Calibrated Adaptive Probabilistic ODE Solvers

Probabilistic solvers for ordinary differential equations assign a posterior measure to the solution of an initial value problem. The joint covariance of this distribution provides an estimate of the (global) approximation error. The contraction rate of this error estimate as a function of the solver's step size identifies it as a well-calibrated worst-case error, but its explicit numerical value for a certain step size is not automatically a good estimate of the explicit error. Addressing this issue, we introduce, discuss, and assess several probabilistically motivated ways to calibrate the uncertainty estimate. Numerical experiments demonstrate that these calibration methods interact efficiently with adaptive step-size selection, resulting in descriptive, and efficiently computable posteriors. We demonstrate the efficiency of the methodology by benchmarking against the classic, widely used Dormand-Prince 4/5 Runge-Kutta method.

==> figures/dp5_comparison_brusselator.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
  \begin{axis}[
    width=\figwidth, height=\figheight,
    xlabel={\#evaluations},
    xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={136.2219520235629}, xmax={8253.03105189342},
    axis x line*={left},
    ylabel={L2 error},
    ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={3.12576111263159e-13}, ymax={4.883056680561683},
    axis y line*={left},
    ]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={59a4c1c3-0020-4622-aabf-c3c188e9545a}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (701.0,0.003847011227990617)
            (699.0,0.00098925168053133)
            (705.0,9.99377341907391e-5)
            (717.0,1.167733956096096e-5)
            (727.0,1.6119648438058759e-6)
            (749.0,1.3441255125679936e-7)
            (890.0,4.353839458980735e-9)
            (1274.0,4.3070089660123785e-10)
            (1917.0,4.397326296713461e-11)
            (2701.0,4.4275318820102706e-12)
            (4033.0,7.385219469928039e-13)
        }
        ;
    % \addlegendentry {EKF0}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={2b858b51-d25c-4f30-9698-a4b09a4a565d}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (701.0,0.002074939721128982)
            (699.0,0.0009169192960073903)
            (705.0,9.508130198071209e-5)
            (717.0,1.1391137152544304e-5)
            (727.0,1.5986409510409187e-6)
            (749.0,1.323323510393331e-7)
            (890.0,3.6572540363589265e-9)
            (1274.0,3.733814477437806e-10)
            (1917.0,3.766243673915535e-11)
            (2701.0,3.809243830723718e-12)
            (4033.0,1.714982669924755e-12)
        }
        ;
    % \addlegendentry {EKS0}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={6affa471-4360-4d35-94f5-85fc4935ac73}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (196.0,0.026066996337465554)
            (264.0,0.002143878420103854)
            (338.0,0.00023317286713912997)
            (464.0,2.2796916601933738e-5)
            (604.0,2.3201544105705964e-6)
            (896.0,2.4308338759048814e-7)
            (1390.0,2.4036418899157054e-8)
            (2038.0,2.2503026094036055e-9)
            (3326.0,2.5455524227313807e-10)
            (4576.0,2.2141608659771107e-11)
            (7348.0,4.971334414209634e-12)
        }
        ;
    % \addlegendentry {EKF1}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={cf74424d-4688-4b6d-b834-6554f4501612}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (196.0,0.004463399175199502)
            (264.0,0.0001824577977309103)
            (338.0,9.149401063679085e-5)
            (464.0,5.957645632015132e-6)
            (604.0,2.7653663352983624e-7)
            (896.0,1.9039785739588854e-8)
            (1390.0,3.1487036994903625e-9)
            (2038.0,3.8361485071620655e-10)
            (3326.0,3.2119541156907924e-11)
            (4576.0,1.9101101782211454e-12)
            (7348.0,4.5859512197695506e-12)
        }
        ;
    % \addlegendentry {EKS1}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={3ee09c33-11a7-4808-92c7-68db603c0273}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, line width={0.75}, rotate={180}, solid}]
        coordinates {
            (153.0,2.0667319021494586)
            (195.0,0.11792220104393429)
            (261.0,0.010209782253854216)
            (363.0,0.0005860148106871237)
            (507.0,7.94551533383941e-5)
            (729.0,1.241850838028005e-5)
            (1083.0,1.4899796522972997e-6)
            (1647.0,1.4391386786733367e-7)
            (2565.0,9.881741645517601e-9)
            (4029.0,7.524227718970828e-10)
            (6369.0,6.090840391990036e-11)
        }
        ;
    % \addlegendentry {DP5}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={55468799-eb61-4e99-beb9-589443c0fb3a}, draw opacity={1.0}, line width={1}, dotted]
        coordinates {
            (153.00000000000003,2.066731902149456)
            (153.5721384120451,2.0209619572393027)
            (154.14641631665594,1.9762056357482634)
            (154.72284171439352,1.9324404899229812)
            (155.30142263573717,1.8896445691390895)
            (155.88216714119568,1.8477964088918322)
            (156.46508332142008,1.8068750200304007)
            (157.05017929731562,1.7668598782307725)
            (157.6374632201559,1.7277309137015662)
            (158.22694327169575,1.6894685011179837)
            (158.81862766428554,1.6520534497786152)
            (159.41252464098505,1.6154669939802802)
            (160.0086424756791,1.5796907836059446)
            (160.60698947319233,1.5447068749211619)
            (161.20757396940513,1.510497721574292)
            (161.81040433136914,1.4770461657960774)
            (162.41548895742486,1.4443354297940185)
            (163.022836277318,1.4123491073374288)
            (163.63245475231662,1.3810711555288222)
            (164.2443528753299,1.3504858867574745)
            (164.85853917102574,1.3205779608312591)
            (165.47502219594998,1.291332377282679)
            (166.09381053864485,1.2627344678453412)
            (166.71491281976967,1.234769889096967)
            (167.33833769222022,1.2074246152654131)
            (167.96409384124973,1.1806849311939562)
            (168.5921899845891,1.1545374254624217)
            (169.22263487256942,1.1289689836605754)
            (169.8554372882431,1.1039667818105547)
            (170.49060604750682,1.0795182799349252)
            (171.1281499992233,1.0556112157672222)
            (171.76807802534597,1.0322335986017066)
            (172.41039904104196,1.009373703279392)
            (173.0551219948158,0.9870200643072504)
            (173.7022558686353,0.9651614701075983)
            (174.35180967805573,0.9437869573949021)
            (175.00379247234605,0.9228858056770747)
            (175.65821333461398,0.9024475318785856)
            (176.31508138193388,0.8824618850825829)
            (176.97440576547282,0.8629188413895262)
            (177.6361956706186,0.8438085988896323)
            (178.30046031710697,0.8251215727467024)
            (178.96720895915098,0.8068483903907718)
            (179.63645088556947,0.7889798868172676)
            (180.30819541991661,0.7715070999902486)
            (180.98245192061117,0.7544212663474709)
            (181.65922978106792,0.7377138164049499)
            (182.33853842982805,0.7213763704589099)
            (183.0203873306899,0.705400734382913)
            (183.7047859828419,0.6897788955180316)
            (184.39174392099423,0.674503018654074)
            (185.08127071551195,0.6595654420997898)
            (185.77337597254763,0.644958673840127)
            (186.4680693341763,0.6306753877785491)
            (187.16536047852904,0.616708420062614)
            (187.8652591199281,0.6030507654908985)
            (188.56777500902166,0.5896955739995209)
            (189.2729179329206,0.5766361472264354)
            (189.98069771533437,0.5638659351518476)
            (190.69112421670738,0.5513785328130284)
            (191.4042073343573,0.5391676770918545)
            (192.11995700261238,0.5272272435735229)
            (192.83838319295012,0.5155512434748151)
            (193.55949591413543,0.5041338206404058)
            (194.2833052123613,0.4929692486056586)
            (195.00982117138793,0.48205192772450545)
            (195.7390539126835,0.4713763823609083)
            (196.4710135955646,0.46093725814253766)
            (197.20571041733882,0.4507293192752466)
            (197.94315461344598,0.440747445917041)
            (198.6833564576013,0.4309866316101928)
            (199.4263262619375,0.42144198077023814)
            (200.17207437714984,0.41210870623055607)
            (200.92061119263968,0.4029821268413494)
            (201.67194713665853,0.3940576651217993)
            (202.42609267645466,0.38533084496419145)
            (203.18305831841803,0.3767972893889125)
            (203.94285460822715,0.3684527183491494)
            (204.70549213099508,0.3602929465842201)
            (205.47098151141816,0.3523138815204226)
            (206.2393334139233,0.34451152121839124)
            (207.01055854281685,0.3368819523659026)
            (207.78466764243288,0.3294213483151418)
            (208.56167149728424,0.32212596716341524)
            (209.34158093221183,0.3149921498763904)
            (210.124406812536,0.30801631845288374)
            (210.91016004420683,0.30119497413030616)
            (211.6988515739576,0.294524695629828)
            (212.49049238945645,0.2880021374404272)
            (213.28509351945894,0.2816240281409357)
            (214.08266603396294,0.2753871687592322)
            (214.88322104436193,0.2692884311677892)
            (215.68676970360042,0.2633247565147408)
            (216.4933232063282,0.25749315368970827)
            (217.3028927890578,0.2517906978235832)
            (218.11548973032012,0.24621452882155198)
            (218.93112535082193,0.24076184992859778)
            (219.7498110136027,0.23542992632678086)
            (220.5715581241944,0.23021608376356703)
            (221.39637813077928,0.2251177072105505)
            (222.22428252434995,0.22013223955186964)
            (223.0552828388685,0.2152571803016789)
            (223.8893906514286,0.2104900843500092)
            (224.72661758241608,0.2058285607364159)
            (225.56697529567012,0.2012702714507836)
            (226.4104754986471,0.19681293026067884)
            (227.25712994258282,0.19245430156468366)
            (228.10695042265672,0.18819219927111616)
            (228.9599487781552,0.18402448570159047)
            (229.81613689263793,0.17994907051884634)
            (230.67552669410256,0.1759639096783352)
            (231.53813015515132,0.17206700440301684)
            (232.40395929315693,0.16825640018086743)
            (233.27302617043128,0.16453018578457834)
            (234.1453428943927,0.16088649231297436)
            (235.02092161773513,0.15732349225365533)
            (235.89977453859618,0.15383939856640252)
            (236.78191390072888,0.1504324637868733)
            (237.66735199367133,0.14710097915015527)
            (238.55610115291722,0.14384327373372932)
            (239.44817376008908,0.14065771361940496)
            (240.34358224310995,0.13754270107382371)
            (241.24233907637685,0.13449667374710697)
            (242.14445678093372,0.13151810388925458)
            (243.0499479246472,0.12860549758388976)
            (243.95882512238083,0.12575739399898075)
            (244.8711010361713,0.1229723646541522)
            (245.78678837540375,0.12024901270422668)
            (246.70589989699045,0.11758597223862545)
            (247.6284484055474,0.11498190759629254)
            (248.5544467535734,0.11243551269578568)
            (249.48390784162785,0.10994551038020763)
            (250.41684461851224,0.10751065177663773)
            (251.3532700814496,0.10512971566975553)
            (252.2931972762649,0.10280150788933631)
            (253.23663929756827,0.10052486071130506)
            (254.18360928893654,0.09829863227206131)
            (255.13412044309666,0.09612170599577079)
            (256.0881860021086,0.09399299003434354)
            (257.04581925755144,0.09191141671980843)
            (258.00703355070726,0.0898759420288218)
            (258.97184227274784,0.0878855450590308)
            (259.9402588649199,0.08593922751703739)
            (260.912296818734,0.08403601321769599)
            (261.88796967615167,0.08217494759450474)
            (262.8672910297743,0.08035509722083763)
            (263.8502745230316,0.07857554934178146)
            (264.8369338503732,0.07683541141633589)
            (265.82728275745876,0.07513381066975702)
            (266.82133504134833,0.07346989365581431)
            (267.81910455069675,0.07184282582873704)
            (268.82060518594494,0.07025179112464632)
            (269.82585089951436,0.0686959915522531)
            (270.83485569600043,0.0671746467926231)
            (271.8476336323688,0.06568699380780214)
            (272.8641988181508,0.0642322864581115)
            (273.8845654156397,0.0628097951279181)
            (274.9087476400878,0.06141880635969273)
            (275.9367597599055,0.06005862249617033)
            (276.9686160968591,0.0587285613304378)
            (278.004331026271,0.05742795576376901)
            (279.0439189772189,0.0561561534710397)
            (280.0873944327382,0.05491251657354831)
            (281.1347719300234,0.053696421319085925)
            (282.18606606062934,0.05250725776909133)
            (283.24129147067623,0.051344429492731374)
            (284.3004628610529,0.05020735326775923)
            (285.36359498762187,0.049095458787995906)
            (286.43070266142377,0.04800818837729181)
            (287.5018007488856,0.04694499670981927)
            (288.5769041720266,0.04590535053656321)
            (289.65602790866654,0.04488872841786694)
            (290.73918699263356,0.04389462046190229)
            (291.826396513975,0.042922528068929634)
            (292.9176716191671,0.04197196368122321)
            (294.0130275113248,0.041042450538535155)
            (295.11247945041566,0.04013352243897234)
            (296.21604275347084,0.03924472350517171)
            (297.3237327947996,0.038375607955652036)
            (298.4355650062018,0.03752573988123117)
            (299.5515548771849,0.03669469302639218)
            (300.67171795517885,0.03588205057549358)
            (301.79606984575264,0.03508740494371322)
            (302.924626212831,0.03431035757262276)
            (304.0574027789144,0.03355051873028746)
            (305.19441532529663,0.03280750731579519)
            (306.33567969228545,0.03208095066811285)
            (307.48121177942204,0.03137048437917724)
            (308.6310275457042,0.03067575211112326)
            (309.7851430098081,0.029996405417561375)
            (310.94357425030995,0.029332103568813356)
            (312.10633740591254,0.028682513381016236)
            (313.27344867566825,0.028047309049013362)
            (314.4449243192057,0.027426171982944617)
            (315.62078065695493,0.02681879064845692)
            (316.8010340703765,0.02622486041045158)
            (317.9857010021887,0.025644083380293708)
            (319.17479795659705,0.025076168266404467)
            (320.3683414995232,0.024520830228162812)
            (321.56634825883725,0.02397779073304154)
            (322.76883492458853,0.023446777416908402)
            (323.9758182492385,0.0229275239474203)
            (325.1873150478929,0.022419769890443534)
            (326.40334219853804,0.021923260579430955)
            (327.6239166422749,0.02143774698769308)
            (328.84905538355395,0.020962985603498036)
            (330.07877549041456,0.02049873830793609)
            (331.3130940947209,0.020044772255490614)
            (332.5520283924016,0.019600859757252943)
            (333.7955956436879,0.01916677816672439)
            (335.043813173356,0.018742309768146052)
            (336.2966983709673,0.018327241667302915)
            (337.55426869111125,0.017921365684745446)
            (338.816541653647,0.017524478251376638)
            (340.0835348439498,0.017136380306350223)
            (341.3552659131543,0.016756877197231245)
            (342.6317525784016,0.016385778582366853)
            (343.9130126230841,0.01602289833542001)
            (345.199063897096,0.015668054452016224)
            (346.4899243170802,0.015321068958458766)
            (347.7856118666776,0.01498176782246524)
            (349.08614459677904,0.014649980865880407)
            (350.39154062577603,0.01432554167932273)
            (351.7018181398134,0.014008287538720859)
            (353.0169953930414,0.013698059323698844)
            (354.3370907078721,0.013394701437768077)
            (355.6621224752334,0.01309806173028739)
            (356.99210915482564,0.012807991420151025)
            (358.3270692753777,0.012524345021167024)
            (359.66702143490704,0.012246980269087463)
            (361.0119843009773,0.01197575805025545)
            (362.3619766109594,0.01171054233183178)
            (363.71701717229087,0.01145120009356733)
            (365.07712486274005,0.011197601261085655)
            (366.44231863066824,0.010949618640643742)
            (367.8126174952922,0.010707127855337605)
            (369.1880405469517,0.010470007282719983)
            (370.56860694737367,0.010238137993800309)
            (371.95433592994027,0.010011403693395121)
            (373.3452467999549,0.009789690661799945)
            (374.74135893491376,0.009572887697752198)
            (376.1426917847741,0.00936088606265791)
            (377.54926487222616,0.009153579426053224)
            (378.9610977929633,0.008950863812274073)
            (380.3782102159576,0.008752637548306304)
            (381.80062188373216,0.008558801212791334)
            (383.228352612637,0.00836925758616075)
            (384.6614222931236,0.008183911601875567)
            (386.0998508900242,0.00800267029874484)
            (387.5436584428289,0.007825442774300643)
            (388.9928650659637,0.007652140139205688)
            (390.44749094907286,0.0074826754726701)
            (391.907556357299,0.007316963778856066)
            (393.3730816315656,0.007154921944247704)
            (394.8440871888595,0.0069964686959651905)
            (396.32059352251713,0.006841524561001724)
            (397.8026212025089,0.006690011826363597)
            (399.2901908757261,0.006541854500092795)
            (400.7833232662674,0.006396978273153009)
            (402.28203917572955,0.006255310482159337)
            (403.78635948349597,0.0061167800729337455)
            (405.2963051470281,0.005981317564867452)
            (406.81189720215593,0.005848855016072707)
            (408.3331567633735,0.005719325989305997)
            (409.86010502413177,0.005592665518646222)
            (411.3927632571327,0.005468810076910822)
            (412.9311528146279,0.005347697543793208)
            (414.4752951287149,0.005229267174706135)
            (416.02521171163596,0.0051134595703149115)
            (417.58092415607655,0.005000216646745482)
            (419.14245413546854,0.004889481606451983)
            (420.70982340429043,0.004781198909729791)
            (422.2830537983712,0.0046753142468592525)
            (423.8621672351931,0.004571774510866471)
            (425.4471857141992,0.004470527770887096)
            (427.03813131709836,0.004371523246120231)
            (428.6350262081737,0.004274711280359048)
            (430.2378926345897,0.004180043317085552)
            (431.8467529267046,0.004087471875116666)
            (433.46162949838026,0.003996950524789913)
            (435.08254484729315,0.003908433864676435)
            (436.70952155525043,0.0038218774988095436)
            (438.3425822885026,0.003737238014417812)
            (439.9817497980605,0.003654472960151128)
            (441.62704692001006,0.0035735408247891047)
            (443.2784965758334,0.003494401016420792)
            (444.9361217727264,0.003417013842085685)
            (446.59994560391993,0.0033413404878654862)
            (448.269991249,0.0032673429994168786)
            (449.9462819742331,0.003194984262935209)
            (451.6288411328893,0.003124227986539944)
            (453.317692165566,0.003055038682072356)
            (455.01285860051723,0.0029873816472961398)
            (456.71436405398,0.002921222948492414)
            (458.4222322305034,0.002856529403440076)
            (460.1364869232781,0.002793268564773138)
            (461.85715201446953,0.0027314087037065083)
            (463.5842514755494,0.0026709187941223265)
            (465.31780936763045,0.002611768497008624)
            (467.0578498417997,0.002553928145242709)
            (468.8043971394577,0.002497368728711382)
            (470.55747559265455,0.002442061879760832)
            (472.3171096244297,0.0023879798589686693)
            (474.0833237491503,0.002335095541231141)
            (475.85614257285545,0.002283382402158317)
            (477.63559079359794,0.0022328145047706893)
            (479.42169320178664,0.002183366486490396)
            (481.2144746805345,0.002135013546420419)
            (483.013960206004,0.002087731432905615)
            (484.8201748477553,0.002041496431369162)
            (486.6331437690939,0.001996285352418446)
            (488.45289222742434,0.0019520755202142234)
            (490.2794455745997,0.0019088447610975008)
            (492.11282925727596,0.001866571392468204)
            (493.9530688172647,0.0018252342119101982)
            (495.8001898918915,0.001784812486557058)
            (497.6542182143516,0.001745285942693428)
            (499.5151796140691,0.0017066347555866293)
            (501.38310001705474,0.0016688395395435054)
            (503.25800544627043,0.0016318813381873667)
            (505.1399220219899,0.0015957416149503644)
            (507.0288759621614,0.001560402243776406)
            (508.9248935827757,0.0015258455000298902)
            (510.828001298231,0.0014920540516058628)
            (512.7382256217018,0.0014590109502369962)
            (514.6555931655057,0.001426699622993145)
            (516.5801306414785,0.001395103863969044)
            (518.5118648613429,0.001364207826156206)
            (520.450822737084,0.0013339960134947531)
            (522.3970312813216,0.001304453273101323)
            (524.3505176076899,0.0012755647876690215)
            (526.3113089312133,0.0012473160680357568)
            (528.2794325686863,0.0012196929459171153)
            (530.2549159390518,0.0011926815668002252)
            (532.2377865637868,0.0011662683829949004)
            (534.2280720672841,0.001140440146838759)
            (536.2258001772349,0.0011151839040528175)
            (538.2309987250193,0.0010904869872441568)
            (540.2436956460909,0.0010663370095525676)
            (542.2639189803681,0.0010427218584378372)
            (544.2916968726215,0.0010196296896046765)
            (546.3270575728701,0.0009970489210621143)
            (548.370029436772,0.0009749682273145221)
            (550.4206409260214,0.0009533765336812363)
            (552.478920608742,0.0009322630107420288)
            (554.5448971598888,0.0009116170689055185)
            (556.6185993616455,0.0008914283530979343)
            (558.700056103826,0.0008716867375694661)
            (560.7892963842752,0.0008523823208156669)
            (562.8863493092764,0.0008335054206112674)
            (564.9912440939545,0.0008150465691540334)
            (567.1040100626819,0.0007969965083161501)
            (569.2246766494901,0.000779346185000738)
            (571.3532733984778,0.0007620867466012413)
            (573.4898299642233,0.0007452095365613555)
            (575.6343761121954,0.0007287060900333077)
            (577.7869417191718,0.0007125681296322365)
            (579.9475567736528,0.0006967875612846532)
            (582.1162513762802,0.0006813564701688101)
            (584.2930557402544,0.0006662671167449962)
            (586.478000191759,0.0006515119328737111)
            (588.6711151703805,0.0006370835180198416)
            (590.872431229534,0.000622974635540882)
            (593.0819790368861,0.000609178209057372)
            (595.2997893747862,0.0005956873189036832)
            (597.5258931406931,0.0005824951986574377)
            (599.7603213476038,0.0005695952317457869)
            (602.0031051244893,0.0005569809481268145)
            (604.2542757167254,0.0005446460210444695)
            (606.51386448653,0.0005325842638553436)
            (608.7819029133971,0.0005207896269257432)
            (611.0584225945386,0.0005092561945974472)
            (613.343455245323,0.0004979781822206901)
            (615.6370326997177,0.0004869499332528385)
            (617.9391869107305,0.0004761659164213343)
            (620.2499499508582,0.0004656207229494421)
            (622.5693540125309,0.00045530906384346045)
            (624.897431408562,0.00044522576723999576)
            (627.2342145725956,0.00043536577581200156)
            (629.5797360595624,0.00042572414423223156)
            (631.9340285461309,0.00041629603669289745)
            (634.2971248311611,0.0004070767244802526)
            (636.6690578361655,0.0003980615836028653)
            (639.0498606057643,0.00038924609247244674)
            (641.4395663081481,0.0003806258296360171)
            (643.8382082355365,0.0003721964715583177)
            (646.2458198046464,0.0003639537904533034)
            (648.6624345571549,0.00035589365216368544)
            (651.0880861601676,0.00034801201408742163)
            (653.5228084066849,0.0003403049231501367)
            (655.9666352160773,0.0003327685138224263)
            (658.4196006345556,0.0003253990061810866)
            (660.8817388356433,0.0003181927040132835)
            (663.3530841206565,0.0003111459929626849)
            (665.8336709191793,0.0003042553387166716)
            (668.3235337895451,0.0002975172852336806)
            (670.8227074193144,0.0002909284530098194)
            (673.3312266257632,0.00028448553738384625)
            (675.8491263563646,0.00027818530687970965)
            (678.3764416892777,0.0002720246015857814)
            (680.9132078338326,0.00026600033156999494)
            (683.4594601310258,0.00026010947533006417)
            (686.0152340540099,0.00025434907827803977)
            (688.5805652085884,0.0002487162512584198)
            (691.1554893337095,0.00024320816909908488)
            (693.7400423019686,0.00023782206919430862)
            (696.3342601201048,0.00023255525011916668)
            (698.9381789295015,0.0002274050702746249)
            (701.5518350066938,0.00022236894656262597)
            (704.1752647638705,0.00021744435309052864)
            (706.8085047493838,0.0002126288199042311)
            (709.4515916482549,0.00020791993174935894)
            (712.1045622826895,0.0002033153268598742)
            (714.7674536125879,0.0001988126957735257)
            (717.440302736062,0.00019440978017352337)
            (720.123146889948,0.0001901043717558746)
            (722.8160234503305,0.0001858943111217901)
            (725.5189699330599,0.0001817774866946322)
            (728.2320239942769,0.00017775183366084047)
            (730.9552234309335,0.00017381533293431937)
            (733.6886061813245,0.00016996601014374844)
            (736.4322103256139,0.00016620193464233007)
            (739.1860740863625,0.00016252121853946796)
            (741.9502358290658,0.00015892201575387862)
            (744.7247340626849,0.00015540252108768568)
            (747.5096074401845,0.0001519609693210114)
            (750.3048947590686,0.00014859563432662593)
            (753.1106349619255,0.00014530482820419383)
            (755.9268671369672,0.00014208690043370325)
            (758.7536305185756,0.00013894023704763775)
            (761.5909644878458,0.00013586325982148647)
            (764.4389085731395,0.00013285442548217232)
            (767.2975024506331,0.00012991222493401929)
            (770.1667859448709,0.00012703518250185714)
            (773.0467990293178,0.0001242218551908912)
            (775.9375818269201,0.00012147083196295774)
            (778.8391746106631,0.00011878073302881221)
            (781.7516178041287,0.00011615020915609207)
            (784.6749519820643,0.00011357794099259759)
            (787.6092178709438,0.00011106263840456793)
            (790.5544563495378,0.00010860303982960609)
            (793.5107084494788,0.00010619791164393933)
            (796.4780153558386,0.00010384604754368455)
            (799.4564184076982,0.00010154626793982371)
            (802.4459590987253,9.929741936657381e-5)
            (805.4466790777498,9.709837390286277e-5)
            (808.4586201493479,9.494802860661149e-5)
            (811.4818242744225,9.284530496155004e-5)
            (814.5163335707881,9.078914833628182e-5)
            (817.5621903137553,8.87785274553297e-5)
            (820.6194369367239,8.681243388189186e-5)
            (823.6881160317726,8.488988151205649e-5)
            (826.7682703502485,8.300990608021868e-5)
            (829.8599428033691,8.117156467544464e-5)
            (832.9631764628158,7.93739352685524e-5)
            (836.078014561336,7.761611624966251e-5)
            (839.204500493342,7.589722597599296e-5)
            (842.3426778155208,7.421640232966421e-5)
            (845.492590247437,7.257280228530153e-5)
            (848.6542816721441,7.096560148721053e-5)
            (851.8277961367921,6.939399383591937e-5)
            (855.0131778532468,6.785719108387283e-5)
            (858.2104711987015,6.635442244008477e-5)
            (861.4197207162978,6.488493418354306e-5)
            (864.6409711157418,6.344798928517909e-5)
            (867.8742672739331,6.204286703820428e-5)
            (871.119654235587,6.066886269663773e-5)
            (874.3771772138589,5.932528712183826e-5)
            (877.6468815909805,5.8011466436861334e-5)
            (880.9288129188875,5.672674168847428e-5)
            (884.2230169198568,5.547046851665435e-5)
            (887.5295394871395,5.424201683140806e-5)
            (890.8484266856053,5.3040770496744505e-5)
            (894.1797247523815,5.1866127021650665e-5)
            (897.5234800974984,5.071749725790832e-5)
            (900.8797393045321,4.959430510460523e-5)
            (904.2485491312594,4.8495987219186996e-5)
            (907.6299565103053,4.742199273491101e-5)
            (911.0240085497987,4.637178298455595e-5)
            (914.430752534025,4.534483123025177e-5)
            (917.8502359240905,4.434062239928998e-5)
            (921.2825063585803,4.3358652825787346e-5)
            (924.7276116542204,4.239842999807035e-5)
            (928.1855998065477,4.145947231165227e-5)
            (931.6565189905766,4.0541308827682784e-5)
            (935.1404175614712,3.964347903674605e-5)
            (938.637344055215,3.876553262789076e-5)
            (942.1473471892931,3.790702926277309e-5)
            (945.6704758633674,3.706753835480369e-5)
            (949.2067791599591,3.624663885318456e-5)
            (952.7563063451291,3.5443919031729644e-5)
            (956.3191068691699,3.4658976282360434e-5)
            (959.8952303672908,3.3891416913176574e-5)
            (963.4847266603113,3.314085595099745e-5)
            (967.0876457553512,3.240691694827777e-5)
            (970.7040378465335,3.1689231794297204e-5)
            (974.33395331568,3.098744053053338e-5)
            (977.977442733011,3.0301191170123273e-5)
            (981.6345568578553,2.96301395213215e-5)
            (985.3053466393535,2.8973949014869922e-5)
            (988.98986321717,2.8332290535189337e-5)
            (992.6881579222011,2.7704842255310622e-5)
            (996.4002822772962,2.709128947545984e-5)
            (1000.1262879979721,2.649132446521963e-5)
            (1003.8662269931345,2.5904646309185256e-5)
            (1007.6201513657982,2.5330960756039568e-5)
            (1011.3881134138181,2.476998007096889e-5)
            (1015.1701656306157,2.422142289134868e-5)
            (1018.9663607059061,2.3685014085625208e-5)
            (1022.7767515264396,2.316048461532098e-5)
            (1026.6013911767336,2.264757140009782e-5)
            (1030.4403329398137,2.21460171858074e-5)
            (1034.2936302979535,2.1655570415464546e-5)
            (1038.1613369334243,2.117598510307692e-5)
            (1042.0435067292392,2.0707020710270064e-5)
            (1045.9401937699067,2.024844202564383e-5)
            (1049.8514523421788,1.9800019046801574e-5)
            (1053.7773369358147,1.9361526864990468e-5)
            (1057.7179022443345,1.893274555229799e-5)
            (1061.6732031657848,1.8513460051345655e-5)
            (1065.6432948034978,1.8103460067426514e-5)
            (1069.6282324668662,1.7702539963030036e-5)
            (1073.6280716721103,1.731049865470395e-5)
            (1077.6428681430482,1.692713951220023e-5)
            (1081.6726778118789,1.6552270259853478e-5)
            (1085.7175568199561,1.61857028801447e-5)
            (1089.7775615185744,1.5827253519399805e-5)
            (1093.8527484697483,1.5476742395577412e-5)
            (1097.9431744470073,1.5133993708097672e-5)
            (1102.0488964361828,1.4798835549668972e-5)
            (1106.1699716362039,1.4471099820066818e-5)
            (1110.3064574598893,1.4150622141822753e-5)
            (1114.4584115347554,1.3837241777779373e-5)
            (1118.6258917038126,1.3530801550472315e-5)
            (1122.8089560263754,1.3231147763296806e-5)
            (1127.0076627788653,1.2938130123420823e-5)
            (1131.2220704556296,1.2651601666404454e-5)
            (1135.4522377697538,1.2371418682489385e-5)
            (1139.6982236538754,1.2097440644520798e-5)
            (1143.9600872610122,1.182953013746484e-5)
            (1148.2378879653813,1.1567552789487736e-5)
            (1152.531685363229,1.1311377204560798e-5)
            (1156.8415392736563,1.1060874896558339e-5)
            (1161.1675097394589,1.0815920224814483e-5)
            (1165.50965702796,1.0576390331107646e-5)
            (1169.8680416318514,1.0342165078040337e-5)
            (1174.2427242700312,1.0113126988783909e-5)
            (1178.6337658884584,9.889161188157014e-6)
            (1183.0412276609952,9.67015534500975e-6)
            (1187.4651709902632,9.45599961588323e-6)
            (1191.9056575084935,9.246586589917303e-6)
            (1196.3627490783917,9.041811234977787e-6)
            (1200.8365077939982,8.841570844977198e-6)
            (1205.3269959815475,8.645764988362232e-6)
            (1209.8342762003444,8.454295457741488e-6)
            (1214.358411243632,8.26706622062923e-6)
            (1218.8994641394665,8.083983371279795e-6)
            (1223.4574981515932,7.904955083588836e-6)
            (1228.0325767803324,7.729891565037243e-6)
            (1232.6247637634613,7.558705011655423e-6)
            (1237.2341230771035,7.3913095639846994e-6)
            (1241.8607189366155,7.227621264014274e-6)
            (1246.5046157974884,7.067558013071397e-6)
            (1251.1658783562416,6.911039530644542e-6)
            (1255.844571551326,6.757987314118246e-6)
            (1260.5407605640241,6.608324599399888e-6)
            (1265.2545108193654,6.461976322418057e-6)
            (1269.9858879870337,6.318869081473899e-6)
            (1274.7349579822792,6.1789311004262625e-6)
            (1279.5017869668436,6.042092192691769e-6)
            (1284.2864413498764,5.908283726042586e-6)
            (1289.0889877888644,5.777438588183454e-6)
            (1293.909493190553,5.64949115309139e-6)
            (1298.7480247118867,5.524377248100391e-6)
            (1303.6046497609414,5.402034121715444e-6)
            (1308.479435997863,5.282400412139175e-6)
            (1313.3724513358072,5.165416116495633e-6)
            (1318.2837639418924,5.051022560735376e-6)
            (1323.2134422381441,4.939162370207342e-6)
            (1328.1615549024516,4.829779440882234e-6)
            (1333.1281708695183,4.722818911213404e-6)
            (1338.1133593318311,4.618227134620578e-6)
            (1343.1171897406196,4.515951652583269e-6)
            (1348.1397318068198,4.415941168329995e-6)
            (1353.181055502054,4.318145521109984e-6)
            (1358.2412310595994,4.222515661034913e-6)
            (1363.3203289753694,4.129003624477637e-6)
            (1368.4184200088905,4.037562510015902e-6)
            (1373.5355751842967,3.948146454908539e-6)
            (1378.671865791312,3.860710612092913e-6)
            (1383.8273633862486,3.7752111276915657e-6)
            (1389.0021397929959,3.6916051190172244e-6)
            (1394.1962671040312,3.6098506530646057e-6)
            (1399.4098176814173,3.5299067254788286e-6)
            (1404.6428641578145,3.4517332399894098e-6)
            (1409.8954794374858,3.3752909882998908e-6)
            (1415.1677366973217,3.3005416304225797e-6)
            (1420.4597093878554,3.2274476754490097e-6)
            (1425.7714712342815,3.1559724627462494e-6)
            (1431.1030962374916,3.0860801435694717e-6)
            (1436.4546586751003,3.017735663081898e-6)
            (1441.8262331024816,2.9509047427728566e-6)
            (1447.217894353803,2.885553863265283e-6)
            (1452.6297175430766,2.821650247503808e-6)
            (1458.061778065198,2.7591618443153456e-6)
            (1463.5141515970024,2.698057312333618e-6)
            (1468.986914098311,2.6383060042798173e-6)
            (1474.4801418129987,2.579877951591207e-6)
            (1479.9939112700504,2.5227438493903133e-6)
            (1485.5282992846298,2.4668750417868843e-6)
            (1491.0833829591445,2.412243507505445e-6)
            (1496.6592396843278,2.3588218458310042e-6)
            (1502.2559471403135,2.306583262866131e-6)
            (1507.8735832977131,2.2555015580923916e-6)
            (1513.512226418711,2.2055511112292595e-6)
            (1519.171955058149,2.1567068693841962e-6)
            (1524.8528480646237,2.108944334487227e-6)
            (1530.5549845815788,2.062239551003856e-6)
            (1536.2784440484165,2.016569093919983e-6)
            (1542.0233062015993,1.9719100569930125e-6)
            (1547.789651075762,1.928240041263103e-6)
            (1553.577559004823,1.885537143818892e-6)
            (1559.38711062311,1.8437799468119223e-6)
            (1565.2183868664806,1.80294750671445e-6)
            (1571.071468973445,1.7630193438151412e-6)
            (1576.9464384863063,1.723975431947312e-6)
            (1582.8433772522912,1.6857961884447443e-6)
            (1588.762367424693,1.6484624643198883e-6)
            (1594.703491464009,1.6119555346596312e-6)
            (1600.6668321391003,1.5762570892336622e-6)
            (1606.6524725283375,1.5413492233109302e-6)
            (1612.6604960207617,1.5072144286794168e-6)
            (1618.6909863172398,1.473835584864841e-6)
            (1624.74402743164,1.4411959505437505e-6)
            (1630.819703691996,1.4092791551468625e-6)
            (1636.9180997416852,1.3780691906483049e-6)
            (1643.0393005406006,1.3475504035367516e-6)
            (1649.1833913663454,1.3177074869642692e-6)
            (1655.3504578154154,1.2885254730691223e-6)
            (1661.5405858043869,1.2599897254685893e-6)
            (1667.7538615711226,1.2320859319179698e-6)
            (1673.990371675968,1.204800097132233e-6)
            (1680.2502030029596,1.1781185357666023e-6)
            (1686.5334427610285,1.1520278655526332e-6)
            (1692.840178485226,1.1265150005862246e-6)
            (1699.170498037936,1.1015671447643496e-6)
            (1705.524489610103,1.0771717853670917e-6)
            (1711.9022417224528,1.053316686781857e-6)
            (1718.3038432267372,1.0299898843665012e-6)
            (1724.7293833069639,1.0071796784484324e-6)
            (1731.1789514806437,9.848746284565679e-7)
            (1737.6526376000295,9.630635471832854e-7)
            (1744.1505318533787,9.417354951733884e-7)
            (1750.672724766205,9.208797752373842e-7)
            (1757.2193072025343,9.004859270862739e-7)
            (1763.7903703661802,8.805437220851103e-7)
            (1770.3860058020084,8.610431581227973e-7)
            (1777.0063053972153,8.419744545954704e-7)
            (1783.6513613826014,8.233280475010073e-7)
            (1790.3212663338659,8.050945846421268e-7)
            (1797.0161131728908,7.872649209357647e-7)
            (1803.7359951690376,7.698301138263074e-7)
            (1810.48100594044,7.527814188004248e-7)
            (1817.2512394553191,7.361102850011889e-7)
            (1824.046790033286,7.198083509393675e-7)
            (1830.8677523466577,7.038674402996715e-7)
            (1837.71422142177,6.882795578398988e-7)
            (1844.5862926403117,6.730368853808565e-7)
            (1851.4840617406494,6.581317778851261e-7)
            (1858.407624819153,6.435567596226726e-7)
            (1865.3570783315486,6.293045204213258e-7)
            (1872.3325190942521,6.153679120003503e-7)
            (1879.3340442857243,6.017399443851758e-7)
            (1886.361751447815,5.884137824015604e-7)
            (1893.415738487135,5.753827422473507e-7)
            (1900.4961036764107,5.626402881402043e-7)
            (1907.602945655859,5.50180029039527e-7)
            (1914.7363634345522,5.379957154410303e-7)
            (1921.8964563918098,5.260812362422404e-7)
            (1929.083324278575,5.144306156774584e-7)
            (1936.2970672188083,5.030380103205793e-7)
            (1943.5377857108745,4.918977061543053e-7)
            (1950.8055806289544,4.810041157042334e-7)
            (1958.1005532244449,4.703517752364399e-7)
            (1965.4228051273626,4.5993534201712607e-7)
            (1972.772438347773,4.4974959163292585e-7)
            (1980.1495552772017,4.3978941537058887e-7)
            (1987.554258690067,4.3004981765467233e-7)
            (1994.986651745102,4.205259135419979e-7)
            (2002.4468379868051,4.112129262715679e-7)
            (2009.9349213468736,4.021061848687672e-7)
            (2017.4510061456556,3.932011218026096e-7)
            (2024.9951970935963,3.8449327069487796e-7)
            (2032.5675992927079,3.7597826407997654e-7)
            (2040.1683182380254,3.6765183121441793e-7)
            (2047.7974598190824,3.5950979593480316e-7)
            (2055.4551303213757,3.5154807456325806e-7)
            (2063.141436427859,3.4376267385923044e-7)
            (2070.856485220425,3.361496890166655e-7)
            (2078.600384181387,3.2870530170554084e-7)
            (2086.373241194994,3.214257781567478e-7)
            (2094.17516454892,3.143074672894131e-7)
            (2102.00626293578,3.073467988796745e-7)
            (2109.8666454546355,3.005402817700266e-7)
            (2117.7564216125265,2.938845021183018e-7)
            (2125.6757013259885,2.8737612168544853e-7)
            (2133.624594922588,2.810118761612176e-7)
            (2141.603213142453,2.7478857352693713e-7)
            (2149.6116671398254,2.6870309245453123e-7)
            (2157.6500684846033,2.6275238074100814e-7)
            (2165.7185291638975,2.569334537776109e-7)
            (2173.8171615835868,2.51243393052876e-7)
            (2181.9460785698925,2.4567934468883283e-7)
            (2190.105393370947,2.4023851800963025e-7)
            (2198.295219658363,2.349181841418642e-7)
            (2206.515671528831,2.2971567464588944e-7)
            (2214.7668635057007,2.246283801774552e-7)
            (2223.0489105405804,2.196537491789741e-7)
            (2231.3619280149283,2.1478928659978105e-7)
            (2239.7060317416754,2.1003255264471942e-7)
            (2248.081337966829,2.05381161550456e-7)
            (2256.487963371096,2.0083278038888678e-7)
            (2264.926025071501,1.9638512789705057e-7)
            (2273.3956406230304,1.9203597333294215e-7)
            (2281.896928020263,1.877831353566774e-7)
            (2290.4300056990087,1.8362448093643428e-7)
            (2298.9949925379697,1.7955792427861358e-7)
            (2307.59200786039,1.7558142578170314e-7)
            (2316.22117143572,1.7169299101330431e-7)
            (2324.8826034812782,1.6789066970981758e-7)
            (2333.5764246639387,1.641725547982726e-7)
            (2342.3027561018016,1.605367814398311e-7)
            (2351.0617193658886,1.5698152609446431e-7)
            (2359.853436481823,1.5350500560635318e-7)
            (2368.6780299315474,1.5010547630953015e-7)
            (2377.535622655019,1.4678123315334012e-7)
            (2386.426338051926,1.4353060884726175e-7)
            (2395.3502999834004,1.4035197302467255e-7)
            (2404.307632773755,1.3724373142512598e-7)
            (2413.2984612122086,1.342043250947448e-7)
            (2422.322910554619,1.3123222960432222e-7)
            (2431.3811065252407,1.2832595428473203e-7)
            (2440.473175318468,1.2548404147927978e-7)
            (2449.5992436005968,1.2270506581260596e-7)
            (2458.7594385115804,1.1998763347578523e-7)
            (2467.953887666815,1.1733038152724999e-7)
            (2477.1827191589073,1.147319772092035e-7)
            (2486.446061559466,1.1219111727916686e-7)
            (2495.7440439208804,1.0970652735633477e-7)
            (2505.0767957781345,1.0727696128239857e-7)
            (2514.4444471506017,1.0490120049653292e-7)
            (2523.8471285438613,1.0257805342421876e-7)
            (2533.284970951506,1.0030635487960618e-7)
            (2542.7581058569817,9.808496548110552e-8)
            (2552.2666652354146,9.5912771079927e-8)
            (2561.8107815554367,9.378868220127617e-8)
            (2571.3905877810516,9.171163349791805e-8)
            (2581.0062173734746,8.968058321584985e-8)
            (2590.6578042929973,8.769451267180287e-8)
            (2600.3454830008427,8.575242574231929e-8)
            (2610.0693884610564,8.385334836413778e-8)
            (2619.829656142374,8.19963280456499e-8)
            (2629.6264220201147,8.018043338917208e-8)
            (2639.459822578065,7.840475362380044e-8)
            (2649.3299948103954,7.666839814860637e-8)
            (2659.2370762235605,7.497049608595274e-8)
            (2669.1812048382167,7.33101958447007e-8)
            (2679.162519191136,7.168666469309131e-8)
            (2689.181158337154,7.009908834108205e-8)
            (2699.237261851095,6.854667053193741e-8)
            (2709.330969829712,6.702863264286316e-8)
            (2719.4624228936527,6.55442132944822e-8)
            (2729.6317621894086,6.40926679689623e-8)
            (2739.8391293912864,6.26732686365989e-8)
            (2750.0846667033707,6.128530339066978e-8)
            (2760.3685168615225,5.992807609037221e-8)
            (2770.690823135355,5.860090601167202e-8)
            (2781.051729330237,5.730312750588203e-8)
            (2791.451379789284,5.6034089665804136e-8)
            (2801.889919395387,5.4793155999261655e-8)
            (2812.367493573217,5.3579704109864957e-8)
            (2822.88424829126,5.239312538484453e-8)
            (2833.4403300638382,5.1232824689799766e-8)
            (2844.0358859531666,5.009822007020444e-8)
            (2854.671063571395,4.8988742459525505e-8)
            (2865.3460110826545,4.790383539380585e-8)
            (2876.060877205142,4.68429547325651e-8)
            (2886.8158112131755,4.580556838588482e-8)
            (2897.610962939284,4.4791156047535354e-8)
            (2908.4464827762804,4.379920893401491e-8)
            (2919.3225216793767,4.282922952936484e-8)
            (2930.239231168273,4.188073133563942e-8)
            (2941.1967633292747,4.095323862889979e-8)
            (2952.195270817401,4.004628622061323e-8)
            (2963.234906858528,3.915941922433399e-8)
            (2974.3158252515123,3.8292192827553954e-8)
            (2985.4381803703386,3.744417206860409e-8)
            (2996.6021271662594,3.6614931618498305e-8)
            (3007.8078211699703,3.580405556760618e-8)
            (3019.0554184937705,3.5011137217052076e-8)
            (3030.345075833726,3.4235778874734046e-8)
            (3041.6769504718704,3.347759165585814e-8)
            (3053.0512002783876,3.273619528789203e-8)
            (3064.467983713813,3.2011217919837184e-8)
            (3075.9274598312313,3.130229593572588e-8)
            (3087.4297882785104,3.0609073772246674e-8)
            (3098.9751293005124,2.993120374041065e-8)
            (3110.563643741334,2.9268345851165884e-8)
            (3122.195493046532,2.8620167644875082e-8)
            (3133.870839265395,2.7986344024567592e-8)
            (3145.5898450531836,2.7366557092886275e-8)
            (3157.352673673408,2.6760495992644087e-8)
            (3169.1594890000865,2.6167856750912774e-8)
            (3181.010455520048,2.5588342126562886e-8)
            (3192.9057383352147,2.502166146118135e-8)
            (3204.8455031648928,2.4467530533290928e-8)
            (3216.8299163480992,2.3925671415796506e-8)
            (3228.8591448458674,2.3395812336590068e-8)
            (3240.933356243579,2.287768754224172e-8)
            (3253.0527187532857,2.237103716471036e-8)
            (3265.2174012160726,2.187560709100467e-8)
            (3277.4275731043977,2.1391148835732105e-8)
            (3289.683404524458,2.0917419416469543e-8)
            (3301.9850662185477,2.04541812318948e-8)
            (3314.332729567455,2.000120194261569e-8)
            (3326.726566592839,1.955825435463957e-8)
            (3339.166749959631,1.9125116305422877e-8)
            (3351.653452978426,1.87015705524449e-8)
            (3364.186849607919,1.8287404664247912e-8)
            (3376.7671144573187,1.7882410913891593e-8)
            (3389.3944227887678,1.7486386174766818e-8)
            (3402.0689505198056,1.7099131818715906e-8)
            (3414.7908742258073,1.6720453616410058e-8)
            (3427.5603711424487,1.6350161639932524e-8)
            (3440.377619168162,1.5988070167519704e-8)
            (3453.2427968666343,1.5633997590410888e-8)
            (3466.156083469284,1.5287766321761866e-8)
            (3479.1176588777616,1.4949202707575225e-8)
            (3492.1277036664433,1.4618136939603657e-8)
            (3505.186399084969,1.4294402970181244e-8)
            (3518.293927060753,1.3977838428941777e-8)
            (3531.450470201514,1.3668284541381259e-8)
            (3544.6562117978337,1.336558604922332e-8)
            (3557.9113358257014,1.3069591132549002e-8)
            (3571.216026949081,1.2780151333650534e-8)
            (3584.5704705224707,1.249712148257199e-8)
            (3597.974852593506,1.2220359624298091e-8)
            (3611.4293599055386,1.1949726947556278e-8)
            (3624.9341799002436,1.1685087715195103e-8)
            (3638.489500720218,1.1426309196104851e-8)
            (3652.0955112116217,1.1173261598645211e-8)
            (3665.7524009267954,1.0925818005547882e-8)
            (3679.460360126908,1.0683854310260484e-8)
            (3693.2195797845934,1.0447249154700551e-8)
            (3707.030251586631,1.0215883868387413e-8)
            (3720.892567936608,9.989642408922606e-9)
            (3734.8067219575855,9.768411303788456e-9)
            (3748.772907494815,9.552079593434954e-9)
            (3762.791319118421,9.34053877562775e-9)
            (3776.8621521261202,9.133682751028175e-9)
            (3790.9856025459285,8.93140776997881e-9)
            (3805.1618671389115,8.733612380467034e-9)
            (3819.3911434019137,8.540197377241468e-9)
            (3833.6736295703163,8.351065752054976e-9)
            (3848.0095246207834,8.16612264500993e-9)
            (3862.399028274057,7.985275296980442e-9)
            (3876.842340997725,7.808433003088765e-9)
            (3891.3396640090205,7.635507067211735e-9)
            (3905.8911992776098,7.466410757494971e-9)
            (3920.4971495284303,7.301059262851801e-9)
            (3935.1577182445026,7.139369650425998e-9)
            (3949.8731096697534,6.98126082399651e-9)
            (3964.643528811884,6.826653483303012e-9)
            (3979.4691814452126,6.675470084272622e-9)
            (3994.3502741135458,6.527634800127225e-9)
            (4009.2870141330436,6.383073483352318e-9)
            (4024.279609595129,6.241713628507739e-9)
            (4039.328269369372,6.103484335862357e-9)
            (4054.4332031064073,5.968316275833889e-9)
            (4069.59462124084,5.836141654216445e-9)
            (4084.8127349941988,5.70689417817781e-9)
            (4100.087756377866,5.5805090230100705e-9)
            (4115.419898196037,5.456922799616399e-9)
            (4130.809374048668,5.3360735227181e-9)
            (4146.25639833448,5.2179005797653454e-9)
            (4161.761186253928,5.1023447005367854e-9)
            (4177.32395381219,4.989347927412368e-9)
            (4192.944917822203,4.878853586304185e-9)
            (4208.624295907663,4.770806258231486e-9)
            (4224.362306506066,4.665151751524912e-9)
            (4240.159168871735,4.561837074646533e-9)
            (4256.015103078903,4.460810409611499e-9)
            (4271.930330024756,4.36202108599859e-9)
            (4287.905071432522,4.26541955553617e-9)
            (4303.939549854545,4.170957367251108e-9)
            (4320.033988675405,4.078587143167793e-9)
            (4336.188612115024,3.988262554545576e-9)
            (4352.403645231782,3.8999382986423406e-9)
            (4368.679313925652,3.813570075992747e-9)
            (4385.015844941363,3.729114568189496e-9)
            (4401.413465871546,3.6465294161568483e-9)
            (4417.872405159896,3.565773198905267e-9)
            (4434.392892104379,3.4868054127563903e-9)
            (4450.975156860409,3.409586451028306e-9)
            (4467.619430444062,3.3340775841705773e-9)
            (4484.3259447352775,3.2602409403393405e-9)
            (4501.094932481117,3.188039486402343e-9)
            (4517.926627298986,3.1174370093649106e-9)
            (4534.821263679899,3.0483980982070833e-9)
            (4551.77907699173,2.9808881261231114e-9)
            (4568.800303482514,2.9148732331541253e-9)
            (4585.885180283727,2.8503203092055498e-9)
            (4603.033945413592,2.7871969774405595e-9)
            (4620.24683778038,2.7254715780413783e-9)
            (4637.524097185766,2.6651131523300353e-9)
            (4654.8659643281535,2.6060914272409507e-9)
            (4672.272680806019,2.548376800137363e-9)
            (4689.7444891213,2.491940323963894e-9)
            (4707.281632682758,2.436753692728076e-9)
            (4724.884355809378,2.3827892273033075e-9)
            (4742.552903733753,2.3300198615463087e-9)
            (4760.28752260553,2.278419128721879e-9)
            (4778.088459494822,2.22796114822843e-9)
            (4795.955962395652,2.178620612617424e-9)
            (4813.890280229399,2.130372774900339e-9)
            (4831.891662848286,2.083193436136626e-9)
            (4849.960361038847,2.0370589332966568e-9)
            (4868.096626525429,1.9919461273933924e-9)
            (4886.300711973679,1.9478323918769613e-9)
            (4904.572870994093,1.9046956012861253e-9)
            (4922.913358145536,1.86251412015118e-9)
            (4941.322428938771,1.8212667921426245e-9)
            (4959.800339840051,1.7809329294600155e-9)
            (4978.3473482746695,1.7414923024559572e-9)
            (4996.9637126305615,1.7029251294897922e-9)
            (5015.649692261878,1.6652120670060677e-9)
            (5034.40554749263,1.6283341998326217e-9)
            (5053.231539620299,1.5922730316936149e-9)
            (5072.127930919484,1.5570104759326246e-9)
            (5091.094984645535,1.5225288464412262e-9)
            (5110.132965038252,1.4888108487883812e-9)
            (5129.242137325547,1.4558395715463672e-9)
            (5148.422767727148,1.423598477808753e-9)
            (5167.675123458287,1.3920713968962638e-9)
            (5186.999472733452,1.3612425162462486e-9)
            (5206.396084770114,1.331096373481834e-9)
            (5225.865229792455,1.301617848656718e-9)
            (5245.407179035167,1.2727921566716413e-9)
            (5265.022204747213,1.2446048398588746e-9)
            (5284.710580195625,1.2170417607308936e-9)
            (5304.472579669291,1.1900890948896801e-9)
            (5324.308478482812,1.1637333240929815e-9)
            (5344.218552980311,1.1379612294742003e-9)
            (5364.203080539297,1.1127598849123968e-9)
            (5384.262339574507,1.0881166505491482e-9)
            (5404.396609541815,1.0640191664489323e-9)
            (5424.606170942116,1.0404553463999552e-9)
            (5444.891305325205,1.0174133718522774e-9)
            (5465.252295293747,9.948816859901182e-10)
            (5485.689424507179,9.728489879355078e-10)
            (5506.202977685682,9.513042270802605e-10)
            (5526.793240614119,9.302365975435138e-10)
            (5547.460500146057,9.09635532751948e-10)
            (5568.2050442077325,8.894907001400957e-10)
            (5589.027161802081,8.69791995967979e-10)
            (5609.927143012736,8.505295402535512e-10)
            (5630.905279008109,8.316936718173122e-10)
            (5651.961862045415,8.132749434367172e-10)
            (5673.097185474768,7.952641171078618e-10)
            (5694.311543743232,7.776521594121423e-10)
            (5715.605232398965,7.60430236985465e-10)
            (5736.978548095319,7.43589712087847e-10)
            (5758.431788594953,7.271221382711254e-10)
            (5779.965252774015,7.110192561425774e-10)
            (5801.579240626289,6.952729892223934e-10)
            (5823.274053267378,6.798754398928743e-10)
            (5845.049992938879,6.648188854373592e-10)
            (5866.907363012632,6.500957741668298e-10)
            (5888.8464679949175,6.356987216323455e-10)
            (5910.867613530713,6.216205069213251e-10)
            (5932.97110640793,6.078540690358783e-10)
            (5955.157254561718,5.94392503351306e-10)
            (5977.426367078736,5.812290581530662e-10)
            (5999.778754201467,5.683571312504104e-10)
            (6022.214727332516,5.557702666650378e-10)
            (6044.73459903899,5.434621513930447e-10)
            (6067.338683056827,5.314266122386192e-10)
            (6090.027294295153,5.196576127178514e-10)
            (6112.800748840704,5.081492500310888e-10)
            (6135.659363962205,4.968957521023682e-10)
            (6158.603458114805,4.858914746843984e-10)
            (6181.633350944486,4.751308985276702e-10)
            (6204.749363292553,4.646086266122335e-10)
            (6227.951817200082,4.5431938144080715e-10)
            (6251.241035912416,4.4425800239181643e-10)
            (6274.617343883645,4.344194431310717e-10)
            (6298.081066781162,4.247987690807364e-10)
            (6321.632531490177,4.1539115494437684e-10)
            (6345.272066118284,4.061918822868049e-10)
            (6369.000000000003,3.971963371675352e-10)
        }
        ;
    % \addlegendentry {$h^6$ conv.}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3b8498ac-9fad-459f-bad5-215a2c32ec7c}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        coordinates {
            (195.99999999999994,0.0260669963374656)
            (196.68416658122132,0.025527660763005233)
            (197.37072134566117,0.02499948423648874)
            (198.0596726296217,0.024482235873181102)
            (198.7510287985035,0.023975689565436456)
            (199.4447982469079,0.023479623883857763)
            (200.14098939873944,0.022993821980501778)
            (200.83961070730678,0.022518071494088084)
            (201.54067065542623,0.022052164457167806)
            (202.24417775552516,0.021595897205213387)
            (202.95014054974416,0.021149070287590353)
            (203.6585676100417,0.020711488380369764)
            (204.36946753829767,0.020282960200945496)
            (205.08284896641865,0.019863298424417336)
            (205.7987205564416,0.019452319601705285)
            (206.5170910006395,0.019049844079357118)
            (207.23796902162775,0.01865569592101508)
            (207.96136337246853,0.018269702830508622)
            (208.68728283677788,0.01789169607653723)
            (209.41573622883308,0.0175215104189116)
            (210.1467323936782,0.017158984036322017)
            (210.8802802072322,0.016803958455600156)
            (211.61638857639747,0.016456278482444468)
            (212.3550664391665,0.016115792133579922)
            (213.09632276473118,0.01578235057032037)
            (213.8401665535924,0.015455808033505537)
            (214.58660683766783,0.0151360217797852)
            (215.33565268040243,0.014822852019220584)
            (216.0873131768791,0.014516161854177017)
            (216.84159745392776,0.014215817219481622)
            (217.59851467023714,0.013921686823818315)
            (218.35807401646542,0.013633642092335864)
            (219.12028471535282,0.013351557110442936)
            (219.88515602183222,0.013075308568766828)
            (220.65269722314213,0.01280477570925034)
            (221.42291763894028,0.012539840272363854)
            (222.19582662141528,0.012280386445410412)
            (222.97143355540092,0.012026300811899608)
            (223.74974785849088,0.011777472301968963)
            (224.53077898115154,0.011533792143831835)
            (225.3145364068376,0.01129515381622914)
            (226.1010296521077,0.01106145300186495)
            (226.89026826673893,0.010832587541806066)
            (227.68226183384309,0.010608457390824557)
            (228.47701996998396,0.010388964573664212)
            (229.27455232529272,0.010174013142212463)
            (230.07486858358564,0.009963509133557875)
            (230.87797846248253,0.009757360528915418)
            (231.68389171352325,0.009555477213402159)
            (232.49261812228707,0.009357770936644597)
            (233.30416750851097,0.00916415527420142)
            (234.11854972620995,0.008974545589784055)
            (234.93577466379512,0.0087888589982595)
            (235.7558522441945,0.00860701432941811)
            (236.57879242497432,0.008428932092491048)
            (237.4046051984584,0.008254534441402372)
            (238.2333005918502,0.008083745140739578)
            (239.06488866735538,0.007916489532428246)
            (239.89937952230238,0.007752694503096655)
            (240.73678328926593,0.007592288452115152)
            (241.5771101361907,0.007435201260296848)
            (242.42037026651323,0.007281364259246327)
            (243.26657391928677,0.0071307102013420665)
            (244.11573136930616,0.006983173230340012)
            (244.96785292723115,0.006838688852585734)
            (245.8229489397126,0.0066971939088217745)
            (246.68102978951768,0.006558626546578569)
            (247.5421058956568,0.006422926193136393)
            (248.4061877135087,0.006290033529047093)
            (249.2732857349482,0.006159890462203339)
            (250.14341048847422,0.006032440102444383)
            (251.01657253933624,0.0059076267366875695)
            (251.89278248966326,0.005785395804574057)
            (252.77205097859334,0.005665693874618441)
            (253.6543886824012,0.00554846862085217)
            (254.5398063146287,0.005433668799949875)
            (255.4283146262156,0.005321244228829022)
            (256.3199244056286,0.0052111457627132905)
            (257.2146464789933,0.005103325273649524)
            (258.112491710226,0.004997735629469231)
            (259.0134710011643,0.004894330673185616)
            (259.91759529170054,0.004793065202816601)
            (260.82487555991486,0.00469389495162538)
            (261.7353228222073,0.004596776568770009)
            (262.64894813343255,0.004501667600353104)
            (263.56576258703353,0.004408526470863788)
            (264.4857773151773,0.004317312465003447)
            (265.4090034888885,0.004227985709887792)
            (266.33545231818607,0.004140507157616905)
            (267.26513505221965,0.004054838568205974)
            (268.1980629794051,0.003970942492869353)
            (269.13424742756206,0.0038887822576503077)
            (270.0736997640524,0.003808321947389451)
            (271.0164313959166,0.00372952639002509)
            (271.9624537700131,0.003652361141218201)
            (272.91177837315803,0.0035767924692955214)
            (273.8644167322632,0.0035027873405043546)
            (274.8203804144767,0.0034303134045722875)
            (275.77968102732433,0.0033593389805656733)
            (276.74233021884874,0.0032898330430408966)
            (277.7083396777519,0.0032217652084819714)
            (278.67772113353755,0.0031551057220187933)
            (279.6504863566524,0.003089825444420314)
            (280.62664715862957,0.003025895839356706)
            (281.606215392232,0.0029632889609251247)
            (282.5892029515973,0.0029019774414334983)
            (283.5756217723803,0.002841934479437259)
            (284.5654838318991,0.0027831338280234026)
            (285.5588011492811,0.0027255497833369928)
            (286.55558578560755,0.002669157173345193)
            (287.5558498440605,0.002613931346833616)
            (288.5596054700708,0.0025598481626303723)
            (289.56686485146395,0.002506883979053175)
            (290.5776402186086,0.002455015643574705)
            (291.5919438445665,0.0024042204827017387)
            (292.60978804523916,0.002354476292063876)
            (293.6311851795186,0.0023057613267071617)
            (294.6561476494382,0.002258054291588555)
            (295.6846879003218,0.0022113343322671857)
            (296.71681842093517,0.0021655810257881127)
            (297.7525517436389,0.0021207743717546693)
            (298.79190044453884,0.0020768947835856566)
            (299.8348771436398,0.002033923079953313)
            (300.88149450499816,0.0019918404763984926)
            (301.931765236877,0.0019506285771192598)
            (302.98570209189876,0.0019102693669295)
            (304.04331786720036,0.0018707452033838185)
            (305.1046254045902,0.001832038809065351)
            (306.1696375907019,0.0017941332640332673)
            (307.2383673571517,0.0017570119984264283)
            (308.3108276806965,0.001720658785220076)
            (309.38703158338956,0.001685057733132492)
            (310.46699213273945,0.0016501932796783197)
            (311.55072244186977,0.0016160501843656176)
            (312.6382356696764,0.0015826135220337598)
            (313.7295450209884,0.001549868676329087)
            (314.82466374672896,0.001517801333315551)
            (315.9236051440747,0.0014863974752176434)
            (317.02638255661805,0.001455643374292693)
            (318.13300937453,0.0014255255868299624)
            (319.243499034721,0.0013960309472739708)
            (320.3578650210054,0.0013671465624693318)
            (321.4761208642643,0.0013388598060247103)
            (322.5982801426113,0.001311158312793349)
            (323.72435648155556,0.0012840299734678655)
            (324.8543635541679,0.0012574629292868263)
            (325.988315081248,0.0012314455668508337)
            (327.1262248314891,0.0012059665130459438)
            (328.268106621646,0.0011810146300720477)
            (329.4139743167039,0.0011565790105741262)
            (330.5638418300448,0.0011326489728742985)
            (331.71772312361725,0.00110921405630246)
            (332.87563220810716,0.0010862640166235285)
            (334.0375831431058,0.001063788821559368)
            (335.20359003728134,0.0010417786464033045)
            (336.37366704855145,0.001020223869725375)
            (337.547828384253,0.0009991150691664988)
            (338.7260883013157,0.0009784430173196094)
            (339.90846110643616,0.0009581986776960082)
            (341.0949611562495,0.0009383732007752332)
            (342.2856028575052,0.0009189579201365918)
            (343.48040066724116,0.0008999443486707732)
            (344.6793690929608,0.0008813241748698088)
            (345.88252269280713,0.0008630892591938496)
            (347.0898760757403,0.0008452316305130679)
            (348.30144390171625,0.0008277434826231771)
            (349.51724088186273,0.0008106171708330935)
            (350.73728177865866,0.0007938452086231553)
            (351.96158140611476,0.0007774202643724811)
            (353.19015462995094,0.0007613351581540931)
            (354.42301636777825,0.0007455828585962946)
            (355.66018158928085,0.0007301564798089974)
            (356.90166531639574,0.0007150492783736808)
            (358.1474826234961,0.0007002546503955907)
            (359.3976486375755,0.0006857661286169293)
            (360.65217853842944,0.0006715773795898126)
            (361.9110875588411,0.0006576822009076769)
            (363.17439098476547,0.0006440745184939961)
            (364.4421041555165,0.0006307483839470719)
            (365.7142424639512,0.0006176979719397975)
            (366.99082135665765,0.0006049175776731884)
            (368.2718563341434,0.000592401614382603)
            (369.5573629510219,0.0005801446108955892)
            (370.8473568162021,0.0005681412092402303)
            (372.1418535930793,0.0005563861623029739)
            (373.440868999723,0.0005448743315349546)
            (374.744418809069,0.0005336006847057397)
            (376.0525188491118,0.0005225602937035521)
            (377.3651850030949,0.0005117483323810382)
            (378.6824332097044,0.0005011600744455779)
            (380.004279463264,0.0004907908913932434)
            (381.33073981392664,0.00048063625048553596)
            (382.6618303678707,0.0004706917127679531)
            (383.9975672874968,0.000460952931129557)
            (385.33796679162134,0.0004514156484027156)
            (386.68304515567553,0.0004420756955021296)
            (388.0328187119019,0.0004329289896023837)
            (389.387303849554,0.00042397153235318983)
            (390.7465170150936,0.0004151994081315776)
            (392.11047471239107,0.0004066087823302331)
            (393.47919350292716,0.00039819589968124455)
            (394.85269000599163,0.000389957082614559)
            (396.2309808988865,0.0003818887296503751)
            (397.6140829171293,0.0003739873138248053)
            (399.00201285465425,0.0003662493811481243)
            (400.3947875640172,0.00035867154909490417)
            (401.79242395660157,0.00035125050512538244)
            (403.1949390028212,0.00034398300523744895)
            (404.6023497323275,0.0003368658725485689)
            (406.01467323421787,0.00032989599590704934)
            (407.4319266572402,0.0003230703285320561)
            (408.8541272100026,0.00031638588668175187)
            (410.28129216118384,0.0003098397483489896)
            (411.71343883974004,0.0003034290519840125)
            (413.150584635117,0.00029715099524356046)
            (414.5927469974606,0.00029100283376586966)
            (416.0399434378302,0.0002849818799710079)
            (417.49219152840874,0.00027908550188604806)
            (418.9495089027176,0.0002733111219945341)
            (420.4119132558316,0.0002676562161097518)
            (421.8794223445917,0.0002621183122713276)
            (423.35205398782165,0.00025669498966464084)
            (424.82982606654565,0.00025138387756259566)
            (426.3127565242029,0.0002461826542893017)
            (427.8008633668669,0.0002410890462051808)
            (429.2941646634652,0.00023610082671307584)
            (430.7926785459963,0.0002312158152849334)
            (432.296423209751,0.0002264318765086137)
            (433.80541691353494,0.00022174691915442143)
            (435.3196779798873,0.00021715889526096357)
            (436.83922479530463,0.0002126657992399088)
            (438.3640758104659,0.00020826566699926855)
            (439.89424954045325,0.00020395657508483192)
            (441.42976456497894,0.00019973663983934896)
            (442.97063952861004,0.00019560401657912018)
            (444.51689314099644,0.0001915568987876151)
            (446.0685441770956,0.00018759351732578638)
            (447.6256114774015,0.00018371213965871322)
            (449.1881139481751,0.00017991106909824489)
            (450.75607056167104,0.00017618864406132497)
            (452.32950035636935,0.00017254323734365102)
            (453.9084224372081,0.00016897325540836218)
            (455.4928559758125,0.0001654771376894547)
            (457.08282021072904,0.00016205335590959932)
            (458.6783344476607,0.00015870041341207363)
            (460.27941805969834,0.00015541684450652696)
            (461.8860904875574,0.00015220121382827174)
            (463.49837123981547,0.00014905211571083143)
            (465.1162798931462,0.0001459681735714798)
            (466.7398360925585,0.0001429480393094846)
            (468.3690595516365,0.0001399903927168023)
            (470.00397005277586,0.00013709394090097372)
            (471.6445874474263,0.00013425741771995066)
            (473.2909316563313,0.00013147958322862264)
            (474.9430226697721,0.00012875922313678877)
            (476.60088054780744,0.00012609514827835415)
            (478.2645254205187,0.0001234861940914996)
            (479.93397748825555,0.00012093122010960891)
            (481.6092570218786,0.0001184291094627345)
            (483.29038436300686,0.0001159787683893714)
            (484.9773799242661,0.00011357912575833364)
            (486.6702641895339,0.00011122913260052839)
            (488.3690577141898,0.00010892776165041267)
            (490.0737811253665,0.0001066740068969365)
            (491.784455122197,0.0001044668831437844)
            (493.5011004760678,0.00010230542557870851)
            (495.2237380308724,0.00010018868935177309)
            (496.9523887032615,9.811574916233107e-5)
            (498.68707348289826,9.608569885454005e-5)
            (500.4278134327151,9.409765102124759e-5)
            (502.17462968916584,9.215073661607798e-5)
            (503.927543462485,9.024410457353817e-5)
            (505.6865760369438,8.83769214369885e-5)
            (507.45174877111083,8.654837099430674e-5)
            (509.22308309810853,8.475765392109586e-5)
            (511.0006005258746,8.300398743126972e-5)
            (512.7843226374249,8.128660493486744e-5)
            (514.5742710911125,7.960475570295317e-5)
            (516.370467620892,7.795770453944379e-5)
            (518.1729340365853,7.634473145972754e-5)
            (519.9816922241428,7.476513137593596e-5)
            (521.7967641459111,7.321821378872331e-5)
            (523.6181718409014,7.17033024854234e-5)
            (525.4459374250533,7.021973524445596e-5)
            (527.2800830915056,6.876686354584453e-5)
            (529.1206311108671,6.734405228772386e-5)
            (530.9676038314835,6.595067950871726e-5)
            (532.8210236797116,6.45861361160532e-5)
            (534.6809131601898,6.324982561931017e-5)
            (536.5472948561139,6.194116386966782e-5)
            (538.4201914295082,6.065957880455713e-5)
            (540.2996256215021,5.940451019759035e-5)
            (542.1856202526075,5.817540941366513e-5)
            (544.0781982229933,5.697173916913874e-5)
            (545.9773825127647,5.5792973296961056e-5)
            (547.8831961822441,5.463859651666746e-5)
            (549.7956623722474,5.3508104209133324e-5)
            (551.7148043043671,5.240100219598606e-5)
            (553.6406452812556,5.1316806523581286e-5)
            (555.573208686905,5.025504325145131e-5)
            (557.5125179869326,4.921524824512798e-5)
            (559.4585967288675,4.81969669732522e-5)
            (561.4114685424333,4.719975430888376e-5)
            (563.3711571398366,4.622317433491975e-5)
            (565.3376863160565,4.526680015353868e-5)
            (567.3110799491303,4.433021369959033e-5)
            (569.2913620004457,4.341300555784305e-5)
            (571.2785565150303,4.2514774784014655e-5)
            (573.2726876218466,4.1635128729504206e-5)
            (575.2737795340804,4.077368286975303e-5)
            (577.2818565494376,3.993006063615453e-5)
            (579.2969430504405,3.9103893251441884e-5)
            (581.3190635047202,3.8294819568483964e-5)
            (583.3482424653157,3.750248591241433e-5)
            (585.384504570974,3.67265459260265e-5)
            (587.4278745464449,3.5966660418370626e-5)
            (589.4783772027839,3.52224972164801e-5)
            (591.5360374376552,3.449373102016634e-5)
            (593.6008802356295,3.378004325981997e-5)
            (595.6729306684902,3.308112195715188e-5)
            (597.7522138955391,3.23966615888159e-5)
            (599.8387551638984,3.172636295285493e-5)
            (601.9325798088191,3.106993303790851e-5)
            (604.0337132539903,3.0427084895126507e-5)
            (606.1421810118446,2.9797537512734717e-5)
            (608.2580086838699,2.9181015693194002e-5)
            (610.3812219609191,2.8577249932901904e-5)
            (612.5118466235249,2.7985976304382344e-5)
            (614.6499085422087,2.740693634091465e-5)
            (616.7954336777966,2.6839876923548003e-5)
            (618.948448081737,2.6284550170453623e-5)
            (621.1089778964123,2.5740713328567897e-5)
            (623.2770493554591,2.5208128667475762e-5)
            (625.452688784088,2.4686563375489947e-5)
            (627.6359225993999,2.417578945788149e-5)
            (629.8267773107083,2.3675583637214867e-5)
            (632.0252795198631,2.318572725574489e-5)
            (634.2314559215703,2.2706006179834594e-5)
            (636.4453333037171,2.2236210706349346e-5)
            (638.6669385477004,2.177613547098768e-5)
            (640.8962986287479,2.132557935851024e-5)
            (643.1334406162485,2.0884345414824617e-5)
            (645.3783916740831,2.045224076088931e-5)
            (647.6311790609495,2.0029076508400344e-5)
            (649.891830130697,1.9614667677220863e-5)
            (652.1603723326566,1.9208833114520025e-5)
            (654.4368332119776,1.88113954155841e-5)
            (656.7212404099571,1.8422180846267463e-5)
            (659.0136216643787,1.8041019267046636e-5)
            (661.3140048098503,1.766774405864611e-5)
            (663.6224177781389,1.7302192049203697e-5)
            (665.9388885985114,1.6944203442941986e-5)
            (668.2634453980768,1.659362175031568e-5)
            (670.5961164021238,1.6250293719605002e-5)
            (672.936929934466,1.5914069269923626e-5)
            (675.2859144177868,1.5584801425612765e-5)
            (677.6430983739815,1.5262346251993373e-5)
            (680.0085104245053,1.4946562792446918e-5)
            (682.3821792907225,1.4637313006797997e-5)
            (684.7641337942517,1.4334461710972595e-5)
            (687.1544028573176,1.4037876517904004e-5)
            (689.5530155031039,1.3747427779661548e-5)
            (691.9600008561022,1.346298853077733e-5)
            (694.3753881424677,1.3184434432744803e-5)
            (696.7992066903737,1.2911643719666085e-5)
            (699.2314859303692,1.264449714502354e-5)
            (701.6722553957333,1.238287792955327e-5)
            (704.1215447228345,1.21266717101966e-5)
            (706.5793836514945,1.1875766490107584e-5)
            (709.0458020253432,1.1630052589695767e-5)
            (711.5208297921846,1.1389422598681003e-5)
            (714.0044970043617,1.1153771329140499e-5)
            (716.4968338191177,1.0922995769527767e-5)
            (718.9978704989637,1.0696995039642466e-5)
            (721.5076374120491,1.047567034653184e-5)
            (724.0261650325252,1.0258924941305241e-5)
            (726.5534839409181,1.0046664076841514e-5)
            (729.0896248245015,9.838794966371517e-6)
            (731.6346184776655,9.635226742918056e-6)
            (734.1884958022928,9.435870419574532e-6)
            (736.7512878081352,9.240638850605447e-6)
            (739.323025613187,9.049446693352212e-6)
            (741.9037404440646,8.862210370926656e-6)
            (744.4934636363852,8.67884803567665e-6)
            (747.0922266351494,8.499279533407427e-6)
            (749.700060995119,8.323426368343636e-6)
            (752.3169983812023,8.151211668815876e-6)
            (754.9430705688411,7.982560153657212e-6)
            (757.5783094443915,7.817398099295411e-6)
            (760.2227470055134,7.655653307525606e-6)
            (762.8764153615618,7.497255073949713e-6)
            (765.5393467339717,7.342134157069359e-6)
            (768.2115734566518,7.190222748017767e-6)
            (770.893127976379,7.041454440918015e-6)
            (773.5840428531885,6.895764203854884e-6)
            (776.2843507607707,6.753088350446996e-6)
            (778.9940844868711,6.613364512007075e-6)
            (781.7132769336827,6.476531610278668e-6)
            (784.4419611182494,6.342529830736467e-6)
            (787.1801701728652,6.211300596439355e-6)
            (789.9279373454798,6.082786542424168e-6)
            (792.6852960000966,5.956931490629695e-6)
            (795.4522796171818,5.833680425339089e-6)
            (798.2289217940719,5.7129794691304746e-6)
            (801.0152562453774,5.594775859325412e-6)
            (803.8113168033948,5.479017924924336e-6)
            (806.6171374185195,5.365655064019239e-6)
            (809.4327521596532,5.254637721673981e-6)
            (812.2581952146202,5.1459173682619505e-6)
            (815.0935008905847,5.039446478251958e-6)
            (817.9387036144626,4.935178509433325e-6)
            (820.7938379333422,4.833067882570525e-6)
            (823.6589385149057,4.7330699614787975e-6)
            (826.5340401478453,4.635141033512276e-6)
            (829.4191777422886,4.539238290455515e-6)
            (832.3143863302244,4.445319809810445e-6)
            (835.2197010659229,4.353344536470715e-6)
            (838.1351572263669,4.263272264774924e-6)
            (841.0607902116773,4.1750636209313735e-6)
            (843.9966355455471,4.088680045806256e-6)
            (846.9427288756673,4.004083778068259e-6)
            (849.8991059741622,3.921237837681662e-6)
            (852.8658027380268,3.840106009740974e-6)
            (855.8428551895569,3.7606528286402593e-6)
            (858.8302994767896,3.6828435625697774e-6)
            (861.8281718739446,3.606644198333423e-6)
            (864.8365087818593,3.5320214264804746e-6)
            (867.8553467284335,3.4589426267447845e-6)
            (870.8847223690758,3.3873758537852317e-6)
            (873.9246724871431,3.3172898232214174e-6)
            (876.9752339943899,3.2486538979580725e-6)
            (880.0364439314193,3.181438074792446e-6)
            (883.1083394681274,3.1156129712989484e-6)
            (886.1909579041571,3.051149812984997e-6)
            (889.284336669354,2.9880204207126024e-6)
            (892.3885133242153,2.92619719838038e-6)
            (895.5035255603493,2.8656531208602358e-6)
            (898.6294112009316,2.806361722183763e-6)
            (901.766208201168,2.7482970839729483e-6)
            (904.9139546487495,2.69143382411044e-6)
            (908.0726887643177,2.6357470856440708e-6)
            (911.242448901932,2.5812125259209416e-6)
            (914.4232735495291,2.527806305946492e-6)
            (917.6152013293937,2.475505079963569e-6)
            (920.8182709986299,2.42428598524713e-6)
            (924.0325214496265,2.3741266321102184e-6)
            (927.2579917105315,2.3250050941165948e-6)
            (930.4947209457295,2.2768998984958645e-6)
            (933.742748456311,2.229790016757053e-6)
            (937.0021136805531,2.183654855496265e-6)
            (940.2728561944002,2.1384742473945346e-6)
            (943.5550157119399,2.094228442402054e-6)
            (946.8486320858875,2.0508980991046777e-6)
            (950.153745308073,2.008464276269075e-6)
            (953.4703955099205,1.966908424562916e-6)
            (956.79862296294,1.926212378446245e-6)
            (960.138468079214,1.8863583482307059e-6)
            (963.489971411892,1.84732891230299e-6)
            (966.8531736556776,1.809107009509296e-6)
            (970.2281156473248,1.7716759316972614e-6)
            (973.6148383661375,1.7350193164122008e-6)
            (977.0133829344609,1.6991211397445624e-6)
            (980.4237906181834,1.6639657093252737e-6)
            (983.8461028272413,1.629537657466017e-6)
            (987.2803611161153,1.5958219344415328e-6)
            (990.7266071843379,1.562803801910812e-6)
            (994.1848828770031,1.5304688264744212e-6)
            (997.6552301852681,1.498802873365206e-6)
            (1001.1376912468666,1.4677921002694502e-6)
            (1004.6323083466228,1.4374229512758847e-6)
            (1008.1391239169599,1.4076821509499705e-6)
            (1011.658180538417,1.3785566985307052e-6)
            (1015.1895209401702,1.3500338622475073e-6)
            (1018.7331880005447,1.3221011737547522e-6)
            (1022.2892247475401,1.2947464226813852e-6)
            (1025.85767435935,1.2679576512933482e-6)
            (1029.4385801648918,1.2417231492663977e-6)
            (1033.0319856443245,1.2160314485671585e-6)
            (1036.6379344295817,1.1908713184400055e-6)
            (1040.2564703049036,1.1662317604976856e-6)
            (1043.8876372073623,1.1421020039135754e-6)
            (1047.5314792273991,1.1184715007133446e-6)
            (1051.1880406093624,1.095329921164044e-6)
            (1054.8573657520385,1.0726671492586528e-6)
            (1058.5394992091944,1.0504732782939907e-6)
            (1062.2344856901218,1.0287386065401276e-6)
            (1065.942370060173,1.007453632999451e-6)
            (1069.6631973413103,9.8660905325342e-7)
            (1073.3970127126538,9.661957553952606e-7)
            (1077.1438615110255,9.462048160468594e-7)
            (1080.903789231502,9.266274964580201e-7)
            (1084.6768415279703,9.074552386864305e-7)
            (1088.4630642136754,8.886796618567143e-7)
            (1092.2625032617816,8.702925584968285e-7)
            (1096.075204805928,8.522858909502995e-7)
            (1099.9012151407933,8.346517878626541e-7)
            (1103.7405807226512,8.173825407406028e-7)
            (1107.5933481699374,8.004706005823706e-7)
            (1111.4595642638199,7.839085745777395e-7)
            (1115.3392759487597,7.676892228764222e-7)
            (1119.232530333084,7.518054554232508e-7)
            (1123.1393746895624,7.362503288588463e-7)
            (1127.059856455973,7.21017043484459e-7)
            (1130.9940232356828,7.060989402895626e-7)
            (1134.9419227982285,6.914894980409531e-7)
            (1138.9036030798902,6.771823304321092e-7)
            (1142.8791121842762,6.631711832915017e-7)
            (1146.8684983829112,6.494499318486564e-7)
            (1150.871810115815,6.360125780568273e-7)
            (1154.8890959920957,6.228532479710172e-7)
            (1158.920404790537,6.0996618918028e-7)
            (1162.9657854601965,5.973457682931171e-7)
            (1167.0252871209912,5.849864684749483e-7)
            (1171.0989590642985,5.728828870364946e-7)
            (1175.1868507535585,5.610297330720593e-7)
            (1179.2890118248665,5.494218251467083e-7)
            (1183.4054920875806,5.380540890312667e-7)
            (1187.5363415249283,5.269215554841877e-7)
            (1191.6816102946082,5.160193580793352e-7)
            (1195.8413487294013,5.053427310786893e-7)
            (1200.0156073377857,4.948870073490641e-7)
            (1204.2044368045438,4.846476163219532e-7)
            (1208.4078879913802,4.746200819955649e-7)
            (1212.6260119375436,4.6480002097819356e-7)
            (1216.8588598604388,4.5518314057210044e-7)
            (1221.1064831562521,4.457652368970149e-7)
            (1225.36893340058,4.365421930524593e-7)
            (1229.6462623490472,4.275099773181233e-7)
            (1233.93852193794,4.1866464139144364e-7)
            (1238.245764284835,4.1000231866166676e-7)
            (1242.5680416892362,4.0151922251960563e-7)
            (1246.9054066332028,3.932116447023932e-7)
            (1251.257911781991,3.850759536724601e-7)
            (1255.6256099846955,3.7710859303005606e-7)
            (1260.0085542748855,3.693060799586334e-7)
            (1264.4067978712512,3.616650037023767e-7)
            (1268.8203941782547,3.5418202407523463e-7)
            (1273.2493967867695,3.4685387000081995e-7)
            (1277.6938594747364,3.3967733808249663e-7)
            (1282.1538362078202,3.3264929120305664e-7)
            (1286.6293811400558,3.2576665715338775e-7)
            (1291.1205486145116,3.1902642728949344e-7)
            (1295.6273931639516,3.1242565521730367e-7)
            (1300.1499695114912,3.059614555047116e-7)
            (1304.6883325712643,2.9963100242024383e-7)
            (1309.2425374490945,2.934315286978267e-7)
            (1313.8126394431565,2.873603243271272e-7)
            (1318.3986940446528,2.8141473536890365e-7)
            (1323.0007569384843,2.75592162794878e-7)
            (1327.6188840039329,2.698900613516012e-7)
            (1332.2531313153304,2.6430593844784347e-7)
            (1336.9035551427448,2.588373530649879e-7)
            (1341.570211952667,2.5348191468997014e-7)
            (1346.253158408688,2.4823728227031007e-7)
            (1350.9524513721915,2.431011631907493e-7)
            (1355.6681479030485,2.3807131227106265e-7)
            (1360.4003052603014,2.331455307846203e-7)
            (1365.1489809028635,2.2832166549724063e-7)
            (1369.9142324902216,2.2359760772593094e-7)
            (1374.6961178831264,2.189712924171165e-7)
            (1379.4946951443005,2.1444069724392653e-7)
            (1384.310022539147,2.1000384172216066e-7)
            (1389.1421585364487,2.0565878634455582e-7)
            (1393.9911618090819,2.0140363173295564e-7)
            (1398.8570912347336,1.9723651780802002e-7)
            (1403.740005896608,1.931556229761264e-7)
            (1408.6399650841486,1.8915916333308153e-7)
            (1413.5570282937565,1.8524539188431548e-7)
            (1418.4912552295177,1.814125977812041e-7)
            (1423.4427058039198,1.7765910557320287e-7)
            (1428.4114401385834,1.739832744754445e-7)
            (1433.3975185649974,1.7038349765149015e-7)
            (1438.4010016252416,1.66858201510931e-7)
            (1443.4219500727265,1.6340584502151265e-7)
            (1448.4604248729365,1.6002491903549134e-7)
            (1453.51648720416,1.5671394562993882e-7)
            (1458.590198458237,1.5347147746068655e-7)
            (1463.6816202413095,1.5029609712963645e-7)
            (1468.79081437456,1.4718641656517268e-7)
            (1473.9178428949665,1.4414107641538255e-7)
            (1479.0627680560617,1.411587454538328e-7)
            (1484.2256523286778,1.382381199976491e-7)
            (1489.406558401711,1.3537792333762682e-7)
            (1494.6055491828865,1.3257690518013356e-7)
            (1499.822687799514,1.2983384110056658e-7)
            (1505.0580375992593,1.2714753200810978e-7)
            (1510.311662150911,1.2451680362157028e-7)
            (1515.5836252451588,1.2194050595605493e-7)
            (1520.8739908953582,1.1941751282027612e-7)
            (1526.1828233383128,1.169467213242508e-7)
            (1531.5101870350586,1.1452705139718606e-7)
            (1536.8561466716378,1.1215744531534621e-7)
            (1542.2207671598883,1.0983686723968199e-7)
            (1547.6041136382373,1.0756430276302617e-7)
            (1553.0062514724823,1.0533875846666454e-7)
            (1558.4272462565898,1.0315926148607498e-7)
            (1563.867163813496,1.0102485908565215e-7)
            (1569.3260701958973,9.893461824223648e-8)
            (1574.8040316870565,9.688762523725465e-8)
            (1580.3011148016126,9.488298525729919e-8)
            (1585.8173862863787,9.291982200297713e-8)
            (1591.3529131211576,9.099727730584654e-8)
            (1596.9077625195596,8.911451075327909e-8)
            (1602.4820019298093,8.7270699321089e-8)
            (1608.07569903557,8.546503701375794e-8)
            (1613.688921756764,8.369673451210654e-8)
            (1619.3217382504026,8.196501882825291e-8)
            (1624.9742169114038,8.026913296771541e-8)
            (1630.6464263734285,7.860833559850171e-8)
            (1636.3384355097182,7.698190072704486e-8)
            (1642.0503134339215,7.538911738084867e-8)
            (1647.7821295009383,7.382928929769474e-8)
            (1653.5339533077665,7.230173462128032e-8)
            (1659.3058546943382,7.080578560315725e-8)
            (1665.0979037443715,6.934078831083405e-8)
            (1670.910170786227,6.79061023419176e-8)
            (1676.7427263937518,6.65011005441729e-8)
            (1682.595641387141,6.512516874137146e-8)
            (1688.4689868338035,6.377770546481157e-8)
            (1694.362834049214,6.245812169039754e-8)
            (1700.2772545977855,6.11658405811548e-8)
            (1706.212320293736,5.990029723507452e-8)
            (1712.1681032019665,5.866093843817345e-8)
            (1718.1446756389257,5.744722242266671e-8)
            (1724.1421101734934,5.6258618630140716e-8)
            (1730.1604796278668,5.5094607479626115e-8)
            (1736.1998570784351,5.395468014047251e-8)
            (1742.26031585667,5.283833830991974e-8)
            (1748.341929550024,5.1745093995270685e-8)
            (1754.4447720028109,5.0674469300574513e-8)
            (1760.5689173171095,4.962599621772031e-8)
            (1766.7144398536682,4.859921642185315e-8)
            (1772.8814142327965,4.759368107102597e-8)
            (1779.069915335277,4.6608950609993756e-8)
            (1785.280018303281,4.564459457806744e-8)
            (1791.5117985412678,4.4700191420946094e-8)
            (1797.7653317169077,4.377532830643959e-8)
            (1804.040693762005,4.2869600944004235e-8)
            (1810.33796087341,4.1982613408014525e-8)
            (1816.657209513951,4.1113977964689016e-8)
            (1822.9985164133593,4.02633149025985e-8)
            (1829.3619585692072,3.9430252366679826e-8)
            (1835.7476132478334,3.861442619568616e-8)
            (1842.1555579852861,3.781547976299843e-8)
            (1848.5858705882697,3.7033063820730544e-8)
            (1855.0386291350785,3.6266836347062086e-8)
            (1861.5139119765508,3.5516462396727654e-8)
            (1868.0117977370255,3.478161395459979e-8)
            (1874.5323653152855,3.4061969792303234e-8)
            (1881.0756938855213,3.335721532779385e-8)
            (1887.6418628982983,3.2667042487843124e-8)
            (1894.2309520815102,3.199114957336951e-8)
            (1900.8430414413517,3.132924112755456e-8)
            (1907.4782112632977,3.0681027806687524e-8)
            (1914.1365421130645,3.0046226253684226e-8)
            (1920.8181148375952,2.9424558974220915e-8)
            (1927.523010566047,2.8815754215431136e-8)
            (1934.251310710764,2.8219545847114022e-8)
            (1941.003096968274,2.763567324539856e-8)
            (1947.7784513202766,2.7063881178815893e-8)
            (1954.5774560346465,2.650391969672811e-8)
            (1961.40019366642,2.5955544020066777e-8)
            (1968.2467470588042,2.5418514434330813e-8)
            (1975.1171993441887,2.4892596184798333e-8)
            (1982.0116339451422,2.4377559373907997e-8)
            (1988.9301345754322,2.387317886076204e-8)
            (1995.872785241048,2.3379234162708798e-8)
            (2002.839670241207,2.2895509358962807e-8)
            (2009.8308741693859,2.2421792996217658e-8)
            (2016.8464819143535,2.1957877996211858e-8)
            (2023.8865786611889,2.150356156520839e-8)
            (2030.9512498923218,2.1058645105345957e-8)
            (2038.0405813885777,2.0622934127824357e-8)
            (2045.1546592302057,2.0196238167887377e-8)
            (2052.2935697979306,1.9778370701563415e-8)
            (2059.4573997740085,1.9369149064128872e-8)
            (2066.646236143266,1.896839437025968e-8)
            (2073.8601661941652,1.8575931435833605e-8)
            (2081.0992775198583,1.819158870135141e-8)
            (2088.3636580192615,1.7815198156941495e-8)
            (2095.6533958981086,1.744659526891755e-8)
            (2102.968579670028,1.708561890785472e-8)
            (2110.309298157624,1.673211127815383e-8)
            (2117.6756404935436,1.6385917849064048e-8)
            (2125.067696121563,1.6046887287131575e-8)
            (2132.485554797683,1.571487139004615e-8)
            (2139.929306591203,1.5389725021857215e-8)
            (2147.399041885823,1.5071306049529422e-8)
            (2154.894851380747,1.475947528081105e-8)
            (2162.416826091771,1.445409640338862e-8)
            (2169.9650573523954,1.4155035925299676e-8)
            (2177.5396368149395,1.3862163116578484e-8)
            (2185.1406564516424,1.357534995210975e-8)
            (2192.768208555785,1.3294471055664121e-8)
            (2200.4223857428183,1.3019403645091472e-8)
            (2208.103280951475,1.2750027478648977e-8)
            (2215.810987444905,1.248622480243886e-8)
            (2223.5455988118056,1.2227880298934112e-8)
            (2231.307208967565,1.1974881036568796e-8)
            (2239.095912155392,1.1727116420372106e-8)
            (2246.9118029474616,1.1484478143623183e-8)
            (2254.7549762460767,1.124686014050611e-8)
            (2262.625527284802,1.1014158539745267e-8)
            (2270.5235516296298,1.0786271619199246e-8)
            (2278.4491451801455,1.0563099761394318e-8)
            (2286.40240417068,1.0344545409978473e-8)
            (2294.3834251714825,1.01305130270759e-8)
            (2302.392305089904,9.920909051523743e-9)
            (2310.429141171556,9.715641857973629e-9)
            (2318.4940310015004,9.514621716838742e-9)
            (2326.5870725054415,9.317760755069673e-9)
            (2334.7083639509005,9.124972917742321e-9)
            (2342.8580039484145,8.936173930440097e-9)
            (2351.036091452744,8.75128126241433e-9)
            (2359.2427257640566,8.570214090507588e-9)
            (2367.4780065291457,8.392893263822657e-9)
            (2375.7420337426324,8.219241269123095e-9)
            (2384.034907748192,8.049182196949151e-9)
            (2392.3567292397556,7.882641708435401e-9)
            (2400.707599262743,7.71954700281438e-9)
            (2409.0876192152928,7.559826785592701e-9)
            (2417.496890849483,7.403411237385932e-9)
            (2425.9355162725715,7.250231983397937e-9)
            (2434.4035979482437,7.100222063531691e-9)
            (2442.901238697842,6.953315903118913e-9)
            (2451.428541701622,6.80944928425489e-9)
            (2459.9856105000126,6.668559317726454e-9)
            (2468.5725489948572,6.530584415521107e-9)
            (2477.1894614506855,6.395464263904567e-9)
            (2485.836452495983,6.263139797055427e-9)
            (2494.513627124451,6.133553171245548e-9)
            (2503.221090696287,6.00664773955443e-9)
            (2511.958948939463,5.8823680271068295e-9)
            (2520.7273079510155,5.760659706822648e-9)
            (2529.526274198323,5.641469575668779e-9)
            (2538.3559545204016,5.52474553140212e-9)
            (2547.216456129214,5.410436549793697e-9)
            (2556.1078866109524,5.298492662324381e-9)
            (2565.0303539273564,5.188864934341745e-9)
            (2573.9839664170277,5.081505443668927e-9)
            (2582.9688327967324,4.9763672596563135e-9)
            (2591.9850621627297,4.8734044226663724e-9)
            (2601.032763992101,4.772571923983018e-9)
            (2610.1120481440666,4.673825686136843e-9)
            (2619.2230248613264,4.577122543637204e-9)
            (2628.3658047714066,4.482420224102981e-9)
            (2637.540498887987,4.389677329783975e-9)
            (2646.747218612255,4.298853319464412e-9)
            (2655.9860757342713,4.2099084907408255e-9)
            (2665.2571824343054,4.122803962666916e-9)
            (2674.560651284213,4.037501658757179e-9)
            (2683.8965952487933,3.953964290342389e-9)
            (2693.2651276871766,3.8721553402692795e-9)
            (2702.666362354179,3.792039046937766e-9)
            (2712.100413401696,3.7135803886681794e-9)
            (2721.567395380095,3.6367450683919994e-9)
            (2731.067423239589,3.5614994986595166e-9)
            (2740.600612331642,3.4878107869574893e-9)
            (2750.1670784103776,3.415646721330598e-9)
            (2759.7669376339672,3.3449757563005864e-9)
            (2769.4003065660504,3.2757669990765356e-9)
            (2779.0673021771563,3.2079901960504813e-9)
            (2788.7680418461086,3.141615719572601e-9)
            (2798.50264336146,3.0766145549998452e-9)
            (2808.271224922927,3.012958288012573e-9)
            (2818.0739051428145,2.950619092193727e-9)
            (2827.910803047458,2.8895697168648825e-9)
            (2837.782038078683,2.8297834751739387e-9)
            (2847.6877300952324,2.771234232429473e-9)
            (2857.627999374239,2.7138963946762453e-9)
            (2867.6029666126774,2.6577448975072162e-9)
            (2877.6127529288387,2.6027551951069474e-9)
            (2887.65747986379,2.5489032495218263e-9)
            (2897.737269382852,2.496165520152198e-9)
            (2907.852243877094,2.4445189534618694e-9)
            (2918.0025261647997,2.3939409729006925e-9)
            (2928.188239492968,2.3444094690354947e-9)
            (2938.409507538818,2.295902789885228e-9)
            (2948.666454411273,2.2483997314562e-9)
            (2958.959204652478,2.201879528473004e-9)
            (2969.287883239318,2.15632184530125e-9)
            (2979.6526155849197,2.1117067670582126e-9)
            (2990.0535275401826,2.068014790907284e-9)
            (3000.490745395316,2.0252268175325586e-9)
            (3010.964395881354,1.9833241427899176e-9)
            (3021.4746061717055,1.942288449530736e-9)
            (3032.021503883704,1.902101799594787e-9)
            (3042.605217080142,1.86274662596889e-9)
            (3053.2258742708364,1.8242057251077084e-9)
            (3063.883604414183,1.7864622494134832e-9)
            (3074.5785369187356,1.7494996998713113e-9)
            (3085.3108016447577,1.7133019188369017e-9)
            (3096.0805289058094,1.6778530829734616e-9)
            (3106.8878494703376,1.6431376963347276e-9)
            (3117.732894563248,1.6091405835911901e-9)
            (3128.615795867504,1.575846883396395e-9)
            (3139.536685525738,1.5432420418904859e-9)
            (3150.495696141836,1.511311806338256e-9)
            (3161.492960782558,1.4800422188987382e-9)
            (3172.5286129791602,1.4494196105237158e-9)
            (3183.6027867290018,1.419430594982544e-9)
            (3194.7156164971784,1.3900620630105267e-9)
            (3205.8672372181654,1.3613011765783675e-9)
            (3217.057784297437,1.3331353632802604e-9)
            (3228.2873936131195,1.3055523108380209e-9)
            (3239.556201517652,1.2785399617189223e-9)
            (3250.864344839422,1.2520865078649725e-9)
            (3262.2119608844387,1.2261803855311595e-9)
            (3273.5991874379956,1.2008102702305411e-9)
            (3285.026162766356,1.1759650717838803e-9)
            (3296.4930256184102,1.1516339294717792e-9)
            (3307.9999152273735,1.1278062072870481e-9)
            (3319.5469713124844,1.1044714892853087e-9)
            (3331.1343340806816,1.0816195750318575e-9)
            (3342.762144228317,1.0592404751426695e-9)
            (3354.4305429428728,1.037324406917669e-9)
            (3366.1396719046575,1.0158617900643956e-9)
            (3377.889673288535,9.94843242510104e-10)
            (3389.680689765662,9.742595763005055e-10)
            (3401.512864505198,9.541017935834258e-10)
            (3413.3863411760576,9.343610826755007e-10)
            (3425.3012639486606,9.150288142102649e-10)
            (3437.2577774966658,8.960965373659792e-10)
            (3449.2560269987366,8.775559761714594e-10)
            (3461.296158140313,8.593990258883422e-10)
            (3473.378317115362,8.416177494682434e-10)
            (3485.5026506281642,8.242043740831749e-10)
            (3497.669305895091,8.07151287727772e-10)
            (3509.8784306464036,7.904510358917976e-10)
            (3522.130173128026,7.740963183015416e-10)
            (3534.4246821033576,7.580799857285921e-10)
            (3546.762106855088,7.42395036864645e-10)
            (3559.142597186989,7.270346152610084e-10)
            (3571.5663034257445,7.119920063313913e-10)
            (3584.033376422787,6.972606344167061e-10)
            (3596.543967556106,6.828340599106424e-10)
            (3609.0982287320985,6.687059764446701e-10)
            (3621.696312387424,6.548702081312914e-10)
            (3634.338371490833,6.413207068643641e-10)
            (3647.0245595450365,6.28051549675249e-10)
            (3659.7550305885793,6.150569361436552e-10)
            (3672.529939197689,6.023311858620973e-10)
            (3685.349440488169,5.898687359527682e-10)
            (3698.213690117272,5.77664138635817e-10)
            (3711.1228442856072,5.657120588479162e-10)
            (3724.077059739013,5.54007271910137e-10)
            (3737.076493770471,5.425446612440461e-10)
            (3750.121304222031,5.31319216135056e-10)
            (3763.2116494867,5.203260295420854e-10)
            (3776.3476885103787,5.095602959525066e-10)
            (3789.5295807938046,4.990173092814743e-10)
            (3802.757486394463,4.886924608147498e-10)
            (3816.031565928543,4.785812371940571e-10)
            (3829.3519805729015,4.686792184441241e-10)
            (3842.718892066993,4.589820760405749e-10)
            (3856.1324627148474,4.4948557101776595e-10)
            (3869.5928553870535,4.401855521157767e-10)
            (3883.1002335227113,4.310779539657627e-10)
            (3896.6547611314277,4.2215879531283053e-10)
            (3910.256602795322,4.134241772756807e-10)
            (3923.905923671,4.04870281642285e-10)
            (3937.602889491573,3.9649336920079946e-10)
            (3951.3476665686653,3.8828977810502653e-10)
            (3965.140421794448,3.8025592227368284e-10)
            (3978.981322643641,3.723882898228096e-10)
            (3992.8705371755595,3.646834415305966e-10)
            (4006.8082340361666,3.5713800933396895e-10)
            (4020.7945824600965,3.4974869485630015e-10)
            (4034.8297522727207,3.4251226796556885e-10)
            (4048.9139138922246,3.354255653623453e-10)
            (4063.04723833165,3.2848548919701493e-10)
            (4077.2298972009844,3.2168900571559133e-10)
            (4091.462062709258,3.150331439335477e-10)
            (4105.743907666609,3.085149943371078e-10)
            (4120.075605486394,3.0213170761138564e-10)
            (4134.457330187309,2.9588049339484485e-10)
            (4148.889256395472,2.8975861905954315e-10)
            (4163.37155934656,2.837634085165986e-10)
            (4177.904414887951,2.778922410463684e-10)
            (4192.487999480827,2.72142550152853e-10)
            (4207.12249020234,2.6651182244178023e-10)
            (4221.80806474775,2.609975965219154e-10)
            (4236.544901432604,2.5559746192909286e-10)
            (4251.333179194869,2.5030905807252704e-10)
            (4266.173077597125,2.4513007320290823e-10)
            (4281.064776828748,2.400582434018513e-10)
            (4296.008457708086,2.3509135159226455e-10)
            (4311.004301684655,2.3022722656918288e-10)
            (4326.05249084136,2.2546374205065253e-10)
            (4341.153207896683,2.2079881574826512e-10)
            (4356.306636206908,2.1623040845691308e-10)
            (4371.512959768365,2.1175652316337452e-10)
            (4386.772363219639,2.073752041733572e-10)
            (4402.085031843821,2.030845362565904e-10)
            (4417.451151570772,1.98882643809606e-10)
            (4432.8709089793565,1.9476769003585336e-10)
            (4448.34449129972,1.9073787614276597e-10)
            (4463.872086415575,1.8679144055544228e-10)
            (4479.453882866455,1.8292665814660539e-10)
            (4495.0900698500245,1.791418394824844e-10)
            (4510.780837224364,1.7543533008430412e-10)
            (4526.526375510297,1.718055097050504e-10)
            (4542.326875893671,1.6825079162120844e-10)
            (4558.1825302276975,1.647696219391464e-10)
            (4574.093531035294,1.6136047891584978e-10)
            (4590.060071511392,1.5802187229372063e-10)
            (4606.0823455253,1.5475234264912854e-10)
            (4622.160547623066,1.5155046075444348e-10)
            (4638.294873029819,1.4841482695327345e-10)
            (4654.485517652149,1.453440705486236e-10)
            (4670.732678080499,1.4233684920371223e-10)
            (4687.0365515915255,1.3939184835519387e-10)
            (4703.397336150511,1.36507780638513e-10)
            (4719.815230413776,1.3368338532515026e-10)
            (4736.290433731066,1.3091742777151686e-10)
            (4752.823146147986,1.2820869887924618e-10)
            (4769.413568408445,1.2555601456665167e-10)
            (4786.061901957061,1.2295821525112675e-10)
            (4802.768348941632,1.2041416534224737e-10)
            (4819.533112215575,1.1792275274536648e-10)
            (4836.356395340411,1.1548288837547508e-10)
            (4853.2384025882075,1.130935056811288e-10)
            (4870.179338944075,1.1075356017821776e-10)
            (4887.17941010867,1.0846202899338391e-10)
            (4904.238822500657,1.0621791041689086e-10)
            (4921.357783259242,1.0402022346473817e-10)
            (4938.536500246689,1.0186800744983757e-10)
            (4955.775182050826,9.976032156206514e-11)
            (4973.074037987583,9.769624445699874e-11)
            (4990.433278103557,9.567487385316334e-11)
            (5007.853113178524,9.369532613761571e-11)
            (5025.33375472802,9.175673597968343e-11)
            (5042.875415005922,8.985825595269673e-11)
            (5060.478307006993,8.799905616355193e-11)
            (5078.142644469488,8.617832388993313e-11)
            (5095.868641877759,8.439526322504157e-11)
            (5113.656514464835,8.2649094729679e-11)
            (5131.506478215048,8.093905509152577e-11)
            (5149.418749866654,7.926439679147021e-11)
            (5167.393546914479,7.762438777683971e-11)
            (5185.431087612529,7.601831114139772e-11)
            (5203.531590976661,7.444546481195647e-11)
            (5221.6952767872535,7.290516124147495e-11)
            (5239.922365591842,7.139672710851033e-11)
            (5258.213078707819,6.991950302288362e-11)
            (5276.56763822513,6.847284323743566e-11)
            (5294.986267008946,6.70561153657507e-11)
            (5313.469188702377,6.566870010571645e-11)
            (5332.016627729213,6.430999096880378e-11)
            (5350.628809296606,6.297939401495186e-11)
            (5369.3059593978305,6.167632759293415e-11)
            (5388.048304815039,6.040022208609707e-11)
            (5406.856073121983,5.915051966336267e-11)
            (5425.729492686799,5.792667403537918e-11)
            (5444.668792674771,5.672815021571923e-11)
            (5463.674203051133,5.555442428701702e-11)
            (5482.745954583833,5.4404983171947296e-11)
            (5501.884278846342,5.327932440894031e-11)
            (5521.089408220495,5.217695593253645e-11)
            (5540.36157589927,5.109739585828952e-11)
            (5559.701015889638,5.0040172272116616e-11)
            (5579.107963015425,4.900482302400673e-11)
            (5598.582652920126,4.79908955260006e-11)
            (5618.125322069782,4.699794655434735e-11)
            (5637.736207755873,4.602554205575479e-11)
            (5657.41554809816,4.507325695765117e-11)
            (5677.1635820475985,4.414067498236971e-11)
            (5696.980549389252,4.322738846517832e-11)
            (5716.866690745172,4.233299817607626e-11)
            (5736.822247577337,4.1457113145275746e-11)
            (5756.847462190602,4.0599350492294526e-11)
            (5776.942577735601,3.975933525858662e-11)
            (5797.107838211732,3.893670024363355e-11)
            (5817.343488470098,3.81310858444286e-11)
            (5837.649774216512,3.734213989828042e-11)
            (5858.026942014439,3.6569517528871775e-11)
            (5878.475239288008,3.581288099550106e-11)
            (5898.99491432504,3.507189954544316e-11)
            (5919.5862162800195,3.4346249269367013e-11)
            (5940.249395177144,3.3635612959742665e-11)
            (5960.984701913372,3.2939679972178e-11)
            (5981.792388261439,3.2258146089626244e-11)
            (6002.672706872928,3.159071338940121e-11)
            (6023.625911281357,3.093709011294427e-11)
            (6044.652255905224,3.0296990538287275e-11)
            (6065.75199605111,2.9670134855152894e-11)
            (6086.925387916799,2.9056249042639048e-11)
            (6108.1726885943535,2.845506474943563e-11)
            (6129.494156073252,2.786631917651814e-11)
            (6150.890049243544,2.7289754962268316e-11)
            (6172.36062789895,2.672512006997337e-11)
            (6193.906152740047,2.6172167677650953e-11)
            (6215.52688537742,2.563065607015489e-11)
            (6237.22308833486,2.5100348533512273e-11)
            (6258.995025052519,2.4581013251448337e-11)
            (6280.842959890124,2.4072423204050762e-11)
            (6302.767158130208,2.357435606853082e-11)
            (6324.767885981291,2.308659412203913e-11)
            (6346.845410581135,2.2608924146490632e-11)
            (6369.000000000003,2.2141137335359158e-11)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dcc355ad-b9e3-4624-ab0e-aa38a10b12a2}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        coordinates {
            (195.99999999999994,0.00446339917519951)
            (196.68416658122132,0.004371049833256257)
            (197.37072134566117,0.004280611232571561)
            (198.0596726296217,0.0041920438392182135)
            (198.7510287985035,0.004105308937240334)
            (199.4447982469079,0.004020368611729152)
            (200.14098939873944,0.003937185732248981)
            (200.83961070730678,0.0038557239366063573)
            (201.54067065542623,0.003775947614954724)
            (202.24417775552516,0.0036978218942280558)
            (202.95014054974416,0.0036213126228967396)
            (203.6585676100417,0.0035463863560386186)
            (204.36946753829767,0.0034730103407190883)
            (205.08284896641865,0.003401152501673538)
            (205.7987205564416,0.0033307814272862312)
            (206.5170910006395,0.0032618663558591156)
            (207.23796902162775,0.0031943771621647226)
            (207.96136337246853,0.0031282843442774918)
            (208.68728283677788,0.0030635590106773644)
            (209.41573622883308,0.003000172867620209)
            (210.1467323936782,0.0029380982067697473)
            (210.8802802072322,0.0028773078930851926)
            (211.61638857639747,0.0028177753529594982)
            (212.3550664391665,0.0027594745626032106)
            (213.09632276473118,0.002702380036668482)
            (213.8401665535924,0.0026464668171084643)
            (214.58660683766783,0.0025917104622673803)
            (215.33565268040243,0.0025380870361961343)
            (216.0873131768791,0.0024855730981890234)
            (216.84159745392776,0.0024341456925370624)
            (217.59851467023714,0.0023837823384931663)
            (218.35807401646542,0.002334461020445046)
            (219.12028471535282,0.0022861601782913437)
            (219.88515602183222,0.0022388586980170307)
            (220.65269722314213,0.0021925359024636843)
            (221.42291763894028,0.0021471715422907147)
            (222.19582662141528,0.0021027457871237525)
            (222.97143355540092,0.002059239216886039)
            (223.74974785849088,0.00201663281330918)
            (224.53077898115154,0.001974907951619669)
            (225.3145364068376,0.0019340463923972911)
            (226.1010296521077,0.0018940302736019947)
            (226.89026826673893,0.0018548421027658225)
            (227.68226183384309,0.001816464749346304)
            (228.47701996998396,0.0017788814372380495)
            (229.27455232529272,0.0017420757374393833)
            (230.07486858358564,0.0017060315608706138)
            (230.87797846248253,0.0016707331513408899)
            (231.68389171352325,0.001636165078660674)
            (232.49261812228707,0.001602312231896617)
            (233.30416750851097,0.0015691598127660512)
            (234.11854972620995,0.0015366933291680951)
            (234.93577466379512,0.001504898588848701)
            (235.7558522441945,0.0014737616931966876)
            (236.57879242497432,0.0014432690311681322)
            (237.4046051984584,0.001413407273336558)
            (238.2333005918502,0.0013841633660661382)
            (239.06488866735538,0.0013555245258054626)
            (239.89937952230238,0.0013274782334994468)
            (240.73678328926593,0.0013000122291167778)
            (241.5771101361907,0.0012731145062905968)
            (242.42037026651323,0.0012467733070701413)
            (243.26657391928677,0.0012209771167808955)
            (244.11573136930616,0.0011957146589910992)
            (244.96785292723115,0.0011709748905824632)
            (245.8229489397126,0.0011467469969227997)
            (246.68102978951768,0.0011230203871385738)
            (247.5421058956568,0.0010997846894852327)
            (248.4061877135087,0.001077029746813387)
            (249.2732857349482,0.0010547456121287376)
            (250.14341048847422,0.0010329225442438738)
            (251.01657253933624,0.0010115510035200912)
            (251.89278248966326,0.0009906216476972577)
            (252.77205097859334,0.000970125327809961)
            (253.6543886824012,0.0009500530841882089)
            (254.5398063146287,0.0009303961425408164)
            (255.4283146262156,0.0009111459101198392)
            (256.3199244056286,0.0008922939719644106)
            (257.2146464789933,0.0008738320872222417)
            (258.112491710226,0.0008557521855472431)
            (259.0134710011643,0.0008380463635717183)
            (259.91759529170054,0.000820706881451501)
            (260.82487555991486,0.000803726159482586)
            (261.7353228222073,0.0007870967747877971)
            (262.64894813343255,0.000770811458071964)
            (263.56576258703353,0.0007548630904442658)
            (264.4857773151773,0.0007392447003062912)
            (265.4090034888885,0.000723949460304534)
            (266.33545231818607,0.0007089706843458964)
            (267.26513505221965,0.000694301824674954)
            (268.1980629794051,0.0006799364690117184)
            (269.13424742756206,0.0006658683377485927)
            (270.0736997640524,0.0006520912812053178)
            (271.0164313959166,0.0006385992769407532)
            (271.9624537700131,0.0006253864271202426)
            (272.91177837315803,0.0006124469559374494)
            (273.8644167322632,0.0005997752070895673)
            (274.8203804144767,0.0005873656413047393)
            (275.77968102732433,0.0005752128339206346)
            (276.74233021884874,0.0005633114725131575)
            (277.7083396777519,0.0005516563545741852)
            (278.67772113353755,0.0005402423852373597)
            (279.6504863566524,0.0005290645750509569)
            (280.62664715862957,0.0005181180377968115)
            (281.606215392232,0.0005073979883543792)
            (282.5892029515973,0.000496899740608979)
            (283.5756217723803,0.0004866187054033475)
            (284.5654838318991,0.0004765503885315419)
            (285.5588011492811,0.00046669038877435615)
            (286.55558578560755,0.000457034395975409)
            (287.5558498440605,0.0004475781891570116)
            (288.5596054700708,0.00043831763467502204)
            (289.56686485146395,0.0004292486844118955)
            (290.5776402186086,0.0004203673740071048)
            (291.5919438445665,0.00041166982112416425)
            (292.60978804523916,0.00040315222375354254)
            (293.6311851795186,0.00039481085855065884)
            (294.6561476494382,0.0003866420792082705)
            (295.6846879003218,0.0003786423148625549)
            (296.71681842093517,0.0003708080685321548)
            (297.7525517436389,0.0003631359155895129)
            (298.79190044453884,0.0003556225022638598)
            (299.8348771436398,0.0003482645441751539)
            (300.88149450499816,0.0003410588248983661)
            (301.931765236877,0.00033400219455745675)
            (302.98570209189876,0.00032709156844846517)
            (304.04331786720036,0.00032032392569107193)
            (305.1046254045902,0.0003136963079080561)
            (306.1696375907019,0.0003072058179320968)
            (307.2383673571517,0.0003008496185393118)
            (308.3108276806965,0.0002946249312090008)
            (309.38703158338956,0.0002885290349090665)
            (310.46699213273945,0.00028255926490654905)
            (311.55072244186977,0.00027671301160277125)
            (312.6382356696764,0.0002709877193926006)
            (313.7295450209884,0.0002653808855472983)
            (314.82466374672896,0.00025989005912048296)
            (315.9236051440747,0.00025451283987674436)
            (317.02638255661805,0.00024924687724240996)
            (318.13300937453,0.0002440898692780218)
            (319.243499034721,0.0002390395616720854)
            (320.3578650210054,0.00023409374675562443)
            (321.4761208642643,0.0002292502625371328)
            (322.5982801426113,0.0002245069917574863)
            (323.72435648155556,0.00021986186096442049)
            (324.8543635541679,0.0002153128396061481)
            (325.988315081248,0.0002108579391437281)
            (327.1262248314891,0.00020649521218181276)
            (328.268106621646,0.00020222275161736741)
            (329.4139743167039,0.00019803868980600509)
            (330.5638418300448,0.00019394119774557964)
            (331.71772312361725,0.0001899284842766605)
            (332.87563220810716,0.00018599879529954924)
            (334.0375831431058,0.0001821504130075074)
            (335.20359003728134,0.00017838165513583919)
            (336.37366704855145,0.00017469087422650968)
            (337.547828384253,0.00017107645690798946)
            (338.7260883013157,0.00016753682318998897)
            (339.90846110643616,0.00016407042577278562)
            (341.0949611562495,0.0001606757493708505)
            (342.2856028575052,0.00015735131005045871)
            (343.48040066724116,0.00015409565458101145)
            (344.6793690929608,0.00015090735979977326)
            (345.88252269280713,0.00014778503198976286)
            (347.0898760757403,0.00014472730627050685)
            (348.30144390171625,0.0001417328460013996)
            (349.51724088186273,0.00013880034219741506)
            (350.73728177865866,0.00013592851295690065)
            (351.96158140611476,0.0001331161029012093)
            (353.19015462995094,0.000130361882625935)
            (354.42301636777825,0.00012766464816349254)
            (355.66018158928085,0.00012502322045681907)
            (356.90166531639574,0.00012243644484397065)
            (358.1474826234961,0.00011990319055337633)
            (359.3976486375755,0.00011742235020953545)
            (360.65217853842944,0.00011499283934894878)
            (361.9110875588411,0.00011261359594605796)
            (363.17439098476547,0.00011028357994899794)
            (364.4421041555165,0.00010800177282495082)
            (365.7142424639512,0.0001057671771149126)
            (366.99082135665765,0.00010357881599766647)
            (368.2718563341434,0.00010143573286277782)
            (369.5573629510219,9.933699089242951e-5)
            (370.8473568162021,9.728167265190352e-5)
            (372.1418535930793,9.526887968853584e-5)
            (373.440868999723,9.329773213897474e-5)
            (374.744418809069,9.13673683445591e-5)
            (376.0525188491118,8.947694447465514e-5)
            (377.3651850030949,8.762563415779147e-5)
            (378.6824332097044,8.581262812042122e-5)
            (380.004279463264,8.403713383315796e-5)
            (381.33073981392664,8.229837516433638e-5)
            (382.6618303678707,8.05955920407356e-5)
            (383.9975672874968,7.892804011532296e-5)
            (385.33796679162134,7.72949904418765e-5)
            (386.68304515567553,7.569572915633432e-5)
            (388.0328187119019,7.412955716474047e-5)
            (389.387303849554,7.259578983764444e-5)
            (390.7465170150936,7.109375671082741e-5)
            (392.11047471239107,6.96228011922179e-5)
            (393.47919350292716,6.818228027487017e-5)
            (394.85269000599163,6.677156425588602e-5)
            (396.2309808988865,6.539003646114746e-5)
            (397.6140829171293,6.403709297574605e-5)
            (399.00201285465425,6.271214237999186e-5)
            (400.3947875640172,6.141460549088239e-5)
            (401.79242395660157,6.014391510891938e-5)
            (403.1949390028212,5.8899515770168456e-5)
            (404.6023497323275,5.768086350344468e-5)
            (406.01467323421787,5.648742559252252e-5)
            (407.4319266572402,5.531868034326865e-5)
            (408.8541272100026,5.417411685558996e-5)
            (410.28129216118384,5.305323480009981e-5)
            (411.71343883974004,5.1955544199408396e-5)
            (413.150584635117,5.088056521393493e-5)
            (414.5927469974606,4.982782793215318e-5)
            (416.0399434378302,4.879687216517534e-5)
            (417.49219152840874,4.778724724558888e-5)
            (418.9495089027176,4.679851183045289e-5)
            (420.4119132558316,4.583023370837057e-5)
            (421.8794223445917,4.4881989610555956e-5)
            (423.35205398782165,4.395336502580719e-5)
            (424.82982606654565,4.304395401930818e-5)
            (426.3127565242029,4.215335905518176e-5)
            (427.8008633668669,4.1281190822711555e-5)
            (429.2941646634652,4.042706806616e-5)
            (430.7926785459963,3.959061741810919e-5)
            (432.296423209751,3.8771473236248066e-5)
            (433.80541691353494,3.796927744353634e-5)
            (435.3196779798873,3.718367937167785e-5)
            (436.83922479530463,3.641433560783022e-5)
            (438.3640758104659,3.566090984448614e-5)
            (439.89424954045325,3.4923072732462926e-5)
            (441.42976456497894,3.420050173693121e-5)
            (442.97063952861004,3.3492880996424024e-5)
            (444.51689314099644,3.279990118476172e-5)
            (446.0685441770956,3.212125937583563e-5)
            (447.6256114774015,3.145665891118783e-5)
            (449.1881139481751,3.080580927033047e-5)
            (450.75607056167104,3.0168425943750177e-5)
            (452.32950035636935,2.954423030853819e-5)
            (453.9084224372081,2.8932949506593888e-5)
            (455.4928559758125,2.8334316325349913e-5)
            (457.08282021072904,2.774806908096351e-5)
            (458.6783344476607,2.717395150392461e-5)
            (460.27941805969834,2.6611712627032488e-5)
            (461.8860904875574,2.60611066756885e-5)
            (463.49837123981547,2.5521892960458735e-5)
            (465.1162798931462,2.499383577186117e-5)
            (466.7398360925585,2.447670427732812e-5)
            (468.3690595516365,2.3970272420300693e-5)
            (470.00397005277586,2.347431882141239e-5)
            (471.6445874474263,2.298862668171558e-5)
            (473.2909316563313,2.2512983687911418e-5)
            (474.9430226697721,2.204718191953945e-5)
            (476.60088054780744,2.1591017758089196e-5)
            (478.2645254205187,2.114429179799064e-5)
            (479.93397748825555,2.0706808759446744e-5)
            (481.6092570218786,2.0278377403070416e-5)
            (483.29038436300686,1.985881044628656e-5)
            (484.9773799242661,1.944792448146393e-5)
            (486.6702641895339,1.904553989574176e-5)
            (488.3690577141898,1.865148079251432e-5)
            (490.0737811253665,1.826557491453983e-5)
            (491.784455122197,1.788765356864148e-5)
            (493.5011004760678,1.7517551551965228e-5)
            (495.2237380308724,1.7155107079763446e-5)
            (496.9523887032615,1.6800161714673755e-5)
            (498.68707348289826,1.645256029746003e-5)
            (500.4278134327151,1.611215087918651e-5)
            (502.17462968916584,1.5778784654796155e-5)
            (503.927543462485,1.5452315898062192e-5)
            (505.6865760369438,1.513260189788627e-5)
            (507.45174877111083,1.4819502895913955e-5)
            (509.22308309810853,1.4512882025441919e-5)
            (511.0006005258746,1.4212605251588422e-5)
            (512.7843226374249,1.3918541312701582e-5)
            (514.5742710911125,1.3630561662980805e-5)
            (516.370467620892,1.3348540416284536e-5)
            (518.1729340365853,1.3072354291100751e-5)
            (519.9816922241428,1.2801882556656725e-5)
            (521.7967641459111,1.2537006980143032e-5)
            (523.6181718409014,1.227761177502955e-5)
            (525.4459374250533,1.202358355045157e-5)
            (527.2800830915056,1.1774811261642346e-5)
            (529.1206311108671,1.1531186161391236e-5)
            (530.9676038314835,1.1292601752506934e-5)
            (532.8210236797116,1.1058953741263423e-5)
            (534.6809131601898,1.083013999180965e-5)
            (536.5472948561139,1.0606060481522017e-5)
            (538.4201914295082,1.0386617257281351e-5)
            (540.2996256215021,1.0171714392653913e-5)
            (542.1856202526075,9.961257945958364e-6)
            (544.0781982229933,9.755155919200891e-6)
            (545.9773825127647,9.553318217859396e-6)
            (547.8831961822441,9.355656611499848e-6)
            (549.7956623722474,9.162084695207944e-6)
            (551.7148043043671,8.972517851818283e-6)
            (553.6406452812556,8.786873214925039e-6)
            (555.573208686905,8.605069632658419e-6)
            (557.5125179869326,8.42702763221015e-6)
            (559.4585967288675,8.252669385092931e-6)
            (561.4114685424333,8.081918673119133e-6)
            (563.3711571398366,7.914700855082985e-6)
            (565.3376863160565,7.750942834132058e-6)
            (567.3110799491303,7.590573025814414e-6)
            (569.2913620004457,7.433521326786205e-6)
            (571.2785565150303,7.279719084167166e-6)
            (573.2726876218466,7.1290990655297915e-6)
            (575.2737795340804,6.981595429509936e-6)
            (577.2818565494376,6.837143697025072e-6)
            (579.2969430504405,6.695680723088057e-6)
            (581.3190635047202,6.557144669204485e-6)
            (583.3482424653157,6.421474976340752e-6)
            (585.384504570974,6.288612338451399e-6)
            (587.4278745464449,6.1584986765546315e-6)
            (589.4783772027839,6.031077113343758e-6)
            (591.5360374376552,5.906291948323997e-6)
            (593.6008802356295,5.784088633464067e-6)
            (595.6729306684902,5.664413749351146e-6)
            (597.7522138955391,5.547214981839271e-6)
            (599.8387551638984,5.432441099181163e-6)
            (601.9325798088191,5.320041929632923e-6)
            (604.0337132539903,5.209968339522054e-6)
            (606.1421810118446,5.102172211769588e-6)
            (608.2580086838699,4.996606424856293e-6)
            (610.3812219609191,4.893224832224226e-6)
            (612.5118466235249,4.7919822421043085e-6)
            (614.6499085422087,4.692834397761589e-6)
            (616.7954336777966,4.595737958148958e-6)
            (618.948448081737,4.50065047896114e-6)
            (621.1089778964123,4.407530394080971e-6)
            (623.2770493554591,4.31633699740926e-6)
            (625.452688784088,4.2270304250706486e-6)
            (627.6359225993999,4.139571637987831e-6)
            (629.8267773107083,4.053922404816132e-6)
            (632.0252795198631,3.970045285231134e-6)
            (634.2314559215703,3.8879036135623375e-6)
            (636.4453333037171,3.8074614827652144e-6)
            (638.6669385477004,3.728683728724887e-6)
            (640.8962986287479,3.651535914884805e-6)
            (643.1334406162485,3.5759843171932115e-6)
            (645.3783916740831,3.5019959093610944e-6)
            (647.6311790609495,3.4295383484253716e-6)
            (649.891830130697,3.3585799606105317e-6)
            (652.1603723326566,3.2890897274829474e-6)
            (654.4368332119776,3.2210372723915192e-6)
            (656.7212404099571,3.1543928471891177e-6)
            (659.0136216643787,3.0891273192285074e-6)
            (661.3140048098503,3.0252121586274093e-6)
            (663.6224177781389,2.962619425797171e-6)
            (665.9388885985114,2.9013217592293214e-6)
            (668.2634453980768,2.84129236353484e-6)
            (670.5961164021238,2.7825049977310397e-6)
            (672.936929934466,2.7249339637706433e-6)
            (675.2859144177868,2.6685540953082185e-6)
            (677.6430983739815,2.6133407466991578e-6)
            (680.0085104245053,2.5592697822261435e-6)
            (682.3821792907225,2.50631756554853e-6)
            (684.7641337942517,2.4544609493701497e-6)
            (687.1544028573176,2.4036772653207493e-6)
            (689.5530155031039,2.353944314046811e-6)
            (691.9600008561022,2.305240355507504e-6)
            (694.3753881424677,2.257544099471289e-6)
            (696.7992066903737,2.2108346962092173e-6)
            (699.2314859303692,2.165091727380733e-6)
            (701.6722553957333,2.120295197108159e-6)
            (704.1215447228345,2.0764255232357637e-6)
            (706.5793836514945,2.0334635287696437e-6)
            (709.0458020253432,1.991390433494878e-6)
            (711.5208297921846,1.9501878457659696e-6)
            (714.0044970043617,1.9098377544671855e-6)
            (716.4968338191177,1.870322521139316e-6)
            (718.9978704989637,1.83162487226925e-6)
            (721.5076374120491,1.793727891739068e-6)
            (724.0261650325252,1.7566150134314809e-6)
            (726.5534839409181,1.7202700139881485e-6)
            (729.0896248245015,1.6846770057178505e-6)
            (731.6346184776655,1.6498204296514672e-6)
            (734.1884958022928,1.615685048740572e-6)
            (736.7512878081352,1.5822559411967514e-6)
            (739.323025613187,1.5495184939688105e-6)
            (741.9037404440646,1.517458396354861e-6)
            (744.4934636363852,1.4860616337466107e-6)
            (747.0922266351494,1.4553144815030552e-6)
            (749.700060995119,1.4252034989509985e-6)
            (752.3169983812023,1.3957155235096298e-6)
            (754.9430705688411,1.3668376649366647e-6)
            (757.5783094443915,1.338557299693617e-6)
            (760.2227470055134,1.310862065427575e-6)
            (762.8764153615618,1.283739855567149e-6)
            (765.5393467339717,1.2571788140303134e-6)
            (768.2115734566518,1.23116733004166e-6)
            (770.893127976379,1.2056940330569022e-6)
            (773.5840428531885,1.180747787792442e-6)
            (776.2843507607707,1.1563176893577267e-6)
            (778.9940844868711,1.132393058488304e-6)
            (781.7132769336827,1.1089634368775884e-6)
            (784.4419611182494,1.0860185826051275e-6)
            (787.1801701728652,1.0635484656595115e-6)
            (789.9279373454798,1.0415432635538706e-6)
            (792.6852960000966,1.0199933570321605e-6)
            (795.4522796171818,9.988893258642165e-7)
            (798.2289217940719,9.782219447278251e-7)
            (801.0152562453774,9.57982179176041e-7)
            (803.8113168033948,9.381611816878894e-7)
            (806.6171374185195,9.187502878007858e-7)
            (809.4327521596532,8.99741012323025e-7)
            (812.2581952146202,8.811250456245834e-7)
            (815.0935008905847,8.628942500046704e-7)
            (817.9387036144626,8.450406561344812e-7)
            (820.7938379333422,8.275564595735038e-7)
            (823.6589385149057,8.10434017357905e-7)
            (826.5340401478453,7.936658446595526e-7)
            (829.4191777422886,7.772446115141101e-7)
            (832.3143863302244,7.611631396168399e-7)
            (835.2197010659229,7.454143991847378e-7)
            (838.1351572263669,7.299915058835442e-7)
            (841.0607902116773,7.148877178183692e-7)
            (843.9966355455471,7.000964325865503e-7)
            (846.9427288756673,6.856111843915353e-7)
            (849.8991059741622,6.714256412164403e-7)
            (852.8658027380268,6.575336020560856e-7)
            (855.8428551895569,6.439289942063425e-7)
            (858.8302994767896,6.306058706095241e-7)
            (861.8281718739446,6.175584072547056e-7)
            (864.8365087818593,6.047809006318641e-7)
            (867.8553467284335,5.922677652386605e-7)
            (870.8847223690758,5.800135311388058e-7)
            (873.9246724871431,5.680128415709815e-7)
            (876.9752339943899,5.562604506071958e-7)
            (880.0364439314193,5.447512208595929e-7)
            (883.1083394681274,5.334801212347381e-7)
            (886.1909579041571,5.224422247343382e-7)
            (889.284336669354,5.116327063014659e-7)
            (892.3885133242153,5.010468407113744e-7)
            (895.5035255603493,4.906800005059217e-7)
            (898.6294112009316,4.805276539707503e-7)
            (901.766208201168,4.705853631543007e-7)
            (904.9139546487495,4.6084878192784436e-7)
            (908.0726887643177,4.5131365408562715e-7)
            (911.242448901932,4.419758114843208e-7)
            (914.4232735495291,4.3283117222099784e-7)
            (917.6152013293937,4.2387573884877684e-7)
            (920.8182709986299,4.151055966293896e-7)
            (924.0325214496265,4.065169118219248e-7)
            (927.2579917105315,3.9810593000695643e-7)
            (930.4947209457295,3.898689744453455e-7)
            (933.742748456311,3.818024444710216e-7)
            (937.0021136805531,3.7390281391699667e-7)
            (940.2728561944002,3.6616662957394545e-7)
            (943.5550157119399,3.5859050968069826e-7)
            (946.8486320858875,3.511711424459451e-7)
            (950.153745308073,3.4390528460052964e-7)
            (953.4703955099205,3.3678975997971257e-7)
            (956.79862296294,3.2982145813474867e-7)
            (960.138468079214,3.2299733297320314e-7)
            (963.489971411892,3.1631440142738904e-7)
            (966.8531736556776,3.097697421503733e-7)
            (970.2281156473248,3.033604942389468e-7)
            (973.6148383661375,2.9708385598301595e-7)
            (977.0133829344609,2.9093708364088725e-7)
            (980.4237906181834,2.849174902398743e-7)
            (983.8461028272413,2.7902244440172104e-7)
            (987.2803611161153,2.7324936919234427e-7)
            (990.7266071843379,2.6759574099535746e-7)
            (994.1848828770031,2.6205908840890476e-7)
            (997.6552301852681,2.566369911653326e-7)
            (1001.1376912468666,2.513270790731996e-7)
            (1004.6323083466228,2.4612703098117726e-7)
            (1008.1391239169599,2.4103457376340157e-7)
            (1011.658180538417,2.3604748132580388e-7)
            (1015.1895209401702,2.3116357363300242e-7)
            (1018.7331880005447,2.263807157553391e-7)
            (1022.2892247475401,2.2169681693562086e-7)
            (1025.85767435935,2.1710982967517775e-7)
            (1029.4385801648918,2.126177488388229e-7)
            (1033.0319856443245,2.08218610778346e-7)
            (1036.6379344295817,2.0391049247412692e-7)
            (1040.2564703049036,1.9969151069451297e-7)
            (1043.8876372073623,1.955598211725988e-7)
            (1047.5314792273991,1.915136178000274e-7)
            (1051.1880406093624,1.8755113183747308e-7)
            (1054.8573657520385,1.836706311414695e-7)
            (1058.5394992091944,1.7987041940722456e-7)
            (1062.2344856901218,1.7614883542710203e-7)
            (1065.942370060173,1.725042523644554e-7)
            (1069.6631973413103,1.6893507704247578e-7)
            (1073.3970127126538,1.6543974924775568e-7)
            (1077.1438615110255,1.620167410482696e-7)
            (1080.903789231502,1.586645561254578e-7)
            (1084.6768415279703,1.5538172912012953e-7)
            (1088.4630642136754,1.5216682499190812e-7)
            (1092.2625032617816,1.4901843839191978e-7)
            (1096.075204805928,1.4593519304846786e-7)
            (1099.9012151407933,1.4291574116541163e-7)
            (1103.7405807226512,1.3995876283300227e-7)
            (1107.5933481699374,1.3706296545090096e-7)
            (1111.4595642638199,1.3422708316313406e-7)
            (1115.3392759487597,1.3144987630474814e-7)
            (1119.232530333084,1.2873013085990571e-7)
            (1123.1393746895624,1.2606665793119323e-7)
            (1127.059856455973,1.2345829321991672e-7)
            (1130.9940232356828,1.2090389651714284e-7)
            (1134.9419227982285,1.1840235120527095e-7)
            (1138.9036030798902,1.1595256376992412e-7)
            (1142.8791121842762,1.1355346332193338e-7)
            (1146.8684983829112,1.112040011292113e-7)
            (1150.871810115815,1.0890315015831859e-7)
            (1154.8890959920957,1.0664990462550805e-7)
            (1158.920404790537,1.0444327955706274e-7)
            (1162.9657854601965,1.0228231035872547e-7)
            (1167.0252871209912,1.00166052394045e-7)
            (1171.0989590642985,9.809358057143966e-8)
            (1175.1868507535585,9.606398893980493e-8)
            (1179.2890118248665,9.407639029249407e-8)
            (1183.4054920875806,9.212991577948615e-8)
            (1187.5363415249283,9.022371452757987e-8)
            (1191.6816102946082,8.835695326844923e-8)
            (1195.8413487294013,8.652881597439119e-8)
            (1200.0156073377857,8.473850350160935e-8)
            (1204.2044368045438,8.298523324088257e-8)
            (1208.4078879913802,8.126823877545742e-8)
            (1212.6260119375436,7.958676954601854e-8)
            (1216.8588598604388,7.794009052259556e-8)
            (1221.1064831562521,7.632748188325388e-8)
            (1225.36893340058,7.47482386994333e-8)
            (1229.6462623490472,7.32016706278018e-8)
            (1233.93852193794,7.168710160847984e-8)
            (1238.245764284835,7.020386956951155e-8)
            (1242.5680416892362,6.875132613744786e-8)
            (1246.9054066332028,6.732883635392196e-8)
            (1251.257911781991,6.593577839808492e-8)
            (1255.6256099846955,6.457154331478493e-8)
            (1260.0085542748855,6.323553474837342e-8)
            (1264.4067978712512,6.192716868201563e-8)
            (1268.8203941782547,6.064587318239506e-8)
            (1273.2493967867695,5.9391088149703505e-8)
            (1277.6938594747364,5.816226507279999e-8)
            (1282.1538362078202,5.6958866789436207e-8)
            (1286.6293811400558,5.578036725144614e-8)
            (1291.1205486145116,5.46262512947902e-8)
            (1295.6273931639516,5.3496014414358104e-8)
            (1300.1499695114912,5.238916254343351e-8)
            (1304.6883325712643,5.130521183771903e-8)
            (1309.2425374490945,5.0243688463829686e-8)
            (1313.8126394431565,4.9204128392165425e-8)
            (1318.3986940446528,4.8186077194066e-8)
            (1323.0007569384843,4.718908984316464e-8)
            (1327.6188840039329,4.6212730520850014e-8)
            (1332.2531313153304,4.525657242575634e-8)
            (1336.9035551427448,4.432019758719222e-8)
            (1341.570211952667,4.340319668243013e-8)
            (1346.253158408688,4.250516885777854e-8)
            (1350.9524513721915,4.162572155335363e-8)
            (1355.6681479030485,4.0764470331476614e-8)
            (1360.4003052603014,3.992103870862408e-8)
            (1365.1489809028635,3.909505799085269e-8)
            (1369.9142324902216,3.82861671126293e-8)
            (1374.6961178831264,3.749401247899793e-8)
            (1379.4946951443005,3.671824781100991e-8)
            (1384.310022539147,3.5958533994352555e-8)
            (1389.1421585364487,3.5214538931111475e-8)
            (1393.9911618090819,3.448593739459823e-8)
            (1398.8570912347336,3.377241088718137e-8)
            (1403.740005896608,3.307364750106118e-8)
            (1408.6399650841486,3.238934178192289e-8)
            (1413.5570282937565,3.171919459541202e-8)
            (1418.4912552295177,3.106291299637144e-8)
            (1423.4427058039198,3.042021010078576e-8)
            (1428.4114401385834,2.9790804960373538e-8)
            (1433.3975185649974,2.917442243977422e-8)
            (1438.4010016252416,2.8570793096277886e-8)
            (1443.4219500727265,2.7979653062041674e-8)
            (1448.4604248729365,2.740074392874315e-8)
            (1453.51648720416,2.6833812634622002e-8)
            (1458.590198458237,2.6278611353857237e-8)
            (1463.6816202413095,2.5734897388233083e-8)
            (1468.79081437456,2.5202433061048118e-8)
            (1473.9178428949665,2.4680985613217744e-8)
            (1479.0627680560617,2.4170327101526427e-8)
            (1484.2256523286778,2.3670234298986664e-8)
            (1489.406558401711,2.318048859725795e-8)
            (1494.6055491828865,2.2700875911084926e-8)
            (1499.822687799514,2.223118658471396e-8)
            (1505.0580375992593,2.177121530024458e-8)
            (1510.311662150911,2.1320760987878035e-8)
            (1515.5836252451588,2.0879626738021933e-8)
            (1520.8739908953582,2.0447619715214947e-8)
            (1526.1828233383128,2.0024551073831096e-8)
            (1531.5101870350586,1.9610235875528277e-8)
            (1536.8561466716378,1.9204493008405905e-8)
            (1542.2207671598883,1.8807145107834068e-8)
            (1547.6041136382373,1.841801847892077e-8)
            (1553.0062514724823,1.8036943020584465e-8)
            (1558.4272462565898,1.766375215119644e-8)
            (1563.867163813496,1.7298282735761774e-8)
            (1569.3260701958973,1.6940375014607856e-8)
            (1574.8040316870565,1.6589872533547417e-8)
            (1580.3011148016126,1.6246622075486582e-8)
            (1585.8173862863787,1.5910473593448816e-8)
            (1591.3529131211576,1.5581280144983737e-8)
            (1596.9077625195596,1.5258897827933094e-8)
            (1602.4820019298093,1.494318571752656e-8)
            (1608.07569903557,1.4634005804778167e-8)
            (1613.688921756764,1.4331222936157811e-8)
            (1619.3217382504026,1.4034704754510504e-8)
            (1624.9742169114038,1.3744321641198896e-8)
            (1630.6464263734285,1.3459946659442071e-8)
            (1636.3384355097182,1.3181455498826747e-8)
            (1642.0503134339215,1.2908726420967262e-8)
            (1647.7821295009383,1.2641640206289133e-8)
            (1653.5339533077665,1.238008010191375e-8)
            (1659.3058546943382,1.2123931770621959e-8)
            (1665.0979037443715,1.1873083240872996e-8)
            (1670.910170786227,1.1627424857857525e-8)
            (1676.7427263937518,1.138684923556405e-8)
            (1682.595641387141,1.1151251209836477e-8)
            (1688.4689868338035,1.0920527792402884e-8)
            (1694.362834049214,1.0694578125856114e-8)
            (1700.2772545977855,1.0473303439565168e-8)
            (1706.212320293736,1.025660700649914e-8)
            (1712.1681032019665,1.0044394100944164e-8)
            (1718.1446756389257,9.836571957095814e-9)
            (1724.1421101734934,9.633049728507687e-9)
            (1730.1604796278668,9.433738448379006e-9)
            (1736.1998570784351,9.238550990664412e-9)
            (1742.26031585667,9.04740203198794e-9)
            (1748.341929550024,8.860208014344918e-9)
            (1754.4447720028109,8.676887108576158e-9)
            (1760.5689173171095,8.49735917859735e-9)
            (1766.7144398536682,8.321545746368566e-9)
            (1772.8814142327965,8.149369957589047e-9)
            (1779.069915335277,7.980756548101288e-9)
            (1785.280018303281,7.815631810990241e-9)
            (1791.5117985412678,7.65392356436373e-9)
            (1797.7653317169077,7.495561119799007e-9)
            (1804.040693762005,7.340475251442198e-9)
            (1810.33796087341,7.188598165747497e-9)
            (1816.657209513951,7.039863471842019e-9)
            (1822.9985164133593,6.894206152504066e-9)
            (1829.3619585692072,6.75156253574164e-9)
            (1835.7476132478334,6.611870266959384e-9)
            (1842.1555579852861,6.475068281701051e-9)
            (1848.5858705882697,6.341096778955946e-9)
            (1855.0386291350785,6.209897195018017e-9)
            (1861.5139119765508,6.081412177885446e-9)
            (1868.0117977370255,5.955585562189952e-9)
            (1874.5323653152855,5.83236234464513e-9)
            (1881.0756938855213,5.711688660002445e-9)
            (1887.6418628982983,5.593511757504722e-9)
            (1894.2309520815102,5.477779977827108e-9)
            (1900.8430414413517,5.364442730494865e-9)
            (1907.4782112632977,5.2534504717683435e-9)
            (1914.1365421130645,5.144754682985884e-9)
            (1920.8181148375952,5.038307849354463e-9)
            (1927.523010566047,4.9340634391792005e-9)
            (1934.251310710764,4.8319758835228985e-9)
            (1941.003096968274,4.732000556286105e-9)
            (1947.7784513202766,4.634093754699513e-9)
            (1954.5774560346465,4.538212680219832e-9)
            (1961.40019366642,4.444315419821182e-9)
            (1968.2467470588042,4.3523609276733265e-9)
            (1975.1171993441887,4.2623090071990145e-9)
            (1982.0116339451422,4.174120293502789e-9)
            (1988.9301345754322,4.087756236163099e-9)
            (1995.872785241048,4.003179082380472e-9)
            (2002.839670241207,3.9203518604745775e-9)
            (2009.8308741693859,3.839238363722508e-9)
            (2016.8464819143535,3.759803134531469e-9)
            (2023.8865786611889,3.682011448939142e-9)
            (2030.9512498923218,3.605829301434542e-9)
            (2038.0405813885777,3.531223390092922e-9)
            (2045.1546592302057,3.458161102018467e-9)
            (2052.2935697979306,3.3866104990879564e-9)
            (2059.4573997740085,3.3165403039894167e-9)
            (2066.646236143266,3.2479198865498295e-9)
            (2073.8601661941652,3.1807192503454955e-9)
            (2081.0992775198583,3.114909019589598e-9)
            (2088.3636580192615,3.0504604262908947e-9)
            (2095.6533958981086,2.9873452976783362e-9)
            (2102.968579670028,2.9255360438856912e-9)
            (2110.309298157624,2.8650056458909717e-9)
            (2117.6756404935436,2.8057276437055824e-9)
            (2125.067696121563,2.7476761248076455e-9)
            (2132.485554797683,2.690825712814674e-9)
            (2139.929306591203,2.6351515563907615e-9)
            (2147.399041885823,2.5806293183831153e-9)
            (2154.894851380747,2.5272351651833863e-9)
            (2162.416826091771,2.4749457563092394e-9)
            (2169.9650573523954,2.4237382342013532e-9)
            (2177.5396368149395,2.37359021423153e-9)
            (2185.1406564516424,2.3244797749176547e-9)
            (2192.768208555785,2.276385448341006e-9)
            (2200.4223857428183,2.229286210761814e-9)
            (2208.103280951475,2.183161473429122e-9)
            (2215.810987444905,2.1379910735806626e-9)
            (2223.5455988118056,2.0937552656290153e-9)
            (2231.307208967565,2.050434712530061e-9)
            (2239.095912155392,2.008010477330147e-9)
            (2246.9118029474616,1.9664640148880432e-9)
            (2254.7549762460767,1.9257771637681486e-9)
            (2262.625527284802,1.885932138301569e-9)
            (2270.5235516296298,1.846911520811324e-9)
            (2278.4491451801455,1.8086982539984317e-9)
            (2286.40240417068,1.7712756334856232e-9)
            (2294.3834251714825,1.7346273005152347e-9)
            (2302.392305089904,1.6987372347981736e-9)
            (2310.429141171556,1.6635897475109531e-9)
            (2318.4940310015004,1.6291694744375121e-9)
            (2326.5870725054415,1.5954613692529441e-9)
            (2334.7083639509005,1.5624506969462681e-9)
            (2342.8580039484145,1.5301230273792118e-9)
            (2351.036091452744,1.4984642289782421e-9)
            (2359.2427257640566,1.4674604625572262e-9)
            (2367.4780065291457,1.4370981752677747e-9)
            (2375.7420337426324,1.407364094674846e-9)
            (2384.034907748192,1.3782452229548458e-9)
            (2392.3567292397556,1.3497288312138758e-9)
            (2400.707599262743,1.3218024539234478e-9)
            (2409.0876192152928,1.2944538834713432e-9)
            (2417.496890849483,1.2676711648252735e-9)
            (2425.9355162725715,1.2414425903068881e-9)
            (2434.4035979482437,1.2157566944739107e-9)
            (2442.901238697842,1.1906022491082322e-9)
            (2451.428541701622,1.1659682583076312e-9)
            (2459.9856105000126,1.1418439536790587e-9)
            (2468.5725489948572,1.1182187896314293e-9)
            (2477.1894614506855,1.0950824387657456e-9)
            (2485.836452495983,1.0724247873606128e-9)
            (2494.513627124451,1.0502359309512006e-9)
            (2503.221090696287,1.0285061699996345e-9)
            (2511.958948939463,1.0072260056549847e-9)
            (2520.7273079510155,9.863861356009672e-10)
            (2529.526274198323,9.65977449989596e-10)
            (2538.3559545204016,9.459910274589359e-10)
            (2547.216456129214,9.264181312332354e-10)
            (2556.1078866109524,9.072502053038089e-10)
            (2565.0303539273564,8.884788706888799e-10)
            (2573.9839664170277,8.700959217708195e-10)
            (2582.9688327967324,8.520933227092086e-10)
            (2591.9850621627297,8.34463203928067e-10)
            (2601.032763992101,8.171978586757744e-10)
            (2610.1120481440666,8.002897396562001e-10)
            (2619.2230248613264,7.83731455729497e-10)
            (2628.3658047714066,7.675157686811583e-10)
            (2637.540498887987,7.516355900579655e-10)
            (2646.747218612255,7.360839780693607e-10)
            (2655.9860757342713,7.208541345529245e-10)
            (2665.2571824343054,7.059394020026904e-10)
            (2674.560651284213,6.913332606588904e-10)
            (2683.8965952487933,6.770293256579479e-10)
            (2693.2651276871766,6.630213442414072e-10)
            (2702.666362354179,6.493031930226585e-10)
            (2712.100413401696,6.358688753101722e-10)
            (2721.567395380095,6.227125184861225e-10)
            (2731.067423239589,6.098283714392813e-10)
            (2740.600612331642,5.972108020509885e-10)
            (2750.1670784103776,5.848542947331444e-10)
            (2759.7669376339672,5.727534480171712e-10)
            (2769.4003065660504,5.609029721928267e-10)
            (2779.0673021771563,5.492976869958763e-10)
            (2788.7680418461086,5.379325193436345e-10)
            (2798.50264336146,5.268025011173284e-10)
            (2808.271224922927,5.15902766990351e-10)
            (2818.0739051428145,5.052285523014678e-10)
            (2827.910803047458,4.947751909720089e-10)
            (2837.782038078683,4.845381134661477e-10)
            (2847.6877300952324,4.74512844793416e-10)
            (2857.627999374239,4.6469500255251126e-10)
            (2867.6029666126774,4.550802950156002e-10)
            (2877.6127529288387,4.4566451925224316e-10)
            (2887.65747986379,4.3644355929215563e-10)
            (2897.737269382852,4.274133843259677e-10)
            (2907.852243877094,4.18570046943203e-10)
            (2918.0025261647997,4.099096814067431e-10)
            (2928.188239492968,4.0142850196296646e-10)
            (2938.409507538818,3.9312280118685554e-10)
            (2948.666454411273,3.849889483613638e-10)
            (2958.959204652478,3.7702338789029116e-10)
            (2969.287883239318,3.6922263774400195e-10)
            (2979.6526155849197,3.615832879373185e-10)
            (2990.0535275401826,3.541019990388888e-10)
            (3000.490745395316,3.467755007113957e-10)
            (3010.964395881354,3.3960059028199015e-10)
            (3021.4746061717055,3.3257413134228026e-10)
            (3032.021503883704,3.2569305237729255e-10)
            (3042.605217080142,3.189543454228134e-10)
            (3053.2258742708364,3.123550647504945e-10)
            (3063.883604414183,3.0589232558017293e-10)
            (3074.5785369187356,2.995633028188247e-10)
            (3085.3108016447577,2.933652298256267e-10)
            (3096.0805289058094,2.872953972025542e-10)
            (3106.8878494703376,2.813511516100018e-10)
            (3117.732894563248,2.755298946069242e-10)
            (3128.615795867504,2.698290815149607e-10)
            (3139.536685525738,2.6424622030606035e-10)
            (3150.495696141836,2.58778870513138e-10)
            (3161.492960782558,2.5342464216325435e-10)
            (3172.5286129791602,2.481811947328696e-10)
            (3183.6027867290018,2.430462361247262e-10)
            (3194.7156164971784,2.3801752166588694e-10)
            (3205.8672372181654,2.3309285312650485e-10)
            (3217.057784297437,2.282700777589069e-10)
            (3228.2873936131195,2.235470873565479e-10)
            (3239.556201517652,2.1892181733243328e-10)
            (3250.864344839422,2.1439224581662366e-10)
            (3262.2119608844387,2.0995639277239828e-10)
            (3273.5991874379956,2.056123191307128e-10)
            (3285.026162766356,2.013581259425583e-10)
            (3296.4930256184102,1.9719195354887112e-10)
            (3307.9999152273735,1.9311198076760543e-10)
            (3319.5469713124844,1.891164240976265e-10)
            (3331.1343340806816,1.852035369390863e-10)
            (3342.762144228317,1.813716088299185e-10)
            (3354.4305429428728,1.7761896469813222e-10)
            (3366.1396719046575,1.739439641295843e-10)
            (3377.889673288535,1.7034500065089306e-10)
            (3389.680689765662,1.6682050102718857e-10)
            (3401.512864505198,1.633689245744022e-10)
            (3413.3863411760576,1.5998876248577503e-10)
            (3425.3012639486606,1.566785371723027e-10)
            (3437.2577774966658,1.5343680161683403e-10)
            (3449.2560269987366,1.5026213874152548e-10)
            (3461.296158140313,1.471531607883839e-10)
            (3473.378317115362,1.4410850871263267e-10)
            (3485.5026506281642,1.411268515886224e-10)
            (3497.669305895091,1.3820688602803678e-10)
            (3509.8784306464036,1.3534733561013237e-10)
            (3522.130173128026,1.3254695032377502e-10)
            (3534.4246821033576,1.2980450602101213e-10)
            (3546.762106855088,1.271188038819526e-10)
            (3559.142597186989,1.2448866989072445e-10)
            (3571.5663034257445,1.219129543222682e-10)
            (3584.033376422787,1.1939053123974914e-10)
            (3596.543967556106,1.1692029800237494e-10)
            (3609.0982287320985,1.1450117478338955e-10)
            (3621.696312387424,1.1213210409804068e-10)
            (3634.338371490833,1.0981205034131974e-10)
            (3647.0245595450365,1.0753999933526018e-10)
            (3659.7550305885793,1.0531495788560189e-10)
            (3672.529939197689,1.0313595334763514e-10)
            (3685.349440488169,1.0100203320101985e-10)
            (3698.213690117272,9.891226463340673e-11)
            (3711.1228442856072,9.686573413266924e-11)
            (3724.077059739013,9.486154708757877e-11)
            (3737.076493770471,9.289882739673625e-11)
            (3750.121304222031,9.09767170855954e-11)
            (3763.2116494867,8.909437593141507e-11)
            (3776.3476885103787,8.725098109596639e-11)
            (3789.5295807938046,8.544572676583898e-11)
            (3802.757486394463,8.367782380019494e-11)
            (3816.031565928543,8.194649938580536e-11)
            (3829.3519805729015,8.02509966992247e-11)
            (3842.718892066993,7.859057457595979e-11)
            (3856.1324627148474,7.69645071864784e-11)
            (3869.5928553870535,7.537208371892233e-11)
            (3883.1002335227113,7.381260806838892e-11)
            (3896.6547611314277,7.228539853263765e-11)
            (3910.256602795322,7.07897875140922e-11)
            (3923.905923671,6.93251212280128e-11)
            (3937.602889491573,6.789075941670176e-11)
            (3951.3476665686653,6.648607506962494e-11)
            (3965.140421794448,6.511045414932148e-11)
            (3978.981322643641,6.376329532298873e-11)
            (3992.8705371755595,6.244400969961705e-11)
            (4006.8082340361666,6.115202057256343e-11)
            (4020.7945824600965,5.988676316745484e-11)
            (4034.8297522727207,5.864768439530423e-11)
            (4048.9139138922246,5.743424261073429e-11)
            (4063.04723833165,5.624590737520753e-11)
            (4077.2298972009844,5.5082159225151484e-11)
            (4091.462062709258,5.3942489444881604e-11)
            (4105.743907666609,5.282639984422585e-11)
            (4120.075605486394,5.173340254074672e-11)
            (4134.457330187309,5.066301974646976e-11)
            (4148.889256395472,4.961478355902734e-11)
            (4163.37155934656,4.858823575712099e-11)
            (4177.904414887951,4.758292760021535e-11)
            (4192.487999480827,4.659841963238003e-11)
            (4207.12249020234,4.563428149018629e-11)
            (4221.80806474775,4.4690091714580507e-11)
            (4236.544901432604,4.376543756664833e-11)
            (4251.333179194869,4.285991484719362e-11)
            (4266.173077597125,4.197312772004758e-11)
            (4281.064776828748,4.110468853903411e-11)
            (4296.008457708086,4.0254217678517226e-11)
            (4311.004301684655,3.942134336745263e-11)
            (4326.05249084136,3.860570152687258e-11)
            (4341.153207896683,3.7806935610735316e-11)
            (4356.306636206908,3.7024696450065735e-11)
            (4371.512959768365,3.6258642100320165e-11)
            (4386.772363219639,3.550843769191188e-11)
            (4402.085031843821,3.477375528382689e-11)
            (4417.451151570772,3.405427372026863e-11)
            (4432.8709089793565,3.3349678490270707e-11)
            (4448.34449129972,3.265966159021222e-11)
            (4463.872086415575,3.1983921389177955e-11)
            (4479.453882866455,3.1322162497105875e-11)
            (4495.0900698500245,3.0674095635660966e-11)
            (4510.780837224364,3.003943751178157e-11)
            (4526.526375510297,2.941791069384138e-11)
            (4542.326875893671,2.8809243490375254e-11)
            (4558.1825302276975,2.8213169831312625e-11)
            (4574.093531035294,2.762942915166826e-11)
            (4590.060071511392,2.705776627764126e-11)
            (4606.0823455253,2.649793131506876e-11)
            (4622.160547623066,2.5949679540188083e-11)
            (4638.294873029819,2.5412771292659987e-11)
            (4654.485517652149,2.4886971870804335e-11)
            (4670.732678080499,2.437205142900307e-11)
            (4687.0365515915255,2.3867784877227554e-11)
            (4703.397336150511,2.3373951782643078e-11)
            (4719.815230413776,2.2890336273249627e-11)
            (4736.290433731066,2.241672694351722e-11)
            (4752.823146147986,2.195291676197271e-11)
            (4769.413568408445,2.149870298069858e-11)
            (4786.061901957061,2.1053887046705357e-11)
            (4802.768348941632,2.0618274515136534e-11)
            (4819.533112215575,2.01916749642701e-11)
            (4836.356395340411,1.977390191227792e-11)
            (4853.2384025882075,1.9364772735708664e-11)
            (4870.179338944075,1.8964108589656137e-11)
            (4887.17941010867,1.857173432957958e-11)
            (4904.238822500657,1.8187478434742454e-11)
            (4921.357783259242,1.7811172933234152e-11)
            (4938.536500246689,1.7442653328543386e-11)
            (4955.775182050826,1.7081758527651347e-11)
            (4973.074037987583,1.672833077061207e-11)
            (4990.433278103557,1.6382215561589537e-11)
            (5007.853113178524,1.6043261601322768e-11)
            (5025.33375472802,1.5711320720987103e-11)
            (5042.875415005922,1.538624781742414e-11)
            (5060.478307006993,1.5067900789712587e-11)
            (5078.142644469488,1.475614047705052e-11)
            (5095.868641877759,1.4450830597923055e-11)
            (5113.656514464835,1.415183769052932e-11)
            (5131.506478215048,1.3859031054441318e-11)
            (5149.418749866654,1.3572282693470177e-11)
            (5167.393546914479,1.3291467259714175e-11)
            (5185.431087612529,1.3016461998765265e-11)
            (5203.531590976661,1.2747146696048413e-11)
            (5221.6952767872535,1.248340362427137e-11)
            (5239.922365591842,1.2225117491962362e-11)
            (5258.213078707819,1.19721753930718e-11)
            (5276.56763822513,1.1724466757616851e-11)
            (5294.986267008946,1.1481883303347815e-11)
            (5313.469188702377,1.1244318988413853e-11)
            (5332.016627729213,1.1011669965008126e-11)
            (5350.628809296606,1.0783834533972686e-11)
            (5369.3059593978305,1.0560713100341892e-11)
            (5388.048304815039,1.0342208129805731e-11)
            (5406.856073121983,1.0128224106074521e-11)
            (5425.729492686799,9.91866748912507e-12)
            (5444.668792674771,9.71344667431111e-12)
            (5463.674203051133,9.512471952319453e-12)
            (5482.745954583833,9.31565546995517e-12)
            (5501.884278846342,9.12291119173773e-12)
            (5521.089408220495,8.934154862291553e-12)
            (5540.36157589927,8.749303969515444e-12)
            (5559.701015889638,8.568277708513392e-12)
            (5579.107963015425,8.390996946271706e-12)
            (5598.582652920126,8.217384187067526e-12)
            (5618.125322069782,8.047363538592488e-12)
            (5637.736207755873,7.880860678777367e-12)
            (5657.41554809816,7.71780282330357e-12)
            (5677.1635820475985,7.558118693786333e-12)
            (5696.980549389252,7.401738486616317e-12)
            (5716.866690745172,7.2485938424462134e-12)
            (5736.822247577337,7.098617816308301e-12)
            (5756.847462190602,6.951744848350323e-12)
            (5776.942577735601,6.807910735177181e-12)
            (5797.107838211732,6.667052601785171e-12)
            (5817.343488470098,6.529108874077193e-12)
            (5837.649774216512,6.394019251946332e-12)
            (5858.026942014439,6.261724682916806e-12)
            (5878.475239288008,6.132167336329898e-12)
            (5898.99491432504,6.005290578064005e-12)
            (5919.5862162800195,5.8810389457780705e-12)
            (5940.249395177144,5.75935812466692e-12)
            (5960.984701913372,5.6401949237182275e-12)
            (5981.792388261439,5.5234972524610345e-12)
            (6002.672706872928,5.409214098195043e-12)
            (6023.625911281357,5.29729550369108e-12)
            (6044.652255905224,5.187692545353174e-12)
            (6065.75199605111,5.080357311832244e-12)
            (6086.925387916799,4.975242883082246e-12)
            (6108.1726885943535,4.87230330984993e-12)
            (6129.494156073252,4.771493593588706e-12)
            (6150.890049243544,4.672769666788077e-12)
            (6172.36062789895,4.576088373710366e-12)
            (6193.906152740047,4.4814074515256645e-12)
            (6215.52688537742,4.388685511837316e-12)
            (6237.22308833486,4.297882022589468e-12)
            (6258.995025052519,4.2089572903492385e-12)
            (6280.842959890124,4.121872442955205e-12)
            (6302.767158130208,4.0365894125249406e-12)
            (6324.767885981291,3.9530709188143446e-12)
            (6346.845410581135,3.871280452921027e-12)
            (6369.000000000003,3.7911822613249165e-12)
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/dp5_comparison_fitzhughnagumo.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
  \begin{axis}[
    width=\figwidth, height=\figheight,
    xlabel={\#evaluations},
    xmode={log},
    log basis x={10},
    xmajorgrids={true}, xmin={356.1342760089871}, xmax={19753.136594531232},
    axis x line*={left},
    ylabel={L2 error},
    ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={3.214502898114025e-13}, ymax={3.3819629287875146},
    axis y line*={left},
    ]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={85ddec9d-df52-4255-b13a-580ea23a671f}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (3393.0,0.0036508172708873358)
            (3401.0,0.0003401982365088146)
            (3518.0,3.140469990841097e-5)
            (3565.0,3.2460912490259743e-6)
            (3697.0,3.2729255462030734e-7)
            (3964.0,6.248683202959341e-8)
            (4257.0,1.2245996006463083e-8)
            (4896.0,1.9526739133586278e-9)
            (5676.0,2.6477982435641123e-10)
            (7431.0,2.978778378178147e-11)
            (10361.0,2.981980536252424e-12)
        }
        ;
    % \addlegendentry {EKF0}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={3712a57d-dc53-409c-9297-e9ecda571b76}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (3393.0,0.0009631034896006654)
            (3401.0,0.00010220791646619827)
            (3518.0,4.845697428761335e-6)
            (3565.0,7.372314845390145e-7)
            (3697.0,1.1201731186685753e-7)
            (3964.0,5.452949929398417e-8)
            (4257.0,1.1991469293337362e-8)
            (4896.0,1.939477255537911e-9)
            (5676.0,2.65764490712893e-10)
            (7431.0,2.972833400796503e-11)
            (10361.0,3.31349936852389e-12)
        }
        ;
    % \addlegendentry {EKS0}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={16861955-7680-4729-911f-d73a8a1bf78d}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (412.0,0.019126426737261937)
            (546.0,0.0019409252778708687)
            (718.0,0.00017057345706750272)
            (1018.0,1.7199941724346334e-5)
            (1462.0,1.701853127811742e-6)
            (2106.0,1.605127960131948e-7)
            (3066.0,1.4641606212636224e-8)
            (4914.0,1.5489966989351815e-9)
            (7202.0,1.5037760052806097e-10)
            (11274.0,1.3793251719618454e-11)
            (16604.0,1.595755503711146e-12)
        }
        ;
    % \addlegendentry {EKF1}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={7802c0a7-3513-414c-ab38-355a6daf652c}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (412.0,0.007606896836426149)
            (546.0,0.0010410392432979412)
            (718.0,1.1750097726885611e-5)
            (1018.0,9.367363914693991e-7)
            (1462.0,1.2948620186370283e-7)
            (2106.0,1.3020033998591769e-8)
            (3066.0,9.725757806269042e-10)
            (4914.0,2.2303244883578974e-11)
            (7202.0,9.562168470468016e-12)
            (11274.0,1.963153839856059e-12)
            (16604.0,7.510391020295365e-13)
        }
        ;
    % \addlegendentry {EKS1}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={b4ac99b8-8038-48f7-bfba-710a90f4c7f5}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, line width={0.75}, rotate={180}, solid}]
        coordinates {
            (399.0,1.4475051440762559)
            (477.0,0.22323163171703458)
            (669.0,0.01612401984324514)
            (921.0,0.0009467718079913986)
            (1365.0,9.85824498846187e-5)
            (2091.0,6.906504976952289e-6)
            (3135.0,6.004723029213778e-7)
            (4677.0,3.312172257039597e-8)
            (7167.0,2.429275716440649e-9)
            (11181.0,3.298020982525639e-10)
            (17631.0,4.298860067703663e-11)
        }
        ;
    % \addlegendentry {DP5}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0804c540-8b39-4e6c-993e-f2ceda1dab4e}, draw opacity={1.0}, line width={1}, dotted]
        coordinates {
            (399.00000000000017,1.4475051440762523)
            (400.51597834819546,1.4149412563485255)
            (402.03771657196023,1.3831099441064763)
            (403.5652365556222,1.35199472692102)
            (405.0985602666564,1.3215794951160709)
            (406.6377097560032,1.2918485014278303)
            (408.1827071583837,1.2627863528517882)
            (409.73357469261936,1.2343780026730922)
            (411.2903346619494,1.206608742676248)
            (412.8530094543542,1.1794641955300071)
            (414.4216215428757,1.1529303073436383)
            (415.99619348594086,1.1269933403906178)
            (417.57674792768654,1.1016398659960198)
            (419.1633075982835,1.0768567575839416)
            (420.7558953142658,1.0526311838812752)
            (422.3545339788572,1.0289506022744372)
            (423.959246582301,1.0058027523155173)
            (425.57005620219104,0.9831756493745107)
            (427.1869860038021,0.9610575784343903)
            (428.81005924042506,0.9394370880257084)
            (430.43929925370037,0.9183029842977003)
            (432.0747294739539,0.8976443252227451)
            (433.7163734205325,0.8774504149312283)
            (435.3642547021448,0.857710798173802)
            (437.01839701719905,0.8384152549082788)
            (438.6788241541442,0.8195537950082721)
            (440.3455599918125,0.8011166530908798)
            (442.0186284997612,0.7830942834607446)
            (443.6980537386199,0.7654773551678133)
            (445.3838598604348,0.7482567471763231)
            (447.07607110901694,0.7314235436424451)
            (448.77471182028887,0.7149690292981877)
            (450.4798064226376,0.6988846849391038)
            (452.191379437264,0.6831621830135518)
            (453.90945547853585,0.6677933833111651)
            (455.63405925434233,0.6527703287483105)
            (457.3652155664474,0.6380852412483856)
            (459.10294931084945,0.6237305177147483)
            (460.84728547813734,0.6096987260942893)
            (462.59824915385025,0.5959826015295346)
            (464.3558655188389,0.5825750425973163)
            (466.120159849626,0.5694691076320755)
            (467.89115751877233,0.5566580111318457)
            (469.66888399523975,0.5441351202451226)
            (471.45336484475865,0.5318939513367466)
            (473.24462573019343,0.5199281666310622)
            (475.0426924119147,0.5082315709305599)
            (476.8475907481675,0.4967981084083728)
            (478.659346695444,0.48562185947291087)
            (480.47798630885706,0.4746970377030359)
            (482.30353574251296,0.4640179868521935)
            (484.1360212498907,0.45357917791991575)
            (485.97546918421716,0.44337520628923466)
            (487.82190599884757,0.43340078892847406)
            (489.6753582476436,0.4236507616560103)
            (491.53585258535844,0.41412007646653787)
            (493.4034157680179,0.404803798917514)
            (495.27807465330596,0.39569710557438276)
            (497.1598562009513,0.38679528151327547)
            (499.04878747311307,0.37809371787990337)
            (500.9448956347731,0.36958790950334164)
            (502.8482079541247,0.36127345256352)
            (504.758751802965,0.35314604231117536)
            (506.6765546570893,0.3452014708390965)
            (508.60164409668414,0.33743562490352)
            (510.534047806727,0.32984448379451486)
            (512.4737935773825,0.3224241172542982)
            (514.4209093044026,0.3151706834423697)
            (516.3754229895264,0.30808042694643306)
            (518.3373627408857,0.301149676838048)
            (520.3067567734066,0.29437484477204273)
            (522.2836334092167,0.28775242312866994)
            (524.2680210780521,0.28127898319756317)
            (526.259948317665,0.27495117340255193)
            (528.2594437742364,0.2687657175663991)
            (530.2665362027864,0.26271941321459)
            (532.2812544675888,0.25680912991727134)
            (534.3036275425841,0.251031807668501)
            (536.3336845117991,0.24538445530194172)
            (538.3714545697633,0.23986414894221458)
            (540.4169670219292,0.2344680304910806)
            (542.4702512850942,0.22919330614768127)
            (544.5313368878217,0.22403724496207303)
            (546.6002534708688,0.21899717742129063)
            (548.6770307876104,0.214070494067231)
            (550.7616987044678,0.20925464414562478)
            (552.8542872013387,0.20454713428539958)
            (554.9548263720259,0.199945527207762)
            (557.0633464246737,0.19544744046430532)
            (559.1798776822001,0.19105054520351997)
            (561.3044505827338,0.18675256496504525)
            (563.4370956800499,0.1825512745010532)
            (565.5778436440123,0.17844449862413606)
            (567.7267252610131,0.17443011108112302)
            (569.8837714344154,0.1705060334522277)
            (572.0490131849987,0.16667023407495954)
            (574.2224816514021,0.162920726992251)
            (576.4042080905763,0.15925557092423503)
            (578.5942238782303,0.15567286826316692)
            (580.7925605092843,0.15217076409094887)
            (582.9992495983194,0.1487474452187645)
            (585.2143228800365,0.1454011392483072)
            (587.4378122097106,0.14213011365413752)
            (589.6697495636482,0.13893267488668093)
            (591.9101670396495,0.13580716749540234)
            (594.159096857466,0.13275197327171404)
            (596.4165713592686,0.12976551041115322)
            (598.6826230101095,0.12684623269441897)
            (600.9572843983905,0.12399262868682685)
            (603.2405882363315,0.12120322095577421)
            (605.532567360439,0.1184765653058135)
            (607.8332547319817,0.11581125003092559)
            (610.1426834374623,0.1132058951836228)
            (612.4608866890945,0.11065915186048941)
            (614.7878978252779,0.10816970150379993)
            (617.1237503110815,0.10573625521884088)
            (619.4684777387223,0.103357553106598)
            (621.8221138280492,0.10103236361145201)
            (624.1846924270283,0.09875948288354909)
            (626.5562475122271,0.09653773415551913)
            (628.9368131893074,0.09436596713320869)
            (631.3264236935128,0.09224305740012774)
            (633.7251133901624,0.09016790583528977)
            (636.1329167751427,0.08813943804415213)
            (638.5498684754069,0.08615660380235306)
            (640.9760032494713,0.08421837651196745)
            (643.4113559879148,0.08232375266999327)
            (645.8559617138822,0.08047175134879421)
            (648.3098555835842,0.0786614136882341)
            (650.7730728868081,0.0768918023992306)
            (653.2456490474219,0.07516200127848296)
            (655.7276196238848,0.07347111473411369)
            (658.2190203097589,0.0718182673219823)
            (660.7198869342199,0.07020260329243205)
            (663.2302554625766,0.06862328614722922)
            (665.7501619967854,0.06707949820647396)
            (668.2796427759707,0.06557044018525188)
            (670.8187341769433,0.06409533077981154)
            (673.3674727147279,0.06265340626304766)
            (675.9258950430851,0.061243920089088966)
            (678.4940379550396,0.05986614250677875)
            (681.0719383834099,0.058519360181851325)
            (683.6596334013364,0.05720287582761001)
            (686.257160222819,0.05591600784390955)
            (688.8645562032495,0.054658089964264474)
            (691.4818588399496,0.0534284709108937)
            (694.1091057727102,0.05222651405752637)
            (696.7463347843309,0.05105159709979411)
            (699.3935838011668,0.04990311173303584)
            (702.0508908936713,0.04878046333735371)
            (704.7182942769452,0.04768307066975237)
            (707.3958323112836,0.04661036556320573)
            (710.083543502731,0.045561792632491084)
            (712.7814665036332,0.04453680898664347)
            (715.4896401131931,0.04353488394787767)
            (718.2081032780301,0.04255549877683332)
            (720.9368950927367,0.04159814640400247)
            (723.6760548004453,0.040662331167196565)
            (726.4256217933898,0.039747568554921876)
            (729.1856356134736,0.038853384955526815)
            (731.9561359528346,0.037979317411993924)
            (734.7371626544216,0.037124913382245814)
            (737.5287557125635,0.03628973050484568)
            (740.3309552735451,0.0354733363699679)
            (743.143801636186,0.03467530829552054)
            (745.9673352524167,0.033895233108305736)
            (748.8015967278643,0.033132706930101105)
            (751.6466268224345,0.032387334968555476)
            (754.5024664508979,0.031658731312787874)
            (757.369156683479,0.030946518733584852)
            (760.2467387464442,0.03025032848809348)
            (763.1352540226991,0.029569800128906348)
            (766.0347440523806,0.028904581317443324)
            (768.945250533456,0.028254327641530384)
            (771.866815322319,0.027618702437083628)
            (774.799480434397,0.026997376613802596)
            (777.7432880447517,0.026390028484787085)
            (780.6982804886867,0.025796343599985838)
            (783.6645002623571,0.025216014583392166)
            (786.6419900233773,0.024648740973902968)
            (789.6307925914392,0.024094229069756168)
            (792.6309509489253,0.02355219177646946)
            (795.6425082415277,0.023022348458198897)
            (798.665507778866,0.022504424792442374)
            (801.6999930351145,0.02199815262801021)
            (804.7460076496247,0.021503269846192476)
            (807.8035954275532,0.02101952022504878)
            (810.8728003404926,0.02054665330675111)
            (813.953666527101,0.020084424267911613)
            (817.0462382937408,0.019632593792826357)
            (820.1505601151135,0.019190927949571855)
            (823.2666766348999,0.01875919806888838)
            (826.3946326664026,0.018337180625788044)
            (829.5344731931873,0.017924657123826817)
            (832.6862433697348,0.017521413981978925)
            (835.8499885220873,0.01712724242405723)
            (839.0257541485012,0.016741938370620765)
            (842.2135859200986,0.016365302333314426)
            (845.4135296815292,0.015997139311584745)
            (848.625631451626,0.015637258691720207)
            (851.8499374240677,0.015285474148162288)
            (855.0864939680445,0.014941603547036648)
            (858.3353476289212,0.014605468851855012)
            (861.5965451289115,0.014276896031337583)
            (864.8701333677469,0.013955714969309923)
            (868.1561594233526,0.013641759376626407)
            (871.4546705525211,0.013334866705075573)
            (874.765714191597,0.013034878063221454)
            (878.0893379571561,0.012741638134139033)
            (881.4255896466905,0.012454995094999977)
            (884.7745172392971,0.01217480053846739)
            (888.1361688963641,0.011900909395859305)
            (891.510592962269,0.011633179862039968)
            (894.8978379650699,0.011371473322001606)
            (898.2979526172048,0.011115654279097402)
            (901.710985816193,0.010865590284889034)
            (905.1369866453338,0.010621151870572793)
            (908.5760043744192,0.010382212479947554)
            (912.0280884604379,0.010148648403891592)
            (915.4932885482884,0.0099203387163129)
            (918.9716544714897,0.009697165211540874)
            (922.4632362529034,0.009479012343125775)
            (925.9680841054486,0.009265767164015707)
            (929.4862484328265,0.009057319268078986)
            (933.0177798302446,0.00885356073294217)
            (936.5627290851417,0.008654386064114221)
            (940.1211471779231,0.008459692140367183)
            (943.6930852826907,0.008269378160346163)
            (947.2785947679805,0.008083345590380023)
            (950.8777271974972,0.00790149811346654)
            (954.490534330862,0.007723741579404634)
            (958.1170681243532,0.0075499839560490235)
            (961.7573807316536,0.007380135281661191)
            (965.4115245046025,0.007214107618332308)
            (969.0795519939439,0.007051815006454211)
            (972.7615159500884,0.006893173420214167)
            (976.4574693238678,0.006738100724091312)
            (980.1674652672979,0.0065865166303315245)
            (983.8915571343433,0.006438342657379007)
            (987.6297984816813,0.006293502089243185)
            (991.3822430694776,0.006151919935779327)
            (995.1489448621559,0.0060135228938630915)
            (998.9299580291756,0.00587823930943832)
            (1002.7253369458069,0.005745999140418803)
            (1006.5351361939189,0.005616733920424286)
            (1010.3594105627606,0.0054903767233326385)
            (1014.1982150497494,0.00536686212862933)
            (1018.0516048612636,0.005246126187536385)
            (1021.9196354134319,0.005128106389903511)
            (1025.8023623329368,0.005012741631843719)
            (1029.6998414578097,0.004899972184097384)
            (1033.6121288382374,0.004789739661107764)
            (1037.5392807373623,0.004681986990792458)
            (1041.4813536320992,0.004576658384994553)
            (1045.4384042139422,0.004473699310598841)
            (1049.4104893897825,0.004373056461297657)
            (1053.3976662827258,0.004274677729991921)
            (1057.3999922329115,0.004178512181813159)
            (1061.4175247983426,0.004084510027752186)
            (1065.4503217557094,0.003992622598881334)
            (1069.4984411012215,0.003902802321156432)
            (1073.5619410514435,0.003815002690785659)
            (1077.6408800441266,0.003729178250152666)
            (1081.7353167390565,0.003645284564281068)
            (1085.8453100188926,0.0035632781978286584)
            (1089.9709189900168,0.00348311669259903)
            (1094.1122029833787,0.003404758545559249)
            (1098.2692215553564,0.0033281631873518227)
            (1102.4420344886075,0.0032532909612903115)
            (1106.6307017929312,0.0031801031028273314)
            (1110.8352837061311,0.0031085617194844877)
            (1115.0558406948776,0.0030386297712339)
            (1119.2924334555848,0.0029702710513208603)
            (1123.545122915278,0.0029034501675181583)
            (1127.813970232472,0.002838132523801961)
            (1132.0990367980476,0.0027742843024400406)
            (1136.4003842361394,0.002711872446482797)
            (1140.7180744050186,0.002650864642648334)
            (1145.0521693979838,0.002591229304592459)
            (1149.402731544254,0.0025329355565550976)
            (1153.7698234098623,0.002475953217374626)
            (1158.1535077985602,0.002420252784861728)
            (1162.5538477527184,0.0023658054205248956)
            (1166.970906554233,0.00231258293463951)
            (1171.4047477254373,0.002260557771652792)
            (1175.855435030011,0.0022097029959171816)
            (1180.323032473904,0.002159992277744507)
            (1184.8076043062517,0.0021113998797740534)
            (1189.3092150203015,0.0020639006436471985)
            (1193.8279293543364,0.0020174699769818986)
            (1198.3638122926122,0.0019720838406401004)
            (1202.9169290662876,0.0019277187362816946)
            (1207.4873451543629,0.0018843516941984201)
            (1212.0751262846245,0.0018419602614214354)
            (1216.6803384345833,0.0018005224900965262)
            (1221.3030478324324,0.0017600169261206768)
            (1225.9433209579936,0.0017204225980344242)
            (1230.6012245436766,0.001681719006164009)
            (1235.2768255754331,0.0016438861120078659)
            (1239.9701912937285,0.0016069043278617672)
            (1244.6813891945026,0.0015707545066774825)
            (1249.410487030143,0.0015354179321495146)
            (1254.1575528104597,0.001500876309024868)
            (1258.9226548036586,0.001467111753630847)
            (1263.70586153733,0.0014341067846158646)
            (1268.5072417994306,0.001401844313898632)
            (1273.3268646392723,0.0013703076378209257)
            (1278.1647993685183,0.0013394804284993743)
            (1283.0211155621726,0.0013093467253718618)
            (1287.8958830595902,0.0012798909269340012)
            (1292.7891719654756,0.0012510977826616098)
            (1297.701052650893,0.001222952385114846)
            (1302.631595754274,0.0011954401622200177)
            (1307.580872182441,0.0011685468697249558)
            (1312.5489531116214,0.0011422585838241862)
            (1317.5359099884724,0.0011165616939499746)
            (1322.5418145311114,0.0010914428957255423)
            (1327.5667387301391,0.0010668891840768609)
            (1332.610754849686,0.001042887846499317)
            (1337.6739354284437,0.0010194264564759418)
            (1342.7563532807126,0.000996492867043656)
            (1347.8580814974428,0.0009740752045042941)
            (1352.9791934472928,0.0009521618622770492)
            (1358.119762777681,0.0009307414948892698)
            (1363.2798634158441,0.0009098030121024244)
            (1368.4595695699034,0.0008893355731702015)
            (1373.658955729925,0.0008693285812258171)
            (1378.8780966690008,0.0008497716777955303)
            (1384.1170674443165,0.0008306547374356429)
            (1389.3759433982343,0.0008119678624901162)
            (1394.6548001593765,0.0007937013779661311)
            (1399.953713643708,0.0007758458265249477)
            (1405.2727600556366,0.0007583919635854086)
            (1410.6120158891028,0.0007413307525376466)
            (1415.9715579286833,0.000724653360064434)
            (1421.351463250689,0.0007083511515678158)
            (1426.7518092242824,0.0006924156866985831)
            (1432.1726735125844,0.0006768387149863622)
            (1437.6141340737927,0.0006616121715679893)
            (1443.076269162304,0.0006467281730119824)
            (1448.5591573298343,0.0006321790132369678)
            (1454.0628774265563,0.0006179571595218907)
            (1459.5875086022286,0.0006040552486060177)
            (1465.1331303073362,0.0005904660828766557)
            (1470.6998222942273,0.0005771826266426561)
            (1476.2876646182692,0.0005641980024917135)
            (1481.896737638994,0.0005515054877296515)
            (1487.5271220212546,0.0005390985108997937)
            (1493.1788987363877,0.0005269706483806359)
            (1498.8521490633714,0.0005151156210600764)
            (1504.5469545900032,0.0005035272910844315)
            (1510.2633972140675,0.0004921996586806214)
            (1516.0015591445147,0.0004811268590498264)
            (1521.7615229026453,0.00047030315933102807)
            (1527.5433713232896,0.0004597229556328753)
            (1533.3471875560099,0.00044938077013229017)
            (1539.1730550662885,0.00043927124823837894)
            (1545.0210576367315,0.0004293891558201268)
            (1550.8912793682682,0.00041972937649647287)
            (1556.783804681369,0.000410286908987328)
            (1562.698718317254,0.0004010568645242075)
            (1568.6361053391124,0.00039203446431910485)
            (1574.5960511333283,0.00038321503709030756)
            (1580.5786414107017,0.00037459401664388317)
            (1586.5839622076908,0.00036616693950955323)
            (1592.6120998876427,0.0003579294426297725)
            (1598.6631411420392,0.0003498772611007837)
            (1604.7371729917365,0.0003420062259645034)
            (1610.8342827882268,0.00033431226205006147)
            (1616.9545582148876,0.00032679138586391986)
            (1623.0980872882449,0.0003194397035274454)
            (1629.2649583592395,0.00031225340876088193)
            (1635.4552601144926,0.00030522878091268266)
            (1641.6690815775896,0.00029836218303316034)
            (1647.906512110355,0.0002916500599914893)
            (1654.1676414141377,0.00028508893663506174)
            (1660.4525595311047,0.0002786754159902503)
            (1666.7613568455274,0.00027240617750365733)
            (1673.0941240850925,0.0002662779753229118)
            (1679.4509523221998,0.00026028763661616034)
            (1685.8319329752753,0.00025443205992935317)
            (1692.2371578100795,0.00024870821358049513)
            (1698.666718941036,0.00024311313409000585)
            (1705.1207088325511,0.00023764392464640488)
            (1711.5992203003448,0.00023229775360650805)
            (1718.102346512786,0.00022707185302936358)
            (1724.630180992227,0.00022196351724317607)
            (1731.1828176163583,0.00021697010144445646)
            (1737.7603506195517,0.00021208902032870004)
            (1744.3628745942171,0.00020731774675186254)
            (1750.9904844921653,0.00020265381042194837)
            (1757.643275625965,0.0001980947966200404)
            (1764.3213436703263,0.00019363834495008883)
            (1771.0247846634668,0.0001892821481168392)
            (1777.7536950084989,0.00018502395073124374)
            (1784.5081714748076,0.0001808615481427556)
            (1791.2883111994527,0.00017679278529788013)
            (1798.0942116885599,0.00017281555562441572)
            (1804.9259708187233,0.0001689277999407911)
            (1811.7836868384159,0.0001651275053899376)
            (1818.6674583693946,0.0001614127043971514)
            (1825.57738440813,0.00015778147365138985)
            (1832.5135643272222,0.00015423193310949552)
            (1839.4760978768338,0.0001507622450228156)
            (1846.4650851861172,0.0001473706129857246)
            (1853.4806267646657,0.00014405528100554287)
            (1860.5228235039506,0.00014081453259338832)
            (1867.5917766787757,0.00013764668987547538)
            (1874.687587948734,0.00013455011272440768)
            (1881.8103593596634,0.00013152319791001732)
            (1888.9601933451245,0.00012856437826929903)
            (1896.1371927278665,0.0001256721218950267)
            (1903.3414607213083,0.0001228449313426183)
            (1910.5731009310243,0.00012008134285484456)
            (1917.832217356227,0.000117379925603982)
            (1925.1189143912732,0.00011473928095100819)
            (1932.433296827159,0.00011215804172146941)
            (1939.77546985303,0.00010963487149763472)
            (1947.1455390576855,0.00010716846392657836)
            (1954.5436104311104,0.00010475754204382043)
            (1961.9697903659903,0.00010240085761219126)
            (1969.424185659244,0.00010009719047556464)
            (1976.9069035135608,9.784534792713057e-5)
            (1984.4180515389353,9.564416409188221e-5)
            (1991.957737754226,9.349249932298912e-5)
            (1999.526070588701,9.138923961175587e-5)
            (2007.1231588836017,8.933329601085102e-5)
            (2014.7491118936991,8.73236040705149e-5)
            (2022.4040392888787,8.535912328744488e-5)
            (2030.0880511557075,8.343883656608512e-5)
            (2037.801257999021,8.156174969203182e-5)
            (2045.5437707435135,7.972689081728565e-5)
            (2053.3157007353257,7.793330995708654e-5)
            (2061.117159743657,7.618007849806314e-5)
            (2068.948259962367,7.446628871745163e-5)
            (2076.8091140115885,7.279105331312902e-5)
            (2084.6998349393507,7.1153504944218e-5)
            (2092.6205362231963,6.955279578202953e-5)
            (2100.571331771826,6.798809707110305e-5)
            (2108.5523359267277,6.645859870012627e-5)
            (2116.5636634638267,6.496350878250478e-5)
            (2124.6054295951253,6.350205324637076e-5)
            (2132.6777499703744,6.207347543380997e-5)
            (2140.780740678728,6.067703570910944e-5)
            (2148.9145182504135,5.931201107581618e-5)
            (2157.079199658411,5.7977694802410685e-5)
            (2165.274902320127,5.667339605640317e-5)
            (2173.5017440990946,5.5398439546657895e-5)
            (2181.759843306661,5.415216517376792e-5)
            (2190.049318703693,5.293392768829233e-5)
            (2198.370289502276,5.1743096356684766e-5)
            (2206.7228753674426,5.0579054634733306e-5)
            (2215.107196418882,4.9441199848351135e-5)
            (2223.5233732326733,4.832894288154543e-5)
            (2231.9715268430186,4.724170787140728e-5)
            (2240.4517787439772,4.617893190996339e-5)
            (2248.9642508912243,4.5140064752733304e-5)
            (2257.5090657037968,4.412456853384532e-5)
            (2266.086346065856,4.3131917487560065e-5)
            (2274.696215328457,4.2161597676059006e-5)
            (2283.3387973113136,4.1213106723357805e-5)
            (2292.0142163045925,4.0285953555203275e-5)
            (2300.722597070692,3.9379658144824437e-5)
            (2309.46406484604,3.849375126440152e-5)
            (2318.2387453428864,3.7627774242127805e-5)
            (2327.046764751125,3.6781278724734095e-5)
            (2335.888249740099,3.5953826445358024e-5)
            (2344.7633274604245,3.514498899663449e-5)
            (2353.6721255458215,3.4354347608890555e-5)
            (2362.61477211494,3.358149293333143e-5)
            (2371.5913957732178,3.2826024830101734e-5)
            (2380.602125614718,3.208755216111707e-5)
            (2389.6470912239924,3.136569258755452e-5)
            (2398.726422677936,3.066007237190039e-5)
            (2407.8402505476697,2.9970326184449228e-5)
            (2416.9887059004104,2.9296096914157684e-5)
            (2426.1719203013567,2.863703548375286e-5)
            (2435.390025815586,2.799280066899974e-5)
            (2444.6431550099396,2.736305892203576e-5)
            (2453.9314409549497,2.6747484198677518e-5)
            (2463.255017226738,2.6145757789614737e-5)
            (2472.6140179089416,2.555756815540054e-5)
            (2482.0085775946436,2.4982610765154085e-5)
            (2491.438831388299,2.442058793889245e-5)
            (2500.904914907692,2.38712086934082e-5)
            (2510.406964285876,2.3334188591615483e-5)
            (2519.9451161731367,2.28092495952846e-5)
            (2529.519507738949,2.22961199210902e-5)
            (2539.1302766739614,2.1794533899896697e-5)
            (2548.7775611919687,2.130423183921055e-5)
            (2558.4615000319013,2.082495988872622e-5)
            (2568.182232459823,2.0356469908896926e-5)
            (2577.939898270923,1.98985193424627e-5)
            (2587.7346377915437,1.945087108886738e-5)
            (2597.566591881185,1.9013293381502088e-5)
            (2607.4359019345397,1.8585559667709403e-5)
            (2617.342709883512,1.8167448491487997e-5)
            (2627.287158199277,1.775874337883457e-5)
            (2637.269389894319,1.735923272566661e-5)
            (2647.2895485244894,1.6968709688265705e-5)
            (2657.347778191076,1.658697207618567e-5)
            (2667.444223542862,1.6213822247570343e-5)
            (2677.5790297782246,1.5849067006825304e-5)
            (2687.752342647211,1.5492517504592723e-5)
            (2697.9643084536383,1.514398913997585e-5)
            (2708.2150740571988,1.480330146496317e-5)
            (2718.504786875562,1.4470278091003149e-5)
            (2728.833594886511,1.4144746597679766e-5)
            (2739.2016466300597,1.3826538443443506e-5)
            (2749.609091210594,1.3515488878350007e-5)
            (2760.056078299006,1.3211436858762326e-5)
            (2770.542758134861,1.2914224963971283e-5)
            (2781.0692815285497,1.2623699314692328e-5)
            (2791.635799863458,1.2339709493395653e-5)
            (2802.2424650981475,1.2062108466428494e-5)
            (2812.8894297685288,1.1790752507889845e-5)
            (2823.5768469900745,1.1525501125216946e-5)
            (2834.3048704600055,1.1266216986446672e-5)
            (2845.073654459512,1.1012765849112657e-5)
            (2855.883353855957,1.0765016490742595e-5)
            (2866.7341241051226,1.0522840640918321e-5)
            (2877.6261212534337,1.0286112914865012e-5)
            (2888.559501940204,1.0054710748534104e-5)
            (2899.5344233998944,9.828514335146515e-6)
            (2910.551043464359,9.6074065631639e-6)
            (2921.6095205651336,9.391272955654585e-6)
            (2932.710013735705,9.18000161102421e-6)
            (2943.8526826137977,8.973483145079468e-6)
            (2955.037687443674,8.771610634395172e-6)
            (2966.265189078425,8.57427956095566e-6)
            (2977.5353489823055,8.381387758041006e-6)
            (2988.848329233041,8.192835357331179e-6)
            (3000.2042925241644,8.00852473719987e-6)
            (3011.603402167346,7.828360472171757e-6)
            (3023.0458220947567,7.652249283516429e-6)
            (3034.5317168614183,7.4800999909541326e-6)
            (3046.0612516475685,7.31182346544786e-6)
            (3057.6345922610417,7.147332583057371e-6)
            (3069.25190513964,6.986542179831598e-6)
            (3080.913357353547,6.829369007715339e-6)
            (3092.619116607717,6.675731691448396e-6)
            (3104.369351244292,6.5255506864340475e-6)
            (3116.1642302450127,6.378748237555536e-6)
            (3128.0039232336644,6.235248338918735e-6)
            (3139.888600478507,6.094976694500763e-6)
            (3151.8184328947245,5.957860679683767e-6)
            (3163.7935920468867,5.823829303653991e-6)
            (3175.8142501514035,5.692813172646965e-6)
            (3187.8805800790215,5.564744454019163e-6)
            (3199.9927553572975,5.439556841128284e-6)
            (3212.150950173096,5.317185519003459e-6)
            (3224.355339375098,5.197567130787732e-6)
            (3236.6060984763026,5.080639744935638e-6)
            (3248.903403656571,4.966342823148395e-6)
            (3261.247431765146,4.854617189030794e-6)
            (3273.6383603232034,4.745404997452973e-6)
            (3286.07636752639,4.638649704601652e-6)
            (3298.5616322474084,4.5342960387048044e-6)
            (3311.094334038574,4.432289971415217e-6)
            (3323.6746531344,4.332578689837696e-6)
            (3336.3027704541964,4.235110569185529e-6)
            (3348.978867604654,4.139835146052246e-6)
            (3361.7031268824794,4.046703092284399e-6)
            (3374.4757312770016,3.9556661894423775e-6)
            (3387.2968644728107,3.866677303835615e-6)
            (3400.1667108523866,3.7796903621195566e-6)
            (3413.085455498769,3.694660327441387e-6)
            (3426.053284198209,3.6115431761226127e-6)
            (3439.0703834428405,3.5302958748661123e-6)
            (3452.136940433368,3.4508763584759354e-6)
            (3465.253143081745,3.373243508078437e-6)
            (3478.419180013894,3.297357129833164e-6)
            (3491.6352405724115,3.2231779341228567e-6)
            (3504.9015148192875,3.1506675152115335e-6)
            (3518.2181935386475,3.079788331360169e-6)
            (3531.585468239478,3.0105036853898244e-6)
            (3545.003531158406,2.9427777056818166e-6)
            (3558.4725752624463,2.8765753276055473e-6)
            (3571.992794251785,2.8118622753639944e-6)
            (3585.5643825625507,2.748605044247749e-6)
            (3599.187535369631,2.6867708832880892e-6)
            (3612.862448589468,2.6263277783004683e-6)
            (3626.5893188828754,2.567244435309403e-6)
            (3640.3683436578735,2.509490264346219e-6)
            (3654.1997210725126,2.4530353636113788e-6)
            (3668.083650037744,2.3978505039929603e-6)
            (3682.0203302202667,2.3439071139335544e-6)
            (3696.0099620454057,2.2911772646375205e-6)
            (3710.0527466999797,2.2396336556111147e-6)
            (3724.1488861352173,2.1892496005277715e-6)
            (3738.298583069645,2.1399990134115153e-6)
            (3752.502040992008,2.0918563951311132e-6)
            (3766.759464164199,2.0447968201980873e-6)
            (3781.0710576241804,1.998795923861767e-6)
            (3795.4370271889584,1.9538298894945365e-6)
            (3809.8575794575227,1.9098754362610182e-6)
            (3824.332921813827,1.866909807064559e-6)
            (3838.8632624297716,1.8249107567649094e-6)
            (3853.4488102681826,1.7838565406610087e-6)
            (3868.0897750858408,1.743725903232754e-6)
            (3882.786367436482,1.7044980671361587e-6)
            (3897.5387986738338,1.6661527224460112e-6)
            (3912.3472809546374,1.6286700161406026e-6)
            (3927.2120272417255,1.5920305418229034e-6)
            (3942.1332513070656,1.556215329673092e-6)
            (3957.111167734841,1.5212058366270536e-6)
            (3972.145991924539,1.4869839367758357e-6)
            (3987.2379400940335,1.453531911981131e-6)
            (4002.387229282719,1.4208324427017805e-6)
            (4017.594077354614,1.388868599026752e-6)
            (4032.8587030015037,1.357623831909777e-6)
            (4048.1813257460685,1.3270819646012432e-6)
            (4063.5621659450653,1.2972271842727454e-6)
            (4079.0014447924796,1.2680440338301466e-6)
            (4094.4993843227126,1.239517403910768e-6)
            (4110.056207413775,1.211632525060625e-6)
            (4125.67213779048,1.1843749600876756e-6)
            (4141.34740002768,1.157730596587027e-6)
            (4157.0822195534865,1.1316856396343714e-6)
            (4172.876822652512,1.1062266046437538e-6)
            (4188.731436469126,1.0813403103860279e-6)
            (4204.6462890107105,1.057013872164388e-6)
            (4220.621609150961,1.033234695143378e-6)
            (4236.657626633162,1.0099904678280318e-6)
            (4252.754572073498,9.872691556896744e-7)
            (4268.912676964355,9.650589949351553e-7)
            (4285.132173677675,9.433484864161974e-7)
            (4301.413295468278,9.221263896758211e-7)
            (4317.756276477224,9.013817171286708e-7)
            (4334.1613517351825,8.811037283722694e-7)
            (4350.628757165799,8.612819246262743e-7)
            (4367.158729589105,8.419060432967822e-7)
            (4383.751506724918,8.229660526629612e-7)
            (4400.407327196254,8.044521466832016e-7)
            (4417.126430532774,7.863547399180977e-7)
            (4433.909057174201,7.686644625676835e-7)
            (4450.7554484738075,7.513721556202555e-7)
            (4467.665846701874,7.344688661103777e-7)
            (4484.640495049177,7.17945842483543e-7)
            (4501.6796376304665,7.017945300651387e-7)
            (4518.783519488009,6.860065666312967e-7)
            (4535.9523865950905,6.705737780794324e-7)
            (4553.186485859559,6.55488174196158e-7)
            (4570.48606512738,6.407419445204046e-7)
            (4587.851373186181,6.263274542996299e-7)
            (4605.282659768859,6.122372405369545e-7)
            (4622.780175557152,5.984640081272683e-7)
            (4640.344172185255,5.850006260802329e-7)
            (4657.974902243418,5.718401238282818e-7)
            (4675.6726192816095,5.589756876176334e-7)
            (4693.43757781314,5.464006569805397e-7)
            (4711.27003331833,5.341085212868696e-7)
            (4729.17024224819,5.22092916373277e-7)
            (4747.138462028084,5.103476212482152e-7)
            (4765.174951061467,4.988665548710417e-7)
            (4783.279968733577,4.876437730036198e-7)
            (4801.4537754151725,4.766734651327286e-7)
            (4819.696632466281,4.659499514617086e-7)
            (4838.008802239937,4.5546767996980173e-7)
            (4856.390548085987,4.4522122353761425e-7)
            (4874.842134354856,4.352052771372767e-7)
            (4893.363826401358,4.254146550858017e-7)
            (4911.955890588492,4.15844288360242e-7)
            (4930.618594291306,4.064892219732265e-7)
            (4949.352205900716,3.973446124075628e-7)
            (4968.156994827379,3.884057251085372e-7)
            (4987.033231505563,3.796679320326337e-7)
            (5005.981187397025,3.711267092514052e-7)
            (5025.001134994936,3.627776346092313e-7)
            (5044.093347827792,3.546163854337856e-7)
            (5063.258100463343,3.466387362980028e-7)
            (5082.4956685125335,3.3884055683240023e-7)
            (5101.80632863349,3.312178095865985e-7)
            (5121.19035853548,3.237665479389691e-7)
            (5140.648036982915,3.16482914053297e-7)
            (5160.179643799359,3.093631368814132e-7)
            (5179.785459871535,3.024035302107696e-7)
            (5199.465767153394,2.9560049075591793e-7)
            (5219.220848670155,2.889504962929415e-7)
            (5239.050988522369,2.8245010383585e-7)
            (5258.956471890022,2.760959478539949e-7)
            (5278.937585036606,2.698847385295986e-7)
            (5298.994615313272,2.638132600544645e-7)
            (5319.1278511629425,2.5787836896502277e-7)
            (5339.337582124466,2.5207699251482177e-7)
            (5359.624098836763,2.4640612708364273e-7)
            (5379.987693043035,2.408628366223874e-7)
            (5400.42865759494,2.354442511329669e-7)
            (5420.947286456813,2.301475651823787e-7)
            (5441.543874709893,2.2497003645021417e-7)
            (5462.218718556548,2.1990898430884662e-7)
            (5482.9721153245655,2.1496178843554849e-7)
            (5503.8043634714095,2.1012588745584327e-7)
            (5524.715762588522,2.0539877761737035e-7)
            (5545.706613405609,2.007780114935906e-7)
            (5566.777217794998,1.962611967166414e-7)
            (5587.927878775961,1.9184599473871081e-7)
            (5609.158900519073,1.875301196212705e-7)
            (5630.470588350592,1.8331133685154633e-7)
            (5651.863248756833,1.791874621856205e-7)
            (5673.337189388602,1.7515636051754835e-7)
            (5694.892719065606,1.7121594477392712e-7)
            (5716.530147780891,1.673641748333284e-7)
            (5738.249786705312,1.6359905647003878e-7)
            (5760.051948191983,1.5991864032156818e-7)
            (5781.936945780803,1.5632102087937564e-7)
            (5803.905094202944,1.5280433550231038e-7)
            (5825.956709385387,1.493667634522408e-7)
            (5848.092108455441,1.4600652495138427e-7)
            (5870.311609745341,1.4272188026083529e-7)
            (5892.6155327968045,1.3951112877983102e-7)
            (5915.004198365625,1.36372608165278e-7)
            (5937.4779284262995,1.3330469347108414e-7)
            (5960.03704617663,1.303057963068591e-7)
            (5982.6818760424085,1.2737436401553102e-7)
            (6005.41274368206,1.245088788694734e-7)
            (6028.229975991335,1.2170785728471128e-7)
            (6051.133901107989,1.18969849052809e-7)
            (6074.124848416536,1.1629343659003144e-7)
            (6097.203148552963,1.1367723420340299e-7)
            (6120.369133409492,1.1111988737327435e-7)
            (6143.623136139352,1.0862007205202991e-7)
            (6166.965491161555,1.0617649397857359e-7)
            (6190.396534165738,1.0378788800823108e-7)
            (6213.916602116962,1.0145301745773311e-7)
            (6237.526033260573,9.917067346493085e-8)
            (6261.225167127064,9.693967436291607e-8)
            (6285.01434453694,9.475886506822368e-8)
            (6308.8939076056495,9.26271164827928e-8)
            (6332.864199748486,9.054332490938618e-8)
            (6356.925565685534,8.85064114801585e-8)
            (6381.078351446608,8.651532159808195e-8)
            (6405.32290437626,8.456902439093379e-8)
            (6429.6595731387515,8.26665121775715e-8)
            (6454.088707723075,8.080679994621283e-8)
            (6478.610659447994,7.898892484445256e-8)
            (6503.225780967068,7.721194568075493e-8)
            (6527.934426273764,7.547494243715538e-8)
            (6552.7369507065205,7.377701579293011e-8)
            (6577.633710953872,7.211728665897837e-8)
            (6602.62506505955,7.049489572268226e-8)
            (6627.711372427676,6.890900300300127e-8)
            (6652.892993827897,6.735878741558009e-8)
            (6678.170291400587,6.584344634763757e-8)
            (6703.543628662059,6.43621952424196e-8)
            (6729.013370509764,6.291426719300202e-8)
            (6754.579883227583,6.149891254522796e-8)
            (6780.243534491064,6.011539850958137e-8)
            (6806.004693372717,5.8763008781790205e-8)
            (6831.863730347332,5.74410431719648e-8)
            (6857.821017297276,5.614881724208109e-8)
            (6883.876927517881,5.488566195161569e-8)
            (6910.03183572279,5.365092331115647e-8)
            (6936.286118049354,5.2443962043803724e-8)
            (6962.640152064017,5.1264153254190446e-8)
            (6989.094316767787,5.011088610494533e-8)
            (7015.648992601659,4.8983563500437594e-8)
            (7042.304561452092,4.788160177763474e-8)
            (7069.061406656506,4.6804430403914965e-8)
            (7095.919913008773,4.575149168167921e-8)
            (7122.8804667647855,4.4722240459605674e-8)
            (7149.943455647991,4.371614385040265e-8)
            (7177.109268854973,4.273268095490978e-8)
            (7204.378297061029,4.177134259240708e-8)
            (7231.750932425823,4.083163103698901e-8)
            (7259.2275685990035,3.9913059759871335e-8)
            (7286.808600725867,3.901515317749441e-8)
            (7314.494425453052,3.813744640529284e-8)
            (7342.285440934211,3.727948501700587e-8)
            (7370.182046835779,3.644082480940021e-8)
            (7398.184644342699,3.562103157228782e-8)
            (7426.29363616419,3.481968086371672e-8)
            (7454.509426539549,3.4036357790218946e-8)
            (7482.83242124394,3.32706567920033e-8)
            (7511.263027594266,3.252218143297862e-8)
            (7539.801654454999,3.1790544195502606e-8)
            (7568.448712244082,3.107536627974699e-8)
            (7597.204612938791,3.037627740757758e-8)
            (7626.069770081711,2.9692915630844188e-8)
            (7655.04459878665,2.902492714398549e-8)
            (7684.12951574462,2.8371966100848477e-8)
            (7713.324939229835,2.7733694435629095e-8)
            (7742.631289105693,2.7109781687841756e-8)
            (7772.048986830865,2.6499904831224826e-8)
            (7801.578455465324,2.59037481064968e-8)
            (7831.220119676441,2.532100285787399e-8)
            (7860.974405745065,2.4751367373266796e-8)
            (7890.8417415716995,2.419454672806961e-8)
            (7920.822556682623,2.3650252632466304e-8)
            (7950.917282236077,2.3118203282170207e-8)
            (7981.126351028471,2.2598123212521828e-8)
            (8011.450197500577,2.2089743155869572e-8)
            (8041.889257743825,2.1592799902157606e-8)
            (8072.443969506542,2.1107036162651263e-8)
            (8103.114772200256,2.0632200436727613e-8)
            (8133.902106906022,2.0168046881662702e-8)
            (8164.806416380733,1.971433518534875e-8)
            (8195.828145063539,1.9270830441873613e-8)
            (8226.967739082202,1.8837303029900418e-8)
            (8258.225646259527,1.8413528493782658e-8)
            (8289.60231611978,1.7999287427354165e-8)
            (8321.098199895187,1.7594365360332788e-8)
            (8352.7137505324,1.7198552647280125e-8)
            (8384.44942269902,1.6811644359059256e-8)
            (8416.305672790131,1.6433440176733954e-8)
            (8448.282958934851,1.606374428785544e-8)
            (8480.381741002953,1.5702365285081347e-8)
            (8512.602480611453,1.5349116067076352e-8)
            (8544.945641131262,1.5003813741641627e-8)
            (8577.411687693822,1.4666279531024112e-8)
            (8610.001087197836,1.4336338679355142e-8)
            (8642.714308315955,1.401382036217216e-8)
            (8675.551821501533,1.3698557597975524e-8)
            (8708.514098995382,1.3390387161775071e-8)
            (8741.601614832553,1.3089149500581728e-8)
            (8774.814844849183,1.2794688650799813e-8)
            (8808.154266689318,1.2506852157478226e-8)
            (8841.620359811788,1.2225490995377958e-8)
            (8875.213605497103,1.1950459491815336e-8)
            (8908.934486854352,1.1681615251241271e-8)
            (8942.783488828192,1.1418819081516639e-8)
            (8976.76109820579,1.116193492184685e-8)
            (9010.86780362385,1.091082977233715e-8)
            (9045.10409557559,1.0665373625133282e-8)
            (9079.470466417859,1.0425439397110394e-8)
            (9113.96741037818,1.019090286407695e-8)
            (9148.595423561868,9.96164259645851e-9)
            (9183.355003959166,9.737539896428442e-9)
            (9218.246651452382,9.518478736453142e-9)
            (9253.270867823125,9.30434569921932e-9)
            (9288.42815675948,9.095029918913276e-9)
            (9323.719023863288,8.890423023820752e-9)
            (9359.143976657357,8.69041908021857e-9)
            (9394.703524592835,8.494914537527813e-9)
            (9430.398179056485,8.303808174701572e-9)
            (9466.228453378066,8.117001047818345e-9)
            (9502.194862837703,7.93439643885459e-9)
            (9538.29792467328,7.755899805609788e-9)
            (9574.538158087918,7.581418732757674e-9)
            (9610.91608425742,7.410862883999042e-9)
            (9647.432226337762,7.244143955290757e-9)
            (9684.087109472634,7.081175629126922e-9)
            (9720.881260800948,6.921873529848817e-9)
            (9757.815209464488,6.76615517995972e-9)
            (9794.889486615462,6.6139399574230224e-9)
            (9832.104625424183,6.4651490539205944e-9)
            (9869.461161086674,6.319705434050598e-9)
            (9906.959630832444,6.177533795442666e-9)
            (9944.60057393216,6.038560529770845e-9)
            (9982.384531705424,5.9027136846433734e-9)
            (10020.312047528545,5.76992292634986e-9)
            (10058.383666842374,5.640119503446484e-9)
            (10096.599937160116,5.51323621116053e-9)
            (10134.961408075205,5.389207356595598e-9)
            (10173.468631269294,5.267968724719328e-9)
            (10212.122160520032,5.1494575451170145e-9)
            (10250.9225517092,5.0336124594921576e-9)
            (10289.87036283056,4.920373489899108e-9)
            (10328.966153997937,4.809682007689716e-9)
            (10368.210487453343,4.7014807031586235e-9)
            (10407.603927574915,4.5957135558719715e-9)
            (10447.147040885191,4.492325805662801e-9)
            (10486.840396059124,4.391263924279732e-9)
            (10526.684563932311,4.2924755876729665e-9)
            (10566.680117509271,4.195909648903728e-9)
            (10606.827631971542,4.101516111663657e-9)
            (10647.127684686111,4.00924610438921e-9)
            (10687.580855213579,3.919051854959091e-9)
            (10728.187725316551,3.830886665960446e-9)
            (10768.948878968078,3.744704890511469e-9)
            (10809.864902359892,3.6604619086284064e-9)
            (10850.936383911016,3.5781141041235063e-9)
            (10892.163914276074,3.4976188420233743e-9)
            (10933.54808635385,3.4189344464948946e-9)
            (10975.089495295879,3.342020179267749e-9)
            (11016.788738514873,3.266836218542723e-9)
            (11058.646415693385,3.193343638374132e-9)
            (11100.66312879249,3.121504388516093e-9)
            (11142.839482060299,3.051281274722538e-9)
            (11185.176082040809,2.9826379394898916e-9)
            (11227.67353758249,2.9155388432334716e-9)
            (11270.332459847092,2.8499492458870345e-9)
            (11313.153462318509,2.785835188916249e-9)
            (11356.137160811444,2.723163477737157e-9)
            (11399.284173480444,2.6619016645296506e-9)
            (11442.595120828631,2.602018031438084e-9)
            (11486.070625716695,2.5434815741494822e-9)
            (11529.711313371916,2.4862619858411977e-9)
            (11573.517811397003,2.4303296414899825e-9)
            (11617.490749779297,2.3756555825336164e-9)
            (11661.630760899672,2.3222115018780255e-9)
            (11705.938479541697,2.269969729241402e-9)
            (11750.414542900837,2.2189032168280388e-9)
            (11795.059590593448,2.168985525324723e-9)
            (11839.874264666176,2.120190810211753e-9)
            (11884.859209605007,2.0724938083823238e-9)
            (11930.01507234462,2.0258698250626504e-9)
            (11975.342502277761,1.980294721026355e-9)
            (12020.84215126443,1.9357449000967136e-9)
            (12066.514673641337,1.8921972969298316e-9)
            (12112.360726231378,1.8496293650726564e-9)
            (12158.380968352916,1.808019065289883e-9)
            (12204.576061829452,1.7673448541531222e-9)
            (12250.94667099898,1.727585672887095e-9)
            (12297.493462723603,1.688720936466547e-9)
            (12344.217106399212,1.650730522958436e-9)
            (12391.118273964921,1.6135947631040973e-9)
            (12438.19763991295,1.577294430135458e-9)
            (12485.45588129813,1.541810729820672e-9)
            (12532.893677747732,1.5071252907334669e-9)
            (12580.511711471303,1.4732201547414312e-9)
            (12628.310667270307,1.4400777677084467e-9)
            (12676.29123254818,1.407680970406014e-9)
            (12724.454097320026,1.37601298962932e-9)
            (12772.799954222624,1.345057429512975e-9)
            (12821.329498524472,1.3147982630421227e-9)
            (12870.04342813559,1.2852198237546914e-9)
            (12918.942443617776,1.2563067976300647e-9)
            (12968.027248194496,1.2280442151604707e-9)
            (13017.298547761075,1.2004174436005804e-9)
            (13066.757050894923,1.1734121793914703e-9)
            (13116.403468865576,1.1470144407551446e-9)
            (13166.238515644996,1.1212105604555283e-9)
            (13216.262907917924,1.095987178722315e-9)
            (13266.477365091998,1.0713312363341386e-9)
            (13316.882609308308,1.0472299678571522e-9)
            (13367.479365451607,1.023670895035905e-9)
            (13418.268361160797,1.0006418203327851e-9)
            (13469.250326839492,9.781308206127888e-10)
            (13520.425995666325,9.561262409704945e-10)
            (13571.796103605704,9.346166886957258e-10)
            (13623.36138941822,9.135910273751374e-10)
            (13675.122594671333,8.930383711263888e-10)
            (13727.08046375014,8.729480789620189e-10)
            (13779.235743867872,8.533097492802352e-10)
            (13831.589185076866,8.341132144794715e-10)
            (13884.141540279157,8.153485356942614e-10)
            (13936.893565237395,7.970059976494301e-10)
            (13989.846018585788,7.790761036300541e-10)
            (14042.999661840817,7.61549570564676e-10)
            (14096.355259412423,7.444173242189817e-10)
            (14149.913578614789,7.276704944977525e-10)
            (14203.675389677468,7.113004108524057e-10)
            (14257.641465756546,6.952985977918571e-10)
            (14311.812582945578,6.796567704944522e-10)
            (14366.189520286855,6.643668305185294e-10)
            (14420.773059782672,6.494208616094908e-10)
            (14475.563986406389,6.348111256012742e-10)
            (14530.563088113944,6.2053005840991e-10)
            (14585.771155854978,6.0657026611733e-10)
            (14641.188983584307,5.929245211431921e-10)
            (14696.817368273418,5.795857585028356e-10)
            (14752.657109921733,5.665470721494854e-10)
            (14808.709011568342,5.538017113986419e-10)
            (14864.973879303352,5.413430774330111e-10)
            (14921.452522279558,5.291647198859949e-10)
            (14978.145752724187,5.172603335020393e-10)
            (15035.054385950345,5.056237548721847e-10)
            (15092.179240369007,4.942489592429494e-10)
            (15149.521137500557,4.831300573971057e-10)
            (15207.080901986703,4.722612926045592e-10)
            (15264.859361602423,4.6163703764182876e-10)
            (15322.857347267662,4.5125179187863044e-10)
            (15381.075693059514,4.4110017842992474e-10)
            (15439.51523622402,4.3117694137210897e-10)
            (15498.176817188283,4.214769430217869e-10)
            (15557.061279572661,4.119951612757539e-10)
            (15616.169470202702,4.027266870108726e-10)
            (15675.502239121422,3.936667215423925e-10)
            (15735.060439601628,3.84810574139453e-10)
            (15794.844928157954,3.7615365959652555e-10)
            (15854.85656455945,3.676914958594182e-10)
            (15915.096211841708,3.5941970170475875e-10)
            (15975.56473631938,3.5133399447163304e-10)
            (16036.263007598727,3.4343018784425663e-10)
            (16097.191898589901,3.3570418968457033e-10)
            (16158.35228551976,3.281519999135314e-10)
            (16219.74504794424,3.2076970844013167e-10)
            (16281.371068761095,3.1355349313696367e-10)
            (16343.231234222705,3.064996178613302e-10)
            (16405.32643394858,2.99604430520912e-10)
            (16467.657560938427,2.928643611828915e-10)
            (16530.225511584755,2.8627592022567404e-10)
            (16593.03118568586,2.798356965321498e-10)
            (16656.075486458885,2.7354035572360214e-10)
            (16719.359320552547,2.6738663843338286e-10)
            (16782.883598060474,2.613713586193699e-10)
            (16846.64923253403,2.554914019144434e-10)
            (16910.657140995572,2.4974372401403174e-10)
            (16974.90824395174,2.4412534909993793e-10)
            (17039.403465406478,2.3863336829965e-10)
            (17104.143732874432,2.332649381802833e-10)
            (17169.129977394394,2.2801727927640606e-10)
            (17234.36313354245,2.2288767465101085e-10)
            (17299.84413944569,2.1787346848881905e-10)
            (17365.573936795467,2.1297206472126967e-10)
            (17431.55347086103,2.0818092568241704e-10)
            (17497.783690503238,2.0349757079506383e-10)
            (17564.265548187952,1.9891957528647942e-10)
            (17631.00000000002,1.9444456893297045e-10)
        }
        ;
    % \addlegendentry {$h^6$ conv.}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8a2741ba-ffb6-438f-b160-1bb9d4297985}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        coordinates {
            (411.99999999999994,0.01912642673726195)
            (413.55209836147185,0.018699748466689287)
            (415.1100438329532,0.01828258866755288)
            (416.67385844184554,0.017874734998834643)
            (418.24356429853475,0.01747597985648538)
            (419.81918359669965,0.017086120267751994)
            (421.4007386136291,0.01670495778786032)
            (422.98825171053556,0.01633229839900386)
            (424.58174533287,0.015967952411585964)
            (426.1812420106424,0.015611734367664004)
            (427.78676435873655,0.015263462946549174)
            (429.39833507723307,0.014922960872510648)
            (431.01597695172904,0.014590054824539667)
            (432.63971285365864,0.014264575348126701)
            (434.2695657406199,0.013946356769005668)
            (435.9055586566955,0.013635237108823871)
            (437.54771473278186,0.013331058002691774)
            (439.1960571869147,0.013033664618573002)
            (440.85060932459606,0.012742905578472604)
            (442.51139453912714,0.012458632881382636)
            (444.178436311935,0.01218070182794797)
            (445.8517582129081,0.011908970946811395)
            (447.5313839007281,0.011643301922602718)
            (449.2173371232028,0.01138355952553421)
            (450.9096417176055,0.011129611542565974)
            (452.6083216110079,0.010881328710107977)
            (454.31340082062195,0.010638584648222314)
            (456.02490345413804,0.010401255796293979)
            (457.7428537100642,0.01016922135013678)
            (459.46727587807163,0.009942363200501594)
            (461.1981943393346,0.00972056587295735)
            (462.935633566878,0.009503716469112307)
            (464.67961812592245,0.009291704609147109)
            (466.4301726742299,0.00908442237562989)
            (468.1873219624555,0.008881764258584161)
            (469.951090834494,0.008683627101782995)
            (471.72150422783415,0.008489910050240461)
            (473.49858717391015,0.008300514498874976)
            (475.28236479845356,0.008115344042317951)
            (477.0728623218526,0.007934304425841466)
            (478.8701050595042,0.00775730349738159)
            (480.6741184221759,0.007584251160631107)
            (482.4849279163634,0.007415059329179212)
            (484.30255914464954,0.007249641881674281)
            (486.1270378060701,0.007087914617986361)
            (487.95838969647303,0.006929795216348345)
            (489.79664070888657,0.006775203191452555)
            (491.641816833884,0.006624059853482565)
            (493.4939441599494,0.006476288268058948)
            (495.35304887385035,0.00633181321707816)
            (497.21915726100383,0.006190561160425633)
            (499.09229570585154,0.006052460198542415)
            (500.9724906922315,0.005917440035827253)
            (502.85976880375074,0.005785431944855119)
            (504.75415672416494,0.005656368731393603)
            (506.6556812377517,0.005530184700200227)
            (508.5643692296924,0.005406815621582322)
            (510.48024768645115,0.005286198698703139)
            (512.4033436961549,0.005168272535617376)
            (514.3336844489795,0.005052977106019444)
            (516.2712972375307,0.004940253722689331)
            (518.216209457233,0.004830045007619686)
            (520.1684486067161,0.004722294862809574)
            (522.1280422882012,0.0046169484417097895)
            (524.095018207896,0.00451395212130486)
            (526.0694041763817,0.00441325347481832)
            (528.0512281090096,0.004314801245026445)
            (530.0405180262946,0.0042185453181675875)
            (532.0373020543101,0.004124436698433534)
            (534.0416084250884,0.004032427483029691)
            (536.0534654770165,0.0039424708377919886)
            (538.0729016552405,0.003854520973347357)
            (540.0999455120651,0.0037685331218063113)
            (542.1346257073573,0.003684463513975405)
            (544.176971008954,0.003602269357077875)
            (546.227010293065,0.003521908812971615)
            (548.2847725446859,0.0034433409768526903)
            (550.350286858003,0.0033665258564343384)
            (552.4235824368085,0.0032914243515900954)
            (554.5046885949125,0.003217998234451256)
            (556.5936347565549,0.003146210129948357)
            (558.6904504568258,0.0030760234967865184)
            (560.7951653420783,0.0030074026088454994)
            (562.9078091703523,0.0029403125369943843)
            (565.0284118117922,0.002874719131312178)
            (567.1570032490694,0.002810589003704973)
            (569.2936135778084,0.0027478895109107715)
            (571.4382730070088,0.0026865887378836792)
            (573.591011859476,0.002626655481548508)
            (575.7518605722488,0.0025680592349179607)
            (577.9208496970269,0.002510770171564152)
            (580.0980099006082,0.002454759130436346)
            (582.2833719653165,0.002399997601017654)
            (584.4769667894421,0.002346457708812602)
            (586.6788253876757,0.0022941122011586367)
            (588.8889788915458,0.002242934433354103)
            (591.107458549863,0.0021928983550955714)
            (593.3342957291569,0.0021439784972179373)
            (595.5695219141237,0.0020961499587301)
            (597.8131687080698,0.0020493883941400037)
            (600.0652678333565,0.002003670001062441)
            (602.3258511318533,0.0019589715081031484)
            (604.5949505653822,0.0019152701630134154)
            (606.8725982161752,0.0018725437211087215)
            (609.1588262873253,0.0018307704339458834)
            (611.4536671032396,0.0017899290382527838)
            (613.7571531101017,0.001749998745104935)
            (616.0693168763247,0.0017109592293436855)
            (618.3901910930163,0.0016727906192303018)
            (620.7198085744386,0.0016354734863309797)
            (623.0582022584715,0.0015989888356274756)
            (625.4054052070815,0.0015633180958482791)
            (627.7614506067844,0.0015284431100156147)
            (630.1263717691195,0.001494346126203176)
            (632.5002021311179,0.0014610097885001522)
            (634.8829752557741,0.0014284171281768042)
            (637.2747248325246,0.0013965515550470532)
            (639.6754846777188,0.0013653968490238858)
            (642.0852887351025,0.001334937151862998)
            (644.5041710762949,0.001305156959090732)
            (646.9321659012691,0.0012760411121120693)
            (649.3693075388397,0.0012475747904946055)
            (651.8156304471436,0.0012197435044247799)
            (654.271169214131,0.0011925330873322707)
            (656.735958558053,0.0011659296886790097)
            (659.2100333279502,0.0011399197669090576)
            (661.6934285041503,0.001114490082555684)
            (664.1861791987573,0.0010896276915023232)
            (666.6883206561521,0.0010653199383937645)
            (669.1998882534899,0.0010415544501943916)
            (671.7209175011973,0.0010183191298901333)
            (674.2514440434796,0.000995602150330839)
            (676.7915036588194,0.0009733919482101262)
            (679.3411322604868,0.0009516772181794228)
            (681.9003658970457,0.0009304469070933882)
            (684.4692407528611,0.0009096902083836982)
            (687.0477931486153,0.0008893965565582913)
            (689.6360595418164,0.0008695556218234057)
            (692.2340765273184,0.0008501573048255139)
            (694.8418808378364,0.0008311917315106047)
            (697.4595093444638,0.0008126492480981475)
            (700.0869990571988,0.0007945204161671275)
            (702.724387125462,0.0007767960078517771)
            (705.3717108386267,0.000759467001144411)
            (708.0290076265431,0.000742524575303096)
            (710.6963150600668,0.0007259601063617642)
            (713.3736708515939,0.0007097651627404435)
            (716.061112855589,0.000693931500953486)
            (718.7586790691253,0.0006784510614134697)
            (721.4664076324195,0.0006633159643287532)
            (724.1843368293693,0.0006485185056925487)
            (726.9125050880995,0.0006340511533614269)
            (729.6509509814991,0.000619906543221374)
            (732.3997132277731,0.000606077475439304)
            (735.1588306909857,0.0005925569107982488)
            (737.9283423816098,0.000579337967114287)
            (740.708287457082,0.0005664139157333822)
            (743.498705222351,0.0005537781781064168)
            (746.2996351304386,0.0005414243224405804)
            (749.1111167829953,0.0005293460604254946)
            (751.9331899308577,0.0005175372440323734)
            (754.7658944746158,0.0005059918623845543)
            (757.6092704651716,0.0004947040386978912)
            (760.4633581043098,0.0004836680272893559)
            (763.3281977452648,0.00047287821065240284)
            (766.2038298932885,0.0004623290965975758)
            (769.0902952062283,0.00045201531545687666)
            (771.9876344950961,0.00044193161735054087)
            (774.8958887246506,0.0004320728695147436)
            (777.8150990139738,0.0004224340536889517)
            (780.7453066370509,0.0004130102635615535)
            (783.6865530233582,0.00040379670227245286)
            (786.6388797584434,0.0003947886799714081)
            (789.6023285845192,0.0003859816114308058)
            (792.5769414010502,0.0003773710137117166)
            (795.562760265344,0.00036895250388201156)
            (798.5598273931504,0.0003607217967853649)
            (801.5681851592528,0.00035267470286005806)
            (804.5878760980726,0.00034480712600641064)
            (807.6189429042676,0.00033711506150180736)
            (810.6614284333341,0.0003295945939622347)
            (813.7153757022181,0.00032224189534927467)
            (816.780827889917,0.0003150532230215876)
            (819.8578283380957,0.0003080249178298336)
            (822.9464205516973,0.0003011534022541137)
            (826.0466481995552,0.00029443517858296006)
            (829.1585551150171,0.00028786682713293095)
            (832.282185296557,0.00028144500450795343)
            (835.4175829084043,0.0002751664418974675)
            (838.5647922811647,0.00026902794341255464)
            (841.7238579124455,0.0002630263844591844)
            (844.8948244674893,0.00025715871014773473)
            (848.0777367798004,0.000251421933738016)
            (851.2726398517827,0.000245813135118963)
            (854.4795788553755,0.00024032945932225475)
            (857.6985991326877,0.00023496811506909586)
            (860.9297461966464,0.00022972637334939906)
            (864.1730657316325,0.00022460156603268814)
            (867.4286035941332,0.00021959108450996632)
            (870.6964058133873,0.0002146923783658971)
            (873.976518592034,0.00020990295408060533)
            (877.2689883067719,0.00020522037376042717)
            (880.5738615090075,0.00020064225389699304)
            (883.8911849255201,0.00019616626415397482)
            (887.2210054591189,0.00019179012618091173)
            (890.5633701893048,0.00018751161245349597)
            (893.918326372941,0.00018332854513971992)
            (897.2859214449148,0.0001792387949913333)
            (900.666203018814,0.0001752402802600145)
            (904.059218887598,0.00017133096563772993)
            (907.4650170242705,0.00016750886122073312)
            (910.8836455825639,0.00016377202149666493)
            (914.3151528976131,0.00016011854435426428)
            (917.7595874866455,0.00015654657011515593)
            (921.2169980496639,0.00015305428058724809)
            (924.6874334701322,0.00014963989813924567)
            (928.1709428156737,0.0001463016847958011)
            (931.6675753387564,0.00014303794135286476)
            (935.1773804773976,0.00013984700651275522)
            (938.7004078558554,0.00013672725603853934)
            (942.2367072853363,0.00013367710192726365)
            (945.7863287646971,0.0001306949916016382)
            (949.3493224811491,0.0001277794071197519)
            (952.9257388109742,0.0001249288644024101)
            (956.5156283202289,0.00012214191247772146)
            (960.119041765467,0.00011941713274252383)
            (963.7360300944539,0.00011675313824029539)
            (967.3666444468837,0.00011414857295517334)
            (971.0109361551094,0.00011160211112171551)
            (974.6689567448611,0.00010911245655006966)
            (978.3407579359806,0.0001066783419661877)
            (982.0263916431506,0.00010429852836676462)
            (985.7259099766253,0.00010197180438856806)
            (989.4393652429737,9.96969856918307e-5)
            (993.1668099458122,9.747291435740699e-5)
            (996.908296786553,9.529845829736979e-5)
            (1000.6638786651467,9.317251067876113e-5)
            (1004.4336086808271,9.109398936019837e-5)
            (1008.2175401328691,8.906183634104272e-5)
            (1012.0157265213338,8.707501722286475e-5)
            (1015.8282215478329,8.513252068291476e-5)
            (1019.6550791162838,8.323335795934537e-5)
            (1023.4963533336695,8.137656234791723e-5)
            (1027.3520985108105,7.95611887099275e-5)
            (1031.2223691631245,7.778631299112305e-5)
            (1035.1072200114045,7.605103175133883e-5)
            (1039.0067059825888,7.435446170463374e-5)
            (1042.9208822105352,7.269573926968523e-5)
            (1046.8498040368077,7.107402013020943e-5)
            (1050.7935270114501,6.948847880519423e-5)
            (1054.75210689378,6.793830822871296e-5)
            (1058.7255996531715,6.642271933911689e-5)
            (1062.7140614698465,6.494094067739043e-5)
            (1066.717548735674,6.349221799446419e-5)
            (1070.7361180549603,6.20758138672927e-5)
            (1074.7698262452564,6.069100732349182e-5)
            (1078.8187303381574,5.93370934743535e-5)
            (1082.8828875801066,5.801338315604702e-5)
            (1086.9623554332122,5.671920257882113e-5)
            (1091.057191576051,5.5453892984037e-5)
            (1095.1674539044911,5.421681030884737e-5)
            (1099.293200532508,5.3007324858358925e-5)
            (1103.4344897930027,5.1824820985108676e-5)
            (1107.5913802386333,5.066869677568743e-5)
            (1111.7639306426354,4.953836374435839e-5)
            (1115.9521999996596,4.843324653350669e-5)
            (1120.1562475266037,4.735278262077372e-5)
            (1124.3761326634449,4.629642203272549e-5)
            (1128.6119150740894,4.5263627064905e-5)
            (1132.8636546472064,4.4253872008134535e-5)
            (1137.1314114970828,4.326664288091917e-5)
            (1141.4152459644697,4.230143716782295e-5)
            (1145.7152186174321,4.135776356368119e-5)
            (1150.031390252214,4.0435141723516374e-5)
            (1154.363821894087,3.953310201803708e-5)
            (1158.7125747982236,3.865118529458728e-5)
            (1163.077710450558,3.778894264343099e-5)
            (1167.4592905686522,3.6945935169250936e-5)
            (1171.8573771025776,3.612173376774195e-5)
            (1176.272032235781,3.531591890719192e-5)
            (1180.7033183859712,3.452808041493194e-5)
            (1185.1512982059999,3.37578172685524e-5)
            (1189.6160345847422,3.300473739177683e-5)
            (1194.0975906479953,3.226845745488734e-5)
            (1198.5960297593601,3.154860267960535e-5)
            (1203.1114155211474,3.0844806648321874e-5)
            (1207.6438117752712,3.015671111758597e-5)
            (1212.1932826041502,2.9483965835753272e-5)
            (1216.7598923316202,2.8826228364701374e-5)
            (1221.3437055238355,2.8183163905524472e-5)
            (1225.944786990189,2.7554445128114358e-5)
            (1230.5632017842254,2.693975200454456e-5)
            (1235.1990152045578,2.6338771646171498e-5)
            (1239.8522927957988,2.5751198144368034e-5)
            (1244.5231003494773,2.5176732414812427e-5)
            (1249.2115039049784,2.461508204524835e-5)
            (1253.917569750472,2.406596114664303e-5)
            (1258.641364423847,2.3529090207665506e-5)
            (1263.3829547136615,2.3004195952409808e-5)
            (1268.1424076600758,2.2491011201294373e-5)
            (1272.9197905558094,2.198927473506239e-5)
            (1277.7151709470895,2.149873116181733e-5)
            (1282.5286166346013,2.1019130787024863e-5)
            (1287.3601956744556,2.0550229486413462e-5)
            (1292.2099763791414,2.0091788581712098e-5)
            (1297.0780273184998,1.9643574719158502e-5)
            (1301.9644173206914,1.9205359750718554e-5)
            (1306.8692154731627,1.8776920617955812e-5)
            (1311.7924911236348,1.835803923849023e-5)
            (1316.7343138810722,1.7948502394991682e-5)
            (1321.6947536166758,1.754810162664822e-5)
            (1326.6738804648678,1.715663312305643e-5)
            (1331.6717648242782,1.677389762047905e-5)
            (1336.688477358751,1.639970030041571e-5)
            (1341.724088998331,1.603385069043816e-5)
            (1346.778670940277,1.5676162567235898e-5)
            (1351.852294650064,1.532645386182595e-5)
            (1356.9450318623904,1.498454656687704e-5)
            (1362.0569545822002,1.465026664610038e-5)
            (1367.1881350856918,1.4323443945663151e-5)
            (1372.338645921348,1.4003912107576855e-5)
            (1377.5085599109589,1.3691508485018678e-5)
            (1382.6979501506466,1.3386074059541921e-5)
            (1387.906890011909,1.3087453360132472e-5)
            (1393.1354531426446,1.2795494384072248e-5)
            (1398.3837134682055,1.2510048519566781e-5)
            (1403.6517451924378,1.2230970470099672e-5)
            (1408.9396227987252,1.195811818047463e-5)
            (1414.2474210510538,1.169135276450648e-5)
            (1419.5752149950567,1.1430538434326544e-5)
            (1424.923079959086,1.117554243126386e-5)
            (1430.291091555272,1.0926234958269185e-5)
            (1435.6793256805895,1.0682489113846378e-5)
            (1441.0878585179405,1.0444180827457007e-5)
            (1446.5167665372192,1.0211188796367064e-5)
            (1451.9661264964038,9.983394423901406e-6)
            (1457.4360154426379,9.760681759076378e-6)
            (1462.9265107133142,9.54293743757908e-6)
            (1468.4376899371798,9.330050624062678e-6)
            (1473.9696310354204,9.121912955729942e-6)
            (1479.5224122227735,8.918418487174417e-6)
            (1485.0961120086295,8.719463636452685e-6)
            (1490.6908091981365,8.524947132359691e-6)
            (1496.3065828933265,8.334769962879664e-6)
            (1501.9435124942208,8.148835324787834e-6)
            (1507.6016776999627,7.967048574375735e-6)
            (1513.2811585099412,7.78931717927612e-6)
            (1518.982035224916,7.615550671362718e-6)
            (1524.7043884481648,7.445660600700119e-6)
            (1530.4482990866102,7.27956049052174e-6)
            (1536.2138483519739,7.117165793211455e-6)
            (1542.001117761921,6.9583938472676204e-6)
            (1547.810189141208,6.803163835227181e-6)
            (1553.6411446228494,6.651396742528003e-6)
            (1559.494066649268,6.5030153172895114e-6)
            (1565.3690379734708,6.35794403098996e-6)
            (1571.2661416602139,6.216109040021348e-6)
            (1577.185461087173,6.077438148101929e-6)
            (1583.1270799461329,5.941860769526904e-6)
            (1589.0910822441576,5.8093078932394504e-6)
            (1595.0775523047923,5.6797120477026945e-6)
            (1601.0865747692412,5.55300726655592e-6)
            (1607.1182345975762,5.429129055036378e-6)
            (1613.1726170699337,5.308014357150521e-6)
            (1619.2498077877144,5.189601523577609e-6)
            (1625.349892674806,5.073830280288965e-6)
            (1631.4729579787845,4.960641697867797e-6)
            (1637.6190902721453,4.849978161512969e-6)
            (1643.7883764535222,4.741783341712225e-6)
            (1649.9809037489108,4.636002165569665e-6)
            (1656.1967597129142,4.532580788772539e-6)
            (1662.4360322299665,4.431466568183875e-6)
            (1668.6988095155878,4.332608035046077e-6)
            (1674.9851801176267,4.235954868782576e-6)
            (1681.2952329175062,4.14145787138395e-6)
            (1687.629057131493,4.049068942365148e-6)
            (1693.986742311945,3.958741054281794e-6)
            (1700.3683783485894,3.870428228792269e-6)
            (1706.7740554697891,3.784085513254091e-6)
            (1713.2038642438122,3.6996689578423652e-6)
            (1719.6578955801251,3.617135593178454e-6)
            (1726.1362407306644,3.536443408458058e-6)
            (1732.6389912911386,3.45755133006689e-6)
            (1739.1662392023184,3.3804192006736098e-6)
            (1745.7180767513312,3.305007758789166e-6)
            (1752.2945965729778,3.231278618781926e-6)
            (1758.895891651029,3.1591942513389286e-6)
            (1765.5220553195513,3.0887179643627356e-6)
            (1772.173181264223,3.0198138842946114e-6)
            (1778.849363523652,2.9524469378543774e-6)
            (1785.550696490718,2.886582834187412e-6)
            (1792.2772749138937,2.8221880474102034e-6)
            (1799.0291938985956,2.759229799545019e-6)
            (1805.8065489085252,2.6976760438354286e-6)
            (1812.609435767011,2.637495448434063e-6)
            (1819.4379506583784,2.5786573804540647e-6)
            (1826.2921901292927,2.5211318903766067e-6)
            (1833.172251090139,2.4648896968059787e-6)
            (1840.0782308163857,2.4099021715649506e-6)
            (1847.0102269499544,2.356141325122607e-6)
            (1853.9683375006139,2.303579792347128e-6)
            (1860.9526608473507,2.2521908185766123e-6)
            (1867.963295739773,2.2019482460004294e-6)
            (1875.0003412995015,2.152826500344516e-6)
            (1882.0638970215655,2.1048005778536987e-6)
            (1889.1540627758213,2.0578460325642956e-6)
            (1896.2709388083515,2.0119389638608245e-6)
            (1903.4146257428933,1.9670560043101274e-6)
            (1910.5852245822575,1.923174307767001e-6)
            (1917.7828367097495,1.8802715377451857e-6)
            (1925.007563890616,1.8383258560476539e-6)
            (1932.2595082734697,1.7973159116507038e-6)
            (1939.5387723917459,1.7572208298358743e-6)
            (1946.845459165147,1.7180202015644075e-6)
            (1954.179671901092,1.679694073088757e-6)
            (1961.54151429619,1.6422229357957335e-6)
            (1968.9310904376905,1.605587716276397e-6)
            (1976.3485048049708,1.5697697666173058e-6)
            (1983.793862271005,1.5347508549084688e-6)
            (1991.2672681038423,1.500513155963034e-6)
            (1998.768827968108,1.4670392422439217e-6)
            (2006.298647926483,1.4343120749929995e-6)
            (2013.8568344412163,1.4023149955580177e-6)
            (2021.4434943756244,1.3710317169131199e-6)
            (2029.0587349955965,1.3404463153685069e-6)
            (2036.702663971125,1.3105432224649672e-6)
            (2044.3753893778123,1.2813072170493447e-6)
            (2052.0770196984113,1.2527234175266766e-6)
            (2059.8076638243556,1.224777274285242e-6)
            (2067.5674310572904,1.1974545622906042e-6)
            (2075.3564311106343,1.1707413738447836e-6)
            (2083.1747741111126,1.1446241115070783e-6)
            (2091.02257060033,1.1190894811726963e-6)
            (2098.899931536326,1.0941244853058664e-6)
            (2106.8069682951395,1.0697164163239045e-6)
            (2114.743792672395,1.0458528501288041e-6)
            (2122.7105168848702,1.0225216397832202e-6)
            (2130.7072535720945,9.997109093274426e-7)
            (2138.7341157979354,9.774090477343639e-7)
            (2146.791217052193,9.5560470299929e-7)
            (2154.878671252217,9.342867763615559e-7)
            (2162.996592744502,9.134444166551167e-7)
            (2171.145096306318,8.930670147850964e-7)
            (2179.324297147327,8.731441983276065e-7)
            (2187.5343109112064,8.536658262500252e-7)
            (2195.775253677298,8.346219837490189e-7)
            (2204.0472419622333,8.160029772037869e-7)
            (2212.3503927215934,7.977993292418199e-7)
            (2220.684823351559,7.800017739147787e-7)
            (2229.050651690563,7.626012519819907e-7)
            (2237.44799602097,7.455889062991245e-7)
            (2245.8769750707343,7.289560773097914e-7)
            (2254.337708015091,7.126942986376654e-7)
            (2262.8303144782353,6.967952927769743e-7)
            (2271.354914535009,6.81250966879129e-7)
            (2279.9116287126108,6.660534086333048e-7)
            (2288.5005779922844,6.511948822389821e-7)
            (2297.1218838110453,6.366678244682691e-7)
            (2305.7756680633884,6.22464840816115e-7)
            (2314.4620531030073,6.08578701736394e-7)
            (2323.181161744539,5.950023389619277e-7)
            (2331.9331172652824,5.817288419066529e-7)
            (2340.7180434069564,5.687514541479964e-7)
            (2349.5360643774434,5.560635699877603e-7)
            (2358.3873048525393,5.436587310897229e-7)
            (2367.2718899777306,5.315306231922221e-7)
            (2376.1899453699466,5.196730728941186e-7)
            (2385.1415971193514,5.08080044512415e-7)
            (2394.1269717911196,4.967456370100059e-7)
            (2403.1461964272185,4.856640809919636e-7)
            (2412.1993985482213,4.7482973576880354e-7)
            (2421.286706155091,4.6423708648530657e-7)
            (2430.408247731006,4.5388074131334885e-7)
            (2439.564152243172,4.43755428707383e-7)
            (2448.754549144634,4.338559947211469e-7)
            (2457.9795683761276,4.241774003842019e-7)
            (2467.239340367895,4.147147191370379e-7)
            (2476.5339960415454,4.054631343233576e-7)
            (2485.8636668119016,3.9641793673832853e-7)
            (2495.2284845888466,3.8757452223153123e-7)
            (2504.6285817792095,3.789283893633539e-7)
            (2514.064091288615,3.7047513711370846e-7)
            (2523.5351465233834,3.6221046264182206e-7)
            (2533.0418813924052,3.5413015909603215e-7)
            (2542.5844303090284,3.4623011347243727e-7)
            (2552.1629281929795,3.385063045212943e-7)
            (2561.777510472246,3.309548007001592e-7)
            (2571.428313085012,3.235717581726512e-7)
            (2581.1154724815724,3.163534188518866e-7)
            (2590.8391256262535,3.0929610848755647e-7)
            (2600.5994099993673,3.02396234795663e-7)
            (2610.3964635991365,2.956502856300023e-7)
            (2620.2304249436615,2.890548271944145e-7)
            (2630.101433072873,2.826065022949311e-7)
            (2640.009627550488,2.7630202863091546e-7)
            (2649.9551484660033,2.7013819712430604e-7)
            (2659.9381364366545,2.641118702861586e-7)
            (2669.9587326094215,2.5821998061960267e-7)
            (2680.0170786630183,2.5245952905844073e-7)
            (2690.1133168098863,2.468275834405805e-7)
            (2700.2475897982254,2.413212770155066e-7)
            (2710.4200409139885,2.359378069850713e-7)
            (2720.630813982931,2.306744330768126e-7)
            (2730.880053372623,2.2552847614912363e-7)
            (2741.1679039945066,2.2049731682751718e-7)
            (2751.49451130594,2.155783941713256e-7)
            (2761.860021312243,2.1076920437014564e-7)
            (2772.2645805687835,2.0606729946934928e-7)
            (2782.708336183025,2.014702861240457e-7)
            (2793.191435816627,1.9697582438082225e-7)
            (2803.714027687524,1.9258162648667397e-7)
            (2814.2762605720136,1.882854557245041e-7)
            (2824.8782838068787,1.840851252745916e-7)
            (2835.5202472914766,1.7997849710147357e-7)
            (2846.202301489878,1.7596348086564337e-7)
            (2856.9245974329883,1.720380328595371e-7)
            (2867.6872867206694,1.6820015496725806e-7)
            (2878.490521523908,1.644478936474953e-7)
            (2889.3344545869413,1.6077933893914844e-7)
            (2900.2192392294382,1.5719262348912008e-7)
            (2911.145029348658,1.5368592160180563e-7)
            (2922.1119794216174,1.5025744830978843e-7)
            (2933.120244507295,1.4690545846525566e-7)
            (2944.1699802487997,1.43628245851698e-7)
            (2955.2613428755935,1.4042414231541125e-7)
            (2966.3944892056898,1.3729151691638274e-7)
            (2977.5695766478634,1.3422877509811837e-7)
            (2988.786763203895,1.312343578759829e-7)
            (3000.046207470783,1.2830674104365788e-7)
            (3011.3480686430053,1.2544443439729038e-7)
            (3022.692506514762,1.2264598097695852e-7)
            (3034.0796814822256,1.1990995632505699e-7)
            (3045.50975454583,1.172349677612204e-7)
            (3056.982887312523,1.1461965367343266e-7)
            (3068.4992419980704,1.1206268282493947e-7)
            (3080.058981429343,1.0956275367662973e-7)
            (3091.662269046609,1.0711859372453312e-7)
            (3103.309268905864,1.0472895885209088e-7)
            (3115.0001456811297,1.0239263269688536e-7)
            (3126.7350646668006,1.0010842603148793e-7)
            (3138.514191779974,9.787517615812477e-8)
            (3150.3376935627853,9.569174631684731e-8)
            (3162.2057371847836,9.355702510689865e-8)
            (3174.1184904452734,9.146992592099752e-8)
            (3186.076121775705,8.942938639223409e-8)
            (3198.0788002420504,8.743436785330926e-8)
            (3210.126695547181,8.548385480783876e-8)
            (3222.219978033291,8.35768544134449e-8)
            (3234.358818684281,8.171239597638826e-8)
            (3246.5433891281937,7.988953045746565e-8)
            (3258.7738616396373,7.810732998893508e-8)
            (3271.0504091422063,7.636488740221808e-8)
            (3283.3732052109517,7.46613157661327e-8)
            (3295.7424240748082,7.299574793543527e-8)
            (3308.15824061908,7.136733610942637e-8)
            (3320.6208303879057,6.977525140040788e-8)
            (3333.1303695867277,6.821868341176737e-8)
            (3345.6870350848085,6.669683982547017e-8)
            (3358.2910044177042,6.520894599876009e-8)
            (3370.942455789798,6.375424456985114e-8)
            (3383.64156807681,6.233199507241923e-8)
            (3396.388520828316,6.094147355869438e-8)
            (3409.183494270309,5.95819722309569e-8)
            (3422.026669307722,5.825279908125998e-8)
            (3434.9182275270077,5.695327753918402e-8)
            (3447.8583511986976,5.568274612745258e-8)
            (3460.8472232799663,5.4440558125230925e-8)
            (3473.8850274172455,5.3226081238932164e-8)
            (3486.97194794879,5.2038697280372643e-8)
            (3500.108169907309,5.087780185210184e-8)
            (3513.293879022574,4.974280403975522e-8)
            (3526.5292617240307,4.863312611127059e-8)
            (3539.8145051434635,4.7548203222810745e-8)
            (3553.1497971176086,4.648748313125163e-8)
            (3566.535326190838,4.545042591307946e-8)
            (3579.971281617814,4.443650368956195e-8)
            (3593.457853366153,4.344520035805042e-8)
            (3606.995232119137,4.2476011329273433e-8)
            (3620.583609278383,4.1528443270494756e-8)
            (3634.22317696657,4.060201385439742e-8)
            (3647.914128030149,3.969625151357209e-8)
            (3661.656656042057,3.881069520048243e-8)
            (3675.4509553044772,3.794489415278292e-8)
            (3689.297220851561,3.709840766387535e-8)
            (3703.1956484522084,3.62708048585806e-8)
            (3717.1464346128255,3.5461664473816925e-8)
            (3731.149776580092,3.467057464417096e-8)
            (3745.2058723437763,3.389713269225007e-8)
            (3759.314920639504,3.314094492371488e-8)
            (3773.477120951595,3.240162642688105e-8)
            (3787.692673515873,3.1678800876793666e-8)
            (3801.961779322483,3.097210034367247e-8)
            (3816.2846401187617,3.028116510562828e-8)
            (3830.66145841206,2.9605643465560306e-8)
            (3845.0924374726305,2.8945191572135435e-8)
            (3859.577781336492,2.829947324476297e-8)
            (3874.1176948083025,2.7668159802473758e-8)
            (3888.7123834642807,2.7050929896615188e-8)
            (3903.362053655083,2.644746934728088e-8)
            (3918.0669125087475,2.5857470983386953e-8)
            (3932.8271679336112,2.52806344863175e-8)
            (3947.6430286212376,2.4716666237058097e-8)
            (3962.514704049395,2.4165279166737898e-8)
            (3977.442404484986,2.362619261050822e-8)
            (3992.4263409870496,2.3099132164678613e-8)
            (4007.4667254097317,2.2583829547041403e-8)
            (4022.56377040527,2.2080022460312184e-8)
            (4037.7176894270274,2.1587454458615338e-8)
            (4052.928696732479,2.1105874816950023e-8)
            (4068.1970073862676,2.063503840356627e-8)
            (4083.5228372632364,2.0174705555189313e-8)
            (4098.906403051463,1.9724641955027624e-8)
            (4114.347922255358,1.9284618513500904e-8)
            (4129.847613198703,1.885441125163091e-8)
            (4145.405695027767,1.843380118703169e-8)
            (4161.022387714395,1.8022574222444403e-8)
            (4176.697912059103,1.76205210367587e-8)
            (4192.432489694229,1.7227436978464194e-8)
            (4208.226343087035,1.6843121961480353e-8)
            (4224.0796955428805,1.6467380363308855e-8)
            (4239.992771208368,1.6100020925458783e-8)
            (4255.965795074498,1.574085665609343e-8)
            (4271.99899297988,1.5389704734847648e-8)
            (4288.092591613894,1.5046386419770214e-8)
            (4304.246818519923,1.4710726956340561e-8)
            (4320.461902098557,1.438255548851633e-8)
            (4336.738071610813,1.406170497176506e-8)
            (4353.0755571814,1.3748012088035313e-8)
            (4369.4745898019455,1.3441317162625792e-8)
            (4385.935401334287,1.314146408290783e-8)
            (4402.45822451374,1.2848300218861774e-8)
            (4419.043292952372,1.256167634538611e-8)
            (4435.69084114234,1.2281446566338958e-8)
            (4452.401104459168,1.2007468240275194e-8)
            (4469.174319165107,1.1739601907839163e-8)
            (4486.010722412462,1.1477711220777825e-8)
            (4502.910552246934,1.1221662872537567e-8)
            (4519.874047611009,1.0971326530408527e-8)
            (4536.901448347311,1.0726574769183683e-8)
            (4553.992995202018,1.048728300629693e-8)
            (4571.148929828255,1.0253329438408762e-8)
            (4588.369494789495,1.0024594979406595e-8)
            (4605.654933563021,9.80096319978761e-9)
            (4623.005490543332,9.582320267394771e-9)
            (4640.421411045638,9.368554889473901e-9)
            (4657.902941309286,9.159558256024425e-9)
            (4675.45032850128,8.955223984412868e-9)
            (4693.063820719756,8.755448065222629e-9)
            (4710.74366699748,8.560128809311638e-9)
            (4728.4901173054,8.369166796050594e-9)
            (4746.303422556143,8.182464822716688e-9)
            (4764.183834607595,7.999927855015512e-9)
            (4782.131606266448,7.821462978707214e-9)
            (4800.146991291762,7.646979352311837e-9)
            (4818.230244398584,7.476388160869174e-9)
            (4836.381621261509,7.309602570730957e-9)
            (4854.601378518337,7.146537685360762e-9)
            (4872.889773773676,6.987110502120494e-9)
            (4891.247065602578,6.831239870020827e-9)
            (4909.673513554224,6.678846448413754e-9)
            (4928.169378155558,6.529852666607256e-9)
            (4946.734920915003,6.384182684380284e-9)
            (4965.370404326145,6.241762353379025e-9)
            (4984.076091871426,6.102519179374291e-9)
            (5002.85224802591,5.966382285360522e-9)
            (5021.699138260976,5.833282375478581e-9)
            (5040.617029048111,5.703151699742778e-9)
            (5059.606187862662,5.575924019555149e-9)
            (5078.666883187601,5.451534573989061e-9)
            (5097.799384517358,5.329920046824617e-9)
            (5117.003962361586,5.211018534319971e-9)
            (5136.28088824903,5.094769513701071e-9)
            (5155.630434731343,4.9811138123547315e-9)
            (5175.0528753869285,4.8699935777088825e-9)
            (5194.548484824843,4.761352247784498e-9)
            (5214.117538688638,4.65513452240487e-9)
            (5233.76031366029,4.551286335046733e-9)
            (5253.4770874641035,4.449754825319616e-9)
            (5273.268138870616,4.35048831205915e-9)
            (5293.133747700581,4.253436267020324e-9)
            (5313.074194828877,4.158549289158031e-9)
            (5333.08976218852,4.065779079480946e-9)
            (5353.180732774631,3.975078416466652e-9)
            (5373.347390648423,3.886401132025203e-9)
            (5393.590020941257,3.799702087998641e-9)
            (5413.908909858621,3.7149371531851714e-9)
            (5434.3043446842275,3.6320631808754773e-9)
            (5454.776613784049,3.551037986890451e-9)
            (5475.326006610384,3.4718203281088163e-9)
            (5495.952813705983,3.394369881473587e-9)
            (5516.657326708119,3.3186472234671366e-9)
            (5537.439838352745,3.2446138100438578e-9)
            (5558.300642478616,3.172231957010693e-9)
            (5579.240034031431,3.101464820845327e-9)
            (5600.2583090680355,3.032276379942116e-9)
            (5621.355764760569,2.964631416276662e-9)
            (5642.532699400705,2.898495497479138e-9)
            (5663.789412403846,2.833834959307726e-9)
            (5685.126204313346,2.77061688851303e-9)
            (5706.543376804798,2.7088091060845735e-9)
            (5728.041232690252,2.6483801508713144e-9)
            (5749.620075922539,2.5892992635672935e-9)
            (5771.280211599549,2.531536371054708e-9)
            (5793.021945968528,2.4750620710962573e-9)
            (5814.845586430448,2.419847617368826e-9)
            (5836.751441544309,2.3658649048312653e-9)
            (5858.739821031542,2.313086455418371e-9)
            (5880.811035780367,2.261485404054161e-9)
            (5902.965397850175,2.211035484977154e-9)
            (5925.203220475979,2.1617110183705815e-9)
            (5947.524818072797,2.1134868972910635e-9)
            (5969.930506240138,2.0663385748886703e-9)
            (5992.420601766446,2.0202420519122334e-9)
            (6014.995422633564,1.9751738644933685e-9)
            (6037.655288021266,1.931111072202913e-9)
            (6060.400518311728,1.8880312463739687e-9)
            (6083.231435094095,1.8459124586852786e-9)
            (6106.148361169014,1.8047332699993876e-9)
            (6129.151620553177,1.7644727194498094e-9)
            (6152.241538483944,1.7251103137715455e-9)
            (6175.418441423897,1.6866260168697546e-9)
            (6198.682657065493,1.6490002396209991e-9)
            (6222.0345143356835,1.6122138299020904e-9)
            (6245.474343400543,1.5762480628413872e-9)
            (6269.002475669984,1.541084631287462e-9)
            (6292.619243802389,1.5067056364905492e-9)
            (6316.324981709361,1.4730935789917253e-9)
            (6340.120024560424,1.4402313497154349e-9)
            (6364.004708787744,1.4081022212607226e-9)
            (6387.979372090928,1.3766898393866553e-9)
            (6412.04435344175,1.3459782146878253e-9)
            (6436.199993088989,1.315951714455419e-9)
            (6460.446632563217,1.2865950547199517e-9)
            (6484.784614681611,1.2578932924715024e-9)
            (6509.214283552845,1.229831818053428e-9)
            (6533.735984581903,1.2023963477258743e-9)
            (6558.350064475009,1.1755729163950713e-9)
            (6583.056871244509,1.1493478705049013e-9)
            (6607.856754213769,1.123707861087041e-9)
            (6632.750064022165,1.09863983696607e-9)
            (6657.737152629985,1.074131038116273e-9)
            (6682.818373323451,1.0501689891665326e-9)
            (6707.994080719695,1.0267414930501881e-9)
            (6733.264630771754,1.0038366247965498e-9)
            (6758.630380773649,9.814427254608526e-10)
            (6784.09168936538,9.595483961897221e-10)
            (6809.648916538049,9.381424924189257e-10)
            (6835.302423638924,9.172141182006347e-10)
            (6861.0525733765335,8.967526206572249e-10)
            (6886.899729825838,8.76747584558756e-10)
            (6912.844258433324,8.571888270214943e-10)
            (6938.88652602222,8.380663923246247e-10)
            (6965.02690079766,8.193705468426458e-10)
            (6991.265752351875,8.010917740908116e-10)
            (7017.603451669454,7.832207698810583e-10)
            (7044.040371132552,7.657484375860562e-10)
            (7070.5768845261855,7.486658835088525e-10)
            (7097.21336704351,7.319644123558493e-10)
            (7123.950195291094,7.156355228107735e-10)
            (7150.787747294303,6.996709032073384e-10)
            (7177.726402502577,6.8406242729851e-10)
            (7204.766541794854,6.688021501200841e-10)
            (7231.908547484929,6.53882303946587e-10)
            (7259.152803326837,6.39295294337392e-10)
            (7286.499694520335,6.250336962709959e-10)
            (7313.949607716283,6.110902503655987e-10)
            (7341.502931022168,5.974578591839336e-10)
            (7369.160054007566,5.841295836205695e-10)
            (7396.921367709629,5.710986393698063e-10)
            (7424.787264638662,5.583583934723301e-10)
            (7452.758138783622,5.459023609389571e-10)
            (7480.834385617731,5.33724201449647e-10)
            (7509.016402104049,5.218177161261905e-10)
            (7537.304586701068,5.101768443768874e-10)
            (7565.699339368391,4.987956608115885e-10)
            (7594.201061572329,4.876683722256021e-10)
            (7622.810156291637,4.767893146508364e-10)
            (7651.527028023179,4.661529504727605e-10)
            (7680.352082787628,4.5575386561167773e-10)
            (7709.285728135263,4.455867667668524e-10)
            (7738.328373151665,4.3564647872215673e-10)
            (7767.480428463559,4.259279417117849e-10)
            (7796.742306244595,4.1642620884475873e-10)
            (7826.114420221152,4.0713644358688826e-10)
            (7855.59718567824,3.9805391729888196e-10)
            (7885.191019465315,3.891740068294118e-10)
            (7914.8963400022285,3.80492192161837e-10)
            (7944.713567285087,3.7200405411346145e-10)
            (7974.64312289224,3.6370527208608323e-10)
            (8004.685429990221,3.5559162186674733e-10)
            (8034.840913339702,3.476589734775606e-10)
            (8065.10999930156,3.399032890734517e-10)
            (8095.493115842838,3.3232062088685944e-10)
            (8125.990692542856,3.2490710921824206e-10)
            (8156.603160599252,3.176589804714352e-10)
            (8187.330952834065,3.105725452328354e-10)
            (8218.174503699904,3.0364419639341673e-10)
            (8249.134249286028,2.968704073126697e-10)
            (8280.210627324568,2.902477300234717e-10)
            (8311.404077196696,2.8377279347702177e-10)
            (8342.715039938803,2.774423018269287e-10)
            (8374.143958248804,2.712530327515594e-10)
            (8405.691276492318,2.652018358138403e-10)
            (8437.357440709024,2.5928563085762134e-10)
            (8469.14289861893,2.5350140643983323e-10)
            (8501.04809962868,2.478462182976195e-10)
            (8533.073494837981,2.4231718784964685e-10)
            (8565.219537045889,2.3691150073087644e-10)
            (8597.486680757287,2.3162640535999396e-10)
            (8629.875382189286,2.26459211538816e-10)
            (8662.386099277643,2.2140728908294039e-10)
            (8695.019291683298,2.1646806648293026e-10)
            (8727.775420798804,2.1163902959538628e-10)
            (8760.654949754913,2.069177203631963e-10)
            (8793.658343427096,2.0230173556435079e-10)
            (8826.786068442088,1.9778872558866712e-10)
            (8860.038593184554,1.933763932417915e-10)
            (8893.416387803632,1.8906249257590037e-10)
            (8926.919924219646,1.8484482774646904e-10)
            (8960.549676130753,1.8072125189455442e-10)
            (8994.306119019613,1.7668966605401307e-10)
            (9028.189730160175,1.727480180830861e-10)
            (9062.200988624347,1.6889430161983533e-10)
            (9096.340375288846,1.6512655506086412e-10)
            (9130.608372841954,1.6144286056283484e-10)
            (9165.005465790327,1.5784134306625743e-10)
            (9199.532140465906,1.543201693410476e-10)
            (9234.188885032716,1.5087754705339142e-10)
            (9268.976189493837,1.4751172385341168e-10)
            (9303.894545698302,1.4422098648319679e-10)
            (9338.944447348025,1.4100365990472766e-10)
            (9374.126390004845,1.378581064472503e-10)
            (9409.44087109746,1.34782724973682e-10)
            (9444.888389928523,1.3177595006560122e-10)
            (9480.469447681671,1.2883625122642718e-10)
            (9516.184547428593,1.2596213210237437e-10)
            (9552.034194136195,1.2315212972077974e-10)
            (9588.018894673678,1.2040481374543162e-10)
            (9624.139157819758,1.177187857485011e-10)
            (9660.39549426984,1.1509267849872166e-10)
            (9696.788416643207,1.125251552654488e-10)
            (9733.318439490333,1.1001490913823784e-10)
            (9769.986079300084,1.0756066236161103e-10)
            (9806.791854507088,1.0516116568465495e-10)
            (9843.736285499032,1.028151977251337e-10)
            (9880.819894623995,1.0052156434778761e-10)
            (9918.0432061979,9.827909805649516e-11)
            (9955.406746511851,9.608665740000322e-11)
            (9992.911043839638,9.394312639090617e-11)
            (10030.556628445178,9.184741393759243e-11)
            (10068.344032589997,8.979845328886199e-11)
            (10106.27379054076,8.779520149093277e-11)
            (10144.346438576898,8.583663885655629e-11)
            (10182.562514998071,8.392176844598737e-11)
            (10220.922560131834,8.20496155595224e-11)
            (10259.42711634134,8.021922724135864e-11)
            (10298.07672803289,7.842967179453042e-11)
            (10336.871941663705,7.668003830665646e-11)
            (10375.813305749622,7.49694361862728e-11)
            (10414.901370872914,7.329699470950408e-11)
            (10454.136689689973,7.16618625768561e-11)
            (10493.519816939166,7.006320747988843e-11)
            (10533.05130944875,6.850021567755345e-11)
            (10572.731726144622,6.697209158199408e-11)
            (10612.56162805828,6.547805735357432e-11)
            (10652.541578334818,6.401735250494409e-11)
            (10692.672142240765,6.258923351394385e-11)
            (10732.953887172156,6.119297344513657e-11)
            (10773.387382662517,5.982786157978768e-11)
            (10813.973200391007,5.849320305409449e-11)
            (10854.711914190359,5.718831850549443e-11)
            (10895.604100055067,5.591254372685589e-11)
            (10936.650336149598,5.4665229328384224e-11)
            (10977.851202816428,5.344574040707623e-11)
            (11019.207282584315,5.22534562235421e-11)
            (11060.719160176606,5.108776988603732e-11)
            (11102.387422519363,4.994808804154892e-11)
            (11144.21265874976,4.883383057376659e-11)
            (11186.19546022436,4.7744430307795605e-11)
            (11228.336420527574,4.667933272145314e-11)
            (11270.636135479906,4.5637995663011436e-11)
            (11313.09520314646,4.461988907523174e-11)
            (11355.71422384545,4.362449472555539e-11)
            (11398.493800156566,4.265130594231814e-11)
            (11441.434536929542,4.169982735684479e-11)
            (11484.537041292799,4.076957465129685e-11)
            (11527.801922661874,3.986007431215017e-11)
            (11571.22979274814,3.897086338916699e-11)
            (11614.821265567398,3.810148925974769e-11)
            (11658.576957448664,3.725150939853686e-11)
            (11702.49748704273,3.642049115217365e-11)
            (11746.583475330992,3.5608011519062764e-11)
            (11790.83554563429,3.4813656934058646e-11)
            (11835.254323621595,3.403702305795674e-11)
            (11879.840437318904,3.327771457167719e-11)
            (11924.594517118214,3.2535344975039676e-11)
            (11969.517195786277,3.180953639003125e-11)
            (12014.609108473644,3.109991936845873e-11)
            (12059.8708927236,3.040613270389436e-11)
            (12105.303188481283,2.9727823247814426e-11)
            (12150.906638102562,2.9064645729843475e-11)
            (12196.681886363223,2.8416262582004687e-11)
            (12242.629580468136,2.7782343766891617e-11)
            (12288.750370060267,2.716256660967583e-11)
            (12335.044907229934,2.6556615633859234e-11)
            (12381.513846524107,2.596418240069049e-11)
            (12428.157844955509,2.5384965352166705e-11)
            (12474.977562012004,2.481866965753433e-11)
            (12521.973659665868,2.4265007063216203e-11)
            (12569.146802383266,2.3723695746084517e-11)
            (12616.49765713347,2.31944601700104e-11)
            (12664.026893398388,2.2677030945610433e-11)
            (12711.73518318209,2.2171144693122485e-11)
            (12759.623201020167,2.1676543908342813e-11)
            (12807.691623989334,2.119297683155146e-11)
            (12855.941131717094,2.0720197319361718e-11)
            (12904.372406391181,2.0257964719430813e-11)
            (12952.986132769309,1.980604374796301e-11)
            (13001.78299818881,1.9364204369946753e-11)
            (13050.763692576451,1.8932221682062326e-11)
            (13099.92890845803,1.8509875798203863e-11)
            (13149.27934096825,1.8096951737553052e-11)
            (13198.815687860628,1.7693239315149792e-11)
            (13248.538649517192,1.7298533034906076e-11)
            (13298.448928958473,1.6912631985004437e-11)
            (13348.547231853521,1.6535339735630068e-11)
            (13398.834266529726,1.6166464238986087e-11)
            (13449.310743982931,1.580581773153736e-11)
            (13499.977377887439,1.5453216638436215e-11)
            (13550.834884606207,1.5108481480079167e-11)
            (13601.88398320082,1.477143678075002e-11)
            (13653.12539544172,1.444191097929943e-11)
            (13704.559845818521,1.4119736341816891e-11)
            (13756.188061550061,1.3804748876252657e-11)
            (13808.010772594786,1.3496788248942543e-11)
            (13860.028711661136,1.3195697702995106e-11)
            (13912.242614217761,1.2901323978500794e-11)
            (13964.653218504007,1.2613517234519612e-11)
            (14017.261265540312,1.2332130972809945e-11)
            (14070.067499138795,1.2057021963258015e-11)
            (14123.072665913598,1.1788050170972388e-11)
            (14176.27751529153,1.1525078685003487e-11)
            (14229.682799522747,1.1267973648653313e-11)
            (14283.28927369122,1.1016604191341106e-11)
            (14337.09769572549,1.0770842361987681e-11)
            (14391.108826409481,1.053056306388587e-11)
            (14445.323429393076,1.0295643991025118e-11)
            (14499.742271203026,1.0065965565835251e-11)
            (14554.366121253737,9.841410878319774e-12)
            (14609.19575185827,9.621865626546366e-12)
            (14664.231938239065,9.407218058466106e-12)
            (14719.475458539015,9.197358915029473e-12)
            (14774.927093832535,8.992181374571452e-12)
            (14830.587628136447,8.791580998438237e-12)
            (14886.45784842113,8.595455677825992e-12)
            (14942.538544621766,8.40370558180545e-12)
            (14998.830509649304,8.216233106507062e-12)
            (15055.3345394018,8.032942825438639e-12)
            (15112.051432775612,7.853741440911912e-12)
            (15168.98199167682,7.678537736552133e-12)
            (15226.127021032366,7.507242530868096e-12)
            (15283.487328801544,7.339768631856985e-12)
            (15341.063725987506,7.176030792622022e-12)
            (15398.857026648546,7.01594566798094e-12)
            (15456.868047909698,6.859431772041711e-12)
            (15515.097609974397,6.70640943672463e-12)
            (15573.546536135864,6.556800771210545e-12)
            (15632.215652788898,6.410529622292796e-12)
            (15691.105789441479,6.2675215356142035e-12)
            (15750.217778726628,6.127703717768296e-12)
            (15809.552456413992,5.991004999246758e-12)
            (15869.110661421755,5.857355798212767e-12)
            (15928.893235828591,5.726688085082536e-12)
            (15988.901024885381,5.598935347897576e-12)
            (16049.134877027262,5.474032558468832e-12)
            (16109.595643885716,5.351916139276096e-12)
            (16170.284180300418,5.232523931106436e-12)
            (16231.201344331454,5.115795161413888e-12)
            (16292.347997271383,5.00167041338539e-12)
            (16353.725003657553,4.8900915956964215e-12)
            (16415.333231284123,4.781001912941962e-12)
            (16477.173551214426,4.674345836726536e-12)
            (16539.246837793395,4.570069077399191e-12)
            (16601.553968659722,4.468118556419542e-12)
            (16664.095824758355,4.368442379339792e-12)
            (16726.87329035308,4.270989809389421e-12)
            (16789.88725303879,4.1757112416497415e-12)
            (16853.138603754196,4.082558177803924e-12)
            (16916.62823679434,3.99148320145073e-12)
            (16980.357049823382,3.902439953968572e-12)
            (17044.325943887085,3.815383110918559e-12)
            (17108.535823425664,3.730268358973439e-12)
            (17172.987596286657,3.647052373361325e-12)
            (17237.682173737583,3.5656927958129175e-12)
            (17302.620470478905,3.4861482130003577e-12)
            (17367.803404657083,3.4083781354570394e-12)
            (17433.23189787733,3.3323429769680957e-12)
            (17498.906875216806,3.2580040344201816e-12)
            (17564.829265237597,3.185323468101091e-12)
            (17631.00000000002,3.1142642824385373e-12)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da5247f8-693f-4228-8521-894c281f6e66}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        coordinates {
            (411.99999999999994,0.007606896836426155)
            (413.55209836147185,0.007437199818202267)
            (415.1100438329532,0.007271288453788718)
            (416.67385844184554,0.007109078291644146)
            (418.24356429853475,0.0069504867641982035)
            (419.81918359669965,0.006795433145823749)
            (421.4007386136291,0.0066438385117458835)
            (422.98825171053556,0.0064956256978681085)
            (424.58174533287,0.006350719261494697)
            (426.1812420106424,0.006209045442928847)
            (427.78676435873655,0.006070532127928154)
            (429.39833507723307,0.005935108810997027)
            (431.01597695172904,0.005802706559498371)
            (432.63971285365864,0.005673257978565899)
            (434.2695657406199,0.005546697176798786)
            (435.9055586566955,0.0054229597327221995)
            (437.54771473278186,0.005301982661995479)
            (439.1960571869147,0.005183704385352206)
            (440.85060932459606,0.005068064697255471)
            (442.51139453912714,0.004955004735252052)
            (444.178436311935,0.0048444669500107606)
            (445.8517582129081,0.004736395076028669)
            (447.5313839007281,0.004630734102991176)
            (449.2173371232028,0.004527430247770961)
            (450.9096417176055,0.004426430927051296)
            (452.6083216110079,0.0043276847305605435)
            (454.31340082062195,0.004231141394903293)
            (456.02490345413804,0.00413675177797557)
            (457.7428537100642,0.004044467833950814)
            (459.46727587807163,0.003954242588823587)
            (461.1981943393346,0.003866030116499256)
            (462.935633566878,0.003779785515416707)
            (464.67961812592245,0.0036954648856928007)
            (466.4301726742299,0.003613025306776702)
            (468.1873219624555,0.0035324248156024724)
            (469.951090834494,0.003453622385229373)
            (471.72150422783415,0.003376577903958343)
            (473.49858717391015,0.0033012521549145605)
            (475.28236479845356,0.0032276067960855088)
            (477.0728623218526,0.003155604340804103)
            (478.8701050595042,0.003085208138667568)
            (480.6741184221759,0.0030163823568816364)
            (482.4849279163634,0.002949091962021148)
            (484.30255914464954,0.0028833027021975387)
            (486.1270378060701,0.0028189810896239393)
            (487.95838969647303,0.0027560943835695075)
            (489.79664070888657,0.0026946105736937458)
            (491.641816833884,0.002634498363752779)
            (493.4939441599494,0.002575727155669114)
            (495.35304887385035,0.0025182670339566155)
            (497.21915726100383,0.002462088750493166)
            (499.09229570585154,0.002407163709632803)
            (500.9724906922315,0.002353463953650116)
            (502.85976880375074,0.0023009621485093647)
            (504.75415672416494,0.002249631569950918)
            (506.6556812377517,0.002199446089888279)
            (508.5643692296924,0.0021503801631083926)
            (510.48024768645115,0.0021024088142687475)
            (512.4033436961549,0.0020555076251845706)
            (514.3336844489795,0.002009652722399501)
            (516.2712972375307,0.001964820765033698)
            (518.216209457233,0.0019209889329028893)
            (520.1684486067161,0.0018781349149025654)
            (522.1280422882012,0.0018362368976513053)
            (524.095018207896,0.0017952735543873269)
            (526.0694041763817,0.0017552240341129237)
            (528.0512281090096,0.001716067950980894)
            (530.0405180262946,0.001677785373917849)
            (532.0373020543101,0.0016403568164790072)
            (534.0416084250884,0.0016037632269292144)
            (536.0534654770165,0.0015679859785453823)
            (538.0729016552405,0.0015330068601351156)
            (540.0999455120651,0.0014988080667669666)
            (542.1346257073573,0.0014653721907074504)
            (544.176971008954,0.0014326822125601763)
            (546.227010293065,0.0014007214926027743)
            (548.2847725446859,0.0013694737623169313)
            (550.350286858003,0.0013389231161075336)
            (552.4235824368085,0.001309054003206401)
            (554.5046885949125,0.0012798512197567176)
            (556.5936347565549,0.001251299901074057)
            (558.6904504568258,0.001223385514079959)
            (560.7951653420783,0.0011960938499044258)
            (562.9078091703523,0.00116941101665332)
            (565.0284118117922,0.001143323432337201)
            (567.1570032490694,0.0011178178179578847)
            (569.2936135778084,0.0010928811907491781)
            (571.4382730070088,0.0010685008575685006)
            (573.591011859476,0.0010446644084358176)
            (575.7518605722488,0.0010213597102167833)
            (577.9208496970269,0.000998574900446807)
            (580.0980099006082,0.0009762983812928149)
            (582.2833719653165,0.000954518813649824)
            (584.4769667894421,0.0009332251113691067)
            (586.6788253876757,0.0009124064356151914)
            (588.8889788915458,0.0008920521893487302)
            (591.107458549863,0.0008721520119323978)
            (593.3342957291569,0.0008526957738572108)
            (595.5695219141237,0.0008336735715864012)
            (597.8131687080698,0.0008150757225143764)
            (600.0652678333565,0.0007968927600381357)
            (602.3258511318533,0.0007791154287385763)
            (604.5949505653822,0.000761734679669383)
            (606.8725982161752,0.00074474166575093)
            (609.1588262873253,0.0007281277372669938)
            (611.4536671032396,0.0007118844374619231)
            (613.7571531101017,0.0006960034982359785)
            (616.0693168763247,0.0006804768359367784)
            (618.3901910930163,0.0006652965472445557)
            (620.7198085744386,0.0006504549051492594)
            (623.0582022584715,0.0006359443550173884)
            (625.4054052070815,0.0006217575107465387)
            (627.7614506067844,0.0006078871510057898)
            (630.1263717691195,0.000594326215559902)
            (632.5002021311179,0.0005810678016755598)
            (634.8829752557741,0.0005681051606077762)
            (637.2747248325246,0.0005554316941646496)
            (639.6754846777188,0.0005430409513488095)
            (642.0852887351025,0.0005309266250737269)
            (644.5041710762949,0.0005190825489533202)
            (646.9321659012691,0.0005075026941631743)
            (649.3693075388397,0.0004961811663717488)
            (651.8156304471436,0.00048511220274009576)
            (654.271169214131,0.00047429016898845966)
            (656.735958558053,0.0004637095565283486)
            (659.2100333279502,0.00045336497965858336)
            (661.6934285041503,0.0004432511728238684)
            (664.1861791987573,0.00043336298793456306)
            (666.6883206561521,0.0004236953917462019)
            (669.1998882534899,0.0004142434632975003)
            (671.7209175011973,0.00040500239140551586)
            (674.2514440434796,0.000395967472216659)
            (676.7915036588194,0.00038713410681237846)
            (679.3411322604868,0.0003784977988682187)
            (681.9003658970457,0.00037005415236512814)
            (684.4692407528611,0.0003617988693518205)
            (687.0477931486153,0.0003537277477570337)
            (689.6360595418164,0.0003458366792506252)
            (692.2340765273184,0.00033812164715235155)
            (694.8418808378364,0.0003305787243873205)
            (697.4595093444638,0.0003232040714870529)
            (700.0869990571988,0.00031599393463511733)
            (702.724387125462,0.0003089446437563933)
            (705.3717108386267,0.0003020526106489305)
            (708.0290076265431,0.0002953143271575033)
            (710.6963150600668,0.00028872636338790825)
            (713.3736708515939,0.00028228536596108)
            (716.061112855589,0.0002759880563061825)
            (718.7586790691253,0.00026983122899175156)
            (721.4664076324195,0.000263811750094084)
            (724.1843368293693,0.00025792655560202566)
            (726.9125050880995,0.0002521726498573279)
            (729.6509509814991,0.0002465471040298247)
            (732.3997132277731,0.00024104705462659726)
            (735.1588306909857,0.0002356697020344182)
            (737.9283423816098,0.00023041230909470487)
            (740.708287457082,0.00022527219971025394)
            (743.498705222351,0.00022024675748307532)
            (746.2996351304386,0.00021533342438259423)
            (749.1111167829953,0.0002105296994435764)
            (751.9331899308577,0.00020583313749310148)
            (754.7658944746158,0.00020124134790592112)
            (757.6092704651716,0.00019675199338760267)
            (760.4633581043098,0.00019236278878480043)
            (763.3281977452648,0.00018807149992207967)
            (766.2038298932885,0.00018387594246468866)
            (769.0902952062283,0.0001797739808066896)
            (771.9876344950961,0.0001757635269839102)
            (774.8958887246506,0.00017184253961112796)
            (777.8150990139738,0.00016800902284297664)
            (780.7453066370509,0.0001642610253580313)
            (783.6865530233582,0.00016059663936554815)
            (786.6388797584434,0.0001570139996343757)
            (789.6023285845192,0.00015351128254351533)
            (792.5769414010502,0.000150086705153873)
            (795.562760265344,0.00014673852430071625)
            (798.5598273931504,0.0001434650357063697)
            (801.5681851592528,0.00014026457311271727)
            (804.5878760980726,0.00013713550743304408)
            (807.6189429042676,0.00013407624592280817)
            (810.6614284333341,0.00013108523136890984)
            (813.7153757022181,0.00012816094129703998)
            (816.780827889917,0.00012530188719672272)
            (819.8578283380957,0.00012250661376363376)
            (822.9464205516973,0.00011977369815883011)
            (826.0466481995552,0.0001171017492845043)
            (829.1585551150171,0.00011448940707588774)
            (832.282185296557,0.00011193534180896249)
            (835.4175829084043,0.00010943825342360493)
            (838.5647922811647,0.00010699687086183664)
            (841.7238579124455,0.00010460995142083743)
            (844.8948244674893,0.00010227628012038547)
            (848.0777367798004,9.999466908441728e-5)
            (851.2726398517827,9.776395693637634e-5)
            (854.4795788553755,9.55830082080548e-5)
            (857.6985991326877,9.345071276162452e-5)
            (860.9297461966464,9.136598522455438e-5)
            (864.1730657316325,8.932776443714333e-5)
            (867.4286035941332,8.733501291236894e-5)
            (870.6964058133873,8.538671630779177e-5)
            (873.976518592034,8.348188290924007e-5)
            (877.2689883067719,8.161954312600811e-5)
            (880.5738615090075,7.979874899732277e-5)
            (883.8911849255201,7.801857370981293e-5)
            (887.2210054591189,7.627811112574828e-5)
            (890.5633701893048,7.457647532180177e-5)
            (893.918326372941,7.29128001380975e-5)
            (897.2859214449148,7.128623873732488e-5)
            (900.666203018814,6.969596317368206e-5)
            (904.059218887598,6.814116397143923e-5)
            (907.4650170242705,6.662104971290388e-5)
            (910.8836455825639,6.513484663557387e-5)
            (914.3151528976131,6.368179823828282e-5)
            (917.7595874866455,6.226116489612627e-5)
            (921.2169980496639,6.0872223483982015e-5)
            (924.6874334701322,5.951426700842882e-5)
            (928.1709428156737,5.818660424787288e-5)
            (931.6675753387564,5.688855940070803e-5)
            (935.1773804773976,5.56194717413188e-5)
            (938.7004078558554,5.4378695283763445e-5)
            (942.2367072853363,5.316559845295434e-5)
            (945.7863287646971,5.197956376317718e-5)
            (949.3493224811491,5.081998750378179e-5)
            (952.9257388109742,4.968627943188142e-5)
            (956.5156283202289,4.8577862471912417e-5)
            (960.119041765467,4.749417242189107e-5)
            (963.7360300944539,4.643465766622693e-5)
            (967.3666444468837,4.539877889494231e-5)
            (971.0109361551094,4.4386008829153044e-5)
            (974.6689567448611,4.339583195267717e-5)
            (978.3407579359806,4.242774424962715e-5)
            (982.0263916431506,4.148125294785841e-5)
            (985.7259099766253,4.0555876268141287e-5)
            (989.4393652429737,3.965114317892592e-5)
            (993.1668099458122,3.8766593156581504e-5)
            (996.908296786553,3.790177595098084e-5)
            (1000.6638786651467,3.705625135631643e-5)
            (1004.4336086808271,3.6229588987029425e-5)
            (1008.2175401328691,3.54213680587348e-5)
            (1012.0157265213338,3.46311771740373e-5)
            (1015.8282215478329,3.3858614113121846e-5)
            (1019.6550791162838,3.310328562901804e-5)
            (1023.4963533336695,3.236480724743171e-5)
            (1027.3520985108105,3.1642803071039884e-5)
            (1031.2223691631245,3.093690558815459e-5)
            (1035.1072200114045,3.0246755485652276e-5)
            (1039.0067059825888,2.9572001466078216e-5)
            (1042.9208822105352,2.8912300068830966e-5)
            (1046.8498040368077,2.826731549533419e-5)
            (1050.7935270114501,2.7636719438111235e-5)
            (1054.75210689378,2.7020190913670068e-5)
            (1058.7255996531715,2.64174160991183e-5)
            (1062.7140614698465,2.5828088172422445e-5)
            (1066.717548735674,2.5251907156229766e-5)
            (1070.7361180549603,2.4688579765176048e-5)
            (1074.7698262452564,2.413781925659769e-5)
            (1078.8187303381574,2.3599345284575555e-5)
            (1082.8828875801066,2.3072883757234787e-5)
            (1086.9623554332122,2.2558166697226687e-5)
            (1091.057191576051,2.2054932105325025e-5)
            (1095.1674539044911,2.1562923827063386e-5)
            (1099.293200532508,2.108189142234872e-5)
            (1103.4344897930027,2.0611590037983777e-5)
            (1107.5913802386333,2.015178028303207e-5)
            (1111.7639306426354,1.9702228106964926e-5)
            (1115.9521999996596,1.92627046805253e-5)
            (1120.1562475266037,1.8832986279250224e-5)
            (1124.3761326634449,1.8412854169592e-5)
            (1128.6119150740894,1.8002094497578367e-5)
            (1132.8636546472064,1.7600498179958394e-5)
            (1137.1314114970828,1.720786079777493e-5)
            (1141.4152459644697,1.6823982492312467e-5)
            (1145.7152186174321,1.6448667863366128e-5)
            (1150.031390252214,1.6081725869779086e-5)
            (1154.363821894087,1.572296973220043e-5)
            (1158.7125747982236,1.5372216838010744e-5)
            (1163.077710450558,1.5029288648369637e-5)
            (1167.4592905686522,1.4694010607336978e-5)
            (1171.8573771025776,1.4366212053020387e-5)
            (1176.272032235781,1.4045726130706352e-5)
            (1180.7033183859712,1.3732389707927932e-5)
            (1185.1512982059999,1.3426043291427922e-5)
            (1189.6160345847422,1.3126530945974504e-5)
            (1194.0975906479953,1.2833700214987139e-5)
            (1198.5960297593601,1.2547402042934392e-5)
            (1203.1114155211474,1.2267490699461675e-5)
            (1207.6438117752712,1.1993823705212478e-5)
            (1212.1932826041502,1.1726261759304208e-5)
            (1216.7598923316202,1.1464668668421417e-5)
            (1221.3437055238355,1.120891127749168e-5)
            (1225.944786990189,1.0958859401907136e-5)
            (1230.5632017842254,1.0714385761258596e-5)
            (1235.1990152045578,1.0475365914547972e-5)
            (1239.8522927957988,1.024167819684538e-5)
            (1244.5231003494773,1.0013203657360262e-5)
            (1249.2115039049784,9.789825998893033e-6)
            (1253.917569750472,9.571431518638209e-6)
            (1258.641364423847,9.35790905030799e-6)
            (1263.3829547136615,9.149149907546417e-6)
            (1268.1424076600758,8.945047828606764e-6)
            (1272.9197905558094,8.745498922262218e-6)
            (1277.7151709470895,8.55040161492371e-6)
            (1282.5286166346013,8.359656598937526e-6)
            (1287.3601956744556,8.173166782035763e-6)
            (1292.2099763791414,7.990837237915156e-6)
            (1297.0780273184998,7.812575157917804e-6)
            (1301.9644173206914,7.638289803790144e-6)
            (1306.8692154731627,7.4678924614959486e-6)
            (1311.7924911236348,7.30129639605907e-6)
            (1316.7343138810722,7.138416807414326e-6)
            (1321.6947536166758,6.979170787242631e-6)
            (1326.6738804648678,6.823477276769426e-6)
            (1331.6717648242782,6.671257025504624e-6)
            (1336.688477358751,6.522432550902504e-6)
            (1341.724088998331,6.376928098922239e-6)
            (1346.778670940277,6.234669605467544e-6)
            (1351.852294650064,6.095584658687022e-6)
            (1356.9450318623904,5.959602462115463e-6)
            (1362.0569545822002,5.82665379863705e-6)
            (1367.1881350856918,5.696670995253038e-6)
            (1372.338645921348,5.569587888634869e-6)
            (1377.5085599109589,5.445339791446065e-6)
            (1382.6979501506466,5.323863459415454e-6)
            (1387.906890011909,5.205097059144585e-6)
            (1393.1354531426446,5.088980136633807e-6)
            (1398.3837134682055,4.975453586509974e-6)
            (1403.6517451924378,4.864459621940969e-6)
            (1408.9396227987252,4.755941745221384e-6)
            (1414.2474210510538,4.649844719014045e-6)
            (1419.5752149950567,4.5461145382335875e-6)
            (1424.923079959086,4.444698402556771e-6)
            (1430.291091555272,4.345544689546388e-6)
            (1435.6793256805895,4.2486029283746764e-6)
            (1441.0878585179405,4.153823774132667e-6)
            (1446.5167665372192,4.06115898271307e-6)
            (1451.9661264964038,3.970561386253044e-6)
            (1457.4360154426379,3.881984869125095e-6)
            (1462.9265107133142,3.7953843444635473e-6)
            (1468.4376899371798,3.710715731214432e-6)
            (1473.9696310354204,3.6279359316977316e-6)
            (1479.5224122227735,3.547002809669793e-6)
            (1485.0961120086295,3.467875168875377e-6)
            (1490.6908091981365,3.390512732078179e-6)
            (1496.3065828933265,3.3148761205589062e-6)
            (1501.9435124942208,3.2409268340710507e-6)
            (1507.6016776999627,3.168627231243515e-6)
            (1513.2811585099412,3.0979405104205957e-6)
            (1518.982035224916,3.0288306909294245e-6)
            (1524.7043884481648,2.9612625947650833e-6)
            (1530.4482990866102,2.8952018286845908e-6)
            (1536.2138483519739,2.830614766700067e-6)
            (1542.001117761921,2.7674685329626156e-6)
            (1547.810189141208,2.705730985028042e-6)
            (1553.6411446228494,2.6453706974957227e-6)
            (1559.494066649268,2.5863569460126964e-6)
            (1565.3690379734708,2.528659691634365e-6)
            (1571.2661416602139,2.4722495655342444e-6)
            (1577.185461087173,2.417097854054799e-6)
            (1583.1270799461329,2.363176484091632e-6)
            (1589.0910822441576,2.3104580088039387e-6)
            (1595.0775523047923,2.2589155936435077e-6)
            (1601.0865747692412,2.208523002695626e-6)
            (1607.1182345975762,2.1592545853244764e-6)
            (1613.1726170699337,2.111085263116594e-6)
            (1619.2498077877144,2.063990517115596e-6)
            (1625.349892674806,2.017946375341544e-6)
            (1631.4729579787845,1.9729294005889248e-6)
            (1637.6190902721453,1.9289166784966552e-6)
            (1643.7883764535222,1.8858858058843355e-6)
            (1649.9809037489108,1.8438148793487151e-6)
            (1656.1967597129142,1.8026824841144175e-6)
            (1662.4360322299665,1.7624676831335778e-6)
            (1668.6988095155878,1.7231500064284674e-6)
            (1674.9851801176267,1.6847094406719778e-6)
            (1681.2952329175062,1.6471264190005557e-6)
            (1687.629057131493,1.6103818110542767e-6)
            (1693.986742311945,1.5744569132392714e-6)
            (1700.3683783485894,1.5393334392072212e-6)
            (1706.7740554697891,1.5049935105473512e-6)
            (1713.2038642438122,1.4714196476860556e-6)
            (1719.6578955801251,1.4385947609894521e-6)
            (1726.1362407306644,1.4065021420645557e-6)
            (1732.6389912911386,1.375125455254379e-6)
            (1739.1662392023184,1.3444487293228445e-6)
            (1745.7180767513312,1.3144563493251978e-6)
            (1752.2945965729778,1.2851330486596924e-6)
            (1758.895891651029,1.2564639012967065e-6)
            (1765.5220553195513,1.2284343141811045e-6)
            (1772.173181264223,1.2010300198041559e-6)
            (1778.849363523652,1.1742370689411725e-6)
            (1785.550696490718,1.1480418235510759e-6)
            (1792.2772749138937,1.1224309498344725e-6)
            (1799.0291938985956,1.09739141144649e-6)
            (1805.8065489085252,1.0729104628610848e-6)
            (1812.609435767011,1.048975642883392e-6)
            (1819.4379506583784,1.0255747683067252e-6)
            (1826.2921901292927,1.0026959277111857e-6)
            (1833.172251090139,9.8032747540051e-7)
            (1840.0782308163857,9.584580254742473e-7)
            (1847.0102269499544,9.370764460321691e-7)
            (1853.9683375006139,9.161718535079128e-7)
            (1860.9526608473507,8.957336071291183e-7)
            (1867.963295739773,8.757513035010655e-7)
            (1875.0003412995015,8.562147713111962e-7)
            (1882.0638970215655,8.371140661517678e-7)
            (1889.1540627758213,8.184394654579572e-7)
            (1896.2709388083515,8.001814635589563e-7)
            (1903.4146257428933,7.823307668394018e-7)
            (1910.5852245822575,7.648782890087882e-7)
            (1917.7828367097495,7.478151464764164e-7)
            (1925.007563890616,7.31132653829472e-7)
            (1932.2595082734697,7.148223194120444e-7)
            (1939.5387723917459,6.988758410027094e-7)
            (1946.845459165147,6.832851015885774e-7)
            (1954.179671901092,6.680421652336174e-7)
            (1961.54151429619,6.531392730391084e-7)
            (1968.9310904376905,6.385688391942703e-7)
            (1976.3485048049708,6.243234471149332e-7)
            (1983.793862271005,6.103958456683927e-7)
            (1991.2672681038423,5.967789454824763e-7)
            (1998.768827968108,5.834658153369147e-7)
            (2006.298647926483,5.704496786352682e-7)
            (2013.8568344412163,5.577239099555046e-7)
            (2021.4434943756244,5.452820316775667e-7)
            (2029.0587349955965,5.331177106861672e-7)
            (2036.702663971125,5.212247551471099e-7)
            (2044.3753893778123,5.095971113555715e-7)
            (2052.0770196984113,4.98228860654649e-7)
            (2059.8076638243556,4.871142164226749e-7)
            (2067.5674310572904,4.7624752112774676e-7)
            (2075.3564311106343,4.6562324344792867e-7)
            (2083.1747741111126,4.5523597545574523e-7)
            (2091.02257060033,4.4508042986543874e-7)
            (2098.899931536326,4.3515143734166493e-7)
            (2106.8069682951395,4.2544394386822713e-7)
            (2114.743792672395,4.1595300817548195e-7)
            (2122.7105168848702,4.066737992251737e-7)
            (2130.7072535720945,3.9760159375134223e-7)
            (2138.7341157979354,3.8873177385611334e-7)
            (2146.791217052193,3.800598246591185e-7)
            (2154.878671252217,3.7158133199933594e-7)
            (2162.996592744502,3.632919801882268e-7)
            (2171.145096306318,3.551875498129673e-7)
            (2179.324297147327,3.4726391558870687e-7)
            (2187.5343109112064,3.395170442587359e-7)
            (2195.775253677298,3.319429925414813e-7)
            (2204.0472419622333,3.2453790512332836e-7)
            (2212.3503927215934,3.172980126961909e-7)
            (2220.684823351559,3.102196300388786e-7)
            (2229.050651690563,3.032991541412652e-7)
            (2237.44799602097,2.9653306237028825e-7)
            (2245.8769750707343,2.8991791067688375e-7)
            (2254.337708015091,2.834503318428999e-7)
            (2262.8303144782353,2.7712703376713374e-7)
            (2271.354914535009,2.709447977896035e-7)
            (2279.9116287126108,2.649004770531881e-7)
            (2288.5005779922844,2.589909949018394e-7)
            (2297.1218838110453,2.532133433145029e-7)
            (2305.7756680633884,2.4756458137399366e-7)
            (2314.4620531030073,2.420418337700246e-7)
            (2323.181161744539,2.3664228933561838e-7)
            (2331.9331172652824,2.313631996161899e-7)
            (2340.7180434069564,2.2620187747052853e-7)
            (2349.5360643774434,2.2115569570300524e-7)
            (2358.3873048525393,2.1622208572629063e-7)
            (2367.2718899777306,2.1139853625389493e-7)
            (2376.1899453699466,2.0668259202189252e-7)
            (2385.1415971193514,2.0207185253914457e-7)
            (2394.1269717911196,1.9756397086541468e-7)
            (2403.1461964272185,1.9315665241674177e-7)
            (2412.1993985482213,1.888476537974522e-7)
            (2421.286706155091,1.846347816582447e-7)
            (2430.408247731006,1.8051589157973227e-7)
            (2439.564152243172,1.7648888698090182e-7)
            (2448.754549144634,1.725517180519245e-7)
            (2457.9795683761276,1.687023807107616e-7)
            (2467.239340367895,1.6493891558306334e-7)
            (2476.5339960415454,1.6125940700480876e-7)
            (2485.8636668119016,1.5766198204720495e-7)
            (2495.2284845888466,1.5414480956333975e-7)
            (2504.6285817792095,1.507060992560911e-7)
            (2514.064091288615,1.4734410076684557e-7)
            (2523.5351465233834,1.440571027845301e-7)
            (2533.0418813924052,1.4084343217453142e-7)
            (2542.5844303090284,1.3770145312704576e-7)
            (2552.1629281929795,1.3462956632441867e-7)
            (2561.777510472246,1.3162620812707477e-7)
            (2571.428313085012,1.2868984977759353e-7)
            (2581.1154724815724,1.2581899662255014e-7)
            (2590.8391256262535,1.2301218735171477e-7)
            (2600.5994099993673,1.202679932542177e-7)
            (2610.3964635991365,1.1758501749131771e-7)
            (2620.2304249436615,1.1496189438538438e-7)
            (2630.101433072873,1.1239728872474801e-7)
            (2640.009627550488,1.0988989508405808e-7)
            (2649.9551484660033,1.074384371597954e-7)
            (2659.9381364366545,1.0504166712061887e-7)
            (2669.9587326094215,1.026983649721951e-7)
            (2680.0170786630183,1.00407337936203e-7)
            (2690.1133168098863,9.816741984319292e-8)
            (2700.2475897982254,9.597747053898306e-8)
            (2710.4200409139885,9.383637530430799e-8)
            (2720.630813982931,9.174304428740354e-8)
            (2730.880053372623,8.969641194925952e-8)
            (2741.1679039945066,8.769543652123963e-8)
            (2751.49451130594,8.573909947480577e-8)
            (2761.860021312243,8.382640500307269e-8)
            (2772.2645805687835,8.195637951392245e-8)
            (2782.708336183025,8.012807113443449e-8)
            (2793.191435816627,7.834054922636379e-8)
            (2803.714027687524,7.659290391243245e-8)
            (2814.2762605720136,7.48842456131889e-8)
            (2824.8782838068787,7.321370459419467e-8)
            (2835.5202472914766,7.158043052331916e-8)
            (2846.202301489878,6.998359203790384e-8)
            (2856.9245974329883,6.842237632158652e-8)
            (2867.6872867206694,6.689598869056651e-8)
            (2878.490521523908,6.540365218909442e-8)
            (2889.3344545869413,6.394460719399279e-8)
            (2900.2192392294382,6.251811102799293e-8)
            (2911.145029348658,6.112343758170127e-8)
            (2922.1119794216174,5.97598769439995e-8)
            (2933.120244507295,5.842673504068551e-8)
            (2944.1699802487997,5.712333328118171e-8)
            (2955.2613428755935,5.584900821311881e-8)
            (2966.3944892056898,5.4603111184629236e-8)
            (2977.5695766478634,5.338500801417365e-8)
            (2988.786763203895,5.2194078667730395e-8)
            (3000.046207470783,5.1029716943190645e-8)
            (3011.3480686430053,4.989133016178961e-8)
            (3022.692506514762,4.877833886642463e-8)
            (3034.0796814822256,4.769017652670298e-8)
            (3045.50975454583,4.662628925056676e-8)
            (3056.982887312523,4.5586135502355384e-8)
            (3068.4992419980704,4.456918582715321e-8)
            (3080.058981429343,4.3574922581289376e-8)
            (3091.662269046609,4.260283966884962e-8)
            (3103.309268905864,4.165244228406363e-8)
            (3115.0001456811297,4.0723246659442915e-8)
            (3126.7350646668006,3.9814779819533713e-8)
            (3138.514191779974,3.892657934016559e-8)
            (3150.3376935627853,3.8058193113071005e-8)
            (3162.2057371847836,3.720917911575313e-8)
            (3174.1184904452734,3.6379105186491226e-8)
            (3186.076121775705,3.556754880436194e-8)
            (3198.0788002420504,3.4774096874169813e-8)
            (3210.126695547181,3.3998345516176146e-8)
            (3222.219978033291,3.3239899860516014e-8)
            (3234.358818684281,3.249837384620496e-8)
            (3246.5433891281937,3.1773390024626386e-8)
            (3258.7738616396373,3.106457936740463e-8)
            (3271.0504091422063,3.037158107856434e-8)
            (3283.3732052109517,2.9694042410878088e-8)
            (3295.7424240748082,2.9031618486313953e-8)
            (3308.15824061908,2.8383972120485803e-8)
            (3320.6208303879057,2.775077365102151e-8)
            (3333.1303695867277,2.7131700769760115e-8)
            (3345.6870350848085,2.6526438358690603e-8)
            (3358.2910044177042,2.5934678329553077e-8)
            (3370.942455789798,2.5356119467015838e-8)
            (3383.64156807681,2.4790467275352338e-8)
            (3396.388520828316,2.4237433828538724e-8)
            (3409.183494270309,2.369673762369373e-8)
            (3422.026669307722,2.3168103437790404e-8)
            (3434.9182275270077,2.2651262187562165e-8)
            (3447.8583511986976,2.214595079253556e-8)
            (3460.8472232799663,2.1651912041118522e-8)
            (3473.8850274172455,2.116889445967449e-8)
            (3486.97194794879,2.0696652184519512e-8)
            (3500.108169907309,2.0234944836772706e-8)
            (3513.293879022574,1.9783537399999912e-8)
            (3526.5292617240307,1.9342200100587025e-8)
            (3539.8145051434635,1.8910708290780577e-8)
            (3553.1497971176086,1.8488842334339528e-8)
            (3566.535326190838,1.807638749473596e-8)
            (3579.971281617814,1.7673133825851146e-8)
            (3593.457853366153,1.7278876065109933e-8)
            (3606.995232119137,1.6893413528998076e-8)
            (3620.583609278383,1.65165500109119e-8)
            (3634.22317696657,1.6148093681285335e-8)
            (3647.914128030149,1.5787856989945857e-8)
            (3661.656656042057,1.5435656570648756e-8)
            (3675.4509553044772,1.509131314774013e-8)
            (3689.297220851561,1.4754651444903404e-8)
            (3703.1956484522084,1.4425500095940288e-8)
            (3717.1464346128255,1.4103691557542875e-8)
            (3731.149776580092,1.3789062024011708e-8)
            (3745.2058723437763,1.3481451343875403e-8)
            (3759.314920639504,1.3180702938371724e-8)
            (3773.477120951595,1.2886663721745856e-8)
            (3787.692673515873,1.2599184023327557e-8)
            (3801.961779322483,1.2318117511346666e-8)
            (3816.2846401187617,1.2043321118447293e-8)
            (3830.66145841206,1.1774654968864871e-8)
            (3845.0924374726305,1.1511982307226635e-8)
            (3859.577781336492,1.1255169428941187e-8)
            (3874.1176948083025,1.1004085612140882e-8)
            (3888.7123834642807,1.0758603051141864e-8)
            (3903.362053655083,1.0518596791389432e-8)
            (3918.0669125087475,1.0283944665853735e-8)
            (3932.8271679336112,1.0054527232844974e-8)
            (3947.6430286212376,9.830227715215874e-9)
            (3962.514704049395,9.6109319409198e-9)
            (3977.442404484986,9.396528284895839e-9)
            (3992.4263409870496,9.186907612249456e-9)
            (4007.4667254097317,8.981963222701253e-9)
            (4022.56377040527,8.781590796274976e-9)
            (4037.7176894270274,8.585688340196613e-9)
            (4052.928696732479,8.394156136978839e-9)
            (4068.1970073862676,8.206896693662882e-9)
            (4083.5228372632364,8.02381469219317e-9)
            (4098.906403051463,7.84481694089911e-9)
            (4114.347922255358,7.669812327058618e-9)
            (4129.847613198703,7.498711770520744e-9)
            (4145.405695027767,7.331428178362074e-9)
            (4161.022387714395,7.167876400555197e-9)
            (4176.697912059103,7.0079731866260995e-9)
            (4192.432489694229,6.851637143278041e-9)
            (4208.226343087035,6.698788692961391e-9)
            (4224.0796955428805,6.549350033367118e-9)
            (4239.992771208368,6.403245097824253e-9)
            (4255.965795074498,6.260399516580898e-9)
            (4271.99899297988,6.12074057894852e-9)
            (4288.092591613894,5.984197196291381e-9)
            (4304.246818519923,5.850699865840987e-9)
            (4320.461902098557,5.720180635318222e-9)
            (4336.738071610813,5.592573068344616e-9)
            (4353.0755571814,5.467812210624947e-9)
            (4369.4745898019455,5.345834556884715e-9)
            (4385.935401334287,5.22657801854473e-9)
            (4402.45822451374,5.109981892117109e-9)
            (4419.043292952372,4.995986828306336e-9)
            (4435.69084114234,4.884534801799302e-9)
            (4452.401104459168,4.7755690817297235e-9)
            (4469.174319165107,4.66903420280103e-9)
            (4486.010722412462,4.564875937053711e-9)
            (4502.910552246934,4.463041266262517e-9)
            (4519.874047611009,4.363478354949136e-9)
            (4536.901448347311,4.266136523997312e-9)
            (4553.992995202018,4.170966224856185e-9)
            (4571.148929828255,4.077919014319363e-9)
            (4588.369494789495,3.986947529866626e-9)
            (4605.654933563021,3.8980054655554785e-9)
            (4623.005490543332,3.811047548450879e-9)
            (4640.421411045638,3.726029515580381e-9)
            (4657.902941309286,3.642908091403785e-9)
            (4675.45032850128,3.5616409657850086e-9)
            (4693.063820719756,3.4821867724556426e-9)
            (4710.74366699748,3.4045050679589083e-9)
            (4728.4901173054,3.328556311063141e-9)
            (4746.303422556143,3.2543018426348417e-9)
            (4764.183834607595,3.1817038659604134e-9)
            (4782.131606266448,3.1107254275070888e-9)
            (4800.146991291762,3.041330398113053e-9)
            (4818.230244398584,2.973483454596978e-9)
            (4836.381621261509,2.9071500617781216e-9)
            (4854.601378518337,2.842296454897221e-9)
            (4872.889773773676,2.778889622429761e-9)
            (4891.247065602578,2.7168972892826207e-9)
            (4909.673513554224,2.6562879003654235e-9)
            (4928.169378155558,2.5970306045286123e-9)
            (4946.734920915003,2.5390952388596124e-9)
            (4965.370404326145,2.482452313329481e-9)
            (4984.076091871426,2.4270729957820478e-9)
            (5002.85224802591,2.3729290972577764e-9)
            (5021.699138260976,2.319993057645263e-9)
            (5040.617029048111,2.2682379316525866e-9)
            (5059.606187862662,2.2176373750917713e-9)
            (5078.666883187601,2.1681656314692127e-9)
            (5097.799384517358,2.1197975188751135e-9)
            (5117.003962361586,2.0725084171656035e-9)
            (5136.28088824903,2.026274255430585e-9)
            (5155.630434731343,1.98107149974131e-9)
            (5175.0528753869285,1.936877141171255e-9)
            (5194.548484824843,1.8936686840841353e-9)
            (5214.117538688638,1.8514241346833543e-9)
            (5233.76031366029,1.8101219898167335e-9)
            (5253.4770874641035,1.7697412260310907e-9)
            (5273.268138870616,1.7302612888710047e-9)
            (5293.133747700581,1.6916620824161862e-9)
            (5313.074194828877,1.6539239590524258e-9)
            (5333.08976218852,1.6170277094705642e-9)
            (5353.180732774631,1.58095455288868e-9)
            (5373.347390648423,1.5456861274924007e-9)
            (5393.590020941257,1.511204481088372e-9)
            (5413.908909858621,1.4774920619663906e-9)
            (5434.3043446842275,1.4445317099652238e-9)
            (5454.776613784049,1.4123066477378532e-9)
            (5475.326006610384,1.3808004722115524e-9)
            (5495.952813705983,1.3499971462384096e-9)
            (5516.657326708119,1.3198809904322201e-9)
            (5537.439838352745,1.2904366751873753e-9)
            (5558.300642478616,1.2616492128758728e-9)
            (5579.240034031431,1.233503950218394e-9)
            (5600.2583090680355,1.2059865608255003e-9)
            (5621.355764760569,1.1790830379053288e-9)
            (5642.532699400705,1.152779687133859e-9)
            (5663.789412403846,1.1270631196843062e-9)
            (5685.126204313346,1.1019202454120164e-9)
            (5706.543376804798,1.0773382661913201e-9)
            (5728.041232690252,1.0533046694011398e-9)
            (5749.620075922539,1.0298072215558167e-9)
            (5771.280211599549,1.0068339620780921e-9)
            (5793.021945968528,9.84373197210999e-10)
            (5814.845586430448,9.624134940655113e-10)
            (5836.751441544309,9.409436748010655e-10)
            (5858.739821031542,9.199528109358219e-10)
            (5880.811035780367,8.994302177839104e-10)
            (5902.965397850175,8.793654490167684e-10)
            (5925.203220475979,8.597482913457556e-10)
            (5947.524818072797,8.405687593234697e-10)
            (5969.930506240138,8.218170902609553e-10)
            (5992.420601766446,8.03483739258357e-10)
            (6014.995422633564,7.855593743464247e-10)
            (6037.655288021266,7.680348717363593e-10)
            (6060.400518311728,7.509013111756951e-10)
            (6083.231435094095,7.341499714077177e-10)
            (6106.148361169014,7.17772325732217e-10)
            (6129.151620553177,7.017600376652718e-10)
            (6152.241538483944,6.861049566958207e-10)
            (6175.418441423897,6.707991141369494e-10)
            (6198.682657065493,6.558347190696768e-10)
            (6222.0345143356835,6.412041543772621e-10)
            (6245.474343400543,6.26899972867984e-10)
            (6269.002475669984,6.129148934843724e-10)
            (6292.619243802389,5.992417975970648e-10)
            (6316.324981709361,5.858737253812829e-10)
            (6340.120024560424,5.728038722741829e-10)
            (6364.004708787744,5.600255855112332e-10)
            (6387.979372090928,5.475323607398268e-10)
            (6412.04435344175,5.353178387084899e-10)
            (6436.199993088989,5.233758020298948e-10)
            (6460.446632563217,5.11700172016124e-10)
            (6484.784614681611,5.002850055845274e-10)
            (6509.214283552845,4.891244922325775e-10)
            (6533.735984581903,4.782129510802542e-10)
            (6558.350064475009,4.675448279783648e-10)
            (6583.056871244509,4.571146926814032e-10)
            (6607.856754213769,4.469172360834763e-10)
            (6632.750064022165,4.3694726751586254e-10)
            (6657.737152629985,4.271997121049026e-10)
            (6682.818373323451,4.176696081887875e-10)
            (6707.994080719695,4.0835210479200203e-10)
            (6733.264630771754,3.9924245915610724e-10)
            (6758.630380773649,3.903360343255826e-10)
            (6784.09168936538,3.8162829678756316e-10)
            (6809.648916538049,3.7311481416418917e-10)
            (6835.302423638924,3.647912529564646e-10)
            (6861.0525733765335,3.5665337633844104e-10)
            (6886.899729825838,3.4869704200059183e-10)
            (6912.844258433324,3.4091820004132676e-10)
            (6938.88652602222,3.3331289090551235e-10)
            (6965.02690079766,3.258772433690015e-10)
            (6991.265752351875,3.1860747256812345e-10)
            (7017.603451669454,3.1149987807311574e-10)
            (7044.040371132552,3.045508420045592e-10)
            (7070.5768845261855,2.977568271918079e-10)
            (7097.21336704351,2.911143753725179e-10)
            (7123.950195291094,2.8462010543234135e-10)
            (7150.787747294303,2.782707116838726e-10)
            (7177.726402502577,2.72062962184015e-10)
            (7204.766541794854,2.6599369708885733e-10)
            (7231.908547484929,2.6005982704526825e-10)
            (7259.152803326837,2.542583316183714e-10)
            (7286.499694520335,2.48586257754083e-10)
            (7313.949607716283,2.43040718275974e-10)
            (7341.502931022168,2.376188904156396e-10)
            (7369.160054007566,2.3231801437586948e-10)
            (7396.921367709629,2.2713539192587147e-10)
            (7424.787264638662,2.2206838502781894e-10)
            (7452.758138783622,2.1711441449405783e-10)
            (7480.834385617731,2.1227095867424966e-10)
            (7509.016402104049,2.0753555217181576e-10)
            (7537.304586701068,2.0290578458901357e-10)
            (7565.699339368391,1.9837929929999766e-10)
            (7594.201061572329,1.9395379225126922e-10)
            (7622.810156291637,1.8962701078886676e-10)
            (7651.527028023179,1.8539675251173367e-10)
            (7680.352082787628,1.8126086415066377e-10)
            (7709.285728135263,1.77217240472245e-10)
            (7738.328373151665,1.732638232072706e-10)
            (7767.480428463559,1.6939860000303965e-10)
            (7796.742306244595,1.6561960339904067e-10)
            (7826.114420221152,1.6192490982548547e-10)
            (7855.59718567824,1.5831263862417465e-10)
            (7885.191019465315,1.5478095109121992e-10)
            (7914.8963400022285,1.5132804954110698e-10)
            (7944.713567285087,1.4795217639165222e-10)
            (7974.64312289224,1.446516132693588e-10)
            (8004.685429990221,1.4142468013473976e-10)
            (8034.840913339702,1.382697344271536e-10)
            (8065.10999930156,1.351851702287088e-10)
            (8095.493115842838,1.3216941744683212e-10)
            (8125.990692542856,1.29220941015061e-10)
            (8156.603160599252,1.2633824011167276e-10)
            (8187.330952834065,1.23519847395744e-10)
            (8218.174503699904,1.2076432826024578e-10)
            (8249.134249286028,1.1807028010181127e-10)
            (8280.210627324568,1.1543633160678342e-10)
            (8311.404077196696,1.1286114205319611e-10)
            (8342.715039938803,1.1034340062832771e-10)
            (8374.143958248804,1.0788182576147116e-10)
            (8405.691276492318,1.054751644715999e-10)
            (8437.357440709024,1.0312219172957515e-10)
            (8469.14289861893,1.0082170983458894e-10)
            (8501.04809962868,9.85725478045171e-11)
            (8533.073494837981,9.637356077986558e-11)
            (8565.219537045889,9.422362944102466e-11)
            (8597.486680757287,9.212165943851222e-11)
            (8629.875382189286,9.00665808359344e-11)
            (8662.386099277643,8.805734756537255e-11)
            (8695.019291683298,8.609293689491397e-11)
            (8727.775420798804,8.417234890806965e-11)
            (8760.654949754913,8.229460599479629e-11)
            (8793.658343427096,8.045875235387958e-11)
            (8826.786068442088,7.866385350641706e-11)
            (8860.038593184554,7.690899582014996e-11)
            (8893.416387803632,7.519328604441368e-11)
            (8926.919924219646,7.351585085545585e-11)
            (8960.549676130753,7.187583641190157e-11)
            (8994.306119019613,7.027240792013589e-11)
            (9028.189730160175,6.870474920937756e-11)
            (9062.200988624347,6.71720623162385e-11)
            (9096.340375288846,6.567356707854432e-11)
            (9130.608372841954,6.420850073822117e-11)
            (9165.005465790327,6.277611755304028e-11)
            (9199.532140465906,6.137568841702069e-11)
            (9234.188885032716,6.000650048930582e-11)
            (9268.976189493837,5.866785683131324e-11)
            (9303.894545698302,5.735907605198297e-11)
            (9338.944447348025,5.607949196093962e-11)
            (9374.126390004845,5.482845322938828e-11)
            (9409.44087109746,5.3605323058580463e-11)
            (9444.888389928523,5.240947885567111e-11)
            (9480.469447681671,5.124031191680985e-11)
            (9516.184547428593,5.009722711730176e-11)
            (9552.034194136195,4.897964260867744e-11)
            (9588.018894673678,4.788698952252494e-11)
            (9624.139157819758,4.681871168092494e-11)
            (9660.39549426984,4.577426531334783e-11)
            (9696.788416643207,4.4753118779866797e-11)
            (9733.318439490333,4.3754752300542615e-11)
            (9769.986079300084,4.277865769084951e-11)
            (9806.791854507088,4.182433810299923e-11)
            (9843.736285499032,4.0891307773038396e-11)
            (9880.819894623995,3.997909177358752e-11)
            (9918.0432061979,3.9087225772093775e-11)
            (9955.406746511851,3.821525579448006e-11)
            (9992.911043839638,3.736273799406336e-11)
            (10030.556628445178,3.652923842563047e-11)
            (10068.344032589997,3.5714332824553175e-11)
            (10106.27379054076,3.4917606390830705e-11)
            (10144.346438576898,3.413865357794822e-11)
            (10182.562514998071,3.337707788644988e-11)
            (10220.922560131834,3.2632491662112855e-11)
            (10259.42711634134,3.190451589862404e-11)
            (10298.07672803289,3.1192780044662034e-11)
            (10336.871941663705,3.049692181527909e-11)
            (10375.813305749622,2.981658700749298e-11)
            (10414.901370872914,2.915142931999065e-11)
            (10454.136689689973,2.8501110176857318e-11)
            (10493.519816939166,2.786529855523495e-11)
            (10533.05130944875,2.72436708168253e-11)
            (10572.731726144622,2.6635910543154797e-11)
            (10612.56162805828,2.6041708374511475e-11)
            (10652.541578334818,2.546076185247501e-11)
            (10692.672142240765,2.4892775265962455e-11)
            (10732.953887172156,2.4337459500705262e-11)
            (10773.387382662517,2.3794531892086148e-11)
            (10813.973200391007,2.3263716081256965e-11)
            (10854.711914190359,2.2744741874469598e-11)
            (10895.604100055067,2.2237345105541966e-11)
            (10936.650336149598,2.1741267501392412e-11)
            (10977.851202816428,2.125625655057628e-11)
            (11019.207282584315,2.0782065374752653e-11)
            (11060.719160176606,2.0318452603018598e-11)
            (11102.387422519363,1.9865182249049063e-11)
            (11144.21265874976,1.942202359097496e-11)
            (11186.19546022436,1.898875105394263e-11)
            (11228.336420527574,1.8565144095291583e-11)
            (11270.636135479906,1.8150987092296287e-11)
            (11313.09520314646,1.7746069232409892e-11)
            (11355.71422384545,1.735018440595676e-11)
            (11398.493800156566,1.6963131101220518e-11)
            (11441.434536929542,1.658471230187083e-11)
            (11484.537041292799,1.6214735386678225e-11)
            (11527.801922661874,1.5853012031468082e-11)
            (11571.22979274814,1.5499358113259798e-11)
            (11614.821265567398,1.51535936165456e-11)
            (11658.576957448664,1.481554254165903e-11)
            (11702.49748704273,1.4485032815189463e-11)
            (11746.583475330992,1.4161896202393347e-11)
            (11790.83554563429,1.3845968221559564e-11)
            (11835.254323621595,1.35370880602866e-11)
            (11879.840437318904,1.3235098493626002e-11)
            (11924.594517118214,1.2939845804051782e-11)
            (11969.517195786277,1.2651179703216791e-11)
            (12014.609108473644,1.236895325545288e-11)
            (12059.8708927236,1.2093022802978573e-11)
            (12105.303188481283,1.1823247892774355e-11)
            (12150.906638102562,1.155949120509081e-11)
            (12196.681886363223,1.1301618483550093e-11)
            (12242.629580468136,1.1049498466806967e-11)
            (12288.750370060267,1.0803002821735478e-11)
            (12335.044907229934,1.0562006078104918e-11)
            (12381.513846524107,1.0326385564713082e-11)
            (12428.157844955509,1.0096021346945427e-11)
            (12474.977562012004,9.870796165725957e-12)
            (12521.973659665868,9.650595377830695e-12)
            (12569.146802383266,9.435306897531936e-12)
            (12616.49765713347,9.224821139545617e-12)
            (12664.026893398388,9.019030963250199e-12)
            (12711.73518318209,8.817831618150102e-12)
            (12759.623201020167,8.621120690556682e-12)
            (12807.691623989334,8.428798051457679e-12)
            (12855.941131717094,8.240765805549622e-12)
            (12904.372406391181,8.05692824140821e-12)
            (12952.986132769309,7.877191782769245e-12)
            (13001.78299818881,7.701464940896977e-12)
            (13050.763692576451,7.529658268014525e-12)
            (13099.92890845803,7.3616843117741e-12)
            (13149.27934096825,7.197457570742045e-12)
            (13198.815687860628,7.036894450876984e-12)
            (13248.538649517192,6.879913222979667e-12)
            (13298.448928958473,6.7264339810911984e-12)
            (13348.547231853521,6.5763786018194055e-12)
            (13398.834266529726,6.429670704573256e-12)
            (13449.310743982931,6.2862356126836046e-12)
            (13499.977377887439,6.146000315391714e-12)
            (13550.834884606207,6.008893430685317e-12)
            (13601.88398320082,5.87484516896447e-12)
            (13653.12539544172,5.743787297517327e-12)
            (13704.559845818521,5.615653105788344e-12)
            (13756.188061550061,5.490377371422006e-12)
            (13808.010772594786,5.367896327063352e-12)
            (13860.028711661136,5.2481476278992105e-12)
            (13912.242614217761,5.13107031992405e-12)
            (13964.653218504007,5.016604808913184e-12)
            (14017.261265540312,4.904692830088462e-12)
            (14070.067499138795,4.795277418460326e-12)
            (14123.072665913598,4.688302879832088e-12)
            (14176.27751529153,4.583714762450498e-12)
            (14229.682799522747,4.481459829288772e-12)
            (14283.28927369122,4.381486030948428e-12)
            (14337.09769572549,4.283742479165138e-12)
            (14391.108826409481,4.18817942090562e-12)
            (14445.323429393076,4.094748213042879e-12)
            (14499.742271203026,4.003401297595866e-12)
            (14554.366121253737,3.9140921775217905e-12)
            (14609.19575185827,3.826775393048195e-12)
            (14664.231938239065,3.741406498533503e-12)
            (14719.475458539015,3.657942039843309e-12)
            (14774.927093832535,3.5763395322314114e-12)
            (14830.587628136447,3.4965574387146537e-12)
            (14886.45784842113,3.4185551489298173e-12)
            (14942.538544621766,3.3422929584621433e-12)
            (14998.830509649304,3.267732048635427e-12)
            (15055.3345394018,3.194834466752516e-12)
            (15112.051432775612,3.1235631067768527e-12)
            (15168.98199167682,3.0538816904447534e-12)
            (15226.127021032366,2.9857547487994368e-12)
            (15283.487328801544,2.9191476041366203e-12)
            (15341.063725987506,2.8540263523529217e-12)
            (15398.857026648546,2.790357845688333e-12)
            (15456.868047909698,2.7281096758533806e-12)
            (15515.097609974397,2.6672501575326743e-12)
            (15573.546536135864,2.6077483122567935e-12)
            (15632.215652788898,2.5495738526335983e-12)
            (15691.105789441479,2.4926971669315374e-12)
            (15750.217778726628,2.437089304006677e-12)
            (15809.552456413992,2.382721958566289e-12)
            (15869.110661421755,2.3295674567609045e-12)
            (15928.893235828591,2.2775987420978075e-12)
            (15988.901024885381,2.226789361669011e-12)
            (16049.134877027262,2.1771134526862163e-12)
            (16109.595643885716,2.1285457293161632e-12)
            (16170.284180300418,2.0810614698098985e-12)
            (16231.201344331454,2.034636503918895e-12)
            (16292.347997271383,1.989247200592068e-12)
            (16353.725003657553,1.9448704559470884e-12)
            (16415.333231284123,1.9014836815102852e-12)
            (16477.173551214426,1.859064792718677e-12)
            (16539.246837793395,1.8175921976785065e-12)
            (16601.553968659722,1.7770447861747563e-12)
            (16664.095824758355,1.7374019189256514e-12)
            (16726.87329035308,1.6986434170768534e-12)
            (16789.88725303879,1.6607495519302503e-12)
            (16853.138603754196,1.6237010349016276e-12)
            (16916.62823679434,1.5874790077025276e-12)
            (16980.357049823382,1.552065032740987e-12)
            (17044.325943887085,1.5174410837366369e-12)
            (17108.535823425664,1.4835895365449623e-12)
            (17172.987596286657,1.4504931601862963e-12)
            (17237.682173737583,1.418135108075066e-12)
            (17302.620470478905,1.3864989094445675e-12)
            (17367.803404657083,1.3555684609630245e-12)
            (17433.23189787733,1.3253280185368451e-12)
            (17498.906875216806,1.2957621892965452e-12)
            (17564.829265237597,1.2668559237615802e-12)
            (17631.00000000002,1.2385945081798385e-12)
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/dp5_comparison_logistic.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
  \begin{axis}[
    width=\figwidth, height=\figheight,
    xlabel={\#evaluations},
    xmode={log},
    log basis x={10},
    xmajorgrids={true},
    xmin={32.127440050963884},
    xmax={1791.7393950058251},
    axis x line*={left},
    ylabel={L2 error},
    ymode={log},
    log basis y={10},
    ymajorgrids={true},
    ymin={1.1340499124142107e-14},
    ymax={0.12037615721033013},
    axis y line*={left},
    ]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={553e2566-c290-42af-b843-4c30ba1fd571}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (132.0,0.001943137468021558)
            (144.0,0.0001909207241904508)
            (157.0,1.8489528850676652e-5)
            (165.0,1.8797496225579344e-6)
            (178.0,1.7875815836280013e-7)
            (206.0,1.8524474846946262e-8)
            (225.0,1.926557879898511e-9)
            (326.0,1.9338098034559482e-10)
            (448.0,1.782092009925588e-11)
            (649.0,1.8160950205145383e-12)
            (1006.0,1.7604208196964117e-13)
        }
        ;
    % \addlegendentry {EKF0}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={cc7fba0f-4660-4f0b-80e6-bfd2baeda701}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (132.0,0.00020643059044594223)
            (144.0,4.1027191286616374e-5)
            (157.0,1.0977391786002634e-6)
            (165.0,6.159050434859653e-7)
            (178.0,5.881568262404525e-8)
            (206.0,1.1103766335708275e-8)
            (225.0,1.5515431410083143e-9)
            (326.0,1.560941031012584e-10)
            (448.0,1.6180931438954902e-11)
            (649.0,1.6494127534041313e-12)
            (1006.0,1.5186685390157988e-13)
        }
        ;
    % \addlegendentry {EKS0}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a250db86-b8e4-4aae-a73a-12dae09b1750}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (36.0,0.013796747018870287)
            (50.0,0.0014567381436353397)
            (68.0,0.00012904664673384067)
            (100.0,1.3675244406431707e-5)
            (132.0,1.415345647294569e-6)
            (218.0,1.5506735333236266e-7)
            (312.0,1.4390565822083537e-8)
            (496.0,1.5379758013122652e-9)
            (684.0,1.4113430410405103e-10)
            (956.0,1.4231214856772731e-11)
            (1496.0,1.4778276164574104e-12)
        }
        ;
    % \addlegendentry {EKF1}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={4a0f76fd-60b6-45eb-8d79-cef4a52e7358}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (36.0,0.00020350061661465198)
            (50.0,1.6331324790757135e-5)
            (68.0,2.804094025752785e-6)
            (100.0,3.212361419843641e-7)
            (132.0,1.414448522500854e-8)
            (218.0,1.7064989990538778e-9)
            (312.0,2.2650825020884546e-10)
            (496.0,4.416233560975678e-11)
            (684.0,4.56595012762501e-12)
            (956.0,7.12517334590286e-13)
            (1496.0,6.58957830623466e-14)
        }
        ;
    % \addlegendentry {EKS1}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={0c39a36a-b928-4215-9121-687110674cec}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, line width={0.75}, rotate={180}, solid}]
        coordinates {
            (39.0,0.051508949519530604)
            (57.0,0.00511031958271836)
            (69.0,0.0004517706596127297)
            (99.0,3.546938217936617e-5)
            (141.0,5.461522591306969e-6)
            (195.0,9.230465890929315e-7)
            (291.0,1.293457129778147e-7)
            (423.0,1.7486637865151988e-8)
            (651.0,2.1025319390190967e-9)
            (1023.0,2.4396586810212894e-10)
            (1599.0,2.4153852844144868e-11)
        }
        ;
    % \addlegendentry {DP5}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e8a356c0-4e7d-4f41-9f75-865732c1f4cc}, draw opacity={1.0}, line width={1}, dotted]
        coordinates {
            (38.99999999999999,0.05150894951953067)
            (39.1452440747615,0.05037282451430707)
            (39.29102906852949,0.04926175884419981)
            (39.43735699579837,0.04817519977929459)
            (39.584229878564884,0.04711260678115654)
            (39.73164974635612,0.0460734512339242)
            (39.879618636257604,0.04505721618133466)
            (40.02813859294133,0.04406339606955054)
            (40.177211668694056,0.04309149649565809)
            (40.326839923445775,0.0421410339617122)
            (40.47702542479799,0.041211535634208436)
            (40.62777024805243,0.04030253910885831)
            (40.779076476239624,0.03941359218055399)
            (40.93094620014784,0.03854425261840597)
            (41.08338151835178,0.03769408794574413)
            (41.23638453724168,0.03686267522496997)
            (41.389957371052496,0.03604960084715439)
            (41.54410214189293,0.03525446032627748)
            (41.69882097977488,0.034476858098005374)
            (41.85411602264291,0.03371640732290584)
            (42.00998941640368,0.03297272969400498)
            (42.166443314955615,0.0322454552485879)
            (42.323479880218805,0.03153422218415025)
            (42.481101282164694,0.030838676678410417)
            (42.63930969884616,0.030158472713290547)
            (42.79810731642766,0.029493271902780293)
            (42.95749632921532,0.0288427433245979)
            (43.11747893968729,0.028206563355563746)
            (43.27805735852431,0.02758441551060471)
            (43.43923380464007,0.02697599028531072)
            (43.60101050521196,0.02638098500196303)
            (43.76338969571185,0.02579910365895891)
            (43.926373619937,0.025230056783557487)
            (44.08996453004101,0.024673561287873912)
            (44.25416468656493,0.024129340328049476)
            (44.41897635846861,0.0235971231665278)
            (44.584401823161926,0.023076645037369517)
            (44.750443366536274,0.022567647014537003)
            (44.91710328299627,0.022069875883084327)
            (45.0843838754913,0.02158308401318905)
            (45.252287455547396,0.021107029236961748)
            (45.420816343299265,0.020641474727972873)
            (45.589972867522214,0.02018618888343727)
            (45.75975936566439,0.019740945208996948)
            (45.930178183879136,0.019305522206045075)
            (46.101231677057314,0.018879703261535805)
            (46.27292220885986,0.01846327654022407)
            (46.44525215175056,0.018056034879282153)
            (46.61822388702866,0.017657775685241243)
            (46.79183980486191,0.017268300833205564)
            (46.96610230431947,0.01688741656828988)
            (47.14101379340525,0.016514933409230558)
            (47.316576689090965,0.016150666054123353)
            (47.49279341734964,0.015794433288239706)
            (47.66966641318919,0.015446057893876415)
            (47.847198120685945,0.015105366562194132)
            (48.025390993018476,0.014772189807000013)
            (48.20424749250157,0.01444636188043206)
            (48.383770090620125,0.01412772069050359)
            (48.56396126806332,0.013816107720466068)
            (48.74482351475906,0.013511367949950403)
            (48.926359329908145,0.013213349777848195)
            (49.10857122201893,0.012921904946893435)
            (49.29146170894206,0.01263688846990778)
            (49.47503331790508,0.012358158557673)
            (49.659288585547465,0.01208557654839392)
            (49.84423005795574,0.011819006838717191)
            (50.0298602906985,0.011558316816271985)
            (50.216181848861815,0.01130337679369819)
            (50.40319730708473,0.011054059944129833)
            (50.590909249594716,0.010810242238101783)
            (50.77932027024346,0.01057180238184777)
            (50.96843297254266,0.010338621756959593)
            (51.15824996970012,0.010110584361376964)
            (51.34877388465569,0.009887576751679396)
            (51.540007350117584,0.009669487986650523)
            (51.73195300859885,0.00945620957208729)
            (51.92461351245372,0.009247635406826753)
            (52.11799152391435,0.009043661729963041)
            (52.31208971512766,0.008844187069228618)
            (52.50691076819214,0.008649112190514273)
            (52.70245737519497,0.008458340048502322)
            (52.89873223824928,0.008271775738388715)
            (53.09573806953137,0.008089326448670192)
            (53.29347759131823,0.007910901414972605)
            (53.491953536025264,0.007736411874897607)
            (53.691168646243874,0.0075657710238655465)
            (53.89112567477944,0.007398893971932083)
            (54.091827384689424,0.007235697701557305)
            (54.29327654932144,0.007076101026306505)
            (54.495475952351626,0.0069200245504617165)
            (54.69842838782307,0.006767390629524177)
            (54.90213666018456,0.006618123331587862)
            (55.106603584329136,0.0064721483995652295)
            (55.31183198563309,0.006329393214245928)
            (55.517824699995074,0.006189786758170352)
            (55.72458457387514,0.006053259580300166)
            (55.93211446433414,0.0059197437614679485)
            (56.1404172390733,0.005789172880588885)
            (56.34949577647367,0.005661481981617911)
            (56.55935296563599,0.005536607541235482)
            (56.7699917064207,0.00541448743724613)
            (56.98141490948782,0.005295060917674187)
            (57.19362549633728,0.005178268570540994)
            (57.406626399349385,0.005064052294308754)
            (57.62042056182511,0.004952355268976435)
            (57.83501093802691,0.004843121927813053)
            (58.05040049321961,0.004736297929714456)
            (58.26659220371123,0.004631830132169931)
            (58.48358905689416,0.004529666564824975)
            (58.701394051286464,0.00442975640362724)
            (58.92001019657339,0.004332049945542668)
            (59.13944051364877,0.004236498583829449)
            (59.359688034656905,0.004143054783857225)
            (59.580755803034485,0.004051672059459658)
            (59.80264687355252,0.003962304949808692)
            (60.025364312358604,0.0038749089967987883)
            (60.2489111970194,0.0037894407229299956)
            (60.473290616562984,0.0037058576096789466)
            (60.69850567152158,0.0036241180763468338)
            (60.92455947397457,0.0035441814593739065)
            (61.15145514759124,0.0034660079921103597)
            (61.37919582767408,0.0033895587850332897)
            (61.60778466120219,0.0033147958064000034)
            (61.837224806874566,0.0032416818633281596)
            (62.06751943515387,0.0031701805832931237)
            (62.2986717283103,0.003100256396033432)
            (62.53068488046542,0.0030318745158554538)
            (62.76356209763637,0.002965000924328266)
            (62.997306597780124,0.0028996023533602693)
            (63.23192161083812,0.002835646268649033)
            (63.46741037878065,0.0027731008534962807)
            (63.703776155651774,0.002711934992979769)
            (63.94102220761439,0.0026521182584743033)
            (64.17915181299516,0.002593620892514234)
            (64.41816826232993,0.002536413793989769)
            (64.65807485840925,0.0024804685036698164)
            (64.89887491632386,0.002425757190044206)
            (65.14057176351061,0.002372252635478114)
            (65.38316873979848,0.002319928222671901)
            (65.62666919745458,0.002268757921419647)
            (65.87107650123055,0.002218716275659693)
            (66.11639402840916,0.0021697783908108123)
            (66.3626251688508,0.0021219199213877594)
            (66.60977332504038,0.0020751170588899246)
            (66.85784191213446,0.0020293465199571334)
            (67.10683435800829,0.0019845855347867297)
            (67.35675410330323,0.001940811835806102)
            (67.6076046014743,0.00189800364659508)
            (67.85938931883797,0.0018561396710526441)
            (68.11211173461992,0.0018151990828026185)
            (68.36577534100316,0.0017751615148330205)
            (68.62038364317642,0.0017360070493639135)
            (68.8759401593824,0.0016977162079387952)
            (69.13244842096643,0.0016602699417344914)
            (69.38991197242544,0.0016236496220847856)
            (69.64833437145666,0.001587837031213117)
            (69.90771918900694,0.0015528143531696255)
            (70.1680700093222,0.0015185641649681125)
            (70.42939042999669,0.001485069427918531)
            (70.69168406202286,0.0014523134791506107)
            (70.95495452984136,0.0014202800233244406)
            (71.2192054713909,0.0013889531245239394)
            (71.48444053815861,0.001358317198329083)
            (71.75066339523063,0.0013283570040630015)
            (72.01787772134256,0.0012990576372101073)
            (72.28608720893031,0.0012704045220014333)
            (72.55529556418136,0.0012423834041634986)
            (72.82550650708566,0.001214980343827162)
            (73.09672377148719,0.0011881817085928371)
            (73.36895110513555,0.001161974166748684)
            (73.6421922697378,0.0011363446806383823)
            (73.9164510410103,0.0011112805001752065)
            (74.19173120873094,0.0010867691564991411)
            (74.46803657679163,0.0010627984557738954)
            (74.74537096325066,0.0010393564731207663)
            (75.02373820038558,0.0010164315466862713)
            (75.30314213474622,0.0009940122718406338)
            (75.58358662720765,0.0009720874955042603)
            (75.86507555302364,0.0009506463105993212)
            (76.14761280188034,0.0009296780506237231)
            (76.43120227794975,0.000909172284344784)
            (76.71584789994382,0.0008891188106099225)
            (77.00155360116875,0.0008695076532718061)
            (77.28832332957903,0.0008503290562254646)
            (77.57616104783214,0.0008315734785548408)
            (77.86507073334349,0.0008132315897863908)
            (78.15505637834103,0.0007952942652474047)
            (78.44612198992067,0.0007777525815266771)
            (78.73827159010152,0.0007605978120353188)
            (79.03150921588164,0.000743821422665467)
            (79.3258389192936,0.0007274150675447747)
            (79.62126476746057,0.0007113705848845221)
            (79.91779084265266,0.0006956799929193057)
            (80.21542124234304,0.0006803354859363067)
            (80.51416007926477,0.0006653294303921139)
            (80.81401148146767,0.0006506543611152096)
            (81.11497959237516,0.0006363029775922258)
            (81.41706857084161,0.0006222681403360993)
            (81.72028259120998,0.0006085428673343313)
            (82.02462584336921,0.0005951203305756097)
            (82.33010253281222,0.0005819938526530222)
            (82.63671688069424,0.0005691569034421902)
            (82.94447312389079,0.0005566030968526937)
            (83.25337551505639,0.0005443261876511313)
            (83.56342832268349,0.0005323200683542506)
            (83.87463583116114,0.0005205787661906274)
            (84.18700234083437,0.0005090964401293402)
            (84.50053216806354,0.0004978673779741922)
            (84.8152296452842,0.000486885993522018)
            (85.13109912106663,0.0004761468237836842)
            (85.44814496017607,0.0004656445262663711)
            (85.7663715436332,0.0004553738763158002)
            (86.0857832687744,0.00044532976451709574)
            (86.40638454931265,0.00043550719415296304)
            (86.7281798153986,0.00042590127871793075)
            (87.05117351368162,0.0004165072394874339)
            (87.37537010737127,0.0004073204031405029)
            (87.70077407629921,0.00039833619943488815)
            (88.02738991698077,0.00038955015893347723)
            (88.35522214267719,0.00038095791078084746)
            (88.68427528345825,0.00037255518052885955)
            (89.01455388626442,0.0003643377880102267)
            (89.34606251497,0.00035630164525896996)
            (89.67880575044617,0.00034844275447674705)
            (90.01278819062415,0.0003407572060440435)
            (90.3480144505588,0.0003332411765752232)
            (90.68448916249237,0.00032589092701648095)
            (91.02221697591868,0.00031870280078574644)
            (91.36120255764712,0.00031167322195362133)
            (91.70145059186719,0.000304798693464435)
            (92.04296578021345,0.0002980757953965346)
            (92.38575284183017,0.000291501183260958)
            (92.72981651343673,0.0002850715863376226)
            (93.0751615493931,0.0002787838060482163)
            (93.42179272176541,0.0002726347143649798)
            (93.76971482039188,0.0002666212522545837)
            (94.11893265294928,0.00026074042815632455)
            (94.46945104501899,0.0002549893164938981)
            (94.82127484015386,0.00024936505621998747)
            (95.17440889994528,0.00024386484939295638)
            (95.52885810409005,0.00023848595978494039)
            (95.884627350458,0.00023322571152063342)
            (96.24172155515978,0.00022808148774609906)
            (96.60014565261451,0.00022305072932694904)
            (96.95990459561813,0.00021813093357522982)
            (97.3210033554118,0.0002133196530043924)
            (97.68344692175074,0.00020861449411172235)
            (98.04724030297292,0.00020401311618762903)
            (98.41238852606837,0.0001995132301511951)
            (98.77889663674887,0.00019511259741140753)
            (99.14676969951726,0.00019080902875351488)
            (99.5160127977377,0.00018660038324993936)
            (99.88663103370597,0.00018248456719521306)
            (100.25862952871968,0.0001784595330644107)
            (100.63201342314932,0.00017452327849454944)
            (101.00678787650915,0.00017067384528846003)
            (101.38295806752843,0.00016690931844062917)
            (101.76052919422338,0.00016322782518452377)
            (102.13950647396842,0.00015962753406093775)
            (102.51989514356866,0.0001561066540068793)
            (102.90170045933212,0.00015266343346455858)
            (103.28492769714242,0.0001492961595100274)
            (103.66958215253156,0.00014600315700103955)
            (104.05566914075354,0.00014278278774370153)
            (104.44319399685709,0.0001396334496775147)
            (104.83216207575992,0.00013655357607838205)
            (105.22257875232256,0.0001335416347792)
            (105.61444942142259,0.00013059612740764004)
            (106.00777949802918,0.00012771558864074298)
            (106.40257441727825,0.00012489858547595154)
            (106.79883963454697,0.00012214371651822836)
            (107.1965806255296,0.0001194496112828908)
            (107.59580288631301,0.00011681492951382704)
            (107.99651193345261,0.00011423836051674878)
            (108.39871330404864,0.00011171862250715068)
            (108.8024125558225,0.00010925446197265267)
            (109.20761526719404,0.00010684465304940303)
            (109.61432703735801,0.000104487996912243)
            (110.02255348636177,0.00010218332117831611)
            (110.43230025518295,9.992947932383477e-5)
            (110.84357300580729,9.772535011371112e-5)
            (111.25637742130688,9.556983704376799e-5)
            (111.67071920591907,9.346186779525122e-5)
            (112.0866040851246,9.140039370137896e-5)
            (112.50403780572726,8.9384389225651e-5)
            (112.92302613593309,8.741285145166869e-5)
            (113.3435748654301,8.548479958420666e-5)
            (113.76568980546823,8.359927446129001e-5)
            (114.18937678894004,8.175533807703096e-5)
            (114.61464167046063,7.995207311499547e-5)
            (115.04149032644905,7.818858249185681e-5)
            (115.46992865520932,7.64639889111179e-5)
            (115.89996257701196,7.477743442667591e-5)
            (116.33159803417587,7.312808001601364e-5)
            (116.76484099115015,7.151510516280565e-5)
            (117.1996974345972,6.993770744872776e-5)
            (117.63617337347455,6.839510215427531e-5)
            (118.07427483911853,6.688652186838085e-5)
            (118.51400788532736,6.54112161066454e-5)
            (118.95537858844486,6.39684509379893e-5)
            (119.39839304744433,6.255750861953851e-5)
            (119.84305738401324,6.117768723956258e-5)
            (120.28937774263713,5.982830036829154e-5)
            (120.737360290685,5.850867671643136e-5)
            (121.18701121849443,5.7218159801213007e-5)
            (121.63833673945707,5.595610761980734e-5)
            (122.09134309010443,5.472189232994348e-5)
            (122.54603653019448,5.351489993757041e-5)
            (123.00242334279753,5.2334529991410646e-5)
            (123.46050983438339,5.11801952842483e-5)
            (123.9203023349085,5.005132156080701e-5)
            (124.38180719790338,4.8947347232071e-5)
            (124.84503080056028,4.786772309590769e-5)
            (125.30997954382181,4.6811912063850825e-5)
            (125.77665985246864,4.577938889391306e-5)
            (126.24507817520877,4.476963992928876e-5)
            (126.71524098476654,4.378216284282175e-5)
            (127.18715477797204,4.281646638710891e-5)
            (127.6608260758509,4.187207015011583e-5)
            (128.13626142371427,4.0948504316183e-5)
            (128.61346739124983,4.004530943230204e-5)
            (129.09245057261168,3.916203617954999e-5)
            (129.57321758651207,3.829824514956231e-5)
            (130.0557750763127,3.745350662593736e-5)
            (130.54012971011656,3.6627400370462234e-5)
            (131.02628818085984,3.581951541405426e-5)
            (131.5142572064051,3.5029449852312e-5)
            (132.00404352963307,3.4256810645578684e-5)
            (132.49565391853665,3.3501213423412566e-5)
            (132.9890951663141,3.276228229337191e-5)
            (133.48437409146285,3.203964965401705e-5)
            (133.98149753787382,3.133295601203704e-5)
            (134.4804723749264,3.064184980340917e-5)
            (134.9813054975825,2.9965987218505144e-5)
            (135.48400382648242,2.93050320310528e-5)
            (135.98857430804043,2.865865543087124e-5)
            (136.49502391454064,2.8026535860295368e-5)
            (137.0033596442334,2.7408358854208213e-5)
            (137.51358852143187,2.6803816883601856e-5)
            (138.02571759660955,2.621260920258815e-5)
            (138.5397539464971,2.5634441698785263e-5)
            (139.05570467418033,2.5069026747003063e-5)
            (139.57357690919855,2.451608306615612e-5)
            (140.09337780764295,2.3975335579332714e-5)
            (140.61511455225528,2.3446515276950654e-5)
            (141.13879435252773,2.292935908293043e-5)
            (141.6644244448018,2.242360972382165e-5)
            (142.19201209236863,2.1929015600814958e-5)
            (142.7215645855695,2.144533066457726e-5)
            (143.25308924189633,2.0972314292847975e-5)
            (143.78659340609278,2.0509731170734957e-5)
            (144.3220844502563,2.005735117365015e-5)
            (144.85956977393914,1.9614949252828704e-5)
            (145.3990568042511,1.9182305323371722e-5)
            (145.94055299596212,1.8759204154759207e-5)
            (146.48406583160525,1.8345435263777733e-5)
            (147.02960282158,1.7940792809809892e-5)
            (147.57717150425609,1.754507549243328e-5)
            (148.12677944607805,1.7158086451277798e-5)
            (148.678434241669,1.6779633168092643e-5)
            (149.23214351393622,1.640952737097245e-5)
            (149.7879149141762,1.604758494069643e-5)
            (150.34575612218046,1.5693625819133247e-5)
            (150.90567484634147,1.5347473919666254e-5)
            (151.46767882375988,1.5008957039594015e-5)
            (152.03177582035042,1.467790677446399e-5)
            (152.5979736309498,1.435415843429474e-5)
            (153.1662800794244,1.4037550961646503e-5)
            (153.7367030187782,1.3727926851498814e-5)
            (154.30925033126132,1.3425132072895326e-5)
            (154.88392992847943,1.31290159923167e-5)
            (155.46074975150222,1.2839431298744256e-5)
            (156.0397177709737,1.255623393037581e-5)
            (156.62084198722224,1.227928300295827e-5)
            (157.204130430371,1.200844073970093e-5)
            (157.78959116044916,1.17435724027346e-5)
            (158.37723226750276,1.148454622608275e-5)
            (158.96706187170741,1.1231233350110561e-5)
            (159.55908812347954,1.098350775742061e-5)
            (160.1533192035894,1.0741246210161889e-5)
            (160.7497633232743,1.0504328188721724e-5)
            (161.34842872435175,1.0272635831770106e-5)
            (161.94932367933342,1.0046053877626364e-5)
            (162.55245649154003,9.824469606918853e-6)
            (163.157835495215,9.60777278651005e-6)
            (163.7654690556405,9.39585561465776e-6)
            (164.37536556925258,9.188612667386319e-6)
            (164.98753346375747,8.985940846040525e-6)
            (165.60198119824776,8.787739325996455e-6)
            (166.21871726331986,8.593909506503328e-6)
            (166.83775018119053,8.404354961632144e-6)
            (167.45908850581515,8.218981392305802e-6)
            (168.08274082300574,8.037696579387504e-6)
            (168.70871575054974,7.860410337803798e-6)
            (169.337021938329,7.687034471679584e-6)
            (169.96766806843914,7.517482730462707e-6)
            (170.60066285531022,7.351670766016083e-6)
            (171.23601504582612,7.189516090656698e-6)
            (171.8737334194461,7.030938036119683e-6)
            (172.51382678832596,6.875857713427706e-6)
            (173.15630399743975,6.7241979736455375e-6)
            (173.8011739247019,6.575883369500215e-6)
            (174.44844548109057,6.4308401178475954e-6)
            (175.09812761076967,6.288996062967162e-6)
            (175.75022929121323,6.150280640666023e-6)
            (176.4047595333293,6.014624843174866e-6)
            (177.0617273815843,5.881961184818196e-6)
            (177.72114191412803,5.752223668441729e-6)
            (178.38301224291976,5.625347752580194e-6)
            (179.04734751385294,5.501270319349654e-6)
            (179.7141569068825,5.379929643047611e-6)
            (180.38344963615134,5.2612653594459325e-6)
            (181.0552349501178,5.145218435761014e-6)
            (181.72952213168338,5.031731141286312e-6)
            (182.40632049832084,4.920747018672656e-6)
            (183.08563940220367,4.8122108558418884e-6)
            (183.76748823033427,4.7060686585202825e-6)
            (184.4518764046743,4.602267623377514e-6)
            (185.13881338227486,4.500756111758203e-6)
            (185.82830865540697,4.401483623992895e-6)
            (186.52037175169272,4.304400774275619e-6)
            (187.21501223423752,4.2094592660954915e-6)
            (187.91223970176128,4.116611868210432e-6)
            (188.6120637887317,4.025812391150608e-6)
            (189.31449416549717,3.937015664240248e-6)
            (190.01954053842053,3.850177513126248e-6)
            (190.72721265001292,3.7652547378024623e-6)
            (191.43752027906913,3.682205091118599e-6)
            (192.15047324080174,3.600987257763342e-6)
            (192.8660813869773,3.521560833710852e-6)
            (193.58435460605241,3.443886306120692e-6)
            (194.30530282331037,3.367925033681087e-6)
            (195.02893600099824,3.2936392273857593e-6)
            (195.75526413846438,3.220991931734767e-6)
            (196.48429727229737,3.1499470063499107e-6)
            (197.21604547646353,3.0804691079958306e-6)
            (197.95051886244696,3.0125236729974718e-6)
            (198.68772757938893,2.946076900045468e-6)
            (199.4276818142283,2.8810957333807476e-6)
            (200.17039179184195,2.8175478463500692e-6)
            (200.91586777518697,2.7554016253241766e-6)
            (201.66412006544115,2.694626153970842e-6)
            (202.41515900214625,2.6351911978746207e-6)
            (203.16899496335066,2.577067189495933e-6)
            (203.92563836575263,2.520225213461896e-6)
            (204.68509966484433,2.4646369921815793e-6)
            (205.44738935505686,2.410274871778504e-6)
            (206.21251796990413,2.35711180833355e-6)
            (206.98049608212924,2.3051213544311634e-6)
            (207.75133430385046,2.2542776460023753e-6)
            (208.5250432867077,2.2045553894580274e-6)
            (209.3016337220098,2.1559298491057814e-6)
            (210.08111634088206,2.108376834844683e-6)
            (210.8635019144153,2.061872690131093e-6)
            (211.64880125381353,2.0163942802101657e-6)
            (212.43702521054414,1.9719189806067826e-6)
            (213.22818467648756,1.928424665870409e-6)
            (214.0222905840879,1.8858896985681805e-6)
            (214.8193539065037,1.8442929185207849e-6)
            (215.61938565776052,1.8036136322757053e-6)
            (216.4223968929017,1.763831602812775e-6)
            (217.22839870814218,1.7249270394766607e-6)
            (218.03740224102137,1.6868805881314885e-6)
            (218.8494186705573,1.649673321532587e-6)
            (219.66445921740066,1.6132867299106336e-6)
            (220.48253514399087,1.5777027117634204e-6)
            (221.3036577547104,1.5429035648508263e-6)
            (222.1278383960417,1.508871977388321e-6)
            (222.95508845672396,1.4755910194347505e-6)
            (223.78541936791032,1.4430441344700787e-6)
            (224.61884260332593,1.4112151311588954e-6)
            (225.45536967942624,1.380088175295601e-6)
            (226.2950121555571,1.3496477819272164e-6)
            (227.13778163411294,1.3198788076500247e-6)
            (227.9836897606983,1.2907664430760328e-6)
            (228.83274822428825,1.26229620546565e-6)
            (229.68496875739007,1.2344539315228544e-6)
            (230.54036313620506,1.2072257703492789e-6)
            (231.39894318079226,1.1805981765536785e-6)
            (232.26072075523035,1.1545579035134477e-6)
            (233.12570776778253,1.1290919967846993e-6)
            (233.99391617106085,1.1041877876577287e-6)
            (234.86535796219133,1.07983288685462e-6)
            (235.74004518297951,1.0560151783658688e-6)
            (236.61798992007795,1.032722813422914e-6)
            (237.49920430515155,1.0099442046036877e-6)
            (238.38370051504634,9.87668020068108e-7)
            (239.27149077195745,9.658831779207523e-7)
            (240.16258734359798,9.445788406978677e-7)
            (241.05700254336853,9.237444099759779e-7)
            (241.95474873052711,9.033695210994145e-7)
            (242.85583831036095,8.834440380241136e-7)
            (243.76028373435634,8.639580482751991e-7)
            (244.66809750037172,8.449018580157286e-7)
            (245.57929215281018,8.262659872242347e-7)
            (246.4938802827928,8.08041164978631e-7)
            (247.41187452833225,7.902183248441433e-7)
            (248.33328757450863,7.727886003629453e-7)
            (249.2581321536431,7.557433206433269e-7)
            (250.18642104547484,7.390740060461024e-7)
            (251.11816707733752,7.227723639661878e-7)
            (252.05338312433634,7.068302847072195e-7)
            (252.9920821095259,6.912398374471661e-7)
            (253.93427700408967,6.759932662929114e-7)
            (254.87998082751767,6.610829864218969e-7)
            (255.82920664778752,6.465015803088285e-7)
            (256.7819675815447,6.322417940356308e-7)
            (257.7382767942837,6.182965336827873e-7)
            (258.6981475005299,6.046588618002817e-7)
            (259.66159296402304,5.91321993956357e-7)
            (260.6286264978989,5.782792953624408e-7)
            (261.5992614648746,5.655242775724688e-7)
            (262.57351127743254,5.5305059525504e-7)
            (263.55138939800617,5.408520430367541e-7)
            (264.53290933916577,5.289225524151806e-7)
            (265.5180846638049,5.172561887399213e-7)
            (266.5069289853291,5.058471482602416e-7)
            (267.4994559678421,4.946897552378581e-7)
            (268.49567932633585,4.837784591233728e-7)
            (269.4956128268799,4.7310783179500495e-7)
            (270.49927028681134,4.626725648582249e-7)
            (271.5066655749257,4.524674670049497e-7)
            (272.5178126116696,4.424874614309747e-7)
            (273.5327253693315,4.327275833103961e-7)
            (274.5514178722357,4.2318297732571165e-7)
            (275.57390419693604,4.1384889525241246e-7)
            (276.60019847241045,4.0472069359685034e-7)
            (277.6303148802557,3.957938312862075e-7)
            (278.66426765488467,3.870638674094055e-7)
            (279.70207108372125,3.7852645900786884e-7)
            (280.743739507399,3.701773589149903e-7)
            (281.789287319959,3.620124136432665e-7)
            (282.8387289690486,3.5402756131803053e-7)
            (283.89207895612117,3.462188296567639e-7)
            (284.94935183663637,3.385823339929753e-7)
            (286.0105622202621,3.3111427534366176e-7)
            (287.075724771075,3.238109385194114e-7)
            (288.14485420776384,3.166686902761748e-7)
            (289.217965303833,3.0968397750780894e-7)
            (290.2950728878064,3.028533254784889e-7)
            (291.3761918434321,2.9617333609410686e-7)
            (292.4613371098893,2.8964068621179026e-7)
            (293.5505236819929,2.8325212598672555e-7)
            (294.6437666104018,2.77004477255426e-7)
            (295.74108100182684,2.7089463195466974e-7)
            (296.8424820192391,2.649195505753097e-7)
            (297.9479848820797,2.59076260650187e-7)
            (299.05760486647085,2.533618552753908e-7)
            (300.1713573054253,2.4777349166414933e-7)
            (301.2892575890595,2.4230838973260116e-7)
            (302.4113211648058,2.369638307167684e-7)
            (303.53756353762606,2.317371558200338e-7)
            (304.66800027022566,2.2662576489044968e-7)
            (305.8026469832687,2.2162711512722204e-7)
            (306.94151935559444,2.1673871981572132e-7)
            (308.0846331244328,2.1195814709040436e-7)
            (309.2320040856225,2.0728301872501277e-7)
            (310.38364809382927,2.0271100894946064e-7)
            (311.5395810627649,1.982398432928156e-7)
            (312.6998189654069,1.9386729745180363e-7)
            (313.8643778342203,1.8959119618426364e-7)
            (315.0332737613775,1.8540941222702085e-7)
            (316.2065228989816,1.813198652376175e-7)
            (317.3841414592897,1.7732052075939e-7)
            (318.5661457149367,1.7340938920937394e-7)
            (319.7525519991596,1.695845248885326e-7)
            (320.943376706025,1.6584402501381132e-7)
            (322.1386362906532,1.62186028771553e-7)
            (323.33834726944735,1.5860871639178076e-7)
            (324.5425262203209,1.5511030824290557e-7)
            (325.7511897829269,1.5168906394639967e-7)
            (326.964354658888,1.483432815109973e-7)
            (328.18203761202676,1.450712964859946e-7)
            (329.4042554685987,1.418714811332188e-7)
            (330.6310251175228,1.387422436172714e-7)
            (331.86236351061626,1.3568202721362216e-7)
            (333.0982876628283,1.3268930953417539e-7)
            (334.3388146524752,1.297626017699165e-7)
            (335.5839616214764,1.2690044795026346e-7)
            (336.83374577559215,1.2410142421875238e-7)
            (338.08818438465954,1.2136413812470532e-7)
            (339.34729478283265,1.1868722793051444e-7)
            (340.61109436882117,1.1606936193421026e-7)
            (341.8796006061316,1.1350923780696887e-7)
            (343.15283102330744,1.1100558194523486e-7)
            (344.43080321417347,1.0855714883712875e-7)
            (345.71353483807616,1.0616272044283827e-7)
            (347.00104362012974,1.0382110558866728e-7)
            (348.2933473514601,1.0153113937445586e-7)
            (349.5904638894512,9.92916825940681e-8)
            (350.89241115799143,9.710162116866339e-8)
            (352.1992071477213,9.49598655924676e-8)
            (353.51086991628307,9.28653503907672e-8)
            (354.8274175885684,9.081703358986257e-8)
            (356.1488683569701,8.88138961987078e-8)
            (357.4752404816334,8.685494170198622e-8)
            (358.8065522907078,8.493919556436704e-8)
            (360.1428221806006,8.306570474569597e-8)
            (361.4840686162319,8.123353722687821e-8)
            (362.83031013128806,7.94417815462227e-8)
            (364.1815653284791,7.768954634600855e-8)
            (365.53785287979537,7.597595992905566e-8)
            (366.89919152676555,7.430016982507497e-8)
            (368.26560008071516,7.266134236658457e-8)
            (369.6370974230284,7.105866227417672e-8)
            (371.01370250540634,6.94913322509383e-8)
            (372.3954343501304,6.795857258581146e-8)
            (373.78231205032523,6.645962076570547e-8)
            (375.17435477022184,6.499373109616434e-8)
            (376.57158174542303,6.356017433040012e-8)
            (377.97401228316863,6.215823730650993e-8)
            (379.38166576260363,6.078722259269262e-8)
            (380.79456163504386,5.944644814029451e-8)
            (382.21271942424636,5.813524694450408e-8)
            (383.63615872667856,5.685296671253279e-8)
            (385.0648992117893,5.5598969539114124e-8)
            (386.4989606222799,5.437263158916069e-8)
            (387.93836277437913,5.317334278741889e-8)
            (389.383125558114,5.200050651497256e-8)
            (390.83326893758664,5.0853539312437144e-8)
            (392.28881295124967,4.9731870589702336e-8)
            (393.7497777121829,4.863494234207652e-8)
            (395.2161834083711,4.756220887269225e-8)
            (396.68805030298455,4.6513136521033323e-8)
            (398.1653987346565,4.548720339745274e-8)
            (399.6482491177658,4.448389912354317e-8)
            (401.1366219427188,4.350272457823546e-8)
            (402.63053777623236,4.2543191649497536e-8)
            (404.130017261618,4.160482299150951e-8)
            (405.6350811190667,4.06871517871954e-8)
            (407.1457501459372,3.9789721515991085e-8)
            (408.6620452170405,3.891208572673739e-8)
            (410.18398728493014,3.805380781557966e-8)
            (411.71159738019134,3.7214460808767565e-8)
            (413.2448966117316,3.63936271502453e-8)
            (414.78390616707185,3.5590898493927244e-8)
            (416.3286473126411,3.480587550055414e-8)
            (417.8791413940677,3.4038167639032215e-8)
            (419.4354098364758,3.328739299215197e-8)
            (420.9974741447813,3.255317806659327e-8)
            (422.5653559039888,3.1835157607120865e-8)
            (424.13907677948947,3.113297441487851e-8)
            (425.71865851736226,3.044627916968972e-8)
            (427.30412294467163,2.977473025628027e-8)
            (428.89549196977106,2.9117993594331428e-8)
            (430.4927875826052,2.8475742472282874e-8)
            (432.09603185501396,2.7847657384801078e-8)
            (433.70524694103705,2.7233425873832768e-8)
            (435.3204550772203,2.6632742373164112e-8)
            (436.94167858292417,2.6045308056408e-8)
            (438.56893986062977,2.5470830688345635e-8)
            (440.20226139625015,2.4909024479545462e-8)
            (441.84166575944045,2.4359609944189667e-8)
            (443.4871756039101,2.3822313761036204e-8)
            (445.1388136677349,2.3296868637448003e-8)
            (446.79660277367356,2.2783013176420228e-8)
            (448.46056582947995,2.228049174654219e-8)
            (450.1307258282216,2.178905435482589e-8)
            (451.8071058485972,2.130845652234034e-8)
            (453.48972905525505,2.083845916258886e-8)
            (455.17861869911303,2.0378828462569147e-8)
            (456.8737981176816,1.9929335766456056e-8)
            (458.57529073538365,1.9489757461851282e-8)
            (460.2831200638799,1.9059874868540824e-8)
            (461.9973097023932,1.8639474129706666e-8)
            (463.71788333803505,1.8228346105537795e-8)
            (465.44486474613245,1.782628626918801e-8)
            (467.1782777905563,1.743309460502848e-8)
            (468.91814642405285,1.7048575509144146e-8)
            (470.66449468857195,1.6672537692025833e-8)
            (472.41734671560107,1.6304794083407655e-8)
            (474.1767267264984,1.5945161739203906e-8)
            (475.9426590328274,1.5593461750498535e-8)
            (477.7151680366925,1.524951915454213e-8)
            (479.49427823107783,1.491316284771156e-8)
            (481.28001420018325,1.4584225500390344e-8)
            (483.07240061976563,1.4262543473725622e-8)
            (484.8714622574795,1.3947956738221637e-8)
            (486.6772239732192,1.3640308794128691e-8)
            (488.48971071946204,1.3339446593588167e-8)
            (490.30894754161505,1.3045220464494344e-8)
            (492.1349595783579,1.2757484036036471e-8)
            (493.9677720619926,1.2476094165882225e-8)
            (495.8074103187913,1.2200910868967794e-8)
            (497.65389976934654,1.1931797247858457e-8)
            (499.5072659289223,1.1668619424645229e-8)
            (501.3675344078064,1.1411246474343707e-8)
            (503.2347309116659,1.1159550359761602e-8)
            (505.10888124189984,1.0913405867803558e-8)
            (506.9900112959973,1.067269054718021e-8)
            (508.87814706789516,1.0437284647491504e-8)
            (510.7733146483369,1.020707105965362e-8)
            (512.675540225233,9.981935257639898e-9)
            (514.5848500840245,9.761765241506538e-9)
            (516.5012706080437,9.546451481675474e-9)
            (518.4248282788799,9.33588686444574e-9)
            (520.3555496767456,9.129966638706834e-9)
            (522.2934614808433,8.928588363827461e-9)
            (524.2385904697345,8.731651858693641e-9)
            (526.1909635217103,8.53905915187077e-9)
            (528.150607615161,8.350714432865282e-9)
            (530.1175498289506,8.166524004460939e-9)
            (532.0918173427901,7.986396236106652e-9)
            (534.0734374376138,7.810241518332333e-9)
            (536.062437495955,7.637972218170307e-9)
            (538.0588450023268,7.46950263555969e-9)
            (540.0626875435989,7.304748960712846e-9)
            (542.0739928093806,7.143629232421744e-9)
            (544.092788592403,6.9860632972841344e-9)
            (546.1191027889034,6.831972769829093e-9)
            (548.1529633990101,6.6812809935220176e-9)
            (550.1943985271292,6.5339130026297705e-9)
            (552.2434363823354,6.389795484926777e-9)
            (554.3001052787577,6.248856745224126e-9)
            (556.3644336359737,6.1110266697026335e-9)
            (558.436449979401,5.976236691032912e-9)
            (560.5161829406924,5.8444197542646114e-9)
            (562.6036612581296,5.715510283468216e-9)
            (564.6989137770239,5.589444149112302e-9)
            (566.8019694501104,5.466158636160822e-9)
            (568.912857337951,5.345592412873612e-9)
            (571.0316066093351,5.2276855002953105e-9)
            (573.1582465416825,5.112379242417187e-9)
            (575.292806521448,4.99961627699712e-9)
            (577.435316044529,4.889340507023096e-9)
            (579.5858047166703,4.78149707280638e-9)
            (581.7443022538749,4.676032324689954e-9)
            (583.9108384828145,4.572893796359073e-9)
            (586.0854433412416,4.472030178740437e-9)
            (588.2681468784028,4.373391294477126e-9)
            (590.4589792554541,4.2769280729665144e-9)
            (592.6579707458793,4.182592525948658e-9)
            (594.8651517359054,4.090337723633386e-9)
            (597.0805527249246,4.000117771353691e-9)
            (599.304204325915,3.9118877867342005e-9)
            (601.5361372658637,3.825603877363221e-9)
            (603.7763823861911,3.741223118957273e-9)
            (606.0249706431792,3.6587035340071578e-9)
            (608.2819331083956,3.578004070895231e-9)
            (610.5473009691257,3.4990845834730576e-9)
            (612.8211055288026,3.4219058110896504e-9)
            (615.10337820744,3.3464293590601864e-9)
            (617.3941505420654,3.2726176795655393e-9)
            (619.6934541871591,3.2004340529730066e-9)
            (622.0013209150867,3.129842569569273e-9)
            (624.3177826165419,3.060808111696029e-9)
            (626.6428713009853,2.993296336279788e-9)
            (628.9766190970881,2.9272736577469587e-9)
            (631.3190582531748,2.8627072313158055e-9)
            (633.6702211376688,2.7995649366569275e-9)
            (636.0301402395422,2.7378153619140537e-9)
            (638.3988481687609,2.677427788077462e-9)
            (640.7763776567374,2.6183721737019073e-9)
            (643.1627615567833,2.560619139961691e-9)
            (645.558032844562,2.5041399560353802e-9)
            (647.9622246185452,2.4489065248128737e-9)
            (650.3753701004716,2.3948913689176787e-9)
            (652.7975026358029,2.342067617037631e-9)
            (655.2286556941865,2.290408990556965e-9)
            (657.6688628699181,2.2398897904833124e-9)
            (660.1181578824052,2.190484884663049e-9)
            (662.5765745766328,2.142169695278615e-9)
            (665.0441469236337,2.094920186621571e-9)
            (667.5209090209537,2.0487128531354547e-9)
            (670.0068950931258,2.003524707722246e-9)
            (672.5021394921421,1.9593332703068207e-9)
            (675.0066766979286,1.916116556653631e-9)
            (677.5205413188218,1.87385306743004e-9)
            (680.0437680920459,1.8325217775109092e-9)
            (682.5763918841961,1.7921021255190247e-9)
            (685.1184476917159,1.7525740035963566e-9)
            (687.6699706413833,1.7139177474008047e-9)
            (690.2309959907957,1.6761141263236509e-9)
            (692.8015591288572,1.6391443339227637e-9)
            (695.3816955762668,1.6029899785668345e-9)
            (697.9714409860121,1.5676330742859167e-9)
            (700.5708311438575,1.533056031823879e-9)
            (703.1799019688419,1.4992416498881033e-9)
            (705.7986895137741,1.4661731065922486e-9)
            (708.4272299657309,1.4338339510877425e-9)
            (711.0655596465567,1.4022080953798665e-9)
            (713.713715013368,1.371279806324312e-9)
            (716.371732659053,1.3410336978003452e-9)
            (719.0396493127804,1.3114547230565329e-9)
            (721.7175018405054,1.2825281672253337e-9)
            (724.4053272454801,1.2542396400027817e-9)
            (727.1031626687642,1.2265750684896405e-9)
            (729.8110453897376,1.199520690190464e-9)
            (732.5290128266188,1.1730630461670353e-9)
            (735.2571025369768,1.147188974342899e-9)
            (737.9953522182541,1.1218856029554938e-9)
            (740.7437997082858,1.0971403441527526e-9)
            (743.5024829858231,1.072940887730933e-9)
            (746.2714401710573,1.0492751950105758e-9)
            (749.0507095261493,1.0261314928475098e-9)
            (751.8403294557538,1.0034982677760214e-9)
            (754.6403385075536,9.813642602811367e-10)
            (757.4507753727905,9.597184591972804e-10)
            (760.271678886801,9.385500962304667e-10)
            (763.1030880295515,9.178486406013261e-10)
            (765.9450419261798,8.976037938062606e-10)
            (768.7975798475319,8.778054844942026e-10)
            (771.6607412107074,8.58443863456325e-10)
            (774.534565579603,8.395092987262935e-10)
            (777.41909266546,8.209923707885756e-10)
            (780.314362327412,8.028838678924514e-10)
            (783.2204145730359,7.851747814693796e-10)
            (786.1372895589074,7.67856301651419e-10)
            (789.0650275911511,7.509198128885504e-10)
            (792.0036691260009,7.343568896626159e-10)
            (794.9532547703581,7.181592922958205e-10)
            (797.9138252823523,7.023189628516795e-10)
            (800.8854215719041,6.868280211263831e-10)
            (803.8680847012937,6.716787607285551e-10)
            (806.8618558857231,6.568636452455268e-10)
            (809.8667764938891,6.423753044941243e-10)
            (812.8828880485544,6.282065308541726e-10)
            (815.9102322271204,6.143502756828731e-10)
            (818.9488508622037,6.007996458082627e-10)
            (821.998785942216,5.875479001000061e-10)
            (825.0600796119408,5.745884461158564e-10)
            (828.1327741731176,5.619148368220521e-10)
            (831.2169120850267,5.495207673860679e-10)
            (834.3125359650757,5.374000720401018e-10)
            (837.419688589388,5.255467210137478e-10)
            (840.5384128933932,5.139548175343255e-10)
            (843.6687519724243,5.026185948933553e-10)
            (846.8107490823071,4.915324135777732e-10)
            (849.9644476399626,4.806907584643857e-10)
            (853.1298912240047,4.700882360762285e-10)
            (856.3071235753437,4.597195718994304e-10)
            (859.4961885977888,4.4957960775926743e-10)
            (862.6971303586588,4.3966329925407735e-10)
            (865.9099930893858,4.299657132458e-10)
            (869.1348211861298,4.204820254058423e-10)
            (872.3716592103912,4.1120751781508816e-10)
            (875.6205518896264,4.021375766168405e-10)
            (878.8815441178658,3.93267689721534e-10)
            (882.1546809563368,3.8459344456206417e-10)
            (885.4400076340814,3.7611052589865074e-10)
            (888.7375695485849,3.6781471367209326e-10)
            (892.0474122664024,3.597018809043897e-10)
            (895.3695815237878,3.517679916456603e-10)
            (898.7041232273269,3.440090989663523e-10)
            (902.0510834545698,3.364213429937359e-10)
            (905.4105084546718,3.2900094899169624e-10)
            (908.7824446490268,3.217442254829003e-10)
            (912.1669386319128,3.1464756241236295e-10)
            (915.5640371711341,3.077074293515285e-10)
            (918.9737872086685,3.00920373741963e-10)
            (922.3962358613137,2.9428301917778676e-10)
            (925.831430421344,2.877920637259809e-10)
            (929.2794183571561,2.814442782837633e-10)
            (932.7402473139305,2.7523650497217495e-10)
            (936.2139651142878,2.691656555651088e-10)
            (939.7006197589501,2.632287099529881e-10)
            (943.2002594274031,2.574227146403315e-10)
            (946.712932478566,2.5174478127645e-10)
            (950.2386874514533,2.461920852185684e-10)
            (953.7775730658502,2.4076186412662196e-10)
            (957.3296382229843,2.354514165890579e-10)
            (960.8949320062015,2.302581007789436e-10)
            (964.4735036816442,2.251793331397189e-10)
            (968.0654026989313,2.2021258709993516e-10)
            (971.670678691845,2.1535539181633982e-10)
            (975.2893814790114,2.1060533094469448e-10)
            (978.921561064592,2.0596004143769466e-10)
            (982.5672676389746,2.0141721236940747e-10)
            (986.2265515794661,1.969745837856397e-10)
            (989.899463450988,1.9262994557966222e-10)
            (993.5860540067791,1.8838113639272794e-10)
            (997.2863741890909,1.842260425388517e-10)
            (1001.0004751298949,1.8016259695329546e-10)
            (1004.7284081515891,1.7618877816425084e-10)
            (1008.4702247677067,1.7230260928720343e-10)
            (1012.2259766836266,1.6850215704147888e-10)
            (1015.9957157972927,1.64785530788475e-10)
            (1019.7794941999244,1.6115088159111864e-10)
            (1023.5773641767406,1.575964012940573e-10)
            (1027.3893782076811,1.541203216241438e-10)
            (1031.215588968132,1.5072091331076126e-10)
            (1035.056049329653,1.4739648522554923e-10)
            (1038.910812360708,1.4414538354110753e-10)
            (1042.779931327402,1.4096599090825037e-10)
            (1046.6634596942101,1.3785672565141845e-10)
            (1050.5614511247222,1.3481604098182631e-10)
            (1054.4739594823816,1.3184242422797225e-10)
            (1058.401038831231,1.2893439608311743e-10)
            (1062.3427434366572,1.2609050986936634e-10)
            (1066.299127766146,1.233093508179734e-10)
            (1070.270246490028,1.2058953536553307e-10)
            (1074.2561544822388,1.179297104656847e-10)
            (1078.2569068210755,1.1532855291600408e-10)
            (1082.2725587899586,1.127847686997399e-10)
            (1086.3031658781938,1.1029709234207098e-10)
            (1090.3487837817445,1.0786428628055793e-10)
            (1094.4094684039937,1.054851402494886e-10)
            (1098.4852758565214,1.0315847067779552e-10)
            (1102.5762624598783,1.0088312010025699e-10)
            (1106.6824847443652,9.8657956581684e-11)
            (1110.803999450812,9.648187315380922e-11)
            (1114.9408635313664,9.43537872645931e-11)
            (1119.0931341502744,9.227264023968227e-11)
            (1123.2608686846747,9.023739675574064e-11)
            (1127.4441247253906,8.824704432540019e-11)
            (1131.642960077725,8.630059279357169e-11)
            (1135.85743276226,8.439707384486516e-11)
            (1140.0876010156574,8.253554052187488e-11)
            (1144.3335232914674,8.07150667540883e-11)
            (1148.5952582609302,7.893474689718958e-11)
            (1152.8728648137908,7.719369528252041e-11)
            (1157.1664020591122,7.549104577648007e-11)
            (1161.4759293260913,7.382595134964419e-11)
            (1165.801506164878,7.219758365538704e-11)
            (1170.1431923474036,7.060513261779581e-11)
            (1174.501047868198,6.904780602867964e-11)
            (1178.8751329452245,6.752482915346175e-11)
            (1183.2655080207114,6.603544434576703e-11)
            (1187.6722337619851,6.457891067051066e-11)
            (1192.0953710623096,6.31545035352995e-11)
            (1196.5349810417306,6.176151432996289e-11)
            (1200.991125047915,6.0399250074037e-11)
            (1205.4638646570015,5.906703307202162e-11)
            (1209.9532616744511,5.7764200576242485e-11)
            (1214.459378135902,5.6490104457148874e-11)
            (1218.9822763080247,5.524411088088453e-11)
            (1223.5220186893835,5.4025599993969536e-11)
            (1228.0786680113033,5.283396561493637e-11)
            (1232.6522872387304,5.166861493277003e-11)
            (1237.242939571106,5.0528968211997135e-11)
            (1241.8506884432397,4.9414458504280594e-11)
            (1246.4755975261855,4.8324531366375915e-11)
            (1251.11773072812,4.725864458430864e-11)
            (1255.7771521952309,4.6216267903633963e-11)
            (1260.453926312596,4.519688276564892e-11)
            (1265.1481177050778,4.4199982049420096e-11)
            (1269.8597912382147,4.3225069819502844e-11)
            (1274.5890120191184,4.227166107922453e-11)
            (1279.335845397371,4.133928152941015e-11)
            (1284.1003569659345,4.042746733242808e-11)
            (1288.8826125620485,3.953576488144297e-11)
            (1293.6826782681453,3.866373057475579e-11)
            (1298.500620412762,3.781093059512211e-11)
            (1303.3365055714569,3.6976940693937935e-11)
            (1308.1904005677293,3.6161345980185834e-11)
            (1313.062372473942,3.536374071403606e-11)
            (1317.952488612253,3.4583728104999527e-11)
            (1322.8608165555383,3.3820920114534724e-11)
            (1327.7874241283298,3.3074937263006685e-11)
            (1332.7323794077524,3.234540844090452e-11)
            (1337.695750724465,3.163197072422291e-11)
            (1342.6776066636016,3.093426919391591e-11)
            (1347.678016065726,3.025195675933209e-11)
            (1352.6970480277746,2.95846939855458e-11)
            (1357.7347719040163,2.8932148924495322e-11)
            (1362.7912573070093,2.8293996949846547e-11)
            (1367.866574108564,2.7669920595498595e-11)
            (1372.9607924407062,2.7059609397651898e-11)
            (1378.0739826966517,2.646275974035888e-11)
            (1383.206215531772,2.5879074704482787e-11)
            (1388.357561864574,2.5308263919986694e-11)
            (1393.528092877681,2.4750043421481022e-11)
            (1398.7178800188142,2.4204135506957294e-11)
            (1403.926995001781,2.367026859963768e-11)
            (1409.1555098074655,2.3148177112871783e-11)
            (1414.4034966848262,2.263760131801294e-11)
            (1419.6710281518885,2.213828721520979e-11)
            (1424.9581769967513,2.1649986407046628e-11)
            (1430.2650162785908,2.117245597497151e-11)
            (1435.5916193286714,2.0705458358449727e-11)
            (1440.9380597513564,2.0248761236783035e-11)
            (1446.3044114251315,1.980213741353483e-11)
            (1451.6907485036172,1.9365364703505843e-11)
            (1457.0971454165979,1.8938225822201642e-11)
            (1462.523676871051,1.8520508277738483e-11)
            (1467.9704178521777,1.8112004265133623e-11)
            (1473.437443624438,1.7712510562927033e-11)
            (1478.924829732597,1.7321828432082982e-11)
            (1484.4326520027594,1.6939763517122507e-11)
            (1489.960986543424,1.656612574943554e-11)
            (1495.509909746533,1.6200729252726247e-11)
            (1501.079498288528,1.5843392250543725e-11)
            (1506.6698291314096,1.5493936975852414e-11)
            (1512.2809795238,1.5152189582597074e-11)
            (1517.9130270020144,1.4817980059218042e-11)
            (1523.566049391126,1.4491142144074789e-11)
            (1529.2401248060455,1.4171513242734247e-11)
            (1534.9353316526003,1.385893434708382e-11)
            (1540.6517486286166,1.355324995622852e-11)
            (1546.3894547250065,1.32543079991328e-11)
            (1552.1485292268653,1.296195975896843e-11)
            (1557.9290517145575,1.2676059799131692e-11)
            (1563.731102064823,1.239646589089168e-11)
            (1569.5547604518795,1.212303894263479e-11)
            (1575.40010734853,1.1855642930669817e-11)
            (1581.2672235272723,1.1594144831559384e-11)
            (1587.1561900614242,1.1338414555943408e-11)
            (1593.0670883262312,1.1088324883823148e-11)
            (1598.9999999999995,1.0843751401271762e-11)
        }
        ;
    % \addlegendentry {$h^6$ conv.}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={524e7825-452f-422a-910c-26a51913cbf1}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        coordinates {
            (36.0,0.013796747018870287)
            (36.136966733695964,0.013485949531086242)
            (36.274454575340265,0.013182153337033252)
            (36.41246550755657,0.012885200719497364)
            (36.55100152051178,0.012594937514139159)
            (36.690064611944585,0.012311213029458989)
            (36.82965678719436,0.012033879968564514)
            (36.96978005923008,0.01176279435270089)
            (37.11043644867928,0.011497815446503674)
            (37.251627983857276,0.011238805684935184)
            (37.39335670079634,0.010985630601867158)
            (37.53562464327512,0.01073815876027189)
            (37.67843386284812,0.010496261683986114)
            (37.82178641887516,0.010259813791012143)
            (37.96568437855129,0.01002869232832113)
            (38.11012981693635,0.009802777308125545)
            (38.255124816985095,0.009581951445586732)
            (38.40067146957717,0.009366100097925987)
            (38.546771873547165,0.00915511120490737)
            (38.69342813571505,0.008948875230660873)
            (38.8406423709164,0.008747285106816589)
            (38.988416702033,0.008550236176919484)
            (39.136753260023426,0.008357626142096593)
            (39.28565418395371,0.008169355007948149)
            (39.43512162102832,0.007985325032634842)
            (39.58515772662098,0.007805440676134893)
            (39.73576466430583,0.007629608550643852)
            (39.88694460588867,0.00745773737209192)
            (40.03869973143813,0.007289737912753484)
            (40.19103222931728,0.007125522954923969)
            (40.34394429621502,0.00696500724564055)
            (40.49743813717793,0.0068081074524224735)
            (40.65151596564194,0.006654742120008754)
            (40.806180003464256,0.006504831628070288)
            (40.9614324809555,0.0063582981498744775)
            (41.11727563691173,0.006215065611881278)
            (41.27371171864686,0.006075059654249101)
            (41.43074298202499,0.0059382075922306665)
            (41.5883716914929,0.005804438378438374)
            (41.74660012011285,0.005673682565959622)
            (41.905430549595174,0.005545872272303253)
            (42.06486527033132,0.0054209411441579316)
            (42.22490658142684,0.005298824322944544)
            (42.38555679073449,0.005179458411144632)
            (42.546818214887615,0.005062781439387144)
            (42.70869317933342,0.004948732834276891)
            (42.87118401836666,0.004837253386947452)
            (43.03429307516319,0.004728285222322699)
            (43.19802270181375,0.0046217717690706815)
            (43.362375259357975,0.004517657730234288)
            (43.527353117818336,0.004415889054523658)
            (43.69295865623441,0.004316412908255126)
            (43.85919426269713,0.0042191776479224095)
            (44.0260623343832,0.0041241327933856575)
            (44.19356527758976,0.004031229001664381)
            (44.36170550776895,0.003940418041320914)
            (44.53048544956288,0.0038516527674207356)
            (44.69990753683852,0.003764887097057011)
            (44.86997421272276,0.003680075985426457)
            (45.04068792963775,0.0035971754024440535)
            (45.21205114933613,0.003516142309884692)
            (45.38406634293667,0.003436934639039625)
            (45.55673599095984,0.003359511268876306)
            (45.73006258336348,0.003283832004690274)
            (45.90404861957893,0.003209857557237782)
            (46.078696608546835,0.003137549522338708)
            (46.2540090687535,0.0030668703609387678)
            (46.42998852826715,0.0029977833796209566)
            (46.60663752477432,0.002930252711556037)
            (46.78395860561657,0.002864243297882038)
            (46.96195432782709,0.002799720869503341)
            (47.14062725816768,0.0027366519292996777)
            (47.319979973165765,0.002675003734735953)
            (47.50001505915141,0.002614744280863834)
            (47.6807351122948,0.0025558422837061853)
            (47.862142738643506,0.002498267164015894)
            (48.044240554160226,0.0024419890314004654)
            (48.227031184760435,0.002386978668804303)
            (48.41051726635016,0.0023332075173405683)
            (48.594701444864185,0.002280647661464646)
            (48.77958637630401,0.0022292718144817075)
            (48.965174726776304,0.0021790533043806624)
            (49.15146917253129,0.002129966059987268)
            (49.33847240000129,0.0020819845974291784)
            (49.52618710583955,0.002035084006905839)
            (49.714615996959054,0.001989239939756477)
            (49.90376179057163,0.0019444285958193587)
            (50.0936272142271,0.0019006267110758292)
            (50.284215005852545,0.0018578115455727075)
            (50.475527913791936,0.001815960871616699)
            (50.66756869684559,0.001775052962234824)
            (50.86034012431012,0.0017350665798947203)
            (51.05384497601827,0.001695980965479102)
            (51.24808604237898,0.0016577758275085684)
            (51.44306612441773,0.0016204313316071695)
            (51.63878803381682,0.0015839280902053192)
            (51.83525459295599,0.0015482471524746293)
            (52.032468634953126,0.0015133699944895013)
            (52.230433003704995,0.0014792785096103642)
            (52.42915055392845,0.0014459549990834932)
            (52.628624151201386,0.0014133821628526568)
            (52.828856672004235,0.0013815430905776797)
            (53.029851003761394,0.001350421252855372)
            (53.23161004488276,0.0013200004926382282)
            (53.434136704805695,0.0012902650168463913)
            (53.63743390403683,0.0012611993881686291)
            (53.84150457419431,0.0012327885170479605)
            (54.04635165804999,0.0012050176538478507)
            (54.251978109571844,0.0011778723811948766)
            (54.45838689396668,0.0011513386064938588)
            (54.665580987722734,0.0011254025546116534)
            (54.87356337865275,0.0011000507607256999)
            (55.08233706593702,0.001075270063333705)
            (55.291905060166506,0.0010510475974208034)
            (55.50227038338649,0.0010273707877805965)
            (55.713436069139895,0.0010042273424867019)
            (55.92540516251126,0.000981605246511322)
            (56.13818072017053,0.0009594927554875947)
            (56.35176581041707,0.0009378783896124601)
            (56.566163513224126,0.0009167509276868435)
            (56.78137692028296,0.0008960994012901459)
            (56.997409135047704,0.0008759130890859101)
            (57.21426327277995,0.0008561815112558057)
            (57.43194246059367,0.0008368944240589829)
            (57.650449837500425,0.0008180418145139725)
            (57.869788554454466,0.0007996138952004193)
            (58.08996177439835,0.0007816010991778786)
            (58.31097267230846,0.0007639940750191024)
            (58.5328244352407,0.0007467836819552109)
            (58.755520262376685,0.0007299609851301994)
            (58.97906336506959,0.0007135172509623892)
            (59.203456966890734,0.0006974439426103271)
            (59.42870430367589,0.0006817327155408558)
            (59.654808623571945,0.0006663754131970135)
            (59.88177318708388,0.0006513640627635056)
            (60.10960126712158,0.0006366908710275974)
            (60.33829614904727,0.000622348220333215)
            (60.56786113072271,0.0006083286646262131)
            (60.79829952255676,0.0005946249255887242)
            (61.02961464755328,0.0005812298888605731)
            (61.261809841358804,0.0005681366003458387)
            (61.49488845231087,0.0005553382626025903)
            (61.7288538414862,0.0005428282313139685)
            (61.96370938274909,0.0005306000118387625)
            (62.19945846280026,0.0005186472558396751)
            (62.43610448122547,0.000506963757987566)
            (62.67365085054473,0.0004955434527399167)
            (62.912100996261444,0.00048438041119187853)
            (63.15145835691168,0.0004734688379982601)
            (63.39172638411402,0.000462803068364835)
            (63.632908542619035,0.0004523775651074507)
            (63.8750083103595,0.0004421869157773614)
            (64.11802917850044,0.00043222582985133614)
            (64.36197465148938,0.0004224891359850619)
            (64.6068482471071,0.00041297177932840735)
            (64.85265349651813,0.00040366881890118274)
            (65.09939394432186,0.00039457542502800035)
            (65.34707314860358,0.00038568687683092785)
            (65.59569468098567,0.00037699855977862756)
            (65.84526212667939,0.0003685059632906902)
            (66.09577908453622,0.0003602046783959581)
            (66.34724916710009,0.00035209039544357735)
            (66.59967600065929,0.00034415890186562743)
            (66.85306322529873,0.00033640607999014795)
            (67.10741449495262,0.00032882790490342434)
            (67.36273347745693,0.00032142044236044254)
            (67.61902385460246,0.0003141798467424007)
            (67.87628932218789,0.0003071023590602412)
            (68.13453359007296,0.00030018430500315543)
            (68.39376038223213,0.0002934220930310454)
            (68.65397343680824,0.00028681221250995815)
            (68.91517650616628,0.00028035123188952936)
            (69.17737335694771,0.00027403579692147017)
            (69.44056777012459,0.00026786262891820067)
            (69.70476354105423,0.00026182852305069854)
            (69.96996447953393,0.00025593034668469904)
            (70.23617440985572,0.0002501650377543756)
            (70.50339717086182,0.00024452960317264915)
            (70.77163661599965,0.00023902111727731873)
            (71.04089661337775,0.0002336367203121845)
            (71.31118104582131,0.00022837361694239577)
            (71.5824938109282,0.00022322907480323967)
            (71.8548388211253,0.00021820042308161864)
            (72.12822000372473,0.0002132850511294889)
            (72.40264130098069,0.00020848040710852697)
            (72.67810667014616,0.00020378399666533256)
            (72.95462008352996,0.0001991933816364746)
            (73.2321855285542,0.00019470617878270343)
            (73.51080700781151,0.00019032005855168591)
            (73.79048853912302,0.00018603274386860344)
            (74.0712341555962,0.00018184200895399912)
            (74.3530479056829,0.00017774567816825597)
            (74.63593385323796,0.00017374162488209988)
            (74.91989607757758,0.00016982777037255348)
            (75.20493867353832,0.0001660020827437549)
            (75.49106575153614,0.0001622625758720901)
            (75.77828143762545,0.00015860730837508969)
            (76.06658987355897,0.00015503438260354712)
            (76.35599521684708,0.0001515419436563496)
            (76.64650164081809,0.00014812817841749392)
            (76.93811333467828,0.00014479131461480016)
            (77.23083450357218,0.00014152961989983003)
            (77.52466936864356,0.00013834140094852636)
            (77.81962216709586,0.00013522500258212006)
            (78.11569715225367,0.00013217880690783305)
            (78.41289859362391,0.00012920123247894312)
            (78.7112307769573,0.00012629073347376912)
            (79.01069800431037,0.00012344579889314854)
            (79.31130459410727,0.00012066495177599772)
            (79.61305488120229,0.00011794674843253784)
            (79.91595321694221,0.00011528977769479822)
            (80.220003969229,0.00011269266018400261)
            (80.525211522583,0.00011015404759445591)
            (80.83158027820592,0.00010767262199356781)
            (81.1391146540445,0.00010524709513763924)
            (81.44781908485417,0.000102876207803066)
            (81.75769802226286,0.00010055872913260752)
            (82.06875593483541,9.829345599637993e-5)
            (82.3809973081378,9.607921236724736e-5)
            (82.69442664480201,9.391484871028038e-5)
            (83.00904846459092,9.179924138597006e-5)
            (83.32486730446328,8.97312920668865e-5)
            (83.6418877186395,8.770992716747468e-5)
            (83.9601142786669,8.573409728670005e-5)
            (84.27955157348603,8.380277666324475e-5)
            (84.60020420949667,8.191496264298007e-5)
            (84.92207681062406,8.006967515843454e-5)
            (85.24517401838602,7.82659562199853e-5)
            (85.56950049195943,7.650286941851547e-5)
            (85.89506090824773,7.477949943927147e-5)
            (86.2218599619483,7.309495158667333e-5)
            (86.54990236561993,7.144835131983052e-5)
            (86.87919284975119,6.983884379851793e-5)
            (87.2097361628282,6.826559343938372e-5)
            (87.54153707140345,6.672778348215041e-5)
            (87.87460036016446,6.522461556559092e-5)
            (88.20893083200251,6.375530931305625e-5)
            (88.54453330808235,6.231910192733743e-5)
            (88.88141262791129,6.0915247794657916e-5)
            (89.2195736494093,5.9543018097583066e-5)
            (89.55902124897896,5.8201700436651795e-5)
            (89.89976032157564,5.689059846053159e-5)
            (90.24179578077836,5.560903150450325e-5)
            (90.58513255886034,5.4356334237092e-5)
            (90.92977560686043,5.3131856314656204e-5)
            (91.27572989465433,5.1934962043759246e-5)
            (91.62300041102617,5.076503005114653e-5)
            (91.97159216374072,4.962145296115564e-5)
            (92.3215101796153,4.8503637080395646e-5)
            (92.67275950459255,4.7411002089527286e-5)
            (93.02534520381303,4.634298074198808e-5)
            (93.3792723616882,4.529901856950391e-5)
            (93.73454608197397,4.427857359423324e-5)
            (94.09117148784402,4.328111604739801e-5)
            (94.44915372196394,4.230612809425058e-5)
            (94.80849794656525,4.1353103565237964e-5)
            (95.16920934351974,4.0421547693221855e-5)
            (95.5312931144145,3.9510976856617e-5)
            (95.89475448062653,3.862091832831792e-5)
            (96.25959868339842,3.775091003027948e-5)
            (96.62583098391373,3.690050029362732e-5)
            (96.99345666337277,3.6069247624172106e-5)
            (97.36248102306901,3.5256720473205146e-5)
            (97.73290938446527,3.446249701345846e-5)
            (98.10474708927066,3.3686164920110767e-5)
            (98.47799949951754,3.292732115672719e-5)
            (98.85267199763871,3.218557176602135e-5)
            (99.22876998654529,3.146053166533006e-5)
            (99.60629888970432,3.0751824446696464e-5)
            (99.9852641512173,3.0059082181455436e-5)
            (100.36567123589847,2.938194522922212e-5)
            (100.74752562935363,2.8720062051182985e-5)
            (101.13083283805922,2.8073089027592726e-5)
            (101.5155983894421,2.7440690279381884e-5)
            (101.90182783195863,2.6822537493784796e-5)
            (102.28952673517502,2.6218309753893744e-5)
            (102.67870068984794,2.5627693372053123e-5)
            (103.06935530800449,2.5050381727008034e-5)
            (103.46149622302362,2.4486075104719592e-5)
            (103.85512908971702,2.393448054276753e-5)
            (104.25025958441128,2.3395311678256567e-5)
            (104.64689340502893,2.286828859915082e-5)
            (105.045036271171,2.235313769895568e-5)
            (105.44469392419985,2.1849591534673234e-5)
            (105.84587212732126,2.135738868795893e-5)
            (106.24857666566787,2.0876273629404516e-5)
            (106.65281334638297,2.04059965858784e-5)
            (107.05858799870357,1.994631341085551e-5)
            (107.46590647404486,1.9496985457667055e-5)
            (107.87477464608442,1.905777945560611e-5)
            (108.28519841084731,1.8628467388823677e-5)
            (108.69718368679052,1.8208826377953825e-5)
            (109.11073641488852,1.7798638564404528e-5)
            (109.52586255871937,1.7397690997254976e-5)
            (109.94256810455,1.7005775522701796e-5)
            (110.36085906142291,1.6622688675994694e-5)
            (110.78074146124307,1.6248231575806516e-5)
            (111.20222135886435,1.5882209820983584e-5)
            (111.62530483217716,1.5524433389621166e-5)
            (112.04999798219599,1.5174716540412786e-5)
            (112.47630693314773,1.4832877716221457e-5)
            (112.9042378325594,1.4498739449823949e-5)
            (113.33379685134707,1.4172128271777632e-5)
            (113.76499018390521,1.3852874620362707e-5)
            (114.19782404819536,1.3540812753553954e-5)
            (114.63230468583608,1.3235780662974763e-5)
            (115.06843836219335,1.293761998978945e-5)
            (115.5062313664702,1.264617594249105e-5)
            (115.94569001179794,1.2361297216540204e-5)
            (116.38682063532679,1.2082835915814933e-5)
            (116.82962959831792,1.1810647475829308e-5)
            (117.2741232862344,1.15445905886826e-5)
            (117.7203081088336,1.1284527129698389e-5)
            (118.16819050026004,1.1030322085716304e-5)
            (118.61777691913741,1.078184348499969e-5)
            (119.0690738486621,1.0538962328721687e-5)
            (119.52208779669702,1.0301552523994681e-5)
            (119.97682529586474,1.006949081840899e-5)
            (120.4332929036422,9.84265673604551e-6)
            (120.89149720245496,9.620932514930249e-6)
            (121.35144479977266,9.404203045897377e-6)
            (121.81314232820358,9.192355812830139e-6)
            (122.27659644559063,8.985280834247377e-6)
            (122.74181383510769,8.782870606206008e-6)
            (123.20880120535534,8.58502004649015e-6)
            (123.67756529045786,8.391626440057046e-6)
            (124.1481128501608,8.20258938571191e-6)
            (124.62045066992765,8.017810743984493e-6)
            (125.09458556103826,7.837194586179289e-6)
            (125.57052436068668,7.66064714457386e-6)
            (126.04827393208043,7.488076763738618e-6)
            (126.5278411645386,7.319393852953827e-6)
            (127.00923297359155,7.154510839697995e-6)
            (127.49245630108113,6.993342124184051e-6)
            (127.97751811525994,6.835804034920091e-6)
            (128.4644254108922,6.681814785270794e-6)
            (128.953185209355,6.531294430997401e-6)
            (129.44380455873886,6.384164828754507e-6)
            (129.9362905339496,6.240349595521481e-6)
            (130.43065023681092,6.099774068947728e-6)
            (130.9268907961659,5.962365268591631e-6)
            (131.42501936798038,5.8280518580322565e-6)
            (131.92504313544592,5.696764107834768e-6)
            (132.4269693090838,5.568433859349962e-6)
            (132.93080512684833,5.442994489329572e-6)
            (133.43655785423158,5.320380875338382e-6)
            (133.9442347843685,5.200529361945551e-6)
            (134.45384323814136,5.083377727677746e-6)
            (134.96539056428566,4.968865152716525e-6)
            (135.47888413949659,4.856932187323303e-6)
            (135.99433136853446,4.747520720975971e-6)
            (136.51173968433216,4.640573952200397e-6)
            (137.031116548102,4.5360363590817325e-6)
            (137.55246944944386,4.433853670439862e-6)
            (138.0758059064524,4.333972837654409e-6)
            (138.6011334658258,4.236342007124225e-6)
            (139.1284597029751,4.1409104933472745e-6)
            (139.6577922221326,4.047628752607168e-6)
            (140.18913865646184,3.956448357252233e-6)
            (140.7225066681682,3.867321970554002e-6)
            (141.2579039486085,3.780203322132279e-6)
            (141.79533821840243,3.695047183933552e-6)
            (142.3348172275437,3.611809346750688e-6)
            (142.87634875551237,3.530446597271417e-6)
            (143.419940611386,3.4509166956440906e-6)
            (143.9656006339529,3.3731783535485863e-6)
            (144.5133366918255,3.2971912127612195e-6)
            (145.0631566835529,3.222915824202717e-6)
            (145.6150685377354,3.1503136274579684e-6)
            (146.169080213139,3.079346930757163e-6)
            (146.72519969880958,3.0099788914080325e-6)
            (147.28343501418837,2.9421734966687333e-6)
            (147.8437942092276,2.8758955450516856e-6)
            (148.40628536450703,2.8111106280484957e-6)
            (148.97091659134955,2.7477851122667196e-6)
            (149.53769603193868,2.68588612196888e-6)
            (150.1066318594364,2.62538152200482e-6)
            (150.67773227810005,2.5662399011286943e-6)
            (151.25100552340126,2.5084305556916142e-6)
            (151.826459862145,2.4519234737016695e-6)
            (152.40410359258783,2.396689319243156e-6)
            (152.9839450445584,2.3426994172466267e-6)
            (153.5659925795771,2.2899257386021268e-6)
            (154.15025459097728,2.238340885607704e-6)
            (154.73673950402537,2.187918077745835e-6)
            (155.32545577604276,2.138631137780165e-6)
            (155.91641189652844,2.0904544781654166e-6)
            (156.50961638728026,2.043363087763593e-6)
            (157.10507780251837,1.9973325188592776e-6)
            (157.70280472900902,1.952338874467461e-6)
            (158.30280578618758,1.9083587959273676e-6)
            (158.90508962628326,1.8653694507756667e-6)
            (159.50966493444363,1.8233485208929076e-6)
            (160.11654042886062,1.7822741909169168e-6)
            (160.7257248608951,1.7421251369173212e-6)
            (161.33722701520372,1.7028805153250916e-6)
            (161.95105570986595,1.664519952111484e-6)
            (162.5672197965103,1.627023532210824e-6)
            (163.1857281604425,1.590371789181474e-6)
            (163.80658972077407,1.5545456950997133e-6)
            (164.42981343054996,1.5195266506813638e-6)
            (165.05540827687835,1.4852964756258375e-6)
            (165.6833832810599,1.4518373991777751e-6)
            (166.3137474987184,1.4191320509012366e-6)
            (166.94651001993057,1.3871634516618126e-6)
            (167.58167996935745,1.3559150048117964e-6)
            (168.21926650637658,1.3253704875739373e-6)
            (168.85927882521304,1.2955140426193584e-6)
            (169.50172615507256,1.266330169835122e-6)
            (170.1466177602751,1.2378037182772548e-6)
            (170.79396294038742,1.209919878305108e-6)
            (171.4437710303579,1.1826641738928334e-6)
            (172.0960514006508,1.156022455114102e-6)
            (172.750813457382,1.1299808907960743e-6)
            (173.40806664245372,1.1045259613389273e-6)
            (174.0678204336911,1.0796444516970651e-6)
            (174.73008434497947,1.0553234445184507e-6)
            (175.39486792640048,1.031550313438538e-6)
            (176.06218076437023,1.008312716525222e-6)
            (176.73203248177822,9.855985898714413e-7)
            (177.4044327381249,9.633961413321869e-7)
            (178.07939122966187,9.416938444025261e-7)
            (178.756917689531,9.204804322335805e-7)
            (179.43702188790593,8.997448917832606e-7)
            (180.11971363213152,8.794764580988323e-7)
            (180.805002766866,8.596646087282212e-7)
            (181.49289917422354,8.402990582572157e-7)
            (182.18341277391542,8.213697529697827e-7)
            (182.87655352339385,8.028668656286127e-7)
            (183.57233141799603,7.847807903732519e-7)
            (184.27075649108713,7.671021377332043e-7)
            (184.9718388142058,7.498217297533233e-7)
            (185.675588497209,7.329305952290436e-7)
            (186.3820156884185,7.164199650489202e-7)
            (187.09113057476617,7.002812676421311e-7)
            (187.8029433819414,6.845061245284902e-7)
            (188.51746437453906,6.690863459687106e-7)
            (189.23470385620655,6.540139267126867e-7)
            (189.9546721697928,6.392810418435182e-7)
            (190.677379697498,6.248800427151579e-7)
            (191.4028368610223,6.108034529816027e-7)
            (192.13105412171674,5.970439647155001e-7)
            (192.8620419807337,5.835944346142102e-7)
            (193.59581097917922,5.704478802913112e-7)
            (194.33237169826376,5.575974766516844e-7)
            (195.07173475945535,5.450365523482226e-7)
            (195.81391082463347,5.327585863183576e-7)
            (196.55891059624145,5.207572043986424e-7)
            (197.30674481744146,5.090261760155641e-7)
            (198.0574242722701,4.975594109509009e-7)
            (198.81095978579268,4.863509561799781e-7)
            (199.56736222426,4.753949927811143e-7)
            (200.32664249526482,4.646858329147061e-7)
            (201.08881154789978,4.542179168703507e-7)
            (201.85388037291432,4.439858101805095e-7)
            (202.6218600028735,4.339842007991738e-7)
            (203.3927615123179,4.242078963440811e-7)
            (204.16659601792202,4.146518214010826e-7)
            (204.9433746786552,4.053110148892102e-7)
            (205.72310869594318,3.961806274851002e-7)
            (206.5058093138284,3.872559191054594e-7)
            (207.29148781913287,3.7853225644621957e-7)
            (208.08015554162063,3.7000511057714e-7)
            (208.87182385416196,3.616700545905829e-7)
            (209.66650417289605,3.535227613032778e-7)
            (210.4642079573963,3.455590010098373e-7)
            (211.26494671083623,3.377746392868785e-7)
            (212.06873198015398,3.301656348466322e-7)
            (212.87557535621963,3.2272803743888113e-7)
            (213.6854884740028,3.154579858001648e-7)
            (214.4984830127393,3.083517056491972e-7)
            (215.3145706961004,3.014055077274237e-7)
            (216.1337632923612,2.946157858837296e-7)
            (216.95607261457164,2.879790152022812e-7)
            (217.78151052072516,2.8149175017256153e-7)
            (218.61008891393053,2.751506229006114e-7)
            (219.44181974258413,2.689523413605661e-7)
            (220.27671500054092,2.6289368768559596e-7)
            (221.11478672728808,2.569715164973292e-7)
            (221.95604700811919,2.5118275327291114e-7)
            (222.80050797430738,2.4552439274885875e-7)
            (223.6481818032809,2.399934973608597e-7)
            (224.49908071879847,2.345871957187237e-7)
            (225.35321699112637,2.2930268111568192e-7)
            (226.21060293721408,2.2413721007128006e-7)
            (227.07125092087242,2.190881009070843e-7)
            (227.9351733529528,2.1415273235446974e-7)
            (228.8023826915245,2.0932854219378665e-7)
            (229.6728914420553,2.0461302592416646e-7)
            (230.54671215759225,2.0000373546329522e-7)
            (231.4238574389415,1.9549827787648833e-7)
            (232.30433993485087,1.9109431413438115e-7)
            (233.18817234219168,1.867895578986148e-7)
            (234.07536740614296,1.8258177433486687e-7)
            (234.9659379203737,1.784687789526347e-7)
            (235.8598967272281,1.7444843647114304e-7)
            (236.75725671791145,1.7051865971079958e-7)
            (237.6580308326746,1.6667740850963307e-7)
            (238.56223206100134,1.6292268866412954e-7)
            (239.4698734417963,1.592525508939302e-7)
            (240.38096806357166,1.556650898298588e-7)
            (241.29552906463684,1.521584430247362e-7)
            (242.21356963328734,1.4873078998648508e-7)
            (243.13510300799612,1.4538035123300794e-7)
            (244.06014247760285,1.4210538736836734e-7)
            (244.9887013815063,1.38904198179767e-7)
            (245.92079310985756,1.3577512175487587e-7)
            (246.85643110375153,1.3271653361904366e-7)
            (247.7956288554215,1.2972684589194507e-7)
            (248.73839990843456,1.2680450646322137e-7)
            (249.68475785788522,1.239479981867003e-7)
            (250.63471635059264,1.2115583809275895e-7)
            (251.58828908529682,1.1842657661843509e-7)
            (252.5454898128572,1.157587968548765e-7)
            (253.50633233644942,1.1315111381175065e-7)
            (254.47083051176503,1.1060217369821848e-7)
            (255.43899824721228,1.0811065322010501e-7)
            (256.41084950411494,1.0567525889290965e-7)
            (257.3863982969144,1.0329472637028533e-7)
            (258.3656586933728,1.0096781978764526e-7)
            (259.348644814774,9.869333112056182e-8)
            (260.3353708361284,9.647007955761297e-8)
            (261.32585098637696,9.429691088735888e-8)
            (262.32009954859717,9.217269689912622e-8)
            (263.3181308602076,9.009633479729526e-8)
            (264.3199593131755,8.806674662877643e-8)
            (265.325599354225,8.608287872338494e-8)
            (266.3350654850438,8.414370114682596e-8)
            (267.34837226249334,8.224820716599743e-8)
            (268.36553429881917,8.039541272633905e-8)
            (269.3865662618605,7.858435594095796e-8)
            (270.41148287526227,7.681409659125939e-8)
            (271.4402989186873,7.50837156388285e-8)
            (272.4730292280305,7.339231474830506e-8)
            (273.50968869563087,7.173901582101197e-8)
            (274.55029227048743,7.01229605390841e-8)
            (275.59485495847537,6.854330991986775e-8)
            (276.64339182256094,6.699924388036116e-8)
            (277.6959179830194,6.548996081146355e-8)
            (278.7524486176539,6.401467716181466e-8)
            (279.8129989620127,6.257262703101283e-8)
            (280.8775843096101,6.116306177199264e-8)
            (281.94622001214606,5.97852496023621e-8)
            (283.01892147972916,5.843847522449286e-8)
            (284.0957041810969,5.712203945417224e-8)
            (285.17658364383954,5.583525885761756e-8)
            (286.26157545462496,5.45774653966672e-8)
            (287.35069525942185,5.33480060819673e-8)
            (288.4439587637258,5.214624263396876e-8)
            (289.5413817327871,5.097155115155985e-8)
            (290.642979991836,4.982332178816752e-8)
            (291.7487694263124,4.8700958435150915e-8)
            (292.85876598209387,4.760387841232988e-8)
            (293.9729856657273,4.65315121654823e-8)
            (295.09144454465763,4.548330297065928e-8)
            (296.2141587474604,4.445870664515844e-8)
            (297.3411444640755,4.3457191265007825e-8)
            (298.47241794603855,4.247823688881728e-8)
            (299.60799550671635,4.1521335287847024e-8)
            (300.7478935215429,4.058598968215799e-8)
            (301.8921284282538,3.9671714482707514e-8)
            (303.04071672712456,3.877803503925249e-8)
            (304.19367498120766,3.790448739393324e-8)
            (305.35101981657306,3.705061804040624e-8)
            (306.51276792254566,3.6215983688405986e-8)
            (307.6789360519472,3.540015103360786e-8)
            (308.8495410213386,3.460269653267551e-8)
            (310.0245997112607,3.382320618337787e-8)
            (311.20412906647863,3.3061275309656934e-8)
            (312.38814609622693,3.231650835153807e-8)
            (313.57666787445316,3.1588518659774177e-8)
            (314.7697115400652,3.087692829511426e-8)
            (315.96729429717794,3.0181367832094746e-8)
            (317.16943341536245,2.9501476167249915e-8)
            (318.3761462298932,2.8836900331644418e-8)
            (319.58745014199906,2.81872953076272e-8)
            (320.80336261911515,2.755232384971346e-8)
            (322.02390119513257,2.693165630950328e-8)
            (323.2490834706527,2.6324970464542302e-8)
            (324.47892711324147,2.5731951351038246e-8)
            (325.7134498576825,2.5152291100346778e-8)
            (326.9526695062341,2.458568877913948e-8)
            (328.19660392888517,2.4031850233173187e-8)
            (329.4452710636144,2.3490487934577872e-8)
            (330.698688916647,2.2961320832586088e-8)
            (331.9568755627149,2.2444074207623706e-8)
            (333.2198491453191,2.1938479528687537e-8)
            (334.48762787698854,2.144427431393708e-8)
            (335.7602300395446,2.0961201994425302e-8)
            (337.0376739843648,2.0489011780899473e-8)
            (338.3199781326462,2.0027458533603382e-8)
            (339.6071609756719,1.9576302635011455e-8)
            (340.8992410750772,1.913530986543038e-8)
            (342.1962370631187,1.8704251281402438e-8)
            (343.4981676429407,1.828290309684913e-8)
            (344.80505158884614,1.7871046566891216e-8)
            (346.11690774656836,1.7468467874285956e-8)
            (347.4337550335406,1.7074958018423597e-8)
            (348.75561243917014,1.6690312706823315e-8)
            (350.0824990251128,1.6314332249073624e-8)
            (351.414433925546,1.594682145316268e-8)
            (352.75143634744614,1.5587589524143066e-8)
            (354.0935255708646,1.5236449965079908e-8)
            (355.4407209492073,1.4893220480229745e-8)
            (356.79304190951166,1.4557722880401398e-8)
            (358.150507952728,1.4229782990447896e-8)
            (359.51313865400135,1.3909230558842464e-8)
            (360.8809536629522,1.3595899169292059e-8)
            (362.25397270396036,1.3289626154341417e-8)
            (363.6322155764508,1.2990252510923168e-8)
            (365.0157021551769,1.2697622817811175e-8)
            (366.4044523905086,1.2411585154932516e-8)
            (367.79848630871913,1.2131991024497693e-8)
            (369.1978240122756,1.1858695273906931e-8)
            (370.6024856801263,1.1591556020394037e-8)
            (372.0124915679931,1.1330434577367024e-8)
            (373.4278620086646,1.1075195382408147e-8)
            (374.84861741228684,1.0825705926896464e-8)
            (376.27477826665915,1.0581836687215106e-8)
            (377.7063651375304,1.0343461057508356e-8)
            (379.14339866889344,1.011045528395396e-8)
            (380.58589958328434,9.882698400515535e-9)
            (382.0338886820803,9.660072166142594e-9)
            (383.48738684580144,9.442461003384893e-9)
            (384.94641503440914,9.22975193839027e-9)
            (386.4109942876099,9.021834542253496e-9)
            (387.8811457251597,8.818600873686474e-9)
            (389.3568905471661,8.619945422980334e-9)
            (390.8382500343954,8.425765057229384e-9)
            (392.32524554858054,8.235958966789068e-9)
            (393.81789853272676,8.050428612940447e-9)
            (395.3162305114224,7.869077676733174e-9)
            (396.82026309114866,7.691812008981138e-9)
            (398.3300179605924,7.518539581384323e-9)
            (399.84551689095696,7.349170438752119e-9)
            (401.366781736277,7.183616652302558e-9)
            (402.893834433735,7.021792274013535e-9)
            (404.426697003975,6.8636132920027536e-9)
            (405.9653915514215,6.708997586912439e-9)
            (407.50994026459955,6.557864889276536e-9)
            (409.06036541645193,6.410136737848746e-9)
            (410.6166893646624,6.265736438868774e-9)
            (412.1789345519769,6.1245890262465326e-9)
            (413.74712350652896,5.98662122264298e-9)
            (415.32127884216226,5.851761401428056e-9)
            (416.90142325875763,5.719939549495299e-9)
            (418.48757954256206,5.591087230914075e-9)
            (420.07977056651436,5.465137551400992e-9)
            (421.6780192905765,5.342025123591285e-9)
            (423.282348762066,5.2216860330925734e-9)
            (424.8927821159856,5.104057805303604e-9)
            (426.5093425753586,4.989079372980136e-9)
            (428.1320534515628,4.876691044531667e-9)
            (429.7609381446687,4.766834473032128e-9)
            (431.39602014377425,4.659452625928988e-9)
            (433.0373230273443,4.554489755434471e-9)
            (434.6848704635529,4.451891369583706e-9)
            (436.33868621062106,4.351604203945181e-9)
            (437.9987941171613,4.253576193968144e-9)
            (439.6652181225226,4.157756447952988e-9)
            (441.33798225713304,4.064095220630743e-9)
            (443.0171106428479,3.972543887337484e-9)
            (444.702627493297,3.883054918770654e-9)
            (446.3945571142353,3.795581856313906e-9)
            (448.0929239038909,3.710079287918053e-9)
            (449.7977523533182,3.626502824525103e-9)
            (451.5090670467523,3.5448090770234116e-9)
            (453.226892661961,3.4649556337221574e-9)
            (454.95125397060195,3.3869010383330413e-9)
            (456.682175838581,3.31060476844801e-9)
            (458.4196832264083,3.23602721450197e-9)
            (460.16380118955976,3.1631296592092407e-9)
            (461.9145548788393,3.0918742574632364e-9)
            (463.671969540739,3.0222240166891203e-9)
            (465.43607051780504,2.9541427776388575e-9)
            (467.20688324900226,2.8875951956190045e-9)
            (468.9844332700827,2.822546722141285e-9)
            (470.7687462139512,2.758963586986679e-9)
            (472.5598478110362,2.6968127806734085e-9)
            (474.3577638896626,2.6360620373198518e-9)
            (476.16252037642084,2.576679817893674e-9)
            (477.97414329654276,2.5186352938381265e-9)
            (479.7926587742778,2.4618983310672232e-9)
            (481.6180930332674,2.4064394743215693e-9)
            (483.4504723969245,2.3522299318764796e-9)
            (485.2898232888125,2.299241560594638e-9)
            (487.13617223302833,2.247446851315399e-9)
            (488.98954585458176,2.196818914573373e-9)
            (490.8499708797808,2.1473314666385845e-9)
            (492.71747413661893,2.0989588158711107e-9)
            (494.5920825551586,2.0516758493832306e-9)
            (496.47382316792124,2.0054580200019076e-9)
            (498.3627231102787,1.960281333524975e-9)
            (500.2588096208412,1.9161223362645114e-9)
            (502.16211004185254,1.8729581028706918e-9)
            (504.07265181958303,1.830766224430017e-9)
            (505.9904625047275,1.7895247968315718e-9)
            (507.9155697527995,1.749212409395469e-9)
            (509.84800132453165,1.709808133757367e-9)
            (511.7877850862774,1.6712915130033756e-9)
            (513.7349490104099,1.6336425510498166e-9)
            (515.6895211757268,1.5968417022621357e-9)
            (517.6515297678569,1.5608698613076599e-9)
            (519.6210030796634,1.5257083532370383e-9)
            (521.5979695116537,1.4913389237890173e-9)
            (523.5824575723884,1.4577437299136645e-9)
            (525.5744958788941,1.4249053305090435e-9)
            (527.5741131570732,1.3928066773666285e-9)
            (529.5813382421193,1.3614311063206224e-9)
            (531.5962000789351,1.3307623285966537e-9)
            (533.6187277225465,1.3007844223554313e-9)
            (535.6489503385227,1.2714818244268263e-9)
            (537.6868972033991,1.242839322230149e-9)
            (539.7325977050957,1.21484204587652e-9)
            (541.7860813433433,1.1874754604490651e-9)
            (543.847377730108,1.1607253584570552e-9)
            (545.9165165900196,1.1345778524600018e-9)
            (547.993527760798,1.1090193678579625e-9)
            (550.0784411936845,1.0840366358442035e-9)
            (552.1712869538756,1.0596166865166205e-9)
            (554.2720952209528,1.0357468421443897e-9)
            (556.38089628932,1.0124147105862474e-9)
            (558.4977205686421,9.896081788570287e-10)
            (560.6225985842793,9.67315406839198e-10)
            (562.7555609777305,9.455248211359688e-10)
            (564.8966385070736,9.242251090629306e-10)
            (567.0458620474112,9.03405212774997e-10)
            (569.2032625913128,8.830543235257062e-10)
            (571.368871249263,8.631618760557905e-10)
            (573.5427192501122,8.437175431081599e-10)
            (575.7248379415233,8.247112300664894e-10)
            (577.9152587904256,8.061330697145343e-10)
            (580.1140133834698,7.879734171135067e-10)
            (582.321133427481,7.702228445948858e-10)
            (584.5366507499173,7.528721368659842e-10)
            (586.7605972993279,7.359122862257951e-10)
            (588.9930051458166,7.193344878885783e-10)
            (591.2339064815001,7.0313013541285e-10)
            (593.4833336209741,6.87290816233289e-10)
            (595.7413190017816,6.718083072933032e-10)
            (598.0078951848764,6.566745707760163e-10)
            (600.2830948550946,6.418817499313871e-10)
            (602.5669508216286,6.27422164997324e-10)
            (604.8594960184948,6.132883092127313e-10)
            (607.1607635050129,5.994728449203175e-10)
            (609.4707864662802,5.859685997572264e-10)
            (611.7895982136525,5.72768562931458e-10)
            (614.1172321852221,5.598658815822004e-10)
            (616.4537219463,5.472538572221295e-10)
            (618.7991011899032,5.349259422598446e-10)
            (621.1534037372363,5.228757366006769e-10)
            (623.5166635381811,5.110969843240394e-10)
            (625.8889146717878,4.995835704356298e-10)
            (628.2701913467633,4.883295176928178e-10)
            (630.6605279019666,4.773289835015218e-10)
            (633.0599588069025,4.665762568830038e-10)
            (635.4685186622218,4.560657555089768e-10)
            (637.886242200216,4.4579202280352977e-10)
            (640.31316428532,4.357497251103136e-10)
            (642.7493199146172,4.259336489235385e-10)
            (645.19474421834,4.163386981813752e-10)
            (647.6494724603783,4.0695989162030277e-10)
            (650.1135400387901,3.977923601890544e-10)
            (652.586982486308,3.888313445208421e-10)
            (655.0698354708544,3.800721924624979e-10)
            (657.5621347960539,3.715103566592946e-10)
            (660.0639164017532,3.631413921941524e-10)
            (662.5752163645345,3.549609542800562e-10)
            (665.0960708982383,3.469647960044304e-10)
            (667.6265163544872,3.391487661243288e-10)
            (670.1665892232068,3.3150880691130925e-10)
            (672.7163261331527,3.240409520448406e-10)
            (675.2757638524422,3.1674132455316044e-10)
            (677.8449392890791,3.0960613480054093e-10)
            (680.4238894914896,3.0263167851987264e-10)
            (683.0126516490546,2.9581433488958143e-10)
            (685.6112630926492,2.8915056465385434e-10)
            (688.2197612951763,2.826369082852297e-10)
            (690.8381838721098,2.7626998418856095e-10)
            (693.4665685820383,2.700464869454415e-10)
            (696.1049533272062,2.6396318559819144e-10)
            (698.7533761540617,2.58016921972485e-10)
            (701.4118752538079,2.5220460903776543e-10)
            (704.0804889629493,2.4652322930460824e-10)
            (706.7592557638472,2.4096983325817067e-10)
            (709.4482142852737,2.3554153782694057e-10)
            (712.1474033029709,2.3023552488597072e-10)
            (714.8568617402066,2.2504903979384434e-10)
            (717.5766286683369,2.1997938996258597e-10)
            (720.3067433073725,2.1502394345978783e-10)
            (723.0472450265391,2.101801276422386e-10)
            (725.7981733448486,2.0544542782031786e-10)
            (728.5595679316694,2.0081738595248136e-10)
            (731.3314686072961,1.9629359936916323e-10)
            (734.1139153435247,1.9187171952541514e-10)
            (736.9069482642287,1.875494507816501e-10)
            (739.7106076459405,1.8332454921184553e-10)
            (742.5249339184277,1.791948214386056e-10)
            (745.3499676652779,1.7515812349445623e-10)
            (748.1857496244867,1.712123597087904e-10)
            (751.0323206890408,1.673554816198975e-10)
            (753.8897219075093,1.6358548691149226e-10)
            (756.7579944846383,1.599004183731991e-10)
            (759.6371797819406,1.5629836288446371e-10)
            (762.5273193182951,1.5277745042134347e-10)
            (765.4284547705438,1.4933585308567766e-10)
            (768.3406279740962,1.4597178415612192e-10)
            (771.2638809235276,1.4268349716056903e-10)
            (774.1982557731875,1.3946928496945698e-10)
            (777.1437948378092,1.3632747890950213e-10)
            (780.1005405931157,1.3325644789740482e-10)
            (783.0685356764346,1.3025459759306224e-10)
            (786.0478228873152,1.2732036957185677e-10)
            (789.0384451881406,1.2445224051559788e-10)
            (792.040445704751,1.2164872142168062e-10)
            (795.0538677270639,1.1890835683006464e-10)
            (798.078754709701,1.162297240676626e-10)
            (801.1151502726105,1.1361143250975703e-10)
            (804.1630982016989,1.1105212285804852e-10)
            (807.2226424494635,1.0855046643496822e-10)
            (810.293827135623,1.0610516449389213e-10)
            (813.3766965477552,1.0371494754488905e-10)
            (816.4712951419377,1.0137857469565717e-10)
            (819.5776675433856,9.909483300731223e-11)
            (822.6958585470965,9.68625368646829e-11)
            (825.8259131184958,9.468052736079379e-11)
            (828.9678763940886,9.25476716952112e-11)
            (832.1217936821052,9.04628625859481e-11)
            (835.2877104631566,8.842501769461194e-11)
            (838.4656723908937,8.643307906450147e-11)
            (841.65572529266,8.448601257136733e-11)
            (844.8579151701553,8.258280738653969e-11)
            (848.0722882001012,8.072247545215046e-11)
            (851.2988907349024,7.89040509681814e-11)
            (854.5377693033184,7.712658989106244e-11)
            (857.7889706111322,7.538916944356826e-11)
            (861.052541541828,7.369088763575203e-11)
            (864.3285291572615,7.203086279667611e-11)
            (867.6169806983419,7.040823311668689e-11)
            (870.9179435857147,6.882215620000116e-11)
            (874.2314654204414,6.727180862737485e-11)
            (877.5575939846874,6.575638552861992e-11)
            (880.8963772424149,6.42751001647508e-11)
            (884.2478633400682,6.282718351954793e-11)
            (887.6121006072722,6.141188390031751e-11)
            (890.989137557527,6.002846654764763e-11)
            (894.3790228889119,5.86762132539529e-11)
            (897.7818054847813,5.7354421990616005e-11)
            (901.197534414473,5.606240654352499e-11)
            (904.6262589340181,5.479949615682105e-11)
            (908.0680284868462,5.356503518467454e-11)
            (911.5228927045007,5.2358382750902356e-11)
            (914.9909014073576,5.11789124162531e-11)
            (918.4721046053385,5.002601185319007e-11)
            (921.9665524986348,4.889908252799748e-11)
            (925.4742954784307,4.779753939004921e-11)
            (928.9953841276326,4.6720810568076177e-11)
            (932.5298692215939,4.566833707327818e-11)
            (936.0778017288493,4.4639572509121465e-11)
            (939.6392328118525,4.363398278767374e-11)
            (943.2142138277092,4.2651045852331296e-11)
            (946.8027963289195,4.169025140679028e-11)
            (950.405032064125,4.07511006501231e-11)
            (954.0209729788485,3.9833106017825234e-11)
            (957.6506712162478,3.8935790928692647e-11)
            (961.2941791178652,3.805868953740307e-11)
            (964.9515492243855,3.720134649266934e-11)
            (968.6228342763895,3.63633167008428e-11)
            (972.3080872151158,3.554416509484042e-11)
            (976.0073611832282,3.474346640827684e-11)
            (979.7207095255754,3.39608049546868e-11)
            (983.4481857899642,3.3195774411718716e-11)
            (987.1898437279334,3.2447977610190184e-11)
            (990.945737295524,3.171702632789674e-11)
            (994.7159206540609,3.100254108806378e-11)
            (998.5004481709316,3.03041509623398e-11)
            (1002.2993744203745,2.962149337822646e-11)
            (1006.1127541842603,2.895421393084845e-11)
            (1009.9406424528839,2.830196619896207e-11)
            (1013.7830944257615,2.7664411565108393e-11)
            (1017.64016551242,2.7041219039819564e-11)
            (1021.5119113331989,2.6432065089783504e-11)
            (1025.3983877200558,2.5836633469879607e-11)
            (1029.2996507173652,2.5254615058999573e-11)
            (1033.2157565827313,2.468570769956506e-11)
            (1037.1467617877959,2.4129616040661575e-11)
            (1041.092723019058,2.3586051384705005e-11)
            (1045.0536971786853,2.3054731537563724e-11)
            (1049.0297413853364,2.2535380662055945e-11)
            (1053.0209129749887,2.2027729134746986e-11)
            (1057.0272695017595,2.153151340597381e-11)
            (1061.0488687387374,2.104647586302172e-11)
            (1065.0857686788197,2.0572364696383015e-11)
            (1069.1380275355423,2.0108933769029715e-11)
            (1073.205703743923,1.9655942488629853e-11)
            (1077.2888559613027,1.9213155682643075e-11)
            (1081.3875430681944,1.878034347622929e-11)
            (1085.501824169127,1.8357281172908726e-11)
            (1089.6317585935003,1.7943749137909375e-11)
            (1093.7774058964437,1.7539532684142227e-11)
            (1097.938825859669,1.7144421960746152e-11)
            (1102.1160784923345,1.6758211844142507e-11)
            (1106.3092240319156,1.6380701831543932e-11)
            (1110.5183229450652,1.601169593686306e-11)
            (1114.743435928491,1.5651002588964932e-11)
            (1118.9846239098276,1.5298434532212267e-11)
            (1123.241948048521,1.495380872925032e-11)
            (1127.515469736702,1.4616946265982852e-11)
            (1131.8052506000768,1.428767225868766e-11)
            (1136.1113524988173,1.39658157632247e-11)
            (1140.4338375284474,1.3651209686290129e-11)
            (1144.772768020742,1.3343690698668718e-11)
            (1149.1282065446285,1.3043099150440574e-11)
            (1153.5002159070825,1.2749278988098584e-11)
            (1157.888859154038,1.2462077673532198e-11)
            (1162.2941995712952,1.2181346104836656e-11)
            (1166.716300685436,1.1906938538905816e-11)
            (1171.1552262647344,1.1638712515769348e-11)
            (1175.6110403200794,1.1376528784633745e-11)
            (1180.083807105901,1.1120251231589424e-11)
            (1184.5735911210904,1.0869746808946982e-11)
            (1189.080457109933,1.0624885466164638e-11)
            (1193.6044700630462,1.0385540082331682e-11)
            (1198.145695218309,1.01515864001735e-11)
            (1202.7041980618078,9.922902961542506e-12)
            (1207.2800443287779,9.699371044362777e-12)
            (1211.8733000045572,9.480874600994596e-12)
            (1216.4840313255295,9.267300197988222e-12)
            (1221.1123047800832,9.058536957194178e-12)
            (1225.758187109575,8.854476498200139e-12)
            (1230.4217453092836,8.65501288206512e-12)
            (1235.10304662938,8.460042556320591e-12)
            (1239.8021585759018,8.269464301210555e-12)
            (1244.5191489117178,8.08317917714317e-12)
            (1249.2540856575106,7.901090473325623e-12)
            (1254.0070370927558,7.723103657556289e-12)
            (1258.7780717567107,7.549126327147776e-12)
            (1263.5672584493952,7.379068160955904e-12)
            (1268.3746662325884,7.212840872488899e-12)
            (1273.2003644308277,7.05035816407293e-12)
            (1278.0444226324005,6.89153568205055e-12)
            (1282.9069106903528,6.736290972987924e-12)
            (1287.787898723499,6.584543440868666e-12)
            (1292.687457117426,6.436214305252264e-12)
            (1297.6056565255133,6.291226560374686e-12)
            (1302.542567869949,6.149504935170561e-12)
            (1307.498262342758,6.010975854195692e-12)
            (1312.4728114068207,5.875567399430258e-12)
            (1317.4662867969078,5.743209272942112e-12)
            (1322.4787605207173,5.613832760391198e-12)
            (1327.5103048599074,5.487370695356353e-12)
            (1332.5609923711397,5.363757424465493e-12)
            (1337.630895887133,5.242928773311196e-12)
            (1342.7200885177022,5.1248220131345165e-12)
            (1347.8286436508204,5.009375828258883e-12)
            (1352.9566349536728,4.89653028425787e-12)
            (1358.104136373726,4.786226796839812e-12)
            (1363.2712221397846,4.6784081014337065e-12)
            (1368.4579667630671,4.573018223459918e-12)
            (1373.6644450382835,4.4700024492706625e-12)
            (1378.8907320447056,4.369307297745315e-12)
            (1384.136903147255,4.270880492525342e-12)
            (1389.4030339975925,4.174670934874728e-12)
            (1394.689200535202,4.080628677151967e-12)
            (1399.99547898849,3.988704896879419e-12)
            (1405.3219458758829,3.8988518713969406e-12)
            (1410.6686780069358,3.811022953086332e-12)
            (1416.0357524834315,3.725172545154178e-12)
            (1421.4232467004963,3.641256077959967e-12)
            (1426.8312383477216,3.5592299858774872e-12)
            (1432.2598054102739,3.4790516846776803e-12)
            (1437.7090261700248,3.4006795494207524e-12)
            (1443.1789792066843,3.3240728928463353e-12)
            (1448.6697433989245,3.2491919442506385e-12)
            (1454.181397925523,3.1759978288392164e-12)
            (1459.7140222665028,3.1044525475449635e-12)
            (1465.2676962042824,3.034518957300668e-12)
            (1470.8424998248195,2.966160751756108e-12)
            (1476.4385135187692,2.8993424424293904e-12)
            (1482.0558179826476,2.834029340282894e-12)
            (1487.6944942199868,2.7701875377143885e-12)
            (1493.3546235425076,2.7077838909536994e-12)
            (1499.036287571297,2.6467860028559033e-12)
            (1504.7395682379745,2.5871622060823173e-12)
            (1510.4645477858817,2.5288815466601683e-12)
            (1516.211308771264,2.4719137679127338e-12)
            (1521.979934064467,2.416229294751387e-12)
            (1527.7705068511236,2.3617992183216356e-12)
            (1533.583110633357,2.308595280994915e-12)
            (1539.4178292309898,2.256589861698461e-12)
            (1545.2747467827433,2.2057559615757975e-12)
            (1551.1539477474562,2.1560671899700903e-12)
            (1557.0555169053061,2.1074977507232963e-12)
            (1562.9795393590236,2.0600224287840348e-12)
            (1568.9261005351254,2.013616577117023e-12)
            (1574.8952861851424,1.968256103907489e-12)
            (1580.887182386864,1.923917460053727e-12)
            (1586.901875545569,1.8805776269415568e-12)
            (1592.9394523952758,1.8382141044940683e-12)
            (1598.9999999999995,1.7968048994905518e-12)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3cc23899-d030-48a9-85e2-6f45ad9497bd}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        coordinates {
            (36.0,0.00020350061661465198)
            (36.136966733695964,0.0001989163852505607)
            (36.274454575340265,0.00019443542225758775)
            (36.41246550755657,0.00019005540132285321)
            (36.55100152051178,0.0001857740485380156)
            (36.690064611944585,0.00018158914121876722)
            (36.82965678719436,0.00017749850675091307)
            (36.96978005923008,0.00017350002146244924)
            (37.11043644867928,0.00016959160952105054)
            (37.251627983857276,0.00016577124185638943)
            (37.39335670079634,0.00016203693510673738)
            (37.53562464327512,0.00015838675058929132)
            (37.67843386284812,0.00015481879329369775)
            (37.82178641887516,0.00015133121089825144)
            (37.96568437855129,0.00014792219280825006)
            (38.11012981693635,0.0001445899692160197)
            (38.255124816985095,0.00014133281018210783)
            (38.40067146957717,0.00013814902473717746)
            (38.546771873547165,0.00013503696000413524)
            (38.69342813571505,0.00013199500034002872)
            (38.8406423709164,0.0001290215664972811)
            (38.988416702033,0.00012611511480381505)
            (39.136753260023426,0.00012327413636164912)
            (39.28565418395371,0.00012049715626354732)
            (39.43512162102832,0.00011778273282731156)
            (39.58515772662098,0.00011512945684732865)
            (39.73576466430583,0.00011253595086297223)
            (39.88694460588867,0.00011000086844348831)
            (40.03869973143813,0.00010752289348899073)
            (40.19103222931728,0.00010510073954719934)
            (40.34394429621502,0.00010273314914557517)
            (40.49743813717793,0.00010041889313849472)
            (40.65151596564194,9.815677006913524e-5)
            (40.806180003464256,9.594560554573285e-5)
            (40.9614324809555,9.378425163188985e-5)
            (41.11727563691173,9.167158625062054e-5)
            (41.27371171864686,8.960651260181737e-5)
            (41.43074298202499,8.758795859284356e-5)
            (41.5883716914929,8.561487628195128e-5)
            (41.74660012011285,8.36862413342363e-5)
            (41.905430549595174,8.18010524898517e-5)
            (42.06486527033132,7.995833104419754e-5)
            (42.22490658142684,7.815712033982238e-5)
            (42.38555679073449,7.639648526977081e-5)
            (42.546818214887615,7.467551179211671e-5)
            (42.70869317933342,7.299330645543598e-5)
            (42.87118401836666,7.134899593496526e-5)
            (43.03429307516319,6.974172657921245e-5)
            (43.19802270181375,6.817066396677961e-5)
            (43.362375259357975,6.663499247316816e-5)
            (43.527353117818336,6.513391484734491e-5)
            (43.69295865623441,6.366665179784433e-5)
            (43.85919426269713,6.223244158819636e-5)
            (44.0260623343832,6.0830539641467565e-5)
            (44.19356527758976,5.946021815370957e-5)
            (44.36170550776895,5.8120765716117695e-5)
            (44.53048544956288,5.681148694569824e-5)
            (44.69990753683852,5.5531702124257966e-5)
            (44.86997421272276,5.428074684552553e-5)
            (45.04068792963775,5.3057971670220864e-5)
            (45.21205114933613,5.186274178889681e-5)
            (45.38406634293667,5.069443669237404e-5)
            (45.55673599095984,4.955244984960087e-5)
            (45.73006258336348,4.843618839277076e-5)
            (45.90404861957893,4.734507280953069e-5)
            (46.078696608546835,4.62785366421262e-5)
            (46.2540090687535,4.523602619332098e-5)
            (46.42998852826715,4.4217000238942736e-5)
            (46.60663752477432,4.32209297469047e-5)
            (46.78395860561657,4.224729760255518e-5)
            (46.96195432782709,4.129559834021597e-5)
            (47.14062725816768,4.036533788076681e-5)
            (47.319979973165765,3.9456033275142085e-5)
            (47.50001505915141,3.8567212453605955e-5)
            (47.6807351122948,3.769841398067451e-5)
            (47.862142738643506,3.684918681556005e-5)
            (48.044240554160226,3.601909007801048e-5)
            (48.227031184760435,3.5207692819424576e-5)
            (48.41051726635016,3.4414573799123375e-5)
            (48.594701444864185,3.363932126566037e-5)
            (48.77958637630401,3.288153274305948e-5)
            (48.965174726776304,3.214081482186731e-5)
            (49.15146917253129,3.141678295491293e-5)
            (49.33847240000129,3.070906125766871e-5)
            (49.52618710583955,3.001728231310759e-5)
            (49.714615996959054,2.9341086980957287e-5)
            (49.90376179057163,2.8680124211250612e-5)
            (50.0936272142271,2.8034050862076303e-5)
            (50.284215005852545,2.7402531521435595e-5)
            (50.475527913791936,2.6785238333110987e-5)
            (50.66756869684559,2.6181850826458745e-5)
            (50.86034012431012,2.5592055750034517e-5)
            (51.05384497601827,2.501554690896771e-5)
            (51.24808604237898,2.4452025005999017e-5)
            (51.44306612441773,2.390119748609858e-5)
            (51.63878803381682,2.336277838458502e-5)
            (51.83525459295599,2.283648817866524e-5)
            (52.032468634953126,2.2322053642318903e-5)
            (52.230433003704995,2.18192077044522e-5)
            (52.42915055392845,2.132768931024609e-5)
            (52.628624151201386,2.0847243285629044e-5)
            (52.828856672004235,2.0377620204801776e-5)
            (53.029851003761394,1.9918576260746815e-5)
            (53.23161004488276,1.94698731386552e-5)
            (53.434136704805695,1.9031277892203814e-5)
            (53.63743390403683,1.860256282262059e-5)
            (53.84150457419431,1.8183505360473336e-5)
            (54.04635165804999,1.7773887950121902e-5)
            (54.251978109571844,1.7373497936773277e-5)
            (54.45838689396668,1.6982127456080542e-5)
            (54.665580987722734,1.659957332622953e-5)
            (54.87356337865275,1.6225636942455675e-5)
            (55.08233706593702,1.5860124173937507e-5)
            (55.291905060166506,1.5502845263013003e-5)
            (55.50227038338649,1.5153614726665576e-5)
            (55.713436069139895,1.481225126023009e-5)
            (55.92540516251126,1.4478577643267399e-5)
            (56.13818072017053,1.415242064755966e-5)
            (56.35176581041707,1.3833610947178218e-5)
            (56.566163513224126,1.3521983030576931e-5)
            (56.78137692028296,1.3217375114666485e-5)
            (56.997409135047704,1.2919629060823554e-5)
            (57.21426327277995,1.2628590292792638e-5)
            (57.43194246059367,1.2344107716437086e-5)
            (57.650449837500425,1.2066033641297667e-5)
            (57.869788554454466,1.179422370391866e-5)
            (58.08996177439835,1.1528536792900622e-5)
            (58.31097267230846,1.1268834975641859e-5)
            (58.5328244352407,1.1014983426730207e-5)
            (58.755520262376685,1.076685035794748e-5)
            (58.97906336506959,1.052430694985136e-5)
            (59.203456966890734,1.0287227284897852e-5)
            (59.42870430367589,1.0055488282070793e-5)
            (59.654808623571945,9.828969632983795e-6)
            (59.88177318708388,9.6075537394214e-6)
            (60.10960126712158,9.39112565228765e-6)
            (60.33829614904727,9.179573011929506e-6)
            (60.56786113072271,8.972785989804927e-6)
            (60.79829952255676,8.770657231464934e-6)
            (61.02961464755328,8.573081800819842e-6)
            (61.261809841358804,8.37995712566144e-6)
            (61.49488845231087,8.191182944411947e-6)
            (61.7288538414862,8.006661254072829e-6)
            (61.96370938274909,7.826296259346161e-6)
            (62.19945846280026,7.649994322901873e-6)
            (62.43610448122547,7.477663916765686e-6)
            (62.67365085054473,7.309215574801778e-6)
            (62.912100996261444,7.144561846266082e-6)
            (63.15145835691168,6.983617250405899e-6)
            (63.39172638411402,6.826298232082002e-6)
            (63.632908542619035,6.6725231183907815e-6)
            (63.8750083103595,6.522212076263211e-6)
            (64.11802917850044,6.37528707101921e-6)
            (64.36197465148938,6.231671825855632e-6)
            (64.6068482471071,6.091291782246675e-6)
            (64.85265349651813,5.9540740612366e-6)
            (65.09939394432186,5.819947425604193e-6)
            (65.34707314860358,5.688842242879649e-6)
            (65.59569468098567,5.560690449194627e-6)
            (65.84526212667939,5.43542551394642e-6)
            (66.09577908453622,5.312982405258456e-6)
            (66.34724916710009,5.193297556218551e-6)
            (66.59967600065929,5.076308831877926e-6)
            (66.85306322529873,4.961955496993568e-6)
            (67.10741449495262,4.850178184497168e-6)
            (67.36273347745693,4.740918864674533e-6)
            (67.61902385460246,4.6341208150390965e-6)
            (67.87628932218789,4.529728590884218e-6)
            (68.13453359007296,4.427687996498824e-6)
            (68.39376038223213,4.327946057031409e-6)
            (68.65397343680824,4.230450990987894e-6)
            (68.91517650616628,4.13515218334909e-6)
            (69.17737335694771,4.042000159293565e-6)
            (69.44056777012459,3.950946558512673e-6)
            (69.70476354105423,3.861944110103981e-6)
            (69.96996447953393,3.774946608030399e-6)
            (70.23617440985572,3.689908887132125e-6)
            (70.50339717086182,3.606786799678878e-6)
            (70.77163661599965,3.5255371924504748e-6)
            (71.04089661337775,3.4461178843335535e-6)
            (71.31118104582131,3.3684876444231053e-6)
            (71.5824938109282,3.292606170617257e-6)
            (71.8548388211253,3.2184340686942044e-6)
            (72.12822000372473,3.145932831860576e-6)
            (72.40264130098069,3.075064820760398e-6)
            (72.67810667014616,3.005793243934471e-6)
            (72.95462008352996,2.9380821387199336e-6)
            (73.2321855285542,2.871896352580018e-6)
            (73.51080700781151,2.8072015248545224e-6)
            (73.79048853912302,2.7439640689212487e-6)
            (74.0712341555962,2.6821511547593735e-6)
            (74.3530479056829,2.6217306919056187e-6)
            (74.63593385323796,2.56267131279428e-6)
            (74.91989607757758,2.5049423564726654e-6)
            (75.20493867353832,2.448513852683277e-6)
            (75.49106575153614,2.3933565063046212e-6)
            (75.77828143762545,2.339441682142542e-6)
            (76.06658987355897,2.286741390064067e-6)
            (76.35599521684708,2.2352282704662625e-6)
            (76.64650164081809,2.1848755800723146e-6)
            (76.93811333467828,2.135657178047654e-6)
            (77.23083450357218,2.0875475124288438e-6)
            (77.52466936864356,2.040521606858101e-6)
            (77.81962216709586,1.9945550476167688e-6)
            (78.11569715225367,1.9496239709507672e-6)
            (78.41289859362391,1.9057050506816372e-6)
            (78.7112307769573,1.8627754860966558e-6)
            (79.01069800431037,1.8208129901117117e-6)
            (79.31130459410727,1.7797957777008977e-6)
            (79.61305488120229,1.739702554586672e-6)
            (79.91595321694221,1.7005125061848585e-6)
            (80.220003969229,1.6622052867986693e-6)
            (80.525211522583,1.6247610090561054e-6)
            (80.83158027820592,1.588160233585377e-6)
            (81.1391146540445,1.552383958922824e-6)
            (81.44781908485417,1.5174136116482364e-6)
            (81.75769802226286,1.483231036742386e-6)
            (82.06875593483541,1.4498184881617374e-6)
            (82.3809973081378,1.4171586196255354e-6)
            (82.69442664480201,1.3852344756103767e-6)
            (83.00904846459092,1.3540294825476804e-6)
            (83.32486730446328,1.3235274402194583e-6)
            (83.6418877186395,1.293712513347863e-6)
            (83.9601142786669,1.2645692233742664e-6)
            (84.27955157348603,1.2360824404234595e-6)
            (84.60020420949667,1.2082373754489259e-6)
            (84.92207681062406,1.1810195725550474e-6)
            (85.24517401838602,1.1544149014922302e-6)
            (85.56950049195943,1.128409550321151e-6)
            (85.89506090824773,1.1029900182422009e-6)
            (86.2218599619483,1.0781431085864869e-6)
            (86.54990236561993,1.053855921964738e-6)
            (86.87919284975119,1.0301158495704954e-6)
            (87.2097361628282,1.0069105666342244e-6)
            (87.54153707140345,9.842280260248255e-7)
            (87.87460036016446,9.620564519953217e-7)
            (88.20893083200251,9.403843340694359e-7)
            (88.54453330808235,9.192004210658453e-7)
            (88.88141262791129,8.984937152571089e-7)
            (89.2195736494093,8.782534666601223e-7)
            (89.55902124897896,8.584691674552227e-7)
            (89.89976032157564,8.391305465310131e-7)
            (90.24179578077836,8.202275641520491e-7)
            (90.58513255886034,8.017504067466832e-7)
            (90.92977560686043,7.836894818122839e-7)
            (91.27572989465433,7.660354129352553e-7)
            (91.62300041102617,7.48779034923231e-7)
            (91.97159216374072,7.319113890469067e-7)
            (92.3215101796153,7.154237183890929e-7)
            (92.67275950459255,6.993074632985024e-7)
            (93.02534520381303,6.83554256945978e-7)
            (93.3792723616882,6.681559209808168e-7)
            (93.73454608197397,6.531044612849278e-7)
            (94.09117148784402,6.383920638226651e-7)
            (94.44915372196394,6.240110905841193e-7)
            (94.80849794656525,6.099540756198168e-7)
            (95.16920934351974,5.962137211647417e-7)
            (95.5312931144145,5.827828938496534e-7)
            (95.89475448062653,5.696546209977806e-7)
            (96.25959868339842,5.568220870049101e-7)
            (96.62583098391373,5.442786298010403e-7)
            (96.99345666337277,5.320177373917394e-7)
            (97.36248102306901,5.200330444774047e-7)
            (97.73290938446527,5.083183291486962e-7)
            (98.10474708927066,4.968675096563971e-7)
            (98.47799949951754,4.856746412540462e-7)
            (98.85267199763871,4.747339131117004e-7)
            (99.22876998654529,4.6403964529920645e-7)
            (99.60629888970432,4.535862858374482e-7)
            (99.9852641512173,4.433684078160012e-7)
            (100.36567123589847,4.333807065757323e-7)
            (100.74752562935363,4.236179969548627e-7)
            (101.13083283805922,4.1407521059706484e-7)
            (101.5155983894421,4.047473933201936e-7)
            (101.90182783195863,3.9562970254431585e-7)
            (102.28952673517502,3.867174047776518e-7)
            (102.67870068984794,3.7800587315915563e-7)
            (103.06935530800449,3.69490585056474e-7)
            (103.46149622302362,3.611671197179878e-7)
            (103.85512908971702,3.530311559777666e-7)
            (104.25025958441128,3.4507847001220286e-7)
            (104.64689340502893,3.3730493314720976e-7)
            (105.045036271171,3.2970650971479347e-7)
            (105.44469392419985,3.2227925495791013e-7)
            (105.84587212732126,3.150193129825408e-7)
            (106.24857666566787,3.079229147558786e-7)
            (106.65281334638297,3.009863761496125e-7)
            (107.05858799870357,2.9420609602730597e-7)
            (107.46590647404486,2.875785543748435e-7)
            (107.87477464608442,2.811003104730011e-7)
            (108.28519841084731,2.747680011111752e-7)
            (108.69718368679052,2.685783388413655e-7)
            (109.11073641488852,2.6252811027147664e-7)
            (109.52586255871937,2.5661417439706503e-7)
            (109.94256810455,2.5083346097068185e-7)
            (110.36085906142291,2.451829689079346e-7)
            (110.78074146124307,2.396597647294566e-7)
            (111.20222135886435,2.3426098103798444e-7)
            (111.62530483217716,2.2898381502973191e-7)
            (112.04999798219599,2.2382552703930197e-7)
            (112.47630693314773,2.1878343911737247e-7)
            (112.9042378325594,2.1385493364043349e-7)
            (113.33379685134707,2.090374519518328e-7)
            (113.76499018390521,2.043284930334329e-7)
            (114.19782404819536,1.9972561220720318e-7)
            (114.63230468583608,1.9522641986605052e-7)
            (115.06843836219335,1.908285802332398e-7)
            (115.5062313664702,1.8652981014977193e-7)
            (115.94569001179794,1.8232787788906568e-7)
            (116.38682063532679,1.782206019983499e-7)
            (116.82962959831792,1.742058501661466e-7)
            (117.2741232862344,1.702815381152786e-7)
            (117.7203081088336,1.664456285208038e-7)
            (118.16819050026004,1.626961299523257e-7)
            (118.61777691913741,1.5903109584013846e-7)
            (119.0690738486621,1.554486234646538e-7)
            (119.52208779669702,1.519468529685919e-7)
            (119.97682529586474,1.4852396639143388e-7)
            (120.4332929036422,1.4517818672561476e-7)
            (120.89149720245496,1.4190777699398412e-7)
            (121.35144479977266,1.3871103934804252e-7)
            (121.81314232820358,1.355863141865007e-7)
            (122.27659644559063,1.3253197929368706e-7)
            (122.74181383510769,1.2954644899736483e-7)
            (123.20880120535534,1.266281733455273e-7)
            (123.67756529045786,1.237756373017309e-7)
            (124.1481128501608,1.209873599585545e-7)
            (124.62045066992765,1.1826189376878404e-7)
            (125.09458556103826,1.1559782379390834e-7)
            (125.57052436068668,1.1299376696954931e-7)
            (126.04827393208043,1.1044837138743387e-7)
            (126.5278411645386,1.0796031559354934e-7)
            (127.00923297359155,1.0552830790210214e-7)
            (127.49245630108113,1.0315108572493095e-7)
            (127.97751811525994,1.0082741491603218e-7)
            (128.4644254108922,9.855608913084535e-8)
            (128.953185209355,9.633592919997207e-8)
            (129.44380455873886,9.416578251700788e-8)
            (129.9362905339496,9.20445224401599e-8)
            (130.43065023681092,8.997104770734347e-8)
            (130.9268907961659,8.794428186446038e-8)
            (131.42501936798038,8.596317270655051e-8)
            (131.92504313544592,8.402669173153537e-8)
            (132.4269693090838,8.21338336062649e-8)
            (132.93080512684833,8.028361564459694e-8)
            (133.43655785423158,7.847507729722923e-8)
            (133.9442347843685,7.670727965302501e-8)
            (134.45384323814136,7.49793049515751e-8)
            (134.96539056428566,7.329025610673745e-8)
            (135.47888413949659,7.163925624090877e-8)
            (135.99433136853446,7.002544822979264e-8)
            (136.51173968433216,6.844799425741735e-8)
            (137.031116548102,6.690607538118056e-8)
            (137.55246944944386,6.539889110669016e-8)
            (138.0758059064524,6.392565897218596e-8)
            (138.6011334658258,6.248561414231998e-8)
            (139.1284597029751,6.107800901108744e-8)
            (139.6577922221326,5.970211281370582e-8)
            (140.18913865646184,5.835721124723378e-8)
            (140.7225066681682,5.704260609973642e-8)
            (141.2579039486085,5.575761488780743e-8)
            (141.79533821840243,5.450157050225324e-8)
            (142.3348172275437,5.327382086176083e-8)
            (142.87634875551237,5.2073728574365186e-8)
            (143.419940611386,5.0900670606546563e-8)
            (143.9656006339529,4.975403795977856e-8)
            (144.5133366918255,4.863323535436268e-8)
            (145.0631566835529,4.7537680920388154e-8)
            (145.6150685377354,4.6466805895650305e-8)
            (146.169080213139,4.5420054330374345e-8)
            (146.72519969880958,4.439688279859298e-8)
            (147.28343501418837,4.3396760116023335e-8)
            (147.8437942092276,4.241916706430051e-8)
            (148.40628536450703,4.146359612142199e-8)
            (148.97091659134955,4.052955119826681e-8)
            (149.53769603193868,3.9616547381047705e-8)
            (150.1066318594364,3.8724110679565215e-8)
            (150.67773227810005,3.7851777781134855e-8)
            (151.25100552340126,3.699909581005537e-8)
            (151.826459862145,3.616562209249568e-8)
            (152.40410359258783,3.535092392668001e-8)
            (152.9839450445584,3.455457835824775e-8)
            (153.5659925795771,3.377617196067516e-8)
            (154.15025459097728,3.301530062064237e-8)
            (154.73673950402537,3.227156932823714e-8)
            (155.32545577604276,3.154459197188314e-8)
            (155.91641189652844,3.0833991137887544e-8)
            (156.50961638728026,3.0139397914506315e-8)
            (157.10507780251837,2.9460451700421254e-8)
            (157.70280472900902,2.8796800017531675e-8)
            (158.30280578618758,2.814809832796466e-8)
            (158.90508962628326,2.751400985520613e-8)
            (159.50966493444363,2.689420540926198e-8)
            (160.11654042886062,2.6288363215756845e-8)
            (160.7257248608951,2.5696168748884485e-8)
            (161.33722701520372,2.5117314568119685e-8)
            (161.95105570986595,2.4551500158608703e-8)
            (162.5672197965103,2.3998431775156454e-8)
            (163.1857281604425,2.3457822289726806e-8)
            (163.80658972077407,2.2929391042378344e-8)
            (164.42981343054996,2.2412863695559342e-8)
            (165.05540827687835,2.190797209168347e-8)
            (165.6833832810599,2.1414454113914895e-8)
            (166.3137474987184,2.0932053550088546e-8)
            (166.94651001993057,2.0460519959697166e-8)
            (167.58167996935745,1.9999608543873497e-8)
            (168.21926650637658,1.954908001830152e-8)
            (168.85927882521304,1.9108700488991594e-8)
            (169.50172615507256,1.8678241330852883e-8)
            (170.1466177602751,1.8257479069001296e-8)
            (170.79396294038742,1.7846195262742102e-8)
            (171.4437710303579,1.7444176392164976e-8)
            (172.0960514006508,1.7051213747294368e-8)
            (172.750813457382,1.66671033197363e-8)
            (173.40806664245372,1.629164569676714e-8)
            (174.0678204336911,1.5924645957807153e-8)
            (174.73008434497947,1.5565913573226348e-8)
            (175.39486792640048,1.5215262305430666e-8)
            (176.06218076437023,1.487251011217564e-8)
            (176.73203248177822,1.453747905205795e-8)
            (177.4044327381249,1.4209995192136942e-8)
            (178.07939122966187,1.3889888517636078e-8)
            (178.756917689531,1.3576992843679258e-8)
            (179.43702188790593,1.3271145729014712e-8)
            (180.11971363213152,1.2972188391683459e-8)
            (180.805002766866,1.2679965626586613e-8)
            (181.49289917422354,1.2394325724909669e-8)
            (182.18341277391542,1.2115120395362715e-8)
            (182.87655352339385,1.1842204687194005e-8)
            (183.57233141799603,1.1575436914937912e-8)
            (184.27075649108713,1.1314678584858701e-8)
            (184.9718388142058,1.1059794323050554e-8)
            (185.675588497209,1.0810651805157706e-8)
            (186.3820156884185,1.0567121687677398e-8)
            (187.09113057476617,1.0329077540810973e-8)
            (187.8029433819414,1.009639578282704e-8)
            (188.51746437453906,9.868955615903296e-9)
            (189.23470385620655,9.646638963414109e-9)
            (189.9546721697928,9.429330408630304e-9)
            (190.677379697498,9.21691713479988e-9)
            (191.4028368610223,9.009288866578976e-9)
            (192.13105412171674,8.806337812781714e-9)
            (192.8620419807337,8.607958610420003e-9)
            (193.59581097917922,8.41404827000361e-9)
            (194.33237169826376,8.22450612207305e-9)
            (195.07173475945535,8.039233764936378e-9)
            (195.81391082463347,7.858135013583331e-9)
            (196.55891059624145,7.681115849750758e-9)
            (197.30674481744146,7.508084373112442e-9)
            (198.0574242722701,7.33895075356845e-9)
            (198.81095978579268,7.1736271846097295e-9)
            (199.56736222426,7.01202783773275e-9)
            (200.32664249526482,6.854068817881316e-9)
            (201.08881154789978,6.6996681198919175e-9)
            (201.85388037291432,6.548745585920566e-9)
            (202.6218600028735,6.4012228638284014e-9)
            (203.3927615123179,6.257023366504659e-9)
            (204.16659601792202,6.116072232106367e-9)
            (204.9433746786552,5.97829628519335e-9)
            (205.72310869594318,5.843623998738744e-9)
            (206.5058093138284,5.711985456995622e-9)
            (207.29148781913287,5.583312319199776e-9)
            (208.08015554162063,5.45753778409035e-9)
            (208.87182385416196,5.334596555229511e-9)
            (209.66650417289605,5.214424807103716e-9)
            (210.4642079573963,5.096960151988286e-9)
            (211.26494671083623,4.982141607558432e-9)
            (212.06873198015398,4.869909565230201e-9)
            (212.87557535621963,4.76020575921428e-9)
            (213.6854884740028,4.652973236266979e-9)
            (214.4984830127393,4.548156326122838e-9)
            (215.3145706961004,4.445700612593051e-9)
            (216.1337632923612,4.345552905315102e-9)
            (216.95607261457164,4.2476612121386205e-9)
            (217.78151052072516,4.151974712133584e-9)
            (218.61008891393053,4.058443729206313e-9)
            (219.44181974258413,3.967019706309812e-9)
            (220.27671500054092,3.877655180235315e-9)
            (221.11478672728808,3.7903037569714505e-9)
            (221.95604700811919,3.7049200876185163e-9)
            (222.80050797430738,3.6214598448455096e-9)
            (223.6481818032809,3.539879699877316e-9)
            (224.49908071879847,3.460137300000394e-9)
            (225.35321699112637,3.3821912465750995e-9)
            (226.21060293721408,3.306001073543502e-9)
            (227.07125092087242,3.231527226421192e-9)
            (227.9351733529528,3.158731041762306e-9)
            (228.8023826915245,3.0875747270873607e-9)
            (229.6728914420553,3.0180213412630325e-9)
            (230.54671215759225,2.9500347753239453e-9)
            (231.4238574389415,2.8835797337266512e-9)
            (232.30433993485087,2.8186217160256955e-9)
            (233.18817234219168,2.755126998962604e-9)
            (234.07536740614296,2.693062618958207e-9)
            (234.9659379203737,2.63239635499956e-9)
            (235.8598967272281,2.5730967119121977e-9)
            (236.75725671791145,2.515132904009217e-9)
            (237.6580308326746,2.4584748391088454e-9)
            (238.56223206100134,2.4030931029118875e-9)
            (239.4698734417963,2.3489589437311214e-9)
            (240.38096806357166,2.296044257564804e-9)
            (241.29552906463684,2.244321573506292e-9)
            (242.21356963328734,2.1937640394824276e-9)
            (243.13510300799612,2.1443454083130888e-9)
            (244.06014247760285,2.0960400240849423e-9)
            (244.9887013815063,2.0488228088320043e-9)
            (245.92079310985756,2.002669249516262e-9)
            (246.85643110375153,1.9575553853016906e-9)
            (247.7956288554215,1.9134577951148382e-9)
            (248.73839990843456,1.870353585485627e-9)
            (249.68475785788522,1.8282203786621753e-9)
            (250.63471635059264,1.7870363009932341e-9)
            (251.58828908529682,1.7467799715724024e-9)
            (252.5454898128572,1.707430491138085e-9)
            (253.50633233644942,1.6689674312236086e-9)
            (254.47083051176503,1.6313708235516582e-9)
            (255.43899824721228,1.5946211496676152e-9)
            (256.41084950411494,1.5586993308065298e-9)
            (257.3863982969144,1.5235867179882547e-9)
            (258.3656586933728,1.4892650823357138e-9)
            (259.348644814774,1.455716605611349e-9)
            (260.3353708361284,1.4229238709666699e-9)
            (261.32585098637696,1.3908698539002208e-9)
            (262.32009954859717,1.3595379134192094e-9)
            (263.3181308602076,1.3289117834003019e-9)
            (264.3199593131755,1.2989755641449601e-9)
            (265.325599354225,1.2697137141250237e-9)
            (266.3350654850438,1.241111041914298e-9)
            (267.34837226249334,1.2131526983018225e-9)
            (268.36553429881917,1.1858241685828257e-9)
            (269.3865662618605,1.1591112650233762e-9)
            (270.41148287526227,1.1330001194947393e-9)
            (271.4402989186873,1.1074771762736808e-9)
            (272.4730292280305,1.082529185004919e-9)
            (273.50968869563087,1.0581431938221919e-9)
            (274.55029227048743,1.0343065426242042e-9)
            (275.59485495847537,1.0110068565020646e-9)
            (276.64339182256094,9.88232039314827e-10)
            (277.6959179830194,9.659702674097082e-10)
            (278.7524486176539,9.442099834837627e-10)
            (279.8129989620127,9.229398905838899e-10)
            (280.8775843096101,9.021489462419468e-10)
            (281.94622001214606,8.818263567420095e-10)
            (283.01892147972916,8.619615715167422e-10)
            (284.0957041810969,8.425442776700535e-10)
            (285.17658364383954,8.235643946230938e-10)
            (286.26157545462496,8.0501206888086e-10)
            (287.35069525942185,7.86877668916734e-10)
            (288.4439587637258,7.691517801722234e-10)
            (289.5413817327871,7.518252001693259e-10)
            (290.642979991836,7.348889337330568e-10)
            (291.7487694263124,7.183341883215352e-10)
            (292.85876598209387,7.02152369461311e-10)
            (293.9729856657273,6.863350762854815e-10)
            (295.09144454465763,6.708740971723704e-10)
            (296.2141587474604,6.557614054824127e-10)
            (297.3411444640755,6.409891553910723e-10)
            (298.47241794603855,6.265496778156765e-10)
            (299.60799550671635,6.124354764339554e-10)
            (300.7478935215429,5.986392237922867e-10)
            (301.8921284282538,5.851537575016328e-10)
            (303.04071672712456,5.719720765191379e-10)
            (304.19367498120766,5.590873375135153e-10)
            (305.35101981657306,5.464928513122798e-10)
            (306.51276792254566,5.341820794290587e-10)
            (307.6789360519472,5.221486306690929e-10)
            (308.8495410213386,5.103862578112082e-10)
            (310.0245997112607,4.988888543645637e-10)
            (311.20412906647863,4.876504513984239e-10)
            (312.38814609622693,4.766652144433566e-10)
            (313.57666787445316,4.659274404622554e-10)
            (314.7697115400652,4.5543155488957097e-10)
            (315.96729429717794,4.4517210873725365e-10)
            (317.16943341536245,4.351437757658765e-10)
            (318.3761462298932,4.253413497195091e-10)
            (319.58745014199906,4.157597416228562e-10)
            (320.80336261911515,4.0639397713928506e-10)
            (322.02390119513257,3.9723919398839326e-10)
            (323.2490834706527,3.8829063942172053e-10)
            (324.47892711324147,3.7954366775533485e-10)
            (325.7134498576825,3.7099373795801536e-10)
            (326.9526695062341,3.626364112937464e-10)
            (328.19660392888517,3.5446734901733073e-10)
            (329.4452710636144,3.4648231012190184e-10)
            (330.698688916647,3.386771491371979e-10)
            (331.9568755627149,3.310478139774154e-10)
            (333.2198491453191,3.2359034383754303e-10)
            (334.48762787698854,3.1630086713710493e-10)
            (335.7602300395446,3.0917559951020263e-10)
            (337.0376739843648,3.022108418408416e-10)
            (338.3199781326462,2.954029783425269e-10)
            (339.6071609756719,2.8874847468110423e-10)
            (340.8992410750772,2.822438761398968e-10)
            (342.1962370631187,2.758858058261666e-10)
            (343.4981676429407,2.696709629179951e-10)
            (344.80505158884614,2.635961209506406e-10)
            (346.11690774656836,2.5765812614149905e-10)
            (347.4337550335406,2.5185389575281355e-10)
            (348.75561243917014,2.4618041649125047e-10)
            (350.0824990251128,2.4063474294353136e-10)
            (351.414433925546,2.352139960473154e-10)
            (352.75143634744614,2.299153615965151e-10)
            (354.0935255708646,2.2473608878029145e-10)
            (355.4407209492073,2.196734887549518e-10)
            (356.79304190951166,2.147249332480324e-10)
            (358.150507952728,2.0988785319381367e-10)
            (359.51313865400135,2.0515973739957532e-10)
            (360.8809536629522,2.005381312419048e-10)
            (362.25397270396036,1.9602063539236596e-10)
            (363.6322155764508,1.9160490457187163e-10)
            (365.0157021551769,1.87288646333129e-10)
            (366.4044523905086,1.830696198704993e-10)
            (367.79848630871913,1.7894563485667662e-10)
            (369.1978240122756,1.7491455030556346e-10)
            (370.6024856801263,1.7097427346077552e-10)
            (372.0124915679931,1.6712275870917316e-10)
            (373.4278620086646,1.633580065188694e-10)
            (374.84861741228684,1.596780624011698e-10)
            (376.27477826665915,1.5608101589588666e-10)
            (377.7063651375304,1.5256499957951287e-10)
            (379.14339866889344,1.49128188095745e-10)
            (380.58589958328434,1.45768797207838e-10)
            (382.0338886820803,1.4248508287231188e-10)
            (383.48738684580144,1.3927534033351962e-10)
            (384.94641503440914,1.3613790323862128e-10)
            (386.4109942876099,1.330711427724856e-10)
            (387.8811457251597,1.3007346681208133e-10)
            (389.3568905471661,1.2714331909992365e-10)
            (390.8382500343954,1.242791784361331e-10)
            (392.32524554858054,1.2147955788869602e-10)
            (393.81789853272676,1.187430040215207e-10)
            (395.3162305114224,1.1606809613987671e-10)
            (396.82026309114866,1.1345344555283558e-10)
            (398.3300179605924,1.1089769485232322e-10)
            (399.84551689095696,1.0839951720841867e-10)
            (401.366781736277,1.0595761568052253e-10)
            (402.893834433735,1.0357072254404205e-10)
            (404.426697003975,1.0123759863225e-10)
            (405.9653915514215,9.89570326929635e-11)
            (407.50994026459955,9.672784075971455e-11)
            (409.06036541645193,9.454886553709288e-11)
            (410.6166893646624,9.241897579992708e-11)
            (412.1789345519769,9.033706580600587e-11)
            (413.74712350652896,8.83020547220242e-11)
            (415.32127884216226,8.63128860624668e-11)
            (416.90142325875763,8.436852714112752e-11)
            (418.48757954256206,8.246796853498345e-11)
            (420.07977056651436,8.061022356015177e-11)
            (421.6780192905765,7.879432775964635e-11)
            (423.282348762066,7.701933840267403e-11)
            (424.8927821159856,7.528433399521451e-11)
            (426.5093425753586,7.358841380162038e-11)
            (428.1320534515628,7.19306973769971e-11)
            (429.7609381446687,7.03103241101139e-11)
            (431.39602014377425,6.872645277661616e-11)
            (433.0373230273443,6.717826110229878e-11)
            (434.6848704635529,6.566494533621697e-11)
            (436.33868621062106,6.418571983341822e-11)
            (437.9987941171613,6.27398166470693e-11)
            (439.6652181225226,6.132648512977225e-11)
            (441.33798225713304,5.994499154386444e-11)
            (443.0171106428479,5.859461868049384e-11)
            (444.702627493297,5.727466548727726e-11)
            (446.3945571142353,5.598444670434434e-11)
            (448.0929239038909,5.4723292508583986e-11)
            (449.7977523533182,5.349054816590125e-11)
            (451.5090670467523,5.228557369130824e-11)
            (453.226892661961,5.1107743516674874e-11)
            (454.95125397060195,4.9956446165961186e-11)
            (456.682175838581,4.8831083937765955e-11)
            (458.4196832264083,4.7731072595028856e-11)
            (460.16380118955976,4.665584106172023e-11)
            (461.9145548788393,4.560483112636345e-11)
            (463.671969540739,4.457749715223858e-11)
            (465.43607051780504,4.357330579411128e-11)
            (467.20688324900226,4.259173572134473e-11)
            (468.9844332700827,4.163227734724738e-11)
            (470.7687462139512,4.0694432564520146e-11)
            (472.5598478110362,3.977771448666094e-11)
            (474.3577638896626,3.8881647195194475e-11)
            (476.16252037642084,3.8005765492598525e-11)
            (477.97414329654276,3.7149614660793593e-11)
            (479.7926587742778,3.631275022507339e-11)
            (481.6180930332674,3.549473772335482e-11)
            (483.4504723969245,3.469515248062438e-11)
            (485.2898232888125,3.3913579388466324e-11)
            (487.13617223302833,3.3149612689556395e-11)
            (488.98954585458176,3.240285576701238e-11)
            (490.8499708797808,3.167292093848788e-11)
            (492.71747413661893,3.095942925490461e-11)
            (494.5920825551586,3.0262010303720466e-11)
            (496.47382316792124,2.958030201662743e-11)
            (498.3627231102787,2.8913950481581644e-11)
            (500.2588096208412,2.826260975906944e-11)
            (502.16211004185254,2.762594170251039e-11)
            (504.07265181958303,2.7003615782707392e-11)
            (505.9904625047275,2.6395308916250157e-11)
            (507.9155697527995,2.5800705297785942e-11)
            (509.84800132453165,2.5219496236067273e-11)
            (511.7877850862774,2.465137999369293e-11)
            (513.7349490104099,2.4096061630460513e-11)
            (515.6895211757268,2.35532528502464e-11)
            (517.6515297678569,2.3022671851335006e-11)
            (519.6210030796634,2.2504043180120996e-11)
            (521.5979695116537,2.1997097588105728e-11)
            (523.5824575723884,2.1501571892115773e-11)
            (525.5744958788941,2.1017208837669786e-11)
            (527.5741131570732,2.054375696542431e-11)
            (529.5813382421193,2.008097048062712e-11)
            (531.5962000789351,1.962860912551137e-11)
            (533.6187277225465,1.9186438054565366e-11)
            (535.6489503385227,1.875422771261111e-11)
            (537.6868972033991,1.83317537156292e-11)
            (539.7325977050957,1.7918796734269632e-11)
            (541.7860813433433,1.7515142379985427e-11)
            (543.847377730108,1.7120581093731978e-11)
            (545.9165165900196,1.6734908037173218e-11)
            (547.993527760798,1.635792298633933e-11)
            (550.0784411936845,1.5989430227679268e-11)
            (552.1712869538756,1.5629238456454878e-11)
            (554.2720952209528,1.5277160677424723e-11)
            (556.38089628932,1.4933014107764355e-11)
            (558.4977205686421,1.4596620082173412e-11)
            (560.6225985842793,1.4267803960121338e-11)
            (562.7555609777305,1.3946395035181533e-11)
            (564.8966385070736,1.3632226446408441e-11)
            (567.0458620474112,1.3325135091710652e-11)
            (569.2032625913128,1.3024961543176143e-11)
            (571.368871249263,1.273154996430428e-11)
            (573.5427192501122,1.2444748029102352e-11)
            (575.7248379415233,1.2164406843005302e-11)
            (577.9152587904256,1.1890380865576144e-11)
            (580.1140133834698,1.1622527834947799e-11)
            (582.321133427481,1.1360708693967548e-11)
            (584.5366507499173,1.1104787518004638e-11)
            (586.7605972993279,1.0854631444384502e-11)
            (588.9930051458166,1.061011060341215e-11)
            (591.2339064815001,1.0371098050950209e-11)
            (593.4833336209741,1.0137469702515007e-11)
            (595.7413190017816,9.909104268857375e-12)
            (598.0078951848764,9.685883192995122e-12)
            (600.2830948550946,9.467690588663479e-12)
            (602.5669508216286,9.254413180151953e-12)
            (604.8594960184948,9.04594024349716e-12)
            (607.1607635050129,8.842163548999639e-12)
            (609.4707864662802,8.642977305036058e-12)
            (611.7895982136525,8.448278103136803e-12)
            (614.1172321852221,8.257964864301226e-12)
            (616.4537219463,8.071938786521944e-12)
            (618.7991011899032,7.890103293491109e-12)
            (621.1534037372363,7.712363984462683e-12)
            (623.5166635381811,7.538628585243687e-12)
            (625.8889146717878,7.36880690028951e-12)
            (628.2701913467633,7.20281076587872e-12)
            (630.6605279019666,7.0405540043422885e-12)
            (633.0599588069025,6.881952379324134e-12)
            (635.4685186622218,6.726923552049257e-12)
            (637.886242200216,6.575387038577417e-12)
            (640.31316428532,6.427264168019433e-12)
            (642.7493199146172,6.2824780416946565e-12)
            (645.19474421834,6.1409534932089275e-12)
            (647.6494724603783,6.002617049431468e-12)
            (650.1135400387901,5.867396892350846e-12)
            (652.586982486308,5.735222821790546e-12)
            (655.0698354708544,5.606026218964056e-12)
            (657.5621347960539,5.479740010851216e-12)
            (660.0639164017532,5.356298635376752e-12)
            (662.5752163645345,5.2356380073736755e-12)
            (665.0960708982383,5.1176954853130335e-12)
            (667.6265163544872,5.002409838783185e-12)
            (670.1665892232068,4.889721216701922e-12)
            (672.7163261331527,4.7795711162444344e-12)
            (675.2757638524422,4.671902352471174e-12)
            (677.8449392890791,4.566659028640228e-12)
            (680.4238894914896,4.463786507188128e-12)
            (683.0126516490546,4.363231381364575e-12)
            (685.6112630926492,4.264941447505959e-12)
            (688.2197612951763,4.168865677933747e-12)
            (690.8381838721098,4.074954194463141e-12)
            (693.4665685820383,3.983158242508511e-12)
            (696.1049533272062,3.8934301657723834e-12)
            (698.7533761540617,3.805723381504361e-12)
            (701.4118752538079,3.719992356317411e-12)
            (704.0804889629493,3.6361925825491346e-12)
            (706.7592557638472,3.5542805551553066e-12)
            (709.4482142852737,3.474213749124078e-12)
            (712.1474033029709,3.395950597398831e-12)
            (714.8568617402066,3.319450469298574e-12)
            (717.5766286683369,3.2446736494242668e-12)
            (720.3067433073725,3.1715813170403314e-12)
            (723.0472450265391,3.1001355259208108e-12)
            (725.7981733448486,3.030299184649327e-12)
            (728.5595679316694,2.962036037362868e-12)
            (731.3314686072961,2.895310644929478e-12)
            (734.1139153435247,2.830088366549808e-12)
            (736.9069482642287,2.766335341773215e-12)
            (739.7106076459405,2.7040184729188753e-12)
            (742.5249339184277,2.643105407893074e-12)
            (745.3499676652779,2.5835645233934203e-12)
            (748.1857496244867,2.5253649084914065e-12)
            (751.0323206890408,2.4684763485849483e-12)
            (753.8897219075093,2.4128693097122983e-12)
            (756.7579944846383,2.3585149232192916e-12)
            (759.6371797819406,2.3053849707721483e-12)
            (762.5273193182951,2.2534518697077317e-12)
            (765.4284547705438,2.2026886587139065e-12)
            (768.3406279740962,2.1530689838323967e-12)
            (771.2638809235276,2.1045670847770823e-12)
            (774.1982557731875,2.057157781560389e-12)
            (777.1437948378092,2.0108164614209393e-12)
            (780.1005405931157,1.965519066045802e-12)
            (783.0685356764346,1.921242079080463e-12)
            (786.0478228873152,1.877962513920168e-12)
            (789.0384451881406,1.8356579017763933e-12)
            (792.040445704751,1.7943062800120171e-12)
            (795.0538677270639,1.7538861807393357e-12)
            (798.078754709701,1.714376619674871e-12)
            (801.1151502726105,1.675757085245345e-12)
            (804.1630982016989,1.638007527938962e-12)
            (807.2226424494635,1.601108349896591e-12)
            (810.293827135623,1.5650403947374961e-12)
            (813.3766965477552,1.5297849376141875e-12)
            (816.4712951419377,1.4953236754913025e-12)
            (819.5776675433856,1.4616387176435479e-12)
            (822.6958585470965,1.4287125763676187e-12)
            (825.8259131184958,1.3965281579033867e-12)
            (828.9678763940886,1.3650687535595612e-12)
            (832.1217936821052,1.3343180310393462e-12)
            (835.2877104631566,1.30426002596143e-12)
            (838.4656723908937,1.2748791335719703e-12)
            (841.65572529266,1.2461601006433685e-12)
            (844.8579151701553,1.2180880175554567e-12)
            (848.0722882001012,1.1906483105550789e-12)
            (851.2988907349024,1.1638267341901029e-12)
            (854.5377693033184,1.1376093639137961e-12)
            (857.7889706111322,1.1119825888558506e-12)
            (861.052541541828,1.0869331047562032e-12)
            (864.3285291572615,1.062447907058112e-12)
            (867.6169806983419,1.0385142841567567e-12)
            (870.9179435857147,1.015119810799932e-12)
            (874.2314654204414,9.92252341637457e-13)
            (877.5575939846874,9.69900004915843e-13)
            (880.8963772424149,9.480511963149943e-13)
            (884.2478633400682,9.266945729238142e-13)
            (887.6121006072722,9.058190473514493e-13)
            (890.989137557527,8.854137819712351e-13)
            (894.3790228889119,8.654681832942648e-13)
            (897.7818054847813,8.459718964697678e-13)
            (901.197534414473,8.269147999093203e-13)
            (904.6262589340181,8.082870000321619e-13)
            (908.0680284868462,7.900788261289262e-13)
            (911.5228927045007,7.722808253410335e-13)
            (914.9909014073576,7.548837577531792e-13)
            (918.4721046053385,7.378785915964167e-13)
            (921.9665524986348,7.212564985592564e-13)
            (925.4742954784307,7.050088492044112e-13)
            (928.9953841276326,6.891272084887708e-13)
            (932.5298692215939,6.736033313843323e-13)
            (936.0778017288493,6.584291585977432e-13)
            (939.6392328118525,6.43596812386272e-13)
            (943.2142138277092,6.29098592468061e-13)
            (946.8027963289195,6.149269720244805e-13)
            (950.405032064125,6.01074593792533e-13)
            (954.0209729788485,5.875342662453185e-13)
            (957.6506712162478,5.742989598585044e-13)
            (961.2941791178652,5.613618034609224e-13)
            (964.9515492243855,5.487160806673559e-13)
            (968.6228342763895,5.363552263917143e-13)
            (972.3080872151158,5.242728234387307e-13)
            (976.0073611832282,5.124625991724331e-13)
            (979.7207095255754,5.009184222596977e-13)
            (983.4481857899642,4.896342994871259e-13)
            (987.1898437279334,4.786043726496342e-13)
            (990.945737295524,4.678229155091548e-13)
            (994.7159206540609,4.572843308218217e-13)
            (998.5004481709316,4.4698314743214096e-13)
            (1002.2993744203745,4.3691401743260365e-13)
            (1006.1127541842603,4.2707171338731084e-13)
            (1009.9406424528839,4.174511256181183e-13)
            (1013.7830944257615,4.0804725955191456e-13)
            (1017.64016551242,3.988552331276812e-13)
            (1021.5119113331989,3.898702742619398e-13)
            (1025.3983877200558,3.8108771837129587e-13)
            (1029.2996507173652,3.725030059508122e-13)
            (1033.2157565827313,3.6411168020691107e-13)
            (1037.1467617877959,3.55909384743615e-13)
            (1041.092723019058,3.4789186130089327e-13)
            (1045.0536971786853,3.400549475439788e-13)
            (1049.0297413853364,3.3239457490246855e-13)
            (1053.0209129749887,3.249067664580979e-13)
            (1057.0272695017595,3.1758763488011676e-13)
            (1061.0488687387374,3.1043338040715996e-13)
            (1065.0857686788197,3.034402888745757e-13)
            (1069.1380275355423,2.9660472978621184e-13)
            (1073.205703743923,2.899231544296187e-13)
            (1077.2888559613027,2.8339209403372266e-13)
            (1081.3875430681944,2.7700815796799016e-13)
            (1085.501824169127,2.7076803198217646e-13)
            (1089.6317585935003,2.64668476485712e-13)
            (1093.7774058964437,2.587063248658487e-13)
            (1097.938825859669,2.5287848184370804e-13)
            (1102.1160784923345,2.471819218673482e-13)
            (1106.3092240319156,2.4161368754102907e-13)
            (1110.5183229450652,2.361708880898764e-13)
            (1114.743435928491,2.308506978591156e-13)
            (1118.9846239098276,2.2565035484712405e-13)
            (1123.241948048521,2.2056715927151815e-13)
            (1127.515469736702,2.1559847216755805e-13)
            (1131.8052506000768,2.1074171401811164e-13)
            (1136.1113524988173,2.0599436341448314e-13)
            (1140.4338375284474,2.013539557474196e-13)
            (1144.772768020742,1.9681808192759256e-13)
            (1149.1282065446285,1.923843871349059e-13)
            (1153.5002159070825,1.8805056959598664e-13)
            (1157.888859154038,1.8381437938920383e-13)
            (1162.2941995712952,1.796736172766128e-13)
            (1166.716300685436,1.756261335622072e-13)
            (1171.1552262647344,1.7166982697590026e-13)
            (1175.6110403200794,1.678026435826373e-13)
            (1180.083807105901,1.6402257571608278e-13)
            (1184.5735911210904,1.6032766093633723e-13)
            (1189.080457109933,1.5671598101112402e-13)
            (1193.6044700630462,1.5318566091992723e-13)
            (1198.145695218309,1.497348678805723e-13)
            (1202.7041980618078,1.4636181039772396e-13)
            (1207.2800443287779,1.430647373328259e-13)
            (1211.8733000045572,1.3984193699498407e-13)
            (1216.4840313255295,1.3669173625234101e-13)
            (1221.1123047800832,1.3361249966345854e-13)
            (1225.758187109575,1.3060262862826748e-13)
            (1230.4217453092836,1.2766056055815308e-13)
            (1235.10304662938,1.247847680647266e-13)
            (1239.8021585759018,1.2197375816687226e-13)
            (1244.5191489117178,1.1922607151566383e-13)
            (1249.2540856575106,1.1654028163673424e-13)
            (1254.0070370927558,1.1391499418971515e-13)
            (1258.7780717567107,1.1134884624435678e-13)
            (1263.5672584493952,1.0884050557296012e-13)
            (1268.3746662325884,1.0638866995874249e-13)
            (1273.2003644308277,1.0399206651978375e-13)
            (1278.0444226324005,1.0164945104820788e-13)
            (1282.9069106903528,9.935960736424407e-14)
            (1287.787898723499,9.712134668484013e-14)
            (1292.687457117426,9.493350700650357e-14)
            (1297.6056565255133,9.279495250203959e-14)
            (1302.542567869949,9.070457293088243e-14)
            (1307.498262342758,8.86612830627063e-14)
            (1312.4728114068207,8.666402211402658e-14)
            (1317.4662867969078,8.471175319748719e-14)
            (1322.4787605207173,8.280346278355453e-14)
            (1327.5103048599074,8.093816017434132e-14)
            (1332.5609923711397,7.911487698928052e-14)
            (1337.630895887133,7.733266666238351e-14)
            (1342.7200885177022,7.559060395082985e-14)
            (1347.8286436508204,7.38877844546205e-14)
            (1352.9566349536728,7.222332414705574e-14)
            (1358.104136373726,7.059635891578637e-14)
            (1363.2712221397846,6.900604411420886e-14)
            (1368.4579667630671,6.745155412296128e-14)
            (1373.6644450382835,6.593208192129835e-14)
            (1378.8907320447056,6.444683866812518e-14)
            (1384.136903147255,6.299505329246532e-14)
            (1389.4030339975925,6.157597209315475e-14)
            (1394.689200535202,6.018885834755656e-14)
            (1399.99547898849,5.88329919290865e-14)
            (1405.3219458758829,5.750766893335661e-14)
            (1410.6686780069358,5.621220131273844e-14)
            (1416.0357524834315,5.494591651916228e-14)
            (1421.4232467004963,5.370815715495937e-14)
            (1426.8312383477216,5.2498280631569895e-14)
            (1432.2598054102739,5.131565883594231e-14)
            (1437.7090261700248,5.0159677804444227e-14)
            (1443.1789792066843,4.902973740411954e-14)
            (1448.6697433989245,4.792525102112851e-14)
            (1454.181397925523,4.68456452562032e-14)
            (1459.7140222665028,4.579035962696497e-14)
            (1465.2676962042824,4.475884627694662e-14)
            (1470.8424998248195,4.375056969117154e-14)
            (1476.4385135187692,4.276500641813785e-14)
            (1482.0558179826476,4.1801644798065463e-14)
            (1487.6944942199868,4.0859984697266895e-14)
            (1493.3546235425076,3.9939537248499875e-14)
            (1499.036287571297,3.903982459716872e-14)
            (1504.7395682379745,3.8160379653245624e-14)
            (1510.4645477858817,3.730074584877749e-14)
            (1516.211308771264,3.6460476900857097e-14)
            (1521.979934064467,3.5639136579932373e-14)
            (1527.7705068511236,3.483629848333704e-14)
            (1533.583110633357,3.40515458139211e-14)
            (1539.4178292309898,3.3284471163667895e-14)
            (1545.2747467827433,3.2534676302187803e-14)
            (1551.1539477474562,3.180177196997414e-14)
            (1557.0555169053061,3.1085377676316956e-14)
            (1562.9795393590236,3.0385121501770534e-14)
            (1568.9261005351254,2.9700639905068896e-14)
            (1574.8952861851424,2.903157753439215e-14)
            (1580.887182386864,2.8377587042883028e-14)
            (1586.901875545569,2.773832890832133e-14)
            (1592.9394523952758,2.7113471256858895e-14)
            (1598.9999999999995,2.650268969072505e-14)
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/dp5_comparison_lotkavolterra.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
  \begin{axis}[
    legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}},
      at={(0.98, 0.98)},
      anchor={north east}},
      width=\figwidth,
      height=\figheight,
      xlabel={\#evaluations},
      xmode={log},
      log basis x={10},
      xmajorgrids={true},
      xmin={151.97389877583637},
:     xmax={9812.81004180642},
      axis x line*={left},
      ylabel={L2 error},
      ymode={log}, log basis y={10},
      ymajorgrids={true},
      ymin={6.633493716213623e-13},
      ymax={3.8581693492214018},
      axis y line*={left},
      ]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={406a5c78-90f3-4d2a-8b4e-609346b4b3ee}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (787.0,0.009137760082397932)
            (790.0,0.0008576026326296508)
            (809.0,0.00013939822282299874)
            (814.0,1.1202456732971832e-5)
            (731.0,1.4394806976489199e-6)
            (943.0,1.8188376095668686e-7)
            (1463.0,1.5974492746519504e-8)
            (2017.0,1.5628481639316704e-9)
            (3129.0,1.4688548162134237e-10)
            (4733.0,1.6918129221841485e-11)
            (6395.0,3.663845828730596e-12)
        }
        ;
    \addlegendentry {EKF0}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={3f5cba43-5d79-4c79-963a-8a17176e73c7}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (787.0,0.007673627826254379)
            (790.0,0.0006416125789551519)
            (809.0,0.00013047433470618475)
            (814.0,1.021592904760374e-5)
            (731.0,1.3536519559597018e-6)
            (943.0,1.7698828042498714e-7)
            (1463.0,1.5044155573251215e-8)
            (2017.0,1.4875543983478466e-9)
            (3129.0,1.4157941492414283e-10)
            (4733.0,1.658306316257399e-11)
            (6395.0,4.746753998460447e-12)
        }
        ;
    \addlegendentry {EKS0}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={18e5c066-74e8-48b0-99b2-ddfd05e742ed}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (218.0,0.04250502147412801)
            (304.0,0.004103410238944506)
            (454.0,0.00036705247066927497)
            (666.0,3.8447371203758744e-5)
            (938.0,4.072114671371439e-6)
            (1344.0,3.6761257892426163e-7)
            (1666.0,3.522707267090396e-8)
            (2448.0,3.088138725847776e-9)
            (3586.0,3.8337814617727176e-10)
            (5278.0,3.349366288394562e-11)
            (7720.0,4.9206407985444464e-12)
        }
        ;
    \addlegendentry {EKF1}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={8483d664-c920-4bec-bf07-897ad517962a}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (218.0,0.002651704839415141)
            (304.0,0.00012317356872780128)
            (454.0,1.3852456909205804e-5)
            (666.0,7.636516851915459e-7)
            (938.0,6.067682331593108e-7)
            (1344.0,1.4907228405656445e-8)
            (1666.0,2.254709664645825e-9)
            (2448.0,1.6560232996806167e-10)
            (3586.0,4.9732406919279825e-11)
            (5278.0,2.07985821019492e-12)
            (7720.0,3.199088536280674e-12)
        }
        ;
    \addlegendentry {EKS1}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={19d0a79e-1af1-4976-a7e6-b9d3bfe0acec}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, line width={0.75}, rotate={180}, solid}]
        coordinates {
            (171.0,1.6792599086866489)
            (225.0,0.6434070081119947)
            (297.0,0.11719522145433889)
            (435.0,0.00963235078831905)
            (633.0,0.0006905709791443881)
            (939.0,4.62690902229397e-5)
            (1431.0,2.3664563096433397e-6)
            (2217.0,1.2997588221931834e-7)
            (3495.0,7.638094322108171e-9)
            (5517.0,7.505978375946166e-10)
            (8721.0,8.6454343316449e-11)
        }
        ;
    \addlegendentry {DP5}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c628defa-29d5-42c4-990a-45ccde8f5984}, draw opacity={1.0}, line width={1}, dotted]
        coordinates {
            (170.99999999999991,1.679259908686654)
            (171.67434135124816,1.6400694646692133)
            (172.35134197885915,1.6017936443466068)
            (173.03101236973325,1.5644111022984537)
            (173.71336305212654,1.5279009912621948)
            (174.39840459581356,1.4922429505071453)
            (175.08614761225024,1.4574170944798874)
            (175.77660275473986,1.4234040017145397)
            (176.46978071859633,1.390184704002)
            (177.1656922413113,1.3577406758118058)
            (177.86434810271984,1.3260538239609618)
            (178.56575912516706,1.2951064775238648)
            (179.26993617367663,1.2648813779776484)
            (179.97689015611857,1.2353616695775844)
            (180.68663202337783,1.2065308899570928)
            (181.399172769525,1.178372960947064)
            (182.1145234319853,1.150872179609541)
            (182.83269509171078,1.1240132094805555)
            (183.5536988733513,1.0977810720174082)
            (184.27754594542657,1.07216113824554)
            (185.00424752049992,1.04713912060031)
            (185.7338148553518,1.0227010649592005)
            (186.46625925115325,0.9988333428600011)
            (187.20159205364249,0.9755226439005216)
            (187.93982465329904,0.9527559683157827)
            (188.68096848552162,0.9305206197283422)
            (189.4250350308046,0.9088041980678807)
            (190.1720358149152,0.8875945926560248)
            (190.92198240907342,0.8668799754525015)
            (191.6748864301305,0.8466487944589706)
            (192.4307595407483,0.8268897672767949)
            (193.18961344958146,0.807591874815104)
            (193.95145991145696,0.7887443551457795)
            (194.7163107275579,0.7703366975017713)
            (195.48417774560542,0.7523586364155384)
            (196.25507286004182,0.734800145994278)
            (197.02900801221585,0.7176514343287221)
            (197.80599519056727,0.7009029380324583)
            (198.58604643081176,0.6845453169086959)
            (199.36917381612872,0.668569448741455)
            (200.1553894773477,0.6529664242083607)
            (200.94470559313584,0.6377275419121596)
            (201.7371343901878,0.6228443035281498)
            (202.5326881434137,0.6083084090649201)
            (203.33137917613047,0.5941117522356376)
            (204.1332198602523,0.5802464159373932)
            (204.93822261648162,0.5667046678360529)
            (205.74639991450275,0.5534789560541161)
            (206.5577642731743,0.5405619049592445)
            (207.37232826072278,0.5279463110510717)
            (208.19010449493837,0.5156251389439805)
            (209.01110564336892,0.5035915174436777)
            (209.83534442351768,0.49183873571528547)
            (210.6628336030395,0.4803602395408971)
            (211.49358599993806,0.46914962766446955)
            (212.32761448276574,0.4582006482219918)
            (213.16493197082224,0.4475071952549954)
            (214.00555143435406,0.437063305305429)
            (214.849485894757,0.4268631540899744)
            (215.69674842477605,0.41690105325202)
            (216.54735214870948,0.40717144718939224)
            (217.40131024261137,0.39766890995615367)
            (218.25863593449523,0.38838814223669926)
            (219.11934250454004,0.3793239683904546)
            (219.98344328529544,0.3704713335655636)
            (220.85095166188754,0.3618253008799366)
            (221.72188107222772,0.3533810486680665)
            (222.59624500721924,0.3451338677921283)
            (223.47405701096747,0.337079159015803)
            (224.35533068098934,0.32921243043940907)
            (225.24007966842305,0.32152929499489546)
            (226.12831767824096,0.31402546799927605)
            (227.02005846946128,0.3066967647651804)
            (227.9153158553604,0.2995390982671691)
            (228.81410370368832,0.29254847686249624)
            (229.71643593688268,0.28572100206507994)
            (230.6223265322839,0.27905286637142424)
            (231.53178952235308,0.27254035113726294)
            (232.44483899488773,0.2661798245037819)
            (233.3614890932415,0.25996773937221573)
            (234.28175401654252,0.2539006314257288)
            (235.20564801991281,0.2479751171974609)
            (236.1331854146904,0.24218789218364759)
            (237.06438056865022,0.2365357290007901)
            (237.99924790622617,0.231015475585832)
            (238.93780190873608,0.22562405343832648)
            (239.88005711460403,0.22035845590364933)
            (240.82602811958745,0.21521574649625594)
            (241.77572957700235,0.21019305726208512)
            (242.7291761979496,0.2052875871791801)
            (243.68638275154433,0.20049660059562424)
            (244.64736406514382,0.195817425703944)
            (245.61213502457662,0.1912474530511153)
            (246.58071057437473,0.18678413408333178)
            (247.55310571800325,0.18242497972475244)
            (248.52933551809434,0.17816755898940184)
            (249.50941509667996,0.17400949762547585)
            (250.49335963542526,0.1699484767912874)
            (251.4811843758654,0.1659822317621023)
            (252.47290461964067,0.16210855066716598)
            (253.46853572873292,0.15832527325620308)
            (254.46809312570525,0.15463028969469622)
            (255.4715922939389,0.15102153938729432)
            (256.47904877787477,0.14749700982866612)
            (257.4904781832536,0.14405473548118147)
            (258.50589617735676,0.1406927966787851)
            (259.52531848925076,0.1374093185564441)
            (260.54876091002984,0.13420247000458757)
            (261.57623929305976,0.13107046264794786)
            (262.60776955422534,0.1280115498482242)
            (263.64336767217577,0.12502402573003252)
            (264.68304968857166,0.12210622422958459)
            (265.72683170833506,0.11925651816556358)
            (266.77472989989707,0.11647331833169304)
            (267.8267604954502,0.11375507261047306)
            (268.8829397911986,0.1111002651076081)
            (269.9432841476103,0.10850741530663364)
            (271.0078099896716,0.10597507724326768)
            (272.07653380714123,0.1035018386990358)
            (273.14947215480464,0.10108632041371625)
            (274.2266416527325,0.09872717531615825)
            (275.30805898653585,0.09642308777306073)
            (276.3937409076265,0.09417277285527402)
            (277.483704233476,0.09197497562122987)
            (278.57796584787457,0.08982847041709613)
            (279.6765427011953,0.08773206019325724)
            (280.77945181065496,0.08568457583675376)
            (281.8867102605774,0.08368487551929982)
            (282.9983352026598,0.08173184406051183)
            (284.1143438562362,0.07982439230600602)
            (285.23475350854625,0.07796145652000169)
            (286.3595815150021,0.07614199779210565)
            (287.48884529945656,0.07436500145793994)
            (288.62256235447427,0.07262947653328813)
            (289.7607502416023,0.0709344551614502)
            (290.90342659164105,0.06927899207349578)
            (292.0506091049194,0.06766216406110961)
            (293.20231555156664,0.0660830694617455)
            (294.35856377178976,0.06454082765579026)
            (295.5193716761489,0.06303457857546628)
            (296.68475724583385,0.06156348222519565)
            (297.8547385329444,0.060126718213154136)
            (299.0293336607692,0.058723485293761375)
            (300.2085608240655,0.057353000920848524)
            (301.39243828934264,0.05601450081125046)
            (302.5809843951443,0.05470723851858633)
            (303.7742175523317,0.05343048501698676)
            (304.9721562443707,0.05218352829453331)
            (306.1748190276158,0.050965672956190346)
            (307.38222453159983,0.049776239835999374)
            (308.59439145932134,0.04861456561832716)
            (309.81133858753367,0.0474800024679526)
            (311.0330847670374,0.046371917668784464)
            (312.25964892297173,0.045289693271012885)
            (313.4910500551063,0.044232725746496206)
            (314.72730723813817,0.043200425652186764)
            (315.96843962198426,0.0421922173014165)
            (317.21446643208066,0.04120753844284955)
            (318.4654069696792,0.04024583994693035)
            (319.72128061214556,0.03930658549964912)
            (320.98210681326145,0.03838925130345221)
            (322.24790510352466,0.03749332578513481)
            (323.5186950904511,0.03661830931055039)
            (324.7944964588805,0.03576371390597648)
            (326.07532897127857,0.03492906298598631)
            (327.36121246804584,0.034113891087668005)
            (328.6521668678237,0.03331774361104882)
            (329.9482121678021,0.032540176565577325)
            (331.24936844403123,0.03178075632252021)
            (332.5556558517314,0.031039059373139676)
            (333.86709462560447,0.030314672092514146)
            (335.1837050801496,0.029607190508869223)
            (336.5055076099749,0.028916220078294853)
            (337.8325226901164,0.028241375464717007)
            (339.16477087635326,0.027582280325006703)
            (340.5022728055261,0.026938567099103555)
            (341.8450491958581,0.02630987680503636)
            (343.19312084727517,0.025695858838728682)
            (344.5465086417269,0.025096170778476694)
            (345.90523354351245,0.02451047819398855)
            (347.2693165996038,0.023938454459881964)
            (348.63877893997125,0.02337978057353415)
            (350.0136417779126,0.022834144977181503)
            (351.3939264103795,0.022301243384173042)
            (352.7796542183093,0.021780778609276887)
            (354.1708466669556,0.021272460402948175)
            (355.5675253062195,0.020776005289464886)
            (356.9697117709855,0.02029113640884021)
            (358.3774277814557,0.01981758336242523)
            (359.790695143485,0.019355082062115215)
            (361.2095357489216,0.01890337458307361)
            (362.6339715759431,0.018462209019895214)
            (364.06402468939945,0.018031339346124258)
            (365.49971724115375,0.017610525277052244)
            (366.9410714704242,0.017199532135717847)
            (368.38810970413084,0.016798130722033074)
            (369.8408543572404,0.016406097184964632)
            (371.2993279331121,0.016023212897698525)
            (372.76355302384917,0.01564926433571681)
            (374.2335523106457,0.015284042957721363)
            (375.7093485641403,0.01492734508933529)
            (377.19096464476837,0.014578971809519262)
            (378.67842350311446,0.014238728839638759)
            (380.17174818027024,0.013906426435119502)
            (381.67096180819044,0.013581879279632069)
            (383.1760876100498,0.013264906381746147)
            (384.68714890060556,0.012955330973995774)
            (386.2041690865557,0.012652980414301362)
            (387.7271716669038,0.012357686089691263)
            (389.2561802333224,0.01206928332227092)
            (390.7912184705169,0.011787611277386574)
            (392.33231015659504,0.011512512873931523)
            (393.87947916343364,0.011243834696746408)
            (395.4327494570478,0.010981426911063711)
            (396.992145097964,0.01072514317894851)
            (398.5576902415919,0.010474840577689805)
            (400.1294091385971,0.010230379520096509)
            (401.7073261352798,0.009991623676652853)
            (403.2914656739487,0.00975843989949149)
            (404.88185229330225,0.00953069814814004)
            (406.4785106288076,0.009308271417001078)
            (408.08146541308133,0.0090910356645246)
            (409.6907414762744,0.008878869744033025)
            (411.3063637464561,0.008671655336160992)
            (412.92835724999867,0.008469276882871923)
            (414.556747111968,0.008271621523013981)
            (416.1915585565093,0.008078579029380776)
            (417.83281690724084,0.007890041747240208)
            (419.4805475876453,0.007705904534298348)
            (421.1347761214617,0.007526064702064543)
            (422.79552813308374,0.007350421958584428)
            (424.46282934795533,0.007178878352509875)
            (426.1367055929679,0.007011338218474226)
            (427.8171827968633,0.006847708123741946)
            (429.50428699063195,0.006687896816103951)
            (431.19804430791953,0.0065318151729883665)
            (432.8984809854299,0.006379376151759345)
            (434.6056233633306,0.0062304947411757705)
            (436.3194978856634,0.006085087913982491)
            (438.0401311007526,0.005943074580608319)
            (439.7675496616148,0.005804375543944626)
            (441.50178032637507,0.005668913455178915)
            (443.24284995867794,0.0055366127706597094)
            (444.9907855281063,0.005407399709767616)
            (446.74561411059824,0.0052812022137698885)
            (448.5073628888647,0.0051579499056352875)
            (450.27605915281356,0.005037574050786438)
            (452.051730299971,0.004920007518768466)
            (453.8344038359042,0.004805184745812207)
            (455.62410737465063,0.0046930416982708095)
            (457.42086863914403,0.004583515836909965)
            (459.22471546164263,0.004476546082031485)
            (461.0356757841635,0.004372072779410571)
            (462.85377765891167,0.0042700376670284325)
            (464.6790492487179,0.0041703838425809)
            (466.5115188274735,0.004073055731745592)
            (468.3512147805669,0.00397799905718964)
            (470.19816560532644,0.003885160808300492)
            (472.05239991145993,0.003794489211623371)
            (473.9139464214965,0.0037059337019886497)
            (475.7828339712354,0.003619444894312797)
            (477.65909151018786,0.0035349745560578263)
            (479.54274810202986,0.003452475580333093)
            (481.43383292505035,0.0033719019596250986)
            (483.3323752726018,0.003293208760140372)
            (485.23840455355696,0.003216352096746937)
            (487.1519502927632,0.0031412891085007915)
            (489.0730421314979,0.003067977934743552)
            (491.0017098279314,0.0029963776917577146)
            (492.9379832575838,0.002926448449967038)
            (494.8818924137914,0.0028581512116687374)
            (496.83346740816967,0.002791447889285536)
            (498.7927384710783,0.0027263012841252867)
            (500.7597359520923,0.0026626750656361248)
            (502.7344903204708,0.0026005337511459314)
            (504.71703216562753,0.0025398426860746186)
            (506.7073921976075,0.0024805680246080914)
            (508.7056012475612,0.0024226767108233714)
            (510.711690268221,0.002366136460254218)
            (512.7256903343838,0.0023109157418868234)
            (514.7476326433882,0.0022569837605759236)
            (516.7775485156021,0.0022043104398710295)
            (518.8154693949053,0.0021528664052436505)
            (520.8614268491758,0.00210262296770591)
            (522.9154525707814,0.00205355210781138)
            (524.9775783770694,0.002005626460029412)
            (527.0478362108579,0.0019588192974841247)
            (529.1262581409337,0.0019131045170494578)
            (531.2128763625459,0.001868456624792221)
            (533.3077231979072,0.001824850721754731)
            (535.4108310966936,0.0017822624900693431)
            (537.5222326365456,0.0017406681793970462)
            (539.6419605235754,0.00170004459368246)
            (541.7700475928725,0.0016603690782180393)
            (543.9065268090105,0.0016216195070101584)
            (546.0514312665615,0.0015837742704399658)
            (548.2047941906044,0.0015468122632123387)
            (550.3666489372432,0.0015107128725859516)
            (552.5370289941228,0.0014754559668781109)
            (554.7159679809449,0.001441021884237885)
            (556.9034996499931,0.0014073914216811392)
            (559.0996578866536,0.0013745458243815695)
            (561.3044767099384,0.0013424667752116525)
            (563.5179902730166,0.0013111363845275993)
            (565.7402328637382,0.0012805371801928483)
            (567.9712389051699,0.0012506520978342475)
            (570.2110429561263,0.001221464471325726)
            (572.4596797117035,0.001192958023494061)
            (574.71718400382,0.0011651168570414757)
            (576.9835908017545,0.0011379254456801561)
            (579.2589352126862,0.0011113686254736717)
            (581.5432524822414,0.0010854315863804023)
            (583.8365779950383,0.001060099863994389)
            (586.1389472752331,0.0010353593314789307)
            (588.4503959870747,0.001011196191688376)
            (590.7709599354517,0.0009875969694738676)
            (593.1006750664523,0.0009645485041685597)
            (595.4395774679181,0.0009420379422482807)
            (597.7877033700023,0.0009200527301634756)
            (600.1450891457339,0.0008985806073383886)
            (602.5117713115797,0.000877609599333676)
            (604.8877865280078,0.0008571280111685933)
            (607.2731716000602,0.0008371244207989747)
            (609.6679634779174,0.0008175876727475)
            (612.0721992574756,0.0007985068718825406)
            (614.4859161809194,0.0007798713773422478)
            (616.9091516372963,0.0007616707966004383)
            (619.3419431631004,0.000743894979670923)
            (621.7843284428513,0.0007265340134471441)
            (624.2363453096766,0.0007095782161739069)
            (626.6980317459017,0.0006930181320480883)
            (629.1694258836336,0.0006768445259454192)
            (631.6505660053555,0.0006610483782702686)
            (634.1414905445184,0.0006456208799256626)
            (636.6422380861346,0.0006305534274006951)
            (639.1528473673785,0.0006158376179725531)
            (641.6733572781854,0.0006014652450205488)
            (644.2038068618518,0.0005874282934495152)
            (646.7442353156448,0.0005737189352199694)
            (649.2946819914036,0.0005603295249826532)
            (651.8551863961543,0.0005472525958148955)
            (654.4257881927197,0.0005344808550565145)
            (657.0065272003311,0.0005220071802429072)
            (659.5974433952504,0.000509824615133012)
            (662.1985769113857,0.0004979263658300115)
            (664.8099680409125,0.0004863057969925582)
            (667.4316572349009,0.000474956428134405)
            (670.0636851039403,0.0004638719300104147)
            (672.706092418767,0.00045304612108691526)
            (675.3589201108997,0.000442472964094401)
            (678.0222092732689,0.00043214656266072737)
            (680.6960011608576,0.0004220611580228412)
            (683.3803371913382,0.0004122111258152777)
            (686.075258945713,0.0004025909729336046)
            (688.7808081689611,0.0003931953344710508)
            (691.4970267706841,0.0003840189707266427)
            (694.2239568257523,0.0003750567642831699)
            (696.9616405749623,0.00036630371715331764)
            (699.7101204256845,0.00035775494799244095)
            (702.4694389525262,0.0003494056893763489)
            (705.2396388979879,0.00034125128514264587)
            (708.0207631731241,0.00033328718779411683)
            (710.8128548582116,0.00032550895596269617)
            (713.6159572034153,0.0003179122519326382)
            (716.4301136294554,0.00031049283922149416)
            (719.2553677282855,0.0003032465802175225)
            (722.0917632637617,0.0002961694338722677)
            (724.9393441723261,0.00028925745344695876)
            (727.7981545636845,0.00028250678431152455)
            (730.6682387214883,0.00027591366179497106)
            (733.5496411040241,0.0002694744090859131)
            (736.4424063449005,0.0002631854351821197)
            (739.3465792537374,0.00025704323288790957)
            (742.2622048168653,0.0002510443768582693)
            (745.1893281980156,0.0002451855216886417)
            (748.1279947390261,0.00023946340004927)
            (751.0782499605413,0.00023387482086309797)
            (754.040139562714,0.000228416667526196)
            (757.0137094259194,0.000223085896169702)
            (759.9990056114624,0.0002178795339623417)
            (762.9960743622889,0.0002127946774525623)
            (766.0049621037075,0.00020782849094934473)
            (769.0257154441051,0.00020297820494081888)
            (772.0583811756678,0.00019824111454978162)
            (775.1030062751103,0.00019361457802525022)
            (778.1596379043975,0.00018909601526923635)
            (781.2283234114811,0.00018468290639788476)
            (784.3091103310298,0.00018037279033620437)
            (787.4020463851639,0.00017616326344559402)
            (790.5071794841989,0.00017205197818338975)
            (793.6245577273858,0.00016803664179370525)
            (796.7542294036527,0.00016411501502882576)
            (799.89624299236,0.00016028491090043002)
            (803.0506471640434,0.00015654419345997343)
            (806.2174907811742,0.00015289077660751818)
            (809.3968228989139,0.00014932262292837286)
            (812.5886927658711,0.00014583774255688318)
            (815.7931498248697,0.00014243419206672988)
            (819.0102437137124,0.00013911007338713395)
            (822.2400242659467,0.00013586353274435496)
            (825.4825415116427,0.0001326927596278843)
            (828.7378456781619,0.0001295959857807773)
            (832.0059871909406,0.00012657148421353707)
            (835.2870166742687,0.00012361756824102055)
            (838.5809849520713,0.00012073259054182038)
            (841.8879430487008,0.0001179149422395929)
            (845.2079421897254,0.00011516305200583164)
            (848.5410338027193,0.00011247538518358138)
            (851.8872695180658,0.00010985044293159512)
            (855.2467011697498,0.00010728676138847495)
            (858.6193807961674,0.00010478291085631049)
            (862.0053606409285,0.00010233749500337604)
            (865.4046931536644,9.994915008543438e-5)
            (868.8174309908445,9.761654418520934e-5)
            (872.2436270165904,9.533837646961168e-5)
            (875.6833343034912,9.311337646430091e-5)
            (879.1366061334313,9.094030334517135e-5)
            (882.6034959984136,8.881794524637871e-5)
            (886.0840576013842,8.674511858451639e-5)
            (889.5783448570719,8.472066739855769e-5)
            (893.086411892815,8.274346270521155e-5)
            (896.6083130494071,8.081240186931395e-5)
            (900.1441028819352,7.892640798891934e-5)
            (903.6938361606225,7.708442929474179e-5)
            (907.2575678716825,7.528543856360799e-5)
            (910.8353532181674,7.352843254560348e-5)
            (914.4272476208212,7.181243140458756e-5)
            (918.0333067189439,7.013647817176158e-5)
            (921.6535863712465,6.849963821199583e-5)
            (925.2881426567224,6.690099870260526e-5)
            (928.9370318755133,6.533966812429327e-5)
            (932.6003105497791,6.381477576397608e-5)
            (936.2780354245783,6.232547122920661e-5)
            (939.9702634687445,6.087092397393405e-5)
            (943.677051875766,5.9450322835331244e-5)
            (947.3984580646784,5.8062875581427844e-5)
            (951.1345396809464,5.670780846930627e-5)
            (954.8853545973634,5.5384365813603175e-5)
            (958.6509609149454,5.409180956508439e-5)
            (962.4314169638272,5.282941889905556e-5)
            (966.2267813041731,5.159648981337484e-5)
            (970.0371127270798,5.0392334735850564e-5)
            (973.8624702554852,4.921628214080112e-5)
            (977.7029131450886,4.806767617456056e-5)
            (981.5585008852617,4.6945876289728644e-5)
            (985.4292931999761,4.5850256887952286e-5)
            (989.315350048726,4.478020697104672e-5)
            (993.2167316274539,4.373512980025861e-5)
            (997.1334983694891,4.271444256347879e-5)
            (1001.0657109464805,4.1717576050224246e-5)
            (1005.0134302693339,4.074397433420503e-5)
            (1008.976717489161,3.9793094463297194e-5)
            (1012.9556339982244,3.8864406156753486e-5)
            (1016.9502414308844,3.795739150948039e-5)
            (1020.9606016645622,3.707154470321431e-5)
            (1024.986776820689,3.620637172444199e-5)
            (1029.0288292656764,3.536139008890046e-5)
            (1033.0868216118786,3.453612857250895e-5)
            (1037.1608167185598,3.373012694858014e-5)
            (1041.250877692874,3.2942935731162616e-5)
            (1045.3570678908388,3.217411592437505e-5)
            (1049.479450918315,3.142323877759016e-5)
            (1053.6180906319973,3.068988554633055e-5)
            (1057.7730511403972,2.9973647258747182e-5)
            (1061.9443968048415,2.927412448754548e-5)
            (1066.1321922404675,2.8590927127235565e-5)
            (1070.33650231722,2.7923674176581264e-5)
            (1074.5573921608627,2.7271993526124707e-5)
            (1078.794927153984,2.6635521750671095e-5)
            (1083.0491729370058,2.6013903906616606e-5)
            (1087.3201954092094,2.5406793334004325e-5)
            (1091.608060729746,2.4813851463202602e-5)
            (1095.9128353186697,2.4234747626092442e-5)
            (1100.2345858579636,2.3669158871663007e-5)
            (1104.573379292569,2.3116769785910762e-5)
            (1108.9292828314285,2.2577272315940587e-5)
            (1113.3023639485248,2.2050365598173125e-5)
            (1117.692690383922,2.153575579056141e-5)
            (1122.1003301448222,2.1033155908722066e-5)
            (1126.5253515066113,2.0542285665892584e-5)
            (1130.9678230139234,2.0062871316621856e-5)
            (1135.4278134816993,1.9594645504110012e-5)
            (1139.9053919962496,1.9137347111110793e-5)
            (1144.4006279163307,1.8690721114312688e-5)
            (1148.9135908742176,1.8254518442119342e-5)
            (1153.4443507767764,1.782849583574943e-5)
            (1157.9929778065568,1.7412415713576707e-5)
            (1162.559542422874,1.7006046038637464e-5)
            (1167.1441153628973,1.6609160189229865e-5)
            (1171.7467676427536,1.6221536832532244e-5)
            (1176.367570558619,1.5842959801172393e-5)
            (1181.00659568783,1.5473217972676068e-5)
            (1185.6639148899903,1.5112105151729706e-5)
            (1190.3396003080793,1.4759419955191106e-5)
            (1195.0337243695765,1.4414965699782732e-5)
            (1199.746359787581,1.4078550292406867e-5)
            (1204.4775795619337,1.3749986123020604e-5)
            (1209.227456980356,1.3429089960010074e-5)
            (1213.996065619576,1.311568284800764e-5)
            (1218.7834793464763,1.2809590008092618e-5)
            (1223.589772319235,1.2510640740321876e-5)
            (1228.4150189884704,1.2218668328535223e-5)
            (1233.259294098402,1.1933509947381682e-5)
            (1238.1226726880043,1.1655006571516346e-5)
            (1243.005230092165,1.1383002886916308e-5)
            (1247.9070419428622,1.1117347204265563e-5)
            (1252.8281841703238,1.0857891374362518e-5)
            (1257.7687330042143,1.0604490705500485e-5)
            (1262.7287649748112,1.035700388277718e-5)
            (1267.7083569141862,1.0115292889287292e-5)
            (1272.7075859574036,9.879222929153691e-6)
            (1277.7265295437112,9.648662352355485e-6)
            (1282.765265417736,9.423482581310446e-6)
            (1287.8238716306969,9.203558039170272e-6)
            (1292.9024265416044,8.988766079790105e-6)
            (1298.0010088184827,8.778986919331623e-6)
            (1303.1196974395848,8.574103569462883e-6)
            (1308.2585716946116,8.374001772117189e-6)
            (1313.4177111859485,8.178569935774021e-6)
            (1318.5971958298944,7.987699073227533e-6)
            (1323.7971058578946,7.801282740807437e-6)
            (1329.0175218177935,7.619216979017799e-6)
            (1334.2585245750768,7.441400254561762e-6)
            (1339.5201953141202,7.267733403719209e-6)
            (1344.8026155394575,7.098119577045423e-6)
            (1350.1058670770308,6.932464185361087e-6)
            (1355.4300320754687,6.770674847002033e-6)
            (1360.7751930073543,6.612661336300574e-6)
            (1366.1414326704985,6.458335533269131e-6)
            (1371.5288341892308,6.307611374457778e-6)
            (1376.937481015683,6.1604048049590424e-6)
            (1382.3674569310774,6.016633731532813e-6)
            (1387.8188460470349,5.876217976824806e-6)
            (1393.291732806866,5.739079234654071e-6)
            (1398.7862019868894,5.605141026343439e-6)
            (1404.30233869774,5.474328658069477e-6)
            (1409.8402283856844,5.346569179207783e-6)
            (1415.3999568339518,5.221791341650172e-6)
            (1420.981610164059,5.099925560071551e-6)
            (1426.5852748371403,4.980903873124109e-6)
            (1432.2110376552969,4.864659905536841e-6)
            (1437.858985762929,4.751128831100049e-6)
            (1443.5292066480974,4.640247336513247e-6)
            (1449.221788143873,4.531953586077097e-6)
            (1454.9368184296936,4.426187187209337e-6)
            (1460.6743860327385,4.322889156765257e-6)
            (1466.4345798292957,4.222001888144432e-6)
            (1472.217489046133,4.123469119165119e-6)
            (1478.0232032618928,4.02723590068811e-6)
            (1483.851812408465,3.933248565973272e-6)
            (1489.703406772393,3.841454700750818e-6)
            (1495.578076996266,3.7518031139913318e-6)
            (1501.475914080119,3.664243809357943e-6)
            (1507.3970093828527,3.578727957324529e-6)
            (1513.3414546236424,3.4952078679448566e-6)
            (1519.3093418833553,3.413636964257207e-6)
            (1525.300763605985,3.333969756309502e-6)
            (1531.3158126000803,3.256161815790806e-6)
            (1537.3545820401769,3.180169751254902e-6)
            (1543.4171654682523,3.1059511839218578e-6)
            (1549.5036567951622,3.033464724044665e-6)
            (1555.6141503021056,2.9626699478271306e-6)
            (1561.7487406420814,2.89352737488063e-6)
            (1567.9075228413494,2.825998446206998e-6)
            (1574.0905923009113,2.760045502695076e-6)
            (1580.298044797985,2.6956317641192628e-6)
            (1586.5299764874821,2.6327213086282062e-6)
            (1592.7864839035096,2.571279052712004e-6)
            (1599.0676639608512,2.5112707316371943e-6)
            (1605.373613956481,2.4526628803380863e-6)
            (1611.7044315710657,2.3954228147542264e-6)
            (1618.0602148704713,2.33951861360341e-6)
            (1624.4410623072945,2.2849191005799073e-6)
            (1630.8470727223805,2.2315938269683228e-6)
            (1637.2783453463503,2.179513054663179e-6)
            (1643.7349798011494,2.1286477395846546e-6)
            (1650.2170761015768,2.0789695154815814e-6)
            (1656.7247346568472,2.030450678112227e-6)
            (1663.2580562721405,1.9830641697944145e-6)
            (1669.8171421501584,1.9367835643161943e-6)
            (1676.4020938927024,1.8915830521985693e-6)
            (1683.0130135022418,1.8474374263022645e-6)
            (1689.6500033834902,1.8043220677703931e-6)
            (1696.313166345002,1.7622129322990955e-6)
            (1703.0026056007518,1.721086536728747e-6)
            (1709.7184247717464,1.6809199459479367e-6)
            (1716.460727887623,1.641690760103197e-6)
            (1723.2296193882562,1.603377102107222e-6)
            (1730.0252041253864,1.5659576054385242e-6)
            (1736.8475873642385,1.5294114022259219e-6)
            (1743.6968747851474,1.493718111611102e-6)
            (1750.5731724852055,1.4588578283826919e-6)
            (1757.4765869799007,1.424811111875677e-6)
            (1764.4072252047613,1.3915589751298763e-6)
            (1771.3651945170247,1.3590828743013506e-6)
            (1778.3506026972861,1.327364698321061e-6)
            (1785.3635579511808,1.296386758794736e-6)
            (1792.404168911055,1.2661317801385468e-6)
            (1799.4725446376424,1.236582889944992e-6)
            (1806.5687946217654,1.2077236095735481e-6)
            (1813.6930287860253,1.1795378449609923e-6)
            (1820.8453574864993,1.1520098776461833e-6)
            (1828.0258915144634,1.12512435600424e-6)
            (1835.2347420980927,1.0988662866854005e-6)
            (1842.4720209041989,1.0732210262535724e-6)
            (1849.7378400399527,1.0481742730200988e-6)
            (1857.0323120546166,1.0237120590680956e-6)
            (1864.3555499412982,9.998207424628745e-7)
            (1871.7076671386951,9.764869996442175e-7)
            (1879.0887775328472,9.53697817996187e-7)
            (1886.4989954589128,9.314404885902973e-7)
            (1893.9384357029255,9.097025990981197e-7)
            (1901.4072135035856,8.88472026869216e-7)
            (1908.9054445540387,8.677369321706708e-7)
            (1916.4332450036627,8.474857515843984e-7)
            (1923.990731459878,8.277071915584986e-7)
            (1931.5780209899485,8.083902221091511e-7)
            (1939.195231122789,7.89524070669502e-7)
            (1946.8424798507997,7.710982160820472e-7)
            (1954.5198856316772,7.531023827313028e-7)
            (1962.2275673902643,7.355265348133264e-7)
            (1969.9656445203861,7.183608707390288e-7)
            (1977.734236886693,7.015958176680987e-7)
            (1985.5334648265296,6.852220261704528e-7)
            (1993.3634491517932,6.692303650123178e-7)
            (2001.2243111507983,6.536119160639961e-7)
            (2009.116172590168,6.383579693264294e-7)
            (2017.0391557167147,6.234600180738762e-7)
            (2024.9933832593265,6.08909754109946e-7)
            (2032.978978430883,5.946990631343075e-7)
            (2040.9960649301481,5.808200202175877e-7)
            (2049.0447669437,5.672648853818203e-7)
            (2057.1252091478477,5.540260992840754e-7)
            (2065.237516710559,5.410962790008204e-7)
            (2073.3818152934073,5.284682139106397e-7)
            (2081.5582310535174,5.16134861673067e-7)
            (2089.7668906455087,5.0408934430127e-7)
            (2098.007921223474,4.923249443263532e-7)
            (2106.281450442932,4.80835101051228e-7)
            (2114.58760646282,4.696134068918603e-7)
            (2122.9265179474705,4.5865360380394363e-7)
            (2131.2983140686015,4.479495797929533e-7)
            (2139.703124507327,4.374953655056359e-7)
            (2148.141079456162,4.272851309010638e-7)
            (2156.612309621029,4.173131819993845e-7)
            (2165.116946223303,4.0757395770641473e-7)
            (2173.6551210018215,3.9806202671238996e-7)
            (2182.2269662149442,3.887720844630444e-7)
            (2190.832614642594,3.796989502014087e-7)
            (2199.472199588306,3.7083756407864527e-7)
            (2208.145854881308,3.621829843322886e-7)
            (2216.853714878584,3.5373038453036253e-7)
            (2225.595914466952,3.4547505087981e-7)
            (2234.372589065166,3.3741237959772114e-7)
            (2243.1838746259978,3.295378743439407e-7)
            (2252.0299076383576,3.2184714371356263e-7)
            (2260.9108251294024,3.143358987879649e-7)
            (2269.826764666651,3.0699995074299794e-7)
            (2278.777864360129,2.9983520851297564e-7)
            (2287.764262864501,2.928376765092025e-7)
            (2296.786099381211,2.860034523917419e-7)
            (2305.843513660655,2.793287248931741e-7)
            (2314.9366460043348,2.7280977169315817e-7)
            (2324.0656372670287,2.66442957342595e-7)
            (2333.2306288589857,2.6022473123622324e-7)
            (2342.4317627480996,2.5415162563255155e-7)
            (2351.669181462125,2.482202537199786e-7)
            (2360.943028090876,2.4242730772806347e-7)
            (2370.253446288437,2.3676955708287233e-7)
            (2379.600580275401,2.3124384660536362e-7)
            (2388.9845748411,2.2584709475183104e-7)
            (2398.4055753458338,2.2057629189541362e-7)
            (2407.863727723146,2.1542849864769385e-7)
            (2417.359178482061,2.1040084421948995e-7)
            (2426.8920747093703,2.054905248198832e-7)
            (2436.462564071906,2.006948020926202e-7)
            (2446.0707948188183,1.960110015890081e-7)
            (2455.716915783888,1.91436511276437e-7)
            (2465.4010763878255,1.8696878008172106e-7)
            (2475.1234266405754,1.8260531646843645e-7)
            (2484.8841171436593,1.7834368704744838e-7)
            (2494.6832990924895,1.741815152198822e-7)
            (2504.521124278726,1.7011647985175002e-7)
            (2514.3977450926222,1.661463139795178e-7)
            (2524.3133145253782,1.6226880354588228e-7)
            (2534.267986171524,1.5848178616504365e-7)
            (2544.2619142312933,1.5478314991680242e-7)
            (2554.2952535130016,1.511708321688002e-7)
            (2564.3681594354657,1.4764281842623653e-7)
            (2574.4807880303874,1.441971412084462e-7)
            (2584.6332959447914,1.408318789516795e-7)
            (2594.8258404434405,1.375451549375008e-7)
            (2605.058579411268,1.3433513624619278e-7)
            (2615.331671355835,1.3120003273458154e-7)
            (2625.645275409782,1.2813809603772223e-7)
            (2635.999551333281,1.2514761859388494e-7)
            (2646.394659516531,1.222269326922872e-7)
            (2656.8307609822327,1.1937440954305767e-7)
            (2667.3080173880726,1.1658845836890559e-7)
            (2677.8265910292494,1.1386752551798019e-7)
            (2688.3866448409635,1.1121009359744625e-7)
            (2698.9883424009618,1.0861468062726852e-7)
            (2709.6318479320635,1.060798392137524e-7)
            (2720.317326304694,1.0360415574237297e-7)
            (2731.0449430394556,1.0118624958943499e-7)
            (2741.8148643096856,9.882477235213712e-8)
            (2752.62725694402,9.651840709660509e-8)
            (2763.482288428995,9.426586762346825e-8)
            (2774.380126911625,9.206589775058407e-8)
            (2785.320941202022,8.991727061249471e-8)
            (2796.3049007760023,8.781878797623806e-8)
            (2807.332175777706,8.576927957312617e-8)
            (2818.402937022248,8.376760244611387e-8)
            (2829.517355998353,8.181264031240351e-8)
            (2840.67560487101,7.990330294092425e-8)
            (2851.877856484151,7.803852554433606e-8)
            (2863.1242843633113,7.621726818522912e-8)
            (2874.415062718336,7.443851519617481e-8)
            (2885.7503664460683,7.270127461331628e-8)
            (2897.1303711330524,7.100457762317733e-8)
            (2908.55525305827,6.934747802237789e-8)
            (2920.0251891958605,6.772905168996285e-8)
            (2931.5403572178557,6.614839607204503e-8)
            (2943.1009354969524,6.460462967847162e-8)
            (2954.7071031092505,6.30968915912438e-8)
            (2966.3590398370484,6.162434098440231e-8)
            (2978.0569261716196,6.018615665512219e-8)
            (2989.800943315998,5.878153656575068e-8)
            (3001.5912731878047,5.7409697396529516e-8)
            (3013.4280984220554,5.606987410875922e-8)
            (3025.3116023739813,5.476131951815817e-8)
            (3037.241969121887,5.34833038781754e-8)
            (3049.2193834699924,5.223511447303133e-8)
            (3061.244030951287,5.1016055220255565e-8)
            (3073.3160978304268,4.982544628249781e-8)
            (3085.43577110659,4.8662623688403144e-8)
            (3097.603238516401,4.7526938962330185e-8)
            (3109.8186885368254,4.6417758762714326e-8)
            (3122.082310388082,4.5334464528870627e-8)
            (3134.394294036593,4.4276452136036883e-8)
            (3146.754830197914,4.324313155847021e-8)
            (3159.1641103396832,4.223392654040577e-8)
            (3171.6223266846073,4.124827427469223e-8)
            (3184.1296722134116,4.028562508893122e-8)
            (3196.686340667856,3.934544213893744e-8)
            (3209.2925265537233,3.842720110935564e-8)
            (3221.948425143823,3.753038992126451e-8)
            (3234.654232481037,3.6654508446602054e-8)
            (3247.410145381345,3.5799068229258206e-8)
            (3260.2163614368637,3.496359221267627e-8)
            (3273.073079018931,3.4147614473809464e-8)
            (3285.980497281152,3.335067996328953e-8)
            (3298.9388161625084,3.2572344251656254e-8)
            (3311.948236390443,3.181217328151144e-8)
            (3325.008959483962,3.1069743125457015e-8)
            (3338.1211877567744,3.034463974968073e-8)
            (3351.285124320417,2.9636458783060948e-8)
            (3364.5009730873894,2.8944805291660035e-8)
            (3377.7689387743353,2.8269293558478906e-8)
            (3391.0892269052006,2.760954686835344e-8)
            (3404.462043814409,2.6965197297870717e-8)
            (3417.8875966500796,2.633588551018671e-8)
            (3431.3660933772117,2.5721260554634778e-8)
            (3444.8977427809273,2.5120979671008622e-8)
            (3458.4827544696964,2.4534708098414386e-8)
            (3472.1213388785723,2.396211888858377e-8)
            (3485.813707272474,2.3402892723542568e-8)
            (3499.5600717494467,2.2856717737535966e-8)
            (3513.3606452439376,2.2323289343109562e-8)
            (3527.2156415301174,2.1802310061248018e-8)
            (3541.125275225166,2.12934893554798e-8)
            (3555.08976179262,2.0796543469851807e-8)
            (3569.1093175456995,2.0311195270686423e-8)
            (3583.1841596506497,1.9837174092031778e-8)
            (3597.314506130124,1.9374215584717677e-8)
            (3611.5005758665525,1.8922061568935383e-8)
            (3625.7425886055207,1.8480459890257854e-8)
            (3640.0407649592003,1.8049164279019013e-8)
            (3654.3953264097336,1.7627934212976597e-8)
            (3668.806495312695,1.7216534783178328e-8)
            (3683.27449490052,1.68147365629598e-8)
            (3697.799549285955,1.6422315479999474e-8)
            (3712.381883465549,1.603905269135885e-8)
            (3727.0217233231297,1.5664734461439786e-8)
            (3741.7192956332888,1.5299152042790102e-8)
            (3756.474828064924,1.4942101559689863e-8)
            (3771.288549184733,1.4593383894456069e-8)
            (3786.160688460781,1.425280457639923e-8)
            (3801.0914762660454,1.3920173673372501e-8)
            (3816.0811438819715,1.3595305685851733e-8)
            (3831.1299235020783,1.3278019443486749e-8)
            (3846.238048235544,1.2968138004067667e-8)
            (3861.4057521108043,1.266548855484909e-8)
            (3876.6332700792027,1.2369902316176514e-8)
            (3891.9208380186165,1.2081214447362573e-8)
            (3907.2686927370996,1.1799263954759946e-8)
            (3922.6770719765786,1.1523893601978888e-8)
            (3938.1462144165034,1.1254949822201223e-8)
            (3953.6763596775722,1.0992282632539648e-8)
            (3969.267748325431,1.0735745550396446e-8)
            (3984.920621874389,1.0485195511774167e-8)
            (4000.6352227911825,1.0240492791492184e-8)
            (4016.4117944987206,1.0001500925265855e-8)
            (4032.250581379841,9.768086633604146e-9)
            (4048.151828781127,9.54011974748271e-9)
            (4064.115783016672,9.317473135752545e-9)
            (4080.142691371928,9.100022634241852e-9)
            (4096.232802107519,8.88764697651314e-9)
            (4112.386364463077,8.680227726236264e-9)
            (4128.60362866113,8.477649211139242e-9)
            (4144.884845910957,8.279798458501087e-9)
            (4161.230268412476,8.086565132149991e-9)
            (4177.640149360179,7.897841470931366e-9)
            (4194.114742947011,7.713522228612758e-9)
            (4210.6543043683505,7.533504615190336e-9)
            (4227.25908982594,7.357688239565831e-9)
            (4243.929356531843,7.1859750535611764e-9)
            (4260.6653627124615,7.018269297239293e-9)
            (4277.467367612513,6.854477445501489e-9)
            (4294.33563149904,6.6945081559310456e-9)
            (4311.270415665468,6.538272217853675e-9)
            (4328.271982435623,6.385682502587391e-9)
            (4345.340595167819,6.2366539148528555e-9)
            (4362.47651825893,6.091103345318085e-9)
            (4379.68001714847,5.948949624250675e-9)
            (4396.951358322732,5.810113476251345e-9)
            (4414.290809318901,5.674517476044238e-9)
            (4431.698638729186,5.542086005298992e-9)
            (4449.175116205009,5.4127452104601654e-9)
            (4466.720512461163,5.286422961561151e-9)
            (4484.335099280001,5.163048811999273e-9)
            (4502.019149515669,5.042553959249364e-9)
            (4519.772937098299,4.924871206494649e-9)
            (4537.596737038288,4.809934925152599e-9)
            (4555.490825430537,4.6976810182757336e-9)
            (4573.455479458724,4.588046884806472e-9)
            (4591.490977399611,4.480971384666043e-9)
            (4609.597598627357,4.3763948046583105e-9)
            (4627.775623617819,4.274258825169394e-9)
            (4646.025333952935,4.174506487644168e-9)
            (4664.347012325048,4.077082162822166e-9)
            (4682.740942541317,3.9819315197144215e-9)
            (4701.207409528098,3.8890014953046e-9)
            (4719.746699335346,3.79824026495719e-9)
            (4738.359099141072,3.7095972135161503e-9)
            (4757.04489725578,3.623022907078205e-9)
            (4775.804383126914,3.538469065424949e-9)
            (4794.6378473433815,3.4558885350980667e-9)
            (4813.54558164001,3.3752352631032636e-9)
            (4832.527878902104,3.2964642712275677e-9)
            (4851.585033169966,3.2195316309562336e-9)
            (4870.717339643437,3.144394438975004e-9)
            (4889.925094686498,3.071010793243965e-9)
            (4909.208595831845,2.9993397696299137e-9)
            (4928.568141785487,2.929341399084108e-9)
            (4948.004032431401,2.8609766453524547e-9)
            (4967.516568836147,2.7942073832061454e-9)
            (4987.106053253556,2.728996377180103e-9)
            (5006.772789129404,2.665307260807792e-9)
            (5026.517081106097,2.6031045163406416e-9)
            (5046.339235027415,2.542353454940635e-9)
            (5066.239557943241,2.483020197335297e-9)
            (5086.218358114298,2.425071654924165e-9)
            (5106.275945016955,2.3684755113260517e-9)
            (5126.412629348008,2.3132002043570902e-9)
            (5146.628723029473,2.2592149084293807e-9)
            (5166.924539213459,2.206489517360265e-9)
            (5187.300392286972,2.154994627583016e-9)
            (5207.756597876828,2.104701521749131e-9)
            (5228.293472854519,2.0555821527134807e-9)
            (5248.911335341109,2.007609127893177e-9)
            (5269.610504712197,1.9607556939913745e-9)
            (5290.391301602844,1.914995722077696e-9)
            (5311.25404791252,1.87030369301686e-9)
            (5332.19906681014,1.8266546832372276e-9)
            (5353.226682739013,1.784024350831691e-9)
            (5374.337221421915,1.7423889219827407e-9)
            (5395.531009866116,1.701725177704468e-9)
            (5416.808376368425,1.662010440893979e-9)
            (5438.1696505203145,1.6232225636849065e-9)
            (5459.615163213004,1.5853399150961558e-9)
            (5481.1452466425735,1.5483413689689036e-9)
            (5502.760234315145,1.5122062921850277e-9)
            (5524.4604610520055,1.4769145331606316e-9)
            (5546.246262994831,1.442446410607975e-9)
            (5568.11797761088,1.4087827025597578e-9)
            (5590.0759436982,1.3759046356495645e-9)
            (5612.120501390912,1.3437938746423928e-9)
            (5634.251992164461,1.3124325122096097e-9)
            (5656.470758840889,1.2818030589425175e-9)
            (5678.777145594187,1.2518884335989218e-9)
            (5701.171497955575,1.2226719535774284e-9)
            (5723.654162818905,1.1941373256139423e-9)
            (5746.2254884460035,1.166268636695369e-9)
            (5768.88582447206,1.139050345185359e-9)
            (5791.635521911074,1.1124672721571076e-9)
            (5814.474933161271,1.0865045929284848e-9)
            (5837.404412010552,1.0611478287947195e-9)
            (5860.424313642,1.0363828389539672e-9)
            (5883.53499463937,1.0121958126213753e-9)
            (5906.736812992594,9.885732613271863e-10)
            (5930.030128103367,9.655020113945352e-10)
            (5953.415300790665,9.429691965928785e-10)
            (5976.89269329638,9.209622509627962e-10)
            (6000.462669290907,8.994689018083049e-10)
            (6024.125593878768,8.784771628527095e-10)
            (6047.881833604296,8.579753275541438e-10)
            (6071.731756457299,8.37951962577151e-10)
            (6095.675731878739,8.18395901416632e-10)
            (6119.7141307665,7.992962381705401e-10)
            (6143.847325481084,7.806423214579857e-10)
            (6168.075689851422,7.624237484792079e-10)
            (6192.399599180644,7.4463035921422e-10)
            (6216.819430251875,7.272522307568483e-10)
            (6241.33556133411,7.102796717809573e-10)
            (6265.948372188057,6.937032171358655e-10)
            (6290.658244071992,6.77513622567897e-10)
            (6315.465559747719,6.617018595650674e-10)
            (6340.370703486445,6.462591103221569e-10)
            (6365.374061074771,6.311767628232225e-10)
            (6390.476019820658,6.164464060389146e-10)
            (6415.676968559403,6.02059825235878e-10)
            (6440.977297659698,5.880089973955888e-10)
            (6466.377399029664,5.74286086740137e-10)
            (6491.877666122896,5.608834403624324e-10)
            (6517.478493944607,5.477935839583515e-10)
            (6543.180279057695,5.350092176585431e-10)
            (6568.983419588926,5.225232119574603e-10)
            (6594.88831523509,5.103286037374303e-10)
            (6620.895367269165,4.984185923855174e-10)
            (6647.004978546577,4.867865360009803e-10)
            (6673.217553511418,4.75425947691268e-10)
            (6699.533498202695,4.6433049195445754e-10)
            (6725.953220260653,4.534939811460958e-10)
            (6752.477128933076,4.4291037202851923e-10)
            (6779.105635081599,4.3257376240070854e-10)
            (6805.839151188129,4.224783878067652e-10)
            (6832.678091361172,4.1261861832124907e-10)
            (6859.622871342299,4.029889554094968e-10)
            (6886.673908512565,3.935840288612424e-10)
            (6913.831621898952,3.843985937957983e-10)
            (6941.096432180906,3.754275277371088e-10)
            (6968.468761696827,3.666658277570871e-10)
            (6995.949034450591,3.5810860768562074e-10)
            (7023.537676118172,3.4975109538566564e-10)
            (7051.235114054175,3.415886300919694e-10)
            (7079.041777298504,3.3361665981186955e-10)
            (7106.958096582992,3.2583073878677263e-10)
            (7134.9845043380465,3.18226525012878e-10)
            (7163.121434699395,3.107997778197436e-10)
            (7191.369323514784,3.035463555053822e-10)
            (7219.728608350714,2.964622130265472e-10)
            (7248.199728499264,2.8954339974290664e-10)
            (7276.783124984839,2.827860572138884e-10)
            (7305.479240571053,2.7618641704691675e-10)
            (7334.288519767567,2.6974079879588465e-10)
            (7363.21140883695,2.6344560790866965e-10)
            (7392.2483558016365,2.572973337225374e-10)
            (7421.399810450848,2.5129254750634126e-10)
            (7450.666224347531,2.454279005484148e-10)
            (7480.04805083541,2.3970012228907115e-10)
            (7509.545745045949,2.341060184967104e-10)
            (7539.15976390545,2.286424694864702e-10)
            (7568.890566142115,2.233064283804634e-10)
            (7598.738612293122,2.1809491940861915e-10)
            (7628.704364711812,2.1300503624916443e-10)
            (7658.788287574819,2.0803394040785043e-10)
            (7688.990846889248,2.0317885963500108e-10)
            (7719.31251049993,1.9843708637949573e-10)
            (7749.753748096651,1.93805976278842e-10)
            (7780.315031221403,1.892829466844884e-10)
            (7810.996833275743,1.848654752215402e-10)
            (7841.799629528064,1.8055109838210648e-10)
            (7872.72389712101,1.7633741015145897e-10)
            (7903.770115078848,1.722220606662635e-10)
            (7934.9387643148575,1.682027549041269e-10)
            (7966.230327638835,1.6427725140371583e-10)
            (7997.645289764542,1.6044336101475691e-10)
            (8029.1841373171965,1.5669894567720712e-10)
            (8060.847358841061,1.530419172289076e-10)
            (8092.635444806948,1.4947023624107758e-10)
            (8124.548887619874,1.459819108809725e-10)
            (8156.588181626666,1.425749958010933e-10)
            (8188.753823123587,1.3924759105432038e-10)
            (8221.04631036408,1.3599784103435727e-10)
            (8253.466143566458,1.3282393344091058e-10)
            (8286.013824921629,1.297240982690203e-10)
            (8318.68985860093,1.2669660682196832e-10)
            (8351.494750763877,1.2373977074723628e-10)
            (8384.429009566056,1.2085194109495026e-10)
            (8417.493145166975,1.1803150739830714e-10)
            (8450.687669737938,1.1527689677546128e-10)
            (8484.013097470031,1.1258657305236567e-10)
            (8517.46994458206,1.0995903590609031e-10)
            (8551.058729328526,1.0739282002813275e-10)
            (8584.779972007707,1.0488649430724995e-10)
            (8618.63419496965,1.0243866103137035e-10)
            (8652.62192262433,1.000479551081215e-10)
            (8686.743681449734,9.771304330355653e-11)
            (8721.000000000002,9.543262349864578e-11)
        }
        ;
    \addlegendentry {$h^6$ conv.}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={26a6a6ae-f157-45b3-b7d7-dc34653070bd}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        coordinates {
            (217.9999999999999,0.04250502147412815)
            (218.80649387349314,0.04157363117916523)
            (219.6159713817017,0.04066264995238942)
            (220.42844356262194,0.03977163058056811)
            (221.24392149508483,0.03890013565001879)
            (222.0624162989078,0.03804773733187604)
            (222.88393913504603,0.037214017172064594)
            (223.70850120574536,0.03639856588587383)
            (224.53611375469396,0.035600983157035394)
            (225.3667880671763,0.034820877441201686)
            (226.20053547022667,0.034057865773731745)
            (227.0373673327846,0.03331157358168776)
            (227.8772950658485,0.03258163449995334)
            (228.7203301226321,0.031867690191378945)
            (229.5664839987202,0.031169390170869758)
            (230.41576823222644,0.0304863916333268)
            (231.26819440394905,0.02981835928536052)
            (232.12377413752995,0.029164965180689683)
            (232.98251909961252,0.028525888559148557)
            (233.8444410000018,0.027900815689220544)
            (234.7095515918227,0.02728943971402414)
            (235.5778626716812,0.026691460500671938)
            (236.44938607982476,0.0261065844929316)
            (237.32413370030469,0.02553452456711444)
            (238.20211746113674,0.024974999891123433)
            (239.08334933446486,0.02442773578658813)
            (239.96784133672378,0.023892463594021668)
            (240.85560552880392,0.023368920540931534)
            (241.74665401621442,0.022856849612821743)
            (242.64099894924914,0.022355999427020358)
            (243.53865252315188,0.021866124109272512)
            (244.43962697828366,0.021386983173036833)
            (245.3439346002881,0.02091834140142811)
            (246.25158772025995,0.020459968731745527)
            (247.1625987149128,0.02001164014253198)
            (248.0769800067488,0.019573135543107422)
            (248.99474406422658,0.019144239665524098)
            (249.91590340193216,0.018724741958888045)
            (250.8404705807493,0.018314436485996937)
            (251.7684582080316,0.01791312182224232)
            (252.69987893777298,0.017520600956728107)
            (253.63474547078124,0.017136681195554775)
            (254.57307055485074,0.016761174067223498)
            (255.51486698493724,0.016393895230112483)
            (256.4601476033308,0.016034664381981752)
            (257.408925299832,0.01568330517145988)
            (258.36121301192713,0.015339645111470809)
            (259.31702372496574,0.015003515494557279)
            (260.2763704723359,0.014674751310060576)
            (261.2392663356432,0.014353191163114079)
            (262.2057244448887,0.014038677195412507)
            (263.1757579786486,0.013731055007716793)
            (264.1493801642528,0.013430173584057865)
            (265.1266042779662,0.013135885217600438)
            (266.1074436451689,0.012848045438131934)
            (267.0919116405395,0.012566512941139727)
            (268.0800216882353,0.012291149518443246)
            (269.07178726207707,0.01202181999034539)
            (270.0672218857316,0.011758392139271101)
            (271.0663391328976,0.011500736644859656)
            (272.069152627489,0.011248727020479942)
            (273.07567604382166,0.011002239551136193)
            (274.0859231068004,0.010761153232734433)
            (275.0999075921049,0.010525349712680257)
            (276.1176433263783,0.010294713231777677)
            (277.13914418741524,0.01006913056740148)
            (278.16442410435246,0.009848490977914374)
            (279.1934970578568,0.009632686148302823)
            (280.226377080317,0.009421610137003454)
            (281.26307825603453,0.009215159323894977)
            (282.30361472141686,0.009013232359429446)
            (283.34800066516834,0.00881573011487869)
            (284.39625032848494,0.008622555633670441)
            (285.4483780052479,0.008433614083791095)
            (286.5043980422195,0.008248812711231228)
            (287.56432483923754,0.008068060794451604)
            (288.6281728494122,0.007891269599846585)
            (289.6959565793229,0.007718352338183636)
            (290.76769058921735,0.007549224121997129)
            (291.8433894932081,0.007383801923916181)
            (292.9230679594732,0.007222004535905206)
            (294.0067407104553,0.007063752529397865)
            (295.094422523064,0.006908968216304283)
            (296.1861282288754,0.0067575756108731785)
            (297.2818727143354,0.006609500392389253)
            (298.3816709209622,0.006464669868688183)
            (299.4855378455514,0.00632301294047088)
            (300.5934885403783,0.006184460066400129)
            (301.7055381134048,0.006048943228961593)
            (302.8217017284846,0.0059163959010731845)
            (303.9419946055709,0.00578675301342585)
            (305.06643202092283,0.005659950922540354)
            (306.1950293073142,0.005535927379523698)
            (307.3278018542425,0.00541462149951032)
            (308.4647651081398,0.005295973731772778)
            (309.60593457258125,0.005179925830487658)
            (310.75132580849845,0.005066420826141742)
            (311.90095443439014,0.004955402997565009)
            (313.0548361265371,0.004846817844576166)
            (314.21298661921367,0.004740612061227977)
            (315.37542170490366,0.004636733509638501)
            (316.54215723451506,0.004535131194395956)
            (317.7132091175975,0.00443575523752425)
            (318.88859332255726,0.004338556853997358)
            (320.0683258768762,0.004243488327789985)
            (321.25242286732976,0.0041505029884531565)
            (322.44090044020754,0.00405955518820295)
            (323.6337748015318,0.003970600279511511)
            (324.83106221727917,0.0038835945931888945)
            (326.0327790136024,0.003798495416945277)
            (327.23894157705405,0.0037152609744228213)
            (328.44956635480776,0.003633850404687241)
            (329.66466985488427,0.0035542237421684842)
            (330.8842686463754,0.0034763418970411605)
            (332.10837935967174,0.0034001666360346937)
            (333.3370186866871,0.0033256605636642323)
            (334.57020338108765,0.003252787103872589)
            (335.8079502585196,0.003181510482074604)
            (337.0502761968399,0.0031117957075948235)
            (338.2971981363443,0.0030436085564902117)
            (339.54873307999947,0.0029769155547490927)
            (340.80489809367566,0.002911683961858237)
            (342.06571030637775,0.0028478817547301976)
            (343.33118691047963,0.0027854776119826835)
            (344.6013451619585,0.002724440898562469)
            (345.87620238063124,0.0026647416507061717)
            (347.15577595038854,0.0026063505612307345)
            (348.4400833194334,0.002549238965146045)
            (349.72914200051844,0.0024933788255829354)
            (351.02296957118574,0.0024387427200294413)
            (352.32158367400484,0.002385303826868796)
            (353.6250020168146,0.00233303591221227)
            (354.93324237296383,0.0022819133170206276)
            (356.2463225815551,0.002231910944507692)
            (357.56426054768593,0.0021830042478200714)
            (358.88707424269444,0.0021351692179867134)
            (360.2147817044035,0.0020883823721325988)
            (361.5474010373682,0.0020426207419506244)
            (362.88495041312075,0.001997861862426218)
            (364.2274480704193,0.0019540837608089077)
            (365.57491231549636,0.001911264945825615)
            (366.9273615223096,0.0018693843971302488)
            (368.2848141327903,0.0018284215549845963)
            (369.6472886570962,0.0017883563101652239)
            (371.01480367386347,0.0017491689940915926)
            (372.3873778304611,0.001710840369170449)
            (373.76502984324316,0.001673351619351888)
            (375.1477784978055,0.0016366843408922485)
            (376.5356426492413,0.0016008205333194823)
            (377.9286412223994,0.0015657425905964402)
            (379.3267932121402,0.0015314332924778803)
            (380.73011768359635,0.001497875796056776)
            (382.13863377243166,0.0014650536274959174)
            (383.5523606851039,0.001432950673940642)
            (384.97131769912414,0.0014015511756088684)
            (386.3955241633213,0.0013708397180543634)
            (387.824999498105,0.0013408012245995993)
            (389.25976319573226,0.0013114209489343681)
            (390.6998348205708,0.0012826844678766646)
            (392.1452340093672,0.0012545776742921193)
            (393.5959804715142,0.00122708677016862)
            (395.05209398932084,0.0012001982598426554)
            (396.5135944182799,0.0011738989433741462)
            (397.98050168734017,0.0011481759100663896)
            (399.4528357991774,0.0011230165321280282)
            (400.9306168304689,0.0010984084584738688)
            (402.41386493216453,0.0010743396086616073)
            (403.90260032976335,0.001050798166961342)
            (405.39684332358837,0.0010277725765550872)
            (406.8966142890653,0.0010052515338633407)
            (408.4019336769978,0.0009832239829960436)
            (409.91282201384786,0.0009616791103250642)
            (411.42929990201486,0.0009406063391756535)
            (412.9513880201185,0.0009199953246341824)
            (414.47910712327797,0.0008998359484697187)
            (416.0124780433967,0.000880118314166826)
            (417.55152168944556,0.0008608327420672368)
            (419.0962590477498,0.0008419697646179544)
            (420.64671118227255,0.0008235201217235326)
            (422.20289923490327,0.0008054747562001522)
            (423.76484442574747,0.0007878248093293084)
            (425.33256805341347,0.000770561616508974)
            (426.90609149530445,0.0007536767030000077)
            (428.4854362079092,0.0007371617797657974)
            (430.0706237270962,0.00072100873940304)
            (431.661675668405,0.0007052096521617316)
            (433.2586137273426,0.0006897567620523264)
            (434.8614596796784,0.000674642483038223)
            (436.47023538174255,0.00065985939531166)
            (438.0849627707221,0.0006454002416512513)
            (439.70566386496114,0.000631257923859303)
            (441.33236076426056,0.0006174254992772168)
            (442.9650756501812,0.0006038961773772274)
            (444.60383078634334,0.0005906633164288634)
            (446.2486485187324,0.0005777204202384142)
            (447.8995512760026,0.0005650611349598657)
            (449.5565615697846,0.0005526792459756973)
            (451.2197019949898,0.0005405686748460597)
            (452.88899523012014,0.0005287234763247733)
            (454.5644640375766,0.0005171378354407294)
            (456.24613126397134,0.0005058060646432296)
            (457.93401984043646,0.000494722601009907)
            (459.6281527829385,0.0004838820035157991)
            (461.3285531925916,0.00047327895036227834)
            (463.03524425597385,0.0004629082363644987)
            (464.74824924544123,0.00045276477039611385)
            (466.4675915194466,0.0004428435728899616)
            (468.19329452285706,0.00043313977339353387)
            (469.92538178727597,0.00042364860817798995)
            (471.66387693136045,0.0004143654178995966)
            (473.40880366114584,0.00040528564531237777)
            (475.1601857703678,0.00039640483303090657)
            (476.91804714078853,0.00038771862134210375)
            (478.6824117425198,0.0003792227460650087)
            (480.4533036343515,0.0003709130364574244)
            (482.230746964079,0.0003627854131684477)
            (484.0147659688341,0.00035483588623585024)
            (485.8053849754127,0.0003470605531273657)
            (487.60262840060864,0.0003394555968248721)
            (489.40652075154526,0.00033201728395057127)
            (491.21708662601213,0.0003247419629342122)
            (493.03435071279694,0.0003176260622204992)
            (494.85833779202443,0.0003106660885157564)
            (496.6890727354933,0.0003038586250730261)
            (498.5265805070173,0.0002972003300147338)
            (500.3708861627625,0.00029068793469212494)
            (502.2220148515912,0.0002843182420806329)
            (504.0799918154038,0.00027808812521041946)
            (505.94484238948473,0.00027199452563129523)
            (507.8165920028455,0.000266034451911294)
            (509.69526617857264,0.00026020497816813215)
            (511.58089053417547,0.00025450324263285467)
            (513.4734907819371,0.00024892644624494736)
            (515.373092729262,0.00024347185127824984)
            (517.27972227903,0.0002381367799969602)
            (519.1934054299485,0.00023291861334110196)
            (521.1141682769088,0.00022781478964078536)
            (523.0420370113394,0.0002228228033586562)
            (524.9770379215639,0.00021794020385989011)
            (526.919197393162,0.00021316459420913633)
            (528.8685419093252,0.00020849362999383875)
            (530.8250980512205,0.00020392501817332616)
            (532.788892498352,0.0001994565159531276)
            (534.7599520289261,0.0001950859296839516)
            (536.7383035202146,0.00019081111378479836)
            (538.7239739489221,0.00018662996968966104)
            (540.7169903915534,0.00018254044481731316)
            (542.717380024785,0.0001785405315636628)
            (544.7251701258323,0.00017462826631619942)
            (546.7403880728234,0.00017080172849002486)
            (548.7630613451718,0.00016705903958501417)
            (550.7932175239529,0.00016339836226362956)
            (552.8308842922772,0.0001598178994489521)
            (554.8760894356698,0.0001563158934424685)
            (556.928860842448,0.0001528906250611937)
            (558.989226504104,0.00014954041279369767)
            (561.0572145156833,0.00014626361197463258)
            (563.13285307617,0.00014305861397734143)
            (565.2161704888699,0.00013992384542416218)
            (567.3071951617992,0.00013685776741403157)
            (569.4059556080682,0.0001338588747670225)
            (571.5124804462723,0.00013092569528542754)
            (573.6267984008811,0.00012805678903103816)
            (575.7489383026328,0.00012525074761825526)
            (577.8789290889232,0.00012250619352269988)
            (580.0167998042034,0.00011982177940496207)
            (582.1625796003736,0.00011719618744917715)
            (584.3162977371844,0.00011462812871608692)
            (586.4779835826307,0.00011211634251028752)
            (588.6476666133558,0.00010965959576133266)
            (590.8253764150514,0.00010725668241840436)
            (593.0111426828638,0.00010490642285824323)
            (595.2049952217948,0.00010260766330605914)
            (597.4069639471112,0.00010035927526912425)
            (599.6170788847506,9.816015498278253e-5)
            (601.8353701717346,9.600922286859287e-5)
            (604.0618680565742,9.390542300435404e-5)
            (606.2966028996867,9.184772260573453e-5)
            (608.539605173807,8.983511151926627e-5)
            (610.7909054644065,8.786660172644363e-5)
            (613.0505344701058,8.59412268586954e-5)
            (615.3185230030962,8.405804172297879e-5)
            (617.5949019895585,8.221612183777172e-5)
            (619.8797024700872,8.041456297923072e-5)
            (622.1729556001098,7.865248073729778e-5)
            (624.4746926503149,7.692901008152907e-5)
            (626.784945007076,7.524330493644088e-5)
            (629.1037441728834,7.359453776615742e-5)
            (631.4311217667691,7.198189916816487e-5)
            (633.767109524741,7.040459747596277e-5)
            (636.111739300214,6.886185837042483e-5)
            (638.4650430644468,6.735292449967353e-5)
            (640.8270529069748,6.587705510728769e-5)
            (643.1978010360492,6.443352566865388e-5)
            (645.5773197790757,6.302162753528768e-5)
            (647.9656415830574,6.164066758694693e-5)
            (650.3627990150338,6.0289967891371826e-5)
            (652.7688247625265,5.896886537147748e-5)
            (655.183751633987,5.7676711479839035e-5)
            (657.6076125592399,5.64128718803132e-5)
            (660.0404405899351,5.517672613663226e-5)
            (662.4822688999967,5.3967667407824095e-5)
            (664.9331307860782,5.2785102150304346e-5)
            (667.3930596680124,5.162844982649966e-5)
            (669.8620890892701,5.049714261985229e-5)
            (672.3402527174156,4.939062515607207e-5)
            (674.8275843445693,4.830835423049407e-5)
            (677.3241178878636,4.7249798541413896e-5)
            (679.8298873899085,4.6214438429263063e-5)
            (682.3449270192546,4.520176562150161e-5)
            (684.8692710708611,4.4211282983098963e-5)
            (687.4029539665604,4.3242504272485175e-5)
            (689.9460102555292,4.229495390284705e-5)
            (692.4984746147588,4.136816670865676e-5)
            (695.0603818495305,4.046168771731446e-5)
            (697.6317668938862,3.9575071925797546e-5)
            (700.2126648111072,3.870788408220164e-5)
            (702.8031107941916,3.785969847206971e-5)
            (705.4031401663361,3.703009870940236e-5)
            (708.0127883814145,3.62186775322492e-5)
            (710.6320910244625,3.542503660277782e-5)
            (713.2610838121633,3.4648786311724395e-5)
            (715.8998025933362,3.388954558712839e-5)
            (718.5482833494212,3.314694170726054e-5)
            (721.2065621949736,3.242061011764739e-5)
            (723.8746753781535,3.1710194252107245e-5)
            (726.5526592812242,3.101534535770591e-5)
            (729.2405504210432,3.033572232355045e-5)
            (731.9383854495635,2.96709915133321e-5)
            (734.6462011543316,2.9020826601540257e-5)
            (737.3640344589925,2.8384908413263867e-5)
            (740.0919224237881,2.776292476750528e-5)
            (742.8299022460662,2.7154570323925488e-5)
            (745.578011260786,2.6559546432948736e-5)
            (748.3362869410296,2.5977560989150697e-5)
            (751.1047668985095,2.540832828786082e-5)
            (753.883488884084,2.4851568884905325e-5)
            (756.6724907882701,2.43070094594246e-5)
            (759.4718106417638,2.377438267969553e-5)
            (762.2814866159538,2.3253427071895608e-5)
            (765.101557023445,2.2743886891741267e-5)
            (767.9320603185798,2.224551199893971e-5)
            (770.7730350979651,2.17580577343911e-5)
            (773.6245201009941,2.1281284800082855e-5)
            (776.4865542103777,2.0814959141614386e-5)
            (779.3591764526731,2.0358851833296833e-5)
            (782.242425998819,1.991273896576982e-5)
            (785.1363421646656,1.9476401536081963e-5)
            (788.040964411513,1.9049625340178863e-5)
            (790.956332346648,1.8632200867747593e-5)
            (793.8824857238877,1.8223923199364752e-5)
            (796.8194644441166,1.782459190589936e-5)
            (799.7673085558339,1.7434010950119005e-5)
            (802.7260582556977,1.7051988590452684e-5)
            (805.6957538890766,1.6678337286861813e-5)
            (808.6764359505953,1.6312873608774824e-5)
            (811.6681450846886,1.5955418145038294e-5)
            (814.6709220861585,1.5605795415841242e-5)
            (817.6848079007254,1.5263833786570246e-5)
            (820.7098436255899,1.4929365383551275e-5)
            (823.7460705099911,1.4602226011638356e-5)
            (826.793529955773,1.4282255073607579e-5)
            (829.8522635179436,1.3969295491318232e-5)
            (832.9223129052452,1.3663193628600596e-5)
            (836.003719980721,1.3363799215834095e-5)
            (839.09652676229,1.3070965276177405e-5)
            (842.2007754233141,1.2784548053416107e-5)
            (845.3165082931772,1.2504406941390405e-5)
            (848.4437678578606,1.2230404414969755e-5)
            (851.5825967605253,1.1962405962539652e-5)
            (854.7330378020888,1.1700280019968428e-5)
            (857.8951339418121,1.1443897906020304e-5)
            (861.0689282978834,1.1193133759184184e-5)
            (864.2544641480102,1.094786447588617e-5)
            (867.4517849300037,1.0707969650056797e-5)
            (870.6609342423745,1.0473331514021715e-5)
            (873.8819558449259,1.0243834880688077e-5)
            (877.1148936593536,1.0019367086997325e-5)
            (880.3597917698397,9.799817938617746e-6)
            (883.616694423657,9.585079655848316e-6)
            (886.885646031771,9.375046820708232e-6)
            (890.1666911694487,9.169616325185591e-6)
            (893.4598745768612,8.968687320620563e-6)
            (896.7652411596974,8.772161168197196e-6)
            (900.0828359897745,8.579941390520333e-6)
            (903.4127043056561,8.39193362425334e-6)
            (906.7548915132638,8.208045573794172e-6)
            (910.1094431865,8.028186965965952e-6)
            (913.4764050678673,7.852269505700751e-6)
            (916.8558230690961,7.680206832694114e-6)
            (920.2477432717652,7.511914479009891e-6)
            (923.6522119279334,7.347309827613588e-6)
            (927.0692754607691,7.186312071814583e-6)
            (930.4989804651863,7.02884217559686e-6)
            (933.9413737084748,6.8748228348194e-6)
            (937.3965021309416,6.7241784392663285e-6)
            (940.8644128465489,6.576835035528917e-6)
            (944.3451531435608,6.432720290700653e-6)
            (947.8387704851816,6.2917634568682884e-6)
            (951.3453125102076,6.153895336380543e-6)
            (954.8648270336746,6.019048247878076e-6)
            (958.3973620475134,5.887155993067676e-6)
            (961.9429657211988,5.758153824224789e-6)
            (965.5016864024102,5.631978412407834e-6)
            (969.0735726176888,5.508567816369228e-6)
            (972.6586730731035,5.3878614521474295e-6)
            (976.2570366549087,5.269800063325654e-6)
            (979.8687124302155,5.15432569194193e-6)
            (983.493749647658,5.041381650036825e-6)
            (987.1321977380697,4.930912491824386e-6)
            (990.7841063151509,4.822863986473269e-6)
            (994.4495251761493,4.7171830914839185e-6)
            (998.1285043025375,4.61381792664935e-6)
            (1001.821093860698,4.512717748586321e-6)
            (1005.5273442026015,4.4138329258248855e-6)
            (1009.2473058664966,4.317114914443517e-6)
            (1012.9810295776017,4.2225162342381705e-6)
            (1016.7285662487908,4.129990445413747e-6)
            (1020.4899669812919,4.039492125786044e-6)
            (1024.2652830653815,3.950976848483448e-6)
            (1028.0545659810882,3.864401160137059e-6)
            (1031.8578673988886,3.7797225595489898e-6)
            (1035.6752391804164,3.6968994768278277e-6)
            (1039.506733379166,3.6158912529814816e-6)
            (1043.3524022412087,3.5366581199569932e-6)
            (1047.2122982058968,3.4591611811180196e-6)
            (1051.0864739065842,3.38336239214983e-6)
            (1054.9749821713415,3.3092245423828736e-6)
            (1058.87787602368,3.2367112365254827e-6)
            (1062.7952086832702,3.165786876797016e-6)
            (1066.7270335666697,3.0964166454523595e-6)
            (1070.67340428805,3.028566487689456e-6)
            (1074.634374659933,2.9622030949312414e-6)
            (1078.6099986939169,2.897293888474132e-6)
            (1082.600330601418,2.833807003494606e-6)
            (1086.6054247944066,2.7717112734063727e-6)
            (1090.6253358861554,2.7109762145601754e-6)
            (1094.6601186919752,2.651572011279075e-6)
            (1098.7098282299683,2.593469501221436e-6)
            (1102.774519721776,2.5366401610647755e-6)
            (1106.854248593336,2.4810560925032056e-6)
            (1110.9490704756317,2.4266900085518637e-6)
            (1115.0590412054557,2.3735152201512877e-6)
            (1119.1842168261678,2.3215056230654302e-6)
            (1123.3246535884643,2.2706356850666675e-6)
            (1127.480407951139,2.220880433401758e-6)
            (1131.6515365818557,2.1722154425323272e-6)
            (1135.8380963579211,2.1246168221440475e-6)
            (1140.040144367063,2.078061205418516e-6)
            (1144.2577379082024,2.032525737562234e-6)
            (1148.49093449224,1.9879880645868174e-6)
            (1152.7397918428378,1.9444263223351434e-6)
            (1157.00436789721,1.9018191257478953e-6)
            (1161.2847208069074,1.8601455583654e-6)
            (1165.5809089386144,1.819385162059413e-6)
            (1169.892990874942,1.7795179269899612e-6)
            (1174.2210254152326,1.7405242817821858e-6)
            (1178.5650715763534,1.7023850839185653e-6)
            (1182.925188593507,1.6650816103415302e-6)
            (1187.3014359210358,1.6285955482620912e-6)
            (1191.6938732332378,1.5929089861697895e-6)
            (1196.102560425174,1.5580044050397487e-6)
            (1200.5275576134882,1.523864669732316e-6)
            (1204.968925137226,1.490473020581189e-6)
            (1209.4267235586615,1.4578130651658422e-6)
            (1213.901013664116,1.425868770264308e-6)
            (1218.391856464792,1.3946244539822125e-6)
            (1222.8993131976024,1.364064778054339e-6)
            (1227.4234453260106,1.3341747403148245e-6)
            (1231.964314540861,1.304939667332441e-6)
            (1236.521982761226,1.2763452072071738e-6)
            (1241.096512135246,1.2483773225246906e-6)
            (1245.6879650409842,1.2210222834651525e-6)
            (1250.2964040872678,1.1942666610631002e-6)
            (1254.9218921145466,1.1680973206149668e-6)
            (1259.5644921957528,1.1425014152310539e-6)
            (1264.2242676371543,1.1174663795288529e-6)
            (1268.9012819792224,1.0929799234645024e-6)
            (1273.5955989974964,1.0690300262994455e-6)
            (1278.307282703457,1.0456049306992635e-6)
            (1283.0363973453937,1.0226931369618703e-6)
            (1287.783007409283,1.0002833973721319e-6)
            (1292.5471776196687,9.783647106802125e-7)
            (1297.328972940546,9.569263167008938e-7)
            (1302.1284585762426,9.359576910312815e-7)
            (1306.945699972311,9.154485398842096e-7)
            (1311.78076281642,8.953887950348888e-7)
            (1316.6337130392537,8.757686088782568e-7)
            (1321.5046168154045,8.565783495946827e-7)
            (1326.3935405642792,8.378085964215556e-7)
            (1331.300550951003,8.194501350285108e-7)
            (1336.2257148873343,8.014939529939671e-7)
            (1341.1690995325673,7.83931235380839e-7)
            (1346.1307722944548,7.66753360409139e-7)
            (1351.1108008301242,7.499518952234368e-7)
            (1356.1092530470053,7.33518591753038e-7)
            (1361.1261971037482,7.174453826629188e-7)
            (1366.161701411158,7.017243773933429e-7)
            (1371.2158346331255,6.863478582862842e-7)
            (1376.2886656875685,6.713082767967055e-7)
            (1381.380263747363,6.565982497869018e-7)
            (1386.490698241293,6.422105559019942e-7)
            (1391.6200388549935,6.281381320248818e-7)
            (1396.7683555319063,6.143740698088394e-7)
            (1401.9357184742262,6.009116122861413e-7)
            (1407.1221981438632,5.87744150550955e-7)
            (1412.3278652634,5.748652205149493e-7)
            (1417.552790817064,5.622684997339646e-7)
            (1422.7970460516844,5.499478043042648e-7)
            (1428.0607024776707,5.378970858267564e-7)
            (1433.3438318699846,5.261104284377536e-7)
            (1438.6465062691243,5.145820459047874e-7)
            (1443.9687979820992,5.033062787860809e-7)
            (1449.3107795834203,4.922775916522419e-7)
            (1454.6725239160876,4.814905703688487e-7)
            (1460.054104092589,4.709399194385659e-7)
            (1465.4555934958887,4.6062045940152806e-7)
            (1470.877065780434,4.505271242926615e-7)
            (1476.3185948731557,4.4065495915473673e-7)
            (1481.7802549744831,4.309991176059018e-7)
            (1487.2621205593464,4.215548594605422e-7)
            (1492.7642663781983,4.123175484022476e-7)
            (1498.2867674580302,4.032826497077861e-7)
            (1503.8296991034013,3.944457280209359e-7)
            (1509.393136897457,3.8580244517512163e-7)
            (1514.977156702964,3.7734855806374154e-7)
            (1520.5818346633441,3.6907991655716904e-7)
            (1526.2072472037162,3.609924614653911e-7)
            (1531.853471031931,3.530822225453074e-7)
            (1537.5205831396204,3.453453165516774e-7)
            (1543.208660803253,3.377779453307754e-7)
            (1548.9177815851774,3.303763939558377e-7)
            (1554.6480233346877,3.2313702890334347e-7)
            (1560.3994641890797,3.1605629626927495e-7)
            (1566.172182574725,3.0913072002444683e-7)
            (1571.966257208129,3.023569003080887e-7)
            (1577.781767097012,2.957315117587983e-7)
            (1583.6187915413825,2.8925130188207966e-7)
            (1589.4774101346252,2.829130894536414e-7)
            (1595.3577027645772,2.767137629577003e-7)
            (1601.2597496146227,2.706502790594896e-7)
            (1607.183631164784,2.647196611112461e-7)
            (1613.1294281928256,2.5891899769092605e-7)
            (1619.097221775345,2.532454411729592e-7)
            (1625.087093288885,2.476962063303028e-7)
            (1631.0991244110414,2.4226856896713757e-7)
            (1637.1333971215815,2.3695986458151814e-7)
            (1643.1899937035528,2.317674870573405e-7)
            (1649.2689967444123,2.2668888738495706e-7)
            (1655.3704891371478,2.2172157240983717e-7)
            (1661.494554081417,2.1686310360863582e-7)
            (1667.6412750846696,2.1211109589209892e-7)
            (1673.8107359632947,2.0746321643418356e-7)
            (1680.0030208437593,2.0291718352684453e-7)
            (1686.2182141637622,1.9847076545990742e-7)
            (1692.456400673376,1.9412177942549886e-7)
            (1698.7176654362088,1.898680904464709e-7)
            (1705.0020938305606,1.857076103283141e-7)
            (1711.309771550595,1.8163829663402914e-7)
            (1717.6407846074976,1.776581516814731e-7)
            (1723.995219330654,1.7376522156266604e-7)
            (1730.3731623688257,1.699575951845918e-7)
            (1736.7747006913378,1.662334033310123e-7)
            (1743.1999215892536,1.6259081774485041e-7)
            (1749.6489126765732,1.5902805023066818e-7)
            (1756.1217618914236,1.5554335177682e-7)
            (1762.618557497266,1.52135011696834e-7)
            (1769.1393880840874,1.4880135678961913e-7)
            (1775.684342569617,1.45540750518063e-7)
            (1782.2535102005338,1.42351592205636e-7)
            (1788.8469805536927,1.3923231625059255e-7)
            (1795.4648435373324,1.3618139135740215e-7)
            (1802.1071893923113,1.3319731978501075e-7)
            (1808.7741086933327,1.302786366115812e-7)
            (1815.4656923501875,1.2742390901533982e-7)
            (1822.182031608984,1.2463173557118885e-7)
            (1828.9232180533975,1.219007455627249e-7)
            (1835.689343605917,1.192295983093364e-7)
            (1842.4805005291053,1.1661698250804247e-7)
            (1849.296781426846,1.140616155897605e-7)
            (1856.1382792456147,1.1156224308967228e-7)
            (1863.0050872757408,1.091176380313915e-7)
            (1869.897299152689,1.0672660032462132e-7)
            (1876.815008858323,1.0438795617601777e-7)
            (1883.7583107221965,1.0210055751295539e-7)
            (1890.7272994228344,9.986328141992414e-8)
            (1897.7220699890315,9.767502958727226e-8)
            (1904.7427178011374,9.55347277720344e-8)
            (1911.7893385923626,9.344132527056916e-8)
            (1918.8620284500896,9.13937944027526e-8)
            (1925.9608838171714,8.939113000747937e-8)
            (1933.086001493255,8.74323489492128e-8)
            (1940.2374786360965,8.551648963535144e-8)
            (1947.415412762895,8.364261154416764e-8)
            (1954.6199017516087,8.180979476309603e-8)
            (1961.8510438422998,8.001713953713326e-8)
            (1969.1089376384684,7.826376582713703e-8)
            (1976.3936821084053,7.654881287780103e-8)
            (1983.70537658653,7.487143879510086e-8)
            (1991.0441207747533,7.323082013299496e-8)
            (1998.410014743832,7.162615148918437e-8)
            (2005.8031589347427,7.005664510972805e-8)
            (2013.2236541600375,6.852153050232624e-8)
            (2020.6716016052292,6.702005405807321e-8)
            (2028.1471028301648,6.555147868150135e-8)
            (2035.65025977042,6.411508342872911e-8)
            (2043.181174738676,6.271016315354222e-8)
            (2050.7399504261234,6.133602816122601e-8)
            (2058.3266899038576,5.999200386998562e-8)
            (2065.941496624294,5.867743047978294e-8)
            (2073.5844744225647,5.739166264843393e-8)
            (2081.2557275179433,5.61340691747999e-8)
            (2088.955360515262,5.4904032688922743e-8)
            (2096.6834784063467,5.370094934894803e-8)
            (2104.440186571435,5.25242285446932e-8)
            (2112.2255907806225,5.137329260770703e-8)
            (2120.0397971953007,5.024757652768524e-8)
            (2127.882912369612,4.9146527675097853e-8)
            (2135.7550432518924,4.806960552989727e-8)
            (2143.6562971861354,4.701628141616888e-8)
            (2151.5867819134537,4.598603824259683e-8)
            (2159.5466055735556,4.4978370248616e-8)
            (2167.535876706208,4.3992782756128576e-8)
            (2175.5547042527237,4.3028791926658905e-8)
            (2183.603197557443,4.2085924523830936e-8)
            (2191.6814663692335,4.11637176810489e-8)
            (2199.7896208429747,4.0261718674271296e-8)
            (2207.927771541066,3.9379484699761546e-8)
            (2216.096029434933,3.851658265670965e-8)
            (2224.294505906548,3.7672588934616535e-8)
            (2232.5233127499346,3.6847089205338995e-8)
            (2240.782562172704,3.603967821968933e-8)
            (2249.0723667975767,3.524995960849354e-8)
            (2257.392839663931,3.4477545688007206e-8)
            (2265.744094229328,3.3722057269597733e-8)
            (2274.126244371069,3.2983123473594214e-8)
            (2282.539404387743,3.22603815472183e-8)
            (2290.9836890007964,3.1553476686502764e-8)
            (2299.4592133560814,3.086206186211465e-8)
            (2307.9660930254363,3.0185797648993006e-8)
            (2316.5044440082556,2.9524352059720898e-8)
            (2325.074382733084,2.8877400381547284e-8)
            (2333.6760260591864,2.8244625016982354e-8)
            (2342.309491278154,2.7625715327883665e-8)
            (2350.974896115495,2.702036748296014e-8)
            (2359.672358732255,2.642828430861614e-8)
            (2368.4019977266075,2.584917514306619e-8)
            (2377.1639321354846,2.528275569364427e-8)
            (2385.958281436202,2.4728747897240456e-8)
            (2394.7851655480777,2.4186879783796615e-8)
            (2403.6447048340733,2.3656885342792157e-8)
            (2412.537020102434,2.31385043926559e-8)
            (2421.4622326083436,2.2631482453038845e-8)
            (2430.4204640555636,2.2135570619887215e-8)
            (2439.411836598102,2.165052544325137e-8)
            (2448.4364728418764,2.117610880777311e-8)
            (2457.494495846392,2.0712087815791164e-8)
            (2466.5860291264084,2.0258234673009195e-8)
            (2475.711196653631,1.9814326576667997e-8)
            (2484.870122858398,1.938014560616872e-8)
            (2494.062932631388,1.8955478616092243e-8)
            (2503.2897513253047,1.8540117131563834e-8)
            (2512.5507047565998,1.8133857245909493e-8)
            (2521.8459192071814,1.773649952055559e-8)
            (2531.175521426147,1.734784888712126e-8)
            (2540.5396386314974,1.6967714551657307e-8)
            (2549.9383985118784,1.659590990098247e-8)
            (2559.371929228321,1.623225241107252e-8)
            (2568.8403594159963,1.5876563557456397e-8)
            (2578.343818185956,1.5528668727576648e-8)
            (2587.882435126902,1.5188397135069337e-8)
            (2597.4563403069483,1.4855581735922831e-8)
            (2607.065664275406,1.4530059146473274e-8)
            (2616.710538064547,1.4211669563197807e-8)
            (2626.3910931914015,1.3900256684264455e-8)
            (2636.1074616595465,1.359566763280157e-8)
            (2645.8597759609147,1.3297752881848193e-8)
            (2655.6481690775877,1.3006366180949635e-8)
            (2665.472774483618,1.2721364484360821e-8)
            (2675.3337261468455,1.2442607880823316e-8)
            (2685.231158530732,1.2169959524880676e-8)
            (2695.165206596183,1.1903285569699516e-8)
            (2705.136005803394,1.1642455101362069e-8)
            (2715.143692113696,1.1387340074598756e-8)
            (2725.1884019914187,1.1137815249928823e-8)
            (2735.2702724057353,1.0893758132178906e-8)
            (2745.38944083254,1.0655048910348244e-8)
            (2755.5460452563198,1.0421570398791867e-8)
            (2765.7402241720433,1.0193207979692384e-8)
            (2775.9721165870374,9.9698495467928e-9)
            (2786.241862022888,9.751385450361862e-9)
            (2796.5496005173436,9.537708443365515e-9)
            (2806.8954726262305,9.328713628817685e-9)
            (2817.279619425354,9.12429840828527e-9)
            (2827.7021825124366,8.924362431520846e-9)
            (2838.1633040090383,8.728807547199536e-9)
            (2848.6631265625097,8.537537754734907e-9)
            (2859.201793347917,8.350459157151334e-9)
            (2869.7794480700086,8.167479914988409e-9)
            (2880.396234965168,7.988510201215809e-9)
            (2891.0522988033904,7.8134621571358e-9)
            (2901.7477848902413,7.642249849252465e-9)
            (2912.4828390688494,7.47478922708555e-9)
            (2923.257607721889,7.310998081909053e-9)
            (2934.072237773588,7.150796006393633e-9)
            (2944.9268766917116,6.994104355133832e-9)
            (2955.8216724895874,6.8408462060397755e-9)
            (2966.756773728126,6.690946322575006e-9)
            (2977.732329517834,6.544331116822026e-9)
            (2988.7484895208568,6.400928613356827e-9)
            (2999.8054039530134,6.2606684139152566e-9)
            (3010.9032235858576,6.123481662833369e-9)
            (3022.0420997487163,5.989301013245458e-9)
            (3033.222184330762,5.858060594022432e-9)
            (3044.443629783083,5.729695977434792e-9)
            (3055.7065891207694,5.60414414752408e-9)
            (3067.0112159249843,5.481343469167661e-9)
            (3078.3576643450697,5.36123365782105e-9)
            (3089.7460891006417,5.2437557499234796e-9)
            (3101.1766454837125,5.128852073951746e-9)
            (3112.64948936079,5.016466222108649e-9)
            (3124.1647771750168,4.906543022631494e-9)
            (3135.722665948294,4.7990285127075916e-9)
            (3147.323313283437,4.693869911983045e-9)
            (3158.966877366307,4.591015596652311e-9)
            (3170.653516967977,4.490415074115273e-9)
            (3182.3833914468937,4.392018958189751e-9)
            (3194.1566607510617,4.295778944867065e-9)
            (3205.9734854202056,4.20164778859908e-9)
            (3217.834026587973,4.1095792791046046e-9)
            (3229.7384459841223,4.019528218684191e-9)
            (3241.6869059367455,3.931450400031851e-9)
            (3253.679569374458,3.8453025845332375e-9)
            (3265.7165998286355,3.7610424810391104e-9)
            (3277.7981614356368,3.6786287251040777e-9)
            (3289.9244189390556,3.598020858680124e-9)
            (3302.0955376919464,3.5191793102553435e-9)
            (3314.3116836590934,3.4420653754276363e-9)
            (3326.573023419265,3.366641197904242e-9)
            (3338.879724167502,3.292869750917466e-9)
            (3351.231953717373,3.2207148190478697e-9)
            (3363.629880503281,3.15014098044552e-9)
            (3376.073673582749,3.081113589440977e-9)
            (3388.5635026387413,3.013598759537165e-9)
            (3401.099537981957,2.947563346774141e-9)
            (3413.6819505531644,2.882974933458201e-9)
            (3426.3109119255264,2.819801812247615e-9)
            (3438.986594306953,2.758012970586992e-9)
            (3451.7091705424305,2.6975780754828873e-9)
            (3464.478814116389,2.638467458612859e-9)
            (3477.2956991550645,2.5806521017609017e-9)
            (3490.1600004288857,2.5241036225719477e-9)
            (3503.071893354836,2.468794260618672e-9)
            (3516.031553998859,2.4146968637734557e-9)
            (3529.039159078255,2.3617848748790525e-9)
            (3542.0948859641007,2.310032318711272e-9)
            (3555.1989126836506,2.2594137892274558e-9)
            (3568.351417922776,2.2099044370942546e-9)
            (3581.552581028395,2.161479957488771e-9)
            (3594.8025820109333,2.114116578166935e-9)
            (3608.1016015467567,2.0677910477934617e-9)
            (3621.4498209806497,2.0224806245273933e-9)
            (3634.8474223282797,1.9781630648578515e-9)
            (3648.2945882786953,1.9348166126843307e-9)
            (3661.7915021967933,1.8924199886364144e-9)
            (3675.3383481258325,1.8509523796273907e-9)
            (3688.9353107899533,1.8103934286367923e-9)
            (3702.582575596674,1.7707232247169252e-9)
            (3716.2803286394333,1.731922293218264e-9)
            (3730.0287567001233,1.6939715862290945e-9)
            (3743.8280472516476,1.6568524732245977e-9)
            (3757.6783884604583,1.6205467319209254e-9)
            (3771.5799691891343,1.5850365393295925e-9)
            (3785.5329789989514,1.550304463007942e-9)
            (3799.5376081524805,1.5163334525012845e-9)
            (3813.59404761616,1.483106830972651e-9)
            (3827.7024890629164,1.4506082870158627e-9)
            (3841.863124874766,1.4188218666480633e-9)
            (3856.0761481454597,1.3877319654776435e-9)
            (3870.341752683087,1.357323321043893e-9)
            (3884.6601330127387,1.3275810053244055e-9)
            (3899.031484379149,1.2984904174067269e-9)
            (3913.4560027493744,1.2700372763205345e-9)
            (3927.933884815442,1.242207614026961e-9)
            (3942.4653279970485,1.2149877685614557e-9)
            (3957.0505304442427,1.1883643773269568e-9)
            (3971.689691040144,1.1623243705339784e-9)
            (3986.3830094036316,1.1368549647845144e-9)
            (4001.13068589208,1.1119436567964632e-9)
            (4015.932921604084,1.087578217265609e-9)
            (4030.7899183822196,1.0637466848620594e-9)
            (4045.7018788157684,1.0404373603583049e-9)
            (4060.669006243498,1.017638800885881e-9)
            (4075.691504756427,9.953398143179175e-10)
            (4090.7695792006225,9.735294537747476e-10)
            (4105.90343517997,9.521970122499685e-10)
            (4121.093279058996,9.313320173541973e-10)
            (4136.339317965668,9.109242261740491e-10)
            (4151.641759794239,8.909636202437232e-10)
            (4167.000813208059,8.714404006268332e-10)
            (4182.416687642434,8.523449831059534e-10)
            (4197.889593307475,8.336679934776045e-10)
            (4213.419741190977,8.154002629503096e-10)
            (4229.00734306128,7.975328236435353e-10)
            (4244.652611470165,7.800569041852171e-10)
            (4260.355759755747,7.629639254057806e-10)
            (4276.117002045402,7.462454961264944e-10)
            (4291.936553258659,7.298934090401468e-10)
            (4307.814629110149,7.138996366819515e-10)
            (4323.751446112539,6.982563274887621e-10)
            (4339.7472215795,6.829558019446134e-10)
            (4355.802173628643,6.679905488107689e-10)
            (4371.916521184515,6.533532214383314e-10)
            (4388.090483981571,6.390366341616808e-10)
            (4404.324282567191,6.250337587709168e-10)
            (4420.61813830466,6.113377210616364e-10)
            (4436.9722733762,5.979417974602772e-10)
            (4453.386910786,5.848394117234291e-10)
            (4469.862274363267,5.720241317094521e-10)
            (4486.398588765251,5.594896662208734e-10)
            (4502.996079480334,5.47229861915931e-10)
            (4519.654972831086,5.352387002878284e-10)
            (4536.375495977378,5.235102947101461e-10)
            (4553.157876919445,5.120388875470424e-10)
            (4570.002344501015,5.008188473267333e-10)
            (4586.909128412436,4.898446659769237e-10)
            (4603.878459193789,4.791109561208312e-10)
            (4620.910568238043,4.686124484324405e-10)
            (4638.005687794204,4.58343989049722e-10)
            (4655.164050970502,4.4830053704451957e-10)
            (4672.385891737538,4.384771619479067e-10)
            (4689.671444931495,4.2886904132974076e-10)
            (4707.020946257332,4.1947145843126845e-10)
            (4724.4346322920155,4.1027979984959633e-10)
            (4741.912740487717,4.012895532729219e-10)
            (4759.45550917507,3.924963052653683e-10)
            (4777.0631775664115,3.838957391003708e-10)
            (4794.735985759061,3.754836326415294e-10)
            (4812.474174738567,3.672558562699162e-10)
            (4830.277986382012,3.5920837085677984e-10)
            (4848.147663461304,3.5133722578068556e-10)
            (4866.083449646497,3.4363855698809364e-10)
            (4884.085589509097,3.3610858509645267e-10)
            (4902.154328525408,3.287436135388426e-10)
            (4920.289913079872,3.2154002674928156e-10)
            (4938.492590468448,3.1449428838778756e-10)
            (4956.762608901956,3.076029396043513e-10)
            (4975.100217509478,3.0086259734093324e-10)
            (4993.50566634175,2.9426995267067544e-10)
            (5011.979206374587,2.8782176917349744e-10)
            (5030.521089512278,2.8151488134730446e-10)
            (5049.131568591041,2.753461930539903e-10)
            (5067.810897382458,2.693126759995053e-10)
            (5086.5593305969605,2.6341136824721723e-10)
            (5105.377123887265,2.5763937276386725e-10)
            (5124.264533851888,2.5199385599736794e-10)
            (5143.221818038627,2.464720464857782e-10)
            (5162.249234948099,2.410712334967475e-10)
            (5181.347044037232,2.3578876569678924e-10)
            (5200.515505722821,2.306220498496993e-10)
            (5219.7548813850735,2.255685495435025e-10)
            (5239.065433371191,2.2062578394528817e-10)
            (5258.447424998916,2.1579132658334327e-10)
            (5277.901120560146,2.1106280415595796e-10)
            (5297.426785324521,2.0643789536634316e-10)
            (5317.024685543069,2.0191432978306683e-10)
            (5336.695088451797,1.9748988672547757e-10)
            (5356.4382622753665,1.9316239417353513e-10)
            (5376.254476230727,1.8892972770153993e-10)
            (5396.144000530823,1.8478980943521658e-10)
            (5416.107106388234,1.8074060703166603e-10)
            (5436.1440660189,1.7678013268165396e-10)
            (5456.255152645826,1.729064421337707e-10)
            (5476.440640502821,1.6911763373996732e-10)
            (5496.700804838211,1.6541184752201713e-10)
            (5517.035921918612,1.617872642584217e-10)
            (5537.446269032687,1.582421045913321e-10)
            (5557.932124494949,1.5477462815303442e-10)
            (5578.49376764952,1.513831327115846e-10)
            (5599.131478873968,1.4806595333515549e-10)
            (5619.845539583114,1.4482146157470077e-10)
            (5640.636232232895,1.4164806466452337e-10)
            (5661.503840324179,1.385442047403702e-10)
            (5682.44864840665,1.3550835807465225e-10)
            (5703.470942082706,1.325390343284234e-10)
            (5724.571008011313,1.2963477581975787e-10)
            (5745.749133911948,1.2679415680814972e-10)
            (5767.005608568497,1.2401578279460018e-10)
            (5788.34072183323,1.2129828983703448e-10)
            (5809.7547646307075,1.1864034388072956e-10)
            (5831.248028961776,1.1604064010340445e-10)
            (5852.820807907538,1.1349790227466681e-10)
            (5874.473395633369,1.1101088212949137e-10)
            (5896.2060873928995,1.0857835875543267e-10)
            (5918.019179532055,1.0619913799326069e-10)
            (5939.912969493096,1.0387205185073206e-10)
            (5961.88775581869,1.0159595792920457e-10)
            (5983.943838155948,9.93697388628216e-11)
            (6006.081517260537,9.719230176997911e-11)
            (6028.301095000768,9.506257771681653e-11)
            (6050.602874361735,9.29795211924599e-11)
            (6072.987159449412,9.094210959576967e-11)
            (6095.454255494821,8.894934273332935e-11)
            (6118.004468858186,8.700024232843825e-11)
            (6140.638107033134,8.509385154085907e-11)
            (6163.355478650847,8.322923449709607e-11)
            (6186.156893484301,8.140547583095887e-11)
            (6209.042662452474,7.962168023419806e-11)
            (6232.013097624613,7.787697201698396e-11)
            (6255.068512224448,7.617049467802136e-11)
            (6278.209220634491,7.450141048407933e-11)
            (6301.435538400314,7.286890005873727e-11)
            (6324.7477822348665,7.127216198014011e-11)
            (6348.1462700227685,6.971041238757173e-11)
            (6371.63132082466,6.818288459664551e-11)
            (6395.203254881548,6.668882872292879e-11)
            (6418.86239361919,6.522751131381313e-11)
            (6442.609059652448,6.379821498845424e-11)
            (6466.443576789704,6.240023808559884e-11)
            (6490.36627003727,6.103289431912968e-11)
            (6514.37746560384,5.969551244115706e-11)
            (6538.477490904905,5.838743591249622e-11)
            (6562.666674567236,5.710802258036159e-11)
            (6586.945346433362,5.5856644363125946e-11)
            (6611.313837566085,5.4632686941985045e-11)
            (6635.772480252957,5.3435549459382315e-11)
            (6660.321608010843,5.226464422403799e-11)
            (6684.961555590449,5.111939642244409e-11)
            (6709.692658980915,4.999924383667945e-11)
            (6734.51525541436,4.890363656841083e-11)
            (6759.4296833705,4.783203676893922e-11)
            (6784.436282581258,4.6783918375163e-11)
            (6809.53539403542,4.5758766851325094e-11)
            (6834.727359983241,4.475607893642224e-11)
            (6860.012523941145,4.377536239714579e-11)
            (6885.391230696394,4.281613578623833e-11)
            (6910.86382631181,4.18779282061436e-11)
            (6936.4306581304645,4.096027907783772e-11)
            (6962.092074780433,4.006273791472379e-11)
            (6987.8484261795375,3.9184864101482257e-11)
            (7013.700063540149,3.832622667776571e-11)
            (7039.647339373931,3.7486404126636127e-11)
            (7065.690607496667,3.666498416763554e-11)
            (7091.830223033112,3.586156355439126e-11)
            (7118.066542421784,3.507574787665807e-11)
            (7144.39992341986,3.430715136669581e-11)
            (7170.830725108036,3.3555396709891174e-11)
            (7197.359307895453,3.282011485952799e-11)
            (7223.9860335245685,3.210094485561826e-11)
            (7250.711265076121,3.1397533647701064e-11)
            (7277.535366974061,3.0709535921525757e-11)
            (7304.458704990552,3.00366139295316e-11)
            (7331.481646250916,2.937843732504401e-11)
            (7358.604559238667,2.8734683000101998e-11)
            (7385.82781380052,2.8105034926840492e-11)
            (7413.151781151466,2.7489184002347097e-11)
            (7440.576833879789,2.688682789692034e-11)
            (7468.103345952173,2.629767090565115e-11)
            (7495.731692718794,2.572142380325751e-11)
            (7523.462250918459,2.5157803702099238e-11)
            (7551.295398683705,2.460653391330546e-11)
            (7579.231515545981,2.406734381094359e-11)
            (7607.270982440812,2.353996869916563e-11)
            (7635.414181713021,2.302414968226479e-11)
            (7663.661497121898,2.251963353758085e-11)
            (7692.013313846462,2.2026172591189116e-11)
            (7720.470018490701,2.1543524596314122e-11)
            (7749.031999088871,2.107145261440687e-11)
            (7777.699645110744,2.0609724898829184e-11)
            (7806.473347466948,2.0158114781085583e-11)
            (7835.353498514282,1.9716400559548846e-11)
            (7864.340492061098,1.928436539062314e-11)
            (7893.434723372622,1.8861797182293265e-11)
            (7922.636589176379,1.8448488490005223e-11)
            (7951.946487667583,1.8044236414829115e-11)
            (7981.364818514602,1.7648842503852784e-11)
            (8010.8919828643575,1.7262112652759232e-11)
            (8040.528383347827,1.6883857010537694e-11)
            (8070.274424085519,1.651388988628335e-11)
            (8100.130510693016,1.615202965803873e-11)
            (8130.097050286456,1.5798098683633554e-11)
            (8160.174451488114,1.545192321347743e-11)
            (8190.363124431965,1.511333330526385e-11)
            (8220.663480769303,1.4782162740542905e-11)
            (8251.075933674303,1.4458248943122893e-11)
            (8281.600897849698,1.4141432899259012e-11)
            (8312.238789532405,1.3831559079591549e-11)
            (8342.990026499245,1.3528475362794002e-11)
            (8373.85502807258,1.3232032960895185e-11)
            (8404.834215126071,1.2942086346236756e-11)
            (8435.928010090402,1.2658493180031883e-11)
            (8467.136836959062,1.2381114242488889e-11)
            (8498.461121294093,1.2109813364466731e-11)
            (8529.90129023191,1.1844457360627477e-11)
            (8561.457772489122,1.1584915964053842e-11)
            (8593.130998368406,1.1331061762299148e-11)
            (8624.92139976432,1.1082770134839203e-11)
            (8656.829410169232,1.0839919191894095e-11)
            (8688.855464679213,1.0602389714590922e-11)
            (8721.000000000002,1.037006509643739e-11)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={572202c9-d248-4a51-a5f2-05a49f3720bb}, draw opacity={1.0}, line width={1}, dotted, forget plot]
        coordinates {
            (217.9999999999999,0.0026517048394151498)
            (218.80649387349314,0.002593599418764068)
            (219.6159713817017,0.0025367672317922743)
            (220.42844356262194,0.0024811803787963436)
            (221.24392149508483,0.00242681157142449)
            (222.0624162989078,0.002373634119280294)
            (222.88393913504603,0.0023216219168200355)
            (223.70850120574536,0.002270749430537079)
            (224.53611375469396,0.0022209916864271944)
            (225.3667880671763,0.002172324257728428)
            (226.20053547022667,0.002124723252929694)
            (227.0373673327846,0.0020781653040420475)
            (227.8772950658485,0.0020326275551270975)
            (228.7203301226321,0.0019880876510766556)
            (229.5664839987202,0.00194452372663834)
            (230.41576823222644,0.0019019143956815609)
            (231.26819440394905,0.00186023874069886)
            (232.12377413752995,0.0018194763025371574)
            (232.98251909961252,0.0017796070703541042)
            (233.8444410000018,0.0017406114717944347)
            (234.7095515918227,0.0017024703633816971)
            (235.5778626716812,0.0016651650211204102)
            (236.44938607982476,0.0016286771313042182)
            (237.32413370030469,0.0015929887815254009)
            (238.20211746113674,0.001558082451881487)
            (239.08334933446486,0.0015239410063744483)
            (239.96784133672378,0.001490547684498425)
            (240.85560552880392,0.001457886093011727)
            (241.74665401621442,0.0014259401978892168)
            (242.64099894924914,0.0013946943164509522)
            (243.53865252315188,0.001364133109663357)
            (244.43962697828366,0.001334241574609048)
            (245.3439346002881,0.0013050050371217455)
            (246.25158772025995,0.0012764091445824895)
            (247.1625987149128,0.0012484398588737562)
            (248.0769800067488,0.0012210834494879228)
            (248.99474406422658,0.0011943264867868178)
            (249.91590340193216,0.0011681558354088985)
            (250.8404705807493,0.0011425586478209305)
            (251.7684582080316,0.0011175223580109342)
            (252.69987893777298,0.001093034675319396)
            (253.63474547078124,0.0010690835784055858)
            (254.57307055485074,0.0010456573093461285)
            (255.51486698493724,0.0010227443678628536)
            (256.4601476033308,0.0010003335056771874)
            (257.408925299832,0.0009784137209881939)
            (258.36121301192713,0.0009569742530716467)
            (259.31702372496574,0.0009360045769974235)
            (260.2763704723359,0.000915494398462708)
            (261.2392663356432,0.0008954336487383471)
            (262.2057244448887,0.0008758124797259856)
            (263.1757579786486,0.0008566212591234808)
            (264.1493801642528,0.0008378505656963023)
            (265.1266042779662,0.0008194911846524948)
            (266.1074436451689,0.0008015341031190246)
            (267.0919116405395,0.0007839705057172149)
            (268.0800216882353,0.0007667917702351819)
            (269.07178726207707,0.0007499894633950549)
            (270.0672218857316,0.0007335553367129733)
            (271.0663391328976,0.0007174813224497739)
            (272.069152627489,0.0007017595296504542)
            (273.07567604382166,0.0006863822402703781)
            (274.0859231068004,0.0006713419053863726)
            (275.0999075921049,0.0006566311414908791)
            (276.1176433263783,0.0006422427268672727)
            (277.13914418741524,0.0006281695980446318)
            (278.16442410435246,0.0006144048463301631)
            (279.1934970578568,0.0006009417144176565)
            (280.226377080317,0.0005877735930702137)
            (281.26307825603453,0.0005748940178756885)
            (282.30361472141686,0.000562296666073206)
            (283.34800066516834,0.0005499753534492526)
            (284.39625032848494,0.0005379240313017454)
            (285.4483780052479,0.0005261367834706481)
            (286.5043980422195,0.0005146078234336361)
            (287.56432483923754,0.0005033314914654277)
            (288.6281728494122,0.0004923022518593387)
            (289.6959565793229,0.0004815146902097311)
            (290.76769058921735,0.00047096351075399565)
            (291.8433894932081,0.0004606435337728068)
            (292.9230679594732,0.0004505496930473156)
            (294.0067407104553,0.00044067703337207946)
            (295.094422523064,0.00043102070812247033)
            (296.1861282288754,0.000421575976875418)
            (297.2818727143354,0.0004123382030822609)
            (298.3816709209622,0.000403302851792604)
            (299.4855378455514,0.00039446548742803954)
            (300.5934885403783,0.00038582177160467697)
            (301.7055381134048,0.00037736746100335824)
            (302.8217017284846,0.0003690984052865607)
            (303.9419946055709,0.00036101054506092976)
            (305.06643202092283,0.0003530999098844791)
            (306.1950293073142,0.0003453626163174388)
            (307.3278018542425,0.00033779486601582376)
            (308.4647651081398,0.0003303929438667679)
            (309.60593457258125,0.00032315321616473554)
            (310.75132580849845,0.00031607212882767583)
            (311.90095443439014,0.0003091462056522818)
            (313.0548361265371,0.00030237204660746374)
            (314.21298661921367,0.00029574632616524043)
            (315.37542170490366,0.00028926579166818313)
            (316.54215723451506,0.00028292726173264536)
            (317.7132091175975,0.00027672762468697033)
            (318.88859332255726,0.0002706638370439393)
            (320.0683258768762,0.0002647329220066748)
            (321.25242286732976,0.0002589319680072936)
            (322.44090044020754,0.00025325812727757115)
            (323.6337748015318,0.00024770861445094197)
            (324.83106221727917,0.00024228070519512033)
            (326.0327790136024,0.000236971734874689)
            (327.23894157705405,0.00023177909724298799)
            (328.44956635480776,0.00022670024316268165)
            (329.66466985488427,0.00022173267935434468)
            (330.8842686463754,0.00021687396717248145)
            (332.10837935967174,0.0002121217214083543)
            (333.3370186866871,0.00020747360911906105)
            (334.57020338108765,0.00020292734848225498)
            (335.8079502585196,0.00019848070767596992)
            (337.0502761968399,0.00019413150378298305)
            (338.2971981363443,0.00018987760171919774)
            (339.54873307999947,0.00018571691318549843)
            (340.80489809367566,0.00018164739564257174)
            (342.06571030637775,0.00017766705130820246)
            (343.33118691047963,0.00017377392617653163)
            (344.6013451619585,0.00016996610905880842)
            (345.87620238063124,0.00016624173064515803)
            (347.15577595038854,0.00016259896258691848)
            (348.4400833194334,0.00015903601659907385)
            (349.72914200051844,0.00015555114358236307)
            (351.02296957118574,0.00015214263276461926)
            (352.32158367400484,0.00014880881086093377)
            (353.6250020168146,0.00014554804125221327)
            (354.93324237296383,0.00014235872318174356)
            (356.2463225815551,0.000139239290969352)
            (357.56426054768593,0.00013618821324279894)
            (358.88707424269444,0.00013320399218600236)
            (360.2147817044035,0.00013028516280374122)
            (361.5474010373682,0.00012743029220246583)
            (362.88495041312075,0.00012463797888687532)
            (364.2274480704193,0.0001219068520719015)
            (365.57491231549636,0.00011923557100977263)
            (366.9273615223096,0.00011662282433181927)
            (368.2848141327903,0.00011406732940470951)
            (369.6472886570962,0.00011156783170078413)
            (371.01480367386347,0.00010912310418219227)
            (372.3873778304611,0.00010673194669851969)
            (373.76502984324316,0.00010439318539762235)
            (375.1477784978055,0.00010210567214936316)
            (376.5356426492413,9.986828398198056e-5)
            (377.9286412223994,9.76799225308039e-5)
            (379.3267932121402,9.553951349905459e-5)
            (380.73011768359635,9.34460061304567e-5)
            (382.13863377243166,9.139837269340729e-5)
            (383.5523606851039,8.93956079764465e-5)
            (384.97131769912414,8.743672879478907e-5)
            (386.3955241633213,8.552077350766276e-5)
            (387.824999498105,8.364680154622705e-5)
            (389.25976319573226,8.181389295183273e-5)
            (390.6998348205708,8.002114792440448e-5)
            (392.1452340093672,7.826768638071495e-5)
            (393.5959804715142,7.655264752234024e-5)
            (395.05209398932084,7.487518941308076e-5)
            (396.5135944182799,7.32344885656455e-5)
            (397.98050168734017,7.162973953738932e-5)
            (399.4528357991774,7.006015453491059e-5)
            (400.9306168304689,6.852496302731102e-5)
            (402.41386493216453,6.702341136793407e-5)
            (403.90260032976335,6.555476242438749e-5)
            (405.39684332358837,6.411829521667601e-5)
            (406.8966142890653,6.271330456326042e-5)
            (408.4019336769978,6.133910073487678e-5)
            (409.91282201384786,5.9995009115937284e-5)
            (411.42929990201486,5.8680369873352914e-5)
            (412.9513880201185,5.7394537632610685e-5)
            (414.47910712327797,5.6136881160952695e-5)
            (416.0124780433967,5.490678305749394e-5)
            (417.55152168944556,5.370363945013221e-5)
            (419.0962590477498,5.2526859699097696e-5)
            (420.64671118227255,5.137586610700181e-5)
            (422.20289923490327,5.025009363523659e-5)
            (423.76484442574747,4.914898962658848e-5)
            (425.33256805341347,4.807201353393314e-5)
            (426.90609149530445,4.701863665487228e-5)
            (428.4854362079092,4.598834187218687e-5)
            (430.0706237270962,4.498062339997616e-5)
            (431.661675668405,4.399498653536194e-5)
            (433.2586137273426,4.3030947415631075e-5)
            (434.8614596796784,4.208803278070108e-5)
            (436.47023538174255,4.11657797407894e-5)
            (438.0849627707221,4.0263735549175696e-5)
            (439.70566386496114,3.938145737994145e-5)
            (441.33236076426056,3.8518512110581005e-5)
            (442.9650756501812,3.767447610937479e-5)
            (444.60383078634334,3.684893502742421e-5)
            (446.2486485187324,3.604148359524102e-5)
            (447.8995512760026,3.525172542379541e-5)
            (449.5565615697846,3.447927280992236e-5)
            (451.2197019949898,3.3723746545994025e-5)
            (452.88899523012014,3.298477573376077e-5)
            (454.5644640375766,3.226199760227236e-5)
            (456.24613126397134,3.155505732978801e-5)
            (457.93401984043646,3.0863607869590634e-5)
            (459.6281527829385,3.0187309779616144e-5)
            (461.3285531925916,2.9525831055816872e-5)
            (463.03524425597385,2.8878846969175686e-5)
            (464.74824924544123,2.824603990629299e-5)
            (466.4675915194466,2.7627099213465187e-5)
            (468.19329452285706,2.702172104418103e-5)
            (469.92538178727597,2.6429608209958238e-5)
            (471.66387693136045,2.5850470034450884e-5)
            (473.40880366114584,2.528402221075146e-5)
            (475.1601857703678,2.472998666182112e-5)
            (476.91804714078853,2.4188091403977224e-5)
            (478.6824117425198,2.3658070413373723e-5)
            (480.4533036343515,2.3139663495405736e-5)
            (482.230746964079,2.2632616156976772e-5)
            (484.0147659688341,2.2136679481563947e-5)
            (485.8053849754127,2.165161000702238e-5)
            (487.60262840060864,2.1177169606065575e-5)
            (489.40652075154526,2.0713125369365842e-5)
            (491.21708662601213,2.025924949121529e-5)
            (493.03435071279694,1.981531915769374e-5)
            (494.85833779202443,1.9381116437285696e-5)
            (496.6890727354933,1.8956428173895048e-5)
            (498.5265805070173,1.8541045882203365e-5)
            (500.3708861627625,1.8134765645322228e-5)
            (502.2220148515912,1.7737388014687193e-5)
            (504.0799918154038,1.7348717912145954e-5)
            (505.94484238948473,1.696856453419137e-5)
            (507.8165920028455,1.6596741258294002e-5)
            (509.69526617857264,1.623306555128619e-5)
            (511.58089053417547,1.5877358879754135e-5)
            (513.4734907819371,1.5529446622393016e-5)
            (515.373092729262,1.518915798428363e-5)
            (517.27972227903,1.4856325913046318e-5)
            (519.1934054299485,1.4530787016832927e-5)
            (521.1141682769088,1.4212381484115128e-5)
            (523.0420370113394,1.3900953005231212e-5)
            (524.9770379215639,1.3596348695651351e-5)
            (526.919197393162,1.3298419020924106e-5)
            (528.8685419093252,1.3007017723268519e-5)
            (530.8250980512205,1.27220017497738e-5)
            (532.788892498352,1.2443231182172744e-5)
            (534.7599520289261,1.2170569168153772e-5)
            (536.7383035202146,1.190388185417857e-5)
            (538.7239739489221,1.164303831977132e-5)
            (540.7169903915534,1.1387910513248175e-5)
            (542.717380024785,1.11383731888546e-5)
            (544.7251701258323,1.0894303845280948e-5)
            (546.7403880728234,1.0655582665524614e-5)
            (548.7630613451718,1.0422092458070347e-5)
            (550.7932175239529,1.0193718599359058e-5)
            (552.8308842922772,9.970348977517902e-6)
            (554.8760894356698,9.751873937322809e-6)
            (556.928860842448,9.538186226367278e-6)
            (558.989226504104,9.329180942410543e-6)
            (561.0572145156833,9.124755481879881e-6)
            (563.13285307617,8.924809489500937e-6)
            (565.2161704888699,8.729244809032032e-6)
            (567.3071951617992,8.537965435077677e-6)
            (569.4059556080682,8.350877465958527e-6)
            (571.5124804462723,8.167889057613579e-6)
            (573.6267984008811,7.988910378512727e-6)
            (575.7489383026328,7.813853565556999e-6)
            (577.8789290889232,7.642632680945737e-6)
            (580.0167998042034,7.475163669988234e-6)
            (582.1625796003736,7.311364319840341e-6)
            (584.3162977371844,7.151154219144765e-6)
            (586.4779835826307,6.9944547185563795e-6)
            (588.6476666133558,6.8411888921319345e-6)
            (590.8253764150514,6.6912814995661735e-6)
            (593.0111426828638,6.544658949255162e-6)
            (595.2049952217948,6.4012492621694e-6)
            (597.4069639471112,6.260982036518135e-6)
            (599.6170788847506,6.123788413188294e-6)
            (601.8353701717346,5.989601041940361e-6)
            (604.0618680565742,5.85835404834553e-6)
            (606.2966028996867,5.729983001446823e-6)
            (608.539605173807,5.6044248821291585e-6)
            (610.7909054644065,5.481618052182228e-6)
            (613.0505344701058,5.361502224041689e-6)
            (615.3185230030962,5.2440184311930275e-6)
            (617.5949019895585,5.129108999224113e-6)
            (619.8797024700872,5.016717517511953e-6)
            (622.1729556001098,4.906788811530118e-6)
            (624.4746926503149,4.799268915762657e-6)
            (626.784945007076,4.694105047211782e-6)
            (629.1037441728834,4.591245579485819e-6)
            (631.4311217667691,4.490640017455285e-6)
            (633.767109524741,4.39223897246403e-6)
            (636.111739300214,4.295994138083697e-6)
            (638.4650430644468,4.201858266399355e-6)
            (640.8270529069748,4.109785144814972e-6)
            (643.1978010360492,4.01972957336694e-6)
            (645.5773197790757,3.931647342534821e-6)
            (647.9656415830574,3.84549521153819e-6)
            (650.3627990150338,3.761230887109295e-6)
            (652.7688247625265,3.6788130027306296e-6)
            (655.183751633987,3.5982010983274673e-6)
            (657.6076125592399,3.519355600405603e-6)
            (660.0404405899351,3.4422378026240786e-6)
            (662.4822688999967,3.366809846793749e-6)
            (664.9331307860782,3.2930347042921024e-6)
            (667.3930596680124,3.2208761578855198e-6)
            (669.8620890892701,3.1502987839496417e-6)
            (672.3402527174156,3.0812679350794838e-6)
            (674.8275843445693,3.013749723080454e-6)
            (677.3241178878636,2.947711002332297e-6)
            (679.8298873899085,2.8831193535173713e-6)
            (682.3449270192546,2.819943067705596e-6)
            (684.8692710708611,2.758151130788033e-6)
            (687.4029539665604,2.697713208251737e-6)
            (689.9460102555292,2.638599630288051e-6)
            (692.4984746147588,2.5807813772273335e-6)
            (695.0603818495305,2.5242300652927274e-6)
            (697.6317668938862,2.4689179326662723e-6)
            (700.2126648111072,2.4148178258601877e-6)
            (702.8031107941916,2.36190318638687e-6)
            (705.4031401663361,2.310148037720925e-6)
            (708.0127883814145,2.259526972546999e-6)
            (710.6320910244625,2.210015140286941e-6)
            (713.2610838121633,2.1615882349003224e-6)
            (715.8998025933362,2.1142224829522214e-6)
            (718.5482833494212,2.0678946319426022e-6)
            (721.2065621949736,2.022581938891274e-6)
            (723.8746753781535,1.9782621591730885e-6)
            (726.5526592812242,1.934913535597688e-6)
            (729.2405504210432,1.8925147877286868e-6)
            (731.9383854495635,1.8510451014367452e-6)
            (734.6462011543316,1.8104841186816666e-6)
            (737.3640344589925,1.7708119275183e-6)
            (740.0919224237881,1.732009052321565e-6)
            (742.8299022460662,1.694056444225551e-6)
            (745.578011260786,1.6569354717721887e-6)
            (748.3362869410296,1.6206279117647722e-6)
            (751.1047668985095,1.5851159403219986e-6)
            (753.883488884084,1.5503821241279377e-6)
            (756.6724907882701,1.5164094118738032e-6)
            (759.4718106417638,1.4831811258871847e-6)
            (762.2814866159538,1.4506809539448095e-6)
            (765.101557023445,1.4188929412646101e-6)
            (767.9320603185798,1.3878014826733166e-6)
            (770.7730350979651,1.3573913149456314e-6)
            (773.6245201009941,1.3276475093113522e-6)
            (776.4865542103777,1.2985554641265977e-6)
            (779.3591764526731,1.2701008977056762e-6)
            (782.242425998819,1.2422698413099797e-6)
            (785.1363421646656,1.2150486322905815e-6)
            (788.040964411513,1.1884239073810252e-6)
            (790.956332346648,1.162382596137128e-6)
            (793.8824857238877,1.136911914520489e-6)
            (796.8194644441166,1.1119993586226729e-6)
            (799.7673085558339,1.0876326985268399e-6)
            (802.7260582556977,1.0637999723039258e-6)
            (805.6957538890766,1.0404894801403404e-6)
            (808.6764359505953,1.0176897785944043e-6)
            (811.6681450846886,9.953896749785882e-7)
            (814.6709220861585,9.735782218648507e-7)
            (817.6848079007254,9.522447117104299e-7)
            (820.7098436255899,9.313786716013405e-7)
            (823.7460705099911,9.109698581110865e-7)
            (826.793529955773,8.910082522720009e-7)
            (829.8522635179436,8.71484054656829e-7)
            (832.9223129052452,8.52387680568031e-7)
            (836.003719980721,8.337097553325379e-7)
            (839.09652676229,8.154411096995675e-7)
            (842.2007754233141,7.975727753393492e-7)
            (845.3165082931772,7.800959804404252e-7)
            (848.4437678578606,7.630021454034552e-7)
            (851.5825967605253,7.462828786293581e-7)
            (854.7330378020888,7.299299723997859e-7)
            (857.8951339418121,7.139353988478224e-7)
            (861.0689282978834,6.982913060170049e-7)
            (864.2544641480102,6.829900140066692e-7)
            (867.4517849300037,6.6802401120181e-7)
            (870.6609342423745,6.533859505855063e-7)
            (873.8819558449259,6.390686461321793e-7)
            (877.1148936593536,6.25065069279856e-7)
            (880.3597917698397,6.113683454797759e-7)
            (883.616694423657,5.979717508215661e-7)
            (886.885646031771,5.848687087323851e-7)
            (890.1666911694487,5.720527867483812e-7)
            (893.4598745768612,5.595176933569272e-7)
            (896.7652411596974,5.47257274908018e-7)
            (900.0828359897745,5.352655125933632e-7)
            (903.4127043056561,5.235365194916595e-7)
            (906.7548915132638,5.120645376786402e-7)
            (910.1094431865,5.008439354004161e-7)
            (913.4764050678673,4.898692043087782e-7)
            (916.8558230690961,4.791349567570596e-7)
            (920.2477432717652,4.686359231552851e-7)
            (923.6522119279334,4.583669493832451e-7)
            (927.0692754607691,4.4832299426027077e-7)
            (930.4989804651863,4.3849912707044e-7)
            (933.9413737084748,4.2889052514203697e-7)
            (937.3965021309416,4.194924714800245e-7)
            (940.8644128465489,4.103003524504126e-7)
            (944.3451531435608,4.013096555153507e-7)
            (947.8387704851816,3.925159670178769e-7)
            (951.3453125102076,3.8391497001518267e-7)
            (954.8648270336746,3.7550244215936974e-7)
            (958.3973620475134,3.67274253624634e-7)
            (961.9429657211988,3.5922636507989005e-7)
            (965.5016864024102,3.5135482570579816e-7)
            (969.0735726176888,3.436557712552583e-7)
            (972.6586730731035,3.3612542215638827e-7)
            (976.2570366549087,3.2876008165709387e-7)
            (979.8687124302155,3.2155613401027237e-7)
            (983.493749647658,3.1451004269879823e-7)
            (987.1321977380697,3.0761834869938826e-7)
            (990.7841063151509,3.008776687845334e-7)
            (994.4495251761493,2.942846938616162e-7)
            (998.1285043025375,2.8783618734843616e-7)
            (1001.821093860698,2.815289835843198e-7)
            (1005.5273442026015,2.753599862760651e-7)
            (1009.2473058664966,2.693261669779219e-7)
            (1012.9810295776017,2.6342456360488306e-7)
            (1016.7285662487908,2.57652278978565e-7)
            (1020.4899669812919,2.5200647940493615e-7)
            (1024.2652830653815,2.464843932832214e-7)
            (1028.0545659810882,2.4108330974527864e-7)
            (1031.8578673988886,2.3580057732480549e-7)
            (1035.6752391804164,2.3063360265569102e-7)
            (1039.506733379166,2.2557984919890167e-7)
            (1043.3524022412087,2.20636835997251e-7)
            (1047.2122982058968,2.158021364574743e-7)
            (1051.0864739065842,2.1107337715897357e-7)
            (1054.9749821713415,2.0644823668867567e-7)
            (1058.87787602368,2.0192444450141436e-7)
            (1062.7952086832702,1.9749977980529443e-7)
            (1066.7270335666697,1.9317207047147042e-7)
            (1070.67340428805,1.8893919196782146e-7)
            (1074.634374659933,1.8479906631598343e-7)
            (1078.6099986939169,1.8074966107124827e-7)
            (1082.600330601418,1.7678898832480415e-7)
            (1086.6054247944066,1.7291510372784635e-7)
            (1090.6253358861554,1.6912610553706427e-7)
            (1094.6601186919752,1.6542013368105717e-7)
            (1098.7098282299683,1.6179536884719427e-7)
            (1102.774519721776,1.582500315884915e-7)
            (1106.854248593336,1.5478238145005285e-7)
            (1110.9490704756317,1.5139071611466252e-7)
            (1115.0590412054557,1.4807337056708972e-7)
            (1119.1842168261678,1.4482871627671262e-7)
            (1123.3246535884643,1.416551603980461e-7)
            (1127.480407951139,1.3855114498879696e-7)
            (1131.6515365818557,1.355151462450459e-7)
            (1135.8380963579211,1.3254567375319192e-7)
            (1140.040144367063,1.2964126975828532e-7)
            (1144.2577379082024,1.268005084484003e-7)
            (1148.49093449224,1.2402199525468066e-7)
            (1152.7397918428378,1.2130436616672855e-7)
            (1157.00436789721,1.1864628706299048e-7)
            (1161.2847208069074,1.1604645305582219e-7)
            (1165.5809089386144,1.1350358785089922e-7)
            (1169.892990874942,1.1101644312066743e-7)
            (1174.2210254152326,1.0858379789151886e-7)
            (1178.5650715763534,1.0620445794440385e-7)
            (1182.925188593507,1.0387725522856878e-7)
            (1187.3014359210358,1.0160104728814602e-7)
            (1191.6938732332378,9.937471670130359e-8)
            (1196.102560425174,9.719717053169103e-8)
            (1200.5275576134882,9.50673397919001e-8)
            (1204.968925137226,9.298417891868441e-8)
            (1209.4267235586615,9.094666525967656e-8)
            (1213.901013664116,8.895379857135688e-8)
            (1218.391856464792,8.700460052801793e-8)
            (1222.8993131976024,8.509811424149234e-8)
            (1227.4234453260106,8.323340379140081e-8)
            (1231.964314540861,8.140955376569906e-8)
            (1236.521982761226,7.962566881128759e-8)
            (1241.096512135246,7.788087319447119e-8)
            (1245.6879650409842,7.617431037104762e-8)
            (1250.2964040872678,7.450514256582087e-8)
            (1254.9218921145466,7.287255036132437e-8)
            (1259.5644921957528,7.127573229555661e-8)
            (1264.2242676371543,6.97139044685347e-8)
            (1268.9012819792224,6.818630015746554e-8)
            (1273.5955989974964,6.669216944035175e-8)
            (1278.307282703457,6.52307788278432e-8)
            (1283.0363973453937,6.38014109031591e-8)
            (1287.783007409283,6.240336396989706e-8)
            (1292.5471776196687,6.103595170756083e-8)
            (1297.328972940546,5.969850283463531e-8)
            (1302.1284585762426,5.83903607790469e-8)
            (1306.945699972311,5.711088335584198e-8)
            (1311.78076281642,5.5859442451930094e-8)
            (1316.6337130392537,5.4635423717733366e-8)
            (1321.5046168154045,5.343822626559565e-8)
            (1326.3935405642792,5.226726237479738e-8)
            (1331.300550951003,5.112195720303588e-8)
            (1336.2257148873343,5.0001748504225994e-8)
            (1341.1690995325673,4.890608635248799e-8)
            (1346.1307722944548,4.783443287217976e-8)
            (1351.1108008301242,4.6786261973846975e-8)
            (1356.1092530470053,4.576105909595739e-8)
            (1361.1261971037482,4.475832095229728e-8)
            (1366.161701411158,4.3777555284900085e-8)
            (1371.2158346331255,4.281828062239073e-8)
            (1376.2886656875685,4.1880026043623636e-8)
            (1381.380263747363,4.096233094650278e-8)
            (1386.490698241293,4.0064744821864415e-8)
            (1391.6200388549935,3.918682703231681e-8)
            (1396.7683555319063,3.8328146595923986e-8)
            (1401.9357184742262,3.748828197463239e-8)
            (1407.1221981438632,3.666682086733098e-8)
            (1412.3278652634,3.586336000744758e-8)
            (1417.552790817064,3.507750496497854e-8)
            (1422.7970460516844,3.43088699528593e-8)
            (1428.0607024776707,3.355707763757512e-8)
            (1433.3438318699846,3.2821758953923334e-8)
            (1438.6465062691243,3.210255292383338e-8)
            (1443.9687979820992,3.13991064791588e-8)
            (1449.3107795834203,3.071107428835055e-8)
            (1454.6725239160876,3.003811858692928e-8)
            (1460.054104092589,2.9379909011671445e-8)
            (1465.4555934958887,2.8736122438430433e-8)
            (1470.877065780434,2.810644282350985e-8)
            (1476.3185948731557,2.7490561048513577e-8)
            (1481.7802549744831,2.6888174768594713e-8)
            (1487.2621205593464,2.6298988264031263e-8)
            (1492.7642663781983,2.5722712295052584e-8)
            (1498.2867674580302,2.5159063959847956e-8)
            (1503.8296991034013,2.460776655568557e-8)
            (1509.393136897457,2.406854944307618e-8)
            (1514.977156702964,2.354114791291201e-8)
            (1520.5818346633441,2.30253030565175e-8)
            (1526.2072472037162,2.2520761638547067e-8)
            (1531.853471031931,2.2027275972669133e-8)
            (1537.5205831396204,2.1544603799973105e-8)
            (1543.208660803253,2.107250817004075e-8)
            (1548.9177815851774,2.0610757324624792e-8)
            (1554.6480233346877,2.015912458387494e-8)
            (1560.3994641890797,1.9717388235058064e-8)
            (1566.172182574725,1.9285331423715725e-8)
            (1571.966257208129,1.886274204720816e-8)
            (1577.781767097012,1.844941265058963e-8)
            (1583.6187915413825,1.8045140324766198e-8)
            (1589.4774101346252,1.764972660688439e-8)
            (1595.3577027645772,1.7262977382903705e-8)
            (1601.2597496146227,1.6884702792302972e-8)
            (1607.183631164784,1.651471713487537e-8)
            (1613.1294281928256,1.6152838779565195e-8)
            (1619.097221775345,1.5798890075303386e-8)
            (1625.087093288885,1.5452697263795698e-8)
            (1631.0991244110414,1.5114090394222505e-8)
            (1637.1333971215815,1.4782903239807354e-8)
            (1643.1899937035528,1.4458973216214426e-8)
            (1649.2689967444123,1.4142141301733252e-8)
            (1655.3704891371478,1.3832251959213048e-8)
            (1661.494554081417,1.3529153059706906e-8)
            (1667.6412750846696,1.3232695807790239e-8)
            (1673.8107359632947,1.2942734668514628e-8)
            (1680.0030208437593,1.265912729596292e-8)
            (1686.2182141637622,1.2381734463369323e-8)
            (1692.456400673376,1.2110419994771549e-8)
            (1698.7176654362088,1.1845050698159832e-8)
            (1705.0020938305606,1.158549630009131e-8)
            (1711.309771550595,1.1331629381736692e-8)
            (1717.6407846074976,1.1083325316329015e-8)
            (1723.995219330654,1.0840462207982417e-8)
            (1730.3731623688257,1.0602920831851837e-8)
            (1736.7747006913378,1.0370584575603662e-8)
            (1743.1999215892536,1.0143339382169549e-8)
            (1749.6489126765732,9.921073693753921e-9)
            (1756.1217618914236,9.703678397068891e-9)
            (1762.618557497266,9.491046769768744e-9)
            (1769.1393880840874,9.283074428058898e-9)
            (1775.684342569617,9.079659275452153e-9)
            (1782.2535102005338,8.880701452648297e-9)
            (1788.8469805536927,8.68610328851151e-9)
            (1795.4648435373324,8.495769252122668e-9)
            (1802.1071893923113,8.309605905881618e-9)
            (1808.7741086933327,8.127521859637492e-9)
            (1815.4656923501875,7.949427725823849e-9)
            (1822.182031608984,7.77523607557734e-9)
            (1828.9232180533975,7.604861395817535e-9)
            (1835.689343605917,7.438220047267408e-9)
            (1842.4805005291053,7.275230223393528e-9)
            (1849.296781426846,7.115811910246361e-9)
            (1856.1382792456147,6.959886847180127e-9)
            (1863.0050872757408,6.807378488433677e-9)
            (1869.897299152689,6.658211965552943e-9)
            (1876.815008858323,6.512314050637252e-9)
            (1883.7583107221965,6.369613120390547e-9)
            (1890.7272994228344,6.2300391209606255e-9)
            (1897.7220699890315,6.093523533548584e-9)
            (1904.7427178011374,5.959999340772214e-9)
            (1911.7893385923626,5.829400993766131e-9)
            (1918.8620284500896,5.70166438000284e-9)
            (1925.9608838171714,5.576726791819223e-9)
            (1933.086001493255,5.454526895632328e-9)
            (1940.2374786360965,5.335004701829955e-9)
            (1947.415412762895,5.218101535320779e-9)
            (1954.6199017516087,5.103760006730161e-9)
            (1961.8510438422998,4.991923984226755e-9)
            (1969.1089376384684,4.882538565966696e-9)
            (1976.3936821084053,4.775550053141417e-9)
            (1983.70537658653,4.670905923616322e-9)
            (1991.0441207747533,4.568554806146847e-9)
            (1998.410014743832,4.468446455159652e-9)
            (2005.8031589347427,4.370531726086277e-9)
            (2013.2236541600375,4.274762551237559e-9)
            (2020.6716016052292,4.181091916206424e-9)
            (2028.1471028301648,4.089473836787929e-9)
            (2035.65025977042,3.999863336404874e-9)
            (2043.181174738676,3.912216424028343e-9)
            (2050.7399504261234,3.826490072581784e-9)
            (2058.3266899038576,3.742642197818494e-9)
            (2065.941496624294,3.66063163766177e-9)
            (2073.5844744225647,3.5804181319980275e-9)
            (2081.2557275179433,3.5019623029124666e-9)
            (2088.955360515262,3.4252256353579523e-9)
            (2096.6834784063467,3.3501704582473497e-9)
            (2104.440186571435,3.276759925960422e-9)
            (2112.2255907806225,3.2049580002556983e-9)
            (2120.0397971953007,3.134729432578861e-9)
            (2127.882912369612,3.0660397467586665e-9)
            (2135.7550432518924,2.9988552220822137e-9)
            (2143.6562971861354,2.9331428767409382e-9)
            (2151.5867819134537,2.868870451639394e-9)
            (2159.5466055735556,2.8060063945587708e-9)
            (2167.535876706208,2.7445198446675602e-9)
            (2175.5547042527237,2.6843806173714992e-9)
            (2183.603197557443,2.6255591894955585e-9)
            (2191.6814663692335,2.5680266847905474e-9)
            (2199.7896208429747,2.5117548597574585e-9)
            (2207.927771541066,2.456716089782294e-9)
            (2216.096029434933,2.4028833555747677e-9)
            (2224.294505906548,2.3502302299041327e-9)
            (2232.5233127499346,2.2987308646257608e-9)
            (2240.782562172704,2.2483599779918757e-9)
            (2249.0723667975767,2.1990928422404273e-9)
            (2257.392839663931,2.1509052714558335e-9)
            (2265.744094229328,2.103773609695872e-9)
            (2274.126244371069,2.057674719378581e-9)
            (2282.539404387743,2.0125859699237484e-9)
            (2290.9836890007964,1.9684852266431825e-9)
            (2299.4592133560814,1.9253508398745674e-9)
            (2307.9660930254363,1.883161634353298e-9)
            (2316.5044440082556,1.8418968988172803e-9)
            (2325.074382733084,1.8015363758394265e-9)
            (2333.6760260591864,1.762060251883088e-9)
            (2342.309491278154,1.7234491475752625e-9)
            (2350.974896115495,1.6856841081930262e-9)
            (2359.672358732255,1.6487465943583398e-9)
            (2368.4019977266075,1.6126184729368938e-9)
            (2377.1639321354846,1.577282008136254e-9)
            (2385.958281436202,1.5427198527991037e-9)
            (2394.7851655480777,1.508915039887331e-9)
            (2403.6447048340733,1.475850974152649e-9)
            (2412.537020102434,1.443511423989767e-9)
            (2421.4622326083436,1.4118805134680408e-9)
            (2430.4204640555636,1.380942714537817e-9)
            (2439.411836598102,1.3506828394074603e-9)
            (2448.4364728418764,1.3210860330874712e-9)
            (2457.494495846392,1.2921377660979418e-9)
            (2466.5860291264084,1.2638238273358766e-9)
            (2475.711196653631,1.2361303170987392e-9)
            (2484.870122858398,1.2090436402609053e-9)
            (2494.062932631388,1.182550499599605e-9)
            (2503.2897513253047,1.1566378892671752e-9)
            (2512.5507047565998,1.1312930884062798e-9)
            (2521.8459192071814,1.1065036549050807e-9)
            (2531.175521426147,1.0822574192892048e-9)
            (2540.5396386314974,1.0585424787476225e-9)
            (2549.9383985118784,1.035347191289372e-9)
            (2559.371929228321,1.012660170028349e-9)
            (2568.8403594159963,9.904702775933106e-10)
            (2578.343818185956,9.687666206604195e-10)
            (2587.882435126902,9.475385446055387e-10)
            (2597.4563403069483,9.267756282737389e-10)
            (2607.065664275406,9.064676788633912e-10)
            (2616.710538064547,8.866047269224111e-10)
            (2626.3910931914015,8.67177021454096e-10)
            (2636.1074616595465,8.481750251302354e-10)
            (2645.8597759609147,8.295894096090886e-10)
            (2655.6481690775877,8.114110509560004e-10)
            (2665.472774483618,7.936310251643162e-10)
            (2675.3337261468455,7.762406037744753e-10)
            (2685.231158530732,7.592312495890703e-10)
            (2695.165206596183,7.425946124818457e-10)
            (2705.136005803394,7.263225252984922e-10)
            (2715.143692113696,7.104069998472801e-10)
            (2725.1884019914187,6.948402229775349e-10)
            (2735.2702724057353,6.796145527440759e-10)
            (2745.38944083254,6.647225146556662e-10)
            (2755.5460452563198,6.501567980056857e-10)
            (2765.7402241720433,6.359102522831942e-10)
            (2775.9721165870374,6.219758836626649e-10)
            (2786.241862022888,6.0834685157061e-10)
            (2796.5496005173436,5.950164653274495e-10)
            (2806.8954726262305,5.819781808629546e-10)
            (2817.279619425354,5.692255975036953e-10)
            (2827.7021825124366,5.567524548308439e-10)
            (2838.1633040090383,5.445526296068589e-10)
            (2848.6631265625097,5.326201327694887e-10)
            (2859.201793347917,5.209491064916803e-10)
            (2869.7794480700086,5.095338213058752e-10)
            (2880.396234965168,4.983686732913421e-10)
            (2891.0522988033904,4.87448181323125e-10)
            (2901.7477848902413,4.767669843812995e-10)
            (2912.4828390688494,4.663198389191625e-10)
            (2923.257607721889,4.561016162891085e-10)
            (2934.072237773588,4.4610730022489566e-10)
            (2944.9268766917116,4.3633198437910855e-10)
            (2955.8216724895874,4.267708699145533e-10)
            (2966.756773728126,4.1741926314843884e-10)
            (2977.732329517834,4.0827257324819573e-10)
            (2988.7484895208568,3.9932630997776374e-10)
            (2999.8054039530134,3.9057608149327914e-10)
            (3010.9032235858576,3.820175921870472e-10)
            (3022.0420997487163,3.736466405787836e-10)
            (3033.222184330762,3.6545911725304207e-10)
            (3044.443629783083,3.5745100284184713e-10)
            (3055.7065891207694,3.4961836605152563e-10)
            (3067.0112159249843,3.4195736173279155e-10)
            (3078.3576643450697,3.344642289931008e-10)
            (3089.7460891006417,3.2713528935038185e-10)
            (3101.1766454837125,3.1996694492721076e-10)
            (3112.64948936079,3.1295567668457435e-10)
            (3124.1647771750168,3.060980426943177e-10)
            (3135.722665948294,2.99390676449459e-10)
            (3147.323313283437,2.9283028521151705e-10)
            (3158.966877366307,2.864136483940707e-10)
            (3170.653516967977,2.8013761598172313e-10)
            (3182.3833914468937,2.7399910698371743e-10)
            (3194.1566607510617,2.679951079214306e-10)
            (3205.9734854202056,2.62122671349025e-10)
            (3217.834026587973,2.5637891440649897e-10)
            (3229.7384459841223,2.50761017404456e-10)
            (3241.6869059367455,2.452662224398728e-10)
            (3253.679569374458,2.3989183204221677e-10)
            (3265.7165998286355,2.346352078492142e-10)
            (3277.7981614356368,2.294937693116446e-10)
            (3289.9244189390556,2.2446499242650808e-10)
            (3302.0955376919464,2.1954640849796617e-10)
            (3314.3116836590934,2.1473560292541894e-10)
            (3326.573023419265,2.100302140181476e-10)
            (3338.879724167502,2.054279318359221e-10)
            (3351.231953717373,2.009264970550283e-10)
            (3363.629880503281,1.9652369985912845e-10)
            (3376.073673582749,1.9221737885443583e-10)
            (3388.5635026387413,1.88005420008651e-10)
            (3401.099537981957,1.838857556131614e-10)
            (3413.6819505531644,1.7985636326797052e-10)
            (3426.3109119255264,1.7591526488887586e-10)
            (3438.986594306953,1.7206052573639574e-10)
            (3451.7091705424305,1.682902534659854e-10)
            (3464.478814116389,1.6460259719905525e-10)
            (3477.2956991550645,1.6099574661435045e-10)
            (3490.1600004288857,1.574679310592357e-10)
            (3503.071893354836,1.540174186804633e-10)
            (3516.031553998859,1.506425155739789e-10)
            (3529.039159078255,1.4734156495336172e-10)
            (3542.0948859641007,1.4411294633648282e-10)
            (3555.1989126836506,1.4095507474999242e-10)
            (3568.351417922776,1.3786639995123178e-10)
            (3581.552581028395,1.348454056671993e-10)
            (3594.8025820109333,1.3189060885018757e-10)
            (3608.1016015467567,1.2900055894974029e-10)
            (3621.4498209806497,1.261738372005532e-10)
            (3634.8474223282797,1.2340905592598488e-10)
            (3648.2945882786953,1.2070485785682344e-10)
            (3661.7915021967933,1.1805991546498972e-10)
            (3675.3383481258325,1.1547293031183238e-10)
            (3688.9353107899533,1.1294263241070475e-10)
            (3702.582575596674,1.1046777960351523e-10)
            (3716.2803286394333,1.0804715695093189e-10)
            (3730.0287567001233,1.056795761359531e-10)
            (3743.8280472516476,1.0336387488054419e-10)
            (3757.6783884604583,1.0109891637506262e-10)
            (3771.5799691891343,9.888358872018034e-11)
            (3785.5329789989514,9.671680438103782e-11)
            (3799.5376081524805,9.459749965335626e-11)
            (3813.59404761616,9.252463414125385e-11)
            (3827.7024890629164,9.04971902464986e-11)
            (3841.863124874766,8.851417266895703e-11)
            (3856.0761481454597,8.657460791798471e-11)
            (3870.341752683087,8.46775438345302e-11)
            (3884.6601330127387,8.282204912370449e-11)
            (3899.031484379149,8.100721289759663e-11)
            (3913.4560027493744,7.923214422810443e-11)
            (3927.933884815442,7.749597170956856e-11)
            (3942.4653279970485,7.579784303098533e-11)
            (3957.0505304442427,7.41369245575966e-11)
            (3971.689691040144,7.251240092164517e-11)
            (3986.3830094036316,7.09234746221022e-11)
            (4001.13068589208,6.93693656331611e-11)
            (4015.932921604084,6.784931102131319e-11)
            (4030.7899183822196,6.636256457081118e-11)
            (4045.7018788157684,6.490839641734429e-11)
            (4060.669006243498,6.348609268973603e-11)
            (4075.691504756427,6.209495515949592e-11)
            (4090.7695792006225,6.073430089804788e-11)
            (4105.90343517997,5.940346194147356e-11)
            (4121.093279058996,5.8101784962597886e-11)
            (4136.339317965668,5.682863095026286e-11)
            (4151.641759794239,5.5583374895626564e-11)
            (4167.000813208059,5.436540548533975e-11)
            (4182.416687642434,5.317412480144243e-11)
            (4197.889593307475,5.200894802783829e-11)
            (4213.419741190977,5.086930316319931e-11)
            (4229.00734306128,4.9754630740164094e-11)
            (4244.652611470165,4.8664383550686536e-11)
            (4260.355759755747,4.75980263774043e-11)
            (4276.117002045402,4.6555035730892397e-11)
            (4291.936553258659,4.5534899592676377e-11)
            (4307.814629110149,4.453711716387453e-11)
            (4323.751446112539,4.356119861934922e-11)
            (4339.7472215795,4.260666486724396e-11)
            (4355.802173628643,4.167304731379224e-11)
            (4371.916521184515,4.075988763327728e-11)
            (4388.090483981571,3.9866737543034156e-11)
            (4404.324282567191,3.899315858338071e-11)
            (4420.61813830466,3.8138721902373096e-11)
            (4436.9722733762,3.7303008045275506e-11)
            (4453.386910786,3.6485606748644426e-11)
            (4469.862274363267,3.5686116738923875e-11)
            (4486.398588765251,3.4904145535456123e-11)
            (4502.996079480334,3.413930925780629e-11)
            (4519.654972831086,3.3391232437311017e-11)
            (4536.375495977378,3.265954783275451e-11)
            (4553.157876919445,3.1943896250086344e-11)
            (4570.002344501015,3.1243926366087215e-11)
            (4586.909128412436,3.0559294555899275e-11)
            (4603.878459193789,2.988966472433683e-11)
            (4620.910568238043,2.923470814089203e-11)
            (4638.005687794204,2.8594103278356763e-11)
            (4655.164050970502,2.796753565497985e-11)
            (4672.385891737538,2.735469768008472e-11)
            (4689.671444931495,2.675528850306824e-11)
            (4707.020946257332,2.6169013865709168e-11)
            (4724.4346322920155,2.5595585957712287e-11)
            (4741.912740487717,2.5034723275419235e-11)
            (4759.45550917507,2.448615048361392e-11)
            (4777.0631775664115,2.3949598280356812e-11)
            (4794.735985759061,2.3424803264780532e-11)
            (4812.474174738567,2.2911507807783475e-11)
            (4830.277986382012,2.24094599255556e-11)
            (4848.147663461304,2.1918413155876343e-11)
            (4866.083449646497,2.1438126437122506e-11)
            (4884.085589509097,2.0968363989928406e-11)
            (4902.154328525408,2.0508895201438158e-11)
            (4920.289913079872,2.005949451209483e-11)
            (4938.492590468448,1.9619941304909683e-11)
            (4956.762608901956,1.9190019797158924e-11)
            (4975.100217509478,1.8769518934452638e-11)
            (4993.50566634175,1.8358232287125382e-11)
            (5011.979206374587,1.795595794889663e-11)
            (5030.521089512278,1.7562498437752895e-11)
            (5049.131568591041,1.7177660599000565e-11)
            (5067.810897382458,1.6801255510443912e-11)
            (5086.5593305969605,1.6433098389640074e-11)
            (5105.377123887265,1.6073008503187535e-11)
            (5124.264533851888,1.5720809078001087e-11)
            (5143.221818038627,1.5376327214531763e-11)
            (5162.249234948099,1.5039393801887664e-11)
            (5181.347044037232,1.470984343481562e-11)
            (5200.515505722821,1.4387514332501188e-11)
            (5219.7548813850735,1.4072248259148314e-11)
            (5239.065433371191,1.3763890446298896e-11)
            (5258.447424998916,1.3462289516855336e-11)
            (5277.901120560146,1.3167297410767055e-11)
            (5297.426785324521,1.2878769312346027e-11)
            (5317.024685543069,1.2596563579174315e-11)
            (5336.695088451797,1.2320541672570471e-11)
            (5356.4382622753665,1.2050568089578553e-11)
            (5376.254476230727,1.1786510296448121e-11)
            (5396.144000530823,1.1528238663571173e-11)
            (5416.107106388234,1.1275626401845767e-11)
            (5436.1440660189,1.1028549500433096e-11)
            (5456.255152645826,1.0786886665879042e-11)
            (5476.440640502821,1.0550519262569285e-11)
            (5496.700804838211,1.031933125448987e-11)
            (5517.035921918612,1.0093209148263212e-11)
            (5537.446269032687,9.872041937432771e-12)
            (5557.932124494949,9.65572104796825e-12)
            (5578.49376764952,9.444140284965439e-12)
            (5599.131478873968,9.237195780513434e-12)
            (5619.845539583114,9.034785942704577e-12)
            (5640.636232232895,8.836811405761348e-12)
            (5661.503840324179,8.643174981256694e-12)
            (5682.44864840665,8.453781610402699e-12)
            (5703.470942082706,8.268538317384768e-12)
            (5724.571008011313,8.087354163718862e-12)
            (5745.749133911948,7.910140203608272e-12)
            (5767.005608568497,7.736809440279073e-12)
            (5788.34072183323,7.567276783271955e-12)
            (5809.7547646307075,7.401459006670483e-12)
            (5831.248028961776,7.239274708244124e-12)
            (5852.820807907538,7.080644269486867e-12)
            (5874.473395633369,6.92548981653126e-12)
            (5896.2060873928995,6.77373518191925e-12)
            (5918.019179532055,6.625305867210432e-12)
            (5939.912969493096,6.48012900640976e-12)
            (5961.88775581869,6.338133330196503e-12)
            (5983.943838155948,6.199249130937382e-12)
            (6006.081517260537,6.063408228465967e-12)
            (6028.301095000768,5.930543936612179e-12)
            (6050.602874361735,5.8005910304649874e-12)
            (6072.987159449412,5.673485714352807e-12)
            (6095.454255494821,5.54916559052519e-12)
            (6118.004468858186,5.427569628520991e-12)
            (6140.638107033134,5.308638135207498e-12)
            (6163.355478650847,5.192312725476511e-12)
            (6186.156893484301,5.078536293582108e-12)
            (6209.042662452474,4.967252985106726e-12)
            (6232.013097624613,4.858408169541346e-12)
            (6255.068512224448,4.751948413466791e-12)
            (6278.209220634491,4.6478214543224144e-12)
            (6301.435538400314,4.545976174749737e-12)
            (6324.7477822348665,4.4463625774981334e-12)
            (6348.1462700227685,4.3489317608806444e-12)
            (6371.63132082466,4.253635894767374e-12)
            (6395.203254881548,4.160428197105047e-12)
            (6418.86239361919,4.0692629109509816e-12)
            (6442.609059652448,3.980095282010495e-12)
            (6466.443576789704,3.892881536666345e-12)
            (6490.36627003727,3.807578860489664e-12)
            (6514.37746560384,3.7241453772217e-12)
            (6538.477490904905,3.642540128216319e-12)
            (6562.666674567236,3.5627230523327395e-12)
            (6586.945346433362,3.4846549662690203e-12)
            (6611.313837566085,3.408297545326346e-12)
            (6635.772480252957,3.3336133045950447e-12)
            (6660.321608010843,3.2605655805526288e-12)
            (6684.961555590449,3.1891185130652128e-12)
            (6709.692658980915,3.1192370277832098e-12)
            (6734.51525541436,3.0508868189229544e-12)
            (6759.4296833705,2.984034332425452e-12)
            (6784.436282581258,2.918646749484267e-12)
            (6809.53539403542,2.854691970434233e-12)
            (6834.727359983241,2.7921385989934176e-12)
            (6860.012523941145,2.7309559268501566e-12)
            (6885.391230696394,2.6711139185879727e-12)
            (6910.86382631181,2.6125831969407084e-12)
            (6936.4306581304645,2.55533502837091e-12)
            (6962.092074780433,2.4993413089640825e-12)
            (6987.8484261795375,2.444574550632121e-12)
            (7013.700063540149,2.3910078676189623e-12)
            (7039.647339373931,2.338614963302097e-12)
            (7065.690607496667,2.2873701172831427e-12)
            (7091.830223033112,2.2372481727613057e-12)
            (7118.066542421784,2.188224524183649e-12)
            (7144.39992341986,2.1402751051658264e-12)
            (7170.830725108036,2.0933763766775918e-12)
            (7197.359307895453,2.0475053154871174e-12)
            (7223.9860335245685,2.002639402858643e-12)
            (7250.711265076121,1.958756613497668e-12)
            (7277.535366974061,1.91583540473846e-12)
            (7304.458704990552,1.873854705968412e-12)
            (7331.481646250916,1.8327939082842632e-12)
            (7358.604559238667,1.7926328543748515e-12)
            (7385.82781380052,1.7533518286256413e-12)
            (7413.151781151466,1.714931547440007e-12)
            (7440.576833879789,1.6773531497727191e-12)
            (7468.103345952173,1.6405981878707545e-12)
            (7495.731692718794,1.6046486182170544e-12)
            (7523.462250918459,1.5694867926726833e-12)
            (7551.295398683705,1.5350954498131674e-12)
            (7579.231515545981,1.5014577064545857e-12)
            (7607.270982440812,1.468557049365401e-12)
            (7635.414181713021,1.4363773271598524e-12)
            (7663.661497121898,1.4049027423690698e-12)
            (7692.013313846462,1.374117843685845e-12)
            (7720.470018490701,1.3440075183793856e-12)
            (7749.031999088871,1.3145569848762391e-12)
            (7777.699645110744,1.2857517855038618e-12)
            (7806.473347466948,1.257577779393114e-12)
            (7835.353498514282,1.230021135536331e-12)
            (7864.340492061098,1.2030683259974591e-12)
            (7893.434723372622,1.1767061192710524e-12)
            (7922.636589176379,1.1509215737867114e-12)
            (7951.946487667583,1.1257020315559053e-12)
            (7981.364818514602,1.1010351119579607e-12)
            (8010.8919828643575,1.076908705662289e-12)
            (8040.528383347827,1.0533109686837192e-12)
            (8070.274424085519,1.030230316568136e-12)
            (8100.130510693016,1.007655418705487e-12)
            (8130.097050286456,9.855751927674675e-13)
            (8160.174451488114,9.639787992670303e-13)
            (8190.363124431965,9.428556362371381e-13)
            (8220.663480769303,9.221953340260947e-13)
            (8251.075933674303,9.019877502069736e-13)
            (8281.600897849698,8.82222964598535e-13)
            (8312.238789532405,8.628912743952866e-13)
            (8342.990026499245,8.439831894042186e-13)
            (8373.85502807258,8.25489427385973e-13)
            (8404.834215126071,8.074009094980389e-13)
            (8435.928010090402,7.897087558378353e-13)
            (8467.136836959062,7.72404281083428e-13)
            (8498.461121294093,7.554789902298091e-13)
            (8529.90129023191,7.389245744185687e-13)
            (8561.457772489122,7.227329068589657e-13)
            (8593.130998368406,7.068960388383597e-13)
            (8624.92139976432,6.914061958201048e-13)
            (8656.829410169232,6.762557736269048e-13)
            (8688.855464679213,6.614373347078242e-13)
            (8721.000000000002,6.46943604487079e-13)
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/eyecatcher_sampled_errors.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
  \begin{axis}[title={},
    title style={at={{(0.5,1)}},
      font={{\fontsize{14 pt}{18.2 pt}\selectfont}},
      color={rgb,1:red,0.0;green,0.0;blue,0.0},
      draw opacity={1.0}, rotate={0.0}},
    % legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(0.02, 0.02)}, anchor={south west}},
    % axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm},
    width=\figwidth, height=\figheight,
    % scaled x ticks={false},
    xlabel={$t$},
    % x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
    xmajorgrids={true}, xmin={-0.3}, xmax={10.3},
    xtick={{0.0,2.5,5.0,7.5,10.0}},
    % xticklabels={{$0.0$,$2.5$,$5.0$,$7.5$,$10.0$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid},
    axis x line*={left},
    % x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false},
    ylabel={Error},
    % y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}},
    % y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}},
    % ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
    ymajorgrids={true},
    ymin={-0.015660627263406442},
    ymax={0.01139393560915819},
    % ytick={{-0.015,-0.01,-0.005,0.0,0.005,0.01}},
    % yticklabels={{$-0.015$,$-0.010$,$-0.005$,$0.000$,$0.005$,$0.010$}},
    % ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid},
    axis y line*={left},
    % y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}}, point meta max={nan}, point meta min={nan}
    ]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={f77916fe-ac02-4eb5-aa74-5024732254bb}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (0.0,0.0)
            (0.01001001001001001,-2.1772550944244545e-12)
            (0.02002002002002002,2.2361209855162426e-10)
            (0.03003003003003003,3.799365299974819e-9)
            (0.04004004004004004,2.1599279455131863e-8)
            (0.05005005005005005,7.38214623421606e-8)
            (0.06006006006006006,1.851823080726806e-7)
            (0.07007007007007007,3.7408331581604836e-7)
            (0.08008008008008008,6.388605182527967e-7)
            (0.09009009009009009,9.457752833915959e-7)
            (0.1001001001001001,1.2232402296301736e-6)
            (0.11011011011011011,1.365020438053542e-6)
            (0.12012012012012012,1.4279327101319063e-6)
            (0.13013013013013014,8.723583082545808e-7)
            (0.14014014014014015,-2.0855438553490358e-7)
            (0.15015015015015015,-1.8708745811889796e-6)
            (0.16016016016016016,-4.1104963432366126e-6)
            (0.17017017017017017,-6.858528199305573e-6)
            (0.18018018018018017,-9.985544050881333e-6)
            (0.19019019019019018,-1.3314457704344342e-5)
            (0.2002002002002002,-1.6640818123024855e-5)
            (0.21021021021021022,-1.9758408405443978e-5)
            (0.22022022022022023,-2.2487260024589923e-5)
            (0.23023023023023023,-2.4700649488326687e-5)
            (0.24024024024024024,-2.6347413953881627e-5)
            (0.2502502502502503,-2.7466079741234894e-5)
            (0.2602602602602603,-2.818793031414858e-5)
            (0.2702702702702703,-2.87273112933998e-5)
            (0.2802802802802803,-2.691761088202203e-5)
            (0.2902902902902903,-2.8043942390405325e-5)
            (0.3003003003003003,-2.9979055697412108e-5)
            (0.3103103103103103,-3.2937267729983785e-5)
            (0.3203203203203203,-3.704467692454339e-5)
            (0.3303303303303303,-4.2323516179020426e-5)
            (0.34034034034034033,-4.8687020660758847e-5)
            (0.35035035035035034,-5.5944858409659494e-5)
            (0.36036036036036034,-6.381835832864908e-5)
            (0.37037037037037035,-7.196399053444113e-5)
            (0.38038038038038036,-8.000287005286422e-5)
            (0.39039039039039036,-8.755352117423184e-5)
            (0.4004004004004004,-9.42648039769901e-5)
            (0.41041041041041043,-9.984580723077089e-5)
            (0.42042042042042044,-0.00010408968550136262)
            (0.43043043043043044,-0.00010688889007101114)
            (0.44044044044044045,-0.00010824003078264337)
            (0.45045045045045046,-0.0001044732114378984)
            (0.46046046046046046,-0.00010351342256885458)
            (0.47047047047047047,-0.00010177779332965402)
            (0.4804804804804805,-9.947115519276728e-5)
            (0.4904904904904905,-9.679721763636321e-5)
            (0.5005005005005005,-9.394301900050141e-5)
            (0.5105105105105106,-9.106766156517828e-5)
            (0.5205205205205206,-8.829550512655063e-5)
            (0.5305305305305306,-8.571372793652307e-5)
            (0.5405405405405406,-8.337389438791332e-5)
            (0.5505505505505506,-8.129691114732049e-5)
            (0.5605605605605606,-7.948052437505585e-5)
            (0.5705705705705706,-7.790832423683775e-5)
            (0.5805805805805806,-7.65590908625048e-5)
            (0.5905905905905906,-7.541524972510123e-5)
            (0.6006006006006006,-7.446921355822526e-5)
            (0.6106106106106106,-7.372647832129866e-5)
            (0.6206206206206206,-7.025159646018955e-5)
            (0.6306306306306306,-7.032384556693653e-5)
            (0.6406406406406406,-7.073725469934671e-5)
            (0.6506506506506506,-7.14510260460563e-5)
            (0.6606606606606606,-7.240978337473867e-5)
            (0.6706706706706707,-7.354239120700759e-5)
            (0.6806806806806807,-7.476267167098261e-5)
            (0.6906906906906907,-7.597199345922292e-5)
            (0.7007007007007007,-7.706357903553009e-5)
            (0.7107107107107107,-7.792824525127657e-5)
            (0.7207207207207207,-7.846116572233072e-5)
            (0.7307307307307307,-7.856912667783475e-5)
            (0.7407407407407407,-7.817764718271533e-5)
            (0.7507507507507507,-7.723725314034146e-5)
            (0.7607607607607607,-7.572813712280828e-5)
            (0.7707707707707707,-7.36624047140375e-5)
            (0.7807807807807807,-6.915483900434451e-5)
            (0.7907907907907908,-6.641333507317987e-5)
            (0.8008008008008008,-6.333408103097135e-5)
            (0.8108108108108109,-5.9990260662030073e-5)
            (0.8208208208208209,-5.645642913476255e-5)
            (0.8308308308308309,-5.280215345301499e-5)
            (0.8408408408408409,-4.908664906290927e-5)
            (0.8508508508508509,-4.535463854662298e-5)
            (0.8608608608608609,-4.163362532624119e-5)
            (0.8708708708708709,-3.793272151790476e-5)
            (0.8808808808808809,-3.42430926296039e-5)
            (0.8908908908908909,-3.053998196112078e-5)
            (0.9009009009009009,-2.6786154214322665e-5)
            (0.9109109109109109,-2.2936450298342442e-5)
            (0.9209209209209209,-1.8942973548694415e-5)
            (0.9309309309309309,-1.3223926694259828e-5)
            (0.9409409409409409,-9.100921793007282e-6)
            (0.950950950950951,-4.6989775681590425e-6)
            (0.960960960960961,1.0244881272775956e-8)
            (0.970970970970971,5.043325734658856e-6)
            (0.980980980980981,1.0406632657331017e-5)
            (0.990990990990991,1.609829318669515e-5)
            (1.001001001001001,2.2110415011847394e-5)
            (1.011011011011011,2.8431350145180184e-5)
            (1.021021021021021,3.5047788240853385e-5)
            (1.031031031031031,4.194647244968346e-5)
            (1.0410410410410411,4.911536075951402e-5)
            (1.0510510510510511,5.654410990983154e-5)
            (1.0610610610610611,6.422384185930317e-5)
            (1.0710710710710711,7.214626710184137e-5)
            (1.0810810810810811,8.030238926570613e-5)
            (1.0910910910910911,8.98342275300371e-5)
            (1.1011011011011012,9.814511674815127e-5)
            (1.1111111111111112,0.0001066957891332323)
            (1.1211211211211212,0.00011546720797251361)
            (1.1311311311311312,0.00012444009042819702)
            (1.1411411411411412,0.00013359884207882422)
            (1.1511511511511512,0.00014293558126023375)
            (1.1611611611611612,0.00015245393402820863)
            (1.1711711711711712,0.00016217223317082006)
            (1.1811811811811812,0.00017212573518362738)
            (1.1911911911911912,0.00018236748567277626)
            (1.2012012012012012,0.00019296752274775995)
            (1.2112112112112112,0.00020401021777867651)
            (1.2212212212212212,0.00021558971956462614)
            (1.2312312312312312,0.00022780369995331306)
            (1.2412412412412412,0.00024127289731372943)
            (1.2512512512512513,0.00025477351374155426)
            (1.2612612612612613,0.0002692382278759314)
            (1.2712712712712713,0.0002846857316651678)
            (1.2812812812812813,0.0003011066891299047)
            (1.2912912912912913,0.00031846576214931304)
            (1.3013013013013013,0.0003367050587959274)
            (1.3113113113113113,0.00035574882286800173)
            (1.3213213213213213,0.0003755090789403346)
            (1.3313313313313313,0.00039589185832654677)
            (1.3413413413413413,0.00041680356671106034)
            (1.3513513513513513,0.00043815702091841126)
            (1.3613613613613613,0.0004598766892090986)
            (1.3713713713713713,0.0004819027242466862)
            (1.3813813813813813,0.0005041934881009709)
            (1.3913913913913913,0.0005268330204373957)
            (1.4014014014014013,0.0005494704568235608)
            (1.4114114114114114,0.000572427891163883)
            (1.4214214214214214,0.0005957115444759699)
            (1.4314314314314314,0.0006193419957986891)
            (1.4414414414414414,0.0006433553217538417)
            (1.4514514514514514,0.0006678037145165736)
            (1.4614614614614614,0.0006927555207293623)
            (1.4714714714714714,0.0007182945851487311)
            (1.4814814814814814,0.0007445187412699213)
            (1.4914914914914914,0.0007715372746729205)
            (1.5015015015015014,0.0007994672010527218)
            (1.5115115115115114,0.0008284282581146578)
            (1.5215215215215214,0.0008585366163201566)
            (1.5315315315315314,0.0008898974759153981)
            (1.5415415415415414,0.0009219361216245664)
            (1.5515515515515514,0.0009561031212502487)
            (1.5615615615615615,0.0009917398212708)
            (1.5715715715715717,0.0010287972673484144)
            (1.5815815815815817,0.0010671955318457605)
            (1.5915915915915917,0.0011068263745267377)
            (1.6016016016016017,0.0011475571364213976)
            (1.6116116116116117,0.0011892360939986212)
            (1.6216216216216217,0.0012316993422846433)
            (1.6316316316316317,0.001274779093189898)
            (1.6416416416416417,0.001318313069602879)
            (1.6516516516516517,0.0013621544477242333)
            (1.6616616616616617,0.0014061815506751863)
            (1.6716716716716717,0.0014506093776766081)
            (1.6816816816816818,0.0014947461939631519)
            (1.6916916916916918,0.0015389059418704297)
            (1.7017017017017018,0.0015831388022081666)
            (1.7117117117117118,0.0016275310959371465)
            (1.7217217217217218,0.001672200212225384)
            (1.7317317317317318,0.001717288228223272)
            (1.7417417417417418,0.0017629538247657223)
            (1.7517517517517518,0.0018093621250328215)
            (1.7617617617617618,0.0018566722169423497)
            (1.7717717717717718,0.0019050223903813825)
            (1.7817817817817818,0.001954513548749785)
            (1.7917917917917918,0.00200716694706633)
            (1.8018018018018018,0.0020588911625854306)
            (1.8118118118118118,0.0021114640477067994)
            (1.8218218218218218,0.0021648135916159683)
            (1.8318318318318318,0.002218741606675224)
            (1.8418418418418419,0.0022729236033539654)
            (1.8518518518518519,0.002326924832587769)
            (1.8618618618618619,0.002380228166946458)
            (1.8718718718718719,0.0024322690905757044)
            (1.8818818818818819,0.002482472969491708)
            (1.8918918918918919,0.0025302900589413034)
            (1.901901901901902,0.002575224450720984)
            (1.911911911911912,0.0026168544553754535)
            (1.921921921921922,0.0026568113117542867)
            (1.931931931931932,0.0026904926096442097)
            (1.941941941941942,0.0027200179293381667)
            (1.951951951951952,0.0027454825465531856)
            (1.961961961961962,0.002766936791874714)
            (1.971971971971972,0.0027843860364962373)
            (1.981981981981982,0.00279780014543212)
            (1.991991991991992,0.0028071202251256397)
            (2.002002002002002,0.0028122544450294223)
            (2.012012012012012,0.002813061105099249)
            (2.022022022022022,0.0028079806378323805)
            (2.032032032032032,0.002799688541705908)
            (2.042042042042042,0.0027862779247437085)
            (2.052052052052052,0.002767183192010076)
            (2.062062062062062,0.00274189556759679)
            (2.0720720720720722,0.002709987789354318)
            (2.0820820820820822,0.002671124826443551)
            (2.0920920920920922,0.0026250715731559013)
            (2.1021021021021022,0.0025717067346421405)
            (2.1121121121121122,0.002507974677165238)
            (2.1221221221221223,0.002440821502094762)
            (2.1321321321321323,0.0023671042578670264)
            (2.1421421421421423,0.0022869545314204774)
            (2.1521521521521523,0.0022008288502039846)
            (2.1621621621621623,0.0021094290605463764)
            (2.1721721721721723,0.002013586805560359)
            (2.1821821821821823,0.0019141554803855858)
            (2.1921921921921923,0.0018119394422553474)
            (2.2022022022022023,0.001707528250743228)
            (2.2122122122122123,0.0016019864915842352)
            (2.2222222222222223,0.0014955621454354898)
            (2.2322322322322323,0.0013888186866898196)
            (2.2422422422422423,0.0012822380146961347)
            (2.2522522522522523,0.0011762201908064247)
            (2.2622622622622623,0.0010711017765394283)
            (2.2722722722722724,0.0009671814583729754)
            (2.2822822822822824,0.0008654013268001491)
            (2.2922922922922924,0.0007644984001999293)
            (2.3023023023023024,0.0006656435577037052)
            (2.3123123123123124,0.0005692399600168155)
            (2.3223223223223224,0.00047561840476503965)
            (2.3323323323323324,0.00038508937563709556)
            (2.3423423423423424,0.00029797670738738335)
            (2.3523523523523524,0.00021504549853778253)
            (2.3623623623623624,0.0001355772043106615)
            (2.3723723723723724,6.0418838788788647e-5)
            (2.3823823823823824,-1.0218478664878051e-5)
            (2.3923923923923924,-7.626441083387824e-5)
            (2.4024024024024024,-0.00013776248174171812)
            (2.4124124124124124,-0.00019484073562591996)
            (2.4224224224224224,-0.00024763957889208)
            (2.4324324324324325,-0.0002965352757437352)
            (2.4424424424424425,-0.0003416797512392414)
            (2.4524524524524525,-0.0003833551306441931)
            (2.4624624624624625,-0.00042182177325232427)
            (2.4724724724724725,-0.0004573030818075916)
            (2.4824824824824825,-0.0004899811834783336)
            (2.4924924924924925,-0.000520059074637169)
            (2.5025025025025025,-0.0005475259659935311)
            (2.5125125125125125,-0.0005725262703048784)
            (2.5225225225225225,-0.0005951710326790373)
            (2.5325325325325325,-0.00061555782397349)
            (2.5425425425425425,-0.0006337882520214952)
            (2.5525525525525525,-0.000649981107973299)
            (2.5625625625625625,-0.0006643268169924476)
            (2.5725725725725725,-0.0006768508591606337)
            (2.5825825825825826,-0.0006877870524156536)
            (2.5925925925925926,-0.0006972949657555532)
            (2.6026026026026026,-0.0007055151813112134)
            (2.6126126126126126,-0.000712572208912927)
            (2.6226226226226226,-0.0007186014613577386)
            (2.6326326326326326,-0.0007236395877772869)
            (2.6426426426426426,-0.0007278012749602047)
            (2.6526526526526526,-0.0007311641995613995)
            (2.6626626626626626,-0.0007337949626805794)
            (2.6726726726726726,-0.0007357561006137986)
            (2.6826826826826826,-0.0007371106969546065)
            (2.6926926926926926,-0.0007379303074443829)
            (2.7027027027027026,-0.0007382602180150265)
            (2.7127127127127126,-0.0007381748544266454)
            (2.7227227227227226,-0.000737731243726485)
            (2.7327327327327327,-0.0007369798760759859)
            (2.7427427427427427,-0.0007359649796521358)
            (2.7527527527527527,-0.0007347259511425023)
            (2.7627627627627627,-0.0007332918060926943)
            (2.7727727727727727,-0.0007316926458955691)
            (2.7827827827827827,-0.000729953263717082)
            (2.7927927927927927,-0.0007280965390771813)
            (2.8028028028028027,-0.0007261445969046525)
            (2.8128128128128127,-0.0007241187750097471)
            (2.8228228228228227,-0.0007220413180870342)
            (2.8328328328328327,-0.0007199317034102613)
            (2.8428428428428427,-0.0007178083136710336)
            (2.8528528528528527,-0.0007156875435679059)
            (2.8628628628628627,-0.0007135834883669263)
            (2.8728728728728727,-0.0007115072124190368)
            (2.8828828828828827,-0.0007094703312906848)
            (2.8928928928928928,-0.0007074797695075819)
            (2.9029029029029028,-0.0007055426386817866)
            (2.9129129129129128,-0.0007036655838636752)
            (2.9229229229229228,-0.0007018540397479803)
            (2.932932932932933,-0.000700116246279543)
            (2.942942942942943,-0.0006984569748499459)
            (2.952952952952953,-0.0006968813871776235)
            (2.962962962962963,-0.0006953942955373586)
            (2.972972972972973,-0.000693999875755637)
            (2.982982982982983,-0.0006927008177410022)
            (2.992992992992993,-0.0006915014431237225)
            (3.003003003003003,-0.000690402784131399)
            (3.013013013013013,-0.0006894062530888096)
            (3.023023023023023,-0.0006885131702402924)
            (3.033033033033033,-0.0006877247717167221)
            (3.043043043043043,-0.0006870417363055792)
            (3.053053053053053,-0.0006864664190816747)
            (3.063063063063063,-0.0006859990411046676)
            (3.073073073073073,-0.000685640376709159)
            (3.083083083083083,-0.0006853910993359958)
            (3.093093093093093,-0.000685251670775108)
            (3.103103103103103,-0.00068522200385239)
            (3.113113113113113,-0.0006853029347479086)
            (3.123123123123123,-0.0006854937350231103)
            (3.1331331331331334,-0.0006857941256288449)
            (3.1431431431431434,-0.0006862038459796354)
            (3.1531531531531534,-0.0006867223386674545)
            (3.1631631631631634,-0.0006873501144075419)
            (3.1731731731731734,-0.0006880865093745638)
            (3.1831831831831834,-0.0006889311575044432)
            (3.1931931931931934,-0.0006898837205195597)
            (3.2032032032032034,-0.0006909438358201572)
            (3.2132132132132134,-0.0006921108854595261)
            (3.2232232232232234,-0.0006933849430097232)
            (3.2332332332332334,-0.0006947651526199231)
            (3.2432432432432434,-0.0006962509267226826)
            (3.2532532532532534,-0.000697841719888504)
            (3.2632632632632634,-0.0006995368387010465)
            (3.2732732732732734,-0.0007013362444925974)
            (3.2832832832832834,-0.0007032392783470899)
            (3.2932932932932935,-0.0007052454138048729)
            (3.3033033033033035,-0.0007073541642909665)
            (3.3133133133133135,-0.0007095650669873875)
            (3.3233233233233235,-0.0007118775378268924)
            (3.3333333333333335,-0.0007142914761988719)
            (3.3433433433433435,-0.0007168062336962914)
            (3.3533533533533535,-0.0007194213099437285)
            (3.3633633633633635,-0.0007221362395621067)
            (3.3733733733733735,-0.0007249505961167046)
            (3.3833833833833835,-0.0007278639015866882)
            (3.3933933933933935,-0.0007308760325779527)
            (3.4034034034034035,-0.0007339864642145586)
            (3.4134134134134135,-0.0007371948104423393)
            (3.4234234234234235,-0.0007405007111983699)
            (3.4334334334334335,-0.0007439037465965252)
            (3.4434434434434436,-0.0007474038183954818)
            (3.4534534534534536,-0.000751000505915548)
            (3.4634634634634636,-0.0007546934662106636)
            (3.4734734734734736,-0.0007584823771401047)
            (3.4834834834834836,-0.0007623669445785699)
            (3.4934934934934936,-0.0007663468468610115)
            (3.5035035035035036,-0.0007704219942599884)
            (3.5135135135135136,-0.000774592041806209)
            (3.5235235235235236,-0.0007788567233741422)
            (3.5335335335335336,-0.0007832157886848254)
            (3.5435435435435436,-0.0007876689552061671)
            (3.5535535535535536,-0.0007922161419357175)
            (3.5635635635635636,-0.0007968570718380035)
            (3.5735735735735736,-0.0008015915076637565)
            (3.5835835835835836,-0.0008064192192831138)
            (3.5935935935935936,-0.0008113399911171029)
            (3.6036036036036037,-0.0008163535911718285)
            (3.6136136136136137,-0.0008214599199235575)
            (3.6236236236236237,-0.0008266587178106002)
            (3.6336336336336337,-0.0008319497644464244)
            (3.6436436436436437,-0.0008373328427899568)
            (3.6536536536536537,-0.0008428077141131175)
            (3.6636636636636637,-0.0008483742507101746)
            (3.6736736736736737,-0.0008540321968201719)
            (3.6836836836836837,-0.0008597813123389342)
            (3.6936936936936937,-0.0008656213509477164)
            (3.7037037037037037,-0.0008715520423351249)
            (3.7137137137137137,-0.0008775731959676564)
            (3.7237237237237237,-0.0008836845294322737)
            (3.7337337337337337,-0.000889885755473977)
            (3.7437437437437437,-0.0008961765707441091)
            (3.7537537537537538,-0.0009025566607489104)
            (3.7637637637637638,-0.0009090256885017477)
            (3.7737737737737738,-0.0009155833526770607)
            (3.7837837837837838,-0.0009222292633882924)
            (3.793793793793794,-0.0009289630213825499)
            (3.803803803803804,-0.0009357842051979096)
            (3.813813813813814,-0.0009426923641276849)
            (3.823823823823824,-0.0009496870615238105)
            (3.833833833833834,-0.0009567677843464712)
            (3.843843843843844,-0.0009639339931802548)
            (3.853853853853854,-0.0009711851140402398)
            (3.863863863863864,-0.0009785205351285546)
            (3.873873873873874,-0.0009859396330903641)
            (3.883883883883884,-0.000993441716350068)
            (3.893893893893894,-0.0010010260498123278)
            (3.903903903903904,-0.0010086918499356795)
            (3.913913913913914,-0.001016438285112407)
            (3.923923923923924,-0.0010242644845632155)
            (3.933933933933934,-0.0010321695125348153)
            (3.943943943943944,-0.0010401523716491142)
            (3.953953953953954,-0.0010482119996861996)
            (3.963963963963964,-0.0010563472733702674)
            (3.973973973973974,-0.0010645569999006062)
            (3.983983983983984,-0.0010728399195945521)
            (3.993993993993994,-0.0010811946904663399)
            (4.004004004004004,-0.0010896198859786101)
            (4.014014014014014,-0.0010981140023151013)
            (4.024024024024024,-0.0011066754319773008)
            (4.034034034034034,-0.0011153024942603443)
            (4.044044044044044,-0.0011239934010956222)
            (4.054054054054054,-0.0011327462556697137)
            (4.064064064064064,-0.0011415590634747549)
            (4.074074074074074,-0.001150429686267121)
            (4.084084084084084,-0.0011593559024208307)
            (4.094094094094094,-0.0011683353513306392)
            (4.104104104104104,-0.0011773655337628908)
            (4.114114114114114,-0.0011864438271013804)
            (4.124124124124124,-0.0011955674168774835)
            (4.134134134134134,-0.00120473339116195)
            (4.1441441441441444,-0.0012139386583204523)
            (4.1541541541541545,-0.0012231799508370374)
            (4.1641641641641645,-0.0012324538452421414)
            (4.1741741741741745,-0.001241756667629002)
            (4.1841841841841845,-0.0012510846280305553)
            (4.1941941941941945,-0.001260433704329571)
            (4.2042042042042045,-0.0012697996520866387)
            (4.2142142142142145,-0.0012791780291876041)
            (4.2242242242242245,-0.0012885640715567907)
            (4.2342342342342345,-0.0012979528734351352)
            (4.2442442442442445,-0.0013073392292862465)
            (4.2542542542542545,-0.0013167176528649824)
            (4.2642642642642645,-0.0013260824064826096)
            (4.2742742742742745,-0.0013354273433006428)
            (4.2842842842842845,-0.0013447461394416656)
            (4.2942942942942945,-0.00135403208529086)
            (4.3043043043043046,-0.0013632781172063571)
            (4.314314314314315,-0.0013724768500532566)
            (4.324324324324325,-0.0013816203831753453)
            (4.334334334334335,-0.0013907005874962315)
            (4.344344344344345,-0.0013997088390153975)
            (4.354354354354355,-0.0014086360667017273)
            (4.364364364364365,-0.001417472786854161)
            (4.374374374374375,-0.0014262088707477267)
            (4.384384384384385,-0.0014348338894059074)
            (4.394394394394395,-0.001443336782205352)
            (4.404404404404405,-0.0014517060071137667)
            (4.414414414414415,-0.0014599291553032447)
            (4.424424424424425,-0.0014679935148485211)
            (4.434434434434435,-0.0014758856359211436)
            (4.444444444444445,-0.001483591348251428)
            (4.454454454454455,-0.0014910958745491716)
            (4.464464464464465,-0.0014983833150239636)
            (4.474474474474475,-0.0015054374210187113)
            (4.484484484484485,-0.001512240968063225)
            (4.494494494494495,-0.0015187758210599206)
            (4.504504504504505,-0.0015250230757288873)
            (4.514514514514515,-0.0015309623803335382)
            (4.524524524524525,-0.0015365729668063146)
            (4.534534534534535,-0.001541832784283561)
            (4.544544544544545,-0.0015467186275611598)
            (4.554554554554555,-0.0015512063162317364)
            (4.564564564564565,-0.0015552698080275827)
            (4.574574574574575,-0.001558882568045037)
            (4.584584584584585,-0.0015620163939197695)
            (4.594594594594595,-0.0015646416235623917)
            (4.604604604604605,-0.0015667273611431757)
            (4.614614614614615,-0.00156824030670723)
            (4.624624624624625,-0.0015691465759708051)
            (4.634634634634635,-0.0015694101208109552)
            (4.644644644644645,-0.001568993045088934)
            (4.654654654654655,-0.0015678559116690002)
            (4.664664664664665,-0.0015659561732502267)
            (4.674674674674675,-0.0015632506521154005)
            (4.684684684684685,-0.0015596933962010477)
            (4.694694694694695,-0.001555236133257623)
            (4.704704704704705,-0.001549828694432726)
            (4.714714714714715,-0.0015434168550100104)
            (4.724724724724725,-0.0015359457673859889)
            (4.734734734734735,-0.001527357036267845)
            (4.744744744744745,-0.0015175893699424343)
            (4.754754754754755,-0.0015065792217457546)
            (4.764764764764765,-0.0014942577814335207)
            (4.774774774774775,-0.0014805558402497933)
            (4.784784784784785,-0.0014653997823834853)
            (4.794794794794795,-0.001448712465410342)
            (4.804804804804805,-0.001430414156998606)
            (4.814814814814815,-0.0014104183824758152)
            (4.824824824824825,-0.001388638625783073)
            (4.834834834834835,-0.0013649830557473167)
            (4.844844844844845,-0.0013393556514099873)
            (4.854854854854855,-0.0013116575456663922)
            (4.864864864864865,-0.0012817818661805204)
            (4.874874874874875,-0.0012496221348289806)
            (4.884884884884885,-0.0012150661749715593)
            (4.894894894894895,-0.001177997248544711)
            (4.904904904904905,-0.0011382954126274935)
            (4.914914914914915,-0.0010958331722556844)
            (4.924924924924925,-0.0010504824736631798)
            (4.934934934934935,-0.0010021102605567772)
            (4.944944944944945,-0.0009505791636697499)
            (4.954954954954955,-0.0008957480424315699)
            (4.964964964964965,-0.0008374721273481463)
            (4.974974974974975,-0.0007756047906566075)
            (4.984984984984985,-0.0007099957955106779)
            (4.994994994994995,-0.0006404932215732384)
            (5.005005005005005,-0.0005669439153148284)
            (5.015015015015015,-0.0004891940760987444)
            (5.025025025025025,-0.0004070856656354534)
            (5.035035035035035,-0.0003204767823016865)
            (5.045045045045045,-0.00022920974165869227)
            (5.055055055055055,-0.00013313713907653108)
            (5.065065065065065,-3.2117421556456556e-5)
            (5.075075075075075,7.400247210562434e-5)
            (5.085085085085085,0.0001853082619186993)
            (5.095095095095095,0.0003019345071660351)
            (5.105105105105105,0.00042398857571614943)
            (5.115115115115115,0.0005515564405279583)
            (5.125125125125125,0.0006847029426890743)
            (5.135135135135135,0.0008234715946550464)
            (5.145145145145145,0.0009679198031581576)
            (5.155155155155155,0.001117944375254199)
            (5.165165165165165,0.0012735668551604668)
            (5.175175175175175,0.001434712941327006)
            (5.185185185185185,0.001601262300463799)
            (5.195195195195195,0.0017730506501357024)
            (5.205205205205205,0.001949948944727508)
            (5.215215215215215,0.002131496595374292)
            (5.225225225225225,0.002317492107089493)
            (5.235235235235235,0.0025075625769471984)
            (5.245245245245245,0.0027012559792970996)
            (5.255255255255255,0.0028980498893363374)
            (5.265265265265265,0.003097456173819521)
            (5.275275275275275,0.0032985853003011894)
            (5.285285285285285,0.003500842532031182)
            (5.295295295295295,0.0037034473325848515)
            (5.305305305305305,0.0039055362019599876)
            (5.315315315315315,0.004106174643649137)
            (5.325325325325325,0.004304368584679634)
            (5.335335335335335,0.004498899330414457)
            (5.345345345345345,0.004689043342344179)
            (5.355355355355355,0.00487351495637036)
            (5.365365365365365,0.005051114040543305)
            (5.375375375375375,0.005220660981022679)
            (5.385385385385385,0.005381003721776008)
            (5.395395395395395,0.0055310180791103515)
            (5.405405405405405,0.00566886547419196)
            (5.415415415415415,0.005795135565301974)
            (5.425425425425425,0.0059080914340678085)
            (5.435435435435435,0.006006702511007574)
            (5.445445445445445,0.0060901435672524136)
            (5.455455455455455,0.006157781078998152)
            (5.465465465465465,0.006209139715361836)
            (5.475475475475475,0.0062438815592785165)
            (5.485485485485485,0.006261314387080505)
            (5.495495495495495,0.006262593116760829)
            (5.505505505505505,0.006247103379464139)
            (5.515515515515515,0.006215100898274994)
            (5.525525525525525,0.0061670302621555225)
            (5.535535535535535,0.0061034789084935545)
            (5.545545545545545,0.006025141523040536)
            (5.555555555555555,0.005932801589681991)
            (5.565565565565565,0.005827887149732748)
            (5.575575575575575,0.005710038670000672)
            (5.585585585585585,0.0055809896156156025)
            (5.595595595595595,0.005441891843389247)
            (5.605605605605605,0.00529387660316758)
            (5.615615615615615,0.005138081838960579)
            (5.625625625625625,0.004975675661283981)
            (5.635635635635635,0.004808739160670845)
            (5.645645645645645,0.004636435506764816)
            (5.655655655655655,0.004461066454410881)
            (5.665665665665665,0.0042838560941395164)
            (5.675675675675675,0.004105869442401649)
            (5.685685685685685,0.003928039124727259)
            (5.6956956956956954,0.0037511993002719525)
            (5.7057057057057055,0.003576103384666613)
            (5.7157157157157155,0.003403578226228125)
            (5.7257257257257255,0.003233809768081405)
            (5.7357357357357355,0.003067548095775993)
            (5.7457457457457455,0.0029051923795498313)
            (5.7557557557557555,0.002747058240683011)
            (5.7657657657657655,0.0025933958342873008)
            (5.7757757757757755,0.0024444018495166824)
            (5.7857857857857855,0.0023001357195177475)
            (5.7957957957957955,0.0021609021655685525)
            (5.8058058058058055,0.002026682935752361)
            (5.8158158158158155,0.0018974919286499708)
            (5.8258258258258255,0.0017733342505854713)
            (5.8358358358358355,0.001654200554947913)
            (5.8458458458458455,0.0015400593818891855)
            (5.8558558558558556,0.0014307547922091583)
            (5.865865865865866,0.0013264347702093727)
            (5.875875875875876,0.0012268786358239673)
            (5.885885885885886,0.0011319508822397548)
            (5.895895895895896,0.0010415167300153899)
            (5.905905905905906,0.0009554351146739786)
            (5.915915915915916,0.000873552895091556)
            (5.925925925925926,0.0007956611632455693)
            (5.935935935935936,0.0007216919145366056)
            (5.945945945945946,0.0006514106036199122)
            (5.955955955955956,0.0005846377293386378)
            (5.965965965965966,0.0005212041784332944)
            (5.975975975975976,0.00046094788162536686)
            (5.985985985985986,0.0004037114414770496)
            (5.995995995995996,0.00034932960885421943)
            (6.006006006006006,0.00029768669940318714)
            (6.016016016016016,0.000248621890912307)
            (6.026026026026026,0.0002019987637936274)
            (6.036036036036036,0.0001576875851465315)
            (6.046046046046046,0.00011556314261379545)
            (6.056056056056056,7.550074685197635e-5)
            (6.066066066066066,3.739044022664563e-5)
            (6.076076076076076,1.1147986314690344e-6)
            (6.086086086086086,-3.3434453464807607e-5)
            (6.096096096096096,-6.635968368626307e-5)
            (6.106106106106106,-9.775768882110734e-5)
            (6.116116116116116,-0.00012771950792250566)
            (6.126126126126126,-0.00015633224370439092)
            (6.136136136136136,-0.00018367678657507614)
            (6.146146146146146,-0.00020982949003259596)
            (6.156156156156156,-0.0002348625838243926)
            (6.166166166166166,-0.00025884455661323623)
            (6.176176176176176,-0.0002818404188977825)
            (6.186186186186186,-0.00030391086537904485)
            (6.196196196196196,-0.00032511697037216914)
            (6.206206206206206,-0.00034551250726169605)
            (6.216216216216216,-0.00036514967067331343)
            (6.226226226226226,-0.0003840777908400358)
            (6.236236236236236,-0.00040234324674740245)
            (6.246246246246246,-0.00041998857864680684)
            (6.256256256256257,-0.0004370569751557012)
            (6.266266266266267,-0.000453585246944454)
            (6.276276276276277,-0.00046960937487852894)
            (6.286286286286287,-0.0004851634851571631)
            (6.296296296296297,-0.0005002798609232471)
            (6.306306306306307,-0.0005149882759212807)
            (6.316316316316317,-0.0005293194749820079)
            (6.326326326326327,-0.0005432995458393591)
            (6.336336336336337,-0.0005569541692855159)
            (6.346346346346347,-0.0005703076941841273)
            (6.356356356356357,-0.0005833830670825612)
            (6.366366366366367,-0.0005962013359710421)
            (6.376376376376377,-0.0006087841531327954)
            (6.386386386386387,-0.0006211497710946518)
            (6.396396396396397,-0.0006333162058394659)
            (6.406406406406407,-0.00064530059753463)
            (6.416416416416417,-0.0006571192016929692)
            (6.426426426426427,-0.0006687870672716356)
            (6.436436436436437,-0.0006803197483890998)
            (6.446446446446447,-0.0006917304705718396)
            (6.456456456456457,-0.0007030323382146039)
            (6.466466466466467,-0.0007142378258129653)
            (6.476476476476477,-0.0007253584179311794)
            (6.486486486486487,-0.0007364060880191082)
            (6.496496496496497,-0.0007473910577125716)
            (6.506506506506507,-0.0007583232848320602)
            (6.516516516516517,-0.0007692123179143236)
            (6.526526526526527,-0.0007800672862445452)
            (6.536536536536537,-0.0007908966601387034)
            (6.546546546546547,-0.0008017093355122295)
            (6.556556556556557,-0.0008125129345937673)
            (6.566566566566567,-0.0008233149646676177)
            (6.576576576576577,-0.0008341226458403351)
            (6.586586586586587,-0.0008449428960857377)
            (6.596596596596597,-0.0008557821629821921)
            (6.606606606606607,-0.0008666471956590158)
            (6.616616616616617,-0.0008775437982414165)
            (6.626626626626627,-0.0008884777240906953)
            (6.636636636636637,-0.0008994545261528402)
            (6.646646646646647,-0.0009104795562006261)
            (6.656656656656657,-0.0009215578563763071)
            (6.666666666666667,-0.0009326946929817463)
            (6.676676676676677,-0.0009438946571525579)
            (6.686686686686687,-0.0009551623270449673)
            (6.696696696696697,-0.0009665021368199732)
            (6.706706706706707,-0.000977918377019331)
            (6.716716716716717,-0.0009894151241921375)
            (6.726726726726727,-0.0010009965918119721)
            (6.736736736736737,-0.0010126665151034154)
            (6.746746746746747,-0.0010244286279653759)
            (6.756756756756757,-0.0010362865637551651)
            (6.766766766766767,-0.001048243785587837)
            (6.776776776776777,-0.0010603039171638408)
            (6.786786786786787,-0.0010724702075947908)
            (6.796796796796797,-0.0010847458816584752)
            (6.806806806806807,-0.001097134088661931)
            (6.816816816816817,-0.0011096379047177063)
            (6.826826826826827,-0.0011222602866328274)
            (6.836836836836837,-0.0011350042984945535)
            (6.846846846846847,-0.0011478727204371727)
            (6.856856856856857,-0.001160868325477597)
            (6.866866866866867,-0.0011739938301506688)
            (6.876876876876877,-0.0011872518562927696)
            (6.886886886886887,-0.0012006451154694126)
            (6.896896896896897,-0.001214176120738524)
            (6.906906906906907,-0.0012278473548850953)
            (6.916916916916917,-0.0012416612530915224)
            (6.926926926926927,-0.001255620205738316)
            (6.936936936936937,-0.0012697265331275773)
            (6.946946946946947,-0.0012839826131047975)
            (6.956956956956957,-0.0012983906593226054)
            (6.966966966966967,-0.0013129528687619238)
            (6.976976976976977,-0.0013276713973390706)
            (6.986986986986987,-0.0013425483631764594)
            (6.996996996996997,-0.0013575858319932633)
            (7.007007007007007,-0.001372785886412104)
            (7.017017017017017,-0.0013881504876285555)
            (7.027027027027027,-0.0014036815776558268)
            (7.037037037037037,-0.001419381059212875)
            (7.047047047047047,-0.001435250784129654)
            (7.057057057057057,-0.001451292612406977)
            (7.067067067067067,-0.001467508300837871)
            (7.077077077077077,-0.0014838995751243246)
            (7.087087087087087,-0.0015004681169763538)
            (7.097097097097097,-0.001517215556347992)
            (7.107107107107107,-0.0015341435127779524)
            (7.117117117117117,-0.0015512535203665502)
            (7.127127127127127,-0.0015685470682360095)
            (7.137137137137137,-0.001586025593082071)
            (7.147147147147147,-0.0016036904804387995)
            (7.157157157157157,-0.00162154306033604)
            (7.167167167167167,-0.0016395846195925321)
            (7.177177177177177,-0.001657816364078694)
            (7.187187187187187,-0.001676239440208533)
            (7.197197197197197,-0.001694854930194253)
            (7.207207207207207,-0.0017136638504074047)
            (7.217217217217217,-0.0017326671510317383)
            (7.227227227227227,-0.0017518657011048866)
            (7.237237237237237,-0.001771260289358227)
            (7.247247247247247,-0.0017908516224481997)
            (7.257257257257257,-0.0018106403260303668)
            (7.267267267267267,-0.0018306269297331766)
            (7.277277277277277,-0.0018508118765094232)
            (7.287287287287287,-0.0018711955031710302)
            (7.297297297297297,-0.0018917780408059099)
            (7.307307307307307,-0.0019125596186354802)
            (7.317317317317317,-0.0019335402328725132)
            (7.327327327327327,-0.001954719780984394)
            (7.337337337337337,-0.0019760980219124514)
            (7.347347347347347,-0.001997674578039865)
            (7.357357357357357,-0.00201944894176414)
            (7.367367367367367,-0.002041420426710005)
            (7.377377377377377,-0.0020635882278793516)
            (7.387387387387387,-0.0020859513602962294)
            (7.397397397397397,-0.0021085086625124293)
            (7.407407407407407,-0.002131258806000361)
            (7.4174174174174174,-0.0021542002264856417)
            (7.4274274274274275,-0.002177331212464754)
            (7.4374374374374375,-0.002200649819048071)
            (7.4474474474474475,-0.0022241538734726007)
            (7.4574574574574575,-0.002247840987198477)
            (7.4674674674674675,-0.0022717084643941307)
            (7.4774774774774775,-0.0022957534222309704)
            (7.4874874874874875,-0.002319972674861113)
            (7.4974974974974975,-0.002344362742350801)
            (7.5075075075075075,-0.002368919865369167)
            (7.5175175175175175,-0.00239363988730696)
            (7.5275275275275275,-0.0024185184111156096)
            (7.5375375375375375,-0.0024435506464719437)
            (7.5475475475475475,-0.0024687314239024115)
            (7.5575575575575575,-0.0024940552110255185)
            (7.5675675675675675,-0.0025195159645814503)
            (7.5775775775775776,-0.002545107327330288)
            (7.587587587587588,-0.0025708224312501497)
            (7.597597597597598,-0.0025966539192463977)
            (7.607607607607608,-0.0026225939619114154)
            (7.617617617617618,-0.002648634076096718)
            (7.627627627627628,-0.0026747653655997215)
            (7.637637637637638,-0.002700978272304847)
            (7.647647647647648,-0.0027272626070752207)
            (7.657657657657658,-0.0027536075638177893)
            (7.667667667667668,-0.002780001501412309)
            (7.677677677677678,-0.0028064322276298405)
            (7.687687687687688,-0.0028328866923871066)
            (7.697697697697698,-0.002859351103930998)
            (7.707707707707708,-0.0028858105680743384)
            (7.717717717717718,-0.0029122495707290465)
            (7.727727727727728,-0.002938651565878369)
            (7.737737737737738,-0.002964998972895778)
            (7.747747747747748,-0.0029912732496355735)
            (7.757757757757758,-0.003017454417204237)
            (7.767767767767768,-0.003043521704739449)
            (7.777777777777778,-0.003069452971076732)
            (7.787787787787788,-0.0030952247352926837)
            (7.797797797797798,-0.0031208122665977306)
            (7.807807807807808,-0.0031461889676575026)
            (7.817817817817818,-0.0031713272265913484)
            (7.827827827827828,-0.0031961976264695976)
            (7.837837837837838,-0.003220769017847783)
            (7.847847847847848,-0.0032450086205407618)
            (7.857857857857858,-0.0032688812285579356)
            (7.867867867867868,-0.0032923503075034805)
            (7.877877877877878,-0.0033153769444003995)
            (7.887887887887888,-0.003337919977437476)
            (7.897897897897898,-0.0033599361231805044)
            (7.907907907907908,-0.0033813789497579884)
            (7.917917917917918,-0.0034022003171766354)
            (7.927927927927928,-0.003422348979051779)
            (7.937937937937938,-0.003441770779114891)
            (7.947947947947948,-0.00346040879890604)
            (7.957957957957958,-0.003478202010537397)
            (7.967967967967968,-0.0034950871625772776)
            (7.977977977977978,-0.003510996934966141)
            (7.987987987987988,-0.003525860239102266)
            (7.997997997997998,-0.0035396024378789733)
            (8.008008008008009,-0.0035521435467880842)
            (8.018018018018019,-0.003563400826647772)
            (8.028028028028029,-0.003573286282707872)
            (8.038038038038039,-0.0035817070868254526)
            (8.048048048048049,-0.0035885658749798296)
            (8.058058058058059,-0.0035937582831764886)
            (8.068068068068069,-0.003597176512858786)
            (8.078078078078079,-0.0035987059754296847)
            (8.088088088088089,-0.003598225923490011)
            (8.098098098098099,-0.0035956099855339553)
            (8.108108108108109,-0.0035907227711121543)
            (8.118118118118119,-0.0035834250031052312)
            (8.128128128128129,-0.003573568931860173)
            (8.138138138138139,-0.0035609991803698484)
            (8.148148148148149,-0.003545553501863052)
            (8.158158158158159,-0.0035270582550611714)
            (8.168168168168169,-0.0035053352082050336)
            (8.178178178178179,-0.0034801957922308453)
            (8.188188188188189,-0.003451442215464367)
            (8.198198198198199,-0.003418868649899817)
            (8.208208208208209,-0.0033822561117293885)
            (8.218218218218219,-0.003341380554909076)
            (8.228228228228229,-0.003296006750250114)
            (8.238238238238239,-0.003245889347069367)
            (8.248248248248249,-0.003190773606526918)
            (8.258258258258259,-0.003130392935872443)
            (8.268268268268269,-0.0030644727128546954)
            (8.278278278278279,-0.0029927277392685207)
            (8.288288288288289,-0.002914862925348521)
            (8.298298298298299,-0.0028305739676818104)
            (8.308308308308309,-0.0027395463769373444)
            (8.318318318318319,-0.002641463982019978)
            (8.328328328328329,-0.0025359974396415136)
            (8.338338338338339,-0.00242281404803772)
            (8.348348348348349,-0.0023015773708974026)
            (8.358358358358359,-0.0021719481474351955)
            (8.368368368368369,-0.002033577463147608)
            (8.378378378378379,-0.0018861453803794323)
            (8.388388388388389,-0.0017293012880600575)
            (8.398398398398399,-0.001562712668877484)
            (8.408408408408409,-0.0013860578258094345)
            (8.418418418418419,-0.0011990282325781676)
            (8.428428428428429,-0.0010013102351392102)
            (8.438438438438439,-0.0007926920282648836)
            (8.448448448448449,-0.000572897393126955)
            (8.458458458458459,-0.0003417199100475187)
            (8.468468468468469,-9.899743741079685e-5)
            (8.478478478478479,0.00015538612048957497)
            (8.488488488488489,0.00042155072749890874)
            (8.498498498498499,0.0006993671494885624)
            (8.508508508508509,0.0009888588152154553)
            (8.518518518518519,0.0012898947454692852)
            (8.528528528528529,0.0016022500406082064)
            (8.538538538538539,0.0019256052770213678)
            (8.548548548548549,0.0022596366766305166)
            (8.558558558558559,0.0026035856132790537)
            (8.568568568568569,0.002956929122667547)
            (8.578578578578579,0.003318898266527941)
            (8.588588588588589,0.003688571238669904)
            (8.598598598598599,0.004064881488352575)
            (8.608608608608609,0.004446624514730126)
            (8.618618618618619,0.0048324732917656215)
            (8.62862862862863,0.00522091402961671)
            (8.63863863863864,0.00561037592081301)
            (8.64864864864865,0.005999126163373711)
            (8.65865865865866,0.006385319399564707)
            (8.66866866866867,0.006767009632714371)
            (8.67867867867868,0.007142161359524361)
            (8.68868868868869,0.007508288236061722)
            (8.6986986986987,0.007864108279595753)
            (8.70870870870871,0.008206911498493822)
            (8.71871871871872,0.008534451977990206)
            (8.72872872872873,0.008844567998724098)
            (8.73873873873874,0.009135187962434184)
            (8.74874874874875,0.009404342762619809)
            (8.75875875875876,0.009649566858474023)
            (8.76876876876877,0.009870655704413292)
            (8.77877877877878,0.010065351483932273)
            (8.78878878878879,0.01023235024331189)
            (8.7987987987988,0.01037068586258258)
            (8.80880880880881,0.01047969725739297)
            (8.81881881881882,0.010558995923254984)
            (8.82882882882883,0.010608398705489543)
            (8.83883883883884,0.010628240433519568)
            (8.84884884884885,0.01061870709662527)
            (8.85885885885886,0.010580492510784656)
            (8.86886886886887,0.01051452796171309)
            (8.87887887887888,0.010421948477298871)
            (8.88888888888889,0.010304071719665702)
            (8.8988988988989,0.010162383995135558)
            (8.90890890890891,0.009999420626209921)
            (8.91891891891892,0.009814907796513865)
            (8.92892892892893,0.009611800595918416)
            (8.93893893893894,0.009392170820814867)
            (8.94894894894895,0.009158039863277137)
            (8.95895895895896,0.008911397454308611)
            (8.96896896896897,0.008654226237148713)
            (8.97897897897898,0.008388502579550162)
            (8.98898898898899,0.008116503546695745)
            (8.998998998999,0.00783928716664387)
            (9.00900900900901,0.0075590803544548)
            (9.01901901901902,0.007277530625825251)
            (9.02902902902903,0.006996092951154935)
            (9.03903903903904,0.0067160489866033264)
            (9.04904904904905,0.006438524053145164)
            (9.05905905905906,0.006164512349444847)
            (9.06906906906907,0.0058947916284125285)
            (9.07907907907908,0.005630139449224275)
            (9.08908908908909,0.005371134441081849)
            (9.0990990990991,0.005118266398559066)
            (9.10910910910911,0.004871950733375964)
            (9.11911911911912,0.00463253589415686)
            (9.12912912912913,0.004400307266372872)
            (9.13913913913914,0.004175384881893631)
            (9.14914914914915,0.003958190950112757)
            (9.15915915915916,0.0037486840575422413)
            (9.16916916916917,0.003546909205354981)
            (9.17917917917918,0.003352871496178079)
            (9.18918918918919,0.0031665272754967683)
            (9.1991991991992,0.0029877813129655186)
            (9.20920920920921,0.0028164296749132152)
            (9.21921921921922,0.0026524492953437797)
            (9.22922922922923,0.0024955409412277855)
            (9.23923923923924,0.0023454777726010486)
            (9.24924924924925,0.002202030415832211)
            (9.25925925925926,0.002064965369704916)
            (9.26926926926927,0.0019340133040445678)
            (9.27927927927928,0.0018090095805943715)
            (9.28928928928929,0.001689680883759027)
            (9.2992992992993,0.0015757880695550246)
            (9.30930930930931,0.001467100565727564)
            (9.31931931931932,0.0013633929374097615)
            (9.32932932932933,0.0012644418925833669)
            (9.33933933933934,0.0011700169602056809)
            (9.34934934934935,0.0010799205306833654)
            (9.35935935935936,0.0009939260753026795)
            (9.36936936936937,0.0009118249119446934)
            (9.37937937937938,0.0008334172778683702)
            (9.38938938938939,0.0007585120822473101)
            (9.3993993993994,0.0006869267802469828)
            (9.40940940940941,0.0006184867046408769)
            (9.41941941941942,0.00055302845988815)
            (9.42942942942943,0.000490393303679628)
            (9.43943943943944,0.0004304312059197902)
            (9.44944944944945,0.00037299884786695707)
            (9.45945945945946,0.00031795901253941686)
            (9.46946946946947,0.0002651812059983552)
            (9.47947947947948,0.00021453748914561726)
            (9.48948948948949,0.00016590922597715542)
            (9.4994994994995,0.00011918246695026258)
            (9.50950950950951,7.424898796998634e-5)
            (9.51951951951952,3.100642334265753e-5)
            (9.52952952952953,-1.0640632235523788e-5)
            (9.53953953953954,-5.078598190193851e-5)
            (9.54954954954955,-8.951395122298353e-5)
            (9.55955955955956,-0.0001269055795829359)
            (9.56956956956957,-0.00016303789654589088)
            (9.57957957957958,-0.0001979840747298489)
            (9.58958958958959,-0.0002318126296817326)
            (9.5995995995996,-0.0002645918902603062)
            (9.60960960960961,-0.00029638328580834465)
            (9.61961961961962,-0.0003272461386247935)
            (9.62962962962963,-0.00035723686475335554)
            (9.63963963963964,-0.00038640886736839264)
            (9.64964964964965,-0.0004148118116954877)
            (9.65965965965966,-0.00044249495135212835)
            (9.66966966966967,-0.00046950220612127397)
            (9.67967967967968,-0.0004958758792579944)
            (9.68968968968969,-0.0005216562252007523)
            (9.6996996996997,-0.0005468814937971312)
            (9.70970970970971,-0.0005715875225440242)
            (9.71971971971972,-0.0005958100499655828)
            (9.72972972972973,-0.0006195813076967236)
            (9.73973973973974,-0.0006429325285320687)
            (9.74974974974975,-0.0006658935382293427)
            (9.75975975975976,-0.0006884926866834567)
            (9.76976976976977,-0.0007107564676939641)
            (9.77977977977978,-0.0007327111847142944)
            (9.78978978978979,-0.0007543803891251656)
            (9.7997997997998,-0.0007757868313155536)
            (9.80980980980981,-0.0007969521995024999)
            (9.81981981981982,-0.0008178971628105066)
            (9.82982982982983,-0.0008386412575060483)
            (9.83983983983984,-0.000859203910406429)
            (9.84984984984985,-0.0008796030193858758)
            (9.85985985985986,-0.0008998560856770783)
            (9.86986986986987,-0.0009199799724324168)
            (9.87987987987988,-0.0009399908209467871)
            (9.88988988988989,-0.0009599037869142831)
            (9.8998998998999,-0.000979733882983521)
            (9.90990990990991,-0.000999494494187893)
            (9.91991991991992,-0.0010191985215632347)
            (9.92992992992993,-0.0010388582431973058)
            (9.93993993993994,-0.0010584854392880509)
            (9.94994994994995,-0.0010780915398995543)
            (9.95995995995996,-0.0010976879400802003)
            (9.96996996996997,-0.0011172858279884595)
            (9.97997997997998,-0.0011368963206913483)
            (9.98998998998999,-0.0011565301412057969)
            (10.0,-0.001176197119561512)
        }
        ;
    % \addlegendentry {$(\hat{y}(t)-y(t))_1$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={98315bfe-d949-41ad-9e06-e48e44258fcd}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (0.0,0.0)
            (0.01001001001001001,-5.057876001217348e-13)
            (0.02002002002002002,4.970149457445988e-11)
            (0.03003003003003003,7.931172982850623e-10)
            (0.04004004004004004,4.198402061417092e-9)
            (0.05005005005005005,1.3252442632086631e-8)
            (0.06006006006006006,3.0403299803561195e-8)
            (0.07007007007007007,5.550686522394179e-8)
            (0.08008008008008008,8.455926461699623e-8)
            (0.09009009009009009,1.1053361692934628e-7)
            (0.1001001001001001,1.2713016981131664e-7)
            (0.11011011011011011,1.353116696438584e-7)
            (0.12012012012012012,2.5899539341435046e-7)
            (0.13013013013013014,3.049913329299856e-7)
            (0.14014014014014015,4.587156933195681e-7)
            (0.15015015015015015,8.21355511048303e-7)
            (0.16016016016016016,1.5156683688584607e-6)
            (0.17017017017017017,2.6719149342674273e-6)
            (0.18018018018018017,4.408515193543175e-6)
            (0.19019019019019018,6.809422408815302e-6)
            (0.2002002002002002,9.900974407724618e-6)
            (0.21021021021021022,1.3631439950018851e-5)
            (0.22022022022022023,1.7856561837834977e-5)
            (0.23023023023023023,2.233407310671326e-5)
            (0.24024024024024024,2.6729429041959154e-5)
            (0.2502502502502503,3.063388751385389e-5)
            (0.2602602602602603,3.359465510877051e-5)
            (0.2702702702702703,3.515519085935112e-5)
            (0.2802802802802803,3.675155205983118e-5)
            (0.2902902902902903,3.424968080991291e-5)
            (0.3003003003003003,2.9321403175407172e-5)
            (0.3103103103103103,2.198754236069284e-5)
            (0.3203203203203203,1.2453443416401135e-5)
            (0.3303303303303303,1.098058819801283e-6)
            (0.34034034034034033,-1.1553920311869075e-5)
            (0.35035035035035034,-2.4874770598084264e-5)
            (0.36036036036036034,-3.818753901851236e-5)
            (0.37037037037037035,-5.082589494717626e-5)
            (0.38038038038038036,-6.219412608759915e-5)
            (0.39039039039039036,-7.182106180992415e-5)
            (0.4004004004004004,-7.94020003882739e-5)
            (0.41041041041041043,-8.482362956454853e-5)
            (0.42042042042042044,-8.816845653430563e-5)
            (0.43043043043043044,-8.969732724722012e-5)
            (0.44044044044044045,-8.981115739116148e-5)
            (0.45045045045045046,-8.409625703630335e-5)
            (0.46046046046046046,-8.319828741489717e-5)
            (0.47047047047047047,-8.257456628926811e-5)
            (0.4804804804804805,-8.248321815364679e-5)
            (0.4904904904904905,-8.304150375837363e-5)
            (0.5005005005005005,-8.422277157653302e-5)
            (0.5105105105105106,-8.58722834527837e-5)
            (0.5205205205205206,-8.773953224757072e-5)
            (0.5305305305305306,-8.952298671971487e-5)
            (0.5405405405405406,-9.092184615152452e-5)
            (0.5505505505505506,-9.16884977854773e-5)
            (0.5605605605605606,-9.16750524852657e-5)
            (0.5705705705705706,-9.086765399798087e-5)
            (0.5805805805805806,-8.940325786415915e-5)
            (0.5905905905905906,-8.75652574399974e-5)
            (0.6006006006006006,-8.575666553343949e-5)
            (0.6106106106106106,-8.44524909079857e-5)
            (0.6206206206206206,-7.33830649659514e-5)
            (0.6306306306306306,-7.560811578511997e-5)
            (0.6406406406406406,-7.994329101538666e-5)
            (0.6506506506506506,-8.626094185335867e-5)
            (0.6606606606606606,-9.426590252555002e-5)
            (0.6706706706706707,-0.00010351557035295684)
            (0.6806806806806807,-0.00011345720830501464)
            (0.6906906906906907,-0.00012347879259298335)
            (0.7007007007007007,-0.00013296829548031173)
            (0.7107107107107107,-0.00014137525147604553)
            (0.7207207207207207,-0.00014826791404474757)
            (0.7307307307307307,-0.00015337935592398124)
            (0.7407407407407407,-0.000156636550803888)
            (0.7507507507507507,-0.00015816781501580318)
            (0.7607607607607607,-0.0001582859829867088)
            (0.7707707707707707,-0.000157447300103734)
            (0.7807807807807807,-0.00014476124761875488)
            (0.7907907907907908,-0.0001447686202587514)
            (0.8008008008008008,-0.00014583824908363032)
            (0.8108108108108109,-0.0001480284514713796)
            (0.8208208208208209,-0.0001512531241727978)
            (0.8308308308308309,-0.00015529129175046512)
            (0.8408408408408409,-0.00015981468623207996)
            (0.8508508508508509,-0.00016442988273318996)
            (0.8608608608608609,-0.00016873005410840186)
            (0.8708708708708709,-0.00017235031189867953)
            (0.8808808808808809,-0.00017501999177204722)
            (0.8908908908908909,-0.00017660520498422933)
            (0.9009009009009009,-0.0001771355726863513)
            (0.9109109109109109,-0.00017681031745439834)
            (0.9209209209209209,-0.00017598080303943983)
            (0.9309309309309309,-0.00016274309881448236)
            (0.9409409409409409,-0.00016294953986802682)
            (0.950950950950951,-0.00016485123970608355)
            (0.960960960960961,-0.00016851954046964325)
            (0.970970970970971,-0.00017387601571278445)
            (0.980980980980981,-0.00018068998874496943)
            (0.990990990990991,-0.0001885949977111996)
            (1.001001001001001,-0.00019712205115454015)
            (1.011011011011011,-0.00020574601048226242)
            (1.021021021021021,-0.00021394014742916813)
            (1.031031031031031,-0.00022123298301589533)
            (1.0410410410410411,-0.00022726101341926776)
            (1.0510510510510511,-0.00023181095560625495)
            (1.0610610610610611,-0.00023484573885871826)
            (1.0710710710710711,-0.0002365096729413279)
            (1.0810810810810811,-0.00023711003097565876)
            (1.0910910910910911,-0.00022608785126476585)
            (1.1011011011011012,-0.0002267974069208363)
            (1.1111111111111112,-0.00022837956678594556)
            (1.1211211211211212,-0.00023093130564670833)
            (1.1311311311311312,-0.00023443509407702266)
            (1.1411411411411412,-0.0002387583754399312)
            (1.1511511511511512,-0.0002436691435905102)
            (1.1611611611611612,-0.000248865247664161)
            (1.1711711711711712,-0.00025401384660309913)
            (1.1811811811811812,-0.00025879644450282457)
            (1.1911911911911912,-0.000262954249455037)
            (1.2012012012012012,-0.0002663282900642447)
            (1.2112112112112112,-0.0002688888514628643)
            (1.2212212212212212,-0.00027074940327980775)
            (1.2312312312312312,-0.000272161302818736)
            (1.2412412412412412,-0.00026429038516742284)
            (1.2512512512512513,-0.0002664877624765788)
            (1.2612612612612613,-0.00027000597381539597)
            (1.2712712712712713,-0.0002749606809233325)
            (1.2812812812812813,-0.00028135678912774754)
            (1.2912912912912913,-0.00028907936914171635)
            (1.3013013013013013,-0.00029789883787014664)
            (1.3113113113113113,-0.0003074892327043964)
            (1.3213213213213213,-0.0003174574683006795)
            (1.3313313313313313,-0.0003273806028859013)
            (1.3413413413413413,-0.0003368474226074409)
            (1.3513513513513513,-0.00034550013463916434)
            (1.3613613613613613,-0.0003530716808276171)
            (1.3713713713713713,-0.00035941418157150106)
            (1.3813813813813813,-0.00036451431959644314)
            (1.3913913913913913,-0.0003639902826934926)
            (1.4014014014014013,-0.00036731946957151916)
            (1.4114114114114114,-0.000370368293982952)
            (1.4214214214214214,-0.0003733392199034264)
            (1.4314314314314314,-0.00037641902982347427)
            (1.4414414414414414,-0.00037975957843726924)
            (1.4514514514514514,-0.00038346575273637875)
            (1.4614614614614614,-0.00038759067530868397)
            (1.4714714714714714,-0.00039213778335967745)
            (1.4814814814814814,-0.00039706898759098635)
            (1.4914914914914914,-0.00040231767539003596)
            (1.5015015015015014,-0.00040780488242357985)
            (1.5115115115115114,-0.00041345652226761493)
            (1.5215215215215214,-0.00041921914222635024)
            (1.5315315315315314,-0.0004250712653291392)
            (1.5415415415415414,-0.00042976634493725865)
            (1.5515515515515514,-0.0004360216905436235)
            (1.5615615615615615,-0.00044254519992666764)
            (1.5715715715715717,-0.0004493437394212152)
            (1.5815815815815817,-0.0004564138312727874)
            (1.5915915915915917,-0.00046373681239622594)
            (1.6016016016016017,-0.0004712765058979834)
            (1.6116116116116117,-0.00047897953267727684)
            (1.6216216216216217,-0.00048677819822667075)
            (1.6316316316316317,-0.0004945956558441292)
            (1.6416416416416417,-0.0005023527687323909)
            (1.6516516516516517,-0.0005099757664014586)
            (1.6616616616616617,-0.000517403411557294)
            (1.6716716716716717,-0.0005247176736432712)
            (1.6816816816816818,-0.0005316167401697942)
            (1.6916916916916918,-0.000538235107572428)
            (1.7017017017017018,-0.0005445798261833805)
            (1.7117117117117118,-0.0005506561773705773)
            (1.7217217217217218,-0.0005564645899987767)
            (1.7317317317317318,-0.00056199943606945)
            (1.7417417417417418,-0.0005672491237191738)
            (1.7517517517517518,-0.0005721967993791005)
            (1.7617617617617618,-0.0005768209213794274)
            (1.7717717717717718,-0.000581094994735442)
            (1.7817817817817818,-0.0005849858842101156)
            (1.7917917917917918,-0.0005905869312123825)
            (1.8018018018018018,-0.0005933770641111173)
            (1.8118118118118118,-0.000595422033940038)
            (1.8218218218218218,-0.0005967371571598497)
            (1.8318318318318318,-0.0005972693007245358)
            (1.8418418418418419,-0.0005968888813374662)
            (1.8518518518518519,-0.000595393577723822)
            (1.8618618618618619,-0.000592520785381383)
            (1.8718718718718719,-0.0005879657364781456)
            (1.8818818818818819,-0.0005814022580536775)
            (1.8918918918918919,-0.0005725034005836117)
            (1.901901901901902,-0.000560959699345107)
            (1.911911911911912,-0.0005464937029454998)
            (1.921921921921922,-0.0005299744366023945)
            (1.931931931931932,-0.0005087615139189967)
            (1.941941941941942,-0.00048403321865062536)
            (1.951951951951952,-0.00045581642086447836)
            (1.961961961961962,-0.0004241364951031622)
            (1.971971971971972,-0.00038902121950494756)
            (1.981981981981982,-0.0003505060450583859)
            (1.991991991991992,-0.00030863432083249844)
            (2.002002002002002,-0.00026344884499265934)
            (2.012012012012012,-0.00021497498159120545)
            (2.022022022022022,-0.00016108247128590524)
            (2.032032032032032,-0.00010646178011486928)
            (2.042042042042042,-4.844003103929916e-5)
            (2.052052052052052,1.3314561399578087e-5)
            (2.062062062062062,7.904295234388853e-5)
            (2.0720720720720722,0.000148891785952605)
            (2.0820820820820822,0.00022292364019598418)
            (2.0920920920920922,0.00030112442250677924)
            (2.1021021021021022,0.00038339518756884855)
            (2.1121121121121122,0.0004718872796478511)
            (2.1221221221221223,0.0005609636223299493)
            (2.1321321321321323,0.0006529420018497868)
            (2.1421421421421423,0.0007474178420893517)
            (2.1521521521521523,0.0008437254090309528)
            (2.1621621621621623,0.0009410187896527451)
            (2.1721721721721723,0.0010383758568558903)
            (2.1821821821821823,0.0011348916915035576)
            (2.1921921921921923,0.001229740821052846)
            (2.2022022022022023,0.0013221602855235447)
            (2.2122122122122123,0.0014114905167093225)
            (2.2222222222222223,0.0014974916098120293)
            (2.2322322322322323,0.0015796348363777237)
            (2.2422422422422423,0.0016575539749869013)
            (2.2522522522522523,0.0017310145644104332)
            (2.2622622622622623,0.0017998613142778876)
            (2.2722722722722724,0.00186397113069881)
            (2.2822822822822824,0.0019222215624945013)
            (2.2922922922922924,0.0019769208677215544)
            (2.3023023023023024,0.002026455400536814)
            (2.3123123123123124,0.002070624931601553)
            (2.3223223223223224,0.0021093175141758255)
            (2.3323323323323324,0.0021424484131356623)
            (2.3423423423423424,0.002169923125442469)
            (2.3523523523523524,0.0021913873902587797)
            (2.3623623623623624,0.002207392807786672)
            (2.3723723723723724,0.0022175541820753397)
            (2.3823823823823824,0.002221923200372646)
            (2.3923923923923924,0.0022206648870016638)
            (2.4024024024024024,0.002214037148826075)
            (2.4124124124124124,0.002202371009620837)
            (2.4224224224224224,0.0021861032698681907)
            (2.4324324324324325,0.002165578016803565)
            (2.4424424424424425,0.00214123262473991)
            (2.4524524524524525,0.0021135384937341285)
            (2.4624624624624625,0.002082913206783029)
            (2.4724724724724725,0.0020497136229400367)
            (2.4824824824824825,0.0020142408037978105)
            (2.4924924924924925,0.0019768976461247826)
            (2.5025025025025025,0.0019375516206263214)
            (2.5125125125125125,0.0018965698994142033)
            (2.5225225225225225,0.0018541469165389653)
            (2.5325325325325325,0.0018104461217761)
            (2.5425425425425425,0.001765625965698847)
            (2.5525525525525525,0.0017198591233105558)
            (2.5625625625625625,0.0016734115798202245)
            (2.5725725725725725,0.001626297574678401)
            (2.5825825825825826,0.0015788347330200504)
            (2.5925925925925926,0.0015312182404580118)
            (2.6026026026026026,0.0014836153986159777)
            (2.6126126126126126,0.0014361698539263194)
            (2.6226226226226226,0.0013890339946758359)
            (2.6326326326326326,0.0013422366028144144)
            (2.6426426426426426,0.0012959007950985434)
            (2.6526526526526526,0.0012500974369056095)
            (2.6626626626626626,0.0012048831956626399)
            (2.6726726726726726,0.0011603089979947251)
            (2.6826826826826826,0.0011164254274256965)
            (2.6926926926926926,0.0010732881975741395)
            (2.7027027027027026,0.001030935284130184)
            (2.7127127127127126,0.000989421688237406)
            (2.7227227227227226,0.0009487871136174565)
            (2.7327327327327327,0.0009090629563825332)
            (2.7427427427427427,0.0008702717624920783)
            (2.7527527527527527,0.0008324253226452729)
            (2.7627627627627627,0.0007955345296680686)
            (2.7727727727727727,0.0007595963512901892)
            (2.7827827827827827,0.0007246072039988532)
            (2.7927927927927927,0.0006905621945121051)
            (2.8028028028028027,0.0006574560684497723)
            (2.8128128128128127,0.0006252806568207271)
            (2.8228228228228227,0.0005940382583173823)
            (2.8328328328328327,0.0005637179893530662)
            (2.8428428428428427,0.0005343121664367781)
            (2.8528528528528527,0.000505811306058645)
            (2.8628628628628627,0.00047820314513594326)
            (2.8728728728728727,0.00045147016679621707)
            (2.8828828828828827,0.00042560119050807503)
            (2.8928928928928928,0.00040057318131108967)
            (2.9029029029029028,0.0003763667370759762)
            (2.9129129129129128,0.0003529628654657143)
            (2.9229229229229228,0.0003303404489727598)
            (2.932932932932933,0.00030848715058946443)
            (2.942942942942943,0.0002873821503959643)
            (2.952952952952953,0.0002670073314576226)
            (2.962962962962963,0.0002473451338121085)
            (2.972972972972973,0.0002283777787113524)
            (2.982982982982983,0.00021008514053880942)
            (2.992992992992993,0.00019245239105614563)
            (3.003003003003003,0.0001754578371380586)
            (3.013013013013013,0.00015908202353162693)
            (3.023023023023023,0.00014330623403973543)
            (3.033033033033033,0.00012811230607007347)
            (3.043043043043043,0.00011348149416633896)
            (3.053053053053053,9.939939680389306e-5)
            (3.063063063063063,8.584763902206761e-5)
            (3.073073073073073,7.280987797727126e-5)
            (3.083083083083083,6.027022773351069e-5)
            (3.093093093093093,4.821293307087671e-5)
            (3.103103103103103,3.662167522447149e-5)
            (3.113113113113113,2.5482555274985522e-5)
            (3.123123123123123,1.477917664079013e-5)
            (3.1331331331331334,4.49666473933813e-6)
            (3.1431431431431434,-5.379331085828779e-6)
            (3.1531531531531534,-1.4863296612459363e-5)
            (3.1631631631631634,-2.3967335702364354e-5)
            (3.1731731731731734,-3.270527692612415e-5)
            (3.1831831831831834,-4.108986314568732e-5)
            (3.1931931931931934,-4.913334940911973e-5)
            (3.2032032032032034,-5.684768950016557e-5)
            (3.2132132132132134,-6.424495068688272e-5)
            (3.2232232232232234,-7.133576583520498e-5)
            (3.2332332332332334,-7.813187849198943e-5)
            (3.2432432432432434,-8.46441774681251e-5)
            (3.2532532532532534,-9.08831444356303e-5)
            (3.2632632632632634,-9.685918718275827e-5)
            (3.2732732732732734,-0.00010258152203172278)
            (3.2832832832832834,-0.00010805994793710327)
            (3.2932932932932935,-0.00011330370867400629)
            (3.3033033033033035,-0.00011832167458273419)
            (3.3133133133133135,-0.0001231224405747707)
            (3.3233233233233235,-0.00012771453689261754)
            (3.3333333333333335,-0.0001321057408895066)
            (3.3433433433433435,-0.00013630419361633945)
            (3.3533533533533535,-0.0001403175724688869)
            (3.3633633633633635,-0.00014415326605115563)
            (3.3733733733733735,-0.0001478184228200344)
            (3.3833833833833835,-0.00015132004289228373)
            (3.3933933933933935,-0.00015466461937610658)
            (3.4034034034034035,-0.00015785873961158)
            (3.4134134134134135,-0.0001609086356332197)
            (3.4234234234234235,-0.00016382033456503712)
            (3.4334334334334335,-0.00016659974491289569)
            (3.4434434434434436,-0.0001692524431095479)
            (3.4534534534534536,-0.0001717840079869219)
            (3.4634634634634636,-0.0001741997665494498)
            (3.4734734734734736,-0.00017650485161117968)
            (3.4834834834834836,-0.0001787042355430248)
            (3.4934934934934936,-0.00018080275718850315)
            (3.5035035035035036,-0.00018280504839179987)
            (3.5135135135135136,-0.0001847156320115978)
            (3.5235235235235236,-0.00018653884316800442)
            (3.5335335335335336,-0.00018827887977462623)
            (3.5435435435435436,-0.00018993982284336362)
            (3.5535535535535536,-0.00019152565728607616)
            (3.5635635635635636,-0.00019304022090448262)
            (3.5735735735735736,-0.0001944872125246192)
            (3.5835835835835836,-0.0001958702065643262)
            (3.5935935935935936,-0.00019719267879915976)
            (3.6036036036036037,-0.00019845799879191436)
            (3.6136136136136137,-0.00019966949136802665)
            (3.6236236236236237,-0.00020083029150036398)
            (3.6336336336336337,-0.00020194344482149155)
            (3.6436436436436437,-0.00020301191459861083)
            (3.6536536536536537,-0.00020403857157855578)
            (3.6636636636636637,-0.00020502631056197712)
            (3.6736736736736737,-0.0002059778272811544)
            (3.6836836836836837,-0.00020689574884685547)
            (3.6936936936936937,-0.0002077826304753957)
            (3.7037037037037037,-0.00020864094170117446)
            (3.7137137137137137,-0.0002094732169587756)
            (3.7237237237237237,-0.0002102818032969447)
            (3.7337337337337337,-0.0002110689889081672)
            (3.7437437437437437,-0.00021183700107725936)
            (3.7537537537537538,-0.0002125880290602166)
            (3.7637637637637638,-0.00021332420213341502)
            (3.7737737737737738,-0.0002140477160586771)
            (3.7837837837837838,-0.00021476056497039304)
            (3.793793793793794,-0.0002154647289984637)
            (3.803803803803804,-0.00021616215992789587)
            (3.813813813813814,-0.00021685475936786928)
            (3.823823823823824,-0.00021754452845447944)
            (3.833833833833834,-0.00021823327280988733)
            (3.843843843843844,-0.00021892279273290666)
            (3.853853853853854,-0.00021961487001424148)
            (3.863863863863864,-0.00022031124692383666)
            (3.873873873873874,-0.00022101378950228293)
            (3.883883883883884,-0.00022172418250009904)
            (3.893893893893894,-0.00022244411264682262)
            (3.903903903903904,-0.00022317525784322037)
            (3.913913913913914,-0.00022391926682792778)
            (3.923923923923924,-0.00022467792901141581)
            (3.933933933933934,-0.00022545286929376223)
            (3.943943943943944,-0.00022624572216803045)
            (3.953953953953954,-0.00022705812401899254)
            (3.963963963963964,-0.00022789169355324766)
            (3.973973973973974,-0.00022874820438204514)
            (3.983983983983984,-0.00022962928219779786)
            (3.993993993993994,-0.00023053657197705292)
            (4.004004004004004,-0.00023147173259895954)
            (4.014014014014014,-0.0002324364175837138)
            (4.024024024024024,-0.00023343244895613165)
            (4.034034034034034,-0.0002344615148849034)
            (4.044044044044044,-0.00023552533558736247)
            (4.054054054054054,-0.00023662565919087817)
            (4.064064064064064,-0.00023776424232881552)
            (4.074074074074074,-0.00023894302535411763)
            (4.084084084084084,-0.00024016382603030457)
            (4.094094094094094,-0.00024142851103319178)
            (4.104104104104104,-0.0002427389914932676)
            (4.114114114114114,-0.0002440972029232008)
            (4.124124124124124,-0.00024550528204575424)
            (4.134134134134134,-0.00024696525253382055)
            (4.1441441441441444,-0.0002484792087844251)
            (4.1541541541541545,-0.0002500493095645003)
            (4.1641641641641645,-0.0002516777566255325)
            (4.1741741741741745,-0.0002533669733864298)
            (4.1841841841841845,-0.0002551192793172856)
            (4.1941941941941945,-0.00025693709210716396)
            (4.2042042042042045,-0.00025882291777307696)
            (4.2142142142142145,-0.0002607793276219602)
            (4.2242242242242245,-0.000262809138633936)
            (4.2342342342342345,-0.0002649150756768113)
            (4.2442442442442445,-0.0002670999965925044)
            (4.2542542542542545,-0.00026936687692751373)
            (4.2642642642642645,-0.0002717187845191083)
            (4.2742742742742745,-0.00027415906117042826)
            (4.2842842842842845,-0.00027669097275231615)
            (4.2942942942942945,-0.0002793179607005337)
            (4.3043043043043046,-0.00028204361975220214)
            (4.314314314314315,-0.0002848716703984507)
            (4.324324324324325,-0.0002878061417324852)
            (4.334334334334335,-0.0002908510126018483)
            (4.344344344344345,-0.00029401049071045235)
            (4.354354354354355,-0.00029728898127173855)
            (4.364364364364365,-0.0003006910566185895)
            (4.374374374374375,-0.00030422164033569785)
            (4.384384384384385,-0.00030788564132906216)
            (4.394394394394395,-0.0003116882617617522)
            (4.404404404404405,-0.00031563488627610206)
            (4.414414414414415,-0.0003197313976940843)
            (4.424424424424425,-0.00032398366954862175)
            (4.434434434434435,-0.000328397892012088)
            (4.444444444444445,-0.0003329805593289488)
            (4.454454454454455,-0.00033773840423066904)
            (4.464464464464465,-0.00034267877013532776)
            (4.474474474474475,-0.00034780899273460954)
            (4.484484484484485,-0.00035313683709696834)
            (4.494494494494495,-0.00035867045905430396)
            (4.504504504504505,-0.0003644183252309824)
            (4.514514514514515,-0.00037038965601442913)
            (4.524524524524525,-0.0003765936811322133)
            (4.534534534534535,-0.0003830402036171254)
            (4.544544544544545,-0.00038973952663960904)
            (4.554554554554555,-0.00039670235202208956)
            (4.564564564564565,-0.0004039403155084485)
            (4.574574574574575,-0.00041146507836716895)
            (4.584584584584585,-0.0004192890488718625)
            (4.594594594594595,-0.0004274252680388523)
            (4.604604604604605,-0.0004358872850026435)
            (4.614614614614615,-0.0004446898202000658)
            (4.624624624624625,-0.0004538476472405544)
            (4.634634634634635,-0.0004633765085720293)
            (4.644644644644645,-0.00047329294479128036)
            (4.654654654654655,-0.0004836141273647135)
            (4.664664664664665,-0.000494358699528822)
            (4.674674674674675,-0.0005055453494561673)
            (4.684684684684685,-0.0005171939881984627)
            (4.694694694694695,-0.0005293255120643278)
            (4.704704704704705,-0.0005419615864506412)
            (4.714714714714715,-0.0005551257375766578)
            (4.724724724724725,-0.0005688415210047614)
            (4.734734734734735,-0.000583134024162038)
            (4.744744744744745,-0.0005980295342474189)
            (4.754754754754755,-0.0006135552243326671)
            (4.764764764764765,-0.0006297405622483253)
            (4.774774774774775,-0.0006466149119499053)
            (4.784784784784785,-0.0006642094375655938)
            (4.794794794794795,-0.000682556680465219)
            (4.804804804804805,-0.0007016901677024297)
            (4.814814814814815,-0.0007216461064920846)
            (4.824824824824825,-0.0007424605440923682)
            (4.834834834834835,-0.0007641715191386472)
            (4.844844844844845,-0.0007868185606583252)
            (4.854854854854855,-0.0008104422307477015)
            (4.864864864864865,-0.000835085603292257)
            (4.874874874874875,-0.0008607916375569747)
            (4.884884884884885,-0.0008876049315779296)
            (4.894894894894895,-0.0009155713042801252)
            (4.904904904904905,-0.000944737777101977)
            (4.914914914914915,-0.0009751519293131292)
            (4.924924924924925,-0.0010068625886441892)
            (4.934934934934935,-0.0010399191635044555)
            (4.944944944944945,-0.0010743714362234549)
            (4.954954954954955,-0.0011102692895726572)
            (4.964964964964965,-0.0011476639231948497)
            (4.974974974974975,-0.0011866005153315159)
            (4.984984984984985,-0.0012271291167677582)
            (4.994994994994995,-0.0012692959104844866)
            (5.005005005005005,-0.0013131443557669387)
            (5.015015015015015,-0.0013587149924431674)
            (5.025025025025025,-0.001406049856112047)
            (5.035035035035035,-0.0014551693538461213)
            (5.045045045045045,-0.0015061093457166884)
            (5.055055055055055,-0.0015588912969625457)
            (5.065065065065065,-0.001613528141008768)
            (5.075075075075075,-0.0016700402734760704)
            (5.085085085085085,-0.0017283841688775158)
            (5.095095095095095,-0.0017885589355341057)
            (5.105105105105105,-0.0018505356291424813)
            (5.115115115115115,-0.0019142642457586924)
            (5.125125125125125,-0.0019796745095498813)
            (5.135135135135135,-0.0020466762673576294)
            (5.145145145145145,-0.0021151866097150578)
            (5.155155155155155,-0.002184997560923281)
            (5.165165165165165,-0.0022559942532579735)
            (5.175175175175175,-0.002327986010066708)
            (5.185185185185185,-0.0024007458453028244)
            (5.195195195195195,-0.0024740123051893484)
            (5.205205205205205,-0.0025475374384634633)
            (5.215215215215215,-0.0026208627962631815)
            (5.225225225225225,-0.002693682231338195)
            (5.235235235235235,-0.0027655747708568434)
            (5.245245245245245,-0.002836065210654608)
            (5.255255255255255,-0.002904631023225285)
            (5.265265265265265,-0.0029707141862734834)
            (5.275275275275275,-0.003033685144825667)
            (5.285285285285285,-0.0030929166722268127)
            (5.295295295295295,-0.003147724070226131)
            (5.305305305305305,-0.003197388817204122)
            (5.315315315315315,-0.0032411661554924663)
            (5.325325325325325,-0.0032782903987315423)
            (5.335335335335335,-0.0033076887815515757)
            (5.345345345345345,-0.0033292188197177764)
            (5.355355355355355,-0.003341763406348888)
            (5.365365365365365,-0.0033444877951207767)
            (5.375375375375375,-0.003336624431340606)
            (5.385385385385385,-0.0033174735252713933)
            (5.395395395395395,-0.0032863983937297305)
            (5.405405405405405,-0.0032422523078253587)
            (5.415415415415415,-0.0031858178206613623)
            (5.425425425425425,-0.0031161101574750443)
            (5.435435435435435,-0.003032753482858844)
            (5.445445445445445,-0.002935583158490146)
            (5.455455455455455,-0.0028246243129766125)
            (5.465465465465465,-0.0027000575390369137)
            (5.475475475475475,-0.0025621977005247424)
            (5.485485485485485,-0.002411376411524193)
            (5.495495495495495,-0.0022485065816969896)
            (5.505505505505505,-0.002074048650805312)
            (5.515515515515515,-0.0018888820254495994)
            (5.525525525525525,-0.0016940024629056721)
            (5.535535535535535,-0.0014904907682401754)
            (5.545545545545545,-0.0012794941322878828)
            (5.555555555555555,-0.001062214732175817)
            (5.565565565565565,-0.0008408143658816941)
            (5.575575575575575,-0.0006143838522797334)
            (5.585585585585585,-0.00038550531882605336)
            (5.595595595595595,-0.00015553789222619454)
            (5.605605605605605,7.425653315774697e-5)
            (5.615615615615615,0.000302668008382899)
            (5.625625625625625,0.0005285030132461769)
            (5.635635635635635,0.000749929380623046)
            (5.645645645645645,0.0009673162255043788)
            (5.655655655655655,0.0011787569928251229)
            (5.665665665665665,0.0013831956845086753)
            (5.675675675675675,0.0015797589817094899)
            (5.685685685685685,0.0017677313230333672)
            (5.6956956956956954,0.001946527951855419)
            (5.7057057057057055,0.002115682105380691)
            (5.7157157157157155,0.0022747803619901992)
            (5.7257257257257255,0.002423777997021769)
            (5.7357357357357355,0.0025623927491416907)
            (5.7457457457457455,0.002690624729521129)
            (5.7557557557557555,0.002808544005464637)
            (5.7657657657657655,0.002916277248577602)
            (5.7757757757757755,0.0030140004813060434)
            (5.7857857857857855,0.003102164017709186)
            (5.7957957957957955,0.003180490256207189)
            (5.8058058058058055,0.003249551927565698)
            (5.8158158158158155,0.003309689684734481)
            (5.8258258258258255,0.003361229952259967)
            (5.8358358358358355,0.003404499303633153)
            (5.8458458458458455,0.0034398391343577277)
            (5.8558558558558556,0.0034677406386137786)
            (5.865865865865866,0.0034882787537599633)
            (5.875875875875876,0.0035020020633033428)
            (5.885885885885886,0.003509322395192336)
            (5.895895895895896,0.0035106328144087584)
            (5.905905905905906,0.0035063166977477877)
            (5.915915915915916,0.003496755006910659)
            (5.925925925925926,0.003482384612922404)
            (5.935935935935936,0.0034634357719187663)
            (5.945945945945946,0.0034403537697272847)
            (5.955955955955956,0.0034134882512458185)
            (5.965965965965966,0.0033831657667599195)
            (5.975975975975976,0.003349694571959528)
            (5.985985985985986,0.003313367842029638)
            (5.995995995995996,0.003274474253614689)
            (6.006006006006006,0.0032332506391357864)
            (6.016016016016016,0.0031899617681950113)
            (6.026026026026026,0.003144840475091754)
            (6.036036036036036,0.0030981047841570682)
            (6.046046046046046,0.003049959804686132)
            (6.056056056056056,0.0030005967150997996)
            (6.066066066066066,0.002950200850319554)
            (6.076076076076076,0.0028989397506318315)
            (6.086086086086086,0.002846970437961313)
            (6.096096096096096,0.002794439106865932)
            (6.106106106106106,0.002741481171819546)
            (6.116116116116116,0.002688216454889256)
            (6.126126126126126,0.0026347705751220882)
            (6.136136136136136,0.0025812431239357605)
            (6.146146146146146,0.0025277290107609176)
            (6.156156156156156,0.0024743162333806085)
            (6.166166166166166,0.0024210858426586875)
            (6.176176176176176,0.002368111876036271)
            (6.186186186186186,0.0023154582093301533)
            (6.196196196196196,0.0022631947209501594)
            (6.206206206206206,0.002211371170879305)
            (6.216216216216216,0.0021600372908350852)
            (6.226226226226226,0.0021092381896156156)
            (6.236236236236236,0.0020590140203480163)
            (6.246246246246246,0.0020093974710676263)
            (6.256256256256257,0.001960426162549387)
            (6.266266266266267,0.0019121229031479573)
            (6.276276276276277,0.0018645110421308321)
            (6.286286286286287,0.0018176111676319379)
            (6.296296296296297,0.0017714408922360429)
            (6.306306306306307,0.0017260131035138884)
            (6.316316316316317,0.0016813446233426683)
            (6.326326326326327,0.0016374422735080606)
            (6.336336336336337,0.0015943135967347445)
            (6.346346346346347,0.0015519644270245336)
            (6.356356356356357,0.0015103986689947542)
            (6.366366366366367,0.0014696171348654585)
            (6.376376376376377,0.001429623307860083)
            (6.386386386386387,0.001390414091913463)
            (6.396396396396397,0.0013519871012024887)
            (6.406406406406407,0.0013143390039171276)
            (6.416416416416417,0.0012774654008950526)
            (6.426426426426427,0.0012413601179398857)
            (6.436436436436437,0.0012060188572699901)
            (6.446446446446447,0.0011714332476845742)
            (6.456456456456457,0.001137595556393081)
            (6.466466466466467,0.0011044975263982807)
            (6.476476476476477,0.0010721296059307966)
            (6.486486486486487,0.0010404839235669213)
            (6.496496496496497,0.0010095497554140315)
            (6.506506506506507,0.0009793166400802612)
            (6.516516516516517,0.0009497739859941723)
            (6.526526526526527,0.000920910980597181)
            (6.536536536536537,0.0008927161135701611)
            (6.546546546546547,0.0008651791239992989)
            (6.556556556556557,0.000838287972701684)
            (6.566566566566567,0.0008120309993942645)
            (6.576576576576577,0.0007863965584613384)
            (6.586586586586587,0.0007613729428909844)
            (6.596596596596597,0.0007369480947414277)
            (6.606606606606607,0.0007131108247402307)
            (6.616616616616617,0.0006898488891212488)
            (6.626626626626627,0.0006671504292350913)
            (6.636636636636637,0.0006450036857267362)
            (6.646646646646647,0.0006233969515038069)
            (6.656656656656657,0.0006023184149485295)
            (6.666666666666667,0.0005817568734243756)
            (6.676676676676677,0.0005617005909094333)
            (6.686686686686687,0.0005421381806947909)
            (6.696696696696697,0.0005230583930160462)
            (6.706706706706707,0.0005044500820956422)
            (6.716716716716717,0.0004863021309854914)
            (6.726726726726727,0.00046860383062094274)
            (6.736736736736737,0.00045134427538029366)
            (6.746746746746747,0.0004345128521167066)
            (6.756756756756757,0.0004180991028351634)
            (6.766766766766767,0.00040209265104425865)
            (6.776776776776777,0.00038648345568554677)
            (6.786786786786787,0.00037126142427996387)
            (6.796796796796797,0.0003564167010567851)
            (6.806806806806807,0.0003419396089488491)
            (6.816816816816817,0.00032782062471025135)
            (6.826826826826827,0.00031405034921875034)
            (6.836836836836837,0.00030061961282562647)
            (6.846846846846847,0.00028751932621546184)
            (6.856856856856857,0.0002747406056158207)
            (6.866866866866867,0.0002622747313245013)
            (6.876876876876877,0.0002501131277261651)
            (6.886886886886887,0.00023824737691722695)
            (6.896896896896897,0.00022666920575832396)
            (6.906906906906907,0.00021537051242524782)
            (6.916916916916917,0.00020434335722697953)
            (6.926926926926927,0.00019357994439354187)
            (6.936936936936937,0.00018307262187356875)
            (6.946946946946947,0.0001728138435772698)
            (6.956956956956957,0.00016279625187864215)
            (6.966966966966967,0.0001530126317356843)
            (6.976976976976977,0.00014345590562157587)
            (6.986986986986987,0.00013411911954476824)
            (6.996996996996997,0.00012499545426704526)
            (7.007007007007007,0.00011607817299545509)
            (7.017017017017017,0.00010736073929137992)
            (7.027027027027027,9.883672478296939e-5)
            (7.037037037037037,9.049981270490658e-5)
            (7.047047047047047,8.234381033576416e-5)
            (7.057057057057057,7.436256207100995e-5)
            (7.067067067067067,6.655011713099087e-5)
            (7.077077077077077,5.890061582406708e-5)
            (7.087087087087087,5.140829722854956e-5)
            (7.097097097097097,4.406751288046311e-5)
            (7.107107107107107,3.6872617414737096e-5)
            (7.117117117117117,2.9818158049347364e-5)
            (7.127127127127127,2.2898759901476376e-5)
            (7.137137137137137,1.6109132233288512e-5)
            (7.147147147147147,9.444055617783545e-6)
            (7.157157157157157,2.8983972763082306e-6)
            (7.167167167167167,-3.5329689139959236e-6)
            (7.177177177177177,-9.85499544221888e-6)
            (7.187187187187187,-1.607259343955247e-5)
            (7.197197197197197,-2.2190619311584992e-5)
            (7.207207207207207,-2.821385958469513e-5)
            (7.217217217217217,-3.41471252869173e-5)
            (7.227227227227227,-3.999506586710226e-5)
            (7.237237237237237,-4.576230690274758e-5)
            (7.247247247247247,-5.14534371801388e-5)
            (7.257257257257257,-5.707299379062528e-5)
            (7.267267267267267,-6.26255658461253e-5)
            (7.277277277277277,-6.811559867354263e-5)
            (7.287287287287287,-7.354753221592502e-5)
            (7.297297297297297,-7.89257893610602e-5)
            (7.307307307307307,-8.425476123967818e-5)
            (7.317317317317317,-8.953891677367981e-5)
            (7.327327327327327,-9.478260227425849e-5)
            (7.337337337337337,-9.999017962144158e-5)
            (7.347347347347347,-0.00010516601594076824)
            (7.357357357357357,-0.00011031446901062442)
            (7.367367367367367,-0.00011544000088552423)
            (7.377377377377377,-0.00012054697429864334)
            (7.387387387387387,-0.0001256397925015525)
            (7.397397397397397,-0.00013072288973135822)
            (7.407407407407407,-0.00013580071650893535)
            (7.4174174174174174,-0.0001408778568643322)
            (7.4274274274274275,-0.0001459588207019936)
            (7.4374374374374375,-0.00015104818884252363)
            (7.4474474474474475,-0.00015615060340603426)
            (7.4574574574574575,-0.00016127075279356919)
            (7.4674674674674675,-0.00016641349289509986)
            (7.4774774774774775,-0.00017158363352887248)
            (7.4874874874874875,-0.0001767860930564246)
            (7.4974974974974975,-0.00018202588754937454)
            (7.5075075075075075,-0.00018730811529301273)
            (7.5175175175175175,-0.0001926380827716311)
            (7.5275275275275275,-0.00019802108325536592)
            (7.5375375375375375,-0.00020346256548856994)
            (7.5475475475475475,-0.00020896812039882098)
            (7.5575575575575575,-0.00021454346516183742)
            (7.5675675675675675,-0.0002201945749298793)
            (7.5775775775775776,-0.00022592745239664348)
            (7.587587587587588,-0.0002317483146668866)
            (7.597597597597598,-0.00023766357623308747)
            (7.607607607607608,-0.00024367983288691063)
            (7.617617617617618,-0.0002498040002282274)
            (7.627627627627628,-0.00025604307397930094)
            (7.637637637637638,-0.0002624043384969731)
            (7.647647647647648,-0.0002688953448880245)
            (7.657657657657658,-0.00027552389554727085)
            (7.667667667667668,-0.00028229819074980137)
            (7.677677677677678,-0.0002892265806650866)
            (7.687687687687688,-0.0002963177982208703)
            (7.697697697697698,-0.00030358087900040514)
            (7.707707707707708,-0.0003110254099503826)
            (7.717717717717718,-0.00031866116085545973)
            (7.727727727727728,-0.00032649835436831496)
            (7.737737737737738,-0.0003345476628773727)
            (7.747747747747748,-0.000342820165538117)
            (7.757757757757758,-0.00035132764754070304)
            (7.767767767767768,-0.00036008215048268194)
            (7.777777777777778,-0.00036909633055073535)
            (7.787787787787788,-0.0003783834374115521)
            (7.797797797797798,-0.00038795726288818764)
            (7.807807807807808,-0.00039783250358443916)
            (7.817817817817818,-0.00040802421236073045)
            (7.827827827827828,-0.0004185482642978469)
            (7.837837837837838,-0.00042942131268029255)
            (7.847847847847848,-0.0004406607297160067)
            (7.857857857857858,-0.00045228504961496684)
            (7.867867867867868,-0.0004643133012652294)
            (7.877877877877878,-0.0004767656039960309)
            (7.887887887887888,-0.0004896630942149077)
            (7.897897897897898,-0.0005030278541517972)
            (7.907907907907908,-0.0005168834609893983)
            (7.917917917917918,-0.0005312541604967845)
            (7.927927927927928,-0.0005461656289616544)
            (7.937937937937938,-0.0005616448637349893)
            (7.947947947947948,-0.0005777200985659397)
            (7.957957957957958,-0.0005944214960437983)
            (7.967967967967968,-0.0006117801128891124)
            (7.977977977977978,-0.0006298288706805006)
            (7.987987987987988,-0.0006486023965973774)
            (7.997997997997998,-0.0006681369081374451)
            (8.008008008008009,-0.00068847110090726)
            (8.018018018018019,-0.0007096448067815054)
            (8.028028028028029,-0.0007317002459343903)
            (8.038038038038039,-0.0007546818057273327)
            (8.048048048048049,-0.0007786358869139535)
            (8.058058058058059,-0.0008036120541899439)
            (8.068068068068069,-0.0008296612930682021)
            (8.078078078078079,-0.0008568376011771135)
            (8.088088088088089,-0.0008851976766560935)
            (8.098098098098099,-0.0009148006792146465)
            (8.108108108108109,-0.0009457096741017858)
            (8.118118118118119,-0.0009779893714697058)
            (8.128128128128129,-0.0010117080860020872)
            (8.138138138138139,-0.0010469373397550253)
            (8.148148148148149,-0.0010837515717932826)
            (8.158158158158159,-0.0011222297073752393)
            (8.168168168168169,-0.0011624526925100918)
            (8.178178178178179,-0.001204505490853397)
            (8.188188188188189,-0.0012484766264216694)
            (8.198198198198199,-0.0012944579169839444)
            (8.208208208208209,-0.0013425452243809237)
            (8.218218218218219,-0.0013928370428437306)
            (8.228228228228229,-0.0014454353899207256)
            (8.238238238238239,-0.0015004454752192973)
            (8.248248248248249,-0.0015579761908840566)
            (8.258258258258259,-0.001618137023375401)
            (8.268268268268269,-0.0016810422831281555)
            (8.278278278278279,-0.0017468079482056869)
            (8.288288288288289,-0.0018155514690912967)
            (8.298298298298299,-0.0018873913138597615)
            (8.308308308308309,-0.0019624492577897195)
            (8.318318318318319,-0.0020408365532719073)
            (8.328328328328329,-0.00212267425914362)
            (8.338338338338339,-0.002208076831686344)
            (8.348348348348349,-0.0022971539795928623)
            (8.358358358358359,-0.002390009976348176)
            (8.368368368368369,-0.0024867503923053915)
            (8.378378378378379,-0.0025874441270149246)
            (8.388388388388389,-0.0026921824214380463)
            (8.398398398398399,-0.002801030814616595)
            (8.408408408408409,-0.002914037310747356)
            (8.418418418418419,-0.0030312308566394918)
            (8.428428428428429,-0.003152636757754352)
            (8.438438438438439,-0.0032781884773268695)
            (8.448448448448449,-0.003407866018456806)
            (8.458458458458459,-0.003541584279879607)
            (8.468468468468469,-0.0036792154226339127)
            (8.478478478478479,-0.0038205878455320557)
            (8.488488488488489,-0.003965522213838776)
            (8.498498498498499,-0.0041136484857168774)
            (8.508508508508509,-0.004264698759517683)
            (8.518518518518519,-0.004418282158310159)
            (8.528528528528529,-0.004573932221965564)
            (8.538538538538539,-0.004731107468187466)
            (8.548548548548549,-0.004889237591658294)
            (8.558558558558559,-0.005047500064886843)
            (8.568568568568569,-0.005205172640352593)
            (8.578578578578579,-0.005361374583648183)
            (8.588588588588589,-0.005515122875654436)
            (8.598598598598599,-0.005665339226204301)
            (8.608608608608609,-0.005810856481804483)
            (8.618618618618619,-0.005950356219579795)
            (8.62862862862863,-0.0060826674973401265)
            (8.63863863863864,-0.0062063084839323)
            (8.64864864864865,-0.0063198161071024335)
            (8.65865865865866,-0.006421695959096888)
            (8.66866866866867,-0.006510430357507122)
            (8.67867867867868,-0.006584487562017759)
            (8.68868868868869,-0.0066419294650969735)
            (8.6986986986987,-0.006682219525294953)
            (8.70870870870871,-0.0067033187928002246)
            (8.71871871871872,-0.0067037978961320575)
            (8.72872872872873,-0.00668238077303116)
            (8.73873873873874,-0.006637943762322174)
            (8.74874874874875,-0.006569523519300702)
            (8.75875875875876,-0.006475894886793902)
            (8.76876876876877,-0.006357566593454934)
            (8.77877877877878,-0.006213612383326663)
            (8.78878878878879,-0.006043950262966802)
            (8.7987987987988,-0.005848825670169383)
            (8.80880880880881,-0.005628775147968816)
            (8.81881881881882,-0.005384593705231677)
            (8.82882882882883,-0.0051175924055826974)
            (8.83883883883884,-0.0048285115880925015)
            (8.84884884884885,-0.004518960578993989)
            (8.85885885885886,-0.004190709976854838)
            (8.86886886886887,-0.0038456579202925836)
            (8.87887887887888,-0.0034858040055536555)
            (8.88888888888889,-0.0031132436347922005)
            (8.8988988988989,-0.0027301642062275994)
            (8.90890890890891,-0.0023400364096069987)
            (8.91891891891892,-0.0019423477932224078)
            (8.92892892892893,-0.0015410189400637488)
            (8.93893893893894,-0.0011384563519890212)
            (8.94894894894895,-0.0007369066959807995)
            (8.95895895895896,-0.0003384868666664756)
            (8.96896896896897,5.4783888979719686e-5)
            (8.97897897897898,0.00044097944907678784)
            (8.98898898898899,0.0008180002267135885)
            (8.998998998999,0.0011849199808377077)
            (9.00900900900901,0.001539802779259699)
            (9.01901901901902,0.0018813711774909273)
            (9.02902902902903,0.0022085763760699277)
            (9.03903903903904,0.0025205793047691034)
            (9.04904904904905,0.0028167359470001986)
            (9.05905905905906,0.003096738451320722)
            (9.06906906906907,0.0033599734167787695)
            (9.07907907907908,0.003606446087578503)
            (9.08908908908909,0.003836188971955061)
            (9.0990990990991,0.004049312702864948)
            (9.10910910910911,0.004245995178210231)
            (9.11911911911912,0.004426478938922982)
            (9.12912912912913,0.004591067773736637)
            (9.13913913913914,0.004740299992551705)
            (9.14914914914915,0.004874138539932414)
            (9.15915915915916,0.004993306534222143)
            (9.16916916916917,0.005098304112143608)
            (9.17917917917918,0.005189650261109893)
            (9.18918918918919,0.0052678967968250445)
            (9.1991991991992,0.005333633105724869)
            (9.20920920920921,0.005387561619085493)
            (9.21921921921922,0.005430114701964383)
            (9.22922922922923,0.00546206656534792)
            (9.23923923923924,0.0054840614705310336)
            (9.24924924924925,0.005496722689982132)
            (9.25925925925926,0.0055006549359274855)
            (9.26926926926927,0.005496477139744466)
            (9.27927927927928,0.00548467712951511)
            (9.28928928928929,0.005465836945587749)
            (9.2992992992993,0.005440478715988198)
            (9.30930930930931,0.005409097531449946)
            (9.31931931931932,0.005372166195304277)
            (9.32932932932933,0.005330139087402661)
            (9.33933933933934,0.00528345823751542)
            (9.34934934934935,0.0052325304982448135)
            (9.35935935935936,0.005177764266040566)
            (9.36936936936937,0.005119538562973724)
            (9.37937937937938,0.005058210563568206)
            (9.38938938938939,0.004994115444690333)
            (9.3993993993994,0.0049275664244620545)
            (9.40940940940941,0.00485885161227035)
            (9.41941941941942,0.004788251487225656)
            (9.42942942942943,0.004716012776896141)
            (9.43943943943944,0.004642370822378527)
            (9.44944944944945,0.004567546037382231)
            (9.45945945945946,0.004491744614792122)
            (9.46946946946947,0.004415154731132424)
            (9.47947947947948,0.004337967248498806)
            (9.48948948948949,0.0042603428055231094)
            (9.4994994994995,0.004182435971540277)
            (9.50950950950951,0.004104390018078927)
            (9.51951951951952,0.004026336467816604)
            (9.52952952952953,0.003948391530089838)
            (9.53953953953954,0.0038706732003126383)
            (9.54954954954955,0.0037932754473783857)
            (9.55955955955956,0.003716288043404736)
            (9.56956956956957,0.0036397935261240025)
            (9.57957957957958,0.0035638673214918935)
            (9.58958958958959,0.00348857531785837)
            (9.5995995995996,0.003413986280926186)
            (9.60960960960961,0.0033401528985946413)
            (9.61961961961962,0.003267125453129341)
            (9.62962962962963,0.0031949493869566077)
            (9.63963963963964,0.0031236650113434183)
            (9.64964964964965,0.0030533056120252157)
            (9.65965965965966,0.0029839060411293835)
            (9.66966966966967,0.0029154897742783995)
            (9.67967967967968,0.0028480786403676547)
            (9.68968968968969,0.002781691442828602)
            (9.6996996996997,0.0027163439769302927)
            (9.70970970970971,0.0026520479340464455)
            (9.71971971971972,0.002588816591817315)
            (9.72972972972973,0.0025266562108195692)
            (9.73973973973974,0.0024655723541867616)
            (9.74974974974975,0.0024055687596936407)
            (9.75975975975976,0.002346647170473051)
            (9.76976976976977,0.0022888064591059217)
            (9.77977977977978,0.0022320464709875707)
            (9.78978978978979,0.0021763620720386912)
            (9.7997997997998,0.0021217476867744106)
            (9.80980980980981,0.0020681965985328366)
            (9.81981981981982,0.0020157009951686897)
            (9.82982982982983,0.001964251647698724)
            (9.83983983983984,0.0019138401758722445)
            (9.84984984984985,0.00186445574780932)
            (9.85985985985986,0.0018160876516747197)
            (9.86986986986987,0.0017687247178242815)
            (9.87987987987988,0.0017223551509975672)
            (9.88988988988989,0.0016769660135473698)
            (9.8998998998999,0.0016325449571793645)
            (9.90990990990991,0.001589077215835686)
            (9.91991991991992,0.0015465479426759838)
            (9.92992992992993,0.0015049418807241489)
            (9.93993993993994,0.0014642435682570322)
            (9.94994994994995,0.001424437573868421)
            (9.95995995995996,0.0013855090640017972)
            (9.96996996996997,0.0013474434084170509)
            (9.97997997997998,0.0013102264372622805)
            (9.98998998998999,0.001273843830680413)
            (10.0,0.0012382802224994158)
        }
        ;
    % \addlegendentry {$(\hat{y}(t)-y(t))_2$}
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={44a5198b-cdca-4df0-a46c-ee04ce7cbd9c}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.01001001001001001,-7.456568695829446e-11)
            (0.02002002002002002,7.07326641702366e-9)
            (0.03003003003003003,9.190323391194966e-8)
            (0.04004004004004004,4.1524062877051904e-7)
            (0.05005005005005005,1.2190146725377105e-6)
            (0.06006006006006006,2.760948252467088e-6)
            (0.07007007007007007,5.246756081822568e-6)
            (0.08008008008008008,8.706248473933087e-6)
            (0.09009009009009009,1.276313978748611e-5)
            (0.1001001001001001,1.6472167928993642e-5)
            (0.11011011011011011,1.8341968914814544e-5)
            (0.12012012012012012,1.675262242550879e-5)
            (0.13013013013013014,9.485813712517555e-6)
            (0.14014014014014015,-4.938339736915154e-6)
            (0.15015015015015015,-2.8075589196152606e-5)
            (0.16016016016016016,-6.137638007652768e-5)
            (0.17017017017017017,-0.00010591029550921505)
            (0.18018018018018017,-0.00016191041403113005)
            (0.19019019019019018,-0.00022843083963586253)
            (0.2002002002002002,-0.0003032273177230316)
            (0.21021021021021022,-0.00038295025092760504)
            (0.22022022022022023,-0.00046351220449047936)
            (0.23023023023023023,-0.0005405510598297525)
            (0.24024024024024024,-0.0006098903212012896)
            (0.2502502502502503,-0.0006678701205771187)
            (0.2602602602602603,-0.0007115370723369541)
            (0.2702702702702703,-0.0007387604451736252)
            (0.2802802802802803,-0.0007458089611778185)
            (0.2902902902902903,-0.0007371662316748573)
            (0.3003003003003003,-0.0007105897559454011)
            (0.3103103103103103,-0.0006668560889024899)
            (0.3203203203203203,-0.0006074171046048793)
            (0.3303303303303303,-0.0005345015025719491)
            (0.34034034034034033,-0.00045124577850752523)
            (0.35035035035035034,-0.0003616946576967539)
            (0.36036036036036034,-0.0002705875414941161)
            (0.37037037037037035,-0.00018290294782596916)
            (0.38038038038038036,-0.00010322664271300575)
            (0.39039039039039036,-3.506901306948862e-5)
            (0.4004004004004004,1.9501044282943525e-5)
            (0.41041041041041043,5.991531873439371e-5)
            (0.42042042042042044,8.683936645392798e-5)
            (0.43043043043043044,0.0001018051616761273)
            (0.44044044044044045,0.0001069208503869934)
            (0.45045045045045046,0.00010833951961664035)
            (0.46046046046046046,0.00010066085563198435)
            (0.47047047047047047,8.9798031763344e-5)
            (0.4804804804804805,7.754550932204118e-5)
            (0.4904904904904905,6.525791637934653e-5)
            (0.5005005005005005,5.37532704123489e-5)
            (0.5105105105105106,4.331864113216177e-5)
            (0.5205205205205206,3.381197910301559e-5)
            (0.5305305305305306,2.469949222216883e-5)
            (0.5405405405405406,1.5128182832002679e-5)
            (0.5505505505505506,4.224208210557023e-6)
            (0.5605605605605606,-8.581448718958384e-6)
            (0.5705705705705706,-2.3321076284776865e-5)
            (0.5805805805805806,-3.938310739370898e-5)
            (0.5905905905905906,-5.5478822598153954e-5)
            (0.6006006006006006,-6.963288944117352e-5)
            (0.6106106106106106,-7.924084548083243e-5)
            (0.6206206206206206,-7.829438797157806e-5)
            (0.6306306306306306,-7.005214205513255e-5)
            (0.6406406406406406,-4.884366806945373e-5)
            (0.6506506506506506,-1.3072741501973795e-5)
            (0.6606606606606606,3.782935780938246e-5)
            (0.6706706706706707,0.00010355321452815147)
            (0.6806806806806807,0.00018308096215191583)
            (0.6906906906906907,0.0002747200557322582)
            (0.7007007007007007,0.0003760040628424388)
            (0.7107107107107107,0.00048358387873759234)
            (0.7207207207207207,0.0005932258185550321)
            (0.7307307307307307,0.0006999174832509336)
            (0.7407407407407407,0.0007979508653233047)
            (0.7507507507507507,0.00088108711169399)
            (0.7607607607607607,0.0009429346896632218)
            (0.7707707707707707,0.0009774811334639644)
            (0.7807807807807807,0.0009816585444442083)
            (0.7907907907907908,0.0009479984869678049)
            (0.8008008008008008,0.000877484941544715)
            (0.8108108108108109,0.0007711885029730858)
            (0.8208208208208209,0.0006323308165518959)
            (0.8308308308308309,0.0004659649196301352)
            (0.8408408408408409,0.00027853025235913265)
            (0.8508508508508509,7.742726260495658e-5)
            (0.8608608608608609,-0.00012934992189839178)
            (0.8708708708708709,-0.00033364724445039684)
            (0.8808808808808809,-0.0005275741127652722)
            (0.8908908908908909,-0.0007037641852014609)
            (0.9009009009009009,-0.0008555511328682819)
            (0.9109109109109109,-0.0009771689905631042)
            (0.9209209209209209,-0.0010640614936221482)
            (0.9309309309309309,-0.0011116098985386458)
            (0.9409409409409409,-0.0011218504155245945)
            (0.950950950950951,-0.001093652593522343)
            (0.960960960960961,-0.0010298310887213447)
            (0.970970970970971,-0.0009350096066547131)
            (0.980980980980981,-0.000815023121544467)
            (0.990990990990991,-0.0006762795031565183)
            (1.001001001001001,-0.0005253004959850927)
            (1.011011011011011,-0.00036839942331567954)
            (1.021021021021021,-0.00021145781291442844)
            (1.031031031031031,-5.974716254719681e-5)
            (1.0410410410410411,8.22481382574125e-5)
            (1.0510510510510511,0.00021093929312776538)
            (1.0610610610610611,0.0003235855103826957)
            (1.0710710710710711,0.00041823180249656033)
            (1.0810810810810811,0.0004937075763340459)
            (1.0910910910910911,0.0005507754953213428)
            (1.1011011011011012,0.0005871647391324508)
            (1.1111111111111112,0.0006052331223052043)
            (1.1211211211211212,0.0006063512612786148)
            (1.1311311311311312,0.0005923369671387846)
            (1.1411411411411412,0.0005652748457500856)
            (1.1511511511511512,0.00052736126726316)
            (1.1611611611611612,0.0004809238948824124)
            (1.1711711711711712,0.00042848098580750005)
            (1.1811811811811812,0.0003727729385620826)
            (1.1911911911911912,0.0003167651104654112)
            (1.2012012012012012,0.00026349621363985776)
            (1.2112112112112112,0.00021586087588021385)
            (1.2212212212212212,0.00017645652766384856)
            (1.2312312312312312,0.0001476123236541227)
            (1.2412412412412412,0.00013199497050075948)
            (1.2512512512512513,0.00013012932734435267)
            (1.2612612612612613,0.00014422110597589466)
            (1.2712712712712713,0.00017488072189086878)
            (1.2812812812812813,0.00022189785279724816)
            (1.2912912912912913,0.00028420614212576467)
            (1.3013013013013013,0.0003599793629209813)
            (1.3113113113113113,0.00044676078588157253)
            (1.3213213213213213,0.0005415404016204661)
            (1.3313313313313313,0.0006408277085299119)
            (1.3413413413413413,0.0007407980187545959)
            (1.3513513513513513,0.0008375546291858882)
            (1.3613613613613613,0.0009273211826119621)
            (1.3713713713713713,0.0010066271591337994)
            (1.3813813813813813,0.00107251920659035)
            (1.3913913913913913,0.0011228639979679045)
            (1.4014014014014013,0.0011558894400014452)
            (1.4114114114114114,0.0011712996410198073)
            (1.4214214214214214,0.00116927705993497)
            (1.4314314314314314,0.0011508544050178315)
            (1.4414414414414414,0.0011179450447409423)
            (1.4514514514514514,0.0010733683475034894)
            (1.4614614614614614,0.0010208125362192177)
            (1.4714714714714714,0.0009646828382452455)
            (1.4814814814814814,0.0009097929551433737)
            (1.4914914914914914,0.0008608816307651423)
            (1.5015015015015014,0.0008221913541044401)
            (1.5115115115115114,0.0007972167704526356)
            (1.5215215215215214,0.000788522016264892)
            (1.5315315315315314,0.000797651858108317)
            (1.5415415415415414,0.0008245817311482995)
            (1.5515515515515514,0.0008704895368802923)
            (1.5615615615615615,0.0009335913049168809)
            (1.5715715715715717,0.0010117918663752334)
            (1.5815815815815817,0.0011019838931858317)
            (1.5915915915915917,0.0012001601708133691)
            (1.6016016016016017,0.0013016514170836047)
            (1.6116116116116117,0.0014014556383745713)
            (1.6216216216216217,0.0014947855204576754)
            (1.6316316316316317,0.0015775461176756878)
            (1.6416416416416417,0.0016465193983705717)
            (1.6516516516516517,0.0016994760157089672)
            (1.6616616616616617,0.0017352405678980887)
            (1.6716716716716717,0.001754007534180424)
            (1.6816816816816818,0.0017560024542255803)
            (1.6916916916916918,0.0017432275768998196)
            (1.7017017017017018,0.0017179562082727529)
            (1.7117117117117118,0.0016828692207635498)
            (1.7217217217217218,0.0016409884071562075)
            (1.7317317317317318,0.001595633711090727)
            (1.7417417417417418,0.0015503184762621913)
            (1.7517517517517518,0.0015084786509067527)
            (1.7617617617617618,0.0014730506500777452)
            (1.7717717717717718,0.0014461910620653384)
            (1.7817817817817818,0.0014291854396892845)
            (1.7917917917917918,0.00142433626611016)
            (1.8018018018018018,0.0014269170788052676)
            (1.8118118118118118,0.0014373422735980412)
            (1.8218218218218218,0.0014536816987797962)
            (1.8318318318318318,0.0014735667678626996)
            (1.8418418418418419,0.001494431041918709)
            (1.8518518518518519,0.0015137694999705076)
            (1.8618618618618619,0.0015293301834216066)
            (1.8718718718718719,0.0015393208608411868)
            (1.8818818818818819,0.0015426298531373561)
            (1.8918918918918919,0.001538927441226079)
            (1.901901901901902,0.001528591086436215)
            (1.911911911911912,0.0015125630868695339)
            (1.921921921921922,0.0014940032920796043)
            (1.931931931931932,0.0014695666257464879)
            (1.941941941941942,0.0014420378698645209)
            (1.951951951951952,0.001411555367847761)
            (1.961961961961962,0.0013776795840003686)
            (1.971971971971972,0.00133956999578011)
            (1.981981981981982,0.001296413303551347)
            (1.991991991991992,0.0012478899347598826)
            (2.002002002002002,0.0011943019881961447)
            (2.012012012012012,0.001136397583931803)
            (2.022022022022022,0.0010736759247116368)
            (2.032032032032032,0.001009716493711288)
            (2.042042042042042,0.0009432324454303753)
            (2.052052052052052,0.0008740250068992594)
            (2.062062062062062,0.0008017297632108011)
            (2.0720720720720722,0.0007258707912534135)
            (2.0820820820820822,0.0006459548079620347)
            (2.0920920920920922,0.000561586108173806)
            (2.1021021021021022,0.0004726157293104549)
            (2.1121121121121122,0.0003762364182167133)
            (2.1221221221221223,0.00027999769579878375)
            (2.1321321321321323,0.00018166831522936633)
            (2.1421421421421423,8.243463860413414e-5)
            (2.1521521521521523,-1.6263253136195033e-5)
            (2.1621621621621623,-0.00011287514624580552)
            (2.1721721721721723,-0.0002058574853469608)
            (2.1821821821821823,-0.00029380540671652966)
            (2.1921921921921923,-0.0003756117626014799)
            (2.2022022022022023,-0.00045072755930331)
            (2.2122122122122123,-0.0005185131524889641)
            (2.2222222222222223,-0.0005795176413627701)
            (2.2322322322322323,-0.0006343670499759924)
            (2.2422422422422423,-0.0006842343894737368)
            (2.2522522522522523,-0.0007307257196220718)
            (2.2622622622622623,-0.0007754777098281096)
            (2.2722722722722724,-0.0008197391530897491)
            (2.2822822822822824,-0.0008634209521956038)
            (2.2922922922922924,-0.0009078339882053754)
            (2.3023023023023024,-0.0009511427656492266)
            (2.3123123123123124,-0.0009917630302118674)
            (2.3223223223223224,-0.001028012314916893)
            (2.3323323323323324,-0.0010584328252796205)
            (2.3423423423423424,-0.0010820146473591308)
            (2.3523523523523524,-0.0010979033760656343)
            (2.3623623623623624,-0.0011072966209866308)
            (2.3723723723723724,-0.0011103463473163266)
            (2.3823823823823824,-0.001108319550934489)
            (2.3923923923923924,-0.001102920840076127)
            (2.4024024024024024,-0.0010960179793801927)
            (2.4124124124124124,-0.001089418487965066)
            (2.4224224224224224,-0.0010844453932254972)
            (2.4324324324324325,-0.0010818378323498301)
            (2.4424424424424425,-0.0010812497913308405)
            (2.4524524524524525,-0.0010816640398076949)
            (2.4624624624624625,-0.001081538599708498)
            (2.4724724724724725,-0.0010792449742207388)
            (2.4824824824824825,-0.0010735004054791553)
            (2.4924924924924925,-0.0010636889348321077)
            (2.5025025025025025,-0.0010496844531444616)
            (2.5125125125125125,-0.001032129439215268)
            (2.5225225225225225,-0.0010121222357479809)
            (2.5325325325325325,-0.0009910759894435905)
            (2.5425425425425425,-0.0009704058342492328)
            (2.5525525525525525,-0.0009511503831698409)
            (2.5625625625625625,-0.000933864885696023)
            (2.5725725725725725,-0.0009183938508541267)
            (2.5825825825825826,-0.0009042738456521704)
            (2.5925925925925926,-0.0008906400472143972)
            (2.6026026026026026,-0.000876587503185311)
            (2.6126126126126126,-0.0008614586496984433)
            (2.6226226226226226,-0.0008450031866595875)
            (2.6326326326326326,-0.0008272909621072078)
            (2.6426426426426426,-0.000808851518781406)
            (2.6526526526526526,-0.0007903833447615582)
            (2.6626626626626626,-0.000772602994363103)
            (2.6726726726726726,-0.000756135054904794)
            (2.6826826826826826,-0.0007413754398379879)
            (2.6926926926926926,-0.0007283228080512405)
            (2.7027027027027026,-0.0007165340136454645)
            (2.7127127127127126,-0.00070539932937419)
            (2.7227227227227226,-0.0006943385174531524)
            (2.7327327327327327,-0.0006829144707050094)
            (2.7427427427427427,-0.0006708680786708943)
            (2.7527527527527527,-0.000658169732378644)
            (2.7627627627627627,-0.0006450717118151594)
            (2.7727727727727727,-0.0006320088639519827)
            (2.7827827827827827,-0.0006194238756924708)
            (2.7927927927927927,-0.0006076677003021835)
            (2.8028028028028027,-0.000596915306630752)
            (2.8128128128128127,-0.0005871045073888581)
            (2.8228228228228227,-0.0005779756646184797)
            (2.8328328328328327,-0.0005692073962781929)
            (2.8428428428428427,-0.0005605614999877329)
            (2.8528528528528527,-0.000551889176209297)
            (2.8628628628628627,-0.0005431229563734874)
            (2.8728728728728727,-0.0005343613671571212)
            (2.8828828828828827,-0.0005258060603419157)
            (2.8928928928928928,-0.0005176061362097695)
            (2.9029029029029028,-0.0005098263943859038)
            (2.9129129129129128,-0.000502446359382569)
            (2.9229229229229228,-0.0004953701407521827)
            (2.932932932932933,-0.0004885312290290322)
            (2.942942942942943,-0.00048191127706265213)
            (2.952952952952953,-0.00047553280677070653)
            (2.962962962962963,-0.00046940291125996403)
            (2.972972972972973,-0.00046349215574792435)
            (2.982982982982983,-0.0004577047952981639)
            (2.992992992992993,-0.0004519642903713095)
            (3.003003003003003,-0.0004463006070155595)
            (3.013013013013013,-0.0004408089509629898)
            (3.023023023023023,-0.0004355961952072773)
            (3.033033033033033,-0.00043069423646435734)
            (3.043043043043043,-0.00042604521095368497)
            (3.053053053053053,-0.00042152396119332636)
            (3.063063063063063,-0.00041700510331665885)
            (3.073073073073073,-0.000412483467404412)
            (3.083083083083083,-0.00040812392023636956)
            (3.093093093093093,-0.0004041529692329071)
            (3.103103103103103,-0.0004007126682333828)
            (3.113113113113113,-0.00039782696096590797)
            (3.123123123123123,-0.00039540801628279443)
            (3.1331331331331334,-0.0003932318225028375)
            (3.1431431431431434,-0.0003909461065475517)
            (3.1531531531531534,-0.0003881735129421804)
            (3.1631631631631634,-0.00038472614944506933)
            (3.1731731731731734,-0.00038073963816953604)
            (3.1831831831831834,-0.00037659260534639305)
            (3.1931931931931934,-0.0003727573868056444)
            (3.2032032032032034,-0.00036963616850438363)
            (3.2132132132132134,-0.0003673887642842155)
            (3.2232232232232234,-0.00036587059581827397)
            (3.2332332332332334,-0.0003647251354258474)
            (3.2432432432432434,-0.00036359658644546933)
            (3.2532532532532534,-0.0003622795455259231)
            (3.2632632632632634,-0.0003607224577401036)
            (3.2732732732732734,-0.0003589116726557817)
            (3.2832832832832834,-0.0003568193127689856)
            (3.2932932932932935,-0.0003545327152487676)
            (3.3033033033033035,-0.00035227147847938234)
            (3.3133133133133135,-0.00035030644769618036)
            (3.3233233233233235,-0.00034884707032856177)
            (3.3333333333333335,-0.00034790417637631244)
            (3.3433433433433435,-0.0003473015712425198)
            (3.3533533533533535,-0.00034682941691888125)
            (3.3633633633633635,-0.0003463169214830142)
            (3.3733733733733735,-0.0003456330480577918)
            (3.3833833833833835,-0.0003446855751563227)
            (3.3933933933933935,-0.0003434609324728388)
            (3.4034034034034035,-0.0003420354873315823)
            (3.4134134134134135,-0.0003405664596740632)
            (3.4234234234234235,-0.0003393202975445764)
            (3.4334334334334335,-0.0003385562138074061)
            (3.4434434434434436,-0.0003383652031705431)
            (3.4534534534534536,-0.00033862282342322914)
            (3.4634634634634636,-0.00033907036176361594)
            (3.4734734734734736,-0.00033941742748089254)
            (3.4834834834834836,-0.00033943887619591884)
            (3.4934934934934936,-0.00033902472401292627)
            (3.5035035035035036,-0.00033818637394400497)
            (3.5135135135135136,-0.000337068906250515)
            (3.5235235235235236,-0.00033594306485240644)
            (3.5335335335335336,-0.0003351509865061608)
            (3.5435435435435436,-0.0003349256645810428)
            (3.5535535535535536,-0.000335225481668866)
            (3.5635635635635636,-0.00033576684350777874)
            (3.5735735735735736,-0.00033624756136485523)
            (3.5835835835835836,-0.00033653337828898344)
            (3.5935935935935936,-0.0003366741366539472)
            (3.6036036036036037,-0.0003368361958944188)
            (3.6136136136136137,-0.00033715657880706296)
            (3.6236236236236237,-0.00033768921588195333)
            (3.6336336336336337,-0.0003384119238847294)
            (3.6436436436436437,-0.00033915204341750105)
            (3.6536536536536537,-0.00033959486516255133)
            (3.6636636636636637,-0.00033943539245639975)
            (3.6736736736736737,-0.00033862315273380794)
            (3.6836836836836837,-0.000337540701575767)
            (3.6936936936936937,-0.0003367888059375712)
            (3.7037037037037037,-0.0003368023720697888)
            (3.7137137137137137,-0.0003377008192952946)
            (3.7237237237237237,-0.0003392907743910989)
            (3.7337337337337337,-0.0003411481986521636)
            (3.7437437437437437,-0.000342801252982472)
            (3.7537537537537538,-0.0003439290780671289)
            (3.7637637637637638,-0.0003445076893793253)
            (3.7737737737737738,-0.00034475266958744477)
            (3.7837837837837838,-0.0003449598267513121)
            (3.793793793793794,-0.00034535312218397785)
            (3.803803803803804,-0.0003459827523486503)
            (3.813813813813814,-0.0003467020485843353)
            (3.823823823823824,-0.00034731489432759943)
            (3.833833833833834,-0.00034777160473509205)
            (3.843843843843844,-0.0003481758903636223)
            (3.853853853853854,-0.00034868804468546344)
            (3.863863863863864,-0.0003494790158595773)
            (3.873873873873874,-0.0003506099438621568)
            (3.883883883883884,-0.0003519130375184698)
            (3.893893893893894,-0.00035317739555740246)
            (3.903903903903904,-0.0003542979897126486)
            (3.913913913913914,-0.0003552471894778808)
            (3.923923923923924,-0.00035603711938403393)
            (3.933933933933934,-0.00035671638516143744)
            (3.943943943943944,-0.00035736352979443)
            (3.953953953953954,-0.000358069040484299)
            (3.963963963963964,-0.0003589282787885839)
            (3.973973973973974,-0.0003600070906428776)
            (3.983983983983984,-0.00036131280431672685)
            (3.993993993993994,-0.0003627431825572458)
            (4.004004004004004,-0.00036407864294241143)
            (4.014014014014014,-0.00036515739761755484)
            (4.024024024024024,-0.00036601905036137694)
            (4.034034034034034,-0.00036681422970552546)
            (4.044044044044044,-0.00036765928020332517)
            (4.054054054054054,-0.00036857552448976705)
            (4.064064064064064,-0.0003695163532739798)
            (4.074074074074074,-0.00037046709334553896)
            (4.084084084084084,-0.00037147011510896277)
            (4.094094094094094,-0.00037255604038666235)
            (4.104104104104104,-0.00037366271586014577)
            (4.114114114114114,-0.0003746000379543091)
            (4.124124124124124,-0.0003751542030583366)
            (4.134134134134134,-0.0003752412770117175)
            (4.1441441441441444,-0.0003750527179704477)
            (4.1541541541541545,-0.0003750304042267061)
            (4.1641641641641645,-0.0003755906663340802)
            (4.1741741741741745,-0.0003767865487942501)
            (4.1841841841841845,-0.0003783228108851233)
            (4.1941941941941945,-0.00037981750814353177)
            (4.2042042042042045,-0.00038096761758232844)
            (4.2142142142142145,-0.00038166335514011607)
            (4.2242242242242245,-0.0003820682740860448)
            (4.2342342342342345,-0.0003824041609319373)
            (4.2442442442442445,-0.000382785875343572)
            (4.2542542542542545,-0.00038319487506699446)
            (4.2642642642642645,-0.0003835319211225041)
            (4.2742742742742745,-0.0003837404570150582)
            (4.2842842842842845,-0.00038386876174456575)
            (4.2942942942942945,-0.00038400894495582705)
            (4.3043043043043046,-0.0003841456138298227)
            (4.314314314314315,-0.00038419461823124834)
            (4.324324324324325,-0.00038414523868723904)
            (4.334334334334335,-0.00038407949543683984)
            (4.344344344344345,-0.00038401829710110746)
            (4.354354354354355,-0.0003838641066482573)
            (4.364364364364365,-0.0003835019961577757)
            (4.374374374374375,-0.00038291414400593027)
            (4.384384384384385,-0.0003821831077015503)
            (4.394394394394395,-0.0003814041648309008)
            (4.404404404404405,-0.00038061601973327086)
            (4.414414414414415,-0.0003797754470906689)
            (4.424424424424425,-0.00037881484542534594)
            (4.434434434434435,-0.00037769753503491543)
            (4.444444444444445,-0.0003764493221232179)
            (4.454454454454455,-0.0003750880104389509)
            (4.464464464464465,-0.00037352456560357794)
            (4.474474474474475,-0.0003716728493712296)
            (4.484484484484485,-0.0003695765180733446)
            (4.494494494494495,-0.00036736908205270424)
            (4.504504504504505,-0.0003651250873102363)
            (4.514514514514515,-0.00036284066367997525)
            (4.524524524524525,-0.0003604983635172587)
            (4.534534534534535,-0.0003580481687466275)
            (4.544544544544545,-0.0003553489355629935)
            (4.554554554554555,-0.0003522312797725746)
            (4.564564564564565,-0.0003486246670560966)
            (4.574574574574575,-0.00034460900379729154)
            (4.584584584584585,-0.00034034513759761964)
            (4.594594594594595,-0.0003359276845733561)
            (4.604604604604605,-0.0003313083635871905)
            (4.614614614614615,-0.00032630424036739214)
            (4.624624624624625,-0.00032075200933245895)
            (4.634634634634635,-0.00031473424790551263)
            (4.644644644644645,-0.0003085925218515584)
            (4.654654654654655,-0.00030268103867125973)
            (4.664664664664665,-0.00029706393501349737)
            (4.674674674674675,-0.00029146647258304625)
            (4.684684684684685,-0.00028540009225341834)
            (4.694694694694695,-0.0002783715665435338)
            (4.704704704704705,-0.0002701106981701784)
            (4.714714714714715,-0.00026067952340902423)
            (4.724724724724725,-0.0002503979985979399)
            (4.734734734734735,-0.0002397200833081925)
            (4.744744744744745,-0.00022908510285368777)
            (4.754754754754755,-0.0002187776692474941)
            (4.764764764764765,-0.00020880979770954156)
            (4.774774774774775,-0.00019882702406359698)
            (4.784784784784785,-0.00018820634805472025)
            (4.794794794794795,-0.0001763454232017736)
            (4.804804804804805,-0.00016290208288527452)
            (4.814814814814815,-0.00014789437365969604)
            (4.824824824824825,-0.00013167919817203)
            (4.834834834834835,-0.00011475019124862484)
            (4.844844844844845,-9.746575170765936e-5)
            (4.854854854854855,-7.995740130350981e-5)
            (4.864864864864865,-6.214556333183907e-5)
            (4.874874874874875,-4.380770070078199e-5)
            (4.884884884884885,-2.464056215423227e-5)
            (4.894894894894895,-4.326846884339375e-6)
            (4.904904904904905,1.7412478506173557e-5)
            (4.914914914914915,4.075821911531108e-5)
            (4.924924924924925,6.574441063733616e-5)
            (4.934934934934935,9.218362724361384e-5)
            (4.944944944944945,0.00011972013577565832)
            (4.954954954954955,0.0001480079767866016)
            (4.964964964964965,0.00017691273915865224)
            (4.974974974974975,0.00020660397729788116)
            (4.984984984984985,0.00023746057557616496)
            (4.994994994994995,0.0002698262543665564)
            (5.005005005005005,0.0003038169180467065)
            (5.015015015015015,0.0003393257436243857)
            (5.025025025025025,0.0003761264933030972)
            (5.035035035035035,0.0004140205460458901)
            (5.045045045045045,0.00045309746064070566)
            (5.055055055055055,0.000493650412687785)
            (5.065065065065065,0.0005359124657040581)
            (5.075075075075075,0.0005799288403762759)
            (5.085085085085085,0.0006255628445916983)
            (5.095095095095095,0.00067270780676143)
            (5.105105105105105,0.0007212923802342175)
            (5.115115115115115,0.0007713087821530351)
            (5.125125125125125,0.0008228086209198793)
            (5.135135135135135,0.0008758586681461011)
            (5.145145145145145,0.0009305403582002825)
            (5.155155155155155,0.0009867728494628025)
            (5.165165165165165,0.0010445177512723447)
            (5.175175175175175,0.001103609738521527)
            (5.185185185185185,0.0011638662502670982)
            (5.195195195195195,0.0012251021378828497)
            (5.205205205205205,0.001287196839181881)
            (5.215215215215215,0.0013497153798898154)
            (5.225225225225225,0.001412560816948627)
            (5.235235235235235,0.001475647987380313)
            (5.245245245245245,0.0015389800398102338)
            (5.255255255255255,0.001602563876363483)
            (5.265265265265265,0.0016664706660458606)
            (5.275275275275275,0.00173032406300333)
            (5.285285285285285,0.0017939685169068298)
            (5.295295295295295,0.00185698296728809)
            (5.305305305305305,0.0019187376165410441)
            (5.315315315315315,0.0019784372120836835)
            (5.325325325325325,0.0020352783749020276)
            (5.335335335335335,0.0020884187010405952)
            (5.345345345345345,0.00213772599045825)
            (5.355355355355355,0.002182681134211606)
            (5.365365365365365,0.0022229782496792083)
            (5.375375375375375,0.002258399871036154)
            (5.385385385385385,0.0022887946350627075)
            (5.395395395395395,0.0023141264060386746)
            (5.405405405405405,0.0023337331856136956)
            (5.415415415415415,0.002349344333401504)
            (5.425425425425425,0.0023601987856940454)
            (5.435435435435435,0.002366072428094057)
            (5.445445445445445,0.0023668194378103635)
            (5.455455455455455,0.0023623586293739507)
            (5.465465465465465,0.0023525703250921737)
            (5.475475475475475,0.002337182049862996)
            (5.485485485485485,0.0023152497096887714)
            (5.495495495495495,0.002287526000896989)
            (5.505505505505505,0.0022532040720983915)
            (5.515515515515515,0.002212695214649507)
            (5.525525525525525,0.002166804318917137)
            (5.535535535535535,0.002116349412387919)
            (5.545545545545545,0.0020618518440223)
            (5.555555555555555,0.002003563680319509)
            (5.565565565565565,0.0019423226512298442)
            (5.575575575575575,0.001877331840599794)
            (5.585585585585585,0.0018099951146810511)
            (5.595595595595595,0.0017410739906731365)
            (5.605605605605605,0.001671142254995317)
            (5.615615615615615,0.001600649500906659)
            (5.625625625625625,0.001529968868903886)
            (5.635635635635635,0.0014602034702941857)
            (5.645645645645645,0.0013893379694573937)
            (5.655655655655655,0.0013184946436504141)
            (5.665665665665665,0.0012479340888202906)
            (5.675675675675675,0.0011780598641548679)
            (5.685685685685685,0.001109315088720475)
            (5.6956956956956954,0.0010420506218635772)
            (5.7057057057057055,0.0009765226668148053)
            (5.7157157157157155,0.0009130642795556199)
            (5.7257257257257255,0.0008513485031929058)
            (5.7357357357357355,0.0007916311256503938)
            (5.7457457457457455,0.0007338188811889523)
            (5.7557557557557555,0.0006777155154216175)
            (5.7657657657657655,0.0006231493211061867)
            (5.7757757757757755,0.0005700004770465839)
            (5.7857857857857855,0.0005180463567850957)
            (5.7957957957957955,0.0004674560896313906)
            (5.8058058058058055,0.00041831769536981867)
            (5.8158158158158155,0.0003709547807435598)
            (5.8258258258258255,0.0003258064283904183)
            (5.8358358358358355,0.0002832932110576891)
            (5.8458458458458455,0.00024370997783051962)
            (5.8558558558558556,0.0002070724956342307)
            (5.865865865865866,0.00017347027945668891)
            (5.875875875875876,0.00014237598487398806)
            (5.885885885885886,0.00011321008621667517)
            (5.895895895895896,8.547519477364318e-5)
            (5.905905905905906,5.892906553617294e-5)
            (5.915915915915916,3.3675518387177306e-5)
            (5.925925925925926,9.996884803076256e-6)
            (5.935935935935936,-1.1709994692576942e-5)
            (5.945945945945946,-3.141406091411447e-5)
            (5.955955955955956,-4.931672413932553e-5)
            (5.965965965965966,-6.592306941510806e-5)
            (5.975975975975976,-8.190919127737395e-5)
            (5.985985985985986,-9.788451252301655e-5)
            (5.995995995995996,-0.00011417775439270805)
            (6.006006006006006,-0.0001306800821856413)
            (6.016016016016016,-0.00014698035266902387)
            (6.026026026026026,-0.00016245680245741134)
            (6.036036036036036,-0.00017649203167646732)
            (6.046046046046046,-0.00018867870547323307)
            (6.056056056056056,-0.00019898393108119805)
            (6.066066066066066,-0.00020778779814811799)
            (6.076076076076076,-0.0002157939614437776)
            (6.086086086086086,-0.00022374613843245683)
            (6.096096096096096,-0.00023208167089183718)
            (6.106106106106106,-0.00024063722064826543)
            (6.116116116116116,-0.00024861435309864177)
            (6.126126126126126,-0.0002549585816662425)
            (6.136136136136136,-0.0002589723216759321)
            (6.146146146146146,-0.00026082488496870226)
            (6.156156156156156,-0.00026168565872453087)
            (6.166166166166166,-0.00026326610248772475)
            (6.176176176176176,-0.0002670017292625282)
            (6.186186186186186,-0.00027344368216364323)
            (6.196196196196196,-0.00028213318538283794)
            (6.206206206206206,-0.0002919112807295843)
            (6.216216216216216,-0.0003013615544151804)
            (6.226226226226226,-0.0003092926897290127)
            (6.236236236236236,-0.000315069887283137)
            (6.246246246246246,-0.00031868998278494765)
            (6.256256256256257,-0.00032069619856534004)
            (6.266266266266267,-0.0003219433602702493)
            (6.276276276276277,-0.00032330579057260334)
            (6.286286286286287,-0.0003253881715435947)
            (6.296296296296297,-0.00032837304324218053)
            (6.306306306306307,-0.0003321088723113874)
            (6.316316316316317,-0.00033627901043675745)
            (6.326326326326327,-0.00034051468779672245)
            (6.336336336336337,-0.000344506710503345)
            (6.346346346346347,-0.00034810325193568303)
            (6.356356356356357,-0.000351365241990087)
            (6.366366366366367,-0.00035456144292689284)
            (6.376376376376377,-0.00035801907856292114)
            (6.386386386386387,-0.0003618943448023826)
            (6.396396396396397,-0.0003660343221214557)
            (6.406406406406407,-0.00037006165405506497)
            (6.416416416416417,-0.00037359590606356186)
            (6.426426426426427,-0.00037647130785922744)
            (6.436436436436437,-0.00037879904700466316)
            (6.446446446446447,-0.0003808591652258997)
            (6.456456456456457,-0.0003829545959227465)
            (6.466466466466467,-0.0003853466152005103)
            (6.476476476476477,-0.0003882197498870088)
            (6.486486486486487,-0.000391618546406014)
            (6.496496496496497,-0.00039536485985680603)
            (6.506506506506507,-0.0003991596880283943)
            (6.516516516516517,-0.000402799100786444)
            (6.526526526526527,-0.00040625885336742495)
            (6.536536536536537,-0.0004096142624303578)
            (6.546546546546547,-0.0004129660411100744)
            (6.556556556556557,-0.0004163897688601592)
            (6.566566566566567,-0.0004199146713345092)
            (6.576576576576577,-0.00042350439141924934)
            (6.586586586586587,-0.0004270634093752612)
            (6.596596596596597,-0.00043048162401182477)
            (6.606606606606607,-0.0004336853955947406)
            (6.616616616616617,-0.0004366751903565058)
            (6.626626626626627,-0.00043959002126381375)
            (6.636636636636637,-0.00044264594512055666)
            (6.646646646646647,-0.0004459863881010051)
            (6.656656656656657,-0.0004496554878212766)
            (6.666666666666667,-0.00045361128010834584)
            (6.676676676676677,-0.0004577582690241666)
            (6.686686686686687,-0.00046201178990745717)
            (6.696696696696697,-0.0004662836211146715)
            (6.706706706706707,-0.0004703902756209022)
            (6.716716716716717,-0.00047400858295221227)
            (6.726726726726727,-0.00047686046015882333)
            (6.736736736736737,-0.0004790232947275985)
            (6.746746746746747,-0.00048101603849448615)
            (6.756756756756757,-0.00048359858969360126)
            (6.766766766766767,-0.00048742000555579423)
            (6.776776776776777,-0.0004926814886736519)
            (6.786786786786787,-0.0004990286690658152)
            (6.796796796796797,-0.0005057130531125331)
            (6.806806806806807,-0.0005119976203211696)
            (6.816816816816817,-0.0005174193147952089)
            (6.826826826826827,-0.0005218414689247552)
            (6.836836836836837,-0.000525458835890058)
            (6.846846846846847,-0.0005286775826662815)
            (6.856856856856857,-0.0005319381681865298)
            (6.866866866866867,-0.0005356441502926135)
            (6.876876876876877,-0.0005400593613076321)
            (6.886886886886887,-0.0005452338883202845)
            (6.896896896896897,-0.0005510204053236212)
            (6.906906906906907,-0.000557113213729199)
            (6.916916916916917,-0.000563159924513057)
            (6.926926926926927,-0.0005688612266925297)
            (6.936936936936937,-0.0005741187154704175)
            (6.946946946946947,-0.0005790723057057523)
            (6.956956956956957,-0.0005839735573420768)
            (6.966966966966967,-0.0005890376347190696)
            (6.976976976976977,-0.0005943537465635806)
            (6.986986986986987,-0.0005998378686600248)
            (6.996996996996997,-0.0006052395755735684)
            (7.007007007007007,-0.0006103530629644194)
            (7.017017017017017,-0.0006152196265247767)
            (7.027027027027027,-0.0006201356972290739)
            (7.037037037037037,-0.0006254790061415161)
            (7.047047047047047,-0.0006314692678652811)
            (7.057057057057057,-0.0006380583720617672)
            (7.067067067067067,-0.0006449818581495403)
            (7.077077077077077,-0.0006518968783220114)
            (7.087087087087087,-0.0006585486531887064)
            (7.097097097097097,-0.0006648950623735495)
            (7.107107107107107,-0.0006711121572786638)
            (7.117117117117117,-0.0006774301844822972)
            (7.127127127127127,-0.0006839865038459347)
            (7.137137137137137,-0.0006907319035551751)
            (7.147147147147147,-0.000697497076600273)
            (7.157157157157157,-0.0007041985499061099)
            (7.167167167167167,-0.0007108878482084968)
            (7.177177177177177,-0.0007176349425492834)
            (7.187187187187187,-0.0007244683383500483)
            (7.197197197197197,-0.0007314290059481365)
            (7.207207207207207,-0.0007385694520996022)
            (7.217217217217217,-0.000745889329107019)
            (7.227227227227227,-0.0007533049830852345)
            (7.237237237237237,-0.0007607337010249182)
            (7.247247247247247,-0.0007681771619469924)
            (7.257257257257257,-0.0007756595601566829)
            (7.267267267267267,-0.0007831596022500609)
            (7.277277277277277,-0.0007906508682646862)
            (7.287287287287287,-0.0007981782735488885)
            (7.297297297297297,-0.0008058360259077801)
            (7.307307307307307,-0.0008136756075756146)
            (7.317317317317317,-0.0008216334221564647)
            (7.327327327327327,-0.000829610551823512)
            (7.337337337337337,-0.0008376053341661027)
            (7.347347347347347,-0.0008456893955308686)
            (7.357357357357357,-0.0008538799213886339)
            (7.367367367367367,-0.0008621473552019587)
            (7.377377377377377,-0.0008704727378021637)
            (7.387387387387387,-0.0008788646631212593)
            (7.397397397397397,-0.0008873344480062606)
            (7.407407407407407,-0.000895858541877459)
            (7.4174174174174174,-0.0009044110325917565)
            (7.4274274274274275,-0.000912989895653471)
            (7.4374374374374375,-0.0009215944390787989)
            (7.4474474474474475,-0.0009302517939735466)
            (7.4574574574574575,-0.000939068933866416)
            (7.4674674674674675,-0.0009482064464663154)
            (7.4774774774774775,-0.000957703039777158)
            (7.4874874874874875,-0.0009673811203518845)
            (7.4974974974974975,-0.0009769097668956839)
            (7.5075075075075075,-0.0009860032128297114)
            (7.5175175175175175,-0.0009946105597209431)
            (7.5275275275275275,-0.0010029496479058153)
            (7.5375375375375375,-0.0010113742929171998)
            (7.5475475475475475,-0.0010202101016689724)
            (7.5575575575575575,-0.0010296186627112291)
            (7.5675675675675675,-0.0010395460593524142)
            (7.5775775775775776,-0.001049740583234371)
            (7.587587587587588,-0.0010598720749963597)
            (7.597597597597598,-0.0010696553476963189)
            (7.607607607607608,-0.001078944224092826)
            (7.617617617617618,-0.0010878016038189386)
            (7.627627627627628,-0.0010964852139432324)
            (7.637637637637638,-0.0011053342733475802)
            (7.647647647647648,-0.0011145851244478422)
            (7.657657657657658,-0.0011242756985017088)
            (7.667667667667668,-0.0011342694489164806)
            (7.677677677677678,-0.0011443420650381064)
            (7.687687687687688,-0.0011542425161183978)
            (7.697697697697698,-0.0011637640859096798)
            (7.707707707707708,-0.001172848283853778)
            (7.717717717717718,-0.0011816086735429998)
            (7.727727727727728,-0.0011902630181874763)
            (7.737737737737738,-0.0011990559167780468)
            (7.747747747747748,-0.0012081157106207385)
            (7.757757757757758,-0.0012174094129235868)
            (7.767767767767768,-0.0012267944913841866)
            (7.777777777777778,-0.001236079334653084)
            (7.787787787787788,-0.0012450889020052536)
            (7.797797797797798,-0.001253727043598829)
            (7.807807807807808,-0.0012620208581619607)
            (7.817817817817818,-0.0012701124131315744)
            (7.827827827827828,-0.0012781224088707077)
            (7.837837837837838,-0.0012860647049559581)
            (7.847847847847848,-0.001293910627683026)
            (7.857857857857858,-0.0013016107127774568)
            (7.867867867867868,-0.0013091083417289262)
            (7.877877877877878,-0.0013163444305170913)
            (7.887887887887888,-0.0013233004575727847)
            (7.897897897897898,-0.0013299997190845403)
            (7.907907907907908,-0.0013364323046420878)
            (7.917917917917918,-0.0013425128235780015)
            (7.927927927927928,-0.0013481796358800757)
            (7.937937937937938,-0.001353489917308437)
            (7.947947947947948,-0.0013585481188416182)
            (7.957957957957958,-0.0013633648116408992)
            (7.967967967967968,-0.0013678190605599383)
            (7.977977977977978,-0.001371719228618673)
            (7.987987987987988,-0.001374918921364987)
            (7.997997997997998,-0.0013774488076840896)
            (8.008008008008009,-0.0013794557991886336)
            (8.018018018018019,-0.001381014732279695)
            (8.028028028028029,-0.0013819995643915561)
            (8.038038038038039,-0.0013821461795364698)
            (8.048048048048049,-0.001381257973465999)
            (8.058058058058059,-0.001379306359097221)
            (8.068068068068069,-0.0013764126925170928)
            (8.078078078078079,-0.0013727722879286475)
            (8.088088088088089,-0.0013685358691768457)
            (8.098098098098099,-0.001363695103228757)
            (8.108108108108109,-0.0013581046251252005)
            (8.118118118118119,-0.0013515674310529135)
            (8.128128128128129,-0.0013438043524551802)
            (8.138138138138139,-0.001334504648741408)
            (8.148148148148149,-0.0013234010409597374)
            (8.158158158158159,-0.0013103565902854442)
            (8.168168168168169,-0.0012954602539370086)
            (8.178178178178179,-0.0012790125496078275)
            (8.188188188188189,-0.0012614029344844013)
            (8.198198198198199,-0.0012428800247681338)
            (8.208208208208209,-0.0012234451498285281)
            (8.218218218218219,-0.001202851227350088)
            (8.228228228228229,-0.0011805731659162433)
            (8.238238238238239,-0.001155939418445051)
            (8.248248248248249,-0.0011283494998846066)
            (8.258258258258259,-0.0010974530226119938)
            (8.268268268268269,-0.0010632775623484747)
            (8.278278278278279,-0.0010261849154682423)
            (8.288288288288289,-0.0009866131296334402)
            (8.298298298298299,-0.0009448799403157793)
            (8.308308308308309,-0.0009010851526101149)
            (8.318318318318319,-0.000855005040676815)
            (8.328328328328329,-0.000806166304712086)
            (8.338338338338339,-0.000754081025074349)
            (8.348348348348349,-0.0006983558920632404)
            (8.358358358358359,-0.0006386839614833661)
            (8.368368368368369,-0.00057482644389939)
            (8.378378378378379,-0.0005066956947850088)
            (8.388388388388389,-0.0004343253161218641)
            (8.398398398398399,-0.0003578786503011244)
            (8.408408408408409,-0.00027756940906620287)
            (8.418418418418419,-0.0001935386728657562)
            (8.428428428428429,-0.00010569996254083946)
            (8.438438438438439,-1.3791312923672194e-5)
            (8.448448448448449,8.263695780996727e-5)
            (8.458458458458459,0.0001838758021053266)
            (8.468468468468469,0.0002899703460101932)
            (8.478478478478479,0.00040081356222643194)
            (8.488488488488489,0.0005163735472812903)
            (8.498498498498499,0.0006365207779843729)
            (8.508508508508509,0.0007614272180278547)
            (8.518518518518519,0.000891147075947174)
            (8.528528528528529,0.0010254977771300133)
            (8.538538538538539,0.0011640482137602604)
            (8.548548548548549,0.0013063600921023877)
            (8.558558558558559,0.0014517474793844798)
            (8.568568568568569,0.0016000589591262937)
            (8.578578578578579,0.0017511433694332723)
            (8.588588588588589,0.0019047977118873405)
            (8.598598598598599,0.002060659523098529)
            (8.608608608608609,0.0022181856941267952)
            (8.618618618618619,0.0023767827710914347)
            (8.62862862862863,0.002535761479544263)
            (8.63863863863864,0.0026943006074358067)
            (8.64864864864865,0.002851343234953063)
            (8.65865865865866,0.003005893208656296)
            (8.66866866866867,0.003157233639199397)
            (8.67867867867868,0.0033049158882292318)
            (8.68868868868869,0.0034481939422734698)
            (8.6986986986987,0.003587424497899505)
            (8.70870870870871,0.0037212453951109836)
            (8.71871871871872,0.0038484256894832924)
            (8.72872872872873,0.003967604568638983)
            (8.73873873873874,0.004077549839308858)
            (8.74874874874875,0.004177313205075528)
            (8.75875875875876,0.004265520425260405)
            (8.76876876876877,0.004342943022320078)
            (8.77877877877878,0.00440820710472245)
            (8.78878878878879,0.0044609934350114955)
            (8.7987987987988,0.004501372703946238)
            (8.80880880880881,0.0045295518755033015)
            (8.81881881881882,0.004545747093131602)
            (8.82882882882883,0.004550176828796104)
            (8.83883883883884,0.004543402172701327)
            (8.84884884884885,0.00452562327650341)
            (8.85885885885886,0.004497288955398027)
            (8.86886886886887,0.004458798116101725)
            (8.87887887887888,0.004410465676861541)
            (8.88888888888889,0.004352462920768296)
            (8.8988988988989,0.004284886598252768)
            (8.90890890890891,0.004208813937935929)
            (8.91891891891892,0.004122536326278237)
            (8.92892892892893,0.004027650432541385)
            (8.93893893893894,0.0039250385648155195)
            (8.94894894894895,0.003815849273506533)
            (8.95895895895896,0.003701533842987992)
            (8.96896896896897,0.0035836893285838833)
            (8.97897897897898,0.0034638216252189657)
            (8.98898898898899,0.003343415083396195)
            (8.998998998999,0.0032223356042662132)
            (9.00900900900901,0.0031012669146455174)
            (9.01901901901902,0.00298009871170013)
            (9.02902902902903,0.002858588385729721)
            (9.03903903903904,0.0027366714068204345)
            (9.04904904904905,0.0026146391446455475)
            (9.05905905905906,0.0024931732797885964)
            (9.06906906906907,0.0023731081859428294)
            (9.07907907907908,0.0022554634036966448)
            (9.08908908908909,0.0021409762824098344)
            (9.0990990990991,0.002030047457658668)
            (9.10910910910911,0.0019227955664780083)
            (9.11911911911912,0.0018192533495695606)
            (9.12912912912913,0.0017195088336348086)
            (9.13913913913914,0.0016236050162996563)
            (9.14914914914915,0.0015319412656458198)
            (9.15915915915916,0.00144437093040084)
            (9.16916916916917,0.0013606169366142673)
            (9.17917917917918,0.0012802275970409394)
            (9.18918918918919,0.00120275287445204)
            (9.1991991991992,0.001127921016657929)
            (9.20920920920921,0.0010556646972312844)
            (9.21921921921922,0.0009863646148355887)
            (9.22922922922923,0.0009202048423926357)
            (9.23923923923924,0.0008573459158722763)
            (9.24924924924925,0.0007977564123127223)
            (9.25925925925926,0.0007412598050744457)
            (9.26926926926927,0.0006876851806363327)
            (9.27927927927928,0.0006371068982800043)
            (9.28928928928929,0.0005894961249839348)
            (9.2992992992993,0.000544587120011375)
            (9.30930930930931,0.0005018412219923718)
            (9.31931931931932,0.00046062988202000277)
            (9.32932932932933,0.0004205115539237525)
            (9.33933933933934,0.00038136357675444543)
            (9.34934934934935,0.0003433564773867026)
            (9.35935935935936,0.00030673249896473465)
            (9.36936936936937,0.0002717126035147732)
            (9.37937937937938,0.00023845992077431433)
            (9.38938938938939,0.00020706738307230133)
            (9.3993993993994,0.00017743874373810087)
            (9.40940940940941,0.0001493141653492458)
            (9.41941941941942,0.00012249691316656985)
            (9.42942942942943,9.6944072449201e-5)
            (9.43943943943944,7.263136420143645e-5)
            (9.44944944944945,4.944936153972179e-5)
            (9.45945945945946,2.725372215506283e-5)
            (9.46946946946947,5.907930078041801e-6)
            (9.47947947947948,-1.4723067025324e-5)
            (9.48948948948949,-3.4702229294358844e-5)
            (9.4994994994995,-5.400274246447623e-5)
            (9.50950950950951,-7.251073144520781e-5)
            (9.51951951951952,-9.009537674020685e-5)
            (9.52952952952953,-0.00010671257921379684)
            (9.53953953953954,-0.00012236777474883276)
            (9.54954954954955,-0.00013713114571278773)
            (9.55955955955956,-0.0001512019882492499)
            (9.56956956956957,-0.00016485571054225545)
            (9.57957957957958,-0.00017836612110921912)
            (9.58958958958959,-0.00019192497875186731)
            (9.5995995995996,-0.00020562549503500005)
            (9.60960960960961,-0.00021947677408618027)
            (9.61961961961962,-0.0002333616445313602)
            (9.62962962962963,-0.0002469581924379183)
            (9.63963963963964,-0.0002597829162271914)
            (9.64964964964965,-0.00027136883132572454)
            (9.65965965965966,-0.0002815393596857785)
            (9.66966966966967,-0.0002905214785965393)
            (9.67967967967968,-0.000298843415787009)
            (9.68968968968969,-0.00030714438566281643)
            (9.6996996996997,-0.0003159879604198723)
            (9.70970970970971,-0.0003257047787542655)
            (9.71971971971972,-0.00033634452228292755)
            (9.72972972972973,-0.0003476576332973602)
            (9.73973973973974,-0.00035914381316382027)
            (9.74974974974975,-0.00037023307166339503)
            (9.75975975975976,-0.00038050174404802295)
            (9.76976976976977,-0.0003898308009737672)
            (9.77977977977978,-0.00039839285819365244)
            (9.78978978978979,-0.00040647500906798584)
            (9.7997997997998,-0.00041437074346661884)
            (9.80980980980981,-0.000422334268538771)
            (9.81981981981982,-0.0004305593555913312)
            (9.82982982982983,-0.0004391405362894618)
            (9.83983983983984,-0.00044808084593139785)
            (9.84984984984985,-0.0004572703038295822)
            (9.85985985985986,-0.00046649054782732513)
            (9.86986986986987,-0.00047547546050941136)
            (9.87987987987988,-0.000484063627537612)
            (9.88988988988989,-0.0004923314332825335)
            (9.8998998998999,-0.000500457363347695)
            (9.90990990990991,-0.0005085655855150417)
            (9.91991991991992,-0.0005167472380579463)
            (9.92992992992993,-0.0005250551867392872)
            (9.93993993993994,-0.0005334102359739745)
            (9.94994994994995,-0.000541604376095739)
            (9.95995995995996,-0.0005494347902668117)
            (9.96996996996997,-0.0005568617053939295)
            (9.97997997997998,-0.0005640628973342388)
            (9.98998998998999,-0.0005714059299148921)
            (10.0,-0.0005793457744034392)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={03fb34cc-ef68-4c20-bfd2-87ce66d6eb5f}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.01001001001001001,1.8312162897160533e-10)
            (0.02002002002002002,-4.70327743418153e-9)
            (0.03003003003003003,-1.903263269209532e-8)
            (0.04004004004004004,6.040434497034397e-8)
            (0.05005005005005005,4.866765357380842e-7)
            (0.06006006006006006,1.5044578688394594e-6)
            (0.07007007007007007,3.143715690878679e-6)
            (0.08008008008008008,5.187283114493901e-6)
            (0.09009009009009009,7.259727798580862e-6)
            (0.1001001001001001,8.876900455034864e-6)
            (0.11011011011011011,9.565686680645946e-6)
            (0.12012012012012012,9.118155232523684e-6)
            (0.13013013013013014,7.291288464661427e-6)
            (0.14014014014014015,4.4188527446031856e-6)
            (0.15015015015015015,6.857102762269918e-7)
            (0.16016016016016016,-3.936258603953746e-6)
            (0.17017017017017017,-9.715714713087742e-6)
            (0.18018018018018017,-1.718769870329151e-5)
            (0.19019019019019018,-2.713634333362247e-5)
            (0.2002002002002002,-4.0304803877733164e-5)
            (0.21021021021021022,-5.7076030773317576e-5)
            (0.22022022022022023,-7.729953398094569e-5)
            (0.23023023023023023,-0.00010015776457183989)
            (0.24024024024024024,-0.00012406570346223944)
            (0.2502502502502503,-0.0001467338855779543)
            (0.2602602602602603,-0.00016548396148874378)
            (0.2702702702702703,-0.0001777164315984736)
            (0.2802802802802803,-0.00017954757391369647)
            (0.2902902902902903,-0.00017360714955327872)
            (0.3003003003003003,-0.00015777284472451303)
            (0.3103103103103103,-0.00013255559231184488)
            (0.3203203203203203,-9.908036032557632e-5)
            (0.3303303303303303,-5.891421330150859e-5)
            (0.34034034034034033,-1.3989743455899983e-5)
            (0.35035035035035034,3.3532825787552234e-5)
            (0.36036036036036034,8.146559478905413e-5)
            (0.37037037037037035,0.0001277037548960136)
            (0.38038038038038036,0.00017031954681301364)
            (0.39039039039039036,0.0002076688579234487)
            (0.4004004004004004,0.00023846114587777745)
            (0.41041041041041043,0.0002618431269366672)
            (0.42042042042042044,0.0002775216140021852)
            (0.43043043043043044,0.000285876048131406)
            (0.44044044044044045,0.00028781656378501497)
            (0.45045045045045046,0.0002894539968280596)
            (0.46046046046046046,0.00028197123526157997)
            (0.47047047047047047,0.0002716121559164786)
            (0.4804804804804805,0.00025957250995789494)
            (0.4904904904904905,0.0002470582728349435)
            (0.5005005005005005,0.00023545489370735417)
            (0.5105105105105106,0.00022620086689684182)
            (0.5205205205205206,0.00022044336731447123)
            (0.5305305305305306,0.00021885193728993224)
            (0.5405405405405406,0.0002215401034919573)
            (0.5505505505505506,0.00022808911381783092)
            (0.5605605605605606,0.0002376120493957079)
            (0.5705705705705706,0.0002487659546119292)
            (0.5805805805805806,0.00025982958899073427)
            (0.5905905905905906,0.0002688766809039733)
            (0.6006006006006006,0.0002740537125853759)
            (0.6106106106106106,0.0002738428899131673)
            (0.6206206206206206,0.00027797269946761016)
            (0.6306306306306306,0.00026329877773356714)
            (0.6406406406406406,0.00024137177574190538)
            (0.6506506506506506,0.00021323262074829374)
            (0.6606606606606606,0.00018056902075724857)
            (0.6706706706706707,0.00014529889206660318)
            (0.6806806806806807,0.0001091517251075591)
            (0.6906906906906907,7.345341306574937e-5)
            (0.7007007007007007,3.9200126197014296e-5)
            (0.7107107107107107,7.258507857654806e-6)
            (0.7207207207207207,-2.150188919325391e-5)
            (0.7307307307307307,-4.618199158573644e-5)
            (0.7407407407407407,-6.593666152654443e-5)
            (0.7507507507507507,-8.00553262341186e-5)
            (0.7607607607607607,-8.795042080861348e-5)
            (0.7707707707707707,-8.907961137888387e-5)
            (0.7807807807807807,-7.152017376149677e-5)
            (0.7907907907907908,-5.8813070804408785e-5)
            (0.8008008008008008,-3.8320292094995434e-5)
            (0.8108108108108109,-9.070021972257258e-6)
            (0.8208208208208209,3.0008840764039757e-5)
            (0.8308308308308309,7.989253777629379e-5)
            (0.8408408408408409,0.00014109559934155635)
            (0.8508508508508509,0.00021329246503687393)
            (0.8608608608608609,0.00029505820394415405)
            (0.8708708708708709,0.000383698055879067)
            (0.8808808808808809,0.0004751008879387286)
            (0.8908908908908909,0.0005637541711290273)
            (0.9009009009009009,0.0006430299227682124)
            (0.9109109109109109,0.0007056698194251032)
            (0.9209209209209209,0.0007443423163854823)
            (0.9309309309309309,0.0007646165815387018)
            (0.9409409409409409,0.000735594659287353)
            (0.950950950950951,0.0006657943500958385)
            (0.960960960960961,0.0005541012849517024)
            (0.970970970970971,0.00040205001174015154)
            (0.980980980980981,0.0002138679588110648)
            (0.990990990990991,-3.7449403698097683e-6)
            (1.001001001001001,-0.00024201135318124845)
            (1.011011011011011,-0.0004906001568462659)
            (1.021021021021021,-0.0007383164347797289)
            (1.031031031031031,-0.0009738987577640468)
            (1.0410410410410411,-0.0011867398404905027)
            (1.0510510510510511,-0.0013674767606732252)
            (1.0610610610610611,-0.0015083902281354256)
            (1.0710710710710711,-0.001603686965839568)
            (1.0810810810810811,-0.0016496933191369467)
            (1.0910910910910911,-0.001634067236193304)
            (1.1011011011011012,-0.0015807943179830808)
            (1.1111111111111112,-0.0014820329718819303)
            (1.1211211211211212,-0.0013430985969146159)
            (1.1311311311311312,-0.0011712049706432692)
            (1.1411411411411412,-0.0009751571415717586)
            (1.1511511511511512,-0.0007648667762991113)
            (1.1611611611611612,-0.0005506639766871824)
            (1.1711711711711712,-0.0003426112155547889)
            (1.1811811811811812,-0.00014988182802033734)
            (1.1911911911911912,1.9843215044168527e-5)
            (1.2012012012012012,0.00016086647751328842)
            (1.2112112112112112,0.0002696050066690603)
            (1.2212212212212212,0.00034449518546353364)
            (1.2312312312312312,0.00038579703370822394)
            (1.2412412412412412,0.0004045049458880623)
            (1.2512512512512513,0.0003846561445802754)
            (1.2612612612612613,0.00033905789943416975)
            (1.2712712712712713,0.00027181241292473235)
            (1.2812812812812813,0.00018698446257403578)
            (1.2912912912912913,8.853649901080507e-5)
            (1.3013013013013013,-1.9596346985784052e-5)
            (1.3113113113113113,-0.00013346740935654688)
            (1.3213213213213213,-0.0002490107221195803)
            (1.3313313313313313,-0.0003619085957651258)
            (1.3413413413413413,-0.0004676007996514686)
            (1.3513513513513513,-0.0005615010853700086)
            (1.3613613613613613,-0.0006393494843928704)
            (1.3713713713713713,-0.0006975928731849379)
            (1.3813813813813813,-0.0007337237170991218)
            (1.3913913913913913,-0.0007420307676880844)
            (1.4014014014014013,-0.0007320450351939733)
            (1.4114114114114114,-0.000701233111872146)
            (1.4214214214214214,-0.0006529630962514577)
            (1.4314314314314314,-0.0005918390924565253)
            (1.4414414414414414,-0.000523228674298104)
            (1.4514514514514514,-0.0004527714213073408)
            (1.4614614614614614,-0.0003858432896435837)
            (1.4714714714714714,-0.00032696664699205513)
            (1.4814814814814814,-0.00027925933098660316)
            (1.4914914914914914,-0.00024409250997864396)
            (1.5015015015015014,-0.00022110144026143974)
            (1.5115115115115114,-0.00020854928993008226)
            (1.5215215215215214,-0.00020377747073380137)
            (1.5315315315315314,-0.00020367105162610866)
            (1.5415415415415414,-0.00020386761318225144)
            (1.5515515515515514,-0.00020441240737528732)
            (1.5615615615615615,-0.00020213607959779223)
            (1.5715715715715717,-0.00019614997592232175)
            (1.5815815815815817,-0.0001865408607554242)
            (1.5915915915915917,-0.00017420406158574764)
            (1.6016016016016017,-0.00016050777620979506)
            (1.6116116116116117,-0.00014688128425399682)
            (1.6216216216216217,-0.00013451582655621408)
            (1.6316316316316317,-0.00012411012487956175)
            (1.6416416416416417,-0.00011562873249848504)
            (1.6516516516516517,-0.00010826823894849458)
            (1.6616616616616617,-0.00010068196390822237)
            (1.6716716716716717,-9.147449127855367e-5)
            (1.6816816816816818,-7.902378944457666e-5)
            (1.6916916916916918,-6.253071478690142e-5)
            (1.7017017017017018,-4.1535927560176766e-5)
            (1.7117117117117118,-1.6115085932244533e-5)
            (1.7217217217217218,1.3109471395100769e-5)
            (1.7317317317317318,4.514508142861029e-5)
            (1.7417417417417418,7.880542708271765e-5)
            (1.7517517517517518,0.00011283954060381518)
            (1.7617617617617618,0.00014590424913363265)
            (1.7717717717717718,0.00017653514143156634)
            (1.7817817817817818,0.0002033180932684564)
            (1.7917917917917918,0.00022298100357509565)
            (1.8018018018018018,0.0002392498017208533)
            (1.8118118118118118,0.0002497493787358973)
            (1.8218218218218218,0.00025472845584739723)
            (1.8318318318318318,0.00025503940518323276)
            (1.8418418418418419,0.00025208623766115323)
            (1.8518518518518519,0.00024773687432677605)
            (1.8618618618618619,0.000244202504223745)
            (1.8718718718718719,0.00024385644889224345)
            (1.8818818818818819,0.00024893670997805373)
            (1.8918918918918919,0.0002612622466522385)
            (1.901901901901902,0.0002819835694851669)
            (1.911911911911912,0.000311307348430212)
            (1.921921921921922,0.0003473126133965998)
            (1.931931931931932,0.0003908261576264227)
            (1.941941941941942,0.0004384981393450449)
            (1.951951951951952,0.0004881801684319953)
            (1.961961961961962,0.0005381979299146078)
            (1.971971971971972,0.0005876132241589005)
            (1.981981981981982,0.0006361941977346408)
            (1.991991991991992,0.0006842958637580665)
            (2.002002002002002,0.0007327311882963095)
            (2.012012012012012,0.00078256717245484)
            (2.022022022022022,0.000836980183080982)
            (2.032032032032032,0.0008920330516573038)
            (2.042042042042042,0.0009506433039927487)
            (2.052052052052052,0.0010126976986328806)
            (2.062062062062062,0.0010773200880414002)
            (2.0720720720720722,0.00114312723127874)
            (2.0820820820820822,0.001208585420527708)
            (2.0920920920920922,0.0012721857129909253)
            (2.1021021021021022,0.0013325591596786701)
            (2.1121121121121122,0.0013909627739341346)
            (2.1221221221221223,0.0014413801292900708)
            (2.1321321321321323,0.001486349641703022)
            (2.1421421421421423,0.001526253814249312)
            (2.1521521521521523,0.0015616091982439961)
            (2.1621621621621623,0.0015929025604695113)
            (2.1721721721721723,0.001620407942497959)
            (2.1821821821821823,0.001644093247327394)
            (2.1921921921921923,0.001663639328661315)
            (2.2022022022022023,0.0016785535959877862)
            (2.2122122122122123,0.001688527256122896)
            (2.2222222222222223,0.0016939468549321823)
            (2.2322322322322323,0.0016951065375256924)
            (2.2422422422422423,0.0016925300164682966)
            (2.2522522522522523,0.0016868064059876176)
            (2.2622622622622623,0.0016783268687170505)
            (2.2722722722722724,0.0016670765201078908)
            (2.2822822822822824,0.001651578417485311)
            (2.2922922922922924,0.0016335073039481784)
            (2.3023023023023024,0.0016106472024306484)
            (2.3123123123123124,0.0015825459257658991)
            (2.3223223223223224,0.0015493169793474593)
            (2.3323323323323324,0.0015116534570518425)
            (2.3423423423423424,0.0014707599162200324)
            (2.3523523523523524,0.0014278441987611856)
            (2.3623623623623624,0.001384831371121109)
            (2.3723723723723724,0.001342121062011259)
            (2.3823823823823824,0.001299781264361144)
            (2.3923923923923924,0.0012572592410871053)
            (2.4024024024024024,0.0012136043665575968)
            (2.4124124124124124,0.0011678838969393368)
            (2.4224224224224224,0.001119609001344557)
            (2.4324324324324325,0.0010686962071542183)
            (2.4424424424424425,0.001015566071206564)
            (2.4524524524524525,0.000960924384031614)
            (2.4624624624624625,0.0009054797102159284)
            (2.4724724724724725,0.0008497881533040541)
            (2.4824824824824825,0.0007942745112403671)
            (2.4924924924924925,0.0007395020124842944)
            (2.5025025025025025,0.0006854886979708041)
            (2.5125125125125125,0.0006326956377522563)
            (2.5225225225225225,0.0005814095154867971)
            (2.5325325325325325,0.0005319262077971842)
            (2.5425425425425425,0.00048453207929188835)
            (2.5525525525525525,0.0004394938272831439)
            (2.5625625625625625,0.0003970354869053949)
            (2.5725725725725725,0.0003567896917404667)
            (2.5825825825825826,0.00031832420518540516)
            (2.5925925925925926,0.00028097337710653036)
            (2.6026026026026026,0.0002442035631120554)
            (2.6126126126126126,0.000207783604452505)
            (2.6226226226226226,0.00017176181080369446)
            (2.6326326326326326,0.00013625591525956438)
            (2.6426426426426426,0.00010164638446630292)
            (2.6526526526526526,6.833947854056888e-5)
            (2.6626626626626626,3.674511579765394e-5)
            (2.6726726726726726,7.237052628283891e-6)
            (2.6826826826826826,-1.9930073696716732e-5)
            (2.6926926926926926,-4.4749739164906543e-5)
            (2.7027027027027026,-6.754473400771843e-5)
            (2.7127127127127126,-8.880875792982579e-5)
            (2.7227227227227226,-0.00010900919128431497)
            (2.7327327327327327,-0.00012839756958671344)
            (2.7427427427427427,-0.0001470159854934927)
            (2.7527527527527527,-0.00016477054668939672)
            (2.7627627627627627,-0.00018150951663731263)
            (2.7727727727727727,-0.00019713705359114542)
            (2.7827827827827827,-0.00021164195000267227)
            (2.7927927927927927,-0.0002250975231747887)
            (2.8028028028028027,-0.00023767312656408635)
            (2.8128128128128127,-0.00024964943648120297)
            (2.8228228228228227,-0.00026125546830035873)
            (2.8328328328328327,-0.0002725205163085498)
            (2.8428428428428427,-0.00028318903841917376)
            (2.8528528528528527,-0.0002928380581237455)
            (2.8628628628628627,-0.0003011314092038475)
            (2.8728728728728727,-0.0003079668660164181)
            (2.8828828828828827,-0.000313484707940237)
            (2.8928928928928928,-0.0003180266631885864)
            (2.9029029029029028,-0.0003220491619915222)
            (2.9129129129129128,-0.00032598683695317376)
            (2.9229229229229228,-0.00033009714432052917)
            (2.932932932932933,-0.0003343664334769514)
            (2.942942942942943,-0.0003385673844067405)
            (2.952952952952953,-0.000342400606478499)
            (2.962962962962963,-0.00034565320649182496)
            (2.972972972972973,-0.0003482621784285378)
            (2.982982982982983,-0.0003502880803587516)
            (2.992992992992993,-0.0003518571577523222)
            (3.003003003003003,-0.00035311380518687763)
            (3.013013013013013,-0.00035414973098935043)
            (3.023023023023023,-0.0003550067350668318)
            (3.033033033033033,-0.00035569840113525153)
            (3.043043043043043,-0.00035622751489650106)
            (3.053053053053053,-0.00035653386052603153)
            (3.063063063063063,-0.000356508570817482)
            (3.073073073073073,-0.00035607242429924746)
            (3.083083083083083,-0.00035527496596032826)
            (3.093093093093093,-0.00035425326439297855)
            (3.103103103103103,-0.0003531433583090493)
            (3.113113113113113,-0.0003520488531534305)
            (3.123123123123123,-0.00035098342622852385)
            (3.1331331331331334,-0.00034985641492024655)
            (3.1431431431431434,-0.0003485440507560167)
            (3.1531531531531534,-0.0003469560757229928)
            (3.1631631631631634,-0.0003450731550938002)
            (3.1731731731731734,-0.0003429809953030549)
            (3.1831831831831834,-0.0003408047066333353)
            (3.1931931931931934,-0.000338631341332718)
            (3.2032032032032034,-0.00033647747963727603)
            (3.2132132132132134,-0.00033424128706083245)
            (3.2232232232232234,-0.00033175454195011334)
            (3.2332332332332334,-0.0003289366956422679)
            (3.2432432432432434,-0.0003259049858035379)
            (3.2532532532532534,-0.00032293657709114854)
            (3.2632632632632634,-0.00032033073187553995)
            (3.2732732732732734,-0.0003182744530345616)
            (3.2832832832832834,-0.0003167592958059906)
            (3.2932932932932935,-0.00031552509495580416)
            (3.3033033033033035,-0.00031411805429026884)
            (3.3133133133133135,-0.000312145299458777)
            (3.3233233233233235,-0.0003094574880482259)
            (3.3333333333333335,-0.0003061425853926325)
            (3.3433433433433435,-0.00030250235055706565)
            (3.3533533533533535,-0.00029891529128567296)
            (3.3633633633633635,-0.0002956626690946429)
            (3.3733733733733735,-0.0002927846648581589)
            (3.3833833833833835,-0.0002901280844153087)
            (3.3933933933933935,-0.00028755751161035903)
            (3.4034034034034035,-0.00028502486843695607)
            (3.4134134134134135,-0.000282481776624266)
            (3.4234234234234235,-0.00027986787995437634)
            (3.4334334334334335,-0.00027721067596875315)
            (3.4434434434434436,-0.000274611402734215)
            (3.4534534534534536,-0.00027212574938118017)
            (3.4634634634634636,-0.00026978264649746286)
            (3.4734734734734736,-0.0002675304980015447)
            (3.4834834834834836,-0.00026519708799277453)
            (3.4934934934934936,-0.0002625978116135297)
            (3.5035035035035036,-0.000259634393338648)
            (3.5135135135135136,-0.00025634962272491624)
            (3.5235235235235236,-0.00025296815894748637)
            (3.5335335335335336,-0.00024982835239106826)
            (3.5435435435435436,-0.00024724431707146)
            (3.5535535535535536,-0.00024536795450180726)
            (3.5635635635635636,-0.00024408416364263275)
            (3.5735735735735736,-0.00024302096437522902)
            (3.5835835835835836,-0.00024172555597101741)
            (3.5935935935935936,-0.0002399156357234533)
            (3.6036036036036037,-0.00023754594091873749)
            (3.6136136136136137,-0.00023474653988542205)
            (3.6236236236236237,-0.00023173779531338035)
            (3.6336336336336337,-0.0002288054644898896)
            (3.6436436436436437,-0.00022620457255673188)
            (3.6536536536536537,-0.00022409137158052594)
            (3.6636636636636637,-0.0002225173234605693)
            (3.6736736736736737,-0.00022136921666271459)
            (3.6836836836836837,-0.00022036705601746753)
            (3.6936936936936937,-0.00021917195811688162)
            (3.7037037037037037,-0.00021751955913279497)
            (3.7137137137137137,-0.0002153340900552525)
            (3.7237237237237237,-0.00021271983930049032)
            (3.7337337337337337,-0.0002099067316531089)
            (3.7437437437437437,-0.00020723158611163361)
            (3.7537537537537538,-0.0002050432111856404)
            (3.7637637637637638,-0.0002035404240605665)
            (3.7737737737737738,-0.0002027032920978722)
            (3.7837837837837838,-0.00020227696447577825)
            (3.793793793793794,-0.0002018562876505703)
            (3.803803803803804,-0.00020102823264839254)
            (3.813813813813814,-0.00019949737901930886)
            (3.823823823823824,-0.00019722981909131576)
            (3.833833833833834,-0.00019456228812941845)
            (3.843843843843844,-0.00019201081671155196)
            (3.853853853853854,-0.00018996509737617684)
            (3.863863863863864,-0.00018855717892102275)
            (3.873873873873874,-0.00018767906299527182)
            (3.883883883883884,-0.00018706298837289914)
            (3.893893893893894,-0.00018640873246800194)
            (3.903903903903904,-0.00018554592361097466)
            (3.913913913913914,-0.0001844711686597722)
            (3.923923923923924,-0.00018328896023317442)
            (3.933933933933934,-0.00018214467226396192)
            (3.943943943943944,-0.00018113340835557157)
            (3.953953953953954,-0.00018022707827075601)
            (3.963963963963964,-0.00017932030330736204)
            (3.973973973973974,-0.00017831205171103814)
            (3.983983983983984,-0.00017716616115964756)
            (3.993993993993994,-0.0001759801694674601)
            (4.004004004004004,-0.00017491722080142935)
            (4.014014014014014,-0.00017408919303862902)
            (4.024024024024024,-0.00017347103332820968)
            (4.034034034034034,-0.0001729048720757742)
            (4.044044044044044,-0.00017226334553099854)
            (4.054054054054054,-0.00017154915791839365)
            (4.064064064064064,-0.0001709228652502226)
            (4.074074074074074,-0.00017057311812379572)
            (4.084084084084084,-0.0001705100345311128)
            (4.094094094094094,-0.00017053708976627613)
            (4.104104104104104,-0.0001704100218489213)
            (4.114114114114114,-0.00017008771415916168)
            (4.124124124124124,-0.00016974595818652904)
            (4.134134134134134,-0.00016958918647419496)
            (4.1441441441441444,-0.00016968387568000454)
            (4.1541541541541545,-0.00016985744916953038)
            (4.1641641641641645,-0.00016977253329703013)
            (4.1741741741741745,-0.0001691643234876805)
            (4.1841841841841845,-0.000168069225866041)
            (4.1941941941941945,-0.00016684816257067636)
            (4.2042042042042045,-0.00016602546273147833)
            (4.2142142142142145,-0.00016604424715171984)
            (4.2242242242242245,-0.00016699978740097876)
            (4.2342342342342345,-0.00016852509965259443)
            (4.2442442442442445,-0.0001699929385740595)
            (4.2542542542542545,-0.0001709089204871561)
            (4.2642642642642645,-0.0001711494551129844)
            (4.2742742742742745,-0.00017096903491325977)
            (4.2842842842842845,-0.000170774304141863)
            (4.2942942942942945,-0.0001708579692623613)
            (4.3043043043043046,-0.00017125193257433446)
            (4.314314314314315,-0.00017178439623410924)
            (4.324324324324325,-0.00017224431238427318)
            (4.334334334334335,-0.00017257667904307938)
            (4.344344344344345,-0.00017292502752186412)
            (4.354354354354355,-0.00017353892550486805)
            (4.364364364364365,-0.0001745700640601866)
            (4.374374374374375,-0.00017596832957766928)
            (4.384384384384385,-0.0001775399094886554)
            (4.394394394394395,-0.0001790624647313721)
            (4.404404404404405,-0.0001803391572930968)
            (4.414414414414415,-0.00018131178602731612)
            (4.424424424424425,-0.00018208230488830912)
            (4.434434434434435,-0.0001828370314926886)
            (4.444444444444445,-0.00018380118074468044)
            (4.454454454454455,-0.00018520498445034894)
            (4.464464464464465,-0.00018716874275326312)
            (4.474474474474475,-0.00018961077486978617)
            (4.484484484484485,-0.00019226212201362003)
            (4.494494494494495,-0.00019471910639923262)
            (4.504504504504505,-0.0001966128095842734)
            (4.514514514514515,-0.00019775492631679548)
            (4.524524524524525,-0.00019825990293798057)
            (4.534534534534535,-0.0001986409566124281)
            (4.544544544544545,-0.00019972069075929744)
            (4.554554554554555,-0.00020220546487564883)
            (4.564564564564565,-0.000206176729630414)
            (4.574574574574575,-0.00021102686580320995)
            (4.584584584584585,-0.00021581421309357918)
            (4.594594594594595,-0.00021972543028975222)
            (4.604604604604605,-0.00022246755783927874)
            (4.614614614614615,-0.00022433158248785778)
            (4.624624624624625,-0.00022598017282260408)
            (4.634634634634635,-0.0002280997089488812)
            (4.644644644644645,-0.00023108574570024354)
            (4.654654654654655,-0.00023488697972834371)
            (4.664664664664665,-0.00023915412203862063)
            (4.674674674674675,-0.00024353832346973858)
            (4.684684684684685,-0.0002478604747170876)
            (4.694694694694695,-0.00025217082762740706)
            (4.704704704704705,-0.00025667222510911136)
            (4.714714714714715,-0.00026152710633126075)
            (4.724724724724725,-0.00026677228250926444)
            (4.734734734734735,-0.0002722985655293497)
            (4.744744744744745,-0.00027788503885006755)
            (4.754754754754755,-0.00028337426281788147)
            (4.764764764764765,-0.00028877290217382834)
            (4.774774774774775,-0.0002942010680274665)
            (4.784784784784785,-0.0002998548020903269)
            (4.794794794794795,-0.0003059774280287919)
            (4.804804804804805,-0.0003127270975979979)
            (4.814814814814815,-0.00032006862914663037)
            (4.824824824824825,-0.00032785090116083104)
            (4.834834834834835,-0.0003359215060977916)
            (4.844844844844845,-0.00034417722978768994)
            (4.854854854854855,-0.0003525798631588972)
            (4.864864864864865,-0.0003611640480313816)
            (4.874874874874875,-0.0003700280796871125)
            (4.884884884884885,-0.00037926003120902774)
            (4.894894894894895,-0.00038887089785838436)
            (4.904904904904905,-0.00039885753411872393)
            (4.914914914914915,-0.0004093132543336875)
            (4.924924924924925,-0.0004204070206696997)
            (4.934934934934935,-0.0004321764553006924)
            (4.944944944944945,-0.0004444530552256687)
            (4.954954954954955,-0.00045694212610314366)
            (4.964964964964965,-0.0004694261494000429)
            (4.974974974974975,-0.0004819488902542135)
            (4.984984984984985,-0.0004947787294907746)
            (4.994994994994995,-0.0005081831797950631)
            (5.005005005005005,-0.0005222428429918491)
            (5.015015015015015,-0.0005368428550168725)
            (5.025025025025025,-0.0005517615399597275)
            (5.035035035035035,-0.00056678506082386)
            (5.045045045045045,-0.000581915166445568)
            (5.055055055055055,-0.0005973699123270615)
            (5.065065065065065,-0.0006134591321381722)
            (5.075075075075075,-0.0006304104745465944)
            (5.085085085085085,-0.0006481166305145614)
            (5.095095095095095,-0.0006662665216595753)
            (5.105105105105105,-0.000684525520094792)
            (5.115115115115115,-0.000702715556494371)
            (5.125125125125125,-0.0007208528416245974)
            (5.135135135135135,-0.0007391835857203377)
            (5.145145145145145,-0.0007581510931911062)
            (5.155155155155155,-0.0007779758284336413)
            (5.165165165165165,-0.0007985750077004194)
            (5.175175175175175,-0.0008193444659481131)
            (5.185185185185185,-0.0008394347007227854)
            (5.195195195195195,-0.0008581039513353428)
            (5.205205205205205,-0.0008749285286173691)
            (5.215215215215215,-0.0008895797865033916)
            (5.225225225225225,-0.0009022520632360198)
            (5.235235235235235,-0.0009133842756585686)
            (5.245245245245245,-0.0009235456040881385)
            (5.255255255255255,-0.00093328957197647)
            (5.265265265265265,-0.0009429624876879927)
            (5.275275275275275,-0.0009524730215544341)
            (5.285285285285285,-0.0009614267314324021)
            (5.295295295295295,-0.0009691079222762244)
            (5.305305305305305,-0.0009745126038582796)
            (5.315315315315315,-0.0009764718606906087)
            (5.325325325325325,-0.0009738310788756088)
            (5.335335335335335,-0.0009654257259819055)
            (5.345345345345345,-0.0009515405546327571)
            (5.355355355355355,-0.0009320325273503016)
            (5.365365365365365,-0.0009074196870808571)
            (5.375375375375375,-0.000878461802796604)
            (5.385385385385385,-0.0008459553101096695)
            (5.395395395395395,-0.000810530577550761)
            (5.405405405405405,-0.0007719648508026644)
            (5.415415415415415,-0.0007316209175169952)
            (5.425425425425425,-0.0006887169162044238)
            (5.435435435435435,-0.0006426079469266099)
            (5.445445445445445,-0.000592457931102075)
            (5.455455455455455,-0.0005374985530979259)
            (5.465465465465465,-0.0004772809254616206)
            (5.475475475475475,-0.0004118324969826226)
            (5.485485485485485,-0.0003415583597652372)
            (5.495495495495495,-0.00026768205901728237)
            (5.505505505505505,-0.00019094085441651032)
            (5.515515515515515,-0.00011230603100331749)
            (5.525525525525525,-3.264361717425501e-5)
            (5.535535535535535,4.723748319346299e-5)
            (5.545545545545545,0.000126481720551741)
            (5.555555555555555,0.00020422538398978674)
            (5.565565565565565,0.0002788887223932335)
            (5.575575575575575,0.0003524576462297091)
            (5.585585585585585,0.00042403286693737385)
            (5.595595595595595,0.0004943982007876713)
            (5.605605605605605,0.0005645414074439969)
            (5.615615615615615,0.0006352857005946788)
            (5.625625625625625,0.000707012077513447)
            (5.635635635635635,0.0007788223765468061)
            (5.645645645645645,0.0008513633932096809)
            (5.655655655655655,0.0009225353420463378)
            (5.665665665665665,0.0009909006701613876)
            (5.675675675675675,0.001055223783932746)
            (5.685685685685685,0.0011145472324836092)
            (5.6956956956956954,0.001168223166285287)
            (5.7057057057057055,0.0012160191918644259)
            (5.7157157157157155,0.0012580454296822197)
            (5.7257257257257255,0.001294942082435746)
            (5.7357357357357355,0.0013271095492966012)
            (5.7457457457457455,0.001355086843908282)
            (5.7557557557557555,0.001379380782022821)
            (5.7657657657657655,0.001400461422691457)
            (5.7757757757757755,0.0014186732792298429)
            (5.7857857857857855,0.0014344137051391925)
            (5.7957957957957955,0.0014471534267013197)
            (5.8058058058058055,0.0014571055871845928)
            (5.8158158158158155,0.0014641368077743522)
            (5.8258258258258255,0.0014680292032327458)
            (5.8358358358358355,0.001468609184502867)
            (5.8458458458458455,0.0014658714080848512)
            (5.8558558558558556,0.001460173874435533)
            (5.865865865865866,0.001451546907135004)
            (5.875875875875876,0.0014404131527232522)
            (5.885885885885886,0.0014270056172493994)
            (5.895895895895896,0.001411582385835608)
            (5.905905905905906,0.0013944513372363687)
            (5.915915915915916,0.0013759479124528795)
            (5.925925925925926,0.001356333006785615)
            (5.935935935935936,0.0013354185694973708)
            (5.945945945945946,0.0013131970863837772)
            (5.955955955955956,0.001289838854692693)
            (5.965965965965966,0.0012657839172462992)
            (5.975975975975976,0.0012415637258667012)
            (5.985985985985986,0.0012176360445526058)
            (5.995995995995996,0.0011942162474181117)
            (6.006006006006006,0.0011711675931431742)
            (6.016016016016016,0.0011481703454778724)
            (6.026026026026026,0.0011248215642263304)
            (6.036036036036036,0.0011008153965419432)
            (6.046046046046046,0.0010760449628586244)
            (6.056056056056056,0.0010506414206736814)
            (6.066066066066066,0.001024970129987146)
            (6.076076076076076,0.000999425512075991)
            (6.086086086086086,0.0009742603541225137)
            (6.096096096096096,0.0009495537204320392)
            (6.106106106106106,0.0009252495159017826)
            (6.116116116116116,0.000901249317753372)
            (6.126126126126126,0.0008774758940761629)
            (6.136136136136136,0.0008538766157784039)
            (6.146146146146146,0.0008305399311074879)
            (6.156156156156156,0.0008076648235273431)
            (6.166166166166166,0.0007853918784541669)
            (6.176176176176176,0.000763633165901112)
            (6.186186186186186,0.0007421192773886531)
            (6.196196196196196,0.0007205586863165969)
            (6.206206206206206,0.000698766431979081)
            (6.216216216216216,0.0006768576426359196)
            (6.226226226226226,0.0006552695948114362)
            (6.236236236236236,0.0006345804466829641)
            (6.246246246246246,0.0006152448624403561)
            (6.256256256256257,0.0005973754776831264)
            (6.266266266266267,0.0005806846896296847)
            (6.276276276276277,0.0005646147856741557)
            (6.286286286286287,0.0005485627399681725)
            (6.296296296296297,0.0005320826378116816)
            (6.306306306306307,0.0005150023799529446)
            (6.316316316316317,0.0004974292803461289)
            (6.326326326326327,0.0004796423378934378)
            (6.336336336336337,0.0004620193197553135)
            (6.346346346346347,0.00044502490717390764)
            (6.356356356356357,0.00042910361045778167)
            (6.366366366366367,0.0004144830050236692)
            (6.376376376376377,0.0004010244198255908)
            (6.386386386386387,0.00038828200626372933)
            (6.396396396396397,0.00037576794505889133)
            (6.406406406406407,0.00036316200105379615)
            (6.416416416416417,0.0003503958972899124)
            (6.426426426426427,0.000337557142929823)
            (6.436436436436437,0.0003247946191682338)
            (6.446446446446447,0.00031226811415874245)
            (6.456456456456457,0.00030011342669711283)
            (6.466466466466467,0.00028839027866522926)
            (6.476476476476477,0.00027710753993881454)
            (6.486486486486487,0.0002662764283398733)
            (6.496496496496497,0.0002558603289180006)
            (6.506506506506507,0.0002457823299433226)
            (6.516516516516517,0.00023597196584779212)
            (6.526526526526527,0.00022631904550274307)
            (6.536536536536537,0.00021672523389049125)
            (6.546546546546547,0.00020716255561969987)
            (6.556556556556557,0.00019768295280031545)
            (6.566566566566567,0.0001883675418923314)
            (6.576576576576577,0.00017930737789817464)
            (6.586586586586587,0.00017062151220925692)
            (6.596596596596597,0.00016245436661321833)
            (6.606606606606607,0.00015484646613139752)
            (6.616616616616617,0.00014767509077939778)
            (6.626626626626627,0.00014077015236524382)
            (6.636636636636637,0.00013398584647261735)
            (6.646646646646647,0.00012723456976193592)
            (6.656656656656657,0.00012044473024641622)
            (6.666666666666667,0.00011359166197499881)
            (6.676676676676677,0.00010682363376701698)
            (6.686686686686687,0.00010037635333415285)
            (6.696696696696697,9.431117486957685e-5)
            (6.706706706706707,8.845062627738098e-5)
            (6.716716716716717,8.255989972105748e-5)
            (6.726726726726727,7.652271254621201e-5)
            (6.736736736736737,7.044721520643726e-5)
            (6.746746746746747,6.456144991784374e-5)
            (6.756756756756757,5.906696769908404e-5)
            (6.766766766766767,5.4068398946727214e-5)
            (6.776776776776777,4.9607417620056715e-5)
            (6.786786786786787,4.566718320286878e-5)
            (6.796796796796797,4.208542271810778e-5)
            (6.806806806806807,3.857252487593499e-5)
            (6.816816816816817,3.479583681120779e-5)
            (6.826826826826827,3.0477400472572747e-5)
            (6.836836836836837,2.5557653078212006e-5)
            (6.846846846846847,2.0279149308799482e-5)
            (6.856856856856857,1.5071757313744882e-5)
            (6.866866866866867,1.0365600273454234e-5)
            (6.876876876876877,6.4360041799327306e-6)
            (6.886886886886887,3.323466618465609e-6)
            (6.896896896896897,8.78523725433844e-7)
            (6.906906906906907,-1.2032917192650316e-6)
            (6.916916916916917,-3.308183800232456e-6)
            (6.926926926926927,-5.787778786570108e-6)
            (6.936936936936937,-8.91214767273496e-6)
            (6.946946946946947,-1.2802374998455157e-5)
            (6.956956956956957,-1.7290686321724813e-5)
            (6.966966966966967,-2.189991619561127e-5)
            (6.976976976976977,-2.6037471679396518e-5)
            (6.986986986986987,-2.923324788040027e-5)
            (6.996996996996997,-3.130334304102256e-5)
            (7.007007007007007,-3.242998388297558e-5)
            (7.017017017017017,-3.3106131090421265e-5)
            (7.027027027027027,-3.394234664222395e-5)
            (7.037037037037037,-3.545092216700185e-5)
            (7.047047047047047,-3.791603851360792e-5)
            (7.057057057057057,-4.12941739700301e-5)
            (7.067067067067067,-4.520872648772212e-5)
            (7.077077077077077,-4.908251955620946e-5)
            (7.087087087087087,-5.23594900310731e-5)
            (7.097097097097097,-5.469339760766356e-5)
            (7.107107107107107,-5.607277316960202e-5)
            (7.117117117117117,-5.683561500663403e-5)
            (7.127127127127127,-5.754611574793067e-5)
            (7.137137137137137,-5.867484333965667e-5)
            (7.147147147147147,-6.035818798871828e-5)
            (7.157157157157157,-6.241891703362423e-5)
            (7.167167167167167,-6.45613189487193e-5)
            (7.177177177177177,-6.658233210987685e-5)
            (7.187187187187187,-6.846424045797717e-5)
            (7.197197197197197,-7.026043304830809e-5)
            (7.207207207207207,-7.20452426064e-5)
            (7.217217217217217,-7.389277970093477e-5)
            (7.227227227227227,-7.579602141816189e-5)
            (7.237237237237237,-7.765798576125915e-5)
            (7.247247247247247,-7.940739244699513e-5)
            (7.257257257257257,-8.110784116222014e-5)
            (7.267267267267267,-8.28686688384428e-5)
            (7.277277277277277,-8.468900025465631e-5)
            (7.287287287287287,-8.644767016496857e-5)
            (7.297297297297297,-8.808271103721843e-5)
            (7.307307307307307,-8.97216986311955e-5)
            (7.317317317317317,-9.150322939427413e-5)
            (7.327327327327327,-9.337919084123625e-5)
            (7.337337337337337,-9.520505251159328e-5)
            (7.347347347347347,-9.691860646343642e-5)
            (7.357357357357357,-9.855004149034174e-5)
            (7.367367367367367,-0.00010015854872785779)
            (7.377377377377377,-0.00010181341853060522)
            (7.387387387387387,-0.00010354757243147272)
            (7.397397397397397,-0.00010528825479017012)
            (7.407407407407407,-0.00010697074832816122)
            (7.4174174174174174,-0.00010863194261601095)
            (7.4274274274274275,-0.00011033841496460584)
            (7.4374374374374375,-0.00011209534666828391)
            (7.4474474474474475,-0.00011385372867844801)
            (7.4574574574574575,-0.0001155942651893116)
            (7.4674674674674675,-0.00011733705204380884)
            (7.4774774774774775,-0.00011910611852089525)
            (7.4874874874874875,-0.00012092918308437284)
            (7.4974974974974975,-0.00012280656461449713)
            (7.5075075075075075,-0.00012471542298858607)
            (7.5175175175175175,-0.000126622029914647)
            (7.5275275275275275,-0.00012850364403915737)
            (7.5375375375375375,-0.00013038250257096928)
            (7.5475475475475475,-0.0001323289138691064)
            (7.5575575575575575,-0.00013442857402556907)
            (7.5675675675675675,-0.00013677864152605856)
            (7.5775775775775776,-0.00013937344489173276)
            (7.587587587587588,-0.0001420296992016845)
            (7.597597597597598,-0.00014451069045967602)
            (7.607607607607608,-0.00014670083900053532)
            (7.617617617617618,-0.00014864724479046743)
            (7.627627627627628,-0.0001505491860019359)
            (7.637637637637638,-0.0001526384594375263)
            (7.647647647647648,-0.0001550510517324688)
            (7.657657657657658,-0.00015782281178100543)
            (7.667667667667668,-0.00016091808482726622)
            (7.677677677677678,-0.0001642050291500996)
            (7.687687687687688,-0.0001674610781003394)
            (7.697697697697698,-0.00017051105191445703)
            (7.707707707707708,-0.00017335139516927445)
            (7.717717717717718,-0.00017612978993214456)
            (7.727727727727728,-0.00017904898433207528)
            (7.737737737737738,-0.00018221978321841803)
            (7.747747747747748,-0.0001856287956540359)
            (7.757757757757758,-0.00018925636403144264)
            (7.767767767767768,-0.00019308403273404773)
            (7.777777777777778,-0.00019704027260014634)
            (7.787787787787788,-0.00020104586195746066)
            (7.797797797797798,-0.00020509494968246056)
            (7.807807807807808,-0.00020922037439369268)
            (7.817817817817818,-0.00021347237987601186)
            (7.827827827827828,-0.00021791903734003082)
            (7.837837837837838,-0.00022257843003786748)
            (7.847847847847848,-0.0002273966628169033)
            (7.857857857857858,-0.00023229522206280606)
            (7.867867867867868,-0.00023726290417469542)
            (7.877877877877878,-0.00024240049460999558)
            (7.887887887887888,-0.0002478300746497353)
            (7.897897897897898,-0.000253530265123425)
            (7.907907907907908,-0.00025937218858801403)
            (7.917917917917918,-0.00026531868884016596)
            (7.927927927927928,-0.0002714657864903436)
            (7.937937937937938,-0.00027797805211143833)
            (7.947947947947948,-0.0002849601335132568)
            (7.957957957957958,-0.00029237549442912014)
            (7.967967967967968,-0.00030007670231818606)
            (7.977977977977978,-0.0003079450983740073)
            (7.987987987987988,-0.0003160274672615593)
            (7.997997997997998,-0.0003245172160487586)
            (8.008008008008009,-0.0003335698053962277)
            (8.018018018018019,-0.0003432007236353063)
            (8.028028028028029,-0.00035327201427742816)
            (8.038038038038039,-0.0003635162288506133)
            (8.048048048048049,-0.0003736631387111222)
            (8.058058058058059,-0.0003836362924666825)
            (8.068068068068069,-0.0003936589626166165)
            (8.078078078078079,-0.00040421858205164085)
            (8.088088088088089,-0.0004158568222795145)
            (8.098098098098099,-0.0004288686114324314)
            (8.108108108108109,-0.0004431988885272298)
            (8.118118118118119,-0.00045849129737074446)
            (8.128128128128129,-0.0004742752490006774)
            (8.138138138138139,-0.0004901681671060087)
            (8.148148148148149,-0.00050601909868081)
            (8.158158158158159,-0.0005219979490297955)
            (8.168168168168169,-0.0005384980787367377)
            (8.178178178178179,-0.0005559090166531444)
            (8.188188188188189,-0.0005744373813708625)
            (8.198198198198199,-0.0005940542606161503)
            (8.208208208208209,-0.0006146028484888544)
            (8.218218218218219,-0.0006359165351343399)
            (8.228228228228229,-0.0006579609121724062)
            (8.238238238238239,-0.0006809538782921454)
            (8.248248248248249,-0.000705249954801368)
            (8.258258258258259,-0.0007311170529903377)
            (8.268268268268269,-0.0007585998456968168)
            (8.278278278278279,-0.0007875055496812111)
            (8.288288288288289,-0.0008175309393206875)
            (8.298298298298299,-0.0008484277963322073)
            (8.308308308308309,-0.0008801371346521814)
            (8.318318318318319,-0.0009128143026302382)
            (8.328328328328329,-0.0009467473806535898)
            (8.338338338338339,-0.0009822118110293099)
            (8.348348348348349,-0.001019346599451465)
            (8.358358358358359,-0.0010581347086497939)
            (8.368368368368369,-0.0010984460195688772)
            (8.378378378378379,-0.0011400690299422367)
            (8.388388388388389,-0.0011829363683781846)
            (8.398398398398399,-0.0012272242841081527)
            (8.408408408408409,-0.0012732558331282062)
            (8.418418418418419,-0.00132129191899788)
            (8.428428428428429,-0.0013714255440817613)
            (8.438438438438439,-0.0014234438662240612)
            (8.448448448448449,-0.001477029033325472)
            (8.458458458458459,-0.0015317952425797365)
            (8.468468468468469,-0.0015874925207721713)
            (8.478478478478479,-0.0016441714853514533)
            (8.488488488488489,-0.0017022398891923807)
            (8.498498498498499,-0.0017619915352062865)
            (8.508508508508509,-0.0018235874511265404)
            (8.518518518518519,-0.0018866942507038686)
            (8.528528528528529,-0.0019505666692729573)
            (8.538538538538539,-0.0020143367516021193)
            (8.548548548548549,-0.002077342598209686)
            (8.558558558558559,-0.002139011571547833)
            (8.568568568568569,-0.0021991880567975297)
            (8.578578578578579,-0.0022577613375416306)
            (8.588588588588589,-0.002314638384198542)
            (8.598598598598599,-0.0023697457247107145)
            (8.608608608608609,-0.002422913843073582)
            (8.618618618618619,-0.002473682453727255)
            (8.62862862862863,-0.002521615773479313)
            (8.63863863863864,-0.0025659336180607895)
            (8.64864864864865,-0.0026058711260668055)
            (8.65865865865866,-0.0026405945036973577)
            (8.66866866866867,-0.002669179665029109)
            (8.67867867867868,-0.002690590943380755)
            (8.68868868868869,-0.002703387792770684)
            (8.6986986986987,-0.00270772618063031)
            (8.70870870870871,-0.002702532648207079)
            (8.71871871871872,-0.0026875539215605038)
            (8.72872872872873,-0.0026628634951637586)
            (8.73873873873874,-0.0026287927868691163)
            (8.74874874874875,-0.0025857392729817796)
            (8.75875875875876,-0.0025335185210701994)
            (8.76876876876877,-0.002473252331198328)
            (8.77877877877878,-0.002404159682821927)
            (8.78878878878879,-0.0023258829350463195)
            (8.7987987987988,-0.0022380645664452636)
            (8.80880880880881,-0.0021404173519026237)
            (8.81881881881882,-0.0020328018468074305)
            (8.82882882882883,-0.0019155669578654333)
            (8.83883883883884,-0.001788542727294118)
            (8.84884884884885,-0.0016524759446467918)
            (8.85885885885886,-0.0015083903570132229)
            (8.86886886886887,-0.0013575980185978054)
            (8.87887887887888,-0.0012015714383046827)
            (8.88888888888889,-0.0010416840422378115)
            (8.8988988988989,-0.0008790603698782817)
            (8.90890890890891,-0.0007157703205686872)
            (8.91891891891892,-0.000549605028625777)
            (8.92892892892893,-0.0003826697639679466)
            (8.93893893893894,-0.00021563533059421047)
            (8.94894894894895,-4.915333283772583e-5)
            (8.95895895895896,0.0001161682196073599)
            (8.96896896896897,0.00027974856242440893)
            (8.97897897897898,0.00044098738554421146)
            (8.98898898898899,0.0005988826074903031)
            (8.998998998999,0.0007532727174135445)
            (9.00900900900901,0.000902660218903506)
            (9.01901901901902,0.001046026140339329)
            (9.02902902902903,0.0011825364110880088)
            (9.03903903903904,0.001311580948717861)
            (9.04904904904905,0.0014327937550646652)
            (9.05905905905906,0.001546218513936104)
            (9.06906906906907,0.0016516391983900647)
            (9.07907907907908,0.0017494711592505041)
            (9.08908908908909,0.001840139910878058)
            (9.0990990990991,0.0019239946844100686)
            (9.10910910910911,0.0020011375381328023)
            (9.11911911911912,0.002071426343103866)
            (9.12912912912913,0.0021346519172116274)
            (9.13913913913914,0.0021909210219659414)
            (9.14914914914915,0.002239964850399012)
            (9.15915915915916,0.00228242374279386)
            (9.16916916916917,0.0023187637462465105)
            (9.17917917917918,0.002349485787779493)
            (9.18918918918919,0.00237514217069279)
            (9.1991991991992,0.0023962330150002487)
            (9.20920920920921,0.002413171895228494)
            (9.21921921921922,0.002425928804338895)
            (9.22922922922923,0.002434708168144173)
            (9.23923923923924,0.002439576451139569)
            (9.24924924924925,0.0024406210213934187)
            (9.25925925925926,0.0024379278867163734)
            (9.26926926926927,0.002431642879027418)
            (9.27927927927928,0.002421935821921295)
            (9.28928928928929,0.0024092785249862914)
            (9.2992992992993,0.0023941514126484265)
            (9.30930930930931,0.002376869227874945)
            (9.31931931931932,0.002357450269420358)
            (9.32932932932933,0.002335548059614556)
            (9.33933933933934,0.0023107119602250314)
            (9.34934934934935,0.002282760165200237)
            (9.35935935935936,0.0022520694470271607)
            (9.36936936936937,0.0022195255487158505)
            (9.37937937937938,0.002186223327427239)
            (9.38938938938939,0.0021529927598638032)
            (9.3993993993994,0.002120167725201405)
            (9.40940940940941,0.0020877258000733256)
            (9.41941941941942,0.0020554581938290184)
            (9.42942942942943,0.0020230682664692523)
            (9.43943943943944,0.0019902790398069747)
            (9.44944944944945,0.00195680405476395)
            (9.45945945945946,0.0019223086363395758)
            (9.46946946946947,0.001886509796247715)
            (9.47947947947948,0.0018493811527831028)
            (9.48948948948949,0.0018112174227371547)
            (9.4994994994995,0.0017726340951025321)
            (9.50950950950951,0.0017344508265684233)
            (9.51951951951952,0.0016974313135778019)
            (9.52952952952953,0.0016620228073538357)
            (9.53953953953954,0.0016282128095332915)
            (9.54954954954955,0.0015955871127903976)
            (9.55955955955956,0.0015635400627758145)
            (9.56956956956957,0.001531401929077525)
            (9.57957957957958,0.0014986486654495756)
            (9.58958958958959,0.001465109617233118)
            (9.5995995995996,0.0014309497342654964)
            (9.60960960960961,0.0013965572369052381)
            (9.61961961961962,0.0013624611592930602)
            (9.62962962962963,0.0013291604616370023)
            (9.63963963963964,0.0012969421280757398)
            (9.64964964964965,0.001265806247343626)
            (9.65965965965966,0.0012354786655661698)
            (9.66966966966967,0.0012056025260160919)
            (9.67967967967968,0.0011760050536142597)
            (9.68968968968969,0.001146739514553019)
            (9.6996996996997,0.001118042565057209)
            (9.70970970970971,0.0010902367356782072)
            (9.71971971971972,0.0010635638282245896)
            (9.72972972972973,0.001037982321538733)
            (9.73973973973974,0.0010131374073694133)
            (9.74974974974975,0.00098855755730054)
            (9.75975975975976,0.0009638324294634071)
            (9.76976976976977,0.0009386805245374941)
            (9.77977977977978,0.0009130366113916377)
            (9.78978978978979,0.0008871050360432786)
            (9.7997997997998,0.0008613049032273334)
            (9.80980980980981,0.0008361895465935909)
            (9.81981981981982,0.000812378485987475)
            (9.82982982982983,0.0007903270601423706)
            (9.83983983983984,0.0007700890051627329)
            (9.84984984984985,0.000751262212911552)
            (9.85985985985986,0.0007331469945222047)
            (9.86986986986987,0.0007149441411122837)
            (9.87987987987988,0.000696069396256549)
            (9.88988988988989,0.0006763911736844541)
            (9.8998998998999,0.0006562248235126855)
            (9.90990990990991,0.0006361000720149779)
            (9.91991991991992,0.000616564463195246)
            (9.92992992992993,0.0005979809453990903)
            (9.93993993993994,0.0005803796429819652)
            (9.94994994994995,0.000563497429713733)
            (9.95995995995996,0.000546883545559429)
            (9.96996996996997,0.0005301617935934422)
            (9.97997997997998,0.0005132995957815023)
            (9.98998998998999,0.0004967245072186044)
            (10.0,0.00048118493329163403)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={59f29b76-9d8d-4589-94c7-6427bf699a8d}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.01001001001001001,-2.8357094450370823e-11)
            (0.02002002002002002,2.9538378409910138e-9)
            (0.03003003003003003,6.799109186772512e-8)
            (0.04004004004004004,4.367279531347634e-7)
            (0.05005005005005005,1.5647006039731792e-6)
            (0.06006006006006006,3.941455742451083e-6)
            (0.07007007007007007,7.8610777005661e-6)
            (0.08008008008008008,1.3237666404819493e-5)
            (0.09009009009009009,1.9427061147991864e-5)
            (0.1001001001001001,2.5059375399871797e-5)
            (0.11011011011011011,2.7975181770445445e-5)
            (0.12012012012012012,2.5525291784234128e-5)
            (0.13013013013013014,1.4100422886409447e-5)
            (0.14014014014014015,-9.094465395209639e-6)
            (0.15015015015015015,-4.6211334626677925e-5)
            (0.16016016016016016,-9.81896771767854e-5)
            (0.17017017017017017,-0.00016472076962292803)
            (0.18018018018018017,-0.00024435972876668544)
            (0.19019019019019018,-0.0003346518306532875)
            (0.2002002002002002,-0.00043227203136875225)
            (0.21021021021021022,-0.0005331718391463625)
            (0.22022022022022023,-0.0006327899175511131)
            (0.23023023023023023,-0.0007263922602116502)
            (0.24024024024024024,-0.0008095289564327146)
            (0.2502502502502503,-0.0008785174155050424)
            (0.2602602602602603,-0.0009307916192136112)
            (0.2702702702702703,-0.0009650570541042125)
            (0.2802802802802803,-0.0009788281366402973)
            (0.2902902902902903,-0.0009781279111751306)
            (0.3003003003003003,-0.0009624713465070656)
            (0.3103103103103103,-0.0009345301370635717)
            (0.3203203203203203,-0.0008976933994895298)
            (0.3303303303303303,-0.0008560474093841641)
            (0.34034034034034033,-0.0008142020490240487)
            (0.35035035035035034,-0.0007768954300539921)
            (0.36036036036036034,-0.0007485141496867964)
            (0.37037037037037035,-0.000732529089759737)
            (0.38038038038038036,-0.0007309684686340745)
            (0.39039039039039036,-0.0007438740301339841)
            (0.4004004004004004,-0.000769075121822782)
            (0.41041041041041043,-0.0008024929070347131)
            (0.42042042042042044,-0.0008388259945237841)
            (0.43043043043043044,-0.0008724130433372945)
            (0.44044044044044045,-0.0008980828766160798)
            (0.45045045045045046,-0.0009080358101651864)
            (0.46046046046046046,-0.0009074626597631585)
            (0.47047047047047047,-0.0008914920191986919)
            (0.4804804804804805,-0.0008604306737896028)
            (0.4904904904904905,-0.0008157936442454439)
            (0.5005005005005005,-0.0007599292410420677)
            (0.5105105105105106,-0.0006956400874402746)
            (0.5205205205205206,-0.0006259201905678413)
            (0.5305305305305306,-0.0005537773458517137)
            (0.5405405405405406,-0.0004820905411062615)
            (0.5505505505505506,-0.0004134767117043303)
            (0.5605605605605606,-0.00035019283725779005)
            (0.5705705705705706,-0.0002941177204376366)
            (0.5805805805805806,-0.0002467709116444894)
            (0.5905905905905906,-0.00020934485207169118)
            (0.6006006006006006,-0.00018278833412299633)
            (0.6106106106106106,-0.0001678240202789283)
            (0.6206206206206206,-0.00016198208207263143)
            (0.6306306306306306,-0.00017168360811514738)
            (0.6406406406406406,-0.0001934566689965056)
            (0.6506506506506506,-0.00022659037230243761)
            (0.6606606606606606,-0.0002699747809309372)
            (0.6706706706706707,-0.0003220621238606558)
            (0.6806806806806807,-0.0003808331359940187)
            (0.6906906906906907,-0.00044380880724337324)
            (0.7007007007007007,-0.0005081942493214697)
            (0.7107107107107107,-0.0005712087630400653)
            (0.7207207207207207,-0.0006304186860628391)
            (0.7307307307307307,-0.0006839871198258685)
            (0.7407407407407407,-0.0007308271084740525)
            (0.7507507507507507,-0.0007705667766093605)
            (0.7607607607607607,-0.0008034293285321681)
            (0.7707707707707707,-0.00083023120223924)
            (0.7807807807807807,-0.0008504948451091288)
            (0.7907907907907908,-0.0008703417172077899)
            (0.8008008008008008,-0.0008898276356115176)
            (0.8108108108108109,-0.0009110076652572019)
            (0.8208208208208209,-0.0009353955450066564)
            (0.8308308308308309,-0.0009637212779503024)
            (0.8408408408408409,-0.0009959353109363356)
            (0.8508508508508509,-0.001031364675521118)
            (0.8608608608608609,-0.0010687757174903112)
            (0.8708708708708709,-0.0011064577735364622)
            (0.8808808808808809,-0.0011424384732507953)
            (0.8908908908908909,-0.0011746500620057887)
            (0.9009009009009009,-0.0012009075912082778)
            (0.9109109109109109,-0.0012189411569267783)
            (0.9209209209209209,-0.0012266476136226778)
            (0.9309309309309309,-0.0012207934257282282)
            (0.9409409409409409,-0.001203614177036627)
            (0.950950950950951,-0.001172826446063091)
            (0.960960960960961,-0.0011287183464623318)
            (0.970970970970971,-0.0010723578695670533)
            (0.980980980980981,-0.001005561530674104)
            (0.990990990990991,-0.0009308788505881793)
            (1.001001001001001,-0.0008515816662688636)
            (1.011011011011011,-0.0007716069676946269)
            (1.021021021021021,-0.0006953204242821087)
            (1.031031031031031,-0.000627182264627546)
            (1.0410410410410411,-0.0005713172937911182)
            (1.0510510510510511,-0.0005310782257117452)
            (1.0610610610610611,-0.0005085973762564144)
            (1.0710710710710711,-0.0005044249010910384)
            (1.0810810810810811,-0.0005174843428314979)
            (1.0910910910910911,-0.0005441261706007339)
            (1.1011011011011012,-0.000583317548302098)
            (1.1111111111111112,-0.0006291208359949785)
            (1.1211211211211212,-0.0006766450367972077)
            (1.1311311311311312,-0.0007211057803706566)
            (1.1411411411411412,-0.0007583368527686041)
            (1.1511511511511512,-0.0007851124844551194)
            (1.1611611611611612,-0.0007992777151613062)
            (1.1711711711711712,-0.0007999393188256043)
            (1.1811811811811812,-0.0007876348091060414)
            (1.1911911911911912,-0.0007643842538063161)
            (1.2012012012012012,-0.0007336088926690465)
            (1.2112112112112112,-0.000699809290609199)
            (1.2212212212212212,-0.0006679765444697061)
            (1.2312312312312312,-0.0006428814007684025)
            (1.2412412412412412,-0.0006279383573186692)
            (1.2512512512512513,-0.0006271447212773396)
            (1.2612612612612613,-0.0006408499736529905)
            (1.2712712712712713,-0.0006688469708775457)
            (1.2812812812812813,-0.0007097018439785607)
            (1.2912912912912913,-0.0007610527656725097)
            (1.3013013013013013,-0.0008198075965433205)
            (1.3113113113113113,-0.0008822197442102109)
            (1.3213213213213213,-0.0009440537059948184)
            (1.3313313313313313,-0.0010009137083910602)
            (1.3413413413413413,-0.001048620051679272)
            (1.3513513513513513,-0.001083664097187409)
            (1.3613613613613613,-0.0011036304309932632)
            (1.3713713713713713,-0.001107354140891026)
            (1.3813813813813813,-0.0010947987217777566)
            (1.3913913913913913,-0.0010667219785078785)
            (1.4014014014014013,-0.0010250644902143335)
            (1.4114114114114114,-0.0009717301125844457)
            (1.4214214214214214,-0.0009094536835370093)
            (1.4314314314314314,-0.0008412679508342791)
            (1.4414414414414414,-0.0007703446506406308)
            (1.4514514514514514,-0.0006999181677800337)
            (1.4614614614614614,-0.0006331189692527772)
            (1.4714714714714714,-0.0005726887106511924)
            (1.4814814814814814,-0.0005207999627314663)
            (1.4914914914914914,-0.00047894854444141544)
            (1.5015015015015014,-0.00044800212362261504)
            (1.5115115115115114,-0.0004283133287561469)
            (1.5215215215215214,-0.0004197015511975266)
            (1.5315315315315314,-0.0004214072416655057)
            (1.5415415415415414,-0.00043274253490199754)
            (1.5515515515515514,-0.00045044438985719637)
            (1.5615615615615615,-0.0004729447509452811)
            (1.5715715715715717,-0.0004978767237480142)
            (1.5815815815815817,-0.0005229726546813751)
            (1.5915915915915917,-0.0005462097685251521)
            (1.6016016016016017,-0.000565770349353123)
            (1.6116116116116117,-0.0005799341401822034)
            (1.6216216216216217,-0.0005871037705595938)
            (1.6316316316316317,-0.0005858429990714953)
            (1.6416416416416417,-0.0005748519922814666)
            (1.6516516516516517,-0.0005529212765509328)
            (1.6616616616616617,-0.0005189035381159002)
            (1.6716716716716717,-0.00047156368267842197)
            (1.6816816816816818,-0.00041119355542384994)
            (1.6916916916916918,-0.00033800534109129643)
            (1.7017017017017018,-0.0002534380893006727)
            (1.7117117117117118,-0.00015967416240680876)
            (1.7217217217217218,-5.9406638332148987e-5)
            (1.7317317317317318,4.4438029856763706e-5)
            (1.7417417417417418,0.0001490045054479694)
            (1.7517517517517518,0.0002517046897763109)
            (1.7617617617617618,0.0003502797907266597)
            (1.7717717717717718,0.00044284489864043763)
            (1.7817817817817818,0.0005279423323605315)
            (1.7917917917917918,0.0006065492392082206)
            (1.8018018018018018,0.0006741840930608589)
            (1.8118118118118118,0.0007330076332943136)
            (1.8218218218218218,0.0007840971050860901)
            (1.8318318318318318,0.000829250575049123)
            (1.8418418418418419,0.0008710372739058059)
            (1.8518518518518519,0.0009125636236886336)
            (1.8618618618618619,0.0009570420944440272)
            (1.8718718718718719,0.0010073823766276746)
            (1.8818818818818819,0.0010657709066856924)
            (1.8918918918918919,0.001133257162599044)
            (1.901901901901902,0.0012096115929249862)
            (1.911911911911912,0.0012934875113845834)
            (1.921921921921922,0.0013848111874876778)
            (1.931931931931932,0.0014769880683518366)
            (1.941941941941942,0.0015703036202108223)
            (1.951951951951952,0.001663497371954925)
            (1.961961961961962,0.001755959029454246)
            (1.971971971971972,0.001847712599890805)
            (1.981981981981982,0.0019391522311389409)
            (1.991991991991992,0.002030714317479365)
            (2.002002002002002,0.002122665767534393)
            (2.012012012012012,0.002215000964861602)
            (2.022022022022022,0.002305995686600504)
            (2.032032032032032,0.0023978552769881034)
            (2.042042042042042,0.002487974991364439)
            (2.052052052052052,0.002574851056968974)
            (2.062062062062062,0.002656800699091022)
            (2.0720720720720722,0.0027322520247548)
            (2.0820820820820822,0.002800139395278123)
            (2.0920920920920922,0.0028601310663072255)
            (2.1021021021021022,0.0029125603255071297)
            (2.1121121121121122,0.002955159399417262)
            (2.1221221221221223,0.0029956480273565234)
            (2.1321321321321323,0.003031226644657714)
            (2.1421421421421423,0.0030616518054333852)
            (2.1521521521521523,0.003086224313658903)
            (2.1621621621621623,0.0031038817924979867)
            (2.1721721721721723,0.003113403568877793)
            (2.1821821821821823,0.003113635843082996)
            (2.1921921921921923,0.0031038241056453586)
            (2.2022022022022023,0.0030837269645873633)
            (2.2122122122122123,0.00305418737440899)
            (2.2222222222222223,0.003015639320597785)
            (2.2322322322322323,0.002969130538494902)
            (2.2422422422422423,0.00291578946220028)
            (2.2522522522522523,0.0028567124938083666)
            (2.2622622622622623,0.00279287114482063)
            (2.2722722722722724,0.002725068967302846)
            (2.2822822822822824,0.002654600840775956)
            (2.2922922922922924,0.0025803993285835602)
            (2.3023023023023024,0.0025036200835595324)
            (2.3123123123123124,0.002424460882202606)
            (2.3223223223223224,0.002342991255808613)
            (2.3323323323323324,0.002259283913459864)
            (2.3423423423423424,0.002173484076757326)
            (2.3523523523523524,0.002086308433476791)
            (2.3623623623623624,0.001997185718431993)
            (2.3723723723723724,0.0019073297035876458)
            (2.3823823823823824,0.0018175019540276338)
            (2.3923923923923924,0.0017284685037326497)
            (2.4024024024024024,0.00164097483033121)
            (2.4124124124124124,0.0015557014986962159)
            (2.4224224224224224,0.0014732456942345706)
            (2.4324324324324325,0.0013938566661919616)
            (2.4424424424424425,0.001317811750420006)
            (2.4524524524524525,0.0012449621119268173)
            (2.4624624624624625,0.0011749023865910146)
            (2.4724724724724725,0.0011070728134576768)
            (2.4824824824824825,0.0010408378764017456)
            (2.4924924924924925,0.0009756055263085983)
            (2.5025025025025025,0.0009112708135150527)
            (2.5125125125125125,0.0008479520538138274)
            (2.5225225225225225,0.0007861816454104442)
            (2.5325325325325325,0.0007267917051110295)
            (2.5425425425425425,0.0006707195776638475)
            (2.5525525525525525,0.0006186887364736382)
            (2.5625625625625625,0.000570881072295526)
            (2.5725725725725725,0.0005271407122260374)
            (2.5825825825825826,0.00048669880650953345)
            (2.5925925925925926,0.000448663299200458)
            (2.6026026026026026,0.0004122460926332394)
            (2.6126126126126126,0.0003768975678195563)
            (2.6226226226226226,0.0003423391736008252)
            (2.6326326326326326,0.00030867514775323457)
            (2.6426426426426426,0.00027617345677377614)
            (2.6526526526526526,0.00024520338061018165)
            (2.6626626626626626,0.0002159625932338649)
            (2.6726726726726726,0.0001883882522650815)
            (2.6826826826826826,0.0001621865292800173)
            (2.6926926926926926,0.00013691550989314294)
            (2.7027027027027026,0.00011223718244623981)
            (2.7127127127127126,8.806723896670476e-5)
            (2.7227227227227226,6.469835133615653e-5)
            (2.7327327327327327,4.269754102481649e-5)
            (2.7427427427427427,2.2653722749899075e-5)
            (2.7527527527527527,4.921742078112246e-6)
            (2.7627627627627627,-1.0496413772598245e-5)
            (2.7727727727727727,-2.402191634676143e-5)
            (2.7827827827827827,-3.645560560050498e-5)
            (2.7927927927927927,-4.8778300514751294e-5)
            (2.8028028028028027,-6.184279206999932e-5)
            (2.8128128128128127,-7.608052925878184e-5)
            (2.8228228228228227,-9.134595572968252e-5)
            (2.8328328328328327,-0.00010700841284627671)
            (2.8428428428428427,-0.00012218236799044213)
            (2.8528528528528527,-0.00013599261039876076)
            (2.8628628628628627,-0.00014787247673297976)
            (2.8728728728728727,-0.00015781433262973543)
            (2.8828828828828827,-0.00016635090914185469)
            (2.8928928928928928,-0.00017423659179738316)
            (2.9029029029029028,-0.00018211086503638896)
            (2.9129129129129128,-0.00019031992073159643)
            (2.9229229229229228,-0.00019884352096100066)
            (2.932932932932933,-0.0002073992522402257)
            (2.942942942942943,-0.00021568072030486718)
            (2.952952952952953,-0.0002235440531471733)
            (2.962962962962963,-0.00023106490140367697)
            (2.972972972972973,-0.00023840276899755874)
            (2.982982982982983,-0.0002456452603667447)
            (2.992992992992993,-0.0002527747945568759)
            (3.003003003003003,-0.0002597477242420876)
            (3.013013013013013,-0.0002665250454412238)
            (3.023023023023023,-0.0002730869585400031)
            (3.033033033033033,-0.00027945959182762437)
            (3.043043043043043,-0.00028569592727800686)
            (3.053053053053053,-0.00029189171616195164)
            (3.063063063063063,-0.00029813867519157267)
            (3.073073073073073,-0.00030445519722388514)
            (3.083083083083083,-0.0003107005426747911)
            (3.093093093093093,-0.0003165904993278623)
            (3.103103103103103,-0.00032181198850689263)
            (3.113113113113113,-0.00032623141037380066)
            (3.123123123123123,-0.00033006695979587164)
            (3.1331331331331334,-0.0003338560288510539)
            (3.1431431431431434,-0.00033819332275208946)
            (3.1531531531531534,-0.00034341586138531)
            (3.1631631631631634,-0.00034941087525652836)
            (3.1731731731731734,-0.00035575170453694405)
            (3.1831831831831834,-0.00036200669116626116)
            (3.1931931931931934,-0.00036793192230888394)
            (3.2032032032032034,-0.0003735187477248436)
            (3.2132132132132134,-0.0003789042808658438)
            (3.2232232232232234,-0.00038428734768536366)
            (3.2332332332332334,-0.0003898111275009164)
            (3.2432432432432434,-0.0003954571969235765)
            (3.2532532532532534,-0.00040107933168187504)
            (3.2632632632632634,-0.0004065034483670127)
            (3.2732732732732734,-0.00041162790045312647)
            (3.2832832832832834,-0.0004164598888785065)
            (3.2932932932932935,-0.0004211407239176346)
            (3.3033033033033035,-0.00042587298734542145)
            (3.3133133133133135,-0.0004308214436651303)
            (3.3233233233233235,-0.00043610850386088806)
            (3.3333333333333335,-0.0004418087942326121)
            (3.3433433433433435,-0.0004478985108820055)
            (3.3533533533533535,-0.0004542197524550762)
            (3.3633633633633635,-0.0004605022998134256)
            (3.3733733733733735,-0.00046643277197344624)
            (3.3833833833833835,-0.00047179685378440084)
            (3.3933933933933935,-0.00047663193858205055)
            (3.4034034034034035,-0.000481210264454468)
            (3.4134134134134135,-0.00048588032017371496)
            (3.4234234234234235,-0.0004909229257370473)
            (3.4334334334334335,-0.0004965041195754694)
            (3.4434434434434436,-0.0005026810798673953)
            (3.4534534534534536,-0.0005093849988908605)
            (3.4634634634634636,-0.0005163857661569793)
            (3.4734734734734736,-0.0005233288718915485)
            (3.4834834834834836,-0.000529870883269945)
            (3.4934934934934936,-0.0005358323864608217)
            (3.5035035035035036,-0.0005412606640635698)
            (3.5135135135135136,-0.0005464220935806896)
            (3.5235235235235236,-0.0005516993323464447)
            (3.5335335335335336,-0.0005574005070498878)
            (3.5435435435435436,-0.0005636171709826332)
            (3.5535535535535536,-0.0005702410923715817)
            (3.5635635635635636,-0.0005770773563589238)
            (3.5735735735735736,-0.0005839790190667049)
            (3.5835835835835836,-0.0005908874451177049)
            (3.5935935935935936,-0.0005977329865103354)
            (3.6036036036036037,-0.0006044061489318686)
            (3.6136136136136137,-0.0006108037746053174)
            (3.6236236236236237,-0.0006169058342602174)
            (3.6336336336336337,-0.0006228992626817753)
            (3.6436436436436437,-0.000629182802282191)
            (3.6536536536536537,-0.0006361646941250854)
            (3.6636636636636637,-0.000644024841076396)
            (3.6736736736736737,-0.0006526012658190083)
            (3.6836836836836837,-0.0006614513199743044)
            (3.6936936936936937,-0.0006700240434578397)
            (3.7037037037037037,-0.0006779433577368543)
            (3.7137137137137137,-0.0006851607788926906)
            (3.7237237237237237,-0.0006918649643521402)
            (3.7337337337337337,-0.0006983529940258748)
            (3.7437437437437437,-0.0007050003073869604)
            (3.7537537537537538,-0.0007122493913758188)
            (3.7637637637637638,-0.0007204643680656098)
            (3.7737737737737738,-0.000729714235249368)
            (3.7837837837837838,-0.0007396994438286786)
            (3.793793793793794,-0.0007498263152316831)
            (3.803803803803804,-0.0007593941838184293)
            (3.813813813813814,-0.0007678607685932537)
            (3.823823823823824,-0.0007751254835257626)
            (3.833833833833834,-0.0007816174579473589)
            (3.843843843843844,-0.0007881323828049513)
            (3.853853853853854,-0.0007954904883651359)
            (3.863863863863864,-0.0008041567679741846)
            (3.873873873873874,-0.0008139713228458856)
            (3.883883883883884,-0.0008243135485006547)
            (3.893893893893894,-0.0008345513386036618)
            (3.903903903903904,-0.000844385029571848)
            (3.913913913913914,-0.0008538296962121716)
            (3.923923923923924,-0.0008630669823581627)
            (3.933933933933934,-0.0008723285241216683)
            (3.943943943943944,-0.0008817904611484462)
            (3.953953953953954,-0.0008914894813334406)
            (3.963963963963964,-0.0009013603401273329)
            (3.973973973973974,-0.0009112993710429507)
            (3.983983983983984,-0.0009212102128108857)
            (3.993993993993994,-0.0009310948482219583)
            (4.004004004004004,-0.0009410843973898242)
            (4.014014014014014,-0.0009512995308427197)
            (4.024024024024024,-0.0009617790766223155)
            (4.034034034034034,-0.0009725273256415701)
            (4.044044044044044,-0.0009835030001206224)
            (4.054054054054054,-0.0009945798372652526)
            (4.064064064064064,-0.0010055279236258485)
            (4.074074074074074,-0.0010160971369539418)
            (4.084084084084084,-0.0010262481429172965)
            (4.094094094094094,-0.0010362555228327075)
            (4.104104104104104,-0.0010465711428095936)
            (4.114114114114114,-0.0010576024029314013)
            (4.124124124124124,-0.001069483831250384)
            (4.134134134134134,-0.0010819771424901425)
            (4.1441441441441444,-0.0010945999907088222)
            (4.1541541541541545,-0.0011069210715914934)
            (4.1641641641641645,-0.0011187260531828613)
            (4.1741741741741745,-0.00113009041828116)
            (4.1841841841841845,-0.0011412958667897932)
            (4.1941941941941945,-0.0011526580482494886)
            (4.2042042042042045,-0.0011643757011379208)
            (4.2142142142142145,-0.0011764524171424817)
            (4.2242242242242245,-0.0011887601134032977)
            (4.2342342342342345,-0.0012011569549539303)
            (4.2442442442442445,-0.0012135595411821853)
            (4.2542542542542545,-0.0012259722109275728)
            (4.2642642642642645,-0.0012384480417098054)
            (4.2742742742742745,-0.0012510193434631667)
            (4.2842842842842845,-0.0012636707571518357)
            (4.2942942942942945,-0.0012763531144845963)
            (4.3043043043043046,-0.001289050439426287)
            (4.314314314314315,-0.0013017870213776206)
            (4.324324324324325,-0.0013146100499197289)
            (4.334334334334335,-0.0013275621073431942)
            (4.344344344344345,-0.001340588001944809)
            (4.354354354354355,-0.0013535367788284347)
            (4.364364364364365,-0.0013662950885340308)
            (4.374374374374375,-0.0013788373748298)
            (4.384384384384385,-0.0013912775866598004)
            (4.394394394394395,-0.0014038019478306296)
            (4.404404404404405,-0.0014165263108512072)
            (4.414414414414415,-0.0014294309709423914)
            (4.424424424424425,-0.0014424483565753654)
            (4.434434434434435,-0.0014554917525506639)
            (4.444444444444445,-0.0014684330774437093)
            (4.454454454454455,-0.0014811260115141778)
            (4.464464464464465,-0.0014934568763331768)
            (4.474474474474475,-0.001505430559242349)
            (4.484484484484485,-0.0015172090633090995)
            (4.494494494494495,-0.0015290491519208693)
            (4.504504504504505,-0.0015411349273981578)
            (4.514514514514515,-0.001553413675043025)
            (4.524524524524525,-0.0015656807180031151)
            (4.534534534534535,-0.0015777416755553553)
            (4.544544544544545,-0.0015894601147703469)
            (4.554554554554555,-0.0016007869127365737)
            (4.564564564564565,-0.0016117399219877093)
            (4.574574574574575,-0.0016224012408172506)
            (4.584584584584585,-0.0016328602599036124)
            (4.594594594594595,-0.0016431335813287262)
            (4.604604604604605,-0.0016531484764179538)
            (4.614614614614615,-0.0016627988897992552)
            (4.624624624624625,-0.0016719877177262532)
            (4.634634634634635,-0.0016806899497980865)
            (4.644644644644645,-0.001689007706882073)
            (4.654654654654655,-0.0016970322611502553)
            (4.664664664664665,-0.0017047438799675518)
            (4.674674674674675,-0.0017120721963630459)
            (4.684684684684685,-0.001718884506708207)
            (4.694694694694695,-0.0017250164614059926)
            (4.704704704704705,-0.001730323111836185)
            (4.714714714714715,-0.001734713097448548)
            (4.724724724724725,-0.001738198691718651)
            (4.734734734734735,-0.0017408818001447557)
            (4.744744744744745,-0.0017428548363849217)
            (4.754754754754755,-0.0017441266273978684)
            (4.764764764764765,-0.0017446024995990683)
            (4.774774774774775,-0.0017441384059635467)
            (4.784784784784785,-0.0017425816401130945)
            (4.794794794794795,-0.0017398320912871412)
            (4.804804804804805,-0.001735894085890699)
            (4.814814814814815,-0.001730847512680711)
            (4.824824824824825,-0.001724746937115107)
            (4.834834834834835,-0.0017174470919520957)
            (4.844844844844845,-0.0017085621390844352)
            (4.854854854854855,-0.0016976240178987467)
            (4.864864864864865,-0.0016843184209394124)
            (4.874874874874875,-0.0016686563543393262)
            (4.884884884884885,-0.0016509469298995327)
            (4.894894894894895,-0.0016315689871317929)
            (4.904904904904905,-0.0016107445599260473)
            (4.914914914914915,-0.0015884578595670718)
            (4.924924924924925,-0.001564387875760076)
            (4.934934934934935,-0.0015379712694798542)
            (4.944944944944945,-0.001508636585206169)
            (4.954954954954955,-0.0014760587227149458)
            (4.964964964964965,-0.001440173069378048)
            (4.974974974974975,-0.0014010455523472132)
            (4.984984984984985,-0.001358750310737733)
            (4.994994994994995,-0.0013132434297835616)
            (5.005005005005005,-0.0012643460467245404)
            (5.015015015015015,-0.001211882095143224)
            (5.025025025025025,-0.0011557738974072862)
            (5.035035035035035,-0.0010959606295086743)
            (5.045045045045045,-0.0010322561782700745)
            (5.055055055055055,-0.0009643000424359727)
            (5.065065065065065,-0.0008916303265014136)
            (5.075075075075075,-0.0008138559324937233)
            (5.085085085085085,-0.0007308766526739063)
            (5.095095095095095,-0.0006427515295648334)
            (5.105105105105105,-0.000549678503460882)
            (5.115115115115115,-0.00045180496846786156)
            (5.125125125125125,-0.0003490332221858239)
            (5.135135135135135,-0.0002408899047976476)
            (5.145145145145145,-0.0001265873861067135)
            (5.155155155155155,-5.559885999595338e-6)
            (5.165165165165165,0.00012246170321095207)
            (5.175175175175175,0.00025708489304854254)
            (5.185185185185185,0.00039735655114192525)
            (5.195195195195195,0.0005419935264834308)
            (5.205205205205205,0.0006897926797986287)
            (5.215215215215215,0.0008396973590105716)
            (5.225225225225225,0.0009917760212365678)
            (5.235235235235235,0.0011468413492865537)
            (5.245245245245245,0.0013062810789667978)
            (5.255255255255255,0.0014717256287282154)
            (5.265265265265265,0.0016446199486175317)
            (5.275275275275275,0.0018251642868563067)
            (5.285285285285285,0.0020126658893682148)
            (5.295295295295295,0.0022052005137842556)
            (5.305305305305305,0.0024002197770824907)
            (5.315315315315315,0.0025951362288640922)
            (5.325325325325325,0.0027877434749576935)
            (5.335335335335335,0.002976394738158028)
            (5.345345345345345,0.003160833775604388)
            (5.355355355355355,0.00334086576164605)
            (5.365365365365365,0.00351658700020252)
            (5.375375375375375,0.003687891780009167)
            (5.385385385385385,0.0038543013038330187)
            (5.395395395395395,0.004015049007914939)
            (5.405405405405405,0.004168442173842379)
            (5.415415415415415,0.004315036704307218)
            (5.425425425425425,0.004452893104102351)
            (5.435435435435435,0.0045806777950856414)
            (5.445445445445445,0.00469729318631007)
            (5.455455455455455,0.004801890687129884)
            (5.465465465465465,0.004893714669045757)
            (5.475475475475475,0.004972055585259483)
            (5.485485485485485,0.005035828477055304)
            (5.495495495495495,0.005085740554600093)
            (5.505505505505505,0.00512068745446026)
            (5.515515515515515,0.005140451042580985)
            (5.525525525525525,0.00514511858638933)
            (5.535535535535535,0.005135121488344829)
            (5.545545545545545,0.005111142504038213)
            (5.555555555555555,0.005073899849858066)
            (5.565565565565565,0.005024505507015498)
            (5.575575575575575,0.004962082854182093)
            (5.585585585585585,0.00488781876304234)
            (5.595595595595595,0.004802414172849545)
            (5.605605605605605,0.0047067851340854006)
            (5.615615615615615,0.004602176179639983)
            (5.625625625625625,0.004490193827142441)
            (5.635635635635635,0.0043735067756554)
            (5.645645645645645,0.0042517172329361586)
            (5.655655655655655,0.00412718809064927)
            (5.665665665665665,0.00400073371279408)
            (5.675675675675675,0.0038725981951595045)
            (5.685685685685685,0.003742645886807061)
            (5.6956956956956954,0.0036105614267918362)
            (5.7057057057057055,0.0034760525507890883)
            (5.7157157157157155,0.003339258802053102)
            (5.7257257257257255,0.003200293301315771)
            (5.7357357357357355,0.0030604982732453934)
            (5.7457457457457455,0.00292140354107584)
            (5.7557557557557555,0.00278469364725753)
            (5.7657657657657655,0.002651859130397227)
            (5.7757757757757755,0.0025239444753686335)
            (5.7857857857857855,0.0024013732341576777)
            (5.7957957957957955,0.0022843800579837037)
            (5.8058058058058055,0.002172561626903935)
            (5.8158158158158155,0.002065409148726438)
            (5.8258258258258255,0.0019623803706392273)
            (5.8358358358358355,0.0018629342122546966)
            (5.8458458458458455,0.0017665425188657657)
            (5.8558558558558556,0.0016726787413143818)
            (5.865865865865866,0.0015813448447221656)
            (5.875875875875876,0.0014924608262865124)
            (5.885885885885886,0.0014063241039725671)
            (5.895895895895896,0.0013234206035319662)
            (5.905905905905906,0.0012442376644574704)
            (5.915915915915916,0.0011690849043011209)
            (5.925925925925926,0.0010979873534380236)
            (5.935935935935936,0.0010308436407036048)
            (5.945945945945946,0.0009670945203210657)
            (5.955955955955956,0.0009061057136314776)
            (5.965965965965966,0.0008474273898746443)
            (5.975975975975976,0.000791012508078559)
            (5.985985985985986,0.0007371432020506496)
            (5.995995995995996,0.0006862504802318536)
            (6.006006006006006,0.0006386984507218418)
            (6.016016016016016,0.0005943380740047743)
            (6.026026026026026,0.000552472282828731)
            (6.036036036036036,0.0005121623348522952)
            (6.046046046046046,0.0004727037932172884)
            (6.056056056056056,0.000433873064373147)
            (6.066066066066066,0.0003959259786252556)
            (6.076076076076076,0.0003593770851952893)
            (6.086086086086086,0.00032464861786740684)
            (6.096096096096096,0.0002918264704279139)
            (6.106106106106106,0.000260731130578451)
            (6.116116116116116,0.00023104485343661274)
            (6.126126126126126,0.00020232136506415088)
            (6.136136136136136,0.00017412434525199139)
            (6.146146146146146,0.00014632194551200683)
            (6.156156156156156,0.0001192129589486779)
            (6.166166166166166,9.33733577082041e-5)
            (6.176176176176176,6.933389342789198e-5)
            (6.186186186186186,4.732169374133122e-5)
            (6.196196196196196,2.721649211401278e-5)
            (6.206206206206206,8.636426547692366e-6)
            (6.216216216216216,-8.991186987605815e-6)
            (6.226226226226226,-2.6293525003717733e-5)
            (6.236236236236236,-4.381033914890864e-5)
            (6.246246246246246,-6.185026880611844e-5)
            (6.256256256256257,-8.038102504448474e-5)
            (6.266266266266267,-9.904939652383149e-5)
            (6.276276276276277,-0.00011730105058449514)
            (6.286286286286287,-0.00013458197003179961)
            (6.296296296296297,-0.0001505588042521877)
            (6.306306306306307,-0.00016521461999641218)
            (6.316316316316317,-0.00017885010388596356)
            (6.326326326326327,-0.00019193677134610176)
            (6.336336336336337,-0.0002048572075010746)
            (6.346346346346347,-0.0002177649524951475)
            (6.356356356356357,-0.00023057492733746798)
            (6.366366366366367,-0.0002430818219649744)
            (6.376376376376377,-0.00025511399917721445)
            (6.386386386386387,-0.00026660546174006594)
            (6.396396396396397,-0.0002776323187984042)
            (6.406406406406407,-0.0002884499605327884)
            (6.416416416416417,-0.00029941937555033604)
            (6.426426426426427,-0.0003108273939876893)
            (6.436436436436437,-0.00032274247809971346)
            (6.446446446446447,-0.00033494607728190573)
            (6.456456456456457,-0.0003470198195981711)
            (6.466466466466467,-0.00035852350789922216)
            (6.476476476476477,-0.0003691685321651761)
            (6.486486486486487,-0.0003788587754945949)
            (6.496496496496497,-0.00038768165887825834)
            (6.506506506506507,-0.0003959301461760045)
            (6.516516516516517,-0.0004040896378474379)
            (6.526526526526527,-0.000412701784655356)
            (6.536536536536537,-0.0004221400325166158)
            (6.546546546546547,-0.00043243477236842853)
            (6.556556556556557,-0.0004432822417221871)
            (6.566566566566567,-0.00045417295110139477)
            (6.576576576576577,-0.0004646443117121146)
            (6.586586586586587,-0.00047451608898052555)
            (6.596596596596597,-0.0004839632252575665)
            (6.606606606606607,-0.000493342263490848)
            (6.616616616616617,-0.0005029198715611471)
            (6.626626626626627,-0.0005127478964063181)
            (6.636636636636637,-0.0005226535755964434)
            (6.646646646646647,-0.0005323663607390561)
            (6.656656656656657,-0.0005416910442344047)
            (6.666666666666667,-0.0005506531068388831)
            (6.676676676676677,-0.0005594496273484406)
            (6.686686686686687,-0.0005683096101614105)
            (6.696696696696697,-0.0005773846947043637)
            (6.706706706706707,-0.0005867360344693484)
            (6.716716716716717,-0.0005964084889964472)
            (6.726726726726727,-0.0006064230698472617)
            (6.736736736736737,-0.0006166736935155903)
            (6.746746746746747,-0.0006269238439085001)
            (6.756756756756757,-0.0006369572147979508)
            (6.766766766766767,-0.0006467287593743265)
            (6.776776776776777,-0.0006563387349076688)
            (6.786786786786787,-0.0006658520958837677)
            (6.796796796796797,-0.0006753063222777467)
            (6.806806806806807,-0.0006848198829343399)
            (6.816816816816817,-0.0006945904905908407)
            (6.826826826826827,-0.0007047492983747183)
            (6.836836836836837,-0.0007152732981581256)
            (6.846846846846847,-0.0007260020331261163)
            (6.856856856856857,-0.0007367426124449405)
            (6.866866866866867,-0.000747379508179602)
            (6.876876876876877,-0.0007579223525158163)
            (6.886886886886887,-0.000768456788136973)
            (6.896896896896897,-0.0007790466700028364)
            (6.906906906906907,-0.0007897450903524561)
            (6.916916916916917,-0.0008005928477197166)
            (6.926926926926927,-0.0008115771068786248)
            (6.936936936936937,-0.0008225574865092788)
            (6.946946946946947,-0.0008333866438867688)
            (6.956956956956957,-0.0008441007514778942)
            (6.966966966966967,-0.0008548770392400318)
            (6.976976976976977,-0.0008659046069228182)
            (6.986986986986987,-0.0008773306306670836)
            (6.996996996996997,-0.0008892022535846866)
            (7.007007007007007,-0.0009014571172880625)
            (7.017017017017017,-0.0009139505847892693)
            (7.027027027027027,-0.0009264742429848649)
            (7.037037037037037,-0.0009388548072961633)
            (7.047047047047047,-0.000951034858282851)
            (7.057057057057057,-0.0009630713480508479)
            (7.067067067067067,-0.0009751426073885128)
            (7.077077077077077,-0.0009874399022873348)
            (7.087087087087087,-0.0010000501476192802)
            (7.097097097097097,-0.001012912156638679)
            (7.107107107107107,-0.0010258863389522865)
            (7.117117117117117,-0.001038812441465975)
            (7.127127127127127,-0.001051634316408867)
            (7.137137137137137,-0.0010645195733509638)
            (7.147147147147147,-0.001077776526997365)
            (7.157157157157157,-0.0010916527917090857)
            (7.167167167167167,-0.0011061632014681688)
            (7.177177177177177,-0.00112105411704011)
            (7.187187187187187,-0.001135951906407584)
            (7.197197197197197,-0.0011505701208731622)
            (7.207207207207207,-0.0011648953900620374)
            (7.217217217217217,-0.0011791039034849682)
            (7.227227227227227,-0.0011933608435488186)
            (7.237237237237237,-0.0012077996955455195)
            (7.247247247247247,-0.0012225624898061227)
            (7.257257257257257,-0.001237756684599578)
            (7.267267267267267,-0.0012533866216688505)
            (7.277277277277277,-0.001269299226505094)
            (7.287287287287287,-0.0012852863892875988)
            (7.297297297297297,-0.0013012382203474449)
            (7.307307307307307,-0.0013171734800287993)
            (7.317317317317317,-0.0013331759748742567)
            (7.327327327327327,-0.0013493237215893572)
            (7.337337337337337,-0.0013656301412001692)
            (7.347347347347347,-0.0013820854276191952)
            (7.357357357357357,-0.0013987955320260426)
            (7.367367367367367,-0.0014158949473288551)
            (7.377377377377377,-0.0014333818668004206)
            (7.387387387387387,-0.0014511221292750065)
            (7.397397397397397,-0.0014688829788758184)
            (7.407407407407407,-0.0014864434814190197)
            (7.4174174174174174,-0.0015037825726826881)
            (7.4274274274274275,-0.0015211135224313388)
            (7.4374374374374375,-0.0015386800905492493)
            (7.4474474474474475,-0.0015565976228004708)
            (7.4574574574574575,-0.0015748654398337614)
            (7.4674674674674675,-0.0015934557003522976)
            (7.4774774774774775,-0.0016123030675720962)
            (7.4874874874874875,-0.0016312873170556408)
            (7.4974974974974975,-0.0016503478246514547)
            (7.5075075075075075,-0.0016694353369546278)
            (7.5175175175175175,-0.0016884812890127776)
            (7.5275275275275275,-0.0017075238033421591)
            (7.5375375375375375,-0.0017267260470679169)
            (7.5475475475475475,-0.001746208108297953)
            (7.5575575575575575,-0.0017659439517863085)
            (7.5675675675675675,-0.001785844087586419)
            (7.5775775775775776,-0.001805848383058084)
            (7.587587587587588,-0.0018259648547673812)
            (7.597597597597598,-0.001846245006852154)
            (7.607607607607608,-0.0018667726921015593)
            (7.617617617617618,-0.0018876133305516518)
            (7.627627627627628,-0.001908719346793486)
            (7.637637637637638,-0.0019299000367856145)
            (7.647647647647648,-0.0019508988384298043)
            (7.657657657657658,-0.0019715097305312845)
            (7.667667667667668,-0.001991730986050211)
            (7.677677677677678,-0.0020118407384135395)
            (7.687687687687688,-0.00203223171966993)
            (7.697697697697698,-0.0020531890845219003)
            (7.707707707707708,-0.0020747978885857776)
            (7.717717717717718,-0.002096881510484039)
            (7.727727727727728,-0.0021190916289461903)
            (7.737737737737738,-0.0021410674109771932)
            (7.747747747747748,-0.0021625714955613162)
            (7.757757757757758,-0.002183592532228218)
            (7.767767767767768,-0.0022043323749483257)
            (7.777777777777778,-0.0022250564957304597)
            (7.787787787787788,-0.0022459484658021722)
            (7.797797797797798,-0.002267080414665834)
            (7.807807807807808,-0.002288472109455153)
            (7.817817817817818,-0.002310058078411892)
            (7.827827827827828,-0.0023316155960624307)
            (7.837837837837838,-0.0023528031212181055)
            (7.847847847847848,-0.0023733652383914894)
            (7.857857857857858,-0.002393272692427839)
            (7.867867867867868,-0.0024127255269883463)
            (7.877877877877878,-0.0024320358131291187)
            (7.887887887887888,-0.0024514718924848466)
            (7.897897897897898,-0.0024711133463752866)
            (7.907907907907908,-0.00249076821691796)
            (7.917917917917918,-0.002510087157638896)
            (7.927927927927928,-0.002528821423033012)
            (7.937937937937938,-0.002546955039568033)
            (7.947947947947948,-0.002564675590846832)
            (7.957957957957958,-0.002582193519762299)
            (7.967967967967968,-0.0025995140892698387)
            (7.977977977977978,-0.002616340026095898)
            (7.987987987987988,-0.002632173247409497)
            (7.997997997997998,-0.002646653996850823)
            (8.008008008008009,-0.0026597602804754317)
            (8.018018018018019,-0.0026717472861861324)
            (8.028028028028029,-0.002682991862903883)
            (8.038038038038039,-0.002693842581678929)
            (8.048048048048049,-0.0027044494008006126)
            (8.058058058058059,-0.0027146866487868238)
            (8.068068068068069,-0.002724226622341952)
            (8.078078078078079,-0.0027325530168189616)
            (8.088088088088089,-0.002739082166582918)
            (8.098098098098099,-0.0027434116499405192)
            (8.108108108108109,-0.002745500539198531)
            (8.118118118118119,-0.0027456716712039864)
            (8.128128128128129,-0.002744378994171015)
            (8.138138138138139,-0.0027419122457912337)
            (8.148148148148149,-0.002738210391002305)
            (8.158158158158159,-0.002732934332101422)
            (8.168168168168169,-0.0027256462223368416)
            (8.178178178178179,-0.0027159370602403143)
            (8.188188188188189,-0.002703554120179419)
            (8.198198198198199,-0.0026884506415791876)
            (8.208208208208209,-0.002670628815254261)
            (8.218218218218219,-0.0026499826205768073)
            (8.228228228228229,-0.0026263056697679588)
            (8.238238238238239,-0.002599424572777842)
            (8.248248248248249,-0.002569226584824058)
            (8.258258258258259,-0.002535525796913518)
            (8.268268268268269,-0.0024979947040151274)
            (8.278278278278279,-0.002456268696762187)
            (8.288288288288289,-0.0024101280311370488)
            (8.298298298298299,-0.002359588232257792)
            (8.308308308308309,-0.002304780162303288)
            (8.318318318318319,-0.0022457363624965865)
            (8.328328328328329,-0.0021821912529480514)
            (8.338338338338339,-0.0021135656223290056)
            (8.348348348348349,-0.002039143053766068)
            (8.358358358358359,-0.001958284714681291)
            (8.368368368368369,-0.0018706055988149117)
            (8.378378378378379,-0.0017760275707265905)
            (8.388388388388389,-0.001674591589617691)
            (8.398398398398399,-0.0015663734256614603)
            (8.408408408408409,-0.0014513508990905422)
            (8.418418418418419,-0.0013293083875884903)
            (8.428428428428429,-0.001199870442398776)
            (8.438438438438439,-0.0010628142281081665)
            (8.448448448448449,-0.000917937033951155)
            (8.458458458458459,-0.000765056472354253)
            (8.468468468468469,-0.0006039051086768055)
            (8.478478478478479,-0.0004341108043659503)
            (8.488488488488489,-0.0002553228825119547)
            (8.498498498498499,-6.759588790927751e-5)
            (8.508508508508509,0.00012910838873647634)
            (8.518518518518519,0.00033467502143569305)
            (8.528528528528529,0.0005488625970038186)
            (8.538538538538539,0.0007712908518975325)
            (8.548548548548549,0.0010015807438170654)
            (8.558558558558559,0.0012389787382689477)
            (8.568568568568569,0.0014831582025172096)
            (8.578578578578579,0.0017338108569031618)
            (8.588588588588589,0.0019906268062772625)
            (8.598598598598599,0.002253145596365691)
            (8.608608608608609,0.002520625673239074)
            (8.618618618618619,0.002791973259419045)
            (8.62862862862863,0.0030657935487292676)
            (8.63863863863864,0.0033407997420171753)
            (8.64864864864865,0.0036158736381066703)
            (8.65865865865866,0.003890095557624207)
            (8.66866866866867,0.004162708059867626)
            (8.67867867867868,0.004433069904537845)
            (8.68868868868869,0.004700105192083193)
            (8.6986986986987,0.004963554145090754)
            (8.70870870870871,0.0052210974018418455)
            (8.71871871871872,0.005470255487591835)
            (8.72872872872873,0.005708245321576655)
            (8.73873873873874,0.005932455620251353)
            (8.74874874874875,0.006140802208321361)
            (8.75875875875876,0.006331215536196311)
            (8.76876876876877,0.0065043313053658736)
            (8.77877877877878,0.006659028614936169)
            (8.78878878878879,0.006795200576684479)
            (8.7987987987988,0.006912928112948968)
            (8.80880880880881,0.007012315842356287)
            (8.81881881881882,0.007093249183321326)
            (8.82882882882883,0.007155251375306371)
            (8.83883883883884,0.007197946322120785)
            (8.84884884884885,0.007220555918205918)
            (8.85885885885886,0.0072227664284856274)
            (8.86886886886887,0.007204643665316368)
            (8.87887887887888,0.00716664709715964)
            (8.88888888888889,0.007109535557746405)
            (8.8988988988989,0.00703422961611988)
            (8.90890890890891,0.006942685576448504)
            (8.91891891891892,0.0068341110259373394)
            (8.92892892892893,0.006711128692511004)
            (8.93893893893894,0.006575714324482451)
            (8.94894894894895,0.006429836294902014)
            (8.95895895895896,0.006275224809671354)
            (8.96896896896897,0.006113188005187897)
            (8.97897897897898,0.0059444768323544395)
            (8.98898898898899,0.005769759056820423)
            (8.998998998999,0.005588548341088462)
            (9.00900900900901,0.005401978684072883)
            (9.01901901901902,0.00521128522647718)
            (9.02902902902903,0.005018207101967764)
            (9.03903903903904,0.004824767189933077)
            (9.04904904904905,0.004633010037947027)
            (9.05905905905906,0.004444714174443032)
            (9.06906906906907,0.004261004979348559)
            (9.07907907907908,0.004082452312551776)
            (9.08908908908909,0.003908965809381382)
            (9.0990990990991,0.003740111215430275)
            (9.10910910910911,0.0035754126431788436)
            (9.11911911911912,0.0034146029133310662)
            (9.12912912912913,0.0032576439355254116)
            (9.13913913913914,0.003104490465329235)
            (9.14914914914915,0.0029554989143600885)
            (9.15915915915916,0.0028106668196299367)
            (9.16916916916917,0.002670182686166145)
            (9.17917917917918,0.0025343265186521524)
            (9.18918918918919,0.0024035244409912337)
            (9.1991991991992,0.0022782078426941688)
            (9.20920920920921,0.0021585333368150383)
            (9.21921921921922,0.0020445556901045325)
            (9.22922922922923,0.0019357904624557332)
            (9.23923923923924,0.0018317776405678554)
            (9.24924924924925,0.0017321499779547889)
            (9.25925925925926,0.0016365699269729195)
            (9.26926926926927,0.001544685342201868)
            (9.27927927927928,0.0014563793900435051)
            (9.28928928928929,0.0013715662165239006)
            (9.2992992992993,0.0012902344834708757)
            (9.30930930930931,0.001212390147727227)
            (9.31931931931932,0.00113807351077444)
            (9.32932932932933,0.0010673221385755216)
            (9.33933933933934,0.0010000862532280053)
            (9.34934934934935,0.000936207854006943)
            (9.35935935935936,0.0008753207524609952)
            (9.36936936936937,0.0008169777374322784)
            (9.37937937937938,0.0007607313439330632)
            (9.38938938938939,0.0007063076782947153)
            (9.3993993993994,0.0006536996275796625)
            (9.40940940940941,0.0006030710548610152)
            (9.41941941941942,0.0005546273407530666)
            (9.42942942942943,0.0005085102603403779)
            (9.43943943943944,0.0004647559767645415)
            (9.44944944944945,0.00042329529748164063)
            (9.45945945945946,0.00038399152689150284)
            (9.46946946946947,0.00034670945374215556)
            (9.47947947947948,0.0003112784846130978)
            (9.48948948948949,0.0002774152336970648)
            (9.4994994994995,0.000244746790725614)
            (9.50950950950951,0.00021292411930518007)
            (9.51951951951952,0.00018178614202479793)
            (9.52952952952953,0.00015146944380162175)
            (9.53953953953954,0.00012228837761796285)
            (9.54954954954955,9.453358005795387e-5)
            (9.55955955955956,6.824492293522333e-5)
            (9.56956956956957,4.315133986243502e-5)
            (9.57957957957958,1.8731472457123033e-5)
            (9.58958958958959,-5.666062634412938e-6)
            (9.5995995995996,-3.0496306621774494e-5)
            (9.60960960960961,-5.574550393061539e-5)
            (9.61961961961962,-8.093483434334914e-5)
            (9.62962962962963,-0.00010534524961491876)
            (9.63963963963964,-0.00012824814125089734)
            (9.64964964964965,-0.00014908409663250133)
            (9.65965965965966,-0.00016764877660035982)
            (9.66966966966967,-0.00018430378080058762)
            (9.67967967967968,-0.00019994346818041908)
            (9.68968968968969,-0.00021560270099330037)
            (9.6996996996997,-0.0002320477974812052)
            (9.70970970970971,-0.0002495442867282982)
            (9.71971971971972,-0.0002678655109127348)
            (9.72972972972973,-0.0002864984820588612)
            (9.73973973973974,-0.0003048980561890513)
            (9.74974974974975,-0.00032264682270166656)
            (9.75975975975976,-0.0003394897319359824)
            (9.76976976976977,-0.0003552823749292111)
            (9.77977977977978,-0.00036997994790377575)
            (9.78978978978979,-0.00038377453613458457)
            (9.7997997997998,-0.0003971383352684432)
            (9.80980980980981,-0.0004106315102417879)
            (9.81981981981982,-0.00042466985119815615)
            (9.82982982982983,-0.00043934421611802055)
            (9.83983983983984,-0.00045445693245893537)
            (9.84984984984985,-0.0004696712041014628)
            (9.85985985985986,-0.0004846564939406939)
            (9.86986986986987,-0.0004992022154137743)
            (9.87987987987988,-0.0005133188613706263)
            (9.88988988988989,-0.0005272438577513805)
            (9.8998998998999,-0.0005412635020098922)
            (9.90990990990991,-0.0005555119779808715)
            (9.91991991991992,-0.0005698860797560545)
            (9.92992992992993,-0.000584108216085566)
            (9.93993993993994,-0.0005979338120863931)
            (9.94994994994995,-0.0006113868003594369)
            (9.95995995995996,-0.0006247706507758188)
            (9.96996996996997,-0.000638392535037724)
            (9.97997997997998,-0.0006523272729743734)
            (9.98998998998999,-0.0006663552655143956)
            (10.0,-0.0006800646852387349)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={ef82ec40-c9e4-4b9f-a553-c9e3661b4013}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.01001001001001001,-1.3654977149002434e-10)
            (0.02002002002002002,9.096704833844171e-9)
            (0.03003003003003003,9.710757498115896e-8)
            (0.04004004004004004,3.729405281260867e-7)
            (0.05005005005005005,9.197129106075508e-7)
            (0.06006006006006006,1.6502955001440611e-6)
            (0.07007007007007007,2.311940571431137e-6)
            (0.08008008008008008,2.7130877516823304e-6)
            (0.09009009009009009,2.811924951218181e-6)
            (0.1001001001001001,2.7293757802748786e-6)
            (0.11011011011011011,2.721713230235956e-6)
            (0.12012012012012012,3.2666892245680756e-6)
            (0.13013013013013014,4.599529160653759e-6)
            (0.14014014014014015,7.442467036322675e-6)
            (0.15015015015015015,1.2496792049176975e-5)
            (0.16016016016016016,2.0413003873787083e-5)
            (0.17017017017017017,3.1666912815087045e-5)
            (0.18018018018018017,4.653213648819765e-5)
            (0.19019019019019018,6.503698611282083e-5)
            (0.2002002002002002,8.680935655447364e-5)
            (0.21021021021021022,0.0001109708045100577)
            (0.22022022022022023,0.00013613286512847989)
            (0.23023023023023023,0.00016046097979738327)
            (0.24024024024024024,0.00018182720918458184)
            (0.2502502502502503,0.00019811979583772565)
            (0.2602602602602603,0.00020757192789400136)
            (0.2702702702702703,0.00020899504902294197)
            (0.2802802802802803,0.00020387068406801934)
            (0.2902902902902903,0.00018900088494910872)
            (0.3003003003003003,0.00016784785172896388)
            (0.3103103103103103,0.000142998111693049)
            (0.3203203203203203,0.00011774892814953031)
            (0.3303303303303303,9.549441464040687e-5)
            (0.34034034034034033,7.906535876534004e-5)
            (0.35035035035035034,7.024439205427502e-5)
            (0.36036036036036034,6.958260226319624e-5)
            (0.37037037037037035,7.648927471826106e-5)
            (0.38038038038038036,8.949515278050546e-5)
            (0.39039039039039036,0.00010654384929142946)
            (0.4004004004004004,0.00012524502294025686)
            (0.41041041041041043,0.0001430518983562279)
            (0.42042042042042044,0.00015749052933450303)
            (0.43043043043043044,0.00016646408960124814)
            (0.44044044044044045,0.00016842749077938812)
            (0.45045045045045046,0.0001672528183132571)
            (0.46046046046046046,0.00015212309613360508)
            (0.47047047047047047,0.00012754320186764145)
            (0.4804804804804805,9.328595209850965e-5)
            (0.4904904904904905,4.9431935193577914e-5)
            (0.5005005005005005,-3.4769341631935013e-6)
            (0.5105105105105106,-6.430348318070545e-5)
            (0.5205205205205206,-0.00013132398088777641)
            (0.5305305305305306,-0.00020234024309201404)
            (0.5405405405405406,-0.00027481357965092323)
            (0.5505505505505506,-0.00034600400051509883)
            (0.5605605605605606,-0.0004130987969345745)
            (0.5705705705705706,-0.0004732952122088463)
            (0.5805805805805806,-0.0005237802963968807)
            (0.5905905905905906,-0.000561678634549756)
            (0.6006006006006006,-0.000584138179123117)
            (0.6106106106106106,-0.000588584504778833)
            (0.6206206206206206,-0.0005623513000150848)
            (0.6306306306306306,-0.0005272939075236516)
            (0.6406406406406406,-0.00047243071744196286)
            (0.6506506506506506,-0.0003991640791631834)
            (0.6606606606606606,-0.0003098799169719002)
            (0.6706706706706707,-0.00020763423406283676)
            (0.6806806806806807,-9.595667571526967e-5)
            (0.6906906906906907,2.117983891863906e-5)
            (0.7007007007007007,0.00013941141434614668)
            (0.7107107107107107,0.0002541691419023495)
            (0.7207207207207207,0.00036090287210022165)
            (0.7307307307307307,0.00045528768669633735)
            (0.7407407407407407,0.0005333409423480817)
            (0.7507507507507507,0.0005914621028451084)
            (0.7607607607607607,0.0006265506578617686)
            (0.7707707707707707,0.000636239371254177)
            (0.7807807807807807,0.0006305568664419225)
            (0.7907907907907908,0.0005851202325937721)
            (0.8008008008008008,0.0005126308884922381)
            (0.8108108108108109,0.0004149784376222265)
            (0.8208208208208209,0.0002949801735845359)
            (0.8308308308308309,0.0001563545423523549)
            (0.8408408408408409,3.8192877160891925e-6)
            (0.8508508508508509,-0.00015686543514986662)
            (0.8608608608608609,-0.0003190718772101975)
            (0.8708708708708709,-0.00047567545830690117)
            (0.8808808808808809,-0.0006196970861244155)
            (0.8908908908908909,-0.00074491071046906)
            (0.9009009009009009,-0.0008462366698766544)
            (0.9109109109109109,-0.0009199311226783524)
            (0.9209209209209209,-0.000963574961043101)
            (0.9309309309309309,-0.0009635252675982975)
            (0.9409409409409409,-0.0009447700665542458)
            (0.950950950950951,-0.0008955702608198224)
            (0.960960960960961,-0.0008170195062496277)
            (0.970970970970971,-0.0007112311797533577)
            (0.980980980980981,-0.0005815377871783989)
            (0.990990990990991,-0.00043268541076063594)
            (1.001001001001001,-0.000270751189984042)
            (1.011011011011011,-0.00010283342634037629)
            (1.021021021021021,6.34045773471037e-5)
            (1.031031031031031,0.00022030344219187148)
            (1.0410410410410411,0.000360816161081412)
            (1.0510510510510511,0.00047895566187772243)
            (1.0610610610610611,0.0005700065815312239)
            (1.0710710710710711,0.0006306677977163666)
            (1.0810810810810811,0.0006592073280216604)
            (1.0910910910910911,0.0006665205285245612)
            (1.1011011011011012,0.0006312166779208206)
            (1.1111111111111112,0.0005674873769085376)
            (1.1211211211211212,0.0004796569355390856)
            (1.1311311311311312,0.00037299155620140745)
            (1.1411411411411412,0.0002534074175958301)
            (1.1511511511511512,0.00012712765418410044)
            (1.1611611611611612,4.230193605403443e-7)
            (1.1711711711711712,-0.00012069569096628818)
            (1.1811811811811812,-0.00023088553544309276)
            (1.1911911911911912,-0.0003258847821086541)
            (1.2012012012012012,-0.00040284437528032013)
            (1.2112112112112112,-0.0004605003632182081)
            (1.2212212212212212,-0.0004992524239073037)
            (1.2312312312312312,-0.0005210473722482845)
            (1.2412412412412412,-0.0005199333477765578)
            (1.2512512512512513,-0.0005190746773399701)
            (1.2612612612612613,-0.0005141335363553767)
            (1.2712712712712713,-0.000509857922239787)
            (1.2812812812812813,-0.0005106513327537976)
            (1.2912912912912913,-0.0005201261103338073)
            (1.3013013013013013,-0.0005408117959213032)
            (1.3113113113113113,-0.0005739429073253755)
            (1.3213213213213213,-0.0006193732781604733)
            (1.3313313313313313,-0.0006754770677424027)
            (1.3413413413413413,-0.0007391241923767056)
            (1.3513513513513513,-0.0008058793192607383)
            (1.3613613613613613,-0.0008703346138779766)
            (1.3713713713713713,-0.0009265690622525802)
            (1.3813813813813813,-0.0009688034417858482)
            (1.3913913913913913,-0.0009875148380342202)
            (1.4014014014014013,-0.0009882414111552773)
            (1.4114114114114114,-0.0009644470018359552)
            (1.4214214214214214,-0.0009155492505114604)
            (1.4314314314314314,-0.0008426650497017629)
            (1.4414414414414414,-0.0007485964469189366)
            (1.4514514514514514,-0.0006377520387381153)
            (1.4614614614614614,-0.000516049857219425)
            (1.4714714714714714,-0.0003906008507744141)
            (1.4814814814814814,-0.0002690972157302629)
            (1.4914914914914914,-0.00015907570893120004)
            (1.5015015015015014,-6.723310804829241e-5)
            (1.5115115115115114,1.1454345546502154e-6)
            (1.5215215215215214,4.270540108192167e-5)
            (1.5315315315315314,5.6202905364288736e-5)
            (1.5415415415415414,4.349987745433381e-5)
            (1.5515515515515514,4.0236064047238784e-6)
            (1.5615615615615615,-5.743681853137561e-5)
            (1.5715715715715717,-0.0001362811477455539)
            (1.5815815815815817,-0.0002270878166366619)
            (1.5915915915915917,-0.0003239825488478565)
            (1.6016016016016017,-0.0004211997430552117)
            (1.6116116116116117,-0.0005136661548995614)
            (1.6216216216216217,-0.0005974104366286426)
            (1.6316316316316317,-0.0006698196669825407)
            (1.6416416416416417,-0.0007296446212732288)
            (1.6516516516516517,-0.0007767831963002569)
            (1.6616616616616617,-0.0008120065501676654)
            (1.6716716716716717,-0.000836942143314201)
            (1.6816816816816818,-0.0008534551329408835)
            (1.6916916916916918,-0.0008643787902126165)
            (1.7017017017017018,-0.0008726949777959625)
            (1.7117117117117118,-0.0008812303988279258)
            (1.7217217217217218,-0.000892323743619472)
            (1.7317317317317318,-0.0009076289681055894)
            (1.7417417417417418,-0.0009280218895517667)
            (1.7517517517517518,-0.0009535613623588013)
            (1.7617617617617618,-0.0009835753981384254)
            (1.7717717717717718,-0.001016817088245081)
            (1.7817817817817818,-0.0010515991826819393)
            (1.7917917917917918,-0.001088076305746033)
            (1.8018018018018018,-0.001119765906435366)
            (1.8118118118118118,-0.0011471106086767824)
            (1.8218218218218218,-0.0011690460775153344)
            (1.8318318318318318,-0.0011851085569045683)
            (1.8418418418418419,-0.0011955836260748587)
            (1.8518518518518519,-0.0012016228703437548)
            (1.8618618618618619,-0.001205164280415838)
            (1.8718718718718719,-0.0012086935410329236)
            (1.8818818818818819,-0.0012148725242604463)
            (1.8918918918918919,-0.0012261136112574622)
            (1.901901901901902,-0.0012442363708307091)
            (1.911911911911912,-0.001270282429556735)
            (1.921921921921922,-0.001305562780334668)
            (1.931931931931932,-0.0013468869020882845)
            (1.941941941941942,-0.001393806849391277)
            (1.951951951951952,-0.0014438191423247204)
            (1.961961961961962,-0.001493832452235111)
            (1.971971971971972,-0.0015405869866034205)
            (1.981981981981982,-0.001581252425133517)
            (1.991991991991992,-0.0016138676625525594)
            (2.002002002002002,-0.001637490790046936)
            (2.012012012012012,-0.0016520409802822655)
            (2.022022022022022,-0.0016559019287587518)
            (2.032032032032032,-0.0016546733624505094)
            (2.042042042042042,-0.0016466915986437236)
            (2.052052052052052,-0.0016324756943109087)
            (2.062062062062062,-0.001612433446822159)
            (2.0720720720720722,-0.0015869934249459483)
            (2.0820820820820822,-0.001556723176032726)
            (2.0920920920920922,-0.0015222684110067775)
            (2.1021021021021022,-0.0014842004933712794)
            (2.1121121121121122,-0.0014405555112180224)
            (2.1221221221221223,-0.0013967239298127154)
            (2.1321321321321323,-0.0013495971942765195)
            (2.1421421421421423,-0.001298261515543686)
            (2.1521521521521523,-0.0012416400699266639)
            (2.1621621621621623,-0.0011786940264668644)
            (2.1721721721721723,-0.0011086901189609755)
            (2.1821821821821823,-0.001031385258838835)
            (2.1921921921921923,-0.0009471104891254356)
            (2.2022022022022023,-0.0008567229996274683)
            (2.2122122122122123,-0.0007612454489507314)
            (2.2222222222222223,-0.0006613329648441635)
            (2.2322322322322323,-0.0005579556938561936)
            (2.2422422422422423,-0.0004519342000168791)
            (2.2522522522522523,-0.0003438952536383155)
            (2.2622622622622623,-0.0002341804228773725)
            (2.2722722722722724,-0.000122828223499738)
            (2.2822822822822824,-1.0852698413721384e-5)
            (2.2922922922922924,0.0001038923300322736)
            (2.3023023023023024,0.0002192191140126809)
            (2.3123123123123124,0.00033393459206365605)
            (2.3223223223223224,0.00044665810496713476)
            (2.3323323323323324,0.0005560222408522719)
            (2.3423423423423424,0.0006608622307009426)
            (2.3523523523523524,0.0007601058495723123)
            (2.3623623623623624,0.0008539632406066033)
            (2.3723723723723724,0.0009419838978166339)
            (2.3823823823823824,0.0010243334103376966)
            (2.3923923923923924,0.0011013145751510578)
            (2.4024024024024024,0.0011731203406517565)
            (2.4124124124124124,0.0012396633848128502)
            (2.4224224224224224,0.0013006503714469986)
            (2.4324324324324325,0.0013556406103276686)
            (2.4424424424424425,0.0014045951898680187)
            (2.4524524524524525,0.0014480924801709705)
            (2.4624624624624625,0.0014871467910007041)
            (2.4724724724724725,0.001522849561657047)
            (2.4824824824824825,0.001556029524401481)
            (2.4924924924924925,0.0015871278093699814)
            (2.5025025025025025,0.0016154969500989935)
            (2.5125125125125125,0.0016406648673417124)
            (2.5225225225225225,0.0016619780268465334)
            (2.5325325325325325,0.0016789686417402194)
            (2.5425425425425425,0.0016915010678815179)
            (2.5525525525525525,0.001699811672093432)
            (2.5625625625625625,0.0017045165123903416)
            (2.5725725725725725,0.0017060815967608889)
            (2.5825825825825826,0.0017051802502621172)
            (2.5925925925925926,0.001702148591562036)
            (2.6026026026026026,0.0016970832904359412)
            (2.6126126126126126,0.0016898518742025637)
            (2.6226226226226226,0.0016802056450595515)
            (2.6326326326326326,0.0016679109721220442)
            (2.6426426426426426,0.0016531316292849318)
            (2.6526526526526526,0.0016362507765279588)
            (2.6626626626626626,0.001617829312702046)
            (2.6726726726726726,0.0015984622720335295)
            (2.6826826826826826,0.001578595942888228)
            (2.6926926926926926,0.001558421534142429)
            (2.7027027027027026,0.0015378291232575059)
            (2.7127127127127126,0.0015165270102119877)
            (2.7227227227227226,0.001494245224904489)
            (2.7327327327327327,0.001470926888012869)
            (2.7427427427427427,0.00144673078568891)
            (2.7527527527527527,0.0014218997481658668)
            (2.7627627627627627,0.0013966634676139122)
            (2.7727727727727727,0.0013712093538140735)
            (2.7827827827827827,0.001345662924201907)
            (2.7927927927927927,0.001320066868190306)
            (2.8028028028028027,0.0012944764452882396)
            (2.8128128128128127,0.001269035916594774)
            (2.8228228228228227,0.0012439282876108848)
            (2.8328328328328327,0.0012191612359133686)
            (2.8428428428428427,0.00119448575902803)
            (2.8528528528528527,0.0011695228557591086)
            (2.8628628628628627,0.001143962968986223)
            (2.8728728728728727,0.001117751430324887)
            (2.8828828828828827,0.0010911365489731928)
            (2.8928928928928928,0.0010645387475678447)
            (2.9029029029029028,0.0010383641174311897)
            (2.9129129129129128,0.0010128585428530457)
            (2.9229229229229228,0.0009881411855752198)
            (2.932932932932933,0.0009643088972177694)
            (2.942942942942943,0.000941408733443172)
            (2.952952952952953,0.0009193295233469456)
            (2.962962962962963,0.0008977215078518341)
            (2.972972972972973,0.0008760964101970359)
            (2.982982982982983,0.0008540618154149193)
            (2.992992992992993,0.0008315056653613873)
            (3.003003003003003,0.0008086353191922857)
            (3.013013013013013,0.0007858951614614362)
            (3.023023023023023,0.0007637836887119942)
            (3.033033033033033,0.0007426752884467369)
            (3.043043043043043,0.0007226682858059164)
            (3.053053053053053,0.0007035722649371134)
            (3.063063063063063,0.0006850130051601067)
            (3.073073073073073,0.0006666597359317183)
            (3.083083083083083,0.0006484088805243093)
            (3.093093093093093,0.0006304155752165919)
            (3.103103103103103,0.0006129723202978887)
            (3.113113113113113,0.0005962827789813829)
            (3.123123123123123,0.0005802835395432027)
            (3.1331331331331334,0.0005646563635124391)
            (3.1431431431431434,0.0005490357540611779)
            (3.1531531531531534,0.0005332377324773763)
            (3.1631631631631634,0.0005173792376700348)
            (3.1731731731731734,0.0005018213254504023)
            (3.1831831831831834,0.0004869086102490261)
            (3.1931931931931934,0.00047265497758464114)
            (3.2032032032032034,0.0004587295700919647)
            (3.2132132132132134,0.00044468729148094965)
            (3.2232232232232234,0.0004302893389998008)
            (3.2332332332332334,0.00041564790582504507)
            (3.2432432432432434,0.00040116603415074614)
            (3.2532532532532534,0.00038736020541274563)
            (3.2632632632632634,0.00037464842765300155)
            (3.2732732732732734,0.0003632262958130905)
            (3.2832832832832834,0.0003530065352692624)
            (3.2932932932932935,0.00034355300669997035)
            (3.3033033033033035,0.0003341948469137712)
            (3.3133133133133135,0.00032433197393899604)
            (3.3233233233233235,0.0003136534673888747)
            (3.3333333333333335,0.00030219629870864573)
            (3.3433433433433435,0.0002902921110871093)
            (3.3533533533533535,0.0002784524131503874)
            (3.3633633633633635,0.0002672433289074849)
            (3.3733733733733735,0.0002571526255926715)
            (3.3833833833833835,0.00024845390864514094)
            (3.3933933933933935,0.00024105117261274955)
            (3.4034034034034035,0.0002344478151606877)
            (3.4134134134134135,0.00022792469612653576)
            (3.4234234234234235,0.0002208505510151726)
            (3.4334334334334335,0.0002129243121601343)
            (3.4434434434434436,0.000204252359247592)
            (3.4534534534534536,0.00019524876554921633)
            (3.4634634634634636,0.00018640442259121315)
            (3.4734734734734736,0.0001780774838230359)
            (3.4834834834834836,0.00017045114075986412)
            (3.4934934934934936,0.0001635885144594118)
            (3.5035035035035036,0.00015740516689255468)
            (3.5135135135135136,0.00015166123572574186)
            (3.5235235235235236,0.0001460720903467827)
            (3.5335335335335336,0.00014034635420556718)
            (3.5435435435435436,0.00013428536279536107)
            (3.5535535535535536,0.00012789958931236356)
            (3.5635635635635636,0.00012139941196753767)
            (3.5735735735735736,0.0001150544012146204)
            (3.5835835835835836,0.00010903674045459333)
            (3.5935935935935936,0.00010340266007513588)
            (3.6036036036036037,9.814641094674226e-5)
            (3.6136136136136137,9.319475822644474e-5)
            (3.6236236236236237,8.840616039074156e-5)
            (3.6336336336336337,8.365153105727163e-5)
            (3.6436436436436437,7.890196383264492e-5)
            (3.6536536536536537,7.420599088003854e-5)
            (3.6636636636636637,6.956283261905227e-5)
            (3.6736736736736737,6.491680910103437e-5)
            (3.6836836836836837,6.0248197488177446e-5)
            (3.6936936936936937,5.564869195412436e-5)
            (3.7037037037037037,5.129474429016456e-5)
            (3.7137137137137137,4.732920210653857e-5)
            (3.7237237237237237,4.3750052499680336e-5)
            (3.7337337337337337,4.040870840632538e-5)
            (3.7437437437437437,3.7083450867836376e-5)
            (3.7537537537537538,3.3577241202398245e-5)
            (3.7637637637637638,2.977193176056936e-5)
            (3.7737737737737738,2.5623505981842154e-5)
            (3.7837837837837838,2.1247805758684013e-5)
            (3.793793793793794,1.6927755718043613e-5)
            (3.803803803803804,1.2978674502506227e-5)
            (3.813813813813814,9.637434004061696e-6)
            (3.823823823823824,6.984866343429097e-6)
            (3.833833833833834,4.851743905243122e-6)
            (3.843843843843844,2.8832473291662275e-6)
            (3.853853853853854,6.314219064273985e-7)
            (3.863863863863864,-2.3054590310711554e-6)
            (3.873873873873874,-6.0887669156572954e-6)
            (3.883883883883884,-1.0541651306872346e-5)
            (3.893893893893894,-1.5161755596682092e-5)
            (3.903903903903904,-1.9286670923213123e-5)
            (3.913913913913914,-2.2401798903060044e-5)
            (3.923923923923924,-2.442909873473509e-5)
            (3.933933933933934,-2.5759914834222464e-5)
            (3.943943943943944,-2.6991339920789947e-5)
            (3.953953953953954,-2.8642377072507497e-5)
            (3.963963963963964,-3.1022066304231544e-5)
            (3.973973973973974,-3.418113183362159e-5)
            (3.983983983983984,-3.7914075378120415e-5)
            (3.993993993993994,-4.178743831351195e-5)
            (4.004004004004004,-4.528565198147483e-5)
            (4.014014014014014,-4.808481550810928e-5)
            (4.024024024024024,-5.027092104575859e-5)
            (4.034034034034034,-5.2173915765174605e-5)
            (4.044044044044044,-5.4109014251457754e-5)
            (4.054054054054054,-5.6259368363675843e-5)
            (4.064064064064064,-5.8659412987938087e-5)
            (4.074074074074074,-6.121091619237795e-5)
            (4.084084084084084,-6.374013498605668e-5)
            (4.094094094094094,-6.615751789024182e-5)
            (4.104104104104104,-6.851199853263878e-5)
            (4.114114114114114,-7.092939398617437e-5)
            (4.124124124124124,-7.355359899507974e-5)
            (4.134134134134134,-7.642815915437362e-5)
            (4.1441441441441444,-7.943121202586001e-5)
            (4.1541541541541545,-8.233687431091763e-5)
            (4.1641641641641645,-8.492188841541237e-5)
            (4.1741741741741745,-8.707757459619492e-5)
            (4.1841841841841845,-8.890041719056274e-5)
            (4.1941941941941945,-9.070108707942559e-5)
            (4.2042042042042045,-9.282934866527981e-5)
            (4.2142142142142145,-9.542249426003346e-5)
            (4.2242242242242245,-9.8339357388455e-5)
            (4.2342342342342345,-0.00010131083554959508)
            (4.2442442442442445,-0.00010417949124497117)
            (4.2542542542542545,-0.00010696763976864032)
            (4.2642642642642645,-0.00010976874437262918)
            (4.2742742742742745,-0.00011262225107960822)
            (4.2842842842842845,-0.00011550711017127568)
            (4.2942942942942945,-0.00011841167911719186)
            (4.3043043043043046,-0.00012137475763307481)
            (4.314314314314315,-0.0001244391291693736)
            (4.324324324324325,-0.00012761826512608376)
            (4.334334334334335,-0.00013092506533812776)
            (4.344344344344345,-0.0001343109487040861)
            (4.354354354354355,-0.00013769160853183138)
            (4.364364364364365,-0.00014106065783286992)
            (4.374374374374375,-0.00014445029038762103)
            (4.384384384384385,-0.000147886645150197)
            (4.394394394394395,-0.00015143211777540744)
            (4.404404404404405,-0.00015513799646188486)
            (4.414414414414415,-0.0001589988100224038)
            (4.424424424424425,-0.0001629572172063276)
            (4.434434434434435,-0.00016695073739697586)
            (4.444444444444445,-0.00017099801330860975)
            (4.454454454454455,-0.00017525816520569393)
            (4.464464464464465,-0.0001799174961202854)
            (4.474474474474475,-0.00018501421968109)
            (4.484484484484485,-0.00019036731776422844)
            (4.494494494494495,-0.00019566340733145893)
            (4.504504504504505,-0.00020068517689714183)
            (4.514514514514515,-0.00020544593850646553)
            (4.524524524524525,-0.00021019367668023703)
            (4.534534534534535,-0.00021523464680900384)
            (4.544544544544545,-0.0002207375628101027)
            (4.554554554554555,-0.00022663293937069673)
            (4.564564564564565,-0.00023272537181340258)
            (4.574574574574575,-0.00023888388525522553)
            (4.584584584584585,-0.00024514788279228483)
            (4.594594594594595,-0.00025172488235619683)
            (4.604604604604605,-0.00025885903238354047)
            (4.614614614614615,-0.00026667152234377545)
            (4.624624624624625,-0.0002750654384614526)
            (4.634634634634635,-0.00028373764578937255)
            (4.644644644644645,-0.0002923531640859345)
            (4.654654654654655,-0.00030073415120085434)
            (4.664664664664665,-0.00030889488820257105)
            (4.674674674674675,-0.00031706777246692797)
            (4.684684684684685,-0.00032568505336522113)
            (4.694694694694695,-0.0003352008893285352)
            (4.704704704704705,-0.0003458397622027043)
            (4.714714714714715,-0.00035749809781593367)
            (4.724724724724725,-0.00036984996945899073)
            (4.734734734734735,-0.00038253381459280034)
            (4.744744744744745,-0.00039527496680613616)
            (4.754754754754755,-0.00040797863384650634)
            (4.764764764764765,-0.0004208123220175719)
            (4.774774774774775,-0.00043415984794920037)
            (4.784784784784785,-0.0004483536709211644)
            (4.794794794794795,-0.0004634742274746695)
            (4.804804804804805,-0.0004793908195833696)
            (4.814814814814815,-0.0004958826831010232)
            (4.824824824824825,-0.0005128583180517565)
            (4.834834834834835,-0.0005305022463349407)
            (4.844844844844845,-0.0005491372242635295)
            (4.854854854854855,-0.000568980924284701)
            (4.864864864864865,-0.0005900228951397635)
            (4.874874874874875,-0.0006120989447606084)
            (4.884884884884885,-0.0006350837366539408)
            (4.894894894894895,-0.0006589559430812963)
            (4.904904904904905,-0.0006837658214365883)
            (4.914914914914915,-0.0007095541900001279)
            (4.924924924924925,-0.0007363287140040864)
            (4.934934934934935,-0.0007641568328183856)
            (4.944944944944945,-0.0007932445907522512)
            (4.954954954954955,-0.0008238492405058251)
            (4.964964964964965,-0.0008561946959150246)
            (4.974974974974975,-0.0008903787063433422)
            (4.984984984984985,-0.0009263667445168489)
            (4.994994994994995,-0.0009640328260182018)
            (5.005005005005005,-0.0010032030656825786)
            (5.015015015015015,-0.001043767591054845)
            (5.025025025025025,-0.0010858197463575747)
            (5.035035035035035,-0.0011297013064756056)
            (5.045045045045045,-0.0011758865984243805)
            (5.055055055055055,-0.0012245637132413112)
            (5.065065065065065,-0.0012753912609144713)
            (5.075075075075075,-0.0013276808642760374)
            (5.085085085085085,-0.001380694315293196)
            (5.095095095095095,-0.00143416764524662)
            (5.105105105105105,-0.0014884770595775532)
            (5.115115115115115,-0.0015444962936920215)
            (5.125125125125125,-0.001603188056669591)
            (5.135135135135135,-0.0016652724397824281)
            (5.145145145145145,-0.001731056208905013)
            (5.155155155155155,-0.0018002723745018656)
            (5.165165165165165,-0.0018723940949378903)
            (5.175175175175175,-0.00194654354124002)
            (5.185185185185185,-0.0020216980893943415)
            (5.195195195195195,-0.0020968916972397)
            (5.205205205205205,-0.0021714826674823495)
            (5.215215215215215,-0.002245055785192518)
            (5.225225225225225,-0.0023178467231432798)
            (5.235235235235235,-0.0023903778062435155)
            (5.245245245245245,-0.0024632763950465097)
            (5.255255255255255,-0.0025370072259933707)
            (5.265265265265265,-0.002611703353629702)
            (5.275275275275275,-0.002687104304878396)
            (5.285285285285285,-0.0027625735002911878)
            (5.295295295295295,-0.0028369835099448792)
            (5.305305305305305,-0.0029087786169994523)
            (5.315315315315315,-0.0029762010944798245)
            (5.325325325325325,-0.003037613900788827)
            (5.335335335335335,-0.003091538271938976)
            (5.345345345345345,-0.003138060860380154)
            (5.355355355355355,-0.0031767317312869636)
            (5.365365365365365,-0.003207438908330751)
            (5.375375375375375,-0.0032299840387124412)
            (5.385385385385385,-0.0032440631848746904)
            (5.395395395395395,-0.00324931638462278)
            (5.405405405405405,-0.003244927555286381)
            (5.415415415415415,-0.0032321545674909302)
            (5.425425425425425,-0.0032104209912371395)
            (5.435435435435435,-0.0031793246054334645)
            (5.445445445445445,-0.0031379512082789773)
            (5.455455455455455,-0.0030848633728068897)
            (5.465465465465465,-0.003018389819269718)
            (5.475475475475475,-0.002937102960290261)
            (5.485485485485485,-0.0028401216719848854)
            (5.495495495495495,-0.0027278509137826923)
            (5.505505505505505,-0.002600928849965989)
            (5.515515515515515,-0.0024610110733820356)
            (5.525525525525525,-0.0023102444553337875)
            (5.535535535535535,-0.0021507974280936537)
            (5.545545545545545,-0.0019844181485439982)
            (5.555555555555555,-0.0018123104803109413)
            (5.565565565565565,-0.0016362149152504557)
            (5.575575575575575,-0.001454595714735163)
            (5.585585585585585,-0.001269412510975343)
            (5.595595595595595,-0.0010815280198821497)
            (5.605605605605605,-0.0008917746564796047)
            (5.615615615615615,-0.0007008760430382566)
            (5.625625625625625,-0.000509411512775948)
            (5.635635635635635,-0.0003185914592913619)
            (5.645645645645645,-0.0001276077559193567)
            (5.655655655655655,6.18299279402379e-5)
            (5.665665665665665,0.00024862502990163904)
            (5.675675675675675,0.0004315702245536457)
            (5.685685685685685,0.0006093581239570156)
            (5.6956956956956954,0.0007807283199365855)
            (5.7057057057057055,0.0009445826930267742)
            (5.7157157157157155,0.0011000091396837774)
            (5.7257257257257255,0.0012466990823272184)
            (5.7357357357357355,0.0013843898273524502)
            (5.7457457457457455,0.0015133064785306516)
            (5.7557557557557555,0.0016338168252936214)
            (5.7657657657657655,0.0017463492924205681)
            (5.7757757757757755,0.001851367351594746)
            (5.7857857857857855,0.0019495796445765379)
            (5.7957957957957955,0.0020408963757327925)
            (5.8058058058058055,0.0021258346447972087)
            (5.8158158158158155,0.002204265802027372)
            (5.8258258258258255,0.0022756891019346526)
            (5.8358358358358355,0.002339506327622587)
            (5.8458458458458455,0.002395423518296802)
            (5.8558558558558556,0.0024438054649813523)
            (5.865865865865866,0.0024849874352002033)
            (5.875875875875876,0.0025198521060714185)
            (5.885885885885886,0.0025490630132738445)
            (5.895895895895896,0.0025732104784426113)
            (5.905905905905906,0.0025927610720719585)
            (5.915915915915916,0.0026079022754816883)
            (5.925925925925926,0.0026186540137600467)
            (5.935935935935936,0.002624819966268621)
            (5.945945945945946,0.0026265004511709655)
            (5.955955955955956,0.0026237758698033353)
            (5.965965965965966,0.0026168193804605444)
            (5.975975975975976,0.0026059938072982014)
            (5.985985985985986,0.0025918505260897895)
            (5.995995995995996,0.0025750078318305114)
            (6.006006006006006,0.0025559282110774184)
            (6.016016016016016,0.0025349367757701025)
            (6.026026026026026,0.0025122445729324205)
            (6.036036036036036,0.0024879948529124007)
            (6.046046046046046,0.0024622677767207612)
            (6.056056056056056,0.002435068365430837)
            (6.066066066066066,0.002406332903145625)
            (6.076076076076076,0.0023759696156737675)
            (6.086086086086086,0.002344001774952975)
            (6.096096096096096,0.002310671759603977)
            (6.106106106106106,0.002276409448820349)
            (6.116116116116116,0.002241665290076522)
            (6.126126126126126,0.0022066814419563485)
            (6.136136136136136,0.0021714066252194186)
            (6.146146146146146,0.0021356999844095448)
            (6.156156156156156,0.002099464411673413)
            (6.166166166166166,0.002062683047507452)
            (6.176176176176176,0.0020254847991010294)
            (6.186186186186186,0.0019881488020421223)
            (6.196196196196196,0.001950959849324363)
            (6.206206206206206,0.0019140704073108417)
            (6.216216216216216,0.0018774870678841538)
            (6.226226226226226,0.001841041473827687)
            (6.236236236236236,0.0018045033982589942)
            (6.246246246246246,0.0017676973792823958)
            (6.256256256256257,0.0017305798041049592)
            (6.266266266266267,0.0016932499307693583)
            (6.276276276276277,0.0016559648719436382)
            (6.286286286286287,0.0016191539041989778)
            (6.296296296296297,0.0015833402289251453)
            (6.306306306306307,0.0015489152823411345)
            (6.316316316316317,0.0015159145738534718)
            (6.326326326326327,0.0014839046348991136)
            (6.336336336336337,0.0014522286962912467)
            (6.346346346346347,0.001420338451514569)
            (6.356356356356357,0.0013880045290328713)
            (6.366366366366367,0.0013553366496925623)
            (6.376376376376377,0.001322674273248392)
            (6.386386386386387,0.0012904013396690672)
            (6.396396396396397,0.0012587779268820043)
            (6.406406406406407,0.0012279367496843552)
            (6.416416416416417,0.0011980226602525956)
            (6.426426426426427,0.0011691793946728701)
            (6.436436436436437,0.0011414501583382197)
            (6.446446446446447,0.0011146705850575422)
            (6.456456456456457,0.0010884569445426262)
            (6.466466466466467,0.001062348744891528)
            (6.476476476476477,0.001036031701611373)
            (6.486486486486487,0.0010094431028231377)
            (6.496496496496497,0.0009827639262998122)
            (6.506506506506507,0.000956354274691984)
            (6.516516516516517,0.0009306551231660354)
            (6.526526526526527,0.0009060033649996857)
            (6.536536536536537,0.0008825395175540152)
            (6.546546546546547,0.000860182836758483)
            (6.556556556556557,0.0008386725774409687)
            (6.566566566566567,0.000817752504439051)
            (6.576576576576577,0.0007972092358476957)
            (6.586586586586587,0.0007767695642830752)
            (6.596596596596597,0.0007561513194520586)
            (6.606606606606607,0.0007352569338718862)
            (6.616616616616617,0.0007142421500716534)
            (6.626626626626627,0.0006934441112620426)
            (6.636636636636637,0.0006733080999923313)
            (6.646646646646647,0.0006542314317230513)
            (6.656656656656657,0.0006363206211179584)
            (6.666666666666667,0.0006193885418872558)
            (6.676676676676677,0.0006030845936623175)
            (6.686686686686687,0.0005870826838397791)
            (6.696696696696697,0.0005711864127886379)
            (6.706706706706707,0.000555253798195765)
            (6.716716716716717,0.0005391893674109305)
            (6.726726726726727,0.0005230564562558326)
            (6.736736736736737,0.0005070718193449508)
            (6.746746746746747,0.0004915019263662668)
            (6.756756756756757,0.0004765951799499124)
            (6.766766766766767,0.00046249715853274864)
            (6.776776776776777,0.0004491598688581844)
            (6.786786786786787,0.0004364017821585353)
            (6.796796796796797,0.0004239542889001857)
            (6.806806806806807,0.0004115929502794824)
            (6.816816816816817,0.0003992552080867018)
            (6.826826826826827,0.0003870446440158437)
            (6.836836836836837,0.000375148803726022)
            (6.846846846846847,0.0003637354351118116)
            (6.856856856856857,0.0003528414035423033)
            (6.866866866866867,0.0003422652874047749)
            (6.876876876876877,0.0003316152441029674)
            (6.886886886886887,0.0003205242948566278)
            (6.896896896896897,0.00030884557264010404)
            (6.906906906906907,0.0002967928754262772)
            (6.916916916916917,0.00028491654769979835)
            (6.926926926926927,0.00027394922753365414)
            (6.936936936936937,0.0002645106934932029)
            (6.946946946946947,0.0002567594711222476)
            (6.956956956956957,0.00025026576547781954)
            (6.966966966966967,0.00024417439798973817)
            (6.976976976976977,0.00023755686717186197)
            (6.986986986986987,0.00022980120978310925)
            (6.996996996996997,0.0002208046353634474)
            (7.007007007007007,0.00021092579576897919)
            (7.017017017017017,0.00020081225908136213)
            (7.027027027027027,0.00019117517004563211)
            (7.037037037037037,0.00018259752534732776)
            (7.047047047047047,0.00017533325319885051)
            (7.057057057057057,0.00016924118933198118)
            (7.067067067067067,0.00016384582034101314)
            (7.077077077077077,0.00015851102903835512)
            (7.087087087087087,0.00015271407672001747)
            (7.097097097097097,0.0001462336391803154)
            (7.107107107107107,0.0001391775780331117)
            (7.117117117117117,0.00013187289853527906)
            (7.127127127127127,0.00012469277793697442)
            (7.137137137137137,0.00011790523563171007)
            (7.147147147147147,0.00011163913806183645)
            (7.157157157157157,0.00010591987773278522)
            (7.167167167167167,0.00010062118740661319)
            (7.177177177177177,9.546159548556865e-5)
            (7.187187187187187,9.017114240050805e-5)
            (7.197197197197197,8.472325631864175e-5)
            (7.207207207207207,7.932439525171198e-5)
            (7.217217217217217,7.41809311499142e-5)
            (7.227227227227227,6.932389146513396e-5)
            (7.237237237237237,6.460786523904138e-5)
            (7.247247247247247,5.981158881035453e-5)
            (7.257257257257257,5.476299349393976e-5)
            (7.267267267267267,4.946483515233524e-5)
            (7.277277277277277,4.4100797395418834e-5)
            (7.287287287287287,3.889894951214501e-5)
            (7.297297297297297,3.397204505761753e-5)
            (7.307307307307307,2.9290409151561114e-5)
            (7.317317317317317,2.4791488182795973e-5)
            (7.327327327327327,2.0389545069554593e-5)
            (7.337337337337337,1.601598104422619e-5)
            (7.347347347347347,1.163109774665605e-5)
            (7.357357357357357,7.210048411976366e-6)
            (7.367367367367367,2.7289581940315166e-6)
            (7.377377377377377,-1.7444712919201244e-6)
            (7.387387387387387,-6.090904043243306e-6)
            (7.397397397397397,-1.0306464448495145e-5)
            (7.407407407407407,-1.456889801426664e-5)
            (7.4174174174174174,-1.9046533684952127e-5)
            (7.4274274274274275,-2.3737814633273402e-5)
            (7.4374374374374375,-2.849888891220953e-5)
            (7.4474474474474475,-3.308926064371498e-5)
            (7.4574574574574575,-3.727652158058703e-5)
            (7.4674674674674675,-4.100474450802194e-5)
            (7.4774774774774775,-4.443840665629972e-5)
            (7.4874874874874875,-4.7878389850430914e-5)
            (7.4974974974974975,-5.162029691474501e-5)
            (7.5075075075075075,-5.58635039829003e-5)
            (7.5175175175175175,-6.062921584992775e-5)
            (7.5275275275275275,-6.573297229284236e-5)
            (7.5375375375375375,-7.085920169214166e-5)
            (7.5475475475475475,-7.564580367402929e-5)
            (7.5575575575575575,-7.980690883041541e-5)
            (7.5675675675675675,-8.328884286334937e-5)
            (7.5775775775775776,-8.635218318292504e-5)
            (7.587587587587588,-8.951190043632318e-5)
            (7.597597597597598,-9.334849724151884e-5)
            (7.607607607607608,-9.819454145743034e-5)
            (7.617617617617618,-0.0001039193275479966)
            (7.627627627627628,-0.00011001153710882283)
            (7.637637637637638,-0.00011586514392414315)
            (7.647647647647648,-0.00012107807982109087)
            (7.657657657657658,-0.0001256333999827275)
            (7.667667667667668,-0.00012987157680988126)
            (7.677677677677678,-0.0001342268998451024)
            (7.687687687687688,-0.00013896561951048936)
            (7.697697697697698,-0.0001441121119730715)
            (7.707707707707708,-0.00014952565790465888)
            (7.717717717717718,-0.00015502856510712926)
            (7.727727727727728,-0.00016054644130836238)
            (7.737737737737738,-0.00016614104895995574)
            (7.747747747747748,-0.00017196570582472814)
            (7.757757757757758,-0.00017819119515477544)
            (7.767767767767768,-0.00018483139081365563)
            (7.777777777777778,-0.00019170694931691656)
            (7.787787787787788,-0.00019856856802902279)
            (7.797797797797798,-0.00020524703529795074)
            (7.807807807807808,-0.00021177269225297612)
            (7.817817817817818,-0.00021836233122340953)
            (7.827827827827828,-0.0002252501616297753)
            (7.837837837837838,-0.00023257589998981754)
            (7.847847847847848,-0.00024031604564622722)
            (7.857857857857858,-0.00024831181287332527)
            (7.867867867867868,-0.0002564629942430341)
            (7.877877877877878,-0.0002648410753334218)
            (7.887887887887888,-0.0002735626475092179)
            (7.897897897897898,-0.00028265901311175234)
            (7.907907907907908,-0.0002920486569548686)
            (7.917917917917918,-0.00030167893017374325)
            (7.927927927927928,-0.0003116377864143538)
            (7.937937937937938,-0.0003220792933251171)
            (7.947947947947948,-0.00033302670080109786)
            (7.957957957957958,-0.00034436148142535927)
            (7.967967967967968,-0.00035597862527025903)
            (7.977977977977978,-0.0003679332395011836)
            (7.987987987987988,-0.0003804530420417618)
            (7.997997997997998,-0.000393797001167151)
            (8.008008008008009,-0.0004080658909341728)
            (8.018018018018019,-0.0004231312245921992)
            (8.028028028028029,-0.00043872702321018364)
            (8.038038038038039,-0.00045459976774175903)
            (8.048048048048049,-0.0004706294850249093)
            (8.058058058058059,-0.0004869326368831528)
            (8.068068068068069,-0.0005038250858890869)
            (8.078078078078079,-0.0005216653675330085)
            (8.088088088088089,-0.0005406774275529269)
            (8.098098098098099,-0.000560890439770978)
            (8.108108108108109,-0.0005822463835566394)
            (8.118118118118119,-0.0006046619496192229)
            (8.128128128128129,-0.0006280427386715082)
            (8.138138138138139,-0.0006522776653589135)
            (8.148148148148149,-0.0006772506931204125)
            (8.158158158158159,-0.0007029474084510601)
            (8.168168168168169,-0.0007295676916829752)
            (8.178178178178179,-0.0007574710607830548)
            (8.188188188188189,-0.0007869880286113795)
            (8.198198198198199,-0.0008183088055808141)
            (8.208208208208209,-0.0008514803160646345)
            (8.218218218218219,-0.000886452919105829)
            (8.228228228228229,-0.0009231003257653136)
            (8.238238238238239,-0.000961282343833747)
            (8.248248248248249,-0.0010009791562513026)
            (8.258258258258259,-0.0010423779491161023)
            (8.268268268268269,-0.0010857897652566395)
            (8.278278278278279,-0.0011314522824631412)
            (8.288288288288289,-0.0011793897558287636)
            (8.298298298298299,-0.001229459377205866)
            (8.308308308308309,-0.0012815997068713614)
            (8.318318318318319,-0.0013359206732279638)
            (8.328328328328329,-0.0013926538549021705)
            (8.338338338338339,-0.0014520250436416138)
            (8.348348348348349,-0.0015142055336602178)
            (8.358358358358359,-0.0015792610311905486)
            (8.368368368368369,-0.0016471241418186677)
            (8.378378378378379,-0.0017176607305560143)
            (8.388388388388389,-0.0017908608130995374)
            (8.398398398398399,-0.0018668931535898992)
            (8.408408408408409,-0.0019460935808911506)
            (8.418418418418419,-0.0020287665631364415)
            (8.428428428428429,-0.0021150114676100618)
            (8.438438438438439,-0.0022046198064780143)
            (8.448448448448449,-0.0022973661896080744)
            (8.458458458458459,-0.0023931027073087474)
            (8.468468468468469,-0.002491869560964144)
            (8.478478478478479,-0.002593756383046042)
            (8.488488488488489,-0.002698717523259342)
            (8.498498498498499,-0.00280635532000284)
            (8.508508508508509,-0.0029163401693272917)
            (8.518518518518519,-0.003028294861197711)
            (8.528528528528529,-0.0031419203022418074)
            (8.538538538538539,-0.0032570390066415378)
            (8.548548548548549,-0.0033735579265561366)
            (8.558558558558559,-0.0034910894197697218)
            (8.568568568568569,-0.003609234755466151)
            (8.578578578578579,-0.00372725464749335)
            (8.588588588588589,-0.0038441672933069437)
            (8.598598598598599,-0.0039588398493375365)
            (8.608608608608609,-0.004070177701147815)
            (8.618618618618619,-0.004177261555895928)
            (8.62862862862863,-0.004279620405774676)
            (8.63863863863864,-0.004376586005548244)
            (8.64864864864865,-0.00446744109377617)
            (8.65865865865866,-0.004551259973422095)
            (8.66866866866867,-0.00462695325691076)
            (8.67867867867868,-0.004693375167596159)
            (8.68868868868869,-0.004748951063454854)
            (8.6986986986987,-0.004793439849844816)
            (8.70870870870871,-0.004825023082875468)
            (8.71871871871872,-0.004842520048986998)
            (8.72872872872873,-0.004845025688801741)
            (8.73873873873874,-0.004831864318484591)
            (8.74874874874875,-0.0048025635556330215)
            (8.75875875875876,-0.0047564049120922824)
            (8.76876876876877,-0.00469437176661458)
            (8.77877877877878,-0.004615848499860409)
            (8.78878878878879,-0.004520724171165558)
            (8.7987987987988,-0.004408742605613192)
            (8.80880880880881,-0.004279382304122947)
            (8.81881881881882,-0.004131899353740476)
            (8.82882882882883,-0.0039659783558216866)
            (8.83883883883884,-0.0037810784684251253)
            (8.84884884884885,-0.003578112645585385)
            (8.85885885885886,-0.0033588378047801903)
            (8.86886886886887,-0.003125627750790727)
            (8.87887887887888,-0.0028810917837418515)
            (8.88888888888889,-0.0026278730719822008)
            (8.8988988988989,-0.0023684813447912845)
            (8.90890890890891,-0.00210625636028805)
            (8.91891891891892,-0.00184002535998129)
            (8.92892892892893,-0.0015726004584939446)
            (8.93893893893894,-0.0013049509699047945)
            (8.94894894894895,-0.001037617508872657)
            (8.95895895895896,-0.0007707701246646437)
            (8.96896896896897,-0.0005043025781574784)
            (8.97897897897898,-0.00023811399847861736)
            (8.98898898898899,2.7168523131670952e-5)
            (8.998998998999,0.00029119680068045994)
            (9.00900900900901,0.0005517238129231217)
            (9.01901901901902,0.0008064914042211768)
            (9.02902902902903,0.0010531027674387516)
            (9.03903903903904,0.0012892772208674685)
            (9.04904904904905,0.0015130748050466991)
            (9.05905905905906,0.0017232092596710658)
            (9.06906906906907,0.0019185706293898264)
            (9.07907907907908,0.0020992884510144805)
            (9.08908908908909,0.002266132062519688)
            (9.0990990990991,0.002420399761666303)
            (9.10910910910911,0.0025636303198020016)
            (9.11911911911912,0.002697270460044976)
            (9.12912912912913,0.0028223934061308853)
            (9.13913913913914,0.0029396036057232067)
            (9.14914914914915,0.0030481430292974565)
            (9.15915915915916,0.0031475235994635753)
            (9.16916916916917,0.003236983141330363)
            (9.17917917917918,0.0033160195678352267)
            (9.18918918918919,0.003384565478683932)
            (9.1991991991992,0.003443050964373917)
            (9.20920920920921,0.0034924220083993873)
            (9.21921921921922,0.00353352579078825)
            (9.22922922922923,0.0035674310697104694)
            (9.23923923923924,0.0035947964036702196)
            (9.24924924924925,0.0036159439200842414)
            (9.25925925925926,0.003630770229474223)
            (9.26926926926927,0.003638733555624718)
            (9.27927927927928,0.003639050790546161)
            (9.28928928928929,0.00363153687219242)
            (9.2992992992993,0.0036169255913565124)
            (9.30930930930931,0.0035968937997821193)
            (9.31931931931932,0.003573584286187259)
            (9.32932932932933,0.0035489742600227636)
            (9.33933933933934,0.0035243762118697397)
            (9.34934934934935,0.0035001774780401007)
            (9.35935935935936,0.0034759269317357067)
            (9.36936936936937,0.0034504468794223087)
            (9.37937937937938,0.0034222595357706886)
            (9.38938938938939,0.0033900989203350385)
            (9.3993993993994,0.0033531946551024205)
            (9.40940940940941,0.003311439872172972)
            (9.41941941941942,0.0032654678551518046)
            (9.42942942942943,0.003216488965887443)
            (9.43943943943944,0.0031660382028593226)
            (9.44944944944945,0.003115616446225822)
            (9.45945945945946,0.003066385522076942)
            (9.46946946946947,0.0030188817276854962)
            (9.47947947947948,0.0029729565451224182)
            (9.48948948948949,0.002927891801846272)
            (9.4994994994995,0.0028826613017272074)
            (9.50950950950951,0.002836273333795436)
            (9.51951951951952,0.0027880925308174653)
            (9.52952952952953,0.0027379603082566817)
            (9.53953953953954,0.002686165396396767)
            (9.54954954954955,0.0026333333417407623)
            (9.55955955955956,0.0025803238844321896)
            (9.56956956956957,0.002527990431129279)
            (9.57957957957958,0.002476967503723948)
            (9.58958958958959,0.002427524422828675)
            (9.5995995995996,0.0023795549377712)
            (9.60960960960961,0.002332654734682471)
            (9.61961961961962,0.0022863027159594207)
            (9.62962962962963,0.0022400394238124566)
            (9.63963963963964,0.0021935320556949467)
            (9.64964964964965,0.0021466182659772848)
            (9.65965965965966,0.002099378915661365)
            (9.66966966966967,0.0020520930332168508)
            (9.67967967967968,0.0020051616133553996)
            (9.68968968968969,0.00195908386344934)
            (9.6996996996997,0.0019143727640340558)
            (9.70970970970971,0.0018713641974450468)
            (9.71971971971972,0.0018300109098430273)
            (9.72972972972973,0.001789946746070692)
            (9.73973973973974,0.001750718959425912)
            (9.74974974974975,0.0017118923850198975)
            (9.75975975975976,0.0016731013771327241)
            (9.76976976976977,0.001634151005801776)
            (9.77977977977978,0.0015951781430711964)
            (9.78978978978979,0.0015565959392516149)
            (9.7997997997998,0.0015188452626340165)
            (9.80980980980981,0.0014821797228270484)
            (9.81981981981982,0.0014465488346835365)
            (9.82982982982983,0.0014116848764453849)
            (9.83983983983984,0.0013773720232546083)
            (9.84984984984985,0.001343565403763236)
            (9.85985985985986,0.0013103326061520981)
            (9.86986986986987,0.0012777990488319624)
            (9.87987987987988,0.001246080636051916)
            (9.88988988988989,0.0012152008815906612)
            (9.8998998998999,0.0011850565547240066)
            (9.90990990990991,0.001155448335890208)
            (9.91991991991992,0.001126255075611926)
            (9.92992992992993,0.0010975644230324377)
            (9.93993993993994,0.0010695433273355537)
            (9.94994994994995,0.001042269173055832)
            (9.95995995995996,0.0010157100968383181)
            (9.96996996996997,0.0009897408245257422)
            (9.97997997997998,0.0009642449113571594)
            (9.98998998998999,0.0009392547463851209)
            (10.0,0.0009148195522341585)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1e5f0a8b-1dfb-4352-a058-d3c79ace8771}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.01001001001001001,1.1088374662904243e-10)
            (0.02002002002002002,-1.9219337232811995e-9)
            (0.03003003003003003,1.0495695423884399e-8)
            (0.04004004004004004,1.4754207700029554e-7)
            (0.05005005005005005,5.559224618423286e-7)
            (0.06006006006006006,1.2215671929549643e-6)
            (0.07007007007007007,1.8800911956162736e-6)
            (0.08008008008008008,2.178314763900957e-6)
            (0.09009009009009009,1.8991787213984423e-6)
            (0.1001001001001001,1.1566941471308212e-6)
            (0.11011011011011011,4.1050825450028583e-7)
            (0.12012012012012012,5.619265182055244e-7)
            (0.13013013013013014,2.006209361082867e-6)
            (0.14014014014014015,5.634238756657695e-6)
            (0.15015015015015015,1.20049727845295e-5)
            (0.16016016016016016,2.1602803591314057e-5)
            (0.17017017017017017,3.478394487776981e-5)
            (0.18018018018018017,5.183662096719388e-5)
            (0.19019019019019018,7.308691996610328e-5)
            (0.2002002002002002,9.880022492336771e-5)
            (0.21021021021021022,0.00012898474444389407)
            (0.22022022022022023,0.0001631436247564455)
            (0.23023023023023023,0.00020009500740880704)
            (0.24024024024024024,0.00023805144353805652)
            (0.2502502502502503,0.0002749194108229158)
            (0.2602602602602603,0.000308562026992254)
            (0.2702702702702703,0.0003369173760878752)
            (0.2802802802802803,0.00036051560251060266)
            (0.2902902902902903,0.00037267649713701445)
            (0.3003003003003003,0.00037438062546035766)
            (0.3103103103103103,0.00036447696732211377)
            (0.3203203203203203,0.000342085768901379)
            (0.3303303303303303,0.000306586265988118)
            (0.34034034034034033,0.0002575694170261489)
            (0.35035035035035034,0.00019495542782976827)
            (0.36036036036036034,0.00011934394241452928)
            (0.37037037037037035,3.234743368296655e-5)
            (0.38038038038038036,-6.324860436524027e-5)
            (0.39039039039039036,-0.00016340445789597702)
            (0.4004004004004004,-0.0002630557444500692)
            (0.41041041041041043,-0.00035656695812802397)
            (0.42042042042042044,-0.00043813357641164785)
            (0.43043043043043044,-0.000502098626542935)
            (0.44044044044044045,-0.0005431305922722895)
            (0.45045045045045046,-0.0005526101202228961)
            (0.46046046046046046,-0.0005341302053203378)
            (0.47047047047047047,-0.00048058876236978243)
            (0.4804804804804805,-0.00038979647903203407)
            (0.4904904904904905,-0.0002611651599297993)
            (0.5005005005005005,-9.601096438327517e-5)
            (0.5105105105105106,0.00010215343618313888)
            (0.5205205205205206,0.0003273643343739696)
            (0.5305305305305306,0.0005714684425042194)
            (0.5405405405405406,0.0008247710555391308)
            (0.5505505505505506,0.0010766938594986009)
            (0.5605605605605606,0.0013164259494355957)
            (0.5705705705705706,0.001533587812974746)
            (0.5805805805805806,0.0017189162350192966)
            (0.5905905905905906,0.0018649162888986215)
            (0.6006006006006006,0.001966365236583334)
            (0.6106106106106106,0.0020205368013619385)
            (0.6206206206206206,0.0020300601617362357)
            (0.6306306306306306,0.0019905618227686883)
            (0.6406406406406406,0.00190909523921734)
            (0.6506506506506506,0.0017910984857372192)
            (0.6606606606606606,0.0016430634768289654)
            (0.6706706706706707,0.0014720027276697856)
            (0.6806806806806807,0.0012849429101216003)
            (0.6906906906906907,0.0010886372842497938)
            (0.7007007007007007,0.0008896009665115834)
            (0.7107107107107107,0.0006943135094996666)
            (0.7207207207207207,0.0005093722771498665)
            (0.7307307307307307,0.0003415113854257079)
            (0.7407407407407407,0.00019731113451504356)
            (0.7507507507507507,8.277129784461934e-5)
            (0.7607607607607607,2.8990840674758545e-6)
            (0.7707707707707707,-3.865241827094579e-5)
            (0.7807807807807807,-3.795939009432203e-5)
            (0.7907907907907908,9.70743191608392e-7)
            (0.8008008008008008,7.850318099800191e-5)
            (0.8108108108108109,0.0001908412102951118)
            (0.8208208208208209,0.00033235595520597627)
            (0.8308308308308309,0.0004960845600914254)
            (0.8408408408408409,0.0006742670961790154)
            (0.8508508508508509,0.0008588018983970436)
            (0.8608608608608609,0.0010416617909316805)
            (0.8708708708708709,0.0012153891136579276)
            (0.8808808808808809,0.0013736250935165728)
            (0.8908908908908909,0.0015114674170968456)
            (0.9009009009009009,0.0016256362996465157)
            (0.9109109109109109,0.0017144888684312853)
            (0.9209209209209209,0.001777795439047214)
            (0.9309309309309309,0.0018179250666121582)
            (0.9409409409409409,0.0018332477449192197)
            (0.950950950950951,0.0018281027188895571)
            (0.960960960960961,0.0018055464729629378)
            (0.970970970970971,0.001768959095379774)
            (0.980980980980981,0.001721837172527163)
            (0.990990990990991,0.001667713519108549)
            (1.001001001001001,0.0016101450173535703)
            (1.011011011011011,0.0015525459104877015)
            (1.021021021021021,0.0014979251384374948)
            (1.031031031031031,0.001448704342471796)
            (1.0410410410410411,0.001406616809336736)
            (1.0510510510510511,0.0013726680876144925)
            (1.0610610610610611,0.001347166195769578)
            (1.0710710710710711,0.0013298574447002665)
            (1.0810810810810811,0.00132010925682291)
            (1.0910910910910911,0.001318234133925067)
            (1.1011011011011012,0.0013207030499251537)
            (1.1111111111111112,0.0013279969844575135)
            (1.1211211211211212,0.0013392295564127465)
            (1.1311311311311312,0.0013537694555374458)
            (1.1411411411411412,0.0013711756232779315)
            (1.1511511511511512,0.0013910533491285904)
            (1.1611611611611612,0.0014129393539472623)
            (1.1711711711711712,0.00143620111689291)
            (1.1811811811811812,0.0014600229606394066)
            (1.1911911911911912,0.0014835748360333412)
            (1.2012012012012012,0.0015061789097594591)
            (1.2112112112112112,0.0015274008727237387)
            (1.2212212212212212,0.001547175499257758)
            (1.2312312312312312,0.0015660121055485199)
            (1.2412412412412412,0.0015856638480307161)
            (1.2512512512512513,0.0016066302864228277)
            (1.2612612612612613,0.001631886972097707)
            (1.2712712712712713,0.001663534482208906)
            (1.2812812812812813,0.0017032626399449136)
            (1.2912912912912913,0.0017519033656561156)
            (1.3013013013013013,0.0018090971645969844)
            (1.3113113113113113,0.0018731748095035528)
            (1.3213213213213213,0.0019412059052656971)
            (1.3313313313313313,0.0020091267937010215)
            (1.3413413413413413,0.0020720205882307496)
            (1.3513513513513513,0.0021245400940941295)
            (1.3613613613613613,0.002161468934861688)
            (1.3713713713713713,0.0021783720904862136)
            (1.3813813813813813,0.002172257686034129)
            (1.3913913913913913,0.0021421338757754427)
            (1.4014014014014013,0.002088607217499927)
            (1.4114114114114114,0.002014907289986212)
            (1.4214214214214214,0.0019255474602450917)
            (1.4314314314314314,0.0018259971652936358)
            (1.4414414414414414,0.0017219292584256252)
            (1.4514514514514514,0.0016186244081071166)
            (1.4614614614614614,0.001520549599747234)
            (1.4714714714714714,0.0014311127951138758)
            (1.4814814814814814,0.0013525956543718465)
            (1.4914914914914914,0.001286255087972421)
            (1.5015015015015014,0.0012325265762074267)
            (1.5115115115115114,0.0011911642013995305)
            (1.5215215215215214,0.0011613096828568814)
            (1.5315315315315314,0.0011415922155890712)
            (1.5415415415415414,0.001129678287593805)
            (1.5515515515515514,0.0011251264467970756)
            (1.5615615615615615,0.0011251702696029042)
            (1.5715715715715717,0.0011272719277561905)
            (1.5815815815815817,0.0011285132471856585)
            (1.5915915915915917,0.0011259005507149311)
            (1.6016016016016017,0.0011167987935936097)
            (1.6116116116116117,0.0010993424314618139)
            (1.6216216216216217,0.0010725445719650395)
            (1.6316316316316317,0.0010362891315676137)
            (1.6416416416416417,0.0009913464279671658)
            (1.6516516516516517,0.0009392200286741925)
            (1.6616616616616617,0.0008818013779769984)
            (1.6716716716716717,0.000821331929750535)
            (1.6816816816816818,0.0007588888081144773)
            (1.6916916916916918,0.0006961035337624821)
            (1.7017017017017018,0.0006337941256768787)
            (1.7117117117117118,0.0005722342939149527)
            (1.7217217217217218,0.000511118044829395)
            (1.7317317317317318,0.00044947470451539573)
            (1.7417417417417418,0.000385620157149269)
            (1.7517517517517518,0.000317189398901796)
            (1.7617617617617618,0.00024125854313528095)
            (1.7717717717717718,0.00015464479338600512)
            (1.7817817817817818,5.428137003438138e-5)
            (1.7917917917917918,-6.045539194143856e-5)
            (1.8018018018018018,-0.00019541322712246512)
            (1.8118118118118118,-0.00034943001738252377)
            (1.8218218218218218,-0.0005219410223729071)
            (1.8318318318318318,-0.0007112004045781717)
            (1.8418418418418419,-0.0009142880669541498)
            (1.8518518518518519,-0.0011273339397837034)
            (1.8618618618618619,-0.0013460668876073)
            (1.8718718718718719,-0.0015663643505270386)
            (1.8818818818818819,-0.0017846164553549926)
            (1.8918918918918919,-0.001998010829908914)
            (1.901901901901902,-0.0022047677529339893)
            (1.911911911911912,-0.0024043536716407132)
            (1.921921921921922,-0.0025955354214373116)
            (1.931931931931932,-0.0027844078748096024)
            (1.941941941941942,-0.002971009559771254)
            (1.951951951951952,-0.003157580468760912)
            (1.961961961961962,-0.0033462190865085617)
            (1.971971971971972,-0.0035386431145845165)
            (1.981981981981982,-0.0037359735091957447)
            (1.991991991991992,-0.003938500264762723)
            (2.002002002002002,-0.004145504723667592)
            (2.012012012012012,-0.004355343428977143)
            (2.022022022022022,-0.004566980034594437)
            (2.032032032032032,-0.004774541551039846)
            (2.042042042042042,-0.004976508080853037)
            (2.052052052052052,-0.00517019854323042)
            (2.062062062062062,-0.005353326453003682)
            (2.0720720720720722,-0.005524157395700335)
            (2.0820820820820822,-0.005681476803110819)
            (2.0920920920920922,-0.00582434339744875)
            (2.1021021021021022,-0.005951859875358068)
            (2.1121121121121122,-0.00606620505520894)
            (2.1221221221221223,-0.006159881334880879)
            (2.1321321321321323,-0.006236028068525634)
            (2.1421421421421423,-0.0062950913731834035)
            (2.1521521521521523,-0.006337561878601683)
            (2.1621621621621623,-0.006363794566008885)
            (2.1721721721721723,-0.006373923579474194)
            (2.1821821821821823,-0.00636786568096781)
            (2.1921921921921923,-0.006345430204622637)
            (2.2022022022022023,-0.0063066110308414025)
            (2.2122122122122123,-0.006251026034241214)
            (2.2222222222222223,-0.0061792235753186375)
            (2.2322322322322323,-0.006091581152213976)
            (2.2422422422422423,-0.005988834610189286)
            (2.2522522522522523,-0.0058722070519623415)
            (2.2622622622622623,-0.005743363193772666)
            (2.2722722722722724,-0.005604223318409041)
            (2.2822822822822824,-0.0054559549589443535)
            (2.2922922922922924,-0.00530152274475526)
            (2.3023023023023024,-0.0051410708047514575)
            (2.3123123123123124,-0.0049753592782417755)
            (2.3223223223223224,-0.004805243847213259)
            (2.3323323323323324,-0.004631662266714187)
            (2.3423423423423424,-0.004455533194238637)
            (2.3523523523523524,-0.004277317161712979)
            (2.3623623623623624,-0.004098935035159013)
            (2.3723723723723724,-0.003920629583874291)
            (2.3823823823823824,-0.003743164863505566)
            (2.3923923923923924,-0.0035673047940489866)
            (2.4024024024024024,-0.003393656105713294)
            (2.4124124124124124,-0.0032225659011997365)
            (2.4224224224224224,-0.003054148805592405)
            (2.4324324324324325,-0.0028887397469867793)
            (2.4424424424424425,-0.002726590689081654)
            (2.4524524524524525,-0.002568318786404067)
            (2.4624624624624625,-0.0024147701842514024)
            (2.4724724724724725,-0.0022668411541486577)
            (2.4824824824824825,-0.002125220825035967)
            (2.4924924924924925,-0.0019903067847000244)
            (2.5025025025025025,-0.0018618981625988518)
            (2.5125125125125125,-0.0017395555376920058)
            (2.5225225225225225,-0.001622577449511109)
            (2.5325325325325325,-0.0015103280305954758)
            (2.5425425425425425,-0.0014024758115813718)
            (2.5525525525525525,-0.0012990197638111933)
            (2.5625625625625625,-0.001200170247732446)
            (2.5725725725725725,-0.0011058545637565587)
            (2.5825825825825826,-0.0010159924095634043)
            (2.5925925925925926,-0.000930322218707369)
            (2.6026026026026026,-0.0008486855107834312)
            (2.6126126126126126,-0.0007711433374641974)
            (2.6226226226226226,-0.000697894246180164)
            (2.6326326326326326,-0.0006289749193202354)
            (2.6426426426426426,-0.0005643419798049276)
            (2.6526526526526526,-0.000503705259751408)
            (2.6626626626626626,-0.0004465247104468162)
            (2.6726726726726726,-0.00039209262079520357)
            (2.6826826826826826,-0.0003397497928565585)
            (2.6926926926926926,-0.00028911612198556647)
            (2.7027027027027026,-0.00024011184923300455)
            (2.7127127127127126,-0.00019293470475756358)
            (2.7227227227227226,-0.00014789841968121387)
            (2.7327327327327327,-0.0001053131163262222)
            (2.7427427427427427,-6.541740046084321e-5)
            (2.7527527527527527,-2.825961616115258e-5)
            (2.7627627627627627,6.353980381401669e-6)
            (2.7727727727727727,3.875848100109991e-5)
            (2.7827827827827827,6.943153533001123e-5)
            (2.7927927927927927,9.893918917480704e-5)
            (2.8028028028028027,0.00012779101019355643)
            (2.8128128128128127,0.00015623048934565453)
            (2.8228228228228227,0.00018413589524746143)
            (2.8328328328328327,0.00021110394503054408)
            (2.8428428428428427,0.00023670470691672385)
            (2.8528528528528527,0.00026076282382980764)
            (2.8628628628628627,0.0002834658748229746)
            (2.8728728728728727,0.0003052399829079899)
            (2.8828828828828827,0.0003263845759380324)
            (2.8928928928928928,0.0003469042840162917)
            (2.9029029029029028,0.0003666856912818428)
            (2.9129129129129128,0.0003856681262697226)
            (2.9229229229229228,0.0004037886891214981)
            (2.932932932932933,0.00042096879339337256)
            (2.942942942942943,0.00043718011881344054)
            (2.952952952952953,0.00045251632255560725)
            (2.962962962962963,0.00046727525839673767)
            (2.972972972972973,0.0004818983760406237)
            (2.982982982982983,0.0004967604906981338)
            (2.992992992992993,0.0005120136853974389)
            (3.003003003003003,0.0005275521667259531)
            (3.013013013013013,0.0005430157935212288)
            (3.023023023023023,0.0005579249129328279)
            (3.033033033033033,0.000571862252082167)
            (3.043043043043043,0.0005846057405595184)
            (3.053053053053053,0.0005962006773697626)
            (3.063063063063063,0.0006069190495154864)
            (3.073073073073073,0.000617209191026924)
            (3.083083083083083,0.0006276077708843308)
            (3.093093093093093,0.0006386779536659004)
            (3.103103103103103,0.0006508371837253835)
            (3.113113113113113,0.000664072028738083)
            (3.123123123123123,0.0006778983369007952)
            (3.1331331331331334,0.0006915771804921755)
            (3.1431431431431434,0.0007043925638167137)
            (3.1531531531531534,0.0007158980686617911)
            (3.1631631631631634,0.0007260846544964172)
            (3.1731731731731734,0.0007353276826024269)
            (3.1831831831831834,0.0007442221653630732)
            (3.1931931931931934,0.0007534312508751251)
            (3.2032032032032034,0.0007634403972950343)
            (3.2132132132132134,0.000774372126886691)
            (3.2232232232232234,0.0007860074003241957)
            (3.2332332332332334,0.0007979255551868736)
            (3.2432432432432434,0.0008096957786724035)
            (3.2532532532532534,0.0008210441814288094)
            (3.2632632632632634,0.0008319852521905258)
            (3.2732732732732734,0.000842725263242472)
            (3.2832832832832834,0.0008534734695552215)
            (3.2932932932932935,0.0008643258380647278)
            (3.3033033033033035,0.0008752741168109868)
            (3.3133133133133135,0.0008862444870089137)
            (3.3233233233233235,0.0008971557661985319)
            (3.3333333333333335,0.0009079526882405098)
            (3.3433433433433435,0.0009186336178883536)
            (3.3533533533533535,0.0009292963788656294)
            (3.3633633633633635,0.0009401205411687652)
            (3.3733733733733735,0.0009512449938662293)
            (3.3833833833833835,0.0009626712207260191)
            (3.3933933933933935,0.000974281125273313)
            (3.4034034034034035,0.0009859050949745374)
            (3.4134134134134135,0.0009974741411413746)
            (3.4234234234234235,0.0010090619240654686)
            (3.4334334334334335,0.0010207961685744227)
            (3.4434434434434436,0.0010327387887973938)
            (3.4534534534534536,0.001044827350928923)
            (3.4634634634634636,0.0010569799460582452)
            (3.4734734734734736,0.0010691767006900665)
            (3.4834834834834836,0.001081450681181817)
            (3.4934934934934936,0.0010938268438698273)
            (3.5035035035035036,0.0011062421718284199)
            (3.5135135135135136,0.0011185963557402978)
            (3.5235235235235236,0.0011308864862273893)
            (3.5335335335335336,0.0011432814069494146)
            (3.5435435435435436,0.0011560676692135008)
            (3.5535535535535536,0.0011695060180232364)
            (3.5635635635635636,0.0011836351551834934)
            (3.5735735735735736,0.001198202095072043)
            (3.5835835835835836,0.0012127756454991534)
            (3.5935935935935936,0.0012269717189554719)
            (3.6036036036036037,0.0012406087111649367)
            (3.6136136136136137,0.0012537472429945407)
            (3.6236236236236237,0.0012666548368409636)
            (3.6336336336336337,0.001279731980013299)
            (3.6436436436436437,0.0012933749314940624)
            (3.6536536536536537,0.001307798946171168)
            (3.6636636636636637,0.0013229325985626428)
            (3.6736736736736737,0.00133844829209262)
            (3.6836836836836837,0.0013539963158544221)
            (3.6936936936936937,0.001369444436015499)
            (3.7037037037037037,0.0013848754140943775)
            (3.7137137137137137,0.0014004433411483053)
            (3.7237237237237237,0.0014162411071185765)
            (3.7337337337337337,0.0014323147391643865)
            (3.7437437437437437,0.0014486290621575915)
            (3.7537537537537538,0.001465010635734787)
            (3.7637637637637638,0.0014812785641786785)
            (3.7737737737737738,0.0014973267908975352)
            (3.7837837837837838,0.0015131869085101002)
            (3.793793793793794,0.0015291246965580818)
            (3.803803803803804,0.0015455361226539566)
            (3.813813813813814,0.0015627814306282684)
            (3.823823823823824,0.0015809928507530824)
            (3.833833833833834,0.0015999579593630742)
            (3.843843843843844,0.0016192046530925097)
            (3.853853853853854,0.0016381975851691433)
            (3.863863863863864,0.0016565786214897127)
            (3.873873873873874,0.0016742942331247068)
            (3.883883883883884,0.00169162810148471)
            (3.893893893893894,0.0017090940068396065)
            (3.903903903903904,0.0017271803833871502)
            (3.913913913913914,0.0017461609768307795)
            (3.923923923923924,0.0017660300459754197)
            (3.933933933933934,0.0017865351443795419)
            (3.943943943943944,0.0018073128437250396)
            (3.953953953953954,0.0018279995071301958)
            (3.963963963963964,0.00184834850911475)
            (3.973973973973974,0.0018683536169914472)
            (3.983983983983984,0.0018882595783737965)
            (3.993993993993994,0.0019084153626678368)
            (4.004004004004004,0.001929055993184603)
            (4.014014014014014,0.0019501653293862997)
            (4.024024024024024,0.001971553015227112)
            (4.034034034034034,0.0019930839938433476)
            (4.044044044044044,0.0020147803850776302)
            (4.054054054054054,0.0020366935202393854)
            (4.064064064064064,0.0020587994525311792)
            (4.074074074074074,0.00208103908158197)
            (4.084084084084084,0.0021033506881140696)
            (4.094094094094094,0.0021257100760609937)
            (4.104104104104104,0.0021482521828359857)
            (4.114114114114114,0.0021712281497956454)
            (4.124124124124124,0.002194806195737531)
            (4.134134134134134,0.0022189439343343054)
            (4.1441441441441444,0.002243357949010427)
            (4.1541541541541545,0.0022676956922569325)
            (4.1641641641641645,0.0022917971366411827)
            (4.1741741741741745,0.002315763855268216)
            (4.1841841841841845,0.002339819716942415)
            (4.1941941941941945,0.0023641358603772034)
            (4.2042042042042045,0.002388751249526866)
            (4.2142142142142145,0.002413613315457752)
            (4.2242242242242245,0.002438640359093469)
            (4.2342342342342345,0.002463771018662797)
            (4.2442442442442445,0.0024889717526588306)
            (4.2542542542542545,0.002514295009156342)
            (4.2642642642642645,0.0025398230940192335)
            (4.2742742742742745,0.002565588752275083)
            (4.2842842842842845,0.0025915607787876382)
            (4.2942942942942945,0.0026176374829547377)
            (4.3043043043043046,0.002643738329270562)
            (4.314314314314315,0.002669875820738188)
            (4.324324324324325,0.002696096899434064)
            (4.334334334334335,0.002722380393104906)
            (4.344344344344345,0.0027486525416837715)
            (4.354354354354355,0.0027748976960975114)
            (4.364364364364365,0.0028011994594088208)
            (4.374374374374375,0.002827677711769283)
            (4.384384384384385,0.002854362160157997)
            (4.394394394394395,0.002881118153946094)
            (4.404404404404405,0.002907729128459824)
            (4.414414414414415,0.0029340268549953308)
            (4.424424424424425,0.0029599760170797573)
            (4.434434434434435,0.0029856826520933133)
            (4.444444444444445,0.0030113336930899237)
            (4.454454454454455,0.00303714139017508)
            (4.464464464464465,0.0030631949494663857)
            (4.474474474474475,0.003089339915272049)
            (4.484484484484485,0.0031152667067702033)
            (4.494494494494495,0.003140743158950965)
            (4.504504504504505,0.003165754104827556)
            (4.514514514514515,0.0031904547613930134)
            (4.524524524524525,0.003215003223831836)
            (4.534534534534535,0.003239368966777345)
            (4.544544544544545,0.0032633245828019852)
            (4.554554554554555,0.0032866260208685993)
            (4.564564564564565,0.0033091764086594644)
            (4.574574574574575,0.003331065144974943)
            (4.584584584584585,0.0033524489104848065)
            (4.594594594594595,0.003373459033648718)
            (4.604604604604605,0.003394153176466741)
            (4.614614614614615,0.003414484890059022)
            (4.624624624624625,0.0034342792455381854)
            (4.634634634634635,0.0034532672853702095)
            (4.644644644644645,0.0034711081316860515)
            (4.654654654654655,0.0034874775181110707)
            (4.664664664664665,0.003502256993806796)
            (4.674674674674675,0.003515623162509307)
            (4.684684684684685,0.0035279444733022913)
            (4.694694694694695,0.0035395781269711435)
            (4.704704704704705,0.003550638873002221)
            (4.714714714714715,0.0035609200546096176)
            (4.724724724724725,0.003569982134352223)
            (4.734734734734735,0.0035772868105041766)
            (4.744744744744745,0.0035823855150809436)
            (4.754754754754755,0.0035850696278103555)
            (4.764764764764765,0.003585353514171885)
            (4.774774774774775,0.0035833634261086544)
            (4.784784784784785,0.003579270461077755)
            (4.794794794794795,0.003573190732414133)
            (4.804804804804805,0.003565032336960705)
            (4.814814814814815,0.003554488575258752)
            (4.824824824824825,0.0035411945568561976)
            (4.834834834834835,0.0035248570045842698)
            (4.844844844844845,0.0035052734253255835)
            (4.854854854854855,0.0034823379157655765)
            (4.864864864864865,0.0034560760669286594)
            (4.874874874874875,0.0034264856447947523)
            (4.884884884884885,0.003393327317593453)
            (4.894894894894895,0.0033560846378346554)
            (4.904904904904905,0.0033141538016794314)
            (4.914914914914915,0.003267060161790347)
            (4.924924924924925,0.0032145661288156546)
            (4.934934934934935,0.0031566717581190673)
            (4.944944944944945,0.003093461062166014)
            (4.954954954954955,0.0030249799208377226)
            (4.964964964964965,0.002951219857568965)
            (4.974974974974975,0.0028719985486258537)
            (4.984984984984985,0.0027868150612215814)
            (4.994994994994995,0.0026949331144852096)
            (5.005005005005005,0.002595562854480704)
            (5.015015015015015,0.0024880786792138565)
            (5.025025025025025,0.002372141687938978)
            (5.035035035035035,0.0022476161025659636)
            (5.045045045045045,0.0021145073305373074)
            (5.055055055055055,0.0019727977859913537)
            (5.065065065065065,0.0018223416232157064)
            (5.075075075075075,0.0016628680483847802)
            (5.085085085085085,0.0014938477941512929)
            (5.095095095095095,0.0013146957041447749)
            (5.105105105105105,0.0011249418161458635)
            (5.115115115115115,0.0009243282868451885)
            (5.125125125125125,0.0007127388808179091)
            (5.135135135135135,0.0004900806375163214)
            (5.145145145145145,0.0002562364525831029)
            (5.155155155155155,1.0932383722739303e-5)
            (5.165165165165165,-0.0002458638274482894)
            (5.175175175175175,-0.0005141788865401509)
            (5.185185185185185,-0.0007941001127997893)
            (5.195195195195195,-0.0010858379161975407)
            (5.205205205205205,-0.0013895312510152635)
            (5.215215215215215,-0.0017053403713651605)
            (5.225225225225225,-0.0020327079240667345)
            (5.235235235235235,-0.002370834447680714)
            (5.245245245245245,-0.002718671375489201)
            (5.255255255255255,-0.0030750307397395815)
            (5.265265265265265,-0.003438557078093929)
            (5.275275275275275,-0.0038082445219238537)
            (5.285285285285285,-0.004182881593785659)
            (5.295295295295295,-0.004561601247761615)
            (5.305305305305305,-0.004943679494384234)
            (5.315315315315315,-0.00532835236616247)
            (5.325325325325325,-0.005714679089013686)
            (5.335335335335335,-0.006101597872389952)
            (5.345345345345345,-0.006487030719262599)
            (5.355355355355355,-0.006868804005172535)
            (5.365365365365365,-0.007244069644832152)
            (5.375375375375375,-0.007609646827033245)
            (5.385385385385385,-0.007962395354346619)
            (5.395395395395395,-0.008299489396960347)
            (5.405405405405405,-0.008619260545783547)
            (5.415415415415415,-0.008918047863763157)
            (5.425425425425425,-0.009194991168500088)
            (5.435435435435435,-0.009449029075609516)
            (5.445445445445445,-0.009679283321108123)
            (5.455455455455455,-0.009884927713194713)
            (5.465465465465465,-0.01006505062761498)
            (5.475475475475475,-0.010218574531080549)
            (5.485485485485485,-0.0103448587017958)
            (5.495495495495495,-0.010441701004778814)
            (5.505505505505505,-0.010509026894765405)
            (5.515515515515515,-0.010546290012433346)
            (5.525525525525525,-0.01055326555281244)
            (5.535535535535535,-0.010530232207546675)
            (5.545545545545545,-0.01047808797904537)
            (5.555555555555555,-0.01039833939021051)
            (5.565565565565565,-0.010292346551962872)
            (5.575575575575575,-0.010163489248417257)
            (5.585585585585585,-0.010013110459762942)
            (5.595595595595595,-0.00984292899742023)
            (5.605605605605605,-0.009654274922190176)
            (5.615615615615615,-0.009448155417390414)
            (5.625625625625625,-0.00922545967566002)
            (5.635635635635635,-0.008986337866146332)
            (5.645645645645645,-0.00873425437991493)
            (5.655655655655655,-0.008469952956630777)
            (5.665665665665665,-0.008195772948368596)
            (5.675675675675675,-0.007914728981036845)
            (5.685685685685685,-0.007630202977397804)
            (5.6956956956956954,-0.007345486672592827)
            (5.7057057057057055,-0.007063242555847449)
            (5.7157157157157155,-0.00678502618286414)
            (5.7257257257257255,-0.006511990929576772)
            (5.7357357357357355,-0.006243858693151694)
            (5.7457457457457455,-0.005980183585421184)
            (5.7557557557557555,-0.0057204669376855755)
            (5.7657657657657655,-0.005464460519938541)
            (5.7757757757757755,-0.0052123755685342665)
            (5.7857857857857855,-0.004964958013052634)
            (5.7957957957957955,-0.004722934102725951)
            (5.8058058058058055,-0.004487358753674009)
            (5.8158158158158155,-0.004259084126945201)
            (5.8258258258258255,-0.0040386645547974)
            (5.8358358358358355,-0.0038263448386950394)
            (5.8458458458458455,-0.0036221622630705497)
            (5.8558558558558556,-0.0034262192524856516)
            (5.865865865865866,-0.0032382316872525685)
            (5.875875875875876,-0.0030580867073648488)
            (5.885885885885886,-0.0028853602425478186)
            (5.895895895895896,-0.0027194943309338804)
            (5.905905905905906,-0.0025600250099337973)
            (5.915915915915916,-0.0024067561379059743)
            (5.925925925925926,-0.0022598350156703972)
            (5.935935935935936,-0.0021193996006774185)
            (5.945945945945946,-0.001985667146727099)
            (5.955955955955956,-0.0018585332519831521)
            (5.965965965965966,-0.0017376363463346145)
            (5.975975975975976,-0.0016224879046857765)
            (5.985985985985986,-0.0015126033639962788)
            (5.995995995995996,-0.001407620471828519)
            (6.006006006006006,-0.0013072893446797185)
            (6.016016016016016,-0.0012115569420672045)
            (6.026026026026026,-0.001120340099222572)
            (6.036036036036036,-0.0010334266059222053)
            (6.046046046046046,-0.0009505128689164533)
            (6.056056056056056,-0.0008713312821686525)
            (6.066066066066066,-0.000795724684189425)
            (6.076076076076076,-0.0007235901816289303)
            (6.086086086086086,-0.0006547201769484534)
            (6.096096096096096,-0.0005887953712873095)
            (6.106106106106106,-0.0005254758362649437)
            (6.116116116116116,-0.0004645050702949405)
            (6.126126126126126,-0.00040577462283741816)
            (6.136136136136136,-0.00034929697804186866)
            (6.146146146146146,-0.00029513462828334447)
            (6.156156156156156,-0.0002433133623489514)
            (6.166166166166166,-0.00019373560549729163)
            (6.176176176176176,-0.00014619663917980752)
            (6.186186186186186,-0.00010041007819094894)
            (6.196196196196196,-5.60550448420738e-5)
            (6.206206206206206,-1.294651786376555e-5)
            (6.216216216216216,2.8811997589306415e-5)
            (6.226226226226226,6.890854124330659e-5)
            (6.236236236236236,0.00010707715645752458)
            (6.246246246246246,0.00014332618685020115)
            (6.256256256256257,0.0001779576728748733)
            (6.266266266266267,0.00021138387152241922)
            (6.276276276276277,0.0002439396650077974)
            (6.286286286286287,0.00027578489490820424)
            (6.296296296296297,0.0003068758284762163)
            (6.306306306306307,0.00033707398777726993)
            (6.316316316316317,0.0003662655146712268)
            (6.326326326326327,0.0003944246290082942)
            (6.336336336336337,0.00042168138358844587)
            (6.346346346346347,0.0004482910189456124)
            (6.356356356356357,0.0004744627744887042)
            (6.366366366366367,0.0005002793220136859)
            (6.376376376376377,0.0005257256012013434)
            (6.386386386386387,0.0005507523717175333)
            (6.396396396396397,0.0005753118307636473)
            (6.406406406406407,0.0005993833370651069)
            (6.416416416416417,0.0006228844508209264)
            (6.426426426426427,0.0006456022146812401)
            (6.436436436436437,0.0006673862644910322)
            (6.446446446446447,0.0006883990773868254)
            (6.456456456456457,0.0007090509093102826)
            (6.466466466466467,0.0007297878224726828)
            (6.476476476476477,0.0007508778954686823)
            (6.486486486486487,0.0007723490453855897)
            (6.496496496496497,0.0007940928838372496)
            (6.506506506506507,0.0008158962486107812)
            (6.516516516516517,0.000837482129914302)
            (6.526526526526527,0.0008585404487604364)
            (6.536536536536537,0.0008788224074106621)
            (6.546546546546547,0.0008983570048513023)
            (6.556556556556557,0.0009174839398899959)
            (6.566566566566567,0.0009366190271049568)
            (6.576576576576577,0.0009559938795397072)
            (6.586586586586587,0.0009755432565268229)
            (6.596596596596597,0.000995004885078199)
            (6.606606606606607,0.0010141419825627773)
            (6.616616616616617,0.0010328990816949046)
            (6.626626626626627,0.0010514304767136329)
            (6.636636636636637,0.001070022382385627)
            (6.646646646646647,0.0010889504636402147)
            (6.656656656656657,0.0011083461088672308)
            (6.666666666666667,0.0011281311043485065)
            (6.676676676676677,0.0011480897551712221)
            (6.686686686686687,0.0011680178804518437)
            (6.696696696696697,0.0011878344872537916)
            (6.706706706706707,0.0012075388340926363)
            (6.716716716716717,0.001227124815451397)
            (6.726726726726727,0.0012465881788576993)
            (6.736736736736737,0.0012659219933877086)
            (6.746746746746747,0.0012852038337693994)
            (6.756756756756757,0.0013046622776353711)
            (6.766766766766767,0.0013245762074236556)
            (6.776776776776777,0.001345143051228348)
            (6.786786786786787,0.0013663622097763728)
            (6.796796796796797,0.0013879639707521374)
            (6.806806806806807,0.0014095436277328233)
            (6.816816816816817,0.0014307636877872731)
            (6.826826826826827,0.001451480463357191)
            (6.836836836836837,0.001471762132148724)
            (6.846846846846847,0.001491808476931089)
            (6.856856856856857,0.0015119081221726116)
            (6.866866866866867,0.0015324345826179808)
            (6.876876876876877,0.001553714658094174)
            (6.886886886886887,0.0015758329781401237)
            (6.896896896896897,0.0015985626240742068)
            (6.906906906906907,0.0016215128077712304)
            (6.916916916916917,0.0016443906843817135)
            (6.926926926926927,0.0016671219037225349)
            (6.936936936936937,0.001689828262989801)
            (6.946946946946947,0.001712675294976318)
            (6.956956956956957,0.0017357241740749707)
            (6.966966966966967,0.0017589514408526963)
            (6.976976976976977,0.0017824019733596597)
            (6.986986986986987,0.0018061492017811265)
            (6.996996996996997,0.0018301490256393826)
            (7.007007007007007,0.0018542741313902766)
            (7.017017017017017,0.0018784396566833284)
            (7.027027027027027,0.0019026761302287643)
            (7.037037037037037,0.0019272189152801378)
            (7.047047047047047,0.0019524278410052442)
            (7.057057057057057,0.0019784987200826)
            (7.067067067067067,0.0020052919404360825)
            (7.077077077077077,0.0020324119545342967)
            (7.087087087087087,0.0020594286116601968)
            (7.097097097097097,0.0020860876032748887)
            (7.107107107107107,0.002112402222369525)
            (7.117117117117117,0.002138648907757279)
            (7.127127127127127,0.002165200031444936)
            (7.137137137137137,0.0021923040187248333)
            (7.147147147147147,0.0022200015692517283)
            (7.157157157157157,0.0022482137650703393)
            (7.167167167167167,0.002276835700139701)
            (7.177177177177177,0.0023057799034640336)
            (7.187187187187187,0.0023349738303048984)
            (7.197197197197197,0.0023643608966246177)
            (7.207207207207207,0.0023939592804658183)
            (7.217217217217217,0.0024239100640861544)
            (7.227227227227227,0.0024543613705194645)
            (7.237237237237237,0.002485291091535391)
            (7.247247247247247,0.0025164673412116922)
            (7.257257257257257,0.0025476113087303798)
            (7.267267267267267,0.002578619042640229)
            (7.277277277277277,0.00260962695675393)
            (7.287287287287287,0.0026409002010685523)
            (7.297297297297297,0.0026727458840474227)
            (7.307307307307307,0.0027054398076866715)
            (7.317317317317317,0.002739036705998732)
            (7.327327327327327,0.002773302825092916)
            (7.337337337337337,0.0028078635970607557)
            (7.347347347347347,0.0028424037544927394)
            (7.357357357357357,0.002876809606856545)
            (7.367367367367367,0.0029111594595088164)
            (7.377377377377377,0.0029456549533266596)
            (7.387387387387387,0.0029805254238031154)
            (7.397397397397397,0.0030159234090874065)
            (7.407407407407407,0.0030519028391990943)
            (7.4174174174174174,0.003088414387647731)
            (7.4274274274274275,0.0031253058814124657)
            (7.4374374374374375,0.003162446484576531)
            (7.4474474474474475,0.003199793520941796)
            (7.4574574574574575,0.003237424976617387)
            (7.4674674674674675,0.0032755212431445635)
            (7.4774774774774775,0.0033142155690182307)
            (7.4874874874874875,0.0033533968508465684)
            (7.4974974974974975,0.003392713473746589)
            (7.5075075075075075,0.003431833303620291)
            (7.5175175175175175,0.0034706843226866013)
            (7.5275275275275275,0.003509475393750794)
            (7.5375375375375375,0.003548564603005122)
            (7.5475475475475475,0.0035883372783209744)
            (7.5575575575575575,0.0036290917744086215)
            (7.5675675675675675,0.003670860286089095)
            (7.5775775775775776,0.003713331032780154)
            (7.587587587587588,0.0037559630559123036)
            (7.597597597597598,0.0037982419550037783)
            (7.607607607607608,0.003839945779997578)
            (7.617617617617618,0.0038812500984901632)
            (7.627627627627628,0.003922595741499002)
            (7.637637637637638,0.0039644115042669625)
            (7.647647647647648,0.004006948389599696)
            (7.657657657657658,0.004050239661992361)
            (7.667667667667668,0.004094065845451578)
            (7.677677677677678,0.004138088943770768)
            (7.687687687687688,0.004182036442091697)
            (7.697697697697698,0.004225745506202028)
            (7.707707707707708,0.004269181087980023)
            (7.717717717717718,0.00431243022563077)
            (7.727727727727728,0.004355675363088007)
            (7.737737737737738,0.004399138443019979)
            (7.747747747747748,0.0044430059025768465)
            (7.757757757757758,0.004487313032852214)
            (7.767767767767768,0.004531868757625013)
            (7.777777777777778,0.00457633751876374)
            (7.787787787787788,0.004620443593994494)
            (7.797797797797798,0.0046641136653895465)
            (7.807807807807808,0.004707423855780046)
            (7.817817817817818,0.0047504976815462285)
            (7.827827827827828,0.0047934295451081965)
            (7.837837837837838,0.004836193521198684)
            (7.847847847847848,0.004878644558155898)
            (7.857857857857858,0.004920625160668823)
            (7.867867867867868,0.0049620457640378035)
            (7.877877877877878,0.005002933269916188)
            (7.887887887887888,0.005043401197092567)
            (7.897897897897898,0.0050835997341160954)
            (7.907907907907908,0.005123563984823498)
            (7.917917917917918,0.00516307075310074)
            (7.927927927927928,0.005201714764001775)
            (7.937937937937938,0.005239123841020543)
            (7.947947947947948,0.005275096189646611)
            (7.957957957957958,0.005309666218323628)
            (7.967967967967968,0.005343048181661203)
            (7.977977977977978,0.005375439975408902)
            (7.987987987987988,0.005406864896859709)
            (7.997997997997998,0.005437119215673469)
            (8.008008008008009,0.005465917151298072)
            (8.018018018018019,0.005493046430406601)
            (8.028028028028029,0.0055183803231315665)
            (8.038038038038039,0.005541822939293617)
            (8.048048048048049,0.005563261869568237)
            (8.058058058058059,0.005582585099620729)
            (8.068068068068069,0.005599673620666934)
            (8.078078078078079,0.005614366350619626)
            (8.088088088088089,0.005626433299102729)
            (8.098098098098099,0.0056355915115879895)
            (8.108108108108109,0.0056415718891660305)
            (8.118118118118119,0.0056441542268919065)
            (8.128128128128129,0.005643253474426402)
            (8.138138138138139,0.0056388690886421955)
            (8.148148148148149,0.005630926933025471)
            (8.158158158158159,0.005619180949183011)
            (8.168168168168169,0.005603223213980435)
            (8.178178178178179,0.005582583065129043)
            (8.188188188188189,0.005556840307201938)
            (8.198198198198199,0.005525674437263817)
            (8.208208208208209,0.005488802337681342)
            (8.218218218218219,0.005445929138065075)
            (8.228228228228229,0.005396771284946311)
            (8.238238238238239,0.005341094341486219)
            (8.248248248248249,0.005278642763721919)
            (8.258258258258259,0.005209012118997158)
            (8.268268268268269,0.00513170231281368)
            (8.278278278278279,0.0050462635116428345)
            (8.288288288288289,0.004952271398148689)
            (8.298298298298299,0.004849190597924213)
            (8.308308308308309,0.004736388704484895)
            (8.318318318318319,0.004613263449460447)
            (8.328328328328329,0.004479344488848902)
            (8.338338338338339,0.004334279555235909)
            (8.348348348348349,0.004177810950698024)
            (8.358358358358359,0.004009715289960525)
            (8.368368368368369,0.0038296466597351753)
            (8.378378378378379,0.003637019427353394)
            (8.388388388388389,0.00343110691134374)
            (8.398398398398399,0.0032110848893651678)
            (8.408408408408409,0.0029761335010567436)
            (8.418418418418419,0.0027255817202247457)
            (8.428428428428429,0.0024590741423118345)
            (8.438438438438439,0.002176437653902852)
            (8.448448448448449,0.001877612228021519)
            (8.458458458458459,0.0015622848569414316)
            (8.468468468468469,0.0012298805180170902)
            (8.478478478478479,0.0008797563059417257)
            (8.488488488488489,0.0005114759306037442)
            (8.498498498498499,0.00012474697625997067)
            (8.508508508508509,-0.00028010263934508117)
            (8.518518518518519,-0.0007026090251276429)
            (8.528528528528529,-0.0011423288186795943)
            (8.538538538538539,-0.0015989245875731584)
            (8.548548548548549,-0.0020719913500322207)
            (8.558558558558559,-0.0025613418339611727)
            (8.568568568568569,-0.003066145179403179)
            (8.578578578578579,-0.0035853282158715416)
            (8.588588588588589,-0.004117519010146786)
            (8.598598598598599,-0.004661059486820385)
            (8.608608608608609,-0.005213978384717599)
            (8.618618618618619,-0.005774082829801408)
            (8.62862862862863,-0.0063392895172960095)
            (8.63863863863864,-0.006907643844001221)
            (8.64864864864865,-0.00747734601941108)
            (8.65865865865866,-0.008046503670791516)
            (8.66866866866867,-0.008612849846935333)
            (8.67867867867868,-0.009173725200954053)
            (8.68868868868869,-0.009726617368816193)
            (8.6986986986987,-0.010267510224925225)
            (8.70870870870871,-0.0107934774914904)
            (8.71871871871872,-0.011300832321324172)
            (8.72872872872873,-0.01178563812905331)
            (8.73873873873874,-0.012243949689845657)
            (8.74874874874875,-0.012672131878526116)
            (8.75875875875876,-0.013067833077046842)
            (8.76876876876877,-0.013427397040435274)
            (8.77877877877878,-0.013750076491422014)
            (8.78878878878879,-0.01403485961075912)
            (8.7987987987988,-0.014280840246277293)
            (8.80880880880881,-0.0144870258678651)
            (8.81881881881882,-0.01465236774317713)
            (8.82882882882883,-0.014775927536192057)
            (8.83883883883884,-0.014856756916494795)
            (8.84884884884885,-0.01489493208776782)
            (8.85885885885886,-0.01489109213133677)
            (8.86886886886887,-0.01484650108388852)
            (8.87887887887888,-0.014762689281866415)
            (8.88888888888889,-0.01464124016400703)
            (8.8988988988989,-0.014483802898491938)
            (8.90890890890891,-0.014291312908381926)
            (8.91891891891892,-0.014067932141307082)
            (8.92892892892893,-0.013814952341550502)
            (8.93893893893894,-0.013534920553428531)
            (8.94894894894895,-0.013230965728316946)
            (8.95895895895896,-0.012906819067218134)
            (8.96896896896897,-0.012566566614343966)
            (8.97897897897898,-0.01221425737144921)
            (8.98898898898899,-0.01185307916403966)
            (8.998998998999,-0.011486458134716937)
            (9.00900900900901,-0.011115558635451439)
            (9.01901901901902,-0.010741360189702842)
            (9.02902902902903,-0.010364712198787096)
            (9.03903903903904,-0.00998649415629238)
            (9.04904904904905,-0.009607590164506075)
            (9.05905905905906,-0.009228902914426573)
            (9.06906906906907,-0.008851636441992383)
            (9.07907907907908,-0.008477309488764018)
            (9.08908908908909,-0.00810803248214187)
            (9.0990990990991,-0.007746134956492234)
            (9.10910910910911,-0.007393736607603785)
            (9.11911911911912,-0.007052411510600987)
            (9.12912912912913,-0.006722989344667862)
            (9.13913913913914,-0.006405692766254134)
            (9.14914914914915,-0.006099911065681862)
            (9.15915915915916,-0.005805201840750396)
            (9.16916916916917,-0.005520927534772513)
            (9.17917917917918,-0.005246470035791706)
            (9.18918918918919,-0.004981324211165372)
            (9.1991991991992,-0.004725182649081061)
            (9.20920920920921,-0.004478053677652749)
            (9.21921921921922,-0.004239938306865643)
            (9.22922922922923,-0.004011099380365035)
            (9.23923923923924,-0.0037916651667300183)
            (9.24924924924925,-0.0035817048572603927)
            (9.25925925925926,-0.003381206642292023)
            (9.26926926926927,-0.003190127715044566)
            (9.27927927927928,-0.0030081905361549754)
            (9.28928928928929,-0.002834989409856492)
            (9.2992992992993,-0.0026698923061363455)
            (9.30930930930931,-0.002512167027879153)
            (9.31931931931932,-0.0023610978937900207)
            (9.32932932932933,-0.0022161970873550985)
            (9.33933933933934,-0.0020772746200810044)
            (9.34934934934935,-0.0019443068567388533)
            (9.35935935935936,-0.0018172934595708234)
            (9.36936936936937,-0.0016960351857902012)
            (9.37937937937938,-0.001580176668284139)
            (9.38938938938939,-0.0014694068097993451)
            (9.3993993993994,-0.0013635522614143802)
            (9.40940940940941,-0.0012624684411790543)
            (9.41941941941942,-0.0011658683793527302)
            (9.42942942942943,-0.0010733063308188129)
            (9.43943943943944,-0.000984336724994428)
            (9.44944944944945,-0.000898726459064525)
            (9.45945945945946,-0.0008164209281777968)
            (9.46946946946947,-0.00073735040106504)
            (9.47947947947948,-0.0006613704210027826)
            (9.48948948948949,-0.0005883318129455972)
            (9.4994994994995,-0.0005180950979459809)
            (9.50950950950951,-0.00045053212247769814)
            (9.51951951951952,-0.00038556707788584)
            (9.52952952952953,-0.000323085491716002)
            (9.53953953953954,-0.0002628544977114622)
            (9.54954954954955,-0.00020462738150262005)
            (9.55955955955956,-0.00014825811519880716)
            (9.56956956956957,-9.369464719499732e-5)
            (9.57957957957958,-4.09523983094795e-5)
            (9.58958958958959,9.952988452965883e-6)
            (9.5995995995996,5.908843520097129e-5)
            (9.60960960960961,0.00010664763919421283)
            (9.61961961961962,0.00015285276215415422)
            (9.62962962962963,0.00019783477319557097)
            (9.63963963963964,0.00024159651620458966)
            (9.64964964964965,0.0002840453823730327)
            (9.65965965965966,0.0003250269504558867)
            (9.66966966966967,0.00036444746773689474)
            (9.67967967967968,0.0004024344521684764)
            (9.68968968968969,0.00043942038933941774)
            (9.6996996996997,0.00047598432096040977)
            (9.70970970970971,0.0005125250891934163)
            (9.71971971971972,0.0005490404648904601)
            (9.72972972972973,0.0005851735413473502)
            (9.73973973973974,0.0006204771233319084)
            (9.74974974974975,0.0006547096513596085)
            (9.75975975975976,0.0006879894367959327)
            (9.76976976976977,0.000720656215395965)
            (9.77977977977978,0.0007529858331197792)
            (9.78978978978979,0.0007851129690060743)
            (9.7997997997998,0.0008170144855662587)
            (9.80980980980981,0.0008485297354192678)
            (9.81981981981982,0.0008794528260752665)
            (9.82982982982983,0.0009096952420389881)
            (9.83983983983984,0.0009393450408476944)
            (9.84984984984985,0.0009685805825129234)
            (9.85985985985986,0.0009975367519413636)
            (9.86986986986987,0.0010263095026139535)
            (9.87987987987988,0.0010549802857140467)
            (9.88988988988989,0.0010836086497771902)
            (9.8998998998999,0.0011122605596213253)
            (9.90990990990991,0.0011409351075847285)
            (9.91991991991992,0.0011695262984285915)
            (9.92992992992993,0.0011979394272599864)
            (9.93993993993994,0.0012261032501307279)
            (9.94994994994995,0.001253948711884112)
            (9.95995995995996,0.001281469843676275)
            (9.96996996996997,0.0013087300667586899)
            (9.97997997997998,0.0013358706391461972)
            (9.98998998998999,0.00136313099801888)
            (10.0,0.001390722943660272)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={d535a1a3-5ffa-47ef-8e68-158575877f52}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.01001001001001001,-1.5767531724719674e-10)
            (0.02002002002002002,1.0789870996674722e-8)
            (0.03003003003003003,1.7025445420149055e-7)
            (0.04004004004004004,8.989289592697958e-7)
            (0.05005005005005005,2.9018889122767177e-6)
            (0.06006006006006006,6.962777695185274e-6)
            (0.07007007007007007,1.355009547709951e-5)
            (0.08008008008008008,2.238356252382001e-5)
            (0.09009009009009009,3.2184660154865874e-5)
            (0.1001001001001001,4.058154781660939e-5)
            (0.11011011011011011,4.421594217918212e-5)
            (0.12012012012012012,3.919546335884316e-5)
            (0.13013013013013014,2.105821911757566e-5)
            (0.14014014014014015,-1.398630652493793e-5)
            (0.15015015015015015,-6.891335416414623e-5)
            (0.16016016016016016,-0.0001452724657697857)
            (0.17017017017017017,-0.0002428393714789534)
            (0.18018018018018017,-0.0003594588205126925)
            (0.19019019019019018,-0.0004910142574637844)
            (0.2002002002002002,-0.0006316641489990671)
            (0.21021021021021022,-0.000774360230532456)
            (0.22022022022022023,-0.0009114688754746636)
            (0.23023023023023023,-0.0010354803233979526)
            (0.24024024024024024,-0.0011396618118318935)
            (0.2502502502502503,-0.0012184799780440292)
            (0.2602602602602603,-0.0012678165920965156)
            (0.2702702702702703,-0.0012851036729051302)
            (0.2802802802802803,-0.0012675390930689812)
            (0.2902902902902903,-0.0012196007493937566)
            (0.3003003003003003,-0.001141616729831707)
            (0.3103103103103103,-0.0010370965298628354)
            (0.3203203203203203,-0.000910758576296411)
            (0.3303303303303303,-0.0007683684043759964)
            (0.34034034034034033,-0.0006164805268309426)
            (0.35035035035035034,-0.0004620697685767672)
            (0.36036036036036034,-0.0003119281445139732)
            (0.37037037037037035,-0.00017197481359787492)
            (0.38038038038038036,-4.685975908957918e-5)
            (0.39039039039039036,6.012937183114131e-5)
            (0.4004004004004004,0.00014702891472034851)
            (0.41041041041041043,0.0002131114988997429)
            (0.42042042042042044,0.0002587788415290837)
            (0.43043043043043044,0.0002853327466376676)
            (0.44044044044044045,0.00029469687493016705)
            (0.45045045045045046,0.00029417912793155976)
            (0.46046046046046046,0.00027638432517501643)
            (0.47047047047047047,0.0002492630321955791)
            (0.4804804804804805,0.00021587578455756207)
            (0.4904904904904905,0.0001789413197352263)
            (0.5005005005005005,0.00014046905909798069)
            (0.5105105105105106,0.0001015404892114602)
            (0.5205205205205206,6.243577568043612e-5)
            (0.5305305305305306,2.3128424533946923e-5)
            (0.5405405405405406,-1.6221387314774294e-5)
            (0.5505505505505506,-5.498092350347816e-5)
            (0.5605605605605606,-9.192260949558717e-5)
            (0.5705705705705706,-0.0001253369389467296)
            (0.5805805805805806,-0.0001532560377707215)
            (0.5905905905905906,-0.00017352189366981463)
            (0.6006006006006006,-0.0001838683927727902)
            (0.6106106106106106,-0.00018214226775770115)
            (0.6206206206206206,-0.00015591819616567193)
            (0.6306306306306306,-0.00012698557665413723)
            (0.6406406406406406,-8.398171761192508e-5)
            (0.6506506506506506,-2.7695685878736942e-5)
            (0.6606606606606606,4.019573721997238e-5)
            (0.6706706706706707,0.00011719363589757226)
            (0.6806806806806807,0.00020013542456759348)
            (0.6906906906906907,0.0002853833657058824)
            (0.7007007007007007,0.00036912677450229303)
            (0.7107107107107107,0.00044773733551745076)
            (0.7207207207207207,0.0005179767505630317)
            (0.7307307307307307,0.0005771583349741816)
            (0.7407407407407407,0.0006233470049534229)
            (0.7507507507507507,0.0006554382947606685)
            (0.7607607607607607,0.0006730409023338324)
            (0.7707707707707707,0.0006762472559759258)
            (0.7807807807807807,0.0006767982237745884)
            (0.7907907907907908,0.0006510554965901139)
            (0.8008008008008008,0.0006115239665517302)
            (0.8108108108108109,0.0005590540279243328)
            (0.8208208208208209,0.0004946974928241588)
            (0.8308308308308309,0.0004198461823705646)
            (0.8408408408408409,0.0003363923371838551)
            (0.8508508508508509,0.00024679002086441804)
            (0.8608608608608609,0.00015415472481133952)
            (0.8708708708708709,6.23537426429066e-5)
            (0.8808808808808809,-2.414051024496322e-5)
            (0.8908908908908909,-0.00010070886838048354)
            (0.9009009009009009,-0.0001630760215552418)
            (0.9109109109109109,-0.000207678574407677)
            (0.9209209209209209,-0.00023201728460559012)
            (0.9309309309309309,-0.00022259676781577475)
            (0.9409409409409409,-0.00020509501591869927)
            (0.950950950950951,-0.00016892007101898532)
            (0.960960960960961,-0.00011635530583686826)
            (0.970970970970971,-5.028148311975178e-5)
            (0.980980980980981,2.6004114982491888e-5)
            (0.990990990990991,0.00010886957179423451)
            (1.001001001001001,0.00019456549897506337)
            (1.011011011011011,0.0002795406952990631)
            (1.021021021021021,0.00036057973251507613)
            (1.031031031031031,0.00043491634369535737)
            (1.0410410410410411,0.00050033249144249)
            (1.0510510510510511,0.000555189962726188)
            (1.0610610610610611,0.0005982777235918335)
            (1.0710710710710711,0.0006286151362571157)
            (1.0810810810810811,0.0006454263772804891)
            (1.0910910910910911,0.0006592271776580394)
            (1.1011011011011012,0.0006470878799106905)
            (1.1111111111111112,0.0006207844526963102)
            (1.1211211211211212,0.0005816339367170631)
            (1.1311311311311312,0.0005315403125547014)
            (1.1411411411411412,0.0004729050402943469)
            (1.1511511511511512,0.0004083582179457701)
            (1.1611611611611612,0.00034052741333706615)
            (1.1711711711711712,0.00027196825438052796)
            (1.1811811811811812,0.00020518516608875048)
            (1.1911911911911912,0.00014275103820859947)
            (1.2012012012012012,8.744907093249932e-5)
            (1.2112112112112112,4.22421271047968e-5)
            (1.2212212212212212,1.003300165164367e-5)
            (1.2312312312312312,-6.697976304537168e-6)
            (1.2412412412412412,3.101727196030968e-6)
            (1.2512512512512513,2.1714043029974484e-5)
            (1.2612612612612613,5.892834266335578e-5)
            (1.2712712712712713,0.00011507109517849834)
            (1.2812812812812813,0.0001900067762886093)
            (1.2912912912912913,0.0002830343272429148)
            (1.3013013013013013,0.00039260321152834177)
            (1.3113113113113113,0.0005160384161101983)
            (1.3213213213213213,0.0006493706652506148)
            (1.3313313313313313,0.000787308828027522)
            (1.3413413413413413,0.0009234642039426255)
            (1.3513513513513513,0.0010508405582461688)
            (1.3613613613613613,0.0011625107390891287)
            (1.3713713713713713,0.001252311586058319)
            (1.3813813813813813,0.001315487331886911)
            (1.3913913913913913,0.0013535108405061669)
            (1.4014014014014013,0.0013559650580366456)
            (1.4114114114114114,0.00132813629231604)
            (1.4214214214214214,0.0012729831379176826)
            (1.4314314314314314,0.0011951887971170527)
            (1.4414414414414414,0.0011007538042046572)
            (1.4514514514514514,0.0009965747705836248)
            (1.4614614614614614,0.0008900314399077902)
            (1.4714714714714714,0.0007883845893205677)
            (1.4814814814814814,0.0006980604006491808)
            (1.4914914914914914,0.0006240728944691409)
            (1.5015015015015014,0.000569723937037192)
            (1.5115115115115114,0.000536524402835914)
            (1.5215215215215214,0.0005242970976910843)
            (1.5315315315315314,0.0005314156018016436)
            (1.5415415415415414,0.0005564927608759929)
            (1.5515515515515514,0.0005935474698882115)
            (1.5615615615615615,0.0006402379014506243)
            (1.5715715715715717,0.0006929021354076248)
            (1.5815815815815817,0.0007483143761799482)
            (1.5915915915915917,0.0008039861753030286)
            (1.6016016016016017,0.0008582084258125233)
            (1.6116116116116117,0.0009099250267752268)
            (1.6216216216216217,0.000958572585449402)
            (1.6316316316316317,0.001004045195066916)
            (1.6416416416416417,0.0010466884907458507)
            (1.6516516516516517,0.0010872257932845741)
            (1.6616616616616617,0.0011267662600641382)
            (1.6716716716716717,0.00116665622489176)
            (1.6816816816816818,0.0012087536112495023)
            (1.6916916916916918,0.0012542062776231822)
            (1.7017017017017018,0.001303665319438152)
            (1.7117117117117118,0.0013569732740968954)
            (1.7217217217217218,0.0014132463891269875)
            (1.7317317317317318,0.0014712590491273714)
            (1.7417417417417418,0.0015299501015945127)
            (1.7517517517517518,0.0015887187909753298)
            (1.7617617617617618,0.001647541062735569)
            (1.7717717717717718,0.001706997430336088)
            (1.7817817817817818,0.001768112058313509)
            (1.7917917917917918,0.001829941199197882)
            (1.8018018018018018,0.0018979845709172771)
            (1.8118118118118118,0.001970680141837766)
            (1.8218218218218218,0.002047858759332888)
            (1.8318318318318318,0.00212877304300374)
            (1.8418418418418419,0.0022122818441154823)
            (1.8518518518518519,0.0022970588106421275)
            (1.8618618618618619,0.0023817186081727115)
            (1.8718718718718719,0.002464924211679431)
            (1.8818818818818819,0.0025456403929511318)
            (1.8918918918918919,0.002623413434561961)
            (1.901901901901902,0.0026984362545694474)
            (1.911911911911912,0.00277142566393751)
            (1.921921921921922,0.002842391620519358)
            (1.931931931931932,0.002915029121254964)
            (1.941941941941942,0.0029890068886868626)
            (1.951951951951952,0.0030646442082458147)
            (1.961961961961962,0.003141480189803092)
            (1.971971971971972,0.003218085554906658)
            (1.981981981981982,0.0032920728274017375)
            (1.991991991991992,0.003360352475146877)
            (2.002002002002002,0.0034194796663000737)
            (2.012012012012012,0.0034659947234394473)
            (2.022022022022022,0.0034990044568523615)
            (2.032032032032032,0.003511758833658174)
            (2.042042042042042,0.003506278413678121)
            (2.052052052052052,0.0034837741455797655)
            (2.062062062062062,0.0034466022652224204)
            (2.0720720720720722,0.0033976800262194295)
            (2.0820820820820822,0.003339867433465482)
            (2.0920920920920922,0.0032753800516491793)
            (2.1021021021021022,0.0032052744999475635)
            (2.1121121121121122,0.0031317285039533793)
            (2.1221221221221223,0.0030483073389171444)
            (2.1321321321321323,0.0029560908220811477)
            (2.1421421421421423,0.0028533097894332116)
            (2.1521521521521523,0.0027380485365102736)
            (2.1621621621621623,0.002608426085080051)
            (2.1721721721721723,0.002462846633804361)
            (2.1821821821821823,0.002300367936514558)
            (2.1921921921921923,0.002121083051723982)
            (2.2022022022022023,0.001926159277727546)
            (2.2122122122122123,0.0017176730524646189)
            (2.2222222222222223,0.001498666851624808)
            (2.2322322322322323,0.0012721340273120774)
            (2.2422422422422423,0.0010411144053259491)
            (2.2522522522522523,0.0008083681340540494)
            (2.2622622622622623,0.0005760768146911843)
            (2.2722722722722724,0.00034567219004966176)
            (2.2822822822822824,0.00011687592167231031)
            (2.2922922922922924,-0.00010779516848025139)
            (2.3023023023023024,-0.0003301011125778075)
            (2.3123123123123124,-0.000550244466386296)
            (2.3223223223223224,-0.0007678275651930022)
            (2.3323323323323324,-0.0009818883691163904)
            (2.3423423423423424,-0.0011911565569944216)
            (2.3523523523523524,-0.001394555235694206)
            (2.3623623623623624,-0.0015902649956656134)
            (2.3723723723723724,-0.0017777467618840248)
            (2.3823823823823824,-0.0019564500744113644)
            (2.3923923923923924,-0.0021261287051643762)
            (2.4024024024024024,-0.0022866679149133873)
            (2.4124124124124124,-0.0024378969542411255)
            (2.4224224224224224,-0.0025794131810945586)
            (2.4324324324324325,-0.0027107248839008946)
            (2.4424424424424425,-0.0028311810855568)
            (2.4524524524524525,-0.002940257409306035)
            (2.4624624624624625,-0.0030378488901279255)
            (2.4724724724724725,-0.003124290456367085)
            (2.4824824824824825,-0.00320023711164108)
            (2.4924924924924925,-0.0032664019897579166)
            (2.5025025025025025,-0.003324029607306933)
            (2.5125125125125125,-0.003373616273039559)
            (2.5225225225225225,-0.0034154359730544925)
            (2.5325325325325325,-0.003449428016492284)
            (2.5425425425425425,-0.0034753774371756307)
            (2.5525525525525525,-0.0034931949910186333)
            (2.5625625625625625,-0.003503151285866757)
            (2.5725725725725725,-0.0035062332344999447)
            (2.5825825825825826,-0.0035032909815404523)
            (2.5925925925925926,-0.0034951443506283653)
            (2.6026026026026026,-0.00348231936199328)
            (2.6126126126126126,-0.003465072072174724)
            (2.6226226226226226,-0.0034435139862245556)
            (2.6326326326326326,-0.0034179509214458115)
            (2.6426426426426426,-0.0033887887253416515)
            (2.6526526526526526,-0.003356555720936072)
            (2.6626626626626626,-0.0033216276778342824)
            (2.6726726726726726,-0.0032841916012555927)
            (2.6826826826826826,-0.003244397420294476)
            (2.6926926926926926,-0.003202405566612665)
            (2.7027027027027026,-0.003158411340390188)
            (2.7127127127127126,-0.0031126391373828)
            (2.7227227227227226,-0.003065328574922699)
            (2.7327327327327327,-0.0030167362173258994)
            (2.7427427427427427,-0.0029672013494783656)
            (2.7527527527527527,-0.002917171133967944)
            (2.7627627627627627,-0.002867083732826625)
            (2.7727727727727727,-0.002817126581635243)
            (2.7827827827827827,-0.002767059683066897)
            (2.7927927927927927,-0.0027163221406780735)
            (2.8028028028028027,-0.002664308470614607)
            (2.8128128128128127,-0.002610684373365757)
            (2.8228228228228227,-0.002555601988707412)
            (2.8328328328328327,-0.002499686477823726)
            (2.8428428428428427,-0.0024438011260081716)
            (2.8528528528528527,-0.002388787386581548)
            (2.8628628628628627,-0.002335217022765068)
            (2.8728728728728727,-0.002283206646017444)
            (2.8828828828828827,-0.0022323908011556703)
            (2.8928928928928928,-0.002182141536859472)
            (2.9029029029029028,-0.0021319777399759765)
            (2.9129129129129128,-0.002081880932377267)
            (2.9229229229229228,-0.0020321571618167056)
            (2.932932932932933,-0.0019831329302686385)
            (2.942942942942943,-0.0019350071624004705)
            (2.952952952952953,-0.0018878194183034047)
            (2.962962962962963,-0.0018414721279977897)
            (2.972972972972973,-0.0017957193972759633)
            (2.982982982982983,-0.0017502337418093816)
            (2.992992992992993,-0.0017047884502163768)
            (3.003003003003003,-0.001659432603642541)
            (3.013013013013013,-0.0016144956047439152)
            (3.023023023023023,-0.0015704759747807717)
            (3.033033033033033,-0.0015278536140193033)
            (3.043043043043043,-0.0014869281554117375)
            (3.053053053053053,-0.0014476900203348464)
            (3.063063063063063,-0.0014098145993171052)
            (3.073073073073073,-0.0013727596939456799)
            (3.083083083083083,-0.0013360053933881844)
            (3.093093093093093,-0.0012992912949463253)
            (3.103103103103103,-0.001262696847981637)
            (3.113113113113113,-0.0012265498964114663)
            (3.123123123123123,-0.0011912369775675113)
            (3.1331331331331334,-0.0011569659229073714)
            (3.1431431431431434,-0.001123621447432166)
            (3.1531531531531534,-0.0010908943280343308)
            (3.1631631631631634,-0.0010585536678524576)
            (3.1731731731731734,-0.0010266350511327627)
            (3.1831831831831834,-0.000995381769618664)
            (3.1931931931931934,-0.0009650088711803395)
            (3.2032032032032034,-0.0009355842593545827)
            (3.2132132132132134,-0.0009070666193353727)
            (3.2232232232232234,-0.0008793613312914061)
            (3.2332332332332334,-0.0008523648066194323)
            (3.2432432432432434,-0.0008259919705921881)
            (3.2532532532532534,-0.0008002032681060367)
            (3.2632632632632634,-0.0007749750747116924)
            (3.2732732732732734,-0.000750207491389876)
            (3.2832832832832834,-0.0007257910815201551)
            (3.2932932932932935,-0.0007017443940995349)
            (3.3033033033033035,-0.0006782473419240098)
            (3.3133133133133135,-0.0006554899680639714)
            (3.3233233233233235,-0.0006335880988004305)
            (3.3333333333333335,-0.0006125918314728862)
            (3.3433433433433435,-0.0005924437491264811)
            (3.3533533533533535,-0.000572924977148892)
            (3.3633633633633635,-0.0005537617161862629)
            (3.3733733733733735,-0.0005347796267913818)
            (3.3833833833833835,-0.0005159728354400261)
            (3.3933933933933935,-0.0004974692347941012)
            (3.4034034034034035,-0.0004794156671771299)
            (3.4134134134134135,-0.0004618795442639101)
            (3.4234234234234235,-0.00044482509620979993)
            (3.4334334334334335,-0.00042818576912440065)
            (3.4434434434434436,-0.00041194274146238996)
            (3.4534534534534536,-0.0003960756849422653)
            (3.4634634634634636,-0.00038058161934451107)
            (3.4734734734734736,-0.00036550030187443294)
            (3.4834834834834836,-0.00035083742265007434)
            (3.4934934934934936,-0.0003365156735580799)
            (3.5035035035035036,-0.0003224109875135106)
            (3.5135135135135136,-0.00030844503706239923)
            (3.5235235235235236,-0.0002947082992571515)
            (3.5335335335335336,-0.0002814317346855333)
            (3.5435435435435436,-0.00026875917002633365)
            (3.5535535535535536,-0.0002567037624254809)
            (3.5635635635635636,-0.00024519766530639586)
            (3.5735735735735736,-0.00023405361907080646)
            (3.5835835835835836,-0.00022305757350060684)
            (3.5935935935935936,-0.00021208992629595524)
            (3.6036036036036037,-0.00020111982177695165)
            (3.6136136136136137,-0.0001901704196964893)
            (3.6236236236236237,-0.00017933328462738096)
            (3.6336336336336337,-0.00016873503806891232)
            (3.6436436436436437,-0.00015852246152792127)
            (3.6536536536536537,-0.00014886167804595285)
            (3.6636636636636637,-0.00013986236221197323)
            (3.6736736736736737,-0.00013147619886888506)
            (3.6836836836836837,-0.00012346037476995697)
            (3.6936936936936937,-0.00011546081811952824)
            (3.7037037037037037,-0.00010714919913901166)
            (3.7137137137137137,-9.833498516897965e-5)
            (3.7237237237237237,-8.909953311642127e-5)
            (3.7337337337337337,-7.982073038997894e-5)
            (3.7437437437437437,-7.094035489657591e-5)
            (3.7537537537537538,-6.275346783207736e-5)
            (3.7637637637637638,-5.533606086688403e-5)
            (3.7737737737737738,-4.852950619549379e-5)
            (3.7837837837837838,-4.2037107691850206e-5)
            (3.793793793793794,-3.5549749636487604e-5)
            (3.803803803803804,-2.8884305707799207e-5)
            (3.813813813813814,-2.2049865977480376e-5)
            (3.823823823823824,-1.51470314639357e-5)
            (3.833833833833834,-8.25010567595541e-6)
            (3.843843843843844,-1.3847728729809994e-6)
            (3.853853853853854,5.338021213274757e-6)
            (3.863863863863864,1.1671245709332645e-5)
            (3.873873873873874,1.7369533243993818e-5)
            (3.883883883883884,2.238445095975594e-5)
            (3.893893893893894,2.701710208463659e-5)
            (3.903903903903904,3.183883441665314e-5)
            (3.913913913913914,3.7373785836514184e-5)
            (3.923923923923924,4.381889314225562e-5)
            (3.933933933933934,5.094336659816623e-5)
            (3.943943943943944,5.8211570173771765e-5)
            (3.953953953953954,6.497788684706185e-5)
            (3.963963963963964,7.076923962068271e-5)
            (3.973973973973974,7.553091825607261e-5)
            (3.983983983983984,7.96235726140404e-5)
            (3.993993993993994,8.360342495483675e-5)
            (4.004004004004004,8.796880313405309e-5)
            (4.014014014014014,9.295309636764282e-5)
            (4.024024024024024,9.851734222232622e-5)
            (4.034034034034034,0.00010447185604206544)
            (4.044044044044044,0.00011054625349560254)
            (4.054054054054054,0.00011639081452763378)
            (4.064064064064064,0.00012168064187934036)
            (4.074074074074074,0.0001263417680815726)
            (4.084084084084084,0.0001306462724912083)
            (4.094094094094094,0.0001350188238136707)
            (4.104104104104104,0.0001397119453380724)
            (4.114114114114114,0.0001446980493006178)
            (4.124124124124124,0.00014983095831522242)
            (4.134134134134134,0.00015500183385858124)
            (4.1441441441441444,0.00016016558431714012)
            (4.1541541541541545,0.00016534156745318107)
            (4.1641641641641645,0.00017052564525693592)
            (4.1741741741741745,0.0001756550979144511)
            (4.1841841841841845,0.00018071823590098957)
            (4.1941941941941945,0.00018581006031653802)
            (4.2042042042042045,0.00019102977752932793)
            (4.2142142142142145,0.00019640927354402926)
            (4.2242242242242245,0.00020198227350742837)
            (4.2342342342342345,0.00020780213291016203)
            (4.2442442442442445,0.0002138254984220822)
            (4.2542542542542545,0.00021982724796543174)
            (4.2642642642642645,0.00022552914672935298)
            (4.2742742742742745,0.00023079434653272557)
            (4.2842842842842845,0.0002357304051808229)
            (4.2942942942942945,0.00024069368933127278)
            (4.3043043043043046,0.0002461909850588473)
            (4.314314314314315,0.00025267664920425315)
            (4.324324324324325,0.0002602643536211424)
            (4.334334334334335,0.00026858112146521673)
            (4.344344344344345,0.0002768751797045943)
            (4.354354354354355,0.00028439097737137375)
            (4.364364364364365,0.00029075511394638376)
            (4.374374374374375,0.0002961749465521524)
            (4.384384384384385,0.0003013716922082299)
            (4.394394394394395,0.0003072582255255196)
            (4.404404404404405,0.00031446033503002013)
            (4.414414414414415,0.0003230381600420329)
            (4.424424424424425,0.00033255269718529545)
            (4.434434434434435,0.0003423301034807813)
            (4.444444444444445,0.00035180468805651177)
            (4.454454454454455,0.0003607922793466001)
            (4.464464464464465,0.0003694909033143401)
            (4.474474474474475,0.00037829157324137386)
            (4.484484484484485,0.0003875354754729887)
            (4.494494494494495,0.00039733962013493995)
            (4.504504504504505,0.00040760328757982744)
            (4.514514514514515,0.00041813744487212423)
            (4.524524524524525,0.0004288187522848985)
            (4.534534534534535,0.0004397162017919509)
            (4.544544544544545,0.00045109274440618963)
            (4.554554554554555,0.00046325325847451637)
            (4.564564564564565,0.00047629758920125775)
            (4.574574574574575,0.0004900083691307122)
            (4.584584584584585,0.0005040591580874887)
            (4.594594594594595,0.0005182755747590306)
            (4.604604604604605,0.0005327533707597532)
            (4.614614614614615,0.0005477521477900704)
            (4.624624624624625,0.0005634619255562301)
            (4.634634634634635,0.0005799071238137277)
            (4.644644644644645,0.0005969548009066572)
            (4.654654654654655,0.0006144024039830831)
            (4.664664664664665,0.0006321446729014579)
            (4.674674674674675,0.000650328063869221)
            (4.684684684684685,0.0006692914854926069)
            (4.694694694694695,0.0006893989998707495)
            (4.704704704704705,0.0007108923693739944)
            (4.714714714714715,0.0007337604099924011)
            (4.724724724724725,0.000757809226449857)
            (4.734734734734735,0.0007827789505938654)
            (4.744744744744745,0.0008084445116594563)
            (4.754754754754755,0.0008346700773027016)
            (4.764764764764765,0.0008615388413153457)
            (4.774774774774775,0.0008893729085927005)
            (4.784784784784785,0.0009185400447278558)
            (4.794794794794795,0.0009493584324865578)
            (4.804804804804805,0.000982068114518675)
            (4.814814814814815,0.0010167845718254132)
            (4.824824824824825,0.0010534678797469166)
            (4.834834834834835,0.0010918347710547893)
            (4.844844844844845,0.001131505320288384)
            (4.854854854854855,0.0011723047852231772)
            (4.864864864864865,0.001214353985222072)
            (4.874874874874875,0.0012580053965300375)
            (4.884884884884885,0.001303689432857802)
            (4.894894894894895,0.0013517665612071683)
            (4.904904904904905,0.0014024846919689637)
            (4.914914914914915,0.0014559604156845762)
            (4.924924924924925,0.0015121697599375095)
            (4.934934934934935,0.0015710049102665158)
            (4.944944944944945,0.0016323600132905902)
            (4.954954954954955,0.0016962376821213487)
            (4.964964964964965,0.0017628010121443216)
            (4.974974974974975,0.0018323545037747246)
            (4.984984984984985,0.0019052078636774272)
            (4.994994994994995,0.0019815254136340554)
            (5.005005005005005,0.0020613032494429806)
            (5.015015015015015,0.0021444052738243125)
            (5.025025025025025,0.002230644411741589)
            (5.035035035035035,0.002319935175880472)
            (5.045045045045045,0.002412393865350193)
            (5.055055055055055,0.0025084347330224244)
            (5.065065065065065,0.002608679453875773)
            (5.075075075075075,0.002713694334829486)
            (5.085085085085085,0.0028237613837439612)
            (5.095095095095095,0.0029386788118557217)
            (5.105105105105105,0.0030580140170808345)
            (5.115115115115115,0.003181379282802377)
            (5.125125125125125,0.0033085903230425373)
            (5.135135135135135,0.003439570703796191)
            (5.145145145145145,0.0035742185393465853)
            (5.155155155155155,0.003712552349726117)
            (5.165165165165165,0.003854447010425144)
            (5.175175175175175,0.003999710009235713)
            (5.185185185185185,0.004148008024794869)
            (5.195195195195195,0.004298951082172708)
            (5.205205205205205,0.004452098931575277)
            (5.215215215215215,0.004607095227686875)
            (5.225225225225225,0.004763192700254493)
            (5.235235235235235,0.004919643385839834)
            (5.245245245245245,0.005075757487618571)
            (5.255255255255255,0.005230935383519819)
            (5.265265265265265,0.005384629916733941)
            (5.275275275275275,0.005536255667187184)
            (5.285285285285285,0.005684962157052054)
            (5.295295295295295,0.005829547783745115)
            (5.305305305305305,0.005968395348616928)
            (5.315315315315315,0.006099541043367296)
            (5.325325325325325,0.006220837092338893)
            (5.335335335335335,0.00633041316627736)
            (5.345345345345345,0.006425637322945654)
            (5.355355355355355,0.00650520205662497)
            (5.365365365365365,0.0065679309820319)
            (5.375375375375375,0.0066130467733827025)
            (5.385385385385385,0.006640158415969211)
            (5.395395395395395,0.0066489793277568765)
            (5.405405405405405,0.0066395478411229725)
            (5.415415415415415,0.006609696792688524)
            (5.425425425425425,0.006558844227616767)
            (5.435435435435435,0.006485786841272656)
            (5.445445445445445,0.006389216201593495)
            (5.455455455455455,0.0062678079689479915)
            (5.465465465465465,0.006120283832137474)
            (5.475475475475475,0.005945530808323607)
            (5.485485485485485,0.00574300647395809)
            (5.495495495495495,0.005512416403453013)
            (5.505505505505505,0.005254903514274822)
            (5.515515515515515,0.004972202932704395)
            (5.525525525525525,0.004666850310900195)
            (5.535535535535535,0.0043419812807772296)
            (5.545545545545545,0.0040009780294205655)
            (5.555555555555555,0.0036470229081411176)
            (5.565565565565565,0.00328177507479932)
            (5.575575575575575,0.002909213867916094)
            (5.585585585585585,0.0025292096457585345)
            (5.595595595595595,0.0021426300248528207)
            (5.605605605605605,0.0017505786976670379)
            (5.615615615615615,0.001354574733134939)
            (5.625625625625625,0.0009565708756689162)
            (5.635635635635635,0.0005583287736472542)
            (5.645645645645645,0.00016413526388614486)
            (5.655655655655655,-0.0002240526896217787)
            (5.665665665665665,-0.0006038542019437543)
            (5.675675675675675,-0.000973310740546296)
            (5.685685685685685,-0.0013308575106574239)
            (5.6956956956956954,-0.0016752696090636121)
            (5.7057057057057055,-0.00200554984712209)
            (5.7157157157157155,-0.0023208960558402936)
            (5.7257257257257255,-0.0026204157792566463)
            (5.7357357357357355,-0.0029038464542905373)
            (5.7457457457457455,-0.0031711292301812577)
            (5.7557557557557555,-0.003422622080238469)
            (5.7657657657657655,-0.0036590066349830863)
            (5.7757757757757755,-0.003880974248226643)
            (5.7857857857857855,-0.004088653103035966)
            (5.7957957957957955,-0.00428244482706841)
            (5.8058058058058055,-0.004461520449080325)
            (5.8158158158158155,-0.0046251419315543885)
            (5.8258258258258255,-0.0047726854659844165)
            (5.8358358358358355,-0.004903758990603357)
            (5.8458458458458455,-0.005018232575412007)
            (5.8558558558558556,-0.005116142782944699)
            (5.865865865865866,-0.005198273468231207)
            (5.875875875875876,-0.005265320912969607)
            (5.885885885885886,-0.005318601035933845)
            (5.895895895895896,-0.005359868357617259)
            (5.905905905905906,-0.0053910268373691395)
            (5.915915915915916,-0.005413750827267805)
            (5.925925925925926,-0.005429188360306814)
            (5.935935935935936,-0.005438146310012826)
            (5.945945945945946,-0.005440643612014018)
            (5.955955955955956,-0.005436321892643647)
            (5.965965965965966,-0.005424646706981395)
            (5.975975975975976,-0.00540526287787646)
            (5.985985985985986,-0.005378294831727803)
            (5.995995995995996,-0.005344486217658151)
            (6.006006006006006,-0.005304971823789639)
            (6.016016016016016,-0.005260766082132662)
            (6.026026026026026,-0.005212594990363861)
            (6.036036036036036,-0.005160846688431864)
            (6.046046046046046,-0.005105643395356907)
            (6.056056056056056,-0.005046999730953239)
            (6.066066066066066,-0.004984987992127543)
            (6.076076076076076,-0.004919846474416012)
            (6.086086086086086,-0.004852018587375273)
            (6.096096096096096,-0.004782152151164176)
            (6.106106106106106,-0.004710901249281196)
            (6.116116116116116,-0.004638721008352054)
            (6.126126126126126,-0.004565871430989965)
            (6.136136136136136,-0.004492508375914195)
            (6.146146146146146,-0.004418682432079546)
            (6.156156156156156,-0.0043442980579655455)
            (6.166166166166166,-0.004269058457399222)
            (6.176176176176176,-0.00419257413978924)
            (6.186186186186186,-0.004114628574904522)
            (6.196196196196196,-0.004035318121829334)
            (6.206206206206206,-0.0039551600491725125)
            (6.216216216216216,-0.0038750232754543035)
            (6.226226226226226,-0.0037958696497750744)
            (6.236236236236236,-0.003718392200675602)
            (6.246246246246246,-0.003642778994056517)
            (6.256256256256257,-0.003568773128940439)
            (6.266266266266267,-0.003495892616575791)
            (6.276276276276277,-0.0034236026286160737)
            (6.286286286286287,-0.0033514748056657773)
            (6.296296296296297,-0.0032793031856674926)
            (6.306306306306307,-0.003207119728261043)
            (6.316316316316317,-0.003135194286438825)
            (6.326326326326327,-0.003063959489498558)
            (6.336336336336337,-0.0029938028455251953)
            (6.346346346346347,-0.0029249565570204084)
            (6.356356356356357,-0.0028574840754347353)
            (6.366366366366367,-0.002791312475886931)
            (6.376376376376377,-0.0027263561198584974)
            (6.386386386386387,-0.0026626032719345716)
            (6.396396396396397,-0.0026000252607023544)
            (6.406406406406407,-0.002538493578870815)
            (6.416416416416417,-0.002477815970371333)
            (6.426426426426427,-0.0024177977422941144)
            (6.436436436436437,-0.0023583694997308946)
            (6.446446446446447,-0.00229970116542777)
            (6.456456456456457,-0.0022421146786184565)
            (6.466466466466467,-0.0021858728194787957)
            (6.476476476476477,-0.0021310007175006085)
            (6.486486486486487,-0.0020773559714426515)
            (6.496496496496497,-0.0020247725524116245)
            (6.506506506506507,-0.001973162663775563)
            (6.516516516516517,-0.0019225462929612913)
            (6.526526526526527,-0.0018729952352056767)
            (6.536536536536537,-0.0018245302121031592)
            (6.546546546546547,-0.0017771299102884441)
            (6.556556556556557,-0.0017307977284612974)
            (6.566566566566567,-0.0016855161739348645)
            (6.576576576576577,-0.0016412433944810179)
            (6.586586586586587,-0.0015979055554244948)
            (6.596596596596597,-0.001555350043670023)
            (6.606606606606607,-0.001513407699019309)
            (6.616616616616617,-0.0014720656352402717)
            (6.626626626626627,-0.0014315056990727992)
            (6.636636636636637,-0.0013919583201137398)
            (6.646646646646647,-0.0013535655023544368)
            (6.656656656656657,-0.0013163346104698714)
            (6.666666666666667,-0.0012801857178604825)
            (6.676676676676677,-0.0012450125140262003)
            (6.686686686686687,-0.001210669908238482)
            (6.696696696696697,-0.0011769624726126748)
            (6.706706706706707,-0.0011437696617884185)
            (6.716716716716717,-0.0011111390257095843)
            (6.726726726726727,-0.0010791781409514867)
            (6.736736736736737,-0.0010479680238385525)
            (6.746746746746747,-0.001017557106869904)
            (6.756756756756757,-0.0009879284922749143)
            (6.766766766766767,-0.0009589833725940355)
            (6.776776776776777,-0.0009305849148789624)
            (6.786786786786787,-0.0009026325117766909)
            (6.796796796796797,-0.0008750970378530454)
            (6.806806806806807,-0.0008481044089766465)
            (6.816816816816817,-0.0008219604757591092)
            (6.826826826826827,-0.0007968971215095433)
            (6.836836836836837,-0.0007729057941635586)
            (6.846846846846847,-0.0007497733752496183)
            (6.856856856856857,-0.0007271835150199912)
            (6.866866866866867,-0.0007048627880947844)
            (6.876876876876877,-0.0006826623503678464)
            (6.886886886886887,-0.0006605955513473427)
            (6.896896896896897,-0.0006388110181501094)
            (6.906906906906907,-0.0006175576881085609)
            (6.916916916916917,-0.000596997353024098)
            (6.926926926926927,-0.0005770776558144952)
            (6.936936936936937,-0.0005575801747648157)
            (6.946946946946947,-0.0005383064656061531)
            (6.956956956956957,-0.0005192120092066821)
            (6.966966966966967,-0.0005004393616773184)
            (6.976976976976977,-0.0004822164803042206)
            (6.986986986986987,-0.0004646810823558667)
            (6.996996996996997,-0.0004477282584577358)
            (7.007007007007007,-0.0004310972098456878)
            (7.017017017017017,-0.00041462258801644447)
            (7.027027027027027,-0.0003983978606165728)
            (7.037037037037037,-0.00038263418201534005)
            (7.047047047047047,-0.0003674091204775576)
            (7.057057057057057,-0.00035262681805492413)
            (7.067067067067067,-0.0003381528197280992)
            (7.077077077077077,-0.00032390493914075114)
            (7.087087087087087,-0.00030987108864788393)
            (7.097097097097097,-0.00029612513115512273)
            (7.107107107107107,-0.0002827190048563244)
            (7.117117117117117,-0.0002696032991191255)
            (7.127127127127127,-0.00025670938918492814)
            (7.137137137137137,-0.00024402174415333322)
            (7.147147147147147,-0.000231575343957513)
            (7.157157157157157,-0.00021940512433882287)
            (7.167167167167167,-0.00020747116556646406)
            (7.177177177177177,-0.00019567660086999838)
            (7.187187187187187,-0.00018399831362803099)
            (7.197197197197197,-0.0001725339575246454)
            (7.207207207207207,-0.000161453788867838)
            (7.217217217217217,-0.00015087227655580238)
            (7.227227227227227,-0.00014073832063443703)
            (7.237237237237237,-0.00013081816990095918)
            (7.247247247247247,-0.00012078460744324726)
            (7.257257257257257,-0.00011044530620557547)
            (7.267267267267267,-9.989534282428547e-5)
            (7.277277277277277,-8.941033941345378e-5)
            (7.287287287287287,-7.922179328023748e-5)
            (7.297297297297297,-6.938057895133909e-5)
            (7.307307307307307,-5.978276791485104e-5)
            (7.317317317317317,-5.032505866858772e-5)
            (7.327327327327327,-4.0965466204301304e-5)
            (7.337337337337337,-3.1697662022156514e-5)
            (7.347347347347347,-2.250328991026951e-5)
            (7.357357357357357,-1.3393513901061027e-5)
            (7.367367367367367,-4.409226825485835e-6)
            (7.377377377377377,4.453283830974097e-6)
            (7.387387387387387,1.3251776008360583e-5)
            (7.397397397397397,2.2035507714512903e-5)
            (7.407407407407407,3.08068712449594e-5)
            (7.4174174174174174,3.948711080448142e-5)
            (7.4274274274274275,4.796318990279991e-5)
            (7.4374374374374375,5.625472756382033e-5)
            (7.4474474474474475,6.458504477363514e-5)
            (7.4574574574574575,7.320114514969278e-5)
            (7.4674674674674675,8.222265653218264e-5)
            (7.4774774774774775,9.157905039147707e-5)
            (7.4874874874874875,0.00010098443773087773)
            (7.4974974974974975,0.0001100923128364295)
            (7.5075075075075075,0.00011871136421454098)
            (7.5175175175175175,0.00012690405516163628)
            (7.5275275275275275,0.00013495987413481014)
            (7.5375375375375375,0.00014319923013506042)
            (7.5475475475475475,0.00015178515275865445)
            (7.5575575575575575,0.00016067382549661557)
            (7.5675675675675675,0.00016974840817507442)
            (7.5775775775775776,0.00017897274780626082)
            (7.587587587587588,0.00018833714490812392)
            (7.597597597597598,0.00019773136038014894)
            (7.607607607607608,0.00020690811978424373)
            (7.617617617617618,0.00021567432527452857)
            (7.627627627627628,0.00022416165522742837)
            (7.637637637637638,0.00023283043628208322)
            (7.647647647647648,0.00024221150225239851)
            (7.657657657657658,0.0002526171117257503)
            (7.667667667667668,0.0002639762534985546)
            (7.677677677677678,0.00027583221111449063)
            (7.687687687687688,0.0002875536508089027)
            (7.697697697697698,0.0002986724513522887)
            (7.707707707707708,0.00030911237413561166)
            (7.717717717717718,0.0003192259696669919)
            (7.727727727727728,0.0003295609525905685)
            (7.737737737737738,0.00034058383963342376)
            (7.747747747747748,0.00035248823255007444)
            (7.757757757757758,0.0003651773252862922)
            (7.767767767767768,0.00037839981471415873)
            (7.777777777777778,0.00039189669627681667)
            (7.787787787787788,0.00040551058154592035)
            (7.797797797797798,0.00041926263828001575)
            (7.807807807807808,0.000433258555578242)
            (7.817817817817818,0.0004476080029730545)
            (7.827827827827828,0.00046242197177298605)
            (7.837837837837838,0.0004777767168310798)
            (7.847847847847848,0.0004936974436285935)
            (7.857857857857858,0.0005101839667927544)
            (7.867867867867868,0.0005272207496142545)
            (7.877877877877878,0.0005448068517595606)
            (7.887887887887888,0.0005629714085797488)
            (7.897897897897898,0.0005817451140931462)
            (7.907907907907908,0.0006011665888844275)
            (7.917917917917918,0.0006212759379298771)
            (7.927927927927928,0.000642120007114777)
            (7.937937937937938,0.0006637663964899065)
            (7.947947947947948,0.0006862463996631374)
            (7.957957957957958,0.0007095692777437379)
            (7.967967967967968,0.0007337776737763035)
            (7.977977977977978,0.0007589329873229911)
            (7.987987987987988,0.0007851084893651383)
            (7.997997997997998,0.0008124221392427078)
            (8.008008008008009,0.0008410327210864321)
            (8.018018018018019,0.0008710110617611289)
            (8.028028028028029,0.0009022460906192298)
            (8.038038038038039,0.0009345145831653467)
            (8.048048048048049,0.0009676620084306808)
            (8.058058058058059,0.001001770506935007)
            (8.068068068068069,0.001037165849221533)
            (8.078078078078079,0.0010742928360729098)
            (8.088088088088089,0.0011135121203752485)
            (8.098098098098099,0.0011549172486289283)
            (8.108108108108109,0.0011983865445148179)
            (8.118118118118119,0.001243745360129389)
            (8.128128128128129,0.0012909225733077623)
            (8.138138138138139,0.0013401207682655625)
            (8.148148148148149,0.0013917243962062176)
            (8.158158158158159,0.0014460281015861165)
            (8.168168168168169,0.0015030965709477706)
            (8.178178178178179,0.001562803381068234)
            (8.188188188188189,0.001625018173005588)
            (8.198198198198199,0.001689751134991535)
            (8.208208208208209,0.0017571444592450192)
            (8.218218218218219,0.0018274603093685338)
            (8.228228228228229,0.0019010756717722788)
            (8.238238238238239,0.00197837034391668)
            (8.248248248248249,0.0020596138053936563)
            (8.258258258258259,0.0021449938368016674)
            (8.268268268268269,0.0022346186819302005)
            (8.278278278278279,0.0023284795424960425)
            (8.288288288288289,0.0024265228613198353)
            (8.298298298298299,0.002528873287966249)
            (8.308308308308309,0.002635907739060972)
            (8.318318318318319,0.002748011042718157)
            (8.328328328328329,0.0028654172480818696)
            (8.338338338338339,0.002988247461570781)
            (8.348348348348349,0.0031165522285332425)
            (8.358358358358359,0.0032503683184554877)
            (8.368368368368369,0.003389831600197235)
            (8.378378378378379,0.003535233659984538)
            (8.388388388388389,0.0036868538038188348)
            (8.398398398398399,0.003844864309341056)
            (8.408408408408409,0.004009278781937353)
            (8.418418418418419,0.004179988894170483)
            (8.428428428428429,0.004356833117759584)
            (8.438438438438439,0.00453981902983458)
            (8.448448448448449,0.004728987547633401)
            (8.458458458458459,0.004924430334591223)
            (8.468468468468469,0.0051262009633872285)
            (8.478478478478479,0.005334267654434788)
            (8.488488488488489,0.005548504294915713)
            (8.498498498498499,0.005768876822280555)
            (8.508508508508509,0.00599502193951551)
            (8.518518518518519,0.0062263966028697215)
            (8.528528528528529,0.006462198844752631)
            (8.538538538538539,0.0067013706532108586)
            (8.548548548548549,0.006942640835811753)
            (8.558558558558559,0.007184936614428761)
            (8.568568568568569,0.007427132964850092)
            (8.578578578578579,0.007668236282154295)
            (8.588588588588589,0.007907173778423537)
            (8.598598598598599,0.008142650064786316)
            (8.608608608608609,0.008373102751920936)
            (8.618618618618619,0.008596831159556118)
            (8.62862862862863,0.00881172493348914)
            (8.63863863863864,0.009015759411293178)
            (8.64864864864865,0.009206785089109548)
            (8.65865865865866,0.009382670951052496)
            (8.66866866866867,0.009541303053713701)
            (8.67867867867868,0.009680518039772767)
            (8.68868868868869,0.009798458731860471)
            (8.6986986986987,0.009891658224198796)
            (8.70870870870871,0.00995804384896326)
            (8.71871871871872,0.00999519801087878)
            (8.72872872872873,0.010001108612356369)
            (8.73873873873874,0.009974287029544282)
            (8.74874874874875,0.00991375058269961)
            (8.75875875875876,0.009819378281348712)
            (8.76876876876877,0.009689713704811087)
            (8.77877877877878,0.009524884851434212)
            (8.78878878878879,0.009324245145037935)
            (8.7987987987988,0.009087059127316)
            (8.80880880880881,0.008812878509546263)
            (8.81881881881882,0.008501871551862106)
            (8.82882882882883,0.008154620614738484)
            (8.83883883883884,0.007773135622205718)
            (8.84884884884885,0.00735918998182683)
            (8.85885885885886,0.006914815716246192)
            (8.86886886886887,0.006442313931324328)
            (8.87887887887888,0.005944426899305633)
            (8.88888888888889,0.005424496466014617)
            (8.8988988988989,0.004886449374470914)
            (8.90890890890891,0.004333350824516025)
            (8.91891891891892,0.0037723181041435794)
            (8.92892892892893,0.00320575288455327)
            (8.93893893893894,0.0026370117849152663)
            (8.94894894894895,0.0020688518549105694)
            (8.95895895895896,0.0015034652850696162)
            (8.96896896896897,0.0009427069520935305)
            (8.97897897897898,0.00038833237856561453)
            (8.98898898898899,-0.00015809344121198166)
            (8.998998998999,-0.0006938100967648353)
            (9.00900900900901,-0.0012170343148918406)
            (9.01901901901902,-0.001725227156888387)
            (9.02902902902903,-0.002215546447358996)
            (9.03903903903904,-0.0026850311499559965)
            (9.04904904904905,-0.003130950463291704)
            (9.05905905905906,-0.00355113663080342)
            (9.06906906906907,-0.0039449709817063194)
            (9.07907907907908,-0.004312528073629807)
            (9.08908908908909,-0.004655007861949834)
            (9.0990990990991,-0.0049742686365483735)
            (9.10910910910911,-0.005272337897533674)
            (9.11911911911912,-0.005551012587566184)
            (9.12912912912913,-0.0058115749594973565)
            (9.13913913913914,-0.006054364870974105)
            (9.14914914914915,-0.00627947767367143)
            (9.15915915915916,-0.006485657888252838)
            (9.16916916916917,-0.00667176437742345)
            (9.17917917917918,-0.006836869753345631)
            (9.18918918918919,-0.006980396875630568)
            (9.1991991991992,-0.007102270115739273)
            (9.20920920920921,-0.0072029608700150405)
            (9.21921921921922,-0.007283966962432942)
            (9.22922922922923,-0.007347166712442288)
            (9.23923923923924,-0.007395041407848524)
            (9.24924924924925,-0.007430104801330106)
            (9.25925925925926,-0.007454451533962292)
            (9.26926926926927,-0.0074695227515468865)
            (9.27927927927928,-0.007476192164495021)
            (9.28928928928929,-0.007474580423068922)
            (9.2992992992993,-0.007464372176208656)
            (9.30930930930931,-0.007445058442678842)
            (9.31931931931932,-0.007416199587033212)
            (9.32932932932933,-0.007377594956537337)
            (9.33933933933934,-0.007329370340265928)
            (9.34934934934935,-0.007272142519177294)
            (9.35935935935936,-0.007207074360903842)
            (9.36936936936937,-0.0071357700773626576)
            (9.37937937937938,-0.007059931783860218)
            (9.38938938938939,-0.006980955276354006)
            (9.3993993993994,-0.006899704912725291)
            (9.40940940940941,-0.006816547799170181)
            (9.41941941941942,-0.006731410003046001)
            (9.42942942942943,-0.006643913884350816)
            (9.43943943943944,-0.006553601932670627)
            (9.44944944944945,-0.006460214151746246)
            (9.45945945945946,-0.006363828346945599)
            (9.46946946946947,-0.006264857855274197)
            (9.47947947947948,-0.0061639321408355485)
            (9.48948948948949,-0.006061763204003423)
            (9.4994994994995,-0.005958917585383805)
            (9.50950950950951,-0.005855723601062568)
            (9.51951951951952,-0.0057523735259445985)
            (9.52952952952953,-0.005648977566068414)
            (9.53953953953954,-0.005545545504395122)
            (9.54954954954955,-0.0054420789307330075)
            (9.55955955955956,-0.00533867762776552)
            (9.56956956956957,-0.005235587425311827)
            (9.57957957957958,-0.0051331009351023305)
            (9.58958958958959,-0.005031515214621862)
            (9.5995995995996,-0.004931074717507755)
            (9.60960960960961,-0.004831933085504669)
            (9.61961961961962,-0.004734032881811512)
            (9.62962962962963,-0.004637120866111344)
            (9.63963963963964,-0.0045408622187801395)
            (9.64964964964965,-0.004445029089527264)
            (9.65965965965966,-0.0043496657680948125)
            (9.66966966966967,-0.0042550996368546645)
            (9.67967967967968,-0.0041617590060683)
            (9.68968968968969,-0.004069938251624938)
            (9.6996996996997,-0.0039796611137048465)
            (9.70970970970971,-0.0038907303226258794)
            (9.71971971971972,-0.0038028482117973272)
            (9.72972972972973,-0.0037158561115133715)
            (9.73973973973974,-0.0036298593750174746)
            (9.74974974974975,-0.0035451908530841347)
            (9.75975975975976,-0.003462311852033384)
            (9.76976976976977,-0.0033817150725070633)
            (9.77977977977978,-0.0033037366025348014)
            (9.78978978978979,-0.0032283172125435744)
            (9.7997997997998,-0.0031549161858956953)
            (9.80980980980981,-0.0030826545677140604)
            (9.81981981981982,-0.0030105529193318326)
            (9.82982982982983,-0.002937855783651022)
            (9.83983983983984,-0.0028643541118855698)
            (9.84984984984985,-0.002790561799605573)
            (9.85985985985986,-0.0027176431055810912)
            (9.86986986986987,-0.002647012590760278)
            (9.87987987987988,-0.002579782798196373)
            (9.88988988988989,-0.002516350303459758)
            (9.8998998998999,-0.0024562730220194506)
            (9.90990990990991,-0.0023985020453638484)
            (9.91991991991992,-0.002341815954575832)
            (9.92992992992993,-0.0022852408145310754)
            (9.93993993993994,-0.002228327834604693)
            (9.94994994994995,-0.0021712065753931586)
            (9.95995995995996,-0.0021143805891167267)
            (9.96996996996997,-0.002058453032929175)
            (9.97997997997998,-0.0020039079496734225)
            (9.98998998998999,-0.001951034507312377)
            (10.0,-0.0018999697828949724)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={be68efcf-bf46-4346-ae1a-29c2fdad87e9}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.01001001001001001,-2.0115464849368436e-11)
            (0.02002002002002002,3.1554565627089914e-9)
            (0.03003003003003003,7.523223533034695e-8)
            (0.04004004004004004,4.653051177694323e-7)
            (0.05005005005005005,1.5421467507437114e-6)
            (0.06006006006006006,3.5606295536450006e-6)
            (0.07007007007007007,6.46884040689244e-6)
            (0.08008008008008008,9.908791974710951e-6)
            (0.09009009009009009,1.3331272376904124e-5)
            (0.1001001001001001,1.6087815162046937e-5)
            (0.11011011011011011,1.7497194240156944e-5)
            (0.12012012012012012,1.7023794181225682e-5)
            (0.13013013013013014,1.3432663775070353e-5)
            (0.14014014014014015,5.974953752874157e-6)
            (0.15015015015015015,-6.325008998553372e-6)
            (0.16016016016016016,-2.4388911074924025e-5)
            (0.17017017017017017,-4.887616168791631e-5)
            (0.18018018018018017,-7.992842281123735e-5)
            (0.19019019019019018,-0.00011697754130723936)
            (0.2002002002002002,-0.00015872651727066867)
            (0.21021021021021022,-0.00020331478211521592)
            (0.22022022022022023,-0.0002485141788064471)
            (0.23023023023023023,-0.0002919490003809866)
            (0.24024024024024024,-0.0003313902842625449)
            (0.2502502502502503,-0.0003649937497423039)
            (0.2602602602602603,-0.00039139230802565095)
            (0.2702702702702703,-0.00040975064301118636)
            (0.2802802802802803,-0.000417332092924827)
            (0.2902902902902903,-0.000419361191138945)
            (0.3003003003003003,-0.00041411757392539883)
            (0.3103103103103103,-0.0004025900317554676)
            (0.3203203203203203,-0.0003860619916835617)
            (0.3303303303303303,-0.0003659451405488845)
            (0.34034034034034033,-0.0003433491745112871)
            (0.35035035035035034,-0.0003188577220760713)
            (0.36036036036036034,-0.00029256858901427485)
            (0.37037037037037035,-0.00026427052272914864)
            (0.38038038038038036,-0.00023367772023208389)
            (0.39039039039039036,-0.0002006815117157057)
            (0.4004004004004004,-0.00016559099005619693)
            (0.41041041041041043,-0.00012927423491970735)
            (0.42042042042042044,-9.31296827719752e-5)
            (0.43043043043043044,-5.9006536415662225e-5)
            (0.44044044044044045,-2.8973088941786074e-5)
            (0.45045045045045046,-1.2175231782762808e-6)
            (0.46046046046046046,1.4800488549404633e-5)
            (0.47047047047047047,2.1332270979224077e-5)
            (0.4804804804804805,1.705433077447971e-5)
            (0.4904904904904905,9.477458005058281e-7)
            (0.5005005005005005,-2.7597549379088093e-5)
            (0.5105105105105106,-6.85959179285156e-5)
            (0.5205205205205206,-0.00012128101426811533)
            (0.5305305305305306,-0.0001839528309881544)
            (0.5405405405405406,-0.000253999273533978)
            (0.5505505505505506,-0.00032806803497109627)
            (0.5605605605605606,-0.00040226760652029014)
            (0.5705705705705706,-0.00047246911224996246)
            (0.5805805805805806,-0.0005346555873664283)
            (0.5905905905905906,-0.0005851526461315704)
            (0.6006006006006006,-0.0006206192397382182)
            (0.6106106106106106,-0.0006379228785908797)
            (0.6206206206206206,-0.0006312686016740621)
            (0.6306306306306306,-0.0006044952490584787)
            (0.6406406406406406,-0.0005526226828460601)
            (0.6506506506506506,-0.0004749609169893976)
            (0.6606606606606606,-0.00037240246621905726)
            (0.6706706706706707,-0.00024776015290250974)
            (0.6806806806806807,-0.0001058592997065233)
            (0.6906906906906907,4.676648966261965e-5)
            (0.7007007007007007,0.000202496031822319)
            (0.7107107107107107,0.0003534789235668523)
            (0.7207207207207207,0.0004925532556370182)
            (0.7307307307307307,0.0006139447573150214)
            (0.7407407407407407,0.0007137547384679088)
            (0.7507507507507507,0.0007903131275632802)
            (0.7607607607607607,0.0008442427926871332)
            (0.7707707707707707,0.0008781928420034113)
            (0.7807807807807807,0.0008983023230930698)
            (0.7907907907907908,0.0009056561268718788)
            (0.8008008008008008,0.0009080538501571311)
            (0.8108108108108109,0.0009107666373586731)
            (0.8208208208208209,0.0009180077060899627)
            (0.8308308308308309,0.000932493914420629)
            (0.8408408408408409,0.0009553160371353897)
            (0.8508508508508509,0.0009861667541470887)
            (0.8608608608608609,0.001023724276822513)
            (0.8708708708708709,0.0010659555888810068)
            (0.8808808808808809,0.0011104498010539032)
            (0.8908908908908909,0.0011547279407229105)
            (0.9009009009009009,0.0011964843271523584)
            (0.9109109109109109,0.001233745477796866)
            (0.9209209209209209,0.0012649023541198012)
            (0.9309309309309309,0.0012901609320925544)
            (0.9409409409409409,0.0013051305515103806)
            (0.950950950950951,0.0013110143648167316)
            (0.960960960960961,0.001307596875349759)
            (0.970970970970971,0.0012950778607954128)
            (0.980980980980981,0.0012740770869230644)
            (0.990990990990991,0.001245544199616866)
            (1.001001001001001,0.0012106886317333476)
            (1.011011011011011,0.00117107522528892)
            (1.021021021021021,0.0011288277004921632)
            (1.031031031031031,0.0010867187490157804)
            (1.0410410410410411,0.0010480649598112457)
            (1.0510510510510511,0.0010164998110289147)
            (1.0610610610610611,0.0009956632258893983)
            (1.0710710710710711,0.0009888368158064154)
            (1.0810810810810811,0.0009986377831605608)
            (1.0910910910910911,0.001027994417663436)
            (1.1011011011011012,0.0010750941565165206)
            (1.1111111111111112,0.0011410091164161251)
            (1.1211211211211212,0.0012240811498371862)
            (1.1311311311311312,0.0013214765763267522)
            (1.1411411411411412,0.0014294201951265961)
            (1.1511511511511512,0.0015433579353127946)
            (1.1611611611611612,0.0016581177127026336)
            (1.1711711711711712,0.0017682388740114519)
            (1.1811811811811812,0.0018684293032991128)
            (1.1911911911911912,0.0019541307619173054)
            (1.2012012012012012,0.0020220024681467663)
            (1.2112112112112112,0.0020702299486097253)
            (1.2212212212212212,0.002098719602747323)
            (1.2312312312312312,0.0021090994837260624)
            (1.2412412412412412,0.0021050431509723744)
            (1.2512512512512513,0.0020895308341803975)
            (1.2612612612612613,0.0020682870079702376)
            (1.2712712712712713,0.0020460335271210717)
            (1.2812812812812813,0.0020267630793542324)
            (1.2912912912912913,0.002013405316763972)
            (1.3013013013013013,0.0020078040077633474)
            (1.3113113113113113,0.0020108913006096074)
            (1.3213213213213213,0.0020229309453938527)
            (1.3313313313313313,0.0020437160361224116)
            (1.3413413413413413,0.0020728086898200715)
            (1.3513513513513513,0.002109710845461521)
            (1.3613613613613613,0.0021539286252973966)
            (1.3713713713713713,0.0022050167724838587)
            (1.3813813813813813,0.0022625208915298956)
            (1.3913913913913913,0.0023259552136618566)
            (1.4014014014014013,0.0023941872233192996)
            (1.4114114114114114,0.00246650219727762)
            (1.4214214214214214,0.0025415594562234745)
            (1.4314314314314314,0.0026176301453775253)
            (1.4414414414414414,0.0026925046201435876)
            (1.4514514514514514,0.0027636156062609274)
            (1.4614614614614614,0.0028284260741342493)
            (1.4714714714714714,0.0028847756433956206)
            (1.4814814814814814,0.002931075482722534)
            (1.4914914914914914,0.0029663243816404616)
            (1.5015015015015014,0.0029900652153056484)
            (1.5115115115115114,0.003002489341471737)
            (1.5215215215215214,0.00300450821394449)
            (1.5315315315315314,0.002997666162565693)
            (1.5415415415415414,0.0029832875817206173)
            (1.5515515515515514,0.0029650155228129194)
            (1.5615615615615615,0.0029445646246220036)
            (1.5715715715715717,0.002924353631089893)
            (1.5815815815815817,0.002906842049787528)
            (1.5915915915915917,0.0028944961394303803)
            (1.6016016016016017,0.002889546499641682)
            (1.6116116116116117,0.002893524377102885)
            (1.6216216216216217,0.002906767790783249)
            (1.6316316316316317,0.002928067773201093)
            (1.6416416416416417,0.0029546311650205936)
            (1.6516516516516517,0.002982457532310079)
            (1.6616616616616617,0.0030069034425208585)
            (1.6716716716716717,0.003023538669772563)
            (1.6816816816816818,0.0030274978709909917)
            (1.6916916916916918,0.003015918714752708)
            (1.7017017017017018,0.0029870552827748753)
            (1.7117117117117118,0.0029407881486873677)
            (1.7217217217217218,0.0028787091751221183)
            (1.7317317317317318,0.002803992509761599)
            (1.7417417417417418,0.00272090796020219)
            (1.7517517517517518,0.0026340602057750573)
            (1.7617617617617618,0.002547662810795437)
            (1.7717717717717718,0.0024649893377244325)
            (1.7817817817817818,0.002388028621582272)
            (1.7917917917917918,0.002319409973199349)
            (1.8018018018018018,0.0022546315128941785)
            (1.8118118118118118,0.0021943219579458884)
            (1.8218218218218218,0.0021366719055091465)
            (1.8318318318318318,0.0020793547260460343)
            (1.8418418418418419,0.0020197509822867943)
            (1.8518518518518519,0.001955077359948376)
            (1.8618618618618619,0.0018825117832186322)
            (1.8718718718718719,0.0017993573628976023)
            (1.8818818818818819,0.0017032069733620148)
            (1.8918918918918919,0.0015921325403409625)
            (1.901901901901902,0.0014647587461418254)
            (1.911911911911912,0.0013202772020060038)
            (1.921921921921922,0.0011605889390295943)
            (1.931931931931932,0.0009822006165656205)
            (1.941941941941942,0.0007892245108793716)
            (1.951951951951952,0.0005844071711180732)
            (1.961961961961962,0.0003707204068090775)
            (1.971971971971972,0.00015097842478795087)
            (1.981981981981982,-7.238933087272414e-5)
            (1.991991991991992,-0.00029742252268505354)
            (2.002002002002002,-0.0005227152747790953)
            (2.012012012012012,-0.0007474799598945481)
            (2.022022022022022,-0.0009729408095315861)
            (2.032032032032032,-0.0011965907150539579)
            (2.042042042042042,-0.0014207428339041428)
            (2.052052052052052,-0.001646194899436182)
            (2.062062062062062,-0.0018731022902329642)
            (2.0720720720720722,-0.002100789602652142)
            (2.0820820820820822,-0.0023277318919001644)
            (2.0920920920920922,-0.002551743842851728)
            (2.1021021021021022,-0.0027704108658808124)
            (2.1121121121121122,-0.0029846885695699044)
            (2.1221221221221223,-0.0031863190038317057)
            (2.1321321321321323,-0.0033779178320205716)
            (2.1421421421421423,-0.0035594576150943524)
            (2.1521521521521523,-0.003731024945785144)
            (2.1621621621621623,-0.003892687420057328)
            (2.1721721721721723,-0.004044303108995173)
            (2.1821821821821823,-0.004185277803909315)
            (2.1921921921921923,-0.0043144648409914055)
            (2.2022022022022023,-0.004430465402802675)
            (2.2122122122122123,-0.004531328063280604)
            (2.2222222222222223,-0.004616310941732316)
            (2.2322322322322323,-0.004685009424086672)
            (2.2422422422422423,-0.004737714065544907)
            (2.2522522522522523,-0.004775260423546257)
            (2.2622622622622623,-0.00479891172569058)
            (2.2722722722722724,-0.004810167694150103)
            (2.2822822822822824,-0.004809820919444263)
            (2.2922922922922924,-0.004800454661401332)
            (2.3023023023023024,-0.004781489921268811)
            (2.3123123123123124,-0.004752436681864314)
            (2.3223223223223224,-0.004712473847729548)
            (2.3323323323323324,-0.004660723434292358)
            (2.3423423423423424,-0.004596621045373617)
            (2.3523523523523524,-0.004519826895605039)
            (2.3623623623623624,-0.004432287313872685)
            (2.3723723723723724,-0.004335118539648963)
            (2.3823823823823824,-0.004230650757433896)
            (2.3923923923923924,-0.0041215567581129875)
            (2.4024024024024024,-0.004010387064610654)
            (2.4124124124124124,-0.003899270401964916)
            (2.4224224224224224,-0.0037896533617867156)
            (2.4324324324324325,-0.0036824167448790135)
            (2.4424424424424425,-0.003577465897752763)
            (2.4524524524524525,-0.0034743314669283265)
            (2.4624624624624625,-0.00337227647856686)
            (2.4724724724724725,-0.003270542828213596)
            (2.4824824824824825,-0.0031686847272256458)
            (2.4924924924924925,-0.003066796005842143)
            (2.5025025025025025,-0.0029651238130106172)
            (2.5125125125125125,-0.0028642107614937906)
            (2.5225225225225225,-0.0027645966620148954)
            (2.5325325325325325,-0.0026668129802407403)
            (2.5425425425425425,-0.0025713071967474743)
            (2.5525525525525525,-0.0024783353661774754)
            (2.5625625625625625,-0.0023880509644016445)
            (2.5725725725725725,-0.00230036239380893)
            (2.5825825825825826,-0.0022153833334508377)
            (2.5925925925925926,-0.0021331395396606556)
            (2.6026026026026026,-0.002053658055830354)
            (2.6126126126126126,-0.001977006263438774)
            (2.6226226226226226,-0.001903246984509721)
            (2.6326326326326326,-0.0018322455736015097)
            (2.6426426426426426,-0.0017638112462869948)
            (2.6526526526526526,-0.0016976817076039818)
            (2.6626626626626626,-0.0016337001924984218)
            (2.6726726726726726,-0.0015718692821762303)
            (2.6826826826826826,-0.0015122878108759785)
            (2.6926926926926926,-0.0014550752125070954)
            (2.7027027027027026,-0.001400316401998003)
            (2.7127127127127126,-0.0013480852912548524)
            (2.7227227227227226,-0.0012982728125503495)
            (2.7327327327327327,-0.001250488093459401)
            (2.7427427427427427,-0.0012041168514571599)
            (2.7527527527527527,-0.001158632106784907)
            (2.7627627627627627,-0.0011139299101059486)
            (2.7727727727727727,-0.0010703532489757528)
            (2.7827827827827827,-0.0010284460856408995)
            (2.7927927927927927,-0.0009887335646716622)
            (2.8028028028028027,-0.000951514799669706)
            (2.8128128128128127,-0.0009166963284743535)
            (2.8228228228228227,-0.0008839083668599201)
            (2.8328328328328327,-0.0008527139797418481)
            (2.8428428428428427,-0.0008226843635497083)
            (2.8528528528528527,-0.0007934227856531972)
            (2.8628628628628627,-0.0007646090037920494)
            (2.8728728728728727,-0.0007360281765842469)
            (2.8828828828828827,-0.0007076429392145478)
            (2.8928928928928928,-0.0006796408531821729)
            (2.9029029029029028,-0.0006524357386554769)
            (2.9129129129129128,-0.0006266112102029098)
            (2.9229229229229228,-0.0006027012789482367)
            (2.932932932932933,-0.0005808758601146824)
            (2.942942942942943,-0.000560809427839537)
            (2.952952952952953,-0.0005418501838699852)
            (2.962962962962963,-0.0005233108656290675)
            (2.972972972972973,-0.0005046556367688249)
            (2.982982982982983,-0.0004856190441854258)
            (2.992992992992993,-0.0004662640856161193)
            (3.003003003003003,-0.00044692040332805494)
            (3.013013013013013,-0.000428043558937663)
            (3.023023023023023,-0.0004100205274946145)
            (3.033033033033033,-0.0003930507492840851)
            (3.043043043043043,-0.0003772162487410968)
            (3.053053053053053,-0.0003625519561597512)
            (3.063063063063063,-0.0003489581526969765)
            (3.073073073073073,-0.0003360607573767993)
            (3.083083083083083,-0.000323259704024359)
            (3.093093093093093,-0.0003099916125234303)
            (3.103103103103103,-0.0002959807559500538)
            (3.113113113113113,-0.0002813416700988558)
            (3.123123123123123,-0.00026652979077645966)
            (3.1331331331331334,-0.00025213309293203867)
            (3.1431431431431434,-0.00023865219759233725)
            (3.1531531531531534,-0.00022630648149679633)
            (3.1631631631631634,-0.00021493006307593543)
            (3.1731731731731734,-0.00020408347398270799)
            (3.1831831831831834,-0.00019331466345906545)
            (3.1931931931931934,-0.00018243923377136984)
            (3.2032032032032034,-0.00017158252359306125)
            (3.2132132132132134,-0.00016094447656023192)
            (3.2232232232232234,-0.00015059931400562832)
            (3.2332332332332334,-0.00014047289893159842)
            (3.2432432432432434,-0.00013044898150171846)
            (3.2532532532532534,-0.00012048398851172148)
            (3.2632632632632634,-0.00011065390837661226)
            (3.2732732732732734,-0.00010110727717305146)
            (3.2832832832832834,-9.193158847076166e-5)
            (3.2932932932932935,-8.305861366308953e-5)
            (3.3033033033033035,-7.431128868062853e-5)
            (3.3133133133133135,-6.550646385650172e-5)
            (3.3233233233233235,-5.646346447796269e-5)
            (3.3333333333333335,-4.703577999976005e-5)
            (3.3433433433433435,-3.719887054187687e-5)
            (3.3533533533533535,-2.717656529660495e-5)
            (3.3633633633633635,-1.7395110375684197e-5)
            (3.3733733733733735,-8.24829786205683e-6)
            (3.3833833833833835,9.896531727449087e-8)
            (3.3933933933933935,7.744799118025725e-6)
            (3.4034034034034035,1.4975084327462085e-5)
            (3.4134134134134135,2.218889725624784e-5)
            (3.4234234234234235,2.9773946547795305e-5)
            (3.4334334334334335,3.7964430060544174e-5)
            (3.4434434434434436,4.6784393652021805e-5)
            (3.4534534534534536,5.608848115978837e-5)
            (3.4634634634634636,6.55931906992091e-5)
            (3.4734734734734736,7.491211659282904e-5)
            (3.4834834834834836,8.368185950025087e-5)
            (3.4934934934934936,9.170299479155375e-5)
            (3.5035035035035036,9.897822506643728e-5)
            (3.5135135135135136,0.00010576418427010736)
            (3.5235235235235236,0.00011253632641428091)
            (3.5335335335335336,0.00011974972209238821)
            (3.5435435435435436,0.00012764919101559968)
            (3.5535535535535536,0.00013625956457086197)
            (3.5635635635635636,0.00014541488157315818)
            (3.5735735735735736,0.0001548194843585815)
            (3.5835835835835836,0.00016406441752825351)
            (3.5935935935935936,0.000172785195874825)
            (3.6036036036036037,0.0001808859667695728)
            (3.6136136136136137,0.00018856211965290193)
            (3.6236236236236237,0.00019614544395829547)
            (3.6336336336336337,0.00020390898401112523)
            (3.6436436436436437,0.00021196241079524114)
            (3.6536536536536537,0.00022024883607074663)
            (3.6636636636636637,0.00022860106605038233)
            (3.6736736736736737,0.00023688647599962032)
            (3.6836836836836837,0.0002451378503165458)
            (3.6936936936936937,0.00025348873401997984)
            (3.7037037037037037,0.0002620228254777146)
            (3.7137137137137137,0.0002707060067290712)
            (3.7237237237237237,0.0002794185107695135)
            (3.7337337337337337,0.0002880251607471074)
            (3.7437437437437437,0.000296528833953813)
            (3.7537537537537538,0.0003051572864878338)
            (3.7637637637637638,0.0003142290701025896)
            (3.7737737737737738,0.00032395432843723704)
            (3.7837837837837838,0.00033425793899954925)
            (3.793793793793794,0.0003447598171952837)
            (3.803803803803804,0.0003549147559704924)
            (3.813813813813814,0.0003642604796676441)
            (3.823823823823824,0.00037268826292780055)
            (3.833833833833834,0.00038058167900167916)
            (3.843843843843844,0.00038861595400474513)
            (3.853853853853854,0.0003973413477251775)
            (3.863863863863864,0.0004069279528640113)
            (3.873873873873874,0.00041724056612646443)
            (3.883883883883884,0.00042799561370832073)
            (3.893893893893894,0.00043885943449883946)
            (3.903903903903904,0.0004495266867190484)
            (3.913913913913914,0.00045987716630557784)
            (3.923923923923924,0.0004700187132600231)
            (3.933933933933934,0.00048013717525230426)
            (3.943943943943944,0.0004903960088962211)
            (3.953953953953954,0.0005008923432818779)
            (3.963963963963964,0.0005116401330227394)
            (3.973973973973974,0.0005225764676730638)
            (3.983983983983984,0.0005336419896924127)
            (3.993993993993994,0.0005448161358849735)
            (4.004004004004004,0.0005560771435386691)
            (4.014014014014014,0.0005674120814334049)
            (4.024024024024024,0.0005788420342958123)
            (4.034034034034034,0.0005903851472253141)
            (4.044044044044044,0.0006020194339526608)
            (4.054054054054054,0.0006137607398573053)
            (4.064064064064064,0.0006257288086719548)
            (4.074074074074074,0.0006380516435933181)
            (4.084084084084084,0.0006507430624358435)
            (4.094094094094094,0.0006636946139266797)
            (4.104104104104104,0.000676699542705439)
            (4.114114114114114,0.0006895258027879159)
            (4.124124124124124,0.0007020389157048612)
            (4.134134134134134,0.0007142990899424717)
            (4.1441441441441444,0.0007265650897099185)
            (4.1541541541541545,0.0007391867594250812)
            (4.1641641641641645,0.0007524510026724052)
            (4.1741741741741745,0.0007664392147468391)
            (4.1841841841841845,0.0007809899906363604)
            (4.1941941941941945,0.0007957530102227217)
            (4.2042042042042045,0.0008103719067853454)
            (4.2142142142142145,0.0008246829547671197)
            (4.2242242242242245,0.0008387613810389993)
            (4.2342342342342345,0.0008528255334625534)
            (4.2442442442442445,0.0008671074374402288)
            (4.2542542542542545,0.0008817564944858525)
            (4.2642642642642645,0.0008967923589375815)
            (4.2742742742742745,0.0009121552155715307)
            (4.2842842842842845,0.0009277742097353325)
            (4.2942942942942945,0.0009435741937724451)
            (4.3043043043043046,0.0009594655499762794)
            (4.314314314314315,0.0009753073768909992)
            (4.324324324324325,0.0009910199987999135)
            (4.334334334334335,0.0010067094246957176)
            (4.344344344344345,0.0010226241890194387)
            (4.354354354354355,0.0010389973572539901)
            (4.364364364364365,0.0010559290285159229)
            (4.374374374374375,0.0010733838716605604)
            (4.384384384384385,0.0010912078894285138)
            (4.394394394394395,0.0011091297004126588)
            (4.404404404404405,0.0011268760079712337)
            (4.414414414414415,0.0011443508094348687)
            (4.424424424424425,0.0011616828154190628)
            (4.434434434434435,0.0011791184385678832)
            (4.444444444444445,0.0011968788547913611)
            (4.454454454454455,0.001215069480280384)
            (4.464464464464465,0.0012336568552555605)
            (4.474474474474475,0.001252517061034908)
            (4.484484484484485,0.0012715273402128524)
            (4.494494494494495,0.0012906513779311624)
            (4.504504504504505,0.0013098863569993568)
            (4.514514514514515,0.0013292182352411253)
            (4.524524524524525,0.0013486451651796294)
            (4.534534534534535,0.0013681918545422889)
            (4.544544544544545,0.001387893353010039)
            (4.554554554554555,0.0014077406776720203)
            (4.564564564564565,0.0014276839054705448)
            (4.574574574574575,0.0014477383038418168)
            (4.584584584584585,0.0014679619669957233)
            (4.594594594594595,0.0014883344434775125)
            (4.604604604604605,0.0015087836710421243)
            (4.614614614614615,0.0015292623635385638)
            (4.624624624624625,0.0015497603251857228)
            (4.634634634634635,0.001570299666165731)
            (4.644644644644645,0.0015909301329717351)
            (4.654654654654655,0.0016116730487283348)
            (4.664664664664665,0.0016324704866050865)
            (4.674674674674675,0.0016532483452786906)
            (4.684684684684685,0.0016739835820533955)
            (4.694694694694695,0.0016946969333728745)
            (4.704704704704705,0.0017154078394980843)
            (4.714714714714715,0.0017361183903119581)
            (4.724724724724725,0.0017568113416963627)
            (4.734734734734735,0.0017774157096841492)
            (4.744744744744745,0.001797775348997277)
            (4.754754754754755,0.0018177477502918649)
            (4.764764764764765,0.0018373350141365208)
            (4.774774774774775,0.001856622785786577)
            (4.784784784784785,0.0018756727997697453)
            (4.794794794794795,0.0018945097579923242)
            (4.804804804804805,0.0019131682255295601)
            (4.814814814814815,0.0019316679258256642)
            (4.824824824824825,0.0019498859696565063)
            (4.834834834834835,0.001967555682629296)
            (4.844844844844845,0.001984457254971872)
            (4.854854854854855,0.0020005615654419273)
            (4.864864864864865,0.0020159367230352387)
            (4.874874874874875,0.0020305929876993645)
            (4.884884884884885,0.002044463929796514)
            (4.894894894894895,0.0020574967295559077)
            (4.904904904904905,0.0020696255915426676)
            (4.914914914914915,0.002080651554050128)
            (4.924924924924925,0.0020903209270501932)
            (4.934934934934935,0.0020985138727782626)
            (4.944944944944945,0.00210526866266747)
            (4.954954954954955,0.002110706106738469)
            (4.964964964964965,0.0021149443870465134)
            (4.974974974974975,0.002117986297938579)
            (4.984984984984985,0.0021196527320910263)
            (4.994994994994995,0.002119598643720799)
            (5.005005005005005,0.002117414964297737)
            (5.015015015015015,0.0021127781068317475)
            (5.025025025025025,0.0021054900886641192)
            (5.035035035035035,0.0020953945650985517)
            (5.045045045045045,0.002082390784076793)
            (5.055055055055055,0.002066480617037847)
            (5.065065065065065,0.002047797877517077)
            (5.075075075075075,0.002026469632499861)
            (5.085085085085085,0.002002329718219009)
            (5.095095095095095,0.0019749822962999986)
            (5.105105105105105,0.0019438321182878582)
            (5.115115115115115,0.0019083730033191415)
            (5.125125125125125,0.0018683775785888201)
            (5.135135135135135,0.001823697383858125)
            (5.145145145145145,0.0017741199659413454)
            (5.155155155155155,0.0017192999369930462)
            (5.165165165165165,0.001659177060128414)
            (5.175175175175175,0.001593853432247272)
            (5.185185185185185,0.0015237170532831357)
            (5.195195195195195,0.001449335883450864)
            (5.205205205205205,0.001371255971603702)
            (5.215215215215215,0.0012893410258207894)
            (5.225225225225225,0.00120314206934502)
            (5.235235235235235,0.0011115397190026854)
            (5.245245245245245,0.0010132889644420828)
            (5.255255255255255,0.0009075494567181153)
            (5.265265265265265,0.0007942827130786867)
            (5.275275275275275,0.0006737713658084843)
            (5.285285285285285,0.0005469466349463659)
            (5.295295295295295,0.00041461896938699283)
            (5.305305305305305,0.0002774888523147112)
            (5.315315315315315,0.0001361770747143609)
            (5.325325325325325,-8.759046903783485e-6)
            (5.335335335335335,-0.00015697715461282513)
            (5.345345345345345,-0.00030757498659461646)
            (5.355355355355355,-0.0004601222626714474)
            (5.365365365365365,-0.0006141350168062942)
            (5.375375375375375,-0.0007692363004743186)
            (5.385385385385385,-0.0009251178107065883)
            (5.395395395395395,-0.0010814916545642816)
            (5.405405405405405,-0.0012386602629517185)
            (5.415415415415415,-0.001394243503606063)
            (5.425425425425425,-0.0015479527890951417)
            (5.435435435435435,-0.0016986263297402715)
            (5.445445445445445,-0.0018449114250511656)
            (5.455455455455455,-0.0019855084357596198)
            (5.465465465465465,-0.0021192733445642986)
            (5.475475475475475,-0.0022452853896242075)
            (5.485485485485485,-0.0023633907071056726)
            (5.495495495495495,-0.002472050747646115)
            (5.505505505505505,-0.002571919279336754)
            (5.515515515515515,-0.002663099510941791)
            (5.525525525525525,-0.002745688221520659)
            (5.535535535535535,-0.002819659521977158)
            (5.545545545545545,-0.002884778086952977)
            (5.555555555555555,-0.0029406487943184345)
            (5.565565565565565,-0.002986326853636534)
            (5.575575575575575,-0.0030229107272941036)
            (5.585585585585585,-0.003049710073534939)
            (5.595595595595595,-0.0030668294397111495)
            (5.605605605605605,-0.003074482503407694)
            (5.615615615615615,-0.003072902006990841)
            (5.625625625625625,-0.003062325417345413)
            (5.635635635635635,-0.0030421671896752045)
            (5.645645645645645,-0.00301484054341028)
            (5.655655655655655,-0.0029797037627674605)
            (5.665665665665665,-0.002937401542511431)
            (5.675675675675675,-0.0028890246099853023)
            (5.685685685685685,-0.002835980192763543)
            (5.6956956956956954,-0.002779714610735784)
            (5.7057057057057055,-0.0027214019680275037)
            (5.7157157157157155,-0.0026616192948849537)
            (5.7257257257257255,-0.0026011130087488787)
            (5.7357357357357355,-0.002539793458232964)
            (5.7457457457457455,-0.0024778197179440298)
            (5.7557557557557555,-0.0024153458325955057)
            (5.7657657657657655,-0.0023524832610983815)
            (5.7757757757757755,-0.002289374388588339)
            (5.7857857857857855,-0.0022262993580497437)
            (5.7957957957957955,-0.0021632640579798412)
            (5.8058058058058055,-0.0021005291539037962)
            (5.8158158158158155,-0.0020381490823297987)
            (5.8258258258258255,-0.0019759941108303813)
            (5.8358358358358355,-0.0019139223432627084)
            (5.8458458458458455,-0.0018519177669338305)
            (5.8558558558558556,-0.0017902672052880764)
            (5.865865865865866,-0.0017291876200318246)
            (5.875875875875876,-0.0016693955366984259)
            (5.885885885885886,-0.0016114967767828503)
            (5.895895895895896,-0.0015559685153010427)
            (5.905905905905906,-0.0015029619403772454)
            (5.915915915915916,-0.001452210324508263)
            (5.925925925925926,-0.0014032913600143804)
            (5.935935935935936,-0.0013556368002574093)
            (5.945945945945946,-0.0013090091391410041)
            (5.955955955955956,-0.001263331228827047)
            (5.965965965965966,-0.0012187598365327457)
            (5.975975975975976,-0.0011757016125981679)
            (5.985985985985986,-0.001134640474617754)
            (5.995995995995996,-0.0010958568105030597)
            (6.006006006006006,-0.0010592422156108228)
            (6.016016016016016,-0.0010244921382729366)
            (6.026026026026026,-0.0009912107921807856)
            (6.036036036036036,-0.0009590660925904437)
            (6.046046046046046,-0.0009278325836470369)
            (6.056056056056056,-0.000897438591048294)
            (6.066066066066066,-0.0008679122187775778)
            (6.076076076076076,-0.0008393084598128375)
            (6.086086086086086,-0.0008116249800700359)
            (6.096096096096096,-0.0007848192882751182)
            (6.106106106106106,-0.0007589116861708156)
            (6.116116116116116,-0.0007340277949348106)
            (6.126126126126126,-0.0007103093621880774)
            (6.136136136136136,-0.0006877578681960816)
            (6.146146146146146,-0.0006662205324932113)
            (6.156156156156156,-0.0006455129735536413)
            (6.166166166166166,-0.0006254862666617012)
            (6.176176176176176,-0.0006060611023270823)
            (6.186186186186186,-0.0005872969939888506)
            (6.196196196196196,-0.0005693180663881581)
            (6.206206206206206,-0.000552148326921964)
            (6.216216216216216,-0.0005357183071890148)
            (6.226226226226226,-0.0005198737389371377)
            (6.236236236236236,-0.0005044050920397503)
            (6.246246246246246,-0.0004891417184798019)
            (6.256256256256257,-0.0004740558366793657)
            (6.266266266266267,-0.0004592453474956404)
            (6.276276276276277,-0.00044488102066408963)
            (6.286286286286287,-0.0004311417658510175)
            (6.296296296296297,-0.00041814062609202285)
            (6.306306306306307,-0.00040580847534987807)
            (6.316316316316317,-0.000393890034309341)
            (6.326326326326327,-0.00038205934518187323)
            (6.336336336336337,-0.00037018464231164394)
            (6.346346346346347,-0.000358494956951505)
            (6.356356356356357,-0.00034745842642169844)
            (6.366366366366367,-0.00033746066842677003)
            (6.376376376376377,-0.00032855817545429655)
            (6.386386386386387,-0.00032044193553104616)
            (6.396396396396397,-0.0003126173908896135)
            (6.406406406406407,-0.00030460616223992876)
            (6.416416416416417,-0.0002961302019328649)
            (6.426426426426427,-0.0002871626288403206)
            (6.436436436436437,-0.0002778846601159124)
            (6.446446446446447,-0.0002686218672034446)
            (6.456456456456457,-0.0002597017773383614)
            (6.466466466466467,-0.00025133323281412157)
            (6.476476476476477,-0.00024354845378482537)
            (6.486486486486487,-0.00023623795415594895)
            (6.496496496496497,-0.00022922381695844596)
            (6.506506506506507,-0.00022231940802397432)
            (6.516516516516517,-0.00021540921302798388)
            (6.526526526526527,-0.00020849757525942536)
            (6.536536536536537,-0.00020170144342035456)
            (6.546546546546547,-0.000195212875159112)
            (6.556556556556557,-0.00018919776302450675)
            (6.566566566566567,-0.00018360523830329711)
            (6.576576576576577,-0.00017814924525039189)
            (6.586586586586587,-0.00017250124552081747)
            (6.596596596596597,-0.00016651971621961525)
            (6.606606606606607,-0.00016036284168197135)
            (6.616616616616617,-0.00015432473044196815)
            (6.626626626626627,-0.0001486413499399708)
            (6.636636636636637,-0.0001433365834850875)
            (6.646646646646647,-0.00013814037317705363)
            (6.656656656656657,-0.00013262855780582505)
            (6.666666666666667,-0.00012649669905351324)
            (6.676676676676677,-0.00011975081356108142)
            (6.686686686686687,-0.00011278927865787658)
            (6.696696696696697,-0.00010626303171279439)
            (6.706706706706707,-0.00010063924849457173)
            (6.716716716716717,-9.595913287108182e-5)
            (6.726726726726727,-9.194768823728161e-5)
            (6.736736736736737,-8.819979879159945e-5)
            (6.746746746746747,-8.433256872963923e-5)
            (6.756756756756757,-8.00796224285083e-5)
            (6.766766766766767,-7.529415870877187e-5)
            (6.776776776776777,-7.001122449779018e-5)
            (6.786786786786787,-6.449195683355669e-5)
            (6.796796796796797,-5.9095160637179234e-5)
            (6.806806806806807,-5.405072900099839e-5)
            (6.816816816816817,-4.934166315351263e-5)
            (6.826826826826827,-4.4707236227070624e-5)
            (6.836836836836837,-3.9807545387127163e-5)
            (6.846846846846847,-3.447572190973247e-5)
            (6.856856856856857,-2.888404087175722e-5)
            (6.866866866866867,-2.3428762434551942e-5)
            (6.876876876876877,-1.8439163051109375e-5)
            (6.886886886886887,-1.4006814680334045e-5)
            (6.896896896896897,-9.988560142115688e-6)
            (6.906906906906907,-6.108013735461881e-6)
            (6.916916916916917,-2.079201154581156e-6)
            (6.926926926926927,2.2429107184862573e-6)
            (6.936936936936937,6.8360859610816505e-6)
            (6.946946946946947,1.160307114100867e-5)
            (6.956956956956957,1.639196679814603e-5)
            (6.966966966966967,2.107069844736742e-5)
            (6.976976976976977,2.564837741414472e-5)
            (6.986986986986987,3.0281316215852172e-5)
            (6.996996996996997,3.5120597562388056e-5)
            (7.007007007007007,4.0170029586672484e-5)
            (7.017017017017017,4.533063177936114e-5)
            (7.027027027027027,5.0464948764261663e-5)
            (7.037037037037037,5.5449644130289855e-5)
            (7.047047047047047,6.0227154495162694e-5)
            (7.057057057057057,6.481865238683326e-5)
            (7.067067067067067,6.938264204836564e-5)
            (7.077077077077077,7.412250439009505e-5)
            (7.087087087087087,7.907533119855259e-5)
            (7.097097097097097,8.407893171136216e-5)
            (7.107107107107107,8.896724502549525e-5)
            (7.117117117117117,9.373712802718259e-5)
            (7.127127127127127,9.848808434909095e-5)
            (7.137137137137137,0.00010331774174421327)
            (7.147147147147147,0.00010834744830412468)
            (7.157157157157157,0.0001137055432991474)
            (7.167167167167167,0.00011949418644530141)
            (7.177177177177177,0.00012570204279649388)
            (7.187187187187187,0.00013206014096001084)
            (7.197197197197197,0.00013808432325501663)
            (7.207207207207207,0.0001433631116927181)
            (7.217217217217217,0.00014786607364070115)
            (7.227227227227227,0.0001519450853095794)
            (7.237237237237237,0.00015613671260039652)
            (7.247247247247247,0.00016095917127989523)
            (7.257257257257257,0.00016671692443237518)
            (7.267267267267267,0.00017334018319004052)
            (7.277277277277277,0.0001804243761793778)
            (7.287287287287287,0.00018747166768884327)
            (7.297297297297297,0.0001941078392846407)
            (7.307307307307307,0.00020019658573122712)
            (7.317317317317317,0.00020586816086409776)
            (7.327327327327327,0.00021139641972767187)
            (7.337337337337337,0.0002170454389307519)
            (7.347347347347347,0.00022300338685532495)
            (7.357357357357357,0.00022935627797693314)
            (7.367367367367367,0.0002360029878145653)
            (7.377377377377377,0.00024274274378166538)
            (7.387387387387387,0.00024945856103109065)
            (7.397397397397397,0.0002561747573208706)
            (7.407407407407407,0.0002629856431703992)
            (7.4174174174174174,0.0002699910236243497)
            (7.4274274274274275,0.00027725911262832525)
            (7.4374374374374375,0.000284734697400868)
            (7.4474474474474475,0.0002922065683197417)
            (7.4574574574574575,0.0002994313275150873)
            (7.4674674674674675,0.00030629380997959643)
            (7.4774774774774775,0.0003129334451088539)
            (7.4874874874874875,0.0003196769861655291)
            (7.4974974974974975,0.00032686127249847985)
            (7.5075075075075075,0.00033466447999996873)
            (7.5175175175175175,0.00034301357410537747)
            (7.5275275275275275,0.0003516677599093576)
            (7.5375375375375375,0.00036033554788739153)
            (7.5475475475475475,0.0003687732755706108)
            (7.5575575575575575,0.0003769416495873479)
            (7.5675675675675675,0.0003849992946287628)
            (7.5775775775775776,0.00039312770000066166)
            (7.587587587587588,0.00040146110022254433)
            (7.597597597597598,0.0004100687968655592)
            (7.607607607607608,0.00041889315797760673)
            (7.617617617617618,0.0004277954136293616)
            (7.627627627627628,0.00043670327873979176)
            (7.637637637637638,0.00044568212763440584)
            (7.647647647647648,0.00045486910240288836)
            (7.657657657657658,0.00046437020424017206)
            (7.667667667667668,0.0004742173461851351)
            (7.677677677677678,0.00048432605075321433)
            (7.687687687687688,0.0004945127811746275)
            (7.697697697697698,0.0005045791906694852)
            (7.707707707707708,0.0005144496404541066)
            (7.717717717717718,0.0005241890509886105)
            (7.727727727727728,0.0005339730753641803)
            (7.737737737737738,0.0005440300048289437)
            (7.747747747747748,0.0005545311342376458)
            (7.757757757757758,0.0005654973482149828)
            (7.767767767767768,0.0005768209458389961)
            (7.777777777777778,0.0005883296406308247)
            (7.787787787787788,0.0005998111113107996)
            (7.797797797797798,0.0006110810991746263)
            (7.807807807807808,0.0006221394707077721)
            (7.817817817817818,0.0006331840555091617)
            (7.827827827827828,0.0006444735493817966)
            (7.837837837837838,0.0006561464891952085)
            (7.847847847847848,0.0006681616892461051)
            (7.857857857857858,0.0006804119771772754)
            (7.867867867867868,0.0006928007925646185)
            (7.877877877877878,0.0007052481062364002)
            (7.887887887887888,0.0007177415459409531)
            (7.897897897897898,0.0007304066069728776)
            (7.907907907907908,0.0007434279539677568)
            (7.917917917917918,0.0007568222304921157)
            (7.927927927927928,0.0007703928838260765)
            (7.937937937937938,0.0007838974753342498)
            (7.947947947947948,0.000797204052541467)
            (7.957957957957958,0.0008102991841765217)
            (7.967967967967968,0.000823271137695869)
            (7.977977977977978,0.0008363398416770806)
            (7.987987987987988,0.0008498123044420325)
            (7.997997997997998,0.0008639645800245788)
            (8.008008008008009,0.0008788503278314153)
            (8.018018018018019,0.0008941980795436066)
            (8.028028028028029,0.0009095345134237931)
            (8.038038038038039,0.0009244328500210841)
            (8.048048048048049,0.0009386732279121901)
            (8.058058058058059,0.0009522979043490309)
            (8.068068068068069,0.0009656286377746071)
            (8.078078078078079,0.0009791542520858343)
            (8.088088088088089,0.0009932813204285296)
            (8.098098098098099,0.001008185080166868)
            (8.108108108108109,0.0010237496137284197)
            (8.118118118118119,0.001039609540529618)
            (8.128128128128129,0.0010553436162501484)
            (8.138138138138139,0.001070635224016847)
            (8.148148148148149,0.0010853367208154552)
            (8.158158158158159,0.0010995332894498944)
            (8.168168168168169,0.0011134456157346762)
            (8.178178178178179,0.0011272811530780302)
            (8.188188188188189,0.0011411621364594282)
            (8.198198198198199,0.0011551372584239772)
            (8.208208208208209,0.0011691997472276228)
            (8.218218218218219,0.0011832531793167789)
            (8.228228228228229,0.0011971331661841944)
            (8.238238238238239,0.0012106104842048993)
            (8.248248248248249,0.0012234693184156598)
            (8.258258258258259,0.0012356423539312544)
            (8.268268268268269,0.0012472118677635535)
            (8.278278278278279,0.0012583282623754855)
            (8.288288288288289,0.0012691137688012333)
            (8.298298298298299,0.0012795716404374602)
            (8.308308308308309,0.0012895624410225182)
            (8.318318318318319,0.0012989204338982319)
            (8.328328328328329,0.0013075509919291406)
            (8.338338338338339,0.0013153191119918972)
            (8.348348348348349,0.0013219982900531946)
            (8.358358358358359,0.0013273793130057499)
            (8.368368368368369,0.001331415352352039)
            (8.378378378378379,0.0013341689759718278)
            (8.388388388388389,0.001335670257618382)
            (8.398398398398399,0.0013358303229962232)
            (8.408408408408409,0.001334576467913351)
            (8.418418418418419,0.0013318742555075147)
            (8.428428428428429,0.001327733343371662)
            (8.438438438438439,0.0013220960196136389)
            (8.448448448448449,0.0013149215130381364)
            (8.458458458458459,0.0013058901310989413)
            (8.468468468468469,0.0012944353984014612)
            (8.478478478478479,0.001279928433562283)
            (8.488488488488489,0.0012619839041558834)
            (8.498498498498499,0.0012403362309960642)
            (8.508508508508509,0.0012152878632143427)
            (8.518518518518519,0.001187371197684861)
            (8.528528528528529,0.001157229117196401)
            (8.538538538538539,0.0011253766038930024)
            (8.548548548548549,0.0010921471502589597)
            (8.558558558558559,0.001057286565834481)
            (8.568568568568569,0.0010205849229025787)
            (8.578578578578579,0.0009812917487552753)
            (8.588588588588589,0.0009383214863385447)
            (8.598598598598599,0.000890616122214638)
            (8.608608608608609,0.0008374318633750377)
            (8.618618618618619,0.0007784478953842822)
            (8.62862862862863,0.0007137845268978538)
            (8.63863863863864,0.0006442396239503267)
            (8.64864864864865,0.0005710226590522893)
            (8.65865865865866,0.0004954260981655523)
            (8.66866866866867,0.00041860020987005697)
            (8.67867867867868,0.0003413768976923137)
            (8.68868868868869,0.0002637294695579939)
            (8.6986986986987,0.00018637941096688593)
            (8.70870870870871,0.00010837615653880306)
            (8.71871871871872,2.922731014276536e-5)
            (8.72872872872873,-5.137584481396118e-5)
            (8.73873873873874,-0.0001334197570965756)
            (8.74874874874875,-0.00021645795912750287)
            (8.75875875875876,-0.00030034605810236314)
            (8.76876876876877,-0.0003827478475120216)
            (8.77877877877878,-0.0004636870214911326)
            (8.78878878878879,-0.0005426555137439948)
            (8.7987987987988,-0.0006191772297459153)
            (8.80880880880881,-0.0006926830685989316)
            (8.81881881881882,-0.0007624908276504527)
            (8.82882882882883,-0.0008279105598614223)
            (8.83883883883884,-0.0008881083814120672)
            (8.84884884884885,-0.0009429246780356948)
            (8.85885885885886,-0.0009922380187585844)
            (8.86886886886887,-0.0010362555968770337)
            (8.87887887887888,-0.0010755322638704712)
            (8.88888888888889,-0.0011108074946521995)
            (8.8988988988989,-0.0011428404338094111)
            (8.90890890890891,-0.0011713075458219535)
            (8.91891891891892,-0.0011983661292749304)
            (8.92892892892893,-0.0012226264269807885)
            (8.93893893893894,-0.0012434069921942736)
            (8.94894894894895,-0.001260081240929356)
            (8.95895895895896,-0.001272205941364124)
            (8.96896896896897,-0.0012795750632723646)
            (8.97897897897898,-0.0012822667530496545)
            (8.98898898898899,-0.0012802687854200911)
            (8.998998998999,-0.0012749032206058608)
            (9.00900900900901,-0.001266317197758493)
            (9.01901901901902,-0.0012550927062275896)
            (9.02902902902903,-0.0012418688147568524)
            (9.03903903903904,-0.0012273984923627523)
            (9.04904904904905,-0.0012125595182923554)
            (9.05905905905906,-0.0011980443336123692)
            (9.06906906906907,-0.00118410970081273)
            (9.07907907907908,-0.001170270957390862)
            (9.08908908908909,-0.0011556598954802766)
            (9.0990990990991,-0.0011393059292572616)
            (9.10910910910911,-0.0011204940247706574)
            (9.11911911911912,-0.0010989269795573797)
            (9.12912912912913,-0.0010747357520202172)
            (9.13913913913914,-0.001048450229818254)
            (9.14914914914915,-0.0010204078960311946)
            (9.15915915915916,-0.0009915307810230978)
            (9.16916916916917,-0.0009627341847706639)
            (9.17917917917918,-0.0009349192086953728)
            (9.18918918918919,-0.0009088495321656342)
            (9.1991991991992,-0.0008848955827989169)
            (9.20920920920921,-0.0008630045229596206)
            (9.21921921921922,-0.0008426295198020739)
            (9.22922922922923,-0.0008234030282743277)
            (9.23923923923924,-0.0008048384132610664)
            (9.24924924924925,-0.0007863731170829613)
            (9.25925925925926,-0.0007674056030582133)
            (9.26926926926927,-0.0007474671777925046)
            (9.27927927927928,-0.0007262909390102212)
            (9.28928928928929,-0.0007041291070917222)
            (9.2992992992993,-0.0006815915054194654)
            (9.30930930930931,-0.0006595221821932284)
            (9.31931931931932,-0.0006387699734393681)
            (9.32932932932933,-0.0006199807706099847)
            (9.33933933933934,-0.0006034142909259188)
            (9.34934934934935,-0.0005887862847895331)
            (9.35935935935936,-0.000575470322221161)
            (9.36936936936937,-0.0005627453761563039)
            (9.37937937937938,-0.0005500349728289056)
            (9.38938938938939,-0.0005370706958256477)
            (9.3993993993994,-0.0005239303136057583)
            (9.40940940940941,-0.0005109062590726854)
            (9.41941941941942,-0.0004983057546219527)
            (9.42942942942943,-0.0004863158958134939)
            (9.43943943943944,-0.00047497335332247204)
            (9.44944944944945,-0.00046420831671589724)
            (9.45945945945946,-0.0004538490054755151)
            (9.46946946946947,-0.0004436520276933642)
            (9.47947947947948,-0.00043341156069076625)
            (9.48948948948949,-0.00042310143779356046)
            (9.4994994994995,-0.00041288021836716204)
            (9.50950950950951,-0.0004030296026620306)
            (9.51951951951952,-0.00039385275734482583)
            (9.52952952952953,-0.00038562467132718936)
            (9.53953953953954,-0.00037849815874180237)
            (9.54954954954955,-0.0003723786390785744)
            (9.55955955955956,-0.0003668693888760899)
            (9.56956956956957,-0.0003613994574580559)
            (9.57957957957958,-0.00035551279064227614)
            (9.58958958958959,-0.000349055421477118)
            (9.5995995995996,-0.0003421505512721801)
            (9.60960960960961,-0.0003350370625345711)
            (9.61961961961962,-0.00032797253319205577)
            (9.62962962962963,-0.0003211912226770419)
            (9.63963963963964,-0.0003148967202034614)
            (9.64964964964965,-0.00030926829073119055)
            (9.65965965965966,-0.0003043755529515968)
            (9.66966966966967,-0.0003001120467949203)
            (9.67967967967968,-0.0002962245858751933)
            (9.68968968968969,-0.0002924116919065245)
            (9.6996996996997,-0.00028840574414235043)
            (9.70970970970971,-0.0002839659052276122)
            (9.71971971971972,-0.00027898320496810847)
            (9.72972972972973,-0.0002735879864164126)
            (9.73973973973974,-0.00026815257228840483)
            (9.74974974974975,-0.0002631343645556061)
            (9.75975975975976,-0.00025880077753126507)
            (9.76976976976977,-0.00025509648703869736)
            (9.77977977977978,-0.00025173571194170297)
            (9.78978978978979,-0.0002484088408505336)
            (9.7997997997998,-0.0002449598740550396)
            (9.80980980980981,-0.00024144136102877134)
            (9.81981981981982,-0.0002380793066921738)
            (9.82982982982983,-0.0002352024110795492)
            (9.83983983983984,-0.00023297066721139625)
            (9.84984984984985,-0.0002312394823943409)
            (9.85985985985986,-0.00022968164542924718)
            (9.86986986986987,-0.0002279691757710589)
            (9.87987987987988,-0.00022585695158039432)
            (9.88988988988989,-0.00022313627139713965)
            (9.8998998998999,-0.0002197434043236246)
            (9.90990990990991,-0.00021591711307678008)
            (9.91991991991992,-0.00021217304584886243)
            (9.92992992992993,-0.00020901220539026877)
            (9.93993993993994,-0.0002065417862416874)
            (9.94994994994995,-0.00020437516520754873)
            (9.95995995995996,-0.00020196007521611214)
            (9.96996996996997,-0.0001990528065931585)
            (9.97997997997998,-0.00019596449671444027)
            (9.98998998998999,-0.0001933098715958259)
            (10.0,-0.00019132289182910434)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={5b8dfaad-6f4a-4b30-957f-c1de91b04a37}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.01001001001001001,1.244019331991808e-10)
            (0.02002002002002002,-7.877709040648995e-9)
            (0.03003003003003003,-1.0045585241424959e-7)
            (0.04004004004004004,-4.7200431940730425e-7)
            (0.05005005005005005,-1.4501996568050401e-6)
            (0.06006006006006006,-3.393155792230651e-6)
            (0.07007007007007007,-6.4553950104295765e-6)
            (0.08008008008008008,-1.0362427633969773e-5)
            (0.09009009009009009,-1.4351372228271764e-5)
            (0.1001001001001001,-1.7347051577631944e-5)
            (0.11011011011011011,-1.833912233795143e-5)
            (0.12012012012012012,-1.6648149044673488e-5)
            (0.13013013013013014,-1.2418301144845323e-5)
            (0.14014014014014015,-5.70210760530987e-6)
            (0.15015015015015015,3.3810240357423638e-6)
            (0.16016016016016016,1.5061559079931897e-5)
            (0.17017017017017017,2.997957886308189e-5)
            (0.18018018018018017,4.8948413328697704e-5)
            (0.19019019019019018,7.258292000644762e-5)
            (0.2002002002002002,0.00010101958060160232)
            (0.21021021021021022,0.00013386366925971505)
            (0.22022022022022023,0.00017023681407235536)
            (0.23023023023023023,0.00020869172417370407)
            (0.24024024024024024,0.0002469934202762314)
            (0.2502502502502503,0.0002819268778613271)
            (0.2602602602602603,0.00030930591617672754)
            (0.2702702702702703,0.00032423554234628504)
            (0.2802802802802803,0.0003234633373281337)
            (0.2902902902902903,0.000298572282595555)
            (0.3003003003003003,0.000247870898489877)
            (0.3103103103103103,0.0001693030915901339)
            (0.3203203203203203,6.245677690630558e-5)
            (0.3303303303303303,-7.139834074998408e-5)
            (0.34034034034034033,-0.0002292593195463155)
            (0.35035035035035034,-0.00040631202669560995)
            (0.36036036036036034,-0.00059600269438842)
            (0.37037037037037035,-0.000790385615040412)
            (0.38038038038038036,-0.0009807910189431057)
            (0.39039039039039036,-0.0011584775950170267)
            (0.4004004004004004,-0.001315187016765973)
            (0.41041041041041043,-0.0014437541774138807)
            (0.42042042042042044,-0.0015385781040164193)
            (0.43043043043043044,-0.0015959199160558435)
            (0.44044044044044045,-0.0016141083919172794)
            (0.45045045045045046,-0.0015887295444035332)
            (0.46046046046046046,-0.0015325068199397718)
            (0.47047047047047047,-0.0014449746303989985)
            (0.4804804804804805,-0.0013321901000506453)
            (0.4904904904904905,-0.0012013394398884825)
            (0.5005005005005005,-0.0010601481229519094)
            (0.5105105105105106,-0.0009160776636640833)
            (0.5205205205205206,-0.0007754586525585139)
            (0.5305305305305306,-0.0006429549258036849)
            (0.5405405405405406,-0.0005215667516256794)
            (0.5505505505505506,-0.00041305647393136136)
            (0.5605605605605606,-0.0003185403023693856)
            (0.5705705705705706,-0.0002389714448086666)
            (0.5805805805805806,-0.0001753929106216856)
            (0.5905905905905906,-0.00012895064532492118)
            (0.6006006006006006,-0.0001006382364959757)
            (0.6106106106106106,-9.094710439927489e-5)
            (0.6206206206206206,-8.881924464987367e-5)
            (0.6306306306306306,-0.00011551381955648976)
            (0.6406406406406406,-0.00015695510824531578)
            (0.6506506506506506,-0.00020921072749474634)
            (0.6606606606606606,-0.0002677242113410805)
            (0.6706706706706707,-0.00032787775241915895)
            (0.6806806806806807,-0.0003855308695726034)
            (0.6906906906906907,-0.00043751390564172876)
            (0.7007007007007007,-0.0004818018473615182)
            (0.7107107107107107,-0.0005174563521719855)
            (0.7207207207207207,-0.0005444128650719526)
            (0.7307307307307307,-0.0005632142759260939)
            (0.7407407407407407,-0.0005747945393403397)
            (0.7507507507507507,-0.0005801916250021133)
            (0.7607607607607607,-0.0005802531930416133)
            (0.7707707707707707,-0.00057554259354059)
            (0.7807807807807807,-0.0005549355682043511)
            (0.7907907907907908,-0.0005424624905234765)
            (0.8008008008008008,-0.0005257866497576646)
            (0.8108108108108109,-0.0005042550541725088)
            (0.8208208208208209,-0.00047734259184550876)
            (0.8308308308308309,-0.0004449738073681875)
            (0.8408408408408409,-0.0004077987459792376)
            (0.8508508508508509,-0.0003673011670348725)
            (0.8608608608608609,-0.0003257527938851923)
            (0.8708708708708709,-0.0002858219039846843)
            (0.8808808808808809,-0.0002499604126032229)
            (0.8908908908908909,-0.00021993805631281838)
            (0.9009009009009009,-0.0001966006399936604)
            (0.9109109109109109,-0.00017988806649132938)
            (0.9209209209209209,-0.00016907809796529172)
            (0.9309309309309309,-0.00015078185774092256)
            (0.9409409409409409,-0.0001493927641222914)
            (0.950950950950951,-0.0001520025531857594)
            (0.960960960960961,-0.00015794973159355408)
            (0.970970970970971,-0.00016699141665371675)
            (0.980980980980981,-0.00017931141405330697)
            (0.990990990990991,-0.0001953497097892387)
            (1.001001001001001,-0.00021559803918108633)
            (1.011011011011011,-0.0002403396857348361)
            (1.021021021021021,-0.00026941809577768483)
            (1.031031031031031,-0.0003020787839646544)
            (1.0410410410410411,-0.000336789227070422)
            (1.0510510510510511,-0.00037106684761639697)
            (1.0610610610610611,-0.00040154182431473284)
            (1.0710710710710711,-0.0004243169976917427)
            (1.0810810810810811,-0.00043548599667370125)
            (1.0910910910910911,-0.0004206063519056058)
            (1.1011011011011012,-0.0003998312740949306)
            (1.1111111111111112,-0.0003599919523774031)
            (1.1211211211211212,-0.0002998849086157107)
            (1.1311311311311312,-0.00021945538360040873)
            (1.1411411411411412,-0.00012011501733022456)
            (1.1511511511511512,-4.834125347241702e-6)
            (1.1611611611611612,0.00012208822590370483)
            (1.1711711711711712,0.0002554725265582203)
            (1.1811811811811812,0.00038969019548190653)
            (1.1911911911911912,0.0005188768276558342)
            (1.2012012012012012,0.0006369432224807015)
            (1.2112112112112112,0.0007378026946538996)
            (1.2212212212212212,0.0008158203177021095)
            (1.2312312312312312,0.0008661146325961155)
            (1.2412412412412412,0.0008939075679680331)
            (1.2512512512512513,0.000877597508382677)
            (1.2612612612612613,0.000825380219366123)
            (1.2712712712712713,0.0007383624828881663)
            (1.2812812812812813,0.0006195787183623791)
            (1.2912912912912913,0.0004739587443797211)
            (1.3013013013013013,0.0003079936837408481)
            (1.3113113113113113,0.00012919812532286024)
            (1.3213213213213213,-5.4388318678599834e-5)
            (1.3313313313313313,-0.00023452617397512476)
            (1.3413413413413413,-0.00040310481276717436)
            (1.3513513513513513,-0.000552469468861394)
            (1.3613613613613613,-0.0006756628371202278)
            (1.3713713713713713,-0.0007666882014247811)
            (1.3813813813813813,-0.0008209018621488928)
            (1.3913913913913913,-0.0008309228862518059)
            (1.4014014014014013,-0.000805216103488493)
            (1.4114114114114114,-0.0007408593887109904)
            (1.4214214214214214,-0.000641411918836321)
            (1.4314314314314314,-0.000512296979620519)
            (1.4414414414414414,-0.00036043343812236506)
            (1.4514514514514514,-0.00019368320873419664)
            (1.4614614614614614,-2.0223498975957543e-5)
            (1.4714714714714714,0.0001519481317681648)
            (1.4814814814814814,0.0003154450566644207)
            (1.4914914914914914,0.0004638643317376179)
            (1.5015015015015014,0.0005919675976381322)
            (1.5115115115115114,0.000695615962393703)
            (1.5215215215215214,0.0007716370732787636)
            (1.5315315315315314,0.0008178834327611795)
            (1.5415415415415414,0.0008347439614935226)
            (1.5515515515515514,0.00082029396647193)
            (1.5615615615615615,0.0007784502792178016)
            (1.5715715715715717,0.0007135241147326887)
            (1.5815815815815817,0.0006311489354317024)
            (1.5915915915915917,0.0005378421277145162)
            (1.6016016016016017,0.000440538772157939)
            (1.6116116116116117,0.00034613233297509094)
            (1.6216216216216217,0.00026114952552103166)
            (1.6316316316316317,0.00019149082920300042)
            (1.6416416416416417,0.00014221195579933177)
            (1.6516516516516517,0.00011719130624932017)
            (1.6616616616616617,0.0001187799375147458)
            (1.6716716716716717,0.00014754457648857855)
            (1.6816816816816818,0.0002027644010318408)
            (1.6916916916916918,0.00028158046459270114)
            (1.7017017017017018,0.00037973882328579123)
            (1.7117117117117118,0.0004918261562865123)
            (1.7217217217217218,0.0006116950419381428)
            (1.7317317317317318,0.0007330646402755603)
            (1.7417417417417418,0.0008502684925830728)
            (1.7517517517517518,0.0009589822933392389)
            (1.7617617617617618,0.001056716997980045)
            (1.7717717717717718,0.0011429214568483559)
            (1.7817817817817818,0.001218709396358597)
            (1.7917917917917918,0.0012842783895563592)
            (1.8018018018018018,0.0013470735774401277)
            (1.8118118118118118,0.0014080613769805739)
            (1.8218218218218218,0.0014700726429237587)
            (1.8318318318318318,0.0015355219087827)
            (1.8418418418418419,0.0016061768286361744)
            (1.8518518518518519,0.0016831186355668049)
            (1.8618618618618619,0.0017667599029853598)
            (1.8718718718718719,0.0018569630966962514)
            (1.8818818818818819,0.0019531697145007687)
            (1.8918918918918919,0.002054443288278973)
            (1.901901901901902,0.002159487560668083)
            (1.911911911911912,0.002266783346863699)
            (1.921921921921922,0.00237379038607477)
            (1.931931931931932,0.002481935422588899)
            (1.941941941941942,0.002589437647044557)
            (1.951951951951952,0.0026962643469983227)
            (1.961961961961962,0.0028028941620523717)
            (1.971971971971972,0.0029101071775359255)
            (1.981981981981982,0.003018565273050333)
            (1.991991991991992,0.0031284907260005212)
            (2.002002002002002,0.003239571686007192)
            (2.012012012012012,0.0033509542546643623)
            (2.022022022022022,0.003463496790004239)
            (2.032032032032032,0.0035710040973828683)
            (2.042042042042042,0.0036746397179863166)
            (2.052052052052052,0.003773354551916963)
            (2.062062062062062,0.003866229275220512)
            (2.0720720720720722,0.003952425388157099)
            (2.0820820820820822,0.004031036188991699)
            (2.0920920920920922,0.004101024052513669)
            (2.1021021021021022,0.004161267994807982)
            (2.1121121121121122,0.004212924884001712)
            (2.1221221221221223,0.004249481595516524)
            (2.1321321321321323,0.0042727327741443055)
            (2.1421421421421423,0.004282305486460025)
            (2.1521521521521523,0.004278064917313973)
            (2.1621621621621623,0.004259909696159081)
            (2.1721721721721723,0.004227714490469658)
            (2.1821821821821823,0.004181326836682597)
            (2.1921921921921923,0.004120498445378651)
            (2.2022022022022023,0.0040450100614086715)
            (2.2122122122122123,0.003954945588996672)
            (2.2222222222222223,0.003851049513107885)
            (2.2322322322322323,0.0037339239663398693)
            (2.2422422422422423,0.0036044596733217915)
            (2.2522522522522523,0.0034637631478497966)
            (2.2622622622622623,0.003312934218442365)
            (2.2722722722722724,0.0031529364828104534)
            (2.2822822822822824,0.0029836177452855495)
            (2.2922922922922924,0.0028083091618062994)
            (2.3023023023023024,0.0026265908043763275)
            (2.3123123123123124,0.002439566259959669)
            (2.3223223223223224,0.0022484167344778427)
            (2.3323323323323324,0.002054229998722512)
            (2.3423423423423424,0.0018578792612098383)
            (2.3523523523523524,0.0016598833367220678)
            (2.3623623623623624,0.0014617963034586623)
            (2.3723723723723724,0.0012643873471649414)
            (2.3823823823823824,0.0010689158168846191)
            (2.3923923923923924,0.0008766804471882494)
            (2.4024024024024024,0.0006888564654188301)
            (2.4124124124124124,0.0005063567636298671)
            (2.4224224224224224,0.0003298005430814044)
            (2.4324324324324325,0.00015931584392703257)
            (2.4424424424424425,-5.055058335479146e-6)
            (2.4524524524524525,-0.00016312939033547025)
            (2.4624624624624625,-0.0003145814399374558)
            (2.4724724724724725,-0.0004590465160543289)
            (2.4824824824824825,-0.0005962785546635985)
            (2.4924924924924925,-0.0007260139407296862)
            (2.5025025025025025,-0.0008485564821318903)
            (2.5125125125125125,-0.0009637808426337102)
            (2.5225225225225225,-0.0010719095799620604)
            (2.5325325325325325,-0.0011734251900685777)
            (2.5425425425425425,-0.0012689712089386518)
            (2.5525525525525525,-0.0013591221136906029)
            (2.5625625625625625,-0.001444127939380202)
            (2.5725725725725725,-0.0015242036492297828)
            (2.5825825825825826,-0.0015990047333946933)
            (2.5925925925925926,-0.0016680950078531431)
            (2.6026026026026026,-0.0017309352744523387)
            (2.6126126126126126,-0.0017870050579418262)
            (2.6226226226226226,-0.0018360189512862668)
            (2.6326326326326326,-0.0018782378407316003)
            (2.6426426426426426,-0.0019142816525685724)
            (2.6526526526526526,-0.001945141288743013)
            (2.6626626626626626,-0.0019718551275760277)
            (2.6726726726726726,-0.001995282739605475)
            (2.6826826826826826,-0.0020161167624741516)
            (2.6926926926926926,-0.0020348739285998008)
            (2.7027027027027026,-0.0020517339363168574)
            (2.7127127127127126,-0.0020663381746435228)
            (2.7227227227227226,-0.0020779376282167306)
            (2.7327327327327327,-0.0020857264072091652)
            (2.7427427427427427,-0.0020892040363369446)
            (2.7527527527527527,-0.0020883974066210342)
            (2.7627627627627627,-0.0020838052095899506)
            (2.7727727727727727,-0.0020762624365784355)
            (2.7827827827827827,-0.0020667151272864004)
            (2.7927927927927927,-0.0020560069987545226)
            (2.8028028028028027,-0.0020447405857311196)
            (2.8128128128128127,-0.0020331910136794917)
            (2.8228228228228227,-0.00202120896162139)
            (2.8328328328328327,-0.0020083430463273544)
            (2.8428428428428427,-0.001994072285822046)
            (2.8528528528528527,-0.0019780636505570826)
            (2.8628628628628627,-0.0019602675988754648)
            (2.8728728728728727,-0.0019408041955495392)
            (2.8828828828828827,-0.0019199266645815172)
            (2.8928928928928928,-0.0018980671417883066)
            (2.9029029029029028,-0.0018756931327903459)
            (2.9129129129129128,-0.0018530894260178066)
            (2.9229229229229228,-0.0018302933362681628)
            (2.932932932932933,-0.0018071508227022193)
            (2.942942942942943,-0.0017834765644040296)
            (2.952952952952953,-0.001759294962741631)
            (2.962962962962963,-0.0017348518806641344)
            (2.972972972972973,-0.0017103898963783948)
            (2.982982982982983,-0.0016860332103516562)
            (2.992992992992993,-0.0016618218105295401)
            (3.003003003003003,-0.0016377216572736053)
            (3.013013013013013,-0.001613614121106055)
            (3.023023023023023,-0.0015893386033141166)
            (3.033033033033033,-0.001564764257868223)
            (3.043043043043043,-0.001539859846569236)
            (3.053053053053053,-0.0015146864175845653)
            (3.063063063063063,-0.001489389908161165)
            (3.073073073073073,-0.0014642015327055447)
            (3.083083083083083,-0.0014393499636271567)
            (3.093093093093093,-0.0014149474534626005)
            (3.103103103103103,-0.0013910340636584806)
            (3.113113113113113,-0.0013676296144222722)
            (3.123123123123123,-0.001344708678882478)
            (3.1331331331331334,-0.0013220952833215005)
            (3.1431431431431434,-0.0012995013294032631)
            (3.1531531531531534,-0.0012766747789154653)
            (3.1631631631631634,-0.00125348549097537)
            (3.1731731731731734,-0.0012300029247733768)
            (3.1831831831831834,-0.001206547937122382)
            (3.1931931931931934,-0.0011835645564262087)
            (3.2032032032032034,-0.0011613718403831186)
            (3.2132132132132134,-0.0011400279352782317)
            (3.2232232232232234,-0.0011193705154100009)
            (3.2332332332332334,-0.0010991659520132036)
            (3.2432432432432434,-0.0010791811985984001)
            (3.2532532532532534,-0.0010592591486873193)
            (3.2632632632632634,-0.0010393678203091117)
            (3.2732732732732734,-0.0010195638721981481)
            (3.2832832832832834,-0.0009999309756691943)
            (3.2932932932932935,-0.0009805431993725744)
            (3.3033033033033035,-0.0009614951591445653)
            (3.3133133133133135,-0.0009428975492951075)
            (3.3233233233233235,-0.0009248091070329645)
            (3.3333333333333335,-0.0009071172237563596)
            (3.3433433433433435,-0.0008896146890048362)
            (3.3533533533533535,-0.0008722060426749056)
            (3.3633633633633635,-0.0008550004617799978)
            (3.3733733733733735,-0.0008382214515979536)
            (3.3833833833833835,-0.0008220829029083054)
            (3.3933933933933935,-0.0008066906539562213)
            (3.4034034034034035,-0.0007919680432788567)
            (3.4134134134134135,-0.0007776183947822979)
            (3.4234234234234235,-0.0007632194613224064)
            (3.4334334334334335,-0.0007485018468604832)
            (3.4434434434434436,-0.0007335003804663787)
            (3.4534534534534536,-0.0007185050359371781)
            (3.4634634634634636,-0.0007038452062201328)
            (3.4734734734734736,-0.0006897058581404325)
            (3.4834834834834836,-0.0006760779240007064)
            (3.4934934934934936,-0.0006628078972361617)
            (3.5035035035035036,-0.0006497104264621134)
            (3.5135135135135136,-0.0006366915788812433)
            (3.5235235235235236,-0.0006238011009676026)
            (3.5335335335335336,-0.0006112297917088005)
            (3.5435435435435436,-0.0005992066468147872)
            (3.5535535535535536,-0.0005878207246453604)
            (3.5635635635635636,-0.0005770029926561726)
            (3.5735735735735736,-0.0005665723011623047)
            (3.5835835835835836,-0.0005562692746904352)
            (3.5935935935935936,-0.0005458284275646763)
            (3.6036036036036037,-0.0005350493254723254)
            (3.6136136136136137,-0.0005238685128265974)
            (3.6236236236236237,-0.0005124599699843913)
            (3.6336336336336337,-0.0005012244585349546)
            (3.6436436436436437,-0.000490642936575858)
            (3.6536536536536537,-0.0004810323206381195)
            (3.6636636636636637,-0.0004723751849663449)
            (3.6736736736736737,-0.00046431898673371386)
            (3.6836836836836837,-0.00045637563817724214)
            (3.6936936936936937,-0.0004482127732371999)
            (3.7037037037037037,-0.00043977753048007884)
            (3.7137137137137137,-0.0004312600788041743)
            (3.7237237237237237,-0.0004229319564094669)
            (3.7337337337337337,-0.000414884054809439)
            (3.7437437437437437,-0.00040705503154792044)
            (3.7537537537537538,-0.00039937802560929825)
            (3.7637637637637638,-0.0003917856560042843)
            (3.7737737737737738,-0.0003842048326511138)
            (3.7837837837837838,-0.00037663258271458666)
            (3.793793793793794,-0.00036918143236391865)
            (3.803803803803804,-0.0003620042705128612)
            (3.813813813813814,-0.00035517708766330536)
            (3.823823823823824,-0.0003486565277395215)
            (3.833833833833834,-0.0003423219763259433)
            (3.843843843843844,-0.00033606535250529923)
            (3.853853853853854,-0.00032985872051710663)
            (3.863863863863864,-0.0003237433885482921)
            (3.873873873873874,-0.0003177591725591622)
            (3.883883883883884,-0.00031189249297353117)
            (3.893893893893894,-0.00030610444887452237)
            (3.903903903903904,-0.00030041330888558315)
            (3.913913913913914,-0.000294878006703414)
            (3.923923923923924,-0.0002895425188152445)
            (3.933933933933934,-0.00028443335378802725)
            (3.943943943943944,-0.00027955127732370855)
            (3.953953953953954,-0.0002748045290675294)
            (3.963963963963964,-0.0002699384932370319)
            (3.973973973973974,-0.00026470213055240777)
            (3.983983983983984,-0.00025905983084817397)
            (3.993993993993994,-0.0002532559125161815)
            (4.004004004004004,-0.00024773547370510185)
            (4.014014014014014,-0.0002429370489423488)
            (4.024024024024024,-0.00023903449407708388)
            (4.034034034034034,-0.00023584075113913805)
            (4.044044044044044,-0.00023289834288048317)
            (4.054054054054054,-0.00022966912295685482)
            (4.064064064064064,-0.00022579808204387097)
            (4.074074074074074,-0.00022133823251457851)
            (4.084084084084084,-0.00021668023148307958)
            (4.094094094094094,-0.0002122202847362753)
            (4.104104104104104,-0.0002081355599845569)
            (4.114114114114114,-0.00020435703618276735)
            (4.124124124124124,-0.00020063270026299262)
            (4.134134134134134,-0.00019675019659226578)
            (4.1441441441441444,-0.00019273713599415876)
            (4.1541541541541545,-0.0001888358792875855)
            (4.1641641641641645,-0.00018532514202118655)
            (4.1741741741741745,-0.0001823364781881609)
            (4.1841841841841845,-0.00017977490065412827)
            (4.1941941941941945,-0.00017733710856843166)
            (4.2042042042042045,-0.00017465564785734689)
            (4.2142142142142145,-0.00017151367157303143)
            (4.2242242242242245,-0.00016798761423436614)
            (4.2342342342342345,-0.00016435555120675183)
            (4.2442442442442445,-0.00016087282897137012)
            (4.2542542542542545,-0.00015764797617895399)
            (4.2642642642642645,-0.00015466813808689972)
            (4.2742742742742745,-0.00015184382872723834)
            (4.2842842842842845,-0.00014907872156272317)
            (4.2942942942942945,-0.0001463057256133049)
            (4.3043043043043046,-0.00014348179677692308)
            (4.314314314314315,-0.00014058174830555714)
            (4.324324324324325,-0.00013758826825660542)
            (4.334334334334335,-0.00013451745113918223)
            (4.344344344344345,-0.0001314551911276718)
            (4.354354354354355,-0.00012854246767141086)
            (4.364364364364365,-0.00012591019319091457)
            (4.374374374374375,-0.00012362163737472676)
            (4.384384384384385,-0.0001215680679987341)
            (4.394394394394395,-0.00011945887587239135)
            (4.404404404404405,-0.00011692258296630564)
            (4.414414414414415,-0.00011366233191584252)
            (4.424424424424425,-0.00010970540726801259)
            (4.434434434434435,-0.00010545720749022269)
            (4.444444444444445,-0.00010153196414597332)
            (4.454454454454455,-9.844699414635061e-5)
            (4.464464464464465,-9.632242315787964e-5)
            (4.474474474474475,-9.481655806731215e-5)
            (4.484484484484485,-9.331692735187191e-5)
            (4.494494494494495,-9.123230866231458e-5)
            (4.504504504504505,-8.824863714507192e-5)
            (4.514514514514515,-8.444121772865909e-5)
            (4.524524524524525,-8.019335271314265e-5)
            (4.534534534534535,-7.59699031590011e-5)
            (4.544544544544545,-7.21444477815858e-5)
            (4.554554554554555,-6.892092755750312e-5)
            (4.564564564564565,-6.62183771943381e-5)
            (4.574574574574575,-6.365429766913566e-5)
            (4.584584584584585,-6.0767402916661606e-5)
            (4.594594594594595,-5.735806185380721e-5)
            (4.604604604604605,-5.3541375179655404e-5)
            (4.614614614614615,-4.950478207005338e-5)
            (4.624624624624625,-4.53508277836745e-5)
            (4.634634634634635,-4.110448913746678e-5)
            (4.644644644644645,-3.6792097896420906e-5)
            (4.654654654654655,-3.243566520932939e-5)
            (4.664664664664665,-2.798800461611961e-5)
            (4.674674674674675,-2.3364726440544548e-5)
            (4.684684684684685,-1.8517982511401243e-5)
            (4.694694694694695,-1.3455716489918501e-5)
            (4.704704704704705,-8.227462512833128e-6)
            (4.714714714714715,-2.83052361410574e-6)
            (4.724724724724725,2.8123031093896245e-6)
            (4.734734734734735,8.768001664105629e-6)
            (4.744744744744745,1.5030934918613958e-5)
            (4.754754754754755,2.155995770214414e-5)
            (4.764764764764765,2.835117076105398e-5)
            (4.774774774774775,3.546527204106864e-5)
            (4.784784784784785,4.297026570765361e-5)
            (4.794794794794795,5.0903349223974104e-5)
            (4.804804804804805,5.924806222257217e-5)
            (4.814814814814815,6.801324472727188e-5)
            (4.824824824824825,7.727768378013034e-5)
            (4.834834834834835,8.706207376613095e-5)
            (4.844844844844845,9.73372735225686e-5)
            (4.854854854854855,0.0001080775544358148)
            (4.864864864864865,0.00011926252333777088)
            (4.874874874874875,0.00013091522454505844)
            (4.884884884884885,0.00014314006555465886)
            (4.894894894894895,0.00015609074682731983)
            (4.904904904904905,0.0001699278653529701)
            (4.914914914914915,0.0001847411490293327)
            (4.924924924924925,0.00020054422073567668)
            (4.934934934934935,0.00021732474903901622)
            (4.944944944944945,0.00023503018546455756)
            (4.954954954954955,0.00025356430935918883)
            (4.964964964964965,0.0002728759103836076)
            (4.974974974974975,0.0002929966958810093)
            (4.984984984984985,0.00031404324529726857)
            (4.994994994994995,0.00033627102423772204)
            (5.005005005005005,0.00035998790244384793)
            (5.015015015015015,0.00038536663322341624)
            (5.025025025025025,0.0004123238105359084)
            (5.035035035035035,0.00044063977693609147)
            (5.045045045045045,0.0004701302332139612)
            (5.055055055055055,0.0005008808477685589)
            (5.065065065065065,0.0005332977922621884)
            (5.075075075075075,0.0005679937044178462)
            (5.085085085085085,0.0006055949549960138)
            (5.095095095095095,0.0006462997453022812)
            (5.105105105105105,0.0006898145751683682)
            (5.115115115115115,0.0007354888517616676)
            (5.125125125125125,0.0007826625128206643)
            (5.135135135135135,0.0008310111244618223)
            (5.145145145145145,0.0008806517262320845)
            (5.155155155155155,0.0009321025970121521)
            (5.165165165165165,0.0009857828866692842)
            (5.175175175175175,0.0010419814188711296)
            (5.185185185185185,0.001100818489390587)
            (5.195195195195195,0.0011623870367396538)
            (5.205205205205205,0.0012267916143504642)
            (5.215215215215215,0.0012942489915288569)
            (5.225225225225225,0.0013646118075820723)
            (5.235235235235235,0.001437615300002637)
            (5.245245245245245,0.0015128120864471573)
            (5.255255255255255,0.001589563025840457)
            (5.265265265265265,0.0016671092269096022)
            (5.275275275275275,0.0017447813285318414)
            (5.285285285285285,0.0018221769877662108)
            (5.295295295295295,0.0018993551392927355)
            (5.305305305305305,0.001976780005717327)
            (5.315315315315315,0.0020550048684753186)
            (5.325325325325325,0.002134305047833074)
            (5.335335335335335,0.0022147651461135176)
            (5.345345345345345,0.002295061043273705)
            (5.355355355355355,0.0023744932590243906)
            (5.365365365365365,0.0024519144943835336)
            (5.375375375375375,0.002526149721126636)
            (5.385385385385385,0.0025961109617109734)
            (5.395395395395395,0.0026607689770927756)
            (5.405405405405405,0.0027196572278898046)
            (5.415415415415415,0.002770522647292495)
            (5.425425425425425,0.00281325744395744)
            (5.435435435435435,0.0028477569496150323)
            (5.445445445445445,0.0028743850968862006)
            (5.455455455455455,0.002893707151126801)
            (5.465465465465465,0.0029060863267136305)
            (5.475475475475475,0.0029113988771318766)
            (5.485485485485485,0.002909079226746325)
            (5.495495495495495,0.0028978174671059342)
            (5.505505505505505,0.002876948829505288)
            (5.515515515515515,0.0028458269059874475)
            (5.525525525525525,0.0028042836770407753)
            (5.535535535535535,0.002752651072715384)
            (5.545545545545545,0.002691568476770545)
            (5.555555555555555,0.002621828097057133)
            (5.565565565565565,0.002543388574390626)
            (5.575575575575575,0.0024592918229835448)
            (5.585585585585585,0.0023689270985300936)
            (5.595595595595595,0.002272584291765689)
            (5.605605605605605,0.002170283771429915)
            (5.615615615615615,0.002061873288167426)
            (5.625625625625625,0.0019472441395880224)
            (5.635635635635635,0.0018258595414222256)
            (5.645645645645645,0.0016997665487386016)
            (5.655655655655655,0.0015692570734344713)
            (5.665665665665665,0.0014359708676039418)
            (5.675675675675675,0.0013020067552815817)
            (5.685685685685685,0.0011695030650660243)
            (5.6956956956956954,0.001040227626105228)
            (5.7057057057057055,0.0009153511550206161)
            (5.7157157157157155,0.0007952662395851462)
            (5.7257257257257255,0.0006799226922300505)
            (5.7357357357357355,0.0005684102031082716)
            (5.7457457457457455,0.000459793602042069)
            (5.7557557557557555,0.0003531842938988561)
            (5.7657657657657655,0.0002479437284437225)
            (5.7757757757757755,0.00014384957840629653)
            (5.7857857857857855,4.1472985869539514e-5)
            (5.7957957957957955,-5.891804264113176e-5)
            (5.8058058058058055,-0.00015603317560231034)
            (5.8158158158158155,-0.0002488566243110668)
            (5.8258258258258255,-0.0003366401457221002)
            (5.8358358358358355,-0.0004190078353003557)
            (5.8458458458458455,-0.0004959714255177161)
            (5.8558558558558556,-0.0005677177551719481)
            (5.865865865865866,-0.0006349662559888003)
            (5.875875875875876,-0.0006979142927683313)
            (5.885885885885886,-0.0007567885802322039)
            (5.895895895895896,-0.0008116794416137552)
            (5.905905905905906,-0.0008624826360081883)
            (5.915915915915916,-0.0009089526902243961)
            (5.925925925925926,-0.000950759586791694)
            (5.935935935935936,-0.0009879443964870838)
            (5.945945945945946,-0.0010206547811884015)
            (5.955955955955956,-0.0010493813611978098)
            (5.965965965965966,-0.0010748038877275157)
            (5.975975975975976,-0.0010977753042227256)
            (5.985985985985986,-0.0011191663138179209)
            (5.995995995995996,-0.0011395473428028602)
            (6.006006006006006,-0.001159026697282517)
            (6.016016016016016,-0.0011772134922773958)
            (6.026026026026026,-0.0011935307917814164)
            (6.036036036036036,-0.0012074627484817135)
            (6.046046046046046,-0.0012187487269890163)
            (6.056056056056056,-0.001227382123417886)
            (6.066066066066066,-0.001233581383915272)
            (6.076076076076076,-0.0012377369779943415)
            (6.086086086086086,-0.0012402046449024873)
            (6.096096096096096,-0.0012411962504104146)
            (6.106106106106106,-0.0012408038730651327)
            (6.116116116116116,-0.0012391636949038443)
            (6.126126126126126,-0.0012364625594338818)
            (6.136136136136136,-0.0012328325279358232)
            (6.146146146146146,-0.001228330225954366)
            (6.156156156156156,-0.0012229579742086827)
            (6.166166166166166,-0.001216602252666732)
            (6.176176176176176,-0.0012091425049303162)
            (6.186186186186186,-0.0012005866152282607)
            (6.196196196196196,-0.001191011471757264)
            (6.206206206206206,-0.0011805594828002697)
            (6.216216216216216,-0.0011694351945918946)
            (6.226226226226226,-0.0011578743844515849)
            (6.236236236236236,-0.0011461626753095366)
            (6.246246246246246,-0.001134634140733226)
            (6.256256256256257,-0.0011234800696611202)
            (6.266266266266267,-0.0011125808862133546)
            (6.276276276276277,-0.0011015309005557583)
            (6.286286286286287,-0.0010897955526374403)
            (6.296296296296297,-0.0010770230603742714)
            (6.306306306306307,-0.0010633032508551299)
            (6.316316316316317,-0.0010490812688710438)
            (6.326326326326327,-0.0010348760264127232)
            (6.336336336336337,-0.0010209495600825846)
            (6.346346346346347,-0.0010071676730698531)
            (6.356356356356357,-0.0009931543971550827)
            (6.366366366366367,-0.0009785943357591975)
            (6.376376376376377,-0.0009634676414822518)
            (6.386386386386387,-0.0009480773848835611)
            (6.396396396396397,-0.0009328964075925317)
            (6.406406406406407,-0.0009182919780574839)
            (6.416416416416417,-0.0009042989301788484)
            (6.426426426426427,-0.0008906944302167208)
            (6.436436436436437,-0.0008772384430266733)
            (6.446446446446447,-0.0008638222093697578)
            (6.456456456456457,-0.0008503966796429285)
            (6.466466466466467,-0.0008369456599293112)
            (6.476476476476477,-0.0008235437389294553)
            (6.486486486486487,-0.0008103193365649464)
            (6.496496496496497,-0.0007973685888880144)
            (6.506506506506507,-0.0007846678627201342)
            (6.516516516516517,-0.0007720850629704401)
            (6.526526526526527,-0.0007594634803422817)
            (6.536536536536537,-0.000746706346180126)
            (6.546546546546547,-0.0007338333505408912)
            (6.556556556556557,-0.0007209913945072088)
            (6.566566566566567,-0.0007083852832798776)
            (6.576576576576577,-0.0006961224204715677)
            (6.586586586586587,-0.0006841292338641836)
            (6.596596596596597,-0.000672295071089124)
            (6.606606606606607,-0.0006606402130626687)
            (6.616616616616617,-0.0006492751561650856)
            (6.626626626626627,-0.0006382435389937768)
            (6.636636636636637,-0.0006274621254173107)
            (6.646646646646647,-0.0006167094977537202)
            (6.656656656656657,-0.0006057167134135844)
            (6.666666666666667,-0.0005943378148757228)
            (6.676676676676677,-0.0005826321572139914)
            (6.686686686686687,-0.0005709102265513133)
            (6.696696696696697,-0.0005596426862930493)
            (6.706706706706707,-0.0005492150868283696)
            (6.716716716716717,-0.0005398095947027892)
            (6.726726726726727,-0.0005313771274626511)
            (6.736736736736737,-0.0005236542155082624)
            (6.746746746746747,-0.0005161434101699225)
            (6.756756756756757,-0.0005082104342892801)
            (6.766766766766767,-0.0004993450944166256)
            (6.776776776776777,-0.000489417837381878)
            (6.786786786786787,-0.00047870366447433366)
            (6.796796796796797,-0.0004677773428883869)
            (6.806806806806807,-0.00045732856953506484)
            (6.816816816816817,-0.00044797631413195926)
            (6.826826826826827,-0.0004401435760855721)
            (6.836836836836837,-0.00043388982256609143)
            (6.846846846846847,-0.00042878547984681603)
            (6.856856856856857,-0.0004239885864707471)
            (6.866866866866867,-0.0004185659908145789)
            (6.876876876876877,-0.00041188958142490684)
            (6.886886886886887,-0.00040380725861699496)
            (6.896896896896897,-0.00039464518398590887)
            (6.906906906906907,-0.0003851467738391623)
            (6.916916916916917,-0.0003762038006807078)
            (6.926926926926927,-0.00036843776325334865)
            (6.936936936936937,-0.0003619716662077721)
            (6.946946946946947,-0.00035654028756804124)
            (6.956956956956957,-0.0003517031783706326)
            (6.966966966966967,-0.0003470117016295404)
            (6.976976976976977,-0.00034206055370256117)
            (6.986986986986987,-0.0003365661786065566)
            (6.996996996996997,-0.00033045984042667786)
            (7.007007007007007,-0.0003239131008622165)
            (7.017017017017017,-0.00031724390711557193)
            (7.027027027027027,-0.00031080515250170304)
            (7.037037037037037,-0.00030491799089005234)
            (7.047047047047047,-0.0002998127189265398)
            (7.057057057057057,-0.0002954942492525703)
            (7.067067067067067,-0.00029164003541581884)
            (7.077077077077077,-0.00028776359151228004)
            (7.087087087087087,-0.00028352851001545165)
            (7.097097097097097,-0.0002789430407631466)
            (7.107107107107107,-0.0002742603608624772)
            (7.117117117117117,-0.0002697024623543598)
            (7.127127127127127,-0.0002653282424060488)
            (7.137137137137137,-0.0002610761387309424)
            (7.147147147147147,-0.0002568853911789626)
            (7.157157157157157,-0.0002527777381379215)
            (7.167167167167167,-0.00024884347847892174)
            (7.177177177177177,-0.00024513718210167346)
            (7.187187187187187,-0.00024156908332045868)
            (7.197197197197197,-0.00023796950091825586)
            (7.207207207207207,-0.00023419134295560307)
            (7.217217217217217,-0.00023025074983135108)
            (7.227227227227227,-0.00022633264638938222)
            (7.237237237237237,-0.00022260155767128698)
            (7.247247247247247,-0.00021909358401200896)
            (7.257257257257257,-0.00021579738202387455)
            (7.267267267267267,-0.0002127346944673647)
            (7.277277277277277,-0.00020989136023791266)
            (7.287287287287287,-0.0002071722481825078)
            (7.297297297297297,-0.00020441988648145504)
            (7.307307307307307,-0.00020145305549845727)
            (7.317317317317317,-0.0001981902021852)
            (7.327327327327327,-0.00019476176583183014)
            (7.337337337337337,-0.0001914327395046156)
            (7.347347347347347,-0.00018840449678819704)
            (7.357357357357357,-0.00018575187531555404)
            (7.367367367367367,-0.00018344831933597705)
            (7.377377377377377,-0.00018139606562000976)
            (7.387387387387387,-0.00017943463925801373)
            (7.397397397397397,-0.00017734917138084727)
            (7.407407407407407,-0.0001749833580415583)
            (7.4174174174174174,-0.00017231153621372064)
            (7.4274274274274275,-0.00016942110007284183)
            (7.4374374374374375,-0.00016651547762613905)
            (7.4474474474474475,-0.00016387361925235266)
            (7.4574574574574575,-0.00016176693209069004)
            (7.4674674674674675,-0.0001603637503586608)
            (7.4774774774774775,-0.00015956944663264583)
            (7.4874874874874875,-0.00015893670724914655)
            (7.4974974974974975,-0.00015784184371392396)
            (7.5075075075075075,-0.00015586131223060962)
            (7.5175175175175175,-0.00015302187794558053)
            (7.5275275275275275,-0.00014977691150386274)
            (7.5375375375375375,-0.00014672967712553442)
            (7.5475475475475475,-0.00014434416441783116)
            (7.5575575575575575,-0.00014273916055457248)
            (7.5675675675675675,-0.00014168787017643236)
            (7.5775775775775776,-0.00014078247758669837)
            (7.587587587587588,-0.00013968414180837163)
            (7.597597597597598,-0.00013829457551944868)
            (7.607607607607608,-0.00013668005191708188)
            (7.617617617617618,-0.00013494714704243016)
            (7.627627627627628,-0.00013318400108297546)
            (7.637637637637638,-0.00013147197148771772)
            (7.647647647647648,-0.00012992052289478861)
            (7.657657657657658,-0.00012859368735274046)
            (7.667667667667668,-0.00012742985163982645)
            (7.677677677677678,-0.00012632437193288437)
            (7.687687687687688,-0.0001251838561438512)
            (7.697697697697698,-0.00012392940075245384)
            (7.707707707707708,-0.00012256670945531845)
            (7.717717717717718,-0.0001211967941653902)
            (7.727727727727728,-0.00011989969813391843)
            (7.737737737737738,-0.00011867664799336541)
            (7.747747747747748,-0.00011747202280515401)
            (7.757757757757758,-0.00011623136159660818)
            (7.767767767767768,-0.00011497133829280193)
            (7.777777777777778,-0.00011373547712489884)
            (7.787787787787788,-0.00011253834738561563)
            (7.797797797797798,-0.00011135954285984573)
            (7.807807807807808,-0.00011021341790973249)
            (7.817817817817818,-0.00010913654497157754)
            (7.827827827827828,-0.00010811030431395752)
            (7.837837837837838,-0.00010705935136745559)
            (7.847847847847848,-0.00010588421313928453)
            (7.857857857857858,-0.00010451354742258001)
            (7.867867867867868,-0.00010296460735015334)
            (7.877877877877878,-0.00010136231116814054)
            (7.887887887887888,-9.992172414097222e-5)
            (7.897897897897898,-9.887232921212963e-5)
            (7.907907907907908,-9.827755748825773e-5)
            (7.917917917917918,-9.795158877390353e-5)
            (7.927927927927928,-9.753598392253648e-5)
            (7.937937937937938,-9.664595482311578e-5)
            (7.947947947947948,-9.509527064494039e-5)
            (7.957957957957958,-9.30064582042589e-5)
            (7.967967967967968,-9.073289658628747e-5)
            (7.977977977977978,-8.865039461458668e-5)
            (7.987987987987988,-8.695951929016399e-5)
            (7.997997997997998,-8.563952891932347e-5)
            (8.008008008008009,-8.455207373286866e-5)
            (8.018018018018019,-8.349787863953795e-5)
            (8.028028028028029,-8.230409328552346e-5)
            (8.038038038038039,-8.080977189883765e-5)
            (8.048048048048049,-7.885140312091643e-5)
            (8.058058058058059,-7.642110043004635e-5)
            (8.068068068068069,-7.37361169576567e-5)
            (8.078078078078079,-7.105237306698209e-5)
            (8.088088088088089,-6.854691749658137e-5)
            (8.098098098098099,-6.631760768360806e-5)
            (8.108108108108109,-6.435890418560186e-5)
            (8.118118118118119,-6.251967703885253e-5)
            (8.128128128128129,-6.052595333766453e-5)
            (8.138138138138139,-5.8049880429511536e-5)
            (8.148148148148149,-5.483705761605284e-5)
            (8.158158158158159,-5.0874522083688145e-5)
            (8.168168168168169,-4.6390047887034935e-5)
            (8.178178178178179,-4.1717592896783895e-5)
            (8.188188188188189,-3.713917931841282e-5)
            (8.198198198198199,-3.2787616823015675e-5)
            (8.208208208208209,-2.8566903490900852e-5)
            (8.218218218218219,-2.4194386044895655e-5)
            (8.228228228228229,-1.936353818465797e-5)
            (8.238238238238239,-1.3926243328854504e-5)
            (8.248248248248249,-8.026555079032605e-6)
            (8.258258258258259,-1.9222265423834983e-6)
            (8.268268268268269,4.290401158235646e-6)
            (8.278278278278279,1.0750329251019153e-5)
            (8.288288288288289,1.773282171135815e-5)
            (8.298298298298299,2.548753556919081e-5)
            (8.308308308308309,3.415116217053704e-5)
            (8.318318318318319,4.377046062187251e-5)
            (8.328328328328329,5.429098158504786e-5)
            (8.338338338338339,6.561166860297174e-5)
            (8.348348348348349,7.760234374776243e-5)
            (8.358358358358359,9.006922069731971e-5)
            (8.368368368368369,0.00010283331872606993)
            (8.378378378378379,0.00011589669399370006)
            (8.388388388388389,0.00012939236314168934)
            (8.398398398398399,0.00014361349174873972)
            (8.408408408408409,0.00015895901308016214)
            (8.418418418418419,0.0001758278529768731)
            (8.428428428428429,0.0001945601891796267)
            (8.438438438438439,0.0002154900489377276)
            (8.448448448448449,0.00023865256478605712)
            (8.458458458458459,0.00026377536202781826)
            (8.468468468468469,0.00029026874700011085)
            (8.478478478478479,0.0003173361645660844)
            (8.488488488488489,0.0003441504973951126)
            (8.498498498498499,0.00037032139123049923)
            (8.508508508508509,0.00039588881650010066)
            (8.518518518518519,0.0004216396399849831)
            (8.528528528528529,0.00044883158991271266)
            (8.538538538538539,0.00047876222460874196)
            (8.548548548548549,0.0005123723026418947)
            (8.558558558558559,0.0005502942138628786)
            (8.568568568568569,0.0005923518670938321)
            (8.578578578578579,0.0006377118561615713)
            (8.588588588588589,0.0006850349890208385)
            (8.598598598598599,0.000732927949296025)
            (8.608608608608609,0.0007803470910854315)
            (8.618618618618619,0.0008268951719463402)
            (8.62862862862863,0.0008725845297781198)
            (8.63863863863864,0.0009180861065472001)
            (8.64864864864865,0.0009641190502027719)
            (8.65865865865866,0.0010112504105901365)
            (8.66866866866867,0.0010596315514086463)
            (8.67867867867868,0.0011089235018739707)
            (8.68868868868869,0.0011588838469518414)
            (8.6986986986987,0.0012078708883143108)
            (8.70870870870871,0.0012559548467589998)
            (8.71871871871872,0.0013027789034762982)
            (8.72872872872873,0.0013479102742333104)
            (8.73873873873874,0.0013907790328229197)
            (8.74874874874875,0.0014306325989941193)
            (8.75875875875876,0.001467070532764403)
            (8.76876876876877,0.0014983617765169654)
            (8.77877877877878,0.0015247707521939269)
            (8.78878878878879,0.0015461661176705555)
            (8.7987987987988,0.0015623867162468663)
            (8.80880880880881,0.0015731871995812163)
            (8.81881881881882,0.0015783686455965729)
            (8.82882882882883,0.0015776794714721376)
            (8.83883883883884,0.0015718588176389936)
            (8.84884884884885,0.0015610306749809233)
            (8.85885885885886,0.0015452948297536295)
            (8.86886886886887,0.0015248418855717816)
            (8.87887887887888,0.0015001730156471993)
            (8.88888888888889,0.0014721434236104614)
            (8.8988988988989,0.0014418183625375391)
            (8.90890890890891,0.0014089914507628976)
            (8.91891891891892,0.0013771040793040257)
            (8.92892892892893,0.0013445497771611414)
            (8.93893893893894,0.0013106143474308496)
            (8.94894894894895,0.001274352382505839)
            (8.95895895895896,0.0012348434186852941)
            (8.96896896896897,0.001191391715317458)
            (8.97897897897898,0.0011436735392607034)
            (8.98898898898899,0.001091506316879709)
            (8.998998998999,0.0010361265539078346)
            (9.00900900900901,0.0009779739660844555)
            (9.01901901901902,0.0009182275084285152)
            (9.02902902902903,0.0008581353835719341)
            (9.03903903903904,0.0007987482134677037)
            (9.04904904904905,0.000740798679986554)
            (9.05905905905906,0.0006849219588636046)
            (9.06906906906907,0.0006310021985562742)
            (9.07907907907908,0.0005790227684308036)
            (9.08908908908909,0.0005286095888852316)
            (9.0990990990991,0.0004793080006386674)
            (9.10910910910911,0.00043070725206639793)
            (9.11911911911912,0.00038245476445109006)
            (9.12912912912913,0.00033424568311080094)
            (9.13913913913914,0.00028604674801346874)
            (9.14914914914915,0.00023740266703331514)
            (9.15915915915916,0.00018893600678460132)
            (9.16916916916917,0.0001414013392588842)
            (9.17917917917918,9.57596974409114e-5)
            (9.18918918918919,5.297095122891449e-5)
            (9.1991991991992,1.3769414676012559e-5)
            (9.20920920920921,-2.1504842019126613e-5)
            (9.21921921921922,-5.328467933907177e-5)
            (9.22922922922923,-8.205358979296307e-5)
            (9.23923923923924,-0.00010867676910919499)
            (9.24924924924925,-0.00013403881449747246)
            (9.25925925925926,-0.00015879612156410872)
            (9.26926926926927,-0.00018326652891298423)
            (9.27927927927928,-0.00020756639346242167)
            (9.28928928928929,-0.0002314490567609795)
            (9.2992992992993,-0.0002546338993969499)
            (9.30930930930931,-0.00027689229453509157)
            (9.31931931931932,-0.0002980133150884967)
            (9.32932932932933,-0.0003178100273899531)
            (9.33933933933934,-0.0003361867123685691)
            (9.34934934934935,-0.0003531268249470365)
            (9.35935935935936,-0.00036854187681223394)
            (9.36936936936937,-0.0003822832126987308)
            (9.37937937937938,-0.0003942471113589363)
            (9.38938938938939,-0.00040451448670575374)
            (9.3993993993994,-0.0004133607357306168)
            (9.40940940940941,-0.00042115821354604677)
            (9.41941941941942,-0.00042824111083872296)
            (9.42942942942943,-0.0004348353418297535)
            (9.43943943943944,-0.00044091097393827994)
            (9.44944944944945,-0.00044625018803134964)
            (9.45945945945946,-0.0004506603972083134)
            (9.46946946946947,-0.00045408313296047)
            (9.47947947947948,-0.00045658796345060537)
            (9.48948948948949,-0.00045837919550351103)
            (9.4994994994995,-0.00045967937458790686)
            (9.50950950950951,-0.0004606420739974304)
            (9.51951951951952,-0.000461274314661253)
            (9.52952952952953,-0.000461452555489128)
            (9.53953953953954,-0.0004610294286062633)
            (9.54954954954955,-0.0004599399450180286)
            (9.55955955955956,-0.0004582180314236517)
            (9.56956956956957,-0.00045607151963755754)
            (9.57957957957958,-0.00045385772363104593)
            (9.58958958958959,-0.00045198934159618176)
            (9.5995995995996,-0.0004507299226350625)
            (9.60960960960961,-0.00045003249257824507)
            (9.61961961961962,-0.0004494899722553569)
            (9.62962962962963,-0.00044852184679777807)
            (9.63963963963964,-0.00044665272074895235)
            (9.64964964964965,-0.0004436518047472582)
            (9.65965965965966,-0.00043953997319601257)
            (9.66966966966967,-0.0004345953907274325)
            (9.67967967967968,-0.0004292814624475838)
            (9.68968968968969,-0.00042410784520141576)
            (9.6996996996997,-0.0004194808893720481)
            (9.70970970970971,-0.0004156172021823057)
            (9.71971971971972,-0.0004124796305773337)
            (9.72972972972973,-0.00040982396397293286)
            (9.73973973973974,-0.0004072920040563144)
            (9.74974974974975,-0.00040452203601759606)
            (9.75975975975976,-0.0004011604929359258)
            (9.76976976976977,-0.00039684458943622936)
            (9.77977977977978,-0.00039138192418053386)
            (9.78978978978979,-0.0003850051589529002)
            (9.7997997997998,-0.00037836007513214476)
            (9.80980980980981,-0.00037216050144128765)
            (9.81981981981982,-0.00036683070190046685)
            (9.82982982982983,-0.00036233602658874986)
            (9.83983983983984,-0.00035826620495416073)
            (9.84984984984985,-0.0003541279993861668)
            (9.85985985985986,-0.0003496735097094916)
            (9.86986986986987,-0.00034500305107831863)
            (9.87987987987988,-0.00034042017136215463)
            (9.88988988988989,-0.00033619993744071763)
            (9.8998998998999,-0.00033245485552413356)
            (9.90990990990991,-0.0003290835872880038)
            (9.91991991991992,-0.00032583623277959717)
            (9.92992992992993,-0.0003224278766587041)
            (9.93993993993994,-0.0003185672155749941)
            (9.94994994994995,-0.0003140567100969882)
            (9.95995995995996,-0.0003089288853239669)
            (9.96996996996997,-0.00030347666780528026)
            (9.97997997997998,-0.00029815042681879955)
            (9.98998998998999,-0.00029329763029450895)
            (10.0,-0.0002890207965995373)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={de2030df-d2d9-41bd-ba5e-2650cfc0c32e}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.01001001001001001,8.348322033668865e-11)
            (0.02002002002002002,-1.46794265631911e-9)
            (0.03003003003003003,1.2516154779262934e-9)
            (0.04004004004004004,9.857798000112439e-8)
            (0.05005005005005005,4.6145802423680493e-7)
            (0.06006006006006006,1.2008924867856763e-6)
            (0.07007007007007007,2.245203744033475e-6)
            (0.08008008008008008,3.3571658275555194e-6)
            (0.09009009009009009,4.301885883295498e-6)
            (0.1001001001001001,4.963490918274971e-6)
            (0.11011011011011011,5.3204628152059286e-6)
            (0.12012012012012012,5.5854780296460405e-6)
            (0.13013013013013014,5.474184414433481e-6)
            (0.14014014014014015,5.4782474210313126e-6)
            (0.15015015015015015,6.011423797858129e-6)
            (0.16016016016016016,7.454202418877287e-6)
            (0.17017017017017017,1.000829483666088e-5)
            (0.18018018018018017,1.3699137499934011e-5)
            (0.19019019019019018,1.849798553665849e-5)
            (0.2002002002002002,2.4387039974982372e-5)
            (0.21021021021021022,3.137081399295916e-5)
            (0.22022022022022023,3.933653858223529e-5)
            (0.23023023023023023,4.7801920548540267e-5)
            (0.24024024024024024,5.5880262961993665e-5)
            (0.2502502502502503,6.249187829499014e-5)
            (0.2602602602602603,6.663420449393165e-5)
            (0.2702702702702703,6.754856132618059e-5)
            (0.2802802802802803,6.722514166890292e-5)
            (0.2902902902902903,6.0412495088257856e-5)
            (0.3003003003003003,4.923268345979892e-5)
            (0.3103103103103103,3.3187656146349553e-5)
            (0.3203203203203203,1.1267158883443429e-5)
            (0.3303303303303303,-1.807823062027758e-5)
            (0.34034034034034033,-5.6555091956234094e-5)
            (0.35035035035035034,-0.00010534782804261233)
            (0.36036036036036034,-0.00016452401165256703)
            (0.37037037037037035,-0.00023273780889332407)
            (0.38038038038038036,-0.0003071798139830939)
            (0.39039039039039036,-0.00038384815279268736)
            (0.4004004004004004,-0.0004580295146900948)
            (0.41041041041041043,-0.0005249796341393331)
            (0.42042042042042044,-0.0005805728732144466)
            (0.43043043043043044,-0.0006216871205668717)
            (0.44044044044044045,-0.0006463234279729946)
            (0.45045045045045046,-0.0006497696265803654)
            (0.46046046046046046,-0.0006397479103139592)
            (0.47047047047047047,-0.0006132033120276326)
            (0.4804804804804805,-0.0005715167928759257)
            (0.4904904904904905,-0.0005165321315927507)
            (0.5005005005005005,-0.00045021188958260794)
            (0.5105105105105106,-0.0003744546194790477)
            (0.5205205205205206,-0.00029125771198823536)
            (0.5305305305305306,-0.00020299149679758877)
            (0.5405405405405406,-0.00011256445567431328)
            (0.5505505505505506,-2.3503379015910042e-5)
            (0.5605605605605606,6.021501923125783e-5)
            (0.5705705705705706,0.0001346333813019296)
            (0.5805805805805806,0.00019641678257809048)
            (0.5905905905905906,0.00024344074313797925)
            (0.6006006006006006,0.00027531342138620296)
            (0.6106106106106106,0.0002936149075321026)
            (0.6206206206206206,0.00030465776781607445)
            (0.6306306306306306,0.0003067226374520171)
            (0.6406406406406406,0.00030786498850310373)
            (0.6506506506506506,0.00031254458690344045)
            (0.6606606606606606,0.000324411260328894)
            (0.6706706706706707,0.0003461829812996253)
            (0.6806806806806807,0.00037966152938428976)
            (0.6906906906906907,0.00042578601545373296)
            (0.7007007007007007,0.0004845676001765664)
            (0.7107107107107107,0.0005549342939170643)
            (0.7207207207207207,0.0006345340056765902)
            (0.7307307307307307,0.0007195148209659941)
            (0.7407407407407407,0.0008044959685040709)
            (0.7507507507507507,0.0008829399381298231)
            (0.7607607607607607,0.0009477677317470956)
            (0.7707707707707707,0.0009920514195318475)
            (0.7807807807807807,0.0010116000065774067)
            (0.7907907907907908,0.0009976364707955376)
            (0.8008008008008008,0.0009497569843386344)
            (0.8108108108108109,0.0008677033868980111)
            (0.8208208208208209,0.000753636148206116)
            (0.8308308308308309,0.0006120712379948934)
            (0.8408408408408409,0.0004494098576843797)
            (0.8508508508508509,0.00027331714085176984)
            (0.8608608608608609,9.221922312008246e-5)
            (0.8708708708708709,-8.526947022557962e-5)
            (0.8808808808808809,-0.00025104795076469344)
            (0.8908908908908909,-0.0003982286973758242)
            (0.9009009009009009,-0.0005217500731800051)
            (0.9109109109109109,-0.0006187017665912897)
            (0.9209209209209209,-0.0006882152289859889)
            (0.9309309309309309,-0.0007296072809510612)
            (0.9409409409409409,-0.0007484050040025281)
            (0.950950950950951,-0.0007458023437889594)
            (0.960960960960961,-0.0007253746408388828)
            (0.970970970970971,-0.0006909337536926685)
            (0.980980980980981,-0.0006461691424255456)
            (0.990990990990991,-0.0005942290612654944)
            (1.001001001001001,-0.0005374348307030097)
            (1.011011011011011,-0.0004773621490072877)
            (1.021021021021021,-0.00041508707395498945)
            (1.031031031031031,-0.000351537369026822)
            (1.0410410410410411,-0.000287949922781916)
            (1.0510510510510511,-0.00022611535566552377)
            (1.0610610610610611,-0.00016831139409401175)
            (1.0710710710710711,-0.0001171141803144593)
            (1.0810810810810811,-7.514101853134392e-5)
            (1.0910910910910911,-4.3653318849923295e-5)
            (1.1011011011011012,-2.7157584018944192e-5)
            (1.1111111111111112,-2.522306578578437e-5)
            (1.1211211211211212,-3.782507295735371e-5)
            (1.1311311311311312,-6.388599252771243e-5)
            (1.1411411411411412,-0.00010151947046743715)
            (1.1511511511511512,-0.0001483383918987613)
            (1.1611611611611612,-0.00020163479462231848)
            (1.1711711711711712,-0.0002584774314100535)
            (1.1811811811811812,-0.0003158404676786297)
            (1.1911911911911912,-0.0003706816120434553)
            (1.2012012012012012,-0.00041999864346120575)
            (1.2112112112112112,-0.00046098334483390957)
            (1.2212212212212212,-0.0004912267812287041)
            (1.2312312312312312,-0.0005088259639891568)
            (1.2412412412412412,-0.0005118379560218322)
            (1.2512512512512513,-0.0005006035910697371)
            (1.2612612612612613,-0.0004737512130246202)
            (1.2712712712712713,-0.0004313059638030303)
            (1.2812812812812813,-0.00037385198578432366)
            (1.2912912912912913,-0.0003025316902243169)
            (1.3013013013013013,-0.00021904339589262634)
            (1.3113113113113113,-0.00012561233915953096)
            (1.3213213213213213,-2.4987926998676357e-5)
            (1.3313313313313313,7.949900257475662e-5)
            (1.3413413413413413,0.00018387548364273698)
            (1.3513513513513513,0.0002835269082215319)
            (1.3613613613613613,0.0003733695612071486)
            (1.3713713713713713,0.00044811407067602005)
            (1.3813813813813813,0.0005026205109377457)
            (1.3913913913913913,0.000532650504058374)
            (1.4014014014014013,0.0005349580539100174)
            (1.4114114114114114,0.0005087473049556479)
            (1.4214214214214214,0.0004546810165697579)
            (1.4314314314314314,0.0003750925129013538)
            (1.4414414414414414,0.0002738147164977889)
            (1.4514514514514514,0.00015594235847071758)
            (1.4614614614614614,2.7578531619276703e-5)
            (1.4714714714714714,-0.00010440118150167876)
            (1.4814814814814814,-0.00023253239313092422)
            (1.4914914914914914,-0.0003490399322423343)
            (1.5015015015015014,-0.00044632559851631726)
            (1.5115115115115114,-0.0005175067577338766)
            (1.5215215215215214,-0.000556952233176311)
            (1.5315315315315314,-0.0005607785299970303)
            (1.5415415415415414,-0.0005278888577064933)
            (1.5515515515515514,-0.00045744618477172594)
            (1.5615615615615615,-0.00035298045962495195)
            (1.5715715715715717,-0.00021945229719477766)
            (1.5815815815815817,-6.348198902106361e-5)
            (1.5915915915915917,0.00010718860183711598)
            (1.6016016016016017,0.0002842379639265147)
            (1.6116116116116117,0.00045933401459219425)
            (1.6216216216216217,0.0006246272313079615)
            (1.6316316316316317,0.0007731392405698756)
            (1.6416416416416417,0.0008991702875089658)
            (1.6516516516516517,0.0009986465102294062)
            (1.6616616616616617,0.001069401202810738)
            (1.6716716716716717,0.0011116823177061974)
            (1.6816816816816818,0.0011268999652553902)
            (1.6916916916916918,0.0011193414688603909)
            (1.7017017017017018,0.0010945121370529165)
            (1.7117117117117118,0.0010589092973294356)
            (1.7217217217217218,0.0010195373998893587)
            (1.7317317317317318,0.0009833394056215639)
            (1.7417417417417418,0.0009563739150069139)
            (1.7517517517517518,0.0009431455375423781)
            (1.7617617617617618,0.0009463890146719223)
            (1.7717717717717718,0.0009670423401093586)
            (1.7817817817817818,0.0010044140370295551)
            (1.7917917917917918,0.0010586057466870358)
            (1.8018018018018018,0.0011229992877295203)
            (1.8118118118118118,0.0011967111155790633)
            (1.8218218218218218,0.0012772867182535563)
            (1.8318318318318318,0.0013626456606345982)
            (1.8418418418418419,0.0014510523937554254)
            (1.8518518518518519,0.0015410005826517192)
            (1.8618618618618619,0.001631226265280894)
            (1.8718718718718719,0.0017208469706888607)
            (1.8818818818818819,0.00180940959472764)
            (1.8918918918918919,0.001896787440200498)
            (1.901901901901902,0.0019829568457945257)
            (1.911911911911912,0.0020678249663799164)
            (1.921921921921922,0.002153116248809539)
            (1.931931931931932,0.0022339878186175)
            (1.941941941941942,0.002312049819343187)
            (1.951951951951952,0.0023868346844020394)
            (1.961961961961962,0.00245797078747767)
            (1.971971971971972,0.002525286780880265)
            (1.981981981981982,0.002588895183329498)
            (1.991991991991992,0.0026492846320786967)
            (2.002002002002002,0.0027071446316329073)
            (2.012012012012012,0.002763001448228941)
            (2.022022022022022,0.0028156327330455255)
            (2.032032032032032,0.0028677149146734138)
            (2.042042042042042,0.0029170086547427587)
            (2.052052052052052,0.0029622458336744373)
            (2.062062062062062,0.0030018635955180173)
            (2.0720720720720722,0.0030342292381355662)
            (2.0820820820820822,0.0030579512751485183)
            (2.0920920920920922,0.0030720137887696453)
            (2.1021021021021022,0.003075714617923886)
            (2.1121121121121122,0.0030656242542352885)
            (2.1221221221221223,0.003048551105033326)
            (2.1321321321321323,0.003021423351745156)
            (2.1421421421421423,0.0029846612928290384)
            (2.1521521521521523,0.002939391118272461)
            (2.1621621621621623,0.0028873783686638177)
            (2.1721721721721723,0.0028307137078762423)
            (2.1821821821821823,0.002771329469567263)
            (2.1921921921921923,0.0027106173319628724)
            (2.2022022022022023,0.002649124350610599)
            (2.2122122122122123,0.0025871497165663726)
            (2.2222222222222223,0.0025235302828710005)
            (2.2322322322322323,0.0024570728608255266)
            (2.2422422422422423,0.002386507496711765)
            (2.2522522522522523,0.002310766291894417)
            (2.2622622622622623,0.0022291677019126155)
            (2.2722722722722724,0.002141552087757681)
            (2.2822822822822824,0.0020490323109658704)
            (2.2922922922922924,0.0019511053023633096)
            (2.3023023023023024,0.0018501067496683454)
            (2.3123123123123124,0.0017476914597480686)
            (2.3223223223223224,0.0016452331389018582)
            (2.3323323323323324,0.0015438834599228457)
            (2.3423423423423424,0.0014447294628436858)
            (2.3523523523523524,0.0013491806149401597)
            (2.3623623623623624,0.0012568774294994256)
            (2.3723723723723724,0.0011686749210149117)
            (2.3823823823823824,0.0010845017067522278)
            (2.3923923923923924,0.001003941203685521)
            (2.4024024024024024,0.0009264532607642373)
            (2.4124124124124124,0.0008515019176962291)
            (2.4224224224224224,0.0007785553339232365)
            (2.4324324324324325,0.0007068917593766599)
            (2.4424424424424425,0.0006363216090918833)
            (2.4524524524524525,0.0005669913772696766)
            (2.4624624624624625,0.0004995088164303496)
            (2.4724724724724725,0.0004347191297964237)
            (2.4824824824824825,0.00037345853790071715)
            (2.4924924924924925,0.0003163917841817465)
            (2.5025025025025025,0.0002641401249929842)
            (2.5125125125125125,0.0002167474463146135)
            (2.5225225225225225,0.00017371743233285386)
            (2.5325325325325325,0.00013405738226524022)
            (2.5425425425425425,9.658760238995256e-5)
            (2.5525525525525525,6.033958950024676e-5)
            (2.5625625625625625,2.472326307390027e-5)
            (2.5725725725725725,-1.0113799132405177e-5)
            (2.5825825825825826,-4.372672594077365e-5)
            (2.5925925925925926,-7.540768875990977e-5)
            (2.6026026026026026,-0.00010457469018643195)
            (2.6126126126126126,-0.0001309762381849211)
            (2.6226226226226226,-0.00015473933214948943)
            (2.6326326326326326,-0.0001761268956854689)
            (2.6426426426426426,-0.00019555468176024604)
            (2.6526526526526526,-0.00021341855827250455)
            (2.6626626626626626,-0.00023011602152145372)
            (2.6726726726726726,-0.00024605061192772837)
            (2.6826826826826826,-0.00026152271120571946)
            (2.6926926926926926,-0.000276640864986355)
            (2.7027027027027026,-0.0002912950938436243)
            (2.7127127127127126,-0.0003053158882233564)
            (2.7227227227227226,-0.00031849887289769896)
            (2.7327327327327327,-0.0003306487654024526)
            (2.7427427427427427,-0.0003416758628638217)
            (2.7527527527527527,-0.0003516515748618332)
            (2.7627627627627627,-0.00036073624753552025)
            (2.7727727727727727,-0.0003690899918691315)
            (2.7827827827827827,-0.0003768656683198479)
            (2.7927927927927927,-0.00038431650066717005)
            (2.8028028028028027,-0.0003918108883982363)
            (2.8128128128128127,-0.00039970890809803983)
            (2.8228228228228227,-0.0004081741512391712)
            (2.8328328328328327,-0.0004170579726499035)
            (2.8428428428428427,-0.0004258705448918487)
            (2.8528528528528527,-0.0004338387471900518)
            (2.8628628628628627,-0.0004402157132208373)
            (2.8728728728728727,-0.0004446998741445274)
            (2.8828828828828827,-0.0004476116247345008)
            (2.8928928928928928,-0.00044968861506133884)
            (2.9029029029029028,-0.000451808401956022)
            (2.9129129129129128,-0.00045469988536139816)
            (2.9229229229229228,-0.00045872699568660913)
            (2.932932932932933,-0.00046383293077134624)
            (2.942942942942943,-0.0004695927977971248)
            (2.952952952952953,-0.00047539654508188534)
            (2.962962962962963,-0.0004807112438266481)
            (2.972972972972973,-0.00048524643521374866)
            (2.982982982982983,-0.0004890008933127188)
            (2.992992992992993,-0.0004922141011870496)
            (3.003003003003003,-0.0004952707915579779)
            (3.013013013013013,-0.0004985403645406672)
            (3.023023023023023,-0.0005021494783759017)
            (3.033033033033033,-0.0005058577657226504)
            (3.043043043043043,-0.0005092396387467168)
            (3.053053053053053,-0.0005120112853929104)
            (3.063063063063063,-0.000514167149663125)
            (3.073073073073073,-0.0005159616022415436)
            (3.083083083083083,-0.0005179153383855217)
            (3.093093093093093,-0.0005206658362151284)
            (3.103103103103103,-0.0005246234243021508)
            (3.113113113113113,-0.0005297287221557312)
            (3.123123123123123,-0.0005354556348817763)
            (3.1331331331331334,-0.0005410881880145713)
            (3.1431431431431434,-0.0005460128487319027)
            (3.1531531531531534,-0.0005498547803165499)
            (3.1631631631631634,-0.0005525749183042938)
            (3.1731731731731734,-0.0005544806552645332)
            (3.1831831831831834,-0.0005561306900754293)
            (3.1931931931931934,-0.0005581316194571695)
            (3.2032032032032034,-0.0005609424755818049)
            (3.2132132132132134,-0.0005648209460017428)
            (3.2232232232232234,-0.0005697798621576711)
            (3.2332332332332334,-0.0005755382228328498)
            (3.2432432432432434,-0.0005815687010406467)
            (3.2532532532532534,-0.0005871966073716095)
            (3.2632632632632634,-0.0005917937262353012)
            (3.2732732732732734,-0.0005950183107995555)
            (3.2832832832832834,-0.0005970093894145378)
            (3.2932932932932935,-0.0005984370846723319)
            (3.3033033033033035,-0.000600202504054792)
            (3.3133133133133135,-0.0006030116063525659)
            (3.3233233233233235,-0.0006071490699597337)
            (3.3333333333333335,-0.0006124835632885794)
            (3.3433433433433435,-0.0006185927004287439)
            (3.3533533533533535,-0.0006249145019818769)
            (3.3633633633633635,-0.0006308925419369338)
            (3.3733733733733735,-0.0006361849112965778)
            (3.3833833833833835,-0.0006407723168058155)
            (3.3933933933933935,-0.0006449255979523727)
            (3.4034034034034035,-0.0006490277115152043)
            (3.4134134134134135,-0.0006533985080181548)
            (3.4234234234234235,-0.0006581547140473987)
            (3.4334334334334335,-0.0006631900732778639)
            (3.4434434434434436,-0.000668367191527075)
            (3.4534534534534536,-0.0006736489505716481)
            (3.4634634634634636,-0.0006790163783954029)
            (3.4734734734734736,-0.000684416156653711)
            (3.4834834834834836,-0.0006898564556456765)
            (3.4934934934934936,-0.0006954204676072884)
            (3.5035035035035036,-0.0007011692322915763)
            (3.5135135135135136,-0.0007071032601588811)
            (3.5235235235235236,-0.0007131835394122987)
            (3.5335335335335336,-0.0007192998202827372)
            (3.5435435435435436,-0.0007253303166354641)
            (3.5535535535535536,-0.0007312668263588229)
            (3.5635635635635636,-0.0007372302610433312)
            (3.5735735735735736,-0.0007433640473508696)
            (3.5835835835835836,-0.0007497255791837354)
            (3.5935935935935936,-0.0007562332969555108)
            (3.6036036036036037,-0.000762719938095513)
            (3.6136136136136137,-0.0007690905087824884)
            (3.6236236236236237,-0.0007754062820819474)
            (3.6336336336336337,-0.0007817914206671439)
            (3.6436436436436437,-0.0007883483508830391)
            (3.6536536536536537,-0.0007951603626474846)
            (3.6636636636636637,-0.0008022692474602966)
            (3.6736736736736737,-0.0008096220910078777)
            (3.6836836836836837,-0.0008170806290668242)
            (3.6936936936936937,-0.0008245269405984246)
            (3.7037037037037037,-0.0008319658701245736)
            (3.7137137137137137,-0.0008395125410762816)
            (3.7237237237237237,-0.0008472830964814104)
            (3.7337337337337337,-0.0008552720682935)
            (3.7437437437437437,-0.0008633540300577724)
            (3.7537537537537538,-0.0008713963210877917)
            (3.7637637637637638,-0.0008792898519853765)
            (3.7737737737737738,-0.0008870225373116547)
            (3.7837837837837838,-0.0008946927623376677)
            (3.793793793793794,-0.0009024302798199546)
            (3.803803803803804,-0.0009104054100792514)
            (3.813813813813814,-0.000918825523930078)
            (3.823823823823824,-0.000927728137736672)
            (3.833833833833834,-0.0009369151163300948)
            (3.843843843843844,-0.0009461344797410121)
            (3.853853853853854,-0.0009552444716787178)
            (3.863863863863864,-0.0009642306553532265)
            (3.873873873873874,-0.000973131218364065)
            (3.883883883883884,-0.0009820339888280127)
            (3.893893893893894,-0.000991070135284433)
            (3.903903903903904,-0.0010003001499703235)
            (3.913913913913914,-0.0010096759961752966)
            (3.923923923923924,-0.0010190899376374407)
            (3.933933933933934,-0.0010284585350950337)
            (3.943943943943944,-0.0010378107293498307)
            (3.953953953953954,-0.0010472973770712102)
            (3.963963963963964,-0.0010570905829254684)
            (3.973973973973974,-0.0010672470347092844)
            (3.983983983983984,-0.001077612301665809)
            (3.993993993993994,-0.0010879600605739892)
            (4.004004004004004,-0.0010982126299150519)
            (4.014014014014014,-0.001108489094494125)
            (4.024024024024024,-0.001118995595957406)
            (4.034034034034034,-0.001129861399094434)
            (4.044044044044044,-0.0011410139892076288)
            (4.054054054054054,-0.0011522149829295003)
            (4.064064064064064,-0.0011632185994510102)
            (4.074074074074074,-0.001173920416753571)
            (4.084084084084084,-0.0011843913943683226)
            (4.094094094094094,-0.001194844067565981)
            (4.104104104104104,-0.0012055509347894677)
            (4.114114114114114,-0.0012166010666527782)
            (4.124124124124124,-0.0012278565556034238)
            (4.134134134134134,-0.0012391278410199824)
            (4.1441441441441444,-0.0012503589458741082)
            (4.1541541541541545,-0.0012616518293535606)
            (4.1641641641641645,-0.0012731642969412427)
            (4.1741741741741745,-0.0012850185529673652)
            (4.1841841841841845,-0.001297183775009092)
            (4.1941941941941945,-0.0013094613522266485)
            (4.2042042042042045,-0.0013216087082290606)
            (4.2142142142142145,-0.0013334657660970528)
            (4.2242242242242245,-0.0013449992671592526)
            (4.2342342342342345,-0.0013562932669293204)
            (4.2442442442442445,-0.0013675755434889858)
            (4.2542542542542545,-0.0013791460414362966)
            (4.2642642642642645,-0.0013911763226106544)
            (4.2742742742742745,-0.001403566980593851)
            (4.2842842842842845,-0.001416113237060479)
            (4.2942942942942945,-0.001428641449104262)
            (4.3043043043043046,-0.0014409891076336834)
            (4.314314314314315,-0.001453016705400323)
            (4.324324324324325,-0.0014646859612503782)
            (4.334334334334335,-0.0014761298596308592)
            (4.344344344344345,-0.0014876164616044463)
            (4.354354354354355,-0.0014993928546065405)
            (4.364364364364365,-0.0015115305514092903)
            (4.374374374374375,-0.001523906019241128)
            (4.384384384384385,-0.0015362544315284943)
            (4.394394394394395,-0.0015483433422529558)
            (4.404404404404405,-0.001560169094721342)
            (4.414414414414415,-0.00157188628634497)
            (4.424424424424425,-0.0015836276769500834)
            (4.434434434434435,-0.0015953639120698249)
            (4.444444444444445,-0.0016069388452373268)
            (4.454454454454455,-0.0016182354199516524)
            (4.464464464464465,-0.0016292801344630625)
            (4.474474474474475,-0.0016401738476443661)
            (4.484484484484485,-0.0016509620583873286)
            (4.494494494494495,-0.001661575661387804)
            (4.504504504504505,-0.0016718467369130074)
            (4.514514514514515,-0.0016815845045257127)
            (4.524524524524525,-0.0016907046255179026)
            (4.534534534534535,-0.0016993649306069614)
            (4.544544544544545,-0.0017079851537138424)
            (4.554554554554555,-0.0017170093544218723)
            (4.564564564564565,-0.001726640130023327)
            (4.574574574574575,-0.0017366095046029706)
            (4.584584584584585,-0.0017461874021398316)
            (4.594594594594595,-0.001754546334327145)
            (4.604604604604605,-0.0017611959805847732)
            (4.614614614614615,-0.0017661993257123143)
            (4.624624624624625,-0.0017700831091289615)
            (4.634634634634635,-0.0017736063591673457)
            (4.644644644644645,-0.0017774769711627059)
            (4.654654654654655,-0.0017820589690948907)
            (4.664664664664665,-0.0017871686989439084)
            (4.674674674674675,-0.0017921393337321234)
            (4.684684684684685,-0.0017960614099239436)
            (4.694694694694695,-0.0017981629597425552)
            (4.704704704704705,-0.0017981349464504248)
            (4.714714714714715,-0.0017961662266081646)
            (4.724724724724725,-0.0017928157586490912)
            (4.734734734734735,-0.0017887394199691542)
            (4.744744744744745,-0.0017844316301918184)
            (4.754754754754755,-0.0017800161192633723)
            (4.764764764764765,-0.001775215162339805)
            (4.774774774774775,-0.0017695140209736948)
            (4.784784784784785,-0.0017623391608037053)
            (4.794794794794795,-0.001753206598803736)
            (4.804804804804805,-0.0017418652983565153)
            (4.814814814814815,-0.0017283402495547051)
            (4.824824824824825,-0.0017128095015932487)
            (4.834834834834835,-0.0016954905184061175)
            (4.844844844844845,-0.0016765553362150243)
            (4.854854854854855,-0.0016560355925951953)
            (4.864864864864865,-0.0016338158508091283)
            (4.874874874874875,-0.001609659560399379)
            (4.884884884884885,-0.0015832740837744552)
            (4.894894894894895,-0.0015543816710312797)
            (4.904904904904905,-0.001522693122021579)
            (4.914914914914915,-0.0014878900471879675)
            (4.924924924924925,-0.0014497609410621948)
            (4.934934934934935,-0.0014083475664232736)
            (4.944944944944945,-0.0013638729634593005)
            (4.954954954954955,-0.0013164975534900591)
            (4.964964964964965,-0.0012661671281000153)
            (4.974974974974975,-0.0012126294175995866)
            (4.984984984984985,-0.0011554812766814138)
            (4.994994994994995,-0.001094280061816555)
            (5.005005005005005,-0.0010287140759031033)
            (5.015015015015015,-0.0009586980453137883)
            (5.025025025025025,-0.0008843301917211832)
            (5.035035035035035,-0.0008057665142828796)
            (5.045045045045045,-0.0007229783956850255)
            (5.055055055055055,-0.0006356772153850443)
            (5.065065065065065,-0.0005433279419371218)
            (5.075075075075075,-0.0004452409234909638)
            (5.085085085085085,-0.0003408205841033407)
            (5.095095095095095,-0.00022965566277122207)
            (5.105105105105105,-0.0001118040873926418)
            (5.115115115115115,1.21811674365091e-5)
            (5.125125125125125,0.00014154952261957732)
            (5.135135135135135,0.0002757406499682702)
            (5.145145145145145,0.0004146208580779742)
            (5.155155155155155,0.0005583739206089788)
            (5.165165165165165,0.0007077211418504703)
            (5.175175175175175,0.0008633923493919227)
            (5.185185185185185,0.0010259017777460855)
            (5.195195195195195,0.0011954135371672336)
            (5.205205205205205,0.0013717741243706172)
            (5.215215215215215,0.0015542893702411575)
            (5.225225225225225,0.0017425087282676444)
            (5.235235235235235,0.0019358390470394227)
            (5.245245245245245,0.0021335559741224586)
            (5.255255255255255,0.0023347828774040735)
            (5.265265265265265,0.002538613520140842)
            (5.275275275275275,0.002743795400565574)
            (5.285285285285285,0.002949670012567296)
            (5.295295295295295,0.0031558120945076595)
            (5.305305305305305,0.003362072141629646)
            (5.315315315315315,0.003568450917632582)
            (5.325325325325325,0.003774888038823754)
            (5.335335335335335,0.003980922390839581)
            (5.345345345345345,0.004186315354862913)
            (5.355355355355355,0.004389885431452356)
            (5.365365365365365,0.0045900617726513104)
            (5.375375375375375,0.00478466093284613)
            (5.385385385385385,0.004970942608682805)
            (5.395395395395395,0.005146041747794428)
            (5.405405405405405,0.005306778501636522)
            (5.415415415415415,0.005453198822444882)
            (5.425425425425425,0.005583898235581586)
            (5.435435435435435,0.0056988627563807626)
            (5.445445445445445,0.005798654465618114)
            (5.455455455455455,0.005884135892477715)
            (5.465465465465465,0.0059561427265704125)
            (5.475475475475475,0.006015291636416009)
            (5.485485485485485,0.006061364674818215)
            (5.495495495495495,0.006095335139848501)
            (5.505505505505505,0.0061157933784175)
            (5.515515515515515,0.006121743237970989)
            (5.525525525525525,0.006112054820643031)
            (5.535535535535535,0.0060856197761118835)
            (5.545545545545545,0.006041471238781071)
            (5.555555555555555,0.005978960525752086)
            (5.565565565565565,0.005898676886660681)
            (5.575575575575575,0.00580031135056025)
            (5.585585585585585,0.005686575949145123)
            (5.595595595595595,0.005560228312059934)
            (5.605605605605605,0.005424141837660379)
            (5.615615615615615,0.0052808958602947875)
            (5.625625625625625,0.00513255905790988)
            (5.635635635635635,0.004981449074863864)
            (5.645645645645645,0.004826266736157159)
            (5.655655655655655,0.004668449549241949)
            (5.665665665665665,0.004508328291228825)
            (5.675675675675675,0.004346151543732191)
            (5.685685685685685,0.004182149769096366)
            (5.6956956956956954,0.0040166961834615655)
            (5.7057057057057055,0.003850371854330792)
            (5.7157157157157155,0.003684105661418524)
            (5.7257257257257255,0.00351848651652098)
            (5.7357357357357355,0.0033548281448956274)
            (5.7457457457457455,0.0031939803164577896)
            (5.7557557557557555,0.0030364880309456943)
            (5.7657657657657655,0.0028827018759627343)
            (5.7757757757757755,0.0027328861657514025)
            (5.7857857857857855,0.0025871783587656516)
            (5.7957957957957955,0.0024460385008335805)
            (5.8058058058058055,0.0023096859314954976)
            (5.8158158158158155,0.002178418550759176)
            (5.8258258258258255,0.0020524725459956095)
            (5.8358358358358355,0.0019319688233117027)
            (5.8458458458458455,0.0018169402900869436)
            (5.8558558558558556,0.0017072732376173239)
            (5.865865865865866,0.0016030471413981395)
            (5.875875875875876,0.0015038145784735946)
            (5.885885885885886,0.0014090985356522978)
            (5.895895895895896,0.0013183835828491919)
            (5.905905905905906,0.0012311866334264732)
            (5.915915915915916,0.0011472050053220606)
            (5.925925925925926,0.0010663808638817773)
            (5.935935935935936,0.0009890089351167752)
            (5.945945945945946,0.0009152612746421429)
            (5.955955955955956,0.0008452120706665678)
            (5.965965965965966,0.0007787112898893778)
            (5.975975975975976,0.0007154204201467174)
            (5.985985985985986,0.000654967859714084)
            (5.995995995995996,0.000597118232299465)
            (6.006006006006006,0.000541841050306191)
            (6.016016016016016,0.0004891014850645359)
            (6.026026026026026,0.00043888517785450887)
            (6.036036036036036,0.00039111988910733864)
            (6.046046046046046,0.00034565188411828096)
            (6.056056056056056,0.0003022881196210747)
            (6.066066066066066,0.0002608880049717044)
            (6.076076076076076,0.0002213600001683691)
            (6.086086086086086,0.00018363423429423875)
            (6.096096096096096,0.00014766477423089341)
            (6.106106106106106,0.0001134401294442533)
            (6.116116116116116,8.100411694922371e-5)
            (6.126126126126126,5.0450394686318845e-5)
            (6.136136136136136,2.181588903193976e-5)
            (6.146146146146146,-5.060883986773845e-6)
            (6.156156156156156,-3.0605801146998957e-5)
            (6.166166166166166,-5.540736013021075e-5)
            (6.176176176176176,-7.996315912106589e-5)
            (6.186186186186186,-0.00010442013891220903)
            (6.196196196196196,-0.00012856759804757978)
            (6.206206206206206,-0.00015206788902655255)
            (6.216216216216216,-0.0001746720511823785)
            (6.226226226226226,-0.00019624899968229137)
            (6.236236236236236,-0.0002166871222339939)
            (6.246246246246246,-0.00023585163084582916)
            (6.256256256256257,-0.00025369464393509844)
            (6.266266266266267,-0.0002703623224913354)
            (6.276276276276277,-0.0002862457612233804)
            (6.286286286286287,-0.00030187978522489)
            (6.296296296296297,-0.00031776027549357266)
            (6.306306306306307,-0.00033413702345763685)
            (6.316316316316317,-0.00035089651473907413)
            (6.326326326326327,-0.0003676971140950114)
            (6.336336336336337,-0.0003841406776831091)
            (6.346346346346347,-0.0003998566252785274)
            (6.356356356356357,-0.00041458952012096706)
            (6.366366366366367,-0.0004282905898285172)
            (6.376376376376377,-0.00044117202415572265)
            (6.386386386386387,-0.00045364857797980385)
            (6.396396396396397,-0.00046607885479210687)
            (6.406406406406407,-0.00047858348528251327)
            (6.416416416416417,-0.0004910812261463837)
            (6.426426426426427,-0.0005034188075044854)
            (6.436436436436437,-0.0005155256506420569)
            (6.446446446446447,-0.0005274555709156026)
            (6.456456456456457,-0.0005392991027239891)
            (6.466466466466467,-0.0005510728194574321)
            (6.476476476476477,-0.0005627028378314414)
            (6.486486486486487,-0.0005741140362828245)
            (6.496496496496497,-0.0005852965390157339)
            (6.506506506506507,-0.0005962937280293845)
            (6.516516516516517,-0.0006071860857617128)
            (6.526526526526527,-0.0006180998489259126)
            (6.536536536536537,-0.0006291092558803335)
            (6.546546546546547,-0.0006401967557121413)
            (6.556556556556557,-0.0006512990029156063)
            (6.566566566566567,-0.00066237808953995)
            (6.576576576576577,-0.000673453627721754)
            (6.586586586586587,-0.0006845176213974291)
            (6.596596596596597,-0.0006954889622498017)
            (6.606606606606607,-0.0007062691371763075)
            (6.616616616616617,-0.0007167888496916186)
            (6.626626626626627,-0.0007270884694773327)
            (6.636636636636637,-0.0007373788755509203)
            (6.646646646646647,-0.0007479544158874862)
            (6.656656656656657,-0.0007590220093713906)
            (6.666666666666667,-0.0007706261993412067)
            (6.676676676676677,-0.0007826778580373173)
            (6.686686686686687,-0.0007949332492407368)
            (6.696696696696697,-0.0008070600656084892)
            (6.706706706706707,-0.0008187393266925191)
            (6.716716716716717,-0.0008298078554842547)
            (6.726726726726727,-0.0008403984422029609)
            (6.736736736736737,-0.0008508905206430217)
            (6.746746746746747,-0.000861680818443844)
            (6.756756756756757,-0.0008729542131107326)
            (6.766766766766767,-0.0008845621878086352)
            (6.776776776776777,-0.0008962059186299332)
            (6.786786786786787,-0.0009077284381182604)
            (6.796796796796797,-0.0009191923684563896)
            (6.806806806806807,-0.0009307594742826719)
            (6.816816816816817,-0.0009425886738836375)
            (6.826826826826827,-0.0009548196971509437)
            (6.836836836836837,-0.0009675450537858232)
            (6.846846846846847,-0.0009807601876199445)
            (6.856856856856857,-0.000994285703531661)
            (6.866866866866867,-0.001007762600740314)
            (6.876876876876877,-0.0010208105923137367)
            (6.886886886886887,-0.0010332813492217596)
            (6.896896896896897,-0.001045318976635956)
            (6.906906906906907,-0.001057237718941062)
            (6.916916916916917,-0.001069387223788354)
            (6.926926926926927,-0.0010820603284553698)
            (6.936936936936937,-0.0010954629472132993)
            (6.946946946946947,-0.0011096133141381692)
            (6.956956956956957,-0.0011242910396567218)
            (6.966966966966967,-0.0011390940851903064)
            (6.976976976976977,-0.0011536538899445947)
            (6.986986986986987,-0.001167902638720797)
            (6.996996996996997,-0.0011821427692517705)
            (7.007007007007007,-0.0011967594048034602)
            (7.017017017017017,-0.001211852504858335)
            (7.027027027027027,-0.001227193844090424)
            (7.037037037037037,-0.0012424614027413128)
            (7.047047047047047,-0.0012574886441087951)
            (7.057057057057057,-0.0012723354191541691)
            (7.067067067067067,-0.001287206552107678)
            (7.077077077077077,-0.0013023086839889508)
            (7.087087087087087,-0.0013177499781666935)
            (7.097097097097097,-0.0013335079172502873)
            (7.107107107107107,-0.0013495375173331325)
            (7.117117117117117,-0.0013658381991847879)
            (7.127127127127127,-0.0013823660281526706)
            (7.137137137137137,-0.0013990139477122465)
            (7.147147147147147,-0.0014157360080837567)
            (7.157157157157157,-0.001432621779050125)
            (7.167167167167167,-0.0014497937017567963)
            (7.177177177177177,-0.001467258663840676)
            (7.187187187187187,-0.001484903702259066)
            (7.197197197197197,-0.0015025923197808932)
            (7.207207207207207,-0.001520263641950903)
            (7.217217217217217,-0.001537936911023552)
            (7.227227227227227,-0.0015556739801512176)
            (7.237237237237237,-0.001573598238062912)
            (7.247247247247247,-0.0015918416289184556)
            (7.257257257257257,-0.0016104822391009854)
            (7.267267267267267,-0.0016295617957582387)
            (7.277277277277277,-0.0016490503828496816)
            (7.287287287287287,-0.0016687879755512558)
            (7.297297297297297,-0.0016885321017354737)
            (7.307307307307307,-0.0017081708130306517)
            (7.317317317317317,-0.0017278152691655446)
            (7.327327327327327,-0.00174769365343308)
            (7.337337337337337,-0.0017679285964429248)
            (7.347347347347347,-0.0017884262520975192)
            (7.357357357357357,-0.0018089731415125154)
            (7.367367367367367,-0.0018294098042839213)
            (7.377377377377377,-0.001849734052350449)
            (7.387387387387387,-0.0018701445196320776)
            (7.397397397397397,-0.001890955384261872)
            (7.407407407407407,-0.001912425205575552)
            (7.4174174174174174,-0.0019346149064651819)
            (7.4274274274274275,-0.001957318552210374)
            (7.4374374374374375,-0.001980171197071723)
            (7.4474474474474475,-0.002002867159855981)
            (7.4574574574574575,-0.002025319785357471)
            (7.4674674674674675,-0.002047638353993353)
            (7.4774774774774775,-0.002070009914699522)
            (7.4874874874874875,-0.0020925933755564508)
            (7.4974974974974975,-0.002115498860753906)
            (7.5075075075075075,-0.0021388279069300964)
            (7.5175175175175175,-0.00216261653163885)
            (7.5275275275275275,-0.0021867500008583285)
            (7.5375375375375375,-0.0022109958256311124)
            (7.5475475475475475,-0.002235155825396351)
            (7.5575575575575575,-0.00225920711017924)
            (7.5675675675675675,-0.0022833150378396283)
            (7.5775775775775776,-0.002307697104052764)
            (7.587587587587588,-0.0023324111857170315)
            (7.597597597597598,-0.0023572739676671617)
            (7.607607607607608,-0.0023820190960228693)
            (7.617617617617618,-0.002406538303179495)
            (7.627627627627628,-0.0024309833883289222)
            (7.637637637637638,-0.00245564364196893)
            (7.647647647647648,-0.0024807017772205953)
            (7.657657657657658,-0.0025061425573413842)
            (7.667667667667668,-0.002531813511670311)
            (7.677677677677678,-0.0025575105426765)
            (7.687687687687688,-0.002583102973469753)
            (7.697697697697698,-0.0026086441112687098)
            (7.707707707707708,-0.0026342873201041783)
            (7.717717717717718,-0.0026600818731683518)
            (7.727727727727728,-0.0026859449725504803)
            (7.737737737737738,-0.002711749978675293)
            (7.747747747747748,-0.0027373530454610773)
            (7.757757757757758,-0.002762646015856518)
            (7.767767767767768,-0.002787606968527534)
            (7.777777777777778,-0.0028123632210110827)
            (7.787787787787788,-0.0028371749263422785)
            (7.797797797797798,-0.002862254141086318)
            (7.807807807807808,-0.002887566207511405)
            (7.817817817817818,-0.002912862195354915)
            (7.827827827827828,-0.0029378513213935697)
            (7.837837837837838,-0.0029623952748933924)
            (7.847847847847848,-0.002986560628718049)
            (7.857857857857858,-0.0030104940639579247)
            (7.867867867867868,-0.003034251827816803)
            (7.877877877877878,-0.0030577558654334425)
            (7.887887887887888,-0.003080805740455439)
            (7.897897897897898,-0.003103209276703822)
            (7.907907907907908,-0.003124886750502487)
            (7.917917917917918,-0.0031458966686184198)
            (7.927927927927928,-0.003166372563301767)
            (7.937937937937938,-0.0031864572149631343)
            (7.947947947947948,-0.0032062447267309224)
            (7.957957957957958,-0.0032257157311175177)
            (7.967967967967968,-0.0032446509961419068)
            (7.977977977977978,-0.003262690195125373)
            (7.987987987987988,-0.0032795006438917085)
            (7.997997997997998,-0.00329487766988823)
            (8.008008008008009,-0.00330878927430156)
            (8.018018018018019,-0.0033213750909011353)
            (8.028028028028029,-0.0033329050070740607)
            (8.038038038038039,-0.0033436286404180393)
            (8.048048048048049,-0.0033535719898107885)
            (8.058058058058059,-0.0033624550752424653)
            (8.068068068068069,-0.003369853112972443)
            (8.078078078078079,-0.0033754025760606154)
            (8.088088088088089,-0.003378973081169967)
            (8.098098098098099,-0.0033806228562331953)
            (8.108108108108109,-0.0033804119191955806)
            (8.118118118118119,-0.0033782993210174084)
            (8.128128128128129,-0.003374080071139929)
            (8.138138138138139,-0.003367406732727396)
            (8.148148148148149,-0.003357879554324761)
            (8.158158158158159,-0.0033451620707278806)
            (8.168168168168169,-0.0033291137509623425)
            (8.178178178178179,-0.003309882884309445)
            (8.188188188188189,-0.0032877824911068387)
            (8.198198198198199,-0.0032630321290190167)
            (8.208208208208209,-0.003235574181109868)
            (8.218218218218219,-0.003205024508028842)
            (8.228228228228229,-0.0031707472662745317)
            (8.238238238238239,-0.00313201483964054)
            (8.248248248248249,-0.0030881160055349355)
            (8.258258258258259,-0.003038535989690949)
            (8.268268268268269,-0.0029831039997771924)
            (8.278278278278279,-0.0029219655621375296)
            (8.288288288288289,-0.0028554255163451003)
            (8.298298298298299,-0.0027837969726540734)
            (8.308308308308309,-0.0027072005446937553)
            (8.318318318318319,-0.002625390023259122)
            (8.328328328328329,-0.002537732514298341)
            (8.338338338338339,-0.002443353832905615)
            (8.348348348348349,-0.0023413641063889656)
            (8.358358358358359,-0.0022311014845595167)
            (8.368368368368369,-0.00211224332550497)
            (8.378378378378379,-0.0019847205575223015)
            (8.388388388388389,-0.0018484737952180197)
            (8.398398398398399,-0.0017034265018445183)
            (8.408408408408409,-0.0015494643275628661)
            (8.418418418418419,-0.001386338324309122)
            (8.428428428428429,-0.0012137075680982434)
            (8.438438438438439,-0.0010313081796757828)
            (8.448448448448449,-0.0008387408006695907)
            (8.458458458458459,-0.000635657077429741)
            (8.468468468468469,-0.0004218765595807028)
            (8.478478478478479,-0.00019743117023107715)
            (8.488488488488489,3.756217943262641e-5)
            (8.498498498498499,0.00028273084635177526)
            (8.508508508508509,0.0005380213948926738)
            (8.518518518518519,0.0008034839906274627)
            (8.528528528528529,0.0010793588372424168)
            (8.538538538538539,0.0013660369847112719)
            (8.548548548548549,0.001663946283311013)
            (8.558558558558559,0.001972797282585148)
            (8.568568568568569,0.0022920945830167128)
            (8.578578578578579,0.002620676376190012)
            (8.588588588588589,0.0029569268784470637)
            (8.598598598598599,0.0032989986014353434)
            (8.608608608608609,0.003645116967260442)
            (8.618618618618619,0.003993808975824464)
            (8.62862862862863,0.004343811723455104)
            (8.63863863863864,0.00469415198869072)
            (8.64864864864865,0.005043998185162657)
            (8.65865865865866,0.005392573887518459)
            (8.66866866866867,0.005738838516151645)
            (8.67867867867868,0.006081138075963111)
            (8.68868868868869,0.006416764101869532)
            (8.6986986986987,0.006743942378149903)
            (8.70870870870871,0.007059619190515676)
            (8.71871871871872,0.00736158075823834)
            (8.72872872872873,0.007648139810166654)
            (8.73873873873874,0.007918064734947272)
            (8.74874874874875,0.008170367466577844)
            (8.75875875875876,0.008403508477043076)
            (8.76876876876877,0.00861793710282388)
            (8.77877877877878,0.008811514244134955)
            (8.78878878878879,0.008982450819229548)
            (8.7987987987988,0.009128849459115962)
            (8.80880880880881,0.00924894222103756)
            (8.81881881881882,0.009341480745373332)
            (8.82882882882883,0.009405892486700651)
            (8.83883883883884,0.009442440118460738)
            (8.84884884884885,0.009451363383331746)
            (8.85885885885886,0.009433476053320788)
            (8.86886886886887,0.009389812899622818)
            (8.87887887887888,0.0093215202064858)
            (8.88888888888889,0.009230062928867966)
            (8.8988988988989,0.009117361102043198)
            (8.90890890890891,0.008986442512521897)
            (8.91891891891892,0.008837309725289622)
            (8.92892892892893,0.008672772311213883)
            (8.93893893893894,0.008494224525180893)
            (8.94894894894895,0.00830254982269718)
            (8.95895895895896,0.008098389570323494)
            (8.96896896896897,0.007882479607215664)
            (8.97897897897898,0.007655860925548819)
            (8.98898898898899,0.007420262983058201)
            (8.998998998999,0.007176616074819897)
            (9.00900900900901,0.006927491916649764)
            (9.01901901901902,0.006675242362127243)
            (9.02902902902903,0.006422155573327704)
            (9.03903903903904,0.006170208957328782)
            (9.04904904904905,0.0059210188456844115)
            (9.05905905905906,0.0056758497943012465)
            (9.06906906906907,0.005435537668041945)
            (9.07907907907908,0.005200755234700427)
            (9.08908908908909,0.004971832778269736)
            (9.0990990990991,0.004748858520140065)
            (9.10910910910911,0.004531658360935165)
            (9.11911911911912,0.004319824765472546)
            (9.12912912912913,0.0041129708246741)
            (9.13913913913914,0.00391097658227979)
            (9.14914914914915,0.003714555068414782)
            (9.15915915915916,0.0035243106065965257)
            (9.16916916916917,0.003341004471746567)
            (9.17917917917918,0.003165148205684254)
            (9.18918918918919,0.0029968816399015274)
            (9.1991991991992,0.002836004099014966)
            (9.20920920920921,0.002681964390718772)
            (9.21921921921922,0.0025342873383535913)
            (9.22922922922923,0.0023923387892759163)
            (9.23923923923924,0.0022558434517929715)
            (9.24924924924925,0.0021247983453367425)
            (9.25925925925926,0.00199939134287086)
            (9.26926926926927,0.0018798532172266125)
            (9.27927927927928,0.0017664717945813369)
            (9.28928928928929,0.0016592052078086006)
            (9.2992992992993,0.0015577005830400559)
            (9.30930930930931,0.0014613076198346509)
            (9.31931931931932,0.0013692075695515005)
            (9.32932932932933,0.0012806482928566787)
            (9.33933933933934,0.0011951725266092783)
            (9.34934934934935,0.0011127253427167805)
            (9.35935935935936,0.0010335453690730745)
            (9.36936936936937,0.0009579910621593246)
            (9.37937937937938,0.0008862376808638217)
            (9.38938938938939,0.0008181727516298753)
            (9.3993993993994,0.0007534364003454197)
            (9.40940940940941,0.0006915743149051856)
            (9.41941941941942,0.0006322263569003006)
            (9.42942942942943,0.0005752199692679039)
            (9.43943943943944,0.0005205189961166035)
            (9.44944944944945,0.00046806461121473575)
            (9.45945945945946,0.00041763398716909705)
            (9.46946946946947,0.00036886933728363935)
            (9.47947947947948,0.00032147886567424067)
            (9.48948948948949,0.0002754331820244982)
            (9.4994994994995,0.00023092945491232086)
            (9.50950950950951,0.000188253819741524)
            (9.51951951951952,0.00014764410804923855)
            (9.52952952952953,0.00010914305037634797)
            (9.53953953953954,7.251176818812155e-5)
            (9.54954954954955,3.737462377051415e-5)
            (9.55955955955956,3.460062140359099e-6)
            (9.56956956956957,-2.9373807911570182e-5)
            (9.57957957957958,-6.127659113663864e-5)
            (9.58958958958959,-9.24570112172951e-5)
            (9.5995995995996,-0.0001231363016657161)
            (9.60960960960961,-0.00015341074271224553)
            (9.61961961961962,-0.00018312805760556383)
            (9.62962962962963,-0.00021195695992826113)
            (9.63963963963964,-0.00023957144590291968)
            (9.64964964964965,-0.00026578011807787405)
            (9.65965965965966,-0.00029060560399685187)
            (9.66966966966967,-0.00031430623470707353)
            (9.67967967967968,-0.00033725543885010367)
            (9.68968968968969,-0.0003598159150057789)
            (9.6996996996997,-0.0003822922931930872)
            (9.70970970970971,-0.00040493314951783876)
            (9.71971971971972,-0.0004278079208468455)
            (9.72972972972973,-0.00045071496667259403)
            (9.73973973973974,-0.0004733116306381291)
            (9.74974974974975,-0.0004952826775488361)
            (9.75975975975976,-0.0005164130317697468)
            (9.76976976976977,-0.0005366888123377045)
            (9.77977977977978,-0.0005563344727840258)
            (9.78978978978979,-0.0005756921338154752)
            (9.7997997997998,-0.0005950397305849453)
            (9.80980980980981,-0.0006144257028857236)
            (9.81981981981982,-0.0006337001557297217)
            (9.82982982982983,-0.0006526311509030824)
            (9.83983983983984,-0.0006710176583512029)
            (9.84984984984985,-0.0006888123675541369)
            (9.85985985985986,-0.0007062136111377626)
            (9.86986986986987,-0.0007235634334943342)
            (9.87987987987988,-0.0007411826222755158)
            (9.88988988988989,-0.0007592557892355245)
            (9.8998998998999,-0.0007778064997716605)
            (9.90990990990991,-0.0007966904726449675)
            (9.91991991991992,-0.0008156274815379616)
            (9.92992992992993,-0.0008342689898374056)
            (9.93993993993994,-0.0008523145812633359)
            (9.94994994994995,-0.0008696842310454977)
            (9.95995995995996,-0.000886566074550732)
            (9.96996996996997,-0.0009033021809055075)
            (9.97997997997998,-0.0009202385659086154)
            (9.98998998998999,-0.0009375600850680677)
            (10.0,-0.000955143687059623)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={51ec2498-29b5-4ae5-a893-027d4d97d333}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.01001001001001001,9.966416580908799e-11)
            (0.02002002002002002,-5.4728920284574656e-9)
            (0.03003003003003003,-6.8123095164907e-8)
            (0.04004004004004004,-2.945008052979148e-7)
            (0.05005005005005005,-8.098814793244813e-7)
            (0.06006006006006006,-1.7760221867613168e-6)
            (0.07007007007007007,-3.3529389916742147e-6)
            (0.08008008008008008,-5.576928227557509e-6)
            (0.09009009009009009,-8.234509391136235e-6)
            (0.1001001001001001,-1.0679241271072115e-5)
            (0.11011011011011011,-1.1782768375545594e-5)
            (0.12012012012012012,-1.0117599726466864e-5)
            (0.13013013013013014,-4.706454847069885e-6)
            (0.14014014014014015,5.579549212986201e-6)
            (0.15015015015015015,2.1386898519715203e-5)
            (0.16016016016016016,4.290717388499843e-5)
            (0.17017017017017017,6.988795156726013e-5)
            (0.18018018018018017,0.00010163899663073739)
            (0.19019019019019018,0.0001371175693281046)
            (0.2002002002002002,0.00017494649804372653)
            (0.21021021021021022,0.0002133775745144506)
            (0.22022022022022023,0.0002504217713402701)
            (0.23023023023023023,0.00028412554926882105)
            (0.24024024024024024,0.0003127605936313893)
            (0.2502502502502503,0.0003348295108112076)
            (0.2602602602602603,0.00034912671729880884)
            (0.2702702702702703,0.00035481164912165575)
            (0.2802802802802803,0.00035323467615167026)
            (0.2902902902902903,0.00034038370075517577)
            (0.3003003003003003,0.00031822978729845186)
            (0.3103103103103103,0.0002873518590995605)
            (0.3203203203203203,0.0002488707501485665)
            (0.3303303303303303,0.0002045036390607713)
            (0.34034034034034033,0.00015654836219225476)
            (0.35035035035035034,0.00010764588274125853)
            (0.36036036036036034,6.0453446645736264e-5)
            (0.37037037037037035,1.737956104386207e-5)
            (0.38038038038038036,-1.969159507736462e-5)
            (0.39039039039039036,-4.9618360638936654e-5)
            (0.4004004004004004,-7.204824262319054e-5)
            (0.41041041041041043,-8.737323219421e-5)
            (0.42042042042042044,-9.663138141186023e-5)
            (0.43043043043043044,-0.00010132542171509273)
            (0.44044044044044045,-0.00010330852410100899)
            (0.45045045045045046,-9.97335781360853e-5)
            (0.46046046046046046,-0.00010277439594230664)
            (0.47047047047047047,-0.00010926201342997821)
            (0.4804804804804805,-0.00012064167976527651)
            (0.4904904904904905,-0.00013800209429426502)
            (0.5005005005005005,-0.00016191868556769684)
            (0.5105105105105106,-0.00019235868193245853)
            (0.5205205205205206,-0.00022862892899444542)
            (0.5305305305305306,-0.00026933766575915064)
            (0.5405405405405406,-0.0003124310509177719)
            (0.5505505505505506,-0.0003553643804917739)
            (0.5605605605605606,-0.00039538331280120076)
            (0.5705705705705706,-0.00042980986842133806)
            (0.5805805805805806,-0.0004563736970976673)
            (0.5905905905905906,-0.00047353775318664804)
            (0.6006006006006006,-0.00048073769611461925)
            (0.6106106106106106,-0.00047855620198000715)
            (0.6206206206206206,-0.0004580560295461833)
            (0.6306306306306306,-0.0004447447062148058)
            (0.6406406406406406,-0.00043065504184208736)
            (0.6506506506506506,-0.00041922967067353767)
            (0.6606606606606606,-0.000413715251048441)
            (0.6706706706706707,-0.0004167736053620197)
            (0.6806806806806807,-0.00043005732483747394)
            (0.6906906906906907,-0.0004539183608041064)
            (0.7007007007007007,-0.00048742190140588226)
            (0.7107107107107107,-0.000528592698871011)
            (0.7207207207207207,-0.0005745926675223556)
            (0.7307307307307307,-0.0006218556565950606)
            (0.7407407407407407,-0.0006661214677642358)
            (0.7507507507507507,-0.000702473384651181)
            (0.7607607607607607,-0.0007256348581736738)
            (0.7707707707707707,-0.0007305709848890451)
            (0.7807807807807807,-0.0007016665814646994)
            (0.7907907907907908,-0.0006600113250487816)
            (0.8008008008008008,-0.0005920631848899682)
            (0.8108108108108109,-0.0004977194370951454)
            (0.8208208208208209,-0.00037871411073503447)
            (0.8308308308308309,-0.00023873227863474566)
            (0.8408408408408409,-8.321967149432785e-5)
            (0.8508508508508509,8.113719996455382e-5)
            (0.8608608608608609,0.00024706580675276646)
            (0.8708708708708709,0.0004072704066278021)
            (0.8808808808808809,0.0005549149443828671)
            (0.8908908908908909,0.0006838498359735823)
            (0.9009009009009009,0.0007887430652222527)
            (0.9109109109109109,0.0008651308378945233)
            (0.9209209209209209,0.0009093383867249116)
            (0.9309309309309309,0.0009307687816499377)
            (0.9409409409409409,0.0009019738579459924)
            (0.950950950950951,0.0008343447458233899)
            (0.960960960960961,0.0007290488027495989)
            (0.970970970970971,0.0005893067748511949)
            (0.980980980980981,0.00042056278572838446)
            (0.990990990990991,0.00023031589354682858)
            (1.001001001001001,2.7558012542561183e-5)
            (1.011011011011011,-0.00017801414231499724)
            (1.021021021021021,-0.00037679149442831905)
            (1.031031031031031,-0.000559953124565471)
            (1.0410410410410411,-0.0007200362483449907)
            (1.0510510510510511,-0.0008513455176815121)
            (1.0610610610610611,-0.0009502181836961165)
            (1.0710710710710711,-0.0010149989496251455)
            (1.0810810810810811,-0.0010457538681561407)
            (1.0910910910910911,-0.0010330519153986528)
            (1.1011011011011012,-0.0010027671793593762)
            (1.1111111111111112,-0.0009479532199506147)
            (1.1211211211211212,-0.0008738423553470986)
            (1.1311311311311312,-0.0007863168157452027)
            (1.1411411411411412,-0.000691325248274699)
            (1.1511511511511512,-0.0005944343781589256)
            (1.1611611611611612,-0.0005004384097873626)
            (1.1711711711711712,-0.00041320352612145284)
            (1.1811811811811812,-0.00033576060185647183)
            (1.1911911911911912,-0.0002703990076081131)
            (1.2012012012012012,-0.0002185983237352751)
            (1.2112112112112112,-0.00018091690766136592)
            (1.2212212212212212,-0.00015707800023018192)
            (1.2312312312312312,-0.00014613820603170957)
            (1.2412412412412412,-0.00013750726818206882)
            (1.2512512512512513,-0.0001484016306111391)
            (1.2612612612612613,-0.0001675887928432318)
            (1.2712712712712713,-0.00019251416713966796)
            (1.2812812812812813,-0.00022056884930193865)
            (1.2912912912912913,-0.00024932183074094505)
            (1.3013013013013013,-0.0002768019654321163)
            (1.3113113113113113,-0.00030165799984566144)
            (1.3213213213213213,-0.00032314373614372727)
            (1.3313313313313313,-0.0003409814578739234)
            (1.3413413413413413,-0.00035518349767049706)
            (1.3513513513513513,-0.0003660164017963985)
            (1.3613613613613613,-0.00037402756655313674)
            (1.3713713713713713,-0.00037995108842298064)
            (1.3813813813813813,-0.00038460202359480444)
            (1.3913913913913913,-0.0003843275122240586)
            (1.4014014014014013,-0.00038905269442268686)
            (1.4114114114114114,-0.0003946190403880112)
            (1.4214214214214214,-0.00040067372140745183)
            (1.4314314314314314,-0.0004064355380477003)
            (1.4414414414414414,-0.0004109558696705484)
            (1.4514514514514514,-0.0004134222671379195)
            (1.4614614614614614,-0.00041345377537377326)
            (1.4714714714714714,-0.0004113211186173027)
            (1.4814814814814814,-0.0004079649550328135)
            (1.4914914914914914,-0.00040482356737964187)
            (1.5015015015015014,-0.0004035234399346055)
            (1.5115115115115114,-0.00040547145496366843)
            (1.5215215215215214,-0.0004115364221790596)
            (1.5315315315315314,-0.00042187229750662025)
            (1.5415415415415414,-0.0004346988807714114)
            (1.5515515515515514,-0.0004517230138426642)
            (1.5615615615615615,-0.00047047097332919563)
            (1.5715715715715717,-0.000489823917317278)
            (1.5815815815815817,-0.0005088769499500545)
            (1.5915915915915917,-0.0005270575724028448)
            (1.6016016016016017,-0.000544057632203776)
            (1.6116116116116117,-0.0005597536516983581)
            (1.6216216216216217,-0.000574209611542531)
            (1.6316316316316317,-0.0005876265030845262)
            (1.6416416416416417,-0.0006002744147025618)
            (1.6516516516516517,-0.0006124288950738466)
            (1.6616616616616617,-0.0006242532754824337)
            (1.6716716716716717,-0.0006358116150462223)
            (1.6816816816816818,-0.000646541525166966)
            (1.6916916916916918,-0.0006562624025993058)
            (1.7017017017017018,-0.0006647875014796911)
            (1.7117117117117118,-0.0006720978487415596)
            (1.7217217217217218,-0.0006784060263533842)
            (1.7317317317317318,-0.0006840982558059538)
            (1.7417417417417418,-0.0006896384190863136)
            (1.7517517517517518,-0.0006955411097051556)
            (1.7617617617617618,-0.0007024624069205121)
            (1.7717717717717718,-0.0007113114460494119)
            (1.7817817817817818,-0.000723214101755576)
            (1.7917917917917918,-0.0007414783179303663)
            (1.8018018018018018,-0.0007626909514535374)
            (1.8118118118118118,-0.000789765526290509)
            (1.8218218218218218,-0.0008230972890064248)
            (1.8318318318318318,-0.0008624708160434036)
            (1.8418418418418419,-0.000907009480282106)
            (1.8518518518518519,-0.0009551777225331737)
            (1.8618618618618619,-0.0010048354103007195)
            (1.8718718718718719,-0.0010534562205248843)
            (1.8818818818818819,-0.001098500323043261)
            (1.8918918918918919,-0.0011377160345167336)
            (1.901901901901902,-0.0011693244905321976)
            (1.911911911911912,-0.0011921416608708935)
            (1.921921921921922,-0.0012067805894055983)
            (1.931931931931932,-0.0012111243465622312)
            (1.941941941941942,-0.0012077593882700022)
            (1.951951951951952,-0.0011988030808460781)
            (1.961961961961962,-0.0011865781531668063)
            (1.971971971971972,-0.0011730887052996408)
            (1.981981981981982,-0.0011595748907466952)
            (1.991991991991992,-0.0011462300148761262)
            (2.002002002002002,-0.0011321464334499431)
            (2.012012012012012,-0.0011156022184390935)
            (2.022022022022022,-0.0010925305156899157)
            (2.032032032032032,-0.0010660690767023695)
            (2.042042042042042,-0.0010327101091283097)
            (2.052052052052052,-0.0009921104832759653)
            (2.062062062062062,-0.00094468204552145)
            (2.0720720720720722,-0.0008913126052698672)
            (2.0820820820820822,-0.0008330837453383033)
            (2.0920920920920922,-0.0007710066837978147)
            (2.1021021021021022,-0.0007059304849912351)
            (2.1121121121121122,-0.0006361370216594331)
            (2.1221221221221223,-0.0005672553339057806)
            (2.1321321321321323,-0.0004964357363785865)
            (2.1421421421421423,-0.00042308634405197054)
            (2.1521521521521523,-0.00034652246309052614)
            (2.1621621621621623,-0.0002660563067471422)
            (2.1721721721721723,-0.00018114316052519897)
            (2.1821821821821823,-9.155280628370122e-5)
            (2.1921921921921923,2.5694879988158448e-6)
            (2.2022022022022023,0.00010062045929393193)
            (2.2122122122122123,0.00020163520227090004)
            (2.2222222222222223,0.00030477127873806964)
            (2.2322322322322323,0.00040881402873749195)
            (2.2422422422422423,0.0005128046589017998)
            (2.2522522522522523,0.0006160284148695183)
            (2.2622622622622623,0.0007179474735288238)
            (2.2722722722722724,0.000818206252567677)
            (2.2822822822822824,0.0009156038004372036)
            (2.2922922922922924,0.0010124145172669685)
            (2.3023023023023024,0.0011069056595935933)
            (2.3123123123123124,0.0011985268823293538)
            (2.3223223223223224,0.0012864868225550552)
            (2.3323323323323324,0.0013698104751957985)
            (2.3423423423423424,0.0014475144029404419)
            (2.3523523523523524,0.0015185061938103317)
            (2.3623623623623624,0.0015828580657473168)
            (2.3723723723723724,0.0016400812573600376)
            (2.3823823823823824,0.0016905300985694538)
            (2.3923923923923924,0.0017349924040370723)
            (2.4024024024024024,0.0017744514450530602)
            (2.4124124124124124,0.001809808601498375)
            (2.4224224224224224,0.00184173389647313)
            (2.4324324324324325,0.0018703124568872909)
            (2.4424424424424425,0.0018953197080140427)
            (2.4524524524524525,0.0019163691165537955)
            (2.4624624624624625,0.0019329854408276503)
            (2.4724724724724725,0.0019446964233775788)
            (2.4824824824824825,0.0019511837960033418)
            (2.4924924924924925,0.0019525759737595294)
            (2.5025025025025025,0.0019488650469003943)
            (2.5125125125125125,0.0019408853114102342)
            (2.5225225225225225,0.001929459994058469)
            (2.5325325325325325,0.0019153026922653638)
            (2.5425425425425425,0.0018989024657383169)
            (2.5525525525525525,0.0018805095430298735)
            (2.5625625625625625,0.001860227791536495)
            (2.5725725725725725,0.0018377750108591329)
            (2.5825825825825826,0.0018131676744195246)
            (2.5925925925925926,0.001786450813529683)
            (2.6026026026026026,0.0017578957156976216)
            (2.6126126126126126,0.0017279905035576526)
            (2.6226226226226226,0.0016973442236216663)
            (2.6326326326326326,0.0016662979411279366)
            (2.6426426426426426,0.0016349926847691876)
            (2.6526526526526526,0.0016033050032739915)
            (2.6626626626626626,0.0015711297667548862)
            (2.6726726726726726,0.0015385255858122449)
            (2.6826826826826826,0.0015056752626914083)
            (2.6926926926926926,0.0014727383377106662)
            (2.7027027027027026,0.0014397434838522294)
            (2.7127127127127126,0.001406640073144949)
            (2.7227227227227226,0.0013733383734821913)
            (2.7327327327327327,0.0013398078899249377)
            (2.7427427427427427,0.001306079180978248)
            (2.7527527527527527,0.0012721952220680066)
            (2.7627627627627627,0.001238245423472062)
            (2.7727727727727727,0.0012044061851903543)
            (2.7827827827827827,0.0011709469069778322)
            (2.7927927927927927,0.0011381151700500247)
            (2.8028028028028027,0.001106003909353337)
            (2.8128128128128127,0.0010744408214260481)
            (2.8228228228228227,0.0010431246825470808)
            (2.8328328328328327,0.0010118577587179267)
            (2.8428428428428427,0.0009807533295447257)
            (2.8528528528528527,0.0009501852729427718)
            (2.8628628628628627,0.0009205943684129636)
            (2.8728728728728727,0.0008923508582654449)
            (2.8828828828828827,0.0008656213942224156)
            (2.8928928928928928,0.0008401762054282003)
            (2.9029029029029028,0.0008154431702056542)
            (2.9129129129129128,0.0007907173871486428)
            (2.9229229229229228,0.0007654160553483003)
            (2.932932932932933,0.0007392672778232523)
            (2.942942942942943,0.0007124139258620765)
            (2.952952952952953,0.0006854967512985866)
            (2.962962962962963,0.0006594469855176754)
            (2.972972972972973,0.0006350303950486413)
            (2.982982982982983,0.0006125102579981334)
            (2.992992992992993,0.0005915736418713458)
            (3.003003003003003,0.000571535406961976)
            (3.013013013013013,0.0005517704245110444)
            (3.023023023023023,0.0005319904753142701)
            (3.033033033033033,0.0005122914484025909)
            (3.043043043043043,0.0004929651549971936)
            (3.053053053053053,0.0004741845764550945)
            (3.063063063063063,0.00045588233153814883)
            (3.073073073073073,0.00043796326804623753)
            (3.083083083083083,0.0004204472848972074)
            (3.093093093093093,0.0004034538604953397)
            (3.103103103103103,0.00038711070861152663)
            (3.113113113113113,0.0003714847661500098)
            (3.123123123123123,0.0003565112051251429)
            (3.1331331331331334,0.0003419983434098661)
            (3.1431431431431434,0.0003277236574019682)
            (3.1531531531531534,0.0003135284312847375)
            (3.1631631631631634,0.00029936852095269195)
            (3.1731731731731734,0.00028535643846216985)
            (3.1831831831831834,0.0002717040929804959)
            (3.1931931931931934,0.0002585931000480546)
            (3.2032032032032034,0.00024609702185629523)
            (3.2132132132132134,0.000234179125490952)
            (3.2232232232232234,0.00022275003211658095)
            (3.2332332332332334,0.00021171710911604968)
            (3.2432432432432434,0.00020100802075950774)
            (3.2532532532532534,0.00019057728077420677)
            (3.2632632632632634,0.00018031830420661699)
            (3.2732732732732734,0.00017006276143272103)
            (3.2832832832832834,0.00015970791092723147)
            (3.2932932932932935,0.0001493356348380992)
            (3.3033033033033035,0.00013922028506496709)
            (3.3133133133133135,0.00012972473814465424)
            (3.3233233233233235,0.00012103512098826652)
            (3.3333333333333335,0.00011306467195615344)
            (3.3433433433433435,0.00010559115329922264)
            (3.3533533533533535,9.839000588440783e-5)
            (3.3633633633633635,9.127671019582007e-5)
            (3.3733733733733735,8.409280751398018e-5)
            (3.3833833833833835,7.675121831574039e-5)
            (3.3933933933933935,6.926988512745424e-5)
            (3.4034034034034035,6.180734985861136e-5)
            (3.4134134134134135,5.458494803456393e-5)
            (3.4234234234234235,4.7784071811496354e-5)
            (3.4334334334334335,4.1522082825595774e-5)
            (3.4434434434434436,3.5775373889102013e-5)
            (3.4534534534534536,3.0394619178641946e-5)
            (3.4634634634634636,2.5206367046726186e-5)
            (3.4734734734734736,2.0073041496981858e-5)
            (3.4834834834834836,1.4914005366017946e-5)
            (3.4934934934934936,9.707068232556182e-6)
            (3.5035035035035036,4.476027875233157e-6)
            (3.5135135135135136,-6.988855603129451e-7)
            (3.5235235235235236,-5.69892656521187e-6)
            (3.5335335335335336,-1.045771536478668e-5)
            (3.5435435435435436,-1.4948594429076145e-5)
            (3.5535535535535536,-1.9093360356214895e-5)
            (3.5635635635635636,-2.2771795462950273e-5)
            (3.5735735735735736,-2.597863546571766e-5)
            (3.5835835835835836,-2.8968635959802924e-5)
            (3.5935935935935936,-3.226490571439644e-5)
            (3.6036036036036037,-3.638112780635083e-5)
            (3.6136136136136137,-4.149227221983409e-5)
            (3.6236236236236237,-4.730159996646499e-5)
            (3.6336336336336337,-5.31028981635151e-5)
            (3.6436436436436437,-5.804823450883401e-5)
            (3.6536536536536537,-6.151170080359591e-5)
            (3.6636636636636637,-6.345557340114993e-5)
            (3.6736736736736737,-6.442334376177694e-5)
            (3.6836836836836837,-6.52196867173549e-5)
            (3.6936936936936937,-6.659973602618496e-5)
            (3.7037037037037037,-6.901727466296359e-5)
            (3.7137137137137137,-7.241317973361028e-5)
            (3.7237237237237237,-7.631430394156036e-5)
            (3.7337337337337337,-8.020966965183174e-5)
            (3.7437437437437437,-8.375181625502881e-5)
            (3.7537537537537538,-8.675736381646981e-5)
            (3.7637637637637638,-8.922731383709248e-5)
            (3.7737737737737738,-9.13682941543481e-5)
            (3.7837837837837838,-9.344520955084645e-5)
            (3.793793793793794,-9.56195605233412e-5)
            (3.803803803803804,-9.790819670768558e-5)
            (3.813813813813814,-0.00010023313006429779)
            (3.823823823823824,-0.00010249320402067053)
            (3.833833833833834,-0.00010460345988894115)
            (3.843843843843844,-0.0001065604854514901)
            (3.853853853853854,-0.00010849055012940312)
            (3.863863863863864,-0.00011061467671302783)
            (3.873873873873874,-0.00011310782288515009)
            (3.883883883883884,-0.00011592491905332292)
            (3.893893893893894,-0.00011881036942418266)
            (3.903903903903904,-0.00012146104164501015)
            (3.913913913913914,-0.00012365200746577987)
            (3.923923923923924,-0.00012528742903850087)
            (3.933933933933934,-0.00012645539046990395)
            (3.943943943943944,-0.00012746140466174394)
            (3.953953953953954,-0.00012869298193879386)
            (3.963963963963964,-0.00013046186338033783)
            (3.973973973973974,-0.00013288160362712187)
            (3.983983983983984,-0.0001357871466949323)
            (3.993993993993994,-0.00013882318669222737)
            (4.004004004004004,-0.00014161152321839898)
            (4.014014014014014,-0.00014385049831189267)
            (4.024024024024024,-0.00014538444021222618)
            (4.034034034034034,-0.00014628240636344048)
            (4.044044044044044,-0.00014686758107090858)
            (4.054054054054054,-0.0001477059519501278)
            (4.064064064064064,-0.0001493892989830603)
            (4.074074074074074,-0.0001522132408551813)
            (4.084084084084084,-0.00015594836690407954)
            (4.094094094094094,-0.0001598944280056802)
            (4.104104104104104,-0.00016329786305302463)
            (4.114114114114114,-0.0001657443887990162)
            (4.124124124124124,-0.00016724631785158817)
            (4.134134134134134,-0.00016818841625032555)
            (4.1441441441441444,-0.00016914745145962806)
            (4.1541541541541545,-0.00017061110420446557)
            (4.1641641641641645,-0.00017277897539547116)
            (4.1741741741741745,-0.0001755152370644386)
            (4.1841841841841845,-0.0001785099336220064)
            (4.1941941941941945,-0.0001814558246347464)
            (4.2042042042042045,-0.00018418470539610654)
            (4.2142142142142145,-0.00018671826242350198)
            (4.2242242242242245,-0.00018918316246746558)
            (4.2342342342342345,-0.00019171892109115518)
            (4.2442442442442445,-0.00019439304870633167)
            (4.2542542542542545,-0.00019718402954588266)
            (4.2642642642642645,-0.00019999113923280243)
            (4.2742742742742745,-0.00020266969940707646)
            (4.2842842842842845,-0.0002051462789527947)
            (4.2942942942942945,-0.00020758359578521013)
            (4.3043043043043046,-0.0002103468230374439)
            (4.314314314314315,-0.0002137197095661847)
            (4.324324324324325,-0.00021766240165338457)
            (4.334334334334335,-0.0002218545100403091)
            (4.344344344344345,-0.00022594060808206473)
            (4.354354354354355,-0.00022973433731371395)
            (4.364364364364365,-0.00023330877846255982)
            (4.374374374374375,-0.0002368637185348188)
            (4.384384384384385,-0.00024056945922334982)
            (4.394394394394395,-0.0002444955394318993)
            (4.404404404404405,-0.0002486402562860701)
            (4.414414414414415,-0.00025292286536160447)
            (4.424424424424425,-0.000257204985458781)
            (4.434434434434435,-0.00026145605420330176)
            (4.444444444444445,-0.00026586611523310433)
            (4.454454454454455,-0.00027070078652341456)
            (4.464464464464465,-0.00027607190059858455)
            (4.474474474474475,-0.00028190195732641365)
            (4.484484484484485,-0.00028799185649330816)
            (4.494494494494495,-0.0002940710387580592)
            (4.504504504504505,-0.0002999214436285591)
            (4.514514514514515,-0.00030550710427967864)
            (4.524524524524525,-0.000310992592540249)
            (4.534534534534535,-0.00031665531746094544)
            (4.544544544544545,-0.00032282233700031693)
            (4.554554554554555,-0.0003297683920608918)
            (4.564564564564565,-0.0003375415332804166)
            (4.574574574574575,-0.00034592928423243796)
            (4.584584584584585,-0.00035458810726768375)
            (4.594594594594595,-0.0003631819898173849)
            (4.604604604604605,-0.0003715198099046857)
            (4.614614614614615,-0.0003796761043131647)
            (4.624624624624625,-0.00038793122398467217)
            (4.634634634634635,-0.00039661113989092334)
            (4.644644644644645,-0.000406028894132604)
            (4.654654654654655,-0.0004163702494631716)
            (4.664664664664665,-0.0004275722078329047)
            (4.674674674674675,-0.00043936382381704053)
            (4.684684684684685,-0.0004514307348019164)
            (4.694694694694695,-0.00046361701427344304)
            (4.704704704704705,-0.0004759910214199303)
            (4.714714714714715,-0.0004886944427474615)
            (4.724724724724725,-0.0005018634676197675)
            (4.734734734734735,-0.0005156572963698203)
            (4.744744744744745,-0.0005302022221110869)
            (4.754754754754755,-0.0005454903213953366)
            (4.764764764764765,-0.0005614144100569152)
            (4.774774774774775,-0.0005778872821786685)
            (4.784784784784785,-0.0005949476928499009)
            (4.794794794794795,-0.0006128091105493394)
            (4.804804804804805,-0.0006317502238814554)
            (4.814814814814815,-0.0006519541505435877)
            (4.824824824824825,-0.0006734047616341887)
            (4.834834834834835,-0.0006958808035123498)
            (4.844844844844845,-0.0007190768282450688)
            (4.854854854854855,-0.0007427302913171063)
            (4.864864864864865,-0.0007667541294949509)
            (4.874874874874875,-0.0007913651079451411)
            (4.884884884884885,-0.0008169764142535452)
            (4.894894894894895,-0.000843999125278716)
            (4.904904904904905,-0.000872766213344478)
            (4.914914914914915,-0.000903416833831383)
            (4.924924924924925,-0.0009358483280313967)
            (4.934934934934935,-0.0009698426995320419)
            (4.944944944944945,-0.0010051897073833915)
            (4.954954954954955,-0.001041760459856489)
            (4.964964964964965,-0.001079616640090153)
            (4.974974974974975,-0.0011190734923297585)
            (4.984984984984985,-0.001160535571004817)
            (4.994994994994995,-0.0012041490215473072)
            (5.005005005005005,-0.0012497029359548328)
            (5.015015015015015,-0.0012967745130614272)
            (5.025025025025025,-0.0013449227731792135)
            (5.035035035035035,-0.0013939674841316751)
            (5.045045045045045,-0.001444202939408612)
            (5.055055055055055,-0.0014962541256047235)
            (5.065065065065065,-0.001550859296749585)
            (5.075075075075075,-0.0016086025036138318)
            (5.085085085085085,-0.0016696700346788829)
            (5.095095095095095,-0.0017339395009964287)
            (5.105105105105105,-0.0018009567944767824)
            (5.115115115115115,-0.0018700881808310088)
            (5.125125125125125,-0.0019407436429264013)
            (5.135135135135135,-0.002012553891829638)
            (5.145145145145145,-0.0020855193069924116)
            (5.155155155155155,-0.002159853467609718)
            (5.165165165165165,-0.002235956111951598)
            (5.175175175175175,-0.002313961737036463)
            (5.185185185185185,-0.0023936501141352817)
            (5.195195195195195,-0.002474454786016267)
            (5.205205205205205,-0.002555662405544501)
            (5.215215215215215,-0.002636471194732648)
            (5.225225225225225,-0.00271661800912959)
            (5.235235235235235,-0.002796112751797253)
            (5.245245245245245,-0.0028750252287437217)
            (5.255255255255255,-0.002953200362020958)
            (5.265265265265265,-0.0030301513158372817)
            (5.275275275275275,-0.00310502089672271)
            (5.285285285285285,-0.00317684036560828)
            (5.295295295295295,-0.003244756651556324)
            (5.305305305305305,-0.0033081172961979544)
            (5.315315315315315,-0.0033663518900619582)
            (5.325325325325325,-0.0034187592002119516)
            (5.335335335335335,-0.0034640905129545985)
            (5.345345345345345,-0.0035018719032109402)
            (5.355355355355355,-0.003530705165058823)
            (5.365365365365365,-0.003549738919918166)
            (5.375375375375375,-0.0035584432027579993)
            (5.385385385385385,-0.0035563913464891073)
            (5.395395395395395,-0.0035431013645399467)
            (5.405405405405405,-0.0035174618992646067)
            (5.415415415415415,-0.0034801733061615714)
            (5.425425425425425,-0.003430044571533397)
            (5.435435435435435,-0.0033664033425466755)
            (5.445445445445445,-0.003288784199723338)
            (5.455455455455455,-0.003196992048676073)
            (5.465465465465465,-0.003091169952613715)
            (5.475475475475475,-0.0029718516009671347)
            (5.485485485485485,-0.0028397642540527457)
            (5.495495495495495,-0.0026961604860393784)
            (5.505505505505505,-0.002541547431737623)
            (5.515515515515515,-0.0023764782961133157)
            (5.525525525525525,-0.0022012865450591335)
            (5.535535535535535,-0.0020161355198107245)
            (5.545545545545545,-0.0018210998010514956)
            (5.555555555555555,-0.0016163843458478766)
            (5.565565565565565,-0.0014034771789219747)
            (5.575575575575575,-0.001181288197328989)
            (5.585585585585585,-0.0009528339841091693)
            (5.595595595595595,-0.0007204088990437896)
            (5.605605605605605,-0.00048641637897706147)
            (5.615615615615615,-0.00025318850181310637)
            (5.625625625625625,-2.2968434756798217e-5)
            (5.635635635635635,0.00020157796488451396)
            (5.645645645645645,0.00042046430252717926)
            (5.655655655655655,0.0006320355634326091)
            (5.665665665665665,0.0008360137704945814)
            (5.675675675675675,0.0010326364299197976)
            (5.685685685685685,0.001222384730858117)
            (5.6956956956956954,0.0014057318105038519)
            (5.7057057057057055,0.0015829761237844409)
            (5.7157157157157155,0.0017540822087571684)
            (5.7257257257257255,0.0019189071591361184)
            (5.7357357357357355,0.002076598743784075)
            (5.7457457457457455,0.0022262987666925582)
            (5.7557557557557555,0.002367057044273757)
            (5.7657657657657655,0.002497804653264879)
            (5.7757757757757755,0.002617487572797117)
            (5.7857857857857855,0.0027255609587024665)
            (5.7957957957957955,0.002821253830650683)
            (5.8058058058058055,0.002905230700803507)
            (5.8158158158158155,0.002978430737289983)
            (5.8258258258258255,0.0030420580942251974)
            (5.8358358358358355,0.003097378510616977)
            (5.8458458458458455,0.0031455672809137525)
            (5.8558558558558556,0.0031876153711136723)
            (5.865865865865866,0.0032236094305089225)
            (5.875875875875876,0.0032536026218075165)
            (5.885885885885886,0.003277239934643461)
            (5.895895895895896,0.00329412991008482)
            (5.905905905905906,0.003304034699535663)
            (5.915915915915916,0.0033069867130626207)
            (5.925925925925926,0.003303273938380702)
            (5.935935935935936,0.0032931670753080233)
            (5.945945945945946,0.0032774669271224965)
            (5.955955955955956,0.003257218918424787)
            (5.965965965965966,0.0032336180170680073)
            (5.975975975975976,0.003207727522228865)
            (5.985985985985986,0.003180213262960585)
            (5.995995995995996,0.0031513146556712)
            (6.006006006006006,0.0031209568076655536)
            (6.016016016016016,0.003088998942544663)
            (6.026026026026026,0.003055226057215421)
            (6.036036036036036,0.003019335256914779)
            (6.046046046046046,0.0029809908174698307)
            (6.056056056056056,0.0029399767638009777)
            (6.066066066066066,0.0028963352558477595)
            (6.076076076076076,0.0028504354046758884)
            (6.086086086086086,0.0028029754295131326)
            (6.096096096096096,0.0027548132554073845)
            (6.106106106106106,0.002706706585867469)
            (6.116116116116116,0.002659148677996548)
            (6.126126126126126,0.0026123433684914765)
            (6.136136136136136,0.002566166478610743)
            (6.146146146146146,0.0025202523189777892)
            (6.156156156156156,0.0024741240552730304)
            (6.166166166166166,0.0024273782793131637)
            (6.176176176176176,0.002379821007885141)
            (6.186186186186186,0.0023314847731938926)
            (6.196196196196196,0.0022826350348541524)
            (6.206206206206206,0.0022337065053932292)
            (6.216216216216216,0.0021851725753232465)
            (6.226226226226226,0.002137400156141389)
            (6.236236236236236,0.002090590708535789)
            (6.246246246246246,0.002044700320767312)
            (6.256256256256257,0.00199954131194513)
            (6.266266266266267,0.0019549511364487238)
            (6.276276276276277,0.0019108894613486527)
            (6.286286286286287,0.0018673084160711895)
            (6.296296296296297,0.0018240492848928813)
            (6.306306306306307,0.0017809811712743429)
            (6.316316316316317,0.0017381874103925554)
            (6.326326326326327,0.001695896637692318)
            (6.336336336336337,0.001654326470467593)
            (6.346346346346347,0.0016135772550376348)
            (6.356356356356357,0.0015735995758638932)
            (6.366366366366367,0.0015342840457945872)
            (6.376376376376377,0.0014956157090020294)
            (6.386386386386387,0.0014576941244406338)
            (6.396396396396397,0.001420649858557832)
            (6.406406406406407,0.0013844902393471692)
            (6.416416416416417,0.0013490078796252192)
            (6.426426426426427,0.0013139113783720013)
            (6.436436436436437,0.0012790549683610042)
            (6.446446446446447,0.0012445832457572692)
            (6.456456456456457,0.0012108140248836552)
            (6.466466466466467,0.0011779855746019141)
            (6.476476476476477,0.0011461290057943607)
            (6.486486486486487,0.0011151549006378492)
            (6.496496496496497,0.0010849564127353162)
            (6.506506506506507,0.0010554484484623927)
            (6.516516516516517,0.0010265644856868317)
            (6.526526526526527,0.0009982663009933113)
            (6.536536536536537,0.0009705869377958365)
            (6.546546546546547,0.0009436383456442599)
            (6.556556556556557,0.0009175367366602849)
            (6.566566566566567,0.0008922729911300387)
            (6.576576576576577,0.000867632625800141)
            (6.586586586586587,0.0008432950471308764)
            (6.596596596596597,0.0008190171529491863)
            (6.606606606606607,0.000794748111937027)
            (6.616616616616617,0.0007706115423373738)
            (6.626626626626627,0.0007468460230719565)
            (6.636636636636637,0.0007237395902788268)
            (6.646646646646647,0.0007016099255063857)
            (6.656656656656657,0.0006807227313522235)
            (6.666666666666667,0.0006611523890706072)
            (6.676676676676677,0.0006426816065555618)
            (6.686686686686687,0.0006248173138141411)
            (6.696696696696697,0.0006069853257665292)
            (6.706706706706707,0.0005887490395761752)
            (6.716716716716717,0.0005699675325194775)
            (6.726726726726727,0.0005508516588448309)
            (6.736736736736737,0.0005318510876659577)
            (6.746746746746747,0.0005134400323923982)
            (6.756756756756757,0.0004959768078658389)
            (6.766766766766767,0.000479635477618201)
            (6.776776776776777,0.00046436760448143044)
            (6.786786786786787,0.00044991940960470433)
            (6.796796796796797,0.0004359212796691825)
            (6.806806806806807,0.00042200879761111754)
            (6.816816816816817,0.00040795623724609875)
            (6.826826826826827,0.0003938317523297652)
            (6.836836836836837,0.00037989267074145516)
            (6.846846846846847,0.0003663268642404294)
            (6.856856856856857,0.00035316835167298333)
            (6.866866866866867,0.00034036625956146427)
            (6.876876876876877,0.0003278654007324855)
            (6.886886886886887,0.00031563888024477293)
            (6.896896896896897,0.00030369107834182785)
            (6.906906906906907,0.0002920669657329178)
            (6.916916916916917,0.00028080999919366523)
            (6.926926926926927,0.0002698590308025661)
            (6.936936936936937,0.0002590358229624945)
            (6.946946946946947,0.0002481620142296137)
            (6.956956956956957,0.00023722225982159006)
            (6.966966966966967,0.00022640021809716693)
            (6.976976976976977,0.00021594845639860694)
            (6.986986986986987,0.0002060724364298938)
            (6.996996996996997,0.00019683820473925806)
            (7.007007007007007,0.0001881603429220169)
            (7.017017017017017,0.0001798566503189991)
            (7.027027027027027,0.00017169377076636794)
            (7.037037037037037,0.0001634402333979268)
            (7.047047047047047,0.00015491335748762936)
            (7.057057057057057,0.00014604578067139995)
            (7.067067067067067,0.0001369910861924728)
            (7.077077077077077,0.0001280698599284147)
            (7.087087087087087,0.0001196158853929985)
            (7.097097097097097,0.00011186936949647563)
            (7.107107107107107,0.00010489353529652412)
            (7.117117117117117,9.857040707655917e-5)
            (7.127127127127127,9.262267571291671e-5)
            (7.137137137137137,8.66224754522138e-5)
            (7.147147147147147,8.013147880497895e-5)
            (7.157157157157157,7.296766613251737e-5)
            (7.167167167167167,6.530109044866617e-5)
            (7.177177177177177,5.754779359340434e-5)
            (7.187187187187187,5.0184323802160424e-5)
            (7.197197197197197,4.348893239897178e-5)
            (7.207207207207207,3.7382438387412176e-5)
            (7.217217217217217,3.150071915536401e-5)
            (7.227227227227227,2.5487441745075667e-5)
            (7.237237237237237,1.927847195776211e-5)
            (7.247247247247247,1.3152061690668848e-5)
            (7.257257257257257,7.480329556053267e-6)
            (7.267267267267267,2.379071762148577e-6)
            (7.277277277277277,-2.3721604672233276e-6)
            (7.287287287287287,-7.133730573649633e-6)
            (7.297297297297297,-1.2174068329595666e-5)
            (7.307307307307307,-1.7593358327239184e-5)
            (7.317317317317317,-2.3333673750902673e-5)
            (7.327327327327327,-2.924945312193783e-5)
            (7.337337337337337,-3.51495393077772e-5)
            (7.347347347347347,-4.07972863933348e-5)
            (7.357357357357357,-4.5999249457751024e-5)
            (7.367367367367367,-5.075665293635678e-5)
            (7.377377377377377,-5.5256981246532e-5)
            (7.387387387387387,-5.9747877027283014e-5)
            (7.397397397397397,-6.443818833812287e-5)
            (7.407407407407407,-6.944272938924634e-5)
            (7.4174174174174174,-7.47715620841305e-5)
            (7.4274274274274275,-8.031458893259513e-5)
            (7.4374374374374375,-8.583815117002569e-5)
            (7.4474474474474475,-9.112259806143275e-5)
            (7.4574574574574575,-9.611822119287572e-5)
            (7.4674674674674675,-0.00010089387311762454)
            (7.4774774774774775,-0.0001055286198060057)
            (7.4874874874874875,-0.00011014865335229329)
            (7.4974974974974975,-0.00011493258399658535)
            (7.5075075075075075,-0.00012002591868204293)
            (7.5175175175175175,-0.00012548920233151906)
            (7.5275275275275275,-0.00013129051378912848)
            (7.5375375375375375,-0.00013721373039665696)
            (7.5475475475475475,-0.00014288624931063643)
            (7.5575575575575575,-0.00014805647876808825)
            (7.5675675675675675,-0.00015278410544999899)
            (7.5775775775775776,-0.00015734826239915956)
            (7.587587587587588,-0.00016211409371252872)
            (7.597597597597598,-0.00016735513554810844)
            (7.607607607607608,-0.00017312738908487058)
            (7.617617617617618,-0.00017926216213592916)
            (7.627627627627628,-0.00018547564876425504)
            (7.637637637637638,-0.00019158728195983743)
            (7.647647647647648,-0.00019764113522674487)
            (7.657657657657658,-0.00020380257422442094)
            (7.667667667667668,-0.00021016886580721428)
            (7.677677677677678,-0.00021671104591275414)
            (7.687687687687688,-0.00022336545800194507)
            (7.697697697697698,-0.00023005355788868753)
            (7.707707707707708,-0.0002366953997711696)
            (7.717717717717718,-0.0002433172325284616)
            (7.727727727727728,-0.0002500593046032007)
            (7.737737737737738,-0.0002571017055105762)
            (7.747747747747748,-0.0002645635356266496)
            (7.757757757757758,-0.00027248973835958257)
            (7.767767767767768,-0.00028083105757115145)
            (7.777777777777778,-0.0002894242055901386)
            (7.787787787787788,-0.00029806564314815986)
            (7.797797797797798,-0.00030666141934809765)
            (7.807807807807808,-0.0003152645862087855)
            (7.817817817817818,-0.0003240302805828099)
            (7.827827827827828,-0.00033315073248785243)
            (7.837837837837838,-0.000342751613467529)
            (7.847847847847848,-0.0003528263925182129)
            (7.857857857857858,-0.0003632399634184713)
            (7.867867867867868,-0.0003738768929578695)
            (7.877877877877878,-0.000384789909336658)
            (7.887887887887888,-0.00039614052542086275)
            (7.897897897897898,-0.00040807446576901496)
            (7.907907907907908,-0.00042064657714352416)
            (7.917917917917918,-0.0004337906378759637)
            (7.927927927927928,-0.0004473662450434901)
            (7.937937937937938,-0.00046129129645722244)
            (7.947947947947948,-0.0004755896060416043)
            (7.957957957957958,-0.0004903431674884717)
            (7.967967967967968,-0.0005056380135641803)
            (7.977977977977978,-0.0005215419160984336)
            (7.987987987987988,-0.0005381209120857156)
            (7.997997997997998,-0.0005554253666472664)
            (8.008008008008009,-0.0005734520237902219)
            (8.018018018018019,-0.0005921948165410473)
            (8.028028028028029,-0.0006117045370633845)
            (8.038038038038039,-0.0006320766477437845)
            (8.048048048048049,-0.0006534180261005273)
            (8.058058058058059,-0.0006758542055337324)
            (8.068068068068069,-0.0006994618151245358)
            (8.078078078078079,-0.0007241545572840291)
            (8.088088088088089,-0.0007496957655545033)
            (8.098098098098099,-0.0007758299637422028)
            (8.108108108108109,-0.000802502895147772)
            (8.118118118118119,-0.0008299682959670984)
            (8.128128128128129,-0.000858718303661743)
            (8.138138138138139,-0.0008892752830150785)
            (8.148148148148149,-0.000921992409332717)
            (8.158158158158159,-0.0009569707345511436)
            (8.168168168168169,-0.0009940306050358894)
            (8.178178178178179,-0.0010327832704091766)
            (8.188188188188189,-0.0010727928688606392)
            (8.198198198198199,-0.0011138323299171304)
            (8.208208208208209,-0.001155992445443288)
            (8.218218218218219,-0.0011996262866670326)
            (8.228228228228229,-0.0012452058056283133)
            (8.238238238238239,-0.0012932341883153953)
            (8.248248248248249,-0.0013441763437850307)
            (8.258258258258259,-0.0013983322080695082)
            (8.268268268268269,-0.0014557358121543018)
            (8.278278278278279,-0.0015161153220160095)
            (8.288288288288289,-0.001579036736871653)
            (8.298298298298299,-0.0016442022230034326)
            (8.308308308308309,-0.0017116255010107828)
            (8.318318318318319,-0.0017815511240779625)
            (8.328328328328329,-0.0018542904982462582)
            (8.338338338338339,-0.0019301403565969988)
            (8.348348348348349,-0.002009418377856065)
            (8.358358358358359,-0.002092483209623963)
            (8.368368368368369,-0.002179675018535443)
            (8.378378378378379,-0.002271138860342803)
            (8.388388388388389,-0.0023668186292798987)
            (8.398398398398399,-0.0024664629660421378)
            (8.408408408408409,-0.002569770081477296)
            (8.418418418418419,-0.0026765822090512037)
            (8.428428428428429,-0.0027870160147188683)
            (8.438438438438439,-0.0029012463769955144)
            (8.448448448448449,-0.003019456540375609)
            (8.458458458458459,-0.0031416913993034257)
            (8.468468468468469,-0.0032677913196303976)
            (8.478478478478479,-0.0033973642886599986)
            (8.488488488488489,-0.003529986327754253)
            (8.498498498498499,-0.00366525853581412)
            (8.508508508508509,-0.003803149883264023)
            (8.518518518518519,-0.0039436087437358935)
            (8.528528528528529,-0.004086498872023281)
            (8.538538538538539,-0.0042315279319931065)
            (8.548548548548549,-0.004378164279412067)
            (8.558558558558559,-0.004525355702453826)
            (8.568568568568569,-0.004672031732951165)
            (8.578578578578579,-0.004817136017339241)
            (8.588588588588589,-0.00495986213925681)
            (8.598598598598599,-0.0050996037565578245)
            (8.608608608608609,-0.005235797360658934)
            (8.618618618618619,-0.005367666557615891)
            (8.62862862862863,-0.0054943462234744445)
            (8.63863863863864,-0.0056143669480590574)
            (8.64864864864865,-0.005726093457869563)
            (8.65865865865866,-0.005827811784556047)
            (8.66866866866867,-0.005917852237530941)
            (8.67867867867868,-0.005994630821160474)
            (8.68868868868869,-0.00605622938792294)
            (8.6986986986987,-0.006102127621701481)
            (8.70870870870871,-0.006130308422271469)
            (8.71871871871872,-0.006139514967471005)
            (8.72872872872873,-0.006128923875318382)
            (8.73873873873874,-0.006098106877882259)
            (8.74874874874875,-0.006046876523944977)
            (8.75875875875876,-0.005974653137869268)
            (8.76876876876877,-0.005882285738006754)
            (8.77877877877878,-0.005768844083327895)
            (8.78878878878879,-0.005633937788571242)
            (8.7987987987988,-0.00547725565493451)
            (8.80880880880881,-0.005298632571793416)
            (8.81881881881882,-0.005098053485676157)
            (8.82882882882883,-0.004875918027638537)
            (8.83883883883884,-0.004632024114397559)
            (8.84884884884885,-0.00436713862290361)
            (8.85885885885886,-0.00408249154008411)
            (8.86886886886887,-0.0037798573650906775)
            (8.87887887887888,-0.0034615221650833305)
            (8.88888888888889,-0.00313030769182987)
            (8.8988988988989,-0.0027894270566246604)
            (8.90890890890891,-0.002443368083569375)
            (8.91891891891892,-0.0020922077786078574)
            (8.92892892892893,-0.0017396652329084716)
            (8.93893893893894,-0.0013871509764245005)
            (8.94894894894895,-0.001035397660397841)
            (8.95895895895896,-0.0006848101778951232)
            (8.96896896896897,-0.00033575800498475417)
            (8.97897897897898,1.1166832569742269e-5)
            (8.98898898898899,0.0003546037217176945)
            (8.998998998999,0.0006936024073374014)
            (9.00900900900901,0.0010254477413145224)
            (9.01901901901902,0.0013475282178054826)
            (9.02902902902903,0.0016572450227094748)
            (9.03903903903904,0.0019523380039228044)
            (9.04904904904905,0.002231166943277074)
            (9.05905905905906,0.0024930381303072124)
            (9.06906906906907,0.002737512665717645)
            (9.07907907907908,0.002965110298050355)
            (9.08908908908909,0.0031765306596112097)
            (9.0990990990991,0.0033726376578444572)
            (9.10910910910911,0.0035543343209560874)
            (9.11911911911912,0.003722362670484536)
            (9.12912912912913,0.0038771934222676663)
            (9.13913913913914,0.0040192345378926575)
            (9.14914914914915,0.004148141848036246)
            (9.15915915915916,0.004264218377388218)
            (9.16916916916917,0.004367430441032383)
            (9.17917917917918,0.004457848920797147)
            (9.18918918918919,0.00453587573939096)
            (9.1991991991992,0.004602201069057621)
            (9.20920920920921,0.004657697525140669)
            (9.21921921921922,0.00470291866474204)
            (9.22922922922923,0.004738749472859016)
            (9.23923923923924,0.004765952689844699)
            (9.24924924924925,0.004785206076293402)
            (9.25925925925926,0.004797002191633037)
            (9.26926926926927,0.004801594183529101)
            (9.27927927927928,0.004798938759827287)
            (9.28928928928929,0.004789193224867816)
            (9.2992992992993,0.004772790804317584)
            (9.30930930930931,0.004750515961406077)
            (9.31931931931932,0.004723292901275045)
            (9.32932932932933,0.004691798041055684)
            (9.33933933933934,0.004656280012228731)
            (9.34934934934935,0.004616755065293798)
            (9.35935935935936,0.004573308763487383)
            (9.36936936936937,0.004526181416280917)
            (9.37937937937938,0.004475850082629851)
            (9.38938938938939,0.004422996429061854)
            (9.3993993993994,0.0043683224618811245)
            (9.40940940940941,0.004312319793355002)
            (9.41941941941942,0.004255194808487683)
            (9.42942942942943,0.004196885866973421)
            (9.43943943943944,0.004137173741818767)
            (9.44944944944945,0.004075811791272699)
            (9.45945945945946,0.004012642417863255)
            (9.46946946946947,0.003947691468182413)
            (9.47947947947948,0.0038812602541180574)
            (9.48948948948949,0.00381385426519687)
            (9.4994994994995,0.0037460267108810896)
            (9.50950950950951,0.003678230214798628)
            (9.51951951951952,0.003610804753126917)
            (9.52952952952953,0.003543935866239689)
            (9.53953953953954,0.003477603917834138)
            (9.54954954954955,0.0034115874669566892)
            (9.55955955955956,0.0033456465130092816)
            (9.56956956956957,0.0032797085898774725)
            (9.57957957957958,0.003213924065171625)
            (9.58958958958959,0.0031484930386005416)
            (9.5995995995996,0.0030834949169533665)
            (9.60960960960961,0.003018909897558597)
            (9.61961961961962,0.002954792114772564)
            (9.62962962962963,0.0028912898850355084)
            (9.63963963963964,0.002828602609573405)
            (9.64964964964965,0.0027668901041659755)
            (9.65965965965966,0.0027062347329260827)
            (9.66966966966967,0.002646635651784468)
            (9.67967967967968,0.0025880027859426225)
            (9.68968968968969,0.0025301809161120126)
            (9.6996996996997,0.0024730348718384754)
            (9.70970970970971,0.002416461378596857)
            (9.71971971971972,0.002360434621860419)
            (9.72972972972973,0.0023050591131164033)
            (9.73973973973974,0.0022505068853782006)
            (9.74974974974975,0.0021969634453467)
            (9.75975975975976,0.0021445673784068475)
            (9.76976976976977,0.0020934206810532263)
            (9.77977977977978,0.0020436182921916846)
            (9.78978978978979,0.0019951821705370687)
            (9.7997997997998,0.0019479247108324937)
            (9.80980980980981,0.0019014460296400415)
            (9.81981981981982,0.0018553527286575555)
            (9.82982982982983,0.0018094958719108156)
            (9.83983983983984,0.001764045421806637)
            (9.84984984984985,0.0017192779721153517)
            (9.85985985985986,0.001675381285630273)
            (9.86986986986987,0.0016324727032346331)
            (9.87987987987988,0.0015907042623173329)
            (9.88988988988989,0.0015502713098862753)
            (9.8998998998999,0.0015112976035231984)
            (9.90990990990991,0.001473680390990939)
            (9.91991991991992,0.0014370382250594727)
            (9.92992992992993,0.0014008800124651888)
            (9.93993993993994,0.0013648465394442422)
            (9.94994994994995,0.0013288058343461362)
            (9.95995995995996,0.0012928513168594113)
            (9.96996996996997,0.001257276073573066)
            (9.97997997997998,0.001222468712027358)
            (9.98998998998999,0.0011887924155536966)
            (10.0,0.001156508828137115)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={65ed394a-8df2-4a82-ba72-714142958939}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.01001001001001001,3.007238902341669e-11)
            (0.02002002002002002,6.342901759381903e-10)
            (0.03003003003003003,3.5021083810704567e-9)
            (0.04004004004004004,-1.781946945556001e-8)
            (0.05005005005005005,-1.5920134344149517e-7)
            (0.06006006006006006,-5.980069848199321e-7)
            (0.07007007007007007,-1.5010964817818717e-6)
            (0.08008008008008008,-2.881511284691385e-6)
            (0.09009009009009009,-4.469795079398153e-6)
            (0.1001001001001001,-5.757175956189187e-6)
            (0.11011011011011011,-6.216033797690201e-6)
            (0.12012012012012012,-5.37219174767678e-6)
            (0.13013013013013014,-3.7838340183338204e-6)
            (0.14014014014014015,-1.8120308289404363e-6)
            (0.15015015015015015,-1.4416277949180767e-7)
            (0.16016016016016016,7.895242450928208e-7)
            (0.17017017017017017,1.0690125644696735e-6)
            (0.18018018018018017,1.2819181272050173e-6)
            (0.19019019019019018,2.3564469169290447e-6)
            (0.2002002002002002,5.30205303173048e-6)
            (0.21021021021021022,1.0967667077421694e-5)
            (0.22022022022022023,1.9852876732340263e-5)
            (0.23023023023023023,3.1947506172080864e-5)
            (0.24024024024024024,4.652977961194793e-5)
            (0.2502502502502503,6.201621312307282e-5)
            (0.2602602602602603,7.593405083272664e-5)
            (0.2702702702702703,8.509795965494504e-5)
            (0.2802802802802803,8.842943323084107e-5)
            (0.2902902902902903,7.747551174031031e-5)
            (0.3003003003003003,5.154908572113648e-5)
            (0.3103103103103103,8.161299155817758e-6)
            (0.3203203203203203,-5.440196023176469e-5)
            (0.3303303303303303,-0.0001369550429266564)
            (0.34034034034034033,-0.00023923028497296883)
            (0.35035035035035034,-0.0003595785106724758)
            (0.36036036036036034,-0.0004947258423646517)
            (0.37037037037037035,-0.0006398910110727574)
            (0.38038038038038036,-0.0007893295019361091)
            (0.39039039039039036,-0.0009370043955805318)
            (0.4004004004004004,-0.001077013619162459)
            (0.41041041041041043,-0.0012038040264341632)
            (0.42042042042042044,-0.0013123851661400732)
            (0.43043043043043044,-0.0013985580560897937)
            (0.44044044044044045,-0.0014590205472624351)
            (0.45045045045045046,-0.001487654281609574)
            (0.46046046046046046,-0.0014909770330848726)
            (0.47047047047047047,-0.0014652799624454982)
            (0.4804804804804805,-0.00141197929202308)
            (0.4904904904904905,-0.0013337343127437506)
            (0.5005005005005005,-0.0012343451983949372)
            (0.5105105105105106,-0.0011185580239772008)
            (0.5205205205205206,-0.000991742786383032)
            (0.5305305305305306,-0.0008595358710057344)
            (0.5405405405405406,-0.0007275128902628492)
            (0.5505505505505506,-0.0006008598052305025)
            (0.5605605605605606,-0.0004841079874036147)
            (0.5705705705705706,-0.0003810321781996251)
            (0.5805805805805806,-0.0002946018283895846)
            (0.5905905905905906,-0.00022688869186726635)
            (0.6006006006006006,-0.00017897364098029556)
            (0.6106106106106106,-0.00015080325567917718)
            (0.6206206206206206,-0.00013815772247749436)
            (0.6306306306306306,-0.00014501321545101753)
            (0.6406406406406406,-0.00016508665849968018)
            (0.6506506506506506,-0.0001946770530216746)
            (0.6606606606606606,-0.00022971816965422498)
            (0.6706706706706707,-0.00026617144017082595)
            (0.6806806806806807,-0.0003005259963750895)
            (0.6906906906906907,-0.0003301672263502642)
            (0.7007007007007007,-0.0003535663878224682)
            (0.7107107107107107,-0.0003703532981189639)
            (0.7207207207207207,-0.00038126318970510553)
            (0.7307307307307307,-0.0003878895016651285)
            (0.7407407407407407,-0.00039230274076418326)
            (0.7507507507507507,-0.0003965997320634074)
            (0.7607607607607607,-0.0004025503973164035)
            (0.7707707707707707,-0.0004114269855342023)
            (0.7807807807807807,-0.0004219165898220467)
            (0.7907907907907908,-0.00043801980170421473)
            (0.8008008008008008,-0.0004567120692242632)
            (0.8108108108108109,-0.0004765349824680243)
            (0.8208208208208209,-0.0004956124084722902)
            (0.8308308308308309,-0.0005119617123643394)
            (0.8408408408408409,-0.0005239254914348734)
            (0.8508508508508509,-0.0005305722253514666)
            (0.8608608608608609,-0.0005318804760374718)
            (0.8708708708708709,-0.0005286500009660244)
            (0.8808808808808809,-0.0005223097742188543)
            (0.8908908908908909,-0.0005145660363909954)
            (0.9009009009009009,-0.0005069568413480496)
            (0.9109109109109109,-0.0005004716425482947)
            (0.9209209209209209,-0.0004952733696170775)
            (0.9309309309309309,-0.0004890368147738577)
            (0.9409409409409409,-0.00048347026232065105)
            (0.950950950950951,-0.000474526390461083)
            (0.960960960960961,-0.00046007255665703184)
            (0.970970970970971,-0.00043870837332526946)
            (0.980980980980981,-0.00041015447319514564)
            (0.990990990990991,-0.00037516037006479763)
            (1.001001001001001,-0.0003350867540938829)
            (1.011011011011011,-0.0002915794377207348)
            (1.021021021021021,-0.0002463273534707433)
            (1.031031031031031,-0.0002008998954785568)
            (1.0410410410410411,-0.00015661826605750662)
            (1.0510510510510511,-0.00011454825854206874)
            (1.0610610610610611,-7.561169520942101e-5)
            (1.0710710710710711,-4.055666097135813e-5)
            (1.0810810810810811,-9.886389535473938e-6)
            (1.0910910910910911,1.7240892714376344e-5)
            (1.1011011011011012,3.799470673859773e-5)
            (1.1111111111111112,5.3562113862426486e-5)
            (1.1211211211211212,6.350081055472856e-5)
            (1.1311311311311312,6.724603474594915e-5)
            (1.1411411411411412,6.419016143377476e-5)
            (1.1511511511511512,5.376334922591042e-5)
            (1.1611611611611612,3.548511365947249e-5)
            (1.1711711711711712,9.090125435928798e-6)
            (1.1811811811811812,-2.5206887748652207e-5)
            (1.1911911911911912,-6.636854053398977e-5)
            (1.2012012012012012,-0.00011237997669200084)
            (1.2112112112112112,-0.00016032257875453482)
            (1.2212212212212212,-0.0002066785763359391)
            (1.2312312312312312,-0.000247895433223011)
            (1.2412412412412412,-0.0002803523400229935)
            (1.2512512512512513,-0.00030304831918526176)
            (1.2612612612612613,-0.00031377420778921916)
            (1.2712712712712713,-0.0003122167228490902)
            (1.2812812812812813,-0.0002990423663535857)
            (1.2912912912912913,-0.00027579325072579763)
            (1.3013013013013013,-0.0002445624684019876)
            (1.3113113113113113,-0.0002075874771323427)
            (1.3213213213213213,-0.00016700501501887288)
            (1.3313313313313313,-0.00012471536295155516)
            (1.3413413413413413,-8.228329514192723e-5)
            (1.3513513513513513,-4.0934187222063656e-5)
            (1.3613613613613613,-1.5667183195233747e-6)
            (1.3713713713713713,3.533756299400892e-5)
            (1.3813813813813813,6.988525571660631e-5)
            (1.3913913913913913,0.00010296418668254148)
            (1.4014014014014013,0.00013545576232676382)
            (1.4114114114114114,0.0001690064502932742)
            (1.4214214214214214,0.0002048408542156821)
            (1.4314314314314314,0.00024384410826705505)
            (1.4414414414414414,0.00028618154911441707)
            (1.4514514514514514,0.00033112207271024374)
            (1.4614614614614614,0.00037719264494384674)
            (1.4714714714714714,0.00042241662969288996)
            (1.4814814814814814,0.00046446857406312603)
            (1.4914914914914914,0.0005008761703848563)
            (1.5015015015015014,0.0005292149984628125)
            (1.5115115115115114,0.0005471347088219503)
            (1.5215215215215214,0.0005523884054623451)
            (1.5315315315315314,0.0005430842714808648)
            (1.5415415415415414,0.0005175105273380609)
            (1.5515515515515514,0.0004774088123102871)
            (1.5615615615615615,0.0004240230370395892)
            (1.5715715715715717,0.0003606009940186894)
            (1.5815815815815817,0.0002913805332775965)
            (1.5915915915915917,0.0002210995351257239)
            (1.6016016016016017,0.0001543998847273187)
            (1.6116116116116117,9.531584209909738e-5)
            (1.6216216216216217,4.688127853924584e-5)
            (1.6316316316316317,1.0881330278600387e-5)
            (1.6416416416416417,-1.2123283706699794e-5)
            (1.6516516516516517,-2.2556526019457124e-5)
            (1.6616616616616617,-2.1613512147133918e-5)
            (1.6716716716716717,-1.0886028547929527e-5)
            (1.6816816816816818,6.411610989687233e-6)
            (1.6916916916916918,2.7504940794287336e-5)
            (1.7017017017017018,4.904826659934969e-5)
            (1.7117117117117118,6.773821355299248e-5)
            (1.7217217217217218,8.069263078169797e-5)
            (1.7317317317317318,8.588308485535379e-5)
            (1.7417417417417418,8.245691210362338e-5)
            (1.7517517517517518,7.07491114422254e-5)
            (1.7617617617617618,5.208390468958157e-5)
            (1.7717717717717718,2.8507120014786835e-5)
            (1.7817817817817818,2.3977587240153753e-6)
            (1.7917917917917918,-2.1906176616681705e-5)
            (1.8018018018018018,-4.635071151071202e-5)
            (1.8118118118118118,-6.742407319482169e-5)
            (1.8218218218218218,-8.406826574880455e-5)
            (1.8318318318318318,-9.606179326837605e-5)
            (1.8418418418418419,-0.00010401036649909656)
            (1.8518518518518519,-0.00010920846695139375)
            (1.8618618618618619,-0.00011344551190983765)
            (1.8718718718718719,-0.00011873586465682706)
            (1.8818818818818819,-0.0001270834024138523)
            (1.8918918918918919,-0.00014020333740116797)
            (1.901901901901902,-0.0001592619598076439)
            (1.911911911911912,-0.00018478654597675614)
            (1.921921921921922,-0.0002147116308961472)
            (1.931931931931932,-0.00025268959157553894)
            (1.941941941941942,-0.0002952955157091708)
            (1.951951951951952,-0.0003409311449997787)
            (1.961961961961962,-0.0003878675305992729)
            (1.971971971971972,-0.0004343086393543416)
            (1.981981981981982,-0.0004785924825476684)
            (1.991991991991992,-0.0005194274172337643)
            (2.002002002002002,-0.0005560073959038903)
            (2.012012012012012,-0.0005880364710932895)
            (2.022022022022022,-0.0006171103836942748)
            (2.032032032032032,-0.000640967906246459)
            (2.042042042042042,-0.000662217058579273)
            (2.052052052052052,-0.0006822507797750177)
            (2.062062062062062,-0.0007023220341499936)
            (2.0720720720720722,-0.0007234722788931336)
            (2.0820820820820822,-0.0007463667408353913)
            (2.0920920920920922,-0.000771012352385192)
            (2.1021021021021022,-0.0007967030527762375)
            (2.1121121121121122,-0.0008252098198813229)
            (2.1221221221221223,-0.0008481790322196758)
            (2.1321321321321323,-0.0008676573239032592)
            (2.1421421421421423,-0.0008830262738994676)
            (2.1521521521521523,-0.0008940523638916176)
            (2.1621621621621623,-0.0009007938190501719)
            (2.1721721721721723,-0.0009034155095317686)
            (2.1821821821821823,-0.0009020192714483954)
            (2.1921921921921923,-0.0008966615657239885)
            (2.2022022022022023,-0.0008876180912817944)
            (2.2122122122122123,-0.0008746473686569445)
            (2.2222222222222223,-0.0008583451645387541)
            (2.2322322322322323,-0.0008391498452509083)
            (2.2422422422422423,-0.0008177791746390994)
            (2.2522522522522523,-0.000795135459831009)
            (2.2622622622622623,-0.0007721400239466547)
            (2.2722722722722724,-0.000749600853662713)
            (2.2822822822822824,-0.0007273641244900375)
            (2.2922922922922924,-0.0007070643592959058)
            (2.3023023023023024,-0.0006874951186919276)
            (2.3123123123123124,-0.0006679614491615915)
            (2.3223223223223224,-0.0006478159968890118)
            (2.3323323323323324,-0.0006266694228225234)
            (2.3423423423423424,-0.0006044841620234109)
            (2.3523523523523524,-0.0005809784097094983)
            (2.3623623623623624,-0.0005573164779204554)
            (2.3723723723723724,-0.0005330517344375174)
            (2.3823823823823824,-0.0005083984846563361)
            (2.3923923923923924,-0.0004837341615870905)
            (2.4024024024024024,-0.00045954870910103196)
            (2.4124124124124124,-0.00043640400877986707)
            (2.4224224224224224,-0.00041473468088071286)
            (2.4324324324324325,-0.00039494994400079975)
            (2.4424424424424425,-0.00037692303471903443)
            (2.4524524524524525,-0.00036035686876578765)
            (2.4624624624624625,-0.00034472446282629576)
            (2.4724724724724725,-0.0003293815787159815)
            (2.4824824824824825,-0.00031382862198992)
            (2.4924924924924925,-0.0002979249955741281)
            (2.5025025025025025,-0.0002815225938692656)
            (2.5125125125125125,-0.0002647089301897054)
            (2.5225225225225225,-0.0002476688691515072)
            (2.5325325325325325,-0.000230818631405727)
            (2.5425425425425425,-0.00021474558973166857)
            (2.5525525525525525,-0.00019989984078594425)
            (2.5625625625625625,-0.00018648563460144096)
            (2.5725725725725725,-0.00017429658687895255)
            (2.5825825825825826,-0.00016319591856639448)
            (2.5925925925925926,-0.00015290242200749482)
            (2.6026026026026026,-0.00014313736620819029)
            (2.6126126126126126,-0.0001336331968393445)
            (2.6226226226226226,-0.00012415303439650138)
            (2.6326326326326326,-0.00011450029858872668)
            (2.6426426426426426,-0.00010480007760094168)
            (2.6526526526526526,-9.532277628943042e-5)
            (2.6626626626626626,-8.63970459734631e-5)
            (2.6726726726726726,-7.828233304429943e-5)
            (2.6826826826826826,-7.099167951407637e-5)
            (2.6926926926926926,-6.426167247886028e-5)
            (2.7027027027027026,-5.771101150342517e-5)
            (2.7127127127127126,-5.1157374281629586e-5)
            (2.7227227227227226,-4.467965613974556e-5)
            (2.7327327327327327,-3.8502043893551274e-5)
            (2.7427427427427427,-3.287654403516527e-5)
            (2.7527527527527527,-2.7966605098850295e-5)
            (2.7627627627627627,-2.371354787911173e-5)
            (2.7727727727727727,-1.9829010214245102e-5)
            (2.7827827827827827,-1.594273152716319e-5)
            (2.7927927927927927,-1.184146109722839e-5)
            (2.8028028028028027,-7.552220343765015e-6)
            (2.8128128128128127,-3.3057251926926767e-6)
            (2.8228228228228227,6.009559680997256e-7)
            (2.8328328328328327,4.046157934256556e-6)
            (2.8428428428428427,7.126407344015817e-6)
            (2.8528528528528527,1.0062281812217577e-5)
            (2.8628628628628627,1.3137850578326393e-5)
            (2.8728728728728727,1.656060859156483e-5)
            (2.8828828828828827,2.0293941460636233e-5)
            (2.8928928928928928,2.4104023106152894e-5)
            (2.9029029029029028,2.770534674190195e-5)
            (2.9129129129129128,3.087644602972617e-5)
            (2.9229229229229228,3.355333681098749e-5)
            (2.932932932932933,3.586339608596667e-5)
            (2.942942942942943,3.8018181328647316e-5)
            (2.952952952952953,4.016956392416393e-5)
            (2.962962962962963,4.2371801359242234e-5)
            (2.972972972972973,4.45985778645408e-5)
            (2.982982982982983,4.680515632327076e-5)
            (2.992992992992993,4.8984819958075576e-5)
            (3.003003003003003,5.11497895134827e-5)
            (3.013013013013013,5.330085593313605e-5)
            (3.023023023023023,5.5397285797509355e-5)
            (3.033033033033033,5.7375234713941126e-5)
            (3.043043043043043,5.9221380543483804e-5)
            (3.053053053053053,6.0939112513813676e-5)
            (3.063063063063063,6.25291874568612e-5)
            (3.073073073073073,6.403011446598494e-5)
            (3.083083083083083,6.55177249472283e-5)
            (3.093093093093093,6.708463694948819e-5)
            (3.103103103103103,6.88040801433143e-5)
            (3.113113113113113,7.069251619984396e-5)
            (3.123123123123123,7.26841655331878e-5)
            (3.1331331331331334,7.462683169467965e-5)
            (3.1431431431431434,7.637185609954411e-5)
            (3.1531531531531534,7.792911946991055e-5)
            (3.1631631631631634,7.947855845336083e-5)
            (3.1731731731731734,8.120186754900782e-5)
            (3.1831831831831834,8.30993685911885e-5)
            (3.1931931931931934,8.498152683444893e-5)
            (3.2032032032032034,8.668912701692566e-5)
            (3.2132132132132134,8.82072102206255e-5)
            (3.2232232232232234,8.956024640538462e-5)
            (3.2332332332332334,9.07826171433479e-5)
            (3.2432432432432434,9.193564673093402e-5)
            (3.2532532532532534,9.310843304055627e-5)
            (3.2632632632632634,9.440989231623842e-5)
            (3.2732732732732734,9.594787177935604e-5)
            (3.2832832832832834,9.774046030919248e-5)
            (3.2932932932932935,9.967778426778207e-5)
            (3.3033033033033035,0.00010159165673251369)
            (3.3133133133133135,0.00010333668031037302)
            (3.3233233233233235,0.00010485590603792616)
            (3.3333333333333335,0.00010616490677106682)
            (3.3433433433433435,0.00010732619674191923)
            (3.3533533533533535,0.00010846393162800005)
            (3.3633633633633635,0.0001096978253383174)
            (3.3733733733733735,0.00011109060108460689)
            (3.3833833833833835,0.000112626194346932)
            (3.3933933933933935,0.00011420023433728055)
            (3.4034034034034035,0.00011566233806981074)
            (3.4134134134134135,0.00011695243302045633)
            (3.4234234234234235,0.00011820737032808282)
            (3.4334334334334335,0.00011967429247561334)
            (3.4434434434434436,0.00012154593309721129)
            (3.4534534534534536,0.00012386452923118796)
            (3.4634634634634636,0.0001265027111989614)
            (3.4734734734734736,0.00012915753299758137)
            (3.4834834834834836,0.00013138866137851757)
            (3.4934934934934936,0.00013282923533020075)
            (3.5035035035035036,0.00013338021082587304)
            (3.5135135135135136,0.00013328765264652986)
            (3.5235235235235236,0.00013309454978638335)
            (3.5335335335335336,0.00013345347903004345)
            (3.5435435435435436,0.00013482220896943176)
            (3.5535535535535536,0.00013727424941967215)
            (3.5635635635635636,0.00014051381499635696)
            (3.5735735735735736,0.00014399021229061226)
            (3.5835835835835836,0.00014712711432274261)
            (3.5935935935935936,0.00014954262376365435)
            (3.6036036036036037,0.00015113697578805763)
            (3.6136136136136137,0.000152113012003241)
            (3.6236236236236237,0.00015287221068427392)
            (3.6336336336336337,0.0001537986764410526)
            (3.6436436436436437,0.00015512230993897091)
            (3.6536536536536537,0.00015691457747957216)
            (3.6636636636636637,0.00015915508994224226)
            (3.6736736736736737,0.00016175139950380668)
            (3.6836836836836837,0.00016452290816171278)
            (3.6936936936936937,0.00016720404184056292)
            (3.7037037037037037,0.00016948821835804928)
            (3.7137137137137137,0.00017123044833300405)
            (3.7237237237237237,0.0001725757713340048)
            (3.7337337337337337,0.00017384130349684668)
            (3.7437437437437437,0.00017530687664746303)
            (3.7537537537537538,0.00017710277024307608)
            (3.7637637637637638,0.00017924075399045059)
            (3.7737737737737738,0.00018167500320376284)
            (3.7837837837837838,0.00018431213305070138)
            (3.793793793793794,0.00018698409814343897)
            (3.803803803803804,0.0001895054950260544)
            (3.813813813813814,0.0001917664870816349)
            (3.823823823823824,0.00019375708908042633)
            (3.833833833833834,0.00019557764579025694)
            (3.843843843843844,0.00019740189540118358)
            (3.853853853853854,0.00019939452241612976)
            (3.863863863863864,0.00020164925711507742)
            (3.873873873873874,0.0002041267466048602)
            (3.883883883883884,0.00020663371560525334)
            (3.893893893893894,0.00020900527147182935)
            (3.903903903903904,0.00021131086503900498)
            (3.913913913913914,0.0002137387079566011)
            (3.923923923923924,0.00021636351104659113)
            (3.933933933933934,0.00021906597737264555)
            (3.943943943943944,0.00022168276881950888)
            (3.953953953953954,0.0002241908331797049)
            (3.963963963963964,0.0002267339500827692)
            (3.973973973973974,0.00022945084670711324)
            (3.983983983983984,0.00023235719278913436)
            (3.993993993993994,0.00023535826993814624)
            (4.004004004004004,0.00023832148898761396)
            (4.014014014014014,0.00024113132074288224)
            (4.024024024024024,0.0002436843059439031)
            (4.034034034034034,0.0002459384683080046)
            (4.044044044044044,0.00024799754553406217)
            (4.054054054054054,0.0002501455495433902)
            (4.064064064064064,0.0002527319391925076)
            (4.074074074074074,0.00025597567765967)
            (4.084084084084084,0.00025982595172058254)
            (4.094094094094094,0.00026392730645952156)
            (4.104104104104104,0.00026775794982203394)
            (4.114114114114114,0.00027097111326757073)
            (4.124124124124124,0.00027360116492047837)
            (4.134134134134134,0.00027596771032811773)
            (4.1441441441441444,0.00027842397625477133)
            (4.1541541541541545,0.0002811345596169801)
            (4.1641641641641645,0.00028412177317349574)
            (4.1741741741741745,0.0002874180298619855)
            (4.1841841841841845,0.00029104915449051916)
            (4.1941941941941945,0.0002949102369611545)
            (4.2042042042042045,0.0002986879552966393)
            (4.2142142142142145,0.000302002602053264)
            (4.2242242242242245,0.00030467370479581035)
            (4.2342342342342345,0.00030687204553636604)
            (4.2442442442442445,0.00030901175886510757)
            (4.2542542542542545,0.0003115633833590259)
            (4.2642642642642645,0.00031487612694114375)
            (4.2742742742742745,0.00031900900482639827)
            (4.2842842842842845,0.0003236598472886598)
            (4.2942942942942945,0.0003282877558246078)
            (4.3043043043043046,0.00033235250594865207)
            (4.314314314314315,0.00033557247263971135)
            (4.324324324324325,0.0003380511323674007)
            (4.334334334334335,0.0003401982287400962)
            (4.344344344344345,0.00034255310055009147)
            (4.354354354354355,0.0003455488641876947)
            (4.364364364364365,0.0003493118855435462)
            (4.374374374374375,0.0003536113521485085)
            (4.384384384384385,0.0003580213824232459)
            (4.394394394394395,0.00036216617033790754)
            (4.404404404404405,0.000365846135895076)
            (4.414414414414415,0.0003690512815035518)
            (4.424424424424425,0.0003719049010881825)
            (4.434434434434435,0.00037464606723247584)
            (4.444444444444445,0.00037758376782104364)
            (4.454454454454455,0.0003809655234872089)
            (4.464464464464465,0.0003848783517588217)
            (4.474474474474475,0.00038914469125517215)
            (4.484484484484485,0.00039339492841827806)
            (4.494494494494495,0.00039728041324993413)
            (4.504504504504505,0.00040065316381587834)
            (4.514514514514515,0.00040360525873239794)
            (4.524524524524525,0.00040638191374231525)
            (4.534534534534535,0.000409217258689587)
            (4.544544544544545,0.00041221846763406234)
            (4.554554554554555,0.0004153769577119881)
            (4.564564564564565,0.0004186356961826121)
            (4.574574574574575,0.00042190838668521025)
            (4.584584584584585,0.00042507219542464725)
            (4.594594594594595,0.00042806063867795174)
            (4.604604604604605,0.00043090256682409844)
            (4.614614614614615,0.00043361949930798005)
            (4.624624624624625,0.0004361797505678666)
            (4.634634634634635,0.00043859512054034155)
            (4.644644644644645,0.0004410145944744315)
            (4.654654654654655,0.0004435827516822144)
            (4.664664664664665,0.00044627854755230345)
            (4.674674674674675,0.00044892181092759387)
            (4.684684684684685,0.00045131137925036313)
            (4.694694694694695,0.0004533461097446789)
            (4.704704704704705,0.0004550394385836043)
            (4.714714714714715,0.00045644297561509006)
            (4.724724724724725,0.00045759602641837205)
            (4.734734734734735,0.0004585776664622898)
            (4.744744744744745,0.0004594713233911918)
            (4.754754754754755,0.0004602731627869616)
            (4.764764764764765,0.00046092230365424314)
            (4.774774774774775,0.0004613396648220913)
            (4.784784784784785,0.00046144753890509094)
            (4.794794794794795,0.0004611959496374496)
            (4.804804804804805,0.00046055920456034016)
            (4.814814814814815,0.0004595258147128689)
            (4.824824824824825,0.00045809380273098554)
            (4.834834834834835,0.0004562646930281744)
            (4.844844844844845,0.0004540783999225084)
            (4.854854854854855,0.0004515915236451562)
            (4.864864864864865,0.0004488725165074925)
            (4.874874874874875,0.0004459602213495728)
            (4.884884884884885,0.00044282031035880465)
            (4.894894894894895,0.0004392653848555028)
            (4.904904904904905,0.00043500434597376625)
            (4.914914914914915,0.0004297986953467614)
            (4.924924924924925,0.0004235135951677904)
            (4.934934934934935,0.00041615144111872837)
            (4.944944944944945,0.0004079215511794132)
            (4.954954954954955,0.00039926159653536075)
            (4.964964964964965,0.0003906473452230941)
            (4.974974974974975,0.0003822493016816253)
            (4.984984984984985,0.00037378805303056595)
            (4.994994994994995,0.0003646559774876934)
            (5.005005005005005,0.00035420735464253283)
            (5.015015015015015,0.00034205648111029774)
            (5.025025025025025,0.0003281903975436151)
            (5.035035035035035,0.0003129207425365266)
            (5.045045045045045,0.0002967107801987723)
            (5.055055055055055,0.0002797704956165603)
            (5.065065065065065,0.0002618611142697347)
            (5.075075075075075,0.00024250745784826222)
            (5.085085085085085,0.00022127622704015693)
            (5.095095095095095,0.00019809816389582124)
            (5.105105105105105,0.0001732106489402696)
            (5.115115115115115,0.00014710160789999094)
            (5.125125125125125,0.00012036914691115896)
            (5.135135135135135,9.345171781927064e-5)
            (5.145145145145145,6.643886018853351e-5)
            (5.155155155155155,3.8870820525893635e-5)
            (5.165165165165165,1.0180817394456199e-5)
            (5.175175175175175,-2.0284399322001434e-5)
            (5.185185185185185,-5.297091310385582e-5)
            (5.195195195195195,-8.793569070597584e-5)
            (5.205205205205205,-0.00012484420395875162)
            (5.215215215215215,-0.0001635348189896746)
            (5.225225225225225,-0.00020356135016186272)
            (5.235235235235235,-0.0002446961989219787)
            (5.245245245245245,-0.00028686946147704617)
            (5.255255255255255,-0.00033013308626728133)
            (5.265265265265265,-0.0003745210449723757)
            (5.275275275275275,-0.0004204676810353192)
            (5.285285285285285,-0.0004680189222980857)
            (5.295295295295295,-0.0005171693510064301)
            (5.305305305305305,-0.000567677657014265)
            (5.315315315315315,-0.0006190576106224199)
            (5.325325325325325,-0.0006706318847413684)
            (5.335335335335335,-0.0007217620539243796)
            (5.345345345345345,-0.000771216382489115)
            (5.355355355355355,-0.0008183955337495163)
            (5.365365365365365,-0.0008629365716199544)
            (5.375375375375375,-0.0009049414636272957)
            (5.385385385385385,-0.000945022247902827)
            (5.395395395395395,-0.0009840353033014893)
            (5.405405405405405,-0.0010232629534021598)
            (5.415415415415415,-0.0010608960910900578)
            (5.425425425425425,-0.0010969420785515993)
            (5.435435435435435,-0.0011306559590069654)
            (5.445445445445445,-0.0011614080802537785)
            (5.455455455455455,-0.0011887570946269577)
            (5.465465465465465,-0.0012123427394969966)
            (5.475475475475475,-0.0012318553959813627)
            (5.485485485485485,-0.001247586422444158)
            (5.495495495495495,-0.0012581745671491618)
            (5.505505505505505,-0.0012642089141401414)
            (5.515515515515515,-0.0012657266659292787)
            (5.525525525525525,-0.0012630073087604998)
            (5.535535535535535,-0.0012566144364161147)
            (5.545545545545545,-0.0012473904368839328)
            (5.555555555555555,-0.0012362252412936314)
            (5.565565565565565,-0.0012231976033749703)
            (5.575575575575575,-0.0012098398409214894)
            (5.585585585585585,-0.0011951882831722216)
            (5.595595595595595,-0.0011785894807658792)
            (5.605605605605605,-0.0011593815917310124)
            (5.615615615615615,-0.0011371615163828785)
            (5.625625625625625,-0.0011120023224835407)
            (5.635635635635635,-0.001083491722951191)
            (5.645645645645645,-0.001054173943841441)
            (5.655655655655655,-0.0010232013226412207)
            (5.665665665665665,-0.0009905538578434125)
            (5.675675675675675,-0.0009563246685644344)
            (5.685685685685685,-0.0009208650057788148)
            (5.6956956956956954,-0.000884843878169228)
            (5.7057057057057055,-0.000849178525363925)
            (5.7157157157157155,-0.0008146007134435251)
            (5.7257257257257255,-0.0007820114083432195)
            (5.7357357357357355,-0.0007511523570622458)
            (5.7457457457457455,-0.0007215694255764404)
            (5.7557557557557555,-0.0006924652622348759)
            (5.7657657657657655,-0.0006629117959899844)
            (5.7757757757757755,-0.0006320731742390784)
            (5.7857857857857855,-0.0005994918982503705)
            (5.7957957957957955,-0.0005649397323854721)
            (5.8058058058058055,-0.0005291224664127903)
            (5.8158158158158155,-0.0004933120888326314)
            (5.8258258258258255,-0.0004590854668617972)
            (5.8358358358358355,-0.0004278860039832466)
            (5.8458458458458455,-0.0004006911336591479)
            (5.8558558558558556,-0.0003779301515427491)
            (5.865865865865866,-0.0003590392956722699)
            (5.875875875875876,-0.00034318863794924326)
            (5.885885885885886,-0.00032900097395094363)
            (5.895895895895896,-0.00031499542345625464)
            (5.905905905905906,-0.00030001698056825177)
            (5.915915915915916,-0.0002834459264231537)
            (5.925925925925926,-0.00026522292866060226)
            (5.935935935935936,-0.0002456575088425339)
            (5.945945945945946,-0.00022567285447006036)
            (5.955955955955956,-0.00020628745121142877)
            (5.965965965965966,-0.00018837726093257068)
            (5.975975975975976,-0.00017247940323805722)
            (5.985985985985986,-0.00015872511100267772)
            (5.995995995995996,-0.0001469462052174908)
            (6.006006006006006,-0.00013666549989643784)
            (6.016016016016016,-0.0001272900827855583)
            (6.026026026026026,-0.00011823110590114538)
            (6.036036036036036,-0.00010910281250287035)
            (6.046046046046046,-9.981124256408513e-5)
            (6.056056056056056,-9.04763968903044e-5)
            (6.066066066066066,-8.126490793802787e-5)
            (6.076076076076076,-7.237194785680856e-5)
            (6.086086086086086,-6.400434590925208e-5)
            (6.096096096096096,-5.6249439181810246e-5)
            (6.106106106106106,-4.890559463621713e-5)
            (6.116116116116116,-4.163756497832516e-5)
            (6.126126126126126,-3.4197103431887754e-5)
            (6.136136136136136,-2.6489511884442152e-5)
            (6.146146146146146,-1.8662319382078962e-5)
            (6.156156156156156,-1.1084279701423227e-5)
            (6.166166166166166,-4.163392345546413e-6)
            (6.176176176176176,1.796913030815972e-6)
            (6.186186186186186,6.699918227770496e-6)
            (6.196196196196196,1.0701561540260585e-5)
            (6.206206206206206,1.4156388966846123e-5)
            (6.216216216216216,1.74773525067895e-5)
            (6.226226226226226,2.099957378853823e-5)
            (6.236236236236236,2.4879813698808206e-5)
            (6.246246246246246,2.9096461250155414e-5)
            (6.256256256256257,3.348136747471919e-5)
            (6.266266266266267,3.784585809885055e-5)
            (6.276276276276277,4.2078531887979054e-5)
            (6.286286286286287,4.611944033661164e-5)
            (6.296296296296297,4.9957129335864714e-5)
            (6.306306306306307,5.364960842446642e-5)
            (6.316316316316317,5.734270342871994e-5)
            (6.326326326326327,6.118097976681725e-5)
            (6.336336336336337,6.516657759891853e-5)
            (6.346346346346347,6.907618399010218e-5)
            (6.356356356356357,7.255351505763841e-5)
            (6.366366366366367,7.532631022566516e-5)
            (6.376376376376377,7.741363855773287e-5)
            (6.386386386386387,7.913295587669289e-5)
            (6.396396396396397,8.092766448286604e-5)
            (6.406406406406407,8.313157775552416e-5)
            (6.416416416416417,8.577902891504507e-5)
            (6.426426426426427,8.858578053039246e-5)
            (6.436436436436437,9.115704686024628e-5)
            (6.446446446446447,9.327424361271763e-5)
            (6.456456456456457,9.503540605226846e-5)
            (6.466466466466467,9.680107934084692e-5)
            (6.476476476476477,9.899536472768311e-5)
            (6.486486486486487,0.0001017990869481844)
            (6.496496496496497,0.00010501296642728697)
            (6.506506506506507,0.00010823277669003151)
            (6.516516516516517,0.00011115942213868468)
            (6.526526526526527,0.00011374887065651595)
            (6.536536536536537,0.00011616365237776538)
            (6.546546546546547,0.0001186918820071936)
            (6.556556556556557,0.00012160686935303033)
            (6.566566566566567,0.00012489473385335348)
            (6.576576576576577,0.00012820257171686222)
            (6.586586586586587,0.00013110000186533632)
            (6.596596596596597,0.00013332742330685043)
            (6.606606606606607,0.0001348873524228411)
            (6.616616616616617,0.00013600199578822636)
            (6.626626626626627,0.00013705749821990576)
            (6.636636636636637,0.00013844551238761937)
            (6.646646646646647,0.00014037726266780126)
            (6.656656656656657,0.00014285160464710955)
            (6.666666666666667,0.00014579012405224745)
            (6.676676676676677,0.00014908376655498046)
            (6.686686686686687,0.0001525312795780387)
            (6.696696696696697,0.0001558130559942139)
            (6.706706706706707,0.00015856865855923274)
            (6.716716716716717,0.00016060243842574984)
            (6.726726726726727,0.00016198669401479293)
            (6.736736736736737,0.0001630113782664644)
            (6.746746746746747,0.00016406409158786772)
            (6.756756756756757,0.00016552832931604478)
            (6.766766766766767,0.0001677067461831605)
            (6.776776776776777,0.00017079842365386178)
            (6.786786786786787,0.0001748593115709074)
            (6.796796796796797,0.00017964801818592946)
            (6.806806806806807,0.00018450480064635677)
            (6.816816816816817,0.0001885002847170636)
            (6.826826826826827,0.00019085416075759198)
            (6.836836836836837,0.00019139360675346495)
            (6.846846846846847,0.00019066972171954966)
            (6.856856856856857,0.00018975148771893657)
            (6.866866866866867,0.00018978150003379213)
            (6.876876876876877,0.00019147252577011997)
            (6.886886886886887,0.00019494777927997475)
            (6.896896896896897,0.00019975075989564495)
            (6.906906906906907,0.00020502489769858023)
            (6.916916916916917,0.0002098930365046492)
            (6.926926926926927,0.0002137994814117583)
            (6.936936936936937,0.00021659260846651485)
            (6.946946946946947,0.00021843478225114232)
            (6.956956956956957,0.0002196828879528212)
            (6.966966966966967,0.00022077974668510691)
            (6.976976976976977,0.00022222472071198318)
            (6.986986986986987,0.0002244943718019421)
            (6.996996996996997,0.0002278577501895196)
            (7.007007007007007,0.00023220691617420464)
            (7.017017017017017,0.00023707498453751086)
            (7.027027027027027,0.00024181685591062596)
            (7.037037037037037,0.0002458484842497999)
            (7.047047047047047,0.00024887734055112354)
            (7.057057057057057,0.00025104168934886317)
            (7.067067067067067,0.0002528337591569674)
            (7.077077077077077,0.00025480617123196936)
            (7.087087087087087,0.0002573223197090968)
            (7.097097097097097,0.00026042009834204016)
            (7.107107107107107,0.0002638644292223269)
            (7.117117117117117,0.0002673625755127418)
            (7.127127127127127,0.00027073799462851156)
            (7.137137137137137,0.0002740108293852739)
            (7.147147147147147,0.00027729596486913977)
            (7.157157157157157,0.00028066052354391857)
            (7.167167167167167,0.00028412024272594927)
            (7.177177177177177,0.00028769019734320445)
            (7.187187187187187,0.00029136372822691214)
            (7.197197197197197,0.00029505591037248813)
            (7.207207207207207,0.00029864026291659407)
            (7.217217217217217,0.0003020511509588264)
            (7.227227227227227,0.00030534591303332803)
            (7.237237237237237,0.00030864673417130284)
            (7.247247247247247,0.00031209397374554193)
            (7.257257257257257,0.0003158344875544561)
            (7.267267267267267,0.0003199292350637428)
            (7.277277277277277,0.0003243043215837016)
            (7.287287287287287,0.00032874430271312427)
            (7.297297297297297,0.0003330163172268197)
            (7.307307307307307,0.0003370434181133586)
            (7.317317317317317,0.00034090722869439816)
            (7.327327327327327,0.00034472700781651433)
            (7.337337337337337,0.00034860957942628445)
            (7.347347347347347,0.00035263228352055975)
            (7.357357357357357,0.00035676595606393136)
            (7.367367367367367,0.00036090922338960496)
            (7.377377377377377,0.0003649803485186176)
            (7.387387387387387,0.0003689745633201902)
            (7.397397397397397,0.00037302266405481177)
            (7.407407407407407,0.0003773637727491064)
            (7.4174174174174174,0.00038216296934834304)
            (7.4274274274274275,0.0003873553873856572)
            (7.4374374374374375,0.0003926274594587831)
            (7.4474474474474475,0.00039762354062622407)
            (7.4574574574574575,0.00040224250424625296)
            (7.4674674674674675,0.00040666621841545236)
            (7.4774774774774775,0.0004111107347171128)
            (7.4874874874874875,0.00041566074244103746)
            (7.4974974974974975,0.0004202997580593504)
            (7.5075075075075075,0.0004250401398500081)
            (7.5175175175175175,0.000429993497109038)
            (7.5275275275275275,0.00043525977929936843)
            (7.5375375375375375,0.00044072266138961425)
            (7.5475475475475475,0.0004460527429888117)
            (7.5575575575575575,0.00045091786881501505)
            (7.5675675675675675,0.00045519817941785945)
            (7.5775775775775776,0.0004591122690746907)
            (7.587587587587588,0.00046312954080152124)
            (7.597597597597598,0.00046769267140733817)
            (7.607607607607608,0.0004728970399403565)
            (7.617617617617618,0.00047844670426711033)
            (7.627627627627628,0.0004839823785540709)
            (7.637637637637638,0.0004893351890480346)
            (7.647647647647648,0.000494535101663196)
            (7.657657657657658,0.0004997491409057808)
            (7.667667667667668,0.0005051447873998249)
            (7.677677677677678,0.0005107231321006545)
            (7.687687687687688,0.0005162812370707037)
            (7.697697697697698,0.0005215894486654271)
            (7.707707707707708,0.0005266411439341923)
            (7.717717717717718,0.0005316265871013748)
            (7.727727727727728,0.0005367229175021748)
            (7.737737737737738,0.0005419765626046846)
            (7.747747747747748,0.0005472593790765146)
            (7.757757757757758,0.0005523774941869064)
            (7.767767767767768,0.00055728483356976)
            (7.777777777777778,0.0005620985735212969)
            (7.787787787787788,0.0005670050995769671)
            (7.797797797797798,0.0005721494504866698)
            (7.807807807807808,0.0005775531842231452)
            (7.817817817817818,0.0005831411856402902)
            (7.827827827827828,0.0005887579746146621)
            (7.837837837837838,0.000594159096332536)
            (7.847847847847848,0.0005991380503602706)
            (7.857857857857858,0.0006036697198985586)
            (7.867867867867868,0.0006079178370184124)
            (7.877877877877878,0.0006121545632704617)
            (7.887887887887888,0.0006166339327315917)
            (7.897897897897898,0.00062146072298086)
            (7.907907907907908,0.0006265378886332051)
            (7.917917917917918,0.0006316133760604359)
            (7.927927927927928,0.000636420513539182)
            (7.937937937937938,0.0006408525892398487)
            (7.947947947947948,0.0006449950193658793)
            (7.957957957957958,0.0006490089664881182)
            (7.967967967967968,0.0006529936429577887)
            (7.977977977977978,0.0006569075603737318)
            (7.987987987987988,0.000660623599868515)
            (7.997997997997998,0.0006640505113368889)
            (8.008008008008009,0.0006671824943840221)
            (8.018018018018019,0.0006700508603918465)
            (8.028028028028029,0.0006726777361594216)
            (8.038038038038039,0.0006750921313205538)
            (8.048048048048049,0.0006773165288684879)
            (8.058058058058059,0.0006794058677419557)
            (8.068068068068069,0.0006813875501334721)
            (8.078078078078079,0.0006831670214690888)
            (8.088088088088089,0.0006845514203703829)
            (8.098098098098099,0.0006854013284121052)
            (8.108108108108109,0.0006857263464912222)
            (8.118118118118119,0.0006856087499107488)
            (8.128128128128129,0.0006850923729349034)
            (8.138138138138139,0.0006840928447111594)
            (8.148148148148149,0.0006824402468783575)
            (8.158158158158159,0.0006800174266290426)
            (8.168168168168169,0.0006768486180224187)
            (8.178178178178179,0.0006730928102189893)
            (8.188188188188189,0.000668940434361609)
            (8.198198198198199,0.0006645844301358395)
            (8.208208208208209,0.0006601451214587328)
            (8.218218218218219,0.0006554961129250358)
            (8.228228228228229,0.000650215622632011)
            (8.238238238238239,0.0006437602732187742)
            (8.248248248248249,0.0006357181455438621)
            (8.258258258258259,0.0006260204643204759)
            (8.268268268268269,0.0006149346381159049)
            (8.278278278278279,0.0006028872191397028)
            (8.288288288288289,0.000590161500456432)
            (8.298298298298299,0.0005766647057505736)
            (8.308308308308309,0.0005620095733771535)
            (8.318318318318319,0.0005457191554691931)
            (8.328328328328329,0.0005275172237926284)
            (8.338338338338339,0.000507500172065356)
            (8.348348348348349,0.0004860633532821623)
            (8.358358358358359,0.0004636092634608957)
            (8.368368368368369,0.00044030206125089677)
            (8.378378378378379,0.00041595270476157964)
            (8.388388388388389,0.0003901868806357456)
            (8.398398398398399,0.00036263648901702084)
            (8.408408408408409,0.0003330989289374031)
            (8.418418418418419,0.00030154671403437305)
            (8.428428428428429,0.00026802572042416983)
            (8.438438438438439,0.00023241434921938975)
            (8.448448448448449,0.00019463800347363502)
            (8.458458458458459,0.0001546521107602672)
            (8.468468468468469,0.00011247096259836553)
            (8.478478478478479,6.808302513761078e-5)
            (8.488488488488489,2.144028987416391e-5)
            (8.498498498498499,-2.7687404220877454e-5)
            (8.508508508508509,-7.916000013441504e-5)
            (8.518518518518519,-0.0001327815153109313)
            (8.528528528528529,-0.0001883373788897913)
            (8.538538538538539,-0.00024570575276605666)
            (8.548548548548549,-0.0003048528704372444)
            (8.558558558558559,-0.0003661573589628375)
            (8.568568568568569,-0.0004295739869384363)
            (8.578578578578579,-0.0004950018165557069)
            (8.588588588588589,-0.0005621672283400159)
            (8.598598598598599,-0.000630680665305583)
            (8.608608608608609,-0.0007001566463156195)
            (8.618618618618619,-0.000770356741571554)
            (8.62862862862863,-0.0008413040860473231)
            (8.63863863863864,-0.000913034596480955)
            (8.64864864864865,-0.0009854906245339023)
            (8.65865865865866,-0.001058289656181266)
            (8.66866866866867,-0.0011307075780919718)
            (8.67867867867868,-0.0012019049904763435)
            (8.68868868868869,-0.001271547433636222)
            (8.6986986986987,-0.0013383093548648972)
            (8.70870870870871,-0.0014025160226971423)
            (8.71871871871872,-0.0014641564562243303)
            (8.72872872872873,-0.0015231524374232919)
            (8.73873873873874,-0.0015792022615670476)
            (8.74874874874875,-0.0016317079766539067)
            (8.75875875875876,-0.0016805439543166045)
            (8.76876876876877,-0.0017235766704724043)
            (8.77877877877878,-0.0017611620492949953)
            (8.78878878878879,-0.0017932639917868087)
            (8.7987987987988,-0.001820112598559298)
            (8.80880880880881,-0.0018420786499842023)
            (8.81881881881882,-0.0018594425445481733)
            (8.82882882882883,-0.0018723126877002727)
            (8.83883883883884,-0.0018803390332706726)
            (8.84884884884885,-0.0018835635904208559)
            (8.85885885885886,-0.0018819077543730245)
            (8.86886886886887,-0.0018753879949118257)
            (8.87887887887888,-0.0018639888182399034)
            (8.88888888888889,-0.0018475970281723875)
            (8.8988988988989,-0.0018260453400582577)
            (8.90890890890891,-0.0017984015060328318)
            (8.91891891891892,-0.0017670205772217784)
            (8.92892892892893,-0.001731473715629761)
            (8.93893893893894,-0.0016924255191779203)
            (8.94894894894895,-0.0016505893512293035)
            (8.95895895895896,-0.0016066510874028772)
            (8.96896896896897,-0.0015612142019079123)
            (8.97897897897898,-0.001514776997397771)
            (8.98898898898899,-0.0014674428750707236)
            (8.998998998999,-0.0014203167085273805)
            (9.00900900900901,-0.0013730244529543967)
            (9.01901901901902,-0.0013255117270070116)
            (9.02902902902903,-0.0012777059739494945)
            (9.03903903903904,-0.0012295093989802552)
            (9.04904904904905,-0.0011808092055964892)
            (9.05905905905906,-0.0011315246919827437)
            (9.06906906906907,-0.0010817428930738338)
            (9.07907907907908,-0.001031574536723312)
            (9.08908908908909,-0.000981445619208987)
            (9.0990990990991,-0.0009320368036411786)
            (9.10910910910911,-0.0008841736026279357)
            (9.11911911911912,-0.0008385355401161476)
            (9.12912912912913,-0.0007954299325882985)
            (9.13913913913914,-0.000754897449443348)
            (9.14914914914915,-0.0007164225505316146)
            (9.15915915915916,-0.0006798801375111907)
            (9.16916916916917,-0.0006450532934987319)
            (9.17917917917918,-0.0006117272031362919)
            (9.18918918918919,-0.0005796781688445218)
            (9.1991991991992,-0.0005487584221086639)
            (9.20920920920921,-0.000519008986237246)
            (9.21921921921922,-0.0004903159884983577)
            (9.22922922922923,-0.00046282473391534573)
            (9.23923923923924,-0.00043660502695108683)
            (9.24924924924925,-0.00041170619545116693)
            (9.25925925925926,-0.00038805691984489243)
            (9.26926926926927,-0.0003654811433422278)
            (9.27927927927928,-0.00034357616825819726)
            (9.28928928928929,-0.0003220308783893344)
            (9.2992992992993,-0.00030070284039140915)
            (9.30930930930931,-0.00027975442719374577)
            (9.31931931931932,-0.0002595642598131054)
            (9.32932932932933,-0.00024054957864216853)
            (9.33933933933934,-0.0002230378569820779)
            (9.34934934934935,-0.00020707900805505552)
            (9.35935935935936,-0.00019250075261734167)
            (9.36936936936937,-0.00017899281507705034)
            (9.37937937937938,-0.00016624434797307686)
            (9.38938938938939,-0.00015401253469216059)
            (9.3993993993994,-0.0001421038646227668)
            (9.40940940940941,-0.00013038826788625002)
            (9.41941941941942,-0.00011884339512091557)
            (9.42942942942943,-0.00010751107761675094)
            (9.43943943943944,-9.644338377978734e-5)
            (9.44944944944945,-8.575969036095366e-5)
            (9.45945945945946,-7.563367236929075e-5)
            (9.46946946946947,-6.619786313288856e-5)
            (9.47947947947948,-5.745926526867784e-5)
            (9.48948948948949,-4.926557438911239e-5)
            (9.4994994994995,-4.135405103444789e-5)
            (9.50950950950951,-3.3519778295909575e-5)
            (9.51951951951952,-2.5719079472352746e-5)
            (9.52952952952953,-1.802012053753188e-5)
            (9.53953953953954,-1.0513890553065508e-5)
            (9.54954954954955,-3.241527093633678e-6)
            (9.55955955955956,3.8170046792185275e-6)
            (9.56956956956957,1.0668150217219008e-5)
            (9.57957957957958,1.7218654210449102e-5)
            (9.58958958958959,2.3330315880087937e-5)
            (9.5995995995996,2.8909348844030625e-5)
            (9.60960960960961,3.398242157193199e-5)
            (9.61961961961962,3.870094052094153e-5)
            (9.62962962962963,4.332439124987708e-5)
            (9.63963963963964,4.813324755259529e-5)
            (9.64964964964965,5.3289409863599424e-5)
            (9.65965965965966,5.876991354314409e-5)
            (9.66966966966967,6.440718785127864e-5)
            (9.67967967967968,6.995656808439499e-5)
            (9.68968968968969,7.521623631046026e-5)
            (9.6996996996997,8.008895441435904e-5)
            (9.70970970970971,8.46312840733221e-5)
            (9.71971971971972,8.899960219743708e-5)
            (9.72972972972973,9.329311997641199e-5)
            (9.73973973973974,9.750742935721313e-5)
            (9.74974974974975,0.00010163900620918653)
            (9.75975975975976,0.00010574273895846975)
            (9.76976976976977,0.00010989494278845768)
            (9.77977977977978,0.00011407032542487539)
            (9.78978978978979,0.00011816028544897605)
            (9.7997997997998,0.00012208765789534226)
            (9.80980980980981,0.00012586978251005743)
            (9.81981981981982,0.00012960827470942515)
            (9.82982982982983,0.00013339535695766624)
            (9.83983983983984,0.00013726293824700697)
            (9.84984984984985,0.00014119013807900593)
            (9.85985985985986,0.0001451238070760974)
            (9.86986986986987,0.0001489841865121022)
            (9.87987987987988,0.00015270518962107182)
            (9.88988988988989,0.0001562653185930296)
            (9.8998998998999,0.0001596898957649806)
            (9.90990990990991,0.00016305109234360238)
            (9.91991991991992,0.00016644393111775457)
            (9.92992992992993,0.00016991836865642984)
            (9.93993993993994,0.0001734511397629701)
            (9.94994994994995,0.00017695656621841138)
            (9.95995995995996,0.00018027092583161597)
            (9.96996996996997,0.00018322123396408152)
            (9.97997997997998,0.00018583272443550847)
            (9.98998998998999,0.00018843164448800742)
            (10.0,0.00019153381097813948)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={c2a1d44c-0456-4afd-8e6e-390b53de05c9}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.01001001001001001,3.849831564650685e-11)
            (0.02002002002002002,-5.23000942553864e-9)
            (0.03003003003003003,-8.985917532289278e-8)
            (0.04004004004004004,-4.968952744821564e-7)
            (0.05005005005005005,-1.6231053718840371e-6)
            (0.06006006006006006,-3.854443142436992e-6)
            (0.07007007007007007,-7.320682368416875e-6)
            (0.08008008008008008,-1.1736205282164569e-5)
            (0.09009009009009009,-1.636586128717088e-5)
            (0.1001001001001001,-2.0073560237254817e-5)
            (0.11011011011011011,-2.1563951963288197e-5)
            (0.12012012012012012,-1.9561770838394388e-5)
            (0.13013013013013014,-1.3435058732969019e-5)
            (0.14014014014014015,-2.568039286221513e-6)
            (0.15015015015015015,1.3189173403538312e-5)
            (0.16016016016016016,3.363617667073715e-5)
            (0.17017017017017017,5.8156572298573295e-5)
            (0.18018018018018017,8.563552816232001e-5)
            (0.19019019019019018,0.00011448567937621945)
            (0.2002002002002002,0.0001427529135726857)
            (0.21021021021021022,0.00016841749671858697)
            (0.22022022022022023,0.000189749723527477)
            (0.23023023023023023,0.0002055276874222134)
            (0.24024024024024024,0.0002151824137496261)
            (0.2502502502502503,0.00021897286277394734)
            (0.2602602602602603,0.00021806452491435202)
            (0.2702702702702703,0.00021444741099485576)
            (0.2802802802802803,0.00021267018037307572)
            (0.2902902902902903,0.00021208363413671716)
            (0.3003003003003003,0.00021770214877847582)
            (0.3103103103103103,0.00023220446014837748)
            (0.3203203203203203,0.0002575171000797072)
            (0.3303303303303303,0.00029479853099156905)
            (0.34034034034034033,0.0003443753252411197)
            (0.35035035035035034,0.0004055947297715301)
            (0.36036036036036034,0.0004767826464765479)
            (0.37037037037037035,0.0005552694360687616)
            (0.38038038038038036,0.0006374106054387596)
            (0.39039039039039036,0.0007187210397056609)
            (0.4004004004004004,0.0007942403146696808)
            (0.41041041041041043,0.000858967475141359)
            (0.42042042042042044,0.0009082694129482483)
            (0.43043043043043044,0.0009381646056172976)
            (0.44044044044044045,0.0009453250366698862)
            (0.45045045045045046,0.0009318269635349985)
            (0.46046046046046046,0.0008852778566079689)
            (0.47047047047047047,0.0008092970740100069)
            (0.4804804804804805,0.0007038689391899444)
            (0.4904904904904905,0.0005705961142730698)
            (0.5005005005005005,0.0004128561112758389)
            (0.5105105105105106,0.00023573500436596673)
            (0.5205205205205206,4.5664058619721004e-5)
            (0.5305305305305306,-0.00015007220245577546)
            (0.5405405405405406,-0.00034379248287930153)
            (0.5505505505505506,-0.0005278667563290429)
            (0.5605605605605606,-0.0006950911189887443)
            (0.5705705705705706,-0.0008389178710109801)
            (0.5805805805805806,-0.0009537079010932814)
            (0.5905905905905906,-0.0010350613553495314)
            (0.6006006006006006,-0.0010801954131770541)
            (0.6106106106106106,-0.001088174115025875)
            (0.6206206206206206,-0.0010491868705575502)
            (0.6306306306306306,-0.0009887309225756757)
            (0.6406406406406406,-0.0009000682834362506)
            (0.6506506506506506,-0.000789223150791718)
            (0.6606606606606606,-0.0006631204962408987)
            (0.6706706706706707,-0.0005287563700145381)
            (0.6806806806806807,-0.00039254825052320585)
            (0.6906906906906907,-0.00026001095549099684)
            (0.7007007007007007,-0.0001356642395118901)
            (0.7107107107107107,-2.304985339030008e-5)
            (0.7207207207207207,7.51862181000984e-5)
            (0.7307307307307307,0.00015715788270714848)
            (0.7407407407407407,0.00022156419941554706)
            (0.7507507507507507,0.0002675873546031937)
            (0.7607607607607607,0.00029482068974567843)
            (0.7707707707707707,0.000303280443886611)
            (0.7807807807807807,0.0003050639623116136)
            (0.7907907907907908,0.0002776146362454823)
            (0.8008008008008008,0.00023515836802967538)
            (0.8108108108108109,0.00018055974589287205)
            (0.8208208208208209,0.00011685508980102677)
            (0.8308308308308309,4.706143860683243e-5)
            (0.8408408408408409,-2.5914238535096334e-5)
            (0.8508508508508509,-9.933453769539469e-5)
            (0.8608608608608609,-0.00017058487986748583)
            (0.8708708708708709,-0.00023708580453002392)
            (0.8808808808808809,-0.00029627056031333865)
            (0.8908908908908909,-0.00034574636056072805)
            (0.9009009009009009,-0.00038369727514148133)
            (0.9109109109109109,-0.000409299075600833)
            (0.9209209209209209,-0.0004229490074810216)
            (0.9309309309309309,-0.00041386287749789474)
            (0.9409409409409409,-0.00041001047985439465)
            (0.950950950950951,-0.0004027586993390897)
            (0.960960960960961,-0.00039611866630967496)
            (0.970970970970971,-0.0003943547171126882)
            (0.980980980980981,-0.0004013249284428033)
            (0.990990990990991,-0.0004198282994370972)
            (1.001001001001001,-0.0004511885985856168)
            (1.011011011011011,-0.0004951819401556312)
            (1.021021021021021,-0.0005501350108837455)
            (1.031031031031031,-0.0006129831567571742)
            (1.0410410410410411,-0.0006793423241131524)
            (1.0510510510510511,-0.0007437516110294085)
            (1.0610610610610611,-0.0008001106543635284)
            (1.0710710710710711,-0.000842268428730697)
            (1.0810810810810811,-0.0008646080225296338)
            (1.0910910910910911,-0.0008514952848247548)
            (1.1011011011011012,-0.0008224245450499379)
            (1.1111111111111112,-0.0007641186409282907)
            (1.1211211211211212,-0.0006760321315257278)
            (1.1311311311311312,-0.0005596923721785108)
            (1.1411411411411412,-0.00041896002189784065)
            (1.1511511511511512,-0.0002598454666176142)
            (1.1611611611611612,-8.997080667788593e-5)
            (1.1711711711711712,8.211353089948581e-5)
            (1.1811811811811812,0.00024772670739564573)
            (1.1911911911911912,0.00039884475447082846)
            (1.2012012012012012,0.0005287143573457498)
            (1.2112112112112112,0.0006322072753443542)
            (1.2212212212212212,0.0007059651104383557)
            (1.2312312312312312,0.0007483250759310334)
            (1.2412412412412412,0.0007683148834841669)
            (1.2512512512512513,0.0007480314209609151)
            (1.2612612612612613,0.0006985394515888199)
            (1.2712712712712713,0.000622547369649229)
            (1.2812812812812813,0.0005231320896297853)
            (1.2912912912912913,0.000403761607053299)
            (1.3013013013013013,0.0002685210130132232)
            (1.3113113113113113,0.00012229296543658785)
            (1.3213213213213213,-2.9268229870593743e-5)
            (1.3313313313313313,-0.00017994999911408183)
            (1.3413413413413413,-0.00032322541787072057)
            (1.3513513513513513,-0.0004524161848286079)
            (1.3613613613613613,-0.0005609966913456277)
            (1.3713713713713713,-0.0006431434284552284)
            (1.3813813813813813,-0.0006943898924459124)
            (1.3913913913913913,-0.0007077080567829963)
            (1.4014014014014013,-0.0006920861195667816)
            (1.4114114114114114,-0.0006450473140240942)
            (1.4214214214214214,-0.0005701878097989499)
            (1.4314314314314314,-0.0004724215248124719)
            (1.4414414414414414,-0.00035769888713926834)
            (1.4514514514514514,-0.00023268967895800907)
            (1.4614614614614614,-0.0001042843496426582)
            (1.4714714714714714,2.085218632058572e-5)
            (1.4814814814814814,0.00013670326691184176)
            (1.4914914914914914,0.00023834822421603397)
            (1.5015015015015014,0.00032219350977413796)
            (1.5115115115115114,0.0003859631211525216)
            (1.5215215215215214,0.0004286776289714189)
            (1.5315315315315314,0.00045052254114102963)
            (1.5415415415415414,0.0004538436360988496)
            (1.5515515515515514,0.0004375735057920438)
            (1.5615615615615615,0.00040496338905438023)
            (1.5715715715715717,0.0003583130524927314)
            (1.5815815815815817,0.000300432747492696)
            (1.5915915915915917,0.00023473521709410639)
            (1.6016016016016017,0.00016509108420070806)
            (1.6116116116116117,9.552019746861262e-5)
            (1.6216216216216217,2.9936182416978596e-5)
            (1.6316316316316317,-2.7955359180209527e-5)
            (1.6416416416416417,-7.47746894431689e-5)
            (1.6516516516516517,-0.000107620021604804)
            (1.6616616616616617,-0.00012428017642840405)
            (1.6716716716716717,-0.0001236874562610124)
            (1.6816816816816818,-0.00010572938359953987)
            (1.6916916916916918,-7.212215409091449e-5)
            (1.7017017017017018,-2.563107822473043e-5)
            (1.7117117117117118,3.0141949050266348e-5)
            (1.7217217217217218,9.119974759774774e-5)
            (1.7317317317317318,0.00015359133261838576)
            (1.7417417417417418,0.0002137335750362901)
            (1.7517517517517518,0.0002685863484649387)
            (1.7617617617617618,0.00031573489152858514)
            (1.7717717717717718,0.0003533933793778976)
            (1.7817817817817818,0.00038044850948715236)
            (1.7917917917917918,0.0003944480055679822)
            (1.8018018018018018,0.00040056193263948714)
            (1.8118118118118118,0.00039851206657925964)
            (1.8218218218218218,0.0003910272123230918)
            (1.8318318318318318,0.0003814062152154296)
            (1.8418418418418419,0.00037297846380868194)
            (1.8518518518518519,0.0003684868187896484)
            (1.8618618618618619,0.00036957593287412216)
            (1.8718718718718719,0.00037656856923518056)
            (1.8818818818818819,0.0003885675675650013)
            (1.8918918918918919,0.0004037864667765234)
            (1.901901901901902,0.00041997107068802997)
            (1.911911911911912,0.0004349661742852895)
            (1.921921921921922,0.00044607995283807433)
            (1.931931931931932,0.000454869992228657)
            (1.941941941941942,0.00045980973226678046)
            (1.951951951951952,0.0004612048264709401)
            (1.961961961961962,0.00045988706438238047)
            (1.971971971971972,0.00045703523751239317)
            (1.981981981981982,0.000454007763756481)
            (1.991991991991992,0.0004521570879465475)
            (2.002002002002002,0.00045264002016143223)
            (2.012012012012012,0.0004562768569407183)
            (2.022022022022022,0.00046565053451796956)
            (2.032032032032032,0.00047608905012319624)
            (2.042042042042042,0.0004898724248190156)
            (2.052052052052052,0.0005065282222824763)
            (2.062062062062062,0.0005250447839495465)
            (2.0720720720720722,0.0005437987059697669)
            (2.0820820820820822,0.0005605557196624034)
            (2.0920920920920922,0.0005726789814679556)
            (2.1021021021021022,0.0005775416895139607)
            (2.1121121121121122,0.0005754439250709176)
            (2.1221221221221223,0.0005601035952911282)
            (2.1321321321321323,0.0005345845983253383)
            (2.1421421421421423,0.0005005544812624052)
            (2.1521521521521523,0.0004603440528794245)
            (2.1621621621621623,0.0004165634579487154)
            (2.1721721721721723,0.0003718847365834499)
            (2.1821821821821823,0.0003286847856220909)
            (2.1921921921921923,0.00028864649329207737)
            (2.2022022022022023,0.0002525749417072731)
            (2.2122122122122123,0.0002205097641878595)
            (2.2222222222222223,0.00019227067520555252)
            (2.2322322322322323,0.0001669241741666383)
            (2.2422422422422423,0.00014331671079492736)
            (2.2522522522522523,0.00012018039425498728)
            (2.2622622622622623,9.623512019896197e-5)
            (2.2722722722722724,7.035002650734867e-5)
            (2.2822822822822824,4.081878347417245e-5)
            (2.2922922922922924,9.992738283060021e-6)
            (2.3023023023023024,-2.304499066596577e-5)
            (2.3123123123123124,-5.7204336026295266e-5)
            (2.3223223223223224,-9.096751704174011e-5)
            (2.3323323323323324,-0.00012283904611098961)
            (2.3423423423423424,-0.00015176022870377892)
            (2.3523523523523524,-0.00017760336792171927)
            (2.3623623623623624,-0.00020006606907951863)
            (2.3723723723723724,-0.0002203900324575514)
            (2.3823823823823824,-0.00023954461757824674)
            (2.3923923923923924,-0.0002581111737267605)
            (2.4024024024024024,-0.00027617483759101447)
            (2.4124124124124124,-0.00029342428591938585)
            (2.4224224224224224,-0.0003093961102935694)
            (2.4324324324324325,-0.0003239272278969807)
            (2.4424424424424425,-0.00033703506230065017)
            (2.4524524524524525,-0.0003488908796480672)
            (2.4624624624624625,-0.00035981044919353167)
            (2.4724724724724725,-0.00037014927597223135)
            (2.4824824824824825,-0.00038016072685742586)
            (2.4924924924924925,-0.00038977740531453975)
            (2.5025025025025025,-0.00039931095753775736)
            (2.5125125125125125,-0.0004084808961275499)
            (2.5225225225225225,-0.00041711332597405004)
            (2.5325325325325325,-0.00042497557155218857)
            (2.5425425425425425,-0.0004317664050796921)
            (2.5525525525525525,-0.0004371957570006302)
            (2.5625625625625625,-0.00044095385111742047)
            (2.5725725725725725,-0.0004431341698882818)
            (2.5825825825825826,-0.00044375147892683486)
            (2.5925925925925926,-0.0004430907532118056)
            (2.6026026026026026,-0.0004414490719395481)
            (2.6126126126126126,-0.0004390714322686229)
            (2.6226226226226226,-0.00043607264096579)
            (2.6326326326326326,-0.0004325762764416652)
            (2.6426426426426426,-0.0004285931169460966)
            (2.6526526526526526,-0.00042423317718487397)
            (2.6626626626626626,-0.0004196123254454065)
            (2.6726726726726726,-0.0004148083682724568)
            (2.6826826826826826,-0.0004099113785929198)
            (2.6926926926926926,-0.0004050601080907157)
            (2.7027027027027026,-0.00040036451545821805)
            (2.7127127127127126,-0.0003957699777572543)
            (2.7227227227227226,-0.00039107747312394636)
            (2.7327327327327327,-0.0003860218327318421)
            (2.7427427427427427,-0.00038042224199719143)
            (2.7527527527527527,-0.00037429425254442705)
            (2.7627627627627627,-0.0003678641179010178)
            (2.7727727727727727,-0.0003614393878583755)
            (2.7827827827827827,-0.00035520450251258495)
            (2.7927927927927927,-0.0003491534827193554)
            (2.8028028028028027,-0.000343100954315112)
            (2.8128128128128127,-0.00033679849016321484)
            (2.8228228228228227,-0.00033009832975983144)
            (2.8328328328328327,-0.0003231048411387327)
            (2.8428428428428427,-0.00031609025102685706)
            (2.8528528528528527,-0.000309352637877236)
            (2.8628628628628627,-0.00030303772283390984)
            (2.8728728728728727,-0.0002970921420977213)
            (2.8828828828828827,-0.0002913371515620433)
            (2.8928928928928928,-0.00028557228145054125)
            (2.9029029029029028,-0.0002796690936208712)
            (2.9129129129129128,-0.0002736984347975202)
            (2.9229229229229228,-0.0002678570511553957)
            (2.932932932932933,-0.00026228922829307777)
            (2.942942942942943,-0.000257028705725304)
            (2.952952952952953,-0.0002520036097415357)
            (2.962962962962963,-0.0002470585675067305)
            (2.972972972972973,-0.00024197254190694295)
            (2.982982982982983,-0.00023656635945168425)
            (2.992992992992993,-0.0002308308853973262)
            (3.003003003003003,-0.00022497179140379409)
            (3.013013013013013,-0.0002192660479123365)
            (3.023023023023023,-0.00021385963671782804)
            (3.033033033033033,-0.0002086719595080222)
            (3.043043043043043,-0.0002034831704915696)
            (3.053053053053053,-0.00019813675692637034)
            (3.063063063063063,-0.00019265532382783945)
            (3.073073073073073,-0.00018718641416937132)
            (3.083083083083083,-0.00018193335864546967)
            (3.093093093093093,-0.00017704135290719236)
            (3.103103103103103,-0.00017252062931172318)
            (3.113113113113113,-0.00016822578290520696)
            (3.123123123123123,-0.00016390218758455255)
            (3.1331331331331334,-0.00015939214892712883)
            (3.1431431431431434,-0.00015481799106220606)
            (3.1531531531531534,-0.00015053819062615936)
            (3.1631631631631634,-0.00014690724095012264)
            (3.1731731731731734,-0.00014406481938489257)
            (3.1831831831831834,-0.00014177324320452378)
            (3.1931931931931934,-0.00013945440505702678)
            (3.2032032032032034,-0.00013644182148686568)
            (3.2132132132132134,-0.0001322759436943599)
            (3.2232232232232234,-0.00012692526194801879)
            (3.2332332332332334,-0.00012082164701521236)
            (3.2432432432432434,-0.00011474558873536544)
            (3.2532532532532534,-0.00010951602692932383)
            (3.2632632632632634,-0.00010562727420726503)
            (3.2732732732732734,-0.00010307852508062432)
            (3.2832832832832834,-0.00010147449548969512)
            (3.2932932932932935,-0.0001002373178067284)
            (3.3033033033033035,-9.879169723792103e-5)
            (3.3133133133133135,-9.673382541008912e-5)
            (3.3233233233233235,-9.395491996255778e-5)
            (3.3333333333333335,-9.064351432375162e-5)
            (3.3433433433433435,-8.7132152398528e-5)
            (3.3533533533533535,-8.373375601233857e-5)
            (3.3633633633633635,-8.063503734989652e-5)
            (3.3733733733733735,-7.78822088413067e-5)
            (3.3833833833833835,-7.549386087180032e-5)
            (3.3933933933933935,-7.351150612955326e-5)
            (3.4034034034034035,-7.188932299906359e-5)
            (3.4134134134134135,-7.041038839228353e-5)
            (3.4234234234234235,-6.876648514941852e-5)
            (3.4334334334334335,-6.670192088209514e-5)
            (3.4434434434434436,-6.408590099715727e-5)
            (3.4534534534534536,-6.098465322923463e-5)
            (3.4634634634634636,-5.768614359225044e-5)
            (3.4734734734734736,-5.4585769898252146e-5)
            (3.4834834834834836,-5.20411993503167e-5)
            (3.4934934934934936,-5.032520506331739e-5)
            (3.5035035035035036,-4.95251001887409e-5)
            (3.5135135135135136,-4.938113853225623e-5)
            (3.5235235235235236,-4.933602354451061e-5)
            (3.5335335335335336,-4.876826973054804e-5)
            (3.5435435435435436,-4.727685496186407e-5)
            (3.5535535535535536,-4.488522564816133e-5)
            (3.5635635635635636,-4.197220850388206e-5)
            (3.5735735735735736,-3.903989005693553e-5)
            (3.5835835835835836,-3.6486645878519575e-5)
            (3.5935935935935936,-3.453138694486935e-5)
            (3.6036036036036037,-3.3176575361615335e-5)
            (3.6136136136136137,-3.219338966564678e-5)
            (3.6236236236236237,-3.125706377771209e-5)
            (3.6336336336336337,-3.0139301872345037e-5)
            (3.6436436436436437,-2.881852042835309e-5)
            (3.6536536536536537,-2.748842480160274e-5)
            (3.6636636636636637,-2.6398652357428887e-5)
            (3.6736736736736737,-2.5637929613520072e-5)
            (3.6836836836836837,-2.506719419181902e-5)
            (3.6936936936936937,-2.4431121721679716e-5)
            (3.7037037037037037,-2.345239467549387e-5)
            (3.7137137137137137,-2.1954267836632457e-5)
            (3.7237237237237237,-2.003232010400202e-5)
            (3.7337337337337337,-1.8005767157713848e-5)
            (3.7437437437437437,-1.6186644945848094e-5)
            (3.7537537537537538,-1.4771032893656777e-5)
            (3.7637637637637638,-1.3866163648568186e-5)
            (3.7737737737737738,-1.3459913255020606e-5)
            (3.7837837837837838,-1.3375674605464738e-5)
            (3.793793793793794,-1.3323426227174195e-5)
            (3.803803803803804,-1.2959329753259308e-5)
            (3.813813813813814,-1.1981234832925125e-5)
            (3.823823823823824,-1.0300288663722679e-5)
            (3.833833833833834,-8.115701824240595e-6)
            (3.843843843843844,-5.845591227293667e-6)
            (3.853853853853854,-4.006979374693298e-6)
            (3.863863863863864,-3.0158123892065625e-6)
            (3.873873873873874,-2.923864535320231e-6)
            (3.883883883883884,-3.3815841404272184e-6)
            (3.893893893893894,-3.870187509469325e-6)
            (3.903903903903904,-3.938502639688757e-6)
            (3.913913913913914,-3.340735573620357e-6)
            (3.923923923923924,-2.1438177273958026e-6)
            (3.933933933933934,-7.104801617585643e-7)
            (3.943943943943944,5.569602646859906e-7)
            (3.953953953953954,1.5112044254861345e-6)
            (3.963963963963964,2.279574930874606e-6)
            (3.973973973973974,3.065666849488835e-6)
            (3.983983983983984,3.952125764539183e-6)
            (3.993993993993994,4.8595331610390424e-6)
            (4.004004004004004,5.671829168163445e-6)
            (4.014014014014014,6.385488351023927e-6)
            (4.024024024024024,7.111697762740565e-6)
            (4.034034034034034,7.973785153547741e-6)
            (4.044044044044044,8.995346645279678e-6)
            (4.054054054054054,1.0035037816713555e-5)
            (4.064064064064064,1.0837336257341068e-5)
            (4.074074074074074,1.1211667682309301e-5)
            (4.084084084084084,1.119784979564109e-5)
            (4.094094094094094,1.1043485879269621e-5)
            (4.104104104104104,1.1091401499407905e-5)
            (4.114114114114114,1.1620812428558835e-5)
            (4.124124124124124,1.2736550250080914e-5)
            (4.134134134134134,1.4362493489183947e-5)
            (4.1441441441441444,1.6213507548823447e-5)
            (4.1541541541541545,1.7791435856284732e-5)
            (4.1641641641641645,1.8639769852557553e-5)
            (4.1741741741741745,1.8609224974430738e-5)
            (4.1841841841841845,1.79803563819525e-5)
            (4.1941941941941945,1.7361790168368696e-5)
            (4.2042042042042045,1.7284772033554496e-5)
            (4.2142142142142145,1.7936182751532304e-5)
            (4.2242242242242245,1.919066608291331e-5)
            (4.2342342342342345,2.074861315182197e-5)
            (4.2442442442442445,2.2279435145045046e-5)
            (4.2542542542542545,2.348792247158782e-5)
            (4.2642642642642645,2.4177357802024346e-5)
            (4.2742742742742745,2.4405780301550717e-5)
            (4.2842842842842845,2.4473669836710954e-5)
            (4.2942942942942945,2.4729009268809055e-5)
            (4.3043043043043046,2.53261705537855e-5)
            (4.314314314314315,2.6180535151520967e-5)
            (4.324324324324325,2.7099673869046548e-5)
            (4.334334334334335,2.7951862074326872e-5)
            (4.344344344344345,2.873642913642227e-5)
            (4.354354354354355,2.954934874555004e-5)
            (4.364364364364365,3.048976495179101e-5)
            (4.374374374374375,3.1604345004099255e-5)
            (4.384384384384385,3.284612431869727e-5)
            (4.394394394394395,3.4081001056063265e-5)
            (4.404404404404405,3.516073156817345e-5)
            (4.414414414414415,3.59958183800968e-5)
            (4.424424424424425,3.659438390973824e-5)
            (4.434434434434435,3.709005156565803e-5)
            (4.444444444444445,3.7722646370419444e-5)
            (4.454454454454455,3.8729316971741756e-5)
            (4.464464464464465,4.0208194025892485e-5)
            (4.474474474474475,4.20358000408072e-5)
            (4.484484484484485,4.393280490688767e-5)
            (4.494494494494495,4.560663978026014e-5)
            (4.504504504504505,4.689663365808894e-5)
            (4.514514514514515,4.7851053729397464e-5)
            (4.524524524524525,4.867670630742671e-5)
            (4.534534534534535,4.962430715765853e-5)
            (4.544544544544545,5.085155770084837e-5)
            (4.554554554554555,5.237171266619933e-5)
            (4.564564564564565,5.416766270899265e-5)
            (4.574574574574575,5.623288444378538e-5)
            (4.584584584584585,5.8444919091460434e-5)
            (4.594594594594595,6.051066682083439e-5)
            (4.604604604604605,6.216931245905943e-5)
            (4.614614614614615,6.342615080001668e-5)
            (4.624624624624625,6.453710757270414e-5)
            (4.634634634634635,6.585142522930187e-5)
            (4.644644644644645,6.763896522310464e-5)
            (4.654654654654655,6.996703158745898e-5)
            (4.664664664664665,7.272283043996408e-5)
            (4.674674674674675,7.56880475427657e-5)
            (4.684684684684685,7.861034746925455e-5)
            (4.694694694694695,8.132586627024319e-5)
            (4.704704704704705,8.381336013990603e-5)
            (4.714714714714715,8.619415633792649e-5)
            (4.724724724724725,8.864930641910851e-5)
            (4.734734734734735,9.132259888722238e-5)
            (4.744744744744745,9.429850655634509e-5)
            (4.754754754754755,9.75817083942454e-5)
            (4.764764764764765,0.00010109772448035903)
            (4.774774774774775,0.00010474802321003285)
            (4.784784784784785,0.0001084664105701072)
            (4.794794794794795,0.00011227802916419227)
            (4.804804804804805,0.00011634748762029412)
            (4.814814814814815,0.00012087824817108572)
            (4.824824824824825,0.00012591221055258117)
            (4.834834834834835,0.0001312636746996776)
            (4.844844844844845,0.00013661086584881854)
            (4.854854854854855,0.00014167774385759335)
            (4.864864864864865,0.00014640365978452197)
            (4.874874874874875,0.00015098546380770683)
            (4.884884884884885,0.00015575305348819457)
            (4.894894894894895,0.00016100895341514265)
            (4.904904904904905,0.00016688722665653133)
            (4.914914914914915,0.00017337194529581934)
            (4.924924924924925,0.0001803879072509451)
            (4.934934934934935,0.00018780495964076938)
            (4.944944944944945,0.00019549692559683862)
            (4.954954954954955,0.00020341555719149973)
            (4.964964964964965,0.00021157610017619177)
            (4.974974974974975,0.0002200666001986873)
            (4.984984984984985,0.00022894885585378333)
            (4.994994994994995,0.0002381867152183581)
            (5.005005005005005,0.00024777470750714237)
            (5.015015015015015,0.00025787050271863787)
            (5.025025025025025,0.00026881777047482736)
            (5.035035035035035,0.0002810344505522755)
            (5.045045045045045,0.0002946665223281242)
            (5.055055055055055,0.00030938585130402263)
            (5.065065065065065,0.0003244256813036417)
            (5.075075075075075,0.00033877594710829406)
            (5.085085085085085,0.0003516457975522025)
            (5.095095095095095,0.00036284781732054405)
            (5.105105105105105,0.0003730896013187657)
            (5.115115115115115,0.0003836365415994525)
            (5.125125125125125,0.00039574262956698636)
            (5.135135135135135,0.0004101905150015739)
            (5.145145145145145,0.0004271057917402121)
            (5.155155155155155,0.00044621383689191774)
            (5.165165165165165,0.0004667664351720724)
            (5.175175175175175,0.0004878620923873811)
            (5.185185185185185,0.0005086727351262255)
            (5.195195195195195,0.0005286732762213031)
            (5.205205205205205,0.00054764003800023)
            (5.215215215215215,0.0005657842203998786)
            (5.225225225225225,0.0005832366808369294)
            (5.235235235235235,0.0006002735160641759)
            (5.245245245245245,0.0006173630073069702)
            (5.255255255255255,0.0006351455015012331)
            (5.265265265265265,0.0006542719997231217)
            (5.275275275275275,0.0006753220135424787)
            (5.285285285285285,0.000698485342889521)
            (5.295295295295295,0.0007233623564169012)
            (5.305305305305305,0.00074877095971293)
            (5.315315315315315,0.0007729057604755063)
            (5.325325325325325,0.0007938127616342605)
            (5.335335335335335,0.0008102180729783193)
            (5.345345345345345,0.000820718400375231)
            (5.355355355355355,0.0008258464346289074)
            (5.365365365365365,0.0008266569461814477)
            (5.375375375375375,0.0008246758660170883)
            (5.385385385385385,0.0008215350686202605)
            (5.395395395395395,0.0008185508607110314)
            (5.405405405405405,0.0008169819555909896)
            (5.415415415415415,0.0008154514055163098)
            (5.425425425425425,0.0008137740805627125)
            (5.435435435435435,0.0008108229926691024)
            (5.445445445445445,0.0008051504845756341)
            (5.455455455455455,0.0007952964986603916)
            (5.465465465465465,0.0007801352330742972)
            (5.475475475475475,0.0007590392278911118)
            (5.485485485485485,0.0007319897814679344)
            (5.495495495495495,0.0006989658718881131)
            (5.505505505505505,0.0006608768034910284)
            (5.515515515515515,0.0006185241629812488)
            (5.525525525525525,0.0005728064811170164)
            (5.535535535535535,0.0005247422236984711)
            (5.545545545545545,0.00047554434619856423)
            (5.555555555555555,0.00042656218902159537)
            (5.565565565565565,0.0003780787858032042)
            (5.575575575575575,0.0003329438328245615)
            (5.585585585585585,0.00028981887351609004)
            (5.595595595595595,0.00024797669469212025)
            (5.605605605605605,0.00020638857105481634)
            (5.615615615615615,0.00016393542030712638)
            (5.625625625625625,0.00011960391258103442)
            (5.635635635635635,7.205572274493477e-5)
            (5.645645645645645,2.2658215839577167e-5)
            (5.655655655655655,-2.896739617153088e-5)
            (5.665665665665665,-8.189004551795165e-5)
            (5.675675675675675,-0.0001347536360229995)
            (5.685685685685685,-0.00018606191089531876)
            (5.6956956956956954,-0.00023445677425559808)
            (5.7057057057057055,-0.00027899950345666724)
            (5.7157157157157155,-0.00031933149496321533)
            (5.7257257257257255,-0.00035525473726405465)
            (5.7357357357357355,-0.0003872482703926039)
            (5.7457457457457455,-0.0004159065630506831)
            (5.7557557557557555,-0.0004420870304695512)
            (5.7657657657657655,-0.000466718695056656)
            (5.7757757757757755,-0.0004905300939466173)
            (5.7857857857857855,-0.0005136208175855472)
            (5.7957957957957955,-0.0005364747226064281)
            (5.8058058058058055,-0.0005584836121244052)
            (5.8158158158158155,-0.000579053850408684)
            (5.8258258258258255,-0.0005975054569038463)
            (5.8358358358358355,-0.0006132337773046004)
            (5.8458458458458455,-0.0006258782539516616)
            (5.8558558558558556,-0.0006353396982925474)
            (5.865865865865866,-0.000642357636312596)
            (5.875875875875876,-0.000647514484535705)
            (5.885885885885886,-0.0006516359235630986)
            (5.895895895895896,-0.0006553908072843839)
            (5.905905905905906,-0.0006590383305025149)
            (5.915915915915916,-0.0006624395509597925)
            (5.925925925925926,-0.0006652168012775128)
            (5.935935935935936,-0.0006671198471233097)
            (5.945945945945946,-0.0006676745707747678)
            (5.955955955955956,-0.0006665545771591397)
            (5.965965965965966,-0.0006635226074616085)
            (5.975975975975976,-0.0006585213258278877)
            (5.985985985985986,-0.0006517788001403346)
            (5.995995995995996,-0.0006437358383530878)
            (6.006006006006006,-0.0006349773072829024)
            (6.016016016016016,-0.0006260204966888061)
            (6.026026026026026,-0.0006172639049171202)
            (6.036036036036036,-0.0006089275568155195)
            (6.046046046046046,-0.0006010076722056112)
            (6.056056056056056,-0.0005932644284825095)
            (6.066066066066066,-0.0005853369912958151)
            (6.076076076076076,-0.0005768625583573161)
            (6.086086086086086,-0.000567599971219579)
            (6.096096096096096,-0.0005576506382238833)
            (6.106106106106106,-0.0005475536052270691)
            (6.116116116116116,-0.0005381000507846956)
            (6.126126126126126,-0.0005299310370783239)
            (6.136136136136136,-0.0005232354615642976)
            (6.146146146146146,-0.0005176156582340496)
            (6.156156156156156,-0.0005121642678274085)
            (6.166166166166166,-0.0005057356253326262)
            (6.176176176176176,-0.000497472205611249)
            (6.186186186186186,-0.0004871862493214252)
            (6.196196196196196,-0.00047532454222309894)
            (6.206206206206206,-0.0004627509700583232)
            (6.216216216216216,-0.00045041204169793403)
            (6.226226226226226,-0.0004390612094073987)
            (6.236236236236236,-0.00042913463061600154)
            (6.246246246246246,-0.0004206415526848417)
            (6.256256256256257,-0.0004131807631693185)
            (6.266266266266267,-0.00040623169038500606)
            (6.276276276276277,-0.0003993425132327033)
            (6.286286286286287,-0.0003921285676935504)
            (6.296296296296297,-0.00038429456778210636)
            (6.306306306306307,-0.00037569169680962133)
            (6.316316316316317,-0.0003663383628347283)
            (6.326326326326327,-0.00035641735062830193)
            (6.336336336336337,-0.00034629141417430453)
            (6.346346346346347,-0.00033648381028239527)
            (6.356356356356357,-0.0003275346806299595)
            (6.366366366366367,-0.0003198707794076494)
            (6.376376376376377,-0.0003136002892043521)
            (6.386386386386387,-0.00030836933484135187)
            (6.396396396396397,-0.00030345429676703617)
            (6.406406406406407,-0.0002980449143448194)
            (6.416416416416417,-0.00029153097854917043)
            (6.426426426426427,-0.0002837260572858824)
            (6.436436436436437,-0.00027494766040225826)
            (6.446446446446447,-0.00026585969112336016)
            (6.456456456456457,-0.00025714855430014616)
            (6.466466466466467,-0.000249292625852382)
            (6.476476476476477,-0.00024251750792503302)
            (6.486486486486487,-0.00023678019494544067)
            (6.496496496496497,-0.0002317983523529854)
            (6.506506506506507,-0.0002272052419207693)
            (6.516516516516517,-0.00022265915488994814)
            (6.526526526526527,-0.000217809826685178)
            (6.536536536536537,-0.00021230331719745976)
            (6.546546546546547,-0.00020592733186197698)
            (6.556556556556557,-0.00019873984282914314)
            (6.566566566566567,-0.0001911132247525149)
            (6.576576576576577,-0.00018368030802795587)
            (6.586586586586587,-0.0001771519786779585)
            (6.596596596596597,-0.00017205673211551087)
            (6.606606606606607,-0.0001684967029063067)
            (6.616616616616617,-0.00016606357954906947)
            (6.626626626626627,-0.0001639809935896075)
            (6.636636636636637,-0.00016142338021307712)
            (6.646646646646647,-0.00015785749980390396)
            (6.656656656656657,-0.00015326474487264985)
            (6.666666666666667,-0.00014811743243436926)
            (6.676676676676677,-0.00014306907833550042)
            (6.686686686686687,-0.00013856010791202245)
            (6.696696696696697,-0.0001345704108260959)
            (6.706706706706707,-0.00013072068876596177)
            (6.716716716716717,-0.000126560305547474)
            (6.726726726726727,-0.00012185219214455589)
            (6.736736736736737,-0.00011677036844570665)
            (6.746746746746747,-0.00011180700455371007)
            (6.756756756756757,-0.0001074445665361079)
            (6.766766766766767,-0.00010395393826534427)
            (6.776776776776777,-0.00010134938047445807)
            (6.786786786786787,-9.94022181920462e-5)
            (6.796796796796797,-9.766351958151454e-5)
            (6.806806806806807,-9.562729919176949e-5)
            (6.816816816816817,-9.300446807813945e-5)
            (6.826826826826827,-8.991935536284412e-5)
            (6.836836836836837,-8.678242498871835e-5)
            (6.846846846846847,-8.398047773583439e-5)
            (6.856856856856857,-8.159581075262157e-5)
            (6.866866866866867,-7.939349202457091e-5)
            (6.876876876876877,-7.701560790418505e-5)
            (6.886886886886887,-7.420903027999248e-5)
            (6.896896896896897,-7.098975308694744e-5)
            (6.906906906906907,-6.762928266290658e-5)
            (6.916916916916917,-6.450233791033266e-5)
            (6.926926926926927,-6.181428303098091e-5)
            (6.936936936936937,-5.950017607114777e-5)
            (6.946946946946947,-5.7340692931950876e-5)
            (6.956956956956957,-5.516066928545893e-5)
            (6.966966966966967,-5.29297758120606e-5)
            (6.976976976976977,-5.0714359016157395e-5)
            (6.986986986986987,-4.862862209398244e-5)
            (6.996996996996997,-4.6766917493723525e-5)
            (7.007007007007007,-4.514185848769614e-5)
            (7.017017017017017,-4.3632220810330136e-5)
            (7.027027027027027,-4.203980969824661e-5)
            (7.037037037037037,-4.029614444311935e-5)
            (7.047047047047047,-3.850631209106892e-5)
            (7.057057057057057,-3.684291273642337e-5)
            (7.067067067067067,-3.544618091022578e-5)
            (7.077077077077077,-3.429012084726901e-5)
            (7.087087087087087,-3.31433615679555e-5)
            (7.097097097097097,-3.1655085022064267e-5)
            (7.107107107107107,-2.949756192666131e-5)
            (7.117117117117117,-2.6549735203273972e-5)
            (7.127127127127127,-2.3115859237199388e-5)
            (7.137137137137137,-1.992428290958914e-5)
            (7.147147147147147,-1.7778050994066152e-5)
            (7.157157157157157,-1.7035851222368947e-5)
            (7.167167167167167,-1.7391383006493122e-5)
            (7.177177177177177,-1.8112295820438273e-5)
            (7.187187187187187,-1.8458613961158665e-5)
            (7.197197197197197,-1.792178840048786e-5)
            (7.207207207207207,-1.633097810199713e-5)
            (7.217217217217217,-1.3874197089702722e-5)
            (7.227227227227227,-1.0991102569690714e-5)
            (7.237237237237237,-8.229271309168062e-6)
            (7.247247247247247,-6.141114994362429e-6)
            (7.257257257257257,-5.053673386712365e-6)
            (7.267267267267267,-4.911966977050319e-6)
            (7.277277277277277,-5.32129946984039e-6)
            (7.287287287287287,-5.682426488184955e-6)
            (7.297297297297297,-5.4341751574149555e-6)
            (7.307307307307307,-4.304110892916491e-6)
            (7.317317317317317,-2.430690256793877e-6)
            (7.327327327327327,-2.353370837093749e-7)
            (7.337337337337337,1.8609957607718108e-6)
            (7.347347347347347,3.5413492251445966e-6)
            (7.357357357357357,4.6406307967483684e-6)
            (7.367367367367367,5.187909663195711e-6)
            (7.377377377377377,5.4424811503639425e-6)
            (7.387387387387387,5.787860454298244e-6)
            (7.397397397397397,6.494485529529026e-6)
            (7.407407407407407,7.528846721116533e-6)
            (7.4174174174174174,8.646568557535428e-6)
            (7.4274274274274275,9.645312985584464e-6)
            (7.4374374374374375,1.0494813335482078e-5)
            (7.4474474474474475,1.1335252198430013e-5)
            (7.4574574574574575,1.2378144524760604e-5)
            (7.4674674674674675,1.3785245567221605e-5)
            (7.4774774774774775,1.552674595961534e-5)
            (7.4874874874874875,1.7320977097889934e-5)
            (7.4974974974974975,1.880469931830886e-5)
            (7.5075075075075075,1.97974922365729e-5)
            (7.5175175175175175,2.0390265098590987e-5)
            (7.5275275275275275,2.0828750801893392e-5)
            (7.5375375375375375,2.134764232020192e-5)
            (7.5475475475475475,2.213786595195444e-5)
            (7.5575575575575575,2.3275596460092807e-5)
            (7.5675675675675675,2.466439296122669e-5)
            (7.5775775775775776,2.6136404992604945e-5)
            (7.587587587587588,2.7526243260023175e-5)
            (7.597597597597598,2.8751552485106746e-5)
            (7.607607607607608,2.98592006312548e-5)
            (7.617617617617618,3.094023085986608e-5)
            (7.627627627627628,3.2024591053503304e-5)
            (7.637637637637638,3.311118616872166e-5)
            (7.647647647647648,3.4261968333892945e-5)
            (7.657657657657658,3.5567673880410045e-5)
            (7.667667667667668,3.703588768111388e-5)
            (7.677677677677678,3.857645570248813e-5)
            (7.687687687687688,4.009053467990409e-5)
            (7.697697697697698,4.1490643186037346e-5)
            (7.707707707707708,4.271075708284222e-5)
            (7.717717717717718,4.374934229645078e-5)
            (7.727727727727728,4.47146896488948e-5)
            (7.737737737737738,4.582408918291092e-5)
            (7.747747747747748,4.724916145915081e-5)
            (7.757757757757758,4.897315550972392e-5)
            (7.767767767767768,5.0811744082446264e-5)
            (7.777777777777778,5.258078594744253e-5)
            (7.787787787787788,5.4248559943625985e-5)
            (7.797797797797798,5.594114291707086e-5)
            (7.807807807807808,5.781355756462325e-5)
            (7.817817817817818,5.987718539224307e-5)
            (7.827827827827828,6.200173411563537e-5)
            (7.837837837837838,6.40657928066557e-5)
            (7.847847847847848,6.601046238680075e-5)
            (7.857857857857858,6.783981020941354e-5)
            (7.867867867867868,6.960393798272069e-5)
            (7.877877877877878,7.142358407602467e-5)
            (7.887887887887888,7.348436962750782e-5)
            (7.897897897897898,7.591986542043738e-5)
            (7.907907907907908,7.871814457682813e-5)
            (7.917917917917918,8.174776856073596e-5)
            (7.927927927927928,8.481128767512391e-5)
            (7.937937937937938,8.77431103689097e-5)
            (7.947947947947948,9.043205601755311e-5)
            (7.957957957957958,9.285569136135985e-5)
            (7.967967967967968,9.518166430649844e-5)
            (7.977977977977978,9.771914803430315e-5)
            (7.987987987987988,0.00010069833292314367)
            (7.997997997997998,0.00010422219927186394)
            (8.008008008008009,0.00010825525308244544)
            (8.018018018018019,0.00011258958836424249)
            (8.028028028028029,0.00011695380175252845)
            (8.038038038038039,0.0001212119540653922)
            (8.048048048048049,0.00012540081770745504)
            (8.058058058058059,0.0001295990605513775)
            (8.068068068068069,0.0001338937728532219)
            (8.078078078078079,0.0001384000830102483)
            (8.088088088088089,0.00014323075194500046)
            (8.098098098098099,0.00014851730718112854)
            (8.108108108108109,0.0001543889355647976)
            (8.118118118118119,0.00016084071916394604)
            (8.128128128128129,0.00016761306294899025)
            (8.138138138138139,0.00017432127986150014)
            (8.148148148148149,0.00018069525960889843)
            (8.158158158158159,0.00018670574978901788)
            (8.168168168168169,0.00019257520748588997)
            (8.178178178178179,0.0001987009029650877)
            (8.188188188188189,0.00020553614030527356)
            (8.198198198198199,0.00021346575887243313)
            (8.208208208208209,0.0002226579149543495)
            (8.218218218218219,0.00023297392656890237)
            (8.228228228228229,0.0002439852794331454)
            (8.238238238238239,0.0002551365943345152)
            (8.248248248248249,0.00026596220396279957)
            (8.258258258258259,0.00027628021212433573)
            (8.268268268268269,0.0002862369363874073)
            (8.278278278278279,0.00029623230107500564)
            (8.288288288288289,0.00030679092447039036)
            (8.298298298298299,0.00031847149002761643)
            (8.308308308308309,0.00033177092669822716)
            (8.318318318318319,0.00034697677803308125)
            (8.328328328328329,0.0003639424514207956)
            (8.338338338338339,0.00038204145578801807)
            (8.348348348348349,0.00040043114283128123)
            (8.358358358358359,0.00041835989208449664)
            (8.368368368368369,0.00043538553297262084)
            (8.378378378378379,0.0004515248236479641)
            (8.388388388388389,0.0004672254784834351)
            (8.398398398398399,0.00048335482055317236)
            (8.408408408408409,0.0005009455862641232)
            (8.418418418418419,0.0005208505467068081)
            (8.428428428428429,0.0005433837982471434)
            (8.438438438438439,0.0005682853220820849)
            (8.448448448448449,0.0005947263332167774)
            (8.458458458458459,0.0006218076190416255)
            (8.468468468468469,0.0006488610617749746)
            (8.478478478478479,0.0006755677764942458)
            (8.488488488488489,0.0007019390640352619)
            (8.498498498498499,0.0007283725805300456)
            (8.508508508508509,0.00075513917796588)
            (8.518518518518519,0.0007824546932024834)
            (8.528528528528529,0.0008104400581250282)
            (8.538538538538539,0.0008391728928072162)
            (8.548548548548549,0.0008685994841530764)
            (8.558558558558559,0.0008986438515190542)
            (8.568568568568569,0.0009288787062249337)
            (8.578578578578579,0.000958999311970965)
            (8.588588588588589,0.0009887620392607932)
            (8.598598598598599,0.001017863729827706)
            (8.608608608608609,0.001045993157737568)
            (8.618618618618619,0.0010729943785272589)
            (8.62862862862863,0.0010985527285367613)
            (8.63863863863864,0.001122682930434049)
            (8.64864864864865,0.0011453657164981479)
            (8.65865865865866,0.0011665155631108703)
            (8.66866866866867,0.0011859060062522353)
            (8.67867867867868,0.0012031501822415969)
            (8.68868868868869,0.0012181596781988269)
            (8.6986986986987,0.0012295034314893094)
            (8.70870870870871,0.0012374031604567293)
            (8.71871871871872,0.0012416594679796056)
            (8.72872872872873,0.0012421075394972725)
            (8.73873873873874,0.0012385015148312917)
            (8.74874874874875,0.0012304827749094471)
            (8.75875875875876,0.0012181029023796697)
            (8.76876876876877,0.0011999295097413487)
            (8.77877877877878,0.0011763595271663263)
            (8.78878878878879,0.001147507692170091)
            (8.7987987987988,0.001113691005422357)
            (8.80880880880881,0.0010752735825865223)
            (8.81881881881882,0.0010325359635396936)
            (8.82882882882883,0.0009854492776106838)
            (8.83883883883884,0.0009349173315089665)
            (8.84884884884885,0.0008812823289776617)
            (8.85885885885886,0.000824820256127623)
            (8.86886886886887,0.0007656506366009452)
            (8.87887887887888,0.0007037144152555186)
            (8.88888888888889,0.0006388213414512123)
            (8.8988988988989,0.0005707686297755643)
            (8.90890890890891,0.0004983872949591017)
            (8.91891891891892,0.00042495625278782256)
            (8.92892892892893,0.000349664949244044)
            (8.93893893893894,0.0002733283247282614)
            (8.94894894894895,0.00019692772965829164)
            (8.95895895895896,0.00012151885295352827)
            (8.96896896896897,4.80485737659464e-5)
            (8.97897897897898,-2.2763626256860903e-5)
            (8.98898898898899,-9.074843259071486e-5)
            (8.998998998999,-0.0001550705686232945)
            (9.00900900900901,-0.0002164010296477059)
            (9.01901901901902,-0.00027514420228413883)
            (9.02902902902903,-0.00033180269261112727)
            (9.03903903903904,-0.0003868131633986138)
            (9.04904904904905,-0.0004403767600376085)
            (9.05905905905906,-0.000492295597674719)
            (9.06906906906907,-0.0005427447030541543)
            (9.07907907907908,-0.0005913356952458315)
            (9.08908908908909,-0.000637629509840032)
            (9.0990990990991,-0.000681069764602249)
            (9.10910910910911,-0.0007210492750564512)
            (9.11911911911912,-0.0007569799696547364)
            (9.12912912912913,-0.0007884356790830438)
            (9.13913913913914,-0.0008151300820893326)
            (9.14914914914915,-0.000837769861128379)
            (9.15915915915916,-0.0008566256545767814)
            (9.16916916916917,-0.0008724535638711117)
            (9.17917917917918,-0.0008861971037514849)
            (9.18918918918919,-0.0008988534004723547)
            (9.1991991991992,-0.0009112573311833572)
            (9.20920920920921,-0.000923756286723254)
            (9.21921921921922,-0.0009364556266495683)
            (9.22922922922923,-0.0009486707009158657)
            (9.23923923923924,-0.000959549780318536)
            (9.24924924924925,-0.0009681451382017592)
            (9.25925925925926,-0.0009736253493199953)
            (9.26926926926927,-0.000975539928719904)
            (9.27927927927928,-0.0009740227488141961)
            (9.28928928928929,-0.0009694070879477934)
            (9.2992992992993,-0.0009623024847846828)
            (9.30930930930931,-0.0009535429545546315)
            (9.31931931931932,-0.000944081302980404)
            (9.32932932932933,-0.0009347701799486963)
            (9.33933933933934,-0.000926133929509465)
            (9.34934934934935,-0.0009182877228171016)
            (9.35935935935936,-0.000910943748551496)
            (9.36936936936937,-0.000903576504926562)
            (9.37937937937938,-0.0008956173638194898)
            (9.38938938938939,-0.0008866037111361358)
            (9.3993993993994,-0.000876307935107512)
            (9.40940940940941,-0.0008648214662358988)
            (9.41941941941942,-0.0008524696169427415)
            (9.42942942942943,-0.0008396545241038389)
            (9.43943943943944,-0.0008266659613793692)
            (9.44944944944945,-0.0008136419002080508)
            (9.45945945945946,-0.0008006221617433695)
            (9.46946946946947,-0.0007877062465895257)
            (9.47947947947948,-0.0007750213211163981)
            (9.48948948948949,-0.0007626345434617043)
            (9.4994994994995,-0.0007504324316003341)
            (9.50950950950951,-0.0007381237702688281)
            (9.51951951951952,-0.0007252946564593188)
            (9.52952952952953,-0.0007115575892369108)
            (9.53953953953954,-0.0006967744651449337)
            (9.54954954954955,-0.0006812204440338476)
            (9.55955955955956,-0.0006654227294404791)
            (9.56956956956957,-0.0006500073146873397)
            (9.57957957957958,-0.0006355456064506271)
            (9.58958958958959,-0.0006223383208516786)
            (9.5995995995996,-0.0006102752343619677)
            (9.60960960960961,-0.0005989542191535691)
            (9.61961961961962,-0.0005878761460105242)
            (9.62962962962963,-0.0005766346531625999)
            (9.63963963963964,-0.0005650268325625429)
            (9.64964964964965,-0.0005530412270917662)
            (9.65965965965966,-0.0005407340479415268)
            (9.66966966966967,-0.0005281951963020948)
            (9.67967967967968,-0.0005155300403170138)
            (9.68968968968969,-0.000502919392599166)
            (9.6996996996997,-0.000490665944771651)
            (9.70970970970971,-0.00047906601279734673)
            (9.71971971971972,-0.0004682221502467776)
            (9.72972972972973,-0.0004579956668151475)
            (9.73973973973974,-0.00044809579156046553)
            (9.74974974974975,-0.00043820500350721936)
            (9.75975975975976,-0.00042810932651504707)
            (9.76976976976977,-0.00041773712835957433)
            (9.77977977977978,-0.00040709344146527826)
            (9.78978978978979,-0.0003963050656252687)
            (9.7997997997998,-0.0003856436351046266)
            (9.80980980980981,-0.0003754096214674263)
            (9.81981981981982,-0.0003657490585855516)
            (9.82982982982983,-0.0003566316912493317)
            (9.83983983983984,-0.000347940723319784)
            (9.84984984984985,-0.0003395199589140141)
            (9.85985985985986,-0.00033123315378125184)
            (9.86986986986987,-0.00032302878456458295)
            (9.87987987987988,-0.00031489550123042775)
            (9.88988988988989,-0.00030680735268107107)
            (9.8998998998999,-0.00029873860411155917)
            (9.90990990990991,-0.0002906843840360107)
            (9.91991991991992,-0.000282684512002529)
            (9.92992992992993,-0.00027485080355926783)
            (9.93993993993994,-0.0002673803222370541)
            (9.94994994994995,-0.0002605090196257098)
            (9.95995995995996,-0.0002543492912224776)
            (9.96996996996997,-0.00024875299745230617)
            (9.97997997997998,-0.00024334084090837926)
            (9.98998998998999,-0.00023768650837108218)
            (10.0,-0.0002315703896056398)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={55d4876e-26d6-4247-82a1-3e5192225f40}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.01001001001001001,7.317146888397019e-11)
            (0.02002002002002002,-5.228087296416106e-9)
            (0.03003003003003003,-5.005850090000763e-8)
            (0.04004004004004004,-8.628143288724743e-8)
            (0.05005005005005005,1.5758730209647354e-7)
            (0.06006006006006006,1.0510240442407337e-6)
            (0.07007007007007007,2.8284963520253115e-6)
            (0.08008008008008008,5.432750418865595e-6)
            (0.09009009009009009,8.45398869553371e-6)
            (0.1001001001001001,1.1148332995869481e-5)
            (0.11011011011011011,1.2515516067512777e-5)
            (0.12012012012012012,1.1504542323237388e-5)
            (0.13013013013013014,6.188121667305424e-6)
            (0.14014014014014015,-4.865154635602664e-6)
            (0.15015015015015015,-2.311671511812108e-5)
            (0.16016016016016016,-4.963229876597808e-5)
            (0.17017017017017017,-8.487351018326983e-5)
            (0.18018018018018017,-0.00012849785110935485)
            (0.19019019019019018,-0.00017929268315364233)
            (0.2002002002002002,-0.00023527860319294547)
            (0.21021021021021022,-0.0002938911128156363)
            (0.22022022022022023,-0.0003522029089781942)
            (0.23023023023023023,-0.0004071218655350428)
            (0.24024024024024024,-0.00045562911777530246)
            (0.2502502502502503,-0.000495073737499574)
            (0.2602602602602603,-0.0005236101237342528)
            (0.2702702702702703,-0.0005406312703797322)
            (0.2802802802802803,-0.0005444999441750475)
            (0.2902902902902903,-0.0005423464334586292)
            (0.3003003003003003,-0.0005348775635376501)
            (0.3103103103103103,-0.000525676447868717)
            (0.3203203203203203,-0.0005183561119146418)
            (0.3303303303303303,-0.0005160936493588952)
            (0.34034034034034033,-0.0005211456701050832)
            (0.35035035035035034,-0.0005344354766341208)
            (0.36036036036036034,-0.0005554968488059586)
            (0.37037037037037035,-0.000582688698186562)
            (0.38038038038038036,-0.0006135343549713568)
            (0.39039039039039036,-0.0006450977554834925)
            (0.4004004004004004,-0.0006743783678639925)
            (0.41041041041041043,-0.0006988010930468747)
            (0.42042042042042044,-0.0007166421619184682)
            (0.43043043043043044,-0.0007272223785685927)
            (0.44044044044044045,-0.0007308598499893293)
            (0.45045045045045046,-0.000724725530739434)
            (0.46046046046046046,-0.0007177273196736778)
            (0.47047047047047047,-0.0007072828848775359)
            (0.4804804804804805,-0.0006946291231402224)
            (0.4904904904904905,-0.0006810233665699439)
            (0.5005005005005005,-0.0006675946377323605)
            (0.5105105105105106,-0.0006551569515618194)
            (0.5205205205205206,-0.0006442193854909739)
            (0.5305305305305306,-0.0006350388483995495)
            (0.5405405405405406,-0.0006277438520989609)
            (0.5505505505505506,-0.0006224360924165229)
            (0.5605605605605606,-0.0006193169356774053)
            (0.5705705705705706,-0.0006187881285057983)
            (0.5805805805805806,-0.000621381627523343)
            (0.5905905905905906,-0.0006276282538002498)
            (0.6006006006006006,-0.0006378714050301326)
            (0.6106106106106106,-0.000652247497510805)
            (0.6206206206206206,-0.0006678616034505591)
            (0.6306306306306306,-0.0006910493184666411)
            (0.6406406406406406,-0.0007186752298520283)
            (0.6506506506506506,-0.000750657762370599)
            (0.6606606606606606,-0.0007864931711822898)
            (0.6706706706706707,-0.00082491257843742)
            (0.6806806806806807,-0.0008638802423190928)
            (0.6906906906906907,-0.0009008930094813739)
            (0.7007007007007007,-0.0009334408794725579)
            (0.7107107107107107,-0.0009594803313910383)
            (0.7207207207207207,-0.0009777594758182406)
            (0.7307307307307307,-0.0009880399622248515)
            (0.7407407407407407,-0.0009911931339439128)
            (0.7507507507507507,-0.0009891658144165483)
            (0.7607607607607607,-0.000984674841024269)
            (0.7707707707707707,-0.000980787297539365)
            (0.7807807807807807,-0.000978635732103772)
            (0.7907907907907908,-0.0009852426124292712)
            (0.8008008008008008,-0.0010008796223983651)
            (0.8108108108108109,-0.0010271930888574587)
            (0.8208208208208209,-0.0010648543284745848)
            (0.8308308308308309,-0.0011134271013184538)
            (0.8408408408408409,-0.0011713424419577123)
            (0.8508508508508509,-0.0012360271517142252)
            (0.8608608608608609,-0.0013041139585729944)
            (0.8708708708708709,-0.0013718165379210667)
            (0.8808808808808809,-0.001435500010658064)
            (0.8908908908908909,-0.0014922154560386147)
            (0.9009009009009009,-0.001540129125719325)
            (0.9109109109109109,-0.0015787562586422332)
            (0.9209209209209209,-0.0016088035260737321)
            (0.9309309309309309,-0.0016303922795746217)
            (0.9409409409409409,-0.0016492814733837236)
            (0.950950950950951,-0.001666550490139862)
            (0.960960960960961,-0.001685384149094915)
            (0.970970970970971,-0.0017088387759551793)
            (0.980980980980981,-0.001739387902725209)
            (0.990990990990991,-0.0017785977898836514)
            (1.001001001001001,-0.0018269896542109088)
            (1.011011011011011,-0.0018840034780613912)
            (1.021021021021021,-0.0019480197948915645)
            (1.031031031031031,-0.002016520401562527)
            (1.0410410410410411,-0.00208638576181297)
            (1.0510510510510511,-0.0021541220416008144)
            (1.0610610610610611,-0.002216121858563014)
            (1.0710710710710711,-0.002269112559996511)
            (1.0810810810810811,-0.0023107021341077782)
            (1.0910910910910911,-0.002338685638994864)
            (1.1011011011011012,-0.0023560161141209512)
            (1.1111111111111112,-0.0023628154801520473)
            (1.1211211211211212,-0.002361696361638188)
            (1.1311311311311312,-0.002355939758379666)
            (1.1411411411411412,-0.002349063608971136)
            (1.1511511511511512,-0.002344468631361618)
            (1.1611611611611612,-0.0023452395382004276)
            (1.1711711711711712,-0.002353884909588988)
            (1.1811811811811812,-0.0023719953296179597)
            (1.1911911911911912,-0.00239987285756893)
            (1.2012012012012012,-0.002436415762350652)
            (1.2112112112112112,-0.002479238106667836)
            (1.2212212212212212,-0.0025249720552675825)
            (1.2312312312312312,-0.0025696888149582264)
            (1.2412412412412412,-0.0026088842588674055)
            (1.2512512512512513,-0.0026403949447324493)
            (1.2612612612612613,-0.0026607711554342828)
            (1.2712712712712713,-0.0026685867677795905)
            (1.2812812812812813,-0.0026636967317390514)
            (1.2912912912912913,-0.0026471730197199506)
            (1.3013013013013013,-0.0026210764252887486)
            (1.3113113113113113,-0.002588121572856039)
            (1.3213213213213213,-0.0025512700921144216)
            (1.3313313313313313,-0.0025132987575524623)
            (1.3413413413413413,-0.0024765203033023653)
            (1.3513513513513513,-0.002442736395071421)
            (1.3613613613613613,-0.002413257597211782)
            (1.3713713713713713,-0.0023890139297151336)
            (1.3813813813813813,-0.0023706653862838323)
            (1.3913913913913913,-0.0023585927415306074)
            (1.4014014014014013,-0.0023534445833135464)
            (1.4114114114114114,-0.0023550188922421)
            (1.4214214214214214,-0.0023633122228554626)
            (1.4314314314314314,-0.002378109118092553)
            (1.4414414414414414,-0.0023989003875986015)
            (1.4514514514514514,-0.0024248659733334677)
            (1.4614614614614614,-0.0024549661823618507)
            (1.4714714714714714,-0.002488107276230167)
            (1.4814814814814814,-0.0025232881988568323)
            (1.4914914914914914,-0.0025596620087249278)
            (1.5015015015015014,-0.0025964422343056626)
            (1.5115115115115114,-0.0026327978366325056)
            (1.5215215215215214,-0.0026677106985362187)
            (1.5315315315315314,-0.0026998437824090615)
            (1.5415415415415414,-0.0027281547743438495)
            (1.5515515515515514,-0.0027491856197645603)
            (1.5615615615615615,-0.002761294683960358)
            (1.5715715715715717,-0.002762265976480549)
            (1.5815815815815817,-0.002750434360168974)
            (1.5915915915915917,-0.002725117663395338)
            (1.6016016016016017,-0.0026868398368922186)
            (1.6116116116116117,-0.0026374497693746335)
            (1.6216216216216217,-0.002580150860898911)
            (1.6316316316316317,-0.0025192517671621673)
            (1.6416416416416417,-0.0024596619141314946)
            (1.6516516516516517,-0.0024062224652956488)
            (1.6616616616616617,-0.002363092711132886)
            (1.6716716716716717,-0.0023329850632913818)
            (1.6816816816816818,-0.0023180016045598606)
            (1.6916916916916918,-0.002317513686417527)
            (1.7017017017017018,-0.002329531501104931)
            (1.7117117117117118,-0.0023506115060856203)
            (1.7217217217217218,-0.002376188625873965)
            (1.7317317317317318,-0.00240103999204333)
            (1.7417417417417418,-0.002419688370514095)
            (1.7517517517517518,-0.0024267927956929114)
            (1.7617617617617618,-0.0024175045839127662)
            (1.7717717717717718,-0.0023877531668903273)
            (1.7817817817817818,-0.002334483114386998)
            (1.7917917917917918,-0.002253904564668119)
            (1.8018018018018018,-0.0021496081429352998)
            (1.8118118118118118,-0.0020205133352186877)
            (1.8218218218218218,-0.0018684638777148876)
            (1.8318318318318318,-0.001696361436070326)
            (1.8418418418418419,-0.0015078355936770649)
            (1.8518518518518519,-0.001306884835376998)
            (1.8618618618618619,-0.0010975573729981036)
            (1.8718718718718719,-0.000883563518846664)
            (1.8818818818818819,-0.0006679309431438796)
            (1.8918918918918919,-0.00045272666292994757)
            (1.901901901901902,-0.00023900978644952886)
            (1.911911911911912,-2.698652302335347e-5)
            (1.921921921921922,0.00018572917448178572)
            (1.931931931931932,0.0003956355426693037)
            (1.941941941941942,0.0006062561599522454)
            (1.951951951951952,0.0008192837700420341)
            (1.961961961961962,0.0010363375645203732)
            (1.971971971971972,0.0012588196069627244)
            (1.981981981981982,0.0014878916596057223)
            (1.991991991991992,0.0017244796977271548)
            (2.002002002002002,0.0019691270501178693)
            (2.012012012012012,0.002221808759580668)
            (2.022022022022022,0.0024805934696354726)
            (2.032032032032032,0.0027472775572299213)
            (2.042042042042042,0.003018356569825187)
            (2.052052052052052,0.003290888844086126)
            (2.062062062062062,0.0035614078470098676)
            (2.0720720720720722,0.003826357948820913)
            (2.0820820820820822,0.004082656466940726)
            (2.0920920920920922,0.004328154400540463)
            (2.1021021021021022,0.0045617889996778516)
            (2.1121121121121122,0.004780207013644677)
            (2.1221221221221223,0.0049901706365531595)
            (2.1321321321321323,0.005188008156840951)
            (2.1421421421421423,0.0053727416754281165)
            (2.1521521521521523,0.005543168801252385)
            (2.1621621621621623,0.005697985913358572)
            (2.1721721721721723,0.005835997705768925)
            (2.1821821821821823,0.005956188756728764)
            (2.1921921921921923,0.006057721133992722)
            (2.2022022022022023,0.006139819497929189)
            (2.2122122122122123,0.006202499799986327)
            (2.2222222222222223,0.006245318210748252)
            (2.2322322322322323,0.0062685839864871085)
            (2.2422422422422423,0.006273029341944181)
            (2.2522522522522523,0.006259787866264688)
            (2.2622622622622623,0.006230284286579568)
            (2.2722722722722724,0.006186065763761128)
            (2.2822822822822824,0.006129255793947408)
            (2.2922922922922924,0.006059471964178442)
            (2.3023023023023024,0.0059784334088766045)
            (2.3123123123123124,0.005886769758061572)
            (2.3223223223223224,0.0057848171334802245)
            (2.3323323323323324,0.0056729081428494865)
            (2.3423423423423424,0.005551670295907307)
            (2.3523523523523524,0.005422608393840456)
            (2.3623623623623624,0.005286168310076889)
            (2.3723723723723724,0.005144529132279363)
            (2.3823823823823824,0.004999019850648434)
            (2.3923923923923924,0.0048503723811044175)
            (2.4024024024024024,0.004698852706784162)
            (2.4124124124124124,0.004544603026293892)
            (2.4224224224224224,0.004387982784211708)
            (2.4324324324324325,0.004229453607544453)
            (2.4424424424424425,0.004070059913582114)
            (2.4524524524524525,0.003911080944781098)
            (2.4624624624624625,0.0037540756212699478)
            (2.4724724724724725,0.0036006918756688044)
            (2.4824824824824825,0.0034524187755993196)
            (2.4924924924924925,0.0033102373159699106)
            (2.5025025025025025,0.0031745619946503822)
            (2.5125125125125125,0.0030448691825637475)
            (2.5225225225225225,0.002920178338867263)
            (2.5325325325325325,0.0027993548992215622)
            (2.5425425425425425,0.0026813699661702994)
            (2.5525525525525525,0.002565511907225426)
            (2.5625625625625625,0.0024515210503490703)
            (2.5725725725725725,0.0023398726347552135)
            (2.5825825825825826,0.002231259351561432)
            (2.5925925925925926,0.0021265896168074505)
            (2.6026026026026026,0.002026612048225518)
            (2.6126126126126126,0.0019317283674273877)
            (2.6226226226226226,0.0018418821820311848)
            (2.6326326326326326,0.0017566853322594778)
            (2.6426426426426426,0.0016754021308713618)
            (2.6526526526526526,0.0015972743241410292)
            (2.6626626626626626,0.001521737573812576)
            (2.6726726726726726,0.001448639401316676)
            (2.6826826826826826,0.0013781845152367467)
            (2.6926926926926926,0.0013106835188338994)
            (2.7027027027027026,0.0012464252515365093)
            (2.7127127127127126,0.001185468594155692)
            (2.7227227227227226,0.001127592611432915)
            (2.7327327327327327,0.0010722878009308268)
            (2.7427427427427427,0.0010189416343673319)
            (2.7527527527527527,0.0009671077826651775)
            (2.7627627627627627,0.000916611844955284)
            (2.7727727727727727,0.0008675556019275277)
            (2.7827827827827827,0.0008202308533804548)
            (2.7927927927927927,0.0007749740162708019)
            (2.8028028028028027,0.000732077581549806)
            (2.8128128128128127,0.0006917759065749873)
            (2.8228228228228227,0.0006541611821746507)
            (2.8328328328328327,0.0006189707026655888)
            (2.8428428428428427,0.0005855134555299291)
            (2.8528528528528527,0.0005529053140354012)
            (2.8628628628628627,0.0005203816744079326)
            (2.8728728728728727,0.00048758609592192137)
            (2.8828828828828827,0.00045468912154178476)
            (2.8928928928928928,0.0004222831645268599)
            (2.9029029029029028,0.0003911165443306608)
            (2.9129129129129128,0.0003618477791165198)
            (2.9229229229229228,0.00033482299013520844)
            (2.932932932932933,0.00030988967260103806)
            (2.942942942942943,0.0002865355264594083)
            (2.952952952952953,0.0002641807815223496)
            (2.962962962962963,0.00024234436544046112)
            (2.972972972972973,0.0002206846771143356)
            (2.982982982982983,0.00019904370599943544)
            (2.992992992992993,0.00017742392917996508)
            (3.003003003003003,0.00015593856239004555)
            (3.013013013013013,0.00013474527234480504)
            (3.023023023023023,0.00011410356683527745)
            (3.033033033033033,9.445268989227706e-5)
            (3.043043043043043,7.62624161825265e-5)
            (3.053053053053053,5.971890783551537e-5)
            (3.063063063063063,4.4577061967587817e-5)
            (3.073073073073073,3.0188152733368057e-5)
            (3.083083083083083,1.567601808039054e-5)
            (3.093093093093093,2.885643169969754e-7)
            (3.103103103103103,-1.6252679673089965e-5)
            (3.113113113113113,-3.3707268680238656e-5)
            (3.123123123123123,-5.146917955334285e-5)
            (3.1331331331331334,-6.878356707040734e-5)
            (3.1431431431431434,-8.496220775378038e-5)
            (3.1531531531531534,-9.962522123319051e-5)
            (3.1631631631631634,-0.0001128570009212293)
            (3.1731731731731734,-0.00012517044094439989)
            (3.1831831831831834,-0.00013726719028916978)
            (3.1931931931931934,-0.00014965998969129757)
            (3.2032032032032034,-0.00016249370016996334)
            (3.2132132132132134,-0.00017567661324824346)
            (3.2232232232232234,-0.00018903469855091615)
            (3.2332332332332334,-0.00020238117515714027)
            (3.2432432432432434,-0.0002155308166709169)
            (3.2532532532532534,-0.0002283332586465736)
            (3.2632632632632634,-0.0002407767771752667)
            (3.2732732732732734,-0.00025305161674893384)
            (3.2832832832832834,-0.00026539127160296605)
            (3.2932932932932935,-0.00027785678393854596)
            (3.3033033033033035,-0.0002903306042406628)
            (3.3133133133133135,-0.0003026106041084109)
            (3.3233233233233235,-0.00031454146095066804)
            (3.3333333333333335,-0.0003260906523419038)
            (3.3433433433433435,-0.0003373290339838686)
            (3.3533533533533535,-0.00034845378525294457)
            (3.3633633633633635,-0.0003597060084046255)
            (3.3733733733733735,-0.0003712066222327781)
            (3.3833833833833835,-0.00038290466848822646)
            (3.3933933933933935,-0.00039466916534469654)
            (3.4034034034034035,-0.0004064022165408687)
            (3.4134134134134135,-0.00041805341363110315)
            (3.4234234234234235,-0.00042962450330974455)
            (3.4334334334334335,-0.0004411862997444338)
            (3.4434434434434436,-0.000452828238740155)
            (3.4534534534534536,-0.00046454093012826547)
            (3.4634634634634636,-0.0004762002831508738)
            (3.4734734734734736,-0.00048772007255459826)
            (3.4834834834834836,-0.0004992247969544117)
            (3.4934934934934936,-0.0005110578313216596)
            (3.5035035035035036,-0.0005235416426214723)
            (3.5135135135135136,-0.0005367208471283025)
            (3.5235235235235236,-0.0005502695368733157)
            (3.5335335335335336,-0.0005635504851004836)
            (3.5435435435435436,-0.0005758822825197019)
            (3.5535535535535536,-0.0005869792118129435)
            (3.5635635635635636,-0.0005971111357274683)
            (3.5735735735735736,-0.0006069461974935741)
            (3.5835835835835836,-0.0006172646399944526)
            (3.5935935935935936,-0.0006286297234221472)
            (3.6036036036036037,-0.0006411744943184416)
            (3.6136136136136137,-0.0006546029905694084)
            (3.6236236236236237,-0.0006683736116726013)
            (3.6336336336336337,-0.0006819930939796492)
            (3.6436436436436437,-0.0006952186533843996)
            (3.6536536536536537,-0.0007080566375960995)
            (3.6636636636636637,-0.0007206950412650404)
            (3.6736736736736737,-0.000733342156139738)
            (3.6836836836836837,-0.0007461340282204354)
            (3.6936936936936937,-0.0007591359023204625)
            (3.7037037037037037,-0.0007723617395225535)
            (3.7137137137137137,-0.0007857891968903186)
            (3.7237237237237237,-0.0007993417621492416)
            (3.7337337337337337,-0.0008129301933486044)
            (3.7437437437437437,-0.0008265769186470706)
            (3.7537537537537538,-0.0008403770535216903)
            (3.7637637637637638,-0.0008543779912002503)
            (3.7737737737737738,-0.00086850351253287)
            (3.7837837837837838,-0.0008826412809908035)
            (3.793793793793794,-0.0008967751306945271)
            (3.803803803803804,-0.0009110508295204767)
            (3.813813813813814,-0.0009256907511152601)
            (3.823823823823824,-0.0009408412452029946)
            (3.833833833833834,-0.0009564649313746898)
            (3.843843843843844,-0.0009723386740188023)
            (3.853853853853854,-0.000988147852690302)
            (3.863863863863864,-0.0010036760095315511)
            (3.873873873873874,-0.001018920435297721)
            (3.883883883883884,-0.0010340363372167705)
            (3.893893893893894,-0.001049252667657763)
            (3.903903903903904,-0.001064807790381872)
            (3.913913913913914,-0.0010808454114803467)
            (3.923923923923924,-0.0010973595130361335)
            (3.933933933933934,-0.0011142263882903958)
            (3.943943943943944,-0.0011312738207260864)
            (3.953953953953954,-0.001148376144347818)
            (3.963963963963964,-0.001165471138321994)
            (3.973973973973974,-0.0011825290672891065)
            (3.983983983983984,-0.0011996224791004373)
            (3.993993993993994,-0.0012169152954435436)
            (4.004004004004004,-0.0012345077776529934)
            (4.014014014014014,-0.0012523824555790153)
            (4.024024024024024,-0.001270432473814198)
            (4.034034034034034,-0.0012885471798338433)
            (4.044044044044044,-0.0013067297218647411)
            (4.054054054054054,-0.001325095744950655)
            (4.064064064064064,-0.0013438144350845782)
            (4.074074074074074,-0.001363023558671017)
            (4.084084084084084,-0.0013827227500722294)
            (4.094094094094094,-0.0014027251207431313)
            (4.104104104104104,-0.0014227699785407388)
            (4.114114114114114,-0.001442701217222453)
            (4.124124124124124,-0.0014625206528666723)
            (4.134134134134134,-0.0014823207146354989)
            (4.1441441441441444,-0.0015022436910778758)
            (4.1541541541541545,-0.0015224764650123568)
            (4.1641641641641645,-0.0015431767471687508)
            (4.1741741741741745,-0.0015643671686360605)
            (4.1841841841841845,-0.0015859322589353297)
            (4.1941941941941945,-0.0016077150885407399)
            (4.2042042042042045,-0.001629586644562142)
            (4.2142142142142145,-0.0016514162386864761)
            (4.2242242242242245,-0.0016731194353520884)
            (4.2342342342342345,-0.0016947271222016447)
            (4.2442442442442445,-0.0017164279282102513)
            (4.2542542542542545,-0.0017385205663278391)
            (4.2642642642642645,-0.0017612447661452535)
            (4.2742742742742745,-0.0017846373891043932)
            (4.2842842842842845,-0.001808473465648941)
            (4.2942942942942945,-0.0018324097583319876)
            (4.3043043043043046,-0.0018562150405325717)
            (4.314314314314315,-0.0018798011963241379)
            (4.324324324324325,-0.001903233667968074)
            (4.334334334334335,-0.0019267281739989706)
            (4.344344344344345,-0.0019505426552477445)
            (4.354354354354355,-0.0019747808426835434)
            (4.364364364364365,-0.0019993516797280897)
            (4.374374374374375,-0.0020241344143259177)
            (4.384384384384385,-0.0020490343804233646)
            (4.394394394394395,-0.002074011187809255)
            (4.404404404404405,-0.002099123021535032)
            (4.414414414414415,-0.002124479228957199)
            (4.424424424424425,-0.0021501071203320343)
            (4.434434434434435,-0.002175921485425558)
            (4.444444444444445,-0.002201772917136857)
            (4.454454454454455,-0.0022274710852427937)
            (4.464464464464465,-0.0022528723411725515)
            (4.474474474474475,-0.0022780272137041813)
            (4.484484484484485,-0.0023031963934774247)
            (4.494494494494495,-0.0023286885023923176)
            (4.504504504504505,-0.002354692737291497)
            (4.514514514514515,-0.002381134111082872)
            (4.524524524524525,-0.0024077070300823067)
            (4.534534534534535,-0.002434110814257817)
            (4.544544544544545,-0.00246022483124797)
            (4.554554554554555,-0.0024860730022973065)
            (4.564564564564565,-0.0025117681888886523)
            (4.574574574574575,-0.0025374357272500703)
            (4.584584584584585,-0.0025631146046407594)
            (4.594594594594595,-0.0025886863971038565)
            (4.604604604604605,-0.0026139200441672727)
            (4.614614614614615,-0.002638648304202462)
            (4.624624624624625,-0.002662855784725693)
            (4.634634634634635,-0.002686703272930302)
            (4.644644644644645,-0.0027104908981350206)
            (4.654654654654655,-0.0027345501072968403)
            (4.664664664664665,-0.0027590149588698765)
            (4.674674674674675,-0.0027835890470990776)
            (4.684684684684685,-0.0028076073048763917)
            (4.694694694694695,-0.0028303967582914424)
            (4.704704704704705,-0.002851582967743127)
            (4.714714714714715,-0.00287115729073939)
            (4.724724724724725,-0.0028895291434691828)
            (4.734734734734735,-0.002907369695484441)
            (4.744744744744745,-0.0029252678410172095)
            (4.754754754754755,-0.002943505581945338)
            (4.764764764764765,-0.002961973776320015)
            (4.774774774774775,-0.002980154137562252)
            (4.784784784784785,-0.0029971847615994918)
            (4.794794794794795,-0.003012099378194577)
            (4.804804804804805,-0.0030242145850438718)
            (4.814814814814815,-0.0030334547645676224)
            (4.824824824824825,-0.003040331162237564)
            (4.834834834834835,-0.0030456443090116636)
            (4.844844844844845,-0.0030501386395132)
            (4.854854854854855,-0.0030541939175785515)
            (4.864864864864865,-0.0030576317243857787)
            (4.874874874874875,-0.003059784514711339)
            (4.884884884884885,-0.0030597911710170678)
            (4.894894894894895,-0.003056897014033666)
            (4.904904904904905,-0.0030505898503516704)
            (4.914914914914915,-0.003040628820990321)
            (4.924924924924925,-0.0030270419241000823)
            (4.934934934934935,-0.003010059611162852)
            (4.944944944944945,-0.002989995931257816)
            (4.954954954954955,-0.0029670618576975727)
            (4.964964964964965,-0.0029412163897637456)
            (4.974974974974975,-0.0029122231012346234)
            (4.984984984984985,-0.00287972154859073)
            (4.994994994994995,-0.0028431931227137497)
            (5.005005005005005,-0.0028019652292101682)
            (5.015015015015015,-0.0027553375241584632)
            (5.025025025025025,-0.0027027726148727282)
            (5.035035035035035,-0.002644085034710031)
            (5.045045045045045,-0.0025794349612349166)
            (5.055055055055055,-0.0025091441039943874)
            (5.065065065065065,-0.002433317139902691)
            (5.075075075075075,-0.0023516331549817693)
            (5.085085085085085,-0.002263501380303623)
            (5.095095095095095,-0.002168215171082899)
            (5.105105105105105,-0.002065247956506866)
            (5.115115115115115,-0.0019543329592401903)
            (5.125125125125125,-0.0018354484371467805)
            (5.135135135135135,-0.0017087615099145026)
            (5.145145145145145,-0.0015744656518563716)
            (5.155155155155155,-0.0014326705678406881)
            (5.165165165165165,-0.0012829220692136545)
            (5.175175175175175,-0.0011245519647946622)
            (5.185185185185185,-0.0009569040303407661)
            (5.195195195195195,-0.0007795450958258954)
            (5.205205205205205,-0.0005922542276559639)
            (5.215215215215215,-0.00039529476492283777)
            (5.225225225225225,-0.0001887312151263032)
            (5.235235235235235,2.71490683703135e-5)
            (5.245245245245245,0.00025189386596657926)
            (5.255255255255255,0.0004848706939766245)
            (5.265265265265265,0.0007255157082139974)
            (5.275275275275275,0.000973001220838654)
            (5.285285285285285,0.0012268556882473192)
            (5.295295295295295,0.0014864523403916863)
            (5.305305305305305,0.0017511078878857944)
            (5.315315315315315,0.002019937084241974)
            (5.325325325325325,0.0022917543513232275)
            (5.335335335335335,0.0025650184551171407)
            (5.345345345345345,0.002838750893198849)
            (5.355355355355355,0.003111628972026992)
            (5.365365365365365,0.0033826677375365932)
            (5.375375375375375,0.003651149111513874)
            (5.385385385385385,0.003916439833774099)
            (5.395395395395395,0.004177641939333121)
            (5.405405405405405,0.004432622693773425)
            (5.415415415415415,0.004681236604819894)
            (5.425425425425425,0.004920757631150963)
            (5.435435435435435,0.0051490604753263725)
            (5.445445445445445,0.005364313104990082)
            (5.455455455455455,0.005565022791041763)
            (5.465465465465465,0.005749938821328904)
            (5.475475475475475,0.00591804146251107)
            (5.485485485485485,0.006068067574045877)
            (5.495495495495495,0.006200640977369609)
            (5.505505505505505,0.006314590753481397)
            (5.515515515515515,0.006409657889729914)
            (5.525525525525525,0.006485853015899323)
            (5.535535535535535,0.006543317622884182)
            (5.545545545545545,0.0065822096214045445)
            (5.555555555555555,0.006602731111994942)
            (5.565565565565565,0.006605682674940105)
            (5.575575575575575,0.0065900385808577155)
            (5.585585585585585,0.006556950650331572)
            (5.595595595595595,0.0065071709981792125)
            (5.605605605605605,0.006441639942919686)
            (5.615615615615615,0.006361502446563971)
            (5.625625625625625,0.00626807008912289)
            (5.635635635635635,0.0061636575474857125)
            (5.645645645645645,0.006047621211716869)
            (5.655655655655655,0.005922237640330064)
            (5.665665665665665,0.005788425343858705)
            (5.675675675675675,0.005646777728908869)
            (5.685685685685685,0.0054978593254770836)
            (5.6956956956956954,0.005342546310797669)
            (5.7057057057057055,0.005182134145718553)
            (5.7157157157157155,0.005018349026352897)
            (5.7257257257257255,0.0048523875514558945)
            (5.7357357357357355,0.004685933604697823)
            (5.7457457457457455,0.00452017858300735)
            (5.7557557557557555,0.004356131857339296)
            (5.7657657657657655,0.004194609042651454)
            (5.7757757757757755,0.004036173118235453)
            (5.7857857857857855,0.0038810815624494843)
            (5.7957957957957955,0.003729716388627402)
            (5.8058058058058055,0.003582004137503425)
            (5.8158158158158155,0.003437821796989038)
            (5.8258258258258255,0.0032970357781048065)
            (5.8358358358358355,0.003159564020129846)
            (5.8458458458458455,0.003025468670450948)
            (5.8558558558558556,0.0028948877528349737)
            (5.865865865865866,0.002768432031632573)
            (5.875875875875876,0.002646366318747262)
            (5.885885885885886,0.0025289262802554724)
            (5.895895895895896,0.002416176291537342)
            (5.905905905905906,0.0023079812403421496)
            (5.915915915915916,0.0022040345404352735)
            (5.925925925925926,0.002103934656736417)
            (5.935935935935936,0.002007618409451517)
            (5.945945945945946,0.0019150949810669005)
            (5.955955955955956,0.0018264392487361558)
            (5.965965965965966,0.0017415104029319117)
            (5.975975975975976,0.0016599261701193413)
            (5.985985985985986,0.0015811986044569348)
            (5.995995995995996,0.0015048598027571636)
            (6.006006006006006,0.00143073921936554)
            (6.016016016016016,0.0013590258809590416)
            (6.026026026026026,0.0012901903478936827)
            (6.036036036036036,0.0012247032137409075)
            (6.046046046046046,0.0011628122210458613)
            (6.056056056056056,0.0011044642079929279)
            (6.066066066066066,0.001049477541366528)
            (6.076076076076076,0.000997632263431969)
            (6.086086086086086,0.0009485571650738045)
            (6.096096096096096,0.0009016338084695263)
            (6.106106106106106,0.0008560756051807505)
            (6.116116116116116,0.0008111440580760299)
            (6.126126126126126,0.0007664038587167354)
            (6.136136136136136,0.0007218628516179049)
            (6.146146146146146,0.0006779666536207429)
            (6.156156156156156,0.0006354978868570171)
            (6.166166166166166,0.0005953543553685048)
            (6.176176176176176,0.0005582456505666133)
            (6.186186186186186,0.0005244727815543193)
            (6.196196196196196,0.0004938236127971507)
            (6.206206206206206,0.00046559887041963677)
            (6.216216216216216,0.00043879876315999766)
            (6.226226226226226,0.00041237314533582037)
            (6.236236236236236,0.0003854793955408997)
            (6.246246246246246,0.00035768883377906846)
            (6.256256256256257,0.0003290950516152691)
            (6.266266266266267,0.00030030710537498617)
            (6.276276276276277,0.0002722171858440259)
            (6.286286286286287,0.00024567180531720467)
            (6.296296296296297,0.00022122485564468608)
            (6.306306306306307,0.00019897959938974807)
            (6.316316316316317,0.000178600298578524)
            (6.326326326326327,0.0001594735765221289)
            (6.336336336336337,0.00014091534156723817)
            (6.346346346346347,0.00012238923113438993)
            (6.356356356356357,0.00010362845829459122)
            (6.366366366366367,8.461498059642025e-5)
            (6.376376376376377,6.549386507537225e-5)
            (6.386386386386387,4.65025718534573e-5)
            (6.396396396396397,2.7898279474802834e-5)
            (6.406406406406407,9.892851859705232e-6)
            (6.416416416416417,-7.356950292858322e-6)
            (6.426426426426427,-2.376899191502968e-5)
            (6.436436436436437,-3.9363830706018454e-5)
            (6.446446446446447,-5.425615630283431e-5)
            (6.456456456456457,-6.869269057452332e-5)
            (6.466466466466467,-8.304260556502019e-5)
            (6.476476476476477,-9.765857058796623e-5)
            (6.486486486486487,-0.00011265768159607337)
            (6.496496496496497,-0.00012781370117564972)
            (6.506506506506507,-0.00014274945687753338)
            (6.516516516516517,-0.00015719188813145824)
            (6.526526526526527,-0.0001711120912084585)
            (6.536536536536537,-0.00018471889790971918)
            (6.546546546546547,-0.00019836451426624713)
            (6.556556556556557,-0.00021232477096777558)
            (6.566566566566567,-0.00022658851730095186)
            (6.576576576576577,-0.00024085456123690285)
            (6.586586586586587,-0.0002546436894309556)
            (6.596596596596597,-0.00026751145244796604)
            (6.606606606606607,-0.0002792231319307392)
            (6.616616616616617,-0.00028989594702799604)
            (6.626626626626627,-0.00030008511908174995)
            (6.636636636636637,-0.00031057235425802077)
            (6.646646646646647,-0.00032198175526132466)
            (6.656656656656657,-0.00033457357240895824)
            (6.666666666666667,-0.0003482103634422362)
            (6.676676676676677,-0.0003623896233004853)
            (6.686686686686687,-0.00037647358088044314)
            (6.696696696696697,-0.0003899703877872085)
            (6.706706706706707,-0.00040262506963184563)
            (6.716716716716717,-0.00041441673107489585)
            (6.726726726726727,-0.00042555629411711315)
            (6.736736736736737,-0.000436411736109088)
            (6.746746746746747,-0.00044736423588598306)
            (6.756756756756757,-0.00045873353869496647)
            (6.766766766766767,-0.0004707395181740015)
            (6.776776776776777,-0.00048345006309724603)
            (6.786786786786787,-0.0004966979641147784)
            (6.796796796796797,-0.0005100397988242467)
            (6.806806806806807,-0.0005230374950926375)
            (6.816816816816817,-0.000535572171885601)
            (6.826826826826827,-0.0005479139782778031)
            (6.836836836836837,-0.0005605164869271206)
            (6.846846846846847,-0.000573671827277078)
            (6.856856856856857,-0.00058727406765402)
            (6.866866866866867,-0.000600862356089582)
            (6.876876876876877,-0.0006138941811710819)
            (6.886886886886887,-0.0006260923096941262)
            (6.896896896896897,-0.0006376402722623187)
            (6.906906906906907,-0.0006490553669653565)
            (6.916916916916917,-0.0006608651729029802)
            (6.926926926926927,-0.000673327939944901)
            (6.936936936936937,-0.0006863113259605313)
            (6.946946946946947,-0.0006994410485263725)
            (6.956956956956957,-0.0007124164627678731)
            (6.966966966966967,-0.0007251938054735341)
            (6.976976976976977,-0.0007380044175546718)
            (6.986986986986987,-0.0007512150641804105)
            (6.996996996996997,-0.0007650702684651733)
            (7.007007007007007,-0.0007795731146154061)
            (7.017017017017017,-0.0007945115038781037)
            (7.027027027027027,-0.0008095101038667618)
            (7.037037037037037,-0.000824177945043969)
            (7.047047047047047,-0.0008383730233523234)
            (7.057057057057057,-0.0008522880010095601)
            (7.067067067067067,-0.0008662757319044534)
            (7.077077077077077,-0.0008805850153277284)
            (7.087087087087087,-0.0008952298475226605)
            (7.097097097097097,-0.000910064382712239)
            (7.107107107107107,-0.0009249395051813547)
            (7.117117117117117,-0.0009398035363268331)
            (7.127127127127127,-0.000954737631145619)
            (7.137137137137137,-0.0009698992701476783)
            (7.147147147147147,-0.000985386150092582)
            (7.157157157157157,-0.0010010957179253932)
            (7.167167167167167,-0.001016823368401587)
            (7.177177177177177,-0.0010325035694562779)
            (7.187187187187187,-0.001048284501350416)
            (7.197197197197197,-0.0010643661255826942)
            (7.207207207207207,-0.0010808525880745545)
            (7.217217217217217,-0.001097761445008505)
            (7.227227227227227,-0.0011150112255824407)
            (7.237237237237237,-0.001132426912162865)
            (7.247247247247247,-0.001149816256601488)
            (7.257257257257257,-0.0011671071254242271)
            (7.267267267267267,-0.001184344059349085)
            (7.277277277277277,-0.0012016480422485376)
            (7.287287287287287,-0.0012192037138336609)
            (7.297297297297297,-0.0012371267571256173)
            (7.307307307307307,-0.0012553594739956875)
            (7.317317317317317,-0.001273753692635493)
            (7.327327327327327,-0.0012922500025431827)
            (7.337337337337337,-0.0013109002561961791)
            (7.347347347347347,-0.0013297718292648586)
            (7.357357357357357,-0.0013488815956461675)
            (7.367367367367367,-0.0013681679134083247)
            (7.377377377377377,-0.0013875224432879918)
            (7.387387387387387,-0.0014068981056487573)
            (7.397397397397397,-0.0014264713515639293)
            (7.407407407407407,-0.0014465758898341008)
            (7.4174174174174174,-0.001467447033688618)
            (7.4274274274274275,-0.0014890302341616923)
            (7.4374374374374375,-0.001510947440715782)
            (7.4474474474474475,-0.0015326723814395038)
            (7.4574574574574575,-0.0015538678794753125)
            (7.4674674674674675,-0.0015746320306231354)
            (7.4774774774774775,-0.0015953909285668644)
            (7.4874874874874875,-0.0016165764825082363)
            (7.4974974974974975,-0.0016383346384341024)
            (7.5075075075075075,-0.0016605223057593044)
            (7.5175175175175175,-0.0016828704814284556)
            (7.5275275275275275,-0.0017051556174219051)
            (7.5375375375375375,-0.0017274193580099073)
            (7.5475475475475475,-0.0017500158231222862)
            (7.5575575575575575,-0.0017733556191132926)
            (7.5675675675675675,-0.0017975853237639505)
            (7.5775775775775776,-0.0018224720842350273)
            (7.587587587587588,-0.0018474914837605105)
            (7.597597597597598,-0.0018720963171476868)
            (7.607607607607608,-0.0018960560039702479)
            (7.617617617617618,-0.001919574732728968)
            (7.627627627627628,-0.0019431308190935859)
            (7.637637637637638,-0.0019671725066681134)
            (7.647647647647648,-0.0019919080328714145)
            (7.657657657657658,-0.0020172967574247913)
            (7.667667667667668,-0.002043124898420068)
            (7.677677677677678,-0.0020691121841975857)
            (7.687687687687688,-0.002095051392702274)
            (7.697697697697698,-0.0021209153840913153)
            (7.707707707707708,-0.0021467894430262646)
            (7.717717717717718,-0.0021727758065295255)
            (7.727727727727728,-0.002198969204748824)
            (7.737737737737738,-0.0022253855723550764)
            (7.747747747747748,-0.002251951854332024)
            (7.757757757757758,-0.002278621304732109)
            (7.767767767767768,-0.0023054035113396765)
            (7.777777777777778,-0.002332292356808985)
            (7.787787787787788,-0.002359247341826798)
            (7.797797797797798,-0.0023861997548633163)
            (7.807807807807808,-0.002413045558172122)
            (7.817817817817818,-0.002439743222998114)
            (7.827827827827828,-0.0024664122862332327)
            (7.837837837837838,-0.0024932605100533856)
            (7.847847847847848,-0.0025203934878139655)
            (7.857857857857858,-0.0025477087453613656)
            (7.867867867867868,-0.0025750179977674925)
            (7.877877877877878,-0.00260219209220125)
            (7.887887887887888,-0.0026291587015361273)
            (7.897897897897898,-0.0026558425250726714)
            (7.907907907907908,-0.0026821628765927308)
            (7.917917917917918,-0.002708141942371345)
            (7.927927927927928,-0.002733953488522012)
            (7.937937937937938,-0.002759748665435602)
            (7.947947947947948,-0.0027855278172257414)
            (7.957957957957958,-0.002811148396443919)
            (7.967967967967968,-0.002836401621939544)
            (7.977977977977978,-0.002861153330589339)
            (7.987987987987988,-0.002885409273425843)
            (7.997997997997998,-0.002909225943938054)
            (8.008008008008009,-0.0029326317972282467)
            (8.018018018018019,-0.0029555989914777925)
            (8.028028028028029,-0.002978004685040503)
            (8.038038038038039,-0.0029996937625940134)
            (8.048048048048049,-0.003020538150102503)
            (8.058058058058059,-0.003040452993978704)
            (8.068068068068069,-0.0030593964674325846)
            (8.078078078078079,-0.003077333700161944)
            (8.088088088088089,-0.003094214103842141)
            (8.098098098098099,-0.0031099957049081084)
            (8.108108108108109,-0.0031246612202009416)
            (8.118118118118119,-0.003138128108476579)
            (8.128128128128129,-0.0031502160998133633)
            (8.138138138138139,-0.0031607815824132857)
            (8.148148148148149,-0.003169730252015057)
            (8.158158158158159,-0.0031769593805233143)
            (8.168168168168169,-0.0031823936315928947)
            (8.178178178178179,-0.003185937282360385)
            (8.188188188188189,-0.0031874307153589854)
            (8.198198198198199,-0.0031866727345271073)
            (8.208208208208209,-0.0031834611807868285)
            (8.218218218218219,-0.003177647551105167)
            (8.228228228228229,-0.0031691004371543485)
            (8.238238238238239,-0.0031576618011222024)
            (8.248248248248249,-0.003143124206256509)
            (8.258258258258259,-0.00312520727694654)
            (8.268268268268269,-0.0031035922604756294)
            (8.278278278278279,-0.0030779988440325923)
            (8.288288288288289,-0.003048336693539433)
            (8.298298298298299,-0.0030147381900675896)
            (8.308308308308309,-0.00297741848933164)
            (8.318318318318319,-0.0029364356504792966)
            (8.328328328328329,-0.0028914538524809075)
            (8.338338338338339,-0.0028417681822414664)
            (8.348348348348349,-0.002786412108553904)
            (8.358358358358359,-0.002724391072765897)
            (8.368368368368369,-0.00265498799646835)
            (8.378378378378379,-0.002578009900551237)
            (8.388388388388389,-0.002493711707975521)
            (8.398398398398399,-0.0024026012927400586)
            (8.408408408408409,-0.0023050800349651013)
            (8.418418418418419,-0.0022011642076957827)
            (8.428428428428429,-0.002090480144265605)
            (8.438438438438439,-0.001972488680840101)
            (8.448448448448449,-0.0018464645607680907)
            (8.458458458458459,-0.001711811664860896)
            (8.468468468468469,-0.0015680869818792686)
            (8.478478478478479,-0.0014149233467337652)
            (8.488488488488489,-0.0012519580083978354)
            (8.498498498498499,-0.0010791850036842021)
            (8.508508508508509,-0.0008966157065257718)
            (8.518518518518519,-0.0007045062271480163)
            (8.528528528528529,-0.0005031744725494391)
            (8.538538538538539,-0.0002929300689373804)
            (8.548548548548549,-7.394728919951632e-5)
            (8.558558558558559,0.00015339687978155325)
            (8.568568568568569,0.0003892637335178861)
            (8.578578578578579,0.0006337327461167774)
            (8.588588588588589,0.0008866145793131608)
            (8.598598598598599,0.001147320295791232)
            (8.608608608608609,0.0014149316201290674)
            (8.618618618618619,0.001688401040810028)
            (8.62862862862863,0.0019666593697191814)
            (8.63863863863864,0.002248794919210262)
            (8.64864864864865,0.0025338501006206826)
            (8.65865865865866,0.002820711152038413)
            (8.66866866866867,0.003108100795105706)
            (8.67867867867868,0.0033947199403101536)
            (8.68868868868869,0.0036789976066717855)
            (8.6986986986987,0.00396070152546546)
            (8.70870870870871,0.004238044385796336)
            (8.71871871871872,0.004509362582513887)
            (8.72872872872873,0.004772668136590497)
            (8.73873873873874,0.005025798523557334)
            (8.74874874874875,0.005266736481734036)
            (8.75875875875876,0.0054931112836680285)
            (8.76876876876877,0.00570486714713514)
            (8.77877877877878,0.005899938558416196)
            (8.78878878878879,0.006077272361927122)
            (8.7987987987988,0.006236244757816145)
            (8.80880880880881,0.006376679115831507)
            (8.81881881881882,0.0064986864831837465)
            (8.82882882882883,0.00660227236983868)
            (8.83883883883884,0.0066874200543205475)
            (8.84884884884885,0.006753481880768852)
            (8.85885885885886,0.006800055287235374)
            (8.86886886886887,0.0068269239802623005)
            (8.87887887887888,0.0068341723163349855)
            (8.88888888888889,0.006822112908918321)
            (8.8988988988989,0.006791092892227013)
            (8.90890890890891,0.006742276104360734)
            (8.91891891891892,0.0066739414974668065)
            (8.92892892892893,0.006587947985268627)
            (8.93893893893894,0.006485956859035191)
            (8.94894894894895,0.006370243679153287)
            (8.95895895895896,0.006243511153664283)
            (8.96896896896897,0.006108613263053897)
            (8.97897897897898,0.0059681848159982565)
            (8.98898898898899,0.005824540754622909)
            (8.998998998999,0.005677955006514246)
            (9.00900900900901,0.005529145864182183)
            (9.01901901901902,0.005377782937997289)
            (9.02902902902903,0.005223245084988282)
            (9.03903903903904,0.005065004893262781)
            (9.04904904904905,0.004902855752486168)
            (9.05905905905906,0.004737069354253887)
            (9.06906906906907,0.004568351127934189)
            (9.07907907907908,0.004397955565302869)
            (9.08908908908909,0.00422735040543909)
            (9.0990990990991,0.004058153179981705)
            (9.10910910910911,0.0038919849661178674)
            (9.11911911911912,0.0037302717615097514)
            (9.12912912912913,0.0035740377203050677)
            (9.13913913913914,0.0034236458497383104)
            (9.14914914914915,0.003279244365434586)
            (9.15915915915916,0.003140134718416121)
            (9.16916916916917,0.0030056056617249194)
            (9.17917917917918,0.0028751198219036933)
            (9.18918918918919,0.002748543102887968)
            (9.1991991991992,0.002626092900670951)
            (9.20920920920921,0.002508031143068079)
            (9.21921921921922,0.0023947166784845653)
            (9.22922922922923,0.0022860417730510285)
            (9.23923923923924,0.002181746325083056)
            (9.24924924924925,0.0020814112183882294)
            (9.25925925925926,0.0019846383567789783)
            (9.26926926926927,0.0018912425780917008)
            (9.27927927927928,0.0018014437578370845)
            (9.28928928928929,0.001715534480854819)
            (9.2992992992993,0.0016337701798103677)
            (9.30930930930931,0.0015561103484560412)
            (9.31931931931932,0.0014821100807063115)
            (9.32932932932933,0.0014110044666986177)
            (9.33933933933934,0.0013419293835434942)
            (9.34934934934935,0.0012743255034273204)
            (9.35935935935936,0.001208175913345766)
            (9.36936936936937,0.0011439939618635986)
            (9.37937937937938,0.0010825383632706576)
            (9.38938938938939,0.0010245206479921887)
            (9.3993993993994,0.0009704084254027467)
            (9.40940940940941,0.0009203306099527797)
            (9.41941941941942,0.0008740380674523429)
            (9.42942942942943,0.0008308322847043748)
            (9.43943943943944,0.0007896857881011243)
            (9.44944944944945,0.0007495218983435414)
            (9.45945945945946,0.0007094608421094328)
            (9.46946946946947,0.0006690578641708189)
            (9.47947947947948,0.0006284004285956879)
            (9.48948948948949,0.0005880286690698178)
            (9.4994994994995,0.0005487533321402172)
            (9.50950950950951,0.0005113887062850875)
            (9.51951951951952,0.0004765530953059205)
            (9.52952952952953,0.0004445571420421679)
            (9.53953953953954,0.00041530706711845333)
            (9.54954954954955,0.00038828842015981024)
            (9.55955955955956,0.0003627290144812001)
            (9.56956956956957,0.00033779398960720464)
            (9.57957957957958,0.00031271255778153595)
            (9.58958958958959,0.0002869358689017165)
            (9.5995995995996,0.0002603050981502264)
            (9.60960960960961,0.00023315591117822887)
            (9.61961961961962,0.00020620686340055983)
            (9.62962962962963,0.0001803319605970799)
            (9.63963963963964,0.00015625877428582235)
            (9.64964964964965,0.0001343817822034854)
            (9.65965965965966,0.0001147212190590885)
            (9.66966966966967,9.686433403977013e-5)
            (9.67967967967968,8.004813514861375e-5)
            (9.68968968968969,6.339088250728597e-5)
            (9.6996996996997,4.6128257015887186e-5)
            (9.70970970970971,2.7829868797568658e-5)
            (9.71971971971972,8.50369852589683e-6)
            (9.72972972972973,-1.1482011934571545e-5)
            (9.73973973973974,-3.148054999446703e-5)
            (9.74974974974975,-5.072751275791987e-5)
            (9.75975975975976,-6.862966585707841e-5)
            (9.76976976976977,-8.49238388799245e-5)
            (9.77977977977978,-9.974704303294946e-5)
            (9.78978978978979,-0.000113575754256523)
            (9.7997997997998,-0.0001270320387191104)
            (9.80980980980981,-0.00014069944182959482)
            (9.81981981981982,-0.00015492483118118017)
            (9.82982982982983,-0.00016973751534188342)
            (9.83983983983984,-0.0001849287014021872)
            (9.84984984984985,-0.00020023291608750604)
            (9.85985985985986,-0.0002154008387603712)
            (9.86986986986987,-0.00023020131245199416)
            (9.87987987987988,-0.00024446051257143164)
            (9.88988988988989,-0.0002579968692639767)
            (9.8998998998999,-0.00027070340748203137)
            (9.90990990990991,-0.00028272711406762685)
            (9.91991991991992,-0.00029450009710751957)
            (9.92992992992993,-0.00030653528439905653)
            (9.93993993993994,-0.000319186485951084)
            (9.94994994994995,-0.0003325852945750274)
            (9.95995995995996,-0.0003466189692851174)
            (9.96996996996997,-0.0003609429815421006)
            (9.97997997997998,-0.00037513520786713883)
            (9.98998998998999,-0.00038889944117492803)
            (10.0,-0.00040202205569750404)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={02c52694-fb5c-4427-a944-6589784a2bac}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.01001001001001001,5.2356452506785445e-11)
            (0.02002002002002002,3.0365621128680687e-10)
            (0.03003003003003003,1.99684232482511e-8)
            (0.04004004004004004,1.3426336176181053e-7)
            (0.05005005005005005,3.9834146126072056e-7)
            (0.06006006006006006,7.199484384212695e-7)
            (0.07007007007007007,8.47341184884165e-7)
            (0.08008008008008008,5.722182502276851e-7)
            (0.09009009009009009,-3.295899420052706e-8)
            (0.1001001001001001,-6.070750584452611e-7)
            (0.11011011011011011,-7.686014886765236e-7)
            (0.12012012012012012,-4.1953127849492233e-7)
            (0.13013013013013014,-3.305774683992624e-7)
            (0.14014014014014015,-1.1740167928930845e-6)
            (0.15015015015015015,-3.6215730033761773e-6)
            (0.16016016016016016,-8.03405423643877e-6)
            (0.17017017017017017,-1.4419013898092636e-5)
            (0.18018018018018017,-2.2495068436545473e-5)
            (0.19019019019019018,-3.187161400464156e-5)
            (0.2002002002002002,-4.219527752880037e-5)
            (0.21021021021021022,-5.311705644850395e-5)
            (0.22022022022022023,-6.421825403124526e-5)
            (0.23023023023023023,-7.50520852538239e-5)
            (0.24024024024024024,-8.514674884374518e-5)
            (0.2502502502502503,-9.391469736519387e-5)
            (0.2602602602602603,-0.00010068208152103075)
            (0.2702702702702703,-0.00010496608176824296)
            (0.2802802802802803,-0.00010504504271657833)
            (0.2902902902902903,-0.00010574592170653485)
            (0.3003003003003003,-0.00010713643597315414)
            (0.3103103103103103,-0.00011177812266349729)
            (0.3203203203203203,-0.00012247472989768138)
            (0.3303303303303303,-0.00014184755133161975)
            (0.34034034034034033,-0.00017187459799306026)
            (0.35035035035035034,-0.0002135644590846031)
            (0.36036036036036034,-0.00026675192832648076)
            (0.37037037037037035,-0.00032991500607226776)
            (0.38038038038038036,-0.00040013126781979214)
            (0.39039039039039036,-0.0004733449659971578)
            (0.4004004004004004,-0.0005448397159148466)
            (0.41041041041041043,-0.0006096439293050704)
            (0.42042042042042044,-0.0006627988649842154)
            (0.43043043043043044,-0.000699711338686626)
            (0.44044044044044045,-0.0007166159396940208)
            (0.45045045045045046,-0.0007061151975725211)
            (0.46046046046046046,-0.0006773874451944106)
            (0.47047047047047047,-0.0006260184026236626)
            (0.4804804804804805,-0.0005538701072724805)
            (0.4904904904904905,-0.00046402946311346893)
            (0.5005005005005005,-0.0003606232002702492)
            (0.5105105105105106,-0.00024837933368360154)
            (0.5205205205205206,-0.00013206126920572991)
            (0.5305305305305306,-1.6053946719496448e-5)
            (0.5405405405405406,9.581798700497579e-5)
            (0.5505505505505506,0.00020024737240881274)
            (0.5605605605605606,0.0002943199053384582)
            (0.5705705705705706,0.00037537710673235525)
            (0.5805805805805806,0.0004408697464117761)
            (0.5905905905905906,0.0004882767184570258)
            (0.6006006006006006,0.0005152229073095427)
            (0.6106106106106106,0.0005198126840854078)
            (0.6206206206206206,0.0005117747327569866)
            (0.6306306306306306,0.00046865981533905643)
            (0.6406406406406406,0.0004034630191156463)
            (0.6506506506506506,0.00031920019855108395)
            (0.6606606606606606,0.00021992057153741307)
            (0.6706706706706707,0.00011033793703063566)
            (0.6806806806806807,-4.614681293590994e-6)
            (0.6906906906906907,-0.00012018535702812416)
            (0.7007007007007007,-0.0002320448991509627)
            (0.7107107107107107,-0.00033635787905778036)
            (0.7207207207207207,-0.00042978637236201767)
            (0.7307307307307307,-0.0005095042615283485)
            (0.7407407407407407,-0.0005732251173408698)
            (0.7507507507507507,-0.0006193313999323657)
            (0.7607607607607607,-0.0006469692935480165)
            (0.7707707707707707,-0.00065605680456432)
            (0.7807807807807807,-0.0006358121382026849)
            (0.7907907907907908,-0.0006114374620435625)
            (0.8008008008008008,-0.0005724344781838364)
            (0.8108108108108109,-0.0005205334996556954)
            (0.8208208208208209,-0.000458050748871619)
            (0.8308308308308309,-0.00038805434717320564)
            (0.8408408408408409,-0.00031429878245853304)
            (0.8508508508508509,-0.00024088665869775872)
            (0.8608608608608609,-0.00017187025707654513)
            (0.8708708708708709,-0.00011084002884087507)
            (0.8808808808808809,-6.0550914029622316e-5)
            (0.8908908908908909,-2.2661238927801364e-5)
            (0.9009009009009009,2.499123877341969e-6)
            (0.9109109109109109,1.599993409473477e-5)
            (0.9209209209209209,2.009994866342124e-5)
            (0.9309309309309309,3.0125198528629937e-5)
            (0.9409409409409409,2.3813751804269145e-5)
            (0.950950950950951,1.6188025615593293e-5)
            (0.960960960960961,9.80404003403379e-6)
            (0.970970970970971,6.498888852346507e-6)
            (0.980980980980981,7.175720920293838e-6)
            (0.990990990990991,1.1760984279685083e-5)
            (1.001001001001001,1.937389132544709e-5)
            (1.011011011011011,2.861533377368497e-5)
            (1.021021021021021,3.788114844782697e-5)
            (1.031031031031031,4.567715300080044e-5)
            (1.0410410410410411,5.091671872631265e-5)
            (1.0510510510510511,5.307888803895988e-5)
            (1.0610610610610611,5.220293566204903e-5)
            (1.0710710710710711,4.878139325270592e-5)
            (1.0810810810810811,4.360567638722612e-5)
            (1.0910910910910911,4.854628334571842e-5)
            (1.1011011011011012,4.1637806464434046e-5)
            (1.1111111111111112,3.512937054078735e-5)
            (1.1211211211211212,3.024973229059924e-5)
            (1.1311311311311312,2.8215044162505087e-5)
            (1.1411411411411412,3.0123589643771265e-5)
            (1.1511511511511512,3.673646112883899e-5)
            (1.1611611611611612,4.827814608499015e-5)
            (1.1711711711711712,6.439640936778401e-5)
            (1.1811811811811812,8.42385261878853e-5)
            (1.1911911911911912,0.00010646038568890015)
            (1.2012012012012012,0.00012915491235360177)
            (1.2112112112112112,0.000149793001731513)
            (1.2212212212212212,0.00016538853440817292)
            (1.2312312312312312,0.00017287106538044217)
            (1.2412412412412412,0.00017859300380451693)
            (1.2512512512512513,0.00016125626908064516)
            (1.2612612612612613,0.00012831733514639954)
            (1.2712712712712713,7.925978463679817e-5)
            (1.2812812812812813,1.4688420054531637e-5)
            (1.2912912912912913,-6.37937235665742e-5)
            (1.3013013013013013,-0.00015375564966113586)
            (1.3113113113113113,-0.00025212273363250937)
            (1.3213213213213213,-0.00035531758455148443)
            (1.3313313313313313,-0.00045938578274917763)
            (1.3413413413413413,-0.00056019135195301)
            (1.3513513513513513,-0.0006536163050084309)
            (1.3613613613613613,-0.000735652444998236)
            (1.3713713713713713,-0.0008024247337432011)
            (1.3813813813813813,-0.0008503202423016942)
            (1.3913913913913913,-0.000871784795839381)
            (1.4014014014014013,-0.0008739236180241305)
            (1.4114114114114114,-0.0008514307710789648)
            (1.4214214214214214,-0.00080479065290745)
            (1.4314314314314314,-0.0007359952105929213)
            (1.4414414414414414,-0.0006485165062625198)
            (1.4514514514514514,-0.0005471440951563822)
            (1.4614614614614614,-0.0004377560881929643)
            (1.4714714714714714,-0.00032700162726456705)
            (1.4814814814814814,-0.0002217473333727682)
            (1.4914914914914914,-0.00012850779932582768)
            (1.5015015015015014,-5.295990179637888e-5)
            (1.5115115115115114,5.115133568933672e-7)
            (1.5215215215215214,2.917864729745645e-5)
            (1.5315315315315314,3.21114406415246e-5)
            (1.5415415415415414,1.1352699797628762e-5)
            (1.5515515515515514,-3.3468146013071465e-5)
            (1.5615615615615615,-9.752504180632338e-5)
            (1.5715715715715717,-0.00017648642421996819)
            (1.5815815815815817,-0.0002655735114620028)
            (1.5915915915915917,-0.00035998227992611875)
            (1.6016016016016017,-0.0004552349534869826)
            (1.6116116116116117,-0.0005474053426099967)
            (1.6216216216216217,-0.0006332797769945664)
            (1.6316316316316317,-0.000710484131610789)
            (1.6416416416416417,-0.0007775511710494953)
            (1.6516516516516517,-0.0008340410969737144)
            (1.6616616616616617,-0.0008806480363315883)
            (1.6716716716716717,-0.0009193335609719577)
            (1.6816816816816818,-0.00095253455369948)
            (1.6916916916916918,-0.0009835002772291546)
            (1.7017017017017018,-0.0010151761451648866)
            (1.7117117117117118,-0.0010498630750045423)
            (1.7217217217217218,-0.0010888946988782955)
            (1.7317317317317318,-0.0011325915066203729)
            (1.7417417417417418,-0.0011805494345885625)
            (1.7517517517517518,-0.0012321336151182027)
            (1.7617617617617618,-0.0012870855221790434)
            (1.7717717717717718,-0.0013459970403937316)
            (1.7817817817817818,-0.0014105243895391473)
            (1.7917917917917918,-0.0014852560935663117)
            (1.8018018018018018,-0.0015682819622458988)
            (1.8118118118118118,-0.001663740974679917)
            (1.8218218218218218,-0.0017727927560000634)
            (1.8318318318318318,-0.0018953490261968131)
            (1.8418418418418419,-0.002029916646170804)
            (1.8518518518518519,-0.0021736739249529347)
            (1.8618618618618619,-0.0023227795198925705)
            (1.8718718718718719,-0.0024729423067213485)
            (1.8818818818818819,-0.0026201345517886665)
            (1.8918918918918919,-0.0027612139972137406)
            (1.901901901901902,-0.0028942033300165537)
            (1.911911911911912,-0.003018362540240238)
            (1.921921921921922,-0.003135142186369677)
            (1.931931931931932,-0.003243178467444041)
            (1.941941941941942,-0.0033453162970464856)
            (1.951951951951952,-0.0034434697811787096)
            (1.961961961961962,-0.003539626363211923)
            (1.971971971971972,-0.003635538918306036)
            (1.981981981981982,-0.003732494063205749)
            (1.991991991991992,-0.0038312941667877354)
            (2.002002002002002,-0.003932192476976404)
            (2.012012012012012,-0.004034869904987026)
            (2.022022022022022,-0.004136384928080439)
            (2.032032032032032,-0.004240134371712223)
            (2.042042042042042,-0.004341590514431726)
            (2.052052052052052,-0.004438056565085002)
            (2.062062062062062,-0.0045265583972602386)
            (2.0720720720720722,-0.004604013376001248)
            (2.0820820820820822,-0.0046674555511843074)
            (2.0920920920920922,-0.004714359331893014)
            (2.1021021021021022,-0.004742945659816478)
            (2.1121121121121122,-0.004749965032319281)
            (2.1221221221221223,-0.004740632369486963)
            (2.1321321321321323,-0.004712663664452332)
            (2.1421421421421423,-0.0046667258931401)
            (2.1521521521521523,-0.004603752355499591)
            (2.1621621621621623,-0.004524744287760729)
            (2.1721721721721723,-0.004430556936650731)
            (2.1821821821821823,-0.004321720460818579)
            (2.1921921921921923,-0.004198531688847318)
            (2.2022022022022023,-0.004061273337408355)
            (2.2122122122122123,-0.003910398885790922)
            (2.2222222222222223,-0.0037464499341499646)
            (2.2322322322322323,-0.0035706856370971707)
            (2.2422422422422423,-0.003384345589378057)
            (2.2522522522522523,-0.00318842439642264)
            (2.2622622622622623,-0.002983736795620473)
            (2.2722722722722724,-0.0027710165354370986)
            (2.2822822822822824,-0.002551934169622072)
            (2.2922922922922924,-0.002324694069502975)
            (2.3023023023023024,-0.0020915052004442103)
            (2.3123123123123124,-0.001853324138314072)
            (2.3223223223223224,-0.0016112602064790593)
            (2.3323323323323324,-0.0013665898316448377)
            (2.3423423423423424,-0.0011205746873965694)
            (2.3523523523523524,-0.0008747524620131841)
            (2.3623623623623624,-0.0006300388884170616)
            (2.3723723723723724,-0.0003885656417486061)
            (2.3823823823823824,-0.00015208219833606762)
            (2.3923923923923924,7.794828161244993e-5)
            (2.4024024024024024,0.0003005259634125679)
            (2.4124124124124124,0.0005150794666120007)
            (2.4224224224224224,0.000721323306370536)
            (2.4324324324324325,0.0009188185329245258)
            (2.4424424424424425,0.0011070488705664516)
            (2.4524524524524525,0.0012854545815503826)
            (2.4624624624624625,0.001453599536521466)
            (2.4724724724724725,0.0016113539405635535)
            (2.4824824824824825,0.0017589514147600127)
            (2.4924924924924925,0.0018970184478863672)
            (2.5025025025025025,0.0020256735431081196)
            (2.5125125125125125,0.0021453870684133847)
            (2.5225225225225225,0.0022562675142339117)
            (2.5325325325325325,0.002358234788680136)
            (2.5425425425425425,0.002451129852232725)
            (2.5525525525525525,0.002534870033064962)
            (2.5625625625625625,0.0026096352241671283)
            (2.5725725725725725,0.002675521517451429)
            (2.5825825825825826,0.0027330984438522776)
            (2.5925925925925926,0.002783007132788562)
            (2.6026026026026026,0.002825988824512571)
            (2.6126126126126126,0.0028627799463918358)
            (2.6226226226226226,0.002894038916123165)
            (2.6326326326326326,0.0029201072418532092)
            (2.6426426426426426,0.002941236624373289)
            (2.6526526526526526,0.002957538900858925)
            (2.6626626626626626,0.0029690883293991277)
            (2.6726726726726726,0.002975924979826239)
            (2.6826826826826826,0.0029781271260946873)
            (2.6926926926926926,0.0029759388037562395)
            (2.7027027027027026,0.0029697500206458116)
            (2.7127127127127126,0.0029600738465389576)
            (2.7227227227227226,0.0029473923734850693)
            (2.7327327327327327,0.002932080354055344)
            (2.7427427427427427,0.0029143837281959684)
            (2.7527527527527527,0.0028944160186634704)
            (2.7627627627627627,0.002872208236509799)
            (2.7727727727727727,0.002847756589010597)
            (2.7827827827827827,0.0028210931599073064)
            (2.7927927927927927,0.002792413322971754)
            (2.8028028028028027,0.002762150815013076)
            (2.8128128128128127,0.002730869662589175)
            (2.8228228228228227,0.002699033108157778)
            (2.8328328328328327,0.002666767688913829)
            (2.8428428428428427,0.0026338819188573837)
            (2.8528528528528527,0.0025999392685136513)
            (2.8628628628628627,0.0025643883422494795)
            (2.8728728728728727,0.0025268809767751144)
            (2.8828828828828827,0.00248756687670193)
            (2.8928928928928928,0.0024470849447544296)
            (2.9029029029029028,0.002406387663570264)
            (2.9129129129129128,0.002366330553665197)
            (2.9229229229229228,0.0023272875160169626)
            (2.932932932932933,0.0022891347535098916)
            (2.942942942942943,0.0022515019253006585)
            (2.952952952952953,0.0022140124585598997)
            (2.962962962962963,0.002176353457793656)
            (2.972972972972973,0.0021383249402382454)
            (2.982982982982983,0.0020998687091975388)
            (2.992992992992993,0.0020610565833985017)
            (3.003003003003003,0.002022095189368134)
            (3.013013013013013,0.001983276462568684)
            (3.023023023023023,0.0019448696468025162)
            (3.033033033033033,0.0019070825869849095)
            (3.043043043043043,0.0018700501679151937)
            (3.053053053053053,0.0018338298701299216)
            (3.063063063063063,0.0017983587996570627)
            (3.073073073073073,0.001763454068683501)
            (3.083083083083083,0.0017288435876052777)
            (3.093093093093093,0.0016942130558668111)
            (3.103103103103103,0.0016593683331753706)
            (3.113113113113113,0.0016243662608976805)
            (3.123123123123123,0.0015894876823505655)
            (3.1331331331331334,0.0015551250672494188)
            (3.1431431431431434,0.0015216417431558327)
            (3.1531531531531534,0.001489259306661106)
            (3.1631631631631634,0.0014579477274407893)
            (3.1731731731731734,0.001427477973586555)
            (3.1831831831831834,0.0013975651583546522)
            (3.1931931931931934,0.0013679748934849467)
            (3.2032032032032034,0.0013385811327839559)
            (3.2132132132132134,0.0013093809063529083)
            (3.2232232232232234,0.0012804881161088133)
            (3.2332332332332334,0.0012520645567983824)
            (3.2432432432432434,0.0012242138692861726)
            (3.2532532532532534,0.0011969579329156321)
            (3.2632632632632634,0.0011703090842101194)
            (3.2732732732732734,0.0011442967699153428)
            (3.2832832832832834,0.001118898099434773)
            (3.2932932932932935,0.0010940290754708482)
            (3.3033033033033035,0.0010696099064013698)
            (3.3133133133133135,0.001045570238417337)
            (3.3233233233233235,0.0010218511447058765)
            (3.3333333333333335,0.0009984771554047978)
            (3.3433433433433435,0.0009755166845810681)
            (3.3533533533533535,0.0009530261733411427)
            (3.3633633633633635,0.0009310488230415137)
            (3.3733733733733735,0.0009095471481569417)
            (3.3833833833833835,0.0008884272384365177)
            (3.3933933933933935,0.0008676352160020828)
            (3.4034034034034035,0.0008471930132561978)
            (3.4134134134134135,0.0008271735125997548)
            (3.4234234234234235,0.0008076665349239232)
            (3.4334334334334335,0.000788709328669257)
            (3.4434434434434436,0.0007702254228604266)
            (3.4534534534534536,0.0007520622137771049)
            (3.4634634634634636,0.0007341306988493113)
            (3.4734734734734736,0.0007164746177892312)
            (3.4834834834834836,0.0006992641317813408)
            (3.4934934934934936,0.0006826674815209044)
            (3.5035035035035036,0.0006667555934372071)
            (3.5135135135135136,0.0006514461476416766)
            (3.5235235235235236,0.000636523222769414)
            (3.5335335335335336,0.0006217219519248918)
            (3.5435435435435436,0.0006068468239706082)
            (3.5535535535535536,0.0005918501880191052)
            (3.5635635635635636,0.0005768552727160037)
            (3.5735735735735736,0.0005620961479712028)
            (3.5835835835835836,0.0005478152953753979)
            (3.5935935935935936,0.0005341588117443452)
            (3.6036036036036037,0.0005211525821255947)
            (3.6136136136136137,0.0005087028125424498)
            (3.6236236236236237,0.0004966399758150608)
            (3.6336336336336337,0.00048477712887096125)
            (3.6436436436436437,0.0004729734829611587)
            (3.6536536536536537,0.00046122824238836735)
            (3.6636636636636637,0.0004496931354165401)
            (3.6736736736736737,0.0004385277010918731)
            (3.6836836836836837,0.0004277319122982792)
            (3.6936936936936937,0.0004171519021562431)
            (3.7037037037037037,0.00040665078623375317)
            (3.7137137137137137,0.0003962290716633676)
            (3.7237237237237237,0.00038596360229065096)
            (3.7337337337337337,0.0003759329707797021)
            (3.7437437437437437,0.00036617211647343995)
            (3.7537537537537538,0.0003566576336496152)
            (3.7637637637637638,0.0003473410894411777)
            (3.7737737737737738,0.00033815867712105874)
            (3.7837837837837838,0.0003290506355469458)
            (3.793793793793794,0.0003200449976328845)
            (3.803803803803804,0.000311268775307072)
            (3.813813813813814,0.00030289935559479897)
            (3.823823823823824,0.000295103752850967)
            (3.833833833833834,0.0002878881561791946)
            (3.843843843843844,0.00028097660982390193)
            (3.853853853853854,0.0002739402304283711)
            (3.863863863863864,0.00026643294041700516)
            (3.873873873873874,0.00025838915542925056)
            (3.883883883883884,0.00025005701984442963)
            (3.893893893893894,0.00024185729534120792)
            (3.903903903903904,0.00023416622598526615)
            (3.913913913913914,0.0002271283620686182)
            (3.923923923923924,0.00022059656851108889)
            (3.933933933933934,0.00021426537074176188)
            (3.943943943943944,0.00020790183710145405)
            (3.953953953953954,0.00020148089290122906)
            (3.963963963963964,0.0001951395534346978)
            (3.973973973973974,0.00018903874291820166)
            (3.983983983983984,0.00018320228766338653)
            (3.993993993993994,0.00017749874236944185)
            (4.004004004004004,0.00017177009322827397)
            (4.014014014014014,0.00016597799614515019)
            (4.024024024024024,0.00016018552423652244)
            (4.034034034034034,0.00015443790286745473)
            (4.044044044044044,0.00014872921987041376)
            (4.054054054054054,0.00014306735755187372)
            (4.064064064064064,0.00013755825625377804)
            (4.074074074074074,0.00013235655132320945)
            (4.084084084084084,0.00012748675031093448)
            (4.094094094094094,0.00012278652240288457)
            (4.104104104104104,0.00011801105828235237)
            (4.114114114114114,0.00011297626473988354)
            (4.124124124124124,0.00010763823913145787)
            (4.134134134134134,0.00010212895970151958)
            (4.1441441441441444,9.66454720151555e-5)
            (4.1541541541541545,9.134736474936123e-5)
            (4.1641641641641645,8.636343002998981e-5)
            (4.1741741741741745,8.173076635309418e-5)
            (4.1841841841841845,7.734081362009704e-5)
            (4.1941941941941945,7.29827246003234e-5)
            (4.2042042042042045,6.845390571558196e-5)
            (4.2142142142142145,6.36453013899696e-5)
            (4.2242242242242245,5.851077297414076e-5)
            (4.2342342342342345,5.311635175420104e-5)
            (4.2442442442442445,4.770623066513435e-5)
            (4.2542542542542545,4.255432506966583e-5)
            (4.2642642642642645,3.7804599410495854e-5)
            (4.2742742742742745,3.337681314524721e-5)
            (4.2842842842842845,2.9015926142683668e-5)
            (4.2942942942942945,2.448293261975154e-5)
            (4.3043043043043046,1.971209305490218e-5)
            (4.314314314314315,1.4813130522928208e-5)
            (4.324324324324325,9.933696485775467e-6)
            (4.334334334334335,5.10408418230579e-6)
            (4.344344344344345,2.1827910601235345e-7)
            (4.354354354354355,-4.804340848041377e-6)
            (4.364364364364365,-9.899277565450504e-6)
            (4.374374374374375,-1.4910163606329796e-5)
            (4.384384384384385,-1.978384445000536e-5)
            (4.394394394394395,-2.4690942205807254e-5)
            (4.404404404404405,-2.991860815454439e-5)
            (4.414414414414415,-3.5688583884307956e-5)
            (4.424424424424425,-4.202399328612216e-5)
            (4.434434434434435,-4.8693282115652714e-5)
            (4.444444444444445,-5.5267419214355407e-5)
            (4.454454454454455,-6.133544416880854e-5)
            (4.464464464464465,-6.669636918349431e-5)
            (4.474474474474475,-7.152674262522751e-5)
            (4.484484484484485,-7.637601650278825e-5)
            (4.494494494494495,-8.190384027162434e-5)
            (4.504504504504505,-8.848035415531808e-5)
            (4.514514514514515,-9.599701000662098e-5)
            (4.524524524524525,-0.00010403676930453853)
            (4.534534534534535,-0.00011213772167645297)
            (4.544544544544545,-0.00011998763699111459)
            (4.554554554554555,-0.000127532365806593)
            (4.564564564564565,-0.00013498109997250873)
            (4.574574574574575,-0.0001426437725370322)
            (4.584584584584585,-0.00015071727093773912)
            (4.594594594594595,-0.00015922668674617224)
            (4.604604604604605,-0.0001680983980088535)
            (4.614614614614615,-0.00017727366462816363)
            (4.624624624624625,-0.00018676908772768952)
            (4.634634634634635,-0.00019662404389109156)
            (4.644644644644645,-0.000206854781423349)
            (4.654654654654655,-0.00021750056598923706)
            (4.664664664664665,-0.00022864746051254325)
            (4.674674674674675,-0.0002403392082387379)
            (4.684684684684685,-0.00025253286728776914)
            (4.694694694694695,-0.00026516604413723277)
            (4.704704704704705,-0.000278195644034418)
            (4.714714714714715,-0.00029155008554881956)
            (4.724724724724725,-0.00030520896098051864)
            (4.734734734734735,-0.00031932952699409434)
            (4.744744744744745,-0.000334267346892958)
            (4.754754754754755,-0.00035040797002727775)
            (4.764764764764765,-0.00036791966228361117)
            (4.774774774774775,-0.0003866600028959999)
            (4.784784784784785,-0.0004062217806390933)
            (4.794794794794795,-0.0004261406459156736)
            (4.804804804804805,-0.0004461459917268207)
            (4.814814814814815,-0.00046632970678456287)
            (4.824824824824825,-0.000487147406664612)
            (4.834834834834835,-0.000509151580876277)
            (4.844844844844845,-0.0005326858037529303)
            (4.854854854854855,-0.0005577970137857768)
            (4.864864864864865,-0.0005843236041380151)
            (4.874874874874875,-0.000612071956934912)
            (4.884884884884885,-0.0006409834760424116)
            (4.894894894894895,-0.0006712338452260491)
            (4.904904904904905,-0.0007031016881967611)
            (4.914914914914915,-0.0007367105187409129)
            (4.924924924924925,-0.0007720623797518034)
            (4.934934934934935,-0.0008091549006575827)
            (4.944944944944945,-0.0008480412490068368)
            (4.954954954954955,-0.000888792149972617)
            (4.964964964964965,-0.0009314956738952773)
            (4.974974974974975,-0.0009763112183346356)
            (4.984984984984985,-0.0010234298713528434)
            (4.994994994994995,-0.0010730033906163339)
            (5.005005005005005,-0.001125089414733993)
            (5.015015015015015,-0.0011796168964099962)
            (5.025025025025025,-0.0012365213722593804)
            (5.035035035035035,-0.0012958722874818474)
            (5.045045045045045,-0.0013578880153742867)
            (5.055055055055055,-0.0014228078420792656)
            (5.065065065065065,-0.0014908613352149214)
            (5.075075075075075,-0.0015623098664893087)
            (5.085085085085085,-0.001637383647274171)
            (5.095095095095095,-0.0017162600090463442)
            (5.105105105105105,-0.0017989304116119431)
            (5.115115115115115,-0.0018852658923277366)
            (5.125125125125125,-0.0019750320062100757)
            (5.135135135135135,-0.002067861011438854)
            (5.145145145145145,-0.002163383355942461)
            (5.155155155155155,-0.0022613090829719518)
            (5.165165165165165,-0.0023618350968566126)
            (5.175175175175175,-0.0024654248692643765)
            (5.185185185185185,-0.0025726173769264893)
            (5.195195195195195,-0.0026838414688810097)
            (5.205205205205205,-0.00279932105413927)
            (5.215215215215215,-0.002918728299100115)
            (5.225225225225225,-0.0030415339856175727)
            (5.235235235235235,-0.0031668179270232244)
            (5.245245245245245,-0.0032934633966184013)
            (5.255255255255255,-0.003420387037377459)
            (5.265265265265265,-0.003546675622494444)
            (5.275275275275275,-0.003671548961293958)
            (5.285285285285285,-0.003794454383917012)
            (5.295295295295295,-0.003915041875435898)
            (5.305305305305305,-0.004033152306031962)
            (5.315315315315315,-0.004148699012678003)
            (5.325325325325325,-0.004261501727488071)
            (5.335335335335335,-0.004370827053855386)
            (5.345345345345345,-0.0044764880966625675)
            (5.355355355355355,-0.004576873613117538)
            (5.365365365365365,-0.004670259733992932)
            (5.375375375375375,-0.0047547671394765345)
            (5.385385385385385,-0.004828486066799975)
            (5.395395395395395,-0.004889609005059636)
            (5.405405405405405,-0.004936038765712247)
            (5.415415415415415,-0.004967884053441285)
            (5.425425425425425,-0.004983679277615671)
            (5.435435435435435,-0.004982692533398225)
            (5.445445445445445,-0.00496457155135932)
            (5.455455455455455,-0.004929401476946982)
            (5.465465465465465,-0.004877647536959184)
            (5.475475475475475,-0.004809945607189725)
            (5.485485485485485,-0.0047267291870789485)
            (5.495495495495495,-0.004628662879120338)
            (5.505505505505505,-0.004515667106647747)
            (5.515515515515515,-0.004387890747577838)
            (5.525525525525525,-0.0042453883387567615)
            (5.535535535535535,-0.004088077102525123)
            (5.545545545545545,-0.0039158512957140346)
            (5.555555555555555,-0.003728705892735107)
            (5.565565565565565,-0.0035278145043955433)
            (5.575575575575575,-0.0033116732612539224)
            (5.585585585585585,-0.003082788664674929)
            (5.595595595595595,-0.002843013517559889)
            (5.605605605605605,-0.002594600804531666)
            (5.615615615615615,-0.0023400078790034584)
            (5.625625625625625,-0.002081697522816839)
            (5.635635635635635,-0.0018225757712260204)
            (5.645645645645645,-0.0015629139671169412)
            (5.655655655655655,-0.0013046782612029517)
            (5.665665665665665,-0.001048548490856227)
            (5.675675675675675,-0.0007949311996746644)
            (5.685685685685685,-0.000544290234764766)
            (5.6956956956956954,-0.0002972642904053302)
            (5.7057057057057055,-5.4660269860562494e-5)
            (5.7157157157157155,0.0001824679896964554)
            (5.7257257257257255,0.00041307373659993374)
            (5.7357357357357355,0.0006355194614631188)
            (5.7457457457457455,0.0008482636621041095)
            (5.7557557557557555,0.0010500342872257207)
            (5.7657657657657655,0.0012402222755936165)
            (5.7757757757757755,0.0014190148849717588)
            (5.7857857857857855,0.001587358960236429)
            (5.7957957957957955,0.0017455490539948215)
            (5.8058058058058055,0.0018944311601156727)
            (5.8158158158158155,0.0020341463953776895)
            (5.8258258258258255,0.002164447303614203)
            (5.8358358358358355,0.002284928973218747)
            (5.8458458458458455,0.0023952871594046243)
            (5.8558558558558556,0.0024956795716040148)
            (5.865865865865866,0.002586192412632471)
            (5.875875875875876,0.0026676229396853657)
            (5.885885885885886,0.002740727979478663)
            (5.895895895895896,0.0028062070816163853)
            (5.905905905905906,0.0028646952318549523)
            (5.915915915915916,0.0029168027969039834)
            (5.925925925925926,0.002963085263505416)
            (5.935935935935936,0.003003663585293914)
            (5.945945945945946,0.003038568371663608)
            (5.955955955955956,0.003067500723338501)
            (5.965965965965966,0.0030901027445771057)
            (5.975975975975976,0.0031062179530607636)
            (5.985985985985986,0.0031159601584485053)
            (5.995995995995996,0.003119789628422076)
            (6.006006006006006,0.003118543660314277)
            (6.016016016016016,0.003113331141998632)
            (6.026026026026026,0.0031051070912702095)
            (6.036036036036036,0.0030942896676542375)
            (6.046046046046046,0.0030806342684215338)
            (6.056056056056056,0.0030635356300270367)
            (6.066066066066066,0.0030425903603896742)
            (6.076076076076076,0.0030179214093815077)
            (6.086086086086086,0.00299022887995104)
            (6.096096096096096,0.0029605902349825186)
            (6.106106106106106,0.0029300984941165176)
            (6.116116116116116,0.0028995363598363078)
            (6.126126126126126,0.0028693038229210543)
            (6.136136136136136,0.0028393953119061344)
            (6.146146146146146,0.002809346875580321)
            (6.156156156156156,0.0027782846874542244)
            (6.166166166166166,0.002745191121451107)
            (6.176176176176176,0.0027092129014687494)
            (6.186186186186186,0.002669943819404441)
            (6.196196196196196,0.0026276915598555384)
            (6.206206206206206,0.002583431782670065)
            (6.216216216216216,0.0025385661807746374)
            (6.226226226226226,0.0024945762048336206)
            (6.236236236236236,0.0024526655916763396)
            (6.246246246246246,0.002413407475650775)
            (6.256256256256257,0.002376566278468495)
            (6.266266266266267,0.002341147188420045)
            (6.276276276276277,0.002305748372875893)
            (6.286286286286287,0.002269070923358374)
            (6.296296296296297,0.002230297655679392)
            (6.306306306306307,0.002189179076418135)
            (6.316316316316317,0.0021460310761030055)
            (6.326326326326327,0.0021017016445787906)
            (6.336336336336337,0.0020574554070320605)
            (6.346346346346347,0.002014587919561217)
            (6.356356356356357,0.001974054993025387)
            (6.366366366366367,0.0019362729648149113)
            (6.376376376376377,0.0019010423470859905)
            (6.386386386386387,0.0018675690392295774)
            (6.396396396396397,0.0018346827364288387)
            (6.406406406406407,0.0018011396927362089)
            (6.416416416416417,0.0017659567623220518)
            (6.426426426426427,0.0017287491605832983)
            (6.436436436436437,0.0016899534843193287)
            (6.446446446446447,0.0016506692607578533)
            (6.456456456456457,0.0016121869352736518)
            (6.466466466466467,0.0015755660525329507)
            (6.476476476476477,0.0015414108902154222)
            (6.486486486486487,0.001509713049812067)
            (6.496496496496497,0.001479806587520116)
            (6.506506506506507,0.0014506531325666483)
            (6.516516516516517,0.0014213778244431818)
            (6.526526526526527,0.001391643685965116)
            (6.536536536536537,0.0013615950908969499)
            (6.546546546546547,0.001331589186679194)
            (6.556556556556557,0.0013019641697971096)
            (6.566566566566567,0.0012729615341240397)
            (6.576576576576577,0.0012446899402638323)
            (6.586586586586587,0.0012171146874446759)
            (6.596596596596597,0.001190080973213048)
            (6.606606606606607,0.0011633943191726726)
            (6.616616616616617,0.0011369759191235396)
            (6.626626626626627,0.001110903243709327)
            (6.636636636636637,0.0010854001948958913)
            (6.646646646646647,0.0010606702954103486)
            (6.656656656656657,0.0010367467575382872)
            (6.666666666666667,0.001013454535958247)
            (6.676676676676677,0.0009905259728071325)
            (6.686686686686687,0.000967833022072706)
            (6.696696696696697,0.0009454484175791533)
            (6.706706706706707,0.0009235308698879452)
            (6.716716716716717,0.0009022332683359391)
            (6.726726726726727,0.000881638126674078)
            (6.736736736736737,0.0008617120465217454)
            (6.746746746746747,0.0008423012419146447)
            (6.756756756756757,0.0008231743423672278)
            (6.766766766766767,0.0008041189152595551)
            (6.776776776776777,0.0007849852983708994)
            (6.786786786786787,0.0007657764187184446)
            (6.796796796796797,0.0007467166172593354)
            (6.806806806806807,0.0007281538071871596)
            (6.816816816816817,0.0007103761354025906)
            (6.826826826826827,0.0006934825249697019)
            (6.836836836836837,0.0006773247638743873)
            (6.846846846846847,0.0006616317381965553)
            (6.856856856856857,0.0006462161542295508)
            (6.866866866866867,0.0006310002880309806)
            (6.876876876876877,0.0006159147825359756)
            (6.886886886886887,0.0006008689695873315)
            (6.896896896896897,0.0005857941637085196)
            (6.906906906906907,0.0005707650095402306)
            (6.916916916916917,0.0005560715944168404)
            (6.926926926926927,0.0005420252230412537)
            (6.936936936936937,0.00052876964443338)
            (6.946946946946947,0.0005162179228425101)
            (6.956956956956957,0.0005041248976873636)
            (6.966966966966967,0.000492180599219405)
            (6.976976976976977,0.00048022686798721015)
            (6.986986986986987,0.00046833823267899977)
            (6.996996996996997,0.0004566730809445474)
            (7.007007007007007,0.00044532757155391067)
            (7.017017017017017,0.0004343350449441674)
            (7.027027027027027,0.00042367657341219056)
            (7.037037037037037,0.0004131850449833885)
            (7.047047047047047,0.00040264604603101883)
            (7.057057057057057,0.0003919734503571304)
            (7.067067067067067,0.00038127235003887483)
            (7.077077077077077,0.0003707780564647378)
            (7.087087087087087,0.0003607058118050288)
            (7.097097097097097,0.0003511772115940004)
            (7.107107107107107,0.00034218852720119264)
            (7.117117117117117,0.000333632506476389)
            (7.127127127127127,0.00032537989684672253)
            (7.137137137137137,0.00031726753093169746)
            (7.147147147147147,0.0003090251015730461)
            (7.157157157157157,0.0003003703771836119)
            (7.167167167167167,0.0002912714678089956)
            (7.177177177177177,0.00028203260899517524)
            (7.187187187187187,0.0002731319304645763)
            (7.197197197197197,0.00026494900868428983)
            (7.207207207207207,0.00025755120557341415)
            (7.217217217217217,0.0002506827480351914)
            (7.227227227227227,0.00024397600214559612)
            (7.237237237237237,0.0002371829542450743)
            (7.247247247247247,0.00023026696128641833)
            (7.257257257257257,0.00022339037289792474)
            (7.267267267267267,0.00021681642329207662)
            (7.277277277277277,0.00021068523206041467)
            (7.287287287287287,0.0002048488858884534)
            (7.297297297297297,0.000198933936184309)
            (7.307307307307307,0.00019259046120656542)
            (7.317317317317317,0.00018569523406952726)
            (7.327327327327327,0.00017846234530755067)
            (7.337337337337337,0.00017134536513807586)
            (7.347347347347347,0.00016476176551188937)
            (7.357357357357357,0.00015886964950262428)
            (7.367367367367367,0.0001535682644780434)
            (7.377377377377377,0.0001485961202520869)
            (7.387387387387387,0.00014364487899570788)
            (7.397397397397397,0.00013846706795944685)
            (7.407407407407407,0.0001329898292764531)
            (7.4174174174174174,0.00012734822295185078)
            (7.4274274274274275,0.00012173847875240895)
            (7.4374374374374375,0.00011624491388761982)
            (7.4474474474474475,0.00011085830980889222)
            (7.4574574574574575,0.00010559956982042484)
            (7.4674674674674675,0.00010051975635583243)
            (7.4774774774774775,9.563412114887981e-5)
            (7.4874874874874875,9.08264006919679e-5)
            (7.4974974974974975,8.591820133063699e-5)
            (7.5075075075075075,8.085678958968945e-5)
            (7.5175175175175175,7.57344718286257e-5)
            (7.5275275275275275,7.06850288518801e-5)
            (7.5375375375375375,6.575555792176502e-5)
            (7.5475475475475475,6.0854954562816754e-5)
            (7.5575575575575575,5.582726806707683e-5)
            (7.5675675675675675,5.0587489922870876e-5)
            (7.5775775775775776,4.51947062904412e-5)
            (7.587587587587588,3.9813717601477894e-5)
            (7.597597597597598,3.461423500322747e-5)
            (7.607607607607608,2.969450795453632e-5)
            (7.617617617617618,2.5025961253255513e-5)
            (7.627627627627628,2.043418005054365e-5)
            (7.637637637637638,1.5706688675287683e-5)
            (7.647647647647648,1.0717592396458642e-5)
            (7.657657657657658,5.447374444300657e-6)
            (7.667667667667668,-5.258048063616627e-8)
            (7.677677677677678,-5.6996357212235615e-6)
            (7.687687687687688,-1.1383286221466893e-5)
            (7.697697697697698,-1.691862050751114e-5)
            (7.707707707707708,-2.2142336136843355e-5)
            (7.717717717717718,-2.706690945081247e-5)
            (7.727727727727728,-3.1933059045252676e-5)
            (7.737737737737738,-3.709544012264754e-5)
            (7.747747747747748,-4.2844639906225446e-5)
            (7.757757757757758,-4.926091858098447e-5)
            (7.767767767767768,-5.616292782711918e-5)
            (7.777777777777778,-6.318100947932948e-5)
            (7.787787787787788,-6.998979185529608e-5)
            (7.797797797797798,-7.650270073689125e-5)
            (7.807807807807808,-8.285898236953804e-5)
            (7.817817817817818,-8.926487019311757e-5)
            (7.827827827827828,-9.589025163830867e-5)
            (7.837837837837838,-0.00010286544243426343)
            (7.847847847847848,-0.00011029075856638926)
            (7.857857857857858,-0.00011819499881543516)
            (7.867867867867868,-0.00012644821510665594)
            (7.877877877877878,-0.00013485059379109154)
            (7.887887887887888,-0.0001432918524041371)
            (7.897897897897898,-0.00015175874681194745)
            (7.907907907907908,-0.00016029343691620346)
            (7.917917917917918,-0.00016900501517952415)
            (7.927927927927928,-0.00017807804484898382)
            (7.937937937937938,-0.0001876797053222412)
            (7.947947947947948,-0.00019788800778985927)
            (7.957957957957958,-0.00020870427963948224)
            (7.967967967967968,-0.00022006468521690303)
            (7.977977977977978,-0.00023183578365376656)
            (7.987987987987988,-0.00024383152551199494)
            (7.997997997997998,-0.0002558727388338733)
            (8.008008008008009,-0.00026790036996038324)
            (8.018018018018019,-0.0002800902584477738)
            (8.028028028028029,-0.0002928846370095495)
            (8.038038038038039,-0.0003067646315098038)
            (8.048048048048049,-0.00032201827323141696)
            (8.058058058058059,-0.0003386332080762555)
            (8.068068068068069,-0.0003563023985299063)
            (8.078078078078079,-0.00037454033529493724)
            (8.088088088088089,-0.0003929091387574468)
            (8.098098098098099,-0.00041128654647687446)
            (8.108108108108109,-0.00042993624035037037)
            (8.118118118118119,-0.0004492948310954037)
            (8.128128128128129,-0.00046978684324666675)
            (8.138138138138139,-0.0004917066206399645)
            (8.148148148148149,-0.0005150992613608962)
            (8.158158158158159,-0.0005397840816999122)
            (8.168168168168169,-0.0005655821447021481)
            (8.178178178178179,-0.0005924737253763523)
            (8.188188188188189,-0.0006206027230235556)
            (8.198198198198199,-0.000650164081960336)
            (8.208208208208209,-0.000681346919294501)
            (8.218218218218219,-0.000714286977827383)
            (8.228228228228229,-0.000748986571505128)
            (8.238238238238239,-0.000785317764555149)
            (8.248248248248249,-0.00082314789683402)
            (8.258258258258259,-0.0008624794018949888)
            (8.268268268268269,-0.0009034706969038853)
            (8.278278278278279,-0.0009463775542878361)
            (8.288288288288289,-0.0009915183253604853)
            (8.298298298298299,-0.0010391595676277898)
            (8.308308308308309,-0.0010894225335591479)
            (8.318318318318319,-0.0011423232813895234)
            (8.328328328328329,-0.0011978933430181193)
            (8.338338338338339,-0.0012562017734573105)
            (8.348348348348349,-0.00131730754578685)
            (8.358358358358359,-0.001381255009164195)
            (8.368368368368369,-0.0014481149972880303)
            (8.378378378378379,-0.0015179938844633867)
            (8.388388388388389,-0.0015910739935816043)
            (8.398398398398399,-0.0016674837005070664)
            (8.408408408408409,-0.0017473335862302486)
            (8.418418418418419,-0.0018307513194233405)
            (8.428428428428429,-0.0019178695448253125)
            (8.438438438438439,-0.0020087565870531288)
            (8.448448448448449,-0.0021035647292665383)
            (8.458458458458459,-0.0022023521152338965)
            (8.468468468468469,-0.0023049809139692456)
            (8.478478478478479,-0.0024110505200016785)
            (8.488488488488489,-0.0025200988052416218)
            (8.498498498498499,-0.0026316302925764035)
            (8.508508508508509,-0.0027455862315026724)
            (8.518518518518519,-0.002862217818766055)
            (8.528528528528529,-0.002981926414288072)
            (8.538538538538539,-0.0031049599754497947)
            (8.548548548548549,-0.003231273951064484)
            (8.558558558558559,-0.0033603139073161703)
            (8.568568568568569,-0.003491485394981675)
            (8.578578578578579,-0.0036239808564018094)
            (8.588588588588589,-0.0037569199685294485)
            (8.598598598598599,-0.003889316222651429)
            (8.608608608608609,-0.004020017826492639)
            (8.618618618618619,-0.0041476664787154505)
            (8.62862862862863,-0.004271173253943772)
            (8.63863863863864,-0.0043894348090400825)
            (8.64864864864865,-0.004501768666752337)
            (8.65865865865866,-0.004607780350545543)
            (8.66866866866867,-0.004707177034288801)
            (8.67867867867868,-0.0047996181822229644)
            (8.68868868868869,-0.004884137297510804)
            (8.6986986986987,-0.004960840861111926)
            (8.70870870870871,-0.005027902446881782)
            (8.71871871871872,-0.005083613759131467)
            (8.72872872872873,-0.005125968148870452)
            (8.73873873873874,-0.005152839210762039)
            (8.74874874874875,-0.005162289987576951)
            (8.75875875875876,-0.005152443012869323)
            (8.76876876876877,-0.005123572991362124)
            (8.77877877877878,-0.005074840999542474)
            (8.78878878878879,-0.005006476067136667)
            (8.7987987987988,-0.0049192254403065405)
            (8.80880880880881,-0.004814207614977306)
            (8.81881881881882,-0.004692591085723841)
            (8.82882882882883,-0.004555564924107358)
            (8.83883883883884,-0.004403194024207746)
            (8.84884884884885,-0.004235962229998336)
            (8.85885885885886,-0.004054282559369682)
            (8.86886886886887,-0.0038587058775965133)
            (8.87887887887888,-0.003650027285482693)
            (8.88888888888889,-0.0034293089557984047)
            (8.8988988988989,-0.0031977588823028924)
            (8.90890890890891,-0.002957900546354253)
            (8.91891891891892,-0.0027083941705896564)
            (8.92892892892893,-0.0024524307981410587)
            (8.93893893893894,-0.002191655364764067)
            (8.94894894894895,-0.0019274776923952075)
            (8.95895895895896,-0.0016611318324608604)
            (8.96896896896897,-0.001393773158564926)
            (8.97897897897898,-0.0011265982464898627)
            (8.98898898898899,-0.0008612214566925402)
            (8.998998998999,-0.000598330121801105)
            (9.00900900900901,-0.0003397185383287038)
            (9.01901901901902,-8.648456065873944e-5)
            (9.02902902902903,0.00016054655753539038)
            (9.03903903903904,0.00040067442421065635)
            (9.04904904904905,0.0006331385735354189)
            (9.05905905905906,0.0008571551198146565)
            (9.06906906906907,0.0010713771035000264)
            (9.07907907907908,0.0012750118356050777)
            (9.08908908908909,0.0014673297042664402)
            (9.0990990990991,0.0016478100116783523)
            (9.10910910910911,0.0018162844077478368)
            (9.11911911911912,0.001972997537574628)
            (9.12912912912913,0.002118477619613479)
            (9.13913913913914,0.0022535182455571956)
            (9.14914914914915,0.0023782302654282717)
            (9.15915915915916,0.0024933093681767104)
            (9.16916916916917,0.0025990305886152143)
            (9.17917917917918,0.0026954989728258383)
            (9.18918918918919,0.002782766796109115)
            (9.1991991991992,0.0028609642550696535)
            (9.20920920920921,0.002930445251966951)
            (9.21921921921922,0.002991397460724965)
            (9.22922922922923,0.0030444570561174444)
            (9.23923923923924,0.0030902428777515034)
            (9.24924924924925,0.003129369649584657)
            (9.25925925925926,0.003162404610020264)
            (9.26926926926927,0.003189857645194749)
            (9.27927927927928,0.0032118706068562375)
            (9.28928928928929,0.003228417721940602)
            (9.2992992992993,0.003239406720162208)
            (9.30930930930931,0.0032449498028972457)
            (9.31931931931932,0.003245482201345684)
            (9.32932932932933,0.003241708049029679)
            (9.33933933933934,0.003234332540979157)
            (9.34934934934935,0.0032238087702185503)
            (9.35935935935936,0.0032102735160410845)
            (9.36936936936937,0.003193645795159128)
            (9.37937937937938,0.003173831708981556)
            (9.38938938938939,0.0031508888189497597)
            (9.3993993993994,0.0031250876868091915)
            (9.40940940940941,0.003096804924536567)
            (9.41941941941942,0.0030664448303303615)
            (9.42942942942943,0.0030342997122660975)
            (9.43943943943944,0.0030005384594633533)
            (9.44944944944945,0.0029653640721791774)
            (9.45945945945946,0.0029291285709667214)
            (9.46946946946947,0.0028921857921875294)
            (9.47947947947948,0.002854719053306365)
            (9.48948948948949,0.002816613240034904)
            (9.4994994994995,0.0027776179383303123)
            (9.50950950950951,0.0027376002805312716)
            (9.51951951951952,0.0026966722622256967)
            (9.52952952952953,0.002655096010547364)
            (9.53953953953954,0.0026131296478340005)
            (9.54954954954955,0.002570918351272322)
            (9.55955955955956,0.0025285478060359523)
            (9.56956956956957,0.0024861316306230563)
            (9.57957957957958,0.0024438196554057434)
            (9.58958958958959,0.002401668073386265)
            (9.5995995995996,0.002359534398454599)
            (9.60960960960961,0.0023171771111378803)
            (9.61961961961962,0.0022744979050492997)
            (9.62962962962963,0.0022316902895369584)
            (9.63963963963964,0.002189204576593884)
            (9.64964964964965,0.002147518897130718)
            (9.65965965965966,0.0021069371011528393)
            (9.66966966966967,0.0020674575793857564)
            (9.67967967967968,0.0020287735938058216)
            (9.68968968968969,0.0019904324989106215)
            (9.6996996996997,0.0019520292117329863)
            (9.70970970970971,0.0019132730819568788)
            (9.71971971971972,0.001874012828314564)
            (9.72972972972973,0.001834336585712082)
            (9.73973973973974,0.0017946620170514738)
            (9.74974974974975,0.0017556376234539872)
            (9.75975975975976,0.0017178971331801574)
            (9.76976976976977,0.0016818591752141288)
            (9.77977977977978,0.0016476501989071135)
            (9.78978978978979,0.001615053138845468)
            (9.7997997997998,0.0015834918908086415)
            (9.80980980980981,0.0015521610912285766)
            (9.81981981981982,0.001520290574953398)
            (9.82982982982983,0.0014873955629421953)
            (9.83983983983984,0.0014534944562643037)
            (9.84984984984985,0.001419078569553145)
            (9.85985985985986,0.0013849200756508306)
            (9.86986986986987,0.001351891109487191)
            (9.87987987987988,0.0013207004403663625)
            (9.88988988988989,0.001291624331075214)
            (9.8998998998999,0.0012644509005259597)
            (9.90990990990991,0.0012385782122439348)
            (9.91991991991992,0.0012131853456451847)
            (9.92992992992993,0.0011875482850651764)
            (9.93993993993994,0.0011613257314300185)
            (9.94994994994995,0.0011345563526223845)
            (9.95995995995996,0.00110752591275598)
            (9.96996996996997,0.001080729612777942)
            (9.97997997997998,0.0010547806360123868)
            (9.98998998998999,0.0010300694732120474)
            (10.0,0.0010063493142415947)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={a7c7c9b9-865f-4633-b731-a0281bc7182c}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.01001001001001001,-7.564349147060057e-11)
            (0.02002002002002002,4.4155317180383236e-9)
            (0.03003003003003003,5.955491455544859e-8)
            (0.04004004004004004,2.5772110512356505e-7)
            (0.05005005005005005,6.210574812204328e-7)
            (0.06006006006006006,9.913571243913566e-7)
            (0.07007007007007007,1.022636543224209e-6)
            (0.08008008008008008,3.788408093896578e-7)
            (0.09009009009009009,-9.907683840015835e-7)
            (0.1001001001001001,-2.6537716213415052e-6)
            (0.11011011011011011,-3.609428149697891e-6)
            (0.12012012012012012,-2.244610993962226e-6)
            (0.13013013013013014,2.512720940206492e-6)
            (0.14014014014014015,1.1961129102067147e-5)
            (0.15015015015015015,2.6528662796065916e-5)
            (0.16016016016016016,4.595434777443508e-5)
            (0.17017017017017017,6.940354453921493e-5)
            (0.18018018018018017,9.563434371506752e-5)
            (0.19019019019019018,0.00012326686655583785)
            (0.2002002002002002,0.0001510493565299864)
            (0.21021021021021022,0.0001779378535970988)
            (0.22022022022022023,0.00020308928766032963)
            (0.23023023023023023,0.00022585021818821716)
            (0.24024024024024024,0.0002457108202786884)
            (0.2502502502502503,0.00026225373516308714)
            (0.2602602602602603,0.00027509284441373794)
            (0.2702702702702703,0.0002838534334554943)
            (0.2802802802802803,0.0002907152247737521)
            (0.2902902902902903,0.00029067708241070633)
            (0.3003003003003003,0.0002864296957270085)
            (0.3103103103103103,0.0002785625938290792)
            (0.3203203203203203,0.0002679144490982388)
            (0.3303303303303303,0.00025549632752808193)
            (0.34034034034034033,0.00024244972117504204)
            (0.35035035035035034,0.00022987888802905587)
            (0.36036036036036034,0.00021858870881819037)
            (0.37037037037037035,0.0002090432903776307)
            (0.38038038038038036,0.00020149209521158618)
            (0.39039039039039036,0.00019604211144752526)
            (0.4004004004004004,0.00019260328414860695)
            (0.41041041041041043,0.00019076205310097905)
            (0.42042042042042044,0.00018974525623316474)
            (0.43043043043043044,0.00018857378331560426)
            (0.44044044044044045,0.000186329527001039)
            (0.45045045045045046,0.0001861872234043549)
            (0.46046046046046046,0.00018026573030605064)
            (0.47047047047047047,0.00017272483390917692)
            (0.4804804804804805,0.0001644448119053621)
            (0.4904904904904905,0.00015669885571178988)
            (0.5005005005005005,0.00015097640597216966)
            (0.5105105105105106,0.00014885050822788237)
            (0.5205205205205206,0.00015184228954456813)
            (0.5305305305305306,0.0001611511236347951)
            (0.5405405405405406,0.00017741789468073144)
            (0.5505505505505506,0.00020054391758450585)
            (0.5605605605605606,0.00022964149360626962)
            (0.5705705705705706,0.0002631659488523397)
            (0.5805805805805806,0.0002991049047522676)
            (0.5905905905905906,0.0003351682782364307)
            (0.6006006006006006,0.00036895145110693583)
            (0.6106106106106106,0.00039806453205848413)
            (0.6206206206206206,0.0004232448956416057)
            (0.6306306306306306,0.00043623915458979035)
            (0.6406406406406406,0.000438635905453566)
            (0.6506506506506506,0.0004294305995626857)
            (0.6606606606606606,0.0004083471393898641)
            (0.6706706706706707,0.000375856730014279)
            (0.6806806806806807,0.00033307085596989694)
            (0.6906906906906907,0.00028159737205624147)
            (0.7007007007007007,0.0002234350212191316)
            (0.7107107107107107,0.00016088359066834812)
            (0.7207207207207207,9.646957677067469e-5)
            (0.7307307307307307,3.2882640398579355e-5)
            (0.7407407407407407,-2.7186127213418843e-5)
            (0.7507507507507507,-8.128896312298295e-5)
            (0.7607607607607607,-0.00012744016773247324)
            (0.7707707707707707,-0.00016430055046434688)
            (0.7807807807807807,-0.00018937926167605923)
            (0.7907907907907908,-0.00020709574855315438)
            (0.8008008008008008,-0.00021631023469081967)
            (0.8108108108108109,-0.0002185795627047682)
            (0.8208208208208209,-0.000215684543146466)
            (0.8308308308308309,-0.00020928886566373706)
            (0.8408408408408409,-0.00020062456644831528)
            (0.8508508508508509,-0.00019035502828801398)
            (0.8608608608608609,-0.00017859953983112575)
            (0.8708708708708709,-0.00016509179919044215)
            (0.8808808808808809,-0.00014939539140668145)
            (0.8908908908908909,-0.00013105515312927807)
            (0.9009009009009009,-0.00010977833609970844)
            (0.9109109109109109,-8.562393816191616e-5)
            (0.9209209209209209,-5.911569656902316e-5)
            (0.9309309309309309,-2.967761963912352e-5)
            (0.9409409409409409,-1.935322803792161e-6)
            (0.950950950950951,2.4465498635883876e-5)
            (0.960960960960961,4.785724174283246e-5)
            (0.970970970970971,6.64487827943816e-5)
            (0.980980980980981,7.858819439299225e-5)
            (0.990990990990991,8.309180898846691e-5)
            (1.001001001001001,7.942939816407701e-5)
            (1.011011011011011,6.769716272314596e-5)
            (1.021021021021021,4.843229648843206e-5)
            (1.031031031031031,2.2375383565531592e-5)
            (1.0410410410410411,-9.643208348286691e-6)
            (1.0510510510510511,-4.6701820894945456e-5)
            (1.0610610610610611,-8.772739025841858e-5)
            (1.0710710710710711,-0.0001313951605568242)
            (1.0810810810810811,-0.00017616936713205078)
            (1.0910910910910911,-0.00021933822850339624)
            (1.1011011011011012,-0.0002618252707584645)
            (1.1111111111111112,-0.0003002464015602335)
            (1.1211211211211212,-0.00033263523884974333)
            (1.1311311311311312,-0.0003572232895838745)
            (1.1411411411411412,-0.0003726129593180083)
            (1.1511511511511512,-0.00037794803446056235)
            (1.1611611611611612,-0.0003730109702604345)
            (1.1711711711711712,-0.0003582668575417003)
            (1.1811811811811812,-0.0003348904196553981)
            (1.1911911911911912,-0.0003046827797152929)
            (1.2012012012012012,-0.0002698683740653962)
            (1.2112112112112112,-0.00023296012308460234)
            (1.2212212212212212,-0.00019668880139755984)
            (1.2312312312312312,-0.00016387243750015656)
            (1.2412412412412412,-0.0001366326958414099)
            (1.2512512512512513,-0.00011845306122637567)
            (1.2612612612612613,-0.00011004222684807274)
            (1.2712712712712713,-0.00011233315044645309)
            (1.2812812812812813,-0.0001255388707472882)
            (1.2912912912912913,-0.00014911358573144184)
            (1.3013013013013013,-0.0001817487776776261)
            (1.3113113113113113,-0.00022141612324144688)
            (1.3213213213213213,-0.0002654376040558404)
            (1.3313313313313313,-0.00031069632799063385)
            (1.3413413413413413,-0.00035393526619920124)
            (1.3513513513513513,-0.00039210497931829735)
            (1.3613613613613613,-0.0004226438989851644)
            (1.3713713713713713,-0.00044354524540679563)
            (1.3813813813813813,-0.0004533122450727234)
            (1.3913913913913913,-0.0004508384837178525)
            (1.4014014014014013,-0.0004359811667953295)
            (1.4114114114114114,-0.0004083508821661752)
            (1.4214214214214214,-0.0003682283970372069)
            (1.4314314314314314,-0.0003162899188957624)
            (1.4414414414414414,-0.00025368986880813793)
            (1.4514514514514514,-0.00018220527406587195)
            (1.4614614614614614,-0.00010438557667225012)
            (1.4714714714714714,-2.3621456602285207e-5)
            (1.4814814814814814,5.59763109997391e-5)
            (1.4914914914914914,0.0001298124210977747)
            (1.5015015015015014,0.00019313622044148104)
            (1.5115115115115114,0.00024154609431992213)
            (1.5215215215215214,0.00027161310510059877)
            (1.5315315315315314,0.00028143406059211173)
            (1.5415415415415414,0.00027036764133470115)
            (1.5515515515515514,0.00024183185839188326)
            (1.5615615615615615,0.0001988695299379728)
            (1.5715715715715717,0.00014636172501258926)
            (1.5815815815815817,8.985013281037624e-5)
            (1.5915915915915917,3.496042800588128e-5)
            (1.6016016016016017,-1.317477703466352e-5)
            (1.6116116116116117,-5.040866471617278e-5)
            (1.6216216216216217,-7.391447153626274e-5)
            (1.6316316316316317,-8.229883557131501e-5)
            (1.6416416416416417,-7.545203683267943e-5)
            (1.6516516516516517,-5.431105951103632e-5)
            (1.6616616616616617,-2.055502174069801e-5)
            (1.6716716716716717,2.395270704891317e-5)
            (1.6816816816816818,7.611139780738796e-5)
            (1.6916916916916918,0.00013377891759080995)
            (1.7017017017017018,0.00019479005664457816)
            (1.7117117117117118,0.00025741673728774117)
            (1.7217217217217218,0.00032041524285730816)
            (1.7317317317317318,0.000382985512177747)
            (1.7417417417417418,0.00044467189506836036)
            (1.7517517517517518,0.0005051707470853373)
            (1.7617617617617618,0.000564158559673622)
            (1.7717717717717718,0.000621258963734661)
            (1.7817817817817818,0.0006761587159251903)
            (1.7917917917917918,0.0007308077002390334)
            (1.8018018018018018,0.0007815046127097602)
            (1.8118118118118118,0.0008307981579012136)
            (1.8218218218218218,0.000879537527682217)
            (1.8318318318318318,0.0009283919900342497)
            (1.8418418418418419,0.0009777673661295339)
            (1.8518518518518519,0.0010279190963204954)
            (1.8618618618618619,0.0010791792595616911)
            (1.8718718718718719,0.001132022793011167)
            (1.8818818818818819,0.0011869371298134368)
            (1.8918918918918919,0.001244197768431654)
            (1.901901901901902,0.00130372897657427)
            (1.911911911911912,0.0013651534038077173)
            (1.921921921921922,0.00142993635011468)
            (1.931931931931932,0.0014932363934825332)
            (1.941941941941942,0.0015569023584163233)
            (1.951951951951952,0.0016207796488361126)
            (1.961961961961962,0.0016846812167763403)
            (1.971971971971972,0.0017482707913147877)
            (1.981981981981982,0.0018109395958179064)
            (1.991991991991992,0.0018717851951954856)
            (2.002002002002002,0.0019297300738569945)
            (2.012012012012012,0.0019839170150071084)
            (2.022022022022022,0.0020327842848644195)
            (2.032032032032032,0.0020797777333649847)
            (2.042042042042042,0.0021241299168650585)
            (2.052052052052052,0.0021662007262426286)
            (2.062062062062062,0.0022057025891895066)
            (2.0720720720720722,0.0022415638259074555)
            (2.0820820820820822,0.0022721471776421254)
            (2.0920920920920922,0.0022956856128741876)
            (2.1021021021021022,0.0023107524359202714)
            (2.1121121121121122,0.0023134084344809125)
            (2.1221221221221223,0.0023101599617865176)
            (2.1321321321321323,0.002297891873598523)
            (2.1421421421421423,0.0022772467521852136)
            (2.1521521521521523,0.0022496118352277605)
            (2.1621621621621623,0.0022169061416610347)
            (2.1721721721721723,0.0021812717505822476)
            (2.1821821821821823,0.002144731736809291)
            (2.1921921921921923,0.0021087821838934317)
            (2.2022022022022023,0.002073883081920691)
            (2.2122122122122123,0.002040012012547443)
            (2.2222222222222223,0.0020055543937971265)
            (2.2322322322322323,0.001968796592292321)
            (2.2422422422422423,0.0019280039055677989)
            (2.2522522522522523,0.0018818519209755635)
            (2.2622622622622623,0.001829763039975063)
            (2.2722722722722724,0.0017720112366257368)
            (2.2822822822822824,0.0017101397111609629)
            (2.2922922922922924,0.001643718954767337)
            (2.3023023023023024,0.0015747136041706078)
            (2.3123123123123124,0.0015041634147179295)
            (2.3223223223223224,0.0014328301932917675)
            (2.3323323323323324,0.0013612525785031693)
            (2.3423423423423424,0.0012898774716059158)
            (2.3523523523523524,0.0012195910963774814)
            (2.3623623623623624,0.0011497641648601231)
            (2.3723723723723724,0.0010812916223086333)
            (2.3823823823823824,0.0010144152261415407)
            (2.3923923923923924,0.0009492457209843153)
            (2.4024024024024024,0.0008858098642408052)
            (2.4124124124124124,0.0008242220362131292)
            (2.4224224224224224,0.000764853455687664)
            (2.4324324324324325,0.0007079317871752089)
            (2.4424424424424425,0.0006537935022263852)
            (2.4524524524524525,0.0006023849070868614)
            (2.4624624624624625,0.0005533316084163076)
            (2.4724724724724725,0.0005060739711111317)
            (2.4824824824824825,0.00046008364059790807)
            (2.4924924924924925,0.00041497565269255077)
            (2.5025025025025025,0.00037084446239976643)
            (2.5125125125125125,0.0003278666298207611)
            (2.5225225225225225,0.00028637075898307884)
            (2.5325325325325325,0.00024682653606333815)
            (2.5425425425425425,0.00020976615491652417)
            (2.5525525525525525,0.00017566216256237333)
            (2.5625625625625625,0.00014480444638054202)
            (2.5725725725725725,0.00011738574440567362)
            (2.5825825825825826,9.29920543921714e-5)
            (2.5925925925925926,7.083732579493685e-5)
            (2.6026026026026026,4.9880015392522736e-5)
            (2.6126126126126126,2.9140433099872354e-5)
            (2.6226226226226226,7.93659507203337e-6)
            (2.6326326326326326,-1.3895729557233949e-5)
            (2.6426426426426426,-3.612598913615983e-5)
            (2.6526526526526526,-5.804654333751991e-5)
            (2.6626626626626626,-7.875596025863629e-5)
            (2.6726726726726726,-9.746074986383135e-5)
            (2.6826826826826826,-0.00011364763464549732)
            (2.6926926926926926,-0.00012720994000181562)
            (2.7027027027027026,-0.00013844578494093263)
            (2.7127127127127126,-0.00014801643590334201)
            (2.7227227227227226,-0.00015675678478688226)
            (2.7327327327327327,-0.00016552416860604602)
            (2.7427427427427427,-0.0001749242344362134)
            (2.7527527527527527,-0.00018517551717267544)
            (2.7627627627627627,-0.00019609243555041012)
            (2.7727727727727727,-0.0002071610985900918)
            (2.7827827827827827,-0.00021770850760982619)
            (2.7927927927927927,-0.00022711296538302506)
            (2.8028028028028027,-0.0002350239298680723)
            (2.8128128128128127,-0.0002413957592832805)
            (2.8228228228228227,-0.0002465032163554426)
            (2.8328328328328327,-0.0002509061038702409)
            (2.8428428428428427,-0.00025522829767177235)
            (2.8528528528528527,-0.00025994842859344836)
            (2.8628628628628627,-0.00026526575210872316)
            (2.8728728728728727,-0.0002710431016184067)
            (2.8828828828828827,-0.00027693775376724794)
            (2.8928928928928928,-0.0002826557750805758)
            (2.9029029029029028,-0.00028802963563845374)
            (2.9129129129129128,-0.0002929920914163109)
            (2.9229229229229228,-0.00029760093865305315)
            (2.932932932932933,-0.00030208233820649966)
            (2.942942942942943,-0.00030670933755527763)
            (2.952952952952953,-0.0003115783750639034)
            (2.962962962962963,-0.00031649950485346245)
            (2.972972972972973,-0.0003210893083512856)
            (2.982982982982983,-0.00032503170410280724)
            (2.992992992992993,-0.0003282855491485437)
            (3.003003003003003,-0.0003310579865405394)
            (3.013013013013013,-0.0003337201022566294)
            (3.023023023023023,-0.0003366204243774318)
            (3.033033033033033,-0.0003398709373371167)
            (3.043043043043043,-0.00034335435032306627)
            (3.053053053053053,-0.0003469043432076102)
            (3.063063063063063,-0.00035041344079589365)
            (3.073073073073073,-0.0003538464103971517)
            (3.083083083083083,-0.0003572175790510501)
            (3.093093093093093,-0.00036058951443196374)
            (3.103103103103103,-0.0003640378904168351)
            (3.113113113113113,-0.00036760841201444183)
            (3.123123123123123,-0.0003713132437896949)
            (3.1331331331331334,-0.0003751188951863771)
            (3.1431431431431434,-0.00037885833092055066)
            (3.1531531531531534,-0.00038229442523818324)
            (3.1631631631631634,-0.00038526761114909824)
            (3.1731731731731734,-0.00038778675883544)
            (3.1831831831831834,-0.000390050929514163)
            (3.1931931931931934,-0.0003923878393889968)
            (3.2032032032032034,-0.0003951549577754232)
            (3.2132132132132134,-0.0003985685277015927)
            (3.2232232232232234,-0.0004025890055802117)
            (3.2332332332332334,-0.0004069152332840664)
            (3.2432432432432434,-0.0004111168183682512)
            (3.2532532532532534,-0.0004149299407812945)
            (3.2632632632632634,-0.0004184530761518479)
            (3.2732732732732734,-0.0004220217596623277)
            (3.2832832832832834,-0.00042593758046149954)
            (3.2932932932932935,-0.0004302568155323261)
            (3.3033033033033035,-0.00043476510329165663)
            (3.3133133133133135,-0.00043906882962940763)
            (3.3233233233233235,-0.00044282806550466347)
            (3.3333333333333335,-0.0004459524301525519)
            (3.3433433433433435,-0.0004486342207805638)
            (3.3533533533533535,-0.00045124163014498286)
            (3.3633633633633635,-0.0004541691290331773)
            (3.3733733733733735,-0.00045766084369058824)
            (3.3833833833833835,-0.00046176128297248376)
            (3.3933933933933935,-0.00046644062126732777)
            (3.4034034034034035,-0.00047161038124854393)
            (3.4134134134134135,-0.0004770135461928948)
            (3.4234234234234235,-0.00048218272433597775)
            (3.4334334334334335,-0.0004866392601035052)
            (3.4434434434434436,-0.0004902174650409652)
            (3.4534534534534536,-0.0004931404255799077)
            (3.4634634634634636,-0.0004958480178702818)
            (3.4734734734734736,-0.0004988553977218757)
            (3.4834834834834836,-0.0005025850650397512)
            (3.4934934934934936,-0.0005072255163378614)
            (3.5035035035035036,-0.0005127117353926902)
            (3.5135135135135136,-0.0005187540758522236)
            (3.5235235235235236,-0.0005248805825310843)
            (3.5335335335335336,-0.000530608252657716)
            (3.5435435435435436,-0.0005356678877552756)
            (3.5535535535535536,-0.0005401190937512901)
            (3.5635635635635636,-0.0005442380796805146)
            (3.5735735735735736,-0.0005483506496986035)
            (3.5835835835835836,-0.0005527387148900331)
            (3.5935935935935936,-0.0005575584387964572)
            (3.6036036036036037,-0.000562815166249564)
            (3.6136136136136137,-0.0005684345747907216)
            (3.6236236236236237,-0.0005743063822254424)
            (3.6336336336336337,-0.0005803050379848962)
            (3.6436436436436437,-0.0005862329017241041)
            (3.6536536536536537,-0.000591839644084935)
            (3.6636636636636637,-0.000596951730091666)
            (3.6736736736736737,-0.0006015936108014763)
            (3.6836836836836837,-0.0006060414279533965)
            (3.6936936936936937,-0.0006107609794718805)
            (3.7037037037037037,-0.0006162049952391779)
            (3.7137137137137137,-0.0006225663244516788)
            (3.7237237237237237,-0.0006296502510627633)
            (3.7337337337337337,-0.0006370003308231453)
            (3.7437437437437437,-0.0006441585709859865)
            (3.7537537537537538,-0.000650849040571222)
            (3.7637637637637638,-0.0006570902206615159)
            (3.7737737737737738,-0.000663174481091211)
            (3.7837837837837838,-0.0006694463794318928)
            (3.793793793793794,-0.0006760453890739537)
            (3.803803803803804,-0.0006828220052212952)
            (3.813813813813814,-0.0006895043668513345)
            (3.823823823823824,-0.0006959448983390182)
            (3.833833833833834,-0.0007022369610831802)
            (3.843843843843844,-0.0007086281229926605)
            (3.853853853853854,-0.0007153141684135278)
            (3.863863863863864,-0.000722325932700052)
            (3.873873873873874,-0.0007295443161154935)
            (3.883883883883884,-0.0007368202155328962)
            (3.893893893893894,-0.0007440753463265892)
            (3.903903903903904,-0.0007513541704315951)
            (3.913913913913914,-0.000758760056528196)
            (3.923923923923924,-0.0007663784802762752)
            (3.933933933933934,-0.0007742210880969935)
            (3.943943943943944,-0.0007821516613890633)
            (3.953953953953954,-0.000790020171702599)
            (3.963963963963964,-0.0007978470146801087)
            (3.973973973973974,-0.000805790317446764)
            (3.983983983983984,-0.0008139507491635722)
            (3.993993993993994,-0.0008222517929172835)
            (4.004004004004004,-0.0008305569380249178)
            (4.014014014014014,-0.0008388176477667209)
            (4.024024024024024,-0.0008471063709396542)
            (4.034034034034034,-0.0008555721158511886)
            (4.044044044044044,-0.0008642764232000832)
            (4.054054054054054,-0.000873101224988293)
            (4.064064064064064,-0.0008818024850412165)
            (4.074074074074074,-0.0008901846791737889)
            (4.084084084084084,-0.0008982442312834849)
            (4.094094094094094,-0.0009062031673736648)
            (4.104104104104104,-0.0009144060084800287)
            (4.114114114114114,-0.000923127364600429)
            (4.124124124124124,-0.0009324294240977693)
            (4.134134134134134,-0.0009421243603102702)
            (4.1441441441441444,-0.0009519144415857106)
            (4.1541541541541545,-0.000961532689179645)
            (4.1641641641641645,-0.0009708448926275537)
            (4.1741741741741745,-0.000979903958944206)
            (4.1841841841841845,-0.0009888958066497366)
            (4.1941941941941945,-0.0009979820129735195)
            (4.2042042042042045,-0.0010072400709293383)
            (4.2142142142142145,-0.00101669593803555)
            (4.2242242242242245,-0.0010263580962956986)
            (4.2342342342342345,-0.0010362122371661009)
            (4.2442442442442445,-0.0010461619427020175)
            (4.2542542542542545,-0.0010560387148363937)
            (4.2642642642642645,-0.0010657280540748992)
            (4.2742742742742745,-0.0010752330629060225)
            (4.2842842842842845,-0.0010846771986758874)
            (4.2942942942942945,-0.001094190591041766)
            (4.3043043043043046,-0.001103836039176631)
            (4.314314314314315,-0.0011135957867223212)
            (4.324324324324325,-0.001123388074809828)
            (4.334334334334335,-0.0011331152435616332)
            (4.344344344344345,-0.0011427776068546613)
            (4.354354354354355,-0.0011524945475529513)
            (4.364364364364365,-0.0011623841905796795)
            (4.374374374374375,-0.0011724419367524774)
            (4.384384384384385,-0.0011825451016309607)
            (4.394394394394395,-0.0011925247028807817)
            (4.404404404404405,-0.0012022370427873241)
            (4.414414414414415,-0.0012116495738005995)
            (4.424424424424425,-0.0012208628107814867)
            (4.434434434434435,-0.0012300437938792541)
            (4.444444444444445,-0.001239308949041007)
            (4.454454454454455,-0.0012486720328066525)
            (4.464464464464465,-0.0012580244352613512)
            (4.474474474474475,-0.0012671729509818874)
            (4.484484484484485,-0.001275988409824791)
            (4.494494494494495,-0.0012845865629831366)
            (4.504504504504505,-0.0012932815872526149)
            (4.514514514514515,-0.0013022994242546382)
            (4.524524524524525,-0.0013115776678480628)
            (4.534534534534535,-0.0013207770892393889)
            (4.544544544544545,-0.001329458089893265)
            (4.554554554554555,-0.0013372906423594344)
            (4.564564564564565,-0.0013442308693347726)
            (4.574574574574575,-0.0013505433234577424)
            (4.584584584584585,-0.0013566108318654457)
            (4.594594594594595,-0.0013627489455774189)
            (4.604604604604605,-0.001369088279435271)
            (4.614614614614615,-0.0013755724600077457)
            (4.624624624624625,-0.001382015650915669)
            (4.634634634634635,-0.0013880957648204628)
            (4.644644644644645,-0.001393416387780455)
            (4.654654654654655,-0.001397725774629599)
            (4.664664664664665,-0.0014010415640859364)
            (4.674674674674675,-0.0014035811472457027)
            (4.684684684684685,-0.0014056329281046942)
            (4.694694694694695,-0.0014074312290164315)
            (4.704704704704705,-0.0014089797781764446)
            (4.714714714714715,-0.0014100202255367122)
            (4.724724724724725,-0.001410290221252275)
            (4.734734734734735,-0.001409727629592794)
            (4.744744744744745,-0.0014084135445857626)
            (4.754754754754755,-0.0014064363242090039)
            (4.764764764764765,-0.0014037426521493757)
            (4.774774774774775,-0.0014001556152312133)
            (4.784784784784785,-0.0013954892792167328)
            (4.794794794794795,-0.001389635438051151)
            (4.804804804804805,-0.0013825397367632775)
            (4.814814814814815,-0.0013741596148877377)
            (4.824824824824825,-0.0013644492034936562)
            (4.834834834834835,-0.0013533632580786659)
            (4.844844844844845,-0.0013409211368164975)
            (4.854854854854855,-0.0013271795276663667)
            (4.864864864864865,-0.0013121352590825808)
            (4.874874874874875,-0.001295654637051058)
            (4.884884884884885,-0.0012775129995485912)
            (4.894894894894895,-0.0012575190097017241)
            (4.904904904904905,-0.0012355154590730777)
            (4.914914914914915,-0.0012113820647403628)
            (4.924924924924925,-0.0011851037593935132)
            (4.934934934934935,-0.001156672952878246)
            (4.944944944944945,-0.001125953725899187)
            (4.954954954954955,-0.001092709098514888)
            (4.964964964964965,-0.0010566897417989551)
            (4.974974974974975,-0.0010176964274473121)
            (4.984984984984985,-0.0009755836603373425)
            (4.994994994994995,-0.0009303111841809653)
            (5.005005005005005,-0.0008820210950979401)
            (5.015015015015015,-0.0008309912464534719)
            (5.025025025025025,-0.0007773875547698594)
            (5.035035035035035,-0.0007210762611880028)
            (5.045045045045045,-0.0006616060526258849)
            (5.055055055055055,-0.0005983601578591902)
            (5.065065065065065,-0.0005307432090893016)
            (5.075075075075075,-0.0004583066187286988)
            (5.085085085085085,-0.00038095263042503547)
            (5.095095095095095,-0.0002988789993079166)
            (5.105105105105105,-0.00021249923797661552)
            (5.115115115115115,-0.00012215403883164555)
            (5.125125125125125,-2.781414493302492e-5)
            (5.135135135135135,7.099313944092245e-5)
            (5.145145145145145,0.00017495782365806178)
            (5.155155155155155,0.00028443871136474286)
            (5.165165165165165,0.00039958431249065285)
            (5.175175175175175,0.0005200941173679752)
            (5.185185185185185,0.000645286619860741)
            (5.195195195195195,0.0007743011804555167)
            (5.205205205205205,0.0009065379073653901)
            (5.215215215215215,0.0010415281599671644)
            (5.225225225225225,0.0011795027395553603)
            (5.235235235235235,0.0013208312109416198)
            (5.245245245245245,0.0014660117906322157)
            (5.255255255255255,0.0016155128932515694)
            (5.265265265265265,0.0017696410906404836)
            (5.275275275275275,0.0019278704950904668)
            (5.285285285285285,0.0020895384551637974)
            (5.295295295295295,0.002253558722443927)
            (5.305305305305305,0.002418661166109004)
            (5.315315315315315,0.0025835147239625655)
            (5.325325325325325,0.0027469303449141336)
            (5.335335335335335,0.002907822752066025)
            (5.345345345345345,0.0030658838540258415)
            (5.355355355355355,0.0032204485956004447)
            (5.365365365365365,0.003370979144587949)
            (5.375375375375375,0.003516738366066363)
            (5.385385385385385,0.0036567292318130384)
            (5.395395395395395,0.0037898205139352825)
            (5.405405405405405,0.003914137174315435)
            (5.415415415415415,0.0040303265115699816)
            (5.425425425425425,0.004136882750324311)
            (5.435435435435435,0.004233141726596834)
            (5.445445445445445,0.004318676096611185)
            (5.455455455455455,0.004393249905235486)
            (5.465465465465465,0.004456727339220201)
            (5.475475475475475,0.00450897507034842)
            (5.485485485485485,0.00454935523146105)
            (5.495495495495495,0.00457890954722906)
            (5.505505505505505,0.004596684860688427)
            (5.515515515515515,0.004602304251259071)
            (5.525525525525525,0.004595305798591909)
            (5.535535535535535,0.004575284312099193)
            (5.545545545545545,0.004542166197382791)
            (5.555555555555555,0.004496414473456056)
            (5.565565565565565,0.004439462475143152)
            (5.575575575575575,0.00437109748701392)
            (5.585585585585585,0.004293292320530995)
            (5.595595595595595,0.004207398092852976)
            (5.605605605605605,0.00411448070115128)
            (5.615615615615615,0.00401523069296994)
            (5.625625625625625,0.003910007319497311)
            (5.635635635635635,0.003799829496465179)
            (5.645645645645645,0.003682850339182142)
            (5.655655655655655,0.0035607587221386794)
            (5.665665665665665,0.0034347870542155157)
            (5.675675675675675,0.003306635391897128)
            (5.685685685685685,0.003178214155582282)
            (5.6956956956956954,0.0030512585303448247)
            (5.7057057057057055,0.0029270072322966634)
            (5.7157157157157155,0.0028061467864630707)
            (5.7257257257257255,0.002688131438044916)
            (5.7357357357357355,0.0025726095073395072)
            (5.7457457457457455,0.002458853011044315)
            (5.7557557557557555,0.002346416481409541)
            (5.7657657657657655,0.002235292207188433)
            (5.7757757757757755,0.002125756067184348)
            (5.7857857857857855,0.0020180927883526323)
            (5.7957957957957955,0.0019129264225559162)
            (5.8058058058058055,0.001810594564453094)
            (5.8158158158158155,0.0017114600734235985)
            (5.8258258258258255,0.0016157963422616106)
            (5.8358358358358355,0.001523696009642972)
            (5.8458458458458455,0.0014351311883995521)
            (5.8558558558558556,0.001350032468987683)
            (5.865865865865866,0.0012687827290787101)
            (5.875875875875876,0.001191469790986055)
            (5.885885885885886,0.0011181508593414158)
            (5.895895895895896,0.0010486204338939764)
            (5.905905905905906,0.000982494138230594)
            (5.915915915915916,0.0009194583391325395)
            (5.925925925925926,0.000859274645976793)
            (5.935935935935936,0.0008018496670685327)
            (5.945945945945946,0.0007468600536200132)
            (5.955955955955956,0.0006940233052410427)
            (5.965965965965966,0.0006431516050882102)
            (5.975975975975976,0.0005942420001689985)
            (5.985985985985986,0.0005474097797828481)
            (5.995995995995996,0.0005027368054755232)
            (6.006006006006006,0.0004602606646728624)
            (6.016016016016016,0.0004198691428807244)
            (6.026026026026026,0.0003814140607725225)
            (6.036036036036036,0.00034471540096836506)
            (6.046046046046046,0.00030959687145171166)
            (6.056056056056056,0.00027589998169808005)
            (6.066066066066066,0.0002434420252146463)
            (6.076076076076076,0.00021208809387762706)
            (6.086086086086086,0.0001818370474808706)
            (6.096096096096096,0.00015279334945472733)
            (6.106106106106106,0.00012514317131362418)
            (6.116116116116116,9.912483379426185e-5)
            (6.126126126126126,7.495298110038462e-5)
            (6.136136136136136,5.2658238531622104e-5)
            (6.146146146146146,3.195938701305856e-5)
            (6.156156156156156,1.2291634884142866e-5)
            (6.166166166166166,-6.971577381387206e-6)
            (6.176176176176176,-2.6252509078839026e-5)
            (6.186186186186186,-4.566118801019314e-5)
            (6.196196196196196,-6.509253962683204e-5)
            (6.206206206206206,-8.42987621298974e-5)
            (6.216216216216216,-0.00010293006966022311)
            (6.226226226226226,-0.00012059119277574304)
            (6.236236236236236,-0.00013696844871424751)
            (6.246246246246246,-0.00015193103900057459)
            (6.256256256256257,-0.00016557657380000812)
            (6.266266266266267,-0.00017823285532725386)
            (6.276276276276277,-0.00019036539252714757)
            (6.286286286286287,-0.00020242985120788592)
            (6.296296296296297,-0.00021475461197639767)
            (6.306306306306307,-0.00022748814750706003)
            (6.316316316316317,-0.00024054021079567)
            (6.326326326326327,-0.00025362802757078473)
            (6.336336336336337,-0.00026643858926111985)
            (6.346346346346347,-0.00027870613334513017)
            (6.356356356356357,-0.00029022863407879296)
            (6.366366366366367,-0.00030087666032607707)
            (6.376376376376377,-0.0003106253746494314)
            (6.386386386386387,-0.00031962934223805917)
            (6.396396396396397,-0.00032820191293714274)
            (6.406406406406407,-0.0003367893797574517)
            (6.416416416416417,-0.0003459590060268525)
            (6.426426426426427,-0.00035619406238318607)
            (6.436436436436437,-0.00036760148919379176)
            (6.446446446446447,-0.0003797855651432869)
            (6.456456456456457,-0.0003919616401102388)
            (6.466466466466467,-0.00040323869673675183)
            (6.476476476476477,-0.0004130261250668843)
            (6.486486486486487,-0.00042125847878082823)
            (6.496496496496497,-0.00042832031149919736)
            (6.506506506506507,-0.00043483266377841723)
            (6.516516516516517,-0.00044143327905021845)
            (6.526526526526527,-0.0004486970439963045)
            (6.536536536536537,-0.00045701854957558297)
            (6.546546546546547,-0.0004664304833638111)
            (6.556556556556557,-0.000476559068176563)
            (6.566566566566567,-0.000486830385398096)
            (6.576576576576577,-0.0004967646382144641)
            (6.586586586586587,-0.0005060712937475786)
            (6.596596596596597,-0.000514636537817692)
            (6.606606606606607,-0.000522527745764112)
            (6.616616616616617,-0.0005300021560981083)
            (6.626626626626627,-0.0005374083344649172)
            (6.636636636636637,-0.0005450689614292514)
            (6.646646646646647,-0.0005532013697726601)
            (6.656656656656657,-0.0005618642275178054)
            (6.666666666666667,-0.0005709565148741547)
            (6.676676676676677,-0.0005802755166561813)
            (6.686686686686687,-0.0005895901211492305)
            (6.696696696696697,-0.0005987211772318091)
            (6.706706706706707,-0.0006075780916101614)
            (6.716716716716717,-0.0006160862249333654)
            (6.726726726726727,-0.0006241809325859826)
            (6.736736736736737,-0.0006319316875329495)
            (6.746746746746747,-0.000639610405900104)
            (6.756756756756757,-0.0006476376707698073)
            (6.766766766766767,-0.0006563973447486493)
            (6.776776776776777,-0.0006660156226392377)
            (6.786786786786787,-0.000676213577829099)
            (6.796796796796797,-0.0006864652566827001)
            (6.806806806806807,-0.0006963872827345785)
            (6.816816816816817,-0.0007059258468733454)
            (6.826826826826827,-0.0007152647603749784)
            (6.836836836836837,-0.0007246894506696133)
            (6.846846846846847,-0.0007344123844132966)
            (6.856856856856857,-0.0007444302199530739)
            (6.866866866866867,-0.000754530222935923)
            (6.876876876876877,-0.0007644481044299933)
            (6.886886886886887,-0.0007740352578513576)
            (6.896896896896897,-0.0007833446738543248)
            (6.906906906906907,-0.0007925826811570058)
            (6.916916916916917,-0.0008020143920854927)
            (6.926926926926927,-0.0008118501039957593)
            (6.936936936936937,-0.000822149447224696)
            (6.946946946946947,-0.0008327946864628011)
            (6.956956956956957,-0.0008435272113087589)
            (6.966966966966967,-0.0008541720557730947)
            (6.976976976976977,-0.0008647694229042546)
            (6.986986986986987,-0.0008755056026839014)
            (6.996996996996997,-0.0008865914219209348)
            (7.007007007007007,-0.0008981484576509047)
            (7.017017017017017,-0.0009101133402635853)
            (7.027027027027027,-0.0009222419660677161)
            (7.037037037037037,-0.0009341849055322093)
            (7.047047047047047,-0.0009456418111004616)
            (7.057057057057057,-0.0009565140475509271)
            (7.067067067067067,-0.0009669890484513832)
            (7.077077077077077,-0.000977503047348005)
            (7.087087087087087,-0.0009885380339147432)
            (7.097097097097097,-0.0010003822555262332)
            (7.107107107107107,-0.001013016470283068)
            (7.117117117117117,-0.0010261986509967347)
            (7.127127127127127,-0.0010396132370804612)
            (7.137137137137137,-0.0010529463636561598)
            (7.147147147147147,-0.0010659832388697499)
            (7.157157157157157,-0.0010786912388915937)
            (7.167167167167167,-0.0010912117283299327)
            (7.177177177177177,-0.0011037901863697464)
            (7.187187187187187,-0.0011166285808033027)
            (7.197197197197197,-0.0011298218276609706)
            (7.207207207207207,-0.0011433650950085639)
            (7.217217217217217,-0.0011571514546848682)
            (7.227227227227227,-0.001171041646637061)
            (7.237237237237237,-0.0011849748613586009)
            (7.247247247247247,-0.0011989976411732606)
            (7.257257257257257,-0.0012132740332799763)
            (7.267267267267267,-0.0012280015782855092)
            (7.277277277277277,-0.0012432121381606986)
            (7.287287287287287,-0.001258680928399425)
            (7.297297297297297,-0.001274034961521453)
            (7.307307307307307,-0.0012890120484216894)
            (7.317317317317317,-0.0013036127584555857)
            (7.327327327327327,-0.001318068244039683)
            (7.337337337337337,-0.001332722168543965)
            (7.347347347347347,-0.0013478515733025276)
            (7.357357357357357,-0.001363505426788425)
            (7.367367367367367,-0.001379515850611357)
            (7.377377377377377,-0.0013956684590330504)
            (7.387387387387387,-0.0014118613781182177)
            (7.397397397397397,-0.0014281302352396885)
            (7.407407407407407,-0.0014445632990494062)
            (7.4174174174174174,-0.0014612243756193521)
            (7.4274274274274275,-0.001478133292939443)
            (7.4374374374374375,-0.0014952437741539981)
            (7.4474474474474475,-0.0015124301891726866)
            (7.4574574574574575,-0.0015295693585892778)
            (7.4674674674674675,-0.0015466407443303076)
            (7.4774774774774775,-0.0015636997329493418)
            (7.4874874874874875,-0.0015808702995645518)
            (7.4974974974974975,-0.001598318210255023)
            (7.5075075075075075,-0.0016161991929952713)
            (7.5175175175175175,-0.0016345705655216314)
            (7.5275275275275275,-0.001653286232760287)
            (7.5375375375375375,-0.001672076971458658)
            (7.5475475475475475,-0.0016907111300530353)
            (7.5575575575575575,-0.0017091107757529755)
            (7.5675675675675675,-0.0017273756086773062)
            (7.5775775775775776,-0.0017456714134178597)
            (7.587587587587588,-0.001764165276697316)
            (7.597597597597598,-0.0017829620834115545)
            (7.607607607607608,-0.0018019987453876674)
            (7.617617617617618,-0.0018210874656485743)
            (7.627627627627628,-0.001840123726684073)
            (7.637637637637638,-0.0018591761890767167)
            (7.647647647647648,-0.0018784037943584408)
            (7.657657657657658,-0.0018979814510950987)
            (7.667667667667668,-0.0019179848650394682)
            (7.677677677677678,-0.00193827413208858)
            (7.687687687687688,-0.0019585224403777524)
            (7.697697697697698,-0.0019783496900118713)
            (7.707707707707708,-0.001997525245025056)
            (7.717717717717718,-0.00201616362786039)
            (7.727727727727728,-0.0020346789113356856)
            (7.737737737737738,-0.0020535392454812396)
            (7.747747747747748,-0.0020730548761132006)
            (7.757757757757758,-0.0020932112738289987)
            (7.767767767767768,-0.0021137005012454857)
            (7.777777777777778,-0.002134107719022005)
            (7.787787787787788,-0.002154093111245814)
            (7.797797797797798,-0.0021734849255126143)
            (7.807807807807808,-0.0021923602736770853)
            (7.817817817817818,-0.0022109691791891706)
            (7.827827827827828,-0.002229545737295169)
            (7.837837837837838,-0.002248191091172913)
            (7.847847847847848,-0.002266865219420211)
            (7.857857857857858,-0.0022854775315663822)
            (7.867867867867868,-0.0023039265187221325)
            (7.877877877877878,-0.0023220937969665734)
            (7.887887887887888,-0.002339916025710931)
            (7.897897897897898,-0.0023574510235437884)
            (7.907907907907908,-0.0023747734863519554)
            (7.917917917917918,-0.002391821140264039)
            (7.927927927927928,-0.002408424539819265)
            (7.937937937937938,-0.002424437144423308)
            (7.947947947947948,-0.002439842631863698)
            (7.957957957957958,-0.002454739516339899)
            (7.967967967967968,-0.0024691806241090575)
            (7.977977977977978,-0.0024830696335476077)
            (7.987987987987988,-0.002496245927521734)
            (7.997997997997998,-0.0025085681332690513)
            (8.008008008008009,-0.002519929899822415)
            (8.018018018018019,-0.002530329371129625)
            (8.028028028028029,-0.002539900677138718)
            (8.038038038038039,-0.002548785808991205)
            (8.048048048048049,-0.002556975172566034)
            (8.058058058058059,-0.0025643036943243658)
            (8.068068068068069,-0.002570562742040039)
            (8.078078078078079,-0.0025755594396636994)
            (8.088088088088089,-0.0025791037794640204)
            (8.098098098098099,-0.0025810302577093935)
            (8.108108108108109,-0.002581297114931047)
            (8.118118118118119,-0.002579968781070363)
            (8.128128128128129,-0.002577106609249924)
            (8.138138138138139,-0.0025726512825459125)
            (8.148148148148149,-0.0025664825303026717)
            (8.158158158158159,-0.002558451235631587)
            (8.168168168168169,-0.0025483698568580238)
            (8.178178178178179,-0.0025360394645668194)
            (8.188188188188189,-0.002521233847230242)
            (8.198198198198199,-0.0025037139155665855)
            (8.208208208208209,-0.0024832770252531944)
            (8.218218218218219,-0.00245984560566459)
            (8.228228228228229,-0.0024334500571754347)
            (8.238238238238239,-0.00240408052515928)
            (8.248248248248249,-0.0023715844211738)
            (8.258258258258259,-0.002335713358617042)
            (8.268268268268269,-0.002296216320018196)
            (8.278278278278279,-0.002252828767307591)
            (8.288288288288289,-0.00220524904566588)
            (8.298298298298299,-0.0021532401664776657)
            (8.308308308308309,-0.002096701271009138)
            (8.318318318318319,-0.0020355487404550843)
            (8.328328328328329,-0.001969625396560204)
            (8.338338338338339,-0.0018987121978577548)
            (8.348348348348349,-0.0018224764751018085)
            (8.358358358358359,-0.00174040533379749)
            (8.368368368368369,-0.0016518410996493316)
            (8.378378378378379,-0.0015562311770525028)
            (8.388388388388389,-0.0014532626116139369)
            (8.398398398398399,-0.001343071563898235)
            (8.408408408408409,-0.0012262218497669508)
            (8.418418418418419,-0.001103418748552798)
            (8.428428428428429,-0.0009751272449305404)
            (8.438438438438439,-0.0008413517489698208)
            (8.448448448448449,-0.0007013222414684606)
            (8.458458458458459,-0.0005537578695200551)
            (8.468468468468469,-0.00039722017875920557)
            (8.478478478478479,-0.00023062767078396718)
            (8.488488488488489,-5.36227914338383e-5)
            (8.498498498498499,0.0001331248067035773)
            (8.508508508508509,0.00032866655396723843)
            (8.518518518518519,0.0005319895242656969)
            (8.528528528528529,0.0007424979718777536)
            (8.538538538538539,0.0009600672057992199)
            (8.548548548548549,0.0011848954230471165)
            (8.558558558558559,0.0014167723848892422)
            (8.568568568568569,0.0016555432009859317)
            (8.578578578578579,0.0019006304429733945)
            (8.588588588588589,0.002151182028202747)
            (8.598598598598599,0.0024062477422654993)
            (8.608608608608609,0.0026649975372503576)
            (8.618618618618619,0.0029267705697311186)
            (8.62862862862863,0.0031908372587512446)
            (8.63863863863864,0.0034563147567716612)
            (8.64864864864865,0.0037219971359441217)
            (8.65865865865866,0.003986516103442028)
            (8.66866866866867,0.0042485428997594)
            (8.67867867867868,0.00450681568736222)
            (8.68868868868869,0.0047596458224594684)
            (8.6986986986987,0.005006459831997212)
            (8.70870870870871,0.005245203679261401)
            (8.71871871871872,0.005474347921588851)
            (8.72872872872873,0.005692537575272105)
            (8.73873873873874,0.005898524232145874)
            (8.74874874874875,0.006091111375231328)
            (8.75875875875876,0.006268544920171593)
            (8.76876876876877,0.006431203162192034)
            (8.77877877877878,0.006577163217817983)
            (8.78878878878879,0.006705226887450344)
            (8.7987987987988,0.006814393339732661)
            (8.80880880880881,0.0069038751871923765)
            (8.81881881881882,0.006973138380925725)
            (8.82882882882883,0.007021967641950511)
            (8.83883883883884,0.007050881433427136)
            (8.84884884884885,0.007060378688717783)
            (8.85885885885886,0.0070513392195694635)
            (8.86886886886887,0.007024514789185865)
            (8.87887887887888,0.006980351277079855)
            (8.88888888888889,0.006919016240755305)
            (8.8988988988989,0.006840577648034696)
            (8.90890890890891,0.006746185416830031)
            (8.91891891891892,0.006634643132898077)
            (8.92892892892893,0.006508605043993754)
            (8.93893893893894,0.006370248567105552)
            (8.94894894894895,0.0062217373423290034)
            (8.95895895895896,0.006064918331872615)
            (8.96896896896897,0.005901253245603311)
            (8.97897897897898,0.005732063800322873)
            (8.98898898898899,0.005559019402876952)
            (8.998998998999,0.005382565241277337)
            (9.00900900900901,0.005204140036854099)
            (9.01901901901902,0.005024326025040438)
            (9.02902902902903,0.004843361260993717)
            (9.03903903903904,0.00466145344778246)
            (9.04904904904905,0.004479065213696121)
            (9.05905905905906,0.004297110582349273)
            (9.06906906906907,0.004116881900798841)
            (9.07907907907908,0.003939983603314712)
            (9.08908908908909,0.0037676210477095573)
            (9.0990990990991,0.003600381107449646)
            (9.10910910910911,0.0034381296582148835)
            (9.11911911911912,0.003280117684482331)
            (9.12912912912913,0.003125318279195266)
            (9.13913913913914,0.002972822180978163)
            (9.14914914914915,0.002822758661343183)
            (9.15915915915916,0.002675707211343692)
            (9.16916916916917,0.002533004408111328)
            (9.17917917917918,0.002396121971102838)
            (9.18918918918919,0.002266191786088445)
            (9.1991991991992,0.0021437410892222175)
            (9.20920920920921,0.0020285716934527187)
            (9.21921921921922,0.0019202254482759695)
            (9.22922922922923,0.0018176972106438427)
            (9.23923923923924,0.001719892560661851)
            (9.24924924924925,0.0016256465980586388)
            (9.25925925925926,0.0015339170158923388)
            (9.26926926926927,0.0014440517702907218)
            (9.27927927927928,0.0013560319571583879)
            (9.28928928928929,0.001270220358101426)
            (9.2992992992993,0.0011873853199080298)
            (9.30930930930931,0.0011084359706534652)
            (9.31931931931932,0.0010341428316611445)
            (9.32932932932933,0.0009648880695247719)
            (9.33933933933934,0.0009006044759698462)
            (9.34934934934935,0.0008408911744595127)
            (9.35935935935936,0.0007850386272560961)
            (9.36936936936937,0.0007321893148681813)
            (9.37937937937938,0.0006814196067101985)
            (9.38938938938939,0.0006319217192625182)
            (9.3993993993994,0.0005832035722601603)
            (9.40940940940941,0.0005351877022470308)
            (9.41941941941942,0.00048820703118490627)
            (9.42942942942943,0.00044284635512803483)
            (9.43943943943944,0.00039968315194505166)
            (9.44944944944945,0.0003590082472999523)
            (9.45945945945946,0.00032072798661664237)
            (9.46946946946947,0.0002845939427991162)
            (9.47947947947948,0.0002503447212001131)
            (9.48948948948949,0.00021767293378283092)
            (9.4994994994995,0.00018623484857771544)
            (9.50950950950951,0.00015574776631499532)
            (9.51951951951952,0.00012606432626971475)
            (9.52952952952953,9.720668634383145e-5)
            (9.53953953953954,6.931817226529802e-5)
            (9.54954954954955,4.254710717987997e-5)
            (9.55955955955956,1.692539527198278e-5)
            (9.56956956956957,-7.73388709496281e-6)
            (9.57957957957958,-3.1739988230361504e-5)
            (9.58958958958959,-5.5332165340482575e-5)
            (9.5995995995996,-7.85928744497788e-5)
            (9.60960960960961,-0.0001014305089718226)
            (9.61961961961962,-0.00012364146810805998)
            (9.62962962962963,-0.00014507080109649184)
            (9.63963963963964,-0.00016567185141147522)
            (9.64964964964965,-0.00018544848752377607)
            (9.65965965965966,-0.00020443559163429992)
            (9.66966966966967,-0.00022268659526680779)
            (9.67967967967968,-0.0002403152151715382)
            (9.68968968968969,-0.00025748446545137416)
            (9.6996996996997,-0.000274407531797638)
            (9.70970970970971,-0.0002912930865327512)
            (9.71971971971972,-0.00030825418540891825)
            (9.72972972972973,-0.00032523075560442205)
            (9.73973973973974,-0.0003419668803418263)
            (9.74974974974975,-0.000358174120376864)
            (9.75975975975976,-0.0003738062547533616)
            (9.76976976976977,-0.00038914116046928626)
            (9.77977977977978,-0.00040457613440425533)
            (9.78978978978979,-0.00042031777530504577)
            (9.7997997997998,-0.0004362277104555945)
            (9.80980980980981,-0.00045188869569134926)
            (9.81981981981982,-0.00046684532927443456)
            (9.82982982982983,-0.00048089083421343215)
            (9.83983983983984,-0.0004941496766565079)
            (9.84984984984985,-0.0005069526716959816)
            (9.85985985985986,-0.000519670917380588)
            (9.86986986986987,-0.0005325773020588009)
            (9.87987987987988,-0.0005458260302162454)
            (9.88988988988989,-0.0005594428556507935)
            (9.8998998998999,-0.0005733345069453)
            (9.90990990990991,-0.0005873421604331019)
            (9.91991991991992,-0.000601308915292198)
            (9.92992992992993,-0.0006151159472304046)
            (9.93993993993994,-0.0006286276466349605)
            (9.94994994994995,-0.000641685167090067)
            (9.95995995995996,-0.0006542050673346012)
            (9.96996996996997,-0.0006662912147643585)
            (9.97997997997998,-0.0006782920820946892)
            (9.98998998998999,-0.0006906592723698868)
            (10.0,-0.000703607368595982)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={ff82ad36-04ef-4941-9dee-eae1a8f0bb6e}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.01001001001001001,9.451661675541345e-12)
            (0.02002002002002002,-6.834136589972672e-10)
            (0.03003003003003003,-2.8598402423973823e-8)
            (0.04004004004004004,-1.7947860153633144e-7)
            (0.05005005005005005,-6.08790226008793e-7)
            (0.06006006006006006,-1.4823076137648883e-6)
            (0.07007007007007007,-2.8283987856259074e-6)
            (0.08008008008008008,-4.461034083247384e-6)
            (0.09009009009009009,-6.079869913411251e-6)
            (0.1001001001001001,-7.324789568441403e-6)
            (0.11011011011011011,-7.794648393399939e-6)
            (0.12012012012012012,-7.132456566694145e-6)
            (0.13013013013013014,-5.663523345633692e-6)
            (0.14014014014014015,-3.6918084083126246e-6)
            (0.15015015015015015,-1.8441035054550525e-6)
            (0.16016016016016016,-8.417715909869727e-7)
            (0.17017017017017017,-1.3272420897880721e-6)
            (0.18018018018018017,-3.635289024472854e-6)
            (0.19019019019019018,-7.673479508585324e-6)
            (0.2002002002002002,-1.2999577722161426e-5)
            (0.21021021021021022,-1.8989564669058545e-5)
            (0.22022022022022023,-2.5025916840726303e-5)
            (0.23023023023023023,-3.063059446783978e-5)
            (0.24024024024024024,-3.5422684928620995e-5)
            (0.2502502502502503,-3.9036732907393734e-5)
            (0.2602602602602603,-4.1123386490427016e-5)
            (0.2702702702702703,-4.1361624141700304e-5)
            (0.2802802802802803,-3.762659063777374e-5)
            (0.2902902902902903,-3.3511570927902135e-5)
            (0.3003003003003003,-2.6898426333965553e-5)
            (0.3103103103103103,-1.7282647149508e-5)
            (0.3203203203203203,-3.880351350682432e-6)
            (0.3303303303303303,1.4256212778174238e-5)
            (0.34034034034034033,3.8024600523267615e-5)
            (0.35035035035035034,6.807437157418939e-5)
            (0.36036036036036034,0.00010466163673739093)
            (0.37037037037037035,0.00014740654623413008)
            (0.38038038038038036,0.00019509481607471457)
            (0.39039039039039036,0.00024559639844723424)
            (0.4004004004004004,0.00029601265842449376)
            (0.41041041041041043,0.0003429478845506928)
            (0.42042042042042044,0.00038271294439323755)
            (0.43043043043043044,0.00041149728848755007)
            (0.44044044044044045,0.0004256240389764465)
            (0.45045045045045046,0.00042673154856109896)
            (0.46046046046046046,0.0004020197709533324)
            (0.47047047047047047,0.00035465029221593003)
            (0.4804804804804805,0.0002839481909664987)
            (0.4904904904904905,0.00019044096593201498)
            (0.5005005005005005,7.58589697846257e-5)
            (0.5105105105105106,-5.695174944347903e-5)
            (0.5205205205205206,-0.00020409895890038943)
            (0.5305305305305306,-0.0003606888802816788)
            (0.5405405405405406,-0.0005209179218242377)
            (0.5505505505505506,-0.0006783199747130153)
            (0.5605605605605606,-0.0008260854960774888)
            (0.5705705705705706,-0.0009574101445166683)
            (0.5805805805805806,-0.0010658030663843743)
            (0.5905905905905906,-0.0011452865971376958)
            (0.6006006006006006,-0.0011905938055153387)
            (0.6106106106106106,-0.001197495369519963)
            (0.6206206206206206,-0.0011523762512186675)
            (0.6306306306306306,-0.0010766693987123155)
            (0.6406406406406406,-0.0009595918399801229)
            (0.6506506506506506,-0.0008036249953911612)
            (0.6606606606606606,-0.0006133503420656106)
            (0.6706706706706707,-0.00039536675143531097)
            (0.6806806806806807,-0.00015790447358243753)
            (0.6906906906906907,8.976562269930044e-5)
            (0.7007007007007007,0.00033786239129823814)
            (0.7107107107107107,0.0005764900644847915)
            (0.7207207207207207,0.0007960547076829028)
            (0.7307307307307307,0.0009876535751034976)
            (0.7407407407407407,0.0011435262608447405)
            (0.7507507507507507,0.0012575024216208153)
            (0.7607607607607607,0.001325386112493776)
            (0.7707707707707707,0.0013450845974229964)
            (0.7807807807807807,0.001327879601732973)
            (0.7907907907907908,0.0012512918310627619)
            (0.8008008008008008,0.001130486962806987)
            (0.8108108108108109,0.000970297040143453)
            (0.8208208208208209,0.0007769354864803346)
            (0.8308308308308309,0.0005578415871372311)
            (0.8408408408408409,0.0003214992301209252)
            (0.8508508508508509,7.717844324739431e-5)
            (0.8608608608608609,-0.00016544897578357753)
            (0.8708708708708709,-0.0003967483384381132)
            (0.8808808808808809,-0.0006075544483774009)
            (0.8908908908908909,-0.0007896494462631964)
            (0.9009009009009009,-0.000936152741763896)
            (0.9109109109109109,-0.0010417282178938336)
            (0.9209209209209209,-0.0011027341397079615)
            (0.9309309309309309,-0.001104909937017673)
            (0.9409409409409409,-0.001073349580003602)
            (0.950950950950951,-0.0009971035248917959)
            (0.960960960960961,-0.0008785149875141784)
            (0.970970970970971,-0.0007212214763196445)
            (0.980980980980981,-0.0005301991420373353)
            (0.990990990990991,-0.0003118662187192034)
            (1.001001001001001,-7.40054711668714e-5)
            (1.011011011011011,0.0001743776072765102)
            (1.021021021021021,0.0004232601312219586)
            (1.031031031031031,0.0006619511556887336)
            (1.0410410410410411,0.000879599270774245)
            (1.0510510510510511,0.001065890342255238)
            (1.0610610610610611,0.001211882352609439)
            (1.0710710710710711,0.0013108508502537863)
            (1.0810810810810811,0.0013588221505181353)
            (1.0910910910910911,0.0013655727735998324)
            (1.1011011011011012,0.001309598091449704)
            (1.1111111111111112,0.0012059714795827903)
            (1.1211211211211212,0.0010608604672874278)
            (1.1311311311311312,0.0008822314980297952)
            (1.1411411411411412,0.0006794201738193895)
            (1.1511511511511512,0.0004626201899033955)
            (1.1611611611611612,0.00024236076735184575)
            (1.1711711711711712,2.8862686473729582e-5)
            (1.1811811811811812,-0.00016856263382980519)
            (1.1911911911911912,-0.00034200172084469793)
            (1.2012012012012012,-0.0004854474114857621)
            (1.2112112112112112,-0.0005952190015727221)
            (1.2212212212212212,-0.0006701844479530816)
            (1.2312312312312312,-0.0007116616697816491)
            (1.2412412412412412,-0.0007138305977615889)
            (1.2512512512512513,-0.000700437599355952)
            (1.2612612612612613,-0.0006679161969336267)
            (1.2712712712712713,-0.0006218707158185399)
            (1.2812812812812813,-0.0005676529245220996)
            (1.2912912912912913,-0.0005099761451078932)
            (1.3013013013013013,-0.0004527661702628527)
            (1.3113113113113113,-0.0003991860389379598)
            (1.3213213213213213,-0.00035164835465784083)
            (1.3313313313313313,-0.00031178418602006985)
            (1.3413413413413413,-0.00028043916373649)
            (1.3513513513513513,-0.00025774527950545023)
            (1.3613613613613613,-0.00024329464861605477)
            (1.3713713713713713,-0.00023631999950346483)
            (1.3813813813813813,-0.00023568563189368952)
            (1.3913913913913913,-0.0002352061122419813)
            (1.4014014014014013,-0.0002418744172176246)
            (1.4114114114114114,-0.0002486426529553776)
            (1.4214214214214214,-0.0002526749848273946)
            (1.4314314314314314,-0.00025126431054256493)
            (1.4414414414414414,-0.00024209157737842268)
            (1.4514514514514514,-0.00022357119472876663)
            (1.4614614614614614,-0.00019525109439416655)
            (1.4714714714714714,-0.00015812501548212454)
            (1.4814814814814814,-0.00011464310995823457)
            (1.4914914914914914,-6.84787574004031e-5)
            (1.5015015015015014,-2.4106646375310348e-5)
            (1.5115115115115114,1.3690326122250962e-5)
            (1.5215215215215214,4.0316840385190567e-5)
            (1.5315315315315314,5.179561076007477e-5)
            (1.5415415415415414,4.6494273902131233e-5)
            (1.5515515515515514,2.045937472455739e-5)
            (1.5615615615615615,-2.4408520506669085e-5)
            (1.5715715715715717,-8.575190471665772e-5)
            (1.5815815815815817,-0.0001597917689590278)
            (1.5915915915915917,-0.00024184334880950065)
            (1.6016016016016017,-0.00032687044198376203)
            (1.6116116116116117,-0.0004100166869753785)
            (1.6216216216216217,-0.00048711934635603527)
            (1.6316316316316317,-0.000554989356838731)
            (1.6416416416416417,-0.0006114051267800402)
            (1.6516516516516517,-0.0006549269156836957)
            (1.6616616616616617,-0.0006848965664999485)
            (1.6716716716716717,-0.0007017762595603605)
            (1.6816816816816818,-0.0007068009209862947)
            (1.6916916916916918,-0.000702738665838365)
            (1.7017017017017018,-0.0006930480416027507)
            (1.7117117117117118,-0.0006815297333042647)
            (1.7217217217217218,-0.0006717041665247336)
            (1.7317317317317318,-0.0006663108334252765)
            (1.7417417417417418,-0.0006669926523161784)
            (1.7517517517517518,-0.0006741529538216717)
            (1.7617617617617618,-0.0006870755375025794)
            (1.7717717717717718,-0.0007042585875497442)
            (1.7817817817817818,-0.0007238473811840285)
            (1.7917917917917918,-0.00074614635548087)
            (1.8018018018018018,-0.000765242905509278)
            (1.8118118118118118,-0.0007823987141701849)
            (1.8218218218218218,-0.0007973686219693299)
            (1.8318318318318318,-0.0008103420861309552)
            (1.8418418418418419,-0.0008218159807611425)
            (1.8518518518518519,-0.000832452023028285)
            (1.8618618618618619,-0.0008429269535010775)
            (1.8718718718718719,-0.0008537010557583269)
            (1.8818818818818819,-0.0008650139434021042)
            (1.8918918918918919,-0.0008770468170717916)
            (1.901901901901902,-0.0008900489660508271)
            (1.911911911911912,-0.0009042383356283601)
            (1.921921921921922,-0.0009206617706916109)
            (1.931931931931932,-0.0009364701531324737)
            (1.941941941941942,-0.0009522945807332039)
            (1.951951951951952,-0.000967336147134068)
            (1.961961961961962,-0.00098066940343422)
            (1.971971971971972,-0.0009914330193112608)
            (1.981981981981982,-0.0009988583943216778)
            (1.991991991991992,-0.0010023093469697653)
            (2.002002002002002,-0.0010013264234953745)
            (2.012012012012012,-0.0009955818296667474)
            (2.022022022022022,-0.0009826664228143045)
            (2.032032032032032,-0.0009670798678214076)
            (2.042042042042042,-0.0009461054478401287)
            (2.052052052052052,-0.0009196622461993265)
            (2.062062062062062,-0.0008882500118403414)
            (2.0720720720720722,-0.0008528247068055883)
            (2.0820820820820822,-0.0008143933878947962)
            (2.0920920920920922,-0.0007736851560560254)
            (2.1021021021021022,-0.0007311325287511217)
            (2.1121121121121122,-0.0006845568572759753)
            (2.1221221221221223,-0.0006391294735332842)
            (2.1321321321321323,-0.0005916624326380848)
            (2.1421421421421423,-0.000541394418976715)
            (2.1521521521521523,-0.00048763216021363576)
            (2.1621621621621623,-0.000429822879624453)
            (2.1721721721721723,-0.00036762771245024695)
            (2.1821821821821823,-0.0003010549778292848)
            (2.1921921921921923,-0.00023042319856170224)
            (2.2022022022022023,-0.00015621480265037846)
            (2.2122122122122123,-7.894110095785223e-5)
            (2.2222222222222223,1.1422206047662087e-6)
            (2.2322322322322323,8.316624939164186e-5)
            (2.2422422422422423,0.000166029557347791)
            (2.2522522522522523,0.0002484955101005326)
            (2.2622622622622623,0.00032940138123649376)
            (2.2722722722722724,0.0004078079379006283)
            (2.2822822822822824,0.0004820997026548923)
            (2.2922922922922924,0.0005544978769460585)
            (2.3023023023023024,0.0006236642986197083)
            (2.3123123123123124,0.0006898287410255222)
            (2.3223223223223224,0.0007533415015226197)
            (2.3323323323323324,0.0008146742517789463)
            (2.3423423423423424,0.0008744419499997491)
            (2.3523523523523524,0.0009329795404280361)
            (2.3623623623623624,0.0009912111463128426)
            (2.3723723723723724,0.0010485375168318711)
            (2.3823823823823824,0.0011040721099524475)
            (2.3923923923923924,0.0011564883991059816)
            (2.4024024024024024,0.0012043980016915867)
            (2.4124124124124124,0.0012467540653098297)
            (2.4224224224224224,0.001283175445136564)
            (2.4324324324324325,0.0013137543082271108)
            (2.4424424424424425,0.0013390779592636903)
            (2.4524524524524525,0.0013599583873862287)
            (2.4624624624624625,0.001377199542801577)
            (2.4724724724724725,0.0013915345981194704)
            (2.4824824824824825,0.0014036030678337141)
            (2.4924924924924925,0.0014139986677665917)
            (2.5025025025025025,0.0014224550784645018)
            (2.5125125125125125,0.0014288482058395502)
            (2.5225225225225225,0.0014326870980756468)
            (2.5325325325325325,0.0014333994216757517)
            (2.5425425425425425,0.001430488157780907)
            (2.5525525525525525,0.0014236926854680476)
            (2.5625625625625625,0.0014132174838499267)
            (2.5725725725725725,0.0013994681274605014)
            (2.5825825825825826,0.0013835139259157359)
            (2.5925925925925926,0.001366506622041186)
            (2.6026026026026026,0.0013495196665589404)
            (2.6126126126126126,0.0013331916779053543)
            (2.6226226226226226,0.0013176544541426694)
            (2.6326326326326326,0.0013024566538644144)
            (2.6426426426426426,0.0012869531508203913)
            (2.6526526526526526,0.0012703950751560278)
            (2.6626626626626626,0.0012521700577079464)
            (2.6726726726726726,0.0012319618754617068)
            (2.6826826826826826,0.0012098256805006535)
            (2.6926926926926926,0.0011861001423985051)
            (2.7027027027027026,0.001161274659300382)
            (2.7127127127127126,0.0011358904816090032)
            (2.7227227227227226,0.0011103935835268253)
            (2.7327327327327327,0.0010851237483975318)
            (2.7427427427427427,0.001060378112486493)
            (2.7527527527527527,0.001036421114820385)
            (2.7627627627627627,0.001013344505705227)
            (2.7727727727727727,0.0009909936919449969)
            (2.7827827827827827,0.0009690375908069093)
            (2.7927927927927927,0.0009469508761359435)
            (2.8028028028028027,0.0009241498526408876)
            (2.8128128128128127,0.0009002274968024082)
            (2.8228228228228227,0.0008752527196342896)
            (2.8328328328328327,0.0008498120631359463)
            (2.8428428428428427,0.0008247539287369321)
            (2.8528528528528527,0.000800820683974468)
            (2.8628628628628627,0.0007783676598904776)
            (2.8728728728728727,0.0007572683498811017)
            (2.8828828828828827,0.000737079995248191)
            (2.8928928928928928,0.0007172968777622302)
            (2.9029029029029028,0.0006975758908218666)
            (2.9129129129129128,0.0006777752597710851)
            (2.9229229229229228,0.0006579462126885538)
            (2.932932932932933,0.0006382155723758665)
            (2.942942942942943,0.0006186356020165817)
            (2.952952952952953,0.0005992809513353237)
            (2.962962962962963,0.0005803162237301152)
            (2.972972972972973,0.0005619364535096594)
            (2.982982982982983,0.0005442487204405655)
            (2.992992992992993,0.0005271421275414578)
            (3.003003003003003,0.0005103403223301051)
            (3.013013013013013,0.00049366103816606)
            (3.023023023023023,0.0004771877987972406)
            (3.033033033033033,0.0004611998189478772)
            (3.043043043043043,0.0004459537502274902)
            (3.053053053053053,0.00043151685513875826)
            (3.063063063063063,0.0004176889221707558)
            (3.073073073073073,0.00040412292417757456)
            (3.083083083083083,0.00039057324959590467)
            (3.093093093093093,0.00037709522303752685)
            (3.103103103103103,0.00036396498186119786)
            (3.113113113113113,0.00035144107604812014)
            (3.123123123123123,0.00033960049121040115)
            (3.1331331331331334,0.00032825977906725257)
            (3.1431431431431434,0.0003169989571083498)
            (3.1531531531531534,0.00030537593059287715)
            (3.1631631631631634,0.00029317621822211315)
            (3.1731731731731734,0.0002805175248299374)
            (3.1831831831831834,0.0002678272129652548)
            (3.1931931931931934,0.0002556860375839687)
            (3.2032032032032034,0.00024458444380526245)
            (3.2132132132132134,0.0002347415073180592)
            (3.2232232232232234,0.00022604450214003258)
            (3.2332332332332334,0.00021809141026696288)
            (3.2432432432432434,0.00021035146099457336)
            (3.2532532532532534,0.00020240687285855152)
            (3.2632632632632634,0.0001940307371599559)
            (3.2732732732732734,0.000185209156230437)
            (3.2832832832832834,0.00017613232104363163)
            (3.2932932932932935,0.00016707441227858943)
            (3.3033033033033035,0.000158335242101737)
            (3.3133133133133135,0.00015016325955974352)
            (3.3233233233233235,0.00014261519087521712)
            (3.3333333333333335,0.00013554695999884459)
            (3.3433433433433435,0.0001287448031772609)
            (3.3533533533533535,0.00012207468970293345)
            (3.3633633633633635,0.00011551465512715797)
            (3.3733733733733735,0.00010912847684041438)
            (3.3833833833833835,0.00010305686824163551)
            (3.3933933933933935,9.741084487013829e-5)
            (3.4034034034034035,9.215309707055752e-5)
            (3.4134134134134135,8.707890460057932e-5)
            (3.4234234234234235,8.194814584483456e-5)
            (3.4334334334334335,7.66323701876237e-5)
            (3.4434434434434436,7.115949406999444e-5)
            (3.4534534534534536,6.569445450743672e-5)
            (3.4634634634634636,6.0434374110185374e-5)
            (3.4734734734734736,5.5476063575032875e-5)
            (3.4834834834834836,5.078227435639793e-5)
            (3.4934934934934936,4.629631319730265e-5)
            (3.5035035035035036,4.2022426434917826e-5)
            (3.5135135135135136,3.79887322794481e-5)
            (3.5235235235235236,3.415543573059843e-5)
            (3.5335335335335336,3.0348973241389743e-5)
            (3.5435435435435436,2.6405780635729847e-5)
            (3.5535535535535536,2.2344879652247407e-5)
            (3.5635635635635636,1.8298710882547198e-5)
            (3.5735735735735736,1.4382937276402608e-5)
            (3.5835835835835836,1.0644695110917368e-5)
            (3.5935935935935936,7.094833114229537e-6)
            (3.6036036036036037,3.7256811495911535e-6)
            (3.6136136136136137,5.114596441924135e-7)
            (3.6236236236236237,-2.598221265914802e-6)
            (3.6336336336336337,-5.6572639615115605e-6)
            (3.6436436436436437,-8.691622807588395e-6)
            (3.6536536536536537,-1.1682880810215401e-5)
            (3.6636636636636637,-1.462115123507246e-5)
            (3.6736736736736737,-1.7548569847258833e-5)
            (3.6836836836836837,-2.0466131043117564e-5)
            (3.6936936936936937,-2.3320587811515026e-5)
            (3.7037037037037037,-2.6026619812491436e-5)
            (3.7137137137137137,-2.8514469617380023e-5)
            (3.7237237237237237,-3.0828724452258705e-5)
            (3.7337337337337337,-3.313546107563958e-5)
            (3.7437437437437437,-3.5537053693190934e-5)
            (3.7537537537537538,-3.795397008476975e-5)
            (3.7637637637637638,-4.025131935292414e-5)
            (3.7737737737737738,-4.2397705764529725e-5)
            (3.7837837837837838,-4.4441056160360315e-5)
            (3.793793793793794,-4.6440733240005194e-5)
            (3.803803803803804,-4.847300791183118e-5)
            (3.813813813813814,-5.0588574887100446e-5)
            (3.823823823823824,-5.273373640735102e-5)
            (3.833833833833834,-5.4785682857161344e-5)
            (3.843843843843844,-5.671937744650135e-5)
            (3.853853853853854,-5.8627111565345835e-5)
            (3.863863863863864,-6.0571391305330735e-5)
            (3.873873873873874,-6.251128278639273e-5)
            (3.883883883883884,-6.437590331898058e-5)
            (3.893893893893894,-6.61598867822133e-5)
            (3.903903903903904,-6.792943358313597e-5)
            (3.913913913913914,-6.97423262870922e-5)
            (3.923923923923924,-7.160029058361772e-5)
            (3.933933933933934,-7.345963372351605e-5)
            (3.943943943943944,-7.529074617307341e-5)
            (3.953953953953954,-7.710240389596779e-5)
            (3.963963963963964,-7.888046411158589e-5)
            (3.973973973973974,-8.056238146136874e-5)
            (3.983983983983984,-8.213778474752687e-5)
            (3.993993993993994,-8.366626436945301e-5)
            (4.004004004004004,-8.523257008147267e-5)
            (4.014014014014014,-8.691262374649344e-5)
            (4.024024024024024,-8.869746469769568e-5)
            (4.034034034034034,-9.045875961127825e-5)
            (4.044044044044044,-9.21000417533624e-5)
            (4.054054054054054,-9.369212655219172e-5)
            (4.064064064064064,-9.537355433825168e-5)
            (4.074074074074074,-9.72825676359701e-5)
            (4.084084084084084,-9.946248415043657e-5)
            (4.094094094094094,-0.00010178539115307528)
            (4.104104104104104,-0.00010400031905477558)
            (4.114114114114114,-0.00010589186572579345)
            (4.124124124124124,-0.00010747488363743729)
            (4.134134134134134,-0.0001089361822241286)
            (4.1441441441441444,-0.00011046720958296508)
            (4.1541541541541545,-0.00011216853819490114)
            (4.1641641641641645,-0.00011402327020709757)
            (4.1741741741741745,-0.00011597651393996378)
            (4.1841841841841845,-0.0001179897677254238)
            (4.1941941941941945,-0.00012002964722285236)
            (4.2042042042042045,-0.0001220753230284921)
            (4.2142142142142145,-0.00012411468096390488)
            (4.2242242242242245,-0.00012611734605799674)
            (4.2342342342342345,-0.0001280558894125039)
            (4.2442442442442445,-0.00012998056884289122)
            (4.2542542542542545,-0.00013202064072254105)
            (4.2642642642642645,-0.00013426772575836354)
            (4.2742742742742745,-0.0001367189205966901)
            (4.2842842842842845,-0.00013929980447646706)
            (4.2942942942942945,-0.00014192944498581106)
            (4.3043043043043046,-0.00014452145517196424)
            (4.314314314314315,-0.00014696444462136693)
            (4.324324324324325,-0.00014921837879738886)
            (4.334334334334335,-0.0001513773549325914)
            (4.344344344344345,-0.0001536240591805127)
            (4.354354354354355,-0.00015617768262649045)
            (4.364364364364365,-0.0001592683179343357)
            (4.374374374374375,-0.00016301091328457806)
            (4.384384384384385,-0.00016722513804939831)
            (4.394394394394395,-0.00017141038605544834)
            (4.404404404404405,-0.00017498244521713113)
            (4.414414414414415,-0.00017762980168511966)
            (4.424424424424425,-0.0001795073725538443)
            (4.434434434434435,-0.00018121821715877395)
            (4.444444444444445,-0.00018354015017824077)
            (4.454454454454455,-0.00018703559644983603)
            (4.464464464464465,-0.00019180134338475652)
            (4.474474474474475,-0.00019744867811938294)
            (4.484484484484485,-0.00020331440470860995)
            (4.494494494494495,-0.00020871592141308293)
            (4.504504504504505,-0.00021321622843284427)
            (4.514514514514515,-0.00021680485454539378)
            (4.524524524524525,-0.00021988804935579864)
            (4.534534534534535,-0.00022314896646080662)
            (4.544544544544545,-0.00022726000340755892)
            (4.554554554554555,-0.00023258309650953102)
            (4.564564564564565,-0.00023905614205088632)
            (4.574574574574575,-0.0002462780305895751)
            (4.584584584584585,-0.0002536657670165199)
            (4.594594594594595,-0.00026061592779841325)
            (4.604604604604605,-0.00026674819479188816)
            (4.614614614614615,-0.00027215192553209366)
            (4.624624624624625,-0.00027735907222570244)
            (4.634634634634635,-0.0002830562545812487)
            (4.644644644644645,-0.0002897776680624853)
            (4.654654654654655,-0.0002977132017140671)
            (4.664664664664665,-0.00030671708298990463)
            (4.674674674674675,-0.00031639081413031844)
            (4.684684684684685,-0.00032622463713066763)
            (4.694694694694695,-0.00033579372799991125)
            (4.704704704704705,-0.00034491760409183225)
            (4.714714714714715,-0.00035372575562198083)
            (4.724724724724725,-0.0003626218378848245)
            (4.734734734734735,-0.00037212856328722177)
            (4.744744744744745,-0.00038264114315950115)
            (4.754754754754755,-0.00039426217142629616)
            (4.764764764764765,-0.00040687373275366534)
            (4.774774774774775,-0.0004202379186800109)
            (4.784784784784785,-0.0004340901669193653)
            (4.794794794794795,-0.00044819416188357497)
            (4.804804804804805,-0.00046240527008839516)
            (4.814814814814815,-0.00047676033234550497)
            (4.824824824824825,-0.0004915249448839143)
            (4.834834834834835,-0.0005070440627956141)
            (4.844844844844845,-0.0005235644621616742)
            (4.854854854854855,-0.0005411752019692795)
            (4.864864864864865,-0.0005598199840047835)
            (4.874874874874875,-0.0005793756523044813)
            (4.884884884884885,-0.0005997349803771312)
            (4.894894894894895,-0.0006208753117040167)
            (4.904904904904905,-0.0006428641012679037)
            (4.914914914914915,-0.0006658465989005102)
            (4.924924924924925,-0.000689969937790913)
            (4.934934934934935,-0.0007153078232818855)
            (4.944944944944945,-0.0007418339922039552)
            (4.954954954954955,-0.000769460706334768)
            (4.964964964964965,-0.0007981144773600013)
            (4.974974974974975,-0.0008277459293306588)
            (4.984984984984985,-0.0008583996654262238)
            (4.994994994994995,-0.0008902703390191169)
            (5.005005005005005,-0.000923630424480848)
            (5.015015015015015,-0.0009586806978941764)
            (5.025025025025025,-0.0009955320603017848)
            (5.035035035035035,-0.0010342288575537761)
            (5.045045045045045,-0.001074740327355328)
            (5.055055055055055,-0.0011169119608319678)
            (5.065065065065065,-0.0011605247761509174)
            (5.075075075075075,-0.001205418516051937)
            (5.085085085085085,-0.0012514098719601519)
            (5.095095095095095,-0.001298439533141793)
            (5.105105105105105,-0.0013466362130800658)
            (5.115115115115115,-0.0013963662624686402)
            (5.125125125125125,-0.0014481317636235724)
            (5.135135135135135,-0.001502334656009796)
            (5.145145145145145,-0.0015591521542717146)
            (5.155155155155155,-0.001618408622823031)
            (5.165165165165165,-0.0016798017637387197)
            (5.175175175175175,-0.0017427380916263946)
            (5.185185185185185,-0.0018064136778246365)
            (5.195195195195195,-0.0018699832806969852)
            (5.205205205205205,-0.0019328949335379875)
            (5.215215215215215,-0.0019948309208432935)
            (5.225225225225225,-0.002056068924196852)
            (5.235235235235235,-0.002117011253708778)
            (5.245245245245245,-0.002177979309995637)
            (5.255255255255255,-0.0022389864923682)
            (5.265265265265265,-0.0022996876091025964)
            (5.275275275275275,-0.002359482048791106)
            (5.285285285285285,-0.002417686239150285)
            (5.295295295295295,-0.002473559868094277)
            (5.305305305305305,-0.0025263809044753227)
            (5.315315315315315,-0.0025753547928475395)
            (5.325325325325325,-0.002619529675306431)
            (5.335335335335335,-0.0026576331761178906)
            (5.345345345345345,-0.0026895650301979046)
            (5.355355355355355,-0.002714619552710573)
            (5.365365365365365,-0.0027325770952706385)
            (5.375375375375375,-0.002743249783805801)
            (5.385385385385385,-0.0027463061530448307)
            (5.395395395395395,-0.002741212600668508)
            (5.405405405405405,-0.002726698346678713)
            (5.415415415415415,-0.002703314614084018)
            (5.425425425425425,-0.002669854411440742)
            (5.435435435435435,-0.002625774930638869)
            (5.445445445445445,-0.0025707497217659636)
            (5.455455455455455,-0.002504616836773721)
            (5.465465465465465,-0.002427445506344661)
            (5.475475475475475,-0.002339688128423667)
            (5.485485485485485,-0.0022420231867532614)
            (5.495495495495495,-0.002135607887631341)
            (5.505505505505505,-0.0020207111504855213)
            (5.515515515515515,-0.001897567004057965)
            (5.525525525525525,-0.0017662502056294827)
            (5.535535535535535,-0.0016268336418900908)
            (5.545545545545545,-0.001479550658065154)
            (5.555555555555555,-0.0013248351228547506)
            (5.565565565565565,-0.0011642877680477781)
            (5.575575575575575,-0.000996738692478516)
            (5.585585585585585,-0.0008248024178927338)
            (5.595595595595595,-0.0006501202340229995)
            (5.605605605605605,-0.00047447217046059365)
            (5.615615615615615,-0.00029959661008671645)
            (5.625625625625625,-0.00012691587206159483)
            (5.635635635635635,4.193072272773435e-5)
            (5.645645645645645,0.00020788955725947744)
            (5.655655655655655,0.0003698272347083531)
            (5.665665665665665,0.000527471175883143)
            (5.675675675675675,0.0006806510840764446)
            (5.685685685685685,0.0008292601285031509)
            (5.6956956956956954,0.0009731946337598885)
            (5.7057057057057055,0.001112211337029656)
            (5.7157157157157155,0.0012457590134502539)
            (5.7257257257257255,0.0013733331451284414)
            (5.7357357357357355,0.0014940170012991416)
            (5.7457457457457455,0.0016072319841633487)
            (5.7557557557557555,0.001712703490925449)
            (5.7657657657657655,0.0018104083964329831)
            (5.7757757757757755,0.0019004968756233254)
            (5.7857857857857855,0.001983422132179946)
            (5.7957957957957955,0.0020588018537557318)
            (5.8058058058058055,0.002127017657883812)
            (5.8158158158158155,0.0021882401881105906)
            (5.8258258258258255,0.0022426554572092527)
            (5.8358358358358355,0.002290412816250864)
            (5.8458458458458455,0.002331602256847809)
            (5.8558558558558556,0.0023663728646194926)
            (5.865865865865866,0.0023945586478513192)
            (5.875875875875876,0.0024167327719766263)
            (5.885885885885886,0.0024335524383340967)
            (5.895895895895896,0.0024458493310168805)
            (5.905905905905906,0.002454558713335775)
            (5.915915915915916,0.002460495509206684)
            (5.925925925925926,0.002464162878747178)
            (5.935935935935936,0.0024653729760402143)
            (5.945945945945946,0.0024638362959299442)
            (5.955955955955956,0.0024591207139463833)
            (5.965965965965966,0.0024508305098467353)
            (5.975975975975976,0.002438762413715434)
            (5.985985985985986,0.0024231013483104746)
            (5.995995995995996,0.00240434795268607)
            (6.006006006006006,0.0023830808060747444)
            (6.016016016016016,0.0023598880778319398)
            (6.026026026026026,0.0023351963927442654)
            (6.036036036036036,0.0023092178810149022)
            (6.046046046046046,0.0022818916269282674)
            (6.056056056056056,0.0022529615611044385)
            (6.066066066066066,0.0022222551648747313)
            (6.076076076076076,0.0021898175386767527)
            (6.086086086086086,0.002155946164101863)
            (6.096096096096096,0.0021211426832716818)
            (6.106106106106106,0.0020859300711446593)
            (6.116116116116116,0.002050636328451816)
            (6.126126126126126,0.0020153484942868616)
            (6.136136136136136,0.001980009197183552)
            (6.146146146146146,0.0019446000562726162)
            (6.156156156156156,0.0019091367815442517)
            (6.166166166166166,0.001873564047132792)
            (6.176176176176176,0.0018377049899891418)
            (6.186186186186186,0.001801391678468267)
            (6.196196196196196,0.0017646408373561684)
            (6.206206206206206,0.0017276397778149821)
            (6.216216216216216,0.0016907163831847427)
            (6.226226226226226,0.0016542078704513408)
            (6.236236236236236,0.001618336975277579)
            (6.246246246246246,0.0015831770780367904)
            (6.256256256256257,0.0015487283549879827)
            (6.266266266266267,0.0015148930526360793)
            (6.276276276276277,0.0014815005969093242)
            (6.286286286286287,0.0014483874185620138)
            (6.296296296296297,0.0014154828452588308)
            (6.306306306306307,0.0013827877650149922)
            (6.316316316316317,0.0013503253200717324)
            (6.326326326326327,0.001318127013175907)
            (6.336336336336337,0.0012862446804748906)
            (6.346346346346347,0.0012547750296669768)
            (6.356356356356357,0.0012239296363296681)
            (6.366366366366367,0.0011940560868379801)
            (6.376376376376377,0.001165519263346626)
            (6.386386386386387,0.0011383732772516364)
            (6.396396396396397,0.001112171789761307)
            (6.406406406406407,0.001086100533551626)
            (6.416416416416417,0.0010594363633766868)
            (6.426426426426427,0.0010319236157054767)
            (6.436436436436437,0.0010038182750560232)
            (6.446446446446447,0.0009756785525874001)
            (6.456456456456457,0.0009481474750545615)
            (6.466466466466467,0.000921775064816277)
            (6.476476476476477,0.0008968707237044793)
            (6.486486486486487,0.0008734158470646847)
            (6.496496496496497,0.0008511217196442988)
            (6.506506506506507,0.000829603885655672)
            (6.516516516516517,0.0008084941953865332)
            (6.526526526526527,0.000787460316407973)
            (6.536536536536537,0.0007662218223594142)
            (6.546546546546547,0.0007446405169337922)
            (6.556556556556557,0.0007228582091443059)
            (6.566566566566567,0.0007013084578657569)
            (6.576576576576577,0.0006805214633636147)
            (6.586586586586587,0.0006608158163725619)
            (6.596596596596597,0.0006421775648375316)
            (6.606606606606607,0.0006243969290535833)
            (6.616616616616617,0.0006071991670211219)
            (6.626626626626627,0.0005903250868557475)
            (6.636636636636637,0.0005736144169770085)
            (6.646646646646647,0.0005570316234733141)
            (6.656656656656657,0.0005406270543931724)
            (6.666666666666667,0.0005244792342754545)
            (6.676676676676677,0.000508666525854018)
            (6.686686686686687,0.0004932732568388998)
            (6.696696696696697,0.00047834799949253437)
            (6.706706706706707,0.00046383554984674724)
            (6.716716716716717,0.00044958469832223624)
            (6.726726726726727,0.0004354104726332908)
            (6.736736736736737,0.0004212019584080018)
            (6.746746746746747,0.0004070591623196451)
            (6.756756756756757,0.0003933557766853113)
            (6.766766766766767,0.00038060778956061636)
            (6.776776776776777,0.0003691303887785047)
            (6.786786786786787,0.00035875305540000735)
            (6.796796796796797,0.0003489170464463509)
            (6.806806806806807,0.00033898790724495864)
            (6.816816816816817,0.000328529911483022)
            (6.826826826826827,0.00031749980045103765)
            (6.836836836836837,0.00030615332960504116)
            (6.846846846846847,0.0002948306307796189)
            (6.856856856856857,0.00028380348042444936)
            (6.866866866866867,0.0002732573823110984)
            (6.876876876876877,0.00026333943446887886)
            (6.886886886886887,0.0002540597017429702)
            (6.896896896896897,0.0002452696167766222)
            (6.906906906906907,0.0002367081455849629)
            (6.916916916916917,0.00022816477702825022)
            (6.926926926926927,0.00021961756788690945)
            (6.936936936936937,0.00021118181143364723)
            (6.946946946946947,0.00020300584631005592)
            (6.956956956956957,0.00019518923563355273)
            (6.966966966966967,0.0001876927510005011)
            (6.976976976976977,0.00018035066380317488)
            (6.986986986986987,0.00017297170676522367)
            (6.996996996996997,0.00016540635559747496)
            (7.007007007007007,0.0001576765803705804)
            (7.017017017017017,0.000149988542708146)
            (7.027027027027027,0.0001425702804734308)
            (7.037037037037037,0.00013556493954697268)
            (7.047047047047047,0.0001290090064975935)
            (7.057057057057057,0.00012279359483580166)
            (7.067067067067067,0.00011671138522068025)
            (7.077077077077077,0.00011063471649896961)
            (7.087087087087087,0.0001045778445524781)
            (7.097097097097097,9.863652308222948e-5)
            (7.107107107107107,9.297520712636675e-5)
            (7.117117117117117,8.774760134588888e-5)
            (7.127127127127127,8.291034996066315e-5)
            (7.137137137137137,7.816842023355974e-5)
            (7.147147147147147,7.311252767872034e-5)
            (7.157157157157157,6.749001315281555e-5)
            (7.167167167167167,6.137059126032351e-5)
            (7.177177177177177,5.509634357009352e-5)
            (7.187187187187187,4.912000988055443e-5)
            (7.197197197197197,4.376609255746233e-5)
            (7.207207207207207,3.909447376077013e-5)
            (7.217217217217217,3.493706218316017e-5)
            (7.227227227227227,3.10345926256006e-5)
            (7.237237237237237,2.711263690002852e-5)
            (7.247247247247247,2.2940996497688992e-5)
            (7.257257257257257,1.8426627117651417e-5)
            (7.267267267267267,1.3620675603287502e-5)
            (7.277277277277277,8.692516894337476e-6)
            (7.287287287287287,3.868960271491417e-6)
            (7.297297297297297,-6.845232107255406e-7)
            (7.307307307307307,-4.897941674963935e-6)
            (7.317317317317317,-8.776001933941124e-6)
            (7.327327327327327,-1.2437404479426206e-5)
            (7.337337337337337,-1.6109876953551705e-5)
            (7.347347347347347,-1.994905377128431e-5)
            (7.357357357357357,-2.393856858157184e-5)
            (7.367367367367367,-2.7971887784639105e-5)
            (7.377377377377377,-3.196023438911677e-5)
            (7.387387387387387,-3.587932955551043e-5)
            (7.397397397397397,-3.9753130492092836e-5)
            (7.407407407407407,-4.3635594727642335e-5)
            (7.4174174174174174,-4.76162472921593e-5)
            (7.4274274274274275,-5.1775906941831096e-5)
            (7.4374374374374375,-5.604859674268603e-5)
            (7.4474474474474475,-6.020897274111592e-5)
            (7.4574574574574575,-6.405647983598328e-5)
            (7.4674674674674675,-6.754157161326102e-5)
            (7.4774774774774775,-7.078574907432023e-5)
            (7.4874874874874875,-7.404254752207962e-5)
            (7.4974974974974975,-7.757659448992538e-5)
            (7.5075075075075075,-8.15247226226834e-5)
            (7.5175175175175175,-8.583738744599723e-5)
            (7.5275275275275275,-9.032399550418235e-5)
            (7.5375375375375375,-9.476755526865999e-5)
            (7.5475475475475475,-9.901332189959922e-5)
            (7.5575575575575575,-0.00010301922587319101)
            (7.5675675675675675,-0.00010687950674398428)
            (7.5775775775775776,-0.00011072397160566405)
            (7.587587587587588,-0.00011467916306090453)
            (7.597597597597598,-0.00011883140953422577)
            (7.607607607607608,-0.0001231433895112488)
            (7.617617617617618,-0.00012749627893271498)
            (7.627627627627628,-0.000131811068720733)
            (7.637637637637638,-0.00013613490380781634)
            (7.647647647647648,-0.00014061602991771727)
            (7.657657657657658,-0.000145396503030637)
            (7.667667667667668,-0.0001505075408353984)
            (7.677677677677678,-0.00015585142458851564)
            (7.687687687687688,-0.00016120589762885773)
            (7.697697697697698,-0.00016636671049602425)
            (7.707707707707708,-0.00017131575102175)
            (7.717717717717718,-0.0001762465301012872)
            (7.727727727727728,-0.00018139375911191413)
            (7.737737737737738,-0.0001868284389300312)
            (7.747747747747748,-0.00019248591835202555)
            (7.757757757757758,-0.00019834951591235495)
            (7.767767767767768,-0.00020445533986290787)
            (7.777777777777778,-0.00021076875740361212)
            (7.787787787787788,-0.00021719554113469597)
            (7.797797797797798,-0.00022370841729035806)
            (7.807807807807808,-0.00023040610530233874)
            (7.817817817817818,-0.00023743700738726448)
            (7.827827827827828,-0.00024484264184782)
            (7.837837837837838,-0.00025245472784402034)
            (7.847847847847848,-0.00025996475455974943)
            (7.857857857857858,-0.00026717955106875246)
            (7.867867867867868,-0.0002742534445246969)
            (7.877877877877878,-0.0002816325287038346)
            (7.887887887887888,-0.0002897649683683001)
            (7.897897897897898,-0.00029888226172747334)
            (7.907907907907908,-0.0003089326083903776)
            (7.917917917917918,-0.00031954982292636824)
            (7.927927927927928,-0.00033028368158105614)
            (7.937937937937938,-0.00034093322799744197)
            (7.947947947947948,-0.0003515675455258993)
            (7.957957957957958,-0.000362360900169556)
            (7.967967967967968,-0.0003734974591916851)
            (7.977977977977978,-0.0003851765409623731)
            (7.987987987987988,-0.0003975509173815839)
            (7.997997997997998,-0.0004106394955193382)
            (8.008008008008009,-0.00042432630500433)
            (8.018018018018019,-0.0004385051905283488)
            (8.028028028028029,-0.00045320379788560405)
            (8.038038038038039,-0.00046849760492051473)
            (8.048048048048049,-0.0004844275220399763)
            (8.058058058058059,-0.0005010148127949088)
            (8.068068068068069,-0.0005182964575802251)
            (8.078078078078079,-0.0005363574019421891)
            (8.088088088088089,-0.0005552361325812938)
            (8.098098098098099,-0.0005748501232757941)
            (8.108108108108109,-0.000595108825980184)
            (8.118118118118119,-0.0006160511265317359)
            (8.128128128128129,-0.0006379115839218463)
            (8.138138138138139,-0.0006610517182437659)
            (8.148148148148149,-0.0006857429351507238)
            (8.158158158158159,-0.0007120239642919857)
            (8.168168168168169,-0.0007397299378406608)
            (8.178178178178179,-0.0007685878896521725)
            (8.188188188188189,-0.0007984123176670299)
            (8.198198198198199,-0.0008292569380265458)
            (8.208208208208209,-0.0008613057064847385)
            (8.218218218218219,-0.0008946624826978722)
            (8.228228228228229,-0.0009293919289678487)
            (8.238238238238239,-0.0009657271677885326)
            (8.248248248248249,-0.0010040855295579965)
            (8.258258258258259,-0.001044840313571327)
            (8.268268268268269,-0.0010881433323504108)
            (8.278278278278279,-0.0011338846187647356)
            (8.288288288288289,-0.0011817090414103504)
            (8.298298298298299,-0.0012311564186608948)
            (8.308308308308309,-0.0012819416052027854)
            (8.318318318318319,-0.001334134043192159)
            (8.328328328328329,-0.0013882323938634311)
            (8.338338338338339,-0.0014449042752456842)
            (8.348348348348349,-0.0015046053788234648)
            (8.358358358358359,-0.0015674123441827836)
            (8.368368368368369,-0.0016331415818723327)
            (8.378378378378379,-0.0017015181856009365)
            (8.388388388388389,-0.0017724153177682833)
            (8.398398398398399,-0.00184596025035777)
            (8.408408408408409,-0.001922525039206202)
            (8.418418418418419,-0.002002489780663419)
            (8.428428428428429,-0.0020860874711979838)
            (8.438438438438439,-0.002173222769512373)
            (8.448448448448449,-0.0022636427127630254)
            (8.458458458458459,-0.0023569325061980617)
            (8.468468468468469,-0.0024526953376047267)
            (8.478478478478479,-0.0025507307766057252)
            (8.488488488488489,-0.0026511094564578563)
            (8.498498498498499,-0.0027537991142549956)
            (8.508508508508509,-0.0028587790766951837)
            (8.518518518518519,-0.002965764953757777)
            (8.528528528528529,-0.00307429541009574)
            (8.538538538538539,-0.0031838249318991707)
            (8.548548548548549,-0.003293849377550284)
            (8.558558558558559,-0.003403718458697025)
            (8.568568568568569,-0.0035130539957783924)
            (8.578578578578579,-0.003621544441241298)
            (8.588588588588589,-0.0037289452573141535)
            (8.598598598598599,-0.0038348582960003874)
            (8.608608608608609,-0.003938470401491534)
            (8.618618618618619,-0.004038505449323715)
            (8.62862862862863,-0.004133748807771287)
            (8.63863863863864,-0.004222846566250826)
            (8.64864864864865,-0.00430484550339294)
            (8.65865865865866,-0.004379137328615723)
            (8.66866866866867,-0.0044452483072827675)
            (8.67867867867868,-0.004502604336837024)
            (8.68868868868869,-0.00454998311658672)
            (8.6986986986987,-0.0045872852750985516)
            (8.70870870870871,-0.0046126781622004565)
            (8.71871871871872,-0.0046248162721114205)
            (8.72872872872873,-0.0046224895314028736)
            (8.73873873873874,-0.004604692562499402)
            (8.74874874874875,-0.004570647388544735)
            (8.75875875875876,-0.004519277432792901)
            (8.76876876876877,-0.004451120145454901)
            (8.77877877877878,-0.004365161376618243)
            (8.78878878878879,-0.0042612475309038444)
            (8.7987987987988,-0.0041397082180738565)
            (8.80880880880881,-0.004001366777170112)
            (8.81881881881882,-0.0038473534970018264)
            (8.82882882882883,-0.0036791312634267825)
            (8.83883883883884,-0.0034973136209823785)
            (8.84884884884885,-0.003303072794060391)
            (8.85885885885886,-0.0030973550929362936)
            (8.86886886886887,-0.0028808205822521415)
            (8.87887887887888,-0.0026539657466218003)
            (8.88888888888889,-0.002417304532309039)
            (8.8988988988989,-0.0021715414232907904)
            (8.90890890890891,-0.0019189071553773474)
            (8.91891891891892,-0.0016579627918567041)
            (8.92892892892893,-0.001391989944989902)
            (8.93893893893894,-0.001122996211251781)
            (8.94894894894895,-0.0008530884982054232)
            (8.95895895895896,-0.0005843950593105163)
            (8.96896896896897,-0.00031877033222560414)
            (8.97897897897898,-5.756039992288464e-5)
            (8.98898898898899,0.0001980617636458959)
            (8.998998998999,0.0004481707436738702)
            (9.00900900900901,0.0006916561344771921)
            (9.01901901901902,0.0009277757506396256)
            (9.02902902902903,0.0011557504362622595)
            (9.03903903903904,0.0013748201398504634)
            (9.04904904904905,0.0015844056508695914)
            (9.05905905905906,0.0017843188106958507)
            (9.06906906906907,0.0019740716971607952)
            (9.07907907907908,0.0021536691381598416)
            (9.08908908908909,0.002322822700511651)
            (9.0990990990991,0.002480911746992831)
            (9.10910910910911,0.0026270682835205506)
            (9.11911911911912,0.0027604133532994624)
            (9.12912912912913,0.0028804357688851923)
            (9.13913913913914,0.002987516705419857)
            (9.14914914914915,0.0030820616943652013)
            (9.15915915915916,0.003165503960753213)
            (9.16916916916917,0.0032390909067290252)
            (9.17917917917918,0.003304052628459786)
            (9.18918918918919,0.003361510025087)
            (9.1991991991992,0.003412385651741623)
            (9.20920920920921,0.003457403853944996)
            (9.21921921921922,0.0034966228247430564)
            (9.22922922922923,0.0035299768136978216)
            (9.23923923923924,0.003556925301106517)
            (9.24924924924925,0.003576828993346215)
            (9.25925925925926,0.0035892492478568627)
            (9.26926926926927,0.003594233166348104)
            (9.27927927927928,0.00359223294863531)
            (9.28928928928929,0.0035841443323230138)
            (9.2992992992993,0.0035709285119440715)
            (9.30930930930931,0.003553498657365761)
            (9.31931931931932,0.003532615951939988)
            (9.32932932932933,0.0035088178233104728)
            (9.33933933933934,0.003482414882197027)
            (9.34934934934935,0.0034535506313728703)
            (9.35935935935936,0.003422290584659038)
            (9.36936936936937,0.0033886737271155987)
            (9.37937937937938,0.003352761359686429)
            (9.38938938938939,0.003314677517992859)
            (9.3993993993994,0.0032746839596287103)
            (9.40940940940941,0.0032330660119139765)
            (9.41941941941942,0.0031899917853026594)
            (9.42942942942943,0.003145539037725076)
            (9.43943943943944,0.0030998424278338987)
            (9.44944944944945,0.003053119209478261)
            (9.45945945945946,0.0030055662690289253)
            (9.46946946946947,0.002957251110247583)
            (9.47947947947948,0.0029081803199368927)
            (9.48948948948949,0.0028583436859772604)
            (9.4994994994995,0.0028078390225858563)
            (9.50950950950951,0.0027569930461130987)
            (9.51951951951952,0.002706401422055027)
            (9.52952952952953,0.002656682744059502)
            (9.53953953953954,0.002608178869754063)
            (9.54954954954955,0.0025607820231474676)
            (9.55955955955956,0.002514023816989397)
            (9.56956956956957,0.0024671923532246787)
            (9.57957957957958,0.002419557732286748)
            (9.58958958958959,0.002370695941633638)
            (9.5995995995996,0.0023206762471108533)
            (9.60960960960961,0.002270021184453519)
            (9.61961961961962,0.0022195749734348347)
            (9.62962962962963,0.002170211051209403)
            (9.63963963963964,0.0021224695049366638)
            (9.64964964964965,0.0020763524608156114)
            (9.65965965965966,0.002031380323546106)
            (9.66966966966967,0.00198692237271314)
            (9.67967967967968,0.0019425838764639547)
            (9.68968968968969,0.0018983902916827056)
            (9.6996996996997,0.0018547589790756103)
            (9.70970970970971,0.0018122534086308928)
            (9.71971971971972,0.0017712895466539536)
            (9.72972972972973,0.0017319332191652048)
            (9.73973973973974,0.0016938463535340897)
            (9.74974974974975,0.0016563756154397424)
            (9.75975975975976,0.0016188251824116318)
            (9.76976976976977,0.0015807136634136132)
            (9.77977977977978,0.0015419120006756604)
            (9.78978978978979,0.0015026806034506013)
            (9.7997997997998,0.001463641588298925)
            (9.80980980980981,0.0014255860924559105)
            (9.81981981981982,0.0013892241455930598)
            (9.82982982982983,0.0013549760514171005)
            (9.83983983983984,0.0013227790370649029)
            (9.84984984984985,0.0012920890692198483)
            (9.85985985985986,0.0012621020062506538)
            (9.86986986986987,0.0012321063142237687)
            (9.87987987987988,0.0012017985880863336)
            (9.88988988988989,0.0011713422250865246)
            (9.8998998998999,0.0011411300352297538)
            (9.90990990990991,0.0011114887063963241)
            (9.91991991991992,0.001082618093767973)
            (9.92992992992993,0.0010545808575552762)
            (9.93993993993994,0.0010272903322945393)
            (9.94994994994995,0.0010006184132138607)
            (9.95995995995996,0.0009745179312103947)
            (9.96996996996997,0.0009490339726785368)
            (9.97997997997998,0.000924188017642158)
            (9.98998998998999,0.0008999376184158914)
            (10.0,0.000876123593326894)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={06b5f32f-f7e6-4b1f-b53c-ca4c0d7bdf8b}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.01001001001001001,-4.887379390083879e-11)
            (0.02002002002002002,5.924023493975028e-10)
            (0.03003003003003003,-7.762367859598385e-9)
            (0.04004004004004004,-8.036040655134968e-8)
            (0.05005005005005005,-3.7923965989783426e-7)
            (0.06006006006006006,-1.2811232987797183e-6)
            (0.07007007007007007,-3.2157309115543597e-6)
            (0.08008008008008008,-6.299463361392199e-6)
            (0.09009009009009009,-1.0066587067480981e-5)
            (0.1001001001001001,-1.346540644275862e-5)
            (0.11011011011011011,-1.5172201419222375e-5)
            (0.12012012012012012,-1.3772641889620019e-5)
            (0.13013013013013014,-8.817960671869685e-6)
            (0.14014014014014015,2.2328958682038547e-7)
            (0.15015015015015015,1.307768029779055e-5)
            (0.16016016016016016,2.898027468956066e-5)
            (0.17017017017017017,4.69786057757382e-5)
            (0.18018018018018017,6.612269193384535e-5)
            (0.19019019019019018,8.558006005054963e-5)
            (0.2002002002002002,0.00010468291540521868)
            (0.21021021021021022,0.00012286322322774268)
            (0.22022022022022023,0.00013950705684884213)
            (0.23023023023023023,0.0001538948795964945)
            (0.24024024024024024,0.00016533118545969394)
            (0.2502502502502503,0.0001734622915496864)
            (0.2602602602602603,0.00017861687142994853)
            (0.2702702702702703,0.00018184831551049108)
            (0.2802802802802803,0.00018714841502265323)
            (0.2902902902902903,0.0001912823563197108)
            (0.3003003003003003,0.00019831474266274185)
            (0.3103103103103103,0.00020956649062009447)
            (0.3203203203203203,0.00022589393086169807)
            (0.3303303303303303,0.00024759795008488794)
            (0.34034034034034033,0.0002742862340665564)
            (0.35035035035035034,0.0003049040056453123)
            (0.36036036036036034,0.0003378611891886596)
            (0.37037037037037035,0.0003712204619135129)
            (0.38038038038038036,0.0004029683578139487)
            (0.39039039039039036,0.0004313808099882799)
            (0.4004004004004004,0.00045530449761543856)
            (0.41041041041041043,0.0004741133289933863)
            (0.42042042042042044,0.0004876311743793327)
            (0.43043043043043044,0.0004961055352861177)
            (0.44044044044044045,0.0005000907257872722)
            (0.45045045045045046,0.0005039751030229134)
            (0.46046046046046046,0.0005004922250300137)
            (0.47047047047047047,0.0004937322420450752)
            (0.4804804804804805,0.0004838613174438233)
            (0.4904904904904905,0.0004709845716115435)
            (0.5005005005005005,0.0004553191789979927)
            (0.5105105105105106,0.0004372791491913386)
            (0.5205205205205206,0.000417295872189527)
            (0.5305305305305306,0.00039565231772398235)
            (0.5405405405405406,0.00037243983012391624)
            (0.5505505505505506,0.00034770735796474384)
            (0.5605605605605606,0.00032170590112579056)
            (0.5705705705705706,0.0002949852678142406)
            (0.5805805805805806,0.00026840157488350336)
            (0.5905905905905906,0.00024312306899765268)
            (0.6006006006006006,0.00022065787351843724)
            (0.6106106106106106,0.00020288438895565974)
            (0.6206206206206206,0.0001947950863376846)
            (0.6306306306306306,0.00019187122165442716)
            (0.6406406406406406,0.00019829706690632776)
            (0.6506506506506506,0.00021413159532479575)
            (0.6606606606606606,0.00023860850670942568)
            (0.6706706706706707,0.00027035297934907554)
            (0.6806806806806807,0.0003076241822250747)
            (0.6906906906906907,0.00034858485310440557)
            (0.7007007007007007,0.0003914314762414328)
            (0.7107107107107107,0.0004344252518366787)
            (0.7207207207207207,0.00047595730158511707)
            (0.7307307307307307,0.0005146859023918982)
            (0.7407407407407407,0.0005496965882660909)
            (0.7507507507507507,0.0005806069142368919)
            (0.7607607607607607,0.000607503799858744)
            (0.7707707707707707,0.0006307339919824351)
            (0.7807807807807807,0.0006526190951694488)
            (0.7907907907907908,0.0006692843884419375)
            (0.8008008008008008,0.0006830929830350385)
            (0.8108108108108109,0.0006943152189675672)
            (0.8208208208208209,0.0007033179383899579)
            (0.8308308308308309,0.0007104111819757897)
            (0.8408408408408409,0.0007156969103117028)
            (0.8508508508508509,0.0007190212483831893)
            (0.8608608608608609,0.0007200223982839482)
            (0.8708708708708709,0.0007181759821004441)
            (0.8808808808808809,0.0007127628153922316)
            (0.8908908908908909,0.0007028959975170501)
            (0.9009009009009009,0.0006878477925718052)
            (0.9109109109109109,0.0006674229960959011)
            (0.9209209209209209,0.00064222140196879)
            (0.9309309309309309,0.0006152863962984867)
            (0.9409409409409409,0.000585605264863176)
            (0.950950950950951,0.0005579831474418206)
            (0.960960960960961,0.0005354902626102387)
            (0.970970970970971,0.0005208228672324289)
            (0.980980980980981,0.0005160531663856993)
            (0.990990990990991,0.0005224771560690122)
            (1.001001001001001,0.0005403390855223122)
            (1.011011011011011,0.0005686305971730476)
            (1.021021021021021,0.0006051866190395216)
            (1.031031031031031,0.0006469542121338989)
            (1.0410410410410411,0.0006903206317110389)
            (1.0510510510510511,0.0007314146150054768)
            (1.0610610610610611,0.0007663240739361754)
            (1.0710710710710711,0.0007912613316385375)
            (1.0810810810810811,0.0008027730012485357)
            (1.0910910910910911,0.0007991858036673349)
            (1.1011011011011012,0.0007759555493609405)
            (1.1111111111111112,0.000733586495658578)
            (1.1211211211211212,0.000672102740054914)
            (1.1311311311311312,0.0005925878412198493)
            (1.1411411411411412,0.0004974156442547617)
            (1.1511511511511512,0.00039029965982173564)
            (1.1611611611611612,0.00027608606578732875)
            (1.1711711711711712,0.0001602942772152005)
            (1.1811811811811812,4.852032057867106e-5)
            (1.1911911911911912,-5.4074561528949516e-5)
            (1.2012012012012012,-0.00014311538310884941)
            (1.2112112112112112,-0.0002152781367921186)
            (1.2212212212212212,-0.00026853041079277773)
            (1.2312312312312312,-0.00030235708139736417)
            (1.2412412412412412,-0.00031742653350086414)
            (1.2512512512512513,-0.0003179527592838127)
            (1.2612612612612613,-0.0003073665571284856)
            (1.2712712712712713,-0.00029084379433896856)
            (1.2812812812812813,-0.0002739345725659703)
            (1.2912912912912913,-0.00026197517501946876)
            (1.3013013013013013,-0.00025937417836807697)
            (1.3113113113113113,-0.00026901598889317313)
            (1.3213213213213213,-0.0002919872616962138)
            (1.3313313313313313,-0.000327519665662912)
            (1.3413413413413413,-0.0003730497391210008)
            (1.3513513513513513,-0.00042450940435578843)
            (1.3613613613613613,-0.0004767918741706012)
            (1.3713713713713713,-0.0005242286320887857)
            (1.3813813813813813,-0.0005610918438918588)
            (1.3913913913913913,-0.0005820260537374722)
            (1.4014014014014013,-0.0005831581662230079)
            (1.4114114114114114,-0.0005614885105797995)
            (1.4214214214214214,-0.0005162603040504976)
            (1.4314314314314314,-0.0004488522465653233)
            (1.4414414414414414,-0.000362696666591944)
            (1.4514514514514514,-0.0002628398596309367)
            (1.4614614614614614,-0.00015537646471130984)
            (1.4714714714714714,-4.688655514417661e-5)
            (1.4814814814814814,5.610499467589847e-5)
            (1.4914914914914914,0.00014771504355337584)
            (1.5015015015015014,0.0002232090741856041)
            (1.5115115115115114,0.0002793119847144254)
            (1.5215215215215214,0.0003142941604625804)
            (1.5315315315315314,0.00032784304485211635)
            (1.5415415415415414,0.0003202217161142329)
            (1.5515515515515514,0.00029478444270036874)
            (1.5615615615615615,0.00025357583474949763)
            (1.5715715715715717,0.0001997283693766505)
            (1.5815815815815817,0.0001365289072641218)
            (1.5915915915915917,6.717927000909896e-5)
            (1.6016016016016017,-5.294920537579628e-6)
            (1.6116116116116117,-7.79470691147921e-5)
            (1.6216216216216217,-0.0001477546737476132)
            (1.6316316316316317,-0.00021164016913921557)
            (1.6416416416416417,-0.0002666850235817364)
            (1.6516516516516517,-0.0003103320747319671)
            (1.6616616616616617,-0.00034054833160190867)
            (1.6716716716716717,-0.00035563495803803136)
            (1.6816816816816818,-0.000355571924502307)
            (1.6916916916916918,-0.0003401707519969932)
            (1.7017017017017018,-0.00031032540042996715)
            (1.7117117117117118,-0.00026760811544246366)
            (1.7217217217217218,-0.0002143264727001437)
            (1.7317317317317318,-0.00015366749731438034)
            (1.7417417417417418,-8.970913607786457e-5)
            (1.7517517517517518,-2.72326819423796e-5)
            (1.7617617617617618,2.8693917496269705e-5)
            (1.7717717717717718,7.326919416961175e-5)
            (1.7817817817817818,0.0001025718016993693)
            (1.7917917917917918,0.00011596477882847012)
            (1.8018018018018018,0.00010824453523294864)
            (1.8118118118118118,8.169385363832049e-5)
            (1.8218218218218218,3.8371915493051745e-5)
            (1.8318318318318318,-1.844569382747352e-5)
            (1.8418418418418419,-8.482350962957241e-5)
            (1.8518518518518519,-0.00015658474944224565)
            (1.8618618618618619,-0.00022951451632025055)
            (1.8718718718718719,-0.0002995110485315422)
            (1.8818818818818819,-0.00036279584680265486)
            (1.8918918918918919,-0.0004163233546705669)
            (1.901901901901902,-0.00045805289259082116)
            (1.911911911911912,-0.00048695991328084887)
            (1.921921921921922,-0.0005010781518848262)
            (1.931931931931932,-0.0005057133635828492)
            (1.941941941941942,-0.0005003396292053708)
            (1.951951951951952,-0.00048714577640485146)
            (1.961961961961962,-0.0004688877518530532)
            (1.971971971971972,-0.0004487800083552429)
            (1.981981981981982,-0.0004302397785078682)
            (1.991991991991992,-0.00041639992714959106)
            (2.002002002002002,-0.00040958462475604307)
            (2.012012012012012,-0.00041097844111437354)
            (2.022022022022022,-0.00042179427607891284)
            (2.032032032032032,-0.0004376959297669458)
            (2.042042042042042,-0.00045791420404661665)
            (2.052052052052052,-0.0004798597360524681)
            (2.062062062062062,-0.0005011288557694726)
            (2.0720720720720722,-0.0005200285463349275)
            (2.0820820820820822,-0.0005357338836935455)
            (2.0920920920920922,-0.0005480945711466845)
            (2.1021021021021022,-0.0005573027667651331)
            (2.1121121121121122,-0.000566633321279042)
            (2.1221221221221223,-0.0005694281267087931)
            (2.1321321321321323,-0.000569257930564504)
            (2.1421421421421423,-0.0005666140694406963)
            (2.1521521521521523,-0.0005617589891890873)
            (2.1621621621621623,-0.0005546227679920079)
            (2.1721721721721723,-0.0005448821004661042)
            (2.1821821821821823,-0.0005321847535295632)
            (2.1921921921921923,-0.0005163818881204207)
            (2.2022022022022023,-0.0004977610251550857)
            (2.2122122122122123,-0.0004762534670623708)
            (2.2222222222222223,-0.0004525570708597826)
            (2.2322322322322323,-0.00042699547326208176)
            (2.2422422422422423,-0.0004000067862168777)
            (2.2522522522522523,-0.00037219017110778907)
            (2.2622622622622623,-0.0003442605939190102)
            (2.2722722722722724,-0.00031705488110844726)
            (2.2822822822822824,-0.0002908040287792346)
            (2.2922922922922924,-0.0002677829503126006)
            (2.3023023023023024,-0.0002473887422080878)
            (2.3123123123123124,-0.00022921748162074707)
            (2.3223223223223224,-0.00021242357759643227)
            (2.3323323323323324,-0.00019591978898469975)
            (2.3423423423423424,-0.0001787705560261088)
            (2.3523523523523524,-0.00016014186333457303)
            (2.3623623623623624,-0.0001412769103485978)
            (2.3723723723723724,-0.00012221507704435197)
            (2.3823823823823824,-0.00010365668711065368)
            (2.3923923923923924,-8.621782893136754e-5)
            (2.4024024024024024,-7.030472227231854e-5)
            (2.4124124124124124,-5.6042610246720415e-5)
            (2.4224224224224224,-4.321761067194174e-5)
            (2.4324324324324325,-3.165763224188822e-5)
            (2.4424424424424425,-2.1003554470766517e-5)
            (2.4524524524524525,-1.1204736019010397e-5)
            (2.4624624624624625,-2.3549153103097353e-6)
            (2.4724724724724725,5.4320266191787425e-6)
            (2.4824824824824825,1.2204254329351016e-5)
            (2.4924924924924925,1.817970546236225e-5)
            (2.5025025025025025,2.3868973883178768e-5)
            (2.5125125125125125,2.9511657686942527e-5)
            (2.5225225225225225,3.517443644573959e-5)
            (2.5325325325325325,4.0801118599276265e-5)
            (2.5425425425425425,4.629523472310382e-5)
            (2.5525525525525525,5.162666262714666e-5)
            (2.5625625625625625,5.688057064645591e-5)
            (2.5725725725725725,6.242926691646389e-5)
            (2.5825825825825826,6.838110317830548e-5)
            (2.5925925925925926,7.464625301634165e-5)
            (2.6026026026026026,8.082223840544245e-5)
            (2.6126126126126126,8.633263033730465e-5)
            (2.6226226226226226,9.061564457324423e-5)
            (2.6326326326326326,9.351771110965856e-5)
            (2.6426426426426426,9.524116206249822e-5)
            (2.6526526526526526,9.62813566685039e-5)
            (2.6626626626626626,9.717314034896063e-5)
            (2.6726726726726726,9.838601741440911e-5)
            (2.6826826826826826,0.00010026676822461056)
            (2.6926926926926926,0.00010296813296450935)
            (2.7027027027027026,0.00010643142963440155)
            (2.7127127127127126,0.00011029486764302376)
            (2.7227227227227226,0.00011399540010836873)
            (2.7327327327327327,0.00011690533396668812)
            (2.7427427427427427,0.00011853006715112357)
            (2.7527527527527527,0.00011873830217101755)
            (2.7627627627627627,0.00011783839567658383)
            (2.7727727727727727,0.00011639656020290268)
            (2.7827827827827827,0.00011500301531319757)
            (2.7927927927927927,0.00011416700177169226)
            (2.8028028028028027,0.0001142405089358256)
            (2.8128128128128127,0.0001152935971509006)
            (2.8228228228228227,0.0001170480255010542)
            (2.8328328328328327,0.0001190291699413315)
            (2.8428428428428427,0.00012076880811751067)
            (2.8528528528528527,0.00012196186639790163)
            (2.8628628628628627,0.0001225304024936591)
            (2.8728728728728727,0.00012258460181135966)
            (2.8828828828828827,0.00012231112405780564)
            (2.8928928928928928,0.00012191160582419869)
            (2.9029029029029028,0.00012158830287378741)
            (2.9129129129129128,0.00012149165136032813)
            (2.9229229229229228,0.00012162628903200634)
            (2.932932932932933,0.00012189046286614769)
            (2.942942942942943,0.0001221601469694189)
            (2.952952952952953,0.00012232116227783862)
            (2.962962962962963,0.00012235857329756517)
            (2.972972972972973,0.00012236327935066793)
            (2.982982982982983,0.00012242434804632385)
            (2.992992992992993,0.00012256288074086186)
            (3.003003003003003,0.00012275512185477844)
            (3.013013013013013,0.00012298823933298841)
            (3.023023023023023,0.00012327811649626153)
            (3.033033033033033,0.00012359578221965428)
            (3.043043043043043,0.00012383396553827808)
            (3.053053053053053,0.00012390740204226702)
            (3.063063063063063,0.00012379777677451465)
            (3.073073073073073,0.00012355783640916052)
            (3.083083083083083,0.00012336333763041107)
            (3.093093093093093,0.00012344212602077853)
            (3.103103103103103,0.00012397258128293842)
            (3.113113113113113,0.00012499492704121096)
            (3.123123123123123,0.00012635297956897773)
            (3.1331331331331334,0.00012771850570669763)
            (3.1431431431431434,0.00012874297916265487)
            (3.1531531531531534,0.00012920143207661994)
            (3.1631631631631634,0.0001290516477319148)
            (3.1731731731731734,0.00012838786767832566)
            (3.1831831831831834,0.00012742122063325034)
            (3.1931931931931934,0.00012648865046382962)
            (3.2032032032032034,0.00012603913622477592)
            (3.2132132132132134,0.00012652873593810288)
            (3.2232232232232234,0.000128143536663905)
            (3.2332332332332334,0.00013062797006035964)
            (3.2432432432432434,0.0001333619284018539)
            (3.2532532532532534,0.00013557778680806098)
            (3.2632632632632634,0.00013671035868279002)
            (3.2732732732732734,0.00013666932968736667)
            (3.2832832832832834,0.00013581500455983608)
            (3.2932932932932935,0.0001347416455756978)
            (3.3033033033033035,0.00013401782349486968)
            (3.3133133133133135,0.0001339620123181895)
            (3.3233233233233235,0.00013453446273414826)
            (3.3333333333333335,0.00013544663382702993)
            (3.3433433433433435,0.000136382345418129)
            (3.3533533533533535,0.00013714546189436128)
            (3.3633633633633635,0.00013777170723994203)
            (3.3733733733733735,0.00013841372700262866)
            (3.3833833833833835,0.00013917271912533558)
            (3.3933933933933935,0.0001400129384288018)
            (3.4034034034034035,0.00014083603525061328)
            (3.4134134134134135,0.00014163946066458877)
            (3.4234234234234235,0.000142472183370268)
            (3.4334334334334335,0.00014334588372166834)
            (3.4434434434434436,0.000144250336554963)
            (3.4534534534534536,0.00014515081477584069)
            (3.4634634634634636,0.00014599706913909216)
            (3.4734734734734736,0.00014682456587800097)
            (3.4834834834834836,0.00014773101831244695)
            (3.4934934934934936,0.00014872354881578786)
            (3.5035035035035036,0.00014969574478485015)
            (3.5135135135135136,0.00015051050285319612)
            (3.5235235235235236,0.00015118066286645693)
            (3.5335335335335336,0.00015189699753648256)
            (3.5435435435435436,0.00015286947396164763)
            (3.5535535535535536,0.00015416852277172488)
            (3.5635635635635636,0.00015571192106489384)
            (3.5735735735735736,0.0001573489299067088)
            (3.5835835835835836,0.0001589294287305254)
            (3.5935935935935936,0.00016031797069193665)
            (3.6036036036036037,0.00016139194886877206)
            (3.6136136136136137,0.00016210986122366933)
            (3.6236236236236237,0.00016259699565068786)
            (3.6336336336336337,0.00016310303332067733)
            (3.6436436436436437,0.00016386374669985493)
            (3.6536536536536537,0.00016504624431945558)
            (3.6636636636636637,0.0001666915879923181)
            (3.6736736736736737,0.00016874003488465128)
            (3.6836836836836837,0.00017101784905326767)
            (3.6936936936936937,0.00017319110936564464)
            (3.7037037037037037,0.00017490244272266864)
            (3.7137137137137137,0.00017597809858282965)
            (3.7237237237237237,0.00017651917280048224)
            (3.7337337337337337,0.000176831563470925)
            (3.7437437437437437,0.00017729972435343022)
            (3.7537537537537538,0.000178241542501123)
            (3.7637637637637638,0.00017978626249037788)
            (3.7737737737737738,0.00018184785430208628)
            (3.7837837837837838,0.0001841741404431385)
            (3.793793793793794,0.0001864689374504458)
            (3.803803803803804,0.00018849555783884142)
            (3.813813813813814,0.0001901090425757701)
            (3.823823823823824,0.00019127308134314625)
            (3.833833833833834,0.00019204018881113782)
            (3.843843843843844,0.0001926030015615421)
            (3.853853853853854,0.00019335112486285055)
            (3.863863863863864,0.0001947737597789434)
            (3.873873873873874,0.0001971169602250633)
            (3.883883883883884,0.0002001338283268428)
            (3.893893893893894,0.00020323571717795197)
            (3.903903903903904,0.00020589174759710893)
            (3.913913913913914,0.0002078892557544343)
            (3.923923923923924,0.0002093484606360274)
            (3.933933933933934,0.00021053698247208708)
            (3.943943943943944,0.00021174496462772474)
            (3.953953953953954,0.00021315613600947358)
            (3.963963963963964,0.00021484468133659007)
            (3.973973973973974,0.00021683360565938337)
            (3.983983983983984,0.0002190483104862473)
            (3.993993993993994,0.00022135103150877633)
            (4.004004004004004,0.00022358837306191148)
            (4.014014014014014,0.0002256377517542152)
            (4.024024024024024,0.0002274825215506926)
            (4.034034034034034,0.00022917727985394265)
            (4.044044044044044,0.00023079428898453713)
            (4.054054054054054,0.00023246932312304125)
            (4.064064064064064,0.0002343703647174067)
            (4.074074074074074,0.00023660118734269986)
            (4.084084084084084,0.00023909736321492403)
            (4.094094094094094,0.00024163793903397845)
            (4.104104104104104,0.00024402178480897874)
            (4.114114114114114,0.0002461559874027408)
            (4.124124124124124,0.00024802287442637905)
            (4.134134134134134,0.00024969379491190935)
            (4.1441441441441444,0.0002513531099501698)
            (4.1541541541541545,0.0002531710696098699)
            (4.1641641641641645,0.0002552482936648559)
            (4.1741741741741745,0.00025759356143417733)
            (4.1841841841841845,0.00026010907079099255)
            (4.1941941941941945,0.00026260579257186834)
            (4.2042042042042045,0.0002649436780788328)
            (4.2142142142142145,0.0002670843997818473)
            (4.2242242242242245,0.0002690271128691357)
            (4.2342342342342345,0.000270808832205649)
            (4.2442442442442445,0.00027257852070050603)
            (4.2542542542542545,0.00027453600729065997)
            (4.2642642642642645,0.0002767482129040211)
            (4.2742742742742745,0.00027910103979511547)
            (4.2842842842842845,0.00028142362737249016)
            (4.2942942942942945,0.0002836246862374381)
            (4.3043043043043046,0.00028575573268518895)
            (4.314314314314315,0.0002880206567805743)
            (4.324324324324325,0.00029063369175519327)
            (4.334334334334335,0.0002935831728847482)
            (4.344344344344345,0.00029654138213164316)
            (4.354354354354355,0.0002990702464633621)
            (4.364364364364365,0.0003009519435304142)
            (4.374374374374375,0.00030227619919953597)
            (4.384384384384385,0.0003033618044665509)
            (4.394394394394395,0.00030464438186905696)
            (4.404404404404405,0.00030648329055216195)
            (4.414414414414415,0.00030898598406814415)
            (4.424424424424425,0.0003119408173031246)
            (4.434434434434435,0.00031492774537911217)
            (4.444444444444445,0.00031755200072636214)
            (4.454454454454455,0.0003196155028017955)
            (4.464464464464465,0.00032118036016859364)
            (4.474474474474475,0.00032247827580977884)
            (4.484484484484485,0.00032378354882833804)
            (4.494494494494495,0.00032529270338343963)
            (4.504504504504505,0.0003270419693128801)
            (4.514514514514515,0.00032887913016255155)
            (4.524524524524525,0.0003305681385969983)
            (4.534534534534535,0.0003319965424788407)
            (4.544544544544545,0.0003333029540053545)
            (4.554554554554555,0.0003348056731407034)
            (4.564564564564565,0.00033672400251738566)
            (4.574574574574575,0.00033895566423236545)
            (4.584584584584585,0.0003410960503185123)
            (4.594594594594595,0.00034266991348275155)
            (4.604604604604605,0.000343430079487117)
            (4.614614614614615,0.00034348435074971206)
            (4.624624624624625,0.00034318738169591967)
            (4.634634634634635,0.00034294490842778913)
            (4.644644644644645,0.0003430423611918698)
            (4.654654654654655,0.00034359445326259674)
            (4.664664664664665,0.0003444944313173437)
            (4.674674674674675,0.00034543622458826917)
            (4.684684684684685,0.0003460550650720151)
            (4.694694694694695,0.0003461421101587092)
            (4.704704704704705,0.00034565754195625686)
            (4.714714714714715,0.000344617276740955)
            (4.724724724724725,0.0003430822048340332)
            (4.734734734734735,0.00034124899364762484)
            (4.744744744744745,0.0003394391159146082)
            (4.754754754754755,0.0003378493766179602)
            (4.764764764764765,0.00033641206316481487)
            (4.774774774774775,0.00033491651694461666)
            (4.784784784784785,0.00033315570201430944)
            (4.794794794794795,0.0003309238292850125)
            (4.804804804804805,0.00032803495112254666)
            (4.814814814814815,0.0003244294973994144)
            (4.824824824824825,0.0003201785952677838)
            (4.834834834834835,0.0003154962772589087)
            (4.844844844844845,0.0003106414197748819)
            (4.854854854854855,0.00030566420906996683)
            (4.864864864864865,0.00030030533761316036)
            (4.874874874874875,0.0002941804629195133)
            (4.884884884884885,0.0002871654519127631)
            (4.894894894894895,0.0002795681886338386)
            (4.904904904904905,0.0002719251553564561)
            (4.914914914914915,0.0002645883963818818)
            (4.924924924924925,0.00025745924993447744)
            (4.934934934934935,0.0002500534219240791)
            (4.944944944944945,0.0002417670899408364)
            (4.954954954954955,0.00023212689013885068)
            (4.964964964964965,0.00022095586726234018)
            (4.974974974974975,0.00020845386099832552)
            (4.984984984984985,0.00019505891723436974)
            (4.994994994994995,0.0001811577988135582)
            (5.005005005005005,0.00016686215900918455)
            (5.015015015015015,0.00015201419399346605)
            (5.025025025025025,0.00013631021997628778)
            (5.035035035035035,0.00011941207903021223)
            (5.045045045045045,0.00010118361855049329)
            (5.055055055055055,8.175337628646417e-5)
            (5.065065065065065,6.134354091624772e-5)
            (5.075075075075075,4.0079789522806664e-5)
            (5.085085085085085,1.7806807507625422e-5)
            (5.095095095095095,-5.663578966697003e-6)
            (5.105105105105105,-3.0447977906966628e-5)
            (5.115115115115115,-5.652699576952358e-5)
            (5.125125125125125,-8.370553229752886e-5)
            (5.135135135135135,-0.0001116552714623964)
            (5.145145145145145,-0.00014006068150340667)
            (5.155155155155155,-0.00016899205619758106)
            (5.165165165165165,-0.00019862028160488876)
            (5.175175175175175,-0.00022934586512590727)
            (5.185185185185185,-0.0002616211198027685)
            (5.195195195195195,-0.0002958305190503552)
            (5.205205205205205,-0.0003321526357407123)
            (5.215215215215215,-0.0003708300131526343)
            (5.225225225225225,-0.00041149988710209584)
            (5.235235235235235,-0.00045362890585565196)
            (5.245245245245245,-0.0004964815956647328)
            (5.255255255255255,-0.0005392800518873031)
            (5.265265265265265,-0.0005813015858171511)
            (5.275275275275275,-0.0006223846885919926)
            (5.285285285285285,-0.0006622645617406775)
            (5.295295295295295,-0.0007011340815905598)
            (5.305305305305305,-0.0007395520063475658)
            (5.315315315315315,-0.0007783336855533562)
            (5.325325325325325,-0.000818331752443946)
            (5.335335335335335,-0.0008604059710961565)
            (5.345345345345345,-0.0009044918080602926)
            (5.355355355355355,-0.0009504903832349143)
            (5.365365365365365,-0.0009975303886173847)
            (5.375375375375375,-0.0010441339815532302)
            (5.385385385385385,-0.0010884293241737453)
            (5.395395395395395,-0.0011283935194370542)
            (5.405405405405405,-0.001163015711375337)
            (5.415415415415415,-0.0011895970770376962)
            (5.425425425425425,-0.0012088745708069837)
            (5.435435435435435,-0.0012220103360318646)
            (5.445445445445445,-0.0012307304298975197)
            (5.455455455455455,-0.0012368233726052225)
            (5.465465465465465,-0.0012417280932544017)
            (5.475475475475475,-0.0012463637203969924)
            (5.485485485485485,-0.0012515846939669117)
            (5.495495495495495,-0.0012559532444855748)
            (5.505505505505505,-0.0012593903894373426)
            (5.515515515515515,-0.0012606883453036843)
            (5.525525525525525,-0.0012584288527435206)
            (5.535535535535535,-0.0012513117957189124)
            (5.545545545545545,-0.0012384220010881464)
            (5.555555555555555,-0.0012194290600628932)
            (5.565565565565565,-0.001194117792511662)
            (5.575575575575575,-0.0011647609580238694)
            (5.585585585585585,-0.0011319638028135515)
            (5.595595595595595,-0.0010969841512293854)
            (5.605605605605605,-0.001060978087300768)
            (5.615615615615615,-0.0010249167662110814)
            (5.625625625625625,-0.0009895002303736966)
            (5.635635635635635,-0.0009542608028052513)
            (5.645645645645645,-0.0009213921740531816)
            (5.655655655655655,-0.0008895942224160791)
            (5.665665665665665,-0.0008582386294917477)
            (5.675675675675675,-0.0008266146800282037)
            (5.685685685685685,-0.0007942002178658036)
            (5.6956956956956954,-0.0007608324466521488)
            (5.7057057057057055,-0.0007266034331614435)
            (5.7157157157157155,-0.0006915008243040255)
            (5.7257257257257255,-0.000656101823953037)
            (5.7357357357357355,-0.0006204305935799681)
            (5.7457457457457455,-0.0005848095302911638)
            (5.7557557557557555,-0.0005495681231901806)
            (5.7657657657657655,-0.0005150994434113265)
            (5.7757757757757755,-0.0004818887653357251)
            (5.7857857857857855,-0.0004505416754114755)
            (5.7957957957957955,-0.000421277932821873)
            (5.8058058058058055,-0.0003943827316192916)
            (5.8158158158158155,-0.0003697397301491989)
            (5.8258258258258255,-0.00034685459300920485)
            (5.8358358358358355,-0.0003249502913540425)
            (5.8458458458458455,-0.00030317222088438456)
            (5.8558558558558556,-0.0002809673505430599)
            (5.865865865865866,-0.0002579530566486632)
            (5.875875875875876,-0.00023463550468250105)
            (5.885885885885886,-0.00021179075314914364)
            (5.895895895895896,-0.00019024034455261685)
            (5.905905905905906,-0.00017059767156135663)
            (5.915915915915916,-0.00015318724828494723)
            (5.925925925925926,-0.000138133276062824)
            (5.935935935935936,-0.00012526745533358863)
            (5.945945945945946,-0.00011447775613993016)
            (5.955955955955956,-0.00010535915322162914)
            (5.965965965965966,-9.714677956496054e-5)
            (5.975975975975976,-8.882562819123585e-5)
            (5.985985985985986,-7.943901161944211e-5)
            (5.995995995995996,-6.843274234724639e-5)
            (6.006006006006006,-5.585155983944823e-5)
            (6.016016016016016,-4.2455190158774414e-5)
            (6.026026026026026,-2.934472131710386e-5)
            (6.036036036036036,-1.760842036069299e-5)
            (6.046046046046046,-7.971553669605669e-6)
            (6.056056056056056,-5.79480970319679e-7)
            (6.066066066066066,4.972034659322944e-6)
            (6.076076076076076,9.396614878420806e-6)
            (6.086086086086086,1.3499819816020775e-5)
            (6.096096096096096,1.7905905280724e-5)
            (6.106106106106106,2.2908848346547828e-5)
            (6.116116116116116,2.849806698668189e-5)
            (6.126126126126126,3.4434510619130165e-5)
            (6.136136136136136,4.040580489528267e-5)
            (6.146146146146146,4.6166150661219874e-5)
            (6.156156156156156,5.160598000286676e-5)
            (6.166166166166166,5.669825782983473e-5)
            (6.176176176176176,6.147876411533026e-5)
            (6.186186186186186,6.606470505632345e-5)
            (6.196196196196196,7.056522687487465e-5)
            (6.206206206206206,7.501271286747269e-5)
            (6.216216216216216,7.935065509623307e-5)
            (6.226226226226226,8.348846176176039e-5)
            (6.236236236236236,8.734005222299501e-5)
            (6.246246246246246,9.089383763494219e-5)
            (6.256256256256257,9.42416098368426e-5)
            (6.266266266266267,9.751940405022808e-5)
            (6.276276276276277,0.00010079422220732326)
            (6.286286286286287,0.00010401437922391565)
            (6.296296296296297,0.00010712150601988046)
            (6.306306306306307,0.00011016032825883482)
            (6.316316316316317,0.00011324033474890971)
            (6.326326326326327,0.00011646017217747939)
            (6.336336336336337,0.00011979979930132334)
            (6.346346346346347,0.00012306922006721788)
            (6.356356356356357,0.00012601727294137)
            (6.366366366366367,0.000128495433425857)
            (6.376376376376377,0.00013051325953705728)
            (6.386386386386387,0.00013222281299307692)
            (6.396396396396397,0.00013388648846091034)
            (6.406406406406407,0.00013576217348931774)
            (6.416416416416417,0.00013801217311770753)
            (6.426426426426427,0.00014064896423149342)
            (6.436436436436437,0.00014354885717238197)
            (6.446446446446447,0.00014653662073094154)
            (6.456456456456457,0.00014943238100317835)
            (6.466466466466467,0.00015211729046593625)
            (6.476476476476477,0.0001545264011117986)
            (6.486486486486487,0.00015663694235767966)
            (6.496496496496497,0.0001584952232763781)
            (6.506506506506507,0.000160181657567815)
            (6.516516516516517,0.00016181200430664955)
            (6.526526526526527,0.00016357737393524197)
            (6.536536536536537,0.00016570884598077207)
            (6.546546546546547,0.00016833910090430226)
            (6.556556556556557,0.00017145196817380803)
            (6.566566566566567,0.0001748675132323685)
            (6.576576576576577,0.00017825486409384084)
            (6.586586586586587,0.00018123657335800125)
            (6.596596596596597,0.00018355911054768193)
            (6.606606606606607,0.00018524387069440706)
            (6.616616616616617,0.00018658809603533388)
            (6.626626626626627,0.00018797831776062868)
            (6.636636636636637,0.00018968077408398898)
            (6.646646646646647,0.00019174995370896397)
            (6.656656656656657,0.0001940375681008799)
            (6.666666666666667,0.00019627455654047665)
            (6.676676676676677,0.00019830804384013412)
            (6.686686686686687,0.00020020123572561666)
            (6.696696696696697,0.00020214082532921118)
            (6.706706706706707,0.00020434918985889894)
            (6.716716716716717,0.00020698739261515442)
            (6.726726726726727,0.00021007330281652692)
            (6.736736736736737,0.00021342842233473824)
            (6.746746746746747,0.00021674478530342434)
            (6.756756756756757,0.00021974932928769952)
            (6.766766766766767,0.00022229913428373216)
            (6.776776776776777,0.00022435506205131794)
            (6.786786786786787,0.0002259333189602586)
            (6.796796796796797,0.00022717885042800035)
            (6.806806806806807,0.00022848665439245686)
            (6.816816816816817,0.00023035525757397757)
            (6.826826826826827,0.00023310096316842)
            (6.836836836836837,0.0002367844109099071)
            (6.846846846846847,0.00024117549908653224)
            (6.856856856856857,0.00024575146199579123)
            (6.866866866866867,0.0002499049693107658)
            (6.876876876876877,0.00025319019697578327)
            (6.886886886886887,0.00025541153879027334)
            (6.896896896896897,0.0002566849146754535)
            (6.906906906906907,0.0002574618372781501)
            (6.916916916916917,0.00025840886318961864)
            (6.926926926926927,0.0002601602348177856)
            (6.936936936936937,0.0002630399816685447)
            (6.946946946946947,0.00026687726595087113)
            (6.956956956956957,0.00027110252822470926)
            (6.966966966966967,0.00027513885407559613)
            (6.976976976976977,0.0002787093103189253)
            (6.986986986986987,0.00028191005868505314)
            (6.996996996996997,0.0002850920075421204)
            (7.007007007007007,0.00028860934495700263)
            (7.017017017017017,0.00029255726945209837)
            (7.027027027027027,0.00029671905053851866)
            (7.037037037037037,0.0003006410075760968)
            (7.047047047047047,0.0003039043863544144)
            (7.057057057057057,0.00030640795354752726)
            (7.067067067067067,0.0003084009139877608)
            (7.077077077077077,0.0003103764598704206)
            (7.087087087087087,0.0003128451515121977)
            (7.097097097097097,0.00031610202444731783)
            (7.107107107107107,0.00032013494686800037)
            (7.117117117117117,0.0003246986297322785)
            (7.127127127127127,0.0003294499074371071)
            (7.137137137137137,0.0003340194084486825)
            (7.147147147147147,0.0003380811070949896)
            (7.157157157157157,0.00034148924917842827)
            (7.167167167167167,0.0003443154459226161)
            (7.177177177177177,0.0003468101226467013)
            (7.187187187187187,0.0003493914346899274)
            (7.197197197197197,0.0003525568516506983)
            (7.207207207207207,0.00035671982167539973)
            (7.217217217217217,0.0003619700646997348)
            (7.227227227227227,0.0003679172720736368)
            (7.237237237237237,0.0003738104541104459)
            (7.247247247247247,0.00037895376031515937)
            (7.257257257257257,0.00038305468822374955)
            (7.267267267267267,0.0003863037820126536)
            (7.277277277277277,0.00038919274382642755)
            (7.287287287287287,0.0003922513078919998)
            (7.297297297297297,0.0003958560083032747)
            (7.307307307307307,0.0004001708646905744)
            (7.317317317317317,0.0004051333490908693)
            (7.327327327327327,0.0004104822795216734)
            (7.337337337337337,0.0004158740072273126)
            (7.347347347347347,0.0004209839468400922)
            (7.357357357357357,0.00042559081759074857)
            (7.367367367367367,0.00042975157108049444)
            (7.377377377377377,0.0004337793896587172)
            (7.387387387387387,0.00043799645475983695)
            (7.397397397397397,0.00044252687964352333)
            (7.407407407407407,0.0004472994505744232)
            (7.4174174174174174,0.00045221084433544334)
            (7.4274274274274275,0.0004572144923695731)
            (7.4374374374374375,0.0004622632598878518)
            (7.4474474474474475,0.00046727585694927853)
            (7.4574574574574575,0.00047223673974450264)
            (7.4674674674674675,0.00047721196692362966)
            (7.4774774774774775,0.00048225157838199806)
            (7.4874874874874875,0.0004873279409074449)
            (7.4974974974974975,0.0004924067905980323)
            (7.5075075075075075,0.0004975441100252276)
            (7.5175175175175175,0.0005027927238585583)
            (7.5275275275275275,0.0005081219124765113)
            (7.5375375375375375,0.0005134556432322412)
            (7.5475475475475475,0.0005187648181772531)
            (7.5575575575575575,0.0005241288804209709)
            (7.5675675675675675,0.0005296357986308564)
            (7.5775775775775776,0.0005353119373050497)
            (7.587587587587588,0.0005410767368121405)
            (7.597597597597598,0.0005467228212792108)
            (7.607607607607608,0.000552059995841514)
            (7.617617617617618,0.0005570776357961549)
            (7.627627627627628,0.0005619286380897925)
            (7.637637637637638,0.0005668539854282173)
            (7.647647647647648,0.0005721216900242965)
            (7.657657657657658,0.0005779111805961357)
            (7.667667667667668,0.0005841850350303268)
            (7.677677677677678,0.000590651611477977)
            (7.687687687687688,0.0005969176389384323)
            (7.697697697697698,0.0006027039989935368)
            (7.707707707707708,0.0006079960899154635)
            (7.717717717717718,0.0006130104885704313)
            (7.727727727727728,0.0006180516799751956)
            (7.737737737737738,0.000623327874361923)
            (7.747747747747748,0.0006288611104765529)
            (7.757757757757758,0.0006345378237515575)
            (7.767767767767768,0.0006402154222096001)
            (7.777777777777778,0.0006458197421901346)
            (7.787787787787788,0.0006513353226114127)
            (7.797797797797798,0.0006567518999531785)
            (7.807807807807808,0.0006620202718861101)
            (7.817817817817818,0.0006671078446229828)
            (7.827827827827828,0.000672065401672306)
            (7.837837837837838,0.0006770123586088417)
            (7.847847847847848,0.0006821088146886645)
            (7.857857857857858,0.0006874869468038725)
            (7.867867867867868,0.0006931179272675614)
            (7.877877877877878,0.0006987050487095026)
            (7.887887887887888,0.0007038298549537636)
            (7.897897897897898,0.000708246143845237)
            (7.907907907907908,0.0007120354781777749)
            (7.917917917917918,0.0007155212809242251)
            (7.927927927927928,0.0007190456291032987)
            (7.937937937937938,0.0007228221951729452)
            (7.947947947947948,0.00072691348530185)
            (7.957957957957958,0.0007312064493492088)
            (7.967967967967968,0.000735442993504698)
            (7.977977977977978,0.0007393494103613563)
            (7.987987987987988,0.0007427108318927012)
            (7.997997997997998,0.0007453700094792737)
            (8.008008008008009,0.0007472423916210502)
            (8.018018018018019,0.0007484623606242025)
            (8.028028028028029,0.00074942499898345)
            (8.038038038038039,0.0007505723526319841)
            (8.048048048048049,0.0007521512539376829)
            (8.058058058058059,0.0007540746199596882)
            (8.068068068068069,0.0007559329534663206)
            (8.078078078078079,0.000757220171125006)
            (8.088088088088089,0.0007575818330236572)
            (8.098098098098099,0.0007569505903930462)
            (8.108108108108109,0.0007554868216557153)
            (8.118118118118119,0.0007534247348726097)
            (8.128128128128129,0.0007509651966293163)
            (8.138138138138139,0.0007481742478097075)
            (8.148148148148149,0.0007449225778133339)
            (8.158158158158159,0.0007410157550422625)
            (8.168168168168169,0.0007363653365208833)
            (8.178178178178179,0.0007310140328780079)
            (8.188188188188189,0.0007249790477841245)
            (8.198198198198199,0.0007180989521913261)
            (8.208208208208209,0.0007101053860427697)
            (8.218218218218219,0.0007008214969896898)
            (8.228228228228229,0.0006903265836459838)
            (8.238238238238239,0.0006789216979061763)
            (8.248248248248249,0.0006669691268141875)
            (8.258258258258259,0.0006547031393955294)
            (8.268268268268269,0.0006420307803578496)
            (8.278278278278279,0.00062851658841101)
            (8.288288288288289,0.0006135881116646758)
            (8.298298298298299,0.0005967397046573453)
            (8.308308308308309,0.0005777604847132523)
            (8.318318318318319,0.0005567668626929034)
            (8.328328328328329,0.0005340521473380377)
            (8.338338338338339,0.0005098546050996688)
            (8.348348348348349,0.0004842312970110285)
            (8.358358358358359,0.0004569922626069811)
            (8.368368368368369,0.000427757418492547)
            (8.378378378378379,0.0003962510404464936)
            (8.388388388388389,0.0003625433391842847)
            (8.398398398398399,0.00032683618158380057)
            (8.408408408408409,0.0002892333149242532)
            (8.418418418418419,0.0002496299057357376)
            (8.428428428428429,0.00020787835576996372)
            (8.438438438438439,0.0001639002411595314)
            (8.448448448448449,0.00011784334355446902)
            (8.458458458458459,6.97684255115405e-5)
            (8.468468468468469,1.9577468515663554e-5)
            (8.478478478478479,-3.3032555911916006e-5)
            (8.488488488488489,-8.838090403973098e-5)
            (8.498498498498499,-0.00014687077065822507)
            (8.508508508508509,-0.0002084566714435354)
            (8.518518518518519,-0.00027287471582226885)
            (8.528528528528529,-0.0003395943032629134)
            (8.538538538538539,-0.00040799563741877876)
            (8.548548548548549,-0.0004774712363344591)
            (8.558558558558559,-0.0005479582367335922)
            (8.568568568568569,-0.0006193180870504023)
            (8.578578578578579,-0.0006918315909691941)
            (8.588588588588589,-0.0007660385387087132)
            (8.598598598598599,-0.0008425423504494489)
            (8.608608608608609,-0.0009217488097235105)
            (8.618618618618619,-0.0010036691777006723)
            (8.62862862862863,-0.001087966358511494)
            (8.63863863863864,-0.0011739286310392671)
            (8.64864864864865,-0.001260586748606407)
            (8.65865865865866,-0.001346688372708904)
            (8.66866866866867,-0.0014308903141104778)
            (8.67867867867868,-0.001512082514239843)
            (8.68868868868869,-0.0015899674072041847)
            (8.6986986986987,-0.0016634197308658116)
            (8.70870870870871,-0.0017330294872079932)
            (8.71871871871872,-0.0017990922263022568)
            (8.72872872872873,-0.0018618758398805113)
            (8.73873873873874,-0.0019215129579706058)
            (8.74874874874875,-0.001977821125707102)
            (8.75875875875876,-0.0020308185338686613)
            (8.76876876876877,-0.002078154818383915)
            (8.77877877877878,-0.0021197304920752558)
            (8.78878878878879,-0.0021549090658270487)
            (8.7987987987988,-0.0021832542794060217)
            (8.80880880880881,-0.0022046578028636077)
            (8.81881881881882,-0.002219419863543237)
            (8.82882882882883,-0.0022281529287653257)
            (8.83883883883884,-0.002231214413843219)
            (8.84884884884885,-0.0022291962288800704)
            (8.85885885885886,-0.0022221590460365093)
            (8.86886886886887,-0.0022098761971838243)
            (8.87887887887888,-0.0021919553195273167)
            (8.88888888888889,-0.0021680492900157944)
            (8.8988988988989,-0.0021380668239894263)
            (8.90890890890891,-0.0021014416510451994)
            (8.91891891891892,-0.002060965751048194)
            (8.92892892892893,-0.002016506576710597)
            (8.93893893893894,-0.0019688810023796854)
            (8.94894894894895,-0.001918827265528389)
            (8.95895895895896,-0.0018668402644275162)
            (8.96896896896897,-0.0018130861726621816)
            (8.97897897897898,-0.001757497548562359)
            (8.98898898898899,-0.001699653210069929)
            (8.998998998999,-0.0016405067836702258)
            (9.00900900900901,-0.0015801722599437795)
            (9.01901901901902,-0.0015195848421765135)
            (9.02902902902903,-0.001459763099678213)
            (9.03903903903904,-0.0014014632351355694)
            (9.04904904904905,-0.0013449009752508623)
            (9.05905905905906,-0.0012897169971024525)
            (9.06906906906907,-0.0012353058266847405)
            (9.07907907907908,-0.001180966284071161)
            (9.08908908908909,-0.0011263750461245614)
            (9.0990990990991,-0.0010716132863439753)
            (9.10910910910911,-0.0010171339005751179)
            (9.11911911911912,-0.0009635972585506636)
            (9.12912912912913,-0.0009116430852835755)
            (9.13913913913914,-0.0008618283629320267)
            (9.14914914914915,-0.0008141102231338238)
            (9.15915915915916,-0.0007686546365834879)
            (9.16916916916917,-0.0007253463428502638)
            (9.17917917917918,-0.0006840590164947091)
            (9.18918918918919,-0.0006448332659980682)
            (9.1991991991992,-0.0006078610570376952)
            (9.20920920920921,-0.000573427105913682)
            (9.21921921921922,-0.0005415032934066311)
            (9.22922922922923,-0.0005120857211757812)
            (9.23923923923924,-0.0004847535045664486)
            (9.24924924924925,-0.0004587969839509043)
            (9.25925925925926,-0.00043346697863655415)
            (9.26926926926927,-0.00040828545950710726)
            (9.27927927927928,-0.0003830278891603367)
            (9.28928928928929,-0.00035788673915071456)
            (9.2992992992993,-0.0003332122519215108)
            (9.30930930930931,-0.00030943627796009565)
            (9.31931931931932,-0.00028698146128847135)
            (9.32932932932933,-0.0002661312502028057)
            (9.33933933933934,-0.0002468930539336611)
            (9.34934934934935,-0.0002290249989684856)
            (9.35935935935936,-0.00021222930244269023)
            (9.36936936936937,-0.00019619542902926668)
            (9.37937937937938,-0.00018066120557436172)
            (9.38938938938939,-0.00016546238917158895)
            (9.3993993993994,-0.00015051574579660887)
            (9.40940940940941,-0.00013576152849958945)
            (9.41941941941942,-0.00012124255018597374)
            (9.42942942942943,-0.00010718245608987154)
            (9.43943943943944,-9.387160927043503e-5)
            (9.44944944944945,-8.149086837061503e-5)
            (9.45945945945946,-7.004085351680622e-5)
            (9.46946946946947,-5.938273338967903e-5)
            (9.47947947947948,-4.9345076742479677e-5)
            (9.48948948948949,-3.974648316096285e-5)
            (9.4994994994995,-3.0429779820373426e-5)
            (9.50950950950951,-2.1325993617038463e-5)
            (9.51951951951952,-1.241602572621403e-5)
            (9.52952952952953,-3.6511789802684547e-6)
            (9.53953953953954,5.076905536638421e-6)
            (9.54954954954955,1.3915103583617139e-5)
            (9.55955955955956,2.2840525725431604e-5)
            (9.56956956956957,3.15265663093367e-5)
            (9.57957957957958,3.9525162317644025e-5)
            (9.58958958958959,4.657836802102189e-5)
            (9.5995995995996,5.271367433978824e-5)
            (9.60960960960961,5.819202800427803e-5)
            (9.61961961961962,6.342869957687292e-5)
            (9.62962962962963,6.884815039065462e-5)
            (9.63963963963964,7.459525821851276e-5)
            (9.64964964964965,8.04017566822246e-5)
            (9.65965965965966,8.581007729091539e-5)
            (9.66966966966967,9.054689999077326e-5)
            (9.67967967967968,9.468375299637177e-5)
            (9.68968968968969,9.859551840818437e-5)
            (9.6996996996997,0.00010284645030933515)
            (9.70970970970971,0.00010797248205607346)
            (9.71971971971972,0.00011420877851964217)
            (9.72972972972973,0.00012134024744536731)
            (9.73973973973974,0.0001287781600338711)
            (9.74974974974975,0.00013581292838227288)
            (9.75975975975976,0.00014185993703730304)
            (9.76976976976977,0.00014670128692162443)
            (9.77977977977978,0.0001505740566742908)
            (9.78978978978979,0.00015400833071765874)
            (9.7997997997998,0.00015753261515039085)
            (9.80980980980981,0.00016147052082371438)
            (9.81981981981982,0.00016581468046927839)
            (9.82982982982983,0.00017019038463572667)
            (9.83983983983984,0.00017407731050711472)
            (9.84984984984985,0.000177229033390236)
            (9.85985985985986,0.0001798766521540207)
            (9.86986986986987,0.00018257518066566725)
            (9.87987987987988,0.0001858875431398621)
            (9.88988988988989,0.0001901354378699427)
            (9.8998998998999,0.00019528904191212781)
            (9.90990990990991,0.00020104212537319643)
            (9.91991991991992,0.00020696054854929535)
            (9.92992992992993,0.0002125287413499155)
            (9.93993993993994,0.00021725336899347525)
            (9.94994994994995,0.00022092160818054651)
            (9.95995995995996,0.00022375162105547908)
            (9.96996996996997,0.00022628230885213263)
            (9.97997997997998,0.00022909027807171967)
            (9.98998998998999,0.00023253940419443175)
            (10.0,0.00023655667011057702)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={17a08a92-4246-40ed-bf25-ede9a4649e9c}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.01001001001001001,-8.344569479845632e-11)
            (0.02002002002002002,6.254582518572249e-9)
            (0.03003003003003003,7.332681306593258e-8)
            (0.04004004004004004,3.148912205430676e-7)
            (0.05005005005005005,8.736317960167383e-7)
            (0.06006006006006006,1.8123068216135962e-6)
            (0.07007007007007007,3.0267415641604956e-6)
            (0.08008008008008008,4.316734797837896e-6)
            (0.09009009009009009,5.464006799349441e-6)
            (0.1001001001001001,6.223518534520522e-6)
            (0.11011011011011011,6.376445319089541e-6)
            (0.12012012012012012,5.9313688360873584e-6)
            (0.13013013013013014,4.653120986186643e-6)
            (0.14014014014014015,2.6513689384000116e-6)
            (0.15015015015015015,-1.886581489918271e-7)
            (0.16016016016016016,-4.0490143069504825e-6)
            (0.17017017017017017,-8.980326624774548e-6)
            (0.18018018018018017,-1.4882401264126877e-5)
            (0.19019019019019018,-2.1626325622858822e-5)
            (0.2002002002002002,-2.914260933473134e-5)
            (0.21021021021021022,-3.750101900634739e-5)
            (0.22022022022022023,-4.6855583774263465e-5)
            (0.23023023023023023,-5.7216275600957545e-5)
            (0.24024024024024024,-6.820412212416027e-5)
            (0.2502502502502503,-7.885944595409367e-5)
            (0.2602602602602603,-8.762900292247355e-5)
            (0.2702702702702703,-9.256328742046627e-5)
            (0.2802802802802803,-8.979145358900542e-5)
            (0.2902902902902903,-8.139596166056862e-5)
            (0.3003003003003003,-6.435379247415884e-5)
            (0.3103103103103103,-3.833777640638303e-5)
            (0.3203203203203203,-3.983715996858095e-6)
            (0.3303303303303303,3.7224613475994595e-5)
            (0.34034034034034033,8.316731282853596e-5)
            (0.35035035035035034,0.00013141144075279332)
            (0.36036036036036034,0.00017951633064405836)
            (0.37037037037037035,0.00022518704379503873)
            (0.38038038038038036,0.0002663834968760215)
            (0.39039039039039036,0.0003014489129965492)
            (0.4004004004004004,0.0003292422147597174)
            (0.41041041041041043,0.0003492502283046206)
            (0.42042042042042044,0.0003616531405261081)
            (0.43043043043043044,0.0003673177880920697)
            (0.44044044044044045,0.00036769596107982805)
            (0.45045045045045046,0.00036963745546975124)
            (0.46046046046046046,0.00036549739540209236)
            (0.47047047047047047,0.0003633091720567361)
            (0.4804804804804805,0.0003664673078235259)
            (0.4904904904904905,0.0003781858508976055)
            (0.5005005005005005,0.00040097979051378907)
            (0.5105105105105106,0.0004361831079469636)
            (0.5205205205205206,0.0004837226732324895)
            (0.5305305305305306,0.000542128975474232)
            (0.5405405405405406,0.0006086715149132282)
            (0.5505505505505506,0.0006796430938503795)
            (0.5605605605605606,0.0007506557337224051)
            (0.5705705705705706,0.0008169415456771856)
            (0.5805805805805806,0.0008736651530127926)
            (0.5905905905905906,0.0009161952350678626)
            (0.6006006006006006,0.0009403634857911847)
            (0.6106106106106106,0.0009427930654800631)
            (0.6206206206206206,0.0009320313450955076)
            (0.6306306306306306,0.0008847639245258554)
            (0.6406406406406406,0.0008133867356884816)
            (0.6506506506506506,0.0007202641691717027)
            (0.6606606606606606,0.0006084358953603597)
            (0.6706706706706707,0.0004812837762139255)
            (0.6806806806806807,0.00034245382995956586)
            (0.6906906906906907,0.0001959288796193892)
            (0.7007007007007007,4.609015559725593e-5)
            (0.7107107107107107,-0.00010217145340746248)
            (0.7207207207207207,-0.00024340822326124334)
            (0.7307307307307307,-0.0003716774729258798)
            (0.7407407407407407,-0.00048068565753350834)
            (0.7507507507507507,-0.0005642097727978079)
            (0.7607607607607607,-0.0006167345759823806)
            (0.7707707707707707,-0.000634067645344738)
            (0.7807807807807807,-0.0006023882437920514)
            (0.7907907907907908,-0.0005452931765171365)
            (0.8008008008008008,-0.0004521563634017345)
            (0.8108108108108109,-0.00032570901840528466)
            (0.8208208208208209,-0.0001699068693413741)
            (0.8308308308308309,1.0188919448761435e-5)
            (0.8408408408408409,0.0002083299000276151)
            (0.8508508508508509,0.0004169094475309776)
            (0.8608608608608609,0.0006270838921214605)
            (0.8708708708708709,0.0008293222176771753)
            (0.8808808808808809,0.0010142827129720478)
            (0.8908908908908909,0.0011736124964251138)
            (0.9009009009009009,0.00130054063329621)
            (0.9109109109109109,0.001390350696948095)
            (0.9209209209209209,0.0014407540271683117)
            (0.9309309309309309,0.0014643403635679064)
            (0.9409409409409409,0.0014382592326608323)
            (0.950950950950951,0.0013791715097236645)
            (0.960960960960961,0.0012934236048563474)
            (0.970970970970971,0.0011885649324822056)
            (0.980980980980981,0.001072765729477787)
            (0.990990990990991,0.00095410033550275)
            (1.001001001001001,0.0008397459155366493)
            (1.011011011011011,0.000735394470414874)
            (1.021021021021021,0.0006450654448298954)
            (1.031031031031031,0.0005710856365152006)
            (1.0410410410410411,0.0005142486431778948)
            (1.0510510510510511,0.00047404691585428704)
            (1.0610610610610611,0.00044885152982004906)
            (1.0710710710710711,0.0004361283588178444)
            (1.0810810810810811,0.0004327420760326661)
            (1.0910910910910911,0.00044628077205560723)
            (1.1011011011011012,0.0004504779830871719)
            (1.1111111111111112,0.0004534737203799044)
            (1.1211211211211212,0.0004527343755180713)
            (1.1311311311311312,0.0004463017879847708)
            (1.1411411411411412,0.0004330235991423237)
            (1.1511511511511512,0.00041274450621592296)
            (1.1611611611611612,0.0003864816964966322)
            (1.1711711711711712,0.00035642866109730775)
            (1.1811811811811812,0.000325543908491821)
            (1.1911911911911912,0.0002968930252875701)
            (1.2012012012012012,0.0002730846570176415)
            (1.2112112112112112,0.00025574646332998663)
            (1.2212212212212212,0.0002452502032556647)
            (1.2312312312312312,0.00024081044897850123)
            (1.2412412412412412,0.00024995093462171214)
            (1.2512512512512513,0.0002515694506468602)
            (1.2612612612612613,0.00025262396668779274)
            (1.2712712712712713,0.0002515818952231741)
            (1.2812812812812813,0.0002477544919893826)
            (1.2912912912912913,0.0002413779207163791)
            (1.3013013013013013,0.00023342477728099942)
            (1.3113113113113113,0.00022535977359461334)
            (1.3213213213213213,0.0002188054254931293)
            (1.3313313313313313,0.00021508424716026875)
            (1.3413413413413413,0.00021486693491817865)
            (1.3513513513513513,0.00021801536296572888)
            (1.3613613613613613,0.0002236067150056531)
            (1.3713713713713713,0.00023009932379214337)
            (1.3813813813813813,0.0002355582168594439)
            (1.3913913913913913,0.00024243716721744635)
            (1.4014014014014013,0.00023969513940697018)
            (1.4114114114114114,0.0002305955438386409)
            (1.4214214214214214,0.00021490908024124344)
            (1.4314314314314314,0.00019328252316325178)
            (1.4414414414414414,0.00016717294176044062)
            (1.4514514514514514,0.0001386639062071482)
            (1.4614614614614614,0.00011011699249835472)
            (1.4714714714714714,8.371334782009132e-5)
            (1.4814814814814814,6.109163157680397e-5)
            (1.4914914914914914,4.3205500499299276e-5)
            (1.5015015015015014,3.035092889253077e-5)
            (1.5115115115115114,2.229942182169209e-5)
            (1.5215215215215214,1.8519574635778024e-5)
            (1.5315315315315314,1.842408088531533e-5)
            (1.5415415415415414,2.282020197325041e-5)
            (1.5515515515515514,2.880878985100921e-5)
            (1.5615615615615615,3.782502305876845e-5)
            (1.5715715715715717,5.033156792000337e-5)
            (1.5815815815815817,6.698386156844816e-5)
            (1.5915915915915917,8.833237451905118e-5)
            (1.6016016016016017,0.0001144770459939326)
            (1.6116116116116117,0.00014473131098391434)
            (1.6216216216216217,0.00017743828958982633)
            (1.6316316316316317,0.00021010021623202313)
            (1.6416416416416417,0.0002397223774068813)
            (1.6516516516516517,0.00026320268618418297)
            (1.6616616616616617,0.00027772082296528833)
            (1.6716716716716717,0.0002809904196239277)
            (1.6816816816816818,0.0002721295461896034)
            (1.6916916916916918,0.00025104751090210264)
            (1.7017017017017018,0.0002189513968376966)
            (1.7117117117117118,0.0001779538879356224)
            (1.7217217217217218,0.00013080002778853572)
            (1.7317317317317318,8.068134065397636e-5)
            (1.7417417417417418,3.105155900673395e-5)
            (1.7517517517517518,-1.4648185893584298e-5)
            (1.7617617617617618,-5.330386459156955e-5)
            (1.7717717717717718,-8.238059855270041e-5)
            (1.7817817817817818,-0.00010006634538539672)
            (1.7917917917917918,-0.00010747935700439193)
            (1.8018018018018018,-0.0001000196251003116)
            (1.8118118118118118,-8.058031601909654e-5)
            (1.8218218218218218,-5.080624506748066e-5)
            (1.8318318318318318,-1.2894981811673034e-5)
            (1.8418418418418419,3.0641712743140204e-5)
            (1.8518518518518519,7.71996755863924e-5)
            (1.8618618618618619,0.0001242110257653195)
            (1.8718718718718719,0.00016918703800428148)
            (1.8818818818818819,0.00020974931946859954)
            (1.8918918918918919,0.0002436824571407925)
            (1.901901901901902,0.0002690218301659719)
            (1.911911911911912,0.00028410984092386293)
            (1.921921921921922,0.0002866496604148061)
            (1.931931931931932,0.0002787431541459995)
            (1.941941941941942,0.00025999350237748686)
            (1.951951951951952,0.00023256307479480043)
            (1.961961961961962,0.00019975129278071435)
            (1.971971971971972,0.00016545996245520556)
            (1.981981981981982,0.0001336134160592195)
            (1.991991991991992,0.0001075518874256165)
            (2.002002002002002,8.955044547542812e-5)
            (2.012012012012012,8.065451089311892e-5)
            (2.022022022022022,8.271220660471812e-5)
            (2.032032032032032,8.94481723130447e-5)
            (2.042042042042042,0.00010101785206995118)
            (2.052052052052052,0.00011482315689592681)
            (2.062062062062062,0.00012826536393495402)
            (2.0720720720720722,0.00013904648572671263)
            (2.0820820820820822,0.00014534326209991733)
            (2.0920920920920922,0.000145960413173718)
            (2.1021021021021022,0.0001403151075072273)
            (2.1121121121121122,0.00013068478073385847)
            (2.1221221221221223,0.00011211761172535972)
            (2.1321321321321323,8.815807261663977e-5)
            (2.1421421421421423,6.009806369311477e-5)
            (2.1521521521521523,2.9359501793724263e-5)
            (2.1621621621621623,-2.5702522297166297e-6)
            (2.1721721721721723,-3.430586725139406e-5)
            (2.1821821821821823,-6.467959476497143e-5)
            (2.1921921921921923,-9.281674574745935e-5)
            (2.2022022022022023,-0.00011824513293934302)
            (2.2122122122122123,-0.0001408748830762363)
            (2.2222222222222223,-0.00016068635202115544)
            (2.2322322322322323,-0.00017836251178060536)
            (2.2422422422422423,-0.00019474351280379665)
            (2.2522522522522523,-0.0002107260756440965)
            (2.2622622622622623,-0.00022713075675717675)
            (2.2722722722722724,-0.0002445077532726714)
            (2.2822822822822824,-0.00026397197631666813)
            (2.2922922922922924,-0.0002828061337361021)
            (2.3023023023023024,-0.0003019782194302323)
            (2.3123123123123124,-0.0003208942320389596)
            (2.3223223223223224,-0.00033879579756934675)
            (2.3323323323323324,-0.0003548958274608438)
            (2.3423423423423424,-0.000368485694564491)
            (2.3523523523523524,-0.0003793693405187426)
            (2.3623623623623624,-0.00038685301841390185)
            (2.3723723723723724,-0.0003915916806400688)
            (2.3823823823823824,-0.0003941011085899504)
            (2.3923923923923924,-0.00039496859507170967)
            (2.4024024024024024,-0.00039480058073682045)
            (2.4124124124124124,-0.00039417062427204996)
            (2.4224224224224224,-0.0003934771738141052)
            (2.4324324324324325,-0.00039307022856416296)
            (2.4424424424424425,-0.0003930539174179515)
            (2.4524524524524525,-0.00039332511125067526)
            (2.4624624624624625,-0.0003936522231038353)
            (2.4724724724724725,-0.0003937017670772036)
            (2.4824824824824825,-0.00039313641129279375)
            (2.4924924924924925,-0.00039153048891993336)
            (2.5025025025025025,-0.00038895655747950286)
            (2.5125125125125125,-0.0003849908380244571)
            (2.5225225225225225,-0.0003795480046937527)
            (2.5325325325325325,-0.0003729525706699377)
            (2.5425425425425425,-0.00036586891254941634)
            (2.5525525525525525,-0.00035889906411767925)
            (2.5625625625625625,-0.0003522889776759186)
            (2.5725725725725725,-0.00034635515492009716)
            (2.5825825825825826,-0.00034098460234499584)
            (2.5925925925925926,-0.0003360578475994913)
            (2.6026026026026026,-0.00033123511580068765)
            (2.6126126126126126,-0.00032590741605709184)
            (2.6226226226226226,-0.00031936449911595943)
            (2.6326326326326326,-0.0003112460013254825)
            (2.6426426426426426,-0.0003015726909363359)
            (2.6526526526526526,-0.0002908911651973156)
            (2.6626626626626626,-0.00028004927522085055)
            (2.6726726726726726,-0.0002698848798918796)
            (2.6826826826826826,-0.00026096184557333757)
            (2.6926926926926926,-0.0002533470639618507)
            (2.7027027027027026,-0.0002466239425151784)
            (2.7127127127127126,-0.000240183021697149)
            (2.7227227227227226,-0.00023356381259143078)
            (2.7327327327327327,-0.0002265398768659388)
            (2.7427427427427427,-0.000219102506643587)
            (2.7527527527527527,-0.00021142404017693295)
            (2.7627627627627627,-0.00020377165168428135)
            (2.7727727727727727,-0.0001964305786774645)
            (2.7827827827827827,-0.0001895542173317999)
            (2.7927927927927927,-0.00018307704301401273)
            (2.8028028028028027,-0.0001767696206957936)
            (2.8128128128128127,-0.00017037174099376884)
            (2.8228228228228227,-0.00016367175725218175)
            (2.8328328328328327,-0.00015661882800444005)
            (2.8428428428428427,-0.0001493702946753217)
            (2.8528528528528527,-0.00014226949931561705)
            (2.8628628628628627,-0.00013570234209847598)
            (2.8728728728728727,-0.00012989639805693898)
            (2.8828828828828827,-0.00012482920433454225)
            (2.8928928928928928,-0.00012035226027107271)
            (2.9029029029029028,-0.00011618900640719687)
            (2.9129129129129128,-0.00011189611734474525)
            (2.9229229229229228,-0.00010699233468702829)
            (2.932932932932933,-0.000101234644609427)
            (2.942942942942943,-9.482792579929011e-5)
            (2.952952952952953,-8.835747626978474e-5)
            (2.962962962962963,-8.247711278430714e-5)
            (2.972972972972973,-7.757616183301508e-5)
            (2.982982982982983,-7.364205491633413e-5)
            (2.992992992992993,-7.036043034780448e-5)
            (3.003003003003003,-6.731921736213842e-5)
            (3.013013013013013,-6.422859773036471e-5)
            (3.023023023023023,-6.102396290197376e-5)
            (3.033033033033033,-5.779939742178719e-5)
            (3.043043043043043,-5.471783782473594e-5)
            (3.053053053053053,-5.188172682069059e-5)
            (3.063063063063063,-4.927859074532748e-5)
            (3.073073073073073,-4.6783571962638604e-5)
            (3.083083083083083,-4.422454345642812e-5)
            (3.093093093093093,-4.1565813447608235e-5)
            (3.103103103103103,-3.8994382158152874e-5)
            (3.113113113113113,-3.678793614447784e-5)
            (3.123123123123123,-3.511277584933303e-5)
            (3.1331331331331334,-3.378223458438967e-5)
            (3.1431431431431434,-3.224631635379005e-5)
            (3.1531531531531534,-2.998747523141887e-5)
            (3.1631631631631634,-2.690086645951162e-5)
            (3.1731731731731734,-2.3318715570486148e-5)
            (3.1831831831831834,-1.9751027566350388e-5)
            (3.1931931931931934,-1.6646027827693644e-5)
            (3.2032032032032034,-1.4205193178407072e-5)
            (3.2132132132132134,-1.2360677879019732e-5)
            (3.2232232232232234,-1.0964546425240584e-5)
            (3.2332332332332334,-9.89909782433962e-6)
            (3.2432432432432434,-8.979382619456189e-6)
            (3.2532532532532534,-7.915027496085969e-6)
            (3.2632632632632634,-6.467866764170438e-6)
            (3.2732732732732734,-4.621641181090652e-6)
            (3.2832832832832834,-2.547491003701552e-6)
            (3.2932932932932935,-4.537247202396344e-7)
            (3.3033033033033035,1.4853312766405224e-6)
            (3.3133133133133135,3.133608673211441e-6)
            (3.3233233233233235,4.422023888839277e-6)
            (3.3333333333333335,5.439782443938945e-6)
            (3.3433433433433435,6.384603044917725e-6)
            (3.3533533533533535,7.405820628192394e-6)
            (3.3633633633633635,8.520979060677725e-6)
            (3.3733733733733735,9.632665795566986e-6)
            (3.3833833833833835,1.0614219728366514e-5)
            (3.3933933933933935,1.1408973476068063e-5)
            (3.4034034034034035,1.2087924303960662e-5)
            (3.4134134134134135,1.2790471208168341e-5)
            (3.4234234234234235,1.3587241583512544e-5)
            (3.4334334334334335,1.4415297509007274e-5)
            (3.4434434434434436,1.5145457704868193e-5)
            (3.4534534534534536,1.5710503037169588e-5)
            (3.4634634634634636,1.6147220966211684e-5)
            (3.4734734734734736,1.6563728427620994e-5)
            (3.4834834834834836,1.710715728042711e-5)
            (3.4934934934934936,1.786323433217163e-5)
            (3.5035035035035036,1.8813606574852315e-5)
            (3.5135135135135136,1.9860277336358756e-5)
            (3.5235235235235236,2.0851978118074932e-5)
            (3.5335335335335336,2.1662204244821126e-5)
            (3.5435435435435436,2.226539673644279e-5)
            (3.5535535535535536,2.2737364444247454e-5)
            (3.5635635635635636,2.3178505472176703e-5)
            (3.5735735735735736,2.3664456983651938e-5)
            (3.5835835835835836,2.4210730819596016e-5)
            (3.5935935935935936,2.476160182507403e-5)
            (3.6036036036036037,2.5225248472593442e-5)
            (3.6136136136136137,2.5554026873098046e-5)
            (3.6236236236236237,2.5774206961814983e-5)
            (3.6336336336336337,2.5964370869990816e-5)
            (3.6436436436436437,2.62255813135992e-5)
            (3.6536536536536537,2.6624607487257812e-5)
            (3.6636636636636637,2.712674824045802e-5)
            (3.6736736736736737,2.760863614525988e-5)
            (3.6836836836836837,2.7932497779548093e-5)
            (3.6936936936936937,2.8117985312603455e-5)
            (3.7037037037037037,2.837070950201248e-5)
            (3.7137137137137137,2.895833282767768e-5)
            (3.7237237237237237,3.0025114876042203e-5)
            (3.7337337337337337,3.147227273481157e-5)
            (3.7437437437437437,3.293556159311706e-5)
            (3.7537537537537538,3.389424281208253e-5)
            (3.7637637637637638,3.3925007800417184e-5)
            (3.7737737737737738,3.294775992229715e-5)
            (3.7837837837837838,3.1326018966326696e-5)
            (3.793793793793794,2.9723515769908282e-5)
            (3.803803803803804,2.8864996454769365e-5)
            (3.813813813813814,2.921749675560692e-5)
            (3.823823823823824,3.074497631588846e-5)
            (3.833833833833834,3.295270457798205e-5)
            (3.843843843843844,3.513888948208921e-5)
            (3.853853853853854,3.6648833861008256e-5)
            (3.863863863863864,3.7095079327198466e-5)
            (3.873873873873874,3.6504829304118136e-5)
            (3.883883883883884,3.527401125003049e-5)
            (3.893893893893894,3.398295343221003e-5)
            (3.903903903903904,3.3184390826779264e-5)
            (3.913913913913914,3.322207547684641e-5)
            (3.923923923923924,3.410691006805466e-5)
            (3.933933933933934,3.551324760875385e-5)
            (3.943943943943944,3.698533406526483e-5)
            (3.953953953953954,3.8118253162966464e-5)
            (3.963963963963964,3.863077295401807e-5)
            (3.973973973973974,3.846807148427667e-5)
            (3.983983983983984,3.785456500110529e-5)
            (3.993993993993994,3.722573642095384e-5)
            (4.004004004004004,3.6949764828486664e-5)
            (4.014014014014014,3.7117808700859456e-5)
            (4.024024024024024,3.758894435668125e-5)
            (4.034034034034034,3.811405615972152e-5)
            (4.044044044044044,3.851937884546963e-5)
            (4.054054054054054,3.881352555851203e-5)
            (4.064064064064064,3.911785652732647e-5)
            (4.074074074074074,3.9526551895374684e-5)
            (4.084084084084084,4.0031666938611377e-5)
            (4.094094094094094,4.0538054603467266e-5)
            (4.104104104104104,4.0965590924091355e-5)
            (4.114114114114114,4.1339895332281884e-5)
            (4.124124124124124,4.172750504988221e-5)
            (4.134134134134134,4.2122595590110556e-5)
            (4.1441441441441444,4.2479492156077825e-5)
            (4.1541541541541545,4.2791870735081616e-5)
            (4.1641641641641645,4.316658608466417e-5)
            (4.1741741741741745,4.376077721107707e-5)
            (4.1841841841841845,4.4596240368621753e-5)
            (4.1941941941941945,4.552204947622096e-5)
            (4.2042042042042045,4.630904378383205e-5)
            (4.2142142142142145,4.6778774770273035e-5)
            (4.2242242242242245,4.6911402598548424e-5)
            (4.2342342342342345,4.687485141408043e-5)
            (4.2442442442442445,4.694980251856995e-5)
            (4.2542542542542545,4.729784994650377e-5)
            (4.2642642642642645,4.784724281142738e-5)
            (4.2742742742742745,4.8419816811307026e-5)
            (4.2842842842842845,4.8917823432304e-5)
            (4.2942942942942945,4.9401954829775274e-5)
            (4.3043043043043046,4.9944224487896705e-5)
            (4.314314314314315,5.054043127417085e-5)
            (4.324324324324325,5.1154943749520676e-5)
            (4.334334334334335,5.182894960714668e-5)
            (4.344344344344345,5.2594695654606394e-5)
            (4.354354354354355,5.337440627711798e-5)
            (4.364364364364365,5.400320062409758e-5)
            (4.374374374374375,5.438626000897617e-5)
            (4.384384384384385,5.461874434276037e-5)
            (4.394394394394395,5.4958519093317726e-5)
            (4.404404404404405,5.565000252072405e-5)
            (4.414414414414415,5.6752091347478384e-5)
            (4.424424424424425,5.814324896064038e-5)
            (4.434434434434435,5.9584094144193855e-5)
            (4.444444444444445,6.0851487780622104e-5)
            (4.454454454454455,6.18707371733418e-5)
            (4.464464464464465,6.271429285137353e-5)
            (4.474474474474475,6.353952215043535e-5)
            (4.484484484484485,6.448082803062194e-5)
            (4.494494494494495,6.558057699240782e-5)
            (4.504504504504505,6.675311734438694e-5)
            (4.514514514514515,6.785387734359327e-5)
            (4.524524524524525,6.882136413616236e-5)
            (4.534534534534535,6.974712733909261e-5)
            (4.544544544544545,7.083957505937821e-5)
            (4.554554554554555,7.228558934568863e-5)
            (4.564564564564565,7.409927747992207e-5)
            (4.574574574574575,7.611853718531014e-5)
            (4.584584584584585,7.81198391532345e-5)
            (4.594594594594595,7.996158369627526e-5)
            (4.604604604604605,8.16279729028424e-5)
            (4.614614614614615,8.319228744324558e-5)
            (4.624624624624625,8.478426062491495e-5)
            (4.634634634634635,8.651502032791525e-5)
            (4.644644644644645,8.843587220447313e-5)
            (4.654654654654655,9.054570348449031e-5)
            (4.664664664664665,9.279678981133355e-5)
            (4.674674674674675,9.509908778504439e-5)
            (4.684684684684685,9.739078364656706e-5)
            (4.694694694694695,9.972786182799176e-5)
            (4.704704704704705,0.00010232833869111557)
            (4.714714714714715,0.00010540395420521875)
            (4.724724724724725,0.00010893897382019402)
            (4.734734734734735,0.00011263579334025442)
            (4.744744744744745,0.00011611369135255956)
            (4.754754754754755,0.00011913247415723527)
            (4.764764764764765,0.00012169095175756928)
            (4.774774774774775,0.00012404613642535978)
            (4.784784784784785,0.00012659543844933951)
            (4.794794794794795,0.00012970562589897927)
            (4.804804804804805,0.00013359821070790812)
            (4.814814814814815,0.00013828094447987382)
            (4.824824824824825,0.00014350726082529297)
            (4.834834834834835,0.00014890892806002087)
            (4.844844844844845,0.0001541796923296701)
            (4.854854854854855,0.00015916264832277482)
            (4.864864864864865,0.00016384798926932787)
            (4.874874874874875,0.00016834335844045922)
            (4.884884884884885,0.0001728764905156166)
            (4.894894894894895,0.00017777504132460153)
            (4.904904904904905,0.000183358292763669)
            (4.914914914914915,0.00018979655278439367)
            (4.924924924924925,0.00019703673780557818)
            (4.934934934934935,0.0002048655059080362)
            (4.944944944944945,0.00021300775716248666)
            (4.954954954954955,0.00022114834908892878)
            (4.964964964964965,0.0002289986334418348)
            (4.974974974974975,0.00023644046123350027)
            (4.984984984984985,0.0002436064477790989)
            (4.994994994994995,0.00025087284683278366)
            (5.005005005005005,0.0002586997530156232)
            (5.015015015015015,0.0002674509673115111)
            (5.025025025025025,0.00027736266070110815)
            (5.035035035035035,0.0002885751281607174)
            (5.045045045045045,0.0003009969500950005)
            (5.055055055055055,0.00031422011662751714)
            (5.065065065065065,0.0003275741626005413)
            (5.075075075075075,0.0003403055165661639)
            (5.085085085085085,0.0003520024997200055)
            (5.095095095095095,0.00036277388773253705)
            (5.105105105105105,0.0003732047346891587)
            (5.115115115115115,0.00038404852927265143)
            (5.125125125125125,0.00039597120615353365)
            (5.135135135135135,0.0004093525331525516)
            (5.145145145145145,0.0004241585994453345)
            (5.155155155155155,0.0004401497247019659)
            (5.165165165165165,0.00045681016786391915)
            (5.175175175175175,0.00047360715130295716)
            (5.185185185185185,0.0004900909796827779)
            (5.195195195195195,0.0005060416137430135)
            (5.205205205205205,0.000521416778042294)
            (5.215215215215215,0.000536468449034766)
            (5.225225225225225,0.000551278040115788)
            (5.235235235235235,0.0005659564517868088)
            (5.245245245245245,0.0005805952143833615)
            (5.255255255255255,0.0005952420155730387)
            (5.265265265265265,0.0006098866712798134)
            (5.275275275275275,0.000624543213348927)
            (5.285285285285285,0.000639153328644948)
            (5.295295295295295,0.0006535867115875504)
            (5.305305305305305,0.0006675619412357392)
            (5.315315315315315,0.0006806251104323202)
            (5.325325325325325,0.000692158999895387)
            (5.335335335335335,0.0007018423122362449)
            (5.345345345345345,0.0007085783671199053)
            (5.355355355355355,0.0007124516684888782)
            (5.365365365365365,0.0007134894984859308)
            (5.375375375375375,0.0007118664858967172)
            (5.385385385385385,0.0007078418816064413)
            (5.395395395395395,0.0007016409771836152)
            (5.405405405405405,0.0006939215873278393)
            (5.415415415415415,0.0006832872256055111)
            (5.425425425425425,0.0006700368377954291)
            (5.435435435435435,0.0006539450651490419)
            (5.445445445445445,0.0006348867902952193)
            (5.455455455455455,0.0006129390686289149)
            (5.465465465465465,0.0005882646905193134)
            (5.475475475475475,0.0005610029363776192)
            (5.485485485485485,0.0005313777523365815)
            (5.495495495495495,0.0004991536147906928)
            (5.505505505505505,0.00046464405059465363)
            (5.515515515515515,0.00042782902158444713)
            (5.525525525525525,0.00038863735866723204)
            (5.535535535535535,0.0003469733619123616)
            (5.545545545545545,0.00030281939387721835)
            (5.555555555555555,0.0002564130201507808)
            (5.565565565565565,0.0002074005693772918)
            (5.575575575575575,0.00015870934639128365)
            (5.585585585585585,0.00010973887739762489)
            (5.595595595595595,6.0885403766697266e-5)
            (5.605605605605605,1.2389519673305927e-5)
            (5.615615615615615,-3.556379221780759e-5)
            (5.625625625625625,-8.268403768330046e-5)
            (5.635635635635635,-0.000129221833199189)
            (5.645645645645645,-0.00017323780151645707)
            (5.655655655655655,-0.00021524539306572166)
            (5.665665665665665,-0.00025538050587581296)
            (5.675675675675675,-0.00029412967474407026)
            (5.685685685685685,-0.0003320639041008988)
            (5.6956956956956954,-0.0003696390142042816)
            (5.7057057057057055,-0.0004071492914530239)
            (5.7157157157157155,-0.0004447198445971523)
            (5.7257257257257255,-0.00048188049969333235)
            (5.7357357357357355,-0.0005180592466382805)
            (5.7457457457457455,-0.0005520958385636376)
            (5.7557557557557555,-0.0005827310280315245)
            (5.7657657657657655,-0.0006090123495168243)
            (5.7757757757757755,-0.0006305943541624615)
            (5.7857857857857855,-0.0006475740360238902)
            (5.7957957957957955,-0.0006613582438141918)
            (5.8058058058058055,-0.0006727797266856683)
            (5.8158158158158155,-0.000682781864774995)
            (5.8258258258258255,-0.0006918971547360542)
            (5.8358358358358355,-0.0007001390004166552)
            (5.8458458458458455,-0.0007071073094344626)
            (5.8558558558558556,-0.0007121390461275467)
            (5.865865865865866,-0.0007151889490026875)
            (5.875875875875876,-0.000716131748164095)
            (5.885885885885886,-0.00071540155518246)
            (5.895895895895896,-0.0007137160238581686)
            (5.905905905905906,-0.0007118150904088516)
            (5.915915915915916,-0.0007103149887690563)
            (5.925925925925926,-0.0007095477804419659)
            (5.935935935935936,-0.0007095987627683265)
            (5.945945945945946,-0.0007098249912367294)
            (5.955955955955956,-0.0007093531951887222)
            (5.965965965965966,-0.0007072992511263365)
            (5.975975975975976,-0.0007030701737384959)
            (5.985985985985986,-0.0006964625952936565)
            (5.995995995995996,-0.0006876130254505064)
            (6.006006006006006,-0.0006769423513968142)
            (6.016016016016016,-0.0006650081564703036)
            (6.026026026026026,-0.0006524848638536085)
            (6.036036036036036,-0.0006400111147346621)
            (6.046046046046046,-0.0006280677030874315)
            (6.056056056056056,-0.0006168895120950424)
            (6.066066066066066,-0.0006064287919680389)
            (6.076076076076076,-0.0005964136909417661)
            (6.086086086086086,-0.0005864469454395227)
            (6.096096096096096,-0.0005762016849244489)
            (6.106106106106106,-0.0005655802563890866)
            (6.116116116116116,-0.0005546532634164159)
            (6.126126126126126,-0.000543551468875858)
            (6.136136136136136,-0.0005324921542970706)
            (6.146146146146146,-0.0005216661213482965)
            (6.156156156156156,-0.0005110819766636077)
            (6.166166166166166,-0.0005005276660021707)
            (6.176176176176176,-0.0004897342336125377)
            (6.186186186186186,-0.00047857903052905826)
            (6.196196196196196,-0.00046710241287728493)
            (6.206206206206206,-0.00045542509701013145)
            (6.216216216216216,-0.0004436845003747969)
            (6.226226226226226,-0.00043209663223864325)
            (6.236236236236236,-0.0004210082226623335)
            (6.246246246246246,-0.0004108160290163809)
            (6.256256256256257,-0.0004017350390106422)
            (6.266266266266267,-0.0003936118596019611)
            (6.276276276276277,-0.0003859378513975109)
            (6.286286286286287,-0.0003780239881492342)
            (6.296296296296297,-0.00036932155366642405)
            (6.306306306306307,-0.0003596634820726141)
            (6.316316316316317,-0.0003492782641409953)
            (6.326326326326327,-0.0003386458119225555)
            (6.336336336336337,-0.00032828380177107874)
            (6.346346346346347,-0.00031858865905975975)
            (6.356356356356357,-0.00030975136343891485)
            (6.366366366366367,-0.0003017357649992558)
            (6.376376376376377,-0.000294320430823225)
            (6.386386386386387,-0.00028717588534332705)
            (6.396396396396397,-0.0002799458902842389)
            (6.406406406406407,-0.0002724266109934703)
            (6.416416416416417,-0.00026471214549816935)
            (6.426426426426427,-0.0002571120621255307)
            (6.436436436436437,-0.00024991862162249134)
            (6.446446446446447,-0.00024323789648916794)
            (6.456456456456457,-0.00023692387247287172)
            (6.466466466466467,-0.0002306558309503881)
            (6.476476476476477,-0.00022409153652991343)
            (6.486486486486487,-0.00021697207217186154)
            (6.496496496496497,-0.0002092228745949054)
            (6.506506506506507,-0.00020108542717611755)
            (6.516516516516517,-0.00019305651072598629)
            (6.526526526526527,-0.0001857133977147818)
            (6.536536536536537,-0.00017953739876541697)
            (6.546546546546547,-0.00017478198571896364)
            (6.556556556556557,-0.00017134420471909273)
            (6.566566566566567,-0.00016865965488421786)
            (6.576576576576577,-0.00016584133426356118)
            (6.586586586586587,-0.00016205323326445864)
            (6.596596596596597,-0.00015683941876343255)
            (6.606606606606607,-0.00015028918747450604)
            (6.616616616616617,-0.00014302625570450367)
            (6.626626626626627,-0.00013588655163609964)
            (6.636636636636637,-0.00012953638953061564)
            (6.646646646646647,-0.0001243169061362348)
            (6.656656656656657,-0.00012025186322750514)
            (6.666666666666667,-0.00011708018559264399)
            (6.676676676676677,-0.00011437792339741293)
            (6.686686686686687,-0.00011173349655391185)
            (6.696696696696697,-0.00010881093276304821)
            (6.706706706706707,-0.00010534916869164856)
            (6.716716716716717,-0.00010118777926282352)
            (6.726726726726727,-9.639970265351572e-5)
            (6.736736736736737,-9.129362680782016e-5)
            (6.746746746746747,-8.629316382124941e-5)
            (6.756756756756757,-8.18670804980659e-5)
            (6.766766766766767,-7.838865686993213e-5)
            (6.776776776776777,-7.59736571259717e-5)
            (6.786786786786787,-7.439849648305241e-5)
            (6.796796796796797,-7.317215560664891e-5)
            (6.806806806806807,-7.174573696677733e-5)
            (6.816816816816817,-6.966687116738424e-5)
            (6.826826826826827,-6.667438029361872e-5)
            (6.836836836836837,-6.277195208270747e-5)
            (6.846846846846847,-5.8293676169163255e-5)
            (6.856856856856857,-5.379991194476297e-5)
            (6.866866866866867,-4.9865746959198987e-5)
            (6.876876876876877,-4.687470072073374e-5)
            (6.886886886886887,-4.4921022150923307e-5)
            (6.896896896896897,-4.377466002591923e-5)
            (6.906906906906907,-4.295287303379691e-5)
            (6.916916916916917,-4.1960841749233424e-5)
            (6.926926926926927,-4.045731086954607e-5)
            (6.936936936936937,-3.829619095596648e-5)
            (6.946946946946947,-3.5582106808318414e-5)
            (6.956956956956957,-3.26220222469642e-5)
            (6.966966966966967,-2.9753581594071932e-5)
            (6.976976976976977,-2.7250640344367305e-5)
            (6.986986986986987,-2.5191197949747668e-5)
            (6.996996996996997,-2.3437473142040588e-5)
            (7.007007007007007,-2.1785131144702596e-5)
            (7.017017017017017,-2.004808192218599e-5)
            (7.027027027027027,-1.816388337722019e-5)
            (7.037037037037037,-1.6261782232962485e-5)
            (7.047047047047047,-1.46035844135195e-5)
            (7.057057057057057,-1.3402571653664541e-5)
            (7.067067067067067,-1.2645326391780287e-5)
            (7.077077077077077,-1.204504793006489e-5)
            (7.087087087087087,-1.1207660006562481e-5)
            (7.097097097097097,-9.845228853166965e-6)
            (7.107107107107107,-7.906295438675492e-6)
            (7.117117117117117,-5.537982979864076e-6)
            (7.127127127127127,-3.037510521386455e-6)
            (7.137137137137137,-8.006865989673706e-7)
            (7.147147147147147,8.863343071707774e-7)
            (7.157157157157157,2.0014924194677874e-6)
            (7.167167167167167,2.7396773620846915e-6)
            (7.177177177177177,3.3705648032067437e-6)
            (7.187187187187187,4.1487749295465726e-6)
            (7.197197197197197,5.20066723941337e-6)
            (7.207207207207207,6.493925569839298e-6)
            (7.217217217217217,7.900156038742612e-6)
            (7.227227227227227,9.277150400666123e-6)
            (7.237237237237237,1.0552594173984797e-5)
            (7.247247247247247,1.174562451994321e-5)
            (7.257257257257257,1.2927332004475378e-5)
            (7.267267267267267,1.4125138415754801e-5)
            (7.277277277277277,1.530840910340947e-5)
            (7.287287287287287,1.642077041774659e-5)
            (7.297297297297297,1.7481112418837874e-5)
            (7.307307307307307,1.857763805646062e-5)
            (7.317317317317317,1.977173851697156e-5)
            (7.327327327327327,2.105036855432063e-5)
            (7.337337337337337,2.2374616260090185e-5)
            (7.347347347347347,2.3654951692764214e-5)
            (7.357357357357357,2.4718726157335613e-5)
            (7.367367367367367,2.5424462658796276e-5)
            (7.377377377377377,2.584036632041764e-5)
            (7.387387387387387,2.621981919076477e-5)
            (7.397397397397397,2.6841236492991527e-5)
            (7.407407407407407,2.7879037317213307e-5)
            (7.4174174174174174,2.9295158214925898e-5)
            (7.4274274274274275,3.0884630232264065e-5)
            (7.4374374374374375,3.240359333267495e-5)
            (7.4474474474474475,3.369155883314878e-5)
            (7.4574574574574575,3.4774485588973114e-5)
            (7.4674674674674675,3.5829772496054346e-5)
            (7.4774774774774775,3.704654764308257e-5)
            (7.4874874874874875,3.845211422864869e-5)
            (7.4974974974974975,3.9852738377810226e-5)
            (7.5075075075075075,4.0904790809315195e-5)
            (7.5175175175175175,4.141143487518262e-5)
            (7.5275275275275275,4.154911459675059e-5)
            (7.5375375375375375,4.175183888777134e-5)
            (7.5475475475475475,4.2427435814229586e-5)
            (7.5575575575575575,4.3717625531847215e-5)
            (7.5675675675675675,4.545439768571802e-5)
            (7.5775775775775776,4.731038894989492e-5)
            (7.587587587587588,4.9002898120098504e-5)
            (7.597597597597598,5.043089342632312e-5)
            (7.607607607607608,5.164839096716278e-5)
            (7.617617617617618,5.272559151048295e-5)
            (7.627627627627628,5.371532551656788e-5)
            (7.637637637637638,5.4726918519099055e-5)
            (7.647647647647648,5.594249123191952e-5)
            (7.657657657657658,5.7491597604153455e-5)
            (7.667667667667668,5.931456948266023e-5)
            (7.677677677677678,6.121300898587201e-5)
            (7.687687687687688,6.301450883561266e-5)
            (7.697697697697698,6.463574647658232e-5)
            (7.707707707707708,6.604361310552642e-5)
            (7.717717717717718,6.725359381531959e-5)
            (7.727727727727728,6.841327812184828e-5)
            (7.737737737737738,6.975110456514111e-5)
            (7.747747747747748,7.142769134360627e-5)
            (7.757757757757758,7.337814732405468e-5)
            (7.767767767767768,7.536575786071253e-5)
            (7.777777777777778,7.724024517780093e-5)
            (7.787787787787788,7.90873722863461e-5)
            (7.797797797797798,8.110558938162482e-5)
            (7.807807807807808,8.336861207197677e-5)
            (7.817817817817818,8.575007935690548e-5)
            (7.827827827827828,8.809155241534805e-5)
            (7.837837837837838,9.040507206398152e-5)
            (7.847847847847848,9.280203115019647e-5)
            (7.857857857857858,9.534509449060646e-5)
            (7.867867867867868,9.803381332262884e-5)
            (7.877877877877878,0.0001008172379398653)
            (7.887887887887888,0.00010361586801893585)
            (7.897897897897898,0.00010638075712532391)
            (7.907907907907908,0.00010915521645782356)
            (7.917917917917918,0.00011204058129876682)
            (7.927927927927928,0.00011509063405618081)
            (7.937937937937938,0.00011830318506195203)
            (7.947947947947948,0.00012168008999868807)
            (7.957957957957958,0.00012518300692465623)
            (7.967967967967968,0.0001287639592023604)
            (7.977977977977978,0.00013244616878088644)
            (7.987987987987988,0.00013633194448797736)
            (7.997997997997998,0.00014052422800314712)
            (8.008008008008009,0.00014505652049656703)
            (8.018018018018019,0.0001498933640460276)
            (8.028028028028029,0.00015493020512896694)
            (8.038038038038039,0.00015996610715651727)
            (8.048048048048049,0.0001648554610904629)
            (8.058058058058059,0.00016965031761073668)
            (8.068068068068069,0.00017456313217795172)
            (8.078078078078079,0.0001797846454519858)
            (8.088088088088089,0.00018544665001191118)
            (8.098098098098099,0.0001916603674980144)
            (8.108108108108109,0.0001984226596261629)
            (8.118118118118119,0.0002055924976641088)
            (8.128128128128129,0.00021299562603949163)
            (8.138138138138139,0.00022052657438942358)
            (8.148148148148149,0.00022822791669163678)
            (8.158158158158159,0.0002362565507723624)
            (8.168168168168169,0.00024475271774965224)
            (8.178178178178179,0.00025373508722192906)
            (8.188188188188189,0.0002631145828971282)
            (8.198198198198199,0.00027280465974449664)
            (8.208208208208209,0.00028283833835857086)
            (8.218218218218219,0.00029332544350768597)
            (8.228228228228229,0.00030435341068646427)
            (8.238238238238239,0.0003159572059154847)
            (8.248248248248249,0.00032810808736061237)
            (8.258258258258259,0.0003407577581435728)
            (8.268268268268269,0.00035389888112802304)
            (8.278278278278279,0.00036761406147944875)
            (8.288288288288289,0.0003820224317528931)
            (8.298298298298299,0.0003971596375632602)
            (8.308308308308309,0.00041293297185696076)
            (8.318318318318319,0.00042918154674120856)
            (8.328328328328329,0.0004458393979633879)
            (8.338338338338339,0.00046304748735825907)
            (8.348348348348349,0.000481051250103226)
            (8.358358358358359,0.0005001230392912559)
            (8.368368368368369,0.0005205120263450658)
            (8.378378378378379,0.0005423751256964371)
            (8.388388388388389,0.0005655900829995009)
            (8.398398398398399,0.0005898177877724509)
            (8.408408408408409,0.0006146216150948458)
            (8.418418418418419,0.0006396478753997181)
            (8.428428428428429,0.000664709734403246)
            (8.438438438438439,0.0006899062537154554)
            (8.448448448448449,0.0007154499853193608)
            (8.458458458458459,0.0007417260027304806)
            (8.468468468468469,0.0007691725496299373)
            (8.478478478478479,0.0007980650322010341)
            (8.488488488488489,0.0008283794252477161)
            (8.498498498498499,0.0008599500240606961)
            (8.508508508508509,0.0008922432045201933)
            (8.518518518518519,0.000924800114151525)
            (8.528528528528529,0.0009574074132445709)
            (8.538538538538539,0.0009901552940023706)
            (8.548548548548549,0.0010232353416543827)
            (8.558558558558559,0.001056964534632776)
            (8.568568568568569,0.0010912892845940103)
            (8.578578578578579,0.0011259357677317894)
            (8.588588588588589,0.0011603998863429776)
            (8.598598598598599,0.001194093310580735)
            (8.608608608608609,0.0012263939939103352)
            (8.618618618618619,0.0012567413116999493)
            (8.62862862862863,0.0012845278839157537)
            (8.63863863863864,0.0013096553367173414)
            (8.64864864864865,0.0013321490446256412)
            (8.65865865865866,0.0013520879237516326)
            (8.66866866866867,0.0013695140217415691)
            (8.67867867867868,0.0013843664464889827)
            (8.68868868868869,0.0013967835363759562)
            (8.6986986986987,0.001405403110276815)
            (8.70870870870871,0.0014104351373811497)
            (8.71871871871872,0.0014116195510935903)
            (8.72872872872873,0.0014086792015923777)
            (8.73873873873874,0.0014012196128354582)
            (8.74874874874875,0.0013886464724639502)
            (8.75875875875876,0.0013706352529374577)
            (8.76876876876877,0.0013454459288788634)
            (8.77877877877878,0.0013134434461909983)
            (8.78878878878879,0.0012749137968031121)
            (8.7987987987988,0.0012304379666736587)
            (8.80880880880881,0.0011806808224581467)
            (8.81881881881882,0.0011261432980917974)
            (8.82882882882883,0.0010668605183985491)
            (8.83883883883884,0.0010036519998544158)
            (8.84884884884885,0.000936776381772475)
            (8.85885885885886,0.0008666142448547909)
            (8.86886886886887,0.0007935731388544198)
            (8.87887887887888,0.0007180490330043199)
            (8.88888888888889,0.00064040921931241)
            (8.8988988988989,0.0005609848250252014)
            (8.90890890890891,0.0004788699281785824)
            (8.91891891891892,0.00039711935722941405)
            (8.92892892892893,0.00031431699896433685)
            (8.93893893893894,0.00023063639185139095)
            (8.94894894894895,0.00014651448907532227)
            (8.95895895895896,6.257291735245474e-5)
            (8.96896896896897,-2.0465800655067312e-5)
            (8.97897897897898,-0.0001019253251568486)
            (8.98898898898899,-0.0001815741902086998)
            (8.998998998999,-0.000258384318895466)
            (9.00900900900901,-0.0003327349477171282)
            (9.01901901901902,-0.00040457628770873555)
            (9.02902902902903,-0.0004736914323100194)
            (9.03903903903904,-0.0005397513299305601)
            (9.04904904904905,-0.0006024313006101067)
            (9.05905905905906,-0.0006613093656424596)
            (9.06906906906907,-0.0007164906360133116)
            (9.07907907907908,-0.0007676518615351569)
            (9.08908908908909,-0.0008146482303565961)
            (9.0990990990991,-0.0008575606242491318)
            (9.10910910910911,-0.0008967368308621104)
            (9.11911911911912,-0.0009325499648484836)
            (9.12912912912913,-0.0009652265359365586)
            (9.13913913913914,-0.0009947061285489056)
            (9.14914914914915,-0.001021519840239904)
            (9.15915915915916,-0.0010454876892813658)
            (9.16916916916917,-0.001066687085280904)
            (9.17917917917918,-0.0010852268165537637)
            (9.18918918918919,-0.0011011510664395985)
            (9.1991991991992,-0.001114344960837954)
            (9.20920920920921,-0.0011245808907274224)
            (9.21921921921922,-0.0011321200786071905)
            (9.22922922922923,-0.0011371655734233599)
            (9.23923923923924,-0.0011402358454124517)
            (9.24924924924925,-0.0011419511366579371)
            (9.25925925925926,-0.001142827928761303)
            (9.26926926926927,-0.001143023980463731)
            (9.27927927927928,-0.0011425268418774337)
            (9.28928928928929,-0.001141018762416568)
            (9.2992992992993,-0.001138133532531782)
            (9.30930930930931,-0.0011335903508178369)
            (9.31931931931932,-0.0011272552451271345)
            (9.32932932932933,-0.0011190693978297972)
            (9.33933933933934,-0.0011090301647871392)
            (9.34934934934935,-0.0010972775797966072)
            (9.35935935935936,-0.0010841806794559261)
            (9.36936936936937,-0.0010702730546920947)
            (9.37937937937938,-0.0010560355778865826)
            (9.38938938938939,-0.0010417590441682556)
            (9.3993993993994,-0.0010274410782340482)
            (9.40940940940941,-0.001012830229384587)
            (9.41941941941942,-0.0009976199048549184)
            (9.42942942942943,-0.0009817086070436076)
            (9.43943943943944,-0.0009652790558098978)
            (9.44944944944945,-0.0009487233893565872)
            (9.45945945945946,-0.00093242972017471)
            (9.46946946946947,-0.000916593866042259)
            (9.47947947947948,-0.0009011709929445111)
            (9.48948948948949,-0.0008859329195956001)
            (9.4994994994995,-0.0008706030156422351)
            (9.50950950950951,-0.0008550278052181781)
            (9.51951951951952,-0.000839196473061854)
            (9.52952952952953,-0.0008231542884478138)
            (9.53953953953954,-0.0008069481437833481)
            (9.54954954954955,-0.0007905813215640656)
            (9.55955955955956,-0.0007740431291298755)
            (9.56956956956957,-0.0007574567424057932)
            (9.57957957957958,-0.000741111437339903)
            (9.58958958958959,-0.0007253683582431059)
            (9.5995995995996,-0.000710500535933356)
            (9.60960960960961,-0.0006965606147124603)
            (9.61961961961962,-0.0006832560431448975)
            (9.62962962962963,-0.0006700275989162119)
            (9.63963963963964,-0.000656330583665099)
            (9.64964964964965,-0.0006418764823452605)
            (9.65965965965966,-0.0006267086783355857)
            (9.66966966966967,-0.00061117650331588)
            (9.67967967967968,-0.0005957262370328564)
            (9.68968968968969,-0.0005807187442019579)
            (9.6996996996997,-0.0005664308578390287)
            (9.70970970970971,-0.0005530413527223832)
            (9.71971971971972,-0.0005405821173380954)
            (9.72972972972973,-0.0005289359306022146)
            (9.73973973973974,-0.000517782573435932)
            (9.74974974974975,-0.000506667572263142)
            (9.75975975975976,-0.0004951892470586028)
            (9.76976976976977,-0.0004831219001124598)
            (9.77977977977978,-0.00047049374604513083)
            (9.78978978978979,-0.00045759031584657883)
            (9.7997997997998,-0.0004448444452320732)
            (9.80980980980981,-0.0004326551362698883)
            (9.81981981981982,-0.00042123156782469806)
            (9.82982982982983,-0.00041062862885143936)
            (9.83983983983984,-0.0004007997150514697)
            (9.84984984984985,-0.0003915872229851569)
            (9.85985985985986,-0.00038271887811447414)
            (9.86986986986987,-0.00037387970499080936)
            (9.87987987987988,-0.0003647601816456625)
            (9.88988988988989,-0.0003550484904875084)
            (9.8998998998999,-0.00034458695295147557)
            (9.90990990990991,-0.00033357333187677973)
            (9.91991991991992,-0.0003225476383379444)
            (9.92992992992993,-0.00031218897575091553)
            (9.93993993993994,-0.0003030664180854181)
            (9.94994994994995,-0.00029541333991134344)
            (9.95995995995996,-0.000289100682059229)
            (9.96996996996997,-0.00028364261365498855)
            (9.97997997997998,-0.0002782588953433862)
            (9.98998998998999,-0.0002721631497263344)
            (10.0,-0.00026508392997182106)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={32883ecf-d964-4cd8-be6a-f6f8c3e4be9c}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.01001001001001001,2.2649015996023536e-10)
            (0.02002002002002002,-1.212597267041815e-8)
            (0.03003003003003003,-1.4637467282696548e-7)
            (0.04004004004004004,-5.769082915829671e-7)
            (0.05005005005005005,-1.3586748370819635e-6)
            (0.06006006006006006,-2.394338715960842e-6)
            (0.07007007007007007,-3.493562088507929e-6)
            (0.08008008008008008,-4.398168215624665e-6)
            (0.09009009009009009,-4.8558169836177e-6)
            (0.1001001001001001,-4.793208786546543e-6)
            (0.11011011011011011,-4.488211032604994e-6)
            (0.12012012012012012,-4.492613193907147e-6)
            (0.13013013013013014,-6.401537387734635e-6)
            (0.14014014014014015,-1.1489157512922787e-5)
            (0.15015015015015015,-2.1206524555950068e-5)
            (0.16016016016016016,-3.672905340335042e-5)
            (0.17017017017017017,-5.875664450805118e-5)
            (0.18018018018018017,-8.7327865749387e-5)
            (0.19019019019019018,-0.00012166419821069141)
            (0.2002002002002002,-0.00016016857547840324)
            (0.21021021021021022,-0.00020060948247224708)
            (0.22022022022022023,-0.00024047142223326823)
            (0.23023023023023023,-0.0002772920032343418)
            (0.24024024024024024,-0.0003089315928077596)
            (0.2502502502502503,-0.0003338629039828511)
            (0.2602602602602603,-0.0003514729877855949)
            (0.2702702702702703,-0.00036221211815923304)
            (0.2802802802802803,-0.00036502665938975554)
            (0.2902902902902903,-0.0003669252829670011)
            (0.3003003003003003,-0.00036768759717453747)
            (0.3103103103103103,-0.0003691749036329739)
            (0.3203203203203203,-0.0003726369901908555)
            (0.3303303303303303,-0.0003786602174487008)
            (0.34034034034034033,-0.0003872965521696248)
            (0.35035035035035034,-0.0003983199036483587)
            (0.36036036036036034,-0.0004115309479730822)
            (0.37037037037037035,-0.0004268952616113264)
            (0.38038038038038036,-0.00044437834041421986)
            (0.39039039039039036,-0.0004637379220047144)
            (0.4004004004004004,-0.0004844740064176012)
            (0.41041041041041043,-0.0005057926585194661)
            (0.42042042042042044,-0.0005265107496459365)
            (0.43043043043043044,-0.000545087907521058)
            (0.44044044044044045,-0.0005598624182567846)
            (0.45045045045045046,-0.0005657346944165642)
            (0.46046046046046046,-0.0005698826159785675)
            (0.47047047047047047,-0.0005687770366205047)
            (0.4804804804804805,-0.000563275564457566)
            (0.4904904904904905,-0.0005545468254277708)
            (0.5005005005005005,-0.0005437200224707173)
            (0.5105105105105106,-0.000531615361597737)
            (0.5205205205205206,-0.0005186860981010177)
            (0.5305305305305306,-0.0005050600080842571)
            (0.5405405405405406,-0.0004905196431987946)
            (0.5505505505505506,-0.0004746008951241887)
            (0.5605605605605606,-0.000456841625177562)
            (0.5705705705705706,-0.000437134324813071)
            (0.5805805805805806,-0.0004159816618583001)
            (0.5905905905905906,-0.0003946428382382017)
            (0.6006006006006006,-0.00037519056849855126)
            (0.6106106106106106,-0.000360387767208481)
            (0.6206206206206206,-0.0003504888336767209)
            (0.6306306306306306,-0.00035517276271201936)
            (0.6406406406406406,-0.0003745556333210054)
            (0.6506506506506506,-0.00041138423368369814)
            (0.6606606606606606,-0.0004673824358583101)
            (0.6706706706706707,-0.000542785104271637)
            (0.6806806806806807,-0.0006360277197900999)
            (0.6906906906906907,-0.0007438169308553455)
            (0.7007007007007007,-0.0008615243392127159)
            (0.7107107107107107,-0.0009837297000239165)
            (0.7207207207207207,-0.0011047612318471067)
            (0.7307307307307307,-0.0012190884824940795)
            (0.7407407407407407,-0.0013216761449048597)
            (0.7507507507507507,-0.0014082077697268325)
            (0.7607607607607607,-0.0014751841861064818)
            (0.7707707707707707,-0.0015200440997582554)
            (0.7807807807807807,-0.0015394344585235586)
            (0.7907907907907908,-0.0015372974682086316)
            (0.8008008008008008,-0.0015122927695818689)
            (0.8108108108108109,-0.0014660058078383997)
            (0.8208208208208209,-0.0014005975413771132)
            (0.8308308308308309,-0.0013187458057970503)
            (0.8408408408408409,-0.0012236036328814315)
            (0.8508508508508509,-0.0011186475618756297)
            (0.8608608608608609,-0.0010075876974209308)
            (0.8708708708708709,-0.0008944010384972501)
            (0.8808808808808809,-0.0007834018442043345)
            (0.8908908908908909,-0.0006791323865065202)
            (0.9009009009009009,-0.0005861330560721356)
            (0.9109109109109109,-0.0005086091418879946)
            (0.9209209209209209,-0.00045009082564728686)
            (0.9309309309309309,-0.00041159106426880143)
            (0.9409409409409409,-0.00039781488396961606)
            (0.950950950950951,-0.0004070455698226283)
            (0.960960960960961,-0.00043835350075882573)
            (0.970970970970971,-0.0004900177264173244)
            (0.980980980980981,-0.0005596755282857302)
            (0.990990990990991,-0.0006443415926509211)
            (1.001001001001001,-0.0007404497328438175)
            (1.011011011011011,-0.0008439262439203787)
            (1.021021021021021,-0.0009503137390098892)
            (1.031031031031031,-0.0010549204233547549)
            (1.0410410410410411,-0.001152939438322509)
            (1.0510510510510511,-0.0012396367530622676)
            (1.0610610610610611,-0.0013107291221454709)
            (1.0710710710710711,-0.001362907494936838)
            (1.0810810810810811,-0.0013941459856603444)
            (1.0910910910910911,-0.0014026164884457515)
            (1.1011011011011012,-0.0013916327983509724)
            (1.1111111111111112,-0.001361761203295675)
            (1.1211211211211212,-0.0013160486761143453)
            (1.1311311311311312,-0.0012582056981225165)
            (1.1411411411411412,-0.0011922883256647587)
            (1.1511511511511512,-0.0011224616149911881)
            (1.1611611611611612,-0.001052777600254462)
            (1.1711711711711712,-0.000986911867463025)
            (1.1811811811811812,-0.0009278988954335432)
            (1.1911911911911912,-0.0008779166041290587)
            (1.2012012012012012,-0.0008382241255668887)
            (1.2112112112112112,-0.0008092237211947406)
            (1.2212212212212212,-0.0007906160606578894)
            (1.2312312312312312,-0.0007816045420847573)
            (1.2412412412412412,-0.0007806200782480843)
            (1.2512512512512513,-0.0007878748805016933)
            (1.2612612612612613,-0.0008013616353044206)
            (1.2712712712712713,-0.0008198826995009512)
            (1.2812812812812813,-0.0008421969941605489)
            (1.2912912912912913,-0.0008671390672430057)
            (1.3013013013013013,-0.0008937916327482753)
            (1.3113113113113113,-0.0009215980083405739)
            (1.3213213213213213,-0.000950251252301193)
            (1.3313313313313313,-0.0009795105008789662)
            (1.3413413413413413,-0.0010089001950612797)
            (1.3513513513513513,-0.0010372984324131806)
            (1.3613613613613613,-0.0010626631946859533)
            (1.3713713713713713,-0.001082074681373335)
            (1.3813813813813813,-0.0010920476429570058)
            (1.3913913913913913,-0.0010888249724194665)
            (1.4014014014014013,-0.0010694826652954958)
            (1.4114114114114114,-0.0010314030101996607)
            (1.4214214214214214,-0.0009736362391237208)
            (1.4314314314314314,-0.0008968441085368539)
            (1.4414414414414414,-0.0008034426725602728)
            (1.4514514514514514,-0.0006974845997591572)
            (1.4614614614614614,-0.0005843735851707166)
            (1.4714714714714714,-0.00047035841129616784)
            (1.4814814814814814,-0.0003617665931798797)
            (1.4914914914914914,-0.00026424846838413174)
            (1.5015015015015014,-0.0001823458111713805)
            (1.5115115115115114,-0.00011936060445005836)
            (1.5215215215215214,-7.747154112358601e-5)
            (1.5315315315315314,-5.783499863021291e-5)
            (1.5415415415415414,-6.11925787152856e-5)
            (1.5515515515515514,-8.511287243972987e-5)
            (1.5615615615615615,-0.00012818278017245888)
            (1.5715715715715717,-0.00018738055161282574)
            (1.5815815815815817,-0.00025890767078617927)
            (1.5915915915915917,-0.00033834926990827796)
            (1.6016016016016017,-0.00042074398078195685)
            (1.6116116116116117,-0.0005006898679633665)
            (1.6216216216216217,-0.0005726291980518994)
            (1.6316316316316317,-0.0006312110307922225)
            (1.6416416416416417,-0.0006715343253205219)
            (1.6516516516516517,-0.0006894486122090981)
            (1.6616616616616617,-0.0006819968646105679)
            (1.6716716716716717,-0.0006475936130252435)
            (1.6816816816816818,-0.0005875983412106933)
            (1.6916916916916918,-0.0005044733857841877)
            (1.7017017017017018,-0.00040279687546451726)
            (1.7117117117117118,-0.00028847846297530566)
            (1.7217217217217218,-0.00016804090601763022)
            (1.7317317317317318,-4.783386953999269e-5)
            (1.7417417417417418,6.655732517657498e-5)
            (1.7517517517517518,0.00017078344873766582)
            (1.7617617617617618,0.00026205986549143745)
            (1.7717717717717718,0.0003391855195200577)
            (1.7817817817817818,0.00040228815296661224)
            (1.7917917917917918,0.00045441402791812635)
            (1.8018018018018018,0.0004932010436222711)
            (1.8118118118118118,0.0005226376142255518)
            (1.8218218218218218,0.0005451837823429173)
            (1.8318318318318318,0.0005633777733429213)
            (1.8418418418418419,0.0005797237813771616)
            (1.8518518518518519,0.0005967145747129976)
            (1.8618618618618619,0.0006168519006566342)
            (1.8718718718718719,0.0006426071613683249)
            (1.8818818818818819,0.0006762965742321825)
            (1.8918918918918919,0.0007198455910399915)
            (1.901901901901902,0.0007745755737733617)
            (1.911911911911912,0.0008410494164339255)
            (1.921921921921922,0.0009209223122068622)
            (1.931931931931932,0.0010086763484302708)
            (1.941941941941942,0.0011047212738164447)
            (1.951951951951952,0.0012067921170988427)
            (1.961961961961962,0.0013121370579476377)
            (1.971971971971972,0.0014178073469963692)
            (1.981981981981982,0.0015208788459641909)
            (1.991991991991992,0.0016186195440015538)
            (2.002002002002002,0.0017087101892947487)
            (2.012012012012012,0.0017895123846249916)
            (2.022022022022022,0.0018589357353331337)
            (2.032032032032032,0.0019201167673408293)
            (2.042042042042042,0.001972405954581369)
            (2.052052052052052,0.0020170607862723955)
            (2.062062062062062,0.0020557861437398017)
            (2.0720720720720722,0.002090601464260544)
            (2.0820820820820822,0.00212349698645653)
            (2.0920920920920922,0.0021560485120488693)
            (2.1021021021021022,0.0021891902095561022)
            (2.1121121121121122,0.002219984841360656)
            (2.1221221221221223,0.002254525411133912)
            (2.1321321321321323,0.0022879783761542427)
            (2.1421421421421423,0.0023182884562560346)
            (2.1521521521521523,0.0023436863338908154)
            (2.1621621621621623,0.002362999021000789)
            (2.1721721721721723,0.002375745420218678)
            (2.1821821821821823,0.002381942337374987)
            (2.1921921921921923,0.002381789027386283)
            (2.2022022022022023,0.002375328844530067)
            (2.2122122122122123,0.002363059163354997)
            (2.2222222222222223,0.0023446537268139167)
            (2.2322322322322323,0.0023201825189200775)
            (2.2422422422422423,0.002289796058762228)
            (2.2522522522522523,0.002253778083125546)
            (2.2622622622622623,0.0022125535521793083)
            (2.2722722722722724,0.002166629858184166)
            (2.2822822822822824,0.002117232012791348)
            (2.2922922922922924,0.0020634322480397316)
            (2.3023023023023024,0.00200669690392008)
            (2.3123123123123124,0.001947528197472348)
            (2.3223223223223224,0.0018860949658576764)
            (2.3323323323323324,0.0018224064739120749)
            (2.3423423423423424,0.0017565188047523606)
            (2.3523523523523524,0.0016890717745785544)
            (2.3623623623623624,0.0016194030526497372)
            (2.3723723723723724,0.0015485979781937331)
            (2.3823823823823824,0.0014772925188859531)
            (2.3923923923923924,0.0014061677227457103)
            (2.4024024024024024,0.0013359252703000202)
            (2.4124124124124124,0.0012672851793276152)
            (2.4224224224224224,0.001200942662587856)
            (2.4324324324324325,0.001137180084537448)
            (2.4424424424424425,0.0010762273411457635)
            (2.4524524524524525,0.0010179087811206244)
            (2.4624624624624625,0.0009618528768720047)
            (2.4724724724724725,0.0009076403131400568)
            (2.4824824824824825,0.0008549771093289138)
            (2.4924924924924925,0.0008036808314595412)
            (2.5025025025025025,0.0007538519536511856)
            (2.5125125125125125,0.0007054670656212458)
            (2.5225225225225225,0.0006585871399331644)
            (2.5325325325325325,0.0006134224796794374)
            (2.5425425425425425,0.0005702762141084339)
            (2.5525525525525525,0.0005294201431857992)
            (2.5625625625625625,0.0004909072006127335)
            (2.5725725725725725,0.0004547400214183206)
            (2.5825825825825826,0.0004205384200206552)
            (2.5925925925925926,0.00038796143344010936)
            (2.6026026026026026,0.00035676395216577284)
            (2.6126126126126126,0.00032686288076222425)
            (2.6226226226226226,0.0002982488440932407)
            (2.6326326326326326,0.0002710414924051996)
            (2.6426426426426426,0.0002452690452969808)
            (2.6526526526526526,0.00022090833121968245)
            (2.6626626626626626,0.00019778543649628944)
            (2.6726726726726726,0.00017556253326134197)
            (2.6826826826826826,0.00015387886025952646)
            (2.6926926926926926,0.00013251620339693737)
            (2.7027027027027026,0.0001115410385932325)
            (2.7127127127127126,9.125937298049003e-5)
            (2.7227227227227226,7.215350112144137e-5)
            (2.7327327327327327,5.461867295686318e-5)
            (2.7427427427427427,3.86874263302861e-5)
            (2.7527527527527527,2.3990380246363685e-5)
            (2.7627627627627627,1.001551301382797e-5)
            (2.7727727727727727,-3.6000587042561705e-6)
            (2.7827827827827827,-1.6914357181097017e-5)
            (2.7927927927927927,-2.9762824354850892e-5)
            (2.8028028028028027,-4.196012046886466e-5)
            (2.8128128128128127,-5.3402537887992096e-5)
            (2.8228228228228227,-6.40967890221944e-5)
            (2.8328328328328327,-7.415045153646993e-5)
            (2.8428428428428427,-8.37418925061506e-5)
            (2.8528528528528527,-9.302181102133211e-5)
            (2.8628628628628627,-0.00010203666149144475)
            (2.8728728728728727,-0.0001107676479830122)
            (2.8828828828828827,-0.00011916861359861919)
            (2.8928928928928928,-0.00012719357182877644)
            (2.9029029029029028,-0.00013485995053152955)
            (2.9129129129129128,-0.00014228359772094912)
            (2.9229229229229228,-0.0001495302300371648)
            (2.932932932932933,-0.00015653275353466611)
            (2.942942942942943,-0.00016320090889698768)
            (2.952952952952953,-0.00016952553950222438)
            (2.962962962962963,-0.00017557562939285454)
            (2.972972972972973,-0.00018145163262073272)
            (2.982982982982983,-0.00018725142747522128)
            (2.992992992992993,-0.00019305320718476793)
            (3.003003003003003,-0.0001989298430932207)
            (3.013013013013013,-0.00020488156176068362)
            (3.023023023023023,-0.00021075249421387277)
            (3.033033033033033,-0.00021631903082630632)
            (3.043043043043043,-0.00022147321588006363)
            (3.053053053053053,-0.00022627962343013674)
            (3.063063063063063,-0.00023085711818893184)
            (3.073073073073073,-0.00023529536796351724)
            (3.083083083083083,-0.00023970263680261894)
            (3.093093093093093,-0.0002442330403821247)
            (3.103103103103103,-0.00024900340971589774)
            (3.113113113113113,-0.000254014273768699)
            (3.123123123123123,-0.00025911853894700076)
            (3.1331331331331334,-0.00026407659429894537)
            (3.1431431431431434,-0.00026873809546290595)
            (3.1531531531531534,-0.0002731948073201318)
            (3.1631631631631634,-0.00027764183237932727)
            (3.1731731731731734,-0.00028212718766551514)
            (3.1831831831831834,-0.00028654378615156073)
            (3.1931931931931934,-0.00029081729762525654)
            (3.2032032032032034,-0.00029503013392462307)
            (3.2132132132132134,-0.00029937979355321165)
            (3.2232232232232234,-0.00030408352656852156)
            (3.2332332332332334,-0.0003092254964375263)
            (3.2432432432432434,-0.00031463660743435984)
            (3.2532532532532534,-0.0003199233844290994)
            (3.2632632632632634,-0.0003246163947567826)
            (3.2732732732732734,-0.0003283584736177847)
            (3.2832832832832834,-0.00033110503496147636)
            (3.2932932932932935,-0.00033323199930568315)
            (3.3033033033033035,-0.0003354693395546393)
            (3.3133133133133135,-0.0003385500017866194)
            (3.3233233233233235,-0.00034280388728902267)
            (3.3333333333333335,-0.0003480781353963902)
            (3.3433433433433435,-0.0003539445079026038)
            (3.3533533533533535,-0.0003599281344210947)
            (3.3633633633633635,-0.00036561375133437046)
            (3.3733733733733735,-0.00037066330840351824)
            (3.3833833833833835,-0.0003748439864736941)
            (3.3933933933933935,-0.00037823176148421567)
            (3.4034034034034035,-0.0003812744932667478)
            (3.4134134134134135,-0.0003845282085934709)
            (3.4234234234234235,-0.0003883735701051272)
            (3.4334334334334335,-0.00039286084745193683)
            (3.4434434434434436,-0.00039776013529535525)
            (3.4534534534534536,-0.00040276177779929867)
            (3.4634634634634636,-0.0004076438355125056)
            (3.4734734734734736,-0.00041234868713146966)
            (3.4834834834834836,-0.00041700595402383023)
            (3.4934934934934936,-0.0004218614224555939)
            (3.5035035035035036,-0.0004271032372078487)
            (3.5135135135135136,-0.0004326907847065353)
            (3.5235235235235236,-0.0004383889862682455)
            (3.5335335335335336,-0.0004439239673519335)
            (3.5435435435435436,-0.0004491457381303743)
            (3.5535535535535536,-0.00045411440902776157)
            (3.5635635635635636,-0.00045904480945879733)
            (3.5735735735735736,-0.0004641776595870617)
            (3.5835835835835836,-0.00046958247349193627)
            (3.5935935935935936,-0.000475087390893858)
            (3.6036036036036037,-0.00048042425150551793)
            (3.6136136136136137,-0.00048543479133700274)
            (3.6236236236236237,-0.0004902039424214966)
            (3.6336336336336337,-0.0004950158466616728)
            (3.6436436436436437,-0.0005001739559171714)
            (3.6536536536536537,-0.0005057838413429216)
            (3.6636636636636637,-0.0005116925055064225)
            (3.6736736736736737,-0.0005176937328112974)
            (3.6836836836836837,-0.0005236701843545077)
            (3.6936936936936937,-0.0005296189807459939)
            (3.7037037037037037,-0.0005355894649510251)
            (3.7137137137137137,-0.0005415677375324446)
            (3.7237237237237237,-0.0005475136835690897)
            (3.7337337337337337,-0.0005534516535614653)
            (3.7437437437437437,-0.0005594703169446991)
            (3.7537537537537538,-0.0005656725506453242)
            (3.7637637637637638,-0.0005721460699119607)
            (3.7737737737737738,-0.0005789633237653913)
            (3.7837837837837838,-0.0005861012123644649)
            (3.793793793793794,-0.0005933600835135167)
            (3.803803803803804,-0.0006004562566868099)
            (3.813813813813814,-0.0006071865786232422)
            (3.823823823823824,-0.0006135586306281748)
            (3.833833833833834,-0.0006198139525224189)
            (3.843843843843844,-0.000626265424007677)
            (3.853853853853854,-0.0006330687090165821)
            (3.863863863863864,-0.0006401618504896511)
            (3.873873873873874,-0.0006474084189240781)
            (3.883883883883884,-0.0006547660885172224)
            (3.893893893893894,-0.00066224583209884)
            (3.903903903903904,-0.0006698017852631022)
            (3.913913913913914,-0.0006773304153899762)
            (3.923923923923924,-0.00068471475288856)
            (3.933933933933934,-0.0006919387142330091)
            (3.943943943943944,-0.0006991454296039201)
            (3.953953953953954,-0.0007065282800131634)
            (3.963963963963964,-0.0007142538907176643)
            (3.973973973973974,-0.0007223833154361703)
            (3.983983983983984,-0.0007308230770244339)
            (3.993993993993994,-0.0007393652283518293)
            (4.004004004004004,-0.0007478281073014514)
            (4.014014014014014,-0.0007561613074080764)
            (4.024024024024024,-0.0007644230539427532)
            (4.034034034034034,-0.0007727045150331957)
            (4.044044044044044,-0.0007810612713494702)
            (4.054054054054054,-0.000789499387306325)
            (4.064064064064064,-0.0007980706542509708)
            (4.074074074074074,-0.0008068710666462309)
            (4.084084084084084,-0.0008159400224228008)
            (4.094094094094094,-0.0008251925242990232)
            (4.104104104104104,-0.0008344525921044621)
            (4.114114114114114,-0.0008435842126681692)
            (4.124124124124124,-0.0008526160438324659)
            (4.134134134134134,-0.0008616772998437661)
            (4.1441441441441444,-0.0008708273204565131)
            (4.1541541541541545,-0.0008800669775901326)
            (4.1641641641641645,-0.0008894072084952853)
            (4.1741741741741745,-0.0008988478031186631)
            (4.1841841841841845,-0.0009083828946314654)
            (4.1941941941941945,-0.0009180026508377459)
            (4.2042042042042045,-0.0009276772080868412)
            (4.2142142142142145,-0.0009374011256975123)
            (4.2242242242242245,-0.0009472133282160122)
            (4.2342342342342345,-0.0009571753519219683)
            (4.2442442442442445,-0.0009672720430033976)
            (4.2542542542542545,-0.000977356455452938)
            (4.2642642642642645,-0.0009872809854276632)
            (4.2742742742742745,-0.0009970170843445203)
            (4.2842842842842845,-0.0010066826252841388)
            (4.2942942942942945,-0.001016462910350402)
            (4.3043043043043046,-0.001026476302455226)
            (4.314314314314315,-0.0010366643030113032)
            (4.324324324324325,-0.0010468394955753801)
            (4.334334334334335,-0.0010568706381479664)
            (4.344344344344345,-0.001066837075371474)
            (4.354354354354355,-0.0010769687095040226)
            (4.364364364364365,-0.0010873825836519302)
            (4.374374374374375,-0.0010979949724396754)
            (4.384384384384385,-0.001108630459497384)
            (4.394394394394395,-0.0011191557690377607)
            (4.404404404404405,-0.0011294999656845661)
            (4.414414414414415,-0.0011396603906872471)
            (4.424424424424425,-0.0011497047628150625)
            (4.434434434434435,-0.0011597333182358227)
            (4.444444444444445,-0.0011698077665740492)
            (4.454454454454455,-0.0011799165878230156)
            (4.464464464464465,-0.0011900050730595524)
            (4.474474474474475,-0.0012000083794889704)
            (4.484484484484485,-0.0012098871741708095)
            (4.494494494494495,-0.0012196752138788902)
            (4.504504504504505,-0.0012294176433860216)
            (4.514514514514515,-0.001239145952411036)
            (4.524524524524525,-0.0012489196496203725)
            (4.534534534534535,-0.0012587116351050476)
            (4.544544544544545,-0.00126827398044016)
            (4.554554554554555,-0.001277281073565728)
            (4.564564564564565,-0.0012856323244023748)
            (4.574574574574575,-0.0012935205377235803)
            (4.584584584584585,-0.0013012757323584978)
            (4.594594594594595,-0.0013091728446656958)
            (4.604604604604605,-0.0013172722295289319)
            (4.614614614614615,-0.0013254200790662196)
            (4.624624624624625,-0.001333364753818067)
            (4.634634634634635,-0.0013408813795363628)
            (4.644644644644645,-0.0013478662824297771)
            (4.654654654654655,-0.0013543286571335855)
            (4.664664664664665,-0.0013602942051802458)
            (4.674674674674675,-0.001365800610965806)
            (4.684684684684685,-0.0013708876728921737)
            (4.694694694694695,-0.0013755591537059075)
            (4.704704704704705,-0.0013797172788621026)
            (4.714714714714715,-0.0013832233710635577)
            (4.724724724724725,-0.0013860345464591362)
            (4.734734734734735,-0.001388233055517496)
            (4.744744744744745,-0.001389934251671221)
            (4.754754754754755,-0.0013911494558254134)
            (4.764764764764765,-0.0013917654751152142)
            (4.774774774774775,-0.0013916425088611462)
            (4.784784784784785,-0.0013906742485687573)
            (4.794794794794795,-0.0013887850238427646)
            (4.804804804804805,-0.0013859430594100886)
            (4.814814814814815,-0.0013821866956229556)
            (4.824824824824825,-0.0013775489877261293)
            (4.834834834834835,-0.0013719228130266714)
            (4.844844844844845,-0.0013650137380061267)
            (4.854854854854855,-0.0013564800836824986)
            (4.864864864864865,-0.0013461604889819512)
            (4.874874874874875,-0.0013341567709721502)
            (4.884884884884885,-0.0013206589073222474)
            (4.894894894894895,-0.0013057663744691084)
            (4.904904904904905,-0.0012894789615414126)
            (4.914914914914915,-0.0012717453187027772)
            (4.924924924924925,-0.001252434770195876)
            (4.934934934934935,-0.0012312903603701741)
            (4.944944944944945,-0.0012080049085385625)
            (4.954954954954955,-0.0011822838073198838)
            (4.964964964964965,-0.0011538884576642872)
            (4.974974974974975,-0.0011226696192716545)
            (4.984984984984985,-0.0010885928125254907)
            (4.994994994994995,-0.0010517375138805463)
            (5.005005005005005,-0.0010122736715176828)
            (5.015015015015015,-0.0009703724648444378)
            (5.025025025025025,-0.0009260223569693693)
            (5.035035035035035,-0.0008789721171664766)
            (5.045045045045045,-0.0008287495980958681)
            (5.055055055055055,-0.0007749196212660792)
            (5.065065065065065,-0.0007172650696256611)
            (5.075075075075075,-0.0006556970974056497)
            (5.085085085085085,-0.0005902252637035588)
            (5.095095095095095,-0.00052081969052864)
            (5.105105105105105,-0.00044740268581211495)
            (5.115115115115115,-0.00036978595967429584)
            (5.125125125125125,-0.0002876695917501948)
            (5.135135135135135,-0.00020074729463637198)
            (5.145145145145145,-0.0001088048472874803)
            (5.155155155155155,-1.1961176656249961e-5)
            (5.165165165165165,8.96899916238425e-5)
            (5.175175175175175,0.00019590025254245802)
            (5.185185185185185,0.0003062864152862943)
            (5.195195195195195,0.00042037759582047585)
            (5.205205205205205,0.0005378398815603092)
            (5.215215215215215,0.0006582983285685629)
            (5.225225225225225,0.0007819821858472409)
            (5.235235235235235,0.0009091863219667928)
            (5.245245245245245,0.0010403393347768741)
            (5.255255255255255,0.0011760349589380326)
            (5.265265265265265,0.001317023030175335)
            (5.275275275275275,0.001463429567587049)
            (5.285285285285285,0.0016150997797472755)
            (5.295295295295295,0.0017709375606811406)
            (5.305305305305305,0.0019289969596387735)
            (5.315315315315315,0.0020867826408874635)
            (5.325325325325325,0.0022418232088146084)
            (5.335335335335335,0.0023920577520391006)
            (5.345345345345345,0.0025368815697213165)
            (5.355355355355355,0.002676172856628689)
            (5.365365365365365,0.002810650847965057)
            (5.375375375375375,0.002941282414397506)
            (5.385385385385385,0.003068858022352572)
            (5.395395395395395,0.0031937682775513565)
            (5.405405405405405,0.0033151965627142843)
            (5.415415415415415,0.0034342009469243706)
            (5.425425425425425,0.0035487841497969796)
            (5.435435435435435,0.0036569331868196997)
            (5.445445445445445,0.0037563711026029623)
            (5.455455455455455,0.0038448765392251616)
            (5.465465465465465,0.003920561553266033)
            (5.475475475475475,0.003982195481196271)
            (5.485485485485485,0.004028917614503413)
            (5.495495495495495,0.004062352333901842)
            (5.505505505505505,0.004082773017299424)
            (5.515515515515515,0.004091443219923718)
            (5.525525525525525,0.004089638559387154)
            (5.535535535535535,0.0040783423359567195)
            (5.545545545545545,0.004058003713962144)
            (5.555555555555555,0.004028488300810373)
            (5.565565565565565,0.0039898300725074165)
            (5.575575575575575,0.003940228187195416)
            (5.585585585585585,0.0038803866703629453)
            (5.595595595595595,0.003811066736700397)
            (5.605605605605605,0.0037336072457305747)
            (5.615615615615615,0.0036496913856916002)
            (5.625625625625625,0.0035610496307598716)
            (5.635635635635635,0.0034700891715728766)
            (5.645645645645645,0.003375878682476685)
            (5.655655655655655,0.003280206310908973)
            (5.665665665665665,0.0031834017038652185)
            (5.675675675675675,0.003085221623825962)
            (5.685685685685685,0.0029849974138347335)
            (5.6956956956956954,0.002881936152068665)
            (5.7057057057057055,0.00277537505396408)
            (5.7157157157157155,0.0026652351270679553)
            (5.7257257257257255,0.0025515487994107744)
            (5.7357357357357355,0.0024357822741025714)
            (5.7457457457457455,0.0023197908185075278)
            (5.7557557557557555,0.002205754676733118)
            (5.7657657657657655,0.0020957756229775804)
            (5.7757757757757755,0.0019914186074734275)
            (5.7857857857857855,0.0018933444939186472)
            (5.7957957957957955,0.0018016340916715556)
            (5.8058058058058055,0.001715366652435435)
            (5.8158158158158155,0.0016332677488071212)
            (5.8258258258258255,0.001553948437182484)
            (5.8358358358358355,0.0014761153160964824)
            (5.8458458458458455,0.0013988388805370455)
            (5.8558558558558556,0.001321643947234774)
            (5.865865865865866,0.0012450265295320673)
            (5.875875875875876,0.00116965517007106)
            (5.885885885885886,0.0010965695961491218)
            (5.895895895895896,0.0010267856327075275)
            (5.905905905905906,0.0009609606659990444)
            (5.915915915915916,0.000899263963206165)
            (5.925925925925926,0.0008413922779775262)
            (5.935935935935936,0.0007868871751670614)
            (5.945945945945946,0.0007351389576790712)
            (5.955955955955956,0.0006858220065104614)
            (5.965965965965966,0.0006388347830603713)
            (5.975975975975976,0.0005941506633029281)
            (5.985985985985986,0.0005517603450924113)
            (5.995995995995996,0.0005115697241577788)
            (6.006006006006006,0.0004733601419979472)
            (6.016016016016016,0.0004367794460604646)
            (6.026026026026026,0.0004015908302354987)
            (6.036036036036036,0.00036771194363738324)
            (6.046046046046046,0.00033514499142173193)
            (6.056056056056056,0.00030394322932747464)
            (6.066066066066066,0.00027415400732722084)
            (6.076076076076076,0.00024572362185226737)
            (6.086086086086086,0.00021856044179635603)
            (6.096096096096096,0.00019261996129094072)
            (6.106106106106106,0.00016789254245397345)
            (6.116116116116116,0.00014429987954467371)
            (6.126126126126126,0.00012166384320311252)
            (6.136136136136136,9.981258407809612e-5)
            (6.146146146146146,7.875553574443472e-5)
            (6.156156156156156,5.863227194535803e-5)
            (6.166166166166166,3.949391272173308e-5)
            (6.176176176176176,2.1216888185460192e-5)
            (6.186186186186186,3.583595357570246e-6)
            (6.196196196196196,-1.3662777127887438e-5)
            (6.206206206206206,-3.068326413546707e-5)
            (6.216216216216216,-4.738135990445258e-5)
            (6.226226226226226,-6.343207380576921e-5)
            (6.236236236236236,-7.847637044555711e-5)
            (6.246246246246246,-9.224908983829216e-5)
            (6.256256256256257,-0.00010469791755762792)
            (6.266266266266267,-0.00011606936918917565)
            (6.276276276276277,-0.0001268825404674434)
            (6.286286286286287,-0.00013774114115217007)
            (6.296296296296297,-0.00014906404128145478)
            (6.306306306306307,-0.00016090361310150403)
            (6.316316316316317,-0.00017302231652682742)
            (6.326326326326327,-0.00018510501154456183)
            (6.336336336336337,-0.00019684044450685168)
            (6.346346346346347,-0.00020794652582412088)
            (6.356356356356357,-0.00021833069341614664)
            (6.366366366366367,-0.00022816931620617265)
            (6.376376376376377,-0.00023777429770532876)
            (6.386386386386387,-0.0002473581306428052)
            (6.396396396396397,-0.00025690862525296065)
            (6.406406406406407,-0.0002662392885899312)
            (6.416416416416417,-0.0002752355286197439)
            (6.426426426426427,-0.00028397544104719064)
            (6.436436436436437,-0.0002926350253140697)
            (6.446446446446447,-0.00030135588792246093)
            (6.456456456456457,-0.00031016073921985576)
            (6.466466466466467,-0.00031891165768938023)
            (6.476476476476477,-0.00032731726910040226)
            (6.486486486486487,-0.0003350560092575394)
            (6.496496496496497,-0.00034199654416511294)
            (6.506506506506507,-0.00034833023244640327)
            (6.516516516516517,-0.00035450009508997127)
            (6.526526526526527,-0.0003610746629989503)
            (6.536536536536537,-0.0003685986665817875)
            (6.546546546546547,-0.0003773726278069045)
            (6.556556556556557,-0.00038724045163596177)
            (6.566566566566567,-0.0003976094366140437)
            (6.576576576576577,-0.00040768489213194314)
            (6.586586586586587,-0.0004167654646571872)
            (6.596596596596597,-0.00042450488543066545)
            (6.606606606606607,-0.0004309441886259924)
            (6.616616616616617,-0.0004364344086539296)
            (6.626626626626627,-0.00044162991225071835)
            (6.636636636636637,-0.00044728391949444557)
            (6.646646646646647,-0.00045393255567449664)
            (6.656656656656657,-0.0004616648025947967)
            (6.666666666666667,-0.0004701516471679046)
            (6.676676676676677,-0.00047890896975744113)
            (6.686686686686687,-0.00048753482473129495)
            (6.696696696696697,-0.0004957947750994229)
            (6.706706706706707,-0.0005036530728812494)
            (6.716716716716717,-0.0005112634479320644)
            (6.726726726726727,-0.0005188315134641019)
            (6.736736736736737,-0.0005264808583613778)
            (6.746746746746747,-0.0005342004777799669)
            (6.756756756756757,-0.0005419514897351263)
            (6.766766766766767,-0.0005498248649740134)
            (6.776776776776777,-0.0005579914240165795)
            (6.786786786786787,-0.0005665654087267935)
            (6.796796796796797,-0.0005754713165264658)
            (6.806806806806807,-0.0005844463899897789)
            (6.816816816816817,-0.0005931514135570914)
            (6.826826826826827,-0.0006012690860024428)
            (6.836836836836837,-0.0006086907183724399)
            (6.846846846846847,-0.0006156087003565958)
            (6.856856856856857,-0.000622439094512206)
            (6.866866866866867,-0.0006296664752620806)
            (6.876876876876877,-0.0006377249280014041)
            (6.886886886886887,-0.0006468831046544388)
            (6.896896896896897,-0.0006570696289465161)
            (6.906906906906907,-0.0006678275122535826)
            (6.916916916916917,-0.0006785092337675547)
            (6.926926926926927,-0.0006885431420080579)
            (6.936936936936937,-0.0006976146467714273)
            (6.946946946946947,-0.0007057410818129828)
            (6.956956956956957,-0.0007132199784238846)
            (6.966966966966967,-0.0007205708590847237)
            (6.976976976976977,-0.0007284164061411857)
            (6.986986986986987,-0.0007372810713619504)
            (6.996996996996997,-0.0007474084777077117)
            (7.007007007007007,-0.0007586624500504069)
            (7.017017017017017,-0.0007705302243330436)
            (7.027027027027027,-0.0007822929566667636)
            (7.037037037037037,-0.0007933090032761214)
            (7.047047047047047,-0.000803269952098562)
            (7.057057057057057,-0.0008123012205314417)
            (7.067067067067067,-0.0008208817491088816)
            (7.077077077077077,-0.0008296202045683376)
            (7.087087087087087,-0.0008390120992600725)
            (7.097097097097097,-0.0008493180427251446)
            (7.107107107107107,-0.000860583610804655)
            (7.117117117117117,-0.0008725741759694206)
            (7.127127127127127,-0.0008848252147963809)
            (7.137137137137137,-0.000896847268440526)
            (7.147147147147147,-0.0009083246545229517)
            (7.157157157157157,-0.0009192662474899471)
            (7.167167167167167,-0.0009299865210361524)
            (7.177177177177177,-0.0009408813730693577)
            (7.187187187187187,-0.0009521932249005882)
            (7.197197197197197,-0.0009638913663523319)
            (7.207207207207207,-0.0009757130283998272)
            (7.217217217217217,-0.0009873489623792864)
            (7.227227227227227,-0.000998707590822212)
            (7.237237237237237,-0.001010040097985554)
            (7.247247247247247,-0.0010217560780494406)
            (7.257257257257257,-0.0010341302954410825)
            (7.267267267267267,-0.0010471192338479263)
            (7.277277277277277,-0.00106041681178759)
            (7.287287287287287,-0.0010736983767571928)
            (7.297297297297297,-0.0010868539091253293)
            (7.307307307307307,-0.001099975769235817)
            (7.317317317317317,-0.0011132205271968676)
            (7.327327327327327,-0.0011266755390728633)
            (7.337337337337337,-0.0011403007363619544)
            (7.347347347347347,-0.0011539987650426298)
            (7.357357357357357,-0.0011676880815851831)
            (7.367367367367367,-0.0011813731621534984)
            (7.377377377377377,-0.0011950944899554727)
            (7.387387387387387,-0.0012089076387846731)
            (7.397397397397397,-0.0012229148474793838)
            (7.407407407407407,-0.00123722684437233)
            (7.4174174174174174,-0.0012518813821587038)
            (7.4274274274274275,-0.0012668025599240629)
            (7.4374374374374375,-0.0012818248730801507)
            (7.4474474474474475,-0.0012968245422841918)
            (7.4574574574574575,-0.0013118128573181842)
            (7.4674674674674675,-0.0013269038156420443)
            (7.4774774774774775,-0.0013422290228959355)
            (7.4874874874874875,-0.001357827378592802)
            (7.4974974974974975,-0.0013735306091660071)
            (7.5075075075075075,-0.0013891009856816794)
            (7.5175175175175175,-0.0014045009581979961)
            (7.5275275275275275,-0.0014199038508682094)
            (7.5375375375375375,-0.001435503289790585)
            (7.5475475475475475,-0.0014513742360868775)
            (7.5575575575575575,-0.0014674799041749509)
            (7.5675675675675675,-0.0014837549843029763)
            (7.5775775775775776,-0.0015001734012796142)
            (7.587587587587588,-0.0015167197255956388)
            (7.597597597597598,-0.0015333252644378348)
            (7.607607607607608,-0.0015499217501004914)
            (7.617617617617618,-0.0015665133397266828)
            (7.627627627627628,-0.0015831836702600022)
            (7.637637637637638,-0.0016000342549107316)
            (7.647647647647648,-0.0016170456917445897)
            (7.657657657657658,-0.0016340468383462259)
            (7.667667667667668,-0.0016509260303223527)
            (7.677677677677678,-0.0016677536321876296)
            (7.687687687687688,-0.0016847008255997942)
            (7.697697697697698,-0.0017018445087808587)
            (7.707707707707708,-0.0017190492394489887)
            (7.717717717717718,-0.0017360901952518937)
            (7.727727727727728,-0.001752928620115668)
            (7.737737737737738,-0.0017698036161286623)
            (7.747747747747748,-0.0017870280371710123)
            (7.757757757757758,-0.0018046819736707853)
            (7.767767767767768,-0.0018225987827689138)
            (7.777777777777778,-0.0018405153129270602)
            (7.787787787787788,-0.0018581652918969738)
            (7.797797797797798,-0.0018753351296383336)
            (7.807807807807808,-0.0018919523671767635)
            (7.817817817817818,-0.001908169276011229)
            (7.827827827827828,-0.0019243108348478977)
            (7.837837837837838,-0.0019406551021043938)
            (7.847847847847848,-0.001957289801673756)
            (7.857857857857858,-0.0019741262082160205)
            (7.867867867867868,-0.001990950084422405)
            (7.877877877877878,-0.0020074934526204125)
            (7.887887887887888,-0.002023549236260802)
            (7.897897897897898,-0.00203906521720576)
            (7.907907907907908,-0.00205410953423657)
            (7.917917917917918,-0.0020687801740573164)
            (7.927927927927928,-0.002083151560508867)
            (7.937937937937938,-0.002097270989642297)
            (7.947947947947948,-0.002111144998377057)
            (7.957957957957958,-0.002124697098897066)
            (7.967967967967968,-0.0021378104201792425)
            (7.977977977977978,-0.0021503882739839497)
            (7.987987987987988,-0.0021623801393548803)
            (7.997997997997998,-0.0021738066307142034)
            (8.008008008008009,-0.0021846880844371697)
            (8.018018018018019,-0.0021949824807965257)
            (8.028028028028029,-0.0022045367192138343)
            (8.038038038038039,-0.0022131390778934446)
            (8.048048048048049,-0.0022206143504943654)
            (8.058058058058059,-0.0022269202464686444)
            (8.068068068068069,-0.002232142668770365)
            (8.078078078078079,-0.0022363999711485505)
            (8.088088088088089,-0.0022398043184317373)
            (8.098098098098099,-0.0022424356515022836)
            (8.108108108108109,-0.002244289818780665)
            (8.118118118118119,-0.0022451738058668624)
            (8.128128128128129,-0.0022446829275759583)
            (8.138138138138139,-0.0022423128640944867)
            (8.148148148148149,-0.002237696447413562)
            (8.158158158158159,-0.0022307821160296726)
            (8.168168168168169,-0.002221799648140177)
            (8.178178178178179,-0.002211044834496967)
            (8.188188188188189,-0.00219866506205868)
            (8.198198198198199,-0.0021845960171704704)
            (8.208208208208209,-0.002168636133601076)
            (8.218218218218219,-0.002150552445623788)
            (8.228228228228229,-0.0021300514632214274)
            (8.238238238238239,-0.0021067731257300437)
            (8.248248248248249,-0.0020803814391312514)
            (8.258258258258259,-0.0020506131604349775)
            (8.268268268268269,-0.0020173033781398786)
            (8.278278278278279,-0.0019804461784813654)
            (8.288288288288289,-0.0019401754812173877)
            (8.298298298298299,-0.0018965906647538944)
            (8.308308308308309,-0.0018496245544312728)
            (8.318318318318319,-0.0017990171251600628)
            (8.328328328328329,-0.0017443414929623202)
            (8.338338338338339,-0.001685097681055403)
            (8.348348348348349,-0.0016208359235738712)
            (8.358358358358359,-0.001551269850790682)
            (8.368368368368369,-0.0014762737125337821)
            (8.378378378378379,-0.00139581526020649)
            (8.388388388388389,-0.0013097977498297553)
            (8.398398398398399,-0.0012181527793000413)
            (8.408408408408409,-0.001120901585022871)
            (8.418418418418419,-0.0010180530563896895)
            (8.428428428428429,-0.0009093939822584218)
            (8.438438438438439,-0.0007945801370681238)
            (8.448448448448449,-0.000673082880961573)
            (8.458458458458459,-0.0005444948926918158)
            (8.468468468468469,-0.0004086667073028849)
            (8.478478478478479,-0.00026571126013319457)
            (8.488488488488489,-0.00011581157084883387)
            (8.498498498498499,4.062319805075987e-5)
            (8.508508508508509,0.00020354693979474092)
            (8.518518518518519,0.00037316192361913636)
            (8.528528528528529,0.0005499562565312033)
            (8.538538538538539,0.0007344758944549667)
            (8.548548548548549,0.0009270909494674129)
            (8.558558558558559,0.0011274207862017604)
            (8.568568568568569,0.0013350406872127962)
            (8.578578578578579,0.001549031841948434)
            (8.588588588588589,0.0017681755831020496)
            (8.598598598598599,0.0019912200812033376)
            (8.608608608608609,0.0022171402201056623)
            (8.618618618618619,0.002445210189008229)
            (8.62862862862863,0.002674821156009699)
            (8.63863863863864,0.0029054545402127374)
            (8.64864864864865,0.0031364226787671257)
            (8.65865865865866,0.003366759770422334)
            (8.66866866866867,0.0035952368547018665)
            (8.67867867867868,0.003820519744125228)
            (8.68868868868869,0.004040920435028461)
            (8.6986986986987,0.004256099260674162)
            (8.70870870870871,0.004464398496084598)
            (8.71871871871872,0.004664692813620697)
            (8.72872872872873,0.004855912110106608)
            (8.73873873873874,0.0050369473597005054)
            (8.74874874874875,0.005206642016957197)
            (8.75875875875876,0.005363184763710116)
            (8.76876876876877,0.005506914063854396)
            (8.77877877877878,0.005636031628471372)
            (8.78878878878879,0.005749629383411836)
            (8.7987987987988,0.005847117733806861)
            (8.80880880880881,0.005928199522543309)
            (8.81881881881882,0.00599278028284278)
            (8.82882882882883,0.00604070977464044)
            (8.83883883883884,0.00607197905795509)
            (8.84884884884885,0.00608621300137191)
            (8.85885885885886,0.006083559760711843)
            (8.86886886886887,0.006064513446913722)
            (8.87887887887888,0.006029853288112008)
            (8.88888888888889,0.005980479510938608)
            (8.8988988988989,0.005917283594011558)
            (8.90890890890891,0.0058420033798958215)
            (8.91891891891892,0.005753327406416986)
            (8.92892892892893,0.005653014224201058)
            (8.93893893893894,0.005541893639489981)
            (8.94894894894895,0.005420763719905963)
            (8.95895895895896,0.005290528866128685)
            (8.96896896896897,0.005152268114804404)
            (8.97897897897898,0.005007176426208737)
            (8.98898898898899,0.0048568699273126015)
            (8.998998998999,0.004701903176198563)
            (9.00900900900901,0.004544115470258792)
            (9.01901901901902,0.004384786584349598)
            (9.02902902902903,0.004224966898457971)
            (9.03903903903904,0.004065487115629374)
            (9.04904904904905,0.0039071026828554345)
            (9.05905905905906,0.0037505499105510154)
            (9.06906906906907,0.003596301348010922)
            (9.07907907907908,0.0034446363400881808)
            (9.08908908908909,0.0032955248102468637)
            (9.0990990990991,0.0031489461990026335)
            (9.10910910910911,0.003005079700983515)
            (9.11911911911912,0.002864369254130139)
            (9.12912912912913,0.0027274650617665763)
            (9.13913913913914,0.002594918213220332)
            (9.14914914914915,0.002467394677543755)
            (9.15915915915916,0.0023448691654452958)
            (9.16916916916917,0.0022272316052707186)
            (9.17917917917918,0.0021141876160741813)
            (9.18918918918919,0.0020053420714178927)
            (9.1991991991992,0.001900304182753887)
            (9.20920920920921,0.001798799858956146)
            (9.21921921921922,0.0017009971039503302)
            (9.22922922922923,0.001606915875547843)
            (9.23923923923924,0.001516675654285926)
            (9.24924924924925,0.001430392183589424)
            (9.25925925925926,0.0013481554518535166)
            (9.26926926926927,0.0012699484417508788)
            (9.27927927927928,0.0011957248426728295)
            (9.28928928928929,0.0011251917933710054)
            (9.2992992992993,0.0010580093346816977)
            (9.30930930930931,0.0009938356136087734)
            (9.31931931931932,0.0009323781345220716)
            (9.32932932932933,0.000873455315955951)
            (9.33933933933934,0.0008171045895011275)
            (9.34934934934935,0.0007636135308286551)
            (9.35935935935936,0.000713128446801381)
            (9.36936936936937,0.0006653599711528013)
            (9.37937937937938,0.0006196873975603534)
            (9.38938938938939,0.0005754793450889473)
            (9.3993993993994,0.0005323821946507934)
            (9.40940940940941,0.0004905091034435038)
            (9.41941941941942,0.00045033076997103016)
            (9.42942942942943,0.0004122919280382664)
            (9.43943943943944,0.0003764437168198853)
            (9.44944944944945,0.0003423331962584264)
            (9.45945945945946,0.0003092520276037902)
            (9.46946946946947,0.000276684112204828)
            (9.47947947947948,0.0002445800457289149)
            (9.48948948948949,0.00021318785267299134)
            (9.4994994994995,0.00018280185295616036)
            (9.50950950950951,0.00015371665307672977)
            (9.51951951951952,0.00012623583334891997)
            (9.52952952952953,0.00010067514414435763)
            (9.53953953953954,7.716080731778874e-5)
            (9.54954954954955,5.547136604189262e-5)
            (9.55955955955956,3.500909622822235e-5)
            (9.56956956956957,1.499114805247892e-5)
            (9.57957957957958,-5.207491268421904e-6)
            (9.58958958958959,-2.577425563099478e-5)
            (9.5995995995996,-4.644779372409147e-5)
            (9.60960960960961,-6.6706192901278e-5)
            (9.61961961961962,-8.612124448725833e-5)
            (9.62962962962963,-0.00010460276385526601)
            (9.63963963963964,-0.00012235583111186443)
            (9.64964964964965,-0.00013967592318631095)
            (9.65965965965966,-0.00015681818196522368)
            (9.66966966966967,-0.00017391123793486507)
            (9.67967967967968,-0.00019089348193457312)
            (9.68968968968969,-0.00020756342448324805)
            (9.6996996996997,-0.00022363351357035377)
            (9.70970970970971,-0.00023886618206714338)
            (9.71971971971972,-0.00025323651511566236)
            (9.72972972972973,-0.00026691097146114284)
            (9.73973973973974,-0.00028012808471489237)
            (9.74974974974975,-0.00029313614957637846)
            (9.75975975975976,-0.0003061834799646945)
            (9.76976976976977,-0.00031943456196437126)
            (9.77977977977978,-0.00033285461320764487)
            (9.78978978978979,-0.0003462509535911984)
            (9.7997997997998,-0.00035943641762370415)
            (9.80980980980981,-0.00037232197805703304)
            (9.81981981981982,-0.00038493901769043326)
            (9.82982982982983,-0.0003973722991873485)
            (9.83983983983984,-0.0004096391031707114)
            (9.84984984984985,-0.00042167564470418917)
            (9.85985985985986,-0.0004334501175267125)
            (9.86986986986987,-0.00044507349096256643)
            (9.87987987987988,-0.0004567726298760899)
            (9.88988988988989,-0.00046876599430856203)
            (9.8998998998999,-0.0004811522584402539)
            (9.90990990990991,-0.0004939216025896531)
            (9.91991991991992,-0.0005068793739532174)
            (9.92992992992993,-0.0005196283380481947)
            (9.93993993993994,-0.0005317461450445871)
            (9.94994994994995,-0.0005429588903533844)
            (9.95995995995996,-0.0005533059551536823)
            (9.96996996996997,-0.0005632007185052412)
            (9.97997997997998,-0.0005732995785572292)
            (9.98998998998999,-0.0005841305044227418)
            (10.0,-0.0005955990706691949)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={4c4c550a-08d8-4892-a2ed-98ce2dcdc320}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.01001001001001001,1.285351824975578e-10)
            (0.02002002002002002,-9.518616339576624e-9)
            (0.03003003003003003,-1.3096228901332552e-7)
            (0.04004004004004004,-6.143344155606911e-7)
            (0.05005005005005005,-1.787386021523396e-6)
            (0.06006006006006006,-3.8564535964624724e-6)
            (0.07007007007007007,-6.782601649657494e-6)
            (0.08008008008008008,-1.0250569359326889e-5)
            (0.09009009009009009,-1.3643474361280106e-5)
            (0.1001001001001001,-1.615217754513676e-5)
            (0.11011011011011011,-1.704377716116312e-5)
            (0.12012012012012012,-1.578110824118628e-5)
            (0.13013013013013014,-1.2612927731359136e-5)
            (0.14014014014014015,-7.863354229753483e-6)
            (0.15015015015015015,-2.1557300353691744e-6)
            (0.16016016016016016,4.029936766403175e-6)
            (0.17017017017017017,1.0501310206190162e-5)
            (0.18018018018018017,1.7286663904103605e-5)
            (0.19019019019019018,2.4418874471465735e-5)
            (0.2002002002002002,3.166569373169725e-5)
            (0.21021021021021022,3.850164505803111e-5)
            (0.22022022022022023,4.428050135651951e-5)
            (0.23023023023023023,4.845918423912465e-5)
            (0.24024024024024024,5.074850041730805e-5)
            (0.2502502502502503,5.1130193300163995e-5)
            (0.2602602602602603,4.988138455019886e-5)
            (0.2702702702702703,4.7556025556283466e-5)
            (0.2802802802802803,4.658576599603226e-5)
            (0.2902902902902903,4.357059661252993e-5)
            (0.3003003003003003,4.066656698653581e-5)
            (0.3103103103103103,3.819446471386989e-5)
            (0.3203203203203203,3.652234529427645e-5)
            (0.3303303303303303,3.6027986506481646e-5)
            (0.34034034034034033,3.719385125355856e-5)
            (0.35035035035035034,4.0806547124239145e-5)
            (0.36036036036036034,4.7916675052106505e-5)
            (0.37037037037037035,5.956028143294656e-5)
            (0.38038038038038036,7.636599831267743e-5)
            (0.39039039039039036,9.815778327537661e-5)
            (0.4004004004004004,0.00012372271685484604)
            (0.41041041041041043,0.0001507772721173195)
            (0.42042042042042044,0.00017609577901167572)
            (0.43043043043043044,0.0001957350608172148)
            (0.44044044044044045,0.0002054334650947176)
            (0.45045045045045046,0.00020611526148278658)
            (0.46046046046046046,0.0001845557982550483)
            (0.47047047047047047,0.00014399146681098873)
            (0.4804804804804805,8.432455567708441e-5)
            (0.4904904904904905,7.173375671520876e-6)
            (0.5005005005005005,-8.423122783934867e-5)
            (0.5105105105105106,-0.0001854850323440016)
            (0.5205205205205206,-0.0002916852456787411)
            (0.5305305305305306,-0.0003980881885694565)
            (0.5405405405405406,-0.000500451009331826)
            (0.5505505505505506,-0.0005951445521382714)
            (0.5605605605605606,-0.0006791418667892457)
            (0.5705705705705706,-0.000749957000197421)
            (0.5805805805805806,-0.0008055457624250306)
            (0.5905905905905906,-0.0008442145989744909)
            (0.6006006006006006,-0.0008646686600493059)
            (0.6106106106106106,-0.0008660767709269823)
            (0.6206206206206206,-0.0008373694023705025)
            (0.6306306306306306,-0.000801307088602099)
            (0.6406406406406406,-0.0007467965716256852)
            (0.6506506506506506,-0.0006741693832816864)
            (0.6606606606606606,-0.0005841194076581235)
            (0.6706706706706707,-0.00047798043649782684)
            (0.6806806806806807,-0.00035809862342373044)
            (0.6906906906906907,-0.00022810432948972004)
            (0.7007007007007007,-9.280373499981343e-5)
            (0.7107107107107107,4.212711212586706e-5)
            (0.7207207207207207,0.00017051722854316553)
            (0.7307307307307307,0.00028613115233311337)
            (0.7407407407407407,0.0003830823233391123)
            (0.7507507507507507,0.0004561147850558611)
            (0.7607607607607607,0.0005008267142780354)
            (0.7707707707707707,0.0005139053278284123)
            (0.7807807807807807,0.0005047384613218742)
            (0.7907907907907908,0.0004487262999600672)
            (0.8008008008008008,0.00035898480207663397)
            (0.8108108108108109,0.00023848183408448076)
            (0.8208208208208209,9.182084841846683e-5)
            (0.8308308308308309,-7.492372185480267e-5)
            (0.8408408408408409,-0.0002545410623347455)
            (0.8508508508508509,-0.00043909660561847197)
            (0.8608608608608609,-0.0006203975327359057)
            (0.8708708708708709,-0.0007905733021836281)
            (0.8808808808808809,-0.0009426198581595768)
            (0.8908908908908909,-0.0010707752573087537)
            (0.9009009009009009,-0.0011708356781893747)
            (0.9109109109109109,-0.0012403622190003682)
            (0.9209209209209209,-0.0012786478720891448)
            (0.9309309309309309,-0.0012740737302058824)
            (0.9409409409409409,-0.0012538411713424735)
            (0.950950950950951,-0.0012084512689947702)
            (0.960960960960961,-0.0011409697442485434)
            (0.970970970970971,-0.0010549924518502563)
            (0.980980980980981,-0.000954673545076945)
            (0.990990990990991,-0.0008447426302997108)
            (1.001001001001001,-0.0007304643509038478)
            (1.011011011011011,-0.0006173574660284786)
            (1.021021021021021,-0.0005107850355184351)
            (1.031031031031031,-0.0004154975122376836)
            (1.0410410410410411,-0.0003352690287475313)
            (1.0510510510510511,-0.0002726251122220913)
            (1.0610610610610611,-0.00022869162199512516)
            (1.0710710710710711,-0.00020312751715856336)
            (1.0810810810810811,-0.00019410942673997456)
            (1.0910910910910911,-0.00018754844231017032)
            (1.1011011011011012,-0.00020230320951014624)
            (1.1111111111111112,-0.00022256413852805856)
            (1.1211211211211212,-0.00024362448994452723)
            (1.1311311311311312,-0.0002614226314043844)
            (1.1411411411411412,-0.00027309979526346506)
            (1.1511511511511512,-0.0002773693595760074)
            (1.1611611611611612,-0.0002745191575501127)
            (1.1711711711711712,-0.00026608263305305524)
            (1.1811811811811812,-0.0002543284875454743)
            (1.1911911911911912,-0.00024161845911446767)
            (1.2012012012012012,-0.0002299015511219582)
            (1.2112112112112112,-0.00022053242396247175)
            (1.2212212212212212,-0.0002144301680294669)
            (1.2312312312312312,-0.0002122989756262461)
            (1.2412412412412412,-0.00020542361368669493)
            (1.2512512512512513,-0.00021289810277380639)
            (1.2612612612612613,-0.0002252902218896624)
            (1.2712712712712713,-0.0002415481253913443)
            (1.2812812812812813,-0.00026019775620539365)
            (1.2912912912912913,-0.00027971022207579077)
            (1.3013013013013013,-0.0002988422817724601)
            (1.3113113113113113,-0.0003167998957591678)
            (1.3213213213213213,-0.0003332783144561202)
            (1.3313313313313313,-0.00034840639254279937)
            (1.3413413413413413,-0.0003625888841226055)
            (1.3513513513513513,-0.00037626142235031024)
            (1.3613613613613613,-0.0003896487545617666)
            (1.3713713713713713,-0.00040260155021126787)
            (1.3813813813813813,-0.00041454041393534924)
            (1.3913913913913913,-0.00041991222788473337)
            (1.4014014014014013,-0.00042650026014640074)
            (1.4114114114114114,-0.00042824859079410027)
            (1.4214214214214214,-0.00042360397440643904)
            (1.4314314314314314,-0.00041150042913529195)
            (1.4414414414414414,-0.0003916588597672743)
            (1.4514514514514514,-0.00036479535041944455)
            (1.4614614614614614,-0.0003325324341651448)
            (1.4714714714714714,-0.0002970946895499149)
            (1.4814814814814814,-0.0002610992459208261)
            (1.4914914914914914,-0.00022736288680003103)
            (1.5015015015015014,-0.00019865310449113105)
            (1.5115115115115114,-0.00017742543452686776)
            (1.5215215215215214,-0.0001654964951987581)
            (1.5315315315315314,-0.00016386511737320753)
            (1.5415415415415414,-0.00017143311387601834)
            (1.5515515515515514,-0.00019019505119866054)
            (1.5615615615615615,-0.00021739032153933469)
            (1.5715715715715717,-0.00025101573689939594)
            (1.5815815815815817,-0.00028881046994899684)
            (1.5915915915915917,-0.00032856514835644113)
            (1.6016016016016017,-0.00036839839767499605)
            (1.6116116116116117,-0.0004069241180709726)
            (1.6216216216216217,-0.0004432405986319887)
            (1.6316316316316317,-0.0004767472162023889)
            (1.6416416416416417,-0.0005070104314182089)
            (1.6516516516516517,-0.0005337628609699552)
            (1.6616616616616617,-0.0005569030079580761)
            (1.6716716716716717,-0.0005765681153432345)
            (1.6816816816816818,-0.0005924506480770031)
            (1.6916916916916918,-0.0006046339230022513)
            (1.7017017017017018,-0.0006131921265221107)
            (1.7117117117117118,-0.0006184114142246955)
            (1.7217217217217218,-0.000620894566136454)
            (1.7317317317317318,-0.0006216723535933388)
            (1.7417417417417418,-0.0006221791715202984)
            (1.7517517517517518,-0.0006239981666693595)
            (1.7617617617617618,-0.000628590367772075)
            (1.7717717717717718,-0.0006371594395718772)
            (1.7817817817817818,-0.0006505127127980348)
            (1.7917917917917918,-0.0006711734934954361)
            (1.8018018018018018,-0.0006947572328727114)
            (1.8118118118118118,-0.0007231904125774014)
            (1.8218218218218218,-0.0007559785893762605)
            (1.8318318318318318,-0.0007921633209633239)
            (1.8418418418418419,-0.0008304745326763729)
            (1.8518518518518519,-0.0008696377043688752)
            (1.8618618618618619,-0.0009085894202212064)
            (1.8718718718718719,-0.0009465137106585697)
            (1.8818818818818819,-0.0009828507870692782)
            (1.8918918918918919,-0.0010173614286677068)
            (1.901901901901902,-0.0010501102668034612)
            (1.911911911911912,-0.0010813270206653236)
            (1.921921921921922,-0.001112355920244168)
            (1.931931931931932,-0.0011408513009107946)
            (1.941941941941942,-0.0011680798094504397)
            (1.951951951951952,-0.0011939738193558203)
            (1.961961961961962,-0.0012182965817568725)
            (1.971971971971972,-0.0012406643799773853)
            (1.981981981981982,-0.0012605815438240242)
            (1.991991991991992,-0.0012774798459480596)
            (2.002002002002002,-0.0012908120615309215)
            (2.012012012012012,-0.0013002196802442967)
            (2.022022022022022,-0.001303441582358289)
            (2.032032032032032,-0.0013051972580728766)
            (2.042042042042042,-0.001302944666579986)
            (2.052052052052052,-0.0012965304379166653)
            (2.062062062062062,-0.0012859467690820026)
            (2.0720720720720722,-0.0012713428417647776)
            (2.0820820820820822,-0.0012529690909093283)
            (2.0920920920920922,-0.0012311509366997875)
            (2.1021021021021022,-0.0012062646788351117)
            (2.1121121121121122,-0.0011762250882094705)
            (2.1221221221221223,-0.001146328082402448)
            (2.1321321321321323,-0.00111349940396277)
            (2.1421421421421423,-0.0010770891861606735)
            (2.1521521521521523,-0.0010365266186131983)
            (2.1621621621621623,-0.0009914268393722558)
            (2.1721721721721723,-0.0009416474265213637)
            (2.1821821821821823,-0.0008872155411432381)
            (2.1921921921921923,-0.0008282332419224936)
            (2.2022022022022023,-0.0007647204306238109)
            (2.2122122122122123,-0.0006965173907338418)
            (2.2222222222222223,-0.0006231973632981891)
            (2.2322322322322323,-0.0005450139783760299)
            (2.2422422422422423,-0.00046253859453049273)
            (2.2522522522522523,-0.00037666170152572676)
            (2.2622622622622623,-0.0002886049750872033)
            (2.2722722722722724,-0.00019971555571363098)
            (2.2822822822822824,-0.00011214122773228752)
            (2.2922922922922924,-2.4153209227328887e-5)
            (2.3023023023023024,6.252743425250173e-5)
            (2.3123123123123124,0.00014787826400297632)
            (2.3223223223223224,0.00023208651239947642)
            (2.3323323323323324,0.0003153600110703536)
            (2.3423423423423424,0.00039783853479935516)
            (2.3523523523523524,0.00047926460723779485)
            (2.3623623623623624,0.0005599698599061398)
            (2.3723723723723724,0.0006389124571732907)
            (2.3823823823823824,0.0007151237983711312)
            (2.3923923923923924,0.0007875707449276348)
            (2.4024024024024024,0.0008553842069094486)
            (2.4124124124124124,0.0009180824214523042)
            (2.4224224224224224,0.0009755842231369272)
            (2.4324324324324325,0.0010278299597423768)
            (2.4424424424424425,0.0010749320140091)
            (2.4524524524524525,0.0011172116474575944)
            (2.4624624624624625,0.0011551822515425414)
            (2.4724724724724725,0.0011894819243805088)
            (2.4824824824824825,0.0012206540623749262)
            (2.4924924924924925,0.001249074071045797)
            (2.5025025025025025,0.001274285444654133)
            (2.5125125125125125,0.0012961894625247439)
            (2.5225225225225225,0.001314621392269899)
            (2.5325325325325325,0.0013296494913435097)
            (2.5425425425425425,0.001341515153729489)
            (2.5525525525525525,0.0013504411314810838)
            (2.5625625625625625,0.0013566115130583256)
            (2.5725725725725725,0.0013598690032718963)
            (2.5825825825825826,0.0013603991002213434)
            (2.5925925925925926,0.0013583540515624826)
            (2.6026026026026026,0.0013539985966377621)
            (2.6126126126126126,0.0013477421311267612)
            (2.6226226226226226,0.001340002242467886)
            (2.6326326326326326,0.0013309137403889615)
            (2.6426426426426426,0.0013206446701632402)
            (2.6526526526526526,0.0013093505840853226)
            (2.6626626626626626,0.0012971525866292133)
            (2.6726726726726726,0.001284064322032652)
            (2.6826826826826826,0.0012699324009859403)
            (2.6926926926926926,0.0012545168762163605)
            (2.7027027027027026,0.001237713373861915)
            (2.7127127127127126,0.0012197274441807515)
            (2.7227227227227226,0.001200996565340784)
            (2.7327327327327327,0.0011820042028163336)
            (2.7427427427427427,0.0011630856638307208)
            (2.7527527527527527,0.001144292902520494)
            (2.7627627627627627,0.001125412174864504)
            (2.7727727727727727,0.0011061815715969203)
            (2.7827827827827827,0.0010865013591665473)
            (2.7927927927927927,0.001066430458070755)
            (2.8028028028028027,0.0010460920619896896)
            (2.8128128128128127,0.0010255998446875303)
            (2.8228228228228227,0.0010050112591288851)
            (2.8328328328328327,0.0009842731888465295)
            (2.8428428428428427,0.0009633746839070589)
            (2.8528528528528527,0.0009424423090633738)
            (2.8628628628628627,0.0009217592577490663)
            (2.8728728728728727,0.0009016801873054092)
            (2.8828828828828827,0.0008824453878597538)
            (2.8928928928928928,0.00086399674839166)
            (2.9029029029029028,0.0008459186518314787)
            (2.9129129129129128,0.000827551066038712)
            (2.9229229229229228,0.0008082913864821961)
            (2.932932932932933,0.0007878916287853421)
            (2.942942942942943,0.0007665660083207015)
            (2.952952952952953,0.0007449142837647749)
            (2.962962962962963,0.0007237290265016405)
            (2.972972972972973,0.0007038001865327104)
            (2.982982982982983,0.0006856666619166063)
            (2.992992992992993,0.0006693603727381259)
            (3.003003003003003,0.0006543414831474692)
            (3.013013013013013,0.0006397869027650049)
            (3.023023023023023,0.0006249696464093457)
            (3.033033033033033,0.0006094948492112451)
            (3.043043043043043,0.0005933415114525165)
            (3.053053053053053,0.0005768213073746864)
            (3.063063063063063,0.0005603709927919365)
            (3.073073073073073,0.0005443157420856881)
            (3.083083083083083,0.0005288141839352445)
            (3.093093093093093,0.0005138840041829518)
            (3.103103103103103,0.0004994535458324734)
            (3.113113113113113,0.00048546309876829064)
            (3.123123123123123,0.0004718265307384062)
            (3.1331331331331334,0.00045845367334163)
            (3.1431431431431434,0.00044531693528915284)
            (3.1531531531531534,0.00043250742138090104)
            (3.1631631631631634,0.0004202169609994755)
            (3.1731731731731734,0.00040856236845154825)
            (3.1831831831831834,0.0003973935278898111)
            (3.1931931931931934,0.0003863624729398829)
            (3.2032032032032034,0.00037516071837795373)
            (3.2132132132132134,0.0003636641217641401)
            (3.2232232232232234,0.0003519810633634268)
            (3.2332332332332334,0.00034039127865814756)
            (3.2432432432432434,0.0003291957828819303)
            (3.2532532532532534,0.0003185492674198098)
            (3.2632632632632634,0.0003084372787802714)
            (3.2732732732732734,0.0002988002154378222)
            (3.2832832832832834,0.00028957844563315405)
            (3.2932932932932935,0.0002806679939340029)
            (3.3033033033033035,0.0002719553100489769)
            (3.3133133133133135,0.0002633407827741241)
            (3.3233233233233235,0.00025473978838641553)
            (3.3333333333333335,0.000246158070892899)
            (3.3433433433433435,0.000237663022423229)
            (3.3533533533533535,0.0002293213691071383)
            (3.3633633633633635,0.00022119334090953124)
            (3.3733733733733735,0.00021336015087647375)
            (3.3833833833833835,0.000205919815461586)
            (3.3933933933933935,0.00019892968955004253)
            (3.4034034034034035,0.00019235943142692502)
            (3.4134134134134135,0.0001860773986415154)
            (3.4234234234234235,0.00017986871492869927)
            (3.4334334334334335,0.0001734737972887146)
            (3.4434434434434436,0.0001666955540849946)
            (3.4534534534534536,0.0001595416084152479)
            (3.4634634634634636,0.00015228138242751044)
            (3.4734734734734736,0.00014535701260665057)
            (3.4834834834834836,0.00013913827587608285)
            (3.4934934934934936,0.0001337215744512399)
            (3.5035035035035036,0.00012887430906705077)
            (3.5135135135135136,0.0001242105045478059)
            (3.5235235235235236,0.00011945688886449979)
            (3.5335335335335336,0.00011455093350531964)
            (3.5435435435435436,0.00010957741922612563)
            (3.5535535535535536,0.00010466301458877947)
            (3.5635635635635636,9.98967399141737e-5)
            (3.5735735735735736,9.529613115955016e-5)
            (3.5835835835835836,9.081794499066209e-5)
            (3.5935935935935936,8.64360182253332e-5)
            (3.6036036036036037,8.217073117955387e-5)
            (3.6136136136136137,7.809966763416831e-5)
            (3.6236236236236237,7.427874874843532e-5)
            (3.6336336336336337,7.064491400410322e-5)
            (3.6436436436436437,6.704296237591834e-5)
            (3.6536536536536537,6.328464309257598e-5)
            (3.6636636636636637,5.920244924262352e-5)
            (3.6736736736736737,5.4745156958579955e-5)
            (3.6836836836836837,5.0100187228618864e-5)
            (3.6936936936936937,4.567385520953815e-5)
            (3.7037037037037037,4.191444832157831e-5)
            (3.7137137137137137,3.9112902741389455e-5)
            (3.7237237237237237,3.722397157179813e-5)
            (3.7337337337337337,3.581521809281618e-5)
            (3.7437437437437437,3.422132286567958e-5)
            (3.7537537537537538,3.18979026229238e-5)
            (3.7637637637637638,2.8671049178807806e-5)
            (3.7737737737737738,2.472263902769667e-5)
            (3.7837837837837838,2.047129118992741e-5)
            (3.793793793793794,1.6434597612080548e-5)
            (3.803803803803804,1.3013729847133337e-5)
            (3.813813813813814,1.0320699804278188e-5)
            (3.823823823823824,8.189800171032324e-6)
            (3.833833833833834,6.343070679259988e-6)
            (3.843843843843844,4.491071621592901e-6)
            (3.853853853853854,2.397669761511345e-6)
            (3.863863863863864,-1.746307132233227e-8)
            (3.873873873873874,-2.681467049070463e-6)
            (3.883883883883884,-5.445473208687268e-6)
            (3.893893893893894,-8.154541370097856e-6)
            (3.903903903903904,-1.069245856311074e-5)
            (3.913913913913914,-1.3017759358691094e-5)
            (3.923923923923924,-1.5196584572496619e-5)
            (3.933933933933934,-1.7355400691476675e-5)
            (3.943943943943944,-1.958442133553895e-5)
            (3.953953953953954,-2.1836236718864033e-5)
            (3.963963963963964,-2.4003361966395964e-5)
            (3.973973973973974,-2.6061052789516648e-5)
            (3.983983983983984,-2.8045535984400072e-5)
            (3.993993993993994,-2.9975483724575813e-5)
            (4.004004004004004,-3.1899179630368035e-5)
            (4.014014014014014,-3.391231492838598e-5)
            (4.024024024024024,-3.607963268142944e-5)
            (4.034034034034034,-3.839962076368497e-5)
            (4.044044044044044,-4.081703486391586e-5)
            (4.054054054054054,-4.3204524496354146e-5)
            (4.064064064064064,-4.533151385560652e-5)
            (4.074074074074074,-4.6987122675201665e-5)
            (4.084084084084084,-4.816557703368751e-5)
            (4.094094094094094,-4.91318716082656e-5)
            (4.104104104104104,-5.032000756538535e-5)
            (4.114114114114114,-5.210719686926657e-5)
            (4.124124124124124,-5.462382266457899e-5)
            (4.134134134134134,-5.766362378722967e-5)
            (4.1441441441441444,-6.0790024703161194e-5)
            (4.1541541541541545,-6.354473575775899e-5)
            (4.1641641641641645,-6.56659448282082e-5)
            (4.1741741741741745,-6.721470841924981e-5)
            (4.1841841841841845,-6.849900331928893e-5)
            (4.1941941941941945,-6.98684206048017e-5)
            (4.2042042042042045,-7.154900714484436e-5)
            (4.2142142142142145,-7.363314706188007e-5)
            (4.2242242242242245,-7.61484255900613e-5)
            (4.2342342342342345,-7.901421132278097e-5)
            (4.2442442442442445,-8.197844264806742e-5)
            (4.2542542542542545,-8.468657866184115e-5)
            (4.2642642642642645,-8.687757448178068e-5)
            (4.2742742742742745,-8.861102470042459e-5)
            (4.2842842842842845,-9.02193913945859e-5)
            (4.2942942942942945,-9.203134188667805e-5)
            (4.3043043043043046,-9.419822092771035e-5)
            (4.314314314314315,-9.66967604391078e-5)
            (4.324324324324325,-9.942368249277189e-5)
            (4.334334334334335,-0.00010228299552328401)
            (4.344344344344345,-0.0001051533188872189)
            (4.354354354354355,-0.00010790730257287384)
            (4.364364364364365,-0.0001105470028425759)
            (4.374374374374375,-0.00011320716412671628)
            (4.384384384384385,-0.0001160163361898503)
            (4.394394394394395,-0.00011897043370379112)
            (4.404404404404405,-0.00012198291795345595)
            (4.414414414414415,-0.00012502275640163818)
            (4.424424424424425,-0.0001281074340062638)
            (4.434434434434435,-0.00013124945224807227)
            (4.444444444444445,-0.0001344659803399484)
            (4.454454454454455,-0.0001378560516686611)
            (4.464464464464465,-0.00014156699737283285)
            (4.474474474474475,-0.0001456349973262272)
            (4.484484484484485,-0.00014989859711489473)
            (4.494494494494495,-0.00015410772454438337)
            (4.504504504504505,-0.00015812392636177508)
            (4.514514514514515,-0.00016201934081150338)
            (4.524524524524525,-0.0001659808595093626)
            (4.534534534534535,-0.00017015736406333914)
            (4.544544544544545,-0.0001746021046830637)
            (4.554554554554555,-0.00017930460136478255)
            (4.564564564564565,-0.00018424311256681758)
            (4.574574574574575,-0.00018939654226024505)
            (4.584584584584585,-0.00019474827529747385)
            (4.594594594594595,-0.0002002532719790895)
            (4.604604604604605,-0.00020580448330220769)
            (4.614614614614615,-0.00021134687898699545)
            (4.624624624624625,-0.00021695597116849763)
            (4.634634634634635,-0.00022281578407934433)
            (4.644644644644645,-0.00022913387935658003)
            (4.654654654654655,-0.0002360246372761221)
            (4.664664664664665,-0.00024348801068246884)
            (4.674674674674675,-0.000251450750644977)
            (4.684684684684685,-0.0002597106337590138)
            (4.694694694694695,-0.00026799569488861197)
            (4.704704704704705,-0.0002761842518732571)
            (4.714714714714715,-0.000284419710368522)
            (4.724724724724725,-0.00029300718113983715)
            (4.734734734734735,-0.000302171282877739)
            (4.744744744744745,-0.00031188578311075466)
            (4.754754754754755,-0.0003219919625224166)
            (4.764764764764765,-0.00033240166927928083)
            (4.774774774774775,-0.0003431837432746332)
            (4.784784784784785,-0.00035448242158442334)
            (4.794794794794795,-0.00036642114753671073)
            (4.804804804804805,-0.00037907543259246834)
            (4.814814814814815,-0.0003924311005383818)
            (4.824824824824825,-0.0004064035271710842)
            (4.834834834834835,-0.0004209422929444262)
            (4.844844844844845,-0.00043609402760297344)
            (4.854854854854855,-0.00045193837407975224)
            (4.864864864864865,-0.0004685087222376927)
            (4.874874874874875,-0.00048576318678983377)
            (4.884884884884885,-0.0005036713958797567)
            (4.894894894894895,-0.0005223198660564421)
            (4.904904904904905,-0.0005418798850773676)
            (4.914914914914915,-0.0005625250744098476)
            (4.924924924924925,-0.0005843034276951098)
            (4.934934934934935,-0.000607091945954874)
            (4.944944944944945,-0.0006307951177922932)
            (4.954954954954955,-0.0006554721621562232)
            (4.964964964964965,-0.0006813274717007989)
            (4.974974974974975,-0.0007085847750357699)
            (4.984984984984985,-0.0007373535281933741)
            (4.994994994994995,-0.0007675531356807763)
            (5.005005005005005,-0.0007989727581558803)
            (5.015015015015015,-0.0008314220583602872)
            (5.025025025025025,-0.0008648320694096823)
            (5.035035035035035,-0.0008992423129681182)
            (5.045045045045045,-0.0009347838473818815)
            (5.055055055055055,-0.0009716386768958696)
            (5.065065065065065,-0.0010101350147678767)
            (5.075075075075075,-0.0010507438395516155)
            (5.085085085085085,-0.001093817184978585)
            (5.095095095095095,-0.0011394736090984958)
            (5.105105105105105,-0.0011874541024288199)
            (5.115115115115115,-0.0012372653845617032)
            (5.125125125125125,-0.0012883740666771448)
            (5.135135135135135,-0.001340312078371153)
            (5.145145145145145,-0.001392714806403239)
            (5.155155155155155,-0.0014452371201580938)
            (5.165165165165165,-0.0014978921203405715)
            (5.175175175175175,-0.0015510352350001089)
            (5.185185185185185,-0.001605412235869963)
            (5.195195195195195,-0.0016618957433514048)
            (5.205205205205205,-0.0017212111138589226)
            (5.215215215215215,-0.0017834406788828083)
            (5.225225225225225,-0.0018481782735428887)
            (5.235235235235235,-0.0019143290103262878)
            (5.245245245245245,-0.001980437619491182)
            (5.255255255255255,-0.0020450580802402474)
            (5.265265265265265,-0.0021071160372021502)
            (5.275275275275275,-0.0021659815812102856)
            (5.285285285285285,-0.0022214272172804694)
            (5.295295295295295,-0.002273454862672386)
            (5.305305305305305,-0.002322245927732336)
            (5.315315315315315,-0.0023681053347974768)
            (5.325325325325325,-0.0024112737500945336)
            (5.335335335335335,-0.0024513970057009615)
            (5.345345345345345,-0.002488714020074223)
            (5.355355355355355,-0.0025222302019143328)
            (5.365365365365365,-0.0025510224731797315)
            (5.375375375375375,-0.0025740253109574063)
            (5.385385385385385,-0.0025900161090484097)
            (5.395395395395395,-0.0025977116572368786)
            (5.405405405405405,-0.002595378003585669)
            (5.415415415415415,-0.0025834697521296413)
            (5.425425425425425,-0.0025609813362392764)
            (5.435435435435435,-0.002527786202921156)
            (5.445445445445445,-0.002484119387798245)
            (5.455455455455455,-0.0024303465996018403)
            (5.465465465465465,-0.0023668145038877597)
            (5.475475475475475,-0.0022938047648000115)
            (5.485485485485485,-0.002211335955793814)
            (5.495495495495495,-0.0021197223385844843)
            (5.505505505505505,-0.0020187693465998358)
            (5.515515515515515,-0.0019089041807811569)
            (5.525525525525525,-0.0017909867337526642)
            (5.535535535535535,-0.0016661603828289628)
            (5.545545545545545,-0.0015355888224442005)
            (5.555555555555555,-0.0014001477050724631)
            (5.565565565565565,-0.0012612451872309194)
            (5.575575575575575,-0.0011170103498532313)
            (5.585585585585585,-0.0009691251944108359)
            (5.595595595595595,-0.0008182126876024043)
            (5.605605605605605,-0.000665053635987789)
            (5.615615615615615,-0.0005106461102979409)
            (5.625625625625625,-0.00035609431576411055)
            (5.635635635635635,-0.0002030506927708231)
            (5.645645645645645,-5.074200556620667e-5)
            (5.655655655655655,9.953692557473914e-5)
            (5.665665665665665,0.0002474980451205866)
            (5.675675675675675,0.0003930571306529629)
            (5.685685685685685,0.0005360396069420403)
            (5.6956956956956954,0.0006758852340391641)
            (5.7057057057057055,0.0008115833823527652)
            (5.7157157157157155,0.0009418119313568951)
            (5.7257257257257255,0.0010656228333720819)
            (5.7357357357357355,0.0011821659646962246)
            (5.7457457457457455,0.0012912609989026436)
            (5.7557557557557555,0.001393005190746699)
            (5.7657657657657655,0.001487559486299972)
            (5.7757757757757755,0.0015750450754712375)
            (5.7857857857857855,0.0016558058228763883)
            (5.7957957957957955,0.0017295179007623673)
            (5.8058058058058055,0.0017967703074894814)
            (5.8158158158158155,0.0018578962515753972)
            (5.8258258258258255,0.0019131010646580293)
            (5.8358358358358355,0.0019624490000049732)
            (5.8458458458458455,0.0020059465903257134)
            (5.8558558558558556,0.0020437764166958416)
            (5.865865865865866,0.0020758028567833264)
            (5.875875875875876,0.0021024251413743755)
            (5.885885885885886,0.0021239883294281725)
            (5.895895895895896,0.0021409914566374866)
            (5.905905905905906,0.002154000782225385)
            (5.915915915915916,0.0021634939330605896)
            (5.925925925925926,0.0021697724790312733)
            (5.935935935935936,0.002172669779698655)
            (5.945945945945946,0.00217216162320355)
            (5.955955955955956,0.002168236138400559)
            (5.965965965965966,0.0021610317381348665)
            (5.975975975975976,0.002150742065982314)
            (5.985985985985986,0.0021374901308299776)
            (5.995995995995996,0.0021213954300165483)
            (6.006006006006006,0.00210270218191555)
            (6.016016016016016,0.002081890443923484)
            (6.026026026026026,0.0020594736441688077)
            (6.036036036036036,0.0020358849983974636)
            (6.046046046046046,0.0020114461348392787)
            (6.056056056056056,0.001986290382873346)
            (6.066066066066066,0.0019603955282927465)
            (6.076076076076076,0.0019337328964255107)
            (6.086086086086086,0.0019063399031962192)
            (6.096096096096096,0.0018782728551585137)
            (6.106106106106106,0.001849532434176293)
            (6.116116116116116,0.0018200634648253278)
            (6.126126126126126,0.0017898849182986787)
            (6.136136136136136,0.0017591273894344006)
            (6.146146146146146,0.001728001626606357)
            (6.156156156156156,0.0016967256192308433)
            (6.166166166166166,0.0016654765228887314)
            (6.176176176176176,0.0016343342702986874)
            (6.186186186186186,0.001603259665987622)
            (6.196196196196196,0.0015721177973113676)
            (6.206206206206206,0.0015407982026802713)
            (6.216216216216216,0.0015093687951650558)
            (6.226226226226226,0.001478105508783134)
            (6.236236236236236,0.0014474052829385187)
            (6.246246246246246,0.0014175421112310183)
            (6.256256256256257,0.0013885088405354296)
            (6.266266266266267,0.001360018337182467)
            (6.276276276276277,0.0013316845423916313)
            (6.286286286286287,0.001303205351336434)
            (6.296296296296297,0.0012744492905749638)
            (6.306306306306307,0.0012454311380112326)
            (6.316316316316317,0.0012163181456583683)
            (6.326326326326327,0.0011873514501359317)
            (6.336336336336337,0.0011587792002061281)
            (6.346346346346347,0.0011308271857184415)
            (6.356356356356357,0.0011036779695319243)
            (6.366366366366367,0.0010774556425305892)
            (6.376376376376377,0.0010521746942087074)
            (6.386386386386387,0.0010276906113106943)
            (6.396396396396397,0.001003708346647203)
            (6.406406406406407,0.0009798704117571777)
            (6.416416416416417,0.0009559610001419472)
            (6.426426426426427,0.00093200787586456)
            (6.436436436436437,0.0009082601283907366)
            (6.446446446446447,0.0008850143193379623)
            (6.456456456456457,0.0008623919338430763)
            (6.466466466466467,0.0008403243475001432)
            (6.476476476476477,0.0008186912739214236)
            (6.486486486486487,0.0007973915612755622)
            (6.496496496496497,0.000776389974501468)
            (6.506506506506507,0.0007557370182349477)
            (6.516516516516517,0.0007355147045935428)
            (6.526526526526527,0.0007158143859256061)
            (6.536536536536537,0.0006967350166906527)
            (6.546546546546547,0.0006782611081483925)
            (6.556556556556557,0.0006602244324458439)
            (6.566566566566567,0.0006424694673750064)
            (6.576576576576577,0.0006249780156435403)
            (6.586586586586587,0.0006078479793536484)
            (6.596596596596597,0.0005911901554318533)
            (6.606606606606607,0.0005750839056675172)
            (6.616616616616617,0.0005595564894929073)
            (6.626626626626627,0.0005444862361168035)
            (6.636636636636637,0.0005296811675964408)
            (6.646646646646647,0.000515011630088047)
            (6.656656656656657,0.0005004410599622755)
            (6.666666666666667,0.00048601710645224117)
            (6.676676676676677,0.00047185525683568486)
            (6.686686686686687,0.00045808578335437833)
            (6.696696696696697,0.00044473720845794595)
            (6.706706706706707,0.00043176452699000833)
            (6.716716716716717,0.00041909777925330793)
            (6.726726726726727,0.00040666789300880524)
            (6.736736736736737,0.00039446977142088)
            (6.746746746746747,0.0003825845024382213)
            (6.756756756756757,0.00037106885579607507)
            (6.766766766766767,0.00035980963912429775)
            (6.776776776776777,0.00034857249862585427)
            (6.786786786786787,0.00033716246391479743)
            (6.796796796796797,0.0003256283034852592)
            (6.806806806806807,0.0003143267310126152)
            (6.816816816816817,0.00030371232884229826)
            (6.826826826826827,0.00029408388178808753)
            (6.836836836836837,0.0002854702580920021)
            (6.846846846846847,0.0002776084663933531)
            (6.856856856856857,0.0002700064615956954)
            (6.866866866866867,0.000262167349804443)
            (6.876876876876877,0.00025382795756467846)
            (6.886886886886887,0.00024498875242617846)
            (6.896896896896897,0.00023584893158368203)
            (6.906906906906907,0.00022670677984160115)
            (6.916916916916917,0.0002178724535778498)
            (6.926926926926927,0.0002096000078066762)
            (6.936936936936937,0.00020204677727930775)
            (6.946946946946947,0.00019523762369721975)
            (6.956956956956957,0.0001890456119520989)
            (6.966966966966967,0.00018318210728751616)
            (6.976976976976977,0.00017724538604302342)
            (6.986986986986987,0.0001708429681889223)
            (6.996996996996997,0.0001638546607959368)
            (7.007007007007007,0.00015649746119938968)
            (7.017017017017017,0.0001491425189146245)
            (7.027027027027027,0.00014212994125750722)
            (7.037037037037037,0.00013565670952808695)
            (7.047047047047047,0.00012977020314164367)
            (7.057057057057057,0.00012441318773476207)
            (7.067067067067067,0.00011942354048183335)
            (7.077077077077077,0.00011455764925955014)
            (7.087087087087087,0.00010958171452102317)
            (7.097097097097097,0.00010435273963388392)
            (7.107107107107107,9.881414299667268e-5)
            (7.117117117117117,9.301555756979774e-5)
            (7.127127127127127,8.715300909095669e-5)
            (7.137137137137137,8.151967965314144e-5)
            (7.147147147147147,7.639455467178813e-5)
            (7.157157157157157,7.19358522079383e-5)
            (7.167167167167167,6.813808327871262e-5)
            (7.177177177177177,6.482304784094506e-5)
            (7.187187187187187,6.15891741452268e-5)
            (7.197197197197197,5.788251053429061e-5)
            (7.207207207207207,5.3253791376828286e-5)
            (7.217217217217217,4.7653708595885025e-5)
            (7.227227227227227,4.149194857822058e-5)
            (7.237237237237237,3.5472359633859085e-5)
            (7.247247247247247,3.030373998985647e-5)
            (7.257257257257257,2.6454478088022704e-5)
            (7.267267267267267,2.3908016798357412e-5)
            (7.277277277277277,2.2117714552738477e-5)
            (7.287287287287287,2.0271000503446768e-5)
            (7.297297297297297,1.764092908568271e-5)
            (7.307307307307307,1.3891584900560527e-5)
            (7.317317317317317,9.188186813946508e-6)
            (7.327327327327327,4.065353648219361e-6)
            (7.337337337337337,-8.391726248890841e-7)
            (7.347347347347347,-5.096371661128529e-6)
            (7.357357357357357,-8.685491817705948e-6)
            (7.367367367367367,-1.189091576597745e-5)
            (7.377377377377377,-1.5041384947289682e-5)
            (7.387387387387387,-1.8324779606837538e-5)
            (7.397397397397397,-2.1744989773142542e-5)
            (7.407407407407407,-2.5193011092328188e-5)
            (7.4174174174174174,-2.8563605380116375e-5)
            (7.4274274274274275,-3.183810614038052e-5)
            (7.4374374374374375,-3.5074430023152026e-5)
            (7.4474474474474475,-3.8342582765027444e-5)
            (7.4574574574574575,-4.175121886668132e-5)
            (7.4674674674674675,-4.538148315114121e-5)
            (7.4774774774774775,-4.9135791711951704e-5)
            (7.4874874874874875,-5.281893766445611e-5)
            (7.4974974974974975,-5.6332961366978296e-5)
            (7.5075075075075075,-5.976817998060158e-5)
            (7.5175175175175175,-6.331242733953468e-5)
            (7.5275275275275275,-6.700755353328258e-5)
            (7.5375375375375375,-7.072204392022385e-5)
            (7.5475475475475475,-7.432978720317562e-5)
            (7.5575575575575575,-7.781131303402633e-5)
            (7.5675675675675675,-8.120078578349732e-5)
            (7.5775775775775776,-8.458169832847862e-5)
            (7.587587587587588,-8.808339763299866e-5)
            (7.597597597597598,-9.173560963371408e-5)
            (7.607607607607608,-9.542072272800128e-5)
            (7.617617617617618,-9.89949780134669e-5)
            (7.627627627627628,-0.00010243063365039662)
            (7.637637637637638,-0.00010588141577233534)
            (7.647647647647648,-0.00010962572329553666)
            (7.657657657657658,-0.00011382059852044213)
            (7.667667667667668,-0.0001183671797999053)
            (7.677677677677678,-0.00012305081607794088)
            (7.687687687687688,-0.00012767778030425836)
            (7.697697697697698,-0.0001321161170919627)
            (7.707707707707708,-0.00013632848727784808)
            (7.717717717717718,-0.00014043988795869877)
            (7.727727727727728,-0.0001446502409981898)
            (7.737737737737738,-0.00014911369118919549)
            (7.747747747747748,-0.00015390589512648267)
            (7.757757757757758,-0.00015901532994094802)
            (7.767767767767768,-0.00016435161555589106)
            (7.777777777777778,-0.0001697874780997033)
            (7.787787787787788,-0.00017525582605681933)
            (7.797797797797798,-0.00018080284498511734)
            (7.807807807807808,-0.00018653606147700508)
            (7.817817817817818,-0.00019252704024252942)
            (7.827827827827828,-0.00019872959577982297)
            (7.837837837837838,-0.0002050654327924173)
            (7.847847847847848,-0.00021152529904594486)
            (7.857857857857858,-0.0002181765665466573)
            (7.867867867867868,-0.00022509407861631692)
            (7.877877877877878,-0.0002322935270486215)
            (7.887887887887888,-0.000239719620794554)
            (7.897897897897898,-0.0002473449415344442)
            (7.907907907907908,-0.0002552414853446705)
            (7.917917917917918,-0.0002634998950543088)
            (7.927927927927928,-0.0002721288988660753)
            (7.937937937937938,-0.00028105451270932225)
            (7.947947947947948,-0.0002901680656155481)
            (7.957957957957958,-0.0002993879389757703)
            (7.967967967967968,-0.0003088012084023206)
            (7.977977977977978,-0.0003186573752639865)
            (7.987987987987988,-0.0003291554083711401)
            (7.997997997997998,-0.000340341647406317)
            (8.008008008008009,-0.0003521646095328568)
            (8.018018018018019,-0.00036451931875047805)
            (8.028028028028029,-0.0003772779531088788)
            (8.038038038038039,-0.00039041345395285365)
            (8.048048048048049,-0.00040410100703847096)
            (8.058058058058059,-0.00041857304907677584)
            (8.068068068068069,-0.00043386183350463403)
            (8.078078078078079,-0.00044979097245428923)
            (8.088088088088089,-0.00046618129459768953)
            (8.098098098098099,-0.00048296299419481326)
            (8.108108108108109,-0.0005002324428633464)
            (8.118118118118119,-0.0005182195810460866)
            (8.128128128128129,-0.000537178336203703)
            (8.138138138138139,-0.0005572275570289165)
            (8.148148148148149,-0.0005782542911994537)
            (8.158158158158159,-0.0006000429964945764)
            (8.168168168168169,-0.0006225471779610636)
            (8.178178178178179,-0.000645973729366367)
            (8.188188188188189,-0.0006706472947566877)
            (8.198198198198199,-0.0006968517699092458)
            (8.208208208208209,-0.0007247592856032825)
            (8.218218218218219,-0.0007543639413065129)
            (8.228228228228229,-0.000785478810723439)
            (8.238238238238239,-0.0008178386579628105)
            (8.248248248248249,-0.0008512043072417264)
            (8.258258258258259,-0.0008854785423353384)
            (8.268268268268269,-0.0009208249013216152)
            (8.278278278278279,-0.0009575792606654199)
            (8.288288288288289,-0.0009961321383107347)
            (8.298298298298299,-0.0010369072299076798)
            (8.308308308308309,-0.0010802773172501334)
            (8.318318318318319,-0.0011264425498929143)
            (8.328328328328329,-0.001175397581929416)
            (8.338338338338339,-0.0012268545699278821)
            (8.348348348348349,-0.0012803132148557772)
            (8.358358358358359,-0.0013352223874151248)
            (8.368368368368369,-0.001391223296922428)
            (8.378378378378379,-0.0014483466704724446)
            (8.388388388388389,-0.0015070951497083707)
            (8.398398398398399,-0.001568223376397615)
            (8.408408408408409,-0.001632489304163709)
            (8.418418418418419,-0.0017004118386393374)
            (8.428428428428429,-0.0017721885372388169)
            (8.438438438438439,-0.0018476178048685288)
            (8.448448448448449,-0.0019263226776584652)
            (8.458458458458459,-0.0020077744333686365)
            (8.468468468468469,-0.0020914500424205063)
            (8.478478478478479,-0.002176876066532607)
            (8.488488488488489,-0.0022636652821756975)
            (8.498498498498499,-0.0023515004091865244)
            (8.508508508508509,-0.0024405257517816636)
            (8.518518518518519,-0.0025310838462271334)
            (8.528528528528529,-0.0026235715046982744)
            (8.538538538538539,-0.002718314588818993)
            (8.548548548548549,-0.0028155499670441397)
            (8.558558558558559,-0.002914962290087475)
            (8.568568568568569,-0.0030158484252136297)
            (8.578578578578579,-0.0031169286041985433)
            (8.588588588588589,-0.003216627353508361)
            (8.598598598598599,-0.0033133229955459864)
            (8.608608608608609,-0.0034056556875967647)
            (8.618618618618619,-0.003492750535489808)
            (8.62862862862863,-0.003574532092485816)
            (8.63863863863864,-0.0036510378290599554)
            (8.64864864864865,-0.003722423718388601)
            (8.65865865865866,-0.003788557088505673)
            (8.66866866866867,-0.0038488593600507492)
            (8.67867867867868,-0.003902398279749697)
            (8.68868868868869,-0.003947662594052215)
            (8.6986986986987,-0.003984406478743097)
            (8.70870870870871,-0.004010783085927727)
            (8.71871871871872,-0.004025540038447684)
            (8.72872872872873,-0.004027523737732519)
            (8.73873873873874,-0.00401564800001708)
            (8.74874874874875,-0.00398897491882666)
            (8.75875875875876,-0.00394645962288287)
            (8.76876876876877,-0.0038890067393455574)
            (8.77877877877878,-0.003816188285545863)
            (8.78878878878879,-0.0037284078123920317)
            (8.7987987987988,-0.00362630104512629)
            (8.80880880880881,-0.0035105772561432325)
            (8.81881881881882,-0.0033818573779909045)
            (8.82882882882883,-0.0032409173198701957)
            (8.83883883883884,-0.003087666926083532)
            (8.84884884884885,-0.002922717028751798)
            (8.85885885885886,-0.0027467529565927684)
            (8.86886886886887,-0.0025604749126468818)
            (8.87887887887888,-0.0023645507113529973)
            (8.88888888888889,-0.002159586172816752)
            (8.8988988988989,-0.0019461456879135142)
            (8.90890890890891,-0.001726151017106048)
            (8.91891891891892,-0.0014977995626148655)
            (8.92892892892893,-0.0012641355130433851)
            (8.93893893893894,-0.0010272022166537553)
            (8.94894894894895,-0.0007892528017681144)
            (8.95895895895896,-0.0005523802761908669)
            (8.96896896896897,-0.0003182154707017659)
            (8.97897897897898,-8.79190257281337e-5)
            (8.98898898898899,0.00013740197227729567)
            (8.998998998999,0.00035788793690727516)
            (9.00900900900901,0.0005725201430255566)
            (9.01901901901902,0.0007806380069590446)
            (9.02902902902903,0.0009815096443324123)
            (9.03903903903904,0.0011744133873747842)
            (9.04904904904905,0.0013586673348493505)
            (9.05905905905906,0.0015337858976236518)
            (9.06906906906907,0.00169888787179584)
            (9.07907907907908,0.0018536780487004023)
            (9.08908908908909,0.001997960486147754)
            (9.0990990990991,0.002131746425223291)
            (9.10910910910911,0.0022552046016874883)
            (9.11911911911912,0.002368612605922138)
            (9.12912912912913,0.0024723430063460228)
            (9.13913913913914,0.002567095582301171)
            (9.14914914914915,0.002653064476367817)
            (9.15915915915916,0.0027311017277904526)
            (9.16916916916917,0.0028016054647554967)
            (9.17917917917918,0.0028647190690236357)
            (9.18918918918919,0.002920358307559212)
            (9.1991991991992,0.002968410212290884)
            (9.20920920920921,0.0030090414018371092)
            (9.21921921921922,0.003042407652829926)
            (9.22922922922923,0.0030691902853172692)
            (9.23923923923924,0.0030898828991863247)
            (9.24924924924925,0.0031047752647550553)
            (9.25925925925926,0.003114070889848719)
            (9.26926926926927,0.003118072004801853)
            (9.27927927927928,0.003117041184938607)
            (9.28928928928929,0.003111434290815396)
            (9.2992992992993,0.003101796058948114)
            (9.30930930930931,0.0030887443476168563)
            (9.31931931931932,0.0030728157187871474)
            (9.32932932932933,0.003054346611139902)
            (9.33933933933934,0.0030334603912436364)
            (9.34934934934935,0.003010154119807318)
            (9.35935935935936,0.0029845097719563007)
            (9.36936936936937,0.0029566410538208743)
            (9.37937937937938,0.0029266436422403785)
            (9.38938938938939,0.0028946341564513034)
            (9.3993993993994,0.002860733597388254)
            (9.40940940940941,0.0028251004110533273)
            (9.41941941941942,0.0027879778097492647)
            (9.42942942942943,0.0027496475845989465)
            (9.43943943943944,0.002710381372212023)
            (9.44944944944945,0.0026703645182757363)
            (9.45945945945946,0.0026296541351671365)
            (9.46946946946947,0.00258825179706923)
            (9.47947947947948,0.0025462636922579662)
            (9.48948948948949,0.002503890006387177)
            (9.4994994994995,0.0024613324188207386)
            (9.50950950950951,0.002418619600155214)
            (9.51951951951952,0.0023756152350653537)
            (9.52952952952953,0.0023321646017784303)
            (9.53953953953954,0.002288302171745027)
            (9.54954954954955,0.002244284457244561)
            (9.55955955955956,0.0022005041891408617)
            (9.56956956956957,0.0021572665103710698)
            (9.57957957957958,0.0021146055178165035)
            (9.58958958958959,0.002072293144204984)
            (9.5995995995996,0.002030002721685964)
            (9.60960960960961,0.0019874922951990115)
            (9.61961961961962,0.0019448059315010369)
            (9.62962962962963,0.0019023718359321151)
            (9.63963963963964,0.001860813520212945)
            (9.64964964964965,0.0018206438758627819)
            (9.65965965965966,0.0017820691886252238)
            (9.66966966966967,0.001744903927923147)
            (9.67967967967968,0.0017086231335312618)
            (9.68968968968969,0.0016725616768522578)
            (9.6996996996997,0.00163624455807998)
            (9.70970970970971,0.0015994773189169642)
            (9.71971971971972,0.0015623250030181168)
            (9.72972972972973,0.001525109278458281)
            (9.73973973973974,0.0014883035924566634)
            (9.74974974974975,0.0014523809353643724)
            (9.75975975975976,0.0014176716554181734)
            (9.76976976976977,0.0013842936211554413)
            (9.77977977977978,0.001352181069758096)
            (9.78978978978979,0.0013211465959268587)
            (9.7997997997998,0.001290877895920195)
            (9.80980980980981,0.0012609476227689598)
            (9.81981981981982,0.001230996508260196)
            (9.82982982982983,0.001200975527767545)
            (9.83983983983984,0.0011711907130729227)
            (9.84984984984985,0.001142045062997088)
            (9.85985985985986,0.0011137891237822384)
            (9.86986986986987,0.0010863781295007424)
            (9.87987987987988,0.0010595275978924068)
            (9.88988988988989,0.0010329126419226231)
            (9.8998998998999,0.0010063686026848817)
            (9.90990990990991,0.0009799310013209883)
            (9.91991991991992,0.0009538371917325872)
            (9.92992992992993,0.0009284751229081678)
            (9.93993993993994,0.0009041837762384652)
            (9.94994994994995,0.0008810114612451958)
            (9.95995995995996,0.0008587281473168007)
            (9.96996996996997,0.0008370023385667613)
            (9.97997997997998,0.0008155798476683351)
            (9.98998998998999,0.0007943753248463858)
            (10.0,0.0007734837897352964)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64c5ac96-965a-4143-bfb2-6d2aca032ddb}, draw opacity={1.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.01001001001001001,-2.1772550944244545e-12)
            (0.02002002002002002,2.2361209855162426e-10)
            (0.03003003003003003,3.799365299974819e-9)
            (0.04004004004004004,2.1599279455131863e-8)
            (0.05005005005005005,7.38214623421606e-8)
            (0.06006006006006006,1.851823080726806e-7)
            (0.07007007007007007,3.7408331581604836e-7)
            (0.08008008008008008,6.388605182527967e-7)
            (0.09009009009009009,9.457752833915959e-7)
            (0.1001001001001001,1.2232402296301736e-6)
            (0.11011011011011011,1.365020438053542e-6)
            (0.12012012012012012,1.4279327101319063e-6)
            (0.13013013013013014,8.723583082545808e-7)
            (0.14014014014014015,-2.0855438553490358e-7)
            (0.15015015015015015,-1.8708745811889796e-6)
            (0.16016016016016016,-4.1104963432366126e-6)
            (0.17017017017017017,-6.858528199305573e-6)
            (0.18018018018018017,-9.985544050881333e-6)
            (0.19019019019019018,-1.3314457704344342e-5)
            (0.2002002002002002,-1.6640818123024855e-5)
            (0.21021021021021022,-1.9758408405443978e-5)
            (0.22022022022022023,-2.2487260024589923e-5)
            (0.23023023023023023,-2.4700649488326687e-5)
            (0.24024024024024024,-2.6347413953881627e-5)
            (0.2502502502502503,-2.7466079741234894e-5)
            (0.2602602602602603,-2.818793031414858e-5)
            (0.2702702702702703,-2.87273112933998e-5)
            (0.2802802802802803,-2.691761088202203e-5)
            (0.2902902902902903,-2.8043942390405325e-5)
            (0.3003003003003003,-2.9979055697412108e-5)
            (0.3103103103103103,-3.2937267729983785e-5)
            (0.3203203203203203,-3.704467692454339e-5)
            (0.3303303303303303,-4.2323516179020426e-5)
            (0.34034034034034033,-4.8687020660758847e-5)
            (0.35035035035035034,-5.5944858409659494e-5)
            (0.36036036036036034,-6.381835832864908e-5)
            (0.37037037037037035,-7.196399053444113e-5)
            (0.38038038038038036,-8.000287005286422e-5)
            (0.39039039039039036,-8.755352117423184e-5)
            (0.4004004004004004,-9.42648039769901e-5)
            (0.41041041041041043,-9.984580723077089e-5)
            (0.42042042042042044,-0.00010408968550136262)
            (0.43043043043043044,-0.00010688889007101114)
            (0.44044044044044045,-0.00010824003078264337)
            (0.45045045045045046,-0.0001044732114378984)
            (0.46046046046046046,-0.00010351342256885458)
            (0.47047047047047047,-0.00010177779332965402)
            (0.4804804804804805,-9.947115519276728e-5)
            (0.4904904904904905,-9.679721763636321e-5)
            (0.5005005005005005,-9.394301900050141e-5)
            (0.5105105105105106,-9.106766156517828e-5)
            (0.5205205205205206,-8.829550512655063e-5)
            (0.5305305305305306,-8.571372793652307e-5)
            (0.5405405405405406,-8.337389438791332e-5)
            (0.5505505505505506,-8.129691114732049e-5)
            (0.5605605605605606,-7.948052437505585e-5)
            (0.5705705705705706,-7.790832423683775e-5)
            (0.5805805805805806,-7.65590908625048e-5)
            (0.5905905905905906,-7.541524972510123e-5)
            (0.6006006006006006,-7.446921355822526e-5)
            (0.6106106106106106,-7.372647832129866e-5)
            (0.6206206206206206,-7.025159646018955e-5)
            (0.6306306306306306,-7.032384556693653e-5)
            (0.6406406406406406,-7.073725469934671e-5)
            (0.6506506506506506,-7.14510260460563e-5)
            (0.6606606606606606,-7.240978337473867e-5)
            (0.6706706706706707,-7.354239120700759e-5)
            (0.6806806806806807,-7.476267167098261e-5)
            (0.6906906906906907,-7.597199345922292e-5)
            (0.7007007007007007,-7.706357903553009e-5)
            (0.7107107107107107,-7.792824525127657e-5)
            (0.7207207207207207,-7.846116572233072e-5)
            (0.7307307307307307,-7.856912667783475e-5)
            (0.7407407407407407,-7.817764718271533e-5)
            (0.7507507507507507,-7.723725314034146e-5)
            (0.7607607607607607,-7.572813712280828e-5)
            (0.7707707707707707,-7.36624047140375e-5)
            (0.7807807807807807,-6.915483900434451e-5)
            (0.7907907907907908,-6.641333507317987e-5)
            (0.8008008008008008,-6.333408103097135e-5)
            (0.8108108108108109,-5.9990260662030073e-5)
            (0.8208208208208209,-5.645642913476255e-5)
            (0.8308308308308309,-5.280215345301499e-5)
            (0.8408408408408409,-4.908664906290927e-5)
            (0.8508508508508509,-4.535463854662298e-5)
            (0.8608608608608609,-4.163362532624119e-5)
            (0.8708708708708709,-3.793272151790476e-5)
            (0.8808808808808809,-3.42430926296039e-5)
            (0.8908908908908909,-3.053998196112078e-5)
            (0.9009009009009009,-2.6786154214322665e-5)
            (0.9109109109109109,-2.2936450298342442e-5)
            (0.9209209209209209,-1.8942973548694415e-5)
            (0.9309309309309309,-1.3223926694259828e-5)
            (0.9409409409409409,-9.100921793007282e-6)
            (0.950950950950951,-4.6989775681590425e-6)
            (0.960960960960961,1.0244881272775956e-8)
            (0.970970970970971,5.043325734658856e-6)
            (0.980980980980981,1.0406632657331017e-5)
            (0.990990990990991,1.609829318669515e-5)
            (1.001001001001001,2.2110415011847394e-5)
            (1.011011011011011,2.8431350145180184e-5)
            (1.021021021021021,3.5047788240853385e-5)
            (1.031031031031031,4.194647244968346e-5)
            (1.0410410410410411,4.911536075951402e-5)
            (1.0510510510510511,5.654410990983154e-5)
            (1.0610610610610611,6.422384185930317e-5)
            (1.0710710710710711,7.214626710184137e-5)
            (1.0810810810810811,8.030238926570613e-5)
            (1.0910910910910911,8.98342275300371e-5)
            (1.1011011011011012,9.814511674815127e-5)
            (1.1111111111111112,0.0001066957891332323)
            (1.1211211211211212,0.00011546720797251361)
            (1.1311311311311312,0.00012444009042819702)
            (1.1411411411411412,0.00013359884207882422)
            (1.1511511511511512,0.00014293558126023375)
            (1.1611611611611612,0.00015245393402820863)
            (1.1711711711711712,0.00016217223317082006)
            (1.1811811811811812,0.00017212573518362738)
            (1.1911911911911912,0.00018236748567277626)
            (1.2012012012012012,0.00019296752274775995)
            (1.2112112112112112,0.00020401021777867651)
            (1.2212212212212212,0.00021558971956462614)
            (1.2312312312312312,0.00022780369995331306)
            (1.2412412412412412,0.00024127289731372943)
            (1.2512512512512513,0.00025477351374155426)
            (1.2612612612612613,0.0002692382278759314)
            (1.2712712712712713,0.0002846857316651678)
            (1.2812812812812813,0.0003011066891299047)
            (1.2912912912912913,0.00031846576214931304)
            (1.3013013013013013,0.0003367050587959274)
            (1.3113113113113113,0.00035574882286800173)
            (1.3213213213213213,0.0003755090789403346)
            (1.3313313313313313,0.00039589185832654677)
            (1.3413413413413413,0.00041680356671106034)
            (1.3513513513513513,0.00043815702091841126)
            (1.3613613613613613,0.0004598766892090986)
            (1.3713713713713713,0.0004819027242466862)
            (1.3813813813813813,0.0005041934881009709)
            (1.3913913913913913,0.0005268330204373957)
            (1.4014014014014013,0.0005494704568235608)
            (1.4114114114114114,0.000572427891163883)
            (1.4214214214214214,0.0005957115444759699)
            (1.4314314314314314,0.0006193419957986891)
            (1.4414414414414414,0.0006433553217538417)
            (1.4514514514514514,0.0006678037145165736)
            (1.4614614614614614,0.0006927555207293623)
            (1.4714714714714714,0.0007182945851487311)
            (1.4814814814814814,0.0007445187412699213)
            (1.4914914914914914,0.0007715372746729205)
            (1.5015015015015014,0.0007994672010527218)
            (1.5115115115115114,0.0008284282581146578)
            (1.5215215215215214,0.0008585366163201566)
            (1.5315315315315314,0.0008898974759153981)
            (1.5415415415415414,0.0009219361216245664)
            (1.5515515515515514,0.0009561031212502487)
            (1.5615615615615615,0.0009917398212708)
            (1.5715715715715717,0.0010287972673484144)
            (1.5815815815815817,0.0010671955318457605)
            (1.5915915915915917,0.0011068263745267377)
            (1.6016016016016017,0.0011475571364213976)
            (1.6116116116116117,0.0011892360939986212)
            (1.6216216216216217,0.0012316993422846433)
            (1.6316316316316317,0.001274779093189898)
            (1.6416416416416417,0.001318313069602879)
            (1.6516516516516517,0.0013621544477242333)
            (1.6616616616616617,0.0014061815506751863)
            (1.6716716716716717,0.0014506093776766081)
            (1.6816816816816818,0.0014947461939631519)
            (1.6916916916916918,0.0015389059418704297)
            (1.7017017017017018,0.0015831388022081666)
            (1.7117117117117118,0.0016275310959371465)
            (1.7217217217217218,0.001672200212225384)
            (1.7317317317317318,0.001717288228223272)
            (1.7417417417417418,0.0017629538247657223)
            (1.7517517517517518,0.0018093621250328215)
            (1.7617617617617618,0.0018566722169423497)
            (1.7717717717717718,0.0019050223903813825)
            (1.7817817817817818,0.001954513548749785)
            (1.7917917917917918,0.00200716694706633)
            (1.8018018018018018,0.0020588911625854306)
            (1.8118118118118118,0.0021114640477067994)
            (1.8218218218218218,0.0021648135916159683)
            (1.8318318318318318,0.002218741606675224)
            (1.8418418418418419,0.0022729236033539654)
            (1.8518518518518519,0.002326924832587769)
            (1.8618618618618619,0.002380228166946458)
            (1.8718718718718719,0.0024322690905757044)
            (1.8818818818818819,0.002482472969491708)
            (1.8918918918918919,0.0025302900589413034)
            (1.901901901901902,0.002575224450720984)
            (1.911911911911912,0.0026168544553754535)
            (1.921921921921922,0.0026568113117542867)
            (1.931931931931932,0.0026904926096442097)
            (1.941941941941942,0.0027200179293381667)
            (1.951951951951952,0.0027454825465531856)
            (1.961961961961962,0.002766936791874714)
            (1.971971971971972,0.0027843860364962373)
            (1.981981981981982,0.00279780014543212)
            (1.991991991991992,0.0028071202251256397)
            (2.002002002002002,0.0028122544450294223)
            (2.012012012012012,0.002813061105099249)
            (2.022022022022022,0.0028079806378323805)
            (2.032032032032032,0.002799688541705908)
            (2.042042042042042,0.0027862779247437085)
            (2.052052052052052,0.002767183192010076)
            (2.062062062062062,0.00274189556759679)
            (2.0720720720720722,0.002709987789354318)
            (2.0820820820820822,0.002671124826443551)
            (2.0920920920920922,0.0026250715731559013)
            (2.1021021021021022,0.0025717067346421405)
            (2.1121121121121122,0.002507974677165238)
            (2.1221221221221223,0.002440821502094762)
            (2.1321321321321323,0.0023671042578670264)
            (2.1421421421421423,0.0022869545314204774)
            (2.1521521521521523,0.0022008288502039846)
            (2.1621621621621623,0.0021094290605463764)
            (2.1721721721721723,0.002013586805560359)
            (2.1821821821821823,0.0019141554803855858)
            (2.1921921921921923,0.0018119394422553474)
            (2.2022022022022023,0.001707528250743228)
            (2.2122122122122123,0.0016019864915842352)
            (2.2222222222222223,0.0014955621454354898)
            (2.2322322322322323,0.0013888186866898196)
            (2.2422422422422423,0.0012822380146961347)
            (2.2522522522522523,0.0011762201908064247)
            (2.2622622622622623,0.0010711017765394283)
            (2.2722722722722724,0.0009671814583729754)
            (2.2822822822822824,0.0008654013268001491)
            (2.2922922922922924,0.0007644984001999293)
            (2.3023023023023024,0.0006656435577037052)
            (2.3123123123123124,0.0005692399600168155)
            (2.3223223223223224,0.00047561840476503965)
            (2.3323323323323324,0.00038508937563709556)
            (2.3423423423423424,0.00029797670738738335)
            (2.3523523523523524,0.00021504549853778253)
            (2.3623623623623624,0.0001355772043106615)
            (2.3723723723723724,6.0418838788788647e-5)
            (2.3823823823823824,-1.0218478664878051e-5)
            (2.3923923923923924,-7.626441083387824e-5)
            (2.4024024024024024,-0.00013776248174171812)
            (2.4124124124124124,-0.00019484073562591996)
            (2.4224224224224224,-0.00024763957889208)
            (2.4324324324324325,-0.0002965352757437352)
            (2.4424424424424425,-0.0003416797512392414)
            (2.4524524524524525,-0.0003833551306441931)
            (2.4624624624624625,-0.00042182177325232427)
            (2.4724724724724725,-0.0004573030818075916)
            (2.4824824824824825,-0.0004899811834783336)
            (2.4924924924924925,-0.000520059074637169)
            (2.5025025025025025,-0.0005475259659935311)
            (2.5125125125125125,-0.0005725262703048784)
            (2.5225225225225225,-0.0005951710326790373)
            (2.5325325325325325,-0.00061555782397349)
            (2.5425425425425425,-0.0006337882520214952)
            (2.5525525525525525,-0.000649981107973299)
            (2.5625625625625625,-0.0006643268169924476)
            (2.5725725725725725,-0.0006768508591606337)
            (2.5825825825825826,-0.0006877870524156536)
            (2.5925925925925926,-0.0006972949657555532)
            (2.6026026026026026,-0.0007055151813112134)
            (2.6126126126126126,-0.000712572208912927)
            (2.6226226226226226,-0.0007186014613577386)
            (2.6326326326326326,-0.0007236395877772869)
            (2.6426426426426426,-0.0007278012749602047)
            (2.6526526526526526,-0.0007311641995613995)
            (2.6626626626626626,-0.0007337949626805794)
            (2.6726726726726726,-0.0007357561006137986)
            (2.6826826826826826,-0.0007371106969546065)
            (2.6926926926926926,-0.0007379303074443829)
            (2.7027027027027026,-0.0007382602180150265)
            (2.7127127127127126,-0.0007381748544266454)
            (2.7227227227227226,-0.000737731243726485)
            (2.7327327327327327,-0.0007369798760759859)
            (2.7427427427427427,-0.0007359649796521358)
            (2.7527527527527527,-0.0007347259511425023)
            (2.7627627627627627,-0.0007332918060926943)
            (2.7727727727727727,-0.0007316926458955691)
            (2.7827827827827827,-0.000729953263717082)
            (2.7927927927927927,-0.0007280965390771813)
            (2.8028028028028027,-0.0007261445969046525)
            (2.8128128128128127,-0.0007241187750097471)
            (2.8228228228228227,-0.0007220413180870342)
            (2.8328328328328327,-0.0007199317034102613)
            (2.8428428428428427,-0.0007178083136710336)
            (2.8528528528528527,-0.0007156875435679059)
            (2.8628628628628627,-0.0007135834883669263)
            (2.8728728728728727,-0.0007115072124190368)
            (2.8828828828828827,-0.0007094703312906848)
            (2.8928928928928928,-0.0007074797695075819)
            (2.9029029029029028,-0.0007055426386817866)
            (2.9129129129129128,-0.0007036655838636752)
            (2.9229229229229228,-0.0007018540397479803)
            (2.932932932932933,-0.000700116246279543)
            (2.942942942942943,-0.0006984569748499459)
            (2.952952952952953,-0.0006968813871776235)
            (2.962962962962963,-0.0006953942955373586)
            (2.972972972972973,-0.000693999875755637)
            (2.982982982982983,-0.0006927008177410022)
            (2.992992992992993,-0.0006915014431237225)
            (3.003003003003003,-0.000690402784131399)
            (3.013013013013013,-0.0006894062530888096)
            (3.023023023023023,-0.0006885131702402924)
            (3.033033033033033,-0.0006877247717167221)
            (3.043043043043043,-0.0006870417363055792)
            (3.053053053053053,-0.0006864664190816747)
            (3.063063063063063,-0.0006859990411046676)
            (3.073073073073073,-0.000685640376709159)
            (3.083083083083083,-0.0006853910993359958)
            (3.093093093093093,-0.000685251670775108)
            (3.103103103103103,-0.00068522200385239)
            (3.113113113113113,-0.0006853029347479086)
            (3.123123123123123,-0.0006854937350231103)
            (3.1331331331331334,-0.0006857941256288449)
            (3.1431431431431434,-0.0006862038459796354)
            (3.1531531531531534,-0.0006867223386674545)
            (3.1631631631631634,-0.0006873501144075419)
            (3.1731731731731734,-0.0006880865093745638)
            (3.1831831831831834,-0.0006889311575044432)
            (3.1931931931931934,-0.0006898837205195597)
            (3.2032032032032034,-0.0006909438358201572)
            (3.2132132132132134,-0.0006921108854595261)
            (3.2232232232232234,-0.0006933849430097232)
            (3.2332332332332334,-0.0006947651526199231)
            (3.2432432432432434,-0.0006962509267226826)
            (3.2532532532532534,-0.000697841719888504)
            (3.2632632632632634,-0.0006995368387010465)
            (3.2732732732732734,-0.0007013362444925974)
            (3.2832832832832834,-0.0007032392783470899)
            (3.2932932932932935,-0.0007052454138048729)
            (3.3033033033033035,-0.0007073541642909665)
            (3.3133133133133135,-0.0007095650669873875)
            (3.3233233233233235,-0.0007118775378268924)
            (3.3333333333333335,-0.0007142914761988719)
            (3.3433433433433435,-0.0007168062336962914)
            (3.3533533533533535,-0.0007194213099437285)
            (3.3633633633633635,-0.0007221362395621067)
            (3.3733733733733735,-0.0007249505961167046)
            (3.3833833833833835,-0.0007278639015866882)
            (3.3933933933933935,-0.0007308760325779527)
            (3.4034034034034035,-0.0007339864642145586)
            (3.4134134134134135,-0.0007371948104423393)
            (3.4234234234234235,-0.0007405007111983699)
            (3.4334334334334335,-0.0007439037465965252)
            (3.4434434434434436,-0.0007474038183954818)
            (3.4534534534534536,-0.000751000505915548)
            (3.4634634634634636,-0.0007546934662106636)
            (3.4734734734734736,-0.0007584823771401047)
            (3.4834834834834836,-0.0007623669445785699)
            (3.4934934934934936,-0.0007663468468610115)
            (3.5035035035035036,-0.0007704219942599884)
            (3.5135135135135136,-0.000774592041806209)
            (3.5235235235235236,-0.0007788567233741422)
            (3.5335335335335336,-0.0007832157886848254)
            (3.5435435435435436,-0.0007876689552061671)
            (3.5535535535535536,-0.0007922161419357175)
            (3.5635635635635636,-0.0007968570718380035)
            (3.5735735735735736,-0.0008015915076637565)
            (3.5835835835835836,-0.0008064192192831138)
            (3.5935935935935936,-0.0008113399911171029)
            (3.6036036036036037,-0.0008163535911718285)
            (3.6136136136136137,-0.0008214599199235575)
            (3.6236236236236237,-0.0008266587178106002)
            (3.6336336336336337,-0.0008319497644464244)
            (3.6436436436436437,-0.0008373328427899568)
            (3.6536536536536537,-0.0008428077141131175)
            (3.6636636636636637,-0.0008483742507101746)
            (3.6736736736736737,-0.0008540321968201719)
            (3.6836836836836837,-0.0008597813123389342)
            (3.6936936936936937,-0.0008656213509477164)
            (3.7037037037037037,-0.0008715520423351249)
            (3.7137137137137137,-0.0008775731959676564)
            (3.7237237237237237,-0.0008836845294322737)
            (3.7337337337337337,-0.000889885755473977)
            (3.7437437437437437,-0.0008961765707441091)
            (3.7537537537537538,-0.0009025566607489104)
            (3.7637637637637638,-0.0009090256885017477)
            (3.7737737737737738,-0.0009155833526770607)
            (3.7837837837837838,-0.0009222292633882924)
            (3.793793793793794,-0.0009289630213825499)
            (3.803803803803804,-0.0009357842051979096)
            (3.813813813813814,-0.0009426923641276849)
            (3.823823823823824,-0.0009496870615238105)
            (3.833833833833834,-0.0009567677843464712)
            (3.843843843843844,-0.0009639339931802548)
            (3.853853853853854,-0.0009711851140402398)
            (3.863863863863864,-0.0009785205351285546)
            (3.873873873873874,-0.0009859396330903641)
            (3.883883883883884,-0.000993441716350068)
            (3.893893893893894,-0.0010010260498123278)
            (3.903903903903904,-0.0010086918499356795)
            (3.913913913913914,-0.001016438285112407)
            (3.923923923923924,-0.0010242644845632155)
            (3.933933933933934,-0.0010321695125348153)
            (3.943943943943944,-0.0010401523716491142)
            (3.953953953953954,-0.0010482119996861996)
            (3.963963963963964,-0.0010563472733702674)
            (3.973973973973974,-0.0010645569999006062)
            (3.983983983983984,-0.0010728399195945521)
            (3.993993993993994,-0.0010811946904663399)
            (4.004004004004004,-0.0010896198859786101)
            (4.014014014014014,-0.0010981140023151013)
            (4.024024024024024,-0.0011066754319773008)
            (4.034034034034034,-0.0011153024942603443)
            (4.044044044044044,-0.0011239934010956222)
            (4.054054054054054,-0.0011327462556697137)
            (4.064064064064064,-0.0011415590634747549)
            (4.074074074074074,-0.001150429686267121)
            (4.084084084084084,-0.0011593559024208307)
            (4.094094094094094,-0.0011683353513306392)
            (4.104104104104104,-0.0011773655337628908)
            (4.114114114114114,-0.0011864438271013804)
            (4.124124124124124,-0.0011955674168774835)
            (4.134134134134134,-0.00120473339116195)
            (4.1441441441441444,-0.0012139386583204523)
            (4.1541541541541545,-0.0012231799508370374)
            (4.1641641641641645,-0.0012324538452421414)
            (4.1741741741741745,-0.001241756667629002)
            (4.1841841841841845,-0.0012510846280305553)
            (4.1941941941941945,-0.001260433704329571)
            (4.2042042042042045,-0.0012697996520866387)
            (4.2142142142142145,-0.0012791780291876041)
            (4.2242242242242245,-0.0012885640715567907)
            (4.2342342342342345,-0.0012979528734351352)
            (4.2442442442442445,-0.0013073392292862465)
            (4.2542542542542545,-0.0013167176528649824)
            (4.2642642642642645,-0.0013260824064826096)
            (4.2742742742742745,-0.0013354273433006428)
            (4.2842842842842845,-0.0013447461394416656)
            (4.2942942942942945,-0.00135403208529086)
            (4.3043043043043046,-0.0013632781172063571)
            (4.314314314314315,-0.0013724768500532566)
            (4.324324324324325,-0.0013816203831753453)
            (4.334334334334335,-0.0013907005874962315)
            (4.344344344344345,-0.0013997088390153975)
            (4.354354354354355,-0.0014086360667017273)
            (4.364364364364365,-0.001417472786854161)
            (4.374374374374375,-0.0014262088707477267)
            (4.384384384384385,-0.0014348338894059074)
            (4.394394394394395,-0.001443336782205352)
            (4.404404404404405,-0.0014517060071137667)
            (4.414414414414415,-0.0014599291553032447)
            (4.424424424424425,-0.0014679935148485211)
            (4.434434434434435,-0.0014758856359211436)
            (4.444444444444445,-0.001483591348251428)
            (4.454454454454455,-0.0014910958745491716)
            (4.464464464464465,-0.0014983833150239636)
            (4.474474474474475,-0.0015054374210187113)
            (4.484484484484485,-0.001512240968063225)
            (4.494494494494495,-0.0015187758210599206)
            (4.504504504504505,-0.0015250230757288873)
            (4.514514514514515,-0.0015309623803335382)
            (4.524524524524525,-0.0015365729668063146)
            (4.534534534534535,-0.001541832784283561)
            (4.544544544544545,-0.0015467186275611598)
            (4.554554554554555,-0.0015512063162317364)
            (4.564564564564565,-0.0015552698080275827)
            (4.574574574574575,-0.001558882568045037)
            (4.584584584584585,-0.0015620163939197695)
            (4.594594594594595,-0.0015646416235623917)
            (4.604604604604605,-0.0015667273611431757)
            (4.614614614614615,-0.00156824030670723)
            (4.624624624624625,-0.0015691465759708051)
            (4.634634634634635,-0.0015694101208109552)
            (4.644644644644645,-0.001568993045088934)
            (4.654654654654655,-0.0015678559116690002)
            (4.664664664664665,-0.0015659561732502267)
            (4.674674674674675,-0.0015632506521154005)
            (4.684684684684685,-0.0015596933962010477)
            (4.694694694694695,-0.001555236133257623)
            (4.704704704704705,-0.001549828694432726)
            (4.714714714714715,-0.0015434168550100104)
            (4.724724724724725,-0.0015359457673859889)
            (4.734734734734735,-0.001527357036267845)
            (4.744744744744745,-0.0015175893699424343)
            (4.754754754754755,-0.0015065792217457546)
            (4.764764764764765,-0.0014942577814335207)
            (4.774774774774775,-0.0014805558402497933)
            (4.784784784784785,-0.0014653997823834853)
            (4.794794794794795,-0.001448712465410342)
            (4.804804804804805,-0.001430414156998606)
            (4.814814814814815,-0.0014104183824758152)
            (4.824824824824825,-0.001388638625783073)
            (4.834834834834835,-0.0013649830557473167)
            (4.844844844844845,-0.0013393556514099873)
            (4.854854854854855,-0.0013116575456663922)
            (4.864864864864865,-0.0012817818661805204)
            (4.874874874874875,-0.0012496221348289806)
            (4.884884884884885,-0.0012150661749715593)
            (4.894894894894895,-0.001177997248544711)
            (4.904904904904905,-0.0011382954126274935)
            (4.914914914914915,-0.0010958331722556844)
            (4.924924924924925,-0.0010504824736631798)
            (4.934934934934935,-0.0010021102605567772)
            (4.944944944944945,-0.0009505791636697499)
            (4.954954954954955,-0.0008957480424315699)
            (4.964964964964965,-0.0008374721273481463)
            (4.974974974974975,-0.0007756047906566075)
            (4.984984984984985,-0.0007099957955106779)
            (4.994994994994995,-0.0006404932215732384)
            (5.005005005005005,-0.0005669439153148284)
            (5.015015015015015,-0.0004891940760987444)
            (5.025025025025025,-0.0004070856656354534)
            (5.035035035035035,-0.0003204767823016865)
            (5.045045045045045,-0.00022920974165869227)
            (5.055055055055055,-0.00013313713907653108)
            (5.065065065065065,-3.2117421556456556e-5)
            (5.075075075075075,7.400247210562434e-5)
            (5.085085085085085,0.0001853082619186993)
            (5.095095095095095,0.0003019345071660351)
            (5.105105105105105,0.00042398857571614943)
            (5.115115115115115,0.0005515564405279583)
            (5.125125125125125,0.0006847029426890743)
            (5.135135135135135,0.0008234715946550464)
            (5.145145145145145,0.0009679198031581576)
            (5.155155155155155,0.001117944375254199)
            (5.165165165165165,0.0012735668551604668)
            (5.175175175175175,0.001434712941327006)
            (5.185185185185185,0.001601262300463799)
            (5.195195195195195,0.0017730506501357024)
            (5.205205205205205,0.001949948944727508)
            (5.215215215215215,0.002131496595374292)
            (5.225225225225225,0.002317492107089493)
            (5.235235235235235,0.0025075625769471984)
            (5.245245245245245,0.0027012559792970996)
            (5.255255255255255,0.0028980498893363374)
            (5.265265265265265,0.003097456173819521)
            (5.275275275275275,0.0032985853003011894)
            (5.285285285285285,0.003500842532031182)
            (5.295295295295295,0.0037034473325848515)
            (5.305305305305305,0.0039055362019599876)
            (5.315315315315315,0.004106174643649137)
            (5.325325325325325,0.004304368584679634)
            (5.335335335335335,0.004498899330414457)
            (5.345345345345345,0.004689043342344179)
            (5.355355355355355,0.00487351495637036)
            (5.365365365365365,0.005051114040543305)
            (5.375375375375375,0.005220660981022679)
            (5.385385385385385,0.005381003721776008)
            (5.395395395395395,0.0055310180791103515)
            (5.405405405405405,0.00566886547419196)
            (5.415415415415415,0.005795135565301974)
            (5.425425425425425,0.0059080914340678085)
            (5.435435435435435,0.006006702511007574)
            (5.445445445445445,0.0060901435672524136)
            (5.455455455455455,0.006157781078998152)
            (5.465465465465465,0.006209139715361836)
            (5.475475475475475,0.0062438815592785165)
            (5.485485485485485,0.006261314387080505)
            (5.495495495495495,0.006262593116760829)
            (5.505505505505505,0.006247103379464139)
            (5.515515515515515,0.006215100898274994)
            (5.525525525525525,0.0061670302621555225)
            (5.535535535535535,0.0061034789084935545)
            (5.545545545545545,0.006025141523040536)
            (5.555555555555555,0.005932801589681991)
            (5.565565565565565,0.005827887149732748)
            (5.575575575575575,0.005710038670000672)
            (5.585585585585585,0.0055809896156156025)
            (5.595595595595595,0.005441891843389247)
            (5.605605605605605,0.00529387660316758)
            (5.615615615615615,0.005138081838960579)
            (5.625625625625625,0.004975675661283981)
            (5.635635635635635,0.004808739160670845)
            (5.645645645645645,0.004636435506764816)
            (5.655655655655655,0.004461066454410881)
            (5.665665665665665,0.0042838560941395164)
            (5.675675675675675,0.004105869442401649)
            (5.685685685685685,0.003928039124727259)
            (5.6956956956956954,0.0037511993002719525)
            (5.7057057057057055,0.003576103384666613)
            (5.7157157157157155,0.003403578226228125)
            (5.7257257257257255,0.003233809768081405)
            (5.7357357357357355,0.003067548095775993)
            (5.7457457457457455,0.0029051923795498313)
            (5.7557557557557555,0.002747058240683011)
            (5.7657657657657655,0.0025933958342873008)
            (5.7757757757757755,0.0024444018495166824)
            (5.7857857857857855,0.0023001357195177475)
            (5.7957957957957955,0.0021609021655685525)
            (5.8058058058058055,0.002026682935752361)
            (5.8158158158158155,0.0018974919286499708)
            (5.8258258258258255,0.0017733342505854713)
            (5.8358358358358355,0.001654200554947913)
            (5.8458458458458455,0.0015400593818891855)
            (5.8558558558558556,0.0014307547922091583)
            (5.865865865865866,0.0013264347702093727)
            (5.875875875875876,0.0012268786358239673)
            (5.885885885885886,0.0011319508822397548)
            (5.895895895895896,0.0010415167300153899)
            (5.905905905905906,0.0009554351146739786)
            (5.915915915915916,0.000873552895091556)
            (5.925925925925926,0.0007956611632455693)
            (5.935935935935936,0.0007216919145366056)
            (5.945945945945946,0.0006514106036199122)
            (5.955955955955956,0.0005846377293386378)
            (5.965965965965966,0.0005212041784332944)
            (5.975975975975976,0.00046094788162536686)
            (5.985985985985986,0.0004037114414770496)
            (5.995995995995996,0.00034932960885421943)
            (6.006006006006006,0.00029768669940318714)
            (6.016016016016016,0.000248621890912307)
            (6.026026026026026,0.0002019987637936274)
            (6.036036036036036,0.0001576875851465315)
            (6.046046046046046,0.00011556314261379545)
            (6.056056056056056,7.550074685197635e-5)
            (6.066066066066066,3.739044022664563e-5)
            (6.076076076076076,1.1147986314690344e-6)
            (6.086086086086086,-3.3434453464807607e-5)
            (6.096096096096096,-6.635968368626307e-5)
            (6.106106106106106,-9.775768882110734e-5)
            (6.116116116116116,-0.00012771950792250566)
            (6.126126126126126,-0.00015633224370439092)
            (6.136136136136136,-0.00018367678657507614)
            (6.146146146146146,-0.00020982949003259596)
            (6.156156156156156,-0.0002348625838243926)
            (6.166166166166166,-0.00025884455661323623)
            (6.176176176176176,-0.0002818404188977825)
            (6.186186186186186,-0.00030391086537904485)
            (6.196196196196196,-0.00032511697037216914)
            (6.206206206206206,-0.00034551250726169605)
            (6.216216216216216,-0.00036514967067331343)
            (6.226226226226226,-0.0003840777908400358)
            (6.236236236236236,-0.00040234324674740245)
            (6.246246246246246,-0.00041998857864680684)
            (6.256256256256257,-0.0004370569751557012)
            (6.266266266266267,-0.000453585246944454)
            (6.276276276276277,-0.00046960937487852894)
            (6.286286286286287,-0.0004851634851571631)
            (6.296296296296297,-0.0005002798609232471)
            (6.306306306306307,-0.0005149882759212807)
            (6.316316316316317,-0.0005293194749820079)
            (6.326326326326327,-0.0005432995458393591)
            (6.336336336336337,-0.0005569541692855159)
            (6.346346346346347,-0.0005703076941841273)
            (6.356356356356357,-0.0005833830670825612)
            (6.366366366366367,-0.0005962013359710421)
            (6.376376376376377,-0.0006087841531327954)
            (6.386386386386387,-0.0006211497710946518)
            (6.396396396396397,-0.0006333162058394659)
            (6.406406406406407,-0.00064530059753463)
            (6.416416416416417,-0.0006571192016929692)
            (6.426426426426427,-0.0006687870672716356)
            (6.436436436436437,-0.0006803197483890998)
            (6.446446446446447,-0.0006917304705718396)
            (6.456456456456457,-0.0007030323382146039)
            (6.466466466466467,-0.0007142378258129653)
            (6.476476476476477,-0.0007253584179311794)
            (6.486486486486487,-0.0007364060880191082)
            (6.496496496496497,-0.0007473910577125716)
            (6.506506506506507,-0.0007583232848320602)
            (6.516516516516517,-0.0007692123179143236)
            (6.526526526526527,-0.0007800672862445452)
            (6.536536536536537,-0.0007908966601387034)
            (6.546546546546547,-0.0008017093355122295)
            (6.556556556556557,-0.0008125129345937673)
            (6.566566566566567,-0.0008233149646676177)
            (6.576576576576577,-0.0008341226458403351)
            (6.586586586586587,-0.0008449428960857377)
            (6.596596596596597,-0.0008557821629821921)
            (6.606606606606607,-0.0008666471956590158)
            (6.616616616616617,-0.0008775437982414165)
            (6.626626626626627,-0.0008884777240906953)
            (6.636636636636637,-0.0008994545261528402)
            (6.646646646646647,-0.0009104795562006261)
            (6.656656656656657,-0.0009215578563763071)
            (6.666666666666667,-0.0009326946929817463)
            (6.676676676676677,-0.0009438946571525579)
            (6.686686686686687,-0.0009551623270449673)
            (6.696696696696697,-0.0009665021368199732)
            (6.706706706706707,-0.000977918377019331)
            (6.716716716716717,-0.0009894151241921375)
            (6.726726726726727,-0.0010009965918119721)
            (6.736736736736737,-0.0010126665151034154)
            (6.746746746746747,-0.0010244286279653759)
            (6.756756756756757,-0.0010362865637551651)
            (6.766766766766767,-0.001048243785587837)
            (6.776776776776777,-0.0010603039171638408)
            (6.786786786786787,-0.0010724702075947908)
            (6.796796796796797,-0.0010847458816584752)
            (6.806806806806807,-0.001097134088661931)
            (6.816816816816817,-0.0011096379047177063)
            (6.826826826826827,-0.0011222602866328274)
            (6.836836836836837,-0.0011350042984945535)
            (6.846846846846847,-0.0011478727204371727)
            (6.856856856856857,-0.001160868325477597)
            (6.866866866866867,-0.0011739938301506688)
            (6.876876876876877,-0.0011872518562927696)
            (6.886886886886887,-0.0012006451154694126)
            (6.896896896896897,-0.001214176120738524)
            (6.906906906906907,-0.0012278473548850953)
            (6.916916916916917,-0.0012416612530915224)
            (6.926926926926927,-0.001255620205738316)
            (6.936936936936937,-0.0012697265331275773)
            (6.946946946946947,-0.0012839826131047975)
            (6.956956956956957,-0.0012983906593226054)
            (6.966966966966967,-0.0013129528687619238)
            (6.976976976976977,-0.0013276713973390706)
            (6.986986986986987,-0.0013425483631764594)
            (6.996996996996997,-0.0013575858319932633)
            (7.007007007007007,-0.001372785886412104)
            (7.017017017017017,-0.0013881504876285555)
            (7.027027027027027,-0.0014036815776558268)
            (7.037037037037037,-0.001419381059212875)
            (7.047047047047047,-0.001435250784129654)
            (7.057057057057057,-0.001451292612406977)
            (7.067067067067067,-0.001467508300837871)
            (7.077077077077077,-0.0014838995751243246)
            (7.087087087087087,-0.0015004681169763538)
            (7.097097097097097,-0.001517215556347992)
            (7.107107107107107,-0.0015341435127779524)
            (7.117117117117117,-0.0015512535203665502)
            (7.127127127127127,-0.0015685470682360095)
            (7.137137137137137,-0.001586025593082071)
            (7.147147147147147,-0.0016036904804387995)
            (7.157157157157157,-0.00162154306033604)
            (7.167167167167167,-0.0016395846195925321)
            (7.177177177177177,-0.001657816364078694)
            (7.187187187187187,-0.001676239440208533)
            (7.197197197197197,-0.001694854930194253)
            (7.207207207207207,-0.0017136638504074047)
            (7.217217217217217,-0.0017326671510317383)
            (7.227227227227227,-0.0017518657011048866)
            (7.237237237237237,-0.001771260289358227)
            (7.247247247247247,-0.0017908516224481997)
            (7.257257257257257,-0.0018106403260303668)
            (7.267267267267267,-0.0018306269297331766)
            (7.277277277277277,-0.0018508118765094232)
            (7.287287287287287,-0.0018711955031710302)
            (7.297297297297297,-0.0018917780408059099)
            (7.307307307307307,-0.0019125596186354802)
            (7.317317317317317,-0.0019335402328725132)
            (7.327327327327327,-0.001954719780984394)
            (7.337337337337337,-0.0019760980219124514)
            (7.347347347347347,-0.001997674578039865)
            (7.357357357357357,-0.00201944894176414)
            (7.367367367367367,-0.002041420426710005)
            (7.377377377377377,-0.0020635882278793516)
            (7.387387387387387,-0.0020859513602962294)
            (7.397397397397397,-0.0021085086625124293)
            (7.407407407407407,-0.002131258806000361)
            (7.4174174174174174,-0.0021542002264856417)
            (7.4274274274274275,-0.002177331212464754)
            (7.4374374374374375,-0.002200649819048071)
            (7.4474474474474475,-0.0022241538734726007)
            (7.4574574574574575,-0.002247840987198477)
            (7.4674674674674675,-0.0022717084643941307)
            (7.4774774774774775,-0.0022957534222309704)
            (7.4874874874874875,-0.002319972674861113)
            (7.4974974974974975,-0.002344362742350801)
            (7.5075075075075075,-0.002368919865369167)
            (7.5175175175175175,-0.00239363988730696)
            (7.5275275275275275,-0.0024185184111156096)
            (7.5375375375375375,-0.0024435506464719437)
            (7.5475475475475475,-0.0024687314239024115)
            (7.5575575575575575,-0.0024940552110255185)
            (7.5675675675675675,-0.0025195159645814503)
            (7.5775775775775776,-0.002545107327330288)
            (7.587587587587588,-0.0025708224312501497)
            (7.597597597597598,-0.0025966539192463977)
            (7.607607607607608,-0.0026225939619114154)
            (7.617617617617618,-0.002648634076096718)
            (7.627627627627628,-0.0026747653655997215)
            (7.637637637637638,-0.002700978272304847)
            (7.647647647647648,-0.0027272626070752207)
            (7.657657657657658,-0.0027536075638177893)
            (7.667667667667668,-0.002780001501412309)
            (7.677677677677678,-0.0028064322276298405)
            (7.687687687687688,-0.0028328866923871066)
            (7.697697697697698,-0.002859351103930998)
            (7.707707707707708,-0.0028858105680743384)
            (7.717717717717718,-0.0029122495707290465)
            (7.727727727727728,-0.002938651565878369)
            (7.737737737737738,-0.002964998972895778)
            (7.747747747747748,-0.0029912732496355735)
            (7.757757757757758,-0.003017454417204237)
            (7.767767767767768,-0.003043521704739449)
            (7.777777777777778,-0.003069452971076732)
            (7.787787787787788,-0.0030952247352926837)
            (7.797797797797798,-0.0031208122665977306)
            (7.807807807807808,-0.0031461889676575026)
            (7.817817817817818,-0.0031713272265913484)
            (7.827827827827828,-0.0031961976264695976)
            (7.837837837837838,-0.003220769017847783)
            (7.847847847847848,-0.0032450086205407618)
            (7.857857857857858,-0.0032688812285579356)
            (7.867867867867868,-0.0032923503075034805)
            (7.877877877877878,-0.0033153769444003995)
            (7.887887887887888,-0.003337919977437476)
            (7.897897897897898,-0.0033599361231805044)
            (7.907907907907908,-0.0033813789497579884)
            (7.917917917917918,-0.0034022003171766354)
            (7.927927927927928,-0.003422348979051779)
            (7.937937937937938,-0.003441770779114891)
            (7.947947947947948,-0.00346040879890604)
            (7.957957957957958,-0.003478202010537397)
            (7.967967967967968,-0.0034950871625772776)
            (7.977977977977978,-0.003510996934966141)
            (7.987987987987988,-0.003525860239102266)
            (7.997997997997998,-0.0035396024378789733)
            (8.008008008008009,-0.0035521435467880842)
            (8.018018018018019,-0.003563400826647772)
            (8.028028028028029,-0.003573286282707872)
            (8.038038038038039,-0.0035817070868254526)
            (8.048048048048049,-0.0035885658749798296)
            (8.058058058058059,-0.0035937582831764886)
            (8.068068068068069,-0.003597176512858786)
            (8.078078078078079,-0.0035987059754296847)
            (8.088088088088089,-0.003598225923490011)
            (8.098098098098099,-0.0035956099855339553)
            (8.108108108108109,-0.0035907227711121543)
            (8.118118118118119,-0.0035834250031052312)
            (8.128128128128129,-0.003573568931860173)
            (8.138138138138139,-0.0035609991803698484)
            (8.148148148148149,-0.003545553501863052)
            (8.158158158158159,-0.0035270582550611714)
            (8.168168168168169,-0.0035053352082050336)
            (8.178178178178179,-0.0034801957922308453)
            (8.188188188188189,-0.003451442215464367)
            (8.198198198198199,-0.003418868649899817)
            (8.208208208208209,-0.0033822561117293885)
            (8.218218218218219,-0.003341380554909076)
            (8.228228228228229,-0.003296006750250114)
            (8.238238238238239,-0.003245889347069367)
            (8.248248248248249,-0.003190773606526918)
            (8.258258258258259,-0.003130392935872443)
            (8.268268268268269,-0.0030644727128546954)
            (8.278278278278279,-0.0029927277392685207)
            (8.288288288288289,-0.002914862925348521)
            (8.298298298298299,-0.0028305739676818104)
            (8.308308308308309,-0.0027395463769373444)
            (8.318318318318319,-0.002641463982019978)
            (8.328328328328329,-0.0025359974396415136)
            (8.338338338338339,-0.00242281404803772)
            (8.348348348348349,-0.0023015773708974026)
            (8.358358358358359,-0.0021719481474351955)
            (8.368368368368369,-0.002033577463147608)
            (8.378378378378379,-0.0018861453803794323)
            (8.388388388388389,-0.0017293012880600575)
            (8.398398398398399,-0.001562712668877484)
            (8.408408408408409,-0.0013860578258094345)
            (8.418418418418419,-0.0011990282325781676)
            (8.428428428428429,-0.0010013102351392102)
            (8.438438438438439,-0.0007926920282648836)
            (8.448448448448449,-0.000572897393126955)
            (8.458458458458459,-0.0003417199100475187)
            (8.468468468468469,-9.899743741079685e-5)
            (8.478478478478479,0.00015538612048957497)
            (8.488488488488489,0.00042155072749890874)
            (8.498498498498499,0.0006993671494885624)
            (8.508508508508509,0.0009888588152154553)
            (8.518518518518519,0.0012898947454692852)
            (8.528528528528529,0.0016022500406082064)
            (8.538538538538539,0.0019256052770213678)
            (8.548548548548549,0.0022596366766305166)
            (8.558558558558559,0.0026035856132790537)
            (8.568568568568569,0.002956929122667547)
            (8.578578578578579,0.003318898266527941)
            (8.588588588588589,0.003688571238669904)
            (8.598598598598599,0.004064881488352575)
            (8.608608608608609,0.004446624514730126)
            (8.618618618618619,0.0048324732917656215)
            (8.62862862862863,0.00522091402961671)
            (8.63863863863864,0.00561037592081301)
            (8.64864864864865,0.005999126163373711)
            (8.65865865865866,0.006385319399564707)
            (8.66866866866867,0.006767009632714371)
            (8.67867867867868,0.007142161359524361)
            (8.68868868868869,0.007508288236061722)
            (8.6986986986987,0.007864108279595753)
            (8.70870870870871,0.008206911498493822)
            (8.71871871871872,0.008534451977990206)
            (8.72872872872873,0.008844567998724098)
            (8.73873873873874,0.009135187962434184)
            (8.74874874874875,0.009404342762619809)
            (8.75875875875876,0.009649566858474023)
            (8.76876876876877,0.009870655704413292)
            (8.77877877877878,0.010065351483932273)
            (8.78878878878879,0.01023235024331189)
            (8.7987987987988,0.01037068586258258)
            (8.80880880880881,0.01047969725739297)
            (8.81881881881882,0.010558995923254984)
            (8.82882882882883,0.010608398705489543)
            (8.83883883883884,0.010628240433519568)
            (8.84884884884885,0.01061870709662527)
            (8.85885885885886,0.010580492510784656)
            (8.86886886886887,0.01051452796171309)
            (8.87887887887888,0.010421948477298871)
            (8.88888888888889,0.010304071719665702)
            (8.8988988988989,0.010162383995135558)
            (8.90890890890891,0.009999420626209921)
            (8.91891891891892,0.009814907796513865)
            (8.92892892892893,0.009611800595918416)
            (8.93893893893894,0.009392170820814867)
            (8.94894894894895,0.009158039863277137)
            (8.95895895895896,0.008911397454308611)
            (8.96896896896897,0.008654226237148713)
            (8.97897897897898,0.008388502579550162)
            (8.98898898898899,0.008116503546695745)
            (8.998998998999,0.00783928716664387)
            (9.00900900900901,0.0075590803544548)
            (9.01901901901902,0.007277530625825251)
            (9.02902902902903,0.006996092951154935)
            (9.03903903903904,0.0067160489866033264)
            (9.04904904904905,0.006438524053145164)
            (9.05905905905906,0.006164512349444847)
            (9.06906906906907,0.0058947916284125285)
            (9.07907907907908,0.005630139449224275)
            (9.08908908908909,0.005371134441081849)
            (9.0990990990991,0.005118266398559066)
            (9.10910910910911,0.004871950733375964)
            (9.11911911911912,0.00463253589415686)
            (9.12912912912913,0.004400307266372872)
            (9.13913913913914,0.004175384881893631)
            (9.14914914914915,0.003958190950112757)
            (9.15915915915916,0.0037486840575422413)
            (9.16916916916917,0.003546909205354981)
            (9.17917917917918,0.003352871496178079)
            (9.18918918918919,0.0031665272754967683)
            (9.1991991991992,0.0029877813129655186)
            (9.20920920920921,0.0028164296749132152)
            (9.21921921921922,0.0026524492953437797)
            (9.22922922922923,0.0024955409412277855)
            (9.23923923923924,0.0023454777726010486)
            (9.24924924924925,0.002202030415832211)
            (9.25925925925926,0.002064965369704916)
            (9.26926926926927,0.0019340133040445678)
            (9.27927927927928,0.0018090095805943715)
            (9.28928928928929,0.001689680883759027)
            (9.2992992992993,0.0015757880695550246)
            (9.30930930930931,0.001467100565727564)
            (9.31931931931932,0.0013633929374097615)
            (9.32932932932933,0.0012644418925833669)
            (9.33933933933934,0.0011700169602056809)
            (9.34934934934935,0.0010799205306833654)
            (9.35935935935936,0.0009939260753026795)
            (9.36936936936937,0.0009118249119446934)
            (9.37937937937938,0.0008334172778683702)
            (9.38938938938939,0.0007585120822473101)
            (9.3993993993994,0.0006869267802469828)
            (9.40940940940941,0.0006184867046408769)
            (9.41941941941942,0.00055302845988815)
            (9.42942942942943,0.000490393303679628)
            (9.43943943943944,0.0004304312059197902)
            (9.44944944944945,0.00037299884786695707)
            (9.45945945945946,0.00031795901253941686)
            (9.46946946946947,0.0002651812059983552)
            (9.47947947947948,0.00021453748914561726)
            (9.48948948948949,0.00016590922597715542)
            (9.4994994994995,0.00011918246695026258)
            (9.50950950950951,7.424898796998634e-5)
            (9.51951951951952,3.100642334265753e-5)
            (9.52952952952953,-1.0640632235523788e-5)
            (9.53953953953954,-5.078598190193851e-5)
            (9.54954954954955,-8.951395122298353e-5)
            (9.55955955955956,-0.0001269055795829359)
            (9.56956956956957,-0.00016303789654589088)
            (9.57957957957958,-0.0001979840747298489)
            (9.58958958958959,-0.0002318126296817326)
            (9.5995995995996,-0.0002645918902603062)
            (9.60960960960961,-0.00029638328580834465)
            (9.61961961961962,-0.0003272461386247935)
            (9.62962962962963,-0.00035723686475335554)
            (9.63963963963964,-0.00038640886736839264)
            (9.64964964964965,-0.0004148118116954877)
            (9.65965965965966,-0.00044249495135212835)
            (9.66966966966967,-0.00046950220612127397)
            (9.67967967967968,-0.0004958758792579944)
            (9.68968968968969,-0.0005216562252007523)
            (9.6996996996997,-0.0005468814937971312)
            (9.70970970970971,-0.0005715875225440242)
            (9.71971971971972,-0.0005958100499655828)
            (9.72972972972973,-0.0006195813076967236)
            (9.73973973973974,-0.0006429325285320687)
            (9.74974974974975,-0.0006658935382293427)
            (9.75975975975976,-0.0006884926866834567)
            (9.76976976976977,-0.0007107564676939641)
            (9.77977977977978,-0.0007327111847142944)
            (9.78978978978979,-0.0007543803891251656)
            (9.7997997997998,-0.0007757868313155536)
            (9.80980980980981,-0.0007969521995024999)
            (9.81981981981982,-0.0008178971628105066)
            (9.82982982982983,-0.0008386412575060483)
            (9.83983983983984,-0.000859203910406429)
            (9.84984984984985,-0.0008796030193858758)
            (9.85985985985986,-0.0008998560856770783)
            (9.86986986986987,-0.0009199799724324168)
            (9.87987987987988,-0.0009399908209467871)
            (9.88988988988989,-0.0009599037869142831)
            (9.8998998998999,-0.000979733882983521)
            (9.90990990990991,-0.000999494494187893)
            (9.91991991991992,-0.0010191985215632347)
            (9.92992992992993,-0.0010388582431973058)
            (9.93993993993994,-0.0010584854392880509)
            (9.94994994994995,-0.0010780915398995543)
            (9.95995995995996,-0.0010976879400802003)
            (9.96996996996997,-0.0011172858279884595)
            (9.97997997997998,-0.0011368963206913483)
            (9.98998998998999,-0.0011565301412057969)
            (10.0,-0.001176197119561512)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={205a9be0-f874-474c-9842-62645eeb0bb1}, draw opacity={1.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.01001001001001001,-5.057876001217348e-13)
            (0.02002002002002002,4.970149457445988e-11)
            (0.03003003003003003,7.931172982850623e-10)
            (0.04004004004004004,4.198402061417092e-9)
            (0.05005005005005005,1.3252442632086631e-8)
            (0.06006006006006006,3.0403299803561195e-8)
            (0.07007007007007007,5.550686522394179e-8)
            (0.08008008008008008,8.455926461699623e-8)
            (0.09009009009009009,1.1053361692934628e-7)
            (0.1001001001001001,1.2713016981131664e-7)
            (0.11011011011011011,1.353116696438584e-7)
            (0.12012012012012012,2.5899539341435046e-7)
            (0.13013013013013014,3.049913329299856e-7)
            (0.14014014014014015,4.587156933195681e-7)
            (0.15015015015015015,8.21355511048303e-7)
            (0.16016016016016016,1.5156683688584607e-6)
            (0.17017017017017017,2.6719149342674273e-6)
            (0.18018018018018017,4.408515193543175e-6)
            (0.19019019019019018,6.809422408815302e-6)
            (0.2002002002002002,9.900974407724618e-6)
            (0.21021021021021022,1.3631439950018851e-5)
            (0.22022022022022023,1.7856561837834977e-5)
            (0.23023023023023023,2.233407310671326e-5)
            (0.24024024024024024,2.6729429041959154e-5)
            (0.2502502502502503,3.063388751385389e-5)
            (0.2602602602602603,3.359465510877051e-5)
            (0.2702702702702703,3.515519085935112e-5)
            (0.2802802802802803,3.675155205983118e-5)
            (0.2902902902902903,3.424968080991291e-5)
            (0.3003003003003003,2.9321403175407172e-5)
            (0.3103103103103103,2.198754236069284e-5)
            (0.3203203203203203,1.2453443416401135e-5)
            (0.3303303303303303,1.098058819801283e-6)
            (0.34034034034034033,-1.1553920311869075e-5)
            (0.35035035035035034,-2.4874770598084264e-5)
            (0.36036036036036034,-3.818753901851236e-5)
            (0.37037037037037035,-5.082589494717626e-5)
            (0.38038038038038036,-6.219412608759915e-5)
            (0.39039039039039036,-7.182106180992415e-5)
            (0.4004004004004004,-7.94020003882739e-5)
            (0.41041041041041043,-8.482362956454853e-5)
            (0.42042042042042044,-8.816845653430563e-5)
            (0.43043043043043044,-8.969732724722012e-5)
            (0.44044044044044045,-8.981115739116148e-5)
            (0.45045045045045046,-8.409625703630335e-5)
            (0.46046046046046046,-8.319828741489717e-5)
            (0.47047047047047047,-8.257456628926811e-5)
            (0.4804804804804805,-8.248321815364679e-5)
            (0.4904904904904905,-8.304150375837363e-5)
            (0.5005005005005005,-8.422277157653302e-5)
            (0.5105105105105106,-8.58722834527837e-5)
            (0.5205205205205206,-8.773953224757072e-5)
            (0.5305305305305306,-8.952298671971487e-5)
            (0.5405405405405406,-9.092184615152452e-5)
            (0.5505505505505506,-9.16884977854773e-5)
            (0.5605605605605606,-9.16750524852657e-5)
            (0.5705705705705706,-9.086765399798087e-5)
            (0.5805805805805806,-8.940325786415915e-5)
            (0.5905905905905906,-8.75652574399974e-5)
            (0.6006006006006006,-8.575666553343949e-5)
            (0.6106106106106106,-8.44524909079857e-5)
            (0.6206206206206206,-7.33830649659514e-5)
            (0.6306306306306306,-7.560811578511997e-5)
            (0.6406406406406406,-7.994329101538666e-5)
            (0.6506506506506506,-8.626094185335867e-5)
            (0.6606606606606606,-9.426590252555002e-5)
            (0.6706706706706707,-0.00010351557035295684)
            (0.6806806806806807,-0.00011345720830501464)
            (0.6906906906906907,-0.00012347879259298335)
            (0.7007007007007007,-0.00013296829548031173)
            (0.7107107107107107,-0.00014137525147604553)
            (0.7207207207207207,-0.00014826791404474757)
            (0.7307307307307307,-0.00015337935592398124)
            (0.7407407407407407,-0.000156636550803888)
            (0.7507507507507507,-0.00015816781501580318)
            (0.7607607607607607,-0.0001582859829867088)
            (0.7707707707707707,-0.000157447300103734)
            (0.7807807807807807,-0.00014476124761875488)
            (0.7907907907907908,-0.0001447686202587514)
            (0.8008008008008008,-0.00014583824908363032)
            (0.8108108108108109,-0.0001480284514713796)
            (0.8208208208208209,-0.0001512531241727978)
            (0.8308308308308309,-0.00015529129175046512)
            (0.8408408408408409,-0.00015981468623207996)
            (0.8508508508508509,-0.00016442988273318996)
            (0.8608608608608609,-0.00016873005410840186)
            (0.8708708708708709,-0.00017235031189867953)
            (0.8808808808808809,-0.00017501999177204722)
            (0.8908908908908909,-0.00017660520498422933)
            (0.9009009009009009,-0.0001771355726863513)
            (0.9109109109109109,-0.00017681031745439834)
            (0.9209209209209209,-0.00017598080303943983)
            (0.9309309309309309,-0.00016274309881448236)
            (0.9409409409409409,-0.00016294953986802682)
            (0.950950950950951,-0.00016485123970608355)
            (0.960960960960961,-0.00016851954046964325)
            (0.970970970970971,-0.00017387601571278445)
            (0.980980980980981,-0.00018068998874496943)
            (0.990990990990991,-0.0001885949977111996)
            (1.001001001001001,-0.00019712205115454015)
            (1.011011011011011,-0.00020574601048226242)
            (1.021021021021021,-0.00021394014742916813)
            (1.031031031031031,-0.00022123298301589533)
            (1.0410410410410411,-0.00022726101341926776)
            (1.0510510510510511,-0.00023181095560625495)
            (1.0610610610610611,-0.00023484573885871826)
            (1.0710710710710711,-0.0002365096729413279)
            (1.0810810810810811,-0.00023711003097565876)
            (1.0910910910910911,-0.00022608785126476585)
            (1.1011011011011012,-0.0002267974069208363)
            (1.1111111111111112,-0.00022837956678594556)
            (1.1211211211211212,-0.00023093130564670833)
            (1.1311311311311312,-0.00023443509407702266)
            (1.1411411411411412,-0.0002387583754399312)
            (1.1511511511511512,-0.0002436691435905102)
            (1.1611611611611612,-0.000248865247664161)
            (1.1711711711711712,-0.00025401384660309913)
            (1.1811811811811812,-0.00025879644450282457)
            (1.1911911911911912,-0.000262954249455037)
            (1.2012012012012012,-0.0002663282900642447)
            (1.2112112112112112,-0.0002688888514628643)
            (1.2212212212212212,-0.00027074940327980775)
            (1.2312312312312312,-0.000272161302818736)
            (1.2412412412412412,-0.00026429038516742284)
            (1.2512512512512513,-0.0002664877624765788)
            (1.2612612612612613,-0.00027000597381539597)
            (1.2712712712712713,-0.0002749606809233325)
            (1.2812812812812813,-0.00028135678912774754)
            (1.2912912912912913,-0.00028907936914171635)
            (1.3013013013013013,-0.00029789883787014664)
            (1.3113113113113113,-0.0003074892327043964)
            (1.3213213213213213,-0.0003174574683006795)
            (1.3313313313313313,-0.0003273806028859013)
            (1.3413413413413413,-0.0003368474226074409)
            (1.3513513513513513,-0.00034550013463916434)
            (1.3613613613613613,-0.0003530716808276171)
            (1.3713713713713713,-0.00035941418157150106)
            (1.3813813813813813,-0.00036451431959644314)
            (1.3913913913913913,-0.0003639902826934926)
            (1.4014014014014013,-0.00036731946957151916)
            (1.4114114114114114,-0.000370368293982952)
            (1.4214214214214214,-0.0003733392199034264)
            (1.4314314314314314,-0.00037641902982347427)
            (1.4414414414414414,-0.00037975957843726924)
            (1.4514514514514514,-0.00038346575273637875)
            (1.4614614614614614,-0.00038759067530868397)
            (1.4714714714714714,-0.00039213778335967745)
            (1.4814814814814814,-0.00039706898759098635)
            (1.4914914914914914,-0.00040231767539003596)
            (1.5015015015015014,-0.00040780488242357985)
            (1.5115115115115114,-0.00041345652226761493)
            (1.5215215215215214,-0.00041921914222635024)
            (1.5315315315315314,-0.0004250712653291392)
            (1.5415415415415414,-0.00042976634493725865)
            (1.5515515515515514,-0.0004360216905436235)
            (1.5615615615615615,-0.00044254519992666764)
            (1.5715715715715717,-0.0004493437394212152)
            (1.5815815815815817,-0.0004564138312727874)
            (1.5915915915915917,-0.00046373681239622594)
            (1.6016016016016017,-0.0004712765058979834)
            (1.6116116116116117,-0.00047897953267727684)
            (1.6216216216216217,-0.00048677819822667075)
            (1.6316316316316317,-0.0004945956558441292)
            (1.6416416416416417,-0.0005023527687323909)
            (1.6516516516516517,-0.0005099757664014586)
            (1.6616616616616617,-0.000517403411557294)
            (1.6716716716716717,-0.0005247176736432712)
            (1.6816816816816818,-0.0005316167401697942)
            (1.6916916916916918,-0.000538235107572428)
            (1.7017017017017018,-0.0005445798261833805)
            (1.7117117117117118,-0.0005506561773705773)
            (1.7217217217217218,-0.0005564645899987767)
            (1.7317317317317318,-0.00056199943606945)
            (1.7417417417417418,-0.0005672491237191738)
            (1.7517517517517518,-0.0005721967993791005)
            (1.7617617617617618,-0.0005768209213794274)
            (1.7717717717717718,-0.000581094994735442)
            (1.7817817817817818,-0.0005849858842101156)
            (1.7917917917917918,-0.0005905869312123825)
            (1.8018018018018018,-0.0005933770641111173)
            (1.8118118118118118,-0.000595422033940038)
            (1.8218218218218218,-0.0005967371571598497)
            (1.8318318318318318,-0.0005972693007245358)
            (1.8418418418418419,-0.0005968888813374662)
            (1.8518518518518519,-0.000595393577723822)
            (1.8618618618618619,-0.000592520785381383)
            (1.8718718718718719,-0.0005879657364781456)
            (1.8818818818818819,-0.0005814022580536775)
            (1.8918918918918919,-0.0005725034005836117)
            (1.901901901901902,-0.000560959699345107)
            (1.911911911911912,-0.0005464937029454998)
            (1.921921921921922,-0.0005299744366023945)
            (1.931931931931932,-0.0005087615139189967)
            (1.941941941941942,-0.00048403321865062536)
            (1.951951951951952,-0.00045581642086447836)
            (1.961961961961962,-0.0004241364951031622)
            (1.971971971971972,-0.00038902121950494756)
            (1.981981981981982,-0.0003505060450583859)
            (1.991991991991992,-0.00030863432083249844)
            (2.002002002002002,-0.00026344884499265934)
            (2.012012012012012,-0.00021497498159120545)
            (2.022022022022022,-0.00016108247128590524)
            (2.032032032032032,-0.00010646178011486928)
            (2.042042042042042,-4.844003103929916e-5)
            (2.052052052052052,1.3314561399578087e-5)
            (2.062062062062062,7.904295234388853e-5)
            (2.0720720720720722,0.000148891785952605)
            (2.0820820820820822,0.00022292364019598418)
            (2.0920920920920922,0.00030112442250677924)
            (2.1021021021021022,0.00038339518756884855)
            (2.1121121121121122,0.0004718872796478511)
            (2.1221221221221223,0.0005609636223299493)
            (2.1321321321321323,0.0006529420018497868)
            (2.1421421421421423,0.0007474178420893517)
            (2.1521521521521523,0.0008437254090309528)
            (2.1621621621621623,0.0009410187896527451)
            (2.1721721721721723,0.0010383758568558903)
            (2.1821821821821823,0.0011348916915035576)
            (2.1921921921921923,0.001229740821052846)
            (2.2022022022022023,0.0013221602855235447)
            (2.2122122122122123,0.0014114905167093225)
            (2.2222222222222223,0.0014974916098120293)
            (2.2322322322322323,0.0015796348363777237)
            (2.2422422422422423,0.0016575539749869013)
            (2.2522522522522523,0.0017310145644104332)
            (2.2622622622622623,0.0017998613142778876)
            (2.2722722722722724,0.00186397113069881)
            (2.2822822822822824,0.0019222215624945013)
            (2.2922922922922924,0.0019769208677215544)
            (2.3023023023023024,0.002026455400536814)
            (2.3123123123123124,0.002070624931601553)
            (2.3223223223223224,0.0021093175141758255)
            (2.3323323323323324,0.0021424484131356623)
            (2.3423423423423424,0.002169923125442469)
            (2.3523523523523524,0.0021913873902587797)
            (2.3623623623623624,0.002207392807786672)
            (2.3723723723723724,0.0022175541820753397)
            (2.3823823823823824,0.002221923200372646)
            (2.3923923923923924,0.0022206648870016638)
            (2.4024024024024024,0.002214037148826075)
            (2.4124124124124124,0.002202371009620837)
            (2.4224224224224224,0.0021861032698681907)
            (2.4324324324324325,0.002165578016803565)
            (2.4424424424424425,0.00214123262473991)
            (2.4524524524524525,0.0021135384937341285)
            (2.4624624624624625,0.002082913206783029)
            (2.4724724724724725,0.0020497136229400367)
            (2.4824824824824825,0.0020142408037978105)
            (2.4924924924924925,0.0019768976461247826)
            (2.5025025025025025,0.0019375516206263214)
            (2.5125125125125125,0.0018965698994142033)
            (2.5225225225225225,0.0018541469165389653)
            (2.5325325325325325,0.0018104461217761)
            (2.5425425425425425,0.001765625965698847)
            (2.5525525525525525,0.0017198591233105558)
            (2.5625625625625625,0.0016734115798202245)
            (2.5725725725725725,0.001626297574678401)
            (2.5825825825825826,0.0015788347330200504)
            (2.5925925925925926,0.0015312182404580118)
            (2.6026026026026026,0.0014836153986159777)
            (2.6126126126126126,0.0014361698539263194)
            (2.6226226226226226,0.0013890339946758359)
            (2.6326326326326326,0.0013422366028144144)
            (2.6426426426426426,0.0012959007950985434)
            (2.6526526526526526,0.0012500974369056095)
            (2.6626626626626626,0.0012048831956626399)
            (2.6726726726726726,0.0011603089979947251)
            (2.6826826826826826,0.0011164254274256965)
            (2.6926926926926926,0.0010732881975741395)
            (2.7027027027027026,0.001030935284130184)
            (2.7127127127127126,0.000989421688237406)
            (2.7227227227227226,0.0009487871136174565)
            (2.7327327327327327,0.0009090629563825332)
            (2.7427427427427427,0.0008702717624920783)
            (2.7527527527527527,0.0008324253226452729)
            (2.7627627627627627,0.0007955345296680686)
            (2.7727727727727727,0.0007595963512901892)
            (2.7827827827827827,0.0007246072039988532)
            (2.7927927927927927,0.0006905621945121051)
            (2.8028028028028027,0.0006574560684497723)
            (2.8128128128128127,0.0006252806568207271)
            (2.8228228228228227,0.0005940382583173823)
            (2.8328328328328327,0.0005637179893530662)
            (2.8428428428428427,0.0005343121664367781)
            (2.8528528528528527,0.000505811306058645)
            (2.8628628628628627,0.00047820314513594326)
            (2.8728728728728727,0.00045147016679621707)
            (2.8828828828828827,0.00042560119050807503)
            (2.8928928928928928,0.00040057318131108967)
            (2.9029029029029028,0.0003763667370759762)
            (2.9129129129129128,0.0003529628654657143)
            (2.9229229229229228,0.0003303404489727598)
            (2.932932932932933,0.00030848715058946443)
            (2.942942942942943,0.0002873821503959643)
            (2.952952952952953,0.0002670073314576226)
            (2.962962962962963,0.0002473451338121085)
            (2.972972972972973,0.0002283777787113524)
            (2.982982982982983,0.00021008514053880942)
            (2.992992992992993,0.00019245239105614563)
            (3.003003003003003,0.0001754578371380586)
            (3.013013013013013,0.00015908202353162693)
            (3.023023023023023,0.00014330623403973543)
            (3.033033033033033,0.00012811230607007347)
            (3.043043043043043,0.00011348149416633896)
            (3.053053053053053,9.939939680389306e-5)
            (3.063063063063063,8.584763902206761e-5)
            (3.073073073073073,7.280987797727126e-5)
            (3.083083083083083,6.027022773351069e-5)
            (3.093093093093093,4.821293307087671e-5)
            (3.103103103103103,3.662167522447149e-5)
            (3.113113113113113,2.5482555274985522e-5)
            (3.123123123123123,1.477917664079013e-5)
            (3.1331331331331334,4.49666473933813e-6)
            (3.1431431431431434,-5.379331085828779e-6)
            (3.1531531531531534,-1.4863296612459363e-5)
            (3.1631631631631634,-2.3967335702364354e-5)
            (3.1731731731731734,-3.270527692612415e-5)
            (3.1831831831831834,-4.108986314568732e-5)
            (3.1931931931931934,-4.913334940911973e-5)
            (3.2032032032032034,-5.684768950016557e-5)
            (3.2132132132132134,-6.424495068688272e-5)
            (3.2232232232232234,-7.133576583520498e-5)
            (3.2332332332332334,-7.813187849198943e-5)
            (3.2432432432432434,-8.46441774681251e-5)
            (3.2532532532532534,-9.08831444356303e-5)
            (3.2632632632632634,-9.685918718275827e-5)
            (3.2732732732732734,-0.00010258152203172278)
            (3.2832832832832834,-0.00010805994793710327)
            (3.2932932932932935,-0.00011330370867400629)
            (3.3033033033033035,-0.00011832167458273419)
            (3.3133133133133135,-0.0001231224405747707)
            (3.3233233233233235,-0.00012771453689261754)
            (3.3333333333333335,-0.0001321057408895066)
            (3.3433433433433435,-0.00013630419361633945)
            (3.3533533533533535,-0.0001403175724688869)
            (3.3633633633633635,-0.00014415326605115563)
            (3.3733733733733735,-0.0001478184228200344)
            (3.3833833833833835,-0.00015132004289228373)
            (3.3933933933933935,-0.00015466461937610658)
            (3.4034034034034035,-0.00015785873961158)
            (3.4134134134134135,-0.0001609086356332197)
            (3.4234234234234235,-0.00016382033456503712)
            (3.4334334334334335,-0.00016659974491289569)
            (3.4434434434434436,-0.0001692524431095479)
            (3.4534534534534536,-0.0001717840079869219)
            (3.4634634634634636,-0.0001741997665494498)
            (3.4734734734734736,-0.00017650485161117968)
            (3.4834834834834836,-0.0001787042355430248)
            (3.4934934934934936,-0.00018080275718850315)
            (3.5035035035035036,-0.00018280504839179987)
            (3.5135135135135136,-0.0001847156320115978)
            (3.5235235235235236,-0.00018653884316800442)
            (3.5335335335335336,-0.00018827887977462623)
            (3.5435435435435436,-0.00018993982284336362)
            (3.5535535535535536,-0.00019152565728607616)
            (3.5635635635635636,-0.00019304022090448262)
            (3.5735735735735736,-0.0001944872125246192)
            (3.5835835835835836,-0.0001958702065643262)
            (3.5935935935935936,-0.00019719267879915976)
            (3.6036036036036037,-0.00019845799879191436)
            (3.6136136136136137,-0.00019966949136802665)
            (3.6236236236236237,-0.00020083029150036398)
            (3.6336336336336337,-0.00020194344482149155)
            (3.6436436436436437,-0.00020301191459861083)
            (3.6536536536536537,-0.00020403857157855578)
            (3.6636636636636637,-0.00020502631056197712)
            (3.6736736736736737,-0.0002059778272811544)
            (3.6836836836836837,-0.00020689574884685547)
            (3.6936936936936937,-0.0002077826304753957)
            (3.7037037037037037,-0.00020864094170117446)
            (3.7137137137137137,-0.0002094732169587756)
            (3.7237237237237237,-0.0002102818032969447)
            (3.7337337337337337,-0.0002110689889081672)
            (3.7437437437437437,-0.00021183700107725936)
            (3.7537537537537538,-0.0002125880290602166)
            (3.7637637637637638,-0.00021332420213341502)
            (3.7737737737737738,-0.0002140477160586771)
            (3.7837837837837838,-0.00021476056497039304)
            (3.793793793793794,-0.0002154647289984637)
            (3.803803803803804,-0.00021616215992789587)
            (3.813813813813814,-0.00021685475936786928)
            (3.823823823823824,-0.00021754452845447944)
            (3.833833833833834,-0.00021823327280988733)
            (3.843843843843844,-0.00021892279273290666)
            (3.853853853853854,-0.00021961487001424148)
            (3.863863863863864,-0.00022031124692383666)
            (3.873873873873874,-0.00022101378950228293)
            (3.883883883883884,-0.00022172418250009904)
            (3.893893893893894,-0.00022244411264682262)
            (3.903903903903904,-0.00022317525784322037)
            (3.913913913913914,-0.00022391926682792778)
            (3.923923923923924,-0.00022467792901141581)
            (3.933933933933934,-0.00022545286929376223)
            (3.943943943943944,-0.00022624572216803045)
            (3.953953953953954,-0.00022705812401899254)
            (3.963963963963964,-0.00022789169355324766)
            (3.973973973973974,-0.00022874820438204514)
            (3.983983983983984,-0.00022962928219779786)
            (3.993993993993994,-0.00023053657197705292)
            (4.004004004004004,-0.00023147173259895954)
            (4.014014014014014,-0.0002324364175837138)
            (4.024024024024024,-0.00023343244895613165)
            (4.034034034034034,-0.0002344615148849034)
            (4.044044044044044,-0.00023552533558736247)
            (4.054054054054054,-0.00023662565919087817)
            (4.064064064064064,-0.00023776424232881552)
            (4.074074074074074,-0.00023894302535411763)
            (4.084084084084084,-0.00024016382603030457)
            (4.094094094094094,-0.00024142851103319178)
            (4.104104104104104,-0.0002427389914932676)
            (4.114114114114114,-0.0002440972029232008)
            (4.124124124124124,-0.00024550528204575424)
            (4.134134134134134,-0.00024696525253382055)
            (4.1441441441441444,-0.0002484792087844251)
            (4.1541541541541545,-0.0002500493095645003)
            (4.1641641641641645,-0.0002516777566255325)
            (4.1741741741741745,-0.0002533669733864298)
            (4.1841841841841845,-0.0002551192793172856)
            (4.1941941941941945,-0.00025693709210716396)
            (4.2042042042042045,-0.00025882291777307696)
            (4.2142142142142145,-0.0002607793276219602)
            (4.2242242242242245,-0.000262809138633936)
            (4.2342342342342345,-0.0002649150756768113)
            (4.2442442442442445,-0.0002670999965925044)
            (4.2542542542542545,-0.00026936687692751373)
            (4.2642642642642645,-0.0002717187845191083)
            (4.2742742742742745,-0.00027415906117042826)
            (4.2842842842842845,-0.00027669097275231615)
            (4.2942942942942945,-0.0002793179607005337)
            (4.3043043043043046,-0.00028204361975220214)
            (4.314314314314315,-0.0002848716703984507)
            (4.324324324324325,-0.0002878061417324852)
            (4.334334334334335,-0.0002908510126018483)
            (4.344344344344345,-0.00029401049071045235)
            (4.354354354354355,-0.00029728898127173855)
            (4.364364364364365,-0.0003006910566185895)
            (4.374374374374375,-0.00030422164033569785)
            (4.384384384384385,-0.00030788564132906216)
            (4.394394394394395,-0.0003116882617617522)
            (4.404404404404405,-0.00031563488627610206)
            (4.414414414414415,-0.0003197313976940843)
            (4.424424424424425,-0.00032398366954862175)
            (4.434434434434435,-0.000328397892012088)
            (4.444444444444445,-0.0003329805593289488)
            (4.454454454454455,-0.00033773840423066904)
            (4.464464464464465,-0.00034267877013532776)
            (4.474474474474475,-0.00034780899273460954)
            (4.484484484484485,-0.00035313683709696834)
            (4.494494494494495,-0.00035867045905430396)
            (4.504504504504505,-0.0003644183252309824)
            (4.514514514514515,-0.00037038965601442913)
            (4.524524524524525,-0.0003765936811322133)
            (4.534534534534535,-0.0003830402036171254)
            (4.544544544544545,-0.00038973952663960904)
            (4.554554554554555,-0.00039670235202208956)
            (4.564564564564565,-0.0004039403155084485)
            (4.574574574574575,-0.00041146507836716895)
            (4.584584584584585,-0.0004192890488718625)
            (4.594594594594595,-0.0004274252680388523)
            (4.604604604604605,-0.0004358872850026435)
            (4.614614614614615,-0.0004446898202000658)
            (4.624624624624625,-0.0004538476472405544)
            (4.634634634634635,-0.0004633765085720293)
            (4.644644644644645,-0.00047329294479128036)
            (4.654654654654655,-0.0004836141273647135)
            (4.664664664664665,-0.000494358699528822)
            (4.674674674674675,-0.0005055453494561673)
            (4.684684684684685,-0.0005171939881984627)
            (4.694694694694695,-0.0005293255120643278)
            (4.704704704704705,-0.0005419615864506412)
            (4.714714714714715,-0.0005551257375766578)
            (4.724724724724725,-0.0005688415210047614)
            (4.734734734734735,-0.000583134024162038)
            (4.744744744744745,-0.0005980295342474189)
            (4.754754754754755,-0.0006135552243326671)
            (4.764764764764765,-0.0006297405622483253)
            (4.774774774774775,-0.0006466149119499053)
            (4.784784784784785,-0.0006642094375655938)
            (4.794794794794795,-0.000682556680465219)
            (4.804804804804805,-0.0007016901677024297)
            (4.814814814814815,-0.0007216461064920846)
            (4.824824824824825,-0.0007424605440923682)
            (4.834834834834835,-0.0007641715191386472)
            (4.844844844844845,-0.0007868185606583252)
            (4.854854854854855,-0.0008104422307477015)
            (4.864864864864865,-0.000835085603292257)
            (4.874874874874875,-0.0008607916375569747)
            (4.884884884884885,-0.0008876049315779296)
            (4.894894894894895,-0.0009155713042801252)
            (4.904904904904905,-0.000944737777101977)
            (4.914914914914915,-0.0009751519293131292)
            (4.924924924924925,-0.0010068625886441892)
            (4.934934934934935,-0.0010399191635044555)
            (4.944944944944945,-0.0010743714362234549)
            (4.954954954954955,-0.0011102692895726572)
            (4.964964964964965,-0.0011476639231948497)
            (4.974974974974975,-0.0011866005153315159)
            (4.984984984984985,-0.0012271291167677582)
            (4.994994994994995,-0.0012692959104844866)
            (5.005005005005005,-0.0013131443557669387)
            (5.015015015015015,-0.0013587149924431674)
            (5.025025025025025,-0.001406049856112047)
            (5.035035035035035,-0.0014551693538461213)
            (5.045045045045045,-0.0015061093457166884)
            (5.055055055055055,-0.0015588912969625457)
            (5.065065065065065,-0.001613528141008768)
            (5.075075075075075,-0.0016700402734760704)
            (5.085085085085085,-0.0017283841688775158)
            (5.095095095095095,-0.0017885589355341057)
            (5.105105105105105,-0.0018505356291424813)
            (5.115115115115115,-0.0019142642457586924)
            (5.125125125125125,-0.0019796745095498813)
            (5.135135135135135,-0.0020466762673576294)
            (5.145145145145145,-0.0021151866097150578)
            (5.155155155155155,-0.002184997560923281)
            (5.165165165165165,-0.0022559942532579735)
            (5.175175175175175,-0.002327986010066708)
            (5.185185185185185,-0.0024007458453028244)
            (5.195195195195195,-0.0024740123051893484)
            (5.205205205205205,-0.0025475374384634633)
            (5.215215215215215,-0.0026208627962631815)
            (5.225225225225225,-0.002693682231338195)
            (5.235235235235235,-0.0027655747708568434)
            (5.245245245245245,-0.002836065210654608)
            (5.255255255255255,-0.002904631023225285)
            (5.265265265265265,-0.0029707141862734834)
            (5.275275275275275,-0.003033685144825667)
            (5.285285285285285,-0.0030929166722268127)
            (5.295295295295295,-0.003147724070226131)
            (5.305305305305305,-0.003197388817204122)
            (5.315315315315315,-0.0032411661554924663)
            (5.325325325325325,-0.0032782903987315423)
            (5.335335335335335,-0.0033076887815515757)
            (5.345345345345345,-0.0033292188197177764)
            (5.355355355355355,-0.003341763406348888)
            (5.365365365365365,-0.0033444877951207767)
            (5.375375375375375,-0.003336624431340606)
            (5.385385385385385,-0.0033174735252713933)
            (5.395395395395395,-0.0032863983937297305)
            (5.405405405405405,-0.0032422523078253587)
            (5.415415415415415,-0.0031858178206613623)
            (5.425425425425425,-0.0031161101574750443)
            (5.435435435435435,-0.003032753482858844)
            (5.445445445445445,-0.002935583158490146)
            (5.455455455455455,-0.0028246243129766125)
            (5.465465465465465,-0.0027000575390369137)
            (5.475475475475475,-0.0025621977005247424)
            (5.485485485485485,-0.002411376411524193)
            (5.495495495495495,-0.0022485065816969896)
            (5.505505505505505,-0.002074048650805312)
            (5.515515515515515,-0.0018888820254495994)
            (5.525525525525525,-0.0016940024629056721)
            (5.535535535535535,-0.0014904907682401754)
            (5.545545545545545,-0.0012794941322878828)
            (5.555555555555555,-0.001062214732175817)
            (5.565565565565565,-0.0008408143658816941)
            (5.575575575575575,-0.0006143838522797334)
            (5.585585585585585,-0.00038550531882605336)
            (5.595595595595595,-0.00015553789222619454)
            (5.605605605605605,7.425653315774697e-5)
            (5.615615615615615,0.000302668008382899)
            (5.625625625625625,0.0005285030132461769)
            (5.635635635635635,0.000749929380623046)
            (5.645645645645645,0.0009673162255043788)
            (5.655655655655655,0.0011787569928251229)
            (5.665665665665665,0.0013831956845086753)
            (5.675675675675675,0.0015797589817094899)
            (5.685685685685685,0.0017677313230333672)
            (5.6956956956956954,0.001946527951855419)
            (5.7057057057057055,0.002115682105380691)
            (5.7157157157157155,0.0022747803619901992)
            (5.7257257257257255,0.002423777997021769)
            (5.7357357357357355,0.0025623927491416907)
            (5.7457457457457455,0.002690624729521129)
            (5.7557557557557555,0.002808544005464637)
            (5.7657657657657655,0.002916277248577602)
            (5.7757757757757755,0.0030140004813060434)
            (5.7857857857857855,0.003102164017709186)
            (5.7957957957957955,0.003180490256207189)
            (5.8058058058058055,0.003249551927565698)
            (5.8158158158158155,0.003309689684734481)
            (5.8258258258258255,0.003361229952259967)
            (5.8358358358358355,0.003404499303633153)
            (5.8458458458458455,0.0034398391343577277)
            (5.8558558558558556,0.0034677406386137786)
            (5.865865865865866,0.0034882787537599633)
            (5.875875875875876,0.0035020020633033428)
            (5.885885885885886,0.003509322395192336)
            (5.895895895895896,0.0035106328144087584)
            (5.905905905905906,0.0035063166977477877)
            (5.915915915915916,0.003496755006910659)
            (5.925925925925926,0.003482384612922404)
            (5.935935935935936,0.0034634357719187663)
            (5.945945945945946,0.0034403537697272847)
            (5.955955955955956,0.0034134882512458185)
            (5.965965965965966,0.0033831657667599195)
            (5.975975975975976,0.003349694571959528)
            (5.985985985985986,0.003313367842029638)
            (5.995995995995996,0.003274474253614689)
            (6.006006006006006,0.0032332506391357864)
            (6.016016016016016,0.0031899617681950113)
            (6.026026026026026,0.003144840475091754)
            (6.036036036036036,0.0030981047841570682)
            (6.046046046046046,0.003049959804686132)
            (6.056056056056056,0.0030005967150997996)
            (6.066066066066066,0.002950200850319554)
            (6.076076076076076,0.0028989397506318315)
            (6.086086086086086,0.002846970437961313)
            (6.096096096096096,0.002794439106865932)
            (6.106106106106106,0.002741481171819546)
            (6.116116116116116,0.002688216454889256)
            (6.126126126126126,0.0026347705751220882)
            (6.136136136136136,0.0025812431239357605)
            (6.146146146146146,0.0025277290107609176)
            (6.156156156156156,0.0024743162333806085)
            (6.166166166166166,0.0024210858426586875)
            (6.176176176176176,0.002368111876036271)
            (6.186186186186186,0.0023154582093301533)
            (6.196196196196196,0.0022631947209501594)
            (6.206206206206206,0.002211371170879305)
            (6.216216216216216,0.0021600372908350852)
            (6.226226226226226,0.0021092381896156156)
            (6.236236236236236,0.0020590140203480163)
            (6.246246246246246,0.0020093974710676263)
            (6.256256256256257,0.001960426162549387)
            (6.266266266266267,0.0019121229031479573)
            (6.276276276276277,0.0018645110421308321)
            (6.286286286286287,0.0018176111676319379)
            (6.296296296296297,0.0017714408922360429)
            (6.306306306306307,0.0017260131035138884)
            (6.316316316316317,0.0016813446233426683)
            (6.326326326326327,0.0016374422735080606)
            (6.336336336336337,0.0015943135967347445)
            (6.346346346346347,0.0015519644270245336)
            (6.356356356356357,0.0015103986689947542)
            (6.366366366366367,0.0014696171348654585)
            (6.376376376376377,0.001429623307860083)
            (6.386386386386387,0.001390414091913463)
            (6.396396396396397,0.0013519871012024887)
            (6.406406406406407,0.0013143390039171276)
            (6.416416416416417,0.0012774654008950526)
            (6.426426426426427,0.0012413601179398857)
            (6.436436436436437,0.0012060188572699901)
            (6.446446446446447,0.0011714332476845742)
            (6.456456456456457,0.001137595556393081)
            (6.466466466466467,0.0011044975263982807)
            (6.476476476476477,0.0010721296059307966)
            (6.486486486486487,0.0010404839235669213)
            (6.496496496496497,0.0010095497554140315)
            (6.506506506506507,0.0009793166400802612)
            (6.516516516516517,0.0009497739859941723)
            (6.526526526526527,0.000920910980597181)
            (6.536536536536537,0.0008927161135701611)
            (6.546546546546547,0.0008651791239992989)
            (6.556556556556557,0.000838287972701684)
            (6.566566566566567,0.0008120309993942645)
            (6.576576576576577,0.0007863965584613384)
            (6.586586586586587,0.0007613729428909844)
            (6.596596596596597,0.0007369480947414277)
            (6.606606606606607,0.0007131108247402307)
            (6.616616616616617,0.0006898488891212488)
            (6.626626626626627,0.0006671504292350913)
            (6.636636636636637,0.0006450036857267362)
            (6.646646646646647,0.0006233969515038069)
            (6.656656656656657,0.0006023184149485295)
            (6.666666666666667,0.0005817568734243756)
            (6.676676676676677,0.0005617005909094333)
            (6.686686686686687,0.0005421381806947909)
            (6.696696696696697,0.0005230583930160462)
            (6.706706706706707,0.0005044500820956422)
            (6.716716716716717,0.0004863021309854914)
            (6.726726726726727,0.00046860383062094274)
            (6.736736736736737,0.00045134427538029366)
            (6.746746746746747,0.0004345128521167066)
            (6.756756756756757,0.0004180991028351634)
            (6.766766766766767,0.00040209265104425865)
            (6.776776776776777,0.00038648345568554677)
            (6.786786786786787,0.00037126142427996387)
            (6.796796796796797,0.0003564167010567851)
            (6.806806806806807,0.0003419396089488491)
            (6.816816816816817,0.00032782062471025135)
            (6.826826826826827,0.00031405034921875034)
            (6.836836836836837,0.00030061961282562647)
            (6.846846846846847,0.00028751932621546184)
            (6.856856856856857,0.0002747406056158207)
            (6.866866866866867,0.0002622747313245013)
            (6.876876876876877,0.0002501131277261651)
            (6.886886886886887,0.00023824737691722695)
            (6.896896896896897,0.00022666920575832396)
            (6.906906906906907,0.00021537051242524782)
            (6.916916916916917,0.00020434335722697953)
            (6.926926926926927,0.00019357994439354187)
            (6.936936936936937,0.00018307262187356875)
            (6.946946946946947,0.0001728138435772698)
            (6.956956956956957,0.00016279625187864215)
            (6.966966966966967,0.0001530126317356843)
            (6.976976976976977,0.00014345590562157587)
            (6.986986986986987,0.00013411911954476824)
            (6.996996996996997,0.00012499545426704526)
            (7.007007007007007,0.00011607817299545509)
            (7.017017017017017,0.00010736073929137992)
            (7.027027027027027,9.883672478296939e-5)
            (7.037037037037037,9.049981270490658e-5)
            (7.047047047047047,8.234381033576416e-5)
            (7.057057057057057,7.436256207100995e-5)
            (7.067067067067067,6.655011713099087e-5)
            (7.077077077077077,5.890061582406708e-5)
            (7.087087087087087,5.140829722854956e-5)
            (7.097097097097097,4.406751288046311e-5)
            (7.107107107107107,3.6872617414737096e-5)
            (7.117117117117117,2.9818158049347364e-5)
            (7.127127127127127,2.2898759901476376e-5)
            (7.137137137137137,1.6109132233288512e-5)
            (7.147147147147147,9.444055617783545e-6)
            (7.157157157157157,2.8983972763082306e-6)
            (7.167167167167167,-3.5329689139959236e-6)
            (7.177177177177177,-9.85499544221888e-6)
            (7.187187187187187,-1.607259343955247e-5)
            (7.197197197197197,-2.2190619311584992e-5)
            (7.207207207207207,-2.821385958469513e-5)
            (7.217217217217217,-3.41471252869173e-5)
            (7.227227227227227,-3.999506586710226e-5)
            (7.237237237237237,-4.576230690274758e-5)
            (7.247247247247247,-5.14534371801388e-5)
            (7.257257257257257,-5.707299379062528e-5)
            (7.267267267267267,-6.26255658461253e-5)
            (7.277277277277277,-6.811559867354263e-5)
            (7.287287287287287,-7.354753221592502e-5)
            (7.297297297297297,-7.89257893610602e-5)
            (7.307307307307307,-8.425476123967818e-5)
            (7.317317317317317,-8.953891677367981e-5)
            (7.327327327327327,-9.478260227425849e-5)
            (7.337337337337337,-9.999017962144158e-5)
            (7.347347347347347,-0.00010516601594076824)
            (7.357357357357357,-0.00011031446901062442)
            (7.367367367367367,-0.00011544000088552423)
            (7.377377377377377,-0.00012054697429864334)
            (7.387387387387387,-0.0001256397925015525)
            (7.397397397397397,-0.00013072288973135822)
            (7.407407407407407,-0.00013580071650893535)
            (7.4174174174174174,-0.0001408778568643322)
            (7.4274274274274275,-0.0001459588207019936)
            (7.4374374374374375,-0.00015104818884252363)
            (7.4474474474474475,-0.00015615060340603426)
            (7.4574574574574575,-0.00016127075279356919)
            (7.4674674674674675,-0.00016641349289509986)
            (7.4774774774774775,-0.00017158363352887248)
            (7.4874874874874875,-0.0001767860930564246)
            (7.4974974974974975,-0.00018202588754937454)
            (7.5075075075075075,-0.00018730811529301273)
            (7.5175175175175175,-0.0001926380827716311)
            (7.5275275275275275,-0.00019802108325536592)
            (7.5375375375375375,-0.00020346256548856994)
            (7.5475475475475475,-0.00020896812039882098)
            (7.5575575575575575,-0.00021454346516183742)
            (7.5675675675675675,-0.0002201945749298793)
            (7.5775775775775776,-0.00022592745239664348)
            (7.587587587587588,-0.0002317483146668866)
            (7.597597597597598,-0.00023766357623308747)
            (7.607607607607608,-0.00024367983288691063)
            (7.617617617617618,-0.0002498040002282274)
            (7.627627627627628,-0.00025604307397930094)
            (7.637637637637638,-0.0002624043384969731)
            (7.647647647647648,-0.0002688953448880245)
            (7.657657657657658,-0.00027552389554727085)
            (7.667667667667668,-0.00028229819074980137)
            (7.677677677677678,-0.0002892265806650866)
            (7.687687687687688,-0.0002963177982208703)
            (7.697697697697698,-0.00030358087900040514)
            (7.707707707707708,-0.0003110254099503826)
            (7.717717717717718,-0.00031866116085545973)
            (7.727727727727728,-0.00032649835436831496)
            (7.737737737737738,-0.0003345476628773727)
            (7.747747747747748,-0.000342820165538117)
            (7.757757757757758,-0.00035132764754070304)
            (7.767767767767768,-0.00036008215048268194)
            (7.777777777777778,-0.00036909633055073535)
            (7.787787787787788,-0.0003783834374115521)
            (7.797797797797798,-0.00038795726288818764)
            (7.807807807807808,-0.00039783250358443916)
            (7.817817817817818,-0.00040802421236073045)
            (7.827827827827828,-0.0004185482642978469)
            (7.837837837837838,-0.00042942131268029255)
            (7.847847847847848,-0.0004406607297160067)
            (7.857857857857858,-0.00045228504961496684)
            (7.867867867867868,-0.0004643133012652294)
            (7.877877877877878,-0.0004767656039960309)
            (7.887887887887888,-0.0004896630942149077)
            (7.897897897897898,-0.0005030278541517972)
            (7.907907907907908,-0.0005168834609893983)
            (7.917917917917918,-0.0005312541604967845)
            (7.927927927927928,-0.0005461656289616544)
            (7.937937937937938,-0.0005616448637349893)
            (7.947947947947948,-0.0005777200985659397)
            (7.957957957957958,-0.0005944214960437983)
            (7.967967967967968,-0.0006117801128891124)
            (7.977977977977978,-0.0006298288706805006)
            (7.987987987987988,-0.0006486023965973774)
            (7.997997997997998,-0.0006681369081374451)
            (8.008008008008009,-0.00068847110090726)
            (8.018018018018019,-0.0007096448067815054)
            (8.028028028028029,-0.0007317002459343903)
            (8.038038038038039,-0.0007546818057273327)
            (8.048048048048049,-0.0007786358869139535)
            (8.058058058058059,-0.0008036120541899439)
            (8.068068068068069,-0.0008296612930682021)
            (8.078078078078079,-0.0008568376011771135)
            (8.088088088088089,-0.0008851976766560935)
            (8.098098098098099,-0.0009148006792146465)
            (8.108108108108109,-0.0009457096741017858)
            (8.118118118118119,-0.0009779893714697058)
            (8.128128128128129,-0.0010117080860020872)
            (8.138138138138139,-0.0010469373397550253)
            (8.148148148148149,-0.0010837515717932826)
            (8.158158158158159,-0.0011222297073752393)
            (8.168168168168169,-0.0011624526925100918)
            (8.178178178178179,-0.001204505490853397)
            (8.188188188188189,-0.0012484766264216694)
            (8.198198198198199,-0.0012944579169839444)
            (8.208208208208209,-0.0013425452243809237)
            (8.218218218218219,-0.0013928370428437306)
            (8.228228228228229,-0.0014454353899207256)
            (8.238238238238239,-0.0015004454752192973)
            (8.248248248248249,-0.0015579761908840566)
            (8.258258258258259,-0.001618137023375401)
            (8.268268268268269,-0.0016810422831281555)
            (8.278278278278279,-0.0017468079482056869)
            (8.288288288288289,-0.0018155514690912967)
            (8.298298298298299,-0.0018873913138597615)
            (8.308308308308309,-0.0019624492577897195)
            (8.318318318318319,-0.0020408365532719073)
            (8.328328328328329,-0.00212267425914362)
            (8.338338338338339,-0.002208076831686344)
            (8.348348348348349,-0.0022971539795928623)
            (8.358358358358359,-0.002390009976348176)
            (8.368368368368369,-0.0024867503923053915)
            (8.378378378378379,-0.0025874441270149246)
            (8.388388388388389,-0.0026921824214380463)
            (8.398398398398399,-0.002801030814616595)
            (8.408408408408409,-0.002914037310747356)
            (8.418418418418419,-0.0030312308566394918)
            (8.428428428428429,-0.003152636757754352)
            (8.438438438438439,-0.0032781884773268695)
            (8.448448448448449,-0.003407866018456806)
            (8.458458458458459,-0.003541584279879607)
            (8.468468468468469,-0.0036792154226339127)
            (8.478478478478479,-0.0038205878455320557)
            (8.488488488488489,-0.003965522213838776)
            (8.498498498498499,-0.0041136484857168774)
            (8.508508508508509,-0.004264698759517683)
            (8.518518518518519,-0.004418282158310159)
            (8.528528528528529,-0.004573932221965564)
            (8.538538538538539,-0.004731107468187466)
            (8.548548548548549,-0.004889237591658294)
            (8.558558558558559,-0.005047500064886843)
            (8.568568568568569,-0.005205172640352593)
            (8.578578578578579,-0.005361374583648183)
            (8.588588588588589,-0.005515122875654436)
            (8.598598598598599,-0.005665339226204301)
            (8.608608608608609,-0.005810856481804483)
            (8.618618618618619,-0.005950356219579795)
            (8.62862862862863,-0.0060826674973401265)
            (8.63863863863864,-0.0062063084839323)
            (8.64864864864865,-0.0063198161071024335)
            (8.65865865865866,-0.006421695959096888)
            (8.66866866866867,-0.006510430357507122)
            (8.67867867867868,-0.006584487562017759)
            (8.68868868868869,-0.0066419294650969735)
            (8.6986986986987,-0.006682219525294953)
            (8.70870870870871,-0.0067033187928002246)
            (8.71871871871872,-0.0067037978961320575)
            (8.72872872872873,-0.00668238077303116)
            (8.73873873873874,-0.006637943762322174)
            (8.74874874874875,-0.006569523519300702)
            (8.75875875875876,-0.006475894886793902)
            (8.76876876876877,-0.006357566593454934)
            (8.77877877877878,-0.006213612383326663)
            (8.78878878878879,-0.006043950262966802)
            (8.7987987987988,-0.005848825670169383)
            (8.80880880880881,-0.005628775147968816)
            (8.81881881881882,-0.005384593705231677)
            (8.82882882882883,-0.0051175924055826974)
            (8.83883883883884,-0.0048285115880925015)
            (8.84884884884885,-0.004518960578993989)
            (8.85885885885886,-0.004190709976854838)
            (8.86886886886887,-0.0038456579202925836)
            (8.87887887887888,-0.0034858040055536555)
            (8.88888888888889,-0.0031132436347922005)
            (8.8988988988989,-0.0027301642062275994)
            (8.90890890890891,-0.0023400364096069987)
            (8.91891891891892,-0.0019423477932224078)
            (8.92892892892893,-0.0015410189400637488)
            (8.93893893893894,-0.0011384563519890212)
            (8.94894894894895,-0.0007369066959807995)
            (8.95895895895896,-0.0003384868666664756)
            (8.96896896896897,5.4783888979719686e-5)
            (8.97897897897898,0.00044097944907678784)
            (8.98898898898899,0.0008180002267135885)
            (8.998998998999,0.0011849199808377077)
            (9.00900900900901,0.001539802779259699)
            (9.01901901901902,0.0018813711774909273)
            (9.02902902902903,0.0022085763760699277)
            (9.03903903903904,0.0025205793047691034)
            (9.04904904904905,0.0028167359470001986)
            (9.05905905905906,0.003096738451320722)
            (9.06906906906907,0.0033599734167787695)
            (9.07907907907908,0.003606446087578503)
            (9.08908908908909,0.003836188971955061)
            (9.0990990990991,0.004049312702864948)
            (9.10910910910911,0.004245995178210231)
            (9.11911911911912,0.004426478938922982)
            (9.12912912912913,0.004591067773736637)
            (9.13913913913914,0.004740299992551705)
            (9.14914914914915,0.004874138539932414)
            (9.15915915915916,0.004993306534222143)
            (9.16916916916917,0.005098304112143608)
            (9.17917917917918,0.005189650261109893)
            (9.18918918918919,0.0052678967968250445)
            (9.1991991991992,0.005333633105724869)
            (9.20920920920921,0.005387561619085493)
            (9.21921921921922,0.005430114701964383)
            (9.22922922922923,0.00546206656534792)
            (9.23923923923924,0.0054840614705310336)
            (9.24924924924925,0.005496722689982132)
            (9.25925925925926,0.0055006549359274855)
            (9.26926926926927,0.005496477139744466)
            (9.27927927927928,0.00548467712951511)
            (9.28928928928929,0.005465836945587749)
            (9.2992992992993,0.005440478715988198)
            (9.30930930930931,0.005409097531449946)
            (9.31931931931932,0.005372166195304277)
            (9.32932932932933,0.005330139087402661)
            (9.33933933933934,0.00528345823751542)
            (9.34934934934935,0.0052325304982448135)
            (9.35935935935936,0.005177764266040566)
            (9.36936936936937,0.005119538562973724)
            (9.37937937937938,0.005058210563568206)
            (9.38938938938939,0.004994115444690333)
            (9.3993993993994,0.0049275664244620545)
            (9.40940940940941,0.00485885161227035)
            (9.41941941941942,0.004788251487225656)
            (9.42942942942943,0.004716012776896141)
            (9.43943943943944,0.004642370822378527)
            (9.44944944944945,0.004567546037382231)
            (9.45945945945946,0.004491744614792122)
            (9.46946946946947,0.004415154731132424)
            (9.47947947947948,0.004337967248498806)
            (9.48948948948949,0.0042603428055231094)
            (9.4994994994995,0.004182435971540277)
            (9.50950950950951,0.004104390018078927)
            (9.51951951951952,0.004026336467816604)
            (9.52952952952953,0.003948391530089838)
            (9.53953953953954,0.0038706732003126383)
            (9.54954954954955,0.0037932754473783857)
            (9.55955955955956,0.003716288043404736)
            (9.56956956956957,0.0036397935261240025)
            (9.57957957957958,0.0035638673214918935)
            (9.58958958958959,0.00348857531785837)
            (9.5995995995996,0.003413986280926186)
            (9.60960960960961,0.0033401528985946413)
            (9.61961961961962,0.003267125453129341)
            (9.62962962962963,0.0031949493869566077)
            (9.63963963963964,0.0031236650113434183)
            (9.64964964964965,0.0030533056120252157)
            (9.65965965965966,0.0029839060411293835)
            (9.66966966966967,0.0029154897742783995)
            (9.67967967967968,0.0028480786403676547)
            (9.68968968968969,0.002781691442828602)
            (9.6996996996997,0.0027163439769302927)
            (9.70970970970971,0.0026520479340464455)
            (9.71971971971972,0.002588816591817315)
            (9.72972972972973,0.0025266562108195692)
            (9.73973973973974,0.0024655723541867616)
            (9.74974974974975,0.0024055687596936407)
            (9.75975975975976,0.002346647170473051)
            (9.76976976976977,0.0022888064591059217)
            (9.77977977977978,0.0022320464709875707)
            (9.78978978978979,0.0021763620720386912)
            (9.7997997997998,0.0021217476867744106)
            (9.80980980980981,0.0020681965985328366)
            (9.81981981981982,0.0020157009951686897)
            (9.82982982982983,0.001964251647698724)
            (9.83983983983984,0.0019138401758722445)
            (9.84984984984985,0.00186445574780932)
            (9.85985985985986,0.0018160876516747197)
            (9.86986986986987,0.0017687247178242815)
            (9.87987987987988,0.0017223551509975672)
            (9.88988988988989,0.0016769660135473698)
            (9.8998998998999,0.0016325449571793645)
            (9.90990990990991,0.001589077215835686)
            (9.91991991991992,0.0015465479426759838)
            (9.92992992992993,0.0015049418807241489)
            (9.93993993993994,0.0014642435682570322)
            (9.94994994994995,0.001424437573868421)
            (9.95995995995996,0.0013855090640017972)
            (9.96996996996997,0.0013474434084170509)
            (9.97997997997998,0.0013102264372622805)
            (9.98998998998999,0.001273843830680413)
            (10.0,0.0012382802224994158)
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/eyecatcher_solution.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
  \begin{axis}[
    % title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm},
    width=\figwidth, height=\figheight,
    legend columns=2,
    legend style={at={(1.0, 1.02)}, anchor=south east}, width=\figwidth, height=\figheight,
    % scaled x ticks={false},
    xlabel={$t$},
    % x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x
    % tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0},
    % rotate={0}}, xlabel style={, font={{\fontsize{11 pt}{14.3
    % pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw
    % opacity={1.0}, rotate={0.0}},
    xmajorgrids={true},
    xmin={-0.3}, xmax={10.3},
    % xtick={{0.0,2.5,5.0,7.5,10.0}}, xticklabels={{$0.0$,$2.5$,$5.0$,$7.5$,$10.0$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid},
    axis x line*={left},
    % x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false},
    ylabel={$y(t)$},
    % y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}},
    % y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}},
    % ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
    ymajorgrids={true},
    ymin={0.05771195350995689},
    ymax={7.101636699279286},
    % ytick={{1.0,2.0,3.0,4.0,5.0,6.0,7.0}},
    % yticklabels={{$1$,$2$,$3$,$4$,$5$,$6$,$7$}},
    % ytick align={inside},
    % yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}},
    %   color={rgb,1:red,0.0;green,0.0;blue,0.0},
    %   draw opacity={1.0},
    %   rotate={0.0}},
    % y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0},
    %   draw opacity={0.1},
    %   line width={0.5}, solid},
    axis y line*={left},
    % y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0},
    %   draw opacity={1.0},
    %   line width={1},
    %   solid},
    % colorbar style={title={}},
    % point meta max={nan},
    % point meta min={nan}
    ]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787},
    line width={1},
    ]
        coordinates {
            (0.0,1.0)
            (0.01001001001001001,1.0051175066395521)
            (0.02002002002002002,1.0104591699600025)
            (0.03003003003003003,1.016023823946157)
            (0.04004004004004004,1.0218104328868958)
            (0.05005005005005005,1.0278180848666731)
            (0.06006006006006006,1.0340459918944287)
            (0.07007007007007007,1.040493496306141)
            (0.08008008008008008,1.0471600803176284)
            (0.09009009009009009,1.0540453740563276)
            (0.1001001001001001,1.0611491575664818)
            (0.11011011011011011,1.0684713540363717)
            (0.12012012012012012,1.0760118287142613)
            (0.13013013013013014,1.0837711451876104)
            (0.14014014014014015,1.0917493331396504)
            (0.15015015015015015,1.099946667451643)
            (0.16016016016016016,1.108363456077516)
            (0.17017017017017017,1.1170000328426306)
            (0.18018018018018017,1.1258567592380173)
            (0.19019019019019018,1.1349340349651775)
            (0.2002002002002002,1.1442323160217032)
            (0.21021021021021022,1.153752138204221)
            (0.22022022022022023,1.163494143134028)
            (0.23023023023023023,1.1734591033667165)
            (0.24024024024024024,1.1836479429167541)
            (0.2502502502502503,1.1940617496856625)
            (0.2602602602602603,1.2047017769153212)
            (0.2702702702702703,1.2155694319591557)
            (0.2802802802802803,1.2266638108050067)
            (0.2902902902902903,1.2379915293719952)
            (0.3003003003003003,1.2495518581040388)
            (0.3103103103103103,1.2613464746461063)
            (0.3203203203203203,1.2733770328643428)
            (0.3303303303303303,1.2856451460609029)
            (0.34034034034034033,1.298152380756332)
            (0.35035035035035034,1.3109002610840423)
            (0.36036036036036034,1.32389028302821)
            (0.37037037037037035,1.3371239369569141)
            (0.38038038038038036,1.3506027362184543)
            (0.39039039039039036,1.3643282490352124)
            (0.4004004004004004,1.3783021305937033)
            (0.41041041041041043,1.3925261521322392)
            (0.42042042042042044,1.4070022240013202)
            (0.43043043043043044,1.4217324101437097)
            (0.44044044044044045,1.4367189322287093)
            (0.45045045045045046,1.4519603982807152)
            (0.46046046046046046,1.4674670633833684)
            (0.47047047047047047,1.4832377262585699)
            (0.4804804804804805,1.4992750241705983)
            (0.4904904904904905,1.5155816434530884)
            (0.5005005005005005,1.53216030331963)
            (0.5105105105105106,1.5490137439646328)
            (0.5205205205205206,1.56614471912632)
            (0.5305305305305306,1.5835559930182967)
            (0.5405405405405406,1.6012503412666432)
            (0.5505505505505506,1.6192305552317792)
            (0.5605605605605606,1.6374994488652521)
            (0.5705705705705706,1.6560598670651419)
            (0.5805805805805806,1.6749146943616684)
            (0.5905905905905906,1.6940668626983713)
            (0.6006006006006006,1.713519357083306)
            (0.6106106106106106,1.7332752179750388)
            (0.6206206206206206,1.7533345865238779)
            (0.6306306306306306,1.7737068594835625)
            (0.6406406406406406,1.7943919884526969)
            (0.6506506506506506,1.8153931294805372)
            (0.6606606606606606,1.8367134624653971)
            (0.6706706706706707,1.8583561890863176)
            (0.6806806806806807,1.8803245325915312)
            (0.6906906906906907,1.9026217394145934)
            (0.7007007007007007,1.9252510824606235)
            (0.7107107107107107,1.9482158657739497)
            (0.7207207207207207,1.971519430171484)
            (0.7307307307307307,1.9951651593093256)
            (0.7407407407407407,2.0191564855490816)
            (0.7507507507507507,2.043496894908702)
            (0.7607607607607607,2.068189930325034)
            (0.7707707707707707,2.093239192423699)
            (0.7807807807807807,2.1186464087226016)
            (0.7907907907907908,2.1444194224153046)
            (0.8008008008008008,2.1705597858049366)
            (0.8108108108108109,2.1970712471574796)
            (0.8208208208208209,2.223957573119363)
            (0.8308308308308309,2.2512225402841524)
            (0.8408408408408409,2.278869927632492)
            (0.8508508508508509,2.306903510063572)
            (0.8608608608608609,2.3353270532029637)
            (0.8708708708708709,2.3641443096174317)
            (0.8808808808808809,2.3933590164904026)
            (0.8908908908908909,2.422974894711426)
            (0.9009009009009009,2.45299564920907)
            (0.9109109109109109,2.483424970208596)
            (0.9209209209209209,2.5142665349233573)
            (0.9309309309309309,2.545522472687361)
            (0.9409409409409409,2.5771997983385933)
            (0.950950950950951,2.6093003080541908)
            (0.960960960960961,2.6418276181742986)
            (0.970970970970971,2.674785325641906)
            (0.980980980980981,2.7081770014995996)
            (0.990990990990991,2.7420061836628102)
            (1.001001001001001,2.776276369130022)
            (1.011011011011011,2.8109910058150565)
            (1.021021021021021,2.846153484196173)
            (1.031031031031031,2.8817671289673576)
            (1.0410410410410411,2.9178351908463465)
            (1.0510510510510511,2.954360838638432)
            (1.0610610610610611,2.991347151570747)
            (1.0710710710710711,3.0287971117958836)
            (1.0810810810810811,3.0667135968119186)
            (1.0910910910910911,3.105098218332113)
            (1.1011011011011012,3.143956202012311)
            (1.1111111111111112,3.183288580798221)
            (1.1211211211211212,3.2230977208860017)
            (1.1311311311311312,3.2633858303208756)
            (1.1411411411411412,3.304154942470525)
            (1.1511511511511512,3.3454068986521714)
            (1.1611611611611612,3.387143330186924)
            (1.1711711711711712,3.429365640199573)
            (1.1811811811811812,3.4720749854986437)
            (1.1911911911911912,3.5152722588519616)
            (1.2012012012012012,3.558958071910555)
            (1.2112112112112112,3.603132738920629)
            (1.2212212212212212,3.6477962611930015)
            (1.2312312312312312,3.692948312063718)
            (1.2412412412412412,3.7385876947772028)
            (1.2512512512512513,3.7847146861597647)
            (1.2612612612612613,3.831327010240922)
            (1.2712712712712713,3.8784228818290702)
            (1.2812812812812813,3.926000092053671)
            (1.2912912912912913,3.9740559761342475)
            (1.3013013013013013,4.02258737792103)
            (1.3113113113113113,4.071590611283755)
            (1.3213213213213213,4.121061418524184)
            (1.3313313313313313,4.170994926071429)
            (1.3413413413413413,4.221385597778266)
            (1.3513513513513513,4.2722271861644385)
            (1.3613613613613613,4.323512681940469)
            (1.3713713713713713,4.375234262085225)
            (1.3813813813813813,4.427383236634976)
            (1.3913913913913913,4.479949887584651)
            (1.4014014014014013,4.532923972741427)
            (1.4114114114114114,4.586293557879253)
            (1.4214214214214214,4.640045942170686)
            (1.4314314314314314,4.694167260975774)
            (1.4414414414414414,4.748642413974569)
            (1.4514514514514514,4.803454989905365)
            (1.4614614614614614,4.858587187798142)
            (1.4714714714714714,4.914019734653052)
            (1.4814814814814814,4.969731799559123)
            (1.4914914914914914,5.0257009042707255)
            (1.5015015015015014,5.0819028302519245)
            (1.5115115115115114,5.138311522153608)
            (1.5215215215215214,5.194898987598207)
            (1.5315315315315314,5.251635193004596)
            (1.5415415415415414,5.3084886158071285)
            (1.5515515515515514,5.3654234173390725)
            (1.5615615615615615,5.422403450221933)
            (1.5715715715715717,5.479389407173089)
            (1.5815815815815817,5.536339324344594)
            (1.5915915915915917,5.59320843642665)
            (1.6016016016016017,5.64994902585137)
            (1.6116116116116117,5.70651026619415)
            (1.6216216216216217,5.762838060131324)
            (1.6316316316316317,5.8188748726140735)
            (1.6416416416416417,5.874559560260545)
            (1.6516516516516517,5.929827198351852)
            (1.6616616616616617,5.984608907243658)
            (1.6716716716716717,6.038831377323147)
            (1.6816816816816818,6.092417950724207)
            (1.6916916916916918,6.1452865507281675)
            (1.7017017017017018,6.197350798485942)
            (1.7117117117117118,6.2485195681419805)
            (1.7217217217217218,6.298696857278682)
            (1.7317317317317318,6.347781671983672)
            (1.7417417417417418,6.395667930294326)
            (1.7517517517517518,6.44224438816781)
            (1.7617617617617618,6.487394592430545)
            (1.7717717717717718,6.530996865347825)
            (1.7817817817817818,6.572924325494557)
            (1.7917917917917918,6.613042974386042)
            (1.8018018018018018,6.651219820036036)
            (1.8118118118118118,6.687311038204167)
            (1.8218218218218218,6.721169894316225)
            (1.8318318318318318,6.752645289387853)
            (1.8418418418418419,6.781582104084812)
            (1.8518518518518519,6.807821608573968)
            (1.8618618618618619,6.831201950116187)
            (1.8718718718718719,6.851558730561516)
            (1.8818818818818819,6.8687256855930965)
            (1.8918918918918919,6.88253547660874)
            (1.901901901901902,6.892820604409763)
            (1.911911911911912,6.899414451261327)
            (1.921921921921922,6.902150486801574)
            (1.931931931931932,6.900871861688461)
            (1.941941941941942,6.895419879234208)
            (1.951951951951952,6.885644283979339)
            (1.961961961961962,6.871402931042265)
            (1.971971971971972,6.85256352893261)
            (1.981981981981982,6.829005450549253)
            (1.991991991991992,6.800621603754007)
            (2.002002002002002,6.7673203444852525)
            (2.012012012012012,6.7290274045290905)
            (2.022022022022022,6.685689138293904)
            (2.032032032032032,6.637268678777582)
            (2.042042042042042,6.5837564530216035)
            (2.052052052052052,6.525165802152416)
            (2.062062062062062,6.4615356107295385)
            (2.0720720720720722,6.39293138358487)
            (2.0820820820820822,6.319446050466037)
            (2.0920920920920922,6.2412004480006)
            (2.1021021021021022,6.1583434352795665)
            (2.1121121121121122,6.071054683570417)
            (2.1221221221221223,5.979531074566583)
            (2.1321321321321323,5.884005708713876)
            (2.1421421421421423,5.784733043711242)
            (2.1521521521521523,5.681989943672189)
            (2.1621621621621623,5.576073480499192)
            (2.1721721721721723,5.467298429566646)
            (2.1821821821821823,5.355994463217256)
            (2.1921921921921923,5.242503068484929)
            (2.2022022022022023,5.127174384946074)
            (2.2122122122122123,5.010363081111544)
            (2.2222222222222223,4.892426178190385)
            (2.2322322322322323,4.773718488069908)
            (2.2422422422422423,4.654589688100005)
            (2.2522522522522523,4.535381171638212)
            (2.2622622622622623,4.416423110589866)
            (2.2722722722722724,4.298031790634123)
            (2.2822822822822824,4.180506610201564)
            (2.2922922922922924,4.064130957315478)
            (2.3023023023023024,3.949165964829966)
            (2.3123123123123124,3.835852478888368)
            (2.3223223223223224,3.7244094999072024)
            (2.3323323323323324,3.6150336239307026)
            (2.3423423423423424,3.5078988391659975)
            (2.3523523523523524,3.4031562383804532)
            (2.3623623623623624,3.3009363626639527)
            (2.3723723723723724,3.201346814725325)
            (2.3823823823823824,3.104475329721252)
            (2.3923923923923924,3.0103903191063766)
            (2.4024024024024024,2.919142015622807)
            (2.4124124124124124,2.830763713804192)
            (2.4224224224224224,2.745273032980659)
            (2.4324324324324325,2.662673511598715)
            (2.4424424424424425,2.582955527185253)
            (2.4524524524524525,2.5060980175875858)
            (2.4624624624624625,2.4320696630252545)
            (2.4724724724724725,2.3608301565081162)
            (2.4824824824824825,2.2923314243108766)
            (2.4924924924924925,2.226518842764006)
            (2.5025025025025025,2.1633320815434054)
            (2.5125125125125125,2.102706469801794)
            (2.5225225225225225,2.044573721964126)
            (2.5325325325325325,1.9888627890210007)
            (2.5425425425425425,1.9355006257632317)
            (2.5525525525525525,1.8844128744437212)
            (2.5625625625625625,1.8355245139173177)
            (2.5725725725725725,1.7887601459800386)
            (2.5825825825825826,1.744044824321513)
            (2.5925925925925926,1.7013041651698473)
            (2.6026026026026026,1.6604647382989528)
            (2.6126126126126126,1.6214543531724699)
            (2.6226226226226226,1.58420232152484)
            (2.6326326326326326,1.548639540415912)
            (2.6426426426426426,1.514698823398135)
            (2.6526526526526526,1.4823149057586842)
            (2.6626626626626626,1.451424560671071)
            (2.6726726726726726,1.4219666700617775)
            (2.6826826826826826,1.3938822701312472)
            (2.6926926926926926,1.367114580358702)
            (2.7027027027027026,1.341608972839792)
            (2.7127127127127126,1.3173130173256193)
            (2.7227227227227226,1.294176412149081)
            (2.7327327327327327,1.272150962424178)
            (2.7427427427427427,1.2511905393369323)
            (2.7527527527527527,1.2312510338626186)
            (2.7627627627627627,1.2122902981701218)
            (2.7727727727727727,1.1942680999284394)
            (2.7827827827827827,1.1771460556944684)
            (2.7927927927927927,1.1608875719433718)
            (2.8028028028028027,1.1454577824988004)
            (2.8128128128128127,1.1308234840723497)
            (2.8228228228228227,1.1169530733928679)
            (2.8328328328328327,1.1038164793023677)
            (2.8428428428428427,1.0913851009255535)
            (2.8528528528528527,1.0796317443211136)
            (2.8628628628628627,1.0685305610233897)
            (2.8728728728728727,1.0580569876797499)
            (2.8828828828828827,1.0481876916787765)
            (2.8928928928928928,1.0389005097532549)
            (2.9029029029029028,1.03017439859089)
            (2.9129129129129128,1.021989381859994)
            (2.9229229229229228,1.0143264991267629)
            (2.932932932932933,1.0071677615282146)
            (2.942942942942943,1.0004960991493645)
            (2.952952952952953,0.9942953205099647)
            (2.962962962962963,0.9885500694011211)
            (2.972972972972973,0.9832457840854463)
            (2.982982982982983,0.9783686578003136)
            (2.992992992992993,0.9739056050427417)
            (3.003003003003003,0.9698442215745792)
            (3.013013013013013,0.9661727547186815)
            (3.023023023023023,0.9628800711528758)
            (3.033033033033033,0.9599556267612732)
            (3.043043043043043,0.9573894375186708)
            (3.053053053053053,0.955172054533139)
            (3.063063063063063,0.9532945344334725)
            (3.073073073073073,0.9517484175813425)
            (3.083083083083083,0.9505257042085703)
            (3.093093093093093,0.9496188323052777)
            (3.103103103103103,0.9490206564314534)
            (3.113113113113113,0.9487244294323903)
            (3.123123123123123,0.9487237812342212)
            (3.1331331331331334,0.9490127031299238)
            (3.1431431431431434,0.9495855305589828)
            (3.1531531531531534,0.9504369268934042)
            (3.1631631631631634,0.9515618697488241)
            (3.1731731731731734,0.9529556344890274)
            (3.1831831831831834,0.9546137822045987)
            (3.1931931931931934,0.9565321466685476)
            (3.2032032032032034,0.9587068221910457)
            (3.2132132132132134,0.9611341519403225)
            (3.2232232232232234,0.9638107180521528)
            (3.2332332332332334,0.9667333297495865)
            (3.2432432432432434,0.9698990148283884)
            (3.2532532532532534,0.9733050102362938)
            (3.2632632632632634,0.9769487531780966)
            (3.2732732732732734,0.9808278736770014)
            (3.2832832832832834,0.9849401854966581)
            (3.2932932932932935,0.9892836795056359)
            (3.3033033033033035,0.9938565165889648)
            (3.3133133133133135,0.998657021007273)
            (3.3233233233233235,1.0036836739781512)
            (3.3333333333333335,1.0089351083393743)
            (3.3433433433433435,1.0144101018903915)
            (3.3533533533533535,1.0201075727581685)
            (3.3633633633633635,1.0260265742354158)
            (3.3733733733733735,1.032166290001905)
            (3.3833833833833835,1.0385260295030907)
            (3.3933933933933935,1.0451052240637115)
            (3.4034034034034035,1.0519034220645223)
            (3.4134134134134135,1.0589202856287698)
            (3.4234234234234235,1.0661555868574344)
            (3.4334334334334335,1.0736092042825491)
            (3.4434434434434436,1.0812811199686372)
            (3.4534534534534536,1.0891714157597279)
            (3.4634634634634636,1.0972802707325977)
            (3.4734734734734736,1.1056079583461922)
            (3.4834834834834836,1.1141548438002506)
            (3.4934934934934936,1.1229213814684331)
            (3.5035035035035036,1.1319081127763702)
            (3.5135135135135136,1.141115663455942)
            (3.5235235235235236,1.150544741737073)
            (3.5335335335335336,1.160196136252387)
            (3.5435435435435436,1.1700707140607158)
            (3.5535535535535536,1.1801694190507679)
            (3.5635635635635636,1.1904932698063098)
            (3.5735735735735736,1.2010433581924456)
            (3.5835835835835836,1.2118208477562205)
            (3.5935935935935936,1.222826972245472)
            (3.6036036036036037,1.2340630341629546)
            (3.6136136136136137,1.2455304035697468)
            (3.6236236236236237,1.2572305165126119)
            (3.6336336336336337,1.2691648740045371)
            (3.6436436436436437,1.2813350408279538)
            (3.6536536536536537,1.293742644402879)
            (3.6636636636636637,1.306389373863494)
            (3.6736736736736737,1.319276978810308)
            (3.6836836836836837,1.3324072684892818)
            (3.6936936936936937,1.3457821108464492)
            (3.7037037037037037,1.3594034316247345)
            (3.7137137137137137,1.3732732136175037)
            (3.7237237237237237,1.387393495679073)
            (3.7337337337337337,1.4017663720235514)
            (3.7437437437437437,1.41639399145235)
            (3.7537537537537538,1.4312785566222397)
            (3.7637637637637638,1.4464223233188862)
            (3.7737737737737738,1.4618275998191423)
            (3.7837837837837838,1.4774967460877304)
            (3.793793793793794,1.4934321731916484)
            (3.803803803803804,1.509636342634414)
            (3.813813813813814,1.5261117657055623)
            (3.823823823823824,1.5428610028875287)
            (3.833833833833834,1.5598866631334065)
            (3.843843843843844,1.5771914032873826)
            (3.853853853853854,1.5947779274467537)
            (3.863863863863864,1.6126489863262385)
            (3.873873873873874,1.630807376646652)
            (3.883883883883884,1.6492559404330358)
            (3.893893893893894,1.6679975643839804)
            (3.903903903903904,1.6870351791985467)
            (3.913913913913914,1.706371758893095)
            (3.923923923923924,1.726010320108509)
            (3.933933933933934,1.7459539213618496)
            (3.943943943943944,1.766205662303404)
            (3.953953953953954,1.7867686829405138)
            (3.963963963963964,1.8076461628386848)
            (3.973973973973974,1.8288413202776144)
            (3.983983983983984,1.8503574113822436)
            (3.993993993993994,1.8721977291962986)
            (4.004004004004004,1.8943656027260483)
            (4.014014014014014,1.9168643959469962)
            (4.024024024024024,1.9396975067265179)
            (4.034034034034034,1.962868365749029)
            (4.044044044044044,1.9863804353180403)
            (4.054054054054054,2.0102372081281894)
            (4.064064064064064,2.0344422059823724)
            (4.074074074074074,2.0589989783797025)
            (4.084084084084084,2.0839111011328173)
            (4.094094094094094,2.1091821747869446)
            (4.104104104104104,2.134815823007151)
            (4.114114114114114,2.1608156908869383)
            (4.124124124124124,2.187185443073508)
            (4.134134134134134,2.2139287619498695)
            (4.1441441441441444,2.241049345527574)
            (4.1541541541541545,2.268550905305653)
            (4.1641641641641645,2.296437164018311)
            (4.1741741741741745,2.3247118531329964)
            (4.1841841841841845,2.353378710433708)
            (4.1941941941941945,2.38244147720146)
            (4.2042042042042045,2.41190389535896)
            (4.2142142142142145,2.4417697044585625)
            (4.2242242242242245,2.4720426383393503)
            (4.2342342342342345,2.5027264218958405)
            (4.2442442442442445,2.5338247673037215)
            (4.2542542542542545,2.565341370205887)
            (4.2642642642642645,2.5972799056786995)
            (4.2742742742742745,2.62964402376757)
            (4.2842842842842845,2.662437345153984)
            (4.2942942942942945,2.695663456107875)
            (4.3043043043043046,2.7293259033901722)
            (4.314314314314315,2.7634281888484664)
            (4.324324324324325,2.7979737634601105)
            (4.334334334334335,2.832966021510803)
            (4.344344344344345,2.8684082938531965)
            (4.354354354354355,2.904303841091675)
            (4.364364364364365,2.9406558463419357)
            (4.374374374374375,2.977467407287613)
            (4.384384384384385,3.0147415283514545)
            (4.394394394394395,3.052481111700078)
            (4.404404404404405,3.09068894821053)
            (4.414414414414415,3.129367707350151)
            (4.424424424424425,3.1685199274212836)
            (4.434434434434435,3.2081480041879846)
            (4.444444444444445,3.24825417929827)
            (4.454454454454455,3.2888405281058617)
            (4.464464464464465,3.3299089461247133)
            (4.474474474474475,3.3714611359896884)
            (4.484484484484485,3.4134985921865417)
            (4.494494494494495,3.4560225855938658)
            (4.504504504504505,3.4990341471680177)
            (4.514514514514515,3.542534049819028)
            (4.524524524524525,3.5865227909468556)
            (4.534534534534535,3.6310005719681695)
            (4.544544544544545,3.675967277659322)
            (4.554554554554555,3.7214224543009005)
            (4.564564564564565,3.767365285432593)
            (4.574574574574575,3.813794568461266)
            (4.584584584584585,3.8607086872391716)
            (4.594594594594595,3.908105584450906)
            (4.604604604604605,3.955982732352248)
            (4.614614614614615,4.004337100348707)
            (4.624624624624625,4.053165123697676)
            (4.634634634634635,4.102462666836662)
            (4.644644644644645,4.152224986519129)
            (4.654654654654655,4.202446692734922)
            (4.664664664664665,4.253121705423742)
            (4.674674674674675,4.3042432127768775)
            (4.684684684684685,4.3558036223193)
            (4.694694694694695,4.407794511853211)
            (4.704704704704705,4.460206577488305)
            (4.714714714714715,4.513029576055541)
            (4.724724724724725,4.566252269923817)
            (4.734734734734735,4.6198623621098385)
            (4.744744744744745,4.6738464314516035)
            (4.754754754754755,4.728189864093742)
            (4.764764764764765,4.7828767774764955)
            (4.774774774774775,4.837889948184021)
            (4.784784784784785,4.893210726737432)
            (4.794794794794795,4.948818952930625)
            (4.804804804804805,5.004692866716994)
            (4.814814814814815,5.060809009349386)
            (4.824824824824825,5.117142130574833)
            (4.834834834834835,5.173665078928475)
            (4.844844844844845,5.230348693391754)
            (4.854854854854855,5.287161690148071)
            (4.864864864864865,5.344070537657941)
            (4.874874874874875,5.4010393400926615)
            (4.884884884884885,5.458029701096255)
            (4.894894894894895,5.5150005896688405)
            (4.904904904904905,5.571908201292726)
            (4.914914914914915,5.628705808580629)
            (4.924924924924925,5.685343618776315)
            (4.934934934934935,5.741768615713113)
            (4.944944944944945,5.79792440329561)
            (4.954954954954955,5.853751045847092)
            (4.964964964964965,5.909184905842725)
            (4.974974974974975,5.9641584819949705)
            (4.984984984984985,6.018600243670113)
            (4.994994994994995,6.072434470176233)
            (5.005005005005005,6.125581091351747)
            (5.015015015015015,6.177955532912645)
            (5.025025025025025,6.2294685643865)
            (5.035035035035035,6.280026180237445)
            (5.045045045045045,6.3295294407376215)
            (5.055055055055055,6.377874386054401)
            (5.065065065065065,6.42495193868039)
            (5.075075075075075,6.470647815795667)
            (5.085085085085085,6.514842565183878)
            (5.095095095095095,6.557411438408783)
            (5.105105105105105,6.598224493908955)
            (5.115115115115115,6.637146661856052)
            (5.125125125125125,6.6740378644715355)
            (5.135135135135135,6.70875319347947)
            (5.145145145145145,6.741143115932127)
            (5.155155155155155,6.771053960950377)
            (5.165165165165165,6.798328025423755)
            (5.175175175175175,6.822804272067725)
            (5.185185185185185,6.844318851055623)
            (5.195195195195195,6.86270577057176)
            (5.205205205205205,6.877797598108933)
            (5.215215215215215,6.889426721394191)
            (5.225225225225225,6.897425770206117)
            (5.235235235235235,6.901629180756576)
            (5.245245245245245,6.901874359903647)
            (5.255255255255255,6.898003054394148)
            (5.265265265265265,6.889862741682157)
            (5.275275275275275,6.87730867154417)
            (5.285285285285285,6.860204875486579)
            (5.295295295295295,6.83842643791544)
            (5.305305305305305,6.811861249886066)
            (5.315315315315315,6.780411896335866)
            (5.325325325325325,6.743997558598497)
            (5.335335335335335,6.702556075876727)
            (5.345345345345345,6.6560450681012115)
            (5.355355355355355,6.60444474226857)
            (5.365365365365365,6.547758857740503)
            (5.375375375375375,6.4860162238819985)
            (5.385385385385385,6.419271900613634)
            (5.395395395395395,6.347608136945604)
            (5.405405405405405,6.271135742242568)
            (5.415415415415415,6.18999122595211)
            (5.425425425425425,6.104341457418897)
            (5.435435435435435,6.0143801376102)
            (5.445445445445445,5.920327390675713)
            (5.455455455455455,5.822428450759467)
            (5.465465465465465,5.720951959382144)
            (5.475475475475475,5.616187860622976)
            (5.485485485485485,5.508445409304485)
            (5.495495495495495,5.398048170673702)
            (5.505505505505505,5.285334575158976)
            (5.515515515515515,5.170652015343745)
            (5.525525525525525,5.054354128632048)
            (5.535535535535535,4.936797380724887)
            (5.545545545545545,4.818337646946522)
            (5.555555555555555,4.699326855652688)
            (5.565565565565565,4.580109203839705)
            (5.575575575575575,4.461020568178382)
            (5.585585585585585,4.342381864018946)
            (5.595595595595595,4.22449926392599)
            (5.605605605605605,4.107661518162792)
            (5.615615615615615,3.9921381686873394)
            (5.625625625625625,3.878178138105462)
            (5.635635635635635,3.766007831261506)
            (5.645645645645645,3.6558343137719844)
            (5.655655655655655,3.5478389492034017)
            (5.665665665665665,3.442181630843676)
            (5.675675675675675,3.339000170737363)
            (5.685685685685685,3.238410839027377)
            (5.6956956956956954,3.1405091182887808)
            (5.7057057057057055,3.0453706590718754)
            (5.7157157157157155,2.9530522469608536)
            (5.7257257257257255,2.863593750324212)
            (5.7357357357357355,2.7770182271678228)
            (5.7457457457457455,2.6933341996446427)
            (5.7557557557557555,2.612536765953572)
            (5.7657657657657655,2.534608957065014)
            (5.7757757757757755,2.4595230743723824)
            (5.7857857857857855,2.3872420808201187)
            (5.7957957957957955,2.317720469629673)
            (5.8058058058058055,2.2509060171919995)
            (5.8158158158158155,2.1867405382699143)
            (5.8258258258258255,2.1251609578865427)
            (5.8358358358358355,2.066100265735909)
            (5.8458458458458455,2.009488389508669)
            (5.8558558558558556,1.9552530805541917)
            (5.865865865865866,1.9033201884184068)
            (5.875875875875876,1.8536149590516258)
            (5.885885885885886,1.806062133073355)
            (5.895895895895896,1.7605865131553775)
            (5.905905905905906,1.7171133895170376)
            (5.915915915915916,1.6755689046549498)
            (5.925925925925926,1.6358804014023476)
            (5.935935935935936,1.5979764809937702)
            (5.945945945945946,1.5617875204205687)
            (5.955955955955956,1.5272456205553662)
            (5.965965965965966,1.4942847847025722)
            (5.975975975975976,1.4628410241412135)
            (5.985985985985986,1.4328524348342782)
            (5.995995995995996,1.4042592599652324)
            (6.006006006006006,1.3770038614504958)
            (6.016016016016016,1.3510308254342172)
            (6.026026026026026,1.3262868880669623)
            (6.036036036036036,1.3027209354612517)
            (6.046046046046046,1.2802839771556693)
            (6.056056056056056,1.258929112368196)
            (6.066066066066066,1.2386114706797584)
            (6.076076076076076,1.2192881832363698)
            (6.086086086086086,1.2009183105398036)
            (6.096096096096096,1.183462786617335)
            (6.106106106106106,1.1668843577811072)
            (6.116116116116116,1.1511475191902492)
            (6.126126126126126,1.1362184524598564)
            (6.136136136136136,1.122064958814771)
            (6.146146146146146,1.1086563963447151)
            (6.156156156156156,1.0959636165706261)
            (6.166166166166166,1.0839589019032871)
            (6.176176176176176,1.0726159041897185)
            (6.186186186186186,1.0619095835948917)
            (6.196196196196196,1.051816154631983)
            (6.206206206206206,1.0423130215697647)
            (6.216216216216216,1.0333787290973462)
            (6.226226226226226,1.0249929079064533)
            (6.236236236236236,1.0171362234424228)
            (6.246246246246246,1.0097903258470904)
            (6.256256256256257,1.0029378072728612)
            (6.266266266266267,0.9965621496687327)
            (6.276276276276277,0.9906476871023034)
            (6.286286286286287,0.98517956343618)
            (6.296296296296297,0.9801436929259266)
            (6.306306306306307,0.9755267219763373)
            (6.316316316316317,0.9713159968270003)
            (6.326326326326327,0.9674995238541896)
            (6.336336336336337,0.9640659414159806)
            (6.346346346346347,0.9610044881253132)
            (6.356356356356357,0.9583049735180321)
            (6.366366366366367,0.9559577497724253)
            (6.376376376376377,0.9539536878424622)
            (6.386386386386387,0.9522841484366477)
            (6.396396396396397,0.9509409614556179)
            (6.406406406406407,0.9499164028590048)
            (6.416416416416417,0.9492031733362954)
            (6.426426426426427,0.9487943777817198)
            (6.436436436436437,0.9486835078652027)
            (6.446446446446447,0.9488644210675805)
            (6.456456456456457,0.9493313257160318)
            (6.466466466466467,0.9500787642135679)
            (6.476476476476477,0.9511015972808546)
            (6.486486486486487,0.9523949908558123)
            (6.496496496496497,0.9539544000499489)
            (6.506506506506507,0.9557755575689375)
            (6.516516516516517,0.9578544611964742)
            (6.526526526526527,0.9601873620734651)
            (6.536536536536537,0.962770753372182)
            (6.546546546546547,0.9656013608860653)
            (6.556556556556557,0.9686761313953643)
            (6.566566566566567,0.9719922244204503)
            (6.576576576576577,0.9755470031453182)
            (6.586586586586587,0.9793380259725282)
            (6.596596596596597,0.9833630383734334)
            (6.606606606606607,0.9876199661029977)
            (6.616616616616617,0.9921069067975773)
            (6.626626626626627,0.9968221240932781)
            (6.636636636636637,1.0017640410596944)
            (6.646646646646647,1.0069312341224004)
            (6.656656656656657,1.0123224271992706)
            (6.666666666666667,1.0179364867832192)
            (6.676676676676677,1.0237724158795984)
            (6.686686686686687,1.0298293497773812)
            (6.696696696696697,1.0361065512847536)
            (6.706706706706707,1.0426034063398508)
            (6.716716716716717,1.0493194197814066)
            (6.726726726726727,1.056254211758958)
            (6.736736736736737,1.0634075133835053)
            (6.746746746746747,1.0707791636657562)
            (6.756756756756757,1.0783691060632319)
            (6.766766766766767,1.0861773852319567)
            (6.776776776776777,1.0942041443443897)
            (6.786786786786787,1.102449621698173)
            (6.796796796796797,1.1109141483587186)
            (6.806806806806807,1.1195981455408455)
            (6.816816816816817,1.128502122176737)
            (6.826826826826827,1.1376266725612323)
            (6.836836836836837,1.1469724743887906)
            (6.846846846846847,1.1565402862851362)
            (6.856856856856857,1.1663309461133815)
            (6.866866866866867,1.17634536905453)
            (6.876876876876877,1.1865845457942041)
            (6.886886886886887,1.1970495410218362)
            (6.896896896896897,1.2077414915419933)
            (6.906906906906907,1.2186616049222436)
            (6.916916916916917,1.2298111580309339)
            (6.926926926926927,1.241191495666291)
            (6.936936936936937,1.2528040292244307)
            (6.946946946946947,1.26465023558334)
            (6.956956956956957,1.2767316556967236)
            (6.966966966966967,1.2890498936127328)
            (6.976976976976977,1.3016066153728627)
            (6.986986986986987,1.3144035479872436)
            (6.996996996996997,1.327442478437537)
            (7.007007007007007,1.340725252806111)
            (7.017017017017017,1.3542537752368744)
            (7.027027027027027,1.3680300071730849)
            (7.037037037037037,1.382055966506347)
            (7.047047047047047,1.3963337267648621)
            (7.057057057057057,1.410865416400426)
            (7.067067067067067,1.425653217930385)
            (7.077077077077077,1.4406993672859356)
            (7.087087087087087,1.4560061530956916)
            (7.097097097097097,1.4715759159921842)
            (7.107107107107107,1.4874110479827969)
            (7.117117117117117,1.5035139917171922)
            (7.127127127127127,1.5198872398806902)
            (7.137137137137137,1.5365333345477916)
            (7.147147147147147,1.5534548665500092)
            (7.157157157157157,1.5706544748413283)
            (7.167167167167167,1.5881348458810995)
            (7.177177177177177,1.6058987129652393)
            (7.187187187187187,1.62394885561258)
            (7.197197197197197,1.6422880989183788)
            (7.207207207207207,1.6609193129018214)
            (7.217217217217217,1.6798454118431296)
            (7.227227227227227,1.699069353591742)
            (7.237237237237237,1.7185941388733292)
            (7.247247247247247,1.7384228105744548)
            (7.257257257257257,1.758558453007541)
            (7.267267267267267,1.779004191134276)
            (7.277277277277277,1.7997631897849733)
            (7.287287287287287,1.820838652817577)
            (7.297297297297297,1.8422338222618297)
            (7.307307307307307,1.8639519774288253)
            (7.317317317317317,1.8859964339441118)
            (7.327327327327327,1.9083705428010944)
            (7.337337337337337,1.9310776892916266)
            (7.347347347347347,1.9541212919256505)
            (7.357357357357357,1.9775048012987133)
            (7.367367367367367,2.001231698843129)
            (7.377377377377377,2.025305495622628)
            (7.387387387387387,2.049729730935463)
            (7.397397397397397,2.0745079709073506)
            (7.407407407407407,2.0996438070102488)
            (7.4174174174174174,2.1251408544176122)
            (7.4274274274274275,2.1510027504257074)
            (7.4374374374374375,2.177233152603167)
            (7.4474474474474475,2.2038357369289194)
            (7.4574574574574575,2.230814195826763)
            (7.4674674674674675,2.258172235979469)
            (7.4774774774774775,2.2859135762305174)
            (7.4874874874874875,2.3140419451175527)
            (7.4974974974974975,2.342561078390758)
            (7.5075075075075075,2.3714747163882812)
            (7.5175175175175175,2.4007866011213044)
            (7.5275275275275275,2.4305004734664264)
            (7.5375375375375375,2.4606200698708087)
            (7.5475475475475475,2.4911491190359683)
            (7.5575575575575575,2.5220913384040116)
            (7.5675675675675675,2.553450430267932)
            (7.5775775775775776,2.5852300780023407)
            (7.587587587587588,2.617433941662567)
            (7.597597597597598,2.650065653550042)
            (7.607607607607608,2.6831288135054736)
            (7.617617617617618,2.7166269837203965)
            (7.627627627627628,2.750563683670592)
            (7.637637637637638,2.7849423842415875)
            (7.647647647647648,2.8197665017965665)
            (7.657657657657658,2.8550393918698043)
            (7.667667667667668,2.89076434224894)
            (7.677677677677678,2.9269445661574376)
            (7.687687687687688,2.9635831944204996)
            (7.697697697697698,3.0006832676024353)
            (7.707707707707708,3.038247727188432)
            (7.717717717717718,3.0762794071023385)
            (7.727727727727728,3.114781023791894)
            (7.737737737737738,3.15375516615305)
            (7.747747747747748,3.1932042849254656)
            (7.757757757757758,3.2331306808985776)
            (7.767767767767768,3.2735364935579527)
            (7.777777777777778,3.3144236877878726)
            (7.787787787787788,3.355794040418586)
            (7.797797797797798,3.3976491260226935)
            (7.807807807807808,3.439990301145801)
            (7.817817817817818,3.4828186890950366)
            (7.827827827827828,3.526135162119244)
            (7.837837837837838,3.569940323428339)
            (7.847847847847848,3.6142344881565243)
            (7.857857857857858,3.6590176622780226)
            (7.867867867867868,3.7042895221957592)
            (7.877877877877878,3.75004939089007)
            (7.887887887887888,3.7962962138778047)
            (7.897897897897898,3.843028533718028)
            (7.907907907907908,3.8902444618268652)
            (7.917917917917918,3.9379416511320744)
            (7.927927927927928,3.9861172641660043)
            (7.937937937937938,4.034767940929984)
            (7.947947947947948,4.083889764780598)
            (7.957957957957958,4.133478224780764)
            (7.967967967967968,4.18352817912724)
            (7.977977977977978,4.234033812568497)
            (7.987987987987988,4.284988593561433)
            (7.997997997997998,4.336385228808883)
            (8.008008008008009,4.388215613100407)
            (8.018018018018019,4.440470780722971)
            (8.028028028028029,4.493140848807589)
            (8.038038038038039,4.546214960474624)
            (8.048048048048049,4.599681224571878)
            (8.058058058058059,4.653526649206855)
            (8.068068068068069,4.707737077698913)
            (8.078078078078079,4.762297113834039)
            (8.088088088088089,4.817190047161573)
            (8.098098098098099,4.872397774081514)
            (8.108108108108109,4.927900710724067)
            (8.118118118118119,4.98367770991581)
            (8.128128128128129,5.039705963832137)
            (8.138138138138139,5.095960907339003)
            (8.148148148148149,5.152416116371671)
            (8.158158158158159,5.209043196038942)
            (8.168168168168169,5.2658116749678054)
            (8.178178178178179,5.3226888819389915)
            (8.188188188188189,5.379639824188644)
            (8.198198198198199,5.436627060587906)
            (8.208208208208209,5.493610563372093)
            (8.218218218218219,5.550547588043741)
            (8.228228228228229,5.607392524193761)
            (8.238238238238239,5.664096748887734)
            (8.248248248248249,5.720608475447678)
            (8.258258258258259,5.776872595204764)
            (8.268268268268269,5.832830522281327)
            (8.278278278278279,5.88842002944808)
            (8.288288288288289,5.943575085526107)
            (8.298298298298299,5.998225692143043)
            (8.308308308308309,6.052297719450867)
            (8.318318318318319,6.1057127534110895)
            (8.328328328328329,6.158387926909535)
            (8.338338338338339,6.2102357780151936)
            (8.348348348348349,6.26116410621495)
            (8.358358358358359,6.311075840765332)
            (8.368368368368369,6.359868915168785)
            (8.378378378378379,6.40743620440244)
            (8.388388388388389,6.4536653850077155)
            (8.398398398398399,6.498438929031504)
            (8.408408408408409,6.541634072112732)
            (8.418418418418419,6.583122826600321)
            (8.428428428428429,6.622772015121511)
            (8.438438438438439,6.6604434766750815)
            (8.448448448448449,6.695994053319489)
            (8.458458458458459,6.729275938142774)
            (8.468468468468469,6.760136931601755)
            (8.478478478478479,6.788420800782841)
            (8.488488488488489,6.8139676702559395)
            (8.498498498498499,6.836614806787289)
            (8.508508508508509,6.8561968473800645)
            (8.518518518518519,6.872546841423492)
            (8.528528528528529,6.8854970366610475)
            (8.538538538538539,6.894879842799083)
            (8.548548548548549,6.900528824687854)
            (8.558558558558559,6.902280338549965)
            (8.568568568568569,6.899974189461151)
            (8.578578578578579,6.893455560508963)
            (8.588588588588589,6.882576480990825)
            (8.598598598598599,6.8671974841797185)
            (8.608608608608609,6.8471893579802625)
            (8.618618618618619,6.822434961345123)
            (8.62862862862863,6.792831173199171)
            (8.63863863863864,6.758290674194503)
            (8.64864864864865,6.718743959541707)
            (8.65865865865866,6.674141159116107)
            (8.66866866866867,6.624453818357668)
            (8.67867867867868,6.569676561728835)
            (8.68868868868869,6.509828966749461)
            (8.6986986986987,6.44495521493544)
            (8.70870870870871,6.375127779439873)
            (8.71871871871872,6.300446294979853)
            (8.72872872872873,6.22103836768519)
            (8.73873873873874,6.137059633652654)
            (8.74874874874875,6.048693419183018)
            (8.75875875875876,5.9561506027001405)
            (8.76876876876877,5.85966570295942)
            (8.77877877877878,5.759499624891641)
            (8.78878878878879,5.655934684931825)
            (8.7987987987988,5.549272887130871)
            (8.80880880880881,5.439833281782717)
            (8.81881881881882,5.327949038051423)
            (8.82882882882883,5.213964323335098)
            (8.83883883883884,5.098230639480564)
            (8.84884884884885,4.98110404480449)
            (8.85885885885886,4.862941030990736)
            (8.86886886886887,4.744095377186642)
            (8.87887887887888,4.624914886682765)
            (8.88888888888889,4.505738294070448)
            (8.8988988988989,4.386892405032894)
            (8.90890890890891,4.268688629269426)
            (8.91891891891892,4.151424577069646)
            (8.92892892892893,4.035376111625719)
            (8.93893893893894,3.9207999193387777)
            (8.94894894894895,3.807931507885626)
            (8.95895895895896,3.6969843863769705)
            (8.96896896896897,3.588149593784507)
            (8.97897897897898,3.481595583748473)
            (8.98898898898899,3.3774681082068905)
            (8.998998998999,3.275892200466977)
            (9.00900900900901,3.176970488028651)
            (9.01901901901902,3.080785842080057)
            (9.02902902902903,2.9874020550596594)
            (9.03903903903904,2.896865012624204)
            (9.04904904904905,2.8092039600014305)
            (9.05905905905906,2.7244328201001653)
            (9.06906906906907,2.6425516530433626)
            (9.07907907907908,2.5635478192851586)
            (9.08908908908909,2.4873975406940674)
            (9.0990990990991,2.4140671171707604)
            (9.10910910910911,2.343514188134541)
            (9.11911911911912,2.2756889384100347)
            (9.12912912912913,2.2105352361689277)
            (9.13913913913914,2.1479917994898017)
            (9.14914914914915,2.087992711813027)
            (9.15915915915916,2.0304690877983576)
            (9.16916916916917,1.9753493405042764)
            (9.17917917917918,1.922560043590136)
            (9.18918918918919,1.8720265973798793)
            (9.1991991991992,1.8236738137152877)
            (9.20920920920921,1.7774264840975371)
            (9.21921921921922,1.7332095346932201)
            (9.22922922922923,1.6909488663539012)
            (9.23923923923924,1.6505713324115006)
            (9.24924924924925,1.6120050882943298)
            (9.25925925925926,1.5751798210150176)
            (9.26926926926927,1.5400269666768327)
            (9.27927927927928,1.5064797181576404)
            (9.28928928928929,1.474473353316966)
            (9.2992992992993,1.4439451775717749)
            (9.30930930930931,1.4148346091686976)
            (9.31931931931932,1.3870832199010976)
            (9.32932932932933,1.3606347560647367)
            (9.33933933933934,1.335435149198509)
            (9.34934934934935,1.311432463424456)
            (9.35935935935936,1.2885769328120633)
            (9.36936936936937,1.2668208803956327)
            (9.37937937937938,1.2461186848517698)
            (9.38938938938939,1.2264267320216933)
            (9.3993993993994,1.2077033612010297)
            (9.40940940940941,1.18990880805056)
            (9.41941941941942,1.173005140553548)
            (9.42942942942943,1.156956202982923)
            (9.43943943943944,1.1417275479487579)
            (9.44944944944945,1.1272863739102197)
            (9.45945945945946,1.1136014612468508)
            (9.46946946946947,1.1006431075066796)
            (9.47947947947948,1.088383068230387)
            (9.48948948948949,1.076794487955916)
            (9.4994994994995,1.065851843935623)
            (9.50950950950951,1.0555308857444377)
            (9.51951951951952,1.0458085774948989)
            (9.52952952952953,1.0366630408997464)
            (9.53953953953954,1.0280735066942313)
            (9.54954954954955,1.020020254779182)
            (9.55955955955956,1.012484570416468)
            (9.56956956956957,1.0054486955063582)
            (9.57957957957958,0.9988957827331036)
            (9.58958958958959,0.9928098507302785)
            (9.5995995995996,0.987175746459274)
            (9.60960960960961,0.9819790983080496)
            (9.61961961961962,0.9772062825523369)
            (9.62962962962963,0.9728443860304345)
            (9.63963963963964,0.9688811712597486)
            (9.64964964964965,0.9653050426248879)
            (9.65965965965966,0.9621050182460178)
            (9.66966966966967,0.9592706951650369)
            (9.67967967967968,0.9567922246747383)
            (9.68968968968969,0.9546602849388957)
            (9.6996996996997,0.9528660554669693)
            (9.70970970970971,0.951401192453438)
            (9.71971971971972,0.9502578080945615)
            (9.72972972972973,0.949428445381309)
            (9.73973973973974,0.9489060599484961)
            (9.74974974974975,0.9486840000925202)
            (9.75975975975976,0.9487559881597805)
            (9.76976976976977,0.9491161026034521)
            (9.77977977977978,0.9497587630164492)
            (9.78978978978979,0.9506787118195896)
            (9.7997997997998,0.9518710012997444)
            (9.80980980980981,0.9533309792294032)
            (9.81981981981982,0.955054275542659)
            (9.82982982982983,0.9570367895669246)
            (9.83983983983984,0.9592746790667174)
            (9.84984984984985,0.9617643474835716)
            (9.85985985985986,0.9645024343327133)
            (9.86986986986987,0.9674858047985881)
            (9.87987987987988,0.970711540029953)
            (9.88988988988989,0.9741769277677567)
            (9.8998998998999,0.9778794545644894)
            (9.90990990990991,0.9818167961354249)
            (9.91991991991992,0.9859868107722702)
            (9.92992992992993,0.9903875318850703)
            (9.93993993993994,0.9950171611967269)
            (9.94994994994995,0.9998740623278215)
            (9.95995995995996,1.004956754896588)
            (9.96996996996997,1.0102639084608727)
            (9.97997997997998,1.0157943370790117)
            (9.98998998998999,1.0215469937063968)
            (10.0,1.0275209646946548)
        }
        ;
        \addlegendentry{$y_1(t)$}
        \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781},
        line width={1}]
        coordinates {
            (0.0,1.0)
            (0.01001001001001001,0.980203971902593)
            (0.02002002002002002,0.9608501249287357)
            (0.03003003003003003,0.9419298292484716)
            (0.04004004004004004,0.9234345568278562)
            (0.05005005005005005,0.9053558855539878)
            (0.06006006006006006,0.8876855041689804)
            (0.07007007007007007,0.8704152172906015)
            (0.08008008008008008,0.8535369492662259)
            (0.09009009009009009,0.8370427455684357)
            (0.1001001001001001,0.8209247709485372)
            (0.11011011011011011,0.8051753044998797)
            (0.12012012012012012,0.7897866252818296)
            (0.13013013013013014,0.7747514534358199)
            (0.14014014014014015,0.7600622552839281)
            (0.15015015015015015,0.7457117067525817)
            (0.16016016016016016,0.7316925879546701)
            (0.17017017017017017,0.7179977974485227)
            (0.18018018018018017,0.7046203715980545)
            (0.19019019019019018,0.6915535070542769)
            (0.2002002002002002,0.6787905836118967)
            (0.21021021021021022,0.6663251842357532)
            (0.22022022022022023,0.6541511089671334)
            (0.23023023023023023,0.6422623797445962)
            (0.24024024024024024,0.6306532339068337)
            (0.2502502502502503,0.6193181052546954)
            (0.2602602602602603,0.6082515929639106)
            (0.2702702702702703,0.5974484202651373)
            (0.2802802802802803,0.5869015370147496)
            (0.2902902902902903,0.5766095812651109)
            (0.3003003003003003,0.5665655020693626)
            (0.3103103103103103,0.5567640151258063)
            (0.3203203203203203,0.5471997659704138)
            (0.3303303303303303,0.5378673395737976)
            (0.34034034034034033,0.5287612868631842)
            (0.35035035035035034,0.5198761660575771)
            (0.36036036036036034,0.5112065950794108)
            (0.37037037037037035,0.502747310000206)
            (0.38038038038038036,0.49449322361878634)
            (0.39039039039039036,0.486439477959365)
            (0.4004004004004004,0.4785814847695686)
            (0.41041041041041043,0.47091494901116715)
            (0.42042042042042044,0.4634358718627378)
            (0.43043043043043044,0.45614053181709596)
            (0.44044044044044045,0.4490254449986199)
            (0.45045045045045046,0.4420824090850397)
            (0.46046046046046046,0.4353183758746025)
            (0.47047047047047047,0.4287252022173648)
            (0.4804804804804805,0.4222996378090239)
            (0.4904904904904905,0.4160383821838231)
            (0.5005005005005005,0.4099380803510911)
            (0.5105105105105106,0.4039953373294936)
            (0.5205205205205206,0.3982067491985624)
            (0.5305305305305306,0.3925689466044158)
            (0.5405405405405406,0.38707864530377395)
            (0.5505505505505506,0.38173269744087646)
            (0.5605605605605606,0.3765281369341997)
            (0.5705705705705706,0.37146221266978574)
            (0.5805805805805806,0.36653240419863165)
            (0.5905905905905906,0.36173641631696957)
            (0.6006006006006006,0.3570721512392865)
            (0.6106106106106106,0.3525376600046653)
            (0.6206206206206206,0.3481203248730802)
            (0.6306306306306306,0.34384093251013853)
            (0.6406406406406406,0.33968609966309926)
            (0.6506506506506506,0.3356535731417231)
            (0.6606606606606606,0.3317410048397395)
            (0.6706706706706707,0.3279459711033849)
            (0.6806806806806807,0.3242660093703362)
            (0.6906906906906907,0.3206986684030438)
            (0.7007007007007007,0.317241567008146)
            (0.7107107107107107,0.31389245509168867)
            (0.7207207207207207,0.31064927035890527)
            (0.7307307307307307,0.30751018401333907)
            (0.7407407407407407,0.30447362949483336)
            (0.7507507507507507,0.3015383096368922)
            (0.7607607607607607,0.2987031796191209)
            (0.7707707707707707,0.29596740570044683)
            (0.7807807807807807,0.2933188749499191)
            (0.7907907907907908,0.29078097329804564)
            (0.8008008008008008,0.28834098230363425)
            (0.8108108108108109,0.28599794072058593)
            (0.8208208208208209,0.28375081078330616)
            (0.8308308308308309,0.28159848802593807)
            (0.8408408408408409,0.27953982921431475)
            (0.8508508508508509,0.27757369491864514)
            (0.8608608608608609,0.2756990017934557)
            (0.8708708708708709,0.27391477853573837)
            (0.8808808808808809,0.27222021888341935)
            (0.8908908908908909,0.27061472497984235)
            (0.9009009009009009,0.2690979350255282)
            (0.9109109109109109,0.26766973039630554)
            (0.9209209209209209,0.266330219323836)
            (0.9309309309309309,0.26506733072035826)
            (0.9409409409409409,0.263906827124296)
            (0.950950950950951,0.26283694872975455)
            (0.960960960960961,0.2618578364912697)
            (0.970970970970971,0.26096956392572673)
            (0.980980980980981,0.2601721365817735)
            (0.990990990990991,0.2594655106156934)
            (1.001001001001001,0.2588496283257794)
            (1.011011011011011,0.2583244669904643)
            (1.021021021021021,0.2578900960677029)
            (1.031031031031031,0.25754673687211416)
            (1.0410410410410411,0.2572948183459532)
            (1.0510510510510511,0.25713502256810306)
            (1.0610610610610611,0.2570683142392775)
            (1.0710710710710711,0.25709594958702325)
            (1.0810810810810811,0.2572194619422389)
            (1.0910910910910911,0.25742963680597697)
            (1.1011011011011012,0.25775129587082396)
            (1.1111111111111112,0.2581751752367643)
            (1.1211211211211212,0.25870310009697706)
            (1.1311311311311312,0.2593369196424377)
            (1.1411411411411412,0.2600785124125474)
            (1.1511511511511512,0.26092980812623917)
            (1.1611611611611612,0.26189282364213756)
            (1.1711711711711712,0.26296970949396825)
            (1.1811811811811812,0.2641628024572649)
            (1.1911911911911912,0.2654746789165122)
            (1.2012012012012012,0.26690820349492855)
            (1.2112112112112112,0.2684665675383847)
            (1.2212212212212212,0.270153312657296)
            (1.2312312312312312,0.27197233564291645)
            (1.2412412412412412,0.2739186759047854)
            (1.2512512512512513,0.2760157977885207)
            (1.2612612612612613,0.2782593189543112)
            (1.2712712712712713,0.28065398505242)
            (1.2812812812812813,0.28320470961805816)
            (1.2912912912912913,0.285916579606568)
            (1.3013013013013013,0.2887948760744334)
            (1.3113113113113113,0.29184510889015713)
            (1.3213213213213213,0.2950730634157273)
            (1.3313313313313313,0.29848485623956966)
            (1.3413413413413413,0.30208699632542324)
            (1.3513513513513513,0.3058864474257407)
            (1.3613613613613613,0.30989068733111674)
            (1.3713713713713713,0.3141077595267911)
            (1.3813813813813813,0.31854631312863724)
            (1.3913913913913913,0.3232111257815225)
            (1.4014014014014013,0.3281213587886848)
            (1.4114114114114114,0.3332831158719658)
            (1.4214214214214214,0.33870742075993393)
            (1.4314314314314314,0.3444058976690726)
            (1.4414414414414414,0.35039078599140844)
            (1.4514514514514514,0.3566749639676115)
            (1.4614614614614614,0.3632719814360977)
            (1.4714714714714714,0.3701961013386105)
            (1.4814814814814814,0.37746234922692223)
            (1.4914914914914914,0.3850865695661324)
            (1.5015015015015014,0.39308548717789904)
            (1.5115115115115114,0.4014767717179957)
            (1.5215215215215214,0.41027910264351963)
            (1.5315315315315314,0.4195122316957631)
            (1.5415415415415414,0.4291957788659636)
            (1.5515515515515514,0.439354476113393)
            (1.5615615615615615,0.450010250546635)
            (1.5715715715715717,0.46118759074430027)
            (1.5815815815815817,0.47291229666067)
            (1.5915915915915917,0.485211535011578)
            (1.6016016016016017,0.49811389784881654)
            (1.6116116116116117,0.5116494640438692)
            (1.6216216216216217,0.5258498631256281)
            (1.6316316316316317,0.5407483405874656)
            (1.6416416416416417,0.55637982339233)
            (1.6516516516516517,0.5727809839559016)
            (1.6616616616616617,0.5899903003723761)
            (1.6716716716716717,0.6080482357755556)
            (1.6816816816816818,0.6269967543945759)
            (1.6916916916916918,0.6468801775887224)
            (1.7017017017017018,0.6677446472756285)
            (1.7117117117117118,0.6896382681500424)
            (1.7217217217217218,0.7126111083817248)
            (1.7317317317317318,0.7367151870599018)
            (1.7417417417417418,0.7620044451618909)
            (1.7517517517517518,0.7885346964374166)
            (1.7617617617617618,0.8163635542632316)
            (1.7717717717717718,0.8455503302602156)
            (1.7817817817817818,0.8761559003070589)
            (1.7917917917917918,0.908244670120651)
            (1.8018018018018018,0.941875627288747)
            (1.8118118118118118,0.9771152913712319)
            (1.8218218218218218,1.014028776776841)
            (1.8318318318318318,1.0526814213875502)
            (1.8418418418418419,1.0931383669430133)
            (1.8518518518518519,1.135464088243601)
            (1.8618618618618619,1.1797218638221956)
            (1.8718718718718719,1.225973181059111)
            (1.8818818818818819,1.274277069395705)
            (1.8918918918918919,1.3246893564215567)
            (1.901901901901902,1.3772618432596382)
            (1.911911911911912,1.432041397950252)
            (1.921921921921922,1.4890700722790091)
            (1.931931931931932,1.5483793755726685)
            (1.941941941941942,1.6099964659520405)
            (1.951951951951952,1.6739379857474639)
            (1.961961961961962,1.740209971048641)
            (1.971971971971972,1.8088065843784216)
            (1.981981981981982,1.8797088362713854)
            (1.991991991991992,1.9528833111955277)
            (2.002002002002002,2.0282809194599336)
            (2.012012012012012,2.105835703854895)
            (2.022022022022022,2.1854616195353134)
            (2.032032032032032,2.2670605567040756)
            (2.042042042042042,2.3505073664346408)
            (2.052052052052052,2.4356589744797534)
            (2.062062062062062,2.5223517752817353)
            (2.0720720720720722,2.6104015482139724)
            (2.0820820820820822,2.69960365891678)
            (2.0920920920920922,2.789733587861846)
            (2.1021021021021022,2.8805478181550264)
            (2.1121121121121122,2.9717827352514776)
            (2.1221221221221223,3.0631662583822052)
            (2.1321321321321323,3.1544040405292324)
            (2.1421421421421423,3.2451924215651546)
            (2.1521521521521523,3.3352185469599367)
            (2.1621621621621623,3.4241631315521874)
            (2.1721721721721723,3.5117034162974576)
            (2.1821821821821823,3.5975162942062333)
            (2.1921921921921923,3.681281562090604)
            (2.2022022022022023,3.762685277500213)
            (2.2122122122122123,3.841423013062777)
            (2.2222222222222223,3.917202720211368)
            (2.2322322322322323,3.9897484349345915)
            (2.2422422422422423,4.058802578817458)
            (2.2522522522522523,4.124128442644914)
            (2.2622622622622623,4.185512347039731)
            (2.2722722722722724,4.2427654180482435)
            (2.2822822822822824,4.295725944719387)
            (2.2922922922922924,4.344255861089738)
            (2.3023023023023024,4.38824859700843)
            (2.3123123123123124,4.427623838132997)
            (2.3223223223223224,4.462328564127825)
            (2.3323323323323324,4.492336469472228)
            (2.3423423423423424,4.517647042426411)
            (2.3523523523523524,4.538284579751509)
            (2.3623623623623624,4.554295552230182)
            (2.3723723723723724,4.565748790036013)
            (2.3823823823823824,4.5727323084686216)
            (2.3923923923923924,4.575351731373402)
            (2.4024024024024024,4.573728353200256)
            (2.4124124124124124,4.567997180019099)
            (2.4224224224224224,4.558304931686005)
            (2.4324324324324325,4.544808318282976)
            (2.4424424424424425,4.527672000168102)
            (2.4524524524524525,4.507066881786663)
            (2.4624624624624625,4.483168538526582)
            (2.4724724724724725,4.456155678890146)
            (2.4824824824824825,4.426208719046687)
            (2.4924924924924925,4.3935083334325284)
            (2.5025025025025025,4.358234930550013)
            (2.5125125125125125,4.320566585692858)
            (2.5225225225225225,4.280678807459124)
            (2.5325325325325325,4.2387436115094825)
            (2.5425425425425425,4.194928825448318)
            (2.5525525525525525,4.149397508781986)
            (2.5625625625625625,4.102307413645758)
            (2.5725725725725725,4.053810962237442)
            (2.5825825825825826,4.0040544084060015)
            (2.5925925925925926,3.9531780563448855)
            (2.6026026026026026,3.9013160270349814)
            (2.6126126126126126,3.848596175419354)
            (2.6226226226226226,3.7951400324681197)
            (2.6326326326326326,3.741062958140253)
            (2.6426426426426426,3.686473983780666)
            (2.6526526526526526,3.6314760528437584)
            (2.6626626626626626,3.5761661053597034)
            (2.6726726726726726,3.520635215467166)
            (2.6826826826826826,3.4649687510542306)
            (2.6926926926926926,3.4092465484223466)
            (2.7027027027027026,3.3535431268855245)
            (2.7127127127127126,3.297927854245394)
            (2.7227227227227226,3.242465185160711)
            (2.7327327327327327,3.187214863669582)
            (2.7427427427427427,3.132232134692579)
            (2.7527527527527527,3.0775679566248018)
            (2.7627627627627627,3.0232692004358293)
            (2.7727727727727727,2.9693788687065066)
            (2.7827827827827827,2.9159362843104613)
            (2.7927927927927927,2.8629772884548177)
            (2.8028028028028027,2.810534431586468)
            (2.8128128128128127,2.7586371618634336)
            (2.8228228228228227,2.707311991368991)
            (2.8328328328328327,2.6565826927609293)
            (2.8428428428428427,2.6064704491088015)
            (2.8528528528528527,2.556994018231305)
            (2.8628628628628627,2.5081698860953936)
            (2.8728728728728727,2.4600124148138365)
            (2.8828828828828827,2.4125339697509305)
            (2.8928928928928928,2.365745069689332)
            (2.9029029029029028,2.3196544967383206)
            (2.9129129129129128,2.2742694185365493)
            (2.9229229229229228,2.2295955035352546)
            (2.932932932932933,2.1856370168090216)
            (2.942942942942943,2.142396938214315)
            (2.952952952952953,2.099877046495542)
            (2.962962962962963,2.058078011342698)
            (2.972972972972973,2.0169994789232715)
            (2.982982982982983,1.9766401538360585)
            (2.992992992992993,1.9369978665855698)
            (3.003003003003003,1.8980696563762485)
            (3.013013013013013,1.8598518283710657)
            (3.023023023023023,1.8223400174921383)
            (3.033033033033033,1.785529247053695)
            (3.043043043043043,1.749413984690593)
            (3.053053053053053,1.7139881887602368)
            (3.063063063063063,1.6792453647103471)
            (3.073073073073073,1.6451786040233776)
            (3.083083083083083,1.6117806278117501)
            (3.093093093093093,1.579043826397351)
            (3.103103103103103,1.5469602966482967)
            (3.113113113113113,1.5155218731759357)
            (3.123123123123123,1.4847201651123787)
            (3.1331331331331334,1.4545465817651848)
            (3.1431431431431434,1.4249923612322202)
            (3.1531531531531534,1.396048596741431)
            (3.1631631631631634,1.3677062579938095)
            (3.1731731731731734,1.3399562174184743)
            (3.1831831831831834,1.3127892679025512)
            (3.1931931931931934,1.286196142419072)
            (3.2032032032032034,1.2601675318256447)
            (3.2132132132132134,1.2346941015608854)
            (3.2232232232232234,1.2097665051302247)
            (3.2332332332332334,1.185375400514602)
            (3.2432432432432434,1.1615114609720023)
            (3.2532532532532534,1.1381653872246527)
            (3.2632632632632634,1.1153279185697573)
            (3.2732732732732734,1.0929898416388566)
            (3.2832832832832834,1.0711420012061867)
            (3.2932932932932935,1.0497753072970575)
            (3.3033033033033035,1.0288807428790308)
            (3.3133133133133135,1.0084493707809166)
            (3.3233233233233235,0.9884723400815428)
            (3.3333333333333335,0.9689408909993117)
            (3.3433433433433435,0.9498463610265019)
            (3.3533533533533535,0.9311801885973758)
            (3.3633633633633635,0.912933917271755)
            (3.3733733733733735,0.8950991993389792)
            (3.3833833833833835,0.8776677990429902)
            (3.3933933933933935,0.8606315949643583)
            (3.4034034034034035,0.8439825829972527)
            (3.4134134134134135,0.8277128779366695)
            (3.4234234234234235,0.8118147153509689)
            (3.4334334334334335,0.7962804530985883)
            (3.4434434434434436,0.7811025722747234)
            (3.4534534534534536,0.7662736784558268)
            (3.4634634634634636,0.751786502124171)
            (3.4734734734734736,0.7376338991907725)
            (3.4834834834834836,0.7238088512975365)
            (3.4934934934934936,0.7103044659312759)
            (3.5035035035035036,0.6971139762706509)
            (3.5135135135135136,0.684230741051602)
            (3.5235235235235236,0.6716482441158556)
            (3.5335335335335336,0.6593600939605828)
            (3.5435435435435436,0.6473600231409717)
            (3.5535535535535536,0.6356418875669813)
            (3.5635635635635636,0.6241996656318627)
            (3.5735735735735736,0.6130274573126615)
            (3.5835835835835836,0.6021194831986568)
            (3.5935935935935936,0.5914700834606074)
            (3.6036036036036037,0.5810737167238875)
            (3.6136136136136137,0.5709249589549831)
            (3.6236236236236237,0.5610185020923812)
            (3.6336336336336337,0.5513491528802891)
            (3.6436436436436437,0.5419118315718428)
            (3.6536536536536537,0.532701570583678)
            (3.6636636636636637,0.5237135132508093)
            (3.6736736736736737,0.5149429122201711)
            (3.6836836836836837,0.5063851281805564)
            (3.6936936936936937,0.4980356284458444)
            (3.7037037037037037,0.48988998551863117)
            (3.7137137137137137,0.481943875812824)
            (3.7237237237237237,0.47419307797138555)
            (3.7337337337337337,0.4666334715661334)
            (3.7437437437437437,0.4592610356712184)
            (3.7537537537537538,0.45207184746862145)
            (3.7637637637637638,0.44506208081857085)
            (3.7737737737737738,0.43822800499062525)
            (3.7837837837837838,0.4315659830147825)
            (3.793793793793794,0.42507247050514807)
            (3.803803803803804,0.4187440143005578)
            (3.813813813813814,0.4125772511186125)
            (3.823823823823824,0.4065689064040251)
            (3.833833833833834,0.4007157927567914)
            (3.843843843843844,0.39501480887186385)
            (3.853853853853854,0.3894629383033472)
            (3.863863863863864,0.38405724825032705)
            (3.873873873873874,0.3787948885579709)
            (3.883883883883884,0.37367309028269674)
            (3.893893893893894,0.36868916477950747)
            (3.903903903903904,0.363840502630467)
            (3.913913913913914,0.35912457260021935)
            (3.923923923923924,0.35453892081958166)
            (3.933933933933934,0.35008116953334756)
            (3.943943943943944,0.3457490163679264)
            (3.953953953953954,0.34154023345904205)
            (3.963963963963964,0.3374526666107649)
            (3.973973973973974,0.3334842346912382)
            (3.983983983983984,0.3296329285989143)
            (3.993993993993994,0.325896810746131)
            (4.004004004004004,0.32227401441885806)
            (4.014014014014014,0.3187627431727979)
            (4.024024024024024,0.31536127047438134)
            (4.034034034034034,0.3120679389189039)
            (4.044044044044044,0.3088811599719538)
            (4.054054054054054,0.30579941359755874)
            (4.064064064064064,0.30282124792964893)
            (4.074074074074074,0.29994527919863256)
            (4.084084084084084,0.29717019123895305)
            (4.094094094094094,0.29449473553908506)
            (4.104104104104104,0.29191773118243747)
            (4.114114114114114,0.2894380648418776)
            (4.124124124124124,0.28705469104289943)
            (4.134134134134134,0.28476663201010566)
            (4.1441441441441444,0.2825729780889434)
            (4.1541541541541545,0.2804728880575253)
            (4.1641641641641645,0.27846558950681116)
            (4.1741741741741745,0.27655037950762296)
            (4.1841841841841845,0.274726624863722)
            (4.1941941941941945,0.2729937629868449)
            (4.2042042042042045,0.27135130265791885)
            (4.2142142142142145,0.2697988248776901)
            (4.2242242242242245,0.26833598402793324)
            (4.2342342342342345,0.2669625086265473)
            (4.2442442442442445,0.26567820276279175)
            (4.2542542542542545,0.2644829474149818)
            (4.2642642642642645,0.26337670188676493)
            (4.2742742742742745,0.2623595055854999)
            (4.2842842842842845,0.26143147941077527)
            (4.2942942942942945,0.2605928278931667)
            (4.3043043043043046,0.2598438412156702)
            (4.314314314314315,0.2591848973943743)
            (4.324324324324325,0.25861646484265355)
            (4.334334334334335,0.2581391045759594)
            (4.344344344344345,0.25775347324660564)
            (4.354354354354355,0.25746032607053165)
            (4.364364364364365,0.2572605199685)
            (4.374374374374375,0.2571550171470512)
            (4.384384384384385,0.2571448883671419)
            (4.394394394394395,0.2572313171377053)
            (4.404404404404405,0.2574156037557104)
            (4.414414414414415,0.25769917005296644)
            (4.424424424424425,0.2580835636160326)
            (4.434434434434435,0.25857046315281096)
            (4.444444444444445,0.25916168385201166)
            (4.454454454454455,0.2598591830401718)
            (4.464464464464465,0.2606650666474296)
            (4.474474474474475,0.2615815950753065)
            (4.484484484484485,0.2626111905356024)
            (4.494494494494495,0.2637564443535408)
            (4.504504504504505,0.2650201246953533)
            (4.514514514514515,0.2664051853119787)
            (4.524524524524525,0.2679147736175161)
            (4.534534534534535,0.26955224062888405)
            (4.544544544544545,0.27132115085358377)
            (4.554554554554555,0.27322529276863855)
            (4.564564564564565,0.2752686905919273)
            (4.574574574574575,0.27745561530360585)
            (4.584584584584585,0.2797905980313027)
            (4.594594594594595,0.2822784433756794)
            (4.604604604604605,0.2849242435460756)
            (4.614614614614615,0.28773339415090093)
            (4.624624624624625,0.29071160912231564)
            (4.634634634634635,0.2938649386411323)
            (4.644644644644645,0.2971997869947774)
            (4.654654654654655,0.30072293151314505)
            (4.664664664664665,0.30444154364420745)
            (4.674674674674675,0.3083632089524441)
            (4.684684684684685,0.3124959509733061)
            (4.694694694694695,0.31684825496558316)
            (4.704704704704705,0.32142909306210493)
            (4.714714714714715,0.32624795216949987)
            (4.724724724724725,0.3313148604505565)
            (4.734734734734735,0.3366404187109242)
            (4.744744744744745,0.3422358315852105)
            (4.754754754754755,0.34811294043734076)
            (4.764764764764765,0.3542842597391894)
            (4.774774774774775,0.36076301145286005)
            (4.784784784784785,0.3675631655773568)
            (4.794794794794795,0.37469948027378447)
            (4.804804804804805,0.3821875439626746)
            (4.814814814814815,0.3900438214724836)
            (4.824824824824825,0.3982856976297794)
            (4.834834834834835,0.40693152781198494)
            (4.844844844844845,0.4160006877941848)
            (4.854854854854855,0.4255136255377042)
            (4.864864864864865,0.4354919167367397)
            (4.874874874874875,0.4459583179727835)
            (4.884884884884885,0.4569368258140994)
            (4.894894894894895,0.4684527351164244)
            (4.904904904904905,0.4805326988506364)
            (4.914914914914915,0.4932047881260997)
            (4.924924924924925,0.5064985539964142)
            (4.934934934934935,0.520445087899456)
            (4.944944944944945,0.5350770820062677)
            (4.954954954954955,0.5504288883034986)
            (4.964964964964965,0.5665365772027213)
            (4.974974974974975,0.5834379847386291)
            (4.984984984984985,0.6011727741043432)
            (4.994994994994995,0.6197824724573082)
            (5.005005005005005,0.6393105111360279)
            (5.015015015015015,0.6598022564892705)
            (5.025025025025025,0.681305035481158)
            (5.035035035035035,0.7038681219034286)
            (5.045045045045045,0.7275427686747763)
            (5.055055055055055,0.7523821565640569)
            (5.065065065065065,0.7784413591742946)
            (5.075075075075075,0.8057772955195562)
            (5.085085085085085,0.8344485693086873)
            (5.095095095095095,0.8645154565856109)
            (5.105105105105105,0.8960396826017525)
            (5.115115115115115,0.9290842386365059)
            (5.125125125125125,0.963713150447685)
            (5.135135135135135,0.9999911995475805)
            (5.145145145145145,1.0379836196878767)
            (5.155155155155155,1.077755577622461)
            (5.165165165165165,1.1193719433578642)
            (5.175175175175175,1.1628966078099365)
            (5.185185185185185,1.2083919392248466)
            (5.195195195195195,1.2559181286855021)
            (5.205205205205205,1.3055325056465348)
            (5.215215215215215,1.3572885035645552)
            (5.225225225225225,1.4112351338422264)
            (5.235235235235235,1.467415752391365)
            (5.245245245245245,1.5258670793921723)
            (5.255255255255255,1.586618095993529)
            (5.265265265265265,1.6496888842584496)
            (5.275275275275275,1.7150893681126156)
            (5.285285285285285,1.7828181267190801)
            (5.295295295295295,1.8528610536954935)
            (5.305305305305305,1.9251900997004154)
            (5.315315315315315,1.9997620227501098)
            (5.325325325325325,2.076517187248347)
            (5.335335335335335,2.1553781527980846)
            (5.345345345345345,2.2362499005907512)
            (5.355355355355355,2.3190170663419)
            (5.365365365365365,2.403544519717203)
            (5.375375375375375,2.4896766919862836)
            (5.385385385385385,2.577237374313648)
            (5.395395395395395,2.666029797573265)
            (5.405405405405405,2.7558364581447186)
            (5.415415415415415,2.846422292723998)
            (5.425425425425425,2.9375320686611905)
            (5.435435435435435,3.028894205105078)
            (5.445445445445445,3.1202221749642702)
            (5.455455455455455,3.2112166245461378)
            (5.465465465465465,3.301567797484095)
            (5.475475475475475,3.3909582540584213)
            (5.485485485485485,3.4790657314926636)
            (5.495495495495495,3.5655668696121072)
            (5.505505505505505,3.6501394600041226)
            (5.515515515515515,3.732466655206253)
            (5.525525525525525,3.812239988471279)
            (5.535535535535535,3.889162578574062)
            (5.545545545545545,3.9629521919566972)
            (5.555555555555555,4.03334409217787)
            (5.565565565565565,4.1000945274547105)
            (5.575575575575575,4.162978955682985)
            (5.585585585585585,4.221800495884998)
            (5.595595595595595,4.2763867086342575)
            (5.605605605605605,4.32659180587563)
            (5.615615615615615,4.372297365007026)
            (5.625625625625625,4.41341262451659)
            (5.635635635635635,4.44987500729007)
            (5.645645645645645,4.481646782709008)
            (5.655655655655655,4.508718712455119)
            (5.665665665665665,4.531105798632327)
            (5.675675675675675,4.548846574052269)
            (5.685685685685685,4.5620015423610845)
            (5.6956956956956954,4.57065145831231)
            (5.7057057057057055,4.574895476486795)
            (5.7157157157157155,4.574849276863028)
            (5.7257257257257255,4.570642774782152)
            (5.7357357357357355,4.562418752546456)
            (5.7457457457457455,4.550330396315441)
            (5.7557557557557555,4.534539623647309)
            (5.7657657657657655,4.515215292580184)
            (5.7757757757757755,4.492531502993028)
            (5.7857857857857855,4.466665777629888)
            (5.7957957957957955,4.437798591629774)
            (5.8058058058058055,4.406110448863416)
            (5.8158158158158155,4.37178174892477)
            (5.8258258258258255,4.334991483867797)
            (5.8358358358358355,4.295916266144862)
            (5.8458458458458455,4.254729479846777)
            (5.8558558558558556,4.211600429646847)
            (5.865865865865866,4.166694302101402)
            (5.875875875875876,4.120170774864464)
            (5.885885885885886,4.072184222141836)
            (5.895895895895896,4.022883279503438)
            (5.905905905905906,3.9724105971399015)
            (5.915915915915916,3.920902666340658)
            (5.925925925925926,3.8684896584821944)
            (5.935935935935936,3.81529564091409)
            (5.945945945945946,3.761438157630744)
            (5.955955955955956,3.707028584583508)
            (5.965965965965966,3.6521721379663608)
            (5.975975975975976,3.596967980810872)
            (5.985985985985986,3.5415093566102533)
            (5.995995995995996,3.4858837363961004)
            (6.006006006006006,3.4301730404210224)
            (6.016016016016016,3.3744537457065684)
            (6.026026026026026,3.3187971429812944)
            (6.036036036036036,3.263269523501569)
            (6.046046046046046,3.207932385496734)
            (6.056056056056056,3.1528426457708676)
            (6.066066066066066,3.098052842606882)
            (6.076076076076076,3.0436113575516948)
            (6.086086086086086,2.989562615503421)
            (6.096096096096096,2.9359472888221227)
            (6.106106106106106,2.8828024966289454)
            (6.116116116116116,2.8301620037896744)
            (6.126126126126126,2.7780563879543068)
            (6.136136136136136,2.726513253634204)
            (6.146146146146146,2.6755573866138262)
            (6.156156156156156,2.625210925223311)
            (6.166166166166166,2.5754935225678715)
            (6.176176176176176,2.526422501877943)
            (6.186186186186186,2.4780130080296803)
            (6.196196196196196,2.430278132891885)
            (6.206206206206206,2.3832290761895316)
            (6.216216216216216,2.336875253514609)
            (6.226226226226226,2.291224422535032)
            (6.236236236236236,2.2462827986317375)
            (6.246246246246246,2.2020551665965145)
            (6.256256256256257,2.1585449715129843)
            (6.266266266266267,2.1157544360863723)
            (6.276276276276277,2.073684637401876)
            (6.286286286286287,2.0323355970896877)
            (6.296296296296297,1.9917063633788885)
            (6.306306306306307,1.951795089887229)
            (6.316316316316317,1.9125990994245738)
            (6.326326326326327,1.8741149660306153)
            (6.336336336336337,1.836338568210914)
            (6.346346346346347,1.7992651513850613)
            (6.356356356356357,1.762889384388971)
            (6.366366366366367,1.7272054133773869)
            (6.376376376376377,1.6922069054460342)
            (6.386386386386387,1.6578871040942131)
            (6.396396396396397,1.624238865147947)
            (6.406406406406407,1.5912546987955383)
            (6.416416416416417,1.5589268074137264)
            (6.426426426426427,1.5272471214574395)
            (6.436436436436437,1.4962073286121096)
            (6.446446446446447,1.4657989103067948)
            (6.456456456456457,1.436013165455714)
            (6.466466466466467,1.4068412380887494)
            (6.476476476476477,1.3782741427221241)
            (6.486486486486487,1.350302784227371)
            (6.496496496496497,1.3229179835580043)
            (6.506506506506507,1.2961104942782127)
            (6.516516516516517,1.2698710211437378)
            (6.526526526526527,1.244190237014843)
            (6.536536536536537,1.2190587988736858)
            (6.546546546546547,1.1944673602159688)
            (6.556556556556557,1.1704065872909024)
            (6.566566566566567,1.1468671691007954)
            (6.576576576576577,1.1238398289333609)
            (6.586586586586587,1.1013153346802842)
            (6.596596596596597,1.0792845085030487)
            (6.606606606606607,1.057738234179354)
            (6.616616616616617,1.0366674668346676)
            (6.626626626626627,1.0160632386029251)
            (6.636636636636637,0.9959166653511818)
            (6.646646646646647,0.9762189525478923)
            (6.656656656656657,0.9569614006645293)
            (6.666666666666667,0.9381354091693035)
            (6.676676676676677,0.9197324818755674)
            (6.686686686686687,0.9017442297982011)
            (6.696696696696697,0.8841623746702902)
            (6.706706706706707,0.8669787518758444)
            (6.716716716716717,0.8501853130485105)
            (6.726726726726727,0.8337741278665568)
            (6.736736736736737,0.8177373865068559)
            (6.746746746746747,0.8020674007043423)
            (6.756756756756757,0.7867566051588304)
            (6.766766766766767,0.7717975586198822)
            (6.776776776776777,0.7571829444051678)
            (6.786786786786787,0.7429055713389064)
            (6.796796796796797,0.7289583738116934)
            (6.806806806806807,0.7153344119988354)
            (6.816816816816817,0.702026871872923)
            (6.826826826826827,0.6890290650626947)
            (6.836836836836837,0.6763344284314465)
            (6.846846846846847,0.6639365237769411)
            (6.856856856856857,0.6518290371355121)
            (6.866866866866867,0.6400057781422714)
            (6.876876876876877,0.6284606792693792)
            (6.886886886886887,0.6171877949397778)
            (6.896896896896897,0.6061813005854998)
            (6.906906906906907,0.5954354915927749)
            (6.916916916916917,0.5849447822170297)
            (6.926926926926927,0.5747037044483232)
            (6.936936936936937,0.56470690680708)
            (6.946946946946947,0.5549491531320292)
            (6.956956956956957,0.5454253212085722)
            (6.966966966966967,0.5361304014917823)
            (6.976976976976977,0.5270594957601201)
            (6.986986986986987,0.5182078157544814)
            (6.996996996996997,0.5095706817730561)
            (7.007007007007007,0.5011435213150165)
            (7.017017017017017,0.49292186754333767)
            (7.027027027027027,0.48490135795090294)
            (7.037037037037037,0.47707773292740563)
            (7.047047047047047,0.4694468343173019)
            (7.057057057057057,0.46200460408014205)
            (7.067067067067067,0.45474708270221903)
            (7.077077077077077,0.4476704078983224)
            (7.087087087087087,0.4407708132033114)
            (7.097097097097097,0.43404462657132603)
            (7.107107107107107,0.42748826911396276)
            (7.117117117117117,0.42109825355768216)
            (7.127127127127127,0.4148711830254705)
            (7.137137137137137,0.40880374971958044)
            (7.147147147147147,0.40289273364720307)
            (7.157157157157157,0.3971350013435341)
            (7.167167167167167,0.391527504717403)
            (7.177177177177177,0.3860672796787601)
            (7.187187187187187,0.38075144509575887)
            (7.197197197197197,0.37557720163802444)
            (7.207207207207207,0.37054183065138935)
            (7.217217217217217,0.3656426931768134)
            (7.227227227227227,0.3608772287248567)
            (7.237237237237237,0.3562429544112904)
            (7.247247247247247,0.351737463980766)
            (7.257257257257257,0.34735842686850016)
            (7.267267267267267,0.3431035874219012)
            (7.277277277277277,0.33897076386531755)
            (7.287287287287287,0.33495784764297987)
            (7.297297297297297,0.3310628026572137)
            (7.307307307307307,0.3272836645503552)
            (7.317317317317317,0.32361854015906333)
            (7.327327327327327,0.3200656067083055)
            (7.337337337337337,0.3166231113950474)
            (7.347347347347347,0.31328937087613984)
            (7.357357357357357,0.3100627708062628)
            (7.367367367367367,0.3069417655601208)
            (7.377377377377377,0.3039248776952377)
            (7.387387387387387,0.3010106978178739)
            (7.397397397397397,0.2981978843612382)
            (7.407407407407407,0.29548516342226144)
            (7.4174174174174174,0.29287132879622146)
            (7.4274274274274275,0.29035524175474775)
            (7.4374374374374375,0.28793583124719263)
            (7.4474474474474475,0.28561209402062326)
            (7.4574574574574575,0.2833830948104468)
            (7.4674674674674675,0.2812479667462141)
            (7.4774774774774775,0.27920591150470514)
            (7.4874874874874875,0.2772561999165386)
            (7.4974974974974975,0.27539817249617504)
            (7.5075075075075075,0.2736312400598251)
            (7.5175175175175175,0.27195488458136563)
            (7.5275275275275275,0.27036865980159575)
            (7.5375375375375375,0.26887219233281484)
            (7.5475475475475475,0.26746518269141295)
            (7.5575575575575575,0.26614740644288704)
            (7.5675675675675675,0.2649187156149984)
            (7.5775775775775776,0.26377903987499973)
            (7.587587587587588,0.26272838825652944)
            (7.597597597597598,0.26176685082150275)
            (7.607607607607608,0.2608946004687724)
            (7.617617617617618,0.26011189505062554)
            (7.627627627627628,0.2594190792721967)
            (7.637637637637638,0.25881658720857986)
            (7.647647647647648,0.25830494476997135)
            (7.657657657657658,0.25788477236116963)
            (7.667667667667668,0.25755678790117975)
            (7.677677677677678,0.2573218096570589)
            (7.687687687687688,0.25718075977889077)
            (7.697697697697698,0.25713466775426597)
            (7.707707707707708,0.25718467443701976)
            (7.717717717717718,0.25733203571798213)
            (7.727727727727728,0.25757812710820666)
            (7.737737737737738,0.2579244483385653)
            (7.747747747747748,0.2583726282256257)
            (7.757757757757758,0.2589244302035135)
            (7.767767767767768,0.2595817574493619)
            (7.777777777777778,0.2603466591789473)
            (7.787787787787788,0.2612213369465358)
            (7.797797797797798,0.2622081513204367)
            (7.807807807807808,0.26330962940220665)
            (7.817817817817818,0.2645284718896307)
            (7.827827827827828,0.2658675616358371)
            (7.837837837837838,0.26732997220838567)
            (7.847847847847848,0.268918976973007)
            (7.857857857857858,0.270638059251298)
            (7.867867867867868,0.2724909219731009)
            (7.877877877877878,0.2744814992324115)
            (7.887887887887888,0.27661396785189646)
            (7.897897897897898,0.2788927596665464)
            (7.907907907907908,0.28132257518609427)
            (7.917917917917918,0.28390839668377155)
            (7.927927927927928,0.28665550372078863)
            (7.937937937937938,0.2895694886946262)
            (7.947947947947948,0.2926562733572389)
            (7.957957957957958,0.29592212710758664)
            (7.967967967967968,0.29937368460845265)
            (7.977977977977978,0.30301796651640517)
            (7.987987987987988,0.3068624002476863)
            (7.997997997997998,0.310914842014017)
            (8.008008008008009,0.3151836011490237)
            (8.018018018018019,0.31967746355552923)
            (8.028028028028029,0.3244057191611988)
            (8.038038038038039,0.329378189380073)
            (8.048048048048049,0.33460525618509535)
            (8.058058058058059,0.3400978940928069)
            (8.068068068068069,0.3458677009249817)
            (8.078078078078079,0.3519269336359736)
            (8.088088088088089,0.35828854402582333)
            (8.098098098098099,0.36496621636750853)
            (8.108108108108109,0.37197440860544817)
            (8.118118118118119,0.37932839177671046)
            (8.128128128128129,0.3870442956090045)
            (8.138138138138139,0.39513915373534714)
            (8.148148148148149,0.4036309509909377)
            (8.158158158158159,0.41253867452882875)
            (8.168168168168169,0.42188236282218666)
            (8.178178178178179,0.4316831609860663)
            (8.188188188188189,0.4419633754074458)
            (8.198198198198199,0.4527465301974036)
            (8.208208208208209,0.4640574261184131)
            (8.218218218218219,0.4759221985853912)
            (8.228228228228229,0.48836837892567303)
            (8.238238238238239,0.5014249550281191)
            (8.248248248248249,0.5151224330051157)
            (8.258258258258259,0.5294928949609186)
            (8.268268268268269,0.5445700631595983)
            (8.278278278278279,0.5603893551747415)
            (8.288288288288289,0.576987939530523)
            (8.298298298298299,0.594404787636616)
            (8.308308308308309,0.6126807238898148)
            (8.318318318318319,0.6318584537757751)
            (8.328328328328329,0.6519826187589444)
            (8.338338338338339,0.6730998053660007)
            (8.348348348348349,0.6952585615444856)
            (8.358358358358359,0.7185093973289242)
            (8.368368368368369,0.7429047773590538)
            (8.378378378378379,0.7684990504429055)
            (8.388388388388389,0.7953484548748572)
            (8.398398398398399,0.8235109922157974)
            (8.408408408408409,0.8530463292541208)
            (8.418418418418419,0.8840156584164317)
            (8.428428428428429,0.9164815391560045)
            (8.438438438438439,0.9505075954198616)
            (8.448448448448449,0.9861583948473059)
            (8.458458458458459,1.0234990283949084)
            (8.468468468468469,1.0625947696555276)
            (8.478478478478479,1.103510651721563)
            (8.488488488488489,1.1463110174302793)
            (8.498498498498499,1.1910587826180241)
            (8.508508508508509,1.2378151033513893)
            (8.518518518518519,1.2866384501650943)
            (8.528528528528529,1.3375838774929178)
            (8.538538538538539,1.3907021678359854)
            (8.548548548548549,1.446038943475921)
            (8.558558558558559,1.5036334326007346)
            (8.568568568568569,1.5635177395359132)
            (8.578578578578579,1.6257154385157768)
            (8.588588588588589,1.690240426564924)
            (8.598598598598599,1.7570956836721758)
            (8.608608608608609,1.8262720044219702)
            (8.618618618618619,1.8977466518598245)
            (8.62862862862863,1.9714823860095885)
            (8.63863863863864,2.047425774613765)
            (8.64864864864865,2.1255063602663173)
            (8.65865865865866,2.2056355480056835)
            (8.66866866866867,2.2877056853098066)
            (8.67867867867868,2.3715893129698964)
            (8.68868868868869,2.4571382200865157)
            (8.6986986986987,2.544184940154312)
            (8.70870870870871,2.6325398092216683)
            (8.71871871871872,2.7219933436114077)
            (8.72872872872873,2.8123163775717543)
            (8.73873873873874,2.9032610025270973)
            (8.74874874874875,2.9945618715092905)
            (8.75875875875876,3.085937430875026)
            (8.76876876876877,3.1770939180793247)
            (8.77877877877878,3.267724523370381)
            (8.78878878878879,3.3575142975937875)
            (8.7987987987988,3.44614252100877)
            (8.80880880880881,3.53328575926912)
            (8.81881881881882,3.6186210711436626)
            (8.82882882882883,3.701829589547153)
            (8.83883883883884,3.78259877212298)
            (8.84884884884885,3.8606271213161882)
            (8.85885885885886,3.9356266299028224)
            (8.86886886886887,4.007325706624199)
            (8.87887887887888,4.075471854587906)
            (8.88888888888889,4.139834062082936)
            (8.8988988988989,4.200204843680427)
            (8.90890890890891,4.256403092186501)
            (8.91891891891892,4.308270067483752)
            (8.92892892892893,4.3556786532244045)
            (8.93893893893894,4.398527837531417)
            (8.94894894894895,4.436744095063405)
            (8.95895895895896,4.470281067074923)
            (8.96896896896897,4.499118895906981)
            (8.97897897897898,4.5232632207915495)
            (8.98898898898899,4.542744165803306)
            (8.998998998999,4.55761348852934)
            (9.00900900900901,4.56794507796757)
            (9.01901901901902,4.573831465573062)
            (9.02902902902903,4.5753823420911806)
            (9.03903903903904,4.572722611978459)
            (9.04904904904905,4.5659904293653755)
            (9.05905905905906,4.5553350972125335)
            (9.06906906906907,4.54091579704279)
            (9.07907907907908,4.5228988246987685)
            (9.08908908908909,4.5014564332323594)
            (9.0990990990991,4.476765140332649)
            (9.10910910910911,4.449004215358463)
            (9.11911911911912,4.418354283360548)
            (9.12912912912913,4.384996059097812)
            (9.13913913913914,4.349109034688636)
            (9.14914914914915,4.3108712793424075)
            (9.15915915915916,4.27045721917249)
            (9.16916916916917,4.22803785617764)
            (9.17917917917918,4.18377987643762)
            (9.18918918918919,4.13784509319507)
            (9.1991991991992,4.090389998435632)
            (9.20920920920921,4.041565334892033)
            (9.21921921921922,3.9915162095591077)
            (9.22922922922923,3.9403812869377384)
            (9.23923923923924,3.888293132764079)
            (9.24924924924925,3.835378036094098)
            (9.25925925925926,3.7817559897576825)
            (9.26926926926927,3.7275406854725195)
            (9.27927927927928,3.6728397257289296)
            (9.28928928928929,3.6177544978672618)
            (9.2992992992993,3.562380455096948)
            (9.30930930930931,3.5068072331908313)
            (9.31931931931932,3.4511188136404676)
            (9.32932932932933,3.395393702162287)
            (9.33933933933934,3.3397051160278277)
            (9.34934934934935,3.284121208310738)
            (9.35935935935936,3.2287052379661243)
            (9.36936936936937,3.1735158106451937)
            (9.37937937937938,3.1186070821967107)
            (9.38938938938939,3.064028969303317)
            (9.3993993993994,3.009827357973142)
            (9.40940940940941,2.956044312085219)
            (9.41941941941942,2.902718257198411)
            (9.42942942942943,2.849884203063358)
            (9.43943943943944,2.7975739121232506)
            (9.44944944944945,2.7458160879090303)
            (9.45945945945946,2.6946365528108345)
            (9.46946946946947,2.644058423716771)
            (9.47947947947948,2.5941022563517167)
            (9.48948948948949,2.5447862363339993)
            (9.4994994994995,2.4961263062510985)
            (9.50950950950951,2.448136315230577)
            (9.51951951951952,2.400828156922068)
            (9.52952952952953,2.3542119038946856)
            (9.53953953953954,2.3082959148167883)
            (9.54954954954955,2.263086978162371)
            (9.55955955955956,2.218590404077111)
            (9.56956956956957,2.174810133115364)
            (9.57957957957958,2.1317488360328283)
            (9.58958958958959,2.089408010562538)
            (9.5995995995996,2.0477880580083707)
            (9.60960960960961,2.006888386091915)
            (9.61961961961962,1.966707474280151)
            (9.62962962962963,1.9272429505507467)
            (9.63963963963964,1.8884916615651577)
            (9.64964964964965,1.8504497402108766)
            (9.65965965965966,1.8131126586336974)
            (9.66966966966967,1.7764752989850532)
            (9.67967967967968,1.74053199787486)
            (9.68968968968969,1.705276598501893)
            (9.6996996996997,1.6707024981408463)
            (9.70970970970971,1.636802693671961)
            (9.71971971971972,1.603569817423324)
            (9.72972972972973,1.570996184567428)
            (9.73973973973974,1.5390738230098808)
            (9.74974974974975,1.5077945082886164)
            (9.75975975975976,1.4771497952176191)
            (9.76976976976977,1.4471310480742157)
            (9.77977977977978,1.4177294640308438)
            (9.78978978978979,1.3889361044667712)
            (9.7997997997998,1.3607419139878338)
            (9.80980980980981,1.3331377429907505)
            (9.81981981981982,1.3061143678910185)
            (9.82982982982983,1.2796625102238632)
            (9.83983983983984,1.25377285175574)
            (9.84984984984985,1.2284360538459056)
            (9.85985985985986,1.2036427697016432)
            (9.86986986986987,1.1793836586259352)
            (9.87987987987988,1.1556493987705743)
            (9.88988988988989,1.1324306992224784)
            (9.8998998998999,1.1097183088901876)
            (9.90990990990991,1.087503029238819)
            (9.91991991991992,1.0657757208480423)
            (9.92992992992993,1.0445273118572038)
            (9.93993993993994,1.023748805147536)
            (9.94994994994995,1.0034312848143399)
            (9.95995995995996,0.9835659216711619)
            (9.96996996996997,0.9641439791229494)
            (9.97997997997998,0.9451568178341887)
            (9.98998998998999,0.926595900748547)
            (10.0,0.9084527979135304)
        }
        ;
        \addlegendentry{$y_2(t)$}
\end{axis}
\end{tikzpicture}

==> figures/sigmas-tv-eks0.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}},
    % show background rectangle
  ]
  \begin{axis}[
    % title={},
    % title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm},
    width=\figwidth, height=\figheight,
    % scaled x ticks={false},
    xlabel={$t$},
    % x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
    xmajorgrids={true},
    xmin={-0.3},
    xmax={10.3},
    xtick={{0.0,2.5,5.0,7.5,10.0}},
    % xticklabels={{$0.0$,$2.5$,$5.0$,$7.5$,$10.0$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid},
    axis x line*={left},
    % x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false},
    ylabel={$(\hat{y}(t) - y^*(t))$},
    % y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
    ymajorgrids={true},
    ymin={-0.00054234297809901},
    ymax={0.0004050079895871502},
    % ytick={{-0.0004,-0.0002,0.0,0.0002,0.0004}},
    % yticklabels={{$-0.0004$,$-0.0002$,$0.0000$,$0.0002$,$0.0004$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid},
    axis y line*={left},
    % y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}}, point meta max={nan}, point meta min={nan}
    ]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={ebc7cad2-b4aa-4fb9-a2d8-62b7f9ae95d3}, draw opacity={0.0}, line width={1}, solid]
        coordinates {
            (0.0,0.0)
            (0.001,0.0)
            (0.011,0.0)
            (0.0837834762479922,0.0)
            (0.14284412913179215,0.0)
            (0.19944136805193954,0.0)
            (0.25046966228262324,0.0)
            (0.2988722141494418,0.0)
            (0.3481621276646921,0.0)
            (0.3955820550654843,0.0)
            (0.4404896656350803,0.0)
            (0.48338744075760226,0.0)
            (0.5312296900767065,0.0)
            (0.5770302297768866,0.0)
            (0.6289674120895293,0.0)
            (0.6766933952093347,0.0)
            (0.7240042780281813,0.0)
            (0.7689155610649279,0.0)
            (0.8183836063824202,0.0)
            (0.8656407728794829,0.0)
            (0.9169272667810509,0.0)
            (0.9654947414711139,0.0)
            (1.0133630918802314,0.0)
            (1.059269916038887,0.0)
            (1.1023148149725681,0.0)
            (1.144119354929736,0.0)
            (1.185489641381479,0.0)
            (1.2238130428131557,0.0)
            (1.2595896462346896,0.0)
            (1.293968509452558,0.0)
            (1.3261421822066815,0.0)
            (1.3574675731422117,0.0)
            (1.3872228354792189,0.0)
            (1.4161162313871136,0.0)
            (1.443976038848584,0.0)
            (1.471004816739095,0.0)
            (1.4973192682366863,0.0)
            (1.5229283926773263,0.0)
            (1.5479921259628386,0.0)
            (1.572510691632912,0.0)
            (1.5966017345092003,0.0)
            (1.6203024687863785,0.0)
            (1.6436935129290788,0.0)
            (1.6668405324084752,0.0)
            (1.6898155430267432,0.0)
            (1.712704520647161,0.0)
            (1.7355978639165774,0.0)
            (1.7586130567451412,0.0)
            (1.7818929233854466,0.0)
            (1.8056339014841851,0.0)
            (1.8301163687400872,0.0)
            (1.8557738831315023,0.0)
            (1.88329616842638,0.0)
            (1.913310156089876,0.0)
            (1.9390164229679443,0.0)
            (1.9636948173023134,0.0)
            (1.9851152793344111,0.0)
            (2.0056356294220072,0.0)
            (2.0256315988460103,0.0)
            (2.0449534973052965,0.0)
            (2.066282185123379,0.0)
            (2.0857765038032934,0.0)
            (2.106009518958356,0.0)
            (2.125760034318311,0.0)
            (2.1461582796885814,0.0)
            (2.167652970955311,0.0)
            (2.1903438043225556,0.0)
            (2.216070511970331,0.0)
            (2.2440028461124557,0.0)
            (2.2691701665182618,0.0)
            (2.2919204537469886,0.0)
            (2.312999058662985,0.0)
            (2.332919649313336,0.0)
            (2.3531901191833553,0.0)
            (2.3729159096060055,0.0)
            (2.393664757464491,0.0)
            (2.4142190091205014,0.0)
            (2.4361768413582348,0.0)
            (2.4585298772528295,0.0)
            (2.482863770291946,0.0)
            (2.5087539381075348,0.0)
            (2.53728340085901,0.0)
            (2.5678656263031776,0.0)
            (2.5968083658464147,0.0)
            (2.6244435345308017,0.0)
            (2.6504602789865683,0.0)
            (2.6759758427989486,0.0)
            (2.7013340034059747,0.0)
            (2.7267012720073716,0.0)
            (2.7525314907644516,0.0)
            (2.778495053905559,0.0)
            (2.8052698393519013,0.0)
            (2.8322977476661113,0.0)
            (2.8604662331638355,0.0)
            (2.889030662145041,0.0)
            (2.9190933531264105,0.0)
            (2.9497196980636726,0.0)
            (2.982273507343028,0.0)
            (3.015611042976585,0.0)
            (3.051411809289231,0.0)
            (3.0883264357208615,0.0)
            (3.128323961141245,0.0)
            (3.1699823127782216,0.0)
            (3.215147338818782,0.0)
            (3.2628082695682417,0.0)
            (3.3130252938638454,0.0)
            (3.365740291123028,0.0)
            (3.418362813922042,0.0)
            (3.472316154358241,0.0)
            (3.5247665441994056,0.0)
            (3.578392995820956,0.0)
            (3.6302070823649752,0.0)
            (3.68386287284088,0.0)
            (3.7352580291925714,0.0)
            (3.789507369061079,0.0)
            (3.840612964467478,0.0)
            (3.8960837116175293,0.0)
            (3.9469992392659035,0.0)
            (3.997909246090816,0.0)
            (4.047106216979663,0.0)
            (4.099735716064408,0.0)
            (4.149477724657598,0.0)
            (4.2026201983945715,0.0)
            (4.251333522587367,0.0)
            (4.297641771113889,0.0)
            (4.342123583576691,0.0)
            (4.390235330298454,0.0)
            (4.435211148929363,0.0)
            (4.476870239466662,0.0)
            (4.517181933006162,0.0)
            (4.553855179609498,0.0)
            (4.589654855010306,0.0)
            (4.622884266856796,0.0)
            (4.654993584009168,0.0)
            (4.685615220607335,0.0)
            (4.715055298415277,0.0)
            (4.743586684266868,0.0)
            (4.771092048166384,0.0)
            (4.797904433246549,0.0)
            (4.823924060584437,0.0)
            (4.84935545259211,0.0)
            (4.874204190319139,0.0)
            (4.8985681661515095,0.0)
            (4.9225121276839605,0.0)
            (4.946093067082789,0.0)
            (4.969391677124006,0.0)
            (4.992466356559885,0.0)
            (5.015402502201928,0.0)
            (5.038280215903659,0.0)
            (5.06120297570295,0.0)
            (5.084293330295863,0.0)
            (5.107711216551816,0.0)
            (5.131677662979228,0.0)
            (5.156517085429507,0.0)
            (5.182742938704888,0.0)
            (5.211133907892637,0.0)
            (5.241662998760363,0.0)
            (5.26631704242098,0.0)
            (5.289996741120038,0.0)
            (5.310840375009695,0.0)
            (5.330841158776172,0.0)
            (5.350670438777699,0.0)
            (5.369804261378104,0.0)
            (5.391382362168959,0.0)
            (5.410886833639872,0.0)
            (5.431454036344673,0.0)
            (5.4513533858212835,0.0)
            (5.472158081820647,0.0)
            (5.494186419111424,0.0)
            (5.517703877863618,0.0)
            (5.544733567501805,0.0)
            (5.568446335543369,0.0)
            (5.591251545746813,0.0)
            (5.611616056860303,0.0)
            (5.631108628806098,0.0)
            (5.65110934017176,0.0)
            (5.670252365099465,0.0)
            (5.690642923632216,0.0)
            (5.710019970178604,0.0)
            (5.7316679747219474,0.0)
            (5.751992364136317,0.0)
            (5.774750233023806,0.0)
            (5.79663575270173,0.0)
            (5.823125678011033,0.0)
            (5.850181847707438,0.0)
            (5.877862867503714,0.0)
            (5.905210237564224,0.0)
            (5.9314139630886045,0.0)
            (5.9568860094452845,0.0)
            (5.981305066595343,0.0)
            (6.006537953283684,0.0)
            (6.030732399440687,0.0)
            (6.056411167909857,0.0)
            (6.080774299975359,0.0)
            (6.107485326478947,0.0)
            (6.13228324359168,0.0)
            (6.157892186529481,0.0)
            (6.18237970529441,0.0)
            (6.210220528394961,0.0)
            (6.237123449346597,0.0)
            (6.268011253892624,0.0)
            (6.297745594043324,0.0)
            (6.331443529671201,0.0)
            (6.363918431170752,0.0)
            (6.404790625996893,0.0)
            (6.441860530164247,0.0)
            (6.484536625748412,0.0)
            (6.5259507293558,0.0)
            (6.57089634101504,0.0)
            (6.620179818793103,0.0)
            (6.668904459153903,0.0)
            (6.720511744850355,0.0)
            (6.77039724394116,0.0)
            (6.823033390184599,0.0)
            (6.87242820676521,0.0)
            (6.920078753108915,0.0)
            (6.966213402815305,0.0)
            (7.009252927011321,0.0)
            (7.050708071485169,0.0)
            (7.098647832218429,0.0)
            (7.1447044586688175,0.0)
            (7.19291328408841,0.0)
            (7.239641119880364,0.0)
            (7.285565954845584,0.0)
            (7.329597351287476,0.0)
            (7.379783449865962,0.0)
            (7.427308781663735,0.0)
            (7.479051131352903,0.0)
            (7.52730050680099,0.0)
            (7.575993191227943,0.0)
            (7.622527158577089,0.0)
            (7.669373110476593,0.0)
            (7.714869619069551,0.0)
            (7.760416594194198,0.0)
            (7.8024197844745204,0.0)
            (7.84130643595179,0.0)
            (7.878570069567315,0.0)
            (7.91302819186187,0.0)
            (7.946528109874423,0.0)
            (7.978056420206108,0.0)
            (8.008572683194258,0.0)
            (8.037846266921871,0.0)
            (8.066121337223963,0.0)
            (8.093566714002375,0.0)
            (8.120157723674174,0.0)
            (8.146111747672997,0.0)
            (8.171400103584588,0.0)
            (8.19616926153308,0.0)
            (8.22044645447289,0.0)
            (8.244317306689936,0.0)
            (8.267844780906719,0.0)
            (8.291092669730219,0.0)
            (8.31413914757155,0.0)
            (8.337055401186635,0.0)
            (8.359934565676623,0.0)
            (8.38287739698394,0.0)
            (8.406014683623754,0.0)
            (8.429514725634498,0.0)
            (8.453612977136059,0.0)
            (8.478661814751671,0.0)
            (8.505220538956372,0.0)
            (8.53409133994063,0.0)
            (8.564625442572437,0.0)
            (8.588895225889438,0.0)
            (8.612289564367403,0.0)
            (8.632868976746822,0.0)
            (8.65270194878539,0.0)
            (8.672378239764775,0.0)
            (8.691433374880274,0.0)
            (8.712721304236293,0.0)
            (8.732194878478953,0.0)
            (8.752696370013581,0.0)
            (8.772710681518483,0.0)
            (8.79367940664511,0.0)
            (8.816002184256552,0.0)
            (8.840019977173476,0.0)
            (8.86751127412678,0.0)
            (8.890705552668427,0.0)
            (8.91299900870985,0.0)
            (8.933156760287941,0.0)
            (8.952452630290091,0.0)
            (8.972488502640417,0.0)
            (8.99157073491357,0.0)
            (9.012212670214968,0.0)
            (9.031577571166673,0.0)
            (9.052873794832852,0.0)
            (9.072931441769956,0.0)
            (9.097767638154302,0.0)
            (9.12043957194256,0.0)
            (9.14669297472414,0.0)
            (9.174889130420766,0.0)
            (9.202823274314028,0.0)
            (9.229891240993567,0.0)
            (9.256109526878447,0.0)
            (9.283818796453602,0.0)
            (9.309297709695489,0.0)
            (9.335403110252352,0.0)
            (9.360507534632273,0.0)
            (9.386548310429566,0.0)
            (9.412371748891559,0.0)
            (9.439188835230777,0.0)
            (9.466176491772785,0.0)
            (9.494296247356898,0.0)
            (9.522864435205754,0.0)
            (9.552815041354675,0.0)
            (9.583466556225087,0.0)
            (9.61585571634208,0.0)
            (9.649229485114043,0.0)
            (9.68481451423685,0.0)
            (9.721766352968741,0.0)
            (9.76151024178966,0.0)
            (9.803183291454937,0.0)
            (9.848133484866587,0.0)
            (9.895722603433283,0.0)
            (9.945930031973523,0.0)
            (9.998450833730002,0.0)
            (10.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={plots_rib_p825f6dd6-fa9f-42c2-a3fd-872180629253}, draw opacity={0.4}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,9.69786023851199e-14)
            (0.011,1.118037411019212e-9)
            (0.0837834762479922,3.2727075069602346e-6)
            (0.14284412913179215,5.673904345311467e-6)
            (0.19944136805193954,4.373441887167644e-6)
            (0.25046966228262324,6.140317119971084e-6)
            (0.2988722141494418,2.7195115966220755e-6)
            (0.3481621276646921,5.630597305092902e-6)
            (0.3955820550654843,4.181245809288027e-6)
            (0.4404896656350803,5.759500000667983e-6)
            (0.48338744075760226,3.7555443623464285e-6)
            (0.5312296900767065,5.783499446710646e-6)
            (0.5770302297768866,3.782680560398141e-6)
            (0.6289674120895293,5.92799173715517e-6)
            (0.6766933952093347,4.2790961825435836e-6)
            (0.7240042780281813,5.542028405834928e-6)
            (0.7689155610649279,4.366295964074479e-6)
            (0.8183836063824202,5.47181056821961e-6)
            (0.8656407728794829,4.4693954904066845e-6)
            (0.9169272667810509,5.442427045237402e-6)
            (0.9654947414711139,4.698978665926102e-6)
            (1.0133630918802314,5.345981630400822e-6)
            (1.059269916038887,4.982058325184488e-6)
            (1.1023148149725681,5.308958349636755e-6)
            (1.144119354929736,5.282520332360436e-6)
            (1.185489641381479,5.7012261611484765e-6)
            (1.2238130428131557,5.6776602486352515e-6)
            (1.2595896462346896,5.6805388088219695e-6)
            (1.293968509452558,5.929583377396382e-6)
            (1.3261421822066815,5.79460263953834e-6)
            (1.3574675731422117,6.104029472990762e-6)
            (1.3872228354792189,6.04508877712791e-6)
            (1.4161162313871136,6.275518573166559e-6)
            (1.443976038848584,6.34901080273245e-6)
            (1.471004816739095,6.5104781591448365e-6)
            (1.4973192682366863,6.6810280645054426e-6)
            (1.5229283926773263,6.832453096764648e-6)
            (1.5479921259628386,7.053427524641314e-6)
            (1.572510691632912,7.240851752827038e-6)
            (1.5966017345092003,7.49205396253208e-6)
            (1.6203024687863785,7.735688942369685e-6)
            (1.6436935129290788,8.02063766401797e-6)
            (1.6668405324084752,8.324440776755017e-6)
            (1.6898155430267432,8.654980894552833e-6)
            (1.712704520647161,9.016549578296877e-6)
            (1.7355978639165774,9.398706915511751e-6)
            (1.7586130567451412,9.80719673296106e-6)
            (1.7818929233854466,1.0223171429008474e-5)
            (1.8056339014841851,1.0631706483449132e-5)
            (1.8301163687400872,1.0989948467902043e-5)
            (1.8557738831315023,1.1255089122722838e-5)
            (1.88329616842638,1.1713754443731347e-5)
            (1.913310156089876,1.5649293433488478e-5)
            (1.9390164229679443,1.6239616332815688e-5)
            (1.9636948173023134,1.789497013357448e-5)
            (1.9851152793344111,1.957836751355339e-5)
            (2.0056356294220072,1.694823790829933e-5)
            (2.0256315988460103,2.3228062715945503e-5)
            (2.0449534973052965,1.8693397315056227e-5)
            (2.066282185123379,3.298529161247178e-5)
            (2.0857765038032934,2.3798198494491404e-5)
            (2.106009518958356,3.238967622828945e-5)
            (2.125760034318311,2.789805346723223e-5)
            (2.1461582796885814,2.965523143784014e-5)
            (2.167652970955311,2.9945364603789548e-5)
            (2.1903438043225556,2.761631887136577e-5)
            (2.216070511970331,3.075571651359008e-5)
            (2.2440028461124557,4.573214767443921e-5)
            (2.2691701665182618,4.4787585758322465e-5)
            (2.2919204537469886,4.4829509416882166e-5)
            (2.312999058662985,4.34182000754393e-5)
            (2.332919649313336,3.896140244925684e-5)
            (2.3531901191833553,4.248827795063464e-5)
            (2.3729159096060055,3.7672975503322754e-5)
            (2.393664757464491,4.153332662521312e-5)
            (2.4142190091205014,3.743137326558489e-5)
            (2.4361768413582348,4.0016800201178795e-5)
            (2.4585298772528295,3.717709628329369e-5)
            (2.482863770291946,3.8283662910513476e-5)
            (2.5087539381075348,3.701583854084249e-5)
            (2.53728340085901,3.765722221839038e-5)
            (2.5678656263031776,4.0140963370653465e-5)
            (2.5968083658464147,3.92539360623936e-5)
            (2.6244435345308017,3.979362999435297e-5)
            (2.6504602789865683,3.86154299003022e-5)
            (2.6759758427989486,3.8570941756253213e-5)
            (2.7013340034059747,3.834704527291946e-5)
            (2.7267012720073716,3.815041338572685e-5)
            (2.7525314907644516,3.827499371490007e-5)
            (2.778495053905559,3.79931305804515e-5)
            (2.8052698393519013,3.8219507185438926e-5)
            (2.8322977476661113,3.792070907244372e-5)
            (2.8604662331638355,3.8177211006603145e-5)
            (2.889030662145041,3.788760890597964e-5)
            (2.9190933531264105,3.8149654312620026e-5)
            (2.9497196980636726,3.78737220096078e-5)
            (2.982273507343028,3.8131380378073126e-5)
            (3.015611042976585,3.7870801741920854e-5)
            (3.051411809289231,3.811425285411831e-5)
            (3.0883264357208615,3.7879165551788635e-5)
            (3.128323961141245,3.808846259442263e-5)
            (3.1699823127782216,3.79135121045356e-5)
            (3.215147338818782,3.805588820926302e-5)
            (3.2628082695682417,3.80267829203817e-5)
            (3.3130252938638454,3.806482636102281e-5)
            (3.365740291123028,3.822721917646342e-5)
            (3.418362813922042,3.8110067527637724e-5)
            (3.472316154358241,3.831839754228239e-5)
            (3.5247665441994056,3.8100649420584174e-5)
            (3.578392995820956,3.8300630068043904e-5)
            (3.6302070823649752,3.806271737497145e-5)
            (3.68386287284088,3.827456437781562e-5)
            (3.7352580291925714,3.802928232679075e-5)
            (3.789507369061079,3.826672371165271e-5)
            (3.840612964467478,3.8008307714350155e-5)
            (3.8960837116175293,3.82835693162064e-5)
            (3.9469992392659035,3.800240359586412e-5)
            (3.997909246090816,3.8152034164629625e-5)
            (4.047106216979663,3.799484600766972e-5)
            (4.099735716064408,3.814440378309123e-5)
            (4.149477724657598,3.800265539000961e-5)
            (4.2026201983945715,3.815119393356578e-5)
            (4.251333522587367,3.8049232392994586e-5)
            (4.297641771113889,3.812801435336044e-5)
            (4.342123583576691,3.806875959526482e-5)
            (4.390235330298454,3.8165628957626525e-5)
            (4.435211148929363,3.815283491514967e-5)
            (4.476870239466662,3.814754580285261e-5)
            (4.517181933006162,3.820771336351569e-5)
            (4.553855179609498,3.815824622514125e-5)
            (4.589654855010306,3.8227819688829296e-5)
            (4.622884266856796,3.819431224477984e-5)
            (4.654993584009168,3.823670256736977e-5)
            (4.685615220607335,3.8238604171862146e-5)
            (4.715055298415277,3.825772667289679e-5)
            (4.743586684266868,3.8284144577939716e-5)
            (4.771092048166384,3.829699659246853e-5)
            (4.797904433246549,3.833286586720705e-5)
            (4.823924060584437,3.8352736593033775e-5)
            (4.84935545259211,3.8391408711515456e-5)
            (4.874204190319139,3.842408035141959e-5)
            (4.8985681661515095,3.8466830284525236e-5)
            (4.9225121276839605,3.851341968879296e-5)
            (4.946093067082789,3.856515359156097e-5)
            (4.969391677124006,3.862612610829782e-5)
            (4.992466356559885,3.869215897788492e-5)
            (5.015402502201928,3.876919123675426e-5)
            (5.038280215903659,3.885354902139463e-5)
            (5.06120297570295,3.894842412173163e-5)
            (5.084293330295863,3.905122987313579e-5)
            (5.107711216551816,3.915960964435991e-5)
            (5.131677662979228,3.9266446694196524e-5)
            (5.156517085429507,3.935756853348058e-5)
            (5.182742938704888,3.942852032276876e-5)
            (5.211133907892637,3.9726814469153374e-5)
            (5.241662998760363,4.218756370566108e-5)
            (5.26631704242098,4.1283568931760967e-5)
            (5.289996741120038,4.217820930250638e-5)
            (5.310840375009695,4.291461360757046e-5)
            (5.330841158776172,4.1421594298686294e-5)
            (5.350670438777699,4.48361037309826e-5)
            (5.369804261378104,4.2093545587582936e-5)
            (5.391382362168959,5.1520193940324136e-5)
            (5.410886833639872,4.45945695688572e-5)
            (5.431454036344673,5.109908615141239e-5)
            (5.4513533858212835,4.700283461164236e-5)
            (5.472158081820647,4.862894548908358e-5)
            (5.494186419111424,4.8322278012356947e-5)
            (5.517703877863618,4.706204369697899e-5)
            (5.544733567501805,5.17903831825262e-5)
            (5.568446335543369,5.2294890073937004e-5)
            (5.591251545746813,5.103086935727713e-5)
            (5.611616056860303,5.380432060028551e-5)
            (5.631108628806098,4.8135788247159946e-5)
            (5.65110934017176,5.5150003860081924e-5)
            (5.670252365099465,4.791632003597357e-5)
            (5.690642923632216,5.584646798944452e-5)
            (5.710019970178604,4.826183763221585e-5)
            (5.7316679747219474,5.651606904029489e-5)
            (5.751992364136317,4.941751526002094e-5)
            (5.774750233023806,5.585323464429005e-5)
            (5.79663575270173,5.042796850148392e-5)
            (5.823125678011033,5.40835499318681e-5)
            (5.850181847707438,5.2457415547686616e-5)
            (5.877862867503714,5.159926022401723e-5)
            (5.905210237564224,5.320122255741216e-5)
            (5.9314139630886045,5.149098610456272e-5)
            (5.9568860094452845,5.31047903704475e-5)
            (5.981305066595343,5.1374831581417374e-5)
            (6.006537953283684,5.305239871285024e-5)
            (6.030732399440687,5.139127071663168e-5)
            (6.056411167909857,5.305178644066477e-5)
            (6.080774299975359,5.146579110243872e-5)
            (6.107485326478947,5.3172515366913504e-5)
            (6.13228324359168,5.178496409693555e-5)
            (6.157892186529481,5.298981332384373e-5)
            (6.18237970529441,5.187694467804249e-5)
            (6.210220528394961,5.296968371954062e-5)
            (6.237123449346597,5.1968453549716685e-5)
            (6.268011253892624,5.298350923049915e-5)
            (6.297745594043324,5.207944735097732e-5)
            (6.331443529671201,5.297637061093629e-5)
            (6.363918431170752,5.218937127415572e-5)
            (6.404790625996893,5.350908328676211e-5)
            (6.441860530164247,5.238558030789811e-5)
            (6.484536625748412,5.3160811541443664e-5)
            (6.5259507293558,5.2585848555923605e-5)
            (6.57089634101504,5.272819938542051e-5)
            (6.620179818793103,5.289630826680405e-5)
            (6.668904459153903,5.257342488261851e-5)
            (6.720511744850355,5.2964916010408086e-5)
            (6.77039724394116,5.2541062261753774e-5)
            (6.823033390184599,5.299183280464146e-5)
            (6.87242820676521,5.2557905318004894e-5)
            (6.920078753108915,5.2844390738412266e-5)
            (6.966213402815305,5.271486061484524e-5)
            (7.009252927011321,5.285077044926425e-5)
            (7.050708071485169,5.2644500578966305e-5)
            (7.098647832218429,5.286578465099351e-5)
            (7.1447044586688175,5.264559558122375e-5)
            (7.19291328408841,5.2804973299788284e-5)
            (7.239641119880364,5.26954549466294e-5)
            (7.285565954845584,5.280128509736777e-5)
            (7.329597351287476,5.2684617384512816e-5)
            (7.379783449865962,5.2809631975203474e-5)
            (7.427308781663735,5.269415210834659e-5)
            (7.479051131352903,5.2807454159022683e-5)
            (7.52730050680099,5.271615992444241e-5)
            (7.575993191227943,5.279246594052676e-5)
            (7.622527158577089,5.273319834624766e-5)
            (7.669373110476593,5.278559654673008e-5)
            (7.714869619069551,5.2768055302875716e-5)
            (7.760416594194198,5.282146393618685e-5)
            (7.8024197844745204,5.281539158236068e-5)
            (7.84130643595179,5.281365684158506e-5)
            (7.878570069567315,5.2844415372309184e-5)
            (7.91302819186187,5.282245039597472e-5)
            (7.946528109874423,5.2860694686837655e-5)
            (7.978056420206108,5.284800048075303e-5)
            (8.008572683194258,5.2874749511004993e-5)
            (8.037846266921871,5.288025216792045e-5)
            (8.066121337223963,5.289670713489145e-5)
            (8.093566714002375,5.2915790677752015e-5)
            (8.120157723674174,5.2930337849416876e-5)
            (8.146111747672997,5.2956362121323906e-5)
            (8.171400103584588,5.297608931725977e-5)
            (8.19616926153308,5.300626265526194e-5)
            (8.22044645447289,5.303485290710982e-5)
            (8.244317306689936,5.307033168085141e-5)
            (8.267844780906719,5.3109350229162656e-5)
            (8.291092669730219,5.3153299935544396e-5)
            (8.31413914757155,5.320398742254146e-5)
            (8.337055401186635,5.325984306081804e-5)
            (8.359934565676623,5.332363290956748e-5)
            (8.38287739698394,5.339338104786276e-5)
            (8.406014683623754,5.34697338540001e-5)
            (8.429514725634498,5.354922443772481e-5)
            (8.453612977136059,5.362614061763766e-5)
            (8.478661814751671,5.368976172075016e-5)
            (8.505220538956372,5.374439031607036e-5)
            (8.53409133994063,5.408954866763753e-5)
            (8.564625442572437,5.637662266686076e-5)
            (8.588895225889438,5.5199714096570156e-5)
            (8.612289564367403,5.6261563214875795e-5)
            (8.632868976746822,5.649067313712111e-5)
            (8.65270194878539,5.553440382987746e-5)
            (8.672378239764775,5.800484596408501e-5)
            (8.691433374880274,5.602079564595967e-5)
            (8.712721304236293,6.281448465923675e-5)
            (8.732194878478953,5.785502448146898e-5)
            (8.752696370013581,6.248120835944039e-5)
            (8.772710681518483,5.95995975630721e-5)
            (8.79367940664511,6.067461635824247e-5)
            (8.816002184256552,6.04310086128774e-5)
            (8.840019977173476,5.965243796164655e-5)
            (8.86751127412678,6.503276043667792e-5)
            (8.890705552668427,6.36912647394825e-5)
            (8.91299900870985,6.276686235584845e-5)
            (8.933156760287941,6.51615270368145e-5)
            (8.952452630290091,6.02975271851464e-5)
            (8.972488502640417,6.638572568036944e-5)
            (8.99157073491357,6.013228519749561e-5)
            (9.012212670214968,6.722119061831233e-5)
            (9.031577571166673,6.080902572416676e-5)
            (9.052873794832852,6.743243809909895e-5)
            (9.072931441769956,6.184392591048065e-5)
            (9.097767638154302,6.95898725127926e-5)
            (9.12043957194256,6.295657418549442e-5)
            (9.14669297472414,6.513590269103433e-5)
            (9.174889130420766,6.498269438261481e-5)
            (9.202823274314028,6.403213457047366e-5)
            (9.229891240993567,6.507147839889031e-5)
            (9.256109526878447,6.418303545634464e-5)
            (9.283818796453602,6.596188862174086e-5)
            (9.309297709695489,6.435011373606392e-5)
            (9.335403110252352,6.527740480549557e-5)
            (9.360507534632273,6.440188754627814e-5)
            (9.386548310429566,6.488787920173362e-5)
            (9.412371748891559,6.446435197871292e-5)
            (9.439188835230777,6.472674854598413e-5)
            (9.466176491772785,6.448890424813095e-5)
            (9.494296247356898,6.465393793693564e-5)
            (9.522864435205754,6.449358504783295e-5)
            (9.552815041354675,6.461957856338236e-5)
            (9.583466556225087,6.449275029346788e-5)
            (9.61585571634208,6.460204811092425e-5)
            (9.649229485114043,6.449188423004726e-5)
            (9.68481451423685,6.459018170707025e-5)
            (9.721766352968741,6.449427640539923e-5)
            (9.76151024178966,6.457768359336817e-5)
            (9.803183291454937,6.450820104278909e-5)
            (9.848133484866587,6.456806648013728e-5)
            (9.895722603433283,6.456235258611618e-5)
            (9.945930031973523,6.458896849682218e-5)
            (9.998450833730002,6.466464317582043e-5)
            (10.0,6.438767185076861e-5)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={plots_rib_m825f6dd6-fa9f-42c2-a3fd-872180629253}, draw opacity={0.4}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,-9.69786023851199e-14)
            (0.011,-1.118037411019212e-9)
            (0.0837834762479922,-3.2727075069602346e-6)
            (0.14284412913179215,-5.673904345311467e-6)
            (0.19944136805193954,-4.373441887167644e-6)
            (0.25046966228262324,-6.140317119971084e-6)
            (0.2988722141494418,-2.7195115966220755e-6)
            (0.3481621276646921,-5.630597305092902e-6)
            (0.3955820550654843,-4.181245809288027e-6)
            (0.4404896656350803,-5.759500000667983e-6)
            (0.48338744075760226,-3.7555443623464285e-6)
            (0.5312296900767065,-5.783499446710646e-6)
            (0.5770302297768866,-3.782680560398141e-6)
            (0.6289674120895293,-5.92799173715517e-6)
            (0.6766933952093347,-4.2790961825435836e-6)
            (0.7240042780281813,-5.542028405834928e-6)
            (0.7689155610649279,-4.366295964074479e-6)
            (0.8183836063824202,-5.47181056821961e-6)
            (0.8656407728794829,-4.4693954904066845e-6)
            (0.9169272667810509,-5.442427045237402e-6)
            (0.9654947414711139,-4.698978665926102e-6)
            (1.0133630918802314,-5.345981630400822e-6)
            (1.059269916038887,-4.982058325184488e-6)
            (1.1023148149725681,-5.308958349636755e-6)
            (1.144119354929736,-5.282520332360436e-6)
            (1.185489641381479,-5.7012261611484765e-6)
            (1.2238130428131557,-5.6776602486352515e-6)
            (1.2595896462346896,-5.6805388088219695e-6)
            (1.293968509452558,-5.929583377396382e-6)
            (1.3261421822066815,-5.79460263953834e-6)
            (1.3574675731422117,-6.104029472990762e-6)
            (1.3872228354792189,-6.04508877712791e-6)
            (1.4161162313871136,-6.275518573166559e-6)
            (1.443976038848584,-6.34901080273245e-6)
            (1.471004816739095,-6.5104781591448365e-6)
            (1.4973192682366863,-6.6810280645054426e-6)
            (1.5229283926773263,-6.832453096764648e-6)
            (1.5479921259628386,-7.053427524641314e-6)
            (1.572510691632912,-7.240851752827038e-6)
            (1.5966017345092003,-7.49205396253208e-6)
            (1.6203024687863785,-7.735688942369685e-6)
            (1.6436935129290788,-8.02063766401797e-6)
            (1.6668405324084752,-8.324440776755017e-6)
            (1.6898155430267432,-8.654980894552833e-6)
            (1.712704520647161,-9.016549578296877e-6)
            (1.7355978639165774,-9.398706915511751e-6)
            (1.7586130567451412,-9.80719673296106e-6)
            (1.7818929233854466,-1.0223171429008474e-5)
            (1.8056339014841851,-1.0631706483449132e-5)
            (1.8301163687400872,-1.0989948467902043e-5)
            (1.8557738831315023,-1.1255089122722838e-5)
            (1.88329616842638,-1.1713754443731347e-5)
            (1.913310156089876,-1.5649293433488478e-5)
            (1.9390164229679443,-1.6239616332815688e-5)
            (1.9636948173023134,-1.789497013357448e-5)
            (1.9851152793344111,-1.957836751355339e-5)
            (2.0056356294220072,-1.694823790829933e-5)
            (2.0256315988460103,-2.3228062715945503e-5)
            (2.0449534973052965,-1.8693397315056227e-5)
            (2.066282185123379,-3.298529161247178e-5)
            (2.0857765038032934,-2.3798198494491404e-5)
            (2.106009518958356,-3.238967622828945e-5)
            (2.125760034318311,-2.789805346723223e-5)
            (2.1461582796885814,-2.965523143784014e-5)
            (2.167652970955311,-2.9945364603789548e-5)
            (2.1903438043225556,-2.761631887136577e-5)
            (2.216070511970331,-3.075571651359008e-5)
            (2.2440028461124557,-4.573214767443921e-5)
            (2.2691701665182618,-4.4787585758322465e-5)
            (2.2919204537469886,-4.4829509416882166e-5)
            (2.312999058662985,-4.34182000754393e-5)
            (2.332919649313336,-3.896140244925684e-5)
            (2.3531901191833553,-4.248827795063464e-5)
            (2.3729159096060055,-3.7672975503322754e-5)
            (2.393664757464491,-4.153332662521312e-5)
            (2.4142190091205014,-3.743137326558489e-5)
            (2.4361768413582348,-4.0016800201178795e-5)
            (2.4585298772528295,-3.717709628329369e-5)
            (2.482863770291946,-3.8283662910513476e-5)
            (2.5087539381075348,-3.701583854084249e-5)
            (2.53728340085901,-3.765722221839038e-5)
            (2.5678656263031776,-4.0140963370653465e-5)
            (2.5968083658464147,-3.92539360623936e-5)
            (2.6244435345308017,-3.979362999435297e-5)
            (2.6504602789865683,-3.86154299003022e-5)
            (2.6759758427989486,-3.8570941756253213e-5)
            (2.7013340034059747,-3.834704527291946e-5)
            (2.7267012720073716,-3.815041338572685e-5)
            (2.7525314907644516,-3.827499371490007e-5)
            (2.778495053905559,-3.79931305804515e-5)
            (2.8052698393519013,-3.8219507185438926e-5)
            (2.8322977476661113,-3.792070907244372e-5)
            (2.8604662331638355,-3.8177211006603145e-5)
            (2.889030662145041,-3.788760890597964e-5)
            (2.9190933531264105,-3.8149654312620026e-5)
            (2.9497196980636726,-3.78737220096078e-5)
            (2.982273507343028,-3.8131380378073126e-5)
            (3.015611042976585,-3.7870801741920854e-5)
            (3.051411809289231,-3.811425285411831e-5)
            (3.0883264357208615,-3.7879165551788635e-5)
            (3.128323961141245,-3.808846259442263e-5)
            (3.1699823127782216,-3.79135121045356e-5)
            (3.215147338818782,-3.805588820926302e-5)
            (3.2628082695682417,-3.80267829203817e-5)
            (3.3130252938638454,-3.806482636102281e-5)
            (3.365740291123028,-3.822721917646342e-5)
            (3.418362813922042,-3.8110067527637724e-5)
            (3.472316154358241,-3.831839754228239e-5)
            (3.5247665441994056,-3.8100649420584174e-5)
            (3.578392995820956,-3.8300630068043904e-5)
            (3.6302070823649752,-3.806271737497145e-5)
            (3.68386287284088,-3.827456437781562e-5)
            (3.7352580291925714,-3.802928232679075e-5)
            (3.789507369061079,-3.826672371165271e-5)
            (3.840612964467478,-3.8008307714350155e-5)
            (3.8960837116175293,-3.82835693162064e-5)
            (3.9469992392659035,-3.800240359586412e-5)
            (3.997909246090816,-3.8152034164629625e-5)
            (4.047106216979663,-3.799484600766972e-5)
            (4.099735716064408,-3.814440378309123e-5)
            (4.149477724657598,-3.800265539000961e-5)
            (4.2026201983945715,-3.815119393356578e-5)
            (4.251333522587367,-3.8049232392994586e-5)
            (4.297641771113889,-3.812801435336044e-5)
            (4.342123583576691,-3.806875959526482e-5)
            (4.390235330298454,-3.8165628957626525e-5)
            (4.435211148929363,-3.815283491514967e-5)
            (4.476870239466662,-3.814754580285261e-5)
            (4.517181933006162,-3.820771336351569e-5)
            (4.553855179609498,-3.815824622514125e-5)
            (4.589654855010306,-3.8227819688829296e-5)
            (4.622884266856796,-3.819431224477984e-5)
            (4.654993584009168,-3.823670256736977e-5)
            (4.685615220607335,-3.8238604171862146e-5)
            (4.715055298415277,-3.825772667289679e-5)
            (4.743586684266868,-3.8284144577939716e-5)
            (4.771092048166384,-3.829699659246853e-5)
            (4.797904433246549,-3.833286586720705e-5)
            (4.823924060584437,-3.8352736593033775e-5)
            (4.84935545259211,-3.8391408711515456e-5)
            (4.874204190319139,-3.842408035141959e-5)
            (4.8985681661515095,-3.8466830284525236e-5)
            (4.9225121276839605,-3.851341968879296e-5)
            (4.946093067082789,-3.856515359156097e-5)
            (4.969391677124006,-3.862612610829782e-5)
            (4.992466356559885,-3.869215897788492e-5)
            (5.015402502201928,-3.876919123675426e-5)
            (5.038280215903659,-3.885354902139463e-5)
            (5.06120297570295,-3.894842412173163e-5)
            (5.084293330295863,-3.905122987313579e-5)
            (5.107711216551816,-3.915960964435991e-5)
            (5.131677662979228,-3.9266446694196524e-5)
            (5.156517085429507,-3.935756853348058e-5)
            (5.182742938704888,-3.942852032276876e-5)
            (5.211133907892637,-3.9726814469153374e-5)
            (5.241662998760363,-4.218756370566108e-5)
            (5.26631704242098,-4.1283568931760967e-5)
            (5.289996741120038,-4.217820930250638e-5)
            (5.310840375009695,-4.291461360757046e-5)
            (5.330841158776172,-4.1421594298686294e-5)
            (5.350670438777699,-4.48361037309826e-5)
            (5.369804261378104,-4.2093545587582936e-5)
            (5.391382362168959,-5.1520193940324136e-5)
            (5.410886833639872,-4.45945695688572e-5)
            (5.431454036344673,-5.109908615141239e-5)
            (5.4513533858212835,-4.700283461164236e-5)
            (5.472158081820647,-4.862894548908358e-5)
            (5.494186419111424,-4.8322278012356947e-5)
            (5.517703877863618,-4.706204369697899e-5)
            (5.544733567501805,-5.17903831825262e-5)
            (5.568446335543369,-5.2294890073937004e-5)
            (5.591251545746813,-5.103086935727713e-5)
            (5.611616056860303,-5.380432060028551e-5)
            (5.631108628806098,-4.8135788247159946e-5)
            (5.65110934017176,-5.5150003860081924e-5)
            (5.670252365099465,-4.791632003597357e-5)
            (5.690642923632216,-5.584646798944452e-5)
            (5.710019970178604,-4.826183763221585e-5)
            (5.7316679747219474,-5.651606904029489e-5)
            (5.751992364136317,-4.941751526002094e-5)
            (5.774750233023806,-5.585323464429005e-5)
            (5.79663575270173,-5.042796850148392e-5)
            (5.823125678011033,-5.40835499318681e-5)
            (5.850181847707438,-5.2457415547686616e-5)
            (5.877862867503714,-5.159926022401723e-5)
            (5.905210237564224,-5.320122255741216e-5)
            (5.9314139630886045,-5.149098610456272e-5)
            (5.9568860094452845,-5.31047903704475e-5)
            (5.981305066595343,-5.1374831581417374e-5)
            (6.006537953283684,-5.305239871285024e-5)
            (6.030732399440687,-5.139127071663168e-5)
            (6.056411167909857,-5.305178644066477e-5)
            (6.080774299975359,-5.146579110243872e-5)
            (6.107485326478947,-5.3172515366913504e-5)
            (6.13228324359168,-5.178496409693555e-5)
            (6.157892186529481,-5.298981332384373e-5)
            (6.18237970529441,-5.187694467804249e-5)
            (6.210220528394961,-5.296968371954062e-5)
            (6.237123449346597,-5.1968453549716685e-5)
            (6.268011253892624,-5.298350923049915e-5)
            (6.297745594043324,-5.207944735097732e-5)
            (6.331443529671201,-5.297637061093629e-5)
            (6.363918431170752,-5.218937127415572e-5)
            (6.404790625996893,-5.350908328676211e-5)
            (6.441860530164247,-5.238558030789811e-5)
            (6.484536625748412,-5.3160811541443664e-5)
            (6.5259507293558,-5.2585848555923605e-5)
            (6.57089634101504,-5.272819938542051e-5)
            (6.620179818793103,-5.289630826680405e-5)
            (6.668904459153903,-5.257342488261851e-5)
            (6.720511744850355,-5.2964916010408086e-5)
            (6.77039724394116,-5.2541062261753774e-5)
            (6.823033390184599,-5.299183280464146e-5)
            (6.87242820676521,-5.2557905318004894e-5)
            (6.920078753108915,-5.2844390738412266e-5)
            (6.966213402815305,-5.271486061484524e-5)
            (7.009252927011321,-5.285077044926425e-5)
            (7.050708071485169,-5.2644500578966305e-5)
            (7.098647832218429,-5.286578465099351e-5)
            (7.1447044586688175,-5.264559558122375e-5)
            (7.19291328408841,-5.2804973299788284e-5)
            (7.239641119880364,-5.26954549466294e-5)
            (7.285565954845584,-5.280128509736777e-5)
            (7.329597351287476,-5.2684617384512816e-5)
            (7.379783449865962,-5.2809631975203474e-5)
            (7.427308781663735,-5.269415210834659e-5)
            (7.479051131352903,-5.2807454159022683e-5)
            (7.52730050680099,-5.271615992444241e-5)
            (7.575993191227943,-5.279246594052676e-5)
            (7.622527158577089,-5.273319834624766e-5)
            (7.669373110476593,-5.278559654673008e-5)
            (7.714869619069551,-5.2768055302875716e-5)
            (7.760416594194198,-5.282146393618685e-5)
            (7.8024197844745204,-5.281539158236068e-5)
            (7.84130643595179,-5.281365684158506e-5)
            (7.878570069567315,-5.2844415372309184e-5)
            (7.91302819186187,-5.282245039597472e-5)
            (7.946528109874423,-5.2860694686837655e-5)
            (7.978056420206108,-5.284800048075303e-5)
            (8.008572683194258,-5.2874749511004993e-5)
            (8.037846266921871,-5.288025216792045e-5)
            (8.066121337223963,-5.289670713489145e-5)
            (8.093566714002375,-5.2915790677752015e-5)
            (8.120157723674174,-5.2930337849416876e-5)
            (8.146111747672997,-5.2956362121323906e-5)
            (8.171400103584588,-5.297608931725977e-5)
            (8.19616926153308,-5.300626265526194e-5)
            (8.22044645447289,-5.303485290710982e-5)
            (8.244317306689936,-5.307033168085141e-5)
            (8.267844780906719,-5.3109350229162656e-5)
            (8.291092669730219,-5.3153299935544396e-5)
            (8.31413914757155,-5.320398742254146e-5)
            (8.337055401186635,-5.325984306081804e-5)
            (8.359934565676623,-5.332363290956748e-5)
            (8.38287739698394,-5.339338104786276e-5)
            (8.406014683623754,-5.34697338540001e-5)
            (8.429514725634498,-5.354922443772481e-5)
            (8.453612977136059,-5.362614061763766e-5)
            (8.478661814751671,-5.368976172075016e-5)
            (8.505220538956372,-5.374439031607036e-5)
            (8.53409133994063,-5.408954866763753e-5)
            (8.564625442572437,-5.637662266686076e-5)
            (8.588895225889438,-5.5199714096570156e-5)
            (8.612289564367403,-5.6261563214875795e-5)
            (8.632868976746822,-5.649067313712111e-5)
            (8.65270194878539,-5.553440382987746e-5)
            (8.672378239764775,-5.800484596408501e-5)
            (8.691433374880274,-5.602079564595967e-5)
            (8.712721304236293,-6.281448465923675e-5)
            (8.732194878478953,-5.785502448146898e-5)
            (8.752696370013581,-6.248120835944039e-5)
            (8.772710681518483,-5.95995975630721e-5)
            (8.79367940664511,-6.067461635824247e-5)
            (8.816002184256552,-6.04310086128774e-5)
            (8.840019977173476,-5.965243796164655e-5)
            (8.86751127412678,-6.503276043667792e-5)
            (8.890705552668427,-6.36912647394825e-5)
            (8.91299900870985,-6.276686235584845e-5)
            (8.933156760287941,-6.51615270368145e-5)
            (8.952452630290091,-6.02975271851464e-5)
            (8.972488502640417,-6.638572568036944e-5)
            (8.99157073491357,-6.013228519749561e-5)
            (9.012212670214968,-6.722119061831233e-5)
            (9.031577571166673,-6.080902572416676e-5)
            (9.052873794832852,-6.743243809909895e-5)
            (9.072931441769956,-6.184392591048065e-5)
            (9.097767638154302,-6.95898725127926e-5)
            (9.12043957194256,-6.295657418549442e-5)
            (9.14669297472414,-6.513590269103433e-5)
            (9.174889130420766,-6.498269438261481e-5)
            (9.202823274314028,-6.403213457047366e-5)
            (9.229891240993567,-6.507147839889031e-5)
            (9.256109526878447,-6.418303545634464e-5)
            (9.283818796453602,-6.596188862174086e-5)
            (9.309297709695489,-6.435011373606392e-5)
            (9.335403110252352,-6.527740480549557e-5)
            (9.360507534632273,-6.440188754627814e-5)
            (9.386548310429566,-6.488787920173362e-5)
            (9.412371748891559,-6.446435197871292e-5)
            (9.439188835230777,-6.472674854598413e-5)
            (9.466176491772785,-6.448890424813095e-5)
            (9.494296247356898,-6.465393793693564e-5)
            (9.522864435205754,-6.449358504783295e-5)
            (9.552815041354675,-6.461957856338236e-5)
            (9.583466556225087,-6.449275029346788e-5)
            (9.61585571634208,-6.460204811092425e-5)
            (9.649229485114043,-6.449188423004726e-5)
            (9.68481451423685,-6.459018170707025e-5)
            (9.721766352968741,-6.449427640539923e-5)
            (9.76151024178966,-6.457768359336817e-5)
            (9.803183291454937,-6.450820104278909e-5)
            (9.848133484866587,-6.456806648013728e-5)
            (9.895722603433283,-6.456235258611618e-5)
            (9.945930031973523,-6.458896849682218e-5)
            (9.998450833730002,-6.466464317582043e-5)
            (10.0,-6.438767185076861e-5)
        }
        ;
    \addplot[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.4}, forget plot]
        fill between [of=plots_rib_p825f6dd6-fa9f-42c2-a3fd-872180629253 and plots_rib_m825f6dd6-fa9f-42c2-a3fd-872180629253]
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={f7fdc9ff-0498-40c0-83b8-0997a9469fad}, draw opacity={0.0}, line width={1}, solid]
        coordinates {
            (0.0,0.0)
            (0.001,0.0)
            (0.011,0.0)
            (0.0837834762479922,0.0)
            (0.14284412913179215,0.0)
            (0.19944136805193954,0.0)
            (0.25046966228262324,0.0)
            (0.2988722141494418,0.0)
            (0.3481621276646921,0.0)
            (0.3955820550654843,0.0)
            (0.4404896656350803,0.0)
            (0.48338744075760226,0.0)
            (0.5312296900767065,0.0)
            (0.5770302297768866,0.0)
            (0.6289674120895293,0.0)
            (0.6766933952093347,0.0)
            (0.7240042780281813,0.0)
            (0.7689155610649279,0.0)
            (0.8183836063824202,0.0)
            (0.8656407728794829,0.0)
            (0.9169272667810509,0.0)
            (0.9654947414711139,0.0)
            (1.0133630918802314,0.0)
            (1.059269916038887,0.0)
            (1.1023148149725681,0.0)
            (1.144119354929736,0.0)
            (1.185489641381479,0.0)
            (1.2238130428131557,0.0)
            (1.2595896462346896,0.0)
            (1.293968509452558,0.0)
            (1.3261421822066815,0.0)
            (1.3574675731422117,0.0)
            (1.3872228354792189,0.0)
            (1.4161162313871136,0.0)
            (1.443976038848584,0.0)
            (1.471004816739095,0.0)
            (1.4973192682366863,0.0)
            (1.5229283926773263,0.0)
            (1.5479921259628386,0.0)
            (1.572510691632912,0.0)
            (1.5966017345092003,0.0)
            (1.6203024687863785,0.0)
            (1.6436935129290788,0.0)
            (1.6668405324084752,0.0)
            (1.6898155430267432,0.0)
            (1.712704520647161,0.0)
            (1.7355978639165774,0.0)
            (1.7586130567451412,0.0)
            (1.7818929233854466,0.0)
            (1.8056339014841851,0.0)
            (1.8301163687400872,0.0)
            (1.8557738831315023,0.0)
            (1.88329616842638,0.0)
            (1.913310156089876,0.0)
            (1.9390164229679443,0.0)
            (1.9636948173023134,0.0)
            (1.9851152793344111,0.0)
            (2.0056356294220072,0.0)
            (2.0256315988460103,0.0)
            (2.0449534973052965,0.0)
            (2.066282185123379,0.0)
            (2.0857765038032934,0.0)
            (2.106009518958356,0.0)
            (2.125760034318311,0.0)
            (2.1461582796885814,0.0)
            (2.167652970955311,0.0)
            (2.1903438043225556,0.0)
            (2.216070511970331,0.0)
            (2.2440028461124557,0.0)
            (2.2691701665182618,0.0)
            (2.2919204537469886,0.0)
            (2.312999058662985,0.0)
            (2.332919649313336,0.0)
            (2.3531901191833553,0.0)
            (2.3729159096060055,0.0)
            (2.393664757464491,0.0)
            (2.4142190091205014,0.0)
            (2.4361768413582348,0.0)
            (2.4585298772528295,0.0)
            (2.482863770291946,0.0)
            (2.5087539381075348,0.0)
            (2.53728340085901,0.0)
            (2.5678656263031776,0.0)
            (2.5968083658464147,0.0)
            (2.6244435345308017,0.0)
            (2.6504602789865683,0.0)
            (2.6759758427989486,0.0)
            (2.7013340034059747,0.0)
            (2.7267012720073716,0.0)
            (2.7525314907644516,0.0)
            (2.778495053905559,0.0)
            (2.8052698393519013,0.0)
            (2.8322977476661113,0.0)
            (2.8604662331638355,0.0)
            (2.889030662145041,0.0)
            (2.9190933531264105,0.0)
            (2.9497196980636726,0.0)
            (2.982273507343028,0.0)
            (3.015611042976585,0.0)
            (3.051411809289231,0.0)
            (3.0883264357208615,0.0)
            (3.128323961141245,0.0)
            (3.1699823127782216,0.0)
            (3.215147338818782,0.0)
            (3.2628082695682417,0.0)
            (3.3130252938638454,0.0)
            (3.365740291123028,0.0)
            (3.418362813922042,0.0)
            (3.472316154358241,0.0)
            (3.5247665441994056,0.0)
            (3.578392995820956,0.0)
            (3.6302070823649752,0.0)
            (3.68386287284088,0.0)
            (3.7352580291925714,0.0)
            (3.789507369061079,0.0)
            (3.840612964467478,0.0)
            (3.8960837116175293,0.0)
            (3.9469992392659035,0.0)
            (3.997909246090816,0.0)
            (4.047106216979663,0.0)
            (4.099735716064408,0.0)
            (4.149477724657598,0.0)
            (4.2026201983945715,0.0)
            (4.251333522587367,0.0)
            (4.297641771113889,0.0)
            (4.342123583576691,0.0)
            (4.390235330298454,0.0)
            (4.435211148929363,0.0)
            (4.476870239466662,0.0)
            (4.517181933006162,0.0)
            (4.553855179609498,0.0)
            (4.589654855010306,0.0)
            (4.622884266856796,0.0)
            (4.654993584009168,0.0)
            (4.685615220607335,0.0)
            (4.715055298415277,0.0)
            (4.743586684266868,0.0)
            (4.771092048166384,0.0)
            (4.797904433246549,0.0)
            (4.823924060584437,0.0)
            (4.84935545259211,0.0)
            (4.874204190319139,0.0)
            (4.8985681661515095,0.0)
            (4.9225121276839605,0.0)
            (4.946093067082789,0.0)
            (4.969391677124006,0.0)
            (4.992466356559885,0.0)
            (5.015402502201928,0.0)
            (5.038280215903659,0.0)
            (5.06120297570295,0.0)
            (5.084293330295863,0.0)
            (5.107711216551816,0.0)
            (5.131677662979228,0.0)
            (5.156517085429507,0.0)
            (5.182742938704888,0.0)
            (5.211133907892637,0.0)
            (5.241662998760363,0.0)
            (5.26631704242098,0.0)
            (5.289996741120038,0.0)
            (5.310840375009695,0.0)
            (5.330841158776172,0.0)
            (5.350670438777699,0.0)
            (5.369804261378104,0.0)
            (5.391382362168959,0.0)
            (5.410886833639872,0.0)
            (5.431454036344673,0.0)
            (5.4513533858212835,0.0)
            (5.472158081820647,0.0)
            (5.494186419111424,0.0)
            (5.517703877863618,0.0)
            (5.544733567501805,0.0)
            (5.568446335543369,0.0)
            (5.591251545746813,0.0)
            (5.611616056860303,0.0)
            (5.631108628806098,0.0)
            (5.65110934017176,0.0)
            (5.670252365099465,0.0)
            (5.690642923632216,0.0)
            (5.710019970178604,0.0)
            (5.7316679747219474,0.0)
            (5.751992364136317,0.0)
            (5.774750233023806,0.0)
            (5.79663575270173,0.0)
            (5.823125678011033,0.0)
            (5.850181847707438,0.0)
            (5.877862867503714,0.0)
            (5.905210237564224,0.0)
            (5.9314139630886045,0.0)
            (5.9568860094452845,0.0)
            (5.981305066595343,0.0)
            (6.006537953283684,0.0)
            (6.030732399440687,0.0)
            (6.056411167909857,0.0)
            (6.080774299975359,0.0)
            (6.107485326478947,0.0)
            (6.13228324359168,0.0)
            (6.157892186529481,0.0)
            (6.18237970529441,0.0)
            (6.210220528394961,0.0)
            (6.237123449346597,0.0)
            (6.268011253892624,0.0)
            (6.297745594043324,0.0)
            (6.331443529671201,0.0)
            (6.363918431170752,0.0)
            (6.404790625996893,0.0)
            (6.441860530164247,0.0)
            (6.484536625748412,0.0)
            (6.5259507293558,0.0)
            (6.57089634101504,0.0)
            (6.620179818793103,0.0)
            (6.668904459153903,0.0)
            (6.720511744850355,0.0)
            (6.77039724394116,0.0)
            (6.823033390184599,0.0)
            (6.87242820676521,0.0)
            (6.920078753108915,0.0)
            (6.966213402815305,0.0)
            (7.009252927011321,0.0)
            (7.050708071485169,0.0)
            (7.098647832218429,0.0)
            (7.1447044586688175,0.0)
            (7.19291328408841,0.0)
            (7.239641119880364,0.0)
            (7.285565954845584,0.0)
            (7.329597351287476,0.0)
            (7.379783449865962,0.0)
            (7.427308781663735,0.0)
            (7.479051131352903,0.0)
            (7.52730050680099,0.0)
            (7.575993191227943,0.0)
            (7.622527158577089,0.0)
            (7.669373110476593,0.0)
            (7.714869619069551,0.0)
            (7.760416594194198,0.0)
            (7.8024197844745204,0.0)
            (7.84130643595179,0.0)
            (7.878570069567315,0.0)
            (7.91302819186187,0.0)
            (7.946528109874423,0.0)
            (7.978056420206108,0.0)
            (8.008572683194258,0.0)
            (8.037846266921871,0.0)
            (8.066121337223963,0.0)
            (8.093566714002375,0.0)
            (8.120157723674174,0.0)
            (8.146111747672997,0.0)
            (8.171400103584588,0.0)
            (8.19616926153308,0.0)
            (8.22044645447289,0.0)
            (8.244317306689936,0.0)
            (8.267844780906719,0.0)
            (8.291092669730219,0.0)
            (8.31413914757155,0.0)
            (8.337055401186635,0.0)
            (8.359934565676623,0.0)
            (8.38287739698394,0.0)
            (8.406014683623754,0.0)
            (8.429514725634498,0.0)
            (8.453612977136059,0.0)
            (8.478661814751671,0.0)
            (8.505220538956372,0.0)
            (8.53409133994063,0.0)
            (8.564625442572437,0.0)
            (8.588895225889438,0.0)
            (8.612289564367403,0.0)
            (8.632868976746822,0.0)
            (8.65270194878539,0.0)
            (8.672378239764775,0.0)
            (8.691433374880274,0.0)
            (8.712721304236293,0.0)
            (8.732194878478953,0.0)
            (8.752696370013581,0.0)
            (8.772710681518483,0.0)
            (8.79367940664511,0.0)
            (8.816002184256552,0.0)
            (8.840019977173476,0.0)
            (8.86751127412678,0.0)
            (8.890705552668427,0.0)
            (8.91299900870985,0.0)
            (8.933156760287941,0.0)
            (8.952452630290091,0.0)
            (8.972488502640417,0.0)
            (8.99157073491357,0.0)
            (9.012212670214968,0.0)
            (9.031577571166673,0.0)
            (9.052873794832852,0.0)
            (9.072931441769956,0.0)
            (9.097767638154302,0.0)
            (9.12043957194256,0.0)
            (9.14669297472414,0.0)
            (9.174889130420766,0.0)
            (9.202823274314028,0.0)
            (9.229891240993567,0.0)
            (9.256109526878447,0.0)
            (9.283818796453602,0.0)
            (9.309297709695489,0.0)
            (9.335403110252352,0.0)
            (9.360507534632273,0.0)
            (9.386548310429566,0.0)
            (9.412371748891559,0.0)
            (9.439188835230777,0.0)
            (9.466176491772785,0.0)
            (9.494296247356898,0.0)
            (9.522864435205754,0.0)
            (9.552815041354675,0.0)
            (9.583466556225087,0.0)
            (9.61585571634208,0.0)
            (9.649229485114043,0.0)
            (9.68481451423685,0.0)
            (9.721766352968741,0.0)
            (9.76151024178966,0.0)
            (9.803183291454937,0.0)
            (9.848133484866587,0.0)
            (9.895722603433283,0.0)
            (9.945930031973523,0.0)
            (9.998450833730002,0.0)
            (10.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={plots_rib_pd8db36a1-e00d-4dce-923c-4ac4407c56b4}, draw opacity={0.4}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,9.69785201173815e-14)
            (0.011,1.1180374081039803e-9)
            (0.0837834762479922,3.272707506874564e-6)
            (0.14284412913179215,5.673904345246437e-6)
            (0.19944136805193954,4.373441887110141e-6)
            (0.25046966228262324,6.1403171199246435e-6)
            (0.2988722141494418,2.7195115965266704e-6)
            (0.3481621276646921,5.630597305051904e-6)
            (0.3955820550654843,4.1812458092755664e-6)
            (0.4404896656350803,5.759500000658783e-6)
            (0.48338744075760226,3.7555443623702674e-6)
            (0.5312296900767065,5.783499446721575e-6)
            (0.5770302297768866,3.782680560463011e-6)
            (0.6289674120895293,5.927991737177937e-6)
            (0.6766933952093347,4.279096182638312e-6)
            (0.7240042780281813,5.5420284058837544e-6)
            (0.7689155610649279,4.366295964153604e-6)
            (0.8183836063824202,5.471810568269763e-6)
            (0.8656407728794829,4.469395490496631e-6)
            (0.9169272667810509,5.442427045282329e-6)
            (0.9654947414711139,4.698978666029706e-6)
            (1.0133630918802314,5.345981630458711e-6)
            (1.059269916038887,4.98205832529627e-6)
            (1.1023148149725681,5.3089583496989935e-6)
            (1.144119354929736,5.282520332458755e-6)
            (1.185489641381479,5.701226161209926e-6)
            (1.2238130428131557,5.67766024871096e-6)
            (1.2595896462346896,5.680538808873578e-6)
            (1.293968509452558,5.929583377456292e-6)
            (1.3261421822066815,5.794602639579086e-6)
            (1.3574675731422117,6.1040294730253305e-6)
            (1.3872228354792189,6.0450887771526084e-6)
            (1.4161162313871136,6.275518573184111e-6)
            (1.443976038848584,6.3490108027426155e-6)
            (1.471004816739095,6.510478159148999e-6)
            (1.4973192682366863,6.681028064504417e-6)
            (1.5229283926773263,6.832453096765283e-6)
            (1.5479921259628386,7.053427524625798e-6)
            (1.572510691632912,7.240851752805954e-6)
            (1.5966017345092003,7.492053962501911e-6)
            (1.6203024687863785,7.73568894233329e-6)
            (1.6436935129290788,8.020637663975092e-6)
            (1.6668405324084752,8.324440776706728e-6)
            (1.6898155430267432,8.654980894499887e-6)
            (1.712704520647161,9.016549578239542e-6)
            (1.7355978639165774,9.398706915450763e-6)
            (1.7586130567451412,9.807196732895197e-6)
            (1.7818929233854466,1.0223171428921968e-5)
            (1.8056339014841851,1.06317064833516e-5)
            (1.8301163687400872,1.0989948467788237e-5)
            (1.8557738831315023,1.125508912258827e-5)
            (1.88329616842638,1.1713754443578912e-5)
            (1.913310156089876,1.5649293433388785e-5)
            (1.9390164229679443,1.6239616332740925e-5)
            (1.9636948173023134,1.789497013351833e-5)
            (1.9851152793344111,1.957836751349573e-5)
            (2.0056356294220072,1.6948237908235546e-5)
            (2.0256315988460103,2.3228062715898208e-5)
            (2.0449534973052965,1.8693397314996836e-5)
            (2.066282185123379,3.2985291612428036e-5)
            (2.0857765038032934,2.3798198494417976e-5)
            (2.106009518958356,3.238967622823444e-5)
            (2.125760034318311,2.789805346716878e-5)
            (2.1461582796885814,2.965523143777209e-5)
            (2.167652970955311,2.9945364603716348e-5)
            (2.1903438043225556,2.7616318871275953e-5)
            (2.216070511970331,3.0755716513490066e-5)
            (2.2440028461124557,4.573214767438484e-5)
            (2.2691701665182618,4.478758575829545e-5)
            (2.2919204537469886,4.482950941685762e-5)
            (2.312999058662985,4.341820007542494e-5)
            (2.332919649313336,3.896140244924774e-5)
            (2.3531901191833553,4.2488277950622646e-5)
            (2.3729159096060055,3.7672975503311275e-5)
            (2.393664757464491,4.153332662520241e-5)
            (2.4142190091205014,3.7431373265572776e-5)
            (2.4361768413582348,4.00168002011602e-5)
            (2.4585298772528295,3.717709628327679e-5)
            (2.482863770291946,3.8283662910485266e-5)
            (2.5087539381075348,3.701583854080305e-5)
            (2.53728340085901,3.7657222218347045e-5)
            (2.5678656263031776,4.014096337061751e-5)
            (2.5968083658464147,3.9253936062377985e-5)
            (2.6244435345308017,3.9793629994351835e-5)
            (2.6504602789865683,3.8615429900313355e-5)
            (2.6759758427989486,3.857094175626336e-5)
            (2.7013340034059747,3.834704527293558e-5)
            (2.7267012720073716,3.815041338574575e-5)
            (2.7525314907644516,3.827499371492305e-5)
            (2.778495053905559,3.799313058047835e-5)
            (2.8052698393519013,3.821950718546984e-5)
            (2.8322977476661113,3.792070907247836e-5)
            (2.8604662331638355,3.81772110066359e-5)
            (2.889030662145041,3.788760890601999e-5)
            (2.9190933531264105,3.814965431265613e-5)
            (2.9497196980636726,3.7873722009646475e-5)
            (2.982273507343028,3.813138037811523e-5)
            (3.015611042976585,3.7870801741965665e-5)
            (3.051411809289231,3.811425285416179e-5)
            (3.0883264357208615,3.7879165551838474e-5)
            (3.128323961141245,3.8088462594468894e-5)
            (3.1699823127782216,3.791351210458336e-5)
            (3.215147338818782,3.805588820930571e-5)
            (3.2628082695682417,3.802678292042176e-5)
            (3.3130252938638454,3.806482636105433e-5)
            (3.365740291123028,3.822721917649077e-5)
            (3.418362813922042,3.8110067527662044e-5)
            (3.472316154358241,3.831839754230855e-5)
            (3.5247665441994056,3.810064942061016e-5)
            (3.578392995820956,3.830063006807622e-5)
            (3.6302070823649752,3.80627173750067e-5)
            (3.68386287284088,3.8274564377855214e-5)
            (3.7352580291925714,3.8029282326833906e-5)
            (3.789507369061079,3.826672371169706e-5)
            (3.840612964467478,3.800830771439968e-5)
            (3.8960837116175293,3.828356931625638e-5)
            (3.9469992392659035,3.800240359591974e-5)
            (3.997909246090816,3.815203416468502e-5)
            (4.047106216979663,3.799484600772548e-5)
            (4.099735716064408,3.8144403783149365e-5)
            (4.149477724657598,3.8002655390068963e-5)
            (4.2026201983945715,3.815119393362289e-5)
            (4.251333522587367,3.8049232393055694e-5)
            (4.297641771113889,3.812801435341866e-5)
            (4.342123583576691,3.8068759595327544e-5)
            (4.390235330298454,3.816562895768328e-5)
            (4.435211148929363,3.815283491521216e-5)
            (4.476870239466662,3.8147545802912556e-5)
            (4.517181933006162,3.8207713363576484e-5)
            (4.553855179609498,3.8158246225198775e-5)
            (4.589654855010306,3.822781968888818e-5)
            (4.622884266856796,3.8194312244835484e-5)
            (4.654993584009168,3.8236702567424666e-5)
            (4.685615220607335,3.823860417191531e-5)
            (4.715055298415277,3.8257726672948875e-5)
            (4.743586684266868,3.828414457799054e-5)
            (4.771092048166384,3.829699659251831e-5)
            (4.797904433246549,3.8332865867255735e-5)
            (4.823924060584437,3.83527365930816e-5)
            (4.84935545259211,3.839140871156349e-5)
            (4.874204190319139,3.8424080351464675e-5)
            (4.8985681661515095,3.846683028456914e-5)
            (4.9225121276839605,3.851341968883494e-5)
            (4.946093067082789,3.856515359160147e-5)
            (4.969391677124006,3.862612610833667e-5)
            (4.992466356559885,3.869215897792225e-5)
            (5.015402502201928,3.876919123679005e-5)
            (5.038280215903659,3.88535490214289e-5)
            (5.06120297570295,3.894842412176398e-5)
            (5.084293330295863,3.905122987316211e-5)
            (5.107711216551816,3.915960964438236e-5)
            (5.131677662979228,3.9266446694213736e-5)
            (5.156517085429507,3.9357568533491454e-5)
            (5.182742938704888,3.942852032277248e-5)
            (5.211133907892637,3.9726814469150576e-5)
            (5.241662998760363,4.2187563705664674e-5)
            (5.26631704242098,4.1283568931781695e-5)
            (5.289996741120038,4.217820930252665e-5)
            (5.310840375009695,4.291461360759029e-5)
            (5.330841158776172,4.1421594298706725e-5)
            (5.350670438777699,4.4836103731001574e-5)
            (5.369804261378104,4.209354558760246e-5)
            (5.391382362168959,5.1520193940333256e-5)
            (5.410886833639872,4.459456956885988e-5)
            (5.431454036344673,5.1099086151412616e-5)
            (5.4513533858212835,4.700283461163315e-5)
            (5.472158081820647,4.8628945489074365e-5)
            (5.494186419111424,4.832227801234028e-5)
            (5.517703877863618,4.706204369695421e-5)
            (5.544733567501805,5.1790383182496255e-5)
            (5.568446335543369,5.229489007392085e-5)
            (5.591251545746813,5.1030869357273566e-5)
            (5.611616056860303,5.380432060028132e-5)
            (5.631108628806098,4.813578824716453e-5)
            (5.65110934017176,5.51500038600812e-5)
            (5.670252365099465,4.7916320035985194e-5)
            (5.690642923632216,5.5846467989446085e-5)
            (5.710019970178604,4.826183763223313e-5)
            (5.7316679747219474,5.651606904029671e-5)
            (5.751992364136317,4.941751526003317e-5)
            (5.774750233023806,5.585323464430187e-5)
            (5.79663575270173,5.042796850149673e-5)
            (5.823125678011033,5.408354993188307e-5)
            (5.850181847707438,5.2457415547690675e-5)
            (5.877862867503714,5.159926022402733e-5)
            (5.905210237564224,5.3201222557427377e-5)
            (5.9314139630886045,5.149098610458995e-5)
            (5.9568860094452845,5.310479037046839e-5)
            (5.981305066595343,5.13748315814545e-5)
            (6.006537953283684,5.305239871287887e-5)
            (6.030732399440687,5.139127071667779e-5)
            (6.056411167909857,5.3051786440698246e-5)
            (6.080774299975359,5.146579110248362e-5)
            (6.107485326478947,5.317251536694969e-5)
            (6.13228324359168,5.1784964096982096e-5)
            (6.157892186529481,5.298981332388848e-5)
            (6.18237970529441,5.18769446780943e-5)
            (6.210220528394961,5.296968371958844e-5)
            (6.237123449346597,5.196845354977395e-5)
            (6.268011253892624,5.29835092305497e-5)
            (6.297745594043324,5.207944735104049e-5)
            (6.331443529671201,5.297637061099045e-5)
            (6.363918431170752,5.21893712742189e-5)
            (6.404790625996893,5.350908328681706e-5)
            (6.441860530164247,5.238558030796263e-5)
            (6.484536625748412,5.316081154150167e-5)
            (6.5259507293558,5.2585848555990826e-5)
            (6.57089634101504,5.272819938548113e-5)
            (6.620179818793103,5.289630826686848e-5)
            (6.668904459153903,5.257342488268136e-5)
            (6.720511744850355,5.2964916010467696e-5)
            (6.77039724394116,5.254106226181539e-5)
            (6.823033390184599,5.299183280470165e-5)
            (6.87242820676521,5.25579053180662e-5)
            (6.920078753108915,5.284439073847327e-5)
            (6.966213402815305,5.271486061491016e-5)
            (7.009252927011321,5.285077044933018e-5)
            (7.050708071485169,5.264450057903435e-5)
            (7.098647832218429,5.286578465106124e-5)
            (7.1447044586688175,5.2645595581294984e-5)
            (7.19291328408841,5.28049732998575e-5)
            (7.239641119880364,5.269545494670386e-5)
            (7.285565954845584,5.280128509744137e-5)
            (7.329597351287476,5.2684617384589794e-5)
            (7.379783449865962,5.2809631975278264e-5)
            (7.427308781663735,5.269415210842268e-5)
            (7.479051131352903,5.2807454159097405e-5)
            (7.52730050680099,5.271615992451981e-5)
            (7.575993191227943,5.279246594060159e-5)
            (7.622527158577089,5.2733198346326456e-5)
            (7.669373110476593,5.278559654680582e-5)
            (7.714869619069551,5.2768055302955534e-5)
            (7.760416594194198,5.282146393626284e-5)
            (7.8024197844745204,5.281539158243871e-5)
            (7.84130643595179,5.2813656841662235e-5)
            (7.878570069567315,5.284441537238653e-5)
            (7.91302819186187,5.2822450396050015e-5)
            (7.946528109874423,5.286069468691211e-5)
            (7.978056420206108,5.2848000480826275e-5)
            (8.008572683194258,5.2874749511077344e-5)
            (8.037846266921871,5.2880252167991846e-5)
            (8.066121337223963,5.289670713496206e-5)
            (8.093566714002375,5.291579067782182e-5)
            (8.120157723674174,5.293033784948593e-5)
            (8.146111747672997,5.295636212139215e-5)
            (8.171400103584588,5.2976089317326324e-5)
            (8.19616926153308,5.3006262655327365e-5)
            (8.22044645447289,5.303485290717395e-5)
            (8.244317306689936,5.3070331680914354e-5)
            (8.267844780906719,5.310935022922442e-5)
            (8.291092669730219,5.315329993560499e-5)
            (8.31413914757155,5.320398742260092e-5)
            (8.337055401186635,5.325984306087638e-5)
            (8.359934565676623,5.33236329096247e-5)
            (8.38287739698394,5.339338104791858e-5)
            (8.406014683623754,5.34697338540515e-5)
            (8.429514725634498,5.354922443777333e-5)
            (8.453612977136059,5.3626140617682284e-5)
            (8.478661814751671,5.368976172079008e-5)
            (8.505220538956372,5.3744390316104726e-5)
            (8.53409133994063,5.408954866766841e-5)
            (8.564625442572437,5.637662266689962e-5)
            (8.588895225889438,5.519971409661795e-5)
            (8.612289564367403,5.6261563214924916e-5)
            (8.632868976746822,5.649067313717409e-5)
            (8.65270194878539,5.553440382992918e-5)
            (8.672378239764775,5.800484596413575e-5)
            (8.691433374880274,5.6020795646011074e-5)
            (8.712721304236293,6.281448465927776e-5)
            (8.732194878478953,5.785502448150763e-5)
            (8.752696370013581,6.248120835947536e-5)
            (8.772710681518483,5.9599597563108773e-5)
            (8.79367940664511,6.0674616358274e-5)
            (8.816002184256552,6.043100861290605e-5)
            (8.840019977173476,5.965243796166788e-5)
            (8.86751127412678,6.503276043669663e-5)
            (8.890705552668427,6.369126473952538e-5)
            (8.91299900870985,6.276686235589038e-5)
            (8.933156760287941,6.516152703685981e-5)
            (8.952452630290091,6.0297527185199895e-5)
            (8.972488502640417,6.638572568041521e-5)
            (8.99157073491357,6.0132285197555025e-5)
            (9.012212670214968,6.722119061835682e-5)
            (9.031577571166673,6.0809025724230255e-5)
            (9.052873794832852,6.743243809915179e-5)
            (9.072931441769956,6.184392591054215e-5)
            (9.097767638154302,6.958987251284954e-5)
            (9.12043957194256,6.295657418555628e-5)
            (9.14669297472414,6.51359026910938e-5)
            (9.174889130420766,6.498269438267069e-5)
            (9.202823274314028,6.403213457053298e-5)
            (9.229891240993567,6.507147839895572e-5)
            (9.256109526878447,6.418303545642007e-5)
            (9.283818796453602,6.596188862181346e-5)
            (9.309297709695489,6.435011373615021e-5)
            (9.335403110252352,6.527740480557821e-5)
            (9.360507534632273,6.440188754636642e-5)
            (9.386548310429566,6.488787920182266e-5)
            (9.412371748891559,6.446435197880518e-5)
            (9.439188835230777,6.472674854607821e-5)
            (9.466176491772785,6.448890424822755e-5)
            (9.494296247356898,6.465393793703101e-5)
            (9.522864435205754,6.449358504793301e-5)
            (9.552815041354675,6.461957856347988e-5)
            (9.583466556225087,6.449275029356689e-5)
            (9.61585571634208,6.460204811102523e-5)
            (9.649229485114043,6.449188423015008e-5)
            (9.68481451423685,6.459018170717511e-5)
            (9.721766352968741,6.44942764055062e-5)
            (9.76151024178966,6.457768359347373e-5)
            (9.803183291454937,6.450820104289511e-5)
            (9.848133484866587,6.456806648024042e-5)
            (9.895722603433283,6.456235258621773e-5)
            (9.945930031973523,6.458896849691839e-5)
            (9.998450833730002,6.466464317591428e-5)
            (10.0,6.438767185084021e-5)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={plots_rib_md8db36a1-e00d-4dce-923c-4ac4407c56b4}, draw opacity={0.4}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,-9.69785201173815e-14)
            (0.011,-1.1180374081039803e-9)
            (0.0837834762479922,-3.272707506874564e-6)
            (0.14284412913179215,-5.673904345246437e-6)
            (0.19944136805193954,-4.373441887110141e-6)
            (0.25046966228262324,-6.1403171199246435e-6)
            (0.2988722141494418,-2.7195115965266704e-6)
            (0.3481621276646921,-5.630597305051904e-6)
            (0.3955820550654843,-4.1812458092755664e-6)
            (0.4404896656350803,-5.759500000658783e-6)
            (0.48338744075760226,-3.7555443623702674e-6)
            (0.5312296900767065,-5.783499446721575e-6)
            (0.5770302297768866,-3.782680560463011e-6)
            (0.6289674120895293,-5.927991737177937e-6)
            (0.6766933952093347,-4.279096182638312e-6)
            (0.7240042780281813,-5.5420284058837544e-6)
            (0.7689155610649279,-4.366295964153604e-6)
            (0.8183836063824202,-5.471810568269763e-6)
            (0.8656407728794829,-4.469395490496631e-6)
            (0.9169272667810509,-5.442427045282329e-6)
            (0.9654947414711139,-4.698978666029706e-6)
            (1.0133630918802314,-5.345981630458711e-6)
            (1.059269916038887,-4.98205832529627e-6)
            (1.1023148149725681,-5.3089583496989935e-6)
            (1.144119354929736,-5.282520332458755e-6)
            (1.185489641381479,-5.701226161209926e-6)
            (1.2238130428131557,-5.67766024871096e-6)
            (1.2595896462346896,-5.680538808873578e-6)
            (1.293968509452558,-5.929583377456292e-6)
            (1.3261421822066815,-5.794602639579086e-6)
            (1.3574675731422117,-6.1040294730253305e-6)
            (1.3872228354792189,-6.0450887771526084e-6)
            (1.4161162313871136,-6.275518573184111e-6)
            (1.443976038848584,-6.3490108027426155e-6)
            (1.471004816739095,-6.510478159148999e-6)
            (1.4973192682366863,-6.681028064504417e-6)
            (1.5229283926773263,-6.832453096765283e-6)
            (1.5479921259628386,-7.053427524625798e-6)
            (1.572510691632912,-7.240851752805954e-6)
            (1.5966017345092003,-7.492053962501911e-6)
            (1.6203024687863785,-7.73568894233329e-6)
            (1.6436935129290788,-8.020637663975092e-6)
            (1.6668405324084752,-8.324440776706728e-6)
            (1.6898155430267432,-8.654980894499887e-6)
            (1.712704520647161,-9.016549578239542e-6)
            (1.7355978639165774,-9.398706915450763e-6)
            (1.7586130567451412,-9.807196732895197e-6)
            (1.7818929233854466,-1.0223171428921968e-5)
            (1.8056339014841851,-1.06317064833516e-5)
            (1.8301163687400872,-1.0989948467788237e-5)
            (1.8557738831315023,-1.125508912258827e-5)
            (1.88329616842638,-1.1713754443578912e-5)
            (1.913310156089876,-1.5649293433388785e-5)
            (1.9390164229679443,-1.6239616332740925e-5)
            (1.9636948173023134,-1.789497013351833e-5)
            (1.9851152793344111,-1.957836751349573e-5)
            (2.0056356294220072,-1.6948237908235546e-5)
            (2.0256315988460103,-2.3228062715898208e-5)
            (2.0449534973052965,-1.8693397314996836e-5)
            (2.066282185123379,-3.2985291612428036e-5)
            (2.0857765038032934,-2.3798198494417976e-5)
            (2.106009518958356,-3.238967622823444e-5)
            (2.125760034318311,-2.789805346716878e-5)
            (2.1461582796885814,-2.965523143777209e-5)
            (2.167652970955311,-2.9945364603716348e-5)
            (2.1903438043225556,-2.7616318871275953e-5)
            (2.216070511970331,-3.0755716513490066e-5)
            (2.2440028461124557,-4.573214767438484e-5)
            (2.2691701665182618,-4.478758575829545e-5)
            (2.2919204537469886,-4.482950941685762e-5)
            (2.312999058662985,-4.341820007542494e-5)
            (2.332919649313336,-3.896140244924774e-5)
            (2.3531901191833553,-4.2488277950622646e-5)
            (2.3729159096060055,-3.7672975503311275e-5)
            (2.393664757464491,-4.153332662520241e-5)
            (2.4142190091205014,-3.7431373265572776e-5)
            (2.4361768413582348,-4.00168002011602e-5)
            (2.4585298772528295,-3.717709628327679e-5)
            (2.482863770291946,-3.8283662910485266e-5)
            (2.5087539381075348,-3.701583854080305e-5)
            (2.53728340085901,-3.7657222218347045e-5)
            (2.5678656263031776,-4.014096337061751e-5)
            (2.5968083658464147,-3.9253936062377985e-5)
            (2.6244435345308017,-3.9793629994351835e-5)
            (2.6504602789865683,-3.8615429900313355e-5)
            (2.6759758427989486,-3.857094175626336e-5)
            (2.7013340034059747,-3.834704527293558e-5)
            (2.7267012720073716,-3.815041338574575e-5)
            (2.7525314907644516,-3.827499371492305e-5)
            (2.778495053905559,-3.799313058047835e-5)
            (2.8052698393519013,-3.821950718546984e-5)
            (2.8322977476661113,-3.792070907247836e-5)
            (2.8604662331638355,-3.81772110066359e-5)
            (2.889030662145041,-3.788760890601999e-5)
            (2.9190933531264105,-3.814965431265613e-5)
            (2.9497196980636726,-3.7873722009646475e-5)
            (2.982273507343028,-3.813138037811523e-5)
            (3.015611042976585,-3.7870801741965665e-5)
            (3.051411809289231,-3.811425285416179e-5)
            (3.0883264357208615,-3.7879165551838474e-5)
            (3.128323961141245,-3.8088462594468894e-5)
            (3.1699823127782216,-3.791351210458336e-5)
            (3.215147338818782,-3.805588820930571e-5)
            (3.2628082695682417,-3.802678292042176e-5)
            (3.3130252938638454,-3.806482636105433e-5)
            (3.365740291123028,-3.822721917649077e-5)
            (3.418362813922042,-3.8110067527662044e-5)
            (3.472316154358241,-3.831839754230855e-5)
            (3.5247665441994056,-3.810064942061016e-5)
            (3.578392995820956,-3.830063006807622e-5)
            (3.6302070823649752,-3.80627173750067e-5)
            (3.68386287284088,-3.8274564377855214e-5)
            (3.7352580291925714,-3.8029282326833906e-5)
            (3.789507369061079,-3.826672371169706e-5)
            (3.840612964467478,-3.800830771439968e-5)
            (3.8960837116175293,-3.828356931625638e-5)
            (3.9469992392659035,-3.800240359591974e-5)
            (3.997909246090816,-3.815203416468502e-5)
            (4.047106216979663,-3.799484600772548e-5)
            (4.099735716064408,-3.8144403783149365e-5)
            (4.149477724657598,-3.8002655390068963e-5)
            (4.2026201983945715,-3.815119393362289e-5)
            (4.251333522587367,-3.8049232393055694e-5)
            (4.297641771113889,-3.812801435341866e-5)
            (4.342123583576691,-3.8068759595327544e-5)
            (4.390235330298454,-3.816562895768328e-5)
            (4.435211148929363,-3.815283491521216e-5)
            (4.476870239466662,-3.8147545802912556e-5)
            (4.517181933006162,-3.8207713363576484e-5)
            (4.553855179609498,-3.8158246225198775e-5)
            (4.589654855010306,-3.822781968888818e-5)
            (4.622884266856796,-3.8194312244835484e-5)
            (4.654993584009168,-3.8236702567424666e-5)
            (4.685615220607335,-3.823860417191531e-5)
            (4.715055298415277,-3.8257726672948875e-5)
            (4.743586684266868,-3.828414457799054e-5)
            (4.771092048166384,-3.829699659251831e-5)
            (4.797904433246549,-3.8332865867255735e-5)
            (4.823924060584437,-3.83527365930816e-5)
            (4.84935545259211,-3.839140871156349e-5)
            (4.874204190319139,-3.8424080351464675e-5)
            (4.8985681661515095,-3.846683028456914e-5)
            (4.9225121276839605,-3.851341968883494e-5)
            (4.946093067082789,-3.856515359160147e-5)
            (4.969391677124006,-3.862612610833667e-5)
            (4.992466356559885,-3.869215897792225e-5)
            (5.015402502201928,-3.876919123679005e-5)
            (5.038280215903659,-3.88535490214289e-5)
            (5.06120297570295,-3.894842412176398e-5)
            (5.084293330295863,-3.905122987316211e-5)
            (5.107711216551816,-3.915960964438236e-5)
            (5.131677662979228,-3.9266446694213736e-5)
            (5.156517085429507,-3.9357568533491454e-5)
            (5.182742938704888,-3.942852032277248e-5)
            (5.211133907892637,-3.9726814469150576e-5)
            (5.241662998760363,-4.2187563705664674e-5)
            (5.26631704242098,-4.1283568931781695e-5)
            (5.289996741120038,-4.217820930252665e-5)
            (5.310840375009695,-4.291461360759029e-5)
            (5.330841158776172,-4.1421594298706725e-5)
            (5.350670438777699,-4.4836103731001574e-5)
            (5.369804261378104,-4.209354558760246e-5)
            (5.391382362168959,-5.1520193940333256e-5)
            (5.410886833639872,-4.459456956885988e-5)
            (5.431454036344673,-5.1099086151412616e-5)
            (5.4513533858212835,-4.700283461163315e-5)
            (5.472158081820647,-4.8628945489074365e-5)
            (5.494186419111424,-4.832227801234028e-5)
            (5.517703877863618,-4.706204369695421e-5)
            (5.544733567501805,-5.1790383182496255e-5)
            (5.568446335543369,-5.229489007392085e-5)
            (5.591251545746813,-5.1030869357273566e-5)
            (5.611616056860303,-5.380432060028132e-5)
            (5.631108628806098,-4.813578824716453e-5)
            (5.65110934017176,-5.51500038600812e-5)
            (5.670252365099465,-4.7916320035985194e-5)
            (5.690642923632216,-5.5846467989446085e-5)
            (5.710019970178604,-4.826183763223313e-5)
            (5.7316679747219474,-5.651606904029671e-5)
            (5.751992364136317,-4.941751526003317e-5)
            (5.774750233023806,-5.585323464430187e-5)
            (5.79663575270173,-5.042796850149673e-5)
            (5.823125678011033,-5.408354993188307e-5)
            (5.850181847707438,-5.2457415547690675e-5)
            (5.877862867503714,-5.159926022402733e-5)
            (5.905210237564224,-5.3201222557427377e-5)
            (5.9314139630886045,-5.149098610458995e-5)
            (5.9568860094452845,-5.310479037046839e-5)
            (5.981305066595343,-5.13748315814545e-5)
            (6.006537953283684,-5.305239871287887e-5)
            (6.030732399440687,-5.139127071667779e-5)
            (6.056411167909857,-5.3051786440698246e-5)
            (6.080774299975359,-5.146579110248362e-5)
            (6.107485326478947,-5.317251536694969e-5)
            (6.13228324359168,-5.1784964096982096e-5)
            (6.157892186529481,-5.298981332388848e-5)
            (6.18237970529441,-5.18769446780943e-5)
            (6.210220528394961,-5.296968371958844e-5)
            (6.237123449346597,-5.196845354977395e-5)
            (6.268011253892624,-5.29835092305497e-5)
            (6.297745594043324,-5.207944735104049e-5)
            (6.331443529671201,-5.297637061099045e-5)
            (6.363918431170752,-5.21893712742189e-5)
            (6.404790625996893,-5.350908328681706e-5)
            (6.441860530164247,-5.238558030796263e-5)
            (6.484536625748412,-5.316081154150167e-5)
            (6.5259507293558,-5.2585848555990826e-5)
            (6.57089634101504,-5.272819938548113e-5)
            (6.620179818793103,-5.289630826686848e-5)
            (6.668904459153903,-5.257342488268136e-5)
            (6.720511744850355,-5.2964916010467696e-5)
            (6.77039724394116,-5.254106226181539e-5)
            (6.823033390184599,-5.299183280470165e-5)
            (6.87242820676521,-5.25579053180662e-5)
            (6.920078753108915,-5.284439073847327e-5)
            (6.966213402815305,-5.271486061491016e-5)
            (7.009252927011321,-5.285077044933018e-5)
            (7.050708071485169,-5.264450057903435e-5)
            (7.098647832218429,-5.286578465106124e-5)
            (7.1447044586688175,-5.2645595581294984e-5)
            (7.19291328408841,-5.28049732998575e-5)
            (7.239641119880364,-5.269545494670386e-5)
            (7.285565954845584,-5.280128509744137e-5)
            (7.329597351287476,-5.2684617384589794e-5)
            (7.379783449865962,-5.2809631975278264e-5)
            (7.427308781663735,-5.269415210842268e-5)
            (7.479051131352903,-5.2807454159097405e-5)
            (7.52730050680099,-5.271615992451981e-5)
            (7.575993191227943,-5.279246594060159e-5)
            (7.622527158577089,-5.2733198346326456e-5)
            (7.669373110476593,-5.278559654680582e-5)
            (7.714869619069551,-5.2768055302955534e-5)
            (7.760416594194198,-5.282146393626284e-5)
            (7.8024197844745204,-5.281539158243871e-5)
            (7.84130643595179,-5.2813656841662235e-5)
            (7.878570069567315,-5.284441537238653e-5)
            (7.91302819186187,-5.2822450396050015e-5)
            (7.946528109874423,-5.286069468691211e-5)
            (7.978056420206108,-5.2848000480826275e-5)
            (8.008572683194258,-5.2874749511077344e-5)
            (8.037846266921871,-5.2880252167991846e-5)
            (8.066121337223963,-5.289670713496206e-5)
            (8.093566714002375,-5.291579067782182e-5)
            (8.120157723674174,-5.293033784948593e-5)
            (8.146111747672997,-5.295636212139215e-5)
            (8.171400103584588,-5.2976089317326324e-5)
            (8.19616926153308,-5.3006262655327365e-5)
            (8.22044645447289,-5.303485290717395e-5)
            (8.244317306689936,-5.3070331680914354e-5)
            (8.267844780906719,-5.310935022922442e-5)
            (8.291092669730219,-5.315329993560499e-5)
            (8.31413914757155,-5.320398742260092e-5)
            (8.337055401186635,-5.325984306087638e-5)
            (8.359934565676623,-5.33236329096247e-5)
            (8.38287739698394,-5.339338104791858e-5)
            (8.406014683623754,-5.34697338540515e-5)
            (8.429514725634498,-5.354922443777333e-5)
            (8.453612977136059,-5.3626140617682284e-5)
            (8.478661814751671,-5.368976172079008e-5)
            (8.505220538956372,-5.3744390316104726e-5)
            (8.53409133994063,-5.408954866766841e-5)
            (8.564625442572437,-5.637662266689962e-5)
            (8.588895225889438,-5.519971409661795e-5)
            (8.612289564367403,-5.6261563214924916e-5)
            (8.632868976746822,-5.649067313717409e-5)
            (8.65270194878539,-5.553440382992918e-5)
            (8.672378239764775,-5.800484596413575e-5)
            (8.691433374880274,-5.6020795646011074e-5)
            (8.712721304236293,-6.281448465927776e-5)
            (8.732194878478953,-5.785502448150763e-5)
            (8.752696370013581,-6.248120835947536e-5)
            (8.772710681518483,-5.9599597563108773e-5)
            (8.79367940664511,-6.0674616358274e-5)
            (8.816002184256552,-6.043100861290605e-5)
            (8.840019977173476,-5.965243796166788e-5)
            (8.86751127412678,-6.503276043669663e-5)
            (8.890705552668427,-6.369126473952538e-5)
            (8.91299900870985,-6.276686235589038e-5)
            (8.933156760287941,-6.516152703685981e-5)
            (8.952452630290091,-6.0297527185199895e-5)
            (8.972488502640417,-6.638572568041521e-5)
            (8.99157073491357,-6.0132285197555025e-5)
            (9.012212670214968,-6.722119061835682e-5)
            (9.031577571166673,-6.0809025724230255e-5)
            (9.052873794832852,-6.743243809915179e-5)
            (9.072931441769956,-6.184392591054215e-5)
            (9.097767638154302,-6.958987251284954e-5)
            (9.12043957194256,-6.295657418555628e-5)
            (9.14669297472414,-6.51359026910938e-5)
            (9.174889130420766,-6.498269438267069e-5)
            (9.202823274314028,-6.403213457053298e-5)
            (9.229891240993567,-6.507147839895572e-5)
            (9.256109526878447,-6.418303545642007e-5)
            (9.283818796453602,-6.596188862181346e-5)
            (9.309297709695489,-6.435011373615021e-5)
            (9.335403110252352,-6.527740480557821e-5)
            (9.360507534632273,-6.440188754636642e-5)
            (9.386548310429566,-6.488787920182266e-5)
            (9.412371748891559,-6.446435197880518e-5)
            (9.439188835230777,-6.472674854607821e-5)
            (9.466176491772785,-6.448890424822755e-5)
            (9.494296247356898,-6.465393793703101e-5)
            (9.522864435205754,-6.449358504793301e-5)
            (9.552815041354675,-6.461957856347988e-5)
            (9.583466556225087,-6.449275029356689e-5)
            (9.61585571634208,-6.460204811102523e-5)
            (9.649229485114043,-6.449188423015008e-5)
            (9.68481451423685,-6.459018170717511e-5)
            (9.721766352968741,-6.44942764055062e-5)
            (9.76151024178966,-6.457768359347373e-5)
            (9.803183291454937,-6.450820104289511e-5)
            (9.848133484866587,-6.456806648024042e-5)
            (9.895722603433283,-6.456235258621773e-5)
            (9.945930031973523,-6.458896849691839e-5)
            (9.998450833730002,-6.466464317591428e-5)
            (10.0,-6.438767185084021e-5)
        }
        ;
    \addplot[fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.4}, forget plot]
        fill between [of=plots_rib_pd8db36a1-e00d-4dce-923c-4ac4407c56b4 and plots_rib_md8db36a1-e00d-4dce-923c-4ac4407c56b4]
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={37f2238f-329c-4ccf-ada6-f0e40f4187fb}, draw opacity={1.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,5.849039725781895e-14)
            (0.011,3.725026853970832e-10)
            (0.0837834762479922,-3.074745227888263e-7)
            (0.14284412913179215,-5.4385626869390734e-8)
            (0.19944136805193954,6.381884835340469e-8)
            (0.25046966228262324,1.4807226117392832e-6)
            (0.2988722141494418,1.618671256175713e-6)
            (0.3481621276646921,1.1553212970731828e-6)
            (0.3955820550654843,1.1357645892428115e-6)
            (0.4404896656350803,1.4225552338681347e-6)
            (0.48338744075760226,1.1681159921881805e-6)
            (0.5312296900767065,1.7801339983069592e-6)
            (0.5770302297768866,1.7147017000598902e-6)
            (0.6289674120895293,1.592846155588351e-6)
            (0.6766933952093347,1.619001657465531e-6)
            (0.7240042780281813,1.5500668457405163e-6)
            (0.7689155610649279,1.5332438510422199e-6)
            (0.8183836063824202,1.476997079385005e-6)
            (0.8656407728794829,1.7164347307592488e-6)
            (0.9169272667810509,1.8363533869563165e-6)
            (0.9654947414711139,2.4103529485334557e-6)
            (1.0133630918802314,2.9042618669311398e-6)
            (1.059269916038887,3.7922602363037886e-6)
            (1.1023148149725681,4.57277935259146e-6)
            (1.144119354929736,5.61146928254238e-6)
            (1.185489641381479,6.816772915927084e-6)
            (1.2238130428131557,8.309101185736472e-6)
            (1.2595896462346896,9.435310864051328e-6)
            (1.293968509452558,1.0749782195751261e-5)
            (1.3261421822066815,1.1840783080424224e-5)
            (1.3574675731422117,1.3006639343137658e-5)
            (1.3872228354792189,1.4117917340940042e-5)
            (1.4161162313871136,1.5220231871372073e-5)
            (1.443976038848584,1.634211093196016e-5)
            (1.471004816739095,1.7437177672078404e-5)
            (1.4973192682366863,1.8563291181367655e-5)
            (1.5229283926773263,1.967619453115916e-5)
            (1.5479921259628386,2.0807999071163753e-5)
            (1.572510691632912,2.1938746056130532e-5)
            (1.5966017345092003,2.3072450938819944e-5)
            (1.6203024687863785,2.4202042375703454e-5)
            (1.6436935129290788,2.5314297696129468e-5)
            (1.6668405324084752,2.639776041656949e-5)
            (1.6898155430267432,2.7425158812450267e-5)
            (1.712704520647161,2.836352312945318e-5)
            (1.7355978639165774,2.9158716163911053e-5)
            (1.7586130567451412,2.972478870732199e-5)
            (1.7818929233854466,2.9935803351468136e-5)
            (1.8056339014841851,2.9545189186087778e-5)
            (1.8301163687400872,2.8188725274761776e-5)
            (1.8557738831315023,2.491915782305585e-5)
            (1.88329616842638,1.823795003128438e-5)
            (1.913310156089876,2.2861997435988106e-6)
            (1.9390164229679443,-1.9197850308620498e-5)
            (1.9636948173023134,-3.8801801643704966e-5)
            (1.9851152793344111,-5.839237050108975e-5)
            (2.0056356294220072,-7.418606525908161e-5)
            (2.0256315988460103,-9.145774765907688e-5)
            (2.0449534973052965,-0.00010573500956914359)
            (2.066282185123379,-0.0001240375642509936)
            (2.0857765038032934,-0.00013831023167813094)
            (2.106009518958356,-0.0001503359301508432)
            (2.125760034318311,-0.0001593830415928824)
            (2.1461582796885814,-0.0001643993308241064)
            (2.167652970955311,-0.00016516948881311854)
            (2.1903438043225556,-0.00015999752059315557)
            (2.216070511970331,-0.00014508497252471454)
            (2.2440028461124557,-0.00011413969625806981)
            (2.2691701665182618,-8.60837420228678e-5)
            (2.2919204537469886,-6.824069216579947e-5)
            (2.312999058662985,-5.5071718785835616e-5)
            (2.332919649313336,-4.6522886273172615e-5)
            (2.3531901191833553,-3.966423338868099e-5)
            (2.3729159096060055,-3.4679175713053216e-5)
            (2.393664757464491,-3.1178896988700464e-5)
            (2.4142190091205014,-2.870662547650843e-5)
            (2.4361768413582348,-2.7658208248748668e-5)
            (2.4585298772528295,-2.741200257042358e-5)
            (2.482863770291946,-2.844450073998073e-5)
            (2.5087539381075348,-3.0542290080697954e-5)
            (2.53728340085901,-3.392401951607854e-5)
            (2.5678656263031776,-3.821569054309552e-5)
            (2.5968083658464147,-4.0718186176220496e-5)
            (2.6244435345308017,-4.0645843520265614e-5)
            (2.6504602789865683,-3.968413221754805e-5)
            (2.6759758427989486,-3.7839448278378917e-5)
            (2.7013340034059747,-3.589975779273225e-5)
            (2.7267012720073716,-3.374817190333953e-5)
            (2.7525314907644516,-3.1596930169384185e-5)
            (2.778495053905559,-2.946449806757938e-5)
            (2.8052698393519013,-2.7329013753102785e-5)
            (2.8322977476661113,-2.5308576848034433e-5)
            (2.8604662331638355,-2.3269128605388973e-5)
            (2.889030662145041,-2.1387518573780787e-5)
            (2.9190933531264105,-1.9465441819618198e-5)
            (2.9497196980636726,-1.7719154313841637e-5)
            (2.982273507343028,-1.5906468961498923e-5)
            (3.015611042976585,-1.4268817697315658e-5)
            (3.051411809289231,-1.254313640231211e-5)
            (3.0883264357208615,-1.0956791069332114e-5)
            (3.128323961141245,-9.286063216754846e-6)
            (3.1699823127782216,-7.648730238043044e-6)
            (3.215147338818782,-5.950370836603136e-6)
            (3.2628082695682417,-4.125807461200737e-6)
            (3.3130252938638454,-2.1725604529237947e-6)
            (3.365740291123028,4.262852213545792e-8)
            (3.418362813922042,2.450509037185846e-6)
            (3.472316154358241,5.132324170816291e-6)
            (3.5247665441994056,7.768643307055184e-6)
            (3.578392995820956,1.0655855141036852e-5)
            (3.6302070823649752,1.3305359245028254e-5)
            (3.68386287284088,1.6302484882172653e-5)
            (3.7352580291925714,1.8935409692857602e-5)
            (3.789507369061079,2.211198455438096e-5)
            (3.840612964467478,2.4756411313841125e-5)
            (3.8960837116175293,2.8282157673151717e-5)
            (3.9469992392659035,3.101132389461504e-5)
            (3.997909246090816,3.438894216145386e-5)
            (4.047106216979663,3.709824932732622e-5)
            (4.099735716064408,4.061179919878663e-5)
            (4.149477724657598,4.3884827392191505e-5)
            (4.2026201983945715,4.73014740628037e-5)
            (4.251333522587367,5.098896354549796e-5)
            (4.297641771113889,5.421979077169309e-5)
            (4.342123583576691,5.8166200279530683e-5)
            (4.390235330298454,6.256554535376316e-5)
            (4.435211148929363,6.78632790153718e-5)
            (4.476870239466662,7.24065268529844e-5)
            (4.517181933006162,7.73969230228845e-5)
            (4.553855179609498,8.168454895660387e-5)
            (4.589654855010306,8.605005763069425e-5)
            (4.622884266856796,9.006184479039246e-5)
            (4.654993584009168,9.388070650975013e-5)
            (4.685615220607335,9.754444863612535e-5)
            (4.715055298415277,0.00010093405090074699)
            (4.743586684266868,0.00010418669731797788)
            (4.771092048166384,0.00010716848703537824)
            (4.797904433246549,0.00010994933102325767)
            (4.823924060584437,0.0001124583412532685)
            (4.84935545259211,0.00011468971769370675)
            (4.874204190319139,0.00011661095936841328)
            (4.8985681661515095,0.00011817611562062375)
            (4.9225121276839605,0.00011935130363662847)
            (4.946093067082789,0.0001200722573091371)
            (4.969391677124006,0.00012027991822552001)
            (4.992466356559885,0.00011988923227225917)
            (5.015402502201928,0.000118800072315228)
            (5.038280215903659,0.00011688307027855808)
            (5.06120297570295,0.00011396691078640274)
            (5.084293330295863,0.000109821124740242)
            (5.107711216551816,0.00010411157592340886)
            (5.131677662979228,9.633436076739232e-5)
            (5.156517085429507,8.563264049788663e-5)
            (5.182742938704888,7.041872754396586e-5)
            (5.211133907892637,4.756497787612154e-5)
            (5.241662998760363,8.719074849771073e-6)
            (5.26631704242098,-3.0141019842359314e-5)
            (5.289996741120038,-6.588397863894634e-5)
            (5.310840375009695,-0.0001010208036360291)
            (5.330841158776172,-0.00013196616557001694)
            (5.350670438777699,-0.000165091733357867)
            (5.369804261378104,-0.00019428594814549963)
            (5.391382362168959,-0.00023003663586128095)
            (5.410886833639872,-0.00025864411306832595)
            (5.431454036344673,-0.0002849828172750365)
            (5.4513533858212835,-0.00030601015531978596)
            (5.472158081820647,-0.0003216355903242798)
            (5.494186419111424,-0.00033069011957361714)
            (5.517703877863618,-0.00033133772793307614)
            (5.544733567501805,-0.0003155120024435863)
            (5.568446335543369,-0.0002933078402891984)
            (5.591251545746813,-0.00027429380928683524)
            (5.611616056860303,-0.0002594245624376703)
            (5.631108628806098,-0.00024381927013585581)
            (5.65110934017176,-0.00023177808309400843)
            (5.670252365099465,-0.00021658216063783246)
            (5.690642923632216,-0.00020537077523542235)
            (5.710019970178604,-0.00019179975186406147)
            (5.7316679747219474,-0.00017803435915413187)
            (5.751992364136317,-0.00016643575389331674)
            (5.774750233023806,-0.0001535090325504578)
            (5.79663575270173,-0.00014316869957457012)
            (5.823125678011033,-0.0001314223934508076)
            (5.850181847707438,-0.00012282363325431925)
            (5.877862867503714,-0.0001149836223245887)
            (5.905210237564224,-0.00010590977552442103)
            (5.9314139630886045,-9.765387842269931e-5)
            (5.9568860094452845,-8.821106942469758e-5)
            (5.981305066595343,-8.093547803527099e-5)
            (6.006537953283684,-7.233629960819061e-5)
            (6.030732399440687,-6.597603420679519e-5)
            (6.056411167909857,-5.860109323113343e-5)
            (6.080774299975359,-5.273101972553199e-5)
            (6.107485326478947,-4.729368606132e-5)
            (6.13228324359168,-4.200712222830263e-5)
            (6.157892186529481,-3.6960584296373436e-5)
            (6.18237970529441,-3.299313405230988e-5)
            (6.210220528394961,-2.8077201368753316e-5)
            (6.237123449346597,-2.462914737570032e-5)
            (6.268011253892624,-2.0181457320431384e-5)
            (6.297745594043324,-1.6930157404289783e-5)
            (6.331443529671201,-1.3088616278674936e-5)
            (6.363918431170752,-9.95634110476917e-6)
            (6.404790625996893,-6.518608570199479e-6)
            (6.441860530164247,-3.5333141061655694e-6)
            (6.484536625748412,-4.0383853562693893e-7)
            (6.5259507293558,2.8474792573256222e-6)
            (6.57089634101504,5.932569833604414e-6)
            (6.620179818793103,1.0086634946952588e-5)
            (6.668904459153903,1.3243001966040596e-5)
            (6.720511744850355,1.7956636799298204e-5)
            (6.77039724394116,2.1498217821764047e-5)
            (6.823033390184599,2.613683051253318e-5)
            (6.87242820676521,3.0328596783460775e-5)
            (6.920078753108915,3.312004046390837e-5)
            (6.966213402815305,3.6787993411680484e-5)
            (7.009252927011321,4.06892821203022e-5)
            (7.050708071485169,4.3844847965539124e-5)
            (7.098647832218429,4.8863257400253025e-5)
            (7.1447044586688175,5.299949372084275e-5)
            (7.19291328408841,5.7269122022151305e-5)
            (7.239641119880364,6.172944603202671e-5)
            (7.285565954845584,6.667493002170278e-5)
            (7.329597351287476,7.129430226235884e-5)
            (7.379783449865962,7.715694509675173e-5)
            (7.427308781663735,8.296421920897274e-5)
            (7.479051131352903,8.939112953892654e-5)
            (7.52730050680099,9.611568557459832e-5)
            (7.575993191227943,0.00010289167838827271)
            (7.622527158577089,0.00011026293834363873)
            (7.669373110476593,0.00011785989420881898)
            (7.714869619069551,0.00012607804718032704)
            (7.760416594194198,0.0001347201099828601)
            (7.8024197844745204,0.0001434054065862055)
            (7.84130643595179,0.0001512067103588823)
            (7.878570069567315,0.00015904824888774463)
            (7.91302819186187,0.00016610656714177507)
            (7.946528109874423,0.00017304001755042125)
            (7.978056420206108,0.00017945782618947336)
            (8.008572683194258,0.000185526098643522)
            (8.037846266921871,0.0001912056985962154)
            (8.066121337223963,0.0001964175330673477)
            (8.093566714002375,0.0002012169195251668)
            (8.120157723674174,0.00020548487078776156)
            (8.146111747672997,0.0002092339818425318)
            (8.171400103584588,0.00021237269820617344)
            (8.19616926153308,0.00021485138188999088)
            (8.22044645447289,0.00021659048509817423)
            (8.244317306689936,0.00021749572443519527)
            (8.267844780906719,0.00021746682431355655)
            (8.291092669730219,0.00021637165865117584)
            (8.31413914757155,0.00021406158214659285)
            (8.337055401186635,0.00021034888252813498)
            (8.359934565676623,0.00020500242847728778)
            (8.38287739698394,0.00019772616859148925)
            (8.406014683623754,0.00018812833472711224)
            (8.429514725634498,0.00017566158302610157)
            (8.453612977136059,0.0001595250476102326)
            (8.478661814751671,0.0001383893612301244)
            (8.505220538956372,0.00010990697351038419)
            (8.53409133994063,6.953980857219256e-5)
            (8.564625442572437,8.34430796186704e-6)
            (8.588895225889438,-4.7827164288549305e-5)
            (8.612289564367403,-0.00010162085208053203)
            (8.632868976746822,-0.00015311472044207434)
            (8.65270194878539,-0.00020047353619348377)
            (8.672378239764775,-0.0002499058429417706)
            (8.691433374880274,-0.00029502844817393126)
            (8.712721304236293,-0.00034710335917903734)
            (8.732194878478953,-0.0003904006226017741)
            (8.752696370013581,-0.0004308750663909194)
            (8.772710681518483,-0.00046432134242747024)
            (8.79367940664511,-0.0004908897001349017)
            (8.816002184256552,-0.0005089649546725361)
            (8.840019977173476,-0.0005155311582588357)
            (8.86751127412678,-0.0005009839972082055)
            (8.890705552668427,-0.00047960848782585276)
            (8.91299900870985,-0.000459506134668339)
            (8.933156760287941,-0.0004418673023818418)
            (8.952452630290091,-0.00042146576941442756)
            (8.972488502640417,-0.00040331093571722494)
            (8.99157073491357,-0.000381854033790719)
            (9.012212670214968,-0.0003599650022709189)
            (9.031577571166673,-0.0003391290672226657)
            (9.052873794832852,-0.0003152353792798685)
            (9.072931441769956,-0.0002949916035699066)
            (9.097767638154302,-0.0002699635556794599)
            (9.12043957194256,-0.0002502507936212038)
            (9.14669297472414,-0.00022879756979921474)
            (9.174889130420766,-0.00020914449500765894)
            (9.202823274314028,-0.0001921003588667429)
            (9.229891240993567,-0.00017446403206261405)
            (9.256109526878447,-0.00015872792658595418)
            (9.283818796453602,-0.0001423688983091982)
            (9.309297709695489,-0.0001291093101744314)
            (9.335403110252352,-0.00011576624883938482)
            (9.360507534632273,-0.00010440664031031644)
            (9.386548310429566,-9.321205778101134e-5)
            (9.412371748891559,-8.334632336307198e-5)
            (9.439188835230777,-7.381011446339075e-5)
            (9.466176491772785,-6.523918870939668e-5)
            (9.494296247356898,-5.701055508988997e-5)
            (9.522864435205754,-4.952239112306393e-5)
            (9.552815041354675,-4.2314332302619275e-5)
            (9.583466556225087,-3.569365372425416e-5)
            (9.61585571634208,-2.926040579300149e-5)
            (9.649229485114043,-2.329118167577315e-5)
            (9.68481451423685,-1.7406882040642035e-5)
            (9.721766352968741,-1.185621067761173e-5)
            (9.76151024178966,-6.291963321197337e-6)
            (9.803183291454937,-8.887137100203324e-7)
            (9.848133484866587,4.640095385289542e-6)
            (9.895722603433283,1.0171731102969324e-5)
            (9.945930031973523,1.610644400146429e-5)
            (9.998450833730002,2.1927827215920754e-5)
            (10.0,2.2109647722529368e-5)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={2f4e4697-5bfd-41ac-b631-e40edfd7f0c4}, draw opacity={1.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,3.7028541675379956e-14)
            (0.011,2.716050215203711e-10)
            (0.0837834762479922,-1.0033947451171073e-7)
            (0.14284412913179215,1.443884453538402e-6)
            (0.19944136805193954,1.8138136601798546e-6)
            (0.25046966228262324,4.9328837788093544e-6)
            (0.2988722141494418,5.330095486935094e-6)
            (0.3481621276646921,4.566621580981495e-6)
            (0.3955820550654843,4.75381790150433e-6)
            (0.4404896656350803,5.1454520698689565e-6)
            (0.48338744075760226,4.9053423297195985e-6)
            (0.5312296900767065,5.815775102494372e-6)
            (0.5770302297768866,5.84196733759611e-6)
            (0.6289674120895293,5.491670612922844e-6)
            (0.6766933952093347,5.665979215841447e-6)
            (0.7240042780281813,5.700937194577544e-6)
            (0.7689155610649279,5.6330393219959175e-6)
            (0.8183836063824202,5.800740340285346e-6)
            (0.8656407728794829,5.896409784132298e-6)
            (0.9169272667810509,5.613836634403429e-6)
            (0.9654947414711139,5.9707593578152475e-6)
            (1.0133630918802314,5.655364645450139e-6)
            (1.059269916038887,6.006394882246218e-6)
            (1.1023148149725681,5.874270360885616e-6)
            (1.144119354929736,6.123699321457741e-6)
            (1.185489641381479,6.114421361367337e-6)
            (1.2238130428131557,6.2627867436834974e-6)
            (1.2595896462346896,6.3950267149219495e-6)
            (1.293968509452558,6.516833741709844e-6)
            (1.3261421822066815,6.7081332713562225e-6)
            (1.3574675731422117,6.8685718004481905e-6)
            (1.3872228354792189,7.08680419038156e-6)
            (1.4161162313871136,7.303370517365209e-6)
            (1.443976038848584,7.5516474845397715e-6)
            (1.471004816739095,7.823037181830734e-6)
            (1.4973192682366863,8.117036085041417e-6)
            (1.5229283926773263,8.445881842911163e-6)
            (1.5479921259628386,8.803832172606166e-6)
            (1.572510691632912,9.204537219980895e-6)
            (1.5966017345092003,9.649655856848465e-6)
            (1.6203024687863785,1.0151240114456408e-5)
            (1.6436935129290788,1.072053710276168e-5)
            (1.6668405324084752,1.1373318035799007e-5)
            (1.6898155430267432,1.2132178545249171e-5)
            (1.712704520647161,1.3025417078867091e-5)
            (1.7355978639165774,1.4096506185003013e-5)
            (1.7586130567451412,1.5401308677018357e-5)
            (1.7818929233854466,1.7037655241118226e-5)
            (1.8056339014841851,1.9124926748417877e-5)
            (1.8301163687400872,2.194713152841801e-5)
            (1.8557738831315023,2.5817215576185016e-5)
            (1.88329616842638,3.1735448002288614e-5)
            (1.913310156089876,4.265524048197543e-5)
            (1.9390164229679443,5.490271975840354e-5)
            (1.9636948173023134,6.277899505181936e-5)
            (1.9851152793344111,7.100929803195618e-5)
            (2.0056356294220072,7.522775211032589e-5)
            (2.0256315988460103,8.041833016712262e-5)
            (2.0449534973052965,8.198573224082385e-5)
            (2.066282185123379,8.438726442816691e-5)
            (2.0857765038032934,8.247944555154273e-5)
            (2.106009518958356,7.885218523190517e-5)
            (2.125760034318311,7.189805874595485e-5)
            (2.1461582796885814,6.21104573213057e-5)
            (2.167652970955311,4.839753899890322e-5)
            (2.1903438043225556,3.107846931382658e-5)
            (2.216070511970331,8.21843316302942e-6)
            (2.2440028461124557,-2.090548154846113e-5)
            (2.2691701665182618,-3.2396997679043566e-5)
            (2.2919204537469886,-3.69590488635005e-5)
            (2.312999058662985,-3.7024963540720976e-5)
            (2.332919649313336,-3.593194743697907e-5)
            (2.3531901191833553,-3.3223440906039546e-5)
            (2.3729159096060055,-2.988470171843559e-5)
            (2.393664757464491,-2.5495657563389755e-5)
            (2.4142190091205014,-2.072917381697183e-5)
            (2.4361768413582348,-1.554704793423015e-5)
            (2.4585298772528295,-1.0245174992034212e-5)
            (2.482863770291946,-5.258702436831222e-6)
            (2.5087539381075348,-8.601532918970843e-7)
            (2.53728340085901,1.7005047697791861e-6)
            (2.5678656263031776,7.498809944686128e-7)
            (2.5968083658464147,-6.069022588752269e-6)
            (2.6244435345308017,-1.432979531260742e-5)
            (2.6504602789865683,-2.223767596134415e-5)
            (2.6759758427989486,-2.9054115287541005e-5)
            (2.7013340034059747,-3.518922706400072e-5)
            (2.7267012720073716,-4.038175639980525e-5)
            (2.7525314907644516,-4.5077186578907905e-5)
            (2.778495053905559,-4.8930416973415574e-5)
            (2.8052698393519013,-5.2359643311022946e-5)
            (2.8322977476661113,-5.5020403580493946e-5)
            (2.8604662331638355,-5.732691082880676e-5)
            (2.889030662145041,-5.893984548548485e-5)
            (2.9190933531264105,-6.0256728159012816e-5)
            (2.9497196980636726,-6.0950659817411345e-5)
            (2.982273507343028,-6.137675560655899e-5)
            (3.015611042976585,-6.125539200410428e-5)
            (3.051411809289231,-6.0834923114527276e-5)
            (3.0883264357208615,-5.9956634956657836e-5)
            (3.128323961141245,-5.86471919594855e-5)
            (3.1699823127782216,-5.694438308092838e-5)
            (3.215147338818782,-5.457430008490476e-5)
            (3.2628082695682417,-5.168452705503362e-5)
            (3.3130252938638454,-4.796250443392868e-5)
            (3.365740291123028,-4.344552710983495e-5)
            (3.418362813922042,-3.858534918284488e-5)
            (3.472316154358241,-3.3307248718842124e-5)
            (3.5247665441994056,-2.8582409420604632e-5)
            (3.578392995820956,-2.384911391313119e-5)
            (3.6302070823649752,-2.0020699472384586e-5)
            (3.68386287284088,-1.6163001983968387e-5)
            (3.7352580291925714,-1.3296473020175483e-5)
            (3.789507369061079,-1.0178450186656535e-5)
            (3.840612964467478,-8.163263308230347e-6)
            (3.8960837116175293,-5.473660211970407e-6)
            (3.9469992392659035,-4.1936448437466605e-6)
            (3.997909246090816,-2.1168674774172417e-6)
            (4.047106216979663,-1.3563349613489038e-6)
            (4.099735716064408,8.141621586653569e-8)
            (4.149477724657598,1.1626966623035462e-6)
            (4.2026201983945715,1.033207747701411e-6)
            (4.251333522587367,2.290221084035214e-6)
            (4.297641771113889,2.5774374356881677e-6)
            (4.342123583576691,3.5416908580380042e-6)
            (4.390235330298454,4.087632270685797e-6)
            (4.435211148929363,4.983334365500629e-6)
            (4.476870239466662,5.7694006774518396e-6)
            (4.517181933006162,6.544748437102852e-6)
            (4.553855179609498,7.444284375212656e-6)
            (4.589654855010306,8.302033265567936e-6)
            (4.622884266856796,9.29645060824143e-6)
            (4.654993584009168,1.0322911029491118e-5)
            (4.685615220607335,1.1454135598980025e-5)
            (4.715055298415277,1.2681046874633807e-5)
            (4.743586684266868,1.4014203702128343e-5)
            (4.771092048166384,1.5480986352493545e-5)
            (4.797904433246549,1.708348468623069e-5)
            (4.823924060584437,1.8850502384689e-5)
            (4.84935545259211,2.079622632906065e-5)
            (4.874204190319139,2.29466718058229e-5)
            (4.8985681661515095,2.532863708262856e-5)
            (4.9225121276839605,2.7972646900811228e-5)
            (4.946093067082789,3.0916543656246554e-5)
            (4.969391677124006,3.420336947061602e-5)
            (4.992466356559885,3.7885991124049044e-5)
            (5.015402502201928,4.20289582863227e-5)
            (5.038280215903659,4.671246068945537e-5)
            (5.06120297570295,5.204019440699356e-5)
            (5.084293330295863,5.814904580000842e-5)
            (5.107711216551816,6.522979220269908e-5)
            (5.131677662979228,7.356262603653289e-5)
            (5.156517085429507,8.359538643136277e-5)
            (5.182742938704888,9.608797101997992e-5)
            (5.211133907892637,0.00011249941435818197)
            (5.241662998760363,0.00013768190399350032)
            (5.26631704242098,0.00015834871735002587)
            (5.289996741120038,0.00017494443634232223)
            (5.310840375009695,0.00019025870462396254)
            (5.330841158776172,0.00020127714986161978)
            (5.350670438777699,0.00021267166091439138)
            (5.369804261378104,0.00021932728698860192)
            (5.391382362168959,0.00022653602153812138)
            (5.410886833639872,0.00022715916574467645)
            (5.431454036344673,0.00022462103386159993)
            (5.4513533858212835,0.00021671120263765033)
            (5.472158081820647,0.00020367923523223304)
            (5.494186419111424,0.0001842441874934708)
            (5.517703877863618,0.00015789579910596897)
            (5.544733567501805,0.00011954076699228609)
            (5.568446335543369,8.809103122148539e-5)
            (5.591251545746813,6.430187884810968e-5)
            (5.611616056860303,4.7552628760279154e-5)
            (5.631108628806098,2.8861494114496644e-5)
            (5.65110934017176,1.5997564327741268e-5)
            (5.670252365099465,-3.3648858812441467e-7)
            (5.690642923632216,-1.079381132068288e-5)
            (5.710019970178604,-2.407440544825397e-5)
            (5.7316679747219474,-3.667546012636144e-5)
            (5.751992364136317,-4.6831241981254905e-5)
            (5.774750233023806,-5.857709498732645e-5)
            (5.79663575270173,-6.617899142720615e-5)
            (5.823125678011033,-7.542340572356363e-5)
            (5.850181847707438,-8.209424779548472e-5)
            (5.877862867503714,-9.081588861323141e-5)
            (5.905210237564224,-0.0001007019938690576)
            (5.9314139630886045,-0.00010967552196706111)
            (5.9568860094452845,-0.00011938516085224722)
            (5.981305066595343,-0.00012426790850655399)
            (6.006537953283684,-0.00013166478200943524)
            (6.030732399440687,-0.00013356886659322904)
            (6.056411167909857,-0.0001381769595060614)
            (6.080774299975359,-0.00013864918978209956)
            (6.107485326478947,-0.00013740856394485088)
            (6.13228324359168,-0.0001363375028688718)
            (6.157892186529481,-0.0001344441057927321)
            (6.18237970529441,-0.00013173262075909145)
            (6.210220528394961,-0.00012947160933875012)
            (6.237123449346597,-0.00012591590086432153)
            (6.268011253892624,-0.00012274036709461955)
            (6.297745594043324,-0.00011856537457544447)
            (6.331443529671201,-0.00011415954400997848)
            (6.363918431170752,-0.0001095315209376841)
            (6.404790625996893,-0.00010410627776480911)
            (6.441860530164247,-9.972401597639196e-5)
            (6.484536625748412,-9.344916328427138e-5)
            (6.5259507293558,-8.806204091070736e-5)
            (6.57089634101504,-8.14221193769322e-5)
            (6.620179818793103,-7.391846865519493e-5)
            (6.668904459153903,-6.743464956053134e-5)
            (6.720511744850355,-5.842963729754385e-5)
            (6.77039724394116,-5.2316690351561105e-5)
            (6.823033390184599,-4.418347948313558e-5)
            (6.87242820676521,-3.826147916726697e-5)
            (6.920078753108915,-3.510448612944108e-5)
            (6.966213402815305,-3.110767235296858e-5)
            (7.009252927011321,-2.7161495009449466e-5)
            (7.050708071485169,-2.4643329673264478e-5)
            (7.098647832218429,-2.0244334781000273e-5)
            (7.1447044586688175,-1.750527993119805e-5)
            (7.19291328408841,-1.558443266097609e-5)
            (7.239641119880364,-1.3361181337060723e-5)
            (7.285565954845584,-1.1002520554847141e-5)
            (7.329597351287476,-9.441597643938153e-6)
            (7.379783449865962,-7.245750883546456e-6)
            (7.427308781663735,-5.520143490995254e-6)
            (7.479051131352903,-4.253915049170175e-6)
            (7.52730050680099,-2.45051939612063e-6)
            (7.575993191227943,-1.3209492001106315e-6)
            (7.622527158577089,3.619389326278904e-7)
            (7.669373110476593,1.5351684403456676e-6)
            (7.714869619069551,3.214572501253129e-6)
            (7.760416594194198,4.607448023245806e-6)
            (7.8024197844745204,6.212670957923952e-6)
            (7.84130643595179,7.78067567864372e-6)
            (7.878570069567315,9.408859334933136e-6)
            (7.91302819186187,1.1160615575016223e-5)
            (7.946528109874423,1.2993513859568145e-5)
            (7.978056420206108,1.4992757749362194e-5)
            (8.008572683194258,1.7137907852064065e-5)
            (8.037846266921871,1.947593374743677e-5)
            (8.066121337223963,2.2024488127157924e-5)
            (8.093566714002375,2.4813221788744018e-5)
            (8.120157723674174,2.787461983993581e-5)
            (8.146111747672997,3.124268105705516e-5)
            (8.171400103584588,3.495569886485375e-5)
            (8.19616926153308,3.9059175365281676e-5)
            (8.22044645447289,4.360118661171397e-5)
            (8.244317306689936,4.864055677283871e-5)
            (8.267844780906719,5.424265990352235e-5)
            (8.291092669730219,6.048484056771456e-5)
            (8.31413914757155,6.745915485184584e-5)
            (8.337055401186635,7.527402653118202e-5)
            (8.359934565676623,8.40655967327798e-5)
            (8.38287739698394,9.399909973181872e-5)
            (8.406014683623754,0.0001052994677271449)
            (8.429514725634498,0.00011824869613101284)
            (8.453612977136059,0.00013330757768746193)
            (8.478661814751671,0.00015106202556174295)
            (8.505220538956372,0.00017279412142451848)
            (8.53409133994063,0.00020029929990038073)
            (8.564625442572437,0.0002387083675572006)
            (8.588895225889438,0.00026821892423134226)
            (8.612289564367403,0.00029410157498737234)
            (8.632868976746822,0.00031673301859710766)
            (8.65270194878539,0.00033478638397763127)
            (8.672378239764775,0.00035211073621843955)
            (8.691433374880274,0.0003639592331395752)
            (8.712721304236293,0.0003750611847980923)
            (8.732194878478953,0.0003781961697469759)
            (8.752696370013581,0.00037633154671661966)
            (8.772710681518483,0.00036723044105680227)
            (8.79367940664511,0.0003504802538368833)
            (8.816002184256552,0.00032465198290190393)
            (8.840019977173476,0.0002879752843676805)
            (8.86751127412678,0.00023402142804748968)
            (8.890705552668427,0.00019185538631248455)
            (8.91299900870985,0.0001534547341293722)
            (8.933156760287941,0.00012399680902089267)
            (8.952452630290091,9.071368191100556e-5)
            (8.972488502640417,6.364816597316444e-5)
            (8.99157073491357,3.352855217697733e-5)
            (9.012212670214968,5.427659125590515e-6)
            (9.031577571166673,-2.0598716666116525e-5)
            (9.052873794832852,-4.894467011924164e-5)
            (9.072931441769956,-7.079533246517222e-5)
            (9.097767638154302,-9.601496126266752e-5)
            (9.12043957194256,-0.00011238486038490587)
            (9.14669297472414,-0.00013248064572620325)
            (9.174889130420766,-0.00014796666944398096)
            (9.202823274314028,-0.00016506550282879414)
            (9.229891240993567,-0.000180232481081855)
            (9.256109526878447,-0.00019383639580504067)
            (9.283818796453602,-0.00020583146746285877)
            (9.309297709695489,-0.0002145936395567306)
            (9.335403110252352,-0.00022079426291935297)
            (9.360507534632273,-0.00022454157552147296)
            (9.386548310429566,-0.00022636530151209344)
            (9.412371748891559,-0.00022647366187297048)
            (9.439188835230777,-0.00022509829311755943)
            (9.466176491772785,-0.00022238355104212178)
            (9.494296247356898,-0.0002185062631062278)
            (9.522864435205754,-0.00021356632678998436)
            (9.552815041354675,-0.00020770779516911535)
            (9.583466556225087,-0.00020101926249344108)
            (9.61585571634208,-0.0001935851770315422)
            (9.649229485114043,-0.00018552546865499122)
            (9.68481451423685,-0.00017681895298123345)
            (9.721766352968741,-0.0001676648856960018)
            (9.76151024178966,-0.00015788647351856638)
            (9.803183291454937,-0.00014776233681651715)
            (9.848133484866587,-0.00013702911128651952)
            (9.895722603433283,-0.00012578659798808173)
            (9.945930031973523,-0.00011440811043831735)
            (9.998450833730002,-0.00010146307849337299)
            (10.0,-0.00010111616232547065)
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/sigmas-tv-eks0_fitzhughnagumo_nosamples.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}},
  ]
  \begin{axis}[
    width=\figwidth, height=\figheight,
    xlabel={$t$},
    xmajorgrids={true},
    axis x line*={left},
      ylabel={Error},
    ymajorgrids={true},
    axis y line*={left},
    xmin={-0.6}, xmax={20.6}, xtick={{0.0,5.0,10.0,15.0,20.0}},
    % ymin={-2.6373498719473725e-7}, ymax={2.6373498719473725e-7},
    ymin={-2.8e-7}, ymax={2.8e-7},
    ]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={111429c2-47e9-480f-8a3a-85a3caafac37}, draw opacity={0.0}, line width={1}, solid]
        coordinates {
            (0.0,0.0)
            (0.001,0.0)
            (0.011,0.0)
            (0.0216894905339688,0.0)
            (0.032043074462542905,0.0)
            (0.040805151975126824,0.0)
            (0.04910403850217626,0.0)
            (0.058225176946415436,0.0)
            (0.06655727584441609,0.0)
            (0.075081744635589,0.0)
            (0.08288401587612032,0.0)
            (0.09068192039829806,0.0)
            (0.098089230931028,0.0)
            (0.10598297492376633,0.0)
            (0.11359853897062851,0.0)
            (0.12144537366562222,0.0)
            (0.12873768863447985,0.0)
            (0.1363579442931036,0.0)
            (0.14348131517509402,0.0)
            (0.15123425234757612,0.0)
            (0.15834317593544267,0.0)
            (0.16563231586863297,0.0)
            (0.17241533715334945,0.0)
            (0.17964286516062852,0.0)
            (0.1863731221336362,0.0)
            (0.19363663582815038,0.0)
            (0.20028686647405458,0.0)
            (0.20707132691713107,0.0)
            (0.21341309542434458,0.0)
            (0.22032704691176597,0.0)
            (0.22671484860689162,0.0)
            (0.2334656730770729,0.0)
            (0.23967033255853076,0.0)
            (0.24604566776082945,0.0)
            (0.25202350853146993,0.0)
            (0.25867700332446747,0.0)
            (0.26475207202229833,0.0)
            (0.2710130662479162,0.0)
            (0.27680274611665695,0.0)
            (0.28286138932996957,0.0)
            (0.28854456824610253,0.0)
            (0.2949423677970712,0.0)
            (0.3007160077149244,0.0)
            (0.3065487284999458,0.0)
            (0.3119737373780826,0.0)
            (0.31778957386858514,0.0)
            (0.32322893132263114,0.0)
            (0.32870460505546634,0.0)
            (0.3340175618906094,0.0)
            (0.3394534456473926,0.0)
            (0.3446052308060835,0.0)
            (0.3500396195738925,0.0)
            (0.3552759820409297,0.0)
            (0.3606772096282123,0.0)
            (0.36572873496922637,0.0)
            (0.3712373600168827,0.0)
            (0.3763210259851576,0.0)
            (0.3817123083200577,0.0)
            (0.3866821192626552,0.0)
            (0.3918894262828451,0.0)
            (0.39675443629748747,0.0)
            (0.4021441779887123,0.0)
            (0.4070750537973464,0.0)
            (0.41222245392551443,0.0)
            (0.4169921258433847,0.0)
            (0.42209125482862875,0.0)
            (0.42685197141540654,0.0)
            (0.4321763792196834,0.0)
            (0.4370145713340715,0.0)
            (0.44202728655743784,0.0)
            (0.44670073847985015,0.0)
            (0.4518730800828471,0.0)
            (0.45667925360962636,0.0)
            (0.46208711831150723,0.0)
            (0.4669987138735814,0.0)
            (0.47219182190596165,0.0)
            (0.47707833358682594,0.0)
            (0.4829934118321436,0.0)
            (0.4884469181616117,0.0)
            (0.49528861218099696,0.0)
            (0.5017361468398862,0.0)
            (0.5072281308827704,0.0)
            (0.5124941853919234,0.0)
            (0.5165260860197924,0.0)
            (0.5203671126238993,0.0)
            (0.5237072598880879,0.0)
            (0.526897000643022,0.0)
            (0.5297288131013873,0.0)
            (0.5324118804580891,0.0)
            (0.5347662289218239,0.0)
            (0.5369583557853791,0.0)
            (0.5385655550422048,0.0)
            (0.5401136024915882,0.0)
            (0.5418079906642761,0.0)
            (0.543440822726921,0.0)
            (0.5458040760749341,0.0)
            (0.5480191347472934,0.0)
            (0.5503837752750089,0.0)
            (0.5526460666724714,0.0)
            (0.5549690453384369,0.0)
            (0.5572088889647298,0.0)
            (0.5598728957967123,0.0)
            (0.5624320434490069,0.0)
            (0.5652991001959988,0.0)
            (0.5678873837144107,0.0)
            (0.5705000901288146,0.0)
            (0.5729811733650267,0.0)
            (0.5760028987973131,0.0)
            (0.5787377031140384,0.0)
            (0.5816872752743706,0.0)
            (0.5843503098519468,0.0)
            (0.5870237271668798,0.0)
            (0.5895710268910052,0.0)
            (0.59240871326631,0.0)
            (0.5951416095416332,0.0)
            (0.5980688096282394,0.0)
            (0.6007614240387736,0.0)
            (0.6035457228468467,0.0)
            (0.6061717412520803,0.0)
            (0.6092190110185057,0.0)
            (0.6119841679086605,0.0)
            (0.6148679534687634,0.0)
            (0.6175286435172589,0.0)
            (0.6203210893764864,0.0)
            (0.6229595634790797,0.0)
            (0.6257451588876394,0.0)
            (0.6284401508789401,0.0)
            (0.6312423439395229,0.0)
            (0.6338801933728064,0.0)
            (0.6368613088247492,0.0)
            (0.6395889545327017,0.0)
            (0.6424427537819579,0.0)
            (0.6450892865412556,0.0)
            (0.6479115190430852,0.0)
            (0.6505610772813958,0.0)
            (0.6535677661194375,0.0)
            (0.6562958409666817,0.0)
            (0.6590992113329691,0.0)
            (0.6617159676923058,0.0)
            (0.6645772464003153,0.0)
            (0.6672526874295416,0.0)
            (0.6702505182443362,0.0)
            (0.672970128871353,0.0)
            (0.6757461253015428,0.0)
            (0.6783538643269605,0.0)
            (0.6812932781186184,0.0)
            (0.6840154200999388,0.0)
            (0.6869800677644271,0.0)
            (0.6896898424303876,0.0)
            (0.692476707541214,0.0)
            (0.6951090640831517,0.0)
            (0.6981785452005538,0.0)
            (0.7009735325949106,0.0)
            (0.7039244036116136,0.0)
            (0.7066437510701653,0.0)
            (0.7094915974122461,0.0)
            (0.7121918641227132,0.0)
            (0.7150991072115648,0.0)
            (0.7179131596292625,0.0)
            (0.7208891601676152,0.0)
            (0.7236854134521756,0.0)
            (0.7268147393210268,0.0)
            (0.7297135987974196,0.0)
            (0.7328579550492637,0.0)
            (0.7357789707756279,0.0)
            (0.7389522888191071,0.0)
            (0.7419309330062692,0.0)
            (0.7453255389863168,0.0)
            (0.7484568519168378,0.0)
            (0.751859901771156,0.0)
            (0.7550442923233861,0.0)
            (0.7586473367788376,0.0)
            (0.7620318770532282,0.0)
            (0.7660212806503102,0.0)
            (0.7697130636184892,0.0)
            (0.7739859177698201,0.0)
            (0.7780544171272412,0.0)
            (0.7841318120728712,0.0)
            (0.7898470342805207,0.0)
            (0.7946297827351211,0.0)
            (0.7992292934621105,0.0)
            (0.8031118626156536,0.0)
            (0.8068502078685688,0.0)
            (0.81041605997674,0.0)
            (0.8138496090087288,0.0)
            (0.8172446977951763,0.0)
            (0.820480842083435,0.0)
            (0.8238238110708063,0.0)
            (0.8269218231983072,0.0)
            (0.8301314915223204,0.0)
            (0.8330596648122768,0.0)
            (0.8359303138807728,0.0)
            (0.8386603841058461,0.0)
            (0.8418779575838532,0.0)
            (0.8447974807654033,0.0)
            (0.8478076182939691,0.0)
            (0.8505634389705639,0.0)
            (0.8533114898605175,0.0)
            (0.8559349917192461,0.0)
            (0.8587903495125307,0.0)
            (0.8615600206077737,0.0)
            (0.8644683501802493,0.0)
            (0.8671755233125445,0.0)
            (0.8700038673617784,0.0)
            (0.8726692510005412,0.0)
            (0.8756397041285834,0.0)
            (0.8783858838697614,0.0)
            (0.8812647357988436,0.0)
            (0.8839514843604986,0.0)
            (0.8868212223251086,0.0)
            (0.8895239619732163,0.0)
            (0.8925404981437435,0.0)
            (0.8953229946408504,0.0)
            (0.8982217688057565,0.0)
            (0.9009431678484281,0.0)
            (0.903923819541059,0.0)
            (0.9067223641010642,0.0)
            (0.9098170360827741,0.0)
            (0.912677920928299,0.0)
            (0.9156689228505331,0.0)
            (0.9184908073824822,0.0)
            (0.9216539478795867,0.0)
            (0.9246098374426089,0.0)
            (0.9278364632083784,0.0)
            (0.9308353074864228,0.0)
            (0.9340166023280381,0.0)
            (0.9370277776936483,0.0)
            (0.9404617090059648,0.0)
            (0.9436580735548149,0.0)
            (0.9471206147316938,0.0)
            (0.9503606535748902,0.0)
            (0.9538862744824741,0.0)
            (0.9572292250106347,0.0)
            (0.9610914978958526,0.0)
            (0.9646869181813363,0.0)
            (0.9686167930530237,0.0)
            (0.9723250323974583,0.0)
            (0.9765382015617834,0.0)
            (0.9805457799541023,0.0)
            (0.9853397256690345,0.0)
            (0.9898500461827687,0.0)
            (0.9952259035178386,0.0)
            (1.0004228719070993,0.0)
            (1.0072130122984775,0.0)
            (1.0136719781535706,0.0)
            (1.0198305717551357,0.0)
            (1.025007065613341,0.0)
            (1.0297800205611674,0.0)
            (1.0344163826120831,0.0)
            (1.0387336422852496,0.0)
            (1.0430828361506728,0.0)
            (1.0471992613836398,0.0)
            (1.051681621890179,0.0)
            (1.0558459301243814,0.0)
            (1.060089127476825,0.0)
            (1.0640670581514124,0.0)
            (1.0682389990398726,0.0)
            (1.072185605809643,0.0)
            (1.0765058482787904,0.0)
            (1.080524100320181,0.0)
            (1.0846619480199577,0.0)
            (1.0885576626042117,0.0)
            (1.09273646222696,0.0)
            (1.0966814308694368,0.0)
            (1.1009783848561687,0.0)
            (1.1049833633247532,0.0)
            (1.109140611651829,0.0)
            (1.1130655713694482,0.0)
            (1.1173338456283493,0.0)
            (1.1213547903273644,0.0)
            (1.1257051329228775,0.0)
            (1.129770958978826,0.0)
            (1.1340290122704626,0.0)
            (1.1380552997357465,0.0)
            (1.1424637572956966,0.0)
            (1.1466107614900252,0.0)
            (1.1510730188198113,0.0)
            (1.155255513662288,0.0)
            (1.1596772327149218,0.0)
            (1.1638606537440854,0.0)
            (1.168449190367643,0.0)
            (1.1727634308000001,0.0)
            (1.1773910089174882,0.0)
            (1.1817401820702744,0.0)
            (1.1863787529625904,0.0)
            (1.1907673946645625,0.0)
            (1.1955748070478323,0.0)
            (1.200096594431383,0.0)
            (1.2049429444303201,0.0)
            (1.2095082839579632,0.0)
            (1.2144123784784746,0.0)
            (1.2190516491542374,0.0)
            (1.2241209127562285,0.0)
            (1.2288939889696975,0.0)
            (1.2340152086621021,0.0)
            (1.2388485208419366,0.0)
            (1.2440668488078146,0.0)
            (1.2490036507603615,0.0)
            (1.2543848503521813,0.0)
            (1.25945904465854,0.0)
            (1.264915405310116,0.0)
            (1.2700729072058206,0.0)
            (1.2756587079429318,0.0)
            (1.280945354436687,0.0)
            (1.2866979477675737,0.0)
            (1.2921313811160013,0.0)
            (1.2979892329796403,0.0)
            (1.3035338026425345,0.0)
            (1.3095489986661926,0.0)
            (1.3152468354588651,0.0)
            (1.3214413168839816,0.0)
            (1.3273026688235439,0.0)
            (1.3336374675851603,0.0)
            (1.3396418121061358,0.0)
            (1.3461613153521856,0.0)
            (1.3523445966995136,0.0)
            (1.359065181311253,0.0)
            (1.3654366702299114,0.0)
            (1.3723371459064821,0.0)
            (1.3788879770092786,0.0)
            (1.38600397178095,0.0)
            (1.3927640926516858,0.0)
            (1.4001124899461248,0.0)
            (1.4070940588871144,0.0)
            (1.4146674769165724,0.0)
            (1.4218708152911703,0.0)
            (1.4296977379718898,0.0)
            (1.4371484809644168,0.0)
            (1.445249174249875,0.0)
            (1.452964228323392,0.0)
            (1.4613427315901466,0.0)
            (1.4693305202013194,0.0)
            (1.4780111456312535,0.0)
            (1.486295395600049,0.0)
            (1.4953025030866725,0.0)
            (1.503905421887176,0.0)
            (1.513253348214315,0.0)
            (1.522191471768793,0.0)
            (1.5319039280699172,0.0)
            (1.5412018461504138,0.0)
            (1.5513068532395633,0.0)
            (1.560991894169142,0.0)
            (1.5715130881962749,0.0)
            (1.5816100963197848,0.0)
            (1.5925739311571265,0.0)
            (1.603111051640662,0.0)
            (1.6145482614976527,0.0)
            (1.6255572471363866,0.0)
            (1.637498132552584,0.0)
            (1.6490108718486833,0.0)
            (1.6614854801628007,0.0)
            (1.6735344714566696,0.0)
            (1.687961623784623,0.0)
            (1.7010009368962116,0.0)
            (1.7145891691543855,0.0)
            (1.7276399043567374,0.0)
            (1.7422053138318754,0.0)
            (1.755881943917318,0.0)
            (1.771731445967138,0.0)
            (1.7864335201943509,0.0)
            (1.8030320701785358,0.0)
            (1.8183895831430552,0.0)
            (1.8352222627778438,0.0)
            (1.8509858859665207,0.0)
            (1.8680414081431833,0.0)
            (1.884277951438713,0.0)
            (1.9017847898716016,0.0)
            (1.9186565488906273,0.0)
            (1.9367672759255186,0.0)
            (1.954337034551886,0.0)
            (1.9730280718886055,0.0)
            (1.9912215730824545,0.0)
            (2.0103527318732146,0.0)
            (2.0290222574627483,0.0)
            (2.048440984424729,0.0)
            (2.067445859946193,0.0)
            (2.087052144494411,0.0)
            (2.1063026942540803,0.0)
            (2.1260597916048014,0.0)
            (2.14551920968736,0.0)
            (2.165433474791672,0.0)
            (2.1850971812468023,0.0)
            (2.2051912170859964,0.0)
            (2.2250636369642014,0.0)
            (2.2453565006197653,0.0)
            (2.2654362056173882,0.0)
            (2.2859349854107527,0.0)
            (2.3062103280125084,0.0)
            (2.326911162968314,0.0)
            (2.347363110250358,0.0)
            (2.368256764731485,0.0)
            (2.388863843485791,0.0)
            (2.409940995315689,0.0)
            (2.430682344988801,0.0)
            (2.4519356567934034,0.0)
            (2.4727904930856686,0.0)
            (2.4942129373202313,0.0)
            (2.515156931744765,0.0)
            (2.536737447501473,0.0)
            (2.5577374839016906,0.0)
            (2.579455401185571,0.0)
            (2.600464086581207,0.0)
            (2.622283208103564,0.0)
            (2.643234646560892,0.0)
            (2.6650974111590315,0.0)
            (2.6859013747923233,0.0)
            (2.7077211651806543,0.0)
            (2.7282591331704453,0.0)
            (2.7499124376997233,0.0)
            (2.770034319036975,0.0)
            (2.791353195702165,0.0)
            (2.810875262460706,0.0)
            (2.8316417019930586,0.0)
            (2.850344887395605,0.0)
            (2.8679678101195574,0.0)
            (2.8848468994550807,0.0)
            (2.9013075545674,0.0)
            (2.917172679559624,0.0)
            (2.9326564841179175,0.0)
            (2.9473601599119394,0.0)
            (2.9604768125537904,0.0)
            (2.9726112317546103,0.0)
            (2.9818598178455145,0.0)
            (2.99054359632785,0.0)
            (3.0029395990120804,0.0)
            (3.0170616387233613,0.0)
            (3.0361593975091568,0.0)
            (3.054543895934254,0.0)
            (3.0734289574388027,0.0)
            (3.0916124236188414,0.0)
            (3.1079206095161798,0.0)
            (3.123576672031682,0.0)
            (3.1408992161037714,0.0)
            (3.1582202590450152,0.0)
            (3.181666566792526,0.0)
            (3.2027693091400637,0.0)
            (3.224985729639963,0.0)
            (3.24563381331681,0.0)
            (3.265071364582708,0.0)
            (3.283788658206417,0.0)
            (3.3053365956607643,0.0)
            (3.325689781839582,0.0)
            (3.3482908019923245,0.0)
            (3.3697925943480573,0.0)
            (3.391771104934956,0.0)
            (3.4127664038955627,0.0)
            (3.4345323888071726,0.0)
            (3.4554653210349633,0.0)
            (3.4777252455707455,0.0)
            (3.4990808398728426,0.0)
            (3.521565241027331,0.0)
            (3.5430314235502833,0.0)
            (3.565277289558816,0.0)
            (3.5865345021562365,0.0)
            (3.60872025113504,0.0)
            (3.6299428503326485,0.0)
            (3.652233238662912,0.0)
            (3.673506574487387,0.0)
            (3.695707118820855,0.0)
            (3.7168586952994342,0.0)
            (3.738866073428991,0.0)
            (3.7598362994456753,0.0)
            (3.7817450096672625,0.0)
            (3.802603368813287,0.0)
            (3.8243928375354237,0.0)
            (3.8451030322480935,0.0)
            (3.8666733127329964,0.0)
            (3.887160823754425,0.0)
            (3.9085219450472097,0.0)
            (3.9287981845958204,0.0)
            (3.949964621324507,0.0)
            (3.9700301006288004,0.0)
            (3.990945772788993,0.0)
            (4.010754703154618,0.0)
            (4.03140284610049,0.0)
            (4.050945417626586,0.0)
            (4.0713377977141,0.0)
            (4.090617891605016,0.0)
            (4.11072462087348,0.0)
            (4.129716635506988,0.0)
            (4.149519812480852,0.0)
            (4.168212204991458,0.0)
            (4.1877190260613295,0.0)
            (4.206114686914153,0.0)
            (4.225307996748319,0.0)
            (4.243392217370402,0.0)
            (4.2622596719625605,0.0)
            (4.280024719500489,0.0)
            (4.298571980853883,0.0)
            (4.3160207351602216,0.0)
            (4.334236968179263,0.0)
            (4.351360752674114,0.0)
            (4.369239183789439,0.0)
            (4.38603466747634,0.0)
            (4.40358104082052,0.0)
            (4.420051868448967,0.0)
            (4.437259233170093,0.0)
            (4.4534006427326585,0.0)
            (4.470267335316092,0.0)
            (4.486079868802441,0.0)
            (4.502612039469875,0.0)
            (4.518100097876075,0.0)
            (4.534293456484462,0.0)
            (4.549455069340142,0.0)
            (4.565312262901935,0.0)
            (4.580151117653134,0.0)
            (4.595678286487183,0.0)
            (4.610199149298024,0.0)
            (4.62539419829918,0.0)
            (4.639597339508635,0.0)
            (4.654466347700541,0.0)
            (4.668357790087123,0.0)
            (4.682906244302444,0.0)
            (4.696490654757746,0.0)
            (4.710718660981623,0.0)
            (4.72399832037544,0.0)
            (4.737914335775883,0.0)
            (4.750896716026588,0.0)
            (4.764505064814312,0.0)
            (4.777194418492941,0.0)
            (4.79049765741142,0.0)
            (4.802898179845826,0.0)
            (4.815905864313352,0.0)
            (4.828025531424491,0.0)
            (4.840740739034278,0.0)
            (4.852583369949253,0.0)
            (4.865011319559841,0.0)
            (4.876582882319048,0.0)
            (4.888732848603089,0.0)
            (4.900040920514227,0.0)
            (4.911915199097658,0.0)
            (4.922963462396526,0.0)
            (4.934569778618088,0.0)
            (4.9453656125782555,0.0)
            (4.956711654712806,0.0)
            (4.967261531363057,0.0)
            (4.978349755824583,0.0)
            (4.988657741623662,0.0)
            (4.999497691779922,0.0)
            (5.009571944657874,0.0)
            (5.020168947621918,0.0)
            (5.030014504322097,0.0)
            (5.040372349547316,0.0)
            (5.049994218480856,0.0)
            (5.060122965410205,0.0)
            (5.06952918889513,0.0)
            (5.079431817320423,0.0)
            (5.088626174260907,0.0)
            (5.098308712570324,0.0)
            (5.107297465241306,0.0)
            (5.116768841764918,0.0)
            (5.1255589744026375,0.0)
            (5.1348207620743525,0.0)
            (5.143415455356131,0.0)
            (5.152476074994351,0.0)
            (5.160882693178551,0.0)
            (5.169748483289317,0.0)
            (5.177972259491812,0.0)
            (5.18664500642967,0.0)
            (5.1946894606672664,0.0)
            (5.203179120313712,0.0)
            (5.211052027753363,0.0)
            (5.2193616662155184,0.0)
            (5.227066362869452,0.0)
            (5.235199725065919,0.0)
            (5.242740925578455,0.0)
            (5.25070773654191,0.0)
            (5.258092555568513,0.0)
            (5.265893149511701,0.0)
            (5.273123577533297,0.0)
            (5.280764767881134,0.0)
            (5.287847090075383,0.0)
            (5.295336260273407,0.0)
            (5.302275850479447,0.0)
            (5.309612390073645,0.0)
            (5.316411040858058,0.0)
            (5.3236046576731,0.0)
            (5.330269852671177,0.0)
            (5.337323997735253,0.0)
            (5.343858758785709,0.0)
            (5.350774393830058,0.0)
            (5.357181684327358,0.0)
            (5.363969750564078,0.0)
            (5.3702571457504495,0.0)
            (5.37691695934517,0.0)
            (5.383085384024957,0.0)
            (5.3896217628189005,0.0)
            (5.395676393930386,0.0)
            (5.402098789580878,0.0)
            (5.408045812507806,0.0)
            (5.414351068312866,0.0)
            (5.420190557945076,0.0)
            (5.4263883348999755,0.0)
            (5.432127887290954,0.0)
            (5.4382234072035205,0.0)
            (5.4438666104976035,0.0)
            (5.449857574854708,0.0)
            (5.455405645219519,0.0)
            (5.4613055506413035,0.0)
            (5.466767663009352,0.0)
            (5.472576141385739,0.0)
            (5.477953100235063,0.0)
            (5.483672792675116,0.0)
            (5.488969140975806,0.0)
            (5.494614543517244,0.0)
            (5.499839481049251,0.0)
            (5.5054059888247995,0.0)
            (5.510559044373561,0.0)
            (5.516057905136938,0.0)
            (5.5211488353552785,0.0)
            (5.526592297274273,0.0)
            (5.531629195940215,0.0)
            (5.537013680753852,0.0)
            (5.541998768856694,0.0)
            (5.547347326204401,0.0)
            (5.5522978013372635,0.0)
            (5.557620597813692,0.0)
            (5.56254582493011,0.0)
            (5.567852928542163,0.0)
            (5.572767651430652,0.0)
            (5.578104020575301,0.0)
            (5.583043002117178,0.0)
            (5.588438248558759,0.0)
            (5.593434993069321,0.0)
            (5.598970874973857,0.0)
            (5.604107051793176,0.0)
            (5.609981597024401,0.0)
            (5.615446261471512,0.0)
            (5.622157298631646,0.0)
            (5.6285371806858695,0.0)
            (5.634373123790609,0.0)
            (5.639385483509161,0.0)
            (5.6436684507485,0.0)
            (5.647813003515869,0.0)
            (5.6512026778887385,0.0)
            (5.654463152679993,0.0)
            (5.65722123843554,0.0)
            (5.659859990313309,0.0)
            (5.661974278054542,0.0)
            (5.663957346787113,0.0)
            (5.6658713318329905,0.0)
            (5.667670460182196,0.0)
            (5.669989688306766,0.0)
            (5.672386123656931,0.0)
            (5.675116094387312,0.0)
            (5.677769946641596,0.0)
            (5.680712686289675,0.0)
            (5.6835049292475635,0.0)
            (5.6865822598275075,0.0)
            (5.689472217354524,0.0)
            (5.6926352185613505,0.0)
            (5.695592624116839,0.0)
            (5.69880581143731,0.0)
            (5.7018090495520966,0.0)
            (5.705047180177636,0.0)
            (5.708081415499378,0.0)
            (5.711326693685771,0.0)
            (5.714381645520363,0.0)
            (5.717621984515038,0.0)
            (5.720690502570537,0.0)
            (5.723918317201014,0.0)
            (5.726995384205799,0.0)
            (5.730206530943708,0.0)
            (5.733288528750162,0.0)
            (5.736481300281199,0.0)
            (5.739565498950589,0.0)
            (5.74273973681987,0.0)
            (5.745824064824586,0.0)
            (5.74898050129658,0.0)
            (5.752063221419216,0.0)
            (5.755202997847681,0.0)
            (5.758282737213601,0.0)
            (5.761407179408736,0.0)
            (5.764482944945555,0.0)
            (5.767593459054793,0.0)
            (5.770664640668187,0.0)
            (5.77376268494836,0.0)
            (5.776829056288575,0.0)
            (5.77991615078179,0.0)
            (5.782977864119268,0.0)
            (5.786055615811332,0.0)
            (5.789113192370755,0.0)
            (5.792183326279657,0.0)
            (5.795237645244963,0.0)
            (5.79830203531029,0.0)
            (5.801354328268651,0.0)
            (5.804415032242083,0.0)
            (5.807466883005288,0.0)
            (5.81052617912894,0.0)
            (5.813579534033851,0.0)
            (5.816639963104078,0.0)
            (5.819697151931564,0.0)
            (5.82276156782725,0.0)
            (5.825825340390316,0.0)
            (5.828896973015905,0.0)
            (5.8319705525241545,0.0)
            (5.835053086869963,0.0)
            (5.838140249333942,0.0)
            (5.841237930397973,0.0)
            (5.844343113795168,0.0)
            (5.847460887514569,0.0)
            (5.850589348580567,0.0)
            (5.853733052833825,0.0)
            (5.856891086969016,0.0)
            (5.8600677242835175,0.0)
            (5.863262989432563,0.0)
            (5.866481123149776,0.0)
            (5.869723118191229,0.0)
            (5.872993470388152,0.0)
            (5.876294280772548,0.0)
            (5.8796306780972385,0.0)
            (5.883006185991875,0.0)
            (5.8864271411895155,0.0)
            (5.8898991234507045,0.0)
            (5.893430680252007,0.0)
            (5.897030756766744,0.0)
            (5.900712135822641,0.0)
            (5.904490117193693,0.0)
            (5.908386589986331,0.0)
            (5.912431407935273,0.0)
            (5.916670751269391,0.0)
            (5.921180202897192,0.0)
            (5.926105928626904,0.0)
            (5.931807667082287,0.0)
            (5.937506093806605,0.0)
            (5.942947034833361,0.0)
            (5.947090633335495,0.0)
            (5.9509915496213575,0.0)
            (5.9548698572601415,0.0)
            (5.958467524894387,0.0)
            (5.961804743211359,0.0)
            (5.96503936082071,0.0)
            (5.9681467498625,0.0)
            (5.971127047153811,0.0)
            (5.974405518510414,0.0)
            (5.977565022885726,0.0)
            (5.98085352601163,0.0)
            (5.983866317994566,0.0)
            (5.986835908860333,0.0)
            (5.98965441922662,0.0)
            (5.992927481979946,0.0)
            (5.995916615704935,0.0)
            (5.999015414017565,0.0)
            (6.001859882937588,0.0)
            (6.004721094720092,0.0)
            (6.007446389411747,0.0)
            (6.010378868711317,0.0)
            (6.013227385891374,0.0)
            (6.016210431325984,0.0)
            (6.018999047281193,0.0)
            (6.0219634521043774,0.0)
            (6.024743311253111,0.0)
            (6.02777723823666,0.0)
            (6.030593717600105,0.0)
            (6.033566805633824,0.0)
            (6.036348153537689,0.0)
            (6.03935215203416,0.0)
            (6.042165314023781,0.0)
            (6.0452311062250494,0.0)
            (6.048079182734589,0.0)
            (6.051093148272601,0.0)
            (6.053922207150744,0.0)
            (6.057024567012946,0.0)
            (6.059923313881925,0.0)
            (6.063065031260704,0.0)
            (6.06599188397825,0.0)
            (6.069117728429431,0.0)
            (6.072058294170706,0.0)
            (6.075319625938524,0.0)
            (6.078360784060575,0.0)
            (6.08164224685114,0.0)
            (6.08471184696094,0.0)
            (6.088041110504794,0.0)
            (6.091175845088942,0.0)
            (6.094676507982916,0.0)
            (6.097940177199325,0.0)
            (6.101468949467637,0.0)
            (6.104785370222623,0.0)
            (6.108458941040282,0.0)
            (6.11191882380954,0.0)
            (6.115810879871693,0.0)
            (6.119449864605412,0.0)
            (6.123448905570481,0.0)
            (6.127228461476309,0.0)
            (6.131555839411294,0.0)
            (6.135642280403723,0.0)
            (6.1403836604647495,0.0)
            (6.14485999007217,0.0)
            (6.150157107994955,0.0)
            (6.155249832654027,0.0)
            (6.162223028660662,0.0)
            (6.169264234453969,0.0)
            (6.176178950469648,0.0)
            (6.18165394852968,0.0)
            (6.186904029884799,0.0)
            (6.1918899365187405,0.0)
            (6.196674732520234,0.0)
            (6.201481834699048,0.0)
            (6.206002348106964,0.0)
            (6.210372924422304,0.0)
            (6.214580269883905,0.0)
            (6.21850248599563,0.0)
            (6.2222715142833565,0.0)
            (6.2267484852910835,0.0)
            (6.230962025694177,0.0)
            (6.23518860213595,0.0)
            (6.239256171275566,0.0)
            (6.243145446925121,0.0)
            (6.246883972595915,0.0)
            (6.251334657968795,0.0)
            (6.255496536612644,0.0)
            (6.260082593365109,0.0)
            (6.264211942584496,0.0)
            (6.268143217870225,0.0)
            (6.27190036600276,0.0)
            (6.276287970115113,0.0)
            (6.280435108604607,0.0)
            (6.284671438874938,0.0)
            (6.288771223920268,0.0)
            (6.292798407895035,0.0)
            (6.296670868648972,0.0)
            (6.301279831968875,0.0)
            (6.3055689206487475,0.0)
            (6.310185301852787,0.0)
            (6.3144202923924055,0.0)
            (6.31860612465079,0.0)
            (6.322614269729015,0.0)
            (6.327306943978589,0.0)
            (6.331703179296706,0.0)
            (6.336496957757565,0.0)
            (6.340899336055342,0.0)
            (6.345274182332237,0.0)
            (6.349456988283506,0.0)
            (6.35430608546668,0.0)
            (6.358863378292728,0.0)
            (6.3638564766220735,0.0)
            (6.368454245654795,0.0)
            (6.373058096682081,0.0)
            (6.377456026924448,0.0)
            (6.382517941306737,0.0)
            (6.387282853322447,0.0)
            (6.392503855747099,0.0)
            (6.397329523189701,0.0)
            (6.402207131651371,0.0)
            (6.406863665581798,0.0)
            (6.412188539459279,0.0)
            (6.4172054586763005,0.0)
            (6.422689511010534,0.0)
            (6.4277803078343245,0.0)
            (6.4329824503916875,0.0)
            (6.437945637529393,0.0)
            (6.4435820165842355,0.0)
            (6.448896166275059,0.0)
            (6.4546863523547655,0.0)
            (6.460085667626963,0.0)
            (6.465669312208736,0.0)
            (6.47099233074948,0.0)
            (6.476990403804572,0.0)
            (6.482650471206151,0.0)
            (6.488800148528988,0.0)
            (6.494559729135312,0.0)
            (6.500587369234099,0.0)
            (6.506328602105325,0.0)
            (6.512744149977452,0.0)
            (6.51880542205539,0.0)
            (6.525380594374027,0.0)
            (6.531562862380403,0.0)
            (6.53810224458229,0.0)
            (6.544326015157943,0.0)
            (6.551224832175219,0.0)
            (6.5577528453679665,0.0)
            (6.564833141350136,0.0)
            (6.571512918798527,0.0)
            (6.578639124572546,0.0)
            (6.585418447021376,0.0)
            (6.592880744709039,0.0)
            (6.599954946381404,0.0)
            (6.607633808302943,0.0)
            (6.614899599712542,0.0)
            (6.622699603660508,0.0)
            (6.6301206971814235,0.0)
            (6.63824465927636,0.0)
            (6.645961667613255,0.0)
            (6.654346801095738,0.0)
            (6.662302506720756,0.0)
            (6.670880369435486,0.0)
            (6.67904754387726,0.0)
            (6.687952285209853,0.0)
            (6.696429065282958,0.0)
            (6.705644993411418,0.0)
            (6.71441275400577,0.0)
            (6.723893554772476,0.0)
            (6.732933051337841,0.0)
            (6.742760686457358,0.0)
            (6.7521373115489505,0.0)
            (6.762328477627529,0.0)
            (6.772051787078464,0.0)
            (6.782582598957714,0.0)
            (6.792643987627223,0.0)
            (6.803559165428257,0.0)
            (6.813999392015707,0.0)
            (6.825330649552562,0.0)
            (6.8361747448593935,0.0)
            (6.847919920331003,0.0)
            (6.859171923656146,0.0)
            (6.871352953505692,0.0)
            (6.8830367035185205,0.0)
            (6.895683163861379,0.0)
            (6.9078249978339175,0.0)
            (6.920947931759214,0.0)
            (6.933559940608739,0.0)
            (6.947168536064262,0.0)
            (6.960262299083287,0.0)
            (6.974369542463695,0.0)
            (6.987957873655568,0.0)
            (7.002567747749468,0.0)
            (7.016654100769606,0.0)
            (7.031757952278751,0.0)
            (7.0463339034638555,0.0)
            (7.061912463745222,0.0)
            (7.076958278141329,0.0)
            (7.094748923292669,0.0)
            (7.110768725227012,0.0)
            (7.127090785643696,0.0)
            (7.142700869454998,0.0)
            (7.159994085503737,0.0)
            (7.17597932571262,0.0)
            (7.192679012070498,0.0)
            (7.208783615949315,0.0)
            (7.227244470275984,0.0)
            (7.244010522436548,0.0)
            (7.260904742257355,0.0)
            (7.277011762595579,0.0)
            (7.29486468899697,0.0)
            (7.310938258894414,0.0)
            (7.326899783068682,0.0)
            (7.342073458031646,0.0)
            (7.35706980804997,0.0)
            (7.37145964098968,0.0)
            (7.386014011553643,0.0)
            (7.399850738163319,0.0)
            (7.413223344346963,0.0)
            (7.425761761937553,0.0)
            (7.437016054686333,0.0)
            (7.44746519382229,0.0)
            (7.454663600608064,0.0)
            (7.461573533392651,0.0)
            (7.47004373891653,0.0)
            (7.479926618017279,0.0)
            (7.496286922641834,0.0)
            (7.5111520088327515,0.0)
            (7.526152120715336,0.0)
            (7.540597434936551,0.0)
            (7.555424360253906,0.0)
            (7.568901060136628,0.0)
            (7.584776418100953,0.0)
            (7.599947700880384,0.0)
            (7.618015900018271,0.0)
            (7.634994731652031,0.0)
            (7.652396531353833,0.0)
            (7.668915458275002,0.0)
            (7.686149404488762,0.0)
            (7.70275100787945,0.0)
            (7.721011602825535,0.0)
            (7.738482091490298,0.0)
            (7.757104707136661,0.0)
            (7.774781355586539,0.0)
            (7.793049590426348,0.0)
            (7.810496486186851,0.0)
            (7.829000178810515,0.0)
            (7.84670098677666,0.0)
            (7.865566904119074,0.0)
            (7.883511919465362,0.0)
            (7.902234137888911,0.0)
            (7.920045396024789,0.0)
            (7.938684495624752,0.0)
            (7.9564507941161295,0.0)
            (7.975216928149733,0.0)
            (7.993061423862345,0.0)
            (8.01176331575321,0.0)
            (8.02951711189729,0.0)
            (8.048050777222803,0.0)
            (8.065657731179934,0.0)
            (8.0841435564135,0.0)
            (8.101686815158342,0.0)
            (8.120075775696948,0.0)
            (8.137497447331004,0.0)
            (8.155687943610094,0.0)
            (8.172920093049335,0.0)
            (8.190962347538255,0.0)
            (8.208042529578295,0.0)
            (8.22593041599406,0.0)
            (8.24284041842776,0.0)
            (8.260503050177585,0.0)
            (8.277192770619592,0.0)
            (8.294649339733935,0.0)
            (8.311134177443407,0.0)
            (8.328387208935258,0.0)
            (8.344660494814068,0.0)
            (8.361662927183412,0.0)
            (8.3776911760364,0.0)
            (8.394452582993981,0.0)
            (8.410243803839425,0.0)
            (8.426767034096375,0.0)
            (8.442317690056973,0.0)
            (8.458570881425976,0.0)
            (8.47385907253953,0.0)
            (8.48985057738779,0.0)
            (8.504883078496805,0.0)
            (8.52061396144183,0.0)
            (8.535388041368293,0.0)
            (8.55083677232418,0.0)
            (8.56533874749011,0.0)
            (8.580515403002693,0.0)
            (8.594752914582669,0.0)
            (8.609656507040455,0.0)
            (8.623626848861067,0.0)
            (8.638243838415478,0.0)
            (8.651939693206574,0.0)
            (8.666282051071054,0.0)
            (8.67971202710545,0.0)
            (8.693776649766077,0.0)
            (8.706937842562983,0.0)
            (8.720718234117925,0.0)
            (8.733608676763419,0.0)
            (8.747117595713814,0.0)
            (8.759746104501458,0.0)
            (8.772978644838904,0.0)
            (8.785342267228978,0.0)
            (8.798298554594405,0.0)
            (8.810399947236817,0.0)
            (8.823091769248125,0.0)
            (8.834938866070122,0.0)
            (8.84736046356492,0.0)
            (8.858950826438981,0.0)
            (8.871108342271523,0.0)
            (8.882448396375397,0.0)
            (8.894350767543395,0.0)
            (8.905446541111674,0.0)
            (8.917088803633812,0.0)
            (8.92793928129531,0.0)
            (8.939332279961004,0.0)
            (8.949946419596964,0.0)
            (8.961094871597831,0.0)
            (8.97147622865347,0.0)
            (8.982378022517121,0.0)
            (8.992528001364237,0.0)
            (9.00319645974561,0.0)
            (9.013124904896754,0.0)
            (9.023560268678846,0.0)
            (9.033268433997467,0.0)
            (9.043473213436231,0.0)
            (9.05296559495697,0.0)
            (9.062952597180109,0.0)
            (9.072238088641884,0.0)
            (9.082004329691767,0.0)
            (9.091082894751466,0.0)
            (9.100636319863293,0.0)
            (9.109515522431897,0.0)
            (9.118865431131855,0.0)
            (9.127551632782364,0.0)
            (9.136694438012468,0.0)
            (9.145187941740318,0.0)
            (9.154136137133454,0.0)
            (9.162446594419041,0.0)
            (9.171203934964216,0.0)
            (9.179334381677819,0.0)
            (9.187899963268052,0.0)
            (9.195852783456528,0.0)
            (9.204240973943827,0.0)
            (9.212026071596297,0.0)
            (9.220234942360753,0.0)
            (9.227852422791461,0.0)
            (9.235886491197702,0.0)
            (9.243341979707967,0.0)
            (9.251213651762617,0.0)
            (9.258515114810619,0.0)
            (9.26621895881283,0.0)
            (9.273365190825473,0.0)
            (9.280912051374068,0.0)
            (9.287911883776248,0.0)
            (9.295308511804334,0.0)
            (9.302166218827056,0.0)
            (9.309407734535089,0.0)
            (9.316123189432686,0.0)
            (9.32322503981638,0.0)
            (9.329808810904835,0.0)
            (9.336770136193136,0.0)
            (9.34322229849449,0.0)
            (9.350043325196529,0.0)
            (9.356367117412331,0.0)
            (9.363063708289394,0.0)
            (9.369268865644662,0.0)
            (9.375833591596031,0.0)
            (9.381917209871933,0.0)
            (9.388358539370191,0.0)
            (9.394328389651186,0.0)
            (9.400657264000603,0.0)
            (9.406519481442455,0.0)
            (9.412726206603095,0.0)
            (9.41847771700192,0.0)
            (9.424579010041619,0.0)
            (9.43023142609869,0.0)
            (9.436228966610857,0.0)
            (9.441783084054489,0.0)
            (9.447671380604069,0.0)
            (9.45312751963419,0.0)
            (9.458927728067447,0.0)
            (9.4642987317685,0.0)
            (9.470002248467654,0.0)
            (9.475283982671446,0.0)
            (9.480895866358901,0.0)
            (9.486095060489099,0.0)
            (9.491634179136316,0.0)
            (9.496761232047108,0.0)
            (9.502212607011938,0.0)
            (9.507261600627027,0.0)
            (9.512644498795394,0.0)
            (9.517629846542471,0.0)
            (9.522953816792644,0.0)
            (9.527880510721841,0.0)
            (9.533133335581319,0.0)
            (9.537999517244403,0.0)
            (9.54321439272698,0.0)
            (9.54804164905359,0.0)
            (9.553215845334218,0.0)
            (9.558004406916469,0.0)
            (9.563142916470964,0.0)
            (9.567904211144402,0.0)
            (9.573053653133918,0.0)
            (9.577818198885337,0.0)
            (9.58297470065659,0.0)
            (9.587750638351892,0.0)
            (9.592968966516827,0.0)
            (9.597807406550157,0.0)
            (9.603186136070251,0.0)
            (9.608169181505748,0.0)
            (9.613832608440946,0.0)
            (9.619109823411264,0.0)
            (9.62561219962314,0.0)
            (9.631781288203515,0.0)
            (9.637774147197481,0.0)
            (9.64277005663907,0.0)
            (9.64759743209294,0.0)
            (9.65136764566742,0.0)
            (9.654988569178045,0.0)
            (9.658116237595625,0.0)
            (9.661124354158906,0.0)
            (9.66374034872845,0.0)
            (9.666238183865648,0.0)
            (9.668323446405784,0.0)
            (9.670281482204633,0.0)
            (9.671625810923834,0.0)
            (9.672850714105996,0.0)
            (9.67512451758038,0.0)
            (9.677307792977015,0.0)
            (9.679841909682043,0.0)
            (9.682194670218097,0.0)
            (9.684734416748963,0.0)
            (9.687178248944415,0.0)
            (9.689920176483932,0.0)
            (9.692486019670707,0.0)
            (9.695138111883077,0.0)
            (9.697681205701533,0.0)
            (9.700253223321928,0.0)
            (9.702723457254416,0.0)
            (9.70560401070041,0.0)
            (9.708338993593237,0.0)
            (9.711314964603115,0.0)
            (9.714012136158676,0.0)
            (9.716723994536517,0.0)
            (9.719300855423857,0.0)
            (9.722129710938631,0.0)
            (9.724869908195307,0.0)
            (9.727810557674093,0.0)
            (9.73052680793835,0.0)
            (9.733372014205782,0.0)
            (9.736042943472357,0.0)
            (9.739059041533235,0.0)
            (9.741822510437174,0.0)
            (9.744729764703694,0.0)
            (9.747421312266699,0.0)
            (9.750280835662577,0.0)
            (9.752965284367397,0.0)
            (9.756012141586481,0.0)
            (9.758778735375975,0.0)
            (9.761628336783192,0.0)
            (9.764283573522865,0.0)
            (9.76716812357676,0.0)
            (9.769867350382366,0.0)
            (9.772899653358635,0.0)
            (9.775647254789503,0.0)
            (9.778448165101782,0.0)
            (9.78107429723367,0.0)
            (9.784007399902544,0.0)
            (9.786729360482337,0.0)
            (9.78970566207042,0.0)
            (9.79241935811887,0.0)
            (9.79519481744778,0.0)
            (9.797811693361592,0.0)
            (9.800828329854204,0.0)
            (9.803585139042958,0.0)
            (9.806500063187086,0.0)
            (9.809180646675129,0.0)
            (9.811964850394897,0.0)
            (9.81460000915199,0.0)
            (9.817406779987143,0.0)
            (9.82012727585676,0.0)
            (9.822989061531908,0.0)
            (9.825675114641035,0.0)
            (9.828657343567595,0.0)
            (9.831411853610275,0.0)
            (9.83435087350956,0.0)
            (9.837080724062583,0.0)
            (9.84001884714392,0.0)
            (9.84276912767982,0.0)
            (9.845839898111873,0.0)
            (9.848664582653727,0.0)
            (9.851653433943776,0.0)
            (9.854445226071078,0.0)
            (9.857521053517813,0.0)
            (9.860391996289172,0.0)
            (9.863585217573574,0.0)
            (9.866525442240725,0.0)
            (9.869649359750321,0.0)
            (9.872583683186235,0.0)
            (9.875917441127672,0.0)
            (9.879010235944632,0.0)
            (9.882428391567105,0.0)
            (9.885595744513326,0.0)
            (9.889052501911578,0.0)
            (9.892316965257107,0.0)
            (9.896202051815091,0.0)
            (9.899784350980699,0.0)
            (9.903859699056246,0.0)
            (9.90768900792871,0.0)
            (9.912415248582306,0.0)
            (9.916970800680373,0.0)
            (9.9235565987279,0.0)
            (9.928433299357232,0.0)
            (9.932883153181123,0.0)
            (9.936481836948444,0.0)
            (9.939958755280994,0.0)
            (9.943104348740931,0.0)
            (9.946126329521713,0.0)
            (9.949861682018158,0.0)
            (9.953243785577381,0.0)
            (9.956390546583748,0.0)
            (9.959398231449358,0.0)
            (9.96220483847483,0.0)
            (9.964904242567634,0.0)
            (9.968302001232162,0.0)
            (9.971368449966356,0.0)
            (9.974337066213028,0.0)
            (9.97714667353097,0.0)
            (9.97980106428002,0.0)
            (9.982357306009579,0.0)
            (9.985610604366048,0.0)
            (9.988542567694456,0.0)
            (9.991415753881578,0.0)
            (9.994134253077164,0.0)
            (9.996723834857615,0.0)
            (9.999220629883272,0.0)
            (10.002419286604809,0.0)
            (10.0053017147895,0.0)
            (10.008143146782288,0.0)
            (10.010836546936172,0.0)
            (10.013418004447095,0.0)
            (10.015909678076468,0.0)
            (10.019114405665833,0.0)
            (10.022006188480312,0.0)
            (10.024872123874811,0.0)
            (10.027594180834223,0.0)
            (10.03021718554231,0.0)
            (10.032751260604423,0.0)
            (10.036015347191752,0.0)
            (10.038968816480224,0.0)
            (10.041911057424,0.0)
            (10.044713587633096,0.0)
            (10.047430411526193,0.0)
            (10.050057610215292,0.0)
            (10.0534444274519,0.0)
            (10.056519284016934,0.0)
            (10.059601380132715,0.0)
            (10.062546909595325,0.0)
            (10.065739599461013,0.0)
            (10.068616631803508,0.0)
            (10.07191816614729,0.0)
            (10.07509374976731,0.0)
            (10.078635721178303,0.0)
            (10.081893606363005,0.0)
            (10.085243525886591,0.0)
            (10.088438370580914,0.0)
            (10.092222169104227,0.0)
            (10.095757014503723,0.0)
            (10.099725988706513,0.0)
            (10.103395158471079,0.0)
            (10.10728464734761,0.0)
            (10.111016616494233,0.0)
            (10.115609877667332,0.0)
            (10.119913129404553,0.0)
            (10.124982839948292,0.0)
            (10.129752809291828,0.0)
            (10.135686752956776,0.0)
            (10.14149152775395,0.0)
            (10.14841011970273,0.0)
            (10.15418808184113,0.0)
            (10.159573502303694,0.0)
            (10.164304214845277,0.0)
            (10.168825082749834,0.0)
            (10.172745114062046,0.0)
            (10.17649366464379,0.0)
            (10.180879302112972,0.0)
            (10.185119526577102,0.0)
            (10.189821970107852,0.0)
            (10.194124491798233,0.0)
            (10.198362843135286,0.0)
            (10.202309276532766,0.0)
            (10.206340989596749,0.0)
            (10.210201437095384,0.0)
            (10.21471062881561,0.0)
            (10.218836166658287,0.0)
            (10.223001789544407,0.0)
            (10.226897134397166,0.0)
            (10.2309672281694,0.0)
            (10.234851577556128,0.0)
            (10.239312132266015,0.0)
            (10.243416963293564,0.0)
            (10.247591216028342,0.0)
            (10.251515579391624,0.0)
            (10.255711233090032,0.0)
            (10.259700915672678,0.0)
            (10.264201572044033,0.0)
            (10.268361779116155,0.0)
            (10.272612703699462,0.0)
            (10.276627258383268,0.0)
            (10.281002148004472,0.0)
            (10.285147131674927,0.0)
            (10.28974686564157,0.0)
            (10.294017012527553,0.0)
            (10.298410472983337,0.0)
            (10.302572309138272,0.0)
            (10.307163144031291,0.0)
            (10.31149996195898,0.0)
            (10.316250931460322,0.0)
            (10.320680009817842,0.0)
            (10.325279617668464,0.0)
            (10.32964366606744,0.0)
            (10.334481736984191,0.0)
            (10.339044133363418,0.0)
            (10.34399850105594,0.0)
            (10.348635449021051,0.0)
            (10.353501542795106,0.0)
            (10.358120781509536,0.0)
            (10.363240016036428,0.0)
            (10.368065200495376,0.0)
            (10.373278716216138,0.0)
            (10.378175516219445,0.0)
            (10.383366188444914,0.0)
            (10.388293170651528,0.0)
            (10.393735085690633,0.0)
            (10.398867342736073,0.0)
            (10.404402137318224,0.0)
            (10.409616516364917,0.0)
            (10.415190330911651,0.0)
            (10.420480042824241,0.0)
            (10.426297455479528,0.0)
            (10.431790935992648,0.0)
            (10.4377175762319,0.0)
            (10.443315196745504,0.0)
            (10.449335418951659,0.0)
            (10.455049270237696,0.0)
            (10.4613085946021,0.0)
            (10.467229747243678,0.0)
            (10.473628495872333,0.0)
            (10.479685194585635,0.0)
            (10.486225457978303,0.0)
            (10.492436327528232,0.0)
            (10.499220117846855,0.0)
            (10.505650488040622,0.0)
            (10.512614045771949,0.0)
            (10.519219055142308,0.0)
            (10.526369410542125,0.0)
            (10.533167082536528,0.0)
            (10.54057716267237,0.0)
            (10.547617070387515,0.0)
            (10.555255143363896,0.0)
            (10.562515967540506,0.0)
            (10.570388952765192,0.0)
            (10.577886006448528,0.0)
            (10.586048086867969,0.0)
            (10.593821910683385,0.0)
            (10.60226758386846,0.0)
            (10.61031662660575,0.0)
            (10.619053576400068,0.0)
            (10.627392149086713,0.0)
            (10.636462223157105,0.0)
            (10.645125647926704,0.0)
            (10.654543219952815,0.0)
            (10.66354608034813,0.0)
            (10.673323726504584,0.0)
            (10.682683285389878,0.0)
            (10.69285498652115,0.0)
            (10.702603741757413,0.0)
            (10.713196884955005,0.0)
            (10.72336157184989,0.0)
            (10.734397573239765,0.0)
            (10.74500245516932,0.0)
            (10.756511830226497,0.0)
            (10.767588985450017,0.0)
            (10.779604762838218,0.0)
            (10.79118801730158,0.0)
            (10.803739725157138,0.0)
            (10.815860894256879,0.0)
            (10.830385226762536,0.0)
            (10.843502669392235,0.0)
            (10.857170197341254,0.0)
            (10.870292936436693,0.0)
            (10.884943035819775,0.0)
            (10.898693048707974,0.0)
            (10.914652654666819,0.0)
            (10.929441341715034,0.0)
            (10.946159882928049,0.0)
            (10.961606276324718,0.0)
            (10.978549703505788,0.0)
            (10.994396990067104,0.0)
            (11.01155990394848,0.0)
            (11.027882168621991,0.0)
            (11.045507920430154,0.0)
            (11.062477213279838,0.0)
            (11.0807262518089,0.0)
            (11.098408577871878,0.0)
            (11.11725487445982,0.0)
            (11.135573148409911,0.0)
            (11.154869720257164,0.0)
            (11.173671979595396,0.0)
            (11.193261931071548,0.0)
            (11.212405737553803,0.0)
            (11.232189078858564,0.0)
            (11.251585525680454,0.0)
            (11.27152770032832,0.0)
            (11.29114106525706,0.0)
            (11.311250003462119,0.0)
            (11.331075162454418,0.0)
            (11.351373025301383,0.0)
            (11.371411691137814,0.0)
            (11.391915191508593,0.0)
            (11.412161631784722,0.0)
            (11.432874517728337,0.0)
            (11.453312119449468,0.0)
            (11.474227089346684,0.0)
            (11.49483178364103,0.0)
            (11.51593641503373,0.0)
            (11.536681522230145,0.0)
            (11.557963192693862,0.0)
            (11.578821734708242,0.0)
            (11.600268759320217,0.0)
            (11.62121182475395,0.0)
            (11.642810484972916,0.0)
            (11.663802393924096,0.0)
            (11.685531084710023,0.0)
            (11.706523107926396,0.0)
            (11.728345100468207,0.0)
            (11.749269607259913,0.0)
            (11.771125471975665,0.0)
            (11.791889100792089,0.0)
            (11.813687942770539,0.0)
            (11.834167387473059,0.0)
            (11.855778883687199,0.0)
            (11.875818083981583,0.0)
            (11.897065790736145,0.0)
            (11.916474758118559,0.0)
            (11.935028219803394,0.0)
            (11.952893162929174,0.0)
            (11.972277067341192,0.0)
            (11.98991024925984,0.0)
            (12.006673690523211,0.0)
            (12.022546392567184,0.0)
            (12.03722551193644,0.0)
            (12.051136124732214,0.0)
            (12.063463032214397,0.0)
            (12.074904798086225,0.0)
            (12.08662951046412,0.0)
            (12.097379638035326,0.0)
            (12.114332488411893,0.0)
            (12.130641337374488,0.0)
            (12.150690038315723,0.0)
            (12.168917141702133,0.0)
            (12.186129383099026,0.0)
            (12.2025690875534,0.0)
            (12.221032808068548,0.0)
            (12.238810771202537,0.0)
            (12.25955755746643,0.0)
            (12.279472612283254,0.0)
            (12.300718114522025,0.0)
            (12.320925909596491,0.0)
            (12.341589756367352,0.0)
            (12.361441754647624,0.0)
            (12.382547420778517,0.0)
            (12.402926028604318,0.0)
            (12.424862485846633,0.0)
            (12.445903004195657,0.0)
            (12.467960333115848,0.0)
            (12.489058067767992,0.0)
            (12.510979131704095,0.0)
            (12.532005113838913,0.0)
            (12.554119155129587,0.0)
            (12.575337383953027,0.0)
            (12.597685869529204,0.0)
            (12.619069225924397,0.0)
            (12.641391106007037,0.0)
            (12.662726355180071,0.0)
            (12.684971848724452,0.0)
            (12.706240971483725,0.0)
            (12.72850517816229,0.0)
            (12.749771542622737,0.0)
            (12.772006519766114,0.0)
            (12.793211239395037,0.0)
            (12.815315699598708,0.0)
            (12.836381315864852,0.0)
            (12.858358268790244,0.0)
            (12.879289231023849,0.0)
            (12.90114635329203,0.0)
            (12.92193766537446,0.0)
            (12.943620238867878,0.0)
            (12.964223894334536,0.0)
            (12.985701612020916,0.0)
            (13.006095448010067,0.0)
            (13.027371109539759,0.0)
            (13.047552885398545,0.0)
            (13.068601373775428,0.0)
            (13.088546648626616,0.0)
            (13.109339144644514,0.0)
            (13.129025687201615,0.0)
            (13.149558134087977,0.0)
            (13.168981013020801,0.0)
            (13.189240475121233,0.0)
            (13.208386477964488,0.0)
            (13.228352307840655,0.0)
            (13.247205408440525,0.0)
            (13.266872501588264,0.0)
            (13.285428110232335,0.0)
            (13.304789088666718,0.0)
            (13.323039753052495,0.0)
            (13.342081370178846,0.0)
            (13.360017075542867,0.0)
            (13.378736385823329,0.0)
            (13.396354744479787,0.0)
            (13.414747728839503,0.0)
            (13.432044914030548,0.0)
            (13.45010359564526,0.0)
            (13.467074270425224,0.0)
            (13.484798373874632,0.0)
            (13.50144271649163,0.0)
            (13.518830759684073,0.0)
            (13.535147656122552,0.0)
            (13.552195898563077,0.0)
            (13.568183673842501,0.0)
            (13.584894428467258,0.0)
            (13.600555508547012,0.0)
            (13.616929153876763,0.0)
            (13.632264425771412,0.0)
            (13.648300587111637,0.0)
            (13.663311228265298,0.0)
            (13.679014238247456,0.0)
            (13.693704374557115,0.0)
            (13.709075923870632,0.0)
            (13.723447894298689,0.0)
            (13.73849034439437,0.0)
            (13.752547539607233,0.0)
            (13.767266520963373,0.0)
            (13.781014146686154,0.0)
            (13.795412288567716,0.0)
            (13.808853747860386,0.0)
            (13.822935629204045,0.0)
            (13.836075979372099,0.0)
            (13.849847778867208,0.0)
            (13.862692724447907,0.0)
            (13.876157852858393,0.0)
            (13.888711633878803,0.0)
            (13.901876361592505,0.0)
            (13.914145176924837,0.0)
            (13.927015583544154,0.0)
            (13.939005177617371,0.0)
            (13.951585496537607,0.0)
            (13.96330084206943,0.0)
            (13.97559842527873,0.0)
            (13.987046336110993,0.0)
            (13.999066763409502,0.0)
            (14.01025274926465,0.0)
            (14.02200119522504,0.0)
            (14.03293090295084,0.0)
            (14.044415062790517,0.0)
            (14.055095387016328,0.0)
            (14.066320193407433,0.0)
            (14.076756339667106,0.0)
            (14.087727986320731,0.0)
            (14.097926184129488,0.0)
            (14.108651999618361,0.0)
            (14.118618765917763,0.0)
            (14.12910326807033,0.0)
            (14.138843625477302,0.0)
            (14.149093902360136,0.0)
            (14.158614463330462,0.0)
            (14.16863687042734,0.0)
            (14.177943441649992,0.0)
            (14.18774254656159,0.0)
            (14.196840209836408,0.0)
            (14.206423581024564,0.0)
            (14.215318993007283,0.0)
            (14.224691709097362,0.0)
            (14.233389859536416,0.0)
            (14.24255706824719,0.0)
            (14.251063330319415,0.0)
            (14.260032392479186,0.0)
            (14.268353033681905,0.0)
            (14.27712789562946,0.0)
            (14.285267245706153,0.0)
            (14.293853966346095,0.0)
            (14.301817779098768,0.0)
            (14.310222743847719,0.0)
            (14.318016488913495,0.0)
            (14.326243093856377,0.0)
            (14.333870816352553,0.0)
            (14.341925948122965,0.0)
            (14.349393634414083,0.0)
            (14.357282134770157,0.0)
            (14.364594230172779,0.0)
            (14.372319785873486,0.0)
            (14.379480511819379,0.0)
            (14.38705027011329,0.0)
            (14.394065460609237,0.0)
            (14.401482630878634,0.0)
            (14.408355784815063,0.0)
            (14.41562511635828,0.0)
            (14.422360990887196,0.0)
            (14.429488978995881,0.0)
            (14.436092757531139,0.0)
            (14.44308152210184,0.0)
            (14.449556176099462,0.0)
            (14.456411879401628,0.0)
            (14.462762784273881,0.0)
            (14.469490356453083,0.0)
            (14.475721640350303,0.0)
            (14.482323207800412,0.0)
            (14.488437981797702,0.0)
            (14.494920801856448,0.0)
            (14.50092478960852,0.0)
            (14.507291769679844,0.0)
            (14.513187975597104,0.0)
            (14.519442568533893,0.0)
            (14.525234952995149,0.0)
            (14.531384565209006,0.0)
            (14.537078669081556,0.0)
            (14.54312458000364,0.0)
            (14.548722729417975,0.0)
            (14.554670801178483,0.0)
            (14.56017832837604,0.0)
            (14.566034921180997,0.0)
            (14.571456675584631,0.0)
            (14.57722289125336,0.0)
            (14.582561556850283,0.0)
            (14.588246154676316,0.0)
            (14.593508674649009,0.0)
            (14.599116280267694,0.0)
            (14.604306825499659,0.0)
            (14.60984089316658,0.0)
            (14.614964187279266,0.0)
            (14.620436434597295,0.0)
            (14.625501324473737,0.0)
            (14.630915722652245,0.0)
            (14.635927146511325,0.0)
            (14.641293567836886,0.0)
            (14.646261246376246,0.0)
            (14.651595870192669,0.0)
            (14.656532704395529,0.0)
            (14.661845084570485,0.0)
            (14.666762658105794,0.0)
            (14.672079564600844,0.0)
            (14.677001826276634,0.0)
            (14.682358409271341,0.0)
            (14.687317418896187,0.0)
            (14.692764500817677,0.0)
            (14.697812830386411,0.0)
            (14.703473514844097,0.0)
            (14.708728557470739,0.0)
            (14.714885350333589,0.0)
            (14.7206449788699,0.0)
            (14.72848901280543,0.0)
            (14.734085458228371,0.0)
            (14.739337635356753,0.0)
            (14.743442949942766,0.0)
            (14.747267897480189,0.0)
            (14.750743710943507,0.0)
            (14.753916237979448,0.0)
            (14.756467029821371,0.0)
            (14.758917908086811,0.0)
            (14.760903214235459,0.0)
            (14.762748034157994,0.0)
            (14.764366045876216,0.0)
            (14.765889775379872,0.0)
            (14.768394555957187,0.0)
            (14.770777233838025,0.0)
            (14.773534094273025,0.0)
            (14.77604627210662,0.0)
            (14.778703079682263,0.0)
            (14.781216430918665,0.0)
            (14.784185622122038,0.0)
            (14.786941289138678,0.0)
            (14.790043773509991,0.0)
            (14.792853476033047,0.0)
            (14.795736337210048,0.0)
            (14.798461769681547,0.0)
            (14.801686092016505,0.0)
            (14.804624744312754,0.0)
            (14.807768051932905,0.0)
            (14.81063818074534,0.0)
            (14.813586422976714,0.0)
            (14.81638236450681,0.0)
            (14.819406574756783,0.0)
            (14.822329165897349,0.0)
            (14.825408809844443,0.0)
            (14.828281626409252,0.0)
            (14.831396385332608,0.0)
            (14.834292383294724,0.0)
            (14.837440770750197,0.0)
            (14.840344185337974,0.0)
            (14.843410017523983,0.0)
            (14.846269152229958,0.0)
            (14.849397664028727,0.0)
            (14.852293681761397,0.0)
            (14.855398244061076,0.0)
            (14.858268788052806,0.0)
            (14.861312136885397,0.0)
            (14.864154452260108,0.0)
            (14.86728550186088,0.0)
            (14.870170360360273,0.0)
            (14.87321870571188,0.0)
            (14.876049678228139,0.0)
            (14.879088726514098,0.0)
            (14.881924277645131,0.0)
            (14.885042335780616,0.0)
            (14.887908041899568,0.0)
            (14.890908869416586,0.0)
            (14.893708836584487,0.0)
            (14.896768438005187,0.0)
            (14.899611320445867,0.0)
            (14.902698373462803,0.0)
            (14.905540859004558,0.0)
            (14.90852057144119,0.0)
            (14.91131138847634,0.0)
            (14.914416353801615,0.0)
            (14.917280987545341,0.0)
            (14.920333049909623,0.0)
            (14.9231583826564,0.0)
            (14.926158990154857,0.0)
            (14.928973623634064,0.0)
            (14.93213970255949,0.0)
            (14.93503965619684,0.0)
            (14.93807841592759,0.0)
            (14.940909638308753,0.0)
            (14.943985965204336,0.0)
            (14.946865983016819,0.0)
            (14.950097650662137,0.0)
            (14.95305057401275,0.0)
            (14.956124129382147,0.0)
            (14.959006319510532,0.0)
            (14.96223317064923,0.0)
            (14.965234537710206,0.0)
            (14.968549064985325,0.0)
            (14.971592234509885,0.0)
            (14.97478829910954,0.0)
            (14.977802959980336,0.0)
            (14.9813000074474,0.0)
            (14.984515599105555,0.0)
            (14.988007071474849,0.0)
            (14.99124064753868,0.0)
            (14.99474041634421,0.0)
            (14.99805739825682,0.0)
            (15.002087699300878,0.0)
            (15.005745330565503,0.0)
            (15.009772982188489,0.0)
            (15.013547071363146,0.0)
            (15.018010270488055,0.0)
            (15.02229454151203,0.0)
            (15.028675733308237,0.0)
            (15.034749821550896,0.0)
            (15.039715488693613,0.0)
            (15.04449108680295,0.0)
            (15.04853630004411,0.0)
            (15.052438120060899,0.0)
            (15.056150203579648,0.0)
            (15.059733725350366,0.0)
            (15.063259428025809,0.0)
            (15.066636570250283,0.0)
            (15.070069901338353,0.0)
            (15.073297142939136,0.0)
            (15.076514645649375,0.0)
            (15.079564661416882,0.0)
            (15.082472639918793,0.0)
            (15.085253464794668,0.0)
            (15.088630714604538,0.0)
            (15.091690872295143,0.0)
            (15.094596189951654,0.0)
            (15.097407940838911,0.0)
            (15.100153949176748,0.0)
            (15.102805187732983,0.0)
            (15.105866330255468,0.0)
            (15.108795699219389,0.0)
            (15.111654916809618,0.0)
            (15.114428341850024,0.0)
            (15.11715930487565,0.0)
            (15.119788962672137,0.0)
            (15.122766691527838,0.0)
            (15.12564224776382,0.0)
            (15.128736959925542,0.0)
            (15.131566738656902,0.0)
            (15.13437988875602,0.0)
            (15.137059021554766,0.0)
            (15.140230369263577,0.0)
            (15.14314412419141,0.0)
            (15.146259354739238,0.0)
            (15.149108208089096,0.0)
            (15.15197256374578,0.0)
            (15.154709291612884,0.0)
            (15.158021725407195,0.0)
            (15.161035369605724,0.0)
            (15.164226256166522,0.0)
            (15.167154201770797,0.0)
            (15.170125206672381,0.0)
            (15.17297207841739,0.0)
            (15.176483783729772,0.0)
            (15.17965747239862,0.0)
            (15.183016548458994,0.0)
            (15.186102276358003,0.0)
            (15.189250517956907,0.0)
            (15.19227570069808,0.0)
            (15.196065354708216,0.0)
            (15.19948799926443,0.0)
            (15.203152940508744,0.0)
            (15.206518459838128,0.0)
            (15.209967831341867,0.0)
            (15.21329240165111,0.0)
            (15.217507046844204,0.0)
            (15.221346752886799,0.0)
            (15.225592958287528,0.0)
            (15.22949301517863,0.0)
            (15.234003317395793,0.0)
            (15.238072969210561,0.0)
            (15.243333961038935,0.0)
            (15.24813746122554,0.0)
            (15.253913176964698,0.0)
            (15.259450544470827,0.0)
            (15.266254394340638,0.0)
            (15.272758616907826,0.0)
            (15.278873267469747,0.0)
            (15.283732234851286,0.0)
            (15.288427005495214,0.0)
            (15.292542233222052,0.0)
            (15.296482928096678,0.0)
            (15.301097215017407,0.0)
            (15.3055173907119,0.0)
            (15.309929787323593,0.0)
            (15.314212492308693,0.0)
            (15.318387874655574,0.0)
            (15.322357086951891,0.0)
            (15.326787375740583,0.0)
            (15.330935685258996,0.0)
            (15.33534528166083,0.0)
            (15.339422668065403,0.0)
            (15.343522294078113,0.0)
            (15.347419392805742,0.0)
            (15.351810070374325,0.0)
            (15.355911603888615,0.0)
            (15.36025930951073,0.0)
            (15.364298671083795,0.0)
            (15.368435351705287,0.0)
            (15.372368470069485,0.0)
            (15.376806213701098,0.0)
            (15.380944730979536,0.0)
            (15.385309349825596,0.0)
            (15.389384409875351,0.0)
            (15.393634413298667,0.0)
            (15.39767175287266,0.0)
            (15.402206880106533,0.0)
            (15.406433748159287,0.0)
            (15.41087350243519,0.0)
            (15.41503779094422,0.0)
            (15.419457375866054,0.0)
            (15.423648602723116,0.0)
            (15.428317299942295,0.0)
            (15.432671801939565,0.0)
            (15.437240322712197,0.0)
            (15.441541730076347,0.0)
            (15.446174316231337,0.0)
            (15.450558385947598,0.0)
            (15.455394564179336,0.0)
            (15.459913307817416,0.0)
            (15.464665088854256,0.0)
            (15.469151143481332,0.0)
            (15.474031761286879,0.0)
            (15.478642060965582,0.0)
            (15.483683607726574,0.0)
            (15.488405375767243,0.0)
            (15.49339546610952,0.0)
            (15.498114189933315,0.0)
            (15.503275049695214,0.0)
            (15.508144519769603,0.0)
            (15.513435579757592,0.0)
            (15.518403482140737,0.0)
            (15.523686435085008,0.0)
            (15.52868627546837,0.0)
            (15.53416239924099,0.0)
            (15.53932781665251,0.0)
            (15.544919332719134,0.0)
            (15.550181807427002,0.0)
            (15.555812142499386,0.0)
            (15.561142950415936,0.0)
            (15.56697651536066,0.0)
            (15.572481572484978,0.0)
            (15.578431638751086,0.0)
            (15.584043393127626,0.0)
            (15.590077782227374,0.0)
            (15.595793062323082,0.0)
            (15.602036254794113,0.0)
            (15.607933737885016,0.0)
            (15.614308356079833,0.0)
            (15.62033157788061,0.0)
            (15.626832266493865,0.0)
            (15.63299225180084,0.0)
            (15.639709111022976,0.0)
            (15.646062667366985,0.0)
            (15.652936675608123,0.0)
            (15.65944268369588,0.0)
            (15.666481436319998,0.0)
            (15.67315657213076,0.0)
            (15.68042480117763,0.0)
            (15.687310925283512,0.0)
            (15.69477019157518,0.0)
            (15.70184184849647,0.0)
            (15.709503950171339,0.0)
            (15.716778483253384,0.0)
            (15.724691440349373,0.0)
            (15.73220185055041,0.0)
            (15.740346301081065,0.0)
            (15.748081220236958,0.0)
            (15.756469201834259,0.0)
            (15.764444769096164,0.0)
            (15.773113989576037,0.0)
            (15.781358574281747,0.0)
            (15.790305713774398,0.0)
            (15.798819912299962,0.0)
            (15.808056777624293,0.0)
            (15.816855821322447,0.0)
            (15.826413669005765,0.0)
            (15.835523615342957,0.0)
            (15.845411616544574,0.0)
            (15.854842808835413,0.0)
            (15.865073898565031,0.0)
            (15.874842022829116,0.0)
            (15.885442917864243,0.0)
            (15.895572519995937,0.0)
            (15.906560731667504,0.0)
            (15.917069191982954,0.0)
            (15.928459995276613,0.0)
            (15.939364488400201,0.0)
            (15.951180473977496,0.0)
            (15.962503436317292,0.0)
            (15.974764835671936,0.0)
            (15.986526296536091,0.0)
            (15.999249017000757,0.0)
            (16.011465977524168,0.0)
            (16.0246662892133,0.0)
            (16.03735577841101,0.0)
            (16.051047742288713,0.0)
            (16.064224043010267,0.0)
            (16.078415457272325,0.0)
            (16.092086796729685,0.0)
            (16.106778384850514,0.0)
            (16.12094584695576,0.0)
            (16.136129486589002,0.0)
            (16.150784690780643,0.0)
            (16.16643951135356,0.0)
            (16.18156058172822,0.0)
            (16.199422995564817,0.0)
            (16.215511495311166,0.0)
            (16.231889434145728,0.0)
            (16.247553226802555,0.0)
            (16.264898035090656,0.0)
            (16.280925072578462,0.0)
            (16.297644721860372,0.0)
            (16.31376495428438,0.0)
            (16.332232696894394,0.0)
            (16.348992883791105,0.0)
            (16.365854831428134,0.0)
            (16.381923390690922,0.0)
            (16.39793022297614,0.0)
            (16.413375941986928,0.0)
            (16.42936128979263,0.0)
            (16.444726996654836,0.0)
            (16.460311936224233,0.0)
            (16.475115897919178,0.0)
            (16.4894761979085,0.0)
            (16.503044345316507,0.0)
            (16.51589911880532,0.0)
            (16.528003721235024,0.0)
            (16.53903578283139,0.0)
            (16.549280629431028,0.0)
            (16.55601701821741,0.0)
            (16.562321012574348,0.0)
            (16.570760978654768,0.0)
            (16.580981189338637,0.0)
            (16.596822729399385,0.0)
            (16.611683305163687,0.0)
            (16.62819005162851,0.0)
            (16.643285868237882,0.0)
            (16.657762845108117,0.0)
            (16.671632026014187,0.0)
            (16.687985915286415,0.0)
            (16.703476730438222,0.0)
            (16.721650529621353,0.0)
            (16.738653155898053,0.0)
            (16.755783645594416,0.0)
            (16.772108500921956,0.0)
            (16.789441337463145,0.0)
            (16.806167577592053,0.0)
            (16.82465203576828,0.0)
            (16.842270386937937,0.0)
            (16.860785685683826,0.0)
            (16.878371778035135,0.0)
            (16.896600431549512,0.0)
            (16.914037315916868,0.0)
            (16.932643085119032,0.0)
            (16.95042399547032,0.0)
            (16.96929884694677,0.0)
            (16.987239084587568,0.0)
            (17.005906964814766,0.0)
            (17.02367949882734,0.0)
            (17.042339319340925,0.0)
            (17.060125366215523,0.0)
            (17.078913140228675,0.0)
            (17.096766323656198,0.0)
            (17.115433019140163,0.0)
            (17.133156234495278,0.0)
            (17.151677099345168,0.0)
            (17.16927439724333,0.0)
            (17.18776560208634,0.0)
            (17.205307013857418,0.0)
            (17.223670422046325,0.0)
            (17.24106677426638,0.0)
            (17.259232971544286,0.0)
            (17.276443679693134,0.0)
            (17.294476513662623,0.0)
            (17.31154364502375,0.0)
            (17.329406494942354,0.0)
            (17.346290832741914,0.0)
            (17.363924684878583,0.0)
            (17.380587797010946,0.0)
            (17.398025439092706,0.0)
            (17.414489545998066,0.0)
            (17.43171493155093,0.0)
            (17.447960252894745,0.0)
            (17.46493150351008,0.0)
            (17.48093037320278,0.0)
            (17.497667206862783,0.0)
            (17.513432964113658,0.0)
            (17.529925795811597,0.0)
            (17.545446272448356,0.0)
            (17.56166687944643,0.0)
            (17.57692415469227,0.0)
            (17.592887736944615,0.0)
            (17.607892005931056,0.0)
            (17.623590440208176,0.0)
            (17.63833286771307,0.0)
            (17.653748483420845,0.0)
            (17.668218958943392,0.0)
            (17.68336584680779,0.0)
            (17.69757368411534,0.0)
            (17.71244369809784,0.0)
            (17.726381761985987,0.0)
            (17.74096590043535,0.0)
            (17.75463044607004,0.0)
            (17.768942163519583,0.0)
            (17.78234193011676,0.0)
            (17.796372733371328,0.0)
            (17.809501808833776,0.0)
            (17.823250264135428,0.0)
            (17.836110183705365,0.0)
            (17.849588222078243,0.0)
            (17.86218661644279,0.0)
            (17.87538591504753,0.0)
            (17.887718259519414,0.0)
            (17.900643966019903,0.0)
            (17.912716016010908,0.0)
            (17.925377150259997,0.0)
            (17.937194681296493,0.0)
            (17.94958433858111,0.0)
            (17.96114481505266,0.0)
            (17.97327329445748,0.0)
            (17.984585381940224,0.0)
            (17.996457610439087,0.0)
            (18.00752473332005,0.0)
            (18.019136954857363,0.0)
            (18.029959344428327,0.0)
            (18.0413248081194,0.0)
            (18.05191239105126,0.0)
            (18.063031621617434,0.0)
            (18.073385577603684,0.0)
            (18.084259627091804,0.0)
            (18.094383546412217,0.0)
            (18.10502578000198,0.0)
            (18.11492901557408,0.0)
            (18.12533652876972,0.0)
            (18.1350188702004,0.0)
            (18.14519832182577,0.0)
            (18.154666703872323,0.0)
            (18.16462855667459,0.0)
            (18.17389011152472,0.0)
            (18.183630372425647,0.0)
            (18.192684992386777,0.0)
            (18.202215338199863,0.0)
            (18.21107245185326,0.0)
            (18.220398175603002,0.0)
            (18.229061709193886,0.0)
            (18.23818085406862,0.0)
            (18.246652508570286,0.0)
            (18.25557944534612,0.0)
            (18.26386944067356,0.0)
            (18.27260368389452,0.0)
            (18.280712846258112,0.0)
            (18.289257346906147,0.0)
            (18.297190477159795,0.0)
            (18.305558682020923,0.0)
            (18.313324627613103,0.0)
            (18.321511865722442,0.0)
            (18.329109673070608,0.0)
            (18.33712517700836,0.0)
            (18.344562996870952,0.0)
            (18.352415489109106,0.0)
            (18.359698878026805,0.0)
            (18.367383084376865,0.0)
            (18.37451151747443,0.0)
            (18.382041903726265,0.0)
            (18.38902575883797,0.0)
            (18.396403842761934,0.0)
            (18.403244508441805,0.0)
            (18.410468862959647,0.0)
            (18.417168578630775,0.0)
            (18.424255343957526,0.0)
            (18.43082439318445,0.0)
            (18.43776805755206,0.0)
            (18.444204392342357,0.0)
            (18.451010932072542,0.0)
            (18.45732103689391,0.0)
            (18.464003183937788,0.0)
            (18.470194479081737,0.0)
            (18.47674305944249,0.0)
            (18.482812419038,0.0)
            (18.489241686467945,0.0)
            (18.49519964446344,0.0)
            (18.501514236326102,0.0)
            (18.507363264580395,0.0)
            (18.513556162051508,0.0)
            (18.519295380546417,0.0)
            (18.525386331278263,0.0)
            (18.53102819321999,0.0)
            (18.537011693375064,0.0)
            (18.54255344546,0.0)
            (18.54843089398648,0.0)
            (18.553876978484684,0.0)
            (18.559667609686805,0.0)
            (18.565028904137165,0.0)
            (18.57071939186986,0.0)
            (18.575990111832095,0.0)
            (18.581594367764303,0.0)
            (18.586785778698975,0.0)
            (18.59231531607052,0.0)
            (18.59743324948933,0.0)
            (18.602873987819518,0.0)
            (18.607914169932485,0.0)
            (18.613292408050732,0.0)
            (18.61827209752474,0.0)
            (18.623586514767805,0.0)
            (18.62850503169229,0.0)
            (18.633751461333528,0.0)
            (18.63861220609802,0.0)
            (18.643825028941393,0.0)
            (18.648648851284516,0.0)
            (18.653815238111644,0.0)
            (18.65859817406973,0.0)
            (18.66373734068376,0.0)
            (18.668498690786947,0.0)
            (18.673650038961778,0.0)
            (18.67841540435755,0.0)
            (18.6835720048269,0.0)
            (18.688350381697685,0.0)
            (18.693585666866117,0.0)
            (18.698438121784914,0.0)
            (18.70383878972211,0.0)
            (18.708843728555472,0.0)
            (18.7145604768127,0.0)
            (18.719894219298762,0.0)
            (18.726574464941056,0.0)
            (18.732945363321836,0.0)
            (18.738536110116105,0.0)
            (18.743894588002917,0.0)
            (18.747941886232145,0.0)
            (18.751786302573173,0.0)
            (18.755127814268825,0.0)
            (18.758309618769026,0.0)
            (18.761133768384692,0.0)
            (18.76379749713287,0.0)
            (18.766133642873573,0.0)
            (18.76828864787118,0.0)
            (18.769818787865603,0.0)
            (18.771273429654443,0.0)
            (18.772730870537746,0.0)
            (18.77430281096054,0.0)
            (18.776752330428522,0.0)
            (18.77907080652926,0.0)
            (18.781523851891595,0.0)
            (18.78388395280518,0.0)
            (18.78659633593445,0.0)
            (18.789114103828876,0.0)
            (18.79195073835916,0.0)
            (18.794508871226782,0.0)
            (18.797112899620206,0.0)
            (18.799589076802576,0.0)
            (18.802337182247552,0.0)
            (18.80500250038625,0.0)
            (18.807895888603795,0.0)
            (18.810568177409184,0.0)
            (18.81338408199708,0.0)
            (18.816026804805738,0.0)
            (18.819015676784165,0.0)
            (18.821759601554117,0.0)
            (18.824667878796724,0.0)
            (18.82735851436013,0.0)
            (18.830219453936493,0.0)
            (18.83290434189708,0.0)
            (18.83594949899209,0.0)
            (18.83872017566521,0.0)
            (18.841588531241843,0.0)
            (18.844258865758523,0.0)
            (18.847153865594827,0.0)
            (18.849862730809427,0.0)
            (18.85290441201806,0.0)
            (18.855664037187545,0.0)
            (18.85848591891406,0.0)
            (18.8611288949949,0.0)
            (18.86406815243877,0.0)
            (18.866797448650534,0.0)
            (18.869783706554237,0.0)
            (18.872507279398732,0.0)
            (18.875296237323006,0.0)
            (18.877922526722823,0.0)
            (18.88092938637525,0.0)
            (18.8836822912392,0.0)
            (18.88659525407114,0.0)
            (18.889274383917655,0.0)
            (18.89205783805588,0.0)
            (18.89468820583033,0.0)
            (18.897469519679603,0.0)
            (18.90016809952077,0.0)
            (18.90300262111686,0.0)
            (18.905664655679203,0.0)
            (18.908629764670767,0.0)
            (18.911358465125968,0.0)
            (18.914238898052055,0.0)
            (18.916916727822425,0.0)
            (18.919801198736113,0.0)
            (18.922499807455992,0.0)
            (18.925506352207908,0.0)
            (18.92826275513177,0.0)
            (18.93114498022552,0.0)
            (18.933839988665202,0.0)
            (18.936813601145005,0.0)
            (18.9395825117362,0.0)
            (18.94262895967974,0.0)
            (18.945428742979537,0.0)
            (18.94836516524317,0.0)
            (18.951124901863334,0.0)
            (18.954253030772072,0.0)
            (18.95714038762748,0.0)
            (18.960257058555957,0.0)
            (18.963141044637563,0.0)
            (18.96622334171945,0.0)
            (18.969129513758983,0.0)
            (18.972507328803847,0.0)
            (18.975593641538577,0.0)
            (18.97888705771605,0.0)
            (18.981959959817157,0.0)
            (18.98536745101097,0.0)
            (18.988583964060155,0.0)
            (18.9924273273078,0.0)
            (18.995921910958458,0.0)
            (18.99973553857731,0.0)
            (19.00333817454924,0.0)
            (19.007746457230972,0.0)
            (19.01193577165377,0.0)
            (19.01801405333882,0.0)
            (19.02386376272174,0.0)
            (19.028630774368363,0.0)
            (19.033222285996235,0.0)
            (19.037116922367836,0.0)
            (19.04088327120572,0.0)
            (19.04445461932295,0.0)
            (19.04791533217159,0.0)
            (19.051303678156422,0.0)
            (19.054569642916444,0.0)
            (19.057846780120432,0.0)
            (19.060969631196105,0.0)
            (19.064239630583618,0.0)
            (19.06725993086577,0.0)
            (19.070359671058114,0.0)
            (19.073211405956876,0.0)
            (19.076078385330806,0.0)
            (19.078802695970474,0.0)
            (19.082001612431235,0.0)
            (19.084889942552078,0.0)
            (19.08782495383962,0.0)
            (19.090538104185313,0.0)
            (19.09332762238944,0.0)
            (19.095984863019705,0.0)
            (19.098831589573283,0.0)
            (19.10158863738692,0.0)
            (19.104438877052527,0.0)
            (19.10711987933405,0.0)
            (19.11004869006198,0.0)
            (19.112780495625536,0.0)
            (19.115713036492075,0.0)
            (19.118438612127832,0.0)
            (19.1213143736997,0.0)
            (19.124019064883445,0.0)
            (19.127009712348897,0.0)
            (19.129789312507693,0.0)
            (19.13274788650251,0.0)
            (19.135510439014524,0.0)
            (19.138474135916173,0.0)
            (19.141262448092327,0.0)
            (19.14435789787255,0.0)
            (19.147230867941786,0.0)
            (19.150277822948617,0.0)
            (19.153136713888145,0.0)
            (19.1562654341181,0.0)
            (19.15920468019205,0.0)
            (19.162458794736956,0.0)
            (19.165483953847783,0.0)
            (19.168708229924878,0.0)
            (19.171746553829532,0.0)
            (19.175139040080342,0.0)
            (19.178319332910785,0.0)
            (19.181829134861268,0.0)
            (19.185106219222405,0.0)
            (19.188656256862142,0.0)
            (19.192013618073123,0.0)
            (19.195839872871865,0.0)
            (19.199425551986693,0.0)
            (19.20341637278628,0.0)
            (19.207169037624052,0.0)
            (19.211386058648493,0.0)
            (19.21539521126562,0.0)
            (19.220164235739905,0.0)
            (19.224671511950348,0.0)
            (19.230118603948945,0.0)
            (19.23536434796224,0.0)
            (19.242168168257027,0.0)
            (19.248650172517618,0.0)
            (19.254842082009986,0.0)
            (19.260036477498144,0.0)
            (19.26484077407738,0.0)
            (19.26958260777942,0.0)
            (19.27396599078728,0.0)
            (19.2782559459607,0.0)
            (19.282325572887157,0.0)
            (19.28681753687043,0.0)
            (19.291007111482738,0.0)
            (19.29535416509812,0.0)
            (19.299395022126717,0.0)
            (19.303497352544994,0.0)
            (19.307393429704433,0.0)
            (19.311740093343886,0.0)
            (19.3157912336785,0.0)
            (19.320018255736688,0.0)
            (19.323967204535784,0.0)
            (19.328073280043082,0.0)
            (19.331970058849496,0.0)
            (19.336311348403257,0.0)
            (19.340356778113684,0.0)
            (19.344579648764096,0.0)
            (19.34854272611379,0.0)
            (19.352745424025954,0.0)
            (19.35672727762053,0.0)
            (19.361133695545192,0.0)
            (19.365243807077942,0.0)
            (19.36954048984114,0.0)
            (19.373587658550235,0.0)
            (19.377945658319877,0.0)
            (19.38206648133712,0.0)
            (19.386588615387126,0.0)
            (19.390814845329604,0.0)
            (19.39525094205694,0.0)
            (19.399439992340895,0.0)
            (19.40399612180358,0.0)
            (19.408297112081637,0.0)
            (19.41298171348325,0.0)
            (19.4173705441259,0.0)
            (19.422005709234664,0.0)
            (19.42638925130037,0.0)
            (19.431180629603165,0.0)
            (19.435699488374414,0.0)
            (19.440595421533665,0.0)
            (19.4451939715502,0.0)
            (19.45008429324533,0.0)
            (19.454712635672923,0.0)
            (19.459777745259984,0.0)
            (19.46455439990674,0.0)
            (19.469714987055557,0.0)
            (19.47457375070028,0.0)
            (19.479774124996847,0.0)
            (19.48469791408224,0.0)
            (19.490081561591783,0.0)
            (19.49516194049814,0.0)
            (19.500646574873088,0.0)
            (19.505821428827815,0.0)
            (19.5113888652112,0.0)
            (19.51666230528908,0.0)
            (19.522418873598316,0.0)
            (19.527857613425216,0.0)
            (19.53373318963559,0.0)
            (19.539287344387454,0.0)
            (19.54528506612364,0.0)
            (19.55096965208417,0.0)
            (19.557165541685677,0.0)
            (19.563028444677126,0.0)
            (19.569371315888734,0.0)
            (19.57537784761276,0.0)
            (19.58188001800645,0.0)
            (19.58804880046396,0.0)
            (19.59476513676113,0.0)
            (19.601132093139167,0.0)
            (19.60803141053401,0.0)
            (19.61457682888946,0.0)
            (19.621673574712702,0.0)
            (19.628415859351833,0.0)
            (19.635751904126117,0.0)
            (19.642720737863595,0.0)
            (19.650283136136096,0.0)
            (19.6574722920721,0.0)
            (19.665275152846846,0.0)
            (19.672701969686287,0.0)
            (19.68077993543961,0.0)
            (19.688471745346572,0.0)
            (19.696827469038872,0.0)
            (19.704789962829565,0.0)
            (19.713438078876212,0.0)
            (19.721688829510562,0.0)
            (19.730660281576583,0.0)
            (19.73922657274065,0.0)
            (19.748536861559515,0.0)
            (19.757435007685334,0.0)
            (19.767102022112475,0.0)
            (19.776352413391475,0.0)
            (19.786405672430952,0.0)
            (19.796036974097955,0.0)
            (19.806501794673327,0.0)
            (19.816539539064365,0.0)
            (19.82743981054324,0.0)
            (19.83790991442543,0.0)
            (19.84927558883128,0.0)
            (19.860209215840086,0.0)
            (19.872071490245183,0.0)
            (19.88350095960109,0.0)
            (19.895889604278203,0.0)
            (19.90784688350321,0.0)
            (19.922211749621287,0.0)
            (19.93515735395947,0.0)
            (19.94864566697707,0.0)
            (19.96158485946836,0.0)
            (19.9760427483525,0.0)
            (19.98959755978736,0.0)
            (20.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={plots_rib_p2da65417-029b-4cf0-bb5b-c7469e597190}, draw opacity={0.0}, line width={0}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,2.9632400220418226e-13)
            (0.011,3.4831686211194385e-9)
            (0.0216894905339688,1.628247654178201e-8)
            (0.032043074462542905,1.6543997689031628e-8)
            (0.040805151975126824,2.0379096289302605e-8)
            (0.04910403850217626,9.39251577108765e-9)
            (0.058225176946415436,2.4471863830812864e-8)
            (0.06655727584441609,1.1509844414814165e-8)
            (0.075081744635589,2.5999018723457755e-8)
            (0.08288401587612032,1.582548831599322e-8)
            (0.09068192039829806,2.6484266636469728e-8)
            (0.098089230931028,1.5539330077408594e-8)
            (0.10598297492376633,2.5622077981138688e-8)
            (0.11359853897062851,1.7525808735605537e-8)
            (0.12144537366562222,2.793695972193352e-8)
            (0.12873768863447985,1.9073412475344107e-8)
            (0.1363579442931036,2.91734485292075e-8)
            (0.14348131517509402,2.002448168341731e-8)
            (0.15123425234757612,3.078775164756933e-8)
            (0.15834317593544267,2.1913169331584613e-8)
            (0.16563231586863297,3.115569655855711e-8)
            (0.17241533715334945,2.3120476820627503e-8)
            (0.17964286516062852,3.200402013346304e-8)
            (0.1863731221336362,2.4110730606148897e-8)
            (0.19363663582815038,3.313009551285457e-8)
            (0.20028686647405458,2.5751693745553407e-8)
            (0.20707132691713107,3.328767724378437e-8)
            (0.21341309542434458,2.6493817820499528e-8)
            (0.22032704691176597,3.429517348160853e-8)
            (0.22671484860689162,2.7500759650701396e-8)
            (0.2334656730770729,3.4888665852628604e-8)
            (0.23967033255853076,2.879682778172251e-8)
            (0.24604566776082945,3.5057813745694056e-8)
            (0.25202350853146993,2.928708550699293e-8)
            (0.25867700332446747,3.625377658585224e-8)
            (0.26475207202229833,3.03388431337595e-8)
            (0.2710130662479162,3.6344940362718295e-8)
            (0.27680274611665695,3.126415977825252e-8)
            (0.28286138932996957,3.657947853562985e-8)
            (0.28854456824610253,3.1668410345577175e-8)
            (0.2949423677970712,3.782931581242123e-8)
            (0.3007160077149244,3.272220001452422e-8)
            (0.3065487284999458,3.7573327400198864e-8)
            (0.3119737373780826,3.332570327171164e-8)
            (0.31778957386858514,3.787762400909385e-8)
            (0.32322893132263114,3.3714772224983877e-8)
            (0.32870460505546634,3.690405251868585e-8)
            (0.3340175618906094,3.446960697753861e-8)
            (0.3394534456473926,3.767986320351577e-8)
            (0.3446052308060835,3.44793969263985e-8)
            (0.3500396195738925,3.732164580655425e-8)
            (0.3552759820409297,3.498432074842549e-8)
            (0.3606772096282123,3.8002874118194176e-8)
            (0.36572873496922637,3.52143249828017e-8)
            (0.3712373600168827,3.852013053295472e-8)
            (0.3763210259851576,3.5603613789756994e-8)
            (0.3817123083200577,3.870285213548197e-8)
            (0.3866821192626552,3.6046402799060104e-8)
            (0.3918894262828451,3.871956299297939e-8)
            (0.39675443629748747,3.6289044159373e-8)
            (0.4021441779887123,3.9055259432686255e-8)
            (0.4070750537973464,3.667395434929203e-8)
            (0.41222245392551443,3.897605729049954e-8)
            (0.4169921258433847,3.697149519935274e-8)
            (0.42209125482862875,3.8977523929795686e-8)
            (0.42685197141540654,3.715764444727009e-8)
            (0.4321763792196834,3.9219023593688165e-8)
            (0.4370145713340715,3.746908007486002e-8)
            (0.44202728655743784,3.9025371273950515e-8)
            (0.44670073847985015,3.7636453018739204e-8)
            (0.4518730800828471,3.904301394249555e-8)
            (0.45667925360962636,3.777957316706745e-8)
            (0.46208711831150723,3.912447678280481e-8)
            (0.4669987138735814,3.798527320208628e-8)
            (0.47219182190596165,3.890161381639823e-8)
            (0.47707833358682594,3.806629319577662e-8)
            (0.4829934118321436,3.8950037527720654e-8)
            (0.4884469181616117,3.8162498472572646e-8)
            (0.49528861218099696,3.880304826216852e-8)
            (0.5017361468398862,3.835590920029413e-8)
            (0.5072281308827704,3.847173766794404e-8)
            (0.5124941853919234,3.847817935107267e-8)
            (0.5165260860197924,3.837938725890894e-8)
            (0.5203671126238993,3.836713904031771e-8)
            (0.5237072598880879,3.8361329618388054e-8)
            (0.526897000643022,3.833666847581254e-8)
            (0.5297288131013873,3.834488422299072e-8)
            (0.5324118804580891,3.8327133498916556e-8)
            (0.5347662289218239,3.8332923040968775e-8)
            (0.5369583557853791,3.8324511004749585e-8)
            (0.5385655550422048,3.832542880963034e-8)
            (0.5401136024915882,3.832445735101914e-8)
            (0.5418079906642761,3.8325551971460507e-8)
            (0.543440822726921,3.8324500845273984e-8)
            (0.5458040760749341,3.833038405215472e-8)
            (0.5480191347472934,3.832508980612931e-8)
            (0.5503837752750089,3.833613770125208e-8)
            (0.5526460666724714,3.833320421955716e-8)
            (0.5549690453384369,3.8361097331901916e-8)
            (0.5572088889647298,3.8329230503359803e-8)
            (0.5598728957967123,3.8386928113888055e-8)
            (0.5624320434490069,3.833549784261707e-8)
            (0.5652991001959988,3.8455338440313955e-8)
            (0.5678873837144107,3.8370354399639064e-8)
            (0.5705000901288146,3.851921482972388e-8)
            (0.5729811733650267,3.836687975334795e-8)
            (0.5760028987973131,3.867600541005315e-8)
            (0.5787377031140384,3.840249800187856e-8)
            (0.5816872752743706,3.879473352162428e-8)
            (0.5843503098519468,3.851086211833494e-8)
            (0.5870237271668798,3.888984699072336e-8)
            (0.5895710268910052,3.849995468294333e-8)
            (0.59240871326631,3.895197258340455e-8)
            (0.5951416095416332,3.8561867728268346e-8)
            (0.5980688096282394,3.922741219830166e-8)
            (0.6007614240387736,3.868764799473944e-8)
            (0.6035457228468467,3.944489625451502e-8)
            (0.6061717412520803,3.871403261742436e-8)
            (0.6092190110185057,3.989362371647274e-8)
            (0.6119841679086605,3.888078811776236e-8)
            (0.6148679534687634,4.011606761889977e-8)
            (0.6175286435172589,3.909531502220941e-8)
            (0.6203210893764864,4.038036131795082e-8)
            (0.6229595634790797,3.915018457893518e-8)
            (0.6257451588876394,4.0336296633484413e-8)
            (0.6284401508789401,3.940187606646771e-8)
            (0.6312423439395229,4.092244444284155e-8)
            (0.6338801933728064,3.9470807506110926e-8)
            (0.6368613088247492,4.164263056098721e-8)
            (0.6395889545327017,3.9776600229073997e-8)
            (0.6424427537819579,4.2028462126546265e-8)
            (0.6450892865412556,4.009354990616544e-8)
            (0.6479115190430852,4.2490012634218046e-8)
            (0.6505610772813958,4.026841702366199e-8)
            (0.6535677661194375,4.3413673927473865e-8)
            (0.6562958409666817,4.079838163993748e-8)
            (0.6590992113329691,4.371072196000712e-8)
            (0.6617159676923058,4.112330852002431e-8)
            (0.6645772464003153,4.435635791083811e-8)
            (0.6672526874295416,4.14084451218518e-8)
            (0.6702505182443362,4.538388157625495e-8)
            (0.672970128871353,4.215482720689066e-8)
            (0.6757461253015428,4.566069225059342e-8)
            (0.6783538643269605,4.242336868462552e-8)
            (0.6812932781186184,4.664700889961689e-8)
            (0.6840154200999388,4.289223612420592e-8)
            (0.6869800677644271,4.750989359350148e-8)
            (0.6896898424303876,4.3791288837601855e-8)
            (0.692476707541214,4.786129486395627e-8)
            (0.6951090640831517,4.399555703996581e-8)
            (0.6981785452005538,4.946883024685741e-8)
            (0.7009735325949106,4.474409301346322e-8)
            (0.7039244036116136,4.9955525427699756e-8)
            (0.7066437510701653,4.5713166957937155e-8)
            (0.7094915974122461,5.038989535514448e-8)
            (0.7121918641227132,4.59103482163831e-8)
            (0.7150991072115648,5.009131076529971e-8)
            (0.7179131596292625,4.666755222184964e-8)
            (0.7208891601676152,5.1557240278454604e-8)
            (0.7236854134521756,4.705067888455505e-8)
            (0.7268147393210268,5.2999735444643576e-8)
            (0.7297135987974196,4.7787329914477183e-8)
            (0.7328579550492637,5.3932032010734164e-8)
            (0.7357789707756279,4.863032168787213e-8)
            (0.7389522888191071,5.475300175034528e-8)
            (0.7419309330062692,4.920624128244148e-8)
            (0.7453255389863168,5.624744781145194e-8)
            (0.7484568519168378,5.020413506097698e-8)
            (0.751859901771156,5.6929818570705285e-8)
            (0.7550442923233861,5.101142374189554e-8)
            (0.7586473367788376,5.800097827952863e-8)
            (0.7620318770532282,5.1710412328633765e-8)
            (0.7660212806503102,5.972233211403816e-8)
            (0.7697130636184892,5.285450044792973e-8)
            (0.7739859177698201,6.028739703482457e-8)
            (0.7780544171272412,5.361388413912873e-8)
            (0.7841318120728712,6.365232622086208e-8)
            (0.7898470342805207,5.826176841013423e-8)
            (0.7946297827351211,6.045719666443552e-8)
            (0.7992292934621105,6.091937278108968e-8)
            (0.8031118626156536,6.07753572365984e-8)
            (0.8068502078685688,5.898038663787911e-8)
            (0.81041605997674,6.198976926275671e-8)
            (0.8138496090087288,5.8348835409843455e-8)
            (0.8172446977951763,6.307336608500047e-8)
            (0.820480842083435,5.7954266484950505e-8)
            (0.8238238110708063,6.436245411740763e-8)
            (0.8269218231983072,5.845961002768114e-8)
            (0.8301314915223204,6.578952813435666e-8)
            (0.8330596648122768,6.04272600785141e-8)
            (0.8359303138807728,6.622728622566372e-8)
            (0.8386603841058461,6.010829354121914e-8)
            (0.8418779575838532,6.902987949395618e-8)
            (0.8447974807654033,6.126499837742477e-8)
            (0.8478076182939691,6.931265639554692e-8)
            (0.8505634389705639,6.333743342402957e-8)
            (0.8533114898605175,6.935975252614082e-8)
            (0.8559349917192461,6.31121731478189e-8)
            (0.8587903495125307,6.894722566908477e-8)
            (0.8615600206077737,6.400893633312893e-8)
            (0.8644683501802493,7.07881050794582e-8)
            (0.8671755233125445,6.501778650277005e-8)
            (0.8700038673617784,7.173593067691202e-8)
            (0.8726692510005412,6.54428991497367e-8)
            (0.8756397041285834,7.328923996555079e-8)
            (0.8783858838697614,6.655100518691478e-8)
            (0.8812647357988436,7.385837663672333e-8)
            (0.8839514843604986,6.75398086780099e-8)
            (0.8868212223251086,7.457941230791852e-8)
            (0.8895239619732163,6.810439831233668e-8)
            (0.8925404981437435,7.601989689501926e-8)
            (0.8953229946408504,6.936135813776828e-8)
            (0.8982217688057565,7.63640632494557e-8)
            (0.9009431678484281,7.01138719413183e-8)
            (0.903923819541059,7.729117101859933e-8)
            (0.9067223641010642,7.079987622184417e-8)
            (0.9098170360827741,7.848953519611598e-8)
            (0.912677920928299,7.207671426831428e-8)
            (0.9156689228505331,7.879008745943332e-8)
            (0.9184908073824822,7.264123092243727e-8)
            (0.9216539478795867,7.996081039439701e-8)
            (0.9246098374426089,7.346882675964243e-8)
            (0.9278364632083784,8.08237627213878e-8)
            (0.9308353074864228,7.464602373224524e-8)
            (0.9340166023280381,8.11890792919938e-8)
            (0.9370277776936483,7.513063743129441e-8)
            (0.9404617090059648,8.253504169843394e-8)
            (0.9436580735548149,7.608414093579786e-8)
            (0.9471206147316938,8.309817343446616e-8)
            (0.9503606535748902,7.70815527356841e-8)
            (0.9538862744824741,8.358879004475087e-8)
            (0.9572292250106347,7.758586427024954e-8)
            (0.9610914978958526,8.496242554227048e-8)
            (0.9646869181813363,7.860765351954166e-8)
            (0.9686167930530237,8.533585371359459e-8)
            (0.9723250323974583,7.941401989534423e-8)
            (0.9765382015617834,8.598977077392223e-8)
            (0.9805457799541023,7.99903637160646e-8)
            (0.9853397256690345,8.726223647532404e-8)
            (0.9898500461827687,8.097385324034326e-8)
            (0.9952259035178386,8.743549202417751e-8)
            (1.0004228719070993,8.179638395469158e-8)
            (1.0072130122984775,8.40010310783264e-8)
            (1.0136719781535706,8.514630158768219e-8)
            (1.0198305717551357,8.361453401478969e-8)
            (1.025007065613341,8.611845837912189e-8)
            (1.0297800205611674,8.321805662648504e-8)
            (1.0344163826120831,8.74680498360342e-8)
            (1.0387336422852496,8.369705086983237e-8)
            (1.0430828361506728,8.832458245782071e-8)
            (1.0471992613836398,8.368160054827843e-8)
            (1.051681621890179,8.948294661950174e-8)
            (1.0558459301243814,8.454574599156871e-8)
            (1.060089127476825,8.989539284681612e-8)
            (1.0640670581514124,8.523653076499744e-8)
            (1.0682389990398726,9.043389787793853e-8)
            (1.072185605809643,8.555657859161344e-8)
            (1.0765058482787904,9.138899495044315e-8)
            (1.080524100320181,8.647549666495656e-8)
            (1.0846619480199577,9.169555083899779e-8)
            (1.0885576626042117,8.703317524941715e-8)
            (1.09273646222696,9.229619966053803e-8)
            (1.0966814308694368,8.747622165466593e-8)
            (1.1009783848561687,9.309599885743141e-8)
            (1.1049833633247532,8.836442306698991e-8)
            (1.109140611651829,9.338955925182178e-8)
            (1.1130655713694482,8.882933728215931e-8)
            (1.1173338456283493,9.404920773993173e-8)
            (1.1213547903273644,8.934923187348919e-8)
            (1.1257051329228775,9.470582877199984e-8)
            (1.129770958978826,9.016645066431883e-8)
            (1.1340290122704626,9.501939990194596e-8)
            (1.1380552997357465,9.058854343009932e-8)
            (1.1424637572956966,9.569651283942352e-8)
            (1.1466107614900252,9.11543559251961e-8)
            (1.1510730188198113,9.623997757564522e-8)
            (1.155255513662288,9.188284303306239e-8)
            (1.1596772327149218,9.658694808302479e-8)
            (1.1638606537440854,9.229616823437753e-8)
            (1.168449190367643,9.724059322933392e-8)
            (1.1727634308000001,9.288115549823297e-8)
            (1.1773910089174882,9.770543779227032e-8)
            (1.1817401820702744,9.352260222137102e-8)
            (1.1863787529625904,9.808541645234701e-8)
            (1.1907673946645625,9.394325702398411e-8)
            (1.1955748070478323,9.868900528912684e-8)
            (1.200096594431383,9.452441746974368e-8)
            (1.2049429444303201,9.91042586606282e-8)
            (1.2095082839579632,9.509270859407756e-8)
            (1.2144123784784746,9.950678420876374e-8)
            (1.2190516491542374,9.552326094310432e-8)
            (1.2241209127562285,1.0005027980580789e-7)
            (1.2288939889696975,9.608320639354057e-8)
            (1.2340152086621021,1.0043638847726272e-7)
            (1.2388485208419366,9.65959841541979e-8)
            (1.2440668488078146,1.0084556026724672e-7)
            (1.2490036507603615,9.703141342488965e-8)
            (1.2543848503521813,1.0133049657190577e-7)
            (1.25945904465854,9.755948732585393e-8)
            (1.264915405310116,1.0169849582159e-7)
            (1.2700729072058206,9.803196759431062e-8)
            (1.2756587079429318,1.0209896976727663e-7)
            (1.280945354436687,9.846428623342539e-8)
            (1.2866979477675737,1.0253298929037537e-7)
            (1.2921313811160013,9.895609289545563e-8)
            (1.2979892329796403,1.0288571182163383e-7)
            (1.3035338026425345,9.93984669077335e-8)
            (1.3095489986661926,1.0326573838212454e-7)
            (1.3152468354588651,9.981958444735036e-8)
            (1.3214413168839816,1.0365624321451146e-7)
            (1.3273026688235439,1.0027496137280152e-7)
            (1.3336374675851603,1.0399239751800342e-7)
            (1.3396418121061358,1.006922276512494e-7)
            (1.3461613153521856,1.0434493656718276e-7)
            (1.3523445966995136,1.0109579539791654e-7)
            (1.359065181311253,1.0469723300430385e-7)
            (1.3654366702299114,1.0151640557407635e-7)
            (1.3723371459064821,1.0501327196317622e-7)
            (1.3788879770092786,1.0190993237590349e-7)
            (1.38600397178095,1.0533468040543703e-7)
            (1.3927640926516858,1.0229166159370857e-7)
            (1.4001124899461248,1.0565140430922249e-7)
            (1.4070940588871144,1.0267937499440221e-7)
            (1.4146674769165724,1.0594308900493883e-7)
            (1.4218708152911703,1.0304846690905189e-7)
            (1.4296977379718898,1.0623152304479753e-7)
            (1.4371484809644168,1.0340571515657685e-7)
            (1.445249174249875,1.065130790334183e-7)
            (1.452964228323392,1.0376189959247435e-7)
            (1.4613427315901466,1.0677617053287528e-7)
            (1.4693305202013194,1.041049437915826e-7)
            (1.4780111456312535,1.0703030030130501e-7)
            (1.486295395600049,1.0443606380157151e-7)
            (1.4953025030866725,1.0727562595457432e-7)
            (1.503905421887176,1.0476154485156702e-7)
            (1.513253348214315,1.0750601117530853e-7)
            (1.522191471768793,1.0507675718218061e-7)
            (1.5319039280699172,1.0772421906071772e-7)
            (1.5412018461504138,1.0538054421802076e-7)
            (1.5513068532395633,1.0793147317679058e-7)
            (1.560991894169142,1.0567587578073864e-7)
            (1.5715130881962749,1.0812516353433338e-7)
            (1.5816100963197848,1.0596188376561996e-7)
            (1.5925739311571265,1.0830519962056582e-7)
            (1.603111051640662,1.0623736645487737e-7)
            (1.6145482614976527,1.0847227534908685e-7)
            (1.6255572471363866,1.0650316279825346e-7)
            (1.637498132552584,1.0862569356607285e-7)
            (1.6490108718486833,1.0675963337795473e-7)
            (1.6614854801628007,1.0876490143440197e-7)
            (1.6735344714566696,1.0700646364311195e-7)
            (1.687961623784623,1.104049154450645e-7)
            (1.7010009368962116,1.0735017498586786e-7)
            (1.7145891691543855,1.0945844420210862e-7)
            (1.7276399043567374,1.0785438010224313e-7)
            (1.7422053138318754,1.1002194680421254e-7)
            (1.755881943917318,1.0797639090827017e-7)
            (1.771731445967138,1.1050286922210297e-7)
            (1.7864335201943509,1.0831777019961593e-7)
            (1.8030320701785358,1.1074031518804841e-7)
            (1.8183895831430552,1.0871333943352757e-7)
            (1.8352222627778438,1.106815565665275e-7)
            (1.8509858859665207,1.0903621554510621e-7)
            (1.8680414081431833,1.105440793270051e-7)
            (1.884277951438713,1.0927303327662933e-7)
            (1.9017847898716016,1.1046404279307266e-7)
            (1.9186565488906273,1.0946601929798997e-7)
            (1.9367672759255186,1.1044659941855189e-7)
            (1.954337034551886,1.0964380079304718e-7)
            (1.9730280718886055,1.1045683101072229e-7)
            (1.9912215730824545,1.0981113796265374e-7)
            (2.0103527318732146,1.1046936697237687e-7)
            (2.0290222574627483,1.0996014913202226e-7)
            (2.048440984424729,1.104768902952272e-7)
            (2.067445859946193,1.1008316634662543e-7)
            (2.087052144494411,1.1048170008457521e-7)
            (2.1063026942540803,1.101789189343844e-7)
            (2.1260597916048014,1.1048745899876198e-7)
            (2.14551920968736,1.1025145849223133e-7)
            (2.165433474791672,1.1049603033758423e-7)
            (2.1850971812468023,1.1030646030386824e-7)
            (2.2051912170859964,1.1050732963436964e-7)
            (2.2250636369642014,1.1034864440578734e-7)
            (2.2453565006197653,1.1052006418062068e-7)
            (2.2654362056173882,1.1038107415759124e-7)
            (2.2859349854107527,1.1053253827032728e-7)
            (2.3062103280125084,1.1040554979455363e-7)
            (2.326911162968314,1.1054327360108986e-7)
            (2.347363110250358,1.1042325330106799e-7)
            (2.368256764731485,1.1055134424841989e-7)
            (2.388863843485791,1.1043520429247502e-7)
            (2.409940995315689,1.1055642461767099e-7)
            (2.430682344988801,1.104424408501347e-7)
            (2.4519356567934034,1.1055863126680552e-7)
            (2.4727904930856686,1.1044601488827787e-7)
            (2.4942129373202313,1.1055829647895252e-7)
            (2.515156931744765,1.1044693212448891e-7)
            (2.536737447501473,1.1055578401571648e-7)
            (2.5577374839016906,1.1044610929138633e-7)
            (2.579455401185571,1.1055139259234655e-7)
            (2.600464086581207,1.1044436246039935e-7)
            (2.622283208103564,1.1054533162189537e-7)
            (2.643234646560892,1.1044241873206613e-7)
            (2.6650974111590315,1.1053773873005673e-7)
            (2.6859013747923233,1.1044084060390621e-7)
            (2.7077211651806543,1.1052867790929495e-7)
            (2.7282591331704453,1.104400223732019e-7)
            (2.7499124376997233,1.105181832696574e-7)
            (2.770034319036975,1.1044012235635647e-7)
            (2.791353195702165,1.1050635627855752e-7)
            (2.810875262460706,1.1044103861796555e-7)
            (2.8316417019930586,1.1049352570767359e-7)
            (2.850344887395605,1.1044245986755174e-7)
            (2.8679678101195574,1.1045874079068777e-7)
            (2.8848468994550807,1.1044259528030998e-7)
            (2.9013075545674,1.1044945083385661e-7)
            (2.917172679559624,1.1044092066518686e-7)
            (2.9326564841179175,1.1044469567029386e-7)
            (2.9473601599119394,1.1044052254757132e-7)
            (2.9604768125537904,1.1044157500213214e-7)
            (2.9726112317546103,1.1044039546445109e-7)
            (2.9818598178455145,1.1044043064194685e-7)
            (2.99054359632785,1.1044032040605682e-7)
            (3.0029395990120804,1.1044065582133576e-7)
            (3.0170616387233613,1.104403951029359e-7)
            (3.0361593975091568,1.1044365295253012e-7)
            (3.054543895934254,1.1044065328243571e-7)
            (3.0734289574388027,1.1044675443825547e-7)
            (3.0916124236188414,1.1045178859064793e-7)
            (3.1079206095161798,1.1045907880987593e-7)
            (3.123576672031682,1.1045255820111604e-7)
            (3.1408992161037714,1.1047076129407604e-7)
            (3.1582202590450152,1.1044835916301509e-7)
            (3.181666566792526,1.1053380697844078e-7)
            (3.2027693091400637,1.1045639530787921e-7)
            (3.224985729639963,1.1054214621129223e-7)
            (3.24563381331681,1.1050036310221946e-7)
            (3.265071364582708,1.1056048557263774e-7)
            (3.283788658206417,1.1050202739055256e-7)
            (3.3053365956607643,1.1063757572778126e-7)
            (3.325689781839582,1.1049931658099461e-7)
            (3.3482908019923245,1.1067082508464178e-7)
            (3.3697925943480573,1.1053716173777044e-7)
            (3.391771104934956,1.1071453309702231e-7)
            (3.4127664038955627,1.1056975344157373e-7)
            (3.4345323888071726,1.1077082065124108e-7)
            (3.4554653210349633,1.1058888852287173e-7)
            (3.4777252455707455,1.1084425700731974e-7)
            (3.4990808398728426,1.1061901940905975e-7)
            (3.521565241027331,1.1092664521974632e-7)
            (3.5430314235502833,1.1066660486072901e-7)
            (3.565277289558816,1.1101138178112314e-7)
            (3.5865345021562365,1.1071189619095213e-7)
            (3.60872025113504,1.1110661892946837e-7)
            (3.6299428503326485,1.1075513433119547e-7)
            (3.652233238662912,1.1121551607035633e-7)
            (3.673506574487387,1.1081187129579941e-7)
            (3.695707118820855,1.1133090541292685e-7)
            (3.7168586952994342,1.1087857844908273e-7)
            (3.738866073428991,1.1145270858828717e-7)
            (3.7598362994456753,1.1094483600135751e-7)
            (3.7817450096672625,1.1158654345819363e-7)
            (3.802603368813287,1.1101771122049676e-7)
            (3.8243928375354237,1.1173022395390835e-7)
            (3.8451030322480935,1.1110282186158262e-7)
            (3.8666733127329964,1.1187999661208105e-7)
            (3.887160823754425,1.1119280597832762e-7)
            (3.9085219450472097,1.120391954136772e-7)
            (3.9287981845958204,1.112874260114648e-7)
            (3.949964621324507,1.1220862785606309e-7)
            (3.9700301006288004,1.1139288948566182e-7)
            (3.990945772788993,1.1238466239432796e-7)
            (4.010754703154618,1.1150613436623338e-7)
            (4.03140284610049,1.1256835848021499e-7)
            (4.050945417626586,1.1162451797270666e-7)
            (4.0713377977141,1.1276132652932312e-7)
            (4.090617891605016,1.1175245243652503e-7)
            (4.11072462087348,1.1296081184591287e-7)
            (4.129716635506988,1.1188901869030842e-7)
            (4.149519812480852,1.1316675696316242e-7)
            (4.168212204991458,1.1203141340422389e-7)
            (4.1877190260613295,1.1338068173121642e-7)
            (4.206114686914153,1.1218259582421075e-7)
            (4.225307996748319,1.13600442941226e-7)
            (4.243392217370402,1.1234225599533996e-7)
            (4.2622596719625605,1.1382577128644914e-7)
            (4.280024719500489,1.1250798633198095e-7)
            (4.298571980853883,1.1405786832907385e-7)
            (4.3160207351602216,1.1268198122430127e-7)
            (4.334236968179263,1.1429477205913804e-7)
            (4.351360752674114,1.1286381245544335e-7)
            (4.369239183789439,1.1453614864518977e-7)
            (4.38603466747634,1.1305152121330765e-7)
            (4.40358104082052,1.1478298603080428e-7)
            (4.420051868448967,1.1324689358929181e-7)
            (4.437259233170093,1.1503338856814383e-7)
            (4.4534006427326585,1.1344913455336142e-7)
            (4.470267335316092,1.1528730426051411e-7)
            (4.486079868802441,1.1365674654478179e-7)
            (4.502612039469875,1.1554539693544142e-7)
            (4.518100097876075,1.1387127249964571e-7)
            (4.534293456484462,1.1580575595001734e-7)
            (4.549455069340142,1.1409145933771759e-7)
            (4.565312262901935,1.1606874001929725e-7)
            (4.580151117653134,1.1431636073318353e-7)
            (4.595678286487183,1.163345694050293e-7)
            (4.610199149298024,1.1454723987298039e-7)
            (4.62539419829918,1.1660140435371377e-7)
            (4.639597339508635,1.1478242711458658e-7)
            (4.654466347700541,1.1687005372355552e-7)
            (4.668357790087123,1.1502162955797921e-7)
            (4.682906244302444,1.1714013968186638e-7)
            (4.696490654757746,1.1526566199272024e-7)
            (4.710718660981623,1.1741011415387971e-7)
            (4.72399832037544,1.1551262495728184e-7)
            (4.737914335775883,1.1768113011076976e-7)
            (4.750896716026588,1.1576290739595616e-7)
            (4.764505064814312,1.179520980413694e-7)
            (4.777194418492941,1.160166583314161e-7)
            (4.79049765741142,1.1822207609017447e-7)
            (4.802898179845826,1.1627207234360122e-7)
            (4.815905864313352,1.1849226213625568e-7)
            (4.828025531424491,1.1653009006616175e-7)
            (4.840740739034278,1.1876091606360254e-7)
            (4.852583369949253,1.1679004233553762e-7)
            (4.865011319559841,1.1902798501507785e-7)
            (4.876582882319048,1.1705062141631816e-7)
            (4.888732848603089,1.1929428574069994e-7)
            (4.900040920514227,1.1731298609484529e-7)
            (4.911915199097658,1.195577114462904e-7)
            (4.922963462396526,1.1757569791865063e-7)
            (4.934569778618088,1.198191951087719e-7)
            (4.9453656125782555,1.1783828130537572e-7)
            (4.956711654712806,1.2007863587980865e-7)
            (4.967261531363057,1.1810163554700863e-7)
            (4.978349755824583,1.2033415910559189e-7)
            (4.988657741623662,1.1836384406615934e-7)
            (4.999497691779922,1.2058743945016728e-7)
            (5.009571944657874,1.1862540036162975e-7)
            (5.020168947621918,1.2083719245202408e-7)
            (5.030014504322097,1.1888645055957216e-7)
            (5.040372349547316,1.2108246071119576e-7)
            (5.049994218480856,1.1914515151756089e-7)
            (5.060122965410205,1.213250095361331e-7)
            (5.06952918889513,1.1940275585550691e-7)
            (5.079431817320423,1.2156250867066476e-7)
            (5.088626174260907,1.196583669732241e-7)
            (5.098308712570324,1.2179543183358208e-7)
            (5.107297465241306,1.1991085098574916e-7)
            (5.116768841764918,1.220247497645284e-7)
            (5.1255589744026375,1.201616568510632e-7)
            (5.1348207620743525,1.2224776826653165e-7)
            (5.143415455356131,1.2040895083725216e-7)
            (5.152476074994351,1.224663972115431e-7)
            (5.160882693178551,1.206527641045195e-7)
            (5.169748483289317,1.2268005961733427e-7)
            (5.177972259491812,1.208939993646587e-7)
            (5.18664500642967,1.228867530766857e-7)
            (5.1946894606672664,1.211304345529617e-7)
            (5.203179120313712,1.230891543686429e-7)
            (5.211052027753363,1.2136329096911898e-7)
            (5.2193616662155184,1.2328493408070052e-7)
            (5.227066362869452,1.215923063121432e-7)
            (5.235199725065919,1.2347380221985125e-7)
            (5.242740925578455,1.2181570817370786e-7)
            (5.25070773654191,1.2365798313515618e-7)
            (5.258092555568513,1.2203539240535398e-7)
            (5.265893149511701,1.2383402195451147e-7)
            (5.273123577533297,1.222497655749415e-7)
            (5.280764767881134,1.2400377540921774e-7)
            (5.287847090075383,1.2245828180852906e-7)
            (5.295336260273407,1.2416773479446165e-7)
            (5.302275850479447,1.2266260085929917e-7)
            (5.309612390073645,1.243226799896144e-7)
            (5.316411040858058,1.228602589572635e-7)
            (5.3236046576731,1.2447207283391055e-7)
            (5.330269852671177,1.2305224947901242e-7)
            (5.337323997735253,1.2461398842020877e-7)
            (5.343858758785709,1.2323907803553878e-7)
            (5.350774393830058,1.247470043870693e-7)
            (5.357181684327358,1.2341837624330327e-7)
            (5.363969750564078,1.2487473173420682e-7)
            (5.3702571457504495,1.235922873706272e-7)
            (5.37691695934517,1.2499325277851624e-7)
            (5.383085384024957,1.2375971110421428e-7)
            (5.3896217628189005,1.2510391257366358e-7)
            (5.395676393930386,1.2391942424299058e-7)
            (5.402098789580878,1.252086803916258e-7)
            (5.408045812507806,1.240737297843684e-7)
            (5.414351068312866,1.2530319053644923e-7)
            (5.420190557945076,1.2422023969592415e-7)
            (5.4263883348999755,1.253912941457744e-7)
            (5.432127887290954,1.243594659446528e-7)
            (5.4382234072035205,1.2547210017087346e-7)
            (5.4438666104976035,1.2449273734045526e-7)
            (5.449857574854708,1.2554284116745612e-7)
            (5.455405645219519,1.246173894260677e-7)
            (5.4613055506413035,1.2560831550015623e-7)
            (5.466767663009352,1.2473543177006061e-7)
            (5.472576141385739,1.2566489325459345e-7)
            (5.477953100235063,1.2484655294256225e-7)
            (5.483672792675116,1.2571289715274043e-7)
            (5.488969140975806,1.2494901967514424e-7)
            (5.494614543517244,1.257559194896658e-7)
            (5.499839481049251,1.250453516593062e-7)
            (5.5054059888247995,1.2578916417899606e-7)
            (5.510559044373561,1.2513381030542797e-7)
            (5.516057905136938,1.258160954118192e-7)
            (5.5211488353552785,1.2521431795147352e-7)
            (5.526592297274273,1.2583750027553098e-7)
            (5.531629195940215,1.252887204389795e-7)
            (5.537013680753852,1.2584970027741004e-7)
            (5.541998768856694,1.2535485011727453e-7)
            (5.547347326204401,1.2585780062070067e-7)
            (5.5522978013372635,1.254140850544405e-7)
            (5.557620597813692,1.2585968120000623e-7)
            (5.56254582493011,1.254669501054044e-7)
            (5.567852928542163,1.2585448596278108e-7)
            (5.572767651430652,1.255120035691031e-7)
            (5.578104020575301,1.2584681483204024e-7)
            (5.583043002117178,1.2555109482194728e-7)
            (5.588438248558759,1.2583304428813743e-7)
            (5.593434993069321,1.2558372890132468e-7)
            (5.598970874973857,1.2581516410301395e-7)
            (5.604107051793176,1.2560969515984494e-7)
            (5.609981597024401,1.257950424354471e-7)
            (5.615446261471512,1.2563048490363016e-7)
            (5.622157298631646,1.2575952906640158e-7)
            (5.6285371806858695,1.2566015471381124e-7)
            (5.634373123790609,1.25697123718039e-7)
            (5.639385483509161,1.2567403100279137e-7)
            (5.6436684507485,1.256757716803275e-7)
            (5.647813003515869,1.2567491223152334e-7)
            (5.6512026778887385,1.256668823047837e-7)
            (5.654463152679993,1.256658495785376e-7)
            (5.65722123843554,1.256636591149038e-7)
            (5.659859990313309,1.2566263089555786e-7)
            (5.661974278054542,1.256619472771468e-7)
            (5.663957346787113,1.2566163945262563e-7)
            (5.6658713318329905,1.2566178106217818e-7)
            (5.667670460182196,1.2566157094407559e-7)
            (5.669989688306766,1.256625374237167e-7)
            (5.672386123656931,1.2566237596594122e-7)
            (5.675116094387312,1.2566647134207224e-7)
            (5.677769946641596,1.256644381050784e-7)
            (5.680712686289675,1.2567550507873843e-7)
            (5.6835049292475635,1.2566808861072347e-7)
            (5.6865822598275075,1.256907291002849e-7)
            (5.689472217354524,1.2567434502081933e-7)
            (5.6926352185613505,1.257127840204029e-7)
            (5.695592624116839,1.2568419692170216e-7)
            (5.69880581143731,1.2574156656105345e-7)
            (5.7018090495520966,1.256986286829332e-7)
            (5.705047180177636,1.2577640468306662e-7)
            (5.708081415499378,1.2571861774010007e-7)
            (5.711326693685771,1.2581632760725678e-7)
            (5.714381645520363,1.2574505795840151e-7)
            (5.717621984515038,1.2586040250279036e-7)
            (5.720690502570537,1.257787062204634e-7)
            (5.723918317201014,1.2590805324380782e-7)
            (5.726995384205799,1.2582014405720936e-7)
            (5.730206530943708,1.2595922756794946e-7)
            (5.733288528750162,1.258697606895792e-7)
            (5.736481300281199,1.2601436292995217e-7)
            (5.739565498950589,1.2592776565711128e-7)
            (5.74273973681987,1.260742115683212e-7)
            (5.745824064824586,1.2599425928493574e-7)
            (5.74898050129658,1.261396524025729e-7)
            (5.752063221419216,1.2606919306638218e-7)
            (5.755202997847681,1.2621150307939398e-7)
            (5.758282737213601,1.2615247865583545e-7)
            (5.761407179408736,1.2629045181624904e-7)
            (5.764482944945555,1.2624401628482301e-7)
            (5.767593459054793,1.2637702897848732e-7)
            (5.770664640668187,1.2634370090395518e-7)
            (5.77376268494836,1.2647161036898614e-7)
            (5.776829056288575,1.2645142524758358e-7)
            (5.77991615078179,1.2657443352254345e-7)
            (5.782977864119268,1.265670780756865e-7)
            (5.786055615811332,1.266856166303961e-7)
            (5.789113192370755,1.266905386675111e-7)
            (5.792183326279657,1.2680517663781343e-7)
            (5.795237645244963,1.2682166877799607e-7)
            (5.79830203531029,1.269330410896931e-7)
            (5.801354328268651,1.2696030746011983e-7)
            (5.804415032242083,1.2706906157042615e-7)
            (5.807466883005288,1.2710626314807335e-7)
            (5.81052617912894,1.2721302087460655e-7)
            (5.813579534033851,1.27259309030757e-7)
            (5.816639963104078,1.273646382189725e-7)
            (5.819697151931564,1.2741917556862493e-7)
            (5.82276156782725,1.2752357214569412e-7)
            (5.825825340390316,1.275855452876256e-7)
            (5.828896973015905,1.2768942056282164e-7)
            (5.8319705525241545,1.2775804202447758e-7)
            (5.835053086869963,1.2786171397571795e-7)
            (5.838140249333942,1.2793622311662212e-7)
            (5.841237930397973,1.2803990713931726e-7)
            (5.844343113795168,1.2811955857104674e-7)
            (5.847460887514569,1.2822336261937832e-7)
            (5.850589348580567,1.2830741024981237e-7)
            (5.853733052833825,1.2841131593210028e-7)
            (5.856891086969016,1.2849898703453742e-7)
            (5.8600677242835175,1.2860283069949246e-7)
            (5.863262989432563,1.2869328828250967e-7)
            (5.866481123149776,1.2879671580504122e-7)
            (5.869723118191229,1.2888898805570337e-7)
            (5.872993470388152,1.289913815746465e-7)
            (5.876294280772548,1.2908425018862378e-7)
            (5.8796306780972385,1.2918458073483154e-7)
            (5.883006185991875,1.2927636603029437e-7)
            (5.8864271411895155,1.2937290285654536e-7)
            (5.8898991234507045,1.2946103041293637e-7)
            (5.893430680252007,1.2955070103869373e-7)
            (5.897030756766744,1.2963071133119932e-7)
            (5.900712135822641,1.2970753934216813e-7)
            (5.904490117193693,1.2977048603455745e-7)
            (5.908386589986331,1.2982106254814675e-7)
            (5.912431407935273,1.298451698621463e-7)
            (5.916670751269391,1.2983219766138156e-7)
            (5.921180202897192,1.2974821297872064e-7)
            (5.926105928626904,1.2953944622510534e-7)
            (5.931807667082287,1.293275895517199e-7)
            (5.937506093806605,1.305589710061387e-7)
            (5.942947034833361,1.3120067762892364e-7)
            (5.947090633335495,1.3082658717287918e-7)
            (5.9509915496213575,1.2972368375098115e-7)
            (5.9548698572601415,1.3149297496036319e-7)
            (5.958467524894387,1.2964029997415733e-7)
            (5.961804743211359,1.3112304162512698e-7)
            (5.96503936082071,1.3047919733535963e-7)
            (5.9681467498625,1.3198523282713765e-7)
            (5.971127047153811,1.3000426206066336e-7)
            (5.974405518510414,1.3210035241657298e-7)
            (5.977565022885726,1.3025060942583364e-7)
            (5.98085352601163,1.3287821253913891e-7)
            (5.983866317994566,1.3089395970207813e-7)
            (5.986835908860333,1.3314043827736056e-7)
            (5.98965441922662,1.308142043685361e-7)
            (5.992927481979946,1.3411703191994746e-7)
            (5.995916615704935,1.312160478538016e-7)
            (5.999015414017565,1.3429718893849805e-7)
            (6.001859882937588,1.3191300999631091e-7)
            (6.004721094720092,1.3435238470042134e-7)
            (6.007446389411747,1.3188288919032244e-7)
            (6.010378868711317,1.3411812386862663e-7)
            (6.013227385891374,1.3224284932504925e-7)
            (6.016210431325984,1.34854202497934e-7)
            (6.018999047281193,1.3253769120944235e-7)
            (6.0219634521043774,1.353097039167639e-7)
            (6.024743311253111,1.327793773391579e-7)
            (6.02777723823666,1.3581527236787552e-7)
            (6.030593717600105,1.3318189407712004e-7)
            (6.033566805633824,1.360865857145551e-7)
            (6.036348153537689,1.3350891295078046e-7)
            (6.03935215203416,1.3645158687407618e-7)
            (6.042165314023781,1.3380767537674373e-7)
            (6.0452311062250494,1.36882005687371e-7)
            (6.048079182734589,1.3423411403472152e-7)
            (6.051093148272601,1.3711546684376111e-7)
            (6.053922207150744,1.3452300832723026e-7)
            (6.057024567012946,1.375337804172878e-7)
            (6.059923313881925,1.3486079006454604e-7)
            (6.063065031260704,1.378921457557768e-7)
            (6.06599188397825,1.3527205347043472e-7)
            (6.069117728429431,1.3813477124962395e-7)
            (6.072058294170706,1.3553932696609264e-7)
            (6.075319625938524,1.3859273442215004e-7)
            (6.078360784060575,1.3591420301836087e-7)
            (6.08164224685114,1.3887594275113003e-7)
            (6.08471184696094,1.362861942083059e-7)
            (6.088041110504794,1.391541513619826e-7)
            (6.091175845088942,1.365555335184263e-7)
            (6.094676507982916,1.3961346160424503e-7)
            (6.097940177199325,1.3695356723443155e-7)
            (6.101468949467637,1.3984271744817903e-7)
            (6.104785370222623,1.3727873320095841e-7)
            (6.108458941040282,1.4017142582695572e-7)
            (6.11191882380954,1.375662766209096e-7)
            (6.115810879871693,1.4059473135819485e-7)
            (6.119449864605412,1.3796361363959344e-7)
            (6.123448905570481,1.4080137528222757e-7)
            (6.127228461476309,1.3825221060586425e-7)
            (6.131555839411294,1.4118184901868434e-7)
            (6.135642280403723,1.385590001861273e-7)
            (6.1403836604647495,1.4155683884930887e-7)
            (6.14485999007217,1.3892927501956223e-7)
            (6.150157107994955,1.4173356592334252e-7)
            (6.155249832654027,1.3922695634506405e-7)
            (6.162223028660662,1.4157177409250102e-7)
            (6.169264234453969,1.4095506417316236e-7)
            (6.176178950469648,1.422926920820188e-7)
            (6.18165394852968,1.4122065911138155e-7)
            (6.186904029884799,1.4081570540189958e-7)
            (6.1918899365187405,1.4176612998720342e-7)
            (6.196674732520234,1.4038283942425757e-7)
            (6.201481834699048,1.4219190587721176e-7)
            (6.206002348106964,1.4030150120617713e-7)
            (6.210372924422304,1.4183387326352446e-7)
            (6.214580269883905,1.4132175751897377e-7)
            (6.21850248599563,1.4243721527115532e-7)
            (6.2222715142833565,1.407834015651049e-7)
            (6.2267484852910835,1.4319198653286372e-7)
            (6.230962025694177,1.4090606810919354e-7)
            (6.23518860213595,1.4268865263977007e-7)
            (6.239256171275566,1.4177042731088684e-7)
            (6.243145446925121,1.4313061556168824e-7)
            (6.246883972595915,1.414173294802249e-7)
            (6.251334657968795,1.4387317417576548e-7)
            (6.255496536612644,1.4159608589470447e-7)
            (6.260082593365109,1.4438106158776406e-7)
            (6.264211942584496,1.4246759952288363e-7)
            (6.268143217870225,1.4412930628846446e-7)
            (6.27190036600276,1.4231819696942766e-7)
            (6.276287970115113,1.4460540119749906e-7)
            (6.280435108604607,1.4245910465865086e-7)
            (6.284671438874938,1.4415246830725854e-7)
            (6.288771223920268,1.4313628966034793e-7)
            (6.292798407895035,1.445524440482457e-7)
            (6.296670868648972,1.4290936653273627e-7)
            (6.301279831968875,1.452560037081437e-7)
            (6.3055689206487475,1.4312917306944882e-7)
            (6.310185301852787,1.4550244694615524e-7)
            (6.3144202923924055,1.4376271205838588e-7)
            (6.31860612465079,1.4539937992338488e-7)
            (6.322614269729015,1.436847976134403e-7)
            (6.327306943978589,1.458989154381934e-7)
            (6.331703179296706,1.4388654413026134e-7)
            (6.336496957757565,1.4617938527113958e-7)
            (6.340899336055342,1.444620278256986e-7)
            (6.345274182332237,1.4607941790490713e-7)
            (6.349456988283506,1.444288221552433e-7)
            (6.35430608546668,1.4650032115521616e-7)
            (6.358863378292728,1.4461304887069562e-7)
            (6.3638564766220735,1.467816138980611e-7)
            (6.368454245654795,1.4512577211015597e-7)
            (6.373058096682081,1.4670325447331545e-7)
            (6.377456026924448,1.451234088290524e-7)
            (6.382517941306737,1.4707115481808076e-7)
            (6.387282853322447,1.452986064485802e-7)
            (6.392503855747099,1.4732758372320843e-7)
            (6.397329523189701,1.4574767302037587e-7)
            (6.402207131651371,1.4727680301838776e-7)
            (6.406863665581798,1.4577050483263618e-7)
            (6.412188539459279,1.4760127103201975e-7)
            (6.4172054586763005,1.4594122252172304e-7)
            (6.422689511010534,1.4782319749511586e-7)
            (6.4277803078343245,1.4632639647805673e-7)
            (6.4329824503916875,1.4780223188927462e-7)
            (6.437945637529393,1.4637201205326736e-7)
            (6.4435820165842355,1.480855439452932e-7)
            (6.448896166275059,1.465397513047833e-7)
            (6.4546863523547655,1.4827260002525434e-7)
            (6.460085667626963,1.4686308606123532e-7)
            (6.465669312208736,1.4828053650052197e-7)
            (6.47099233074948,1.469297260227465e-7)
            (6.476990403804572,1.485220580959456e-7)
            (6.482650471206151,1.470933164461154e-7)
            (6.488800148528988,1.486786734811907e-7)
            (6.494559729135312,1.473603518454372e-7)
            (6.500587369234099,1.487115040433753e-7)
            (6.506328602105325,1.474449759775665e-7)
            (6.512744149977452,1.4891129118316415e-7)
            (6.51880542205539,1.476012469655564e-7)
            (6.525380594374027,1.4904335684199423e-7)
            (6.531562862380403,1.4782060805482348e-7)
            (6.53810224458229,1.4909407028952056e-7)
            (6.544326015157943,1.479182227315509e-7)
            (6.551224832175219,1.4925442140825803e-7)
            (6.5577528453679665,1.4806339834911038e-7)
            (6.564833141350136,1.4936685688542707e-7)
            (6.571512918798527,1.4824458417619242e-7)
            (6.578639124572546,1.4942691266234917e-7)
            (6.585418447021376,1.483489321540794e-7)
            (6.592880744709039,1.4955223525148728e-7)
            (6.599954946381404,1.4848016327854917e-7)
            (6.607633808302943,1.496478853744469e-7)
            (6.614899599712542,1.486312080587319e-7)
            (6.622699603660508,1.497091583007036e-7)
            (6.6301206971814235,1.487360148382183e-7)
            (6.63824465927636,1.4980469703417081e-7)
            (6.645961667613255,1.4885201128388188e-7)
            (6.654346801095738,1.4988410420040725e-7)
            (6.662302506720756,1.4897846746368209e-7)
            (6.670880369435486,1.4994038536390428e-7)
            (6.67904754387726,1.4907824328078148e-7)
            (6.687952285209853,1.5001104407752544e-7)
            (6.696429065282958,1.491789858675449e-7)
            (6.705644993411418,1.5007366580217355e-7)
            (6.71441275400577,1.4928424376543766e-7)
            (6.723893554772476,1.5012066494402184e-7)
            (6.732933051337841,1.4937463407132332e-7)
            (6.742760686457358,1.501704076788182e-7)
            (6.7521373115489505,1.494606161256481e-7)
            (6.762328477627529,1.5021568504953798e-7)
            (6.772051787078464,1.495468057892522e-7)
            (6.782582598957714,1.5025061243208936e-7)
            (6.792643987627223,1.4962460703703974e-7)
            (6.803559165428257,1.5028249532481526e-7)
            (6.813999392015707,1.4969620317485676e-7)
            (6.825330649552562,1.5031065645557235e-7)
            (6.8361747448593935,1.497649321247331e-7)
            (6.847919920331003,1.5033198137578406e-7)
            (6.859171923656146,1.4982812696412214e-7)
            (6.871352953505692,1.5034841322850456e-7)
            (6.8830367035185205,1.498853196586877e-7)
            (6.895683163861379,1.5036089411999624e-7)
            (6.9078249978339175,1.4993795531742229e-7)
            (6.920947931759214,1.503686049829374e-7)
            (6.933559940608739,1.4998580616395894e-7)
            (6.947168536064262,1.5037183437172165e-7)
            (6.960262299083287,1.5002839865797754e-7)
            (6.974369542463695,1.5037133684740622e-7)
            (6.987957873655568,1.5006603925022152e-7)
            (7.002567747749468,1.503674133857231e-7)
            (7.016654100769606,1.5009897995897164e-7)
            (7.031757952278751,1.5036037714331482e-7)
            (7.0463339034638555,1.501272362867968e-7)
            (7.061912463745222,1.5035077766520844e-7)
            (7.076958278141329,1.5015092743251287e-7)
            (7.094748923292669,1.5050461502775366e-7)
            (7.110768725227012,1.5018130614886997e-7)
            (7.127090785643696,1.5037142943684767e-7)
            (7.142700869454998,1.5022271236341726e-7)
            (7.159994085503737,1.504076903415029e-7)
            (7.17597932571262,1.5022596027174312e-7)
            (7.192679012070498,1.5033994999905136e-7)
            (7.208783615949315,1.5024155403882545e-7)
            (7.227244470275984,1.5038107553528436e-7)
            (7.244010522436548,1.502488907421091e-7)
            (7.260904742257355,1.5032116831465245e-7)
            (7.277011762595579,1.502625544924115e-7)
            (7.29486468899697,1.5033753700479677e-7)
            (7.310938258894414,1.5026352252963945e-7)
            (7.326899783068682,1.5029856904707787e-7)
            (7.342073458031646,1.502687843374293e-7)
            (7.35706980804997,1.5028522515294558e-7)
            (7.37145964098968,1.5026813291025073e-7)
            (7.386014011553643,1.5027864056865375e-7)
            (7.399850738163319,1.5026836937222727e-7)
            (7.413223344346963,1.5027352551589212e-7)
            (7.425761761937553,1.5026866033209863e-7)
            (7.437016054686333,1.502701115910045e-7)
            (7.44746519382229,1.502685686841756e-7)
            (7.454663600608064,1.5026857256594127e-7)
            (7.461573533392651,1.502685010072677e-7)
            (7.47004373891653,1.5026859496721635e-7)
            (7.479926618017279,1.5026851132241545e-7)
            (7.496286922641834,1.502712173789342e-7)
            (7.5111520088327515,1.5026877569481746e-7)
            (7.526152120715336,1.5027272212059953e-7)
            (7.540597434936551,1.502746928424708e-7)
            (7.555424360253906,1.5028937460573074e-7)
            (7.568901060136628,1.5027425459077378e-7)
            (7.584776418100953,1.5030017736174784e-7)
            (7.599947700880384,1.5027421125792628e-7)
            (7.618015900018271,1.5031662594449785e-7)
            (7.634994731652031,1.502840849127088e-7)
            (7.652396531353833,1.5033398300304952e-7)
            (7.668915458275002,1.5029570021249032e-7)
            (7.686149404488762,1.503568469456614e-7)
            (7.70275100787945,1.5029909859608676e-7)
            (7.721011602825535,1.5039089218571578e-7)
            (7.738482091490298,1.5031042793995298e-7)
            (7.757104707136661,1.5043033098498344e-7)
            (7.774781355586539,1.5033364927772312e-7)
            (7.793049590426348,1.5047122766438887e-7)
            (7.810496486186851,1.5035017001311294e-7)
            (7.829000178810515,1.5052208082704152e-7)
            (7.84670098677666,1.503672610374161e-7)
            (7.865566904119074,1.5058345923734365e-7)
            (7.883511919465362,1.5039865620019506e-7)
            (7.902234137888911,1.5064691201901384e-7)
            (7.920045396024789,1.5043224295849278e-7)
            (7.938684495624752,1.5071760807782493e-7)
            (7.9564507941161295,1.5046265569161887e-7)
            (7.975216928149733,1.5080022551867022e-7)
            (7.993061423862345,1.5050366342672467e-7)
            (8.01176331575321,1.5088820044760657e-7)
            (8.02951711189729,1.505531652069524e-7)
            (8.048050777222803,1.509813814922619e-7)
            (8.065657731179934,1.5060133182694828e-7)
            (8.0841435564135,1.5108558596767663e-7)
            (8.101686815158342,1.5065638217593812e-7)
            (8.120075775696948,1.5119735870554798e-7)
            (8.137497447331004,1.5072190482038255e-7)
            (8.155687943610094,1.5131378429110972e-7)
            (8.172920093049335,1.507892205128328e-7)
            (8.190962347538255,1.5143972951394773e-7)
            (8.208042529578295,1.5086184796831032e-7)
            (8.22593041599406,1.5157384581338395e-7)
            (8.24284041842776,1.5094487292239092e-7)
            (8.260503050177585,1.5171252641294657e-7)
            (8.277192770619592,1.5103182679398756e-7)
            (8.294649339733935,1.5185939661327186e-7)
            (8.311134177443407,1.511238965155529e-7)
            (8.328387208935258,1.5201402194374695e-7)
            (8.344660494814068,1.5122579118682348e-7)
            (8.361662927183412,1.5217292971030796e-7)
            (8.3776911760364,1.5133256108582095e-7)
            (8.394452582993981,1.523389734697869e-7)
            (8.410243803839425,1.5144468913294722e-7)
            (8.426767034096375,1.5251197666169714e-7)
            (8.442317690056973,1.515660121057566e-7)
            (8.458570881425976,1.5268868202947297e-7)
            (8.47385907253953,1.516923515980839e-7)
            (8.48985057738779,1.5287164346745943e-7)
            (8.504883078496805,1.5182428371895994e-7)
            (8.52061396144183,1.53060288837914e-7)
            (8.535388041368293,1.5196470325059132e-7)
            (8.55083677232418,1.5325184335442144e-7)
            (8.56533874749011,1.521097168616751e-7)
            (8.580515403002693,1.534488564517297e-7)
            (8.594752914582669,1.52260449850582e-7)
            (8.609656507040455,1.5365011820697928e-7)
            (8.623626848861067,1.5241873665892388e-7)
            (8.638243838415478,1.5385347784126754e-7)
            (8.651939693206574,1.5258090073245738e-7)
            (8.666282051071054,1.5406151938041096e-7)
            (8.67971202710545,1.5274878218693177e-7)
            (8.693776649766077,1.542722086824007e-7)
            (8.706937842562983,1.5292298386185273e-7)
            (8.720718234117925,1.5448430998064647e-7)
            (8.733608676763419,1.5310027118801473e-7)
            (8.747117595713814,1.5470022909129473e-7)
            (8.759746104501458,1.532831129569389e-7)
            (8.772978644838904,1.5491710436306356e-7)
            (8.785342267228978,1.5347073121879236e-7)
            (8.798298554594405,1.5513494676129104e-7)
            (8.810399947236817,1.536607623922675e-7)
            (8.823091769248125,1.5535551523113355e-7)
            (8.834938866070122,1.538559359260219e-7)
            (8.84736046356492,1.555754185339437e-7)
            (8.858950826438981,1.540541221692619e-7)
            (8.871108342271523,1.5579609859600646e-7)
            (8.882448396375397,1.5425430211109624e-7)
            (8.894350767543395,1.560180548766044e-7)
            (8.905446541111674,1.544588307816477e-7)
            (8.917088803633812,1.5623802895549713e-7)
            (8.92793928129531,1.5466459147578641e-7)
            (8.939332279961004,1.5645871153194815e-7)
            (8.949946419596964,1.548721926494543e-7)
            (8.961094871597831,1.5667883344771046e-7)
            (8.97147622865347,1.5508286005354943e-7)
            (8.982378022517121,1.568962136449686e-7)
            (8.992528001364237,1.5529324357593626e-7)
            (9.00319645974561,1.5711410382578467e-7)
            (9.013124904896754,1.5550543510854026e-7)
            (9.023560268678846,1.5732936789283864e-7)
            (9.033268433997467,1.55718939226825e-7)
            (9.043473213436231,1.5754179429311243e-7)
            (9.05296559495697,1.559311707320134e-7)
            (9.062952597180109,1.5775397956135907e-7)
            (9.072238088641884,1.5614500999637823e-7)
            (9.082004329691767,1.5796160177279986e-7)
            (9.091082894751466,1.5635811557242582e-7)
            (9.100636319863293,1.5816687866667358e-7)
            (9.109515522431897,1.5656960969216448e-7)
            (9.118865431131855,1.5837041182355355e-7)
            (9.127551632782364,1.5678202591725234e-7)
            (9.136694438012468,1.5856808877946158e-7)
            (9.145187941740318,1.5699174987275265e-7)
            (9.154136137133454,1.5876406126412882e-7)
            (9.162446594419041,1.57200058454543e-7)
            (9.171203934964216,1.589560768535431e-7)
            (9.179334381677819,1.5740792115716144e-7)
            (9.187899963268052,1.5914198971568736e-7)
            (9.195852783456528,1.5761167313794175e-7)
            (9.204240973943827,1.5932636121285596e-7)
            (9.212026071596297,1.5781436173001026e-7)
            (9.220234942360753,1.5950431354510966e-7)
            (9.227852422791461,1.5801463063955248e-7)
            (9.235886491197702,1.5967700708493946e-7)
            (9.243341979707967,1.5821024213518354e-7)
            (9.251213651762617,1.5984727866245935e-7)
            (9.258515114810619,1.5840477592516237e-7)
            (9.26621895881283,1.6000919497626702e-7)
            (9.273365190825473,1.5859471436643195e-7)
            (9.280912051374068,1.6016732170137426e-7)
            (9.287911883776248,1.5878033167088808e-7)
            (9.295308511804334,1.6032092672619755e-7)
            (9.302166218827056,1.589640594278208e-7)
            (9.309407734535089,1.604655425119935e-7)
            (9.316123189432686,1.5914142939859828e-7)
            (9.32322503981638,1.6060758277649866e-7)
            (9.329808810904835,1.5931530988861253e-7)
            (9.336770136193136,1.6074223831953427e-7)
            (9.34322229849449,1.5948560123882566e-7)
            (9.350043325196529,1.608689032111172e-7)
            (9.356367117412331,1.5964874429849327e-7)
            (9.363063708289394,1.6099302245793366e-7)
            (9.369268865644662,1.5980905577973352e-7)
            (9.375833591596031,1.6110715663153662e-7)
            (9.381917209871933,1.599635715562824e-7)
            (9.388358539370191,1.612155211245369e-7)
            (9.394328389651186,1.6011130930202398e-7)
            (9.400657264000603,1.6131971124431837e-7)
            (9.406519481442455,1.6025606017461887e-7)
            (9.412726206603095,1.6141276282582523e-7)
            (9.41847771700192,1.6039304452746444e-7)
            (9.424579010041619,1.6150240505035124e-7)
            (9.43023142609869,1.6052443860113882e-7)
            (9.436228966610857,1.6158495563456047e-7)
            (9.441783084054489,1.6065162652144695e-7)
            (9.447671380604069,1.6165735012582918e-7)
            (9.45312751963419,1.6077007400528057e-7)
            (9.458927728067447,1.6172756524844192e-7)
            (9.4642987317685,1.608841751585253e-7)
            (9.470002248467654,1.6178770446269498e-7)
            (9.475283982671446,1.6099213713973782e-7)
            (9.480895866358901,1.6184051029477736e-7)
            (9.486095060489099,1.6109173074607517e-7)
            (9.491634179136316,1.6189047511698412e-7)
            (9.496761232047108,1.6118749317203934e-7)
            (9.502212607011938,1.619288599218897e-7)
            (9.507261600627027,1.6127531303883187e-7)
            (9.512644498795394,1.6196334659871226e-7)
            (9.517629846542471,1.6135616697268952e-7)
            (9.522953816792644,1.6199272388226291e-7)
            (9.527880510721841,1.6143264997860288e-7)
            (9.533133335581319,1.620114938408595e-7)
            (9.537999517244403,1.615004052633629e-7)
            (9.54321439272698,1.6202891327647354e-7)
            (9.54804164905359,1.6156279412324488e-7)
            (9.553215845334218,1.6203869179829242e-7)
            (9.558004406916469,1.6161961474653033e-7)
            (9.563142916470964,1.6204107757963447e-7)
            (9.567904211144402,1.6166831006725728e-7)
            (9.573053653133918,1.620429415071607e-7)
            (9.577818198885337,1.617126016525242e-7)
            (9.58297470065659,1.620360645210547e-7)
            (9.587750638351892,1.6175039491047042e-7)
            (9.592968966516827,1.6202592340017353e-7)
            (9.597807406550157,1.6178159312535798e-7)
            (9.603186136070251,1.620147604243048e-7)
            (9.608169181505748,1.6180841158977522e-7)
            (9.613832608440946,1.619952598553446e-7)
            (9.619109823411264,1.6182906564266074e-7)
            (9.62561219962314,1.6196710960326638e-7)
            (9.631781288203515,1.6185556634740273e-7)
            (9.637774147197481,1.6190607514038293e-7)
            (9.64277005663907,1.618771873470309e-7)
            (9.64759743209294,1.6190289429060393e-7)
            (9.65136764566742,1.6187359466530205e-7)
            (9.654988569178045,1.6187655267988132e-7)
            (9.658116237595625,1.618715386961531e-7)
            (9.661124354158906,1.6186951808862575e-7)
            (9.66374034872845,1.6186886967824626e-7)
            (9.666238183865648,1.6186721650254663e-7)
            (9.668323446405784,1.618670621718701e-7)
            (9.670281482204633,1.618664672147282e-7)
            (9.671625810923834,1.6186637476773016e-7)
            (9.672850714105996,1.618663410471437e-7)
            (9.67512451758038,1.618669716320132e-7)
            (9.677307792977015,1.6186672918510163e-7)
            (9.679841909682043,1.618701131682336e-7)
            (9.682194670218097,1.6186733395791808e-7)
            (9.684734416748963,1.6187356118616107e-7)
            (9.687178248944415,1.6186770095188877e-7)
            (9.689920176483932,1.6188095294361654e-7)
            (9.692486019670707,1.6186846538703937e-7)
            (9.695138111883077,1.6188445164957518e-7)
            (9.697681205701533,1.6187657478772765e-7)
            (9.700253223321928,1.619022801902324e-7)
            (9.702723457254416,1.6187323131780517e-7)
            (9.70560401070041,1.6191815010887322e-7)
            (9.708338993593237,1.6187835513339803e-7)
            (9.711314964603115,1.6195161946380685e-7)
            (9.714012136158676,1.61898280792282e-7)
            (9.716723994536517,1.6197785076126123e-7)
            (9.719300855423857,1.618961566464498e-7)
            (9.722129710938631,1.6198874439747845e-7)
            (9.724869908195307,1.6190927678055494e-7)
            (9.727810557674093,1.6205135417744299e-7)
            (9.73052680793835,1.61931853320875e-7)
            (9.733372014205782,1.6210426245304606e-7)
            (9.736042943472357,1.61942350029214e-7)
            (9.739059041533235,1.6218940726557788e-7)
            (9.741822510437174,1.6197620539594388e-7)
            (9.744729764703694,1.6224937491523595e-7)
            (9.747421312266699,1.620158708114121e-7)
            (9.750280835662577,1.6231964446161098e-7)
            (9.752965284367397,1.620368862528766e-7)
            (9.756012141586481,1.624568732052442e-7)
            (9.758778735375975,1.6210466224547467e-7)
            (9.761628336783192,1.625183648824292e-7)
            (9.764283573522865,1.621523788392032e-7)
            (9.76716812357676,1.6262638114142112e-7)
            (9.769867350382366,1.6219087974260759e-7)
            (9.772899653358635,1.628092320459334e-7)
            (9.775647254789503,1.6230242645303444e-7)
            (9.778448165101782,1.6287362711588634e-7)
            (9.78107429723367,1.623483405571031e-7)
            (9.784007399902544,1.6304810501401477e-7)
            (9.786729360482337,1.6241949156556821e-7)
            (9.78970566207042,1.6323387409945092e-7)
            (9.79241935811887,1.6257398666736414e-7)
            (9.79519481744778,1.6331674506571626e-7)
            (9.797811693361592,1.626118405859879e-7)
            (9.800828329854204,1.6361886457984505e-7)
            (9.803585139042958,1.627394679963815e-7)
            (9.806500063187086,1.6375644144871617e-7)
            (9.809180646675129,1.6292499112607644e-7)
            (9.811964850394897,1.6386794599227438e-7)
            (9.81460000915199,1.62962234924186e-7)
            (9.817406779987143,1.638007634941124e-7)
            (9.82012727585676,1.6311244592400644e-7)
            (9.822989061531908,1.6414524236232456e-7)
            (9.825675114641035,1.6318680133833168e-7)
            (9.828657343567595,1.6449146307759536e-7)
            (9.831411853610275,1.6334909812801685e-7)
            (9.83435087350956,1.6471102035127615e-7)
            (9.837080724062583,1.6352309754532435e-7)
            (9.84001884714392,1.6493793644554613e-7)
            (9.84276912767982,1.6365125738465293e-7)
            (9.845839898111873,1.6530465398331586e-7)
            (9.848664582653727,1.6388755194320645e-7)
            (9.851653433943776,1.654834673339869e-7)
            (9.854445226071078,1.6406253186435967e-7)
            (9.857521053517813,1.6578699322140219e-7)
            (9.860391996289172,1.6423572361010236e-7)
            (9.863585217573574,1.6616928865383828e-7)
            (9.866525442240725,1.6452618364631216e-7)
            (9.869649359750321,1.6634584257736522e-7)
            (9.872583683186235,1.6468938897368203e-7)
            (9.875917441127672,1.6678827654448344e-7)
            (9.879010235944632,1.6493130913200155e-7)
            (9.882428391567105,1.6712123402988396e-7)
            (9.885595744513326,1.6524617094493368e-7)
            (9.889052501911578,1.673374020219465e-7)
            (9.892316965257107,1.6541277096097787e-7)
            (9.896202051815091,1.6801286112703798e-7)
            (9.899784350980699,1.6574094082887504e-7)
            (9.903859699056246,1.682633602992895e-7)
            (9.90768900792871,1.6604754590603983e-7)
            (9.912415248582306,1.6854296189613592e-7)
            (9.916970800680373,1.6629608397819751e-7)
            (9.9235565987279,1.6770341364173733e-7)
            (9.928433299357232,1.6743633320566133e-7)
            (9.932883153181123,1.6687533010684394e-7)
            (9.936481836948444,1.6743791449458868e-7)
            (9.939958755280994,1.6798284622633896e-7)
            (9.943104348740931,1.685145988278216e-7)
            (9.946126329521713,1.669898092083387e-7)
            (9.949861682018158,1.7000180954416394e-7)
            (9.953243785577381,1.672001015432224e-7)
            (9.956390546583748,1.6906312324654406e-7)
            (9.959398231449358,1.6834255289659309e-7)
            (9.96220483847483,1.6966488059697023e-7)
            (9.964904242567634,1.6776088933794037e-7)
            (9.968302001232162,1.7126538082944454e-7)
            (9.971368449966356,1.6806116824155872e-7)
            (9.974337066213028,1.7033198596828496e-7)
            (9.97714667353097,1.692158882843323e-7)
            (9.97980106428002,1.7075481910113552e-7)
            (9.982357306009579,1.6870896737044305e-7)
            (9.985610604366048,1.7246065735498632e-7)
            (9.988542567694456,1.690429976479064e-7)
            (9.991415753881578,1.7147289597694743e-7)
            (9.994134253077164,1.7020187503933918e-7)
            (9.996723834857615,1.7184094210909097e-7)
            (9.999220629883272,1.6972116469970417e-7)
            (10.002419286604809,1.7361188741107996e-7)
            (10.0053017147895,1.7007123752258762e-7)
            (10.008143146782288,1.725742628806421e-7)
            (10.010836546936172,1.7123102163104008e-7)
            (10.013418004447095,1.729238963262736e-7)
            (10.015909678076468,1.7076124205272548e-7)
            (10.019114405665833,1.7471478107365869e-7)
            (10.022006188480312,1.7111616856541666e-7)
            (10.024872123874811,1.7365774396661272e-7)
            (10.027594180834223,1.7226956928203634e-7)
            (10.03021718554231,1.7399913025208242e-7)
            (10.032751260604423,1.718099576093274e-7)
            (10.036015347191752,1.7576271330754276e-7)
            (10.038968816480224,1.7216149501087752e-7)
            (10.041911057424,1.7470763193161357e-7)
            (10.044713587633096,1.732973169143706e-7)
            (10.047430411526193,1.7505263617942622e-7)
            (10.050057610215292,1.728499176649328e-7)
            (10.0534444274519,1.7676825492111215e-7)
            (10.056519284016934,1.7319425111450365e-7)
            (10.059601380132715,1.757297514619544e-7)
            (10.062546909595325,1.7430258360962964e-7)
            (10.065739599461013,1.7798158802230103e-7)
            (10.068616631803508,1.7397220148738906e-7)
            (10.07191816614729,1.770403864249997e-7)
            (10.07509374976731,1.7430699439520604e-7)
            (10.078635721178303,1.776495353846092e-7)
            (10.081893606363005,1.7500406740167975e-7)
            (10.085243525886591,1.776187373878984e-7)
            (10.088438370580914,1.7508380595553892e-7)
            (10.092222169104227,1.7836140859615252e-7)
            (10.095757014503723,1.7541468832397273e-7)
            (10.099725988706513,1.7880028141511565e-7)
            (10.103395158471079,1.7606897378663195e-7)
            (10.10728464734761,1.7871548292012908e-7)
            (10.111016616494233,1.7615611098416605e-7)
            (10.115609877667332,1.795527355918716e-7)
            (10.119913129404553,1.7651510356480257e-7)
            (10.124982839948292,1.799078254173236e-7)
            (10.129752809291828,1.770802683829361e-7)
            (10.135686752956776,1.7992694363193883e-7)
            (10.14149152775395,1.7756441095026085e-7)
            (10.14841011970273,1.7855469977165098e-7)
            (10.15418808184113,1.7883663593038787e-7)
            (10.159573502303694,1.7764073904629731e-7)
            (10.164304214845277,1.7867369537785127e-7)
            (10.168825082749834,1.79308471790861e-7)
            (10.172745114062046,1.7966648954460506e-7)
            (10.17649366464379,1.7820047345875523e-7)
            (10.180879302112972,1.8038463123793001e-7)
            (10.185119526577102,1.7816326913122346e-7)
            (10.189821970107852,1.8104081917091933e-7)
            (10.194124491798233,1.7865293879088863e-7)
            (10.198362843135286,1.8114822659880584e-7)
            (10.202309276532766,1.7915709169777995e-7)
            (10.206340989596749,1.8129607008735975e-7)
            (10.210201437095384,1.7906723881792976e-7)
            (10.21471062881561,1.821850363659775e-7)
            (10.218836166658287,1.7955984439399954e-7)
            (10.223001789544407,1.821478262597266e-7)
            (10.226897134397166,1.7998964582948538e-7)
            (10.2309672281694,1.8228273973220357e-7)
            (10.234851577556128,1.8002143822396909e-7)
            (10.239312132266015,1.8298941581293137e-7)
            (10.243416963293564,1.8051515304508685e-7)
            (10.247591216028342,1.8298869838175962e-7)
            (10.251515579391624,1.8082935959179065e-7)
            (10.255711233090032,1.8319778599584675e-7)
            (10.259700915672678,1.8094172553981742e-7)
            (10.264201572044033,1.837604309664429e-7)
            (10.268361779116155,1.814326794754669e-7)
            (10.272612703699462,1.8378629640624615e-7)
            (10.276627258383268,1.8165821006563755e-7)
            (10.281002148004472,1.8406533691097197e-7)
            (10.285147131674927,1.818304554814494e-7)
            (10.28974686564157,1.8450589987582095e-7)
            (10.294017012527553,1.8230010353195158e-7)
            (10.298410472983337,1.8455887460770474e-7)
            (10.302572309138272,1.8247527353327978e-7)
            (10.307163144031291,1.848827519406998e-7)
            (10.31149996195898,1.8268908322139778e-7)
            (10.316250931460322,1.8522886223526475e-7)
            (10.320680009817842,1.8311896383545592e-7)
            (10.325279617668464,1.8531066627433406e-7)
            (10.32964366606744,1.832763966023508e-7)
            (10.334481736984191,1.856479972717264e-7)
            (10.339044133363418,1.835162617141233e-7)
            (10.34399850105594,1.8592706068360567e-7)
            (10.348635449021051,1.838970407093408e-7)
            (10.353501542795106,1.8603794732418112e-7)
            (10.358120781509536,1.8405672096671657e-7)
            (10.363240016036428,1.863627340238787e-7)
            (10.368065200495376,1.8430946056850598e-7)
            (10.373278716216138,1.8659768786357218e-7)
            (10.378175516219445,1.8464166447831815e-7)
            (10.383366188444914,1.8673442750931358e-7)
            (10.388293170651528,1.8481205571462615e-7)
            (10.393735085690633,1.8703100255312414e-7)
            (10.398867342736073,1.8506629753824488e-7)
            (10.404402137318224,1.872386234156835e-7)
            (10.409616516364917,1.853571022292905e-7)
            (10.415190330911651,1.8739410533587072e-7)
            (10.420480042824241,1.8553873202126867e-7)
            (10.426297455479528,1.8765714940903047e-7)
            (10.431790935992648,1.8578558103592201e-7)
            (10.4377175762319,1.8784809719890119e-7)
            (10.443315196745504,1.860444288635792e-7)
            (10.449335418951659,1.8801253154600546e-7)
            (10.455049270237696,1.862335783073801e-7)
            (10.4613085946021,1.8824293812406318e-7)
            (10.467229747243678,1.8646726956971213e-7)
            (10.473628495872333,1.8842219036874673e-7)
            (10.479685194585635,1.8670221390461714e-7)
            (10.486225457978303,1.8858653123437972e-7)
            (10.492436327528232,1.868936753823604e-7)
            (10.499220117846855,1.8878786641674114e-7)
            (10.505650488040622,1.8711150550490085e-7)
            (10.512614045771949,1.889563842524299e-7)
            (10.519219055142308,1.8732765424695985e-7)
            (10.526369410542125,1.8911380211457948e-7)
            (10.533167082536528,1.8751648843151182e-7)
            (10.54057716267237,1.8928964430790722e-7)
            (10.547617070387515,1.8771785520546292e-7)
            (10.555255143363896,1.8944596475141755e-7)
            (10.562515967540506,1.8791756955866542e-7)
            (10.570388952765192,1.8959193790721065e-7)
            (10.577886006448528,1.8809976683455324e-7)
            (10.586048086867969,1.8974476308858442e-7)
            (10.593821910683385,1.8828507999496714e-7)
            (10.60226758386846,1.8988625804087574e-7)
            (10.61031662660575,1.8846892160561722e-7)
            (10.619053576400068,1.900177731729137e-7)
            (10.627392149086713,1.8864136149486618e-7)
            (10.636462223157105,1.901488666001139e-7)
            (10.645125647926704,1.888112855184737e-7)
            (10.654543219952815,1.902726192228891e-7)
            (10.66354608034813,1.8897903599672769e-7)
            (10.673323726504584,1.9038721447383317e-7)
            (10.682683285389878,1.891392115402311e-7)
            (10.69285498652115,1.904969513670814e-7)
            (10.702603741757413,1.8929424389789898e-7)
            (10.713196884955005,1.9060033236419025e-7)
            (10.72336157184989,1.8944572185840472e-7)
            (10.734397573239765,1.906955151519145e-7)
            (10.74500245516932,1.8959165684163927e-7)
            (10.756511830226497,1.9078356500551184e-7)
            (10.767588985450017,1.89731927650179e-7)
            (10.779604762838218,1.908646586672586e-7)
            (10.79118801730158,1.8986745430679927e-7)
            (10.803739725157138,1.9093803959358658e-7)
            (10.815860894256879,1.8999807752564564e-7)
            (10.830385226762536,1.918276356846372e-7)
            (10.843502669392235,1.9018066924460638e-7)
            (10.857170197341254,1.9130988971189133e-7)
            (10.870292936436693,1.9044901693698678e-7)
            (10.884943035819775,1.9161244946910225e-7)
            (10.898693048707974,1.9051236672333494e-7)
            (10.914652654666819,1.9187633202030148e-7)
            (10.929441341715034,1.906940708442196e-7)
            (10.946159882928049,1.9200687981067588e-7)
            (10.961606276324718,1.9090585212473547e-7)
            (10.978549703505788,1.9197138415575817e-7)
            (10.994396990067104,1.9107786478385998e-7)
            (11.01155990394848,1.918928170539087e-7)
            (11.027882168621991,1.9120291568187267e-7)
            (11.045507920430154,1.9184730552460706e-7)
            (11.062477213279838,1.9130436391954945e-7)
            (11.0807262518089,1.9183669273318697e-7)
            (11.098408577871878,1.9139778360922176e-7)
            (11.11725487445982,1.9184074869225122e-7)
            (11.135573148409911,1.9148559977211606e-7)
            (11.154869720257164,1.918452051578671e-7)
            (11.173671979595396,1.9156337314770376e-7)
            (11.193261931071548,1.9184634404849913e-7)
            (11.212405737553803,1.9162696557170222e-7)
            (11.232189078858564,1.9184588572949618e-7)
            (11.251585525680454,1.916758391457569e-7)
            (11.27152770032832,1.9184611324561004e-7)
            (11.29114106525706,1.9171230724912088e-7)
            (11.311250003462119,1.9184809838825417e-7)
            (11.331075162454418,1.9173945792683447e-7)
            (11.351373025301383,1.9185172854232143e-7)
            (11.371411691137814,1.9175980319166512e-7)
            (11.391915191508593,1.9185621936096123e-7)
            (11.412161631784722,1.9177496802330966e-7)
            (11.432874517728337,1.9186061055397547e-7)
            (11.453312119449468,1.917859383598688e-7)
            (11.474227089346684,1.9186411226319792e-7)
            (11.49483178364103,1.9179340565409545e-7)
            (11.51593641503373,1.9186626779678917e-7)
            (11.536681522230145,1.917979898765282e-7)
            (11.557963192693862,1.918669510455692e-7)
            (11.578821734708242,1.9180031627025104e-7)
            (11.600268759320217,1.9186625970429076e-7)
            (11.62121182475395,1.9180100329976848e-7)
            (11.642810484972916,1.9186438290676967e-7)
            (11.663802393924096,1.918006284360334e-7)
            (11.685531084710023,1.918615022476741e-7)
            (11.706523107926396,1.9179970579980864e-7)
            (11.728345100468207,1.9185774422344665e-7)
            (11.749269607259913,1.917986770884857e-7)
            (11.771125471975665,1.9185317433473288e-7)
            (11.791889100792089,1.9179787388058747e-7)
            (11.813687942770539,1.9184780275701757e-7)
            (11.834167387473059,1.9179751528696968e-7)
            (11.855778883687199,1.9184162623805308e-7)
            (11.875818083981583,1.9179767422177442e-7)
            (11.897065790736145,1.9183470126215773e-7)
            (11.916474758118559,1.917982727431092e-7)
            (11.935028219803394,1.9181151668024283e-7)
            (11.952893162929174,1.9179818854592605e-7)
            (11.972277067341192,1.9181245946923695e-7)
            (11.98991024925984,1.9179706040781165e-7)
            (12.006673690523211,1.9180251972537465e-7)
            (12.022546392567184,1.9179745407882667e-7)
            (12.03722551193644,1.9179899359468183e-7)
            (12.051136124732214,1.9179708420711988e-7)
            (12.063463032214397,1.917974498137992e-7)
            (12.074904798086225,1.9179695847810982e-7)
            (12.08662951046412,1.917971963195037e-7)
            (12.097379638035326,1.9179694686561378e-7)
            (12.114332488411893,1.91798134618698e-7)
            (12.130641337374488,1.9179706595627048e-7)
            (12.150690038315723,1.9180088429724733e-7)
            (12.168917141702133,1.9179983402168485e-7)
            (12.186129383099026,1.9180538779327104e-7)
            (12.2025690875534,1.9180160816980329e-7)
            (12.221032808068548,1.918143244911157e-7)
            (12.238810771202537,1.918008899355301e-7)
            (12.25955755746643,1.918242127827574e-7)
            (12.279472612283254,1.9180489769362388e-7)
            (12.300718114522025,1.918376044010831e-7)
            (12.320925909596491,1.9181393632982013e-7)
            (12.341589756367352,1.9185301781838995e-7)
            (12.361441754647624,1.9181980091669997e-7)
            (12.382547420778517,1.9187298613193297e-7)
            (12.402926028604318,1.918250130537948e-7)
            (12.424862485846633,1.9189924638821265e-7)
            (12.445903004195657,1.9183667902432798e-7)
            (12.467960333115848,1.9192843285577917e-7)
            (12.489058067767992,1.9185270826018665e-7)
            (12.510979131704095,1.9196055962839913e-7)
            (12.532005113838913,1.9186684285794243e-7)
            (12.554119155129587,1.9199872083100342e-7)
            (12.575337383953027,1.9188263414676492e-7)
            (12.597685869529204,1.9204295086451708e-7)
            (12.619069225924397,1.9190475364253452e-7)
            (12.641391106007037,1.9209082019765104e-7)
            (12.662726355180071,1.9193010392529795e-7)
            (12.684971848724452,1.921432213647128e-7)
            (12.706240971483725,1.9195583713418528e-7)
            (12.72850517816229,1.92202059364289e-7)
            (12.749771542622737,1.9198540371859325e-7)
            (12.772006519766114,1.9226634055846563e-7)
            (12.793211239395037,1.9202046105139626e-7)
            (12.815315699598708,1.9233492814176485e-7)
            (12.836381315864852,1.9205823413763921e-7)
            (12.858358268790244,1.924090683998998e-7)
            (12.879289231023849,1.9209872005633613e-7)
            (12.90114635329203,1.924891831498281e-7)
            (12.92193766537446,1.9214436361382648e-7)
            (12.943620238867878,1.9257405416207848e-7)
            (12.964223894334536,1.9219446371739603e-7)
            (12.985701612020916,1.9266380167152312e-7)
            (13.006095448010067,1.9224776703857744e-7)
            (13.027371109539759,1.9275916953263712e-7)
            (13.047552885398545,1.9230572613064622e-7)
            (13.068601373775428,1.9285943162869495e-7)
            (13.088546648626616,1.923687439706488e-7)
            (13.109339144644514,1.929641510948455e-7)
            (13.129025687201615,1.9243565365392558e-7)
            (13.149558134087977,1.930738891075759e-7)
            (13.168981013020801,1.925070669574254e-7)
            (13.189240475121233,1.9318825354623062e-7)
            (13.208386477964488,1.925836138289478e-7)
            (13.228352307840655,1.9330665757748406e-7)
            (13.247205408440525,1.9266442115281414e-7)
            (13.266872501588264,1.934294448767871e-7)
            (13.285428110232335,1.9274969370971813e-7)
            (13.304789088666718,1.9355634800760724e-7)
            (13.323039753052495,1.9283996242915135e-7)
            (13.342081370178846,1.9368683075618625e-7)
            (13.360017075542867,1.9293453267407684e-7)
            (13.378736385823329,1.9382113194741556e-7)
            (13.396354744479787,1.9303347769729763e-7)
            (13.414747728839503,1.9395895997775862e-7)
            (13.432044914030548,1.9313716029803975e-7)
            (13.45010359564526,1.940997582180935e-7)
            (13.467074270425224,1.9324494680959896e-7)
            (13.484798373874632,1.9424370004814834e-7)
            (13.50144271649163,1.933568846740322e-7)
            (13.518830759684073,1.943904712898822e-7)
            (13.535147656122552,1.9347316106233197e-7)
            (13.552195898563077,1.9453958633590243e-7)
            (13.568183673842501,1.9359316106877882e-7)
            (13.584894428467258,1.9469120428882172e-7)
            (13.600555508547012,1.9371696317261296e-7)
            (13.616929153876763,1.948449276787967e-7)
            (13.632264425771412,1.9384457873792412e-7)
            (13.648300587111637,1.950003663794755e-7)
            (13.663311228265298,1.939754192814464e-7)
            (13.679014238247456,1.9515766371795794e-7)
            (13.693704374557115,1.941096152061614e-7)
            (13.709075923870632,1.9531632474922508e-7)
            (13.723447894298689,1.9424699322124083e-7)
            (13.73849034439437,1.954760977705506e-7)
            (13.752547539607233,1.9438703365601216e-7)
            (13.767266520963373,1.9563707401201357e-7)
            (13.781014146686154,1.9452990411611533e-7)
            (13.795412288567716,1.9579867937987735e-7)
            (13.808853747860386,1.9467524617538967e-7)
            (13.822935629204045,1.9596083483053388e-7)
            (13.836075979372099,1.948226716927057e-7)
            (13.849847778867208,1.9612351599553715e-7)
            (13.862692724447907,1.949723314802289e-7)
            (13.876157852858393,1.9628612803512514e-7)
            (13.888711633878803,1.9512371252427182e-7)
            (13.901876361592505,1.9644877011795093e-7)
            (13.914145176924837,1.9527661213213166e-7)
            (13.927015583544154,1.9661123235168144e-7)
            (13.939005177617371,1.954310829302684e-7)
            (13.951585496537607,1.967730014251269e-7)
            (13.96330084206943,1.9558653322147608e-7)
            (13.97559842527873,1.9693430647312678e-7)
            (13.987046336110993,1.9574296017193612e-7)
            (13.999066763409502,1.970947227427642e-7)
            (14.01025274926465,1.959002389328484e-7)
            (14.02200119522504,1.972539261140929e-7)
            (14.03293090295084,1.960578152878636e-7)
            (14.044415062790517,1.9741214497351653e-7)
            (14.055095387016328,1.9621583490292465e-7)
            (14.066320193407433,1.9756875378932665e-7)
            (14.076756339667106,1.963739498532016e-7)
            (14.087727986320731,1.9772372701488207e-7)
            (14.097926184129488,1.965317657692762e-7)
            (14.108651999618361,1.9787713986929966e-7)
            (14.118618765917763,1.9668946756006715e-7)
            (14.12910326807033,1.9802830270065873e-7)
            (14.138843625477302,1.96846511318624e-7)
            (14.149093902360136,1.981774858629338e-7)
            (14.158614463330462,1.9700275714556412e-7)
            (14.16863687042734,1.9832446004262108e-7)
            (14.177943441649992,1.9715828028174185e-7)
            (14.18774254656159,1.9846867566756627e-7)
            (14.196840209836408,1.973124526273727e-7)
            (14.206423581024564,1.9861057628536807e-7)
            (14.215318993007283,1.9746540152677463e-7)
            (14.224691709097362,1.9874957672891717e-7)
            (14.233389859536416,1.976169593411515e-7)
            (14.24255706824719,1.9888547635471787e-7)
            (14.251063330319415,1.9776659012083277e-7)
            (14.260032392479186,1.9901865147360126e-7)
            (14.268353033681905,1.9791458812925196e-7)
            (14.27712789562946,1.9914827262267063e-7)
            (14.285267245706153,1.9806049710958305e-7)
            (14.293853966346095,1.9927459479103745e-7)
            (14.301817779098768,1.9820404617662037e-7)
            (14.310222743847719,1.9939765808574546e-7)
            (14.318016488913495,1.9834550597742065e-7)
            (14.326243093856377,1.9951665690459267e-7)
            (14.333870816352553,1.9848421573359504e-7)
            (14.341925948122965,1.9963221641326344e-7)
            (14.349393634414083,1.986202562226668e-7)
            (14.357282134770157,1.9974387463889253e-7)
            (14.364594230172779,1.9875366579648248e-7)
            (14.372319785873486,1.998511826484277e-7)
            (14.379480511819379,1.9888378214955433e-7)
            (14.38705027011329,1.9995485269590696e-7)
            (14.394065460609237,1.9901097566754198e-7)
            (14.401482630878634,2.0005396930902908e-7)
            (14.408355784815063,1.9913492863106897e-7)
            (14.41562511635828,2.0014868378778314e-7)
            (14.422360990887196,1.9925521911346914e-7)
            (14.429488978995881,2.002394045196958e-7)
            (14.436092757531139,1.9937230231706725e-7)
            (14.44308152210184,2.0032506948955762e-7)
            (14.449556176099462,1.9948554173386317e-7)
            (14.456411879401628,2.0040642781534752e-7)
            (14.462762784273881,1.995949240249353e-7)
            (14.469490356453083,2.004832771514311e-7)
            (14.475721640350303,1.9970072023385954e-7)
            (14.482323207800412,2.0055486211682018e-7)
            (14.488437981797702,1.9980218618227343e-7)
            (14.494920801856448,2.006222329147356e-7)
            (14.50092478960852,1.9989970882146196e-7)
            (14.507291769679844,2.0068453570383563e-7)
            (14.513187975597104,1.999931784498288e-7)
            (14.519442568533893,2.007417165056999e-7)
            (14.525234952995149,2.0008203914162784e-7)
            (14.531384565209006,2.0079463847824992e-7)
            (14.537078669081556,2.001668787915267e-7)
            (14.54312458000364,2.0084210224477467e-7)
            (14.548722729417975,2.0024719780944513e-7)
            (14.554670801178483,2.0088486387664254e-7)
            (14.56017832837604,2.003228621464006e-7)
            (14.566034921180997,2.0092315902912454e-7)
            (14.571456675584631,2.0039436056035755e-7)
            (14.57722289125336,2.0095598810519305e-7)
            (14.582561556850283,2.004610080932858e-7)
            (14.588246154676316,2.00984643600019e-7)
            (14.593508674649009,2.0052313075580996e-7)
            (14.599116280267694,2.0100859947378489e-7)
            (14.604306825499659,2.0058088275791405e-7)
            (14.60984089316658,2.0102756889217574e-7)
            (14.614964187279266,2.0063371269150376e-7)
            (14.620436434597295,2.0104284482556797e-7)
            (14.625501324473737,2.0068222008239524e-7)
            (14.630915722652245,2.0105342035903051e-7)
            (14.635927146511325,2.0072620010531008e-7)
            (14.641293567836886,2.0105991735491773e-7)
            (14.646261246376246,2.0076548270439338e-7)
            (14.651595870192669,2.010631297837646e-7)
            (14.656532704395529,2.008006451930383e-7)
            (14.661845084570485,2.0106213084734495e-7)
            (14.666762658105794,2.0083132941425428e-7)
            (14.672079564600844,2.0105821739846015e-7)
            (14.677001826276634,2.0085776543268376e-7)
            (14.682358409271341,2.0105151974646768e-7)
            (14.687317418896187,2.0088029725090556e-7)
            (14.692764500817677,2.010416663187475e-7)
            (14.697812830386411,2.0089869744549723e-7)
            (14.703473514844097,2.0102998493424453e-7)
            (14.708728557470739,2.009133888724754e-7)
            (14.714885350333589,2.0101456543232886e-7)
            (14.7206449788699,2.00925381675888e-7)
            (14.72848901280543,2.0101000103715018e-7)
            (14.734085458228371,2.0094966750383687e-7)
            (14.739337635356753,2.009621301109526e-7)
            (14.743442949942766,2.0095244533093666e-7)
            (14.747267897480189,2.0094731565241126e-7)
            (14.750743710943507,2.009512298956277e-7)
            (14.753916237979448,2.0094607597839324e-7)
            (14.756467029821371,2.0094765677830038e-7)
            (14.758917908086811,2.009467543184013e-7)
            (14.760903214235459,2.0094679025262296e-7)
            (14.762748034157994,2.0094632819973053e-7)
            (14.764366045876216,2.0094642109222913e-7)
            (14.765889775379872,2.0094632989461884e-7)
            (14.768394555957187,2.0094692069165757e-7)
            (14.770777233838025,2.0094642192632846e-7)
            (14.773534094273025,2.009486436179708e-7)
            (14.77604627210662,2.0094711118106802e-7)
            (14.778703079682263,2.0095225757867765e-7)
            (14.781216430918665,2.0094730888201002e-7)
            (14.784185622122038,2.0095916831645182e-7)
            (14.786941289138678,2.0094845705464413e-7)
            (14.790043773509991,2.0096964013013295e-7)
            (14.792853476033047,2.0095354588268695e-7)
            (14.795736337210048,2.009801901562359e-7)
            (14.798461769681547,2.009541533724931e-7)
            (14.801686092016505,2.0100336349403798e-7)
            (14.804624744312754,2.0096025370615124e-7)
            (14.807768051932905,2.0102300766507151e-7)
            (14.81063818074534,2.009743866641161e-7)
            (14.813586422976714,2.0104271855775732e-7)
            (14.81638236450681,2.009751145684445e-7)
            (14.819406574756783,2.0104879267299852e-7)
            (14.822329165897349,2.0098824934289874e-7)
            (14.825408809844443,2.010958134553045e-7)
            (14.828281626409252,2.0099894353004849e-7)
            (14.831396385332608,2.0114353813489845e-7)
            (14.834292383294724,2.010136327325824e-7)
            (14.837440770750197,2.0119700591473917e-7)
            (14.840344185337974,2.0103958112352845e-7)
            (14.843410017523983,2.0124534772053052e-7)
            (14.846269152229958,2.0106020508413687e-7)
            (14.849397664028727,2.013134589889925e-7)
            (14.852293681761397,2.0109051282072309e-7)
            (14.855398244061076,2.0138059544771362e-7)
            (14.858268788052806,2.011307150024044e-7)
            (14.861312136885397,2.0144682208414987e-7)
            (14.864154452260108,2.0116014326455258e-7)
            (14.86728550186088,2.0154653872546767e-7)
            (14.870170360360273,2.012122079194358e-7)
            (14.87321870571188,2.0162291941574632e-7)
            (14.876049678228139,2.0126325970256548e-7)
            (14.879088726514098,2.0171552372348408e-7)
            (14.881924277645131,2.0130644173705107e-7)
            (14.885042335780616,2.0184515525795515e-7)
            (14.887908041899568,2.0138584848306155e-7)
            (14.890908869416586,2.019283517482958e-7)
            (14.893708836584487,2.014422823723084e-7)
            (14.896768438005187,2.0206044629108867e-7)
            (14.899611320445867,2.0150872528247822e-7)
            (14.902698373462803,2.0220232725982214e-7)
            (14.905540859004558,2.0161395790501868e-7)
            (14.90852057144119,2.022987552017715e-7)
            (14.91131138847634,2.0167314810536488e-7)
            (14.914416353801615,2.0248782433974198e-7)
            (14.917280987545341,2.0177555501271308e-7)
            (14.920333049909623,2.0261715711247804e-7)
            (14.9231583826564,2.0189515111335039e-7)
            (14.926158990154857,2.0274043213190056e-7)
            (14.928973623634064,2.019631662332451e-7)
            (14.93213970255949,2.0299357584737292e-7)
            (14.93503965619684,2.021126190297926e-7)
            (14.93807841592759,2.0309553452291112e-7)
            (14.940909638308753,2.0223026399203359e-7)
            (14.943985965204336,2.0326497110866132e-7)
            (14.946865983016819,2.0232099020229822e-7)
            (14.950097650662137,2.0355141850256196e-7)
            (14.95305057401275,2.0251848496857582e-7)
            (14.956124129382147,2.0363408107220838e-7)
            (14.959006319510532,2.026207321341001e-7)
            (14.96223317064923,2.038848813695644e-7)
            (14.965234537710206,2.0275234808187138e-7)
            (14.968549064985325,2.0413906429036651e-7)
            (14.971592234509885,2.0298170017342794e-7)
            (14.97478829910954,2.0423040150446503e-7)
            (14.977802959980336,2.0306841875562757e-7)
            (14.9813000074474,2.0462477775151045e-7)
            (14.984515599105555,2.0326104101374464e-7)
            (14.988007071474849,2.0479122982147e-7)
            (14.99124064753868,2.0349594563618442e-7)
            (14.99474041634421,2.0491321993266425e-7)
            (14.99805739825682,2.0358647388165706e-7)
            (15.002087699300878,2.0554554392525286e-7)
            (15.005745330565503,2.038529416552553e-7)
            (15.009772982188489,2.055892519287483e-7)
            (15.013547071363146,2.040788201315177e-7)
            (15.018010270488055,2.0574168495465958e-7)
            (15.02229454151203,2.042024617352766e-7)
            (15.028675733308237,2.063936003652003e-7)
            (15.034749821550896,2.0540186458662258e-7)
            (15.039715488693613,2.0570469976362132e-7)
            (15.04449108680295,2.0592492987709398e-7)
            (15.04853630004411,2.058157485902914e-7)
            (15.052438120060899,2.05458323340401e-7)
            (15.056150203579648,2.0610561163962893e-7)
            (15.059733725350366,2.053176475670947e-7)
            (15.063259428025809,2.063571215143606e-7)
            (15.066636570250283,2.052323758591571e-7)
            (15.070069901338353,2.0662714464404813e-7)
            (15.073297142939136,2.052195098610695e-7)
            (15.076514645649375,2.0649148697492876e-7)
            (15.079564661416882,2.058034853205821e-7)
            (15.082472639918793,2.0690044110603263e-7)
            (15.085253464794668,2.0555713241893296e-7)
            (15.088630714604538,2.077925930095293e-7)
            (15.091690872295143,2.0577279547851008e-7)
            (15.094596189951654,2.0711347181909838e-7)
            (15.097407940838911,2.0640460484181006e-7)
            (15.100153949176748,2.0750198731241972e-7)
            (15.102805187732983,2.0612677680912665e-7)
            (15.105866330255468,2.0771913725106914e-7)
            (15.108795699219389,2.062729190457563e-7)
            (15.111654916809618,2.0748834979914145e-7)
            (15.114428341850024,2.0682921305752715e-7)
            (15.11715930487565,2.079682991984353e-7)
            (15.119788962672137,2.0658100441754963e-7)
            (15.122766691527838,2.0807749063270285e-7)
            (15.12564224776382,2.0673759351719018e-7)
            (15.128736959925542,2.0862557899403693e-7)
            (15.131566738656902,2.0720261875100834e-7)
            (15.13437988875602,2.0871794871299972e-7)
            (15.137059021554766,2.0715756543472126e-7)
            (15.140230369263577,2.0936286193595814e-7)
            (15.14314412419141,2.0739694018153577e-7)
            (15.146259354739238,2.095451843638662e-7)
            (15.149108208089096,2.079055560611286e-7)
            (15.15197256374578,2.0949291184855208e-7)
            (15.154709291612884,2.0787769921991786e-7)
            (15.158021725407195,2.1026762916474867e-7)
            (15.161035369605724,2.0816136315603808e-7)
            (15.164226256166522,2.1031782334292276e-7)
            (15.167154201770797,2.0866904027135615e-7)
            (15.170125206672381,2.1024690782871406e-7)
            (15.17297207841739,2.086348367330289e-7)
            (15.176483783729772,2.1114804605514416e-7)
            (15.17965747239862,2.0893962572761205e-7)
            (15.183016548458994,2.1111829290003534e-7)
            (15.186102276358003,2.0945834924142542e-7)
            (15.189250517956907,2.1101278222552037e-7)
            (15.19227570069808,2.0941598902882883e-7)
            (15.196065354708216,2.1197044349006505e-7)
            (15.19948799926443,2.097177818073525e-7)
            (15.203152940508744,2.1193276152180096e-7)
            (15.206518459838128,2.1025493201236974e-7)
            (15.209967831341867,2.117780864591619e-7)
            (15.21329240165111,2.1020612348559138e-7)
            (15.217507046844204,2.1267710671161536e-7)
            (15.221346752886799,2.1047668557929325e-7)
            (15.225592958287528,2.127428774521264e-7)
            (15.22949301517863,2.1101534655810892e-7)
            (15.234003317395793,2.1374050015006459e-7)
            (15.238072969210561,2.110708124852497e-7)
            (15.243333961038935,2.1400587283879505e-7)
            (15.24813746122554,2.114343723396642e-7)
            (15.253913176964698,2.1359642376324937e-7)
            (15.259450544470827,2.117988848124087e-7)
            (15.266254394340638,2.122031430550486e-7)
            (15.272758616907826,2.126445626086619e-7)
            (15.278873267469747,2.119257290179891e-7)
            (15.283732234851286,2.1242393376227633e-7)
            (15.288427005495214,2.1286251517469322e-7)
            (15.292542233222052,2.1307955128965275e-7)
            (15.296482928096678,2.1217284841964456e-7)
            (15.301097215017407,2.1356544339161093e-7)
            (15.3055173907119,2.121712041399934e-7)
            (15.309929787323593,2.1326984996958743e-7)
            (15.314212492308693,2.1256321029463103e-7)
            (15.318387874655574,2.1367733091489415e-7)
            (15.322357086951891,2.1248615523269689e-7)
            (15.326787375740583,2.140524154995662e-7)
            (15.330935685258996,2.126267049682698e-7)
            (15.33534528166083,2.1426438234717747e-7)
            (15.339422668065403,2.1297079298185878e-7)
            (15.343522294078113,2.1429775542680393e-7)
            (15.347419392805742,2.1299026690719808e-7)
            (15.351810070374325,2.1460969554146535e-7)
            (15.355911603888615,2.1316896186266477e-7)
            (15.36025930951073,2.1475562496276407e-7)
            (15.364298671083795,2.1346815593827607e-7)
            (15.368435351705287,2.1479774698372937e-7)
            (15.372368470069485,2.1350973133022184e-7)
            (15.376806213701098,2.1509834178715516e-7)
            (15.380944730979536,2.1370501363905315e-7)
            (15.385309349825596,2.1520641296592708e-7)
            (15.389384409875351,2.1395096521229312e-7)
            (15.393634413298667,2.1527433381466506e-7)
            (15.39767175287266,2.1401455987178107e-7)
            (15.402206880106533,2.155494787649752e-7)
            (15.406433748159287,2.1422032383137838e-7)
            (15.41087350243519,2.1563216464455136e-7)
            (15.41503779094422,2.1441606588821156e-7)
            (15.419457375866054,2.1572857708662935e-7)
            (15.423648602723116,2.1450162215637306e-7)
            (15.428317299942295,2.1596640696737206e-7)
            (15.432671801939565,2.1470944167487782e-7)
            (15.437240322712197,2.1603618064585122e-7)
            (15.441541730076347,2.1486488643956446e-7)
            (15.446174316231337,2.161570695002403e-7)
            (15.450558385947598,2.1496912551587973e-7)
            (15.455394564179336,2.1635394589321034e-7)
            (15.459913307817416,2.151693254473121e-7)
            (15.464665088854256,2.164207329705105e-7)
            (15.469151143481332,2.152977261946709e-7)
            (15.474031761286879,2.165562324640189e-7)
            (15.478642060965582,2.1541516224831248e-7)
            (15.483683607726574,2.167161290102068e-7)
            (15.488405375767243,2.1560002195032882e-7)
            (15.49339546610952,2.1678548125360012e-7)
            (15.498114189933315,2.1571329692810502e-7)
            (15.503275049695214,2.1692385925290748e-7)
            (15.508144519769603,2.1583770605355794e-7)
            (15.513435579757592,2.1705454374069237e-7)
            (15.518403482140737,2.160034800594553e-7)
            (15.523686435085008,2.1712811229195584e-7)
            (15.52868627546837,2.1610947948133194e-7)
            (15.53416239924099,2.1725966819531107e-7)
            (15.53932781665251,2.1623498724342812e-7)
            (15.544919332719134,2.1736900437996144e-7)
            (15.550181807427002,2.1638162810187738e-7)
            (15.555812142499386,2.174456076428359e-7)
            (15.561142950415936,2.1648400787222997e-7)
            (15.56697651536066,2.1756450198740163e-7)
            (15.572481572484978,2.1660577310347735e-7)
            (15.578431638751086,2.1765850642959127e-7)
            (15.584043393127626,2.1673537643401354e-7)
            (15.590077782227374,2.1773526356124653e-7)
            (15.595793062323082,2.168347955701134e-7)
            (15.602036254794113,2.178391984421518e-7)
            (15.607933737885016,2.1694937092708464e-7)
            (15.614308356079833,2.1792170722516807e-7)
            (15.62033157788061,2.1706455740979504e-7)
            (15.626832266493865,2.1799515533938124e-7)
            (15.63299225180084,2.1716008350830638e-7)
            (15.639709111022976,2.180840070219193e-7)
            (15.646062667366985,2.172653883166778e-7)
            (15.652936675608123,2.1815672592284268e-7)
            (15.65944268369588,2.173682747408955e-7)
            (15.666481436319998,2.182239286734726e-7)
            (15.67315657213076,2.174583726133189e-7)
            (15.68042480117763,2.1829853088645402e-7)
            (15.687310925283512,2.1755342508764694e-7)
            (15.69477019157518,2.1836183026824763e-7)
            (15.70184184849647,2.1764527084709752e-7)
            (15.709503950171339,2.18420684862067e-7)
            (15.716778483253384,2.1772843407076252e-7)
            (15.724691440349373,2.1848198095992e-7)
            (15.73220185055041,2.1781291195074492e-7)
            (15.740346301081065,2.1853551958560877e-7)
            (15.748081220236958,2.1789423930937044e-7)
            (15.756469201834259,2.18584730759551e-7)
            (15.764444769096164,2.179692359816762e-7)
            (15.773113989576037,2.1863345913272823e-7)
            (15.781358574281747,2.1804311238031374e-7)
            (15.790305713774398,2.1867667196816363e-7)
            (15.798819912299962,2.1811398852894905e-7)
            (15.808056777624293,2.1871554196768973e-7)
            (15.816855821322447,2.1817989148946594e-7)
            (15.826413669005765,2.1875224865324247e-7)
            (15.835523615342957,2.1824322191561452e-7)
            (15.845411616544574,2.1878468181343426e-7)
            (15.854842808835413,2.1830353267032694e-7)
            (15.865073898565031,2.1881292753009393e-7)
            (15.874842022829116,2.1835967201004592e-7)
            (15.885442917864243,2.1883813041664922e-7)
            (15.895572519995937,2.184125105904795e-7)
            (15.906560731667504,2.1885967689664979e-7)
            (15.917069191982954,2.1846216333468953e-7)
            (15.928459995276613,2.188773899975373e-7)
            (15.939364488400201,2.185080992727212e-7)
            (15.951180473977496,2.1889178678569653e-7)
            (15.962503436317292,2.1855049721917677e-7)
            (15.974764835671936,2.189028946117715e-7)
            (15.986526296536091,2.185895412362688e-7)
            (15.999249017000757,2.189106780337531e-7)
            (16.011465977524168,2.1862509837520656e-7)
            (16.0246662892133,2.18915392985953e-7)
            (16.03735577841101,2.1865716503724924e-7)
            (16.051047742288713,2.1891728173488096e-7)
            (16.064224043010267,2.1868584852554475e-7)
            (16.078415457272325,2.1891653398311038e-7)
            (16.092086796729685,2.1871119409044858e-7)
            (16.106778384850514,2.189134200719399e-7)
            (16.12094584695576,2.1873324208094065e-7)
            (16.136129486589002,2.1890827335648253e-7)
            (16.150784690780643,2.1875208591411903e-7)
            (16.16643951135356,2.1890144352264156e-7)
            (16.18156058172822,2.1876785133003628e-7)
            (16.199422995564817,2.1900351451125784e-7)
            (16.215511495311166,2.1878798716018795e-7)
            (16.231889434145728,2.1891425818330728e-7)
            (16.247553226802555,2.1881539945841945e-7)
            (16.264898035090656,2.189382712950698e-7)
            (16.280925072578462,2.188174577843174e-7)
            (16.297644721860372,2.1889270507528152e-7)
            (16.31376495428438,2.1882770336524332e-7)
            (16.332232696894394,2.1891972357987304e-7)
            (16.348992883791105,2.1883242940244394e-7)
            (16.365854831428134,2.188797153959008e-7)
            (16.381923390690922,2.1884134973454728e-7)
            (16.39793022297614,2.1886527107387482e-7)
            (16.413375941986928,2.1884062241372403e-7)
            (16.42936128979263,2.1885867683059014e-7)
            (16.444726996654836,2.188408289563361e-7)
            (16.460311936224233,2.1885317985056552e-7)
            (16.475115897919178,2.188417353719108e-7)
            (16.4894761979085,2.188481324621151e-7)
            (16.503044345316507,2.1884196922659774e-7)
            (16.51589911880532,2.188446716780244e-7)
            (16.528003721235024,2.188418550156325e-7)
            (16.53903578283139,2.1884270082494907e-7)
            (16.549280629431028,2.188417957002736e-7)
            (16.55601701821741,2.188417991675572e-7)
            (16.562321012574348,2.1884176742978703e-7)
            (16.570760978654768,2.1884182764612888e-7)
            (16.580981189338637,2.1884178800503952e-7)
            (16.596822729399385,2.1884340350826263e-7)
            (16.611683305163687,2.188419819851581e-7)
            (16.62819005162851,2.1884646854246195e-7)
            (16.643285868237882,2.1884508872390895e-7)
            (16.657762845108117,2.1885172313321958e-7)
            (16.671632026014187,2.188459320821722e-7)
            (16.687985915286415,2.188642082015694e-7)
            (16.703476730438222,2.1884545987892265e-7)
            (16.721650529621353,2.1887590637113123e-7)
            (16.738653155898053,2.1885392875860407e-7)
            (16.755783645594416,2.188876019509082e-7)
            (16.772108500921956,2.1886006269240888e-7)
            (16.789441337463145,2.1890410881234505e-7)
            (16.806167577592053,2.188620880220303e-7)
            (16.82465203576828,2.189289206568755e-7)
            (16.842270386937937,2.1887231162055028e-7)
            (16.860785685683826,2.1895531262995832e-7)
            (16.878371778035135,2.1888799458293085e-7)
            (16.896600431549512,2.189838804514906e-7)
            (16.914037315916868,2.1889777989889556e-7)
            (16.932643085119032,2.1902041032259453e-7)
            (16.95042399547032,2.1891109268956612e-7)
            (16.96929884694677,2.1906273329060593e-7)
            (16.987239084587568,2.1893410379195344e-7)
            (17.005906964814766,2.191062591194976e-7)
            (17.02367949882734,2.1895585318691496e-7)
            (17.042339319340925,2.1915616269993502e-7)
            (17.060125366215523,2.1897706446436655e-7)
            (17.078913140228675,2.1921386632042866e-7)
            (17.096766323656198,2.1900706553079483e-7)
            (17.115433019140163,2.1927422179375366e-7)
            (17.133156234495278,2.1904075086940237e-7)
            (17.151677099345168,2.1933923141224074e-7)
            (17.16927439724333,2.1907359067813676e-7)
            (17.18776560208634,2.1941208529490508e-7)
            (17.205307013857418,2.1911294675239343e-7)
            (17.223670422046325,2.1948911507607415e-7)
            (17.24106677426638,2.1915836240241746e-7)
            (17.259232971544286,2.1956991584438953e-7)
            (17.276443679693134,2.192043742033863e-7)
            (17.294476513662623,2.1965780980114612e-7)
            (17.31154364502375,2.1925549779004578e-7)
            (17.329406494942354,2.197505234856242e-7)
            (17.346290832741914,2.1931328244618436e-7)
            (17.363924684878583,2.1984663707423596e-7)
            (17.380587797010946,2.1937300424675155e-7)
            (17.398025439092706,2.1994898544242734e-7)
            (17.414489545998066,2.1943735618270104e-7)
            (17.43171493155093,2.200560593848724e-7)
            (17.447960252894745,2.1950825188161896e-7)
            (17.46493150351008,2.201662302221104e-7)
            (17.48093037320278,2.1958182923033354e-7)
            (17.497667206862783,2.202818939470761e-7)
            (17.513432964113658,2.1965998875600158e-7)
            (17.529925795811597,2.204018297941592e-7)
            (17.545446272448356,2.1974431656522423e-7)
            (17.56166687944643,2.205244720173581e-7)
            (17.57692415469227,2.1983157489825374e-7)
            (17.592887736944615,2.2065194154140163e-7)
            (17.607892005931056,2.1992346855704193e-7)
            (17.623590440208176,2.2078285112262614e-7)
            (17.63833286771307,2.2002098878039148e-7)
            (17.653748483420845,2.2091601118729262e-7)
            (17.668218958943392,2.201213304070864e-7)
            (17.68336584680779,2.2105335769406794e-7)
            (17.69757368411534,2.2022632902443876e-7)
            (17.71244369809784,2.2119317180039383e-7)
            (17.726381761985987,2.2033620904797953e-7)
            (17.74096590043535,2.2133481195935864e-7)
            (17.75463044607004,2.2044863005083836e-7)
            (17.768942163519583,2.2147996317673898e-7)
            (17.78234193011676,2.2056562657159132e-7)
            (17.796372733371328,2.2162651362211733e-7)
            (17.809501808833776,2.2068655133231798e-7)
            (17.823250264135428,2.2177456374330608e-7)
            (17.836110183705365,2.2080971522983382e-7)
            (17.849588222078243,2.219253286653177e-7)
            (17.86218661644279,2.209372031628017e-7)
            (17.87538591504753,2.2207642678275397e-7)
            (17.887718259519414,2.2106750053359697e-7)
            (17.900643966019903,2.2222882616290887e-7)
            (17.912716016010908,2.2119982266156157e-7)
            (17.925377150259997,2.2238294041730585e-7)
            (17.937194681296493,2.213359656863064e-7)
            (17.94958433858111,2.2253646430854056e-7)
            (17.96114481505266,2.2147374550078405e-7)
            (17.97327329445748,2.2269116869253797e-7)
            (17.984585381940224,2.216134619061035e-7)
            (17.996457610439087,2.2284634450642148e-7)
            (18.00752473332005,2.2175617121510193e-7)
            (18.019136954857363,2.2300031371015724e-7)
            (18.029959344428327,2.2189946110396345e-7)
            (18.0413248081194,2.2315526574994695e-7)
            (18.05191239105126,2.220446663357877e-7)
            (18.063031621617434,2.2330927149557924e-7)
            (18.073385577603684,2.2219169738333267e-7)
            (18.084259627091804,2.234618755434388e-7)
            (18.094383546412217,2.223385526417262e-7)
            (18.10502578000198,2.2361500517904852e-7)
            (18.11492901557408,2.2248721233819095e-7)
            (18.12533652876972,2.2376578999000694e-7)
            (18.1350188702004,2.226362975072371e-7)
            (18.14519832182577,2.2391535861522688e-7)
            (18.154666703872323,2.2278485930670283e-7)
            (18.16462855667459,2.2406449410439777e-7)
            (18.17389011152472,2.2293481874212157e-7)
            (18.183630372425647,2.2421022088194513e-7)
            (18.192684992386777,2.2308378041445567e-7)
            (18.202215338199863,2.2435510722463805e-7)
            (18.21107245185326,2.2323225282359267e-7)
            (18.220398175603002,2.2449810236166872e-7)
            (18.229061709193886,2.2338126172644703e-7)
            (18.23818085406862,2.2463726181436436e-7)
            (18.246652508570286,2.2352813020226833e-7)
            (18.25557944534612,2.2477575298272072e-7)
            (18.26386944067356,2.236747210975973e-7)
            (18.27260368389452,2.2491061694402148e-7)
            (18.280712846258112,2.2382052923579511e-7)
            (18.289257346906147,2.250419707269337e-7)
            (18.297190477159795,2.2396359886495715e-7)
            (18.305558682020923,2.2517221324565306e-7)
            (18.313324627613103,2.2410644452870434e-7)
            (18.321511865722442,2.2529728333232822e-7)
            (18.329109673070608,2.2424694328311535e-7)
            (18.33712517700836,2.2541971705147871e-7)
            (18.344562996870952,2.2438473504987968e-7)
            (18.352415489109106,2.255397604301199e-7)
            (18.359698878026805,2.245218678845059e-7)
            (18.367383084376865,2.256538313975587e-7)
            (18.37451151747443,2.2465523890080428e-7)
            (18.382041903726265,2.2576616021435348e-7)
            (18.38902575883797,2.247863822466744e-7)
            (18.396403842761934,2.2587415019437393e-7)
            (18.403244508441805,2.249157923741457e-7)
            (18.410468862959647,2.2597646434447168e-7)
            (18.417168578630775,2.2504059831177867e-7)
            (18.424255343957526,2.2607728969528862e-7)
            (18.43082439318445,2.251636853072601e-7)
            (18.43776805755206,2.261717541046814e-7)
            (18.444204392342357,2.2528348219259554e-7)
            (18.451010932072542,2.262618306541853e-7)
            (18.45732103689391,2.2539864377264132e-7)
            (18.464003183937788,2.263495606673616e-7)
            (18.470194479081737,2.255121400901289e-7)
            (18.47674305944249,2.2642966082847613e-7)
            (18.482812419038,2.2562076313479306e-7)
            (18.489241686467945,2.2650702951111758e-7)
            (18.49519964446344,2.2572541787611328e-7)
            (18.501514236326102,2.2658012265457274e-7)
            (18.507363264580395,2.2582770777036196e-7)
            (18.513556162051508,2.2664571949515997e-7)
            (18.519295380546417,2.259240837753318e-7)
            (18.525386331278263,2.2670971009184495e-7)
            (18.53102819321999,2.2601739660514388e-7)
            (18.537011693375064,2.2676709892117805e-7)
            (18.54255344546,2.261069820012194e-7)
            (18.54843089398648,2.2681857721553417e-7)
            (18.553876978484684,2.2619054230111224e-7)
            (18.559667609686805,2.2686831779174616e-7)
            (18.565028904137165,2.2627158355222763e-7)
            (18.57071939186986,2.2690981103109e-7)
            (18.575990111832095,2.2634737072340447e-7)
            (18.581594367764303,2.2694776091226195e-7)
            (18.586785778698975,2.2641790749098926e-7)
            (18.59231531607052,2.269824864858639e-7)
            (18.59743324948933,2.2648570725531124e-7)
            (18.602873987819518,2.270089326568775e-7)
            (18.607914169932485,2.265472413936104e-7)
            (18.613292408050732,2.270338938524169e-7)
            (18.61827209752474,2.2660469526412935e-7)
            (18.623586514767805,2.2705350271035514e-7)
            (18.62850503169229,2.2665850266738505e-7)
            (18.633751461333528,2.2706660727536253e-7)
            (18.63861220609802,2.2670601651021344e-7)
            (18.643825028941393,2.270790901187795e-7)
            (18.648648851284516,2.2675035141226313e-7)
            (18.653815238111644,2.270846920213984e-7)
            (18.65859817406973,2.267899984854603e-7)
            (18.66373734068376,2.2708665125191046e-7)
            (18.668498690786947,2.2682424440340723e-7)
            (18.673650038961778,2.2708754725705478e-7)
            (18.67841540435755,2.2685553650632915e-7)
            (18.6835720048269,2.270816667711339e-7)
            (18.688350381697685,2.2688168680355584e-7)
            (18.693585666866117,2.2707494712712287e-7)
            (18.698438121784914,2.2690364488499637e-7)
            (18.70383878972211,2.270661616683845e-7)
            (18.708843728555472,2.269223188848443e-7)
            (18.7145604768127,2.2705167264312632e-7)
            (18.719894219298762,2.2693654729645562e-7)
            (18.726574464941056,2.270294897244084e-7)
            (18.732945363321836,2.269616355365584e-7)
            (18.738536110116105,2.269844073038252e-7)
            (18.743894588002917,2.2698449062652827e-7)
            (18.747941886232145,2.2696866957789634e-7)
            (18.751786302573173,2.269661653357486e-7)
            (18.755127814268825,2.269657682671127e-7)
            (18.758309618769026,2.269615382906606e-7)
            (18.761133768384692,2.26963115629255e-7)
            (18.76379749713287,2.2696020230885474e-7)
            (18.766133642873573,2.269612292546205e-7)
            (18.76828864787118,2.2695992510673225e-7)
            (18.769818787865603,2.2696008521838426e-7)
            (18.771273429654443,2.269599650216381e-7)
            (18.772730870537746,2.269600402776817e-7)
            (18.77430281096054,2.2695996447400177e-7)
            (18.776752330428522,2.269610582575851e-7)
            (18.77907080652926,2.2696038617641816e-7)
            (18.781523851891595,2.269630079472384e-7)
            (18.78388395280518,2.2696043391738258e-7)
            (18.78659633593445,2.2696724061726295e-7)
            (18.789114103828876,2.26961034021349e-7)
            (18.79195073835916,2.2697501607719065e-7)
            (18.794508871226782,2.2696509223280575e-7)
            (18.797112899620206,2.2698318477244992e-7)
            (18.799589076802576,2.2696472330868596e-7)
            (18.802337182247552,2.269882903111756e-7)
            (18.80500250038625,2.269681120419273e-7)
            (18.807895888603795,2.2700916004303305e-7)
            (18.810568177409184,2.2697480139772061e-7)
            (18.81338408199708,2.2702971788492896e-7)
            (18.816026804805738,2.2697829440760003e-7)
            (18.819015676784165,2.270619947293381e-7)
            (18.821759601554117,2.269895772400792e-7)
            (18.824667878796724,2.2708975637468023e-7)
            (18.82735851436013,2.2700444420908787e-7)
            (18.830219453936493,2.2712211413286085e-7)
            (18.83290434189708,2.2701262447991453e-7)
            (18.83594949899209,2.2718115896454725e-7)
            (18.83872017566521,2.270394225009911e-7)
            (18.841588531241843,2.2721544701349786e-7)
            (18.844258865758523,2.270603515338366e-7)
            (18.847153865594827,2.2726850853665163e-7)
            (18.849862730809427,2.2707711991246441e-7)
            (18.85290441201806,2.273562312721614e-7)
            (18.855664037187545,2.2712678695366636e-7)
            (18.85848591891406,2.2739627076403926e-7)
            (18.8611288949949,2.271495434198308e-7)
            (18.86406815243877,2.274846312045482e-7)
            (18.866797448650534,2.2718324455208614e-7)
            (18.869783706554237,2.275841764063436e-7)
            (18.872507279398732,2.2725830861862965e-7)
            (18.875296237323006,2.2763647289453255e-7)
            (18.877922526722823,2.272791265701685e-7)
            (18.88092938637525,2.2779124846074408e-7)
            (18.8836822912392,2.273436957344607e-7)
            (18.88659525407114,2.2787601415540624e-7)
            (18.889274383917655,2.274390240527536e-7)
            (18.89205783805588,2.279478855920604e-7)
            (18.89468820583033,2.2746107627598624e-7)
            (18.897469519679603,2.2791104480921556e-7)
            (18.90016809952077,2.2754395259156387e-7)
            (18.90300262111686,2.2811064252773734e-7)
            (18.905664655679203,2.2758057105627373e-7)
            (18.908629764670767,2.2832234402441533e-7)
            (18.911358465125968,2.2767886464133893e-7)
            (18.914238898052055,2.2844332932744452e-7)
            (18.916916727822425,2.277735141445807e-7)
            (18.919801198736113,2.2858754178705328e-7)
            (18.922499807455992,2.278455634925575e-7)
            (18.925506352207908,2.2881549316850489e-7)
            (18.92826275513177,2.2799293863417784e-7)
            (18.93114498022552,2.289169203333392e-7)
            (18.933839988665202,2.2808660904745948e-7)
            (18.936813601145005,2.291183269517161e-7)
            (18.9395825117362,2.2819248406780572e-7)
            (18.94262895967974,2.2934571485019645e-7)
            (18.945428742979537,2.283755599040216e-7)
            (18.94836516524317,2.2945461055915043e-7)
            (18.951124901863334,2.2846155460102599e-7)
            (18.954253030772072,2.29754579710897e-7)
            (18.95714038762748,2.2861915306434546e-7)
            (18.960257058555957,2.2993515139497071e-7)
            (18.963141044637563,2.288166381833778e-7)
            (18.96622334171945,2.3007587203809934e-7)
            (18.969129513758983,2.2890650129375935e-7)
            (18.972507328803847,2.3051091346193656e-7)
            (18.975593641538577,2.2913165126023784e-7)
            (18.97888705771605,2.3061667591122946e-7)
            (18.981959959817157,2.2932154193051222e-7)
            (18.98536745101097,2.3081603414018058e-7)
            (18.988583964060155,2.2943643218352107e-7)
            (18.9924273273078,2.3139601491097707e-7)
            (18.995921910958458,2.297301317712646e-7)
            (18.99973553857731,2.3142330814448738e-7)
            (19.00333817454924,2.2989996005476378e-7)
            (19.007746457230972,2.3175704006942244e-7)
            (19.01193577165377,2.3006601003708575e-7)
            (19.01801405333882,2.3221782932300718e-7)
            (19.02386376272174,2.3139868160251852e-7)
            (19.028630774368363,2.3160894536589854e-7)
            (19.033222285996235,2.3197144401569108e-7)
            (19.037116922367836,2.317535043023403e-7)
            (19.04088327120572,2.314877729370664e-7)
            (19.04445461932295,2.320687836239861e-7)
            (19.04791533217159,2.3134908971304284e-7)
            (19.051303678156422,2.323371136640152e-7)
            (19.054569642916444,2.3127661224014992e-7)
            (19.057846780120432,2.3260430513765358e-7)
            (19.060969631196105,2.3121111267897846e-7)
            (19.064239630583618,2.3297243007454322e-7)
            (19.06725993086577,2.3139268918856332e-7)
            (19.070359671058114,2.332991347271375e-7)
            (19.073211405956876,2.3179924864709365e-7)
            (19.076078385330806,2.334576690647355e-7)
            (19.078802695970474,2.317735629913386e-7)
            (19.082001612431235,2.342738403596706e-7)
            (19.084889942552078,2.3212776552655045e-7)
            (19.08782495383962,2.3426372857946173e-7)
            (19.090538104185313,2.325458750095828e-7)
            (19.09332762238944,2.3434975750164666e-7)
            (19.095984863019705,2.3255557801831885e-7)
            (19.098831589573283,2.341736573359519e-7)
            (19.10158863738692,2.3286364129977868e-7)
            (19.104438877052527,2.3467675917830033e-7)
            (19.10711987933405,2.3299445368040045e-7)
            (19.11004869006198,2.351005177424951e-7)
            (19.112780495625536,2.3321901009538028e-7)
            (19.115713036492075,2.3540227541982002e-7)
            (19.118438612127832,2.3352536482523473e-7)
            (19.1213143736997,2.3559468681250747e-7)
            (19.124019064883445,2.3370103309230803e-7)
            (19.127009712348897,2.359759954760671e-7)
            (19.129789312507693,2.3398905830526513e-7)
            (19.13274788650251,2.3618469681679406e-7)
            (19.135510439014524,2.342704422361276e-7)
            (19.138474135916173,2.3640475843534645e-7)
            (19.141262448092327,2.344574509604688e-7)
            (19.14435789787255,2.3679180981346645e-7)
            (19.147230867941786,2.347796536772102e-7)
            (19.150277822948617,2.3695348041389964e-7)
            (19.153136713888145,2.3501917206721207e-7)
            (19.1562654341181,2.3722785308046126e-7)
            (19.15920468019205,2.3523268626071846e-7)
            (19.162458794736956,2.375781590561005e-7)
            (19.165483953847783,2.3556707204697947e-7)
            (19.168708229924878,2.3772438940109369e-7)
            (19.171746553829532,2.3577192509288732e-7)
            (19.175139040080342,2.3805807714419244e-7)
            (19.178319332910785,2.3601893766963113e-7)
            (19.181829134861268,2.3834649683836667e-7)
            (19.185106219222405,2.363402613211372e-7)
            (19.188656256862142,2.3850537683022013e-7)
            (19.192013618073123,2.3653040617911936e-7)
            (19.195839872871865,2.388833691328469e-7)
            (19.199425551986693,2.3680569183962909e-7)
            (19.20341637278628,2.3911457147944287e-7)
            (19.207169037624052,2.370959850493939e-7)
            (19.211386058648493,2.393039484455649e-7)
            (19.21539521126562,2.3729225064402047e-7)
            (19.220164235739905,2.396969274358012e-7)
            (19.224671511950348,2.3757560807915776e-7)
            (19.230118603948945,2.3985507909438003e-7)
            (19.23536434796224,2.3787503819643627e-7)
            (19.242168168257027,2.386519676385956e-7)
            (19.248650172517618,2.390231960754398e-7)
            (19.254842082009986,2.385436639731371e-7)
            (19.260036477498144,2.393557969087041e-7)
            (19.26484077407738,2.382921713658864e-7)
            (19.26958260777942,2.398450174469423e-7)
            (19.27396599078728,2.386120876375096e-7)
            (19.2782559459607,2.4010453639775664e-7)
            (19.282325572887157,2.385309334590354e-7)
            (19.28681753687043,2.4054747392523374e-7)
            (19.291007111482738,2.3875570711822176e-7)
            (19.29535416509812,2.407523287601791e-7)
            (19.299395022126717,2.3913301213119256e-7)
            (19.303497352544994,2.40858642882911e-7)
            (19.307393429704433,2.3917223183724557e-7)
            (19.311740093343886,2.4126037422365086e-7)
            (19.3157912336785,2.3943751572578496e-7)
            (19.320018255736688,2.414138854612217e-7)
            (19.323967204535784,2.3975345436614206e-7)
            (19.328073280043082,2.4153753206997066e-7)
            (19.331970058849496,2.398391888873876e-7)
            (19.336311348403257,2.419091042976237e-7)
            (19.340356778113684,2.401242985615388e-7)
            (19.344579648764096,2.4203409104785505e-7)
            (19.34854272611379,2.4037936518988113e-7)
            (19.352745424025954,2.421932089640187e-7)
            (19.35672727762053,2.4050182984584343e-7)
            (19.361133695545192,2.42520985808987e-7)
            (19.365243807077942,2.407935637610931e-7)
            (19.36954048984114,2.426328578647144e-7)
            (19.373587658550235,2.410010045348699e-7)
            (19.377945658319877,2.4282530248556075e-7)
            (19.38206648133712,2.4115328405465296e-7)
            (19.386588615387126,2.4310439264843183e-7)
            (19.390814845329604,2.4143781642810643e-7)
            (19.39525094205694,2.4321595930106604e-7)
            (19.399439992340895,2.416151430703134e-7)
            (19.40399612180358,2.434296008572817e-7)
            (19.408297112081637,2.417892746232451e-7)
            (19.41298171348325,2.436647087692526e-7)
            (19.4173705441259,2.4205594971688317e-7)
            (19.422005709234664,2.4378340049560684e-7)
            (19.42638925130037,2.42218636581133e-7)
            (19.431180629603165,2.440031354358368e-7)
            (19.435699488374414,2.42406141479312e-7)
            (19.440595421533665,2.4420402850349166e-7)
            (19.4451939715502,2.4264997468138446e-7)
            (19.45008429324533,2.4433228261056516e-7)
            (19.454712635672923,2.428080948817668e-7)
            (19.459777745259984,2.445453619969307e-7)
            (19.46455439990674,2.4300094638897763e-7)
            (19.469714987055557,2.447221182959705e-7)
            (19.47457375070028,2.4322206276117196e-7)
            (19.479774124996847,2.448585303427328e-7)
            (19.48469791408224,2.4338021251345547e-7)
            (19.490081561591783,2.4505728083672755e-7)
            (19.49516194049814,2.435716849555975e-7)
            (19.500646574873088,2.4521785895107907e-7)
            (19.505821428827815,2.4377316848807454e-7)
            (19.5113888652112,2.453584407335094e-7)
            (19.51666230528908,2.439320376048829e-7)
            (19.522418873598316,2.455398321401184e-7)
            (19.527857613425216,2.441172504886058e-7)
            (19.53373318963559,2.4568917220572857e-7)
            (19.539287344387454,2.443028740336494e-7)
            (19.54528506612364,2.458289939647539e-7)
            (19.55096965208417,2.444609963437251e-7)
            (19.557165541685677,2.4599284920319416e-7)
            (19.563028444677126,2.4463697318944557e-7)
            (19.569371315888734,2.4613304333576203e-7)
            (19.57537784761276,2.4480972713944766e-7)
            (19.58188001800645,2.462678088130023e-7)
            (19.58804880046396,2.449648205050098e-7)
            (19.59476513676113,2.464151371973921e-7)
            (19.601132093139167,2.4513013566953607e-7)
            (19.60803141053401,2.4654632575718827e-7)
            (19.61457682888946,2.452917190177586e-7)
            (19.621673574712702,2.466728090022868e-7)
            (19.628415859351833,2.4544153498402905e-7)
            (19.635751904126117,2.468045906572473e-7)
            (19.642720737863595,2.4559569268766737e-7)
            (19.650283136136096,2.469257363438232e-7)
            (19.6574722920721,2.4574666399448233e-7)
            (19.665275152846846,2.470416999081234e-7)
            (19.672701969686287,2.4588931185003126e-7)
            (19.68077993543961,2.4715841131229173e-7)
            (19.688471745346572,2.460322189323468e-7)
            (19.696827469038872,2.47267901824166e-7)
            (19.704789962829565,2.4617239711999783e-7)
            (19.713438078876212,2.4737169110523015e-7)
            (19.721688829510562,2.46306350886058e-7)
            (19.730660281576583,2.474732593094033e-7)
            (19.73922657274065,2.4643800314655744e-7)
            (19.748536861559515,2.475692820879681e-7)
            (19.757435007685334,2.4656688727760224e-7)
            (19.767102022112475,2.4765941490490417e-7)
            (19.776352413391475,2.466908796317189e-7)
            (19.786405672430952,2.4774534745567227e-7)
            (19.796036974097955,2.468112286087507e-7)
            (19.806501794673327,2.4782613096026125e-7)
            (19.816539539064365,2.4692835838901314e-7)
            (19.82743981054324,2.4790105154560456e-7)
            (19.83790991442543,2.4704135535095536e-7)
            (19.84927558883128,2.479705712496146e-7)
            (19.860209215840086,2.4715028733810995e-7)
            (19.872071490245183,2.4803461045088736e-7)
            (19.88350095960109,2.4725551958502994e-7)
            (19.895889604278203,2.48092775604321e-7)
            (19.90784688350321,2.473569187644045e-7)
            (19.922211749621287,2.4880659169314833e-7)
            (19.93515735395947,2.47500577872184e-7)
            (19.94864566697707,2.483917890972166e-7)
            (19.96158485946836,2.4771258462408074e-7)
            (19.9760427483525,2.486322183148159e-7)
            (19.98959755978736,2.4775989431461263e-7)
            (20.0,2.477850680064397e-7)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={plots_rib_m2da65417-029b-4cf0-bb5b-c7469e597190}, draw opacity={0.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,-2.9632400220418226e-13)
            (0.011,-3.4831686211194385e-9)
            (0.0216894905339688,-1.628247654178201e-8)
            (0.032043074462542905,-1.6543997689031628e-8)
            (0.040805151975126824,-2.0379096289302605e-8)
            (0.04910403850217626,-9.39251577108765e-9)
            (0.058225176946415436,-2.4471863830812864e-8)
            (0.06655727584441609,-1.1509844414814165e-8)
            (0.075081744635589,-2.5999018723457755e-8)
            (0.08288401587612032,-1.582548831599322e-8)
            (0.09068192039829806,-2.6484266636469728e-8)
            (0.098089230931028,-1.5539330077408594e-8)
            (0.10598297492376633,-2.5622077981138688e-8)
            (0.11359853897062851,-1.7525808735605537e-8)
            (0.12144537366562222,-2.793695972193352e-8)
            (0.12873768863447985,-1.9073412475344107e-8)
            (0.1363579442931036,-2.91734485292075e-8)
            (0.14348131517509402,-2.002448168341731e-8)
            (0.15123425234757612,-3.078775164756933e-8)
            (0.15834317593544267,-2.1913169331584613e-8)
            (0.16563231586863297,-3.115569655855711e-8)
            (0.17241533715334945,-2.3120476820627503e-8)
            (0.17964286516062852,-3.200402013346304e-8)
            (0.1863731221336362,-2.4110730606148897e-8)
            (0.19363663582815038,-3.313009551285457e-8)
            (0.20028686647405458,-2.5751693745553407e-8)
            (0.20707132691713107,-3.328767724378437e-8)
            (0.21341309542434458,-2.6493817820499528e-8)
            (0.22032704691176597,-3.429517348160853e-8)
            (0.22671484860689162,-2.7500759650701396e-8)
            (0.2334656730770729,-3.4888665852628604e-8)
            (0.23967033255853076,-2.879682778172251e-8)
            (0.24604566776082945,-3.5057813745694056e-8)
            (0.25202350853146993,-2.928708550699293e-8)
            (0.25867700332446747,-3.625377658585224e-8)
            (0.26475207202229833,-3.03388431337595e-8)
            (0.2710130662479162,-3.6344940362718295e-8)
            (0.27680274611665695,-3.126415977825252e-8)
            (0.28286138932996957,-3.657947853562985e-8)
            (0.28854456824610253,-3.1668410345577175e-8)
            (0.2949423677970712,-3.782931581242123e-8)
            (0.3007160077149244,-3.272220001452422e-8)
            (0.3065487284999458,-3.7573327400198864e-8)
            (0.3119737373780826,-3.332570327171164e-8)
            (0.31778957386858514,-3.787762400909385e-8)
            (0.32322893132263114,-3.3714772224983877e-8)
            (0.32870460505546634,-3.690405251868585e-8)
            (0.3340175618906094,-3.446960697753861e-8)
            (0.3394534456473926,-3.767986320351577e-8)
            (0.3446052308060835,-3.44793969263985e-8)
            (0.3500396195738925,-3.732164580655425e-8)
            (0.3552759820409297,-3.498432074842549e-8)
            (0.3606772096282123,-3.8002874118194176e-8)
            (0.36572873496922637,-3.52143249828017e-8)
            (0.3712373600168827,-3.852013053295472e-8)
            (0.3763210259851576,-3.5603613789756994e-8)
            (0.3817123083200577,-3.870285213548197e-8)
            (0.3866821192626552,-3.6046402799060104e-8)
            (0.3918894262828451,-3.871956299297939e-8)
            (0.39675443629748747,-3.6289044159373e-8)
            (0.4021441779887123,-3.9055259432686255e-8)
            (0.4070750537973464,-3.667395434929203e-8)
            (0.41222245392551443,-3.897605729049954e-8)
            (0.4169921258433847,-3.697149519935274e-8)
            (0.42209125482862875,-3.8977523929795686e-8)
            (0.42685197141540654,-3.715764444727009e-8)
            (0.4321763792196834,-3.9219023593688165e-8)
            (0.4370145713340715,-3.746908007486002e-8)
            (0.44202728655743784,-3.9025371273950515e-8)
            (0.44670073847985015,-3.7636453018739204e-8)
            (0.4518730800828471,-3.904301394249555e-8)
            (0.45667925360962636,-3.777957316706745e-8)
            (0.46208711831150723,-3.912447678280481e-8)
            (0.4669987138735814,-3.798527320208628e-8)
            (0.47219182190596165,-3.890161381639823e-8)
            (0.47707833358682594,-3.806629319577662e-8)
            (0.4829934118321436,-3.8950037527720654e-8)
            (0.4884469181616117,-3.8162498472572646e-8)
            (0.49528861218099696,-3.880304826216852e-8)
            (0.5017361468398862,-3.835590920029413e-8)
            (0.5072281308827704,-3.847173766794404e-8)
            (0.5124941853919234,-3.847817935107267e-8)
            (0.5165260860197924,-3.837938725890894e-8)
            (0.5203671126238993,-3.836713904031771e-8)
            (0.5237072598880879,-3.8361329618388054e-8)
            (0.526897000643022,-3.833666847581254e-8)
            (0.5297288131013873,-3.834488422299072e-8)
            (0.5324118804580891,-3.8327133498916556e-8)
            (0.5347662289218239,-3.8332923040968775e-8)
            (0.5369583557853791,-3.8324511004749585e-8)
            (0.5385655550422048,-3.832542880963034e-8)
            (0.5401136024915882,-3.832445735101914e-8)
            (0.5418079906642761,-3.8325551971460507e-8)
            (0.543440822726921,-3.8324500845273984e-8)
            (0.5458040760749341,-3.833038405215472e-8)
            (0.5480191347472934,-3.832508980612931e-8)
            (0.5503837752750089,-3.833613770125208e-8)
            (0.5526460666724714,-3.833320421955716e-8)
            (0.5549690453384369,-3.8361097331901916e-8)
            (0.5572088889647298,-3.8329230503359803e-8)
            (0.5598728957967123,-3.8386928113888055e-8)
            (0.5624320434490069,-3.833549784261707e-8)
            (0.5652991001959988,-3.8455338440313955e-8)
            (0.5678873837144107,-3.8370354399639064e-8)
            (0.5705000901288146,-3.851921482972388e-8)
            (0.5729811733650267,-3.836687975334795e-8)
            (0.5760028987973131,-3.867600541005315e-8)
            (0.5787377031140384,-3.840249800187856e-8)
            (0.5816872752743706,-3.879473352162428e-8)
            (0.5843503098519468,-3.851086211833494e-8)
            (0.5870237271668798,-3.888984699072336e-8)
            (0.5895710268910052,-3.849995468294333e-8)
            (0.59240871326631,-3.895197258340455e-8)
            (0.5951416095416332,-3.8561867728268346e-8)
            (0.5980688096282394,-3.922741219830166e-8)
            (0.6007614240387736,-3.868764799473944e-8)
            (0.6035457228468467,-3.944489625451502e-8)
            (0.6061717412520803,-3.871403261742436e-8)
            (0.6092190110185057,-3.989362371647274e-8)
            (0.6119841679086605,-3.888078811776236e-8)
            (0.6148679534687634,-4.011606761889977e-8)
            (0.6175286435172589,-3.909531502220941e-8)
            (0.6203210893764864,-4.038036131795082e-8)
            (0.6229595634790797,-3.915018457893518e-8)
            (0.6257451588876394,-4.0336296633484413e-8)
            (0.6284401508789401,-3.940187606646771e-8)
            (0.6312423439395229,-4.092244444284155e-8)
            (0.6338801933728064,-3.9470807506110926e-8)
            (0.6368613088247492,-4.164263056098721e-8)
            (0.6395889545327017,-3.9776600229073997e-8)
            (0.6424427537819579,-4.2028462126546265e-8)
            (0.6450892865412556,-4.009354990616544e-8)
            (0.6479115190430852,-4.2490012634218046e-8)
            (0.6505610772813958,-4.026841702366199e-8)
            (0.6535677661194375,-4.3413673927473865e-8)
            (0.6562958409666817,-4.079838163993748e-8)
            (0.6590992113329691,-4.371072196000712e-8)
            (0.6617159676923058,-4.112330852002431e-8)
            (0.6645772464003153,-4.435635791083811e-8)
            (0.6672526874295416,-4.14084451218518e-8)
            (0.6702505182443362,-4.538388157625495e-8)
            (0.672970128871353,-4.215482720689066e-8)
            (0.6757461253015428,-4.566069225059342e-8)
            (0.6783538643269605,-4.242336868462552e-8)
            (0.6812932781186184,-4.664700889961689e-8)
            (0.6840154200999388,-4.289223612420592e-8)
            (0.6869800677644271,-4.750989359350148e-8)
            (0.6896898424303876,-4.3791288837601855e-8)
            (0.692476707541214,-4.786129486395627e-8)
            (0.6951090640831517,-4.399555703996581e-8)
            (0.6981785452005538,-4.946883024685741e-8)
            (0.7009735325949106,-4.474409301346322e-8)
            (0.7039244036116136,-4.9955525427699756e-8)
            (0.7066437510701653,-4.5713166957937155e-8)
            (0.7094915974122461,-5.038989535514448e-8)
            (0.7121918641227132,-4.59103482163831e-8)
            (0.7150991072115648,-5.009131076529971e-8)
            (0.7179131596292625,-4.666755222184964e-8)
            (0.7208891601676152,-5.1557240278454604e-8)
            (0.7236854134521756,-4.705067888455505e-8)
            (0.7268147393210268,-5.2999735444643576e-8)
            (0.7297135987974196,-4.7787329914477183e-8)
            (0.7328579550492637,-5.3932032010734164e-8)
            (0.7357789707756279,-4.863032168787213e-8)
            (0.7389522888191071,-5.475300175034528e-8)
            (0.7419309330062692,-4.920624128244148e-8)
            (0.7453255389863168,-5.624744781145194e-8)
            (0.7484568519168378,-5.020413506097698e-8)
            (0.751859901771156,-5.6929818570705285e-8)
            (0.7550442923233861,-5.101142374189554e-8)
            (0.7586473367788376,-5.800097827952863e-8)
            (0.7620318770532282,-5.1710412328633765e-8)
            (0.7660212806503102,-5.972233211403816e-8)
            (0.7697130636184892,-5.285450044792973e-8)
            (0.7739859177698201,-6.028739703482457e-8)
            (0.7780544171272412,-5.361388413912873e-8)
            (0.7841318120728712,-6.365232622086208e-8)
            (0.7898470342805207,-5.826176841013423e-8)
            (0.7946297827351211,-6.045719666443552e-8)
            (0.7992292934621105,-6.091937278108968e-8)
            (0.8031118626156536,-6.07753572365984e-8)
            (0.8068502078685688,-5.898038663787911e-8)
            (0.81041605997674,-6.198976926275671e-8)
            (0.8138496090087288,-5.8348835409843455e-8)
            (0.8172446977951763,-6.307336608500047e-8)
            (0.820480842083435,-5.7954266484950505e-8)
            (0.8238238110708063,-6.436245411740763e-8)
            (0.8269218231983072,-5.845961002768114e-8)
            (0.8301314915223204,-6.578952813435666e-8)
            (0.8330596648122768,-6.04272600785141e-8)
            (0.8359303138807728,-6.622728622566372e-8)
            (0.8386603841058461,-6.010829354121914e-8)
            (0.8418779575838532,-6.902987949395618e-8)
            (0.8447974807654033,-6.126499837742477e-8)
            (0.8478076182939691,-6.931265639554692e-8)
            (0.8505634389705639,-6.333743342402957e-8)
            (0.8533114898605175,-6.935975252614082e-8)
            (0.8559349917192461,-6.31121731478189e-8)
            (0.8587903495125307,-6.894722566908477e-8)
            (0.8615600206077737,-6.400893633312893e-8)
            (0.8644683501802493,-7.07881050794582e-8)
            (0.8671755233125445,-6.501778650277005e-8)
            (0.8700038673617784,-7.173593067691202e-8)
            (0.8726692510005412,-6.54428991497367e-8)
            (0.8756397041285834,-7.328923996555079e-8)
            (0.8783858838697614,-6.655100518691478e-8)
            (0.8812647357988436,-7.385837663672333e-8)
            (0.8839514843604986,-6.75398086780099e-8)
            (0.8868212223251086,-7.457941230791852e-8)
            (0.8895239619732163,-6.810439831233668e-8)
            (0.8925404981437435,-7.601989689501926e-8)
            (0.8953229946408504,-6.936135813776828e-8)
            (0.8982217688057565,-7.63640632494557e-8)
            (0.9009431678484281,-7.01138719413183e-8)
            (0.903923819541059,-7.729117101859933e-8)
            (0.9067223641010642,-7.079987622184417e-8)
            (0.9098170360827741,-7.848953519611598e-8)
            (0.912677920928299,-7.207671426831428e-8)
            (0.9156689228505331,-7.879008745943332e-8)
            (0.9184908073824822,-7.264123092243727e-8)
            (0.9216539478795867,-7.996081039439701e-8)
            (0.9246098374426089,-7.346882675964243e-8)
            (0.9278364632083784,-8.08237627213878e-8)
            (0.9308353074864228,-7.464602373224524e-8)
            (0.9340166023280381,-8.11890792919938e-8)
            (0.9370277776936483,-7.513063743129441e-8)
            (0.9404617090059648,-8.253504169843394e-8)
            (0.9436580735548149,-7.608414093579786e-8)
            (0.9471206147316938,-8.309817343446616e-8)
            (0.9503606535748902,-7.70815527356841e-8)
            (0.9538862744824741,-8.358879004475087e-8)
            (0.9572292250106347,-7.758586427024954e-8)
            (0.9610914978958526,-8.496242554227048e-8)
            (0.9646869181813363,-7.860765351954166e-8)
            (0.9686167930530237,-8.533585371359459e-8)
            (0.9723250323974583,-7.941401989534423e-8)
            (0.9765382015617834,-8.598977077392223e-8)
            (0.9805457799541023,-7.99903637160646e-8)
            (0.9853397256690345,-8.726223647532404e-8)
            (0.9898500461827687,-8.097385324034326e-8)
            (0.9952259035178386,-8.743549202417751e-8)
            (1.0004228719070993,-8.179638395469158e-8)
            (1.0072130122984775,-8.40010310783264e-8)
            (1.0136719781535706,-8.514630158768219e-8)
            (1.0198305717551357,-8.361453401478969e-8)
            (1.025007065613341,-8.611845837912189e-8)
            (1.0297800205611674,-8.321805662648504e-8)
            (1.0344163826120831,-8.74680498360342e-8)
            (1.0387336422852496,-8.369705086983237e-8)
            (1.0430828361506728,-8.832458245782071e-8)
            (1.0471992613836398,-8.368160054827843e-8)
            (1.051681621890179,-8.948294661950174e-8)
            (1.0558459301243814,-8.454574599156871e-8)
            (1.060089127476825,-8.989539284681612e-8)
            (1.0640670581514124,-8.523653076499744e-8)
            (1.0682389990398726,-9.043389787793853e-8)
            (1.072185605809643,-8.555657859161344e-8)
            (1.0765058482787904,-9.138899495044315e-8)
            (1.080524100320181,-8.647549666495656e-8)
            (1.0846619480199577,-9.169555083899779e-8)
            (1.0885576626042117,-8.703317524941715e-8)
            (1.09273646222696,-9.229619966053803e-8)
            (1.0966814308694368,-8.747622165466593e-8)
            (1.1009783848561687,-9.309599885743141e-8)
            (1.1049833633247532,-8.836442306698991e-8)
            (1.109140611651829,-9.338955925182178e-8)
            (1.1130655713694482,-8.882933728215931e-8)
            (1.1173338456283493,-9.404920773993173e-8)
            (1.1213547903273644,-8.934923187348919e-8)
            (1.1257051329228775,-9.470582877199984e-8)
            (1.129770958978826,-9.016645066431883e-8)
            (1.1340290122704626,-9.501939990194596e-8)
            (1.1380552997357465,-9.058854343009932e-8)
            (1.1424637572956966,-9.569651283942352e-8)
            (1.1466107614900252,-9.11543559251961e-8)
            (1.1510730188198113,-9.623997757564522e-8)
            (1.155255513662288,-9.188284303306239e-8)
            (1.1596772327149218,-9.658694808302479e-8)
            (1.1638606537440854,-9.229616823437753e-8)
            (1.168449190367643,-9.724059322933392e-8)
            (1.1727634308000001,-9.288115549823297e-8)
            (1.1773910089174882,-9.770543779227032e-8)
            (1.1817401820702744,-9.352260222137102e-8)
            (1.1863787529625904,-9.808541645234701e-8)
            (1.1907673946645625,-9.394325702398411e-8)
            (1.1955748070478323,-9.868900528912684e-8)
            (1.200096594431383,-9.452441746974368e-8)
            (1.2049429444303201,-9.91042586606282e-8)
            (1.2095082839579632,-9.509270859407756e-8)
            (1.2144123784784746,-9.950678420876374e-8)
            (1.2190516491542374,-9.552326094310432e-8)
            (1.2241209127562285,-1.0005027980580789e-7)
            (1.2288939889696975,-9.608320639354057e-8)
            (1.2340152086621021,-1.0043638847726272e-7)
            (1.2388485208419366,-9.65959841541979e-8)
            (1.2440668488078146,-1.0084556026724672e-7)
            (1.2490036507603615,-9.703141342488965e-8)
            (1.2543848503521813,-1.0133049657190577e-7)
            (1.25945904465854,-9.755948732585393e-8)
            (1.264915405310116,-1.0169849582159e-7)
            (1.2700729072058206,-9.803196759431062e-8)
            (1.2756587079429318,-1.0209896976727663e-7)
            (1.280945354436687,-9.846428623342539e-8)
            (1.2866979477675737,-1.0253298929037537e-7)
            (1.2921313811160013,-9.895609289545563e-8)
            (1.2979892329796403,-1.0288571182163383e-7)
            (1.3035338026425345,-9.93984669077335e-8)
            (1.3095489986661926,-1.0326573838212454e-7)
            (1.3152468354588651,-9.981958444735036e-8)
            (1.3214413168839816,-1.0365624321451146e-7)
            (1.3273026688235439,-1.0027496137280152e-7)
            (1.3336374675851603,-1.0399239751800342e-7)
            (1.3396418121061358,-1.006922276512494e-7)
            (1.3461613153521856,-1.0434493656718276e-7)
            (1.3523445966995136,-1.0109579539791654e-7)
            (1.359065181311253,-1.0469723300430385e-7)
            (1.3654366702299114,-1.0151640557407635e-7)
            (1.3723371459064821,-1.0501327196317622e-7)
            (1.3788879770092786,-1.0190993237590349e-7)
            (1.38600397178095,-1.0533468040543703e-7)
            (1.3927640926516858,-1.0229166159370857e-7)
            (1.4001124899461248,-1.0565140430922249e-7)
            (1.4070940588871144,-1.0267937499440221e-7)
            (1.4146674769165724,-1.0594308900493883e-7)
            (1.4218708152911703,-1.0304846690905189e-7)
            (1.4296977379718898,-1.0623152304479753e-7)
            (1.4371484809644168,-1.0340571515657685e-7)
            (1.445249174249875,-1.065130790334183e-7)
            (1.452964228323392,-1.0376189959247435e-7)
            (1.4613427315901466,-1.0677617053287528e-7)
            (1.4693305202013194,-1.041049437915826e-7)
            (1.4780111456312535,-1.0703030030130501e-7)
            (1.486295395600049,-1.0443606380157151e-7)
            (1.4953025030866725,-1.0727562595457432e-7)
            (1.503905421887176,-1.0476154485156702e-7)
            (1.513253348214315,-1.0750601117530853e-7)
            (1.522191471768793,-1.0507675718218061e-7)
            (1.5319039280699172,-1.0772421906071772e-7)
            (1.5412018461504138,-1.0538054421802076e-7)
            (1.5513068532395633,-1.0793147317679058e-7)
            (1.560991894169142,-1.0567587578073864e-7)
            (1.5715130881962749,-1.0812516353433338e-7)
            (1.5816100963197848,-1.0596188376561996e-7)
            (1.5925739311571265,-1.0830519962056582e-7)
            (1.603111051640662,-1.0623736645487737e-7)
            (1.6145482614976527,-1.0847227534908685e-7)
            (1.6255572471363866,-1.0650316279825346e-7)
            (1.637498132552584,-1.0862569356607285e-7)
            (1.6490108718486833,-1.0675963337795473e-7)
            (1.6614854801628007,-1.0876490143440197e-7)
            (1.6735344714566696,-1.0700646364311195e-7)
            (1.687961623784623,-1.104049154450645e-7)
            (1.7010009368962116,-1.0735017498586786e-7)
            (1.7145891691543855,-1.0945844420210862e-7)
            (1.7276399043567374,-1.0785438010224313e-7)
            (1.7422053138318754,-1.1002194680421254e-7)
            (1.755881943917318,-1.0797639090827017e-7)
            (1.771731445967138,-1.1050286922210297e-7)
            (1.7864335201943509,-1.0831777019961593e-7)
            (1.8030320701785358,-1.1074031518804841e-7)
            (1.8183895831430552,-1.0871333943352757e-7)
            (1.8352222627778438,-1.106815565665275e-7)
            (1.8509858859665207,-1.0903621554510621e-7)
            (1.8680414081431833,-1.105440793270051e-7)
            (1.884277951438713,-1.0927303327662933e-7)
            (1.9017847898716016,-1.1046404279307266e-7)
            (1.9186565488906273,-1.0946601929798997e-7)
            (1.9367672759255186,-1.1044659941855189e-7)
            (1.954337034551886,-1.0964380079304718e-7)
            (1.9730280718886055,-1.1045683101072229e-7)
            (1.9912215730824545,-1.0981113796265374e-7)
            (2.0103527318732146,-1.1046936697237687e-7)
            (2.0290222574627483,-1.0996014913202226e-7)
            (2.048440984424729,-1.104768902952272e-7)
            (2.067445859946193,-1.1008316634662543e-7)
            (2.087052144494411,-1.1048170008457521e-7)
            (2.1063026942540803,-1.101789189343844e-7)
            (2.1260597916048014,-1.1048745899876198e-7)
            (2.14551920968736,-1.1025145849223133e-7)
            (2.165433474791672,-1.1049603033758423e-7)
            (2.1850971812468023,-1.1030646030386824e-7)
            (2.2051912170859964,-1.1050732963436964e-7)
            (2.2250636369642014,-1.1034864440578734e-7)
            (2.2453565006197653,-1.1052006418062068e-7)
            (2.2654362056173882,-1.1038107415759124e-7)
            (2.2859349854107527,-1.1053253827032728e-7)
            (2.3062103280125084,-1.1040554979455363e-7)
            (2.326911162968314,-1.1054327360108986e-7)
            (2.347363110250358,-1.1042325330106799e-7)
            (2.368256764731485,-1.1055134424841989e-7)
            (2.388863843485791,-1.1043520429247502e-7)
            (2.409940995315689,-1.1055642461767099e-7)
            (2.430682344988801,-1.104424408501347e-7)
            (2.4519356567934034,-1.1055863126680552e-7)
            (2.4727904930856686,-1.1044601488827787e-7)
            (2.4942129373202313,-1.1055829647895252e-7)
            (2.515156931744765,-1.1044693212448891e-7)
            (2.536737447501473,-1.1055578401571648e-7)
            (2.5577374839016906,-1.1044610929138633e-7)
            (2.579455401185571,-1.1055139259234655e-7)
            (2.600464086581207,-1.1044436246039935e-7)
            (2.622283208103564,-1.1054533162189537e-7)
            (2.643234646560892,-1.1044241873206613e-7)
            (2.6650974111590315,-1.1053773873005673e-7)
            (2.6859013747923233,-1.1044084060390621e-7)
            (2.7077211651806543,-1.1052867790929495e-7)
            (2.7282591331704453,-1.104400223732019e-7)
            (2.7499124376997233,-1.105181832696574e-7)
            (2.770034319036975,-1.1044012235635647e-7)
            (2.791353195702165,-1.1050635627855752e-7)
            (2.810875262460706,-1.1044103861796555e-7)
            (2.8316417019930586,-1.1049352570767359e-7)
            (2.850344887395605,-1.1044245986755174e-7)
            (2.8679678101195574,-1.1045874079068777e-7)
            (2.8848468994550807,-1.1044259528030998e-7)
            (2.9013075545674,-1.1044945083385661e-7)
            (2.917172679559624,-1.1044092066518686e-7)
            (2.9326564841179175,-1.1044469567029386e-7)
            (2.9473601599119394,-1.1044052254757132e-7)
            (2.9604768125537904,-1.1044157500213214e-7)
            (2.9726112317546103,-1.1044039546445109e-7)
            (2.9818598178455145,-1.1044043064194685e-7)
            (2.99054359632785,-1.1044032040605682e-7)
            (3.0029395990120804,-1.1044065582133576e-7)
            (3.0170616387233613,-1.104403951029359e-7)
            (3.0361593975091568,-1.1044365295253012e-7)
            (3.054543895934254,-1.1044065328243571e-7)
            (3.0734289574388027,-1.1044675443825547e-7)
            (3.0916124236188414,-1.1045178859064793e-7)
            (3.1079206095161798,-1.1045907880987593e-7)
            (3.123576672031682,-1.1045255820111604e-7)
            (3.1408992161037714,-1.1047076129407604e-7)
            (3.1582202590450152,-1.1044835916301509e-7)
            (3.181666566792526,-1.1053380697844078e-7)
            (3.2027693091400637,-1.1045639530787921e-7)
            (3.224985729639963,-1.1054214621129223e-7)
            (3.24563381331681,-1.1050036310221946e-7)
            (3.265071364582708,-1.1056048557263774e-7)
            (3.283788658206417,-1.1050202739055256e-7)
            (3.3053365956607643,-1.1063757572778126e-7)
            (3.325689781839582,-1.1049931658099461e-7)
            (3.3482908019923245,-1.1067082508464178e-7)
            (3.3697925943480573,-1.1053716173777044e-7)
            (3.391771104934956,-1.1071453309702231e-7)
            (3.4127664038955627,-1.1056975344157373e-7)
            (3.4345323888071726,-1.1077082065124108e-7)
            (3.4554653210349633,-1.1058888852287173e-7)
            (3.4777252455707455,-1.1084425700731974e-7)
            (3.4990808398728426,-1.1061901940905975e-7)
            (3.521565241027331,-1.1092664521974632e-7)
            (3.5430314235502833,-1.1066660486072901e-7)
            (3.565277289558816,-1.1101138178112314e-7)
            (3.5865345021562365,-1.1071189619095213e-7)
            (3.60872025113504,-1.1110661892946837e-7)
            (3.6299428503326485,-1.1075513433119547e-7)
            (3.652233238662912,-1.1121551607035633e-7)
            (3.673506574487387,-1.1081187129579941e-7)
            (3.695707118820855,-1.1133090541292685e-7)
            (3.7168586952994342,-1.1087857844908273e-7)
            (3.738866073428991,-1.1145270858828717e-7)
            (3.7598362994456753,-1.1094483600135751e-7)
            (3.7817450096672625,-1.1158654345819363e-7)
            (3.802603368813287,-1.1101771122049676e-7)
            (3.8243928375354237,-1.1173022395390835e-7)
            (3.8451030322480935,-1.1110282186158262e-7)
            (3.8666733127329964,-1.1187999661208105e-7)
            (3.887160823754425,-1.1119280597832762e-7)
            (3.9085219450472097,-1.120391954136772e-7)
            (3.9287981845958204,-1.112874260114648e-7)
            (3.949964621324507,-1.1220862785606309e-7)
            (3.9700301006288004,-1.1139288948566182e-7)
            (3.990945772788993,-1.1238466239432796e-7)
            (4.010754703154618,-1.1150613436623338e-7)
            (4.03140284610049,-1.1256835848021499e-7)
            (4.050945417626586,-1.1162451797270666e-7)
            (4.0713377977141,-1.1276132652932312e-7)
            (4.090617891605016,-1.1175245243652503e-7)
            (4.11072462087348,-1.1296081184591287e-7)
            (4.129716635506988,-1.1188901869030842e-7)
            (4.149519812480852,-1.1316675696316242e-7)
            (4.168212204991458,-1.1203141340422389e-7)
            (4.1877190260613295,-1.1338068173121642e-7)
            (4.206114686914153,-1.1218259582421075e-7)
            (4.225307996748319,-1.13600442941226e-7)
            (4.243392217370402,-1.1234225599533996e-7)
            (4.2622596719625605,-1.1382577128644914e-7)
            (4.280024719500489,-1.1250798633198095e-7)
            (4.298571980853883,-1.1405786832907385e-7)
            (4.3160207351602216,-1.1268198122430127e-7)
            (4.334236968179263,-1.1429477205913804e-7)
            (4.351360752674114,-1.1286381245544335e-7)
            (4.369239183789439,-1.1453614864518977e-7)
            (4.38603466747634,-1.1305152121330765e-7)
            (4.40358104082052,-1.1478298603080428e-7)
            (4.420051868448967,-1.1324689358929181e-7)
            (4.437259233170093,-1.1503338856814383e-7)
            (4.4534006427326585,-1.1344913455336142e-7)
            (4.470267335316092,-1.1528730426051411e-7)
            (4.486079868802441,-1.1365674654478179e-7)
            (4.502612039469875,-1.1554539693544142e-7)
            (4.518100097876075,-1.1387127249964571e-7)
            (4.534293456484462,-1.1580575595001734e-7)
            (4.549455069340142,-1.1409145933771759e-7)
            (4.565312262901935,-1.1606874001929725e-7)
            (4.580151117653134,-1.1431636073318353e-7)
            (4.595678286487183,-1.163345694050293e-7)
            (4.610199149298024,-1.1454723987298039e-7)
            (4.62539419829918,-1.1660140435371377e-7)
            (4.639597339508635,-1.1478242711458658e-7)
            (4.654466347700541,-1.1687005372355552e-7)
            (4.668357790087123,-1.1502162955797921e-7)
            (4.682906244302444,-1.1714013968186638e-7)
            (4.696490654757746,-1.1526566199272024e-7)
            (4.710718660981623,-1.1741011415387971e-7)
            (4.72399832037544,-1.1551262495728184e-7)
            (4.737914335775883,-1.1768113011076976e-7)
            (4.750896716026588,-1.1576290739595616e-7)
            (4.764505064814312,-1.179520980413694e-7)
            (4.777194418492941,-1.160166583314161e-7)
            (4.79049765741142,-1.1822207609017447e-7)
            (4.802898179845826,-1.1627207234360122e-7)
            (4.815905864313352,-1.1849226213625568e-7)
            (4.828025531424491,-1.1653009006616175e-7)
            (4.840740739034278,-1.1876091606360254e-7)
            (4.852583369949253,-1.1679004233553762e-7)
            (4.865011319559841,-1.1902798501507785e-7)
            (4.876582882319048,-1.1705062141631816e-7)
            (4.888732848603089,-1.1929428574069994e-7)
            (4.900040920514227,-1.1731298609484529e-7)
            (4.911915199097658,-1.195577114462904e-7)
            (4.922963462396526,-1.1757569791865063e-7)
            (4.934569778618088,-1.198191951087719e-7)
            (4.9453656125782555,-1.1783828130537572e-7)
            (4.956711654712806,-1.2007863587980865e-7)
            (4.967261531363057,-1.1810163554700863e-7)
            (4.978349755824583,-1.2033415910559189e-7)
            (4.988657741623662,-1.1836384406615934e-7)
            (4.999497691779922,-1.2058743945016728e-7)
            (5.009571944657874,-1.1862540036162975e-7)
            (5.020168947621918,-1.2083719245202408e-7)
            (5.030014504322097,-1.1888645055957216e-7)
            (5.040372349547316,-1.2108246071119576e-7)
            (5.049994218480856,-1.1914515151756089e-7)
            (5.060122965410205,-1.213250095361331e-7)
            (5.06952918889513,-1.1940275585550691e-7)
            (5.079431817320423,-1.2156250867066476e-7)
            (5.088626174260907,-1.196583669732241e-7)
            (5.098308712570324,-1.2179543183358208e-7)
            (5.107297465241306,-1.1991085098574916e-7)
            (5.116768841764918,-1.220247497645284e-7)
            (5.1255589744026375,-1.201616568510632e-7)
            (5.1348207620743525,-1.2224776826653165e-7)
            (5.143415455356131,-1.2040895083725216e-7)
            (5.152476074994351,-1.224663972115431e-7)
            (5.160882693178551,-1.206527641045195e-7)
            (5.169748483289317,-1.2268005961733427e-7)
            (5.177972259491812,-1.208939993646587e-7)
            (5.18664500642967,-1.228867530766857e-7)
            (5.1946894606672664,-1.211304345529617e-7)
            (5.203179120313712,-1.230891543686429e-7)
            (5.211052027753363,-1.2136329096911898e-7)
            (5.2193616662155184,-1.2328493408070052e-7)
            (5.227066362869452,-1.215923063121432e-7)
            (5.235199725065919,-1.2347380221985125e-7)
            (5.242740925578455,-1.2181570817370786e-7)
            (5.25070773654191,-1.2365798313515618e-7)
            (5.258092555568513,-1.2203539240535398e-7)
            (5.265893149511701,-1.2383402195451147e-7)
            (5.273123577533297,-1.222497655749415e-7)
            (5.280764767881134,-1.2400377540921774e-7)
            (5.287847090075383,-1.2245828180852906e-7)
            (5.295336260273407,-1.2416773479446165e-7)
            (5.302275850479447,-1.2266260085929917e-7)
            (5.309612390073645,-1.243226799896144e-7)
            (5.316411040858058,-1.228602589572635e-7)
            (5.3236046576731,-1.2447207283391055e-7)
            (5.330269852671177,-1.2305224947901242e-7)
            (5.337323997735253,-1.2461398842020877e-7)
            (5.343858758785709,-1.2323907803553878e-7)
            (5.350774393830058,-1.247470043870693e-7)
            (5.357181684327358,-1.2341837624330327e-7)
            (5.363969750564078,-1.2487473173420682e-7)
            (5.3702571457504495,-1.235922873706272e-7)
            (5.37691695934517,-1.2499325277851624e-7)
            (5.383085384024957,-1.2375971110421428e-7)
            (5.3896217628189005,-1.2510391257366358e-7)
            (5.395676393930386,-1.2391942424299058e-7)
            (5.402098789580878,-1.252086803916258e-7)
            (5.408045812507806,-1.240737297843684e-7)
            (5.414351068312866,-1.2530319053644923e-7)
            (5.420190557945076,-1.2422023969592415e-7)
            (5.4263883348999755,-1.253912941457744e-7)
            (5.432127887290954,-1.243594659446528e-7)
            (5.4382234072035205,-1.2547210017087346e-7)
            (5.4438666104976035,-1.2449273734045526e-7)
            (5.449857574854708,-1.2554284116745612e-7)
            (5.455405645219519,-1.246173894260677e-7)
            (5.4613055506413035,-1.2560831550015623e-7)
            (5.466767663009352,-1.2473543177006061e-7)
            (5.472576141385739,-1.2566489325459345e-7)
            (5.477953100235063,-1.2484655294256225e-7)
            (5.483672792675116,-1.2571289715274043e-7)
            (5.488969140975806,-1.2494901967514424e-7)
            (5.494614543517244,-1.257559194896658e-7)
            (5.499839481049251,-1.250453516593062e-7)
            (5.5054059888247995,-1.2578916417899606e-7)
            (5.510559044373561,-1.2513381030542797e-7)
            (5.516057905136938,-1.258160954118192e-7)
            (5.5211488353552785,-1.2521431795147352e-7)
            (5.526592297274273,-1.2583750027553098e-7)
            (5.531629195940215,-1.252887204389795e-7)
            (5.537013680753852,-1.2584970027741004e-7)
            (5.541998768856694,-1.2535485011727453e-7)
            (5.547347326204401,-1.2585780062070067e-7)
            (5.5522978013372635,-1.254140850544405e-7)
            (5.557620597813692,-1.2585968120000623e-7)
            (5.56254582493011,-1.254669501054044e-7)
            (5.567852928542163,-1.2585448596278108e-7)
            (5.572767651430652,-1.255120035691031e-7)
            (5.578104020575301,-1.2584681483204024e-7)
            (5.583043002117178,-1.2555109482194728e-7)
            (5.588438248558759,-1.2583304428813743e-7)
            (5.593434993069321,-1.2558372890132468e-7)
            (5.598970874973857,-1.2581516410301395e-7)
            (5.604107051793176,-1.2560969515984494e-7)
            (5.609981597024401,-1.257950424354471e-7)
            (5.615446261471512,-1.2563048490363016e-7)
            (5.622157298631646,-1.2575952906640158e-7)
            (5.6285371806858695,-1.2566015471381124e-7)
            (5.634373123790609,-1.25697123718039e-7)
            (5.639385483509161,-1.2567403100279137e-7)
            (5.6436684507485,-1.256757716803275e-7)
            (5.647813003515869,-1.2567491223152334e-7)
            (5.6512026778887385,-1.256668823047837e-7)
            (5.654463152679993,-1.256658495785376e-7)
            (5.65722123843554,-1.256636591149038e-7)
            (5.659859990313309,-1.2566263089555786e-7)
            (5.661974278054542,-1.256619472771468e-7)
            (5.663957346787113,-1.2566163945262563e-7)
            (5.6658713318329905,-1.2566178106217818e-7)
            (5.667670460182196,-1.2566157094407559e-7)
            (5.669989688306766,-1.256625374237167e-7)
            (5.672386123656931,-1.2566237596594122e-7)
            (5.675116094387312,-1.2566647134207224e-7)
            (5.677769946641596,-1.256644381050784e-7)
            (5.680712686289675,-1.2567550507873843e-7)
            (5.6835049292475635,-1.2566808861072347e-7)
            (5.6865822598275075,-1.256907291002849e-7)
            (5.689472217354524,-1.2567434502081933e-7)
            (5.6926352185613505,-1.257127840204029e-7)
            (5.695592624116839,-1.2568419692170216e-7)
            (5.69880581143731,-1.2574156656105345e-7)
            (5.7018090495520966,-1.256986286829332e-7)
            (5.705047180177636,-1.2577640468306662e-7)
            (5.708081415499378,-1.2571861774010007e-7)
            (5.711326693685771,-1.2581632760725678e-7)
            (5.714381645520363,-1.2574505795840151e-7)
            (5.717621984515038,-1.2586040250279036e-7)
            (5.720690502570537,-1.257787062204634e-7)
            (5.723918317201014,-1.2590805324380782e-7)
            (5.726995384205799,-1.2582014405720936e-7)
            (5.730206530943708,-1.2595922756794946e-7)
            (5.733288528750162,-1.258697606895792e-7)
            (5.736481300281199,-1.2601436292995217e-7)
            (5.739565498950589,-1.2592776565711128e-7)
            (5.74273973681987,-1.260742115683212e-7)
            (5.745824064824586,-1.2599425928493574e-7)
            (5.74898050129658,-1.261396524025729e-7)
            (5.752063221419216,-1.2606919306638218e-7)
            (5.755202997847681,-1.2621150307939398e-7)
            (5.758282737213601,-1.2615247865583545e-7)
            (5.761407179408736,-1.2629045181624904e-7)
            (5.764482944945555,-1.2624401628482301e-7)
            (5.767593459054793,-1.2637702897848732e-7)
            (5.770664640668187,-1.2634370090395518e-7)
            (5.77376268494836,-1.2647161036898614e-7)
            (5.776829056288575,-1.2645142524758358e-7)
            (5.77991615078179,-1.2657443352254345e-7)
            (5.782977864119268,-1.265670780756865e-7)
            (5.786055615811332,-1.266856166303961e-7)
            (5.789113192370755,-1.266905386675111e-7)
            (5.792183326279657,-1.2680517663781343e-7)
            (5.795237645244963,-1.2682166877799607e-7)
            (5.79830203531029,-1.269330410896931e-7)
            (5.801354328268651,-1.2696030746011983e-7)
            (5.804415032242083,-1.2706906157042615e-7)
            (5.807466883005288,-1.2710626314807335e-7)
            (5.81052617912894,-1.2721302087460655e-7)
            (5.813579534033851,-1.27259309030757e-7)
            (5.816639963104078,-1.273646382189725e-7)
            (5.819697151931564,-1.2741917556862493e-7)
            (5.82276156782725,-1.2752357214569412e-7)
            (5.825825340390316,-1.275855452876256e-7)
            (5.828896973015905,-1.2768942056282164e-7)
            (5.8319705525241545,-1.2775804202447758e-7)
            (5.835053086869963,-1.2786171397571795e-7)
            (5.838140249333942,-1.2793622311662212e-7)
            (5.841237930397973,-1.2803990713931726e-7)
            (5.844343113795168,-1.2811955857104674e-7)
            (5.847460887514569,-1.2822336261937832e-7)
            (5.850589348580567,-1.2830741024981237e-7)
            (5.853733052833825,-1.2841131593210028e-7)
            (5.856891086969016,-1.2849898703453742e-7)
            (5.8600677242835175,-1.2860283069949246e-7)
            (5.863262989432563,-1.2869328828250967e-7)
            (5.866481123149776,-1.2879671580504122e-7)
            (5.869723118191229,-1.2888898805570337e-7)
            (5.872993470388152,-1.289913815746465e-7)
            (5.876294280772548,-1.2908425018862378e-7)
            (5.8796306780972385,-1.2918458073483154e-7)
            (5.883006185991875,-1.2927636603029437e-7)
            (5.8864271411895155,-1.2937290285654536e-7)
            (5.8898991234507045,-1.2946103041293637e-7)
            (5.893430680252007,-1.2955070103869373e-7)
            (5.897030756766744,-1.2963071133119932e-7)
            (5.900712135822641,-1.2970753934216813e-7)
            (5.904490117193693,-1.2977048603455745e-7)
            (5.908386589986331,-1.2982106254814675e-7)
            (5.912431407935273,-1.298451698621463e-7)
            (5.916670751269391,-1.2983219766138156e-7)
            (5.921180202897192,-1.2974821297872064e-7)
            (5.926105928626904,-1.2953944622510534e-7)
            (5.931807667082287,-1.293275895517199e-7)
            (5.937506093806605,-1.305589710061387e-7)
            (5.942947034833361,-1.3120067762892364e-7)
            (5.947090633335495,-1.3082658717287918e-7)
            (5.9509915496213575,-1.2972368375098115e-7)
            (5.9548698572601415,-1.3149297496036319e-7)
            (5.958467524894387,-1.2964029997415733e-7)
            (5.961804743211359,-1.3112304162512698e-7)
            (5.96503936082071,-1.3047919733535963e-7)
            (5.9681467498625,-1.3198523282713765e-7)
            (5.971127047153811,-1.3000426206066336e-7)
            (5.974405518510414,-1.3210035241657298e-7)
            (5.977565022885726,-1.3025060942583364e-7)
            (5.98085352601163,-1.3287821253913891e-7)
            (5.983866317994566,-1.3089395970207813e-7)
            (5.986835908860333,-1.3314043827736056e-7)
            (5.98965441922662,-1.308142043685361e-7)
            (5.992927481979946,-1.3411703191994746e-7)
            (5.995916615704935,-1.312160478538016e-7)
            (5.999015414017565,-1.3429718893849805e-7)
            (6.001859882937588,-1.3191300999631091e-7)
            (6.004721094720092,-1.3435238470042134e-7)
            (6.007446389411747,-1.3188288919032244e-7)
            (6.010378868711317,-1.3411812386862663e-7)
            (6.013227385891374,-1.3224284932504925e-7)
            (6.016210431325984,-1.34854202497934e-7)
            (6.018999047281193,-1.3253769120944235e-7)
            (6.0219634521043774,-1.353097039167639e-7)
            (6.024743311253111,-1.327793773391579e-7)
            (6.02777723823666,-1.3581527236787552e-7)
            (6.030593717600105,-1.3318189407712004e-7)
            (6.033566805633824,-1.360865857145551e-7)
            (6.036348153537689,-1.3350891295078046e-7)
            (6.03935215203416,-1.3645158687407618e-7)
            (6.042165314023781,-1.3380767537674373e-7)
            (6.0452311062250494,-1.36882005687371e-7)
            (6.048079182734589,-1.3423411403472152e-7)
            (6.051093148272601,-1.3711546684376111e-7)
            (6.053922207150744,-1.3452300832723026e-7)
            (6.057024567012946,-1.375337804172878e-7)
            (6.059923313881925,-1.3486079006454604e-7)
            (6.063065031260704,-1.378921457557768e-7)
            (6.06599188397825,-1.3527205347043472e-7)
            (6.069117728429431,-1.3813477124962395e-7)
            (6.072058294170706,-1.3553932696609264e-7)
            (6.075319625938524,-1.3859273442215004e-7)
            (6.078360784060575,-1.3591420301836087e-7)
            (6.08164224685114,-1.3887594275113003e-7)
            (6.08471184696094,-1.362861942083059e-7)
            (6.088041110504794,-1.391541513619826e-7)
            (6.091175845088942,-1.365555335184263e-7)
            (6.094676507982916,-1.3961346160424503e-7)
            (6.097940177199325,-1.3695356723443155e-7)
            (6.101468949467637,-1.3984271744817903e-7)
            (6.104785370222623,-1.3727873320095841e-7)
            (6.108458941040282,-1.4017142582695572e-7)
            (6.11191882380954,-1.375662766209096e-7)
            (6.115810879871693,-1.4059473135819485e-7)
            (6.119449864605412,-1.3796361363959344e-7)
            (6.123448905570481,-1.4080137528222757e-7)
            (6.127228461476309,-1.3825221060586425e-7)
            (6.131555839411294,-1.4118184901868434e-7)
            (6.135642280403723,-1.385590001861273e-7)
            (6.1403836604647495,-1.4155683884930887e-7)
            (6.14485999007217,-1.3892927501956223e-7)
            (6.150157107994955,-1.4173356592334252e-7)
            (6.155249832654027,-1.3922695634506405e-7)
            (6.162223028660662,-1.4157177409250102e-7)
            (6.169264234453969,-1.4095506417316236e-7)
            (6.176178950469648,-1.422926920820188e-7)
            (6.18165394852968,-1.4122065911138155e-7)
            (6.186904029884799,-1.4081570540189958e-7)
            (6.1918899365187405,-1.4176612998720342e-7)
            (6.196674732520234,-1.4038283942425757e-7)
            (6.201481834699048,-1.4219190587721176e-7)
            (6.206002348106964,-1.4030150120617713e-7)
            (6.210372924422304,-1.4183387326352446e-7)
            (6.214580269883905,-1.4132175751897377e-7)
            (6.21850248599563,-1.4243721527115532e-7)
            (6.2222715142833565,-1.407834015651049e-7)
            (6.2267484852910835,-1.4319198653286372e-7)
            (6.230962025694177,-1.4090606810919354e-7)
            (6.23518860213595,-1.4268865263977007e-7)
            (6.239256171275566,-1.4177042731088684e-7)
            (6.243145446925121,-1.4313061556168824e-7)
            (6.246883972595915,-1.414173294802249e-7)
            (6.251334657968795,-1.4387317417576548e-7)
            (6.255496536612644,-1.4159608589470447e-7)
            (6.260082593365109,-1.4438106158776406e-7)
            (6.264211942584496,-1.4246759952288363e-7)
            (6.268143217870225,-1.4412930628846446e-7)
            (6.27190036600276,-1.4231819696942766e-7)
            (6.276287970115113,-1.4460540119749906e-7)
            (6.280435108604607,-1.4245910465865086e-7)
            (6.284671438874938,-1.4415246830725854e-7)
            (6.288771223920268,-1.4313628966034793e-7)
            (6.292798407895035,-1.445524440482457e-7)
            (6.296670868648972,-1.4290936653273627e-7)
            (6.301279831968875,-1.452560037081437e-7)
            (6.3055689206487475,-1.4312917306944882e-7)
            (6.310185301852787,-1.4550244694615524e-7)
            (6.3144202923924055,-1.4376271205838588e-7)
            (6.31860612465079,-1.4539937992338488e-7)
            (6.322614269729015,-1.436847976134403e-7)
            (6.327306943978589,-1.458989154381934e-7)
            (6.331703179296706,-1.4388654413026134e-7)
            (6.336496957757565,-1.4617938527113958e-7)
            (6.340899336055342,-1.444620278256986e-7)
            (6.345274182332237,-1.4607941790490713e-7)
            (6.349456988283506,-1.444288221552433e-7)
            (6.35430608546668,-1.4650032115521616e-7)
            (6.358863378292728,-1.4461304887069562e-7)
            (6.3638564766220735,-1.467816138980611e-7)
            (6.368454245654795,-1.4512577211015597e-7)
            (6.373058096682081,-1.4670325447331545e-7)
            (6.377456026924448,-1.451234088290524e-7)
            (6.382517941306737,-1.4707115481808076e-7)
            (6.387282853322447,-1.452986064485802e-7)
            (6.392503855747099,-1.4732758372320843e-7)
            (6.397329523189701,-1.4574767302037587e-7)
            (6.402207131651371,-1.4727680301838776e-7)
            (6.406863665581798,-1.4577050483263618e-7)
            (6.412188539459279,-1.4760127103201975e-7)
            (6.4172054586763005,-1.4594122252172304e-7)
            (6.422689511010534,-1.4782319749511586e-7)
            (6.4277803078343245,-1.4632639647805673e-7)
            (6.4329824503916875,-1.4780223188927462e-7)
            (6.437945637529393,-1.4637201205326736e-7)
            (6.4435820165842355,-1.480855439452932e-7)
            (6.448896166275059,-1.465397513047833e-7)
            (6.4546863523547655,-1.4827260002525434e-7)
            (6.460085667626963,-1.4686308606123532e-7)
            (6.465669312208736,-1.4828053650052197e-7)
            (6.47099233074948,-1.469297260227465e-7)
            (6.476990403804572,-1.485220580959456e-7)
            (6.482650471206151,-1.470933164461154e-7)
            (6.488800148528988,-1.486786734811907e-7)
            (6.494559729135312,-1.473603518454372e-7)
            (6.500587369234099,-1.487115040433753e-7)
            (6.506328602105325,-1.474449759775665e-7)
            (6.512744149977452,-1.4891129118316415e-7)
            (6.51880542205539,-1.476012469655564e-7)
            (6.525380594374027,-1.4904335684199423e-7)
            (6.531562862380403,-1.4782060805482348e-7)
            (6.53810224458229,-1.4909407028952056e-7)
            (6.544326015157943,-1.479182227315509e-7)
            (6.551224832175219,-1.4925442140825803e-7)
            (6.5577528453679665,-1.4806339834911038e-7)
            (6.564833141350136,-1.4936685688542707e-7)
            (6.571512918798527,-1.4824458417619242e-7)
            (6.578639124572546,-1.4942691266234917e-7)
            (6.585418447021376,-1.483489321540794e-7)
            (6.592880744709039,-1.4955223525148728e-7)
            (6.599954946381404,-1.4848016327854917e-7)
            (6.607633808302943,-1.496478853744469e-7)
            (6.614899599712542,-1.486312080587319e-7)
            (6.622699603660508,-1.497091583007036e-7)
            (6.6301206971814235,-1.487360148382183e-7)
            (6.63824465927636,-1.4980469703417081e-7)
            (6.645961667613255,-1.4885201128388188e-7)
            (6.654346801095738,-1.4988410420040725e-7)
            (6.662302506720756,-1.4897846746368209e-7)
            (6.670880369435486,-1.4994038536390428e-7)
            (6.67904754387726,-1.4907824328078148e-7)
            (6.687952285209853,-1.5001104407752544e-7)
            (6.696429065282958,-1.491789858675449e-7)
            (6.705644993411418,-1.5007366580217355e-7)
            (6.71441275400577,-1.4928424376543766e-7)
            (6.723893554772476,-1.5012066494402184e-7)
            (6.732933051337841,-1.4937463407132332e-7)
            (6.742760686457358,-1.501704076788182e-7)
            (6.7521373115489505,-1.494606161256481e-7)
            (6.762328477627529,-1.5021568504953798e-7)
            (6.772051787078464,-1.495468057892522e-7)
            (6.782582598957714,-1.5025061243208936e-7)
            (6.792643987627223,-1.4962460703703974e-7)
            (6.803559165428257,-1.5028249532481526e-7)
            (6.813999392015707,-1.4969620317485676e-7)
            (6.825330649552562,-1.5031065645557235e-7)
            (6.8361747448593935,-1.497649321247331e-7)
            (6.847919920331003,-1.5033198137578406e-7)
            (6.859171923656146,-1.4982812696412214e-7)
            (6.871352953505692,-1.5034841322850456e-7)
            (6.8830367035185205,-1.498853196586877e-7)
            (6.895683163861379,-1.5036089411999624e-7)
            (6.9078249978339175,-1.4993795531742229e-7)
            (6.920947931759214,-1.503686049829374e-7)
            (6.933559940608739,-1.4998580616395894e-7)
            (6.947168536064262,-1.5037183437172165e-7)
            (6.960262299083287,-1.5002839865797754e-7)
            (6.974369542463695,-1.5037133684740622e-7)
            (6.987957873655568,-1.5006603925022152e-7)
            (7.002567747749468,-1.503674133857231e-7)
            (7.016654100769606,-1.5009897995897164e-7)
            (7.031757952278751,-1.5036037714331482e-7)
            (7.0463339034638555,-1.501272362867968e-7)
            (7.061912463745222,-1.5035077766520844e-7)
            (7.076958278141329,-1.5015092743251287e-7)
            (7.094748923292669,-1.5050461502775366e-7)
            (7.110768725227012,-1.5018130614886997e-7)
            (7.127090785643696,-1.5037142943684767e-7)
            (7.142700869454998,-1.5022271236341726e-7)
            (7.159994085503737,-1.504076903415029e-7)
            (7.17597932571262,-1.5022596027174312e-7)
            (7.192679012070498,-1.5033994999905136e-7)
            (7.208783615949315,-1.5024155403882545e-7)
            (7.227244470275984,-1.5038107553528436e-7)
            (7.244010522436548,-1.502488907421091e-7)
            (7.260904742257355,-1.5032116831465245e-7)
            (7.277011762595579,-1.502625544924115e-7)
            (7.29486468899697,-1.5033753700479677e-7)
            (7.310938258894414,-1.5026352252963945e-7)
            (7.326899783068682,-1.5029856904707787e-7)
            (7.342073458031646,-1.502687843374293e-7)
            (7.35706980804997,-1.5028522515294558e-7)
            (7.37145964098968,-1.5026813291025073e-7)
            (7.386014011553643,-1.5027864056865375e-7)
            (7.399850738163319,-1.5026836937222727e-7)
            (7.413223344346963,-1.5027352551589212e-7)
            (7.425761761937553,-1.5026866033209863e-7)
            (7.437016054686333,-1.502701115910045e-7)
            (7.44746519382229,-1.502685686841756e-7)
            (7.454663600608064,-1.5026857256594127e-7)
            (7.461573533392651,-1.502685010072677e-7)
            (7.47004373891653,-1.5026859496721635e-7)
            (7.479926618017279,-1.5026851132241545e-7)
            (7.496286922641834,-1.502712173789342e-7)
            (7.5111520088327515,-1.5026877569481746e-7)
            (7.526152120715336,-1.5027272212059953e-7)
            (7.540597434936551,-1.502746928424708e-7)
            (7.555424360253906,-1.5028937460573074e-7)
            (7.568901060136628,-1.5027425459077378e-7)
            (7.584776418100953,-1.5030017736174784e-7)
            (7.599947700880384,-1.5027421125792628e-7)
            (7.618015900018271,-1.5031662594449785e-7)
            (7.634994731652031,-1.502840849127088e-7)
            (7.652396531353833,-1.5033398300304952e-7)
            (7.668915458275002,-1.5029570021249032e-7)
            (7.686149404488762,-1.503568469456614e-7)
            (7.70275100787945,-1.5029909859608676e-7)
            (7.721011602825535,-1.5039089218571578e-7)
            (7.738482091490298,-1.5031042793995298e-7)
            (7.757104707136661,-1.5043033098498344e-7)
            (7.774781355586539,-1.5033364927772312e-7)
            (7.793049590426348,-1.5047122766438887e-7)
            (7.810496486186851,-1.5035017001311294e-7)
            (7.829000178810515,-1.5052208082704152e-7)
            (7.84670098677666,-1.503672610374161e-7)
            (7.865566904119074,-1.5058345923734365e-7)
            (7.883511919465362,-1.5039865620019506e-7)
            (7.902234137888911,-1.5064691201901384e-7)
            (7.920045396024789,-1.5043224295849278e-7)
            (7.938684495624752,-1.5071760807782493e-7)
            (7.9564507941161295,-1.5046265569161887e-7)
            (7.975216928149733,-1.5080022551867022e-7)
            (7.993061423862345,-1.5050366342672467e-7)
            (8.01176331575321,-1.5088820044760657e-7)
            (8.02951711189729,-1.505531652069524e-7)
            (8.048050777222803,-1.509813814922619e-7)
            (8.065657731179934,-1.5060133182694828e-7)
            (8.0841435564135,-1.5108558596767663e-7)
            (8.101686815158342,-1.5065638217593812e-7)
            (8.120075775696948,-1.5119735870554798e-7)
            (8.137497447331004,-1.5072190482038255e-7)
            (8.155687943610094,-1.5131378429110972e-7)
            (8.172920093049335,-1.507892205128328e-7)
            (8.190962347538255,-1.5143972951394773e-7)
            (8.208042529578295,-1.5086184796831032e-7)
            (8.22593041599406,-1.5157384581338395e-7)
            (8.24284041842776,-1.5094487292239092e-7)
            (8.260503050177585,-1.5171252641294657e-7)
            (8.277192770619592,-1.5103182679398756e-7)
            (8.294649339733935,-1.5185939661327186e-7)
            (8.311134177443407,-1.511238965155529e-7)
            (8.328387208935258,-1.5201402194374695e-7)
            (8.344660494814068,-1.5122579118682348e-7)
            (8.361662927183412,-1.5217292971030796e-7)
            (8.3776911760364,-1.5133256108582095e-7)
            (8.394452582993981,-1.523389734697869e-7)
            (8.410243803839425,-1.5144468913294722e-7)
            (8.426767034096375,-1.5251197666169714e-7)
            (8.442317690056973,-1.515660121057566e-7)
            (8.458570881425976,-1.5268868202947297e-7)
            (8.47385907253953,-1.516923515980839e-7)
            (8.48985057738779,-1.5287164346745943e-7)
            (8.504883078496805,-1.5182428371895994e-7)
            (8.52061396144183,-1.53060288837914e-7)
            (8.535388041368293,-1.5196470325059132e-7)
            (8.55083677232418,-1.5325184335442144e-7)
            (8.56533874749011,-1.521097168616751e-7)
            (8.580515403002693,-1.534488564517297e-7)
            (8.594752914582669,-1.52260449850582e-7)
            (8.609656507040455,-1.5365011820697928e-7)
            (8.623626848861067,-1.5241873665892388e-7)
            (8.638243838415478,-1.5385347784126754e-7)
            (8.651939693206574,-1.5258090073245738e-7)
            (8.666282051071054,-1.5406151938041096e-7)
            (8.67971202710545,-1.5274878218693177e-7)
            (8.693776649766077,-1.542722086824007e-7)
            (8.706937842562983,-1.5292298386185273e-7)
            (8.720718234117925,-1.5448430998064647e-7)
            (8.733608676763419,-1.5310027118801473e-7)
            (8.747117595713814,-1.5470022909129473e-7)
            (8.759746104501458,-1.532831129569389e-7)
            (8.772978644838904,-1.5491710436306356e-7)
            (8.785342267228978,-1.5347073121879236e-7)
            (8.798298554594405,-1.5513494676129104e-7)
            (8.810399947236817,-1.536607623922675e-7)
            (8.823091769248125,-1.5535551523113355e-7)
            (8.834938866070122,-1.538559359260219e-7)
            (8.84736046356492,-1.555754185339437e-7)
            (8.858950826438981,-1.540541221692619e-7)
            (8.871108342271523,-1.5579609859600646e-7)
            (8.882448396375397,-1.5425430211109624e-7)
            (8.894350767543395,-1.560180548766044e-7)
            (8.905446541111674,-1.544588307816477e-7)
            (8.917088803633812,-1.5623802895549713e-7)
            (8.92793928129531,-1.5466459147578641e-7)
            (8.939332279961004,-1.5645871153194815e-7)
            (8.949946419596964,-1.548721926494543e-7)
            (8.961094871597831,-1.5667883344771046e-7)
            (8.97147622865347,-1.5508286005354943e-7)
            (8.982378022517121,-1.568962136449686e-7)
            (8.992528001364237,-1.5529324357593626e-7)
            (9.00319645974561,-1.5711410382578467e-7)
            (9.013124904896754,-1.5550543510854026e-7)
            (9.023560268678846,-1.5732936789283864e-7)
            (9.033268433997467,-1.55718939226825e-7)
            (9.043473213436231,-1.5754179429311243e-7)
            (9.05296559495697,-1.559311707320134e-7)
            (9.062952597180109,-1.5775397956135907e-7)
            (9.072238088641884,-1.5614500999637823e-7)
            (9.082004329691767,-1.5796160177279986e-7)
            (9.091082894751466,-1.5635811557242582e-7)
            (9.100636319863293,-1.5816687866667358e-7)
            (9.109515522431897,-1.5656960969216448e-7)
            (9.118865431131855,-1.5837041182355355e-7)
            (9.127551632782364,-1.5678202591725234e-7)
            (9.136694438012468,-1.5856808877946158e-7)
            (9.145187941740318,-1.5699174987275265e-7)
            (9.154136137133454,-1.5876406126412882e-7)
            (9.162446594419041,-1.57200058454543e-7)
            (9.171203934964216,-1.589560768535431e-7)
            (9.179334381677819,-1.5740792115716144e-7)
            (9.187899963268052,-1.5914198971568736e-7)
            (9.195852783456528,-1.5761167313794175e-7)
            (9.204240973943827,-1.5932636121285596e-7)
            (9.212026071596297,-1.5781436173001026e-7)
            (9.220234942360753,-1.5950431354510966e-7)
            (9.227852422791461,-1.5801463063955248e-7)
            (9.235886491197702,-1.5967700708493946e-7)
            (9.243341979707967,-1.5821024213518354e-7)
            (9.251213651762617,-1.5984727866245935e-7)
            (9.258515114810619,-1.5840477592516237e-7)
            (9.26621895881283,-1.6000919497626702e-7)
            (9.273365190825473,-1.5859471436643195e-7)
            (9.280912051374068,-1.6016732170137426e-7)
            (9.287911883776248,-1.5878033167088808e-7)
            (9.295308511804334,-1.6032092672619755e-7)
            (9.302166218827056,-1.589640594278208e-7)
            (9.309407734535089,-1.604655425119935e-7)
            (9.316123189432686,-1.5914142939859828e-7)
            (9.32322503981638,-1.6060758277649866e-7)
            (9.329808810904835,-1.5931530988861253e-7)
            (9.336770136193136,-1.6074223831953427e-7)
            (9.34322229849449,-1.5948560123882566e-7)
            (9.350043325196529,-1.608689032111172e-7)
            (9.356367117412331,-1.5964874429849327e-7)
            (9.363063708289394,-1.6099302245793366e-7)
            (9.369268865644662,-1.5980905577973352e-7)
            (9.375833591596031,-1.6110715663153662e-7)
            (9.381917209871933,-1.599635715562824e-7)
            (9.388358539370191,-1.612155211245369e-7)
            (9.394328389651186,-1.6011130930202398e-7)
            (9.400657264000603,-1.6131971124431837e-7)
            (9.406519481442455,-1.6025606017461887e-7)
            (9.412726206603095,-1.6141276282582523e-7)
            (9.41847771700192,-1.6039304452746444e-7)
            (9.424579010041619,-1.6150240505035124e-7)
            (9.43023142609869,-1.6052443860113882e-7)
            (9.436228966610857,-1.6158495563456047e-7)
            (9.441783084054489,-1.6065162652144695e-7)
            (9.447671380604069,-1.6165735012582918e-7)
            (9.45312751963419,-1.6077007400528057e-7)
            (9.458927728067447,-1.6172756524844192e-7)
            (9.4642987317685,-1.608841751585253e-7)
            (9.470002248467654,-1.6178770446269498e-7)
            (9.475283982671446,-1.6099213713973782e-7)
            (9.480895866358901,-1.6184051029477736e-7)
            (9.486095060489099,-1.6109173074607517e-7)
            (9.491634179136316,-1.6189047511698412e-7)
            (9.496761232047108,-1.6118749317203934e-7)
            (9.502212607011938,-1.619288599218897e-7)
            (9.507261600627027,-1.6127531303883187e-7)
            (9.512644498795394,-1.6196334659871226e-7)
            (9.517629846542471,-1.6135616697268952e-7)
            (9.522953816792644,-1.6199272388226291e-7)
            (9.527880510721841,-1.6143264997860288e-7)
            (9.533133335581319,-1.620114938408595e-7)
            (9.537999517244403,-1.615004052633629e-7)
            (9.54321439272698,-1.6202891327647354e-7)
            (9.54804164905359,-1.6156279412324488e-7)
            (9.553215845334218,-1.6203869179829242e-7)
            (9.558004406916469,-1.6161961474653033e-7)
            (9.563142916470964,-1.6204107757963447e-7)
            (9.567904211144402,-1.6166831006725728e-7)
            (9.573053653133918,-1.620429415071607e-7)
            (9.577818198885337,-1.617126016525242e-7)
            (9.58297470065659,-1.620360645210547e-7)
            (9.587750638351892,-1.6175039491047042e-7)
            (9.592968966516827,-1.6202592340017353e-7)
            (9.597807406550157,-1.6178159312535798e-7)
            (9.603186136070251,-1.620147604243048e-7)
            (9.608169181505748,-1.6180841158977522e-7)
            (9.613832608440946,-1.619952598553446e-7)
            (9.619109823411264,-1.6182906564266074e-7)
            (9.62561219962314,-1.6196710960326638e-7)
            (9.631781288203515,-1.6185556634740273e-7)
            (9.637774147197481,-1.6190607514038293e-7)
            (9.64277005663907,-1.618771873470309e-7)
            (9.64759743209294,-1.6190289429060393e-7)
            (9.65136764566742,-1.6187359466530205e-7)
            (9.654988569178045,-1.6187655267988132e-7)
            (9.658116237595625,-1.618715386961531e-7)
            (9.661124354158906,-1.6186951808862575e-7)
            (9.66374034872845,-1.6186886967824626e-7)
            (9.666238183865648,-1.6186721650254663e-7)
            (9.668323446405784,-1.618670621718701e-7)
            (9.670281482204633,-1.618664672147282e-7)
            (9.671625810923834,-1.6186637476773016e-7)
            (9.672850714105996,-1.618663410471437e-7)
            (9.67512451758038,-1.618669716320132e-7)
            (9.677307792977015,-1.6186672918510163e-7)
            (9.679841909682043,-1.618701131682336e-7)
            (9.682194670218097,-1.6186733395791808e-7)
            (9.684734416748963,-1.6187356118616107e-7)
            (9.687178248944415,-1.6186770095188877e-7)
            (9.689920176483932,-1.6188095294361654e-7)
            (9.692486019670707,-1.6186846538703937e-7)
            (9.695138111883077,-1.6188445164957518e-7)
            (9.697681205701533,-1.6187657478772765e-7)
            (9.700253223321928,-1.619022801902324e-7)
            (9.702723457254416,-1.6187323131780517e-7)
            (9.70560401070041,-1.6191815010887322e-7)
            (9.708338993593237,-1.6187835513339803e-7)
            (9.711314964603115,-1.6195161946380685e-7)
            (9.714012136158676,-1.61898280792282e-7)
            (9.716723994536517,-1.6197785076126123e-7)
            (9.719300855423857,-1.618961566464498e-7)
            (9.722129710938631,-1.6198874439747845e-7)
            (9.724869908195307,-1.6190927678055494e-7)
            (9.727810557674093,-1.6205135417744299e-7)
            (9.73052680793835,-1.61931853320875e-7)
            (9.733372014205782,-1.6210426245304606e-7)
            (9.736042943472357,-1.61942350029214e-7)
            (9.739059041533235,-1.6218940726557788e-7)
            (9.741822510437174,-1.6197620539594388e-7)
            (9.744729764703694,-1.6224937491523595e-7)
            (9.747421312266699,-1.620158708114121e-7)
            (9.750280835662577,-1.6231964446161098e-7)
            (9.752965284367397,-1.620368862528766e-7)
            (9.756012141586481,-1.624568732052442e-7)
            (9.758778735375975,-1.6210466224547467e-7)
            (9.761628336783192,-1.625183648824292e-7)
            (9.764283573522865,-1.621523788392032e-7)
            (9.76716812357676,-1.6262638114142112e-7)
            (9.769867350382366,-1.6219087974260759e-7)
            (9.772899653358635,-1.628092320459334e-7)
            (9.775647254789503,-1.6230242645303444e-7)
            (9.778448165101782,-1.6287362711588634e-7)
            (9.78107429723367,-1.623483405571031e-7)
            (9.784007399902544,-1.6304810501401477e-7)
            (9.786729360482337,-1.6241949156556821e-7)
            (9.78970566207042,-1.6323387409945092e-7)
            (9.79241935811887,-1.6257398666736414e-7)
            (9.79519481744778,-1.6331674506571626e-7)
            (9.797811693361592,-1.626118405859879e-7)
            (9.800828329854204,-1.6361886457984505e-7)
            (9.803585139042958,-1.627394679963815e-7)
            (9.806500063187086,-1.6375644144871617e-7)
            (9.809180646675129,-1.6292499112607644e-7)
            (9.811964850394897,-1.6386794599227438e-7)
            (9.81460000915199,-1.62962234924186e-7)
            (9.817406779987143,-1.638007634941124e-7)
            (9.82012727585676,-1.6311244592400644e-7)
            (9.822989061531908,-1.6414524236232456e-7)
            (9.825675114641035,-1.6318680133833168e-7)
            (9.828657343567595,-1.6449146307759536e-7)
            (9.831411853610275,-1.6334909812801685e-7)
            (9.83435087350956,-1.6471102035127615e-7)
            (9.837080724062583,-1.6352309754532435e-7)
            (9.84001884714392,-1.6493793644554613e-7)
            (9.84276912767982,-1.6365125738465293e-7)
            (9.845839898111873,-1.6530465398331586e-7)
            (9.848664582653727,-1.6388755194320645e-7)
            (9.851653433943776,-1.654834673339869e-7)
            (9.854445226071078,-1.6406253186435967e-7)
            (9.857521053517813,-1.6578699322140219e-7)
            (9.860391996289172,-1.6423572361010236e-7)
            (9.863585217573574,-1.6616928865383828e-7)
            (9.866525442240725,-1.6452618364631216e-7)
            (9.869649359750321,-1.6634584257736522e-7)
            (9.872583683186235,-1.6468938897368203e-7)
            (9.875917441127672,-1.6678827654448344e-7)
            (9.879010235944632,-1.6493130913200155e-7)
            (9.882428391567105,-1.6712123402988396e-7)
            (9.885595744513326,-1.6524617094493368e-7)
            (9.889052501911578,-1.673374020219465e-7)
            (9.892316965257107,-1.6541277096097787e-7)
            (9.896202051815091,-1.6801286112703798e-7)
            (9.899784350980699,-1.6574094082887504e-7)
            (9.903859699056246,-1.682633602992895e-7)
            (9.90768900792871,-1.6604754590603983e-7)
            (9.912415248582306,-1.6854296189613592e-7)
            (9.916970800680373,-1.6629608397819751e-7)
            (9.9235565987279,-1.6770341364173733e-7)
            (9.928433299357232,-1.6743633320566133e-7)
            (9.932883153181123,-1.6687533010684394e-7)
            (9.936481836948444,-1.6743791449458868e-7)
            (9.939958755280994,-1.6798284622633896e-7)
            (9.943104348740931,-1.685145988278216e-7)
            (9.946126329521713,-1.669898092083387e-7)
            (9.949861682018158,-1.7000180954416394e-7)
            (9.953243785577381,-1.672001015432224e-7)
            (9.956390546583748,-1.6906312324654406e-7)
            (9.959398231449358,-1.6834255289659309e-7)
            (9.96220483847483,-1.6966488059697023e-7)
            (9.964904242567634,-1.6776088933794037e-7)
            (9.968302001232162,-1.7126538082944454e-7)
            (9.971368449966356,-1.6806116824155872e-7)
            (9.974337066213028,-1.7033198596828496e-7)
            (9.97714667353097,-1.692158882843323e-7)
            (9.97980106428002,-1.7075481910113552e-7)
            (9.982357306009579,-1.6870896737044305e-7)
            (9.985610604366048,-1.7246065735498632e-7)
            (9.988542567694456,-1.690429976479064e-7)
            (9.991415753881578,-1.7147289597694743e-7)
            (9.994134253077164,-1.7020187503933918e-7)
            (9.996723834857615,-1.7184094210909097e-7)
            (9.999220629883272,-1.6972116469970417e-7)
            (10.002419286604809,-1.7361188741107996e-7)
            (10.0053017147895,-1.7007123752258762e-7)
            (10.008143146782288,-1.725742628806421e-7)
            (10.010836546936172,-1.7123102163104008e-7)
            (10.013418004447095,-1.729238963262736e-7)
            (10.015909678076468,-1.7076124205272548e-7)
            (10.019114405665833,-1.7471478107365869e-7)
            (10.022006188480312,-1.7111616856541666e-7)
            (10.024872123874811,-1.7365774396661272e-7)
            (10.027594180834223,-1.7226956928203634e-7)
            (10.03021718554231,-1.7399913025208242e-7)
            (10.032751260604423,-1.718099576093274e-7)
            (10.036015347191752,-1.7576271330754276e-7)
            (10.038968816480224,-1.7216149501087752e-7)
            (10.041911057424,-1.7470763193161357e-7)
            (10.044713587633096,-1.732973169143706e-7)
            (10.047430411526193,-1.7505263617942622e-7)
            (10.050057610215292,-1.728499176649328e-7)
            (10.0534444274519,-1.7676825492111215e-7)
            (10.056519284016934,-1.7319425111450365e-7)
            (10.059601380132715,-1.757297514619544e-7)
            (10.062546909595325,-1.7430258360962964e-7)
            (10.065739599461013,-1.7798158802230103e-7)
            (10.068616631803508,-1.7397220148738906e-7)
            (10.07191816614729,-1.770403864249997e-7)
            (10.07509374976731,-1.7430699439520604e-7)
            (10.078635721178303,-1.776495353846092e-7)
            (10.081893606363005,-1.7500406740167975e-7)
            (10.085243525886591,-1.776187373878984e-7)
            (10.088438370580914,-1.7508380595553892e-7)
            (10.092222169104227,-1.7836140859615252e-7)
            (10.095757014503723,-1.7541468832397273e-7)
            (10.099725988706513,-1.7880028141511565e-7)
            (10.103395158471079,-1.7606897378663195e-7)
            (10.10728464734761,-1.7871548292012908e-7)
            (10.111016616494233,-1.7615611098416605e-7)
            (10.115609877667332,-1.795527355918716e-7)
            (10.119913129404553,-1.7651510356480257e-7)
            (10.124982839948292,-1.799078254173236e-7)
            (10.129752809291828,-1.770802683829361e-7)
            (10.135686752956776,-1.7992694363193883e-7)
            (10.14149152775395,-1.7756441095026085e-7)
            (10.14841011970273,-1.7855469977165098e-7)
            (10.15418808184113,-1.7883663593038787e-7)
            (10.159573502303694,-1.7764073904629731e-7)
            (10.164304214845277,-1.7867369537785127e-7)
            (10.168825082749834,-1.79308471790861e-7)
            (10.172745114062046,-1.7966648954460506e-7)
            (10.17649366464379,-1.7820047345875523e-7)
            (10.180879302112972,-1.8038463123793001e-7)
            (10.185119526577102,-1.7816326913122346e-7)
            (10.189821970107852,-1.8104081917091933e-7)
            (10.194124491798233,-1.7865293879088863e-7)
            (10.198362843135286,-1.8114822659880584e-7)
            (10.202309276532766,-1.7915709169777995e-7)
            (10.206340989596749,-1.8129607008735975e-7)
            (10.210201437095384,-1.7906723881792976e-7)
            (10.21471062881561,-1.821850363659775e-7)
            (10.218836166658287,-1.7955984439399954e-7)
            (10.223001789544407,-1.821478262597266e-7)
            (10.226897134397166,-1.7998964582948538e-7)
            (10.2309672281694,-1.8228273973220357e-7)
            (10.234851577556128,-1.8002143822396909e-7)
            (10.239312132266015,-1.8298941581293137e-7)
            (10.243416963293564,-1.8051515304508685e-7)
            (10.247591216028342,-1.8298869838175962e-7)
            (10.251515579391624,-1.8082935959179065e-7)
            (10.255711233090032,-1.8319778599584675e-7)
            (10.259700915672678,-1.8094172553981742e-7)
            (10.264201572044033,-1.837604309664429e-7)
            (10.268361779116155,-1.814326794754669e-7)
            (10.272612703699462,-1.8378629640624615e-7)
            (10.276627258383268,-1.8165821006563755e-7)
            (10.281002148004472,-1.8406533691097197e-7)
            (10.285147131674927,-1.818304554814494e-7)
            (10.28974686564157,-1.8450589987582095e-7)
            (10.294017012527553,-1.8230010353195158e-7)
            (10.298410472983337,-1.8455887460770474e-7)
            (10.302572309138272,-1.8247527353327978e-7)
            (10.307163144031291,-1.848827519406998e-7)
            (10.31149996195898,-1.8268908322139778e-7)
            (10.316250931460322,-1.8522886223526475e-7)
            (10.320680009817842,-1.8311896383545592e-7)
            (10.325279617668464,-1.8531066627433406e-7)
            (10.32964366606744,-1.832763966023508e-7)
            (10.334481736984191,-1.856479972717264e-7)
            (10.339044133363418,-1.835162617141233e-7)
            (10.34399850105594,-1.8592706068360567e-7)
            (10.348635449021051,-1.838970407093408e-7)
            (10.353501542795106,-1.8603794732418112e-7)
            (10.358120781509536,-1.8405672096671657e-7)
            (10.363240016036428,-1.863627340238787e-7)
            (10.368065200495376,-1.8430946056850598e-7)
            (10.373278716216138,-1.8659768786357218e-7)
            (10.378175516219445,-1.8464166447831815e-7)
            (10.383366188444914,-1.8673442750931358e-7)
            (10.388293170651528,-1.8481205571462615e-7)
            (10.393735085690633,-1.8703100255312414e-7)
            (10.398867342736073,-1.8506629753824488e-7)
            (10.404402137318224,-1.872386234156835e-7)
            (10.409616516364917,-1.853571022292905e-7)
            (10.415190330911651,-1.8739410533587072e-7)
            (10.420480042824241,-1.8553873202126867e-7)
            (10.426297455479528,-1.8765714940903047e-7)
            (10.431790935992648,-1.8578558103592201e-7)
            (10.4377175762319,-1.8784809719890119e-7)
            (10.443315196745504,-1.860444288635792e-7)
            (10.449335418951659,-1.8801253154600546e-7)
            (10.455049270237696,-1.862335783073801e-7)
            (10.4613085946021,-1.8824293812406318e-7)
            (10.467229747243678,-1.8646726956971213e-7)
            (10.473628495872333,-1.8842219036874673e-7)
            (10.479685194585635,-1.8670221390461714e-7)
            (10.486225457978303,-1.8858653123437972e-7)
            (10.492436327528232,-1.868936753823604e-7)
            (10.499220117846855,-1.8878786641674114e-7)
            (10.505650488040622,-1.8711150550490085e-7)
            (10.512614045771949,-1.889563842524299e-7)
            (10.519219055142308,-1.8732765424695985e-7)
            (10.526369410542125,-1.8911380211457948e-7)
            (10.533167082536528,-1.8751648843151182e-7)
            (10.54057716267237,-1.8928964430790722e-7)
            (10.547617070387515,-1.8771785520546292e-7)
            (10.555255143363896,-1.8944596475141755e-7)
            (10.562515967540506,-1.8791756955866542e-7)
            (10.570388952765192,-1.8959193790721065e-7)
            (10.577886006448528,-1.8809976683455324e-7)
            (10.586048086867969,-1.8974476308858442e-7)
            (10.593821910683385,-1.8828507999496714e-7)
            (10.60226758386846,-1.8988625804087574e-7)
            (10.61031662660575,-1.8846892160561722e-7)
            (10.619053576400068,-1.900177731729137e-7)
            (10.627392149086713,-1.8864136149486618e-7)
            (10.636462223157105,-1.901488666001139e-7)
            (10.645125647926704,-1.888112855184737e-7)
            (10.654543219952815,-1.902726192228891e-7)
            (10.66354608034813,-1.8897903599672769e-7)
            (10.673323726504584,-1.9038721447383317e-7)
            (10.682683285389878,-1.891392115402311e-7)
            (10.69285498652115,-1.904969513670814e-7)
            (10.702603741757413,-1.8929424389789898e-7)
            (10.713196884955005,-1.9060033236419025e-7)
            (10.72336157184989,-1.8944572185840472e-7)
            (10.734397573239765,-1.906955151519145e-7)
            (10.74500245516932,-1.8959165684163927e-7)
            (10.756511830226497,-1.9078356500551184e-7)
            (10.767588985450017,-1.89731927650179e-7)
            (10.779604762838218,-1.908646586672586e-7)
            (10.79118801730158,-1.8986745430679927e-7)
            (10.803739725157138,-1.9093803959358658e-7)
            (10.815860894256879,-1.8999807752564564e-7)
            (10.830385226762536,-1.918276356846372e-7)
            (10.843502669392235,-1.9018066924460638e-7)
            (10.857170197341254,-1.9130988971189133e-7)
            (10.870292936436693,-1.9044901693698678e-7)
            (10.884943035819775,-1.9161244946910225e-7)
            (10.898693048707974,-1.9051236672333494e-7)
            (10.914652654666819,-1.9187633202030148e-7)
            (10.929441341715034,-1.906940708442196e-7)
            (10.946159882928049,-1.9200687981067588e-7)
            (10.961606276324718,-1.9090585212473547e-7)
            (10.978549703505788,-1.9197138415575817e-7)
            (10.994396990067104,-1.9107786478385998e-7)
            (11.01155990394848,-1.918928170539087e-7)
            (11.027882168621991,-1.9120291568187267e-7)
            (11.045507920430154,-1.9184730552460706e-7)
            (11.062477213279838,-1.9130436391954945e-7)
            (11.0807262518089,-1.9183669273318697e-7)
            (11.098408577871878,-1.9139778360922176e-7)
            (11.11725487445982,-1.9184074869225122e-7)
            (11.135573148409911,-1.9148559977211606e-7)
            (11.154869720257164,-1.918452051578671e-7)
            (11.173671979595396,-1.9156337314770376e-7)
            (11.193261931071548,-1.9184634404849913e-7)
            (11.212405737553803,-1.9162696557170222e-7)
            (11.232189078858564,-1.9184588572949618e-7)
            (11.251585525680454,-1.916758391457569e-7)
            (11.27152770032832,-1.9184611324561004e-7)
            (11.29114106525706,-1.9171230724912088e-7)
            (11.311250003462119,-1.9184809838825417e-7)
            (11.331075162454418,-1.9173945792683447e-7)
            (11.351373025301383,-1.9185172854232143e-7)
            (11.371411691137814,-1.9175980319166512e-7)
            (11.391915191508593,-1.9185621936096123e-7)
            (11.412161631784722,-1.9177496802330966e-7)
            (11.432874517728337,-1.9186061055397547e-7)
            (11.453312119449468,-1.917859383598688e-7)
            (11.474227089346684,-1.9186411226319792e-7)
            (11.49483178364103,-1.9179340565409545e-7)
            (11.51593641503373,-1.9186626779678917e-7)
            (11.536681522230145,-1.917979898765282e-7)
            (11.557963192693862,-1.918669510455692e-7)
            (11.578821734708242,-1.9180031627025104e-7)
            (11.600268759320217,-1.9186625970429076e-7)
            (11.62121182475395,-1.9180100329976848e-7)
            (11.642810484972916,-1.9186438290676967e-7)
            (11.663802393924096,-1.918006284360334e-7)
            (11.685531084710023,-1.918615022476741e-7)
            (11.706523107926396,-1.9179970579980864e-7)
            (11.728345100468207,-1.9185774422344665e-7)
            (11.749269607259913,-1.917986770884857e-7)
            (11.771125471975665,-1.9185317433473288e-7)
            (11.791889100792089,-1.9179787388058747e-7)
            (11.813687942770539,-1.9184780275701757e-7)
            (11.834167387473059,-1.9179751528696968e-7)
            (11.855778883687199,-1.9184162623805308e-7)
            (11.875818083981583,-1.9179767422177442e-7)
            (11.897065790736145,-1.9183470126215773e-7)
            (11.916474758118559,-1.917982727431092e-7)
            (11.935028219803394,-1.9181151668024283e-7)
            (11.952893162929174,-1.9179818854592605e-7)
            (11.972277067341192,-1.9181245946923695e-7)
            (11.98991024925984,-1.9179706040781165e-7)
            (12.006673690523211,-1.9180251972537465e-7)
            (12.022546392567184,-1.9179745407882667e-7)
            (12.03722551193644,-1.9179899359468183e-7)
            (12.051136124732214,-1.9179708420711988e-7)
            (12.063463032214397,-1.917974498137992e-7)
            (12.074904798086225,-1.9179695847810982e-7)
            (12.08662951046412,-1.917971963195037e-7)
            (12.097379638035326,-1.9179694686561378e-7)
            (12.114332488411893,-1.91798134618698e-7)
            (12.130641337374488,-1.9179706595627048e-7)
            (12.150690038315723,-1.9180088429724733e-7)
            (12.168917141702133,-1.9179983402168485e-7)
            (12.186129383099026,-1.9180538779327104e-7)
            (12.2025690875534,-1.9180160816980329e-7)
            (12.221032808068548,-1.918143244911157e-7)
            (12.238810771202537,-1.918008899355301e-7)
            (12.25955755746643,-1.918242127827574e-7)
            (12.279472612283254,-1.9180489769362388e-7)
            (12.300718114522025,-1.918376044010831e-7)
            (12.320925909596491,-1.9181393632982013e-7)
            (12.341589756367352,-1.9185301781838995e-7)
            (12.361441754647624,-1.9181980091669997e-7)
            (12.382547420778517,-1.9187298613193297e-7)
            (12.402926028604318,-1.918250130537948e-7)
            (12.424862485846633,-1.9189924638821265e-7)
            (12.445903004195657,-1.9183667902432798e-7)
            (12.467960333115848,-1.9192843285577917e-7)
            (12.489058067767992,-1.9185270826018665e-7)
            (12.510979131704095,-1.9196055962839913e-7)
            (12.532005113838913,-1.9186684285794243e-7)
            (12.554119155129587,-1.9199872083100342e-7)
            (12.575337383953027,-1.9188263414676492e-7)
            (12.597685869529204,-1.9204295086451708e-7)
            (12.619069225924397,-1.9190475364253452e-7)
            (12.641391106007037,-1.9209082019765104e-7)
            (12.662726355180071,-1.9193010392529795e-7)
            (12.684971848724452,-1.921432213647128e-7)
            (12.706240971483725,-1.9195583713418528e-7)
            (12.72850517816229,-1.92202059364289e-7)
            (12.749771542622737,-1.9198540371859325e-7)
            (12.772006519766114,-1.9226634055846563e-7)
            (12.793211239395037,-1.9202046105139626e-7)
            (12.815315699598708,-1.9233492814176485e-7)
            (12.836381315864852,-1.9205823413763921e-7)
            (12.858358268790244,-1.924090683998998e-7)
            (12.879289231023849,-1.9209872005633613e-7)
            (12.90114635329203,-1.924891831498281e-7)
            (12.92193766537446,-1.9214436361382648e-7)
            (12.943620238867878,-1.9257405416207848e-7)
            (12.964223894334536,-1.9219446371739603e-7)
            (12.985701612020916,-1.9266380167152312e-7)
            (13.006095448010067,-1.9224776703857744e-7)
            (13.027371109539759,-1.9275916953263712e-7)
            (13.047552885398545,-1.9230572613064622e-7)
            (13.068601373775428,-1.9285943162869495e-7)
            (13.088546648626616,-1.923687439706488e-7)
            (13.109339144644514,-1.929641510948455e-7)
            (13.129025687201615,-1.9243565365392558e-7)
            (13.149558134087977,-1.930738891075759e-7)
            (13.168981013020801,-1.925070669574254e-7)
            (13.189240475121233,-1.9318825354623062e-7)
            (13.208386477964488,-1.925836138289478e-7)
            (13.228352307840655,-1.9330665757748406e-7)
            (13.247205408440525,-1.9266442115281414e-7)
            (13.266872501588264,-1.934294448767871e-7)
            (13.285428110232335,-1.9274969370971813e-7)
            (13.304789088666718,-1.9355634800760724e-7)
            (13.323039753052495,-1.9283996242915135e-7)
            (13.342081370178846,-1.9368683075618625e-7)
            (13.360017075542867,-1.9293453267407684e-7)
            (13.378736385823329,-1.9382113194741556e-7)
            (13.396354744479787,-1.9303347769729763e-7)
            (13.414747728839503,-1.9395895997775862e-7)
            (13.432044914030548,-1.9313716029803975e-7)
            (13.45010359564526,-1.940997582180935e-7)
            (13.467074270425224,-1.9324494680959896e-7)
            (13.484798373874632,-1.9424370004814834e-7)
            (13.50144271649163,-1.933568846740322e-7)
            (13.518830759684073,-1.943904712898822e-7)
            (13.535147656122552,-1.9347316106233197e-7)
            (13.552195898563077,-1.9453958633590243e-7)
            (13.568183673842501,-1.9359316106877882e-7)
            (13.584894428467258,-1.9469120428882172e-7)
            (13.600555508547012,-1.9371696317261296e-7)
            (13.616929153876763,-1.948449276787967e-7)
            (13.632264425771412,-1.9384457873792412e-7)
            (13.648300587111637,-1.950003663794755e-7)
            (13.663311228265298,-1.939754192814464e-7)
            (13.679014238247456,-1.9515766371795794e-7)
            (13.693704374557115,-1.941096152061614e-7)
            (13.709075923870632,-1.9531632474922508e-7)
            (13.723447894298689,-1.9424699322124083e-7)
            (13.73849034439437,-1.954760977705506e-7)
            (13.752547539607233,-1.9438703365601216e-7)
            (13.767266520963373,-1.9563707401201357e-7)
            (13.781014146686154,-1.9452990411611533e-7)
            (13.795412288567716,-1.9579867937987735e-7)
            (13.808853747860386,-1.9467524617538967e-7)
            (13.822935629204045,-1.9596083483053388e-7)
            (13.836075979372099,-1.948226716927057e-7)
            (13.849847778867208,-1.9612351599553715e-7)
            (13.862692724447907,-1.949723314802289e-7)
            (13.876157852858393,-1.9628612803512514e-7)
            (13.888711633878803,-1.9512371252427182e-7)
            (13.901876361592505,-1.9644877011795093e-7)
            (13.914145176924837,-1.9527661213213166e-7)
            (13.927015583544154,-1.9661123235168144e-7)
            (13.939005177617371,-1.954310829302684e-7)
            (13.951585496537607,-1.967730014251269e-7)
            (13.96330084206943,-1.9558653322147608e-7)
            (13.97559842527873,-1.9693430647312678e-7)
            (13.987046336110993,-1.9574296017193612e-7)
            (13.999066763409502,-1.970947227427642e-7)
            (14.01025274926465,-1.959002389328484e-7)
            (14.02200119522504,-1.972539261140929e-7)
            (14.03293090295084,-1.960578152878636e-7)
            (14.044415062790517,-1.9741214497351653e-7)
            (14.055095387016328,-1.9621583490292465e-7)
            (14.066320193407433,-1.9756875378932665e-7)
            (14.076756339667106,-1.963739498532016e-7)
            (14.087727986320731,-1.9772372701488207e-7)
            (14.097926184129488,-1.965317657692762e-7)
            (14.108651999618361,-1.9787713986929966e-7)
            (14.118618765917763,-1.9668946756006715e-7)
            (14.12910326807033,-1.9802830270065873e-7)
            (14.138843625477302,-1.96846511318624e-7)
            (14.149093902360136,-1.981774858629338e-7)
            (14.158614463330462,-1.9700275714556412e-7)
            (14.16863687042734,-1.9832446004262108e-7)
            (14.177943441649992,-1.9715828028174185e-7)
            (14.18774254656159,-1.9846867566756627e-7)
            (14.196840209836408,-1.973124526273727e-7)
            (14.206423581024564,-1.9861057628536807e-7)
            (14.215318993007283,-1.9746540152677463e-7)
            (14.224691709097362,-1.9874957672891717e-7)
            (14.233389859536416,-1.976169593411515e-7)
            (14.24255706824719,-1.9888547635471787e-7)
            (14.251063330319415,-1.9776659012083277e-7)
            (14.260032392479186,-1.9901865147360126e-7)
            (14.268353033681905,-1.9791458812925196e-7)
            (14.27712789562946,-1.9914827262267063e-7)
            (14.285267245706153,-1.9806049710958305e-7)
            (14.293853966346095,-1.9927459479103745e-7)
            (14.301817779098768,-1.9820404617662037e-7)
            (14.310222743847719,-1.9939765808574546e-7)
            (14.318016488913495,-1.9834550597742065e-7)
            (14.326243093856377,-1.9951665690459267e-7)
            (14.333870816352553,-1.9848421573359504e-7)
            (14.341925948122965,-1.9963221641326344e-7)
            (14.349393634414083,-1.986202562226668e-7)
            (14.357282134770157,-1.9974387463889253e-7)
            (14.364594230172779,-1.9875366579648248e-7)
            (14.372319785873486,-1.998511826484277e-7)
            (14.379480511819379,-1.9888378214955433e-7)
            (14.38705027011329,-1.9995485269590696e-7)
            (14.394065460609237,-1.9901097566754198e-7)
            (14.401482630878634,-2.0005396930902908e-7)
            (14.408355784815063,-1.9913492863106897e-7)
            (14.41562511635828,-2.0014868378778314e-7)
            (14.422360990887196,-1.9925521911346914e-7)
            (14.429488978995881,-2.002394045196958e-7)
            (14.436092757531139,-1.9937230231706725e-7)
            (14.44308152210184,-2.0032506948955762e-7)
            (14.449556176099462,-1.9948554173386317e-7)
            (14.456411879401628,-2.0040642781534752e-7)
            (14.462762784273881,-1.995949240249353e-7)
            (14.469490356453083,-2.004832771514311e-7)
            (14.475721640350303,-1.9970072023385954e-7)
            (14.482323207800412,-2.0055486211682018e-7)
            (14.488437981797702,-1.9980218618227343e-7)
            (14.494920801856448,-2.006222329147356e-7)
            (14.50092478960852,-1.9989970882146196e-7)
            (14.507291769679844,-2.0068453570383563e-7)
            (14.513187975597104,-1.999931784498288e-7)
            (14.519442568533893,-2.007417165056999e-7)
            (14.525234952995149,-2.0008203914162784e-7)
            (14.531384565209006,-2.0079463847824992e-7)
            (14.537078669081556,-2.001668787915267e-7)
            (14.54312458000364,-2.0084210224477467e-7)
            (14.548722729417975,-2.0024719780944513e-7)
            (14.554670801178483,-2.0088486387664254e-7)
            (14.56017832837604,-2.003228621464006e-7)
            (14.566034921180997,-2.0092315902912454e-7)
            (14.571456675584631,-2.0039436056035755e-7)
            (14.57722289125336,-2.0095598810519305e-7)
            (14.582561556850283,-2.004610080932858e-7)
            (14.588246154676316,-2.00984643600019e-7)
            (14.593508674649009,-2.0052313075580996e-7)
            (14.599116280267694,-2.0100859947378489e-7)
            (14.604306825499659,-2.0058088275791405e-7)
            (14.60984089316658,-2.0102756889217574e-7)
            (14.614964187279266,-2.0063371269150376e-7)
            (14.620436434597295,-2.0104284482556797e-7)
            (14.625501324473737,-2.0068222008239524e-7)
            (14.630915722652245,-2.0105342035903051e-7)
            (14.635927146511325,-2.0072620010531008e-7)
            (14.641293567836886,-2.0105991735491773e-7)
            (14.646261246376246,-2.0076548270439338e-7)
            (14.651595870192669,-2.010631297837646e-7)
            (14.656532704395529,-2.008006451930383e-7)
            (14.661845084570485,-2.0106213084734495e-7)
            (14.666762658105794,-2.0083132941425428e-7)
            (14.672079564600844,-2.0105821739846015e-7)
            (14.677001826276634,-2.0085776543268376e-7)
            (14.682358409271341,-2.0105151974646768e-7)
            (14.687317418896187,-2.0088029725090556e-7)
            (14.692764500817677,-2.010416663187475e-7)
            (14.697812830386411,-2.0089869744549723e-7)
            (14.703473514844097,-2.0102998493424453e-7)
            (14.708728557470739,-2.009133888724754e-7)
            (14.714885350333589,-2.0101456543232886e-7)
            (14.7206449788699,-2.00925381675888e-7)
            (14.72848901280543,-2.0101000103715018e-7)
            (14.734085458228371,-2.0094966750383687e-7)
            (14.739337635356753,-2.009621301109526e-7)
            (14.743442949942766,-2.0095244533093666e-7)
            (14.747267897480189,-2.0094731565241126e-7)
            (14.750743710943507,-2.009512298956277e-7)
            (14.753916237979448,-2.0094607597839324e-7)
            (14.756467029821371,-2.0094765677830038e-7)
            (14.758917908086811,-2.009467543184013e-7)
            (14.760903214235459,-2.0094679025262296e-7)
            (14.762748034157994,-2.0094632819973053e-7)
            (14.764366045876216,-2.0094642109222913e-7)
            (14.765889775379872,-2.0094632989461884e-7)
            (14.768394555957187,-2.0094692069165757e-7)
            (14.770777233838025,-2.0094642192632846e-7)
            (14.773534094273025,-2.009486436179708e-7)
            (14.77604627210662,-2.0094711118106802e-7)
            (14.778703079682263,-2.0095225757867765e-7)
            (14.781216430918665,-2.0094730888201002e-7)
            (14.784185622122038,-2.0095916831645182e-7)
            (14.786941289138678,-2.0094845705464413e-7)
            (14.790043773509991,-2.0096964013013295e-7)
            (14.792853476033047,-2.0095354588268695e-7)
            (14.795736337210048,-2.009801901562359e-7)
            (14.798461769681547,-2.009541533724931e-7)
            (14.801686092016505,-2.0100336349403798e-7)
            (14.804624744312754,-2.0096025370615124e-7)
            (14.807768051932905,-2.0102300766507151e-7)
            (14.81063818074534,-2.009743866641161e-7)
            (14.813586422976714,-2.0104271855775732e-7)
            (14.81638236450681,-2.009751145684445e-7)
            (14.819406574756783,-2.0104879267299852e-7)
            (14.822329165897349,-2.0098824934289874e-7)
            (14.825408809844443,-2.010958134553045e-7)
            (14.828281626409252,-2.0099894353004849e-7)
            (14.831396385332608,-2.0114353813489845e-7)
            (14.834292383294724,-2.010136327325824e-7)
            (14.837440770750197,-2.0119700591473917e-7)
            (14.840344185337974,-2.0103958112352845e-7)
            (14.843410017523983,-2.0124534772053052e-7)
            (14.846269152229958,-2.0106020508413687e-7)
            (14.849397664028727,-2.013134589889925e-7)
            (14.852293681761397,-2.0109051282072309e-7)
            (14.855398244061076,-2.0138059544771362e-7)
            (14.858268788052806,-2.011307150024044e-7)
            (14.861312136885397,-2.0144682208414987e-7)
            (14.864154452260108,-2.0116014326455258e-7)
            (14.86728550186088,-2.0154653872546767e-7)
            (14.870170360360273,-2.012122079194358e-7)
            (14.87321870571188,-2.0162291941574632e-7)
            (14.876049678228139,-2.0126325970256548e-7)
            (14.879088726514098,-2.0171552372348408e-7)
            (14.881924277645131,-2.0130644173705107e-7)
            (14.885042335780616,-2.0184515525795515e-7)
            (14.887908041899568,-2.0138584848306155e-7)
            (14.890908869416586,-2.019283517482958e-7)
            (14.893708836584487,-2.014422823723084e-7)
            (14.896768438005187,-2.0206044629108867e-7)
            (14.899611320445867,-2.0150872528247822e-7)
            (14.902698373462803,-2.0220232725982214e-7)
            (14.905540859004558,-2.0161395790501868e-7)
            (14.90852057144119,-2.022987552017715e-7)
            (14.91131138847634,-2.0167314810536488e-7)
            (14.914416353801615,-2.0248782433974198e-7)
            (14.917280987545341,-2.0177555501271308e-7)
            (14.920333049909623,-2.0261715711247804e-7)
            (14.9231583826564,-2.0189515111335039e-7)
            (14.926158990154857,-2.0274043213190056e-7)
            (14.928973623634064,-2.019631662332451e-7)
            (14.93213970255949,-2.0299357584737292e-7)
            (14.93503965619684,-2.021126190297926e-7)
            (14.93807841592759,-2.0309553452291112e-7)
            (14.940909638308753,-2.0223026399203359e-7)
            (14.943985965204336,-2.0326497110866132e-7)
            (14.946865983016819,-2.0232099020229822e-7)
            (14.950097650662137,-2.0355141850256196e-7)
            (14.95305057401275,-2.0251848496857582e-7)
            (14.956124129382147,-2.0363408107220838e-7)
            (14.959006319510532,-2.026207321341001e-7)
            (14.96223317064923,-2.038848813695644e-7)
            (14.965234537710206,-2.0275234808187138e-7)
            (14.968549064985325,-2.0413906429036651e-7)
            (14.971592234509885,-2.0298170017342794e-7)
            (14.97478829910954,-2.0423040150446503e-7)
            (14.977802959980336,-2.0306841875562757e-7)
            (14.9813000074474,-2.0462477775151045e-7)
            (14.984515599105555,-2.0326104101374464e-7)
            (14.988007071474849,-2.0479122982147e-7)
            (14.99124064753868,-2.0349594563618442e-7)
            (14.99474041634421,-2.0491321993266425e-7)
            (14.99805739825682,-2.0358647388165706e-7)
            (15.002087699300878,-2.0554554392525286e-7)
            (15.005745330565503,-2.038529416552553e-7)
            (15.009772982188489,-2.055892519287483e-7)
            (15.013547071363146,-2.040788201315177e-7)
            (15.018010270488055,-2.0574168495465958e-7)
            (15.02229454151203,-2.042024617352766e-7)
            (15.028675733308237,-2.063936003652003e-7)
            (15.034749821550896,-2.0540186458662258e-7)
            (15.039715488693613,-2.0570469976362132e-7)
            (15.04449108680295,-2.0592492987709398e-7)
            (15.04853630004411,-2.058157485902914e-7)
            (15.052438120060899,-2.05458323340401e-7)
            (15.056150203579648,-2.0610561163962893e-7)
            (15.059733725350366,-2.053176475670947e-7)
            (15.063259428025809,-2.063571215143606e-7)
            (15.066636570250283,-2.052323758591571e-7)
            (15.070069901338353,-2.0662714464404813e-7)
            (15.073297142939136,-2.052195098610695e-7)
            (15.076514645649375,-2.0649148697492876e-7)
            (15.079564661416882,-2.058034853205821e-7)
            (15.082472639918793,-2.0690044110603263e-7)
            (15.085253464794668,-2.0555713241893296e-7)
            (15.088630714604538,-2.077925930095293e-7)
            (15.091690872295143,-2.0577279547851008e-7)
            (15.094596189951654,-2.0711347181909838e-7)
            (15.097407940838911,-2.0640460484181006e-7)
            (15.100153949176748,-2.0750198731241972e-7)
            (15.102805187732983,-2.0612677680912665e-7)
            (15.105866330255468,-2.0771913725106914e-7)
            (15.108795699219389,-2.062729190457563e-7)
            (15.111654916809618,-2.0748834979914145e-7)
            (15.114428341850024,-2.0682921305752715e-7)
            (15.11715930487565,-2.079682991984353e-7)
            (15.119788962672137,-2.0658100441754963e-7)
            (15.122766691527838,-2.0807749063270285e-7)
            (15.12564224776382,-2.0673759351719018e-7)
            (15.128736959925542,-2.0862557899403693e-7)
            (15.131566738656902,-2.0720261875100834e-7)
            (15.13437988875602,-2.0871794871299972e-7)
            (15.137059021554766,-2.0715756543472126e-7)
            (15.140230369263577,-2.0936286193595814e-7)
            (15.14314412419141,-2.0739694018153577e-7)
            (15.146259354739238,-2.095451843638662e-7)
            (15.149108208089096,-2.079055560611286e-7)
            (15.15197256374578,-2.0949291184855208e-7)
            (15.154709291612884,-2.0787769921991786e-7)
            (15.158021725407195,-2.1026762916474867e-7)
            (15.161035369605724,-2.0816136315603808e-7)
            (15.164226256166522,-2.1031782334292276e-7)
            (15.167154201770797,-2.0866904027135615e-7)
            (15.170125206672381,-2.1024690782871406e-7)
            (15.17297207841739,-2.086348367330289e-7)
            (15.176483783729772,-2.1114804605514416e-7)
            (15.17965747239862,-2.0893962572761205e-7)
            (15.183016548458994,-2.1111829290003534e-7)
            (15.186102276358003,-2.0945834924142542e-7)
            (15.189250517956907,-2.1101278222552037e-7)
            (15.19227570069808,-2.0941598902882883e-7)
            (15.196065354708216,-2.1197044349006505e-7)
            (15.19948799926443,-2.097177818073525e-7)
            (15.203152940508744,-2.1193276152180096e-7)
            (15.206518459838128,-2.1025493201236974e-7)
            (15.209967831341867,-2.117780864591619e-7)
            (15.21329240165111,-2.1020612348559138e-7)
            (15.217507046844204,-2.1267710671161536e-7)
            (15.221346752886799,-2.1047668557929325e-7)
            (15.225592958287528,-2.127428774521264e-7)
            (15.22949301517863,-2.1101534655810892e-7)
            (15.234003317395793,-2.1374050015006459e-7)
            (15.238072969210561,-2.110708124852497e-7)
            (15.243333961038935,-2.1400587283879505e-7)
            (15.24813746122554,-2.114343723396642e-7)
            (15.253913176964698,-2.1359642376324937e-7)
            (15.259450544470827,-2.117988848124087e-7)
            (15.266254394340638,-2.122031430550486e-7)
            (15.272758616907826,-2.126445626086619e-7)
            (15.278873267469747,-2.119257290179891e-7)
            (15.283732234851286,-2.1242393376227633e-7)
            (15.288427005495214,-2.1286251517469322e-7)
            (15.292542233222052,-2.1307955128965275e-7)
            (15.296482928096678,-2.1217284841964456e-7)
            (15.301097215017407,-2.1356544339161093e-7)
            (15.3055173907119,-2.121712041399934e-7)
            (15.309929787323593,-2.1326984996958743e-7)
            (15.314212492308693,-2.1256321029463103e-7)
            (15.318387874655574,-2.1367733091489415e-7)
            (15.322357086951891,-2.1248615523269689e-7)
            (15.326787375740583,-2.140524154995662e-7)
            (15.330935685258996,-2.126267049682698e-7)
            (15.33534528166083,-2.1426438234717747e-7)
            (15.339422668065403,-2.1297079298185878e-7)
            (15.343522294078113,-2.1429775542680393e-7)
            (15.347419392805742,-2.1299026690719808e-7)
            (15.351810070374325,-2.1460969554146535e-7)
            (15.355911603888615,-2.1316896186266477e-7)
            (15.36025930951073,-2.1475562496276407e-7)
            (15.364298671083795,-2.1346815593827607e-7)
            (15.368435351705287,-2.1479774698372937e-7)
            (15.372368470069485,-2.1350973133022184e-7)
            (15.376806213701098,-2.1509834178715516e-7)
            (15.380944730979536,-2.1370501363905315e-7)
            (15.385309349825596,-2.1520641296592708e-7)
            (15.389384409875351,-2.1395096521229312e-7)
            (15.393634413298667,-2.1527433381466506e-7)
            (15.39767175287266,-2.1401455987178107e-7)
            (15.402206880106533,-2.155494787649752e-7)
            (15.406433748159287,-2.1422032383137838e-7)
            (15.41087350243519,-2.1563216464455136e-7)
            (15.41503779094422,-2.1441606588821156e-7)
            (15.419457375866054,-2.1572857708662935e-7)
            (15.423648602723116,-2.1450162215637306e-7)
            (15.428317299942295,-2.1596640696737206e-7)
            (15.432671801939565,-2.1470944167487782e-7)
            (15.437240322712197,-2.1603618064585122e-7)
            (15.441541730076347,-2.1486488643956446e-7)
            (15.446174316231337,-2.161570695002403e-7)
            (15.450558385947598,-2.1496912551587973e-7)
            (15.455394564179336,-2.1635394589321034e-7)
            (15.459913307817416,-2.151693254473121e-7)
            (15.464665088854256,-2.164207329705105e-7)
            (15.469151143481332,-2.152977261946709e-7)
            (15.474031761286879,-2.165562324640189e-7)
            (15.478642060965582,-2.1541516224831248e-7)
            (15.483683607726574,-2.167161290102068e-7)
            (15.488405375767243,-2.1560002195032882e-7)
            (15.49339546610952,-2.1678548125360012e-7)
            (15.498114189933315,-2.1571329692810502e-7)
            (15.503275049695214,-2.1692385925290748e-7)
            (15.508144519769603,-2.1583770605355794e-7)
            (15.513435579757592,-2.1705454374069237e-7)
            (15.518403482140737,-2.160034800594553e-7)
            (15.523686435085008,-2.1712811229195584e-7)
            (15.52868627546837,-2.1610947948133194e-7)
            (15.53416239924099,-2.1725966819531107e-7)
            (15.53932781665251,-2.1623498724342812e-7)
            (15.544919332719134,-2.1736900437996144e-7)
            (15.550181807427002,-2.1638162810187738e-7)
            (15.555812142499386,-2.174456076428359e-7)
            (15.561142950415936,-2.1648400787222997e-7)
            (15.56697651536066,-2.1756450198740163e-7)
            (15.572481572484978,-2.1660577310347735e-7)
            (15.578431638751086,-2.1765850642959127e-7)
            (15.584043393127626,-2.1673537643401354e-7)
            (15.590077782227374,-2.1773526356124653e-7)
            (15.595793062323082,-2.168347955701134e-7)
            (15.602036254794113,-2.178391984421518e-7)
            (15.607933737885016,-2.1694937092708464e-7)
            (15.614308356079833,-2.1792170722516807e-7)
            (15.62033157788061,-2.1706455740979504e-7)
            (15.626832266493865,-2.1799515533938124e-7)
            (15.63299225180084,-2.1716008350830638e-7)
            (15.639709111022976,-2.180840070219193e-7)
            (15.646062667366985,-2.172653883166778e-7)
            (15.652936675608123,-2.1815672592284268e-7)
            (15.65944268369588,-2.173682747408955e-7)
            (15.666481436319998,-2.182239286734726e-7)
            (15.67315657213076,-2.174583726133189e-7)
            (15.68042480117763,-2.1829853088645402e-7)
            (15.687310925283512,-2.1755342508764694e-7)
            (15.69477019157518,-2.1836183026824763e-7)
            (15.70184184849647,-2.1764527084709752e-7)
            (15.709503950171339,-2.18420684862067e-7)
            (15.716778483253384,-2.1772843407076252e-7)
            (15.724691440349373,-2.1848198095992e-7)
            (15.73220185055041,-2.1781291195074492e-7)
            (15.740346301081065,-2.1853551958560877e-7)
            (15.748081220236958,-2.1789423930937044e-7)
            (15.756469201834259,-2.18584730759551e-7)
            (15.764444769096164,-2.179692359816762e-7)
            (15.773113989576037,-2.1863345913272823e-7)
            (15.781358574281747,-2.1804311238031374e-7)
            (15.790305713774398,-2.1867667196816363e-7)
            (15.798819912299962,-2.1811398852894905e-7)
            (15.808056777624293,-2.1871554196768973e-7)
            (15.816855821322447,-2.1817989148946594e-7)
            (15.826413669005765,-2.1875224865324247e-7)
            (15.835523615342957,-2.1824322191561452e-7)
            (15.845411616544574,-2.1878468181343426e-7)
            (15.854842808835413,-2.1830353267032694e-7)
            (15.865073898565031,-2.1881292753009393e-7)
            (15.874842022829116,-2.1835967201004592e-7)
            (15.885442917864243,-2.1883813041664922e-7)
            (15.895572519995937,-2.184125105904795e-7)
            (15.906560731667504,-2.1885967689664979e-7)
            (15.917069191982954,-2.1846216333468953e-7)
            (15.928459995276613,-2.188773899975373e-7)
            (15.939364488400201,-2.185080992727212e-7)
            (15.951180473977496,-2.1889178678569653e-7)
            (15.962503436317292,-2.1855049721917677e-7)
            (15.974764835671936,-2.189028946117715e-7)
            (15.986526296536091,-2.185895412362688e-7)
            (15.999249017000757,-2.189106780337531e-7)
            (16.011465977524168,-2.1862509837520656e-7)
            (16.0246662892133,-2.18915392985953e-7)
            (16.03735577841101,-2.1865716503724924e-7)
            (16.051047742288713,-2.1891728173488096e-7)
            (16.064224043010267,-2.1868584852554475e-7)
            (16.078415457272325,-2.1891653398311038e-7)
            (16.092086796729685,-2.1871119409044858e-7)
            (16.106778384850514,-2.189134200719399e-7)
            (16.12094584695576,-2.1873324208094065e-7)
            (16.136129486589002,-2.1890827335648253e-7)
            (16.150784690780643,-2.1875208591411903e-7)
            (16.16643951135356,-2.1890144352264156e-7)
            (16.18156058172822,-2.1876785133003628e-7)
            (16.199422995564817,-2.1900351451125784e-7)
            (16.215511495311166,-2.1878798716018795e-7)
            (16.231889434145728,-2.1891425818330728e-7)
            (16.247553226802555,-2.1881539945841945e-7)
            (16.264898035090656,-2.189382712950698e-7)
            (16.280925072578462,-2.188174577843174e-7)
            (16.297644721860372,-2.1889270507528152e-7)
            (16.31376495428438,-2.1882770336524332e-7)
            (16.332232696894394,-2.1891972357987304e-7)
            (16.348992883791105,-2.1883242940244394e-7)
            (16.365854831428134,-2.188797153959008e-7)
            (16.381923390690922,-2.1884134973454728e-7)
            (16.39793022297614,-2.1886527107387482e-7)
            (16.413375941986928,-2.1884062241372403e-7)
            (16.42936128979263,-2.1885867683059014e-7)
            (16.444726996654836,-2.188408289563361e-7)
            (16.460311936224233,-2.1885317985056552e-7)
            (16.475115897919178,-2.188417353719108e-7)
            (16.4894761979085,-2.188481324621151e-7)
            (16.503044345316507,-2.1884196922659774e-7)
            (16.51589911880532,-2.188446716780244e-7)
            (16.528003721235024,-2.188418550156325e-7)
            (16.53903578283139,-2.1884270082494907e-7)
            (16.549280629431028,-2.188417957002736e-7)
            (16.55601701821741,-2.188417991675572e-7)
            (16.562321012574348,-2.1884176742978703e-7)
            (16.570760978654768,-2.1884182764612888e-7)
            (16.580981189338637,-2.1884178800503952e-7)
            (16.596822729399385,-2.1884340350826263e-7)
            (16.611683305163687,-2.188419819851581e-7)
            (16.62819005162851,-2.1884646854246195e-7)
            (16.643285868237882,-2.1884508872390895e-7)
            (16.657762845108117,-2.1885172313321958e-7)
            (16.671632026014187,-2.188459320821722e-7)
            (16.687985915286415,-2.188642082015694e-7)
            (16.703476730438222,-2.1884545987892265e-7)
            (16.721650529621353,-2.1887590637113123e-7)
            (16.738653155898053,-2.1885392875860407e-7)
            (16.755783645594416,-2.188876019509082e-7)
            (16.772108500921956,-2.1886006269240888e-7)
            (16.789441337463145,-2.1890410881234505e-7)
            (16.806167577592053,-2.188620880220303e-7)
            (16.82465203576828,-2.189289206568755e-7)
            (16.842270386937937,-2.1887231162055028e-7)
            (16.860785685683826,-2.1895531262995832e-7)
            (16.878371778035135,-2.1888799458293085e-7)
            (16.896600431549512,-2.189838804514906e-7)
            (16.914037315916868,-2.1889777989889556e-7)
            (16.932643085119032,-2.1902041032259453e-7)
            (16.95042399547032,-2.1891109268956612e-7)
            (16.96929884694677,-2.1906273329060593e-7)
            (16.987239084587568,-2.1893410379195344e-7)
            (17.005906964814766,-2.191062591194976e-7)
            (17.02367949882734,-2.1895585318691496e-7)
            (17.042339319340925,-2.1915616269993502e-7)
            (17.060125366215523,-2.1897706446436655e-7)
            (17.078913140228675,-2.1921386632042866e-7)
            (17.096766323656198,-2.1900706553079483e-7)
            (17.115433019140163,-2.1927422179375366e-7)
            (17.133156234495278,-2.1904075086940237e-7)
            (17.151677099345168,-2.1933923141224074e-7)
            (17.16927439724333,-2.1907359067813676e-7)
            (17.18776560208634,-2.1941208529490508e-7)
            (17.205307013857418,-2.1911294675239343e-7)
            (17.223670422046325,-2.1948911507607415e-7)
            (17.24106677426638,-2.1915836240241746e-7)
            (17.259232971544286,-2.1956991584438953e-7)
            (17.276443679693134,-2.192043742033863e-7)
            (17.294476513662623,-2.1965780980114612e-7)
            (17.31154364502375,-2.1925549779004578e-7)
            (17.329406494942354,-2.197505234856242e-7)
            (17.346290832741914,-2.1931328244618436e-7)
            (17.363924684878583,-2.1984663707423596e-7)
            (17.380587797010946,-2.1937300424675155e-7)
            (17.398025439092706,-2.1994898544242734e-7)
            (17.414489545998066,-2.1943735618270104e-7)
            (17.43171493155093,-2.200560593848724e-7)
            (17.447960252894745,-2.1950825188161896e-7)
            (17.46493150351008,-2.201662302221104e-7)
            (17.48093037320278,-2.1958182923033354e-7)
            (17.497667206862783,-2.202818939470761e-7)
            (17.513432964113658,-2.1965998875600158e-7)
            (17.529925795811597,-2.204018297941592e-7)
            (17.545446272448356,-2.1974431656522423e-7)
            (17.56166687944643,-2.205244720173581e-7)
            (17.57692415469227,-2.1983157489825374e-7)
            (17.592887736944615,-2.2065194154140163e-7)
            (17.607892005931056,-2.1992346855704193e-7)
            (17.623590440208176,-2.2078285112262614e-7)
            (17.63833286771307,-2.2002098878039148e-7)
            (17.653748483420845,-2.2091601118729262e-7)
            (17.668218958943392,-2.201213304070864e-7)
            (17.68336584680779,-2.2105335769406794e-7)
            (17.69757368411534,-2.2022632902443876e-7)
            (17.71244369809784,-2.2119317180039383e-7)
            (17.726381761985987,-2.2033620904797953e-7)
            (17.74096590043535,-2.2133481195935864e-7)
            (17.75463044607004,-2.2044863005083836e-7)
            (17.768942163519583,-2.2147996317673898e-7)
            (17.78234193011676,-2.2056562657159132e-7)
            (17.796372733371328,-2.2162651362211733e-7)
            (17.809501808833776,-2.2068655133231798e-7)
            (17.823250264135428,-2.2177456374330608e-7)
            (17.836110183705365,-2.2080971522983382e-7)
            (17.849588222078243,-2.219253286653177e-7)
            (17.86218661644279,-2.209372031628017e-7)
            (17.87538591504753,-2.2207642678275397e-7)
            (17.887718259519414,-2.2106750053359697e-7)
            (17.900643966019903,-2.2222882616290887e-7)
            (17.912716016010908,-2.2119982266156157e-7)
            (17.925377150259997,-2.2238294041730585e-7)
            (17.937194681296493,-2.213359656863064e-7)
            (17.94958433858111,-2.2253646430854056e-7)
            (17.96114481505266,-2.2147374550078405e-7)
            (17.97327329445748,-2.2269116869253797e-7)
            (17.984585381940224,-2.216134619061035e-7)
            (17.996457610439087,-2.2284634450642148e-7)
            (18.00752473332005,-2.2175617121510193e-7)
            (18.019136954857363,-2.2300031371015724e-7)
            (18.029959344428327,-2.2189946110396345e-7)
            (18.0413248081194,-2.2315526574994695e-7)
            (18.05191239105126,-2.220446663357877e-7)
            (18.063031621617434,-2.2330927149557924e-7)
            (18.073385577603684,-2.2219169738333267e-7)
            (18.084259627091804,-2.234618755434388e-7)
            (18.094383546412217,-2.223385526417262e-7)
            (18.10502578000198,-2.2361500517904852e-7)
            (18.11492901557408,-2.2248721233819095e-7)
            (18.12533652876972,-2.2376578999000694e-7)
            (18.1350188702004,-2.226362975072371e-7)
            (18.14519832182577,-2.2391535861522688e-7)
            (18.154666703872323,-2.2278485930670283e-7)
            (18.16462855667459,-2.2406449410439777e-7)
            (18.17389011152472,-2.2293481874212157e-7)
            (18.183630372425647,-2.2421022088194513e-7)
            (18.192684992386777,-2.2308378041445567e-7)
            (18.202215338199863,-2.2435510722463805e-7)
            (18.21107245185326,-2.2323225282359267e-7)
            (18.220398175603002,-2.2449810236166872e-7)
            (18.229061709193886,-2.2338126172644703e-7)
            (18.23818085406862,-2.2463726181436436e-7)
            (18.246652508570286,-2.2352813020226833e-7)
            (18.25557944534612,-2.2477575298272072e-7)
            (18.26386944067356,-2.236747210975973e-7)
            (18.27260368389452,-2.2491061694402148e-7)
            (18.280712846258112,-2.2382052923579511e-7)
            (18.289257346906147,-2.250419707269337e-7)
            (18.297190477159795,-2.2396359886495715e-7)
            (18.305558682020923,-2.2517221324565306e-7)
            (18.313324627613103,-2.2410644452870434e-7)
            (18.321511865722442,-2.2529728333232822e-7)
            (18.329109673070608,-2.2424694328311535e-7)
            (18.33712517700836,-2.2541971705147871e-7)
            (18.344562996870952,-2.2438473504987968e-7)
            (18.352415489109106,-2.255397604301199e-7)
            (18.359698878026805,-2.245218678845059e-7)
            (18.367383084376865,-2.256538313975587e-7)
            (18.37451151747443,-2.2465523890080428e-7)
            (18.382041903726265,-2.2576616021435348e-7)
            (18.38902575883797,-2.247863822466744e-7)
            (18.396403842761934,-2.2587415019437393e-7)
            (18.403244508441805,-2.249157923741457e-7)
            (18.410468862959647,-2.2597646434447168e-7)
            (18.417168578630775,-2.2504059831177867e-7)
            (18.424255343957526,-2.2607728969528862e-7)
            (18.43082439318445,-2.251636853072601e-7)
            (18.43776805755206,-2.261717541046814e-7)
            (18.444204392342357,-2.2528348219259554e-7)
            (18.451010932072542,-2.262618306541853e-7)
            (18.45732103689391,-2.2539864377264132e-7)
            (18.464003183937788,-2.263495606673616e-7)
            (18.470194479081737,-2.255121400901289e-7)
            (18.47674305944249,-2.2642966082847613e-7)
            (18.482812419038,-2.2562076313479306e-7)
            (18.489241686467945,-2.2650702951111758e-7)
            (18.49519964446344,-2.2572541787611328e-7)
            (18.501514236326102,-2.2658012265457274e-7)
            (18.507363264580395,-2.2582770777036196e-7)
            (18.513556162051508,-2.2664571949515997e-7)
            (18.519295380546417,-2.259240837753318e-7)
            (18.525386331278263,-2.2670971009184495e-7)
            (18.53102819321999,-2.2601739660514388e-7)
            (18.537011693375064,-2.2676709892117805e-7)
            (18.54255344546,-2.261069820012194e-7)
            (18.54843089398648,-2.2681857721553417e-7)
            (18.553876978484684,-2.2619054230111224e-7)
            (18.559667609686805,-2.2686831779174616e-7)
            (18.565028904137165,-2.2627158355222763e-7)
            (18.57071939186986,-2.2690981103109e-7)
            (18.575990111832095,-2.2634737072340447e-7)
            (18.581594367764303,-2.2694776091226195e-7)
            (18.586785778698975,-2.2641790749098926e-7)
            (18.59231531607052,-2.269824864858639e-7)
            (18.59743324948933,-2.2648570725531124e-7)
            (18.602873987819518,-2.270089326568775e-7)
            (18.607914169932485,-2.265472413936104e-7)
            (18.613292408050732,-2.270338938524169e-7)
            (18.61827209752474,-2.2660469526412935e-7)
            (18.623586514767805,-2.2705350271035514e-7)
            (18.62850503169229,-2.2665850266738505e-7)
            (18.633751461333528,-2.2706660727536253e-7)
            (18.63861220609802,-2.2670601651021344e-7)
            (18.643825028941393,-2.270790901187795e-7)
            (18.648648851284516,-2.2675035141226313e-7)
            (18.653815238111644,-2.270846920213984e-7)
            (18.65859817406973,-2.267899984854603e-7)
            (18.66373734068376,-2.2708665125191046e-7)
            (18.668498690786947,-2.2682424440340723e-7)
            (18.673650038961778,-2.2708754725705478e-7)
            (18.67841540435755,-2.2685553650632915e-7)
            (18.6835720048269,-2.270816667711339e-7)
            (18.688350381697685,-2.2688168680355584e-7)
            (18.693585666866117,-2.2707494712712287e-7)
            (18.698438121784914,-2.2690364488499637e-7)
            (18.70383878972211,-2.270661616683845e-7)
            (18.708843728555472,-2.269223188848443e-7)
            (18.7145604768127,-2.2705167264312632e-7)
            (18.719894219298762,-2.2693654729645562e-7)
            (18.726574464941056,-2.270294897244084e-7)
            (18.732945363321836,-2.269616355365584e-7)
            (18.738536110116105,-2.269844073038252e-7)
            (18.743894588002917,-2.2698449062652827e-7)
            (18.747941886232145,-2.2696866957789634e-7)
            (18.751786302573173,-2.269661653357486e-7)
            (18.755127814268825,-2.269657682671127e-7)
            (18.758309618769026,-2.269615382906606e-7)
            (18.761133768384692,-2.26963115629255e-7)
            (18.76379749713287,-2.2696020230885474e-7)
            (18.766133642873573,-2.269612292546205e-7)
            (18.76828864787118,-2.2695992510673225e-7)
            (18.769818787865603,-2.2696008521838426e-7)
            (18.771273429654443,-2.269599650216381e-7)
            (18.772730870537746,-2.269600402776817e-7)
            (18.77430281096054,-2.2695996447400177e-7)
            (18.776752330428522,-2.269610582575851e-7)
            (18.77907080652926,-2.2696038617641816e-7)
            (18.781523851891595,-2.269630079472384e-7)
            (18.78388395280518,-2.2696043391738258e-7)
            (18.78659633593445,-2.2696724061726295e-7)
            (18.789114103828876,-2.26961034021349e-7)
            (18.79195073835916,-2.2697501607719065e-7)
            (18.794508871226782,-2.2696509223280575e-7)
            (18.797112899620206,-2.2698318477244992e-7)
            (18.799589076802576,-2.2696472330868596e-7)
            (18.802337182247552,-2.269882903111756e-7)
            (18.80500250038625,-2.269681120419273e-7)
            (18.807895888603795,-2.2700916004303305e-7)
            (18.810568177409184,-2.2697480139772061e-7)
            (18.81338408199708,-2.2702971788492896e-7)
            (18.816026804805738,-2.2697829440760003e-7)
            (18.819015676784165,-2.270619947293381e-7)
            (18.821759601554117,-2.269895772400792e-7)
            (18.824667878796724,-2.2708975637468023e-7)
            (18.82735851436013,-2.2700444420908787e-7)
            (18.830219453936493,-2.2712211413286085e-7)
            (18.83290434189708,-2.2701262447991453e-7)
            (18.83594949899209,-2.2718115896454725e-7)
            (18.83872017566521,-2.270394225009911e-7)
            (18.841588531241843,-2.2721544701349786e-7)
            (18.844258865758523,-2.270603515338366e-7)
            (18.847153865594827,-2.2726850853665163e-7)
            (18.849862730809427,-2.2707711991246441e-7)
            (18.85290441201806,-2.273562312721614e-7)
            (18.855664037187545,-2.2712678695366636e-7)
            (18.85848591891406,-2.2739627076403926e-7)
            (18.8611288949949,-2.271495434198308e-7)
            (18.86406815243877,-2.274846312045482e-7)
            (18.866797448650534,-2.2718324455208614e-7)
            (18.869783706554237,-2.275841764063436e-7)
            (18.872507279398732,-2.2725830861862965e-7)
            (18.875296237323006,-2.2763647289453255e-7)
            (18.877922526722823,-2.272791265701685e-7)
            (18.88092938637525,-2.2779124846074408e-7)
            (18.8836822912392,-2.273436957344607e-7)
            (18.88659525407114,-2.2787601415540624e-7)
            (18.889274383917655,-2.274390240527536e-7)
            (18.89205783805588,-2.279478855920604e-7)
            (18.89468820583033,-2.2746107627598624e-7)
            (18.897469519679603,-2.2791104480921556e-7)
            (18.90016809952077,-2.2754395259156387e-7)
            (18.90300262111686,-2.2811064252773734e-7)
            (18.905664655679203,-2.2758057105627373e-7)
            (18.908629764670767,-2.2832234402441533e-7)
            (18.911358465125968,-2.2767886464133893e-7)
            (18.914238898052055,-2.2844332932744452e-7)
            (18.916916727822425,-2.277735141445807e-7)
            (18.919801198736113,-2.2858754178705328e-7)
            (18.922499807455992,-2.278455634925575e-7)
            (18.925506352207908,-2.2881549316850489e-7)
            (18.92826275513177,-2.2799293863417784e-7)
            (18.93114498022552,-2.289169203333392e-7)
            (18.933839988665202,-2.2808660904745948e-7)
            (18.936813601145005,-2.291183269517161e-7)
            (18.9395825117362,-2.2819248406780572e-7)
            (18.94262895967974,-2.2934571485019645e-7)
            (18.945428742979537,-2.283755599040216e-7)
            (18.94836516524317,-2.2945461055915043e-7)
            (18.951124901863334,-2.2846155460102599e-7)
            (18.954253030772072,-2.29754579710897e-7)
            (18.95714038762748,-2.2861915306434546e-7)
            (18.960257058555957,-2.2993515139497071e-7)
            (18.963141044637563,-2.288166381833778e-7)
            (18.96622334171945,-2.3007587203809934e-7)
            (18.969129513758983,-2.2890650129375935e-7)
            (18.972507328803847,-2.3051091346193656e-7)
            (18.975593641538577,-2.2913165126023784e-7)
            (18.97888705771605,-2.3061667591122946e-7)
            (18.981959959817157,-2.2932154193051222e-7)
            (18.98536745101097,-2.3081603414018058e-7)
            (18.988583964060155,-2.2943643218352107e-7)
            (18.9924273273078,-2.3139601491097707e-7)
            (18.995921910958458,-2.297301317712646e-7)
            (18.99973553857731,-2.3142330814448738e-7)
            (19.00333817454924,-2.2989996005476378e-7)
            (19.007746457230972,-2.3175704006942244e-7)
            (19.01193577165377,-2.3006601003708575e-7)
            (19.01801405333882,-2.3221782932300718e-7)
            (19.02386376272174,-2.3139868160251852e-7)
            (19.028630774368363,-2.3160894536589854e-7)
            (19.033222285996235,-2.3197144401569108e-7)
            (19.037116922367836,-2.317535043023403e-7)
            (19.04088327120572,-2.314877729370664e-7)
            (19.04445461932295,-2.320687836239861e-7)
            (19.04791533217159,-2.3134908971304284e-7)
            (19.051303678156422,-2.323371136640152e-7)
            (19.054569642916444,-2.3127661224014992e-7)
            (19.057846780120432,-2.3260430513765358e-7)
            (19.060969631196105,-2.3121111267897846e-7)
            (19.064239630583618,-2.3297243007454322e-7)
            (19.06725993086577,-2.3139268918856332e-7)
            (19.070359671058114,-2.332991347271375e-7)
            (19.073211405956876,-2.3179924864709365e-7)
            (19.076078385330806,-2.334576690647355e-7)
            (19.078802695970474,-2.317735629913386e-7)
            (19.082001612431235,-2.342738403596706e-7)
            (19.084889942552078,-2.3212776552655045e-7)
            (19.08782495383962,-2.3426372857946173e-7)
            (19.090538104185313,-2.325458750095828e-7)
            (19.09332762238944,-2.3434975750164666e-7)
            (19.095984863019705,-2.3255557801831885e-7)
            (19.098831589573283,-2.341736573359519e-7)
            (19.10158863738692,-2.3286364129977868e-7)
            (19.104438877052527,-2.3467675917830033e-7)
            (19.10711987933405,-2.3299445368040045e-7)
            (19.11004869006198,-2.351005177424951e-7)
            (19.112780495625536,-2.3321901009538028e-7)
            (19.115713036492075,-2.3540227541982002e-7)
            (19.118438612127832,-2.3352536482523473e-7)
            (19.1213143736997,-2.3559468681250747e-7)
            (19.124019064883445,-2.3370103309230803e-7)
            (19.127009712348897,-2.359759954760671e-7)
            (19.129789312507693,-2.3398905830526513e-7)
            (19.13274788650251,-2.3618469681679406e-7)
            (19.135510439014524,-2.342704422361276e-7)
            (19.138474135916173,-2.3640475843534645e-7)
            (19.141262448092327,-2.344574509604688e-7)
            (19.14435789787255,-2.3679180981346645e-7)
            (19.147230867941786,-2.347796536772102e-7)
            (19.150277822948617,-2.3695348041389964e-7)
            (19.153136713888145,-2.3501917206721207e-7)
            (19.1562654341181,-2.3722785308046126e-7)
            (19.15920468019205,-2.3523268626071846e-7)
            (19.162458794736956,-2.375781590561005e-7)
            (19.165483953847783,-2.3556707204697947e-7)
            (19.168708229924878,-2.3772438940109369e-7)
            (19.171746553829532,-2.3577192509288732e-7)
            (19.175139040080342,-2.3805807714419244e-7)
            (19.178319332910785,-2.3601893766963113e-7)
            (19.181829134861268,-2.3834649683836667e-7)
            (19.185106219222405,-2.363402613211372e-7)
            (19.188656256862142,-2.3850537683022013e-7)
            (19.192013618073123,-2.3653040617911936e-7)
            (19.195839872871865,-2.388833691328469e-7)
            (19.199425551986693,-2.3680569183962909e-7)
            (19.20341637278628,-2.3911457147944287e-7)
            (19.207169037624052,-2.370959850493939e-7)
            (19.211386058648493,-2.393039484455649e-7)
            (19.21539521126562,-2.3729225064402047e-7)
            (19.220164235739905,-2.396969274358012e-7)
            (19.224671511950348,-2.3757560807915776e-7)
            (19.230118603948945,-2.3985507909438003e-7)
            (19.23536434796224,-2.3787503819643627e-7)
            (19.242168168257027,-2.386519676385956e-7)
            (19.248650172517618,-2.390231960754398e-7)
            (19.254842082009986,-2.385436639731371e-7)
            (19.260036477498144,-2.393557969087041e-7)
            (19.26484077407738,-2.382921713658864e-7)
            (19.26958260777942,-2.398450174469423e-7)
            (19.27396599078728,-2.386120876375096e-7)
            (19.2782559459607,-2.4010453639775664e-7)
            (19.282325572887157,-2.385309334590354e-7)
            (19.28681753687043,-2.4054747392523374e-7)
            (19.291007111482738,-2.3875570711822176e-7)
            (19.29535416509812,-2.407523287601791e-7)
            (19.299395022126717,-2.3913301213119256e-7)
            (19.303497352544994,-2.40858642882911e-7)
            (19.307393429704433,-2.3917223183724557e-7)
            (19.311740093343886,-2.4126037422365086e-7)
            (19.3157912336785,-2.3943751572578496e-7)
            (19.320018255736688,-2.414138854612217e-7)
            (19.323967204535784,-2.3975345436614206e-7)
            (19.328073280043082,-2.4153753206997066e-7)
            (19.331970058849496,-2.398391888873876e-7)
            (19.336311348403257,-2.419091042976237e-7)
            (19.340356778113684,-2.401242985615388e-7)
            (19.344579648764096,-2.4203409104785505e-7)
            (19.34854272611379,-2.4037936518988113e-7)
            (19.352745424025954,-2.421932089640187e-7)
            (19.35672727762053,-2.4050182984584343e-7)
            (19.361133695545192,-2.42520985808987e-7)
            (19.365243807077942,-2.407935637610931e-7)
            (19.36954048984114,-2.426328578647144e-7)
            (19.373587658550235,-2.410010045348699e-7)
            (19.377945658319877,-2.4282530248556075e-7)
            (19.38206648133712,-2.4115328405465296e-7)
            (19.386588615387126,-2.4310439264843183e-7)
            (19.390814845329604,-2.4143781642810643e-7)
            (19.39525094205694,-2.4321595930106604e-7)
            (19.399439992340895,-2.416151430703134e-7)
            (19.40399612180358,-2.434296008572817e-7)
            (19.408297112081637,-2.417892746232451e-7)
            (19.41298171348325,-2.436647087692526e-7)
            (19.4173705441259,-2.4205594971688317e-7)
            (19.422005709234664,-2.4378340049560684e-7)
            (19.42638925130037,-2.42218636581133e-7)
            (19.431180629603165,-2.440031354358368e-7)
            (19.435699488374414,-2.42406141479312e-7)
            (19.440595421533665,-2.4420402850349166e-7)
            (19.4451939715502,-2.4264997468138446e-7)
            (19.45008429324533,-2.4433228261056516e-7)
            (19.454712635672923,-2.428080948817668e-7)
            (19.459777745259984,-2.445453619969307e-7)
            (19.46455439990674,-2.4300094638897763e-7)
            (19.469714987055557,-2.447221182959705e-7)
            (19.47457375070028,-2.4322206276117196e-7)
            (19.479774124996847,-2.448585303427328e-7)
            (19.48469791408224,-2.4338021251345547e-7)
            (19.490081561591783,-2.4505728083672755e-7)
            (19.49516194049814,-2.435716849555975e-7)
            (19.500646574873088,-2.4521785895107907e-7)
            (19.505821428827815,-2.4377316848807454e-7)
            (19.5113888652112,-2.453584407335094e-7)
            (19.51666230528908,-2.439320376048829e-7)
            (19.522418873598316,-2.455398321401184e-7)
            (19.527857613425216,-2.441172504886058e-7)
            (19.53373318963559,-2.4568917220572857e-7)
            (19.539287344387454,-2.443028740336494e-7)
            (19.54528506612364,-2.458289939647539e-7)
            (19.55096965208417,-2.444609963437251e-7)
            (19.557165541685677,-2.4599284920319416e-7)
            (19.563028444677126,-2.4463697318944557e-7)
            (19.569371315888734,-2.4613304333576203e-7)
            (19.57537784761276,-2.4480972713944766e-7)
            (19.58188001800645,-2.462678088130023e-7)
            (19.58804880046396,-2.449648205050098e-7)
            (19.59476513676113,-2.464151371973921e-7)
            (19.601132093139167,-2.4513013566953607e-7)
            (19.60803141053401,-2.4654632575718827e-7)
            (19.61457682888946,-2.452917190177586e-7)
            (19.621673574712702,-2.466728090022868e-7)
            (19.628415859351833,-2.4544153498402905e-7)
            (19.635751904126117,-2.468045906572473e-7)
            (19.642720737863595,-2.4559569268766737e-7)
            (19.650283136136096,-2.469257363438232e-7)
            (19.6574722920721,-2.4574666399448233e-7)
            (19.665275152846846,-2.470416999081234e-7)
            (19.672701969686287,-2.4588931185003126e-7)
            (19.68077993543961,-2.4715841131229173e-7)
            (19.688471745346572,-2.460322189323468e-7)
            (19.696827469038872,-2.47267901824166e-7)
            (19.704789962829565,-2.4617239711999783e-7)
            (19.713438078876212,-2.4737169110523015e-7)
            (19.721688829510562,-2.46306350886058e-7)
            (19.730660281576583,-2.474732593094033e-7)
            (19.73922657274065,-2.4643800314655744e-7)
            (19.748536861559515,-2.475692820879681e-7)
            (19.757435007685334,-2.4656688727760224e-7)
            (19.767102022112475,-2.4765941490490417e-7)
            (19.776352413391475,-2.466908796317189e-7)
            (19.786405672430952,-2.4774534745567227e-7)
            (19.796036974097955,-2.468112286087507e-7)
            (19.806501794673327,-2.4782613096026125e-7)
            (19.816539539064365,-2.4692835838901314e-7)
            (19.82743981054324,-2.4790105154560456e-7)
            (19.83790991442543,-2.4704135535095536e-7)
            (19.84927558883128,-2.479705712496146e-7)
            (19.860209215840086,-2.4715028733810995e-7)
            (19.872071490245183,-2.4803461045088736e-7)
            (19.88350095960109,-2.4725551958502994e-7)
            (19.895889604278203,-2.48092775604321e-7)
            (19.90784688350321,-2.473569187644045e-7)
            (19.922211749621287,-2.4880659169314833e-7)
            (19.93515735395947,-2.47500577872184e-7)
            (19.94864566697707,-2.483917890972166e-7)
            (19.96158485946836,-2.4771258462408074e-7)
            (19.9760427483525,-2.486322183148159e-7)
            (19.98959755978736,-2.4775989431461263e-7)
            (20.0,-2.477850680064397e-7)
        }
        ;
    \addplot[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.2}, forget plot]
        fill between [of=plots_rib_p2da65417-029b-4cf0-bb5b-c7469e597190 and plots_rib_m2da65417-029b-4cf0-bb5b-c7469e597190]
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={7d76f7db-95ab-45fc-b77c-ed3de559a961}, draw opacity={0.0}, line width={1}, solid]
        coordinates {
            (0.0,0.0)
            (0.001,0.0)
            (0.011,0.0)
            (0.0216894905339688,0.0)
            (0.032043074462542905,0.0)
            (0.040805151975126824,0.0)
            (0.04910403850217626,0.0)
            (0.058225176946415436,0.0)
            (0.06655727584441609,0.0)
            (0.075081744635589,0.0)
            (0.08288401587612032,0.0)
            (0.09068192039829806,0.0)
            (0.098089230931028,0.0)
            (0.10598297492376633,0.0)
            (0.11359853897062851,0.0)
            (0.12144537366562222,0.0)
            (0.12873768863447985,0.0)
            (0.1363579442931036,0.0)
            (0.14348131517509402,0.0)
            (0.15123425234757612,0.0)
            (0.15834317593544267,0.0)
            (0.16563231586863297,0.0)
            (0.17241533715334945,0.0)
            (0.17964286516062852,0.0)
            (0.1863731221336362,0.0)
            (0.19363663582815038,0.0)
            (0.20028686647405458,0.0)
            (0.20707132691713107,0.0)
            (0.21341309542434458,0.0)
            (0.22032704691176597,0.0)
            (0.22671484860689162,0.0)
            (0.2334656730770729,0.0)
            (0.23967033255853076,0.0)
            (0.24604566776082945,0.0)
            (0.25202350853146993,0.0)
            (0.25867700332446747,0.0)
            (0.26475207202229833,0.0)
            (0.2710130662479162,0.0)
            (0.27680274611665695,0.0)
            (0.28286138932996957,0.0)
            (0.28854456824610253,0.0)
            (0.2949423677970712,0.0)
            (0.3007160077149244,0.0)
            (0.3065487284999458,0.0)
            (0.3119737373780826,0.0)
            (0.31778957386858514,0.0)
            (0.32322893132263114,0.0)
            (0.32870460505546634,0.0)
            (0.3340175618906094,0.0)
            (0.3394534456473926,0.0)
            (0.3446052308060835,0.0)
            (0.3500396195738925,0.0)
            (0.3552759820409297,0.0)
            (0.3606772096282123,0.0)
            (0.36572873496922637,0.0)
            (0.3712373600168827,0.0)
            (0.3763210259851576,0.0)
            (0.3817123083200577,0.0)
            (0.3866821192626552,0.0)
            (0.3918894262828451,0.0)
            (0.39675443629748747,0.0)
            (0.4021441779887123,0.0)
            (0.4070750537973464,0.0)
            (0.41222245392551443,0.0)
            (0.4169921258433847,0.0)
            (0.42209125482862875,0.0)
            (0.42685197141540654,0.0)
            (0.4321763792196834,0.0)
            (0.4370145713340715,0.0)
            (0.44202728655743784,0.0)
            (0.44670073847985015,0.0)
            (0.4518730800828471,0.0)
            (0.45667925360962636,0.0)
            (0.46208711831150723,0.0)
            (0.4669987138735814,0.0)
            (0.47219182190596165,0.0)
            (0.47707833358682594,0.0)
            (0.4829934118321436,0.0)
            (0.4884469181616117,0.0)
            (0.49528861218099696,0.0)
            (0.5017361468398862,0.0)
            (0.5072281308827704,0.0)
            (0.5124941853919234,0.0)
            (0.5165260860197924,0.0)
            (0.5203671126238993,0.0)
            (0.5237072598880879,0.0)
            (0.526897000643022,0.0)
            (0.5297288131013873,0.0)
            (0.5324118804580891,0.0)
            (0.5347662289218239,0.0)
            (0.5369583557853791,0.0)
            (0.5385655550422048,0.0)
            (0.5401136024915882,0.0)
            (0.5418079906642761,0.0)
            (0.543440822726921,0.0)
            (0.5458040760749341,0.0)
            (0.5480191347472934,0.0)
            (0.5503837752750089,0.0)
            (0.5526460666724714,0.0)
            (0.5549690453384369,0.0)
            (0.5572088889647298,0.0)
            (0.5598728957967123,0.0)
            (0.5624320434490069,0.0)
            (0.5652991001959988,0.0)
            (0.5678873837144107,0.0)
            (0.5705000901288146,0.0)
            (0.5729811733650267,0.0)
            (0.5760028987973131,0.0)
            (0.5787377031140384,0.0)
            (0.5816872752743706,0.0)
            (0.5843503098519468,0.0)
            (0.5870237271668798,0.0)
            (0.5895710268910052,0.0)
            (0.59240871326631,0.0)
            (0.5951416095416332,0.0)
            (0.5980688096282394,0.0)
            (0.6007614240387736,0.0)
            (0.6035457228468467,0.0)
            (0.6061717412520803,0.0)
            (0.6092190110185057,0.0)
            (0.6119841679086605,0.0)
            (0.6148679534687634,0.0)
            (0.6175286435172589,0.0)
            (0.6203210893764864,0.0)
            (0.6229595634790797,0.0)
            (0.6257451588876394,0.0)
            (0.6284401508789401,0.0)
            (0.6312423439395229,0.0)
            (0.6338801933728064,0.0)
            (0.6368613088247492,0.0)
            (0.6395889545327017,0.0)
            (0.6424427537819579,0.0)
            (0.6450892865412556,0.0)
            (0.6479115190430852,0.0)
            (0.6505610772813958,0.0)
            (0.6535677661194375,0.0)
            (0.6562958409666817,0.0)
            (0.6590992113329691,0.0)
            (0.6617159676923058,0.0)
            (0.6645772464003153,0.0)
            (0.6672526874295416,0.0)
            (0.6702505182443362,0.0)
            (0.672970128871353,0.0)
            (0.6757461253015428,0.0)
            (0.6783538643269605,0.0)
            (0.6812932781186184,0.0)
            (0.6840154200999388,0.0)
            (0.6869800677644271,0.0)
            (0.6896898424303876,0.0)
            (0.692476707541214,0.0)
            (0.6951090640831517,0.0)
            (0.6981785452005538,0.0)
            (0.7009735325949106,0.0)
            (0.7039244036116136,0.0)
            (0.7066437510701653,0.0)
            (0.7094915974122461,0.0)
            (0.7121918641227132,0.0)
            (0.7150991072115648,0.0)
            (0.7179131596292625,0.0)
            (0.7208891601676152,0.0)
            (0.7236854134521756,0.0)
            (0.7268147393210268,0.0)
            (0.7297135987974196,0.0)
            (0.7328579550492637,0.0)
            (0.7357789707756279,0.0)
            (0.7389522888191071,0.0)
            (0.7419309330062692,0.0)
            (0.7453255389863168,0.0)
            (0.7484568519168378,0.0)
            (0.751859901771156,0.0)
            (0.7550442923233861,0.0)
            (0.7586473367788376,0.0)
            (0.7620318770532282,0.0)
            (0.7660212806503102,0.0)
            (0.7697130636184892,0.0)
            (0.7739859177698201,0.0)
            (0.7780544171272412,0.0)
            (0.7841318120728712,0.0)
            (0.7898470342805207,0.0)
            (0.7946297827351211,0.0)
            (0.7992292934621105,0.0)
            (0.8031118626156536,0.0)
            (0.8068502078685688,0.0)
            (0.81041605997674,0.0)
            (0.8138496090087288,0.0)
            (0.8172446977951763,0.0)
            (0.820480842083435,0.0)
            (0.8238238110708063,0.0)
            (0.8269218231983072,0.0)
            (0.8301314915223204,0.0)
            (0.8330596648122768,0.0)
            (0.8359303138807728,0.0)
            (0.8386603841058461,0.0)
            (0.8418779575838532,0.0)
            (0.8447974807654033,0.0)
            (0.8478076182939691,0.0)
            (0.8505634389705639,0.0)
            (0.8533114898605175,0.0)
            (0.8559349917192461,0.0)
            (0.8587903495125307,0.0)
            (0.8615600206077737,0.0)
            (0.8644683501802493,0.0)
            (0.8671755233125445,0.0)
            (0.8700038673617784,0.0)
            (0.8726692510005412,0.0)
            (0.8756397041285834,0.0)
            (0.8783858838697614,0.0)
            (0.8812647357988436,0.0)
            (0.8839514843604986,0.0)
            (0.8868212223251086,0.0)
            (0.8895239619732163,0.0)
            (0.8925404981437435,0.0)
            (0.8953229946408504,0.0)
            (0.8982217688057565,0.0)
            (0.9009431678484281,0.0)
            (0.903923819541059,0.0)
            (0.9067223641010642,0.0)
            (0.9098170360827741,0.0)
            (0.912677920928299,0.0)
            (0.9156689228505331,0.0)
            (0.9184908073824822,0.0)
            (0.9216539478795867,0.0)
            (0.9246098374426089,0.0)
            (0.9278364632083784,0.0)
            (0.9308353074864228,0.0)
            (0.9340166023280381,0.0)
            (0.9370277776936483,0.0)
            (0.9404617090059648,0.0)
            (0.9436580735548149,0.0)
            (0.9471206147316938,0.0)
            (0.9503606535748902,0.0)
            (0.9538862744824741,0.0)
            (0.9572292250106347,0.0)
            (0.9610914978958526,0.0)
            (0.9646869181813363,0.0)
            (0.9686167930530237,0.0)
            (0.9723250323974583,0.0)
            (0.9765382015617834,0.0)
            (0.9805457799541023,0.0)
            (0.9853397256690345,0.0)
            (0.9898500461827687,0.0)
            (0.9952259035178386,0.0)
            (1.0004228719070993,0.0)
            (1.0072130122984775,0.0)
            (1.0136719781535706,0.0)
            (1.0198305717551357,0.0)
            (1.025007065613341,0.0)
            (1.0297800205611674,0.0)
            (1.0344163826120831,0.0)
            (1.0387336422852496,0.0)
            (1.0430828361506728,0.0)
            (1.0471992613836398,0.0)
            (1.051681621890179,0.0)
            (1.0558459301243814,0.0)
            (1.060089127476825,0.0)
            (1.0640670581514124,0.0)
            (1.0682389990398726,0.0)
            (1.072185605809643,0.0)
            (1.0765058482787904,0.0)
            (1.080524100320181,0.0)
            (1.0846619480199577,0.0)
            (1.0885576626042117,0.0)
            (1.09273646222696,0.0)
            (1.0966814308694368,0.0)
            (1.1009783848561687,0.0)
            (1.1049833633247532,0.0)
            (1.109140611651829,0.0)
            (1.1130655713694482,0.0)
            (1.1173338456283493,0.0)
            (1.1213547903273644,0.0)
            (1.1257051329228775,0.0)
            (1.129770958978826,0.0)
            (1.1340290122704626,0.0)
            (1.1380552997357465,0.0)
            (1.1424637572956966,0.0)
            (1.1466107614900252,0.0)
            (1.1510730188198113,0.0)
            (1.155255513662288,0.0)
            (1.1596772327149218,0.0)
            (1.1638606537440854,0.0)
            (1.168449190367643,0.0)
            (1.1727634308000001,0.0)
            (1.1773910089174882,0.0)
            (1.1817401820702744,0.0)
            (1.1863787529625904,0.0)
            (1.1907673946645625,0.0)
            (1.1955748070478323,0.0)
            (1.200096594431383,0.0)
            (1.2049429444303201,0.0)
            (1.2095082839579632,0.0)
            (1.2144123784784746,0.0)
            (1.2190516491542374,0.0)
            (1.2241209127562285,0.0)
            (1.2288939889696975,0.0)
            (1.2340152086621021,0.0)
            (1.2388485208419366,0.0)
            (1.2440668488078146,0.0)
            (1.2490036507603615,0.0)
            (1.2543848503521813,0.0)
            (1.25945904465854,0.0)
            (1.264915405310116,0.0)
            (1.2700729072058206,0.0)
            (1.2756587079429318,0.0)
            (1.280945354436687,0.0)
            (1.2866979477675737,0.0)
            (1.2921313811160013,0.0)
            (1.2979892329796403,0.0)
            (1.3035338026425345,0.0)
            (1.3095489986661926,0.0)
            (1.3152468354588651,0.0)
            (1.3214413168839816,0.0)
            (1.3273026688235439,0.0)
            (1.3336374675851603,0.0)
            (1.3396418121061358,0.0)
            (1.3461613153521856,0.0)
            (1.3523445966995136,0.0)
            (1.359065181311253,0.0)
            (1.3654366702299114,0.0)
            (1.3723371459064821,0.0)
            (1.3788879770092786,0.0)
            (1.38600397178095,0.0)
            (1.3927640926516858,0.0)
            (1.4001124899461248,0.0)
            (1.4070940588871144,0.0)
            (1.4146674769165724,0.0)
            (1.4218708152911703,0.0)
            (1.4296977379718898,0.0)
            (1.4371484809644168,0.0)
            (1.445249174249875,0.0)
            (1.452964228323392,0.0)
            (1.4613427315901466,0.0)
            (1.4693305202013194,0.0)
            (1.4780111456312535,0.0)
            (1.486295395600049,0.0)
            (1.4953025030866725,0.0)
            (1.503905421887176,0.0)
            (1.513253348214315,0.0)
            (1.522191471768793,0.0)
            (1.5319039280699172,0.0)
            (1.5412018461504138,0.0)
            (1.5513068532395633,0.0)
            (1.560991894169142,0.0)
            (1.5715130881962749,0.0)
            (1.5816100963197848,0.0)
            (1.5925739311571265,0.0)
            (1.603111051640662,0.0)
            (1.6145482614976527,0.0)
            (1.6255572471363866,0.0)
            (1.637498132552584,0.0)
            (1.6490108718486833,0.0)
            (1.6614854801628007,0.0)
            (1.6735344714566696,0.0)
            (1.687961623784623,0.0)
            (1.7010009368962116,0.0)
            (1.7145891691543855,0.0)
            (1.7276399043567374,0.0)
            (1.7422053138318754,0.0)
            (1.755881943917318,0.0)
            (1.771731445967138,0.0)
            (1.7864335201943509,0.0)
            (1.8030320701785358,0.0)
            (1.8183895831430552,0.0)
            (1.8352222627778438,0.0)
            (1.8509858859665207,0.0)
            (1.8680414081431833,0.0)
            (1.884277951438713,0.0)
            (1.9017847898716016,0.0)
            (1.9186565488906273,0.0)
            (1.9367672759255186,0.0)
            (1.954337034551886,0.0)
            (1.9730280718886055,0.0)
            (1.9912215730824545,0.0)
            (2.0103527318732146,0.0)
            (2.0290222574627483,0.0)
            (2.048440984424729,0.0)
            (2.067445859946193,0.0)
            (2.087052144494411,0.0)
            (2.1063026942540803,0.0)
            (2.1260597916048014,0.0)
            (2.14551920968736,0.0)
            (2.165433474791672,0.0)
            (2.1850971812468023,0.0)
            (2.2051912170859964,0.0)
            (2.2250636369642014,0.0)
            (2.2453565006197653,0.0)
            (2.2654362056173882,0.0)
            (2.2859349854107527,0.0)
            (2.3062103280125084,0.0)
            (2.326911162968314,0.0)
            (2.347363110250358,0.0)
            (2.368256764731485,0.0)
            (2.388863843485791,0.0)
            (2.409940995315689,0.0)
            (2.430682344988801,0.0)
            (2.4519356567934034,0.0)
            (2.4727904930856686,0.0)
            (2.4942129373202313,0.0)
            (2.515156931744765,0.0)
            (2.536737447501473,0.0)
            (2.5577374839016906,0.0)
            (2.579455401185571,0.0)
            (2.600464086581207,0.0)
            (2.622283208103564,0.0)
            (2.643234646560892,0.0)
            (2.6650974111590315,0.0)
            (2.6859013747923233,0.0)
            (2.7077211651806543,0.0)
            (2.7282591331704453,0.0)
            (2.7499124376997233,0.0)
            (2.770034319036975,0.0)
            (2.791353195702165,0.0)
            (2.810875262460706,0.0)
            (2.8316417019930586,0.0)
            (2.850344887395605,0.0)
            (2.8679678101195574,0.0)
            (2.8848468994550807,0.0)
            (2.9013075545674,0.0)
            (2.917172679559624,0.0)
            (2.9326564841179175,0.0)
            (2.9473601599119394,0.0)
            (2.9604768125537904,0.0)
            (2.9726112317546103,0.0)
            (2.9818598178455145,0.0)
            (2.99054359632785,0.0)
            (3.0029395990120804,0.0)
            (3.0170616387233613,0.0)
            (3.0361593975091568,0.0)
            (3.054543895934254,0.0)
            (3.0734289574388027,0.0)
            (3.0916124236188414,0.0)
            (3.1079206095161798,0.0)
            (3.123576672031682,0.0)
            (3.1408992161037714,0.0)
            (3.1582202590450152,0.0)
            (3.181666566792526,0.0)
            (3.2027693091400637,0.0)
            (3.224985729639963,0.0)
            (3.24563381331681,0.0)
            (3.265071364582708,0.0)
            (3.283788658206417,0.0)
            (3.3053365956607643,0.0)
            (3.325689781839582,0.0)
            (3.3482908019923245,0.0)
            (3.3697925943480573,0.0)
            (3.391771104934956,0.0)
            (3.4127664038955627,0.0)
            (3.4345323888071726,0.0)
            (3.4554653210349633,0.0)
            (3.4777252455707455,0.0)
            (3.4990808398728426,0.0)
            (3.521565241027331,0.0)
            (3.5430314235502833,0.0)
            (3.565277289558816,0.0)
            (3.5865345021562365,0.0)
            (3.60872025113504,0.0)
            (3.6299428503326485,0.0)
            (3.652233238662912,0.0)
            (3.673506574487387,0.0)
            (3.695707118820855,0.0)
            (3.7168586952994342,0.0)
            (3.738866073428991,0.0)
            (3.7598362994456753,0.0)
            (3.7817450096672625,0.0)
            (3.802603368813287,0.0)
            (3.8243928375354237,0.0)
            (3.8451030322480935,0.0)
            (3.8666733127329964,0.0)
            (3.887160823754425,0.0)
            (3.9085219450472097,0.0)
            (3.9287981845958204,0.0)
            (3.949964621324507,0.0)
            (3.9700301006288004,0.0)
            (3.990945772788993,0.0)
            (4.010754703154618,0.0)
            (4.03140284610049,0.0)
            (4.050945417626586,0.0)
            (4.0713377977141,0.0)
            (4.090617891605016,0.0)
            (4.11072462087348,0.0)
            (4.129716635506988,0.0)
            (4.149519812480852,0.0)
            (4.168212204991458,0.0)
            (4.1877190260613295,0.0)
            (4.206114686914153,0.0)
            (4.225307996748319,0.0)
            (4.243392217370402,0.0)
            (4.2622596719625605,0.0)
            (4.280024719500489,0.0)
            (4.298571980853883,0.0)
            (4.3160207351602216,0.0)
            (4.334236968179263,0.0)
            (4.351360752674114,0.0)
            (4.369239183789439,0.0)
            (4.38603466747634,0.0)
            (4.40358104082052,0.0)
            (4.420051868448967,0.0)
            (4.437259233170093,0.0)
            (4.4534006427326585,0.0)
            (4.470267335316092,0.0)
            (4.486079868802441,0.0)
            (4.502612039469875,0.0)
            (4.518100097876075,0.0)
            (4.534293456484462,0.0)
            (4.549455069340142,0.0)
            (4.565312262901935,0.0)
            (4.580151117653134,0.0)
            (4.595678286487183,0.0)
            (4.610199149298024,0.0)
            (4.62539419829918,0.0)
            (4.639597339508635,0.0)
            (4.654466347700541,0.0)
            (4.668357790087123,0.0)
            (4.682906244302444,0.0)
            (4.696490654757746,0.0)
            (4.710718660981623,0.0)
            (4.72399832037544,0.0)
            (4.737914335775883,0.0)
            (4.750896716026588,0.0)
            (4.764505064814312,0.0)
            (4.777194418492941,0.0)
            (4.79049765741142,0.0)
            (4.802898179845826,0.0)
            (4.815905864313352,0.0)
            (4.828025531424491,0.0)
            (4.840740739034278,0.0)
            (4.852583369949253,0.0)
            (4.865011319559841,0.0)
            (4.876582882319048,0.0)
            (4.888732848603089,0.0)
            (4.900040920514227,0.0)
            (4.911915199097658,0.0)
            (4.922963462396526,0.0)
            (4.934569778618088,0.0)
            (4.9453656125782555,0.0)
            (4.956711654712806,0.0)
            (4.967261531363057,0.0)
            (4.978349755824583,0.0)
            (4.988657741623662,0.0)
            (4.999497691779922,0.0)
            (5.009571944657874,0.0)
            (5.020168947621918,0.0)
            (5.030014504322097,0.0)
            (5.040372349547316,0.0)
            (5.049994218480856,0.0)
            (5.060122965410205,0.0)
            (5.06952918889513,0.0)
            (5.079431817320423,0.0)
            (5.088626174260907,0.0)
            (5.098308712570324,0.0)
            (5.107297465241306,0.0)
            (5.116768841764918,0.0)
            (5.1255589744026375,0.0)
            (5.1348207620743525,0.0)
            (5.143415455356131,0.0)
            (5.152476074994351,0.0)
            (5.160882693178551,0.0)
            (5.169748483289317,0.0)
            (5.177972259491812,0.0)
            (5.18664500642967,0.0)
            (5.1946894606672664,0.0)
            (5.203179120313712,0.0)
            (5.211052027753363,0.0)
            (5.2193616662155184,0.0)
            (5.227066362869452,0.0)
            (5.235199725065919,0.0)
            (5.242740925578455,0.0)
            (5.25070773654191,0.0)
            (5.258092555568513,0.0)
            (5.265893149511701,0.0)
            (5.273123577533297,0.0)
            (5.280764767881134,0.0)
            (5.287847090075383,0.0)
            (5.295336260273407,0.0)
            (5.302275850479447,0.0)
            (5.309612390073645,0.0)
            (5.316411040858058,0.0)
            (5.3236046576731,0.0)
            (5.330269852671177,0.0)
            (5.337323997735253,0.0)
            (5.343858758785709,0.0)
            (5.350774393830058,0.0)
            (5.357181684327358,0.0)
            (5.363969750564078,0.0)
            (5.3702571457504495,0.0)
            (5.37691695934517,0.0)
            (5.383085384024957,0.0)
            (5.3896217628189005,0.0)
            (5.395676393930386,0.0)
            (5.402098789580878,0.0)
            (5.408045812507806,0.0)
            (5.414351068312866,0.0)
            (5.420190557945076,0.0)
            (5.4263883348999755,0.0)
            (5.432127887290954,0.0)
            (5.4382234072035205,0.0)
            (5.4438666104976035,0.0)
            (5.449857574854708,0.0)
            (5.455405645219519,0.0)
            (5.4613055506413035,0.0)
            (5.466767663009352,0.0)
            (5.472576141385739,0.0)
            (5.477953100235063,0.0)
            (5.483672792675116,0.0)
            (5.488969140975806,0.0)
            (5.494614543517244,0.0)
            (5.499839481049251,0.0)
            (5.5054059888247995,0.0)
            (5.510559044373561,0.0)
            (5.516057905136938,0.0)
            (5.5211488353552785,0.0)
            (5.526592297274273,0.0)
            (5.531629195940215,0.0)
            (5.537013680753852,0.0)
            (5.541998768856694,0.0)
            (5.547347326204401,0.0)
            (5.5522978013372635,0.0)
            (5.557620597813692,0.0)
            (5.56254582493011,0.0)
            (5.567852928542163,0.0)
            (5.572767651430652,0.0)
            (5.578104020575301,0.0)
            (5.583043002117178,0.0)
            (5.588438248558759,0.0)
            (5.593434993069321,0.0)
            (5.598970874973857,0.0)
            (5.604107051793176,0.0)
            (5.609981597024401,0.0)
            (5.615446261471512,0.0)
            (5.622157298631646,0.0)
            (5.6285371806858695,0.0)
            (5.634373123790609,0.0)
            (5.639385483509161,0.0)
            (5.6436684507485,0.0)
            (5.647813003515869,0.0)
            (5.6512026778887385,0.0)
            (5.654463152679993,0.0)
            (5.65722123843554,0.0)
            (5.659859990313309,0.0)
            (5.661974278054542,0.0)
            (5.663957346787113,0.0)
            (5.6658713318329905,0.0)
            (5.667670460182196,0.0)
            (5.669989688306766,0.0)
            (5.672386123656931,0.0)
            (5.675116094387312,0.0)
            (5.677769946641596,0.0)
            (5.680712686289675,0.0)
            (5.6835049292475635,0.0)
            (5.6865822598275075,0.0)
            (5.689472217354524,0.0)
            (5.6926352185613505,0.0)
            (5.695592624116839,0.0)
            (5.69880581143731,0.0)
            (5.7018090495520966,0.0)
            (5.705047180177636,0.0)
            (5.708081415499378,0.0)
            (5.711326693685771,0.0)
            (5.714381645520363,0.0)
            (5.717621984515038,0.0)
            (5.720690502570537,0.0)
            (5.723918317201014,0.0)
            (5.726995384205799,0.0)
            (5.730206530943708,0.0)
            (5.733288528750162,0.0)
            (5.736481300281199,0.0)
            (5.739565498950589,0.0)
            (5.74273973681987,0.0)
            (5.745824064824586,0.0)
            (5.74898050129658,0.0)
            (5.752063221419216,0.0)
            (5.755202997847681,0.0)
            (5.758282737213601,0.0)
            (5.761407179408736,0.0)
            (5.764482944945555,0.0)
            (5.767593459054793,0.0)
            (5.770664640668187,0.0)
            (5.77376268494836,0.0)
            (5.776829056288575,0.0)
            (5.77991615078179,0.0)
            (5.782977864119268,0.0)
            (5.786055615811332,0.0)
            (5.789113192370755,0.0)
            (5.792183326279657,0.0)
            (5.795237645244963,0.0)
            (5.79830203531029,0.0)
            (5.801354328268651,0.0)
            (5.804415032242083,0.0)
            (5.807466883005288,0.0)
            (5.81052617912894,0.0)
            (5.813579534033851,0.0)
            (5.816639963104078,0.0)
            (5.819697151931564,0.0)
            (5.82276156782725,0.0)
            (5.825825340390316,0.0)
            (5.828896973015905,0.0)
            (5.8319705525241545,0.0)
            (5.835053086869963,0.0)
            (5.838140249333942,0.0)
            (5.841237930397973,0.0)
            (5.844343113795168,0.0)
            (5.847460887514569,0.0)
            (5.850589348580567,0.0)
            (5.853733052833825,0.0)
            (5.856891086969016,0.0)
            (5.8600677242835175,0.0)
            (5.863262989432563,0.0)
            (5.866481123149776,0.0)
            (5.869723118191229,0.0)
            (5.872993470388152,0.0)
            (5.876294280772548,0.0)
            (5.8796306780972385,0.0)
            (5.883006185991875,0.0)
            (5.8864271411895155,0.0)
            (5.8898991234507045,0.0)
            (5.893430680252007,0.0)
            (5.897030756766744,0.0)
            (5.900712135822641,0.0)
            (5.904490117193693,0.0)
            (5.908386589986331,0.0)
            (5.912431407935273,0.0)
            (5.916670751269391,0.0)
            (5.921180202897192,0.0)
            (5.926105928626904,0.0)
            (5.931807667082287,0.0)
            (5.937506093806605,0.0)
            (5.942947034833361,0.0)
            (5.947090633335495,0.0)
            (5.9509915496213575,0.0)
            (5.9548698572601415,0.0)
            (5.958467524894387,0.0)
            (5.961804743211359,0.0)
            (5.96503936082071,0.0)
            (5.9681467498625,0.0)
            (5.971127047153811,0.0)
            (5.974405518510414,0.0)
            (5.977565022885726,0.0)
            (5.98085352601163,0.0)
            (5.983866317994566,0.0)
            (5.986835908860333,0.0)
            (5.98965441922662,0.0)
            (5.992927481979946,0.0)
            (5.995916615704935,0.0)
            (5.999015414017565,0.0)
            (6.001859882937588,0.0)
            (6.004721094720092,0.0)
            (6.007446389411747,0.0)
            (6.010378868711317,0.0)
            (6.013227385891374,0.0)
            (6.016210431325984,0.0)
            (6.018999047281193,0.0)
            (6.0219634521043774,0.0)
            (6.024743311253111,0.0)
            (6.02777723823666,0.0)
            (6.030593717600105,0.0)
            (6.033566805633824,0.0)
            (6.036348153537689,0.0)
            (6.03935215203416,0.0)
            (6.042165314023781,0.0)
            (6.0452311062250494,0.0)
            (6.048079182734589,0.0)
            (6.051093148272601,0.0)
            (6.053922207150744,0.0)
            (6.057024567012946,0.0)
            (6.059923313881925,0.0)
            (6.063065031260704,0.0)
            (6.06599188397825,0.0)
            (6.069117728429431,0.0)
            (6.072058294170706,0.0)
            (6.075319625938524,0.0)
            (6.078360784060575,0.0)
            (6.08164224685114,0.0)
            (6.08471184696094,0.0)
            (6.088041110504794,0.0)
            (6.091175845088942,0.0)
            (6.094676507982916,0.0)
            (6.097940177199325,0.0)
            (6.101468949467637,0.0)
            (6.104785370222623,0.0)
            (6.108458941040282,0.0)
            (6.11191882380954,0.0)
            (6.115810879871693,0.0)
            (6.119449864605412,0.0)
            (6.123448905570481,0.0)
            (6.127228461476309,0.0)
            (6.131555839411294,0.0)
            (6.135642280403723,0.0)
            (6.1403836604647495,0.0)
            (6.14485999007217,0.0)
            (6.150157107994955,0.0)
            (6.155249832654027,0.0)
            (6.162223028660662,0.0)
            (6.169264234453969,0.0)
            (6.176178950469648,0.0)
            (6.18165394852968,0.0)
            (6.186904029884799,0.0)
            (6.1918899365187405,0.0)
            (6.196674732520234,0.0)
            (6.201481834699048,0.0)
            (6.206002348106964,0.0)
            (6.210372924422304,0.0)
            (6.214580269883905,0.0)
            (6.21850248599563,0.0)
            (6.2222715142833565,0.0)
            (6.2267484852910835,0.0)
            (6.230962025694177,0.0)
            (6.23518860213595,0.0)
            (6.239256171275566,0.0)
            (6.243145446925121,0.0)
            (6.246883972595915,0.0)
            (6.251334657968795,0.0)
            (6.255496536612644,0.0)
            (6.260082593365109,0.0)
            (6.264211942584496,0.0)
            (6.268143217870225,0.0)
            (6.27190036600276,0.0)
            (6.276287970115113,0.0)
            (6.280435108604607,0.0)
            (6.284671438874938,0.0)
            (6.288771223920268,0.0)
            (6.292798407895035,0.0)
            (6.296670868648972,0.0)
            (6.301279831968875,0.0)
            (6.3055689206487475,0.0)
            (6.310185301852787,0.0)
            (6.3144202923924055,0.0)
            (6.31860612465079,0.0)
            (6.322614269729015,0.0)
            (6.327306943978589,0.0)
            (6.331703179296706,0.0)
            (6.336496957757565,0.0)
            (6.340899336055342,0.0)
            (6.345274182332237,0.0)
            (6.349456988283506,0.0)
            (6.35430608546668,0.0)
            (6.358863378292728,0.0)
            (6.3638564766220735,0.0)
            (6.368454245654795,0.0)
            (6.373058096682081,0.0)
            (6.377456026924448,0.0)
            (6.382517941306737,0.0)
            (6.387282853322447,0.0)
            (6.392503855747099,0.0)
            (6.397329523189701,0.0)
            (6.402207131651371,0.0)
            (6.406863665581798,0.0)
            (6.412188539459279,0.0)
            (6.4172054586763005,0.0)
            (6.422689511010534,0.0)
            (6.4277803078343245,0.0)
            (6.4329824503916875,0.0)
            (6.437945637529393,0.0)
            (6.4435820165842355,0.0)
            (6.448896166275059,0.0)
            (6.4546863523547655,0.0)
            (6.460085667626963,0.0)
            (6.465669312208736,0.0)
            (6.47099233074948,0.0)
            (6.476990403804572,0.0)
            (6.482650471206151,0.0)
            (6.488800148528988,0.0)
            (6.494559729135312,0.0)
            (6.500587369234099,0.0)
            (6.506328602105325,0.0)
            (6.512744149977452,0.0)
            (6.51880542205539,0.0)
            (6.525380594374027,0.0)
            (6.531562862380403,0.0)
            (6.53810224458229,0.0)
            (6.544326015157943,0.0)
            (6.551224832175219,0.0)
            (6.5577528453679665,0.0)
            (6.564833141350136,0.0)
            (6.571512918798527,0.0)
            (6.578639124572546,0.0)
            (6.585418447021376,0.0)
            (6.592880744709039,0.0)
            (6.599954946381404,0.0)
            (6.607633808302943,0.0)
            (6.614899599712542,0.0)
            (6.622699603660508,0.0)
            (6.6301206971814235,0.0)
            (6.63824465927636,0.0)
            (6.645961667613255,0.0)
            (6.654346801095738,0.0)
            (6.662302506720756,0.0)
            (6.670880369435486,0.0)
            (6.67904754387726,0.0)
            (6.687952285209853,0.0)
            (6.696429065282958,0.0)
            (6.705644993411418,0.0)
            (6.71441275400577,0.0)
            (6.723893554772476,0.0)
            (6.732933051337841,0.0)
            (6.742760686457358,0.0)
            (6.7521373115489505,0.0)
            (6.762328477627529,0.0)
            (6.772051787078464,0.0)
            (6.782582598957714,0.0)
            (6.792643987627223,0.0)
            (6.803559165428257,0.0)
            (6.813999392015707,0.0)
            (6.825330649552562,0.0)
            (6.8361747448593935,0.0)
            (6.847919920331003,0.0)
            (6.859171923656146,0.0)
            (6.871352953505692,0.0)
            (6.8830367035185205,0.0)
            (6.895683163861379,0.0)
            (6.9078249978339175,0.0)
            (6.920947931759214,0.0)
            (6.933559940608739,0.0)
            (6.947168536064262,0.0)
            (6.960262299083287,0.0)
            (6.974369542463695,0.0)
            (6.987957873655568,0.0)
            (7.002567747749468,0.0)
            (7.016654100769606,0.0)
            (7.031757952278751,0.0)
            (7.0463339034638555,0.0)
            (7.061912463745222,0.0)
            (7.076958278141329,0.0)
            (7.094748923292669,0.0)
            (7.110768725227012,0.0)
            (7.127090785643696,0.0)
            (7.142700869454998,0.0)
            (7.159994085503737,0.0)
            (7.17597932571262,0.0)
            (7.192679012070498,0.0)
            (7.208783615949315,0.0)
            (7.227244470275984,0.0)
            (7.244010522436548,0.0)
            (7.260904742257355,0.0)
            (7.277011762595579,0.0)
            (7.29486468899697,0.0)
            (7.310938258894414,0.0)
            (7.326899783068682,0.0)
            (7.342073458031646,0.0)
            (7.35706980804997,0.0)
            (7.37145964098968,0.0)
            (7.386014011553643,0.0)
            (7.399850738163319,0.0)
            (7.413223344346963,0.0)
            (7.425761761937553,0.0)
            (7.437016054686333,0.0)
            (7.44746519382229,0.0)
            (7.454663600608064,0.0)
            (7.461573533392651,0.0)
            (7.47004373891653,0.0)
            (7.479926618017279,0.0)
            (7.496286922641834,0.0)
            (7.5111520088327515,0.0)
            (7.526152120715336,0.0)
            (7.540597434936551,0.0)
            (7.555424360253906,0.0)
            (7.568901060136628,0.0)
            (7.584776418100953,0.0)
            (7.599947700880384,0.0)
            (7.618015900018271,0.0)
            (7.634994731652031,0.0)
            (7.652396531353833,0.0)
            (7.668915458275002,0.0)
            (7.686149404488762,0.0)
            (7.70275100787945,0.0)
            (7.721011602825535,0.0)
            (7.738482091490298,0.0)
            (7.757104707136661,0.0)
            (7.774781355586539,0.0)
            (7.793049590426348,0.0)
            (7.810496486186851,0.0)
            (7.829000178810515,0.0)
            (7.84670098677666,0.0)
            (7.865566904119074,0.0)
            (7.883511919465362,0.0)
            (7.902234137888911,0.0)
            (7.920045396024789,0.0)
            (7.938684495624752,0.0)
            (7.9564507941161295,0.0)
            (7.975216928149733,0.0)
            (7.993061423862345,0.0)
            (8.01176331575321,0.0)
            (8.02951711189729,0.0)
            (8.048050777222803,0.0)
            (8.065657731179934,0.0)
            (8.0841435564135,0.0)
            (8.101686815158342,0.0)
            (8.120075775696948,0.0)
            (8.137497447331004,0.0)
            (8.155687943610094,0.0)
            (8.172920093049335,0.0)
            (8.190962347538255,0.0)
            (8.208042529578295,0.0)
            (8.22593041599406,0.0)
            (8.24284041842776,0.0)
            (8.260503050177585,0.0)
            (8.277192770619592,0.0)
            (8.294649339733935,0.0)
            (8.311134177443407,0.0)
            (8.328387208935258,0.0)
            (8.344660494814068,0.0)
            (8.361662927183412,0.0)
            (8.3776911760364,0.0)
            (8.394452582993981,0.0)
            (8.410243803839425,0.0)
            (8.426767034096375,0.0)
            (8.442317690056973,0.0)
            (8.458570881425976,0.0)
            (8.47385907253953,0.0)
            (8.48985057738779,0.0)
            (8.504883078496805,0.0)
            (8.52061396144183,0.0)
            (8.535388041368293,0.0)
            (8.55083677232418,0.0)
            (8.56533874749011,0.0)
            (8.580515403002693,0.0)
            (8.594752914582669,0.0)
            (8.609656507040455,0.0)
            (8.623626848861067,0.0)
            (8.638243838415478,0.0)
            (8.651939693206574,0.0)
            (8.666282051071054,0.0)
            (8.67971202710545,0.0)
            (8.693776649766077,0.0)
            (8.706937842562983,0.0)
            (8.720718234117925,0.0)
            (8.733608676763419,0.0)
            (8.747117595713814,0.0)
            (8.759746104501458,0.0)
            (8.772978644838904,0.0)
            (8.785342267228978,0.0)
            (8.798298554594405,0.0)
            (8.810399947236817,0.0)
            (8.823091769248125,0.0)
            (8.834938866070122,0.0)
            (8.84736046356492,0.0)
            (8.858950826438981,0.0)
            (8.871108342271523,0.0)
            (8.882448396375397,0.0)
            (8.894350767543395,0.0)
            (8.905446541111674,0.0)
            (8.917088803633812,0.0)
            (8.92793928129531,0.0)
            (8.939332279961004,0.0)
            (8.949946419596964,0.0)
            (8.961094871597831,0.0)
            (8.97147622865347,0.0)
            (8.982378022517121,0.0)
            (8.992528001364237,0.0)
            (9.00319645974561,0.0)
            (9.013124904896754,0.0)
            (9.023560268678846,0.0)
            (9.033268433997467,0.0)
            (9.043473213436231,0.0)
            (9.05296559495697,0.0)
            (9.062952597180109,0.0)
            (9.072238088641884,0.0)
            (9.082004329691767,0.0)
            (9.091082894751466,0.0)
            (9.100636319863293,0.0)
            (9.109515522431897,0.0)
            (9.118865431131855,0.0)
            (9.127551632782364,0.0)
            (9.136694438012468,0.0)
            (9.145187941740318,0.0)
            (9.154136137133454,0.0)
            (9.162446594419041,0.0)
            (9.171203934964216,0.0)
            (9.179334381677819,0.0)
            (9.187899963268052,0.0)
            (9.195852783456528,0.0)
            (9.204240973943827,0.0)
            (9.212026071596297,0.0)
            (9.220234942360753,0.0)
            (9.227852422791461,0.0)
            (9.235886491197702,0.0)
            (9.243341979707967,0.0)
            (9.251213651762617,0.0)
            (9.258515114810619,0.0)
            (9.26621895881283,0.0)
            (9.273365190825473,0.0)
            (9.280912051374068,0.0)
            (9.287911883776248,0.0)
            (9.295308511804334,0.0)
            (9.302166218827056,0.0)
            (9.309407734535089,0.0)
            (9.316123189432686,0.0)
            (9.32322503981638,0.0)
            (9.329808810904835,0.0)
            (9.336770136193136,0.0)
            (9.34322229849449,0.0)
            (9.350043325196529,0.0)
            (9.356367117412331,0.0)
            (9.363063708289394,0.0)
            (9.369268865644662,0.0)
            (9.375833591596031,0.0)
            (9.381917209871933,0.0)
            (9.388358539370191,0.0)
            (9.394328389651186,0.0)
            (9.400657264000603,0.0)
            (9.406519481442455,0.0)
            (9.412726206603095,0.0)
            (9.41847771700192,0.0)
            (9.424579010041619,0.0)
            (9.43023142609869,0.0)
            (9.436228966610857,0.0)
            (9.441783084054489,0.0)
            (9.447671380604069,0.0)
            (9.45312751963419,0.0)
            (9.458927728067447,0.0)
            (9.4642987317685,0.0)
            (9.470002248467654,0.0)
            (9.475283982671446,0.0)
            (9.480895866358901,0.0)
            (9.486095060489099,0.0)
            (9.491634179136316,0.0)
            (9.496761232047108,0.0)
            (9.502212607011938,0.0)
            (9.507261600627027,0.0)
            (9.512644498795394,0.0)
            (9.517629846542471,0.0)
            (9.522953816792644,0.0)
            (9.527880510721841,0.0)
            (9.533133335581319,0.0)
            (9.537999517244403,0.0)
            (9.54321439272698,0.0)
            (9.54804164905359,0.0)
            (9.553215845334218,0.0)
            (9.558004406916469,0.0)
            (9.563142916470964,0.0)
            (9.567904211144402,0.0)
            (9.573053653133918,0.0)
            (9.577818198885337,0.0)
            (9.58297470065659,0.0)
            (9.587750638351892,0.0)
            (9.592968966516827,0.0)
            (9.597807406550157,0.0)
            (9.603186136070251,0.0)
            (9.608169181505748,0.0)
            (9.613832608440946,0.0)
            (9.619109823411264,0.0)
            (9.62561219962314,0.0)
            (9.631781288203515,0.0)
            (9.637774147197481,0.0)
            (9.64277005663907,0.0)
            (9.64759743209294,0.0)
            (9.65136764566742,0.0)
            (9.654988569178045,0.0)
            (9.658116237595625,0.0)
            (9.661124354158906,0.0)
            (9.66374034872845,0.0)
            (9.666238183865648,0.0)
            (9.668323446405784,0.0)
            (9.670281482204633,0.0)
            (9.671625810923834,0.0)
            (9.672850714105996,0.0)
            (9.67512451758038,0.0)
            (9.677307792977015,0.0)
            (9.679841909682043,0.0)
            (9.682194670218097,0.0)
            (9.684734416748963,0.0)
            (9.687178248944415,0.0)
            (9.689920176483932,0.0)
            (9.692486019670707,0.0)
            (9.695138111883077,0.0)
            (9.697681205701533,0.0)
            (9.700253223321928,0.0)
            (9.702723457254416,0.0)
            (9.70560401070041,0.0)
            (9.708338993593237,0.0)
            (9.711314964603115,0.0)
            (9.714012136158676,0.0)
            (9.716723994536517,0.0)
            (9.719300855423857,0.0)
            (9.722129710938631,0.0)
            (9.724869908195307,0.0)
            (9.727810557674093,0.0)
            (9.73052680793835,0.0)
            (9.733372014205782,0.0)
            (9.736042943472357,0.0)
            (9.739059041533235,0.0)
            (9.741822510437174,0.0)
            (9.744729764703694,0.0)
            (9.747421312266699,0.0)
            (9.750280835662577,0.0)
            (9.752965284367397,0.0)
            (9.756012141586481,0.0)
            (9.758778735375975,0.0)
            (9.761628336783192,0.0)
            (9.764283573522865,0.0)
            (9.76716812357676,0.0)
            (9.769867350382366,0.0)
            (9.772899653358635,0.0)
            (9.775647254789503,0.0)
            (9.778448165101782,0.0)
            (9.78107429723367,0.0)
            (9.784007399902544,0.0)
            (9.786729360482337,0.0)
            (9.78970566207042,0.0)
            (9.79241935811887,0.0)
            (9.79519481744778,0.0)
            (9.797811693361592,0.0)
            (9.800828329854204,0.0)
            (9.803585139042958,0.0)
            (9.806500063187086,0.0)
            (9.809180646675129,0.0)
            (9.811964850394897,0.0)
            (9.81460000915199,0.0)
            (9.817406779987143,0.0)
            (9.82012727585676,0.0)
            (9.822989061531908,0.0)
            (9.825675114641035,0.0)
            (9.828657343567595,0.0)
            (9.831411853610275,0.0)
            (9.83435087350956,0.0)
            (9.837080724062583,0.0)
            (9.84001884714392,0.0)
            (9.84276912767982,0.0)
            (9.845839898111873,0.0)
            (9.848664582653727,0.0)
            (9.851653433943776,0.0)
            (9.854445226071078,0.0)
            (9.857521053517813,0.0)
            (9.860391996289172,0.0)
            (9.863585217573574,0.0)
            (9.866525442240725,0.0)
            (9.869649359750321,0.0)
            (9.872583683186235,0.0)
            (9.875917441127672,0.0)
            (9.879010235944632,0.0)
            (9.882428391567105,0.0)
            (9.885595744513326,0.0)
            (9.889052501911578,0.0)
            (9.892316965257107,0.0)
            (9.896202051815091,0.0)
            (9.899784350980699,0.0)
            (9.903859699056246,0.0)
            (9.90768900792871,0.0)
            (9.912415248582306,0.0)
            (9.916970800680373,0.0)
            (9.9235565987279,0.0)
            (9.928433299357232,0.0)
            (9.932883153181123,0.0)
            (9.936481836948444,0.0)
            (9.939958755280994,0.0)
            (9.943104348740931,0.0)
            (9.946126329521713,0.0)
            (9.949861682018158,0.0)
            (9.953243785577381,0.0)
            (9.956390546583748,0.0)
            (9.959398231449358,0.0)
            (9.96220483847483,0.0)
            (9.964904242567634,0.0)
            (9.968302001232162,0.0)
            (9.971368449966356,0.0)
            (9.974337066213028,0.0)
            (9.97714667353097,0.0)
            (9.97980106428002,0.0)
            (9.982357306009579,0.0)
            (9.985610604366048,0.0)
            (9.988542567694456,0.0)
            (9.991415753881578,0.0)
            (9.994134253077164,0.0)
            (9.996723834857615,0.0)
            (9.999220629883272,0.0)
            (10.002419286604809,0.0)
            (10.0053017147895,0.0)
            (10.008143146782288,0.0)
            (10.010836546936172,0.0)
            (10.013418004447095,0.0)
            (10.015909678076468,0.0)
            (10.019114405665833,0.0)
            (10.022006188480312,0.0)
            (10.024872123874811,0.0)
            (10.027594180834223,0.0)
            (10.03021718554231,0.0)
            (10.032751260604423,0.0)
            (10.036015347191752,0.0)
            (10.038968816480224,0.0)
            (10.041911057424,0.0)
            (10.044713587633096,0.0)
            (10.047430411526193,0.0)
            (10.050057610215292,0.0)
            (10.0534444274519,0.0)
            (10.056519284016934,0.0)
            (10.059601380132715,0.0)
            (10.062546909595325,0.0)
            (10.065739599461013,0.0)
            (10.068616631803508,0.0)
            (10.07191816614729,0.0)
            (10.07509374976731,0.0)
            (10.078635721178303,0.0)
            (10.081893606363005,0.0)
            (10.085243525886591,0.0)
            (10.088438370580914,0.0)
            (10.092222169104227,0.0)
            (10.095757014503723,0.0)
            (10.099725988706513,0.0)
            (10.103395158471079,0.0)
            (10.10728464734761,0.0)
            (10.111016616494233,0.0)
            (10.115609877667332,0.0)
            (10.119913129404553,0.0)
            (10.124982839948292,0.0)
            (10.129752809291828,0.0)
            (10.135686752956776,0.0)
            (10.14149152775395,0.0)
            (10.14841011970273,0.0)
            (10.15418808184113,0.0)
            (10.159573502303694,0.0)
            (10.164304214845277,0.0)
            (10.168825082749834,0.0)
            (10.172745114062046,0.0)
            (10.17649366464379,0.0)
            (10.180879302112972,0.0)
            (10.185119526577102,0.0)
            (10.189821970107852,0.0)
            (10.194124491798233,0.0)
            (10.198362843135286,0.0)
            (10.202309276532766,0.0)
            (10.206340989596749,0.0)
            (10.210201437095384,0.0)
            (10.21471062881561,0.0)
            (10.218836166658287,0.0)
            (10.223001789544407,0.0)
            (10.226897134397166,0.0)
            (10.2309672281694,0.0)
            (10.234851577556128,0.0)
            (10.239312132266015,0.0)
            (10.243416963293564,0.0)
            (10.247591216028342,0.0)
            (10.251515579391624,0.0)
            (10.255711233090032,0.0)
            (10.259700915672678,0.0)
            (10.264201572044033,0.0)
            (10.268361779116155,0.0)
            (10.272612703699462,0.0)
            (10.276627258383268,0.0)
            (10.281002148004472,0.0)
            (10.285147131674927,0.0)
            (10.28974686564157,0.0)
            (10.294017012527553,0.0)
            (10.298410472983337,0.0)
            (10.302572309138272,0.0)
            (10.307163144031291,0.0)
            (10.31149996195898,0.0)
            (10.316250931460322,0.0)
            (10.320680009817842,0.0)
            (10.325279617668464,0.0)
            (10.32964366606744,0.0)
            (10.334481736984191,0.0)
            (10.339044133363418,0.0)
            (10.34399850105594,0.0)
            (10.348635449021051,0.0)
            (10.353501542795106,0.0)
            (10.358120781509536,0.0)
            (10.363240016036428,0.0)
            (10.368065200495376,0.0)
            (10.373278716216138,0.0)
            (10.378175516219445,0.0)
            (10.383366188444914,0.0)
            (10.388293170651528,0.0)
            (10.393735085690633,0.0)
            (10.398867342736073,0.0)
            (10.404402137318224,0.0)
            (10.409616516364917,0.0)
            (10.415190330911651,0.0)
            (10.420480042824241,0.0)
            (10.426297455479528,0.0)
            (10.431790935992648,0.0)
            (10.4377175762319,0.0)
            (10.443315196745504,0.0)
            (10.449335418951659,0.0)
            (10.455049270237696,0.0)
            (10.4613085946021,0.0)
            (10.467229747243678,0.0)
            (10.473628495872333,0.0)
            (10.479685194585635,0.0)
            (10.486225457978303,0.0)
            (10.492436327528232,0.0)
            (10.499220117846855,0.0)
            (10.505650488040622,0.0)
            (10.512614045771949,0.0)
            (10.519219055142308,0.0)
            (10.526369410542125,0.0)
            (10.533167082536528,0.0)
            (10.54057716267237,0.0)
            (10.547617070387515,0.0)
            (10.555255143363896,0.0)
            (10.562515967540506,0.0)
            (10.570388952765192,0.0)
            (10.577886006448528,0.0)
            (10.586048086867969,0.0)
            (10.593821910683385,0.0)
            (10.60226758386846,0.0)
            (10.61031662660575,0.0)
            (10.619053576400068,0.0)
            (10.627392149086713,0.0)
            (10.636462223157105,0.0)
            (10.645125647926704,0.0)
            (10.654543219952815,0.0)
            (10.66354608034813,0.0)
            (10.673323726504584,0.0)
            (10.682683285389878,0.0)
            (10.69285498652115,0.0)
            (10.702603741757413,0.0)
            (10.713196884955005,0.0)
            (10.72336157184989,0.0)
            (10.734397573239765,0.0)
            (10.74500245516932,0.0)
            (10.756511830226497,0.0)
            (10.767588985450017,0.0)
            (10.779604762838218,0.0)
            (10.79118801730158,0.0)
            (10.803739725157138,0.0)
            (10.815860894256879,0.0)
            (10.830385226762536,0.0)
            (10.843502669392235,0.0)
            (10.857170197341254,0.0)
            (10.870292936436693,0.0)
            (10.884943035819775,0.0)
            (10.898693048707974,0.0)
            (10.914652654666819,0.0)
            (10.929441341715034,0.0)
            (10.946159882928049,0.0)
            (10.961606276324718,0.0)
            (10.978549703505788,0.0)
            (10.994396990067104,0.0)
            (11.01155990394848,0.0)
            (11.027882168621991,0.0)
            (11.045507920430154,0.0)
            (11.062477213279838,0.0)
            (11.0807262518089,0.0)
            (11.098408577871878,0.0)
            (11.11725487445982,0.0)
            (11.135573148409911,0.0)
            (11.154869720257164,0.0)
            (11.173671979595396,0.0)
            (11.193261931071548,0.0)
            (11.212405737553803,0.0)
            (11.232189078858564,0.0)
            (11.251585525680454,0.0)
            (11.27152770032832,0.0)
            (11.29114106525706,0.0)
            (11.311250003462119,0.0)
            (11.331075162454418,0.0)
            (11.351373025301383,0.0)
            (11.371411691137814,0.0)
            (11.391915191508593,0.0)
            (11.412161631784722,0.0)
            (11.432874517728337,0.0)
            (11.453312119449468,0.0)
            (11.474227089346684,0.0)
            (11.49483178364103,0.0)
            (11.51593641503373,0.0)
            (11.536681522230145,0.0)
            (11.557963192693862,0.0)
            (11.578821734708242,0.0)
            (11.600268759320217,0.0)
            (11.62121182475395,0.0)
            (11.642810484972916,0.0)
            (11.663802393924096,0.0)
            (11.685531084710023,0.0)
            (11.706523107926396,0.0)
            (11.728345100468207,0.0)
            (11.749269607259913,0.0)
            (11.771125471975665,0.0)
            (11.791889100792089,0.0)
            (11.813687942770539,0.0)
            (11.834167387473059,0.0)
            (11.855778883687199,0.0)
            (11.875818083981583,0.0)
            (11.897065790736145,0.0)
            (11.916474758118559,0.0)
            (11.935028219803394,0.0)
            (11.952893162929174,0.0)
            (11.972277067341192,0.0)
            (11.98991024925984,0.0)
            (12.006673690523211,0.0)
            (12.022546392567184,0.0)
            (12.03722551193644,0.0)
            (12.051136124732214,0.0)
            (12.063463032214397,0.0)
            (12.074904798086225,0.0)
            (12.08662951046412,0.0)
            (12.097379638035326,0.0)
            (12.114332488411893,0.0)
            (12.130641337374488,0.0)
            (12.150690038315723,0.0)
            (12.168917141702133,0.0)
            (12.186129383099026,0.0)
            (12.2025690875534,0.0)
            (12.221032808068548,0.0)
            (12.238810771202537,0.0)
            (12.25955755746643,0.0)
            (12.279472612283254,0.0)
            (12.300718114522025,0.0)
            (12.320925909596491,0.0)
            (12.341589756367352,0.0)
            (12.361441754647624,0.0)
            (12.382547420778517,0.0)
            (12.402926028604318,0.0)
            (12.424862485846633,0.0)
            (12.445903004195657,0.0)
            (12.467960333115848,0.0)
            (12.489058067767992,0.0)
            (12.510979131704095,0.0)
            (12.532005113838913,0.0)
            (12.554119155129587,0.0)
            (12.575337383953027,0.0)
            (12.597685869529204,0.0)
            (12.619069225924397,0.0)
            (12.641391106007037,0.0)
            (12.662726355180071,0.0)
            (12.684971848724452,0.0)
            (12.706240971483725,0.0)
            (12.72850517816229,0.0)
            (12.749771542622737,0.0)
            (12.772006519766114,0.0)
            (12.793211239395037,0.0)
            (12.815315699598708,0.0)
            (12.836381315864852,0.0)
            (12.858358268790244,0.0)
            (12.879289231023849,0.0)
            (12.90114635329203,0.0)
            (12.92193766537446,0.0)
            (12.943620238867878,0.0)
            (12.964223894334536,0.0)
            (12.985701612020916,0.0)
            (13.006095448010067,0.0)
            (13.027371109539759,0.0)
            (13.047552885398545,0.0)
            (13.068601373775428,0.0)
            (13.088546648626616,0.0)
            (13.109339144644514,0.0)
            (13.129025687201615,0.0)
            (13.149558134087977,0.0)
            (13.168981013020801,0.0)
            (13.189240475121233,0.0)
            (13.208386477964488,0.0)
            (13.228352307840655,0.0)
            (13.247205408440525,0.0)
            (13.266872501588264,0.0)
            (13.285428110232335,0.0)
            (13.304789088666718,0.0)
            (13.323039753052495,0.0)
            (13.342081370178846,0.0)
            (13.360017075542867,0.0)
            (13.378736385823329,0.0)
            (13.396354744479787,0.0)
            (13.414747728839503,0.0)
            (13.432044914030548,0.0)
            (13.45010359564526,0.0)
            (13.467074270425224,0.0)
            (13.484798373874632,0.0)
            (13.50144271649163,0.0)
            (13.518830759684073,0.0)
            (13.535147656122552,0.0)
            (13.552195898563077,0.0)
            (13.568183673842501,0.0)
            (13.584894428467258,0.0)
            (13.600555508547012,0.0)
            (13.616929153876763,0.0)
            (13.632264425771412,0.0)
            (13.648300587111637,0.0)
            (13.663311228265298,0.0)
            (13.679014238247456,0.0)
            (13.693704374557115,0.0)
            (13.709075923870632,0.0)
            (13.723447894298689,0.0)
            (13.73849034439437,0.0)
            (13.752547539607233,0.0)
            (13.767266520963373,0.0)
            (13.781014146686154,0.0)
            (13.795412288567716,0.0)
            (13.808853747860386,0.0)
            (13.822935629204045,0.0)
            (13.836075979372099,0.0)
            (13.849847778867208,0.0)
            (13.862692724447907,0.0)
            (13.876157852858393,0.0)
            (13.888711633878803,0.0)
            (13.901876361592505,0.0)
            (13.914145176924837,0.0)
            (13.927015583544154,0.0)
            (13.939005177617371,0.0)
            (13.951585496537607,0.0)
            (13.96330084206943,0.0)
            (13.97559842527873,0.0)
            (13.987046336110993,0.0)
            (13.999066763409502,0.0)
            (14.01025274926465,0.0)
            (14.02200119522504,0.0)
            (14.03293090295084,0.0)
            (14.044415062790517,0.0)
            (14.055095387016328,0.0)
            (14.066320193407433,0.0)
            (14.076756339667106,0.0)
            (14.087727986320731,0.0)
            (14.097926184129488,0.0)
            (14.108651999618361,0.0)
            (14.118618765917763,0.0)
            (14.12910326807033,0.0)
            (14.138843625477302,0.0)
            (14.149093902360136,0.0)
            (14.158614463330462,0.0)
            (14.16863687042734,0.0)
            (14.177943441649992,0.0)
            (14.18774254656159,0.0)
            (14.196840209836408,0.0)
            (14.206423581024564,0.0)
            (14.215318993007283,0.0)
            (14.224691709097362,0.0)
            (14.233389859536416,0.0)
            (14.24255706824719,0.0)
            (14.251063330319415,0.0)
            (14.260032392479186,0.0)
            (14.268353033681905,0.0)
            (14.27712789562946,0.0)
            (14.285267245706153,0.0)
            (14.293853966346095,0.0)
            (14.301817779098768,0.0)
            (14.310222743847719,0.0)
            (14.318016488913495,0.0)
            (14.326243093856377,0.0)
            (14.333870816352553,0.0)
            (14.341925948122965,0.0)
            (14.349393634414083,0.0)
            (14.357282134770157,0.0)
            (14.364594230172779,0.0)
            (14.372319785873486,0.0)
            (14.379480511819379,0.0)
            (14.38705027011329,0.0)
            (14.394065460609237,0.0)
            (14.401482630878634,0.0)
            (14.408355784815063,0.0)
            (14.41562511635828,0.0)
            (14.422360990887196,0.0)
            (14.429488978995881,0.0)
            (14.436092757531139,0.0)
            (14.44308152210184,0.0)
            (14.449556176099462,0.0)
            (14.456411879401628,0.0)
            (14.462762784273881,0.0)
            (14.469490356453083,0.0)
            (14.475721640350303,0.0)
            (14.482323207800412,0.0)
            (14.488437981797702,0.0)
            (14.494920801856448,0.0)
            (14.50092478960852,0.0)
            (14.507291769679844,0.0)
            (14.513187975597104,0.0)
            (14.519442568533893,0.0)
            (14.525234952995149,0.0)
            (14.531384565209006,0.0)
            (14.537078669081556,0.0)
            (14.54312458000364,0.0)
            (14.548722729417975,0.0)
            (14.554670801178483,0.0)
            (14.56017832837604,0.0)
            (14.566034921180997,0.0)
            (14.571456675584631,0.0)
            (14.57722289125336,0.0)
            (14.582561556850283,0.0)
            (14.588246154676316,0.0)
            (14.593508674649009,0.0)
            (14.599116280267694,0.0)
            (14.604306825499659,0.0)
            (14.60984089316658,0.0)
            (14.614964187279266,0.0)
            (14.620436434597295,0.0)
            (14.625501324473737,0.0)
            (14.630915722652245,0.0)
            (14.635927146511325,0.0)
            (14.641293567836886,0.0)
            (14.646261246376246,0.0)
            (14.651595870192669,0.0)
            (14.656532704395529,0.0)
            (14.661845084570485,0.0)
            (14.666762658105794,0.0)
            (14.672079564600844,0.0)
            (14.677001826276634,0.0)
            (14.682358409271341,0.0)
            (14.687317418896187,0.0)
            (14.692764500817677,0.0)
            (14.697812830386411,0.0)
            (14.703473514844097,0.0)
            (14.708728557470739,0.0)
            (14.714885350333589,0.0)
            (14.7206449788699,0.0)
            (14.72848901280543,0.0)
            (14.734085458228371,0.0)
            (14.739337635356753,0.0)
            (14.743442949942766,0.0)
            (14.747267897480189,0.0)
            (14.750743710943507,0.0)
            (14.753916237979448,0.0)
            (14.756467029821371,0.0)
            (14.758917908086811,0.0)
            (14.760903214235459,0.0)
            (14.762748034157994,0.0)
            (14.764366045876216,0.0)
            (14.765889775379872,0.0)
            (14.768394555957187,0.0)
            (14.770777233838025,0.0)
            (14.773534094273025,0.0)
            (14.77604627210662,0.0)
            (14.778703079682263,0.0)
            (14.781216430918665,0.0)
            (14.784185622122038,0.0)
            (14.786941289138678,0.0)
            (14.790043773509991,0.0)
            (14.792853476033047,0.0)
            (14.795736337210048,0.0)
            (14.798461769681547,0.0)
            (14.801686092016505,0.0)
            (14.804624744312754,0.0)
            (14.807768051932905,0.0)
            (14.81063818074534,0.0)
            (14.813586422976714,0.0)
            (14.81638236450681,0.0)
            (14.819406574756783,0.0)
            (14.822329165897349,0.0)
            (14.825408809844443,0.0)
            (14.828281626409252,0.0)
            (14.831396385332608,0.0)
            (14.834292383294724,0.0)
            (14.837440770750197,0.0)
            (14.840344185337974,0.0)
            (14.843410017523983,0.0)
            (14.846269152229958,0.0)
            (14.849397664028727,0.0)
            (14.852293681761397,0.0)
            (14.855398244061076,0.0)
            (14.858268788052806,0.0)
            (14.861312136885397,0.0)
            (14.864154452260108,0.0)
            (14.86728550186088,0.0)
            (14.870170360360273,0.0)
            (14.87321870571188,0.0)
            (14.876049678228139,0.0)
            (14.879088726514098,0.0)
            (14.881924277645131,0.0)
            (14.885042335780616,0.0)
            (14.887908041899568,0.0)
            (14.890908869416586,0.0)
            (14.893708836584487,0.0)
            (14.896768438005187,0.0)
            (14.899611320445867,0.0)
            (14.902698373462803,0.0)
            (14.905540859004558,0.0)
            (14.90852057144119,0.0)
            (14.91131138847634,0.0)
            (14.914416353801615,0.0)
            (14.917280987545341,0.0)
            (14.920333049909623,0.0)
            (14.9231583826564,0.0)
            (14.926158990154857,0.0)
            (14.928973623634064,0.0)
            (14.93213970255949,0.0)
            (14.93503965619684,0.0)
            (14.93807841592759,0.0)
            (14.940909638308753,0.0)
            (14.943985965204336,0.0)
            (14.946865983016819,0.0)
            (14.950097650662137,0.0)
            (14.95305057401275,0.0)
            (14.956124129382147,0.0)
            (14.959006319510532,0.0)
            (14.96223317064923,0.0)
            (14.965234537710206,0.0)
            (14.968549064985325,0.0)
            (14.971592234509885,0.0)
            (14.97478829910954,0.0)
            (14.977802959980336,0.0)
            (14.9813000074474,0.0)
            (14.984515599105555,0.0)
            (14.988007071474849,0.0)
            (14.99124064753868,0.0)
            (14.99474041634421,0.0)
            (14.99805739825682,0.0)
            (15.002087699300878,0.0)
            (15.005745330565503,0.0)
            (15.009772982188489,0.0)
            (15.013547071363146,0.0)
            (15.018010270488055,0.0)
            (15.02229454151203,0.0)
            (15.028675733308237,0.0)
            (15.034749821550896,0.0)
            (15.039715488693613,0.0)
            (15.04449108680295,0.0)
            (15.04853630004411,0.0)
            (15.052438120060899,0.0)
            (15.056150203579648,0.0)
            (15.059733725350366,0.0)
            (15.063259428025809,0.0)
            (15.066636570250283,0.0)
            (15.070069901338353,0.0)
            (15.073297142939136,0.0)
            (15.076514645649375,0.0)
            (15.079564661416882,0.0)
            (15.082472639918793,0.0)
            (15.085253464794668,0.0)
            (15.088630714604538,0.0)
            (15.091690872295143,0.0)
            (15.094596189951654,0.0)
            (15.097407940838911,0.0)
            (15.100153949176748,0.0)
            (15.102805187732983,0.0)
            (15.105866330255468,0.0)
            (15.108795699219389,0.0)
            (15.111654916809618,0.0)
            (15.114428341850024,0.0)
            (15.11715930487565,0.0)
            (15.119788962672137,0.0)
            (15.122766691527838,0.0)
            (15.12564224776382,0.0)
            (15.128736959925542,0.0)
            (15.131566738656902,0.0)
            (15.13437988875602,0.0)
            (15.137059021554766,0.0)
            (15.140230369263577,0.0)
            (15.14314412419141,0.0)
            (15.146259354739238,0.0)
            (15.149108208089096,0.0)
            (15.15197256374578,0.0)
            (15.154709291612884,0.0)
            (15.158021725407195,0.0)
            (15.161035369605724,0.0)
            (15.164226256166522,0.0)
            (15.167154201770797,0.0)
            (15.170125206672381,0.0)
            (15.17297207841739,0.0)
            (15.176483783729772,0.0)
            (15.17965747239862,0.0)
            (15.183016548458994,0.0)
            (15.186102276358003,0.0)
            (15.189250517956907,0.0)
            (15.19227570069808,0.0)
            (15.196065354708216,0.0)
            (15.19948799926443,0.0)
            (15.203152940508744,0.0)
            (15.206518459838128,0.0)
            (15.209967831341867,0.0)
            (15.21329240165111,0.0)
            (15.217507046844204,0.0)
            (15.221346752886799,0.0)
            (15.225592958287528,0.0)
            (15.22949301517863,0.0)
            (15.234003317395793,0.0)
            (15.238072969210561,0.0)
            (15.243333961038935,0.0)
            (15.24813746122554,0.0)
            (15.253913176964698,0.0)
            (15.259450544470827,0.0)
            (15.266254394340638,0.0)
            (15.272758616907826,0.0)
            (15.278873267469747,0.0)
            (15.283732234851286,0.0)
            (15.288427005495214,0.0)
            (15.292542233222052,0.0)
            (15.296482928096678,0.0)
            (15.301097215017407,0.0)
            (15.3055173907119,0.0)
            (15.309929787323593,0.0)
            (15.314212492308693,0.0)
            (15.318387874655574,0.0)
            (15.322357086951891,0.0)
            (15.326787375740583,0.0)
            (15.330935685258996,0.0)
            (15.33534528166083,0.0)
            (15.339422668065403,0.0)
            (15.343522294078113,0.0)
            (15.347419392805742,0.0)
            (15.351810070374325,0.0)
            (15.355911603888615,0.0)
            (15.36025930951073,0.0)
            (15.364298671083795,0.0)
            (15.368435351705287,0.0)
            (15.372368470069485,0.0)
            (15.376806213701098,0.0)
            (15.380944730979536,0.0)
            (15.385309349825596,0.0)
            (15.389384409875351,0.0)
            (15.393634413298667,0.0)
            (15.39767175287266,0.0)
            (15.402206880106533,0.0)
            (15.406433748159287,0.0)
            (15.41087350243519,0.0)
            (15.41503779094422,0.0)
            (15.419457375866054,0.0)
            (15.423648602723116,0.0)
            (15.428317299942295,0.0)
            (15.432671801939565,0.0)
            (15.437240322712197,0.0)
            (15.441541730076347,0.0)
            (15.446174316231337,0.0)
            (15.450558385947598,0.0)
            (15.455394564179336,0.0)
            (15.459913307817416,0.0)
            (15.464665088854256,0.0)
            (15.469151143481332,0.0)
            (15.474031761286879,0.0)
            (15.478642060965582,0.0)
            (15.483683607726574,0.0)
            (15.488405375767243,0.0)
            (15.49339546610952,0.0)
            (15.498114189933315,0.0)
            (15.503275049695214,0.0)
            (15.508144519769603,0.0)
            (15.513435579757592,0.0)
            (15.518403482140737,0.0)
            (15.523686435085008,0.0)
            (15.52868627546837,0.0)
            (15.53416239924099,0.0)
            (15.53932781665251,0.0)
            (15.544919332719134,0.0)
            (15.550181807427002,0.0)
            (15.555812142499386,0.0)
            (15.561142950415936,0.0)
            (15.56697651536066,0.0)
            (15.572481572484978,0.0)
            (15.578431638751086,0.0)
            (15.584043393127626,0.0)
            (15.590077782227374,0.0)
            (15.595793062323082,0.0)
            (15.602036254794113,0.0)
            (15.607933737885016,0.0)
            (15.614308356079833,0.0)
            (15.62033157788061,0.0)
            (15.626832266493865,0.0)
            (15.63299225180084,0.0)
            (15.639709111022976,0.0)
            (15.646062667366985,0.0)
            (15.652936675608123,0.0)
            (15.65944268369588,0.0)
            (15.666481436319998,0.0)
            (15.67315657213076,0.0)
            (15.68042480117763,0.0)
            (15.687310925283512,0.0)
            (15.69477019157518,0.0)
            (15.70184184849647,0.0)
            (15.709503950171339,0.0)
            (15.716778483253384,0.0)
            (15.724691440349373,0.0)
            (15.73220185055041,0.0)
            (15.740346301081065,0.0)
            (15.748081220236958,0.0)
            (15.756469201834259,0.0)
            (15.764444769096164,0.0)
            (15.773113989576037,0.0)
            (15.781358574281747,0.0)
            (15.790305713774398,0.0)
            (15.798819912299962,0.0)
            (15.808056777624293,0.0)
            (15.816855821322447,0.0)
            (15.826413669005765,0.0)
            (15.835523615342957,0.0)
            (15.845411616544574,0.0)
            (15.854842808835413,0.0)
            (15.865073898565031,0.0)
            (15.874842022829116,0.0)
            (15.885442917864243,0.0)
            (15.895572519995937,0.0)
            (15.906560731667504,0.0)
            (15.917069191982954,0.0)
            (15.928459995276613,0.0)
            (15.939364488400201,0.0)
            (15.951180473977496,0.0)
            (15.962503436317292,0.0)
            (15.974764835671936,0.0)
            (15.986526296536091,0.0)
            (15.999249017000757,0.0)
            (16.011465977524168,0.0)
            (16.0246662892133,0.0)
            (16.03735577841101,0.0)
            (16.051047742288713,0.0)
            (16.064224043010267,0.0)
            (16.078415457272325,0.0)
            (16.092086796729685,0.0)
            (16.106778384850514,0.0)
            (16.12094584695576,0.0)
            (16.136129486589002,0.0)
            (16.150784690780643,0.0)
            (16.16643951135356,0.0)
            (16.18156058172822,0.0)
            (16.199422995564817,0.0)
            (16.215511495311166,0.0)
            (16.231889434145728,0.0)
            (16.247553226802555,0.0)
            (16.264898035090656,0.0)
            (16.280925072578462,0.0)
            (16.297644721860372,0.0)
            (16.31376495428438,0.0)
            (16.332232696894394,0.0)
            (16.348992883791105,0.0)
            (16.365854831428134,0.0)
            (16.381923390690922,0.0)
            (16.39793022297614,0.0)
            (16.413375941986928,0.0)
            (16.42936128979263,0.0)
            (16.444726996654836,0.0)
            (16.460311936224233,0.0)
            (16.475115897919178,0.0)
            (16.4894761979085,0.0)
            (16.503044345316507,0.0)
            (16.51589911880532,0.0)
            (16.528003721235024,0.0)
            (16.53903578283139,0.0)
            (16.549280629431028,0.0)
            (16.55601701821741,0.0)
            (16.562321012574348,0.0)
            (16.570760978654768,0.0)
            (16.580981189338637,0.0)
            (16.596822729399385,0.0)
            (16.611683305163687,0.0)
            (16.62819005162851,0.0)
            (16.643285868237882,0.0)
            (16.657762845108117,0.0)
            (16.671632026014187,0.0)
            (16.687985915286415,0.0)
            (16.703476730438222,0.0)
            (16.721650529621353,0.0)
            (16.738653155898053,0.0)
            (16.755783645594416,0.0)
            (16.772108500921956,0.0)
            (16.789441337463145,0.0)
            (16.806167577592053,0.0)
            (16.82465203576828,0.0)
            (16.842270386937937,0.0)
            (16.860785685683826,0.0)
            (16.878371778035135,0.0)
            (16.896600431549512,0.0)
            (16.914037315916868,0.0)
            (16.932643085119032,0.0)
            (16.95042399547032,0.0)
            (16.96929884694677,0.0)
            (16.987239084587568,0.0)
            (17.005906964814766,0.0)
            (17.02367949882734,0.0)
            (17.042339319340925,0.0)
            (17.060125366215523,0.0)
            (17.078913140228675,0.0)
            (17.096766323656198,0.0)
            (17.115433019140163,0.0)
            (17.133156234495278,0.0)
            (17.151677099345168,0.0)
            (17.16927439724333,0.0)
            (17.18776560208634,0.0)
            (17.205307013857418,0.0)
            (17.223670422046325,0.0)
            (17.24106677426638,0.0)
            (17.259232971544286,0.0)
            (17.276443679693134,0.0)
            (17.294476513662623,0.0)
            (17.31154364502375,0.0)
            (17.329406494942354,0.0)
            (17.346290832741914,0.0)
            (17.363924684878583,0.0)
            (17.380587797010946,0.0)
            (17.398025439092706,0.0)
            (17.414489545998066,0.0)
            (17.43171493155093,0.0)
            (17.447960252894745,0.0)
            (17.46493150351008,0.0)
            (17.48093037320278,0.0)
            (17.497667206862783,0.0)
            (17.513432964113658,0.0)
            (17.529925795811597,0.0)
            (17.545446272448356,0.0)
            (17.56166687944643,0.0)
            (17.57692415469227,0.0)
            (17.592887736944615,0.0)
            (17.607892005931056,0.0)
            (17.623590440208176,0.0)
            (17.63833286771307,0.0)
            (17.653748483420845,0.0)
            (17.668218958943392,0.0)
            (17.68336584680779,0.0)
            (17.69757368411534,0.0)
            (17.71244369809784,0.0)
            (17.726381761985987,0.0)
            (17.74096590043535,0.0)
            (17.75463044607004,0.0)
            (17.768942163519583,0.0)
            (17.78234193011676,0.0)
            (17.796372733371328,0.0)
            (17.809501808833776,0.0)
            (17.823250264135428,0.0)
            (17.836110183705365,0.0)
            (17.849588222078243,0.0)
            (17.86218661644279,0.0)
            (17.87538591504753,0.0)
            (17.887718259519414,0.0)
            (17.900643966019903,0.0)
            (17.912716016010908,0.0)
            (17.925377150259997,0.0)
            (17.937194681296493,0.0)
            (17.94958433858111,0.0)
            (17.96114481505266,0.0)
            (17.97327329445748,0.0)
            (17.984585381940224,0.0)
            (17.996457610439087,0.0)
            (18.00752473332005,0.0)
            (18.019136954857363,0.0)
            (18.029959344428327,0.0)
            (18.0413248081194,0.0)
            (18.05191239105126,0.0)
            (18.063031621617434,0.0)
            (18.073385577603684,0.0)
            (18.084259627091804,0.0)
            (18.094383546412217,0.0)
            (18.10502578000198,0.0)
            (18.11492901557408,0.0)
            (18.12533652876972,0.0)
            (18.1350188702004,0.0)
            (18.14519832182577,0.0)
            (18.154666703872323,0.0)
            (18.16462855667459,0.0)
            (18.17389011152472,0.0)
            (18.183630372425647,0.0)
            (18.192684992386777,0.0)
            (18.202215338199863,0.0)
            (18.21107245185326,0.0)
            (18.220398175603002,0.0)
            (18.229061709193886,0.0)
            (18.23818085406862,0.0)
            (18.246652508570286,0.0)
            (18.25557944534612,0.0)
            (18.26386944067356,0.0)
            (18.27260368389452,0.0)
            (18.280712846258112,0.0)
            (18.289257346906147,0.0)
            (18.297190477159795,0.0)
            (18.305558682020923,0.0)
            (18.313324627613103,0.0)
            (18.321511865722442,0.0)
            (18.329109673070608,0.0)
            (18.33712517700836,0.0)
            (18.344562996870952,0.0)
            (18.352415489109106,0.0)
            (18.359698878026805,0.0)
            (18.367383084376865,0.0)
            (18.37451151747443,0.0)
            (18.382041903726265,0.0)
            (18.38902575883797,0.0)
            (18.396403842761934,0.0)
            (18.403244508441805,0.0)
            (18.410468862959647,0.0)
            (18.417168578630775,0.0)
            (18.424255343957526,0.0)
            (18.43082439318445,0.0)
            (18.43776805755206,0.0)
            (18.444204392342357,0.0)
            (18.451010932072542,0.0)
            (18.45732103689391,0.0)
            (18.464003183937788,0.0)
            (18.470194479081737,0.0)
            (18.47674305944249,0.0)
            (18.482812419038,0.0)
            (18.489241686467945,0.0)
            (18.49519964446344,0.0)
            (18.501514236326102,0.0)
            (18.507363264580395,0.0)
            (18.513556162051508,0.0)
            (18.519295380546417,0.0)
            (18.525386331278263,0.0)
            (18.53102819321999,0.0)
            (18.537011693375064,0.0)
            (18.54255344546,0.0)
            (18.54843089398648,0.0)
            (18.553876978484684,0.0)
            (18.559667609686805,0.0)
            (18.565028904137165,0.0)
            (18.57071939186986,0.0)
            (18.575990111832095,0.0)
            (18.581594367764303,0.0)
            (18.586785778698975,0.0)
            (18.59231531607052,0.0)
            (18.59743324948933,0.0)
            (18.602873987819518,0.0)
            (18.607914169932485,0.0)
            (18.613292408050732,0.0)
            (18.61827209752474,0.0)
            (18.623586514767805,0.0)
            (18.62850503169229,0.0)
            (18.633751461333528,0.0)
            (18.63861220609802,0.0)
            (18.643825028941393,0.0)
            (18.648648851284516,0.0)
            (18.653815238111644,0.0)
            (18.65859817406973,0.0)
            (18.66373734068376,0.0)
            (18.668498690786947,0.0)
            (18.673650038961778,0.0)
            (18.67841540435755,0.0)
            (18.6835720048269,0.0)
            (18.688350381697685,0.0)
            (18.693585666866117,0.0)
            (18.698438121784914,0.0)
            (18.70383878972211,0.0)
            (18.708843728555472,0.0)
            (18.7145604768127,0.0)
            (18.719894219298762,0.0)
            (18.726574464941056,0.0)
            (18.732945363321836,0.0)
            (18.738536110116105,0.0)
            (18.743894588002917,0.0)
            (18.747941886232145,0.0)
            (18.751786302573173,0.0)
            (18.755127814268825,0.0)
            (18.758309618769026,0.0)
            (18.761133768384692,0.0)
            (18.76379749713287,0.0)
            (18.766133642873573,0.0)
            (18.76828864787118,0.0)
            (18.769818787865603,0.0)
            (18.771273429654443,0.0)
            (18.772730870537746,0.0)
            (18.77430281096054,0.0)
            (18.776752330428522,0.0)
            (18.77907080652926,0.0)
            (18.781523851891595,0.0)
            (18.78388395280518,0.0)
            (18.78659633593445,0.0)
            (18.789114103828876,0.0)
            (18.79195073835916,0.0)
            (18.794508871226782,0.0)
            (18.797112899620206,0.0)
            (18.799589076802576,0.0)
            (18.802337182247552,0.0)
            (18.80500250038625,0.0)
            (18.807895888603795,0.0)
            (18.810568177409184,0.0)
            (18.81338408199708,0.0)
            (18.816026804805738,0.0)
            (18.819015676784165,0.0)
            (18.821759601554117,0.0)
            (18.824667878796724,0.0)
            (18.82735851436013,0.0)
            (18.830219453936493,0.0)
            (18.83290434189708,0.0)
            (18.83594949899209,0.0)
            (18.83872017566521,0.0)
            (18.841588531241843,0.0)
            (18.844258865758523,0.0)
            (18.847153865594827,0.0)
            (18.849862730809427,0.0)
            (18.85290441201806,0.0)
            (18.855664037187545,0.0)
            (18.85848591891406,0.0)
            (18.8611288949949,0.0)
            (18.86406815243877,0.0)
            (18.866797448650534,0.0)
            (18.869783706554237,0.0)
            (18.872507279398732,0.0)
            (18.875296237323006,0.0)
            (18.877922526722823,0.0)
            (18.88092938637525,0.0)
            (18.8836822912392,0.0)
            (18.88659525407114,0.0)
            (18.889274383917655,0.0)
            (18.89205783805588,0.0)
            (18.89468820583033,0.0)
            (18.897469519679603,0.0)
            (18.90016809952077,0.0)
            (18.90300262111686,0.0)
            (18.905664655679203,0.0)
            (18.908629764670767,0.0)
            (18.911358465125968,0.0)
            (18.914238898052055,0.0)
            (18.916916727822425,0.0)
            (18.919801198736113,0.0)
            (18.922499807455992,0.0)
            (18.925506352207908,0.0)
            (18.92826275513177,0.0)
            (18.93114498022552,0.0)
            (18.933839988665202,0.0)
            (18.936813601145005,0.0)
            (18.9395825117362,0.0)
            (18.94262895967974,0.0)
            (18.945428742979537,0.0)
            (18.94836516524317,0.0)
            (18.951124901863334,0.0)
            (18.954253030772072,0.0)
            (18.95714038762748,0.0)
            (18.960257058555957,0.0)
            (18.963141044637563,0.0)
            (18.96622334171945,0.0)
            (18.969129513758983,0.0)
            (18.972507328803847,0.0)
            (18.975593641538577,0.0)
            (18.97888705771605,0.0)
            (18.981959959817157,0.0)
            (18.98536745101097,0.0)
            (18.988583964060155,0.0)
            (18.9924273273078,0.0)
            (18.995921910958458,0.0)
            (18.99973553857731,0.0)
            (19.00333817454924,0.0)
            (19.007746457230972,0.0)
            (19.01193577165377,0.0)
            (19.01801405333882,0.0)
            (19.02386376272174,0.0)
            (19.028630774368363,0.0)
            (19.033222285996235,0.0)
            (19.037116922367836,0.0)
            (19.04088327120572,0.0)
            (19.04445461932295,0.0)
            (19.04791533217159,0.0)
            (19.051303678156422,0.0)
            (19.054569642916444,0.0)
            (19.057846780120432,0.0)
            (19.060969631196105,0.0)
            (19.064239630583618,0.0)
            (19.06725993086577,0.0)
            (19.070359671058114,0.0)
            (19.073211405956876,0.0)
            (19.076078385330806,0.0)
            (19.078802695970474,0.0)
            (19.082001612431235,0.0)
            (19.084889942552078,0.0)
            (19.08782495383962,0.0)
            (19.090538104185313,0.0)
            (19.09332762238944,0.0)
            (19.095984863019705,0.0)
            (19.098831589573283,0.0)
            (19.10158863738692,0.0)
            (19.104438877052527,0.0)
            (19.10711987933405,0.0)
            (19.11004869006198,0.0)
            (19.112780495625536,0.0)
            (19.115713036492075,0.0)
            (19.118438612127832,0.0)
            (19.1213143736997,0.0)
            (19.124019064883445,0.0)
            (19.127009712348897,0.0)
            (19.129789312507693,0.0)
            (19.13274788650251,0.0)
            (19.135510439014524,0.0)
            (19.138474135916173,0.0)
            (19.141262448092327,0.0)
            (19.14435789787255,0.0)
            (19.147230867941786,0.0)
            (19.150277822948617,0.0)
            (19.153136713888145,0.0)
            (19.1562654341181,0.0)
            (19.15920468019205,0.0)
            (19.162458794736956,0.0)
            (19.165483953847783,0.0)
            (19.168708229924878,0.0)
            (19.171746553829532,0.0)
            (19.175139040080342,0.0)
            (19.178319332910785,0.0)
            (19.181829134861268,0.0)
            (19.185106219222405,0.0)
            (19.188656256862142,0.0)
            (19.192013618073123,0.0)
            (19.195839872871865,0.0)
            (19.199425551986693,0.0)
            (19.20341637278628,0.0)
            (19.207169037624052,0.0)
            (19.211386058648493,0.0)
            (19.21539521126562,0.0)
            (19.220164235739905,0.0)
            (19.224671511950348,0.0)
            (19.230118603948945,0.0)
            (19.23536434796224,0.0)
            (19.242168168257027,0.0)
            (19.248650172517618,0.0)
            (19.254842082009986,0.0)
            (19.260036477498144,0.0)
            (19.26484077407738,0.0)
            (19.26958260777942,0.0)
            (19.27396599078728,0.0)
            (19.2782559459607,0.0)
            (19.282325572887157,0.0)
            (19.28681753687043,0.0)
            (19.291007111482738,0.0)
            (19.29535416509812,0.0)
            (19.299395022126717,0.0)
            (19.303497352544994,0.0)
            (19.307393429704433,0.0)
            (19.311740093343886,0.0)
            (19.3157912336785,0.0)
            (19.320018255736688,0.0)
            (19.323967204535784,0.0)
            (19.328073280043082,0.0)
            (19.331970058849496,0.0)
            (19.336311348403257,0.0)
            (19.340356778113684,0.0)
            (19.344579648764096,0.0)
            (19.34854272611379,0.0)
            (19.352745424025954,0.0)
            (19.35672727762053,0.0)
            (19.361133695545192,0.0)
            (19.365243807077942,0.0)
            (19.36954048984114,0.0)
            (19.373587658550235,0.0)
            (19.377945658319877,0.0)
            (19.38206648133712,0.0)
            (19.386588615387126,0.0)
            (19.390814845329604,0.0)
            (19.39525094205694,0.0)
            (19.399439992340895,0.0)
            (19.40399612180358,0.0)
            (19.408297112081637,0.0)
            (19.41298171348325,0.0)
            (19.4173705441259,0.0)
            (19.422005709234664,0.0)
            (19.42638925130037,0.0)
            (19.431180629603165,0.0)
            (19.435699488374414,0.0)
            (19.440595421533665,0.0)
            (19.4451939715502,0.0)
            (19.45008429324533,0.0)
            (19.454712635672923,0.0)
            (19.459777745259984,0.0)
            (19.46455439990674,0.0)
            (19.469714987055557,0.0)
            (19.47457375070028,0.0)
            (19.479774124996847,0.0)
            (19.48469791408224,0.0)
            (19.490081561591783,0.0)
            (19.49516194049814,0.0)
            (19.500646574873088,0.0)
            (19.505821428827815,0.0)
            (19.5113888652112,0.0)
            (19.51666230528908,0.0)
            (19.522418873598316,0.0)
            (19.527857613425216,0.0)
            (19.53373318963559,0.0)
            (19.539287344387454,0.0)
            (19.54528506612364,0.0)
            (19.55096965208417,0.0)
            (19.557165541685677,0.0)
            (19.563028444677126,0.0)
            (19.569371315888734,0.0)
            (19.57537784761276,0.0)
            (19.58188001800645,0.0)
            (19.58804880046396,0.0)
            (19.59476513676113,0.0)
            (19.601132093139167,0.0)
            (19.60803141053401,0.0)
            (19.61457682888946,0.0)
            (19.621673574712702,0.0)
            (19.628415859351833,0.0)
            (19.635751904126117,0.0)
            (19.642720737863595,0.0)
            (19.650283136136096,0.0)
            (19.6574722920721,0.0)
            (19.665275152846846,0.0)
            (19.672701969686287,0.0)
            (19.68077993543961,0.0)
            (19.688471745346572,0.0)
            (19.696827469038872,0.0)
            (19.704789962829565,0.0)
            (19.713438078876212,0.0)
            (19.721688829510562,0.0)
            (19.730660281576583,0.0)
            (19.73922657274065,0.0)
            (19.748536861559515,0.0)
            (19.757435007685334,0.0)
            (19.767102022112475,0.0)
            (19.776352413391475,0.0)
            (19.786405672430952,0.0)
            (19.796036974097955,0.0)
            (19.806501794673327,0.0)
            (19.816539539064365,0.0)
            (19.82743981054324,0.0)
            (19.83790991442543,0.0)
            (19.84927558883128,0.0)
            (19.860209215840086,0.0)
            (19.872071490245183,0.0)
            (19.88350095960109,0.0)
            (19.895889604278203,0.0)
            (19.90784688350321,0.0)
            (19.922211749621287,0.0)
            (19.93515735395947,0.0)
            (19.94864566697707,0.0)
            (19.96158485946836,0.0)
            (19.9760427483525,0.0)
            (19.98959755978736,0.0)
            (20.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={plots_rib_p98a80f2a-9313-488b-bfa9-3b15ac49615e}, draw opacity={0.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,2.963235781519528e-13)
            (0.011,3.4831686063707578e-9)
            (0.0216894905339688,1.628247650891975e-8)
            (0.032043074462542905,1.6543997601844168e-8)
            (0.040805151975126824,2.0379096196412155e-8)
            (0.04910403850217626,9.392515528948515e-9)
            (0.058225176946415436,2.447186374184982e-8)
            (0.06655727584441609,1.150984416159947e-8)
            (0.075081744635589,2.5999018620995342e-8)
            (0.08288401587612032,1.582548809554312e-8)
            (0.09068192039829806,2.6484266507769166e-8)
            (0.098089230931028,1.5539329820415592e-8)
            (0.10598297492376633,2.5622077837192963e-8)
            (0.11359853897062851,1.752580847773173e-8)
            (0.12144537366562222,2.7936959571359647e-8)
            (0.12873768863447985,1.9073412215437073e-8)
            (0.1363579442931036,2.9173448367945428e-8)
            (0.14348131517509402,2.0024481414271217e-8)
            (0.15123425234757612,3.078775147839642e-8)
            (0.15834317593544267,2.1913169036338802e-8)
            (0.16563231586863297,3.1155696368786313e-8)
            (0.17241533715334945,2.3120476505330894e-8)
            (0.17964286516062852,3.200401992550571e-8)
            (0.1863731221336362,2.4110730271206407e-8)
            (0.19363663582815038,3.313009529023603e-8)
            (0.20028686647405458,2.575169340114167e-8)
            (0.20707132691713107,3.328767699295266e-8)
            (0.21341309542434458,2.649381745906927e-8)
            (0.22032704691176597,3.429517321924501e-8)
            (0.22671484860689162,2.7500759276178522e-8)
            (0.2334656730770729,3.4888665575364366e-8)
            (0.23967033255853076,2.879682740030139e-8)
            (0.24604566776082945,3.505781344521502e-8)
            (0.25202350853146993,2.9287085110572022e-8)
            (0.25867700332446747,3.625377628020301e-8)
            (0.26475207202229833,3.033884272908135e-8)
            (0.2710130662479162,3.634494004008334e-8)
            (0.27680274611665695,3.126415936688384e-8)
            (0.28286138932996957,3.657947819461952e-8)
            (0.28854456824610253,3.166840992133909e-8)
            (0.2949423677970712,3.7829315472015627e-8)
            (0.3007160077149244,3.272219958589593e-8)
            (0.3065487284999458,3.7573327037622255e-8)
            (0.3119737373780826,3.3325702835014524e-8)
            (0.31778957386858514,3.787762363575442e-8)
            (0.32322893132263114,3.3714771778195576e-8)
            (0.32870460505546634,3.690405212328964e-8)
            (0.3340175618906094,3.446960653434869e-8)
            (0.3394534456473926,3.767986280318256e-8)
            (0.3446052308060835,3.447939647794009e-8)
            (0.3500396195738925,3.7321645397324035e-8)
            (0.3552759820409297,3.4984320299345666e-8)
            (0.3606772096282123,3.80028737067095e-8)
            (0.36572873496922637,3.521432452987651e-8)
            (0.3712373600168827,3.8520130121297856e-8)
            (0.3763210259851576,3.560361333500835e-8)
            (0.3817123083200577,3.8702851719940896e-8)
            (0.3866821192626552,3.604640234350881e-8)
            (0.3918894262828451,3.871956257163252e-8)
            (0.39675443629748747,3.6289043701081175e-8)
            (0.4021441779887123,3.905525901070378e-8)
            (0.4070750537973464,3.6673953889951766e-8)
            (0.41222245392551443,3.897605686144422e-8)
            (0.4169921258433847,3.6971494738120094e-8)
            (0.42209125482862875,3.8977523494954184e-8)
            (0.42685197141540654,3.715764398284011e-8)
            (0.4321763792196834,3.9219023157392604e-8)
            (0.4370145713340715,3.74690796086477e-8)
            (0.44202728655743784,3.902537082923423e-8)
            (0.44670073847985015,3.763645254939689e-8)
            (0.4518730800828471,3.9043013493449044e-8)
            (0.45667925360962636,3.777957269408775e-8)
            (0.46208711831150723,3.912447633007352e-8)
            (0.4669987138735814,3.798527272575464e-8)
            (0.47219182190596165,3.890161335437298e-8)
            (0.47707833358682594,3.8066292718506344e-8)
            (0.4829934118321436,3.895003706328861e-8)
            (0.4884469181616117,3.8162497993341727e-8)
            (0.49528861218099696,3.88030477931301e-8)
            (0.5017361468398862,3.835590872347749e-8)
            (0.5072281308827704,3.847173719205721e-8)
            (0.5124941853919234,3.847817887437906e-8)
            (0.5165260860197924,3.8379386780289874e-8)
            (0.5203671126238993,3.836713856104384e-8)
            (0.5237072598880879,3.836132913839355e-8)
            (0.526897000643022,3.833666799518396e-8)
            (0.5297288131013873,3.834488374232497e-8)
            (0.5324118804580891,3.832713301764391e-8)
            (0.5347662289218239,3.833292255972904e-8)
            (0.5369583557853791,3.8324510523276543e-8)
            (0.5385655550422048,3.8325428328184396e-8)
            (0.5401136024915882,3.832445686951221e-8)
            (0.5418079906642761,3.8325551489966216e-8)
            (0.543440822726921,3.832450036371987e-8)
            (0.5458040760749341,3.833038357067003e-8)
            (0.5480191347472934,3.8325089324416166e-8)
            (0.5503837752750089,3.833613721976435e-8)
            (0.5526460666724714,3.833320373757239e-8)
            (0.5549690453384369,3.836109685036336e-8)
            (0.5572088889647298,3.832923002105132e-8)
            (0.5598728957967123,3.838692763250559e-8)
            (0.5624320434490069,3.833549735950828e-8)
            (0.5652991001959988,3.8455337959403224e-8)
            (0.5678873837144107,3.837035391619522e-8)
            (0.5705000901288146,3.851921434848391e-8)
            (0.5729811733650267,3.8366879269143514e-8)
            (0.5760028987973131,3.867600493021231e-8)
            (0.5787377031140384,3.8402497516055927e-8)
            (0.5816872752743706,3.8794733042144106e-8)
            (0.5843503098519468,3.8510861632076385e-8)
            (0.5870237271668798,3.888984650984244e-8)
            (0.5895710268910052,3.849995419498205e-8)
            (0.59240871326631,3.895197210242353e-8)
            (0.5951416095416332,3.856186723922572e-8)
            (0.5980688096282394,3.9227411719000833e-8)
            (0.6007614240387736,3.8687647505552665e-8)
            (0.6035457228468467,3.944489577531972e-8)
            (0.6061717412520803,3.8714032126790465e-8)
            (0.6092190110185057,3.98936232413977e-8)
            (0.6119841679086605,3.888078762496297e-8)
            (0.6148679534687634,4.01160671438848e-8)
            (0.6175286435172589,3.9095314528670507e-8)
            (0.6203210893764864,4.038036084227017e-8)
            (0.6229595634790797,3.9150184082868286e-8)
            (0.6257451588876394,4.033629615487783e-8)
            (0.6284401508789401,3.9401875569863115e-8)
            (0.6312423439395229,4.0922443967336964e-8)
            (0.6338801933728064,3.947080700744489e-8)
            (0.6368613088247492,4.1642630091241184e-8)
            (0.6395889545327017,3.977659973081905e-8)
            (0.6424427537819579,4.2028461657399306e-8)
            (0.6450892865412556,4.0093549408536094e-8)
            (0.6479115190430852,4.249001216664903e-8)
            (0.6505610772813958,4.026841652491971e-8)
            (0.6535677661194375,4.341367346758218e-8)
            (0.6562958409666817,4.079838114421642e-8)
            (0.6590992113329691,4.3710721499530475e-8)
            (0.6617159676923058,4.112330802513116e-8)
            (0.6645772464003153,4.435635745383562e-8)
            (0.6672526874295416,4.140844462702588e-8)
            (0.6702505182443362,4.538388112706511e-8)
            (0.672970128871353,4.215482671309985e-8)
            (0.6757461253015428,4.5660691797805396e-8)
            (0.6783538643269605,4.242336818776777e-8)
            (0.6812932781186184,4.664700845201099e-8)
            (0.6840154200999388,4.289223562625233e-8)
            (0.6869800677644271,4.7509893149181046e-8)
            (0.6896898424303876,4.3791288343525426e-8)
            (0.692476707541214,4.786129441571743e-8)
            (0.6951090640831517,4.399555654261917e-8)
            (0.6981785452005538,4.94688298097115e-8)
            (0.7009735325949106,4.474409251805248e-8)
            (0.7039244036116136,4.995552498929244e-8)
            (0.7066437510701653,4.571316646701795e-8)
            (0.7094915974122461,5.0389894913435e-8)
            (0.7121918641227132,4.591034772189369e-8)
            (0.7150991072115648,5.009131031674643e-8)
            (0.7179131596292625,4.666755172849114e-8)
            (0.7208891601676152,5.155723983613339e-8)
            (0.7236854134521756,4.705067838948215e-8)
            (0.7268147393210268,5.299973500971388e-8)
            (0.7297135987974196,4.778732942056356e-8)
            (0.7328579550492637,5.3932031576861376e-8)
            (0.7357789707756279,4.863032119560154e-8)
            (0.7389522888191071,5.475300131643813e-8)
            (0.7419309330062692,4.920624078891785e-8)
            (0.7453255389863168,5.624744738434076e-8)
            (0.7484568519168378,5.020413456966861e-8)
            (0.751859901771156,5.692981814138061e-8)
            (0.7550442923233861,5.101142325071613e-8)
            (0.7586473367788376,5.800097785092909e-8)
            (0.7620318770532282,5.171041183536598e-8)
            (0.7660212806503102,5.972233169218616e-8)
            (0.7697130636184892,5.285449995518423e-8)
            (0.7739859177698201,6.028739660765909e-8)
            (0.7780544171272412,5.3613883649302633e-8)
            (0.7841318120728712,6.365232581044714e-8)
            (0.7898470342805207,5.82617679519017e-8)
            (0.7946297827351211,6.045719622195611e-8)
            (0.7992292934621105,6.091937233600966e-8)
            (0.8031118626156536,6.077535678718304e-8)
            (0.8068502078685688,5.8980386166747263e-8)
            (0.81041605997674,6.198976881349566e-8)
            (0.8138496090087288,5.8348834924724115e-8)
            (0.8172446977951763,6.307336563559097e-8)
            (0.820480842083435,5.7954265988740136e-8)
            (0.8238238110708063,6.436245367219934e-8)
            (0.8269218231983072,5.84596095293727e-8)
            (0.8301314915223204,6.578952769422327e-8)
            (0.8330596648122768,6.042725959080134e-8)
            (0.8359303138807728,6.622728578178052e-8)
            (0.8386603841058461,6.010829304612063e-8)
            (0.8418779575838532,6.902987906547818e-8)
            (0.8447974807654033,6.126499788625501e-8)
            (0.8478076182939691,6.93126559642409e-8)
            (0.8505634389705639,6.333743294395118e-8)
            (0.8533114898605175,6.93597520888496e-8)
            (0.8559349917192461,6.311217266183387e-8)
            (0.8587903495125307,6.89472252267536e-8)
            (0.8615600206077737,6.400893584905543e-8)
            (0.8644683501802493,7.078810464453128e-8)
            (0.8671755233125445,6.501778602191093e-8)
            (0.8700038673617784,7.173593024205244e-8)
            (0.8726692510005412,6.544289866737194e-8)
            (0.8756397041285834,7.328923953645275e-8)
            (0.8783858838697614,6.655100470780561e-8)
            (0.8812647357988436,7.385837620703866e-8)
            (0.8839514843604986,6.753980820162807e-8)
            (0.8868212223251086,7.457941187843485e-8)
            (0.8895239619732163,6.81043978356784e-8)
            (0.8925404981437435,7.601989647002015e-8)
            (0.8953229946408504,6.936135766493133e-8)
            (0.8982217688057565,7.636406282079051e-8)
            (0.9009431678484281,7.011387146881594e-8)
            (0.903923819541059,7.729117059150925e-8)
            (0.9067223641010642,7.079987574929505e-8)
            (0.9098170360827741,7.848953477185786e-8)
            (0.912677920928299,7.207671379918017e-8)
            (0.9156689228505331,7.879008703104755e-8)
            (0.9184908073824822,7.26412304520327e-8)
            (0.9216539478795867,7.996080996862931e-8)
            (0.9246098374426089,7.346882628941692e-8)
            (0.9278364632083784,8.082376229609463e-8)
            (0.9308353074864228,7.464602326432417e-8)
            (0.9340166023280381,8.118907886396399e-8)
            (0.9370277776936483,7.513063696162236e-8)
            (0.9404617090059648,8.253504127308608e-8)
            (0.9436580735548149,7.608414046629332e-8)
            (0.9471206147316938,8.309817300706845e-8)
            (0.9503606535748902,7.708155226662775e-8)
            (0.9538862744824741,8.358878961458045e-8)
            (0.9572292250106347,7.758586379852482e-8)
            (0.9610914978958526,8.496242511506389e-8)
            (0.9646869181813363,7.860765304741702e-8)
            (0.9686167930530237,8.533585328176984e-8)
            (0.9723250323974583,7.941401942102216e-8)
            (0.9765382015617834,8.598977033863992e-8)
            (0.9805457799541023,7.999036323700098e-8)
            (0.9853397256690345,8.726223604079942e-8)
            (0.9898500461827687,8.09738527571387e-8)
            (0.9952259035178386,8.743549158087237e-8)
            (1.0004228719070993,8.179638347068931e-8)
            (1.0072130122984775,8.400103060743447e-8)
            (1.0136719781535706,8.514630111809413e-8)
            (1.0198305717551357,8.361453353181926e-8)
            (1.025007065613341,8.611845790816499e-8)
            (1.0297800205611674,8.321805612971808e-8)
            (1.0344163826120831,8.74680493661142e-8)
            (1.0387336422852496,8.36970503676566e-8)
            (1.0430828361506728,8.832458198527882e-8)
            (1.0471992613836398,8.368160003904388e-8)
            (1.051681621890179,8.948294614794415e-8)
            (1.0558459301243814,8.454574548014716e-8)
            (1.060089127476825,8.989539236974389e-8)
            (1.0640670581514124,8.523653025102361e-8)
            (1.0682389990398726,9.043389739668895e-8)
            (1.072185605809643,8.555657807301455e-8)
            (1.0765058482787904,9.138899446922587e-8)
            (1.080524100320181,8.647549614500066e-8)
            (1.0846619480199577,9.169555035216285e-8)
            (1.0885576626042117,8.703317472620963e-8)
            (1.09273646222696,9.229619917018626e-8)
            (1.0966814308694368,8.747622112717931e-8)
            (1.1009783848561687,9.309599836491779e-8)
            (1.1049833633247532,8.836442253741965e-8)
            (1.109140611651829,9.338955875398033e-8)
            (1.1130655713694482,8.882933674876395e-8)
            (1.1173338456283493,9.404920723908537e-8)
            (1.1213547903273644,8.934923133600336e-8)
            (1.1257051329228775,9.470582826806725e-8)
            (1.129770958978826,9.016645012426656e-8)
            (1.1340290122704626,9.501939939262721e-8)
            (1.1380552997357465,9.058854288568199e-8)
            (1.1424637572956966,9.569651232706972e-8)
            (1.1466107614900252,9.115435537656868e-8)
            (1.1510730188198113,9.623997705925931e-8)
            (1.155255513662288,9.188284248110684e-8)
            (1.1596772327149218,9.658694756117773e-8)
            (1.1638606537440854,9.229616767753431e-8)
            (1.168449190367643,9.724059270397559e-8)
            (1.1727634308000001,9.288115493679221e-8)
            (1.1773910089174882,9.770543726196467e-8)
            (1.1817401820702744,9.3522601655672e-8)
            (1.1863787529625904,9.808541591634658e-8)
            (1.1907673946645625,9.394325645278325e-8)
            (1.1955748070478323,9.86890047488029e-8)
            (1.200096594431383,9.452441689329166e-8)
            (1.2049429444303201,9.910425811486315e-8)
            (1.2095082839579632,9.50927080175562e-8)
            (1.2144123784784746,9.95067836588397e-8)
            (1.2190516491542374,9.552326036453395e-8)
            (1.2241209127562285,1.0005027925497115e-7)
            (1.2288939889696975,9.608320581351948e-8)
            (1.2340152086621021,1.0043638792268506e-7)
            (1.2388485208419366,9.659598357163463e-8)
            (1.2440668488078146,1.0084555970920216e-7)
            (1.2490036507603615,9.703141283915558e-8)
            (1.2543848503521813,1.0133049601251522e-7)
            (1.25945904465854,9.755948673767388e-8)
            (1.264915405310116,1.0169849525770798e-7)
            (1.2700729072058206,9.803196700281877e-8)
            (1.2756587079429318,1.0209896920104829e-7)
            (1.280945354436687,9.846428563871809e-8)
            (1.2866979477675737,1.0253298872141353e-7)
            (1.2921313811160013,9.895609229764327e-8)
            (1.2979892329796403,1.0288571124900696e-7)
            (1.3035338026425345,9.939846630639429e-8)
            (1.3095489986661926,1.032657378057405e-7)
            (1.3152468354588651,9.981958384203218e-8)
            (1.3214413168839816,1.0365624263416008e-7)
            (1.3273026688235439,1.0027496076333115e-7)
            (1.3336374675851603,1.0399239693300824e-7)
            (1.3396418121061358,1.0069222703714434e-7)
            (1.3461613153521856,1.0434493597735139e-7)
            (1.3523445966995136,1.0109579477868121e-7)
            (1.359065181311253,1.0469723240928761e-7)
            (1.3654366702299114,1.0151640494936243e-7)
            (1.3723371459064821,1.0501327136233071e-7)
            (1.3788879770092786,1.0190993174516982e-7)
            (1.38600397178095,1.053346797984008e-7)
            (1.3927640926516858,1.0229166095636879e-7)
            (1.4001124899461248,1.0565140369550982e-7)
            (1.4070940588871144,1.0267937434992961e-7)
            (1.4146674769165724,1.0594308838385961e-7)
            (1.4218708152911703,1.0304846625679624e-7)
            (1.4296977379718898,1.0623152241579472e-7)
            (1.4371484809644168,1.0340571449580966e-7)
            (1.445249174249875,1.0651307839584224e-7)
            (1.452964228323392,1.0376189892245978e-7)
            (1.4613427315901466,1.0677616988650615e-7)
            (1.4693305202013194,1.0410494311875703e-7)
            (1.4780111456312535,1.0703029964769359e-7)
            (1.486295395600049,1.0443606312355017e-7)
            (1.4953025030866725,1.0727562529436497e-7)
            (1.503905421887176,1.0476154416740437e-7)
            (1.513253348214315,1.0750601050819555e-7)
            (1.522191471768793,1.0507675649110954e-7)
            (1.5319039280699172,1.0772421838609566e-7)
            (1.5412018461504138,1.0538054351925861e-7)
            (1.5513068532395633,1.0793147249392353e-7)
            (1.560991894169142,1.0567587507345337e-7)
            (1.5715130881962749,1.0812516284237043e-7)
            (1.5816100963197848,1.0596188304889869e-7)
            (1.5925739311571265,1.0830519891856458e-7)
            (1.603111051640662,1.0623736572770628e-7)
            (1.6145482614976527,1.0847227463600948e-7)
            (1.6255572471363866,1.0650316205978897e-7)
            (1.637498132552584,1.0862569284460813e-7)
            (1.6490108718486833,1.0675963262853718e-7)
            (1.6614854801628007,1.0876490070249467e-7)
            (1.6735344714566696,1.0700646288189823e-7)
            (1.687961623784623,1.1040491471172006e-7)
            (1.7010009368962116,1.0735017421089062e-7)
            (1.7145891691543855,1.0945844344739611e-7)
            (1.7276399043567374,1.078543793235856e-7)
            (1.7422053138318754,1.1002194603665782e-7)
            (1.755881943917318,1.0797639011904765e-7)
            (1.771731445967138,1.1050286844861244e-7)
            (1.7864335201943509,1.083177694002631e-7)
            (1.8030320701785358,1.1074031440488056e-7)
            (1.8183895831430552,1.0871333862378841e-7)
            (1.8352222627778438,1.106815557702237e-7)
            (1.8509858859665207,1.0903621472413917e-7)
            (1.8680414081431833,1.1054407851629014e-7)
            (1.884277951438713,1.0927303244328326e-7)
            (1.9017847898716016,1.1046404196765933e-7)
            (1.9186565488906273,1.0946601845101238e-7)
            (1.9367672759255186,1.1044659857794464e-7)
            (1.954337034551886,1.09643799931194e-7)
            (1.9730280718886055,1.1045683015403035e-7)
            (1.9912215730824545,1.0981113708481346e-7)
            (2.0103527318732146,1.1046936609858327e-7)
            (2.0290222574627483,1.099601482370042e-7)
            (2.048440984424729,1.1047688940423011e-7)
            (2.067445859946193,1.1008316544340156e-7)
            (2.087052144494411,1.104816991797536e-7)
            (2.1063026942540803,1.1017891802014303e-7)
            (2.1260597916048014,1.1048745808116664e-7)
            (2.14551920968736,1.1025145756604087e-7)
            (2.165433474791672,1.1049602940726041e-7)
            (2.1850971812468023,1.1030645936526666e-7)
            (2.2051912170859964,1.1050732869113973e-7)
            (2.2250636369642014,1.1034864345440453e-7)
            (2.2453565006197653,1.105200632242264e-7)
            (2.2654362056173882,1.1038107319291423e-7)
            (2.2859349854107527,1.105325373004287e-7)
            (2.3062103280125084,1.1040554881629178e-7)
            (2.326911162968314,1.1054327261738549e-7)
            (2.347363110250358,1.1042325230891872e-7)
            (2.368256764731485,1.1055134325063294e-7)
            (2.388863843485791,1.1043520328662067e-7)
            (2.409940995315689,1.1055642361126395e-7)
            (2.430682344988801,1.1044243983269335e-7)
            (2.4519356567934034,1.1055863025003662e-7)
            (2.4727904930856686,1.1044601385971494e-7)
            (2.4942129373202313,1.1055829545177188e-7)
            (2.515156931744765,1.1044693109053563e-7)
            (2.536737447501473,1.1055578298029438e-7)
            (2.5577374839016906,1.1044610825048445e-7)
            (2.579455401185571,1.105513915493577e-7)
            (2.600464086581207,1.1044436141224631e-7)
            (2.622283208103564,1.1054533057145902e-7)
            (2.643234646560892,1.1044241767657443e-7)
            (2.6650974111590315,1.1053773767220416e-7)
            (2.6859013747923233,1.1044083954139937e-7)
            (2.7077211651806543,1.1052867684677946e-7)
            (2.7282591331704453,1.1044002130493594e-7)
            (2.7499124376997233,1.1051818220183899e-7)
            (2.770034319036975,1.104401212827744e-7)
            (2.791353195702165,1.1050635520565832e-7)
            (2.810875262460706,1.1044103754197672e-7)
            (2.8316417019930586,1.1049352463096774e-7)
            (2.850344887395605,1.1044245878891954e-7)
            (2.8679678101195574,1.1045873971204112e-7)
            (2.8848468994550807,1.1044259419984636e-7)
            (2.9013075545674,1.1044944975346648e-7)
            (2.917172679559624,1.1044091958403184e-7)
            (2.9326564841179175,1.1044469458915963e-7)
            (2.9473601599119394,1.104405214658112e-7)
            (2.9604768125537904,1.1044157392054677e-7)
            (2.9726112317546103,1.1044039438256287e-7)
            (2.9818598178455145,1.1044042956008649e-7)
            (2.99054359632785,1.1044031932413428e-7)
            (3.0029395990120804,1.1044065473939975e-7)
            (3.0170616387233613,1.1044039402089617e-7)
            (3.0361593975091568,1.1044365187055115e-7)
            (3.054543895934254,1.1044065219961979e-7)
            (3.0734289574388027,1.1044675335602347e-7)
            (3.0916124236188414,1.1045178750701352e-7)
            (3.1079206095161798,1.1045907772630388e-7)
            (3.123576672031682,1.1045255711615258e-7)
            (3.1408992161037714,1.1047076020902652e-7)
            (3.1582202590450152,1.1044835807631869e-7)
            (3.181666566792526,1.1053380589311038e-7)
            (3.2027693091400637,1.1045639421931556e-7)
            (3.224985729639963,1.1054214512437679e-7)
            (3.24563381331681,1.1050036200889429e-7)
            (3.265071364582708,1.105604844803543e-7)
            (3.283788658206417,1.105020262935679e-7)
            (3.3053365956607643,1.1063757463175167e-7)
            (3.325689781839582,1.1049931547925108e-7)
            (3.3482908019923245,1.1067082398618155e-7)
            (3.3697925943480573,1.1053716063147569e-7)
            (3.391771104934956,1.1071453199304037e-7)
            (3.4127664038955627,1.105697523306787e-7)
            (3.4345323888071726,1.1077081954239457e-7)
            (3.4554653210349633,1.1058888740721595e-7)
            (3.4777252455707455,1.1084425589439742e-7)
            (3.4990808398728426,1.1061901828855716e-7)
            (3.521565241027331,1.1092664410214993e-7)
            (3.5430314235502833,1.1066660372938987e-7)
            (3.565277289558816,1.1101138065677297e-7)
            (3.5865345021562365,1.10711895051364e-7)
            (3.60872025113504,1.1110661779779622e-7)
            (3.6299428503326485,1.107551331835564e-7)
            (3.652233238662912,1.1121551493144879e-7)
            (3.673506574487387,1.1081187014015889e-7)
            (3.695707118820855,1.1133090426676593e-7)
            (3.7168586952994342,1.1087857728544377e-7)
            (3.738866073428991,1.1145270743158744e-7)
            (3.7598362994456753,1.10944834828578e-7)
            (3.7817450096672625,1.1158654229216018e-7)
            (3.802603368813287,1.1101771003840466e-7)
            (3.8243928375354237,1.1173022277913676e-7)
            (3.8451030322480935,1.1110282067034968e-7)
            (3.8666733127329964,1.1187999542889364e-7)
            (3.887160823754425,1.1119280477822786e-7)
            (3.9085219450472097,1.120391942224122e-7)
            (3.9287981845958204,1.1128742480275389e-7)
            (3.949964621324507,1.1220862665705332e-7)
            (3.9700301006288004,1.1139288826865036e-7)
            (3.990945772788993,1.1238466118786991e-7)
            (4.010754703154618,1.1150613314126249e-7)
            (4.03140284610049,1.1256835726582573e-7)
            (4.050945417626586,1.116245167300141e-7)
            (4.0713377977141,1.127613253041928e-7)
            (4.090617891605016,1.1175245117919819e-7)
            (4.11072462087348,1.1296081060867581e-7)
            (4.129716635506988,1.1188901741957664e-7)
            (4.149519812480852,1.131667557138366e-7)
            (4.168212204991458,1.1203141212197708e-7)
            (4.1877190260613295,1.133806804705685e-7)
            (4.206114686914153,1.1218259453074434e-7)
            (4.225307996748319,1.1360044166994199e-7)
            (4.243392217370402,1.1234225469115494e-7)
            (4.2622596719625605,1.1382577000510548e-7)
            (4.280024719500489,1.1250798501760504e-7)
            (4.298571980853883,1.1405786703823411e-7)
            (4.3160207351602216,1.1268197990027346e-7)
            (4.334236968179263,1.1429477075931431e-7)
            (4.351360752674114,1.1286381112231259e-7)
            (4.369239183789439,1.1453614733688376e-7)
            (4.38603466747634,1.1305151987159966e-7)
            (4.40358104082052,1.1478298471453253e-7)
            (4.420051868448967,1.1324689223953045e-7)
            (4.437259233170093,1.1503338724438229e-7)
            (4.4534006427326585,1.1344913319606463e-7)
            (4.470267335316092,1.152873029297312e-7)
            (4.486079868802441,1.1365674518044044e-7)
            (4.502612039469875,1.155453955981104e-7)
            (4.518100097876075,1.1387127112874811e-7)
            (4.534293456484462,1.1580575460656872e-7)
            (4.549455069340142,1.1409145796073567e-7)
            (4.565312262901935,1.1606873867015853e-7)
            (4.580151117653134,1.143163593505627e-7)
            (4.595678286487183,1.1633456805062108e-7)
            (4.610199149298024,1.145472384851631e-7)
            (4.62539419829918,1.1660140299441591e-7)
            (4.639597339508635,1.147824257219768e-7)
            (4.654466347700541,1.1687005235877197e-7)
            (4.668357790087123,1.1502162815069355e-7)
            (4.682906244302444,1.1714013830622811e-7)
            (4.696490654757746,1.1526566057283763e-7)
            (4.710718660981623,1.1741011276692544e-7)
            (4.72399832037544,1.1551262352596233e-7)
            (4.737914335775883,1.176811287128659e-7)
            (4.750896716026588,1.157629059540294e-7)
            (4.764505064814312,1.1795209663306454e-7)
            (4.777194418492941,1.1601665687960729e-7)
            (4.79049765741142,1.1822207467205853e-7)
            (4.802898179845826,1.1627207088256782e-7)
            (4.815905864313352,1.1849226070894182e-7)
            (4.828025531424491,1.1653008859652671e-7)
            (4.840740739034278,1.1876091462765638e-7)
            (4.852583369949253,1.1679004085789402e-7)
            (4.865011319559841,1.1902798357104197e-7)
            (4.876582882319048,1.1705061993121184e-7)
            (4.888732848603089,1.1929428428904314e-7)
            (4.900040920514227,1.173129846027837e-7)
            (4.911915199097658,1.1955770998750573e-7)
            (4.922963462396526,1.1757569642012731e-7)
            (4.934569778618088,1.1981919364333548e-7)
            (4.9453656125782555,1.1783827980085297e-7)
            (4.956711654712806,1.2007863440816598e-7)
            (4.967261531363057,1.1810163403693398e-7)
            (4.978349755824583,1.2033415762810866e-7)
            (4.988657741623662,1.1836384255093418e-7)
            (4.999497691779922,1.2058743796724862e-7)
            (5.009571944657874,1.1862539884164061e-7)
            (5.020168947621918,1.2083719096403084e-7)
            (5.030014504322097,1.1888644903519052e-7)
            (5.040372349547316,1.2108245921844034e-7)
            (5.049994218480856,1.1914514998911564e-7)
            (5.060122965410205,1.2132500803894518e-7)
            (5.06952918889513,1.1940275432331828e-7)
            (5.079431817320423,1.2156250716932204e-7)
            (5.088626174260907,1.196583654375912e-7)
            (5.098308712570324,1.217954303283643e-7)
            (5.107297465241306,1.1991084944694287e-7)
            (5.116768841764918,1.2202474825570087e-7)
            (5.1255589744026375,1.2016165530935e-7)
            (5.1348207620743525,1.2224776675431325e-7)
            (5.143415455356131,1.204089492928698e-7)
            (5.152476074994351,1.2246639569615585e-7)
            (5.160882693178551,1.2065276255768318e-7)
            (5.169748483289317,1.2268005809901152e-7)
            (5.177972259491812,1.208939978160021e-7)
            (5.18664500642967,1.228867515557158e-7)
            (5.1946894606672664,1.2113043300255143e-7)
            (5.203179120313712,1.2308915284528228e-7)
            (5.211052027753363,1.2136328941708677e-7)
            (5.2193616662155184,1.232849325551094e-7)
            (5.227066362869452,1.2159230475862908e-7)
            (5.235199725065919,1.234738006921537e-7)
            (5.242740925578455,1.2181570661882607e-7)
            (5.25070773654191,1.2365798160548958e-7)
            (5.258092555568513,1.2203539084922918e-7)
            (5.265893149511701,1.2383402042295266e-7)
            (5.273123577533297,1.2224976401767717e-7)
            (5.280764767881134,1.2400377387588403e-7)
            (5.287847090075383,1.224582802502174e-7)
            (5.295336260273407,1.2416773325943673e-7)
            (5.302275850479447,1.2266259930003534e-7)
            (5.309612390073645,1.2432267845293188e-7)
            (5.316411040858058,1.228602573971082e-7)
            (5.3236046576731,1.244720712956468e-7)
            (5.330269852671177,1.230522479180248e-7)
            (5.337323997735253,1.2461398688040664e-7)
            (5.343858758785709,1.2323907647377922e-7)
            (5.350774393830058,1.2474700284574517e-7)
            (5.357181684327358,1.234183746807986e-7)
            (5.363969750564078,1.248747301914203e-7)
            (5.3702571457504495,1.2359228580741816e-7)
            (5.37691695934517,1.2499325123426636e-7)
            (5.383085384024957,1.2375970954032734e-7)
            (5.3896217628189005,1.251039110279617e-7)
            (5.395676393930386,1.239194226784299e-7)
            (5.402098789580878,1.2520867884450494e-7)
            (5.408045812507806,1.24073728219157e-7)
            (5.414351068312866,1.2530318898787599e-7)
            (5.420190557945076,1.24220238130057e-7)
            (5.4263883348999755,1.253912925957631e-7)
            (5.432127887290954,1.2435946437812056e-7)
            (5.4382234072035205,1.254720986194209e-7)
            (5.4438666104976035,1.2449273577326013e-7)
            (5.449857574854708,1.255428396145153e-7)
            (5.455405645219519,1.2461738785817933e-7)
            (5.4613055506413035,1.256083139457417e-7)
            (5.466767663009352,1.247354302014609e-7)
            (5.472576141385739,1.2566489169866397e-7)
            (5.477953100235063,1.2484655137322936e-7)
            (5.483672792675116,1.257128955952537e-7)
            (5.488969140975806,1.2494901810503124e-7)
            (5.494614543517244,1.2575591793062514e-7)
            (5.499839481049251,1.2504535008838666e-7)
            (5.5054059888247995,1.2578916261835615e-7)
            (5.510559044373561,1.2513380873366471e-7)
            (5.516057905136938,1.258160938495457e-7)
            (5.5211488353552785,1.252143163788107e-7)
            (5.526592297274273,1.258374987115982e-7)
            (5.531629195940215,1.2528871886537316e-7)
            (5.537013680753852,1.2584969871173401e-7)
            (5.541998768856694,1.2535484854265542e-7)
            (5.547347326204401,1.2585779905326482e-7)
            (5.5522978013372635,1.2541408347875917e-7)
            (5.557620597813692,1.25859679631091e-7)
            (5.56254582493011,1.2546694852870867e-7)
            (5.567852928542163,1.2585448439220245e-7)
            (5.572767651430652,1.2551200199131243e-7)
            (5.578104020575301,1.258468132597228e-7)
            (5.583043002117178,1.2555109324295166e-7)
            (5.588438248558759,1.2583304271405188e-7)
            (5.593434993069321,1.255837273221945e-7)
            (5.598970874973857,1.2581516252740628e-7)
            (5.604107051793176,1.256096935801981e-7)
            (5.609981597024401,1.2579504085846613e-7)
            (5.615446261471512,1.2563048332319246e-7)
            (5.622157298631646,1.2575952748815572e-7)
            (5.6285371806858695,1.2566015313381837e-7)
            (5.634373123790609,1.2569712213863172e-7)
            (5.639385483509161,1.256740294226831e-7)
            (5.6436684507485,1.2567577010006885e-7)
            (5.647813003515869,1.2567491065103583e-7)
            (5.6512026778887385,1.256668807240316e-7)
            (5.654463152679993,1.2566584799765048e-7)
            (5.65722123843554,1.2566365753396084e-7)
            (5.659859990313309,1.2566262931454945e-7)
            (5.661974278054542,1.2566194569609638e-7)
            (5.663957346787113,1.2566163787154824e-7)
            (5.6658713318329905,1.2566177948110433e-7)
            (5.667670460182196,1.2566156936298163e-7)
            (5.669989688306766,1.2566253584262913e-7)
            (5.672386123656931,1.2566237438479104e-7)
            (5.675116094387312,1.256664697609646e-7)
            (5.677769946641596,1.2566443652379038e-7)
            (5.680712686289675,1.2567550349758656e-7)
            (5.6835049292475635,1.2566808702930208e-7)
            (5.6865822598275075,1.2569072751901896e-7)
            (5.689472217354524,1.2567434343903678e-7)
            (5.6926352185613505,1.2571278243905173e-7)
            (5.695592624116839,1.2568419533962085e-7)
            (5.69880581143731,1.2574156497966284e-7)
            (5.7018090495520966,1.256986271005902e-7)
            (5.705047180177636,1.2577640310145155e-7)
            (5.708081415499378,1.257186161574591e-7)
            (5.711326693685771,1.2581632602549695e-7)
            (5.714381645520363,1.257450563750676e-7)
            (5.717621984515038,1.2586040092078695e-7)
            (5.720690502570537,1.2577870463663003e-7)
            (5.723918317201014,1.2590805166153246e-7)
            (5.726995384205799,1.2582014247295695e-7)
            (5.730206530943708,1.2595922598495833e-7)
            (5.733288528750162,1.2586975910482443e-7)
            (5.736481300281199,1.2601436134642564e-7)
            (5.739565498950589,1.2592776407191146e-7)
            (5.74273973681987,1.2607420998435788e-7)
            (5.745824064824586,1.2599425769939194e-7)
            (5.74898050129658,1.2613965081825563e-7)
            (5.752063221419216,1.2606919148060516e-7)
            (5.755202997847681,1.262115014948137e-7)
            (5.758282737213601,1.2615247706994206e-7)
            (5.761407179408736,1.2629045023150251e-7)
            (5.764482944945555,1.2624401469892744e-7)
            (5.767593459054793,1.263770273936084e-7)
            (5.770664640668187,1.2634369931722236e-7)
            (5.77376268494836,1.264716087828456e-7)
            (5.776829056288575,1.264514236599961e-7)
            (5.77991615078179,1.2657443193538913e-7)
            (5.782977864119268,1.265670764873058e-7)
            (5.786055615811332,1.2668561504237714e-7)
            (5.789113192370755,1.2669053707843427e-7)
            (5.792183326279657,1.2680517504905073e-7)
            (5.795237645244963,1.2682166718832722e-7)
            (5.79830203531029,1.2693303950031425e-7)
            (5.801354328268651,1.2696030586997832e-7)
            (5.804415032242083,1.2706905998054092e-7)
            (5.807466883005288,1.2710626155755273e-7)
            (5.81052617912894,1.2721301928431725e-7)
            (5.813579534033851,1.2725930743994615e-7)
            (5.816639963104078,1.2736463662837412e-7)
            (5.819697151931564,1.2741917397760634e-7)
            (5.82276156782725,1.2752357055487315e-7)
            (5.825825340390316,1.2758554369647525e-7)
            (5.828896973015905,1.276894189718837e-7)
            (5.8319705525241545,1.2775804043329776e-7)
            (5.835053086869963,1.2786171238473298e-7)
            (5.838140249333942,1.2793622152546242e-7)
            (5.841237930397973,1.2803990554833983e-7)
            (5.844343113795168,1.2811955697994675e-7)
            (5.847460887514569,1.282233610284471e-7)
            (5.850589348580567,1.2830740865879677e-7)
            (5.853733052833825,1.2841131434123567e-7)
            (5.856891086969016,1.2849898544361195e-7)
            (5.8600677242835175,1.28602829108693e-7)
            (5.863262989432563,1.2869328669165667e-7)
            (5.866481123149776,1.287967142142784e-7)
            (5.869723118191229,1.2888898646488023e-7)
            (5.872993470388152,1.2899137998392164e-7)
            (5.876294280772548,1.290842485978279e-7)
            (5.8796306780972385,1.291845791440444e-7)
            (5.883006185991875,1.292763644393754e-7)
            (5.8864271411895155,1.2937290126552184e-7)
            (5.8898991234507045,1.2946102882166557e-7)
            (5.893430680252007,1.295506994471494e-7)
            (5.897030756766744,1.2963070973920937e-7)
            (5.900712135822641,1.2970753774962932e-7)
            (5.904490117193693,1.2977048444123414e-7)
            (5.908386589986331,1.2982106095394178e-7)
            (5.912431407935273,1.2984516826653412e-7)
            (5.916670751269391,1.2983219606378104e-7)
            (5.921180202897192,1.297482113781564e-7)
            (5.926105928626904,1.295394446215972e-7)
            (5.931807667082287,1.2932758794478864e-7)
            (5.937506093806605,1.3055896941628392e-7)
            (5.942947034833361,1.3120067604251997e-7)
            (5.947090633335495,1.308265855801312e-7)
            (5.9509915496213575,1.2972368214130896e-7)
            (5.9548698572601415,1.3149297337288792e-7)
            (5.958467524894387,1.2964029835962773e-7)
            (5.961804743211359,1.3112304003092222e-7)
            (5.96503936082071,1.3047919572804311e-7)
            (5.9681467498625,1.319852312393917e-7)
            (5.971127047153811,1.3000426044545295e-7)
            (5.974405518510414,1.3210035082894085e-7)
            (5.977565022885726,1.3025060781086983e-7)
            (5.98085352601163,1.3287821095869728e-7)
            (5.983866317994566,1.3089395809264083e-7)
            (5.986835908860333,1.331404366960728e-7)
            (5.98965441922662,1.3081420275591813e-7)
            (5.992927481979946,1.3411703034857268e-7)
            (5.995916615704935,1.3121604624350086e-7)
            (5.999015414017565,1.3429718736670462e-7)
            (6.001859882937588,1.3191300839200253e-7)
            (6.004721094720092,1.34352383125832e-7)
            (6.007446389411747,1.3188288758344125e-7)
            (6.010378868711317,1.3411812228992326e-7)
            (6.013227385891374,1.3224284772002856e-7)
            (6.016210431325984,1.3485420092550045e-7)
            (6.018999047281193,1.3253768960583412e-7)
            (6.0219634521043774,1.3530970234726889e-7)
            (6.024743311253111,1.3277937573623374e-7)
            (6.02777723823666,1.3581527080200163e-7)
            (6.030593717600105,1.3318189247662265e-7)
            (6.033566805633824,1.36086584149445e-7)
            (6.036348153537689,1.3350891135191128e-7)
            (6.03935215203416,1.3645158531085756e-7)
            (6.042165314023781,1.3380767377905118e-7)
            (6.0452311062250494,1.3688200412679422e-7)
            (6.048079182734589,1.3423411243960586e-7)
            (6.051093148272601,1.3711546528340202e-7)
            (6.053922207150744,1.3452300673317175e-7)
            (6.057024567012946,1.3753377885933426e-7)
            (6.059923313881925,1.3486078847190747e-7)
            (6.063065031260704,1.378921441994415e-7)
            (6.06599188397825,1.3527205188001487e-7)
            (6.069117728429431,1.3813476969344276e-7)
            (6.072058294170706,1.3553932537623707e-7)
            (6.075319625938524,1.3859273286862126e-7)
            (6.078360784060575,1.359142014300347e-7)
            (6.08164224685114,1.3887594119806736e-7)
            (6.08471184696094,1.3628619262146608e-7)
            (6.088041110504794,1.391541498092158e-7)
            (6.091175845088942,1.365555319317968e-7)
            (6.094676507982916,1.3961346005379765e-7)
            (6.097940177199325,1.3695356564913263e-7)
            (6.101468949467637,1.3984271589715487e-7)
            (6.104785370222623,1.372787316161545e-7)
            (6.108458941040282,1.4017142427636093e-7)
            (6.11191882380954,1.3756627503587316e-7)
            (6.115810879871693,1.4059472980957664e-7)
            (6.119449864605412,1.3796361205529926e-7)
            (6.123448905570481,1.4080137373181084e-7)
            (6.127228461476309,1.3825220902079442e-7)
            (6.131555839411294,1.4118184746907552e-7)
            (6.135642280403723,1.3855899859988963e-7)
            (6.1403836604647495,1.4155683730012979e-7)
            (6.14485999007217,1.3892927343536847e-7)
            (6.150157107994955,1.4173356437230486e-7)
            (6.155249832654027,1.392269547609418e-7)
            (6.162223028660662,1.415717725360544e-7)
            (6.169264234453969,1.4095506260626541e-7)
            (6.176178950469648,1.4229269052939565e-7)
            (6.18165394852968,1.412206575427507e-7)
            (6.186904029884799,1.4081570382696413e-7)
            (6.1918899365187405,1.4176612842175614e-7)
            (6.196674732520234,1.4038283784080843e-7)
            (6.201481834699048,1.4219190431339642e-7)
            (6.206002348106964,1.4030149961879276e-7)
            (6.210372924422304,1.4183387169460797e-7)
            (6.214580269883905,1.4132175594043663e-7)
            (6.21850248599563,1.4243721370456012e-7)
            (6.2222715142833565,1.4078339997850182e-7)
            (6.2267484852910835,1.43191984973013e-7)
            (6.230962025694177,1.409060665213208e-7)
            (6.23518860213595,1.4268865107316053e-7)
            (6.239256171275566,1.4177042573004177e-7)
            (6.243145446925121,1.4313061399555222e-7)
            (6.246883972595915,1.4141732789331006e-7)
            (6.251334657968795,1.4387317261613658e-7)
            (6.255496536612644,1.4159608430722566e-7)
            (6.260082593365109,1.4438106003208252e-7)
            (6.264211942584496,1.4246759793953924e-7)
            (6.268143217870225,1.441293047242567e-7)
            (6.27190036600276,1.423181953827858e-7)
            (6.276287970115113,1.446053996365371e-7)
            (6.280435108604607,1.424591030711704e-7)
            (6.284671438874938,1.441524667397446e-7)
            (6.288771223920268,1.4313628807768508e-7)
            (6.292798407895035,1.445524424805343e-7)
            (6.296670868648972,1.4290936494516274e-7)
            (6.301279831968875,1.4525600214639087e-7)
            (6.3055689206487475,1.431291714815522e-7)
            (6.310185301852787,1.4550244538508712e-7)
            (6.3144202923924055,1.4376271047479103e-7)
            (6.31860612465079,1.453993783580301e-7)
            (6.322614269729015,1.4368479602681553e-7)
            (6.327306943978589,1.458989138762686e-7)
            (6.331703179296706,1.4388654254307952e-7)
            (6.336496957757565,1.4617938370996056e-7)
            (6.340899336055342,1.4446202624196288e-7)
            (6.345274182332237,1.4607941633912843e-7)
            (6.349456988283506,1.4442882056875198e-7)
            (6.35430608546668,1.4650031959182135e-7)
            (6.358863378292728,1.4461304728315593e-7)
            (6.3638564766220735,1.467816123352051e-7)
            (6.368454245654795,1.4512577052502145e-7)
            (6.373058096682081,1.4670325290572346e-7)
            (6.377456026924448,1.4512340724116186e-7)
            (6.382517941306737,1.4707115325203543e-7)
            (6.387282853322447,1.4529860485930325e-7)
            (6.392503855747099,1.4732758215716172e-7)
            (6.397329523189701,1.4574767143250814e-7)
            (6.402207131651371,1.4727680144752009e-7)
            (6.406863665581798,1.4577050324192898e-7)
            (6.412188539459279,1.476012694619548e-7)
            (6.4172054586763005,1.4594122092923964e-7)
            (6.422689511010534,1.4782319592436063e-7)
            (6.4277803078343245,1.463263948859288e-7)
            (6.4329824503916875,1.4780223031356215e-7)
            (6.437945637529393,1.463720104580881e-7)
            (6.4435820165842355,1.480855423696026e-7)
            (6.448896166275059,1.4653974970737164e-7)
            (6.4546863523547655,1.4827259844810083e-7)
            (6.460085667626963,1.4686308446317498e-7)
            (6.465669312208736,1.4828053491943802e-7)
            (6.47099233074948,1.4692972442179833e-7)
            (6.476990403804572,1.4852205651371508e-7)
            (6.482650471206151,1.4709331484247623e-7)
            (6.488800148528988,1.4867867189651616e-7)
            (6.494559729135312,1.4736035024005278e-7)
            (6.500587369234099,1.4871150245445452e-7)
            (6.506328602105325,1.4744497436883162e-7)
            (6.512744149977452,1.4891128959205363e-7)
            (6.51880542205539,1.476012453534303e-7)
            (6.525380594374027,1.4904335524754377e-7)
            (6.531562862380403,1.4782060643979228e-7)
            (6.53810224458229,1.4909406869065034e-7)
            (6.544326015157943,1.4791822111559395e-7)
            (6.551224832175219,1.4925441980720848e-7)
            (6.5577528453679665,1.480633967316566e-7)
            (6.564833141350136,1.4936685528303465e-7)
            (6.571512918798527,1.482445825575186e-7)
            (6.578639124572546,1.494269110566937e-7)
            (6.585418447021376,1.4834893053308965e-7)
            (6.592880744709039,1.495522336444814e-7)
            (6.599954946381404,1.4848016165549986e-7)
            (6.607633808302943,1.4964788376535696e-7)
            (6.614899599712542,1.4863120643363876e-7)
            (6.622699603660508,1.49709156687574e-7)
            (6.6301206971814235,1.4873601321013372e-7)
            (6.63824465927636,1.4980469541881916e-7)
            (6.645961667613255,1.488520096529409e-7)
            (6.654346801095738,1.4988410258219197e-7)
            (6.662302506720756,1.4897846582982359e-7)
            (6.670880369435486,1.4994038374216788e-7)
            (6.67904754387726,1.4907824164356823e-7)
            (6.687952285209853,1.5001104245215905e-7)
            (6.696429065282958,1.4917898422658863e-7)
            (6.705644993411418,1.5007366417278106e-7)
            (6.71441275400577,1.492842421204417e-7)
            (6.723893554772476,1.5012066331007353e-7)
            (6.732933051337841,1.493746324218462e-7)
            (6.742760686457358,1.5017040604004324e-7)
            (6.7521373115489505,1.4946061447120868e-7)
            (6.762328477627529,1.502156834058171e-7)
            (6.772051787078464,1.49546804133148e-7)
            (6.782582598957714,1.5025061078413162e-7)
            (6.792643987627223,1.4962460537801668e-7)
            (6.803559165428257,1.5028249367295315e-7)
            (6.813999392015707,1.496962015123742e-7)
            (6.825330649552562,1.5031065479963935e-7)
            (6.8361747448593935,1.4976493045837863e-7)
            (6.847919920331003,1.5033197971541552e-7)
            (6.859171923656146,1.4982812529347933e-7)
            (6.871352953505692,1.50348411563302e-7)
            (6.8830367035185205,1.4988531798341773e-7)
            (6.895683163861379,1.5036089245109564e-7)
            (6.9078249978339175,1.4993795363767906e-7)
            (6.920947931759214,1.5036860330952697e-7)
            (6.933559940608739,1.4998580447943791e-7)
            (6.947168536064262,1.5037183269321956e-7)
            (6.960262299083287,1.5002839696814826e-7)
            (6.974369542463695,1.50371335163611e-7)
            (6.987957873655568,1.5006603755824605e-7)
            (7.002567747749468,1.503674116974831e-7)
            (7.016654100769606,1.5009897826375423e-7)
            (7.031757952278751,1.5036037545093934e-7)
            (7.0463339034638555,1.5012723458784156e-7)
            (7.061912463745222,1.50350775968555e-7)
            (7.076958278141329,1.5015092572939984e-7)
            (7.094748923292669,1.5050461332819272e-7)
            (7.110768725227012,1.501813044408325e-7)
            (7.127090785643696,1.50371427730765e-7)
            (7.142700869454998,1.502227106508573e-7)
            (7.159994085503737,1.5040768863083193e-7)
            (7.17597932571262,1.5022595855423244e-7)
            (7.192679012070498,1.5033994828402484e-7)
            (7.208783615949315,1.502415523194999e-7)
            (7.227244470275984,1.5038107381776995e-7)
            (7.244010522436548,1.502488890202653e-7)
            (7.260904742257355,1.5032116659365644e-7)
            (7.277011762595579,1.502625527682037e-7)
            (7.29486468899697,1.5033753528142496e-7)
            (7.310938258894414,1.5026352080308468e-7)
            (7.326899783068682,1.502985673214217e-7)
            (7.342073458031646,1.502687826089624e-7)
            (7.35706980804997,1.5028522342538067e-7)
            (7.37145964098968,1.502681311811973e-7)
            (7.386014011553643,1.5027863883982065e-7)
            (7.399850738163319,1.5026836764236833e-7)
            (7.413223344346963,1.5027352378634198e-7)
            (7.425761761937553,1.5026865860201542e-7)
            (7.437016054686333,1.5027010986097101e-7)
            (7.44746519382229,1.5026856695387935e-7)
            (7.454663600608064,1.5026857083568475e-7)
            (7.461573533392651,1.50268499276972e-7)
            (7.47004373891653,1.5026859323692127e-7)
            (7.479926618017279,1.5026850959207389e-7)
            (7.496286922641834,1.502712156486215e-7)
            (7.5111520088327515,1.5026877396410251e-7)
            (7.526152120715336,1.5027272039017864e-7)
            (7.540597434936551,1.502746911108641e-7)
            (7.555424360253906,1.502893728746226e-7)
            (7.568901060136628,1.5027425285869516e-7)
            (7.584776418100953,1.5030017562981001e-7)
            (7.599947700880384,1.502742095248375e-7)
            (7.618015900018271,1.5031662421213926e-7)
            (7.634994731652031,1.5028408317729893e-7)
            (7.652396531353833,1.503339812690553e-7)
            (7.668915458275002,1.502956984751709e-7)
            (7.686149404488762,1.5035684520919477e-7)
            (7.70275100787945,1.5029909685656606e-7)
            (7.721011602825535,1.5039089044713767e-7)
            (7.738482091490298,1.5031042619790775e-7)
            (7.757104707136661,1.5043032924423465e-7)
            (7.774781355586539,1.5033364753320498e-7)
            (7.793049590426348,1.5047122592144389e-7)
            (7.810496486186851,1.503501682661996e-7)
            (7.829000178810515,1.505220790817782e-7)
            (7.84670098677666,1.5036725928497515e-7)
            (7.865566904119074,1.5058345748915119e-7)
            (7.883511919465362,1.5039865444341625e-7)
            (7.902234137888911,1.5064691026728525e-7)
            (7.920045396024789,1.5043224119754924e-7)
            (7.938684495624752,1.5071760632073687e-7)
            (7.9564507941161295,1.504626539258389e-7)
            (7.975216928149733,1.5080022375683523e-7)
            (7.993061423862345,1.5050366165595756e-7)
            (8.01176331575321,1.508881986812574e-7)
            (8.02951711189729,1.505531634313149e-7)
            (8.048050777222803,1.5098137972155846e-7)
            (8.065657731179934,1.5060133004653262e-7)
            (8.0841435564135,1.5108558419283473e-7)
            (8.101686815158342,1.506563803908402e-7)
            (8.120075775696948,1.5119735692671672e-7)
            (8.137497447331004,1.5072190303079135e-7)
            (8.155687943610094,1.5131378250795486e-7)
            (8.172920093049335,1.507892187131043e-7)
            (8.190962347538255,1.514397277248574e-7)
            (8.208042529578295,1.5086184616012357e-7)
            (8.22593041599406,1.5157384401756497e-7)
            (8.24284041842776,1.5094487110640702e-7)
            (8.260503050177585,1.517125246102582e-7)
            (8.277192770619592,1.5103182497061246e-7)
            (8.294649339733935,1.5185939480393563e-7)
            (8.311134177443407,1.5112389468508174e-7)
            (8.328387208935258,1.52014020128106e-7)
            (8.344660494814068,1.5122578935023e-7)
            (8.361662927183412,1.52172927888804e-7)
            (8.3776911760364,1.5133255924325236e-7)
            (8.394452582993981,1.5233897164285468e-7)
            (8.410243803839425,1.5144468728464616e-7)
            (8.426767034096375,1.5251197482969087e-7)
            (8.442317690056973,1.5156601025203574e-7)
            (8.458570881425976,1.5268868019266058e-7)
            (8.47385907253953,1.5169234973924904e-7)
            (8.48985057738779,1.528716416261544e-7)
            (8.504883078496805,1.5182428185530408e-7)
            (8.52061396144183,1.530602869924178e-7)
            (8.535388041368293,1.519647013824384e-7)
            (8.55083677232418,1.5325184150498684e-7)
            (8.56533874749011,1.521097149893218e-7)
            (8.580515403002693,1.534488545986547e-7)
            (8.594752914582669,1.5226044797431836e-7)
            (8.609656507040455,1.5365011635053985e-7)
            (8.623626848861067,1.5241873477890444e-7)
            (8.638243838415478,1.5385347597945175e-7)
            (8.651939693206574,1.5258089884810384e-7)
            (8.666282051071054,1.5406151751360323e-7)
            (8.67971202710545,1.5274878029134043e-7)
            (8.693776649766077,1.5427220680913566e-7)
            (8.706937842562983,1.5292298195724346e-7)
            (8.720718234117925,1.5448430810005802e-7)
            (8.733608676763419,1.5310026927533543e-7)
            (8.747117595713814,1.5470022720339406e-7)
            (8.759746104501458,1.5328311103679867e-7)
            (8.772978644838904,1.5491710246801385e-7)
            (8.785342267228978,1.5347072929166532e-7)
            (8.798298554594405,1.5513494485950082e-7)
            (8.810399947236817,1.536607604585948e-7)
            (8.823091769248125,1.5535551332304747e-7)
            (8.834938866070122,1.5385593398624582e-7)
            (8.84736046356492,1.555754166199347e-7)
            (8.858950826438981,1.5405412022380296e-7)
            (8.871108342271523,1.5579609667646037e-7)
            (8.882448396375397,1.5425430016034098e-7)
            (8.894350767543395,1.5601805295190335e-7)
            (8.905446541111674,1.5445882882598977e-7)
            (8.917088803633812,1.5623802702595597e-7)
            (8.92793928129531,1.546645895155831e-7)
            (8.939332279961004,1.5645870959791398e-7)
            (8.949946419596964,1.5487219068504365e-7)
            (8.961094871597831,1.5667883150949735e-7)
            (8.97147622865347,1.5508285808526983e-7)
            (8.982378022517121,1.5689621170280423e-7)
            (8.992528001364237,1.5529324160406934e-7)
            (9.00319645974561,1.5711410187998677e-7)
            (9.013124904896754,1.5550543313337857e-7)
            (9.023560268678846,1.5732936594365838e-7)
            (9.033268433997467,1.5571893724865293e-7)
            (9.043473213436231,1.5754179234078257e-7)
            (9.05296559495697,1.5593116875107255e-7)
            (9.062952597180109,1.5775397760612324e-7)
            (9.072238088641884,1.5614500801291887e-7)
            (9.082004329691767,1.5796159981484604e-7)
            (9.091082894751466,1.5635811358667417e-7)
            (9.100636319863293,1.581668767062099e-7)
            (9.109515522431897,1.5656960770431987e-7)
            (9.118865431131855,1.5837040986080614e-7)
            (9.127551632782364,1.5678202392788959e-7)
            (9.136694438012468,1.5856808681466116e-7)
            (9.145187941740318,1.5699174788194226e-7)
            (9.154136137133454,1.5876405929752629e-7)
            (9.162446594419041,1.572000564624174e-7)
            (9.171203934964216,1.5895607488530427e-7)
            (9.179334381677819,1.5740791916387785e-7)
            (9.187899963268052,1.5914198774591872e-7)
            (9.195852783456528,1.5761167114361456e-7)
            (9.204240973943827,1.5932635924171542e-7)
            (9.212026071596297,1.5781435973477624e-7)
            (9.220234942360753,1.5950431157266994e-7)
            (9.227852422791461,1.5801462864353077e-7)
            (9.235886491197702,1.5967700511129282e-7)
            (9.243341979707967,1.5821024013846e-7)
            (9.251213651762617,1.5984727668771718e-7)
            (9.258515114810619,1.5840477392785042e-7)
            (9.26621895881283,1.6000919300045372e-7)
            (9.273365190825473,1.5859471236860368e-7)
            (9.280912051374068,1.6016731972457162e-7)
            (9.287911883776248,1.587803296726058e-7)
            (9.295308511804334,1.603209247481929e-7)
            (9.302166218827056,1.5896405742560625e-7)
            (9.309407734535089,1.6046554053181046e-7)
            (9.316123189432686,1.5914142739343979e-7)
            (9.32322503981638,1.6060758079358627e-7)
            (9.329808810904835,1.5931530788089986e-7)
            (9.336770136193136,1.6074223633369115e-7)
            (9.34322229849449,1.5948559922877662e-7)
            (9.350043325196529,1.6086890122231803e-7)
            (9.356367117412331,1.5964874228622293e-7)
            (9.363063708289394,1.609930204663068e-7)
            (9.369268865644662,1.5980905376536513e-7)
            (9.375833591596031,1.611071546371009e-7)
            (9.381917209871933,1.5996356953990863e-7)
            (9.388358539370191,1.612155191273787e-7)
            (9.394328389651186,1.6011130728370558e-7)
            (9.400657264000603,1.6131970924454764e-7)
            (9.406519481442455,1.6025605815444653e-7)
            (9.412726206603095,1.6141276082342714e-7)
            (9.41847771700192,1.6039304250548279e-7)
            (9.424579010041619,1.6150240304543172e-7)
            (9.43023142609869,1.6052443657739113e-7)
            (9.436228966610857,1.6158495362715867e-7)
            (9.441783084054489,1.6065162449599276e-7)
            (9.447671380604069,1.6165734811592326e-7)
            (9.45312751963419,1.6077007197812855e-7)
            (9.458927728067447,1.6172756323613736e-7)
            (9.4642987317685,1.6088417312970752e-7)
            (9.470002248467654,1.617877024481239e-7)
            (9.475283982671446,1.6099213511137396e-7)
            (9.480895866358901,1.6184050827852502e-7)
            (9.486095060489099,1.6109172871762735e-7)
            (9.491634179136316,1.6189047309952579e-7)
            (9.496761232047108,1.611874911433591e-7)
            (9.502212607011938,1.6192885790331588e-7)
            (9.507261600627027,1.6127531100982845e-7)
            (9.512644498795394,1.6196334457907535e-7)
            (9.517629846542471,1.6135616494329455e-7)
            (9.522953816792644,1.6199272186155523e-7)
            (9.527880510721841,1.6143264794878408e-7)
            (9.533133335581319,1.6201149181897947e-7)
            (9.537999517244403,1.61500403233043e-7)
            (9.54321439272698,1.620289112534411e-7)
            (9.54804164905359,1.615627920923688e-7)
            (9.553215845334218,1.6203868977403112e-7)
            (9.558004406916469,1.6161961271504328e-7)
            (9.563142916470964,1.6204107555406317e-7)
            (9.567904211144402,1.6166830803506684e-7)
            (9.573053653133918,1.6204293948027256e-7)
            (9.577818198885337,1.6171259961956888e-7)
            (9.58297470065659,1.6203606249299027e-7)
            (9.587750638351892,1.617503928767436e-7)
            (9.592968966516827,1.6202592137080053e-7)
            (9.597807406550157,1.6178159109073913e-7)
            (9.603186136070251,1.6201475839360664e-7)
            (9.608169181505748,1.6180840955503593e-7)
            (9.613832608440946,1.6199525782336822e-7)
            (9.619109823411264,1.6182906360746223e-7)
            (9.62561219962314,1.61967107570269e-7)
            (9.631781288203515,1.618555643126058e-7)
            (9.637774147197481,1.6190607310634146e-7)
            (9.64277005663907,1.618771853125303e-7)
            (9.64759743209294,1.6190289225614686e-7)
            (9.65136764566742,1.618735926303751e-7)
            (9.654988569178045,1.6187655064484838e-7)
            (9.658116237595625,1.6187153666095137e-7)
            (9.661124354158906,1.6186951605331794e-7)
            (9.66374034872845,1.618688676429058e-7)
            (9.666238183865648,1.6186721446709972e-7)
            (9.668323446405784,1.6186706013641787e-7)
            (9.670281482204633,1.618664651792419e-7)
            (9.671625810923834,1.618663727322417e-7)
            (9.672850714105996,1.6186633901165037e-7)
            (9.67512451758038,1.618669695965222e-7)
            (9.677307792977015,1.6186672714956896e-7)
            (9.679841909682043,1.6187011113273868e-7)
            (9.682194670218097,1.6186733192229435e-7)
            (9.684734416748963,1.6187355915061363e-7)
            (9.687178248944415,1.6186769891617156e-7)
            (9.689920176483932,1.6188095090808443e-7)
            (9.692486019670707,1.6186846335111786e-7)
            (9.695138111883077,1.6188444961400207e-7)
            (9.697681205701533,1.6187657275170598e-7)
            (9.700253223321928,1.619022781546271e-7)
            (9.702723457254416,1.6187322928159247e-7)
            (9.70560401070041,1.6191814807339455e-7)
            (9.708338993593237,1.6187835309704538e-7)
            (9.711314964603115,1.6195161742854084e-7)
            (9.714012136158676,1.618982787556908e-7)
            (9.716723994536517,1.6197784872576321e-7)
            (9.719300855423857,1.6189615460942362e-7)
            (9.722129710938631,1.6198874236189678e-7)
            (9.724869908195307,1.619092747432388e-7)
            (9.727810557674093,1.6205135214224445e-7)
            (9.73052680793835,1.6193185128343299e-7)
            (9.733372014205782,1.6210426041806256e-7)
            (9.736042943472357,1.6194234799150984e-7)
            (9.739059041533235,1.621894052312144e-7)
            (9.741822510437174,1.6197620335763014e-7)
            (9.744729764703694,1.622493728809886e-7)
            (9.747421312266699,1.6201586877275622e-7)
            (9.750280835662577,1.6231964242732422e-7)
            (9.752965284367397,1.620368842136553e-7)
            (9.756012141586481,1.6245687117205086e-7)
            (9.758778735375975,1.6210466020621472e-7)
            (9.761628336783192,1.6251836284899874e-7)
            (9.764283573522865,1.621523767997318e-7)
            (9.76716812357676,1.626263791084295e-7)
            (9.769867350382366,1.6219087770275944e-7)
            (9.772899653358635,1.62809230014597e-7)
            (9.775647254789503,1.6230242441370828e-7)
            (9.778448165101782,1.628736250843198e-7)
            (9.78107429723367,1.6234833851758303e-7)
            (9.784007399902544,1.6304810298376298e-7)
            (9.786729360482337,1.624194895260394e-7)
            (9.78970566207042,1.632338720708459e-7)
            (9.79241935811887,1.6257398462890132e-7)
            (9.79519481744778,1.63316743036816e-7)
            (9.797811693361592,1.6261183854714185e-7)
            (9.800828329854204,1.636188625540336e-7)
            (9.803585139042958,1.6273946595708628e-7)
            (9.806500063187086,1.6375643942332973e-7)
            (9.809180646675129,1.6292498908736898e-7)
            (9.811964850394897,1.6386794396630993e-7)
            (9.81460000915199,1.629622328843943e-7)
            (9.817406779987143,1.63800761466188e-7)
            (9.82012727585676,1.6311244388534002e-7)
            (9.822989061531908,1.641452403370509e-7)
            (9.825675114641035,1.6318679929878145e-7)
            (9.828657343567595,1.6449146105538523e-7)
            (9.831411853610275,1.6334909608873268e-7)
            (9.83435087350956,1.6471101833026496e-7)
            (9.837080724062583,1.6352309550653613e-7)
            (9.84001884714392,1.6493793442535603e-7)
            (9.84276912767982,1.6365125534569168e-7)
            (9.845839898111873,1.6530465196618477e-7)
            (9.848664582653727,1.6388754990532014e-7)
            (9.851653433943776,1.6548346531694403e-7)
            (9.854445226071078,1.640625298268352e-7)
            (9.857521053517813,1.6578699120610805e-7)
            (9.860391996289172,1.6423572157275538e-7)
            (9.863585217573574,1.661692866416755e-7)
            (9.866525442240725,1.6452618161054952e-7)
            (9.869649359750321,1.6634584056507154e-7)
            (9.872583683186235,1.646893869379564e-7)
            (9.875917441127672,1.667882745358912e-7)
            (9.879010235944632,1.6493130709705935e-7)
            (9.882428391567105,1.671212320233929e-7)
            (9.885595744513326,1.6524616891155097e-7)
            (9.889052501911578,1.673374000153421e-7)
            (9.892316965257107,1.654127689272514e-7)
            (9.896202051815091,1.6801285912661345e-7)
            (9.899784350980699,1.6574093879620545e-7)
            (9.903859699056246,1.682633582992204e-7)
            (9.90768900792871,1.6604754387376426e-7)
            (9.912415248582306,1.6854295989640156e-7)
            (9.916970800680373,1.662960819474584e-7)
            (9.9235565987279,1.677034116293683e-7)
            (9.928433299357232,1.67436331189868e-7)
            (9.932883153181123,1.668753280808512e-7)
            (9.936481836948444,1.6743791247761564e-7)
            (9.939958755280994,1.67982844211349e-7)
            (9.943104348740931,1.68514596820613e-7)
            (9.946126329521713,1.6698980718031437e-7)
            (9.949861682018158,1.700018075536247e-7)
            (9.953243785577381,1.6720009951543459e-7)
            (9.956390546583748,1.690631212431615e-7)
            (9.959398231449358,1.6834255088016472e-7)
            (9.96220483847483,1.6966487859640827e-7)
            (9.964904242567634,1.6776088731295512e-7)
            (9.968302001232162,1.712653788467621e-7)
            (9.971368449966356,1.6806116621804773e-7)
            (9.974337066213028,1.7033198397350816e-7)
            (9.97714667353097,1.6921588627246216e-7)
            (9.97980106428002,1.7075481710741897e-7)
            (9.982357306009579,1.6870896535099363e-7)
            (9.985610604366048,1.724606553802336e-7)
            (9.988542567694456,1.6904299563047502e-7)
            (9.991415753881578,1.7147289398968888e-7)
            (9.994134253077164,1.7020187303360131e-7)
            (9.996723834857615,1.7184094012243078e-7)
            (9.999220629883272,1.6972116268678357e-7)
            (10.002419286604809,1.7361188544396987e-7)
            (10.0053017147895,1.7007123551185994e-7)
            (10.008143146782288,1.7257426090060795e-7)
            (10.010836546936172,1.7123101963189097e-7)
            (10.013418004447095,1.729238943466383e-7)
            (10.015909678076468,1.7076124004655992e-7)
            (10.019114405665833,1.7471477911360203e-7)
            (10.022006188480312,1.711161665614593e-7)
            (10.024872123874811,1.73657741993496e-7)
            (10.027594180834223,1.7226956728939173e-7)
            (10.03021718554231,1.739991282791666e-7)
            (10.032751260604423,1.7180995560976827e-7)
            (10.036015347191752,1.7576271135368644e-7)
            (10.038968816480224,1.721614930133522e-7)
            (10.041911057424,1.74707629964774e-7)
            (10.044713587633096,1.7329731492770325e-7)
            (10.047430411526193,1.7505263421256445e-7)
            (10.050057610215292,1.7284991567140622e-7)
            (10.0534444274519,1.7676825297254997e-7)
            (10.056519284016934,1.731942491227006e-7)
            (10.059601380132715,1.757297495005476e-7)
            (10.062546909595325,1.743025816281119e-7)
            (10.065739599461013,1.7798158608266723e-7)
            (10.068616631803508,1.7397219950046928e-7)
            (10.07191816614729,1.7704038447373986e-7)
            (10.07509374976731,1.7430699240956433e-7)
            (10.078635721178303,1.7764953343823548e-7)
            (10.081893606363005,1.7500406542147544e-7)
            (10.085243525886591,1.776187354375066e-7)
            (10.088438370580914,1.750838039738571e-7)
            (10.092222169104227,1.7836140665220948e-7)
            (10.095757014503723,1.7541468634314317e-7)
            (10.099725988706513,1.7880027947381413e-7)
            (10.103395158471079,1.7606897181001606e-7)
            (10.10728464734761,1.7871548097335795e-7)
            (10.111016616494233,1.7615610900521783e-7)
            (10.115609877667332,1.7955273365202341e-7)
            (10.119913129404553,1.7651510158556135e-7)
            (10.124982839948292,1.7990782347806637e-7)
            (10.129752809291828,1.7708026640483212e-7)
            (10.135686752956776,1.7992694168743433e-7)
            (10.14149152775395,1.7756440897500026e-7)
            (10.14841011970273,1.7855469780814827e-7)
            (10.15418808184113,1.7883663396775758e-7)
            (10.159573502303694,1.776407370690703e-7)
            (10.164304214845277,1.7867369341290548e-7)
            (10.168825082749834,1.793084698272258e-7)
            (10.172745114062046,1.7966648758623927e-7)
            (10.17649366464379,1.7820047148092935e-7)
            (10.180879302112972,1.8038462928473874e-7)
            (10.185119526577102,1.781632671490778e-7)
            (10.189821970107852,1.8104081722251284e-7)
            (10.194124491798233,1.786529368102928e-7)
            (10.198362843135286,1.811482246476042e-7)
            (10.202309276532766,1.7915708971954242e-7)
            (10.206340989596749,1.8129606813300621e-7)
            (10.210201437095384,1.7906723683545412e-7)
            (10.21471062881561,1.8218503441913213e-7)
            (10.218836166658287,1.7955984241325966e-7)
            (10.223001789544407,1.8214782430889541e-7)
            (10.226897134397166,1.799896438501924e-7)
            (10.2309672281694,1.822827377793163e-7)
            (10.234851577556128,1.8002143624196845e-7)
            (10.239312132266015,1.829894138652682e-7)
            (10.243416963293564,1.8051515106482678e-7)
            (10.247591216028342,1.8298869643017482e-7)
            (10.251515579391624,1.8082935761176087e-7)
            (10.255711233090032,1.8319778404293383e-7)
            (10.259700915672678,1.8094172355769441e-7)
            (10.264201572044033,1.837604290169993e-7)
            (10.268361779116155,1.814326774949542e-7)
            (10.272612703699462,1.8378629445301777e-7)
            (10.276627258383268,1.816582080842814e-7)
            (10.281002148004472,1.8406533495709095e-7)
            (10.285147131674927,1.8183045349830184e-7)
            (10.28974686564157,1.8450589792383416e-7)
            (10.294017012527553,1.8230010155000034e-7)
            (10.298410472983337,1.845588726519926e-7)
            (10.302572309138272,1.824752715497088e-7)
            (10.307163144031291,1.8488274998461939e-7)
            (10.31149996195898,1.8268908123608127e-7)
            (10.316250931460322,1.8522886027974064e-7)
            (10.320680009817842,1.831189618506473e-7)
            (10.325279617668464,1.8531066431508703e-7)
            (10.32964366606744,1.8327639461541717e-7)
            (10.334481736984191,1.856479953129353e-7)
            (10.339044133363418,1.8351625972826948e-7)
            (10.34399850105594,1.859270587250645e-7)
            (10.348635449021051,1.8389703872540415e-7)
            (10.353501542795106,1.8603794536349598e-7)
            (10.358120781509536,1.8405671898209778e-7)
            (10.363240016036428,1.863627320645413e-7)
            (10.368065200495376,1.8430945858396874e-7)
            (10.373278716216138,1.865976859044181e-7)
            (10.378175516219445,1.8464166249464245e-7)
            (10.383366188444914,1.8673442554815747e-7)
            (10.388293170651528,1.8481205372988584e-7)
            (10.393735085690633,1.8703100059276597e-7)
            (10.398867342736073,1.8506629555326475e-7)
            (10.404402137318224,1.8723862145486665e-7)
            (10.409616516364917,1.8535710024437348e-7)
            (10.415190330911651,1.8739410337281104e-7)
            (10.420480042824241,1.8553873003494276e-7)
            (10.426297455479528,1.8765714744607296e-7)
            (10.431790935992648,1.8578557904885493e-7)
            (10.4377175762319,1.878480952349172e-7)
            (10.443315196745504,1.8604442687586463e-7)
            (10.449335418951659,1.8801252958044613e-7)
            (10.455049270237696,1.862335763182063e-7)
            (10.4613085946021,1.882429361575267e-7)
            (10.467229747243678,1.8646726757922362e-7)
            (10.473628495872333,1.8842218840043055e-7)
            (10.479685194585635,1.8670221191268724e-7)
            (10.486225457978303,1.8858652926391692e-7)
            (10.492436327528232,1.8689367338836316e-7)
            (10.499220117846855,1.887878644443757e-7)
            (10.505650488040622,1.871115035087648e-7)
            (10.512614045771949,1.8895638227752428e-7)
            (10.519219055142308,1.8732765224845136e-7)
            (10.526369410542125,1.8911380013675484e-7)
            (10.533167082536528,1.8751648643009515e-7)
            (10.54057716267237,1.8928964232712867e-7)
            (10.547617070387515,1.8771785320087808e-7)
            (10.555255143363896,1.8944596276713472e-7)
            (10.562515967540506,1.879175675505784e-7)
            (10.570388952765192,1.8959193591897196e-7)
            (10.577886006448528,1.880997648224337e-7)
            (10.586048086867969,1.89744761096445e-7)
            (10.593821910683385,1.8828507798218858e-7)
            (10.60226758386846,1.8988625604553108e-7)
            (10.61031662660575,1.8846891959096347e-7)
            (10.619053576400068,1.9001777117463026e-7)
            (10.627392149086713,1.8864135947775523e-7)
            (10.636462223157105,1.901488645987817e-7)
            (10.645125647926704,1.8881128349848863e-7)
            (10.654543219952815,1.9027261721814408e-7)
            (10.66354608034813,1.889790339734654e-7)
            (10.673323726504584,1.9038721246522302e-7)
            (10.682683285389878,1.8913920951321295e-7)
            (10.69285498652115,1.9049694935415301e-7)
            (10.702603741757413,1.8929424186661487e-7)
            (10.713196884955005,1.9060033034642208e-7)
            (10.72336157184989,1.8944571982231155e-7)
            (10.734397573239765,1.9069551312871397e-7)
            (10.74500245516932,1.8959165480027065e-7)
            (10.756511830226497,1.9078356297828414e-7)
            (10.767588985450017,1.8973192560368132e-7)
            (10.779604762838218,1.9086465663489633e-7)
            (10.79118801730158,1.8986745225470462e-7)
            (10.803739725157138,1.909380375552474e-7)
            (10.815860894256879,1.8999807546729774e-7)
            (10.830385226762536,1.91827633648543e-7)
            (10.843502669392235,1.9018066717899004e-7)
            (10.857170197341254,1.9130988766156592e-7)
            (10.870292936436693,1.9044901487009444e-7)
            (10.884943035819775,1.9161244741230296e-7)
            (10.898693048707974,1.9051236465057268e-7)
            (10.914652654666819,1.9187632996092113e-7)
            (10.929441341715034,1.9069406876617328e-7)
            (10.946159882928049,1.9200687774607476e-7)
            (10.961606276324718,1.9090585004132426e-7)
            (10.978549703505788,1.9197138208334823e-7)
            (10.994396990067104,1.910778626944566e-7)
            (11.01155990394848,1.9189281497282544e-7)
            (11.027882168621991,1.912029135856497e-7)
            (11.045507920430154,1.9184730343480623e-7)
            (11.062477213279838,1.9130436181568637e-7)
            (11.0807262518089,1.918366906344838e-7)
            (11.098408577871878,1.9139778149694404e-7)
            (11.11725487445982,1.9184074658413712e-7)
            (11.135573148409911,1.9148559765057156e-7)
            (11.154869720257164,1.9184520304015267e-7)
            (11.173671979595396,1.915633710217696e-7)
            (11.193261931071548,1.9184634192289632e-7)
            (11.212405737553803,1.9162696343971616e-7)
            (11.232189078858564,1.9184588359653405e-7)
            (11.251585525680454,1.916758370071069e-7)
            (11.27152770032832,1.9184611110529156e-7)
            (11.29114106525706,1.9171230510347933e-7)
            (11.311250003462119,1.918480962404819e-7)
            (11.331075162454418,1.9173945577394732e-7)
            (11.351373025301383,1.918517263869593e-7)
            (11.371411691137814,1.9175980103120754e-7)
            (11.391915191508593,1.9185621719782043e-7)
            (11.412161631784722,1.9177496585508846e-7)
            (11.432874517728337,1.9186060838288156e-7)
            (11.453312119449468,1.9178593618368624e-7)
            (11.474227089346684,1.918641100839847e-7)
            (11.49483178364103,1.917934034700368e-7)
            (11.51593641503373,1.918662656126028e-7)
            (11.536681522230145,1.917979876858023e-7)
            (11.557963192693862,1.9186694885568574e-7)
            (11.578821734708242,1.918003140764138e-7)
            (11.600268759320217,1.9186625750976149e-7)
            (11.62121182475395,1.9180100110195025e-7)
            (11.642810484972916,1.9186438070792235e-7)
            (11.663802393924096,1.918006262340445e-7)
            (11.685531084710023,1.9186150004454744e-7)
            (11.706523107926396,1.9179970359361082e-7)
            (11.728345100468207,1.9185774201603808e-7)
            (11.749269607259913,1.9179867487805973e-7)
            (11.771125471975665,1.9185317212304938e-7)
            (11.791889100792089,1.9179787166612896e-7)
            (11.813687942770539,1.9184780054264427e-7)
            (11.834167387473059,1.9179751306920838e-7)
            (11.855778883687199,1.9184162402062453e-7)
            (11.875818083981583,1.9179767200097206e-7)
            (11.897065790736145,1.9183469904181573e-7)
            (11.916474758118559,1.91798270521028e-7)
            (11.935028219803394,1.9181151445772618e-7)
            (11.952893162929174,1.917981863224528e-7)
            (11.972277067341192,1.9181245724580403e-7)
            (11.98991024925984,1.9179705818315952e-7)
            (12.006673690523211,1.91802517500851e-7)
            (12.022546392567184,1.917974518537853e-7)
            (12.03722551193644,1.9179899136967726e-7)
            (12.051136124732214,1.917970819817718e-7)
            (12.063463032214397,1.9179744758845434e-7)
            (12.074904798086225,1.917969562526547e-7)
            (12.08662951046412,1.9179719409403815e-7)
            (12.097379638035326,1.9179694464005768e-7)
            (12.114332488411893,1.9179813239320443e-7)
            (12.130641337374488,1.9179706373055805e-7)
            (12.150690038315723,1.9180088207185649e-7)
            (12.168917141702133,1.9179983179554423e-7)
            (12.186129383099026,1.9180538556699243e-7)
            (12.2025690875534,1.9180160594269688e-7)
            (12.221032808068548,1.9181432226397547e-7)
            (12.238810771202537,1.9180088770735213e-7)
            (12.25955755746643,1.918242105551717e-7)
            (12.279472612283254,1.918048954642864e-7)
            (12.300718114522025,1.9183760217235817e-7)
            (12.320925909596491,1.9181393409946552e-7)
            (12.341589756367352,1.9185301558835474e-7)
            (12.361441754647624,1.9181979868373933e-7)
            (12.382547420778517,1.918729838994604e-7)
            (12.402926028604318,1.9182501081817149e-7)
            (12.424862485846633,1.918992441541773e-7)
            (12.445903004195657,1.918366767861902e-7)
            (12.467960333115848,1.9192843061886956e-7)
            (12.489058067767992,1.9185270601931188e-7)
            (12.510979131704095,1.9196055738876776e-7)
            (12.532005113838913,1.9186684061431754e-7)
            (12.554119155129587,1.9199871858903754e-7)
            (12.575337383953027,1.9188263190041223e-7)
            (12.597685869529204,1.9204294862020667e-7)
            (12.619069225924397,1.9190475139347925e-7)
            (12.641391106007037,1.9209081795069527e-7)
            (12.662726355180071,1.919301016701354e-7)
            (12.684971848724452,1.9214321911402228e-7)
            (12.706240971483725,1.919558348742821e-7)
            (12.72850517816229,1.9220205710952415e-7)
            (12.749771542622737,1.919854014540822e-7)
            (12.772006519766114,1.9226633829959682e-7)
            (12.793211239395037,1.9202045878224707e-7)
            (12.815315699598708,1.9233492587685235e-7)
            (12.836381315864852,1.9205823186318854e-7)
            (12.858358268790244,1.9240906612959807e-7)
            (12.879289231023849,1.9209871777650182e-7)
            (12.90114635329203,1.9248918087448744e-7)
            (12.92193766537446,1.9214436132868684e-7)
            (12.943620238867878,1.9257405188189027e-7)
            (12.964223894334536,1.9219446142709695e-7)
            (12.985701612020916,1.926637993866622e-7)
            (13.006095448010067,1.9224776474327353e-7)
            (13.027371109539759,1.9275916724328913e-7)
            (13.047552885398545,1.923057238305047e-7)
            (13.068601373775428,1.9285942933503847e-7)
            (13.088546648626616,1.9236874166585785e-7)
            (13.109339144644514,1.929641487970637e-7)
            (13.129025687201615,1.924356513446735e-7)
            (13.149558134087977,1.9307388680539737e-7)
            (13.168981013020801,1.9250706463812832e-7)
            (13.189240475121233,1.931882512380273e-7)
            (13.208386477964488,1.9258361150138254e-7)
            (13.228352307840655,1.9330665526246766e-7)
            (13.247205408440525,1.9266441881767634e-7)
            (13.266872501588264,1.9342944255497354e-7)
            (13.285428110232335,1.9274969136808772e-7)
            (13.304789088666718,1.9355634567941584e-7)
            (13.323039753052495,1.9283996008120308e-7)
            (13.342081370178846,1.936868284220085e-7)
            (13.360017075542867,1.9293453032008895e-7)
            (13.378736385823329,1.9382112960758837e-7)
            (13.396354744479787,1.930334753375699e-7)
            (13.414747728839503,1.9395895763259036e-7)
            (13.432044914030548,1.93137157932881e-7)
            (13.45010359564526,1.940997558678745e-7)
            (13.467074270425224,1.9324494443931442e-7)
            (13.484798373874632,1.942436976931701e-7)
            (13.50144271649163,1.9335688229892126e-7)
            (13.518830759684073,1.9439046893042814e-7)
            (13.535147656122552,1.9347315868269232e-7)
            (13.552195898563077,1.945395839722437e-7)
            (13.568183673842501,1.9359315868489848e-7)
            (13.584894428467258,1.9469120192122959e-7)
            (13.600555508547012,1.9371696078477285e-7)
            (13.616929153876763,1.9484492530753094e-7)
            (13.632264425771412,1.9384457634639986e-7)
            (13.648300587111637,1.9500036400478477e-7)
            (13.663311228265298,1.939754168865015e-7)
            (13.679014238247456,1.9515766134008817e-7)
            (13.693704374557115,1.9410961280805244e-7)
            (13.709075923870632,1.953163223684087e-7)
            (13.723447894298689,1.9424699082020807e-7)
            (13.73849034439437,1.9547609538689175e-7)
            (13.752547539607233,1.94387031252247e-7)
            (13.767266520963373,1.9563707162530665e-7)
            (13.781014146686154,1.9452990170392672e-7)
            (13.795412288567716,1.9579867698694914e-7)
            (13.808853747860386,1.9467524375596758e-7)
            (13.822935629204045,1.9596083243109526e-7)
            (13.836075979372099,1.9482266926670853e-7)
            (13.849847778867208,1.9612351358977866e-7)
            (13.862692724447907,1.9497232904812755e-7)
            (13.876157852858393,1.9628612562334858e-7)
            (13.888711633878803,1.951237100864705e-7)
            (13.901876361592505,1.9644876770049624e-7)
            (13.914145176924837,1.952766096890014e-7)
            (13.927015583544154,1.9661122992888785e-7)
            (13.939005177617371,1.9543108048216082e-7)
            (13.951585496537607,1.9677299899731618e-7)
            (13.96330084206943,1.955865307687195e-7)
            (13.97559842527873,1.9693430404057327e-7)
            (13.987046336110993,1.9574295771482962e-7)
            (13.999066763409502,1.9709472030577362e-7)
            (14.01025274926465,1.959002364716888e-7)
            (14.02200119522504,1.9725392367294755e-7)
            (14.03293090295084,1.960578128229306e-7)
            (14.044415062790517,1.9741214252848589e-7)
            (14.055095387016328,1.9621583243448556e-7)
            (14.066320193407433,1.9756875134065686e-7)
            (14.076756339667106,1.9637394738150782e-7)
            (14.087727986320731,1.9772372456279093e-7)
            (14.097926184129488,1.9653176329455713e-7)
            (14.108651999618361,1.978771374140152e-7)
            (14.118618765917763,1.9668946508254613e-7)
            (14.12910326807033,1.9802830024237774e-7)
            (14.138843625477302,1.9684650883850682e-7)
            (14.149093902360136,1.9817748340185095e-7)
            (14.158614463330462,1.970027546630442e-7)
            (14.16863687042734,1.9832445757891794e-7)
            (14.177943441649992,1.97158277797004e-7)
            (14.18774254656159,1.9846867320141039e-7)
            (14.196840209836408,1.973124501405877e-7)
            (14.206423581024564,1.9861057381692317e-7)
            (14.215318993007283,1.9746539903810422e-7)
            (14.224691709097362,1.9874957425833112e-7)
            (14.233389859536416,1.9761695685074847e-7)
            (14.24255706824719,1.9888547388212006e-7)
            (14.251063330319415,1.9776658762883311e-7)
            (14.260032392479186,1.9901864899914022e-7)
            (14.268353033681905,1.979145856360489e-7)
            (14.27712789562946,1.9914827014653676e-7)
            (14.285267245706153,1.980604946152266e-7)
            (14.293853966346095,1.9927459231338058e-7)
            (14.301817779098768,1.9820404368119196e-7)
            (14.310222743847719,1.99397655606677e-7)
            (14.318016488913495,1.9834550348100975e-7)
            (14.326243093856377,1.9951665442419255e-7)
            (14.333870816352553,1.984842132362817e-7)
            (14.341925948122965,1.9963221393160953e-7)
            (14.349393634414083,1.9862025372452592e-7)
            (14.357282134770157,1.9974387215604907e-7)
            (14.364594230172779,1.987536632975847e-7)
            (14.372319785873486,1.9985118016444628e-7)
            (14.379480511819379,1.988837796499585e-7)
            (14.38705027011329,1.9995485021085864e-7)
            (14.394065460609237,1.9901097316730917e-7)
            (14.401482630878634,2.0005396682294773e-7)
            (14.408355784815063,1.9913492613024856e-7)
            (14.41562511635828,2.0014868130070213e-7)
            (14.422360990887196,1.9925521661209945e-7)
            (14.429488978995881,2.0023940203165113e-7)
            (14.436092757531139,1.9937229981518635e-7)
            (14.44308152210184,2.0032506700056645e-7)
            (14.449556176099462,1.99485539231499e-7)
            (14.456411879401628,2.004064253254334e-7)
            (14.462762784273881,1.9959492152210993e-7)
            (14.469490356453083,2.0048327466061092e-7)
            (14.475721640350303,1.997007177305948e-7)
            (14.482323207800412,2.0055485962509653e-7)
            (14.488437981797702,1.998021836785795e-7)
            (14.494920801856448,2.006222304221222e-7)
            (14.50092478960852,1.9989970631734857e-7)
            (14.507291769679844,2.006845332103305e-7)
            (14.513187975597104,1.9999317594530207e-7)
            (14.519442568533893,2.007417140112973e-7)
            (14.525234952995149,2.000820366366839e-7)
            (14.531384565209006,2.0079463598295237e-7)
            (14.537078669081556,2.0016687628616433e-7)
            (14.54312458000364,2.008420997485652e-7)
            (14.548722729417975,2.0024719530365575e-7)
            (14.554670801178483,2.008848613795112e-7)
            (14.56017832837604,2.0032285964016996e-7)
            (14.566034921180997,2.0092315653106183e-7)
            (14.571456675584631,2.0039435805367382e-7)
            (14.57722289125336,2.0095598560617205e-7)
            (14.582561556850283,2.0046100558612745e-7)
            (14.588246154676316,2.0098464110002786e-7)
            (14.593508674649009,2.0052312824815439e-7)
            (14.599116280267694,2.0100859697280097e-7)
            (14.604306825499659,2.005808802497392e-7)
            (14.60984089316658,2.010275663901844e-7)
            (14.614964187279266,2.0063371018278302e-7)
            (14.620436434597295,2.0104284232254926e-7)
            (14.625501324473737,2.006822175730984e-7)
            (14.630915722652245,2.0105341785494818e-7)
            (14.635927146511325,2.007261975954018e-7)
            (14.641293567836886,2.0105991484974105e-7)
            (14.646261246376246,2.0076548019384506e-7)
            (14.651595870192669,2.0106312727769712e-7)
            (14.656532704395529,2.0080064268188571e-7)
            (14.661845084570485,2.0106212834026146e-7)
            (14.666762658105794,2.0083132690245217e-7)
            (14.672079564600844,2.0105821489029794e-7)
            (14.677001826276634,2.00857762920169e-7)
            (14.682358409271341,2.0105151723717498e-7)
            (14.687317418896187,2.0088029473759723e-7)
            (14.692764500817677,2.0104166380831462e-7)
            (14.697812830386411,2.0089869493205984e-7)
            (14.703473514844097,2.0102998242282242e-7)
            (14.708728557470739,2.0091338635866228e-7)
            (14.714885350333589,2.0101456292010992e-7)
            (14.7206449788699,2.0092537916152527e-7)
            (14.72848901280543,2.0100999852439377e-7)
            (14.734085458228371,2.009496649904683e-7)
            (14.739337635356753,2.0096212759746764e-7)
            (14.743442949942766,2.0095244281720296e-7)
            (14.747267897480189,2.0094731313853386e-7)
            (14.750743710943507,2.0095122738178376e-7)
            (14.753916237979448,2.0094607346437663e-7)
            (14.756467029821371,2.009476542643471e-7)
            (14.758917908086811,2.0094675180436406e-7)
            (14.760903214235459,2.00946787738587e-7)
            (14.762748034157994,2.009463256856709e-7)
            (14.764366045876216,2.0094641857817668e-7)
            (14.765889775379872,2.0094632738055377e-7)
            (14.768394555957187,2.0094691817761042e-7)
            (14.770777233838025,2.0094641941223017e-7)
            (14.773534094273025,2.0094864110391885e-7)
            (14.77604627210662,2.0094710866690075e-7)
            (14.778703079682263,2.0095225506461634e-7)
            (14.781216430918665,2.0094730636778092e-7)
            (14.784185622122038,2.009591658024094e-7)
            (14.786941289138678,2.0094845454023323e-7)
            (14.790043773509991,2.0096963761612942e-7)
            (14.792853476033047,2.0095354336815916e-7)
            (14.795736337210048,2.009801876421118e-7)
            (14.798461769681547,2.009541508577993e-7)
            (14.801686092016505,2.0100336098007533e-7)
            (14.804624744312754,2.009602511910795e-7)
            (14.807768051932905,2.0102300515109808e-7)
            (14.81063818074534,2.0097438414883862e-7)
            (14.813586422976714,2.0104271604359936e-7)
            (14.81638236450681,2.0097511205285363e-7)
            (14.819406574756783,2.0104879015866515e-7)
            (14.822329165897349,2.0098824682706464e-7)
            (14.825408809844443,2.0109581094115053e-7)
            (14.828281626409252,2.0099894101400342e-7)
            (14.831396385332608,2.0114353562094198e-7)
            (14.834292383294724,2.010136302163379e-7)
            (14.837440770750197,2.0119700340106082e-7)
            (14.840344185337974,2.0103957860720384e-7)
            (14.843410017523983,2.012453452070061e-7)
            (14.846269152229958,2.0106020256720454e-7)
            (14.849397664028727,2.0131345647578241e-7)
            (14.852293681761397,2.0109051030338185e-7)
            (14.855398244061076,2.0138059293469135e-7)
            (14.858268788052806,2.0113071248482074e-7)
            (14.861312136885397,2.0144681957107588e-7)
            (14.864154452260108,2.0116014074659076e-7)
            (14.86728550186088,2.015465362130107e-7)
            (14.870170360360273,2.012122054013604e-7)
            (14.87321870571188,2.0162291690336584e-7)
            (14.876049678228139,2.0126325718436765e-7)
            (14.879088726514098,2.0171552121142624e-7)
            (14.881924277645131,2.0130643921863143e-7)
            (14.885042335780616,2.018451527469029e-7)
            (14.887908041899568,2.01385845964871e-7)
            (14.890908869416586,2.0192834923740285e-7)
            (14.893708836584487,2.0144227985408682e-7)
            (14.896768438005187,2.0206044378104423e-7)
            (14.899611320445867,2.0150872276429877e-7)
            (14.902698373462803,2.0220232475076232e-7)
            (14.905540859004558,2.0161395538734998e-7)
            (14.90852057144119,2.0229875269308215e-7)
            (14.91131138847634,2.0167314558769762e-7)
            (14.914416353801615,2.0248782183264942e-7)
            (14.917280987545341,2.0177555249549957e-7)
            (14.920333049909623,2.0261715460611629e-7)
            (14.9231583826564,2.0189514859587916e-7)
            (14.926158990154857,2.027404296256116e-7)
            (14.928973623634064,2.019631637150547e-7)
            (14.93213970255949,2.0299357334310918e-7)
            (14.93503965619684,2.021126165118477e-7)
            (14.93807841592759,2.0309553201815642e-7)
            (14.940909638308753,2.0223026147403063e-7)
            (14.943985965204336,2.0326496860463806e-7)
            (14.946865983016819,2.0232098768392946e-7)
            (14.950097650662137,2.0355141600080028e-7)
            (14.95305057401275,2.0251848245101883e-7)
            (14.956124129382147,2.0363407856951256e-7)
            (14.959006319510532,2.0262072961628153e-7)
            (14.96223317064923,2.0388487886859699e-7)
            (14.965234537710206,2.0275234556404826e-7)
            (14.968549064985325,2.0413906179109707e-7)
            (14.971592234509885,2.0298169765672513e-7)
            (14.97478829910954,2.0423039900422938e-7)
            (14.977802959980336,2.0306841623835507e-7)
            (14.9813000074474,2.046247752547396e-7)
            (14.984515599105555,2.032610384969103e-7)
            (14.988007071474849,2.047912273250142e-7)
            (14.99124064753868,2.0349594312030175e-7)
            (14.99474041634421,2.0491321743533515e-7)
            (14.99805739825682,2.035864713648571e-7)
            (15.002087699300878,2.0554554143435496e-7)
            (15.005745330565503,2.038529391393404e-7)
            (15.009772982188489,2.055892494359802e-7)
            (15.013547071363146,2.0407881761577965e-7)
            (15.018010270488055,2.057416824612131e-7)
            (15.02229454151203,2.042024592198435e-7)
            (15.028675733308237,2.0639359787794262e-7)
            (15.034749821550896,2.0540186208341607e-7)
            (15.039715488693613,2.0570469726417477e-7)
            (15.04449108680295,2.059249273782735e-7)
            (15.04853630004411,2.0581574608929173e-7)
            (15.052438120060899,2.0545832083401967e-7)
            (15.056150203579648,2.0610560913995413e-7)
            (15.059733725350366,2.0531764505580043e-7)
            (15.063259428025809,2.0635711901532744e-7)
            (15.066636570250283,2.0523237334434862e-7)
            (15.070069901338353,2.066271421466755e-7)
            (15.073297142939136,2.0521950734413328e-7)
            (15.076514645649375,2.0649148447502405e-7)
            (15.079564661416882,2.058034828089734e-7)
            (15.082472639918793,2.0690043860853712e-7)
            (15.085253464794668,2.0555712990316332e-7)
            (15.088630714604538,2.077925905219667e-7)
            (15.091690872295143,2.0577279296372416e-7)
            (15.094596189951654,2.071134693218118e-7)
            (15.097407940838911,2.064046023329826e-7)
            (15.100153949176748,2.0750198481751504e-7)
            (15.102805187732983,2.0612677429586464e-7)
            (15.105866330255468,2.0771913475810954e-7)
            (15.108795699219389,2.0627291653269595e-7)
            (15.111654916809618,2.0748834730205404e-7)
            (15.114428341850024,2.068292105496293e-7)
            (15.11715930487565,2.0796829670491912e-7)
            (15.119788962672137,2.0658100190556956e-7)
            (15.122766691527838,2.0807748813975937e-7)
            (15.12564224776382,2.0673759100557576e-7)
            (15.128736959925542,2.086255765065224e-7)
            (15.131566738656902,2.0720261624358372e-7)
            (15.13437988875602,2.0871794622429236e-7)
            (15.137059021554766,2.0715756292544213e-7)
            (15.140230369263577,2.0936285945396854e-7)
            (15.14314412419141,2.0739693767351716e-7)
            (15.146259354739238,2.095451818828022e-7)
            (15.149108208089096,2.0790555355764647e-7)
            (15.15197256374578,2.0949290936449225e-7)
            (15.154709291612884,2.078776967146745e-7)
            (15.158021725407195,2.1026762668888206e-7)
            (15.161035369605724,2.0816136065240957e-7)
            (15.164226256166522,2.103178208659593e-7)
            (15.167154201770797,2.0866903777199817e-7)
            (15.170125206672381,2.1024690534849505e-7)
            (15.17297207841739,2.0863483423168286e-7)
            (15.176483783729772,2.1114804358470587e-7)
            (15.17965747239862,2.0893962322797164e-7)
            (15.183016548458994,2.111182904273207e-7)
            (15.186102276358003,2.0945834674595082e-7)
            (15.189250517956907,2.1101277974884423e-7)
            (15.19227570069808,2.09415986531079e-7)
            (15.196065354708216,2.1197044102367867e-7)
            (15.19948799926443,2.0971777931096405e-7)
            (15.203152940508744,2.1193275905316807e-7)
            (15.206518459838128,2.102549295200814e-7)
            (15.209967831341867,2.117780839853358e-7)
            (15.21329240165111,2.102061209906409e-7)
            (15.217507046844204,2.1267710424712371e-7)
            (15.221346752886799,2.1047668308477932e-7)
            (15.225592958287528,2.1274287498620642e-7)
            (15.22949301517863,2.110153440668732e-7)
            (15.234003317395793,2.1374049769117503e-7)
            (15.238072969210561,2.1107080999137935e-7)
            (15.243333961038935,2.14005870381275e-7)
            (15.24813746122554,2.1143436984817504e-7)
            (15.253913176964698,2.1359642129817015e-7)
            (15.259450544470827,2.1179888232223288e-7)
            (15.266254394340638,2.1220314056996377e-7)
            (15.272758616907826,2.1264456012867447e-7)
            (15.278873267469747,2.1192572652687056e-7)
            (15.283732234851286,2.1242393127773444e-7)
            (15.288427005495214,2.128625126926271e-7)
            (15.292542233222052,2.1307954881005276e-7)
            (15.296482928096678,2.121728459284353e-7)
            (15.301097215017407,2.1356544091671493e-7)
            (15.3055173907119,2.1217120164699832e-7)
            (15.309929787323593,2.132698474902248e-7)
            (15.314212492308693,2.125632078045459e-7)
            (15.318387874655574,2.136773284382412e-7)
            (15.322357086951891,2.1248615274047746e-7)
            (15.326787375740583,2.140524130260162e-7)
            (15.330935685258996,2.1262670247607764e-7)
            (15.33534528166083,2.142643798745708e-7)
            (15.339422668065403,2.1297079049020045e-7)
            (15.343522294078113,2.1429775295187316e-7)
            (15.347419392805742,2.1299026441479652e-7)
            (15.351810070374325,2.1460969306864047e-7)
            (15.355911603888615,2.1316895937084535e-7)
            (15.36025930951073,2.1475562248998542e-7)
            (15.364298671083795,2.1346815344656942e-7)
            (15.368435351705287,2.147977445087419e-7)
            (15.372368470069485,2.135097288379718e-7)
            (15.376806213701098,2.1509833931408958e-7)
            (15.380944730979536,2.1370501114753173e-7)
            (15.385309349825596,2.1520641049256115e-7)
            (15.389384409875351,2.1395096272210266e-7)
            (15.393634413298667,2.1527433133999083e-7)
            (15.39767175287266,2.140145573807412e-7)
            (15.402206880106533,2.1554947629215643e-7)
            (15.406433748159287,2.1422032134101586e-7)
            (15.41087350243519,2.156321621711831e-7)
            (15.41503779094422,2.1441606339851486e-7)
            (15.419457375866054,2.157285746122363e-7)
            (15.423648602723116,2.1450161966591599e-7)
            (15.428317299942295,2.1596640449431776e-7)
            (15.432671801939565,2.1470943918497002e-7)
            (15.437240322712197,2.1603617817138433e-7)
            (15.441541730076347,2.148648839495731e-7)
            (15.446174316231337,2.1615706702566939e-7)
            (15.450558385947598,2.149691230252688e-7)
            (15.455394564179336,2.1635394341927645e-7)
            (15.459913307817416,2.151693229570485e-7)
            (15.464665088854256,2.1642073049549202e-7)
            (15.469151143481332,2.1529772370407036e-7)
            (15.474031761286879,2.1655622998871917e-7)
            (15.478642060965582,2.154151597571092e-7)
            (15.483683607726574,2.167161265348393e-7)
            (15.488405375767243,2.1560001945914844e-7)
            (15.49339546610952,2.1678547877697187e-7)
            (15.498114189933315,2.1571329443622464e-7)
            (15.503275049695214,2.169238567758234e-7)
            (15.508144519769603,2.158377035609056e-7)
            (15.513435579757592,2.170545412629771e-7)
            (15.518403482140737,2.1600347756639268e-7)
            (15.523686435085008,2.171281098127926e-7)
            (15.52868627546837,2.1610947698722103e-7)
            (15.53416239924099,2.1725966571538495e-7)
            (15.53932781665251,2.1623498474827163e-7)
            (15.544919332719134,2.1736900189888497e-7)
            (15.550181807427002,2.1638162560582248e-7)
            (15.555812142499386,2.1744560516008022e-7)
            (15.561142950415936,2.164840053747625e-7)
            (15.56697651536066,2.1756449950343746e-7)
            (15.572481572484978,2.1660577060458278e-7)
            (15.578431638751086,2.17658503943967e-7)
            (15.584043393127626,2.1673537393368425e-7)
            (15.590077782227374,2.1773526107361074e-7)
            (15.595793062323082,2.1683479306793788e-7)
            (15.602036254794113,2.1783919595275763e-7)
            (15.607933737885016,2.169493684229879e-7)
            (15.614308356079833,2.1792170473357465e-7)
            (15.62033157788061,2.1706455490366426e-7)
            (15.626832266493865,2.1799515284548834e-7)
            (15.63299225180084,2.1716008100186972e-7)
            (15.639709111022976,2.1808400452643794e-7)
            (15.646062667366985,2.172653858094419e-7)
            (15.652936675608123,2.1815672342585303e-7)
            (15.65944268369588,2.1736827223262238e-7)
            (15.666481436319998,2.1822392617492607e-7)
            (15.67315657213076,2.174583701036441e-7)
            (15.68042480117763,2.1829852838632537e-7)
            (15.687310925283512,2.1755342257651973e-7)
            (15.69477019157518,2.183618277670365e-7)
            (15.70184184849647,2.1764526833464809e-7)
            (15.709503950171339,2.184206823593953e-7)
            (15.716778483253384,2.1772843155682543e-7)
            (15.724691440349373,2.1848197845561088e-7)
            (15.73220185055041,2.178129094351818e-7)
            (15.740346301081065,2.185355170793932e-7)
            (15.748081220236958,2.1789423679199906e-7)
            (15.756469201834259,2.1858472825121514e-7)
            (15.764444769096164,2.1796923346225797e-7)
            (15.773113989576037,2.186334566221044e-7)
            (15.781358574281747,2.1804310985862672e-7)
            (15.790305713774398,2.1867666945495835e-7)
            (15.798819912299962,2.1811398600474258e-7)
            (15.808056777624293,2.1871553945165513e-7)
            (15.816855821322447,2.1817988896245892e-7)
            (15.826413669005765,2.1875224613414066e-7)
            (15.835523615342957,2.182432193855172e-7)
            (15.845411616544574,2.1878467929117068e-7)
            (15.854842808835413,2.1830353013924855e-7)
            (15.865073898565031,2.1881292500517268e-7)
            (15.874842022829116,2.183596694772554e-7)
            (15.885442917864243,2.1883812788929026e-7)
            (15.895572519995937,2.1841250805553603e-7)
            (15.906560731667504,2.1885967436672204e-7)
            (15.917069191982954,2.1846216079733417e-7)
            (15.928459995276613,2.1887738746480373e-7)
            (15.939364488400201,2.18508096732682e-7)
            (15.951180473977496,2.1889178424989347e-7)
            (15.962503436317292,2.1855049467616385e-7)
            (15.974764835671936,2.1890289207261136e-7)
            (15.986526296536091,2.1858953869005036e-7)
            (15.999249017000757,2.1891067549201344e-7)
            (16.011465977524168,2.186250958258892e-7)
            (16.0246662892133,2.189153904410716e-7)
            (16.03735577841101,2.1865716248461762e-7)
            (16.051047742288713,2.1891727918645681e-7)
            (16.064224043010267,2.1868584596922803e-7)
            (16.078415457272325,2.1891653143100032e-7)
            (16.092086796729685,2.1871119153264366e-7)
            (16.106778384850514,2.1891341751673547e-7)
            (16.12094584695576,2.187332395208862e-7)
            (16.136129486589002,2.1890827079840094e-7)
            (16.150784690780643,2.187520833514713e-7)
            (16.16643951135356,2.1890144096158602e-7)
            (16.18156058172822,2.1876784876450573e-7)
            (16.199422995564817,2.1900351194817357e-7)
            (16.215511495311166,2.1878798459121826e-7)
            (16.231889434145728,2.189142556156914e-7)
            (16.247553226802555,2.1881539688632715e-7)
            (16.264898035090656,2.1893826872427388e-7)
            (16.280925072578462,2.1881745520880837e-7)
            (16.297644721860372,2.188927025014733e-7)
            (16.31376495428438,2.1882770078848508e-7)
            (16.332232696894394,2.1891972100434724e-7)
            (16.348992883791105,2.188324268239562e-7)
            (16.365854831428134,2.188797128179844e-7)
            (16.381923390690922,2.1884134715444135e-7)
            (16.39793022297614,2.1886526849407838e-7)
            (16.413375941986928,2.188406198321537e-7)
            (16.42936128979263,2.1885867424965994e-7)
            (16.444726996654836,2.1884082637424875e-7)
            (16.460311936224233,2.1885317726874403e-7)
            (16.475115897919178,2.1884173278924167e-7)
            (16.4894761979085,2.188481298795219e-7)
            (16.503044345316507,2.188419666433544e-7)
            (16.51589911880532,2.1884466909483234e-7)
            (16.528003721235024,2.188418524321854e-7)
            (16.53903578283139,2.188426982415044e-7)
            (16.549280629431028,2.1884179311667202e-7)
            (16.55601701821741,2.1884179658397747e-7)
            (16.562321012574348,2.1884176484618497e-7)
            (16.570760978654768,2.188418250625254e-7)
            (16.580981189338637,2.18841785421402e-7)
            (16.596822729399385,2.1884340092461557e-7)
            (16.611683305163687,2.188419794012511e-7)
            (16.62819005162851,2.188464659587068e-7)
            (16.643285868237882,2.188450861393599e-7)
            (16.657762845108117,2.1885172054887187e-7)
            (16.671632026014187,2.1884592949714805e-7)
            (16.687985915286415,2.1886420561668887e-7)
            (16.703476730438222,2.1884545729319928e-7)
            (16.721650529621353,2.1887590378595576e-7)
            (16.738653155898053,2.188539261712621e-7)
            (16.755783645594416,2.1888759936404957e-7)
            (16.772108500921956,2.1886006010359967e-7)
            (16.789441337463145,2.1890410622397176e-7)
            (16.806167577592053,2.1886208543164636e-7)
            (16.82465203576828,2.1892891806771664e-7)
            (16.842270386937937,2.1887230902863068e-7)
            (16.860785685683826,2.1895531003915042e-7)
            (16.878371778035135,2.1888799198940372e-7)
            (16.896600431549512,2.1898387785912651e-7)
            (16.914037315916868,2.188977773037319e-7)
            (16.932643085119032,2.1902040772864618e-7)
            (16.95042399547032,2.1891109009058147e-7)
            (16.96929884694677,2.1906273069463238e-7)
            (16.987239084587568,2.1893410119001587e-7)
            (17.005906964814766,2.1910625652108644e-7)
            (17.02367949882734,2.189558505821351e-7)
            (17.042339319340925,2.1915616009788043e-7)
            (17.060125366215523,2.1897706185625465e-7)
            (17.078913140228675,2.192138637151279e-7)
            (17.096766323656198,2.1900706291927227e-7)
            (17.115433019140163,2.1927421918535644e-7)
            (17.133156234495278,2.1904074825455338e-7)
            (17.151677099345168,2.1933922880087707e-7)
            (17.16927439724333,2.1907358806000843e-7)
            (17.18776560208634,2.194120826807219e-7)
            (17.205307013857418,2.1911294413106476e-7)
            (17.223670422046325,2.1948911245916001e-7)
            (17.24106677426638,2.1915835977802082e-7)
            (17.259232971544286,2.1956991322452472e-7)
            (17.276443679693134,2.1920437157203817e-7)
            (17.294476513662623,2.1965780717723114e-7)
            (17.31154364502375,2.1925549515289922e-7)
            (17.329406494942354,2.1975052085709083e-7)
            (17.346290832741914,2.193132798037022e-7)
            (17.363924684878583,2.19846634440992e-7)
            (17.380587797010946,2.1937300159920155e-7)
            (17.398025439092706,2.1994898280463635e-7)
            (17.414489545998066,2.194373535302854e-7)
            (17.43171493155093,2.2005605674275145e-7)
            (17.447960252894745,2.1950824922501064e-7)
            (17.46493150351008,2.201662275759638e-7)
            (17.48093037320278,2.1958182656962449e-7)
            (17.497667206862783,2.2028189129721183e-7)
            (17.513432964113658,2.1965998609135962e-7)
            (17.529925795811597,2.204018271408069e-7)
            (17.545446272448356,2.1974431389686512e-7)
            (17.56166687944643,2.2052446936070247e-7)
            (17.57692415469227,2.1983157222637936e-7)
            (17.592887736944615,2.2065193888166468e-7)
            (17.607892005931056,2.1992346588185558e-7)
            (17.623590440208176,2.2078284846000348e-7)
            (17.63833286771307,2.2002098610211423e-7)
            (17.653748483420845,2.2091600852195977e-7)
            (17.668218958943392,2.201213277259153e-7)
            (17.68336584680779,2.2105335502623444e-7)
            (17.69757368411534,2.202263263404648e-7)
            (17.71244369809784,2.2119316912862083e-7)
            (17.726381761985987,2.203362063608009e-7)
            (17.74096590043535,2.213348092842927e-7)
            (17.75463044607004,2.2044862736052588e-7)
            (17.768942163519583,2.2147996049842072e-7)
            (17.78234193011676,2.2056562387348396e-7)
            (17.796372733371328,2.2162651093938341e-7)
            (17.809501808833776,2.2068654862796847e-7)
            (17.823250264135428,2.2177456105552019e-7)
            (17.836110183705365,2.2080971251989685e-7)
            (17.849588222078243,2.2192532597246938e-7)
            (17.86218661644279,2.209372004476989e-7)
            (17.87538591504753,2.2207642408493929e-7)
            (17.887718259519414,2.2106749781364768e-7)
            (17.900643966019903,2.222288234604146e-7)
            (17.912716016010908,2.2119981993706575e-7)
            (17.925377150259997,2.2238293771043054e-7)
            (17.937194681296493,2.2133596295756774e-7)
            (17.94958433858111,2.2253646159753493e-7)
            (17.96114481505266,2.214737427680843e-7)
            (17.97327329445748,2.2269116597767521e-7)
            (17.984585381940224,2.2161345916970838e-7)
            (17.996457610439087,2.2284634178795473e-7)
            (18.00752473332005,2.2175616847528058e-7)
            (18.019136954857363,2.2300031098830405e-7)
            (18.029959344428327,2.2189945836095588e-7)
            (18.0413248081194,2.2315526302495218e-7)
            (18.05191239105126,2.2204466358982943e-7)
            (18.063031621617434,2.233092687676485e-7)
            (18.073385577603684,2.2219169463465305e-7)
            (18.084259627091804,2.2346187281273524e-7)
            (18.094383546412217,2.2233854989051617e-7)
            (18.10502578000198,2.2361500244579255e-7)
            (18.11492901557408,2.2248720958465614e-7)
            (18.12533652876972,2.2376578725436332e-7)
            (18.1350188702004,2.2263629475156822e-7)
            (18.14519832182577,2.239153558773669e-7)
            (18.154666703872323,2.227848565490679e-7)
            (18.16462855667459,2.2406449136448515e-7)
            (18.17389011152472,2.22934815982696e-7)
            (18.183630372425647,2.24210218140106e-7)
            (18.192684992386777,2.230837776533901e-7)
            (18.202215338199863,2.243551044810278e-7)
            (18.21107245185326,2.2323225006103008e-7)
            (18.220398175603002,2.2449809961643423e-7)
            (18.229061709193886,2.2338125896278692e-7)
            (18.23818085406862,2.2463725906766998e-7)
            (18.246652508570286,2.2352812743755575e-7)
            (18.25557944534612,2.247757502347491e-7)
            (18.26386944067356,2.2367471833193157e-7)
            (18.27260368389452,2.2491061419487742e-7)
            (18.280712846258112,2.2382052646928193e-7)
            (18.289257346906147,2.25041967976704e-7)
            (18.297190477159795,2.2396359609767753e-7)
            (18.305558682020923,2.2517221049444235e-7)
            (18.313324627613103,2.2410644176075816e-7)
            (18.321511865722442,2.2529728058017878e-7)
            (18.329109673070608,2.24246940514579e-7)
            (18.33712517700836,2.2541971429847018e-7)
            (18.344562996870952,2.243847322808186e-7)
            (18.352415489109106,2.2553975767632093e-7)
            (18.359698878026805,2.2452186511500128e-7)
            (18.367383084376865,2.2565382864298523e-7)
            (18.37451151747443,2.2465523613090109e-7)
            (18.382041903726265,2.2576615745907558e-7)
            (18.38902575883797,2.247863794764251e-7)
            (18.396403842761934,2.2587414743822547e-7)
            (18.403244508441805,2.249157896011008e-7)
            (18.410468862959647,2.259764615867719e-7)
            (18.417168578630775,2.2504059553662872e-7)
            (18.424255343957526,2.2607728693565244e-7)
            (18.43082439318445,2.251636825302852e-7)
            (18.43776805755206,2.2617175134294608e-7)
            (18.444204392342357,2.2528347941394197e-7)
            (18.451010932072542,2.2626182789035267e-7)
            (18.45732103689391,2.2539864099239122e-7)
            (18.464003183937788,2.2634955790151243e-7)
            (18.470194479081737,2.2551213730837297e-7)
            (18.47674305944249,2.264296580606135e-7)
            (18.482812419038,2.2562076035158906e-7)
            (18.489241686467945,2.2650702674132447e-7)
            (18.49519964446344,2.2572541509150954e-7)
            (18.501514236326102,2.2658011988290433e-7)
            (18.507363264580395,2.25827704984422e-7)
            (18.513556162051508,2.2664571672161202e-7)
            (18.519295380546417,2.259240809880817e-7)
            (18.525386331278263,2.2670970731650542e-7)
            (18.53102819321999,2.260173938166218e-7)
            (18.537011693375064,2.2676709614404858e-7)
            (18.54255344546,2.2610697921146247e-7)
            (18.54843089398648,2.2681857443662058e-7)
            (18.553876978484684,2.2619053951012595e-7)
            (18.559667609686805,2.2686831501112016e-7)
            (18.565028904137165,2.2627158076004096e-7)
            (18.57071939186986,2.2690980824882694e-7)
            (18.575990111832095,2.2634736793151124e-7)
            (18.581594367764303,2.269477581288047e-7)
            (18.586785778698975,2.264179046990155e-7)
            (18.59231531607052,2.2698248370153232e-7)
            (18.59743324948933,2.264857044631535e-7)
            (18.602873987819518,2.2700892987173645e-7)
            (18.607914169932485,2.2654723860119832e-7)
            (18.613292408050732,2.270338910665216e-7)
            (18.61827209752474,2.266046924714237e-7)
            (18.623586514767805,2.2705349992367678e-7)
            (18.62850503169229,2.2665849987435924e-7)
            (18.633751461333528,2.270666044878444e-7)
            (18.63861220609802,2.2670601371681128e-7)
            (18.643825028941393,2.270790873304401e-7)
            (18.648648851284516,2.267503486184523e-7)
            (18.653815238111644,2.2708468923216353e-7)
            (18.65859817406973,2.267899956911961e-7)
            (18.66373734068376,2.270866484617459e-7)
            (18.668498690786947,2.2682424160863827e-7)
            (18.673650038961778,2.2708754446613143e-7)
            (18.67841540435755,2.2685553371106825e-7)
            (18.6835720048269,2.270816639793036e-7)
            (18.688350381697685,2.2688168400773918e-7)
            (18.693585666866117,2.2707494433434137e-7)
            (18.698438121784914,2.2690364208852958e-7)
            (18.70383878972211,2.2706615887463348e-7)
            (18.708843728555472,2.269223160882763e-7)
            (18.7145604768127,2.2705166984844747e-7)
            (18.719894219298762,2.2693654449953797e-7)
            (18.726574464941056,2.2702948692899347e-7)
            (18.732945363321836,2.2696163273997408e-7)
            (18.738536110116105,2.2698440450741262e-7)
            (18.743894588002917,2.2698448782996964e-7)
            (18.747941886232145,2.2696866678102105e-7)
            (18.751786302573173,2.269661625387586e-7)
            (18.755127814268825,2.2696576547000706e-7)
            (18.758309618769026,2.269615354934486e-7)
            (18.761133768384692,2.269631128320353e-7)
            (18.76379749713287,2.2696019951153868e-7)
            (18.766133642873573,2.2696122645732793e-7)
            (18.76828864787118,2.26959922309394e-7)
            (18.769818787865603,2.269600824210543e-7)
            (18.771273429654443,2.26959962224295e-7)
            (18.772730870537746,2.2696003748034118e-7)
            (18.77430281096054,2.2695996167665246e-7)
            (18.776752330428522,2.2696105546024856e-7)
            (18.77907080652926,2.2696038337904092e-7)
            (18.781523851891595,2.2696300514989242e-7)
            (18.78388395280518,2.2696043111993925e-7)
            (18.78659633593445,2.269672378199188e-7)
            (18.789114103828876,2.2696103122376577e-7)
            (18.79195073835916,2.26975013279878e-7)
            (18.794508871226782,2.269650894351392e-7)
            (18.797112899620206,2.2698318197505344e-7)
            (18.799589076802576,2.2696472051089002e-7)
            (18.802337182247552,2.2698828751375738e-7)
            (18.80500250038625,2.2696810924402172e-7)
            (18.807895888603795,2.270091572457307e-7)
            (18.810568177409184,2.2697479859956906e-7)
            (18.81338408199708,2.2702971508761043e-7)
            (18.816026804805738,2.2697829160920593e-7)
            (18.819015676784165,2.270619919322185e-7)
            (18.821759601554117,2.269895744415219e-7)
            (18.824667878796724,2.270897535775834e-7)
            (18.82735851436013,2.2700444141041597e-7)
            (18.830219453936493,2.271221113358415e-7)
            (18.83290434189708,2.2701262168105684e-7)
            (18.83594949899209,2.271811561680065e-7)
            (18.83872017566521,2.2703941970173232e-7)
            (18.841588531241843,2.272154442167629e-7)
            (18.844258865758523,2.2706034873421786e-7)
            (18.847153865594827,2.2726850573995544e-7)
            (18.849862730809427,2.2707711711242718e-7)
            (18.85290441201806,2.2735622847610046e-7)
            (18.855664037187545,2.2712678415360652e-7)
            (18.85848591891406,2.273962679677436e-7)
            (18.8611288949949,2.2714954061949842e-7)
            (18.86406815243877,2.2748462840884557e-7)
            (18.866797448650534,2.2718324175157101e-7)
            (18.869783706554237,2.275841736113605e-7)
            (18.872507279398732,2.272583058184362e-7)
            (18.875296237323006,2.2763647009943235e-7)
            (18.877922526722823,2.272791237696993e-7)
            (18.88092938637525,2.2779124566708804e-7)
            (18.8836822912392,2.273436929341606e-7)
            (18.88659525407114,2.2787601136210493e-7)
            (18.889274383917655,2.2743902125298868e-7)
            (18.89205783805588,2.2794788279872234e-7)
            (18.89468820583033,2.2746107347586346e-7)
            (18.897469519679603,2.2791104201498772e-7)
            (18.90016809952077,2.2754394979177873e-7)
            (18.90300262111686,2.2811063973509896e-7)
            (18.905664655679203,2.2758056825629584e-7)
            (18.908629764670767,2.2832234123375853e-7)
            (18.911358465125968,2.276788618411091e-7)
            (18.914238898052055,2.284433265373811e-7)
            (18.916916727822425,2.2777351134431411e-7)
            (18.919801198736113,2.2858753899747148e-7)
            (18.922499807455992,2.278455606919392e-7)
            (18.925506352207908,2.2881549038075055e-7)
            (18.92826275513177,2.279929358340957e-7)
            (18.93114498022552,2.2891691754537828e-7)
            (18.933839988665202,2.2808660624732742e-7)
            (18.936813601145005,2.2911832416515397e-7)
            (18.9395825117362,2.2819248126772963e-7)
            (18.94262895967974,2.2934571206531993e-7)
            (18.945428742979537,2.2837555710489229e-7)
            (18.94836516524317,2.2945460777403606e-7)
            (18.951124901863334,2.284615518017099e-7)
            (18.954253030772072,2.2975457692837043e-7)
            (18.95714038762748,2.2861915026560034e-7)
            (18.960257058555957,2.299351486134033e-7)
            (18.963141044637563,2.2881663538570035e-7)
            (18.96622334171945,2.3007586925659037e-7)
            (18.969129513758983,2.2890649849580296e-7)
            (18.972507328803847,2.3051091068459454e-7)
            (18.975593641538577,2.2913164846341732e-7)
            (18.97888705771605,2.3061667313338343e-7)
            (18.981959959817157,2.2932153913437226e-7)
            (18.98536745101097,2.3081603136298146e-7)
            (18.988583964060155,2.294364293870763e-7)
            (18.9924273273078,2.3139601213972286e-7)
            (18.995921910958458,2.2973012897639719e-7)
            (18.99973553857731,2.3142330537118102e-7)
            (19.00333817454924,2.2989995725977517e-7)
            (19.007746457230972,2.3175703729837747e-7)
            (19.01193577165377,2.3006600724320864e-7)
            (19.01801405333882,2.3221782655606445e-7)
            (19.02386376272174,2.3139867882266192e-7)
            (19.028630774368363,2.3160894258860226e-7)
            (19.033222285996235,2.3197144124107576e-7)
            (19.037116922367836,2.3175350152429485e-7)
            (19.04088327120572,2.3148777015373153e-7)
            (19.04445461932295,2.3206878084736213e-7)
            (19.04791533217159,2.313490869257754e-7)
            (19.051303678156422,2.323371108884289e-7)
            (19.054569642916444,2.3127660944999432e-7)
            (19.057846780120432,2.3260430236327548e-7)
            (19.060969631196105,2.3121110988614715e-7)
            (19.064239630583618,2.329724273032833e-7)
            (19.06725993086577,2.31392686396326e-7)
            (19.070359671058114,2.3329913195846675e-7)
            (19.073211405956876,2.3179924585834244e-7)
            (19.076078385330806,2.3345766629608024e-7)
            (19.078802695970474,2.3177356020100061e-7)
            (19.082001612431235,2.3427383759988047e-7)
            (19.084889942552078,2.321277627390605e-7)
            (19.08782495383962,2.3426372581817988e-7)
            (19.090538104185313,2.3254587222582693e-7)
            (19.09332762238944,2.343497547395888e-7)
            (19.095984863019705,2.3255557523345324e-7)
            (19.098831589573283,2.341736545710925e-7)
            (19.10158863738692,2.3286363851721364e-7)
            (19.104438877052527,2.3467675641762691e-7)
            (19.10711987933405,2.3299445089812737e-7)
            (19.11004869006198,2.3510051498567582e-7)
            (19.112780495625536,2.332190073144815e-7)
            (19.115713036492075,2.354022726653481e-7)
            (19.118438612127832,2.3352536204668794e-7)
            (19.1213143736997,2.3559468405900316e-7)
            (19.124019064883445,2.3370103031462487e-7)
            (19.127009712348897,2.3597599272580384e-7)
            (19.129789312507693,2.339890555296281e-7)
            (19.13274788650251,2.3618469406764878e-7)
            (19.135510439014524,2.3427043946250243e-7)
            (19.138474135916173,2.3640475568742459e-7)
            (19.141262448092327,2.344574481877299e-7)
            (19.14435789787255,2.3679180706875275e-7)
            (19.147230867941786,2.347796509067973e-7)
            (19.150277822948617,2.3695347766962674e-7)
            (19.153136713888145,2.350191692982149e-7)
            (19.1562654341181,2.372278503379477e-7)
            (19.15920468019205,2.3523268349272488e-7)
            (19.162458794736956,2.3757815631619837e-7)
            (19.165483953847783,2.3556706928127624e-7)
            (19.168708229924878,2.3772438666127075e-7)
            (19.171746553829532,2.3577192232801842e-7)
            (19.175139040080342,2.380580744066455e-7)
            (19.178319332910785,2.3601893490586628e-7)
            (19.181829134861268,2.3834649410244827e-7)
            (19.185106219222405,2.3634025855923227e-7)
            (19.188656256862142,2.385053740942488e-7)
            (19.192013618073123,2.3653040341751296e-7)
            (19.195839872871865,2.388833663993337e-7)
            (19.199425551986693,2.3680568907897136e-7)
            (19.20341637278628,2.391145687464254e-7)
            (19.207169037624052,2.3709598228964848e-7)
            (19.211386058648493,2.393039457122825e-7)
            (19.21539521126562,2.3729224788380945e-7)
            (19.220164235739905,2.3969692470492646e-7)
            (19.224671511950348,2.3757560531888703e-7)
            (19.230118603948945,2.398550763619499e-7)
            (19.23536434796224,2.3787503543763244e-7)
            (19.242168168257027,2.386519648889617e-7)
            (19.248650172517618,2.390231933282522e-7)
            (19.254842082009986,2.3854366121874055e-7)
            (19.260036477498144,2.393557941630133e-7)
            (19.26484077407738,2.3829216860459198e-7)
            (19.26958260777942,2.398450147045776e-7)
            (19.27396599078728,2.3861208487687226e-7)
            (19.2782559459607,2.4010453365569177e-7)
            (19.282325572887157,2.3853093069523293e-7)
            (19.28681753687043,2.4054747118630877e-7)
            (19.291007111482738,2.3875570435439073e-7)
            (19.29535416509812,2.4075232602078603e-7)
            (19.299395022126717,2.391330093691479e-7)
            (19.303497352544994,2.4085864014191904e-7)
            (19.307393429704433,2.391722290734837e-7)
            (19.311740093343886,2.412603714853696e-7)
            (19.3157912336785,2.394375129624542e-7)
            (19.320018255736688,2.4141388272193056e-7)
            (19.323967204535784,2.397534516039139e-7)
            (19.328073280043082,2.415375293293804e-7)
            (19.331970058849496,2.398391861238298e-7)
            (19.336311348403257,2.419091015593495e-7)
            (19.340356778113684,2.4012429579865283e-7)
            (19.344579648764096,2.42034088308178e-7)
            (19.34854272611379,2.4037936242740616e-7)
            (19.352745424025954,2.4219320622343327e-7)
            (19.35672727762053,2.4050182708228245e-7)
            (19.361133695545192,2.4252098307012146e-7)
            (19.365243807077942,2.407935609981887e-7)
            (19.36954048984114,2.4263285512417665e-7)
            (19.373587658550235,2.410010017717412e-7)
            (19.377945658319877,2.4282529974442264e-7)
            (19.38206648133712,2.4115328129054834e-7)
            (19.386588615387126,2.4310438990829316e-7)
            (19.390814845329604,2.414378136644293e-7)
            (19.39525094205694,2.432159565590689e-7)
            (19.399439992340895,2.416151403058897e-7)
            (19.40399612180358,2.4342959811476616e-7)
            (19.408297112081637,2.4178927185781324e-7)
            (19.41298171348325,2.436647060270146e-7)
            (19.4173705441259,2.420559469514706e-7)
            (19.422005709234664,2.4378339775135075e-7)
            (19.42638925130037,2.422186338145369e-7)
            (19.431180629603165,2.4400313269104785e-7)
            (19.435699488374414,2.42406138713537e-7)
            (19.440595421533665,2.4420402575906743e-7)
            (19.4451939715502,2.4264997191673155e-7)
            (19.45008429324533,2.4433227986519373e-7)
            (19.454712635672923,2.4280809211703555e-7)
            (19.459777745259984,2.4454535925241423e-7)
            (19.46455439990674,2.430009436245647e-7)
            (19.469714987055557,2.4472211555173485e-7)
            (19.47457375070028,2.432220599972464e-7)
            (19.479774124996847,2.448585275974679e-7)
            (19.48469791408224,2.433802097490995e-7)
            (19.490081561591783,2.450572780919307e-7)
            (19.49516194049814,2.435716821912199e-7)
            (19.500646574873088,2.4521785620612375e-7)
            (19.505821428827815,2.437731657237681e-7)
            (19.5113888652112,2.4535843798799455e-7)
            (19.51666230528908,2.439320348401213e-7)
            (19.522418873598316,2.4553982939440917e-7)
            (19.527857613425216,2.4411724772349744e-7)
            (19.53373318963559,2.4568916945931963e-7)
            (19.539287344387454,2.443028712681092e-7)
            (19.54528506612364,2.458289912174173e-7)
            (19.55096965208417,2.4446099357734e-7)
            (19.557165541685677,2.4599284645511043e-7)
            (19.563028444677126,2.446369704222177e-7)
            (19.569371315888734,2.461330405864955e-7)
            (19.57537784761276,2.4480972437121673e-7)
            (19.58188001800645,2.4626780606234287e-7)
            (19.58804880046396,2.449648177354274e-7)
            (19.59476513676113,2.46415134445345e-7)
            (19.601132093139167,2.451301328984923e-7)
            (19.60803141053401,2.4654632300337055e-7)
            (19.61457682888946,2.452917162450365e-7)
            (19.621673574712702,2.466728062464541e-7)
            (19.628415859351833,2.454415322092921e-7)
            (19.635751904126117,2.468045878992676e-7)
            (19.642720737863595,2.4559568991069675e-7)
            (19.650283136136096,2.4692573358332955e-7)
            (19.6574722920721,2.457466612149977e-7)
            (19.665275152846846,2.470416971448045e-7)
            (19.672701969686287,2.4588930906766514e-7)
            (19.68077993543961,2.4715840854613015e-7)
            (19.688471745346572,2.4603221614962205e-7)
            (19.696827469038872,2.4726789905569937e-7)
            (19.704789962829565,2.461723943359835e-7)
            (19.713438078876212,2.4737168833467585e-7)
            (19.721688829510562,2.463063481003323e-7)
            (19.730660281576583,2.474732565366565e-7)
            (19.73922657274065,2.464380003588065e-7)
            (19.748536861559515,2.475692793127534e-7)
            (19.757435007685334,2.4656688448751277e-7)
            (19.767102022112475,2.476594121268898e-7)
            (19.776352413391475,2.4669087683893404e-7)
            (19.786405672430952,2.477453446745089e-7)
            (19.796036974097955,2.4681122581288986e-7)
            (19.806501794673327,2.478261281755513e-7)
            (19.816539539064365,2.4692835558966444e-7)
            (19.82743981054324,2.479010487569041e-7)
            (19.83790991442543,2.470413525477663e-7)
            (19.84927558883128,2.4797056845797654e-7)
            (19.860209215840086,2.4715028453118946e-7)
            (19.872071490245183,2.480346076554753e-7)
            (19.88350095960109,2.472555167740252e-7)
            (19.895889604278203,2.480927728044989e-7)
            (19.90784688350321,2.4735691594882084e-7)
            (19.922211749621287,2.488065888959549e-7)
            (19.93515735395947,2.475005750513111e-7)
            (19.94864566697707,2.483917862887991e-7)
            (19.96158485946836,2.4771258180247725e-7)
            (19.9760427483525,2.486322155018162e-7)
            (19.98959755978736,2.477598914886481e-7)
            (20.0,2.4778506518059337e-7)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={plots_rib_m98a80f2a-9313-488b-bfa9-3b15ac49615e}, draw opacity={0.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,-2.963235781519528e-13)
            (0.011,-3.4831686063707578e-9)
            (0.0216894905339688,-1.628247650891975e-8)
            (0.032043074462542905,-1.6543997601844168e-8)
            (0.040805151975126824,-2.0379096196412155e-8)
            (0.04910403850217626,-9.392515528948515e-9)
            (0.058225176946415436,-2.447186374184982e-8)
            (0.06655727584441609,-1.150984416159947e-8)
            (0.075081744635589,-2.5999018620995342e-8)
            (0.08288401587612032,-1.582548809554312e-8)
            (0.09068192039829806,-2.6484266507769166e-8)
            (0.098089230931028,-1.5539329820415592e-8)
            (0.10598297492376633,-2.5622077837192963e-8)
            (0.11359853897062851,-1.752580847773173e-8)
            (0.12144537366562222,-2.7936959571359647e-8)
            (0.12873768863447985,-1.9073412215437073e-8)
            (0.1363579442931036,-2.9173448367945428e-8)
            (0.14348131517509402,-2.0024481414271217e-8)
            (0.15123425234757612,-3.078775147839642e-8)
            (0.15834317593544267,-2.1913169036338802e-8)
            (0.16563231586863297,-3.1155696368786313e-8)
            (0.17241533715334945,-2.3120476505330894e-8)
            (0.17964286516062852,-3.200401992550571e-8)
            (0.1863731221336362,-2.4110730271206407e-8)
            (0.19363663582815038,-3.313009529023603e-8)
            (0.20028686647405458,-2.575169340114167e-8)
            (0.20707132691713107,-3.328767699295266e-8)
            (0.21341309542434458,-2.649381745906927e-8)
            (0.22032704691176597,-3.429517321924501e-8)
            (0.22671484860689162,-2.7500759276178522e-8)
            (0.2334656730770729,-3.4888665575364366e-8)
            (0.23967033255853076,-2.879682740030139e-8)
            (0.24604566776082945,-3.505781344521502e-8)
            (0.25202350853146993,-2.9287085110572022e-8)
            (0.25867700332446747,-3.625377628020301e-8)
            (0.26475207202229833,-3.033884272908135e-8)
            (0.2710130662479162,-3.634494004008334e-8)
            (0.27680274611665695,-3.126415936688384e-8)
            (0.28286138932996957,-3.657947819461952e-8)
            (0.28854456824610253,-3.166840992133909e-8)
            (0.2949423677970712,-3.7829315472015627e-8)
            (0.3007160077149244,-3.272219958589593e-8)
            (0.3065487284999458,-3.7573327037622255e-8)
            (0.3119737373780826,-3.3325702835014524e-8)
            (0.31778957386858514,-3.787762363575442e-8)
            (0.32322893132263114,-3.3714771778195576e-8)
            (0.32870460505546634,-3.690405212328964e-8)
            (0.3340175618906094,-3.446960653434869e-8)
            (0.3394534456473926,-3.767986280318256e-8)
            (0.3446052308060835,-3.447939647794009e-8)
            (0.3500396195738925,-3.7321645397324035e-8)
            (0.3552759820409297,-3.4984320299345666e-8)
            (0.3606772096282123,-3.80028737067095e-8)
            (0.36572873496922637,-3.521432452987651e-8)
            (0.3712373600168827,-3.8520130121297856e-8)
            (0.3763210259851576,-3.560361333500835e-8)
            (0.3817123083200577,-3.8702851719940896e-8)
            (0.3866821192626552,-3.604640234350881e-8)
            (0.3918894262828451,-3.871956257163252e-8)
            (0.39675443629748747,-3.6289043701081175e-8)
            (0.4021441779887123,-3.905525901070378e-8)
            (0.4070750537973464,-3.6673953889951766e-8)
            (0.41222245392551443,-3.897605686144422e-8)
            (0.4169921258433847,-3.6971494738120094e-8)
            (0.42209125482862875,-3.8977523494954184e-8)
            (0.42685197141540654,-3.715764398284011e-8)
            (0.4321763792196834,-3.9219023157392604e-8)
            (0.4370145713340715,-3.74690796086477e-8)
            (0.44202728655743784,-3.902537082923423e-8)
            (0.44670073847985015,-3.763645254939689e-8)
            (0.4518730800828471,-3.9043013493449044e-8)
            (0.45667925360962636,-3.777957269408775e-8)
            (0.46208711831150723,-3.912447633007352e-8)
            (0.4669987138735814,-3.798527272575464e-8)
            (0.47219182190596165,-3.890161335437298e-8)
            (0.47707833358682594,-3.8066292718506344e-8)
            (0.4829934118321436,-3.895003706328861e-8)
            (0.4884469181616117,-3.8162497993341727e-8)
            (0.49528861218099696,-3.88030477931301e-8)
            (0.5017361468398862,-3.835590872347749e-8)
            (0.5072281308827704,-3.847173719205721e-8)
            (0.5124941853919234,-3.847817887437906e-8)
            (0.5165260860197924,-3.8379386780289874e-8)
            (0.5203671126238993,-3.836713856104384e-8)
            (0.5237072598880879,-3.836132913839355e-8)
            (0.526897000643022,-3.833666799518396e-8)
            (0.5297288131013873,-3.834488374232497e-8)
            (0.5324118804580891,-3.832713301764391e-8)
            (0.5347662289218239,-3.833292255972904e-8)
            (0.5369583557853791,-3.8324510523276543e-8)
            (0.5385655550422048,-3.8325428328184396e-8)
            (0.5401136024915882,-3.832445686951221e-8)
            (0.5418079906642761,-3.8325551489966216e-8)
            (0.543440822726921,-3.832450036371987e-8)
            (0.5458040760749341,-3.833038357067003e-8)
            (0.5480191347472934,-3.8325089324416166e-8)
            (0.5503837752750089,-3.833613721976435e-8)
            (0.5526460666724714,-3.833320373757239e-8)
            (0.5549690453384369,-3.836109685036336e-8)
            (0.5572088889647298,-3.832923002105132e-8)
            (0.5598728957967123,-3.838692763250559e-8)
            (0.5624320434490069,-3.833549735950828e-8)
            (0.5652991001959988,-3.8455337959403224e-8)
            (0.5678873837144107,-3.837035391619522e-8)
            (0.5705000901288146,-3.851921434848391e-8)
            (0.5729811733650267,-3.8366879269143514e-8)
            (0.5760028987973131,-3.867600493021231e-8)
            (0.5787377031140384,-3.8402497516055927e-8)
            (0.5816872752743706,-3.8794733042144106e-8)
            (0.5843503098519468,-3.8510861632076385e-8)
            (0.5870237271668798,-3.888984650984244e-8)
            (0.5895710268910052,-3.849995419498205e-8)
            (0.59240871326631,-3.895197210242353e-8)
            (0.5951416095416332,-3.856186723922572e-8)
            (0.5980688096282394,-3.9227411719000833e-8)
            (0.6007614240387736,-3.8687647505552665e-8)
            (0.6035457228468467,-3.944489577531972e-8)
            (0.6061717412520803,-3.8714032126790465e-8)
            (0.6092190110185057,-3.98936232413977e-8)
            (0.6119841679086605,-3.888078762496297e-8)
            (0.6148679534687634,-4.01160671438848e-8)
            (0.6175286435172589,-3.9095314528670507e-8)
            (0.6203210893764864,-4.038036084227017e-8)
            (0.6229595634790797,-3.9150184082868286e-8)
            (0.6257451588876394,-4.033629615487783e-8)
            (0.6284401508789401,-3.9401875569863115e-8)
            (0.6312423439395229,-4.0922443967336964e-8)
            (0.6338801933728064,-3.947080700744489e-8)
            (0.6368613088247492,-4.1642630091241184e-8)
            (0.6395889545327017,-3.977659973081905e-8)
            (0.6424427537819579,-4.2028461657399306e-8)
            (0.6450892865412556,-4.0093549408536094e-8)
            (0.6479115190430852,-4.249001216664903e-8)
            (0.6505610772813958,-4.026841652491971e-8)
            (0.6535677661194375,-4.341367346758218e-8)
            (0.6562958409666817,-4.079838114421642e-8)
            (0.6590992113329691,-4.3710721499530475e-8)
            (0.6617159676923058,-4.112330802513116e-8)
            (0.6645772464003153,-4.435635745383562e-8)
            (0.6672526874295416,-4.140844462702588e-8)
            (0.6702505182443362,-4.538388112706511e-8)
            (0.672970128871353,-4.215482671309985e-8)
            (0.6757461253015428,-4.5660691797805396e-8)
            (0.6783538643269605,-4.242336818776777e-8)
            (0.6812932781186184,-4.664700845201099e-8)
            (0.6840154200999388,-4.289223562625233e-8)
            (0.6869800677644271,-4.7509893149181046e-8)
            (0.6896898424303876,-4.3791288343525426e-8)
            (0.692476707541214,-4.786129441571743e-8)
            (0.6951090640831517,-4.399555654261917e-8)
            (0.6981785452005538,-4.94688298097115e-8)
            (0.7009735325949106,-4.474409251805248e-8)
            (0.7039244036116136,-4.995552498929244e-8)
            (0.7066437510701653,-4.571316646701795e-8)
            (0.7094915974122461,-5.0389894913435e-8)
            (0.7121918641227132,-4.591034772189369e-8)
            (0.7150991072115648,-5.009131031674643e-8)
            (0.7179131596292625,-4.666755172849114e-8)
            (0.7208891601676152,-5.155723983613339e-8)
            (0.7236854134521756,-4.705067838948215e-8)
            (0.7268147393210268,-5.299973500971388e-8)
            (0.7297135987974196,-4.778732942056356e-8)
            (0.7328579550492637,-5.3932031576861376e-8)
            (0.7357789707756279,-4.863032119560154e-8)
            (0.7389522888191071,-5.475300131643813e-8)
            (0.7419309330062692,-4.920624078891785e-8)
            (0.7453255389863168,-5.624744738434076e-8)
            (0.7484568519168378,-5.020413456966861e-8)
            (0.751859901771156,-5.692981814138061e-8)
            (0.7550442923233861,-5.101142325071613e-8)
            (0.7586473367788376,-5.800097785092909e-8)
            (0.7620318770532282,-5.171041183536598e-8)
            (0.7660212806503102,-5.972233169218616e-8)
            (0.7697130636184892,-5.285449995518423e-8)
            (0.7739859177698201,-6.028739660765909e-8)
            (0.7780544171272412,-5.3613883649302633e-8)
            (0.7841318120728712,-6.365232581044714e-8)
            (0.7898470342805207,-5.82617679519017e-8)
            (0.7946297827351211,-6.045719622195611e-8)
            (0.7992292934621105,-6.091937233600966e-8)
            (0.8031118626156536,-6.077535678718304e-8)
            (0.8068502078685688,-5.8980386166747263e-8)
            (0.81041605997674,-6.198976881349566e-8)
            (0.8138496090087288,-5.8348834924724115e-8)
            (0.8172446977951763,-6.307336563559097e-8)
            (0.820480842083435,-5.7954265988740136e-8)
            (0.8238238110708063,-6.436245367219934e-8)
            (0.8269218231983072,-5.84596095293727e-8)
            (0.8301314915223204,-6.578952769422327e-8)
            (0.8330596648122768,-6.042725959080134e-8)
            (0.8359303138807728,-6.622728578178052e-8)
            (0.8386603841058461,-6.010829304612063e-8)
            (0.8418779575838532,-6.902987906547818e-8)
            (0.8447974807654033,-6.126499788625501e-8)
            (0.8478076182939691,-6.93126559642409e-8)
            (0.8505634389705639,-6.333743294395118e-8)
            (0.8533114898605175,-6.93597520888496e-8)
            (0.8559349917192461,-6.311217266183387e-8)
            (0.8587903495125307,-6.89472252267536e-8)
            (0.8615600206077737,-6.400893584905543e-8)
            (0.8644683501802493,-7.078810464453128e-8)
            (0.8671755233125445,-6.501778602191093e-8)
            (0.8700038673617784,-7.173593024205244e-8)
            (0.8726692510005412,-6.544289866737194e-8)
            (0.8756397041285834,-7.328923953645275e-8)
            (0.8783858838697614,-6.655100470780561e-8)
            (0.8812647357988436,-7.385837620703866e-8)
            (0.8839514843604986,-6.753980820162807e-8)
            (0.8868212223251086,-7.457941187843485e-8)
            (0.8895239619732163,-6.81043978356784e-8)
            (0.8925404981437435,-7.601989647002015e-8)
            (0.8953229946408504,-6.936135766493133e-8)
            (0.8982217688057565,-7.636406282079051e-8)
            (0.9009431678484281,-7.011387146881594e-8)
            (0.903923819541059,-7.729117059150925e-8)
            (0.9067223641010642,-7.079987574929505e-8)
            (0.9098170360827741,-7.848953477185786e-8)
            (0.912677920928299,-7.207671379918017e-8)
            (0.9156689228505331,-7.879008703104755e-8)
            (0.9184908073824822,-7.26412304520327e-8)
            (0.9216539478795867,-7.996080996862931e-8)
            (0.9246098374426089,-7.346882628941692e-8)
            (0.9278364632083784,-8.082376229609463e-8)
            (0.9308353074864228,-7.464602326432417e-8)
            (0.9340166023280381,-8.118907886396399e-8)
            (0.9370277776936483,-7.513063696162236e-8)
            (0.9404617090059648,-8.253504127308608e-8)
            (0.9436580735548149,-7.608414046629332e-8)
            (0.9471206147316938,-8.309817300706845e-8)
            (0.9503606535748902,-7.708155226662775e-8)
            (0.9538862744824741,-8.358878961458045e-8)
            (0.9572292250106347,-7.758586379852482e-8)
            (0.9610914978958526,-8.496242511506389e-8)
            (0.9646869181813363,-7.860765304741702e-8)
            (0.9686167930530237,-8.533585328176984e-8)
            (0.9723250323974583,-7.941401942102216e-8)
            (0.9765382015617834,-8.598977033863992e-8)
            (0.9805457799541023,-7.999036323700098e-8)
            (0.9853397256690345,-8.726223604079942e-8)
            (0.9898500461827687,-8.09738527571387e-8)
            (0.9952259035178386,-8.743549158087237e-8)
            (1.0004228719070993,-8.179638347068931e-8)
            (1.0072130122984775,-8.400103060743447e-8)
            (1.0136719781535706,-8.514630111809413e-8)
            (1.0198305717551357,-8.361453353181926e-8)
            (1.025007065613341,-8.611845790816499e-8)
            (1.0297800205611674,-8.321805612971808e-8)
            (1.0344163826120831,-8.74680493661142e-8)
            (1.0387336422852496,-8.36970503676566e-8)
            (1.0430828361506728,-8.832458198527882e-8)
            (1.0471992613836398,-8.368160003904388e-8)
            (1.051681621890179,-8.948294614794415e-8)
            (1.0558459301243814,-8.454574548014716e-8)
            (1.060089127476825,-8.989539236974389e-8)
            (1.0640670581514124,-8.523653025102361e-8)
            (1.0682389990398726,-9.043389739668895e-8)
            (1.072185605809643,-8.555657807301455e-8)
            (1.0765058482787904,-9.138899446922587e-8)
            (1.080524100320181,-8.647549614500066e-8)
            (1.0846619480199577,-9.169555035216285e-8)
            (1.0885576626042117,-8.703317472620963e-8)
            (1.09273646222696,-9.229619917018626e-8)
            (1.0966814308694368,-8.747622112717931e-8)
            (1.1009783848561687,-9.309599836491779e-8)
            (1.1049833633247532,-8.836442253741965e-8)
            (1.109140611651829,-9.338955875398033e-8)
            (1.1130655713694482,-8.882933674876395e-8)
            (1.1173338456283493,-9.404920723908537e-8)
            (1.1213547903273644,-8.934923133600336e-8)
            (1.1257051329228775,-9.470582826806725e-8)
            (1.129770958978826,-9.016645012426656e-8)
            (1.1340290122704626,-9.501939939262721e-8)
            (1.1380552997357465,-9.058854288568199e-8)
            (1.1424637572956966,-9.569651232706972e-8)
            (1.1466107614900252,-9.115435537656868e-8)
            (1.1510730188198113,-9.623997705925931e-8)
            (1.155255513662288,-9.188284248110684e-8)
            (1.1596772327149218,-9.658694756117773e-8)
            (1.1638606537440854,-9.229616767753431e-8)
            (1.168449190367643,-9.724059270397559e-8)
            (1.1727634308000001,-9.288115493679221e-8)
            (1.1773910089174882,-9.770543726196467e-8)
            (1.1817401820702744,-9.3522601655672e-8)
            (1.1863787529625904,-9.808541591634658e-8)
            (1.1907673946645625,-9.394325645278325e-8)
            (1.1955748070478323,-9.86890047488029e-8)
            (1.200096594431383,-9.452441689329166e-8)
            (1.2049429444303201,-9.910425811486315e-8)
            (1.2095082839579632,-9.50927080175562e-8)
            (1.2144123784784746,-9.95067836588397e-8)
            (1.2190516491542374,-9.552326036453395e-8)
            (1.2241209127562285,-1.0005027925497115e-7)
            (1.2288939889696975,-9.608320581351948e-8)
            (1.2340152086621021,-1.0043638792268506e-7)
            (1.2388485208419366,-9.659598357163463e-8)
            (1.2440668488078146,-1.0084555970920216e-7)
            (1.2490036507603615,-9.703141283915558e-8)
            (1.2543848503521813,-1.0133049601251522e-7)
            (1.25945904465854,-9.755948673767388e-8)
            (1.264915405310116,-1.0169849525770798e-7)
            (1.2700729072058206,-9.803196700281877e-8)
            (1.2756587079429318,-1.0209896920104829e-7)
            (1.280945354436687,-9.846428563871809e-8)
            (1.2866979477675737,-1.0253298872141353e-7)
            (1.2921313811160013,-9.895609229764327e-8)
            (1.2979892329796403,-1.0288571124900696e-7)
            (1.3035338026425345,-9.939846630639429e-8)
            (1.3095489986661926,-1.032657378057405e-7)
            (1.3152468354588651,-9.981958384203218e-8)
            (1.3214413168839816,-1.0365624263416008e-7)
            (1.3273026688235439,-1.0027496076333115e-7)
            (1.3336374675851603,-1.0399239693300824e-7)
            (1.3396418121061358,-1.0069222703714434e-7)
            (1.3461613153521856,-1.0434493597735139e-7)
            (1.3523445966995136,-1.0109579477868121e-7)
            (1.359065181311253,-1.0469723240928761e-7)
            (1.3654366702299114,-1.0151640494936243e-7)
            (1.3723371459064821,-1.0501327136233071e-7)
            (1.3788879770092786,-1.0190993174516982e-7)
            (1.38600397178095,-1.053346797984008e-7)
            (1.3927640926516858,-1.0229166095636879e-7)
            (1.4001124899461248,-1.0565140369550982e-7)
            (1.4070940588871144,-1.0267937434992961e-7)
            (1.4146674769165724,-1.0594308838385961e-7)
            (1.4218708152911703,-1.0304846625679624e-7)
            (1.4296977379718898,-1.0623152241579472e-7)
            (1.4371484809644168,-1.0340571449580966e-7)
            (1.445249174249875,-1.0651307839584224e-7)
            (1.452964228323392,-1.0376189892245978e-7)
            (1.4613427315901466,-1.0677616988650615e-7)
            (1.4693305202013194,-1.0410494311875703e-7)
            (1.4780111456312535,-1.0703029964769359e-7)
            (1.486295395600049,-1.0443606312355017e-7)
            (1.4953025030866725,-1.0727562529436497e-7)
            (1.503905421887176,-1.0476154416740437e-7)
            (1.513253348214315,-1.0750601050819555e-7)
            (1.522191471768793,-1.0507675649110954e-7)
            (1.5319039280699172,-1.0772421838609566e-7)
            (1.5412018461504138,-1.0538054351925861e-7)
            (1.5513068532395633,-1.0793147249392353e-7)
            (1.560991894169142,-1.0567587507345337e-7)
            (1.5715130881962749,-1.0812516284237043e-7)
            (1.5816100963197848,-1.0596188304889869e-7)
            (1.5925739311571265,-1.0830519891856458e-7)
            (1.603111051640662,-1.0623736572770628e-7)
            (1.6145482614976527,-1.0847227463600948e-7)
            (1.6255572471363866,-1.0650316205978897e-7)
            (1.637498132552584,-1.0862569284460813e-7)
            (1.6490108718486833,-1.0675963262853718e-7)
            (1.6614854801628007,-1.0876490070249467e-7)
            (1.6735344714566696,-1.0700646288189823e-7)
            (1.687961623784623,-1.1040491471172006e-7)
            (1.7010009368962116,-1.0735017421089062e-7)
            (1.7145891691543855,-1.0945844344739611e-7)
            (1.7276399043567374,-1.078543793235856e-7)
            (1.7422053138318754,-1.1002194603665782e-7)
            (1.755881943917318,-1.0797639011904765e-7)
            (1.771731445967138,-1.1050286844861244e-7)
            (1.7864335201943509,-1.083177694002631e-7)
            (1.8030320701785358,-1.1074031440488056e-7)
            (1.8183895831430552,-1.0871333862378841e-7)
            (1.8352222627778438,-1.106815557702237e-7)
            (1.8509858859665207,-1.0903621472413917e-7)
            (1.8680414081431833,-1.1054407851629014e-7)
            (1.884277951438713,-1.0927303244328326e-7)
            (1.9017847898716016,-1.1046404196765933e-7)
            (1.9186565488906273,-1.0946601845101238e-7)
            (1.9367672759255186,-1.1044659857794464e-7)
            (1.954337034551886,-1.09643799931194e-7)
            (1.9730280718886055,-1.1045683015403035e-7)
            (1.9912215730824545,-1.0981113708481346e-7)
            (2.0103527318732146,-1.1046936609858327e-7)
            (2.0290222574627483,-1.099601482370042e-7)
            (2.048440984424729,-1.1047688940423011e-7)
            (2.067445859946193,-1.1008316544340156e-7)
            (2.087052144494411,-1.104816991797536e-7)
            (2.1063026942540803,-1.1017891802014303e-7)
            (2.1260597916048014,-1.1048745808116664e-7)
            (2.14551920968736,-1.1025145756604087e-7)
            (2.165433474791672,-1.1049602940726041e-7)
            (2.1850971812468023,-1.1030645936526666e-7)
            (2.2051912170859964,-1.1050732869113973e-7)
            (2.2250636369642014,-1.1034864345440453e-7)
            (2.2453565006197653,-1.105200632242264e-7)
            (2.2654362056173882,-1.1038107319291423e-7)
            (2.2859349854107527,-1.105325373004287e-7)
            (2.3062103280125084,-1.1040554881629178e-7)
            (2.326911162968314,-1.1054327261738549e-7)
            (2.347363110250358,-1.1042325230891872e-7)
            (2.368256764731485,-1.1055134325063294e-7)
            (2.388863843485791,-1.1043520328662067e-7)
            (2.409940995315689,-1.1055642361126395e-7)
            (2.430682344988801,-1.1044243983269335e-7)
            (2.4519356567934034,-1.1055863025003662e-7)
            (2.4727904930856686,-1.1044601385971494e-7)
            (2.4942129373202313,-1.1055829545177188e-7)
            (2.515156931744765,-1.1044693109053563e-7)
            (2.536737447501473,-1.1055578298029438e-7)
            (2.5577374839016906,-1.1044610825048445e-7)
            (2.579455401185571,-1.105513915493577e-7)
            (2.600464086581207,-1.1044436141224631e-7)
            (2.622283208103564,-1.1054533057145902e-7)
            (2.643234646560892,-1.1044241767657443e-7)
            (2.6650974111590315,-1.1053773767220416e-7)
            (2.6859013747923233,-1.1044083954139937e-7)
            (2.7077211651806543,-1.1052867684677946e-7)
            (2.7282591331704453,-1.1044002130493594e-7)
            (2.7499124376997233,-1.1051818220183899e-7)
            (2.770034319036975,-1.104401212827744e-7)
            (2.791353195702165,-1.1050635520565832e-7)
            (2.810875262460706,-1.1044103754197672e-7)
            (2.8316417019930586,-1.1049352463096774e-7)
            (2.850344887395605,-1.1044245878891954e-7)
            (2.8679678101195574,-1.1045873971204112e-7)
            (2.8848468994550807,-1.1044259419984636e-7)
            (2.9013075545674,-1.1044944975346648e-7)
            (2.917172679559624,-1.1044091958403184e-7)
            (2.9326564841179175,-1.1044469458915963e-7)
            (2.9473601599119394,-1.104405214658112e-7)
            (2.9604768125537904,-1.1044157392054677e-7)
            (2.9726112317546103,-1.1044039438256287e-7)
            (2.9818598178455145,-1.1044042956008649e-7)
            (2.99054359632785,-1.1044031932413428e-7)
            (3.0029395990120804,-1.1044065473939975e-7)
            (3.0170616387233613,-1.1044039402089617e-7)
            (3.0361593975091568,-1.1044365187055115e-7)
            (3.054543895934254,-1.1044065219961979e-7)
            (3.0734289574388027,-1.1044675335602347e-7)
            (3.0916124236188414,-1.1045178750701352e-7)
            (3.1079206095161798,-1.1045907772630388e-7)
            (3.123576672031682,-1.1045255711615258e-7)
            (3.1408992161037714,-1.1047076020902652e-7)
            (3.1582202590450152,-1.1044835807631869e-7)
            (3.181666566792526,-1.1053380589311038e-7)
            (3.2027693091400637,-1.1045639421931556e-7)
            (3.224985729639963,-1.1054214512437679e-7)
            (3.24563381331681,-1.1050036200889429e-7)
            (3.265071364582708,-1.105604844803543e-7)
            (3.283788658206417,-1.105020262935679e-7)
            (3.3053365956607643,-1.1063757463175167e-7)
            (3.325689781839582,-1.1049931547925108e-7)
            (3.3482908019923245,-1.1067082398618155e-7)
            (3.3697925943480573,-1.1053716063147569e-7)
            (3.391771104934956,-1.1071453199304037e-7)
            (3.4127664038955627,-1.105697523306787e-7)
            (3.4345323888071726,-1.1077081954239457e-7)
            (3.4554653210349633,-1.1058888740721595e-7)
            (3.4777252455707455,-1.1084425589439742e-7)
            (3.4990808398728426,-1.1061901828855716e-7)
            (3.521565241027331,-1.1092664410214993e-7)
            (3.5430314235502833,-1.1066660372938987e-7)
            (3.565277289558816,-1.1101138065677297e-7)
            (3.5865345021562365,-1.10711895051364e-7)
            (3.60872025113504,-1.1110661779779622e-7)
            (3.6299428503326485,-1.107551331835564e-7)
            (3.652233238662912,-1.1121551493144879e-7)
            (3.673506574487387,-1.1081187014015889e-7)
            (3.695707118820855,-1.1133090426676593e-7)
            (3.7168586952994342,-1.1087857728544377e-7)
            (3.738866073428991,-1.1145270743158744e-7)
            (3.7598362994456753,-1.10944834828578e-7)
            (3.7817450096672625,-1.1158654229216018e-7)
            (3.802603368813287,-1.1101771003840466e-7)
            (3.8243928375354237,-1.1173022277913676e-7)
            (3.8451030322480935,-1.1110282067034968e-7)
            (3.8666733127329964,-1.1187999542889364e-7)
            (3.887160823754425,-1.1119280477822786e-7)
            (3.9085219450472097,-1.120391942224122e-7)
            (3.9287981845958204,-1.1128742480275389e-7)
            (3.949964621324507,-1.1220862665705332e-7)
            (3.9700301006288004,-1.1139288826865036e-7)
            (3.990945772788993,-1.1238466118786991e-7)
            (4.010754703154618,-1.1150613314126249e-7)
            (4.03140284610049,-1.1256835726582573e-7)
            (4.050945417626586,-1.116245167300141e-7)
            (4.0713377977141,-1.127613253041928e-7)
            (4.090617891605016,-1.1175245117919819e-7)
            (4.11072462087348,-1.1296081060867581e-7)
            (4.129716635506988,-1.1188901741957664e-7)
            (4.149519812480852,-1.131667557138366e-7)
            (4.168212204991458,-1.1203141212197708e-7)
            (4.1877190260613295,-1.133806804705685e-7)
            (4.206114686914153,-1.1218259453074434e-7)
            (4.225307996748319,-1.1360044166994199e-7)
            (4.243392217370402,-1.1234225469115494e-7)
            (4.2622596719625605,-1.1382577000510548e-7)
            (4.280024719500489,-1.1250798501760504e-7)
            (4.298571980853883,-1.1405786703823411e-7)
            (4.3160207351602216,-1.1268197990027346e-7)
            (4.334236968179263,-1.1429477075931431e-7)
            (4.351360752674114,-1.1286381112231259e-7)
            (4.369239183789439,-1.1453614733688376e-7)
            (4.38603466747634,-1.1305151987159966e-7)
            (4.40358104082052,-1.1478298471453253e-7)
            (4.420051868448967,-1.1324689223953045e-7)
            (4.437259233170093,-1.1503338724438229e-7)
            (4.4534006427326585,-1.1344913319606463e-7)
            (4.470267335316092,-1.152873029297312e-7)
            (4.486079868802441,-1.1365674518044044e-7)
            (4.502612039469875,-1.155453955981104e-7)
            (4.518100097876075,-1.1387127112874811e-7)
            (4.534293456484462,-1.1580575460656872e-7)
            (4.549455069340142,-1.1409145796073567e-7)
            (4.565312262901935,-1.1606873867015853e-7)
            (4.580151117653134,-1.143163593505627e-7)
            (4.595678286487183,-1.1633456805062108e-7)
            (4.610199149298024,-1.145472384851631e-7)
            (4.62539419829918,-1.1660140299441591e-7)
            (4.639597339508635,-1.147824257219768e-7)
            (4.654466347700541,-1.1687005235877197e-7)
            (4.668357790087123,-1.1502162815069355e-7)
            (4.682906244302444,-1.1714013830622811e-7)
            (4.696490654757746,-1.1526566057283763e-7)
            (4.710718660981623,-1.1741011276692544e-7)
            (4.72399832037544,-1.1551262352596233e-7)
            (4.737914335775883,-1.176811287128659e-7)
            (4.750896716026588,-1.157629059540294e-7)
            (4.764505064814312,-1.1795209663306454e-7)
            (4.777194418492941,-1.1601665687960729e-7)
            (4.79049765741142,-1.1822207467205853e-7)
            (4.802898179845826,-1.1627207088256782e-7)
            (4.815905864313352,-1.1849226070894182e-7)
            (4.828025531424491,-1.1653008859652671e-7)
            (4.840740739034278,-1.1876091462765638e-7)
            (4.852583369949253,-1.1679004085789402e-7)
            (4.865011319559841,-1.1902798357104197e-7)
            (4.876582882319048,-1.1705061993121184e-7)
            (4.888732848603089,-1.1929428428904314e-7)
            (4.900040920514227,-1.173129846027837e-7)
            (4.911915199097658,-1.1955770998750573e-7)
            (4.922963462396526,-1.1757569642012731e-7)
            (4.934569778618088,-1.1981919364333548e-7)
            (4.9453656125782555,-1.1783827980085297e-7)
            (4.956711654712806,-1.2007863440816598e-7)
            (4.967261531363057,-1.1810163403693398e-7)
            (4.978349755824583,-1.2033415762810866e-7)
            (4.988657741623662,-1.1836384255093418e-7)
            (4.999497691779922,-1.2058743796724862e-7)
            (5.009571944657874,-1.1862539884164061e-7)
            (5.020168947621918,-1.2083719096403084e-7)
            (5.030014504322097,-1.1888644903519052e-7)
            (5.040372349547316,-1.2108245921844034e-7)
            (5.049994218480856,-1.1914514998911564e-7)
            (5.060122965410205,-1.2132500803894518e-7)
            (5.06952918889513,-1.1940275432331828e-7)
            (5.079431817320423,-1.2156250716932204e-7)
            (5.088626174260907,-1.196583654375912e-7)
            (5.098308712570324,-1.217954303283643e-7)
            (5.107297465241306,-1.1991084944694287e-7)
            (5.116768841764918,-1.2202474825570087e-7)
            (5.1255589744026375,-1.2016165530935e-7)
            (5.1348207620743525,-1.2224776675431325e-7)
            (5.143415455356131,-1.204089492928698e-7)
            (5.152476074994351,-1.2246639569615585e-7)
            (5.160882693178551,-1.2065276255768318e-7)
            (5.169748483289317,-1.2268005809901152e-7)
            (5.177972259491812,-1.208939978160021e-7)
            (5.18664500642967,-1.228867515557158e-7)
            (5.1946894606672664,-1.2113043300255143e-7)
            (5.203179120313712,-1.2308915284528228e-7)
            (5.211052027753363,-1.2136328941708677e-7)
            (5.2193616662155184,-1.232849325551094e-7)
            (5.227066362869452,-1.2159230475862908e-7)
            (5.235199725065919,-1.234738006921537e-7)
            (5.242740925578455,-1.2181570661882607e-7)
            (5.25070773654191,-1.2365798160548958e-7)
            (5.258092555568513,-1.2203539084922918e-7)
            (5.265893149511701,-1.2383402042295266e-7)
            (5.273123577533297,-1.2224976401767717e-7)
            (5.280764767881134,-1.2400377387588403e-7)
            (5.287847090075383,-1.224582802502174e-7)
            (5.295336260273407,-1.2416773325943673e-7)
            (5.302275850479447,-1.2266259930003534e-7)
            (5.309612390073645,-1.2432267845293188e-7)
            (5.316411040858058,-1.228602573971082e-7)
            (5.3236046576731,-1.244720712956468e-7)
            (5.330269852671177,-1.230522479180248e-7)
            (5.337323997735253,-1.2461398688040664e-7)
            (5.343858758785709,-1.2323907647377922e-7)
            (5.350774393830058,-1.2474700284574517e-7)
            (5.357181684327358,-1.234183746807986e-7)
            (5.363969750564078,-1.248747301914203e-7)
            (5.3702571457504495,-1.2359228580741816e-7)
            (5.37691695934517,-1.2499325123426636e-7)
            (5.383085384024957,-1.2375970954032734e-7)
            (5.3896217628189005,-1.251039110279617e-7)
            (5.395676393930386,-1.239194226784299e-7)
            (5.402098789580878,-1.2520867884450494e-7)
            (5.408045812507806,-1.24073728219157e-7)
            (5.414351068312866,-1.2530318898787599e-7)
            (5.420190557945076,-1.24220238130057e-7)
            (5.4263883348999755,-1.253912925957631e-7)
            (5.432127887290954,-1.2435946437812056e-7)
            (5.4382234072035205,-1.254720986194209e-7)
            (5.4438666104976035,-1.2449273577326013e-7)
            (5.449857574854708,-1.255428396145153e-7)
            (5.455405645219519,-1.2461738785817933e-7)
            (5.4613055506413035,-1.256083139457417e-7)
            (5.466767663009352,-1.247354302014609e-7)
            (5.472576141385739,-1.2566489169866397e-7)
            (5.477953100235063,-1.2484655137322936e-7)
            (5.483672792675116,-1.257128955952537e-7)
            (5.488969140975806,-1.2494901810503124e-7)
            (5.494614543517244,-1.2575591793062514e-7)
            (5.499839481049251,-1.2504535008838666e-7)
            (5.5054059888247995,-1.2578916261835615e-7)
            (5.510559044373561,-1.2513380873366471e-7)
            (5.516057905136938,-1.258160938495457e-7)
            (5.5211488353552785,-1.252143163788107e-7)
            (5.526592297274273,-1.258374987115982e-7)
            (5.531629195940215,-1.2528871886537316e-7)
            (5.537013680753852,-1.2584969871173401e-7)
            (5.541998768856694,-1.2535484854265542e-7)
            (5.547347326204401,-1.2585779905326482e-7)
            (5.5522978013372635,-1.2541408347875917e-7)
            (5.557620597813692,-1.25859679631091e-7)
            (5.56254582493011,-1.2546694852870867e-7)
            (5.567852928542163,-1.2585448439220245e-7)
            (5.572767651430652,-1.2551200199131243e-7)
            (5.578104020575301,-1.258468132597228e-7)
            (5.583043002117178,-1.2555109324295166e-7)
            (5.588438248558759,-1.2583304271405188e-7)
            (5.593434993069321,-1.255837273221945e-7)
            (5.598970874973857,-1.2581516252740628e-7)
            (5.604107051793176,-1.256096935801981e-7)
            (5.609981597024401,-1.2579504085846613e-7)
            (5.615446261471512,-1.2563048332319246e-7)
            (5.622157298631646,-1.2575952748815572e-7)
            (5.6285371806858695,-1.2566015313381837e-7)
            (5.634373123790609,-1.2569712213863172e-7)
            (5.639385483509161,-1.256740294226831e-7)
            (5.6436684507485,-1.2567577010006885e-7)
            (5.647813003515869,-1.2567491065103583e-7)
            (5.6512026778887385,-1.256668807240316e-7)
            (5.654463152679993,-1.2566584799765048e-7)
            (5.65722123843554,-1.2566365753396084e-7)
            (5.659859990313309,-1.2566262931454945e-7)
            (5.661974278054542,-1.2566194569609638e-7)
            (5.663957346787113,-1.2566163787154824e-7)
            (5.6658713318329905,-1.2566177948110433e-7)
            (5.667670460182196,-1.2566156936298163e-7)
            (5.669989688306766,-1.2566253584262913e-7)
            (5.672386123656931,-1.2566237438479104e-7)
            (5.675116094387312,-1.256664697609646e-7)
            (5.677769946641596,-1.2566443652379038e-7)
            (5.680712686289675,-1.2567550349758656e-7)
            (5.6835049292475635,-1.2566808702930208e-7)
            (5.6865822598275075,-1.2569072751901896e-7)
            (5.689472217354524,-1.2567434343903678e-7)
            (5.6926352185613505,-1.2571278243905173e-7)
            (5.695592624116839,-1.2568419533962085e-7)
            (5.69880581143731,-1.2574156497966284e-7)
            (5.7018090495520966,-1.256986271005902e-7)
            (5.705047180177636,-1.2577640310145155e-7)
            (5.708081415499378,-1.257186161574591e-7)
            (5.711326693685771,-1.2581632602549695e-7)
            (5.714381645520363,-1.257450563750676e-7)
            (5.717621984515038,-1.2586040092078695e-7)
            (5.720690502570537,-1.2577870463663003e-7)
            (5.723918317201014,-1.2590805166153246e-7)
            (5.726995384205799,-1.2582014247295695e-7)
            (5.730206530943708,-1.2595922598495833e-7)
            (5.733288528750162,-1.2586975910482443e-7)
            (5.736481300281199,-1.2601436134642564e-7)
            (5.739565498950589,-1.2592776407191146e-7)
            (5.74273973681987,-1.2607420998435788e-7)
            (5.745824064824586,-1.2599425769939194e-7)
            (5.74898050129658,-1.2613965081825563e-7)
            (5.752063221419216,-1.2606919148060516e-7)
            (5.755202997847681,-1.262115014948137e-7)
            (5.758282737213601,-1.2615247706994206e-7)
            (5.761407179408736,-1.2629045023150251e-7)
            (5.764482944945555,-1.2624401469892744e-7)
            (5.767593459054793,-1.263770273936084e-7)
            (5.770664640668187,-1.2634369931722236e-7)
            (5.77376268494836,-1.264716087828456e-7)
            (5.776829056288575,-1.264514236599961e-7)
            (5.77991615078179,-1.2657443193538913e-7)
            (5.782977864119268,-1.265670764873058e-7)
            (5.786055615811332,-1.2668561504237714e-7)
            (5.789113192370755,-1.2669053707843427e-7)
            (5.792183326279657,-1.2680517504905073e-7)
            (5.795237645244963,-1.2682166718832722e-7)
            (5.79830203531029,-1.2693303950031425e-7)
            (5.801354328268651,-1.2696030586997832e-7)
            (5.804415032242083,-1.2706905998054092e-7)
            (5.807466883005288,-1.2710626155755273e-7)
            (5.81052617912894,-1.2721301928431725e-7)
            (5.813579534033851,-1.2725930743994615e-7)
            (5.816639963104078,-1.2736463662837412e-7)
            (5.819697151931564,-1.2741917397760634e-7)
            (5.82276156782725,-1.2752357055487315e-7)
            (5.825825340390316,-1.2758554369647525e-7)
            (5.828896973015905,-1.276894189718837e-7)
            (5.8319705525241545,-1.2775804043329776e-7)
            (5.835053086869963,-1.2786171238473298e-7)
            (5.838140249333942,-1.2793622152546242e-7)
            (5.841237930397973,-1.2803990554833983e-7)
            (5.844343113795168,-1.2811955697994675e-7)
            (5.847460887514569,-1.282233610284471e-7)
            (5.850589348580567,-1.2830740865879677e-7)
            (5.853733052833825,-1.2841131434123567e-7)
            (5.856891086969016,-1.2849898544361195e-7)
            (5.8600677242835175,-1.28602829108693e-7)
            (5.863262989432563,-1.2869328669165667e-7)
            (5.866481123149776,-1.287967142142784e-7)
            (5.869723118191229,-1.2888898646488023e-7)
            (5.872993470388152,-1.2899137998392164e-7)
            (5.876294280772548,-1.290842485978279e-7)
            (5.8796306780972385,-1.291845791440444e-7)
            (5.883006185991875,-1.292763644393754e-7)
            (5.8864271411895155,-1.2937290126552184e-7)
            (5.8898991234507045,-1.2946102882166557e-7)
            (5.893430680252007,-1.295506994471494e-7)
            (5.897030756766744,-1.2963070973920937e-7)
            (5.900712135822641,-1.2970753774962932e-7)
            (5.904490117193693,-1.2977048444123414e-7)
            (5.908386589986331,-1.2982106095394178e-7)
            (5.912431407935273,-1.2984516826653412e-7)
            (5.916670751269391,-1.2983219606378104e-7)
            (5.921180202897192,-1.297482113781564e-7)
            (5.926105928626904,-1.295394446215972e-7)
            (5.931807667082287,-1.2932758794478864e-7)
            (5.937506093806605,-1.3055896941628392e-7)
            (5.942947034833361,-1.3120067604251997e-7)
            (5.947090633335495,-1.308265855801312e-7)
            (5.9509915496213575,-1.2972368214130896e-7)
            (5.9548698572601415,-1.3149297337288792e-7)
            (5.958467524894387,-1.2964029835962773e-7)
            (5.961804743211359,-1.3112304003092222e-7)
            (5.96503936082071,-1.3047919572804311e-7)
            (5.9681467498625,-1.319852312393917e-7)
            (5.971127047153811,-1.3000426044545295e-7)
            (5.974405518510414,-1.3210035082894085e-7)
            (5.977565022885726,-1.3025060781086983e-7)
            (5.98085352601163,-1.3287821095869728e-7)
            (5.983866317994566,-1.3089395809264083e-7)
            (5.986835908860333,-1.331404366960728e-7)
            (5.98965441922662,-1.3081420275591813e-7)
            (5.992927481979946,-1.3411703034857268e-7)
            (5.995916615704935,-1.3121604624350086e-7)
            (5.999015414017565,-1.3429718736670462e-7)
            (6.001859882937588,-1.3191300839200253e-7)
            (6.004721094720092,-1.34352383125832e-7)
            (6.007446389411747,-1.3188288758344125e-7)
            (6.010378868711317,-1.3411812228992326e-7)
            (6.013227385891374,-1.3224284772002856e-7)
            (6.016210431325984,-1.3485420092550045e-7)
            (6.018999047281193,-1.3253768960583412e-7)
            (6.0219634521043774,-1.3530970234726889e-7)
            (6.024743311253111,-1.3277937573623374e-7)
            (6.02777723823666,-1.3581527080200163e-7)
            (6.030593717600105,-1.3318189247662265e-7)
            (6.033566805633824,-1.36086584149445e-7)
            (6.036348153537689,-1.3350891135191128e-7)
            (6.03935215203416,-1.3645158531085756e-7)
            (6.042165314023781,-1.3380767377905118e-7)
            (6.0452311062250494,-1.3688200412679422e-7)
            (6.048079182734589,-1.3423411243960586e-7)
            (6.051093148272601,-1.3711546528340202e-7)
            (6.053922207150744,-1.3452300673317175e-7)
            (6.057024567012946,-1.3753377885933426e-7)
            (6.059923313881925,-1.3486078847190747e-7)
            (6.063065031260704,-1.378921441994415e-7)
            (6.06599188397825,-1.3527205188001487e-7)
            (6.069117728429431,-1.3813476969344276e-7)
            (6.072058294170706,-1.3553932537623707e-7)
            (6.075319625938524,-1.3859273286862126e-7)
            (6.078360784060575,-1.359142014300347e-7)
            (6.08164224685114,-1.3887594119806736e-7)
            (6.08471184696094,-1.3628619262146608e-7)
            (6.088041110504794,-1.391541498092158e-7)
            (6.091175845088942,-1.365555319317968e-7)
            (6.094676507982916,-1.3961346005379765e-7)
            (6.097940177199325,-1.3695356564913263e-7)
            (6.101468949467637,-1.3984271589715487e-7)
            (6.104785370222623,-1.372787316161545e-7)
            (6.108458941040282,-1.4017142427636093e-7)
            (6.11191882380954,-1.3756627503587316e-7)
            (6.115810879871693,-1.4059472980957664e-7)
            (6.119449864605412,-1.3796361205529926e-7)
            (6.123448905570481,-1.4080137373181084e-7)
            (6.127228461476309,-1.3825220902079442e-7)
            (6.131555839411294,-1.4118184746907552e-7)
            (6.135642280403723,-1.3855899859988963e-7)
            (6.1403836604647495,-1.4155683730012979e-7)
            (6.14485999007217,-1.3892927343536847e-7)
            (6.150157107994955,-1.4173356437230486e-7)
            (6.155249832654027,-1.392269547609418e-7)
            (6.162223028660662,-1.415717725360544e-7)
            (6.169264234453969,-1.4095506260626541e-7)
            (6.176178950469648,-1.4229269052939565e-7)
            (6.18165394852968,-1.412206575427507e-7)
            (6.186904029884799,-1.4081570382696413e-7)
            (6.1918899365187405,-1.4176612842175614e-7)
            (6.196674732520234,-1.4038283784080843e-7)
            (6.201481834699048,-1.4219190431339642e-7)
            (6.206002348106964,-1.4030149961879276e-7)
            (6.210372924422304,-1.4183387169460797e-7)
            (6.214580269883905,-1.4132175594043663e-7)
            (6.21850248599563,-1.4243721370456012e-7)
            (6.2222715142833565,-1.4078339997850182e-7)
            (6.2267484852910835,-1.43191984973013e-7)
            (6.230962025694177,-1.409060665213208e-7)
            (6.23518860213595,-1.4268865107316053e-7)
            (6.239256171275566,-1.4177042573004177e-7)
            (6.243145446925121,-1.4313061399555222e-7)
            (6.246883972595915,-1.4141732789331006e-7)
            (6.251334657968795,-1.4387317261613658e-7)
            (6.255496536612644,-1.4159608430722566e-7)
            (6.260082593365109,-1.4438106003208252e-7)
            (6.264211942584496,-1.4246759793953924e-7)
            (6.268143217870225,-1.441293047242567e-7)
            (6.27190036600276,-1.423181953827858e-7)
            (6.276287970115113,-1.446053996365371e-7)
            (6.280435108604607,-1.424591030711704e-7)
            (6.284671438874938,-1.441524667397446e-7)
            (6.288771223920268,-1.4313628807768508e-7)
            (6.292798407895035,-1.445524424805343e-7)
            (6.296670868648972,-1.4290936494516274e-7)
            (6.301279831968875,-1.4525600214639087e-7)
            (6.3055689206487475,-1.431291714815522e-7)
            (6.310185301852787,-1.4550244538508712e-7)
            (6.3144202923924055,-1.4376271047479103e-7)
            (6.31860612465079,-1.453993783580301e-7)
            (6.322614269729015,-1.4368479602681553e-7)
            (6.327306943978589,-1.458989138762686e-7)
            (6.331703179296706,-1.4388654254307952e-7)
            (6.336496957757565,-1.4617938370996056e-7)
            (6.340899336055342,-1.4446202624196288e-7)
            (6.345274182332237,-1.4607941633912843e-7)
            (6.349456988283506,-1.4442882056875198e-7)
            (6.35430608546668,-1.4650031959182135e-7)
            (6.358863378292728,-1.4461304728315593e-7)
            (6.3638564766220735,-1.467816123352051e-7)
            (6.368454245654795,-1.4512577052502145e-7)
            (6.373058096682081,-1.4670325290572346e-7)
            (6.377456026924448,-1.4512340724116186e-7)
            (6.382517941306737,-1.4707115325203543e-7)
            (6.387282853322447,-1.4529860485930325e-7)
            (6.392503855747099,-1.4732758215716172e-7)
            (6.397329523189701,-1.4574767143250814e-7)
            (6.402207131651371,-1.4727680144752009e-7)
            (6.406863665581798,-1.4577050324192898e-7)
            (6.412188539459279,-1.476012694619548e-7)
            (6.4172054586763005,-1.4594122092923964e-7)
            (6.422689511010534,-1.4782319592436063e-7)
            (6.4277803078343245,-1.463263948859288e-7)
            (6.4329824503916875,-1.4780223031356215e-7)
            (6.437945637529393,-1.463720104580881e-7)
            (6.4435820165842355,-1.480855423696026e-7)
            (6.448896166275059,-1.4653974970737164e-7)
            (6.4546863523547655,-1.4827259844810083e-7)
            (6.460085667626963,-1.4686308446317498e-7)
            (6.465669312208736,-1.4828053491943802e-7)
            (6.47099233074948,-1.4692972442179833e-7)
            (6.476990403804572,-1.4852205651371508e-7)
            (6.482650471206151,-1.4709331484247623e-7)
            (6.488800148528988,-1.4867867189651616e-7)
            (6.494559729135312,-1.4736035024005278e-7)
            (6.500587369234099,-1.4871150245445452e-7)
            (6.506328602105325,-1.4744497436883162e-7)
            (6.512744149977452,-1.4891128959205363e-7)
            (6.51880542205539,-1.476012453534303e-7)
            (6.525380594374027,-1.4904335524754377e-7)
            (6.531562862380403,-1.4782060643979228e-7)
            (6.53810224458229,-1.4909406869065034e-7)
            (6.544326015157943,-1.4791822111559395e-7)
            (6.551224832175219,-1.4925441980720848e-7)
            (6.5577528453679665,-1.480633967316566e-7)
            (6.564833141350136,-1.4936685528303465e-7)
            (6.571512918798527,-1.482445825575186e-7)
            (6.578639124572546,-1.494269110566937e-7)
            (6.585418447021376,-1.4834893053308965e-7)
            (6.592880744709039,-1.495522336444814e-7)
            (6.599954946381404,-1.4848016165549986e-7)
            (6.607633808302943,-1.4964788376535696e-7)
            (6.614899599712542,-1.4863120643363876e-7)
            (6.622699603660508,-1.49709156687574e-7)
            (6.6301206971814235,-1.4873601321013372e-7)
            (6.63824465927636,-1.4980469541881916e-7)
            (6.645961667613255,-1.488520096529409e-7)
            (6.654346801095738,-1.4988410258219197e-7)
            (6.662302506720756,-1.4897846582982359e-7)
            (6.670880369435486,-1.4994038374216788e-7)
            (6.67904754387726,-1.4907824164356823e-7)
            (6.687952285209853,-1.5001104245215905e-7)
            (6.696429065282958,-1.4917898422658863e-7)
            (6.705644993411418,-1.5007366417278106e-7)
            (6.71441275400577,-1.492842421204417e-7)
            (6.723893554772476,-1.5012066331007353e-7)
            (6.732933051337841,-1.493746324218462e-7)
            (6.742760686457358,-1.5017040604004324e-7)
            (6.7521373115489505,-1.4946061447120868e-7)
            (6.762328477627529,-1.502156834058171e-7)
            (6.772051787078464,-1.49546804133148e-7)
            (6.782582598957714,-1.5025061078413162e-7)
            (6.792643987627223,-1.4962460537801668e-7)
            (6.803559165428257,-1.5028249367295315e-7)
            (6.813999392015707,-1.496962015123742e-7)
            (6.825330649552562,-1.5031065479963935e-7)
            (6.8361747448593935,-1.4976493045837863e-7)
            (6.847919920331003,-1.5033197971541552e-7)
            (6.859171923656146,-1.4982812529347933e-7)
            (6.871352953505692,-1.50348411563302e-7)
            (6.8830367035185205,-1.4988531798341773e-7)
            (6.895683163861379,-1.5036089245109564e-7)
            (6.9078249978339175,-1.4993795363767906e-7)
            (6.920947931759214,-1.5036860330952697e-7)
            (6.933559940608739,-1.4998580447943791e-7)
            (6.947168536064262,-1.5037183269321956e-7)
            (6.960262299083287,-1.5002839696814826e-7)
            (6.974369542463695,-1.50371335163611e-7)
            (6.987957873655568,-1.5006603755824605e-7)
            (7.002567747749468,-1.503674116974831e-7)
            (7.016654100769606,-1.5009897826375423e-7)
            (7.031757952278751,-1.5036037545093934e-7)
            (7.0463339034638555,-1.5012723458784156e-7)
            (7.061912463745222,-1.50350775968555e-7)
            (7.076958278141329,-1.5015092572939984e-7)
            (7.094748923292669,-1.5050461332819272e-7)
            (7.110768725227012,-1.501813044408325e-7)
            (7.127090785643696,-1.50371427730765e-7)
            (7.142700869454998,-1.502227106508573e-7)
            (7.159994085503737,-1.5040768863083193e-7)
            (7.17597932571262,-1.5022595855423244e-7)
            (7.192679012070498,-1.5033994828402484e-7)
            (7.208783615949315,-1.502415523194999e-7)
            (7.227244470275984,-1.5038107381776995e-7)
            (7.244010522436548,-1.502488890202653e-7)
            (7.260904742257355,-1.5032116659365644e-7)
            (7.277011762595579,-1.502625527682037e-7)
            (7.29486468899697,-1.5033753528142496e-7)
            (7.310938258894414,-1.5026352080308468e-7)
            (7.326899783068682,-1.502985673214217e-7)
            (7.342073458031646,-1.502687826089624e-7)
            (7.35706980804997,-1.5028522342538067e-7)
            (7.37145964098968,-1.502681311811973e-7)
            (7.386014011553643,-1.5027863883982065e-7)
            (7.399850738163319,-1.5026836764236833e-7)
            (7.413223344346963,-1.5027352378634198e-7)
            (7.425761761937553,-1.5026865860201542e-7)
            (7.437016054686333,-1.5027010986097101e-7)
            (7.44746519382229,-1.5026856695387935e-7)
            (7.454663600608064,-1.5026857083568475e-7)
            (7.461573533392651,-1.50268499276972e-7)
            (7.47004373891653,-1.5026859323692127e-7)
            (7.479926618017279,-1.5026850959207389e-7)
            (7.496286922641834,-1.502712156486215e-7)
            (7.5111520088327515,-1.5026877396410251e-7)
            (7.526152120715336,-1.5027272039017864e-7)
            (7.540597434936551,-1.502746911108641e-7)
            (7.555424360253906,-1.502893728746226e-7)
            (7.568901060136628,-1.5027425285869516e-7)
            (7.584776418100953,-1.5030017562981001e-7)
            (7.599947700880384,-1.502742095248375e-7)
            (7.618015900018271,-1.5031662421213926e-7)
            (7.634994731652031,-1.5028408317729893e-7)
            (7.652396531353833,-1.503339812690553e-7)
            (7.668915458275002,-1.502956984751709e-7)
            (7.686149404488762,-1.5035684520919477e-7)
            (7.70275100787945,-1.5029909685656606e-7)
            (7.721011602825535,-1.5039089044713767e-7)
            (7.738482091490298,-1.5031042619790775e-7)
            (7.757104707136661,-1.5043032924423465e-7)
            (7.774781355586539,-1.5033364753320498e-7)
            (7.793049590426348,-1.5047122592144389e-7)
            (7.810496486186851,-1.503501682661996e-7)
            (7.829000178810515,-1.505220790817782e-7)
            (7.84670098677666,-1.5036725928497515e-7)
            (7.865566904119074,-1.5058345748915119e-7)
            (7.883511919465362,-1.5039865444341625e-7)
            (7.902234137888911,-1.5064691026728525e-7)
            (7.920045396024789,-1.5043224119754924e-7)
            (7.938684495624752,-1.5071760632073687e-7)
            (7.9564507941161295,-1.504626539258389e-7)
            (7.975216928149733,-1.5080022375683523e-7)
            (7.993061423862345,-1.5050366165595756e-7)
            (8.01176331575321,-1.508881986812574e-7)
            (8.02951711189729,-1.505531634313149e-7)
            (8.048050777222803,-1.5098137972155846e-7)
            (8.065657731179934,-1.5060133004653262e-7)
            (8.0841435564135,-1.5108558419283473e-7)
            (8.101686815158342,-1.506563803908402e-7)
            (8.120075775696948,-1.5119735692671672e-7)
            (8.137497447331004,-1.5072190303079135e-7)
            (8.155687943610094,-1.5131378250795486e-7)
            (8.172920093049335,-1.507892187131043e-7)
            (8.190962347538255,-1.514397277248574e-7)
            (8.208042529578295,-1.5086184616012357e-7)
            (8.22593041599406,-1.5157384401756497e-7)
            (8.24284041842776,-1.5094487110640702e-7)
            (8.260503050177585,-1.517125246102582e-7)
            (8.277192770619592,-1.5103182497061246e-7)
            (8.294649339733935,-1.5185939480393563e-7)
            (8.311134177443407,-1.5112389468508174e-7)
            (8.328387208935258,-1.52014020128106e-7)
            (8.344660494814068,-1.5122578935023e-7)
            (8.361662927183412,-1.52172927888804e-7)
            (8.3776911760364,-1.5133255924325236e-7)
            (8.394452582993981,-1.5233897164285468e-7)
            (8.410243803839425,-1.5144468728464616e-7)
            (8.426767034096375,-1.5251197482969087e-7)
            (8.442317690056973,-1.5156601025203574e-7)
            (8.458570881425976,-1.5268868019266058e-7)
            (8.47385907253953,-1.5169234973924904e-7)
            (8.48985057738779,-1.528716416261544e-7)
            (8.504883078496805,-1.5182428185530408e-7)
            (8.52061396144183,-1.530602869924178e-7)
            (8.535388041368293,-1.519647013824384e-7)
            (8.55083677232418,-1.5325184150498684e-7)
            (8.56533874749011,-1.521097149893218e-7)
            (8.580515403002693,-1.534488545986547e-7)
            (8.594752914582669,-1.5226044797431836e-7)
            (8.609656507040455,-1.5365011635053985e-7)
            (8.623626848861067,-1.5241873477890444e-7)
            (8.638243838415478,-1.5385347597945175e-7)
            (8.651939693206574,-1.5258089884810384e-7)
            (8.666282051071054,-1.5406151751360323e-7)
            (8.67971202710545,-1.5274878029134043e-7)
            (8.693776649766077,-1.5427220680913566e-7)
            (8.706937842562983,-1.5292298195724346e-7)
            (8.720718234117925,-1.5448430810005802e-7)
            (8.733608676763419,-1.5310026927533543e-7)
            (8.747117595713814,-1.5470022720339406e-7)
            (8.759746104501458,-1.5328311103679867e-7)
            (8.772978644838904,-1.5491710246801385e-7)
            (8.785342267228978,-1.5347072929166532e-7)
            (8.798298554594405,-1.5513494485950082e-7)
            (8.810399947236817,-1.536607604585948e-7)
            (8.823091769248125,-1.5535551332304747e-7)
            (8.834938866070122,-1.5385593398624582e-7)
            (8.84736046356492,-1.555754166199347e-7)
            (8.858950826438981,-1.5405412022380296e-7)
            (8.871108342271523,-1.5579609667646037e-7)
            (8.882448396375397,-1.5425430016034098e-7)
            (8.894350767543395,-1.5601805295190335e-7)
            (8.905446541111674,-1.5445882882598977e-7)
            (8.917088803633812,-1.5623802702595597e-7)
            (8.92793928129531,-1.546645895155831e-7)
            (8.939332279961004,-1.5645870959791398e-7)
            (8.949946419596964,-1.5487219068504365e-7)
            (8.961094871597831,-1.5667883150949735e-7)
            (8.97147622865347,-1.5508285808526983e-7)
            (8.982378022517121,-1.5689621170280423e-7)
            (8.992528001364237,-1.5529324160406934e-7)
            (9.00319645974561,-1.5711410187998677e-7)
            (9.013124904896754,-1.5550543313337857e-7)
            (9.023560268678846,-1.5732936594365838e-7)
            (9.033268433997467,-1.5571893724865293e-7)
            (9.043473213436231,-1.5754179234078257e-7)
            (9.05296559495697,-1.5593116875107255e-7)
            (9.062952597180109,-1.5775397760612324e-7)
            (9.072238088641884,-1.5614500801291887e-7)
            (9.082004329691767,-1.5796159981484604e-7)
            (9.091082894751466,-1.5635811358667417e-7)
            (9.100636319863293,-1.581668767062099e-7)
            (9.109515522431897,-1.5656960770431987e-7)
            (9.118865431131855,-1.5837040986080614e-7)
            (9.127551632782364,-1.5678202392788959e-7)
            (9.136694438012468,-1.5856808681466116e-7)
            (9.145187941740318,-1.5699174788194226e-7)
            (9.154136137133454,-1.5876405929752629e-7)
            (9.162446594419041,-1.572000564624174e-7)
            (9.171203934964216,-1.5895607488530427e-7)
            (9.179334381677819,-1.5740791916387785e-7)
            (9.187899963268052,-1.5914198774591872e-7)
            (9.195852783456528,-1.5761167114361456e-7)
            (9.204240973943827,-1.5932635924171542e-7)
            (9.212026071596297,-1.5781435973477624e-7)
            (9.220234942360753,-1.5950431157266994e-7)
            (9.227852422791461,-1.5801462864353077e-7)
            (9.235886491197702,-1.5967700511129282e-7)
            (9.243341979707967,-1.5821024013846e-7)
            (9.251213651762617,-1.5984727668771718e-7)
            (9.258515114810619,-1.5840477392785042e-7)
            (9.26621895881283,-1.6000919300045372e-7)
            (9.273365190825473,-1.5859471236860368e-7)
            (9.280912051374068,-1.6016731972457162e-7)
            (9.287911883776248,-1.587803296726058e-7)
            (9.295308511804334,-1.603209247481929e-7)
            (9.302166218827056,-1.5896405742560625e-7)
            (9.309407734535089,-1.6046554053181046e-7)
            (9.316123189432686,-1.5914142739343979e-7)
            (9.32322503981638,-1.6060758079358627e-7)
            (9.329808810904835,-1.5931530788089986e-7)
            (9.336770136193136,-1.6074223633369115e-7)
            (9.34322229849449,-1.5948559922877662e-7)
            (9.350043325196529,-1.6086890122231803e-7)
            (9.356367117412331,-1.5964874228622293e-7)
            (9.363063708289394,-1.609930204663068e-7)
            (9.369268865644662,-1.5980905376536513e-7)
            (9.375833591596031,-1.611071546371009e-7)
            (9.381917209871933,-1.5996356953990863e-7)
            (9.388358539370191,-1.612155191273787e-7)
            (9.394328389651186,-1.6011130728370558e-7)
            (9.400657264000603,-1.6131970924454764e-7)
            (9.406519481442455,-1.6025605815444653e-7)
            (9.412726206603095,-1.6141276082342714e-7)
            (9.41847771700192,-1.6039304250548279e-7)
            (9.424579010041619,-1.6150240304543172e-7)
            (9.43023142609869,-1.6052443657739113e-7)
            (9.436228966610857,-1.6158495362715867e-7)
            (9.441783084054489,-1.6065162449599276e-7)
            (9.447671380604069,-1.6165734811592326e-7)
            (9.45312751963419,-1.6077007197812855e-7)
            (9.458927728067447,-1.6172756323613736e-7)
            (9.4642987317685,-1.6088417312970752e-7)
            (9.470002248467654,-1.617877024481239e-7)
            (9.475283982671446,-1.6099213511137396e-7)
            (9.480895866358901,-1.6184050827852502e-7)
            (9.486095060489099,-1.6109172871762735e-7)
            (9.491634179136316,-1.6189047309952579e-7)
            (9.496761232047108,-1.611874911433591e-7)
            (9.502212607011938,-1.6192885790331588e-7)
            (9.507261600627027,-1.6127531100982845e-7)
            (9.512644498795394,-1.6196334457907535e-7)
            (9.517629846542471,-1.6135616494329455e-7)
            (9.522953816792644,-1.6199272186155523e-7)
            (9.527880510721841,-1.6143264794878408e-7)
            (9.533133335581319,-1.6201149181897947e-7)
            (9.537999517244403,-1.61500403233043e-7)
            (9.54321439272698,-1.620289112534411e-7)
            (9.54804164905359,-1.615627920923688e-7)
            (9.553215845334218,-1.6203868977403112e-7)
            (9.558004406916469,-1.6161961271504328e-7)
            (9.563142916470964,-1.6204107555406317e-7)
            (9.567904211144402,-1.6166830803506684e-7)
            (9.573053653133918,-1.6204293948027256e-7)
            (9.577818198885337,-1.6171259961956888e-7)
            (9.58297470065659,-1.6203606249299027e-7)
            (9.587750638351892,-1.617503928767436e-7)
            (9.592968966516827,-1.6202592137080053e-7)
            (9.597807406550157,-1.6178159109073913e-7)
            (9.603186136070251,-1.6201475839360664e-7)
            (9.608169181505748,-1.6180840955503593e-7)
            (9.613832608440946,-1.6199525782336822e-7)
            (9.619109823411264,-1.6182906360746223e-7)
            (9.62561219962314,-1.61967107570269e-7)
            (9.631781288203515,-1.618555643126058e-7)
            (9.637774147197481,-1.6190607310634146e-7)
            (9.64277005663907,-1.618771853125303e-7)
            (9.64759743209294,-1.6190289225614686e-7)
            (9.65136764566742,-1.618735926303751e-7)
            (9.654988569178045,-1.6187655064484838e-7)
            (9.658116237595625,-1.6187153666095137e-7)
            (9.661124354158906,-1.6186951605331794e-7)
            (9.66374034872845,-1.618688676429058e-7)
            (9.666238183865648,-1.6186721446709972e-7)
            (9.668323446405784,-1.6186706013641787e-7)
            (9.670281482204633,-1.618664651792419e-7)
            (9.671625810923834,-1.618663727322417e-7)
            (9.672850714105996,-1.6186633901165037e-7)
            (9.67512451758038,-1.618669695965222e-7)
            (9.677307792977015,-1.6186672714956896e-7)
            (9.679841909682043,-1.6187011113273868e-7)
            (9.682194670218097,-1.6186733192229435e-7)
            (9.684734416748963,-1.6187355915061363e-7)
            (9.687178248944415,-1.6186769891617156e-7)
            (9.689920176483932,-1.6188095090808443e-7)
            (9.692486019670707,-1.6186846335111786e-7)
            (9.695138111883077,-1.6188444961400207e-7)
            (9.697681205701533,-1.6187657275170598e-7)
            (9.700253223321928,-1.619022781546271e-7)
            (9.702723457254416,-1.6187322928159247e-7)
            (9.70560401070041,-1.6191814807339455e-7)
            (9.708338993593237,-1.6187835309704538e-7)
            (9.711314964603115,-1.6195161742854084e-7)
            (9.714012136158676,-1.618982787556908e-7)
            (9.716723994536517,-1.6197784872576321e-7)
            (9.719300855423857,-1.6189615460942362e-7)
            (9.722129710938631,-1.6198874236189678e-7)
            (9.724869908195307,-1.619092747432388e-7)
            (9.727810557674093,-1.6205135214224445e-7)
            (9.73052680793835,-1.6193185128343299e-7)
            (9.733372014205782,-1.6210426041806256e-7)
            (9.736042943472357,-1.6194234799150984e-7)
            (9.739059041533235,-1.621894052312144e-7)
            (9.741822510437174,-1.6197620335763014e-7)
            (9.744729764703694,-1.622493728809886e-7)
            (9.747421312266699,-1.6201586877275622e-7)
            (9.750280835662577,-1.6231964242732422e-7)
            (9.752965284367397,-1.620368842136553e-7)
            (9.756012141586481,-1.6245687117205086e-7)
            (9.758778735375975,-1.6210466020621472e-7)
            (9.761628336783192,-1.6251836284899874e-7)
            (9.764283573522865,-1.621523767997318e-7)
            (9.76716812357676,-1.626263791084295e-7)
            (9.769867350382366,-1.6219087770275944e-7)
            (9.772899653358635,-1.62809230014597e-7)
            (9.775647254789503,-1.6230242441370828e-7)
            (9.778448165101782,-1.628736250843198e-7)
            (9.78107429723367,-1.6234833851758303e-7)
            (9.784007399902544,-1.6304810298376298e-7)
            (9.786729360482337,-1.624194895260394e-7)
            (9.78970566207042,-1.632338720708459e-7)
            (9.79241935811887,-1.6257398462890132e-7)
            (9.79519481744778,-1.63316743036816e-7)
            (9.797811693361592,-1.6261183854714185e-7)
            (9.800828329854204,-1.636188625540336e-7)
            (9.803585139042958,-1.6273946595708628e-7)
            (9.806500063187086,-1.6375643942332973e-7)
            (9.809180646675129,-1.6292498908736898e-7)
            (9.811964850394897,-1.6386794396630993e-7)
            (9.81460000915199,-1.629622328843943e-7)
            (9.817406779987143,-1.63800761466188e-7)
            (9.82012727585676,-1.6311244388534002e-7)
            (9.822989061531908,-1.641452403370509e-7)
            (9.825675114641035,-1.6318679929878145e-7)
            (9.828657343567595,-1.6449146105538523e-7)
            (9.831411853610275,-1.6334909608873268e-7)
            (9.83435087350956,-1.6471101833026496e-7)
            (9.837080724062583,-1.6352309550653613e-7)
            (9.84001884714392,-1.6493793442535603e-7)
            (9.84276912767982,-1.6365125534569168e-7)
            (9.845839898111873,-1.6530465196618477e-7)
            (9.848664582653727,-1.6388754990532014e-7)
            (9.851653433943776,-1.6548346531694403e-7)
            (9.854445226071078,-1.640625298268352e-7)
            (9.857521053517813,-1.6578699120610805e-7)
            (9.860391996289172,-1.6423572157275538e-7)
            (9.863585217573574,-1.661692866416755e-7)
            (9.866525442240725,-1.6452618161054952e-7)
            (9.869649359750321,-1.6634584056507154e-7)
            (9.872583683186235,-1.646893869379564e-7)
            (9.875917441127672,-1.667882745358912e-7)
            (9.879010235944632,-1.6493130709705935e-7)
            (9.882428391567105,-1.671212320233929e-7)
            (9.885595744513326,-1.6524616891155097e-7)
            (9.889052501911578,-1.673374000153421e-7)
            (9.892316965257107,-1.654127689272514e-7)
            (9.896202051815091,-1.6801285912661345e-7)
            (9.899784350980699,-1.6574093879620545e-7)
            (9.903859699056246,-1.682633582992204e-7)
            (9.90768900792871,-1.6604754387376426e-7)
            (9.912415248582306,-1.6854295989640156e-7)
            (9.916970800680373,-1.662960819474584e-7)
            (9.9235565987279,-1.677034116293683e-7)
            (9.928433299357232,-1.67436331189868e-7)
            (9.932883153181123,-1.668753280808512e-7)
            (9.936481836948444,-1.6743791247761564e-7)
            (9.939958755280994,-1.67982844211349e-7)
            (9.943104348740931,-1.68514596820613e-7)
            (9.946126329521713,-1.6698980718031437e-7)
            (9.949861682018158,-1.700018075536247e-7)
            (9.953243785577381,-1.6720009951543459e-7)
            (9.956390546583748,-1.690631212431615e-7)
            (9.959398231449358,-1.6834255088016472e-7)
            (9.96220483847483,-1.6966487859640827e-7)
            (9.964904242567634,-1.6776088731295512e-7)
            (9.968302001232162,-1.712653788467621e-7)
            (9.971368449966356,-1.6806116621804773e-7)
            (9.974337066213028,-1.7033198397350816e-7)
            (9.97714667353097,-1.6921588627246216e-7)
            (9.97980106428002,-1.7075481710741897e-7)
            (9.982357306009579,-1.6870896535099363e-7)
            (9.985610604366048,-1.724606553802336e-7)
            (9.988542567694456,-1.6904299563047502e-7)
            (9.991415753881578,-1.7147289398968888e-7)
            (9.994134253077164,-1.7020187303360131e-7)
            (9.996723834857615,-1.7184094012243078e-7)
            (9.999220629883272,-1.6972116268678357e-7)
            (10.002419286604809,-1.7361188544396987e-7)
            (10.0053017147895,-1.7007123551185994e-7)
            (10.008143146782288,-1.7257426090060795e-7)
            (10.010836546936172,-1.7123101963189097e-7)
            (10.013418004447095,-1.729238943466383e-7)
            (10.015909678076468,-1.7076124004655992e-7)
            (10.019114405665833,-1.7471477911360203e-7)
            (10.022006188480312,-1.711161665614593e-7)
            (10.024872123874811,-1.73657741993496e-7)
            (10.027594180834223,-1.7226956728939173e-7)
            (10.03021718554231,-1.739991282791666e-7)
            (10.032751260604423,-1.7180995560976827e-7)
            (10.036015347191752,-1.7576271135368644e-7)
            (10.038968816480224,-1.721614930133522e-7)
            (10.041911057424,-1.74707629964774e-7)
            (10.044713587633096,-1.7329731492770325e-7)
            (10.047430411526193,-1.7505263421256445e-7)
            (10.050057610215292,-1.7284991567140622e-7)
            (10.0534444274519,-1.7676825297254997e-7)
            (10.056519284016934,-1.731942491227006e-7)
            (10.059601380132715,-1.757297495005476e-7)
            (10.062546909595325,-1.743025816281119e-7)
            (10.065739599461013,-1.7798158608266723e-7)
            (10.068616631803508,-1.7397219950046928e-7)
            (10.07191816614729,-1.7704038447373986e-7)
            (10.07509374976731,-1.7430699240956433e-7)
            (10.078635721178303,-1.7764953343823548e-7)
            (10.081893606363005,-1.7500406542147544e-7)
            (10.085243525886591,-1.776187354375066e-7)
            (10.088438370580914,-1.750838039738571e-7)
            (10.092222169104227,-1.7836140665220948e-7)
            (10.095757014503723,-1.7541468634314317e-7)
            (10.099725988706513,-1.7880027947381413e-7)
            (10.103395158471079,-1.7606897181001606e-7)
            (10.10728464734761,-1.7871548097335795e-7)
            (10.111016616494233,-1.7615610900521783e-7)
            (10.115609877667332,-1.7955273365202341e-7)
            (10.119913129404553,-1.7651510158556135e-7)
            (10.124982839948292,-1.7990782347806637e-7)
            (10.129752809291828,-1.7708026640483212e-7)
            (10.135686752956776,-1.7992694168743433e-7)
            (10.14149152775395,-1.7756440897500026e-7)
            (10.14841011970273,-1.7855469780814827e-7)
            (10.15418808184113,-1.7883663396775758e-7)
            (10.159573502303694,-1.776407370690703e-7)
            (10.164304214845277,-1.7867369341290548e-7)
            (10.168825082749834,-1.793084698272258e-7)
            (10.172745114062046,-1.7966648758623927e-7)
            (10.17649366464379,-1.7820047148092935e-7)
            (10.180879302112972,-1.8038462928473874e-7)
            (10.185119526577102,-1.781632671490778e-7)
            (10.189821970107852,-1.8104081722251284e-7)
            (10.194124491798233,-1.786529368102928e-7)
            (10.198362843135286,-1.811482246476042e-7)
            (10.202309276532766,-1.7915708971954242e-7)
            (10.206340989596749,-1.8129606813300621e-7)
            (10.210201437095384,-1.7906723683545412e-7)
            (10.21471062881561,-1.8218503441913213e-7)
            (10.218836166658287,-1.7955984241325966e-7)
            (10.223001789544407,-1.8214782430889541e-7)
            (10.226897134397166,-1.799896438501924e-7)
            (10.2309672281694,-1.822827377793163e-7)
            (10.234851577556128,-1.8002143624196845e-7)
            (10.239312132266015,-1.829894138652682e-7)
            (10.243416963293564,-1.8051515106482678e-7)
            (10.247591216028342,-1.8298869643017482e-7)
            (10.251515579391624,-1.8082935761176087e-7)
            (10.255711233090032,-1.8319778404293383e-7)
            (10.259700915672678,-1.8094172355769441e-7)
            (10.264201572044033,-1.837604290169993e-7)
            (10.268361779116155,-1.814326774949542e-7)
            (10.272612703699462,-1.8378629445301777e-7)
            (10.276627258383268,-1.816582080842814e-7)
            (10.281002148004472,-1.8406533495709095e-7)
            (10.285147131674927,-1.8183045349830184e-7)
            (10.28974686564157,-1.8450589792383416e-7)
            (10.294017012527553,-1.8230010155000034e-7)
            (10.298410472983337,-1.845588726519926e-7)
            (10.302572309138272,-1.824752715497088e-7)
            (10.307163144031291,-1.8488274998461939e-7)
            (10.31149996195898,-1.8268908123608127e-7)
            (10.316250931460322,-1.8522886027974064e-7)
            (10.320680009817842,-1.831189618506473e-7)
            (10.325279617668464,-1.8531066431508703e-7)
            (10.32964366606744,-1.8327639461541717e-7)
            (10.334481736984191,-1.856479953129353e-7)
            (10.339044133363418,-1.8351625972826948e-7)
            (10.34399850105594,-1.859270587250645e-7)
            (10.348635449021051,-1.8389703872540415e-7)
            (10.353501542795106,-1.8603794536349598e-7)
            (10.358120781509536,-1.8405671898209778e-7)
            (10.363240016036428,-1.863627320645413e-7)
            (10.368065200495376,-1.8430945858396874e-7)
            (10.373278716216138,-1.865976859044181e-7)
            (10.378175516219445,-1.8464166249464245e-7)
            (10.383366188444914,-1.8673442554815747e-7)
            (10.388293170651528,-1.8481205372988584e-7)
            (10.393735085690633,-1.8703100059276597e-7)
            (10.398867342736073,-1.8506629555326475e-7)
            (10.404402137318224,-1.8723862145486665e-7)
            (10.409616516364917,-1.8535710024437348e-7)
            (10.415190330911651,-1.8739410337281104e-7)
            (10.420480042824241,-1.8553873003494276e-7)
            (10.426297455479528,-1.8765714744607296e-7)
            (10.431790935992648,-1.8578557904885493e-7)
            (10.4377175762319,-1.878480952349172e-7)
            (10.443315196745504,-1.8604442687586463e-7)
            (10.449335418951659,-1.8801252958044613e-7)
            (10.455049270237696,-1.862335763182063e-7)
            (10.4613085946021,-1.882429361575267e-7)
            (10.467229747243678,-1.8646726757922362e-7)
            (10.473628495872333,-1.8842218840043055e-7)
            (10.479685194585635,-1.8670221191268724e-7)
            (10.486225457978303,-1.8858652926391692e-7)
            (10.492436327528232,-1.8689367338836316e-7)
            (10.499220117846855,-1.887878644443757e-7)
            (10.505650488040622,-1.871115035087648e-7)
            (10.512614045771949,-1.8895638227752428e-7)
            (10.519219055142308,-1.8732765224845136e-7)
            (10.526369410542125,-1.8911380013675484e-7)
            (10.533167082536528,-1.8751648643009515e-7)
            (10.54057716267237,-1.8928964232712867e-7)
            (10.547617070387515,-1.8771785320087808e-7)
            (10.555255143363896,-1.8944596276713472e-7)
            (10.562515967540506,-1.879175675505784e-7)
            (10.570388952765192,-1.8959193591897196e-7)
            (10.577886006448528,-1.880997648224337e-7)
            (10.586048086867969,-1.89744761096445e-7)
            (10.593821910683385,-1.8828507798218858e-7)
            (10.60226758386846,-1.8988625604553108e-7)
            (10.61031662660575,-1.8846891959096347e-7)
            (10.619053576400068,-1.9001777117463026e-7)
            (10.627392149086713,-1.8864135947775523e-7)
            (10.636462223157105,-1.901488645987817e-7)
            (10.645125647926704,-1.8881128349848863e-7)
            (10.654543219952815,-1.9027261721814408e-7)
            (10.66354608034813,-1.889790339734654e-7)
            (10.673323726504584,-1.9038721246522302e-7)
            (10.682683285389878,-1.8913920951321295e-7)
            (10.69285498652115,-1.9049694935415301e-7)
            (10.702603741757413,-1.8929424186661487e-7)
            (10.713196884955005,-1.9060033034642208e-7)
            (10.72336157184989,-1.8944571982231155e-7)
            (10.734397573239765,-1.9069551312871397e-7)
            (10.74500245516932,-1.8959165480027065e-7)
            (10.756511830226497,-1.9078356297828414e-7)
            (10.767588985450017,-1.8973192560368132e-7)
            (10.779604762838218,-1.9086465663489633e-7)
            (10.79118801730158,-1.8986745225470462e-7)
            (10.803739725157138,-1.909380375552474e-7)
            (10.815860894256879,-1.8999807546729774e-7)
            (10.830385226762536,-1.91827633648543e-7)
            (10.843502669392235,-1.9018066717899004e-7)
            (10.857170197341254,-1.9130988766156592e-7)
            (10.870292936436693,-1.9044901487009444e-7)
            (10.884943035819775,-1.9161244741230296e-7)
            (10.898693048707974,-1.9051236465057268e-7)
            (10.914652654666819,-1.9187632996092113e-7)
            (10.929441341715034,-1.9069406876617328e-7)
            (10.946159882928049,-1.9200687774607476e-7)
            (10.961606276324718,-1.9090585004132426e-7)
            (10.978549703505788,-1.9197138208334823e-7)
            (10.994396990067104,-1.910778626944566e-7)
            (11.01155990394848,-1.9189281497282544e-7)
            (11.027882168621991,-1.912029135856497e-7)
            (11.045507920430154,-1.9184730343480623e-7)
            (11.062477213279838,-1.9130436181568637e-7)
            (11.0807262518089,-1.918366906344838e-7)
            (11.098408577871878,-1.9139778149694404e-7)
            (11.11725487445982,-1.9184074658413712e-7)
            (11.135573148409911,-1.9148559765057156e-7)
            (11.154869720257164,-1.9184520304015267e-7)
            (11.173671979595396,-1.915633710217696e-7)
            (11.193261931071548,-1.9184634192289632e-7)
            (11.212405737553803,-1.9162696343971616e-7)
            (11.232189078858564,-1.9184588359653405e-7)
            (11.251585525680454,-1.916758370071069e-7)
            (11.27152770032832,-1.9184611110529156e-7)
            (11.29114106525706,-1.9171230510347933e-7)
            (11.311250003462119,-1.918480962404819e-7)
            (11.331075162454418,-1.9173945577394732e-7)
            (11.351373025301383,-1.918517263869593e-7)
            (11.371411691137814,-1.9175980103120754e-7)
            (11.391915191508593,-1.9185621719782043e-7)
            (11.412161631784722,-1.9177496585508846e-7)
            (11.432874517728337,-1.9186060838288156e-7)
            (11.453312119449468,-1.9178593618368624e-7)
            (11.474227089346684,-1.918641100839847e-7)
            (11.49483178364103,-1.917934034700368e-7)
            (11.51593641503373,-1.918662656126028e-7)
            (11.536681522230145,-1.917979876858023e-7)
            (11.557963192693862,-1.9186694885568574e-7)
            (11.578821734708242,-1.918003140764138e-7)
            (11.600268759320217,-1.9186625750976149e-7)
            (11.62121182475395,-1.9180100110195025e-7)
            (11.642810484972916,-1.9186438070792235e-7)
            (11.663802393924096,-1.918006262340445e-7)
            (11.685531084710023,-1.9186150004454744e-7)
            (11.706523107926396,-1.9179970359361082e-7)
            (11.728345100468207,-1.9185774201603808e-7)
            (11.749269607259913,-1.9179867487805973e-7)
            (11.771125471975665,-1.9185317212304938e-7)
            (11.791889100792089,-1.9179787166612896e-7)
            (11.813687942770539,-1.9184780054264427e-7)
            (11.834167387473059,-1.9179751306920838e-7)
            (11.855778883687199,-1.9184162402062453e-7)
            (11.875818083981583,-1.9179767200097206e-7)
            (11.897065790736145,-1.9183469904181573e-7)
            (11.916474758118559,-1.91798270521028e-7)
            (11.935028219803394,-1.9181151445772618e-7)
            (11.952893162929174,-1.917981863224528e-7)
            (11.972277067341192,-1.9181245724580403e-7)
            (11.98991024925984,-1.9179705818315952e-7)
            (12.006673690523211,-1.91802517500851e-7)
            (12.022546392567184,-1.917974518537853e-7)
            (12.03722551193644,-1.9179899136967726e-7)
            (12.051136124732214,-1.917970819817718e-7)
            (12.063463032214397,-1.9179744758845434e-7)
            (12.074904798086225,-1.917969562526547e-7)
            (12.08662951046412,-1.9179719409403815e-7)
            (12.097379638035326,-1.9179694464005768e-7)
            (12.114332488411893,-1.9179813239320443e-7)
            (12.130641337374488,-1.9179706373055805e-7)
            (12.150690038315723,-1.9180088207185649e-7)
            (12.168917141702133,-1.9179983179554423e-7)
            (12.186129383099026,-1.9180538556699243e-7)
            (12.2025690875534,-1.9180160594269688e-7)
            (12.221032808068548,-1.9181432226397547e-7)
            (12.238810771202537,-1.9180088770735213e-7)
            (12.25955755746643,-1.918242105551717e-7)
            (12.279472612283254,-1.918048954642864e-7)
            (12.300718114522025,-1.9183760217235817e-7)
            (12.320925909596491,-1.9181393409946552e-7)
            (12.341589756367352,-1.9185301558835474e-7)
            (12.361441754647624,-1.9181979868373933e-7)
            (12.382547420778517,-1.918729838994604e-7)
            (12.402926028604318,-1.9182501081817149e-7)
            (12.424862485846633,-1.918992441541773e-7)
            (12.445903004195657,-1.918366767861902e-7)
            (12.467960333115848,-1.9192843061886956e-7)
            (12.489058067767992,-1.9185270601931188e-7)
            (12.510979131704095,-1.9196055738876776e-7)
            (12.532005113838913,-1.9186684061431754e-7)
            (12.554119155129587,-1.9199871858903754e-7)
            (12.575337383953027,-1.9188263190041223e-7)
            (12.597685869529204,-1.9204294862020667e-7)
            (12.619069225924397,-1.9190475139347925e-7)
            (12.641391106007037,-1.9209081795069527e-7)
            (12.662726355180071,-1.919301016701354e-7)
            (12.684971848724452,-1.9214321911402228e-7)
            (12.706240971483725,-1.919558348742821e-7)
            (12.72850517816229,-1.9220205710952415e-7)
            (12.749771542622737,-1.919854014540822e-7)
            (12.772006519766114,-1.9226633829959682e-7)
            (12.793211239395037,-1.9202045878224707e-7)
            (12.815315699598708,-1.9233492587685235e-7)
            (12.836381315864852,-1.9205823186318854e-7)
            (12.858358268790244,-1.9240906612959807e-7)
            (12.879289231023849,-1.9209871777650182e-7)
            (12.90114635329203,-1.9248918087448744e-7)
            (12.92193766537446,-1.9214436132868684e-7)
            (12.943620238867878,-1.9257405188189027e-7)
            (12.964223894334536,-1.9219446142709695e-7)
            (12.985701612020916,-1.926637993866622e-7)
            (13.006095448010067,-1.9224776474327353e-7)
            (13.027371109539759,-1.9275916724328913e-7)
            (13.047552885398545,-1.923057238305047e-7)
            (13.068601373775428,-1.9285942933503847e-7)
            (13.088546648626616,-1.9236874166585785e-7)
            (13.109339144644514,-1.929641487970637e-7)
            (13.129025687201615,-1.924356513446735e-7)
            (13.149558134087977,-1.9307388680539737e-7)
            (13.168981013020801,-1.9250706463812832e-7)
            (13.189240475121233,-1.931882512380273e-7)
            (13.208386477964488,-1.9258361150138254e-7)
            (13.228352307840655,-1.9330665526246766e-7)
            (13.247205408440525,-1.9266441881767634e-7)
            (13.266872501588264,-1.9342944255497354e-7)
            (13.285428110232335,-1.9274969136808772e-7)
            (13.304789088666718,-1.9355634567941584e-7)
            (13.323039753052495,-1.9283996008120308e-7)
            (13.342081370178846,-1.936868284220085e-7)
            (13.360017075542867,-1.9293453032008895e-7)
            (13.378736385823329,-1.9382112960758837e-7)
            (13.396354744479787,-1.930334753375699e-7)
            (13.414747728839503,-1.9395895763259036e-7)
            (13.432044914030548,-1.93137157932881e-7)
            (13.45010359564526,-1.940997558678745e-7)
            (13.467074270425224,-1.9324494443931442e-7)
            (13.484798373874632,-1.942436976931701e-7)
            (13.50144271649163,-1.9335688229892126e-7)
            (13.518830759684073,-1.9439046893042814e-7)
            (13.535147656122552,-1.9347315868269232e-7)
            (13.552195898563077,-1.945395839722437e-7)
            (13.568183673842501,-1.9359315868489848e-7)
            (13.584894428467258,-1.9469120192122959e-7)
            (13.600555508547012,-1.9371696078477285e-7)
            (13.616929153876763,-1.9484492530753094e-7)
            (13.632264425771412,-1.9384457634639986e-7)
            (13.648300587111637,-1.9500036400478477e-7)
            (13.663311228265298,-1.939754168865015e-7)
            (13.679014238247456,-1.9515766134008817e-7)
            (13.693704374557115,-1.9410961280805244e-7)
            (13.709075923870632,-1.953163223684087e-7)
            (13.723447894298689,-1.9424699082020807e-7)
            (13.73849034439437,-1.9547609538689175e-7)
            (13.752547539607233,-1.94387031252247e-7)
            (13.767266520963373,-1.9563707162530665e-7)
            (13.781014146686154,-1.9452990170392672e-7)
            (13.795412288567716,-1.9579867698694914e-7)
            (13.808853747860386,-1.9467524375596758e-7)
            (13.822935629204045,-1.9596083243109526e-7)
            (13.836075979372099,-1.9482266926670853e-7)
            (13.849847778867208,-1.9612351358977866e-7)
            (13.862692724447907,-1.9497232904812755e-7)
            (13.876157852858393,-1.9628612562334858e-7)
            (13.888711633878803,-1.951237100864705e-7)
            (13.901876361592505,-1.9644876770049624e-7)
            (13.914145176924837,-1.952766096890014e-7)
            (13.927015583544154,-1.9661122992888785e-7)
            (13.939005177617371,-1.9543108048216082e-7)
            (13.951585496537607,-1.9677299899731618e-7)
            (13.96330084206943,-1.955865307687195e-7)
            (13.97559842527873,-1.9693430404057327e-7)
            (13.987046336110993,-1.9574295771482962e-7)
            (13.999066763409502,-1.9709472030577362e-7)
            (14.01025274926465,-1.959002364716888e-7)
            (14.02200119522504,-1.9725392367294755e-7)
            (14.03293090295084,-1.960578128229306e-7)
            (14.044415062790517,-1.9741214252848589e-7)
            (14.055095387016328,-1.9621583243448556e-7)
            (14.066320193407433,-1.9756875134065686e-7)
            (14.076756339667106,-1.9637394738150782e-7)
            (14.087727986320731,-1.9772372456279093e-7)
            (14.097926184129488,-1.9653176329455713e-7)
            (14.108651999618361,-1.978771374140152e-7)
            (14.118618765917763,-1.9668946508254613e-7)
            (14.12910326807033,-1.9802830024237774e-7)
            (14.138843625477302,-1.9684650883850682e-7)
            (14.149093902360136,-1.9817748340185095e-7)
            (14.158614463330462,-1.970027546630442e-7)
            (14.16863687042734,-1.9832445757891794e-7)
            (14.177943441649992,-1.97158277797004e-7)
            (14.18774254656159,-1.9846867320141039e-7)
            (14.196840209836408,-1.973124501405877e-7)
            (14.206423581024564,-1.9861057381692317e-7)
            (14.215318993007283,-1.9746539903810422e-7)
            (14.224691709097362,-1.9874957425833112e-7)
            (14.233389859536416,-1.9761695685074847e-7)
            (14.24255706824719,-1.9888547388212006e-7)
            (14.251063330319415,-1.9776658762883311e-7)
            (14.260032392479186,-1.9901864899914022e-7)
            (14.268353033681905,-1.979145856360489e-7)
            (14.27712789562946,-1.9914827014653676e-7)
            (14.285267245706153,-1.980604946152266e-7)
            (14.293853966346095,-1.9927459231338058e-7)
            (14.301817779098768,-1.9820404368119196e-7)
            (14.310222743847719,-1.99397655606677e-7)
            (14.318016488913495,-1.9834550348100975e-7)
            (14.326243093856377,-1.9951665442419255e-7)
            (14.333870816352553,-1.984842132362817e-7)
            (14.341925948122965,-1.9963221393160953e-7)
            (14.349393634414083,-1.9862025372452592e-7)
            (14.357282134770157,-1.9974387215604907e-7)
            (14.364594230172779,-1.987536632975847e-7)
            (14.372319785873486,-1.9985118016444628e-7)
            (14.379480511819379,-1.988837796499585e-7)
            (14.38705027011329,-1.9995485021085864e-7)
            (14.394065460609237,-1.9901097316730917e-7)
            (14.401482630878634,-2.0005396682294773e-7)
            (14.408355784815063,-1.9913492613024856e-7)
            (14.41562511635828,-2.0014868130070213e-7)
            (14.422360990887196,-1.9925521661209945e-7)
            (14.429488978995881,-2.0023940203165113e-7)
            (14.436092757531139,-1.9937229981518635e-7)
            (14.44308152210184,-2.0032506700056645e-7)
            (14.449556176099462,-1.99485539231499e-7)
            (14.456411879401628,-2.004064253254334e-7)
            (14.462762784273881,-1.9959492152210993e-7)
            (14.469490356453083,-2.0048327466061092e-7)
            (14.475721640350303,-1.997007177305948e-7)
            (14.482323207800412,-2.0055485962509653e-7)
            (14.488437981797702,-1.998021836785795e-7)
            (14.494920801856448,-2.006222304221222e-7)
            (14.50092478960852,-1.9989970631734857e-7)
            (14.507291769679844,-2.006845332103305e-7)
            (14.513187975597104,-1.9999317594530207e-7)
            (14.519442568533893,-2.007417140112973e-7)
            (14.525234952995149,-2.000820366366839e-7)
            (14.531384565209006,-2.0079463598295237e-7)
            (14.537078669081556,-2.0016687628616433e-7)
            (14.54312458000364,-2.008420997485652e-7)
            (14.548722729417975,-2.0024719530365575e-7)
            (14.554670801178483,-2.008848613795112e-7)
            (14.56017832837604,-2.0032285964016996e-7)
            (14.566034921180997,-2.0092315653106183e-7)
            (14.571456675584631,-2.0039435805367382e-7)
            (14.57722289125336,-2.0095598560617205e-7)
            (14.582561556850283,-2.0046100558612745e-7)
            (14.588246154676316,-2.0098464110002786e-7)
            (14.593508674649009,-2.0052312824815439e-7)
            (14.599116280267694,-2.0100859697280097e-7)
            (14.604306825499659,-2.005808802497392e-7)
            (14.60984089316658,-2.010275663901844e-7)
            (14.614964187279266,-2.0063371018278302e-7)
            (14.620436434597295,-2.0104284232254926e-7)
            (14.625501324473737,-2.006822175730984e-7)
            (14.630915722652245,-2.0105341785494818e-7)
            (14.635927146511325,-2.007261975954018e-7)
            (14.641293567836886,-2.0105991484974105e-7)
            (14.646261246376246,-2.0076548019384506e-7)
            (14.651595870192669,-2.0106312727769712e-7)
            (14.656532704395529,-2.0080064268188571e-7)
            (14.661845084570485,-2.0106212834026146e-7)
            (14.666762658105794,-2.0083132690245217e-7)
            (14.672079564600844,-2.0105821489029794e-7)
            (14.677001826276634,-2.00857762920169e-7)
            (14.682358409271341,-2.0105151723717498e-7)
            (14.687317418896187,-2.0088029473759723e-7)
            (14.692764500817677,-2.0104166380831462e-7)
            (14.697812830386411,-2.0089869493205984e-7)
            (14.703473514844097,-2.0102998242282242e-7)
            (14.708728557470739,-2.0091338635866228e-7)
            (14.714885350333589,-2.0101456292010992e-7)
            (14.7206449788699,-2.0092537916152527e-7)
            (14.72848901280543,-2.0100999852439377e-7)
            (14.734085458228371,-2.009496649904683e-7)
            (14.739337635356753,-2.0096212759746764e-7)
            (14.743442949942766,-2.0095244281720296e-7)
            (14.747267897480189,-2.0094731313853386e-7)
            (14.750743710943507,-2.0095122738178376e-7)
            (14.753916237979448,-2.0094607346437663e-7)
            (14.756467029821371,-2.009476542643471e-7)
            (14.758917908086811,-2.0094675180436406e-7)
            (14.760903214235459,-2.00946787738587e-7)
            (14.762748034157994,-2.009463256856709e-7)
            (14.764366045876216,-2.0094641857817668e-7)
            (14.765889775379872,-2.0094632738055377e-7)
            (14.768394555957187,-2.0094691817761042e-7)
            (14.770777233838025,-2.0094641941223017e-7)
            (14.773534094273025,-2.0094864110391885e-7)
            (14.77604627210662,-2.0094710866690075e-7)
            (14.778703079682263,-2.0095225506461634e-7)
            (14.781216430918665,-2.0094730636778092e-7)
            (14.784185622122038,-2.009591658024094e-7)
            (14.786941289138678,-2.0094845454023323e-7)
            (14.790043773509991,-2.0096963761612942e-7)
            (14.792853476033047,-2.0095354336815916e-7)
            (14.795736337210048,-2.009801876421118e-7)
            (14.798461769681547,-2.009541508577993e-7)
            (14.801686092016505,-2.0100336098007533e-7)
            (14.804624744312754,-2.009602511910795e-7)
            (14.807768051932905,-2.0102300515109808e-7)
            (14.81063818074534,-2.0097438414883862e-7)
            (14.813586422976714,-2.0104271604359936e-7)
            (14.81638236450681,-2.0097511205285363e-7)
            (14.819406574756783,-2.0104879015866515e-7)
            (14.822329165897349,-2.0098824682706464e-7)
            (14.825408809844443,-2.0109581094115053e-7)
            (14.828281626409252,-2.0099894101400342e-7)
            (14.831396385332608,-2.0114353562094198e-7)
            (14.834292383294724,-2.010136302163379e-7)
            (14.837440770750197,-2.0119700340106082e-7)
            (14.840344185337974,-2.0103957860720384e-7)
            (14.843410017523983,-2.012453452070061e-7)
            (14.846269152229958,-2.0106020256720454e-7)
            (14.849397664028727,-2.0131345647578241e-7)
            (14.852293681761397,-2.0109051030338185e-7)
            (14.855398244061076,-2.0138059293469135e-7)
            (14.858268788052806,-2.0113071248482074e-7)
            (14.861312136885397,-2.0144681957107588e-7)
            (14.864154452260108,-2.0116014074659076e-7)
            (14.86728550186088,-2.015465362130107e-7)
            (14.870170360360273,-2.012122054013604e-7)
            (14.87321870571188,-2.0162291690336584e-7)
            (14.876049678228139,-2.0126325718436765e-7)
            (14.879088726514098,-2.0171552121142624e-7)
            (14.881924277645131,-2.0130643921863143e-7)
            (14.885042335780616,-2.018451527469029e-7)
            (14.887908041899568,-2.01385845964871e-7)
            (14.890908869416586,-2.0192834923740285e-7)
            (14.893708836584487,-2.0144227985408682e-7)
            (14.896768438005187,-2.0206044378104423e-7)
            (14.899611320445867,-2.0150872276429877e-7)
            (14.902698373462803,-2.0220232475076232e-7)
            (14.905540859004558,-2.0161395538734998e-7)
            (14.90852057144119,-2.0229875269308215e-7)
            (14.91131138847634,-2.0167314558769762e-7)
            (14.914416353801615,-2.0248782183264942e-7)
            (14.917280987545341,-2.0177555249549957e-7)
            (14.920333049909623,-2.0261715460611629e-7)
            (14.9231583826564,-2.0189514859587916e-7)
            (14.926158990154857,-2.027404296256116e-7)
            (14.928973623634064,-2.019631637150547e-7)
            (14.93213970255949,-2.0299357334310918e-7)
            (14.93503965619684,-2.021126165118477e-7)
            (14.93807841592759,-2.0309553201815642e-7)
            (14.940909638308753,-2.0223026147403063e-7)
            (14.943985965204336,-2.0326496860463806e-7)
            (14.946865983016819,-2.0232098768392946e-7)
            (14.950097650662137,-2.0355141600080028e-7)
            (14.95305057401275,-2.0251848245101883e-7)
            (14.956124129382147,-2.0363407856951256e-7)
            (14.959006319510532,-2.0262072961628153e-7)
            (14.96223317064923,-2.0388487886859699e-7)
            (14.965234537710206,-2.0275234556404826e-7)
            (14.968549064985325,-2.0413906179109707e-7)
            (14.971592234509885,-2.0298169765672513e-7)
            (14.97478829910954,-2.0423039900422938e-7)
            (14.977802959980336,-2.0306841623835507e-7)
            (14.9813000074474,-2.046247752547396e-7)
            (14.984515599105555,-2.032610384969103e-7)
            (14.988007071474849,-2.047912273250142e-7)
            (14.99124064753868,-2.0349594312030175e-7)
            (14.99474041634421,-2.0491321743533515e-7)
            (14.99805739825682,-2.035864713648571e-7)
            (15.002087699300878,-2.0554554143435496e-7)
            (15.005745330565503,-2.038529391393404e-7)
            (15.009772982188489,-2.055892494359802e-7)
            (15.013547071363146,-2.0407881761577965e-7)
            (15.018010270488055,-2.057416824612131e-7)
            (15.02229454151203,-2.042024592198435e-7)
            (15.028675733308237,-2.0639359787794262e-7)
            (15.034749821550896,-2.0540186208341607e-7)
            (15.039715488693613,-2.0570469726417477e-7)
            (15.04449108680295,-2.059249273782735e-7)
            (15.04853630004411,-2.0581574608929173e-7)
            (15.052438120060899,-2.0545832083401967e-7)
            (15.056150203579648,-2.0610560913995413e-7)
            (15.059733725350366,-2.0531764505580043e-7)
            (15.063259428025809,-2.0635711901532744e-7)
            (15.066636570250283,-2.0523237334434862e-7)
            (15.070069901338353,-2.066271421466755e-7)
            (15.073297142939136,-2.0521950734413328e-7)
            (15.076514645649375,-2.0649148447502405e-7)
            (15.079564661416882,-2.058034828089734e-7)
            (15.082472639918793,-2.0690043860853712e-7)
            (15.085253464794668,-2.0555712990316332e-7)
            (15.088630714604538,-2.077925905219667e-7)
            (15.091690872295143,-2.0577279296372416e-7)
            (15.094596189951654,-2.071134693218118e-7)
            (15.097407940838911,-2.064046023329826e-7)
            (15.100153949176748,-2.0750198481751504e-7)
            (15.102805187732983,-2.0612677429586464e-7)
            (15.105866330255468,-2.0771913475810954e-7)
            (15.108795699219389,-2.0627291653269595e-7)
            (15.111654916809618,-2.0748834730205404e-7)
            (15.114428341850024,-2.068292105496293e-7)
            (15.11715930487565,-2.0796829670491912e-7)
            (15.119788962672137,-2.0658100190556956e-7)
            (15.122766691527838,-2.0807748813975937e-7)
            (15.12564224776382,-2.0673759100557576e-7)
            (15.128736959925542,-2.086255765065224e-7)
            (15.131566738656902,-2.0720261624358372e-7)
            (15.13437988875602,-2.0871794622429236e-7)
            (15.137059021554766,-2.0715756292544213e-7)
            (15.140230369263577,-2.0936285945396854e-7)
            (15.14314412419141,-2.0739693767351716e-7)
            (15.146259354739238,-2.095451818828022e-7)
            (15.149108208089096,-2.0790555355764647e-7)
            (15.15197256374578,-2.0949290936449225e-7)
            (15.154709291612884,-2.078776967146745e-7)
            (15.158021725407195,-2.1026762668888206e-7)
            (15.161035369605724,-2.0816136065240957e-7)
            (15.164226256166522,-2.103178208659593e-7)
            (15.167154201770797,-2.0866903777199817e-7)
            (15.170125206672381,-2.1024690534849505e-7)
            (15.17297207841739,-2.0863483423168286e-7)
            (15.176483783729772,-2.1114804358470587e-7)
            (15.17965747239862,-2.0893962322797164e-7)
            (15.183016548458994,-2.111182904273207e-7)
            (15.186102276358003,-2.0945834674595082e-7)
            (15.189250517956907,-2.1101277974884423e-7)
            (15.19227570069808,-2.09415986531079e-7)
            (15.196065354708216,-2.1197044102367867e-7)
            (15.19948799926443,-2.0971777931096405e-7)
            (15.203152940508744,-2.1193275905316807e-7)
            (15.206518459838128,-2.102549295200814e-7)
            (15.209967831341867,-2.117780839853358e-7)
            (15.21329240165111,-2.102061209906409e-7)
            (15.217507046844204,-2.1267710424712371e-7)
            (15.221346752886799,-2.1047668308477932e-7)
            (15.225592958287528,-2.1274287498620642e-7)
            (15.22949301517863,-2.110153440668732e-7)
            (15.234003317395793,-2.1374049769117503e-7)
            (15.238072969210561,-2.1107080999137935e-7)
            (15.243333961038935,-2.14005870381275e-7)
            (15.24813746122554,-2.1143436984817504e-7)
            (15.253913176964698,-2.1359642129817015e-7)
            (15.259450544470827,-2.1179888232223288e-7)
            (15.266254394340638,-2.1220314056996377e-7)
            (15.272758616907826,-2.1264456012867447e-7)
            (15.278873267469747,-2.1192572652687056e-7)
            (15.283732234851286,-2.1242393127773444e-7)
            (15.288427005495214,-2.128625126926271e-7)
            (15.292542233222052,-2.1307954881005276e-7)
            (15.296482928096678,-2.121728459284353e-7)
            (15.301097215017407,-2.1356544091671493e-7)
            (15.3055173907119,-2.1217120164699832e-7)
            (15.309929787323593,-2.132698474902248e-7)
            (15.314212492308693,-2.125632078045459e-7)
            (15.318387874655574,-2.136773284382412e-7)
            (15.322357086951891,-2.1248615274047746e-7)
            (15.326787375740583,-2.140524130260162e-7)
            (15.330935685258996,-2.1262670247607764e-7)
            (15.33534528166083,-2.142643798745708e-7)
            (15.339422668065403,-2.1297079049020045e-7)
            (15.343522294078113,-2.1429775295187316e-7)
            (15.347419392805742,-2.1299026441479652e-7)
            (15.351810070374325,-2.1460969306864047e-7)
            (15.355911603888615,-2.1316895937084535e-7)
            (15.36025930951073,-2.1475562248998542e-7)
            (15.364298671083795,-2.1346815344656942e-7)
            (15.368435351705287,-2.147977445087419e-7)
            (15.372368470069485,-2.135097288379718e-7)
            (15.376806213701098,-2.1509833931408958e-7)
            (15.380944730979536,-2.1370501114753173e-7)
            (15.385309349825596,-2.1520641049256115e-7)
            (15.389384409875351,-2.1395096272210266e-7)
            (15.393634413298667,-2.1527433133999083e-7)
            (15.39767175287266,-2.140145573807412e-7)
            (15.402206880106533,-2.1554947629215643e-7)
            (15.406433748159287,-2.1422032134101586e-7)
            (15.41087350243519,-2.156321621711831e-7)
            (15.41503779094422,-2.1441606339851486e-7)
            (15.419457375866054,-2.157285746122363e-7)
            (15.423648602723116,-2.1450161966591599e-7)
            (15.428317299942295,-2.1596640449431776e-7)
            (15.432671801939565,-2.1470943918497002e-7)
            (15.437240322712197,-2.1603617817138433e-7)
            (15.441541730076347,-2.148648839495731e-7)
            (15.446174316231337,-2.1615706702566939e-7)
            (15.450558385947598,-2.149691230252688e-7)
            (15.455394564179336,-2.1635394341927645e-7)
            (15.459913307817416,-2.151693229570485e-7)
            (15.464665088854256,-2.1642073049549202e-7)
            (15.469151143481332,-2.1529772370407036e-7)
            (15.474031761286879,-2.1655622998871917e-7)
            (15.478642060965582,-2.154151597571092e-7)
            (15.483683607726574,-2.167161265348393e-7)
            (15.488405375767243,-2.1560001945914844e-7)
            (15.49339546610952,-2.1678547877697187e-7)
            (15.498114189933315,-2.1571329443622464e-7)
            (15.503275049695214,-2.169238567758234e-7)
            (15.508144519769603,-2.158377035609056e-7)
            (15.513435579757592,-2.170545412629771e-7)
            (15.518403482140737,-2.1600347756639268e-7)
            (15.523686435085008,-2.171281098127926e-7)
            (15.52868627546837,-2.1610947698722103e-7)
            (15.53416239924099,-2.1725966571538495e-7)
            (15.53932781665251,-2.1623498474827163e-7)
            (15.544919332719134,-2.1736900189888497e-7)
            (15.550181807427002,-2.1638162560582248e-7)
            (15.555812142499386,-2.1744560516008022e-7)
            (15.561142950415936,-2.164840053747625e-7)
            (15.56697651536066,-2.1756449950343746e-7)
            (15.572481572484978,-2.1660577060458278e-7)
            (15.578431638751086,-2.17658503943967e-7)
            (15.584043393127626,-2.1673537393368425e-7)
            (15.590077782227374,-2.1773526107361074e-7)
            (15.595793062323082,-2.1683479306793788e-7)
            (15.602036254794113,-2.1783919595275763e-7)
            (15.607933737885016,-2.169493684229879e-7)
            (15.614308356079833,-2.1792170473357465e-7)
            (15.62033157788061,-2.1706455490366426e-7)
            (15.626832266493865,-2.1799515284548834e-7)
            (15.63299225180084,-2.1716008100186972e-7)
            (15.639709111022976,-2.1808400452643794e-7)
            (15.646062667366985,-2.172653858094419e-7)
            (15.652936675608123,-2.1815672342585303e-7)
            (15.65944268369588,-2.1736827223262238e-7)
            (15.666481436319998,-2.1822392617492607e-7)
            (15.67315657213076,-2.174583701036441e-7)
            (15.68042480117763,-2.1829852838632537e-7)
            (15.687310925283512,-2.1755342257651973e-7)
            (15.69477019157518,-2.183618277670365e-7)
            (15.70184184849647,-2.1764526833464809e-7)
            (15.709503950171339,-2.184206823593953e-7)
            (15.716778483253384,-2.1772843155682543e-7)
            (15.724691440349373,-2.1848197845561088e-7)
            (15.73220185055041,-2.178129094351818e-7)
            (15.740346301081065,-2.185355170793932e-7)
            (15.748081220236958,-2.1789423679199906e-7)
            (15.756469201834259,-2.1858472825121514e-7)
            (15.764444769096164,-2.1796923346225797e-7)
            (15.773113989576037,-2.186334566221044e-7)
            (15.781358574281747,-2.1804310985862672e-7)
            (15.790305713774398,-2.1867666945495835e-7)
            (15.798819912299962,-2.1811398600474258e-7)
            (15.808056777624293,-2.1871553945165513e-7)
            (15.816855821322447,-2.1817988896245892e-7)
            (15.826413669005765,-2.1875224613414066e-7)
            (15.835523615342957,-2.182432193855172e-7)
            (15.845411616544574,-2.1878467929117068e-7)
            (15.854842808835413,-2.1830353013924855e-7)
            (15.865073898565031,-2.1881292500517268e-7)
            (15.874842022829116,-2.183596694772554e-7)
            (15.885442917864243,-2.1883812788929026e-7)
            (15.895572519995937,-2.1841250805553603e-7)
            (15.906560731667504,-2.1885967436672204e-7)
            (15.917069191982954,-2.1846216079733417e-7)
            (15.928459995276613,-2.1887738746480373e-7)
            (15.939364488400201,-2.18508096732682e-7)
            (15.951180473977496,-2.1889178424989347e-7)
            (15.962503436317292,-2.1855049467616385e-7)
            (15.974764835671936,-2.1890289207261136e-7)
            (15.986526296536091,-2.1858953869005036e-7)
            (15.999249017000757,-2.1891067549201344e-7)
            (16.011465977524168,-2.186250958258892e-7)
            (16.0246662892133,-2.189153904410716e-7)
            (16.03735577841101,-2.1865716248461762e-7)
            (16.051047742288713,-2.1891727918645681e-7)
            (16.064224043010267,-2.1868584596922803e-7)
            (16.078415457272325,-2.1891653143100032e-7)
            (16.092086796729685,-2.1871119153264366e-7)
            (16.106778384850514,-2.1891341751673547e-7)
            (16.12094584695576,-2.187332395208862e-7)
            (16.136129486589002,-2.1890827079840094e-7)
            (16.150784690780643,-2.187520833514713e-7)
            (16.16643951135356,-2.1890144096158602e-7)
            (16.18156058172822,-2.1876784876450573e-7)
            (16.199422995564817,-2.1900351194817357e-7)
            (16.215511495311166,-2.1878798459121826e-7)
            (16.231889434145728,-2.189142556156914e-7)
            (16.247553226802555,-2.1881539688632715e-7)
            (16.264898035090656,-2.1893826872427388e-7)
            (16.280925072578462,-2.1881745520880837e-7)
            (16.297644721860372,-2.188927025014733e-7)
            (16.31376495428438,-2.1882770078848508e-7)
            (16.332232696894394,-2.1891972100434724e-7)
            (16.348992883791105,-2.188324268239562e-7)
            (16.365854831428134,-2.188797128179844e-7)
            (16.381923390690922,-2.1884134715444135e-7)
            (16.39793022297614,-2.1886526849407838e-7)
            (16.413375941986928,-2.188406198321537e-7)
            (16.42936128979263,-2.1885867424965994e-7)
            (16.444726996654836,-2.1884082637424875e-7)
            (16.460311936224233,-2.1885317726874403e-7)
            (16.475115897919178,-2.1884173278924167e-7)
            (16.4894761979085,-2.188481298795219e-7)
            (16.503044345316507,-2.188419666433544e-7)
            (16.51589911880532,-2.1884466909483234e-7)
            (16.528003721235024,-2.188418524321854e-7)
            (16.53903578283139,-2.188426982415044e-7)
            (16.549280629431028,-2.1884179311667202e-7)
            (16.55601701821741,-2.1884179658397747e-7)
            (16.562321012574348,-2.1884176484618497e-7)
            (16.570760978654768,-2.188418250625254e-7)
            (16.580981189338637,-2.18841785421402e-7)
            (16.596822729399385,-2.1884340092461557e-7)
            (16.611683305163687,-2.188419794012511e-7)
            (16.62819005162851,-2.188464659587068e-7)
            (16.643285868237882,-2.188450861393599e-7)
            (16.657762845108117,-2.1885172054887187e-7)
            (16.671632026014187,-2.1884592949714805e-7)
            (16.687985915286415,-2.1886420561668887e-7)
            (16.703476730438222,-2.1884545729319928e-7)
            (16.721650529621353,-2.1887590378595576e-7)
            (16.738653155898053,-2.188539261712621e-7)
            (16.755783645594416,-2.1888759936404957e-7)
            (16.772108500921956,-2.1886006010359967e-7)
            (16.789441337463145,-2.1890410622397176e-7)
            (16.806167577592053,-2.1886208543164636e-7)
            (16.82465203576828,-2.1892891806771664e-7)
            (16.842270386937937,-2.1887230902863068e-7)
            (16.860785685683826,-2.1895531003915042e-7)
            (16.878371778035135,-2.1888799198940372e-7)
            (16.896600431549512,-2.1898387785912651e-7)
            (16.914037315916868,-2.188977773037319e-7)
            (16.932643085119032,-2.1902040772864618e-7)
            (16.95042399547032,-2.1891109009058147e-7)
            (16.96929884694677,-2.1906273069463238e-7)
            (16.987239084587568,-2.1893410119001587e-7)
            (17.005906964814766,-2.1910625652108644e-7)
            (17.02367949882734,-2.189558505821351e-7)
            (17.042339319340925,-2.1915616009788043e-7)
            (17.060125366215523,-2.1897706185625465e-7)
            (17.078913140228675,-2.192138637151279e-7)
            (17.096766323656198,-2.1900706291927227e-7)
            (17.115433019140163,-2.1927421918535644e-7)
            (17.133156234495278,-2.1904074825455338e-7)
            (17.151677099345168,-2.1933922880087707e-7)
            (17.16927439724333,-2.1907358806000843e-7)
            (17.18776560208634,-2.194120826807219e-7)
            (17.205307013857418,-2.1911294413106476e-7)
            (17.223670422046325,-2.1948911245916001e-7)
            (17.24106677426638,-2.1915835977802082e-7)
            (17.259232971544286,-2.1956991322452472e-7)
            (17.276443679693134,-2.1920437157203817e-7)
            (17.294476513662623,-2.1965780717723114e-7)
            (17.31154364502375,-2.1925549515289922e-7)
            (17.329406494942354,-2.1975052085709083e-7)
            (17.346290832741914,-2.193132798037022e-7)
            (17.363924684878583,-2.19846634440992e-7)
            (17.380587797010946,-2.1937300159920155e-7)
            (17.398025439092706,-2.1994898280463635e-7)
            (17.414489545998066,-2.194373535302854e-7)
            (17.43171493155093,-2.2005605674275145e-7)
            (17.447960252894745,-2.1950824922501064e-7)
            (17.46493150351008,-2.201662275759638e-7)
            (17.48093037320278,-2.1958182656962449e-7)
            (17.497667206862783,-2.2028189129721183e-7)
            (17.513432964113658,-2.1965998609135962e-7)
            (17.529925795811597,-2.204018271408069e-7)
            (17.545446272448356,-2.1974431389686512e-7)
            (17.56166687944643,-2.2052446936070247e-7)
            (17.57692415469227,-2.1983157222637936e-7)
            (17.592887736944615,-2.2065193888166468e-7)
            (17.607892005931056,-2.1992346588185558e-7)
            (17.623590440208176,-2.2078284846000348e-7)
            (17.63833286771307,-2.2002098610211423e-7)
            (17.653748483420845,-2.2091600852195977e-7)
            (17.668218958943392,-2.201213277259153e-7)
            (17.68336584680779,-2.2105335502623444e-7)
            (17.69757368411534,-2.202263263404648e-7)
            (17.71244369809784,-2.2119316912862083e-7)
            (17.726381761985987,-2.203362063608009e-7)
            (17.74096590043535,-2.213348092842927e-7)
            (17.75463044607004,-2.2044862736052588e-7)
            (17.768942163519583,-2.2147996049842072e-7)
            (17.78234193011676,-2.2056562387348396e-7)
            (17.796372733371328,-2.2162651093938341e-7)
            (17.809501808833776,-2.2068654862796847e-7)
            (17.823250264135428,-2.2177456105552019e-7)
            (17.836110183705365,-2.2080971251989685e-7)
            (17.849588222078243,-2.2192532597246938e-7)
            (17.86218661644279,-2.209372004476989e-7)
            (17.87538591504753,-2.2207642408493929e-7)
            (17.887718259519414,-2.2106749781364768e-7)
            (17.900643966019903,-2.222288234604146e-7)
            (17.912716016010908,-2.2119981993706575e-7)
            (17.925377150259997,-2.2238293771043054e-7)
            (17.937194681296493,-2.2133596295756774e-7)
            (17.94958433858111,-2.2253646159753493e-7)
            (17.96114481505266,-2.214737427680843e-7)
            (17.97327329445748,-2.2269116597767521e-7)
            (17.984585381940224,-2.2161345916970838e-7)
            (17.996457610439087,-2.2284634178795473e-7)
            (18.00752473332005,-2.2175616847528058e-7)
            (18.019136954857363,-2.2300031098830405e-7)
            (18.029959344428327,-2.2189945836095588e-7)
            (18.0413248081194,-2.2315526302495218e-7)
            (18.05191239105126,-2.2204466358982943e-7)
            (18.063031621617434,-2.233092687676485e-7)
            (18.073385577603684,-2.2219169463465305e-7)
            (18.084259627091804,-2.2346187281273524e-7)
            (18.094383546412217,-2.2233854989051617e-7)
            (18.10502578000198,-2.2361500244579255e-7)
            (18.11492901557408,-2.2248720958465614e-7)
            (18.12533652876972,-2.2376578725436332e-7)
            (18.1350188702004,-2.2263629475156822e-7)
            (18.14519832182577,-2.239153558773669e-7)
            (18.154666703872323,-2.227848565490679e-7)
            (18.16462855667459,-2.2406449136448515e-7)
            (18.17389011152472,-2.22934815982696e-7)
            (18.183630372425647,-2.24210218140106e-7)
            (18.192684992386777,-2.230837776533901e-7)
            (18.202215338199863,-2.243551044810278e-7)
            (18.21107245185326,-2.2323225006103008e-7)
            (18.220398175603002,-2.2449809961643423e-7)
            (18.229061709193886,-2.2338125896278692e-7)
            (18.23818085406862,-2.2463725906766998e-7)
            (18.246652508570286,-2.2352812743755575e-7)
            (18.25557944534612,-2.247757502347491e-7)
            (18.26386944067356,-2.2367471833193157e-7)
            (18.27260368389452,-2.2491061419487742e-7)
            (18.280712846258112,-2.2382052646928193e-7)
            (18.289257346906147,-2.25041967976704e-7)
            (18.297190477159795,-2.2396359609767753e-7)
            (18.305558682020923,-2.2517221049444235e-7)
            (18.313324627613103,-2.2410644176075816e-7)
            (18.321511865722442,-2.2529728058017878e-7)
            (18.329109673070608,-2.24246940514579e-7)
            (18.33712517700836,-2.2541971429847018e-7)
            (18.344562996870952,-2.243847322808186e-7)
            (18.352415489109106,-2.2553975767632093e-7)
            (18.359698878026805,-2.2452186511500128e-7)
            (18.367383084376865,-2.2565382864298523e-7)
            (18.37451151747443,-2.2465523613090109e-7)
            (18.382041903726265,-2.2576615745907558e-7)
            (18.38902575883797,-2.247863794764251e-7)
            (18.396403842761934,-2.2587414743822547e-7)
            (18.403244508441805,-2.249157896011008e-7)
            (18.410468862959647,-2.259764615867719e-7)
            (18.417168578630775,-2.2504059553662872e-7)
            (18.424255343957526,-2.2607728693565244e-7)
            (18.43082439318445,-2.251636825302852e-7)
            (18.43776805755206,-2.2617175134294608e-7)
            (18.444204392342357,-2.2528347941394197e-7)
            (18.451010932072542,-2.2626182789035267e-7)
            (18.45732103689391,-2.2539864099239122e-7)
            (18.464003183937788,-2.2634955790151243e-7)
            (18.470194479081737,-2.2551213730837297e-7)
            (18.47674305944249,-2.264296580606135e-7)
            (18.482812419038,-2.2562076035158906e-7)
            (18.489241686467945,-2.2650702674132447e-7)
            (18.49519964446344,-2.2572541509150954e-7)
            (18.501514236326102,-2.2658011988290433e-7)
            (18.507363264580395,-2.25827704984422e-7)
            (18.513556162051508,-2.2664571672161202e-7)
            (18.519295380546417,-2.259240809880817e-7)
            (18.525386331278263,-2.2670970731650542e-7)
            (18.53102819321999,-2.260173938166218e-7)
            (18.537011693375064,-2.2676709614404858e-7)
            (18.54255344546,-2.2610697921146247e-7)
            (18.54843089398648,-2.2681857443662058e-7)
            (18.553876978484684,-2.2619053951012595e-7)
            (18.559667609686805,-2.2686831501112016e-7)
            (18.565028904137165,-2.2627158076004096e-7)
            (18.57071939186986,-2.2690980824882694e-7)
            (18.575990111832095,-2.2634736793151124e-7)
            (18.581594367764303,-2.269477581288047e-7)
            (18.586785778698975,-2.264179046990155e-7)
            (18.59231531607052,-2.2698248370153232e-7)
            (18.59743324948933,-2.264857044631535e-7)
            (18.602873987819518,-2.2700892987173645e-7)
            (18.607914169932485,-2.2654723860119832e-7)
            (18.613292408050732,-2.270338910665216e-7)
            (18.61827209752474,-2.266046924714237e-7)
            (18.623586514767805,-2.2705349992367678e-7)
            (18.62850503169229,-2.2665849987435924e-7)
            (18.633751461333528,-2.270666044878444e-7)
            (18.63861220609802,-2.2670601371681128e-7)
            (18.643825028941393,-2.270790873304401e-7)
            (18.648648851284516,-2.267503486184523e-7)
            (18.653815238111644,-2.2708468923216353e-7)
            (18.65859817406973,-2.267899956911961e-7)
            (18.66373734068376,-2.270866484617459e-7)
            (18.668498690786947,-2.2682424160863827e-7)
            (18.673650038961778,-2.2708754446613143e-7)
            (18.67841540435755,-2.2685553371106825e-7)
            (18.6835720048269,-2.270816639793036e-7)
            (18.688350381697685,-2.2688168400773918e-7)
            (18.693585666866117,-2.2707494433434137e-7)
            (18.698438121784914,-2.2690364208852958e-7)
            (18.70383878972211,-2.2706615887463348e-7)
            (18.708843728555472,-2.269223160882763e-7)
            (18.7145604768127,-2.2705166984844747e-7)
            (18.719894219298762,-2.2693654449953797e-7)
            (18.726574464941056,-2.2702948692899347e-7)
            (18.732945363321836,-2.2696163273997408e-7)
            (18.738536110116105,-2.2698440450741262e-7)
            (18.743894588002917,-2.2698448782996964e-7)
            (18.747941886232145,-2.2696866678102105e-7)
            (18.751786302573173,-2.269661625387586e-7)
            (18.755127814268825,-2.2696576547000706e-7)
            (18.758309618769026,-2.269615354934486e-7)
            (18.761133768384692,-2.269631128320353e-7)
            (18.76379749713287,-2.2696019951153868e-7)
            (18.766133642873573,-2.2696122645732793e-7)
            (18.76828864787118,-2.26959922309394e-7)
            (18.769818787865603,-2.269600824210543e-7)
            (18.771273429654443,-2.26959962224295e-7)
            (18.772730870537746,-2.2696003748034118e-7)
            (18.77430281096054,-2.2695996167665246e-7)
            (18.776752330428522,-2.2696105546024856e-7)
            (18.77907080652926,-2.2696038337904092e-7)
            (18.781523851891595,-2.2696300514989242e-7)
            (18.78388395280518,-2.2696043111993925e-7)
            (18.78659633593445,-2.269672378199188e-7)
            (18.789114103828876,-2.2696103122376577e-7)
            (18.79195073835916,-2.26975013279878e-7)
            (18.794508871226782,-2.269650894351392e-7)
            (18.797112899620206,-2.2698318197505344e-7)
            (18.799589076802576,-2.2696472051089002e-7)
            (18.802337182247552,-2.2698828751375738e-7)
            (18.80500250038625,-2.2696810924402172e-7)
            (18.807895888603795,-2.270091572457307e-7)
            (18.810568177409184,-2.2697479859956906e-7)
            (18.81338408199708,-2.2702971508761043e-7)
            (18.816026804805738,-2.2697829160920593e-7)
            (18.819015676784165,-2.270619919322185e-7)
            (18.821759601554117,-2.269895744415219e-7)
            (18.824667878796724,-2.270897535775834e-7)
            (18.82735851436013,-2.2700444141041597e-7)
            (18.830219453936493,-2.271221113358415e-7)
            (18.83290434189708,-2.2701262168105684e-7)
            (18.83594949899209,-2.271811561680065e-7)
            (18.83872017566521,-2.2703941970173232e-7)
            (18.841588531241843,-2.272154442167629e-7)
            (18.844258865758523,-2.2706034873421786e-7)
            (18.847153865594827,-2.2726850573995544e-7)
            (18.849862730809427,-2.2707711711242718e-7)
            (18.85290441201806,-2.2735622847610046e-7)
            (18.855664037187545,-2.2712678415360652e-7)
            (18.85848591891406,-2.273962679677436e-7)
            (18.8611288949949,-2.2714954061949842e-7)
            (18.86406815243877,-2.2748462840884557e-7)
            (18.866797448650534,-2.2718324175157101e-7)
            (18.869783706554237,-2.275841736113605e-7)
            (18.872507279398732,-2.272583058184362e-7)
            (18.875296237323006,-2.2763647009943235e-7)
            (18.877922526722823,-2.272791237696993e-7)
            (18.88092938637525,-2.2779124566708804e-7)
            (18.8836822912392,-2.273436929341606e-7)
            (18.88659525407114,-2.2787601136210493e-7)
            (18.889274383917655,-2.2743902125298868e-7)
            (18.89205783805588,-2.2794788279872234e-7)
            (18.89468820583033,-2.2746107347586346e-7)
            (18.897469519679603,-2.2791104201498772e-7)
            (18.90016809952077,-2.2754394979177873e-7)
            (18.90300262111686,-2.2811063973509896e-7)
            (18.905664655679203,-2.2758056825629584e-7)
            (18.908629764670767,-2.2832234123375853e-7)
            (18.911358465125968,-2.276788618411091e-7)
            (18.914238898052055,-2.284433265373811e-7)
            (18.916916727822425,-2.2777351134431411e-7)
            (18.919801198736113,-2.2858753899747148e-7)
            (18.922499807455992,-2.278455606919392e-7)
            (18.925506352207908,-2.2881549038075055e-7)
            (18.92826275513177,-2.279929358340957e-7)
            (18.93114498022552,-2.2891691754537828e-7)
            (18.933839988665202,-2.2808660624732742e-7)
            (18.936813601145005,-2.2911832416515397e-7)
            (18.9395825117362,-2.2819248126772963e-7)
            (18.94262895967974,-2.2934571206531993e-7)
            (18.945428742979537,-2.2837555710489229e-7)
            (18.94836516524317,-2.2945460777403606e-7)
            (18.951124901863334,-2.284615518017099e-7)
            (18.954253030772072,-2.2975457692837043e-7)
            (18.95714038762748,-2.2861915026560034e-7)
            (18.960257058555957,-2.299351486134033e-7)
            (18.963141044637563,-2.2881663538570035e-7)
            (18.96622334171945,-2.3007586925659037e-7)
            (18.969129513758983,-2.2890649849580296e-7)
            (18.972507328803847,-2.3051091068459454e-7)
            (18.975593641538577,-2.2913164846341732e-7)
            (18.97888705771605,-2.3061667313338343e-7)
            (18.981959959817157,-2.2932153913437226e-7)
            (18.98536745101097,-2.3081603136298146e-7)
            (18.988583964060155,-2.294364293870763e-7)
            (18.9924273273078,-2.3139601213972286e-7)
            (18.995921910958458,-2.2973012897639719e-7)
            (18.99973553857731,-2.3142330537118102e-7)
            (19.00333817454924,-2.2989995725977517e-7)
            (19.007746457230972,-2.3175703729837747e-7)
            (19.01193577165377,-2.3006600724320864e-7)
            (19.01801405333882,-2.3221782655606445e-7)
            (19.02386376272174,-2.3139867882266192e-7)
            (19.028630774368363,-2.3160894258860226e-7)
            (19.033222285996235,-2.3197144124107576e-7)
            (19.037116922367836,-2.3175350152429485e-7)
            (19.04088327120572,-2.3148777015373153e-7)
            (19.04445461932295,-2.3206878084736213e-7)
            (19.04791533217159,-2.313490869257754e-7)
            (19.051303678156422,-2.323371108884289e-7)
            (19.054569642916444,-2.3127660944999432e-7)
            (19.057846780120432,-2.3260430236327548e-7)
            (19.060969631196105,-2.3121110988614715e-7)
            (19.064239630583618,-2.329724273032833e-7)
            (19.06725993086577,-2.31392686396326e-7)
            (19.070359671058114,-2.3329913195846675e-7)
            (19.073211405956876,-2.3179924585834244e-7)
            (19.076078385330806,-2.3345766629608024e-7)
            (19.078802695970474,-2.3177356020100061e-7)
            (19.082001612431235,-2.3427383759988047e-7)
            (19.084889942552078,-2.321277627390605e-7)
            (19.08782495383962,-2.3426372581817988e-7)
            (19.090538104185313,-2.3254587222582693e-7)
            (19.09332762238944,-2.343497547395888e-7)
            (19.095984863019705,-2.3255557523345324e-7)
            (19.098831589573283,-2.341736545710925e-7)
            (19.10158863738692,-2.3286363851721364e-7)
            (19.104438877052527,-2.3467675641762691e-7)
            (19.10711987933405,-2.3299445089812737e-7)
            (19.11004869006198,-2.3510051498567582e-7)
            (19.112780495625536,-2.332190073144815e-7)
            (19.115713036492075,-2.354022726653481e-7)
            (19.118438612127832,-2.3352536204668794e-7)
            (19.1213143736997,-2.3559468405900316e-7)
            (19.124019064883445,-2.3370103031462487e-7)
            (19.127009712348897,-2.3597599272580384e-7)
            (19.129789312507693,-2.339890555296281e-7)
            (19.13274788650251,-2.3618469406764878e-7)
            (19.135510439014524,-2.3427043946250243e-7)
            (19.138474135916173,-2.3640475568742459e-7)
            (19.141262448092327,-2.344574481877299e-7)
            (19.14435789787255,-2.3679180706875275e-7)
            (19.147230867941786,-2.347796509067973e-7)
            (19.150277822948617,-2.3695347766962674e-7)
            (19.153136713888145,-2.350191692982149e-7)
            (19.1562654341181,-2.372278503379477e-7)
            (19.15920468019205,-2.3523268349272488e-7)
            (19.162458794736956,-2.3757815631619837e-7)
            (19.165483953847783,-2.3556706928127624e-7)
            (19.168708229924878,-2.3772438666127075e-7)
            (19.171746553829532,-2.3577192232801842e-7)
            (19.175139040080342,-2.380580744066455e-7)
            (19.178319332910785,-2.3601893490586628e-7)
            (19.181829134861268,-2.3834649410244827e-7)
            (19.185106219222405,-2.3634025855923227e-7)
            (19.188656256862142,-2.385053740942488e-7)
            (19.192013618073123,-2.3653040341751296e-7)
            (19.195839872871865,-2.388833663993337e-7)
            (19.199425551986693,-2.3680568907897136e-7)
            (19.20341637278628,-2.391145687464254e-7)
            (19.207169037624052,-2.3709598228964848e-7)
            (19.211386058648493,-2.393039457122825e-7)
            (19.21539521126562,-2.3729224788380945e-7)
            (19.220164235739905,-2.3969692470492646e-7)
            (19.224671511950348,-2.3757560531888703e-7)
            (19.230118603948945,-2.398550763619499e-7)
            (19.23536434796224,-2.3787503543763244e-7)
            (19.242168168257027,-2.386519648889617e-7)
            (19.248650172517618,-2.390231933282522e-7)
            (19.254842082009986,-2.3854366121874055e-7)
            (19.260036477498144,-2.393557941630133e-7)
            (19.26484077407738,-2.3829216860459198e-7)
            (19.26958260777942,-2.398450147045776e-7)
            (19.27396599078728,-2.3861208487687226e-7)
            (19.2782559459607,-2.4010453365569177e-7)
            (19.282325572887157,-2.3853093069523293e-7)
            (19.28681753687043,-2.4054747118630877e-7)
            (19.291007111482738,-2.3875570435439073e-7)
            (19.29535416509812,-2.4075232602078603e-7)
            (19.299395022126717,-2.391330093691479e-7)
            (19.303497352544994,-2.4085864014191904e-7)
            (19.307393429704433,-2.391722290734837e-7)
            (19.311740093343886,-2.412603714853696e-7)
            (19.3157912336785,-2.394375129624542e-7)
            (19.320018255736688,-2.4141388272193056e-7)
            (19.323967204535784,-2.397534516039139e-7)
            (19.328073280043082,-2.415375293293804e-7)
            (19.331970058849496,-2.398391861238298e-7)
            (19.336311348403257,-2.419091015593495e-7)
            (19.340356778113684,-2.4012429579865283e-7)
            (19.344579648764096,-2.42034088308178e-7)
            (19.34854272611379,-2.4037936242740616e-7)
            (19.352745424025954,-2.4219320622343327e-7)
            (19.35672727762053,-2.4050182708228245e-7)
            (19.361133695545192,-2.4252098307012146e-7)
            (19.365243807077942,-2.407935609981887e-7)
            (19.36954048984114,-2.4263285512417665e-7)
            (19.373587658550235,-2.410010017717412e-7)
            (19.377945658319877,-2.4282529974442264e-7)
            (19.38206648133712,-2.4115328129054834e-7)
            (19.386588615387126,-2.4310438990829316e-7)
            (19.390814845329604,-2.414378136644293e-7)
            (19.39525094205694,-2.432159565590689e-7)
            (19.399439992340895,-2.416151403058897e-7)
            (19.40399612180358,-2.4342959811476616e-7)
            (19.408297112081637,-2.4178927185781324e-7)
            (19.41298171348325,-2.436647060270146e-7)
            (19.4173705441259,-2.420559469514706e-7)
            (19.422005709234664,-2.4378339775135075e-7)
            (19.42638925130037,-2.422186338145369e-7)
            (19.431180629603165,-2.4400313269104785e-7)
            (19.435699488374414,-2.42406138713537e-7)
            (19.440595421533665,-2.4420402575906743e-7)
            (19.4451939715502,-2.4264997191673155e-7)
            (19.45008429324533,-2.4433227986519373e-7)
            (19.454712635672923,-2.4280809211703555e-7)
            (19.459777745259984,-2.4454535925241423e-7)
            (19.46455439990674,-2.430009436245647e-7)
            (19.469714987055557,-2.4472211555173485e-7)
            (19.47457375070028,-2.432220599972464e-7)
            (19.479774124996847,-2.448585275974679e-7)
            (19.48469791408224,-2.433802097490995e-7)
            (19.490081561591783,-2.450572780919307e-7)
            (19.49516194049814,-2.435716821912199e-7)
            (19.500646574873088,-2.4521785620612375e-7)
            (19.505821428827815,-2.437731657237681e-7)
            (19.5113888652112,-2.4535843798799455e-7)
            (19.51666230528908,-2.439320348401213e-7)
            (19.522418873598316,-2.4553982939440917e-7)
            (19.527857613425216,-2.4411724772349744e-7)
            (19.53373318963559,-2.4568916945931963e-7)
            (19.539287344387454,-2.443028712681092e-7)
            (19.54528506612364,-2.458289912174173e-7)
            (19.55096965208417,-2.4446099357734e-7)
            (19.557165541685677,-2.4599284645511043e-7)
            (19.563028444677126,-2.446369704222177e-7)
            (19.569371315888734,-2.461330405864955e-7)
            (19.57537784761276,-2.4480972437121673e-7)
            (19.58188001800645,-2.4626780606234287e-7)
            (19.58804880046396,-2.449648177354274e-7)
            (19.59476513676113,-2.46415134445345e-7)
            (19.601132093139167,-2.451301328984923e-7)
            (19.60803141053401,-2.4654632300337055e-7)
            (19.61457682888946,-2.452917162450365e-7)
            (19.621673574712702,-2.466728062464541e-7)
            (19.628415859351833,-2.454415322092921e-7)
            (19.635751904126117,-2.468045878992676e-7)
            (19.642720737863595,-2.4559568991069675e-7)
            (19.650283136136096,-2.4692573358332955e-7)
            (19.6574722920721,-2.457466612149977e-7)
            (19.665275152846846,-2.470416971448045e-7)
            (19.672701969686287,-2.4588930906766514e-7)
            (19.68077993543961,-2.4715840854613015e-7)
            (19.688471745346572,-2.4603221614962205e-7)
            (19.696827469038872,-2.4726789905569937e-7)
            (19.704789962829565,-2.461723943359835e-7)
            (19.713438078876212,-2.4737168833467585e-7)
            (19.721688829510562,-2.463063481003323e-7)
            (19.730660281576583,-2.474732565366565e-7)
            (19.73922657274065,-2.464380003588065e-7)
            (19.748536861559515,-2.475692793127534e-7)
            (19.757435007685334,-2.4656688448751277e-7)
            (19.767102022112475,-2.476594121268898e-7)
            (19.776352413391475,-2.4669087683893404e-7)
            (19.786405672430952,-2.477453446745089e-7)
            (19.796036974097955,-2.4681122581288986e-7)
            (19.806501794673327,-2.478261281755513e-7)
            (19.816539539064365,-2.4692835558966444e-7)
            (19.82743981054324,-2.479010487569041e-7)
            (19.83790991442543,-2.470413525477663e-7)
            (19.84927558883128,-2.4797056845797654e-7)
            (19.860209215840086,-2.4715028453118946e-7)
            (19.872071490245183,-2.480346076554753e-7)
            (19.88350095960109,-2.472555167740252e-7)
            (19.895889604278203,-2.480927728044989e-7)
            (19.90784688350321,-2.4735691594882084e-7)
            (19.922211749621287,-2.488065888959549e-7)
            (19.93515735395947,-2.475005750513111e-7)
            (19.94864566697707,-2.483917862887991e-7)
            (19.96158485946836,-2.4771258180247725e-7)
            (19.9760427483525,-2.486322155018162e-7)
            (19.98959755978736,-2.477598914886481e-7)
            (20.0,-2.4778506518059337e-7)
        }
        ;
    \addplot[fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.2}, forget plot]
        fill between [of=plots_rib_p98a80f2a-9313-488b-bfa9-3b15ac49615e and plots_rib_m98a80f2a-9313-488b-bfa9-3b15ac49615e]
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={fad59353-38e9-4a91-871d-bf01bcce8030}, draw opacity={1.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,7.416401707297791e-14)
            (0.011,1.858328454500456e-11)
            (0.0216894905339688,-7.365216884759628e-10)
            (0.032043074462542905,-1.2881673442316505e-9)
            (0.040805151975126824,5.689907796587419e-10)
            (0.04910403850217626,2.790800207374239e-10)
            (0.058225176946415436,-5.242966442747832e-10)
            (0.06655727584441609,4.745072895493338e-10)
            (0.075081744635589,-1.5365168247394592e-9)
            (0.08288401587612032,-1.648320814854853e-9)
            (0.09068192039829806,2.6771883011423126e-10)
            (0.098089230931028,-2.0807056479699276e-10)
            (0.10598297492376633,-1.0885439898935483e-9)
            (0.11359853897062851,-5.292683459349391e-10)
            (0.12144537366562222,-1.1772572609220211e-9)
            (0.12873768863447985,-1.1777532041316284e-9)
            (0.1363579442931036,-7.95618121125989e-10)
            (0.14348131517509402,-7.344891139523998e-10)
            (0.15123425234757612,-1.703877718779016e-9)
            (0.15834317593544267,-1.4464413191294837e-9)
            (0.16563231586863297,-1.6086353963307688e-9)
            (0.17241533715334945,-1.7567665841350223e-9)
            (0.17964286516062852,-1.567473584842344e-9)
            (0.1863731221336362,-1.4218737477767791e-9)
            (0.19363663582815038,-2.5750874690652885e-9)
            (0.20028686647405458,-2.4743581013269184e-9)
            (0.20707132691713107,-2.162760554246262e-9)
            (0.21341309542434458,-2.3817795343775103e-9)
            (0.22032704691176597,-2.626391700340077e-9)
            (0.22671484860689162,-2.399026618734233e-9)
            (0.2334656730770729,-3.4281157543652722e-9)
            (0.23967033255853076,-3.5164936253009213e-9)
            (0.24604566776082945,-2.8769392853635866e-9)
            (0.25202350853146993,-3.0943921058553046e-9)
            (0.25867700332446747,-3.873102523544607e-9)
            (0.26475207202229833,-3.62801544377135e-9)
            (0.2710130662479162,-4.27518996191962e-9)
            (0.27680274611665695,-4.5343426047128585e-9)
            (0.28286138932996957,-3.8236641892847235e-9)
            (0.28854456824610253,-3.977115672619113e-9)
            (0.2949423677970712,-5.186524770908444e-9)
            (0.3007160077149244,-5.016088533031118e-9)
            (0.3065487284999458,-5.176753911958491e-9)
            (0.3119737373780826,-5.5724838616431285e-9)
            (0.31778957386858514,-4.986359690742734e-9)
            (0.32322893132263114,-5.061584170390614e-9)
            (0.32870460505546634,-6.2153823737681515e-9)
            (0.3340175618906094,-6.363188979789249e-9)
            (0.3394534456473926,-5.244700053639313e-9)
            (0.3446052308060835,-5.675164117525505e-9)
            (0.3500396195738925,-6.464662224508893e-9)
            (0.3552759820409297,-6.425980921729704e-9)
            (0.3606772096282123,-6.285662084468097e-9)
            (0.36572873496922637,-6.5548162201346985e-9)
            (0.3712373600168827,-6.753223259368194e-9)
            (0.3763210259851576,-6.830173061870855e-9)
            (0.3817123083200577,-7.280939142446854e-9)
            (0.3866821192626552,-7.533404679972196e-9)
            (0.3918894262828451,-7.1911224425023735e-9)
            (0.39675443629748747,-7.485166849547962e-9)
            (0.4021441779887123,-7.883877544351253e-9)
            (0.4070750537973464,-8.000632808918324e-9)
            (0.41222245392551443,-8.158066873321562e-9)
            (0.4169921258433847,-8.51140819269099e-9)
            (0.42209125482862875,-8.148597671879811e-9)
            (0.42685197141540654,-8.43394731038761e-9)
            (0.4321763792196834,-8.903351733963194e-9)
            (0.4370145713340715,-9.11077796936032e-9)
            (0.44202728655743784,-8.946445389645466e-9)
            (0.44670073847985015,-9.369218862036402e-9)
            (0.4518730800828471,-9.108631658723101e-9)
            (0.45667925360962636,-9.382794896663993e-9)
            (0.46208711831150723,-9.79533570871592e-9)
            (0.4669987138735814,-1.0041902527714842e-8)
            (0.47219182190596165,-9.82691514525562e-9)
            (0.47707833358682594,-1.0165862084464705e-8)
            (0.4829934118321436,-1.0345458247005627e-8)
            (0.4884469181616117,-1.0486882376919625e-8)
            (0.49528861218099696,-1.0937662707173342e-8)
            (0.5017361468398862,-1.0883029224479633e-8)
            (0.5072281308827704,-1.0850593537053303e-8)
            (0.5124941853919234,-1.0768348342514843e-8)
            (0.5165260860197924,-1.0806202523664608e-8)
            (0.5203671126238993,-1.0807585684210628e-8)
            (0.5237072598880879,-1.0890958334466427e-8)
            (0.526897000643022,-1.0890761052356297e-8)
            (0.5297288131013873,-1.1003966937170266e-8)
            (0.5324118804580891,-1.099634133129749e-8)
            (0.5347662289218239,-1.111569393509614e-8)
            (0.5369583557853791,-1.1134734139035022e-8)
            (0.5385655550422048,-1.1175938217357165e-8)
            (0.5401136024915882,-1.120625303505813e-8)
            (0.5418079906642761,-1.125988727111381e-8)
            (0.543440822726921,-1.1302684244035394e-8)
            (0.5458040760749341,-1.1305588029753744e-8)
            (0.5480191347472934,-1.1461330347254417e-8)
            (0.5503837752750089,-1.1258103754252635e-8)
            (0.5526460666724714,-1.1363635632332308e-8)
            (0.5549690453384369,-1.1549817761148944e-8)
            (0.5572088889647298,-1.156653716915498e-8)
            (0.5598728957967123,-1.1512877058242152e-8)
            (0.5624320434490069,-1.1757667798698903e-8)
            (0.5652991001959988,-1.1311479340522467e-8)
            (0.5678873837144107,-1.1443018192956626e-8)
            (0.5705000901288146,-1.169206179433656e-8)
            (0.5729811733650267,-1.1700662649557726e-8)
            (0.5760028987973131,-1.1542457870178351e-8)
            (0.5787377031140384,-1.1880306298353698e-8)
            (0.5816872752743706,-1.1179243438114736e-8)
            (0.5843503098519468,-1.1268006748025646e-8)
            (0.5870237271668798,-1.1780602104265673e-8)
            (0.5895710268910052,-1.1693243459917943e-8)
            (0.59240871326631,-1.1470091608258934e-8)
            (0.5951416095416332,-1.1809437238918158e-8)
            (0.5980688096282394,-1.1219481080100485e-8)
            (0.6007614240387736,-1.132916357661553e-8)
            (0.6035457228468467,-1.1672752887227362e-8)
            (0.6061717412520803,-1.1693431791533897e-8)
            (0.6092190110185057,-1.1212813120872972e-8)
            (0.6119841679086605,-1.1568486970205101e-8)
            (0.6148679534687634,-1.1008116584863244e-8)
            (0.6175286435172589,-1.1002327210612714e-8)
            (0.6203210893764864,-1.1581087469805915e-8)
            (0.6229595634790797,-1.15836669611959e-8)
            (0.6257451588876394,-1.0891715871100532e-8)
            (0.6284401508789401,-1.1084076809529728e-8)
            (0.6312423439395229,-1.1379670171368575e-8)
            (0.6338801933728064,-1.1412249974643786e-8)
            (0.6368613088247492,-1.0831264481638658e-8)
            (0.6395889545327017,-1.1136071606129214e-8)
            (0.6424427537819579,-1.0708744896728118e-8)
            (0.6450892865412556,-1.0670367918940094e-8)
            (0.6479115190430852,-1.1107475889293048e-8)
            (0.6505610772813958,-1.1182696892668957e-8)
            (0.6535677661194375,-1.019504916059482e-8)
            (0.6562958409666817,-1.0475636837904302e-8)
            (0.6590992113329691,-1.0421599960684137e-8)
            (0.6617159676923058,-1.0260261892354695e-8)
            (0.6645772464003153,-1.0628628876264692e-8)
            (0.6672526874295416,-1.0811393023371045e-8)
            (0.6702505182443362,-9.51556576788851e-9)
            (0.672970128871353,-9.680282518962322e-9)
            (0.6757461253015428,-1.0178248798496563e-8)
            (0.6783538643269605,-9.910074298324463e-9)
            (0.6812932781186184,-9.936352829246493e-9)
            (0.6840154200999388,-1.0266290919510963e-8)
            (0.6869800677644271,-8.924563241407997e-9)
            (0.6896898424303876,-8.896645519825418e-9)
            (0.692476707541214,-9.980739000824777e-9)
            (0.6951090640831517,-9.644739747737474e-9)
            (0.6981785452005538,-9.104680637360704e-9)
            (0.7009735325949106,-9.568800864158677e-9)
            (0.7039244036116136,-8.442833122901742e-9)
            (0.7066437510701653,-8.190405290668502e-9)
            (0.7094915974122461,-9.772426446387453e-9)
            (0.7121918641227132,-9.364260517941669e-9)
            (0.7150991072115648,-8.524118100809744e-9)
            (0.7179131596292625,-8.673672065762948e-9)
            (0.7208891601676152,-9.133841276866413e-9)
            (0.7236854134521756,-8.920036904357806e-9)
            (0.7268147393210268,-8.81228401221437e-9)
            (0.7297135987974196,-8.853119844173083e-9)
            (0.7328579550492637,-8.627919853210817e-9)
            (0.7357789707756279,-8.36528213667941e-9)
            (0.7389522888191071,-9.247617963829776e-9)
            (0.7419309330062692,-8.947639121869366e-9)
            (0.7453255389863168,-8.712597893751935e-9)
            (0.7484568519168378,-8.619648768256255e-9)
            (0.751859901771156,-9.039483532580154e-9)
            (0.7550442923233861,-8.547743564713048e-9)
            (0.7586473367788376,-9.599651315533054e-9)
            (0.7620318770532282,-9.274259105765825e-9)
            (0.7660212806503102,-8.883924579016244e-9)
            (0.7697130636184892,-8.925053449691379e-9)
            (0.7739859177698201,-8.969702331013552e-9)
            (0.7780544171272412,-9.013912385814429e-9)
            (0.7841318120728712,-8.309644388732118e-9)
            (0.7898470342805207,-9.199611788586868e-9)
            (0.7946297827351211,-9.3418435959218e-9)
            (0.7992292934621105,-9.270252123967913e-9)
            (0.8031118626156536,-8.691044869788794e-9)
            (0.8068502078685688,-8.751674864672805e-9)
            (0.81041605997674,-7.641154786212575e-9)
            (0.8138496090087288,-8.028525887883941e-9)
            (0.8172446977951763,-6.204049399140749e-9)
            (0.820480842083435,-5.984925324826657e-9)
            (0.8238238110708063,-6.253447212356992e-9)
            (0.8269218231983072,-4.622314381692505e-9)
            (0.8301314915223204,-7.477929627078343e-9)
            (0.8330596648122768,-7.164119657948004e-9)
            (0.8359303138807728,-4.586537314426808e-9)
            (0.8386603841058461,-4.963730289585087e-9)
            (0.8418779575838532,-5.228563119507148e-9)
            (0.8447974807654033,-3.6358757965180514e-9)
            (0.8478076182939691,-6.057480675469912e-9)
            (0.8505634389705639,-5.97931731950602e-9)
            (0.8533114898605175,-2.9142945154418466e-9)
            (0.8559349917192461,-3.411038564647542e-9)
            (0.8587903495125307,-3.726867017307989e-9)
            (0.8615600206077737,-2.772474484773327e-9)
            (0.8644683501802493,-3.4286441914880463e-9)
            (0.8671755233125445,-3.1454877006043073e-9)
            (0.8700038673617784,-1.7251033119112966e-9)
            (0.8726692510005412,-1.569021187534651e-9)
            (0.8756397041285834,-1.7476876621882183e-9)
            (0.8783858838697614,-1.0540885357710357e-9)
            (0.8812647357988436,-9.847967517279842e-10)
            (0.8839514843604986,-9.030702307617581e-10)
            (0.8868212223251086,6.101672405686947e-10)
            (0.8895239619732163,8.787208044200068e-10)
            (0.8925404981437435,4.1228412024822956e-10)
            (0.8953229946408504,9.691377767093844e-10)
            (0.8982217688057565,1.760028057766164e-9)
            (0.9009431678484281,1.7057906719586144e-9)
            (0.903923819541059,3.0231821190576322e-9)
            (0.9067223641010642,3.41911230463827e-9)
            (0.9098170360827741,2.9241943867782257e-9)
            (0.912677920928299,3.268616811995077e-9)
            (0.9156689228505331,4.692386520810448e-9)
            (0.9184908073824822,4.558526268162498e-9)
            (0.9216539478795867,5.534846817623494e-9)
            (0.9246098374426089,5.994535615639028e-9)
            (0.9278364632083784,5.788647496903594e-9)
            (0.9308353074864228,5.899328406634983e-9)
            (0.9340166023280381,7.72893955931965e-9)
            (0.9370277776936483,7.566684331018617e-9)
            (0.9404617090059648,8.239450841034122e-9)
            (0.9436580735548149,8.637807511399987e-9)
            (0.9471206147316938,8.977514692050239e-9)
            (0.9503606535748902,8.865159761942755e-9)
            (0.9538862744824741,1.0862682474763179e-8)
            (0.9572292250106347,1.0682668536247247e-8)
            (0.9610914978958526,1.1265440440105978e-8)
            (0.9646869181813363,1.1477708175073627e-8)
            (0.9686167930530237,1.242916339890363e-8)
            (0.9723250323974583,1.2167903730283475e-8)
            (0.9765382015617834,1.4030802756927508e-8)
            (0.9805457799541023,1.3887698098554925e-8)
            (0.9853397256690345,1.4394651996874338e-8)
            (0.9898500461827687,1.4730432426336902e-8)
            (0.9952259035178386,1.511136344536713e-8)
            (1.0004228719070993,1.525753796215713e-8)
            (1.0072130122984775,1.4735638090271865e-8)
            (1.0136719781535706,1.4549748550252965e-8)
            (1.0198305717551357,1.0389437104374596e-8)
            (1.025007065613341,1.0278407101648346e-8)
            (1.0297800205611674,8.065202649976553e-9)
            (1.0344163826120831,8.44026576489888e-9)
            (1.0387336422852496,7.425150538013216e-9)
            (1.0430828361506728,5.5737233729571856e-9)
            (1.0471992613836398,4.612412007515815e-9)
            (1.051681621890179,4.502377162825012e-9)
            (1.0558459301243814,3.1027469850040623e-9)
            (1.060089127476825,2.738043076272382e-9)
            (1.0640670581514124,2.1265917840894638e-9)
            (1.0682389990398726,4.4259017646658753e-10)
            (1.072185605809643,-3.180121157481079e-10)
            (1.0765058482787904,-3.3389487980280577e-10)
            (1.080524100320181,-1.2995866802594553e-9)
            (1.0846619480199577,-2.043835831891844e-9)
            (1.0885576626042117,-2.4127904563646337e-9)
            (1.09273646222696,-3.7859207897855275e-9)
            (1.0966814308694368,-4.437145416090153e-9)
            (1.1009783848561687,-4.390183063821509e-9)
            (1.1049833633247532,-5.040751913011221e-9)
            (1.109140611651829,-5.986128811859025e-9)
            (1.1130655713694482,-6.202167746701711e-9)
            (1.1173338456283493,-7.2511592889300025e-9)
            (1.1213547903273644,-7.797961059900324e-9)
            (1.1257051329228775,-7.780382828529941e-9)
            (1.129770958978826,-8.189260484216032e-9)
            (1.1340290122704626,-9.190242638985166e-9)
            (1.1380552997357465,-9.311425566853165e-9)
            (1.1424637572956966,-1.0074456823238997e-8)
            (1.1466107614900252,-1.050232613247431e-8)
            (1.1510730188198113,-1.0575230680973919e-8)
            (1.155255513662288,-1.0799352018027696e-8)
            (1.1596772327149218,-1.1748749307683374e-8)
            (1.1638606537440854,-1.180915272348512e-8)
            (1.168449190367643,-1.2349685330805015e-8)
            (1.1727634308000001,-1.2648524570828186e-8)
            (1.1773910089174882,-1.2826055130501357e-8)
            (1.1817401820702744,-1.2910761525729937e-8)
            (1.1863787529625904,-1.3745607156303921e-8)
            (1.1907673946645625,-1.375931867032134e-8)
            (1.1955748070478323,-1.414751872930372e-8)
            (1.200096594431383,-1.4318656630442457e-8)
            (1.2049429444303201,-1.4578500021538445e-8)
            (1.2095082839579632,-1.455907293294446e-8)
            (1.2144123784784746,-1.5255935096283274e-8)
            (1.2190516491542374,-1.5223947287854328e-8)
            (1.2241209127562285,-1.5520735904288876e-8)
            (1.2288939889696975,-1.5575544341038113e-8)
            (1.2340152086621021,-1.5878846435817705e-8)
            (1.2388485208419366,-1.5781647306072198e-8)
            (1.2440668488078146,-1.6344445277366438e-8)
            (1.2490036507603615,-1.6262597898611826e-8)
            (1.2543848503521813,-1.6510551410423926e-8)
            (1.25945904465854,-1.646570843307438e-8)
            (1.264915405310116,-1.677415257761977e-8)
            (1.2700729072058206,-1.661749196725314e-8)
            (1.2756587079429318,-1.7064220050678845e-8)
            (1.280945354436687,-1.6929261972525566e-8)
            (1.2866979477675737,-1.715106387633664e-8)
            (1.2921313811160013,-1.702441256403053e-8)
            (1.2979892329796403,-1.7309464022561247e-8)
            (1.3035338026425345,-1.7104958458503163e-8)
            (1.3095489986661926,-1.7457350140837787e-8)
            (1.3152468354588651,-1.7269514558888233e-8)
            (1.3214413168839816,-1.7471579273756255e-8)
            (1.3273026688235439,-1.72791158497971e-8)
            (1.3336374675851603,-1.752424739273232e-8)
            (1.3396418121061358,-1.727932992702451e-8)
            (1.3461613153521856,-1.7555000835831238e-8)
            (1.3523445966995136,-1.731821488925666e-8)
            (1.359065181311253,-1.7497562572845022e-8)
            (1.3654366702299114,-1.725245885096802e-8)
            (1.3723371459064821,-1.7449961957882457e-8)
            (1.3788879770092786,-1.7170078685327614e-8)
            (1.38600397178095,-1.7379759593410163e-8)
            (1.3927640926516858,-1.7100441786006443e-8)
            (1.4001124899461248,-1.7249399020329233e-8)
            (1.4070940588871144,-1.696223833312817e-8)
            (1.4146674769165724,-1.710858322824816e-8)
            (1.4218708152911703,-1.6798676675433763e-8)
            (1.4296977379718898,-1.69461420511827e-8)
            (1.4371484809644168,-1.6631961633345074e-8)
            (1.445249174249875,-1.6740246466053828e-8)
            (1.452964228323392,-1.641982215890305e-8)
            (1.4613427315901466,-1.651148720758062e-8)
            (1.4693305202013194,-1.6176675008499925e-8)
            (1.4780111456312535,-1.625979611790364e-8)
            (1.486295395600049,-1.591880188787122e-8)
            (1.4953025030866725,-1.597366134554483e-8)
            (1.503905421887176,-1.562785077439276e-8)
            (1.513253348214315,-1.5658079660055902e-8)
            (1.522191471768793,-1.5303768977519727e-8)
            (1.5319039280699172,-1.531548970722574e-8)
            (1.5412018461504138,-1.495545098025187e-8)
            (1.5513068532395633,-1.494123474432818e-8)
            (1.560991894169142,-1.4577452197646194e-8)
            (1.5715130881962749,-1.4534008673952712e-8)
            (1.5816100963197848,-1.4165583351063954e-8)
            (1.5925739311571265,-1.409423053294207e-8)
            (1.603111051640662,-1.3721733756766538e-8)
            (1.6145482614976527,-1.3620262760449416e-8)
            (1.6255572471363866,-1.3244818165581147e-8)
            (1.637498132552584,-1.3109746002066532e-8)
            (1.6490108718486833,-1.2731486372467065e-8)
            (1.6614854801628007,-1.2561278806752473e-8)
            (1.6735344714566696,-1.2171111572016416e-8)
            (1.687961623784623,-1.2902311343139797e-8)
            (1.7010009368962116,-1.3153018573130902e-8)
            (1.7145891691543855,-1.2395434961447233e-8)
            (1.7276399043567374,-1.1850756179985946e-8)
            (1.7422053138318754,-1.1785126072946586e-8)
            (1.755881943917318,-1.1559901461251772e-8)
            (1.771731445967138,-1.1659166179766643e-8)
            (1.7864335201943509,-1.150108233652918e-8)
            (1.8030320701785358,-1.1333802677129095e-8)
            (1.8183895831430552,-1.1096236927636445e-8)
            (1.8352222627778438,-1.0631019771426032e-8)
            (1.8509858859665207,-1.0244251963920547e-8)
            (1.8680414081431833,-9.636320330087273e-9)
            (1.884277951438713,-9.145954759118845e-9)
            (1.9017847898716016,-8.52125154185307e-9)
            (1.9186565488906273,-7.993014929176664e-9)
            (1.9367672759255186,-7.396122848716005e-9)
            (1.954337034551886,-6.872671569023392e-9)
            (1.9730280718886055,-6.302817375162346e-9)
            (1.9912215730824545,-5.8054859789351525e-9)
            (2.0103527318732146,-5.255829285042733e-9)
            (2.0290222574627483,-4.797808646172593e-9)
            (2.048440984424729,-4.2736249275789795e-9)
            (2.067445859946193,-3.865999852578913e-9)
            (2.087052144494411,-3.3816460721662585e-9)
            (2.1063026942540803,-3.0319171207177827e-9)
            (2.1260597916048014,-2.600942641873632e-9)
            (2.14551920968736,-2.3114287404549575e-9)
            (2.165433474791672,-1.94079386104584e-9)
            (2.1850971812468023,-1.7095627394782989e-9)
            (2.2051912170859964,-1.3992127576489005e-9)
            (2.2250636369642014,-1.221910156632087e-9)
            (2.2453565006197653,-9.669504773069358e-10)
            (2.2654362056173882,-8.38081216093044e-10)
            (2.2859349854107527,-6.313172290759328e-10)
            (2.3062103280125084,-5.448438666810912e-10)
            (2.326911162968314,-3.7874355085614535e-10)
            (2.347363110250358,-3.2839624120121093e-10)
            (2.368256764731485,-1.9624631348689012e-10)
            (2.388863843485791,-1.7584048627368635e-10)
            (2.409940995315689,-7.219750768515901e-11)
            (2.430682344988801,-7.59708273909989e-11)
            (2.4519356567934034,3.384613628007918e-12)
            (2.4727904930856686,-1.945789938052347e-11)
            (2.4942129373202313,3.890934541430686e-11)
            (2.515156931744765,1.4446346724686435e-12)
            (2.536737447501473,4.159057930119226e-11)
            (2.5577374839016906,-6.5074284463988e-12)
            (2.579455401185571,1.8040571500784268e-11)
            (2.600464086581207,-3.683303119604104e-11)
            (2.622283208103564,-2.5007432681979134e-11)
            (2.643234646560892,-8.255234935069384e-11)
            (2.6650974111590315,-7.989569757772688e-11)
            (2.6859013747923233,-1.3567696411213374e-10)
            (2.7077211651806543,-1.3754558610044418e-10)
            (2.7282591331704453,-1.8662011592633195e-10)
            (2.7499124376997233,-1.8707515873243542e-10)
            (2.770034319036975,-2.2403727298219892e-10)
            (2.791353195702165,-2.1639124007685726e-10)
            (2.810875262460706,-2.3546831399235417e-10)
            (2.8316417019930586,-2.1425492500385293e-10)
            (2.850344887395605,-2.1009619875629358e-10)
            (2.8679678101195574,-6.604677492133869e-11)
            (2.8848468994550807,3.847283732804501e-11)
            (2.9013075545674,1.3959982322982724e-10)
            (2.917172679559624,2.400445990166133e-10)
            (2.9326564841179175,3.277173035157837e-10)
            (2.9473601599119394,4.1888033734892633e-10)
            (2.9604768125537904,5.154274370572749e-10)
            (2.9726112317546103,5.978673938629103e-10)
            (2.9818598178455145,6.716780245432115e-10)
            (2.99054359632785,7.350518589487865e-10)
            (3.0029395990120804,7.995207941025018e-10)
            (3.0170616387233613,8.646586932446428e-10)
            (3.0361593975091568,9.057868530074062e-10)
            (3.054543895934254,7.874620757526186e-10)
            (3.0734289574388027,1.1245566542887529e-9)
            (3.0916124236188414,1.0594964149861707e-9)
            (3.1079206095161798,1.1837359823644281e-9)
            (3.123576672031682,1.203064290691371e-9)
            (3.1408992161037714,1.063359412537656e-9)
            (3.1582202590450152,1.0442956568291608e-9)
            (3.181666566792526,6.059718596446608e-10)
            (3.2027693091400637,2.198136886956272e-10)
            (3.224985729639963,4.276846632394834e-10)
            (3.24563381331681,2.93124269972252e-10)
            (3.265071364582708,3.625522718503195e-10)
            (3.283788658206417,3.4427559943684346e-10)
            (3.3053365956607643,-6.66048350936048e-11)
            (3.325689781839582,-2.878325740495711e-10)
            (3.3482908019923245,-4.135312398363922e-10)
            (3.3697925943480573,-6.225541325986066e-10)
            (3.391771104934956,-6.427956703585456e-10)
            (3.4127664038955627,-7.870617174734298e-10)
            (3.4345323888071726,-9.20537979739753e-10)
            (3.4554653210349633,-1.0744435659004778e-9)
            (3.4777252455707455,-1.2591242613838236e-9)
            (3.4990808398728426,-1.4743872304492314e-9)
            (3.521565241027331,-1.580454561441124e-9)
            (3.5430314235502833,-1.8046724408710959e-9)
            (3.565277289558816,-1.9037416000178753e-9)
            (3.5865345021562365,-2.106641670294016e-9)
            (3.60872025113504,-2.265522404618548e-9)
            (3.6299428503326485,-2.4872152514694146e-9)
            (3.652233238662912,-2.636738789755017e-9)
            (3.673506574487387,-2.888335536436252e-9)
            (3.695707118820855,-2.9982234682899926e-9)
            (3.7168586952994342,-3.2472197526657523e-9)
            (3.738866073428991,-3.3745145818364997e-9)
            (3.7598362994456753,-3.6212719617262985e-9)
            (3.7817450096672625,-3.761731914531858e-9)
            (3.802603368813287,-4.027841702386051e-9)
            (3.8243928375354237,-4.138741621774116e-9)
            (3.8451030322480935,-4.4145129392934585e-9)
            (3.8666733127329964,-4.517391869914215e-9)
            (3.887160823754425,-4.7899912157161925e-9)
            (3.9085219450472097,-4.902123607380772e-9)
            (3.9287981845958204,-5.183603214057783e-9)
            (3.949964621324507,-5.275842510262334e-9)
            (3.9700301006288004,-5.568097056005864e-9)
            (3.990945772788993,-5.643131844362034e-9)
            (4.010754703154618,-5.934756646847679e-9)
            (4.03140284610049,-6.011129417049188e-9)
            (4.050945417626586,-6.306505173494339e-9)
            (4.0713377977141,-6.366399140886123e-9)
            (4.090617891605016,-6.670106429635812e-9)
            (4.11072462087348,-6.710262554162419e-9)
            (4.129716635506988,-7.014311390186829e-9)
            (4.149519812480852,-7.050182965887448e-9)
            (4.168212204991458,-7.355680913174374e-9)
            (4.1877190260613295,-7.3752369532912906e-9)
            (4.206114686914153,-7.686418596580777e-9)
            (4.225307996748319,-7.686025015867385e-9)
            (4.243392217370402,-7.99711458766062e-9)
            (4.2622596719625605,-7.989441831682505e-9)
            (4.280024719500489,-8.300776682114025e-9)
            (4.298571980853883,-8.275905220143216e-9)
            (4.3160207351602216,-8.590756665672318e-9)
            (4.334236968179263,-8.546965857899014e-9)
            (4.351360752674114,-8.860593738431513e-9)
            (4.369239183789439,-8.808250023317812e-9)
            (4.38603466747634,-9.121143694914049e-9)
            (4.40358104082052,-9.050790192167007e-9)
            (4.420051868448967,-9.365275041350304e-9)
            (4.437259233170093,-9.277864511879838e-9)
            (4.4534006427326585,-9.5897304088071e-9)
            (4.470267335316092,-9.493404632681482e-9)
            (4.486079868802441,-9.803752108532247e-9)
            (4.502612039469875,-9.689005912891977e-9)
            (4.518100097876075,-9.99914041700659e-9)
            (4.534293456484462,-9.870142602229617e-9)
            (4.549455069340142,-1.0176269526954358e-8)
            (4.565312262901935,-1.0038237126514942e-8)
            (4.580151117653134,-1.0342210095808681e-8)
            (4.595678286487183,-1.0186065385852211e-8)
            (4.610199149298024,-1.0488011976660341e-8)
            (4.62539419829918,-1.0321135891167682e-8)
            (4.639597339508635,-1.0617886917274325e-8)
            (4.654466347700541,-1.0441582703298622e-8)
            (4.668357790087123,-1.0735621227636769e-8)
            (4.682906244302444,-1.0542600470014665e-8)
            (4.696490654757746,-1.0832742234372563e-8)
            (4.710718660981623,-1.063271336047794e-8)
            (4.72399832037544,-1.0916831851210365e-8)
            (4.737914335775883,-1.0706515363637652e-8)
            (4.750896716026588,-1.098731434204038e-8)
            (4.764505064814312,-1.0763089799885681e-8)
            (4.777194418492941,-1.1038124686898365e-8)
            (4.79049765741142,-1.0810066902706542e-8)
            (4.802898179845826,-1.1078708054747651e-8)
            (4.815905864313352,-1.0839307118601286e-8)
            (4.828025531424491,-1.1103795009765726e-8)
            (4.840740739034278,-1.0854779214618286e-8)
            (4.852583369949253,-1.1111827626190466e-8)
            (4.865011319559841,-1.0860776366671347e-8)
            (4.876582882319048,-1.1111487378954136e-8)
            (4.888732848603089,-1.0848597633324586e-8)
            (4.900040920514227,-1.1093968996801764e-8)
            (4.911915199097658,-1.0826763478273311e-8)
            (4.922963462396526,-1.1063466471120083e-8)
            (4.934569778618088,-1.0794192581129088e-8)
            (4.9453656125782555,-1.1024844266352403e-8)
            (4.956711654712806,-1.0744739894818537e-8)
            (4.967261531363057,-1.0968479285671558e-8)
            (4.978349755824583,-1.0689399098578469e-8)
            (4.988657741623662,-1.0903936050250773e-8)
            (4.999497691779922,-1.0621033735091948e-8)
            (5.009571944657874,-1.0829704740743837e-8)
            (5.020168947621918,-1.0539307971942272e-8)
            (5.030014504322097,-1.07393092218135e-8)
            (5.040372349547316,-1.0453844456908013e-8)
            (5.049994218480856,-1.0644921227174916e-8)
            (5.060122965410205,-1.0353221219213741e-8)
            (5.06952918889513,-1.0538130106248448e-8)
            (5.079431817320423,-1.0244665612115098e-8)
            (5.088626174260907,-1.0419363693750047e-8)
            (5.098308712570324,-1.0131991917844559e-8)
            (5.107297465241306,-1.0298703148738453e-8)
            (5.116768841764918,-1.0003806659357613e-8)
            (5.1255589744026375,-1.0163316069480913e-8)
            (5.1348207620743525,-9.87369810125413e-9)
            (5.143415455356131,-1.0022173289965653e-8)
            (5.152476074994351,-9.736629470944891e-9)
            (5.160882693178551,-9.878246745105677e-9)
            (5.169748483289317,-9.58684259645278e-9)
            (5.177972259491812,-9.719569024211329e-9)
            (5.18664500642967,-9.439720278957088e-9)
            (5.1946894606672664,-9.56168755830015e-9)
            (5.203179120313712,-9.28169870071001e-9)
            (5.211052027753363,-9.397494189372617e-9)
            (5.2193616662155184,-9.11722347399327e-9)
            (5.227066362869452,-9.222242213011554e-9)
            (5.235199725065919,-8.956658866954524e-9)
            (5.242740925578455,-9.052318099163932e-9)
            (5.25070773654191,-8.782598174417996e-9)
            (5.258092555568513,-8.871754566991221e-9)
            (5.265893149511701,-8.610516158818714e-9)
            (5.273123577533297,-8.687577206698716e-9)
            (5.280764767881134,-8.439500559662386e-9)
            (5.287847090075383,-8.50924607061269e-9)
            (5.295336260273407,-8.256309969034288e-9)
            (5.302275850479447,-8.318029296263431e-9)
            (5.309612390073645,-8.082919069052258e-9)
            (5.316411040858058,-8.13252638214267e-9)
            (5.3236046576731,-7.904895288331284e-9)
            (5.330269852671177,-7.948984949994582e-9)
            (5.337323997735253,-7.72131271919114e-9)
            (5.343858758785709,-7.755087340090995e-9)
            (5.350774393830058,-7.551537161188123e-9)
            (5.357181684327358,-7.574806824359365e-9)
            (5.363969750564078,-7.3717467702147185e-9)
            (5.3702571457504495,-7.39008550935536e-9)
            (5.37691695934517,-7.197368986546405e-9)
            (5.383085384024957,-7.203312185891047e-9)
            (5.3896217628189005,-7.03499374967499e-9)
            (5.395676393930386,-7.033260460626717e-9)
            (5.402098789580878,-6.861548978767695e-9)
            (5.408045812507806,-6.8536941354144465e-9)
            (5.414351068312866,-6.705412814255577e-9)
            (5.420190557945076,-6.684432965515495e-9)
            (5.4263883348999755,-6.554394833052512e-9)
            (5.432127887290954,-6.5286618581590836e-9)
            (5.4382234072035205,-6.398427889951827e-9)
            (5.4438666104976035,-6.363859387098357e-9)
            (5.449857574854708,-6.26796561170149e-9)
            (5.455405645219519,-6.221549564392563e-9)
            (5.4613055506413035,-6.134429691140078e-9)
            (5.466767663009352,-6.084834371098171e-9)
            (5.472576141385739,-6.009097831314417e-9)
            (5.477953100235063,-5.947493688711555e-9)
            (5.483672792675116,-5.910282654187716e-9)
            (5.488969140975806,-5.8397792283679205e-9)
            (5.494614543517244,-5.80454316703091e-9)
            (5.499839481049251,-5.7299440781169115e-9)
            (5.5054059888247995,-5.7234303664915165e-9)
            (5.510559044373561,-5.634541226398819e-9)
            (5.516057905136938,-5.662836749094176e-9)
            (5.5211488353552785,-5.568148300472419e-9)
            (5.526592297274273,-5.600562140067118e-9)
            (5.531629195940215,-5.498193359483163e-9)
            (5.537013680753852,-5.5767725192667565e-9)
            (5.541998768856694,-5.45962162626288e-9)
            (5.547347326204401,-5.5650152185037065e-9)
            (5.5522978013372635,-5.443741103537373e-9)
            (5.557620597813692,-5.5657641447869904e-9)
            (5.56254582493011,-5.433558049094955e-9)
            (5.567852928542163,-5.608572300932274e-9)
            (5.572767651430652,-5.467879381770806e-9)
            (5.578104020575301,-5.651048295635736e-9)
            (5.583043002117178,-5.519833485239281e-9)
            (5.588438248558759,-5.701275732355569e-9)
            (5.593434993069321,-5.593995973730939e-9)
            (5.598970874973857,-5.734483145606004e-9)
            (5.604107051793176,-5.7015005155997015e-9)
            (5.609981597024401,-5.669342612462246e-9)
            (5.615446261471512,-5.765500683185667e-9)
            (5.622157298631646,-5.626798303778485e-9)
            (5.6285371806858695,-5.860354363299377e-9)
            (5.634373123790609,-6.109583614498081e-9)
            (5.639385483509161,-6.320945731707198e-9)
            (5.6436684507485,-6.455836434527633e-9)
            (5.647813003515869,-6.608368903864827e-9)
            (5.6512026778887385,-6.6942868216634035e-9)
            (5.654463152679993,-6.794258800372219e-9)
            (5.65722123843554,-6.850079329248965e-9)
            (5.659859990313309,-6.923134614674642e-9)
            (5.661974278054542,-6.962101628370952e-9)
            (5.663957346787113,-7.007167578940217e-9)
            (5.6658713318329905,-7.047469169273425e-9)
            (5.667670460182196,-7.082935944078347e-9)
            (5.669989688306766,-7.142669520223283e-9)
            (5.672386123656931,-7.187729072713362e-9)
            (5.675116094387312,-7.274724431021295e-9)
            (5.677769946641596,-7.328299257225746e-9)
            (5.680712686289675,-7.436503876751865e-9)
            (5.6835049292475635,-7.498929462199491e-9)
            (5.6865822598275075,-7.627157138149512e-9)
            (5.689472217354524,-7.69894929310037e-9)
            (5.6926352185613505,-7.846064074235868e-9)
            (5.695592624116839,-7.92778387802508e-9)
            (5.69880581143731,-8.091785987520492e-9)
            (5.7018090495520966,-8.184000824296446e-9)
            (5.705047180177636,-8.362416877311458e-9)
            (5.708081415499378,-8.465687097473227e-9)
            (5.711326693685771,-8.65582129827589e-9)
            (5.714381645520363,-8.770671260876753e-9)
            (5.717621984515038,-8.969914215837333e-9)
            (5.720690502570537,-9.096747739534963e-9)
            (5.723918317201014,-9.302896114404405e-9)
            (5.726995384205799,-9.441922093593998e-9)
            (5.730206530943708,-9.653340798009062e-9)
            (5.733288528750162,-9.80449278624547e-9)
            (5.736481300281199,-1.0020116950054387e-8)
            (5.739565498950589,-1.0183056680460016e-8)
            (5.74273973681987,-1.0402247815987926e-8)
            (5.745824064824586,-1.0576372381451533e-8)
            (5.74898050129658,-1.0798754928782748e-8)
            (5.752063221419216,-1.0983201069012474e-8)
            (5.755202997847681,-1.1208466229744075e-8)
            (5.758282737213601,-1.1402176241176866e-8)
            (5.761407179408736,-1.1629991726536448e-8)
            (5.764482944945555,-1.1831767055133553e-8)
            (5.767593459054793,-1.2061684066323562e-8)
            (5.770664640668187,-1.227021090466052e-8)
            (5.77376268494836,-1.25016790070238e-8)
            (5.776829056288575,-1.2715564886632417e-8)
            (5.77991615078179,-1.294785287154009e-8)
            (5.782977864119268,-1.3165627406693882e-8)
            (5.786055615811332,-1.339790306616296e-8)
            (5.789113192370755,-1.3618052141010291e-8)
            (5.792183326279657,-1.384931891992195e-8)
            (5.795237645244963,-1.4070281192459392e-8)
            (5.79830203531029,-1.4299436797114043e-8)
            (5.801354328268651,-1.4519593572773178e-8)
            (5.804415032242083,-1.4745389988504889e-8)
            (5.807466883005288,-1.496308299106582e-8)
            (5.81052617912894,-1.5184169049484707e-8)
            (5.813579534033851,-1.5397681340897926e-8)
            (5.816639963104078,-1.5612569740047015e-8)
            (5.819697151931564,-1.5820127001513657e-8)
            (5.82276156782725,-1.6027240288856243e-8)
            (5.825825340390316,-1.6226979195787897e-8)
            (5.828896973015905,-1.642459406420023e-8)
            (5.8319705525241545,-1.661456801185487e-8)
            (5.835053086869963,-1.680083505003042e-8)
            (5.838140249333942,-1.6978985290227115e-8)
            (5.841237930397973,-1.7151892940337232e-8)
            (5.844343113795168,-1.731602605440913e-8)
            (5.847460887514569,-1.7473419174418687e-8)
            (5.850589348580567,-1.762118988233195e-8)
            (5.853733052833825,-1.776067802519442e-8)
            (5.856891086969016,-1.7889518334229204e-8)
            (5.8600677242835175,-1.80084662002908e-8)
            (5.863262989432563,-1.8115518675636406e-8)
            (5.866481123149776,-1.8210941479839256e-8)
            (5.869723118191229,-1.8292968472430016e-8)
            (5.872993470388152,-1.8361443772180127e-8)
            (5.876294280772548,-1.8414665608808642e-8)
            (5.8796306780972385,-1.8452137461071174e-8)
            (5.883006185991875,-1.8471919066593064e-8)
            (5.8864271411895155,-1.8473492992769698e-8)
            (5.8898991234507045,-1.8453631701481786e-8)
            (5.893430680252007,-1.841366870051154e-8)
            (5.897030756766744,-1.834404552246981e-8)
            (5.900712135822641,-1.825844525271623e-8)
            (5.904490117193693,-1.811549135768015e-8)
            (5.908386589986331,-1.7996654586461404e-8)
            (5.912431407935273,-1.7701666820769855e-8)
            (5.916670751269391,-1.7649140336352687e-8)
            (5.921180202897192,-1.6928133979466092e-8)
            (5.926105928626904,-1.7220929596410162e-8)
            (5.931807667082287,-1.6637295189151894e-8)
            (5.937506093806605,-1.5388218433085635e-8)
            (5.942947034833361,-1.4614935509227128e-8)
            (5.947090633335495,-1.5921417094291977e-8)
            (5.9509915496213575,-1.58090658142822e-8)
            (5.9548698572601415,-1.5474018009663934e-8)
            (5.958467524894387,-1.7076880020875388e-8)
            (5.961804743211359,-1.3683168148439478e-8)
            (5.96503936082071,-1.3751914254076488e-8)
            (5.9681467498625,-1.6373106292803115e-8)
            (5.971127047153811,-1.5528988323510486e-8)
            (5.974405518510414,-1.4995061611772378e-8)
            (5.977565022885726,-1.616390277362262e-8)
            (5.98085352601163,-1.35299168308937e-8)
            (5.983866317994566,-1.3623719524890382e-8)
            (5.986835908860333,-1.544098431625677e-8)
            (5.98965441922662,-1.4927269995799946e-8)
            (5.992927481979946,-1.4492988745889018e-8)
            (5.995916615704935,-1.5473563572401125e-8)
            (5.999015414017565,-1.3378928837555253e-8)
            (6.001859882937588,-1.3199717866652192e-8)
            (6.004721094720092,-1.5451340130044823e-8)
            (6.007446389411747,-1.4883615772642576e-8)
            (6.010378868711317,-1.4195387411006141e-8)
            (6.013227385891374,-1.4625960296261908e-8)
            (6.016210431325984,-1.4294414940003085e-8)
            (6.018999047281193,-1.4274495357316751e-8)
            (6.0219634521043774,-1.4778018382802363e-8)
            (6.024743311253111,-1.4786272458813185e-8)
            (6.02777723823666,-1.4437722069594413e-8)
            (6.030593717600105,-1.4588015990387183e-8)
            (6.033566805633824,-1.4734557768525249e-8)
            (6.036348153537689,-1.4601267675186076e-8)
            (6.03935215203416,-1.50836789346352e-8)
            (6.042165314023781,-1.5126384320560253e-8)
            (6.0452311062250494,-1.4776538471948142e-8)
            (6.048079182734589,-1.480982969028006e-8)
            (6.051093148272601,-1.5324958979847286e-8)
            (6.053922207150744,-1.5130344473606943e-8)
            (6.057024567012946,-1.5464162329420398e-8)
            (6.059923313881925,-1.552115499408982e-8)
            (6.063065031260704,-1.5334690951687387e-8)
            (6.06599188397825,-1.5231051779905132e-8)
            (6.069117728429431,-1.6000875798251134e-8)
            (6.072058294170706,-1.5780512074236562e-8)
            (6.075319625938524,-1.595215407892781e-8)
            (6.078360784060575,-1.596805711062358e-8)
            (6.08164224685114,-1.6089246698545655e-8)
            (6.08471184696094,-1.5848142482917425e-8)
            (6.088041110504794,-1.673284032116641e-8)
            (6.091175845088942,-1.6498752093504726e-8)
            (6.094676507982916,-1.660454825697718e-8)
            (6.097940177199325,-1.6508486202149926e-8)
            (6.101468949467637,-1.7010576973010414e-8)
            (6.104785370222623,-1.6634227459416537e-8)
            (6.108458941040282,-1.7544938089259296e-8)
            (6.11191882380954,-1.7264245189712573e-8)
            (6.115810879871693,-1.747831527976912e-8)
            (6.119449864605412,-1.721539937545473e-8)
            (6.123448905570481,-1.804882838422505e-8)
            (6.127228461476309,-1.7563481555168536e-8)
            (6.131555839411294,-1.8400603501022916e-8)
            (6.135642280403723,-1.8100110734531234e-8)
            (6.1403836604647495,-1.8262070649231578e-8)
            (6.14485999007217,-1.8162977705095178e-8)
            (6.150157107994955,-1.8133587846423014e-8)
            (6.155249832654027,-1.8177253345579774e-8)
            (6.162223028660662,-1.7527108652988717e-8)
            (6.169264234453969,-1.7255617351645023e-8)
            (6.176178950469648,-1.4881724154772693e-8)
            (6.18165394852968,-1.1944581806861526e-8)
            (6.186904029884799,-1.0915543662794116e-8)
            (6.1918899365187405,-7.779036222903792e-9)
            (6.196674732520234,-7.097962639717086e-9)
            (6.201481834699048,-4.602426204353917e-9)
            (6.206002348106964,-2.4267488412888482e-9)
            (6.210372924422304,-5.250133322710977e-9)
            (6.214580269883905,-4.391556445527551e-9)
            (6.21850248599563,-1.995084751533999e-9)
            (6.2222715142833565,-2.438843592869962e-9)
            (6.2267484852910835,1.0438633934810804e-10)
            (6.230962025694177,1.5800033675485217e-9)
            (6.23518860213595,-7.077938763618064e-10)
            (6.239256171275566,-1.677925939824343e-10)
            (6.243145446925121,2.2024284391204265e-9)
            (6.246883972595915,1.760778450395536e-9)
            (6.251334657968795,3.662190139782925e-9)
            (6.255496536612644,4.9980907520223436e-9)
            (6.260082593365109,2.6714365447686763e-9)
            (6.264211942584496,3.3744330038696543e-9)
            (6.268143217870225,5.224227472118495e-9)
            (6.27190036600276,4.691749460845521e-9)
            (6.276287970115113,6.948480539772895e-9)
            (6.280435108604607,7.805066487907338e-9)
            (6.284671438874938,5.975072338245787e-9)
            (6.288771223920268,6.1435065275079055e-9)
            (6.292798407895035,8.284808101431958e-9)
            (6.296670868648972,7.812976896551315e-9)
            (6.301279831968875,9.020040960793272e-9)
            (6.3055689206487475,9.97504517799471e-9)
            (6.310185301852787,8.414660508775403e-9)
            (6.3144202923924055,8.628490148204966e-9)
            (6.31860612465079,1.0418454152595505e-8)
            (6.322614269729015,9.9414185270296e-9)
            (6.327306943978589,1.1188405496940369e-8)
            (6.331703179296706,1.1894751957598644e-8)
            (6.336496957757565,1.048318136028762e-8)
            (6.340899336055342,1.0665729344999096e-8)
            (6.345274182332237,1.2164430011703504e-8)
            (6.349456988283506,1.1684985321247853e-8)
            (6.35430608546668,1.2854272949231123e-8)
            (6.358863378292728,1.337952662618687e-8)
            (6.3638564766220735,1.2140179811515702e-8)
            (6.368454245654795,1.226017030136745e-8)
            (6.373058096682081,1.3538327153388161e-8)
            (6.377456026924448,1.3067263799608393e-8)
            (6.382517941306737,1.4097576371235514e-8)
            (6.387282853322447,1.4480149970849248e-8)
            (6.392503855747099,1.3433877087431739e-8)
            (6.397329523189701,1.3480443904632152e-8)
            (6.402207131651371,1.457118200610004e-8)
            (6.406863665581798,1.4121396173816597e-8)
            (6.412188539459279,1.4978700424086092e-8)
            (6.4172054586763005,1.5239204870357608e-8)
            (6.422689511010534,1.4402718994535717e-8)
            (6.4277803078343245,1.4376486547120126e-8)
            (6.4329824503916875,1.529055825554988e-8)
            (6.437945637529393,1.4873175413618971e-8)
            (6.4435820165842355,1.554706073091251e-8)
            (6.448896166275059,1.5696498015302957e-8)
            (6.4546863523547655,1.5075100625758173e-8)
            (6.460085667626963,1.4983645177425834e-8)
            (6.465669312208736,1.572192927933368e-8)
            (6.47099233074948,1.5342382065787433e-8)
            (6.476990403804572,1.5845738924009857e-8)
            (6.482650471206151,1.589188276398054e-8)
            (6.488800148528988,1.5471269945129338e-8)
            (6.494559729135312,1.5325661071022782e-8)
            (6.500587369234099,1.589074427288259e-8)
            (6.506328602105325,1.554641292735555e-8)
            (6.512744149977452,1.59101804377646e-8)
            (6.51880542205539,1.5862725622256115e-8)
            (6.525380594374027,1.5607612396449978e-8)
            (6.531562862380403,1.5419578287626802e-8)
            (6.53810224458229,1.5823849161082636e-8)
            (6.544326015157943,1.5505339486472582e-8)
            (6.551224832175219,1.5765631295932105e-8)
            (6.5577528453679665,1.563817804161255e-8)
            (6.564833141350136,1.5501390386403688e-8)
            (6.571512918798527,1.5281234682505527e-8)
            (6.578639124572546,1.554720702165208e-8)
            (6.585418447021376,1.524303967978708e-8)
            (6.592880744709039,1.5427957187718694e-8)
            (6.599954946381404,1.523678011724607e-8)
            (6.607633808302943,1.517229817399046e-8)
            (6.614899599712542,1.492785376485423e-8)
            (6.622699603660508,1.508243856408422e-8)
            (6.6301206971814235,1.4783541069489904e-8)
            (6.63824465927636,1.490794309116969e-8)
            (6.645961667613255,1.4669544774050769e-8)
            (6.654346801095738,1.4639843459180998e-8)
            (6.662302506720756,1.4376367289157952e-8)
            (6.670880369435486,1.4445115649498002e-8)
            (6.67904754387726,1.414665555647568e-8)
            (6.687952285209853,1.4214340082638816e-8)
            (6.696429065282958,1.3943845095694233e-8)
            (6.705644993411418,1.3920431702733602e-8)
            (6.71441275400577,1.36418894185725e-8)
            (6.723893554772476,1.3645231246215555e-8)
            (6.732933051337841,1.3345949221057045e-8)
            (6.742760686457358,1.3355819091617106e-8)
            (6.7521373115489505,1.3066424441260979e-8)
            (6.762328477627529,1.3026775134715537e-8)
            (6.772051787078464,1.2737429611908259e-8)
            (6.782582598957714,1.2689001878500492e-8)
            (6.792643987627223,1.2389885883516537e-8)
            (6.803559165428257,1.2341418276850861e-8)
            (6.813999392015707,1.2044395788995913e-8)
            (6.825330649552562,1.1970450127736925e-8)
            (6.8361747448593935,1.1676085187167999e-8)
            (6.847919920331003,1.1582303689316246e-8)
            (6.859171923656146,1.1285981119374214e-8)
            (6.871352953505692,1.1182180196137447e-8)
            (6.8830367035185205,1.0886968654735666e-8)
            (6.895683163861379,1.0767495672746155e-8)
            (6.9078249978339175,1.0475796184382878e-8)
            (6.920947931759214,1.0338173891884945e-8)
            (6.933559940608739,1.0049401999186366e-8)
            (6.947168536064262,9.89739183983205e-9)
            (6.960262299083287,9.612268588930269e-9)
            (6.974369542463695,9.447631475385565e-9)
            (6.987957873655568,9.167833387837645e-9)
            (7.002567747749468,8.990860398586525e-9)
            (7.016654100769606,8.71753429709283e-9)
            (7.031757952278751,8.530150143305591e-9)
            (7.0463339034638555,8.264403942341925e-9)
            (7.061912463745222,8.0698702980374e-9)
            (7.076958278141329,7.809617504703532e-9)
            (7.094748923292669,7.971038307566614e-9)
            (7.110768725227012,7.974749126294629e-9)
            (7.127090785643696,7.582680368505659e-9)
            (7.142700869454998,7.289552449625827e-9)
            (7.159994085503737,7.207058631203959e-9)
            (7.17597932571262,7.0605373103156e-9)
            (7.192679012070498,6.802578291578214e-9)
            (7.208783615949315,6.533228192572795e-9)
            (7.227244470275984,6.52884017747035e-9)
            (7.244010522436548,6.438615322301825e-9)
            (7.260904742257355,6.137716072274563e-9)
            (7.277011762595579,5.8921907490663335e-9)
            (7.29486468899697,5.8184273024243656e-9)
            (7.310938258894414,5.707174948505715e-9)
            (7.326899783068682,5.463035635450288e-9)
            (7.342073458031646,5.245411342083099e-9)
            (7.35706980804997,5.065053085550221e-9)
            (7.37145964098968,4.867771968892146e-9)
            (7.386014011553643,4.7152838636431165e-9)
            (7.399850738163319,4.547657295780247e-9)
            (7.413223344346963,4.383100619837775e-9)
            (7.425761761937553,4.23445470937516e-9)
            (7.437016054686333,4.0909853601583416e-9)
            (7.44746519382229,3.965654080918147e-9)
            (7.454663600608064,3.8666815147739935e-9)
            (7.461573533392651,3.7789660614965724e-9)
            (7.47004373891653,3.690228265889886e-9)
            (7.479926618017279,3.589146881392842e-9)
            (7.496286922641834,3.477939342594227e-9)
            (7.5111520088327515,3.5678205891255164e-9)
            (7.526152120715336,3.2217650713059775e-9)
            (7.540597434936551,3.237534940975123e-9)
            (7.555424360253906,3.192452361148194e-9)
            (7.568901060136628,3.172749447461727e-9)
            (7.584776418100953,3.3898258524426714e-9)
            (7.599947700880384,3.4579717602882193e-9)
            (7.618015900018271,3.454960485528838e-9)
            (7.634994731652031,3.623851460471846e-9)
            (7.652396531353833,3.5646595925636982e-9)
            (7.668915458275002,3.6574709016989025e-9)
            (7.686149404488762,3.791850076664716e-9)
            (7.70275100787945,3.907234138207553e-9)
            (7.721011602825535,4.077139641620749e-9)
            (7.738482091490298,4.29743529502593e-9)
            (7.757104707136661,4.333514237209188e-9)
            (7.774781355586539,4.5494661086716235e-9)
            (7.793049590426348,4.6563368766746486e-9)
            (7.810496486186851,4.84032151166581e-9)
            (7.829000178810515,5.049863790705318e-9)
            (7.84670098677666,5.291285833923865e-9)
            (7.865566904119074,5.4253991097349484e-9)
            (7.883511919465362,5.7047935080863365e-9)
            (7.902234137888911,5.816091441989092e-9)
            (7.920045396024789,6.06934005298755e-9)
            (7.938684495624752,6.258788055116988e-9)
            (7.9564507941161295,6.527226638293613e-9)
            (7.975216928149733,6.701451318092331e-9)
            (7.993061423862345,7.009947314527373e-9)
            (8.01176331575321,7.1358983502192624e-9)
            (8.02951711189729,7.439302474962004e-9)
            (8.048050777222803,7.60405861463804e-9)
            (8.065657731179934,7.905182542824431e-9)
            (8.0841435564135,8.0779758443209e-9)
            (8.101686815158342,8.407641477754871e-9)
            (8.120075775696948,8.536048872738718e-9)
            (8.137497447331004,8.87215827800037e-9)
            (8.155687943610094,9.013360165260593e-9)
            (8.172920093049335,9.34431218821577e-9)
            (8.190962347538255,9.495973569951873e-9)
            (8.208042529578295,9.845334881655676e-9)
            (8.22593041599406,9.96000618037211e-9)
            (8.24284041842776,1.0318714287014336e-8)
            (8.260503050177585,1.0433461685710145e-8)
            (8.277192770619592,1.0787983139279838e-8)
            (8.294649339733935,1.0908996551157004e-8)
            (8.311134177443407,1.1275813508874569e-8)
            (8.328387208935258,1.136444912781735e-8)
            (8.344660494814068,1.1739647996359247e-8)
            (8.361662927183412,1.1823560014573221e-8)
            (8.3776911760364,1.2195447163945556e-8)
            (8.394452582993981,1.2280496921614575e-8)
            (8.410243803839425,1.266135244182122e-8)
            (8.426767034096375,1.2716479153247608e-8)
            (8.442317690056973,1.3103581097302776e-8)
            (8.458570881425976,1.3153364271056756e-8)
            (8.47385907253953,1.3537383086602884e-8)
            (8.48985057738779,1.3583801411171649e-8)
            (8.504883078496805,1.397489898851816e-8)
            (8.52061396144183,1.3993077885732926e-8)
            (8.535388041368293,1.438778555715224e-8)
            (8.55083677232418,1.4402528726584344e-8)
            (8.56533874749011,1.4794037623999718e-8)
            (8.580515403002693,1.4801045036734763e-8)
            (8.594752914582669,1.5198420361116072e-8)
            (8.609656507040455,1.51796361643457e-8)
            (8.623626848861067,1.557783621257779e-8)
            (8.638243838415478,1.5558680815549597e-8)
            (8.651939693206574,1.5953697325588977e-8)
            (8.666282051071054,1.5922436213736557e-8)
            (8.67971202710545,1.6322268699094677e-8)
            (8.693776649766077,1.626947354897798e-8)
            (8.706937842562983,1.6667360252528155e-8)
            (8.720718234117925,1.6617102679538226e-8)
            (8.733608676763419,1.701224254113569e-8)
            (8.747117595713814,1.6945696727256163e-8)
            (8.759746104501458,1.7344359230757115e-8)
            (8.772978644838904,1.7262881471774838e-8)
            (8.785342267228978,1.7657089153274492e-8)
            (8.798298554594405,1.7579501690616957e-8)
            (8.810399947236817,1.797192127933909e-8)
            (8.823091769248125,1.7874937639499932e-8)
            (8.834938866070122,1.826903623809324e-8)
            (8.84736046356492,1.8165801816161202e-8)
            (8.858950826438981,1.8553591523167406e-8)
            (8.871108342271523,1.8452883922479653e-8)
            (8.882448396375397,1.884018040105347e-8)
            (8.894350767543395,1.8719547638078283e-8)
            (8.905446541111674,1.910597730177886e-8)
            (8.917088803633812,1.8988524551285474e-8)
            (8.92793928129531,1.936791081983315e-8)
            (8.939332279961004,1.924860088089679e-8)
            (8.949946419596964,1.962865389144821e-8)
            (8.961094871597831,1.9493030298378778e-8)
            (8.97147622865347,1.9869167337841713e-8)
            (8.982378022517121,1.974458390166019e-8)
            (8.992528001364237,2.0114375008781334e-8)
            (9.00319645974561,1.9981679042072163e-8)
            (9.013124904896754,2.035252152968535e-8)
            (9.023560268678846,2.0211945299689308e-8)
            (9.033268433997467,2.0575895279006616e-8)
            (9.043473213436231,2.0450075495509022e-8)
            (9.05296559495697,2.080972487495271e-8)
            (9.062952597180109,2.067030931141689e-8)
            (9.072238088641884,2.1030024336497286e-8)
            (9.082004329691767,2.0895006927835806e-8)
            (9.091082894751466,2.1245814403395177e-8)
            (9.100636319863293,2.1123307930275552e-8)
            (9.109515522431897,2.1472639711139247e-8)
            (9.118865431131855,2.1335302707866032e-8)
            (9.127551632782364,2.168218375273543e-8)
            (9.136694438012468,2.15622803216999e-8)
            (9.145187941740318,2.190009227405497e-8)
            (9.154136137133454,2.1784860562996374e-8)
            (9.162446594419041,2.2123688923722933e-8)
            (9.171203934964216,2.199950349498032e-8)
            (9.179334381677819,2.2332381731446282e-8)
            (9.187899963268052,2.2234901167798847e-8)
            (9.195852783456528,2.2560836705636123e-8)
            (9.204240973943827,2.24577938471386e-8)
            (9.212026071596297,2.2785667585301417e-8)
            (9.220234942360753,2.2687112959506726e-8)
            (9.227852422791461,2.300577335532573e-8)
            (9.235886491197702,2.2935236237679767e-8)
            (9.243341979707967,2.3250982707367298e-8)
            (9.251213651762617,2.3167724202381573e-8)
            (9.258515114810619,2.348392027361909e-8)
            (9.26621895881283,2.3423027224593743e-8)
            (9.273365190825473,2.3728573608836407e-8)
            (9.280912051374068,2.36875439004312e-8)
            (9.287911883776248,2.3994758015288928e-8)
            (9.295308511804334,2.3942547442295534e-8)
            (9.302166218827056,2.4246450702038035e-8)
            (9.309407734535089,2.4232633639778416e-8)
            (9.316123189432686,2.4527506349252547e-8)
            (9.32322503981638,2.4518795598673682e-8)
            (9.329808810904835,2.4818512032540427e-8)
            (9.336770136193136,2.481177730138071e-8)
            (9.34322229849449,2.510354157312407e-8)
            (9.350043325196529,2.51422367817662e-8)
            (9.356367117412331,2.5429751911841983e-8)
            (9.363063708289394,2.5459318854600927e-8)
            (9.369268865644662,2.5751743911724614e-8)
            (9.375833591596031,2.580581736439779e-8)
            (9.381917209871933,2.6087024204552853e-8)
            (9.388358539370191,2.618020242401709e-8)
            (9.394328389651186,2.6463741800621578e-8)
            (9.400657264000603,2.654292854110505e-8)
            (9.406519481442455,2.6827750625358056e-8)
            (9.412726206603095,2.6955693461158136e-8)
            (9.41847771700192,2.7229581163710397e-8)
            (9.424579010041619,2.737855055404475e-8)
            (9.43023142609869,2.766055953077068e-8)
            (9.436228966610857,2.7806375312023613e-8)
            (9.441783084054489,2.8083619804196227e-8)
            (9.447671380604069,2.829382875049539e-8)
            (9.45312751963419,2.856487589576403e-8)
            (9.458927728067447,2.8774689842626782e-8)
            (9.4642987317685,2.905609522292224e-8)
            (9.470002248467654,2.928897625093424e-8)
            (9.475283982671446,2.9559963724229018e-8)
            (9.480895866358901,2.985648969080103e-8)
            (9.486095060489099,3.012925481088313e-8)
            (9.491634179136316,3.041312101897935e-8)
            (9.496761232047108,3.069338399611937e-8)
            (9.502212607011938,3.1033689122646065e-8)
            (9.507261600627027,3.13014261243257e-8)
            (9.512644498795394,3.168843319179004e-8)
            (9.517629846542471,3.196596947601203e-8)
            (9.522953816792644,3.2347957924127705e-8)
            (9.527880510721841,3.2625932058603955e-8)
            (9.533133335581319,3.3092246909594915e-8)
            (9.537999517244403,3.336078837710566e-8)
            (9.54321439272698,3.385128075355354e-8)
            (9.54804164905359,3.413412904488217e-8)
            (9.553215845334218,3.464974218076316e-8)
            (9.558004406916469,3.492584859313092e-8)
            (9.563142916470964,3.553748864204882e-8)
            (9.567904211144402,3.5813604692492565e-8)
            (9.573053653133918,3.643497756437826e-8)
            (9.577818198885337,3.673100114493975e-8)
            (9.58297470065659,3.7408600463726695e-8)
            (9.587750638351892,3.7712257647545736e-8)
            (9.592968966516827,3.8447154690763034e-8)
            (9.597807406550157,3.880335135159375e-8)
            (9.603186136070251,3.9473509672212566e-8)
            (9.608169181505748,3.994945384845898e-8)
            (9.613832608440946,4.052293666199751e-8)
            (9.619109823411264,4.1182724940788784e-8)
            (9.62561219962314,4.169256513200604e-8)
            (9.631781288203515,4.26191715243806e-8)
            (9.637774147197481,4.360754934255262e-8)
            (9.64277005663907,4.441441328676891e-8)
            (9.64759743209294,4.523182549165449e-8)
            (9.65136764566742,4.581418211923296e-8)
            (9.654988569178045,4.639030052522707e-8)
            (9.658116237595625,4.685262454481925e-8)
            (9.661124354158906,4.7331540078847996e-8)
            (9.66374034872845,4.7706419278965386e-8)
            (9.666238183865648,4.810854184862883e-8)
            (9.668323446405784,4.839944791837933e-8)
            (9.670281482204633,4.871349426121067e-8)
            (9.671625810923834,4.8906436730711456e-8)
            (9.672850714105996,4.9092659532434206e-8)
            (9.67512451758038,4.94583040881461e-8)
            (9.677307792977015,4.978309639227399e-8)
            (9.679841909682043,5.018520946219893e-8)
            (9.682194670218097,5.056386754362155e-8)
            (9.684734416748963,5.0925119302551734e-8)
            (9.687178248944415,5.131021676939999e-8)
            (9.689920176483932,5.179546501978497e-8)
            (9.692486019670707,5.204451695646627e-8)
            (9.695138111883077,5.292290502600075e-8)
            (9.697681205701533,5.327402722685856e-8)
            (9.700253223321928,5.340406084780695e-8)
            (9.702723457254416,5.3895055908131215e-8)
            (9.70560401070041,5.455597416937355e-8)
            (9.708338993593237,5.473792604911719e-8)
            (9.711314964603115,5.594240506002459e-8)
            (9.714012136158676,5.633664752071853e-8)
            (9.716723994536517,5.6427619219371305e-8)
            (9.719300855423857,5.696732495636446e-8)
            (9.722129710938631,5.7715205754951764e-8)
            (9.724869908195307,5.7946152168544426e-8)
            (9.727810557674093,5.8948736064814805e-8)
            (9.73052680793835,5.933877576203557e-8)
            (9.733372014205782,5.971766097325517e-8)
            (9.736042943472357,6.015496658753937e-8)
            (9.739059041533235,6.112507394097922e-8)
            (9.741822510437174,6.138161472684907e-8)
            (9.744729764703694,6.23147845407388e-8)
            (9.747421312266699,6.278606652878489e-8)
            (9.750280835662577,6.305375398192585e-8)
            (9.752965284367397,6.345972613750795e-8)
            (9.756012141586481,6.477304783318979e-8)
            (9.758778735375975,6.501620386274382e-8)
            (9.761628336783192,6.5704160032154e-8)
            (9.764283573522865,6.625385544291192e-8)
            (9.76716812357676,6.652750529623458e-8)
            (9.769867350382366,6.684202991747001e-8)
            (9.772899653358635,6.844962557276349e-8)
            (9.775647254789503,6.873618446312299e-8)
            (9.778448165101782,6.899516166865659e-8)
            (9.78107429723367,6.960834657277465e-8)
            (9.784007399902544,7.009765115082215e-8)
            (9.786729360482337,7.026429275659093e-8)
            (9.78970566207042,7.196695901915279e-8)
            (9.79241935811887,7.23568467801401e-8)
            (9.79519481744778,7.208697500978214e-8)
            (9.797811693361592,7.272356967502927e-8)
            (9.800828329854204,7.366599770824745e-8)
            (9.803585139042958,7.366122953216214e-8)
            (9.806500063187086,7.519436062212787e-8)
            (9.809180646675129,7.571758048941208e-8)
            (9.811964850394897,7.495586456656785e-8)
            (9.81460000915199,7.55889629742559e-8)
            (9.817406779987143,7.678610325640704e-8)
            (9.82012727585676,7.695402146825555e-8)
            (9.822989061531908,7.705478759078945e-8)
            (9.825675114641035,7.745432945156483e-8)
            (9.828657343567595,7.82190896763548e-8)
            (9.831411853610275,7.837489495598342e-8)
            (9.83435087350956,7.902474915922053e-8)
            (9.837080724062583,7.943484313251867e-8)
            (9.84001884714392,7.92466793268546e-8)
            (9.84276912767982,7.955873456091917e-8)
            (9.845839898111873,8.047956957143807e-8)
            (9.848664582653727,8.061474241724638e-8)
            (9.851653433943776,8.067357003668145e-8)
            (9.854445226071078,8.112749569972561e-8)
            (9.857521053517813,8.085933880090045e-8)
            (9.860391996289172,8.102108396366789e-8)
            (9.863585217573574,8.186080231680461e-8)
            (9.866525442240725,8.205269555762124e-8)
            (9.869649359750321,8.133625574501342e-8)
            (9.872583683186235,8.18068790105082e-8)
            (9.875917441127672,8.156967457501807e-8)
            (9.879010235944632,8.159306684892056e-8)
            (9.882428391567105,8.191907314346938e-8)
            (9.885595744513326,8.220086489436084e-8)
            (9.889052501911578,8.07203577224965e-8)
            (9.892316965257107,8.111767664119202e-8)
            (9.896202051815091,8.095771141155816e-8)
            (9.899784350980699,8.067238399046468e-8)
            (9.903859699056246,8.075682677511259e-8)
            (9.90768900792871,8.022939622191291e-8)
            (9.912415248582306,8.037178919183512e-8)
            (9.916970800680373,7.93503352419689e-8)
            (9.9235565987279,8.08288159120617e-8)
            (9.928433299357232,7.667367432236316e-8)
            (9.932883153181123,8.059449545846114e-8)
            (9.936481836948444,7.470495226576051e-8)
            (9.939958755280994,7.485442055564257e-8)
            (9.943104348740931,7.731053374488028e-8)
            (9.946126329521713,7.561151954464132e-8)
            (9.949861682018158,7.568950246558538e-8)
            (9.953243785577381,7.732229571238168e-8)
            (9.956390546583748,7.197423348044826e-8)
            (9.959398231449358,7.176596290452366e-8)
            (9.96220483847483,7.439477871378355e-8)
            (9.964904242567634,7.250128609112357e-8)
            (9.968302001232162,7.300086052617819e-8)
            (9.971368449966356,7.419271162948143e-8)
            (9.974337066213028,6.899090408946646e-8)
            (9.97714667353097,6.856310264466423e-8)
            (9.97980106428002,7.130813496423111e-8)
            (9.982357306009579,6.92704060086477e-8)
            (9.985610604366048,7.002961402377107e-8)
            (9.988542567694456,7.098861477015636e-8)
            (9.991415753881578,6.593117811589239e-8)
            (9.994134253077164,6.5353971559941e-8)
            (9.996723834857615,6.816165993501108e-8)
            (9.999220629883272,6.60169826929878e-8)
            (10.002419286604809,6.69622566164454e-8)
            (10.0053017147895,6.775478388393896e-8)
            (10.008143146782288,6.281777029283758e-8)
            (10.010836546936172,6.212197504680009e-8)
            (10.013418004447095,6.495932768594872e-8)
            (10.015909678076468,6.272677635406909e-8)
            (10.019114405665833,6.38380519995032e-8)
            (10.022006188480312,6.447832825585013e-8)
            (10.024872123874811,5.966254168663146e-8)
            (10.027594180834223,5.8861217815102756e-8)
            (10.03021718554231,6.169820684338558e-8)
            (10.032751260604423,5.9393313316641064e-8)
            (10.036015347191752,6.065740293321577e-8)
            (10.038968816480224,6.113683992314238e-8)
            (10.041911057424,5.647523481178438e-8)
            (10.044713587633096,5.556861019004201e-8)
            (10.047430411526193,5.83800514208691e-8)
            (10.050057610215292,5.601496312244753e-8)
            (10.0534444274519,5.7417724958484745e-8)
            (10.056519284016934,5.772392993636871e-8)
            (10.059601380132715,5.323987470703685e-8)
            (10.062546909595325,5.224101900121668e-8)
            (10.065739599461013,5.627226170962504e-8)
            (10.068616631803508,5.3961877980894356e-8)
            (10.07191816614729,5.434861771811103e-8)
            (10.07509374976731,5.384277080819579e-8)
            (10.078635721178303,5.125771858592284e-8)
            (10.081893606363005,5.030392353956214e-8)
            (10.085243525886591,5.153489715546132e-8)
            (10.088438370580914,4.9778281008471684e-8)
            (10.092222169104227,5.020380021024319e-8)
            (10.095757014503723,4.948211790150881e-8)
            (10.099725988706513,4.743458130909932e-8)
            (10.103395158471079,4.6239360667260405e-8)
            (10.10728464734761,4.753766777215283e-8)
            (10.111016616494233,4.571359819907495e-8)
            (10.115609877667332,4.591625465921517e-8)
            (10.119913129404553,4.5009150843016057e-8)
            (10.124982839948292,4.299286810290768e-8)
            (10.129752809291828,4.2430738787309727e-8)
            (10.135686752956776,4.06369995884262e-8)
            (10.14149152775395,3.942215646646155e-8)
            (10.14841011970273,3.559202427976415e-8)
            (10.15418808184113,3.263522554963012e-8)
            (10.159573502303694,2.6346659862151153e-8)
            (10.164304214845277,3.095108758733992e-8)
            (10.168825082749834,2.7541035658859323e-8)
            (10.172745114062046,2.5540480985495028e-8)
            (10.17649366464379,2.5008225531150863e-8)
            (10.180879302112972,2.0755806806053048e-8)
            (10.185119526577102,1.8928298029829742e-8)
            (10.189821970107852,1.8488994808391826e-8)
            (10.194124491798233,1.5637045921259593e-8)
            (10.198362843135286,1.5696591792154507e-8)
            (10.202309276532766,1.4793754103502628e-8)
            (10.206340989596749,1.1246764841296639e-8)
            (10.210201437095384,1.0387417040873583e-8)
            (10.21471062881561,9.851342381348996e-9)
            (10.218836166658287,7.806999310846511e-9)
            (10.223001789544407,7.476171870365433e-9)
            (10.226897134397166,6.828420149669186e-9)
            (10.2309672281694,3.879918925539899e-9)
            (10.234851577556128,3.1189711786662336e-9)
            (10.239312132266015,2.90734194431375e-9)
            (10.243416963293564,1.4207378644318945e-9)
            (10.247591216028342,6.968204343162234e-10)
            (10.251515579391624,2.8121829409010793e-10)
            (10.255711233090032,-2.1013088469306335e-9)
            (10.259700915672678,-2.823204365412405e-9)
            (10.264201572044033,-2.753931463250508e-9)
            (10.268361779116155,-3.801015004799305e-9)
            (10.272612703699462,-4.8327469677039355e-9)
            (10.276627258383268,-5.0603988048228435e-9)
            (10.281002148004472,-6.919835626982464e-9)
            (10.285147131674927,-7.590170027562666e-9)
            (10.28974686564157,-7.3917282211431404e-9)
            (10.294017012527553,-8.091817664107067e-9)
            (10.298410472983337,-9.272900959605528e-9)
            (10.302572309138272,-9.366819952701822e-9)
            (10.307163144031291,-1.0771808480916926e-8)
            (10.31149996195898,-1.134971278671863e-8)
            (10.316250931460322,-1.1162863294563804e-8)
            (10.320680009817842,-1.1597055561524707e-8)
            (10.325279617668464,-1.277330005775781e-8)
            (10.32964366606744,-1.2782765651634393e-8)
            (10.334481736984191,-1.3816078705187463e-8)
            (10.339044133363418,-1.4265790986097059e-8)
            (10.34399850105594,-1.417230115834761e-8)
            (10.348635449021051,-1.4406272812369753e-8)
            (10.353501542795106,-1.5470239645894908e-8)
            (10.358120781509536,-1.5427583877352803e-8)
            (10.363240016036428,-1.6175422516677068e-8)
            (10.368065200495376,-1.647979525982215e-8)
            (10.373278716216138,-1.650173103588112e-8)
            (10.378175516219445,-1.6585926670508555e-8)
            (10.383366188444914,-1.748201011186799e-8)
            (10.388293170651528,-1.7400649429936337e-8)
            (10.393735085690633,-1.7946068874047117e-8)
            (10.398867342736073,-1.8106602630848e-8)
            (10.404402137318224,-1.8223295149278438e-8)
            (10.409616516364917,-1.8195809174043418e-8)
            (10.415190330911651,-1.8910656601508453e-8)
            (10.420480042824241,-1.8791020885318442e-8)
            (10.426297455479528,-1.920355748811813e-8)
            (10.431790935992648,-1.9235125011018803e-8)
            (10.4377175762319,-1.9406740011123296e-8)
            (10.443315196745504,-1.929577414401061e-8)
            (10.449335418951659,-1.9843127708097377e-8)
            (10.455049270237696,-1.9680970104391387e-8)
            (10.4613085946021,-2.0008253587707975e-8)
            (10.467229747243678,-1.9931800846149755e-8)
            (10.473628495872333,-2.011901741020698e-8)
            (10.479685194585635,-1.9944352064754755e-8)
            (10.486225457978303,-2.034953434545187e-8)
            (10.492436327528232,-2.0142580584044535e-8)
            (10.499220117846855,-2.04090797523616e-8)
            (10.505650488040622,-2.02461685838044e-8)
            (10.512614045771949,-2.0420477869613205e-8)
            (10.519219055142308,-2.019548764526517e-8)
            (10.526369410542125,-2.0483957847010395e-8)
            (10.533167082536528,-2.0234305662619315e-8)
            (10.54057716267237,-2.044685006350073e-8)
            (10.547617070387515,-2.0216831192459065e-8)
            (10.555255143363896,-2.0360537096832265e-8)
            (10.562515967540506,-2.009459679942363e-8)
            (10.570388952765192,-2.0286156065770762e-8)
            (10.577886006448528,-1.9999643473053934e-8)
            (10.586048086867969,-2.0154230951853e-8)
            (10.593821910683385,-1.987366968145952e-8)
            (10.60226758386846,-1.9974717303864713e-8)
            (10.61031662660575,-1.9675313792917848e-8)
            (10.619053576400068,-1.978241228014509e-8)
            (10.627392149086713,-1.946684655681109e-8)
            (10.636462223157105,-1.9553837449755978e-8)
            (10.645125647926704,-1.923703905471585e-8)
            (10.654543219952815,-1.9283077502902383e-8)
            (10.66354608034813,-1.8957272477142205e-8)
            (10.673323726504584,-1.8984679314911393e-8)
            (10.682683285389878,-1.864810396306098e-8)
            (10.69285498652115,-1.865560630307583e-8)
            (10.702603741757413,-1.8315039286239162e-8)
            (10.713196884955005,-1.8289622894540933e-8)
            (10.72336157184989,-1.7944724627815958e-8)
            (10.734397573239765,-1.788863084991047e-8)
            (10.74500245516932,-1.753797249532265e-8)
            (10.756511830226497,-1.7453711301297212e-8)
            (10.767588985450017,-1.709926012652148e-8)
            (10.779604762838218,-1.698255758224388e-8)
            (10.79118801730158,-1.662540145009759e-8)
            (10.803739725157138,-1.647348938473618e-8)
            (10.815860894256879,-1.6104462160947296e-8)
            (10.830385226762536,-1.6833671214522762e-8)
            (10.843502669392235,-1.70918620157534e-8)
            (10.857170197341254,-1.636476564348515e-8)
            (10.870292936436693,-1.5845803055933475e-8)
            (10.884943035819775,-1.5799961460543506e-8)
            (10.898693048707974,-1.559181481591176e-8)
            (10.914652654666819,-1.5711481952052266e-8)
            (10.929441341715034,-1.557520438504078e-8)
            (10.946159882928049,-1.5432630452308508e-8)
            (10.961606276324718,-1.5221260341523206e-8)
            (10.978549703505788,-1.4785272461627426e-8)
            (10.994396990067104,-1.4427286813113874e-8)
            (11.01155990394848,-1.3853312196777698e-8)
            (11.027882168621991,-1.3394136632126485e-8)
            (11.045507920430154,-1.2806482419183494e-8)
            (11.062477213279838,-1.2311875911301636e-8)
            (11.0807262518089,-1.1752963509428465e-8)
            (11.098408577871878,-1.1265040552836486e-8)
            (11.11725487445982,-1.0732295272944017e-8)
            (11.135573148409911,-1.0271054080979637e-8)
            (11.154869720257164,-9.756696550500343e-9)
            (11.173671979595396,-9.333870634787992e-9)
            (11.193261931071548,-8.843183686053666e-9)
            (11.212405737553803,-8.468884683789006e-9)
            (11.232189078858564,-8.016630768603329e-9)
            (11.251585525680454,-7.698079572676387e-9)
            (11.27152770032832,-7.298152321293083e-9)
            (11.29114106525706,-7.037973902982784e-9)
            (11.311250003462119,-6.697549325607366e-9)
            (11.331075162454418,-6.494402170635498e-9)
            (11.351373025301383,-6.2136290907519134e-9)
            (11.371411691137814,-6.063741395263502e-9)
            (11.391915191508593,-5.837973590388345e-9)
            (11.412161631784722,-5.736245792537065e-9)
            (11.432874517728337,-5.558599977394634e-9)
            (11.453312119449468,-5.499172720252303e-9)
            (11.474227089346684,-5.362450892577684e-9)
            (11.49483178364103,-5.339068718648192e-9)
            (11.51593641503373,-5.2368681458150966e-9)
            (11.536681522230145,-5.24327958873727e-9)
            (11.557963192693862,-5.170396697834586e-9)
            (11.578821734708242,-5.200716751986279e-9)
            (11.600268759320217,-5.1530609775653144e-9)
            (11.62121182475395,-5.201981627366848e-9)
            (11.642810484972916,-5.1761965389822695e-9)
            (11.663802393924096,-5.238936888858004e-9)
            (11.685531084710023,-5.231930745870246e-9)
            (11.706523107926396,-5.303963291797649e-9)
            (11.728345100468207,-5.312394470639884e-9)
            (11.749269607259913,-5.389064392658665e-9)
            (11.771125471975665,-5.408824955534945e-9)
            (11.791889100792089,-5.485163003309433e-9)
            (11.813687942770539,-5.5109714930969426e-9)
            (11.834167387473059,-5.5813988552772976e-9)
            (11.855778883687199,-5.606832736839978e-9)
            (11.875818083981583,-5.664977106180088e-9)
            (11.897065790736145,-5.6838157184486735e-9)
            (11.916474758118559,-5.722787670808159e-9)
            (11.935028219803394,-5.6072205393261004e-9)
            (11.952893162929174,-5.540536894457353e-9)
            (11.972277067341192,-5.549192850246365e-9)
            (11.98991024925984,-5.5406103071586415e-9)
            (12.006673690523211,-5.451176387826495e-9)
            (12.022546392567184,-5.377097867144937e-9)
            (12.03722551193644,-5.298025312347788e-9)
            (12.051136124732214,-5.22344376618639e-9)
            (12.063463032214397,-5.1570705481821304e-9)
            (12.074904798086225,-5.088904271355813e-9)
            (12.08662951046412,-5.044557837075774e-9)
            (12.097379638035326,-4.99115317111956e-9)
            (12.114332488411893,-4.961758218271985e-9)
            (12.130641337374488,-5.008072426473723e-9)
            (12.150690038315723,-4.816263609547181e-9)
            (12.168917141702133,-4.902716209241568e-9)
            (12.186129383099026,-4.824213474919881e-9)
            (12.2025690875534,-4.835705296448673e-9)
            (12.221032808068548,-4.996889293238031e-9)
            (12.238810771202537,-5.084549687784392e-9)
            (12.25955755746643,-5.2342172739010055e-9)
            (12.279472612283254,-5.4102725940987465e-9)
            (12.300718114522025,-5.44580297525823e-9)
            (12.320925909596491,-5.606906891986413e-9)
            (12.341589756367352,-5.687160702443524e-9)
            (12.361441754647624,-5.825994292228011e-9)
            (12.382547420778517,-6.016564782520313e-9)
            (12.402926028604318,-6.201622803761428e-9)
            (12.424862485846633,-6.388294339513989e-9)
            (12.445903004195657,-6.62140340556797e-9)
            (12.467960333115848,-6.75348222273799e-9)
            (12.489058067767992,-6.977917077025076e-9)
            (12.510979131704095,-7.13977035812227e-9)
            (12.532005113838913,-7.359718143990442e-9)
            (12.554119155129587,-7.571346478505467e-9)
            (12.575337383953027,-7.821304807275982e-9)
            (12.597685869529204,-8.017959368199696e-9)
            (12.619069225924397,-8.291064687091718e-9)
            (12.641391106007037,-8.466783682796582e-9)
            (12.662726355180071,-8.738262637522545e-9)
            (12.684971848724452,-8.936208158085347e-9)
            (12.706240971483725,-9.214051880916613e-9)
            (12.72850517816229,-9.425307345747325e-9)
            (12.749771542622737,-9.724065597266766e-9)
            (12.772006519766114,-9.91813841784551e-9)
            (12.793211239395037,-1.0228256750526092e-8)
            (12.815315699598708,-1.0419153351652964e-8)
            (12.836381315864852,-1.0732121412151902e-8)
            (12.858358268790244,-1.0933676660117215e-8)
            (12.879289231023849,-1.1258138120410953e-8)
            (12.90114635329203,-1.1451948937905839e-8)
            (12.92193766537446,-1.1790053539636305e-8)
            (12.943620238867878,-1.197214909556782e-8)
            (12.964223894334536,-1.2315942766759707e-8)
            (12.985701612020916,-1.2499582658240571e-8)
            (13.006095448010067,-1.2850214866434806e-8)
            (13.027371109539759,-1.3028526297722289e-8)
            (13.047552885398545,-1.3390358402311364e-8)
            (13.068601373775428,-1.3555144202808837e-8)
            (13.088546648626616,-1.3923981519962864e-8)
            (13.109339144644514,-1.408383287651005e-8)
            (13.129025687201615,-1.4457905852237441e-8)
            (13.149558134087977,-1.461124348528898e-8)
            (13.168981013020801,-1.4993913978865e-8)
            (13.189240475121233,-1.513323782008277e-8)
            (13.208386477964488,-1.5522554649691376e-8)
            (13.228352307840655,-1.5653488801031727e-8)
            (13.247205408440525,-1.604722067584697e-8)
            (13.266872501588264,-1.6169905306057394e-8)
            (13.285428110232335,-1.657032702481014e-8)
            (13.304789088666718,-1.667880820466453e-8)
            (13.323039753052495,-1.7084838811518667e-8)
            (13.342081370178846,-1.71835891453654e-8)
            (13.360017075542867,-1.759332411326723e-8)
            (13.378736385823329,-1.7682633030038924e-8)
            (13.396354744479787,-1.809775176794005e-8)
            (13.414747728839503,-1.8173124685536322e-8)
            (13.432044914030548,-1.8592690318490443e-8)
            (13.45010359564526,-1.8658440700618914e-8)
            (13.467074270425224,-1.9080914932931756e-8)
            (13.484798373874632,-1.913680970821149e-8)
            (13.50144271649163,-1.9563558758090653e-8)
            (13.518830759684073,-1.960638060820418e-8)
            (13.535147656122552,-2.0036386854418994e-8)
            (13.552195898563077,-2.007061274511325e-8)
            (13.568183673842501,-2.0502782129260164e-8)
            (13.584894428467258,-2.0527350336695608e-8)
            (13.600555508547012,-2.09628781688427e-8)
            (13.616929153876763,-2.097599074295691e-8)
            (13.632264425771412,-2.1413659594456378e-8)
            (13.648300587111637,-2.141986035052982e-8)
            (13.663311228265298,-2.185908635800496e-8)
            (13.679014238247456,-2.185632304932965e-8)
            (13.693704374557115,-2.2298102510919406e-8)
            (13.709075923870632,-2.2286267165158588e-8)
            (13.723447894298689,-2.272918976280702e-8)
            (13.73849034439437,-2.2712412230688415e-8)
            (13.752547539607233,-2.3156476454007164e-8)
            (13.767266520963373,-2.3131861669305235e-8)
            (13.781014146686154,-2.3577730190283478e-8)
            (13.795412288567716,-2.3547116024641978e-8)
            (13.808853747860386,-2.3993321310947772e-8)
            (13.822935629204045,-2.3959668058089236e-8)
            (13.836075979372099,-2.440680149487701e-8)
            (13.849847778867208,-2.436696457208221e-8)
            (13.862692724447907,-2.4815180385626763e-8)
            (13.876157852858393,-2.4772872496552646e-8)
            (13.888711633878803,-2.5220895555269574e-8)
            (13.901876361592505,-2.517715066037881e-8)
            (13.914145176924837,-2.5626039753639673e-8)
            (13.927015583544154,-2.5578467704800544e-8)
            (13.939005177617371,-2.6027756031030557e-8)
            (13.951585496537607,-2.5981309091992743e-8)
            (13.96330084206943,-2.6430223447532588e-8)
            (13.97559842527873,-2.638362777091239e-8)
            (13.987046336110993,-2.6833424434617944e-8)
            (13.999066763409502,-2.6786182540516834e-8)
            (14.01025274926465,-2.723580652003377e-8)
            (14.02200119522504,-2.7192873529890292e-8)
            (14.03293090295084,-2.7642320206800784e-8)
            (14.044415062790517,-2.7600490110088266e-8)
            (14.055095387016328,-2.805079607885672e-8)
            (14.066320193407433,-2.801226978208485e-8)
            (14.076756339667106,-2.8462043264313313e-8)
            (14.087727986320731,-2.84302265473713e-8)
            (14.097926184129488,-2.8880348162761735e-8)
            (14.108651999618361,-2.885128267785619e-8)
            (14.118618765917763,-2.930214005628748e-8)
            (14.12910326807033,-2.9280754365677895e-8)
            (14.138843625477302,-2.9731095787557256e-8)
            (14.149093902360136,-2.971785426850204e-8)
            (14.158614463330462,-3.0169259968925055e-8)
            (14.16863687042734,-3.0161362393594946e-8)
            (14.177943441649992,-3.061330270063365e-8)
            (14.18774254656159,-3.0617266908969394e-8)
            (14.196840209836408,-3.1069186447052e-8)
            (14.206423581024564,-3.1082014263876476e-8)
            (14.215318993007283,-3.153569738944716e-8)
            (14.224691709097362,-3.1557726447202515e-8)
            (14.233389859536416,-3.201178983246101e-8)
            (14.24255706824719,-3.2048901333273646e-8)
            (14.251063330319415,-3.2503941195787995e-8)
            (14.260032392479186,-3.25506667779944e-8)
            (14.268353033681905,-3.3007956364378386e-8)
            (14.27712789562946,-3.3068818011395635e-8)
            (14.285267245706153,-3.352662253213511e-8)
            (14.293853966346095,-3.3604315599737846e-8)
            (14.301817779098768,-3.406443745101858e-8)
            (14.310222743847719,-3.415349363222985e-8)
            (14.318016488913495,-3.461605548175327e-8)
            (14.326243093856377,-3.472449564594854e-8)
            (14.333870816352553,-3.518823536629874e-8)
            (14.341925948122965,-3.5313875296995954e-8)
            (14.349393634414083,-3.578132756878189e-8)
            (14.357282134770157,-3.59218754226806e-8)
            (14.364594230172779,-3.6391780810479156e-8)
            (14.372319785873486,-3.6556123689010596e-8)
            (14.379480511819379,-3.702851553193856e-8)
            (14.38705027011329,-3.720990182724285e-8)
            (14.394065460609237,-3.7687127980344627e-8)
            (14.401482630878634,-3.7888880420219964e-8)
            (14.408355784815063,-3.836867614856616e-8)
            (14.41562511635828,-3.859679614302977e-8)
            (14.422360990887196,-3.908095244254515e-8)
            (14.429488978995881,-3.932684391987412e-8)
            (14.436092757531139,-3.9816432766308645e-8)
            (14.44308152210184,-4.008930112690126e-8)
            (14.449556176099462,-4.058209507127301e-8)
            (14.456411879401628,-4.088178302286751e-8)
            (14.462762784273881,-4.138101721821648e-8)
            (14.469490356453083,-4.1701503876127075e-8)
            (14.475721640350303,-4.2206299783132e-8)
            (14.482323207800412,-4.25599895164294e-8)
            (14.488437981797702,-4.306942408067852e-8)
            (14.494920801856448,-4.344912569831511e-8)
            (14.50092478960852,-4.3966800438088896e-8)
            (14.507291769679844,-4.4373301737308415e-8)
            (14.513187975597104,-4.489652699588973e-8)
            (14.519442568533893,-4.534048942678102e-8)
            (14.525234952995149,-4.587060136603733e-8)
            (14.531384565209006,-4.634043700303601e-8)
            (14.537078669081556,-4.6879887147873676e-8)
            (14.54312458000364,-4.7384916384094856e-8)
            (14.548722729417975,-4.7930329812279684e-8)
            (14.554670801178483,-4.847446747640036e-8)
            (14.56017832837604,-4.902947842376432e-8)
            (14.566034921180997,-4.9602290255762276e-8)
            (14.571456675584631,-5.0166960335128753e-8)
            (14.57722289125336,-5.078414845998825e-8)
            (14.582561556850283,-5.135612526928996e-8)
            (14.588246154676316,-5.201254570550644e-8)
            (14.593508674649009,-5.259668045668219e-8)
            (14.599116280267694,-5.328929777240164e-8)
            (14.604306825499659,-5.3883042110432166e-8)
            (14.60984089316658,-5.462847651015071e-8)
            (14.614964187279266,-5.523203913677546e-8)
            (14.620436434597295,-5.601853204879932e-8)
            (14.625501324473737,-5.663624925195086e-8)
            (14.630915722652245,-5.747198738105391e-8)
            (14.635927146511325,-5.8099962431552055e-8)
            (14.641293567836886,-5.899645919693218e-8)
            (14.646261246376246,-5.963847324612024e-8)
            (14.651595870192669,-6.058398767694173e-8)
            (14.656532704395529,-6.12434900542486e-8)
            (14.661845084570485,-6.225509966514158e-8)
            (14.666762658105794,-6.293192770418978e-8)
            (14.672079564600844,-6.400940078666031e-8)
            (14.677001826276634,-6.471738712416637e-8)
            (14.682358409271341,-6.58454741254904e-8)
            (14.687317418896187,-6.660417522798966e-8)
            (14.692764500817677,-6.777565147561295e-8)
            (14.697812830386411,-6.862604323453586e-8)
            (14.703473514844097,-6.978429731501715e-8)
            (14.708728557470739,-7.080691430535355e-8)
            (14.714885350333589,-7.194042583964908e-8)
            (14.7206449788699,-7.31862082397692e-8)
            (14.72848901280543,-7.509167273963159e-8)
            (14.734085458228371,-7.643900688443708e-8)
            (14.739337635356753,-7.786615857234063e-8)
            (14.743442949942766,-7.87169451071187e-8)
            (14.747267897480189,-7.971704765577988e-8)
            (14.750743710943507,-8.053621991124601e-8)
            (14.753916237979448,-8.127352440912758e-8)
            (14.756467029821371,-8.200451682003878e-8)
            (14.758917908086811,-8.261766908899816e-8)
            (14.760903214235459,-8.304367904610644e-8)
            (14.762748034157994,-8.35359633895071e-8)
            (14.764366045876216,-8.392796838597138e-8)
            (14.765889775379872,-8.4310850457132e-8)
            (14.768394555957187,-8.498927087157427e-8)
            (14.770777233838025,-8.551966753991239e-8)
            (14.773534094273025,-8.643644266793822e-8)
            (14.77604627210662,-8.701610369250705e-8)
            (14.778703079682263,-8.772641498493548e-8)
            (14.781216430918665,-8.836608783885521e-8)
            (14.784185622122038,-8.924803561436528e-8)
            (14.786941289138678,-8.984660413928291e-8)
            (14.790043773509991,-9.108240336307457e-8)
            (14.792853476033047,-9.176862409543955e-8)
            (14.795736337210048,-9.244885812184291e-8)
            (14.798461769681547,-9.319886909976913e-8)
            (14.801686092016505,-9.43319376132572e-8)
            (14.804624744312754,-9.492368646114529e-8)
            (14.807768051932905,-9.634894070000758e-8)
            (14.81063818074534,-9.712439632640495e-8)
            (14.813586422976714,-9.763734620427096e-8)
            (14.81638236450681,-9.847614482693813e-8)
            (14.819406574756783,-9.972075058632558e-8)
            (14.822329165897349,-1.0036705539347758e-7)
            (14.825408809844443,-1.014508676314129e-7)
            (14.828281626409252,-1.0221612663706228e-7)
            (14.831396385332608,-1.0326713950724292e-7)
            (14.834292383294724,-1.0398294187641124e-7)
            (14.837440770750197,-1.0531873366033502e-7)
            (14.840344185337974,-1.060564560681969e-7)
            (14.843410017523983,-1.0703682625028229e-7)
            (14.846269152229958,-1.0782808180429243e-7)
            (14.849397664028727,-1.0900997759667321e-7)
            (14.852293681761397,-1.096980163843584e-7)
            (14.855398244061076,-1.1103286756308175e-7)
            (14.858268788052806,-1.1180617388606352e-7)
            (14.861312136885397,-1.1266701840953635e-7)
            (14.864154452260108,-1.1344026739686378e-7)
            (14.86728550186088,-1.1480703550136836e-7)
            (14.870170360360273,-1.1546427907751396e-7)
            (14.87321870571188,-1.1663563855948534e-7)
            (14.876049678228139,-1.1744184012037309e-7)
            (14.879088726514098,-1.1824639124130431e-7)
            (14.881924277645131,-1.1895092817946907e-7)
            (14.885042335780616,-1.204739941087583e-7)
            (14.887908041899568,-1.211231871304074e-7)
            (14.890908869416586,-1.2197375350664655e-7)
            (14.893708836584487,-1.227893025711743e-7)
            (14.896768438005187,-1.2367606065853848e-7)
            (14.899611320445867,-1.2426542085485085e-7)
            (14.902698373462803,-1.2578551778975937e-7)
            (14.905540859004558,-1.2645739815406184e-7)
            (14.90852057144119,-1.2691221445555587e-7)
            (14.91131138847634,-1.2768611786190626e-7)
            (14.914416353801615,-1.2880140518430588e-7)
            (14.917280987545341,-1.2926167469271492e-7)
            (14.920333049909623,-1.3051150259234202e-7)
            (14.9231583826564,-1.312181403226849e-7)
            (14.926158990154857,-1.313453949137999e-7)
            (14.928973623634064,-1.3200027382794887e-7)
            (14.93213970255949,-1.333794891188762e-7)
            (14.93503965619684,-1.3374550457579514e-7)
            (14.93807841592759,-1.3444468540686643e-7)
            (14.940909638308753,-1.3516894438391085e-7)
            (14.943985965204336,-1.3514335868846077e-7)
            (14.946865983016819,-1.3559467833603495e-7)
            (14.950097650662137,-1.3708631290314418e-7)
            (14.95305057401275,-1.3742448612232214e-7)
            (14.956124129382147,-1.3734719739743915e-7)
            (14.959006319510532,-1.3804718970183005e-7)
            (14.96223317064923,-1.3807566014068204e-7)
            (14.965234537710206,-1.3826526041608439e-7)
            (14.968549064985325,-1.3951869990237404e-7)
            (14.971592234509885,-1.3988350901432825e-7)
            (14.97478829910954,-1.389308259391863e-7)
            (14.977802959980336,-1.3954692569255935e-7)
            (14.9813000074474,-1.3971268058243807e-7)
            (14.984515599105555,-1.3964941924098235e-7)
            (14.988007071474849,-1.402074718851434e-7)
            (14.99124064753868,-1.4058540916821022e-7)
            (14.99474041634421,-1.388144374586226e-7)
            (14.99805739825682,-1.3926715148603832e-7)
            (15.002087699300878,-1.3933384685207644e-7)
            (15.005745330565503,-1.3896443387297083e-7)
            (15.009772982188489,-1.3876641520409075e-7)
            (15.013547071363146,-1.3859559406340522e-7)
            (15.018010270488055,-1.3710711289968814e-7)
            (15.02229454151203,-1.3675380220862051e-7)
            (15.028675733308237,-1.360977054230033e-7)
            (15.034749821550896,-1.339245846317277e-7)
            (15.039715488693613,-1.3261656981867542e-7)
            (15.04449108680295,-1.3143735806227338e-7)
            (15.04853630004411,-1.3073335658896134e-7)
            (15.052438120060899,-1.2956887148255554e-7)
            (15.056150203579648,-1.292227730083239e-7)
            (15.059733725350366,-1.2772441330618198e-7)
            (15.063259428025809,-1.2806901320507888e-7)
            (15.066636570250283,-1.2646219357092328e-7)
            (15.070069901338353,-1.2659172256426254e-7)
            (15.073297142939136,-1.26662325575017e-7)
            (15.076514645649375,-1.2195526151775067e-7)
            (15.079564661416882,-1.211075034350026e-7)
            (15.082472639918793,-1.226032999896187e-7)
            (15.085253464794668,-1.2061971703153137e-7)
            (15.088630714604538,-1.1978349677953872e-7)
            (15.091690872295143,-1.2000302846939455e-7)
            (15.094596189951654,-1.1565815414583944e-7)
            (15.097407940838911,-1.1441014207374272e-7)
            (15.100153949176748,-1.1646280645964748e-7)
            (15.102805187732983,-1.1411772612931051e-7)
            (15.105866330255468,-1.1338189980425426e-7)
            (15.108795699219389,-1.132757910871211e-7)
            (15.111654916809618,-1.0908685894605446e-7)
            (15.114428341850024,-1.0776709077725245e-7)
            (15.11715930487565,-1.095358927596294e-7)
            (15.119788962672137,-1.0727338705318885e-7)
            (15.122766691527838,-1.0617124505355271e-7)
            (15.12564224776382,-1.057604793753807e-7)
            (15.128736959925542,-1.0189702094189672e-7)
            (15.131566738656902,-1.0061492989144348e-7)
            (15.13437988875602,-1.0146401472552772e-7)
            (15.137059021554766,-9.945816947331107e-8)
            (15.140230369263577,-9.841936343585263e-8)
            (15.14314412419141,-9.786007983949116e-8)
            (15.146259354739238,-9.427517630272513e-8)
            (15.149108208089096,-9.275752092384483e-8)
            (15.15197256374578,-9.389202389463659e-8)
            (15.154709291612884,-9.179360878980153e-8)
            (15.158021725407195,-9.052786521245862e-8)
            (15.161035369605724,-8.99605556580962e-8)
            (15.164226256166522,-8.652797087944861e-8)
            (15.167154201770797,-8.485389898393084e-8)
            (15.170125206672381,-8.615355905378653e-8)
            (15.17297207841739,-8.3950659780579e-8)
            (15.176483783729772,-8.269551511897133e-8)
            (15.17965747239862,-8.207797109452625e-8)
            (15.183016548458994,-7.869414249101682e-8)
            (15.186102276358003,-7.690741199964484e-8)
            (15.189250517956907,-7.830865511593202e-8)
            (15.19227570069808,-7.596018408299081e-8)
            (15.196065354708216,-7.498776857185877e-8)
            (15.19948799926443,-7.423464927192698e-8)
            (15.203152940508744,-7.084493172515038e-8)
            (15.206518459838128,-6.897557336066882e-8)
            (15.209967831341867,-7.036168498132566e-8)
            (15.21329240165111,-6.782543210309006e-8)
            (15.217507046844204,-6.737595866522676e-8)
            (15.221346752886799,-6.630235981906592e-8)
            (15.225592958287528,-6.29627877879796e-8)
            (15.22949301517863,-6.111713339404393e-8)
            (15.234003317395793,-6.285489238559725e-8)
            (15.238072969210561,-6.042401810726288e-8)
            (15.243333961038935,-5.9546633775625756e-8)
            (15.24813746122554,-5.7836064885791914e-8)
            (15.253913176964698,-5.576077479461183e-8)
            (15.259450544470827,-5.352338897071447e-8)
            (15.266254394340638,-5.001902090840544e-8)
            (15.272758616907826,-4.793144750395843e-8)
            (15.278873267469747,-4.0164394348463374e-8)
            (15.283732234851286,-4.27239223459441e-8)
            (15.288427005495214,-3.9457704600572273e-8)
            (15.292542233222052,-3.6619900117441496e-8)
            (15.296482928096678,-3.567674266780613e-8)
            (15.301097215017407,-3.1422225373059036e-8)
            (15.3055173907119,-2.8874877986328934e-8)
            (15.309929787323593,-2.9022525759783245e-8)
            (15.314212492308693,-2.6990112585266654e-8)
            (15.318387874655574,-2.4354735513319612e-8)
            (15.322357086951891,-2.3153964148361813e-8)
            (15.326787375740583,-2.101440702467144e-8)
            (15.330935685258996,-1.892753129404185e-8)
            (15.33534528166083,-1.8732253798887925e-8)
            (15.339422668065403,-1.7279302569863894e-8)
            (15.343522294078113,-1.4764308831528004e-8)
            (15.347419392805742,-1.3867593072610217e-8)
            (15.351810070374325,-1.2197808296844717e-8)
            (15.355911603888615,-1.0518009500347512e-8)
            (15.36025930951073,-1.0246835732482426e-8)
            (15.364298671083795,-9.186872944887863e-9)
            (15.368435351705287,-6.923578318069933e-9)
            (15.372368470069485,-6.209093524274497e-9)
            (15.376806213701098,-5.002618792326365e-9)
            (15.380944730979536,-3.661779943028707e-9)
            (15.385309349825596,-3.250719221795267e-9)
            (15.389384409875351,-2.4939763209100793e-9)
            (15.393634413298667,-5.281371352889931e-10)
            (15.39767175287266,7.549950607969192e-11)
            (15.402206880106533,8.819085081527013e-10)
            (15.406433748159287,1.9185751597330293e-9)
            (15.41087350243519,2.493588012833533e-9)
            (15.41503779094422,3.013869821934584e-9)
            (15.419457375866054,4.650579193590675e-9)
            (15.423648602723116,5.175866735399757e-9)
            (15.428317299942295,5.685131912227066e-9)
            (15.432671801939565,6.4481014203418884e-9)
            (15.437240322712197,7.15429494214893e-9)
            (15.441541730076347,7.49322808996674e-9)
            (15.446174316231337,8.798131875774386e-9)
            (15.450558385947598,9.24788333881231e-9)
            (15.455394564179336,9.577200264126644e-9)
            (15.459913307817416,1.0104075979559919e-8)
            (15.464665088854256,1.0869336122251312e-8)
            (15.469151143481332,1.1073816727614227e-8)
            (15.474031761286879,1.2076125926154009e-8)
            (15.478642060965582,1.243799248196889e-8)
            (15.483683607726574,1.268492146309282e-8)
            (15.488405375767243,1.3018200864596113e-8)
            (15.49339546610952,1.3764895071661028e-8)
            (15.498114189933315,1.3871668024892143e-8)
            (15.503275049695214,1.462166744935027e-8)
            (15.508144519769603,1.4883369581490618e-8)
            (15.513435579757592,1.5106847951043456e-8)
            (15.518403482140737,1.5287322477746623e-8)
            (15.523686435085008,1.5957913643140697e-8)
            (15.52868627546837,1.599149021350317e-8)
            (15.53416239924099,1.6546455859780483e-8)
            (15.53932781665251,1.6704068722948166e-8)
            (15.544919332719134,1.692625427773299e-8)
            (15.550181807427002,1.698876867499862e-8)
            (15.555812142499386,1.7553482144276813e-8)
            (15.561142950415936,1.7527580293450672e-8)
            (15.56697651536066,1.7940461226398518e-8)
            (15.572481572484978,1.799939515422105e-8)
            (15.578431638751086,1.821840096833022e-8)
            (15.584043393127626,1.8190712435767708e-8)
            (15.590077782227374,1.864307543590424e-8)
            (15.595793062323082,1.856474912358027e-8)
            (15.602036254794113,1.887706807555141e-8)
            (15.607933737885016,1.884913014004387e-8)
            (15.614308356079833,1.905310691100845e-8)
            (15.62033157788061,1.8956479568180306e-8)
            (15.626832266493865,1.9304169623693007e-8)
            (15.63299225180084,1.9178054124983664e-8)
            (15.639709111022976,1.941784490330171e-8)
            (15.646062667366985,1.931753602190267e-8)
            (15.652936675608123,1.9494056753462575e-8)
            (15.65944268369588,1.9344244139683048e-8)
            (15.666481436319998,1.9600928248810116e-8)
            (15.67315657213076,1.94320442562639e-8)
            (15.68042480117763,1.961498772234157e-8)
            (15.687310925283512,1.9456904235327083e-8)
            (15.69477019157518,1.959746855802687e-8)
            (15.70184184849647,1.9406282108628497e-8)
            (15.709503950171339,1.95857581940335e-8)
            (15.716778483253384,1.9380440256837956e-8)
            (15.724691440349373,1.9513519933447706e-8)
            (15.73220185055041,1.931100368668688e-8)
            (15.740346301081065,1.9411077966934417e-8)
            (15.748081220236958,1.918790824140575e-8)
            (15.756469201834259,1.930124020776036e-8)
            (15.764444769096164,1.90669409479287e-8)
            (15.773113989576037,1.9151934362484806e-8)
            (15.781358574281747,1.891680532156035e-8)
            (15.790305713774398,1.897406893601997e-8)
            (15.798819912299962,1.872709302608919e-8)
            (15.808056777624293,1.8781906727957557e-8)
            (15.816855821322447,1.852666168668737e-8)
            (15.826413669005765,1.8562723319955168e-8)
            (15.835523615342957,1.8305580161733702e-8)
            (15.845411616544574,1.8318134685590342e-8)
            (15.854842808835413,1.8055151851680942e-8)
            (15.865073898565031,1.805606358298808e-8)
            (15.874842022829116,1.7788082920623246e-8)
            (15.885442917864243,1.7773602806461194e-8)
            (15.895572519995937,1.7504312675188163e-8)
            (15.906560731667504,1.7469927728312872e-8)
            (15.917069191982954,1.7198932914186178e-8)
            (15.928459995276613,1.7148551921956214e-8)
            (15.939364488400201,1.6876116265817364e-8)
            (15.951180473977496,1.681045853279629e-8)
            (15.962503436317292,1.6538563562169877e-8)
            (15.974764835671936,1.6455762904356238e-8)
            (15.986526296536091,1.6185368738340115e-8)
            (15.999249017000757,1.608616009309451e-8)
            (16.011465977524168,1.5817909193054436e-8)
            (16.0246662892133,1.570374630841752e-8)
            (16.03735577841101,1.5438894344292793e-8)
            (16.051047742288713,1.531042165524229e-8)
            (16.064224043010267,1.5050253144625695e-8)
            (16.078415457272325,1.4908540900449386e-8)
            (16.092086796729685,1.465421098842317e-8)
            (16.106778384850514,1.4501240759649052e-8)
            (16.12094584695576,1.4254070420538416e-8)
            (16.136129486589002,1.4092282392691069e-8)
            (16.150784690780643,1.3853803303927596e-8)
            (16.16643951135356,1.3686110565780506e-8)
            (16.18156058172822,1.3454436720978365e-8)
            (16.199422995564817,1.3641482476365464e-8)
            (16.215511495311166,1.3671957882595799e-8)
            (16.231889434145728,1.3313127880952927e-8)
            (16.247553226802555,1.3051282356733646e-8)
            (16.264898035090656,1.300000079927819e-8)
            (16.280925072578462,1.2884851186452955e-8)
            (16.297644721860372,1.265962631348039e-8)
            (16.31376495428438,1.2423528227316415e-8)
            (16.332232696894394,1.2453418611165818e-8)
            (16.348992883791105,1.2396158619858338e-8)
            (16.365854831428134,1.2131913606821947e-8)
            (16.381923390690922,1.1921839802042121e-8)
            (16.39793022297614,1.1729051206362687e-8)
            (16.413375941986928,1.1535401677634804e-8)
            (16.42936128979263,1.1412643665263702e-8)
            (16.444726996654836,1.1255478539709455e-8)
            (16.460311936224233,1.1116008268889095e-8)
            (16.475115897919178,1.097968481063133e-8)
            (16.4894761979085,1.0838070430321566e-8)
            (16.503044345316507,1.0709966514840322e-8)
            (16.51589911880532,1.0592822658783412e-8)
            (16.528003721235024,1.047944308486133e-8)
            (16.53903578283139,1.0376657937567302e-8)
            (16.549280629431028,1.0284720479094318e-8)
            (16.55601701821741,1.0210130649601581e-8)
            (16.562321012574348,1.0149656862523065e-8)
            (16.570760978654768,1.0081593339149477e-8)
            (16.580981189338637,1.000798996357876e-8)
            (16.596822729399385,9.951622869758354e-9)
            (16.611683305163687,1.0049872274996518e-8)
            (16.62819005162851,9.817536136642252e-9)
            (16.643285868237882,9.892643733080764e-9)
            (16.657762845108117,9.83503295052219e-9)
            (16.671632026014187,9.82891357853344e-9)
            (16.687985915286415,1.0101549830399561e-8)
            (16.703476730438222,1.0248970593586255e-8)
            (16.721650529621353,1.0245288582844872e-8)
            (16.738653155898053,1.0455013429086353e-8)
            (16.755783645594416,1.0476354682270508e-8)
            (16.772108500921956,1.0601688640152362e-8)
            (16.789441337463145,1.0832290141704136e-8)
            (16.806167577592053,1.1018595321925742e-8)
            (16.82465203576828,1.1207683502163264e-8)
            (16.842270386937937,1.1495614387847061e-8)
            (16.860785685683826,1.1580079328617331e-8)
            (16.878371778035135,1.1835208273725288e-8)
            (16.896600431549512,1.2034027682714034e-8)
            (16.914037315916868,1.2277641816864478e-8)
            (16.932643085119032,1.254649704266886e-8)
            (16.95042399547032,1.286254926695034e-8)
            (16.96929884694677,1.3037979308671633e-8)
            (16.987239084587568,1.3374897591887318e-8)
            (17.005906964814766,1.3565814346096707e-8)
            (17.02367949882734,1.3877150530009716e-8)
            (17.042339319340925,1.4145878456487506e-8)
            (17.060125366215523,1.4489419479605216e-8)
            (17.078913140228675,1.4718209763090556e-8)
            (17.096766323656198,1.5098366217486543e-8)
            (17.115433019140163,1.5299110435708837e-8)
            (17.133156234495278,1.566834325775952e-8)
            (17.151677099345168,1.5920351943284225e-8)
            (17.16927439724333,1.629899778365671e-8)
            (17.18776560208634,1.6541773790394882e-8)
            (17.205307013857418,1.6952532587838932e-8)
            (17.223670422046325,1.7159373855075093e-8)
            (17.24106677426638,1.7571814420272057e-8)
            (17.259232971544286,1.7806148374872296e-8)
            (17.276443679693134,1.822060601691461e-8)
            (17.294476513662623,1.8455287640803775e-8)
            (17.31154364502375,1.8894001583137454e-8)
            (17.329406494942354,1.909551242802708e-8)
            (17.346290832741914,1.9541183948893352e-8)
            (17.363924684878583,1.9756370224919998e-8)
            (17.380587797010946,2.0202937548065646e-8)
            (17.398025439092706,2.0418543266175196e-8)
            (17.414489545998066,2.0883595389051246e-8)
            (17.43171493155093,2.1069847057398867e-8)
            (17.447960252894745,2.1542705926272676e-8)
            (17.46493150351008,2.173633259071118e-8)
            (17.48093037320278,2.221046237029388e-8)
            (17.497667206862783,2.240151917100778e-8)
            (17.513432964113658,2.2890636718947165e-8)
            (17.529925795811597,2.305571118603323e-8)
            (17.545446272448356,2.3551678289583255e-8)
            (17.56166687944643,2.3722244607139728e-8)
            (17.57692415469227,2.4219995362301124e-8)
            (17.592887736944615,2.438446304560846e-8)
            (17.607892005931056,2.4895071886039044e-8)
            (17.623590440208176,2.503702320386458e-8)
            (17.63833286771307,2.5552685236134174e-8)
            (17.653748483420845,2.5700754232547348e-8)
            (17.668218958943392,2.6218770697687014e-8)
            (17.68336584680779,2.6357019907021983e-8)
            (17.69757368411534,2.6886400343715192e-8)
            (17.71244369809784,2.700681421543398e-8)
            (17.726381761985987,2.7539247058604405e-8)
            (17.74096590043535,2.7667241875389965e-8)
            (17.75463044607004,2.820287675582599e-8)
            (17.768942163519583,2.8317626029406657e-8)
            (17.78234193011676,2.886324207219859e-8)
            (17.796372733371328,2.8966734662170553e-8)
            (17.809501808833776,2.9513561135386806e-8)
            (17.823250264135428,2.962546535618788e-8)
            (17.836110183705365,3.0176758678184965e-8)
            (17.849588222078243,3.027304649338821e-8)
            (17.86218661644279,3.083266902288979e-8)
            (17.87538591504753,3.092614049612553e-8)
            (17.887718259519414,3.148568369447546e-8)
            (17.900643966019903,3.1586562195888045e-8)
            (17.912716016010908,3.2152154356836755e-8)
            (17.925377150259997,3.2237289788901575e-8)
            (17.937194681296493,3.280908928209473e-8)
            (17.94958433858111,3.2900796258401296e-8)
            (17.96114481505266,3.3472181774010076e-8)
            (17.97327329445748,3.356788557093302e-8)
            (17.984585381940224,3.414688100390106e-8)
            (17.996457610439087,3.423036813873448e-8)
            (18.00752473332005,3.481305379838087e-8)
            (18.019136954857363,3.491156769773508e-8)
            (18.029959344428327,3.549483184147663e-8)
            (18.0413248081194,3.559217890810652e-8)
            (18.05191239105126,3.618402277944542e-8)
            (18.063031621617434,3.62771716256475e-8)
            (18.073385577603684,3.687024138082875e-8)
            (18.084259627091804,3.698355513858845e-8)
            (18.094383546412217,3.757954252269391e-8)
            (18.10502578000198,3.7686846171811577e-8)
            (18.11492901557408,3.829126157881915e-8)
            (18.12533652876972,3.840629512521989e-8)
            (18.1350188702004,3.901026244351725e-8)
            (18.14519832182577,3.914547235974198e-8)
            (18.154666703872323,3.97556214300049e-8)
            (18.16462855667459,3.9883290331855445e-8)
            (18.17389011152472,4.050031163652468e-8)
            (18.183630372425647,4.064921727159523e-8)
            (18.192684992386777,4.126576896874511e-8)
            (18.202215338199863,4.142939882931165e-8)
            (18.21107245185326,4.20554158169114e-8)
            (18.220398175603002,4.221617499611228e-8)
            (18.229061709193886,4.2846422071621904e-8)
            (18.23818085406862,4.303956219459389e-8)
            (18.246652508570286,4.367153465737776e-8)
            (18.25557944534612,4.387076057993969e-8)
            (18.26386944067356,4.451430159367393e-8)
            (18.27260368389452,4.472267003627603e-8)
            (18.280712846258112,4.536773803196531e-8)
            (18.289257346906147,4.561307897813474e-8)
            (18.297190477159795,4.626416046282498e-8)
            (18.305558682020923,4.6508375008940796e-8)
            (18.313324627613103,4.717099147782917e-8)
            (18.321511865722442,4.7441726529860005e-8)
            (18.329109673070608,4.81045590152223e-8)
            (18.33712517700836,4.84079905646462e-8)
            (18.344562996870952,4.908215032067714e-8)
            (18.352415489109106,4.938414324758215e-8)
            (18.359698878026805,5.006747454397542e-8)
            (18.367383084376865,5.041355539902656e-8)
            (18.37451151747443,5.109855926300971e-8)
            (18.382041903726265,5.1465577706505556e-8)
            (18.38902575883797,5.2166491523756893e-8)
            (18.396403842761934,5.254241587671378e-8)
            (18.403244508441805,5.324878995872597e-8)
            (18.410468862959647,5.367973295021801e-8)
            (18.417168578630775,5.439250580438205e-8)
            (18.424255343957526,5.4830832792923334e-8)
            (18.43082439318445,5.556151828303975e-8)
            (18.43776805755206,5.602922007840648e-8)
            (18.444204392342357,5.6762312470298304e-8)
            (18.451010932072542,5.7284029189564926e-8)
            (18.45732103689391,5.8030670277628316e-8)
            (18.464003183937788,5.855266717807114e-8)
            (18.470194479081737,5.9315597233825424e-8)
            (18.47674305944249,5.989174743996843e-8)
            (18.482812419038,6.065700310057882e-8)
            (18.489241686467945,6.127378354084755e-8)
            (18.49519964446344,6.205994037798395e-8)
            (18.501514236326102,6.268353992473317e-8)
            (18.507363264580395,6.348140147961476e-8)
            (18.513556162051508,6.417876582420327e-8)
            (18.519295380546417,6.498332548861864e-8)
            (18.525386331278263,6.570163143147121e-8)
            (18.53102819321999,6.653184801196071e-8)
            (18.537011693375064,6.727914059104527e-8)
            (18.54255344546,6.811586977720178e-8)
            (18.54843089398648,6.894257435650166e-8)
            (18.553876978484684,6.979452598290705e-8)
            (18.559667609686805,7.062729236621107e-8)
            (18.565028904137165,7.150493897821144e-8)
            (18.57071939186986,7.239896051020067e-8)
            (18.575990111832095,7.328073177000791e-8)
            (18.581594367764303,7.424303897323886e-8)
            (18.586785778698975,7.515028358137961e-8)
            (18.59231531607052,7.61200378119188e-8)
            (18.59743324948933,7.70484143029691e-8)
            (18.602873987819518,7.811043590981122e-8)
            (18.607914169932485,7.904604318293651e-8)
            (18.613292408050732,8.015513465506209e-8)
            (18.61827209752474,8.112474246395958e-8)
            (18.623586514767805,8.226490219077796e-8)
            (18.62850503169229,8.324922821936487e-8)
            (18.633751461333528,8.450049192167834e-8)
            (18.63861220609802,8.550157762735716e-8)
            (18.643825028941393,8.6784435386391e-8)
            (18.648648851284516,8.782410238576983e-8)
            (18.653815238111644,8.918060910149721e-8)
            (18.65859817406973,9.023312373015159e-8)
            (18.66373734068376,9.170470936991086e-8)
            (18.668498690786947,9.27917739981666e-8)
            (18.673650038961778,9.430066951614508e-8)
            (18.67841540435755,9.54372418106815e-8)
            (18.6835720048269,9.70592461661168e-8)
            (18.688350381697685,9.82392679367122e-8)
            (18.693585666866117,9.994737015276069e-8)
            (18.698438121784914,1.0123810539378014e-7)
            (18.70383878972211,1.0294943828782892e-7)
            (18.708843728555472,1.044291032259931e-7)
            (18.7145604768127,1.0615420124302167e-7)
            (18.719894219298762,1.079235128219595e-7)
            (18.726574464941056,1.0990901412710929e-7)
            (18.732945363321836,1.1228027148203111e-7)
            (18.738536110116105,1.1440961612527137e-7)
            (18.743894588002917,1.1654700926651476e-7)
            (18.747941886232145,1.1807239881720172e-7)
            (18.751786302573173,1.19587856719182e-7)
            (18.755127814268825,1.208190303023639e-7)
            (18.758309618769026,1.2210547773051314e-7)
            (18.761133768384692,1.2312026984481825e-7)
            (18.76379749713287,1.2421671901530823e-7)
            (18.766133642873573,1.2506207202522851e-7)
            (18.76828864787118,1.2591423526773055e-7)
            (18.769818787865603,1.2653753113222646e-7)
            (18.771273429654443,1.2710583781375563e-7)
            (18.772730870537746,1.2767557871954508e-7)
            (18.77430281096054,1.2829929208869912e-7)
            (18.776752330428522,1.2930273297543513e-7)
            (18.77907080652926,1.3023467229569711e-7)
            (18.781523851891595,1.3120655847926652e-7)
            (18.78388395280518,1.3214425024246837e-7)
            (18.78659633593445,1.3337424842272523e-7)
            (18.789114103828876,1.3426032015808261e-7)
            (18.79195073835916,1.358586948345502e-7)
            (18.794508871226782,1.3686953484433018e-7)
            (18.797112899620206,1.3779360088310165e-7)
            (18.799589076802576,1.388738581025594e-7)
            (18.802337182247552,1.4022924623075747e-7)
            (18.80500250038625,1.4119559941721626e-7)
            (18.807895888603795,1.4279817676048064e-7)
            (18.810568177409184,1.4387001166879693e-7)
            (18.81338408199708,1.4506493407455527e-7)
            (18.816026804805738,1.4617141076461833e-7)
            (18.819015676784165,1.4780832457179383e-7)
            (18.821759601554117,1.4882956154115965e-7)
            (18.824667878796724,1.5046852897017738e-7)
            (18.82735851436013,1.5162525568471635e-7)
            (18.830219453936493,1.5277117913362418e-7)
            (18.83290434189708,1.5389172906794613e-7)
            (18.83594949899209,1.5584959268211985e-7)
            (18.83872017566521,1.568745407995853e-7)
            (18.841588531241843,1.583668284263345e-7)
            (18.844258865758523,1.595915337994905e-7)
            (18.847153865594827,1.607511589920574e-7)
            (18.849862730809427,1.6181779155026906e-7)
            (18.85290441201806,1.6405457350073367e-7)
            (18.855664037187545,1.6510268123691805e-7)
            (18.85848591891406,1.662612031318593e-7)
            (18.8611288949949,1.6753057999089797e-7)
            (18.86406815243877,1.6886327369697381e-7)
            (18.866797448650534,1.698081856816576e-7)
            (18.869783706554237,1.7214337284889436e-7)
            (18.872507279398732,1.7324654752885382e-7)
            (18.875296237323006,1.7394626737341617e-7)
            (18.877922526722823,1.7521433914162344e-7)
            (18.88092938637525,1.7693125002760924e-7)
            (18.8836822912392,1.7771153034511798e-7)
            (18.88659525407114,1.7987802848470768e-7)
            (18.889274383917655,1.8105276409677462e-7)
            (18.89205783805588,1.8129414623007073e-7)
            (18.89468820583033,1.8251569174900247e-7)
            (18.897469519679603,1.8438494949290448e-7)
            (18.90016809952077,1.8525565310852267e-7)
            (18.90300262111686,1.8607215235883852e-7)
            (18.905664655679203,1.8708048939245414e-7)
            (18.908629764670767,1.8875381427943719e-7)
            (18.911358465125968,1.8952176574898673e-7)
            (18.914238898052055,1.9082657772169176e-7)
            (18.916916727822425,1.9184610761853281e-7)
            (18.919801198736113,1.924184730362524e-7)
            (18.922499807455992,1.932492752500137e-7)
            (18.925506352207908,1.9504477573713615e-7)
            (18.92826275513177,1.9572775837220212e-7)
            (18.93114498022552,1.963669979970328e-7)
            (18.933839988665202,1.9732704748645128e-7)
            (18.936813601145005,1.9787884677496677e-7)
            (18.9395825117362,1.9843910865169578e-7)
            (18.94262895967974,2.000810854030808e-7)
            (18.945428742979537,2.007167431243475e-7)
            (18.94836516524317,2.0055729856140352e-7)
            (18.951124901863334,2.0138150981434416e-7)
            (18.954253030772072,2.0206491675125013e-7)
            (18.95714038762748,2.0232406579012562e-7)
            (18.960257058555957,2.0338088710360793e-7)
            (18.963141044637563,2.0397358078170252e-7)
            (18.96622334171945,2.030405018846119e-7)
            (18.969129513758983,2.036287370802556e-7)
            (18.972507328803847,2.0435462742894336e-7)
            (18.975593641538577,2.0434899302512043e-7)
            (18.97888705771605,2.0436300518337483e-7)
            (18.981959959817157,2.0486234234532217e-7)
            (18.98536745101097,2.0320343217683213e-7)
            (18.988583964060155,2.034405161803022e-7)
            (18.9924273273078,2.038231456220865e-7)
            (18.995921910958458,2.0344846050492117e-7)
            (18.99973553857731,2.0231715616415491e-7)
            (19.00333817454924,2.0218862736676517e-7)
            (19.007746457230972,2.0060683469239324e-7)
            (19.01193577165377,1.9983700804495288e-7)
            (19.01801405333882,1.987770569563437e-7)
            (19.02386376272174,1.9595291205806843e-7)
            (19.028630774368363,1.9417203428632908e-7)
            (19.033222285996235,1.9250192282662448e-7)
            (19.037116922367836,1.9125658277333835e-7)
            (19.04088327120572,1.896991647567758e-7)
            (19.04445461932295,1.8866516961991385e-7)
            (19.04791533217159,1.868435411561369e-7)
            (19.051303678156422,1.8631522947145062e-7)
            (19.054569642916444,1.8409913267125298e-7)
            (19.057846780120432,1.8416772046086523e-7)
            (19.060969631196105,1.8262416012326238e-7)
            (19.064239630583618,1.8002101950261962e-7)
            (19.06725993086577,1.795757909083101e-7)
            (19.070359671058114,1.7558440884471604e-7)
            (19.073211405956876,1.7385931265301017e-7)
            (19.076078385330806,1.7435939558870276e-7)
            (19.078802695970474,1.7232847989637709e-7)
            (19.082001612431235,1.6923960149327616e-7)
            (19.084889942552078,1.6855855106671232e-7)
            (19.08782495383962,1.650374656611084e-7)
            (19.090538104185313,1.6294542915905754e-7)
            (19.09332762238944,1.6365325302565293e-7)
            (19.095984863019705,1.6145085293910503e-7)
            (19.098831589573283,1.5833311161253087e-7)
            (19.10158863738692,1.5683564287335975e-7)
            (19.104438877052527,1.5531812524206782e-7)
            (19.10711987933405,1.533304284894674e-7)
            (19.11004869006198,1.5145584932927634e-7)
            (19.112780495625536,1.4977559884151553e-7)
            (19.115713036492075,1.471682345081192e-7)
            (19.118438612127832,1.4521222349554387e-7)
            (19.1213143736997,1.4402685873536728e-7)
            (19.124019064883445,1.4193370708697123e-7)
            (19.127009712348897,1.3967446219973936e-7)
            (19.129789312507693,1.3787959008467098e-7)
            (19.13274788650251,1.3563871915059132e-7)
            (19.135510439014524,1.3345939312395358e-7)
            (19.138474135916173,1.3230155967191135e-7)
            (19.141262448092327,1.301751089358798e-7)
            (19.14435789787255,1.276419562040526e-7)
            (19.147230867941786,1.256756532851601e-7)
            (19.150277822948617,1.2390814773551167e-7)
            (19.153136713888145,1.215523042452057e-7)
            (19.1562654341181,1.2023068244582668e-7)
            (19.15920468019205,1.1808235053853743e-7)
            (19.162458794736956,1.1550703802378157e-7)
            (19.165483953847783,1.1332244367171442e-7)
            (19.168708229924878,1.1198859204761261e-7)
            (19.171746553829532,1.0948906561304074e-7)
            (19.175139040080342,1.0792799175539023e-7)
            (19.178319332910785,1.0569969652208876e-7)
            (19.181829134861268,1.0333920912364694e-7)
            (19.185106219222405,1.0090219180643814e-7)
            (19.188656256862142,9.984597324122309e-8)
            (19.192013618073123,9.719294596601412e-8)
            (19.195839872871865,9.545328552325948e-8)
            (19.199425551986693,9.302212885463814e-8)
            (19.20341637278628,9.09906466209925e-8)
            (19.207169037624052,8.829623812049725e-8)
            (19.211386058648493,8.710952244507536e-8)
            (19.21539521126562,8.430650848833714e-8)
            (19.220164235739905,8.20915145546715e-8)
            (19.224671511950348,7.952195009993528e-8)
            (19.230118603948945,7.65955557135568e-8)
            (19.23536434796224,7.371823294419424e-8)
            (19.242168168257027,6.94442495251527e-8)
            (19.248650172517618,6.565983153021526e-8)
            (19.254842082009986,5.882037496831773e-8)
            (19.260036477498144,5.546369070162009e-8)
            (19.26484077407738,5.0806287308407006e-8)
            (19.26958260777942,4.9883367856268053e-8)
            (19.27396599078728,4.682003955665117e-8)
            (19.2782559459607,4.299524223282812e-8)
            (19.282325572887157,4.071046151004246e-8)
            (19.28681753687043,3.812626376835851e-8)
            (19.291007111482738,3.496626762240463e-8)
            (19.29535416509812,3.3906101818021746e-8)
            (19.299395022126717,3.17392261666064e-8)
            (19.303497352544994,2.8364717765487446e-8)
            (19.307393429704433,2.6646265780188374e-8)
            (19.311740093343886,2.4664681418182433e-8)
            (19.3157912336785,2.2257462948438177e-8)
            (19.320018255736688,2.111347982035075e-8)
            (19.323967204535784,1.952815052780473e-8)
            (19.328073280043082,1.6630507981505258e-8)
            (19.331970058849496,1.5230711868777957e-8)
            (19.336311348403257,1.3807037357188201e-8)
            (19.340356778113684,1.1955772422408056e-8)
            (19.344579648764096,1.0704454653685887e-8)
            (19.34854272611379,9.544103713209955e-9)
            (19.352745424025954,7.134336024343338e-9)
            (19.35672727762053,5.956576075468817e-9)
            (19.361133695545192,4.9554709882656456e-9)
            (19.365243807077942,3.560066954079302e-9)
            (19.36954048984114,2.235820056953723e-9)
            (19.373587658550235,1.3949824702735076e-9)
            (19.377945658319877,-5.423286272426405e-10)
            (19.38206648133712,-1.5291586022880038e-9)
            (19.386588615387126,-2.261720090241397e-9)
            (19.390814845329604,-3.280130398412565e-9)
            (19.39525094205694,-4.598952778987323e-9)
            (19.399439992340895,-5.200533745114271e-9)
            (19.40399612180358,-6.71381680379941e-9)
            (19.408297112081637,-7.512490409257222e-9)
            (19.41298171348325,-8.102567213637536e-9)
            (19.4173705441259,-8.815468060227032e-9)
            (19.422005709234664,-1.0045796833881428e-8)
            (19.42638925130037,-1.0467568474289372e-8)
            (19.431180629603165,-1.1627822869169635e-8)
            (19.435699488374414,-1.2237153185904869e-8)
            (19.440595421533665,-1.276104100759875e-8)
            (19.4451939715502,-1.3231178324887578e-8)
            (19.45008429324533,-1.4314250045881274e-8)
            (19.454712635672923,-1.4595774467253825e-8)
            (19.459777745259984,-1.5481128011325515e-8)
            (19.46455439990674,-1.5907536182719076e-8)
            (19.469714987055557,-1.6395748660064002e-8)
            (19.47457375070028,-1.6675129077822237e-8)
            (19.479774124996847,-1.758459565246173e-8)
            (19.48469791408224,-1.7749572479665285e-8)
            (19.490081561591783,-1.8431888408728287e-8)
            (19.49516194049814,-1.869121259573017e-8)
            (19.500646574873088,-1.9144923124524893e-8)
            (19.505821428827815,-1.927495333590366e-8)
            (19.5113888652112,-2.00112782889367e-8)
            (19.51666230528908,-2.0073884334957416e-8)
            (19.522418873598316,-2.061001403945743e-8)
            (19.527857613425216,-2.0724225932959553e-8)
            (19.53373318963559,-2.1132559476753583e-8)
            (19.539287344387454,-2.114514987827081e-8)
            (19.54528506612364,-2.1724804432668378e-8)
            (19.55096965208417,-2.169558496717622e-8)
            (19.557165541685677,-2.2124231702258795e-8)
            (19.563028444677126,-2.2117239893446262e-8)
            (19.569371315888734,-2.246891807040481e-8)
            (19.57537784761276,-2.2388125662616443e-8)
            (19.58188001800645,-2.2833423561152044e-8)
            (19.58804880046396,-2.272301938465066e-8)
            (19.59476513676113,-2.3066409845689703e-8)
            (19.601132093139167,-2.2961094939650858e-8)
            (19.60803141053401,-2.324953575460764e-8)
            (19.61457682888946,-2.3093735320773356e-8)
            (19.621673574712702,-2.3425592356887505e-8)
            (19.628415859351833,-2.3245880846309088e-8)
            (19.635751904126117,-2.3514217877366432e-8)
            (19.642720737863595,-2.3330998283291693e-8)
            (19.650283136136096,-2.355369784533869e-8)
            (19.6574722920721,-2.3337620145442722e-8)
            (19.665275152846846,-2.3571900192713206e-8)
            (19.672701969686287,-2.333568014500955e-8)
            (19.68077993543961,-2.3531150920427547e-8)
            (19.688471745346572,-2.3287840556922226e-8)
            (19.696827469038872,-2.3443260030369162e-8)
            (19.704789962829565,-2.3179555788781846e-8)
            (19.713438078876212,-2.332589803173182e-8)
            (19.721688829510562,-2.304607390280833e-8)
            (19.730660281576583,-2.3165451624707446e-8)
            (19.73922657274065,-2.2877729722987822e-8)
            (19.748536861559515,-2.29617955860716e-8)
            (19.757435007685334,-2.2661992152307627e-8)
            (19.767102022112475,-2.2723539072873134e-8)
            (19.776352413391475,-2.24123006486659e-8)
            (19.786405672430952,-2.2448408594262488e-8)
            (19.796036974097955,-2.2130196278181254e-8)
            (19.806501794673327,-2.213383045931481e-8)
            (19.816539539064365,-2.1808723886001265e-8)
            (19.82743981054324,-2.1781610913593955e-8)
            (19.83790991442543,-2.144972330970414e-8)
            (19.84927558883128,-2.139210017341191e-8)
            (19.860209215840086,-2.105559010185863e-8)
            (19.872071490245183,-2.0963268621674332e-8)
            (19.88350095960109,-2.0624525834729114e-8)
            (19.895889604278203,-2.0491814577643316e-8)
            (19.90784688350321,-2.0147976952448466e-8)
            (19.922211749621287,-2.0890590931493676e-8)
            (19.93515735395947,-2.123579621002142e-8)
            (19.94864566697707,-2.037173430653715e-8)
            (19.96158485946836,-2.0107820735548737e-8)
            (19.9760427483525,-1.9351901916039873e-8)
            (19.98959755978736,-2.0249305004317214e-8)
            (20.0,-1.7194002810895358e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={6b80fbff-9087-4c54-b476-743ddda45a79}, draw opacity={1.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,-7.208840991434074e-15)
            (0.011,6.10615789579739e-12)
            (0.0216894905339688,1.768512084394679e-10)
            (0.032043074462542905,3.072010142320331e-10)
            (0.040805151975126824,2.8391421961044775e-10)
            (0.04910403850217626,3.499895651347367e-10)
            (0.058225176946415436,5.236428824475471e-10)
            (0.06655727584441609,4.838469873056534e-10)
            (0.075081744635589,7.09889404877879e-10)
            (0.08288401587612032,7.490341875661191e-10)
            (0.09068192039829806,6.473422938508268e-10)
            (0.098089230931028,7.313120327756695e-10)
            (0.10598297492376633,8.440309487900804e-10)
            (0.11359853897062851,8.353489460139864e-10)
            (0.12144537366562222,9.305947683131075e-10)
            (0.12873768863447985,9.67274830661908e-10)
            (0.1363579442931036,9.831036517660604e-10)
            (0.14348131517509402,1.0197663905519112e-9)
            (0.15123425234757612,1.1372807454785475e-9)
            (0.15834317593544267,1.1577097627672243e-9)
            (0.16563231586863297,1.208780189989436e-9)
            (0.17241533715334945,1.255784717541901e-9)
            (0.17964286516062852,1.2814557201541612e-9)
            (0.1863731221336362,1.3099187554298536e-9)
            (0.19363663582815038,1.4321887785038908e-9)
            (0.20028686647405458,1.459905942053825e-9)
            (0.20707132691713107,1.471596385219785e-9)
            (0.21341309542434458,1.5214507003277415e-9)
            (0.22032704691176597,1.5746246752958586e-9)
            (0.22671484860689162,1.5945317578673117e-9)
            (0.2334656730770729,1.7003728831341991e-9)
            (0.23967033255853076,1.7377915728926562e-9)
            (0.24604566776082945,1.722082668423873e-9)
            (0.25202350853146993,1.7699205191414648e-9)
            (0.25867700332446747,1.8578559182643642e-9)
            (0.26475207202229833,1.8737591944229474e-9)
            (0.2710130662479162,1.9466356945727308e-9)
            (0.27680274611665695,1.993699456715831e-9)
            (0.28286138932996957,1.968582595068178e-9)
            (0.28854456824610253,2.0102245741207086e-9)
            (0.2949423677970712,2.126134882088937e-9)
            (0.3007160077149244,2.1446631011161314e-9)
            (0.3065487284999458,2.1778599638992248e-9)
            (0.3119737373780826,2.2336087721055045e-9)
            (0.31778957386858514,2.212077267407067e-9)
            (0.32322893132263114,2.2466557354486635e-9)
            (0.32870460505546634,2.3483708721328023e-9)
            (0.3340175618906094,2.3808329640070042e-9)
            (0.3394534456473926,2.3122575840900653e-9)
            (0.3446052308060835,2.3706783740308775e-9)
            (0.3500396195738925,2.4465708385675037e-9)
            (0.3552759820409297,2.465807246751854e-9)
            (0.3606772096282123,2.4676314027798055e-9)
            (0.36572873496922637,2.5129880084061123e-9)
            (0.3712373600168827,2.5408532371632456e-9)
            (0.3763210259851576,2.5721369945744058e-9)
            (0.3817123083200577,2.61792090414257e-9)
            (0.3866821192626552,2.6640846295240542e-9)
            (0.3918894262828451,2.638502531375042e-9)
            (0.39675443629748747,2.6885810515772508e-9)
            (0.4021441779887123,2.7262229287073398e-9)
            (0.4070750537973464,2.7630543283209643e-9)
            (0.41222245392551443,2.7727049389769495e-9)
            (0.4169921258433847,2.834369688179979e-9)
            (0.42209125482862875,2.784106011559103e-9)
            (0.42685197141540654,2.841355164965859e-9)
            (0.4321763792196834,2.870946527186329e-9)
            (0.4370145713340715,2.9303252553316157e-9)
            (0.44202728655743784,2.868578165182259e-9)
            (0.44670073847985015,2.964216478326557e-9)
            (0.4518730800828471,2.8598989288937936e-9)
            (0.45667925360962636,2.9493379151622825e-9)
            (0.46208711831150723,2.91039191954077e-9)
            (0.4669987138735814,3.0418593584121517e-9)
            (0.47219182190596165,2.8086783179982707e-9)
            (0.47707833358682594,2.98872052181006e-9)
            (0.4829934118321436,2.771167969571735e-9)
            (0.4884469181616117,2.8967824135526164e-9)
            (0.49528861218099696,2.9899916953205227e-9)
            (0.5017361468398862,2.9668430695232097e-9)
            (0.5072281308827704,3.0494421961898e-9)
            (0.5124941853919234,3.0349361749105833e-9)
            (0.5165260860197924,3.0545471663167823e-9)
            (0.5203671126238993,3.0611205093666624e-9)
            (0.5237072598880879,3.0712238054536324e-9)
            (0.526897000643022,3.0819646629243747e-9)
            (0.5297288131013873,3.088191479722404e-9)
            (0.5324118804580891,3.0998345987570427e-9)
            (0.5347662289218239,3.1043359234347104e-9)
            (0.5369583557853791,3.1134853562254936e-9)
            (0.5385655550422048,3.1196386226809857e-9)
            (0.5401136024915882,3.1258085747411164e-9)
            (0.5418079906642761,3.132001181637954e-9)
            (0.543440822726921,3.137921593044137e-9)
            (0.5458040760749341,3.149868441798005e-9)
            (0.5480191347472934,3.1530599264351284e-9)
            (0.5503837752750089,3.17354654076982e-9)
            (0.5526460666724714,3.1789917692410335e-9)
            (0.5549690453384369,3.1845793767530885e-9)
            (0.5572088889647298,3.1925515460992654e-9)
            (0.5598728957967123,3.20713906248366e-9)
            (0.5624320434490069,3.2091999845352588e-9)
            (0.5652991001959988,3.2345836008213785e-9)
            (0.5678873837144107,3.2390936276003425e-9)
            (0.5705000901288146,3.2463130896946037e-9)
            (0.5729811733650267,3.2529311154981562e-9)
            (0.5760028987973131,3.268404066250608e-9)
            (0.5787377031140384,3.268625888002452e-9)
            (0.5816872752743706,3.2916435507363722e-9)
            (0.5843503098519468,3.2959276445534846e-9)
            (0.5870237271668798,3.301339950774277e-9)
            (0.5895710268910052,3.3068613599801855e-9)
            (0.59240871326631,3.3194080216404763e-9)
            (0.5951416095416332,3.3220210174921225e-9)
            (0.5980688096282394,3.3364128378978713e-9)
            (0.6007614240387736,3.339974403038336e-9)
            (0.6035457228468467,3.348040297139743e-9)
            (0.6061717412520803,3.350928107381111e-9)
            (0.6092190110185057,3.360576788190224e-9)
            (0.6119841679086605,3.361663207334413e-9)
            (0.6148679534687634,3.3708896480589504e-9)
            (0.6175286435172589,3.3729848794473233e-9)
            (0.6203210893764864,3.3814538385840495e-9)
            (0.6229595634790797,3.3821424602534956e-9)
            (0.6257451588876394,3.3879866299991034e-9)
            (0.6284401508789401,3.3916308834960805e-9)
            (0.6312423439395229,3.399601251718177e-9)
            (0.6338801933728064,3.4000536970405608e-9)
            (0.6368613088247492,3.402211190912504e-9)
            (0.6395889545327017,3.4031466552134956e-9)
            (0.6424427537819579,3.406104241852495e-9)
            (0.6450892865412556,3.40508567948234e-9)
            (0.6479115190430852,3.4137344304999166e-9)
            (0.6505610772813958,3.4121688305906113e-9)
            (0.6535677661194375,3.40625014725763e-9)
            (0.6562958409666817,3.406057622729939e-9)
            (0.6590992113329691,3.4101637187957385e-9)
            (0.6617159676923058,3.405556522181462e-9)
            (0.6645772464003153,3.4134892390027336e-9)
            (0.6672526874295416,3.411259739854693e-9)
            (0.6702505182443362,3.3962293023328786e-9)
            (0.672970128871353,3.393778656388877e-9)
            (0.6757461253015428,3.404925728271175e-9)
            (0.6783538643269605,3.395719283925913e-9)
            (0.6812932781186184,3.3981630951741104e-9)
            (0.6840154200999388,3.396503016397777e-9)
            (0.6869800677644271,3.375436722613676e-9)
            (0.6896898424303876,3.368279998610226e-9)
            (0.692476707541214,3.3927861280222105e-9)
            (0.6951090640831517,3.3781925645327323e-9)
            (0.6981785452005538,3.3677703742410928e-9)
            (0.7009735325949106,3.366874774279203e-9)
            (0.7039244036116136,3.345656409794982e-9)
            (0.7066437510701653,3.3297935972963426e-9)
            (0.7094915974122461,3.374714040960228e-9)
            (0.7121918641227132,3.352236664370532e-9)
            (0.7150991072115648,3.3351270178047663e-9)
            (0.7179131596292625,3.3295974847474965e-9)
            (0.7208891601676152,3.3518520617933237e-9)
            (0.7236854134521756,3.330436531030862e-9)
            (0.7268147393210268,3.337213215235562e-9)
            (0.7297135987974196,3.3190891121686367e-9)
            (0.7328579550492637,3.3278545912770687e-9)
            (0.7357789707756279,3.2927616028761932e-9)
            (0.7389522888191071,3.3569592114256933e-9)
            (0.7419309330062692,3.31243080512455e-9)
            (0.7453255389863168,3.341489857133308e-9)
            (0.7484568519168378,3.2886373206034448e-9)
            (0.751859901771156,3.386533483548644e-9)
            (0.7550442923233861,3.2842800011846415e-9)
            (0.7586473367788376,3.487634666026398e-9)
            (0.7620318770532282,3.3590942419988237e-9)
            (0.7660212806503102,3.5281276353185917e-9)
            (0.7697130636184892,3.352424809161343e-9)
            (0.7739859177698201,3.7132304974740797e-9)
            (0.7780544171272412,3.5239951092743576e-9)
            (0.7841318120728712,3.5170063928311025e-9)
            (0.7898470342805207,3.551050505178527e-9)
            (0.7946297827351211,3.4196046751523256e-9)
            (0.7992292934621105,3.580227332600347e-9)
            (0.8031118626156536,3.591660204824313e-9)
            (0.8068502078685688,3.6635261543001812e-9)
            (0.81041605997674,3.7146551263318954e-9)
            (0.8138496090087288,3.752295374011362e-9)
            (0.8172446977951763,3.832000010011418e-9)
            (0.820480842083435,3.884991858401684e-9)
            (0.8238238110708063,3.873172917104258e-9)
            (0.8269218231983072,3.969138702273955e-9)
            (0.8301314915223204,3.861413623287535e-9)
            (0.8330596648122768,3.90909078492001e-9)
            (0.8359303138807728,3.975963991705332e-9)
            (0.8386603841058461,3.996063292779501e-9)
            (0.8418779575838532,3.992840182359788e-9)
            (0.8447974807654033,4.0652544584672064e-9)
            (0.8478076182939691,4.0122279118193386e-9)
            (0.8505634389705639,4.042931765778229e-9)
            (0.8533114898605175,4.1043873858389005e-9)
            (0.8559349917192461,4.121923805272962e-9)
            (0.8587903495125307,4.123804083485962e-9)
            (0.8615600206077737,4.16262305313889e-9)
            (0.8644683501802493,4.16072588436632e-9)
            (0.8671755233125445,4.189281246843889e-9)
            (0.8700038673617784,4.2162363102424105e-9)
            (0.8726692510005412,4.243202271733366e-9)
            (0.8756397041285834,4.2529963468466475e-9)
            (0.8783858838697614,4.286216726130394e-9)
            (0.8812647357988436,4.2965096222350785e-9)
            (0.8839514843604986,4.3212627511924665e-9)
            (0.8868212223251086,4.343571325882341e-9)
            (0.8895239619732163,4.370644290394786e-9)
            (0.8925404981437435,4.38078757864094e-9)
            (0.8953229946408504,4.409196318044585e-9)
            (0.8982217688057565,4.422365151667877e-9)
            (0.9009431678484281,4.4464037147089184e-9)
            (0.903923819541059,4.4614215591496645e-9)
            (0.9067223641010642,4.488457393672068e-9)
            (0.9098170360827741,4.500206021818779e-9)
            (0.912677920928299,4.526089531149726e-9)
            (0.9156689228505331,4.532901837691748e-9)
            (0.9184908073824822,4.5594134286851255e-9)
            (0.9216539478795867,4.567304155191935e-9)
            (0.9246098374426089,4.59453839129336e-9)
            (0.9278364632083784,4.604489644837331e-9)
            (0.9308353074864228,4.632799583866273e-9)
            (0.9340166023280381,4.621641186467998e-9)
            (0.9370277776936483,4.654905109313252e-9)
            (0.9404617090059648,4.6538807516201746e-9)
            (0.9436580735548149,4.685421758028894e-9)
            (0.9471206147316938,4.678743765575881e-9)
            (0.9503606535748902,4.721056163391998e-9)
            (0.9538862744824741,4.66866635522731e-9)
            (0.9572292250106347,4.7210677652272575e-9)
            (0.9610914978958526,4.690730597498636e-9)
            (0.9646869181813363,4.748004665853446e-9)
            (0.9686167930530237,4.669073192595871e-9)
            (0.9723250323974583,4.76411294672914e-9)
            (0.9765382015617834,4.5891665206659776e-9)
            (0.9805457799541023,4.70606703593867e-9)
            (0.9853397256690345,4.583885419260868e-9)
            (0.9898500461827687,4.679242281940168e-9)
            (0.9952259035178386,4.596066147582355e-9)
            (1.0004228719070993,4.597101794940023e-9)
            (1.0072130122984775,4.353513901016191e-9)
            (1.0136719781535706,4.8747630770689516e-9)
            (1.0198305717551357,4.243344240173666e-9)
            (1.025007065613341,4.701504009836538e-9)
            (1.0297800205611674,4.397793833565951e-9)
            (1.0344163826120831,4.636118769562704e-9)
            (1.0387336422852496,4.520296524664507e-9)
            (1.0430828361506728,4.489082739544276e-9)
            (1.0471992613836398,4.424977067908336e-9)
            (1.051681621890179,4.490391287836966e-9)
            (1.0558459301243814,4.4046239888116225e-9)
            (1.060089127476825,4.430169643395554e-9)
            (1.0640670581514124,4.395343406912014e-9)
            (1.0682389990398726,4.33880886138298e-9)
            (1.072185605809643,4.303192400740052e-9)
            (1.0765058482787904,4.3295822578025546e-9)
            (1.080524100320181,4.282875343006334e-9)
            (1.0846619480199577,4.267401671662071e-9)
            (1.0885576626042117,4.2503798768572636e-9)
            (1.09273646222696,4.204402257250794e-9)
            (1.0966814308694368,4.17681155483284e-9)
            (1.1009783848561687,4.192175222655266e-9)
            (1.1049833633247532,4.163594748645345e-9)
            (1.109140611651829,4.134220653445842e-9)
            (1.1130655713694482,4.124767903738117e-9)
            (1.1173338456283493,4.09084336232199e-9)
            (1.1213547903273644,4.068750564639155e-9)
            (1.1257051329228775,4.076513160722674e-9)
            (1.129770958978826,4.059209788883438e-9)
            (1.1340290122704626,4.026240414032484e-9)
            (1.1380552997357465,4.020664836074832e-9)
            (1.1424637572956966,3.996661697782051e-9)
            (1.1466107614900252,3.979774091729173e-9)
            (1.1510730188198113,3.9808740425733456e-9)
            (1.155255513662288,3.971195500936955e-9)
            (1.1596772327149218,3.939748369200445e-9)
            (1.1638606537440854,3.93641854587596e-9)
            (1.168449190367643,3.91960741817955e-9)
            (1.1727634308000001,3.90779638877061e-9)
            (1.1773910089174882,3.9034749929684365e-9)
            (1.1817401820702744,3.8991069081791355e-9)
            (1.1863787529625904,3.871549713290952e-9)
            (1.1907673946645625,3.869876779633416e-9)
            (1.1955748070478323,3.857675621322509e-9)
            (1.200096594431383,3.85057247158874e-9)
            (1.2049429444303201,3.842537976735664e-9)
            (1.2095082839579632,3.841929685599314e-9)
            (1.2144123784784746,3.818945572987261e-9)
            (1.2190516491542374,3.81887048974132e-9)
            (1.2241209127562285,3.809243705273754e-9)
            (1.2288939889696975,3.8062540881285034e-9)
            (1.2340152086621021,3.7962785243693695e-9)
            (1.2388485208419366,3.7983855266349386e-9)
            (1.2440668488078146,3.7797091670094635e-9)
            (1.2490036507603615,3.781356011626306e-9)
            (1.2543848503521813,3.772974546276462e-9)
            (1.25945904465854,3.7734183268990006e-9)
            (1.264915405310116,3.762971141015699e-9)
            (1.2700729072058206,3.7671172893852446e-9)
            (1.2756587079429318,3.752070450829396e-9)
            (1.280945354436687,3.755529289029595e-9)
            (1.2866979477675737,3.747728066020605e-9)
            (1.2921313811160013,3.7509465430822136e-9)
            (1.2979892329796403,3.741035450853424e-9)
            (1.3035338026425345,3.7468111992384675e-9)
            (1.3095489986661926,3.734643893052445e-9)
            (1.3152468354588651,3.739893064277697e-9)
            (1.3214413168839816,3.732515246944141e-9)
            (1.3273026688235439,3.737948791479688e-9)
            (1.3336374675851603,3.72913252945507e-9)
            (1.3396418121061358,3.736284174648107e-9)
            (1.3461613153521856,3.726411638738511e-9)
            (1.3523445966995136,3.733313262424444e-9)
            (1.359065181311253,3.726479202387845e-9)
            (1.3654366702299114,3.733682020752017e-9)
            (1.3723371459064821,3.7262156438312665e-9)
            (1.3788879770092786,3.734561392269521e-9)
            (1.38600397178095,3.72663503708114e-9)
            (1.3927640926516858,3.734974414168775e-9)
            (1.4001124899461248,3.728941417044184e-9)
            (1.4070940588871144,3.737561997457818e-9)
            (1.4146674769165724,3.731563963806462e-9)
            (1.4218708152911703,3.740937381122946e-9)
            (1.4296977379718898,3.73483984319141e-9)
            (1.4371484809644168,3.744362298432866e-9)
            (1.445249174249875,3.739468389645432e-9)
            (1.452964228323392,3.74921350347757e-9)
            (1.4613427315901466,3.744807790487621e-9)
            (1.4693305202013194,3.7550333481910745e-9)
            (1.4780111456312535,3.750847617249317e-9)
            (1.486295395600049,3.761280897598146e-9)
            (1.4953025030866725,3.757955700308274e-9)
            (1.503905421887176,3.7685555989813845e-9)
            (1.513253348214315,3.7659842166956385e-9)
            (1.522191471768793,3.776867641689144e-9)
            (1.5319039280699172,3.774852960970273e-9)
            (1.5412018461504138,3.7859224291753625e-9)
            (1.5513068532395633,3.7847103073494476e-9)
            (1.560991894169142,3.795898541168714e-9)
            (1.5715130881962749,3.795607051857503e-9)
            (1.5816100963197848,3.8069411309182254e-9)
            (1.5925739311571265,3.807536941564393e-9)
            (1.603111051640662,3.818991383073459e-9)
            (1.6145482614976527,3.820553414970064e-9)
            (1.6255572471363866,3.832088475575866e-9)
            (1.637498132552584,3.8347367353980236e-9)
            (1.6490108718486833,3.846354585830195e-9)
            (1.6614854801628007,3.8501257058396495e-9)
            (1.6735344714566696,3.862159704617197e-9)
            (1.687961623784623,3.833499251967719e-9)
            (1.7010009368962116,3.8228336859379615e-9)
            (1.7145891691543855,3.846353622749696e-9)
            (1.7276399043567374,3.864254179011525e-9)
            (1.7422053138318754,3.8642835711366535e-9)
            (1.755881943917318,3.8701134796467585e-9)
            (1.771731445967138,3.863563935325305e-9)
            (1.7864335201943509,3.867147869783479e-9)
            (1.8030320701785358,3.8694689155788975e-9)
            (1.8183895831430552,3.876137610835576e-9)
            (1.8352222627778438,3.88936967705007e-9)
            (1.8509858859665207,3.901489246514903e-9)
            (1.8680414081431833,3.920340362523455e-9)
            (1.884277951438713,3.936223740812658e-9)
            (1.9017847898716016,3.955910569533902e-9)
            (1.9186565488906273,3.973223706225408e-9)
            (1.9367672759255186,3.991841662233337e-9)
            (1.954337034551886,4.0090944624060325e-9)
            (1.9730280718886055,4.026531723524278e-9)
            (1.9912215730824545,4.042958001773388e-9)
            (2.0103527318732146,4.059491604566856e-9)
            (2.0290222574627483,4.0745508657718974e-9)
            (2.048440984424729,4.0900820102567396e-9)
            (2.067445859946193,4.1032689898480365e-9)
            (2.087052144494411,4.1173295084321374e-9)
            (2.1063026942540803,4.12827129041034e-9)
            (2.1260597916048014,4.140360952342253e-9)
            (2.14551920968736,4.148896683238721e-9)
            (2.165433474791672,4.158720826325546e-9)
            (2.1850971812468023,4.164865722868154e-9)
            (2.2051912170859964,4.172387621486801e-9)
            (2.2250636369642014,4.176258190977258e-9)
            (2.2453565006197653,4.181630199951891e-9)
            (2.2654362056173882,4.183392275647591e-9)
            (2.2859349854107527,4.186880348615772e-9)
            (2.3062103280125084,4.186723282495353e-9)
            (2.326911162968314,4.188627587444287e-9)
            (2.347363110250358,4.186749758308447e-9)
            (2.368256764731485,4.187359016472839e-9)
            (2.388863843485791,4.183955014692421e-9)
            (2.409940995315689,4.183529484940301e-9)
            (2.430682344988801,4.178772613045943e-9)
            (2.4519356567934034,4.177541855069034e-9)
            (2.4727904930856686,4.171571139035341e-9)
            (2.4942129373202313,4.169744074579202e-9)
            (2.515156931744765,4.162667564172191e-9)
            (2.536737447501473,4.160449148117413e-9)
            (2.5577374839016906,4.152353113483467e-9)
            (2.579455401185571,4.149956541818147e-9)
            (2.600464086581207,4.1409331387314036e-9)
            (2.622283208103564,4.138583059731619e-9)
            (2.643234646560892,4.128758699174101e-9)
            (2.6650974111590315,4.126684800234212e-9)
            (2.6859013747923233,4.11625815654109e-9)
            (2.7077211651806543,4.114686890097158e-9)
            (2.7282591331704453,4.103948722307399e-9)
            (2.7499124376997233,4.1030932732111615e-9)
            (2.770034319036975,4.092421096950896e-9)
            (2.791353195702165,4.092518458290507e-9)
            (2.810875262460706,4.082268680924344e-9)
            (2.8316417019930586,4.083730831366216e-9)
            (2.850344887395605,4.0742413642086044e-9)
            (2.8679678101195574,4.080646799530478e-9)
            (2.8848468994550807,4.0751843961272265e-9)
            (2.9013075545674,4.084293669247393e-9)
            (2.917172679559624,4.0781481826316675e-9)
            (2.9326564841179175,4.084459331432986e-9)
            (2.9473601599119394,4.080657319444867e-9)
            (2.9604768125537904,4.083193977977827e-9)
            (2.9726112317546103,4.081463897610185e-9)
            (2.9818598178455145,4.083168267404977e-9)
            (2.99054359632785,4.082112537150252e-9)
            (3.0029395990120804,4.085835164654908e-9)
            (3.0170616387233613,4.085263241083659e-9)
            (3.0361593975091568,4.064498489115925e-9)
            (3.054543895934254,4.0950986194501e-9)
            (3.0734289574388027,3.999654448416254e-9)
            (3.0916124236188414,4.047651919182091e-9)
            (3.1079206095161798,4.020643040083641e-9)
            (3.123576672031682,4.01694627468129e-9)
            (3.1408992161037714,4.02738426718998e-9)
            (3.1582202590450152,4.006846721500491e-9)
            (3.181666566792526,3.9943528547322184e-9)
            (3.2027693091400637,3.99272857821691e-9)
            (3.224985729639963,3.899984784096154e-9)
            (3.24563381331681,3.9238709554391835e-9)
            (3.265071364582708,3.906946790489335e-9)
            (3.283788658206417,3.891334681176091e-9)
            (3.3053365956607643,3.90412247672317e-9)
            (3.325689781839582,3.876513475524491e-9)
            (3.3482908019923245,3.836025261889001e-9)
            (3.3697925943480573,3.835719823995722e-9)
            (3.391771104934956,3.7991337766226015e-9)
            (3.4127664038955627,3.792787129953376e-9)
            (3.4345323888071726,3.776918396994181e-9)
            (3.4554653210349633,3.7607692038478115e-9)
            (3.4777252455707455,3.7403888018343075e-9)
            (3.4990808398728426,3.727945811376318e-9)
            (3.521565241027331,3.6912790795380553e-9)
            (3.5430314235502833,3.6838672387999567e-9)
            (3.565277289558816,3.652470483348205e-9)
            (3.5865345021562365,3.640177147779344e-9)
            (3.60872025113504,3.6168335455615793e-9)
            (3.6299428503326485,3.6013248572913287e-9)
            (3.652233238662912,3.571485355260699e-9)
            (3.673506574487387,3.558977046344441e-9)
            (3.695707118820855,3.5239594122213108e-9)
            (3.7168586952994342,3.5119578300413615e-9)
            (3.738866073428991,3.4816634143705443e-9)
            (3.7598362994456753,3.4668927852715507e-9)
            (3.7817450096672625,3.4368955039416436e-9)
            (3.802603368813287,3.42245181078538e-9)
            (3.8243928375354237,3.387352743706461e-9)
            (3.8451030322480935,3.3744101631958996e-9)
            (3.8666733127329964,3.339721095672554e-9)
            (3.887160823754425,3.32576382107745e-9)
            (3.9085219450472097,3.2926376747351153e-9)
            (3.9287981845958204,3.278294226034718e-9)
            (3.949964621324507,3.242010344528236e-9)
            (3.9700301006288004,3.2288755813004692e-9)
            (3.990945772788993,3.191249800583782e-9)
            (4.010754703154618,3.1780763154152617e-9)
            (4.03140284610049,3.141481289823178e-9)
            (4.050945417626586,3.128055964341514e-9)
            (4.0713377977141,3.0894601095304456e-9)
            (4.090617891605016,3.0769789315928987e-9)
            (4.11072462087348,3.036685885903295e-9)
            (4.129716635506988,3.024548362448261e-9)
            (4.149519812480852,2.984704210012391e-9)
            (4.168212204991458,2.972568624434624e-9)
            (4.1877190260613295,2.9312024050677616e-9)
            (4.206114686914153,2.919893608539919e-9)
            (4.225307996748319,2.876950162814772e-9)
            (4.243392217370402,2.8660931607376904e-9)
            (4.2622596719625605,2.8232721774121097e-9)
            (4.280024719500489,2.812595159403116e-9)
            (4.298571980853883,2.7684133303556696e-9)
            (4.3160207351602216,2.758498856744424e-9)
            (4.334236968179263,2.7130221609611614e-9)
            (4.351360752674114,2.7035318604085036e-9)
            (4.369239183789439,2.658074377821701e-9)
            (4.38603466747634,2.648854999928014e-9)
            (4.40358104082052,2.60213760968905e-9)
            (4.420051868448967,2.5936108707761862e-9)
            (4.437259233170093,2.545957855762723e-9)
            (4.4534006427326585,2.53777331004477e-9)
            (4.470267335316092,2.490131691236743e-9)
            (4.486079868802441,2.4822538728215626e-9)
            (4.502612039469875,2.4334585403425145e-9)
            (4.518100097876075,2.426173651313922e-9)
            (4.534293456484462,2.3768608570718337e-9)
            (4.549455069340142,2.3698031313466806e-9)
            (4.565312262901935,2.3205133525512e-9)
            (4.580151117653134,2.3137657580813046e-9)
            (4.595678286487183,2.2634842156173844e-9)
            (4.610199149298024,2.2571919059889398e-9)
            (4.62539419829918,2.2068361221500938e-9)
            (4.639597339508635,2.2006531972188567e-9)
            (4.654466347700541,2.150298888159366e-9)
            (4.668357790087123,2.1444107326296318e-9)
            (4.682906244302444,2.0933175921008e-9)
            (4.696490654757746,2.087717275596963e-9)
            (4.710718660981623,2.0369628946888127e-9)
            (4.72399832037544,2.031378684850619e-9)
            (4.737914335775883,1.9805612823443977e-9)
            (4.750896716026588,1.9752358017568e-9)
            (4.764505064814312,1.9240440313549544e-9)
            (4.777194418492941,1.9188256923946743e-9)
            (4.79049765741142,1.8682822028165164e-9)
            (4.802898179845826,1.8630283173806183e-9)
            (4.815905864313352,1.8123452099038578e-9)
            (4.828025531424491,1.8072884948436718e-9)
            (4.840740739034278,1.756697296256602e-9)
            (4.852583369949253,1.7515760486451485e-9)
            (4.865011319559841,1.7017754587536652e-9)
            (4.876582882319048,1.6966117906917622e-9)
            (4.888732848603089,1.6466573390859467e-9)
            (4.900040920514227,1.641592846585018e-9)
            (4.911915199097658,1.592232039468113e-9)
            (4.922963462396526,1.5869722822008602e-9)
            (4.934569778618088,1.5383622875395113e-9)
            (4.9453656125782555,1.5330796494168e-9)
            (4.956711654712806,1.4844376442435707e-9)
            (4.967261531363057,1.4791238375855008e-9)
            (4.978349755824583,1.431526946225197e-9)
            (4.988657741623662,1.4259499702930534e-9)
            (4.999497691779922,1.3789179774236766e-9)
            (5.009571944657874,1.3733393085558169e-9)
            (5.020168947621918,1.3265824483405385e-9)
            (5.030014504322097,1.3208251116450668e-9)
            (5.040372349547316,1.2753956159123562e-9)
            (5.049994218480856,1.2693826369836799e-9)
            (5.060122965410205,1.2242942534864888e-9)
            (5.06952918889513,1.2182679171705208e-9)
            (5.079431817320423,1.1739285039751852e-9)
            (5.088626174260907,1.1675926057921671e-9)
            (5.098308712570324,1.1246100312299808e-9)
            (5.107297465241306,1.1180851247940745e-9)
            (5.116768841764918,1.0753312359824166e-9)
            (5.1255589744026375,1.0687269569922751e-9)
            (5.1348207620743525,1.0272583770488053e-9)
            (5.143415455356131,1.0202689419269996e-9)
            (5.152476074994351,9.799355247021058e-10)
            (5.160882693178551,9.728482784440906e-10)
            (5.169748483289317,9.328717120836203e-10)
            (5.177972259491812,9.255852790522625e-10)
            (5.18664500642967,8.873318903657857e-10)
            (5.1946894606672664,8.796677118651158e-10)
            (5.203179120313712,8.421779190291136e-10)
            (5.211052027753363,8.344777498952347e-10)
            (5.2193616662155184,7.977675419686557e-10)
            (5.227066362869452,7.897282080630372e-10)
            (5.235199725065919,7.549167343794751e-10)
            (5.242740925578455,7.465900522822165e-10)
            (5.25070773654191,7.122182295520025e-10)
            (5.258092555568513,7.038424153489468e-10)
            (5.265893149511701,6.70893573803542e-10)
            (5.273123577533297,6.620672677944505e-10)
            (5.280764767881134,6.30850739731643e-10)
            (5.287847090075383,6.218755924016109e-10)
            (5.295336260273407,5.910447824528098e-10)
            (5.302275850479447,5.819108634863652e-10)
            (5.309612390073645,5.531759243651018e-10)
            (5.316411040858058,5.435605042083645e-10)
            (5.3236046576731,5.16111517340212e-10)
            (5.330269852671177,5.064647704463603e-10)
            (5.337323997735253,4.797749881086863e-10)
            (5.343858758785709,4.697834027408812e-10)
            (5.350774393830058,4.456477259437825e-10)
            (5.357181684327358,4.352436771012801e-10)
            (5.363969750564078,4.1189370615465643e-10)
            (5.3702571457504495,4.014754371264699e-10)
            (5.37691695934517,3.7969343232824e-10)
            (5.383085384024957,3.6872258531939846e-10)
            (5.3896217628189005,3.4955702426842085e-10)
            (5.395676393930386,3.383095128604458e-10)
            (5.402098789580878,3.1970497319631373e-10)
            (5.408045812507806,3.082954630633646e-10)
            (5.414351068312866,2.923396002850497e-10)
            (5.420190557945076,2.8020851730230623e-10)
            (5.4263883348999755,2.665334523356968e-10)
            (5.432127887290954,2.5423087280979684e-10)
            (5.4382234072035205,2.4150541559955216e-10)
            (5.4438666104976035,2.286957377120265e-10)
            (5.449857574854708,2.1970230904342808e-10)
            (5.455405645219519,2.0606024316576635e-10)
            (5.4613055506413035,1.9888936040878544e-10)
            (5.466767663009352,1.8498376618620418e-10)
            (5.472576141385739,1.8001679983940255e-10)
            (5.477953100235063,1.6504112305482405e-10)
            (5.483672792675116,1.6471849706349953e-10)
            (5.488969140975806,1.487446399817905e-10)
            (5.494614543517244,1.502844391885736e-10)
            (5.499839481049251,1.334836585490161e-10)
            (5.5054059888247995,1.3959945281245745e-10)
            (5.510559044373561,1.2079779985595046e-10)
            (5.516057905136938,1.3263813467317994e-10)
            (5.5211488353552785,1.1215471126613982e-10)
            (5.526592297274273,1.2769183303963624e-10)
            (5.531629195940215,1.0466350612366208e-10)
            (5.537013680753852,1.2930680442781516e-10)
            (5.541998768856694,1.0207907450605824e-10)
            (5.547347326204401,1.3596619329911096e-10)
            (5.5522978013372635,1.0405902246821618e-10)
            (5.557620597813692,1.4930846548247035e-10)
            (5.56254582493011,1.0926144190095396e-10)
            (5.567852928542163,1.7592762416328755e-10)
            (5.572767651430652,1.240746476011802e-10)
            (5.578104020575301,2.1514822218657844e-10)
            (5.583043002117178,1.4743019799866304e-10)
            (5.588438248558759,2.7420565476263205e-10)
            (5.593434993069321,1.8473607801719204e-10)
            (5.598970874973857,3.5430942581026535e-10)
            (5.604107051793176,2.509610211428686e-10)
            (5.609981597024401,4.17112585642074e-10)
            (5.615446261471512,3.476370503824736e-10)
            (5.622157298631646,3.4362786671624093e-10)
            (5.6285371806858695,3.8498352750474305e-10)
            (5.634373123790609,3.32842735977553e-10)
            (5.639385483509161,3.684808779309396e-10)
            (5.6436684507485,3.719310953423679e-10)
            (5.647813003515869,3.881850213989452e-10)
            (5.6512026778887385,3.9779409274492897e-10)
            (5.654463152679993,4.0724170940380973e-10)
            (5.65722123843554,4.153943098462364e-10)
            (5.659859990313309,4.220271098033076e-10)
            (5.661974278054542,4.279154425853332e-10)
            (5.663957346787113,4.327927011030189e-10)
            (5.6658713318329905,4.3747120935228486e-10)
            (5.667670460182196,4.421702164817055e-10)
            (5.669989688306766,4.473676045903276e-10)
            (5.672386123656931,4.544724941045418e-10)
            (5.675116094387312,4.609390018015379e-10)
            (5.677769946641596,4.698247115245057e-10)
            (5.680712686289675,4.776474103246544e-10)
            (5.6835049292475635,4.880584177877459e-10)
            (5.6865822598275075,4.97276841735941e-10)
            (5.689472217354524,5.091874105571884e-10)
            (5.6926352185613505,5.199102341344905e-10)
            (5.695592624116839,5.332741107655603e-10)
            (5.69880581143731,5.455830278929418e-10)
            (5.7018090495520966,5.603487938323662e-10)
            (5.705047180177636,5.742815583102875e-10)
            (5.708081415499378,5.904061553392495e-10)
            (5.711326693685771,6.059646033679101e-10)
            (5.714381645520363,6.234159837991296e-10)
            (5.717621984515038,6.405759782001614e-10)
            (5.720690502570537,6.593338718370716e-10)
            (5.723918317201014,6.780578454644403e-10)
            (5.726995384205799,6.981156257208058e-10)
            (5.730206530943708,7.183639160304576e-10)
            (5.733288528750162,7.397258299755028e-10)
            (5.736481300281199,7.614628790510491e-10)
            (5.739565498950589,7.841409715063704e-10)
            (5.74273973681987,8.07338513158345e-10)
            (5.745824064824586,8.313492085693497e-10)
            (5.74898050129658,8.559863651277626e-10)
            (5.752063221419216,8.813437469740511e-10)
            (5.755202997847681,9.074020466025829e-10)
            (5.758282737213601,9.341173088561216e-10)
            (5.761407179408736,9.615819726385277e-10)
            (5.764482944945555,9.896616772704226e-10)
            (5.767593459054793,1.0185173007321093e-9)
            (5.770664640668187,1.0479632127362597e-9)
            (5.77376268494836,1.0781965720434818e-9)
            (5.776829056288575,1.1090058869258891e-9)
            (5.77991615078179,1.140602071683058e-9)
            (5.782977864119268,1.172768537126567e-9)
            (5.786055615811332,1.2057147958697789e-9)
            (5.789113192370755,1.2392298045955537e-9)
            (5.792183326279657,1.2735117164608611e-9)
            (5.795237645244963,1.3083651716632068e-9)
            (5.79830203531029,1.3439704987792835e-9)
            (5.801354328268651,1.380150697658859e-9)
            (5.804415032242083,1.4170673109750468e-9)
            (5.807466883005288,1.454563498970811e-9)
            (5.81052617912894,1.4927806556761523e-9)
            (5.813579534033851,1.531582169296792e-9)
            (5.816639963104078,1.5710895664210833e-9)
            (5.819697151931564,1.6111878235389189e-9)
            (5.82276156782725,1.651979200047426e-9)
            (5.825825340390316,1.6933671783332755e-9)
            (5.828896973015905,1.7354377331287401e-9)
            (5.8319705525241545,1.778111497611211e-9)
            (5.835053086869963,1.8214595990043096e-9)
            (5.838140249333942,1.8654188643693382e-9)
            (5.841237930397973,1.910046718207261e-9)
            (5.844343113795168,1.955294849099857e-9)
            (5.847460887514569,2.0012108769201863e-9)
            (5.850589348580567,2.04775732207421e-9)
            (5.853733052833825,2.0949732550778993e-9)
            (5.856891086969016,2.142833840575788e-9)
            (5.8600677242835175,2.1913689581551663e-9)
            (5.863262989432563,2.2405650086448686e-9)
            (5.866481123149776,2.2904438072854373e-9)
            (5.869723118191229,2.3410037884354878e-9)
            (5.872993470388152,2.392256918627993e-9)
            (5.876294280772548,2.4442157311894347e-9)
            (5.8796306780972385,2.4968677404135723e-9)
            (5.883006185991875,2.550268822238911e-9)
            (5.8864271411895155,2.6043011880075716e-9)
            (5.8898991234507045,2.659227749720417e-9)
            (5.893430680252007,2.7144063213286176e-9)
            (5.897030756766744,2.7711992182511453e-9)
            (5.900712135822641,2.8262549516079566e-9)
            (5.904490117193693,2.8867747986222317e-9)
            (5.908386589986331,2.9354492785887785e-9)
            (5.912431407935273,3.0092772260586073e-9)
            (5.916670751269391,3.0225248226843264e-9)
            (5.921180202897192,3.1448835599759565e-9)
            (5.926105928626904,3.0185445674820292e-9)
            (5.931807667082287,2.8447184249376004e-9)
            (5.937506093806605,3.7037661792618007e-9)
            (5.942947034833361,3.2574355379887197e-9)
            (5.947090633335495,3.3521385380312755e-9)
            (5.9509915496213575,3.2419203355922483e-9)
            (5.9548698572601415,3.3797035441173236e-9)
            (5.958467524894387,3.2144689038968524e-9)
            (5.961804743211359,3.485389898213404e-9)
            (5.96503936082071,3.4294417374035466e-9)
            (5.9681467498625,3.357239993533891e-9)
            (5.971127047153811,3.3688355881411197e-9)
            (5.974405518510414,3.4174963875611714e-9)
            (5.977565022885726,3.355146258751528e-9)
            (5.98085352601163,3.4695891024552143e-9)
            (5.983866317994566,3.4462685764875978e-9)
            (5.986835908860333,3.4133537289958783e-9)
            (5.98965441922662,3.412729791189552e-9)
            (5.992927481979946,3.435321405020815e-9)
            (5.995916615704935,3.395359564093682e-9)
            (5.999015414017565,3.4547423433760476e-9)
            (6.001859882937588,3.445841608562592e-9)
            (6.004721094720092,3.4123058930862393e-9)
            (6.007446389411747,3.411331813154357e-9)
            (6.010378868711317,3.4305985084517304e-9)
            (6.013227385891374,3.416233281029052e-9)
            (6.016210431325984,3.4279463776145724e-9)
            (6.018999047281193,3.4189583744965872e-9)
            (6.0219634521043774,3.4177874371687397e-9)
            (6.024743311253111,3.407826888630102e-9)
            (6.02777723823666,3.416044411992359e-9)
            (6.030593717600105,3.404683114525696e-9)
            (6.033566805633824,3.4081420640561933e-9)
            (6.036348153537689,3.400153958590671e-9)
            (6.03935215203416,3.40036563575404e-9)
            (6.042165314023781,3.3903686134818877e-9)
            (6.0452311062250494,3.3961896403726127e-9)
            (6.048079182734589,3.3867489154309197e-9)
            (6.051093148272601,3.3892245207462686e-9)
            (6.053922207150744,3.380656450492507e-9)
            (6.057024567012946,3.383714532753276e-9)
            (6.059923313881925,3.3735773966732e-9)
            (6.063065031260704,3.3785147013111015e-9)
            (6.06599188397825,3.368889431944799e-9)
            (6.069117728429431,3.376134239554083e-9)
            (6.072058294170706,3.365212642056345e-9)
            (6.075319625938524,3.3716132852866195e-9)
            (6.078360784060575,3.3602240090602704e-9)
            (6.08164224685114,3.3694893940607108e-9)
            (6.08471184696094,3.3560376770007766e-9)
            (6.088041110504794,3.374776757147738e-9)
            (6.091175845088942,3.358709495840095e-9)
            (6.094676507982916,3.372251632177323e-9)
            (6.097940177199325,3.3548967457485806e-9)
            (6.101468949467637,3.3824344492655145e-9)
            (6.104785370222623,3.356650846201138e-9)
            (6.108458941040282,3.402435363739103e-9)
            (6.11191882380954,3.371200485741936e-9)
            (6.115810879871693,3.4136677876271147e-9)
            (6.119449864605412,3.3708572440792013e-9)
            (6.123448905570481,3.464627152246594e-9)
            (6.127228461476309,3.394896437556235e-9)
            (6.131555839411294,3.533593924584685e-9)
            (6.135642280403723,3.4435878714502105e-9)
            (6.1403836604647495,3.6015145110875878e-9)
            (6.14485999007217,3.486813026259099e-9)
            (6.150157107994955,3.7091536190837645e-9)
            (6.155249832654027,3.6189468910685434e-9)
            (6.162223028660662,3.6671444415249022e-9)
            (6.169264234453969,3.6767544223549422e-9)
            (6.176178950469648,3.6931502281654972e-9)
            (6.18165394852968,3.8125593264745145e-9)
            (6.186904029884799,3.855122685979443e-9)
            (6.1918899365187405,3.991317364418664e-9)
            (6.196674732520234,4.0255239816748545e-9)
            (6.201481834699048,4.106304872089613e-9)
            (6.206002348106964,4.256514600361214e-9)
            (6.210372924422304,3.988304156281439e-9)
            (6.214580269883905,4.071974894582801e-9)
            (6.21850248599563,4.1813724131622095e-9)
            (6.2222715142833565,4.150260629544401e-9)
            (6.2267484852910835,4.262447843157154e-9)
            (6.230962025694177,4.3352370036065926e-9)
            (6.23518860213595,4.184775620385798e-9)
            (6.239256171275566,4.221876502500418e-9)
            (6.243145446925121,4.324991658504934e-9)
            (6.246883972595915,4.3000494565937235e-9)
            (6.251334657968795,4.375096366683978e-9)
            (6.255496536612644,4.4344757356157e-9)
            (6.260082593365109,4.307429630220395e-9)
            (6.264211942584496,4.342471557824609e-9)
            (6.268143217870225,4.41605930189895e-9)
            (6.27190036600276,4.391252890345301e-9)
            (6.276287970115113,4.480654003073173e-9)
            (6.280435108604607,4.515003376671251e-9)
            (6.284671438874938,4.429675142062768e-9)
            (6.288771223920268,4.439556425181939e-9)
            (6.292798407895035,4.522646540516129e-9)
            (6.296670868648972,4.502478656388624e-9)
            (6.301279831968875,4.54533065258759e-9)
            (6.3055689206487475,4.582770001722465e-9)
            (6.310185301852787,4.514795378158799e-9)
            (6.3144202923924055,4.524291905236929e-9)
            (6.31860612465079,4.59061787139891e-9)
            (6.322614269729015,4.571695718650814e-9)
            (6.327306943978589,4.6160188560420705e-9)
            (6.331703179296706,4.642495494565904e-9)
            (6.336496957757565,4.585132729965275e-9)
            (6.340899336055342,4.592547297360748e-9)
            (6.345274182332237,4.646277120354639e-9)
            (6.349456988283506,4.6281123984686715e-9)
            (6.35430608546668,4.6690880914304505e-9)
            (6.358863378292728,4.688100436510709e-9)
            (6.3638564766220735,4.6400981916360645e-9)
            (6.368454245654795,4.644572080247955e-9)
            (6.373058096682081,4.689305905787674e-9)
            (6.377456026924448,4.671892301394066e-9)
            (6.382517941306737,4.707438298906969e-9)
            (6.387282853322447,4.720824924363471e-9)
            (6.392503855747099,4.681562905267866e-9)
            (6.397329523189701,4.682923366820107e-9)
            (6.402207131651371,4.7204001002968466e-9)
            (6.406863665581798,4.703930836422817e-9)
            (6.412188539459279,4.733068501156918e-9)
            (6.4172054586763005,4.74178085730481e-9)
            (6.422689511010534,4.710941021867454e-9)
            (6.4277803078343245,4.709363109222585e-9)
            (6.4329824503916875,4.7402876585299084e-9)
            (6.437945637529393,4.7249659422800805e-9)
            (6.4435820165842355,4.747515279228652e-9)
            (6.448896166275059,4.752044903282327e-9)
            (6.4546863523547655,4.729219034697775e-9)
            (6.460085667626963,4.7250622135359795e-9)
            (6.465669312208736,4.7496590638103825e-9)
            (6.47099233074948,4.735543397125708e-9)
            (6.476990403804572,4.752058325873024e-9)
            (6.482650471206151,4.7527198007436995e-9)
            (6.488800148528988,4.737042096787359e-9)
            (6.494559729135312,4.730741759228106e-9)
            (6.500587369234099,4.749205398668632e-9)
            (6.506328602105325,4.736110086309971e-9)
            (6.512744149977452,4.747692519724335e-9)
            (6.51880542205539,4.744828660366651e-9)
            (6.525380594374027,4.734866205302346e-9)
            (6.531562862380403,4.726842259531752e-9)
            (6.53810224458229,4.739628066020877e-9)
            (6.544326015157943,4.727159456612083e-9)
            (6.551224832175219,4.735031398601403e-9)
            (6.5577528453679665,4.729097696507121e-9)
            (6.564833141350136,4.723100737793122e-9)
            (6.571512918798527,4.713698011465153e-9)
            (6.578639124572546,4.721548696611114e-9)
            (6.585418447021376,4.7092658040460064e-9)
            (6.592880744709039,4.714334346256591e-9)
            (6.599954946381404,4.7058700058160525e-9)
            (6.607633808302943,4.702159028861442e-9)
            (6.614899599712542,4.691618753512689e-9)
            (6.622699603660508,4.6953792430738994e-9)
            (6.6301206971814235,4.682930316582289e-9)
            (6.63824465927636,4.685611216294909e-9)
            (6.645961667613255,4.675161600442895e-9)
            (6.654346801095738,4.672342277281896e-9)
            (6.662302506720756,4.660817404414485e-9)
            (6.670880369435486,4.661242661960339e-9)
            (6.67904754387726,4.6484399324125265e-9)
            (6.687952285209853,4.648722220912911e-9)
            (6.696429065282958,4.6367861861881965e-9)
            (6.705644993411418,4.633715982043085e-9)
            (6.71441275400577,4.6213187229340005e-9)
            (6.723893554772476,4.61893183892357e-9)
            (6.732933051337841,4.605724620743022e-9)
            (6.742760686457358,4.6033547445613045e-9)
            (6.7521373115489505,4.590388175083096e-9)
            (6.762328477627529,4.586040145803874e-9)
            (6.772051787078464,4.572923354108433e-9)
            (6.782582598957714,4.567926964198152e-9)
            (6.792643987627223,4.5543730005732705e-9)
            (6.803559165428257,4.549015042234518e-9)
            (6.813999392015707,4.535447368219169e-9)
            (6.825330649552562,4.528817789910903e-9)
            (6.8361747448593935,4.515231188772105e-9)
            (6.847919920331003,4.5074356019715884e-9)
            (6.859171923656146,4.493703034688933e-9)
            (6.871352953505692,4.485007607301202e-9)
            (6.8830367035185205,4.471265435277008e-9)
            (6.895683163861379,4.4614311695262985e-9)
            (6.9078249978339175,4.447766893905118e-9)
            (6.920947931759214,4.436632017710728e-9)
            (6.933559940608739,4.42304397568053e-9)
            (6.947168536064262,4.410642171487716e-9)
            (6.960262299083287,4.3971977601046686e-9)
            (6.974369542463695,4.383516203854783e-9)
            (6.987957873655568,4.370295434782599e-9)
            (7.002567747749468,4.355289939951903e-9)
            (7.016654100769606,4.342347767787529e-9)
            (7.031757952278751,4.326042185297209e-9)
            (7.0463339034638555,4.313416162199231e-9)
            (7.061912463745222,4.295965778415431e-9)
            (7.076958278141329,4.2835987502133696e-9)
            (7.094748923292669,4.278201688783782e-9)
            (7.110768725227012,4.275742541043164e-9)
            (7.127090785643696,4.254086545916094e-9)
            (7.142700869454998,4.2390428388361855e-9)
            (7.159994085503737,4.218928444146221e-9)
            (7.17597932571262,4.213208011552816e-9)
            (7.192679012070498,4.189242764418619e-9)
            (7.208783615949315,4.1776672553024586e-9)
            (7.227244470275984,4.15703456486028e-9)
            (7.244010522436548,4.1520909586778895e-9)
            (7.260904742257355,4.1312194544229715e-9)
            (7.277011762595579,4.118557237851941e-9)
            (7.29486468899697,4.09426271430474e-9)
            (7.310938258894414,4.089424659817091e-9)
            (7.326899783068682,4.067975013706285e-9)
            (7.342073458031646,4.058004873011985e-9)
            (7.35706980804997,4.0322645336713845e-9)
            (7.37145964098968,4.024979875874254e-9)
            (7.386014011553643,4.002828152818477e-9)
            (7.399850738163319,3.994110038257415e-9)
            (7.413223344346963,3.977907752117676e-9)
            (7.425761761937553,3.968410325757042e-9)
            (7.437016054686333,3.954777550137694e-9)
            (7.44746519382229,3.946478508599384e-9)
            (7.454663600608064,3.938116453185059e-9)
            (7.461573533392651,3.932251114430774e-9)
            (7.47004373891653,3.921599901910624e-9)
            (7.479926618017279,3.912893333338382e-9)
            (7.496286922641834,3.91293150326099e-9)
            (7.5111520088327515,3.877407727814655e-9)
            (7.526152120715336,3.934694229049045e-9)
            (7.540597434936551,3.889693135127664e-9)
            (7.555424360253906,3.89797421000587e-9)
            (7.568901060136628,3.896299145288395e-9)
            (7.584776418100953,3.868496730401205e-9)
            (7.599947700880384,3.869776451183479e-9)
            (7.618015900018271,3.892652000408083e-9)
            (7.634994731652031,3.871211832786416e-9)
            (7.652396531353833,3.893641258627898e-9)
            (7.668915458275002,3.881873633985737e-9)
            (7.686149404488762,3.8752704657093734e-9)
            (7.70275100787945,3.8750732462721296e-9)
            (7.721011602825535,3.878744548978855e-9)
            (7.738482091490298,3.86965354022055e-9)
            (7.757104707136661,3.8970764395609174e-9)
            (7.774781355586539,3.883241204316136e-9)
            (7.793049590426348,3.893278732808314e-9)
            (7.810496486186851,3.889948003436539e-9)
            (7.829000178810515,3.891498853375194e-9)
            (7.84670098677666,3.888520613929715e-9)
            (7.865566904119074,3.907398325947547e-9)
            (7.883511919465362,3.8977324605011095e-9)
            (7.902234137888911,3.9158488102061844e-9)
            (7.920045396024789,3.90965325123313e-9)
            (7.938684495624752,3.916839609490794e-9)
            (7.9564507941161295,3.914158922056531e-9)
            (7.975216928149733,3.9277892386210995e-9)
            (7.993061423862345,3.9212868694137326e-9)
            (8.01176331575321,3.9405937053256906e-9)
            (8.02951711189729,3.933608939253022e-9)
            (8.048050777222803,3.945910420490095e-9)
            (8.065657731179934,3.941834748506512e-9)
            (8.0841435564135,3.954883321888129e-9)
            (8.101686815158342,3.949157366869129e-9)
            (8.120075775696948,3.968013585810388e-9)
            (8.137497447331004,3.960735959882864e-9)
            (8.155687943610094,3.976205855915525e-9)
            (8.172920093049335,3.970558967262416e-9)
            (8.190962347538255,3.985016817798853e-9)
            (8.208042529578295,3.978592112151483e-9)
            (8.22593041599406,3.997568824197691e-9)
            (8.24284041842776,3.9895591224212894e-9)
            (8.260503050177585,4.007050094839165e-9)
            (8.277192770619592,3.999789413261727e-9)
            (8.294649339733935,4.016144234339141e-9)
            (8.311134177443407,4.00827962749736e-9)
            (8.328387208935258,4.028091801248438e-9)
            (8.344660494814068,4.0188237839288695e-9)
            (8.361662927183412,4.037865784716794e-9)
            (8.3776911760364,4.028874517475849e-9)
            (8.394452582993981,4.0471117467493736e-9)
            (8.410243803839425,4.037453714181142e-9)
            (8.426767034096375,4.058457266075304e-9)
            (8.442317690056973,4.04758627442208e-9)
            (8.458570881425976,4.067946933687063e-9)
            (8.47385907253953,4.057128822620252e-9)
            (8.48985057738779,4.077071365190322e-9)
            (8.504883078496805,4.0654796874860595e-9)
            (8.52061396144183,4.087677140101528e-9)
            (8.535388041368293,4.075076150122252e-9)
            (8.55083677232418,4.096446348570682e-9)
            (8.56533874749011,4.083789773934586e-9)
            (8.580515403002693,4.105142108689087e-9)
            (8.594752914582669,4.091624195288048e-9)
            (8.609656507040455,4.114726888772228e-9)
            (8.623626848861067,4.10042062481125e-9)
            (8.638243838415478,4.122419410734929e-9)
            (8.651939693206574,4.107997967178194e-9)
            (8.666282051071054,4.13036882675733e-9)
            (8.67971202710545,4.115043687846381e-9)
            (8.693776649766077,4.138552072901396e-9)
            (8.706937842562983,4.122689297945493e-9)
            (8.720718234117925,4.144869241829388e-9)
            (8.733608676763419,4.12882215723618e-9)
            (8.747117595713814,4.151713054923619e-9)
            (8.759746104501458,4.134784910214629e-9)
            (8.772978644838904,4.158060718348459e-9)
            (8.785342267228978,4.140846729551981e-9)
            (8.798298554594405,4.162747296054634e-9)
            (8.810399947236817,4.145250902450642e-9)
            (8.823091769248125,4.168071299749936e-9)
            (8.834938866070122,4.149806797996193e-9)
            (8.84736046356492,4.172156049510015e-9)
            (8.858950826438981,4.1538127955620075e-9)
            (8.871108342271523,4.174999752935031e-9)
            (8.882448396375397,4.156248351536969e-9)
            (8.894350767543395,4.178309738217814e-9)
            (8.905446541111674,4.158985186800049e-9)
            (8.917088803633812,4.179752007848977e-9)
            (8.92793928129531,4.160470212744984e-9)
            (8.939332279961004,4.180524959774384e-9)
            (8.949946419596964,4.1607185812396575e-9)
            (8.961094871597831,4.1812513972531196e-9)
            (8.97147622865347,4.161132536916678e-9)
            (8.982378022517121,4.17977408488244e-9)
            (8.992528001364237,4.159695029728224e-9)
            (9.00319645974561,4.178183350975402e-9)
            (9.013124904896754,4.15752667052503e-9)
            (9.023560268678846,4.175743425187068e-9)
            (9.033268433997467,4.155043997343974e-9)
            (9.043473213436231,4.17117725984069e-9)
            (9.05296559495697,4.150393330414211e-9)
            (9.062952597180109,4.166807089836925e-9)
            (9.072238088641884,4.145499947175785e-9)
            (9.082004329691767,4.1606633073043954e-9)
            (9.091082894751466,4.139516546234547e-9)
            (9.100636319863293,4.152886540224644e-9)
            (9.109515522431897,4.131457830356882e-9)
            (9.118865431131855,4.145174578151304e-9)
            (9.127551632782364,4.123397348125779e-9)
            (9.136694438012468,4.134916013918965e-9)
            (9.145187941740318,4.113367024991931e-9)
            (9.154136137133454,4.123775286757076e-9)
            (9.162446594419041,4.10175047831235e-9)
            (9.171203934964216,4.1120307879936005e-9)
            (9.179334381677819,4.089924344758225e-9)
            (9.187899963268052,4.0974163594285865e-9)
            (9.195852783456528,4.075427401534584e-9)
            (9.204240973943827,4.0826086611651774e-9)
            (9.212026071596297,4.060056440880035e-9)
            (9.220234942360753,4.0661170774562635e-9)
            (9.227852422791461,4.04374418007848e-9)
            (9.235886491197702,4.047032648167298e-9)
            (9.243341979707967,4.024519454792694e-9)
            (9.251213651762617,4.028018931833574e-9)
            (9.258515114810619,4.005028403903236e-9)
            (9.26621895881283,4.006154443863899e-9)
            (9.273365190825473,3.983490614959003e-9)
            (9.280912051374068,3.98251281607889e-9)
            (9.287911883776248,3.9593983727637165e-9)
            (9.295308511804334,3.958499681149518e-9)
            (9.302166218827056,3.935164919799824e-9)
            (9.309407734535089,3.930818495788342e-9)
            (9.316123189432686,3.9077559242927876e-9)
            (9.32322503981638,3.902384992651975e-9)
            (9.329808810904835,3.87864312930969e-9)
            (9.336770136193136,3.872402998978111e-9)
            (9.34322229849449,3.848790385588355e-9)
            (9.350043325196529,3.838659754623218e-9)
            (9.356367117412331,3.815045283010005e-9)
            (9.363063708289394,3.804872954522714e-9)
            (9.369268865644662,3.780574077245814e-9)
            (9.375833591596031,3.767931246159216e-9)
            (9.381917209871933,3.744058013217055e-9)
            (9.388358539370191,3.727959270708093e-9)
            (9.394328389651186,3.7036810125057066e-9)
            (9.400657264000603,3.687825760868277e-9)
            (9.406519481442455,3.6631424139689677e-9)
            (9.412726206603095,3.6430411300595207e-9)
            (9.41847771700192,3.6188808088100472e-9)
            (9.424579010041619,3.5965069395501676e-9)
            (9.43023142609869,3.571595530438215e-9)
            (9.436228966610857,3.5485893354581845e-9)
            (9.441783084054489,3.523805058954183e-9)
            (9.447671380604069,3.4952190966153717e-9)
            (9.45312751963419,3.470797162186683e-9)
            (9.458927728067447,3.4412858412105386e-9)
            (9.4642987317685,3.4160695241494776e-9)
            (9.470002248467654,3.383749581603382e-9)
            (9.475283982671446,3.359326272805517e-9)
            (9.480895866358901,3.320980243524829e-9)
            (9.486095060489099,3.2966098600492525e-9)
            (9.491634179136316,3.2578822823765922e-9)
            (9.496761232047108,3.2332417796564284e-9)
            (9.502212607011938,3.1884044332019367e-9)
            (9.507261600627027,3.1652820694350795e-9)
            (9.512644498795394,3.1146724581169673e-9)
            (9.517629846542471,3.091561676164166e-9)
            (9.522953816792644,3.0389605761599403e-9)
            (9.527880510721841,3.017082533191812e-9)
            (9.533133335581319,2.9538438475800043e-9)
            (9.537999517244403,2.9346451840960268e-9)
            (9.54321439272698,2.8648564263751237e-9)
            (9.54804164905359,2.8471515144807707e-9)
            (9.553215845334218,2.7688216418994307e-9)
            (9.558004406916469,2.7563266668726125e-9)
            (9.563142916470964,2.6585507047100747e-9)
            (9.567904211144402,2.652869546609963e-9)
            (9.573053653133918,2.5397832719309472e-9)
            (9.577818198885337,2.5431825854170687e-9)
            (9.58297470065659,2.4001593015415585e-9)
            (9.587750638351892,2.420881676284949e-9)
            (9.592968966516827,2.2331296778908097e-9)
            (9.597807406550157,2.272655710546004e-9)
            (9.603186136070251,2.0469466230529893e-9)
            (9.608169181505748,2.099957882729803e-9)
            (9.613832608440946,1.8524931446256674e-9)
            (9.619109823411264,1.875100378430919e-9)
            (9.62561219962314,1.7790356289477153e-9)
            (9.631781288203515,1.6712759760178573e-9)
            (9.637774147197481,1.6659441359770366e-9)
            (9.64277005663907,1.5647545383035996e-9)
            (9.64759743209294,1.5021672102712422e-9)
            (9.65136764566742,1.4366129310931983e-9)
            (9.654988569178045,1.379144561830364e-9)
            (9.658116237595625,1.3273877512386292e-9)
            (9.661124354158906,1.2790632144185852e-9)
            (9.66374034872845,1.2354560295127001e-9)
            (9.666238183865648,1.1957184480935561e-9)
            (9.668323446405784,1.1605199908140138e-9)
            (9.670281482204633,1.1294523370121187e-9)
            (9.671625810923834,1.1070713953537164e-9)
            (9.672850714105996,1.0871696355272391e-9)
            (9.67512451758038,1.0509451645653638e-9)
            (9.677307792977015,1.0136431440812165e-9)
            (9.679841909682043,9.714456007196472e-10)
            (9.682194670218097,9.307289390933364e-10)
            (9.684734416748963,8.85775788769626e-10)
            (9.687178248944415,8.420186024150174e-10)
            (9.689920176483932,7.954543509263786e-10)
            (9.692486019670707,7.434085317417328e-10)
            (9.695138111883077,7.102418520320707e-10)
            (9.697681205701533,6.609299678105313e-10)
            (9.700253223321928,6.092372404386496e-10)
            (9.702723457254416,5.628430312741891e-10)
            (9.70560401070041,5.139582277491625e-10)
            (9.708338993593237,4.541857874362248e-10)
            (9.711314964603115,4.1080355555267223e-10)
            (9.714012136158676,3.5404986614611137e-10)
            (9.716723994536517,2.9818712817324065e-10)
            (9.719300855423857,2.4458299776242146e-10)
            (9.722129710938631,1.9229784869055813e-10)
            (9.724869908195307,1.3130424100153231e-10)
            (9.727810557674093,7.646397111325435e-11)
            (9.73052680793835,1.5522908365930977e-11)
            (9.733372014205782,-4.341401005148838e-11)
            (9.736042943472357,-1.0477196870648113e-10)
            (9.739059041533235,-1.6737121345264691e-10)
            (9.741822510437174,-2.3332932533867277e-10)
            (9.744729764703694,-2.952636723127671e-10)
            (9.747421312266699,-3.598153231552996e-10)
            (9.750280835662577,-4.231708794002837e-10)
            (9.752965284367397,-4.895284390780515e-10)
            (9.756012141586481,-5.611994193350599e-10)
            (9.758778735375975,-6.308499406717637e-10)
            (9.761628336783192,-6.974212541088803e-10)
            (9.764283573522865,-7.660026726935754e-10)
            (9.76716812357676,-8.338622504632159e-10)
            (9.769867350382366,-9.047394455649792e-10)
            (9.772899653358635,-9.865138044939611e-10)
            (9.775647254789503,-1.0595207686696725e-9)
            (9.778448165101782,-1.1271063757521788e-9)
            (9.78107429723367,-1.2006776349194855e-9)
            (9.784007399902544,-1.2759142945494018e-9)
            (9.786729360482337,-1.350521800179694e-9)
            (9.78970566207042,-1.4406495581714836e-9)
            (9.79241935811887,-1.5176084406339564e-9)
            (9.79519481744778,-1.5820716003120675e-9)
            (9.797811693361592,-1.661505677162534e-9)
            (9.800828329854204,-1.7502846000402439e-9)
            (9.803585139042958,-1.828115744169448e-9)
            (9.806500063187086,-1.9228605752069137e-9)
            (9.809180646675129,-2.0056831859507565e-9)
            (9.811964850394897,-2.063871302802672e-9)
            (9.81460000915199,-2.1504003934365953e-9)
            (9.817406779987143,-2.241840940363693e-9)
            (9.82012727585676,-2.3208307759746193e-9)
            (9.822989061531908,-2.396375150507074e-9)
            (9.825675114641035,-2.4832220291405397e-9)
            (9.828657343567595,-2.577113052458581e-9)
            (9.831411853610275,-2.6639255061733624e-9)
            (9.83435087350956,-2.754793709909846e-9)
            (9.837080724062583,-2.8482612713333754e-9)
            (9.84001884714392,-2.9206820121777353e-9)
            (9.84276912767982,-3.015633391456772e-9)
            (9.845839898111873,-3.120965220725056e-9)
            (9.848664582653727,-3.2169619063863627e-9)
            (9.851653433943776,-3.295385417026319e-9)
            (9.854445226071078,-3.4025091501439793e-9)
            (9.857521053517813,-3.4727242932462065e-9)
            (9.860391996289172,-3.5782800076335058e-9)
            (9.863585217573574,-3.6873453932792525e-9)
            (9.866525442240725,-3.803407698281675e-9)
            (9.869649359750321,-3.84473202347098e-9)
            (9.872583683186235,-3.979452369811724e-9)
            (9.875917441127672,-4.037046045235567e-9)
            (9.879010235944632,-4.171996086840312e-9)
            (9.882428391567105,-4.2393824879533744e-9)
            (9.885595744513326,-4.420078254501928e-9)
            (9.889052501911578,-4.328169015692595e-9)
            (9.892316965257107,-4.555408378449481e-9)
            (9.896202051815091,-4.491576327651102e-9)
            (9.899784350980699,-4.762658392232472e-9)
            (9.903859699056246,-4.56723768589955e-9)
            (9.90768900792871,-4.971356960109415e-9)
            (9.912415248582306,-4.456326128807535e-9)
            (9.916970800680373,-4.997492355969744e-9)
            (9.9235565987279,-3.9378345941256334e-9)
            (9.928433299357232,-5.320384877267911e-9)
            (9.932883153181123,-4.4886048053622085e-9)
            (9.936481836948444,-5.484428376207279e-9)
            (9.939958755280994,-5.251537861175997e-9)
            (9.943104348740931,-5.271341082508424e-9)
            (9.946126329521713,-5.348262026097947e-9)
            (9.949861682018158,-5.48241073950074e-9)
            (9.953243785577381,-5.391975144894359e-9)
            (9.956390546583748,-5.720136025581511e-9)
            (9.959398231449358,-5.725619028442855e-9)
            (9.96220483847483,-5.705636695303512e-9)
            (9.964904242567634,-5.784621048338216e-9)
            (9.968302001232162,-5.835520759481369e-9)
            (9.971368449966356,-5.816163844625154e-9)
            (9.974337066213028,-6.01479749338971e-9)
            (9.97714667353097,-6.048842979325384e-9)
            (9.97980106428002,-6.038806137476518e-9)
            (9.982357306009579,-6.10563442403646e-9)
            (9.985610604366048,-6.140266708532115e-9)
            (9.988542567694456,-6.140693571388616e-9)
            (9.991415753881578,-6.281065932722275e-9)
            (9.994134253077164,-6.321139306268315e-9)
            (9.996723834857615,-6.323540038935252e-9)
            (9.999220629883272,-6.3792658551215855e-9)
            (10.002419286604809,-6.409862370739106e-9)
            (10.0053017147895,-6.419306841010598e-9)
            (10.008143146782288,-6.523622283604092e-9)
            (10.010836546936172,-6.564757550734446e-9)
            (10.013418004447095,-6.579940039259829e-9)
            (10.015909678076468,-6.625527961350976e-9)
            (10.019114405665833,-6.6569595532049675e-9)
            (10.022006188480312,-6.671794095679011e-9)
            (10.024872123874811,-6.7490857116934286e-9)
            (10.027594180834223,-6.789396105894975e-9)
            (10.03021718554231,-6.819072423455377e-9)
            (10.032751260604423,-6.854338613554943e-9)
            (10.036015347191752,-6.89077237101501e-9)
            (10.038968816480224,-6.909363158453916e-9)
            (10.041911057424,-6.963376832331669e-9)
            (10.044713587633096,-7.00152861125713e-9)
            (10.047430411526193,-7.049826778330072e-9)
            (10.050057610215292,-7.073074964789622e-9)
            (10.0534444274519,-7.120117882286154e-9)
            (10.056519284016934,-7.141234287143717e-9)
            (10.059601380132715,-7.1727066423428006e-9)
            (10.062546909595325,-7.2066506792836205e-9)
            (10.065739599461013,-7.286600236359866e-9)
            (10.068616631803508,-7.284211084469465e-9)
            (10.07191816614729,-7.343948155822988e-9)
            (10.07509374976731,-7.369663463511517e-9)
            (10.078635721178303,-7.400723006953206e-9)
            (10.081893606363005,-7.416050091821864e-9)
            (10.085243525886591,-7.51926311464891e-9)
            (10.088438370580914,-7.509692355787599e-9)
            (10.092222169104227,-7.609820669166403e-9)
            (10.095757014503723,-7.614294068993008e-9)
            (10.099725988706513,-7.66471178725082e-9)
            (10.103395158471079,-7.635089426759924e-9)
            (10.10728464734761,-7.865767227653281e-9)
            (10.111016616494233,-7.782559378112221e-9)
            (10.115609877667332,-8.013308521865619e-9)
            (10.119913129404553,-7.96154959857536e-9)
            (10.124982839948292,-8.043658627244813e-9)
            (10.129752809291828,-8.037238429351916e-9)
            (10.135686752956776,-8.19287667323415e-9)
            (10.14149152775395,-8.253712005651275e-9)
            (10.14841011970273,-8.609199901277346e-9)
            (10.15418808184113,-8.368217917083616e-9)
            (10.159573502303694,-9.056025779412274e-9)
            (10.164304214845277,-8.191701482166983e-9)
            (10.168825082749834,-8.620844137163377e-9)
            (10.172745114062046,-8.625090461943745e-9)
            (10.17649366464379,-8.643822442128551e-9)
            (10.180879302112972,-8.836789090750053e-9)
            (10.185119526577102,-8.913698426827033e-9)
            (10.189821970107852,-8.839791633781795e-9)
            (10.194124491798233,-8.990651557089642e-9)
            (10.198362843135286,-8.926406071994391e-9)
            (10.202309276532766,-8.967962140829044e-9)
            (10.206340989596749,-9.112339395858702e-9)
            (10.210201437095384,-9.140403475968445e-9)
            (10.21471062881561,-9.127326812111906e-9)
            (10.218836166658287,-9.214807868095682e-9)
            (10.223001789544407,-9.20308029925457e-9)
            (10.226897134397166,-9.22748377812812e-9)
            (10.2309672281694,-9.3381511725784e-9)
            (10.234851577556128,-9.363534147065431e-9)
            (10.239312132266015,-9.352382727391904e-9)
            (10.243416963293564,-9.410317563810079e-9)
            (10.247591216028342,-9.425796256427556e-9)
            (10.251515579391624,-9.439729832117746e-9)
            (10.255711233090032,-9.523642787126353e-9)
            (10.259700915672678,-9.548124146811814e-9)
            (10.264201572044033,-9.533863210567197e-9)
            (10.268361779116155,-9.572280897341867e-9)
            (10.272612703699462,-9.603264519160499e-9)
            (10.276627258383268,-9.610006766767076e-9)
            (10.281002148004472,-9.672336774161007e-9)
            (10.285147131674927,-9.694913881144614e-9)
            (10.28974686564157,-9.68056423174465e-9)
            (10.294017012527553,-9.705022460468172e-9)
            (10.298410472983337,-9.742422435123663e-9)
            (10.302572309138272,-9.744501127371349e-9)
            (10.307163144031291,-9.789771306815411e-9)
            (10.31149996195898,-9.808811671913729e-9)
            (10.316250931460322,-9.797656007585541e-9)
            (10.320680009817842,-9.812038277380031e-9)
            (10.325279617668464,-9.84933354044558e-9)
            (10.32964366606744,-9.848597991938561e-9)
            (10.334481736984191,-9.88078532785556e-9)
            (10.339044133363418,-9.895093102533633e-9)
            (10.34399850105594,-9.888704546423598e-9)
            (10.348635449021051,-9.895780197418306e-9)
            (10.353501542795106,-9.929101771601042e-9)
            (10.358120781509536,-9.926609706900294e-9)
            (10.363240016036428,-9.949168502287857e-9)
            (10.368065200495376,-9.95826850179064e-9)
            (10.373278716216138,-9.956554334891509e-9)
            (10.378175516219445,-9.958277593357681e-9)
            (10.383366188444914,-9.985840830364955e-9)
            (10.388293170651528,-9.981956922411839e-9)
            (10.393735085690633,-9.99785729055529e-9)
            (10.398867342736073,-1.0001885527990094e-8)
            (10.404402137318224,-1.000365463280641e-8)
            (10.409616516364917,-1.0001398484846403e-8)
            (10.415190330911651,-1.002288076460533e-8)
            (10.420480042824241,-1.0017531505417102e-8)
            (10.426297455479528,-1.0029087911673848e-8)
            (10.431790935992648,-1.002858036577192e-8)
            (10.4377175762319,-1.0032248155176757e-8)
            (10.443315196745504,-1.0026966678483843e-8)
            (10.449335418951659,-1.0042881491028162e-8)
            (10.455049270237696,-1.003586831553747e-8)
            (10.4613085946021,-1.0044603694667958e-8)
            (10.467229747243678,-1.0040251940201545e-8)
            (10.473628495872333,-1.0044386577900923e-8)
            (10.479685194585635,-1.0036707684016143e-8)
            (10.486225457978303,-1.004788679524019e-8)
            (10.492436327528232,-1.0039079636883891e-8)
            (10.499220117846855,-1.0045722605468432e-8)
            (10.505650488040622,-1.0038201270382553e-8)
            (10.512614045771949,-1.0041783172428239e-8)
            (10.519219055142308,-1.0032094361247917e-8)
            (10.526369410542125,-1.0039319106819728e-8)
            (10.533167082536528,-1.002871972892094e-8)
            (10.54057716267237,-1.003341740657743e-8)
            (10.547617070387515,-1.0023295458894791e-8)
            (10.555255143363896,-1.0025661625198095e-8)
            (10.562515967540506,-1.0014202659993798e-8)
            (10.570388952765192,-1.0018030348247345e-8)
            (10.577886006448528,-1.0005757939869001e-8)
            (10.586048086867969,-1.000828622644434e-8)
            (10.593821910683385,-9.996028266371966e-9)
            (10.60226758386846,-9.996685307935751e-9)
            (10.61031662660575,-9.983619850784939e-9)
            (10.619053576400068,-9.984334398206707e-9)
            (10.627392149086713,-9.97055404019473e-9)
            (10.636462223157105,-9.970467357236055e-9)
            (10.645125647926704,-9.956442004224901e-9)
            (10.654543219952815,-9.954842299587865e-9)
            (10.66354608034813,-9.940295100452893e-9)
            (10.673323726504584,-9.937883930899266e-9)
            (10.682683285389878,-9.922753321596382e-9)
            (10.69285498652115,-9.919475625315251e-9)
            (10.702603741757413,-9.903966884095605e-9)
            (10.713196884955005,-9.899362069965131e-9)
            (10.72336157184989,-9.883443233564196e-9)
            (10.734397573239765,-9.877546567253865e-9)
            (10.74500245516932,-9.861155188768116e-9)
            (10.756511830226497,-9.854023193062996e-9)
            (10.767588985450017,-9.837200769441248e-9)
            (10.779604762838218,-9.828655246243392e-9)
            (10.79118801730158,-9.811406723264463e-9)
            (10.803739725157138,-9.801345799580962e-9)
            (10.815860894256879,-9.783298886026387e-9)
            (10.830385226762536,-9.804050296009046e-9)
            (10.843502669392235,-9.807776294248781e-9)
            (10.857170197341254,-9.777404843251514e-9)
            (10.870292936436693,-9.752828179921191e-9)
            (10.884943035819775,-9.745030541260509e-9)
            (10.898693048707974,-9.731880970946574e-9)
            (10.914652654666819,-9.729869553256282e-9)
            (10.929441341715034,-9.718410063898344e-9)
            (10.946159882928049,-9.707025478578957e-9)
            (10.961606276324718,-9.692053317757775e-9)
            (10.978549703505788,-9.66948433058498e-9)
            (10.994396990067104,-9.64869967602477e-9)
            (11.01155990394848,-9.620277082052404e-9)
            (11.027882168621991,-9.595325386260898e-9)
            (11.045507920430154,-9.565664836360512e-9)
            (11.062477213279838,-9.538769255209222e-9)
            (11.0807262518089,-9.509611836402549e-9)
            (11.098408577871878,-9.482174709303163e-9)
            (11.11725487445982,-9.453571501964913e-9)
            (11.135573148409911,-9.426338513379516e-9)
            (11.154869720257164,-9.398036599603763e-9)
            (11.173671979595396,-9.37156489707597e-9)
            (11.193261931071548,-9.343734886587864e-9)
            (11.212405737553803,-9.318587023694906e-9)
            (11.232189078858564,-9.291763026645954e-9)
            (11.251585525680454,-9.268344549001549e-9)
            (11.27152770032832,-9.243052842173128e-9)
            (11.29114106525706,-9.221556323503926e-9)
            (11.311250003462119,-9.198072596739232e-9)
            (11.331075162454418,-9.178492364099993e-9)
            (11.351373025301383,-9.156839988843444e-9)
            (11.371411691137814,-9.1390714792313e-9)
            (11.391915191508593,-9.119060414376457e-9)
            (11.412161631784722,-9.102939990058071e-9)
            (11.432874517728337,-9.084287082238302e-9)
            (11.453312119449468,-9.069636513348375e-9)
            (11.474227089346684,-9.052028839880516e-9)
            (11.49483178364103,-9.038650178038418e-9)
            (11.51593641503373,-9.021782194828511e-9)
            (11.536681522230145,-9.00949626115633e-9)
            (11.557963192693862,-8.993085355818499e-9)
            (11.578821734708242,-8.981726981582947e-9)
            (11.600268759320217,-8.96552663051356e-9)
            (11.62121182475395,-8.95496216028898e-9)
            (11.642810484972916,-8.938727556908703e-9)
            (11.663802393924096,-8.928856979389593e-9)
            (11.685531084710023,-8.912349812314163e-9)
            (11.706523107926396,-8.90308648455389e-9)
            (11.728345100468207,-8.886083604261793e-9)
            (11.749269607259913,-8.877319413174208e-9)
            (11.771125471975665,-8.85961044901665e-9)
            (11.791889100792089,-8.851204214717053e-9)
            (11.813687942770539,-8.832617955441093e-9)
            (11.834167387473059,-8.824367718084997e-9)
            (11.855778883687199,-8.804752602377475e-9)
            (11.875818083981583,-8.796478932013592e-9)
            (11.897065790736145,-8.775595699198148e-9)
            (11.916474758118559,-8.76708935088639e-9)
            (11.935028219803394,-8.742964948967656e-9)
            (11.952893162929174,-8.731517560648874e-9)
            (11.972277067341192,-8.704970302861386e-9)
            (11.98991024925984,-8.696366214035291e-9)
            (12.006673690523211,-8.675517928072931e-9)
            (12.022546392567184,-8.663417843059718e-9)
            (12.03722551193644,-8.642293921552919e-9)
            (12.051136124732214,-8.631907131024406e-9)
            (12.063463032214397,-8.614517103047831e-9)
            (12.074904798086225,-8.605498383748897e-9)
            (12.08662951046412,-8.588429602935004e-9)
            (12.097379638035326,-8.579192175795187e-9)
            (12.114332488411893,-8.56217803256396e-9)
            (12.130641337374488,-8.533261394792246e-9)
            (12.150690038315723,-8.583022354868924e-9)
            (12.168917141702133,-8.535715339630125e-9)
            (12.186129383099026,-8.543323990811754e-9)
            (12.2025690875534,-8.526084292549806e-9)
            (12.221032808068548,-8.501493089371086e-9)
            (12.238810771202537,-8.495472477375372e-9)
            (12.25955755746643,-8.4899011109037e-9)
            (12.279472612283254,-8.46721303443935e-9)
            (12.300718114522025,-8.485185065747831e-9)
            (12.320925909596491,-8.457188517478478e-9)
            (12.341589756367352,-8.456382880701017e-9)
            (12.361441754647624,-8.4405343378674e-9)
            (12.382547420778517,-8.427537446092137e-9)
            (12.402926028604318,-8.414566750684035e-9)
            (12.424862485846633,-8.413505402406556e-9)
            (12.445903004195657,-8.39297380584627e-9)
            (12.467960333115848,-8.39904462838222e-9)
            (12.489058067767992,-8.377206713615893e-9)
            (12.510979131704095,-8.373589184034743e-9)
            (12.532005113838913,-8.356928531802967e-9)
            (12.554119155129587,-8.348973989573141e-9)
            (12.575337383953027,-8.332492361347995e-9)
            (12.597685869529204,-8.330708340445787e-9)
            (12.619069225924397,-8.310534762899543e-9)
            (12.641391106007037,-8.309967040730195e-9)
            (12.662726355180071,-8.289806315009625e-9)
            (12.684971848724452,-8.284236629681144e-9)
            (12.706240971483725,-8.26586198417456e-9)
            (12.72850517816229,-8.259925183230081e-9)
            (12.749771542622737,-8.24039171472642e-9)
            (12.772006519766114,-8.237435124240392e-9)
            (12.793211239395037,-8.216137852653588e-9)
            (12.815315699598708,-8.212069583496422e-9)
            (12.836381315864852,-8.19105135057914e-9)
            (12.858358268790244,-8.184981022304615e-9)
            (12.879289231023849,-8.163826296876801e-9)
            (12.90114635329203,-8.159073368700403e-9)
            (12.92193766537446,-8.136427187937948e-9)
            (12.943620238867878,-8.132393387060013e-9)
            (12.964223894334536,-8.108991781278731e-9)
            (12.985701612020916,-8.103670705746361e-9)
            (13.006095448010067,-8.079991030349343e-9)
            (13.027371109539759,-8.07495940545998e-9)
            (13.047552885398545,-8.050116586593953e-9)
            (13.068601373775428,-8.04610956286078e-9)
            (13.088546648626616,-8.020162210691876e-9)
            (13.109339144644514,-8.015657684636361e-9)
            (13.129025687201615,-7.989111754343686e-9)
            (13.149558134087977,-7.984646504966755e-9)
            (13.168981013020801,-7.957037281932506e-9)
            (13.189240475121233,-7.953501553903486e-9)
            (13.208386477964488,-7.924711375464338e-9)
            (13.228352307840655,-7.921099747831084e-9)
            (13.247205408440525,-7.891509426297974e-9)
            (13.266872501588264,-7.887962191900802e-9)
            (13.285428110232335,-7.857316213064678e-9)
            (13.304789088666718,-7.854570599164505e-9)
            (13.323039753052495,-7.822758161553122e-9)
            (13.342081370178846,-7.820082592715659e-9)
            (13.360017075542867,-7.787390281239131e-9)
            (13.378736385823329,-7.78485068000442e-9)
            (13.396354744479787,-7.751115619861261e-9)
            (13.414747728839503,-7.749250628052096e-9)
            (13.432044914030548,-7.71442555417289e-9)
            (13.45010359564526,-7.712603423347985e-9)
            (13.467074270425224,-7.67691468294803e-9)
            (13.484798373874632,-7.675237228911548e-9)
            (13.50144271649163,-7.638543930313754e-9)
            (13.518830759684073,-7.637368332975586e-9)
            (13.535147656122552,-7.599689370618315e-9)
            (13.552195898563077,-7.598436514054493e-9)
            (13.568183673842501,-7.559947996358105e-9)
            (13.584894428467258,-7.55879810824227e-9)
            (13.600555508547012,-7.519380051100593e-9)
            (13.616929153876763,-7.51851029991012e-9)
            (13.632264425771412,-7.478238842099586e-9)
            (13.648300587111637,-7.477122198218115e-9)
            (13.663311228265298,-7.4361205506341555e-9)
            (13.679014238247456,-7.435027766858279e-9)
            (13.693704374557115,-7.3931931168281185e-9)
            (13.709075923870632,-7.392106991190769e-9)
            (13.723447894298689,-7.349560645941755e-9)
            (13.73849034439437,-7.34804484378606e-9)
            (13.752547539607233,-7.304851558648899e-9)
            (13.767266520963373,-7.303242862097491e-9)
            (13.781014146686154,-7.259325013500991e-9)
            (13.795412288567716,-7.257409659104455e-9)
            (13.808853747860386,-7.2129177080093575e-9)
            (13.822935629204045,-7.210416079072847e-9)
            (13.836075979372099,-7.165349749014072e-9)
            (13.849847778867208,-7.162597706616074e-9)
            (13.862692724447907,-7.1169234144683324e-9)
            (13.876157852858393,-7.113539295173527e-9)
            (13.888711633878803,-7.067406884410023e-9)
            (13.901876361592505,-7.063323965154754e-9)
            (13.914145176924837,-7.0166718706512296e-9)
            (13.927015583544154,-7.012128837815553e-9)
            (13.939005177617371,-6.96498479451914e-9)
            (13.951585496537607,-6.959511867721984e-9)
            (13.96330084206943,-6.911987098457148e-9)
            (13.97559842527873,-6.905741046202781e-9)
            (13.987046336110993,-6.857743341563404e-9)
            (13.999066763409502,-6.850773130585268e-9)
            (14.01025274926465,-6.802388088923692e-9)
            (14.02200119522504,-6.79425657343417e-9)
            (14.03293090295084,-6.7455271605365186e-9)
            (14.044415062790517,-6.736557852535683e-9)
            (14.055095387016328,-6.687399118108413e-9)
            (14.066320193407433,-6.6773965647813435e-9)
            (14.076756339667106,-6.627930076449619e-9)
            (14.087727986320731,-6.61662631066052e-9)
            (14.097926184129488,-6.566815166335118e-9)
            (14.108651999618361,-6.5545763339872255e-9)
            (14.118618765917763,-6.5043774243729035e-9)
            (14.12910326807033,-6.4907890024586295e-9)
            (14.138843625477302,-6.440326693687422e-9)
            (14.149093902360136,-6.425386581671399e-9)
            (14.158614463330462,-6.374554076206057e-9)
            (14.16863687042734,-6.358510893247463e-9)
            (14.177943441649992,-6.30733743685195e-9)
            (14.18774254656159,-6.28967099999216e-9)
            (14.196840209836408,-6.238228232232139e-9)
            (14.206423581024564,-6.219216328762408e-9)
            (14.215318993007283,-6.1673703718545135e-9)
            (14.224691709097362,-6.1469957026072615e-9)
            (14.233389859536416,-6.0948466262317435e-9)
            (14.24255706824719,-6.072667733822408e-9)
            (14.251063330319415,-6.020201057565248e-9)
            (14.260032392479186,-5.9966746017444945e-9)
            (14.268353033681905,-5.94378348602722e-9)
            (14.27712789562946,-5.9185648630654685e-9)
            (14.285267245706153,-5.865385996322018e-9)
            (14.293853966346095,-5.838298214331853e-9)
            (14.301817779098768,-5.784719343877098e-9)
            (14.310222743847719,-5.7561967907151824e-9)
            (14.318016488913495,-5.702193061446295e-9)
            (14.326243093856377,-5.6716361758623065e-9)
            (14.333870816352553,-5.617319781709688e-9)
            (14.341925948122965,-5.584922736688279e-9)
            (14.349393634414083,-5.530116292222816e-9)
            (14.357282134770157,-5.4960564461934594e-9)
            (14.364594230172779,-5.440842954577309e-9)
            (14.372319785873486,-5.404470349461712e-9)
            (14.379480511819379,-5.348869831176998e-9)
            (14.38705027011329,-5.3107029026264465e-9)
            (14.394065460609237,-5.254545279740009e-9)
            (14.401482630878634,-5.214336341025833e-9)
            (14.408355784815063,-5.157785524603825e-9)
            (14.41562511635828,-5.115102845454978e-9)
            (14.422360990887196,-5.058054889156233e-9)
            (14.429488978995881,-5.013533202823948e-9)
            (14.436092757531139,-4.955902948745284e-9)
            (14.44308152210184,-4.908855910884317e-9)
            (14.449556176099462,-4.850823904474359e-9)
            (14.456411879401628,-4.801262803672968e-9)
            (14.462762784273881,-4.742614925389186e-9)
            (14.469490356453083,-4.690962753875181e-9)
            (14.475721640350303,-4.631761608391332e-9)
            (14.482323207800412,-4.577082674548845e-9)
            (14.488437981797702,-4.5174307623471075e-9)
            (14.494920801856448,-4.460228250310546e-9)
            (14.50092478960852,-4.3998807800858846e-9)
            (14.507291769679844,-4.340052897149154e-9)
            (14.513187975597104,-4.279227914664201e-9)
            (14.519442568533893,-4.215921607222072e-9)
            (14.525234952995149,-4.154570336874034e-9)
            (14.531384565209006,-4.088590608746874e-9)
            (14.537078669081556,-4.026560261877946e-9)
            (14.54312458000364,-3.957103089432405e-9)
            (14.548722729417975,-3.894711987676369e-9)
            (14.554670801178483,-3.8213519822918205e-9)
            (14.56017832837604,-3.7583975313133925e-9)
            (14.566034921180997,-3.681800874755353e-9)
            (14.571456675584631,-3.6183607006291483e-9)
            (14.57722289125336,-3.537066246222247e-9)
            (14.582561556850283,-3.47346460431852e-9)
            (14.588246154676316,-3.3876146413378423e-9)
            (14.593508674649009,-3.323616505354004e-9)
            (14.599116280267694,-3.233109591250228e-9)
            (14.604306825499659,-3.1691667408268432e-9)
            (14.60984089316658,-3.072044779972182e-9)
            (14.614964187279266,-3.0084728687272733e-9)
            (14.620436434597295,-2.9050570945979764e-9)
            (14.625501324473737,-2.841958489914307e-9)
            (14.630915722652245,-2.7304230328752366e-9)
            (14.635927146511325,-2.668939622971629e-9)
            (14.641293567836886,-2.546447025570382e-9)
            (14.646261246376246,-2.4873827104083526e-9)
            (14.651595870192669,-2.3525524931990183e-9)
            (14.656532704395529,-2.2975547256784945e-9)
            (14.661845084570485,-2.1441310557601963e-9)
            (14.666762658105794,-2.0964656608940218e-9)
            (14.672079564600844,-1.9173393336619187e-9)
            (14.677001826276634,-1.8804698973527526e-9)
            (14.682358409271341,-1.666916298758855e-9)
            (14.687317418896187,-1.6459915041670988e-9)
            (14.692764500817677,-1.3845275188079931e-9)
            (14.697812830386411,-1.38066143299054e-9)
            (14.703473514844097,-1.0762703457982333e-9)
            (14.708728557470739,-1.067757658654975e-9)
            (14.714885350333589,-7.933104671355311e-10)
            (14.7206449788699,-7.132777155606438e-10)
            (14.72848901280543,-5.502514790493544e-10)
            (14.734085458228371,-4.431031343266607e-10)
            (14.739337635356753,-2.9222443451145747e-10)
            (14.743442949942766,-1.7478928281831899e-10)
            (14.747267897480189,-6.941075481514317e-11)
            (14.750743710943507,2.0013013609597937e-11)
            (14.753916237979448,1.16776633388862e-10)
            (14.756467029821371,1.714433926855152e-10)
            (14.758917908086811,2.410457308520939e-10)
            (14.760903214235459,3.0019536037645007e-10)
            (14.762748034157994,3.4974268987222015e-10)
            (14.764366045876216,3.9565614659805044e-10)
            (14.765889775379872,4.38714089888831e-10)
            (14.768394555957187,5.062087202972723e-10)
            (14.770777233838025,5.797964935484399e-10)
            (14.773534094273025,6.468785870564445e-10)
            (14.77604627210662,7.253178179779596e-10)
            (14.778703079682263,8.006810380738102e-10)
            (14.781216430918665,8.781787317292515e-10)
            (14.784185622122038,9.612977550995543e-10)
            (14.786941289138678,1.0528101598274355e-9)
            (14.790043773509991,1.1314781855467225e-9)
            (14.792853476033047,1.2245042146044159e-9)
            (14.795736337210048,1.3149611999271603e-9)
            (14.798461769681547,1.4045303340754818e-9)
            (14.801686092016505,1.4998356043820304e-9)
            (14.804624744312754,1.604426197831417e-9)
            (14.807768051932905,1.6937119246882428e-9)
            (14.81063818074534,1.7935125280266424e-9)
            (14.813586422976714,1.8945452143520257e-9)
            (14.81638236450681,1.992688477194954e-9)
            (14.819406574756783,2.0889448311174625e-9)
            (14.822329165897349,2.195215400505852e-9)
            (14.825408809844443,2.29860652742712e-9)
            (14.828281626409252,2.4046956037484335e-9)
            (14.831396385332608,2.5128965099995474e-9)
            (14.834292383294724,2.6227719268962473e-9)
            (14.837440770750197,2.7337360857368797e-9)
            (14.840344185337974,2.84585524566952e-9)
            (14.843410017523983,2.957874787563452e-9)
            (14.846269152229958,3.07024881000655e-9)
            (14.849397664028727,3.1875449646153085e-9)
            (14.852293681761397,3.3038545400770422e-9)
            (14.855398244061076,3.423172477281732e-9)
            (14.858268788052806,3.5403579288454077e-9)
            (14.861312136885397,3.6591550611592737e-9)
            (14.864154452260108,3.777638887795843e-9)
            (14.86728550186088,3.904990499699044e-9)
            (14.870170360360273,4.026990572215366e-9)
            (14.87321870571188,4.1525432698382396e-9)
            (14.876049678228139,4.275001459449698e-9)
            (14.879088726514098,4.400564185082839e-9)
            (14.881924277645131,4.5251908433639514e-9)
            (14.885042335780616,4.662989465857699e-9)
            (14.887908041899568,4.790435157919031e-9)
            (14.890908869416586,4.919200006778106e-9)
            (14.893708836584487,5.047670700513605e-9)
            (14.896768438005187,5.182248846510081e-9)
            (14.899611320445867,5.312833546582411e-9)
            (14.902698373462803,5.459122728474404e-9)
            (14.905540859004558,5.59250767594866e-9)
            (14.90852057144119,5.721797363093276e-9)
            (14.91131138847634,5.8571279603141525e-9)
            (14.914416353801615,6.004992376685294e-9)
            (14.917280987545341,6.141636355486432e-9)
            (14.920333049909623,6.291462967372777e-9)
            (14.9231583826564,6.432307946702256e-9)
            (14.926158990154857,6.561791964889244e-9)
            (14.928973623634064,6.704652782396714e-9)
            (14.93213970255949,6.869569217618856e-9)
            (14.93503965619684,7.01365235138917e-9)
            (14.93807841592759,7.159451119288048e-9)
            (14.940909638308753,7.310564386203421e-9)
            (14.943985965204336,7.443257729195592e-9)
            (14.946865983016819,7.594348591681991e-9)
            (14.950097650662137,7.775721992837074e-9)
            (14.95305057401275,7.931316201901797e-9)
            (14.956124129382147,8.061759980004504e-9)
            (14.959006319510532,8.228135016368545e-9)
            (14.96223317064923,8.370164234433305e-9)
            (14.965234537710206,8.53229586774099e-9)
            (14.968549064985325,8.720284279573026e-9)
            (14.971592234509885,8.898052585188598e-9)
            (14.97478829910954,8.9926336536146e-9)
            (14.977802959980336,9.186506978210363e-9)
            (14.9813000074474,9.338775092841158e-9)
            (14.984515599105555,9.527481136413067e-9)
            (14.988007071474849,9.68613611812502e-9)
            (14.99124064753868,9.923436960324807e-9)
            (14.99474041634421,9.9103720221174e-9)
            (14.99805739825682,1.0183278705656313e-8)
            (15.002087699300878,1.0275735728342295e-8)
            (15.005745330565503,1.0576668726383829e-8)
            (15.009772982188489,1.0544031514211471e-8)
            (15.013547071363146,1.0990554595386193e-8)
            (15.018010270488055,1.0570382960091352e-8)
            (15.02229454151203,1.1095212679316347e-8)
            (15.028675733308237,1.142549770720836e-8)
            (15.034749821550896,1.1699743866058041e-8)
            (15.039715488693613,1.2045837231475738e-8)
            (15.04449108680295,1.2131207756625428e-8)
            (15.04853630004411,1.2310966109966685e-8)
            (15.052438120060899,1.2425576643305544e-8)
            (15.056150203579648,1.2555085140153337e-8)
            (15.059733725350366,1.2684089236039061e-8)
            (15.063259428025809,1.2770639677033335e-8)
            (15.066636570250283,1.2898313945097427e-8)
            (15.070069901338353,1.2991514309533396e-8)
            (15.073297142939136,1.305116309632257e-8)
            (15.076514645649375,1.3324018962214216e-8)
            (15.079564661416882,1.3412235061642851e-8)
            (15.082472639918793,1.346206196026308e-8)
            (15.085253464794668,1.357750694058182e-8)
            (15.088630714604538,1.3699424554781049e-8)
            (15.091690872295143,1.3753705041091769e-8)
            (15.094596189951654,1.3949230771640664e-8)
            (15.097407940838911,1.4041810761778141e-8)
            (15.100153949176748,1.4083485176322058e-8)
            (15.102805187732983,1.4188399345285729e-8)
            (15.105866330255468,1.4287375632792402e-8)
            (15.108795699219389,1.4354689503316402e-8)
            (15.111654916809618,1.450773950433367e-8)
            (15.114428341850024,1.4596885926482105e-8)
            (15.11715930487565,1.4650921461800634e-8)
            (15.119788962672137,1.4740548765292103e-8)
            (15.122766691527838,1.483515465026196e-8)
            (15.12564224776382,1.490615945135449e-8)
            (15.128736959925542,1.5031622707500678e-8)
            (15.131566738656902,1.5109434303439256e-8)
            (15.13437988875602,1.5179729567295016e-8)
            (15.137059021554766,1.5255669386894566e-8)
            (15.140230369263577,1.534448375613297e-8)
            (15.14314412419141,1.5409383004462946e-8)
            (15.146259354739238,1.551258187559547e-8)
            (15.149108208089096,1.558387627013196e-8)
            (15.15197256374578,1.5658012802627468e-8)
            (15.154709291612884,1.572364447475269e-8)
            (15.158021725407195,1.580857411303981e-8)
            (15.161035369605724,1.5870624304041662e-8)
            (15.164226256166522,1.5956723044961908e-8)
            (15.167154201770797,1.6020416565457935e-8)
            (15.170125206672381,1.610638949947425e-8)
            (15.17297207841739,1.6160441641500418e-8)
            (15.176483783729772,1.624289916875368e-8)
            (15.17965747239862,1.6302424167683654e-8)
            (15.183016548458994,1.6373858998180417e-8)
            (15.186102276358003,1.6426818721524314e-8)
            (15.189250517956907,1.653765891041608e-8)
            (15.19227570069808,1.6574815680964278e-8)
            (15.196065354708216,1.6665561379552265e-8)
            (15.19948799926443,1.6720819962258313e-8)
            (15.203152940508744,1.677914123011678e-8)
            (15.206518459838128,1.681206108108875e-8)
            (15.209967831341867,1.6981209730160283e-8)
            (15.21329240165111,1.6983130639297057e-8)
            (15.217507046844204,1.7125473328290315e-8)
            (15.221346752886799,1.716294971160131e-8)
            (15.225592958287528,1.7220716239937343e-8)
            (15.22949301517863,1.719969721866049e-8)
            (15.234003317395793,1.7608607164015684e-8)
            (15.238072969210561,1.7501592497299236e-8)
            (15.243333961038935,1.776569515663547e-8)
            (15.24813746122554,1.7764891258436326e-8)
            (15.253913176964698,1.7766007836030172e-8)
            (15.259450544470827,1.7975651811418166e-8)
            (15.266254394340638,1.8337806282635955e-8)
            (15.272758616907826,1.780372360045726e-8)
            (15.278873267469747,1.8803887250972475e-8)
            (15.283732234851286,1.79352582402184e-8)
            (15.288427005495214,1.8393292779257826e-8)
            (15.292542233222052,1.843766986001932e-8)
            (15.296482928096678,1.847170215629145e-8)
            (15.301097215017407,1.8662199184781987e-8)
            (15.3055173907119,1.8786395222845134e-8)
            (15.309929787323593,1.8670282894069876e-8)
            (15.314212492308693,1.878527213226137e-8)
            (15.318387874655574,1.8879168716060194e-8)
            (15.322357086951891,1.8923883124887905e-8)
            (15.326787375740583,1.8989167981233743e-8)
            (15.330935685258996,1.908105977818647e-8)
            (15.33534528166083,1.904468688632068e-8)
            (15.339422668065403,1.910663770634226e-8)
            (15.343522294078113,1.920198931871718e-8)
            (15.347419392805742,1.9231675450222703e-8)
            (15.351810070374325,1.9283495056617327e-8)
            (15.355911603888615,1.935046567671549e-8)
            (15.36025930951073,1.9338764833781818e-8)
            (15.364298671083795,1.937911144066844e-8)
            (15.368435351705287,1.9462548948414395e-8)
            (15.372368470069485,1.9485476593914682e-8)
            (15.376806213701098,1.952091921655871e-8)
            (15.380944730979536,1.9571114077845498e-8)
            (15.385309349825596,1.9574202125790294e-8)
            (15.389384409875351,1.960060564178199e-8)
            (15.393634413298667,1.9670429957433952e-8)
            (15.39767175287266,1.9689505559584896e-8)
            (15.402206880106533,1.9711137834861406e-8)
            (15.406433748159287,1.974790467835757e-8)
            (15.41087350243519,1.9761433844111067e-8)
            (15.41503779094422,1.9777986348104034e-8)
            (15.419457375866054,1.9833914890571125e-8)
            (15.423648602723116,1.9850142555373955e-8)
            (15.428317299942295,1.9862015549488955e-8)
            (15.432671801939565,1.988751206403293e-8)
            (15.437240322712197,1.9907612545784856e-8)
            (15.441541730076347,1.99170269695053e-8)
            (15.446174316231337,1.9959847357209625e-8)
            (15.450558385947598,1.9973135608132165e-8)
            (15.455394564179336,1.9979434715600723e-8)
            (15.459913307817416,1.9995607353056878e-8)
            (15.464665088854256,2.001837209742845e-8)
            (15.469151143481332,2.0022622823687375e-8)
            (15.474031761286879,2.005402137283076e-8)
            (15.478642060965582,2.0063817811250644e-8)
            (15.483683607726574,2.006775549097443e-8)
            (15.488405375767243,2.0076439382592313e-8)
            (15.49339546610952,2.0098531226790573e-8)
            (15.498114189933315,2.0098994814423054e-8)
            (15.503275049695214,2.0121118809462447e-8)
            (15.508144519769603,2.0126944375597068e-8)
            (15.513435579757592,2.013028049390034e-8)
            (15.518403482140737,2.0133070577712517e-8)
            (15.523686435085008,2.015226061991581e-8)
            (15.52868627546837,2.014977406340509e-8)
            (15.53416239924099,2.0164779644027295e-8)
            (15.53932781665251,2.01664731824415e-8)
            (15.544919332719134,2.016970534582722e-8)
            (15.550181807427002,2.016787459892265e-8)
            (15.555812142499386,2.01830438578696e-8)
            (15.561142950415936,2.0178019628651422e-8)
            (15.56697651536066,2.018776273913643e-8)
            (15.572481572484978,2.018547955454098e-8)
            (15.578431638751086,2.0188341570861248e-8)
            (15.584043393127626,2.0182827594181622e-8)
            (15.590077782227374,2.0193693927447986e-8)
            (15.595793062323082,2.0186291744467425e-8)
            (15.602036254794113,2.0192138342673658e-8)
            (15.607933737885016,2.0186238649921703e-8)
            (15.614308356079833,2.0188160229850066e-8)
            (15.62033157788061,2.0179641367257446e-8)
            (15.626832266493865,2.0186389447422736e-8)
            (15.63299225180084,2.017667340950732e-8)
            (15.639709111022976,2.017948353415609e-8)
            (15.646062667366985,2.0170384861287527e-8)
            (15.652936675608123,2.0170787112724707e-8)
            (15.65944268369588,2.015971142344812e-8)
            (15.666481436319998,2.0162679267293317e-8)
            (15.67315657213076,2.015071546935071e-8)
            (15.68042480117763,2.015087948804161e-8)
            (15.687310925283512,2.0138981557480567e-8)
            (15.69477019157518,2.0137405603009598e-8)
            (15.70184184849647,2.0124057609746405e-8)
            (15.709503950171339,2.012355619681813e-8)
            (15.716778483253384,2.0109436423131148e-8)
            (15.724691440349373,2.010701062113949e-8)
            (15.73220185055041,2.0092640095119065e-8)
            (15.740346301081065,2.008871912905132e-8)
            (15.748081220236958,2.0073282306328768e-8)
            (15.756469201834259,2.0069454384725473e-8)
            (15.764444769096164,2.005329105850198e-8)
            (15.773113989576037,2.0048070716900113e-8)
            (15.781358574281747,2.0031483810259155e-8)
            (15.790305713774398,2.002484805855416e-8)
            (15.798819912299962,2.0007442494991533e-8)
            (15.808056777624293,2.000023515023632e-8)
            (15.816855821322447,1.9982137211651392e-8)
            (15.826413669005765,1.997374207286943e-8)
            (15.835523615342957,1.9955124772607592e-8)
            (15.845411616544574,1.9945315822814428e-8)
            (15.854842808835413,1.99260326088743e-8)
            (15.865073898565031,1.991516230197788e-8)
            (15.874842022829116,1.98952302149315e-8)
            (15.885442917864243,1.9883107030021066e-8)
            (15.895572519995937,1.986262356899181e-8)
            (15.906560731667504,1.9849006735378503e-8)
            (15.917069191982954,1.9827932412353842e-8)
            (15.928459995276613,1.981288071615891e-8)
            (15.939364488400201,1.9791211309942064e-8)
            (15.951180473977496,1.977464866503357e-8)
            (15.962503436317292,1.9752439398386652e-8)
            (15.974764835671936,1.973420875924915e-8)
            (15.986526296536091,1.971146470005407e-8)
            (15.999249017000757,1.9691487247476177e-8)
            (16.011465977524168,1.9668220916701846e-8)
            (16.0246662892133,1.9646424761574323e-8)
            (16.03735577841101,1.9622673870760155e-8)
            (16.051047742288713,1.959897319403014e-8)
            (16.064224043010267,1.9574759601067134e-8)
            (16.078415457272325,1.9549078707721667e-8)
            (16.092086796729685,1.952443563889508e-8)
            (16.106778384850514,1.94967435114805e-8)
            (16.12094584695576,1.9471710887362943e-8)
            (16.136129486589002,1.9442031846187648e-8)
            (16.150784690780643,1.9416637688645864e-8)
            (16.16643951135356,1.9385117626600314e-8)
            (16.18156058172822,1.935929163610898e-8)
            (16.199422995564817,1.933724617876743e-8)
            (16.215511495311166,1.9319936623989144e-8)
            (16.231889434145728,1.9283145711554525e-8)
            (16.247553226802555,1.9253514714617136e-8)
            (16.264898035090656,1.9216682274575087e-8)
            (16.280925072578462,1.9195667249933977e-8)
            (16.297644721860372,1.915539831116928e-8)
            (16.31376495428438,1.912815034504191e-8)
            (16.332232696894394,1.9088792548086578e-8)
            (16.348992883791105,1.906711232964777e-8)
            (16.365854831428134,1.9028988931825406e-8)
            (16.381923390690922,1.9000099230591826e-8)
            (16.39793022297614,1.8956229948544974e-8)
            (16.413375941986928,1.8932191975763448e-8)
            (16.42936128979263,1.8889056446693958e-8)
            (16.444726996654836,1.8864644719654713e-8)
            (16.460311936224233,1.8827471792234417e-8)
            (16.475115897919178,1.880154245406256e-8)
            (16.4894761979085,1.876771783474311e-8)
            (16.503044345316507,1.874360488875734e-8)
            (16.51589911880532,1.871207988397287e-8)
            (16.528003721235024,1.8690245515846932e-8)
            (16.53903578283139,1.866413653658022e-8)
            (16.549280629431028,1.864423664721008e-8)
            (16.55601701821741,1.8629220830671455e-8)
            (16.562321012574348,1.8616296441877416e-8)
            (16.570760978654768,1.8596639905526884e-8)
            (16.580981189338637,1.857562298800008e-8)
            (16.596822729399385,1.855494819182003e-8)
            (16.611683305163687,1.8506000871110647e-8)
            (16.62819005162851,1.85459824015792e-8)
            (16.643285868237882,1.8488716499481124e-8)
            (16.657762845108117,1.847879296497993e-8)
            (16.671632026014187,1.8455356650060167e-8)
            (16.687985915286415,1.840961608812019e-8)
            (16.703476730438222,1.8388188079227276e-8)
            (16.721650529621353,1.8397825225955274e-8)
            (16.738653155898053,1.8352442215795153e-8)
            (16.755783645594416,1.834419345331382e-8)
            (16.772108500921956,1.8315156938937093e-8)
            (16.789441337463145,1.828054739187691e-8)
            (16.806167577592053,1.8257288044103346e-8)
            (16.82465203576828,1.8243870660881525e-8)
            (16.842270386937937,1.8206269135707447e-8)
            (16.860785685683826,1.8205947392468674e-8)
            (16.878371778035135,1.816823667736831e-8)
            (16.896600431549512,1.814618045678256e-8)
            (16.914037315916868,1.8118340751034713e-8)
            (16.932643085119032,1.8093941073190675e-8)
            (16.95042399547032,1.8061747970770407e-8)
            (16.96929884694677,1.8054028900447566e-8)
            (16.987239084587568,1.801529985974232e-8)
            (17.005906964814766,1.8000193424235616e-8)
            (17.02367949882734,1.7966375158422952e-8)
            (17.042339319340925,1.794184205936929e-8)
            (17.060125366215523,1.7908816149371513e-8)
            (17.078913140228675,1.7893011416046087e-8)
            (17.096766323656198,1.7854568646697358e-8)
            (17.115433019140163,1.7840016830743347e-8)
            (17.133156234495278,1.7802047352195378e-8)
            (17.151677099345168,1.7779351174614673e-8)
            (17.16927439724333,1.7743012796580726e-8)
            (17.18776560208634,1.772306828380817e-8)
            (17.205307013857418,1.768332466240813e-8)
            (17.223670422046325,1.766684731050324e-8)
            (17.24106677426638,1.7625759793836076e-8)
            (17.259232971544286,1.7603969538971187e-8)
            (17.276443679693134,1.7563844466960917e-8)
            (17.294476513662623,1.7542239869069716e-8)
            (17.31154364502375,1.7499844615545465e-8)
            (17.329406494942354,1.748146549967566e-8)
            (17.346290832741914,1.743729302102504e-8)
            (17.363924684878583,1.7415540666206905e-8)
            (17.380587797010946,1.7371616013230147e-8)
            (17.398025439092706,1.734936093549062e-8)
            (17.414489545998066,1.730361788047565e-8)
            (17.43171493155093,1.7283906176237746e-8)
            (17.447960252894745,1.7236419562589848e-8)
            (17.46493150351008,1.721430302606931e-8)
            (17.48093037320278,1.7166606426962003e-8)
            (17.497667206862783,1.7144036616397092e-8)
            (17.513432964113658,1.7094647128792867e-8)
            (17.529925795811597,1.7074001661974157e-8)
            (17.545446272448356,1.7023045431995043e-8)
            (17.56166687944643,1.7000385118701434e-8)
            (17.57692415469227,1.69489637127307e-8)
            (17.592887736944615,1.6926114444817508e-8)
            (17.607892005931056,1.687304738839292e-8)
            (17.623590440208176,1.6851555018750277e-8)
            (17.63833286771307,1.6797137023346222e-8)
            (17.653748483420845,1.677371134797161e-8)
            (17.668218958943392,1.6718690129224233e-8)
            (17.68336584680779,1.6695406867362206e-8)
            (17.69757368411534,1.6638767187625252e-8)
            (17.71244369809784,1.6616220459280013e-8)
            (17.726381761985987,1.6558478379360254e-8)
            (17.74096590043535,1.6534001187867628e-8)
            (17.75463044607004,1.647554177656789e-8)
            (17.768942163519583,1.6451499858578443e-8)
            (17.78234193011676,1.6391490104601775e-8)
            (17.796372733371328,1.6367468809360744e-8)
            (17.809501808833776,1.6306613426726915e-8)
            (17.823250264135428,1.6280731554105613e-8)
            (17.836110183705365,1.6219048058281587e-8)
            (17.849588222078243,1.6193788005051573e-8)
            (17.86218661644279,1.61306917402259e-8)
            (17.87538591504753,1.610463718341949e-8)
            (17.887718259519414,1.6040922991378124e-8)
            (17.900643966019903,1.6013252674910595e-8)
            (17.912716016010908,1.5948582849392594e-8)
            (17.925377150259997,1.5921487776376278e-8)
            (17.937194681296493,1.585562003949147e-8)
            (17.94958433858111,1.5826932932228198e-8)
            (17.96114481505266,1.5760578236122715e-8)
            (17.97327329445748,1.573069485273617e-8)
            (17.984585381940224,1.5663270654872614e-8)
            (17.996457610439087,1.563360936256966e-8)
            (18.00752473332005,1.5565260933695814e-8)
            (18.019136954857363,1.5533378920839837e-8)
            (18.029959344428327,1.5464567903614067e-8)
            (18.0413248081194,1.543201584641582e-8)
            (18.05191239105126,1.5362065318076932e-8)
            (18.063031621617434,1.532903168712923e-8)
            (18.073385577603684,1.5258447524393668e-8)
            (18.084259627091804,1.522290911798771e-8)
            (18.094383546412217,1.5151749162712536e-8)
            (18.10502578000198,1.511598616612406e-8)
            (18.11492901557408,1.5043715984630648e-8)
            (18.12533652876972,1.50065189513056e-8)
            (18.1350188702004,1.4933845443051694e-8)
            (18.14519832182577,1.4894299034540502e-8)
            (18.154666703872323,1.4820852493945432e-8)
            (18.16462855667459,1.4781215161541338e-8)
            (18.17389011152472,1.4706802532673049e-8)
            (18.183630372425647,1.466474149062838e-8)
            (18.192684992386777,1.4590025045143006e-8)
            (18.202215338199863,1.45461657962776e-8)
            (18.21107245185326,1.4470457270406032e-8)
            (18.220398175603002,1.4426145166302488e-8)
            (18.229061709193886,1.4349707468361523e-8)
            (18.23818085406862,1.430224921067284e-8)
            (18.246652508570286,1.4225427543201584e-8)
            (18.25557944534612,1.4176910609426835e-8)
            (18.26386944067356,1.4098945251145289e-8)
            (18.27260368389452,1.4049094961830966e-8)
            (18.280712846258112,1.3970662785609694e-8)
            (18.289257346906147,1.3917470451962327e-8)
            (18.297190477159795,1.383840447316227e-8)
            (18.305558682020923,1.3784722322392386e-8)
            (18.313324627613103,1.3704515870898122e-8)
            (18.321511865722442,1.364828617762306e-8)
            (18.329109673070608,1.356778069500245e-8)
            (18.33712517700836,1.3508644211582543e-8)
            (18.344562996870952,1.3427151217337499e-8)
            (18.352415489109106,1.3367556768345517e-8)
            (18.359698878026805,1.328510112762448e-8)
            (18.367383084376865,1.3221797752674447e-8)
            (18.37451151747443,1.3139019561626083e-8)
            (18.382041903726265,1.3073713007779154e-8)
            (18.38902575883797,1.2989625210883489e-8)
            (18.396403842761934,1.2923138632712196e-8)
            (18.403244508441805,1.2838384846513856e-8)
            (18.410468862959647,1.2767510750966515e-8)
            (18.417168578630775,1.268216793637469e-8)
            (18.424255343957526,1.2610260755920095e-8)
            (18.43082439318445,1.2523462759785151e-8)
            (18.43776805755206,1.2448958935306862e-8)
            (18.444204392342357,1.2361773240851893e-8)
            (18.451010932072542,1.2282996944782331e-8)
            (18.45732103689391,1.2194768158774529e-8)
            (18.464003183937788,1.2115432600028894e-8)
            (18.470194479081737,1.2025860788792444e-8)
            (18.47674305944249,1.1942207123242889e-8)
            (18.482812419038,1.1852347289157481e-8)
            (18.489241686467945,1.1765316876539551e-8)
            (18.49519964446344,1.1673921497169574e-8)
            (18.501514236326102,1.1585828199641454e-8)
            (18.507363264580395,1.1493462256578945e-8)
            (18.513556162051508,1.1399595337607973e-8)
            (18.519295380546417,1.1306744339069634e-8)
            (18.525386331278263,1.1210765035749126e-8)
            (18.53102819321999,1.111606902539986e-8)
            (18.537011693375064,1.1017343111129497e-8)
            (18.54255344546,1.0922171507533344e-8)
            (18.54843089398648,1.0817006984846899e-8)
            (18.553876978484684,1.0720872058880811e-8)
            (18.559667609686805,1.0614453212917693e-8)
            (18.565028904137165,1.0516555331223603e-8)
            (18.57071939186986,1.0404714103275646e-8)
            (18.575990111832095,1.030678171576081e-8)
            (18.581594367764303,1.0188765053574026e-8)
            (18.586785778698975,1.008930017058404e-8)
            (18.59231531607052,9.969514956700781e-9)
            (18.59743324948933,9.86894651769631e-9)
            (18.602873987819518,9.740456838859398e-9)
            (18.607914169932485,9.640129952874752e-9)
            (18.613292408050732,9.506021347218584e-9)
            (18.61827209752474,9.403994334326233e-9)
            (18.623586514767805,9.265064232555082e-9)
            (18.62850503169229,9.163407263484782e-9)
            (18.633751461333528,9.011705780965213e-9)
            (18.63861220609802,8.91082640910475e-9)
            (18.643825028941393,8.752113637576455e-9)
            (18.648648851284516,8.651017075736096e-9)
            (18.653815238111644,8.479187238953146e-9)
            (18.65859817406973,8.382084029109533e-9)
            (18.66373734068376,8.188929604539164e-9)
            (18.668498690786947,8.095984456123606e-9)
            (18.673650038961778,7.884633290447566e-9)
            (18.67841540435755,7.799074273547717e-9)
            (18.6835720048269,7.550318554736131e-9)
            (18.688350381697685,7.479641351428167e-9)
            (18.693585666866117,7.1828460150607415e-9)
            (18.698438121784914,7.1260776852531816e-9)
            (18.70383878972211,6.783929521639833e-9)
            (18.708843728555472,6.733391192879651e-9)
            (18.7145604768127,6.363254764591226e-9)
            (18.719894219298762,6.2630801308875696e-9)
            (18.726574464941056,6.049914843587708e-9)
            (18.732945363321836,5.780556398392207e-9)
            (18.738536110116105,5.639285055033157e-9)
            (18.743894588002917,5.398474383675612e-9)
            (18.747941886232145,5.246398521045851e-9)
            (18.751786302573173,5.087906845948147e-9)
            (18.755127814268825,4.951873011590022e-9)
            (18.758309618769026,4.8235559296918795e-9)
            (18.761133768384692,4.703247309197586e-9)
            (18.76379749713287,4.59601130759912e-9)
            (18.766133642873573,4.495077560245261e-9)
            (18.76828864787118,4.4050958392409465e-9)
            (18.769818787865603,4.342687076306429e-9)
            (18.771273429654443,4.281119597117641e-9)
            (18.772730870537746,4.219473855381643e-9)
            (18.77430281096054,4.152558916163949e-9)
            (18.776752330428522,4.049208723138826e-9)
            (18.77907080652926,3.948010368713182e-9)
            (18.781523851891595,3.84034368075648e-9)
            (18.78388395280518,3.734667810281204e-9)
            (18.78659633593445,3.6187176772080732e-9)
            (18.789114103828876,3.4993904679220364e-9)
            (18.79195073835916,3.385708701816361e-9)
            (18.794508871226782,3.2647853407702145e-9)
            (18.797112899620206,3.14251526360414e-9)
            (18.799589076802576,3.0256559291367596e-9)
            (18.802337182247552,2.902700496915201e-9)
            (18.80500250038625,2.7704414363437773e-9)
            (18.807895888603795,2.6405881761519194e-9)
            (18.810568177409184,2.506751497082402e-9)
            (18.81338408199708,2.370963932484676e-9)
            (18.816026804805738,2.23648825940115e-9)
            (18.819015676784165,2.0931485830317016e-9)
            (18.821759601554117,1.9488837928583194e-9)
            (18.824667878796724,1.8064283308681527e-9)
            (18.82735851436013,1.66412252327673e-9)
            (18.830219453936493,1.5167855794671806e-9)
            (18.83290434189708,1.3715086470161833e-9)
            (18.83594949899209,1.2143044253225301e-9)
            (18.83872017566521,1.0607347148870666e-9)
            (18.841588531241843,9.085085755545218e-10)
            (18.844258865758523,7.589789249537701e-10)
            (18.847153865594827,6.011035843121639e-10)
            (18.849862730809427,4.4587004247809276e-10)
            (18.85290441201806,2.752229552247525e-10)
            (18.855664037187545,1.1446513090347955e-10)
            (18.85848591891406,-4.4623237557045537e-11)
            (18.8611288949949,-2.0173849364659845e-10)
            (18.86406815243877,-3.719336924440499e-10)
            (18.866797448650534,-5.363449174356774e-10)
            (18.869783706554237,-7.179682267676258e-10)
            (18.872507279398732,-8.848660268105346e-10)
            (18.875296237323006,-1.047615113350533e-9)
            (18.877922526722823,-1.2132452132456645e-9)
            (18.88092938637525,-1.4009738632907348e-9)
            (18.8836822912392,-1.573954720140522e-9)
            (18.88659525407114,-1.7629170864340825e-9)
            (18.889274383917655,-1.936558976512046e-9)
            (18.89205783805588,-2.100931039950975e-9)
            (18.89468820583033,-2.2763930402675583e-9)
            (18.897469519679603,-2.461722690362324e-9)
            (18.90016809952077,-2.636461032589819e-9)
            (18.90300262111686,-2.815367857496773e-9)
            (18.905664655679203,-2.9953826817131212e-9)
            (18.908629764670767,-3.1986302423015428e-9)
            (18.911358465125968,-3.3830254599810572e-9)
            (18.914238898052055,-3.5778581263854557e-9)
            (18.916916727822425,-3.765917181126134e-9)
            (18.919801198736113,-3.951739499738427e-9)
            (18.922499807455992,-4.14207842089265e-9)
            (18.925506352207908,-4.362275925128133e-9)
            (18.92826275513177,-4.557111880503437e-9)
            (18.93114498022552,-4.748198662795469e-9)
            (18.933839988665202,-4.948343896662482e-9)
            (18.936813601145005,-5.146716559895003e-9)
            (18.9395825117362,-5.34772431545143e-9)
            (18.94262895967974,-5.580202242947772e-9)
            (18.945428742979537,-5.789528868658551e-9)
            (18.94836516524317,-5.9690169182144476e-9)
            (18.951124901863334,-6.186022144114436e-9)
            (18.954253030772072,-6.40542641038522e-9)
            (18.95714038762748,-6.6217103481605075e-9)
            (18.960257058555957,-6.852905489357781e-9)
            (18.963141044637563,-7.087722522244132e-9)
            (18.96622334171945,-7.243130983685433e-9)
            (18.969129513758983,-7.488859973274549e-9)
            (18.972507328803847,-7.729133717167194e-9)
            (18.975593641538577,-7.980861851312696e-9)
            (18.97888705771605,-8.169376034242322e-9)
            (18.981959959817157,-8.468481620926306e-9)
            (18.98536745101097,-8.540111687081328e-9)
            (18.988583964060155,-8.865941251380498e-9)
            (18.9924273273078,-9.057634560209691e-9)
            (18.995921910958458,-9.447882045656069e-9)
            (18.99973553857731,-9.385338173658359e-9)
            (19.00333817454924,-9.916232334371797e-9)
            (19.007746457230972,-9.63273014291295e-9)
            (19.01193577165377,-1.0216649296896907e-8)
            (19.01801405333882,-1.0679792358138472e-8)
            (19.02386376272174,-1.107860381490855e-8)
            (19.028630774368363,-1.1494338159061702e-8)
            (19.033222285996235,-1.1670466304087698e-8)
            (19.037116922367836,-1.1917619598583361e-8)
            (19.04088327120572,-1.2097053574401832e-8)
            (19.04445461932295,-1.2295853370718275e-8)
            (19.04791533217159,-1.2477653513268382e-8)
            (19.051303678156422,-1.2638008562554534e-8)
            (19.054569642916444,-1.2823411263142707e-8)
            (19.057846780120432,-1.2953834381515738e-8)
            (19.060969631196105,-1.310690560356766e-8)
            (19.064239630583618,-1.3326237740784922e-8)
            (19.06725993086577,-1.343918709006564e-8)
            (19.070359671058114,-1.3692593990456108e-8)
            (19.073211405956876,-1.3832110440938588e-8)
            (19.076078385330806,-1.3947105408645767e-8)
            (19.078802695970474,-1.4086424774390764e-8)
            (19.082001612431235,-1.4288100751970396e-8)
            (19.084889942552078,-1.4396818437391647e-8)
            (19.08782495383962,-1.4591406077466634e-8)
            (19.090538104185313,-1.4722323288560042e-8)
            (19.09332762238944,-1.4828211165756733e-8)
            (19.095984863019705,-1.495396441387434e-8)
            (19.098831589573283,-1.5117748487815343e-8)
            (19.10158863738692,-1.5238065760237393e-8)
            (19.104438877052527,-1.537443569479392e-8)
            (19.10711987933405,-1.5491708131251458e-8)
            (19.11004869006198,-1.5629669448117714e-8)
            (19.112780495625536,-1.5740645639538652e-8)
            (19.115713036492075,-1.5882026264185306e-8)
            (19.118438612127832,-1.5992664039200915e-8)
            (19.1213143736997,-1.611605873454213e-8)
            (19.124019064883445,-1.6222743750701703e-8)
            (19.127009712348897,-1.635294890671371e-8)
            (19.129789312507693,-1.645637745881301e-8)
            (19.13274788650251,-1.6582461364750212e-8)
            (19.135510439014524,-1.668412428288429e-8)
            (19.138474135916173,-1.6803300461084735e-8)
            (19.141262448092327,-1.6900607314584017e-8)
            (19.14435789787255,-1.7022655948126064e-8)
            (19.147230867941786,-1.7118685281139306e-8)
            (19.150277822948617,-1.723760624092821e-8)
            (19.153136713888145,-1.7328611277784456e-8)
            (19.1562654341181,-1.7448641320361163e-8)
            (19.15920468019205,-1.7536899894606868e-8)
            (19.162458794736956,-1.7652918998208737e-8)
            (19.165483953847783,-1.773896636537414e-8)
            (19.168708229924878,-1.786339914410845e-8)
            (19.171746553829532,-1.7940475690318564e-8)
            (19.175139040080342,-1.806779882658425e-8)
            (19.178319332910785,-1.8144172371580465e-8)
            (19.181829134861268,-1.8266532565988127e-8)
            (19.185106219222405,-1.8333570174977782e-8)
            (19.188656256862142,-1.8490122528624492e-8)
            (19.192013618073123,-1.8541604871847983e-8)
            (19.195839872871865,-1.8702069548836788e-8)
            (19.199425551986693,-1.8748146957246698e-8)
            (19.20341637278628,-1.8929176360463874e-8)
            (19.207169037624052,-1.894266181846976e-8)
            (19.211386058648493,-1.9219145412643457e-8)
            (19.21539521126562,-1.9201120336442545e-8)
            (19.220164235739905,-1.9478000679313794e-8)
            (19.224671511950348,-1.947866045687846e-8)
            (19.230118603948945,-1.967362296988531e-8)
            (19.23536434796224,-1.9792553916624433e-8)
            (19.242168168257027,-2.0142809606059498e-8)
            (19.248650172517618,-1.980762024294656e-8)
            (19.254842082009986,-2.0474596887746886e-8)
            (19.260036477498144,-2.0208397209484882e-8)
            (19.26484077407738,-2.0593384443167477e-8)
            (19.26958260777942,-2.034340242715157e-8)
            (19.27396599078728,-2.054522439401075e-8)
            (19.2782559459607,-2.0652777259326123e-8)
            (19.282325572887157,-2.0750488566072314e-8)
            (19.28681753687043,-2.0790923809179057e-8)
            (19.291007111482738,-2.093632562170913e-8)
            (19.29535416509812,-2.0908677538356603e-8)
            (19.299395022126717,-2.100018189098403e-8)
            (19.303497352544994,-2.111909603298492e-8)
            (19.307393429704433,-2.117949815783325e-8)
            (19.311740093343886,-2.1226582447387832e-8)
            (19.3157912336785,-2.1321018876021345e-8)
            (19.320018255736688,-2.1335055362991605e-8)
            (19.323967204535784,-2.1392968722032995e-8)
            (19.328073280043082,-2.149294694585837e-8)
            (19.331970058849496,-2.1539954980633748e-8)
            (19.336311348403257,-2.157419602096855e-8)
            (19.340356778113684,-2.164132350894236e-8)
            (19.344579648764096,-2.1671954130486692e-8)
            (19.34854272611379,-2.1711001316305004e-8)
            (19.352745424025954,-2.1790941303733906e-8)
            (19.35672727762053,-2.1829538528692504e-8)
            (19.361133695545192,-2.1852872164983863e-8)
            (19.365243807077942,-2.1900661853218624e-8)
            (19.36954048984114,-2.1938613857467726e-8)
            (19.373587658550235,-2.1965151121224057e-8)
            (19.377945658319877,-2.20269319849671e-8)
            (19.38206648133712,-2.2058436311633342e-8)
            (19.386588615387126,-2.207520316544382e-8)
            (19.390814845329604,-2.210827722035963e-8)
            (19.39525094205694,-2.2147645646410276e-8)
            (19.399439992340895,-2.2165427861137423e-8)
            (19.40399612180358,-2.2211884932387875e-8)
            (19.408297112081637,-2.2236474876003916e-8)
            (19.41298171348325,-2.225014681067939e-8)
            (19.4173705441259,-2.2271889501320712e-8)
            (19.422005709234664,-2.230862104118422e-8)
            (19.42638925130037,-2.2320029973151977e-8)
            (19.431180629603165,-2.235427815984184e-8)
            (19.435699488374414,-2.2372014859373858e-8)
            (19.440595421533665,-2.2384448765495462e-8)
            (19.4451939715502,-2.239744962411542e-8)
            (19.45008429324533,-2.2429204983950014e-8)
            (19.454712635672923,-2.243565840952832e-8)
            (19.459777745259984,-2.246064968039601e-8)
            (19.46455439990674,-2.247185020990022e-8)
            (19.469714987055557,-2.248353684587239e-8)
            (19.47457375070028,-2.248974138891685e-8)
            (19.479774124996847,-2.251557884394709e-8)
            (19.48469791408224,-2.251785170473651e-8)
            (19.490081561591783,-2.2536066924062817e-8)
            (19.49516194049814,-2.254131747228533e-8)
            (19.500646574873088,-2.2551955704520128e-8)
            (19.505821428827815,-2.2552809837447653e-8)
            (19.5113888652112,-2.257274134449121e-8)
            (19.51666230528908,-2.2571253100845187e-8)
            (19.522418873598316,-2.2584528324523057e-8)
            (19.527857613425216,-2.258455334919543e-8)
            (19.53373318963559,-2.2593576034195154e-8)
            (19.539287344387454,-2.259012359369625e-8)
            (19.54528506612364,-2.260467135753599e-8)
            (19.55096965208417,-2.2599701616864255e-8)
            (19.557165541685677,-2.260921325525352e-8)
            (19.563028444677126,-2.260475984501083e-8)
            (19.569371315888734,-2.2611656138943917e-8)
            (19.57537784761276,-2.2604608082115444e-8)
            (19.58188001800645,-2.2614429251409743e-8)
            (19.58804880046396,-2.2606239368863642e-8)
            (19.59476513676113,-2.261260027034924e-8)
            (19.601132093139167,-2.2604331592362057e-8)
            (19.60803141053401,-2.260875208488329e-8)
            (19.61457682888946,-2.259861637718557e-8)
            (19.621673574712702,-2.2604280862778487e-8)
            (19.628415859351833,-2.2593133819234536e-8)
            (19.635751904126117,-2.2596542485487144e-8)
            (19.642720737863595,-2.258500741275181e-8)
            (19.650283136136096,-2.258672482018096e-8)
            (19.6574722920721,-2.2573839743262768e-8)
            (19.665275152846846,-2.2575707572383026e-8)
            (19.672701969686287,-2.2561882838564897e-8)
            (19.68077993543961,-2.2562237467536938e-8)
            (19.688471745346572,-2.2547860509892962e-8)
            (19.696827469038872,-2.254663385904146e-8)
            (19.704789962829565,-2.2531254614430596e-8)
            (19.713438078876212,-2.252943673873847e-8)
            (19.721688829510562,-2.251318377682729e-8)
            (19.730660281576583,-2.2510154973606302e-8)
            (19.73922657274065,-2.2493254477666764e-8)
            (19.748536861559515,-2.2488707139896305e-8)
            (19.757435007685334,-2.247099916884999e-8)
            (19.767102022112475,-2.2465311323389446e-8)
            (19.776352413391475,-2.2446795934550334e-8)
            (19.786405672430952,-2.2439835411685847e-8)
            (19.796036974097955,-2.2420613298052896e-8)
            (19.806501794673327,-2.241210304287187e-8)
            (19.816539539064365,-2.239214338890136e-8)
            (19.82743981054324,-2.2382076693497485e-8)
            (19.83790991442543,-2.2361353320708923e-8)
            (19.84927558883128,-2.2349689448102725e-8)
            (19.860209215840086,-2.232822623290752e-8)
            (19.872071490245183,-2.2314768004609048e-8)
            (19.88350095960109,-2.2292588159836478e-8)
            (19.895889604278203,-2.2277097881349917e-8)
            (19.90784688350321,-2.2254036252076006e-8)
            (19.922211749621287,-2.2267999128363536e-8)
            (19.93515735395947,-2.2268317453999085e-8)
            (19.94864566697707,-2.2226185030346665e-8)
            (19.96158485946836,-2.2204283964814737e-8)
            (19.9760427483525,-2.2163227657910204e-8)
            (19.98959755978736,-2.2183044805722454e-8)
            (20.0,-2.2062173191223718e-8)
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/sigmas-tv-eks0_fitzhughnagumo_withsamples.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}},
  ]
  \begin{axis}[
    width=\figwidth, height=\figheight,
    xlabel={$t$},
    xmajorgrids={true},
    axis x line*={left},
    ylabel={$(\hat{y}(t) - y^*(t))$},
    ymajorgrids={true},
    axis y line*={left},
    xmin={-0.6}, xmax={20.6}, xtick={{0.0,5.0,10.0,15.0,20.0}},
    ymin={-2.6373498719473725e-7}, ymax={2.6373498719473725e-7},
    ]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={bf31abbf-bca6-4732-a6bc-9f566158b7c4}, draw opacity={0.0}, line width={1}, solid]
        coordinates {
            (0.0,0.0)
            (0.001,0.0)
            (0.011,0.0)
            (0.0216894905339688,0.0)
            (0.032043074462542905,0.0)
            (0.040805151975126824,0.0)
            (0.04910403850217626,0.0)
            (0.058225176946415436,0.0)
            (0.06655727584441609,0.0)
            (0.075081744635589,0.0)
            (0.08288401587612032,0.0)
            (0.09068192039829806,0.0)
            (0.098089230931028,0.0)
            (0.10598297492376633,0.0)
            (0.11359853897062851,0.0)
            (0.12144537366562222,0.0)
            (0.12873768863447985,0.0)
            (0.1363579442931036,0.0)
            (0.14348131517509402,0.0)
            (0.15123425234757612,0.0)
            (0.15834317593544267,0.0)
            (0.16563231586863297,0.0)
            (0.17241533715334945,0.0)
            (0.17964286516062852,0.0)
            (0.1863731221336362,0.0)
            (0.19363663582815038,0.0)
            (0.20028686647405458,0.0)
            (0.20707132691713107,0.0)
            (0.21341309542434458,0.0)
            (0.22032704691176597,0.0)
            (0.22671484860689162,0.0)
            (0.2334656730770729,0.0)
            (0.23967033255853076,0.0)
            (0.24604566776082945,0.0)
            (0.25202350853146993,0.0)
            (0.25867700332446747,0.0)
            (0.26475207202229833,0.0)
            (0.2710130662479162,0.0)
            (0.27680274611665695,0.0)
            (0.28286138932996957,0.0)
            (0.28854456824610253,0.0)
            (0.2949423677970712,0.0)
            (0.3007160077149244,0.0)
            (0.3065487284999458,0.0)
            (0.3119737373780826,0.0)
            (0.31778957386858514,0.0)
            (0.32322893132263114,0.0)
            (0.32870460505546634,0.0)
            (0.3340175618906094,0.0)
            (0.3394534456473926,0.0)
            (0.3446052308060835,0.0)
            (0.3500396195738925,0.0)
            (0.3552759820409297,0.0)
            (0.3606772096282123,0.0)
            (0.36572873496922637,0.0)
            (0.3712373600168827,0.0)
            (0.3763210259851576,0.0)
            (0.3817123083200577,0.0)
            (0.3866821192626552,0.0)
            (0.3918894262828451,0.0)
            (0.39675443629748747,0.0)
            (0.4021441779887123,0.0)
            (0.4070750537973464,0.0)
            (0.41222245392551443,0.0)
            (0.4169921258433847,0.0)
            (0.42209125482862875,0.0)
            (0.42685197141540654,0.0)
            (0.4321763792196834,0.0)
            (0.4370145713340715,0.0)
            (0.44202728655743784,0.0)
            (0.44670073847985015,0.0)
            (0.4518730800828471,0.0)
            (0.45667925360962636,0.0)
            (0.46208711831150723,0.0)
            (0.4669987138735814,0.0)
            (0.47219182190596165,0.0)
            (0.47707833358682594,0.0)
            (0.4829934118321436,0.0)
            (0.4884469181616117,0.0)
            (0.49528861218099696,0.0)
            (0.5017361468398862,0.0)
            (0.5072281308827704,0.0)
            (0.5124941853919234,0.0)
            (0.5165260860197924,0.0)
            (0.5203671126238993,0.0)
            (0.5237072598880879,0.0)
            (0.526897000643022,0.0)
            (0.5297288131013873,0.0)
            (0.5324118804580891,0.0)
            (0.5347662289218239,0.0)
            (0.5369583557853791,0.0)
            (0.5385655550422048,0.0)
            (0.5401136024915882,0.0)
            (0.5418079906642761,0.0)
            (0.543440822726921,0.0)
            (0.5458040760749341,0.0)
            (0.5480191347472934,0.0)
            (0.5503837752750089,0.0)
            (0.5526460666724714,0.0)
            (0.5549690453384369,0.0)
            (0.5572088889647298,0.0)
            (0.5598728957967123,0.0)
            (0.5624320434490069,0.0)
            (0.5652991001959988,0.0)
            (0.5678873837144107,0.0)
            (0.5705000901288146,0.0)
            (0.5729811733650267,0.0)
            (0.5760028987973131,0.0)
            (0.5787377031140384,0.0)
            (0.5816872752743706,0.0)
            (0.5843503098519468,0.0)
            (0.5870237271668798,0.0)
            (0.5895710268910052,0.0)
            (0.59240871326631,0.0)
            (0.5951416095416332,0.0)
            (0.5980688096282394,0.0)
            (0.6007614240387736,0.0)
            (0.6035457228468467,0.0)
            (0.6061717412520803,0.0)
            (0.6092190110185057,0.0)
            (0.6119841679086605,0.0)
            (0.6148679534687634,0.0)
            (0.6175286435172589,0.0)
            (0.6203210893764864,0.0)
            (0.6229595634790797,0.0)
            (0.6257451588876394,0.0)
            (0.6284401508789401,0.0)
            (0.6312423439395229,0.0)
            (0.6338801933728064,0.0)
            (0.6368613088247492,0.0)
            (0.6395889545327017,0.0)
            (0.6424427537819579,0.0)
            (0.6450892865412556,0.0)
            (0.6479115190430852,0.0)
            (0.6505610772813958,0.0)
            (0.6535677661194375,0.0)
            (0.6562958409666817,0.0)
            (0.6590992113329691,0.0)
            (0.6617159676923058,0.0)
            (0.6645772464003153,0.0)
            (0.6672526874295416,0.0)
            (0.6702505182443362,0.0)
            (0.672970128871353,0.0)
            (0.6757461253015428,0.0)
            (0.6783538643269605,0.0)
            (0.6812932781186184,0.0)
            (0.6840154200999388,0.0)
            (0.6869800677644271,0.0)
            (0.6896898424303876,0.0)
            (0.692476707541214,0.0)
            (0.6951090640831517,0.0)
            (0.6981785452005538,0.0)
            (0.7009735325949106,0.0)
            (0.7039244036116136,0.0)
            (0.7066437510701653,0.0)
            (0.7094915974122461,0.0)
            (0.7121918641227132,0.0)
            (0.7150991072115648,0.0)
            (0.7179131596292625,0.0)
            (0.7208891601676152,0.0)
            (0.7236854134521756,0.0)
            (0.7268147393210268,0.0)
            (0.7297135987974196,0.0)
            (0.7328579550492637,0.0)
            (0.7357789707756279,0.0)
            (0.7389522888191071,0.0)
            (0.7419309330062692,0.0)
            (0.7453255389863168,0.0)
            (0.7484568519168378,0.0)
            (0.751859901771156,0.0)
            (0.7550442923233861,0.0)
            (0.7586473367788376,0.0)
            (0.7620318770532282,0.0)
            (0.7660212806503102,0.0)
            (0.7697130636184892,0.0)
            (0.7739859177698201,0.0)
            (0.7780544171272412,0.0)
            (0.7841318120728712,0.0)
            (0.7898470342805207,0.0)
            (0.7946297827351211,0.0)
            (0.7992292934621105,0.0)
            (0.8031118626156536,0.0)
            (0.8068502078685688,0.0)
            (0.81041605997674,0.0)
            (0.8138496090087288,0.0)
            (0.8172446977951763,0.0)
            (0.820480842083435,0.0)
            (0.8238238110708063,0.0)
            (0.8269218231983072,0.0)
            (0.8301314915223204,0.0)
            (0.8330596648122768,0.0)
            (0.8359303138807728,0.0)
            (0.8386603841058461,0.0)
            (0.8418779575838532,0.0)
            (0.8447974807654033,0.0)
            (0.8478076182939691,0.0)
            (0.8505634389705639,0.0)
            (0.8533114898605175,0.0)
            (0.8559349917192461,0.0)
            (0.8587903495125307,0.0)
            (0.8615600206077737,0.0)
            (0.8644683501802493,0.0)
            (0.8671755233125445,0.0)
            (0.8700038673617784,0.0)
            (0.8726692510005412,0.0)
            (0.8756397041285834,0.0)
            (0.8783858838697614,0.0)
            (0.8812647357988436,0.0)
            (0.8839514843604986,0.0)
            (0.8868212223251086,0.0)
            (0.8895239619732163,0.0)
            (0.8925404981437435,0.0)
            (0.8953229946408504,0.0)
            (0.8982217688057565,0.0)
            (0.9009431678484281,0.0)
            (0.903923819541059,0.0)
            (0.9067223641010642,0.0)
            (0.9098170360827741,0.0)
            (0.912677920928299,0.0)
            (0.9156689228505331,0.0)
            (0.9184908073824822,0.0)
            (0.9216539478795867,0.0)
            (0.9246098374426089,0.0)
            (0.9278364632083784,0.0)
            (0.9308353074864228,0.0)
            (0.9340166023280381,0.0)
            (0.9370277776936483,0.0)
            (0.9404617090059648,0.0)
            (0.9436580735548149,0.0)
            (0.9471206147316938,0.0)
            (0.9503606535748902,0.0)
            (0.9538862744824741,0.0)
            (0.9572292250106347,0.0)
            (0.9610914978958526,0.0)
            (0.9646869181813363,0.0)
            (0.9686167930530237,0.0)
            (0.9723250323974583,0.0)
            (0.9765382015617834,0.0)
            (0.9805457799541023,0.0)
            (0.9853397256690345,0.0)
            (0.9898500461827687,0.0)
            (0.9952259035178386,0.0)
            (1.0004228719070993,0.0)
            (1.0072130122984775,0.0)
            (1.0136719781535706,0.0)
            (1.0198305717551357,0.0)
            (1.025007065613341,0.0)
            (1.0297800205611674,0.0)
            (1.0344163826120831,0.0)
            (1.0387336422852496,0.0)
            (1.0430828361506728,0.0)
            (1.0471992613836398,0.0)
            (1.051681621890179,0.0)
            (1.0558459301243814,0.0)
            (1.060089127476825,0.0)
            (1.0640670581514124,0.0)
            (1.0682389990398726,0.0)
            (1.072185605809643,0.0)
            (1.0765058482787904,0.0)
            (1.080524100320181,0.0)
            (1.0846619480199577,0.0)
            (1.0885576626042117,0.0)
            (1.09273646222696,0.0)
            (1.0966814308694368,0.0)
            (1.1009783848561687,0.0)
            (1.1049833633247532,0.0)
            (1.109140611651829,0.0)
            (1.1130655713694482,0.0)
            (1.1173338456283493,0.0)
            (1.1213547903273644,0.0)
            (1.1257051329228775,0.0)
            (1.129770958978826,0.0)
            (1.1340290122704626,0.0)
            (1.1380552997357465,0.0)
            (1.1424637572956966,0.0)
            (1.1466107614900252,0.0)
            (1.1510730188198113,0.0)
            (1.155255513662288,0.0)
            (1.1596772327149218,0.0)
            (1.1638606537440854,0.0)
            (1.168449190367643,0.0)
            (1.1727634308000001,0.0)
            (1.1773910089174882,0.0)
            (1.1817401820702744,0.0)
            (1.1863787529625904,0.0)
            (1.1907673946645625,0.0)
            (1.1955748070478323,0.0)
            (1.200096594431383,0.0)
            (1.2049429444303201,0.0)
            (1.2095082839579632,0.0)
            (1.2144123784784746,0.0)
            (1.2190516491542374,0.0)
            (1.2241209127562285,0.0)
            (1.2288939889696975,0.0)
            (1.2340152086621021,0.0)
            (1.2388485208419366,0.0)
            (1.2440668488078146,0.0)
            (1.2490036507603615,0.0)
            (1.2543848503521813,0.0)
            (1.25945904465854,0.0)
            (1.264915405310116,0.0)
            (1.2700729072058206,0.0)
            (1.2756587079429318,0.0)
            (1.280945354436687,0.0)
            (1.2866979477675737,0.0)
            (1.2921313811160013,0.0)
            (1.2979892329796403,0.0)
            (1.3035338026425345,0.0)
            (1.3095489986661926,0.0)
            (1.3152468354588651,0.0)
            (1.3214413168839816,0.0)
            (1.3273026688235439,0.0)
            (1.3336374675851603,0.0)
            (1.3396418121061358,0.0)
            (1.3461613153521856,0.0)
            (1.3523445966995136,0.0)
            (1.359065181311253,0.0)
            (1.3654366702299114,0.0)
            (1.3723371459064821,0.0)
            (1.3788879770092786,0.0)
            (1.38600397178095,0.0)
            (1.3927640926516858,0.0)
            (1.4001124899461248,0.0)
            (1.4070940588871144,0.0)
            (1.4146674769165724,0.0)
            (1.4218708152911703,0.0)
            (1.4296977379718898,0.0)
            (1.4371484809644168,0.0)
            (1.445249174249875,0.0)
            (1.452964228323392,0.0)
            (1.4613427315901466,0.0)
            (1.4693305202013194,0.0)
            (1.4780111456312535,0.0)
            (1.486295395600049,0.0)
            (1.4953025030866725,0.0)
            (1.503905421887176,0.0)
            (1.513253348214315,0.0)
            (1.522191471768793,0.0)
            (1.5319039280699172,0.0)
            (1.5412018461504138,0.0)
            (1.5513068532395633,0.0)
            (1.560991894169142,0.0)
            (1.5715130881962749,0.0)
            (1.5816100963197848,0.0)
            (1.5925739311571265,0.0)
            (1.603111051640662,0.0)
            (1.6145482614976527,0.0)
            (1.6255572471363866,0.0)
            (1.637498132552584,0.0)
            (1.6490108718486833,0.0)
            (1.6614854801628007,0.0)
            (1.6735344714566696,0.0)
            (1.687961623784623,0.0)
            (1.7010009368962116,0.0)
            (1.7145891691543855,0.0)
            (1.7276399043567374,0.0)
            (1.7422053138318754,0.0)
            (1.755881943917318,0.0)
            (1.771731445967138,0.0)
            (1.7864335201943509,0.0)
            (1.8030320701785358,0.0)
            (1.8183895831430552,0.0)
            (1.8352222627778438,0.0)
            (1.8509858859665207,0.0)
            (1.8680414081431833,0.0)
            (1.884277951438713,0.0)
            (1.9017847898716016,0.0)
            (1.9186565488906273,0.0)
            (1.9367672759255186,0.0)
            (1.954337034551886,0.0)
            (1.9730280718886055,0.0)
            (1.9912215730824545,0.0)
            (2.0103527318732146,0.0)
            (2.0290222574627483,0.0)
            (2.048440984424729,0.0)
            (2.067445859946193,0.0)
            (2.087052144494411,0.0)
            (2.1063026942540803,0.0)
            (2.1260597916048014,0.0)
            (2.14551920968736,0.0)
            (2.165433474791672,0.0)
            (2.1850971812468023,0.0)
            (2.2051912170859964,0.0)
            (2.2250636369642014,0.0)
            (2.2453565006197653,0.0)
            (2.2654362056173882,0.0)
            (2.2859349854107527,0.0)
            (2.3062103280125084,0.0)
            (2.326911162968314,0.0)
            (2.347363110250358,0.0)
            (2.368256764731485,0.0)
            (2.388863843485791,0.0)
            (2.409940995315689,0.0)
            (2.430682344988801,0.0)
            (2.4519356567934034,0.0)
            (2.4727904930856686,0.0)
            (2.4942129373202313,0.0)
            (2.515156931744765,0.0)
            (2.536737447501473,0.0)
            (2.5577374839016906,0.0)
            (2.579455401185571,0.0)
            (2.600464086581207,0.0)
            (2.622283208103564,0.0)
            (2.643234646560892,0.0)
            (2.6650974111590315,0.0)
            (2.6859013747923233,0.0)
            (2.7077211651806543,0.0)
            (2.7282591331704453,0.0)
            (2.7499124376997233,0.0)
            (2.770034319036975,0.0)
            (2.791353195702165,0.0)
            (2.810875262460706,0.0)
            (2.8316417019930586,0.0)
            (2.850344887395605,0.0)
            (2.8679678101195574,0.0)
            (2.8848468994550807,0.0)
            (2.9013075545674,0.0)
            (2.917172679559624,0.0)
            (2.9326564841179175,0.0)
            (2.9473601599119394,0.0)
            (2.9604768125537904,0.0)
            (2.9726112317546103,0.0)
            (2.9818598178455145,0.0)
            (2.99054359632785,0.0)
            (3.0029395990120804,0.0)
            (3.0170616387233613,0.0)
            (3.0361593975091568,0.0)
            (3.054543895934254,0.0)
            (3.0734289574388027,0.0)
            (3.0916124236188414,0.0)
            (3.1079206095161798,0.0)
            (3.123576672031682,0.0)
            (3.1408992161037714,0.0)
            (3.1582202590450152,0.0)
            (3.181666566792526,0.0)
            (3.2027693091400637,0.0)
            (3.224985729639963,0.0)
            (3.24563381331681,0.0)
            (3.265071364582708,0.0)
            (3.283788658206417,0.0)
            (3.3053365956607643,0.0)
            (3.325689781839582,0.0)
            (3.3482908019923245,0.0)
            (3.3697925943480573,0.0)
            (3.391771104934956,0.0)
            (3.4127664038955627,0.0)
            (3.4345323888071726,0.0)
            (3.4554653210349633,0.0)
            (3.4777252455707455,0.0)
            (3.4990808398728426,0.0)
            (3.521565241027331,0.0)
            (3.5430314235502833,0.0)
            (3.565277289558816,0.0)
            (3.5865345021562365,0.0)
            (3.60872025113504,0.0)
            (3.6299428503326485,0.0)
            (3.652233238662912,0.0)
            (3.673506574487387,0.0)
            (3.695707118820855,0.0)
            (3.7168586952994342,0.0)
            (3.738866073428991,0.0)
            (3.7598362994456753,0.0)
            (3.7817450096672625,0.0)
            (3.802603368813287,0.0)
            (3.8243928375354237,0.0)
            (3.8451030322480935,0.0)
            (3.8666733127329964,0.0)
            (3.887160823754425,0.0)
            (3.9085219450472097,0.0)
            (3.9287981845958204,0.0)
            (3.949964621324507,0.0)
            (3.9700301006288004,0.0)
            (3.990945772788993,0.0)
            (4.010754703154618,0.0)
            (4.03140284610049,0.0)
            (4.050945417626586,0.0)
            (4.0713377977141,0.0)
            (4.090617891605016,0.0)
            (4.11072462087348,0.0)
            (4.129716635506988,0.0)
            (4.149519812480852,0.0)
            (4.168212204991458,0.0)
            (4.1877190260613295,0.0)
            (4.206114686914153,0.0)
            (4.225307996748319,0.0)
            (4.243392217370402,0.0)
            (4.2622596719625605,0.0)
            (4.280024719500489,0.0)
            (4.298571980853883,0.0)
            (4.3160207351602216,0.0)
            (4.334236968179263,0.0)
            (4.351360752674114,0.0)
            (4.369239183789439,0.0)
            (4.38603466747634,0.0)
            (4.40358104082052,0.0)
            (4.420051868448967,0.0)
            (4.437259233170093,0.0)
            (4.4534006427326585,0.0)
            (4.470267335316092,0.0)
            (4.486079868802441,0.0)
            (4.502612039469875,0.0)
            (4.518100097876075,0.0)
            (4.534293456484462,0.0)
            (4.549455069340142,0.0)
            (4.565312262901935,0.0)
            (4.580151117653134,0.0)
            (4.595678286487183,0.0)
            (4.610199149298024,0.0)
            (4.62539419829918,0.0)
            (4.639597339508635,0.0)
            (4.654466347700541,0.0)
            (4.668357790087123,0.0)
            (4.682906244302444,0.0)
            (4.696490654757746,0.0)
            (4.710718660981623,0.0)
            (4.72399832037544,0.0)
            (4.737914335775883,0.0)
            (4.750896716026588,0.0)
            (4.764505064814312,0.0)
            (4.777194418492941,0.0)
            (4.79049765741142,0.0)
            (4.802898179845826,0.0)
            (4.815905864313352,0.0)
            (4.828025531424491,0.0)
            (4.840740739034278,0.0)
            (4.852583369949253,0.0)
            (4.865011319559841,0.0)
            (4.876582882319048,0.0)
            (4.888732848603089,0.0)
            (4.900040920514227,0.0)
            (4.911915199097658,0.0)
            (4.922963462396526,0.0)
            (4.934569778618088,0.0)
            (4.9453656125782555,0.0)
            (4.956711654712806,0.0)
            (4.967261531363057,0.0)
            (4.978349755824583,0.0)
            (4.988657741623662,0.0)
            (4.999497691779922,0.0)
            (5.009571944657874,0.0)
            (5.020168947621918,0.0)
            (5.030014504322097,0.0)
            (5.040372349547316,0.0)
            (5.049994218480856,0.0)
            (5.060122965410205,0.0)
            (5.06952918889513,0.0)
            (5.079431817320423,0.0)
            (5.088626174260907,0.0)
            (5.098308712570324,0.0)
            (5.107297465241306,0.0)
            (5.116768841764918,0.0)
            (5.1255589744026375,0.0)
            (5.1348207620743525,0.0)
            (5.143415455356131,0.0)
            (5.152476074994351,0.0)
            (5.160882693178551,0.0)
            (5.169748483289317,0.0)
            (5.177972259491812,0.0)
            (5.18664500642967,0.0)
            (5.1946894606672664,0.0)
            (5.203179120313712,0.0)
            (5.211052027753363,0.0)
            (5.2193616662155184,0.0)
            (5.227066362869452,0.0)
            (5.235199725065919,0.0)
            (5.242740925578455,0.0)
            (5.25070773654191,0.0)
            (5.258092555568513,0.0)
            (5.265893149511701,0.0)
            (5.273123577533297,0.0)
            (5.280764767881134,0.0)
            (5.287847090075383,0.0)
            (5.295336260273407,0.0)
            (5.302275850479447,0.0)
            (5.309612390073645,0.0)
            (5.316411040858058,0.0)
            (5.3236046576731,0.0)
            (5.330269852671177,0.0)
            (5.337323997735253,0.0)
            (5.343858758785709,0.0)
            (5.350774393830058,0.0)
            (5.357181684327358,0.0)
            (5.363969750564078,0.0)
            (5.3702571457504495,0.0)
            (5.37691695934517,0.0)
            (5.383085384024957,0.0)
            (5.3896217628189005,0.0)
            (5.395676393930386,0.0)
            (5.402098789580878,0.0)
            (5.408045812507806,0.0)
            (5.414351068312866,0.0)
            (5.420190557945076,0.0)
            (5.4263883348999755,0.0)
            (5.432127887290954,0.0)
            (5.4382234072035205,0.0)
            (5.4438666104976035,0.0)
            (5.449857574854708,0.0)
            (5.455405645219519,0.0)
            (5.4613055506413035,0.0)
            (5.466767663009352,0.0)
            (5.472576141385739,0.0)
            (5.477953100235063,0.0)
            (5.483672792675116,0.0)
            (5.488969140975806,0.0)
            (5.494614543517244,0.0)
            (5.499839481049251,0.0)
            (5.5054059888247995,0.0)
            (5.510559044373561,0.0)
            (5.516057905136938,0.0)
            (5.5211488353552785,0.0)
            (5.526592297274273,0.0)
            (5.531629195940215,0.0)
            (5.537013680753852,0.0)
            (5.541998768856694,0.0)
            (5.547347326204401,0.0)
            (5.5522978013372635,0.0)
            (5.557620597813692,0.0)
            (5.56254582493011,0.0)
            (5.567852928542163,0.0)
            (5.572767651430652,0.0)
            (5.578104020575301,0.0)
            (5.583043002117178,0.0)
            (5.588438248558759,0.0)
            (5.593434993069321,0.0)
            (5.598970874973857,0.0)
            (5.604107051793176,0.0)
            (5.609981597024401,0.0)
            (5.615446261471512,0.0)
            (5.622157298631646,0.0)
            (5.6285371806858695,0.0)
            (5.634373123790609,0.0)
            (5.639385483509161,0.0)
            (5.6436684507485,0.0)
            (5.647813003515869,0.0)
            (5.6512026778887385,0.0)
            (5.654463152679993,0.0)
            (5.65722123843554,0.0)
            (5.659859990313309,0.0)
            (5.661974278054542,0.0)
            (5.663957346787113,0.0)
            (5.6658713318329905,0.0)
            (5.667670460182196,0.0)
            (5.669989688306766,0.0)
            (5.672386123656931,0.0)
            (5.675116094387312,0.0)
            (5.677769946641596,0.0)
            (5.680712686289675,0.0)
            (5.6835049292475635,0.0)
            (5.6865822598275075,0.0)
            (5.689472217354524,0.0)
            (5.6926352185613505,0.0)
            (5.695592624116839,0.0)
            (5.69880581143731,0.0)
            (5.7018090495520966,0.0)
            (5.705047180177636,0.0)
            (5.708081415499378,0.0)
            (5.711326693685771,0.0)
            (5.714381645520363,0.0)
            (5.717621984515038,0.0)
            (5.720690502570537,0.0)
            (5.723918317201014,0.0)
            (5.726995384205799,0.0)
            (5.730206530943708,0.0)
            (5.733288528750162,0.0)
            (5.736481300281199,0.0)
            (5.739565498950589,0.0)
            (5.74273973681987,0.0)
            (5.745824064824586,0.0)
            (5.74898050129658,0.0)
            (5.752063221419216,0.0)
            (5.755202997847681,0.0)
            (5.758282737213601,0.0)
            (5.761407179408736,0.0)
            (5.764482944945555,0.0)
            (5.767593459054793,0.0)
            (5.770664640668187,0.0)
            (5.77376268494836,0.0)
            (5.776829056288575,0.0)
            (5.77991615078179,0.0)
            (5.782977864119268,0.0)
            (5.786055615811332,0.0)
            (5.789113192370755,0.0)
            (5.792183326279657,0.0)
            (5.795237645244963,0.0)
            (5.79830203531029,0.0)
            (5.801354328268651,0.0)
            (5.804415032242083,0.0)
            (5.807466883005288,0.0)
            (5.81052617912894,0.0)
            (5.813579534033851,0.0)
            (5.816639963104078,0.0)
            (5.819697151931564,0.0)
            (5.82276156782725,0.0)
            (5.825825340390316,0.0)
            (5.828896973015905,0.0)
            (5.8319705525241545,0.0)
            (5.835053086869963,0.0)
            (5.838140249333942,0.0)
            (5.841237930397973,0.0)
            (5.844343113795168,0.0)
            (5.847460887514569,0.0)
            (5.850589348580567,0.0)
            (5.853733052833825,0.0)
            (5.856891086969016,0.0)
            (5.8600677242835175,0.0)
            (5.863262989432563,0.0)
            (5.866481123149776,0.0)
            (5.869723118191229,0.0)
            (5.872993470388152,0.0)
            (5.876294280772548,0.0)
            (5.8796306780972385,0.0)
            (5.883006185991875,0.0)
            (5.8864271411895155,0.0)
            (5.8898991234507045,0.0)
            (5.893430680252007,0.0)
            (5.897030756766744,0.0)
            (5.900712135822641,0.0)
            (5.904490117193693,0.0)
            (5.908386589986331,0.0)
            (5.912431407935273,0.0)
            (5.916670751269391,0.0)
            (5.921180202897192,0.0)
            (5.926105928626904,0.0)
            (5.931807667082287,0.0)
            (5.937506093806605,0.0)
            (5.942947034833361,0.0)
            (5.947090633335495,0.0)
            (5.9509915496213575,0.0)
            (5.9548698572601415,0.0)
            (5.958467524894387,0.0)
            (5.961804743211359,0.0)
            (5.96503936082071,0.0)
            (5.9681467498625,0.0)
            (5.971127047153811,0.0)
            (5.974405518510414,0.0)
            (5.977565022885726,0.0)
            (5.98085352601163,0.0)
            (5.983866317994566,0.0)
            (5.986835908860333,0.0)
            (5.98965441922662,0.0)
            (5.992927481979946,0.0)
            (5.995916615704935,0.0)
            (5.999015414017565,0.0)
            (6.001859882937588,0.0)
            (6.004721094720092,0.0)
            (6.007446389411747,0.0)
            (6.010378868711317,0.0)
            (6.013227385891374,0.0)
            (6.016210431325984,0.0)
            (6.018999047281193,0.0)
            (6.0219634521043774,0.0)
            (6.024743311253111,0.0)
            (6.02777723823666,0.0)
            (6.030593717600105,0.0)
            (6.033566805633824,0.0)
            (6.036348153537689,0.0)
            (6.03935215203416,0.0)
            (6.042165314023781,0.0)
            (6.0452311062250494,0.0)
            (6.048079182734589,0.0)
            (6.051093148272601,0.0)
            (6.053922207150744,0.0)
            (6.057024567012946,0.0)
            (6.059923313881925,0.0)
            (6.063065031260704,0.0)
            (6.06599188397825,0.0)
            (6.069117728429431,0.0)
            (6.072058294170706,0.0)
            (6.075319625938524,0.0)
            (6.078360784060575,0.0)
            (6.08164224685114,0.0)
            (6.08471184696094,0.0)
            (6.088041110504794,0.0)
            (6.091175845088942,0.0)
            (6.094676507982916,0.0)
            (6.097940177199325,0.0)
            (6.101468949467637,0.0)
            (6.104785370222623,0.0)
            (6.108458941040282,0.0)
            (6.11191882380954,0.0)
            (6.115810879871693,0.0)
            (6.119449864605412,0.0)
            (6.123448905570481,0.0)
            (6.127228461476309,0.0)
            (6.131555839411294,0.0)
            (6.135642280403723,0.0)
            (6.1403836604647495,0.0)
            (6.14485999007217,0.0)
            (6.150157107994955,0.0)
            (6.155249832654027,0.0)
            (6.162223028660662,0.0)
            (6.169264234453969,0.0)
            (6.176178950469648,0.0)
            (6.18165394852968,0.0)
            (6.186904029884799,0.0)
            (6.1918899365187405,0.0)
            (6.196674732520234,0.0)
            (6.201481834699048,0.0)
            (6.206002348106964,0.0)
            (6.210372924422304,0.0)
            (6.214580269883905,0.0)
            (6.21850248599563,0.0)
            (6.2222715142833565,0.0)
            (6.2267484852910835,0.0)
            (6.230962025694177,0.0)
            (6.23518860213595,0.0)
            (6.239256171275566,0.0)
            (6.243145446925121,0.0)
            (6.246883972595915,0.0)
            (6.251334657968795,0.0)
            (6.255496536612644,0.0)
            (6.260082593365109,0.0)
            (6.264211942584496,0.0)
            (6.268143217870225,0.0)
            (6.27190036600276,0.0)
            (6.276287970115113,0.0)
            (6.280435108604607,0.0)
            (6.284671438874938,0.0)
            (6.288771223920268,0.0)
            (6.292798407895035,0.0)
            (6.296670868648972,0.0)
            (6.301279831968875,0.0)
            (6.3055689206487475,0.0)
            (6.310185301852787,0.0)
            (6.3144202923924055,0.0)
            (6.31860612465079,0.0)
            (6.322614269729015,0.0)
            (6.327306943978589,0.0)
            (6.331703179296706,0.0)
            (6.336496957757565,0.0)
            (6.340899336055342,0.0)
            (6.345274182332237,0.0)
            (6.349456988283506,0.0)
            (6.35430608546668,0.0)
            (6.358863378292728,0.0)
            (6.3638564766220735,0.0)
            (6.368454245654795,0.0)
            (6.373058096682081,0.0)
            (6.377456026924448,0.0)
            (6.382517941306737,0.0)
            (6.387282853322447,0.0)
            (6.392503855747099,0.0)
            (6.397329523189701,0.0)
            (6.402207131651371,0.0)
            (6.406863665581798,0.0)
            (6.412188539459279,0.0)
            (6.4172054586763005,0.0)
            (6.422689511010534,0.0)
            (6.4277803078343245,0.0)
            (6.4329824503916875,0.0)
            (6.437945637529393,0.0)
            (6.4435820165842355,0.0)
            (6.448896166275059,0.0)
            (6.4546863523547655,0.0)
            (6.460085667626963,0.0)
            (6.465669312208736,0.0)
            (6.47099233074948,0.0)
            (6.476990403804572,0.0)
            (6.482650471206151,0.0)
            (6.488800148528988,0.0)
            (6.494559729135312,0.0)
            (6.500587369234099,0.0)
            (6.506328602105325,0.0)
            (6.512744149977452,0.0)
            (6.51880542205539,0.0)
            (6.525380594374027,0.0)
            (6.531562862380403,0.0)
            (6.53810224458229,0.0)
            (6.544326015157943,0.0)
            (6.551224832175219,0.0)
            (6.5577528453679665,0.0)
            (6.564833141350136,0.0)
            (6.571512918798527,0.0)
            (6.578639124572546,0.0)
            (6.585418447021376,0.0)
            (6.592880744709039,0.0)
            (6.599954946381404,0.0)
            (6.607633808302943,0.0)
            (6.614899599712542,0.0)
            (6.622699603660508,0.0)
            (6.6301206971814235,0.0)
            (6.63824465927636,0.0)
            (6.645961667613255,0.0)
            (6.654346801095738,0.0)
            (6.662302506720756,0.0)
            (6.670880369435486,0.0)
            (6.67904754387726,0.0)
            (6.687952285209853,0.0)
            (6.696429065282958,0.0)
            (6.705644993411418,0.0)
            (6.71441275400577,0.0)
            (6.723893554772476,0.0)
            (6.732933051337841,0.0)
            (6.742760686457358,0.0)
            (6.7521373115489505,0.0)
            (6.762328477627529,0.0)
            (6.772051787078464,0.0)
            (6.782582598957714,0.0)
            (6.792643987627223,0.0)
            (6.803559165428257,0.0)
            (6.813999392015707,0.0)
            (6.825330649552562,0.0)
            (6.8361747448593935,0.0)
            (6.847919920331003,0.0)
            (6.859171923656146,0.0)
            (6.871352953505692,0.0)
            (6.8830367035185205,0.0)
            (6.895683163861379,0.0)
            (6.9078249978339175,0.0)
            (6.920947931759214,0.0)
            (6.933559940608739,0.0)
            (6.947168536064262,0.0)
            (6.960262299083287,0.0)
            (6.974369542463695,0.0)
            (6.987957873655568,0.0)
            (7.002567747749468,0.0)
            (7.016654100769606,0.0)
            (7.031757952278751,0.0)
            (7.0463339034638555,0.0)
            (7.061912463745222,0.0)
            (7.076958278141329,0.0)
            (7.094748923292669,0.0)
            (7.110768725227012,0.0)
            (7.127090785643696,0.0)
            (7.142700869454998,0.0)
            (7.159994085503737,0.0)
            (7.17597932571262,0.0)
            (7.192679012070498,0.0)
            (7.208783615949315,0.0)
            (7.227244470275984,0.0)
            (7.244010522436548,0.0)
            (7.260904742257355,0.0)
            (7.277011762595579,0.0)
            (7.29486468899697,0.0)
            (7.310938258894414,0.0)
            (7.326899783068682,0.0)
            (7.342073458031646,0.0)
            (7.35706980804997,0.0)
            (7.37145964098968,0.0)
            (7.386014011553643,0.0)
            (7.399850738163319,0.0)
            (7.413223344346963,0.0)
            (7.425761761937553,0.0)
            (7.437016054686333,0.0)
            (7.44746519382229,0.0)
            (7.454663600608064,0.0)
            (7.461573533392651,0.0)
            (7.47004373891653,0.0)
            (7.479926618017279,0.0)
            (7.496286922641834,0.0)
            (7.5111520088327515,0.0)
            (7.526152120715336,0.0)
            (7.540597434936551,0.0)
            (7.555424360253906,0.0)
            (7.568901060136628,0.0)
            (7.584776418100953,0.0)
            (7.599947700880384,0.0)
            (7.618015900018271,0.0)
            (7.634994731652031,0.0)
            (7.652396531353833,0.0)
            (7.668915458275002,0.0)
            (7.686149404488762,0.0)
            (7.70275100787945,0.0)
            (7.721011602825535,0.0)
            (7.738482091490298,0.0)
            (7.757104707136661,0.0)
            (7.774781355586539,0.0)
            (7.793049590426348,0.0)
            (7.810496486186851,0.0)
            (7.829000178810515,0.0)
            (7.84670098677666,0.0)
            (7.865566904119074,0.0)
            (7.883511919465362,0.0)
            (7.902234137888911,0.0)
            (7.920045396024789,0.0)
            (7.938684495624752,0.0)
            (7.9564507941161295,0.0)
            (7.975216928149733,0.0)
            (7.993061423862345,0.0)
            (8.01176331575321,0.0)
            (8.02951711189729,0.0)
            (8.048050777222803,0.0)
            (8.065657731179934,0.0)
            (8.0841435564135,0.0)
            (8.101686815158342,0.0)
            (8.120075775696948,0.0)
            (8.137497447331004,0.0)
            (8.155687943610094,0.0)
            (8.172920093049335,0.0)
            (8.190962347538255,0.0)
            (8.208042529578295,0.0)
            (8.22593041599406,0.0)
            (8.24284041842776,0.0)
            (8.260503050177585,0.0)
            (8.277192770619592,0.0)
            (8.294649339733935,0.0)
            (8.311134177443407,0.0)
            (8.328387208935258,0.0)
            (8.344660494814068,0.0)
            (8.361662927183412,0.0)
            (8.3776911760364,0.0)
            (8.394452582993981,0.0)
            (8.410243803839425,0.0)
            (8.426767034096375,0.0)
            (8.442317690056973,0.0)
            (8.458570881425976,0.0)
            (8.47385907253953,0.0)
            (8.48985057738779,0.0)
            (8.504883078496805,0.0)
            (8.52061396144183,0.0)
            (8.535388041368293,0.0)
            (8.55083677232418,0.0)
            (8.56533874749011,0.0)
            (8.580515403002693,0.0)
            (8.594752914582669,0.0)
            (8.609656507040455,0.0)
            (8.623626848861067,0.0)
            (8.638243838415478,0.0)
            (8.651939693206574,0.0)
            (8.666282051071054,0.0)
            (8.67971202710545,0.0)
            (8.693776649766077,0.0)
            (8.706937842562983,0.0)
            (8.720718234117925,0.0)
            (8.733608676763419,0.0)
            (8.747117595713814,0.0)
            (8.759746104501458,0.0)
            (8.772978644838904,0.0)
            (8.785342267228978,0.0)
            (8.798298554594405,0.0)
            (8.810399947236817,0.0)
            (8.823091769248125,0.0)
            (8.834938866070122,0.0)
            (8.84736046356492,0.0)
            (8.858950826438981,0.0)
            (8.871108342271523,0.0)
            (8.882448396375397,0.0)
            (8.894350767543395,0.0)
            (8.905446541111674,0.0)
            (8.917088803633812,0.0)
            (8.92793928129531,0.0)
            (8.939332279961004,0.0)
            (8.949946419596964,0.0)
            (8.961094871597831,0.0)
            (8.97147622865347,0.0)
            (8.982378022517121,0.0)
            (8.992528001364237,0.0)
            (9.00319645974561,0.0)
            (9.013124904896754,0.0)
            (9.023560268678846,0.0)
            (9.033268433997467,0.0)
            (9.043473213436231,0.0)
            (9.05296559495697,0.0)
            (9.062952597180109,0.0)
            (9.072238088641884,0.0)
            (9.082004329691767,0.0)
            (9.091082894751466,0.0)
            (9.100636319863293,0.0)
            (9.109515522431897,0.0)
            (9.118865431131855,0.0)
            (9.127551632782364,0.0)
            (9.136694438012468,0.0)
            (9.145187941740318,0.0)
            (9.154136137133454,0.0)
            (9.162446594419041,0.0)
            (9.171203934964216,0.0)
            (9.179334381677819,0.0)
            (9.187899963268052,0.0)
            (9.195852783456528,0.0)
            (9.204240973943827,0.0)
            (9.212026071596297,0.0)
            (9.220234942360753,0.0)
            (9.227852422791461,0.0)
            (9.235886491197702,0.0)
            (9.243341979707967,0.0)
            (9.251213651762617,0.0)
            (9.258515114810619,0.0)
            (9.26621895881283,0.0)
            (9.273365190825473,0.0)
            (9.280912051374068,0.0)
            (9.287911883776248,0.0)
            (9.295308511804334,0.0)
            (9.302166218827056,0.0)
            (9.309407734535089,0.0)
            (9.316123189432686,0.0)
            (9.32322503981638,0.0)
            (9.329808810904835,0.0)
            (9.336770136193136,0.0)
            (9.34322229849449,0.0)
            (9.350043325196529,0.0)
            (9.356367117412331,0.0)
            (9.363063708289394,0.0)
            (9.369268865644662,0.0)
            (9.375833591596031,0.0)
            (9.381917209871933,0.0)
            (9.388358539370191,0.0)
            (9.394328389651186,0.0)
            (9.400657264000603,0.0)
            (9.406519481442455,0.0)
            (9.412726206603095,0.0)
            (9.41847771700192,0.0)
            (9.424579010041619,0.0)
            (9.43023142609869,0.0)
            (9.436228966610857,0.0)
            (9.441783084054489,0.0)
            (9.447671380604069,0.0)
            (9.45312751963419,0.0)
            (9.458927728067447,0.0)
            (9.4642987317685,0.0)
            (9.470002248467654,0.0)
            (9.475283982671446,0.0)
            (9.480895866358901,0.0)
            (9.486095060489099,0.0)
            (9.491634179136316,0.0)
            (9.496761232047108,0.0)
            (9.502212607011938,0.0)
            (9.507261600627027,0.0)
            (9.512644498795394,0.0)
            (9.517629846542471,0.0)
            (9.522953816792644,0.0)
            (9.527880510721841,0.0)
            (9.533133335581319,0.0)
            (9.537999517244403,0.0)
            (9.54321439272698,0.0)
            (9.54804164905359,0.0)
            (9.553215845334218,0.0)
            (9.558004406916469,0.0)
            (9.563142916470964,0.0)
            (9.567904211144402,0.0)
            (9.573053653133918,0.0)
            (9.577818198885337,0.0)
            (9.58297470065659,0.0)
            (9.587750638351892,0.0)
            (9.592968966516827,0.0)
            (9.597807406550157,0.0)
            (9.603186136070251,0.0)
            (9.608169181505748,0.0)
            (9.613832608440946,0.0)
            (9.619109823411264,0.0)
            (9.62561219962314,0.0)
            (9.631781288203515,0.0)
            (9.637774147197481,0.0)
            (9.64277005663907,0.0)
            (9.64759743209294,0.0)
            (9.65136764566742,0.0)
            (9.654988569178045,0.0)
            (9.658116237595625,0.0)
            (9.661124354158906,0.0)
            (9.66374034872845,0.0)
            (9.666238183865648,0.0)
            (9.668323446405784,0.0)
            (9.670281482204633,0.0)
            (9.671625810923834,0.0)
            (9.672850714105996,0.0)
            (9.67512451758038,0.0)
            (9.677307792977015,0.0)
            (9.679841909682043,0.0)
            (9.682194670218097,0.0)
            (9.684734416748963,0.0)
            (9.687178248944415,0.0)
            (9.689920176483932,0.0)
            (9.692486019670707,0.0)
            (9.695138111883077,0.0)
            (9.697681205701533,0.0)
            (9.700253223321928,0.0)
            (9.702723457254416,0.0)
            (9.70560401070041,0.0)
            (9.708338993593237,0.0)
            (9.711314964603115,0.0)
            (9.714012136158676,0.0)
            (9.716723994536517,0.0)
            (9.719300855423857,0.0)
            (9.722129710938631,0.0)
            (9.724869908195307,0.0)
            (9.727810557674093,0.0)
            (9.73052680793835,0.0)
            (9.733372014205782,0.0)
            (9.736042943472357,0.0)
            (9.739059041533235,0.0)
            (9.741822510437174,0.0)
            (9.744729764703694,0.0)
            (9.747421312266699,0.0)
            (9.750280835662577,0.0)
            (9.752965284367397,0.0)
            (9.756012141586481,0.0)
            (9.758778735375975,0.0)
            (9.761628336783192,0.0)
            (9.764283573522865,0.0)
            (9.76716812357676,0.0)
            (9.769867350382366,0.0)
            (9.772899653358635,0.0)
            (9.775647254789503,0.0)
            (9.778448165101782,0.0)
            (9.78107429723367,0.0)
            (9.784007399902544,0.0)
            (9.786729360482337,0.0)
            (9.78970566207042,0.0)
            (9.79241935811887,0.0)
            (9.79519481744778,0.0)
            (9.797811693361592,0.0)
            (9.800828329854204,0.0)
            (9.803585139042958,0.0)
            (9.806500063187086,0.0)
            (9.809180646675129,0.0)
            (9.811964850394897,0.0)
            (9.81460000915199,0.0)
            (9.817406779987143,0.0)
            (9.82012727585676,0.0)
            (9.822989061531908,0.0)
            (9.825675114641035,0.0)
            (9.828657343567595,0.0)
            (9.831411853610275,0.0)
            (9.83435087350956,0.0)
            (9.837080724062583,0.0)
            (9.84001884714392,0.0)
            (9.84276912767982,0.0)
            (9.845839898111873,0.0)
            (9.848664582653727,0.0)
            (9.851653433943776,0.0)
            (9.854445226071078,0.0)
            (9.857521053517813,0.0)
            (9.860391996289172,0.0)
            (9.863585217573574,0.0)
            (9.866525442240725,0.0)
            (9.869649359750321,0.0)
            (9.872583683186235,0.0)
            (9.875917441127672,0.0)
            (9.879010235944632,0.0)
            (9.882428391567105,0.0)
            (9.885595744513326,0.0)
            (9.889052501911578,0.0)
            (9.892316965257107,0.0)
            (9.896202051815091,0.0)
            (9.899784350980699,0.0)
            (9.903859699056246,0.0)
            (9.90768900792871,0.0)
            (9.912415248582306,0.0)
            (9.916970800680373,0.0)
            (9.9235565987279,0.0)
            (9.928433299357232,0.0)
            (9.932883153181123,0.0)
            (9.936481836948444,0.0)
            (9.939958755280994,0.0)
            (9.943104348740931,0.0)
            (9.946126329521713,0.0)
            (9.949861682018158,0.0)
            (9.953243785577381,0.0)
            (9.956390546583748,0.0)
            (9.959398231449358,0.0)
            (9.96220483847483,0.0)
            (9.964904242567634,0.0)
            (9.968302001232162,0.0)
            (9.971368449966356,0.0)
            (9.974337066213028,0.0)
            (9.97714667353097,0.0)
            (9.97980106428002,0.0)
            (9.982357306009579,0.0)
            (9.985610604366048,0.0)
            (9.988542567694456,0.0)
            (9.991415753881578,0.0)
            (9.994134253077164,0.0)
            (9.996723834857615,0.0)
            (9.999220629883272,0.0)
            (10.002419286604809,0.0)
            (10.0053017147895,0.0)
            (10.008143146782288,0.0)
            (10.010836546936172,0.0)
            (10.013418004447095,0.0)
            (10.015909678076468,0.0)
            (10.019114405665833,0.0)
            (10.022006188480312,0.0)
            (10.024872123874811,0.0)
            (10.027594180834223,0.0)
            (10.03021718554231,0.0)
            (10.032751260604423,0.0)
            (10.036015347191752,0.0)
            (10.038968816480224,0.0)
            (10.041911057424,0.0)
            (10.044713587633096,0.0)
            (10.047430411526193,0.0)
            (10.050057610215292,0.0)
            (10.0534444274519,0.0)
            (10.056519284016934,0.0)
            (10.059601380132715,0.0)
            (10.062546909595325,0.0)
            (10.065739599461013,0.0)
            (10.068616631803508,0.0)
            (10.07191816614729,0.0)
            (10.07509374976731,0.0)
            (10.078635721178303,0.0)
            (10.081893606363005,0.0)
            (10.085243525886591,0.0)
            (10.088438370580914,0.0)
            (10.092222169104227,0.0)
            (10.095757014503723,0.0)
            (10.099725988706513,0.0)
            (10.103395158471079,0.0)
            (10.10728464734761,0.0)
            (10.111016616494233,0.0)
            (10.115609877667332,0.0)
            (10.119913129404553,0.0)
            (10.124982839948292,0.0)
            (10.129752809291828,0.0)
            (10.135686752956776,0.0)
            (10.14149152775395,0.0)
            (10.14841011970273,0.0)
            (10.15418808184113,0.0)
            (10.159573502303694,0.0)
            (10.164304214845277,0.0)
            (10.168825082749834,0.0)
            (10.172745114062046,0.0)
            (10.17649366464379,0.0)
            (10.180879302112972,0.0)
            (10.185119526577102,0.0)
            (10.189821970107852,0.0)
            (10.194124491798233,0.0)
            (10.198362843135286,0.0)
            (10.202309276532766,0.0)
            (10.206340989596749,0.0)
            (10.210201437095384,0.0)
            (10.21471062881561,0.0)
            (10.218836166658287,0.0)
            (10.223001789544407,0.0)
            (10.226897134397166,0.0)
            (10.2309672281694,0.0)
            (10.234851577556128,0.0)
            (10.239312132266015,0.0)
            (10.243416963293564,0.0)
            (10.247591216028342,0.0)
            (10.251515579391624,0.0)
            (10.255711233090032,0.0)
            (10.259700915672678,0.0)
            (10.264201572044033,0.0)
            (10.268361779116155,0.0)
            (10.272612703699462,0.0)
            (10.276627258383268,0.0)
            (10.281002148004472,0.0)
            (10.285147131674927,0.0)
            (10.28974686564157,0.0)
            (10.294017012527553,0.0)
            (10.298410472983337,0.0)
            (10.302572309138272,0.0)
            (10.307163144031291,0.0)
            (10.31149996195898,0.0)
            (10.316250931460322,0.0)
            (10.320680009817842,0.0)
            (10.325279617668464,0.0)
            (10.32964366606744,0.0)
            (10.334481736984191,0.0)
            (10.339044133363418,0.0)
            (10.34399850105594,0.0)
            (10.348635449021051,0.0)
            (10.353501542795106,0.0)
            (10.358120781509536,0.0)
            (10.363240016036428,0.0)
            (10.368065200495376,0.0)
            (10.373278716216138,0.0)
            (10.378175516219445,0.0)
            (10.383366188444914,0.0)
            (10.388293170651528,0.0)
            (10.393735085690633,0.0)
            (10.398867342736073,0.0)
            (10.404402137318224,0.0)
            (10.409616516364917,0.0)
            (10.415190330911651,0.0)
            (10.420480042824241,0.0)
            (10.426297455479528,0.0)
            (10.431790935992648,0.0)
            (10.4377175762319,0.0)
            (10.443315196745504,0.0)
            (10.449335418951659,0.0)
            (10.455049270237696,0.0)
            (10.4613085946021,0.0)
            (10.467229747243678,0.0)
            (10.473628495872333,0.0)
            (10.479685194585635,0.0)
            (10.486225457978303,0.0)
            (10.492436327528232,0.0)
            (10.499220117846855,0.0)
            (10.505650488040622,0.0)
            (10.512614045771949,0.0)
            (10.519219055142308,0.0)
            (10.526369410542125,0.0)
            (10.533167082536528,0.0)
            (10.54057716267237,0.0)
            (10.547617070387515,0.0)
            (10.555255143363896,0.0)
            (10.562515967540506,0.0)
            (10.570388952765192,0.0)
            (10.577886006448528,0.0)
            (10.586048086867969,0.0)
            (10.593821910683385,0.0)
            (10.60226758386846,0.0)
            (10.61031662660575,0.0)
            (10.619053576400068,0.0)
            (10.627392149086713,0.0)
            (10.636462223157105,0.0)
            (10.645125647926704,0.0)
            (10.654543219952815,0.0)
            (10.66354608034813,0.0)
            (10.673323726504584,0.0)
            (10.682683285389878,0.0)
            (10.69285498652115,0.0)
            (10.702603741757413,0.0)
            (10.713196884955005,0.0)
            (10.72336157184989,0.0)
            (10.734397573239765,0.0)
            (10.74500245516932,0.0)
            (10.756511830226497,0.0)
            (10.767588985450017,0.0)
            (10.779604762838218,0.0)
            (10.79118801730158,0.0)
            (10.803739725157138,0.0)
            (10.815860894256879,0.0)
            (10.830385226762536,0.0)
            (10.843502669392235,0.0)
            (10.857170197341254,0.0)
            (10.870292936436693,0.0)
            (10.884943035819775,0.0)
            (10.898693048707974,0.0)
            (10.914652654666819,0.0)
            (10.929441341715034,0.0)
            (10.946159882928049,0.0)
            (10.961606276324718,0.0)
            (10.978549703505788,0.0)
            (10.994396990067104,0.0)
            (11.01155990394848,0.0)
            (11.027882168621991,0.0)
            (11.045507920430154,0.0)
            (11.062477213279838,0.0)
            (11.0807262518089,0.0)
            (11.098408577871878,0.0)
            (11.11725487445982,0.0)
            (11.135573148409911,0.0)
            (11.154869720257164,0.0)
            (11.173671979595396,0.0)
            (11.193261931071548,0.0)
            (11.212405737553803,0.0)
            (11.232189078858564,0.0)
            (11.251585525680454,0.0)
            (11.27152770032832,0.0)
            (11.29114106525706,0.0)
            (11.311250003462119,0.0)
            (11.331075162454418,0.0)
            (11.351373025301383,0.0)
            (11.371411691137814,0.0)
            (11.391915191508593,0.0)
            (11.412161631784722,0.0)
            (11.432874517728337,0.0)
            (11.453312119449468,0.0)
            (11.474227089346684,0.0)
            (11.49483178364103,0.0)
            (11.51593641503373,0.0)
            (11.536681522230145,0.0)
            (11.557963192693862,0.0)
            (11.578821734708242,0.0)
            (11.600268759320217,0.0)
            (11.62121182475395,0.0)
            (11.642810484972916,0.0)
            (11.663802393924096,0.0)
            (11.685531084710023,0.0)
            (11.706523107926396,0.0)
            (11.728345100468207,0.0)
            (11.749269607259913,0.0)
            (11.771125471975665,0.0)
            (11.791889100792089,0.0)
            (11.813687942770539,0.0)
            (11.834167387473059,0.0)
            (11.855778883687199,0.0)
            (11.875818083981583,0.0)
            (11.897065790736145,0.0)
            (11.916474758118559,0.0)
            (11.935028219803394,0.0)
            (11.952893162929174,0.0)
            (11.972277067341192,0.0)
            (11.98991024925984,0.0)
            (12.006673690523211,0.0)
            (12.022546392567184,0.0)
            (12.03722551193644,0.0)
            (12.051136124732214,0.0)
            (12.063463032214397,0.0)
            (12.074904798086225,0.0)
            (12.08662951046412,0.0)
            (12.097379638035326,0.0)
            (12.114332488411893,0.0)
            (12.130641337374488,0.0)
            (12.150690038315723,0.0)
            (12.168917141702133,0.0)
            (12.186129383099026,0.0)
            (12.2025690875534,0.0)
            (12.221032808068548,0.0)
            (12.238810771202537,0.0)
            (12.25955755746643,0.0)
            (12.279472612283254,0.0)
            (12.300718114522025,0.0)
            (12.320925909596491,0.0)
            (12.341589756367352,0.0)
            (12.361441754647624,0.0)
            (12.382547420778517,0.0)
            (12.402926028604318,0.0)
            (12.424862485846633,0.0)
            (12.445903004195657,0.0)
            (12.467960333115848,0.0)
            (12.489058067767992,0.0)
            (12.510979131704095,0.0)
            (12.532005113838913,0.0)
            (12.554119155129587,0.0)
            (12.575337383953027,0.0)
            (12.597685869529204,0.0)
            (12.619069225924397,0.0)
            (12.641391106007037,0.0)
            (12.662726355180071,0.0)
            (12.684971848724452,0.0)
            (12.706240971483725,0.0)
            (12.72850517816229,0.0)
            (12.749771542622737,0.0)
            (12.772006519766114,0.0)
            (12.793211239395037,0.0)
            (12.815315699598708,0.0)
            (12.836381315864852,0.0)
            (12.858358268790244,0.0)
            (12.879289231023849,0.0)
            (12.90114635329203,0.0)
            (12.92193766537446,0.0)
            (12.943620238867878,0.0)
            (12.964223894334536,0.0)
            (12.985701612020916,0.0)
            (13.006095448010067,0.0)
            (13.027371109539759,0.0)
            (13.047552885398545,0.0)
            (13.068601373775428,0.0)
            (13.088546648626616,0.0)
            (13.109339144644514,0.0)
            (13.129025687201615,0.0)
            (13.149558134087977,0.0)
            (13.168981013020801,0.0)
            (13.189240475121233,0.0)
            (13.208386477964488,0.0)
            (13.228352307840655,0.0)
            (13.247205408440525,0.0)
            (13.266872501588264,0.0)
            (13.285428110232335,0.0)
            (13.304789088666718,0.0)
            (13.323039753052495,0.0)
            (13.342081370178846,0.0)
            (13.360017075542867,0.0)
            (13.378736385823329,0.0)
            (13.396354744479787,0.0)
            (13.414747728839503,0.0)
            (13.432044914030548,0.0)
            (13.45010359564526,0.0)
            (13.467074270425224,0.0)
            (13.484798373874632,0.0)
            (13.50144271649163,0.0)
            (13.518830759684073,0.0)
            (13.535147656122552,0.0)
            (13.552195898563077,0.0)
            (13.568183673842501,0.0)
            (13.584894428467258,0.0)
            (13.600555508547012,0.0)
            (13.616929153876763,0.0)
            (13.632264425771412,0.0)
            (13.648300587111637,0.0)
            (13.663311228265298,0.0)
            (13.679014238247456,0.0)
            (13.693704374557115,0.0)
            (13.709075923870632,0.0)
            (13.723447894298689,0.0)
            (13.73849034439437,0.0)
            (13.752547539607233,0.0)
            (13.767266520963373,0.0)
            (13.781014146686154,0.0)
            (13.795412288567716,0.0)
            (13.808853747860386,0.0)
            (13.822935629204045,0.0)
            (13.836075979372099,0.0)
            (13.849847778867208,0.0)
            (13.862692724447907,0.0)
            (13.876157852858393,0.0)
            (13.888711633878803,0.0)
            (13.901876361592505,0.0)
            (13.914145176924837,0.0)
            (13.927015583544154,0.0)
            (13.939005177617371,0.0)
            (13.951585496537607,0.0)
            (13.96330084206943,0.0)
            (13.97559842527873,0.0)
            (13.987046336110993,0.0)
            (13.999066763409502,0.0)
            (14.01025274926465,0.0)
            (14.02200119522504,0.0)
            (14.03293090295084,0.0)
            (14.044415062790517,0.0)
            (14.055095387016328,0.0)
            (14.066320193407433,0.0)
            (14.076756339667106,0.0)
            (14.087727986320731,0.0)
            (14.097926184129488,0.0)
            (14.108651999618361,0.0)
            (14.118618765917763,0.0)
            (14.12910326807033,0.0)
            (14.138843625477302,0.0)
            (14.149093902360136,0.0)
            (14.158614463330462,0.0)
            (14.16863687042734,0.0)
            (14.177943441649992,0.0)
            (14.18774254656159,0.0)
            (14.196840209836408,0.0)
            (14.206423581024564,0.0)
            (14.215318993007283,0.0)
            (14.224691709097362,0.0)
            (14.233389859536416,0.0)
            (14.24255706824719,0.0)
            (14.251063330319415,0.0)
            (14.260032392479186,0.0)
            (14.268353033681905,0.0)
            (14.27712789562946,0.0)
            (14.285267245706153,0.0)
            (14.293853966346095,0.0)
            (14.301817779098768,0.0)
            (14.310222743847719,0.0)
            (14.318016488913495,0.0)
            (14.326243093856377,0.0)
            (14.333870816352553,0.0)
            (14.341925948122965,0.0)
            (14.349393634414083,0.0)
            (14.357282134770157,0.0)
            (14.364594230172779,0.0)
            (14.372319785873486,0.0)
            (14.379480511819379,0.0)
            (14.38705027011329,0.0)
            (14.394065460609237,0.0)
            (14.401482630878634,0.0)
            (14.408355784815063,0.0)
            (14.41562511635828,0.0)
            (14.422360990887196,0.0)
            (14.429488978995881,0.0)
            (14.436092757531139,0.0)
            (14.44308152210184,0.0)
            (14.449556176099462,0.0)
            (14.456411879401628,0.0)
            (14.462762784273881,0.0)
            (14.469490356453083,0.0)
            (14.475721640350303,0.0)
            (14.482323207800412,0.0)
            (14.488437981797702,0.0)
            (14.494920801856448,0.0)
            (14.50092478960852,0.0)
            (14.507291769679844,0.0)
            (14.513187975597104,0.0)
            (14.519442568533893,0.0)
            (14.525234952995149,0.0)
            (14.531384565209006,0.0)
            (14.537078669081556,0.0)
            (14.54312458000364,0.0)
            (14.548722729417975,0.0)
            (14.554670801178483,0.0)
            (14.56017832837604,0.0)
            (14.566034921180997,0.0)
            (14.571456675584631,0.0)
            (14.57722289125336,0.0)
            (14.582561556850283,0.0)
            (14.588246154676316,0.0)
            (14.593508674649009,0.0)
            (14.599116280267694,0.0)
            (14.604306825499659,0.0)
            (14.60984089316658,0.0)
            (14.614964187279266,0.0)
            (14.620436434597295,0.0)
            (14.625501324473737,0.0)
            (14.630915722652245,0.0)
            (14.635927146511325,0.0)
            (14.641293567836886,0.0)
            (14.646261246376246,0.0)
            (14.651595870192669,0.0)
            (14.656532704395529,0.0)
            (14.661845084570485,0.0)
            (14.666762658105794,0.0)
            (14.672079564600844,0.0)
            (14.677001826276634,0.0)
            (14.682358409271341,0.0)
            (14.687317418896187,0.0)
            (14.692764500817677,0.0)
            (14.697812830386411,0.0)
            (14.703473514844097,0.0)
            (14.708728557470739,0.0)
            (14.714885350333589,0.0)
            (14.7206449788699,0.0)
            (14.72848901280543,0.0)
            (14.734085458228371,0.0)
            (14.739337635356753,0.0)
            (14.743442949942766,0.0)
            (14.747267897480189,0.0)
            (14.750743710943507,0.0)
            (14.753916237979448,0.0)
            (14.756467029821371,0.0)
            (14.758917908086811,0.0)
            (14.760903214235459,0.0)
            (14.762748034157994,0.0)
            (14.764366045876216,0.0)
            (14.765889775379872,0.0)
            (14.768394555957187,0.0)
            (14.770777233838025,0.0)
            (14.773534094273025,0.0)
            (14.77604627210662,0.0)
            (14.778703079682263,0.0)
            (14.781216430918665,0.0)
            (14.784185622122038,0.0)
            (14.786941289138678,0.0)
            (14.790043773509991,0.0)
            (14.792853476033047,0.0)
            (14.795736337210048,0.0)
            (14.798461769681547,0.0)
            (14.801686092016505,0.0)
            (14.804624744312754,0.0)
            (14.807768051932905,0.0)
            (14.81063818074534,0.0)
            (14.813586422976714,0.0)
            (14.81638236450681,0.0)
            (14.819406574756783,0.0)
            (14.822329165897349,0.0)
            (14.825408809844443,0.0)
            (14.828281626409252,0.0)
            (14.831396385332608,0.0)
            (14.834292383294724,0.0)
            (14.837440770750197,0.0)
            (14.840344185337974,0.0)
            (14.843410017523983,0.0)
            (14.846269152229958,0.0)
            (14.849397664028727,0.0)
            (14.852293681761397,0.0)
            (14.855398244061076,0.0)
            (14.858268788052806,0.0)
            (14.861312136885397,0.0)
            (14.864154452260108,0.0)
            (14.86728550186088,0.0)
            (14.870170360360273,0.0)
            (14.87321870571188,0.0)
            (14.876049678228139,0.0)
            (14.879088726514098,0.0)
            (14.881924277645131,0.0)
            (14.885042335780616,0.0)
            (14.887908041899568,0.0)
            (14.890908869416586,0.0)
            (14.893708836584487,0.0)
            (14.896768438005187,0.0)
            (14.899611320445867,0.0)
            (14.902698373462803,0.0)
            (14.905540859004558,0.0)
            (14.90852057144119,0.0)
            (14.91131138847634,0.0)
            (14.914416353801615,0.0)
            (14.917280987545341,0.0)
            (14.920333049909623,0.0)
            (14.9231583826564,0.0)
            (14.926158990154857,0.0)
            (14.928973623634064,0.0)
            (14.93213970255949,0.0)
            (14.93503965619684,0.0)
            (14.93807841592759,0.0)
            (14.940909638308753,0.0)
            (14.943985965204336,0.0)
            (14.946865983016819,0.0)
            (14.950097650662137,0.0)
            (14.95305057401275,0.0)
            (14.956124129382147,0.0)
            (14.959006319510532,0.0)
            (14.96223317064923,0.0)
            (14.965234537710206,0.0)
            (14.968549064985325,0.0)
            (14.971592234509885,0.0)
            (14.97478829910954,0.0)
            (14.977802959980336,0.0)
            (14.9813000074474,0.0)
            (14.984515599105555,0.0)
            (14.988007071474849,0.0)
            (14.99124064753868,0.0)
            (14.99474041634421,0.0)
            (14.99805739825682,0.0)
            (15.002087699300878,0.0)
            (15.005745330565503,0.0)
            (15.009772982188489,0.0)
            (15.013547071363146,0.0)
            (15.018010270488055,0.0)
            (15.02229454151203,0.0)
            (15.028675733308237,0.0)
            (15.034749821550896,0.0)
            (15.039715488693613,0.0)
            (15.04449108680295,0.0)
            (15.04853630004411,0.0)
            (15.052438120060899,0.0)
            (15.056150203579648,0.0)
            (15.059733725350366,0.0)
            (15.063259428025809,0.0)
            (15.066636570250283,0.0)
            (15.070069901338353,0.0)
            (15.073297142939136,0.0)
            (15.076514645649375,0.0)
            (15.079564661416882,0.0)
            (15.082472639918793,0.0)
            (15.085253464794668,0.0)
            (15.088630714604538,0.0)
            (15.091690872295143,0.0)
            (15.094596189951654,0.0)
            (15.097407940838911,0.0)
            (15.100153949176748,0.0)
            (15.102805187732983,0.0)
            (15.105866330255468,0.0)
            (15.108795699219389,0.0)
            (15.111654916809618,0.0)
            (15.114428341850024,0.0)
            (15.11715930487565,0.0)
            (15.119788962672137,0.0)
            (15.122766691527838,0.0)
            (15.12564224776382,0.0)
            (15.128736959925542,0.0)
            (15.131566738656902,0.0)
            (15.13437988875602,0.0)
            (15.137059021554766,0.0)
            (15.140230369263577,0.0)
            (15.14314412419141,0.0)
            (15.146259354739238,0.0)
            (15.149108208089096,0.0)
            (15.15197256374578,0.0)
            (15.154709291612884,0.0)
            (15.158021725407195,0.0)
            (15.161035369605724,0.0)
            (15.164226256166522,0.0)
            (15.167154201770797,0.0)
            (15.170125206672381,0.0)
            (15.17297207841739,0.0)
            (15.176483783729772,0.0)
            (15.17965747239862,0.0)
            (15.183016548458994,0.0)
            (15.186102276358003,0.0)
            (15.189250517956907,0.0)
            (15.19227570069808,0.0)
            (15.196065354708216,0.0)
            (15.19948799926443,0.0)
            (15.203152940508744,0.0)
            (15.206518459838128,0.0)
            (15.209967831341867,0.0)
            (15.21329240165111,0.0)
            (15.217507046844204,0.0)
            (15.221346752886799,0.0)
            (15.225592958287528,0.0)
            (15.22949301517863,0.0)
            (15.234003317395793,0.0)
            (15.238072969210561,0.0)
            (15.243333961038935,0.0)
            (15.24813746122554,0.0)
            (15.253913176964698,0.0)
            (15.259450544470827,0.0)
            (15.266254394340638,0.0)
            (15.272758616907826,0.0)
            (15.278873267469747,0.0)
            (15.283732234851286,0.0)
            (15.288427005495214,0.0)
            (15.292542233222052,0.0)
            (15.296482928096678,0.0)
            (15.301097215017407,0.0)
            (15.3055173907119,0.0)
            (15.309929787323593,0.0)
            (15.314212492308693,0.0)
            (15.318387874655574,0.0)
            (15.322357086951891,0.0)
            (15.326787375740583,0.0)
            (15.330935685258996,0.0)
            (15.33534528166083,0.0)
            (15.339422668065403,0.0)
            (15.343522294078113,0.0)
            (15.347419392805742,0.0)
            (15.351810070374325,0.0)
            (15.355911603888615,0.0)
            (15.36025930951073,0.0)
            (15.364298671083795,0.0)
            (15.368435351705287,0.0)
            (15.372368470069485,0.0)
            (15.376806213701098,0.0)
            (15.380944730979536,0.0)
            (15.385309349825596,0.0)
            (15.389384409875351,0.0)
            (15.393634413298667,0.0)
            (15.39767175287266,0.0)
            (15.402206880106533,0.0)
            (15.406433748159287,0.0)
            (15.41087350243519,0.0)
            (15.41503779094422,0.0)
            (15.419457375866054,0.0)
            (15.423648602723116,0.0)
            (15.428317299942295,0.0)
            (15.432671801939565,0.0)
            (15.437240322712197,0.0)
            (15.441541730076347,0.0)
            (15.446174316231337,0.0)
            (15.450558385947598,0.0)
            (15.455394564179336,0.0)
            (15.459913307817416,0.0)
            (15.464665088854256,0.0)
            (15.469151143481332,0.0)
            (15.474031761286879,0.0)
            (15.478642060965582,0.0)
            (15.483683607726574,0.0)
            (15.488405375767243,0.0)
            (15.49339546610952,0.0)
            (15.498114189933315,0.0)
            (15.503275049695214,0.0)
            (15.508144519769603,0.0)
            (15.513435579757592,0.0)
            (15.518403482140737,0.0)
            (15.523686435085008,0.0)
            (15.52868627546837,0.0)
            (15.53416239924099,0.0)
            (15.53932781665251,0.0)
            (15.544919332719134,0.0)
            (15.550181807427002,0.0)
            (15.555812142499386,0.0)
            (15.561142950415936,0.0)
            (15.56697651536066,0.0)
            (15.572481572484978,0.0)
            (15.578431638751086,0.0)
            (15.584043393127626,0.0)
            (15.590077782227374,0.0)
            (15.595793062323082,0.0)
            (15.602036254794113,0.0)
            (15.607933737885016,0.0)
            (15.614308356079833,0.0)
            (15.62033157788061,0.0)
            (15.626832266493865,0.0)
            (15.63299225180084,0.0)
            (15.639709111022976,0.0)
            (15.646062667366985,0.0)
            (15.652936675608123,0.0)
            (15.65944268369588,0.0)
            (15.666481436319998,0.0)
            (15.67315657213076,0.0)
            (15.68042480117763,0.0)
            (15.687310925283512,0.0)
            (15.69477019157518,0.0)
            (15.70184184849647,0.0)
            (15.709503950171339,0.0)
            (15.716778483253384,0.0)
            (15.724691440349373,0.0)
            (15.73220185055041,0.0)
            (15.740346301081065,0.0)
            (15.748081220236958,0.0)
            (15.756469201834259,0.0)
            (15.764444769096164,0.0)
            (15.773113989576037,0.0)
            (15.781358574281747,0.0)
            (15.790305713774398,0.0)
            (15.798819912299962,0.0)
            (15.808056777624293,0.0)
            (15.816855821322447,0.0)
            (15.826413669005765,0.0)
            (15.835523615342957,0.0)
            (15.845411616544574,0.0)
            (15.854842808835413,0.0)
            (15.865073898565031,0.0)
            (15.874842022829116,0.0)
            (15.885442917864243,0.0)
            (15.895572519995937,0.0)
            (15.906560731667504,0.0)
            (15.917069191982954,0.0)
            (15.928459995276613,0.0)
            (15.939364488400201,0.0)
            (15.951180473977496,0.0)
            (15.962503436317292,0.0)
            (15.974764835671936,0.0)
            (15.986526296536091,0.0)
            (15.999249017000757,0.0)
            (16.011465977524168,0.0)
            (16.0246662892133,0.0)
            (16.03735577841101,0.0)
            (16.051047742288713,0.0)
            (16.064224043010267,0.0)
            (16.078415457272325,0.0)
            (16.092086796729685,0.0)
            (16.106778384850514,0.0)
            (16.12094584695576,0.0)
            (16.136129486589002,0.0)
            (16.150784690780643,0.0)
            (16.16643951135356,0.0)
            (16.18156058172822,0.0)
            (16.199422995564817,0.0)
            (16.215511495311166,0.0)
            (16.231889434145728,0.0)
            (16.247553226802555,0.0)
            (16.264898035090656,0.0)
            (16.280925072578462,0.0)
            (16.297644721860372,0.0)
            (16.31376495428438,0.0)
            (16.332232696894394,0.0)
            (16.348992883791105,0.0)
            (16.365854831428134,0.0)
            (16.381923390690922,0.0)
            (16.39793022297614,0.0)
            (16.413375941986928,0.0)
            (16.42936128979263,0.0)
            (16.444726996654836,0.0)
            (16.460311936224233,0.0)
            (16.475115897919178,0.0)
            (16.4894761979085,0.0)
            (16.503044345316507,0.0)
            (16.51589911880532,0.0)
            (16.528003721235024,0.0)
            (16.53903578283139,0.0)
            (16.549280629431028,0.0)
            (16.55601701821741,0.0)
            (16.562321012574348,0.0)
            (16.570760978654768,0.0)
            (16.580981189338637,0.0)
            (16.596822729399385,0.0)
            (16.611683305163687,0.0)
            (16.62819005162851,0.0)
            (16.643285868237882,0.0)
            (16.657762845108117,0.0)
            (16.671632026014187,0.0)
            (16.687985915286415,0.0)
            (16.703476730438222,0.0)
            (16.721650529621353,0.0)
            (16.738653155898053,0.0)
            (16.755783645594416,0.0)
            (16.772108500921956,0.0)
            (16.789441337463145,0.0)
            (16.806167577592053,0.0)
            (16.82465203576828,0.0)
            (16.842270386937937,0.0)
            (16.860785685683826,0.0)
            (16.878371778035135,0.0)
            (16.896600431549512,0.0)
            (16.914037315916868,0.0)
            (16.932643085119032,0.0)
            (16.95042399547032,0.0)
            (16.96929884694677,0.0)
            (16.987239084587568,0.0)
            (17.005906964814766,0.0)
            (17.02367949882734,0.0)
            (17.042339319340925,0.0)
            (17.060125366215523,0.0)
            (17.078913140228675,0.0)
            (17.096766323656198,0.0)
            (17.115433019140163,0.0)
            (17.133156234495278,0.0)
            (17.151677099345168,0.0)
            (17.16927439724333,0.0)
            (17.18776560208634,0.0)
            (17.205307013857418,0.0)
            (17.223670422046325,0.0)
            (17.24106677426638,0.0)
            (17.259232971544286,0.0)
            (17.276443679693134,0.0)
            (17.294476513662623,0.0)
            (17.31154364502375,0.0)
            (17.329406494942354,0.0)
            (17.346290832741914,0.0)
            (17.363924684878583,0.0)
            (17.380587797010946,0.0)
            (17.398025439092706,0.0)
            (17.414489545998066,0.0)
            (17.43171493155093,0.0)
            (17.447960252894745,0.0)
            (17.46493150351008,0.0)
            (17.48093037320278,0.0)
            (17.497667206862783,0.0)
            (17.513432964113658,0.0)
            (17.529925795811597,0.0)
            (17.545446272448356,0.0)
            (17.56166687944643,0.0)
            (17.57692415469227,0.0)
            (17.592887736944615,0.0)
            (17.607892005931056,0.0)
            (17.623590440208176,0.0)
            (17.63833286771307,0.0)
            (17.653748483420845,0.0)
            (17.668218958943392,0.0)
            (17.68336584680779,0.0)
            (17.69757368411534,0.0)
            (17.71244369809784,0.0)
            (17.726381761985987,0.0)
            (17.74096590043535,0.0)
            (17.75463044607004,0.0)
            (17.768942163519583,0.0)
            (17.78234193011676,0.0)
            (17.796372733371328,0.0)
            (17.809501808833776,0.0)
            (17.823250264135428,0.0)
            (17.836110183705365,0.0)
            (17.849588222078243,0.0)
            (17.86218661644279,0.0)
            (17.87538591504753,0.0)
            (17.887718259519414,0.0)
            (17.900643966019903,0.0)
            (17.912716016010908,0.0)
            (17.925377150259997,0.0)
            (17.937194681296493,0.0)
            (17.94958433858111,0.0)
            (17.96114481505266,0.0)
            (17.97327329445748,0.0)
            (17.984585381940224,0.0)
            (17.996457610439087,0.0)
            (18.00752473332005,0.0)
            (18.019136954857363,0.0)
            (18.029959344428327,0.0)
            (18.0413248081194,0.0)
            (18.05191239105126,0.0)
            (18.063031621617434,0.0)
            (18.073385577603684,0.0)
            (18.084259627091804,0.0)
            (18.094383546412217,0.0)
            (18.10502578000198,0.0)
            (18.11492901557408,0.0)
            (18.12533652876972,0.0)
            (18.1350188702004,0.0)
            (18.14519832182577,0.0)
            (18.154666703872323,0.0)
            (18.16462855667459,0.0)
            (18.17389011152472,0.0)
            (18.183630372425647,0.0)
            (18.192684992386777,0.0)
            (18.202215338199863,0.0)
            (18.21107245185326,0.0)
            (18.220398175603002,0.0)
            (18.229061709193886,0.0)
            (18.23818085406862,0.0)
            (18.246652508570286,0.0)
            (18.25557944534612,0.0)
            (18.26386944067356,0.0)
            (18.27260368389452,0.0)
            (18.280712846258112,0.0)
            (18.289257346906147,0.0)
            (18.297190477159795,0.0)
            (18.305558682020923,0.0)
            (18.313324627613103,0.0)
            (18.321511865722442,0.0)
            (18.329109673070608,0.0)
            (18.33712517700836,0.0)
            (18.344562996870952,0.0)
            (18.352415489109106,0.0)
            (18.359698878026805,0.0)
            (18.367383084376865,0.0)
            (18.37451151747443,0.0)
            (18.382041903726265,0.0)
            (18.38902575883797,0.0)
            (18.396403842761934,0.0)
            (18.403244508441805,0.0)
            (18.410468862959647,0.0)
            (18.417168578630775,0.0)
            (18.424255343957526,0.0)
            (18.43082439318445,0.0)
            (18.43776805755206,0.0)
            (18.444204392342357,0.0)
            (18.451010932072542,0.0)
            (18.45732103689391,0.0)
            (18.464003183937788,0.0)
            (18.470194479081737,0.0)
            (18.47674305944249,0.0)
            (18.482812419038,0.0)
            (18.489241686467945,0.0)
            (18.49519964446344,0.0)
            (18.501514236326102,0.0)
            (18.507363264580395,0.0)
            (18.513556162051508,0.0)
            (18.519295380546417,0.0)
            (18.525386331278263,0.0)
            (18.53102819321999,0.0)
            (18.537011693375064,0.0)
            (18.54255344546,0.0)
            (18.54843089398648,0.0)
            (18.553876978484684,0.0)
            (18.559667609686805,0.0)
            (18.565028904137165,0.0)
            (18.57071939186986,0.0)
            (18.575990111832095,0.0)
            (18.581594367764303,0.0)
            (18.586785778698975,0.0)
            (18.59231531607052,0.0)
            (18.59743324948933,0.0)
            (18.602873987819518,0.0)
            (18.607914169932485,0.0)
            (18.613292408050732,0.0)
            (18.61827209752474,0.0)
            (18.623586514767805,0.0)
            (18.62850503169229,0.0)
            (18.633751461333528,0.0)
            (18.63861220609802,0.0)
            (18.643825028941393,0.0)
            (18.648648851284516,0.0)
            (18.653815238111644,0.0)
            (18.65859817406973,0.0)
            (18.66373734068376,0.0)
            (18.668498690786947,0.0)
            (18.673650038961778,0.0)
            (18.67841540435755,0.0)
            (18.6835720048269,0.0)
            (18.688350381697685,0.0)
            (18.693585666866117,0.0)
            (18.698438121784914,0.0)
            (18.70383878972211,0.0)
            (18.708843728555472,0.0)
            (18.7145604768127,0.0)
            (18.719894219298762,0.0)
            (18.726574464941056,0.0)
            (18.732945363321836,0.0)
            (18.738536110116105,0.0)
            (18.743894588002917,0.0)
            (18.747941886232145,0.0)
            (18.751786302573173,0.0)
            (18.755127814268825,0.0)
            (18.758309618769026,0.0)
            (18.761133768384692,0.0)
            (18.76379749713287,0.0)
            (18.766133642873573,0.0)
            (18.76828864787118,0.0)
            (18.769818787865603,0.0)
            (18.771273429654443,0.0)
            (18.772730870537746,0.0)
            (18.77430281096054,0.0)
            (18.776752330428522,0.0)
            (18.77907080652926,0.0)
            (18.781523851891595,0.0)
            (18.78388395280518,0.0)
            (18.78659633593445,0.0)
            (18.789114103828876,0.0)
            (18.79195073835916,0.0)
            (18.794508871226782,0.0)
            (18.797112899620206,0.0)
            (18.799589076802576,0.0)
            (18.802337182247552,0.0)
            (18.80500250038625,0.0)
            (18.807895888603795,0.0)
            (18.810568177409184,0.0)
            (18.81338408199708,0.0)
            (18.816026804805738,0.0)
            (18.819015676784165,0.0)
            (18.821759601554117,0.0)
            (18.824667878796724,0.0)
            (18.82735851436013,0.0)
            (18.830219453936493,0.0)
            (18.83290434189708,0.0)
            (18.83594949899209,0.0)
            (18.83872017566521,0.0)
            (18.841588531241843,0.0)
            (18.844258865758523,0.0)
            (18.847153865594827,0.0)
            (18.849862730809427,0.0)
            (18.85290441201806,0.0)
            (18.855664037187545,0.0)
            (18.85848591891406,0.0)
            (18.8611288949949,0.0)
            (18.86406815243877,0.0)
            (18.866797448650534,0.0)
            (18.869783706554237,0.0)
            (18.872507279398732,0.0)
            (18.875296237323006,0.0)
            (18.877922526722823,0.0)
            (18.88092938637525,0.0)
            (18.8836822912392,0.0)
            (18.88659525407114,0.0)
            (18.889274383917655,0.0)
            (18.89205783805588,0.0)
            (18.89468820583033,0.0)
            (18.897469519679603,0.0)
            (18.90016809952077,0.0)
            (18.90300262111686,0.0)
            (18.905664655679203,0.0)
            (18.908629764670767,0.0)
            (18.911358465125968,0.0)
            (18.914238898052055,0.0)
            (18.916916727822425,0.0)
            (18.919801198736113,0.0)
            (18.922499807455992,0.0)
            (18.925506352207908,0.0)
            (18.92826275513177,0.0)
            (18.93114498022552,0.0)
            (18.933839988665202,0.0)
            (18.936813601145005,0.0)
            (18.9395825117362,0.0)
            (18.94262895967974,0.0)
            (18.945428742979537,0.0)
            (18.94836516524317,0.0)
            (18.951124901863334,0.0)
            (18.954253030772072,0.0)
            (18.95714038762748,0.0)
            (18.960257058555957,0.0)
            (18.963141044637563,0.0)
            (18.96622334171945,0.0)
            (18.969129513758983,0.0)
            (18.972507328803847,0.0)
            (18.975593641538577,0.0)
            (18.97888705771605,0.0)
            (18.981959959817157,0.0)
            (18.98536745101097,0.0)
            (18.988583964060155,0.0)
            (18.9924273273078,0.0)
            (18.995921910958458,0.0)
            (18.99973553857731,0.0)
            (19.00333817454924,0.0)
            (19.007746457230972,0.0)
            (19.01193577165377,0.0)
            (19.01801405333882,0.0)
            (19.02386376272174,0.0)
            (19.028630774368363,0.0)
            (19.033222285996235,0.0)
            (19.037116922367836,0.0)
            (19.04088327120572,0.0)
            (19.04445461932295,0.0)
            (19.04791533217159,0.0)
            (19.051303678156422,0.0)
            (19.054569642916444,0.0)
            (19.057846780120432,0.0)
            (19.060969631196105,0.0)
            (19.064239630583618,0.0)
            (19.06725993086577,0.0)
            (19.070359671058114,0.0)
            (19.073211405956876,0.0)
            (19.076078385330806,0.0)
            (19.078802695970474,0.0)
            (19.082001612431235,0.0)
            (19.084889942552078,0.0)
            (19.08782495383962,0.0)
            (19.090538104185313,0.0)
            (19.09332762238944,0.0)
            (19.095984863019705,0.0)
            (19.098831589573283,0.0)
            (19.10158863738692,0.0)
            (19.104438877052527,0.0)
            (19.10711987933405,0.0)
            (19.11004869006198,0.0)
            (19.112780495625536,0.0)
            (19.115713036492075,0.0)
            (19.118438612127832,0.0)
            (19.1213143736997,0.0)
            (19.124019064883445,0.0)
            (19.127009712348897,0.0)
            (19.129789312507693,0.0)
            (19.13274788650251,0.0)
            (19.135510439014524,0.0)
            (19.138474135916173,0.0)
            (19.141262448092327,0.0)
            (19.14435789787255,0.0)
            (19.147230867941786,0.0)
            (19.150277822948617,0.0)
            (19.153136713888145,0.0)
            (19.1562654341181,0.0)
            (19.15920468019205,0.0)
            (19.162458794736956,0.0)
            (19.165483953847783,0.0)
            (19.168708229924878,0.0)
            (19.171746553829532,0.0)
            (19.175139040080342,0.0)
            (19.178319332910785,0.0)
            (19.181829134861268,0.0)
            (19.185106219222405,0.0)
            (19.188656256862142,0.0)
            (19.192013618073123,0.0)
            (19.195839872871865,0.0)
            (19.199425551986693,0.0)
            (19.20341637278628,0.0)
            (19.207169037624052,0.0)
            (19.211386058648493,0.0)
            (19.21539521126562,0.0)
            (19.220164235739905,0.0)
            (19.224671511950348,0.0)
            (19.230118603948945,0.0)
            (19.23536434796224,0.0)
            (19.242168168257027,0.0)
            (19.248650172517618,0.0)
            (19.254842082009986,0.0)
            (19.260036477498144,0.0)
            (19.26484077407738,0.0)
            (19.26958260777942,0.0)
            (19.27396599078728,0.0)
            (19.2782559459607,0.0)
            (19.282325572887157,0.0)
            (19.28681753687043,0.0)
            (19.291007111482738,0.0)
            (19.29535416509812,0.0)
            (19.299395022126717,0.0)
            (19.303497352544994,0.0)
            (19.307393429704433,0.0)
            (19.311740093343886,0.0)
            (19.3157912336785,0.0)
            (19.320018255736688,0.0)
            (19.323967204535784,0.0)
            (19.328073280043082,0.0)
            (19.331970058849496,0.0)
            (19.336311348403257,0.0)
            (19.340356778113684,0.0)
            (19.344579648764096,0.0)
            (19.34854272611379,0.0)
            (19.352745424025954,0.0)
            (19.35672727762053,0.0)
            (19.361133695545192,0.0)
            (19.365243807077942,0.0)
            (19.36954048984114,0.0)
            (19.373587658550235,0.0)
            (19.377945658319877,0.0)
            (19.38206648133712,0.0)
            (19.386588615387126,0.0)
            (19.390814845329604,0.0)
            (19.39525094205694,0.0)
            (19.399439992340895,0.0)
            (19.40399612180358,0.0)
            (19.408297112081637,0.0)
            (19.41298171348325,0.0)
            (19.4173705441259,0.0)
            (19.422005709234664,0.0)
            (19.42638925130037,0.0)
            (19.431180629603165,0.0)
            (19.435699488374414,0.0)
            (19.440595421533665,0.0)
            (19.4451939715502,0.0)
            (19.45008429324533,0.0)
            (19.454712635672923,0.0)
            (19.459777745259984,0.0)
            (19.46455439990674,0.0)
            (19.469714987055557,0.0)
            (19.47457375070028,0.0)
            (19.479774124996847,0.0)
            (19.48469791408224,0.0)
            (19.490081561591783,0.0)
            (19.49516194049814,0.0)
            (19.500646574873088,0.0)
            (19.505821428827815,0.0)
            (19.5113888652112,0.0)
            (19.51666230528908,0.0)
            (19.522418873598316,0.0)
            (19.527857613425216,0.0)
            (19.53373318963559,0.0)
            (19.539287344387454,0.0)
            (19.54528506612364,0.0)
            (19.55096965208417,0.0)
            (19.557165541685677,0.0)
            (19.563028444677126,0.0)
            (19.569371315888734,0.0)
            (19.57537784761276,0.0)
            (19.58188001800645,0.0)
            (19.58804880046396,0.0)
            (19.59476513676113,0.0)
            (19.601132093139167,0.0)
            (19.60803141053401,0.0)
            (19.61457682888946,0.0)
            (19.621673574712702,0.0)
            (19.628415859351833,0.0)
            (19.635751904126117,0.0)
            (19.642720737863595,0.0)
            (19.650283136136096,0.0)
            (19.6574722920721,0.0)
            (19.665275152846846,0.0)
            (19.672701969686287,0.0)
            (19.68077993543961,0.0)
            (19.688471745346572,0.0)
            (19.696827469038872,0.0)
            (19.704789962829565,0.0)
            (19.713438078876212,0.0)
            (19.721688829510562,0.0)
            (19.730660281576583,0.0)
            (19.73922657274065,0.0)
            (19.748536861559515,0.0)
            (19.757435007685334,0.0)
            (19.767102022112475,0.0)
            (19.776352413391475,0.0)
            (19.786405672430952,0.0)
            (19.796036974097955,0.0)
            (19.806501794673327,0.0)
            (19.816539539064365,0.0)
            (19.82743981054324,0.0)
            (19.83790991442543,0.0)
            (19.84927558883128,0.0)
            (19.860209215840086,0.0)
            (19.872071490245183,0.0)
            (19.88350095960109,0.0)
            (19.895889604278203,0.0)
            (19.90784688350321,0.0)
            (19.922211749621287,0.0)
            (19.93515735395947,0.0)
            (19.94864566697707,0.0)
            (19.96158485946836,0.0)
            (19.9760427483525,0.0)
            (19.98959755978736,0.0)
            (20.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={plots_rib_p5657b1c9-60ca-4f93-a161-38781efa9092}, draw opacity={0.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,2.9632400220418226e-13)
            (0.011,3.4831686211194385e-9)
            (0.0216894905339688,1.628247654178201e-8)
            (0.032043074462542905,1.6543997689031628e-8)
            (0.040805151975126824,2.0379096289302605e-8)
            (0.04910403850217626,9.39251577108765e-9)
            (0.058225176946415436,2.4471863830812864e-8)
            (0.06655727584441609,1.1509844414814165e-8)
            (0.075081744635589,2.5999018723457755e-8)
            (0.08288401587612032,1.582548831599322e-8)
            (0.09068192039829806,2.6484266636469728e-8)
            (0.098089230931028,1.5539330077408594e-8)
            (0.10598297492376633,2.5622077981138688e-8)
            (0.11359853897062851,1.7525808735605537e-8)
            (0.12144537366562222,2.793695972193352e-8)
            (0.12873768863447985,1.9073412475344107e-8)
            (0.1363579442931036,2.91734485292075e-8)
            (0.14348131517509402,2.002448168341731e-8)
            (0.15123425234757612,3.078775164756933e-8)
            (0.15834317593544267,2.1913169331584613e-8)
            (0.16563231586863297,3.115569655855711e-8)
            (0.17241533715334945,2.3120476820627503e-8)
            (0.17964286516062852,3.200402013346304e-8)
            (0.1863731221336362,2.4110730606148897e-8)
            (0.19363663582815038,3.313009551285457e-8)
            (0.20028686647405458,2.5751693745553407e-8)
            (0.20707132691713107,3.328767724378437e-8)
            (0.21341309542434458,2.6493817820499528e-8)
            (0.22032704691176597,3.429517348160853e-8)
            (0.22671484860689162,2.7500759650701396e-8)
            (0.2334656730770729,3.4888665852628604e-8)
            (0.23967033255853076,2.879682778172251e-8)
            (0.24604566776082945,3.5057813745694056e-8)
            (0.25202350853146993,2.928708550699293e-8)
            (0.25867700332446747,3.625377658585224e-8)
            (0.26475207202229833,3.03388431337595e-8)
            (0.2710130662479162,3.6344940362718295e-8)
            (0.27680274611665695,3.126415977825252e-8)
            (0.28286138932996957,3.657947853562985e-8)
            (0.28854456824610253,3.1668410345577175e-8)
            (0.2949423677970712,3.782931581242123e-8)
            (0.3007160077149244,3.272220001452422e-8)
            (0.3065487284999458,3.7573327400198864e-8)
            (0.3119737373780826,3.332570327171164e-8)
            (0.31778957386858514,3.787762400909385e-8)
            (0.32322893132263114,3.3714772224983877e-8)
            (0.32870460505546634,3.690405251868585e-8)
            (0.3340175618906094,3.446960697753861e-8)
            (0.3394534456473926,3.767986320351577e-8)
            (0.3446052308060835,3.44793969263985e-8)
            (0.3500396195738925,3.732164580655425e-8)
            (0.3552759820409297,3.498432074842549e-8)
            (0.3606772096282123,3.8002874118194176e-8)
            (0.36572873496922637,3.52143249828017e-8)
            (0.3712373600168827,3.852013053295472e-8)
            (0.3763210259851576,3.5603613789756994e-8)
            (0.3817123083200577,3.870285213548197e-8)
            (0.3866821192626552,3.6046402799060104e-8)
            (0.3918894262828451,3.871956299297939e-8)
            (0.39675443629748747,3.6289044159373e-8)
            (0.4021441779887123,3.9055259432686255e-8)
            (0.4070750537973464,3.667395434929203e-8)
            (0.41222245392551443,3.897605729049954e-8)
            (0.4169921258433847,3.697149519935274e-8)
            (0.42209125482862875,3.8977523929795686e-8)
            (0.42685197141540654,3.715764444727009e-8)
            (0.4321763792196834,3.9219023593688165e-8)
            (0.4370145713340715,3.746908007486002e-8)
            (0.44202728655743784,3.9025371273950515e-8)
            (0.44670073847985015,3.7636453018739204e-8)
            (0.4518730800828471,3.904301394249555e-8)
            (0.45667925360962636,3.777957316706745e-8)
            (0.46208711831150723,3.912447678280481e-8)
            (0.4669987138735814,3.798527320208628e-8)
            (0.47219182190596165,3.890161381639823e-8)
            (0.47707833358682594,3.806629319577662e-8)
            (0.4829934118321436,3.8950037527720654e-8)
            (0.4884469181616117,3.8162498472572646e-8)
            (0.49528861218099696,3.880304826216852e-8)
            (0.5017361468398862,3.835590920029413e-8)
            (0.5072281308827704,3.847173766794404e-8)
            (0.5124941853919234,3.847817935107267e-8)
            (0.5165260860197924,3.837938725890894e-8)
            (0.5203671126238993,3.836713904031771e-8)
            (0.5237072598880879,3.8361329618388054e-8)
            (0.526897000643022,3.833666847581254e-8)
            (0.5297288131013873,3.834488422299072e-8)
            (0.5324118804580891,3.8327133498916556e-8)
            (0.5347662289218239,3.8332923040968775e-8)
            (0.5369583557853791,3.8324511004749585e-8)
            (0.5385655550422048,3.832542880963034e-8)
            (0.5401136024915882,3.832445735101914e-8)
            (0.5418079906642761,3.8325551971460507e-8)
            (0.543440822726921,3.8324500845273984e-8)
            (0.5458040760749341,3.833038405215472e-8)
            (0.5480191347472934,3.832508980612931e-8)
            (0.5503837752750089,3.833613770125208e-8)
            (0.5526460666724714,3.833320421955716e-8)
            (0.5549690453384369,3.8361097331901916e-8)
            (0.5572088889647298,3.8329230503359803e-8)
            (0.5598728957967123,3.8386928113888055e-8)
            (0.5624320434490069,3.833549784261707e-8)
            (0.5652991001959988,3.8455338440313955e-8)
            (0.5678873837144107,3.8370354399639064e-8)
            (0.5705000901288146,3.851921482972388e-8)
            (0.5729811733650267,3.836687975334795e-8)
            (0.5760028987973131,3.867600541005315e-8)
            (0.5787377031140384,3.840249800187856e-8)
            (0.5816872752743706,3.879473352162428e-8)
            (0.5843503098519468,3.851086211833494e-8)
            (0.5870237271668798,3.888984699072336e-8)
            (0.5895710268910052,3.849995468294333e-8)
            (0.59240871326631,3.895197258340455e-8)
            (0.5951416095416332,3.8561867728268346e-8)
            (0.5980688096282394,3.922741219830166e-8)
            (0.6007614240387736,3.868764799473944e-8)
            (0.6035457228468467,3.944489625451502e-8)
            (0.6061717412520803,3.871403261742436e-8)
            (0.6092190110185057,3.989362371647274e-8)
            (0.6119841679086605,3.888078811776236e-8)
            (0.6148679534687634,4.011606761889977e-8)
            (0.6175286435172589,3.909531502220941e-8)
            (0.6203210893764864,4.038036131795082e-8)
            (0.6229595634790797,3.915018457893518e-8)
            (0.6257451588876394,4.0336296633484413e-8)
            (0.6284401508789401,3.940187606646771e-8)
            (0.6312423439395229,4.092244444284155e-8)
            (0.6338801933728064,3.9470807506110926e-8)
            (0.6368613088247492,4.164263056098721e-8)
            (0.6395889545327017,3.9776600229073997e-8)
            (0.6424427537819579,4.2028462126546265e-8)
            (0.6450892865412556,4.009354990616544e-8)
            (0.6479115190430852,4.2490012634218046e-8)
            (0.6505610772813958,4.026841702366199e-8)
            (0.6535677661194375,4.3413673927473865e-8)
            (0.6562958409666817,4.079838163993748e-8)
            (0.6590992113329691,4.371072196000712e-8)
            (0.6617159676923058,4.112330852002431e-8)
            (0.6645772464003153,4.435635791083811e-8)
            (0.6672526874295416,4.14084451218518e-8)
            (0.6702505182443362,4.538388157625495e-8)
            (0.672970128871353,4.215482720689066e-8)
            (0.6757461253015428,4.566069225059342e-8)
            (0.6783538643269605,4.242336868462552e-8)
            (0.6812932781186184,4.664700889961689e-8)
            (0.6840154200999388,4.289223612420592e-8)
            (0.6869800677644271,4.750989359350148e-8)
            (0.6896898424303876,4.3791288837601855e-8)
            (0.692476707541214,4.786129486395627e-8)
            (0.6951090640831517,4.399555703996581e-8)
            (0.6981785452005538,4.946883024685741e-8)
            (0.7009735325949106,4.474409301346322e-8)
            (0.7039244036116136,4.9955525427699756e-8)
            (0.7066437510701653,4.5713166957937155e-8)
            (0.7094915974122461,5.038989535514448e-8)
            (0.7121918641227132,4.59103482163831e-8)
            (0.7150991072115648,5.009131076529971e-8)
            (0.7179131596292625,4.666755222184964e-8)
            (0.7208891601676152,5.1557240278454604e-8)
            (0.7236854134521756,4.705067888455505e-8)
            (0.7268147393210268,5.2999735444643576e-8)
            (0.7297135987974196,4.7787329914477183e-8)
            (0.7328579550492637,5.3932032010734164e-8)
            (0.7357789707756279,4.863032168787213e-8)
            (0.7389522888191071,5.475300175034528e-8)
            (0.7419309330062692,4.920624128244148e-8)
            (0.7453255389863168,5.624744781145194e-8)
            (0.7484568519168378,5.020413506097698e-8)
            (0.751859901771156,5.6929818570705285e-8)
            (0.7550442923233861,5.101142374189554e-8)
            (0.7586473367788376,5.800097827952863e-8)
            (0.7620318770532282,5.1710412328633765e-8)
            (0.7660212806503102,5.972233211403816e-8)
            (0.7697130636184892,5.285450044792973e-8)
            (0.7739859177698201,6.028739703482457e-8)
            (0.7780544171272412,5.361388413912873e-8)
            (0.7841318120728712,6.365232622086208e-8)
            (0.7898470342805207,5.826176841013423e-8)
            (0.7946297827351211,6.045719666443552e-8)
            (0.7992292934621105,6.091937278108968e-8)
            (0.8031118626156536,6.07753572365984e-8)
            (0.8068502078685688,5.898038663787911e-8)
            (0.81041605997674,6.198976926275671e-8)
            (0.8138496090087288,5.8348835409843455e-8)
            (0.8172446977951763,6.307336608500047e-8)
            (0.820480842083435,5.7954266484950505e-8)
            (0.8238238110708063,6.436245411740763e-8)
            (0.8269218231983072,5.845961002768114e-8)
            (0.8301314915223204,6.578952813435666e-8)
            (0.8330596648122768,6.04272600785141e-8)
            (0.8359303138807728,6.622728622566372e-8)
            (0.8386603841058461,6.010829354121914e-8)
            (0.8418779575838532,6.902987949395618e-8)
            (0.8447974807654033,6.126499837742477e-8)
            (0.8478076182939691,6.931265639554692e-8)
            (0.8505634389705639,6.333743342402957e-8)
            (0.8533114898605175,6.935975252614082e-8)
            (0.8559349917192461,6.31121731478189e-8)
            (0.8587903495125307,6.894722566908477e-8)
            (0.8615600206077737,6.400893633312893e-8)
            (0.8644683501802493,7.07881050794582e-8)
            (0.8671755233125445,6.501778650277005e-8)
            (0.8700038673617784,7.173593067691202e-8)
            (0.8726692510005412,6.54428991497367e-8)
            (0.8756397041285834,7.328923996555079e-8)
            (0.8783858838697614,6.655100518691478e-8)
            (0.8812647357988436,7.385837663672333e-8)
            (0.8839514843604986,6.75398086780099e-8)
            (0.8868212223251086,7.457941230791852e-8)
            (0.8895239619732163,6.810439831233668e-8)
            (0.8925404981437435,7.601989689501926e-8)
            (0.8953229946408504,6.936135813776828e-8)
            (0.8982217688057565,7.63640632494557e-8)
            (0.9009431678484281,7.01138719413183e-8)
            (0.903923819541059,7.729117101859933e-8)
            (0.9067223641010642,7.079987622184417e-8)
            (0.9098170360827741,7.848953519611598e-8)
            (0.912677920928299,7.207671426831428e-8)
            (0.9156689228505331,7.879008745943332e-8)
            (0.9184908073824822,7.264123092243727e-8)
            (0.9216539478795867,7.996081039439701e-8)
            (0.9246098374426089,7.346882675964243e-8)
            (0.9278364632083784,8.08237627213878e-8)
            (0.9308353074864228,7.464602373224524e-8)
            (0.9340166023280381,8.11890792919938e-8)
            (0.9370277776936483,7.513063743129441e-8)
            (0.9404617090059648,8.253504169843394e-8)
            (0.9436580735548149,7.608414093579786e-8)
            (0.9471206147316938,8.309817343446616e-8)
            (0.9503606535748902,7.70815527356841e-8)
            (0.9538862744824741,8.358879004475087e-8)
            (0.9572292250106347,7.758586427024954e-8)
            (0.9610914978958526,8.496242554227048e-8)
            (0.9646869181813363,7.860765351954166e-8)
            (0.9686167930530237,8.533585371359459e-8)
            (0.9723250323974583,7.941401989534423e-8)
            (0.9765382015617834,8.598977077392223e-8)
            (0.9805457799541023,7.99903637160646e-8)
            (0.9853397256690345,8.726223647532404e-8)
            (0.9898500461827687,8.097385324034326e-8)
            (0.9952259035178386,8.743549202417751e-8)
            (1.0004228719070993,8.179638395469158e-8)
            (1.0072130122984775,8.40010310783264e-8)
            (1.0136719781535706,8.514630158768219e-8)
            (1.0198305717551357,8.361453401478969e-8)
            (1.025007065613341,8.611845837912189e-8)
            (1.0297800205611674,8.321805662648504e-8)
            (1.0344163826120831,8.74680498360342e-8)
            (1.0387336422852496,8.369705086983237e-8)
            (1.0430828361506728,8.832458245782071e-8)
            (1.0471992613836398,8.368160054827843e-8)
            (1.051681621890179,8.948294661950174e-8)
            (1.0558459301243814,8.454574599156871e-8)
            (1.060089127476825,8.989539284681612e-8)
            (1.0640670581514124,8.523653076499744e-8)
            (1.0682389990398726,9.043389787793853e-8)
            (1.072185605809643,8.555657859161344e-8)
            (1.0765058482787904,9.138899495044315e-8)
            (1.080524100320181,8.647549666495656e-8)
            (1.0846619480199577,9.169555083899779e-8)
            (1.0885576626042117,8.703317524941715e-8)
            (1.09273646222696,9.229619966053803e-8)
            (1.0966814308694368,8.747622165466593e-8)
            (1.1009783848561687,9.309599885743141e-8)
            (1.1049833633247532,8.836442306698991e-8)
            (1.109140611651829,9.338955925182178e-8)
            (1.1130655713694482,8.882933728215931e-8)
            (1.1173338456283493,9.404920773993173e-8)
            (1.1213547903273644,8.934923187348919e-8)
            (1.1257051329228775,9.470582877199984e-8)
            (1.129770958978826,9.016645066431883e-8)
            (1.1340290122704626,9.501939990194596e-8)
            (1.1380552997357465,9.058854343009932e-8)
            (1.1424637572956966,9.569651283942352e-8)
            (1.1466107614900252,9.11543559251961e-8)
            (1.1510730188198113,9.623997757564522e-8)
            (1.155255513662288,9.188284303306239e-8)
            (1.1596772327149218,9.658694808302479e-8)
            (1.1638606537440854,9.229616823437753e-8)
            (1.168449190367643,9.724059322933392e-8)
            (1.1727634308000001,9.288115549823297e-8)
            (1.1773910089174882,9.770543779227032e-8)
            (1.1817401820702744,9.352260222137102e-8)
            (1.1863787529625904,9.808541645234701e-8)
            (1.1907673946645625,9.394325702398411e-8)
            (1.1955748070478323,9.868900528912684e-8)
            (1.200096594431383,9.452441746974368e-8)
            (1.2049429444303201,9.91042586606282e-8)
            (1.2095082839579632,9.509270859407756e-8)
            (1.2144123784784746,9.950678420876374e-8)
            (1.2190516491542374,9.552326094310432e-8)
            (1.2241209127562285,1.0005027980580789e-7)
            (1.2288939889696975,9.608320639354057e-8)
            (1.2340152086621021,1.0043638847726272e-7)
            (1.2388485208419366,9.65959841541979e-8)
            (1.2440668488078146,1.0084556026724672e-7)
            (1.2490036507603615,9.703141342488965e-8)
            (1.2543848503521813,1.0133049657190577e-7)
            (1.25945904465854,9.755948732585393e-8)
            (1.264915405310116,1.0169849582159e-7)
            (1.2700729072058206,9.803196759431062e-8)
            (1.2756587079429318,1.0209896976727663e-7)
            (1.280945354436687,9.846428623342539e-8)
            (1.2866979477675737,1.0253298929037537e-7)
            (1.2921313811160013,9.895609289545563e-8)
            (1.2979892329796403,1.0288571182163383e-7)
            (1.3035338026425345,9.93984669077335e-8)
            (1.3095489986661926,1.0326573838212454e-7)
            (1.3152468354588651,9.981958444735036e-8)
            (1.3214413168839816,1.0365624321451146e-7)
            (1.3273026688235439,1.0027496137280152e-7)
            (1.3336374675851603,1.0399239751800342e-7)
            (1.3396418121061358,1.006922276512494e-7)
            (1.3461613153521856,1.0434493656718276e-7)
            (1.3523445966995136,1.0109579539791654e-7)
            (1.359065181311253,1.0469723300430385e-7)
            (1.3654366702299114,1.0151640557407635e-7)
            (1.3723371459064821,1.0501327196317622e-7)
            (1.3788879770092786,1.0190993237590349e-7)
            (1.38600397178095,1.0533468040543703e-7)
            (1.3927640926516858,1.0229166159370857e-7)
            (1.4001124899461248,1.0565140430922249e-7)
            (1.4070940588871144,1.0267937499440221e-7)
            (1.4146674769165724,1.0594308900493883e-7)
            (1.4218708152911703,1.0304846690905189e-7)
            (1.4296977379718898,1.0623152304479753e-7)
            (1.4371484809644168,1.0340571515657685e-7)
            (1.445249174249875,1.065130790334183e-7)
            (1.452964228323392,1.0376189959247435e-7)
            (1.4613427315901466,1.0677617053287528e-7)
            (1.4693305202013194,1.041049437915826e-7)
            (1.4780111456312535,1.0703030030130501e-7)
            (1.486295395600049,1.0443606380157151e-7)
            (1.4953025030866725,1.0727562595457432e-7)
            (1.503905421887176,1.0476154485156702e-7)
            (1.513253348214315,1.0750601117530853e-7)
            (1.522191471768793,1.0507675718218061e-7)
            (1.5319039280699172,1.0772421906071772e-7)
            (1.5412018461504138,1.0538054421802076e-7)
            (1.5513068532395633,1.0793147317679058e-7)
            (1.560991894169142,1.0567587578073864e-7)
            (1.5715130881962749,1.0812516353433338e-7)
            (1.5816100963197848,1.0596188376561996e-7)
            (1.5925739311571265,1.0830519962056582e-7)
            (1.603111051640662,1.0623736645487737e-7)
            (1.6145482614976527,1.0847227534908685e-7)
            (1.6255572471363866,1.0650316279825346e-7)
            (1.637498132552584,1.0862569356607285e-7)
            (1.6490108718486833,1.0675963337795473e-7)
            (1.6614854801628007,1.0876490143440197e-7)
            (1.6735344714566696,1.0700646364311195e-7)
            (1.687961623784623,1.104049154450645e-7)
            (1.7010009368962116,1.0735017498586786e-7)
            (1.7145891691543855,1.0945844420210862e-7)
            (1.7276399043567374,1.0785438010224313e-7)
            (1.7422053138318754,1.1002194680421254e-7)
            (1.755881943917318,1.0797639090827017e-7)
            (1.771731445967138,1.1050286922210297e-7)
            (1.7864335201943509,1.0831777019961593e-7)
            (1.8030320701785358,1.1074031518804841e-7)
            (1.8183895831430552,1.0871333943352757e-7)
            (1.8352222627778438,1.106815565665275e-7)
            (1.8509858859665207,1.0903621554510621e-7)
            (1.8680414081431833,1.105440793270051e-7)
            (1.884277951438713,1.0927303327662933e-7)
            (1.9017847898716016,1.1046404279307266e-7)
            (1.9186565488906273,1.0946601929798997e-7)
            (1.9367672759255186,1.1044659941855189e-7)
            (1.954337034551886,1.0964380079304718e-7)
            (1.9730280718886055,1.1045683101072229e-7)
            (1.9912215730824545,1.0981113796265374e-7)
            (2.0103527318732146,1.1046936697237687e-7)
            (2.0290222574627483,1.0996014913202226e-7)
            (2.048440984424729,1.104768902952272e-7)
            (2.067445859946193,1.1008316634662543e-7)
            (2.087052144494411,1.1048170008457521e-7)
            (2.1063026942540803,1.101789189343844e-7)
            (2.1260597916048014,1.1048745899876198e-7)
            (2.14551920968736,1.1025145849223133e-7)
            (2.165433474791672,1.1049603033758423e-7)
            (2.1850971812468023,1.1030646030386824e-7)
            (2.2051912170859964,1.1050732963436964e-7)
            (2.2250636369642014,1.1034864440578734e-7)
            (2.2453565006197653,1.1052006418062068e-7)
            (2.2654362056173882,1.1038107415759124e-7)
            (2.2859349854107527,1.1053253827032728e-7)
            (2.3062103280125084,1.1040554979455363e-7)
            (2.326911162968314,1.1054327360108986e-7)
            (2.347363110250358,1.1042325330106799e-7)
            (2.368256764731485,1.1055134424841989e-7)
            (2.388863843485791,1.1043520429247502e-7)
            (2.409940995315689,1.1055642461767099e-7)
            (2.430682344988801,1.104424408501347e-7)
            (2.4519356567934034,1.1055863126680552e-7)
            (2.4727904930856686,1.1044601488827787e-7)
            (2.4942129373202313,1.1055829647895252e-7)
            (2.515156931744765,1.1044693212448891e-7)
            (2.536737447501473,1.1055578401571648e-7)
            (2.5577374839016906,1.1044610929138633e-7)
            (2.579455401185571,1.1055139259234655e-7)
            (2.600464086581207,1.1044436246039935e-7)
            (2.622283208103564,1.1054533162189537e-7)
            (2.643234646560892,1.1044241873206613e-7)
            (2.6650974111590315,1.1053773873005673e-7)
            (2.6859013747923233,1.1044084060390621e-7)
            (2.7077211651806543,1.1052867790929495e-7)
            (2.7282591331704453,1.104400223732019e-7)
            (2.7499124376997233,1.105181832696574e-7)
            (2.770034319036975,1.1044012235635647e-7)
            (2.791353195702165,1.1050635627855752e-7)
            (2.810875262460706,1.1044103861796555e-7)
            (2.8316417019930586,1.1049352570767359e-7)
            (2.850344887395605,1.1044245986755174e-7)
            (2.8679678101195574,1.1045874079068777e-7)
            (2.8848468994550807,1.1044259528030998e-7)
            (2.9013075545674,1.1044945083385661e-7)
            (2.917172679559624,1.1044092066518686e-7)
            (2.9326564841179175,1.1044469567029386e-7)
            (2.9473601599119394,1.1044052254757132e-7)
            (2.9604768125537904,1.1044157500213214e-7)
            (2.9726112317546103,1.1044039546445109e-7)
            (2.9818598178455145,1.1044043064194685e-7)
            (2.99054359632785,1.1044032040605682e-7)
            (3.0029395990120804,1.1044065582133576e-7)
            (3.0170616387233613,1.104403951029359e-7)
            (3.0361593975091568,1.1044365295253012e-7)
            (3.054543895934254,1.1044065328243571e-7)
            (3.0734289574388027,1.1044675443825547e-7)
            (3.0916124236188414,1.1045178859064793e-7)
            (3.1079206095161798,1.1045907880987593e-7)
            (3.123576672031682,1.1045255820111604e-7)
            (3.1408992161037714,1.1047076129407604e-7)
            (3.1582202590450152,1.1044835916301509e-7)
            (3.181666566792526,1.1053380697844078e-7)
            (3.2027693091400637,1.1045639530787921e-7)
            (3.224985729639963,1.1054214621129223e-7)
            (3.24563381331681,1.1050036310221946e-7)
            (3.265071364582708,1.1056048557263774e-7)
            (3.283788658206417,1.1050202739055256e-7)
            (3.3053365956607643,1.1063757572778126e-7)
            (3.325689781839582,1.1049931658099461e-7)
            (3.3482908019923245,1.1067082508464178e-7)
            (3.3697925943480573,1.1053716173777044e-7)
            (3.391771104934956,1.1071453309702231e-7)
            (3.4127664038955627,1.1056975344157373e-7)
            (3.4345323888071726,1.1077082065124108e-7)
            (3.4554653210349633,1.1058888852287173e-7)
            (3.4777252455707455,1.1084425700731974e-7)
            (3.4990808398728426,1.1061901940905975e-7)
            (3.521565241027331,1.1092664521974632e-7)
            (3.5430314235502833,1.1066660486072901e-7)
            (3.565277289558816,1.1101138178112314e-7)
            (3.5865345021562365,1.1071189619095213e-7)
            (3.60872025113504,1.1110661892946837e-7)
            (3.6299428503326485,1.1075513433119547e-7)
            (3.652233238662912,1.1121551607035633e-7)
            (3.673506574487387,1.1081187129579941e-7)
            (3.695707118820855,1.1133090541292685e-7)
            (3.7168586952994342,1.1087857844908273e-7)
            (3.738866073428991,1.1145270858828717e-7)
            (3.7598362994456753,1.1094483600135751e-7)
            (3.7817450096672625,1.1158654345819363e-7)
            (3.802603368813287,1.1101771122049676e-7)
            (3.8243928375354237,1.1173022395390835e-7)
            (3.8451030322480935,1.1110282186158262e-7)
            (3.8666733127329964,1.1187999661208105e-7)
            (3.887160823754425,1.1119280597832762e-7)
            (3.9085219450472097,1.120391954136772e-7)
            (3.9287981845958204,1.112874260114648e-7)
            (3.949964621324507,1.1220862785606309e-7)
            (3.9700301006288004,1.1139288948566182e-7)
            (3.990945772788993,1.1238466239432796e-7)
            (4.010754703154618,1.1150613436623338e-7)
            (4.03140284610049,1.1256835848021499e-7)
            (4.050945417626586,1.1162451797270666e-7)
            (4.0713377977141,1.1276132652932312e-7)
            (4.090617891605016,1.1175245243652503e-7)
            (4.11072462087348,1.1296081184591287e-7)
            (4.129716635506988,1.1188901869030842e-7)
            (4.149519812480852,1.1316675696316242e-7)
            (4.168212204991458,1.1203141340422389e-7)
            (4.1877190260613295,1.1338068173121642e-7)
            (4.206114686914153,1.1218259582421075e-7)
            (4.225307996748319,1.13600442941226e-7)
            (4.243392217370402,1.1234225599533996e-7)
            (4.2622596719625605,1.1382577128644914e-7)
            (4.280024719500489,1.1250798633198095e-7)
            (4.298571980853883,1.1405786832907385e-7)
            (4.3160207351602216,1.1268198122430127e-7)
            (4.334236968179263,1.1429477205913804e-7)
            (4.351360752674114,1.1286381245544335e-7)
            (4.369239183789439,1.1453614864518977e-7)
            (4.38603466747634,1.1305152121330765e-7)
            (4.40358104082052,1.1478298603080428e-7)
            (4.420051868448967,1.1324689358929181e-7)
            (4.437259233170093,1.1503338856814383e-7)
            (4.4534006427326585,1.1344913455336142e-7)
            (4.470267335316092,1.1528730426051411e-7)
            (4.486079868802441,1.1365674654478179e-7)
            (4.502612039469875,1.1554539693544142e-7)
            (4.518100097876075,1.1387127249964571e-7)
            (4.534293456484462,1.1580575595001734e-7)
            (4.549455069340142,1.1409145933771759e-7)
            (4.565312262901935,1.1606874001929725e-7)
            (4.580151117653134,1.1431636073318353e-7)
            (4.595678286487183,1.163345694050293e-7)
            (4.610199149298024,1.1454723987298039e-7)
            (4.62539419829918,1.1660140435371377e-7)
            (4.639597339508635,1.1478242711458658e-7)
            (4.654466347700541,1.1687005372355552e-7)
            (4.668357790087123,1.1502162955797921e-7)
            (4.682906244302444,1.1714013968186638e-7)
            (4.696490654757746,1.1526566199272024e-7)
            (4.710718660981623,1.1741011415387971e-7)
            (4.72399832037544,1.1551262495728184e-7)
            (4.737914335775883,1.1768113011076976e-7)
            (4.750896716026588,1.1576290739595616e-7)
            (4.764505064814312,1.179520980413694e-7)
            (4.777194418492941,1.160166583314161e-7)
            (4.79049765741142,1.1822207609017447e-7)
            (4.802898179845826,1.1627207234360122e-7)
            (4.815905864313352,1.1849226213625568e-7)
            (4.828025531424491,1.1653009006616175e-7)
            (4.840740739034278,1.1876091606360254e-7)
            (4.852583369949253,1.1679004233553762e-7)
            (4.865011319559841,1.1902798501507785e-7)
            (4.876582882319048,1.1705062141631816e-7)
            (4.888732848603089,1.1929428574069994e-7)
            (4.900040920514227,1.1731298609484529e-7)
            (4.911915199097658,1.195577114462904e-7)
            (4.922963462396526,1.1757569791865063e-7)
            (4.934569778618088,1.198191951087719e-7)
            (4.9453656125782555,1.1783828130537572e-7)
            (4.956711654712806,1.2007863587980865e-7)
            (4.967261531363057,1.1810163554700863e-7)
            (4.978349755824583,1.2033415910559189e-7)
            (4.988657741623662,1.1836384406615934e-7)
            (4.999497691779922,1.2058743945016728e-7)
            (5.009571944657874,1.1862540036162975e-7)
            (5.020168947621918,1.2083719245202408e-7)
            (5.030014504322097,1.1888645055957216e-7)
            (5.040372349547316,1.2108246071119576e-7)
            (5.049994218480856,1.1914515151756089e-7)
            (5.060122965410205,1.213250095361331e-7)
            (5.06952918889513,1.1940275585550691e-7)
            (5.079431817320423,1.2156250867066476e-7)
            (5.088626174260907,1.196583669732241e-7)
            (5.098308712570324,1.2179543183358208e-7)
            (5.107297465241306,1.1991085098574916e-7)
            (5.116768841764918,1.220247497645284e-7)
            (5.1255589744026375,1.201616568510632e-7)
            (5.1348207620743525,1.2224776826653165e-7)
            (5.143415455356131,1.2040895083725216e-7)
            (5.152476074994351,1.224663972115431e-7)
            (5.160882693178551,1.206527641045195e-7)
            (5.169748483289317,1.2268005961733427e-7)
            (5.177972259491812,1.208939993646587e-7)
            (5.18664500642967,1.228867530766857e-7)
            (5.1946894606672664,1.211304345529617e-7)
            (5.203179120313712,1.230891543686429e-7)
            (5.211052027753363,1.2136329096911898e-7)
            (5.2193616662155184,1.2328493408070052e-7)
            (5.227066362869452,1.215923063121432e-7)
            (5.235199725065919,1.2347380221985125e-7)
            (5.242740925578455,1.2181570817370786e-7)
            (5.25070773654191,1.2365798313515618e-7)
            (5.258092555568513,1.2203539240535398e-7)
            (5.265893149511701,1.2383402195451147e-7)
            (5.273123577533297,1.222497655749415e-7)
            (5.280764767881134,1.2400377540921774e-7)
            (5.287847090075383,1.2245828180852906e-7)
            (5.295336260273407,1.2416773479446165e-7)
            (5.302275850479447,1.2266260085929917e-7)
            (5.309612390073645,1.243226799896144e-7)
            (5.316411040858058,1.228602589572635e-7)
            (5.3236046576731,1.2447207283391055e-7)
            (5.330269852671177,1.2305224947901242e-7)
            (5.337323997735253,1.2461398842020877e-7)
            (5.343858758785709,1.2323907803553878e-7)
            (5.350774393830058,1.247470043870693e-7)
            (5.357181684327358,1.2341837624330327e-7)
            (5.363969750564078,1.2487473173420682e-7)
            (5.3702571457504495,1.235922873706272e-7)
            (5.37691695934517,1.2499325277851624e-7)
            (5.383085384024957,1.2375971110421428e-7)
            (5.3896217628189005,1.2510391257366358e-7)
            (5.395676393930386,1.2391942424299058e-7)
            (5.402098789580878,1.252086803916258e-7)
            (5.408045812507806,1.240737297843684e-7)
            (5.414351068312866,1.2530319053644923e-7)
            (5.420190557945076,1.2422023969592415e-7)
            (5.4263883348999755,1.253912941457744e-7)
            (5.432127887290954,1.243594659446528e-7)
            (5.4382234072035205,1.2547210017087346e-7)
            (5.4438666104976035,1.2449273734045526e-7)
            (5.449857574854708,1.2554284116745612e-7)
            (5.455405645219519,1.246173894260677e-7)
            (5.4613055506413035,1.2560831550015623e-7)
            (5.466767663009352,1.2473543177006061e-7)
            (5.472576141385739,1.2566489325459345e-7)
            (5.477953100235063,1.2484655294256225e-7)
            (5.483672792675116,1.2571289715274043e-7)
            (5.488969140975806,1.2494901967514424e-7)
            (5.494614543517244,1.257559194896658e-7)
            (5.499839481049251,1.250453516593062e-7)
            (5.5054059888247995,1.2578916417899606e-7)
            (5.510559044373561,1.2513381030542797e-7)
            (5.516057905136938,1.258160954118192e-7)
            (5.5211488353552785,1.2521431795147352e-7)
            (5.526592297274273,1.2583750027553098e-7)
            (5.531629195940215,1.252887204389795e-7)
            (5.537013680753852,1.2584970027741004e-7)
            (5.541998768856694,1.2535485011727453e-7)
            (5.547347326204401,1.2585780062070067e-7)
            (5.5522978013372635,1.254140850544405e-7)
            (5.557620597813692,1.2585968120000623e-7)
            (5.56254582493011,1.254669501054044e-7)
            (5.567852928542163,1.2585448596278108e-7)
            (5.572767651430652,1.255120035691031e-7)
            (5.578104020575301,1.2584681483204024e-7)
            (5.583043002117178,1.2555109482194728e-7)
            (5.588438248558759,1.2583304428813743e-7)
            (5.593434993069321,1.2558372890132468e-7)
            (5.598970874973857,1.2581516410301395e-7)
            (5.604107051793176,1.2560969515984494e-7)
            (5.609981597024401,1.257950424354471e-7)
            (5.615446261471512,1.2563048490363016e-7)
            (5.622157298631646,1.2575952906640158e-7)
            (5.6285371806858695,1.2566015471381124e-7)
            (5.634373123790609,1.25697123718039e-7)
            (5.639385483509161,1.2567403100279137e-7)
            (5.6436684507485,1.256757716803275e-7)
            (5.647813003515869,1.2567491223152334e-7)
            (5.6512026778887385,1.256668823047837e-7)
            (5.654463152679993,1.256658495785376e-7)
            (5.65722123843554,1.256636591149038e-7)
            (5.659859990313309,1.2566263089555786e-7)
            (5.661974278054542,1.256619472771468e-7)
            (5.663957346787113,1.2566163945262563e-7)
            (5.6658713318329905,1.2566178106217818e-7)
            (5.667670460182196,1.2566157094407559e-7)
            (5.669989688306766,1.256625374237167e-7)
            (5.672386123656931,1.2566237596594122e-7)
            (5.675116094387312,1.2566647134207224e-7)
            (5.677769946641596,1.256644381050784e-7)
            (5.680712686289675,1.2567550507873843e-7)
            (5.6835049292475635,1.2566808861072347e-7)
            (5.6865822598275075,1.256907291002849e-7)
            (5.689472217354524,1.2567434502081933e-7)
            (5.6926352185613505,1.257127840204029e-7)
            (5.695592624116839,1.2568419692170216e-7)
            (5.69880581143731,1.2574156656105345e-7)
            (5.7018090495520966,1.256986286829332e-7)
            (5.705047180177636,1.2577640468306662e-7)
            (5.708081415499378,1.2571861774010007e-7)
            (5.711326693685771,1.2581632760725678e-7)
            (5.714381645520363,1.2574505795840151e-7)
            (5.717621984515038,1.2586040250279036e-7)
            (5.720690502570537,1.257787062204634e-7)
            (5.723918317201014,1.2590805324380782e-7)
            (5.726995384205799,1.2582014405720936e-7)
            (5.730206530943708,1.2595922756794946e-7)
            (5.733288528750162,1.258697606895792e-7)
            (5.736481300281199,1.2601436292995217e-7)
            (5.739565498950589,1.2592776565711128e-7)
            (5.74273973681987,1.260742115683212e-7)
            (5.745824064824586,1.2599425928493574e-7)
            (5.74898050129658,1.261396524025729e-7)
            (5.752063221419216,1.2606919306638218e-7)
            (5.755202997847681,1.2621150307939398e-7)
            (5.758282737213601,1.2615247865583545e-7)
            (5.761407179408736,1.2629045181624904e-7)
            (5.764482944945555,1.2624401628482301e-7)
            (5.767593459054793,1.2637702897848732e-7)
            (5.770664640668187,1.2634370090395518e-7)
            (5.77376268494836,1.2647161036898614e-7)
            (5.776829056288575,1.2645142524758358e-7)
            (5.77991615078179,1.2657443352254345e-7)
            (5.782977864119268,1.265670780756865e-7)
            (5.786055615811332,1.266856166303961e-7)
            (5.789113192370755,1.266905386675111e-7)
            (5.792183326279657,1.2680517663781343e-7)
            (5.795237645244963,1.2682166877799607e-7)
            (5.79830203531029,1.269330410896931e-7)
            (5.801354328268651,1.2696030746011983e-7)
            (5.804415032242083,1.2706906157042615e-7)
            (5.807466883005288,1.2710626314807335e-7)
            (5.81052617912894,1.2721302087460655e-7)
            (5.813579534033851,1.27259309030757e-7)
            (5.816639963104078,1.273646382189725e-7)
            (5.819697151931564,1.2741917556862493e-7)
            (5.82276156782725,1.2752357214569412e-7)
            (5.825825340390316,1.275855452876256e-7)
            (5.828896973015905,1.2768942056282164e-7)
            (5.8319705525241545,1.2775804202447758e-7)
            (5.835053086869963,1.2786171397571795e-7)
            (5.838140249333942,1.2793622311662212e-7)
            (5.841237930397973,1.2803990713931726e-7)
            (5.844343113795168,1.2811955857104674e-7)
            (5.847460887514569,1.2822336261937832e-7)
            (5.850589348580567,1.2830741024981237e-7)
            (5.853733052833825,1.2841131593210028e-7)
            (5.856891086969016,1.2849898703453742e-7)
            (5.8600677242835175,1.2860283069949246e-7)
            (5.863262989432563,1.2869328828250967e-7)
            (5.866481123149776,1.2879671580504122e-7)
            (5.869723118191229,1.2888898805570337e-7)
            (5.872993470388152,1.289913815746465e-7)
            (5.876294280772548,1.2908425018862378e-7)
            (5.8796306780972385,1.2918458073483154e-7)
            (5.883006185991875,1.2927636603029437e-7)
            (5.8864271411895155,1.2937290285654536e-7)
            (5.8898991234507045,1.2946103041293637e-7)
            (5.893430680252007,1.2955070103869373e-7)
            (5.897030756766744,1.2963071133119932e-7)
            (5.900712135822641,1.2970753934216813e-7)
            (5.904490117193693,1.2977048603455745e-7)
            (5.908386589986331,1.2982106254814675e-7)
            (5.912431407935273,1.298451698621463e-7)
            (5.916670751269391,1.2983219766138156e-7)
            (5.921180202897192,1.2974821297872064e-7)
            (5.926105928626904,1.2953944622510534e-7)
            (5.931807667082287,1.293275895517199e-7)
            (5.937506093806605,1.305589710061387e-7)
            (5.942947034833361,1.3120067762892364e-7)
            (5.947090633335495,1.3082658717287918e-7)
            (5.9509915496213575,1.2972368375098115e-7)
            (5.9548698572601415,1.3149297496036319e-7)
            (5.958467524894387,1.2964029997415733e-7)
            (5.961804743211359,1.3112304162512698e-7)
            (5.96503936082071,1.3047919733535963e-7)
            (5.9681467498625,1.3198523282713765e-7)
            (5.971127047153811,1.3000426206066336e-7)
            (5.974405518510414,1.3210035241657298e-7)
            (5.977565022885726,1.3025060942583364e-7)
            (5.98085352601163,1.3287821253913891e-7)
            (5.983866317994566,1.3089395970207813e-7)
            (5.986835908860333,1.3314043827736056e-7)
            (5.98965441922662,1.308142043685361e-7)
            (5.992927481979946,1.3411703191994746e-7)
            (5.995916615704935,1.312160478538016e-7)
            (5.999015414017565,1.3429718893849805e-7)
            (6.001859882937588,1.3191300999631091e-7)
            (6.004721094720092,1.3435238470042134e-7)
            (6.007446389411747,1.3188288919032244e-7)
            (6.010378868711317,1.3411812386862663e-7)
            (6.013227385891374,1.3224284932504925e-7)
            (6.016210431325984,1.34854202497934e-7)
            (6.018999047281193,1.3253769120944235e-7)
            (6.0219634521043774,1.353097039167639e-7)
            (6.024743311253111,1.327793773391579e-7)
            (6.02777723823666,1.3581527236787552e-7)
            (6.030593717600105,1.3318189407712004e-7)
            (6.033566805633824,1.360865857145551e-7)
            (6.036348153537689,1.3350891295078046e-7)
            (6.03935215203416,1.3645158687407618e-7)
            (6.042165314023781,1.3380767537674373e-7)
            (6.0452311062250494,1.36882005687371e-7)
            (6.048079182734589,1.3423411403472152e-7)
            (6.051093148272601,1.3711546684376111e-7)
            (6.053922207150744,1.3452300832723026e-7)
            (6.057024567012946,1.375337804172878e-7)
            (6.059923313881925,1.3486079006454604e-7)
            (6.063065031260704,1.378921457557768e-7)
            (6.06599188397825,1.3527205347043472e-7)
            (6.069117728429431,1.3813477124962395e-7)
            (6.072058294170706,1.3553932696609264e-7)
            (6.075319625938524,1.3859273442215004e-7)
            (6.078360784060575,1.3591420301836087e-7)
            (6.08164224685114,1.3887594275113003e-7)
            (6.08471184696094,1.362861942083059e-7)
            (6.088041110504794,1.391541513619826e-7)
            (6.091175845088942,1.365555335184263e-7)
            (6.094676507982916,1.3961346160424503e-7)
            (6.097940177199325,1.3695356723443155e-7)
            (6.101468949467637,1.3984271744817903e-7)
            (6.104785370222623,1.3727873320095841e-7)
            (6.108458941040282,1.4017142582695572e-7)
            (6.11191882380954,1.375662766209096e-7)
            (6.115810879871693,1.4059473135819485e-7)
            (6.119449864605412,1.3796361363959344e-7)
            (6.123448905570481,1.4080137528222757e-7)
            (6.127228461476309,1.3825221060586425e-7)
            (6.131555839411294,1.4118184901868434e-7)
            (6.135642280403723,1.385590001861273e-7)
            (6.1403836604647495,1.4155683884930887e-7)
            (6.14485999007217,1.3892927501956223e-7)
            (6.150157107994955,1.4173356592334252e-7)
            (6.155249832654027,1.3922695634506405e-7)
            (6.162223028660662,1.4157177409250102e-7)
            (6.169264234453969,1.4095506417316236e-7)
            (6.176178950469648,1.422926920820188e-7)
            (6.18165394852968,1.4122065911138155e-7)
            (6.186904029884799,1.4081570540189958e-7)
            (6.1918899365187405,1.4176612998720342e-7)
            (6.196674732520234,1.4038283942425757e-7)
            (6.201481834699048,1.4219190587721176e-7)
            (6.206002348106964,1.4030150120617713e-7)
            (6.210372924422304,1.4183387326352446e-7)
            (6.214580269883905,1.4132175751897377e-7)
            (6.21850248599563,1.4243721527115532e-7)
            (6.2222715142833565,1.407834015651049e-7)
            (6.2267484852910835,1.4319198653286372e-7)
            (6.230962025694177,1.4090606810919354e-7)
            (6.23518860213595,1.4268865263977007e-7)
            (6.239256171275566,1.4177042731088684e-7)
            (6.243145446925121,1.4313061556168824e-7)
            (6.246883972595915,1.414173294802249e-7)
            (6.251334657968795,1.4387317417576548e-7)
            (6.255496536612644,1.4159608589470447e-7)
            (6.260082593365109,1.4438106158776406e-7)
            (6.264211942584496,1.4246759952288363e-7)
            (6.268143217870225,1.4412930628846446e-7)
            (6.27190036600276,1.4231819696942766e-7)
            (6.276287970115113,1.4460540119749906e-7)
            (6.280435108604607,1.4245910465865086e-7)
            (6.284671438874938,1.4415246830725854e-7)
            (6.288771223920268,1.4313628966034793e-7)
            (6.292798407895035,1.445524440482457e-7)
            (6.296670868648972,1.4290936653273627e-7)
            (6.301279831968875,1.452560037081437e-7)
            (6.3055689206487475,1.4312917306944882e-7)
            (6.310185301852787,1.4550244694615524e-7)
            (6.3144202923924055,1.4376271205838588e-7)
            (6.31860612465079,1.4539937992338488e-7)
            (6.322614269729015,1.436847976134403e-7)
            (6.327306943978589,1.458989154381934e-7)
            (6.331703179296706,1.4388654413026134e-7)
            (6.336496957757565,1.4617938527113958e-7)
            (6.340899336055342,1.444620278256986e-7)
            (6.345274182332237,1.4607941790490713e-7)
            (6.349456988283506,1.444288221552433e-7)
            (6.35430608546668,1.4650032115521616e-7)
            (6.358863378292728,1.4461304887069562e-7)
            (6.3638564766220735,1.467816138980611e-7)
            (6.368454245654795,1.4512577211015597e-7)
            (6.373058096682081,1.4670325447331545e-7)
            (6.377456026924448,1.451234088290524e-7)
            (6.382517941306737,1.4707115481808076e-7)
            (6.387282853322447,1.452986064485802e-7)
            (6.392503855747099,1.4732758372320843e-7)
            (6.397329523189701,1.4574767302037587e-7)
            (6.402207131651371,1.4727680301838776e-7)
            (6.406863665581798,1.4577050483263618e-7)
            (6.412188539459279,1.4760127103201975e-7)
            (6.4172054586763005,1.4594122252172304e-7)
            (6.422689511010534,1.4782319749511586e-7)
            (6.4277803078343245,1.4632639647805673e-7)
            (6.4329824503916875,1.4780223188927462e-7)
            (6.437945637529393,1.4637201205326736e-7)
            (6.4435820165842355,1.480855439452932e-7)
            (6.448896166275059,1.465397513047833e-7)
            (6.4546863523547655,1.4827260002525434e-7)
            (6.460085667626963,1.4686308606123532e-7)
            (6.465669312208736,1.4828053650052197e-7)
            (6.47099233074948,1.469297260227465e-7)
            (6.476990403804572,1.485220580959456e-7)
            (6.482650471206151,1.470933164461154e-7)
            (6.488800148528988,1.486786734811907e-7)
            (6.494559729135312,1.473603518454372e-7)
            (6.500587369234099,1.487115040433753e-7)
            (6.506328602105325,1.474449759775665e-7)
            (6.512744149977452,1.4891129118316415e-7)
            (6.51880542205539,1.476012469655564e-7)
            (6.525380594374027,1.4904335684199423e-7)
            (6.531562862380403,1.4782060805482348e-7)
            (6.53810224458229,1.4909407028952056e-7)
            (6.544326015157943,1.479182227315509e-7)
            (6.551224832175219,1.4925442140825803e-7)
            (6.5577528453679665,1.4806339834911038e-7)
            (6.564833141350136,1.4936685688542707e-7)
            (6.571512918798527,1.4824458417619242e-7)
            (6.578639124572546,1.4942691266234917e-7)
            (6.585418447021376,1.483489321540794e-7)
            (6.592880744709039,1.4955223525148728e-7)
            (6.599954946381404,1.4848016327854917e-7)
            (6.607633808302943,1.496478853744469e-7)
            (6.614899599712542,1.486312080587319e-7)
            (6.622699603660508,1.497091583007036e-7)
            (6.6301206971814235,1.487360148382183e-7)
            (6.63824465927636,1.4980469703417081e-7)
            (6.645961667613255,1.4885201128388188e-7)
            (6.654346801095738,1.4988410420040725e-7)
            (6.662302506720756,1.4897846746368209e-7)
            (6.670880369435486,1.4994038536390428e-7)
            (6.67904754387726,1.4907824328078148e-7)
            (6.687952285209853,1.5001104407752544e-7)
            (6.696429065282958,1.491789858675449e-7)
            (6.705644993411418,1.5007366580217355e-7)
            (6.71441275400577,1.4928424376543766e-7)
            (6.723893554772476,1.5012066494402184e-7)
            (6.732933051337841,1.4937463407132332e-7)
            (6.742760686457358,1.501704076788182e-7)
            (6.7521373115489505,1.494606161256481e-7)
            (6.762328477627529,1.5021568504953798e-7)
            (6.772051787078464,1.495468057892522e-7)
            (6.782582598957714,1.5025061243208936e-7)
            (6.792643987627223,1.4962460703703974e-7)
            (6.803559165428257,1.5028249532481526e-7)
            (6.813999392015707,1.4969620317485676e-7)
            (6.825330649552562,1.5031065645557235e-7)
            (6.8361747448593935,1.497649321247331e-7)
            (6.847919920331003,1.5033198137578406e-7)
            (6.859171923656146,1.4982812696412214e-7)
            (6.871352953505692,1.5034841322850456e-7)
            (6.8830367035185205,1.498853196586877e-7)
            (6.895683163861379,1.5036089411999624e-7)
            (6.9078249978339175,1.4993795531742229e-7)
            (6.920947931759214,1.503686049829374e-7)
            (6.933559940608739,1.4998580616395894e-7)
            (6.947168536064262,1.5037183437172165e-7)
            (6.960262299083287,1.5002839865797754e-7)
            (6.974369542463695,1.5037133684740622e-7)
            (6.987957873655568,1.5006603925022152e-7)
            (7.002567747749468,1.503674133857231e-7)
            (7.016654100769606,1.5009897995897164e-7)
            (7.031757952278751,1.5036037714331482e-7)
            (7.0463339034638555,1.501272362867968e-7)
            (7.061912463745222,1.5035077766520844e-7)
            (7.076958278141329,1.5015092743251287e-7)
            (7.094748923292669,1.5050461502775366e-7)
            (7.110768725227012,1.5018130614886997e-7)
            (7.127090785643696,1.5037142943684767e-7)
            (7.142700869454998,1.5022271236341726e-7)
            (7.159994085503737,1.504076903415029e-7)
            (7.17597932571262,1.5022596027174312e-7)
            (7.192679012070498,1.5033994999905136e-7)
            (7.208783615949315,1.5024155403882545e-7)
            (7.227244470275984,1.5038107553528436e-7)
            (7.244010522436548,1.502488907421091e-7)
            (7.260904742257355,1.5032116831465245e-7)
            (7.277011762595579,1.502625544924115e-7)
            (7.29486468899697,1.5033753700479677e-7)
            (7.310938258894414,1.5026352252963945e-7)
            (7.326899783068682,1.5029856904707787e-7)
            (7.342073458031646,1.502687843374293e-7)
            (7.35706980804997,1.5028522515294558e-7)
            (7.37145964098968,1.5026813291025073e-7)
            (7.386014011553643,1.5027864056865375e-7)
            (7.399850738163319,1.5026836937222727e-7)
            (7.413223344346963,1.5027352551589212e-7)
            (7.425761761937553,1.5026866033209863e-7)
            (7.437016054686333,1.502701115910045e-7)
            (7.44746519382229,1.502685686841756e-7)
            (7.454663600608064,1.5026857256594127e-7)
            (7.461573533392651,1.502685010072677e-7)
            (7.47004373891653,1.5026859496721635e-7)
            (7.479926618017279,1.5026851132241545e-7)
            (7.496286922641834,1.502712173789342e-7)
            (7.5111520088327515,1.5026877569481746e-7)
            (7.526152120715336,1.5027272212059953e-7)
            (7.540597434936551,1.502746928424708e-7)
            (7.555424360253906,1.5028937460573074e-7)
            (7.568901060136628,1.5027425459077378e-7)
            (7.584776418100953,1.5030017736174784e-7)
            (7.599947700880384,1.5027421125792628e-7)
            (7.618015900018271,1.5031662594449785e-7)
            (7.634994731652031,1.502840849127088e-7)
            (7.652396531353833,1.5033398300304952e-7)
            (7.668915458275002,1.5029570021249032e-7)
            (7.686149404488762,1.503568469456614e-7)
            (7.70275100787945,1.5029909859608676e-7)
            (7.721011602825535,1.5039089218571578e-7)
            (7.738482091490298,1.5031042793995298e-7)
            (7.757104707136661,1.5043033098498344e-7)
            (7.774781355586539,1.5033364927772312e-7)
            (7.793049590426348,1.5047122766438887e-7)
            (7.810496486186851,1.5035017001311294e-7)
            (7.829000178810515,1.5052208082704152e-7)
            (7.84670098677666,1.503672610374161e-7)
            (7.865566904119074,1.5058345923734365e-7)
            (7.883511919465362,1.5039865620019506e-7)
            (7.902234137888911,1.5064691201901384e-7)
            (7.920045396024789,1.5043224295849278e-7)
            (7.938684495624752,1.5071760807782493e-7)
            (7.9564507941161295,1.5046265569161887e-7)
            (7.975216928149733,1.5080022551867022e-7)
            (7.993061423862345,1.5050366342672467e-7)
            (8.01176331575321,1.5088820044760657e-7)
            (8.02951711189729,1.505531652069524e-7)
            (8.048050777222803,1.509813814922619e-7)
            (8.065657731179934,1.5060133182694828e-7)
            (8.0841435564135,1.5108558596767663e-7)
            (8.101686815158342,1.5065638217593812e-7)
            (8.120075775696948,1.5119735870554798e-7)
            (8.137497447331004,1.5072190482038255e-7)
            (8.155687943610094,1.5131378429110972e-7)
            (8.172920093049335,1.507892205128328e-7)
            (8.190962347538255,1.5143972951394773e-7)
            (8.208042529578295,1.5086184796831032e-7)
            (8.22593041599406,1.5157384581338395e-7)
            (8.24284041842776,1.5094487292239092e-7)
            (8.260503050177585,1.5171252641294657e-7)
            (8.277192770619592,1.5103182679398756e-7)
            (8.294649339733935,1.5185939661327186e-7)
            (8.311134177443407,1.511238965155529e-7)
            (8.328387208935258,1.5201402194374695e-7)
            (8.344660494814068,1.5122579118682348e-7)
            (8.361662927183412,1.5217292971030796e-7)
            (8.3776911760364,1.5133256108582095e-7)
            (8.394452582993981,1.523389734697869e-7)
            (8.410243803839425,1.5144468913294722e-7)
            (8.426767034096375,1.5251197666169714e-7)
            (8.442317690056973,1.515660121057566e-7)
            (8.458570881425976,1.5268868202947297e-7)
            (8.47385907253953,1.516923515980839e-7)
            (8.48985057738779,1.5287164346745943e-7)
            (8.504883078496805,1.5182428371895994e-7)
            (8.52061396144183,1.53060288837914e-7)
            (8.535388041368293,1.5196470325059132e-7)
            (8.55083677232418,1.5325184335442144e-7)
            (8.56533874749011,1.521097168616751e-7)
            (8.580515403002693,1.534488564517297e-7)
            (8.594752914582669,1.52260449850582e-7)
            (8.609656507040455,1.5365011820697928e-7)
            (8.623626848861067,1.5241873665892388e-7)
            (8.638243838415478,1.5385347784126754e-7)
            (8.651939693206574,1.5258090073245738e-7)
            (8.666282051071054,1.5406151938041096e-7)
            (8.67971202710545,1.5274878218693177e-7)
            (8.693776649766077,1.542722086824007e-7)
            (8.706937842562983,1.5292298386185273e-7)
            (8.720718234117925,1.5448430998064647e-7)
            (8.733608676763419,1.5310027118801473e-7)
            (8.747117595713814,1.5470022909129473e-7)
            (8.759746104501458,1.532831129569389e-7)
            (8.772978644838904,1.5491710436306356e-7)
            (8.785342267228978,1.5347073121879236e-7)
            (8.798298554594405,1.5513494676129104e-7)
            (8.810399947236817,1.536607623922675e-7)
            (8.823091769248125,1.5535551523113355e-7)
            (8.834938866070122,1.538559359260219e-7)
            (8.84736046356492,1.555754185339437e-7)
            (8.858950826438981,1.540541221692619e-7)
            (8.871108342271523,1.5579609859600646e-7)
            (8.882448396375397,1.5425430211109624e-7)
            (8.894350767543395,1.560180548766044e-7)
            (8.905446541111674,1.544588307816477e-7)
            (8.917088803633812,1.5623802895549713e-7)
            (8.92793928129531,1.5466459147578641e-7)
            (8.939332279961004,1.5645871153194815e-7)
            (8.949946419596964,1.548721926494543e-7)
            (8.961094871597831,1.5667883344771046e-7)
            (8.97147622865347,1.5508286005354943e-7)
            (8.982378022517121,1.568962136449686e-7)
            (8.992528001364237,1.5529324357593626e-7)
            (9.00319645974561,1.5711410382578467e-7)
            (9.013124904896754,1.5550543510854026e-7)
            (9.023560268678846,1.5732936789283864e-7)
            (9.033268433997467,1.55718939226825e-7)
            (9.043473213436231,1.5754179429311243e-7)
            (9.05296559495697,1.559311707320134e-7)
            (9.062952597180109,1.5775397956135907e-7)
            (9.072238088641884,1.5614500999637823e-7)
            (9.082004329691767,1.5796160177279986e-7)
            (9.091082894751466,1.5635811557242582e-7)
            (9.100636319863293,1.5816687866667358e-7)
            (9.109515522431897,1.5656960969216448e-7)
            (9.118865431131855,1.5837041182355355e-7)
            (9.127551632782364,1.5678202591725234e-7)
            (9.136694438012468,1.5856808877946158e-7)
            (9.145187941740318,1.5699174987275265e-7)
            (9.154136137133454,1.5876406126412882e-7)
            (9.162446594419041,1.57200058454543e-7)
            (9.171203934964216,1.589560768535431e-7)
            (9.179334381677819,1.5740792115716144e-7)
            (9.187899963268052,1.5914198971568736e-7)
            (9.195852783456528,1.5761167313794175e-7)
            (9.204240973943827,1.5932636121285596e-7)
            (9.212026071596297,1.5781436173001026e-7)
            (9.220234942360753,1.5950431354510966e-7)
            (9.227852422791461,1.5801463063955248e-7)
            (9.235886491197702,1.5967700708493946e-7)
            (9.243341979707967,1.5821024213518354e-7)
            (9.251213651762617,1.5984727866245935e-7)
            (9.258515114810619,1.5840477592516237e-7)
            (9.26621895881283,1.6000919497626702e-7)
            (9.273365190825473,1.5859471436643195e-7)
            (9.280912051374068,1.6016732170137426e-7)
            (9.287911883776248,1.5878033167088808e-7)
            (9.295308511804334,1.6032092672619755e-7)
            (9.302166218827056,1.589640594278208e-7)
            (9.309407734535089,1.604655425119935e-7)
            (9.316123189432686,1.5914142939859828e-7)
            (9.32322503981638,1.6060758277649866e-7)
            (9.329808810904835,1.5931530988861253e-7)
            (9.336770136193136,1.6074223831953427e-7)
            (9.34322229849449,1.5948560123882566e-7)
            (9.350043325196529,1.608689032111172e-7)
            (9.356367117412331,1.5964874429849327e-7)
            (9.363063708289394,1.6099302245793366e-7)
            (9.369268865644662,1.5980905577973352e-7)
            (9.375833591596031,1.6110715663153662e-7)
            (9.381917209871933,1.599635715562824e-7)
            (9.388358539370191,1.612155211245369e-7)
            (9.394328389651186,1.6011130930202398e-7)
            (9.400657264000603,1.6131971124431837e-7)
            (9.406519481442455,1.6025606017461887e-7)
            (9.412726206603095,1.6141276282582523e-7)
            (9.41847771700192,1.6039304452746444e-7)
            (9.424579010041619,1.6150240505035124e-7)
            (9.43023142609869,1.6052443860113882e-7)
            (9.436228966610857,1.6158495563456047e-7)
            (9.441783084054489,1.6065162652144695e-7)
            (9.447671380604069,1.6165735012582918e-7)
            (9.45312751963419,1.6077007400528057e-7)
            (9.458927728067447,1.6172756524844192e-7)
            (9.4642987317685,1.608841751585253e-7)
            (9.470002248467654,1.6178770446269498e-7)
            (9.475283982671446,1.6099213713973782e-7)
            (9.480895866358901,1.6184051029477736e-7)
            (9.486095060489099,1.6109173074607517e-7)
            (9.491634179136316,1.6189047511698412e-7)
            (9.496761232047108,1.6118749317203934e-7)
            (9.502212607011938,1.619288599218897e-7)
            (9.507261600627027,1.6127531303883187e-7)
            (9.512644498795394,1.6196334659871226e-7)
            (9.517629846542471,1.6135616697268952e-7)
            (9.522953816792644,1.6199272388226291e-7)
            (9.527880510721841,1.6143264997860288e-7)
            (9.533133335581319,1.620114938408595e-7)
            (9.537999517244403,1.615004052633629e-7)
            (9.54321439272698,1.6202891327647354e-7)
            (9.54804164905359,1.6156279412324488e-7)
            (9.553215845334218,1.6203869179829242e-7)
            (9.558004406916469,1.6161961474653033e-7)
            (9.563142916470964,1.6204107757963447e-7)
            (9.567904211144402,1.6166831006725728e-7)
            (9.573053653133918,1.620429415071607e-7)
            (9.577818198885337,1.617126016525242e-7)
            (9.58297470065659,1.620360645210547e-7)
            (9.587750638351892,1.6175039491047042e-7)
            (9.592968966516827,1.6202592340017353e-7)
            (9.597807406550157,1.6178159312535798e-7)
            (9.603186136070251,1.620147604243048e-7)
            (9.608169181505748,1.6180841158977522e-7)
            (9.613832608440946,1.619952598553446e-7)
            (9.619109823411264,1.6182906564266074e-7)
            (9.62561219962314,1.6196710960326638e-7)
            (9.631781288203515,1.6185556634740273e-7)
            (9.637774147197481,1.6190607514038293e-7)
            (9.64277005663907,1.618771873470309e-7)
            (9.64759743209294,1.6190289429060393e-7)
            (9.65136764566742,1.6187359466530205e-7)
            (9.654988569178045,1.6187655267988132e-7)
            (9.658116237595625,1.618715386961531e-7)
            (9.661124354158906,1.6186951808862575e-7)
            (9.66374034872845,1.6186886967824626e-7)
            (9.666238183865648,1.6186721650254663e-7)
            (9.668323446405784,1.618670621718701e-7)
            (9.670281482204633,1.618664672147282e-7)
            (9.671625810923834,1.6186637476773016e-7)
            (9.672850714105996,1.618663410471437e-7)
            (9.67512451758038,1.618669716320132e-7)
            (9.677307792977015,1.6186672918510163e-7)
            (9.679841909682043,1.618701131682336e-7)
            (9.682194670218097,1.6186733395791808e-7)
            (9.684734416748963,1.6187356118616107e-7)
            (9.687178248944415,1.6186770095188877e-7)
            (9.689920176483932,1.6188095294361654e-7)
            (9.692486019670707,1.6186846538703937e-7)
            (9.695138111883077,1.6188445164957518e-7)
            (9.697681205701533,1.6187657478772765e-7)
            (9.700253223321928,1.619022801902324e-7)
            (9.702723457254416,1.6187323131780517e-7)
            (9.70560401070041,1.6191815010887322e-7)
            (9.708338993593237,1.6187835513339803e-7)
            (9.711314964603115,1.6195161946380685e-7)
            (9.714012136158676,1.61898280792282e-7)
            (9.716723994536517,1.6197785076126123e-7)
            (9.719300855423857,1.618961566464498e-7)
            (9.722129710938631,1.6198874439747845e-7)
            (9.724869908195307,1.6190927678055494e-7)
            (9.727810557674093,1.6205135417744299e-7)
            (9.73052680793835,1.61931853320875e-7)
            (9.733372014205782,1.6210426245304606e-7)
            (9.736042943472357,1.61942350029214e-7)
            (9.739059041533235,1.6218940726557788e-7)
            (9.741822510437174,1.6197620539594388e-7)
            (9.744729764703694,1.6224937491523595e-7)
            (9.747421312266699,1.620158708114121e-7)
            (9.750280835662577,1.6231964446161098e-7)
            (9.752965284367397,1.620368862528766e-7)
            (9.756012141586481,1.624568732052442e-7)
            (9.758778735375975,1.6210466224547467e-7)
            (9.761628336783192,1.625183648824292e-7)
            (9.764283573522865,1.621523788392032e-7)
            (9.76716812357676,1.6262638114142112e-7)
            (9.769867350382366,1.6219087974260759e-7)
            (9.772899653358635,1.628092320459334e-7)
            (9.775647254789503,1.6230242645303444e-7)
            (9.778448165101782,1.6287362711588634e-7)
            (9.78107429723367,1.623483405571031e-7)
            (9.784007399902544,1.6304810501401477e-7)
            (9.786729360482337,1.6241949156556821e-7)
            (9.78970566207042,1.6323387409945092e-7)
            (9.79241935811887,1.6257398666736414e-7)
            (9.79519481744778,1.6331674506571626e-7)
            (9.797811693361592,1.626118405859879e-7)
            (9.800828329854204,1.6361886457984505e-7)
            (9.803585139042958,1.627394679963815e-7)
            (9.806500063187086,1.6375644144871617e-7)
            (9.809180646675129,1.6292499112607644e-7)
            (9.811964850394897,1.6386794599227438e-7)
            (9.81460000915199,1.62962234924186e-7)
            (9.817406779987143,1.638007634941124e-7)
            (9.82012727585676,1.6311244592400644e-7)
            (9.822989061531908,1.6414524236232456e-7)
            (9.825675114641035,1.6318680133833168e-7)
            (9.828657343567595,1.6449146307759536e-7)
            (9.831411853610275,1.6334909812801685e-7)
            (9.83435087350956,1.6471102035127615e-7)
            (9.837080724062583,1.6352309754532435e-7)
            (9.84001884714392,1.6493793644554613e-7)
            (9.84276912767982,1.6365125738465293e-7)
            (9.845839898111873,1.6530465398331586e-7)
            (9.848664582653727,1.6388755194320645e-7)
            (9.851653433943776,1.654834673339869e-7)
            (9.854445226071078,1.6406253186435967e-7)
            (9.857521053517813,1.6578699322140219e-7)
            (9.860391996289172,1.6423572361010236e-7)
            (9.863585217573574,1.6616928865383828e-7)
            (9.866525442240725,1.6452618364631216e-7)
            (9.869649359750321,1.6634584257736522e-7)
            (9.872583683186235,1.6468938897368203e-7)
            (9.875917441127672,1.6678827654448344e-7)
            (9.879010235944632,1.6493130913200155e-7)
            (9.882428391567105,1.6712123402988396e-7)
            (9.885595744513326,1.6524617094493368e-7)
            (9.889052501911578,1.673374020219465e-7)
            (9.892316965257107,1.6541277096097787e-7)
            (9.896202051815091,1.6801286112703798e-7)
            (9.899784350980699,1.6574094082887504e-7)
            (9.903859699056246,1.682633602992895e-7)
            (9.90768900792871,1.6604754590603983e-7)
            (9.912415248582306,1.6854296189613592e-7)
            (9.916970800680373,1.6629608397819751e-7)
            (9.9235565987279,1.6770341364173733e-7)
            (9.928433299357232,1.6743633320566133e-7)
            (9.932883153181123,1.6687533010684394e-7)
            (9.936481836948444,1.6743791449458868e-7)
            (9.939958755280994,1.6798284622633896e-7)
            (9.943104348740931,1.685145988278216e-7)
            (9.946126329521713,1.669898092083387e-7)
            (9.949861682018158,1.7000180954416394e-7)
            (9.953243785577381,1.672001015432224e-7)
            (9.956390546583748,1.6906312324654406e-7)
            (9.959398231449358,1.6834255289659309e-7)
            (9.96220483847483,1.6966488059697023e-7)
            (9.964904242567634,1.6776088933794037e-7)
            (9.968302001232162,1.7126538082944454e-7)
            (9.971368449966356,1.6806116824155872e-7)
            (9.974337066213028,1.7033198596828496e-7)
            (9.97714667353097,1.692158882843323e-7)
            (9.97980106428002,1.7075481910113552e-7)
            (9.982357306009579,1.6870896737044305e-7)
            (9.985610604366048,1.7246065735498632e-7)
            (9.988542567694456,1.690429976479064e-7)
            (9.991415753881578,1.7147289597694743e-7)
            (9.994134253077164,1.7020187503933918e-7)
            (9.996723834857615,1.7184094210909097e-7)
            (9.999220629883272,1.6972116469970417e-7)
            (10.002419286604809,1.7361188741107996e-7)
            (10.0053017147895,1.7007123752258762e-7)
            (10.008143146782288,1.725742628806421e-7)
            (10.010836546936172,1.7123102163104008e-7)
            (10.013418004447095,1.729238963262736e-7)
            (10.015909678076468,1.7076124205272548e-7)
            (10.019114405665833,1.7471478107365869e-7)
            (10.022006188480312,1.7111616856541666e-7)
            (10.024872123874811,1.7365774396661272e-7)
            (10.027594180834223,1.7226956928203634e-7)
            (10.03021718554231,1.7399913025208242e-7)
            (10.032751260604423,1.718099576093274e-7)
            (10.036015347191752,1.7576271330754276e-7)
            (10.038968816480224,1.7216149501087752e-7)
            (10.041911057424,1.7470763193161357e-7)
            (10.044713587633096,1.732973169143706e-7)
            (10.047430411526193,1.7505263617942622e-7)
            (10.050057610215292,1.728499176649328e-7)
            (10.0534444274519,1.7676825492111215e-7)
            (10.056519284016934,1.7319425111450365e-7)
            (10.059601380132715,1.757297514619544e-7)
            (10.062546909595325,1.7430258360962964e-7)
            (10.065739599461013,1.7798158802230103e-7)
            (10.068616631803508,1.7397220148738906e-7)
            (10.07191816614729,1.770403864249997e-7)
            (10.07509374976731,1.7430699439520604e-7)
            (10.078635721178303,1.776495353846092e-7)
            (10.081893606363005,1.7500406740167975e-7)
            (10.085243525886591,1.776187373878984e-7)
            (10.088438370580914,1.7508380595553892e-7)
            (10.092222169104227,1.7836140859615252e-7)
            (10.095757014503723,1.7541468832397273e-7)
            (10.099725988706513,1.7880028141511565e-7)
            (10.103395158471079,1.7606897378663195e-7)
            (10.10728464734761,1.7871548292012908e-7)
            (10.111016616494233,1.7615611098416605e-7)
            (10.115609877667332,1.795527355918716e-7)
            (10.119913129404553,1.7651510356480257e-7)
            (10.124982839948292,1.799078254173236e-7)
            (10.129752809291828,1.770802683829361e-7)
            (10.135686752956776,1.7992694363193883e-7)
            (10.14149152775395,1.7756441095026085e-7)
            (10.14841011970273,1.7855469977165098e-7)
            (10.15418808184113,1.7883663593038787e-7)
            (10.159573502303694,1.7764073904629731e-7)
            (10.164304214845277,1.7867369537785127e-7)
            (10.168825082749834,1.79308471790861e-7)
            (10.172745114062046,1.7966648954460506e-7)
            (10.17649366464379,1.7820047345875523e-7)
            (10.180879302112972,1.8038463123793001e-7)
            (10.185119526577102,1.7816326913122346e-7)
            (10.189821970107852,1.8104081917091933e-7)
            (10.194124491798233,1.7865293879088863e-7)
            (10.198362843135286,1.8114822659880584e-7)
            (10.202309276532766,1.7915709169777995e-7)
            (10.206340989596749,1.8129607008735975e-7)
            (10.210201437095384,1.7906723881792976e-7)
            (10.21471062881561,1.821850363659775e-7)
            (10.218836166658287,1.7955984439399954e-7)
            (10.223001789544407,1.821478262597266e-7)
            (10.226897134397166,1.7998964582948538e-7)
            (10.2309672281694,1.8228273973220357e-7)
            (10.234851577556128,1.8002143822396909e-7)
            (10.239312132266015,1.8298941581293137e-7)
            (10.243416963293564,1.8051515304508685e-7)
            (10.247591216028342,1.8298869838175962e-7)
            (10.251515579391624,1.8082935959179065e-7)
            (10.255711233090032,1.8319778599584675e-7)
            (10.259700915672678,1.8094172553981742e-7)
            (10.264201572044033,1.837604309664429e-7)
            (10.268361779116155,1.814326794754669e-7)
            (10.272612703699462,1.8378629640624615e-7)
            (10.276627258383268,1.8165821006563755e-7)
            (10.281002148004472,1.8406533691097197e-7)
            (10.285147131674927,1.818304554814494e-7)
            (10.28974686564157,1.8450589987582095e-7)
            (10.294017012527553,1.8230010353195158e-7)
            (10.298410472983337,1.8455887460770474e-7)
            (10.302572309138272,1.8247527353327978e-7)
            (10.307163144031291,1.848827519406998e-7)
            (10.31149996195898,1.8268908322139778e-7)
            (10.316250931460322,1.8522886223526475e-7)
            (10.320680009817842,1.8311896383545592e-7)
            (10.325279617668464,1.8531066627433406e-7)
            (10.32964366606744,1.832763966023508e-7)
            (10.334481736984191,1.856479972717264e-7)
            (10.339044133363418,1.835162617141233e-7)
            (10.34399850105594,1.8592706068360567e-7)
            (10.348635449021051,1.838970407093408e-7)
            (10.353501542795106,1.8603794732418112e-7)
            (10.358120781509536,1.8405672096671657e-7)
            (10.363240016036428,1.863627340238787e-7)
            (10.368065200495376,1.8430946056850598e-7)
            (10.373278716216138,1.8659768786357218e-7)
            (10.378175516219445,1.8464166447831815e-7)
            (10.383366188444914,1.8673442750931358e-7)
            (10.388293170651528,1.8481205571462615e-7)
            (10.393735085690633,1.8703100255312414e-7)
            (10.398867342736073,1.8506629753824488e-7)
            (10.404402137318224,1.872386234156835e-7)
            (10.409616516364917,1.853571022292905e-7)
            (10.415190330911651,1.8739410533587072e-7)
            (10.420480042824241,1.8553873202126867e-7)
            (10.426297455479528,1.8765714940903047e-7)
            (10.431790935992648,1.8578558103592201e-7)
            (10.4377175762319,1.8784809719890119e-7)
            (10.443315196745504,1.860444288635792e-7)
            (10.449335418951659,1.8801253154600546e-7)
            (10.455049270237696,1.862335783073801e-7)
            (10.4613085946021,1.8824293812406318e-7)
            (10.467229747243678,1.8646726956971213e-7)
            (10.473628495872333,1.8842219036874673e-7)
            (10.479685194585635,1.8670221390461714e-7)
            (10.486225457978303,1.8858653123437972e-7)
            (10.492436327528232,1.868936753823604e-7)
            (10.499220117846855,1.8878786641674114e-7)
            (10.505650488040622,1.8711150550490085e-7)
            (10.512614045771949,1.889563842524299e-7)
            (10.519219055142308,1.8732765424695985e-7)
            (10.526369410542125,1.8911380211457948e-7)
            (10.533167082536528,1.8751648843151182e-7)
            (10.54057716267237,1.8928964430790722e-7)
            (10.547617070387515,1.8771785520546292e-7)
            (10.555255143363896,1.8944596475141755e-7)
            (10.562515967540506,1.8791756955866542e-7)
            (10.570388952765192,1.8959193790721065e-7)
            (10.577886006448528,1.8809976683455324e-7)
            (10.586048086867969,1.8974476308858442e-7)
            (10.593821910683385,1.8828507999496714e-7)
            (10.60226758386846,1.8988625804087574e-7)
            (10.61031662660575,1.8846892160561722e-7)
            (10.619053576400068,1.900177731729137e-7)
            (10.627392149086713,1.8864136149486618e-7)
            (10.636462223157105,1.901488666001139e-7)
            (10.645125647926704,1.888112855184737e-7)
            (10.654543219952815,1.902726192228891e-7)
            (10.66354608034813,1.8897903599672769e-7)
            (10.673323726504584,1.9038721447383317e-7)
            (10.682683285389878,1.891392115402311e-7)
            (10.69285498652115,1.904969513670814e-7)
            (10.702603741757413,1.8929424389789898e-7)
            (10.713196884955005,1.9060033236419025e-7)
            (10.72336157184989,1.8944572185840472e-7)
            (10.734397573239765,1.906955151519145e-7)
            (10.74500245516932,1.8959165684163927e-7)
            (10.756511830226497,1.9078356500551184e-7)
            (10.767588985450017,1.89731927650179e-7)
            (10.779604762838218,1.908646586672586e-7)
            (10.79118801730158,1.8986745430679927e-7)
            (10.803739725157138,1.9093803959358658e-7)
            (10.815860894256879,1.8999807752564564e-7)
            (10.830385226762536,1.918276356846372e-7)
            (10.843502669392235,1.9018066924460638e-7)
            (10.857170197341254,1.9130988971189133e-7)
            (10.870292936436693,1.9044901693698678e-7)
            (10.884943035819775,1.9161244946910225e-7)
            (10.898693048707974,1.9051236672333494e-7)
            (10.914652654666819,1.9187633202030148e-7)
            (10.929441341715034,1.906940708442196e-7)
            (10.946159882928049,1.9200687981067588e-7)
            (10.961606276324718,1.9090585212473547e-7)
            (10.978549703505788,1.9197138415575817e-7)
            (10.994396990067104,1.9107786478385998e-7)
            (11.01155990394848,1.918928170539087e-7)
            (11.027882168621991,1.9120291568187267e-7)
            (11.045507920430154,1.9184730552460706e-7)
            (11.062477213279838,1.9130436391954945e-7)
            (11.0807262518089,1.9183669273318697e-7)
            (11.098408577871878,1.9139778360922176e-7)
            (11.11725487445982,1.9184074869225122e-7)
            (11.135573148409911,1.9148559977211606e-7)
            (11.154869720257164,1.918452051578671e-7)
            (11.173671979595396,1.9156337314770376e-7)
            (11.193261931071548,1.9184634404849913e-7)
            (11.212405737553803,1.9162696557170222e-7)
            (11.232189078858564,1.9184588572949618e-7)
            (11.251585525680454,1.916758391457569e-7)
            (11.27152770032832,1.9184611324561004e-7)
            (11.29114106525706,1.9171230724912088e-7)
            (11.311250003462119,1.9184809838825417e-7)
            (11.331075162454418,1.9173945792683447e-7)
            (11.351373025301383,1.9185172854232143e-7)
            (11.371411691137814,1.9175980319166512e-7)
            (11.391915191508593,1.9185621936096123e-7)
            (11.412161631784722,1.9177496802330966e-7)
            (11.432874517728337,1.9186061055397547e-7)
            (11.453312119449468,1.917859383598688e-7)
            (11.474227089346684,1.9186411226319792e-7)
            (11.49483178364103,1.9179340565409545e-7)
            (11.51593641503373,1.9186626779678917e-7)
            (11.536681522230145,1.917979898765282e-7)
            (11.557963192693862,1.918669510455692e-7)
            (11.578821734708242,1.9180031627025104e-7)
            (11.600268759320217,1.9186625970429076e-7)
            (11.62121182475395,1.9180100329976848e-7)
            (11.642810484972916,1.9186438290676967e-7)
            (11.663802393924096,1.918006284360334e-7)
            (11.685531084710023,1.918615022476741e-7)
            (11.706523107926396,1.9179970579980864e-7)
            (11.728345100468207,1.9185774422344665e-7)
            (11.749269607259913,1.917986770884857e-7)
            (11.771125471975665,1.9185317433473288e-7)
            (11.791889100792089,1.9179787388058747e-7)
            (11.813687942770539,1.9184780275701757e-7)
            (11.834167387473059,1.9179751528696968e-7)
            (11.855778883687199,1.9184162623805308e-7)
            (11.875818083981583,1.9179767422177442e-7)
            (11.897065790736145,1.9183470126215773e-7)
            (11.916474758118559,1.917982727431092e-7)
            (11.935028219803394,1.9181151668024283e-7)
            (11.952893162929174,1.9179818854592605e-7)
            (11.972277067341192,1.9181245946923695e-7)
            (11.98991024925984,1.9179706040781165e-7)
            (12.006673690523211,1.9180251972537465e-7)
            (12.022546392567184,1.9179745407882667e-7)
            (12.03722551193644,1.9179899359468183e-7)
            (12.051136124732214,1.9179708420711988e-7)
            (12.063463032214397,1.917974498137992e-7)
            (12.074904798086225,1.9179695847810982e-7)
            (12.08662951046412,1.917971963195037e-7)
            (12.097379638035326,1.9179694686561378e-7)
            (12.114332488411893,1.91798134618698e-7)
            (12.130641337374488,1.9179706595627048e-7)
            (12.150690038315723,1.9180088429724733e-7)
            (12.168917141702133,1.9179983402168485e-7)
            (12.186129383099026,1.9180538779327104e-7)
            (12.2025690875534,1.9180160816980329e-7)
            (12.221032808068548,1.918143244911157e-7)
            (12.238810771202537,1.918008899355301e-7)
            (12.25955755746643,1.918242127827574e-7)
            (12.279472612283254,1.9180489769362388e-7)
            (12.300718114522025,1.918376044010831e-7)
            (12.320925909596491,1.9181393632982013e-7)
            (12.341589756367352,1.9185301781838995e-7)
            (12.361441754647624,1.9181980091669997e-7)
            (12.382547420778517,1.9187298613193297e-7)
            (12.402926028604318,1.918250130537948e-7)
            (12.424862485846633,1.9189924638821265e-7)
            (12.445903004195657,1.9183667902432798e-7)
            (12.467960333115848,1.9192843285577917e-7)
            (12.489058067767992,1.9185270826018665e-7)
            (12.510979131704095,1.9196055962839913e-7)
            (12.532005113838913,1.9186684285794243e-7)
            (12.554119155129587,1.9199872083100342e-7)
            (12.575337383953027,1.9188263414676492e-7)
            (12.597685869529204,1.9204295086451708e-7)
            (12.619069225924397,1.9190475364253452e-7)
            (12.641391106007037,1.9209082019765104e-7)
            (12.662726355180071,1.9193010392529795e-7)
            (12.684971848724452,1.921432213647128e-7)
            (12.706240971483725,1.9195583713418528e-7)
            (12.72850517816229,1.92202059364289e-7)
            (12.749771542622737,1.9198540371859325e-7)
            (12.772006519766114,1.9226634055846563e-7)
            (12.793211239395037,1.9202046105139626e-7)
            (12.815315699598708,1.9233492814176485e-7)
            (12.836381315864852,1.9205823413763921e-7)
            (12.858358268790244,1.924090683998998e-7)
            (12.879289231023849,1.9209872005633613e-7)
            (12.90114635329203,1.924891831498281e-7)
            (12.92193766537446,1.9214436361382648e-7)
            (12.943620238867878,1.9257405416207848e-7)
            (12.964223894334536,1.9219446371739603e-7)
            (12.985701612020916,1.9266380167152312e-7)
            (13.006095448010067,1.9224776703857744e-7)
            (13.027371109539759,1.9275916953263712e-7)
            (13.047552885398545,1.9230572613064622e-7)
            (13.068601373775428,1.9285943162869495e-7)
            (13.088546648626616,1.923687439706488e-7)
            (13.109339144644514,1.929641510948455e-7)
            (13.129025687201615,1.9243565365392558e-7)
            (13.149558134087977,1.930738891075759e-7)
            (13.168981013020801,1.925070669574254e-7)
            (13.189240475121233,1.9318825354623062e-7)
            (13.208386477964488,1.925836138289478e-7)
            (13.228352307840655,1.9330665757748406e-7)
            (13.247205408440525,1.9266442115281414e-7)
            (13.266872501588264,1.934294448767871e-7)
            (13.285428110232335,1.9274969370971813e-7)
            (13.304789088666718,1.9355634800760724e-7)
            (13.323039753052495,1.9283996242915135e-7)
            (13.342081370178846,1.9368683075618625e-7)
            (13.360017075542867,1.9293453267407684e-7)
            (13.378736385823329,1.9382113194741556e-7)
            (13.396354744479787,1.9303347769729763e-7)
            (13.414747728839503,1.9395895997775862e-7)
            (13.432044914030548,1.9313716029803975e-7)
            (13.45010359564526,1.940997582180935e-7)
            (13.467074270425224,1.9324494680959896e-7)
            (13.484798373874632,1.9424370004814834e-7)
            (13.50144271649163,1.933568846740322e-7)
            (13.518830759684073,1.943904712898822e-7)
            (13.535147656122552,1.9347316106233197e-7)
            (13.552195898563077,1.9453958633590243e-7)
            (13.568183673842501,1.9359316106877882e-7)
            (13.584894428467258,1.9469120428882172e-7)
            (13.600555508547012,1.9371696317261296e-7)
            (13.616929153876763,1.948449276787967e-7)
            (13.632264425771412,1.9384457873792412e-7)
            (13.648300587111637,1.950003663794755e-7)
            (13.663311228265298,1.939754192814464e-7)
            (13.679014238247456,1.9515766371795794e-7)
            (13.693704374557115,1.941096152061614e-7)
            (13.709075923870632,1.9531632474922508e-7)
            (13.723447894298689,1.9424699322124083e-7)
            (13.73849034439437,1.954760977705506e-7)
            (13.752547539607233,1.9438703365601216e-7)
            (13.767266520963373,1.9563707401201357e-7)
            (13.781014146686154,1.9452990411611533e-7)
            (13.795412288567716,1.9579867937987735e-7)
            (13.808853747860386,1.9467524617538967e-7)
            (13.822935629204045,1.9596083483053388e-7)
            (13.836075979372099,1.948226716927057e-7)
            (13.849847778867208,1.9612351599553715e-7)
            (13.862692724447907,1.949723314802289e-7)
            (13.876157852858393,1.9628612803512514e-7)
            (13.888711633878803,1.9512371252427182e-7)
            (13.901876361592505,1.9644877011795093e-7)
            (13.914145176924837,1.9527661213213166e-7)
            (13.927015583544154,1.9661123235168144e-7)
            (13.939005177617371,1.954310829302684e-7)
            (13.951585496537607,1.967730014251269e-7)
            (13.96330084206943,1.9558653322147608e-7)
            (13.97559842527873,1.9693430647312678e-7)
            (13.987046336110993,1.9574296017193612e-7)
            (13.999066763409502,1.970947227427642e-7)
            (14.01025274926465,1.959002389328484e-7)
            (14.02200119522504,1.972539261140929e-7)
            (14.03293090295084,1.960578152878636e-7)
            (14.044415062790517,1.9741214497351653e-7)
            (14.055095387016328,1.9621583490292465e-7)
            (14.066320193407433,1.9756875378932665e-7)
            (14.076756339667106,1.963739498532016e-7)
            (14.087727986320731,1.9772372701488207e-7)
            (14.097926184129488,1.965317657692762e-7)
            (14.108651999618361,1.9787713986929966e-7)
            (14.118618765917763,1.9668946756006715e-7)
            (14.12910326807033,1.9802830270065873e-7)
            (14.138843625477302,1.96846511318624e-7)
            (14.149093902360136,1.981774858629338e-7)
            (14.158614463330462,1.9700275714556412e-7)
            (14.16863687042734,1.9832446004262108e-7)
            (14.177943441649992,1.9715828028174185e-7)
            (14.18774254656159,1.9846867566756627e-7)
            (14.196840209836408,1.973124526273727e-7)
            (14.206423581024564,1.9861057628536807e-7)
            (14.215318993007283,1.9746540152677463e-7)
            (14.224691709097362,1.9874957672891717e-7)
            (14.233389859536416,1.976169593411515e-7)
            (14.24255706824719,1.9888547635471787e-7)
            (14.251063330319415,1.9776659012083277e-7)
            (14.260032392479186,1.9901865147360126e-7)
            (14.268353033681905,1.9791458812925196e-7)
            (14.27712789562946,1.9914827262267063e-7)
            (14.285267245706153,1.9806049710958305e-7)
            (14.293853966346095,1.9927459479103745e-7)
            (14.301817779098768,1.9820404617662037e-7)
            (14.310222743847719,1.9939765808574546e-7)
            (14.318016488913495,1.9834550597742065e-7)
            (14.326243093856377,1.9951665690459267e-7)
            (14.333870816352553,1.9848421573359504e-7)
            (14.341925948122965,1.9963221641326344e-7)
            (14.349393634414083,1.986202562226668e-7)
            (14.357282134770157,1.9974387463889253e-7)
            (14.364594230172779,1.9875366579648248e-7)
            (14.372319785873486,1.998511826484277e-7)
            (14.379480511819379,1.9888378214955433e-7)
            (14.38705027011329,1.9995485269590696e-7)
            (14.394065460609237,1.9901097566754198e-7)
            (14.401482630878634,2.0005396930902908e-7)
            (14.408355784815063,1.9913492863106897e-7)
            (14.41562511635828,2.0014868378778314e-7)
            (14.422360990887196,1.9925521911346914e-7)
            (14.429488978995881,2.002394045196958e-7)
            (14.436092757531139,1.9937230231706725e-7)
            (14.44308152210184,2.0032506948955762e-7)
            (14.449556176099462,1.9948554173386317e-7)
            (14.456411879401628,2.0040642781534752e-7)
            (14.462762784273881,1.995949240249353e-7)
            (14.469490356453083,2.004832771514311e-7)
            (14.475721640350303,1.9970072023385954e-7)
            (14.482323207800412,2.0055486211682018e-7)
            (14.488437981797702,1.9980218618227343e-7)
            (14.494920801856448,2.006222329147356e-7)
            (14.50092478960852,1.9989970882146196e-7)
            (14.507291769679844,2.0068453570383563e-7)
            (14.513187975597104,1.999931784498288e-7)
            (14.519442568533893,2.007417165056999e-7)
            (14.525234952995149,2.0008203914162784e-7)
            (14.531384565209006,2.0079463847824992e-7)
            (14.537078669081556,2.001668787915267e-7)
            (14.54312458000364,2.0084210224477467e-7)
            (14.548722729417975,2.0024719780944513e-7)
            (14.554670801178483,2.0088486387664254e-7)
            (14.56017832837604,2.003228621464006e-7)
            (14.566034921180997,2.0092315902912454e-7)
            (14.571456675584631,2.0039436056035755e-7)
            (14.57722289125336,2.0095598810519305e-7)
            (14.582561556850283,2.004610080932858e-7)
            (14.588246154676316,2.00984643600019e-7)
            (14.593508674649009,2.0052313075580996e-7)
            (14.599116280267694,2.0100859947378489e-7)
            (14.604306825499659,2.0058088275791405e-7)
            (14.60984089316658,2.0102756889217574e-7)
            (14.614964187279266,2.0063371269150376e-7)
            (14.620436434597295,2.0104284482556797e-7)
            (14.625501324473737,2.0068222008239524e-7)
            (14.630915722652245,2.0105342035903051e-7)
            (14.635927146511325,2.0072620010531008e-7)
            (14.641293567836886,2.0105991735491773e-7)
            (14.646261246376246,2.0076548270439338e-7)
            (14.651595870192669,2.010631297837646e-7)
            (14.656532704395529,2.008006451930383e-7)
            (14.661845084570485,2.0106213084734495e-7)
            (14.666762658105794,2.0083132941425428e-7)
            (14.672079564600844,2.0105821739846015e-7)
            (14.677001826276634,2.0085776543268376e-7)
            (14.682358409271341,2.0105151974646768e-7)
            (14.687317418896187,2.0088029725090556e-7)
            (14.692764500817677,2.010416663187475e-7)
            (14.697812830386411,2.0089869744549723e-7)
            (14.703473514844097,2.0102998493424453e-7)
            (14.708728557470739,2.009133888724754e-7)
            (14.714885350333589,2.0101456543232886e-7)
            (14.7206449788699,2.00925381675888e-7)
            (14.72848901280543,2.0101000103715018e-7)
            (14.734085458228371,2.0094966750383687e-7)
            (14.739337635356753,2.009621301109526e-7)
            (14.743442949942766,2.0095244533093666e-7)
            (14.747267897480189,2.0094731565241126e-7)
            (14.750743710943507,2.009512298956277e-7)
            (14.753916237979448,2.0094607597839324e-7)
            (14.756467029821371,2.0094765677830038e-7)
            (14.758917908086811,2.009467543184013e-7)
            (14.760903214235459,2.0094679025262296e-7)
            (14.762748034157994,2.0094632819973053e-7)
            (14.764366045876216,2.0094642109222913e-7)
            (14.765889775379872,2.0094632989461884e-7)
            (14.768394555957187,2.0094692069165757e-7)
            (14.770777233838025,2.0094642192632846e-7)
            (14.773534094273025,2.009486436179708e-7)
            (14.77604627210662,2.0094711118106802e-7)
            (14.778703079682263,2.0095225757867765e-7)
            (14.781216430918665,2.0094730888201002e-7)
            (14.784185622122038,2.0095916831645182e-7)
            (14.786941289138678,2.0094845705464413e-7)
            (14.790043773509991,2.0096964013013295e-7)
            (14.792853476033047,2.0095354588268695e-7)
            (14.795736337210048,2.009801901562359e-7)
            (14.798461769681547,2.009541533724931e-7)
            (14.801686092016505,2.0100336349403798e-7)
            (14.804624744312754,2.0096025370615124e-7)
            (14.807768051932905,2.0102300766507151e-7)
            (14.81063818074534,2.009743866641161e-7)
            (14.813586422976714,2.0104271855775732e-7)
            (14.81638236450681,2.009751145684445e-7)
            (14.819406574756783,2.0104879267299852e-7)
            (14.822329165897349,2.0098824934289874e-7)
            (14.825408809844443,2.010958134553045e-7)
            (14.828281626409252,2.0099894353004849e-7)
            (14.831396385332608,2.0114353813489845e-7)
            (14.834292383294724,2.010136327325824e-7)
            (14.837440770750197,2.0119700591473917e-7)
            (14.840344185337974,2.0103958112352845e-7)
            (14.843410017523983,2.0124534772053052e-7)
            (14.846269152229958,2.0106020508413687e-7)
            (14.849397664028727,2.013134589889925e-7)
            (14.852293681761397,2.0109051282072309e-7)
            (14.855398244061076,2.0138059544771362e-7)
            (14.858268788052806,2.011307150024044e-7)
            (14.861312136885397,2.0144682208414987e-7)
            (14.864154452260108,2.0116014326455258e-7)
            (14.86728550186088,2.0154653872546767e-7)
            (14.870170360360273,2.012122079194358e-7)
            (14.87321870571188,2.0162291941574632e-7)
            (14.876049678228139,2.0126325970256548e-7)
            (14.879088726514098,2.0171552372348408e-7)
            (14.881924277645131,2.0130644173705107e-7)
            (14.885042335780616,2.0184515525795515e-7)
            (14.887908041899568,2.0138584848306155e-7)
            (14.890908869416586,2.019283517482958e-7)
            (14.893708836584487,2.014422823723084e-7)
            (14.896768438005187,2.0206044629108867e-7)
            (14.899611320445867,2.0150872528247822e-7)
            (14.902698373462803,2.0220232725982214e-7)
            (14.905540859004558,2.0161395790501868e-7)
            (14.90852057144119,2.022987552017715e-7)
            (14.91131138847634,2.0167314810536488e-7)
            (14.914416353801615,2.0248782433974198e-7)
            (14.917280987545341,2.0177555501271308e-7)
            (14.920333049909623,2.0261715711247804e-7)
            (14.9231583826564,2.0189515111335039e-7)
            (14.926158990154857,2.0274043213190056e-7)
            (14.928973623634064,2.019631662332451e-7)
            (14.93213970255949,2.0299357584737292e-7)
            (14.93503965619684,2.021126190297926e-7)
            (14.93807841592759,2.0309553452291112e-7)
            (14.940909638308753,2.0223026399203359e-7)
            (14.943985965204336,2.0326497110866132e-7)
            (14.946865983016819,2.0232099020229822e-7)
            (14.950097650662137,2.0355141850256196e-7)
            (14.95305057401275,2.0251848496857582e-7)
            (14.956124129382147,2.0363408107220838e-7)
            (14.959006319510532,2.026207321341001e-7)
            (14.96223317064923,2.038848813695644e-7)
            (14.965234537710206,2.0275234808187138e-7)
            (14.968549064985325,2.0413906429036651e-7)
            (14.971592234509885,2.0298170017342794e-7)
            (14.97478829910954,2.0423040150446503e-7)
            (14.977802959980336,2.0306841875562757e-7)
            (14.9813000074474,2.0462477775151045e-7)
            (14.984515599105555,2.0326104101374464e-7)
            (14.988007071474849,2.0479122982147e-7)
            (14.99124064753868,2.0349594563618442e-7)
            (14.99474041634421,2.0491321993266425e-7)
            (14.99805739825682,2.0358647388165706e-7)
            (15.002087699300878,2.0554554392525286e-7)
            (15.005745330565503,2.038529416552553e-7)
            (15.009772982188489,2.055892519287483e-7)
            (15.013547071363146,2.040788201315177e-7)
            (15.018010270488055,2.0574168495465958e-7)
            (15.02229454151203,2.042024617352766e-7)
            (15.028675733308237,2.063936003652003e-7)
            (15.034749821550896,2.0540186458662258e-7)
            (15.039715488693613,2.0570469976362132e-7)
            (15.04449108680295,2.0592492987709398e-7)
            (15.04853630004411,2.058157485902914e-7)
            (15.052438120060899,2.05458323340401e-7)
            (15.056150203579648,2.0610561163962893e-7)
            (15.059733725350366,2.053176475670947e-7)
            (15.063259428025809,2.063571215143606e-7)
            (15.066636570250283,2.052323758591571e-7)
            (15.070069901338353,2.0662714464404813e-7)
            (15.073297142939136,2.052195098610695e-7)
            (15.076514645649375,2.0649148697492876e-7)
            (15.079564661416882,2.058034853205821e-7)
            (15.082472639918793,2.0690044110603263e-7)
            (15.085253464794668,2.0555713241893296e-7)
            (15.088630714604538,2.077925930095293e-7)
            (15.091690872295143,2.0577279547851008e-7)
            (15.094596189951654,2.0711347181909838e-7)
            (15.097407940838911,2.0640460484181006e-7)
            (15.100153949176748,2.0750198731241972e-7)
            (15.102805187732983,2.0612677680912665e-7)
            (15.105866330255468,2.0771913725106914e-7)
            (15.108795699219389,2.062729190457563e-7)
            (15.111654916809618,2.0748834979914145e-7)
            (15.114428341850024,2.0682921305752715e-7)
            (15.11715930487565,2.079682991984353e-7)
            (15.119788962672137,2.0658100441754963e-7)
            (15.122766691527838,2.0807749063270285e-7)
            (15.12564224776382,2.0673759351719018e-7)
            (15.128736959925542,2.0862557899403693e-7)
            (15.131566738656902,2.0720261875100834e-7)
            (15.13437988875602,2.0871794871299972e-7)
            (15.137059021554766,2.0715756543472126e-7)
            (15.140230369263577,2.0936286193595814e-7)
            (15.14314412419141,2.0739694018153577e-7)
            (15.146259354739238,2.095451843638662e-7)
            (15.149108208089096,2.079055560611286e-7)
            (15.15197256374578,2.0949291184855208e-7)
            (15.154709291612884,2.0787769921991786e-7)
            (15.158021725407195,2.1026762916474867e-7)
            (15.161035369605724,2.0816136315603808e-7)
            (15.164226256166522,2.1031782334292276e-7)
            (15.167154201770797,2.0866904027135615e-7)
            (15.170125206672381,2.1024690782871406e-7)
            (15.17297207841739,2.086348367330289e-7)
            (15.176483783729772,2.1114804605514416e-7)
            (15.17965747239862,2.0893962572761205e-7)
            (15.183016548458994,2.1111829290003534e-7)
            (15.186102276358003,2.0945834924142542e-7)
            (15.189250517956907,2.1101278222552037e-7)
            (15.19227570069808,2.0941598902882883e-7)
            (15.196065354708216,2.1197044349006505e-7)
            (15.19948799926443,2.097177818073525e-7)
            (15.203152940508744,2.1193276152180096e-7)
            (15.206518459838128,2.1025493201236974e-7)
            (15.209967831341867,2.117780864591619e-7)
            (15.21329240165111,2.1020612348559138e-7)
            (15.217507046844204,2.1267710671161536e-7)
            (15.221346752886799,2.1047668557929325e-7)
            (15.225592958287528,2.127428774521264e-7)
            (15.22949301517863,2.1101534655810892e-7)
            (15.234003317395793,2.1374050015006459e-7)
            (15.238072969210561,2.110708124852497e-7)
            (15.243333961038935,2.1400587283879505e-7)
            (15.24813746122554,2.114343723396642e-7)
            (15.253913176964698,2.1359642376324937e-7)
            (15.259450544470827,2.117988848124087e-7)
            (15.266254394340638,2.122031430550486e-7)
            (15.272758616907826,2.126445626086619e-7)
            (15.278873267469747,2.119257290179891e-7)
            (15.283732234851286,2.1242393376227633e-7)
            (15.288427005495214,2.1286251517469322e-7)
            (15.292542233222052,2.1307955128965275e-7)
            (15.296482928096678,2.1217284841964456e-7)
            (15.301097215017407,2.1356544339161093e-7)
            (15.3055173907119,2.121712041399934e-7)
            (15.309929787323593,2.1326984996958743e-7)
            (15.314212492308693,2.1256321029463103e-7)
            (15.318387874655574,2.1367733091489415e-7)
            (15.322357086951891,2.1248615523269689e-7)
            (15.326787375740583,2.140524154995662e-7)
            (15.330935685258996,2.126267049682698e-7)
            (15.33534528166083,2.1426438234717747e-7)
            (15.339422668065403,2.1297079298185878e-7)
            (15.343522294078113,2.1429775542680393e-7)
            (15.347419392805742,2.1299026690719808e-7)
            (15.351810070374325,2.1460969554146535e-7)
            (15.355911603888615,2.1316896186266477e-7)
            (15.36025930951073,2.1475562496276407e-7)
            (15.364298671083795,2.1346815593827607e-7)
            (15.368435351705287,2.1479774698372937e-7)
            (15.372368470069485,2.1350973133022184e-7)
            (15.376806213701098,2.1509834178715516e-7)
            (15.380944730979536,2.1370501363905315e-7)
            (15.385309349825596,2.1520641296592708e-7)
            (15.389384409875351,2.1395096521229312e-7)
            (15.393634413298667,2.1527433381466506e-7)
            (15.39767175287266,2.1401455987178107e-7)
            (15.402206880106533,2.155494787649752e-7)
            (15.406433748159287,2.1422032383137838e-7)
            (15.41087350243519,2.1563216464455136e-7)
            (15.41503779094422,2.1441606588821156e-7)
            (15.419457375866054,2.1572857708662935e-7)
            (15.423648602723116,2.1450162215637306e-7)
            (15.428317299942295,2.1596640696737206e-7)
            (15.432671801939565,2.1470944167487782e-7)
            (15.437240322712197,2.1603618064585122e-7)
            (15.441541730076347,2.1486488643956446e-7)
            (15.446174316231337,2.161570695002403e-7)
            (15.450558385947598,2.1496912551587973e-7)
            (15.455394564179336,2.1635394589321034e-7)
            (15.459913307817416,2.151693254473121e-7)
            (15.464665088854256,2.164207329705105e-7)
            (15.469151143481332,2.152977261946709e-7)
            (15.474031761286879,2.165562324640189e-7)
            (15.478642060965582,2.1541516224831248e-7)
            (15.483683607726574,2.167161290102068e-7)
            (15.488405375767243,2.1560002195032882e-7)
            (15.49339546610952,2.1678548125360012e-7)
            (15.498114189933315,2.1571329692810502e-7)
            (15.503275049695214,2.1692385925290748e-7)
            (15.508144519769603,2.1583770605355794e-7)
            (15.513435579757592,2.1705454374069237e-7)
            (15.518403482140737,2.160034800594553e-7)
            (15.523686435085008,2.1712811229195584e-7)
            (15.52868627546837,2.1610947948133194e-7)
            (15.53416239924099,2.1725966819531107e-7)
            (15.53932781665251,2.1623498724342812e-7)
            (15.544919332719134,2.1736900437996144e-7)
            (15.550181807427002,2.1638162810187738e-7)
            (15.555812142499386,2.174456076428359e-7)
            (15.561142950415936,2.1648400787222997e-7)
            (15.56697651536066,2.1756450198740163e-7)
            (15.572481572484978,2.1660577310347735e-7)
            (15.578431638751086,2.1765850642959127e-7)
            (15.584043393127626,2.1673537643401354e-7)
            (15.590077782227374,2.1773526356124653e-7)
            (15.595793062323082,2.168347955701134e-7)
            (15.602036254794113,2.178391984421518e-7)
            (15.607933737885016,2.1694937092708464e-7)
            (15.614308356079833,2.1792170722516807e-7)
            (15.62033157788061,2.1706455740979504e-7)
            (15.626832266493865,2.1799515533938124e-7)
            (15.63299225180084,2.1716008350830638e-7)
            (15.639709111022976,2.180840070219193e-7)
            (15.646062667366985,2.172653883166778e-7)
            (15.652936675608123,2.1815672592284268e-7)
            (15.65944268369588,2.173682747408955e-7)
            (15.666481436319998,2.182239286734726e-7)
            (15.67315657213076,2.174583726133189e-7)
            (15.68042480117763,2.1829853088645402e-7)
            (15.687310925283512,2.1755342508764694e-7)
            (15.69477019157518,2.1836183026824763e-7)
            (15.70184184849647,2.1764527084709752e-7)
            (15.709503950171339,2.18420684862067e-7)
            (15.716778483253384,2.1772843407076252e-7)
            (15.724691440349373,2.1848198095992e-7)
            (15.73220185055041,2.1781291195074492e-7)
            (15.740346301081065,2.1853551958560877e-7)
            (15.748081220236958,2.1789423930937044e-7)
            (15.756469201834259,2.18584730759551e-7)
            (15.764444769096164,2.179692359816762e-7)
            (15.773113989576037,2.1863345913272823e-7)
            (15.781358574281747,2.1804311238031374e-7)
            (15.790305713774398,2.1867667196816363e-7)
            (15.798819912299962,2.1811398852894905e-7)
            (15.808056777624293,2.1871554196768973e-7)
            (15.816855821322447,2.1817989148946594e-7)
            (15.826413669005765,2.1875224865324247e-7)
            (15.835523615342957,2.1824322191561452e-7)
            (15.845411616544574,2.1878468181343426e-7)
            (15.854842808835413,2.1830353267032694e-7)
            (15.865073898565031,2.1881292753009393e-7)
            (15.874842022829116,2.1835967201004592e-7)
            (15.885442917864243,2.1883813041664922e-7)
            (15.895572519995937,2.184125105904795e-7)
            (15.906560731667504,2.1885967689664979e-7)
            (15.917069191982954,2.1846216333468953e-7)
            (15.928459995276613,2.188773899975373e-7)
            (15.939364488400201,2.185080992727212e-7)
            (15.951180473977496,2.1889178678569653e-7)
            (15.962503436317292,2.1855049721917677e-7)
            (15.974764835671936,2.189028946117715e-7)
            (15.986526296536091,2.185895412362688e-7)
            (15.999249017000757,2.189106780337531e-7)
            (16.011465977524168,2.1862509837520656e-7)
            (16.0246662892133,2.18915392985953e-7)
            (16.03735577841101,2.1865716503724924e-7)
            (16.051047742288713,2.1891728173488096e-7)
            (16.064224043010267,2.1868584852554475e-7)
            (16.078415457272325,2.1891653398311038e-7)
            (16.092086796729685,2.1871119409044858e-7)
            (16.106778384850514,2.189134200719399e-7)
            (16.12094584695576,2.1873324208094065e-7)
            (16.136129486589002,2.1890827335648253e-7)
            (16.150784690780643,2.1875208591411903e-7)
            (16.16643951135356,2.1890144352264156e-7)
            (16.18156058172822,2.1876785133003628e-7)
            (16.199422995564817,2.1900351451125784e-7)
            (16.215511495311166,2.1878798716018795e-7)
            (16.231889434145728,2.1891425818330728e-7)
            (16.247553226802555,2.1881539945841945e-7)
            (16.264898035090656,2.189382712950698e-7)
            (16.280925072578462,2.188174577843174e-7)
            (16.297644721860372,2.1889270507528152e-7)
            (16.31376495428438,2.1882770336524332e-7)
            (16.332232696894394,2.1891972357987304e-7)
            (16.348992883791105,2.1883242940244394e-7)
            (16.365854831428134,2.188797153959008e-7)
            (16.381923390690922,2.1884134973454728e-7)
            (16.39793022297614,2.1886527107387482e-7)
            (16.413375941986928,2.1884062241372403e-7)
            (16.42936128979263,2.1885867683059014e-7)
            (16.444726996654836,2.188408289563361e-7)
            (16.460311936224233,2.1885317985056552e-7)
            (16.475115897919178,2.188417353719108e-7)
            (16.4894761979085,2.188481324621151e-7)
            (16.503044345316507,2.1884196922659774e-7)
            (16.51589911880532,2.188446716780244e-7)
            (16.528003721235024,2.188418550156325e-7)
            (16.53903578283139,2.1884270082494907e-7)
            (16.549280629431028,2.188417957002736e-7)
            (16.55601701821741,2.188417991675572e-7)
            (16.562321012574348,2.1884176742978703e-7)
            (16.570760978654768,2.1884182764612888e-7)
            (16.580981189338637,2.1884178800503952e-7)
            (16.596822729399385,2.1884340350826263e-7)
            (16.611683305163687,2.188419819851581e-7)
            (16.62819005162851,2.1884646854246195e-7)
            (16.643285868237882,2.1884508872390895e-7)
            (16.657762845108117,2.1885172313321958e-7)
            (16.671632026014187,2.188459320821722e-7)
            (16.687985915286415,2.188642082015694e-7)
            (16.703476730438222,2.1884545987892265e-7)
            (16.721650529621353,2.1887590637113123e-7)
            (16.738653155898053,2.1885392875860407e-7)
            (16.755783645594416,2.188876019509082e-7)
            (16.772108500921956,2.1886006269240888e-7)
            (16.789441337463145,2.1890410881234505e-7)
            (16.806167577592053,2.188620880220303e-7)
            (16.82465203576828,2.189289206568755e-7)
            (16.842270386937937,2.1887231162055028e-7)
            (16.860785685683826,2.1895531262995832e-7)
            (16.878371778035135,2.1888799458293085e-7)
            (16.896600431549512,2.189838804514906e-7)
            (16.914037315916868,2.1889777989889556e-7)
            (16.932643085119032,2.1902041032259453e-7)
            (16.95042399547032,2.1891109268956612e-7)
            (16.96929884694677,2.1906273329060593e-7)
            (16.987239084587568,2.1893410379195344e-7)
            (17.005906964814766,2.191062591194976e-7)
            (17.02367949882734,2.1895585318691496e-7)
            (17.042339319340925,2.1915616269993502e-7)
            (17.060125366215523,2.1897706446436655e-7)
            (17.078913140228675,2.1921386632042866e-7)
            (17.096766323656198,2.1900706553079483e-7)
            (17.115433019140163,2.1927422179375366e-7)
            (17.133156234495278,2.1904075086940237e-7)
            (17.151677099345168,2.1933923141224074e-7)
            (17.16927439724333,2.1907359067813676e-7)
            (17.18776560208634,2.1941208529490508e-7)
            (17.205307013857418,2.1911294675239343e-7)
            (17.223670422046325,2.1948911507607415e-7)
            (17.24106677426638,2.1915836240241746e-7)
            (17.259232971544286,2.1956991584438953e-7)
            (17.276443679693134,2.192043742033863e-7)
            (17.294476513662623,2.1965780980114612e-7)
            (17.31154364502375,2.1925549779004578e-7)
            (17.329406494942354,2.197505234856242e-7)
            (17.346290832741914,2.1931328244618436e-7)
            (17.363924684878583,2.1984663707423596e-7)
            (17.380587797010946,2.1937300424675155e-7)
            (17.398025439092706,2.1994898544242734e-7)
            (17.414489545998066,2.1943735618270104e-7)
            (17.43171493155093,2.200560593848724e-7)
            (17.447960252894745,2.1950825188161896e-7)
            (17.46493150351008,2.201662302221104e-7)
            (17.48093037320278,2.1958182923033354e-7)
            (17.497667206862783,2.202818939470761e-7)
            (17.513432964113658,2.1965998875600158e-7)
            (17.529925795811597,2.204018297941592e-7)
            (17.545446272448356,2.1974431656522423e-7)
            (17.56166687944643,2.205244720173581e-7)
            (17.57692415469227,2.1983157489825374e-7)
            (17.592887736944615,2.2065194154140163e-7)
            (17.607892005931056,2.1992346855704193e-7)
            (17.623590440208176,2.2078285112262614e-7)
            (17.63833286771307,2.2002098878039148e-7)
            (17.653748483420845,2.2091601118729262e-7)
            (17.668218958943392,2.201213304070864e-7)
            (17.68336584680779,2.2105335769406794e-7)
            (17.69757368411534,2.2022632902443876e-7)
            (17.71244369809784,2.2119317180039383e-7)
            (17.726381761985987,2.2033620904797953e-7)
            (17.74096590043535,2.2133481195935864e-7)
            (17.75463044607004,2.2044863005083836e-7)
            (17.768942163519583,2.2147996317673898e-7)
            (17.78234193011676,2.2056562657159132e-7)
            (17.796372733371328,2.2162651362211733e-7)
            (17.809501808833776,2.2068655133231798e-7)
            (17.823250264135428,2.2177456374330608e-7)
            (17.836110183705365,2.2080971522983382e-7)
            (17.849588222078243,2.219253286653177e-7)
            (17.86218661644279,2.209372031628017e-7)
            (17.87538591504753,2.2207642678275397e-7)
            (17.887718259519414,2.2106750053359697e-7)
            (17.900643966019903,2.2222882616290887e-7)
            (17.912716016010908,2.2119982266156157e-7)
            (17.925377150259997,2.2238294041730585e-7)
            (17.937194681296493,2.213359656863064e-7)
            (17.94958433858111,2.2253646430854056e-7)
            (17.96114481505266,2.2147374550078405e-7)
            (17.97327329445748,2.2269116869253797e-7)
            (17.984585381940224,2.216134619061035e-7)
            (17.996457610439087,2.2284634450642148e-7)
            (18.00752473332005,2.2175617121510193e-7)
            (18.019136954857363,2.2300031371015724e-7)
            (18.029959344428327,2.2189946110396345e-7)
            (18.0413248081194,2.2315526574994695e-7)
            (18.05191239105126,2.220446663357877e-7)
            (18.063031621617434,2.2330927149557924e-7)
            (18.073385577603684,2.2219169738333267e-7)
            (18.084259627091804,2.234618755434388e-7)
            (18.094383546412217,2.223385526417262e-7)
            (18.10502578000198,2.2361500517904852e-7)
            (18.11492901557408,2.2248721233819095e-7)
            (18.12533652876972,2.2376578999000694e-7)
            (18.1350188702004,2.226362975072371e-7)
            (18.14519832182577,2.2391535861522688e-7)
            (18.154666703872323,2.2278485930670283e-7)
            (18.16462855667459,2.2406449410439777e-7)
            (18.17389011152472,2.2293481874212157e-7)
            (18.183630372425647,2.2421022088194513e-7)
            (18.192684992386777,2.2308378041445567e-7)
            (18.202215338199863,2.2435510722463805e-7)
            (18.21107245185326,2.2323225282359267e-7)
            (18.220398175603002,2.2449810236166872e-7)
            (18.229061709193886,2.2338126172644703e-7)
            (18.23818085406862,2.2463726181436436e-7)
            (18.246652508570286,2.2352813020226833e-7)
            (18.25557944534612,2.2477575298272072e-7)
            (18.26386944067356,2.236747210975973e-7)
            (18.27260368389452,2.2491061694402148e-7)
            (18.280712846258112,2.2382052923579511e-7)
            (18.289257346906147,2.250419707269337e-7)
            (18.297190477159795,2.2396359886495715e-7)
            (18.305558682020923,2.2517221324565306e-7)
            (18.313324627613103,2.2410644452870434e-7)
            (18.321511865722442,2.2529728333232822e-7)
            (18.329109673070608,2.2424694328311535e-7)
            (18.33712517700836,2.2541971705147871e-7)
            (18.344562996870952,2.2438473504987968e-7)
            (18.352415489109106,2.255397604301199e-7)
            (18.359698878026805,2.245218678845059e-7)
            (18.367383084376865,2.256538313975587e-7)
            (18.37451151747443,2.2465523890080428e-7)
            (18.382041903726265,2.2576616021435348e-7)
            (18.38902575883797,2.247863822466744e-7)
            (18.396403842761934,2.2587415019437393e-7)
            (18.403244508441805,2.249157923741457e-7)
            (18.410468862959647,2.2597646434447168e-7)
            (18.417168578630775,2.2504059831177867e-7)
            (18.424255343957526,2.2607728969528862e-7)
            (18.43082439318445,2.251636853072601e-7)
            (18.43776805755206,2.261717541046814e-7)
            (18.444204392342357,2.2528348219259554e-7)
            (18.451010932072542,2.262618306541853e-7)
            (18.45732103689391,2.2539864377264132e-7)
            (18.464003183937788,2.263495606673616e-7)
            (18.470194479081737,2.255121400901289e-7)
            (18.47674305944249,2.2642966082847613e-7)
            (18.482812419038,2.2562076313479306e-7)
            (18.489241686467945,2.2650702951111758e-7)
            (18.49519964446344,2.2572541787611328e-7)
            (18.501514236326102,2.2658012265457274e-7)
            (18.507363264580395,2.2582770777036196e-7)
            (18.513556162051508,2.2664571949515997e-7)
            (18.519295380546417,2.259240837753318e-7)
            (18.525386331278263,2.2670971009184495e-7)
            (18.53102819321999,2.2601739660514388e-7)
            (18.537011693375064,2.2676709892117805e-7)
            (18.54255344546,2.261069820012194e-7)
            (18.54843089398648,2.2681857721553417e-7)
            (18.553876978484684,2.2619054230111224e-7)
            (18.559667609686805,2.2686831779174616e-7)
            (18.565028904137165,2.2627158355222763e-7)
            (18.57071939186986,2.2690981103109e-7)
            (18.575990111832095,2.2634737072340447e-7)
            (18.581594367764303,2.2694776091226195e-7)
            (18.586785778698975,2.2641790749098926e-7)
            (18.59231531607052,2.269824864858639e-7)
            (18.59743324948933,2.2648570725531124e-7)
            (18.602873987819518,2.270089326568775e-7)
            (18.607914169932485,2.265472413936104e-7)
            (18.613292408050732,2.270338938524169e-7)
            (18.61827209752474,2.2660469526412935e-7)
            (18.623586514767805,2.2705350271035514e-7)
            (18.62850503169229,2.2665850266738505e-7)
            (18.633751461333528,2.2706660727536253e-7)
            (18.63861220609802,2.2670601651021344e-7)
            (18.643825028941393,2.270790901187795e-7)
            (18.648648851284516,2.2675035141226313e-7)
            (18.653815238111644,2.270846920213984e-7)
            (18.65859817406973,2.267899984854603e-7)
            (18.66373734068376,2.2708665125191046e-7)
            (18.668498690786947,2.2682424440340723e-7)
            (18.673650038961778,2.2708754725705478e-7)
            (18.67841540435755,2.2685553650632915e-7)
            (18.6835720048269,2.270816667711339e-7)
            (18.688350381697685,2.2688168680355584e-7)
            (18.693585666866117,2.2707494712712287e-7)
            (18.698438121784914,2.2690364488499637e-7)
            (18.70383878972211,2.270661616683845e-7)
            (18.708843728555472,2.269223188848443e-7)
            (18.7145604768127,2.2705167264312632e-7)
            (18.719894219298762,2.2693654729645562e-7)
            (18.726574464941056,2.270294897244084e-7)
            (18.732945363321836,2.269616355365584e-7)
            (18.738536110116105,2.269844073038252e-7)
            (18.743894588002917,2.2698449062652827e-7)
            (18.747941886232145,2.2696866957789634e-7)
            (18.751786302573173,2.269661653357486e-7)
            (18.755127814268825,2.269657682671127e-7)
            (18.758309618769026,2.269615382906606e-7)
            (18.761133768384692,2.26963115629255e-7)
            (18.76379749713287,2.2696020230885474e-7)
            (18.766133642873573,2.269612292546205e-7)
            (18.76828864787118,2.2695992510673225e-7)
            (18.769818787865603,2.2696008521838426e-7)
            (18.771273429654443,2.269599650216381e-7)
            (18.772730870537746,2.269600402776817e-7)
            (18.77430281096054,2.2695996447400177e-7)
            (18.776752330428522,2.269610582575851e-7)
            (18.77907080652926,2.2696038617641816e-7)
            (18.781523851891595,2.269630079472384e-7)
            (18.78388395280518,2.2696043391738258e-7)
            (18.78659633593445,2.2696724061726295e-7)
            (18.789114103828876,2.26961034021349e-7)
            (18.79195073835916,2.2697501607719065e-7)
            (18.794508871226782,2.2696509223280575e-7)
            (18.797112899620206,2.2698318477244992e-7)
            (18.799589076802576,2.2696472330868596e-7)
            (18.802337182247552,2.269882903111756e-7)
            (18.80500250038625,2.269681120419273e-7)
            (18.807895888603795,2.2700916004303305e-7)
            (18.810568177409184,2.2697480139772061e-7)
            (18.81338408199708,2.2702971788492896e-7)
            (18.816026804805738,2.2697829440760003e-7)
            (18.819015676784165,2.270619947293381e-7)
            (18.821759601554117,2.269895772400792e-7)
            (18.824667878796724,2.2708975637468023e-7)
            (18.82735851436013,2.2700444420908787e-7)
            (18.830219453936493,2.2712211413286085e-7)
            (18.83290434189708,2.2701262447991453e-7)
            (18.83594949899209,2.2718115896454725e-7)
            (18.83872017566521,2.270394225009911e-7)
            (18.841588531241843,2.2721544701349786e-7)
            (18.844258865758523,2.270603515338366e-7)
            (18.847153865594827,2.2726850853665163e-7)
            (18.849862730809427,2.2707711991246441e-7)
            (18.85290441201806,2.273562312721614e-7)
            (18.855664037187545,2.2712678695366636e-7)
            (18.85848591891406,2.2739627076403926e-7)
            (18.8611288949949,2.271495434198308e-7)
            (18.86406815243877,2.274846312045482e-7)
            (18.866797448650534,2.2718324455208614e-7)
            (18.869783706554237,2.275841764063436e-7)
            (18.872507279398732,2.2725830861862965e-7)
            (18.875296237323006,2.2763647289453255e-7)
            (18.877922526722823,2.272791265701685e-7)
            (18.88092938637525,2.2779124846074408e-7)
            (18.8836822912392,2.273436957344607e-7)
            (18.88659525407114,2.2787601415540624e-7)
            (18.889274383917655,2.274390240527536e-7)
            (18.89205783805588,2.279478855920604e-7)
            (18.89468820583033,2.2746107627598624e-7)
            (18.897469519679603,2.2791104480921556e-7)
            (18.90016809952077,2.2754395259156387e-7)
            (18.90300262111686,2.2811064252773734e-7)
            (18.905664655679203,2.2758057105627373e-7)
            (18.908629764670767,2.2832234402441533e-7)
            (18.911358465125968,2.2767886464133893e-7)
            (18.914238898052055,2.2844332932744452e-7)
            (18.916916727822425,2.277735141445807e-7)
            (18.919801198736113,2.2858754178705328e-7)
            (18.922499807455992,2.278455634925575e-7)
            (18.925506352207908,2.2881549316850489e-7)
            (18.92826275513177,2.2799293863417784e-7)
            (18.93114498022552,2.289169203333392e-7)
            (18.933839988665202,2.2808660904745948e-7)
            (18.936813601145005,2.291183269517161e-7)
            (18.9395825117362,2.2819248406780572e-7)
            (18.94262895967974,2.2934571485019645e-7)
            (18.945428742979537,2.283755599040216e-7)
            (18.94836516524317,2.2945461055915043e-7)
            (18.951124901863334,2.2846155460102599e-7)
            (18.954253030772072,2.29754579710897e-7)
            (18.95714038762748,2.2861915306434546e-7)
            (18.960257058555957,2.2993515139497071e-7)
            (18.963141044637563,2.288166381833778e-7)
            (18.96622334171945,2.3007587203809934e-7)
            (18.969129513758983,2.2890650129375935e-7)
            (18.972507328803847,2.3051091346193656e-7)
            (18.975593641538577,2.2913165126023784e-7)
            (18.97888705771605,2.3061667591122946e-7)
            (18.981959959817157,2.2932154193051222e-7)
            (18.98536745101097,2.3081603414018058e-7)
            (18.988583964060155,2.2943643218352107e-7)
            (18.9924273273078,2.3139601491097707e-7)
            (18.995921910958458,2.297301317712646e-7)
            (18.99973553857731,2.3142330814448738e-7)
            (19.00333817454924,2.2989996005476378e-7)
            (19.007746457230972,2.3175704006942244e-7)
            (19.01193577165377,2.3006601003708575e-7)
            (19.01801405333882,2.3221782932300718e-7)
            (19.02386376272174,2.3139868160251852e-7)
            (19.028630774368363,2.3160894536589854e-7)
            (19.033222285996235,2.3197144401569108e-7)
            (19.037116922367836,2.317535043023403e-7)
            (19.04088327120572,2.314877729370664e-7)
            (19.04445461932295,2.320687836239861e-7)
            (19.04791533217159,2.3134908971304284e-7)
            (19.051303678156422,2.323371136640152e-7)
            (19.054569642916444,2.3127661224014992e-7)
            (19.057846780120432,2.3260430513765358e-7)
            (19.060969631196105,2.3121111267897846e-7)
            (19.064239630583618,2.3297243007454322e-7)
            (19.06725993086577,2.3139268918856332e-7)
            (19.070359671058114,2.332991347271375e-7)
            (19.073211405956876,2.3179924864709365e-7)
            (19.076078385330806,2.334576690647355e-7)
            (19.078802695970474,2.317735629913386e-7)
            (19.082001612431235,2.342738403596706e-7)
            (19.084889942552078,2.3212776552655045e-7)
            (19.08782495383962,2.3426372857946173e-7)
            (19.090538104185313,2.325458750095828e-7)
            (19.09332762238944,2.3434975750164666e-7)
            (19.095984863019705,2.3255557801831885e-7)
            (19.098831589573283,2.341736573359519e-7)
            (19.10158863738692,2.3286364129977868e-7)
            (19.104438877052527,2.3467675917830033e-7)
            (19.10711987933405,2.3299445368040045e-7)
            (19.11004869006198,2.351005177424951e-7)
            (19.112780495625536,2.3321901009538028e-7)
            (19.115713036492075,2.3540227541982002e-7)
            (19.118438612127832,2.3352536482523473e-7)
            (19.1213143736997,2.3559468681250747e-7)
            (19.124019064883445,2.3370103309230803e-7)
            (19.127009712348897,2.359759954760671e-7)
            (19.129789312507693,2.3398905830526513e-7)
            (19.13274788650251,2.3618469681679406e-7)
            (19.135510439014524,2.342704422361276e-7)
            (19.138474135916173,2.3640475843534645e-7)
            (19.141262448092327,2.344574509604688e-7)
            (19.14435789787255,2.3679180981346645e-7)
            (19.147230867941786,2.347796536772102e-7)
            (19.150277822948617,2.3695348041389964e-7)
            (19.153136713888145,2.3501917206721207e-7)
            (19.1562654341181,2.3722785308046126e-7)
            (19.15920468019205,2.3523268626071846e-7)
            (19.162458794736956,2.375781590561005e-7)
            (19.165483953847783,2.3556707204697947e-7)
            (19.168708229924878,2.3772438940109369e-7)
            (19.171746553829532,2.3577192509288732e-7)
            (19.175139040080342,2.3805807714419244e-7)
            (19.178319332910785,2.3601893766963113e-7)
            (19.181829134861268,2.3834649683836667e-7)
            (19.185106219222405,2.363402613211372e-7)
            (19.188656256862142,2.3850537683022013e-7)
            (19.192013618073123,2.3653040617911936e-7)
            (19.195839872871865,2.388833691328469e-7)
            (19.199425551986693,2.3680569183962909e-7)
            (19.20341637278628,2.3911457147944287e-7)
            (19.207169037624052,2.370959850493939e-7)
            (19.211386058648493,2.393039484455649e-7)
            (19.21539521126562,2.3729225064402047e-7)
            (19.220164235739905,2.396969274358012e-7)
            (19.224671511950348,2.3757560807915776e-7)
            (19.230118603948945,2.3985507909438003e-7)
            (19.23536434796224,2.3787503819643627e-7)
            (19.242168168257027,2.386519676385956e-7)
            (19.248650172517618,2.390231960754398e-7)
            (19.254842082009986,2.385436639731371e-7)
            (19.260036477498144,2.393557969087041e-7)
            (19.26484077407738,2.382921713658864e-7)
            (19.26958260777942,2.398450174469423e-7)
            (19.27396599078728,2.386120876375096e-7)
            (19.2782559459607,2.4010453639775664e-7)
            (19.282325572887157,2.385309334590354e-7)
            (19.28681753687043,2.4054747392523374e-7)
            (19.291007111482738,2.3875570711822176e-7)
            (19.29535416509812,2.407523287601791e-7)
            (19.299395022126717,2.3913301213119256e-7)
            (19.303497352544994,2.40858642882911e-7)
            (19.307393429704433,2.3917223183724557e-7)
            (19.311740093343886,2.4126037422365086e-7)
            (19.3157912336785,2.3943751572578496e-7)
            (19.320018255736688,2.414138854612217e-7)
            (19.323967204535784,2.3975345436614206e-7)
            (19.328073280043082,2.4153753206997066e-7)
            (19.331970058849496,2.398391888873876e-7)
            (19.336311348403257,2.419091042976237e-7)
            (19.340356778113684,2.401242985615388e-7)
            (19.344579648764096,2.4203409104785505e-7)
            (19.34854272611379,2.4037936518988113e-7)
            (19.352745424025954,2.421932089640187e-7)
            (19.35672727762053,2.4050182984584343e-7)
            (19.361133695545192,2.42520985808987e-7)
            (19.365243807077942,2.407935637610931e-7)
            (19.36954048984114,2.426328578647144e-7)
            (19.373587658550235,2.410010045348699e-7)
            (19.377945658319877,2.4282530248556075e-7)
            (19.38206648133712,2.4115328405465296e-7)
            (19.386588615387126,2.4310439264843183e-7)
            (19.390814845329604,2.4143781642810643e-7)
            (19.39525094205694,2.4321595930106604e-7)
            (19.399439992340895,2.416151430703134e-7)
            (19.40399612180358,2.434296008572817e-7)
            (19.408297112081637,2.417892746232451e-7)
            (19.41298171348325,2.436647087692526e-7)
            (19.4173705441259,2.4205594971688317e-7)
            (19.422005709234664,2.4378340049560684e-7)
            (19.42638925130037,2.42218636581133e-7)
            (19.431180629603165,2.440031354358368e-7)
            (19.435699488374414,2.42406141479312e-7)
            (19.440595421533665,2.4420402850349166e-7)
            (19.4451939715502,2.4264997468138446e-7)
            (19.45008429324533,2.4433228261056516e-7)
            (19.454712635672923,2.428080948817668e-7)
            (19.459777745259984,2.445453619969307e-7)
            (19.46455439990674,2.4300094638897763e-7)
            (19.469714987055557,2.447221182959705e-7)
            (19.47457375070028,2.4322206276117196e-7)
            (19.479774124996847,2.448585303427328e-7)
            (19.48469791408224,2.4338021251345547e-7)
            (19.490081561591783,2.4505728083672755e-7)
            (19.49516194049814,2.435716849555975e-7)
            (19.500646574873088,2.4521785895107907e-7)
            (19.505821428827815,2.4377316848807454e-7)
            (19.5113888652112,2.453584407335094e-7)
            (19.51666230528908,2.439320376048829e-7)
            (19.522418873598316,2.455398321401184e-7)
            (19.527857613425216,2.441172504886058e-7)
            (19.53373318963559,2.4568917220572857e-7)
            (19.539287344387454,2.443028740336494e-7)
            (19.54528506612364,2.458289939647539e-7)
            (19.55096965208417,2.444609963437251e-7)
            (19.557165541685677,2.4599284920319416e-7)
            (19.563028444677126,2.4463697318944557e-7)
            (19.569371315888734,2.4613304333576203e-7)
            (19.57537784761276,2.4480972713944766e-7)
            (19.58188001800645,2.462678088130023e-7)
            (19.58804880046396,2.449648205050098e-7)
            (19.59476513676113,2.464151371973921e-7)
            (19.601132093139167,2.4513013566953607e-7)
            (19.60803141053401,2.4654632575718827e-7)
            (19.61457682888946,2.452917190177586e-7)
            (19.621673574712702,2.466728090022868e-7)
            (19.628415859351833,2.4544153498402905e-7)
            (19.635751904126117,2.468045906572473e-7)
            (19.642720737863595,2.4559569268766737e-7)
            (19.650283136136096,2.469257363438232e-7)
            (19.6574722920721,2.4574666399448233e-7)
            (19.665275152846846,2.470416999081234e-7)
            (19.672701969686287,2.4588931185003126e-7)
            (19.68077993543961,2.4715841131229173e-7)
            (19.688471745346572,2.460322189323468e-7)
            (19.696827469038872,2.47267901824166e-7)
            (19.704789962829565,2.4617239711999783e-7)
            (19.713438078876212,2.4737169110523015e-7)
            (19.721688829510562,2.46306350886058e-7)
            (19.730660281576583,2.474732593094033e-7)
            (19.73922657274065,2.4643800314655744e-7)
            (19.748536861559515,2.475692820879681e-7)
            (19.757435007685334,2.4656688727760224e-7)
            (19.767102022112475,2.4765941490490417e-7)
            (19.776352413391475,2.466908796317189e-7)
            (19.786405672430952,2.4774534745567227e-7)
            (19.796036974097955,2.468112286087507e-7)
            (19.806501794673327,2.4782613096026125e-7)
            (19.816539539064365,2.4692835838901314e-7)
            (19.82743981054324,2.4790105154560456e-7)
            (19.83790991442543,2.4704135535095536e-7)
            (19.84927558883128,2.479705712496146e-7)
            (19.860209215840086,2.4715028733810995e-7)
            (19.872071490245183,2.4803461045088736e-7)
            (19.88350095960109,2.4725551958502994e-7)
            (19.895889604278203,2.48092775604321e-7)
            (19.90784688350321,2.473569187644045e-7)
            (19.922211749621287,2.4880659169314833e-7)
            (19.93515735395947,2.47500577872184e-7)
            (19.94864566697707,2.483917890972166e-7)
            (19.96158485946836,2.4771258462408074e-7)
            (19.9760427483525,2.486322183148159e-7)
            (19.98959755978736,2.4775989431461263e-7)
            (20.0,2.477850680064397e-7)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={plots_rib_m5657b1c9-60ca-4f93-a161-38781efa9092}, draw opacity={0.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,-2.9632400220418226e-13)
            (0.011,-3.4831686211194385e-9)
            (0.0216894905339688,-1.628247654178201e-8)
            (0.032043074462542905,-1.6543997689031628e-8)
            (0.040805151975126824,-2.0379096289302605e-8)
            (0.04910403850217626,-9.39251577108765e-9)
            (0.058225176946415436,-2.4471863830812864e-8)
            (0.06655727584441609,-1.1509844414814165e-8)
            (0.075081744635589,-2.5999018723457755e-8)
            (0.08288401587612032,-1.582548831599322e-8)
            (0.09068192039829806,-2.6484266636469728e-8)
            (0.098089230931028,-1.5539330077408594e-8)
            (0.10598297492376633,-2.5622077981138688e-8)
            (0.11359853897062851,-1.7525808735605537e-8)
            (0.12144537366562222,-2.793695972193352e-8)
            (0.12873768863447985,-1.9073412475344107e-8)
            (0.1363579442931036,-2.91734485292075e-8)
            (0.14348131517509402,-2.002448168341731e-8)
            (0.15123425234757612,-3.078775164756933e-8)
            (0.15834317593544267,-2.1913169331584613e-8)
            (0.16563231586863297,-3.115569655855711e-8)
            (0.17241533715334945,-2.3120476820627503e-8)
            (0.17964286516062852,-3.200402013346304e-8)
            (0.1863731221336362,-2.4110730606148897e-8)
            (0.19363663582815038,-3.313009551285457e-8)
            (0.20028686647405458,-2.5751693745553407e-8)
            (0.20707132691713107,-3.328767724378437e-8)
            (0.21341309542434458,-2.6493817820499528e-8)
            (0.22032704691176597,-3.429517348160853e-8)
            (0.22671484860689162,-2.7500759650701396e-8)
            (0.2334656730770729,-3.4888665852628604e-8)
            (0.23967033255853076,-2.879682778172251e-8)
            (0.24604566776082945,-3.5057813745694056e-8)
            (0.25202350853146993,-2.928708550699293e-8)
            (0.25867700332446747,-3.625377658585224e-8)
            (0.26475207202229833,-3.03388431337595e-8)
            (0.2710130662479162,-3.6344940362718295e-8)
            (0.27680274611665695,-3.126415977825252e-8)
            (0.28286138932996957,-3.657947853562985e-8)
            (0.28854456824610253,-3.1668410345577175e-8)
            (0.2949423677970712,-3.782931581242123e-8)
            (0.3007160077149244,-3.272220001452422e-8)
            (0.3065487284999458,-3.7573327400198864e-8)
            (0.3119737373780826,-3.332570327171164e-8)
            (0.31778957386858514,-3.787762400909385e-8)
            (0.32322893132263114,-3.3714772224983877e-8)
            (0.32870460505546634,-3.690405251868585e-8)
            (0.3340175618906094,-3.446960697753861e-8)
            (0.3394534456473926,-3.767986320351577e-8)
            (0.3446052308060835,-3.44793969263985e-8)
            (0.3500396195738925,-3.732164580655425e-8)
            (0.3552759820409297,-3.498432074842549e-8)
            (0.3606772096282123,-3.8002874118194176e-8)
            (0.36572873496922637,-3.52143249828017e-8)
            (0.3712373600168827,-3.852013053295472e-8)
            (0.3763210259851576,-3.5603613789756994e-8)
            (0.3817123083200577,-3.870285213548197e-8)
            (0.3866821192626552,-3.6046402799060104e-8)
            (0.3918894262828451,-3.871956299297939e-8)
            (0.39675443629748747,-3.6289044159373e-8)
            (0.4021441779887123,-3.9055259432686255e-8)
            (0.4070750537973464,-3.667395434929203e-8)
            (0.41222245392551443,-3.897605729049954e-8)
            (0.4169921258433847,-3.697149519935274e-8)
            (0.42209125482862875,-3.8977523929795686e-8)
            (0.42685197141540654,-3.715764444727009e-8)
            (0.4321763792196834,-3.9219023593688165e-8)
            (0.4370145713340715,-3.746908007486002e-8)
            (0.44202728655743784,-3.9025371273950515e-8)
            (0.44670073847985015,-3.7636453018739204e-8)
            (0.4518730800828471,-3.904301394249555e-8)
            (0.45667925360962636,-3.777957316706745e-8)
            (0.46208711831150723,-3.912447678280481e-8)
            (0.4669987138735814,-3.798527320208628e-8)
            (0.47219182190596165,-3.890161381639823e-8)
            (0.47707833358682594,-3.806629319577662e-8)
            (0.4829934118321436,-3.8950037527720654e-8)
            (0.4884469181616117,-3.8162498472572646e-8)
            (0.49528861218099696,-3.880304826216852e-8)
            (0.5017361468398862,-3.835590920029413e-8)
            (0.5072281308827704,-3.847173766794404e-8)
            (0.5124941853919234,-3.847817935107267e-8)
            (0.5165260860197924,-3.837938725890894e-8)
            (0.5203671126238993,-3.836713904031771e-8)
            (0.5237072598880879,-3.8361329618388054e-8)
            (0.526897000643022,-3.833666847581254e-8)
            (0.5297288131013873,-3.834488422299072e-8)
            (0.5324118804580891,-3.8327133498916556e-8)
            (0.5347662289218239,-3.8332923040968775e-8)
            (0.5369583557853791,-3.8324511004749585e-8)
            (0.5385655550422048,-3.832542880963034e-8)
            (0.5401136024915882,-3.832445735101914e-8)
            (0.5418079906642761,-3.8325551971460507e-8)
            (0.543440822726921,-3.8324500845273984e-8)
            (0.5458040760749341,-3.833038405215472e-8)
            (0.5480191347472934,-3.832508980612931e-8)
            (0.5503837752750089,-3.833613770125208e-8)
            (0.5526460666724714,-3.833320421955716e-8)
            (0.5549690453384369,-3.8361097331901916e-8)
            (0.5572088889647298,-3.8329230503359803e-8)
            (0.5598728957967123,-3.8386928113888055e-8)
            (0.5624320434490069,-3.833549784261707e-8)
            (0.5652991001959988,-3.8455338440313955e-8)
            (0.5678873837144107,-3.8370354399639064e-8)
            (0.5705000901288146,-3.851921482972388e-8)
            (0.5729811733650267,-3.836687975334795e-8)
            (0.5760028987973131,-3.867600541005315e-8)
            (0.5787377031140384,-3.840249800187856e-8)
            (0.5816872752743706,-3.879473352162428e-8)
            (0.5843503098519468,-3.851086211833494e-8)
            (0.5870237271668798,-3.888984699072336e-8)
            (0.5895710268910052,-3.849995468294333e-8)
            (0.59240871326631,-3.895197258340455e-8)
            (0.5951416095416332,-3.8561867728268346e-8)
            (0.5980688096282394,-3.922741219830166e-8)
            (0.6007614240387736,-3.868764799473944e-8)
            (0.6035457228468467,-3.944489625451502e-8)
            (0.6061717412520803,-3.871403261742436e-8)
            (0.6092190110185057,-3.989362371647274e-8)
            (0.6119841679086605,-3.888078811776236e-8)
            (0.6148679534687634,-4.011606761889977e-8)
            (0.6175286435172589,-3.909531502220941e-8)
            (0.6203210893764864,-4.038036131795082e-8)
            (0.6229595634790797,-3.915018457893518e-8)
            (0.6257451588876394,-4.0336296633484413e-8)
            (0.6284401508789401,-3.940187606646771e-8)
            (0.6312423439395229,-4.092244444284155e-8)
            (0.6338801933728064,-3.9470807506110926e-8)
            (0.6368613088247492,-4.164263056098721e-8)
            (0.6395889545327017,-3.9776600229073997e-8)
            (0.6424427537819579,-4.2028462126546265e-8)
            (0.6450892865412556,-4.009354990616544e-8)
            (0.6479115190430852,-4.2490012634218046e-8)
            (0.6505610772813958,-4.026841702366199e-8)
            (0.6535677661194375,-4.3413673927473865e-8)
            (0.6562958409666817,-4.079838163993748e-8)
            (0.6590992113329691,-4.371072196000712e-8)
            (0.6617159676923058,-4.112330852002431e-8)
            (0.6645772464003153,-4.435635791083811e-8)
            (0.6672526874295416,-4.14084451218518e-8)
            (0.6702505182443362,-4.538388157625495e-8)
            (0.672970128871353,-4.215482720689066e-8)
            (0.6757461253015428,-4.566069225059342e-8)
            (0.6783538643269605,-4.242336868462552e-8)
            (0.6812932781186184,-4.664700889961689e-8)
            (0.6840154200999388,-4.289223612420592e-8)
            (0.6869800677644271,-4.750989359350148e-8)
            (0.6896898424303876,-4.3791288837601855e-8)
            (0.692476707541214,-4.786129486395627e-8)
            (0.6951090640831517,-4.399555703996581e-8)
            (0.6981785452005538,-4.946883024685741e-8)
            (0.7009735325949106,-4.474409301346322e-8)
            (0.7039244036116136,-4.9955525427699756e-8)
            (0.7066437510701653,-4.5713166957937155e-8)
            (0.7094915974122461,-5.038989535514448e-8)
            (0.7121918641227132,-4.59103482163831e-8)
            (0.7150991072115648,-5.009131076529971e-8)
            (0.7179131596292625,-4.666755222184964e-8)
            (0.7208891601676152,-5.1557240278454604e-8)
            (0.7236854134521756,-4.705067888455505e-8)
            (0.7268147393210268,-5.2999735444643576e-8)
            (0.7297135987974196,-4.7787329914477183e-8)
            (0.7328579550492637,-5.3932032010734164e-8)
            (0.7357789707756279,-4.863032168787213e-8)
            (0.7389522888191071,-5.475300175034528e-8)
            (0.7419309330062692,-4.920624128244148e-8)
            (0.7453255389863168,-5.624744781145194e-8)
            (0.7484568519168378,-5.020413506097698e-8)
            (0.751859901771156,-5.6929818570705285e-8)
            (0.7550442923233861,-5.101142374189554e-8)
            (0.7586473367788376,-5.800097827952863e-8)
            (0.7620318770532282,-5.1710412328633765e-8)
            (0.7660212806503102,-5.972233211403816e-8)
            (0.7697130636184892,-5.285450044792973e-8)
            (0.7739859177698201,-6.028739703482457e-8)
            (0.7780544171272412,-5.361388413912873e-8)
            (0.7841318120728712,-6.365232622086208e-8)
            (0.7898470342805207,-5.826176841013423e-8)
            (0.7946297827351211,-6.045719666443552e-8)
            (0.7992292934621105,-6.091937278108968e-8)
            (0.8031118626156536,-6.07753572365984e-8)
            (0.8068502078685688,-5.898038663787911e-8)
            (0.81041605997674,-6.198976926275671e-8)
            (0.8138496090087288,-5.8348835409843455e-8)
            (0.8172446977951763,-6.307336608500047e-8)
            (0.820480842083435,-5.7954266484950505e-8)
            (0.8238238110708063,-6.436245411740763e-8)
            (0.8269218231983072,-5.845961002768114e-8)
            (0.8301314915223204,-6.578952813435666e-8)
            (0.8330596648122768,-6.04272600785141e-8)
            (0.8359303138807728,-6.622728622566372e-8)
            (0.8386603841058461,-6.010829354121914e-8)
            (0.8418779575838532,-6.902987949395618e-8)
            (0.8447974807654033,-6.126499837742477e-8)
            (0.8478076182939691,-6.931265639554692e-8)
            (0.8505634389705639,-6.333743342402957e-8)
            (0.8533114898605175,-6.935975252614082e-8)
            (0.8559349917192461,-6.31121731478189e-8)
            (0.8587903495125307,-6.894722566908477e-8)
            (0.8615600206077737,-6.400893633312893e-8)
            (0.8644683501802493,-7.07881050794582e-8)
            (0.8671755233125445,-6.501778650277005e-8)
            (0.8700038673617784,-7.173593067691202e-8)
            (0.8726692510005412,-6.54428991497367e-8)
            (0.8756397041285834,-7.328923996555079e-8)
            (0.8783858838697614,-6.655100518691478e-8)
            (0.8812647357988436,-7.385837663672333e-8)
            (0.8839514843604986,-6.75398086780099e-8)
            (0.8868212223251086,-7.457941230791852e-8)
            (0.8895239619732163,-6.810439831233668e-8)
            (0.8925404981437435,-7.601989689501926e-8)
            (0.8953229946408504,-6.936135813776828e-8)
            (0.8982217688057565,-7.63640632494557e-8)
            (0.9009431678484281,-7.01138719413183e-8)
            (0.903923819541059,-7.729117101859933e-8)
            (0.9067223641010642,-7.079987622184417e-8)
            (0.9098170360827741,-7.848953519611598e-8)
            (0.912677920928299,-7.207671426831428e-8)
            (0.9156689228505331,-7.879008745943332e-8)
            (0.9184908073824822,-7.264123092243727e-8)
            (0.9216539478795867,-7.996081039439701e-8)
            (0.9246098374426089,-7.346882675964243e-8)
            (0.9278364632083784,-8.08237627213878e-8)
            (0.9308353074864228,-7.464602373224524e-8)
            (0.9340166023280381,-8.11890792919938e-8)
            (0.9370277776936483,-7.513063743129441e-8)
            (0.9404617090059648,-8.253504169843394e-8)
            (0.9436580735548149,-7.608414093579786e-8)
            (0.9471206147316938,-8.309817343446616e-8)
            (0.9503606535748902,-7.70815527356841e-8)
            (0.9538862744824741,-8.358879004475087e-8)
            (0.9572292250106347,-7.758586427024954e-8)
            (0.9610914978958526,-8.496242554227048e-8)
            (0.9646869181813363,-7.860765351954166e-8)
            (0.9686167930530237,-8.533585371359459e-8)
            (0.9723250323974583,-7.941401989534423e-8)
            (0.9765382015617834,-8.598977077392223e-8)
            (0.9805457799541023,-7.99903637160646e-8)
            (0.9853397256690345,-8.726223647532404e-8)
            (0.9898500461827687,-8.097385324034326e-8)
            (0.9952259035178386,-8.743549202417751e-8)
            (1.0004228719070993,-8.179638395469158e-8)
            (1.0072130122984775,-8.40010310783264e-8)
            (1.0136719781535706,-8.514630158768219e-8)
            (1.0198305717551357,-8.361453401478969e-8)
            (1.025007065613341,-8.611845837912189e-8)
            (1.0297800205611674,-8.321805662648504e-8)
            (1.0344163826120831,-8.74680498360342e-8)
            (1.0387336422852496,-8.369705086983237e-8)
            (1.0430828361506728,-8.832458245782071e-8)
            (1.0471992613836398,-8.368160054827843e-8)
            (1.051681621890179,-8.948294661950174e-8)
            (1.0558459301243814,-8.454574599156871e-8)
            (1.060089127476825,-8.989539284681612e-8)
            (1.0640670581514124,-8.523653076499744e-8)
            (1.0682389990398726,-9.043389787793853e-8)
            (1.072185605809643,-8.555657859161344e-8)
            (1.0765058482787904,-9.138899495044315e-8)
            (1.080524100320181,-8.647549666495656e-8)
            (1.0846619480199577,-9.169555083899779e-8)
            (1.0885576626042117,-8.703317524941715e-8)
            (1.09273646222696,-9.229619966053803e-8)
            (1.0966814308694368,-8.747622165466593e-8)
            (1.1009783848561687,-9.309599885743141e-8)
            (1.1049833633247532,-8.836442306698991e-8)
            (1.109140611651829,-9.338955925182178e-8)
            (1.1130655713694482,-8.882933728215931e-8)
            (1.1173338456283493,-9.404920773993173e-8)
            (1.1213547903273644,-8.934923187348919e-8)
            (1.1257051329228775,-9.470582877199984e-8)
            (1.129770958978826,-9.016645066431883e-8)
            (1.1340290122704626,-9.501939990194596e-8)
            (1.1380552997357465,-9.058854343009932e-8)
            (1.1424637572956966,-9.569651283942352e-8)
            (1.1466107614900252,-9.11543559251961e-8)
            (1.1510730188198113,-9.623997757564522e-8)
            (1.155255513662288,-9.188284303306239e-8)
            (1.1596772327149218,-9.658694808302479e-8)
            (1.1638606537440854,-9.229616823437753e-8)
            (1.168449190367643,-9.724059322933392e-8)
            (1.1727634308000001,-9.288115549823297e-8)
            (1.1773910089174882,-9.770543779227032e-8)
            (1.1817401820702744,-9.352260222137102e-8)
            (1.1863787529625904,-9.808541645234701e-8)
            (1.1907673946645625,-9.394325702398411e-8)
            (1.1955748070478323,-9.868900528912684e-8)
            (1.200096594431383,-9.452441746974368e-8)
            (1.2049429444303201,-9.91042586606282e-8)
            (1.2095082839579632,-9.509270859407756e-8)
            (1.2144123784784746,-9.950678420876374e-8)
            (1.2190516491542374,-9.552326094310432e-8)
            (1.2241209127562285,-1.0005027980580789e-7)
            (1.2288939889696975,-9.608320639354057e-8)
            (1.2340152086621021,-1.0043638847726272e-7)
            (1.2388485208419366,-9.65959841541979e-8)
            (1.2440668488078146,-1.0084556026724672e-7)
            (1.2490036507603615,-9.703141342488965e-8)
            (1.2543848503521813,-1.0133049657190577e-7)
            (1.25945904465854,-9.755948732585393e-8)
            (1.264915405310116,-1.0169849582159e-7)
            (1.2700729072058206,-9.803196759431062e-8)
            (1.2756587079429318,-1.0209896976727663e-7)
            (1.280945354436687,-9.846428623342539e-8)
            (1.2866979477675737,-1.0253298929037537e-7)
            (1.2921313811160013,-9.895609289545563e-8)
            (1.2979892329796403,-1.0288571182163383e-7)
            (1.3035338026425345,-9.93984669077335e-8)
            (1.3095489986661926,-1.0326573838212454e-7)
            (1.3152468354588651,-9.981958444735036e-8)
            (1.3214413168839816,-1.0365624321451146e-7)
            (1.3273026688235439,-1.0027496137280152e-7)
            (1.3336374675851603,-1.0399239751800342e-7)
            (1.3396418121061358,-1.006922276512494e-7)
            (1.3461613153521856,-1.0434493656718276e-7)
            (1.3523445966995136,-1.0109579539791654e-7)
            (1.359065181311253,-1.0469723300430385e-7)
            (1.3654366702299114,-1.0151640557407635e-7)
            (1.3723371459064821,-1.0501327196317622e-7)
            (1.3788879770092786,-1.0190993237590349e-7)
            (1.38600397178095,-1.0533468040543703e-7)
            (1.3927640926516858,-1.0229166159370857e-7)
            (1.4001124899461248,-1.0565140430922249e-7)
            (1.4070940588871144,-1.0267937499440221e-7)
            (1.4146674769165724,-1.0594308900493883e-7)
            (1.4218708152911703,-1.0304846690905189e-7)
            (1.4296977379718898,-1.0623152304479753e-7)
            (1.4371484809644168,-1.0340571515657685e-7)
            (1.445249174249875,-1.065130790334183e-7)
            (1.452964228323392,-1.0376189959247435e-7)
            (1.4613427315901466,-1.0677617053287528e-7)
            (1.4693305202013194,-1.041049437915826e-7)
            (1.4780111456312535,-1.0703030030130501e-7)
            (1.486295395600049,-1.0443606380157151e-7)
            (1.4953025030866725,-1.0727562595457432e-7)
            (1.503905421887176,-1.0476154485156702e-7)
            (1.513253348214315,-1.0750601117530853e-7)
            (1.522191471768793,-1.0507675718218061e-7)
            (1.5319039280699172,-1.0772421906071772e-7)
            (1.5412018461504138,-1.0538054421802076e-7)
            (1.5513068532395633,-1.0793147317679058e-7)
            (1.560991894169142,-1.0567587578073864e-7)
            (1.5715130881962749,-1.0812516353433338e-7)
            (1.5816100963197848,-1.0596188376561996e-7)
            (1.5925739311571265,-1.0830519962056582e-7)
            (1.603111051640662,-1.0623736645487737e-7)
            (1.6145482614976527,-1.0847227534908685e-7)
            (1.6255572471363866,-1.0650316279825346e-7)
            (1.637498132552584,-1.0862569356607285e-7)
            (1.6490108718486833,-1.0675963337795473e-7)
            (1.6614854801628007,-1.0876490143440197e-7)
            (1.6735344714566696,-1.0700646364311195e-7)
            (1.687961623784623,-1.104049154450645e-7)
            (1.7010009368962116,-1.0735017498586786e-7)
            (1.7145891691543855,-1.0945844420210862e-7)
            (1.7276399043567374,-1.0785438010224313e-7)
            (1.7422053138318754,-1.1002194680421254e-7)
            (1.755881943917318,-1.0797639090827017e-7)
            (1.771731445967138,-1.1050286922210297e-7)
            (1.7864335201943509,-1.0831777019961593e-7)
            (1.8030320701785358,-1.1074031518804841e-7)
            (1.8183895831430552,-1.0871333943352757e-7)
            (1.8352222627778438,-1.106815565665275e-7)
            (1.8509858859665207,-1.0903621554510621e-7)
            (1.8680414081431833,-1.105440793270051e-7)
            (1.884277951438713,-1.0927303327662933e-7)
            (1.9017847898716016,-1.1046404279307266e-7)
            (1.9186565488906273,-1.0946601929798997e-7)
            (1.9367672759255186,-1.1044659941855189e-7)
            (1.954337034551886,-1.0964380079304718e-7)
            (1.9730280718886055,-1.1045683101072229e-7)
            (1.9912215730824545,-1.0981113796265374e-7)
            (2.0103527318732146,-1.1046936697237687e-7)
            (2.0290222574627483,-1.0996014913202226e-7)
            (2.048440984424729,-1.104768902952272e-7)
            (2.067445859946193,-1.1008316634662543e-7)
            (2.087052144494411,-1.1048170008457521e-7)
            (2.1063026942540803,-1.101789189343844e-7)
            (2.1260597916048014,-1.1048745899876198e-7)
            (2.14551920968736,-1.1025145849223133e-7)
            (2.165433474791672,-1.1049603033758423e-7)
            (2.1850971812468023,-1.1030646030386824e-7)
            (2.2051912170859964,-1.1050732963436964e-7)
            (2.2250636369642014,-1.1034864440578734e-7)
            (2.2453565006197653,-1.1052006418062068e-7)
            (2.2654362056173882,-1.1038107415759124e-7)
            (2.2859349854107527,-1.1053253827032728e-7)
            (2.3062103280125084,-1.1040554979455363e-7)
            (2.326911162968314,-1.1054327360108986e-7)
            (2.347363110250358,-1.1042325330106799e-7)
            (2.368256764731485,-1.1055134424841989e-7)
            (2.388863843485791,-1.1043520429247502e-7)
            (2.409940995315689,-1.1055642461767099e-7)
            (2.430682344988801,-1.104424408501347e-7)
            (2.4519356567934034,-1.1055863126680552e-7)
            (2.4727904930856686,-1.1044601488827787e-7)
            (2.4942129373202313,-1.1055829647895252e-7)
            (2.515156931744765,-1.1044693212448891e-7)
            (2.536737447501473,-1.1055578401571648e-7)
            (2.5577374839016906,-1.1044610929138633e-7)
            (2.579455401185571,-1.1055139259234655e-7)
            (2.600464086581207,-1.1044436246039935e-7)
            (2.622283208103564,-1.1054533162189537e-7)
            (2.643234646560892,-1.1044241873206613e-7)
            (2.6650974111590315,-1.1053773873005673e-7)
            (2.6859013747923233,-1.1044084060390621e-7)
            (2.7077211651806543,-1.1052867790929495e-7)
            (2.7282591331704453,-1.104400223732019e-7)
            (2.7499124376997233,-1.105181832696574e-7)
            (2.770034319036975,-1.1044012235635647e-7)
            (2.791353195702165,-1.1050635627855752e-7)
            (2.810875262460706,-1.1044103861796555e-7)
            (2.8316417019930586,-1.1049352570767359e-7)
            (2.850344887395605,-1.1044245986755174e-7)
            (2.8679678101195574,-1.1045874079068777e-7)
            (2.8848468994550807,-1.1044259528030998e-7)
            (2.9013075545674,-1.1044945083385661e-7)
            (2.917172679559624,-1.1044092066518686e-7)
            (2.9326564841179175,-1.1044469567029386e-7)
            (2.9473601599119394,-1.1044052254757132e-7)
            (2.9604768125537904,-1.1044157500213214e-7)
            (2.9726112317546103,-1.1044039546445109e-7)
            (2.9818598178455145,-1.1044043064194685e-7)
            (2.99054359632785,-1.1044032040605682e-7)
            (3.0029395990120804,-1.1044065582133576e-7)
            (3.0170616387233613,-1.104403951029359e-7)
            (3.0361593975091568,-1.1044365295253012e-7)
            (3.054543895934254,-1.1044065328243571e-7)
            (3.0734289574388027,-1.1044675443825547e-7)
            (3.0916124236188414,-1.1045178859064793e-7)
            (3.1079206095161798,-1.1045907880987593e-7)
            (3.123576672031682,-1.1045255820111604e-7)
            (3.1408992161037714,-1.1047076129407604e-7)
            (3.1582202590450152,-1.1044835916301509e-7)
            (3.181666566792526,-1.1053380697844078e-7)
            (3.2027693091400637,-1.1045639530787921e-7)
            (3.224985729639963,-1.1054214621129223e-7)
            (3.24563381331681,-1.1050036310221946e-7)
            (3.265071364582708,-1.1056048557263774e-7)
            (3.283788658206417,-1.1050202739055256e-7)
            (3.3053365956607643,-1.1063757572778126e-7)
            (3.325689781839582,-1.1049931658099461e-7)
            (3.3482908019923245,-1.1067082508464178e-7)
            (3.3697925943480573,-1.1053716173777044e-7)
            (3.391771104934956,-1.1071453309702231e-7)
            (3.4127664038955627,-1.1056975344157373e-7)
            (3.4345323888071726,-1.1077082065124108e-7)
            (3.4554653210349633,-1.1058888852287173e-7)
            (3.4777252455707455,-1.1084425700731974e-7)
            (3.4990808398728426,-1.1061901940905975e-7)
            (3.521565241027331,-1.1092664521974632e-7)
            (3.5430314235502833,-1.1066660486072901e-7)
            (3.565277289558816,-1.1101138178112314e-7)
            (3.5865345021562365,-1.1071189619095213e-7)
            (3.60872025113504,-1.1110661892946837e-7)
            (3.6299428503326485,-1.1075513433119547e-7)
            (3.652233238662912,-1.1121551607035633e-7)
            (3.673506574487387,-1.1081187129579941e-7)
            (3.695707118820855,-1.1133090541292685e-7)
            (3.7168586952994342,-1.1087857844908273e-7)
            (3.738866073428991,-1.1145270858828717e-7)
            (3.7598362994456753,-1.1094483600135751e-7)
            (3.7817450096672625,-1.1158654345819363e-7)
            (3.802603368813287,-1.1101771122049676e-7)
            (3.8243928375354237,-1.1173022395390835e-7)
            (3.8451030322480935,-1.1110282186158262e-7)
            (3.8666733127329964,-1.1187999661208105e-7)
            (3.887160823754425,-1.1119280597832762e-7)
            (3.9085219450472097,-1.120391954136772e-7)
            (3.9287981845958204,-1.112874260114648e-7)
            (3.949964621324507,-1.1220862785606309e-7)
            (3.9700301006288004,-1.1139288948566182e-7)
            (3.990945772788993,-1.1238466239432796e-7)
            (4.010754703154618,-1.1150613436623338e-7)
            (4.03140284610049,-1.1256835848021499e-7)
            (4.050945417626586,-1.1162451797270666e-7)
            (4.0713377977141,-1.1276132652932312e-7)
            (4.090617891605016,-1.1175245243652503e-7)
            (4.11072462087348,-1.1296081184591287e-7)
            (4.129716635506988,-1.1188901869030842e-7)
            (4.149519812480852,-1.1316675696316242e-7)
            (4.168212204991458,-1.1203141340422389e-7)
            (4.1877190260613295,-1.1338068173121642e-7)
            (4.206114686914153,-1.1218259582421075e-7)
            (4.225307996748319,-1.13600442941226e-7)
            (4.243392217370402,-1.1234225599533996e-7)
            (4.2622596719625605,-1.1382577128644914e-7)
            (4.280024719500489,-1.1250798633198095e-7)
            (4.298571980853883,-1.1405786832907385e-7)
            (4.3160207351602216,-1.1268198122430127e-7)
            (4.334236968179263,-1.1429477205913804e-7)
            (4.351360752674114,-1.1286381245544335e-7)
            (4.369239183789439,-1.1453614864518977e-7)
            (4.38603466747634,-1.1305152121330765e-7)
            (4.40358104082052,-1.1478298603080428e-7)
            (4.420051868448967,-1.1324689358929181e-7)
            (4.437259233170093,-1.1503338856814383e-7)
            (4.4534006427326585,-1.1344913455336142e-7)
            (4.470267335316092,-1.1528730426051411e-7)
            (4.486079868802441,-1.1365674654478179e-7)
            (4.502612039469875,-1.1554539693544142e-7)
            (4.518100097876075,-1.1387127249964571e-7)
            (4.534293456484462,-1.1580575595001734e-7)
            (4.549455069340142,-1.1409145933771759e-7)
            (4.565312262901935,-1.1606874001929725e-7)
            (4.580151117653134,-1.1431636073318353e-7)
            (4.595678286487183,-1.163345694050293e-7)
            (4.610199149298024,-1.1454723987298039e-7)
            (4.62539419829918,-1.1660140435371377e-7)
            (4.639597339508635,-1.1478242711458658e-7)
            (4.654466347700541,-1.1687005372355552e-7)
            (4.668357790087123,-1.1502162955797921e-7)
            (4.682906244302444,-1.1714013968186638e-7)
            (4.696490654757746,-1.1526566199272024e-7)
            (4.710718660981623,-1.1741011415387971e-7)
            (4.72399832037544,-1.1551262495728184e-7)
            (4.737914335775883,-1.1768113011076976e-7)
            (4.750896716026588,-1.1576290739595616e-7)
            (4.764505064814312,-1.179520980413694e-7)
            (4.777194418492941,-1.160166583314161e-7)
            (4.79049765741142,-1.1822207609017447e-7)
            (4.802898179845826,-1.1627207234360122e-7)
            (4.815905864313352,-1.1849226213625568e-7)
            (4.828025531424491,-1.1653009006616175e-7)
            (4.840740739034278,-1.1876091606360254e-7)
            (4.852583369949253,-1.1679004233553762e-7)
            (4.865011319559841,-1.1902798501507785e-7)
            (4.876582882319048,-1.1705062141631816e-7)
            (4.888732848603089,-1.1929428574069994e-7)
            (4.900040920514227,-1.1731298609484529e-7)
            (4.911915199097658,-1.195577114462904e-7)
            (4.922963462396526,-1.1757569791865063e-7)
            (4.934569778618088,-1.198191951087719e-7)
            (4.9453656125782555,-1.1783828130537572e-7)
            (4.956711654712806,-1.2007863587980865e-7)
            (4.967261531363057,-1.1810163554700863e-7)
            (4.978349755824583,-1.2033415910559189e-7)
            (4.988657741623662,-1.1836384406615934e-7)
            (4.999497691779922,-1.2058743945016728e-7)
            (5.009571944657874,-1.1862540036162975e-7)
            (5.020168947621918,-1.2083719245202408e-7)
            (5.030014504322097,-1.1888645055957216e-7)
            (5.040372349547316,-1.2108246071119576e-7)
            (5.049994218480856,-1.1914515151756089e-7)
            (5.060122965410205,-1.213250095361331e-7)
            (5.06952918889513,-1.1940275585550691e-7)
            (5.079431817320423,-1.2156250867066476e-7)
            (5.088626174260907,-1.196583669732241e-7)
            (5.098308712570324,-1.2179543183358208e-7)
            (5.107297465241306,-1.1991085098574916e-7)
            (5.116768841764918,-1.220247497645284e-7)
            (5.1255589744026375,-1.201616568510632e-7)
            (5.1348207620743525,-1.2224776826653165e-7)
            (5.143415455356131,-1.2040895083725216e-7)
            (5.152476074994351,-1.224663972115431e-7)
            (5.160882693178551,-1.206527641045195e-7)
            (5.169748483289317,-1.2268005961733427e-7)
            (5.177972259491812,-1.208939993646587e-7)
            (5.18664500642967,-1.228867530766857e-7)
            (5.1946894606672664,-1.211304345529617e-7)
            (5.203179120313712,-1.230891543686429e-7)
            (5.211052027753363,-1.2136329096911898e-7)
            (5.2193616662155184,-1.2328493408070052e-7)
            (5.227066362869452,-1.215923063121432e-7)
            (5.235199725065919,-1.2347380221985125e-7)
            (5.242740925578455,-1.2181570817370786e-7)
            (5.25070773654191,-1.2365798313515618e-7)
            (5.258092555568513,-1.2203539240535398e-7)
            (5.265893149511701,-1.2383402195451147e-7)
            (5.273123577533297,-1.222497655749415e-7)
            (5.280764767881134,-1.2400377540921774e-7)
            (5.287847090075383,-1.2245828180852906e-7)
            (5.295336260273407,-1.2416773479446165e-7)
            (5.302275850479447,-1.2266260085929917e-7)
            (5.309612390073645,-1.243226799896144e-7)
            (5.316411040858058,-1.228602589572635e-7)
            (5.3236046576731,-1.2447207283391055e-7)
            (5.330269852671177,-1.2305224947901242e-7)
            (5.337323997735253,-1.2461398842020877e-7)
            (5.343858758785709,-1.2323907803553878e-7)
            (5.350774393830058,-1.247470043870693e-7)
            (5.357181684327358,-1.2341837624330327e-7)
            (5.363969750564078,-1.2487473173420682e-7)
            (5.3702571457504495,-1.235922873706272e-7)
            (5.37691695934517,-1.2499325277851624e-7)
            (5.383085384024957,-1.2375971110421428e-7)
            (5.3896217628189005,-1.2510391257366358e-7)
            (5.395676393930386,-1.2391942424299058e-7)
            (5.402098789580878,-1.252086803916258e-7)
            (5.408045812507806,-1.240737297843684e-7)
            (5.414351068312866,-1.2530319053644923e-7)
            (5.420190557945076,-1.2422023969592415e-7)
            (5.4263883348999755,-1.253912941457744e-7)
            (5.432127887290954,-1.243594659446528e-7)
            (5.4382234072035205,-1.2547210017087346e-7)
            (5.4438666104976035,-1.2449273734045526e-7)
            (5.449857574854708,-1.2554284116745612e-7)
            (5.455405645219519,-1.246173894260677e-7)
            (5.4613055506413035,-1.2560831550015623e-7)
            (5.466767663009352,-1.2473543177006061e-7)
            (5.472576141385739,-1.2566489325459345e-7)
            (5.477953100235063,-1.2484655294256225e-7)
            (5.483672792675116,-1.2571289715274043e-7)
            (5.488969140975806,-1.2494901967514424e-7)
            (5.494614543517244,-1.257559194896658e-7)
            (5.499839481049251,-1.250453516593062e-7)
            (5.5054059888247995,-1.2578916417899606e-7)
            (5.510559044373561,-1.2513381030542797e-7)
            (5.516057905136938,-1.258160954118192e-7)
            (5.5211488353552785,-1.2521431795147352e-7)
            (5.526592297274273,-1.2583750027553098e-7)
            (5.531629195940215,-1.252887204389795e-7)
            (5.537013680753852,-1.2584970027741004e-7)
            (5.541998768856694,-1.2535485011727453e-7)
            (5.547347326204401,-1.2585780062070067e-7)
            (5.5522978013372635,-1.254140850544405e-7)
            (5.557620597813692,-1.2585968120000623e-7)
            (5.56254582493011,-1.254669501054044e-7)
            (5.567852928542163,-1.2585448596278108e-7)
            (5.572767651430652,-1.255120035691031e-7)
            (5.578104020575301,-1.2584681483204024e-7)
            (5.583043002117178,-1.2555109482194728e-7)
            (5.588438248558759,-1.2583304428813743e-7)
            (5.593434993069321,-1.2558372890132468e-7)
            (5.598970874973857,-1.2581516410301395e-7)
            (5.604107051793176,-1.2560969515984494e-7)
            (5.609981597024401,-1.257950424354471e-7)
            (5.615446261471512,-1.2563048490363016e-7)
            (5.622157298631646,-1.2575952906640158e-7)
            (5.6285371806858695,-1.2566015471381124e-7)
            (5.634373123790609,-1.25697123718039e-7)
            (5.639385483509161,-1.2567403100279137e-7)
            (5.6436684507485,-1.256757716803275e-7)
            (5.647813003515869,-1.2567491223152334e-7)
            (5.6512026778887385,-1.256668823047837e-7)
            (5.654463152679993,-1.256658495785376e-7)
            (5.65722123843554,-1.256636591149038e-7)
            (5.659859990313309,-1.2566263089555786e-7)
            (5.661974278054542,-1.256619472771468e-7)
            (5.663957346787113,-1.2566163945262563e-7)
            (5.6658713318329905,-1.2566178106217818e-7)
            (5.667670460182196,-1.2566157094407559e-7)
            (5.669989688306766,-1.256625374237167e-7)
            (5.672386123656931,-1.2566237596594122e-7)
            (5.675116094387312,-1.2566647134207224e-7)
            (5.677769946641596,-1.256644381050784e-7)
            (5.680712686289675,-1.2567550507873843e-7)
            (5.6835049292475635,-1.2566808861072347e-7)
            (5.6865822598275075,-1.256907291002849e-7)
            (5.689472217354524,-1.2567434502081933e-7)
            (5.6926352185613505,-1.257127840204029e-7)
            (5.695592624116839,-1.2568419692170216e-7)
            (5.69880581143731,-1.2574156656105345e-7)
            (5.7018090495520966,-1.256986286829332e-7)
            (5.705047180177636,-1.2577640468306662e-7)
            (5.708081415499378,-1.2571861774010007e-7)
            (5.711326693685771,-1.2581632760725678e-7)
            (5.714381645520363,-1.2574505795840151e-7)
            (5.717621984515038,-1.2586040250279036e-7)
            (5.720690502570537,-1.257787062204634e-7)
            (5.723918317201014,-1.2590805324380782e-7)
            (5.726995384205799,-1.2582014405720936e-7)
            (5.730206530943708,-1.2595922756794946e-7)
            (5.733288528750162,-1.258697606895792e-7)
            (5.736481300281199,-1.2601436292995217e-7)
            (5.739565498950589,-1.2592776565711128e-7)
            (5.74273973681987,-1.260742115683212e-7)
            (5.745824064824586,-1.2599425928493574e-7)
            (5.74898050129658,-1.261396524025729e-7)
            (5.752063221419216,-1.2606919306638218e-7)
            (5.755202997847681,-1.2621150307939398e-7)
            (5.758282737213601,-1.2615247865583545e-7)
            (5.761407179408736,-1.2629045181624904e-7)
            (5.764482944945555,-1.2624401628482301e-7)
            (5.767593459054793,-1.2637702897848732e-7)
            (5.770664640668187,-1.2634370090395518e-7)
            (5.77376268494836,-1.2647161036898614e-7)
            (5.776829056288575,-1.2645142524758358e-7)
            (5.77991615078179,-1.2657443352254345e-7)
            (5.782977864119268,-1.265670780756865e-7)
            (5.786055615811332,-1.266856166303961e-7)
            (5.789113192370755,-1.266905386675111e-7)
            (5.792183326279657,-1.2680517663781343e-7)
            (5.795237645244963,-1.2682166877799607e-7)
            (5.79830203531029,-1.269330410896931e-7)
            (5.801354328268651,-1.2696030746011983e-7)
            (5.804415032242083,-1.2706906157042615e-7)
            (5.807466883005288,-1.2710626314807335e-7)
            (5.81052617912894,-1.2721302087460655e-7)
            (5.813579534033851,-1.27259309030757e-7)
            (5.816639963104078,-1.273646382189725e-7)
            (5.819697151931564,-1.2741917556862493e-7)
            (5.82276156782725,-1.2752357214569412e-7)
            (5.825825340390316,-1.275855452876256e-7)
            (5.828896973015905,-1.2768942056282164e-7)
            (5.8319705525241545,-1.2775804202447758e-7)
            (5.835053086869963,-1.2786171397571795e-7)
            (5.838140249333942,-1.2793622311662212e-7)
            (5.841237930397973,-1.2803990713931726e-7)
            (5.844343113795168,-1.2811955857104674e-7)
            (5.847460887514569,-1.2822336261937832e-7)
            (5.850589348580567,-1.2830741024981237e-7)
            (5.853733052833825,-1.2841131593210028e-7)
            (5.856891086969016,-1.2849898703453742e-7)
            (5.8600677242835175,-1.2860283069949246e-7)
            (5.863262989432563,-1.2869328828250967e-7)
            (5.866481123149776,-1.2879671580504122e-7)
            (5.869723118191229,-1.2888898805570337e-7)
            (5.872993470388152,-1.289913815746465e-7)
            (5.876294280772548,-1.2908425018862378e-7)
            (5.8796306780972385,-1.2918458073483154e-7)
            (5.883006185991875,-1.2927636603029437e-7)
            (5.8864271411895155,-1.2937290285654536e-7)
            (5.8898991234507045,-1.2946103041293637e-7)
            (5.893430680252007,-1.2955070103869373e-7)
            (5.897030756766744,-1.2963071133119932e-7)
            (5.900712135822641,-1.2970753934216813e-7)
            (5.904490117193693,-1.2977048603455745e-7)
            (5.908386589986331,-1.2982106254814675e-7)
            (5.912431407935273,-1.298451698621463e-7)
            (5.916670751269391,-1.2983219766138156e-7)
            (5.921180202897192,-1.2974821297872064e-7)
            (5.926105928626904,-1.2953944622510534e-7)
            (5.931807667082287,-1.293275895517199e-7)
            (5.937506093806605,-1.305589710061387e-7)
            (5.942947034833361,-1.3120067762892364e-7)
            (5.947090633335495,-1.3082658717287918e-7)
            (5.9509915496213575,-1.2972368375098115e-7)
            (5.9548698572601415,-1.3149297496036319e-7)
            (5.958467524894387,-1.2964029997415733e-7)
            (5.961804743211359,-1.3112304162512698e-7)
            (5.96503936082071,-1.3047919733535963e-7)
            (5.9681467498625,-1.3198523282713765e-7)
            (5.971127047153811,-1.3000426206066336e-7)
            (5.974405518510414,-1.3210035241657298e-7)
            (5.977565022885726,-1.3025060942583364e-7)
            (5.98085352601163,-1.3287821253913891e-7)
            (5.983866317994566,-1.3089395970207813e-7)
            (5.986835908860333,-1.3314043827736056e-7)
            (5.98965441922662,-1.308142043685361e-7)
            (5.992927481979946,-1.3411703191994746e-7)
            (5.995916615704935,-1.312160478538016e-7)
            (5.999015414017565,-1.3429718893849805e-7)
            (6.001859882937588,-1.3191300999631091e-7)
            (6.004721094720092,-1.3435238470042134e-7)
            (6.007446389411747,-1.3188288919032244e-7)
            (6.010378868711317,-1.3411812386862663e-7)
            (6.013227385891374,-1.3224284932504925e-7)
            (6.016210431325984,-1.34854202497934e-7)
            (6.018999047281193,-1.3253769120944235e-7)
            (6.0219634521043774,-1.353097039167639e-7)
            (6.024743311253111,-1.327793773391579e-7)
            (6.02777723823666,-1.3581527236787552e-7)
            (6.030593717600105,-1.3318189407712004e-7)
            (6.033566805633824,-1.360865857145551e-7)
            (6.036348153537689,-1.3350891295078046e-7)
            (6.03935215203416,-1.3645158687407618e-7)
            (6.042165314023781,-1.3380767537674373e-7)
            (6.0452311062250494,-1.36882005687371e-7)
            (6.048079182734589,-1.3423411403472152e-7)
            (6.051093148272601,-1.3711546684376111e-7)
            (6.053922207150744,-1.3452300832723026e-7)
            (6.057024567012946,-1.375337804172878e-7)
            (6.059923313881925,-1.3486079006454604e-7)
            (6.063065031260704,-1.378921457557768e-7)
            (6.06599188397825,-1.3527205347043472e-7)
            (6.069117728429431,-1.3813477124962395e-7)
            (6.072058294170706,-1.3553932696609264e-7)
            (6.075319625938524,-1.3859273442215004e-7)
            (6.078360784060575,-1.3591420301836087e-7)
            (6.08164224685114,-1.3887594275113003e-7)
            (6.08471184696094,-1.362861942083059e-7)
            (6.088041110504794,-1.391541513619826e-7)
            (6.091175845088942,-1.365555335184263e-7)
            (6.094676507982916,-1.3961346160424503e-7)
            (6.097940177199325,-1.3695356723443155e-7)
            (6.101468949467637,-1.3984271744817903e-7)
            (6.104785370222623,-1.3727873320095841e-7)
            (6.108458941040282,-1.4017142582695572e-7)
            (6.11191882380954,-1.375662766209096e-7)
            (6.115810879871693,-1.4059473135819485e-7)
            (6.119449864605412,-1.3796361363959344e-7)
            (6.123448905570481,-1.4080137528222757e-7)
            (6.127228461476309,-1.3825221060586425e-7)
            (6.131555839411294,-1.4118184901868434e-7)
            (6.135642280403723,-1.385590001861273e-7)
            (6.1403836604647495,-1.4155683884930887e-7)
            (6.14485999007217,-1.3892927501956223e-7)
            (6.150157107994955,-1.4173356592334252e-7)
            (6.155249832654027,-1.3922695634506405e-7)
            (6.162223028660662,-1.4157177409250102e-7)
            (6.169264234453969,-1.4095506417316236e-7)
            (6.176178950469648,-1.422926920820188e-7)
            (6.18165394852968,-1.4122065911138155e-7)
            (6.186904029884799,-1.4081570540189958e-7)
            (6.1918899365187405,-1.4176612998720342e-7)
            (6.196674732520234,-1.4038283942425757e-7)
            (6.201481834699048,-1.4219190587721176e-7)
            (6.206002348106964,-1.4030150120617713e-7)
            (6.210372924422304,-1.4183387326352446e-7)
            (6.214580269883905,-1.4132175751897377e-7)
            (6.21850248599563,-1.4243721527115532e-7)
            (6.2222715142833565,-1.407834015651049e-7)
            (6.2267484852910835,-1.4319198653286372e-7)
            (6.230962025694177,-1.4090606810919354e-7)
            (6.23518860213595,-1.4268865263977007e-7)
            (6.239256171275566,-1.4177042731088684e-7)
            (6.243145446925121,-1.4313061556168824e-7)
            (6.246883972595915,-1.414173294802249e-7)
            (6.251334657968795,-1.4387317417576548e-7)
            (6.255496536612644,-1.4159608589470447e-7)
            (6.260082593365109,-1.4438106158776406e-7)
            (6.264211942584496,-1.4246759952288363e-7)
            (6.268143217870225,-1.4412930628846446e-7)
            (6.27190036600276,-1.4231819696942766e-7)
            (6.276287970115113,-1.4460540119749906e-7)
            (6.280435108604607,-1.4245910465865086e-7)
            (6.284671438874938,-1.4415246830725854e-7)
            (6.288771223920268,-1.4313628966034793e-7)
            (6.292798407895035,-1.445524440482457e-7)
            (6.296670868648972,-1.4290936653273627e-7)
            (6.301279831968875,-1.452560037081437e-7)
            (6.3055689206487475,-1.4312917306944882e-7)
            (6.310185301852787,-1.4550244694615524e-7)
            (6.3144202923924055,-1.4376271205838588e-7)
            (6.31860612465079,-1.4539937992338488e-7)
            (6.322614269729015,-1.436847976134403e-7)
            (6.327306943978589,-1.458989154381934e-7)
            (6.331703179296706,-1.4388654413026134e-7)
            (6.336496957757565,-1.4617938527113958e-7)
            (6.340899336055342,-1.444620278256986e-7)
            (6.345274182332237,-1.4607941790490713e-7)
            (6.349456988283506,-1.444288221552433e-7)
            (6.35430608546668,-1.4650032115521616e-7)
            (6.358863378292728,-1.4461304887069562e-7)
            (6.3638564766220735,-1.467816138980611e-7)
            (6.368454245654795,-1.4512577211015597e-7)
            (6.373058096682081,-1.4670325447331545e-7)
            (6.377456026924448,-1.451234088290524e-7)
            (6.382517941306737,-1.4707115481808076e-7)
            (6.387282853322447,-1.452986064485802e-7)
            (6.392503855747099,-1.4732758372320843e-7)
            (6.397329523189701,-1.4574767302037587e-7)
            (6.402207131651371,-1.4727680301838776e-7)
            (6.406863665581798,-1.4577050483263618e-7)
            (6.412188539459279,-1.4760127103201975e-7)
            (6.4172054586763005,-1.4594122252172304e-7)
            (6.422689511010534,-1.4782319749511586e-7)
            (6.4277803078343245,-1.4632639647805673e-7)
            (6.4329824503916875,-1.4780223188927462e-7)
            (6.437945637529393,-1.4637201205326736e-7)
            (6.4435820165842355,-1.480855439452932e-7)
            (6.448896166275059,-1.465397513047833e-7)
            (6.4546863523547655,-1.4827260002525434e-7)
            (6.460085667626963,-1.4686308606123532e-7)
            (6.465669312208736,-1.4828053650052197e-7)
            (6.47099233074948,-1.469297260227465e-7)
            (6.476990403804572,-1.485220580959456e-7)
            (6.482650471206151,-1.470933164461154e-7)
            (6.488800148528988,-1.486786734811907e-7)
            (6.494559729135312,-1.473603518454372e-7)
            (6.500587369234099,-1.487115040433753e-7)
            (6.506328602105325,-1.474449759775665e-7)
            (6.512744149977452,-1.4891129118316415e-7)
            (6.51880542205539,-1.476012469655564e-7)
            (6.525380594374027,-1.4904335684199423e-7)
            (6.531562862380403,-1.4782060805482348e-7)
            (6.53810224458229,-1.4909407028952056e-7)
            (6.544326015157943,-1.479182227315509e-7)
            (6.551224832175219,-1.4925442140825803e-7)
            (6.5577528453679665,-1.4806339834911038e-7)
            (6.564833141350136,-1.4936685688542707e-7)
            (6.571512918798527,-1.4824458417619242e-7)
            (6.578639124572546,-1.4942691266234917e-7)
            (6.585418447021376,-1.483489321540794e-7)
            (6.592880744709039,-1.4955223525148728e-7)
            (6.599954946381404,-1.4848016327854917e-7)
            (6.607633808302943,-1.496478853744469e-7)
            (6.614899599712542,-1.486312080587319e-7)
            (6.622699603660508,-1.497091583007036e-7)
            (6.6301206971814235,-1.487360148382183e-7)
            (6.63824465927636,-1.4980469703417081e-7)
            (6.645961667613255,-1.4885201128388188e-7)
            (6.654346801095738,-1.4988410420040725e-7)
            (6.662302506720756,-1.4897846746368209e-7)
            (6.670880369435486,-1.4994038536390428e-7)
            (6.67904754387726,-1.4907824328078148e-7)
            (6.687952285209853,-1.5001104407752544e-7)
            (6.696429065282958,-1.491789858675449e-7)
            (6.705644993411418,-1.5007366580217355e-7)
            (6.71441275400577,-1.4928424376543766e-7)
            (6.723893554772476,-1.5012066494402184e-7)
            (6.732933051337841,-1.4937463407132332e-7)
            (6.742760686457358,-1.501704076788182e-7)
            (6.7521373115489505,-1.494606161256481e-7)
            (6.762328477627529,-1.5021568504953798e-7)
            (6.772051787078464,-1.495468057892522e-7)
            (6.782582598957714,-1.5025061243208936e-7)
            (6.792643987627223,-1.4962460703703974e-7)
            (6.803559165428257,-1.5028249532481526e-7)
            (6.813999392015707,-1.4969620317485676e-7)
            (6.825330649552562,-1.5031065645557235e-7)
            (6.8361747448593935,-1.497649321247331e-7)
            (6.847919920331003,-1.5033198137578406e-7)
            (6.859171923656146,-1.4982812696412214e-7)
            (6.871352953505692,-1.5034841322850456e-7)
            (6.8830367035185205,-1.498853196586877e-7)
            (6.895683163861379,-1.5036089411999624e-7)
            (6.9078249978339175,-1.4993795531742229e-7)
            (6.920947931759214,-1.503686049829374e-7)
            (6.933559940608739,-1.4998580616395894e-7)
            (6.947168536064262,-1.5037183437172165e-7)
            (6.960262299083287,-1.5002839865797754e-7)
            (6.974369542463695,-1.5037133684740622e-7)
            (6.987957873655568,-1.5006603925022152e-7)
            (7.002567747749468,-1.503674133857231e-7)
            (7.016654100769606,-1.5009897995897164e-7)
            (7.031757952278751,-1.5036037714331482e-7)
            (7.0463339034638555,-1.501272362867968e-7)
            (7.061912463745222,-1.5035077766520844e-7)
            (7.076958278141329,-1.5015092743251287e-7)
            (7.094748923292669,-1.5050461502775366e-7)
            (7.110768725227012,-1.5018130614886997e-7)
            (7.127090785643696,-1.5037142943684767e-7)
            (7.142700869454998,-1.5022271236341726e-7)
            (7.159994085503737,-1.504076903415029e-7)
            (7.17597932571262,-1.5022596027174312e-7)
            (7.192679012070498,-1.5033994999905136e-7)
            (7.208783615949315,-1.5024155403882545e-7)
            (7.227244470275984,-1.5038107553528436e-7)
            (7.244010522436548,-1.502488907421091e-7)
            (7.260904742257355,-1.5032116831465245e-7)
            (7.277011762595579,-1.502625544924115e-7)
            (7.29486468899697,-1.5033753700479677e-7)
            (7.310938258894414,-1.5026352252963945e-7)
            (7.326899783068682,-1.5029856904707787e-7)
            (7.342073458031646,-1.502687843374293e-7)
            (7.35706980804997,-1.5028522515294558e-7)
            (7.37145964098968,-1.5026813291025073e-7)
            (7.386014011553643,-1.5027864056865375e-7)
            (7.399850738163319,-1.5026836937222727e-7)
            (7.413223344346963,-1.5027352551589212e-7)
            (7.425761761937553,-1.5026866033209863e-7)
            (7.437016054686333,-1.502701115910045e-7)
            (7.44746519382229,-1.502685686841756e-7)
            (7.454663600608064,-1.5026857256594127e-7)
            (7.461573533392651,-1.502685010072677e-7)
            (7.47004373891653,-1.5026859496721635e-7)
            (7.479926618017279,-1.5026851132241545e-7)
            (7.496286922641834,-1.502712173789342e-7)
            (7.5111520088327515,-1.5026877569481746e-7)
            (7.526152120715336,-1.5027272212059953e-7)
            (7.540597434936551,-1.502746928424708e-7)
            (7.555424360253906,-1.5028937460573074e-7)
            (7.568901060136628,-1.5027425459077378e-7)
            (7.584776418100953,-1.5030017736174784e-7)
            (7.599947700880384,-1.5027421125792628e-7)
            (7.618015900018271,-1.5031662594449785e-7)
            (7.634994731652031,-1.502840849127088e-7)
            (7.652396531353833,-1.5033398300304952e-7)
            (7.668915458275002,-1.5029570021249032e-7)
            (7.686149404488762,-1.503568469456614e-7)
            (7.70275100787945,-1.5029909859608676e-7)
            (7.721011602825535,-1.5039089218571578e-7)
            (7.738482091490298,-1.5031042793995298e-7)
            (7.757104707136661,-1.5043033098498344e-7)
            (7.774781355586539,-1.5033364927772312e-7)
            (7.793049590426348,-1.5047122766438887e-7)
            (7.810496486186851,-1.5035017001311294e-7)
            (7.829000178810515,-1.5052208082704152e-7)
            (7.84670098677666,-1.503672610374161e-7)
            (7.865566904119074,-1.5058345923734365e-7)
            (7.883511919465362,-1.5039865620019506e-7)
            (7.902234137888911,-1.5064691201901384e-7)
            (7.920045396024789,-1.5043224295849278e-7)
            (7.938684495624752,-1.5071760807782493e-7)
            (7.9564507941161295,-1.5046265569161887e-7)
            (7.975216928149733,-1.5080022551867022e-7)
            (7.993061423862345,-1.5050366342672467e-7)
            (8.01176331575321,-1.5088820044760657e-7)
            (8.02951711189729,-1.505531652069524e-7)
            (8.048050777222803,-1.509813814922619e-7)
            (8.065657731179934,-1.5060133182694828e-7)
            (8.0841435564135,-1.5108558596767663e-7)
            (8.101686815158342,-1.5065638217593812e-7)
            (8.120075775696948,-1.5119735870554798e-7)
            (8.137497447331004,-1.5072190482038255e-7)
            (8.155687943610094,-1.5131378429110972e-7)
            (8.172920093049335,-1.507892205128328e-7)
            (8.190962347538255,-1.5143972951394773e-7)
            (8.208042529578295,-1.5086184796831032e-7)
            (8.22593041599406,-1.5157384581338395e-7)
            (8.24284041842776,-1.5094487292239092e-7)
            (8.260503050177585,-1.5171252641294657e-7)
            (8.277192770619592,-1.5103182679398756e-7)
            (8.294649339733935,-1.5185939661327186e-7)
            (8.311134177443407,-1.511238965155529e-7)
            (8.328387208935258,-1.5201402194374695e-7)
            (8.344660494814068,-1.5122579118682348e-7)
            (8.361662927183412,-1.5217292971030796e-7)
            (8.3776911760364,-1.5133256108582095e-7)
            (8.394452582993981,-1.523389734697869e-7)
            (8.410243803839425,-1.5144468913294722e-7)
            (8.426767034096375,-1.5251197666169714e-7)
            (8.442317690056973,-1.515660121057566e-7)
            (8.458570881425976,-1.5268868202947297e-7)
            (8.47385907253953,-1.516923515980839e-7)
            (8.48985057738779,-1.5287164346745943e-7)
            (8.504883078496805,-1.5182428371895994e-7)
            (8.52061396144183,-1.53060288837914e-7)
            (8.535388041368293,-1.5196470325059132e-7)
            (8.55083677232418,-1.5325184335442144e-7)
            (8.56533874749011,-1.521097168616751e-7)
            (8.580515403002693,-1.534488564517297e-7)
            (8.594752914582669,-1.52260449850582e-7)
            (8.609656507040455,-1.5365011820697928e-7)
            (8.623626848861067,-1.5241873665892388e-7)
            (8.638243838415478,-1.5385347784126754e-7)
            (8.651939693206574,-1.5258090073245738e-7)
            (8.666282051071054,-1.5406151938041096e-7)
            (8.67971202710545,-1.5274878218693177e-7)
            (8.693776649766077,-1.542722086824007e-7)
            (8.706937842562983,-1.5292298386185273e-7)
            (8.720718234117925,-1.5448430998064647e-7)
            (8.733608676763419,-1.5310027118801473e-7)
            (8.747117595713814,-1.5470022909129473e-7)
            (8.759746104501458,-1.532831129569389e-7)
            (8.772978644838904,-1.5491710436306356e-7)
            (8.785342267228978,-1.5347073121879236e-7)
            (8.798298554594405,-1.5513494676129104e-7)
            (8.810399947236817,-1.536607623922675e-7)
            (8.823091769248125,-1.5535551523113355e-7)
            (8.834938866070122,-1.538559359260219e-7)
            (8.84736046356492,-1.555754185339437e-7)
            (8.858950826438981,-1.540541221692619e-7)
            (8.871108342271523,-1.5579609859600646e-7)
            (8.882448396375397,-1.5425430211109624e-7)
            (8.894350767543395,-1.560180548766044e-7)
            (8.905446541111674,-1.544588307816477e-7)
            (8.917088803633812,-1.5623802895549713e-7)
            (8.92793928129531,-1.5466459147578641e-7)
            (8.939332279961004,-1.5645871153194815e-7)
            (8.949946419596964,-1.548721926494543e-7)
            (8.961094871597831,-1.5667883344771046e-7)
            (8.97147622865347,-1.5508286005354943e-7)
            (8.982378022517121,-1.568962136449686e-7)
            (8.992528001364237,-1.5529324357593626e-7)
            (9.00319645974561,-1.5711410382578467e-7)
            (9.013124904896754,-1.5550543510854026e-7)
            (9.023560268678846,-1.5732936789283864e-7)
            (9.033268433997467,-1.55718939226825e-7)
            (9.043473213436231,-1.5754179429311243e-7)
            (9.05296559495697,-1.559311707320134e-7)
            (9.062952597180109,-1.5775397956135907e-7)
            (9.072238088641884,-1.5614500999637823e-7)
            (9.082004329691767,-1.5796160177279986e-7)
            (9.091082894751466,-1.5635811557242582e-7)
            (9.100636319863293,-1.5816687866667358e-7)
            (9.109515522431897,-1.5656960969216448e-7)
            (9.118865431131855,-1.5837041182355355e-7)
            (9.127551632782364,-1.5678202591725234e-7)
            (9.136694438012468,-1.5856808877946158e-7)
            (9.145187941740318,-1.5699174987275265e-7)
            (9.154136137133454,-1.5876406126412882e-7)
            (9.162446594419041,-1.57200058454543e-7)
            (9.171203934964216,-1.589560768535431e-7)
            (9.179334381677819,-1.5740792115716144e-7)
            (9.187899963268052,-1.5914198971568736e-7)
            (9.195852783456528,-1.5761167313794175e-7)
            (9.204240973943827,-1.5932636121285596e-7)
            (9.212026071596297,-1.5781436173001026e-7)
            (9.220234942360753,-1.5950431354510966e-7)
            (9.227852422791461,-1.5801463063955248e-7)
            (9.235886491197702,-1.5967700708493946e-7)
            (9.243341979707967,-1.5821024213518354e-7)
            (9.251213651762617,-1.5984727866245935e-7)
            (9.258515114810619,-1.5840477592516237e-7)
            (9.26621895881283,-1.6000919497626702e-7)
            (9.273365190825473,-1.5859471436643195e-7)
            (9.280912051374068,-1.6016732170137426e-7)
            (9.287911883776248,-1.5878033167088808e-7)
            (9.295308511804334,-1.6032092672619755e-7)
            (9.302166218827056,-1.589640594278208e-7)
            (9.309407734535089,-1.604655425119935e-7)
            (9.316123189432686,-1.5914142939859828e-7)
            (9.32322503981638,-1.6060758277649866e-7)
            (9.329808810904835,-1.5931530988861253e-7)
            (9.336770136193136,-1.6074223831953427e-7)
            (9.34322229849449,-1.5948560123882566e-7)
            (9.350043325196529,-1.608689032111172e-7)
            (9.356367117412331,-1.5964874429849327e-7)
            (9.363063708289394,-1.6099302245793366e-7)
            (9.369268865644662,-1.5980905577973352e-7)
            (9.375833591596031,-1.6110715663153662e-7)
            (9.381917209871933,-1.599635715562824e-7)
            (9.388358539370191,-1.612155211245369e-7)
            (9.394328389651186,-1.6011130930202398e-7)
            (9.400657264000603,-1.6131971124431837e-7)
            (9.406519481442455,-1.6025606017461887e-7)
            (9.412726206603095,-1.6141276282582523e-7)
            (9.41847771700192,-1.6039304452746444e-7)
            (9.424579010041619,-1.6150240505035124e-7)
            (9.43023142609869,-1.6052443860113882e-7)
            (9.436228966610857,-1.6158495563456047e-7)
            (9.441783084054489,-1.6065162652144695e-7)
            (9.447671380604069,-1.6165735012582918e-7)
            (9.45312751963419,-1.6077007400528057e-7)
            (9.458927728067447,-1.6172756524844192e-7)
            (9.4642987317685,-1.608841751585253e-7)
            (9.470002248467654,-1.6178770446269498e-7)
            (9.475283982671446,-1.6099213713973782e-7)
            (9.480895866358901,-1.6184051029477736e-7)
            (9.486095060489099,-1.6109173074607517e-7)
            (9.491634179136316,-1.6189047511698412e-7)
            (9.496761232047108,-1.6118749317203934e-7)
            (9.502212607011938,-1.619288599218897e-7)
            (9.507261600627027,-1.6127531303883187e-7)
            (9.512644498795394,-1.6196334659871226e-7)
            (9.517629846542471,-1.6135616697268952e-7)
            (9.522953816792644,-1.6199272388226291e-7)
            (9.527880510721841,-1.6143264997860288e-7)
            (9.533133335581319,-1.620114938408595e-7)
            (9.537999517244403,-1.615004052633629e-7)
            (9.54321439272698,-1.6202891327647354e-7)
            (9.54804164905359,-1.6156279412324488e-7)
            (9.553215845334218,-1.6203869179829242e-7)
            (9.558004406916469,-1.6161961474653033e-7)
            (9.563142916470964,-1.6204107757963447e-7)
            (9.567904211144402,-1.6166831006725728e-7)
            (9.573053653133918,-1.620429415071607e-7)
            (9.577818198885337,-1.617126016525242e-7)
            (9.58297470065659,-1.620360645210547e-7)
            (9.587750638351892,-1.6175039491047042e-7)
            (9.592968966516827,-1.6202592340017353e-7)
            (9.597807406550157,-1.6178159312535798e-7)
            (9.603186136070251,-1.620147604243048e-7)
            (9.608169181505748,-1.6180841158977522e-7)
            (9.613832608440946,-1.619952598553446e-7)
            (9.619109823411264,-1.6182906564266074e-7)
            (9.62561219962314,-1.6196710960326638e-7)
            (9.631781288203515,-1.6185556634740273e-7)
            (9.637774147197481,-1.6190607514038293e-7)
            (9.64277005663907,-1.618771873470309e-7)
            (9.64759743209294,-1.6190289429060393e-7)
            (9.65136764566742,-1.6187359466530205e-7)
            (9.654988569178045,-1.6187655267988132e-7)
            (9.658116237595625,-1.618715386961531e-7)
            (9.661124354158906,-1.6186951808862575e-7)
            (9.66374034872845,-1.6186886967824626e-7)
            (9.666238183865648,-1.6186721650254663e-7)
            (9.668323446405784,-1.618670621718701e-7)
            (9.670281482204633,-1.618664672147282e-7)
            (9.671625810923834,-1.6186637476773016e-7)
            (9.672850714105996,-1.618663410471437e-7)
            (9.67512451758038,-1.618669716320132e-7)
            (9.677307792977015,-1.6186672918510163e-7)
            (9.679841909682043,-1.618701131682336e-7)
            (9.682194670218097,-1.6186733395791808e-7)
            (9.684734416748963,-1.6187356118616107e-7)
            (9.687178248944415,-1.6186770095188877e-7)
            (9.689920176483932,-1.6188095294361654e-7)
            (9.692486019670707,-1.6186846538703937e-7)
            (9.695138111883077,-1.6188445164957518e-7)
            (9.697681205701533,-1.6187657478772765e-7)
            (9.700253223321928,-1.619022801902324e-7)
            (9.702723457254416,-1.6187323131780517e-7)
            (9.70560401070041,-1.6191815010887322e-7)
            (9.708338993593237,-1.6187835513339803e-7)
            (9.711314964603115,-1.6195161946380685e-7)
            (9.714012136158676,-1.61898280792282e-7)
            (9.716723994536517,-1.6197785076126123e-7)
            (9.719300855423857,-1.618961566464498e-7)
            (9.722129710938631,-1.6198874439747845e-7)
            (9.724869908195307,-1.6190927678055494e-7)
            (9.727810557674093,-1.6205135417744299e-7)
            (9.73052680793835,-1.61931853320875e-7)
            (9.733372014205782,-1.6210426245304606e-7)
            (9.736042943472357,-1.61942350029214e-7)
            (9.739059041533235,-1.6218940726557788e-7)
            (9.741822510437174,-1.6197620539594388e-7)
            (9.744729764703694,-1.6224937491523595e-7)
            (9.747421312266699,-1.620158708114121e-7)
            (9.750280835662577,-1.6231964446161098e-7)
            (9.752965284367397,-1.620368862528766e-7)
            (9.756012141586481,-1.624568732052442e-7)
            (9.758778735375975,-1.6210466224547467e-7)
            (9.761628336783192,-1.625183648824292e-7)
            (9.764283573522865,-1.621523788392032e-7)
            (9.76716812357676,-1.6262638114142112e-7)
            (9.769867350382366,-1.6219087974260759e-7)
            (9.772899653358635,-1.628092320459334e-7)
            (9.775647254789503,-1.6230242645303444e-7)
            (9.778448165101782,-1.6287362711588634e-7)
            (9.78107429723367,-1.623483405571031e-7)
            (9.784007399902544,-1.6304810501401477e-7)
            (9.786729360482337,-1.6241949156556821e-7)
            (9.78970566207042,-1.6323387409945092e-7)
            (9.79241935811887,-1.6257398666736414e-7)
            (9.79519481744778,-1.6331674506571626e-7)
            (9.797811693361592,-1.626118405859879e-7)
            (9.800828329854204,-1.6361886457984505e-7)
            (9.803585139042958,-1.627394679963815e-7)
            (9.806500063187086,-1.6375644144871617e-7)
            (9.809180646675129,-1.6292499112607644e-7)
            (9.811964850394897,-1.6386794599227438e-7)
            (9.81460000915199,-1.62962234924186e-7)
            (9.817406779987143,-1.638007634941124e-7)
            (9.82012727585676,-1.6311244592400644e-7)
            (9.822989061531908,-1.6414524236232456e-7)
            (9.825675114641035,-1.6318680133833168e-7)
            (9.828657343567595,-1.6449146307759536e-7)
            (9.831411853610275,-1.6334909812801685e-7)
            (9.83435087350956,-1.6471102035127615e-7)
            (9.837080724062583,-1.6352309754532435e-7)
            (9.84001884714392,-1.6493793644554613e-7)
            (9.84276912767982,-1.6365125738465293e-7)
            (9.845839898111873,-1.6530465398331586e-7)
            (9.848664582653727,-1.6388755194320645e-7)
            (9.851653433943776,-1.654834673339869e-7)
            (9.854445226071078,-1.6406253186435967e-7)
            (9.857521053517813,-1.6578699322140219e-7)
            (9.860391996289172,-1.6423572361010236e-7)
            (9.863585217573574,-1.6616928865383828e-7)
            (9.866525442240725,-1.6452618364631216e-7)
            (9.869649359750321,-1.6634584257736522e-7)
            (9.872583683186235,-1.6468938897368203e-7)
            (9.875917441127672,-1.6678827654448344e-7)
            (9.879010235944632,-1.6493130913200155e-7)
            (9.882428391567105,-1.6712123402988396e-7)
            (9.885595744513326,-1.6524617094493368e-7)
            (9.889052501911578,-1.673374020219465e-7)
            (9.892316965257107,-1.6541277096097787e-7)
            (9.896202051815091,-1.6801286112703798e-7)
            (9.899784350980699,-1.6574094082887504e-7)
            (9.903859699056246,-1.682633602992895e-7)
            (9.90768900792871,-1.6604754590603983e-7)
            (9.912415248582306,-1.6854296189613592e-7)
            (9.916970800680373,-1.6629608397819751e-7)
            (9.9235565987279,-1.6770341364173733e-7)
            (9.928433299357232,-1.6743633320566133e-7)
            (9.932883153181123,-1.6687533010684394e-7)
            (9.936481836948444,-1.6743791449458868e-7)
            (9.939958755280994,-1.6798284622633896e-7)
            (9.943104348740931,-1.685145988278216e-7)
            (9.946126329521713,-1.669898092083387e-7)
            (9.949861682018158,-1.7000180954416394e-7)
            (9.953243785577381,-1.672001015432224e-7)
            (9.956390546583748,-1.6906312324654406e-7)
            (9.959398231449358,-1.6834255289659309e-7)
            (9.96220483847483,-1.6966488059697023e-7)
            (9.964904242567634,-1.6776088933794037e-7)
            (9.968302001232162,-1.7126538082944454e-7)
            (9.971368449966356,-1.6806116824155872e-7)
            (9.974337066213028,-1.7033198596828496e-7)
            (9.97714667353097,-1.692158882843323e-7)
            (9.97980106428002,-1.7075481910113552e-7)
            (9.982357306009579,-1.6870896737044305e-7)
            (9.985610604366048,-1.7246065735498632e-7)
            (9.988542567694456,-1.690429976479064e-7)
            (9.991415753881578,-1.7147289597694743e-7)
            (9.994134253077164,-1.7020187503933918e-7)
            (9.996723834857615,-1.7184094210909097e-7)
            (9.999220629883272,-1.6972116469970417e-7)
            (10.002419286604809,-1.7361188741107996e-7)
            (10.0053017147895,-1.7007123752258762e-7)
            (10.008143146782288,-1.725742628806421e-7)
            (10.010836546936172,-1.7123102163104008e-7)
            (10.013418004447095,-1.729238963262736e-7)
            (10.015909678076468,-1.7076124205272548e-7)
            (10.019114405665833,-1.7471478107365869e-7)
            (10.022006188480312,-1.7111616856541666e-7)
            (10.024872123874811,-1.7365774396661272e-7)
            (10.027594180834223,-1.7226956928203634e-7)
            (10.03021718554231,-1.7399913025208242e-7)
            (10.032751260604423,-1.718099576093274e-7)
            (10.036015347191752,-1.7576271330754276e-7)
            (10.038968816480224,-1.7216149501087752e-7)
            (10.041911057424,-1.7470763193161357e-7)
            (10.044713587633096,-1.732973169143706e-7)
            (10.047430411526193,-1.7505263617942622e-7)
            (10.050057610215292,-1.728499176649328e-7)
            (10.0534444274519,-1.7676825492111215e-7)
            (10.056519284016934,-1.7319425111450365e-7)
            (10.059601380132715,-1.757297514619544e-7)
            (10.062546909595325,-1.7430258360962964e-7)
            (10.065739599461013,-1.7798158802230103e-7)
            (10.068616631803508,-1.7397220148738906e-7)
            (10.07191816614729,-1.770403864249997e-7)
            (10.07509374976731,-1.7430699439520604e-7)
            (10.078635721178303,-1.776495353846092e-7)
            (10.081893606363005,-1.7500406740167975e-7)
            (10.085243525886591,-1.776187373878984e-7)
            (10.088438370580914,-1.7508380595553892e-7)
            (10.092222169104227,-1.7836140859615252e-7)
            (10.095757014503723,-1.7541468832397273e-7)
            (10.099725988706513,-1.7880028141511565e-7)
            (10.103395158471079,-1.7606897378663195e-7)
            (10.10728464734761,-1.7871548292012908e-7)
            (10.111016616494233,-1.7615611098416605e-7)
            (10.115609877667332,-1.795527355918716e-7)
            (10.119913129404553,-1.7651510356480257e-7)
            (10.124982839948292,-1.799078254173236e-7)
            (10.129752809291828,-1.770802683829361e-7)
            (10.135686752956776,-1.7992694363193883e-7)
            (10.14149152775395,-1.7756441095026085e-7)
            (10.14841011970273,-1.7855469977165098e-7)
            (10.15418808184113,-1.7883663593038787e-7)
            (10.159573502303694,-1.7764073904629731e-7)
            (10.164304214845277,-1.7867369537785127e-7)
            (10.168825082749834,-1.79308471790861e-7)
            (10.172745114062046,-1.7966648954460506e-7)
            (10.17649366464379,-1.7820047345875523e-7)
            (10.180879302112972,-1.8038463123793001e-7)
            (10.185119526577102,-1.7816326913122346e-7)
            (10.189821970107852,-1.8104081917091933e-7)
            (10.194124491798233,-1.7865293879088863e-7)
            (10.198362843135286,-1.8114822659880584e-7)
            (10.202309276532766,-1.7915709169777995e-7)
            (10.206340989596749,-1.8129607008735975e-7)
            (10.210201437095384,-1.7906723881792976e-7)
            (10.21471062881561,-1.821850363659775e-7)
            (10.218836166658287,-1.7955984439399954e-7)
            (10.223001789544407,-1.821478262597266e-7)
            (10.226897134397166,-1.7998964582948538e-7)
            (10.2309672281694,-1.8228273973220357e-7)
            (10.234851577556128,-1.8002143822396909e-7)
            (10.239312132266015,-1.8298941581293137e-7)
            (10.243416963293564,-1.8051515304508685e-7)
            (10.247591216028342,-1.8298869838175962e-7)
            (10.251515579391624,-1.8082935959179065e-7)
            (10.255711233090032,-1.8319778599584675e-7)
            (10.259700915672678,-1.8094172553981742e-7)
            (10.264201572044033,-1.837604309664429e-7)
            (10.268361779116155,-1.814326794754669e-7)
            (10.272612703699462,-1.8378629640624615e-7)
            (10.276627258383268,-1.8165821006563755e-7)
            (10.281002148004472,-1.8406533691097197e-7)
            (10.285147131674927,-1.818304554814494e-7)
            (10.28974686564157,-1.8450589987582095e-7)
            (10.294017012527553,-1.8230010353195158e-7)
            (10.298410472983337,-1.8455887460770474e-7)
            (10.302572309138272,-1.8247527353327978e-7)
            (10.307163144031291,-1.848827519406998e-7)
            (10.31149996195898,-1.8268908322139778e-7)
            (10.316250931460322,-1.8522886223526475e-7)
            (10.320680009817842,-1.8311896383545592e-7)
            (10.325279617668464,-1.8531066627433406e-7)
            (10.32964366606744,-1.832763966023508e-7)
            (10.334481736984191,-1.856479972717264e-7)
            (10.339044133363418,-1.835162617141233e-7)
            (10.34399850105594,-1.8592706068360567e-7)
            (10.348635449021051,-1.838970407093408e-7)
            (10.353501542795106,-1.8603794732418112e-7)
            (10.358120781509536,-1.8405672096671657e-7)
            (10.363240016036428,-1.863627340238787e-7)
            (10.368065200495376,-1.8430946056850598e-7)
            (10.373278716216138,-1.8659768786357218e-7)
            (10.378175516219445,-1.8464166447831815e-7)
            (10.383366188444914,-1.8673442750931358e-7)
            (10.388293170651528,-1.8481205571462615e-7)
            (10.393735085690633,-1.8703100255312414e-7)
            (10.398867342736073,-1.8506629753824488e-7)
            (10.404402137318224,-1.872386234156835e-7)
            (10.409616516364917,-1.853571022292905e-7)
            (10.415190330911651,-1.8739410533587072e-7)
            (10.420480042824241,-1.8553873202126867e-7)
            (10.426297455479528,-1.8765714940903047e-7)
            (10.431790935992648,-1.8578558103592201e-7)
            (10.4377175762319,-1.8784809719890119e-7)
            (10.443315196745504,-1.860444288635792e-7)
            (10.449335418951659,-1.8801253154600546e-7)
            (10.455049270237696,-1.862335783073801e-7)
            (10.4613085946021,-1.8824293812406318e-7)
            (10.467229747243678,-1.8646726956971213e-7)
            (10.473628495872333,-1.8842219036874673e-7)
            (10.479685194585635,-1.8670221390461714e-7)
            (10.486225457978303,-1.8858653123437972e-7)
            (10.492436327528232,-1.868936753823604e-7)
            (10.499220117846855,-1.8878786641674114e-7)
            (10.505650488040622,-1.8711150550490085e-7)
            (10.512614045771949,-1.889563842524299e-7)
            (10.519219055142308,-1.8732765424695985e-7)
            (10.526369410542125,-1.8911380211457948e-7)
            (10.533167082536528,-1.8751648843151182e-7)
            (10.54057716267237,-1.8928964430790722e-7)
            (10.547617070387515,-1.8771785520546292e-7)
            (10.555255143363896,-1.8944596475141755e-7)
            (10.562515967540506,-1.8791756955866542e-7)
            (10.570388952765192,-1.8959193790721065e-7)
            (10.577886006448528,-1.8809976683455324e-7)
            (10.586048086867969,-1.8974476308858442e-7)
            (10.593821910683385,-1.8828507999496714e-7)
            (10.60226758386846,-1.8988625804087574e-7)
            (10.61031662660575,-1.8846892160561722e-7)
            (10.619053576400068,-1.900177731729137e-7)
            (10.627392149086713,-1.8864136149486618e-7)
            (10.636462223157105,-1.901488666001139e-7)
            (10.645125647926704,-1.888112855184737e-7)
            (10.654543219952815,-1.902726192228891e-7)
            (10.66354608034813,-1.8897903599672769e-7)
            (10.673323726504584,-1.9038721447383317e-7)
            (10.682683285389878,-1.891392115402311e-7)
            (10.69285498652115,-1.904969513670814e-7)
            (10.702603741757413,-1.8929424389789898e-7)
            (10.713196884955005,-1.9060033236419025e-7)
            (10.72336157184989,-1.8944572185840472e-7)
            (10.734397573239765,-1.906955151519145e-7)
            (10.74500245516932,-1.8959165684163927e-7)
            (10.756511830226497,-1.9078356500551184e-7)
            (10.767588985450017,-1.89731927650179e-7)
            (10.779604762838218,-1.908646586672586e-7)
            (10.79118801730158,-1.8986745430679927e-7)
            (10.803739725157138,-1.9093803959358658e-7)
            (10.815860894256879,-1.8999807752564564e-7)
            (10.830385226762536,-1.918276356846372e-7)
            (10.843502669392235,-1.9018066924460638e-7)
            (10.857170197341254,-1.9130988971189133e-7)
            (10.870292936436693,-1.9044901693698678e-7)
            (10.884943035819775,-1.9161244946910225e-7)
            (10.898693048707974,-1.9051236672333494e-7)
            (10.914652654666819,-1.9187633202030148e-7)
            (10.929441341715034,-1.906940708442196e-7)
            (10.946159882928049,-1.9200687981067588e-7)
            (10.961606276324718,-1.9090585212473547e-7)
            (10.978549703505788,-1.9197138415575817e-7)
            (10.994396990067104,-1.9107786478385998e-7)
            (11.01155990394848,-1.918928170539087e-7)
            (11.027882168621991,-1.9120291568187267e-7)
            (11.045507920430154,-1.9184730552460706e-7)
            (11.062477213279838,-1.9130436391954945e-7)
            (11.0807262518089,-1.9183669273318697e-7)
            (11.098408577871878,-1.9139778360922176e-7)
            (11.11725487445982,-1.9184074869225122e-7)
            (11.135573148409911,-1.9148559977211606e-7)
            (11.154869720257164,-1.918452051578671e-7)
            (11.173671979595396,-1.9156337314770376e-7)
            (11.193261931071548,-1.9184634404849913e-7)
            (11.212405737553803,-1.9162696557170222e-7)
            (11.232189078858564,-1.9184588572949618e-7)
            (11.251585525680454,-1.916758391457569e-7)
            (11.27152770032832,-1.9184611324561004e-7)
            (11.29114106525706,-1.9171230724912088e-7)
            (11.311250003462119,-1.9184809838825417e-7)
            (11.331075162454418,-1.9173945792683447e-7)
            (11.351373025301383,-1.9185172854232143e-7)
            (11.371411691137814,-1.9175980319166512e-7)
            (11.391915191508593,-1.9185621936096123e-7)
            (11.412161631784722,-1.9177496802330966e-7)
            (11.432874517728337,-1.9186061055397547e-7)
            (11.453312119449468,-1.917859383598688e-7)
            (11.474227089346684,-1.9186411226319792e-7)
            (11.49483178364103,-1.9179340565409545e-7)
            (11.51593641503373,-1.9186626779678917e-7)
            (11.536681522230145,-1.917979898765282e-7)
            (11.557963192693862,-1.918669510455692e-7)
            (11.578821734708242,-1.9180031627025104e-7)
            (11.600268759320217,-1.9186625970429076e-7)
            (11.62121182475395,-1.9180100329976848e-7)
            (11.642810484972916,-1.9186438290676967e-7)
            (11.663802393924096,-1.918006284360334e-7)
            (11.685531084710023,-1.918615022476741e-7)
            (11.706523107926396,-1.9179970579980864e-7)
            (11.728345100468207,-1.9185774422344665e-7)
            (11.749269607259913,-1.917986770884857e-7)
            (11.771125471975665,-1.9185317433473288e-7)
            (11.791889100792089,-1.9179787388058747e-7)
            (11.813687942770539,-1.9184780275701757e-7)
            (11.834167387473059,-1.9179751528696968e-7)
            (11.855778883687199,-1.9184162623805308e-7)
            (11.875818083981583,-1.9179767422177442e-7)
            (11.897065790736145,-1.9183470126215773e-7)
            (11.916474758118559,-1.917982727431092e-7)
            (11.935028219803394,-1.9181151668024283e-7)
            (11.952893162929174,-1.9179818854592605e-7)
            (11.972277067341192,-1.9181245946923695e-7)
            (11.98991024925984,-1.9179706040781165e-7)
            (12.006673690523211,-1.9180251972537465e-7)
            (12.022546392567184,-1.9179745407882667e-7)
            (12.03722551193644,-1.9179899359468183e-7)
            (12.051136124732214,-1.9179708420711988e-7)
            (12.063463032214397,-1.917974498137992e-7)
            (12.074904798086225,-1.9179695847810982e-7)
            (12.08662951046412,-1.917971963195037e-7)
            (12.097379638035326,-1.9179694686561378e-7)
            (12.114332488411893,-1.91798134618698e-7)
            (12.130641337374488,-1.9179706595627048e-7)
            (12.150690038315723,-1.9180088429724733e-7)
            (12.168917141702133,-1.9179983402168485e-7)
            (12.186129383099026,-1.9180538779327104e-7)
            (12.2025690875534,-1.9180160816980329e-7)
            (12.221032808068548,-1.918143244911157e-7)
            (12.238810771202537,-1.918008899355301e-7)
            (12.25955755746643,-1.918242127827574e-7)
            (12.279472612283254,-1.9180489769362388e-7)
            (12.300718114522025,-1.918376044010831e-7)
            (12.320925909596491,-1.9181393632982013e-7)
            (12.341589756367352,-1.9185301781838995e-7)
            (12.361441754647624,-1.9181980091669997e-7)
            (12.382547420778517,-1.9187298613193297e-7)
            (12.402926028604318,-1.918250130537948e-7)
            (12.424862485846633,-1.9189924638821265e-7)
            (12.445903004195657,-1.9183667902432798e-7)
            (12.467960333115848,-1.9192843285577917e-7)
            (12.489058067767992,-1.9185270826018665e-7)
            (12.510979131704095,-1.9196055962839913e-7)
            (12.532005113838913,-1.9186684285794243e-7)
            (12.554119155129587,-1.9199872083100342e-7)
            (12.575337383953027,-1.9188263414676492e-7)
            (12.597685869529204,-1.9204295086451708e-7)
            (12.619069225924397,-1.9190475364253452e-7)
            (12.641391106007037,-1.9209082019765104e-7)
            (12.662726355180071,-1.9193010392529795e-7)
            (12.684971848724452,-1.921432213647128e-7)
            (12.706240971483725,-1.9195583713418528e-7)
            (12.72850517816229,-1.92202059364289e-7)
            (12.749771542622737,-1.9198540371859325e-7)
            (12.772006519766114,-1.9226634055846563e-7)
            (12.793211239395037,-1.9202046105139626e-7)
            (12.815315699598708,-1.9233492814176485e-7)
            (12.836381315864852,-1.9205823413763921e-7)
            (12.858358268790244,-1.924090683998998e-7)
            (12.879289231023849,-1.9209872005633613e-7)
            (12.90114635329203,-1.924891831498281e-7)
            (12.92193766537446,-1.9214436361382648e-7)
            (12.943620238867878,-1.9257405416207848e-7)
            (12.964223894334536,-1.9219446371739603e-7)
            (12.985701612020916,-1.9266380167152312e-7)
            (13.006095448010067,-1.9224776703857744e-7)
            (13.027371109539759,-1.9275916953263712e-7)
            (13.047552885398545,-1.9230572613064622e-7)
            (13.068601373775428,-1.9285943162869495e-7)
            (13.088546648626616,-1.923687439706488e-7)
            (13.109339144644514,-1.929641510948455e-7)
            (13.129025687201615,-1.9243565365392558e-7)
            (13.149558134087977,-1.930738891075759e-7)
            (13.168981013020801,-1.925070669574254e-7)
            (13.189240475121233,-1.9318825354623062e-7)
            (13.208386477964488,-1.925836138289478e-7)
            (13.228352307840655,-1.9330665757748406e-7)
            (13.247205408440525,-1.9266442115281414e-7)
            (13.266872501588264,-1.934294448767871e-7)
            (13.285428110232335,-1.9274969370971813e-7)
            (13.304789088666718,-1.9355634800760724e-7)
            (13.323039753052495,-1.9283996242915135e-7)
            (13.342081370178846,-1.9368683075618625e-7)
            (13.360017075542867,-1.9293453267407684e-7)
            (13.378736385823329,-1.9382113194741556e-7)
            (13.396354744479787,-1.9303347769729763e-7)
            (13.414747728839503,-1.9395895997775862e-7)
            (13.432044914030548,-1.9313716029803975e-7)
            (13.45010359564526,-1.940997582180935e-7)
            (13.467074270425224,-1.9324494680959896e-7)
            (13.484798373874632,-1.9424370004814834e-7)
            (13.50144271649163,-1.933568846740322e-7)
            (13.518830759684073,-1.943904712898822e-7)
            (13.535147656122552,-1.9347316106233197e-7)
            (13.552195898563077,-1.9453958633590243e-7)
            (13.568183673842501,-1.9359316106877882e-7)
            (13.584894428467258,-1.9469120428882172e-7)
            (13.600555508547012,-1.9371696317261296e-7)
            (13.616929153876763,-1.948449276787967e-7)
            (13.632264425771412,-1.9384457873792412e-7)
            (13.648300587111637,-1.950003663794755e-7)
            (13.663311228265298,-1.939754192814464e-7)
            (13.679014238247456,-1.9515766371795794e-7)
            (13.693704374557115,-1.941096152061614e-7)
            (13.709075923870632,-1.9531632474922508e-7)
            (13.723447894298689,-1.9424699322124083e-7)
            (13.73849034439437,-1.954760977705506e-7)
            (13.752547539607233,-1.9438703365601216e-7)
            (13.767266520963373,-1.9563707401201357e-7)
            (13.781014146686154,-1.9452990411611533e-7)
            (13.795412288567716,-1.9579867937987735e-7)
            (13.808853747860386,-1.9467524617538967e-7)
            (13.822935629204045,-1.9596083483053388e-7)
            (13.836075979372099,-1.948226716927057e-7)
            (13.849847778867208,-1.9612351599553715e-7)
            (13.862692724447907,-1.949723314802289e-7)
            (13.876157852858393,-1.9628612803512514e-7)
            (13.888711633878803,-1.9512371252427182e-7)
            (13.901876361592505,-1.9644877011795093e-7)
            (13.914145176924837,-1.9527661213213166e-7)
            (13.927015583544154,-1.9661123235168144e-7)
            (13.939005177617371,-1.954310829302684e-7)
            (13.951585496537607,-1.967730014251269e-7)
            (13.96330084206943,-1.9558653322147608e-7)
            (13.97559842527873,-1.9693430647312678e-7)
            (13.987046336110993,-1.9574296017193612e-7)
            (13.999066763409502,-1.970947227427642e-7)
            (14.01025274926465,-1.959002389328484e-7)
            (14.02200119522504,-1.972539261140929e-7)
            (14.03293090295084,-1.960578152878636e-7)
            (14.044415062790517,-1.9741214497351653e-7)
            (14.055095387016328,-1.9621583490292465e-7)
            (14.066320193407433,-1.9756875378932665e-7)
            (14.076756339667106,-1.963739498532016e-7)
            (14.087727986320731,-1.9772372701488207e-7)
            (14.097926184129488,-1.965317657692762e-7)
            (14.108651999618361,-1.9787713986929966e-7)
            (14.118618765917763,-1.9668946756006715e-7)
            (14.12910326807033,-1.9802830270065873e-7)
            (14.138843625477302,-1.96846511318624e-7)
            (14.149093902360136,-1.981774858629338e-7)
            (14.158614463330462,-1.9700275714556412e-7)
            (14.16863687042734,-1.9832446004262108e-7)
            (14.177943441649992,-1.9715828028174185e-7)
            (14.18774254656159,-1.9846867566756627e-7)
            (14.196840209836408,-1.973124526273727e-7)
            (14.206423581024564,-1.9861057628536807e-7)
            (14.215318993007283,-1.9746540152677463e-7)
            (14.224691709097362,-1.9874957672891717e-7)
            (14.233389859536416,-1.976169593411515e-7)
            (14.24255706824719,-1.9888547635471787e-7)
            (14.251063330319415,-1.9776659012083277e-7)
            (14.260032392479186,-1.9901865147360126e-7)
            (14.268353033681905,-1.9791458812925196e-7)
            (14.27712789562946,-1.9914827262267063e-7)
            (14.285267245706153,-1.9806049710958305e-7)
            (14.293853966346095,-1.9927459479103745e-7)
            (14.301817779098768,-1.9820404617662037e-7)
            (14.310222743847719,-1.9939765808574546e-7)
            (14.318016488913495,-1.9834550597742065e-7)
            (14.326243093856377,-1.9951665690459267e-7)
            (14.333870816352553,-1.9848421573359504e-7)
            (14.341925948122965,-1.9963221641326344e-7)
            (14.349393634414083,-1.986202562226668e-7)
            (14.357282134770157,-1.9974387463889253e-7)
            (14.364594230172779,-1.9875366579648248e-7)
            (14.372319785873486,-1.998511826484277e-7)
            (14.379480511819379,-1.9888378214955433e-7)
            (14.38705027011329,-1.9995485269590696e-7)
            (14.394065460609237,-1.9901097566754198e-7)
            (14.401482630878634,-2.0005396930902908e-7)
            (14.408355784815063,-1.9913492863106897e-7)
            (14.41562511635828,-2.0014868378778314e-7)
            (14.422360990887196,-1.9925521911346914e-7)
            (14.429488978995881,-2.002394045196958e-7)
            (14.436092757531139,-1.9937230231706725e-7)
            (14.44308152210184,-2.0032506948955762e-7)
            (14.449556176099462,-1.9948554173386317e-7)
            (14.456411879401628,-2.0040642781534752e-7)
            (14.462762784273881,-1.995949240249353e-7)
            (14.469490356453083,-2.004832771514311e-7)
            (14.475721640350303,-1.9970072023385954e-7)
            (14.482323207800412,-2.0055486211682018e-7)
            (14.488437981797702,-1.9980218618227343e-7)
            (14.494920801856448,-2.006222329147356e-7)
            (14.50092478960852,-1.9989970882146196e-7)
            (14.507291769679844,-2.0068453570383563e-7)
            (14.513187975597104,-1.999931784498288e-7)
            (14.519442568533893,-2.007417165056999e-7)
            (14.525234952995149,-2.0008203914162784e-7)
            (14.531384565209006,-2.0079463847824992e-7)
            (14.537078669081556,-2.001668787915267e-7)
            (14.54312458000364,-2.0084210224477467e-7)
            (14.548722729417975,-2.0024719780944513e-7)
            (14.554670801178483,-2.0088486387664254e-7)
            (14.56017832837604,-2.003228621464006e-7)
            (14.566034921180997,-2.0092315902912454e-7)
            (14.571456675584631,-2.0039436056035755e-7)
            (14.57722289125336,-2.0095598810519305e-7)
            (14.582561556850283,-2.004610080932858e-7)
            (14.588246154676316,-2.00984643600019e-7)
            (14.593508674649009,-2.0052313075580996e-7)
            (14.599116280267694,-2.0100859947378489e-7)
            (14.604306825499659,-2.0058088275791405e-7)
            (14.60984089316658,-2.0102756889217574e-7)
            (14.614964187279266,-2.0063371269150376e-7)
            (14.620436434597295,-2.0104284482556797e-7)
            (14.625501324473737,-2.0068222008239524e-7)
            (14.630915722652245,-2.0105342035903051e-7)
            (14.635927146511325,-2.0072620010531008e-7)
            (14.641293567836886,-2.0105991735491773e-7)
            (14.646261246376246,-2.0076548270439338e-7)
            (14.651595870192669,-2.010631297837646e-7)
            (14.656532704395529,-2.008006451930383e-7)
            (14.661845084570485,-2.0106213084734495e-7)
            (14.666762658105794,-2.0083132941425428e-7)
            (14.672079564600844,-2.0105821739846015e-7)
            (14.677001826276634,-2.0085776543268376e-7)
            (14.682358409271341,-2.0105151974646768e-7)
            (14.687317418896187,-2.0088029725090556e-7)
            (14.692764500817677,-2.010416663187475e-7)
            (14.697812830386411,-2.0089869744549723e-7)
            (14.703473514844097,-2.0102998493424453e-7)
            (14.708728557470739,-2.009133888724754e-7)
            (14.714885350333589,-2.0101456543232886e-7)
            (14.7206449788699,-2.00925381675888e-7)
            (14.72848901280543,-2.0101000103715018e-7)
            (14.734085458228371,-2.0094966750383687e-7)
            (14.739337635356753,-2.009621301109526e-7)
            (14.743442949942766,-2.0095244533093666e-7)
            (14.747267897480189,-2.0094731565241126e-7)
            (14.750743710943507,-2.009512298956277e-7)
            (14.753916237979448,-2.0094607597839324e-7)
            (14.756467029821371,-2.0094765677830038e-7)
            (14.758917908086811,-2.009467543184013e-7)
            (14.760903214235459,-2.0094679025262296e-7)
            (14.762748034157994,-2.0094632819973053e-7)
            (14.764366045876216,-2.0094642109222913e-7)
            (14.765889775379872,-2.0094632989461884e-7)
            (14.768394555957187,-2.0094692069165757e-7)
            (14.770777233838025,-2.0094642192632846e-7)
            (14.773534094273025,-2.009486436179708e-7)
            (14.77604627210662,-2.0094711118106802e-7)
            (14.778703079682263,-2.0095225757867765e-7)
            (14.781216430918665,-2.0094730888201002e-7)
            (14.784185622122038,-2.0095916831645182e-7)
            (14.786941289138678,-2.0094845705464413e-7)
            (14.790043773509991,-2.0096964013013295e-7)
            (14.792853476033047,-2.0095354588268695e-7)
            (14.795736337210048,-2.009801901562359e-7)
            (14.798461769681547,-2.009541533724931e-7)
            (14.801686092016505,-2.0100336349403798e-7)
            (14.804624744312754,-2.0096025370615124e-7)
            (14.807768051932905,-2.0102300766507151e-7)
            (14.81063818074534,-2.009743866641161e-7)
            (14.813586422976714,-2.0104271855775732e-7)
            (14.81638236450681,-2.009751145684445e-7)
            (14.819406574756783,-2.0104879267299852e-7)
            (14.822329165897349,-2.0098824934289874e-7)
            (14.825408809844443,-2.010958134553045e-7)
            (14.828281626409252,-2.0099894353004849e-7)
            (14.831396385332608,-2.0114353813489845e-7)
            (14.834292383294724,-2.010136327325824e-7)
            (14.837440770750197,-2.0119700591473917e-7)
            (14.840344185337974,-2.0103958112352845e-7)
            (14.843410017523983,-2.0124534772053052e-7)
            (14.846269152229958,-2.0106020508413687e-7)
            (14.849397664028727,-2.013134589889925e-7)
            (14.852293681761397,-2.0109051282072309e-7)
            (14.855398244061076,-2.0138059544771362e-7)
            (14.858268788052806,-2.011307150024044e-7)
            (14.861312136885397,-2.0144682208414987e-7)
            (14.864154452260108,-2.0116014326455258e-7)
            (14.86728550186088,-2.0154653872546767e-7)
            (14.870170360360273,-2.012122079194358e-7)
            (14.87321870571188,-2.0162291941574632e-7)
            (14.876049678228139,-2.0126325970256548e-7)
            (14.879088726514098,-2.0171552372348408e-7)
            (14.881924277645131,-2.0130644173705107e-7)
            (14.885042335780616,-2.0184515525795515e-7)
            (14.887908041899568,-2.0138584848306155e-7)
            (14.890908869416586,-2.019283517482958e-7)
            (14.893708836584487,-2.014422823723084e-7)
            (14.896768438005187,-2.0206044629108867e-7)
            (14.899611320445867,-2.0150872528247822e-7)
            (14.902698373462803,-2.0220232725982214e-7)
            (14.905540859004558,-2.0161395790501868e-7)
            (14.90852057144119,-2.022987552017715e-7)
            (14.91131138847634,-2.0167314810536488e-7)
            (14.914416353801615,-2.0248782433974198e-7)
            (14.917280987545341,-2.0177555501271308e-7)
            (14.920333049909623,-2.0261715711247804e-7)
            (14.9231583826564,-2.0189515111335039e-7)
            (14.926158990154857,-2.0274043213190056e-7)
            (14.928973623634064,-2.019631662332451e-7)
            (14.93213970255949,-2.0299357584737292e-7)
            (14.93503965619684,-2.021126190297926e-7)
            (14.93807841592759,-2.0309553452291112e-7)
            (14.940909638308753,-2.0223026399203359e-7)
            (14.943985965204336,-2.0326497110866132e-7)
            (14.946865983016819,-2.0232099020229822e-7)
            (14.950097650662137,-2.0355141850256196e-7)
            (14.95305057401275,-2.0251848496857582e-7)
            (14.956124129382147,-2.0363408107220838e-7)
            (14.959006319510532,-2.026207321341001e-7)
            (14.96223317064923,-2.038848813695644e-7)
            (14.965234537710206,-2.0275234808187138e-7)
            (14.968549064985325,-2.0413906429036651e-7)
            (14.971592234509885,-2.0298170017342794e-7)
            (14.97478829910954,-2.0423040150446503e-7)
            (14.977802959980336,-2.0306841875562757e-7)
            (14.9813000074474,-2.0462477775151045e-7)
            (14.984515599105555,-2.0326104101374464e-7)
            (14.988007071474849,-2.0479122982147e-7)
            (14.99124064753868,-2.0349594563618442e-7)
            (14.99474041634421,-2.0491321993266425e-7)
            (14.99805739825682,-2.0358647388165706e-7)
            (15.002087699300878,-2.0554554392525286e-7)
            (15.005745330565503,-2.038529416552553e-7)
            (15.009772982188489,-2.055892519287483e-7)
            (15.013547071363146,-2.040788201315177e-7)
            (15.018010270488055,-2.0574168495465958e-7)
            (15.02229454151203,-2.042024617352766e-7)
            (15.028675733308237,-2.063936003652003e-7)
            (15.034749821550896,-2.0540186458662258e-7)
            (15.039715488693613,-2.0570469976362132e-7)
            (15.04449108680295,-2.0592492987709398e-7)
            (15.04853630004411,-2.058157485902914e-7)
            (15.052438120060899,-2.05458323340401e-7)
            (15.056150203579648,-2.0610561163962893e-7)
            (15.059733725350366,-2.053176475670947e-7)
            (15.063259428025809,-2.063571215143606e-7)
            (15.066636570250283,-2.052323758591571e-7)
            (15.070069901338353,-2.0662714464404813e-7)
            (15.073297142939136,-2.052195098610695e-7)
            (15.076514645649375,-2.0649148697492876e-7)
            (15.079564661416882,-2.058034853205821e-7)
            (15.082472639918793,-2.0690044110603263e-7)
            (15.085253464794668,-2.0555713241893296e-7)
            (15.088630714604538,-2.077925930095293e-7)
            (15.091690872295143,-2.0577279547851008e-7)
            (15.094596189951654,-2.0711347181909838e-7)
            (15.097407940838911,-2.0640460484181006e-7)
            (15.100153949176748,-2.0750198731241972e-7)
            (15.102805187732983,-2.0612677680912665e-7)
            (15.105866330255468,-2.0771913725106914e-7)
            (15.108795699219389,-2.062729190457563e-7)
            (15.111654916809618,-2.0748834979914145e-7)
            (15.114428341850024,-2.0682921305752715e-7)
            (15.11715930487565,-2.079682991984353e-7)
            (15.119788962672137,-2.0658100441754963e-7)
            (15.122766691527838,-2.0807749063270285e-7)
            (15.12564224776382,-2.0673759351719018e-7)
            (15.128736959925542,-2.0862557899403693e-7)
            (15.131566738656902,-2.0720261875100834e-7)
            (15.13437988875602,-2.0871794871299972e-7)
            (15.137059021554766,-2.0715756543472126e-7)
            (15.140230369263577,-2.0936286193595814e-7)
            (15.14314412419141,-2.0739694018153577e-7)
            (15.146259354739238,-2.095451843638662e-7)
            (15.149108208089096,-2.079055560611286e-7)
            (15.15197256374578,-2.0949291184855208e-7)
            (15.154709291612884,-2.0787769921991786e-7)
            (15.158021725407195,-2.1026762916474867e-7)
            (15.161035369605724,-2.0816136315603808e-7)
            (15.164226256166522,-2.1031782334292276e-7)
            (15.167154201770797,-2.0866904027135615e-7)
            (15.170125206672381,-2.1024690782871406e-7)
            (15.17297207841739,-2.086348367330289e-7)
            (15.176483783729772,-2.1114804605514416e-7)
            (15.17965747239862,-2.0893962572761205e-7)
            (15.183016548458994,-2.1111829290003534e-7)
            (15.186102276358003,-2.0945834924142542e-7)
            (15.189250517956907,-2.1101278222552037e-7)
            (15.19227570069808,-2.0941598902882883e-7)
            (15.196065354708216,-2.1197044349006505e-7)
            (15.19948799926443,-2.097177818073525e-7)
            (15.203152940508744,-2.1193276152180096e-7)
            (15.206518459838128,-2.1025493201236974e-7)
            (15.209967831341867,-2.117780864591619e-7)
            (15.21329240165111,-2.1020612348559138e-7)
            (15.217507046844204,-2.1267710671161536e-7)
            (15.221346752886799,-2.1047668557929325e-7)
            (15.225592958287528,-2.127428774521264e-7)
            (15.22949301517863,-2.1101534655810892e-7)
            (15.234003317395793,-2.1374050015006459e-7)
            (15.238072969210561,-2.110708124852497e-7)
            (15.243333961038935,-2.1400587283879505e-7)
            (15.24813746122554,-2.114343723396642e-7)
            (15.253913176964698,-2.1359642376324937e-7)
            (15.259450544470827,-2.117988848124087e-7)
            (15.266254394340638,-2.122031430550486e-7)
            (15.272758616907826,-2.126445626086619e-7)
            (15.278873267469747,-2.119257290179891e-7)
            (15.283732234851286,-2.1242393376227633e-7)
            (15.288427005495214,-2.1286251517469322e-7)
            (15.292542233222052,-2.1307955128965275e-7)
            (15.296482928096678,-2.1217284841964456e-7)
            (15.301097215017407,-2.1356544339161093e-7)
            (15.3055173907119,-2.121712041399934e-7)
            (15.309929787323593,-2.1326984996958743e-7)
            (15.314212492308693,-2.1256321029463103e-7)
            (15.318387874655574,-2.1367733091489415e-7)
            (15.322357086951891,-2.1248615523269689e-7)
            (15.326787375740583,-2.140524154995662e-7)
            (15.330935685258996,-2.126267049682698e-7)
            (15.33534528166083,-2.1426438234717747e-7)
            (15.339422668065403,-2.1297079298185878e-7)
            (15.343522294078113,-2.1429775542680393e-7)
            (15.347419392805742,-2.1299026690719808e-7)
            (15.351810070374325,-2.1460969554146535e-7)
            (15.355911603888615,-2.1316896186266477e-7)
            (15.36025930951073,-2.1475562496276407e-7)
            (15.364298671083795,-2.1346815593827607e-7)
            (15.368435351705287,-2.1479774698372937e-7)
            (15.372368470069485,-2.1350973133022184e-7)
            (15.376806213701098,-2.1509834178715516e-7)
            (15.380944730979536,-2.1370501363905315e-7)
            (15.385309349825596,-2.1520641296592708e-7)
            (15.389384409875351,-2.1395096521229312e-7)
            (15.393634413298667,-2.1527433381466506e-7)
            (15.39767175287266,-2.1401455987178107e-7)
            (15.402206880106533,-2.155494787649752e-7)
            (15.406433748159287,-2.1422032383137838e-7)
            (15.41087350243519,-2.1563216464455136e-7)
            (15.41503779094422,-2.1441606588821156e-7)
            (15.419457375866054,-2.1572857708662935e-7)
            (15.423648602723116,-2.1450162215637306e-7)
            (15.428317299942295,-2.1596640696737206e-7)
            (15.432671801939565,-2.1470944167487782e-7)
            (15.437240322712197,-2.1603618064585122e-7)
            (15.441541730076347,-2.1486488643956446e-7)
            (15.446174316231337,-2.161570695002403e-7)
            (15.450558385947598,-2.1496912551587973e-7)
            (15.455394564179336,-2.1635394589321034e-7)
            (15.459913307817416,-2.151693254473121e-7)
            (15.464665088854256,-2.164207329705105e-7)
            (15.469151143481332,-2.152977261946709e-7)
            (15.474031761286879,-2.165562324640189e-7)
            (15.478642060965582,-2.1541516224831248e-7)
            (15.483683607726574,-2.167161290102068e-7)
            (15.488405375767243,-2.1560002195032882e-7)
            (15.49339546610952,-2.1678548125360012e-7)
            (15.498114189933315,-2.1571329692810502e-7)
            (15.503275049695214,-2.1692385925290748e-7)
            (15.508144519769603,-2.1583770605355794e-7)
            (15.513435579757592,-2.1705454374069237e-7)
            (15.518403482140737,-2.160034800594553e-7)
            (15.523686435085008,-2.1712811229195584e-7)
            (15.52868627546837,-2.1610947948133194e-7)
            (15.53416239924099,-2.1725966819531107e-7)
            (15.53932781665251,-2.1623498724342812e-7)
            (15.544919332719134,-2.1736900437996144e-7)
            (15.550181807427002,-2.1638162810187738e-7)
            (15.555812142499386,-2.174456076428359e-7)
            (15.561142950415936,-2.1648400787222997e-7)
            (15.56697651536066,-2.1756450198740163e-7)
            (15.572481572484978,-2.1660577310347735e-7)
            (15.578431638751086,-2.1765850642959127e-7)
            (15.584043393127626,-2.1673537643401354e-7)
            (15.590077782227374,-2.1773526356124653e-7)
            (15.595793062323082,-2.168347955701134e-7)
            (15.602036254794113,-2.178391984421518e-7)
            (15.607933737885016,-2.1694937092708464e-7)
            (15.614308356079833,-2.1792170722516807e-7)
            (15.62033157788061,-2.1706455740979504e-7)
            (15.626832266493865,-2.1799515533938124e-7)
            (15.63299225180084,-2.1716008350830638e-7)
            (15.639709111022976,-2.180840070219193e-7)
            (15.646062667366985,-2.172653883166778e-7)
            (15.652936675608123,-2.1815672592284268e-7)
            (15.65944268369588,-2.173682747408955e-7)
            (15.666481436319998,-2.182239286734726e-7)
            (15.67315657213076,-2.174583726133189e-7)
            (15.68042480117763,-2.1829853088645402e-7)
            (15.687310925283512,-2.1755342508764694e-7)
            (15.69477019157518,-2.1836183026824763e-7)
            (15.70184184849647,-2.1764527084709752e-7)
            (15.709503950171339,-2.18420684862067e-7)
            (15.716778483253384,-2.1772843407076252e-7)
            (15.724691440349373,-2.1848198095992e-7)
            (15.73220185055041,-2.1781291195074492e-7)
            (15.740346301081065,-2.1853551958560877e-7)
            (15.748081220236958,-2.1789423930937044e-7)
            (15.756469201834259,-2.18584730759551e-7)
            (15.764444769096164,-2.179692359816762e-7)
            (15.773113989576037,-2.1863345913272823e-7)
            (15.781358574281747,-2.1804311238031374e-7)
            (15.790305713774398,-2.1867667196816363e-7)
            (15.798819912299962,-2.1811398852894905e-7)
            (15.808056777624293,-2.1871554196768973e-7)
            (15.816855821322447,-2.1817989148946594e-7)
            (15.826413669005765,-2.1875224865324247e-7)
            (15.835523615342957,-2.1824322191561452e-7)
            (15.845411616544574,-2.1878468181343426e-7)
            (15.854842808835413,-2.1830353267032694e-7)
            (15.865073898565031,-2.1881292753009393e-7)
            (15.874842022829116,-2.1835967201004592e-7)
            (15.885442917864243,-2.1883813041664922e-7)
            (15.895572519995937,-2.184125105904795e-7)
            (15.906560731667504,-2.1885967689664979e-7)
            (15.917069191982954,-2.1846216333468953e-7)
            (15.928459995276613,-2.188773899975373e-7)
            (15.939364488400201,-2.185080992727212e-7)
            (15.951180473977496,-2.1889178678569653e-7)
            (15.962503436317292,-2.1855049721917677e-7)
            (15.974764835671936,-2.189028946117715e-7)
            (15.986526296536091,-2.185895412362688e-7)
            (15.999249017000757,-2.189106780337531e-7)
            (16.011465977524168,-2.1862509837520656e-7)
            (16.0246662892133,-2.18915392985953e-7)
            (16.03735577841101,-2.1865716503724924e-7)
            (16.051047742288713,-2.1891728173488096e-7)
            (16.064224043010267,-2.1868584852554475e-7)
            (16.078415457272325,-2.1891653398311038e-7)
            (16.092086796729685,-2.1871119409044858e-7)
            (16.106778384850514,-2.189134200719399e-7)
            (16.12094584695576,-2.1873324208094065e-7)
            (16.136129486589002,-2.1890827335648253e-7)
            (16.150784690780643,-2.1875208591411903e-7)
            (16.16643951135356,-2.1890144352264156e-7)
            (16.18156058172822,-2.1876785133003628e-7)
            (16.199422995564817,-2.1900351451125784e-7)
            (16.215511495311166,-2.1878798716018795e-7)
            (16.231889434145728,-2.1891425818330728e-7)
            (16.247553226802555,-2.1881539945841945e-7)
            (16.264898035090656,-2.189382712950698e-7)
            (16.280925072578462,-2.188174577843174e-7)
            (16.297644721860372,-2.1889270507528152e-7)
            (16.31376495428438,-2.1882770336524332e-7)
            (16.332232696894394,-2.1891972357987304e-7)
            (16.348992883791105,-2.1883242940244394e-7)
            (16.365854831428134,-2.188797153959008e-7)
            (16.381923390690922,-2.1884134973454728e-7)
            (16.39793022297614,-2.1886527107387482e-7)
            (16.413375941986928,-2.1884062241372403e-7)
            (16.42936128979263,-2.1885867683059014e-7)
            (16.444726996654836,-2.188408289563361e-7)
            (16.460311936224233,-2.1885317985056552e-7)
            (16.475115897919178,-2.188417353719108e-7)
            (16.4894761979085,-2.188481324621151e-7)
            (16.503044345316507,-2.1884196922659774e-7)
            (16.51589911880532,-2.188446716780244e-7)
            (16.528003721235024,-2.188418550156325e-7)
            (16.53903578283139,-2.1884270082494907e-7)
            (16.549280629431028,-2.188417957002736e-7)
            (16.55601701821741,-2.188417991675572e-7)
            (16.562321012574348,-2.1884176742978703e-7)
            (16.570760978654768,-2.1884182764612888e-7)
            (16.580981189338637,-2.1884178800503952e-7)
            (16.596822729399385,-2.1884340350826263e-7)
            (16.611683305163687,-2.188419819851581e-7)
            (16.62819005162851,-2.1884646854246195e-7)
            (16.643285868237882,-2.1884508872390895e-7)
            (16.657762845108117,-2.1885172313321958e-7)
            (16.671632026014187,-2.188459320821722e-7)
            (16.687985915286415,-2.188642082015694e-7)
            (16.703476730438222,-2.1884545987892265e-7)
            (16.721650529621353,-2.1887590637113123e-7)
            (16.738653155898053,-2.1885392875860407e-7)
            (16.755783645594416,-2.188876019509082e-7)
            (16.772108500921956,-2.1886006269240888e-7)
            (16.789441337463145,-2.1890410881234505e-7)
            (16.806167577592053,-2.188620880220303e-7)
            (16.82465203576828,-2.189289206568755e-7)
            (16.842270386937937,-2.1887231162055028e-7)
            (16.860785685683826,-2.1895531262995832e-7)
            (16.878371778035135,-2.1888799458293085e-7)
            (16.896600431549512,-2.189838804514906e-7)
            (16.914037315916868,-2.1889777989889556e-7)
            (16.932643085119032,-2.1902041032259453e-7)
            (16.95042399547032,-2.1891109268956612e-7)
            (16.96929884694677,-2.1906273329060593e-7)
            (16.987239084587568,-2.1893410379195344e-7)
            (17.005906964814766,-2.191062591194976e-7)
            (17.02367949882734,-2.1895585318691496e-7)
            (17.042339319340925,-2.1915616269993502e-7)
            (17.060125366215523,-2.1897706446436655e-7)
            (17.078913140228675,-2.1921386632042866e-7)
            (17.096766323656198,-2.1900706553079483e-7)
            (17.115433019140163,-2.1927422179375366e-7)
            (17.133156234495278,-2.1904075086940237e-7)
            (17.151677099345168,-2.1933923141224074e-7)
            (17.16927439724333,-2.1907359067813676e-7)
            (17.18776560208634,-2.1941208529490508e-7)
            (17.205307013857418,-2.1911294675239343e-7)
            (17.223670422046325,-2.1948911507607415e-7)
            (17.24106677426638,-2.1915836240241746e-7)
            (17.259232971544286,-2.1956991584438953e-7)
            (17.276443679693134,-2.192043742033863e-7)
            (17.294476513662623,-2.1965780980114612e-7)
            (17.31154364502375,-2.1925549779004578e-7)
            (17.329406494942354,-2.197505234856242e-7)
            (17.346290832741914,-2.1931328244618436e-7)
            (17.363924684878583,-2.1984663707423596e-7)
            (17.380587797010946,-2.1937300424675155e-7)
            (17.398025439092706,-2.1994898544242734e-7)
            (17.414489545998066,-2.1943735618270104e-7)
            (17.43171493155093,-2.200560593848724e-7)
            (17.447960252894745,-2.1950825188161896e-7)
            (17.46493150351008,-2.201662302221104e-7)
            (17.48093037320278,-2.1958182923033354e-7)
            (17.497667206862783,-2.202818939470761e-7)
            (17.513432964113658,-2.1965998875600158e-7)
            (17.529925795811597,-2.204018297941592e-7)
            (17.545446272448356,-2.1974431656522423e-7)
            (17.56166687944643,-2.205244720173581e-7)
            (17.57692415469227,-2.1983157489825374e-7)
            (17.592887736944615,-2.2065194154140163e-7)
            (17.607892005931056,-2.1992346855704193e-7)
            (17.623590440208176,-2.2078285112262614e-7)
            (17.63833286771307,-2.2002098878039148e-7)
            (17.653748483420845,-2.2091601118729262e-7)
            (17.668218958943392,-2.201213304070864e-7)
            (17.68336584680779,-2.2105335769406794e-7)
            (17.69757368411534,-2.2022632902443876e-7)
            (17.71244369809784,-2.2119317180039383e-7)
            (17.726381761985987,-2.2033620904797953e-7)
            (17.74096590043535,-2.2133481195935864e-7)
            (17.75463044607004,-2.2044863005083836e-7)
            (17.768942163519583,-2.2147996317673898e-7)
            (17.78234193011676,-2.2056562657159132e-7)
            (17.796372733371328,-2.2162651362211733e-7)
            (17.809501808833776,-2.2068655133231798e-7)
            (17.823250264135428,-2.2177456374330608e-7)
            (17.836110183705365,-2.2080971522983382e-7)
            (17.849588222078243,-2.219253286653177e-7)
            (17.86218661644279,-2.209372031628017e-7)
            (17.87538591504753,-2.2207642678275397e-7)
            (17.887718259519414,-2.2106750053359697e-7)
            (17.900643966019903,-2.2222882616290887e-7)
            (17.912716016010908,-2.2119982266156157e-7)
            (17.925377150259997,-2.2238294041730585e-7)
            (17.937194681296493,-2.213359656863064e-7)
            (17.94958433858111,-2.2253646430854056e-7)
            (17.96114481505266,-2.2147374550078405e-7)
            (17.97327329445748,-2.2269116869253797e-7)
            (17.984585381940224,-2.216134619061035e-7)
            (17.996457610439087,-2.2284634450642148e-7)
            (18.00752473332005,-2.2175617121510193e-7)
            (18.019136954857363,-2.2300031371015724e-7)
            (18.029959344428327,-2.2189946110396345e-7)
            (18.0413248081194,-2.2315526574994695e-7)
            (18.05191239105126,-2.220446663357877e-7)
            (18.063031621617434,-2.2330927149557924e-7)
            (18.073385577603684,-2.2219169738333267e-7)
            (18.084259627091804,-2.234618755434388e-7)
            (18.094383546412217,-2.223385526417262e-7)
            (18.10502578000198,-2.2361500517904852e-7)
            (18.11492901557408,-2.2248721233819095e-7)
            (18.12533652876972,-2.2376578999000694e-7)
            (18.1350188702004,-2.226362975072371e-7)
            (18.14519832182577,-2.2391535861522688e-7)
            (18.154666703872323,-2.2278485930670283e-7)
            (18.16462855667459,-2.2406449410439777e-7)
            (18.17389011152472,-2.2293481874212157e-7)
            (18.183630372425647,-2.2421022088194513e-7)
            (18.192684992386777,-2.2308378041445567e-7)
            (18.202215338199863,-2.2435510722463805e-7)
            (18.21107245185326,-2.2323225282359267e-7)
            (18.220398175603002,-2.2449810236166872e-7)
            (18.229061709193886,-2.2338126172644703e-7)
            (18.23818085406862,-2.2463726181436436e-7)
            (18.246652508570286,-2.2352813020226833e-7)
            (18.25557944534612,-2.2477575298272072e-7)
            (18.26386944067356,-2.236747210975973e-7)
            (18.27260368389452,-2.2491061694402148e-7)
            (18.280712846258112,-2.2382052923579511e-7)
            (18.289257346906147,-2.250419707269337e-7)
            (18.297190477159795,-2.2396359886495715e-7)
            (18.305558682020923,-2.2517221324565306e-7)
            (18.313324627613103,-2.2410644452870434e-7)
            (18.321511865722442,-2.2529728333232822e-7)
            (18.329109673070608,-2.2424694328311535e-7)
            (18.33712517700836,-2.2541971705147871e-7)
            (18.344562996870952,-2.2438473504987968e-7)
            (18.352415489109106,-2.255397604301199e-7)
            (18.359698878026805,-2.245218678845059e-7)
            (18.367383084376865,-2.256538313975587e-7)
            (18.37451151747443,-2.2465523890080428e-7)
            (18.382041903726265,-2.2576616021435348e-7)
            (18.38902575883797,-2.247863822466744e-7)
            (18.396403842761934,-2.2587415019437393e-7)
            (18.403244508441805,-2.249157923741457e-7)
            (18.410468862959647,-2.2597646434447168e-7)
            (18.417168578630775,-2.2504059831177867e-7)
            (18.424255343957526,-2.2607728969528862e-7)
            (18.43082439318445,-2.251636853072601e-7)
            (18.43776805755206,-2.261717541046814e-7)
            (18.444204392342357,-2.2528348219259554e-7)
            (18.451010932072542,-2.262618306541853e-7)
            (18.45732103689391,-2.2539864377264132e-7)
            (18.464003183937788,-2.263495606673616e-7)
            (18.470194479081737,-2.255121400901289e-7)
            (18.47674305944249,-2.2642966082847613e-7)
            (18.482812419038,-2.2562076313479306e-7)
            (18.489241686467945,-2.2650702951111758e-7)
            (18.49519964446344,-2.2572541787611328e-7)
            (18.501514236326102,-2.2658012265457274e-7)
            (18.507363264580395,-2.2582770777036196e-7)
            (18.513556162051508,-2.2664571949515997e-7)
            (18.519295380546417,-2.259240837753318e-7)
            (18.525386331278263,-2.2670971009184495e-7)
            (18.53102819321999,-2.2601739660514388e-7)
            (18.537011693375064,-2.2676709892117805e-7)
            (18.54255344546,-2.261069820012194e-7)
            (18.54843089398648,-2.2681857721553417e-7)
            (18.553876978484684,-2.2619054230111224e-7)
            (18.559667609686805,-2.2686831779174616e-7)
            (18.565028904137165,-2.2627158355222763e-7)
            (18.57071939186986,-2.2690981103109e-7)
            (18.575990111832095,-2.2634737072340447e-7)
            (18.581594367764303,-2.2694776091226195e-7)
            (18.586785778698975,-2.2641790749098926e-7)
            (18.59231531607052,-2.269824864858639e-7)
            (18.59743324948933,-2.2648570725531124e-7)
            (18.602873987819518,-2.270089326568775e-7)
            (18.607914169932485,-2.265472413936104e-7)
            (18.613292408050732,-2.270338938524169e-7)
            (18.61827209752474,-2.2660469526412935e-7)
            (18.623586514767805,-2.2705350271035514e-7)
            (18.62850503169229,-2.2665850266738505e-7)
            (18.633751461333528,-2.2706660727536253e-7)
            (18.63861220609802,-2.2670601651021344e-7)
            (18.643825028941393,-2.270790901187795e-7)
            (18.648648851284516,-2.2675035141226313e-7)
            (18.653815238111644,-2.270846920213984e-7)
            (18.65859817406973,-2.267899984854603e-7)
            (18.66373734068376,-2.2708665125191046e-7)
            (18.668498690786947,-2.2682424440340723e-7)
            (18.673650038961778,-2.2708754725705478e-7)
            (18.67841540435755,-2.2685553650632915e-7)
            (18.6835720048269,-2.270816667711339e-7)
            (18.688350381697685,-2.2688168680355584e-7)
            (18.693585666866117,-2.2707494712712287e-7)
            (18.698438121784914,-2.2690364488499637e-7)
            (18.70383878972211,-2.270661616683845e-7)
            (18.708843728555472,-2.269223188848443e-7)
            (18.7145604768127,-2.2705167264312632e-7)
            (18.719894219298762,-2.2693654729645562e-7)
            (18.726574464941056,-2.270294897244084e-7)
            (18.732945363321836,-2.269616355365584e-7)
            (18.738536110116105,-2.269844073038252e-7)
            (18.743894588002917,-2.2698449062652827e-7)
            (18.747941886232145,-2.2696866957789634e-7)
            (18.751786302573173,-2.269661653357486e-7)
            (18.755127814268825,-2.269657682671127e-7)
            (18.758309618769026,-2.269615382906606e-7)
            (18.761133768384692,-2.26963115629255e-7)
            (18.76379749713287,-2.2696020230885474e-7)
            (18.766133642873573,-2.269612292546205e-7)
            (18.76828864787118,-2.2695992510673225e-7)
            (18.769818787865603,-2.2696008521838426e-7)
            (18.771273429654443,-2.269599650216381e-7)
            (18.772730870537746,-2.269600402776817e-7)
            (18.77430281096054,-2.2695996447400177e-7)
            (18.776752330428522,-2.269610582575851e-7)
            (18.77907080652926,-2.2696038617641816e-7)
            (18.781523851891595,-2.269630079472384e-7)
            (18.78388395280518,-2.2696043391738258e-7)
            (18.78659633593445,-2.2696724061726295e-7)
            (18.789114103828876,-2.26961034021349e-7)
            (18.79195073835916,-2.2697501607719065e-7)
            (18.794508871226782,-2.2696509223280575e-7)
            (18.797112899620206,-2.2698318477244992e-7)
            (18.799589076802576,-2.2696472330868596e-7)
            (18.802337182247552,-2.269882903111756e-7)
            (18.80500250038625,-2.269681120419273e-7)
            (18.807895888603795,-2.2700916004303305e-7)
            (18.810568177409184,-2.2697480139772061e-7)
            (18.81338408199708,-2.2702971788492896e-7)
            (18.816026804805738,-2.2697829440760003e-7)
            (18.819015676784165,-2.270619947293381e-7)
            (18.821759601554117,-2.269895772400792e-7)
            (18.824667878796724,-2.2708975637468023e-7)
            (18.82735851436013,-2.2700444420908787e-7)
            (18.830219453936493,-2.2712211413286085e-7)
            (18.83290434189708,-2.2701262447991453e-7)
            (18.83594949899209,-2.2718115896454725e-7)
            (18.83872017566521,-2.270394225009911e-7)
            (18.841588531241843,-2.2721544701349786e-7)
            (18.844258865758523,-2.270603515338366e-7)
            (18.847153865594827,-2.2726850853665163e-7)
            (18.849862730809427,-2.2707711991246441e-7)
            (18.85290441201806,-2.273562312721614e-7)
            (18.855664037187545,-2.2712678695366636e-7)
            (18.85848591891406,-2.2739627076403926e-7)
            (18.8611288949949,-2.271495434198308e-7)
            (18.86406815243877,-2.274846312045482e-7)
            (18.866797448650534,-2.2718324455208614e-7)
            (18.869783706554237,-2.275841764063436e-7)
            (18.872507279398732,-2.2725830861862965e-7)
            (18.875296237323006,-2.2763647289453255e-7)
            (18.877922526722823,-2.272791265701685e-7)
            (18.88092938637525,-2.2779124846074408e-7)
            (18.8836822912392,-2.273436957344607e-7)
            (18.88659525407114,-2.2787601415540624e-7)
            (18.889274383917655,-2.274390240527536e-7)
            (18.89205783805588,-2.279478855920604e-7)
            (18.89468820583033,-2.2746107627598624e-7)
            (18.897469519679603,-2.2791104480921556e-7)
            (18.90016809952077,-2.2754395259156387e-7)
            (18.90300262111686,-2.2811064252773734e-7)
            (18.905664655679203,-2.2758057105627373e-7)
            (18.908629764670767,-2.2832234402441533e-7)
            (18.911358465125968,-2.2767886464133893e-7)
            (18.914238898052055,-2.2844332932744452e-7)
            (18.916916727822425,-2.277735141445807e-7)
            (18.919801198736113,-2.2858754178705328e-7)
            (18.922499807455992,-2.278455634925575e-7)
            (18.925506352207908,-2.2881549316850489e-7)
            (18.92826275513177,-2.2799293863417784e-7)
            (18.93114498022552,-2.289169203333392e-7)
            (18.933839988665202,-2.2808660904745948e-7)
            (18.936813601145005,-2.291183269517161e-7)
            (18.9395825117362,-2.2819248406780572e-7)
            (18.94262895967974,-2.2934571485019645e-7)
            (18.945428742979537,-2.283755599040216e-7)
            (18.94836516524317,-2.2945461055915043e-7)
            (18.951124901863334,-2.2846155460102599e-7)
            (18.954253030772072,-2.29754579710897e-7)
            (18.95714038762748,-2.2861915306434546e-7)
            (18.960257058555957,-2.2993515139497071e-7)
            (18.963141044637563,-2.288166381833778e-7)
            (18.96622334171945,-2.3007587203809934e-7)
            (18.969129513758983,-2.2890650129375935e-7)
            (18.972507328803847,-2.3051091346193656e-7)
            (18.975593641538577,-2.2913165126023784e-7)
            (18.97888705771605,-2.3061667591122946e-7)
            (18.981959959817157,-2.2932154193051222e-7)
            (18.98536745101097,-2.3081603414018058e-7)
            (18.988583964060155,-2.2943643218352107e-7)
            (18.9924273273078,-2.3139601491097707e-7)
            (18.995921910958458,-2.297301317712646e-7)
            (18.99973553857731,-2.3142330814448738e-7)
            (19.00333817454924,-2.2989996005476378e-7)
            (19.007746457230972,-2.3175704006942244e-7)
            (19.01193577165377,-2.3006601003708575e-7)
            (19.01801405333882,-2.3221782932300718e-7)
            (19.02386376272174,-2.3139868160251852e-7)
            (19.028630774368363,-2.3160894536589854e-7)
            (19.033222285996235,-2.3197144401569108e-7)
            (19.037116922367836,-2.317535043023403e-7)
            (19.04088327120572,-2.314877729370664e-7)
            (19.04445461932295,-2.320687836239861e-7)
            (19.04791533217159,-2.3134908971304284e-7)
            (19.051303678156422,-2.323371136640152e-7)
            (19.054569642916444,-2.3127661224014992e-7)
            (19.057846780120432,-2.3260430513765358e-7)
            (19.060969631196105,-2.3121111267897846e-7)
            (19.064239630583618,-2.3297243007454322e-7)
            (19.06725993086577,-2.3139268918856332e-7)
            (19.070359671058114,-2.332991347271375e-7)
            (19.073211405956876,-2.3179924864709365e-7)
            (19.076078385330806,-2.334576690647355e-7)
            (19.078802695970474,-2.317735629913386e-7)
            (19.082001612431235,-2.342738403596706e-7)
            (19.084889942552078,-2.3212776552655045e-7)
            (19.08782495383962,-2.3426372857946173e-7)
            (19.090538104185313,-2.325458750095828e-7)
            (19.09332762238944,-2.3434975750164666e-7)
            (19.095984863019705,-2.3255557801831885e-7)
            (19.098831589573283,-2.341736573359519e-7)
            (19.10158863738692,-2.3286364129977868e-7)
            (19.104438877052527,-2.3467675917830033e-7)
            (19.10711987933405,-2.3299445368040045e-7)
            (19.11004869006198,-2.351005177424951e-7)
            (19.112780495625536,-2.3321901009538028e-7)
            (19.115713036492075,-2.3540227541982002e-7)
            (19.118438612127832,-2.3352536482523473e-7)
            (19.1213143736997,-2.3559468681250747e-7)
            (19.124019064883445,-2.3370103309230803e-7)
            (19.127009712348897,-2.359759954760671e-7)
            (19.129789312507693,-2.3398905830526513e-7)
            (19.13274788650251,-2.3618469681679406e-7)
            (19.135510439014524,-2.342704422361276e-7)
            (19.138474135916173,-2.3640475843534645e-7)
            (19.141262448092327,-2.344574509604688e-7)
            (19.14435789787255,-2.3679180981346645e-7)
            (19.147230867941786,-2.347796536772102e-7)
            (19.150277822948617,-2.3695348041389964e-7)
            (19.153136713888145,-2.3501917206721207e-7)
            (19.1562654341181,-2.3722785308046126e-7)
            (19.15920468019205,-2.3523268626071846e-7)
            (19.162458794736956,-2.375781590561005e-7)
            (19.165483953847783,-2.3556707204697947e-7)
            (19.168708229924878,-2.3772438940109369e-7)
            (19.171746553829532,-2.3577192509288732e-7)
            (19.175139040080342,-2.3805807714419244e-7)
            (19.178319332910785,-2.3601893766963113e-7)
            (19.181829134861268,-2.3834649683836667e-7)
            (19.185106219222405,-2.363402613211372e-7)
            (19.188656256862142,-2.3850537683022013e-7)
            (19.192013618073123,-2.3653040617911936e-7)
            (19.195839872871865,-2.388833691328469e-7)
            (19.199425551986693,-2.3680569183962909e-7)
            (19.20341637278628,-2.3911457147944287e-7)
            (19.207169037624052,-2.370959850493939e-7)
            (19.211386058648493,-2.393039484455649e-7)
            (19.21539521126562,-2.3729225064402047e-7)
            (19.220164235739905,-2.396969274358012e-7)
            (19.224671511950348,-2.3757560807915776e-7)
            (19.230118603948945,-2.3985507909438003e-7)
            (19.23536434796224,-2.3787503819643627e-7)
            (19.242168168257027,-2.386519676385956e-7)
            (19.248650172517618,-2.390231960754398e-7)
            (19.254842082009986,-2.385436639731371e-7)
            (19.260036477498144,-2.393557969087041e-7)
            (19.26484077407738,-2.382921713658864e-7)
            (19.26958260777942,-2.398450174469423e-7)
            (19.27396599078728,-2.386120876375096e-7)
            (19.2782559459607,-2.4010453639775664e-7)
            (19.282325572887157,-2.385309334590354e-7)
            (19.28681753687043,-2.4054747392523374e-7)
            (19.291007111482738,-2.3875570711822176e-7)
            (19.29535416509812,-2.407523287601791e-7)
            (19.299395022126717,-2.3913301213119256e-7)
            (19.303497352544994,-2.40858642882911e-7)
            (19.307393429704433,-2.3917223183724557e-7)
            (19.311740093343886,-2.4126037422365086e-7)
            (19.3157912336785,-2.3943751572578496e-7)
            (19.320018255736688,-2.414138854612217e-7)
            (19.323967204535784,-2.3975345436614206e-7)
            (19.328073280043082,-2.4153753206997066e-7)
            (19.331970058849496,-2.398391888873876e-7)
            (19.336311348403257,-2.419091042976237e-7)
            (19.340356778113684,-2.401242985615388e-7)
            (19.344579648764096,-2.4203409104785505e-7)
            (19.34854272611379,-2.4037936518988113e-7)
            (19.352745424025954,-2.421932089640187e-7)
            (19.35672727762053,-2.4050182984584343e-7)
            (19.361133695545192,-2.42520985808987e-7)
            (19.365243807077942,-2.407935637610931e-7)
            (19.36954048984114,-2.426328578647144e-7)
            (19.373587658550235,-2.410010045348699e-7)
            (19.377945658319877,-2.4282530248556075e-7)
            (19.38206648133712,-2.4115328405465296e-7)
            (19.386588615387126,-2.4310439264843183e-7)
            (19.390814845329604,-2.4143781642810643e-7)
            (19.39525094205694,-2.4321595930106604e-7)
            (19.399439992340895,-2.416151430703134e-7)
            (19.40399612180358,-2.434296008572817e-7)
            (19.408297112081637,-2.417892746232451e-7)
            (19.41298171348325,-2.436647087692526e-7)
            (19.4173705441259,-2.4205594971688317e-7)
            (19.422005709234664,-2.4378340049560684e-7)
            (19.42638925130037,-2.42218636581133e-7)
            (19.431180629603165,-2.440031354358368e-7)
            (19.435699488374414,-2.42406141479312e-7)
            (19.440595421533665,-2.4420402850349166e-7)
            (19.4451939715502,-2.4264997468138446e-7)
            (19.45008429324533,-2.4433228261056516e-7)
            (19.454712635672923,-2.428080948817668e-7)
            (19.459777745259984,-2.445453619969307e-7)
            (19.46455439990674,-2.4300094638897763e-7)
            (19.469714987055557,-2.447221182959705e-7)
            (19.47457375070028,-2.4322206276117196e-7)
            (19.479774124996847,-2.448585303427328e-7)
            (19.48469791408224,-2.4338021251345547e-7)
            (19.490081561591783,-2.4505728083672755e-7)
            (19.49516194049814,-2.435716849555975e-7)
            (19.500646574873088,-2.4521785895107907e-7)
            (19.505821428827815,-2.4377316848807454e-7)
            (19.5113888652112,-2.453584407335094e-7)
            (19.51666230528908,-2.439320376048829e-7)
            (19.522418873598316,-2.455398321401184e-7)
            (19.527857613425216,-2.441172504886058e-7)
            (19.53373318963559,-2.4568917220572857e-7)
            (19.539287344387454,-2.443028740336494e-7)
            (19.54528506612364,-2.458289939647539e-7)
            (19.55096965208417,-2.444609963437251e-7)
            (19.557165541685677,-2.4599284920319416e-7)
            (19.563028444677126,-2.4463697318944557e-7)
            (19.569371315888734,-2.4613304333576203e-7)
            (19.57537784761276,-2.4480972713944766e-7)
            (19.58188001800645,-2.462678088130023e-7)
            (19.58804880046396,-2.449648205050098e-7)
            (19.59476513676113,-2.464151371973921e-7)
            (19.601132093139167,-2.4513013566953607e-7)
            (19.60803141053401,-2.4654632575718827e-7)
            (19.61457682888946,-2.452917190177586e-7)
            (19.621673574712702,-2.466728090022868e-7)
            (19.628415859351833,-2.4544153498402905e-7)
            (19.635751904126117,-2.468045906572473e-7)
            (19.642720737863595,-2.4559569268766737e-7)
            (19.650283136136096,-2.469257363438232e-7)
            (19.6574722920721,-2.4574666399448233e-7)
            (19.665275152846846,-2.470416999081234e-7)
            (19.672701969686287,-2.4588931185003126e-7)
            (19.68077993543961,-2.4715841131229173e-7)
            (19.688471745346572,-2.460322189323468e-7)
            (19.696827469038872,-2.47267901824166e-7)
            (19.704789962829565,-2.4617239711999783e-7)
            (19.713438078876212,-2.4737169110523015e-7)
            (19.721688829510562,-2.46306350886058e-7)
            (19.730660281576583,-2.474732593094033e-7)
            (19.73922657274065,-2.4643800314655744e-7)
            (19.748536861559515,-2.475692820879681e-7)
            (19.757435007685334,-2.4656688727760224e-7)
            (19.767102022112475,-2.4765941490490417e-7)
            (19.776352413391475,-2.466908796317189e-7)
            (19.786405672430952,-2.4774534745567227e-7)
            (19.796036974097955,-2.468112286087507e-7)
            (19.806501794673327,-2.4782613096026125e-7)
            (19.816539539064365,-2.4692835838901314e-7)
            (19.82743981054324,-2.4790105154560456e-7)
            (19.83790991442543,-2.4704135535095536e-7)
            (19.84927558883128,-2.479705712496146e-7)
            (19.860209215840086,-2.4715028733810995e-7)
            (19.872071490245183,-2.4803461045088736e-7)
            (19.88350095960109,-2.4725551958502994e-7)
            (19.895889604278203,-2.48092775604321e-7)
            (19.90784688350321,-2.473569187644045e-7)
            (19.922211749621287,-2.4880659169314833e-7)
            (19.93515735395947,-2.47500577872184e-7)
            (19.94864566697707,-2.483917890972166e-7)
            (19.96158485946836,-2.4771258462408074e-7)
            (19.9760427483525,-2.486322183148159e-7)
            (19.98959755978736,-2.4775989431461263e-7)
            (20.0,-2.477850680064397e-7)
        }
        ;
    \addplot[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.2}, forget plot]
        fill between [of=plots_rib_p5657b1c9-60ca-4f93-a161-38781efa9092 and plots_rib_m5657b1c9-60ca-4f93-a161-38781efa9092]
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={3ed9702e-9bbe-4dc6-a6ad-7226874c9d69}, draw opacity={0.0}, line width={1}, solid]
        coordinates {
            (0.0,0.0)
            (0.001,0.0)
            (0.011,0.0)
            (0.0216894905339688,0.0)
            (0.032043074462542905,0.0)
            (0.040805151975126824,0.0)
            (0.04910403850217626,0.0)
            (0.058225176946415436,0.0)
            (0.06655727584441609,0.0)
            (0.075081744635589,0.0)
            (0.08288401587612032,0.0)
            (0.09068192039829806,0.0)
            (0.098089230931028,0.0)
            (0.10598297492376633,0.0)
            (0.11359853897062851,0.0)
            (0.12144537366562222,0.0)
            (0.12873768863447985,0.0)
            (0.1363579442931036,0.0)
            (0.14348131517509402,0.0)
            (0.15123425234757612,0.0)
            (0.15834317593544267,0.0)
            (0.16563231586863297,0.0)
            (0.17241533715334945,0.0)
            (0.17964286516062852,0.0)
            (0.1863731221336362,0.0)
            (0.19363663582815038,0.0)
            (0.20028686647405458,0.0)
            (0.20707132691713107,0.0)
            (0.21341309542434458,0.0)
            (0.22032704691176597,0.0)
            (0.22671484860689162,0.0)
            (0.2334656730770729,0.0)
            (0.23967033255853076,0.0)
            (0.24604566776082945,0.0)
            (0.25202350853146993,0.0)
            (0.25867700332446747,0.0)
            (0.26475207202229833,0.0)
            (0.2710130662479162,0.0)
            (0.27680274611665695,0.0)
            (0.28286138932996957,0.0)
            (0.28854456824610253,0.0)
            (0.2949423677970712,0.0)
            (0.3007160077149244,0.0)
            (0.3065487284999458,0.0)
            (0.3119737373780826,0.0)
            (0.31778957386858514,0.0)
            (0.32322893132263114,0.0)
            (0.32870460505546634,0.0)
            (0.3340175618906094,0.0)
            (0.3394534456473926,0.0)
            (0.3446052308060835,0.0)
            (0.3500396195738925,0.0)
            (0.3552759820409297,0.0)
            (0.3606772096282123,0.0)
            (0.36572873496922637,0.0)
            (0.3712373600168827,0.0)
            (0.3763210259851576,0.0)
            (0.3817123083200577,0.0)
            (0.3866821192626552,0.0)
            (0.3918894262828451,0.0)
            (0.39675443629748747,0.0)
            (0.4021441779887123,0.0)
            (0.4070750537973464,0.0)
            (0.41222245392551443,0.0)
            (0.4169921258433847,0.0)
            (0.42209125482862875,0.0)
            (0.42685197141540654,0.0)
            (0.4321763792196834,0.0)
            (0.4370145713340715,0.0)
            (0.44202728655743784,0.0)
            (0.44670073847985015,0.0)
            (0.4518730800828471,0.0)
            (0.45667925360962636,0.0)
            (0.46208711831150723,0.0)
            (0.4669987138735814,0.0)
            (0.47219182190596165,0.0)
            (0.47707833358682594,0.0)
            (0.4829934118321436,0.0)
            (0.4884469181616117,0.0)
            (0.49528861218099696,0.0)
            (0.5017361468398862,0.0)
            (0.5072281308827704,0.0)
            (0.5124941853919234,0.0)
            (0.5165260860197924,0.0)
            (0.5203671126238993,0.0)
            (0.5237072598880879,0.0)
            (0.526897000643022,0.0)
            (0.5297288131013873,0.0)
            (0.5324118804580891,0.0)
            (0.5347662289218239,0.0)
            (0.5369583557853791,0.0)
            (0.5385655550422048,0.0)
            (0.5401136024915882,0.0)
            (0.5418079906642761,0.0)
            (0.543440822726921,0.0)
            (0.5458040760749341,0.0)
            (0.5480191347472934,0.0)
            (0.5503837752750089,0.0)
            (0.5526460666724714,0.0)
            (0.5549690453384369,0.0)
            (0.5572088889647298,0.0)
            (0.5598728957967123,0.0)
            (0.5624320434490069,0.0)
            (0.5652991001959988,0.0)
            (0.5678873837144107,0.0)
            (0.5705000901288146,0.0)
            (0.5729811733650267,0.0)
            (0.5760028987973131,0.0)
            (0.5787377031140384,0.0)
            (0.5816872752743706,0.0)
            (0.5843503098519468,0.0)
            (0.5870237271668798,0.0)
            (0.5895710268910052,0.0)
            (0.59240871326631,0.0)
            (0.5951416095416332,0.0)
            (0.5980688096282394,0.0)
            (0.6007614240387736,0.0)
            (0.6035457228468467,0.0)
            (0.6061717412520803,0.0)
            (0.6092190110185057,0.0)
            (0.6119841679086605,0.0)
            (0.6148679534687634,0.0)
            (0.6175286435172589,0.0)
            (0.6203210893764864,0.0)
            (0.6229595634790797,0.0)
            (0.6257451588876394,0.0)
            (0.6284401508789401,0.0)
            (0.6312423439395229,0.0)
            (0.6338801933728064,0.0)
            (0.6368613088247492,0.0)
            (0.6395889545327017,0.0)
            (0.6424427537819579,0.0)
            (0.6450892865412556,0.0)
            (0.6479115190430852,0.0)
            (0.6505610772813958,0.0)
            (0.6535677661194375,0.0)
            (0.6562958409666817,0.0)
            (0.6590992113329691,0.0)
            (0.6617159676923058,0.0)
            (0.6645772464003153,0.0)
            (0.6672526874295416,0.0)
            (0.6702505182443362,0.0)
            (0.672970128871353,0.0)
            (0.6757461253015428,0.0)
            (0.6783538643269605,0.0)
            (0.6812932781186184,0.0)
            (0.6840154200999388,0.0)
            (0.6869800677644271,0.0)
            (0.6896898424303876,0.0)
            (0.692476707541214,0.0)
            (0.6951090640831517,0.0)
            (0.6981785452005538,0.0)
            (0.7009735325949106,0.0)
            (0.7039244036116136,0.0)
            (0.7066437510701653,0.0)
            (0.7094915974122461,0.0)
            (0.7121918641227132,0.0)
            (0.7150991072115648,0.0)
            (0.7179131596292625,0.0)
            (0.7208891601676152,0.0)
            (0.7236854134521756,0.0)
            (0.7268147393210268,0.0)
            (0.7297135987974196,0.0)
            (0.7328579550492637,0.0)
            (0.7357789707756279,0.0)
            (0.7389522888191071,0.0)
            (0.7419309330062692,0.0)
            (0.7453255389863168,0.0)
            (0.7484568519168378,0.0)
            (0.751859901771156,0.0)
            (0.7550442923233861,0.0)
            (0.7586473367788376,0.0)
            (0.7620318770532282,0.0)
            (0.7660212806503102,0.0)
            (0.7697130636184892,0.0)
            (0.7739859177698201,0.0)
            (0.7780544171272412,0.0)
            (0.7841318120728712,0.0)
            (0.7898470342805207,0.0)
            (0.7946297827351211,0.0)
            (0.7992292934621105,0.0)
            (0.8031118626156536,0.0)
            (0.8068502078685688,0.0)
            (0.81041605997674,0.0)
            (0.8138496090087288,0.0)
            (0.8172446977951763,0.0)
            (0.820480842083435,0.0)
            (0.8238238110708063,0.0)
            (0.8269218231983072,0.0)
            (0.8301314915223204,0.0)
            (0.8330596648122768,0.0)
            (0.8359303138807728,0.0)
            (0.8386603841058461,0.0)
            (0.8418779575838532,0.0)
            (0.8447974807654033,0.0)
            (0.8478076182939691,0.0)
            (0.8505634389705639,0.0)
            (0.8533114898605175,0.0)
            (0.8559349917192461,0.0)
            (0.8587903495125307,0.0)
            (0.8615600206077737,0.0)
            (0.8644683501802493,0.0)
            (0.8671755233125445,0.0)
            (0.8700038673617784,0.0)
            (0.8726692510005412,0.0)
            (0.8756397041285834,0.0)
            (0.8783858838697614,0.0)
            (0.8812647357988436,0.0)
            (0.8839514843604986,0.0)
            (0.8868212223251086,0.0)
            (0.8895239619732163,0.0)
            (0.8925404981437435,0.0)
            (0.8953229946408504,0.0)
            (0.8982217688057565,0.0)
            (0.9009431678484281,0.0)
            (0.903923819541059,0.0)
            (0.9067223641010642,0.0)
            (0.9098170360827741,0.0)
            (0.912677920928299,0.0)
            (0.9156689228505331,0.0)
            (0.9184908073824822,0.0)
            (0.9216539478795867,0.0)
            (0.9246098374426089,0.0)
            (0.9278364632083784,0.0)
            (0.9308353074864228,0.0)
            (0.9340166023280381,0.0)
            (0.9370277776936483,0.0)
            (0.9404617090059648,0.0)
            (0.9436580735548149,0.0)
            (0.9471206147316938,0.0)
            (0.9503606535748902,0.0)
            (0.9538862744824741,0.0)
            (0.9572292250106347,0.0)
            (0.9610914978958526,0.0)
            (0.9646869181813363,0.0)
            (0.9686167930530237,0.0)
            (0.9723250323974583,0.0)
            (0.9765382015617834,0.0)
            (0.9805457799541023,0.0)
            (0.9853397256690345,0.0)
            (0.9898500461827687,0.0)
            (0.9952259035178386,0.0)
            (1.0004228719070993,0.0)
            (1.0072130122984775,0.0)
            (1.0136719781535706,0.0)
            (1.0198305717551357,0.0)
            (1.025007065613341,0.0)
            (1.0297800205611674,0.0)
            (1.0344163826120831,0.0)
            (1.0387336422852496,0.0)
            (1.0430828361506728,0.0)
            (1.0471992613836398,0.0)
            (1.051681621890179,0.0)
            (1.0558459301243814,0.0)
            (1.060089127476825,0.0)
            (1.0640670581514124,0.0)
            (1.0682389990398726,0.0)
            (1.072185605809643,0.0)
            (1.0765058482787904,0.0)
            (1.080524100320181,0.0)
            (1.0846619480199577,0.0)
            (1.0885576626042117,0.0)
            (1.09273646222696,0.0)
            (1.0966814308694368,0.0)
            (1.1009783848561687,0.0)
            (1.1049833633247532,0.0)
            (1.109140611651829,0.0)
            (1.1130655713694482,0.0)
            (1.1173338456283493,0.0)
            (1.1213547903273644,0.0)
            (1.1257051329228775,0.0)
            (1.129770958978826,0.0)
            (1.1340290122704626,0.0)
            (1.1380552997357465,0.0)
            (1.1424637572956966,0.0)
            (1.1466107614900252,0.0)
            (1.1510730188198113,0.0)
            (1.155255513662288,0.0)
            (1.1596772327149218,0.0)
            (1.1638606537440854,0.0)
            (1.168449190367643,0.0)
            (1.1727634308000001,0.0)
            (1.1773910089174882,0.0)
            (1.1817401820702744,0.0)
            (1.1863787529625904,0.0)
            (1.1907673946645625,0.0)
            (1.1955748070478323,0.0)
            (1.200096594431383,0.0)
            (1.2049429444303201,0.0)
            (1.2095082839579632,0.0)
            (1.2144123784784746,0.0)
            (1.2190516491542374,0.0)
            (1.2241209127562285,0.0)
            (1.2288939889696975,0.0)
            (1.2340152086621021,0.0)
            (1.2388485208419366,0.0)
            (1.2440668488078146,0.0)
            (1.2490036507603615,0.0)
            (1.2543848503521813,0.0)
            (1.25945904465854,0.0)
            (1.264915405310116,0.0)
            (1.2700729072058206,0.0)
            (1.2756587079429318,0.0)
            (1.280945354436687,0.0)
            (1.2866979477675737,0.0)
            (1.2921313811160013,0.0)
            (1.2979892329796403,0.0)
            (1.3035338026425345,0.0)
            (1.3095489986661926,0.0)
            (1.3152468354588651,0.0)
            (1.3214413168839816,0.0)
            (1.3273026688235439,0.0)
            (1.3336374675851603,0.0)
            (1.3396418121061358,0.0)
            (1.3461613153521856,0.0)
            (1.3523445966995136,0.0)
            (1.359065181311253,0.0)
            (1.3654366702299114,0.0)
            (1.3723371459064821,0.0)
            (1.3788879770092786,0.0)
            (1.38600397178095,0.0)
            (1.3927640926516858,0.0)
            (1.4001124899461248,0.0)
            (1.4070940588871144,0.0)
            (1.4146674769165724,0.0)
            (1.4218708152911703,0.0)
            (1.4296977379718898,0.0)
            (1.4371484809644168,0.0)
            (1.445249174249875,0.0)
            (1.452964228323392,0.0)
            (1.4613427315901466,0.0)
            (1.4693305202013194,0.0)
            (1.4780111456312535,0.0)
            (1.486295395600049,0.0)
            (1.4953025030866725,0.0)
            (1.503905421887176,0.0)
            (1.513253348214315,0.0)
            (1.522191471768793,0.0)
            (1.5319039280699172,0.0)
            (1.5412018461504138,0.0)
            (1.5513068532395633,0.0)
            (1.560991894169142,0.0)
            (1.5715130881962749,0.0)
            (1.5816100963197848,0.0)
            (1.5925739311571265,0.0)
            (1.603111051640662,0.0)
            (1.6145482614976527,0.0)
            (1.6255572471363866,0.0)
            (1.637498132552584,0.0)
            (1.6490108718486833,0.0)
            (1.6614854801628007,0.0)
            (1.6735344714566696,0.0)
            (1.687961623784623,0.0)
            (1.7010009368962116,0.0)
            (1.7145891691543855,0.0)
            (1.7276399043567374,0.0)
            (1.7422053138318754,0.0)
            (1.755881943917318,0.0)
            (1.771731445967138,0.0)
            (1.7864335201943509,0.0)
            (1.8030320701785358,0.0)
            (1.8183895831430552,0.0)
            (1.8352222627778438,0.0)
            (1.8509858859665207,0.0)
            (1.8680414081431833,0.0)
            (1.884277951438713,0.0)
            (1.9017847898716016,0.0)
            (1.9186565488906273,0.0)
            (1.9367672759255186,0.0)
            (1.954337034551886,0.0)
            (1.9730280718886055,0.0)
            (1.9912215730824545,0.0)
            (2.0103527318732146,0.0)
            (2.0290222574627483,0.0)
            (2.048440984424729,0.0)
            (2.067445859946193,0.0)
            (2.087052144494411,0.0)
            (2.1063026942540803,0.0)
            (2.1260597916048014,0.0)
            (2.14551920968736,0.0)
            (2.165433474791672,0.0)
            (2.1850971812468023,0.0)
            (2.2051912170859964,0.0)
            (2.2250636369642014,0.0)
            (2.2453565006197653,0.0)
            (2.2654362056173882,0.0)
            (2.2859349854107527,0.0)
            (2.3062103280125084,0.0)
            (2.326911162968314,0.0)
            (2.347363110250358,0.0)
            (2.368256764731485,0.0)
            (2.388863843485791,0.0)
            (2.409940995315689,0.0)
            (2.430682344988801,0.0)
            (2.4519356567934034,0.0)
            (2.4727904930856686,0.0)
            (2.4942129373202313,0.0)
            (2.515156931744765,0.0)
            (2.536737447501473,0.0)
            (2.5577374839016906,0.0)
            (2.579455401185571,0.0)
            (2.600464086581207,0.0)
            (2.622283208103564,0.0)
            (2.643234646560892,0.0)
            (2.6650974111590315,0.0)
            (2.6859013747923233,0.0)
            (2.7077211651806543,0.0)
            (2.7282591331704453,0.0)
            (2.7499124376997233,0.0)
            (2.770034319036975,0.0)
            (2.791353195702165,0.0)
            (2.810875262460706,0.0)
            (2.8316417019930586,0.0)
            (2.850344887395605,0.0)
            (2.8679678101195574,0.0)
            (2.8848468994550807,0.0)
            (2.9013075545674,0.0)
            (2.917172679559624,0.0)
            (2.9326564841179175,0.0)
            (2.9473601599119394,0.0)
            (2.9604768125537904,0.0)
            (2.9726112317546103,0.0)
            (2.9818598178455145,0.0)
            (2.99054359632785,0.0)
            (3.0029395990120804,0.0)
            (3.0170616387233613,0.0)
            (3.0361593975091568,0.0)
            (3.054543895934254,0.0)
            (3.0734289574388027,0.0)
            (3.0916124236188414,0.0)
            (3.1079206095161798,0.0)
            (3.123576672031682,0.0)
            (3.1408992161037714,0.0)
            (3.1582202590450152,0.0)
            (3.181666566792526,0.0)
            (3.2027693091400637,0.0)
            (3.224985729639963,0.0)
            (3.24563381331681,0.0)
            (3.265071364582708,0.0)
            (3.283788658206417,0.0)
            (3.3053365956607643,0.0)
            (3.325689781839582,0.0)
            (3.3482908019923245,0.0)
            (3.3697925943480573,0.0)
            (3.391771104934956,0.0)
            (3.4127664038955627,0.0)
            (3.4345323888071726,0.0)
            (3.4554653210349633,0.0)
            (3.4777252455707455,0.0)
            (3.4990808398728426,0.0)
            (3.521565241027331,0.0)
            (3.5430314235502833,0.0)
            (3.565277289558816,0.0)
            (3.5865345021562365,0.0)
            (3.60872025113504,0.0)
            (3.6299428503326485,0.0)
            (3.652233238662912,0.0)
            (3.673506574487387,0.0)
            (3.695707118820855,0.0)
            (3.7168586952994342,0.0)
            (3.738866073428991,0.0)
            (3.7598362994456753,0.0)
            (3.7817450096672625,0.0)
            (3.802603368813287,0.0)
            (3.8243928375354237,0.0)
            (3.8451030322480935,0.0)
            (3.8666733127329964,0.0)
            (3.887160823754425,0.0)
            (3.9085219450472097,0.0)
            (3.9287981845958204,0.0)
            (3.949964621324507,0.0)
            (3.9700301006288004,0.0)
            (3.990945772788993,0.0)
            (4.010754703154618,0.0)
            (4.03140284610049,0.0)
            (4.050945417626586,0.0)
            (4.0713377977141,0.0)
            (4.090617891605016,0.0)
            (4.11072462087348,0.0)
            (4.129716635506988,0.0)
            (4.149519812480852,0.0)
            (4.168212204991458,0.0)
            (4.1877190260613295,0.0)
            (4.206114686914153,0.0)
            (4.225307996748319,0.0)
            (4.243392217370402,0.0)
            (4.2622596719625605,0.0)
            (4.280024719500489,0.0)
            (4.298571980853883,0.0)
            (4.3160207351602216,0.0)
            (4.334236968179263,0.0)
            (4.351360752674114,0.0)
            (4.369239183789439,0.0)
            (4.38603466747634,0.0)
            (4.40358104082052,0.0)
            (4.420051868448967,0.0)
            (4.437259233170093,0.0)
            (4.4534006427326585,0.0)
            (4.470267335316092,0.0)
            (4.486079868802441,0.0)
            (4.502612039469875,0.0)
            (4.518100097876075,0.0)
            (4.534293456484462,0.0)
            (4.549455069340142,0.0)
            (4.565312262901935,0.0)
            (4.580151117653134,0.0)
            (4.595678286487183,0.0)
            (4.610199149298024,0.0)
            (4.62539419829918,0.0)
            (4.639597339508635,0.0)
            (4.654466347700541,0.0)
            (4.668357790087123,0.0)
            (4.682906244302444,0.0)
            (4.696490654757746,0.0)
            (4.710718660981623,0.0)
            (4.72399832037544,0.0)
            (4.737914335775883,0.0)
            (4.750896716026588,0.0)
            (4.764505064814312,0.0)
            (4.777194418492941,0.0)
            (4.79049765741142,0.0)
            (4.802898179845826,0.0)
            (4.815905864313352,0.0)
            (4.828025531424491,0.0)
            (4.840740739034278,0.0)
            (4.852583369949253,0.0)
            (4.865011319559841,0.0)
            (4.876582882319048,0.0)
            (4.888732848603089,0.0)
            (4.900040920514227,0.0)
            (4.911915199097658,0.0)
            (4.922963462396526,0.0)
            (4.934569778618088,0.0)
            (4.9453656125782555,0.0)
            (4.956711654712806,0.0)
            (4.967261531363057,0.0)
            (4.978349755824583,0.0)
            (4.988657741623662,0.0)
            (4.999497691779922,0.0)
            (5.009571944657874,0.0)
            (5.020168947621918,0.0)
            (5.030014504322097,0.0)
            (5.040372349547316,0.0)
            (5.049994218480856,0.0)
            (5.060122965410205,0.0)
            (5.06952918889513,0.0)
            (5.079431817320423,0.0)
            (5.088626174260907,0.0)
            (5.098308712570324,0.0)
            (5.107297465241306,0.0)
            (5.116768841764918,0.0)
            (5.1255589744026375,0.0)
            (5.1348207620743525,0.0)
            (5.143415455356131,0.0)
            (5.152476074994351,0.0)
            (5.160882693178551,0.0)
            (5.169748483289317,0.0)
            (5.177972259491812,0.0)
            (5.18664500642967,0.0)
            (5.1946894606672664,0.0)
            (5.203179120313712,0.0)
            (5.211052027753363,0.0)
            (5.2193616662155184,0.0)
            (5.227066362869452,0.0)
            (5.235199725065919,0.0)
            (5.242740925578455,0.0)
            (5.25070773654191,0.0)
            (5.258092555568513,0.0)
            (5.265893149511701,0.0)
            (5.273123577533297,0.0)
            (5.280764767881134,0.0)
            (5.287847090075383,0.0)
            (5.295336260273407,0.0)
            (5.302275850479447,0.0)
            (5.309612390073645,0.0)
            (5.316411040858058,0.0)
            (5.3236046576731,0.0)
            (5.330269852671177,0.0)
            (5.337323997735253,0.0)
            (5.343858758785709,0.0)
            (5.350774393830058,0.0)
            (5.357181684327358,0.0)
            (5.363969750564078,0.0)
            (5.3702571457504495,0.0)
            (5.37691695934517,0.0)
            (5.383085384024957,0.0)
            (5.3896217628189005,0.0)
            (5.395676393930386,0.0)
            (5.402098789580878,0.0)
            (5.408045812507806,0.0)
            (5.414351068312866,0.0)
            (5.420190557945076,0.0)
            (5.4263883348999755,0.0)
            (5.432127887290954,0.0)
            (5.4382234072035205,0.0)
            (5.4438666104976035,0.0)
            (5.449857574854708,0.0)
            (5.455405645219519,0.0)
            (5.4613055506413035,0.0)
            (5.466767663009352,0.0)
            (5.472576141385739,0.0)
            (5.477953100235063,0.0)
            (5.483672792675116,0.0)
            (5.488969140975806,0.0)
            (5.494614543517244,0.0)
            (5.499839481049251,0.0)
            (5.5054059888247995,0.0)
            (5.510559044373561,0.0)
            (5.516057905136938,0.0)
            (5.5211488353552785,0.0)
            (5.526592297274273,0.0)
            (5.531629195940215,0.0)
            (5.537013680753852,0.0)
            (5.541998768856694,0.0)
            (5.547347326204401,0.0)
            (5.5522978013372635,0.0)
            (5.557620597813692,0.0)
            (5.56254582493011,0.0)
            (5.567852928542163,0.0)
            (5.572767651430652,0.0)
            (5.578104020575301,0.0)
            (5.583043002117178,0.0)
            (5.588438248558759,0.0)
            (5.593434993069321,0.0)
            (5.598970874973857,0.0)
            (5.604107051793176,0.0)
            (5.609981597024401,0.0)
            (5.615446261471512,0.0)
            (5.622157298631646,0.0)
            (5.6285371806858695,0.0)
            (5.634373123790609,0.0)
            (5.639385483509161,0.0)
            (5.6436684507485,0.0)
            (5.647813003515869,0.0)
            (5.6512026778887385,0.0)
            (5.654463152679993,0.0)
            (5.65722123843554,0.0)
            (5.659859990313309,0.0)
            (5.661974278054542,0.0)
            (5.663957346787113,0.0)
            (5.6658713318329905,0.0)
            (5.667670460182196,0.0)
            (5.669989688306766,0.0)
            (5.672386123656931,0.0)
            (5.675116094387312,0.0)
            (5.677769946641596,0.0)
            (5.680712686289675,0.0)
            (5.6835049292475635,0.0)
            (5.6865822598275075,0.0)
            (5.689472217354524,0.0)
            (5.6926352185613505,0.0)
            (5.695592624116839,0.0)
            (5.69880581143731,0.0)
            (5.7018090495520966,0.0)
            (5.705047180177636,0.0)
            (5.708081415499378,0.0)
            (5.711326693685771,0.0)
            (5.714381645520363,0.0)
            (5.717621984515038,0.0)
            (5.720690502570537,0.0)
            (5.723918317201014,0.0)
            (5.726995384205799,0.0)
            (5.730206530943708,0.0)
            (5.733288528750162,0.0)
            (5.736481300281199,0.0)
            (5.739565498950589,0.0)
            (5.74273973681987,0.0)
            (5.745824064824586,0.0)
            (5.74898050129658,0.0)
            (5.752063221419216,0.0)
            (5.755202997847681,0.0)
            (5.758282737213601,0.0)
            (5.761407179408736,0.0)
            (5.764482944945555,0.0)
            (5.767593459054793,0.0)
            (5.770664640668187,0.0)
            (5.77376268494836,0.0)
            (5.776829056288575,0.0)
            (5.77991615078179,0.0)
            (5.782977864119268,0.0)
            (5.786055615811332,0.0)
            (5.789113192370755,0.0)
            (5.792183326279657,0.0)
            (5.795237645244963,0.0)
            (5.79830203531029,0.0)
            (5.801354328268651,0.0)
            (5.804415032242083,0.0)
            (5.807466883005288,0.0)
            (5.81052617912894,0.0)
            (5.813579534033851,0.0)
            (5.816639963104078,0.0)
            (5.819697151931564,0.0)
            (5.82276156782725,0.0)
            (5.825825340390316,0.0)
            (5.828896973015905,0.0)
            (5.8319705525241545,0.0)
            (5.835053086869963,0.0)
            (5.838140249333942,0.0)
            (5.841237930397973,0.0)
            (5.844343113795168,0.0)
            (5.847460887514569,0.0)
            (5.850589348580567,0.0)
            (5.853733052833825,0.0)
            (5.856891086969016,0.0)
            (5.8600677242835175,0.0)
            (5.863262989432563,0.0)
            (5.866481123149776,0.0)
            (5.869723118191229,0.0)
            (5.872993470388152,0.0)
            (5.876294280772548,0.0)
            (5.8796306780972385,0.0)
            (5.883006185991875,0.0)
            (5.8864271411895155,0.0)
            (5.8898991234507045,0.0)
            (5.893430680252007,0.0)
            (5.897030756766744,0.0)
            (5.900712135822641,0.0)
            (5.904490117193693,0.0)
            (5.908386589986331,0.0)
            (5.912431407935273,0.0)
            (5.916670751269391,0.0)
            (5.921180202897192,0.0)
            (5.926105928626904,0.0)
            (5.931807667082287,0.0)
            (5.937506093806605,0.0)
            (5.942947034833361,0.0)
            (5.947090633335495,0.0)
            (5.9509915496213575,0.0)
            (5.9548698572601415,0.0)
            (5.958467524894387,0.0)
            (5.961804743211359,0.0)
            (5.96503936082071,0.0)
            (5.9681467498625,0.0)
            (5.971127047153811,0.0)
            (5.974405518510414,0.0)
            (5.977565022885726,0.0)
            (5.98085352601163,0.0)
            (5.983866317994566,0.0)
            (5.986835908860333,0.0)
            (5.98965441922662,0.0)
            (5.992927481979946,0.0)
            (5.995916615704935,0.0)
            (5.999015414017565,0.0)
            (6.001859882937588,0.0)
            (6.004721094720092,0.0)
            (6.007446389411747,0.0)
            (6.010378868711317,0.0)
            (6.013227385891374,0.0)
            (6.016210431325984,0.0)
            (6.018999047281193,0.0)
            (6.0219634521043774,0.0)
            (6.024743311253111,0.0)
            (6.02777723823666,0.0)
            (6.030593717600105,0.0)
            (6.033566805633824,0.0)
            (6.036348153537689,0.0)
            (6.03935215203416,0.0)
            (6.042165314023781,0.0)
            (6.0452311062250494,0.0)
            (6.048079182734589,0.0)
            (6.051093148272601,0.0)
            (6.053922207150744,0.0)
            (6.057024567012946,0.0)
            (6.059923313881925,0.0)
            (6.063065031260704,0.0)
            (6.06599188397825,0.0)
            (6.069117728429431,0.0)
            (6.072058294170706,0.0)
            (6.075319625938524,0.0)
            (6.078360784060575,0.0)
            (6.08164224685114,0.0)
            (6.08471184696094,0.0)
            (6.088041110504794,0.0)
            (6.091175845088942,0.0)
            (6.094676507982916,0.0)
            (6.097940177199325,0.0)
            (6.101468949467637,0.0)
            (6.104785370222623,0.0)
            (6.108458941040282,0.0)
            (6.11191882380954,0.0)
            (6.115810879871693,0.0)
            (6.119449864605412,0.0)
            (6.123448905570481,0.0)
            (6.127228461476309,0.0)
            (6.131555839411294,0.0)
            (6.135642280403723,0.0)
            (6.1403836604647495,0.0)
            (6.14485999007217,0.0)
            (6.150157107994955,0.0)
            (6.155249832654027,0.0)
            (6.162223028660662,0.0)
            (6.169264234453969,0.0)
            (6.176178950469648,0.0)
            (6.18165394852968,0.0)
            (6.186904029884799,0.0)
            (6.1918899365187405,0.0)
            (6.196674732520234,0.0)
            (6.201481834699048,0.0)
            (6.206002348106964,0.0)
            (6.210372924422304,0.0)
            (6.214580269883905,0.0)
            (6.21850248599563,0.0)
            (6.2222715142833565,0.0)
            (6.2267484852910835,0.0)
            (6.230962025694177,0.0)
            (6.23518860213595,0.0)
            (6.239256171275566,0.0)
            (6.243145446925121,0.0)
            (6.246883972595915,0.0)
            (6.251334657968795,0.0)
            (6.255496536612644,0.0)
            (6.260082593365109,0.0)
            (6.264211942584496,0.0)
            (6.268143217870225,0.0)
            (6.27190036600276,0.0)
            (6.276287970115113,0.0)
            (6.280435108604607,0.0)
            (6.284671438874938,0.0)
            (6.288771223920268,0.0)
            (6.292798407895035,0.0)
            (6.296670868648972,0.0)
            (6.301279831968875,0.0)
            (6.3055689206487475,0.0)
            (6.310185301852787,0.0)
            (6.3144202923924055,0.0)
            (6.31860612465079,0.0)
            (6.322614269729015,0.0)
            (6.327306943978589,0.0)
            (6.331703179296706,0.0)
            (6.336496957757565,0.0)
            (6.340899336055342,0.0)
            (6.345274182332237,0.0)
            (6.349456988283506,0.0)
            (6.35430608546668,0.0)
            (6.358863378292728,0.0)
            (6.3638564766220735,0.0)
            (6.368454245654795,0.0)
            (6.373058096682081,0.0)
            (6.377456026924448,0.0)
            (6.382517941306737,0.0)
            (6.387282853322447,0.0)
            (6.392503855747099,0.0)
            (6.397329523189701,0.0)
            (6.402207131651371,0.0)
            (6.406863665581798,0.0)
            (6.412188539459279,0.0)
            (6.4172054586763005,0.0)
            (6.422689511010534,0.0)
            (6.4277803078343245,0.0)
            (6.4329824503916875,0.0)
            (6.437945637529393,0.0)
            (6.4435820165842355,0.0)
            (6.448896166275059,0.0)
            (6.4546863523547655,0.0)
            (6.460085667626963,0.0)
            (6.465669312208736,0.0)
            (6.47099233074948,0.0)
            (6.476990403804572,0.0)
            (6.482650471206151,0.0)
            (6.488800148528988,0.0)
            (6.494559729135312,0.0)
            (6.500587369234099,0.0)
            (6.506328602105325,0.0)
            (6.512744149977452,0.0)
            (6.51880542205539,0.0)
            (6.525380594374027,0.0)
            (6.531562862380403,0.0)
            (6.53810224458229,0.0)
            (6.544326015157943,0.0)
            (6.551224832175219,0.0)
            (6.5577528453679665,0.0)
            (6.564833141350136,0.0)
            (6.571512918798527,0.0)
            (6.578639124572546,0.0)
            (6.585418447021376,0.0)
            (6.592880744709039,0.0)
            (6.599954946381404,0.0)
            (6.607633808302943,0.0)
            (6.614899599712542,0.0)
            (6.622699603660508,0.0)
            (6.6301206971814235,0.0)
            (6.63824465927636,0.0)
            (6.645961667613255,0.0)
            (6.654346801095738,0.0)
            (6.662302506720756,0.0)
            (6.670880369435486,0.0)
            (6.67904754387726,0.0)
            (6.687952285209853,0.0)
            (6.696429065282958,0.0)
            (6.705644993411418,0.0)
            (6.71441275400577,0.0)
            (6.723893554772476,0.0)
            (6.732933051337841,0.0)
            (6.742760686457358,0.0)
            (6.7521373115489505,0.0)
            (6.762328477627529,0.0)
            (6.772051787078464,0.0)
            (6.782582598957714,0.0)
            (6.792643987627223,0.0)
            (6.803559165428257,0.0)
            (6.813999392015707,0.0)
            (6.825330649552562,0.0)
            (6.8361747448593935,0.0)
            (6.847919920331003,0.0)
            (6.859171923656146,0.0)
            (6.871352953505692,0.0)
            (6.8830367035185205,0.0)
            (6.895683163861379,0.0)
            (6.9078249978339175,0.0)
            (6.920947931759214,0.0)
            (6.933559940608739,0.0)
            (6.947168536064262,0.0)
            (6.960262299083287,0.0)
            (6.974369542463695,0.0)
            (6.987957873655568,0.0)
            (7.002567747749468,0.0)
            (7.016654100769606,0.0)
            (7.031757952278751,0.0)
            (7.0463339034638555,0.0)
            (7.061912463745222,0.0)
            (7.076958278141329,0.0)
            (7.094748923292669,0.0)
            (7.110768725227012,0.0)
            (7.127090785643696,0.0)
            (7.142700869454998,0.0)
            (7.159994085503737,0.0)
            (7.17597932571262,0.0)
            (7.192679012070498,0.0)
            (7.208783615949315,0.0)
            (7.227244470275984,0.0)
            (7.244010522436548,0.0)
            (7.260904742257355,0.0)
            (7.277011762595579,0.0)
            (7.29486468899697,0.0)
            (7.310938258894414,0.0)
            (7.326899783068682,0.0)
            (7.342073458031646,0.0)
            (7.35706980804997,0.0)
            (7.37145964098968,0.0)
            (7.386014011553643,0.0)
            (7.399850738163319,0.0)
            (7.413223344346963,0.0)
            (7.425761761937553,0.0)
            (7.437016054686333,0.0)
            (7.44746519382229,0.0)
            (7.454663600608064,0.0)
            (7.461573533392651,0.0)
            (7.47004373891653,0.0)
            (7.479926618017279,0.0)
            (7.496286922641834,0.0)
            (7.5111520088327515,0.0)
            (7.526152120715336,0.0)
            (7.540597434936551,0.0)
            (7.555424360253906,0.0)
            (7.568901060136628,0.0)
            (7.584776418100953,0.0)
            (7.599947700880384,0.0)
            (7.618015900018271,0.0)
            (7.634994731652031,0.0)
            (7.652396531353833,0.0)
            (7.668915458275002,0.0)
            (7.686149404488762,0.0)
            (7.70275100787945,0.0)
            (7.721011602825535,0.0)
            (7.738482091490298,0.0)
            (7.757104707136661,0.0)
            (7.774781355586539,0.0)
            (7.793049590426348,0.0)
            (7.810496486186851,0.0)
            (7.829000178810515,0.0)
            (7.84670098677666,0.0)
            (7.865566904119074,0.0)
            (7.883511919465362,0.0)
            (7.902234137888911,0.0)
            (7.920045396024789,0.0)
            (7.938684495624752,0.0)
            (7.9564507941161295,0.0)
            (7.975216928149733,0.0)
            (7.993061423862345,0.0)
            (8.01176331575321,0.0)
            (8.02951711189729,0.0)
            (8.048050777222803,0.0)
            (8.065657731179934,0.0)
            (8.0841435564135,0.0)
            (8.101686815158342,0.0)
            (8.120075775696948,0.0)
            (8.137497447331004,0.0)
            (8.155687943610094,0.0)
            (8.172920093049335,0.0)
            (8.190962347538255,0.0)
            (8.208042529578295,0.0)
            (8.22593041599406,0.0)
            (8.24284041842776,0.0)
            (8.260503050177585,0.0)
            (8.277192770619592,0.0)
            (8.294649339733935,0.0)
            (8.311134177443407,0.0)
            (8.328387208935258,0.0)
            (8.344660494814068,0.0)
            (8.361662927183412,0.0)
            (8.3776911760364,0.0)
            (8.394452582993981,0.0)
            (8.410243803839425,0.0)
            (8.426767034096375,0.0)
            (8.442317690056973,0.0)
            (8.458570881425976,0.0)
            (8.47385907253953,0.0)
            (8.48985057738779,0.0)
            (8.504883078496805,0.0)
            (8.52061396144183,0.0)
            (8.535388041368293,0.0)
            (8.55083677232418,0.0)
            (8.56533874749011,0.0)
            (8.580515403002693,0.0)
            (8.594752914582669,0.0)
            (8.609656507040455,0.0)
            (8.623626848861067,0.0)
            (8.638243838415478,0.0)
            (8.651939693206574,0.0)
            (8.666282051071054,0.0)
            (8.67971202710545,0.0)
            (8.693776649766077,0.0)
            (8.706937842562983,0.0)
            (8.720718234117925,0.0)
            (8.733608676763419,0.0)
            (8.747117595713814,0.0)
            (8.759746104501458,0.0)
            (8.772978644838904,0.0)
            (8.785342267228978,0.0)
            (8.798298554594405,0.0)
            (8.810399947236817,0.0)
            (8.823091769248125,0.0)
            (8.834938866070122,0.0)
            (8.84736046356492,0.0)
            (8.858950826438981,0.0)
            (8.871108342271523,0.0)
            (8.882448396375397,0.0)
            (8.894350767543395,0.0)
            (8.905446541111674,0.0)
            (8.917088803633812,0.0)
            (8.92793928129531,0.0)
            (8.939332279961004,0.0)
            (8.949946419596964,0.0)
            (8.961094871597831,0.0)
            (8.97147622865347,0.0)
            (8.982378022517121,0.0)
            (8.992528001364237,0.0)
            (9.00319645974561,0.0)
            (9.013124904896754,0.0)
            (9.023560268678846,0.0)
            (9.033268433997467,0.0)
            (9.043473213436231,0.0)
            (9.05296559495697,0.0)
            (9.062952597180109,0.0)
            (9.072238088641884,0.0)
            (9.082004329691767,0.0)
            (9.091082894751466,0.0)
            (9.100636319863293,0.0)
            (9.109515522431897,0.0)
            (9.118865431131855,0.0)
            (9.127551632782364,0.0)
            (9.136694438012468,0.0)
            (9.145187941740318,0.0)
            (9.154136137133454,0.0)
            (9.162446594419041,0.0)
            (9.171203934964216,0.0)
            (9.179334381677819,0.0)
            (9.187899963268052,0.0)
            (9.195852783456528,0.0)
            (9.204240973943827,0.0)
            (9.212026071596297,0.0)
            (9.220234942360753,0.0)
            (9.227852422791461,0.0)
            (9.235886491197702,0.0)
            (9.243341979707967,0.0)
            (9.251213651762617,0.0)
            (9.258515114810619,0.0)
            (9.26621895881283,0.0)
            (9.273365190825473,0.0)
            (9.280912051374068,0.0)
            (9.287911883776248,0.0)
            (9.295308511804334,0.0)
            (9.302166218827056,0.0)
            (9.309407734535089,0.0)
            (9.316123189432686,0.0)
            (9.32322503981638,0.0)
            (9.329808810904835,0.0)
            (9.336770136193136,0.0)
            (9.34322229849449,0.0)
            (9.350043325196529,0.0)
            (9.356367117412331,0.0)
            (9.363063708289394,0.0)
            (9.369268865644662,0.0)
            (9.375833591596031,0.0)
            (9.381917209871933,0.0)
            (9.388358539370191,0.0)
            (9.394328389651186,0.0)
            (9.400657264000603,0.0)
            (9.406519481442455,0.0)
            (9.412726206603095,0.0)
            (9.41847771700192,0.0)
            (9.424579010041619,0.0)
            (9.43023142609869,0.0)
            (9.436228966610857,0.0)
            (9.441783084054489,0.0)
            (9.447671380604069,0.0)
            (9.45312751963419,0.0)
            (9.458927728067447,0.0)
            (9.4642987317685,0.0)
            (9.470002248467654,0.0)
            (9.475283982671446,0.0)
            (9.480895866358901,0.0)
            (9.486095060489099,0.0)
            (9.491634179136316,0.0)
            (9.496761232047108,0.0)
            (9.502212607011938,0.0)
            (9.507261600627027,0.0)
            (9.512644498795394,0.0)
            (9.517629846542471,0.0)
            (9.522953816792644,0.0)
            (9.527880510721841,0.0)
            (9.533133335581319,0.0)
            (9.537999517244403,0.0)
            (9.54321439272698,0.0)
            (9.54804164905359,0.0)
            (9.553215845334218,0.0)
            (9.558004406916469,0.0)
            (9.563142916470964,0.0)
            (9.567904211144402,0.0)
            (9.573053653133918,0.0)
            (9.577818198885337,0.0)
            (9.58297470065659,0.0)
            (9.587750638351892,0.0)
            (9.592968966516827,0.0)
            (9.597807406550157,0.0)
            (9.603186136070251,0.0)
            (9.608169181505748,0.0)
            (9.613832608440946,0.0)
            (9.619109823411264,0.0)
            (9.62561219962314,0.0)
            (9.631781288203515,0.0)
            (9.637774147197481,0.0)
            (9.64277005663907,0.0)
            (9.64759743209294,0.0)
            (9.65136764566742,0.0)
            (9.654988569178045,0.0)
            (9.658116237595625,0.0)
            (9.661124354158906,0.0)
            (9.66374034872845,0.0)
            (9.666238183865648,0.0)
            (9.668323446405784,0.0)
            (9.670281482204633,0.0)
            (9.671625810923834,0.0)
            (9.672850714105996,0.0)
            (9.67512451758038,0.0)
            (9.677307792977015,0.0)
            (9.679841909682043,0.0)
            (9.682194670218097,0.0)
            (9.684734416748963,0.0)
            (9.687178248944415,0.0)
            (9.689920176483932,0.0)
            (9.692486019670707,0.0)
            (9.695138111883077,0.0)
            (9.697681205701533,0.0)
            (9.700253223321928,0.0)
            (9.702723457254416,0.0)
            (9.70560401070041,0.0)
            (9.708338993593237,0.0)
            (9.711314964603115,0.0)
            (9.714012136158676,0.0)
            (9.716723994536517,0.0)
            (9.719300855423857,0.0)
            (9.722129710938631,0.0)
            (9.724869908195307,0.0)
            (9.727810557674093,0.0)
            (9.73052680793835,0.0)
            (9.733372014205782,0.0)
            (9.736042943472357,0.0)
            (9.739059041533235,0.0)
            (9.741822510437174,0.0)
            (9.744729764703694,0.0)
            (9.747421312266699,0.0)
            (9.750280835662577,0.0)
            (9.752965284367397,0.0)
            (9.756012141586481,0.0)
            (9.758778735375975,0.0)
            (9.761628336783192,0.0)
            (9.764283573522865,0.0)
            (9.76716812357676,0.0)
            (9.769867350382366,0.0)
            (9.772899653358635,0.0)
            (9.775647254789503,0.0)
            (9.778448165101782,0.0)
            (9.78107429723367,0.0)
            (9.784007399902544,0.0)
            (9.786729360482337,0.0)
            (9.78970566207042,0.0)
            (9.79241935811887,0.0)
            (9.79519481744778,0.0)
            (9.797811693361592,0.0)
            (9.800828329854204,0.0)
            (9.803585139042958,0.0)
            (9.806500063187086,0.0)
            (9.809180646675129,0.0)
            (9.811964850394897,0.0)
            (9.81460000915199,0.0)
            (9.817406779987143,0.0)
            (9.82012727585676,0.0)
            (9.822989061531908,0.0)
            (9.825675114641035,0.0)
            (9.828657343567595,0.0)
            (9.831411853610275,0.0)
            (9.83435087350956,0.0)
            (9.837080724062583,0.0)
            (9.84001884714392,0.0)
            (9.84276912767982,0.0)
            (9.845839898111873,0.0)
            (9.848664582653727,0.0)
            (9.851653433943776,0.0)
            (9.854445226071078,0.0)
            (9.857521053517813,0.0)
            (9.860391996289172,0.0)
            (9.863585217573574,0.0)
            (9.866525442240725,0.0)
            (9.869649359750321,0.0)
            (9.872583683186235,0.0)
            (9.875917441127672,0.0)
            (9.879010235944632,0.0)
            (9.882428391567105,0.0)
            (9.885595744513326,0.0)
            (9.889052501911578,0.0)
            (9.892316965257107,0.0)
            (9.896202051815091,0.0)
            (9.899784350980699,0.0)
            (9.903859699056246,0.0)
            (9.90768900792871,0.0)
            (9.912415248582306,0.0)
            (9.916970800680373,0.0)
            (9.9235565987279,0.0)
            (9.928433299357232,0.0)
            (9.932883153181123,0.0)
            (9.936481836948444,0.0)
            (9.939958755280994,0.0)
            (9.943104348740931,0.0)
            (9.946126329521713,0.0)
            (9.949861682018158,0.0)
            (9.953243785577381,0.0)
            (9.956390546583748,0.0)
            (9.959398231449358,0.0)
            (9.96220483847483,0.0)
            (9.964904242567634,0.0)
            (9.968302001232162,0.0)
            (9.971368449966356,0.0)
            (9.974337066213028,0.0)
            (9.97714667353097,0.0)
            (9.97980106428002,0.0)
            (9.982357306009579,0.0)
            (9.985610604366048,0.0)
            (9.988542567694456,0.0)
            (9.991415753881578,0.0)
            (9.994134253077164,0.0)
            (9.996723834857615,0.0)
            (9.999220629883272,0.0)
            (10.002419286604809,0.0)
            (10.0053017147895,0.0)
            (10.008143146782288,0.0)
            (10.010836546936172,0.0)
            (10.013418004447095,0.0)
            (10.015909678076468,0.0)
            (10.019114405665833,0.0)
            (10.022006188480312,0.0)
            (10.024872123874811,0.0)
            (10.027594180834223,0.0)
            (10.03021718554231,0.0)
            (10.032751260604423,0.0)
            (10.036015347191752,0.0)
            (10.038968816480224,0.0)
            (10.041911057424,0.0)
            (10.044713587633096,0.0)
            (10.047430411526193,0.0)
            (10.050057610215292,0.0)
            (10.0534444274519,0.0)
            (10.056519284016934,0.0)
            (10.059601380132715,0.0)
            (10.062546909595325,0.0)
            (10.065739599461013,0.0)
            (10.068616631803508,0.0)
            (10.07191816614729,0.0)
            (10.07509374976731,0.0)
            (10.078635721178303,0.0)
            (10.081893606363005,0.0)
            (10.085243525886591,0.0)
            (10.088438370580914,0.0)
            (10.092222169104227,0.0)
            (10.095757014503723,0.0)
            (10.099725988706513,0.0)
            (10.103395158471079,0.0)
            (10.10728464734761,0.0)
            (10.111016616494233,0.0)
            (10.115609877667332,0.0)
            (10.119913129404553,0.0)
            (10.124982839948292,0.0)
            (10.129752809291828,0.0)
            (10.135686752956776,0.0)
            (10.14149152775395,0.0)
            (10.14841011970273,0.0)
            (10.15418808184113,0.0)
            (10.159573502303694,0.0)
            (10.164304214845277,0.0)
            (10.168825082749834,0.0)
            (10.172745114062046,0.0)
            (10.17649366464379,0.0)
            (10.180879302112972,0.0)
            (10.185119526577102,0.0)
            (10.189821970107852,0.0)
            (10.194124491798233,0.0)
            (10.198362843135286,0.0)
            (10.202309276532766,0.0)
            (10.206340989596749,0.0)
            (10.210201437095384,0.0)
            (10.21471062881561,0.0)
            (10.218836166658287,0.0)
            (10.223001789544407,0.0)
            (10.226897134397166,0.0)
            (10.2309672281694,0.0)
            (10.234851577556128,0.0)
            (10.239312132266015,0.0)
            (10.243416963293564,0.0)
            (10.247591216028342,0.0)
            (10.251515579391624,0.0)
            (10.255711233090032,0.0)
            (10.259700915672678,0.0)
            (10.264201572044033,0.0)
            (10.268361779116155,0.0)
            (10.272612703699462,0.0)
            (10.276627258383268,0.0)
            (10.281002148004472,0.0)
            (10.285147131674927,0.0)
            (10.28974686564157,0.0)
            (10.294017012527553,0.0)
            (10.298410472983337,0.0)
            (10.302572309138272,0.0)
            (10.307163144031291,0.0)
            (10.31149996195898,0.0)
            (10.316250931460322,0.0)
            (10.320680009817842,0.0)
            (10.325279617668464,0.0)
            (10.32964366606744,0.0)
            (10.334481736984191,0.0)
            (10.339044133363418,0.0)
            (10.34399850105594,0.0)
            (10.348635449021051,0.0)
            (10.353501542795106,0.0)
            (10.358120781509536,0.0)
            (10.363240016036428,0.0)
            (10.368065200495376,0.0)
            (10.373278716216138,0.0)
            (10.378175516219445,0.0)
            (10.383366188444914,0.0)
            (10.388293170651528,0.0)
            (10.393735085690633,0.0)
            (10.398867342736073,0.0)
            (10.404402137318224,0.0)
            (10.409616516364917,0.0)
            (10.415190330911651,0.0)
            (10.420480042824241,0.0)
            (10.426297455479528,0.0)
            (10.431790935992648,0.0)
            (10.4377175762319,0.0)
            (10.443315196745504,0.0)
            (10.449335418951659,0.0)
            (10.455049270237696,0.0)
            (10.4613085946021,0.0)
            (10.467229747243678,0.0)
            (10.473628495872333,0.0)
            (10.479685194585635,0.0)
            (10.486225457978303,0.0)
            (10.492436327528232,0.0)
            (10.499220117846855,0.0)
            (10.505650488040622,0.0)
            (10.512614045771949,0.0)
            (10.519219055142308,0.0)
            (10.526369410542125,0.0)
            (10.533167082536528,0.0)
            (10.54057716267237,0.0)
            (10.547617070387515,0.0)
            (10.555255143363896,0.0)
            (10.562515967540506,0.0)
            (10.570388952765192,0.0)
            (10.577886006448528,0.0)
            (10.586048086867969,0.0)
            (10.593821910683385,0.0)
            (10.60226758386846,0.0)
            (10.61031662660575,0.0)
            (10.619053576400068,0.0)
            (10.627392149086713,0.0)
            (10.636462223157105,0.0)
            (10.645125647926704,0.0)
            (10.654543219952815,0.0)
            (10.66354608034813,0.0)
            (10.673323726504584,0.0)
            (10.682683285389878,0.0)
            (10.69285498652115,0.0)
            (10.702603741757413,0.0)
            (10.713196884955005,0.0)
            (10.72336157184989,0.0)
            (10.734397573239765,0.0)
            (10.74500245516932,0.0)
            (10.756511830226497,0.0)
            (10.767588985450017,0.0)
            (10.779604762838218,0.0)
            (10.79118801730158,0.0)
            (10.803739725157138,0.0)
            (10.815860894256879,0.0)
            (10.830385226762536,0.0)
            (10.843502669392235,0.0)
            (10.857170197341254,0.0)
            (10.870292936436693,0.0)
            (10.884943035819775,0.0)
            (10.898693048707974,0.0)
            (10.914652654666819,0.0)
            (10.929441341715034,0.0)
            (10.946159882928049,0.0)
            (10.961606276324718,0.0)
            (10.978549703505788,0.0)
            (10.994396990067104,0.0)
            (11.01155990394848,0.0)
            (11.027882168621991,0.0)
            (11.045507920430154,0.0)
            (11.062477213279838,0.0)
            (11.0807262518089,0.0)
            (11.098408577871878,0.0)
            (11.11725487445982,0.0)
            (11.135573148409911,0.0)
            (11.154869720257164,0.0)
            (11.173671979595396,0.0)
            (11.193261931071548,0.0)
            (11.212405737553803,0.0)
            (11.232189078858564,0.0)
            (11.251585525680454,0.0)
            (11.27152770032832,0.0)
            (11.29114106525706,0.0)
            (11.311250003462119,0.0)
            (11.331075162454418,0.0)
            (11.351373025301383,0.0)
            (11.371411691137814,0.0)
            (11.391915191508593,0.0)
            (11.412161631784722,0.0)
            (11.432874517728337,0.0)
            (11.453312119449468,0.0)
            (11.474227089346684,0.0)
            (11.49483178364103,0.0)
            (11.51593641503373,0.0)
            (11.536681522230145,0.0)
            (11.557963192693862,0.0)
            (11.578821734708242,0.0)
            (11.600268759320217,0.0)
            (11.62121182475395,0.0)
            (11.642810484972916,0.0)
            (11.663802393924096,0.0)
            (11.685531084710023,0.0)
            (11.706523107926396,0.0)
            (11.728345100468207,0.0)
            (11.749269607259913,0.0)
            (11.771125471975665,0.0)
            (11.791889100792089,0.0)
            (11.813687942770539,0.0)
            (11.834167387473059,0.0)
            (11.855778883687199,0.0)
            (11.875818083981583,0.0)
            (11.897065790736145,0.0)
            (11.916474758118559,0.0)
            (11.935028219803394,0.0)
            (11.952893162929174,0.0)
            (11.972277067341192,0.0)
            (11.98991024925984,0.0)
            (12.006673690523211,0.0)
            (12.022546392567184,0.0)
            (12.03722551193644,0.0)
            (12.051136124732214,0.0)
            (12.063463032214397,0.0)
            (12.074904798086225,0.0)
            (12.08662951046412,0.0)
            (12.097379638035326,0.0)
            (12.114332488411893,0.0)
            (12.130641337374488,0.0)
            (12.150690038315723,0.0)
            (12.168917141702133,0.0)
            (12.186129383099026,0.0)
            (12.2025690875534,0.0)
            (12.221032808068548,0.0)
            (12.238810771202537,0.0)
            (12.25955755746643,0.0)
            (12.279472612283254,0.0)
            (12.300718114522025,0.0)
            (12.320925909596491,0.0)
            (12.341589756367352,0.0)
            (12.361441754647624,0.0)
            (12.382547420778517,0.0)
            (12.402926028604318,0.0)
            (12.424862485846633,0.0)
            (12.445903004195657,0.0)
            (12.467960333115848,0.0)
            (12.489058067767992,0.0)
            (12.510979131704095,0.0)
            (12.532005113838913,0.0)
            (12.554119155129587,0.0)
            (12.575337383953027,0.0)
            (12.597685869529204,0.0)
            (12.619069225924397,0.0)
            (12.641391106007037,0.0)
            (12.662726355180071,0.0)
            (12.684971848724452,0.0)
            (12.706240971483725,0.0)
            (12.72850517816229,0.0)
            (12.749771542622737,0.0)
            (12.772006519766114,0.0)
            (12.793211239395037,0.0)
            (12.815315699598708,0.0)
            (12.836381315864852,0.0)
            (12.858358268790244,0.0)
            (12.879289231023849,0.0)
            (12.90114635329203,0.0)
            (12.92193766537446,0.0)
            (12.943620238867878,0.0)
            (12.964223894334536,0.0)
            (12.985701612020916,0.0)
            (13.006095448010067,0.0)
            (13.027371109539759,0.0)
            (13.047552885398545,0.0)
            (13.068601373775428,0.0)
            (13.088546648626616,0.0)
            (13.109339144644514,0.0)
            (13.129025687201615,0.0)
            (13.149558134087977,0.0)
            (13.168981013020801,0.0)
            (13.189240475121233,0.0)
            (13.208386477964488,0.0)
            (13.228352307840655,0.0)
            (13.247205408440525,0.0)
            (13.266872501588264,0.0)
            (13.285428110232335,0.0)
            (13.304789088666718,0.0)
            (13.323039753052495,0.0)
            (13.342081370178846,0.0)
            (13.360017075542867,0.0)
            (13.378736385823329,0.0)
            (13.396354744479787,0.0)
            (13.414747728839503,0.0)
            (13.432044914030548,0.0)
            (13.45010359564526,0.0)
            (13.467074270425224,0.0)
            (13.484798373874632,0.0)
            (13.50144271649163,0.0)
            (13.518830759684073,0.0)
            (13.535147656122552,0.0)
            (13.552195898563077,0.0)
            (13.568183673842501,0.0)
            (13.584894428467258,0.0)
            (13.600555508547012,0.0)
            (13.616929153876763,0.0)
            (13.632264425771412,0.0)
            (13.648300587111637,0.0)
            (13.663311228265298,0.0)
            (13.679014238247456,0.0)
            (13.693704374557115,0.0)
            (13.709075923870632,0.0)
            (13.723447894298689,0.0)
            (13.73849034439437,0.0)
            (13.752547539607233,0.0)
            (13.767266520963373,0.0)
            (13.781014146686154,0.0)
            (13.795412288567716,0.0)
            (13.808853747860386,0.0)
            (13.822935629204045,0.0)
            (13.836075979372099,0.0)
            (13.849847778867208,0.0)
            (13.862692724447907,0.0)
            (13.876157852858393,0.0)
            (13.888711633878803,0.0)
            (13.901876361592505,0.0)
            (13.914145176924837,0.0)
            (13.927015583544154,0.0)
            (13.939005177617371,0.0)
            (13.951585496537607,0.0)
            (13.96330084206943,0.0)
            (13.97559842527873,0.0)
            (13.987046336110993,0.0)
            (13.999066763409502,0.0)
            (14.01025274926465,0.0)
            (14.02200119522504,0.0)
            (14.03293090295084,0.0)
            (14.044415062790517,0.0)
            (14.055095387016328,0.0)
            (14.066320193407433,0.0)
            (14.076756339667106,0.0)
            (14.087727986320731,0.0)
            (14.097926184129488,0.0)
            (14.108651999618361,0.0)
            (14.118618765917763,0.0)
            (14.12910326807033,0.0)
            (14.138843625477302,0.0)
            (14.149093902360136,0.0)
            (14.158614463330462,0.0)
            (14.16863687042734,0.0)
            (14.177943441649992,0.0)
            (14.18774254656159,0.0)
            (14.196840209836408,0.0)
            (14.206423581024564,0.0)
            (14.215318993007283,0.0)
            (14.224691709097362,0.0)
            (14.233389859536416,0.0)
            (14.24255706824719,0.0)
            (14.251063330319415,0.0)
            (14.260032392479186,0.0)
            (14.268353033681905,0.0)
            (14.27712789562946,0.0)
            (14.285267245706153,0.0)
            (14.293853966346095,0.0)
            (14.301817779098768,0.0)
            (14.310222743847719,0.0)
            (14.318016488913495,0.0)
            (14.326243093856377,0.0)
            (14.333870816352553,0.0)
            (14.341925948122965,0.0)
            (14.349393634414083,0.0)
            (14.357282134770157,0.0)
            (14.364594230172779,0.0)
            (14.372319785873486,0.0)
            (14.379480511819379,0.0)
            (14.38705027011329,0.0)
            (14.394065460609237,0.0)
            (14.401482630878634,0.0)
            (14.408355784815063,0.0)
            (14.41562511635828,0.0)
            (14.422360990887196,0.0)
            (14.429488978995881,0.0)
            (14.436092757531139,0.0)
            (14.44308152210184,0.0)
            (14.449556176099462,0.0)
            (14.456411879401628,0.0)
            (14.462762784273881,0.0)
            (14.469490356453083,0.0)
            (14.475721640350303,0.0)
            (14.482323207800412,0.0)
            (14.488437981797702,0.0)
            (14.494920801856448,0.0)
            (14.50092478960852,0.0)
            (14.507291769679844,0.0)
            (14.513187975597104,0.0)
            (14.519442568533893,0.0)
            (14.525234952995149,0.0)
            (14.531384565209006,0.0)
            (14.537078669081556,0.0)
            (14.54312458000364,0.0)
            (14.548722729417975,0.0)
            (14.554670801178483,0.0)
            (14.56017832837604,0.0)
            (14.566034921180997,0.0)
            (14.571456675584631,0.0)
            (14.57722289125336,0.0)
            (14.582561556850283,0.0)
            (14.588246154676316,0.0)
            (14.593508674649009,0.0)
            (14.599116280267694,0.0)
            (14.604306825499659,0.0)
            (14.60984089316658,0.0)
            (14.614964187279266,0.0)
            (14.620436434597295,0.0)
            (14.625501324473737,0.0)
            (14.630915722652245,0.0)
            (14.635927146511325,0.0)
            (14.641293567836886,0.0)
            (14.646261246376246,0.0)
            (14.651595870192669,0.0)
            (14.656532704395529,0.0)
            (14.661845084570485,0.0)
            (14.666762658105794,0.0)
            (14.672079564600844,0.0)
            (14.677001826276634,0.0)
            (14.682358409271341,0.0)
            (14.687317418896187,0.0)
            (14.692764500817677,0.0)
            (14.697812830386411,0.0)
            (14.703473514844097,0.0)
            (14.708728557470739,0.0)
            (14.714885350333589,0.0)
            (14.7206449788699,0.0)
            (14.72848901280543,0.0)
            (14.734085458228371,0.0)
            (14.739337635356753,0.0)
            (14.743442949942766,0.0)
            (14.747267897480189,0.0)
            (14.750743710943507,0.0)
            (14.753916237979448,0.0)
            (14.756467029821371,0.0)
            (14.758917908086811,0.0)
            (14.760903214235459,0.0)
            (14.762748034157994,0.0)
            (14.764366045876216,0.0)
            (14.765889775379872,0.0)
            (14.768394555957187,0.0)
            (14.770777233838025,0.0)
            (14.773534094273025,0.0)
            (14.77604627210662,0.0)
            (14.778703079682263,0.0)
            (14.781216430918665,0.0)
            (14.784185622122038,0.0)
            (14.786941289138678,0.0)
            (14.790043773509991,0.0)
            (14.792853476033047,0.0)
            (14.795736337210048,0.0)
            (14.798461769681547,0.0)
            (14.801686092016505,0.0)
            (14.804624744312754,0.0)
            (14.807768051932905,0.0)
            (14.81063818074534,0.0)
            (14.813586422976714,0.0)
            (14.81638236450681,0.0)
            (14.819406574756783,0.0)
            (14.822329165897349,0.0)
            (14.825408809844443,0.0)
            (14.828281626409252,0.0)
            (14.831396385332608,0.0)
            (14.834292383294724,0.0)
            (14.837440770750197,0.0)
            (14.840344185337974,0.0)
            (14.843410017523983,0.0)
            (14.846269152229958,0.0)
            (14.849397664028727,0.0)
            (14.852293681761397,0.0)
            (14.855398244061076,0.0)
            (14.858268788052806,0.0)
            (14.861312136885397,0.0)
            (14.864154452260108,0.0)
            (14.86728550186088,0.0)
            (14.870170360360273,0.0)
            (14.87321870571188,0.0)
            (14.876049678228139,0.0)
            (14.879088726514098,0.0)
            (14.881924277645131,0.0)
            (14.885042335780616,0.0)
            (14.887908041899568,0.0)
            (14.890908869416586,0.0)
            (14.893708836584487,0.0)
            (14.896768438005187,0.0)
            (14.899611320445867,0.0)
            (14.902698373462803,0.0)
            (14.905540859004558,0.0)
            (14.90852057144119,0.0)
            (14.91131138847634,0.0)
            (14.914416353801615,0.0)
            (14.917280987545341,0.0)
            (14.920333049909623,0.0)
            (14.9231583826564,0.0)
            (14.926158990154857,0.0)
            (14.928973623634064,0.0)
            (14.93213970255949,0.0)
            (14.93503965619684,0.0)
            (14.93807841592759,0.0)
            (14.940909638308753,0.0)
            (14.943985965204336,0.0)
            (14.946865983016819,0.0)
            (14.950097650662137,0.0)
            (14.95305057401275,0.0)
            (14.956124129382147,0.0)
            (14.959006319510532,0.0)
            (14.96223317064923,0.0)
            (14.965234537710206,0.0)
            (14.968549064985325,0.0)
            (14.971592234509885,0.0)
            (14.97478829910954,0.0)
            (14.977802959980336,0.0)
            (14.9813000074474,0.0)
            (14.984515599105555,0.0)
            (14.988007071474849,0.0)
            (14.99124064753868,0.0)
            (14.99474041634421,0.0)
            (14.99805739825682,0.0)
            (15.002087699300878,0.0)
            (15.005745330565503,0.0)
            (15.009772982188489,0.0)
            (15.013547071363146,0.0)
            (15.018010270488055,0.0)
            (15.02229454151203,0.0)
            (15.028675733308237,0.0)
            (15.034749821550896,0.0)
            (15.039715488693613,0.0)
            (15.04449108680295,0.0)
            (15.04853630004411,0.0)
            (15.052438120060899,0.0)
            (15.056150203579648,0.0)
            (15.059733725350366,0.0)
            (15.063259428025809,0.0)
            (15.066636570250283,0.0)
            (15.070069901338353,0.0)
            (15.073297142939136,0.0)
            (15.076514645649375,0.0)
            (15.079564661416882,0.0)
            (15.082472639918793,0.0)
            (15.085253464794668,0.0)
            (15.088630714604538,0.0)
            (15.091690872295143,0.0)
            (15.094596189951654,0.0)
            (15.097407940838911,0.0)
            (15.100153949176748,0.0)
            (15.102805187732983,0.0)
            (15.105866330255468,0.0)
            (15.108795699219389,0.0)
            (15.111654916809618,0.0)
            (15.114428341850024,0.0)
            (15.11715930487565,0.0)
            (15.119788962672137,0.0)
            (15.122766691527838,0.0)
            (15.12564224776382,0.0)
            (15.128736959925542,0.0)
            (15.131566738656902,0.0)
            (15.13437988875602,0.0)
            (15.137059021554766,0.0)
            (15.140230369263577,0.0)
            (15.14314412419141,0.0)
            (15.146259354739238,0.0)
            (15.149108208089096,0.0)
            (15.15197256374578,0.0)
            (15.154709291612884,0.0)
            (15.158021725407195,0.0)
            (15.161035369605724,0.0)
            (15.164226256166522,0.0)
            (15.167154201770797,0.0)
            (15.170125206672381,0.0)
            (15.17297207841739,0.0)
            (15.176483783729772,0.0)
            (15.17965747239862,0.0)
            (15.183016548458994,0.0)
            (15.186102276358003,0.0)
            (15.189250517956907,0.0)
            (15.19227570069808,0.0)
            (15.196065354708216,0.0)
            (15.19948799926443,0.0)
            (15.203152940508744,0.0)
            (15.206518459838128,0.0)
            (15.209967831341867,0.0)
            (15.21329240165111,0.0)
            (15.217507046844204,0.0)
            (15.221346752886799,0.0)
            (15.225592958287528,0.0)
            (15.22949301517863,0.0)
            (15.234003317395793,0.0)
            (15.238072969210561,0.0)
            (15.243333961038935,0.0)
            (15.24813746122554,0.0)
            (15.253913176964698,0.0)
            (15.259450544470827,0.0)
            (15.266254394340638,0.0)
            (15.272758616907826,0.0)
            (15.278873267469747,0.0)
            (15.283732234851286,0.0)
            (15.288427005495214,0.0)
            (15.292542233222052,0.0)
            (15.296482928096678,0.0)
            (15.301097215017407,0.0)
            (15.3055173907119,0.0)
            (15.309929787323593,0.0)
            (15.314212492308693,0.0)
            (15.318387874655574,0.0)
            (15.322357086951891,0.0)
            (15.326787375740583,0.0)
            (15.330935685258996,0.0)
            (15.33534528166083,0.0)
            (15.339422668065403,0.0)
            (15.343522294078113,0.0)
            (15.347419392805742,0.0)
            (15.351810070374325,0.0)
            (15.355911603888615,0.0)
            (15.36025930951073,0.0)
            (15.364298671083795,0.0)
            (15.368435351705287,0.0)
            (15.372368470069485,0.0)
            (15.376806213701098,0.0)
            (15.380944730979536,0.0)
            (15.385309349825596,0.0)
            (15.389384409875351,0.0)
            (15.393634413298667,0.0)
            (15.39767175287266,0.0)
            (15.402206880106533,0.0)
            (15.406433748159287,0.0)
            (15.41087350243519,0.0)
            (15.41503779094422,0.0)
            (15.419457375866054,0.0)
            (15.423648602723116,0.0)
            (15.428317299942295,0.0)
            (15.432671801939565,0.0)
            (15.437240322712197,0.0)
            (15.441541730076347,0.0)
            (15.446174316231337,0.0)
            (15.450558385947598,0.0)
            (15.455394564179336,0.0)
            (15.459913307817416,0.0)
            (15.464665088854256,0.0)
            (15.469151143481332,0.0)
            (15.474031761286879,0.0)
            (15.478642060965582,0.0)
            (15.483683607726574,0.0)
            (15.488405375767243,0.0)
            (15.49339546610952,0.0)
            (15.498114189933315,0.0)
            (15.503275049695214,0.0)
            (15.508144519769603,0.0)
            (15.513435579757592,0.0)
            (15.518403482140737,0.0)
            (15.523686435085008,0.0)
            (15.52868627546837,0.0)
            (15.53416239924099,0.0)
            (15.53932781665251,0.0)
            (15.544919332719134,0.0)
            (15.550181807427002,0.0)
            (15.555812142499386,0.0)
            (15.561142950415936,0.0)
            (15.56697651536066,0.0)
            (15.572481572484978,0.0)
            (15.578431638751086,0.0)
            (15.584043393127626,0.0)
            (15.590077782227374,0.0)
            (15.595793062323082,0.0)
            (15.602036254794113,0.0)
            (15.607933737885016,0.0)
            (15.614308356079833,0.0)
            (15.62033157788061,0.0)
            (15.626832266493865,0.0)
            (15.63299225180084,0.0)
            (15.639709111022976,0.0)
            (15.646062667366985,0.0)
            (15.652936675608123,0.0)
            (15.65944268369588,0.0)
            (15.666481436319998,0.0)
            (15.67315657213076,0.0)
            (15.68042480117763,0.0)
            (15.687310925283512,0.0)
            (15.69477019157518,0.0)
            (15.70184184849647,0.0)
            (15.709503950171339,0.0)
            (15.716778483253384,0.0)
            (15.724691440349373,0.0)
            (15.73220185055041,0.0)
            (15.740346301081065,0.0)
            (15.748081220236958,0.0)
            (15.756469201834259,0.0)
            (15.764444769096164,0.0)
            (15.773113989576037,0.0)
            (15.781358574281747,0.0)
            (15.790305713774398,0.0)
            (15.798819912299962,0.0)
            (15.808056777624293,0.0)
            (15.816855821322447,0.0)
            (15.826413669005765,0.0)
            (15.835523615342957,0.0)
            (15.845411616544574,0.0)
            (15.854842808835413,0.0)
            (15.865073898565031,0.0)
            (15.874842022829116,0.0)
            (15.885442917864243,0.0)
            (15.895572519995937,0.0)
            (15.906560731667504,0.0)
            (15.917069191982954,0.0)
            (15.928459995276613,0.0)
            (15.939364488400201,0.0)
            (15.951180473977496,0.0)
            (15.962503436317292,0.0)
            (15.974764835671936,0.0)
            (15.986526296536091,0.0)
            (15.999249017000757,0.0)
            (16.011465977524168,0.0)
            (16.0246662892133,0.0)
            (16.03735577841101,0.0)
            (16.051047742288713,0.0)
            (16.064224043010267,0.0)
            (16.078415457272325,0.0)
            (16.092086796729685,0.0)
            (16.106778384850514,0.0)
            (16.12094584695576,0.0)
            (16.136129486589002,0.0)
            (16.150784690780643,0.0)
            (16.16643951135356,0.0)
            (16.18156058172822,0.0)
            (16.199422995564817,0.0)
            (16.215511495311166,0.0)
            (16.231889434145728,0.0)
            (16.247553226802555,0.0)
            (16.264898035090656,0.0)
            (16.280925072578462,0.0)
            (16.297644721860372,0.0)
            (16.31376495428438,0.0)
            (16.332232696894394,0.0)
            (16.348992883791105,0.0)
            (16.365854831428134,0.0)
            (16.381923390690922,0.0)
            (16.39793022297614,0.0)
            (16.413375941986928,0.0)
            (16.42936128979263,0.0)
            (16.444726996654836,0.0)
            (16.460311936224233,0.0)
            (16.475115897919178,0.0)
            (16.4894761979085,0.0)
            (16.503044345316507,0.0)
            (16.51589911880532,0.0)
            (16.528003721235024,0.0)
            (16.53903578283139,0.0)
            (16.549280629431028,0.0)
            (16.55601701821741,0.0)
            (16.562321012574348,0.0)
            (16.570760978654768,0.0)
            (16.580981189338637,0.0)
            (16.596822729399385,0.0)
            (16.611683305163687,0.0)
            (16.62819005162851,0.0)
            (16.643285868237882,0.0)
            (16.657762845108117,0.0)
            (16.671632026014187,0.0)
            (16.687985915286415,0.0)
            (16.703476730438222,0.0)
            (16.721650529621353,0.0)
            (16.738653155898053,0.0)
            (16.755783645594416,0.0)
            (16.772108500921956,0.0)
            (16.789441337463145,0.0)
            (16.806167577592053,0.0)
            (16.82465203576828,0.0)
            (16.842270386937937,0.0)
            (16.860785685683826,0.0)
            (16.878371778035135,0.0)
            (16.896600431549512,0.0)
            (16.914037315916868,0.0)
            (16.932643085119032,0.0)
            (16.95042399547032,0.0)
            (16.96929884694677,0.0)
            (16.987239084587568,0.0)
            (17.005906964814766,0.0)
            (17.02367949882734,0.0)
            (17.042339319340925,0.0)
            (17.060125366215523,0.0)
            (17.078913140228675,0.0)
            (17.096766323656198,0.0)
            (17.115433019140163,0.0)
            (17.133156234495278,0.0)
            (17.151677099345168,0.0)
            (17.16927439724333,0.0)
            (17.18776560208634,0.0)
            (17.205307013857418,0.0)
            (17.223670422046325,0.0)
            (17.24106677426638,0.0)
            (17.259232971544286,0.0)
            (17.276443679693134,0.0)
            (17.294476513662623,0.0)
            (17.31154364502375,0.0)
            (17.329406494942354,0.0)
            (17.346290832741914,0.0)
            (17.363924684878583,0.0)
            (17.380587797010946,0.0)
            (17.398025439092706,0.0)
            (17.414489545998066,0.0)
            (17.43171493155093,0.0)
            (17.447960252894745,0.0)
            (17.46493150351008,0.0)
            (17.48093037320278,0.0)
            (17.497667206862783,0.0)
            (17.513432964113658,0.0)
            (17.529925795811597,0.0)
            (17.545446272448356,0.0)
            (17.56166687944643,0.0)
            (17.57692415469227,0.0)
            (17.592887736944615,0.0)
            (17.607892005931056,0.0)
            (17.623590440208176,0.0)
            (17.63833286771307,0.0)
            (17.653748483420845,0.0)
            (17.668218958943392,0.0)
            (17.68336584680779,0.0)
            (17.69757368411534,0.0)
            (17.71244369809784,0.0)
            (17.726381761985987,0.0)
            (17.74096590043535,0.0)
            (17.75463044607004,0.0)
            (17.768942163519583,0.0)
            (17.78234193011676,0.0)
            (17.796372733371328,0.0)
            (17.809501808833776,0.0)
            (17.823250264135428,0.0)
            (17.836110183705365,0.0)
            (17.849588222078243,0.0)
            (17.86218661644279,0.0)
            (17.87538591504753,0.0)
            (17.887718259519414,0.0)
            (17.900643966019903,0.0)
            (17.912716016010908,0.0)
            (17.925377150259997,0.0)
            (17.937194681296493,0.0)
            (17.94958433858111,0.0)
            (17.96114481505266,0.0)
            (17.97327329445748,0.0)
            (17.984585381940224,0.0)
            (17.996457610439087,0.0)
            (18.00752473332005,0.0)
            (18.019136954857363,0.0)
            (18.029959344428327,0.0)
            (18.0413248081194,0.0)
            (18.05191239105126,0.0)
            (18.063031621617434,0.0)
            (18.073385577603684,0.0)
            (18.084259627091804,0.0)
            (18.094383546412217,0.0)
            (18.10502578000198,0.0)
            (18.11492901557408,0.0)
            (18.12533652876972,0.0)
            (18.1350188702004,0.0)
            (18.14519832182577,0.0)
            (18.154666703872323,0.0)
            (18.16462855667459,0.0)
            (18.17389011152472,0.0)
            (18.183630372425647,0.0)
            (18.192684992386777,0.0)
            (18.202215338199863,0.0)
            (18.21107245185326,0.0)
            (18.220398175603002,0.0)
            (18.229061709193886,0.0)
            (18.23818085406862,0.0)
            (18.246652508570286,0.0)
            (18.25557944534612,0.0)
            (18.26386944067356,0.0)
            (18.27260368389452,0.0)
            (18.280712846258112,0.0)
            (18.289257346906147,0.0)
            (18.297190477159795,0.0)
            (18.305558682020923,0.0)
            (18.313324627613103,0.0)
            (18.321511865722442,0.0)
            (18.329109673070608,0.0)
            (18.33712517700836,0.0)
            (18.344562996870952,0.0)
            (18.352415489109106,0.0)
            (18.359698878026805,0.0)
            (18.367383084376865,0.0)
            (18.37451151747443,0.0)
            (18.382041903726265,0.0)
            (18.38902575883797,0.0)
            (18.396403842761934,0.0)
            (18.403244508441805,0.0)
            (18.410468862959647,0.0)
            (18.417168578630775,0.0)
            (18.424255343957526,0.0)
            (18.43082439318445,0.0)
            (18.43776805755206,0.0)
            (18.444204392342357,0.0)
            (18.451010932072542,0.0)
            (18.45732103689391,0.0)
            (18.464003183937788,0.0)
            (18.470194479081737,0.0)
            (18.47674305944249,0.0)
            (18.482812419038,0.0)
            (18.489241686467945,0.0)
            (18.49519964446344,0.0)
            (18.501514236326102,0.0)
            (18.507363264580395,0.0)
            (18.513556162051508,0.0)
            (18.519295380546417,0.0)
            (18.525386331278263,0.0)
            (18.53102819321999,0.0)
            (18.537011693375064,0.0)
            (18.54255344546,0.0)
            (18.54843089398648,0.0)
            (18.553876978484684,0.0)
            (18.559667609686805,0.0)
            (18.565028904137165,0.0)
            (18.57071939186986,0.0)
            (18.575990111832095,0.0)
            (18.581594367764303,0.0)
            (18.586785778698975,0.0)
            (18.59231531607052,0.0)
            (18.59743324948933,0.0)
            (18.602873987819518,0.0)
            (18.607914169932485,0.0)
            (18.613292408050732,0.0)
            (18.61827209752474,0.0)
            (18.623586514767805,0.0)
            (18.62850503169229,0.0)
            (18.633751461333528,0.0)
            (18.63861220609802,0.0)
            (18.643825028941393,0.0)
            (18.648648851284516,0.0)
            (18.653815238111644,0.0)
            (18.65859817406973,0.0)
            (18.66373734068376,0.0)
            (18.668498690786947,0.0)
            (18.673650038961778,0.0)
            (18.67841540435755,0.0)
            (18.6835720048269,0.0)
            (18.688350381697685,0.0)
            (18.693585666866117,0.0)
            (18.698438121784914,0.0)
            (18.70383878972211,0.0)
            (18.708843728555472,0.0)
            (18.7145604768127,0.0)
            (18.719894219298762,0.0)
            (18.726574464941056,0.0)
            (18.732945363321836,0.0)
            (18.738536110116105,0.0)
            (18.743894588002917,0.0)
            (18.747941886232145,0.0)
            (18.751786302573173,0.0)
            (18.755127814268825,0.0)
            (18.758309618769026,0.0)
            (18.761133768384692,0.0)
            (18.76379749713287,0.0)
            (18.766133642873573,0.0)
            (18.76828864787118,0.0)
            (18.769818787865603,0.0)
            (18.771273429654443,0.0)
            (18.772730870537746,0.0)
            (18.77430281096054,0.0)
            (18.776752330428522,0.0)
            (18.77907080652926,0.0)
            (18.781523851891595,0.0)
            (18.78388395280518,0.0)
            (18.78659633593445,0.0)
            (18.789114103828876,0.0)
            (18.79195073835916,0.0)
            (18.794508871226782,0.0)
            (18.797112899620206,0.0)
            (18.799589076802576,0.0)
            (18.802337182247552,0.0)
            (18.80500250038625,0.0)
            (18.807895888603795,0.0)
            (18.810568177409184,0.0)
            (18.81338408199708,0.0)
            (18.816026804805738,0.0)
            (18.819015676784165,0.0)
            (18.821759601554117,0.0)
            (18.824667878796724,0.0)
            (18.82735851436013,0.0)
            (18.830219453936493,0.0)
            (18.83290434189708,0.0)
            (18.83594949899209,0.0)
            (18.83872017566521,0.0)
            (18.841588531241843,0.0)
            (18.844258865758523,0.0)
            (18.847153865594827,0.0)
            (18.849862730809427,0.0)
            (18.85290441201806,0.0)
            (18.855664037187545,0.0)
            (18.85848591891406,0.0)
            (18.8611288949949,0.0)
            (18.86406815243877,0.0)
            (18.866797448650534,0.0)
            (18.869783706554237,0.0)
            (18.872507279398732,0.0)
            (18.875296237323006,0.0)
            (18.877922526722823,0.0)
            (18.88092938637525,0.0)
            (18.8836822912392,0.0)
            (18.88659525407114,0.0)
            (18.889274383917655,0.0)
            (18.89205783805588,0.0)
            (18.89468820583033,0.0)
            (18.897469519679603,0.0)
            (18.90016809952077,0.0)
            (18.90300262111686,0.0)
            (18.905664655679203,0.0)
            (18.908629764670767,0.0)
            (18.911358465125968,0.0)
            (18.914238898052055,0.0)
            (18.916916727822425,0.0)
            (18.919801198736113,0.0)
            (18.922499807455992,0.0)
            (18.925506352207908,0.0)
            (18.92826275513177,0.0)
            (18.93114498022552,0.0)
            (18.933839988665202,0.0)
            (18.936813601145005,0.0)
            (18.9395825117362,0.0)
            (18.94262895967974,0.0)
            (18.945428742979537,0.0)
            (18.94836516524317,0.0)
            (18.951124901863334,0.0)
            (18.954253030772072,0.0)
            (18.95714038762748,0.0)
            (18.960257058555957,0.0)
            (18.963141044637563,0.0)
            (18.96622334171945,0.0)
            (18.969129513758983,0.0)
            (18.972507328803847,0.0)
            (18.975593641538577,0.0)
            (18.97888705771605,0.0)
            (18.981959959817157,0.0)
            (18.98536745101097,0.0)
            (18.988583964060155,0.0)
            (18.9924273273078,0.0)
            (18.995921910958458,0.0)
            (18.99973553857731,0.0)
            (19.00333817454924,0.0)
            (19.007746457230972,0.0)
            (19.01193577165377,0.0)
            (19.01801405333882,0.0)
            (19.02386376272174,0.0)
            (19.028630774368363,0.0)
            (19.033222285996235,0.0)
            (19.037116922367836,0.0)
            (19.04088327120572,0.0)
            (19.04445461932295,0.0)
            (19.04791533217159,0.0)
            (19.051303678156422,0.0)
            (19.054569642916444,0.0)
            (19.057846780120432,0.0)
            (19.060969631196105,0.0)
            (19.064239630583618,0.0)
            (19.06725993086577,0.0)
            (19.070359671058114,0.0)
            (19.073211405956876,0.0)
            (19.076078385330806,0.0)
            (19.078802695970474,0.0)
            (19.082001612431235,0.0)
            (19.084889942552078,0.0)
            (19.08782495383962,0.0)
            (19.090538104185313,0.0)
            (19.09332762238944,0.0)
            (19.095984863019705,0.0)
            (19.098831589573283,0.0)
            (19.10158863738692,0.0)
            (19.104438877052527,0.0)
            (19.10711987933405,0.0)
            (19.11004869006198,0.0)
            (19.112780495625536,0.0)
            (19.115713036492075,0.0)
            (19.118438612127832,0.0)
            (19.1213143736997,0.0)
            (19.124019064883445,0.0)
            (19.127009712348897,0.0)
            (19.129789312507693,0.0)
            (19.13274788650251,0.0)
            (19.135510439014524,0.0)
            (19.138474135916173,0.0)
            (19.141262448092327,0.0)
            (19.14435789787255,0.0)
            (19.147230867941786,0.0)
            (19.150277822948617,0.0)
            (19.153136713888145,0.0)
            (19.1562654341181,0.0)
            (19.15920468019205,0.0)
            (19.162458794736956,0.0)
            (19.165483953847783,0.0)
            (19.168708229924878,0.0)
            (19.171746553829532,0.0)
            (19.175139040080342,0.0)
            (19.178319332910785,0.0)
            (19.181829134861268,0.0)
            (19.185106219222405,0.0)
            (19.188656256862142,0.0)
            (19.192013618073123,0.0)
            (19.195839872871865,0.0)
            (19.199425551986693,0.0)
            (19.20341637278628,0.0)
            (19.207169037624052,0.0)
            (19.211386058648493,0.0)
            (19.21539521126562,0.0)
            (19.220164235739905,0.0)
            (19.224671511950348,0.0)
            (19.230118603948945,0.0)
            (19.23536434796224,0.0)
            (19.242168168257027,0.0)
            (19.248650172517618,0.0)
            (19.254842082009986,0.0)
            (19.260036477498144,0.0)
            (19.26484077407738,0.0)
            (19.26958260777942,0.0)
            (19.27396599078728,0.0)
            (19.2782559459607,0.0)
            (19.282325572887157,0.0)
            (19.28681753687043,0.0)
            (19.291007111482738,0.0)
            (19.29535416509812,0.0)
            (19.299395022126717,0.0)
            (19.303497352544994,0.0)
            (19.307393429704433,0.0)
            (19.311740093343886,0.0)
            (19.3157912336785,0.0)
            (19.320018255736688,0.0)
            (19.323967204535784,0.0)
            (19.328073280043082,0.0)
            (19.331970058849496,0.0)
            (19.336311348403257,0.0)
            (19.340356778113684,0.0)
            (19.344579648764096,0.0)
            (19.34854272611379,0.0)
            (19.352745424025954,0.0)
            (19.35672727762053,0.0)
            (19.361133695545192,0.0)
            (19.365243807077942,0.0)
            (19.36954048984114,0.0)
            (19.373587658550235,0.0)
            (19.377945658319877,0.0)
            (19.38206648133712,0.0)
            (19.386588615387126,0.0)
            (19.390814845329604,0.0)
            (19.39525094205694,0.0)
            (19.399439992340895,0.0)
            (19.40399612180358,0.0)
            (19.408297112081637,0.0)
            (19.41298171348325,0.0)
            (19.4173705441259,0.0)
            (19.422005709234664,0.0)
            (19.42638925130037,0.0)
            (19.431180629603165,0.0)
            (19.435699488374414,0.0)
            (19.440595421533665,0.0)
            (19.4451939715502,0.0)
            (19.45008429324533,0.0)
            (19.454712635672923,0.0)
            (19.459777745259984,0.0)
            (19.46455439990674,0.0)
            (19.469714987055557,0.0)
            (19.47457375070028,0.0)
            (19.479774124996847,0.0)
            (19.48469791408224,0.0)
            (19.490081561591783,0.0)
            (19.49516194049814,0.0)
            (19.500646574873088,0.0)
            (19.505821428827815,0.0)
            (19.5113888652112,0.0)
            (19.51666230528908,0.0)
            (19.522418873598316,0.0)
            (19.527857613425216,0.0)
            (19.53373318963559,0.0)
            (19.539287344387454,0.0)
            (19.54528506612364,0.0)
            (19.55096965208417,0.0)
            (19.557165541685677,0.0)
            (19.563028444677126,0.0)
            (19.569371315888734,0.0)
            (19.57537784761276,0.0)
            (19.58188001800645,0.0)
            (19.58804880046396,0.0)
            (19.59476513676113,0.0)
            (19.601132093139167,0.0)
            (19.60803141053401,0.0)
            (19.61457682888946,0.0)
            (19.621673574712702,0.0)
            (19.628415859351833,0.0)
            (19.635751904126117,0.0)
            (19.642720737863595,0.0)
            (19.650283136136096,0.0)
            (19.6574722920721,0.0)
            (19.665275152846846,0.0)
            (19.672701969686287,0.0)
            (19.68077993543961,0.0)
            (19.688471745346572,0.0)
            (19.696827469038872,0.0)
            (19.704789962829565,0.0)
            (19.713438078876212,0.0)
            (19.721688829510562,0.0)
            (19.730660281576583,0.0)
            (19.73922657274065,0.0)
            (19.748536861559515,0.0)
            (19.757435007685334,0.0)
            (19.767102022112475,0.0)
            (19.776352413391475,0.0)
            (19.786405672430952,0.0)
            (19.796036974097955,0.0)
            (19.806501794673327,0.0)
            (19.816539539064365,0.0)
            (19.82743981054324,0.0)
            (19.83790991442543,0.0)
            (19.84927558883128,0.0)
            (19.860209215840086,0.0)
            (19.872071490245183,0.0)
            (19.88350095960109,0.0)
            (19.895889604278203,0.0)
            (19.90784688350321,0.0)
            (19.922211749621287,0.0)
            (19.93515735395947,0.0)
            (19.94864566697707,0.0)
            (19.96158485946836,0.0)
            (19.9760427483525,0.0)
            (19.98959755978736,0.0)
            (20.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={plots_rib_p0eb35df9-1569-4f90-a177-bfe4927e8f53}, draw opacity={0.2}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,2.963235781519528e-13)
            (0.011,3.4831686063707578e-9)
            (0.0216894905339688,1.628247650891975e-8)
            (0.032043074462542905,1.6543997601844168e-8)
            (0.040805151975126824,2.0379096196412155e-8)
            (0.04910403850217626,9.392515528948515e-9)
            (0.058225176946415436,2.447186374184982e-8)
            (0.06655727584441609,1.150984416159947e-8)
            (0.075081744635589,2.5999018620995342e-8)
            (0.08288401587612032,1.582548809554312e-8)
            (0.09068192039829806,2.6484266507769166e-8)
            (0.098089230931028,1.5539329820415592e-8)
            (0.10598297492376633,2.5622077837192963e-8)
            (0.11359853897062851,1.752580847773173e-8)
            (0.12144537366562222,2.7936959571359647e-8)
            (0.12873768863447985,1.9073412215437073e-8)
            (0.1363579442931036,2.9173448367945428e-8)
            (0.14348131517509402,2.0024481414271217e-8)
            (0.15123425234757612,3.078775147839642e-8)
            (0.15834317593544267,2.1913169036338802e-8)
            (0.16563231586863297,3.1155696368786313e-8)
            (0.17241533715334945,2.3120476505330894e-8)
            (0.17964286516062852,3.200401992550571e-8)
            (0.1863731221336362,2.4110730271206407e-8)
            (0.19363663582815038,3.313009529023603e-8)
            (0.20028686647405458,2.575169340114167e-8)
            (0.20707132691713107,3.328767699295266e-8)
            (0.21341309542434458,2.649381745906927e-8)
            (0.22032704691176597,3.429517321924501e-8)
            (0.22671484860689162,2.7500759276178522e-8)
            (0.2334656730770729,3.4888665575364366e-8)
            (0.23967033255853076,2.879682740030139e-8)
            (0.24604566776082945,3.505781344521502e-8)
            (0.25202350853146993,2.9287085110572022e-8)
            (0.25867700332446747,3.625377628020301e-8)
            (0.26475207202229833,3.033884272908135e-8)
            (0.2710130662479162,3.634494004008334e-8)
            (0.27680274611665695,3.126415936688384e-8)
            (0.28286138932996957,3.657947819461952e-8)
            (0.28854456824610253,3.166840992133909e-8)
            (0.2949423677970712,3.7829315472015627e-8)
            (0.3007160077149244,3.272219958589593e-8)
            (0.3065487284999458,3.7573327037622255e-8)
            (0.3119737373780826,3.3325702835014524e-8)
            (0.31778957386858514,3.787762363575442e-8)
            (0.32322893132263114,3.3714771778195576e-8)
            (0.32870460505546634,3.690405212328964e-8)
            (0.3340175618906094,3.446960653434869e-8)
            (0.3394534456473926,3.767986280318256e-8)
            (0.3446052308060835,3.447939647794009e-8)
            (0.3500396195738925,3.7321645397324035e-8)
            (0.3552759820409297,3.4984320299345666e-8)
            (0.3606772096282123,3.80028737067095e-8)
            (0.36572873496922637,3.521432452987651e-8)
            (0.3712373600168827,3.8520130121297856e-8)
            (0.3763210259851576,3.560361333500835e-8)
            (0.3817123083200577,3.8702851719940896e-8)
            (0.3866821192626552,3.604640234350881e-8)
            (0.3918894262828451,3.871956257163252e-8)
            (0.39675443629748747,3.6289043701081175e-8)
            (0.4021441779887123,3.905525901070378e-8)
            (0.4070750537973464,3.6673953889951766e-8)
            (0.41222245392551443,3.897605686144422e-8)
            (0.4169921258433847,3.6971494738120094e-8)
            (0.42209125482862875,3.8977523494954184e-8)
            (0.42685197141540654,3.715764398284011e-8)
            (0.4321763792196834,3.9219023157392604e-8)
            (0.4370145713340715,3.74690796086477e-8)
            (0.44202728655743784,3.902537082923423e-8)
            (0.44670073847985015,3.763645254939689e-8)
            (0.4518730800828471,3.9043013493449044e-8)
            (0.45667925360962636,3.777957269408775e-8)
            (0.46208711831150723,3.912447633007352e-8)
            (0.4669987138735814,3.798527272575464e-8)
            (0.47219182190596165,3.890161335437298e-8)
            (0.47707833358682594,3.8066292718506344e-8)
            (0.4829934118321436,3.895003706328861e-8)
            (0.4884469181616117,3.8162497993341727e-8)
            (0.49528861218099696,3.88030477931301e-8)
            (0.5017361468398862,3.835590872347749e-8)
            (0.5072281308827704,3.847173719205721e-8)
            (0.5124941853919234,3.847817887437906e-8)
            (0.5165260860197924,3.8379386780289874e-8)
            (0.5203671126238993,3.836713856104384e-8)
            (0.5237072598880879,3.836132913839355e-8)
            (0.526897000643022,3.833666799518396e-8)
            (0.5297288131013873,3.834488374232497e-8)
            (0.5324118804580891,3.832713301764391e-8)
            (0.5347662289218239,3.833292255972904e-8)
            (0.5369583557853791,3.8324510523276543e-8)
            (0.5385655550422048,3.8325428328184396e-8)
            (0.5401136024915882,3.832445686951221e-8)
            (0.5418079906642761,3.8325551489966216e-8)
            (0.543440822726921,3.832450036371987e-8)
            (0.5458040760749341,3.833038357067003e-8)
            (0.5480191347472934,3.8325089324416166e-8)
            (0.5503837752750089,3.833613721976435e-8)
            (0.5526460666724714,3.833320373757239e-8)
            (0.5549690453384369,3.836109685036336e-8)
            (0.5572088889647298,3.832923002105132e-8)
            (0.5598728957967123,3.838692763250559e-8)
            (0.5624320434490069,3.833549735950828e-8)
            (0.5652991001959988,3.8455337959403224e-8)
            (0.5678873837144107,3.837035391619522e-8)
            (0.5705000901288146,3.851921434848391e-8)
            (0.5729811733650267,3.8366879269143514e-8)
            (0.5760028987973131,3.867600493021231e-8)
            (0.5787377031140384,3.8402497516055927e-8)
            (0.5816872752743706,3.8794733042144106e-8)
            (0.5843503098519468,3.8510861632076385e-8)
            (0.5870237271668798,3.888984650984244e-8)
            (0.5895710268910052,3.849995419498205e-8)
            (0.59240871326631,3.895197210242353e-8)
            (0.5951416095416332,3.856186723922572e-8)
            (0.5980688096282394,3.9227411719000833e-8)
            (0.6007614240387736,3.8687647505552665e-8)
            (0.6035457228468467,3.944489577531972e-8)
            (0.6061717412520803,3.8714032126790465e-8)
            (0.6092190110185057,3.98936232413977e-8)
            (0.6119841679086605,3.888078762496297e-8)
            (0.6148679534687634,4.01160671438848e-8)
            (0.6175286435172589,3.9095314528670507e-8)
            (0.6203210893764864,4.038036084227017e-8)
            (0.6229595634790797,3.9150184082868286e-8)
            (0.6257451588876394,4.033629615487783e-8)
            (0.6284401508789401,3.9401875569863115e-8)
            (0.6312423439395229,4.0922443967336964e-8)
            (0.6338801933728064,3.947080700744489e-8)
            (0.6368613088247492,4.1642630091241184e-8)
            (0.6395889545327017,3.977659973081905e-8)
            (0.6424427537819579,4.2028461657399306e-8)
            (0.6450892865412556,4.0093549408536094e-8)
            (0.6479115190430852,4.249001216664903e-8)
            (0.6505610772813958,4.026841652491971e-8)
            (0.6535677661194375,4.341367346758218e-8)
            (0.6562958409666817,4.079838114421642e-8)
            (0.6590992113329691,4.3710721499530475e-8)
            (0.6617159676923058,4.112330802513116e-8)
            (0.6645772464003153,4.435635745383562e-8)
            (0.6672526874295416,4.140844462702588e-8)
            (0.6702505182443362,4.538388112706511e-8)
            (0.672970128871353,4.215482671309985e-8)
            (0.6757461253015428,4.5660691797805396e-8)
            (0.6783538643269605,4.242336818776777e-8)
            (0.6812932781186184,4.664700845201099e-8)
            (0.6840154200999388,4.289223562625233e-8)
            (0.6869800677644271,4.7509893149181046e-8)
            (0.6896898424303876,4.3791288343525426e-8)
            (0.692476707541214,4.786129441571743e-8)
            (0.6951090640831517,4.399555654261917e-8)
            (0.6981785452005538,4.94688298097115e-8)
            (0.7009735325949106,4.474409251805248e-8)
            (0.7039244036116136,4.995552498929244e-8)
            (0.7066437510701653,4.571316646701795e-8)
            (0.7094915974122461,5.0389894913435e-8)
            (0.7121918641227132,4.591034772189369e-8)
            (0.7150991072115648,5.009131031674643e-8)
            (0.7179131596292625,4.666755172849114e-8)
            (0.7208891601676152,5.155723983613339e-8)
            (0.7236854134521756,4.705067838948215e-8)
            (0.7268147393210268,5.299973500971388e-8)
            (0.7297135987974196,4.778732942056356e-8)
            (0.7328579550492637,5.3932031576861376e-8)
            (0.7357789707756279,4.863032119560154e-8)
            (0.7389522888191071,5.475300131643813e-8)
            (0.7419309330062692,4.920624078891785e-8)
            (0.7453255389863168,5.624744738434076e-8)
            (0.7484568519168378,5.020413456966861e-8)
            (0.751859901771156,5.692981814138061e-8)
            (0.7550442923233861,5.101142325071613e-8)
            (0.7586473367788376,5.800097785092909e-8)
            (0.7620318770532282,5.171041183536598e-8)
            (0.7660212806503102,5.972233169218616e-8)
            (0.7697130636184892,5.285449995518423e-8)
            (0.7739859177698201,6.028739660765909e-8)
            (0.7780544171272412,5.3613883649302633e-8)
            (0.7841318120728712,6.365232581044714e-8)
            (0.7898470342805207,5.82617679519017e-8)
            (0.7946297827351211,6.045719622195611e-8)
            (0.7992292934621105,6.091937233600966e-8)
            (0.8031118626156536,6.077535678718304e-8)
            (0.8068502078685688,5.8980386166747263e-8)
            (0.81041605997674,6.198976881349566e-8)
            (0.8138496090087288,5.8348834924724115e-8)
            (0.8172446977951763,6.307336563559097e-8)
            (0.820480842083435,5.7954265988740136e-8)
            (0.8238238110708063,6.436245367219934e-8)
            (0.8269218231983072,5.84596095293727e-8)
            (0.8301314915223204,6.578952769422327e-8)
            (0.8330596648122768,6.042725959080134e-8)
            (0.8359303138807728,6.622728578178052e-8)
            (0.8386603841058461,6.010829304612063e-8)
            (0.8418779575838532,6.902987906547818e-8)
            (0.8447974807654033,6.126499788625501e-8)
            (0.8478076182939691,6.93126559642409e-8)
            (0.8505634389705639,6.333743294395118e-8)
            (0.8533114898605175,6.93597520888496e-8)
            (0.8559349917192461,6.311217266183387e-8)
            (0.8587903495125307,6.89472252267536e-8)
            (0.8615600206077737,6.400893584905543e-8)
            (0.8644683501802493,7.078810464453128e-8)
            (0.8671755233125445,6.501778602191093e-8)
            (0.8700038673617784,7.173593024205244e-8)
            (0.8726692510005412,6.544289866737194e-8)
            (0.8756397041285834,7.328923953645275e-8)
            (0.8783858838697614,6.655100470780561e-8)
            (0.8812647357988436,7.385837620703866e-8)
            (0.8839514843604986,6.753980820162807e-8)
            (0.8868212223251086,7.457941187843485e-8)
            (0.8895239619732163,6.81043978356784e-8)
            (0.8925404981437435,7.601989647002015e-8)
            (0.8953229946408504,6.936135766493133e-8)
            (0.8982217688057565,7.636406282079051e-8)
            (0.9009431678484281,7.011387146881594e-8)
            (0.903923819541059,7.729117059150925e-8)
            (0.9067223641010642,7.079987574929505e-8)
            (0.9098170360827741,7.848953477185786e-8)
            (0.912677920928299,7.207671379918017e-8)
            (0.9156689228505331,7.879008703104755e-8)
            (0.9184908073824822,7.26412304520327e-8)
            (0.9216539478795867,7.996080996862931e-8)
            (0.9246098374426089,7.346882628941692e-8)
            (0.9278364632083784,8.082376229609463e-8)
            (0.9308353074864228,7.464602326432417e-8)
            (0.9340166023280381,8.118907886396399e-8)
            (0.9370277776936483,7.513063696162236e-8)
            (0.9404617090059648,8.253504127308608e-8)
            (0.9436580735548149,7.608414046629332e-8)
            (0.9471206147316938,8.309817300706845e-8)
            (0.9503606535748902,7.708155226662775e-8)
            (0.9538862744824741,8.358878961458045e-8)
            (0.9572292250106347,7.758586379852482e-8)
            (0.9610914978958526,8.496242511506389e-8)
            (0.9646869181813363,7.860765304741702e-8)
            (0.9686167930530237,8.533585328176984e-8)
            (0.9723250323974583,7.941401942102216e-8)
            (0.9765382015617834,8.598977033863992e-8)
            (0.9805457799541023,7.999036323700098e-8)
            (0.9853397256690345,8.726223604079942e-8)
            (0.9898500461827687,8.09738527571387e-8)
            (0.9952259035178386,8.743549158087237e-8)
            (1.0004228719070993,8.179638347068931e-8)
            (1.0072130122984775,8.400103060743447e-8)
            (1.0136719781535706,8.514630111809413e-8)
            (1.0198305717551357,8.361453353181926e-8)
            (1.025007065613341,8.611845790816499e-8)
            (1.0297800205611674,8.321805612971808e-8)
            (1.0344163826120831,8.74680493661142e-8)
            (1.0387336422852496,8.36970503676566e-8)
            (1.0430828361506728,8.832458198527882e-8)
            (1.0471992613836398,8.368160003904388e-8)
            (1.051681621890179,8.948294614794415e-8)
            (1.0558459301243814,8.454574548014716e-8)
            (1.060089127476825,8.989539236974389e-8)
            (1.0640670581514124,8.523653025102361e-8)
            (1.0682389990398726,9.043389739668895e-8)
            (1.072185605809643,8.555657807301455e-8)
            (1.0765058482787904,9.138899446922587e-8)
            (1.080524100320181,8.647549614500066e-8)
            (1.0846619480199577,9.169555035216285e-8)
            (1.0885576626042117,8.703317472620963e-8)
            (1.09273646222696,9.229619917018626e-8)
            (1.0966814308694368,8.747622112717931e-8)
            (1.1009783848561687,9.309599836491779e-8)
            (1.1049833633247532,8.836442253741965e-8)
            (1.109140611651829,9.338955875398033e-8)
            (1.1130655713694482,8.882933674876395e-8)
            (1.1173338456283493,9.404920723908537e-8)
            (1.1213547903273644,8.934923133600336e-8)
            (1.1257051329228775,9.470582826806725e-8)
            (1.129770958978826,9.016645012426656e-8)
            (1.1340290122704626,9.501939939262721e-8)
            (1.1380552997357465,9.058854288568199e-8)
            (1.1424637572956966,9.569651232706972e-8)
            (1.1466107614900252,9.115435537656868e-8)
            (1.1510730188198113,9.623997705925931e-8)
            (1.155255513662288,9.188284248110684e-8)
            (1.1596772327149218,9.658694756117773e-8)
            (1.1638606537440854,9.229616767753431e-8)
            (1.168449190367643,9.724059270397559e-8)
            (1.1727634308000001,9.288115493679221e-8)
            (1.1773910089174882,9.770543726196467e-8)
            (1.1817401820702744,9.3522601655672e-8)
            (1.1863787529625904,9.808541591634658e-8)
            (1.1907673946645625,9.394325645278325e-8)
            (1.1955748070478323,9.86890047488029e-8)
            (1.200096594431383,9.452441689329166e-8)
            (1.2049429444303201,9.910425811486315e-8)
            (1.2095082839579632,9.50927080175562e-8)
            (1.2144123784784746,9.95067836588397e-8)
            (1.2190516491542374,9.552326036453395e-8)
            (1.2241209127562285,1.0005027925497115e-7)
            (1.2288939889696975,9.608320581351948e-8)
            (1.2340152086621021,1.0043638792268506e-7)
            (1.2388485208419366,9.659598357163463e-8)
            (1.2440668488078146,1.0084555970920216e-7)
            (1.2490036507603615,9.703141283915558e-8)
            (1.2543848503521813,1.0133049601251522e-7)
            (1.25945904465854,9.755948673767388e-8)
            (1.264915405310116,1.0169849525770798e-7)
            (1.2700729072058206,9.803196700281877e-8)
            (1.2756587079429318,1.0209896920104829e-7)
            (1.280945354436687,9.846428563871809e-8)
            (1.2866979477675737,1.0253298872141353e-7)
            (1.2921313811160013,9.895609229764327e-8)
            (1.2979892329796403,1.0288571124900696e-7)
            (1.3035338026425345,9.939846630639429e-8)
            (1.3095489986661926,1.032657378057405e-7)
            (1.3152468354588651,9.981958384203218e-8)
            (1.3214413168839816,1.0365624263416008e-7)
            (1.3273026688235439,1.0027496076333115e-7)
            (1.3336374675851603,1.0399239693300824e-7)
            (1.3396418121061358,1.0069222703714434e-7)
            (1.3461613153521856,1.0434493597735139e-7)
            (1.3523445966995136,1.0109579477868121e-7)
            (1.359065181311253,1.0469723240928761e-7)
            (1.3654366702299114,1.0151640494936243e-7)
            (1.3723371459064821,1.0501327136233071e-7)
            (1.3788879770092786,1.0190993174516982e-7)
            (1.38600397178095,1.053346797984008e-7)
            (1.3927640926516858,1.0229166095636879e-7)
            (1.4001124899461248,1.0565140369550982e-7)
            (1.4070940588871144,1.0267937434992961e-7)
            (1.4146674769165724,1.0594308838385961e-7)
            (1.4218708152911703,1.0304846625679624e-7)
            (1.4296977379718898,1.0623152241579472e-7)
            (1.4371484809644168,1.0340571449580966e-7)
            (1.445249174249875,1.0651307839584224e-7)
            (1.452964228323392,1.0376189892245978e-7)
            (1.4613427315901466,1.0677616988650615e-7)
            (1.4693305202013194,1.0410494311875703e-7)
            (1.4780111456312535,1.0703029964769359e-7)
            (1.486295395600049,1.0443606312355017e-7)
            (1.4953025030866725,1.0727562529436497e-7)
            (1.503905421887176,1.0476154416740437e-7)
            (1.513253348214315,1.0750601050819555e-7)
            (1.522191471768793,1.0507675649110954e-7)
            (1.5319039280699172,1.0772421838609566e-7)
            (1.5412018461504138,1.0538054351925861e-7)
            (1.5513068532395633,1.0793147249392353e-7)
            (1.560991894169142,1.0567587507345337e-7)
            (1.5715130881962749,1.0812516284237043e-7)
            (1.5816100963197848,1.0596188304889869e-7)
            (1.5925739311571265,1.0830519891856458e-7)
            (1.603111051640662,1.0623736572770628e-7)
            (1.6145482614976527,1.0847227463600948e-7)
            (1.6255572471363866,1.0650316205978897e-7)
            (1.637498132552584,1.0862569284460813e-7)
            (1.6490108718486833,1.0675963262853718e-7)
            (1.6614854801628007,1.0876490070249467e-7)
            (1.6735344714566696,1.0700646288189823e-7)
            (1.687961623784623,1.1040491471172006e-7)
            (1.7010009368962116,1.0735017421089062e-7)
            (1.7145891691543855,1.0945844344739611e-7)
            (1.7276399043567374,1.078543793235856e-7)
            (1.7422053138318754,1.1002194603665782e-7)
            (1.755881943917318,1.0797639011904765e-7)
            (1.771731445967138,1.1050286844861244e-7)
            (1.7864335201943509,1.083177694002631e-7)
            (1.8030320701785358,1.1074031440488056e-7)
            (1.8183895831430552,1.0871333862378841e-7)
            (1.8352222627778438,1.106815557702237e-7)
            (1.8509858859665207,1.0903621472413917e-7)
            (1.8680414081431833,1.1054407851629014e-7)
            (1.884277951438713,1.0927303244328326e-7)
            (1.9017847898716016,1.1046404196765933e-7)
            (1.9186565488906273,1.0946601845101238e-7)
            (1.9367672759255186,1.1044659857794464e-7)
            (1.954337034551886,1.09643799931194e-7)
            (1.9730280718886055,1.1045683015403035e-7)
            (1.9912215730824545,1.0981113708481346e-7)
            (2.0103527318732146,1.1046936609858327e-7)
            (2.0290222574627483,1.099601482370042e-7)
            (2.048440984424729,1.1047688940423011e-7)
            (2.067445859946193,1.1008316544340156e-7)
            (2.087052144494411,1.104816991797536e-7)
            (2.1063026942540803,1.1017891802014303e-7)
            (2.1260597916048014,1.1048745808116664e-7)
            (2.14551920968736,1.1025145756604087e-7)
            (2.165433474791672,1.1049602940726041e-7)
            (2.1850971812468023,1.1030645936526666e-7)
            (2.2051912170859964,1.1050732869113973e-7)
            (2.2250636369642014,1.1034864345440453e-7)
            (2.2453565006197653,1.105200632242264e-7)
            (2.2654362056173882,1.1038107319291423e-7)
            (2.2859349854107527,1.105325373004287e-7)
            (2.3062103280125084,1.1040554881629178e-7)
            (2.326911162968314,1.1054327261738549e-7)
            (2.347363110250358,1.1042325230891872e-7)
            (2.368256764731485,1.1055134325063294e-7)
            (2.388863843485791,1.1043520328662067e-7)
            (2.409940995315689,1.1055642361126395e-7)
            (2.430682344988801,1.1044243983269335e-7)
            (2.4519356567934034,1.1055863025003662e-7)
            (2.4727904930856686,1.1044601385971494e-7)
            (2.4942129373202313,1.1055829545177188e-7)
            (2.515156931744765,1.1044693109053563e-7)
            (2.536737447501473,1.1055578298029438e-7)
            (2.5577374839016906,1.1044610825048445e-7)
            (2.579455401185571,1.105513915493577e-7)
            (2.600464086581207,1.1044436141224631e-7)
            (2.622283208103564,1.1054533057145902e-7)
            (2.643234646560892,1.1044241767657443e-7)
            (2.6650974111590315,1.1053773767220416e-7)
            (2.6859013747923233,1.1044083954139937e-7)
            (2.7077211651806543,1.1052867684677946e-7)
            (2.7282591331704453,1.1044002130493594e-7)
            (2.7499124376997233,1.1051818220183899e-7)
            (2.770034319036975,1.104401212827744e-7)
            (2.791353195702165,1.1050635520565832e-7)
            (2.810875262460706,1.1044103754197672e-7)
            (2.8316417019930586,1.1049352463096774e-7)
            (2.850344887395605,1.1044245878891954e-7)
            (2.8679678101195574,1.1045873971204112e-7)
            (2.8848468994550807,1.1044259419984636e-7)
            (2.9013075545674,1.1044944975346648e-7)
            (2.917172679559624,1.1044091958403184e-7)
            (2.9326564841179175,1.1044469458915963e-7)
            (2.9473601599119394,1.104405214658112e-7)
            (2.9604768125537904,1.1044157392054677e-7)
            (2.9726112317546103,1.1044039438256287e-7)
            (2.9818598178455145,1.1044042956008649e-7)
            (2.99054359632785,1.1044031932413428e-7)
            (3.0029395990120804,1.1044065473939975e-7)
            (3.0170616387233613,1.1044039402089617e-7)
            (3.0361593975091568,1.1044365187055115e-7)
            (3.054543895934254,1.1044065219961979e-7)
            (3.0734289574388027,1.1044675335602347e-7)
            (3.0916124236188414,1.1045178750701352e-7)
            (3.1079206095161798,1.1045907772630388e-7)
            (3.123576672031682,1.1045255711615258e-7)
            (3.1408992161037714,1.1047076020902652e-7)
            (3.1582202590450152,1.1044835807631869e-7)
            (3.181666566792526,1.1053380589311038e-7)
            (3.2027693091400637,1.1045639421931556e-7)
            (3.224985729639963,1.1054214512437679e-7)
            (3.24563381331681,1.1050036200889429e-7)
            (3.265071364582708,1.105604844803543e-7)
            (3.283788658206417,1.105020262935679e-7)
            (3.3053365956607643,1.1063757463175167e-7)
            (3.325689781839582,1.1049931547925108e-7)
            (3.3482908019923245,1.1067082398618155e-7)
            (3.3697925943480573,1.1053716063147569e-7)
            (3.391771104934956,1.1071453199304037e-7)
            (3.4127664038955627,1.105697523306787e-7)
            (3.4345323888071726,1.1077081954239457e-7)
            (3.4554653210349633,1.1058888740721595e-7)
            (3.4777252455707455,1.1084425589439742e-7)
            (3.4990808398728426,1.1061901828855716e-7)
            (3.521565241027331,1.1092664410214993e-7)
            (3.5430314235502833,1.1066660372938987e-7)
            (3.565277289558816,1.1101138065677297e-7)
            (3.5865345021562365,1.10711895051364e-7)
            (3.60872025113504,1.1110661779779622e-7)
            (3.6299428503326485,1.107551331835564e-7)
            (3.652233238662912,1.1121551493144879e-7)
            (3.673506574487387,1.1081187014015889e-7)
            (3.695707118820855,1.1133090426676593e-7)
            (3.7168586952994342,1.1087857728544377e-7)
            (3.738866073428991,1.1145270743158744e-7)
            (3.7598362994456753,1.10944834828578e-7)
            (3.7817450096672625,1.1158654229216018e-7)
            (3.802603368813287,1.1101771003840466e-7)
            (3.8243928375354237,1.1173022277913676e-7)
            (3.8451030322480935,1.1110282067034968e-7)
            (3.8666733127329964,1.1187999542889364e-7)
            (3.887160823754425,1.1119280477822786e-7)
            (3.9085219450472097,1.120391942224122e-7)
            (3.9287981845958204,1.1128742480275389e-7)
            (3.949964621324507,1.1220862665705332e-7)
            (3.9700301006288004,1.1139288826865036e-7)
            (3.990945772788993,1.1238466118786991e-7)
            (4.010754703154618,1.1150613314126249e-7)
            (4.03140284610049,1.1256835726582573e-7)
            (4.050945417626586,1.116245167300141e-7)
            (4.0713377977141,1.127613253041928e-7)
            (4.090617891605016,1.1175245117919819e-7)
            (4.11072462087348,1.1296081060867581e-7)
            (4.129716635506988,1.1188901741957664e-7)
            (4.149519812480852,1.131667557138366e-7)
            (4.168212204991458,1.1203141212197708e-7)
            (4.1877190260613295,1.133806804705685e-7)
            (4.206114686914153,1.1218259453074434e-7)
            (4.225307996748319,1.1360044166994199e-7)
            (4.243392217370402,1.1234225469115494e-7)
            (4.2622596719625605,1.1382577000510548e-7)
            (4.280024719500489,1.1250798501760504e-7)
            (4.298571980853883,1.1405786703823411e-7)
            (4.3160207351602216,1.1268197990027346e-7)
            (4.334236968179263,1.1429477075931431e-7)
            (4.351360752674114,1.1286381112231259e-7)
            (4.369239183789439,1.1453614733688376e-7)
            (4.38603466747634,1.1305151987159966e-7)
            (4.40358104082052,1.1478298471453253e-7)
            (4.420051868448967,1.1324689223953045e-7)
            (4.437259233170093,1.1503338724438229e-7)
            (4.4534006427326585,1.1344913319606463e-7)
            (4.470267335316092,1.152873029297312e-7)
            (4.486079868802441,1.1365674518044044e-7)
            (4.502612039469875,1.155453955981104e-7)
            (4.518100097876075,1.1387127112874811e-7)
            (4.534293456484462,1.1580575460656872e-7)
            (4.549455069340142,1.1409145796073567e-7)
            (4.565312262901935,1.1606873867015853e-7)
            (4.580151117653134,1.143163593505627e-7)
            (4.595678286487183,1.1633456805062108e-7)
            (4.610199149298024,1.145472384851631e-7)
            (4.62539419829918,1.1660140299441591e-7)
            (4.639597339508635,1.147824257219768e-7)
            (4.654466347700541,1.1687005235877197e-7)
            (4.668357790087123,1.1502162815069355e-7)
            (4.682906244302444,1.1714013830622811e-7)
            (4.696490654757746,1.1526566057283763e-7)
            (4.710718660981623,1.1741011276692544e-7)
            (4.72399832037544,1.1551262352596233e-7)
            (4.737914335775883,1.176811287128659e-7)
            (4.750896716026588,1.157629059540294e-7)
            (4.764505064814312,1.1795209663306454e-7)
            (4.777194418492941,1.1601665687960729e-7)
            (4.79049765741142,1.1822207467205853e-7)
            (4.802898179845826,1.1627207088256782e-7)
            (4.815905864313352,1.1849226070894182e-7)
            (4.828025531424491,1.1653008859652671e-7)
            (4.840740739034278,1.1876091462765638e-7)
            (4.852583369949253,1.1679004085789402e-7)
            (4.865011319559841,1.1902798357104197e-7)
            (4.876582882319048,1.1705061993121184e-7)
            (4.888732848603089,1.1929428428904314e-7)
            (4.900040920514227,1.173129846027837e-7)
            (4.911915199097658,1.1955770998750573e-7)
            (4.922963462396526,1.1757569642012731e-7)
            (4.934569778618088,1.1981919364333548e-7)
            (4.9453656125782555,1.1783827980085297e-7)
            (4.956711654712806,1.2007863440816598e-7)
            (4.967261531363057,1.1810163403693398e-7)
            (4.978349755824583,1.2033415762810866e-7)
            (4.988657741623662,1.1836384255093418e-7)
            (4.999497691779922,1.2058743796724862e-7)
            (5.009571944657874,1.1862539884164061e-7)
            (5.020168947621918,1.2083719096403084e-7)
            (5.030014504322097,1.1888644903519052e-7)
            (5.040372349547316,1.2108245921844034e-7)
            (5.049994218480856,1.1914514998911564e-7)
            (5.060122965410205,1.2132500803894518e-7)
            (5.06952918889513,1.1940275432331828e-7)
            (5.079431817320423,1.2156250716932204e-7)
            (5.088626174260907,1.196583654375912e-7)
            (5.098308712570324,1.217954303283643e-7)
            (5.107297465241306,1.1991084944694287e-7)
            (5.116768841764918,1.2202474825570087e-7)
            (5.1255589744026375,1.2016165530935e-7)
            (5.1348207620743525,1.2224776675431325e-7)
            (5.143415455356131,1.204089492928698e-7)
            (5.152476074994351,1.2246639569615585e-7)
            (5.160882693178551,1.2065276255768318e-7)
            (5.169748483289317,1.2268005809901152e-7)
            (5.177972259491812,1.208939978160021e-7)
            (5.18664500642967,1.228867515557158e-7)
            (5.1946894606672664,1.2113043300255143e-7)
            (5.203179120313712,1.2308915284528228e-7)
            (5.211052027753363,1.2136328941708677e-7)
            (5.2193616662155184,1.232849325551094e-7)
            (5.227066362869452,1.2159230475862908e-7)
            (5.235199725065919,1.234738006921537e-7)
            (5.242740925578455,1.2181570661882607e-7)
            (5.25070773654191,1.2365798160548958e-7)
            (5.258092555568513,1.2203539084922918e-7)
            (5.265893149511701,1.2383402042295266e-7)
            (5.273123577533297,1.2224976401767717e-7)
            (5.280764767881134,1.2400377387588403e-7)
            (5.287847090075383,1.224582802502174e-7)
            (5.295336260273407,1.2416773325943673e-7)
            (5.302275850479447,1.2266259930003534e-7)
            (5.309612390073645,1.2432267845293188e-7)
            (5.316411040858058,1.228602573971082e-7)
            (5.3236046576731,1.244720712956468e-7)
            (5.330269852671177,1.230522479180248e-7)
            (5.337323997735253,1.2461398688040664e-7)
            (5.343858758785709,1.2323907647377922e-7)
            (5.350774393830058,1.2474700284574517e-7)
            (5.357181684327358,1.234183746807986e-7)
            (5.363969750564078,1.248747301914203e-7)
            (5.3702571457504495,1.2359228580741816e-7)
            (5.37691695934517,1.2499325123426636e-7)
            (5.383085384024957,1.2375970954032734e-7)
            (5.3896217628189005,1.251039110279617e-7)
            (5.395676393930386,1.239194226784299e-7)
            (5.402098789580878,1.2520867884450494e-7)
            (5.408045812507806,1.24073728219157e-7)
            (5.414351068312866,1.2530318898787599e-7)
            (5.420190557945076,1.24220238130057e-7)
            (5.4263883348999755,1.253912925957631e-7)
            (5.432127887290954,1.2435946437812056e-7)
            (5.4382234072035205,1.254720986194209e-7)
            (5.4438666104976035,1.2449273577326013e-7)
            (5.449857574854708,1.255428396145153e-7)
            (5.455405645219519,1.2461738785817933e-7)
            (5.4613055506413035,1.256083139457417e-7)
            (5.466767663009352,1.247354302014609e-7)
            (5.472576141385739,1.2566489169866397e-7)
            (5.477953100235063,1.2484655137322936e-7)
            (5.483672792675116,1.257128955952537e-7)
            (5.488969140975806,1.2494901810503124e-7)
            (5.494614543517244,1.2575591793062514e-7)
            (5.499839481049251,1.2504535008838666e-7)
            (5.5054059888247995,1.2578916261835615e-7)
            (5.510559044373561,1.2513380873366471e-7)
            (5.516057905136938,1.258160938495457e-7)
            (5.5211488353552785,1.252143163788107e-7)
            (5.526592297274273,1.258374987115982e-7)
            (5.531629195940215,1.2528871886537316e-7)
            (5.537013680753852,1.2584969871173401e-7)
            (5.541998768856694,1.2535484854265542e-7)
            (5.547347326204401,1.2585779905326482e-7)
            (5.5522978013372635,1.2541408347875917e-7)
            (5.557620597813692,1.25859679631091e-7)
            (5.56254582493011,1.2546694852870867e-7)
            (5.567852928542163,1.2585448439220245e-7)
            (5.572767651430652,1.2551200199131243e-7)
            (5.578104020575301,1.258468132597228e-7)
            (5.583043002117178,1.2555109324295166e-7)
            (5.588438248558759,1.2583304271405188e-7)
            (5.593434993069321,1.255837273221945e-7)
            (5.598970874973857,1.2581516252740628e-7)
            (5.604107051793176,1.256096935801981e-7)
            (5.609981597024401,1.2579504085846613e-7)
            (5.615446261471512,1.2563048332319246e-7)
            (5.622157298631646,1.2575952748815572e-7)
            (5.6285371806858695,1.2566015313381837e-7)
            (5.634373123790609,1.2569712213863172e-7)
            (5.639385483509161,1.256740294226831e-7)
            (5.6436684507485,1.2567577010006885e-7)
            (5.647813003515869,1.2567491065103583e-7)
            (5.6512026778887385,1.256668807240316e-7)
            (5.654463152679993,1.2566584799765048e-7)
            (5.65722123843554,1.2566365753396084e-7)
            (5.659859990313309,1.2566262931454945e-7)
            (5.661974278054542,1.2566194569609638e-7)
            (5.663957346787113,1.2566163787154824e-7)
            (5.6658713318329905,1.2566177948110433e-7)
            (5.667670460182196,1.2566156936298163e-7)
            (5.669989688306766,1.2566253584262913e-7)
            (5.672386123656931,1.2566237438479104e-7)
            (5.675116094387312,1.256664697609646e-7)
            (5.677769946641596,1.2566443652379038e-7)
            (5.680712686289675,1.2567550349758656e-7)
            (5.6835049292475635,1.2566808702930208e-7)
            (5.6865822598275075,1.2569072751901896e-7)
            (5.689472217354524,1.2567434343903678e-7)
            (5.6926352185613505,1.2571278243905173e-7)
            (5.695592624116839,1.2568419533962085e-7)
            (5.69880581143731,1.2574156497966284e-7)
            (5.7018090495520966,1.256986271005902e-7)
            (5.705047180177636,1.2577640310145155e-7)
            (5.708081415499378,1.257186161574591e-7)
            (5.711326693685771,1.2581632602549695e-7)
            (5.714381645520363,1.257450563750676e-7)
            (5.717621984515038,1.2586040092078695e-7)
            (5.720690502570537,1.2577870463663003e-7)
            (5.723918317201014,1.2590805166153246e-7)
            (5.726995384205799,1.2582014247295695e-7)
            (5.730206530943708,1.2595922598495833e-7)
            (5.733288528750162,1.2586975910482443e-7)
            (5.736481300281199,1.2601436134642564e-7)
            (5.739565498950589,1.2592776407191146e-7)
            (5.74273973681987,1.2607420998435788e-7)
            (5.745824064824586,1.2599425769939194e-7)
            (5.74898050129658,1.2613965081825563e-7)
            (5.752063221419216,1.2606919148060516e-7)
            (5.755202997847681,1.262115014948137e-7)
            (5.758282737213601,1.2615247706994206e-7)
            (5.761407179408736,1.2629045023150251e-7)
            (5.764482944945555,1.2624401469892744e-7)
            (5.767593459054793,1.263770273936084e-7)
            (5.770664640668187,1.2634369931722236e-7)
            (5.77376268494836,1.264716087828456e-7)
            (5.776829056288575,1.264514236599961e-7)
            (5.77991615078179,1.2657443193538913e-7)
            (5.782977864119268,1.265670764873058e-7)
            (5.786055615811332,1.2668561504237714e-7)
            (5.789113192370755,1.2669053707843427e-7)
            (5.792183326279657,1.2680517504905073e-7)
            (5.795237645244963,1.2682166718832722e-7)
            (5.79830203531029,1.2693303950031425e-7)
            (5.801354328268651,1.2696030586997832e-7)
            (5.804415032242083,1.2706905998054092e-7)
            (5.807466883005288,1.2710626155755273e-7)
            (5.81052617912894,1.2721301928431725e-7)
            (5.813579534033851,1.2725930743994615e-7)
            (5.816639963104078,1.2736463662837412e-7)
            (5.819697151931564,1.2741917397760634e-7)
            (5.82276156782725,1.2752357055487315e-7)
            (5.825825340390316,1.2758554369647525e-7)
            (5.828896973015905,1.276894189718837e-7)
            (5.8319705525241545,1.2775804043329776e-7)
            (5.835053086869963,1.2786171238473298e-7)
            (5.838140249333942,1.2793622152546242e-7)
            (5.841237930397973,1.2803990554833983e-7)
            (5.844343113795168,1.2811955697994675e-7)
            (5.847460887514569,1.282233610284471e-7)
            (5.850589348580567,1.2830740865879677e-7)
            (5.853733052833825,1.2841131434123567e-7)
            (5.856891086969016,1.2849898544361195e-7)
            (5.8600677242835175,1.28602829108693e-7)
            (5.863262989432563,1.2869328669165667e-7)
            (5.866481123149776,1.287967142142784e-7)
            (5.869723118191229,1.2888898646488023e-7)
            (5.872993470388152,1.2899137998392164e-7)
            (5.876294280772548,1.290842485978279e-7)
            (5.8796306780972385,1.291845791440444e-7)
            (5.883006185991875,1.292763644393754e-7)
            (5.8864271411895155,1.2937290126552184e-7)
            (5.8898991234507045,1.2946102882166557e-7)
            (5.893430680252007,1.295506994471494e-7)
            (5.897030756766744,1.2963070973920937e-7)
            (5.900712135822641,1.2970753774962932e-7)
            (5.904490117193693,1.2977048444123414e-7)
            (5.908386589986331,1.2982106095394178e-7)
            (5.912431407935273,1.2984516826653412e-7)
            (5.916670751269391,1.2983219606378104e-7)
            (5.921180202897192,1.297482113781564e-7)
            (5.926105928626904,1.295394446215972e-7)
            (5.931807667082287,1.2932758794478864e-7)
            (5.937506093806605,1.3055896941628392e-7)
            (5.942947034833361,1.3120067604251997e-7)
            (5.947090633335495,1.308265855801312e-7)
            (5.9509915496213575,1.2972368214130896e-7)
            (5.9548698572601415,1.3149297337288792e-7)
            (5.958467524894387,1.2964029835962773e-7)
            (5.961804743211359,1.3112304003092222e-7)
            (5.96503936082071,1.3047919572804311e-7)
            (5.9681467498625,1.319852312393917e-7)
            (5.971127047153811,1.3000426044545295e-7)
            (5.974405518510414,1.3210035082894085e-7)
            (5.977565022885726,1.3025060781086983e-7)
            (5.98085352601163,1.3287821095869728e-7)
            (5.983866317994566,1.3089395809264083e-7)
            (5.986835908860333,1.331404366960728e-7)
            (5.98965441922662,1.3081420275591813e-7)
            (5.992927481979946,1.3411703034857268e-7)
            (5.995916615704935,1.3121604624350086e-7)
            (5.999015414017565,1.3429718736670462e-7)
            (6.001859882937588,1.3191300839200253e-7)
            (6.004721094720092,1.34352383125832e-7)
            (6.007446389411747,1.3188288758344125e-7)
            (6.010378868711317,1.3411812228992326e-7)
            (6.013227385891374,1.3224284772002856e-7)
            (6.016210431325984,1.3485420092550045e-7)
            (6.018999047281193,1.3253768960583412e-7)
            (6.0219634521043774,1.3530970234726889e-7)
            (6.024743311253111,1.3277937573623374e-7)
            (6.02777723823666,1.3581527080200163e-7)
            (6.030593717600105,1.3318189247662265e-7)
            (6.033566805633824,1.36086584149445e-7)
            (6.036348153537689,1.3350891135191128e-7)
            (6.03935215203416,1.3645158531085756e-7)
            (6.042165314023781,1.3380767377905118e-7)
            (6.0452311062250494,1.3688200412679422e-7)
            (6.048079182734589,1.3423411243960586e-7)
            (6.051093148272601,1.3711546528340202e-7)
            (6.053922207150744,1.3452300673317175e-7)
            (6.057024567012946,1.3753377885933426e-7)
            (6.059923313881925,1.3486078847190747e-7)
            (6.063065031260704,1.378921441994415e-7)
            (6.06599188397825,1.3527205188001487e-7)
            (6.069117728429431,1.3813476969344276e-7)
            (6.072058294170706,1.3553932537623707e-7)
            (6.075319625938524,1.3859273286862126e-7)
            (6.078360784060575,1.359142014300347e-7)
            (6.08164224685114,1.3887594119806736e-7)
            (6.08471184696094,1.3628619262146608e-7)
            (6.088041110504794,1.391541498092158e-7)
            (6.091175845088942,1.365555319317968e-7)
            (6.094676507982916,1.3961346005379765e-7)
            (6.097940177199325,1.3695356564913263e-7)
            (6.101468949467637,1.3984271589715487e-7)
            (6.104785370222623,1.372787316161545e-7)
            (6.108458941040282,1.4017142427636093e-7)
            (6.11191882380954,1.3756627503587316e-7)
            (6.115810879871693,1.4059472980957664e-7)
            (6.119449864605412,1.3796361205529926e-7)
            (6.123448905570481,1.4080137373181084e-7)
            (6.127228461476309,1.3825220902079442e-7)
            (6.131555839411294,1.4118184746907552e-7)
            (6.135642280403723,1.3855899859988963e-7)
            (6.1403836604647495,1.4155683730012979e-7)
            (6.14485999007217,1.3892927343536847e-7)
            (6.150157107994955,1.4173356437230486e-7)
            (6.155249832654027,1.392269547609418e-7)
            (6.162223028660662,1.415717725360544e-7)
            (6.169264234453969,1.4095506260626541e-7)
            (6.176178950469648,1.4229269052939565e-7)
            (6.18165394852968,1.412206575427507e-7)
            (6.186904029884799,1.4081570382696413e-7)
            (6.1918899365187405,1.4176612842175614e-7)
            (6.196674732520234,1.4038283784080843e-7)
            (6.201481834699048,1.4219190431339642e-7)
            (6.206002348106964,1.4030149961879276e-7)
            (6.210372924422304,1.4183387169460797e-7)
            (6.214580269883905,1.4132175594043663e-7)
            (6.21850248599563,1.4243721370456012e-7)
            (6.2222715142833565,1.4078339997850182e-7)
            (6.2267484852910835,1.43191984973013e-7)
            (6.230962025694177,1.409060665213208e-7)
            (6.23518860213595,1.4268865107316053e-7)
            (6.239256171275566,1.4177042573004177e-7)
            (6.243145446925121,1.4313061399555222e-7)
            (6.246883972595915,1.4141732789331006e-7)
            (6.251334657968795,1.4387317261613658e-7)
            (6.255496536612644,1.4159608430722566e-7)
            (6.260082593365109,1.4438106003208252e-7)
            (6.264211942584496,1.4246759793953924e-7)
            (6.268143217870225,1.441293047242567e-7)
            (6.27190036600276,1.423181953827858e-7)
            (6.276287970115113,1.446053996365371e-7)
            (6.280435108604607,1.424591030711704e-7)
            (6.284671438874938,1.441524667397446e-7)
            (6.288771223920268,1.4313628807768508e-7)
            (6.292798407895035,1.445524424805343e-7)
            (6.296670868648972,1.4290936494516274e-7)
            (6.301279831968875,1.4525600214639087e-7)
            (6.3055689206487475,1.431291714815522e-7)
            (6.310185301852787,1.4550244538508712e-7)
            (6.3144202923924055,1.4376271047479103e-7)
            (6.31860612465079,1.453993783580301e-7)
            (6.322614269729015,1.4368479602681553e-7)
            (6.327306943978589,1.458989138762686e-7)
            (6.331703179296706,1.4388654254307952e-7)
            (6.336496957757565,1.4617938370996056e-7)
            (6.340899336055342,1.4446202624196288e-7)
            (6.345274182332237,1.4607941633912843e-7)
            (6.349456988283506,1.4442882056875198e-7)
            (6.35430608546668,1.4650031959182135e-7)
            (6.358863378292728,1.4461304728315593e-7)
            (6.3638564766220735,1.467816123352051e-7)
            (6.368454245654795,1.4512577052502145e-7)
            (6.373058096682081,1.4670325290572346e-7)
            (6.377456026924448,1.4512340724116186e-7)
            (6.382517941306737,1.4707115325203543e-7)
            (6.387282853322447,1.4529860485930325e-7)
            (6.392503855747099,1.4732758215716172e-7)
            (6.397329523189701,1.4574767143250814e-7)
            (6.402207131651371,1.4727680144752009e-7)
            (6.406863665581798,1.4577050324192898e-7)
            (6.412188539459279,1.476012694619548e-7)
            (6.4172054586763005,1.4594122092923964e-7)
            (6.422689511010534,1.4782319592436063e-7)
            (6.4277803078343245,1.463263948859288e-7)
            (6.4329824503916875,1.4780223031356215e-7)
            (6.437945637529393,1.463720104580881e-7)
            (6.4435820165842355,1.480855423696026e-7)
            (6.448896166275059,1.4653974970737164e-7)
            (6.4546863523547655,1.4827259844810083e-7)
            (6.460085667626963,1.4686308446317498e-7)
            (6.465669312208736,1.4828053491943802e-7)
            (6.47099233074948,1.4692972442179833e-7)
            (6.476990403804572,1.4852205651371508e-7)
            (6.482650471206151,1.4709331484247623e-7)
            (6.488800148528988,1.4867867189651616e-7)
            (6.494559729135312,1.4736035024005278e-7)
            (6.500587369234099,1.4871150245445452e-7)
            (6.506328602105325,1.4744497436883162e-7)
            (6.512744149977452,1.4891128959205363e-7)
            (6.51880542205539,1.476012453534303e-7)
            (6.525380594374027,1.4904335524754377e-7)
            (6.531562862380403,1.4782060643979228e-7)
            (6.53810224458229,1.4909406869065034e-7)
            (6.544326015157943,1.4791822111559395e-7)
            (6.551224832175219,1.4925441980720848e-7)
            (6.5577528453679665,1.480633967316566e-7)
            (6.564833141350136,1.4936685528303465e-7)
            (6.571512918798527,1.482445825575186e-7)
            (6.578639124572546,1.494269110566937e-7)
            (6.585418447021376,1.4834893053308965e-7)
            (6.592880744709039,1.495522336444814e-7)
            (6.599954946381404,1.4848016165549986e-7)
            (6.607633808302943,1.4964788376535696e-7)
            (6.614899599712542,1.4863120643363876e-7)
            (6.622699603660508,1.49709156687574e-7)
            (6.6301206971814235,1.4873601321013372e-7)
            (6.63824465927636,1.4980469541881916e-7)
            (6.645961667613255,1.488520096529409e-7)
            (6.654346801095738,1.4988410258219197e-7)
            (6.662302506720756,1.4897846582982359e-7)
            (6.670880369435486,1.4994038374216788e-7)
            (6.67904754387726,1.4907824164356823e-7)
            (6.687952285209853,1.5001104245215905e-7)
            (6.696429065282958,1.4917898422658863e-7)
            (6.705644993411418,1.5007366417278106e-7)
            (6.71441275400577,1.492842421204417e-7)
            (6.723893554772476,1.5012066331007353e-7)
            (6.732933051337841,1.493746324218462e-7)
            (6.742760686457358,1.5017040604004324e-7)
            (6.7521373115489505,1.4946061447120868e-7)
            (6.762328477627529,1.502156834058171e-7)
            (6.772051787078464,1.49546804133148e-7)
            (6.782582598957714,1.5025061078413162e-7)
            (6.792643987627223,1.4962460537801668e-7)
            (6.803559165428257,1.5028249367295315e-7)
            (6.813999392015707,1.496962015123742e-7)
            (6.825330649552562,1.5031065479963935e-7)
            (6.8361747448593935,1.4976493045837863e-7)
            (6.847919920331003,1.5033197971541552e-7)
            (6.859171923656146,1.4982812529347933e-7)
            (6.871352953505692,1.50348411563302e-7)
            (6.8830367035185205,1.4988531798341773e-7)
            (6.895683163861379,1.5036089245109564e-7)
            (6.9078249978339175,1.4993795363767906e-7)
            (6.920947931759214,1.5036860330952697e-7)
            (6.933559940608739,1.4998580447943791e-7)
            (6.947168536064262,1.5037183269321956e-7)
            (6.960262299083287,1.5002839696814826e-7)
            (6.974369542463695,1.50371335163611e-7)
            (6.987957873655568,1.5006603755824605e-7)
            (7.002567747749468,1.503674116974831e-7)
            (7.016654100769606,1.5009897826375423e-7)
            (7.031757952278751,1.5036037545093934e-7)
            (7.0463339034638555,1.5012723458784156e-7)
            (7.061912463745222,1.50350775968555e-7)
            (7.076958278141329,1.5015092572939984e-7)
            (7.094748923292669,1.5050461332819272e-7)
            (7.110768725227012,1.501813044408325e-7)
            (7.127090785643696,1.50371427730765e-7)
            (7.142700869454998,1.502227106508573e-7)
            (7.159994085503737,1.5040768863083193e-7)
            (7.17597932571262,1.5022595855423244e-7)
            (7.192679012070498,1.5033994828402484e-7)
            (7.208783615949315,1.502415523194999e-7)
            (7.227244470275984,1.5038107381776995e-7)
            (7.244010522436548,1.502488890202653e-7)
            (7.260904742257355,1.5032116659365644e-7)
            (7.277011762595579,1.502625527682037e-7)
            (7.29486468899697,1.5033753528142496e-7)
            (7.310938258894414,1.5026352080308468e-7)
            (7.326899783068682,1.502985673214217e-7)
            (7.342073458031646,1.502687826089624e-7)
            (7.35706980804997,1.5028522342538067e-7)
            (7.37145964098968,1.502681311811973e-7)
            (7.386014011553643,1.5027863883982065e-7)
            (7.399850738163319,1.5026836764236833e-7)
            (7.413223344346963,1.5027352378634198e-7)
            (7.425761761937553,1.5026865860201542e-7)
            (7.437016054686333,1.5027010986097101e-7)
            (7.44746519382229,1.5026856695387935e-7)
            (7.454663600608064,1.5026857083568475e-7)
            (7.461573533392651,1.50268499276972e-7)
            (7.47004373891653,1.5026859323692127e-7)
            (7.479926618017279,1.5026850959207389e-7)
            (7.496286922641834,1.502712156486215e-7)
            (7.5111520088327515,1.5026877396410251e-7)
            (7.526152120715336,1.5027272039017864e-7)
            (7.540597434936551,1.502746911108641e-7)
            (7.555424360253906,1.502893728746226e-7)
            (7.568901060136628,1.5027425285869516e-7)
            (7.584776418100953,1.5030017562981001e-7)
            (7.599947700880384,1.502742095248375e-7)
            (7.618015900018271,1.5031662421213926e-7)
            (7.634994731652031,1.5028408317729893e-7)
            (7.652396531353833,1.503339812690553e-7)
            (7.668915458275002,1.502956984751709e-7)
            (7.686149404488762,1.5035684520919477e-7)
            (7.70275100787945,1.5029909685656606e-7)
            (7.721011602825535,1.5039089044713767e-7)
            (7.738482091490298,1.5031042619790775e-7)
            (7.757104707136661,1.5043032924423465e-7)
            (7.774781355586539,1.5033364753320498e-7)
            (7.793049590426348,1.5047122592144389e-7)
            (7.810496486186851,1.503501682661996e-7)
            (7.829000178810515,1.505220790817782e-7)
            (7.84670098677666,1.5036725928497515e-7)
            (7.865566904119074,1.5058345748915119e-7)
            (7.883511919465362,1.5039865444341625e-7)
            (7.902234137888911,1.5064691026728525e-7)
            (7.920045396024789,1.5043224119754924e-7)
            (7.938684495624752,1.5071760632073687e-7)
            (7.9564507941161295,1.504626539258389e-7)
            (7.975216928149733,1.5080022375683523e-7)
            (7.993061423862345,1.5050366165595756e-7)
            (8.01176331575321,1.508881986812574e-7)
            (8.02951711189729,1.505531634313149e-7)
            (8.048050777222803,1.5098137972155846e-7)
            (8.065657731179934,1.5060133004653262e-7)
            (8.0841435564135,1.5108558419283473e-7)
            (8.101686815158342,1.506563803908402e-7)
            (8.120075775696948,1.5119735692671672e-7)
            (8.137497447331004,1.5072190303079135e-7)
            (8.155687943610094,1.5131378250795486e-7)
            (8.172920093049335,1.507892187131043e-7)
            (8.190962347538255,1.514397277248574e-7)
            (8.208042529578295,1.5086184616012357e-7)
            (8.22593041599406,1.5157384401756497e-7)
            (8.24284041842776,1.5094487110640702e-7)
            (8.260503050177585,1.517125246102582e-7)
            (8.277192770619592,1.5103182497061246e-7)
            (8.294649339733935,1.5185939480393563e-7)
            (8.311134177443407,1.5112389468508174e-7)
            (8.328387208935258,1.52014020128106e-7)
            (8.344660494814068,1.5122578935023e-7)
            (8.361662927183412,1.52172927888804e-7)
            (8.3776911760364,1.5133255924325236e-7)
            (8.394452582993981,1.5233897164285468e-7)
            (8.410243803839425,1.5144468728464616e-7)
            (8.426767034096375,1.5251197482969087e-7)
            (8.442317690056973,1.5156601025203574e-7)
            (8.458570881425976,1.5268868019266058e-7)
            (8.47385907253953,1.5169234973924904e-7)
            (8.48985057738779,1.528716416261544e-7)
            (8.504883078496805,1.5182428185530408e-7)
            (8.52061396144183,1.530602869924178e-7)
            (8.535388041368293,1.519647013824384e-7)
            (8.55083677232418,1.5325184150498684e-7)
            (8.56533874749011,1.521097149893218e-7)
            (8.580515403002693,1.534488545986547e-7)
            (8.594752914582669,1.5226044797431836e-7)
            (8.609656507040455,1.5365011635053985e-7)
            (8.623626848861067,1.5241873477890444e-7)
            (8.638243838415478,1.5385347597945175e-7)
            (8.651939693206574,1.5258089884810384e-7)
            (8.666282051071054,1.5406151751360323e-7)
            (8.67971202710545,1.5274878029134043e-7)
            (8.693776649766077,1.5427220680913566e-7)
            (8.706937842562983,1.5292298195724346e-7)
            (8.720718234117925,1.5448430810005802e-7)
            (8.733608676763419,1.5310026927533543e-7)
            (8.747117595713814,1.5470022720339406e-7)
            (8.759746104501458,1.5328311103679867e-7)
            (8.772978644838904,1.5491710246801385e-7)
            (8.785342267228978,1.5347072929166532e-7)
            (8.798298554594405,1.5513494485950082e-7)
            (8.810399947236817,1.536607604585948e-7)
            (8.823091769248125,1.5535551332304747e-7)
            (8.834938866070122,1.5385593398624582e-7)
            (8.84736046356492,1.555754166199347e-7)
            (8.858950826438981,1.5405412022380296e-7)
            (8.871108342271523,1.5579609667646037e-7)
            (8.882448396375397,1.5425430016034098e-7)
            (8.894350767543395,1.5601805295190335e-7)
            (8.905446541111674,1.5445882882598977e-7)
            (8.917088803633812,1.5623802702595597e-7)
            (8.92793928129531,1.546645895155831e-7)
            (8.939332279961004,1.5645870959791398e-7)
            (8.949946419596964,1.5487219068504365e-7)
            (8.961094871597831,1.5667883150949735e-7)
            (8.97147622865347,1.5508285808526983e-7)
            (8.982378022517121,1.5689621170280423e-7)
            (8.992528001364237,1.5529324160406934e-7)
            (9.00319645974561,1.5711410187998677e-7)
            (9.013124904896754,1.5550543313337857e-7)
            (9.023560268678846,1.5732936594365838e-7)
            (9.033268433997467,1.5571893724865293e-7)
            (9.043473213436231,1.5754179234078257e-7)
            (9.05296559495697,1.5593116875107255e-7)
            (9.062952597180109,1.5775397760612324e-7)
            (9.072238088641884,1.5614500801291887e-7)
            (9.082004329691767,1.5796159981484604e-7)
            (9.091082894751466,1.5635811358667417e-7)
            (9.100636319863293,1.581668767062099e-7)
            (9.109515522431897,1.5656960770431987e-7)
            (9.118865431131855,1.5837040986080614e-7)
            (9.127551632782364,1.5678202392788959e-7)
            (9.136694438012468,1.5856808681466116e-7)
            (9.145187941740318,1.5699174788194226e-7)
            (9.154136137133454,1.5876405929752629e-7)
            (9.162446594419041,1.572000564624174e-7)
            (9.171203934964216,1.5895607488530427e-7)
            (9.179334381677819,1.5740791916387785e-7)
            (9.187899963268052,1.5914198774591872e-7)
            (9.195852783456528,1.5761167114361456e-7)
            (9.204240973943827,1.5932635924171542e-7)
            (9.212026071596297,1.5781435973477624e-7)
            (9.220234942360753,1.5950431157266994e-7)
            (9.227852422791461,1.5801462864353077e-7)
            (9.235886491197702,1.5967700511129282e-7)
            (9.243341979707967,1.5821024013846e-7)
            (9.251213651762617,1.5984727668771718e-7)
            (9.258515114810619,1.5840477392785042e-7)
            (9.26621895881283,1.6000919300045372e-7)
            (9.273365190825473,1.5859471236860368e-7)
            (9.280912051374068,1.6016731972457162e-7)
            (9.287911883776248,1.587803296726058e-7)
            (9.295308511804334,1.603209247481929e-7)
            (9.302166218827056,1.5896405742560625e-7)
            (9.309407734535089,1.6046554053181046e-7)
            (9.316123189432686,1.5914142739343979e-7)
            (9.32322503981638,1.6060758079358627e-7)
            (9.329808810904835,1.5931530788089986e-7)
            (9.336770136193136,1.6074223633369115e-7)
            (9.34322229849449,1.5948559922877662e-7)
            (9.350043325196529,1.6086890122231803e-7)
            (9.356367117412331,1.5964874228622293e-7)
            (9.363063708289394,1.609930204663068e-7)
            (9.369268865644662,1.5980905376536513e-7)
            (9.375833591596031,1.611071546371009e-7)
            (9.381917209871933,1.5996356953990863e-7)
            (9.388358539370191,1.612155191273787e-7)
            (9.394328389651186,1.6011130728370558e-7)
            (9.400657264000603,1.6131970924454764e-7)
            (9.406519481442455,1.6025605815444653e-7)
            (9.412726206603095,1.6141276082342714e-7)
            (9.41847771700192,1.6039304250548279e-7)
            (9.424579010041619,1.6150240304543172e-7)
            (9.43023142609869,1.6052443657739113e-7)
            (9.436228966610857,1.6158495362715867e-7)
            (9.441783084054489,1.6065162449599276e-7)
            (9.447671380604069,1.6165734811592326e-7)
            (9.45312751963419,1.6077007197812855e-7)
            (9.458927728067447,1.6172756323613736e-7)
            (9.4642987317685,1.6088417312970752e-7)
            (9.470002248467654,1.617877024481239e-7)
            (9.475283982671446,1.6099213511137396e-7)
            (9.480895866358901,1.6184050827852502e-7)
            (9.486095060489099,1.6109172871762735e-7)
            (9.491634179136316,1.6189047309952579e-7)
            (9.496761232047108,1.611874911433591e-7)
            (9.502212607011938,1.6192885790331588e-7)
            (9.507261600627027,1.6127531100982845e-7)
            (9.512644498795394,1.6196334457907535e-7)
            (9.517629846542471,1.6135616494329455e-7)
            (9.522953816792644,1.6199272186155523e-7)
            (9.527880510721841,1.6143264794878408e-7)
            (9.533133335581319,1.6201149181897947e-7)
            (9.537999517244403,1.61500403233043e-7)
            (9.54321439272698,1.620289112534411e-7)
            (9.54804164905359,1.615627920923688e-7)
            (9.553215845334218,1.6203868977403112e-7)
            (9.558004406916469,1.6161961271504328e-7)
            (9.563142916470964,1.6204107555406317e-7)
            (9.567904211144402,1.6166830803506684e-7)
            (9.573053653133918,1.6204293948027256e-7)
            (9.577818198885337,1.6171259961956888e-7)
            (9.58297470065659,1.6203606249299027e-7)
            (9.587750638351892,1.617503928767436e-7)
            (9.592968966516827,1.6202592137080053e-7)
            (9.597807406550157,1.6178159109073913e-7)
            (9.603186136070251,1.6201475839360664e-7)
            (9.608169181505748,1.6180840955503593e-7)
            (9.613832608440946,1.6199525782336822e-7)
            (9.619109823411264,1.6182906360746223e-7)
            (9.62561219962314,1.61967107570269e-7)
            (9.631781288203515,1.618555643126058e-7)
            (9.637774147197481,1.6190607310634146e-7)
            (9.64277005663907,1.618771853125303e-7)
            (9.64759743209294,1.6190289225614686e-7)
            (9.65136764566742,1.618735926303751e-7)
            (9.654988569178045,1.6187655064484838e-7)
            (9.658116237595625,1.6187153666095137e-7)
            (9.661124354158906,1.6186951605331794e-7)
            (9.66374034872845,1.618688676429058e-7)
            (9.666238183865648,1.6186721446709972e-7)
            (9.668323446405784,1.6186706013641787e-7)
            (9.670281482204633,1.618664651792419e-7)
            (9.671625810923834,1.618663727322417e-7)
            (9.672850714105996,1.6186633901165037e-7)
            (9.67512451758038,1.618669695965222e-7)
            (9.677307792977015,1.6186672714956896e-7)
            (9.679841909682043,1.6187011113273868e-7)
            (9.682194670218097,1.6186733192229435e-7)
            (9.684734416748963,1.6187355915061363e-7)
            (9.687178248944415,1.6186769891617156e-7)
            (9.689920176483932,1.6188095090808443e-7)
            (9.692486019670707,1.6186846335111786e-7)
            (9.695138111883077,1.6188444961400207e-7)
            (9.697681205701533,1.6187657275170598e-7)
            (9.700253223321928,1.619022781546271e-7)
            (9.702723457254416,1.6187322928159247e-7)
            (9.70560401070041,1.6191814807339455e-7)
            (9.708338993593237,1.6187835309704538e-7)
            (9.711314964603115,1.6195161742854084e-7)
            (9.714012136158676,1.618982787556908e-7)
            (9.716723994536517,1.6197784872576321e-7)
            (9.719300855423857,1.6189615460942362e-7)
            (9.722129710938631,1.6198874236189678e-7)
            (9.724869908195307,1.619092747432388e-7)
            (9.727810557674093,1.6205135214224445e-7)
            (9.73052680793835,1.6193185128343299e-7)
            (9.733372014205782,1.6210426041806256e-7)
            (9.736042943472357,1.6194234799150984e-7)
            (9.739059041533235,1.621894052312144e-7)
            (9.741822510437174,1.6197620335763014e-7)
            (9.744729764703694,1.622493728809886e-7)
            (9.747421312266699,1.6201586877275622e-7)
            (9.750280835662577,1.6231964242732422e-7)
            (9.752965284367397,1.620368842136553e-7)
            (9.756012141586481,1.6245687117205086e-7)
            (9.758778735375975,1.6210466020621472e-7)
            (9.761628336783192,1.6251836284899874e-7)
            (9.764283573522865,1.621523767997318e-7)
            (9.76716812357676,1.626263791084295e-7)
            (9.769867350382366,1.6219087770275944e-7)
            (9.772899653358635,1.62809230014597e-7)
            (9.775647254789503,1.6230242441370828e-7)
            (9.778448165101782,1.628736250843198e-7)
            (9.78107429723367,1.6234833851758303e-7)
            (9.784007399902544,1.6304810298376298e-7)
            (9.786729360482337,1.624194895260394e-7)
            (9.78970566207042,1.632338720708459e-7)
            (9.79241935811887,1.6257398462890132e-7)
            (9.79519481744778,1.63316743036816e-7)
            (9.797811693361592,1.6261183854714185e-7)
            (9.800828329854204,1.636188625540336e-7)
            (9.803585139042958,1.6273946595708628e-7)
            (9.806500063187086,1.6375643942332973e-7)
            (9.809180646675129,1.6292498908736898e-7)
            (9.811964850394897,1.6386794396630993e-7)
            (9.81460000915199,1.629622328843943e-7)
            (9.817406779987143,1.63800761466188e-7)
            (9.82012727585676,1.6311244388534002e-7)
            (9.822989061531908,1.641452403370509e-7)
            (9.825675114641035,1.6318679929878145e-7)
            (9.828657343567595,1.6449146105538523e-7)
            (9.831411853610275,1.6334909608873268e-7)
            (9.83435087350956,1.6471101833026496e-7)
            (9.837080724062583,1.6352309550653613e-7)
            (9.84001884714392,1.6493793442535603e-7)
            (9.84276912767982,1.6365125534569168e-7)
            (9.845839898111873,1.6530465196618477e-7)
            (9.848664582653727,1.6388754990532014e-7)
            (9.851653433943776,1.6548346531694403e-7)
            (9.854445226071078,1.640625298268352e-7)
            (9.857521053517813,1.6578699120610805e-7)
            (9.860391996289172,1.6423572157275538e-7)
            (9.863585217573574,1.661692866416755e-7)
            (9.866525442240725,1.6452618161054952e-7)
            (9.869649359750321,1.6634584056507154e-7)
            (9.872583683186235,1.646893869379564e-7)
            (9.875917441127672,1.667882745358912e-7)
            (9.879010235944632,1.6493130709705935e-7)
            (9.882428391567105,1.671212320233929e-7)
            (9.885595744513326,1.6524616891155097e-7)
            (9.889052501911578,1.673374000153421e-7)
            (9.892316965257107,1.654127689272514e-7)
            (9.896202051815091,1.6801285912661345e-7)
            (9.899784350980699,1.6574093879620545e-7)
            (9.903859699056246,1.682633582992204e-7)
            (9.90768900792871,1.6604754387376426e-7)
            (9.912415248582306,1.6854295989640156e-7)
            (9.916970800680373,1.662960819474584e-7)
            (9.9235565987279,1.677034116293683e-7)
            (9.928433299357232,1.67436331189868e-7)
            (9.932883153181123,1.668753280808512e-7)
            (9.936481836948444,1.6743791247761564e-7)
            (9.939958755280994,1.67982844211349e-7)
            (9.943104348740931,1.68514596820613e-7)
            (9.946126329521713,1.6698980718031437e-7)
            (9.949861682018158,1.700018075536247e-7)
            (9.953243785577381,1.6720009951543459e-7)
            (9.956390546583748,1.690631212431615e-7)
            (9.959398231449358,1.6834255088016472e-7)
            (9.96220483847483,1.6966487859640827e-7)
            (9.964904242567634,1.6776088731295512e-7)
            (9.968302001232162,1.712653788467621e-7)
            (9.971368449966356,1.6806116621804773e-7)
            (9.974337066213028,1.7033198397350816e-7)
            (9.97714667353097,1.6921588627246216e-7)
            (9.97980106428002,1.7075481710741897e-7)
            (9.982357306009579,1.6870896535099363e-7)
            (9.985610604366048,1.724606553802336e-7)
            (9.988542567694456,1.6904299563047502e-7)
            (9.991415753881578,1.7147289398968888e-7)
            (9.994134253077164,1.7020187303360131e-7)
            (9.996723834857615,1.7184094012243078e-7)
            (9.999220629883272,1.6972116268678357e-7)
            (10.002419286604809,1.7361188544396987e-7)
            (10.0053017147895,1.7007123551185994e-7)
            (10.008143146782288,1.7257426090060795e-7)
            (10.010836546936172,1.7123101963189097e-7)
            (10.013418004447095,1.729238943466383e-7)
            (10.015909678076468,1.7076124004655992e-7)
            (10.019114405665833,1.7471477911360203e-7)
            (10.022006188480312,1.711161665614593e-7)
            (10.024872123874811,1.73657741993496e-7)
            (10.027594180834223,1.7226956728939173e-7)
            (10.03021718554231,1.739991282791666e-7)
            (10.032751260604423,1.7180995560976827e-7)
            (10.036015347191752,1.7576271135368644e-7)
            (10.038968816480224,1.721614930133522e-7)
            (10.041911057424,1.74707629964774e-7)
            (10.044713587633096,1.7329731492770325e-7)
            (10.047430411526193,1.7505263421256445e-7)
            (10.050057610215292,1.7284991567140622e-7)
            (10.0534444274519,1.7676825297254997e-7)
            (10.056519284016934,1.731942491227006e-7)
            (10.059601380132715,1.757297495005476e-7)
            (10.062546909595325,1.743025816281119e-7)
            (10.065739599461013,1.7798158608266723e-7)
            (10.068616631803508,1.7397219950046928e-7)
            (10.07191816614729,1.7704038447373986e-7)
            (10.07509374976731,1.7430699240956433e-7)
            (10.078635721178303,1.7764953343823548e-7)
            (10.081893606363005,1.7500406542147544e-7)
            (10.085243525886591,1.776187354375066e-7)
            (10.088438370580914,1.750838039738571e-7)
            (10.092222169104227,1.7836140665220948e-7)
            (10.095757014503723,1.7541468634314317e-7)
            (10.099725988706513,1.7880027947381413e-7)
            (10.103395158471079,1.7606897181001606e-7)
            (10.10728464734761,1.7871548097335795e-7)
            (10.111016616494233,1.7615610900521783e-7)
            (10.115609877667332,1.7955273365202341e-7)
            (10.119913129404553,1.7651510158556135e-7)
            (10.124982839948292,1.7990782347806637e-7)
            (10.129752809291828,1.7708026640483212e-7)
            (10.135686752956776,1.7992694168743433e-7)
            (10.14149152775395,1.7756440897500026e-7)
            (10.14841011970273,1.7855469780814827e-7)
            (10.15418808184113,1.7883663396775758e-7)
            (10.159573502303694,1.776407370690703e-7)
            (10.164304214845277,1.7867369341290548e-7)
            (10.168825082749834,1.793084698272258e-7)
            (10.172745114062046,1.7966648758623927e-7)
            (10.17649366464379,1.7820047148092935e-7)
            (10.180879302112972,1.8038462928473874e-7)
            (10.185119526577102,1.781632671490778e-7)
            (10.189821970107852,1.8104081722251284e-7)
            (10.194124491798233,1.786529368102928e-7)
            (10.198362843135286,1.811482246476042e-7)
            (10.202309276532766,1.7915708971954242e-7)
            (10.206340989596749,1.8129606813300621e-7)
            (10.210201437095384,1.7906723683545412e-7)
            (10.21471062881561,1.8218503441913213e-7)
            (10.218836166658287,1.7955984241325966e-7)
            (10.223001789544407,1.8214782430889541e-7)
            (10.226897134397166,1.799896438501924e-7)
            (10.2309672281694,1.822827377793163e-7)
            (10.234851577556128,1.8002143624196845e-7)
            (10.239312132266015,1.829894138652682e-7)
            (10.243416963293564,1.8051515106482678e-7)
            (10.247591216028342,1.8298869643017482e-7)
            (10.251515579391624,1.8082935761176087e-7)
            (10.255711233090032,1.8319778404293383e-7)
            (10.259700915672678,1.8094172355769441e-7)
            (10.264201572044033,1.837604290169993e-7)
            (10.268361779116155,1.814326774949542e-7)
            (10.272612703699462,1.8378629445301777e-7)
            (10.276627258383268,1.816582080842814e-7)
            (10.281002148004472,1.8406533495709095e-7)
            (10.285147131674927,1.8183045349830184e-7)
            (10.28974686564157,1.8450589792383416e-7)
            (10.294017012527553,1.8230010155000034e-7)
            (10.298410472983337,1.845588726519926e-7)
            (10.302572309138272,1.824752715497088e-7)
            (10.307163144031291,1.8488274998461939e-7)
            (10.31149996195898,1.8268908123608127e-7)
            (10.316250931460322,1.8522886027974064e-7)
            (10.320680009817842,1.831189618506473e-7)
            (10.325279617668464,1.8531066431508703e-7)
            (10.32964366606744,1.8327639461541717e-7)
            (10.334481736984191,1.856479953129353e-7)
            (10.339044133363418,1.8351625972826948e-7)
            (10.34399850105594,1.859270587250645e-7)
            (10.348635449021051,1.8389703872540415e-7)
            (10.353501542795106,1.8603794536349598e-7)
            (10.358120781509536,1.8405671898209778e-7)
            (10.363240016036428,1.863627320645413e-7)
            (10.368065200495376,1.8430945858396874e-7)
            (10.373278716216138,1.865976859044181e-7)
            (10.378175516219445,1.8464166249464245e-7)
            (10.383366188444914,1.8673442554815747e-7)
            (10.388293170651528,1.8481205372988584e-7)
            (10.393735085690633,1.8703100059276597e-7)
            (10.398867342736073,1.8506629555326475e-7)
            (10.404402137318224,1.8723862145486665e-7)
            (10.409616516364917,1.8535710024437348e-7)
            (10.415190330911651,1.8739410337281104e-7)
            (10.420480042824241,1.8553873003494276e-7)
            (10.426297455479528,1.8765714744607296e-7)
            (10.431790935992648,1.8578557904885493e-7)
            (10.4377175762319,1.878480952349172e-7)
            (10.443315196745504,1.8604442687586463e-7)
            (10.449335418951659,1.8801252958044613e-7)
            (10.455049270237696,1.862335763182063e-7)
            (10.4613085946021,1.882429361575267e-7)
            (10.467229747243678,1.8646726757922362e-7)
            (10.473628495872333,1.8842218840043055e-7)
            (10.479685194585635,1.8670221191268724e-7)
            (10.486225457978303,1.8858652926391692e-7)
            (10.492436327528232,1.8689367338836316e-7)
            (10.499220117846855,1.887878644443757e-7)
            (10.505650488040622,1.871115035087648e-7)
            (10.512614045771949,1.8895638227752428e-7)
            (10.519219055142308,1.8732765224845136e-7)
            (10.526369410542125,1.8911380013675484e-7)
            (10.533167082536528,1.8751648643009515e-7)
            (10.54057716267237,1.8928964232712867e-7)
            (10.547617070387515,1.8771785320087808e-7)
            (10.555255143363896,1.8944596276713472e-7)
            (10.562515967540506,1.879175675505784e-7)
            (10.570388952765192,1.8959193591897196e-7)
            (10.577886006448528,1.880997648224337e-7)
            (10.586048086867969,1.89744761096445e-7)
            (10.593821910683385,1.8828507798218858e-7)
            (10.60226758386846,1.8988625604553108e-7)
            (10.61031662660575,1.8846891959096347e-7)
            (10.619053576400068,1.9001777117463026e-7)
            (10.627392149086713,1.8864135947775523e-7)
            (10.636462223157105,1.901488645987817e-7)
            (10.645125647926704,1.8881128349848863e-7)
            (10.654543219952815,1.9027261721814408e-7)
            (10.66354608034813,1.889790339734654e-7)
            (10.673323726504584,1.9038721246522302e-7)
            (10.682683285389878,1.8913920951321295e-7)
            (10.69285498652115,1.9049694935415301e-7)
            (10.702603741757413,1.8929424186661487e-7)
            (10.713196884955005,1.9060033034642208e-7)
            (10.72336157184989,1.8944571982231155e-7)
            (10.734397573239765,1.9069551312871397e-7)
            (10.74500245516932,1.8959165480027065e-7)
            (10.756511830226497,1.9078356297828414e-7)
            (10.767588985450017,1.8973192560368132e-7)
            (10.779604762838218,1.9086465663489633e-7)
            (10.79118801730158,1.8986745225470462e-7)
            (10.803739725157138,1.909380375552474e-7)
            (10.815860894256879,1.8999807546729774e-7)
            (10.830385226762536,1.91827633648543e-7)
            (10.843502669392235,1.9018066717899004e-7)
            (10.857170197341254,1.9130988766156592e-7)
            (10.870292936436693,1.9044901487009444e-7)
            (10.884943035819775,1.9161244741230296e-7)
            (10.898693048707974,1.9051236465057268e-7)
            (10.914652654666819,1.9187632996092113e-7)
            (10.929441341715034,1.9069406876617328e-7)
            (10.946159882928049,1.9200687774607476e-7)
            (10.961606276324718,1.9090585004132426e-7)
            (10.978549703505788,1.9197138208334823e-7)
            (10.994396990067104,1.910778626944566e-7)
            (11.01155990394848,1.9189281497282544e-7)
            (11.027882168621991,1.912029135856497e-7)
            (11.045507920430154,1.9184730343480623e-7)
            (11.062477213279838,1.9130436181568637e-7)
            (11.0807262518089,1.918366906344838e-7)
            (11.098408577871878,1.9139778149694404e-7)
            (11.11725487445982,1.9184074658413712e-7)
            (11.135573148409911,1.9148559765057156e-7)
            (11.154869720257164,1.9184520304015267e-7)
            (11.173671979595396,1.915633710217696e-7)
            (11.193261931071548,1.9184634192289632e-7)
            (11.212405737553803,1.9162696343971616e-7)
            (11.232189078858564,1.9184588359653405e-7)
            (11.251585525680454,1.916758370071069e-7)
            (11.27152770032832,1.9184611110529156e-7)
            (11.29114106525706,1.9171230510347933e-7)
            (11.311250003462119,1.918480962404819e-7)
            (11.331075162454418,1.9173945577394732e-7)
            (11.351373025301383,1.918517263869593e-7)
            (11.371411691137814,1.9175980103120754e-7)
            (11.391915191508593,1.9185621719782043e-7)
            (11.412161631784722,1.9177496585508846e-7)
            (11.432874517728337,1.9186060838288156e-7)
            (11.453312119449468,1.9178593618368624e-7)
            (11.474227089346684,1.918641100839847e-7)
            (11.49483178364103,1.917934034700368e-7)
            (11.51593641503373,1.918662656126028e-7)
            (11.536681522230145,1.917979876858023e-7)
            (11.557963192693862,1.9186694885568574e-7)
            (11.578821734708242,1.918003140764138e-7)
            (11.600268759320217,1.9186625750976149e-7)
            (11.62121182475395,1.9180100110195025e-7)
            (11.642810484972916,1.9186438070792235e-7)
            (11.663802393924096,1.918006262340445e-7)
            (11.685531084710023,1.9186150004454744e-7)
            (11.706523107926396,1.9179970359361082e-7)
            (11.728345100468207,1.9185774201603808e-7)
            (11.749269607259913,1.9179867487805973e-7)
            (11.771125471975665,1.9185317212304938e-7)
            (11.791889100792089,1.9179787166612896e-7)
            (11.813687942770539,1.9184780054264427e-7)
            (11.834167387473059,1.9179751306920838e-7)
            (11.855778883687199,1.9184162402062453e-7)
            (11.875818083981583,1.9179767200097206e-7)
            (11.897065790736145,1.9183469904181573e-7)
            (11.916474758118559,1.91798270521028e-7)
            (11.935028219803394,1.9181151445772618e-7)
            (11.952893162929174,1.917981863224528e-7)
            (11.972277067341192,1.9181245724580403e-7)
            (11.98991024925984,1.9179705818315952e-7)
            (12.006673690523211,1.91802517500851e-7)
            (12.022546392567184,1.917974518537853e-7)
            (12.03722551193644,1.9179899136967726e-7)
            (12.051136124732214,1.917970819817718e-7)
            (12.063463032214397,1.9179744758845434e-7)
            (12.074904798086225,1.917969562526547e-7)
            (12.08662951046412,1.9179719409403815e-7)
            (12.097379638035326,1.9179694464005768e-7)
            (12.114332488411893,1.9179813239320443e-7)
            (12.130641337374488,1.9179706373055805e-7)
            (12.150690038315723,1.9180088207185649e-7)
            (12.168917141702133,1.9179983179554423e-7)
            (12.186129383099026,1.9180538556699243e-7)
            (12.2025690875534,1.9180160594269688e-7)
            (12.221032808068548,1.9181432226397547e-7)
            (12.238810771202537,1.9180088770735213e-7)
            (12.25955755746643,1.918242105551717e-7)
            (12.279472612283254,1.918048954642864e-7)
            (12.300718114522025,1.9183760217235817e-7)
            (12.320925909596491,1.9181393409946552e-7)
            (12.341589756367352,1.9185301558835474e-7)
            (12.361441754647624,1.9181979868373933e-7)
            (12.382547420778517,1.918729838994604e-7)
            (12.402926028604318,1.9182501081817149e-7)
            (12.424862485846633,1.918992441541773e-7)
            (12.445903004195657,1.918366767861902e-7)
            (12.467960333115848,1.9192843061886956e-7)
            (12.489058067767992,1.9185270601931188e-7)
            (12.510979131704095,1.9196055738876776e-7)
            (12.532005113838913,1.9186684061431754e-7)
            (12.554119155129587,1.9199871858903754e-7)
            (12.575337383953027,1.9188263190041223e-7)
            (12.597685869529204,1.9204294862020667e-7)
            (12.619069225924397,1.9190475139347925e-7)
            (12.641391106007037,1.9209081795069527e-7)
            (12.662726355180071,1.919301016701354e-7)
            (12.684971848724452,1.9214321911402228e-7)
            (12.706240971483725,1.919558348742821e-7)
            (12.72850517816229,1.9220205710952415e-7)
            (12.749771542622737,1.919854014540822e-7)
            (12.772006519766114,1.9226633829959682e-7)
            (12.793211239395037,1.9202045878224707e-7)
            (12.815315699598708,1.9233492587685235e-7)
            (12.836381315864852,1.9205823186318854e-7)
            (12.858358268790244,1.9240906612959807e-7)
            (12.879289231023849,1.9209871777650182e-7)
            (12.90114635329203,1.9248918087448744e-7)
            (12.92193766537446,1.9214436132868684e-7)
            (12.943620238867878,1.9257405188189027e-7)
            (12.964223894334536,1.9219446142709695e-7)
            (12.985701612020916,1.926637993866622e-7)
            (13.006095448010067,1.9224776474327353e-7)
            (13.027371109539759,1.9275916724328913e-7)
            (13.047552885398545,1.923057238305047e-7)
            (13.068601373775428,1.9285942933503847e-7)
            (13.088546648626616,1.9236874166585785e-7)
            (13.109339144644514,1.929641487970637e-7)
            (13.129025687201615,1.924356513446735e-7)
            (13.149558134087977,1.9307388680539737e-7)
            (13.168981013020801,1.9250706463812832e-7)
            (13.189240475121233,1.931882512380273e-7)
            (13.208386477964488,1.9258361150138254e-7)
            (13.228352307840655,1.9330665526246766e-7)
            (13.247205408440525,1.9266441881767634e-7)
            (13.266872501588264,1.9342944255497354e-7)
            (13.285428110232335,1.9274969136808772e-7)
            (13.304789088666718,1.9355634567941584e-7)
            (13.323039753052495,1.9283996008120308e-7)
            (13.342081370178846,1.936868284220085e-7)
            (13.360017075542867,1.9293453032008895e-7)
            (13.378736385823329,1.9382112960758837e-7)
            (13.396354744479787,1.930334753375699e-7)
            (13.414747728839503,1.9395895763259036e-7)
            (13.432044914030548,1.93137157932881e-7)
            (13.45010359564526,1.940997558678745e-7)
            (13.467074270425224,1.9324494443931442e-7)
            (13.484798373874632,1.942436976931701e-7)
            (13.50144271649163,1.9335688229892126e-7)
            (13.518830759684073,1.9439046893042814e-7)
            (13.535147656122552,1.9347315868269232e-7)
            (13.552195898563077,1.945395839722437e-7)
            (13.568183673842501,1.9359315868489848e-7)
            (13.584894428467258,1.9469120192122959e-7)
            (13.600555508547012,1.9371696078477285e-7)
            (13.616929153876763,1.9484492530753094e-7)
            (13.632264425771412,1.9384457634639986e-7)
            (13.648300587111637,1.9500036400478477e-7)
            (13.663311228265298,1.939754168865015e-7)
            (13.679014238247456,1.9515766134008817e-7)
            (13.693704374557115,1.9410961280805244e-7)
            (13.709075923870632,1.953163223684087e-7)
            (13.723447894298689,1.9424699082020807e-7)
            (13.73849034439437,1.9547609538689175e-7)
            (13.752547539607233,1.94387031252247e-7)
            (13.767266520963373,1.9563707162530665e-7)
            (13.781014146686154,1.9452990170392672e-7)
            (13.795412288567716,1.9579867698694914e-7)
            (13.808853747860386,1.9467524375596758e-7)
            (13.822935629204045,1.9596083243109526e-7)
            (13.836075979372099,1.9482266926670853e-7)
            (13.849847778867208,1.9612351358977866e-7)
            (13.862692724447907,1.9497232904812755e-7)
            (13.876157852858393,1.9628612562334858e-7)
            (13.888711633878803,1.951237100864705e-7)
            (13.901876361592505,1.9644876770049624e-7)
            (13.914145176924837,1.952766096890014e-7)
            (13.927015583544154,1.9661122992888785e-7)
            (13.939005177617371,1.9543108048216082e-7)
            (13.951585496537607,1.9677299899731618e-7)
            (13.96330084206943,1.955865307687195e-7)
            (13.97559842527873,1.9693430404057327e-7)
            (13.987046336110993,1.9574295771482962e-7)
            (13.999066763409502,1.9709472030577362e-7)
            (14.01025274926465,1.959002364716888e-7)
            (14.02200119522504,1.9725392367294755e-7)
            (14.03293090295084,1.960578128229306e-7)
            (14.044415062790517,1.9741214252848589e-7)
            (14.055095387016328,1.9621583243448556e-7)
            (14.066320193407433,1.9756875134065686e-7)
            (14.076756339667106,1.9637394738150782e-7)
            (14.087727986320731,1.9772372456279093e-7)
            (14.097926184129488,1.9653176329455713e-7)
            (14.108651999618361,1.978771374140152e-7)
            (14.118618765917763,1.9668946508254613e-7)
            (14.12910326807033,1.9802830024237774e-7)
            (14.138843625477302,1.9684650883850682e-7)
            (14.149093902360136,1.9817748340185095e-7)
            (14.158614463330462,1.970027546630442e-7)
            (14.16863687042734,1.9832445757891794e-7)
            (14.177943441649992,1.97158277797004e-7)
            (14.18774254656159,1.9846867320141039e-7)
            (14.196840209836408,1.973124501405877e-7)
            (14.206423581024564,1.9861057381692317e-7)
            (14.215318993007283,1.9746539903810422e-7)
            (14.224691709097362,1.9874957425833112e-7)
            (14.233389859536416,1.9761695685074847e-7)
            (14.24255706824719,1.9888547388212006e-7)
            (14.251063330319415,1.9776658762883311e-7)
            (14.260032392479186,1.9901864899914022e-7)
            (14.268353033681905,1.979145856360489e-7)
            (14.27712789562946,1.9914827014653676e-7)
            (14.285267245706153,1.980604946152266e-7)
            (14.293853966346095,1.9927459231338058e-7)
            (14.301817779098768,1.9820404368119196e-7)
            (14.310222743847719,1.99397655606677e-7)
            (14.318016488913495,1.9834550348100975e-7)
            (14.326243093856377,1.9951665442419255e-7)
            (14.333870816352553,1.984842132362817e-7)
            (14.341925948122965,1.9963221393160953e-7)
            (14.349393634414083,1.9862025372452592e-7)
            (14.357282134770157,1.9974387215604907e-7)
            (14.364594230172779,1.987536632975847e-7)
            (14.372319785873486,1.9985118016444628e-7)
            (14.379480511819379,1.988837796499585e-7)
            (14.38705027011329,1.9995485021085864e-7)
            (14.394065460609237,1.9901097316730917e-7)
            (14.401482630878634,2.0005396682294773e-7)
            (14.408355784815063,1.9913492613024856e-7)
            (14.41562511635828,2.0014868130070213e-7)
            (14.422360990887196,1.9925521661209945e-7)
            (14.429488978995881,2.0023940203165113e-7)
            (14.436092757531139,1.9937229981518635e-7)
            (14.44308152210184,2.0032506700056645e-7)
            (14.449556176099462,1.99485539231499e-7)
            (14.456411879401628,2.004064253254334e-7)
            (14.462762784273881,1.9959492152210993e-7)
            (14.469490356453083,2.0048327466061092e-7)
            (14.475721640350303,1.997007177305948e-7)
            (14.482323207800412,2.0055485962509653e-7)
            (14.488437981797702,1.998021836785795e-7)
            (14.494920801856448,2.006222304221222e-7)
            (14.50092478960852,1.9989970631734857e-7)
            (14.507291769679844,2.006845332103305e-7)
            (14.513187975597104,1.9999317594530207e-7)
            (14.519442568533893,2.007417140112973e-7)
            (14.525234952995149,2.000820366366839e-7)
            (14.531384565209006,2.0079463598295237e-7)
            (14.537078669081556,2.0016687628616433e-7)
            (14.54312458000364,2.008420997485652e-7)
            (14.548722729417975,2.0024719530365575e-7)
            (14.554670801178483,2.008848613795112e-7)
            (14.56017832837604,2.0032285964016996e-7)
            (14.566034921180997,2.0092315653106183e-7)
            (14.571456675584631,2.0039435805367382e-7)
            (14.57722289125336,2.0095598560617205e-7)
            (14.582561556850283,2.0046100558612745e-7)
            (14.588246154676316,2.0098464110002786e-7)
            (14.593508674649009,2.0052312824815439e-7)
            (14.599116280267694,2.0100859697280097e-7)
            (14.604306825499659,2.005808802497392e-7)
            (14.60984089316658,2.010275663901844e-7)
            (14.614964187279266,2.0063371018278302e-7)
            (14.620436434597295,2.0104284232254926e-7)
            (14.625501324473737,2.006822175730984e-7)
            (14.630915722652245,2.0105341785494818e-7)
            (14.635927146511325,2.007261975954018e-7)
            (14.641293567836886,2.0105991484974105e-7)
            (14.646261246376246,2.0076548019384506e-7)
            (14.651595870192669,2.0106312727769712e-7)
            (14.656532704395529,2.0080064268188571e-7)
            (14.661845084570485,2.0106212834026146e-7)
            (14.666762658105794,2.0083132690245217e-7)
            (14.672079564600844,2.0105821489029794e-7)
            (14.677001826276634,2.00857762920169e-7)
            (14.682358409271341,2.0105151723717498e-7)
            (14.687317418896187,2.0088029473759723e-7)
            (14.692764500817677,2.0104166380831462e-7)
            (14.697812830386411,2.0089869493205984e-7)
            (14.703473514844097,2.0102998242282242e-7)
            (14.708728557470739,2.0091338635866228e-7)
            (14.714885350333589,2.0101456292010992e-7)
            (14.7206449788699,2.0092537916152527e-7)
            (14.72848901280543,2.0100999852439377e-7)
            (14.734085458228371,2.009496649904683e-7)
            (14.739337635356753,2.0096212759746764e-7)
            (14.743442949942766,2.0095244281720296e-7)
            (14.747267897480189,2.0094731313853386e-7)
            (14.750743710943507,2.0095122738178376e-7)
            (14.753916237979448,2.0094607346437663e-7)
            (14.756467029821371,2.009476542643471e-7)
            (14.758917908086811,2.0094675180436406e-7)
            (14.760903214235459,2.00946787738587e-7)
            (14.762748034157994,2.009463256856709e-7)
            (14.764366045876216,2.0094641857817668e-7)
            (14.765889775379872,2.0094632738055377e-7)
            (14.768394555957187,2.0094691817761042e-7)
            (14.770777233838025,2.0094641941223017e-7)
            (14.773534094273025,2.0094864110391885e-7)
            (14.77604627210662,2.0094710866690075e-7)
            (14.778703079682263,2.0095225506461634e-7)
            (14.781216430918665,2.0094730636778092e-7)
            (14.784185622122038,2.009591658024094e-7)
            (14.786941289138678,2.0094845454023323e-7)
            (14.790043773509991,2.0096963761612942e-7)
            (14.792853476033047,2.0095354336815916e-7)
            (14.795736337210048,2.009801876421118e-7)
            (14.798461769681547,2.009541508577993e-7)
            (14.801686092016505,2.0100336098007533e-7)
            (14.804624744312754,2.009602511910795e-7)
            (14.807768051932905,2.0102300515109808e-7)
            (14.81063818074534,2.0097438414883862e-7)
            (14.813586422976714,2.0104271604359936e-7)
            (14.81638236450681,2.0097511205285363e-7)
            (14.819406574756783,2.0104879015866515e-7)
            (14.822329165897349,2.0098824682706464e-7)
            (14.825408809844443,2.0109581094115053e-7)
            (14.828281626409252,2.0099894101400342e-7)
            (14.831396385332608,2.0114353562094198e-7)
            (14.834292383294724,2.010136302163379e-7)
            (14.837440770750197,2.0119700340106082e-7)
            (14.840344185337974,2.0103957860720384e-7)
            (14.843410017523983,2.012453452070061e-7)
            (14.846269152229958,2.0106020256720454e-7)
            (14.849397664028727,2.0131345647578241e-7)
            (14.852293681761397,2.0109051030338185e-7)
            (14.855398244061076,2.0138059293469135e-7)
            (14.858268788052806,2.0113071248482074e-7)
            (14.861312136885397,2.0144681957107588e-7)
            (14.864154452260108,2.0116014074659076e-7)
            (14.86728550186088,2.015465362130107e-7)
            (14.870170360360273,2.012122054013604e-7)
            (14.87321870571188,2.0162291690336584e-7)
            (14.876049678228139,2.0126325718436765e-7)
            (14.879088726514098,2.0171552121142624e-7)
            (14.881924277645131,2.0130643921863143e-7)
            (14.885042335780616,2.018451527469029e-7)
            (14.887908041899568,2.01385845964871e-7)
            (14.890908869416586,2.0192834923740285e-7)
            (14.893708836584487,2.0144227985408682e-7)
            (14.896768438005187,2.0206044378104423e-7)
            (14.899611320445867,2.0150872276429877e-7)
            (14.902698373462803,2.0220232475076232e-7)
            (14.905540859004558,2.0161395538734998e-7)
            (14.90852057144119,2.0229875269308215e-7)
            (14.91131138847634,2.0167314558769762e-7)
            (14.914416353801615,2.0248782183264942e-7)
            (14.917280987545341,2.0177555249549957e-7)
            (14.920333049909623,2.0261715460611629e-7)
            (14.9231583826564,2.0189514859587916e-7)
            (14.926158990154857,2.027404296256116e-7)
            (14.928973623634064,2.019631637150547e-7)
            (14.93213970255949,2.0299357334310918e-7)
            (14.93503965619684,2.021126165118477e-7)
            (14.93807841592759,2.0309553201815642e-7)
            (14.940909638308753,2.0223026147403063e-7)
            (14.943985965204336,2.0326496860463806e-7)
            (14.946865983016819,2.0232098768392946e-7)
            (14.950097650662137,2.0355141600080028e-7)
            (14.95305057401275,2.0251848245101883e-7)
            (14.956124129382147,2.0363407856951256e-7)
            (14.959006319510532,2.0262072961628153e-7)
            (14.96223317064923,2.0388487886859699e-7)
            (14.965234537710206,2.0275234556404826e-7)
            (14.968549064985325,2.0413906179109707e-7)
            (14.971592234509885,2.0298169765672513e-7)
            (14.97478829910954,2.0423039900422938e-7)
            (14.977802959980336,2.0306841623835507e-7)
            (14.9813000074474,2.046247752547396e-7)
            (14.984515599105555,2.032610384969103e-7)
            (14.988007071474849,2.047912273250142e-7)
            (14.99124064753868,2.0349594312030175e-7)
            (14.99474041634421,2.0491321743533515e-7)
            (14.99805739825682,2.035864713648571e-7)
            (15.002087699300878,2.0554554143435496e-7)
            (15.005745330565503,2.038529391393404e-7)
            (15.009772982188489,2.055892494359802e-7)
            (15.013547071363146,2.0407881761577965e-7)
            (15.018010270488055,2.057416824612131e-7)
            (15.02229454151203,2.042024592198435e-7)
            (15.028675733308237,2.0639359787794262e-7)
            (15.034749821550896,2.0540186208341607e-7)
            (15.039715488693613,2.0570469726417477e-7)
            (15.04449108680295,2.059249273782735e-7)
            (15.04853630004411,2.0581574608929173e-7)
            (15.052438120060899,2.0545832083401967e-7)
            (15.056150203579648,2.0610560913995413e-7)
            (15.059733725350366,2.0531764505580043e-7)
            (15.063259428025809,2.0635711901532744e-7)
            (15.066636570250283,2.0523237334434862e-7)
            (15.070069901338353,2.066271421466755e-7)
            (15.073297142939136,2.0521950734413328e-7)
            (15.076514645649375,2.0649148447502405e-7)
            (15.079564661416882,2.058034828089734e-7)
            (15.082472639918793,2.0690043860853712e-7)
            (15.085253464794668,2.0555712990316332e-7)
            (15.088630714604538,2.077925905219667e-7)
            (15.091690872295143,2.0577279296372416e-7)
            (15.094596189951654,2.071134693218118e-7)
            (15.097407940838911,2.064046023329826e-7)
            (15.100153949176748,2.0750198481751504e-7)
            (15.102805187732983,2.0612677429586464e-7)
            (15.105866330255468,2.0771913475810954e-7)
            (15.108795699219389,2.0627291653269595e-7)
            (15.111654916809618,2.0748834730205404e-7)
            (15.114428341850024,2.068292105496293e-7)
            (15.11715930487565,2.0796829670491912e-7)
            (15.119788962672137,2.0658100190556956e-7)
            (15.122766691527838,2.0807748813975937e-7)
            (15.12564224776382,2.0673759100557576e-7)
            (15.128736959925542,2.086255765065224e-7)
            (15.131566738656902,2.0720261624358372e-7)
            (15.13437988875602,2.0871794622429236e-7)
            (15.137059021554766,2.0715756292544213e-7)
            (15.140230369263577,2.0936285945396854e-7)
            (15.14314412419141,2.0739693767351716e-7)
            (15.146259354739238,2.095451818828022e-7)
            (15.149108208089096,2.0790555355764647e-7)
            (15.15197256374578,2.0949290936449225e-7)
            (15.154709291612884,2.078776967146745e-7)
            (15.158021725407195,2.1026762668888206e-7)
            (15.161035369605724,2.0816136065240957e-7)
            (15.164226256166522,2.103178208659593e-7)
            (15.167154201770797,2.0866903777199817e-7)
            (15.170125206672381,2.1024690534849505e-7)
            (15.17297207841739,2.0863483423168286e-7)
            (15.176483783729772,2.1114804358470587e-7)
            (15.17965747239862,2.0893962322797164e-7)
            (15.183016548458994,2.111182904273207e-7)
            (15.186102276358003,2.0945834674595082e-7)
            (15.189250517956907,2.1101277974884423e-7)
            (15.19227570069808,2.09415986531079e-7)
            (15.196065354708216,2.1197044102367867e-7)
            (15.19948799926443,2.0971777931096405e-7)
            (15.203152940508744,2.1193275905316807e-7)
            (15.206518459838128,2.102549295200814e-7)
            (15.209967831341867,2.117780839853358e-7)
            (15.21329240165111,2.102061209906409e-7)
            (15.217507046844204,2.1267710424712371e-7)
            (15.221346752886799,2.1047668308477932e-7)
            (15.225592958287528,2.1274287498620642e-7)
            (15.22949301517863,2.110153440668732e-7)
            (15.234003317395793,2.1374049769117503e-7)
            (15.238072969210561,2.1107080999137935e-7)
            (15.243333961038935,2.14005870381275e-7)
            (15.24813746122554,2.1143436984817504e-7)
            (15.253913176964698,2.1359642129817015e-7)
            (15.259450544470827,2.1179888232223288e-7)
            (15.266254394340638,2.1220314056996377e-7)
            (15.272758616907826,2.1264456012867447e-7)
            (15.278873267469747,2.1192572652687056e-7)
            (15.283732234851286,2.1242393127773444e-7)
            (15.288427005495214,2.128625126926271e-7)
            (15.292542233222052,2.1307954881005276e-7)
            (15.296482928096678,2.121728459284353e-7)
            (15.301097215017407,2.1356544091671493e-7)
            (15.3055173907119,2.1217120164699832e-7)
            (15.309929787323593,2.132698474902248e-7)
            (15.314212492308693,2.125632078045459e-7)
            (15.318387874655574,2.136773284382412e-7)
            (15.322357086951891,2.1248615274047746e-7)
            (15.326787375740583,2.140524130260162e-7)
            (15.330935685258996,2.1262670247607764e-7)
            (15.33534528166083,2.142643798745708e-7)
            (15.339422668065403,2.1297079049020045e-7)
            (15.343522294078113,2.1429775295187316e-7)
            (15.347419392805742,2.1299026441479652e-7)
            (15.351810070374325,2.1460969306864047e-7)
            (15.355911603888615,2.1316895937084535e-7)
            (15.36025930951073,2.1475562248998542e-7)
            (15.364298671083795,2.1346815344656942e-7)
            (15.368435351705287,2.147977445087419e-7)
            (15.372368470069485,2.135097288379718e-7)
            (15.376806213701098,2.1509833931408958e-7)
            (15.380944730979536,2.1370501114753173e-7)
            (15.385309349825596,2.1520641049256115e-7)
            (15.389384409875351,2.1395096272210266e-7)
            (15.393634413298667,2.1527433133999083e-7)
            (15.39767175287266,2.140145573807412e-7)
            (15.402206880106533,2.1554947629215643e-7)
            (15.406433748159287,2.1422032134101586e-7)
            (15.41087350243519,2.156321621711831e-7)
            (15.41503779094422,2.1441606339851486e-7)
            (15.419457375866054,2.157285746122363e-7)
            (15.423648602723116,2.1450161966591599e-7)
            (15.428317299942295,2.1596640449431776e-7)
            (15.432671801939565,2.1470943918497002e-7)
            (15.437240322712197,2.1603617817138433e-7)
            (15.441541730076347,2.148648839495731e-7)
            (15.446174316231337,2.1615706702566939e-7)
            (15.450558385947598,2.149691230252688e-7)
            (15.455394564179336,2.1635394341927645e-7)
            (15.459913307817416,2.151693229570485e-7)
            (15.464665088854256,2.1642073049549202e-7)
            (15.469151143481332,2.1529772370407036e-7)
            (15.474031761286879,2.1655622998871917e-7)
            (15.478642060965582,2.154151597571092e-7)
            (15.483683607726574,2.167161265348393e-7)
            (15.488405375767243,2.1560001945914844e-7)
            (15.49339546610952,2.1678547877697187e-7)
            (15.498114189933315,2.1571329443622464e-7)
            (15.503275049695214,2.169238567758234e-7)
            (15.508144519769603,2.158377035609056e-7)
            (15.513435579757592,2.170545412629771e-7)
            (15.518403482140737,2.1600347756639268e-7)
            (15.523686435085008,2.171281098127926e-7)
            (15.52868627546837,2.1610947698722103e-7)
            (15.53416239924099,2.1725966571538495e-7)
            (15.53932781665251,2.1623498474827163e-7)
            (15.544919332719134,2.1736900189888497e-7)
            (15.550181807427002,2.1638162560582248e-7)
            (15.555812142499386,2.1744560516008022e-7)
            (15.561142950415936,2.164840053747625e-7)
            (15.56697651536066,2.1756449950343746e-7)
            (15.572481572484978,2.1660577060458278e-7)
            (15.578431638751086,2.17658503943967e-7)
            (15.584043393127626,2.1673537393368425e-7)
            (15.590077782227374,2.1773526107361074e-7)
            (15.595793062323082,2.1683479306793788e-7)
            (15.602036254794113,2.1783919595275763e-7)
            (15.607933737885016,2.169493684229879e-7)
            (15.614308356079833,2.1792170473357465e-7)
            (15.62033157788061,2.1706455490366426e-7)
            (15.626832266493865,2.1799515284548834e-7)
            (15.63299225180084,2.1716008100186972e-7)
            (15.639709111022976,2.1808400452643794e-7)
            (15.646062667366985,2.172653858094419e-7)
            (15.652936675608123,2.1815672342585303e-7)
            (15.65944268369588,2.1736827223262238e-7)
            (15.666481436319998,2.1822392617492607e-7)
            (15.67315657213076,2.174583701036441e-7)
            (15.68042480117763,2.1829852838632537e-7)
            (15.687310925283512,2.1755342257651973e-7)
            (15.69477019157518,2.183618277670365e-7)
            (15.70184184849647,2.1764526833464809e-7)
            (15.709503950171339,2.184206823593953e-7)
            (15.716778483253384,2.1772843155682543e-7)
            (15.724691440349373,2.1848197845561088e-7)
            (15.73220185055041,2.178129094351818e-7)
            (15.740346301081065,2.185355170793932e-7)
            (15.748081220236958,2.1789423679199906e-7)
            (15.756469201834259,2.1858472825121514e-7)
            (15.764444769096164,2.1796923346225797e-7)
            (15.773113989576037,2.186334566221044e-7)
            (15.781358574281747,2.1804310985862672e-7)
            (15.790305713774398,2.1867666945495835e-7)
            (15.798819912299962,2.1811398600474258e-7)
            (15.808056777624293,2.1871553945165513e-7)
            (15.816855821322447,2.1817988896245892e-7)
            (15.826413669005765,2.1875224613414066e-7)
            (15.835523615342957,2.182432193855172e-7)
            (15.845411616544574,2.1878467929117068e-7)
            (15.854842808835413,2.1830353013924855e-7)
            (15.865073898565031,2.1881292500517268e-7)
            (15.874842022829116,2.183596694772554e-7)
            (15.885442917864243,2.1883812788929026e-7)
            (15.895572519995937,2.1841250805553603e-7)
            (15.906560731667504,2.1885967436672204e-7)
            (15.917069191982954,2.1846216079733417e-7)
            (15.928459995276613,2.1887738746480373e-7)
            (15.939364488400201,2.18508096732682e-7)
            (15.951180473977496,2.1889178424989347e-7)
            (15.962503436317292,2.1855049467616385e-7)
            (15.974764835671936,2.1890289207261136e-7)
            (15.986526296536091,2.1858953869005036e-7)
            (15.999249017000757,2.1891067549201344e-7)
            (16.011465977524168,2.186250958258892e-7)
            (16.0246662892133,2.189153904410716e-7)
            (16.03735577841101,2.1865716248461762e-7)
            (16.051047742288713,2.1891727918645681e-7)
            (16.064224043010267,2.1868584596922803e-7)
            (16.078415457272325,2.1891653143100032e-7)
            (16.092086796729685,2.1871119153264366e-7)
            (16.106778384850514,2.1891341751673547e-7)
            (16.12094584695576,2.187332395208862e-7)
            (16.136129486589002,2.1890827079840094e-7)
            (16.150784690780643,2.187520833514713e-7)
            (16.16643951135356,2.1890144096158602e-7)
            (16.18156058172822,2.1876784876450573e-7)
            (16.199422995564817,2.1900351194817357e-7)
            (16.215511495311166,2.1878798459121826e-7)
            (16.231889434145728,2.189142556156914e-7)
            (16.247553226802555,2.1881539688632715e-7)
            (16.264898035090656,2.1893826872427388e-7)
            (16.280925072578462,2.1881745520880837e-7)
            (16.297644721860372,2.188927025014733e-7)
            (16.31376495428438,2.1882770078848508e-7)
            (16.332232696894394,2.1891972100434724e-7)
            (16.348992883791105,2.188324268239562e-7)
            (16.365854831428134,2.188797128179844e-7)
            (16.381923390690922,2.1884134715444135e-7)
            (16.39793022297614,2.1886526849407838e-7)
            (16.413375941986928,2.188406198321537e-7)
            (16.42936128979263,2.1885867424965994e-7)
            (16.444726996654836,2.1884082637424875e-7)
            (16.460311936224233,2.1885317726874403e-7)
            (16.475115897919178,2.1884173278924167e-7)
            (16.4894761979085,2.188481298795219e-7)
            (16.503044345316507,2.188419666433544e-7)
            (16.51589911880532,2.1884466909483234e-7)
            (16.528003721235024,2.188418524321854e-7)
            (16.53903578283139,2.188426982415044e-7)
            (16.549280629431028,2.1884179311667202e-7)
            (16.55601701821741,2.1884179658397747e-7)
            (16.562321012574348,2.1884176484618497e-7)
            (16.570760978654768,2.188418250625254e-7)
            (16.580981189338637,2.18841785421402e-7)
            (16.596822729399385,2.1884340092461557e-7)
            (16.611683305163687,2.188419794012511e-7)
            (16.62819005162851,2.188464659587068e-7)
            (16.643285868237882,2.188450861393599e-7)
            (16.657762845108117,2.1885172054887187e-7)
            (16.671632026014187,2.1884592949714805e-7)
            (16.687985915286415,2.1886420561668887e-7)
            (16.703476730438222,2.1884545729319928e-7)
            (16.721650529621353,2.1887590378595576e-7)
            (16.738653155898053,2.188539261712621e-7)
            (16.755783645594416,2.1888759936404957e-7)
            (16.772108500921956,2.1886006010359967e-7)
            (16.789441337463145,2.1890410622397176e-7)
            (16.806167577592053,2.1886208543164636e-7)
            (16.82465203576828,2.1892891806771664e-7)
            (16.842270386937937,2.1887230902863068e-7)
            (16.860785685683826,2.1895531003915042e-7)
            (16.878371778035135,2.1888799198940372e-7)
            (16.896600431549512,2.1898387785912651e-7)
            (16.914037315916868,2.188977773037319e-7)
            (16.932643085119032,2.1902040772864618e-7)
            (16.95042399547032,2.1891109009058147e-7)
            (16.96929884694677,2.1906273069463238e-7)
            (16.987239084587568,2.1893410119001587e-7)
            (17.005906964814766,2.1910625652108644e-7)
            (17.02367949882734,2.189558505821351e-7)
            (17.042339319340925,2.1915616009788043e-7)
            (17.060125366215523,2.1897706185625465e-7)
            (17.078913140228675,2.192138637151279e-7)
            (17.096766323656198,2.1900706291927227e-7)
            (17.115433019140163,2.1927421918535644e-7)
            (17.133156234495278,2.1904074825455338e-7)
            (17.151677099345168,2.1933922880087707e-7)
            (17.16927439724333,2.1907358806000843e-7)
            (17.18776560208634,2.194120826807219e-7)
            (17.205307013857418,2.1911294413106476e-7)
            (17.223670422046325,2.1948911245916001e-7)
            (17.24106677426638,2.1915835977802082e-7)
            (17.259232971544286,2.1956991322452472e-7)
            (17.276443679693134,2.1920437157203817e-7)
            (17.294476513662623,2.1965780717723114e-7)
            (17.31154364502375,2.1925549515289922e-7)
            (17.329406494942354,2.1975052085709083e-7)
            (17.346290832741914,2.193132798037022e-7)
            (17.363924684878583,2.19846634440992e-7)
            (17.380587797010946,2.1937300159920155e-7)
            (17.398025439092706,2.1994898280463635e-7)
            (17.414489545998066,2.194373535302854e-7)
            (17.43171493155093,2.2005605674275145e-7)
            (17.447960252894745,2.1950824922501064e-7)
            (17.46493150351008,2.201662275759638e-7)
            (17.48093037320278,2.1958182656962449e-7)
            (17.497667206862783,2.2028189129721183e-7)
            (17.513432964113658,2.1965998609135962e-7)
            (17.529925795811597,2.204018271408069e-7)
            (17.545446272448356,2.1974431389686512e-7)
            (17.56166687944643,2.2052446936070247e-7)
            (17.57692415469227,2.1983157222637936e-7)
            (17.592887736944615,2.2065193888166468e-7)
            (17.607892005931056,2.1992346588185558e-7)
            (17.623590440208176,2.2078284846000348e-7)
            (17.63833286771307,2.2002098610211423e-7)
            (17.653748483420845,2.2091600852195977e-7)
            (17.668218958943392,2.201213277259153e-7)
            (17.68336584680779,2.2105335502623444e-7)
            (17.69757368411534,2.202263263404648e-7)
            (17.71244369809784,2.2119316912862083e-7)
            (17.726381761985987,2.203362063608009e-7)
            (17.74096590043535,2.213348092842927e-7)
            (17.75463044607004,2.2044862736052588e-7)
            (17.768942163519583,2.2147996049842072e-7)
            (17.78234193011676,2.2056562387348396e-7)
            (17.796372733371328,2.2162651093938341e-7)
            (17.809501808833776,2.2068654862796847e-7)
            (17.823250264135428,2.2177456105552019e-7)
            (17.836110183705365,2.2080971251989685e-7)
            (17.849588222078243,2.2192532597246938e-7)
            (17.86218661644279,2.209372004476989e-7)
            (17.87538591504753,2.2207642408493929e-7)
            (17.887718259519414,2.2106749781364768e-7)
            (17.900643966019903,2.222288234604146e-7)
            (17.912716016010908,2.2119981993706575e-7)
            (17.925377150259997,2.2238293771043054e-7)
            (17.937194681296493,2.2133596295756774e-7)
            (17.94958433858111,2.2253646159753493e-7)
            (17.96114481505266,2.214737427680843e-7)
            (17.97327329445748,2.2269116597767521e-7)
            (17.984585381940224,2.2161345916970838e-7)
            (17.996457610439087,2.2284634178795473e-7)
            (18.00752473332005,2.2175616847528058e-7)
            (18.019136954857363,2.2300031098830405e-7)
            (18.029959344428327,2.2189945836095588e-7)
            (18.0413248081194,2.2315526302495218e-7)
            (18.05191239105126,2.2204466358982943e-7)
            (18.063031621617434,2.233092687676485e-7)
            (18.073385577603684,2.2219169463465305e-7)
            (18.084259627091804,2.2346187281273524e-7)
            (18.094383546412217,2.2233854989051617e-7)
            (18.10502578000198,2.2361500244579255e-7)
            (18.11492901557408,2.2248720958465614e-7)
            (18.12533652876972,2.2376578725436332e-7)
            (18.1350188702004,2.2263629475156822e-7)
            (18.14519832182577,2.239153558773669e-7)
            (18.154666703872323,2.227848565490679e-7)
            (18.16462855667459,2.2406449136448515e-7)
            (18.17389011152472,2.22934815982696e-7)
            (18.183630372425647,2.24210218140106e-7)
            (18.192684992386777,2.230837776533901e-7)
            (18.202215338199863,2.243551044810278e-7)
            (18.21107245185326,2.2323225006103008e-7)
            (18.220398175603002,2.2449809961643423e-7)
            (18.229061709193886,2.2338125896278692e-7)
            (18.23818085406862,2.2463725906766998e-7)
            (18.246652508570286,2.2352812743755575e-7)
            (18.25557944534612,2.247757502347491e-7)
            (18.26386944067356,2.2367471833193157e-7)
            (18.27260368389452,2.2491061419487742e-7)
            (18.280712846258112,2.2382052646928193e-7)
            (18.289257346906147,2.25041967976704e-7)
            (18.297190477159795,2.2396359609767753e-7)
            (18.305558682020923,2.2517221049444235e-7)
            (18.313324627613103,2.2410644176075816e-7)
            (18.321511865722442,2.2529728058017878e-7)
            (18.329109673070608,2.24246940514579e-7)
            (18.33712517700836,2.2541971429847018e-7)
            (18.344562996870952,2.243847322808186e-7)
            (18.352415489109106,2.2553975767632093e-7)
            (18.359698878026805,2.2452186511500128e-7)
            (18.367383084376865,2.2565382864298523e-7)
            (18.37451151747443,2.2465523613090109e-7)
            (18.382041903726265,2.2576615745907558e-7)
            (18.38902575883797,2.247863794764251e-7)
            (18.396403842761934,2.2587414743822547e-7)
            (18.403244508441805,2.249157896011008e-7)
            (18.410468862959647,2.259764615867719e-7)
            (18.417168578630775,2.2504059553662872e-7)
            (18.424255343957526,2.2607728693565244e-7)
            (18.43082439318445,2.251636825302852e-7)
            (18.43776805755206,2.2617175134294608e-7)
            (18.444204392342357,2.2528347941394197e-7)
            (18.451010932072542,2.2626182789035267e-7)
            (18.45732103689391,2.2539864099239122e-7)
            (18.464003183937788,2.2634955790151243e-7)
            (18.470194479081737,2.2551213730837297e-7)
            (18.47674305944249,2.264296580606135e-7)
            (18.482812419038,2.2562076035158906e-7)
            (18.489241686467945,2.2650702674132447e-7)
            (18.49519964446344,2.2572541509150954e-7)
            (18.501514236326102,2.2658011988290433e-7)
            (18.507363264580395,2.25827704984422e-7)
            (18.513556162051508,2.2664571672161202e-7)
            (18.519295380546417,2.259240809880817e-7)
            (18.525386331278263,2.2670970731650542e-7)
            (18.53102819321999,2.260173938166218e-7)
            (18.537011693375064,2.2676709614404858e-7)
            (18.54255344546,2.2610697921146247e-7)
            (18.54843089398648,2.2681857443662058e-7)
            (18.553876978484684,2.2619053951012595e-7)
            (18.559667609686805,2.2686831501112016e-7)
            (18.565028904137165,2.2627158076004096e-7)
            (18.57071939186986,2.2690980824882694e-7)
            (18.575990111832095,2.2634736793151124e-7)
            (18.581594367764303,2.269477581288047e-7)
            (18.586785778698975,2.264179046990155e-7)
            (18.59231531607052,2.2698248370153232e-7)
            (18.59743324948933,2.264857044631535e-7)
            (18.602873987819518,2.2700892987173645e-7)
            (18.607914169932485,2.2654723860119832e-7)
            (18.613292408050732,2.270338910665216e-7)
            (18.61827209752474,2.266046924714237e-7)
            (18.623586514767805,2.2705349992367678e-7)
            (18.62850503169229,2.2665849987435924e-7)
            (18.633751461333528,2.270666044878444e-7)
            (18.63861220609802,2.2670601371681128e-7)
            (18.643825028941393,2.270790873304401e-7)
            (18.648648851284516,2.267503486184523e-7)
            (18.653815238111644,2.2708468923216353e-7)
            (18.65859817406973,2.267899956911961e-7)
            (18.66373734068376,2.270866484617459e-7)
            (18.668498690786947,2.2682424160863827e-7)
            (18.673650038961778,2.2708754446613143e-7)
            (18.67841540435755,2.2685553371106825e-7)
            (18.6835720048269,2.270816639793036e-7)
            (18.688350381697685,2.2688168400773918e-7)
            (18.693585666866117,2.2707494433434137e-7)
            (18.698438121784914,2.2690364208852958e-7)
            (18.70383878972211,2.2706615887463348e-7)
            (18.708843728555472,2.269223160882763e-7)
            (18.7145604768127,2.2705166984844747e-7)
            (18.719894219298762,2.2693654449953797e-7)
            (18.726574464941056,2.2702948692899347e-7)
            (18.732945363321836,2.2696163273997408e-7)
            (18.738536110116105,2.2698440450741262e-7)
            (18.743894588002917,2.2698448782996964e-7)
            (18.747941886232145,2.2696866678102105e-7)
            (18.751786302573173,2.269661625387586e-7)
            (18.755127814268825,2.2696576547000706e-7)
            (18.758309618769026,2.269615354934486e-7)
            (18.761133768384692,2.269631128320353e-7)
            (18.76379749713287,2.2696019951153868e-7)
            (18.766133642873573,2.2696122645732793e-7)
            (18.76828864787118,2.26959922309394e-7)
            (18.769818787865603,2.269600824210543e-7)
            (18.771273429654443,2.26959962224295e-7)
            (18.772730870537746,2.2696003748034118e-7)
            (18.77430281096054,2.2695996167665246e-7)
            (18.776752330428522,2.2696105546024856e-7)
            (18.77907080652926,2.2696038337904092e-7)
            (18.781523851891595,2.2696300514989242e-7)
            (18.78388395280518,2.2696043111993925e-7)
            (18.78659633593445,2.269672378199188e-7)
            (18.789114103828876,2.2696103122376577e-7)
            (18.79195073835916,2.26975013279878e-7)
            (18.794508871226782,2.269650894351392e-7)
            (18.797112899620206,2.2698318197505344e-7)
            (18.799589076802576,2.2696472051089002e-7)
            (18.802337182247552,2.2698828751375738e-7)
            (18.80500250038625,2.2696810924402172e-7)
            (18.807895888603795,2.270091572457307e-7)
            (18.810568177409184,2.2697479859956906e-7)
            (18.81338408199708,2.2702971508761043e-7)
            (18.816026804805738,2.2697829160920593e-7)
            (18.819015676784165,2.270619919322185e-7)
            (18.821759601554117,2.269895744415219e-7)
            (18.824667878796724,2.270897535775834e-7)
            (18.82735851436013,2.2700444141041597e-7)
            (18.830219453936493,2.271221113358415e-7)
            (18.83290434189708,2.2701262168105684e-7)
            (18.83594949899209,2.271811561680065e-7)
            (18.83872017566521,2.2703941970173232e-7)
            (18.841588531241843,2.272154442167629e-7)
            (18.844258865758523,2.2706034873421786e-7)
            (18.847153865594827,2.2726850573995544e-7)
            (18.849862730809427,2.2707711711242718e-7)
            (18.85290441201806,2.2735622847610046e-7)
            (18.855664037187545,2.2712678415360652e-7)
            (18.85848591891406,2.273962679677436e-7)
            (18.8611288949949,2.2714954061949842e-7)
            (18.86406815243877,2.2748462840884557e-7)
            (18.866797448650534,2.2718324175157101e-7)
            (18.869783706554237,2.275841736113605e-7)
            (18.872507279398732,2.272583058184362e-7)
            (18.875296237323006,2.2763647009943235e-7)
            (18.877922526722823,2.272791237696993e-7)
            (18.88092938637525,2.2779124566708804e-7)
            (18.8836822912392,2.273436929341606e-7)
            (18.88659525407114,2.2787601136210493e-7)
            (18.889274383917655,2.2743902125298868e-7)
            (18.89205783805588,2.2794788279872234e-7)
            (18.89468820583033,2.2746107347586346e-7)
            (18.897469519679603,2.2791104201498772e-7)
            (18.90016809952077,2.2754394979177873e-7)
            (18.90300262111686,2.2811063973509896e-7)
            (18.905664655679203,2.2758056825629584e-7)
            (18.908629764670767,2.2832234123375853e-7)
            (18.911358465125968,2.276788618411091e-7)
            (18.914238898052055,2.284433265373811e-7)
            (18.916916727822425,2.2777351134431411e-7)
            (18.919801198736113,2.2858753899747148e-7)
            (18.922499807455992,2.278455606919392e-7)
            (18.925506352207908,2.2881549038075055e-7)
            (18.92826275513177,2.279929358340957e-7)
            (18.93114498022552,2.2891691754537828e-7)
            (18.933839988665202,2.2808660624732742e-7)
            (18.936813601145005,2.2911832416515397e-7)
            (18.9395825117362,2.2819248126772963e-7)
            (18.94262895967974,2.2934571206531993e-7)
            (18.945428742979537,2.2837555710489229e-7)
            (18.94836516524317,2.2945460777403606e-7)
            (18.951124901863334,2.284615518017099e-7)
            (18.954253030772072,2.2975457692837043e-7)
            (18.95714038762748,2.2861915026560034e-7)
            (18.960257058555957,2.299351486134033e-7)
            (18.963141044637563,2.2881663538570035e-7)
            (18.96622334171945,2.3007586925659037e-7)
            (18.969129513758983,2.2890649849580296e-7)
            (18.972507328803847,2.3051091068459454e-7)
            (18.975593641538577,2.2913164846341732e-7)
            (18.97888705771605,2.3061667313338343e-7)
            (18.981959959817157,2.2932153913437226e-7)
            (18.98536745101097,2.3081603136298146e-7)
            (18.988583964060155,2.294364293870763e-7)
            (18.9924273273078,2.3139601213972286e-7)
            (18.995921910958458,2.2973012897639719e-7)
            (18.99973553857731,2.3142330537118102e-7)
            (19.00333817454924,2.2989995725977517e-7)
            (19.007746457230972,2.3175703729837747e-7)
            (19.01193577165377,2.3006600724320864e-7)
            (19.01801405333882,2.3221782655606445e-7)
            (19.02386376272174,2.3139867882266192e-7)
            (19.028630774368363,2.3160894258860226e-7)
            (19.033222285996235,2.3197144124107576e-7)
            (19.037116922367836,2.3175350152429485e-7)
            (19.04088327120572,2.3148777015373153e-7)
            (19.04445461932295,2.3206878084736213e-7)
            (19.04791533217159,2.313490869257754e-7)
            (19.051303678156422,2.323371108884289e-7)
            (19.054569642916444,2.3127660944999432e-7)
            (19.057846780120432,2.3260430236327548e-7)
            (19.060969631196105,2.3121110988614715e-7)
            (19.064239630583618,2.329724273032833e-7)
            (19.06725993086577,2.31392686396326e-7)
            (19.070359671058114,2.3329913195846675e-7)
            (19.073211405956876,2.3179924585834244e-7)
            (19.076078385330806,2.3345766629608024e-7)
            (19.078802695970474,2.3177356020100061e-7)
            (19.082001612431235,2.3427383759988047e-7)
            (19.084889942552078,2.321277627390605e-7)
            (19.08782495383962,2.3426372581817988e-7)
            (19.090538104185313,2.3254587222582693e-7)
            (19.09332762238944,2.343497547395888e-7)
            (19.095984863019705,2.3255557523345324e-7)
            (19.098831589573283,2.341736545710925e-7)
            (19.10158863738692,2.3286363851721364e-7)
            (19.104438877052527,2.3467675641762691e-7)
            (19.10711987933405,2.3299445089812737e-7)
            (19.11004869006198,2.3510051498567582e-7)
            (19.112780495625536,2.332190073144815e-7)
            (19.115713036492075,2.354022726653481e-7)
            (19.118438612127832,2.3352536204668794e-7)
            (19.1213143736997,2.3559468405900316e-7)
            (19.124019064883445,2.3370103031462487e-7)
            (19.127009712348897,2.3597599272580384e-7)
            (19.129789312507693,2.339890555296281e-7)
            (19.13274788650251,2.3618469406764878e-7)
            (19.135510439014524,2.3427043946250243e-7)
            (19.138474135916173,2.3640475568742459e-7)
            (19.141262448092327,2.344574481877299e-7)
            (19.14435789787255,2.3679180706875275e-7)
            (19.147230867941786,2.347796509067973e-7)
            (19.150277822948617,2.3695347766962674e-7)
            (19.153136713888145,2.350191692982149e-7)
            (19.1562654341181,2.372278503379477e-7)
            (19.15920468019205,2.3523268349272488e-7)
            (19.162458794736956,2.3757815631619837e-7)
            (19.165483953847783,2.3556706928127624e-7)
            (19.168708229924878,2.3772438666127075e-7)
            (19.171746553829532,2.3577192232801842e-7)
            (19.175139040080342,2.380580744066455e-7)
            (19.178319332910785,2.3601893490586628e-7)
            (19.181829134861268,2.3834649410244827e-7)
            (19.185106219222405,2.3634025855923227e-7)
            (19.188656256862142,2.385053740942488e-7)
            (19.192013618073123,2.3653040341751296e-7)
            (19.195839872871865,2.388833663993337e-7)
            (19.199425551986693,2.3680568907897136e-7)
            (19.20341637278628,2.391145687464254e-7)
            (19.207169037624052,2.3709598228964848e-7)
            (19.211386058648493,2.393039457122825e-7)
            (19.21539521126562,2.3729224788380945e-7)
            (19.220164235739905,2.3969692470492646e-7)
            (19.224671511950348,2.3757560531888703e-7)
            (19.230118603948945,2.398550763619499e-7)
            (19.23536434796224,2.3787503543763244e-7)
            (19.242168168257027,2.386519648889617e-7)
            (19.248650172517618,2.390231933282522e-7)
            (19.254842082009986,2.3854366121874055e-7)
            (19.260036477498144,2.393557941630133e-7)
            (19.26484077407738,2.3829216860459198e-7)
            (19.26958260777942,2.398450147045776e-7)
            (19.27396599078728,2.3861208487687226e-7)
            (19.2782559459607,2.4010453365569177e-7)
            (19.282325572887157,2.3853093069523293e-7)
            (19.28681753687043,2.4054747118630877e-7)
            (19.291007111482738,2.3875570435439073e-7)
            (19.29535416509812,2.4075232602078603e-7)
            (19.299395022126717,2.391330093691479e-7)
            (19.303497352544994,2.4085864014191904e-7)
            (19.307393429704433,2.391722290734837e-7)
            (19.311740093343886,2.412603714853696e-7)
            (19.3157912336785,2.394375129624542e-7)
            (19.320018255736688,2.4141388272193056e-7)
            (19.323967204535784,2.397534516039139e-7)
            (19.328073280043082,2.415375293293804e-7)
            (19.331970058849496,2.398391861238298e-7)
            (19.336311348403257,2.419091015593495e-7)
            (19.340356778113684,2.4012429579865283e-7)
            (19.344579648764096,2.42034088308178e-7)
            (19.34854272611379,2.4037936242740616e-7)
            (19.352745424025954,2.4219320622343327e-7)
            (19.35672727762053,2.4050182708228245e-7)
            (19.361133695545192,2.4252098307012146e-7)
            (19.365243807077942,2.407935609981887e-7)
            (19.36954048984114,2.4263285512417665e-7)
            (19.373587658550235,2.410010017717412e-7)
            (19.377945658319877,2.4282529974442264e-7)
            (19.38206648133712,2.4115328129054834e-7)
            (19.386588615387126,2.4310438990829316e-7)
            (19.390814845329604,2.414378136644293e-7)
            (19.39525094205694,2.432159565590689e-7)
            (19.399439992340895,2.416151403058897e-7)
            (19.40399612180358,2.4342959811476616e-7)
            (19.408297112081637,2.4178927185781324e-7)
            (19.41298171348325,2.436647060270146e-7)
            (19.4173705441259,2.420559469514706e-7)
            (19.422005709234664,2.4378339775135075e-7)
            (19.42638925130037,2.422186338145369e-7)
            (19.431180629603165,2.4400313269104785e-7)
            (19.435699488374414,2.42406138713537e-7)
            (19.440595421533665,2.4420402575906743e-7)
            (19.4451939715502,2.4264997191673155e-7)
            (19.45008429324533,2.4433227986519373e-7)
            (19.454712635672923,2.4280809211703555e-7)
            (19.459777745259984,2.4454535925241423e-7)
            (19.46455439990674,2.430009436245647e-7)
            (19.469714987055557,2.4472211555173485e-7)
            (19.47457375070028,2.432220599972464e-7)
            (19.479774124996847,2.448585275974679e-7)
            (19.48469791408224,2.433802097490995e-7)
            (19.490081561591783,2.450572780919307e-7)
            (19.49516194049814,2.435716821912199e-7)
            (19.500646574873088,2.4521785620612375e-7)
            (19.505821428827815,2.437731657237681e-7)
            (19.5113888652112,2.4535843798799455e-7)
            (19.51666230528908,2.439320348401213e-7)
            (19.522418873598316,2.4553982939440917e-7)
            (19.527857613425216,2.4411724772349744e-7)
            (19.53373318963559,2.4568916945931963e-7)
            (19.539287344387454,2.443028712681092e-7)
            (19.54528506612364,2.458289912174173e-7)
            (19.55096965208417,2.4446099357734e-7)
            (19.557165541685677,2.4599284645511043e-7)
            (19.563028444677126,2.446369704222177e-7)
            (19.569371315888734,2.461330405864955e-7)
            (19.57537784761276,2.4480972437121673e-7)
            (19.58188001800645,2.4626780606234287e-7)
            (19.58804880046396,2.449648177354274e-7)
            (19.59476513676113,2.46415134445345e-7)
            (19.601132093139167,2.451301328984923e-7)
            (19.60803141053401,2.4654632300337055e-7)
            (19.61457682888946,2.452917162450365e-7)
            (19.621673574712702,2.466728062464541e-7)
            (19.628415859351833,2.454415322092921e-7)
            (19.635751904126117,2.468045878992676e-7)
            (19.642720737863595,2.4559568991069675e-7)
            (19.650283136136096,2.4692573358332955e-7)
            (19.6574722920721,2.457466612149977e-7)
            (19.665275152846846,2.470416971448045e-7)
            (19.672701969686287,2.4588930906766514e-7)
            (19.68077993543961,2.4715840854613015e-7)
            (19.688471745346572,2.4603221614962205e-7)
            (19.696827469038872,2.4726789905569937e-7)
            (19.704789962829565,2.461723943359835e-7)
            (19.713438078876212,2.4737168833467585e-7)
            (19.721688829510562,2.463063481003323e-7)
            (19.730660281576583,2.474732565366565e-7)
            (19.73922657274065,2.464380003588065e-7)
            (19.748536861559515,2.475692793127534e-7)
            (19.757435007685334,2.4656688448751277e-7)
            (19.767102022112475,2.476594121268898e-7)
            (19.776352413391475,2.4669087683893404e-7)
            (19.786405672430952,2.477453446745089e-7)
            (19.796036974097955,2.4681122581288986e-7)
            (19.806501794673327,2.478261281755513e-7)
            (19.816539539064365,2.4692835558966444e-7)
            (19.82743981054324,2.479010487569041e-7)
            (19.83790991442543,2.470413525477663e-7)
            (19.84927558883128,2.4797056845797654e-7)
            (19.860209215840086,2.4715028453118946e-7)
            (19.872071490245183,2.480346076554753e-7)
            (19.88350095960109,2.472555167740252e-7)
            (19.895889604278203,2.480927728044989e-7)
            (19.90784688350321,2.4735691594882084e-7)
            (19.922211749621287,2.488065888959549e-7)
            (19.93515735395947,2.475005750513111e-7)
            (19.94864566697707,2.483917862887991e-7)
            (19.96158485946836,2.4771258180247725e-7)
            (19.9760427483525,2.486322155018162e-7)
            (19.98959755978736,2.477598914886481e-7)
            (20.0,2.4778506518059337e-7)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={plots_rib_m0eb35df9-1569-4f90-a177-bfe4927e8f53}, draw opacity={0.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,-2.963235781519528e-13)
            (0.011,-3.4831686063707578e-9)
            (0.0216894905339688,-1.628247650891975e-8)
            (0.032043074462542905,-1.6543997601844168e-8)
            (0.040805151975126824,-2.0379096196412155e-8)
            (0.04910403850217626,-9.392515528948515e-9)
            (0.058225176946415436,-2.447186374184982e-8)
            (0.06655727584441609,-1.150984416159947e-8)
            (0.075081744635589,-2.5999018620995342e-8)
            (0.08288401587612032,-1.582548809554312e-8)
            (0.09068192039829806,-2.6484266507769166e-8)
            (0.098089230931028,-1.5539329820415592e-8)
            (0.10598297492376633,-2.5622077837192963e-8)
            (0.11359853897062851,-1.752580847773173e-8)
            (0.12144537366562222,-2.7936959571359647e-8)
            (0.12873768863447985,-1.9073412215437073e-8)
            (0.1363579442931036,-2.9173448367945428e-8)
            (0.14348131517509402,-2.0024481414271217e-8)
            (0.15123425234757612,-3.078775147839642e-8)
            (0.15834317593544267,-2.1913169036338802e-8)
            (0.16563231586863297,-3.1155696368786313e-8)
            (0.17241533715334945,-2.3120476505330894e-8)
            (0.17964286516062852,-3.200401992550571e-8)
            (0.1863731221336362,-2.4110730271206407e-8)
            (0.19363663582815038,-3.313009529023603e-8)
            (0.20028686647405458,-2.575169340114167e-8)
            (0.20707132691713107,-3.328767699295266e-8)
            (0.21341309542434458,-2.649381745906927e-8)
            (0.22032704691176597,-3.429517321924501e-8)
            (0.22671484860689162,-2.7500759276178522e-8)
            (0.2334656730770729,-3.4888665575364366e-8)
            (0.23967033255853076,-2.879682740030139e-8)
            (0.24604566776082945,-3.505781344521502e-8)
            (0.25202350853146993,-2.9287085110572022e-8)
            (0.25867700332446747,-3.625377628020301e-8)
            (0.26475207202229833,-3.033884272908135e-8)
            (0.2710130662479162,-3.634494004008334e-8)
            (0.27680274611665695,-3.126415936688384e-8)
            (0.28286138932996957,-3.657947819461952e-8)
            (0.28854456824610253,-3.166840992133909e-8)
            (0.2949423677970712,-3.7829315472015627e-8)
            (0.3007160077149244,-3.272219958589593e-8)
            (0.3065487284999458,-3.7573327037622255e-8)
            (0.3119737373780826,-3.3325702835014524e-8)
            (0.31778957386858514,-3.787762363575442e-8)
            (0.32322893132263114,-3.3714771778195576e-8)
            (0.32870460505546634,-3.690405212328964e-8)
            (0.3340175618906094,-3.446960653434869e-8)
            (0.3394534456473926,-3.767986280318256e-8)
            (0.3446052308060835,-3.447939647794009e-8)
            (0.3500396195738925,-3.7321645397324035e-8)
            (0.3552759820409297,-3.4984320299345666e-8)
            (0.3606772096282123,-3.80028737067095e-8)
            (0.36572873496922637,-3.521432452987651e-8)
            (0.3712373600168827,-3.8520130121297856e-8)
            (0.3763210259851576,-3.560361333500835e-8)
            (0.3817123083200577,-3.8702851719940896e-8)
            (0.3866821192626552,-3.604640234350881e-8)
            (0.3918894262828451,-3.871956257163252e-8)
            (0.39675443629748747,-3.6289043701081175e-8)
            (0.4021441779887123,-3.905525901070378e-8)
            (0.4070750537973464,-3.6673953889951766e-8)
            (0.41222245392551443,-3.897605686144422e-8)
            (0.4169921258433847,-3.6971494738120094e-8)
            (0.42209125482862875,-3.8977523494954184e-8)
            (0.42685197141540654,-3.715764398284011e-8)
            (0.4321763792196834,-3.9219023157392604e-8)
            (0.4370145713340715,-3.74690796086477e-8)
            (0.44202728655743784,-3.902537082923423e-8)
            (0.44670073847985015,-3.763645254939689e-8)
            (0.4518730800828471,-3.9043013493449044e-8)
            (0.45667925360962636,-3.777957269408775e-8)
            (0.46208711831150723,-3.912447633007352e-8)
            (0.4669987138735814,-3.798527272575464e-8)
            (0.47219182190596165,-3.890161335437298e-8)
            (0.47707833358682594,-3.8066292718506344e-8)
            (0.4829934118321436,-3.895003706328861e-8)
            (0.4884469181616117,-3.8162497993341727e-8)
            (0.49528861218099696,-3.88030477931301e-8)
            (0.5017361468398862,-3.835590872347749e-8)
            (0.5072281308827704,-3.847173719205721e-8)
            (0.5124941853919234,-3.847817887437906e-8)
            (0.5165260860197924,-3.8379386780289874e-8)
            (0.5203671126238993,-3.836713856104384e-8)
            (0.5237072598880879,-3.836132913839355e-8)
            (0.526897000643022,-3.833666799518396e-8)
            (0.5297288131013873,-3.834488374232497e-8)
            (0.5324118804580891,-3.832713301764391e-8)
            (0.5347662289218239,-3.833292255972904e-8)
            (0.5369583557853791,-3.8324510523276543e-8)
            (0.5385655550422048,-3.8325428328184396e-8)
            (0.5401136024915882,-3.832445686951221e-8)
            (0.5418079906642761,-3.8325551489966216e-8)
            (0.543440822726921,-3.832450036371987e-8)
            (0.5458040760749341,-3.833038357067003e-8)
            (0.5480191347472934,-3.8325089324416166e-8)
            (0.5503837752750089,-3.833613721976435e-8)
            (0.5526460666724714,-3.833320373757239e-8)
            (0.5549690453384369,-3.836109685036336e-8)
            (0.5572088889647298,-3.832923002105132e-8)
            (0.5598728957967123,-3.838692763250559e-8)
            (0.5624320434490069,-3.833549735950828e-8)
            (0.5652991001959988,-3.8455337959403224e-8)
            (0.5678873837144107,-3.837035391619522e-8)
            (0.5705000901288146,-3.851921434848391e-8)
            (0.5729811733650267,-3.8366879269143514e-8)
            (0.5760028987973131,-3.867600493021231e-8)
            (0.5787377031140384,-3.8402497516055927e-8)
            (0.5816872752743706,-3.8794733042144106e-8)
            (0.5843503098519468,-3.8510861632076385e-8)
            (0.5870237271668798,-3.888984650984244e-8)
            (0.5895710268910052,-3.849995419498205e-8)
            (0.59240871326631,-3.895197210242353e-8)
            (0.5951416095416332,-3.856186723922572e-8)
            (0.5980688096282394,-3.9227411719000833e-8)
            (0.6007614240387736,-3.8687647505552665e-8)
            (0.6035457228468467,-3.944489577531972e-8)
            (0.6061717412520803,-3.8714032126790465e-8)
            (0.6092190110185057,-3.98936232413977e-8)
            (0.6119841679086605,-3.888078762496297e-8)
            (0.6148679534687634,-4.01160671438848e-8)
            (0.6175286435172589,-3.9095314528670507e-8)
            (0.6203210893764864,-4.038036084227017e-8)
            (0.6229595634790797,-3.9150184082868286e-8)
            (0.6257451588876394,-4.033629615487783e-8)
            (0.6284401508789401,-3.9401875569863115e-8)
            (0.6312423439395229,-4.0922443967336964e-8)
            (0.6338801933728064,-3.947080700744489e-8)
            (0.6368613088247492,-4.1642630091241184e-8)
            (0.6395889545327017,-3.977659973081905e-8)
            (0.6424427537819579,-4.2028461657399306e-8)
            (0.6450892865412556,-4.0093549408536094e-8)
            (0.6479115190430852,-4.249001216664903e-8)
            (0.6505610772813958,-4.026841652491971e-8)
            (0.6535677661194375,-4.341367346758218e-8)
            (0.6562958409666817,-4.079838114421642e-8)
            (0.6590992113329691,-4.3710721499530475e-8)
            (0.6617159676923058,-4.112330802513116e-8)
            (0.6645772464003153,-4.435635745383562e-8)
            (0.6672526874295416,-4.140844462702588e-8)
            (0.6702505182443362,-4.538388112706511e-8)
            (0.672970128871353,-4.215482671309985e-8)
            (0.6757461253015428,-4.5660691797805396e-8)
            (0.6783538643269605,-4.242336818776777e-8)
            (0.6812932781186184,-4.664700845201099e-8)
            (0.6840154200999388,-4.289223562625233e-8)
            (0.6869800677644271,-4.7509893149181046e-8)
            (0.6896898424303876,-4.3791288343525426e-8)
            (0.692476707541214,-4.786129441571743e-8)
            (0.6951090640831517,-4.399555654261917e-8)
            (0.6981785452005538,-4.94688298097115e-8)
            (0.7009735325949106,-4.474409251805248e-8)
            (0.7039244036116136,-4.995552498929244e-8)
            (0.7066437510701653,-4.571316646701795e-8)
            (0.7094915974122461,-5.0389894913435e-8)
            (0.7121918641227132,-4.591034772189369e-8)
            (0.7150991072115648,-5.009131031674643e-8)
            (0.7179131596292625,-4.666755172849114e-8)
            (0.7208891601676152,-5.155723983613339e-8)
            (0.7236854134521756,-4.705067838948215e-8)
            (0.7268147393210268,-5.299973500971388e-8)
            (0.7297135987974196,-4.778732942056356e-8)
            (0.7328579550492637,-5.3932031576861376e-8)
            (0.7357789707756279,-4.863032119560154e-8)
            (0.7389522888191071,-5.475300131643813e-8)
            (0.7419309330062692,-4.920624078891785e-8)
            (0.7453255389863168,-5.624744738434076e-8)
            (0.7484568519168378,-5.020413456966861e-8)
            (0.751859901771156,-5.692981814138061e-8)
            (0.7550442923233861,-5.101142325071613e-8)
            (0.7586473367788376,-5.800097785092909e-8)
            (0.7620318770532282,-5.171041183536598e-8)
            (0.7660212806503102,-5.972233169218616e-8)
            (0.7697130636184892,-5.285449995518423e-8)
            (0.7739859177698201,-6.028739660765909e-8)
            (0.7780544171272412,-5.3613883649302633e-8)
            (0.7841318120728712,-6.365232581044714e-8)
            (0.7898470342805207,-5.82617679519017e-8)
            (0.7946297827351211,-6.045719622195611e-8)
            (0.7992292934621105,-6.091937233600966e-8)
            (0.8031118626156536,-6.077535678718304e-8)
            (0.8068502078685688,-5.8980386166747263e-8)
            (0.81041605997674,-6.198976881349566e-8)
            (0.8138496090087288,-5.8348834924724115e-8)
            (0.8172446977951763,-6.307336563559097e-8)
            (0.820480842083435,-5.7954265988740136e-8)
            (0.8238238110708063,-6.436245367219934e-8)
            (0.8269218231983072,-5.84596095293727e-8)
            (0.8301314915223204,-6.578952769422327e-8)
            (0.8330596648122768,-6.042725959080134e-8)
            (0.8359303138807728,-6.622728578178052e-8)
            (0.8386603841058461,-6.010829304612063e-8)
            (0.8418779575838532,-6.902987906547818e-8)
            (0.8447974807654033,-6.126499788625501e-8)
            (0.8478076182939691,-6.93126559642409e-8)
            (0.8505634389705639,-6.333743294395118e-8)
            (0.8533114898605175,-6.93597520888496e-8)
            (0.8559349917192461,-6.311217266183387e-8)
            (0.8587903495125307,-6.89472252267536e-8)
            (0.8615600206077737,-6.400893584905543e-8)
            (0.8644683501802493,-7.078810464453128e-8)
            (0.8671755233125445,-6.501778602191093e-8)
            (0.8700038673617784,-7.173593024205244e-8)
            (0.8726692510005412,-6.544289866737194e-8)
            (0.8756397041285834,-7.328923953645275e-8)
            (0.8783858838697614,-6.655100470780561e-8)
            (0.8812647357988436,-7.385837620703866e-8)
            (0.8839514843604986,-6.753980820162807e-8)
            (0.8868212223251086,-7.457941187843485e-8)
            (0.8895239619732163,-6.81043978356784e-8)
            (0.8925404981437435,-7.601989647002015e-8)
            (0.8953229946408504,-6.936135766493133e-8)
            (0.8982217688057565,-7.636406282079051e-8)
            (0.9009431678484281,-7.011387146881594e-8)
            (0.903923819541059,-7.729117059150925e-8)
            (0.9067223641010642,-7.079987574929505e-8)
            (0.9098170360827741,-7.848953477185786e-8)
            (0.912677920928299,-7.207671379918017e-8)
            (0.9156689228505331,-7.879008703104755e-8)
            (0.9184908073824822,-7.26412304520327e-8)
            (0.9216539478795867,-7.996080996862931e-8)
            (0.9246098374426089,-7.346882628941692e-8)
            (0.9278364632083784,-8.082376229609463e-8)
            (0.9308353074864228,-7.464602326432417e-8)
            (0.9340166023280381,-8.118907886396399e-8)
            (0.9370277776936483,-7.513063696162236e-8)
            (0.9404617090059648,-8.253504127308608e-8)
            (0.9436580735548149,-7.608414046629332e-8)
            (0.9471206147316938,-8.309817300706845e-8)
            (0.9503606535748902,-7.708155226662775e-8)
            (0.9538862744824741,-8.358878961458045e-8)
            (0.9572292250106347,-7.758586379852482e-8)
            (0.9610914978958526,-8.496242511506389e-8)
            (0.9646869181813363,-7.860765304741702e-8)
            (0.9686167930530237,-8.533585328176984e-8)
            (0.9723250323974583,-7.941401942102216e-8)
            (0.9765382015617834,-8.598977033863992e-8)
            (0.9805457799541023,-7.999036323700098e-8)
            (0.9853397256690345,-8.726223604079942e-8)
            (0.9898500461827687,-8.09738527571387e-8)
            (0.9952259035178386,-8.743549158087237e-8)
            (1.0004228719070993,-8.179638347068931e-8)
            (1.0072130122984775,-8.400103060743447e-8)
            (1.0136719781535706,-8.514630111809413e-8)
            (1.0198305717551357,-8.361453353181926e-8)
            (1.025007065613341,-8.611845790816499e-8)
            (1.0297800205611674,-8.321805612971808e-8)
            (1.0344163826120831,-8.74680493661142e-8)
            (1.0387336422852496,-8.36970503676566e-8)
            (1.0430828361506728,-8.832458198527882e-8)
            (1.0471992613836398,-8.368160003904388e-8)
            (1.051681621890179,-8.948294614794415e-8)
            (1.0558459301243814,-8.454574548014716e-8)
            (1.060089127476825,-8.989539236974389e-8)
            (1.0640670581514124,-8.523653025102361e-8)
            (1.0682389990398726,-9.043389739668895e-8)
            (1.072185605809643,-8.555657807301455e-8)
            (1.0765058482787904,-9.138899446922587e-8)
            (1.080524100320181,-8.647549614500066e-8)
            (1.0846619480199577,-9.169555035216285e-8)
            (1.0885576626042117,-8.703317472620963e-8)
            (1.09273646222696,-9.229619917018626e-8)
            (1.0966814308694368,-8.747622112717931e-8)
            (1.1009783848561687,-9.309599836491779e-8)
            (1.1049833633247532,-8.836442253741965e-8)
            (1.109140611651829,-9.338955875398033e-8)
            (1.1130655713694482,-8.882933674876395e-8)
            (1.1173338456283493,-9.404920723908537e-8)
            (1.1213547903273644,-8.934923133600336e-8)
            (1.1257051329228775,-9.470582826806725e-8)
            (1.129770958978826,-9.016645012426656e-8)
            (1.1340290122704626,-9.501939939262721e-8)
            (1.1380552997357465,-9.058854288568199e-8)
            (1.1424637572956966,-9.569651232706972e-8)
            (1.1466107614900252,-9.115435537656868e-8)
            (1.1510730188198113,-9.623997705925931e-8)
            (1.155255513662288,-9.188284248110684e-8)
            (1.1596772327149218,-9.658694756117773e-8)
            (1.1638606537440854,-9.229616767753431e-8)
            (1.168449190367643,-9.724059270397559e-8)
            (1.1727634308000001,-9.288115493679221e-8)
            (1.1773910089174882,-9.770543726196467e-8)
            (1.1817401820702744,-9.3522601655672e-8)
            (1.1863787529625904,-9.808541591634658e-8)
            (1.1907673946645625,-9.394325645278325e-8)
            (1.1955748070478323,-9.86890047488029e-8)
            (1.200096594431383,-9.452441689329166e-8)
            (1.2049429444303201,-9.910425811486315e-8)
            (1.2095082839579632,-9.50927080175562e-8)
            (1.2144123784784746,-9.95067836588397e-8)
            (1.2190516491542374,-9.552326036453395e-8)
            (1.2241209127562285,-1.0005027925497115e-7)
            (1.2288939889696975,-9.608320581351948e-8)
            (1.2340152086621021,-1.0043638792268506e-7)
            (1.2388485208419366,-9.659598357163463e-8)
            (1.2440668488078146,-1.0084555970920216e-7)
            (1.2490036507603615,-9.703141283915558e-8)
            (1.2543848503521813,-1.0133049601251522e-7)
            (1.25945904465854,-9.755948673767388e-8)
            (1.264915405310116,-1.0169849525770798e-7)
            (1.2700729072058206,-9.803196700281877e-8)
            (1.2756587079429318,-1.0209896920104829e-7)
            (1.280945354436687,-9.846428563871809e-8)
            (1.2866979477675737,-1.0253298872141353e-7)
            (1.2921313811160013,-9.895609229764327e-8)
            (1.2979892329796403,-1.0288571124900696e-7)
            (1.3035338026425345,-9.939846630639429e-8)
            (1.3095489986661926,-1.032657378057405e-7)
            (1.3152468354588651,-9.981958384203218e-8)
            (1.3214413168839816,-1.0365624263416008e-7)
            (1.3273026688235439,-1.0027496076333115e-7)
            (1.3336374675851603,-1.0399239693300824e-7)
            (1.3396418121061358,-1.0069222703714434e-7)
            (1.3461613153521856,-1.0434493597735139e-7)
            (1.3523445966995136,-1.0109579477868121e-7)
            (1.359065181311253,-1.0469723240928761e-7)
            (1.3654366702299114,-1.0151640494936243e-7)
            (1.3723371459064821,-1.0501327136233071e-7)
            (1.3788879770092786,-1.0190993174516982e-7)
            (1.38600397178095,-1.053346797984008e-7)
            (1.3927640926516858,-1.0229166095636879e-7)
            (1.4001124899461248,-1.0565140369550982e-7)
            (1.4070940588871144,-1.0267937434992961e-7)
            (1.4146674769165724,-1.0594308838385961e-7)
            (1.4218708152911703,-1.0304846625679624e-7)
            (1.4296977379718898,-1.0623152241579472e-7)
            (1.4371484809644168,-1.0340571449580966e-7)
            (1.445249174249875,-1.0651307839584224e-7)
            (1.452964228323392,-1.0376189892245978e-7)
            (1.4613427315901466,-1.0677616988650615e-7)
            (1.4693305202013194,-1.0410494311875703e-7)
            (1.4780111456312535,-1.0703029964769359e-7)
            (1.486295395600049,-1.0443606312355017e-7)
            (1.4953025030866725,-1.0727562529436497e-7)
            (1.503905421887176,-1.0476154416740437e-7)
            (1.513253348214315,-1.0750601050819555e-7)
            (1.522191471768793,-1.0507675649110954e-7)
            (1.5319039280699172,-1.0772421838609566e-7)
            (1.5412018461504138,-1.0538054351925861e-7)
            (1.5513068532395633,-1.0793147249392353e-7)
            (1.560991894169142,-1.0567587507345337e-7)
            (1.5715130881962749,-1.0812516284237043e-7)
            (1.5816100963197848,-1.0596188304889869e-7)
            (1.5925739311571265,-1.0830519891856458e-7)
            (1.603111051640662,-1.0623736572770628e-7)
            (1.6145482614976527,-1.0847227463600948e-7)
            (1.6255572471363866,-1.0650316205978897e-7)
            (1.637498132552584,-1.0862569284460813e-7)
            (1.6490108718486833,-1.0675963262853718e-7)
            (1.6614854801628007,-1.0876490070249467e-7)
            (1.6735344714566696,-1.0700646288189823e-7)
            (1.687961623784623,-1.1040491471172006e-7)
            (1.7010009368962116,-1.0735017421089062e-7)
            (1.7145891691543855,-1.0945844344739611e-7)
            (1.7276399043567374,-1.078543793235856e-7)
            (1.7422053138318754,-1.1002194603665782e-7)
            (1.755881943917318,-1.0797639011904765e-7)
            (1.771731445967138,-1.1050286844861244e-7)
            (1.7864335201943509,-1.083177694002631e-7)
            (1.8030320701785358,-1.1074031440488056e-7)
            (1.8183895831430552,-1.0871333862378841e-7)
            (1.8352222627778438,-1.106815557702237e-7)
            (1.8509858859665207,-1.0903621472413917e-7)
            (1.8680414081431833,-1.1054407851629014e-7)
            (1.884277951438713,-1.0927303244328326e-7)
            (1.9017847898716016,-1.1046404196765933e-7)
            (1.9186565488906273,-1.0946601845101238e-7)
            (1.9367672759255186,-1.1044659857794464e-7)
            (1.954337034551886,-1.09643799931194e-7)
            (1.9730280718886055,-1.1045683015403035e-7)
            (1.9912215730824545,-1.0981113708481346e-7)
            (2.0103527318732146,-1.1046936609858327e-7)
            (2.0290222574627483,-1.099601482370042e-7)
            (2.048440984424729,-1.1047688940423011e-7)
            (2.067445859946193,-1.1008316544340156e-7)
            (2.087052144494411,-1.104816991797536e-7)
            (2.1063026942540803,-1.1017891802014303e-7)
            (2.1260597916048014,-1.1048745808116664e-7)
            (2.14551920968736,-1.1025145756604087e-7)
            (2.165433474791672,-1.1049602940726041e-7)
            (2.1850971812468023,-1.1030645936526666e-7)
            (2.2051912170859964,-1.1050732869113973e-7)
            (2.2250636369642014,-1.1034864345440453e-7)
            (2.2453565006197653,-1.105200632242264e-7)
            (2.2654362056173882,-1.1038107319291423e-7)
            (2.2859349854107527,-1.105325373004287e-7)
            (2.3062103280125084,-1.1040554881629178e-7)
            (2.326911162968314,-1.1054327261738549e-7)
            (2.347363110250358,-1.1042325230891872e-7)
            (2.368256764731485,-1.1055134325063294e-7)
            (2.388863843485791,-1.1043520328662067e-7)
            (2.409940995315689,-1.1055642361126395e-7)
            (2.430682344988801,-1.1044243983269335e-7)
            (2.4519356567934034,-1.1055863025003662e-7)
            (2.4727904930856686,-1.1044601385971494e-7)
            (2.4942129373202313,-1.1055829545177188e-7)
            (2.515156931744765,-1.1044693109053563e-7)
            (2.536737447501473,-1.1055578298029438e-7)
            (2.5577374839016906,-1.1044610825048445e-7)
            (2.579455401185571,-1.105513915493577e-7)
            (2.600464086581207,-1.1044436141224631e-7)
            (2.622283208103564,-1.1054533057145902e-7)
            (2.643234646560892,-1.1044241767657443e-7)
            (2.6650974111590315,-1.1053773767220416e-7)
            (2.6859013747923233,-1.1044083954139937e-7)
            (2.7077211651806543,-1.1052867684677946e-7)
            (2.7282591331704453,-1.1044002130493594e-7)
            (2.7499124376997233,-1.1051818220183899e-7)
            (2.770034319036975,-1.104401212827744e-7)
            (2.791353195702165,-1.1050635520565832e-7)
            (2.810875262460706,-1.1044103754197672e-7)
            (2.8316417019930586,-1.1049352463096774e-7)
            (2.850344887395605,-1.1044245878891954e-7)
            (2.8679678101195574,-1.1045873971204112e-7)
            (2.8848468994550807,-1.1044259419984636e-7)
            (2.9013075545674,-1.1044944975346648e-7)
            (2.917172679559624,-1.1044091958403184e-7)
            (2.9326564841179175,-1.1044469458915963e-7)
            (2.9473601599119394,-1.104405214658112e-7)
            (2.9604768125537904,-1.1044157392054677e-7)
            (2.9726112317546103,-1.1044039438256287e-7)
            (2.9818598178455145,-1.1044042956008649e-7)
            (2.99054359632785,-1.1044031932413428e-7)
            (3.0029395990120804,-1.1044065473939975e-7)
            (3.0170616387233613,-1.1044039402089617e-7)
            (3.0361593975091568,-1.1044365187055115e-7)
            (3.054543895934254,-1.1044065219961979e-7)
            (3.0734289574388027,-1.1044675335602347e-7)
            (3.0916124236188414,-1.1045178750701352e-7)
            (3.1079206095161798,-1.1045907772630388e-7)
            (3.123576672031682,-1.1045255711615258e-7)
            (3.1408992161037714,-1.1047076020902652e-7)
            (3.1582202590450152,-1.1044835807631869e-7)
            (3.181666566792526,-1.1053380589311038e-7)
            (3.2027693091400637,-1.1045639421931556e-7)
            (3.224985729639963,-1.1054214512437679e-7)
            (3.24563381331681,-1.1050036200889429e-7)
            (3.265071364582708,-1.105604844803543e-7)
            (3.283788658206417,-1.105020262935679e-7)
            (3.3053365956607643,-1.1063757463175167e-7)
            (3.325689781839582,-1.1049931547925108e-7)
            (3.3482908019923245,-1.1067082398618155e-7)
            (3.3697925943480573,-1.1053716063147569e-7)
            (3.391771104934956,-1.1071453199304037e-7)
            (3.4127664038955627,-1.105697523306787e-7)
            (3.4345323888071726,-1.1077081954239457e-7)
            (3.4554653210349633,-1.1058888740721595e-7)
            (3.4777252455707455,-1.1084425589439742e-7)
            (3.4990808398728426,-1.1061901828855716e-7)
            (3.521565241027331,-1.1092664410214993e-7)
            (3.5430314235502833,-1.1066660372938987e-7)
            (3.565277289558816,-1.1101138065677297e-7)
            (3.5865345021562365,-1.10711895051364e-7)
            (3.60872025113504,-1.1110661779779622e-7)
            (3.6299428503326485,-1.107551331835564e-7)
            (3.652233238662912,-1.1121551493144879e-7)
            (3.673506574487387,-1.1081187014015889e-7)
            (3.695707118820855,-1.1133090426676593e-7)
            (3.7168586952994342,-1.1087857728544377e-7)
            (3.738866073428991,-1.1145270743158744e-7)
            (3.7598362994456753,-1.10944834828578e-7)
            (3.7817450096672625,-1.1158654229216018e-7)
            (3.802603368813287,-1.1101771003840466e-7)
            (3.8243928375354237,-1.1173022277913676e-7)
            (3.8451030322480935,-1.1110282067034968e-7)
            (3.8666733127329964,-1.1187999542889364e-7)
            (3.887160823754425,-1.1119280477822786e-7)
            (3.9085219450472097,-1.120391942224122e-7)
            (3.9287981845958204,-1.1128742480275389e-7)
            (3.949964621324507,-1.1220862665705332e-7)
            (3.9700301006288004,-1.1139288826865036e-7)
            (3.990945772788993,-1.1238466118786991e-7)
            (4.010754703154618,-1.1150613314126249e-7)
            (4.03140284610049,-1.1256835726582573e-7)
            (4.050945417626586,-1.116245167300141e-7)
            (4.0713377977141,-1.127613253041928e-7)
            (4.090617891605016,-1.1175245117919819e-7)
            (4.11072462087348,-1.1296081060867581e-7)
            (4.129716635506988,-1.1188901741957664e-7)
            (4.149519812480852,-1.131667557138366e-7)
            (4.168212204991458,-1.1203141212197708e-7)
            (4.1877190260613295,-1.133806804705685e-7)
            (4.206114686914153,-1.1218259453074434e-7)
            (4.225307996748319,-1.1360044166994199e-7)
            (4.243392217370402,-1.1234225469115494e-7)
            (4.2622596719625605,-1.1382577000510548e-7)
            (4.280024719500489,-1.1250798501760504e-7)
            (4.298571980853883,-1.1405786703823411e-7)
            (4.3160207351602216,-1.1268197990027346e-7)
            (4.334236968179263,-1.1429477075931431e-7)
            (4.351360752674114,-1.1286381112231259e-7)
            (4.369239183789439,-1.1453614733688376e-7)
            (4.38603466747634,-1.1305151987159966e-7)
            (4.40358104082052,-1.1478298471453253e-7)
            (4.420051868448967,-1.1324689223953045e-7)
            (4.437259233170093,-1.1503338724438229e-7)
            (4.4534006427326585,-1.1344913319606463e-7)
            (4.470267335316092,-1.152873029297312e-7)
            (4.486079868802441,-1.1365674518044044e-7)
            (4.502612039469875,-1.155453955981104e-7)
            (4.518100097876075,-1.1387127112874811e-7)
            (4.534293456484462,-1.1580575460656872e-7)
            (4.549455069340142,-1.1409145796073567e-7)
            (4.565312262901935,-1.1606873867015853e-7)
            (4.580151117653134,-1.143163593505627e-7)
            (4.595678286487183,-1.1633456805062108e-7)
            (4.610199149298024,-1.145472384851631e-7)
            (4.62539419829918,-1.1660140299441591e-7)
            (4.639597339508635,-1.147824257219768e-7)
            (4.654466347700541,-1.1687005235877197e-7)
            (4.668357790087123,-1.1502162815069355e-7)
            (4.682906244302444,-1.1714013830622811e-7)
            (4.696490654757746,-1.1526566057283763e-7)
            (4.710718660981623,-1.1741011276692544e-7)
            (4.72399832037544,-1.1551262352596233e-7)
            (4.737914335775883,-1.176811287128659e-7)
            (4.750896716026588,-1.157629059540294e-7)
            (4.764505064814312,-1.1795209663306454e-7)
            (4.777194418492941,-1.1601665687960729e-7)
            (4.79049765741142,-1.1822207467205853e-7)
            (4.802898179845826,-1.1627207088256782e-7)
            (4.815905864313352,-1.1849226070894182e-7)
            (4.828025531424491,-1.1653008859652671e-7)
            (4.840740739034278,-1.1876091462765638e-7)
            (4.852583369949253,-1.1679004085789402e-7)
            (4.865011319559841,-1.1902798357104197e-7)
            (4.876582882319048,-1.1705061993121184e-7)
            (4.888732848603089,-1.1929428428904314e-7)
            (4.900040920514227,-1.173129846027837e-7)
            (4.911915199097658,-1.1955770998750573e-7)
            (4.922963462396526,-1.1757569642012731e-7)
            (4.934569778618088,-1.1981919364333548e-7)
            (4.9453656125782555,-1.1783827980085297e-7)
            (4.956711654712806,-1.2007863440816598e-7)
            (4.967261531363057,-1.1810163403693398e-7)
            (4.978349755824583,-1.2033415762810866e-7)
            (4.988657741623662,-1.1836384255093418e-7)
            (4.999497691779922,-1.2058743796724862e-7)
            (5.009571944657874,-1.1862539884164061e-7)
            (5.020168947621918,-1.2083719096403084e-7)
            (5.030014504322097,-1.1888644903519052e-7)
            (5.040372349547316,-1.2108245921844034e-7)
            (5.049994218480856,-1.1914514998911564e-7)
            (5.060122965410205,-1.2132500803894518e-7)
            (5.06952918889513,-1.1940275432331828e-7)
            (5.079431817320423,-1.2156250716932204e-7)
            (5.088626174260907,-1.196583654375912e-7)
            (5.098308712570324,-1.217954303283643e-7)
            (5.107297465241306,-1.1991084944694287e-7)
            (5.116768841764918,-1.2202474825570087e-7)
            (5.1255589744026375,-1.2016165530935e-7)
            (5.1348207620743525,-1.2224776675431325e-7)
            (5.143415455356131,-1.204089492928698e-7)
            (5.152476074994351,-1.2246639569615585e-7)
            (5.160882693178551,-1.2065276255768318e-7)
            (5.169748483289317,-1.2268005809901152e-7)
            (5.177972259491812,-1.208939978160021e-7)
            (5.18664500642967,-1.228867515557158e-7)
            (5.1946894606672664,-1.2113043300255143e-7)
            (5.203179120313712,-1.2308915284528228e-7)
            (5.211052027753363,-1.2136328941708677e-7)
            (5.2193616662155184,-1.232849325551094e-7)
            (5.227066362869452,-1.2159230475862908e-7)
            (5.235199725065919,-1.234738006921537e-7)
            (5.242740925578455,-1.2181570661882607e-7)
            (5.25070773654191,-1.2365798160548958e-7)
            (5.258092555568513,-1.2203539084922918e-7)
            (5.265893149511701,-1.2383402042295266e-7)
            (5.273123577533297,-1.2224976401767717e-7)
            (5.280764767881134,-1.2400377387588403e-7)
            (5.287847090075383,-1.224582802502174e-7)
            (5.295336260273407,-1.2416773325943673e-7)
            (5.302275850479447,-1.2266259930003534e-7)
            (5.309612390073645,-1.2432267845293188e-7)
            (5.316411040858058,-1.228602573971082e-7)
            (5.3236046576731,-1.244720712956468e-7)
            (5.330269852671177,-1.230522479180248e-7)
            (5.337323997735253,-1.2461398688040664e-7)
            (5.343858758785709,-1.2323907647377922e-7)
            (5.350774393830058,-1.2474700284574517e-7)
            (5.357181684327358,-1.234183746807986e-7)
            (5.363969750564078,-1.248747301914203e-7)
            (5.3702571457504495,-1.2359228580741816e-7)
            (5.37691695934517,-1.2499325123426636e-7)
            (5.383085384024957,-1.2375970954032734e-7)
            (5.3896217628189005,-1.251039110279617e-7)
            (5.395676393930386,-1.239194226784299e-7)
            (5.402098789580878,-1.2520867884450494e-7)
            (5.408045812507806,-1.24073728219157e-7)
            (5.414351068312866,-1.2530318898787599e-7)
            (5.420190557945076,-1.24220238130057e-7)
            (5.4263883348999755,-1.253912925957631e-7)
            (5.432127887290954,-1.2435946437812056e-7)
            (5.4382234072035205,-1.254720986194209e-7)
            (5.4438666104976035,-1.2449273577326013e-7)
            (5.449857574854708,-1.255428396145153e-7)
            (5.455405645219519,-1.2461738785817933e-7)
            (5.4613055506413035,-1.256083139457417e-7)
            (5.466767663009352,-1.247354302014609e-7)
            (5.472576141385739,-1.2566489169866397e-7)
            (5.477953100235063,-1.2484655137322936e-7)
            (5.483672792675116,-1.257128955952537e-7)
            (5.488969140975806,-1.2494901810503124e-7)
            (5.494614543517244,-1.2575591793062514e-7)
            (5.499839481049251,-1.2504535008838666e-7)
            (5.5054059888247995,-1.2578916261835615e-7)
            (5.510559044373561,-1.2513380873366471e-7)
            (5.516057905136938,-1.258160938495457e-7)
            (5.5211488353552785,-1.252143163788107e-7)
            (5.526592297274273,-1.258374987115982e-7)
            (5.531629195940215,-1.2528871886537316e-7)
            (5.537013680753852,-1.2584969871173401e-7)
            (5.541998768856694,-1.2535484854265542e-7)
            (5.547347326204401,-1.2585779905326482e-7)
            (5.5522978013372635,-1.2541408347875917e-7)
            (5.557620597813692,-1.25859679631091e-7)
            (5.56254582493011,-1.2546694852870867e-7)
            (5.567852928542163,-1.2585448439220245e-7)
            (5.572767651430652,-1.2551200199131243e-7)
            (5.578104020575301,-1.258468132597228e-7)
            (5.583043002117178,-1.2555109324295166e-7)
            (5.588438248558759,-1.2583304271405188e-7)
            (5.593434993069321,-1.255837273221945e-7)
            (5.598970874973857,-1.2581516252740628e-7)
            (5.604107051793176,-1.256096935801981e-7)
            (5.609981597024401,-1.2579504085846613e-7)
            (5.615446261471512,-1.2563048332319246e-7)
            (5.622157298631646,-1.2575952748815572e-7)
            (5.6285371806858695,-1.2566015313381837e-7)
            (5.634373123790609,-1.2569712213863172e-7)
            (5.639385483509161,-1.256740294226831e-7)
            (5.6436684507485,-1.2567577010006885e-7)
            (5.647813003515869,-1.2567491065103583e-7)
            (5.6512026778887385,-1.256668807240316e-7)
            (5.654463152679993,-1.2566584799765048e-7)
            (5.65722123843554,-1.2566365753396084e-7)
            (5.659859990313309,-1.2566262931454945e-7)
            (5.661974278054542,-1.2566194569609638e-7)
            (5.663957346787113,-1.2566163787154824e-7)
            (5.6658713318329905,-1.2566177948110433e-7)
            (5.667670460182196,-1.2566156936298163e-7)
            (5.669989688306766,-1.2566253584262913e-7)
            (5.672386123656931,-1.2566237438479104e-7)
            (5.675116094387312,-1.256664697609646e-7)
            (5.677769946641596,-1.2566443652379038e-7)
            (5.680712686289675,-1.2567550349758656e-7)
            (5.6835049292475635,-1.2566808702930208e-7)
            (5.6865822598275075,-1.2569072751901896e-7)
            (5.689472217354524,-1.2567434343903678e-7)
            (5.6926352185613505,-1.2571278243905173e-7)
            (5.695592624116839,-1.2568419533962085e-7)
            (5.69880581143731,-1.2574156497966284e-7)
            (5.7018090495520966,-1.256986271005902e-7)
            (5.705047180177636,-1.2577640310145155e-7)
            (5.708081415499378,-1.257186161574591e-7)
            (5.711326693685771,-1.2581632602549695e-7)
            (5.714381645520363,-1.257450563750676e-7)
            (5.717621984515038,-1.2586040092078695e-7)
            (5.720690502570537,-1.2577870463663003e-7)
            (5.723918317201014,-1.2590805166153246e-7)
            (5.726995384205799,-1.2582014247295695e-7)
            (5.730206530943708,-1.2595922598495833e-7)
            (5.733288528750162,-1.2586975910482443e-7)
            (5.736481300281199,-1.2601436134642564e-7)
            (5.739565498950589,-1.2592776407191146e-7)
            (5.74273973681987,-1.2607420998435788e-7)
            (5.745824064824586,-1.2599425769939194e-7)
            (5.74898050129658,-1.2613965081825563e-7)
            (5.752063221419216,-1.2606919148060516e-7)
            (5.755202997847681,-1.262115014948137e-7)
            (5.758282737213601,-1.2615247706994206e-7)
            (5.761407179408736,-1.2629045023150251e-7)
            (5.764482944945555,-1.2624401469892744e-7)
            (5.767593459054793,-1.263770273936084e-7)
            (5.770664640668187,-1.2634369931722236e-7)
            (5.77376268494836,-1.264716087828456e-7)
            (5.776829056288575,-1.264514236599961e-7)
            (5.77991615078179,-1.2657443193538913e-7)
            (5.782977864119268,-1.265670764873058e-7)
            (5.786055615811332,-1.2668561504237714e-7)
            (5.789113192370755,-1.2669053707843427e-7)
            (5.792183326279657,-1.2680517504905073e-7)
            (5.795237645244963,-1.2682166718832722e-7)
            (5.79830203531029,-1.2693303950031425e-7)
            (5.801354328268651,-1.2696030586997832e-7)
            (5.804415032242083,-1.2706905998054092e-7)
            (5.807466883005288,-1.2710626155755273e-7)
            (5.81052617912894,-1.2721301928431725e-7)
            (5.813579534033851,-1.2725930743994615e-7)
            (5.816639963104078,-1.2736463662837412e-7)
            (5.819697151931564,-1.2741917397760634e-7)
            (5.82276156782725,-1.2752357055487315e-7)
            (5.825825340390316,-1.2758554369647525e-7)
            (5.828896973015905,-1.276894189718837e-7)
            (5.8319705525241545,-1.2775804043329776e-7)
            (5.835053086869963,-1.2786171238473298e-7)
            (5.838140249333942,-1.2793622152546242e-7)
            (5.841237930397973,-1.2803990554833983e-7)
            (5.844343113795168,-1.2811955697994675e-7)
            (5.847460887514569,-1.282233610284471e-7)
            (5.850589348580567,-1.2830740865879677e-7)
            (5.853733052833825,-1.2841131434123567e-7)
            (5.856891086969016,-1.2849898544361195e-7)
            (5.8600677242835175,-1.28602829108693e-7)
            (5.863262989432563,-1.2869328669165667e-7)
            (5.866481123149776,-1.287967142142784e-7)
            (5.869723118191229,-1.2888898646488023e-7)
            (5.872993470388152,-1.2899137998392164e-7)
            (5.876294280772548,-1.290842485978279e-7)
            (5.8796306780972385,-1.291845791440444e-7)
            (5.883006185991875,-1.292763644393754e-7)
            (5.8864271411895155,-1.2937290126552184e-7)
            (5.8898991234507045,-1.2946102882166557e-7)
            (5.893430680252007,-1.295506994471494e-7)
            (5.897030756766744,-1.2963070973920937e-7)
            (5.900712135822641,-1.2970753774962932e-7)
            (5.904490117193693,-1.2977048444123414e-7)
            (5.908386589986331,-1.2982106095394178e-7)
            (5.912431407935273,-1.2984516826653412e-7)
            (5.916670751269391,-1.2983219606378104e-7)
            (5.921180202897192,-1.297482113781564e-7)
            (5.926105928626904,-1.295394446215972e-7)
            (5.931807667082287,-1.2932758794478864e-7)
            (5.937506093806605,-1.3055896941628392e-7)
            (5.942947034833361,-1.3120067604251997e-7)
            (5.947090633335495,-1.308265855801312e-7)
            (5.9509915496213575,-1.2972368214130896e-7)
            (5.9548698572601415,-1.3149297337288792e-7)
            (5.958467524894387,-1.2964029835962773e-7)
            (5.961804743211359,-1.3112304003092222e-7)
            (5.96503936082071,-1.3047919572804311e-7)
            (5.9681467498625,-1.319852312393917e-7)
            (5.971127047153811,-1.3000426044545295e-7)
            (5.974405518510414,-1.3210035082894085e-7)
            (5.977565022885726,-1.3025060781086983e-7)
            (5.98085352601163,-1.3287821095869728e-7)
            (5.983866317994566,-1.3089395809264083e-7)
            (5.986835908860333,-1.331404366960728e-7)
            (5.98965441922662,-1.3081420275591813e-7)
            (5.992927481979946,-1.3411703034857268e-7)
            (5.995916615704935,-1.3121604624350086e-7)
            (5.999015414017565,-1.3429718736670462e-7)
            (6.001859882937588,-1.3191300839200253e-7)
            (6.004721094720092,-1.34352383125832e-7)
            (6.007446389411747,-1.3188288758344125e-7)
            (6.010378868711317,-1.3411812228992326e-7)
            (6.013227385891374,-1.3224284772002856e-7)
            (6.016210431325984,-1.3485420092550045e-7)
            (6.018999047281193,-1.3253768960583412e-7)
            (6.0219634521043774,-1.3530970234726889e-7)
            (6.024743311253111,-1.3277937573623374e-7)
            (6.02777723823666,-1.3581527080200163e-7)
            (6.030593717600105,-1.3318189247662265e-7)
            (6.033566805633824,-1.36086584149445e-7)
            (6.036348153537689,-1.3350891135191128e-7)
            (6.03935215203416,-1.3645158531085756e-7)
            (6.042165314023781,-1.3380767377905118e-7)
            (6.0452311062250494,-1.3688200412679422e-7)
            (6.048079182734589,-1.3423411243960586e-7)
            (6.051093148272601,-1.3711546528340202e-7)
            (6.053922207150744,-1.3452300673317175e-7)
            (6.057024567012946,-1.3753377885933426e-7)
            (6.059923313881925,-1.3486078847190747e-7)
            (6.063065031260704,-1.378921441994415e-7)
            (6.06599188397825,-1.3527205188001487e-7)
            (6.069117728429431,-1.3813476969344276e-7)
            (6.072058294170706,-1.3553932537623707e-7)
            (6.075319625938524,-1.3859273286862126e-7)
            (6.078360784060575,-1.359142014300347e-7)
            (6.08164224685114,-1.3887594119806736e-7)
            (6.08471184696094,-1.3628619262146608e-7)
            (6.088041110504794,-1.391541498092158e-7)
            (6.091175845088942,-1.365555319317968e-7)
            (6.094676507982916,-1.3961346005379765e-7)
            (6.097940177199325,-1.3695356564913263e-7)
            (6.101468949467637,-1.3984271589715487e-7)
            (6.104785370222623,-1.372787316161545e-7)
            (6.108458941040282,-1.4017142427636093e-7)
            (6.11191882380954,-1.3756627503587316e-7)
            (6.115810879871693,-1.4059472980957664e-7)
            (6.119449864605412,-1.3796361205529926e-7)
            (6.123448905570481,-1.4080137373181084e-7)
            (6.127228461476309,-1.3825220902079442e-7)
            (6.131555839411294,-1.4118184746907552e-7)
            (6.135642280403723,-1.3855899859988963e-7)
            (6.1403836604647495,-1.4155683730012979e-7)
            (6.14485999007217,-1.3892927343536847e-7)
            (6.150157107994955,-1.4173356437230486e-7)
            (6.155249832654027,-1.392269547609418e-7)
            (6.162223028660662,-1.415717725360544e-7)
            (6.169264234453969,-1.4095506260626541e-7)
            (6.176178950469648,-1.4229269052939565e-7)
            (6.18165394852968,-1.412206575427507e-7)
            (6.186904029884799,-1.4081570382696413e-7)
            (6.1918899365187405,-1.4176612842175614e-7)
            (6.196674732520234,-1.4038283784080843e-7)
            (6.201481834699048,-1.4219190431339642e-7)
            (6.206002348106964,-1.4030149961879276e-7)
            (6.210372924422304,-1.4183387169460797e-7)
            (6.214580269883905,-1.4132175594043663e-7)
            (6.21850248599563,-1.4243721370456012e-7)
            (6.2222715142833565,-1.4078339997850182e-7)
            (6.2267484852910835,-1.43191984973013e-7)
            (6.230962025694177,-1.409060665213208e-7)
            (6.23518860213595,-1.4268865107316053e-7)
            (6.239256171275566,-1.4177042573004177e-7)
            (6.243145446925121,-1.4313061399555222e-7)
            (6.246883972595915,-1.4141732789331006e-7)
            (6.251334657968795,-1.4387317261613658e-7)
            (6.255496536612644,-1.4159608430722566e-7)
            (6.260082593365109,-1.4438106003208252e-7)
            (6.264211942584496,-1.4246759793953924e-7)
            (6.268143217870225,-1.441293047242567e-7)
            (6.27190036600276,-1.423181953827858e-7)
            (6.276287970115113,-1.446053996365371e-7)
            (6.280435108604607,-1.424591030711704e-7)
            (6.284671438874938,-1.441524667397446e-7)
            (6.288771223920268,-1.4313628807768508e-7)
            (6.292798407895035,-1.445524424805343e-7)
            (6.296670868648972,-1.4290936494516274e-7)
            (6.301279831968875,-1.4525600214639087e-7)
            (6.3055689206487475,-1.431291714815522e-7)
            (6.310185301852787,-1.4550244538508712e-7)
            (6.3144202923924055,-1.4376271047479103e-7)
            (6.31860612465079,-1.453993783580301e-7)
            (6.322614269729015,-1.4368479602681553e-7)
            (6.327306943978589,-1.458989138762686e-7)
            (6.331703179296706,-1.4388654254307952e-7)
            (6.336496957757565,-1.4617938370996056e-7)
            (6.340899336055342,-1.4446202624196288e-7)
            (6.345274182332237,-1.4607941633912843e-7)
            (6.349456988283506,-1.4442882056875198e-7)
            (6.35430608546668,-1.4650031959182135e-7)
            (6.358863378292728,-1.4461304728315593e-7)
            (6.3638564766220735,-1.467816123352051e-7)
            (6.368454245654795,-1.4512577052502145e-7)
            (6.373058096682081,-1.4670325290572346e-7)
            (6.377456026924448,-1.4512340724116186e-7)
            (6.382517941306737,-1.4707115325203543e-7)
            (6.387282853322447,-1.4529860485930325e-7)
            (6.392503855747099,-1.4732758215716172e-7)
            (6.397329523189701,-1.4574767143250814e-7)
            (6.402207131651371,-1.4727680144752009e-7)
            (6.406863665581798,-1.4577050324192898e-7)
            (6.412188539459279,-1.476012694619548e-7)
            (6.4172054586763005,-1.4594122092923964e-7)
            (6.422689511010534,-1.4782319592436063e-7)
            (6.4277803078343245,-1.463263948859288e-7)
            (6.4329824503916875,-1.4780223031356215e-7)
            (6.437945637529393,-1.463720104580881e-7)
            (6.4435820165842355,-1.480855423696026e-7)
            (6.448896166275059,-1.4653974970737164e-7)
            (6.4546863523547655,-1.4827259844810083e-7)
            (6.460085667626963,-1.4686308446317498e-7)
            (6.465669312208736,-1.4828053491943802e-7)
            (6.47099233074948,-1.4692972442179833e-7)
            (6.476990403804572,-1.4852205651371508e-7)
            (6.482650471206151,-1.4709331484247623e-7)
            (6.488800148528988,-1.4867867189651616e-7)
            (6.494559729135312,-1.4736035024005278e-7)
            (6.500587369234099,-1.4871150245445452e-7)
            (6.506328602105325,-1.4744497436883162e-7)
            (6.512744149977452,-1.4891128959205363e-7)
            (6.51880542205539,-1.476012453534303e-7)
            (6.525380594374027,-1.4904335524754377e-7)
            (6.531562862380403,-1.4782060643979228e-7)
            (6.53810224458229,-1.4909406869065034e-7)
            (6.544326015157943,-1.4791822111559395e-7)
            (6.551224832175219,-1.4925441980720848e-7)
            (6.5577528453679665,-1.480633967316566e-7)
            (6.564833141350136,-1.4936685528303465e-7)
            (6.571512918798527,-1.482445825575186e-7)
            (6.578639124572546,-1.494269110566937e-7)
            (6.585418447021376,-1.4834893053308965e-7)
            (6.592880744709039,-1.495522336444814e-7)
            (6.599954946381404,-1.4848016165549986e-7)
            (6.607633808302943,-1.4964788376535696e-7)
            (6.614899599712542,-1.4863120643363876e-7)
            (6.622699603660508,-1.49709156687574e-7)
            (6.6301206971814235,-1.4873601321013372e-7)
            (6.63824465927636,-1.4980469541881916e-7)
            (6.645961667613255,-1.488520096529409e-7)
            (6.654346801095738,-1.4988410258219197e-7)
            (6.662302506720756,-1.4897846582982359e-7)
            (6.670880369435486,-1.4994038374216788e-7)
            (6.67904754387726,-1.4907824164356823e-7)
            (6.687952285209853,-1.5001104245215905e-7)
            (6.696429065282958,-1.4917898422658863e-7)
            (6.705644993411418,-1.5007366417278106e-7)
            (6.71441275400577,-1.492842421204417e-7)
            (6.723893554772476,-1.5012066331007353e-7)
            (6.732933051337841,-1.493746324218462e-7)
            (6.742760686457358,-1.5017040604004324e-7)
            (6.7521373115489505,-1.4946061447120868e-7)
            (6.762328477627529,-1.502156834058171e-7)
            (6.772051787078464,-1.49546804133148e-7)
            (6.782582598957714,-1.5025061078413162e-7)
            (6.792643987627223,-1.4962460537801668e-7)
            (6.803559165428257,-1.5028249367295315e-7)
            (6.813999392015707,-1.496962015123742e-7)
            (6.825330649552562,-1.5031065479963935e-7)
            (6.8361747448593935,-1.4976493045837863e-7)
            (6.847919920331003,-1.5033197971541552e-7)
            (6.859171923656146,-1.4982812529347933e-7)
            (6.871352953505692,-1.50348411563302e-7)
            (6.8830367035185205,-1.4988531798341773e-7)
            (6.895683163861379,-1.5036089245109564e-7)
            (6.9078249978339175,-1.4993795363767906e-7)
            (6.920947931759214,-1.5036860330952697e-7)
            (6.933559940608739,-1.4998580447943791e-7)
            (6.947168536064262,-1.5037183269321956e-7)
            (6.960262299083287,-1.5002839696814826e-7)
            (6.974369542463695,-1.50371335163611e-7)
            (6.987957873655568,-1.5006603755824605e-7)
            (7.002567747749468,-1.503674116974831e-7)
            (7.016654100769606,-1.5009897826375423e-7)
            (7.031757952278751,-1.5036037545093934e-7)
            (7.0463339034638555,-1.5012723458784156e-7)
            (7.061912463745222,-1.50350775968555e-7)
            (7.076958278141329,-1.5015092572939984e-7)
            (7.094748923292669,-1.5050461332819272e-7)
            (7.110768725227012,-1.501813044408325e-7)
            (7.127090785643696,-1.50371427730765e-7)
            (7.142700869454998,-1.502227106508573e-7)
            (7.159994085503737,-1.5040768863083193e-7)
            (7.17597932571262,-1.5022595855423244e-7)
            (7.192679012070498,-1.5033994828402484e-7)
            (7.208783615949315,-1.502415523194999e-7)
            (7.227244470275984,-1.5038107381776995e-7)
            (7.244010522436548,-1.502488890202653e-7)
            (7.260904742257355,-1.5032116659365644e-7)
            (7.277011762595579,-1.502625527682037e-7)
            (7.29486468899697,-1.5033753528142496e-7)
            (7.310938258894414,-1.5026352080308468e-7)
            (7.326899783068682,-1.502985673214217e-7)
            (7.342073458031646,-1.502687826089624e-7)
            (7.35706980804997,-1.5028522342538067e-7)
            (7.37145964098968,-1.502681311811973e-7)
            (7.386014011553643,-1.5027863883982065e-7)
            (7.399850738163319,-1.5026836764236833e-7)
            (7.413223344346963,-1.5027352378634198e-7)
            (7.425761761937553,-1.5026865860201542e-7)
            (7.437016054686333,-1.5027010986097101e-7)
            (7.44746519382229,-1.5026856695387935e-7)
            (7.454663600608064,-1.5026857083568475e-7)
            (7.461573533392651,-1.50268499276972e-7)
            (7.47004373891653,-1.5026859323692127e-7)
            (7.479926618017279,-1.5026850959207389e-7)
            (7.496286922641834,-1.502712156486215e-7)
            (7.5111520088327515,-1.5026877396410251e-7)
            (7.526152120715336,-1.5027272039017864e-7)
            (7.540597434936551,-1.502746911108641e-7)
            (7.555424360253906,-1.502893728746226e-7)
            (7.568901060136628,-1.5027425285869516e-7)
            (7.584776418100953,-1.5030017562981001e-7)
            (7.599947700880384,-1.502742095248375e-7)
            (7.618015900018271,-1.5031662421213926e-7)
            (7.634994731652031,-1.5028408317729893e-7)
            (7.652396531353833,-1.503339812690553e-7)
            (7.668915458275002,-1.502956984751709e-7)
            (7.686149404488762,-1.5035684520919477e-7)
            (7.70275100787945,-1.5029909685656606e-7)
            (7.721011602825535,-1.5039089044713767e-7)
            (7.738482091490298,-1.5031042619790775e-7)
            (7.757104707136661,-1.5043032924423465e-7)
            (7.774781355586539,-1.5033364753320498e-7)
            (7.793049590426348,-1.5047122592144389e-7)
            (7.810496486186851,-1.503501682661996e-7)
            (7.829000178810515,-1.505220790817782e-7)
            (7.84670098677666,-1.5036725928497515e-7)
            (7.865566904119074,-1.5058345748915119e-7)
            (7.883511919465362,-1.5039865444341625e-7)
            (7.902234137888911,-1.5064691026728525e-7)
            (7.920045396024789,-1.5043224119754924e-7)
            (7.938684495624752,-1.5071760632073687e-7)
            (7.9564507941161295,-1.504626539258389e-7)
            (7.975216928149733,-1.5080022375683523e-7)
            (7.993061423862345,-1.5050366165595756e-7)
            (8.01176331575321,-1.508881986812574e-7)
            (8.02951711189729,-1.505531634313149e-7)
            (8.048050777222803,-1.5098137972155846e-7)
            (8.065657731179934,-1.5060133004653262e-7)
            (8.0841435564135,-1.5108558419283473e-7)
            (8.101686815158342,-1.506563803908402e-7)
            (8.120075775696948,-1.5119735692671672e-7)
            (8.137497447331004,-1.5072190303079135e-7)
            (8.155687943610094,-1.5131378250795486e-7)
            (8.172920093049335,-1.507892187131043e-7)
            (8.190962347538255,-1.514397277248574e-7)
            (8.208042529578295,-1.5086184616012357e-7)
            (8.22593041599406,-1.5157384401756497e-7)
            (8.24284041842776,-1.5094487110640702e-7)
            (8.260503050177585,-1.517125246102582e-7)
            (8.277192770619592,-1.5103182497061246e-7)
            (8.294649339733935,-1.5185939480393563e-7)
            (8.311134177443407,-1.5112389468508174e-7)
            (8.328387208935258,-1.52014020128106e-7)
            (8.344660494814068,-1.5122578935023e-7)
            (8.361662927183412,-1.52172927888804e-7)
            (8.3776911760364,-1.5133255924325236e-7)
            (8.394452582993981,-1.5233897164285468e-7)
            (8.410243803839425,-1.5144468728464616e-7)
            (8.426767034096375,-1.5251197482969087e-7)
            (8.442317690056973,-1.5156601025203574e-7)
            (8.458570881425976,-1.5268868019266058e-7)
            (8.47385907253953,-1.5169234973924904e-7)
            (8.48985057738779,-1.528716416261544e-7)
            (8.504883078496805,-1.5182428185530408e-7)
            (8.52061396144183,-1.530602869924178e-7)
            (8.535388041368293,-1.519647013824384e-7)
            (8.55083677232418,-1.5325184150498684e-7)
            (8.56533874749011,-1.521097149893218e-7)
            (8.580515403002693,-1.534488545986547e-7)
            (8.594752914582669,-1.5226044797431836e-7)
            (8.609656507040455,-1.5365011635053985e-7)
            (8.623626848861067,-1.5241873477890444e-7)
            (8.638243838415478,-1.5385347597945175e-7)
            (8.651939693206574,-1.5258089884810384e-7)
            (8.666282051071054,-1.5406151751360323e-7)
            (8.67971202710545,-1.5274878029134043e-7)
            (8.693776649766077,-1.5427220680913566e-7)
            (8.706937842562983,-1.5292298195724346e-7)
            (8.720718234117925,-1.5448430810005802e-7)
            (8.733608676763419,-1.5310026927533543e-7)
            (8.747117595713814,-1.5470022720339406e-7)
            (8.759746104501458,-1.5328311103679867e-7)
            (8.772978644838904,-1.5491710246801385e-7)
            (8.785342267228978,-1.5347072929166532e-7)
            (8.798298554594405,-1.5513494485950082e-7)
            (8.810399947236817,-1.536607604585948e-7)
            (8.823091769248125,-1.5535551332304747e-7)
            (8.834938866070122,-1.5385593398624582e-7)
            (8.84736046356492,-1.555754166199347e-7)
            (8.858950826438981,-1.5405412022380296e-7)
            (8.871108342271523,-1.5579609667646037e-7)
            (8.882448396375397,-1.5425430016034098e-7)
            (8.894350767543395,-1.5601805295190335e-7)
            (8.905446541111674,-1.5445882882598977e-7)
            (8.917088803633812,-1.5623802702595597e-7)
            (8.92793928129531,-1.546645895155831e-7)
            (8.939332279961004,-1.5645870959791398e-7)
            (8.949946419596964,-1.5487219068504365e-7)
            (8.961094871597831,-1.5667883150949735e-7)
            (8.97147622865347,-1.5508285808526983e-7)
            (8.982378022517121,-1.5689621170280423e-7)
            (8.992528001364237,-1.5529324160406934e-7)
            (9.00319645974561,-1.5711410187998677e-7)
            (9.013124904896754,-1.5550543313337857e-7)
            (9.023560268678846,-1.5732936594365838e-7)
            (9.033268433997467,-1.5571893724865293e-7)
            (9.043473213436231,-1.5754179234078257e-7)
            (9.05296559495697,-1.5593116875107255e-7)
            (9.062952597180109,-1.5775397760612324e-7)
            (9.072238088641884,-1.5614500801291887e-7)
            (9.082004329691767,-1.5796159981484604e-7)
            (9.091082894751466,-1.5635811358667417e-7)
            (9.100636319863293,-1.581668767062099e-7)
            (9.109515522431897,-1.5656960770431987e-7)
            (9.118865431131855,-1.5837040986080614e-7)
            (9.127551632782364,-1.5678202392788959e-7)
            (9.136694438012468,-1.5856808681466116e-7)
            (9.145187941740318,-1.5699174788194226e-7)
            (9.154136137133454,-1.5876405929752629e-7)
            (9.162446594419041,-1.572000564624174e-7)
            (9.171203934964216,-1.5895607488530427e-7)
            (9.179334381677819,-1.5740791916387785e-7)
            (9.187899963268052,-1.5914198774591872e-7)
            (9.195852783456528,-1.5761167114361456e-7)
            (9.204240973943827,-1.5932635924171542e-7)
            (9.212026071596297,-1.5781435973477624e-7)
            (9.220234942360753,-1.5950431157266994e-7)
            (9.227852422791461,-1.5801462864353077e-7)
            (9.235886491197702,-1.5967700511129282e-7)
            (9.243341979707967,-1.5821024013846e-7)
            (9.251213651762617,-1.5984727668771718e-7)
            (9.258515114810619,-1.5840477392785042e-7)
            (9.26621895881283,-1.6000919300045372e-7)
            (9.273365190825473,-1.5859471236860368e-7)
            (9.280912051374068,-1.6016731972457162e-7)
            (9.287911883776248,-1.587803296726058e-7)
            (9.295308511804334,-1.603209247481929e-7)
            (9.302166218827056,-1.5896405742560625e-7)
            (9.309407734535089,-1.6046554053181046e-7)
            (9.316123189432686,-1.5914142739343979e-7)
            (9.32322503981638,-1.6060758079358627e-7)
            (9.329808810904835,-1.5931530788089986e-7)
            (9.336770136193136,-1.6074223633369115e-7)
            (9.34322229849449,-1.5948559922877662e-7)
            (9.350043325196529,-1.6086890122231803e-7)
            (9.356367117412331,-1.5964874228622293e-7)
            (9.363063708289394,-1.609930204663068e-7)
            (9.369268865644662,-1.5980905376536513e-7)
            (9.375833591596031,-1.611071546371009e-7)
            (9.381917209871933,-1.5996356953990863e-7)
            (9.388358539370191,-1.612155191273787e-7)
            (9.394328389651186,-1.6011130728370558e-7)
            (9.400657264000603,-1.6131970924454764e-7)
            (9.406519481442455,-1.6025605815444653e-7)
            (9.412726206603095,-1.6141276082342714e-7)
            (9.41847771700192,-1.6039304250548279e-7)
            (9.424579010041619,-1.6150240304543172e-7)
            (9.43023142609869,-1.6052443657739113e-7)
            (9.436228966610857,-1.6158495362715867e-7)
            (9.441783084054489,-1.6065162449599276e-7)
            (9.447671380604069,-1.6165734811592326e-7)
            (9.45312751963419,-1.6077007197812855e-7)
            (9.458927728067447,-1.6172756323613736e-7)
            (9.4642987317685,-1.6088417312970752e-7)
            (9.470002248467654,-1.617877024481239e-7)
            (9.475283982671446,-1.6099213511137396e-7)
            (9.480895866358901,-1.6184050827852502e-7)
            (9.486095060489099,-1.6109172871762735e-7)
            (9.491634179136316,-1.6189047309952579e-7)
            (9.496761232047108,-1.611874911433591e-7)
            (9.502212607011938,-1.6192885790331588e-7)
            (9.507261600627027,-1.6127531100982845e-7)
            (9.512644498795394,-1.6196334457907535e-7)
            (9.517629846542471,-1.6135616494329455e-7)
            (9.522953816792644,-1.6199272186155523e-7)
            (9.527880510721841,-1.6143264794878408e-7)
            (9.533133335581319,-1.6201149181897947e-7)
            (9.537999517244403,-1.61500403233043e-7)
            (9.54321439272698,-1.620289112534411e-7)
            (9.54804164905359,-1.615627920923688e-7)
            (9.553215845334218,-1.6203868977403112e-7)
            (9.558004406916469,-1.6161961271504328e-7)
            (9.563142916470964,-1.6204107555406317e-7)
            (9.567904211144402,-1.6166830803506684e-7)
            (9.573053653133918,-1.6204293948027256e-7)
            (9.577818198885337,-1.6171259961956888e-7)
            (9.58297470065659,-1.6203606249299027e-7)
            (9.587750638351892,-1.617503928767436e-7)
            (9.592968966516827,-1.6202592137080053e-7)
            (9.597807406550157,-1.6178159109073913e-7)
            (9.603186136070251,-1.6201475839360664e-7)
            (9.608169181505748,-1.6180840955503593e-7)
            (9.613832608440946,-1.6199525782336822e-7)
            (9.619109823411264,-1.6182906360746223e-7)
            (9.62561219962314,-1.61967107570269e-7)
            (9.631781288203515,-1.618555643126058e-7)
            (9.637774147197481,-1.6190607310634146e-7)
            (9.64277005663907,-1.618771853125303e-7)
            (9.64759743209294,-1.6190289225614686e-7)
            (9.65136764566742,-1.618735926303751e-7)
            (9.654988569178045,-1.6187655064484838e-7)
            (9.658116237595625,-1.6187153666095137e-7)
            (9.661124354158906,-1.6186951605331794e-7)
            (9.66374034872845,-1.618688676429058e-7)
            (9.666238183865648,-1.6186721446709972e-7)
            (9.668323446405784,-1.6186706013641787e-7)
            (9.670281482204633,-1.618664651792419e-7)
            (9.671625810923834,-1.618663727322417e-7)
            (9.672850714105996,-1.6186633901165037e-7)
            (9.67512451758038,-1.618669695965222e-7)
            (9.677307792977015,-1.6186672714956896e-7)
            (9.679841909682043,-1.6187011113273868e-7)
            (9.682194670218097,-1.6186733192229435e-7)
            (9.684734416748963,-1.6187355915061363e-7)
            (9.687178248944415,-1.6186769891617156e-7)
            (9.689920176483932,-1.6188095090808443e-7)
            (9.692486019670707,-1.6186846335111786e-7)
            (9.695138111883077,-1.6188444961400207e-7)
            (9.697681205701533,-1.6187657275170598e-7)
            (9.700253223321928,-1.619022781546271e-7)
            (9.702723457254416,-1.6187322928159247e-7)
            (9.70560401070041,-1.6191814807339455e-7)
            (9.708338993593237,-1.6187835309704538e-7)
            (9.711314964603115,-1.6195161742854084e-7)
            (9.714012136158676,-1.618982787556908e-7)
            (9.716723994536517,-1.6197784872576321e-7)
            (9.719300855423857,-1.6189615460942362e-7)
            (9.722129710938631,-1.6198874236189678e-7)
            (9.724869908195307,-1.619092747432388e-7)
            (9.727810557674093,-1.6205135214224445e-7)
            (9.73052680793835,-1.6193185128343299e-7)
            (9.733372014205782,-1.6210426041806256e-7)
            (9.736042943472357,-1.6194234799150984e-7)
            (9.739059041533235,-1.621894052312144e-7)
            (9.741822510437174,-1.6197620335763014e-7)
            (9.744729764703694,-1.622493728809886e-7)
            (9.747421312266699,-1.6201586877275622e-7)
            (9.750280835662577,-1.6231964242732422e-7)
            (9.752965284367397,-1.620368842136553e-7)
            (9.756012141586481,-1.6245687117205086e-7)
            (9.758778735375975,-1.6210466020621472e-7)
            (9.761628336783192,-1.6251836284899874e-7)
            (9.764283573522865,-1.621523767997318e-7)
            (9.76716812357676,-1.626263791084295e-7)
            (9.769867350382366,-1.6219087770275944e-7)
            (9.772899653358635,-1.62809230014597e-7)
            (9.775647254789503,-1.6230242441370828e-7)
            (9.778448165101782,-1.628736250843198e-7)
            (9.78107429723367,-1.6234833851758303e-7)
            (9.784007399902544,-1.6304810298376298e-7)
            (9.786729360482337,-1.624194895260394e-7)
            (9.78970566207042,-1.632338720708459e-7)
            (9.79241935811887,-1.6257398462890132e-7)
            (9.79519481744778,-1.63316743036816e-7)
            (9.797811693361592,-1.6261183854714185e-7)
            (9.800828329854204,-1.636188625540336e-7)
            (9.803585139042958,-1.6273946595708628e-7)
            (9.806500063187086,-1.6375643942332973e-7)
            (9.809180646675129,-1.6292498908736898e-7)
            (9.811964850394897,-1.6386794396630993e-7)
            (9.81460000915199,-1.629622328843943e-7)
            (9.817406779987143,-1.63800761466188e-7)
            (9.82012727585676,-1.6311244388534002e-7)
            (9.822989061531908,-1.641452403370509e-7)
            (9.825675114641035,-1.6318679929878145e-7)
            (9.828657343567595,-1.6449146105538523e-7)
            (9.831411853610275,-1.6334909608873268e-7)
            (9.83435087350956,-1.6471101833026496e-7)
            (9.837080724062583,-1.6352309550653613e-7)
            (9.84001884714392,-1.6493793442535603e-7)
            (9.84276912767982,-1.6365125534569168e-7)
            (9.845839898111873,-1.6530465196618477e-7)
            (9.848664582653727,-1.6388754990532014e-7)
            (9.851653433943776,-1.6548346531694403e-7)
            (9.854445226071078,-1.640625298268352e-7)
            (9.857521053517813,-1.6578699120610805e-7)
            (9.860391996289172,-1.6423572157275538e-7)
            (9.863585217573574,-1.661692866416755e-7)
            (9.866525442240725,-1.6452618161054952e-7)
            (9.869649359750321,-1.6634584056507154e-7)
            (9.872583683186235,-1.646893869379564e-7)
            (9.875917441127672,-1.667882745358912e-7)
            (9.879010235944632,-1.6493130709705935e-7)
            (9.882428391567105,-1.671212320233929e-7)
            (9.885595744513326,-1.6524616891155097e-7)
            (9.889052501911578,-1.673374000153421e-7)
            (9.892316965257107,-1.654127689272514e-7)
            (9.896202051815091,-1.6801285912661345e-7)
            (9.899784350980699,-1.6574093879620545e-7)
            (9.903859699056246,-1.682633582992204e-7)
            (9.90768900792871,-1.6604754387376426e-7)
            (9.912415248582306,-1.6854295989640156e-7)
            (9.916970800680373,-1.662960819474584e-7)
            (9.9235565987279,-1.677034116293683e-7)
            (9.928433299357232,-1.67436331189868e-7)
            (9.932883153181123,-1.668753280808512e-7)
            (9.936481836948444,-1.6743791247761564e-7)
            (9.939958755280994,-1.67982844211349e-7)
            (9.943104348740931,-1.68514596820613e-7)
            (9.946126329521713,-1.6698980718031437e-7)
            (9.949861682018158,-1.700018075536247e-7)
            (9.953243785577381,-1.6720009951543459e-7)
            (9.956390546583748,-1.690631212431615e-7)
            (9.959398231449358,-1.6834255088016472e-7)
            (9.96220483847483,-1.6966487859640827e-7)
            (9.964904242567634,-1.6776088731295512e-7)
            (9.968302001232162,-1.712653788467621e-7)
            (9.971368449966356,-1.6806116621804773e-7)
            (9.974337066213028,-1.7033198397350816e-7)
            (9.97714667353097,-1.6921588627246216e-7)
            (9.97980106428002,-1.7075481710741897e-7)
            (9.982357306009579,-1.6870896535099363e-7)
            (9.985610604366048,-1.724606553802336e-7)
            (9.988542567694456,-1.6904299563047502e-7)
            (9.991415753881578,-1.7147289398968888e-7)
            (9.994134253077164,-1.7020187303360131e-7)
            (9.996723834857615,-1.7184094012243078e-7)
            (9.999220629883272,-1.6972116268678357e-7)
            (10.002419286604809,-1.7361188544396987e-7)
            (10.0053017147895,-1.7007123551185994e-7)
            (10.008143146782288,-1.7257426090060795e-7)
            (10.010836546936172,-1.7123101963189097e-7)
            (10.013418004447095,-1.729238943466383e-7)
            (10.015909678076468,-1.7076124004655992e-7)
            (10.019114405665833,-1.7471477911360203e-7)
            (10.022006188480312,-1.711161665614593e-7)
            (10.024872123874811,-1.73657741993496e-7)
            (10.027594180834223,-1.7226956728939173e-7)
            (10.03021718554231,-1.739991282791666e-7)
            (10.032751260604423,-1.7180995560976827e-7)
            (10.036015347191752,-1.7576271135368644e-7)
            (10.038968816480224,-1.721614930133522e-7)
            (10.041911057424,-1.74707629964774e-7)
            (10.044713587633096,-1.7329731492770325e-7)
            (10.047430411526193,-1.7505263421256445e-7)
            (10.050057610215292,-1.7284991567140622e-7)
            (10.0534444274519,-1.7676825297254997e-7)
            (10.056519284016934,-1.731942491227006e-7)
            (10.059601380132715,-1.757297495005476e-7)
            (10.062546909595325,-1.743025816281119e-7)
            (10.065739599461013,-1.7798158608266723e-7)
            (10.068616631803508,-1.7397219950046928e-7)
            (10.07191816614729,-1.7704038447373986e-7)
            (10.07509374976731,-1.7430699240956433e-7)
            (10.078635721178303,-1.7764953343823548e-7)
            (10.081893606363005,-1.7500406542147544e-7)
            (10.085243525886591,-1.776187354375066e-7)
            (10.088438370580914,-1.750838039738571e-7)
            (10.092222169104227,-1.7836140665220948e-7)
            (10.095757014503723,-1.7541468634314317e-7)
            (10.099725988706513,-1.7880027947381413e-7)
            (10.103395158471079,-1.7606897181001606e-7)
            (10.10728464734761,-1.7871548097335795e-7)
            (10.111016616494233,-1.7615610900521783e-7)
            (10.115609877667332,-1.7955273365202341e-7)
            (10.119913129404553,-1.7651510158556135e-7)
            (10.124982839948292,-1.7990782347806637e-7)
            (10.129752809291828,-1.7708026640483212e-7)
            (10.135686752956776,-1.7992694168743433e-7)
            (10.14149152775395,-1.7756440897500026e-7)
            (10.14841011970273,-1.7855469780814827e-7)
            (10.15418808184113,-1.7883663396775758e-7)
            (10.159573502303694,-1.776407370690703e-7)
            (10.164304214845277,-1.7867369341290548e-7)
            (10.168825082749834,-1.793084698272258e-7)
            (10.172745114062046,-1.7966648758623927e-7)
            (10.17649366464379,-1.7820047148092935e-7)
            (10.180879302112972,-1.8038462928473874e-7)
            (10.185119526577102,-1.781632671490778e-7)
            (10.189821970107852,-1.8104081722251284e-7)
            (10.194124491798233,-1.786529368102928e-7)
            (10.198362843135286,-1.811482246476042e-7)
            (10.202309276532766,-1.7915708971954242e-7)
            (10.206340989596749,-1.8129606813300621e-7)
            (10.210201437095384,-1.7906723683545412e-7)
            (10.21471062881561,-1.8218503441913213e-7)
            (10.218836166658287,-1.7955984241325966e-7)
            (10.223001789544407,-1.8214782430889541e-7)
            (10.226897134397166,-1.799896438501924e-7)
            (10.2309672281694,-1.822827377793163e-7)
            (10.234851577556128,-1.8002143624196845e-7)
            (10.239312132266015,-1.829894138652682e-7)
            (10.243416963293564,-1.8051515106482678e-7)
            (10.247591216028342,-1.8298869643017482e-7)
            (10.251515579391624,-1.8082935761176087e-7)
            (10.255711233090032,-1.8319778404293383e-7)
            (10.259700915672678,-1.8094172355769441e-7)
            (10.264201572044033,-1.837604290169993e-7)
            (10.268361779116155,-1.814326774949542e-7)
            (10.272612703699462,-1.8378629445301777e-7)
            (10.276627258383268,-1.816582080842814e-7)
            (10.281002148004472,-1.8406533495709095e-7)
            (10.285147131674927,-1.8183045349830184e-7)
            (10.28974686564157,-1.8450589792383416e-7)
            (10.294017012527553,-1.8230010155000034e-7)
            (10.298410472983337,-1.845588726519926e-7)
            (10.302572309138272,-1.824752715497088e-7)
            (10.307163144031291,-1.8488274998461939e-7)
            (10.31149996195898,-1.8268908123608127e-7)
            (10.316250931460322,-1.8522886027974064e-7)
            (10.320680009817842,-1.831189618506473e-7)
            (10.325279617668464,-1.8531066431508703e-7)
            (10.32964366606744,-1.8327639461541717e-7)
            (10.334481736984191,-1.856479953129353e-7)
            (10.339044133363418,-1.8351625972826948e-7)
            (10.34399850105594,-1.859270587250645e-7)
            (10.348635449021051,-1.8389703872540415e-7)
            (10.353501542795106,-1.8603794536349598e-7)
            (10.358120781509536,-1.8405671898209778e-7)
            (10.363240016036428,-1.863627320645413e-7)
            (10.368065200495376,-1.8430945858396874e-7)
            (10.373278716216138,-1.865976859044181e-7)
            (10.378175516219445,-1.8464166249464245e-7)
            (10.383366188444914,-1.8673442554815747e-7)
            (10.388293170651528,-1.8481205372988584e-7)
            (10.393735085690633,-1.8703100059276597e-7)
            (10.398867342736073,-1.8506629555326475e-7)
            (10.404402137318224,-1.8723862145486665e-7)
            (10.409616516364917,-1.8535710024437348e-7)
            (10.415190330911651,-1.8739410337281104e-7)
            (10.420480042824241,-1.8553873003494276e-7)
            (10.426297455479528,-1.8765714744607296e-7)
            (10.431790935992648,-1.8578557904885493e-7)
            (10.4377175762319,-1.878480952349172e-7)
            (10.443315196745504,-1.8604442687586463e-7)
            (10.449335418951659,-1.8801252958044613e-7)
            (10.455049270237696,-1.862335763182063e-7)
            (10.4613085946021,-1.882429361575267e-7)
            (10.467229747243678,-1.8646726757922362e-7)
            (10.473628495872333,-1.8842218840043055e-7)
            (10.479685194585635,-1.8670221191268724e-7)
            (10.486225457978303,-1.8858652926391692e-7)
            (10.492436327528232,-1.8689367338836316e-7)
            (10.499220117846855,-1.887878644443757e-7)
            (10.505650488040622,-1.871115035087648e-7)
            (10.512614045771949,-1.8895638227752428e-7)
            (10.519219055142308,-1.8732765224845136e-7)
            (10.526369410542125,-1.8911380013675484e-7)
            (10.533167082536528,-1.8751648643009515e-7)
            (10.54057716267237,-1.8928964232712867e-7)
            (10.547617070387515,-1.8771785320087808e-7)
            (10.555255143363896,-1.8944596276713472e-7)
            (10.562515967540506,-1.879175675505784e-7)
            (10.570388952765192,-1.8959193591897196e-7)
            (10.577886006448528,-1.880997648224337e-7)
            (10.586048086867969,-1.89744761096445e-7)
            (10.593821910683385,-1.8828507798218858e-7)
            (10.60226758386846,-1.8988625604553108e-7)
            (10.61031662660575,-1.8846891959096347e-7)
            (10.619053576400068,-1.9001777117463026e-7)
            (10.627392149086713,-1.8864135947775523e-7)
            (10.636462223157105,-1.901488645987817e-7)
            (10.645125647926704,-1.8881128349848863e-7)
            (10.654543219952815,-1.9027261721814408e-7)
            (10.66354608034813,-1.889790339734654e-7)
            (10.673323726504584,-1.9038721246522302e-7)
            (10.682683285389878,-1.8913920951321295e-7)
            (10.69285498652115,-1.9049694935415301e-7)
            (10.702603741757413,-1.8929424186661487e-7)
            (10.713196884955005,-1.9060033034642208e-7)
            (10.72336157184989,-1.8944571982231155e-7)
            (10.734397573239765,-1.9069551312871397e-7)
            (10.74500245516932,-1.8959165480027065e-7)
            (10.756511830226497,-1.9078356297828414e-7)
            (10.767588985450017,-1.8973192560368132e-7)
            (10.779604762838218,-1.9086465663489633e-7)
            (10.79118801730158,-1.8986745225470462e-7)
            (10.803739725157138,-1.909380375552474e-7)
            (10.815860894256879,-1.8999807546729774e-7)
            (10.830385226762536,-1.91827633648543e-7)
            (10.843502669392235,-1.9018066717899004e-7)
            (10.857170197341254,-1.9130988766156592e-7)
            (10.870292936436693,-1.9044901487009444e-7)
            (10.884943035819775,-1.9161244741230296e-7)
            (10.898693048707974,-1.9051236465057268e-7)
            (10.914652654666819,-1.9187632996092113e-7)
            (10.929441341715034,-1.9069406876617328e-7)
            (10.946159882928049,-1.9200687774607476e-7)
            (10.961606276324718,-1.9090585004132426e-7)
            (10.978549703505788,-1.9197138208334823e-7)
            (10.994396990067104,-1.910778626944566e-7)
            (11.01155990394848,-1.9189281497282544e-7)
            (11.027882168621991,-1.912029135856497e-7)
            (11.045507920430154,-1.9184730343480623e-7)
            (11.062477213279838,-1.9130436181568637e-7)
            (11.0807262518089,-1.918366906344838e-7)
            (11.098408577871878,-1.9139778149694404e-7)
            (11.11725487445982,-1.9184074658413712e-7)
            (11.135573148409911,-1.9148559765057156e-7)
            (11.154869720257164,-1.9184520304015267e-7)
            (11.173671979595396,-1.915633710217696e-7)
            (11.193261931071548,-1.9184634192289632e-7)
            (11.212405737553803,-1.9162696343971616e-7)
            (11.232189078858564,-1.9184588359653405e-7)
            (11.251585525680454,-1.916758370071069e-7)
            (11.27152770032832,-1.9184611110529156e-7)
            (11.29114106525706,-1.9171230510347933e-7)
            (11.311250003462119,-1.918480962404819e-7)
            (11.331075162454418,-1.9173945577394732e-7)
            (11.351373025301383,-1.918517263869593e-7)
            (11.371411691137814,-1.9175980103120754e-7)
            (11.391915191508593,-1.9185621719782043e-7)
            (11.412161631784722,-1.9177496585508846e-7)
            (11.432874517728337,-1.9186060838288156e-7)
            (11.453312119449468,-1.9178593618368624e-7)
            (11.474227089346684,-1.918641100839847e-7)
            (11.49483178364103,-1.917934034700368e-7)
            (11.51593641503373,-1.918662656126028e-7)
            (11.536681522230145,-1.917979876858023e-7)
            (11.557963192693862,-1.9186694885568574e-7)
            (11.578821734708242,-1.918003140764138e-7)
            (11.600268759320217,-1.9186625750976149e-7)
            (11.62121182475395,-1.9180100110195025e-7)
            (11.642810484972916,-1.9186438070792235e-7)
            (11.663802393924096,-1.918006262340445e-7)
            (11.685531084710023,-1.9186150004454744e-7)
            (11.706523107926396,-1.9179970359361082e-7)
            (11.728345100468207,-1.9185774201603808e-7)
            (11.749269607259913,-1.9179867487805973e-7)
            (11.771125471975665,-1.9185317212304938e-7)
            (11.791889100792089,-1.9179787166612896e-7)
            (11.813687942770539,-1.9184780054264427e-7)
            (11.834167387473059,-1.9179751306920838e-7)
            (11.855778883687199,-1.9184162402062453e-7)
            (11.875818083981583,-1.9179767200097206e-7)
            (11.897065790736145,-1.9183469904181573e-7)
            (11.916474758118559,-1.91798270521028e-7)
            (11.935028219803394,-1.9181151445772618e-7)
            (11.952893162929174,-1.917981863224528e-7)
            (11.972277067341192,-1.9181245724580403e-7)
            (11.98991024925984,-1.9179705818315952e-7)
            (12.006673690523211,-1.91802517500851e-7)
            (12.022546392567184,-1.917974518537853e-7)
            (12.03722551193644,-1.9179899136967726e-7)
            (12.051136124732214,-1.917970819817718e-7)
            (12.063463032214397,-1.9179744758845434e-7)
            (12.074904798086225,-1.917969562526547e-7)
            (12.08662951046412,-1.9179719409403815e-7)
            (12.097379638035326,-1.9179694464005768e-7)
            (12.114332488411893,-1.9179813239320443e-7)
            (12.130641337374488,-1.9179706373055805e-7)
            (12.150690038315723,-1.9180088207185649e-7)
            (12.168917141702133,-1.9179983179554423e-7)
            (12.186129383099026,-1.9180538556699243e-7)
            (12.2025690875534,-1.9180160594269688e-7)
            (12.221032808068548,-1.9181432226397547e-7)
            (12.238810771202537,-1.9180088770735213e-7)
            (12.25955755746643,-1.918242105551717e-7)
            (12.279472612283254,-1.918048954642864e-7)
            (12.300718114522025,-1.9183760217235817e-7)
            (12.320925909596491,-1.9181393409946552e-7)
            (12.341589756367352,-1.9185301558835474e-7)
            (12.361441754647624,-1.9181979868373933e-7)
            (12.382547420778517,-1.918729838994604e-7)
            (12.402926028604318,-1.9182501081817149e-7)
            (12.424862485846633,-1.918992441541773e-7)
            (12.445903004195657,-1.918366767861902e-7)
            (12.467960333115848,-1.9192843061886956e-7)
            (12.489058067767992,-1.9185270601931188e-7)
            (12.510979131704095,-1.9196055738876776e-7)
            (12.532005113838913,-1.9186684061431754e-7)
            (12.554119155129587,-1.9199871858903754e-7)
            (12.575337383953027,-1.9188263190041223e-7)
            (12.597685869529204,-1.9204294862020667e-7)
            (12.619069225924397,-1.9190475139347925e-7)
            (12.641391106007037,-1.9209081795069527e-7)
            (12.662726355180071,-1.919301016701354e-7)
            (12.684971848724452,-1.9214321911402228e-7)
            (12.706240971483725,-1.919558348742821e-7)
            (12.72850517816229,-1.9220205710952415e-7)
            (12.749771542622737,-1.919854014540822e-7)
            (12.772006519766114,-1.9226633829959682e-7)
            (12.793211239395037,-1.9202045878224707e-7)
            (12.815315699598708,-1.9233492587685235e-7)
            (12.836381315864852,-1.9205823186318854e-7)
            (12.858358268790244,-1.9240906612959807e-7)
            (12.879289231023849,-1.9209871777650182e-7)
            (12.90114635329203,-1.9248918087448744e-7)
            (12.92193766537446,-1.9214436132868684e-7)
            (12.943620238867878,-1.9257405188189027e-7)
            (12.964223894334536,-1.9219446142709695e-7)
            (12.985701612020916,-1.926637993866622e-7)
            (13.006095448010067,-1.9224776474327353e-7)
            (13.027371109539759,-1.9275916724328913e-7)
            (13.047552885398545,-1.923057238305047e-7)
            (13.068601373775428,-1.9285942933503847e-7)
            (13.088546648626616,-1.9236874166585785e-7)
            (13.109339144644514,-1.929641487970637e-7)
            (13.129025687201615,-1.924356513446735e-7)
            (13.149558134087977,-1.9307388680539737e-7)
            (13.168981013020801,-1.9250706463812832e-7)
            (13.189240475121233,-1.931882512380273e-7)
            (13.208386477964488,-1.9258361150138254e-7)
            (13.228352307840655,-1.9330665526246766e-7)
            (13.247205408440525,-1.9266441881767634e-7)
            (13.266872501588264,-1.9342944255497354e-7)
            (13.285428110232335,-1.9274969136808772e-7)
            (13.304789088666718,-1.9355634567941584e-7)
            (13.323039753052495,-1.9283996008120308e-7)
            (13.342081370178846,-1.936868284220085e-7)
            (13.360017075542867,-1.9293453032008895e-7)
            (13.378736385823329,-1.9382112960758837e-7)
            (13.396354744479787,-1.930334753375699e-7)
            (13.414747728839503,-1.9395895763259036e-7)
            (13.432044914030548,-1.93137157932881e-7)
            (13.45010359564526,-1.940997558678745e-7)
            (13.467074270425224,-1.9324494443931442e-7)
            (13.484798373874632,-1.942436976931701e-7)
            (13.50144271649163,-1.9335688229892126e-7)
            (13.518830759684073,-1.9439046893042814e-7)
            (13.535147656122552,-1.9347315868269232e-7)
            (13.552195898563077,-1.945395839722437e-7)
            (13.568183673842501,-1.9359315868489848e-7)
            (13.584894428467258,-1.9469120192122959e-7)
            (13.600555508547012,-1.9371696078477285e-7)
            (13.616929153876763,-1.9484492530753094e-7)
            (13.632264425771412,-1.9384457634639986e-7)
            (13.648300587111637,-1.9500036400478477e-7)
            (13.663311228265298,-1.939754168865015e-7)
            (13.679014238247456,-1.9515766134008817e-7)
            (13.693704374557115,-1.9410961280805244e-7)
            (13.709075923870632,-1.953163223684087e-7)
            (13.723447894298689,-1.9424699082020807e-7)
            (13.73849034439437,-1.9547609538689175e-7)
            (13.752547539607233,-1.94387031252247e-7)
            (13.767266520963373,-1.9563707162530665e-7)
            (13.781014146686154,-1.9452990170392672e-7)
            (13.795412288567716,-1.9579867698694914e-7)
            (13.808853747860386,-1.9467524375596758e-7)
            (13.822935629204045,-1.9596083243109526e-7)
            (13.836075979372099,-1.9482266926670853e-7)
            (13.849847778867208,-1.9612351358977866e-7)
            (13.862692724447907,-1.9497232904812755e-7)
            (13.876157852858393,-1.9628612562334858e-7)
            (13.888711633878803,-1.951237100864705e-7)
            (13.901876361592505,-1.9644876770049624e-7)
            (13.914145176924837,-1.952766096890014e-7)
            (13.927015583544154,-1.9661122992888785e-7)
            (13.939005177617371,-1.9543108048216082e-7)
            (13.951585496537607,-1.9677299899731618e-7)
            (13.96330084206943,-1.955865307687195e-7)
            (13.97559842527873,-1.9693430404057327e-7)
            (13.987046336110993,-1.9574295771482962e-7)
            (13.999066763409502,-1.9709472030577362e-7)
            (14.01025274926465,-1.959002364716888e-7)
            (14.02200119522504,-1.9725392367294755e-7)
            (14.03293090295084,-1.960578128229306e-7)
            (14.044415062790517,-1.9741214252848589e-7)
            (14.055095387016328,-1.9621583243448556e-7)
            (14.066320193407433,-1.9756875134065686e-7)
            (14.076756339667106,-1.9637394738150782e-7)
            (14.087727986320731,-1.9772372456279093e-7)
            (14.097926184129488,-1.9653176329455713e-7)
            (14.108651999618361,-1.978771374140152e-7)
            (14.118618765917763,-1.9668946508254613e-7)
            (14.12910326807033,-1.9802830024237774e-7)
            (14.138843625477302,-1.9684650883850682e-7)
            (14.149093902360136,-1.9817748340185095e-7)
            (14.158614463330462,-1.970027546630442e-7)
            (14.16863687042734,-1.9832445757891794e-7)
            (14.177943441649992,-1.97158277797004e-7)
            (14.18774254656159,-1.9846867320141039e-7)
            (14.196840209836408,-1.973124501405877e-7)
            (14.206423581024564,-1.9861057381692317e-7)
            (14.215318993007283,-1.9746539903810422e-7)
            (14.224691709097362,-1.9874957425833112e-7)
            (14.233389859536416,-1.9761695685074847e-7)
            (14.24255706824719,-1.9888547388212006e-7)
            (14.251063330319415,-1.9776658762883311e-7)
            (14.260032392479186,-1.9901864899914022e-7)
            (14.268353033681905,-1.979145856360489e-7)
            (14.27712789562946,-1.9914827014653676e-7)
            (14.285267245706153,-1.980604946152266e-7)
            (14.293853966346095,-1.9927459231338058e-7)
            (14.301817779098768,-1.9820404368119196e-7)
            (14.310222743847719,-1.99397655606677e-7)
            (14.318016488913495,-1.9834550348100975e-7)
            (14.326243093856377,-1.9951665442419255e-7)
            (14.333870816352553,-1.984842132362817e-7)
            (14.341925948122965,-1.9963221393160953e-7)
            (14.349393634414083,-1.9862025372452592e-7)
            (14.357282134770157,-1.9974387215604907e-7)
            (14.364594230172779,-1.987536632975847e-7)
            (14.372319785873486,-1.9985118016444628e-7)
            (14.379480511819379,-1.988837796499585e-7)
            (14.38705027011329,-1.9995485021085864e-7)
            (14.394065460609237,-1.9901097316730917e-7)
            (14.401482630878634,-2.0005396682294773e-7)
            (14.408355784815063,-1.9913492613024856e-7)
            (14.41562511635828,-2.0014868130070213e-7)
            (14.422360990887196,-1.9925521661209945e-7)
            (14.429488978995881,-2.0023940203165113e-7)
            (14.436092757531139,-1.9937229981518635e-7)
            (14.44308152210184,-2.0032506700056645e-7)
            (14.449556176099462,-1.99485539231499e-7)
            (14.456411879401628,-2.004064253254334e-7)
            (14.462762784273881,-1.9959492152210993e-7)
            (14.469490356453083,-2.0048327466061092e-7)
            (14.475721640350303,-1.997007177305948e-7)
            (14.482323207800412,-2.0055485962509653e-7)
            (14.488437981797702,-1.998021836785795e-7)
            (14.494920801856448,-2.006222304221222e-7)
            (14.50092478960852,-1.9989970631734857e-7)
            (14.507291769679844,-2.006845332103305e-7)
            (14.513187975597104,-1.9999317594530207e-7)
            (14.519442568533893,-2.007417140112973e-7)
            (14.525234952995149,-2.000820366366839e-7)
            (14.531384565209006,-2.0079463598295237e-7)
            (14.537078669081556,-2.0016687628616433e-7)
            (14.54312458000364,-2.008420997485652e-7)
            (14.548722729417975,-2.0024719530365575e-7)
            (14.554670801178483,-2.008848613795112e-7)
            (14.56017832837604,-2.0032285964016996e-7)
            (14.566034921180997,-2.0092315653106183e-7)
            (14.571456675584631,-2.0039435805367382e-7)
            (14.57722289125336,-2.0095598560617205e-7)
            (14.582561556850283,-2.0046100558612745e-7)
            (14.588246154676316,-2.0098464110002786e-7)
            (14.593508674649009,-2.0052312824815439e-7)
            (14.599116280267694,-2.0100859697280097e-7)
            (14.604306825499659,-2.005808802497392e-7)
            (14.60984089316658,-2.010275663901844e-7)
            (14.614964187279266,-2.0063371018278302e-7)
            (14.620436434597295,-2.0104284232254926e-7)
            (14.625501324473737,-2.006822175730984e-7)
            (14.630915722652245,-2.0105341785494818e-7)
            (14.635927146511325,-2.007261975954018e-7)
            (14.641293567836886,-2.0105991484974105e-7)
            (14.646261246376246,-2.0076548019384506e-7)
            (14.651595870192669,-2.0106312727769712e-7)
            (14.656532704395529,-2.0080064268188571e-7)
            (14.661845084570485,-2.0106212834026146e-7)
            (14.666762658105794,-2.0083132690245217e-7)
            (14.672079564600844,-2.0105821489029794e-7)
            (14.677001826276634,-2.00857762920169e-7)
            (14.682358409271341,-2.0105151723717498e-7)
            (14.687317418896187,-2.0088029473759723e-7)
            (14.692764500817677,-2.0104166380831462e-7)
            (14.697812830386411,-2.0089869493205984e-7)
            (14.703473514844097,-2.0102998242282242e-7)
            (14.708728557470739,-2.0091338635866228e-7)
            (14.714885350333589,-2.0101456292010992e-7)
            (14.7206449788699,-2.0092537916152527e-7)
            (14.72848901280543,-2.0100999852439377e-7)
            (14.734085458228371,-2.009496649904683e-7)
            (14.739337635356753,-2.0096212759746764e-7)
            (14.743442949942766,-2.0095244281720296e-7)
            (14.747267897480189,-2.0094731313853386e-7)
            (14.750743710943507,-2.0095122738178376e-7)
            (14.753916237979448,-2.0094607346437663e-7)
            (14.756467029821371,-2.009476542643471e-7)
            (14.758917908086811,-2.0094675180436406e-7)
            (14.760903214235459,-2.00946787738587e-7)
            (14.762748034157994,-2.009463256856709e-7)
            (14.764366045876216,-2.0094641857817668e-7)
            (14.765889775379872,-2.0094632738055377e-7)
            (14.768394555957187,-2.0094691817761042e-7)
            (14.770777233838025,-2.0094641941223017e-7)
            (14.773534094273025,-2.0094864110391885e-7)
            (14.77604627210662,-2.0094710866690075e-7)
            (14.778703079682263,-2.0095225506461634e-7)
            (14.781216430918665,-2.0094730636778092e-7)
            (14.784185622122038,-2.009591658024094e-7)
            (14.786941289138678,-2.0094845454023323e-7)
            (14.790043773509991,-2.0096963761612942e-7)
            (14.792853476033047,-2.0095354336815916e-7)
            (14.795736337210048,-2.009801876421118e-7)
            (14.798461769681547,-2.009541508577993e-7)
            (14.801686092016505,-2.0100336098007533e-7)
            (14.804624744312754,-2.009602511910795e-7)
            (14.807768051932905,-2.0102300515109808e-7)
            (14.81063818074534,-2.0097438414883862e-7)
            (14.813586422976714,-2.0104271604359936e-7)
            (14.81638236450681,-2.0097511205285363e-7)
            (14.819406574756783,-2.0104879015866515e-7)
            (14.822329165897349,-2.0098824682706464e-7)
            (14.825408809844443,-2.0109581094115053e-7)
            (14.828281626409252,-2.0099894101400342e-7)
            (14.831396385332608,-2.0114353562094198e-7)
            (14.834292383294724,-2.010136302163379e-7)
            (14.837440770750197,-2.0119700340106082e-7)
            (14.840344185337974,-2.0103957860720384e-7)
            (14.843410017523983,-2.012453452070061e-7)
            (14.846269152229958,-2.0106020256720454e-7)
            (14.849397664028727,-2.0131345647578241e-7)
            (14.852293681761397,-2.0109051030338185e-7)
            (14.855398244061076,-2.0138059293469135e-7)
            (14.858268788052806,-2.0113071248482074e-7)
            (14.861312136885397,-2.0144681957107588e-7)
            (14.864154452260108,-2.0116014074659076e-7)
            (14.86728550186088,-2.015465362130107e-7)
            (14.870170360360273,-2.012122054013604e-7)
            (14.87321870571188,-2.0162291690336584e-7)
            (14.876049678228139,-2.0126325718436765e-7)
            (14.879088726514098,-2.0171552121142624e-7)
            (14.881924277645131,-2.0130643921863143e-7)
            (14.885042335780616,-2.018451527469029e-7)
            (14.887908041899568,-2.01385845964871e-7)
            (14.890908869416586,-2.0192834923740285e-7)
            (14.893708836584487,-2.0144227985408682e-7)
            (14.896768438005187,-2.0206044378104423e-7)
            (14.899611320445867,-2.0150872276429877e-7)
            (14.902698373462803,-2.0220232475076232e-7)
            (14.905540859004558,-2.0161395538734998e-7)
            (14.90852057144119,-2.0229875269308215e-7)
            (14.91131138847634,-2.0167314558769762e-7)
            (14.914416353801615,-2.0248782183264942e-7)
            (14.917280987545341,-2.0177555249549957e-7)
            (14.920333049909623,-2.0261715460611629e-7)
            (14.9231583826564,-2.0189514859587916e-7)
            (14.926158990154857,-2.027404296256116e-7)
            (14.928973623634064,-2.019631637150547e-7)
            (14.93213970255949,-2.0299357334310918e-7)
            (14.93503965619684,-2.021126165118477e-7)
            (14.93807841592759,-2.0309553201815642e-7)
            (14.940909638308753,-2.0223026147403063e-7)
            (14.943985965204336,-2.0326496860463806e-7)
            (14.946865983016819,-2.0232098768392946e-7)
            (14.950097650662137,-2.0355141600080028e-7)
            (14.95305057401275,-2.0251848245101883e-7)
            (14.956124129382147,-2.0363407856951256e-7)
            (14.959006319510532,-2.0262072961628153e-7)
            (14.96223317064923,-2.0388487886859699e-7)
            (14.965234537710206,-2.0275234556404826e-7)
            (14.968549064985325,-2.0413906179109707e-7)
            (14.971592234509885,-2.0298169765672513e-7)
            (14.97478829910954,-2.0423039900422938e-7)
            (14.977802959980336,-2.0306841623835507e-7)
            (14.9813000074474,-2.046247752547396e-7)
            (14.984515599105555,-2.032610384969103e-7)
            (14.988007071474849,-2.047912273250142e-7)
            (14.99124064753868,-2.0349594312030175e-7)
            (14.99474041634421,-2.0491321743533515e-7)
            (14.99805739825682,-2.035864713648571e-7)
            (15.002087699300878,-2.0554554143435496e-7)
            (15.005745330565503,-2.038529391393404e-7)
            (15.009772982188489,-2.055892494359802e-7)
            (15.013547071363146,-2.0407881761577965e-7)
            (15.018010270488055,-2.057416824612131e-7)
            (15.02229454151203,-2.042024592198435e-7)
            (15.028675733308237,-2.0639359787794262e-7)
            (15.034749821550896,-2.0540186208341607e-7)
            (15.039715488693613,-2.0570469726417477e-7)
            (15.04449108680295,-2.059249273782735e-7)
            (15.04853630004411,-2.0581574608929173e-7)
            (15.052438120060899,-2.0545832083401967e-7)
            (15.056150203579648,-2.0610560913995413e-7)
            (15.059733725350366,-2.0531764505580043e-7)
            (15.063259428025809,-2.0635711901532744e-7)
            (15.066636570250283,-2.0523237334434862e-7)
            (15.070069901338353,-2.066271421466755e-7)
            (15.073297142939136,-2.0521950734413328e-7)
            (15.076514645649375,-2.0649148447502405e-7)
            (15.079564661416882,-2.058034828089734e-7)
            (15.082472639918793,-2.0690043860853712e-7)
            (15.085253464794668,-2.0555712990316332e-7)
            (15.088630714604538,-2.077925905219667e-7)
            (15.091690872295143,-2.0577279296372416e-7)
            (15.094596189951654,-2.071134693218118e-7)
            (15.097407940838911,-2.064046023329826e-7)
            (15.100153949176748,-2.0750198481751504e-7)
            (15.102805187732983,-2.0612677429586464e-7)
            (15.105866330255468,-2.0771913475810954e-7)
            (15.108795699219389,-2.0627291653269595e-7)
            (15.111654916809618,-2.0748834730205404e-7)
            (15.114428341850024,-2.068292105496293e-7)
            (15.11715930487565,-2.0796829670491912e-7)
            (15.119788962672137,-2.0658100190556956e-7)
            (15.122766691527838,-2.0807748813975937e-7)
            (15.12564224776382,-2.0673759100557576e-7)
            (15.128736959925542,-2.086255765065224e-7)
            (15.131566738656902,-2.0720261624358372e-7)
            (15.13437988875602,-2.0871794622429236e-7)
            (15.137059021554766,-2.0715756292544213e-7)
            (15.140230369263577,-2.0936285945396854e-7)
            (15.14314412419141,-2.0739693767351716e-7)
            (15.146259354739238,-2.095451818828022e-7)
            (15.149108208089096,-2.0790555355764647e-7)
            (15.15197256374578,-2.0949290936449225e-7)
            (15.154709291612884,-2.078776967146745e-7)
            (15.158021725407195,-2.1026762668888206e-7)
            (15.161035369605724,-2.0816136065240957e-7)
            (15.164226256166522,-2.103178208659593e-7)
            (15.167154201770797,-2.0866903777199817e-7)
            (15.170125206672381,-2.1024690534849505e-7)
            (15.17297207841739,-2.0863483423168286e-7)
            (15.176483783729772,-2.1114804358470587e-7)
            (15.17965747239862,-2.0893962322797164e-7)
            (15.183016548458994,-2.111182904273207e-7)
            (15.186102276358003,-2.0945834674595082e-7)
            (15.189250517956907,-2.1101277974884423e-7)
            (15.19227570069808,-2.09415986531079e-7)
            (15.196065354708216,-2.1197044102367867e-7)
            (15.19948799926443,-2.0971777931096405e-7)
            (15.203152940508744,-2.1193275905316807e-7)
            (15.206518459838128,-2.102549295200814e-7)
            (15.209967831341867,-2.117780839853358e-7)
            (15.21329240165111,-2.102061209906409e-7)
            (15.217507046844204,-2.1267710424712371e-7)
            (15.221346752886799,-2.1047668308477932e-7)
            (15.225592958287528,-2.1274287498620642e-7)
            (15.22949301517863,-2.110153440668732e-7)
            (15.234003317395793,-2.1374049769117503e-7)
            (15.238072969210561,-2.1107080999137935e-7)
            (15.243333961038935,-2.14005870381275e-7)
            (15.24813746122554,-2.1143436984817504e-7)
            (15.253913176964698,-2.1359642129817015e-7)
            (15.259450544470827,-2.1179888232223288e-7)
            (15.266254394340638,-2.1220314056996377e-7)
            (15.272758616907826,-2.1264456012867447e-7)
            (15.278873267469747,-2.1192572652687056e-7)
            (15.283732234851286,-2.1242393127773444e-7)
            (15.288427005495214,-2.128625126926271e-7)
            (15.292542233222052,-2.1307954881005276e-7)
            (15.296482928096678,-2.121728459284353e-7)
            (15.301097215017407,-2.1356544091671493e-7)
            (15.3055173907119,-2.1217120164699832e-7)
            (15.309929787323593,-2.132698474902248e-7)
            (15.314212492308693,-2.125632078045459e-7)
            (15.318387874655574,-2.136773284382412e-7)
            (15.322357086951891,-2.1248615274047746e-7)
            (15.326787375740583,-2.140524130260162e-7)
            (15.330935685258996,-2.1262670247607764e-7)
            (15.33534528166083,-2.142643798745708e-7)
            (15.339422668065403,-2.1297079049020045e-7)
            (15.343522294078113,-2.1429775295187316e-7)
            (15.347419392805742,-2.1299026441479652e-7)
            (15.351810070374325,-2.1460969306864047e-7)
            (15.355911603888615,-2.1316895937084535e-7)
            (15.36025930951073,-2.1475562248998542e-7)
            (15.364298671083795,-2.1346815344656942e-7)
            (15.368435351705287,-2.147977445087419e-7)
            (15.372368470069485,-2.135097288379718e-7)
            (15.376806213701098,-2.1509833931408958e-7)
            (15.380944730979536,-2.1370501114753173e-7)
            (15.385309349825596,-2.1520641049256115e-7)
            (15.389384409875351,-2.1395096272210266e-7)
            (15.393634413298667,-2.1527433133999083e-7)
            (15.39767175287266,-2.140145573807412e-7)
            (15.402206880106533,-2.1554947629215643e-7)
            (15.406433748159287,-2.1422032134101586e-7)
            (15.41087350243519,-2.156321621711831e-7)
            (15.41503779094422,-2.1441606339851486e-7)
            (15.419457375866054,-2.157285746122363e-7)
            (15.423648602723116,-2.1450161966591599e-7)
            (15.428317299942295,-2.1596640449431776e-7)
            (15.432671801939565,-2.1470943918497002e-7)
            (15.437240322712197,-2.1603617817138433e-7)
            (15.441541730076347,-2.148648839495731e-7)
            (15.446174316231337,-2.1615706702566939e-7)
            (15.450558385947598,-2.149691230252688e-7)
            (15.455394564179336,-2.1635394341927645e-7)
            (15.459913307817416,-2.151693229570485e-7)
            (15.464665088854256,-2.1642073049549202e-7)
            (15.469151143481332,-2.1529772370407036e-7)
            (15.474031761286879,-2.1655622998871917e-7)
            (15.478642060965582,-2.154151597571092e-7)
            (15.483683607726574,-2.167161265348393e-7)
            (15.488405375767243,-2.1560001945914844e-7)
            (15.49339546610952,-2.1678547877697187e-7)
            (15.498114189933315,-2.1571329443622464e-7)
            (15.503275049695214,-2.169238567758234e-7)
            (15.508144519769603,-2.158377035609056e-7)
            (15.513435579757592,-2.170545412629771e-7)
            (15.518403482140737,-2.1600347756639268e-7)
            (15.523686435085008,-2.171281098127926e-7)
            (15.52868627546837,-2.1610947698722103e-7)
            (15.53416239924099,-2.1725966571538495e-7)
            (15.53932781665251,-2.1623498474827163e-7)
            (15.544919332719134,-2.1736900189888497e-7)
            (15.550181807427002,-2.1638162560582248e-7)
            (15.555812142499386,-2.1744560516008022e-7)
            (15.561142950415936,-2.164840053747625e-7)
            (15.56697651536066,-2.1756449950343746e-7)
            (15.572481572484978,-2.1660577060458278e-7)
            (15.578431638751086,-2.17658503943967e-7)
            (15.584043393127626,-2.1673537393368425e-7)
            (15.590077782227374,-2.1773526107361074e-7)
            (15.595793062323082,-2.1683479306793788e-7)
            (15.602036254794113,-2.1783919595275763e-7)
            (15.607933737885016,-2.169493684229879e-7)
            (15.614308356079833,-2.1792170473357465e-7)
            (15.62033157788061,-2.1706455490366426e-7)
            (15.626832266493865,-2.1799515284548834e-7)
            (15.63299225180084,-2.1716008100186972e-7)
            (15.639709111022976,-2.1808400452643794e-7)
            (15.646062667366985,-2.172653858094419e-7)
            (15.652936675608123,-2.1815672342585303e-7)
            (15.65944268369588,-2.1736827223262238e-7)
            (15.666481436319998,-2.1822392617492607e-7)
            (15.67315657213076,-2.174583701036441e-7)
            (15.68042480117763,-2.1829852838632537e-7)
            (15.687310925283512,-2.1755342257651973e-7)
            (15.69477019157518,-2.183618277670365e-7)
            (15.70184184849647,-2.1764526833464809e-7)
            (15.709503950171339,-2.184206823593953e-7)
            (15.716778483253384,-2.1772843155682543e-7)
            (15.724691440349373,-2.1848197845561088e-7)
            (15.73220185055041,-2.178129094351818e-7)
            (15.740346301081065,-2.185355170793932e-7)
            (15.748081220236958,-2.1789423679199906e-7)
            (15.756469201834259,-2.1858472825121514e-7)
            (15.764444769096164,-2.1796923346225797e-7)
            (15.773113989576037,-2.186334566221044e-7)
            (15.781358574281747,-2.1804310985862672e-7)
            (15.790305713774398,-2.1867666945495835e-7)
            (15.798819912299962,-2.1811398600474258e-7)
            (15.808056777624293,-2.1871553945165513e-7)
            (15.816855821322447,-2.1817988896245892e-7)
            (15.826413669005765,-2.1875224613414066e-7)
            (15.835523615342957,-2.182432193855172e-7)
            (15.845411616544574,-2.1878467929117068e-7)
            (15.854842808835413,-2.1830353013924855e-7)
            (15.865073898565031,-2.1881292500517268e-7)
            (15.874842022829116,-2.183596694772554e-7)
            (15.885442917864243,-2.1883812788929026e-7)
            (15.895572519995937,-2.1841250805553603e-7)
            (15.906560731667504,-2.1885967436672204e-7)
            (15.917069191982954,-2.1846216079733417e-7)
            (15.928459995276613,-2.1887738746480373e-7)
            (15.939364488400201,-2.18508096732682e-7)
            (15.951180473977496,-2.1889178424989347e-7)
            (15.962503436317292,-2.1855049467616385e-7)
            (15.974764835671936,-2.1890289207261136e-7)
            (15.986526296536091,-2.1858953869005036e-7)
            (15.999249017000757,-2.1891067549201344e-7)
            (16.011465977524168,-2.186250958258892e-7)
            (16.0246662892133,-2.189153904410716e-7)
            (16.03735577841101,-2.1865716248461762e-7)
            (16.051047742288713,-2.1891727918645681e-7)
            (16.064224043010267,-2.1868584596922803e-7)
            (16.078415457272325,-2.1891653143100032e-7)
            (16.092086796729685,-2.1871119153264366e-7)
            (16.106778384850514,-2.1891341751673547e-7)
            (16.12094584695576,-2.187332395208862e-7)
            (16.136129486589002,-2.1890827079840094e-7)
            (16.150784690780643,-2.187520833514713e-7)
            (16.16643951135356,-2.1890144096158602e-7)
            (16.18156058172822,-2.1876784876450573e-7)
            (16.199422995564817,-2.1900351194817357e-7)
            (16.215511495311166,-2.1878798459121826e-7)
            (16.231889434145728,-2.189142556156914e-7)
            (16.247553226802555,-2.1881539688632715e-7)
            (16.264898035090656,-2.1893826872427388e-7)
            (16.280925072578462,-2.1881745520880837e-7)
            (16.297644721860372,-2.188927025014733e-7)
            (16.31376495428438,-2.1882770078848508e-7)
            (16.332232696894394,-2.1891972100434724e-7)
            (16.348992883791105,-2.188324268239562e-7)
            (16.365854831428134,-2.188797128179844e-7)
            (16.381923390690922,-2.1884134715444135e-7)
            (16.39793022297614,-2.1886526849407838e-7)
            (16.413375941986928,-2.188406198321537e-7)
            (16.42936128979263,-2.1885867424965994e-7)
            (16.444726996654836,-2.1884082637424875e-7)
            (16.460311936224233,-2.1885317726874403e-7)
            (16.475115897919178,-2.1884173278924167e-7)
            (16.4894761979085,-2.188481298795219e-7)
            (16.503044345316507,-2.188419666433544e-7)
            (16.51589911880532,-2.1884466909483234e-7)
            (16.528003721235024,-2.188418524321854e-7)
            (16.53903578283139,-2.188426982415044e-7)
            (16.549280629431028,-2.1884179311667202e-7)
            (16.55601701821741,-2.1884179658397747e-7)
            (16.562321012574348,-2.1884176484618497e-7)
            (16.570760978654768,-2.188418250625254e-7)
            (16.580981189338637,-2.18841785421402e-7)
            (16.596822729399385,-2.1884340092461557e-7)
            (16.611683305163687,-2.188419794012511e-7)
            (16.62819005162851,-2.188464659587068e-7)
            (16.643285868237882,-2.188450861393599e-7)
            (16.657762845108117,-2.1885172054887187e-7)
            (16.671632026014187,-2.1884592949714805e-7)
            (16.687985915286415,-2.1886420561668887e-7)
            (16.703476730438222,-2.1884545729319928e-7)
            (16.721650529621353,-2.1887590378595576e-7)
            (16.738653155898053,-2.188539261712621e-7)
            (16.755783645594416,-2.1888759936404957e-7)
            (16.772108500921956,-2.1886006010359967e-7)
            (16.789441337463145,-2.1890410622397176e-7)
            (16.806167577592053,-2.1886208543164636e-7)
            (16.82465203576828,-2.1892891806771664e-7)
            (16.842270386937937,-2.1887230902863068e-7)
            (16.860785685683826,-2.1895531003915042e-7)
            (16.878371778035135,-2.1888799198940372e-7)
            (16.896600431549512,-2.1898387785912651e-7)
            (16.914037315916868,-2.188977773037319e-7)
            (16.932643085119032,-2.1902040772864618e-7)
            (16.95042399547032,-2.1891109009058147e-7)
            (16.96929884694677,-2.1906273069463238e-7)
            (16.987239084587568,-2.1893410119001587e-7)
            (17.005906964814766,-2.1910625652108644e-7)
            (17.02367949882734,-2.189558505821351e-7)
            (17.042339319340925,-2.1915616009788043e-7)
            (17.060125366215523,-2.1897706185625465e-7)
            (17.078913140228675,-2.192138637151279e-7)
            (17.096766323656198,-2.1900706291927227e-7)
            (17.115433019140163,-2.1927421918535644e-7)
            (17.133156234495278,-2.1904074825455338e-7)
            (17.151677099345168,-2.1933922880087707e-7)
            (17.16927439724333,-2.1907358806000843e-7)
            (17.18776560208634,-2.194120826807219e-7)
            (17.205307013857418,-2.1911294413106476e-7)
            (17.223670422046325,-2.1948911245916001e-7)
            (17.24106677426638,-2.1915835977802082e-7)
            (17.259232971544286,-2.1956991322452472e-7)
            (17.276443679693134,-2.1920437157203817e-7)
            (17.294476513662623,-2.1965780717723114e-7)
            (17.31154364502375,-2.1925549515289922e-7)
            (17.329406494942354,-2.1975052085709083e-7)
            (17.346290832741914,-2.193132798037022e-7)
            (17.363924684878583,-2.19846634440992e-7)
            (17.380587797010946,-2.1937300159920155e-7)
            (17.398025439092706,-2.1994898280463635e-7)
            (17.414489545998066,-2.194373535302854e-7)
            (17.43171493155093,-2.2005605674275145e-7)
            (17.447960252894745,-2.1950824922501064e-7)
            (17.46493150351008,-2.201662275759638e-7)
            (17.48093037320278,-2.1958182656962449e-7)
            (17.497667206862783,-2.2028189129721183e-7)
            (17.513432964113658,-2.1965998609135962e-7)
            (17.529925795811597,-2.204018271408069e-7)
            (17.545446272448356,-2.1974431389686512e-7)
            (17.56166687944643,-2.2052446936070247e-7)
            (17.57692415469227,-2.1983157222637936e-7)
            (17.592887736944615,-2.2065193888166468e-7)
            (17.607892005931056,-2.1992346588185558e-7)
            (17.623590440208176,-2.2078284846000348e-7)
            (17.63833286771307,-2.2002098610211423e-7)
            (17.653748483420845,-2.2091600852195977e-7)
            (17.668218958943392,-2.201213277259153e-7)
            (17.68336584680779,-2.2105335502623444e-7)
            (17.69757368411534,-2.202263263404648e-7)
            (17.71244369809784,-2.2119316912862083e-7)
            (17.726381761985987,-2.203362063608009e-7)
            (17.74096590043535,-2.213348092842927e-7)
            (17.75463044607004,-2.2044862736052588e-7)
            (17.768942163519583,-2.2147996049842072e-7)
            (17.78234193011676,-2.2056562387348396e-7)
            (17.796372733371328,-2.2162651093938341e-7)
            (17.809501808833776,-2.2068654862796847e-7)
            (17.823250264135428,-2.2177456105552019e-7)
            (17.836110183705365,-2.2080971251989685e-7)
            (17.849588222078243,-2.2192532597246938e-7)
            (17.86218661644279,-2.209372004476989e-7)
            (17.87538591504753,-2.2207642408493929e-7)
            (17.887718259519414,-2.2106749781364768e-7)
            (17.900643966019903,-2.222288234604146e-7)
            (17.912716016010908,-2.2119981993706575e-7)
            (17.925377150259997,-2.2238293771043054e-7)
            (17.937194681296493,-2.2133596295756774e-7)
            (17.94958433858111,-2.2253646159753493e-7)
            (17.96114481505266,-2.214737427680843e-7)
            (17.97327329445748,-2.2269116597767521e-7)
            (17.984585381940224,-2.2161345916970838e-7)
            (17.996457610439087,-2.2284634178795473e-7)
            (18.00752473332005,-2.2175616847528058e-7)
            (18.019136954857363,-2.2300031098830405e-7)
            (18.029959344428327,-2.2189945836095588e-7)
            (18.0413248081194,-2.2315526302495218e-7)
            (18.05191239105126,-2.2204466358982943e-7)
            (18.063031621617434,-2.233092687676485e-7)
            (18.073385577603684,-2.2219169463465305e-7)
            (18.084259627091804,-2.2346187281273524e-7)
            (18.094383546412217,-2.2233854989051617e-7)
            (18.10502578000198,-2.2361500244579255e-7)
            (18.11492901557408,-2.2248720958465614e-7)
            (18.12533652876972,-2.2376578725436332e-7)
            (18.1350188702004,-2.2263629475156822e-7)
            (18.14519832182577,-2.239153558773669e-7)
            (18.154666703872323,-2.227848565490679e-7)
            (18.16462855667459,-2.2406449136448515e-7)
            (18.17389011152472,-2.22934815982696e-7)
            (18.183630372425647,-2.24210218140106e-7)
            (18.192684992386777,-2.230837776533901e-7)
            (18.202215338199863,-2.243551044810278e-7)
            (18.21107245185326,-2.2323225006103008e-7)
            (18.220398175603002,-2.2449809961643423e-7)
            (18.229061709193886,-2.2338125896278692e-7)
            (18.23818085406862,-2.2463725906766998e-7)
            (18.246652508570286,-2.2352812743755575e-7)
            (18.25557944534612,-2.247757502347491e-7)
            (18.26386944067356,-2.2367471833193157e-7)
            (18.27260368389452,-2.2491061419487742e-7)
            (18.280712846258112,-2.2382052646928193e-7)
            (18.289257346906147,-2.25041967976704e-7)
            (18.297190477159795,-2.2396359609767753e-7)
            (18.305558682020923,-2.2517221049444235e-7)
            (18.313324627613103,-2.2410644176075816e-7)
            (18.321511865722442,-2.2529728058017878e-7)
            (18.329109673070608,-2.24246940514579e-7)
            (18.33712517700836,-2.2541971429847018e-7)
            (18.344562996870952,-2.243847322808186e-7)
            (18.352415489109106,-2.2553975767632093e-7)
            (18.359698878026805,-2.2452186511500128e-7)
            (18.367383084376865,-2.2565382864298523e-7)
            (18.37451151747443,-2.2465523613090109e-7)
            (18.382041903726265,-2.2576615745907558e-7)
            (18.38902575883797,-2.247863794764251e-7)
            (18.396403842761934,-2.2587414743822547e-7)
            (18.403244508441805,-2.249157896011008e-7)
            (18.410468862959647,-2.259764615867719e-7)
            (18.417168578630775,-2.2504059553662872e-7)
            (18.424255343957526,-2.2607728693565244e-7)
            (18.43082439318445,-2.251636825302852e-7)
            (18.43776805755206,-2.2617175134294608e-7)
            (18.444204392342357,-2.2528347941394197e-7)
            (18.451010932072542,-2.2626182789035267e-7)
            (18.45732103689391,-2.2539864099239122e-7)
            (18.464003183937788,-2.2634955790151243e-7)
            (18.470194479081737,-2.2551213730837297e-7)
            (18.47674305944249,-2.264296580606135e-7)
            (18.482812419038,-2.2562076035158906e-7)
            (18.489241686467945,-2.2650702674132447e-7)
            (18.49519964446344,-2.2572541509150954e-7)
            (18.501514236326102,-2.2658011988290433e-7)
            (18.507363264580395,-2.25827704984422e-7)
            (18.513556162051508,-2.2664571672161202e-7)
            (18.519295380546417,-2.259240809880817e-7)
            (18.525386331278263,-2.2670970731650542e-7)
            (18.53102819321999,-2.260173938166218e-7)
            (18.537011693375064,-2.2676709614404858e-7)
            (18.54255344546,-2.2610697921146247e-7)
            (18.54843089398648,-2.2681857443662058e-7)
            (18.553876978484684,-2.2619053951012595e-7)
            (18.559667609686805,-2.2686831501112016e-7)
            (18.565028904137165,-2.2627158076004096e-7)
            (18.57071939186986,-2.2690980824882694e-7)
            (18.575990111832095,-2.2634736793151124e-7)
            (18.581594367764303,-2.269477581288047e-7)
            (18.586785778698975,-2.264179046990155e-7)
            (18.59231531607052,-2.2698248370153232e-7)
            (18.59743324948933,-2.264857044631535e-7)
            (18.602873987819518,-2.2700892987173645e-7)
            (18.607914169932485,-2.2654723860119832e-7)
            (18.613292408050732,-2.270338910665216e-7)
            (18.61827209752474,-2.266046924714237e-7)
            (18.623586514767805,-2.2705349992367678e-7)
            (18.62850503169229,-2.2665849987435924e-7)
            (18.633751461333528,-2.270666044878444e-7)
            (18.63861220609802,-2.2670601371681128e-7)
            (18.643825028941393,-2.270790873304401e-7)
            (18.648648851284516,-2.267503486184523e-7)
            (18.653815238111644,-2.2708468923216353e-7)
            (18.65859817406973,-2.267899956911961e-7)
            (18.66373734068376,-2.270866484617459e-7)
            (18.668498690786947,-2.2682424160863827e-7)
            (18.673650038961778,-2.2708754446613143e-7)
            (18.67841540435755,-2.2685553371106825e-7)
            (18.6835720048269,-2.270816639793036e-7)
            (18.688350381697685,-2.2688168400773918e-7)
            (18.693585666866117,-2.2707494433434137e-7)
            (18.698438121784914,-2.2690364208852958e-7)
            (18.70383878972211,-2.2706615887463348e-7)
            (18.708843728555472,-2.269223160882763e-7)
            (18.7145604768127,-2.2705166984844747e-7)
            (18.719894219298762,-2.2693654449953797e-7)
            (18.726574464941056,-2.2702948692899347e-7)
            (18.732945363321836,-2.2696163273997408e-7)
            (18.738536110116105,-2.2698440450741262e-7)
            (18.743894588002917,-2.2698448782996964e-7)
            (18.747941886232145,-2.2696866678102105e-7)
            (18.751786302573173,-2.269661625387586e-7)
            (18.755127814268825,-2.2696576547000706e-7)
            (18.758309618769026,-2.269615354934486e-7)
            (18.761133768384692,-2.269631128320353e-7)
            (18.76379749713287,-2.2696019951153868e-7)
            (18.766133642873573,-2.2696122645732793e-7)
            (18.76828864787118,-2.26959922309394e-7)
            (18.769818787865603,-2.269600824210543e-7)
            (18.771273429654443,-2.26959962224295e-7)
            (18.772730870537746,-2.2696003748034118e-7)
            (18.77430281096054,-2.2695996167665246e-7)
            (18.776752330428522,-2.2696105546024856e-7)
            (18.77907080652926,-2.2696038337904092e-7)
            (18.781523851891595,-2.2696300514989242e-7)
            (18.78388395280518,-2.2696043111993925e-7)
            (18.78659633593445,-2.269672378199188e-7)
            (18.789114103828876,-2.2696103122376577e-7)
            (18.79195073835916,-2.26975013279878e-7)
            (18.794508871226782,-2.269650894351392e-7)
            (18.797112899620206,-2.2698318197505344e-7)
            (18.799589076802576,-2.2696472051089002e-7)
            (18.802337182247552,-2.2698828751375738e-7)
            (18.80500250038625,-2.2696810924402172e-7)
            (18.807895888603795,-2.270091572457307e-7)
            (18.810568177409184,-2.2697479859956906e-7)
            (18.81338408199708,-2.2702971508761043e-7)
            (18.816026804805738,-2.2697829160920593e-7)
            (18.819015676784165,-2.270619919322185e-7)
            (18.821759601554117,-2.269895744415219e-7)
            (18.824667878796724,-2.270897535775834e-7)
            (18.82735851436013,-2.2700444141041597e-7)
            (18.830219453936493,-2.271221113358415e-7)
            (18.83290434189708,-2.2701262168105684e-7)
            (18.83594949899209,-2.271811561680065e-7)
            (18.83872017566521,-2.2703941970173232e-7)
            (18.841588531241843,-2.272154442167629e-7)
            (18.844258865758523,-2.2706034873421786e-7)
            (18.847153865594827,-2.2726850573995544e-7)
            (18.849862730809427,-2.2707711711242718e-7)
            (18.85290441201806,-2.2735622847610046e-7)
            (18.855664037187545,-2.2712678415360652e-7)
            (18.85848591891406,-2.273962679677436e-7)
            (18.8611288949949,-2.2714954061949842e-7)
            (18.86406815243877,-2.2748462840884557e-7)
            (18.866797448650534,-2.2718324175157101e-7)
            (18.869783706554237,-2.275841736113605e-7)
            (18.872507279398732,-2.272583058184362e-7)
            (18.875296237323006,-2.2763647009943235e-7)
            (18.877922526722823,-2.272791237696993e-7)
            (18.88092938637525,-2.2779124566708804e-7)
            (18.8836822912392,-2.273436929341606e-7)
            (18.88659525407114,-2.2787601136210493e-7)
            (18.889274383917655,-2.2743902125298868e-7)
            (18.89205783805588,-2.2794788279872234e-7)
            (18.89468820583033,-2.2746107347586346e-7)
            (18.897469519679603,-2.2791104201498772e-7)
            (18.90016809952077,-2.2754394979177873e-7)
            (18.90300262111686,-2.2811063973509896e-7)
            (18.905664655679203,-2.2758056825629584e-7)
            (18.908629764670767,-2.2832234123375853e-7)
            (18.911358465125968,-2.276788618411091e-7)
            (18.914238898052055,-2.284433265373811e-7)
            (18.916916727822425,-2.2777351134431411e-7)
            (18.919801198736113,-2.2858753899747148e-7)
            (18.922499807455992,-2.278455606919392e-7)
            (18.925506352207908,-2.2881549038075055e-7)
            (18.92826275513177,-2.279929358340957e-7)
            (18.93114498022552,-2.2891691754537828e-7)
            (18.933839988665202,-2.2808660624732742e-7)
            (18.936813601145005,-2.2911832416515397e-7)
            (18.9395825117362,-2.2819248126772963e-7)
            (18.94262895967974,-2.2934571206531993e-7)
            (18.945428742979537,-2.2837555710489229e-7)
            (18.94836516524317,-2.2945460777403606e-7)
            (18.951124901863334,-2.284615518017099e-7)
            (18.954253030772072,-2.2975457692837043e-7)
            (18.95714038762748,-2.2861915026560034e-7)
            (18.960257058555957,-2.299351486134033e-7)
            (18.963141044637563,-2.2881663538570035e-7)
            (18.96622334171945,-2.3007586925659037e-7)
            (18.969129513758983,-2.2890649849580296e-7)
            (18.972507328803847,-2.3051091068459454e-7)
            (18.975593641538577,-2.2913164846341732e-7)
            (18.97888705771605,-2.3061667313338343e-7)
            (18.981959959817157,-2.2932153913437226e-7)
            (18.98536745101097,-2.3081603136298146e-7)
            (18.988583964060155,-2.294364293870763e-7)
            (18.9924273273078,-2.3139601213972286e-7)
            (18.995921910958458,-2.2973012897639719e-7)
            (18.99973553857731,-2.3142330537118102e-7)
            (19.00333817454924,-2.2989995725977517e-7)
            (19.007746457230972,-2.3175703729837747e-7)
            (19.01193577165377,-2.3006600724320864e-7)
            (19.01801405333882,-2.3221782655606445e-7)
            (19.02386376272174,-2.3139867882266192e-7)
            (19.028630774368363,-2.3160894258860226e-7)
            (19.033222285996235,-2.3197144124107576e-7)
            (19.037116922367836,-2.3175350152429485e-7)
            (19.04088327120572,-2.3148777015373153e-7)
            (19.04445461932295,-2.3206878084736213e-7)
            (19.04791533217159,-2.313490869257754e-7)
            (19.051303678156422,-2.323371108884289e-7)
            (19.054569642916444,-2.3127660944999432e-7)
            (19.057846780120432,-2.3260430236327548e-7)
            (19.060969631196105,-2.3121110988614715e-7)
            (19.064239630583618,-2.329724273032833e-7)
            (19.06725993086577,-2.31392686396326e-7)
            (19.070359671058114,-2.3329913195846675e-7)
            (19.073211405956876,-2.3179924585834244e-7)
            (19.076078385330806,-2.3345766629608024e-7)
            (19.078802695970474,-2.3177356020100061e-7)
            (19.082001612431235,-2.3427383759988047e-7)
            (19.084889942552078,-2.321277627390605e-7)
            (19.08782495383962,-2.3426372581817988e-7)
            (19.090538104185313,-2.3254587222582693e-7)
            (19.09332762238944,-2.343497547395888e-7)
            (19.095984863019705,-2.3255557523345324e-7)
            (19.098831589573283,-2.341736545710925e-7)
            (19.10158863738692,-2.3286363851721364e-7)
            (19.104438877052527,-2.3467675641762691e-7)
            (19.10711987933405,-2.3299445089812737e-7)
            (19.11004869006198,-2.3510051498567582e-7)
            (19.112780495625536,-2.332190073144815e-7)
            (19.115713036492075,-2.354022726653481e-7)
            (19.118438612127832,-2.3352536204668794e-7)
            (19.1213143736997,-2.3559468405900316e-7)
            (19.124019064883445,-2.3370103031462487e-7)
            (19.127009712348897,-2.3597599272580384e-7)
            (19.129789312507693,-2.339890555296281e-7)
            (19.13274788650251,-2.3618469406764878e-7)
            (19.135510439014524,-2.3427043946250243e-7)
            (19.138474135916173,-2.3640475568742459e-7)
            (19.141262448092327,-2.344574481877299e-7)
            (19.14435789787255,-2.3679180706875275e-7)
            (19.147230867941786,-2.347796509067973e-7)
            (19.150277822948617,-2.3695347766962674e-7)
            (19.153136713888145,-2.350191692982149e-7)
            (19.1562654341181,-2.372278503379477e-7)
            (19.15920468019205,-2.3523268349272488e-7)
            (19.162458794736956,-2.3757815631619837e-7)
            (19.165483953847783,-2.3556706928127624e-7)
            (19.168708229924878,-2.3772438666127075e-7)
            (19.171746553829532,-2.3577192232801842e-7)
            (19.175139040080342,-2.380580744066455e-7)
            (19.178319332910785,-2.3601893490586628e-7)
            (19.181829134861268,-2.3834649410244827e-7)
            (19.185106219222405,-2.3634025855923227e-7)
            (19.188656256862142,-2.385053740942488e-7)
            (19.192013618073123,-2.3653040341751296e-7)
            (19.195839872871865,-2.388833663993337e-7)
            (19.199425551986693,-2.3680568907897136e-7)
            (19.20341637278628,-2.391145687464254e-7)
            (19.207169037624052,-2.3709598228964848e-7)
            (19.211386058648493,-2.393039457122825e-7)
            (19.21539521126562,-2.3729224788380945e-7)
            (19.220164235739905,-2.3969692470492646e-7)
            (19.224671511950348,-2.3757560531888703e-7)
            (19.230118603948945,-2.398550763619499e-7)
            (19.23536434796224,-2.3787503543763244e-7)
            (19.242168168257027,-2.386519648889617e-7)
            (19.248650172517618,-2.390231933282522e-7)
            (19.254842082009986,-2.3854366121874055e-7)
            (19.260036477498144,-2.393557941630133e-7)
            (19.26484077407738,-2.3829216860459198e-7)
            (19.26958260777942,-2.398450147045776e-7)
            (19.27396599078728,-2.3861208487687226e-7)
            (19.2782559459607,-2.4010453365569177e-7)
            (19.282325572887157,-2.3853093069523293e-7)
            (19.28681753687043,-2.4054747118630877e-7)
            (19.291007111482738,-2.3875570435439073e-7)
            (19.29535416509812,-2.4075232602078603e-7)
            (19.299395022126717,-2.391330093691479e-7)
            (19.303497352544994,-2.4085864014191904e-7)
            (19.307393429704433,-2.391722290734837e-7)
            (19.311740093343886,-2.412603714853696e-7)
            (19.3157912336785,-2.394375129624542e-7)
            (19.320018255736688,-2.4141388272193056e-7)
            (19.323967204535784,-2.397534516039139e-7)
            (19.328073280043082,-2.415375293293804e-7)
            (19.331970058849496,-2.398391861238298e-7)
            (19.336311348403257,-2.419091015593495e-7)
            (19.340356778113684,-2.4012429579865283e-7)
            (19.344579648764096,-2.42034088308178e-7)
            (19.34854272611379,-2.4037936242740616e-7)
            (19.352745424025954,-2.4219320622343327e-7)
            (19.35672727762053,-2.4050182708228245e-7)
            (19.361133695545192,-2.4252098307012146e-7)
            (19.365243807077942,-2.407935609981887e-7)
            (19.36954048984114,-2.4263285512417665e-7)
            (19.373587658550235,-2.410010017717412e-7)
            (19.377945658319877,-2.4282529974442264e-7)
            (19.38206648133712,-2.4115328129054834e-7)
            (19.386588615387126,-2.4310438990829316e-7)
            (19.390814845329604,-2.414378136644293e-7)
            (19.39525094205694,-2.432159565590689e-7)
            (19.399439992340895,-2.416151403058897e-7)
            (19.40399612180358,-2.4342959811476616e-7)
            (19.408297112081637,-2.4178927185781324e-7)
            (19.41298171348325,-2.436647060270146e-7)
            (19.4173705441259,-2.420559469514706e-7)
            (19.422005709234664,-2.4378339775135075e-7)
            (19.42638925130037,-2.422186338145369e-7)
            (19.431180629603165,-2.4400313269104785e-7)
            (19.435699488374414,-2.42406138713537e-7)
            (19.440595421533665,-2.4420402575906743e-7)
            (19.4451939715502,-2.4264997191673155e-7)
            (19.45008429324533,-2.4433227986519373e-7)
            (19.454712635672923,-2.4280809211703555e-7)
            (19.459777745259984,-2.4454535925241423e-7)
            (19.46455439990674,-2.430009436245647e-7)
            (19.469714987055557,-2.4472211555173485e-7)
            (19.47457375070028,-2.432220599972464e-7)
            (19.479774124996847,-2.448585275974679e-7)
            (19.48469791408224,-2.433802097490995e-7)
            (19.490081561591783,-2.450572780919307e-7)
            (19.49516194049814,-2.435716821912199e-7)
            (19.500646574873088,-2.4521785620612375e-7)
            (19.505821428827815,-2.437731657237681e-7)
            (19.5113888652112,-2.4535843798799455e-7)
            (19.51666230528908,-2.439320348401213e-7)
            (19.522418873598316,-2.4553982939440917e-7)
            (19.527857613425216,-2.4411724772349744e-7)
            (19.53373318963559,-2.4568916945931963e-7)
            (19.539287344387454,-2.443028712681092e-7)
            (19.54528506612364,-2.458289912174173e-7)
            (19.55096965208417,-2.4446099357734e-7)
            (19.557165541685677,-2.4599284645511043e-7)
            (19.563028444677126,-2.446369704222177e-7)
            (19.569371315888734,-2.461330405864955e-7)
            (19.57537784761276,-2.4480972437121673e-7)
            (19.58188001800645,-2.4626780606234287e-7)
            (19.58804880046396,-2.449648177354274e-7)
            (19.59476513676113,-2.46415134445345e-7)
            (19.601132093139167,-2.451301328984923e-7)
            (19.60803141053401,-2.4654632300337055e-7)
            (19.61457682888946,-2.452917162450365e-7)
            (19.621673574712702,-2.466728062464541e-7)
            (19.628415859351833,-2.454415322092921e-7)
            (19.635751904126117,-2.468045878992676e-7)
            (19.642720737863595,-2.4559568991069675e-7)
            (19.650283136136096,-2.4692573358332955e-7)
            (19.6574722920721,-2.457466612149977e-7)
            (19.665275152846846,-2.470416971448045e-7)
            (19.672701969686287,-2.4588930906766514e-7)
            (19.68077993543961,-2.4715840854613015e-7)
            (19.688471745346572,-2.4603221614962205e-7)
            (19.696827469038872,-2.4726789905569937e-7)
            (19.704789962829565,-2.461723943359835e-7)
            (19.713438078876212,-2.4737168833467585e-7)
            (19.721688829510562,-2.463063481003323e-7)
            (19.730660281576583,-2.474732565366565e-7)
            (19.73922657274065,-2.464380003588065e-7)
            (19.748536861559515,-2.475692793127534e-7)
            (19.757435007685334,-2.4656688448751277e-7)
            (19.767102022112475,-2.476594121268898e-7)
            (19.776352413391475,-2.4669087683893404e-7)
            (19.786405672430952,-2.477453446745089e-7)
            (19.796036974097955,-2.4681122581288986e-7)
            (19.806501794673327,-2.478261281755513e-7)
            (19.816539539064365,-2.4692835558966444e-7)
            (19.82743981054324,-2.479010487569041e-7)
            (19.83790991442543,-2.470413525477663e-7)
            (19.84927558883128,-2.4797056845797654e-7)
            (19.860209215840086,-2.4715028453118946e-7)
            (19.872071490245183,-2.480346076554753e-7)
            (19.88350095960109,-2.472555167740252e-7)
            (19.895889604278203,-2.480927728044989e-7)
            (19.90784688350321,-2.4735691594882084e-7)
            (19.922211749621287,-2.488065888959549e-7)
            (19.93515735395947,-2.475005750513111e-7)
            (19.94864566697707,-2.483917862887991e-7)
            (19.96158485946836,-2.4771258180247725e-7)
            (19.9760427483525,-2.486322155018162e-7)
            (19.98959755978736,-2.477598914886481e-7)
            (20.0,-2.4778506518059337e-7)
        }
        ;
    \addplot[fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.2}, forget plot]
        fill between [of=plots_rib_p0eb35df9-1569-4f90-a177-bfe4927e8f53 and plots_rib_m0eb35df9-1569-4f90-a177-bfe4927e8f53]
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={e9e1fc15-4fa7-4ea6-942c-9cf5f5908cd5}, draw opacity={1.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,7.416401707297791e-14)
            (0.011,1.858328454500456e-11)
            (0.0216894905339688,-7.365216884759628e-10)
            (0.032043074462542905,-1.2881673442316505e-9)
            (0.040805151975126824,5.689907796587419e-10)
            (0.04910403850217626,2.790800207374239e-10)
            (0.058225176946415436,-5.242966442747832e-10)
            (0.06655727584441609,4.745072895493338e-10)
            (0.075081744635589,-1.5365168247394592e-9)
            (0.08288401587612032,-1.648320814854853e-9)
            (0.09068192039829806,2.6771883011423126e-10)
            (0.098089230931028,-2.0807056479699276e-10)
            (0.10598297492376633,-1.0885439898935483e-9)
            (0.11359853897062851,-5.292683459349391e-10)
            (0.12144537366562222,-1.1772572609220211e-9)
            (0.12873768863447985,-1.1777532041316284e-9)
            (0.1363579442931036,-7.95618121125989e-10)
            (0.14348131517509402,-7.344891139523998e-10)
            (0.15123425234757612,-1.703877718779016e-9)
            (0.15834317593544267,-1.4464413191294837e-9)
            (0.16563231586863297,-1.6086353963307688e-9)
            (0.17241533715334945,-1.7567665841350223e-9)
            (0.17964286516062852,-1.567473584842344e-9)
            (0.1863731221336362,-1.4218737477767791e-9)
            (0.19363663582815038,-2.5750874690652885e-9)
            (0.20028686647405458,-2.4743581013269184e-9)
            (0.20707132691713107,-2.162760554246262e-9)
            (0.21341309542434458,-2.3817795343775103e-9)
            (0.22032704691176597,-2.626391700340077e-9)
            (0.22671484860689162,-2.399026618734233e-9)
            (0.2334656730770729,-3.4281157543652722e-9)
            (0.23967033255853076,-3.5164936253009213e-9)
            (0.24604566776082945,-2.8769392853635866e-9)
            (0.25202350853146993,-3.0943921058553046e-9)
            (0.25867700332446747,-3.873102523544607e-9)
            (0.26475207202229833,-3.62801544377135e-9)
            (0.2710130662479162,-4.27518996191962e-9)
            (0.27680274611665695,-4.5343426047128585e-9)
            (0.28286138932996957,-3.8236641892847235e-9)
            (0.28854456824610253,-3.977115672619113e-9)
            (0.2949423677970712,-5.186524770908444e-9)
            (0.3007160077149244,-5.016088533031118e-9)
            (0.3065487284999458,-5.176753911958491e-9)
            (0.3119737373780826,-5.5724838616431285e-9)
            (0.31778957386858514,-4.986359690742734e-9)
            (0.32322893132263114,-5.061584170390614e-9)
            (0.32870460505546634,-6.2153823737681515e-9)
            (0.3340175618906094,-6.363188979789249e-9)
            (0.3394534456473926,-5.244700053639313e-9)
            (0.3446052308060835,-5.675164117525505e-9)
            (0.3500396195738925,-6.464662224508893e-9)
            (0.3552759820409297,-6.425980921729704e-9)
            (0.3606772096282123,-6.285662084468097e-9)
            (0.36572873496922637,-6.5548162201346985e-9)
            (0.3712373600168827,-6.753223259368194e-9)
            (0.3763210259851576,-6.830173061870855e-9)
            (0.3817123083200577,-7.280939142446854e-9)
            (0.3866821192626552,-7.533404679972196e-9)
            (0.3918894262828451,-7.1911224425023735e-9)
            (0.39675443629748747,-7.485166849547962e-9)
            (0.4021441779887123,-7.883877544351253e-9)
            (0.4070750537973464,-8.000632808918324e-9)
            (0.41222245392551443,-8.158066873321562e-9)
            (0.4169921258433847,-8.51140819269099e-9)
            (0.42209125482862875,-8.148597671879811e-9)
            (0.42685197141540654,-8.43394731038761e-9)
            (0.4321763792196834,-8.903351733963194e-9)
            (0.4370145713340715,-9.11077796936032e-9)
            (0.44202728655743784,-8.946445389645466e-9)
            (0.44670073847985015,-9.369218862036402e-9)
            (0.4518730800828471,-9.108631658723101e-9)
            (0.45667925360962636,-9.382794896663993e-9)
            (0.46208711831150723,-9.79533570871592e-9)
            (0.4669987138735814,-1.0041902527714842e-8)
            (0.47219182190596165,-9.82691514525562e-9)
            (0.47707833358682594,-1.0165862084464705e-8)
            (0.4829934118321436,-1.0345458247005627e-8)
            (0.4884469181616117,-1.0486882376919625e-8)
            (0.49528861218099696,-1.0937662707173342e-8)
            (0.5017361468398862,-1.0883029224479633e-8)
            (0.5072281308827704,-1.0850593537053303e-8)
            (0.5124941853919234,-1.0768348342514843e-8)
            (0.5165260860197924,-1.0806202523664608e-8)
            (0.5203671126238993,-1.0807585684210628e-8)
            (0.5237072598880879,-1.0890958334466427e-8)
            (0.526897000643022,-1.0890761052356297e-8)
            (0.5297288131013873,-1.1003966937170266e-8)
            (0.5324118804580891,-1.099634133129749e-8)
            (0.5347662289218239,-1.111569393509614e-8)
            (0.5369583557853791,-1.1134734139035022e-8)
            (0.5385655550422048,-1.1175938217357165e-8)
            (0.5401136024915882,-1.120625303505813e-8)
            (0.5418079906642761,-1.125988727111381e-8)
            (0.543440822726921,-1.1302684244035394e-8)
            (0.5458040760749341,-1.1305588029753744e-8)
            (0.5480191347472934,-1.1461330347254417e-8)
            (0.5503837752750089,-1.1258103754252635e-8)
            (0.5526460666724714,-1.1363635632332308e-8)
            (0.5549690453384369,-1.1549817761148944e-8)
            (0.5572088889647298,-1.156653716915498e-8)
            (0.5598728957967123,-1.1512877058242152e-8)
            (0.5624320434490069,-1.1757667798698903e-8)
            (0.5652991001959988,-1.1311479340522467e-8)
            (0.5678873837144107,-1.1443018192956626e-8)
            (0.5705000901288146,-1.169206179433656e-8)
            (0.5729811733650267,-1.1700662649557726e-8)
            (0.5760028987973131,-1.1542457870178351e-8)
            (0.5787377031140384,-1.1880306298353698e-8)
            (0.5816872752743706,-1.1179243438114736e-8)
            (0.5843503098519468,-1.1268006748025646e-8)
            (0.5870237271668798,-1.1780602104265673e-8)
            (0.5895710268910052,-1.1693243459917943e-8)
            (0.59240871326631,-1.1470091608258934e-8)
            (0.5951416095416332,-1.1809437238918158e-8)
            (0.5980688096282394,-1.1219481080100485e-8)
            (0.6007614240387736,-1.132916357661553e-8)
            (0.6035457228468467,-1.1672752887227362e-8)
            (0.6061717412520803,-1.1693431791533897e-8)
            (0.6092190110185057,-1.1212813120872972e-8)
            (0.6119841679086605,-1.1568486970205101e-8)
            (0.6148679534687634,-1.1008116584863244e-8)
            (0.6175286435172589,-1.1002327210612714e-8)
            (0.6203210893764864,-1.1581087469805915e-8)
            (0.6229595634790797,-1.15836669611959e-8)
            (0.6257451588876394,-1.0891715871100532e-8)
            (0.6284401508789401,-1.1084076809529728e-8)
            (0.6312423439395229,-1.1379670171368575e-8)
            (0.6338801933728064,-1.1412249974643786e-8)
            (0.6368613088247492,-1.0831264481638658e-8)
            (0.6395889545327017,-1.1136071606129214e-8)
            (0.6424427537819579,-1.0708744896728118e-8)
            (0.6450892865412556,-1.0670367918940094e-8)
            (0.6479115190430852,-1.1107475889293048e-8)
            (0.6505610772813958,-1.1182696892668957e-8)
            (0.6535677661194375,-1.019504916059482e-8)
            (0.6562958409666817,-1.0475636837904302e-8)
            (0.6590992113329691,-1.0421599960684137e-8)
            (0.6617159676923058,-1.0260261892354695e-8)
            (0.6645772464003153,-1.0628628876264692e-8)
            (0.6672526874295416,-1.0811393023371045e-8)
            (0.6702505182443362,-9.51556576788851e-9)
            (0.672970128871353,-9.680282518962322e-9)
            (0.6757461253015428,-1.0178248798496563e-8)
            (0.6783538643269605,-9.910074298324463e-9)
            (0.6812932781186184,-9.936352829246493e-9)
            (0.6840154200999388,-1.0266290919510963e-8)
            (0.6869800677644271,-8.924563241407997e-9)
            (0.6896898424303876,-8.896645519825418e-9)
            (0.692476707541214,-9.980739000824777e-9)
            (0.6951090640831517,-9.644739747737474e-9)
            (0.6981785452005538,-9.104680637360704e-9)
            (0.7009735325949106,-9.568800864158677e-9)
            (0.7039244036116136,-8.442833122901742e-9)
            (0.7066437510701653,-8.190405290668502e-9)
            (0.7094915974122461,-9.772426446387453e-9)
            (0.7121918641227132,-9.364260517941669e-9)
            (0.7150991072115648,-8.524118100809744e-9)
            (0.7179131596292625,-8.673672065762948e-9)
            (0.7208891601676152,-9.133841276866413e-9)
            (0.7236854134521756,-8.920036904357806e-9)
            (0.7268147393210268,-8.81228401221437e-9)
            (0.7297135987974196,-8.853119844173083e-9)
            (0.7328579550492637,-8.627919853210817e-9)
            (0.7357789707756279,-8.36528213667941e-9)
            (0.7389522888191071,-9.247617963829776e-9)
            (0.7419309330062692,-8.947639121869366e-9)
            (0.7453255389863168,-8.712597893751935e-9)
            (0.7484568519168378,-8.619648768256255e-9)
            (0.751859901771156,-9.039483532580154e-9)
            (0.7550442923233861,-8.547743564713048e-9)
            (0.7586473367788376,-9.599651315533054e-9)
            (0.7620318770532282,-9.274259105765825e-9)
            (0.7660212806503102,-8.883924579016244e-9)
            (0.7697130636184892,-8.925053449691379e-9)
            (0.7739859177698201,-8.969702331013552e-9)
            (0.7780544171272412,-9.013912385814429e-9)
            (0.7841318120728712,-8.309644388732118e-9)
            (0.7898470342805207,-9.199611788586868e-9)
            (0.7946297827351211,-9.3418435959218e-9)
            (0.7992292934621105,-9.270252123967913e-9)
            (0.8031118626156536,-8.691044869788794e-9)
            (0.8068502078685688,-8.751674864672805e-9)
            (0.81041605997674,-7.641154786212575e-9)
            (0.8138496090087288,-8.028525887883941e-9)
            (0.8172446977951763,-6.204049399140749e-9)
            (0.820480842083435,-5.984925324826657e-9)
            (0.8238238110708063,-6.253447212356992e-9)
            (0.8269218231983072,-4.622314381692505e-9)
            (0.8301314915223204,-7.477929627078343e-9)
            (0.8330596648122768,-7.164119657948004e-9)
            (0.8359303138807728,-4.586537314426808e-9)
            (0.8386603841058461,-4.963730289585087e-9)
            (0.8418779575838532,-5.228563119507148e-9)
            (0.8447974807654033,-3.6358757965180514e-9)
            (0.8478076182939691,-6.057480675469912e-9)
            (0.8505634389705639,-5.97931731950602e-9)
            (0.8533114898605175,-2.9142945154418466e-9)
            (0.8559349917192461,-3.411038564647542e-9)
            (0.8587903495125307,-3.726867017307989e-9)
            (0.8615600206077737,-2.772474484773327e-9)
            (0.8644683501802493,-3.4286441914880463e-9)
            (0.8671755233125445,-3.1454877006043073e-9)
            (0.8700038673617784,-1.7251033119112966e-9)
            (0.8726692510005412,-1.569021187534651e-9)
            (0.8756397041285834,-1.7476876621882183e-9)
            (0.8783858838697614,-1.0540885357710357e-9)
            (0.8812647357988436,-9.847967517279842e-10)
            (0.8839514843604986,-9.030702307617581e-10)
            (0.8868212223251086,6.101672405686947e-10)
            (0.8895239619732163,8.787208044200068e-10)
            (0.8925404981437435,4.1228412024822956e-10)
            (0.8953229946408504,9.691377767093844e-10)
            (0.8982217688057565,1.760028057766164e-9)
            (0.9009431678484281,1.7057906719586144e-9)
            (0.903923819541059,3.0231821190576322e-9)
            (0.9067223641010642,3.41911230463827e-9)
            (0.9098170360827741,2.9241943867782257e-9)
            (0.912677920928299,3.268616811995077e-9)
            (0.9156689228505331,4.692386520810448e-9)
            (0.9184908073824822,4.558526268162498e-9)
            (0.9216539478795867,5.534846817623494e-9)
            (0.9246098374426089,5.994535615639028e-9)
            (0.9278364632083784,5.788647496903594e-9)
            (0.9308353074864228,5.899328406634983e-9)
            (0.9340166023280381,7.72893955931965e-9)
            (0.9370277776936483,7.566684331018617e-9)
            (0.9404617090059648,8.239450841034122e-9)
            (0.9436580735548149,8.637807511399987e-9)
            (0.9471206147316938,8.977514692050239e-9)
            (0.9503606535748902,8.865159761942755e-9)
            (0.9538862744824741,1.0862682474763179e-8)
            (0.9572292250106347,1.0682668536247247e-8)
            (0.9610914978958526,1.1265440440105978e-8)
            (0.9646869181813363,1.1477708175073627e-8)
            (0.9686167930530237,1.242916339890363e-8)
            (0.9723250323974583,1.2167903730283475e-8)
            (0.9765382015617834,1.4030802756927508e-8)
            (0.9805457799541023,1.3887698098554925e-8)
            (0.9853397256690345,1.4394651996874338e-8)
            (0.9898500461827687,1.4730432426336902e-8)
            (0.9952259035178386,1.511136344536713e-8)
            (1.0004228719070993,1.525753796215713e-8)
            (1.0072130122984775,1.4735638090271865e-8)
            (1.0136719781535706,1.4549748550252965e-8)
            (1.0198305717551357,1.0389437104374596e-8)
            (1.025007065613341,1.0278407101648346e-8)
            (1.0297800205611674,8.065202649976553e-9)
            (1.0344163826120831,8.44026576489888e-9)
            (1.0387336422852496,7.425150538013216e-9)
            (1.0430828361506728,5.5737233729571856e-9)
            (1.0471992613836398,4.612412007515815e-9)
            (1.051681621890179,4.502377162825012e-9)
            (1.0558459301243814,3.1027469850040623e-9)
            (1.060089127476825,2.738043076272382e-9)
            (1.0640670581514124,2.1265917840894638e-9)
            (1.0682389990398726,4.4259017646658753e-10)
            (1.072185605809643,-3.180121157481079e-10)
            (1.0765058482787904,-3.3389487980280577e-10)
            (1.080524100320181,-1.2995866802594553e-9)
            (1.0846619480199577,-2.043835831891844e-9)
            (1.0885576626042117,-2.4127904563646337e-9)
            (1.09273646222696,-3.7859207897855275e-9)
            (1.0966814308694368,-4.437145416090153e-9)
            (1.1009783848561687,-4.390183063821509e-9)
            (1.1049833633247532,-5.040751913011221e-9)
            (1.109140611651829,-5.986128811859025e-9)
            (1.1130655713694482,-6.202167746701711e-9)
            (1.1173338456283493,-7.2511592889300025e-9)
            (1.1213547903273644,-7.797961059900324e-9)
            (1.1257051329228775,-7.780382828529941e-9)
            (1.129770958978826,-8.189260484216032e-9)
            (1.1340290122704626,-9.190242638985166e-9)
            (1.1380552997357465,-9.311425566853165e-9)
            (1.1424637572956966,-1.0074456823238997e-8)
            (1.1466107614900252,-1.050232613247431e-8)
            (1.1510730188198113,-1.0575230680973919e-8)
            (1.155255513662288,-1.0799352018027696e-8)
            (1.1596772327149218,-1.1748749307683374e-8)
            (1.1638606537440854,-1.180915272348512e-8)
            (1.168449190367643,-1.2349685330805015e-8)
            (1.1727634308000001,-1.2648524570828186e-8)
            (1.1773910089174882,-1.2826055130501357e-8)
            (1.1817401820702744,-1.2910761525729937e-8)
            (1.1863787529625904,-1.3745607156303921e-8)
            (1.1907673946645625,-1.375931867032134e-8)
            (1.1955748070478323,-1.414751872930372e-8)
            (1.200096594431383,-1.4318656630442457e-8)
            (1.2049429444303201,-1.4578500021538445e-8)
            (1.2095082839579632,-1.455907293294446e-8)
            (1.2144123784784746,-1.5255935096283274e-8)
            (1.2190516491542374,-1.5223947287854328e-8)
            (1.2241209127562285,-1.5520735904288876e-8)
            (1.2288939889696975,-1.5575544341038113e-8)
            (1.2340152086621021,-1.5878846435817705e-8)
            (1.2388485208419366,-1.5781647306072198e-8)
            (1.2440668488078146,-1.6344445277366438e-8)
            (1.2490036507603615,-1.6262597898611826e-8)
            (1.2543848503521813,-1.6510551410423926e-8)
            (1.25945904465854,-1.646570843307438e-8)
            (1.264915405310116,-1.677415257761977e-8)
            (1.2700729072058206,-1.661749196725314e-8)
            (1.2756587079429318,-1.7064220050678845e-8)
            (1.280945354436687,-1.6929261972525566e-8)
            (1.2866979477675737,-1.715106387633664e-8)
            (1.2921313811160013,-1.702441256403053e-8)
            (1.2979892329796403,-1.7309464022561247e-8)
            (1.3035338026425345,-1.7104958458503163e-8)
            (1.3095489986661926,-1.7457350140837787e-8)
            (1.3152468354588651,-1.7269514558888233e-8)
            (1.3214413168839816,-1.7471579273756255e-8)
            (1.3273026688235439,-1.72791158497971e-8)
            (1.3336374675851603,-1.752424739273232e-8)
            (1.3396418121061358,-1.727932992702451e-8)
            (1.3461613153521856,-1.7555000835831238e-8)
            (1.3523445966995136,-1.731821488925666e-8)
            (1.359065181311253,-1.7497562572845022e-8)
            (1.3654366702299114,-1.725245885096802e-8)
            (1.3723371459064821,-1.7449961957882457e-8)
            (1.3788879770092786,-1.7170078685327614e-8)
            (1.38600397178095,-1.7379759593410163e-8)
            (1.3927640926516858,-1.7100441786006443e-8)
            (1.4001124899461248,-1.7249399020329233e-8)
            (1.4070940588871144,-1.696223833312817e-8)
            (1.4146674769165724,-1.710858322824816e-8)
            (1.4218708152911703,-1.6798676675433763e-8)
            (1.4296977379718898,-1.69461420511827e-8)
            (1.4371484809644168,-1.6631961633345074e-8)
            (1.445249174249875,-1.6740246466053828e-8)
            (1.452964228323392,-1.641982215890305e-8)
            (1.4613427315901466,-1.651148720758062e-8)
            (1.4693305202013194,-1.6176675008499925e-8)
            (1.4780111456312535,-1.625979611790364e-8)
            (1.486295395600049,-1.591880188787122e-8)
            (1.4953025030866725,-1.597366134554483e-8)
            (1.503905421887176,-1.562785077439276e-8)
            (1.513253348214315,-1.5658079660055902e-8)
            (1.522191471768793,-1.5303768977519727e-8)
            (1.5319039280699172,-1.531548970722574e-8)
            (1.5412018461504138,-1.495545098025187e-8)
            (1.5513068532395633,-1.494123474432818e-8)
            (1.560991894169142,-1.4577452197646194e-8)
            (1.5715130881962749,-1.4534008673952712e-8)
            (1.5816100963197848,-1.4165583351063954e-8)
            (1.5925739311571265,-1.409423053294207e-8)
            (1.603111051640662,-1.3721733756766538e-8)
            (1.6145482614976527,-1.3620262760449416e-8)
            (1.6255572471363866,-1.3244818165581147e-8)
            (1.637498132552584,-1.3109746002066532e-8)
            (1.6490108718486833,-1.2731486372467065e-8)
            (1.6614854801628007,-1.2561278806752473e-8)
            (1.6735344714566696,-1.2171111572016416e-8)
            (1.687961623784623,-1.2902311343139797e-8)
            (1.7010009368962116,-1.3153018573130902e-8)
            (1.7145891691543855,-1.2395434961447233e-8)
            (1.7276399043567374,-1.1850756179985946e-8)
            (1.7422053138318754,-1.1785126072946586e-8)
            (1.755881943917318,-1.1559901461251772e-8)
            (1.771731445967138,-1.1659166179766643e-8)
            (1.7864335201943509,-1.150108233652918e-8)
            (1.8030320701785358,-1.1333802677129095e-8)
            (1.8183895831430552,-1.1096236927636445e-8)
            (1.8352222627778438,-1.0631019771426032e-8)
            (1.8509858859665207,-1.0244251963920547e-8)
            (1.8680414081431833,-9.636320330087273e-9)
            (1.884277951438713,-9.145954759118845e-9)
            (1.9017847898716016,-8.52125154185307e-9)
            (1.9186565488906273,-7.993014929176664e-9)
            (1.9367672759255186,-7.396122848716005e-9)
            (1.954337034551886,-6.872671569023392e-9)
            (1.9730280718886055,-6.302817375162346e-9)
            (1.9912215730824545,-5.8054859789351525e-9)
            (2.0103527318732146,-5.255829285042733e-9)
            (2.0290222574627483,-4.797808646172593e-9)
            (2.048440984424729,-4.2736249275789795e-9)
            (2.067445859946193,-3.865999852578913e-9)
            (2.087052144494411,-3.3816460721662585e-9)
            (2.1063026942540803,-3.0319171207177827e-9)
            (2.1260597916048014,-2.600942641873632e-9)
            (2.14551920968736,-2.3114287404549575e-9)
            (2.165433474791672,-1.94079386104584e-9)
            (2.1850971812468023,-1.7095627394782989e-9)
            (2.2051912170859964,-1.3992127576489005e-9)
            (2.2250636369642014,-1.221910156632087e-9)
            (2.2453565006197653,-9.669504773069358e-10)
            (2.2654362056173882,-8.38081216093044e-10)
            (2.2859349854107527,-6.313172290759328e-10)
            (2.3062103280125084,-5.448438666810912e-10)
            (2.326911162968314,-3.7874355085614535e-10)
            (2.347363110250358,-3.2839624120121093e-10)
            (2.368256764731485,-1.9624631348689012e-10)
            (2.388863843485791,-1.7584048627368635e-10)
            (2.409940995315689,-7.219750768515901e-11)
            (2.430682344988801,-7.59708273909989e-11)
            (2.4519356567934034,3.384613628007918e-12)
            (2.4727904930856686,-1.945789938052347e-11)
            (2.4942129373202313,3.890934541430686e-11)
            (2.515156931744765,1.4446346724686435e-12)
            (2.536737447501473,4.159057930119226e-11)
            (2.5577374839016906,-6.5074284463988e-12)
            (2.579455401185571,1.8040571500784268e-11)
            (2.600464086581207,-3.683303119604104e-11)
            (2.622283208103564,-2.5007432681979134e-11)
            (2.643234646560892,-8.255234935069384e-11)
            (2.6650974111590315,-7.989569757772688e-11)
            (2.6859013747923233,-1.3567696411213374e-10)
            (2.7077211651806543,-1.3754558610044418e-10)
            (2.7282591331704453,-1.8662011592633195e-10)
            (2.7499124376997233,-1.8707515873243542e-10)
            (2.770034319036975,-2.2403727298219892e-10)
            (2.791353195702165,-2.1639124007685726e-10)
            (2.810875262460706,-2.3546831399235417e-10)
            (2.8316417019930586,-2.1425492500385293e-10)
            (2.850344887395605,-2.1009619875629358e-10)
            (2.8679678101195574,-6.604677492133869e-11)
            (2.8848468994550807,3.847283732804501e-11)
            (2.9013075545674,1.3959982322982724e-10)
            (2.917172679559624,2.400445990166133e-10)
            (2.9326564841179175,3.277173035157837e-10)
            (2.9473601599119394,4.1888033734892633e-10)
            (2.9604768125537904,5.154274370572749e-10)
            (2.9726112317546103,5.978673938629103e-10)
            (2.9818598178455145,6.716780245432115e-10)
            (2.99054359632785,7.350518589487865e-10)
            (3.0029395990120804,7.995207941025018e-10)
            (3.0170616387233613,8.646586932446428e-10)
            (3.0361593975091568,9.057868530074062e-10)
            (3.054543895934254,7.874620757526186e-10)
            (3.0734289574388027,1.1245566542887529e-9)
            (3.0916124236188414,1.0594964149861707e-9)
            (3.1079206095161798,1.1837359823644281e-9)
            (3.123576672031682,1.203064290691371e-9)
            (3.1408992161037714,1.063359412537656e-9)
            (3.1582202590450152,1.0442956568291608e-9)
            (3.181666566792526,6.059718596446608e-10)
            (3.2027693091400637,2.198136886956272e-10)
            (3.224985729639963,4.276846632394834e-10)
            (3.24563381331681,2.93124269972252e-10)
            (3.265071364582708,3.625522718503195e-10)
            (3.283788658206417,3.4427559943684346e-10)
            (3.3053365956607643,-6.66048350936048e-11)
            (3.325689781839582,-2.878325740495711e-10)
            (3.3482908019923245,-4.135312398363922e-10)
            (3.3697925943480573,-6.225541325986066e-10)
            (3.391771104934956,-6.427956703585456e-10)
            (3.4127664038955627,-7.870617174734298e-10)
            (3.4345323888071726,-9.20537979739753e-10)
            (3.4554653210349633,-1.0744435659004778e-9)
            (3.4777252455707455,-1.2591242613838236e-9)
            (3.4990808398728426,-1.4743872304492314e-9)
            (3.521565241027331,-1.580454561441124e-9)
            (3.5430314235502833,-1.8046724408710959e-9)
            (3.565277289558816,-1.9037416000178753e-9)
            (3.5865345021562365,-2.106641670294016e-9)
            (3.60872025113504,-2.265522404618548e-9)
            (3.6299428503326485,-2.4872152514694146e-9)
            (3.652233238662912,-2.636738789755017e-9)
            (3.673506574487387,-2.888335536436252e-9)
            (3.695707118820855,-2.9982234682899926e-9)
            (3.7168586952994342,-3.2472197526657523e-9)
            (3.738866073428991,-3.3745145818364997e-9)
            (3.7598362994456753,-3.6212719617262985e-9)
            (3.7817450096672625,-3.761731914531858e-9)
            (3.802603368813287,-4.027841702386051e-9)
            (3.8243928375354237,-4.138741621774116e-9)
            (3.8451030322480935,-4.4145129392934585e-9)
            (3.8666733127329964,-4.517391869914215e-9)
            (3.887160823754425,-4.7899912157161925e-9)
            (3.9085219450472097,-4.902123607380772e-9)
            (3.9287981845958204,-5.183603214057783e-9)
            (3.949964621324507,-5.275842510262334e-9)
            (3.9700301006288004,-5.568097056005864e-9)
            (3.990945772788993,-5.643131844362034e-9)
            (4.010754703154618,-5.934756646847679e-9)
            (4.03140284610049,-6.011129417049188e-9)
            (4.050945417626586,-6.306505173494339e-9)
            (4.0713377977141,-6.366399140886123e-9)
            (4.090617891605016,-6.670106429635812e-9)
            (4.11072462087348,-6.710262554162419e-9)
            (4.129716635506988,-7.014311390186829e-9)
            (4.149519812480852,-7.050182965887448e-9)
            (4.168212204991458,-7.355680913174374e-9)
            (4.1877190260613295,-7.3752369532912906e-9)
            (4.206114686914153,-7.686418596580777e-9)
            (4.225307996748319,-7.686025015867385e-9)
            (4.243392217370402,-7.99711458766062e-9)
            (4.2622596719625605,-7.989441831682505e-9)
            (4.280024719500489,-8.300776682114025e-9)
            (4.298571980853883,-8.275905220143216e-9)
            (4.3160207351602216,-8.590756665672318e-9)
            (4.334236968179263,-8.546965857899014e-9)
            (4.351360752674114,-8.860593738431513e-9)
            (4.369239183789439,-8.808250023317812e-9)
            (4.38603466747634,-9.121143694914049e-9)
            (4.40358104082052,-9.050790192167007e-9)
            (4.420051868448967,-9.365275041350304e-9)
            (4.437259233170093,-9.277864511879838e-9)
            (4.4534006427326585,-9.5897304088071e-9)
            (4.470267335316092,-9.493404632681482e-9)
            (4.486079868802441,-9.803752108532247e-9)
            (4.502612039469875,-9.689005912891977e-9)
            (4.518100097876075,-9.99914041700659e-9)
            (4.534293456484462,-9.870142602229617e-9)
            (4.549455069340142,-1.0176269526954358e-8)
            (4.565312262901935,-1.0038237126514942e-8)
            (4.580151117653134,-1.0342210095808681e-8)
            (4.595678286487183,-1.0186065385852211e-8)
            (4.610199149298024,-1.0488011976660341e-8)
            (4.62539419829918,-1.0321135891167682e-8)
            (4.639597339508635,-1.0617886917274325e-8)
            (4.654466347700541,-1.0441582703298622e-8)
            (4.668357790087123,-1.0735621227636769e-8)
            (4.682906244302444,-1.0542600470014665e-8)
            (4.696490654757746,-1.0832742234372563e-8)
            (4.710718660981623,-1.063271336047794e-8)
            (4.72399832037544,-1.0916831851210365e-8)
            (4.737914335775883,-1.0706515363637652e-8)
            (4.750896716026588,-1.098731434204038e-8)
            (4.764505064814312,-1.0763089799885681e-8)
            (4.777194418492941,-1.1038124686898365e-8)
            (4.79049765741142,-1.0810066902706542e-8)
            (4.802898179845826,-1.1078708054747651e-8)
            (4.815905864313352,-1.0839307118601286e-8)
            (4.828025531424491,-1.1103795009765726e-8)
            (4.840740739034278,-1.0854779214618286e-8)
            (4.852583369949253,-1.1111827626190466e-8)
            (4.865011319559841,-1.0860776366671347e-8)
            (4.876582882319048,-1.1111487378954136e-8)
            (4.888732848603089,-1.0848597633324586e-8)
            (4.900040920514227,-1.1093968996801764e-8)
            (4.911915199097658,-1.0826763478273311e-8)
            (4.922963462396526,-1.1063466471120083e-8)
            (4.934569778618088,-1.0794192581129088e-8)
            (4.9453656125782555,-1.1024844266352403e-8)
            (4.956711654712806,-1.0744739894818537e-8)
            (4.967261531363057,-1.0968479285671558e-8)
            (4.978349755824583,-1.0689399098578469e-8)
            (4.988657741623662,-1.0903936050250773e-8)
            (4.999497691779922,-1.0621033735091948e-8)
            (5.009571944657874,-1.0829704740743837e-8)
            (5.020168947621918,-1.0539307971942272e-8)
            (5.030014504322097,-1.07393092218135e-8)
            (5.040372349547316,-1.0453844456908013e-8)
            (5.049994218480856,-1.0644921227174916e-8)
            (5.060122965410205,-1.0353221219213741e-8)
            (5.06952918889513,-1.0538130106248448e-8)
            (5.079431817320423,-1.0244665612115098e-8)
            (5.088626174260907,-1.0419363693750047e-8)
            (5.098308712570324,-1.0131991917844559e-8)
            (5.107297465241306,-1.0298703148738453e-8)
            (5.116768841764918,-1.0003806659357613e-8)
            (5.1255589744026375,-1.0163316069480913e-8)
            (5.1348207620743525,-9.87369810125413e-9)
            (5.143415455356131,-1.0022173289965653e-8)
            (5.152476074994351,-9.736629470944891e-9)
            (5.160882693178551,-9.878246745105677e-9)
            (5.169748483289317,-9.58684259645278e-9)
            (5.177972259491812,-9.719569024211329e-9)
            (5.18664500642967,-9.439720278957088e-9)
            (5.1946894606672664,-9.56168755830015e-9)
            (5.203179120313712,-9.28169870071001e-9)
            (5.211052027753363,-9.397494189372617e-9)
            (5.2193616662155184,-9.11722347399327e-9)
            (5.227066362869452,-9.222242213011554e-9)
            (5.235199725065919,-8.956658866954524e-9)
            (5.242740925578455,-9.052318099163932e-9)
            (5.25070773654191,-8.782598174417996e-9)
            (5.258092555568513,-8.871754566991221e-9)
            (5.265893149511701,-8.610516158818714e-9)
            (5.273123577533297,-8.687577206698716e-9)
            (5.280764767881134,-8.439500559662386e-9)
            (5.287847090075383,-8.50924607061269e-9)
            (5.295336260273407,-8.256309969034288e-9)
            (5.302275850479447,-8.318029296263431e-9)
            (5.309612390073645,-8.082919069052258e-9)
            (5.316411040858058,-8.13252638214267e-9)
            (5.3236046576731,-7.904895288331284e-9)
            (5.330269852671177,-7.948984949994582e-9)
            (5.337323997735253,-7.72131271919114e-9)
            (5.343858758785709,-7.755087340090995e-9)
            (5.350774393830058,-7.551537161188123e-9)
            (5.357181684327358,-7.574806824359365e-9)
            (5.363969750564078,-7.3717467702147185e-9)
            (5.3702571457504495,-7.39008550935536e-9)
            (5.37691695934517,-7.197368986546405e-9)
            (5.383085384024957,-7.203312185891047e-9)
            (5.3896217628189005,-7.03499374967499e-9)
            (5.395676393930386,-7.033260460626717e-9)
            (5.402098789580878,-6.861548978767695e-9)
            (5.408045812507806,-6.8536941354144465e-9)
            (5.414351068312866,-6.705412814255577e-9)
            (5.420190557945076,-6.684432965515495e-9)
            (5.4263883348999755,-6.554394833052512e-9)
            (5.432127887290954,-6.5286618581590836e-9)
            (5.4382234072035205,-6.398427889951827e-9)
            (5.4438666104976035,-6.363859387098357e-9)
            (5.449857574854708,-6.26796561170149e-9)
            (5.455405645219519,-6.221549564392563e-9)
            (5.4613055506413035,-6.134429691140078e-9)
            (5.466767663009352,-6.084834371098171e-9)
            (5.472576141385739,-6.009097831314417e-9)
            (5.477953100235063,-5.947493688711555e-9)
            (5.483672792675116,-5.910282654187716e-9)
            (5.488969140975806,-5.8397792283679205e-9)
            (5.494614543517244,-5.80454316703091e-9)
            (5.499839481049251,-5.7299440781169115e-9)
            (5.5054059888247995,-5.7234303664915165e-9)
            (5.510559044373561,-5.634541226398819e-9)
            (5.516057905136938,-5.662836749094176e-9)
            (5.5211488353552785,-5.568148300472419e-9)
            (5.526592297274273,-5.600562140067118e-9)
            (5.531629195940215,-5.498193359483163e-9)
            (5.537013680753852,-5.5767725192667565e-9)
            (5.541998768856694,-5.45962162626288e-9)
            (5.547347326204401,-5.5650152185037065e-9)
            (5.5522978013372635,-5.443741103537373e-9)
            (5.557620597813692,-5.5657641447869904e-9)
            (5.56254582493011,-5.433558049094955e-9)
            (5.567852928542163,-5.608572300932274e-9)
            (5.572767651430652,-5.467879381770806e-9)
            (5.578104020575301,-5.651048295635736e-9)
            (5.583043002117178,-5.519833485239281e-9)
            (5.588438248558759,-5.701275732355569e-9)
            (5.593434993069321,-5.593995973730939e-9)
            (5.598970874973857,-5.734483145606004e-9)
            (5.604107051793176,-5.7015005155997015e-9)
            (5.609981597024401,-5.669342612462246e-9)
            (5.615446261471512,-5.765500683185667e-9)
            (5.622157298631646,-5.626798303778485e-9)
            (5.6285371806858695,-5.860354363299377e-9)
            (5.634373123790609,-6.109583614498081e-9)
            (5.639385483509161,-6.320945731707198e-9)
            (5.6436684507485,-6.455836434527633e-9)
            (5.647813003515869,-6.608368903864827e-9)
            (5.6512026778887385,-6.6942868216634035e-9)
            (5.654463152679993,-6.794258800372219e-9)
            (5.65722123843554,-6.850079329248965e-9)
            (5.659859990313309,-6.923134614674642e-9)
            (5.661974278054542,-6.962101628370952e-9)
            (5.663957346787113,-7.007167578940217e-9)
            (5.6658713318329905,-7.047469169273425e-9)
            (5.667670460182196,-7.082935944078347e-9)
            (5.669989688306766,-7.142669520223283e-9)
            (5.672386123656931,-7.187729072713362e-9)
            (5.675116094387312,-7.274724431021295e-9)
            (5.677769946641596,-7.328299257225746e-9)
            (5.680712686289675,-7.436503876751865e-9)
            (5.6835049292475635,-7.498929462199491e-9)
            (5.6865822598275075,-7.627157138149512e-9)
            (5.689472217354524,-7.69894929310037e-9)
            (5.6926352185613505,-7.846064074235868e-9)
            (5.695592624116839,-7.92778387802508e-9)
            (5.69880581143731,-8.091785987520492e-9)
            (5.7018090495520966,-8.184000824296446e-9)
            (5.705047180177636,-8.362416877311458e-9)
            (5.708081415499378,-8.465687097473227e-9)
            (5.711326693685771,-8.65582129827589e-9)
            (5.714381645520363,-8.770671260876753e-9)
            (5.717621984515038,-8.969914215837333e-9)
            (5.720690502570537,-9.096747739534963e-9)
            (5.723918317201014,-9.302896114404405e-9)
            (5.726995384205799,-9.441922093593998e-9)
            (5.730206530943708,-9.653340798009062e-9)
            (5.733288528750162,-9.80449278624547e-9)
            (5.736481300281199,-1.0020116950054387e-8)
            (5.739565498950589,-1.0183056680460016e-8)
            (5.74273973681987,-1.0402247815987926e-8)
            (5.745824064824586,-1.0576372381451533e-8)
            (5.74898050129658,-1.0798754928782748e-8)
            (5.752063221419216,-1.0983201069012474e-8)
            (5.755202997847681,-1.1208466229744075e-8)
            (5.758282737213601,-1.1402176241176866e-8)
            (5.761407179408736,-1.1629991726536448e-8)
            (5.764482944945555,-1.1831767055133553e-8)
            (5.767593459054793,-1.2061684066323562e-8)
            (5.770664640668187,-1.227021090466052e-8)
            (5.77376268494836,-1.25016790070238e-8)
            (5.776829056288575,-1.2715564886632417e-8)
            (5.77991615078179,-1.294785287154009e-8)
            (5.782977864119268,-1.3165627406693882e-8)
            (5.786055615811332,-1.339790306616296e-8)
            (5.789113192370755,-1.3618052141010291e-8)
            (5.792183326279657,-1.384931891992195e-8)
            (5.795237645244963,-1.4070281192459392e-8)
            (5.79830203531029,-1.4299436797114043e-8)
            (5.801354328268651,-1.4519593572773178e-8)
            (5.804415032242083,-1.4745389988504889e-8)
            (5.807466883005288,-1.496308299106582e-8)
            (5.81052617912894,-1.5184169049484707e-8)
            (5.813579534033851,-1.5397681340897926e-8)
            (5.816639963104078,-1.5612569740047015e-8)
            (5.819697151931564,-1.5820127001513657e-8)
            (5.82276156782725,-1.6027240288856243e-8)
            (5.825825340390316,-1.6226979195787897e-8)
            (5.828896973015905,-1.642459406420023e-8)
            (5.8319705525241545,-1.661456801185487e-8)
            (5.835053086869963,-1.680083505003042e-8)
            (5.838140249333942,-1.6978985290227115e-8)
            (5.841237930397973,-1.7151892940337232e-8)
            (5.844343113795168,-1.731602605440913e-8)
            (5.847460887514569,-1.7473419174418687e-8)
            (5.850589348580567,-1.762118988233195e-8)
            (5.853733052833825,-1.776067802519442e-8)
            (5.856891086969016,-1.7889518334229204e-8)
            (5.8600677242835175,-1.80084662002908e-8)
            (5.863262989432563,-1.8115518675636406e-8)
            (5.866481123149776,-1.8210941479839256e-8)
            (5.869723118191229,-1.8292968472430016e-8)
            (5.872993470388152,-1.8361443772180127e-8)
            (5.876294280772548,-1.8414665608808642e-8)
            (5.8796306780972385,-1.8452137461071174e-8)
            (5.883006185991875,-1.8471919066593064e-8)
            (5.8864271411895155,-1.8473492992769698e-8)
            (5.8898991234507045,-1.8453631701481786e-8)
            (5.893430680252007,-1.841366870051154e-8)
            (5.897030756766744,-1.834404552246981e-8)
            (5.900712135822641,-1.825844525271623e-8)
            (5.904490117193693,-1.811549135768015e-8)
            (5.908386589986331,-1.7996654586461404e-8)
            (5.912431407935273,-1.7701666820769855e-8)
            (5.916670751269391,-1.7649140336352687e-8)
            (5.921180202897192,-1.6928133979466092e-8)
            (5.926105928626904,-1.7220929596410162e-8)
            (5.931807667082287,-1.6637295189151894e-8)
            (5.937506093806605,-1.5388218433085635e-8)
            (5.942947034833361,-1.4614935509227128e-8)
            (5.947090633335495,-1.5921417094291977e-8)
            (5.9509915496213575,-1.58090658142822e-8)
            (5.9548698572601415,-1.5474018009663934e-8)
            (5.958467524894387,-1.7076880020875388e-8)
            (5.961804743211359,-1.3683168148439478e-8)
            (5.96503936082071,-1.3751914254076488e-8)
            (5.9681467498625,-1.6373106292803115e-8)
            (5.971127047153811,-1.5528988323510486e-8)
            (5.974405518510414,-1.4995061611772378e-8)
            (5.977565022885726,-1.616390277362262e-8)
            (5.98085352601163,-1.35299168308937e-8)
            (5.983866317994566,-1.3623719524890382e-8)
            (5.986835908860333,-1.544098431625677e-8)
            (5.98965441922662,-1.4927269995799946e-8)
            (5.992927481979946,-1.4492988745889018e-8)
            (5.995916615704935,-1.5473563572401125e-8)
            (5.999015414017565,-1.3378928837555253e-8)
            (6.001859882937588,-1.3199717866652192e-8)
            (6.004721094720092,-1.5451340130044823e-8)
            (6.007446389411747,-1.4883615772642576e-8)
            (6.010378868711317,-1.4195387411006141e-8)
            (6.013227385891374,-1.4625960296261908e-8)
            (6.016210431325984,-1.4294414940003085e-8)
            (6.018999047281193,-1.4274495357316751e-8)
            (6.0219634521043774,-1.4778018382802363e-8)
            (6.024743311253111,-1.4786272458813185e-8)
            (6.02777723823666,-1.4437722069594413e-8)
            (6.030593717600105,-1.4588015990387183e-8)
            (6.033566805633824,-1.4734557768525249e-8)
            (6.036348153537689,-1.4601267675186076e-8)
            (6.03935215203416,-1.50836789346352e-8)
            (6.042165314023781,-1.5126384320560253e-8)
            (6.0452311062250494,-1.4776538471948142e-8)
            (6.048079182734589,-1.480982969028006e-8)
            (6.051093148272601,-1.5324958979847286e-8)
            (6.053922207150744,-1.5130344473606943e-8)
            (6.057024567012946,-1.5464162329420398e-8)
            (6.059923313881925,-1.552115499408982e-8)
            (6.063065031260704,-1.5334690951687387e-8)
            (6.06599188397825,-1.5231051779905132e-8)
            (6.069117728429431,-1.6000875798251134e-8)
            (6.072058294170706,-1.5780512074236562e-8)
            (6.075319625938524,-1.595215407892781e-8)
            (6.078360784060575,-1.596805711062358e-8)
            (6.08164224685114,-1.6089246698545655e-8)
            (6.08471184696094,-1.5848142482917425e-8)
            (6.088041110504794,-1.673284032116641e-8)
            (6.091175845088942,-1.6498752093504726e-8)
            (6.094676507982916,-1.660454825697718e-8)
            (6.097940177199325,-1.6508486202149926e-8)
            (6.101468949467637,-1.7010576973010414e-8)
            (6.104785370222623,-1.6634227459416537e-8)
            (6.108458941040282,-1.7544938089259296e-8)
            (6.11191882380954,-1.7264245189712573e-8)
            (6.115810879871693,-1.747831527976912e-8)
            (6.119449864605412,-1.721539937545473e-8)
            (6.123448905570481,-1.804882838422505e-8)
            (6.127228461476309,-1.7563481555168536e-8)
            (6.131555839411294,-1.8400603501022916e-8)
            (6.135642280403723,-1.8100110734531234e-8)
            (6.1403836604647495,-1.8262070649231578e-8)
            (6.14485999007217,-1.8162977705095178e-8)
            (6.150157107994955,-1.8133587846423014e-8)
            (6.155249832654027,-1.8177253345579774e-8)
            (6.162223028660662,-1.7527108652988717e-8)
            (6.169264234453969,-1.7255617351645023e-8)
            (6.176178950469648,-1.4881724154772693e-8)
            (6.18165394852968,-1.1944581806861526e-8)
            (6.186904029884799,-1.0915543662794116e-8)
            (6.1918899365187405,-7.779036222903792e-9)
            (6.196674732520234,-7.097962639717086e-9)
            (6.201481834699048,-4.602426204353917e-9)
            (6.206002348106964,-2.4267488412888482e-9)
            (6.210372924422304,-5.250133322710977e-9)
            (6.214580269883905,-4.391556445527551e-9)
            (6.21850248599563,-1.995084751533999e-9)
            (6.2222715142833565,-2.438843592869962e-9)
            (6.2267484852910835,1.0438633934810804e-10)
            (6.230962025694177,1.5800033675485217e-9)
            (6.23518860213595,-7.077938763618064e-10)
            (6.239256171275566,-1.677925939824343e-10)
            (6.243145446925121,2.2024284391204265e-9)
            (6.246883972595915,1.760778450395536e-9)
            (6.251334657968795,3.662190139782925e-9)
            (6.255496536612644,4.9980907520223436e-9)
            (6.260082593365109,2.6714365447686763e-9)
            (6.264211942584496,3.3744330038696543e-9)
            (6.268143217870225,5.224227472118495e-9)
            (6.27190036600276,4.691749460845521e-9)
            (6.276287970115113,6.948480539772895e-9)
            (6.280435108604607,7.805066487907338e-9)
            (6.284671438874938,5.975072338245787e-9)
            (6.288771223920268,6.1435065275079055e-9)
            (6.292798407895035,8.284808101431958e-9)
            (6.296670868648972,7.812976896551315e-9)
            (6.301279831968875,9.020040960793272e-9)
            (6.3055689206487475,9.97504517799471e-9)
            (6.310185301852787,8.414660508775403e-9)
            (6.3144202923924055,8.628490148204966e-9)
            (6.31860612465079,1.0418454152595505e-8)
            (6.322614269729015,9.9414185270296e-9)
            (6.327306943978589,1.1188405496940369e-8)
            (6.331703179296706,1.1894751957598644e-8)
            (6.336496957757565,1.048318136028762e-8)
            (6.340899336055342,1.0665729344999096e-8)
            (6.345274182332237,1.2164430011703504e-8)
            (6.349456988283506,1.1684985321247853e-8)
            (6.35430608546668,1.2854272949231123e-8)
            (6.358863378292728,1.337952662618687e-8)
            (6.3638564766220735,1.2140179811515702e-8)
            (6.368454245654795,1.226017030136745e-8)
            (6.373058096682081,1.3538327153388161e-8)
            (6.377456026924448,1.3067263799608393e-8)
            (6.382517941306737,1.4097576371235514e-8)
            (6.387282853322447,1.4480149970849248e-8)
            (6.392503855747099,1.3433877087431739e-8)
            (6.397329523189701,1.3480443904632152e-8)
            (6.402207131651371,1.457118200610004e-8)
            (6.406863665581798,1.4121396173816597e-8)
            (6.412188539459279,1.4978700424086092e-8)
            (6.4172054586763005,1.5239204870357608e-8)
            (6.422689511010534,1.4402718994535717e-8)
            (6.4277803078343245,1.4376486547120126e-8)
            (6.4329824503916875,1.529055825554988e-8)
            (6.437945637529393,1.4873175413618971e-8)
            (6.4435820165842355,1.554706073091251e-8)
            (6.448896166275059,1.5696498015302957e-8)
            (6.4546863523547655,1.5075100625758173e-8)
            (6.460085667626963,1.4983645177425834e-8)
            (6.465669312208736,1.572192927933368e-8)
            (6.47099233074948,1.5342382065787433e-8)
            (6.476990403804572,1.5845738924009857e-8)
            (6.482650471206151,1.589188276398054e-8)
            (6.488800148528988,1.5471269945129338e-8)
            (6.494559729135312,1.5325661071022782e-8)
            (6.500587369234099,1.589074427288259e-8)
            (6.506328602105325,1.554641292735555e-8)
            (6.512744149977452,1.59101804377646e-8)
            (6.51880542205539,1.5862725622256115e-8)
            (6.525380594374027,1.5607612396449978e-8)
            (6.531562862380403,1.5419578287626802e-8)
            (6.53810224458229,1.5823849161082636e-8)
            (6.544326015157943,1.5505339486472582e-8)
            (6.551224832175219,1.5765631295932105e-8)
            (6.5577528453679665,1.563817804161255e-8)
            (6.564833141350136,1.5501390386403688e-8)
            (6.571512918798527,1.5281234682505527e-8)
            (6.578639124572546,1.554720702165208e-8)
            (6.585418447021376,1.524303967978708e-8)
            (6.592880744709039,1.5427957187718694e-8)
            (6.599954946381404,1.523678011724607e-8)
            (6.607633808302943,1.517229817399046e-8)
            (6.614899599712542,1.492785376485423e-8)
            (6.622699603660508,1.508243856408422e-8)
            (6.6301206971814235,1.4783541069489904e-8)
            (6.63824465927636,1.490794309116969e-8)
            (6.645961667613255,1.4669544774050769e-8)
            (6.654346801095738,1.4639843459180998e-8)
            (6.662302506720756,1.4376367289157952e-8)
            (6.670880369435486,1.4445115649498002e-8)
            (6.67904754387726,1.414665555647568e-8)
            (6.687952285209853,1.4214340082638816e-8)
            (6.696429065282958,1.3943845095694233e-8)
            (6.705644993411418,1.3920431702733602e-8)
            (6.71441275400577,1.36418894185725e-8)
            (6.723893554772476,1.3645231246215555e-8)
            (6.732933051337841,1.3345949221057045e-8)
            (6.742760686457358,1.3355819091617106e-8)
            (6.7521373115489505,1.3066424441260979e-8)
            (6.762328477627529,1.3026775134715537e-8)
            (6.772051787078464,1.2737429611908259e-8)
            (6.782582598957714,1.2689001878500492e-8)
            (6.792643987627223,1.2389885883516537e-8)
            (6.803559165428257,1.2341418276850861e-8)
            (6.813999392015707,1.2044395788995913e-8)
            (6.825330649552562,1.1970450127736925e-8)
            (6.8361747448593935,1.1676085187167999e-8)
            (6.847919920331003,1.1582303689316246e-8)
            (6.859171923656146,1.1285981119374214e-8)
            (6.871352953505692,1.1182180196137447e-8)
            (6.8830367035185205,1.0886968654735666e-8)
            (6.895683163861379,1.0767495672746155e-8)
            (6.9078249978339175,1.0475796184382878e-8)
            (6.920947931759214,1.0338173891884945e-8)
            (6.933559940608739,1.0049401999186366e-8)
            (6.947168536064262,9.89739183983205e-9)
            (6.960262299083287,9.612268588930269e-9)
            (6.974369542463695,9.447631475385565e-9)
            (6.987957873655568,9.167833387837645e-9)
            (7.002567747749468,8.990860398586525e-9)
            (7.016654100769606,8.71753429709283e-9)
            (7.031757952278751,8.530150143305591e-9)
            (7.0463339034638555,8.264403942341925e-9)
            (7.061912463745222,8.0698702980374e-9)
            (7.076958278141329,7.809617504703532e-9)
            (7.094748923292669,7.971038307566614e-9)
            (7.110768725227012,7.974749126294629e-9)
            (7.127090785643696,7.582680368505659e-9)
            (7.142700869454998,7.289552449625827e-9)
            (7.159994085503737,7.207058631203959e-9)
            (7.17597932571262,7.0605373103156e-9)
            (7.192679012070498,6.802578291578214e-9)
            (7.208783615949315,6.533228192572795e-9)
            (7.227244470275984,6.52884017747035e-9)
            (7.244010522436548,6.438615322301825e-9)
            (7.260904742257355,6.137716072274563e-9)
            (7.277011762595579,5.8921907490663335e-9)
            (7.29486468899697,5.8184273024243656e-9)
            (7.310938258894414,5.707174948505715e-9)
            (7.326899783068682,5.463035635450288e-9)
            (7.342073458031646,5.245411342083099e-9)
            (7.35706980804997,5.065053085550221e-9)
            (7.37145964098968,4.867771968892146e-9)
            (7.386014011553643,4.7152838636431165e-9)
            (7.399850738163319,4.547657295780247e-9)
            (7.413223344346963,4.383100619837775e-9)
            (7.425761761937553,4.23445470937516e-9)
            (7.437016054686333,4.0909853601583416e-9)
            (7.44746519382229,3.965654080918147e-9)
            (7.454663600608064,3.8666815147739935e-9)
            (7.461573533392651,3.7789660614965724e-9)
            (7.47004373891653,3.690228265889886e-9)
            (7.479926618017279,3.589146881392842e-9)
            (7.496286922641834,3.477939342594227e-9)
            (7.5111520088327515,3.5678205891255164e-9)
            (7.526152120715336,3.2217650713059775e-9)
            (7.540597434936551,3.237534940975123e-9)
            (7.555424360253906,3.192452361148194e-9)
            (7.568901060136628,3.172749447461727e-9)
            (7.584776418100953,3.3898258524426714e-9)
            (7.599947700880384,3.4579717602882193e-9)
            (7.618015900018271,3.454960485528838e-9)
            (7.634994731652031,3.623851460471846e-9)
            (7.652396531353833,3.5646595925636982e-9)
            (7.668915458275002,3.6574709016989025e-9)
            (7.686149404488762,3.791850076664716e-9)
            (7.70275100787945,3.907234138207553e-9)
            (7.721011602825535,4.077139641620749e-9)
            (7.738482091490298,4.29743529502593e-9)
            (7.757104707136661,4.333514237209188e-9)
            (7.774781355586539,4.5494661086716235e-9)
            (7.793049590426348,4.6563368766746486e-9)
            (7.810496486186851,4.84032151166581e-9)
            (7.829000178810515,5.049863790705318e-9)
            (7.84670098677666,5.291285833923865e-9)
            (7.865566904119074,5.4253991097349484e-9)
            (7.883511919465362,5.7047935080863365e-9)
            (7.902234137888911,5.816091441989092e-9)
            (7.920045396024789,6.06934005298755e-9)
            (7.938684495624752,6.258788055116988e-9)
            (7.9564507941161295,6.527226638293613e-9)
            (7.975216928149733,6.701451318092331e-9)
            (7.993061423862345,7.009947314527373e-9)
            (8.01176331575321,7.1358983502192624e-9)
            (8.02951711189729,7.439302474962004e-9)
            (8.048050777222803,7.60405861463804e-9)
            (8.065657731179934,7.905182542824431e-9)
            (8.0841435564135,8.0779758443209e-9)
            (8.101686815158342,8.407641477754871e-9)
            (8.120075775696948,8.536048872738718e-9)
            (8.137497447331004,8.87215827800037e-9)
            (8.155687943610094,9.013360165260593e-9)
            (8.172920093049335,9.34431218821577e-9)
            (8.190962347538255,9.495973569951873e-9)
            (8.208042529578295,9.845334881655676e-9)
            (8.22593041599406,9.96000618037211e-9)
            (8.24284041842776,1.0318714287014336e-8)
            (8.260503050177585,1.0433461685710145e-8)
            (8.277192770619592,1.0787983139279838e-8)
            (8.294649339733935,1.0908996551157004e-8)
            (8.311134177443407,1.1275813508874569e-8)
            (8.328387208935258,1.136444912781735e-8)
            (8.344660494814068,1.1739647996359247e-8)
            (8.361662927183412,1.1823560014573221e-8)
            (8.3776911760364,1.2195447163945556e-8)
            (8.394452582993981,1.2280496921614575e-8)
            (8.410243803839425,1.266135244182122e-8)
            (8.426767034096375,1.2716479153247608e-8)
            (8.442317690056973,1.3103581097302776e-8)
            (8.458570881425976,1.3153364271056756e-8)
            (8.47385907253953,1.3537383086602884e-8)
            (8.48985057738779,1.3583801411171649e-8)
            (8.504883078496805,1.397489898851816e-8)
            (8.52061396144183,1.3993077885732926e-8)
            (8.535388041368293,1.438778555715224e-8)
            (8.55083677232418,1.4402528726584344e-8)
            (8.56533874749011,1.4794037623999718e-8)
            (8.580515403002693,1.4801045036734763e-8)
            (8.594752914582669,1.5198420361116072e-8)
            (8.609656507040455,1.51796361643457e-8)
            (8.623626848861067,1.557783621257779e-8)
            (8.638243838415478,1.5558680815549597e-8)
            (8.651939693206574,1.5953697325588977e-8)
            (8.666282051071054,1.5922436213736557e-8)
            (8.67971202710545,1.6322268699094677e-8)
            (8.693776649766077,1.626947354897798e-8)
            (8.706937842562983,1.6667360252528155e-8)
            (8.720718234117925,1.6617102679538226e-8)
            (8.733608676763419,1.701224254113569e-8)
            (8.747117595713814,1.6945696727256163e-8)
            (8.759746104501458,1.7344359230757115e-8)
            (8.772978644838904,1.7262881471774838e-8)
            (8.785342267228978,1.7657089153274492e-8)
            (8.798298554594405,1.7579501690616957e-8)
            (8.810399947236817,1.797192127933909e-8)
            (8.823091769248125,1.7874937639499932e-8)
            (8.834938866070122,1.826903623809324e-8)
            (8.84736046356492,1.8165801816161202e-8)
            (8.858950826438981,1.8553591523167406e-8)
            (8.871108342271523,1.8452883922479653e-8)
            (8.882448396375397,1.884018040105347e-8)
            (8.894350767543395,1.8719547638078283e-8)
            (8.905446541111674,1.910597730177886e-8)
            (8.917088803633812,1.8988524551285474e-8)
            (8.92793928129531,1.936791081983315e-8)
            (8.939332279961004,1.924860088089679e-8)
            (8.949946419596964,1.962865389144821e-8)
            (8.961094871597831,1.9493030298378778e-8)
            (8.97147622865347,1.9869167337841713e-8)
            (8.982378022517121,1.974458390166019e-8)
            (8.992528001364237,2.0114375008781334e-8)
            (9.00319645974561,1.9981679042072163e-8)
            (9.013124904896754,2.035252152968535e-8)
            (9.023560268678846,2.0211945299689308e-8)
            (9.033268433997467,2.0575895279006616e-8)
            (9.043473213436231,2.0450075495509022e-8)
            (9.05296559495697,2.080972487495271e-8)
            (9.062952597180109,2.067030931141689e-8)
            (9.072238088641884,2.1030024336497286e-8)
            (9.082004329691767,2.0895006927835806e-8)
            (9.091082894751466,2.1245814403395177e-8)
            (9.100636319863293,2.1123307930275552e-8)
            (9.109515522431897,2.1472639711139247e-8)
            (9.118865431131855,2.1335302707866032e-8)
            (9.127551632782364,2.168218375273543e-8)
            (9.136694438012468,2.15622803216999e-8)
            (9.145187941740318,2.190009227405497e-8)
            (9.154136137133454,2.1784860562996374e-8)
            (9.162446594419041,2.2123688923722933e-8)
            (9.171203934964216,2.199950349498032e-8)
            (9.179334381677819,2.2332381731446282e-8)
            (9.187899963268052,2.2234901167798847e-8)
            (9.195852783456528,2.2560836705636123e-8)
            (9.204240973943827,2.24577938471386e-8)
            (9.212026071596297,2.2785667585301417e-8)
            (9.220234942360753,2.2687112959506726e-8)
            (9.227852422791461,2.300577335532573e-8)
            (9.235886491197702,2.2935236237679767e-8)
            (9.243341979707967,2.3250982707367298e-8)
            (9.251213651762617,2.3167724202381573e-8)
            (9.258515114810619,2.348392027361909e-8)
            (9.26621895881283,2.3423027224593743e-8)
            (9.273365190825473,2.3728573608836407e-8)
            (9.280912051374068,2.36875439004312e-8)
            (9.287911883776248,2.3994758015288928e-8)
            (9.295308511804334,2.3942547442295534e-8)
            (9.302166218827056,2.4246450702038035e-8)
            (9.309407734535089,2.4232633639778416e-8)
            (9.316123189432686,2.4527506349252547e-8)
            (9.32322503981638,2.4518795598673682e-8)
            (9.329808810904835,2.4818512032540427e-8)
            (9.336770136193136,2.481177730138071e-8)
            (9.34322229849449,2.510354157312407e-8)
            (9.350043325196529,2.51422367817662e-8)
            (9.356367117412331,2.5429751911841983e-8)
            (9.363063708289394,2.5459318854600927e-8)
            (9.369268865644662,2.5751743911724614e-8)
            (9.375833591596031,2.580581736439779e-8)
            (9.381917209871933,2.6087024204552853e-8)
            (9.388358539370191,2.618020242401709e-8)
            (9.394328389651186,2.6463741800621578e-8)
            (9.400657264000603,2.654292854110505e-8)
            (9.406519481442455,2.6827750625358056e-8)
            (9.412726206603095,2.6955693461158136e-8)
            (9.41847771700192,2.7229581163710397e-8)
            (9.424579010041619,2.737855055404475e-8)
            (9.43023142609869,2.766055953077068e-8)
            (9.436228966610857,2.7806375312023613e-8)
            (9.441783084054489,2.8083619804196227e-8)
            (9.447671380604069,2.829382875049539e-8)
            (9.45312751963419,2.856487589576403e-8)
            (9.458927728067447,2.8774689842626782e-8)
            (9.4642987317685,2.905609522292224e-8)
            (9.470002248467654,2.928897625093424e-8)
            (9.475283982671446,2.9559963724229018e-8)
            (9.480895866358901,2.985648969080103e-8)
            (9.486095060489099,3.012925481088313e-8)
            (9.491634179136316,3.041312101897935e-8)
            (9.496761232047108,3.069338399611937e-8)
            (9.502212607011938,3.1033689122646065e-8)
            (9.507261600627027,3.13014261243257e-8)
            (9.512644498795394,3.168843319179004e-8)
            (9.517629846542471,3.196596947601203e-8)
            (9.522953816792644,3.2347957924127705e-8)
            (9.527880510721841,3.2625932058603955e-8)
            (9.533133335581319,3.3092246909594915e-8)
            (9.537999517244403,3.336078837710566e-8)
            (9.54321439272698,3.385128075355354e-8)
            (9.54804164905359,3.413412904488217e-8)
            (9.553215845334218,3.464974218076316e-8)
            (9.558004406916469,3.492584859313092e-8)
            (9.563142916470964,3.553748864204882e-8)
            (9.567904211144402,3.5813604692492565e-8)
            (9.573053653133918,3.643497756437826e-8)
            (9.577818198885337,3.673100114493975e-8)
            (9.58297470065659,3.7408600463726695e-8)
            (9.587750638351892,3.7712257647545736e-8)
            (9.592968966516827,3.8447154690763034e-8)
            (9.597807406550157,3.880335135159375e-8)
            (9.603186136070251,3.9473509672212566e-8)
            (9.608169181505748,3.994945384845898e-8)
            (9.613832608440946,4.052293666199751e-8)
            (9.619109823411264,4.1182724940788784e-8)
            (9.62561219962314,4.169256513200604e-8)
            (9.631781288203515,4.26191715243806e-8)
            (9.637774147197481,4.360754934255262e-8)
            (9.64277005663907,4.441441328676891e-8)
            (9.64759743209294,4.523182549165449e-8)
            (9.65136764566742,4.581418211923296e-8)
            (9.654988569178045,4.639030052522707e-8)
            (9.658116237595625,4.685262454481925e-8)
            (9.661124354158906,4.7331540078847996e-8)
            (9.66374034872845,4.7706419278965386e-8)
            (9.666238183865648,4.810854184862883e-8)
            (9.668323446405784,4.839944791837933e-8)
            (9.670281482204633,4.871349426121067e-8)
            (9.671625810923834,4.8906436730711456e-8)
            (9.672850714105996,4.9092659532434206e-8)
            (9.67512451758038,4.94583040881461e-8)
            (9.677307792977015,4.978309639227399e-8)
            (9.679841909682043,5.018520946219893e-8)
            (9.682194670218097,5.056386754362155e-8)
            (9.684734416748963,5.0925119302551734e-8)
            (9.687178248944415,5.131021676939999e-8)
            (9.689920176483932,5.179546501978497e-8)
            (9.692486019670707,5.204451695646627e-8)
            (9.695138111883077,5.292290502600075e-8)
            (9.697681205701533,5.327402722685856e-8)
            (9.700253223321928,5.340406084780695e-8)
            (9.702723457254416,5.3895055908131215e-8)
            (9.70560401070041,5.455597416937355e-8)
            (9.708338993593237,5.473792604911719e-8)
            (9.711314964603115,5.594240506002459e-8)
            (9.714012136158676,5.633664752071853e-8)
            (9.716723994536517,5.6427619219371305e-8)
            (9.719300855423857,5.696732495636446e-8)
            (9.722129710938631,5.7715205754951764e-8)
            (9.724869908195307,5.7946152168544426e-8)
            (9.727810557674093,5.8948736064814805e-8)
            (9.73052680793835,5.933877576203557e-8)
            (9.733372014205782,5.971766097325517e-8)
            (9.736042943472357,6.015496658753937e-8)
            (9.739059041533235,6.112507394097922e-8)
            (9.741822510437174,6.138161472684907e-8)
            (9.744729764703694,6.23147845407388e-8)
            (9.747421312266699,6.278606652878489e-8)
            (9.750280835662577,6.305375398192585e-8)
            (9.752965284367397,6.345972613750795e-8)
            (9.756012141586481,6.477304783318979e-8)
            (9.758778735375975,6.501620386274382e-8)
            (9.761628336783192,6.5704160032154e-8)
            (9.764283573522865,6.625385544291192e-8)
            (9.76716812357676,6.652750529623458e-8)
            (9.769867350382366,6.684202991747001e-8)
            (9.772899653358635,6.844962557276349e-8)
            (9.775647254789503,6.873618446312299e-8)
            (9.778448165101782,6.899516166865659e-8)
            (9.78107429723367,6.960834657277465e-8)
            (9.784007399902544,7.009765115082215e-8)
            (9.786729360482337,7.026429275659093e-8)
            (9.78970566207042,7.196695901915279e-8)
            (9.79241935811887,7.23568467801401e-8)
            (9.79519481744778,7.208697500978214e-8)
            (9.797811693361592,7.272356967502927e-8)
            (9.800828329854204,7.366599770824745e-8)
            (9.803585139042958,7.366122953216214e-8)
            (9.806500063187086,7.519436062212787e-8)
            (9.809180646675129,7.571758048941208e-8)
            (9.811964850394897,7.495586456656785e-8)
            (9.81460000915199,7.55889629742559e-8)
            (9.817406779987143,7.678610325640704e-8)
            (9.82012727585676,7.695402146825555e-8)
            (9.822989061531908,7.705478759078945e-8)
            (9.825675114641035,7.745432945156483e-8)
            (9.828657343567595,7.82190896763548e-8)
            (9.831411853610275,7.837489495598342e-8)
            (9.83435087350956,7.902474915922053e-8)
            (9.837080724062583,7.943484313251867e-8)
            (9.84001884714392,7.92466793268546e-8)
            (9.84276912767982,7.955873456091917e-8)
            (9.845839898111873,8.047956957143807e-8)
            (9.848664582653727,8.061474241724638e-8)
            (9.851653433943776,8.067357003668145e-8)
            (9.854445226071078,8.112749569972561e-8)
            (9.857521053517813,8.085933880090045e-8)
            (9.860391996289172,8.102108396366789e-8)
            (9.863585217573574,8.186080231680461e-8)
            (9.866525442240725,8.205269555762124e-8)
            (9.869649359750321,8.133625574501342e-8)
            (9.872583683186235,8.18068790105082e-8)
            (9.875917441127672,8.156967457501807e-8)
            (9.879010235944632,8.159306684892056e-8)
            (9.882428391567105,8.191907314346938e-8)
            (9.885595744513326,8.220086489436084e-8)
            (9.889052501911578,8.07203577224965e-8)
            (9.892316965257107,8.111767664119202e-8)
            (9.896202051815091,8.095771141155816e-8)
            (9.899784350980699,8.067238399046468e-8)
            (9.903859699056246,8.075682677511259e-8)
            (9.90768900792871,8.022939622191291e-8)
            (9.912415248582306,8.037178919183512e-8)
            (9.916970800680373,7.93503352419689e-8)
            (9.9235565987279,8.08288159120617e-8)
            (9.928433299357232,7.667367432236316e-8)
            (9.932883153181123,8.059449545846114e-8)
            (9.936481836948444,7.470495226576051e-8)
            (9.939958755280994,7.485442055564257e-8)
            (9.943104348740931,7.731053374488028e-8)
            (9.946126329521713,7.561151954464132e-8)
            (9.949861682018158,7.568950246558538e-8)
            (9.953243785577381,7.732229571238168e-8)
            (9.956390546583748,7.197423348044826e-8)
            (9.959398231449358,7.176596290452366e-8)
            (9.96220483847483,7.439477871378355e-8)
            (9.964904242567634,7.250128609112357e-8)
            (9.968302001232162,7.300086052617819e-8)
            (9.971368449966356,7.419271162948143e-8)
            (9.974337066213028,6.899090408946646e-8)
            (9.97714667353097,6.856310264466423e-8)
            (9.97980106428002,7.130813496423111e-8)
            (9.982357306009579,6.92704060086477e-8)
            (9.985610604366048,7.002961402377107e-8)
            (9.988542567694456,7.098861477015636e-8)
            (9.991415753881578,6.593117811589239e-8)
            (9.994134253077164,6.5353971559941e-8)
            (9.996723834857615,6.816165993501108e-8)
            (9.999220629883272,6.60169826929878e-8)
            (10.002419286604809,6.69622566164454e-8)
            (10.0053017147895,6.775478388393896e-8)
            (10.008143146782288,6.281777029283758e-8)
            (10.010836546936172,6.212197504680009e-8)
            (10.013418004447095,6.495932768594872e-8)
            (10.015909678076468,6.272677635406909e-8)
            (10.019114405665833,6.38380519995032e-8)
            (10.022006188480312,6.447832825585013e-8)
            (10.024872123874811,5.966254168663146e-8)
            (10.027594180834223,5.8861217815102756e-8)
            (10.03021718554231,6.169820684338558e-8)
            (10.032751260604423,5.9393313316641064e-8)
            (10.036015347191752,6.065740293321577e-8)
            (10.038968816480224,6.113683992314238e-8)
            (10.041911057424,5.647523481178438e-8)
            (10.044713587633096,5.556861019004201e-8)
            (10.047430411526193,5.83800514208691e-8)
            (10.050057610215292,5.601496312244753e-8)
            (10.0534444274519,5.7417724958484745e-8)
            (10.056519284016934,5.772392993636871e-8)
            (10.059601380132715,5.323987470703685e-8)
            (10.062546909595325,5.224101900121668e-8)
            (10.065739599461013,5.627226170962504e-8)
            (10.068616631803508,5.3961877980894356e-8)
            (10.07191816614729,5.434861771811103e-8)
            (10.07509374976731,5.384277080819579e-8)
            (10.078635721178303,5.125771858592284e-8)
            (10.081893606363005,5.030392353956214e-8)
            (10.085243525886591,5.153489715546132e-8)
            (10.088438370580914,4.9778281008471684e-8)
            (10.092222169104227,5.020380021024319e-8)
            (10.095757014503723,4.948211790150881e-8)
            (10.099725988706513,4.743458130909932e-8)
            (10.103395158471079,4.6239360667260405e-8)
            (10.10728464734761,4.753766777215283e-8)
            (10.111016616494233,4.571359819907495e-8)
            (10.115609877667332,4.591625465921517e-8)
            (10.119913129404553,4.5009150843016057e-8)
            (10.124982839948292,4.299286810290768e-8)
            (10.129752809291828,4.2430738787309727e-8)
            (10.135686752956776,4.06369995884262e-8)
            (10.14149152775395,3.942215646646155e-8)
            (10.14841011970273,3.559202427976415e-8)
            (10.15418808184113,3.263522554963012e-8)
            (10.159573502303694,2.6346659862151153e-8)
            (10.164304214845277,3.095108758733992e-8)
            (10.168825082749834,2.7541035658859323e-8)
            (10.172745114062046,2.5540480985495028e-8)
            (10.17649366464379,2.5008225531150863e-8)
            (10.180879302112972,2.0755806806053048e-8)
            (10.185119526577102,1.8928298029829742e-8)
            (10.189821970107852,1.8488994808391826e-8)
            (10.194124491798233,1.5637045921259593e-8)
            (10.198362843135286,1.5696591792154507e-8)
            (10.202309276532766,1.4793754103502628e-8)
            (10.206340989596749,1.1246764841296639e-8)
            (10.210201437095384,1.0387417040873583e-8)
            (10.21471062881561,9.851342381348996e-9)
            (10.218836166658287,7.806999310846511e-9)
            (10.223001789544407,7.476171870365433e-9)
            (10.226897134397166,6.828420149669186e-9)
            (10.2309672281694,3.879918925539899e-9)
            (10.234851577556128,3.1189711786662336e-9)
            (10.239312132266015,2.90734194431375e-9)
            (10.243416963293564,1.4207378644318945e-9)
            (10.247591216028342,6.968204343162234e-10)
            (10.251515579391624,2.8121829409010793e-10)
            (10.255711233090032,-2.1013088469306335e-9)
            (10.259700915672678,-2.823204365412405e-9)
            (10.264201572044033,-2.753931463250508e-9)
            (10.268361779116155,-3.801015004799305e-9)
            (10.272612703699462,-4.8327469677039355e-9)
            (10.276627258383268,-5.0603988048228435e-9)
            (10.281002148004472,-6.919835626982464e-9)
            (10.285147131674927,-7.590170027562666e-9)
            (10.28974686564157,-7.3917282211431404e-9)
            (10.294017012527553,-8.091817664107067e-9)
            (10.298410472983337,-9.272900959605528e-9)
            (10.302572309138272,-9.366819952701822e-9)
            (10.307163144031291,-1.0771808480916926e-8)
            (10.31149996195898,-1.134971278671863e-8)
            (10.316250931460322,-1.1162863294563804e-8)
            (10.320680009817842,-1.1597055561524707e-8)
            (10.325279617668464,-1.277330005775781e-8)
            (10.32964366606744,-1.2782765651634393e-8)
            (10.334481736984191,-1.3816078705187463e-8)
            (10.339044133363418,-1.4265790986097059e-8)
            (10.34399850105594,-1.417230115834761e-8)
            (10.348635449021051,-1.4406272812369753e-8)
            (10.353501542795106,-1.5470239645894908e-8)
            (10.358120781509536,-1.5427583877352803e-8)
            (10.363240016036428,-1.6175422516677068e-8)
            (10.368065200495376,-1.647979525982215e-8)
            (10.373278716216138,-1.650173103588112e-8)
            (10.378175516219445,-1.6585926670508555e-8)
            (10.383366188444914,-1.748201011186799e-8)
            (10.388293170651528,-1.7400649429936337e-8)
            (10.393735085690633,-1.7946068874047117e-8)
            (10.398867342736073,-1.8106602630848e-8)
            (10.404402137318224,-1.8223295149278438e-8)
            (10.409616516364917,-1.8195809174043418e-8)
            (10.415190330911651,-1.8910656601508453e-8)
            (10.420480042824241,-1.8791020885318442e-8)
            (10.426297455479528,-1.920355748811813e-8)
            (10.431790935992648,-1.9235125011018803e-8)
            (10.4377175762319,-1.9406740011123296e-8)
            (10.443315196745504,-1.929577414401061e-8)
            (10.449335418951659,-1.9843127708097377e-8)
            (10.455049270237696,-1.9680970104391387e-8)
            (10.4613085946021,-2.0008253587707975e-8)
            (10.467229747243678,-1.9931800846149755e-8)
            (10.473628495872333,-2.011901741020698e-8)
            (10.479685194585635,-1.9944352064754755e-8)
            (10.486225457978303,-2.034953434545187e-8)
            (10.492436327528232,-2.0142580584044535e-8)
            (10.499220117846855,-2.04090797523616e-8)
            (10.505650488040622,-2.02461685838044e-8)
            (10.512614045771949,-2.0420477869613205e-8)
            (10.519219055142308,-2.019548764526517e-8)
            (10.526369410542125,-2.0483957847010395e-8)
            (10.533167082536528,-2.0234305662619315e-8)
            (10.54057716267237,-2.044685006350073e-8)
            (10.547617070387515,-2.0216831192459065e-8)
            (10.555255143363896,-2.0360537096832265e-8)
            (10.562515967540506,-2.009459679942363e-8)
            (10.570388952765192,-2.0286156065770762e-8)
            (10.577886006448528,-1.9999643473053934e-8)
            (10.586048086867969,-2.0154230951853e-8)
            (10.593821910683385,-1.987366968145952e-8)
            (10.60226758386846,-1.9974717303864713e-8)
            (10.61031662660575,-1.9675313792917848e-8)
            (10.619053576400068,-1.978241228014509e-8)
            (10.627392149086713,-1.946684655681109e-8)
            (10.636462223157105,-1.9553837449755978e-8)
            (10.645125647926704,-1.923703905471585e-8)
            (10.654543219952815,-1.9283077502902383e-8)
            (10.66354608034813,-1.8957272477142205e-8)
            (10.673323726504584,-1.8984679314911393e-8)
            (10.682683285389878,-1.864810396306098e-8)
            (10.69285498652115,-1.865560630307583e-8)
            (10.702603741757413,-1.8315039286239162e-8)
            (10.713196884955005,-1.8289622894540933e-8)
            (10.72336157184989,-1.7944724627815958e-8)
            (10.734397573239765,-1.788863084991047e-8)
            (10.74500245516932,-1.753797249532265e-8)
            (10.756511830226497,-1.7453711301297212e-8)
            (10.767588985450017,-1.709926012652148e-8)
            (10.779604762838218,-1.698255758224388e-8)
            (10.79118801730158,-1.662540145009759e-8)
            (10.803739725157138,-1.647348938473618e-8)
            (10.815860894256879,-1.6104462160947296e-8)
            (10.830385226762536,-1.6833671214522762e-8)
            (10.843502669392235,-1.70918620157534e-8)
            (10.857170197341254,-1.636476564348515e-8)
            (10.870292936436693,-1.5845803055933475e-8)
            (10.884943035819775,-1.5799961460543506e-8)
            (10.898693048707974,-1.559181481591176e-8)
            (10.914652654666819,-1.5711481952052266e-8)
            (10.929441341715034,-1.557520438504078e-8)
            (10.946159882928049,-1.5432630452308508e-8)
            (10.961606276324718,-1.5221260341523206e-8)
            (10.978549703505788,-1.4785272461627426e-8)
            (10.994396990067104,-1.4427286813113874e-8)
            (11.01155990394848,-1.3853312196777698e-8)
            (11.027882168621991,-1.3394136632126485e-8)
            (11.045507920430154,-1.2806482419183494e-8)
            (11.062477213279838,-1.2311875911301636e-8)
            (11.0807262518089,-1.1752963509428465e-8)
            (11.098408577871878,-1.1265040552836486e-8)
            (11.11725487445982,-1.0732295272944017e-8)
            (11.135573148409911,-1.0271054080979637e-8)
            (11.154869720257164,-9.756696550500343e-9)
            (11.173671979595396,-9.333870634787992e-9)
            (11.193261931071548,-8.843183686053666e-9)
            (11.212405737553803,-8.468884683789006e-9)
            (11.232189078858564,-8.016630768603329e-9)
            (11.251585525680454,-7.698079572676387e-9)
            (11.27152770032832,-7.298152321293083e-9)
            (11.29114106525706,-7.037973902982784e-9)
            (11.311250003462119,-6.697549325607366e-9)
            (11.331075162454418,-6.494402170635498e-9)
            (11.351373025301383,-6.2136290907519134e-9)
            (11.371411691137814,-6.063741395263502e-9)
            (11.391915191508593,-5.837973590388345e-9)
            (11.412161631784722,-5.736245792537065e-9)
            (11.432874517728337,-5.558599977394634e-9)
            (11.453312119449468,-5.499172720252303e-9)
            (11.474227089346684,-5.362450892577684e-9)
            (11.49483178364103,-5.339068718648192e-9)
            (11.51593641503373,-5.2368681458150966e-9)
            (11.536681522230145,-5.24327958873727e-9)
            (11.557963192693862,-5.170396697834586e-9)
            (11.578821734708242,-5.200716751986279e-9)
            (11.600268759320217,-5.1530609775653144e-9)
            (11.62121182475395,-5.201981627366848e-9)
            (11.642810484972916,-5.1761965389822695e-9)
            (11.663802393924096,-5.238936888858004e-9)
            (11.685531084710023,-5.231930745870246e-9)
            (11.706523107926396,-5.303963291797649e-9)
            (11.728345100468207,-5.312394470639884e-9)
            (11.749269607259913,-5.389064392658665e-9)
            (11.771125471975665,-5.408824955534945e-9)
            (11.791889100792089,-5.485163003309433e-9)
            (11.813687942770539,-5.5109714930969426e-9)
            (11.834167387473059,-5.5813988552772976e-9)
            (11.855778883687199,-5.606832736839978e-9)
            (11.875818083981583,-5.664977106180088e-9)
            (11.897065790736145,-5.6838157184486735e-9)
            (11.916474758118559,-5.722787670808159e-9)
            (11.935028219803394,-5.6072205393261004e-9)
            (11.952893162929174,-5.540536894457353e-9)
            (11.972277067341192,-5.549192850246365e-9)
            (11.98991024925984,-5.5406103071586415e-9)
            (12.006673690523211,-5.451176387826495e-9)
            (12.022546392567184,-5.377097867144937e-9)
            (12.03722551193644,-5.298025312347788e-9)
            (12.051136124732214,-5.22344376618639e-9)
            (12.063463032214397,-5.1570705481821304e-9)
            (12.074904798086225,-5.088904271355813e-9)
            (12.08662951046412,-5.044557837075774e-9)
            (12.097379638035326,-4.99115317111956e-9)
            (12.114332488411893,-4.961758218271985e-9)
            (12.130641337374488,-5.008072426473723e-9)
            (12.150690038315723,-4.816263609547181e-9)
            (12.168917141702133,-4.902716209241568e-9)
            (12.186129383099026,-4.824213474919881e-9)
            (12.2025690875534,-4.835705296448673e-9)
            (12.221032808068548,-4.996889293238031e-9)
            (12.238810771202537,-5.084549687784392e-9)
            (12.25955755746643,-5.2342172739010055e-9)
            (12.279472612283254,-5.4102725940987465e-9)
            (12.300718114522025,-5.44580297525823e-9)
            (12.320925909596491,-5.606906891986413e-9)
            (12.341589756367352,-5.687160702443524e-9)
            (12.361441754647624,-5.825994292228011e-9)
            (12.382547420778517,-6.016564782520313e-9)
            (12.402926028604318,-6.201622803761428e-9)
            (12.424862485846633,-6.388294339513989e-9)
            (12.445903004195657,-6.62140340556797e-9)
            (12.467960333115848,-6.75348222273799e-9)
            (12.489058067767992,-6.977917077025076e-9)
            (12.510979131704095,-7.13977035812227e-9)
            (12.532005113838913,-7.359718143990442e-9)
            (12.554119155129587,-7.571346478505467e-9)
            (12.575337383953027,-7.821304807275982e-9)
            (12.597685869529204,-8.017959368199696e-9)
            (12.619069225924397,-8.291064687091718e-9)
            (12.641391106007037,-8.466783682796582e-9)
            (12.662726355180071,-8.738262637522545e-9)
            (12.684971848724452,-8.936208158085347e-9)
            (12.706240971483725,-9.214051880916613e-9)
            (12.72850517816229,-9.425307345747325e-9)
            (12.749771542622737,-9.724065597266766e-9)
            (12.772006519766114,-9.91813841784551e-9)
            (12.793211239395037,-1.0228256750526092e-8)
            (12.815315699598708,-1.0419153351652964e-8)
            (12.836381315864852,-1.0732121412151902e-8)
            (12.858358268790244,-1.0933676660117215e-8)
            (12.879289231023849,-1.1258138120410953e-8)
            (12.90114635329203,-1.1451948937905839e-8)
            (12.92193766537446,-1.1790053539636305e-8)
            (12.943620238867878,-1.197214909556782e-8)
            (12.964223894334536,-1.2315942766759707e-8)
            (12.985701612020916,-1.2499582658240571e-8)
            (13.006095448010067,-1.2850214866434806e-8)
            (13.027371109539759,-1.3028526297722289e-8)
            (13.047552885398545,-1.3390358402311364e-8)
            (13.068601373775428,-1.3555144202808837e-8)
            (13.088546648626616,-1.3923981519962864e-8)
            (13.109339144644514,-1.408383287651005e-8)
            (13.129025687201615,-1.4457905852237441e-8)
            (13.149558134087977,-1.461124348528898e-8)
            (13.168981013020801,-1.4993913978865e-8)
            (13.189240475121233,-1.513323782008277e-8)
            (13.208386477964488,-1.5522554649691376e-8)
            (13.228352307840655,-1.5653488801031727e-8)
            (13.247205408440525,-1.604722067584697e-8)
            (13.266872501588264,-1.6169905306057394e-8)
            (13.285428110232335,-1.657032702481014e-8)
            (13.304789088666718,-1.667880820466453e-8)
            (13.323039753052495,-1.7084838811518667e-8)
            (13.342081370178846,-1.71835891453654e-8)
            (13.360017075542867,-1.759332411326723e-8)
            (13.378736385823329,-1.7682633030038924e-8)
            (13.396354744479787,-1.809775176794005e-8)
            (13.414747728839503,-1.8173124685536322e-8)
            (13.432044914030548,-1.8592690318490443e-8)
            (13.45010359564526,-1.8658440700618914e-8)
            (13.467074270425224,-1.9080914932931756e-8)
            (13.484798373874632,-1.913680970821149e-8)
            (13.50144271649163,-1.9563558758090653e-8)
            (13.518830759684073,-1.960638060820418e-8)
            (13.535147656122552,-2.0036386854418994e-8)
            (13.552195898563077,-2.007061274511325e-8)
            (13.568183673842501,-2.0502782129260164e-8)
            (13.584894428467258,-2.0527350336695608e-8)
            (13.600555508547012,-2.09628781688427e-8)
            (13.616929153876763,-2.097599074295691e-8)
            (13.632264425771412,-2.1413659594456378e-8)
            (13.648300587111637,-2.141986035052982e-8)
            (13.663311228265298,-2.185908635800496e-8)
            (13.679014238247456,-2.185632304932965e-8)
            (13.693704374557115,-2.2298102510919406e-8)
            (13.709075923870632,-2.2286267165158588e-8)
            (13.723447894298689,-2.272918976280702e-8)
            (13.73849034439437,-2.2712412230688415e-8)
            (13.752547539607233,-2.3156476454007164e-8)
            (13.767266520963373,-2.3131861669305235e-8)
            (13.781014146686154,-2.3577730190283478e-8)
            (13.795412288567716,-2.3547116024641978e-8)
            (13.808853747860386,-2.3993321310947772e-8)
            (13.822935629204045,-2.3959668058089236e-8)
            (13.836075979372099,-2.440680149487701e-8)
            (13.849847778867208,-2.436696457208221e-8)
            (13.862692724447907,-2.4815180385626763e-8)
            (13.876157852858393,-2.4772872496552646e-8)
            (13.888711633878803,-2.5220895555269574e-8)
            (13.901876361592505,-2.517715066037881e-8)
            (13.914145176924837,-2.5626039753639673e-8)
            (13.927015583544154,-2.5578467704800544e-8)
            (13.939005177617371,-2.6027756031030557e-8)
            (13.951585496537607,-2.5981309091992743e-8)
            (13.96330084206943,-2.6430223447532588e-8)
            (13.97559842527873,-2.638362777091239e-8)
            (13.987046336110993,-2.6833424434617944e-8)
            (13.999066763409502,-2.6786182540516834e-8)
            (14.01025274926465,-2.723580652003377e-8)
            (14.02200119522504,-2.7192873529890292e-8)
            (14.03293090295084,-2.7642320206800784e-8)
            (14.044415062790517,-2.7600490110088266e-8)
            (14.055095387016328,-2.805079607885672e-8)
            (14.066320193407433,-2.801226978208485e-8)
            (14.076756339667106,-2.8462043264313313e-8)
            (14.087727986320731,-2.84302265473713e-8)
            (14.097926184129488,-2.8880348162761735e-8)
            (14.108651999618361,-2.885128267785619e-8)
            (14.118618765917763,-2.930214005628748e-8)
            (14.12910326807033,-2.9280754365677895e-8)
            (14.138843625477302,-2.9731095787557256e-8)
            (14.149093902360136,-2.971785426850204e-8)
            (14.158614463330462,-3.0169259968925055e-8)
            (14.16863687042734,-3.0161362393594946e-8)
            (14.177943441649992,-3.061330270063365e-8)
            (14.18774254656159,-3.0617266908969394e-8)
            (14.196840209836408,-3.1069186447052e-8)
            (14.206423581024564,-3.1082014263876476e-8)
            (14.215318993007283,-3.153569738944716e-8)
            (14.224691709097362,-3.1557726447202515e-8)
            (14.233389859536416,-3.201178983246101e-8)
            (14.24255706824719,-3.2048901333273646e-8)
            (14.251063330319415,-3.2503941195787995e-8)
            (14.260032392479186,-3.25506667779944e-8)
            (14.268353033681905,-3.3007956364378386e-8)
            (14.27712789562946,-3.3068818011395635e-8)
            (14.285267245706153,-3.352662253213511e-8)
            (14.293853966346095,-3.3604315599737846e-8)
            (14.301817779098768,-3.406443745101858e-8)
            (14.310222743847719,-3.415349363222985e-8)
            (14.318016488913495,-3.461605548175327e-8)
            (14.326243093856377,-3.472449564594854e-8)
            (14.333870816352553,-3.518823536629874e-8)
            (14.341925948122965,-3.5313875296995954e-8)
            (14.349393634414083,-3.578132756878189e-8)
            (14.357282134770157,-3.59218754226806e-8)
            (14.364594230172779,-3.6391780810479156e-8)
            (14.372319785873486,-3.6556123689010596e-8)
            (14.379480511819379,-3.702851553193856e-8)
            (14.38705027011329,-3.720990182724285e-8)
            (14.394065460609237,-3.7687127980344627e-8)
            (14.401482630878634,-3.7888880420219964e-8)
            (14.408355784815063,-3.836867614856616e-8)
            (14.41562511635828,-3.859679614302977e-8)
            (14.422360990887196,-3.908095244254515e-8)
            (14.429488978995881,-3.932684391987412e-8)
            (14.436092757531139,-3.9816432766308645e-8)
            (14.44308152210184,-4.008930112690126e-8)
            (14.449556176099462,-4.058209507127301e-8)
            (14.456411879401628,-4.088178302286751e-8)
            (14.462762784273881,-4.138101721821648e-8)
            (14.469490356453083,-4.1701503876127075e-8)
            (14.475721640350303,-4.2206299783132e-8)
            (14.482323207800412,-4.25599895164294e-8)
            (14.488437981797702,-4.306942408067852e-8)
            (14.494920801856448,-4.344912569831511e-8)
            (14.50092478960852,-4.3966800438088896e-8)
            (14.507291769679844,-4.4373301737308415e-8)
            (14.513187975597104,-4.489652699588973e-8)
            (14.519442568533893,-4.534048942678102e-8)
            (14.525234952995149,-4.587060136603733e-8)
            (14.531384565209006,-4.634043700303601e-8)
            (14.537078669081556,-4.6879887147873676e-8)
            (14.54312458000364,-4.7384916384094856e-8)
            (14.548722729417975,-4.7930329812279684e-8)
            (14.554670801178483,-4.847446747640036e-8)
            (14.56017832837604,-4.902947842376432e-8)
            (14.566034921180997,-4.9602290255762276e-8)
            (14.571456675584631,-5.0166960335128753e-8)
            (14.57722289125336,-5.078414845998825e-8)
            (14.582561556850283,-5.135612526928996e-8)
            (14.588246154676316,-5.201254570550644e-8)
            (14.593508674649009,-5.259668045668219e-8)
            (14.599116280267694,-5.328929777240164e-8)
            (14.604306825499659,-5.3883042110432166e-8)
            (14.60984089316658,-5.462847651015071e-8)
            (14.614964187279266,-5.523203913677546e-8)
            (14.620436434597295,-5.601853204879932e-8)
            (14.625501324473737,-5.663624925195086e-8)
            (14.630915722652245,-5.747198738105391e-8)
            (14.635927146511325,-5.8099962431552055e-8)
            (14.641293567836886,-5.899645919693218e-8)
            (14.646261246376246,-5.963847324612024e-8)
            (14.651595870192669,-6.058398767694173e-8)
            (14.656532704395529,-6.12434900542486e-8)
            (14.661845084570485,-6.225509966514158e-8)
            (14.666762658105794,-6.293192770418978e-8)
            (14.672079564600844,-6.400940078666031e-8)
            (14.677001826276634,-6.471738712416637e-8)
            (14.682358409271341,-6.58454741254904e-8)
            (14.687317418896187,-6.660417522798966e-8)
            (14.692764500817677,-6.777565147561295e-8)
            (14.697812830386411,-6.862604323453586e-8)
            (14.703473514844097,-6.978429731501715e-8)
            (14.708728557470739,-7.080691430535355e-8)
            (14.714885350333589,-7.194042583964908e-8)
            (14.7206449788699,-7.31862082397692e-8)
            (14.72848901280543,-7.509167273963159e-8)
            (14.734085458228371,-7.643900688443708e-8)
            (14.739337635356753,-7.786615857234063e-8)
            (14.743442949942766,-7.87169451071187e-8)
            (14.747267897480189,-7.971704765577988e-8)
            (14.750743710943507,-8.053621991124601e-8)
            (14.753916237979448,-8.127352440912758e-8)
            (14.756467029821371,-8.200451682003878e-8)
            (14.758917908086811,-8.261766908899816e-8)
            (14.760903214235459,-8.304367904610644e-8)
            (14.762748034157994,-8.35359633895071e-8)
            (14.764366045876216,-8.392796838597138e-8)
            (14.765889775379872,-8.4310850457132e-8)
            (14.768394555957187,-8.498927087157427e-8)
            (14.770777233838025,-8.551966753991239e-8)
            (14.773534094273025,-8.643644266793822e-8)
            (14.77604627210662,-8.701610369250705e-8)
            (14.778703079682263,-8.772641498493548e-8)
            (14.781216430918665,-8.836608783885521e-8)
            (14.784185622122038,-8.924803561436528e-8)
            (14.786941289138678,-8.984660413928291e-8)
            (14.790043773509991,-9.108240336307457e-8)
            (14.792853476033047,-9.176862409543955e-8)
            (14.795736337210048,-9.244885812184291e-8)
            (14.798461769681547,-9.319886909976913e-8)
            (14.801686092016505,-9.43319376132572e-8)
            (14.804624744312754,-9.492368646114529e-8)
            (14.807768051932905,-9.634894070000758e-8)
            (14.81063818074534,-9.712439632640495e-8)
            (14.813586422976714,-9.763734620427096e-8)
            (14.81638236450681,-9.847614482693813e-8)
            (14.819406574756783,-9.972075058632558e-8)
            (14.822329165897349,-1.0036705539347758e-7)
            (14.825408809844443,-1.014508676314129e-7)
            (14.828281626409252,-1.0221612663706228e-7)
            (14.831396385332608,-1.0326713950724292e-7)
            (14.834292383294724,-1.0398294187641124e-7)
            (14.837440770750197,-1.0531873366033502e-7)
            (14.840344185337974,-1.060564560681969e-7)
            (14.843410017523983,-1.0703682625028229e-7)
            (14.846269152229958,-1.0782808180429243e-7)
            (14.849397664028727,-1.0900997759667321e-7)
            (14.852293681761397,-1.096980163843584e-7)
            (14.855398244061076,-1.1103286756308175e-7)
            (14.858268788052806,-1.1180617388606352e-7)
            (14.861312136885397,-1.1266701840953635e-7)
            (14.864154452260108,-1.1344026739686378e-7)
            (14.86728550186088,-1.1480703550136836e-7)
            (14.870170360360273,-1.1546427907751396e-7)
            (14.87321870571188,-1.1663563855948534e-7)
            (14.876049678228139,-1.1744184012037309e-7)
            (14.879088726514098,-1.1824639124130431e-7)
            (14.881924277645131,-1.1895092817946907e-7)
            (14.885042335780616,-1.204739941087583e-7)
            (14.887908041899568,-1.211231871304074e-7)
            (14.890908869416586,-1.2197375350664655e-7)
            (14.893708836584487,-1.227893025711743e-7)
            (14.896768438005187,-1.2367606065853848e-7)
            (14.899611320445867,-1.2426542085485085e-7)
            (14.902698373462803,-1.2578551778975937e-7)
            (14.905540859004558,-1.2645739815406184e-7)
            (14.90852057144119,-1.2691221445555587e-7)
            (14.91131138847634,-1.2768611786190626e-7)
            (14.914416353801615,-1.2880140518430588e-7)
            (14.917280987545341,-1.2926167469271492e-7)
            (14.920333049909623,-1.3051150259234202e-7)
            (14.9231583826564,-1.312181403226849e-7)
            (14.926158990154857,-1.313453949137999e-7)
            (14.928973623634064,-1.3200027382794887e-7)
            (14.93213970255949,-1.333794891188762e-7)
            (14.93503965619684,-1.3374550457579514e-7)
            (14.93807841592759,-1.3444468540686643e-7)
            (14.940909638308753,-1.3516894438391085e-7)
            (14.943985965204336,-1.3514335868846077e-7)
            (14.946865983016819,-1.3559467833603495e-7)
            (14.950097650662137,-1.3708631290314418e-7)
            (14.95305057401275,-1.3742448612232214e-7)
            (14.956124129382147,-1.3734719739743915e-7)
            (14.959006319510532,-1.3804718970183005e-7)
            (14.96223317064923,-1.3807566014068204e-7)
            (14.965234537710206,-1.3826526041608439e-7)
            (14.968549064985325,-1.3951869990237404e-7)
            (14.971592234509885,-1.3988350901432825e-7)
            (14.97478829910954,-1.389308259391863e-7)
            (14.977802959980336,-1.3954692569255935e-7)
            (14.9813000074474,-1.3971268058243807e-7)
            (14.984515599105555,-1.3964941924098235e-7)
            (14.988007071474849,-1.402074718851434e-7)
            (14.99124064753868,-1.4058540916821022e-7)
            (14.99474041634421,-1.388144374586226e-7)
            (14.99805739825682,-1.3926715148603832e-7)
            (15.002087699300878,-1.3933384685207644e-7)
            (15.005745330565503,-1.3896443387297083e-7)
            (15.009772982188489,-1.3876641520409075e-7)
            (15.013547071363146,-1.3859559406340522e-7)
            (15.018010270488055,-1.3710711289968814e-7)
            (15.02229454151203,-1.3675380220862051e-7)
            (15.028675733308237,-1.360977054230033e-7)
            (15.034749821550896,-1.339245846317277e-7)
            (15.039715488693613,-1.3261656981867542e-7)
            (15.04449108680295,-1.3143735806227338e-7)
            (15.04853630004411,-1.3073335658896134e-7)
            (15.052438120060899,-1.2956887148255554e-7)
            (15.056150203579648,-1.292227730083239e-7)
            (15.059733725350366,-1.2772441330618198e-7)
            (15.063259428025809,-1.2806901320507888e-7)
            (15.066636570250283,-1.2646219357092328e-7)
            (15.070069901338353,-1.2659172256426254e-7)
            (15.073297142939136,-1.26662325575017e-7)
            (15.076514645649375,-1.2195526151775067e-7)
            (15.079564661416882,-1.211075034350026e-7)
            (15.082472639918793,-1.226032999896187e-7)
            (15.085253464794668,-1.2061971703153137e-7)
            (15.088630714604538,-1.1978349677953872e-7)
            (15.091690872295143,-1.2000302846939455e-7)
            (15.094596189951654,-1.1565815414583944e-7)
            (15.097407940838911,-1.1441014207374272e-7)
            (15.100153949176748,-1.1646280645964748e-7)
            (15.102805187732983,-1.1411772612931051e-7)
            (15.105866330255468,-1.1338189980425426e-7)
            (15.108795699219389,-1.132757910871211e-7)
            (15.111654916809618,-1.0908685894605446e-7)
            (15.114428341850024,-1.0776709077725245e-7)
            (15.11715930487565,-1.095358927596294e-7)
            (15.119788962672137,-1.0727338705318885e-7)
            (15.122766691527838,-1.0617124505355271e-7)
            (15.12564224776382,-1.057604793753807e-7)
            (15.128736959925542,-1.0189702094189672e-7)
            (15.131566738656902,-1.0061492989144348e-7)
            (15.13437988875602,-1.0146401472552772e-7)
            (15.137059021554766,-9.945816947331107e-8)
            (15.140230369263577,-9.841936343585263e-8)
            (15.14314412419141,-9.786007983949116e-8)
            (15.146259354739238,-9.427517630272513e-8)
            (15.149108208089096,-9.275752092384483e-8)
            (15.15197256374578,-9.389202389463659e-8)
            (15.154709291612884,-9.179360878980153e-8)
            (15.158021725407195,-9.052786521245862e-8)
            (15.161035369605724,-8.99605556580962e-8)
            (15.164226256166522,-8.652797087944861e-8)
            (15.167154201770797,-8.485389898393084e-8)
            (15.170125206672381,-8.615355905378653e-8)
            (15.17297207841739,-8.3950659780579e-8)
            (15.176483783729772,-8.269551511897133e-8)
            (15.17965747239862,-8.207797109452625e-8)
            (15.183016548458994,-7.869414249101682e-8)
            (15.186102276358003,-7.690741199964484e-8)
            (15.189250517956907,-7.830865511593202e-8)
            (15.19227570069808,-7.596018408299081e-8)
            (15.196065354708216,-7.498776857185877e-8)
            (15.19948799926443,-7.423464927192698e-8)
            (15.203152940508744,-7.084493172515038e-8)
            (15.206518459838128,-6.897557336066882e-8)
            (15.209967831341867,-7.036168498132566e-8)
            (15.21329240165111,-6.782543210309006e-8)
            (15.217507046844204,-6.737595866522676e-8)
            (15.221346752886799,-6.630235981906592e-8)
            (15.225592958287528,-6.29627877879796e-8)
            (15.22949301517863,-6.111713339404393e-8)
            (15.234003317395793,-6.285489238559725e-8)
            (15.238072969210561,-6.042401810726288e-8)
            (15.243333961038935,-5.9546633775625756e-8)
            (15.24813746122554,-5.7836064885791914e-8)
            (15.253913176964698,-5.576077479461183e-8)
            (15.259450544470827,-5.352338897071447e-8)
            (15.266254394340638,-5.001902090840544e-8)
            (15.272758616907826,-4.793144750395843e-8)
            (15.278873267469747,-4.0164394348463374e-8)
            (15.283732234851286,-4.27239223459441e-8)
            (15.288427005495214,-3.9457704600572273e-8)
            (15.292542233222052,-3.6619900117441496e-8)
            (15.296482928096678,-3.567674266780613e-8)
            (15.301097215017407,-3.1422225373059036e-8)
            (15.3055173907119,-2.8874877986328934e-8)
            (15.309929787323593,-2.9022525759783245e-8)
            (15.314212492308693,-2.6990112585266654e-8)
            (15.318387874655574,-2.4354735513319612e-8)
            (15.322357086951891,-2.3153964148361813e-8)
            (15.326787375740583,-2.101440702467144e-8)
            (15.330935685258996,-1.892753129404185e-8)
            (15.33534528166083,-1.8732253798887925e-8)
            (15.339422668065403,-1.7279302569863894e-8)
            (15.343522294078113,-1.4764308831528004e-8)
            (15.347419392805742,-1.3867593072610217e-8)
            (15.351810070374325,-1.2197808296844717e-8)
            (15.355911603888615,-1.0518009500347512e-8)
            (15.36025930951073,-1.0246835732482426e-8)
            (15.364298671083795,-9.186872944887863e-9)
            (15.368435351705287,-6.923578318069933e-9)
            (15.372368470069485,-6.209093524274497e-9)
            (15.376806213701098,-5.002618792326365e-9)
            (15.380944730979536,-3.661779943028707e-9)
            (15.385309349825596,-3.250719221795267e-9)
            (15.389384409875351,-2.4939763209100793e-9)
            (15.393634413298667,-5.281371352889931e-10)
            (15.39767175287266,7.549950607969192e-11)
            (15.402206880106533,8.819085081527013e-10)
            (15.406433748159287,1.9185751597330293e-9)
            (15.41087350243519,2.493588012833533e-9)
            (15.41503779094422,3.013869821934584e-9)
            (15.419457375866054,4.650579193590675e-9)
            (15.423648602723116,5.175866735399757e-9)
            (15.428317299942295,5.685131912227066e-9)
            (15.432671801939565,6.4481014203418884e-9)
            (15.437240322712197,7.15429494214893e-9)
            (15.441541730076347,7.49322808996674e-9)
            (15.446174316231337,8.798131875774386e-9)
            (15.450558385947598,9.24788333881231e-9)
            (15.455394564179336,9.577200264126644e-9)
            (15.459913307817416,1.0104075979559919e-8)
            (15.464665088854256,1.0869336122251312e-8)
            (15.469151143481332,1.1073816727614227e-8)
            (15.474031761286879,1.2076125926154009e-8)
            (15.478642060965582,1.243799248196889e-8)
            (15.483683607726574,1.268492146309282e-8)
            (15.488405375767243,1.3018200864596113e-8)
            (15.49339546610952,1.3764895071661028e-8)
            (15.498114189933315,1.3871668024892143e-8)
            (15.503275049695214,1.462166744935027e-8)
            (15.508144519769603,1.4883369581490618e-8)
            (15.513435579757592,1.5106847951043456e-8)
            (15.518403482140737,1.5287322477746623e-8)
            (15.523686435085008,1.5957913643140697e-8)
            (15.52868627546837,1.599149021350317e-8)
            (15.53416239924099,1.6546455859780483e-8)
            (15.53932781665251,1.6704068722948166e-8)
            (15.544919332719134,1.692625427773299e-8)
            (15.550181807427002,1.698876867499862e-8)
            (15.555812142499386,1.7553482144276813e-8)
            (15.561142950415936,1.7527580293450672e-8)
            (15.56697651536066,1.7940461226398518e-8)
            (15.572481572484978,1.799939515422105e-8)
            (15.578431638751086,1.821840096833022e-8)
            (15.584043393127626,1.8190712435767708e-8)
            (15.590077782227374,1.864307543590424e-8)
            (15.595793062323082,1.856474912358027e-8)
            (15.602036254794113,1.887706807555141e-8)
            (15.607933737885016,1.884913014004387e-8)
            (15.614308356079833,1.905310691100845e-8)
            (15.62033157788061,1.8956479568180306e-8)
            (15.626832266493865,1.9304169623693007e-8)
            (15.63299225180084,1.9178054124983664e-8)
            (15.639709111022976,1.941784490330171e-8)
            (15.646062667366985,1.931753602190267e-8)
            (15.652936675608123,1.9494056753462575e-8)
            (15.65944268369588,1.9344244139683048e-8)
            (15.666481436319998,1.9600928248810116e-8)
            (15.67315657213076,1.94320442562639e-8)
            (15.68042480117763,1.961498772234157e-8)
            (15.687310925283512,1.9456904235327083e-8)
            (15.69477019157518,1.959746855802687e-8)
            (15.70184184849647,1.9406282108628497e-8)
            (15.709503950171339,1.95857581940335e-8)
            (15.716778483253384,1.9380440256837956e-8)
            (15.724691440349373,1.9513519933447706e-8)
            (15.73220185055041,1.931100368668688e-8)
            (15.740346301081065,1.9411077966934417e-8)
            (15.748081220236958,1.918790824140575e-8)
            (15.756469201834259,1.930124020776036e-8)
            (15.764444769096164,1.90669409479287e-8)
            (15.773113989576037,1.9151934362484806e-8)
            (15.781358574281747,1.891680532156035e-8)
            (15.790305713774398,1.897406893601997e-8)
            (15.798819912299962,1.872709302608919e-8)
            (15.808056777624293,1.8781906727957557e-8)
            (15.816855821322447,1.852666168668737e-8)
            (15.826413669005765,1.8562723319955168e-8)
            (15.835523615342957,1.8305580161733702e-8)
            (15.845411616544574,1.8318134685590342e-8)
            (15.854842808835413,1.8055151851680942e-8)
            (15.865073898565031,1.805606358298808e-8)
            (15.874842022829116,1.7788082920623246e-8)
            (15.885442917864243,1.7773602806461194e-8)
            (15.895572519995937,1.7504312675188163e-8)
            (15.906560731667504,1.7469927728312872e-8)
            (15.917069191982954,1.7198932914186178e-8)
            (15.928459995276613,1.7148551921956214e-8)
            (15.939364488400201,1.6876116265817364e-8)
            (15.951180473977496,1.681045853279629e-8)
            (15.962503436317292,1.6538563562169877e-8)
            (15.974764835671936,1.6455762904356238e-8)
            (15.986526296536091,1.6185368738340115e-8)
            (15.999249017000757,1.608616009309451e-8)
            (16.011465977524168,1.5817909193054436e-8)
            (16.0246662892133,1.570374630841752e-8)
            (16.03735577841101,1.5438894344292793e-8)
            (16.051047742288713,1.531042165524229e-8)
            (16.064224043010267,1.5050253144625695e-8)
            (16.078415457272325,1.4908540900449386e-8)
            (16.092086796729685,1.465421098842317e-8)
            (16.106778384850514,1.4501240759649052e-8)
            (16.12094584695576,1.4254070420538416e-8)
            (16.136129486589002,1.4092282392691069e-8)
            (16.150784690780643,1.3853803303927596e-8)
            (16.16643951135356,1.3686110565780506e-8)
            (16.18156058172822,1.3454436720978365e-8)
            (16.199422995564817,1.3641482476365464e-8)
            (16.215511495311166,1.3671957882595799e-8)
            (16.231889434145728,1.3313127880952927e-8)
            (16.247553226802555,1.3051282356733646e-8)
            (16.264898035090656,1.300000079927819e-8)
            (16.280925072578462,1.2884851186452955e-8)
            (16.297644721860372,1.265962631348039e-8)
            (16.31376495428438,1.2423528227316415e-8)
            (16.332232696894394,1.2453418611165818e-8)
            (16.348992883791105,1.2396158619858338e-8)
            (16.365854831428134,1.2131913606821947e-8)
            (16.381923390690922,1.1921839802042121e-8)
            (16.39793022297614,1.1729051206362687e-8)
            (16.413375941986928,1.1535401677634804e-8)
            (16.42936128979263,1.1412643665263702e-8)
            (16.444726996654836,1.1255478539709455e-8)
            (16.460311936224233,1.1116008268889095e-8)
            (16.475115897919178,1.097968481063133e-8)
            (16.4894761979085,1.0838070430321566e-8)
            (16.503044345316507,1.0709966514840322e-8)
            (16.51589911880532,1.0592822658783412e-8)
            (16.528003721235024,1.047944308486133e-8)
            (16.53903578283139,1.0376657937567302e-8)
            (16.549280629431028,1.0284720479094318e-8)
            (16.55601701821741,1.0210130649601581e-8)
            (16.562321012574348,1.0149656862523065e-8)
            (16.570760978654768,1.0081593339149477e-8)
            (16.580981189338637,1.000798996357876e-8)
            (16.596822729399385,9.951622869758354e-9)
            (16.611683305163687,1.0049872274996518e-8)
            (16.62819005162851,9.817536136642252e-9)
            (16.643285868237882,9.892643733080764e-9)
            (16.657762845108117,9.83503295052219e-9)
            (16.671632026014187,9.82891357853344e-9)
            (16.687985915286415,1.0101549830399561e-8)
            (16.703476730438222,1.0248970593586255e-8)
            (16.721650529621353,1.0245288582844872e-8)
            (16.738653155898053,1.0455013429086353e-8)
            (16.755783645594416,1.0476354682270508e-8)
            (16.772108500921956,1.0601688640152362e-8)
            (16.789441337463145,1.0832290141704136e-8)
            (16.806167577592053,1.1018595321925742e-8)
            (16.82465203576828,1.1207683502163264e-8)
            (16.842270386937937,1.1495614387847061e-8)
            (16.860785685683826,1.1580079328617331e-8)
            (16.878371778035135,1.1835208273725288e-8)
            (16.896600431549512,1.2034027682714034e-8)
            (16.914037315916868,1.2277641816864478e-8)
            (16.932643085119032,1.254649704266886e-8)
            (16.95042399547032,1.286254926695034e-8)
            (16.96929884694677,1.3037979308671633e-8)
            (16.987239084587568,1.3374897591887318e-8)
            (17.005906964814766,1.3565814346096707e-8)
            (17.02367949882734,1.3877150530009716e-8)
            (17.042339319340925,1.4145878456487506e-8)
            (17.060125366215523,1.4489419479605216e-8)
            (17.078913140228675,1.4718209763090556e-8)
            (17.096766323656198,1.5098366217486543e-8)
            (17.115433019140163,1.5299110435708837e-8)
            (17.133156234495278,1.566834325775952e-8)
            (17.151677099345168,1.5920351943284225e-8)
            (17.16927439724333,1.629899778365671e-8)
            (17.18776560208634,1.6541773790394882e-8)
            (17.205307013857418,1.6952532587838932e-8)
            (17.223670422046325,1.7159373855075093e-8)
            (17.24106677426638,1.7571814420272057e-8)
            (17.259232971544286,1.7806148374872296e-8)
            (17.276443679693134,1.822060601691461e-8)
            (17.294476513662623,1.8455287640803775e-8)
            (17.31154364502375,1.8894001583137454e-8)
            (17.329406494942354,1.909551242802708e-8)
            (17.346290832741914,1.9541183948893352e-8)
            (17.363924684878583,1.9756370224919998e-8)
            (17.380587797010946,2.0202937548065646e-8)
            (17.398025439092706,2.0418543266175196e-8)
            (17.414489545998066,2.0883595389051246e-8)
            (17.43171493155093,2.1069847057398867e-8)
            (17.447960252894745,2.1542705926272676e-8)
            (17.46493150351008,2.173633259071118e-8)
            (17.48093037320278,2.221046237029388e-8)
            (17.497667206862783,2.240151917100778e-8)
            (17.513432964113658,2.2890636718947165e-8)
            (17.529925795811597,2.305571118603323e-8)
            (17.545446272448356,2.3551678289583255e-8)
            (17.56166687944643,2.3722244607139728e-8)
            (17.57692415469227,2.4219995362301124e-8)
            (17.592887736944615,2.438446304560846e-8)
            (17.607892005931056,2.4895071886039044e-8)
            (17.623590440208176,2.503702320386458e-8)
            (17.63833286771307,2.5552685236134174e-8)
            (17.653748483420845,2.5700754232547348e-8)
            (17.668218958943392,2.6218770697687014e-8)
            (17.68336584680779,2.6357019907021983e-8)
            (17.69757368411534,2.6886400343715192e-8)
            (17.71244369809784,2.700681421543398e-8)
            (17.726381761985987,2.7539247058604405e-8)
            (17.74096590043535,2.7667241875389965e-8)
            (17.75463044607004,2.820287675582599e-8)
            (17.768942163519583,2.8317626029406657e-8)
            (17.78234193011676,2.886324207219859e-8)
            (17.796372733371328,2.8966734662170553e-8)
            (17.809501808833776,2.9513561135386806e-8)
            (17.823250264135428,2.962546535618788e-8)
            (17.836110183705365,3.0176758678184965e-8)
            (17.849588222078243,3.027304649338821e-8)
            (17.86218661644279,3.083266902288979e-8)
            (17.87538591504753,3.092614049612553e-8)
            (17.887718259519414,3.148568369447546e-8)
            (17.900643966019903,3.1586562195888045e-8)
            (17.912716016010908,3.2152154356836755e-8)
            (17.925377150259997,3.2237289788901575e-8)
            (17.937194681296493,3.280908928209473e-8)
            (17.94958433858111,3.2900796258401296e-8)
            (17.96114481505266,3.3472181774010076e-8)
            (17.97327329445748,3.356788557093302e-8)
            (17.984585381940224,3.414688100390106e-8)
            (17.996457610439087,3.423036813873448e-8)
            (18.00752473332005,3.481305379838087e-8)
            (18.019136954857363,3.491156769773508e-8)
            (18.029959344428327,3.549483184147663e-8)
            (18.0413248081194,3.559217890810652e-8)
            (18.05191239105126,3.618402277944542e-8)
            (18.063031621617434,3.62771716256475e-8)
            (18.073385577603684,3.687024138082875e-8)
            (18.084259627091804,3.698355513858845e-8)
            (18.094383546412217,3.757954252269391e-8)
            (18.10502578000198,3.7686846171811577e-8)
            (18.11492901557408,3.829126157881915e-8)
            (18.12533652876972,3.840629512521989e-8)
            (18.1350188702004,3.901026244351725e-8)
            (18.14519832182577,3.914547235974198e-8)
            (18.154666703872323,3.97556214300049e-8)
            (18.16462855667459,3.9883290331855445e-8)
            (18.17389011152472,4.050031163652468e-8)
            (18.183630372425647,4.064921727159523e-8)
            (18.192684992386777,4.126576896874511e-8)
            (18.202215338199863,4.142939882931165e-8)
            (18.21107245185326,4.20554158169114e-8)
            (18.220398175603002,4.221617499611228e-8)
            (18.229061709193886,4.2846422071621904e-8)
            (18.23818085406862,4.303956219459389e-8)
            (18.246652508570286,4.367153465737776e-8)
            (18.25557944534612,4.387076057993969e-8)
            (18.26386944067356,4.451430159367393e-8)
            (18.27260368389452,4.472267003627603e-8)
            (18.280712846258112,4.536773803196531e-8)
            (18.289257346906147,4.561307897813474e-8)
            (18.297190477159795,4.626416046282498e-8)
            (18.305558682020923,4.6508375008940796e-8)
            (18.313324627613103,4.717099147782917e-8)
            (18.321511865722442,4.7441726529860005e-8)
            (18.329109673070608,4.81045590152223e-8)
            (18.33712517700836,4.84079905646462e-8)
            (18.344562996870952,4.908215032067714e-8)
            (18.352415489109106,4.938414324758215e-8)
            (18.359698878026805,5.006747454397542e-8)
            (18.367383084376865,5.041355539902656e-8)
            (18.37451151747443,5.109855926300971e-8)
            (18.382041903726265,5.1465577706505556e-8)
            (18.38902575883797,5.2166491523756893e-8)
            (18.396403842761934,5.254241587671378e-8)
            (18.403244508441805,5.324878995872597e-8)
            (18.410468862959647,5.367973295021801e-8)
            (18.417168578630775,5.439250580438205e-8)
            (18.424255343957526,5.4830832792923334e-8)
            (18.43082439318445,5.556151828303975e-8)
            (18.43776805755206,5.602922007840648e-8)
            (18.444204392342357,5.6762312470298304e-8)
            (18.451010932072542,5.7284029189564926e-8)
            (18.45732103689391,5.8030670277628316e-8)
            (18.464003183937788,5.855266717807114e-8)
            (18.470194479081737,5.9315597233825424e-8)
            (18.47674305944249,5.989174743996843e-8)
            (18.482812419038,6.065700310057882e-8)
            (18.489241686467945,6.127378354084755e-8)
            (18.49519964446344,6.205994037798395e-8)
            (18.501514236326102,6.268353992473317e-8)
            (18.507363264580395,6.348140147961476e-8)
            (18.513556162051508,6.417876582420327e-8)
            (18.519295380546417,6.498332548861864e-8)
            (18.525386331278263,6.570163143147121e-8)
            (18.53102819321999,6.653184801196071e-8)
            (18.537011693375064,6.727914059104527e-8)
            (18.54255344546,6.811586977720178e-8)
            (18.54843089398648,6.894257435650166e-8)
            (18.553876978484684,6.979452598290705e-8)
            (18.559667609686805,7.062729236621107e-8)
            (18.565028904137165,7.150493897821144e-8)
            (18.57071939186986,7.239896051020067e-8)
            (18.575990111832095,7.328073177000791e-8)
            (18.581594367764303,7.424303897323886e-8)
            (18.586785778698975,7.515028358137961e-8)
            (18.59231531607052,7.61200378119188e-8)
            (18.59743324948933,7.70484143029691e-8)
            (18.602873987819518,7.811043590981122e-8)
            (18.607914169932485,7.904604318293651e-8)
            (18.613292408050732,8.015513465506209e-8)
            (18.61827209752474,8.112474246395958e-8)
            (18.623586514767805,8.226490219077796e-8)
            (18.62850503169229,8.324922821936487e-8)
            (18.633751461333528,8.450049192167834e-8)
            (18.63861220609802,8.550157762735716e-8)
            (18.643825028941393,8.6784435386391e-8)
            (18.648648851284516,8.782410238576983e-8)
            (18.653815238111644,8.918060910149721e-8)
            (18.65859817406973,9.023312373015159e-8)
            (18.66373734068376,9.170470936991086e-8)
            (18.668498690786947,9.27917739981666e-8)
            (18.673650038961778,9.430066951614508e-8)
            (18.67841540435755,9.54372418106815e-8)
            (18.6835720048269,9.70592461661168e-8)
            (18.688350381697685,9.82392679367122e-8)
            (18.693585666866117,9.994737015276069e-8)
            (18.698438121784914,1.0123810539378014e-7)
            (18.70383878972211,1.0294943828782892e-7)
            (18.708843728555472,1.044291032259931e-7)
            (18.7145604768127,1.0615420124302167e-7)
            (18.719894219298762,1.079235128219595e-7)
            (18.726574464941056,1.0990901412710929e-7)
            (18.732945363321836,1.1228027148203111e-7)
            (18.738536110116105,1.1440961612527137e-7)
            (18.743894588002917,1.1654700926651476e-7)
            (18.747941886232145,1.1807239881720172e-7)
            (18.751786302573173,1.19587856719182e-7)
            (18.755127814268825,1.208190303023639e-7)
            (18.758309618769026,1.2210547773051314e-7)
            (18.761133768384692,1.2312026984481825e-7)
            (18.76379749713287,1.2421671901530823e-7)
            (18.766133642873573,1.2506207202522851e-7)
            (18.76828864787118,1.2591423526773055e-7)
            (18.769818787865603,1.2653753113222646e-7)
            (18.771273429654443,1.2710583781375563e-7)
            (18.772730870537746,1.2767557871954508e-7)
            (18.77430281096054,1.2829929208869912e-7)
            (18.776752330428522,1.2930273297543513e-7)
            (18.77907080652926,1.3023467229569711e-7)
            (18.781523851891595,1.3120655847926652e-7)
            (18.78388395280518,1.3214425024246837e-7)
            (18.78659633593445,1.3337424842272523e-7)
            (18.789114103828876,1.3426032015808261e-7)
            (18.79195073835916,1.358586948345502e-7)
            (18.794508871226782,1.3686953484433018e-7)
            (18.797112899620206,1.3779360088310165e-7)
            (18.799589076802576,1.388738581025594e-7)
            (18.802337182247552,1.4022924623075747e-7)
            (18.80500250038625,1.4119559941721626e-7)
            (18.807895888603795,1.4279817676048064e-7)
            (18.810568177409184,1.4387001166879693e-7)
            (18.81338408199708,1.4506493407455527e-7)
            (18.816026804805738,1.4617141076461833e-7)
            (18.819015676784165,1.4780832457179383e-7)
            (18.821759601554117,1.4882956154115965e-7)
            (18.824667878796724,1.5046852897017738e-7)
            (18.82735851436013,1.5162525568471635e-7)
            (18.830219453936493,1.5277117913362418e-7)
            (18.83290434189708,1.5389172906794613e-7)
            (18.83594949899209,1.5584959268211985e-7)
            (18.83872017566521,1.568745407995853e-7)
            (18.841588531241843,1.583668284263345e-7)
            (18.844258865758523,1.595915337994905e-7)
            (18.847153865594827,1.607511589920574e-7)
            (18.849862730809427,1.6181779155026906e-7)
            (18.85290441201806,1.6405457350073367e-7)
            (18.855664037187545,1.6510268123691805e-7)
            (18.85848591891406,1.662612031318593e-7)
            (18.8611288949949,1.6753057999089797e-7)
            (18.86406815243877,1.6886327369697381e-7)
            (18.866797448650534,1.698081856816576e-7)
            (18.869783706554237,1.7214337284889436e-7)
            (18.872507279398732,1.7324654752885382e-7)
            (18.875296237323006,1.7394626737341617e-7)
            (18.877922526722823,1.7521433914162344e-7)
            (18.88092938637525,1.7693125002760924e-7)
            (18.8836822912392,1.7771153034511798e-7)
            (18.88659525407114,1.7987802848470768e-7)
            (18.889274383917655,1.8105276409677462e-7)
            (18.89205783805588,1.8129414623007073e-7)
            (18.89468820583033,1.8251569174900247e-7)
            (18.897469519679603,1.8438494949290448e-7)
            (18.90016809952077,1.8525565310852267e-7)
            (18.90300262111686,1.8607215235883852e-7)
            (18.905664655679203,1.8708048939245414e-7)
            (18.908629764670767,1.8875381427943719e-7)
            (18.911358465125968,1.8952176574898673e-7)
            (18.914238898052055,1.9082657772169176e-7)
            (18.916916727822425,1.9184610761853281e-7)
            (18.919801198736113,1.924184730362524e-7)
            (18.922499807455992,1.932492752500137e-7)
            (18.925506352207908,1.9504477573713615e-7)
            (18.92826275513177,1.9572775837220212e-7)
            (18.93114498022552,1.963669979970328e-7)
            (18.933839988665202,1.9732704748645128e-7)
            (18.936813601145005,1.9787884677496677e-7)
            (18.9395825117362,1.9843910865169578e-7)
            (18.94262895967974,2.000810854030808e-7)
            (18.945428742979537,2.007167431243475e-7)
            (18.94836516524317,2.0055729856140352e-7)
            (18.951124901863334,2.0138150981434416e-7)
            (18.954253030772072,2.0206491675125013e-7)
            (18.95714038762748,2.0232406579012562e-7)
            (18.960257058555957,2.0338088710360793e-7)
            (18.963141044637563,2.0397358078170252e-7)
            (18.96622334171945,2.030405018846119e-7)
            (18.969129513758983,2.036287370802556e-7)
            (18.972507328803847,2.0435462742894336e-7)
            (18.975593641538577,2.0434899302512043e-7)
            (18.97888705771605,2.0436300518337483e-7)
            (18.981959959817157,2.0486234234532217e-7)
            (18.98536745101097,2.0320343217683213e-7)
            (18.988583964060155,2.034405161803022e-7)
            (18.9924273273078,2.038231456220865e-7)
            (18.995921910958458,2.0344846050492117e-7)
            (18.99973553857731,2.0231715616415491e-7)
            (19.00333817454924,2.0218862736676517e-7)
            (19.007746457230972,2.0060683469239324e-7)
            (19.01193577165377,1.9983700804495288e-7)
            (19.01801405333882,1.987770569563437e-7)
            (19.02386376272174,1.9595291205806843e-7)
            (19.028630774368363,1.9417203428632908e-7)
            (19.033222285996235,1.9250192282662448e-7)
            (19.037116922367836,1.9125658277333835e-7)
            (19.04088327120572,1.896991647567758e-7)
            (19.04445461932295,1.8866516961991385e-7)
            (19.04791533217159,1.868435411561369e-7)
            (19.051303678156422,1.8631522947145062e-7)
            (19.054569642916444,1.8409913267125298e-7)
            (19.057846780120432,1.8416772046086523e-7)
            (19.060969631196105,1.8262416012326238e-7)
            (19.064239630583618,1.8002101950261962e-7)
            (19.06725993086577,1.795757909083101e-7)
            (19.070359671058114,1.7558440884471604e-7)
            (19.073211405956876,1.7385931265301017e-7)
            (19.076078385330806,1.7435939558870276e-7)
            (19.078802695970474,1.7232847989637709e-7)
            (19.082001612431235,1.6923960149327616e-7)
            (19.084889942552078,1.6855855106671232e-7)
            (19.08782495383962,1.650374656611084e-7)
            (19.090538104185313,1.6294542915905754e-7)
            (19.09332762238944,1.6365325302565293e-7)
            (19.095984863019705,1.6145085293910503e-7)
            (19.098831589573283,1.5833311161253087e-7)
            (19.10158863738692,1.5683564287335975e-7)
            (19.104438877052527,1.5531812524206782e-7)
            (19.10711987933405,1.533304284894674e-7)
            (19.11004869006198,1.5145584932927634e-7)
            (19.112780495625536,1.4977559884151553e-7)
            (19.115713036492075,1.471682345081192e-7)
            (19.118438612127832,1.4521222349554387e-7)
            (19.1213143736997,1.4402685873536728e-7)
            (19.124019064883445,1.4193370708697123e-7)
            (19.127009712348897,1.3967446219973936e-7)
            (19.129789312507693,1.3787959008467098e-7)
            (19.13274788650251,1.3563871915059132e-7)
            (19.135510439014524,1.3345939312395358e-7)
            (19.138474135916173,1.3230155967191135e-7)
            (19.141262448092327,1.301751089358798e-7)
            (19.14435789787255,1.276419562040526e-7)
            (19.147230867941786,1.256756532851601e-7)
            (19.150277822948617,1.2390814773551167e-7)
            (19.153136713888145,1.215523042452057e-7)
            (19.1562654341181,1.2023068244582668e-7)
            (19.15920468019205,1.1808235053853743e-7)
            (19.162458794736956,1.1550703802378157e-7)
            (19.165483953847783,1.1332244367171442e-7)
            (19.168708229924878,1.1198859204761261e-7)
            (19.171746553829532,1.0948906561304074e-7)
            (19.175139040080342,1.0792799175539023e-7)
            (19.178319332910785,1.0569969652208876e-7)
            (19.181829134861268,1.0333920912364694e-7)
            (19.185106219222405,1.0090219180643814e-7)
            (19.188656256862142,9.984597324122309e-8)
            (19.192013618073123,9.719294596601412e-8)
            (19.195839872871865,9.545328552325948e-8)
            (19.199425551986693,9.302212885463814e-8)
            (19.20341637278628,9.09906466209925e-8)
            (19.207169037624052,8.829623812049725e-8)
            (19.211386058648493,8.710952244507536e-8)
            (19.21539521126562,8.430650848833714e-8)
            (19.220164235739905,8.20915145546715e-8)
            (19.224671511950348,7.952195009993528e-8)
            (19.230118603948945,7.65955557135568e-8)
            (19.23536434796224,7.371823294419424e-8)
            (19.242168168257027,6.94442495251527e-8)
            (19.248650172517618,6.565983153021526e-8)
            (19.254842082009986,5.882037496831773e-8)
            (19.260036477498144,5.546369070162009e-8)
            (19.26484077407738,5.0806287308407006e-8)
            (19.26958260777942,4.9883367856268053e-8)
            (19.27396599078728,4.682003955665117e-8)
            (19.2782559459607,4.299524223282812e-8)
            (19.282325572887157,4.071046151004246e-8)
            (19.28681753687043,3.812626376835851e-8)
            (19.291007111482738,3.496626762240463e-8)
            (19.29535416509812,3.3906101818021746e-8)
            (19.299395022126717,3.17392261666064e-8)
            (19.303497352544994,2.8364717765487446e-8)
            (19.307393429704433,2.6646265780188374e-8)
            (19.311740093343886,2.4664681418182433e-8)
            (19.3157912336785,2.2257462948438177e-8)
            (19.320018255736688,2.111347982035075e-8)
            (19.323967204535784,1.952815052780473e-8)
            (19.328073280043082,1.6630507981505258e-8)
            (19.331970058849496,1.5230711868777957e-8)
            (19.336311348403257,1.3807037357188201e-8)
            (19.340356778113684,1.1955772422408056e-8)
            (19.344579648764096,1.0704454653685887e-8)
            (19.34854272611379,9.544103713209955e-9)
            (19.352745424025954,7.134336024343338e-9)
            (19.35672727762053,5.956576075468817e-9)
            (19.361133695545192,4.9554709882656456e-9)
            (19.365243807077942,3.560066954079302e-9)
            (19.36954048984114,2.235820056953723e-9)
            (19.373587658550235,1.3949824702735076e-9)
            (19.377945658319877,-5.423286272426405e-10)
            (19.38206648133712,-1.5291586022880038e-9)
            (19.386588615387126,-2.261720090241397e-9)
            (19.390814845329604,-3.280130398412565e-9)
            (19.39525094205694,-4.598952778987323e-9)
            (19.399439992340895,-5.200533745114271e-9)
            (19.40399612180358,-6.71381680379941e-9)
            (19.408297112081637,-7.512490409257222e-9)
            (19.41298171348325,-8.102567213637536e-9)
            (19.4173705441259,-8.815468060227032e-9)
            (19.422005709234664,-1.0045796833881428e-8)
            (19.42638925130037,-1.0467568474289372e-8)
            (19.431180629603165,-1.1627822869169635e-8)
            (19.435699488374414,-1.2237153185904869e-8)
            (19.440595421533665,-1.276104100759875e-8)
            (19.4451939715502,-1.3231178324887578e-8)
            (19.45008429324533,-1.4314250045881274e-8)
            (19.454712635672923,-1.4595774467253825e-8)
            (19.459777745259984,-1.5481128011325515e-8)
            (19.46455439990674,-1.5907536182719076e-8)
            (19.469714987055557,-1.6395748660064002e-8)
            (19.47457375070028,-1.6675129077822237e-8)
            (19.479774124996847,-1.758459565246173e-8)
            (19.48469791408224,-1.7749572479665285e-8)
            (19.490081561591783,-1.8431888408728287e-8)
            (19.49516194049814,-1.869121259573017e-8)
            (19.500646574873088,-1.9144923124524893e-8)
            (19.505821428827815,-1.927495333590366e-8)
            (19.5113888652112,-2.00112782889367e-8)
            (19.51666230528908,-2.0073884334957416e-8)
            (19.522418873598316,-2.061001403945743e-8)
            (19.527857613425216,-2.0724225932959553e-8)
            (19.53373318963559,-2.1132559476753583e-8)
            (19.539287344387454,-2.114514987827081e-8)
            (19.54528506612364,-2.1724804432668378e-8)
            (19.55096965208417,-2.169558496717622e-8)
            (19.557165541685677,-2.2124231702258795e-8)
            (19.563028444677126,-2.2117239893446262e-8)
            (19.569371315888734,-2.246891807040481e-8)
            (19.57537784761276,-2.2388125662616443e-8)
            (19.58188001800645,-2.2833423561152044e-8)
            (19.58804880046396,-2.272301938465066e-8)
            (19.59476513676113,-2.3066409845689703e-8)
            (19.601132093139167,-2.2961094939650858e-8)
            (19.60803141053401,-2.324953575460764e-8)
            (19.61457682888946,-2.3093735320773356e-8)
            (19.621673574712702,-2.3425592356887505e-8)
            (19.628415859351833,-2.3245880846309088e-8)
            (19.635751904126117,-2.3514217877366432e-8)
            (19.642720737863595,-2.3330998283291693e-8)
            (19.650283136136096,-2.355369784533869e-8)
            (19.6574722920721,-2.3337620145442722e-8)
            (19.665275152846846,-2.3571900192713206e-8)
            (19.672701969686287,-2.333568014500955e-8)
            (19.68077993543961,-2.3531150920427547e-8)
            (19.688471745346572,-2.3287840556922226e-8)
            (19.696827469038872,-2.3443260030369162e-8)
            (19.704789962829565,-2.3179555788781846e-8)
            (19.713438078876212,-2.332589803173182e-8)
            (19.721688829510562,-2.304607390280833e-8)
            (19.730660281576583,-2.3165451624707446e-8)
            (19.73922657274065,-2.2877729722987822e-8)
            (19.748536861559515,-2.29617955860716e-8)
            (19.757435007685334,-2.2661992152307627e-8)
            (19.767102022112475,-2.2723539072873134e-8)
            (19.776352413391475,-2.24123006486659e-8)
            (19.786405672430952,-2.2448408594262488e-8)
            (19.796036974097955,-2.2130196278181254e-8)
            (19.806501794673327,-2.213383045931481e-8)
            (19.816539539064365,-2.1808723886001265e-8)
            (19.82743981054324,-2.1781610913593955e-8)
            (19.83790991442543,-2.144972330970414e-8)
            (19.84927558883128,-2.139210017341191e-8)
            (19.860209215840086,-2.105559010185863e-8)
            (19.872071490245183,-2.0963268621674332e-8)
            (19.88350095960109,-2.0624525834729114e-8)
            (19.895889604278203,-2.0491814577643316e-8)
            (19.90784688350321,-2.0147976952448466e-8)
            (19.922211749621287,-2.0890590931493676e-8)
            (19.93515735395947,-2.123579621002142e-8)
            (19.94864566697707,-2.037173430653715e-8)
            (19.96158485946836,-2.0107820735548737e-8)
            (19.9760427483525,-1.9351901916039873e-8)
            (19.98959755978736,-2.0249305004317214e-8)
            (20.0,-1.7194002810895358e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={4cfac781-769c-47dd-83a6-6b174ae2e634}, draw opacity={1.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,-7.208840991434074e-15)
            (0.011,6.10615789579739e-12)
            (0.0216894905339688,1.768512084394679e-10)
            (0.032043074462542905,3.072010142320331e-10)
            (0.040805151975126824,2.8391421961044775e-10)
            (0.04910403850217626,3.499895651347367e-10)
            (0.058225176946415436,5.236428824475471e-10)
            (0.06655727584441609,4.838469873056534e-10)
            (0.075081744635589,7.09889404877879e-10)
            (0.08288401587612032,7.490341875661191e-10)
            (0.09068192039829806,6.473422938508268e-10)
            (0.098089230931028,7.313120327756695e-10)
            (0.10598297492376633,8.440309487900804e-10)
            (0.11359853897062851,8.353489460139864e-10)
            (0.12144537366562222,9.305947683131075e-10)
            (0.12873768863447985,9.67274830661908e-10)
            (0.1363579442931036,9.831036517660604e-10)
            (0.14348131517509402,1.0197663905519112e-9)
            (0.15123425234757612,1.1372807454785475e-9)
            (0.15834317593544267,1.1577097627672243e-9)
            (0.16563231586863297,1.208780189989436e-9)
            (0.17241533715334945,1.255784717541901e-9)
            (0.17964286516062852,1.2814557201541612e-9)
            (0.1863731221336362,1.3099187554298536e-9)
            (0.19363663582815038,1.4321887785038908e-9)
            (0.20028686647405458,1.459905942053825e-9)
            (0.20707132691713107,1.471596385219785e-9)
            (0.21341309542434458,1.5214507003277415e-9)
            (0.22032704691176597,1.5746246752958586e-9)
            (0.22671484860689162,1.5945317578673117e-9)
            (0.2334656730770729,1.7003728831341991e-9)
            (0.23967033255853076,1.7377915728926562e-9)
            (0.24604566776082945,1.722082668423873e-9)
            (0.25202350853146993,1.7699205191414648e-9)
            (0.25867700332446747,1.8578559182643642e-9)
            (0.26475207202229833,1.8737591944229474e-9)
            (0.2710130662479162,1.9466356945727308e-9)
            (0.27680274611665695,1.993699456715831e-9)
            (0.28286138932996957,1.968582595068178e-9)
            (0.28854456824610253,2.0102245741207086e-9)
            (0.2949423677970712,2.126134882088937e-9)
            (0.3007160077149244,2.1446631011161314e-9)
            (0.3065487284999458,2.1778599638992248e-9)
            (0.3119737373780826,2.2336087721055045e-9)
            (0.31778957386858514,2.212077267407067e-9)
            (0.32322893132263114,2.2466557354486635e-9)
            (0.32870460505546634,2.3483708721328023e-9)
            (0.3340175618906094,2.3808329640070042e-9)
            (0.3394534456473926,2.3122575840900653e-9)
            (0.3446052308060835,2.3706783740308775e-9)
            (0.3500396195738925,2.4465708385675037e-9)
            (0.3552759820409297,2.465807246751854e-9)
            (0.3606772096282123,2.4676314027798055e-9)
            (0.36572873496922637,2.5129880084061123e-9)
            (0.3712373600168827,2.5408532371632456e-9)
            (0.3763210259851576,2.5721369945744058e-9)
            (0.3817123083200577,2.61792090414257e-9)
            (0.3866821192626552,2.6640846295240542e-9)
            (0.3918894262828451,2.638502531375042e-9)
            (0.39675443629748747,2.6885810515772508e-9)
            (0.4021441779887123,2.7262229287073398e-9)
            (0.4070750537973464,2.7630543283209643e-9)
            (0.41222245392551443,2.7727049389769495e-9)
            (0.4169921258433847,2.834369688179979e-9)
            (0.42209125482862875,2.784106011559103e-9)
            (0.42685197141540654,2.841355164965859e-9)
            (0.4321763792196834,2.870946527186329e-9)
            (0.4370145713340715,2.9303252553316157e-9)
            (0.44202728655743784,2.868578165182259e-9)
            (0.44670073847985015,2.964216478326557e-9)
            (0.4518730800828471,2.8598989288937936e-9)
            (0.45667925360962636,2.9493379151622825e-9)
            (0.46208711831150723,2.91039191954077e-9)
            (0.4669987138735814,3.0418593584121517e-9)
            (0.47219182190596165,2.8086783179982707e-9)
            (0.47707833358682594,2.98872052181006e-9)
            (0.4829934118321436,2.771167969571735e-9)
            (0.4884469181616117,2.8967824135526164e-9)
            (0.49528861218099696,2.9899916953205227e-9)
            (0.5017361468398862,2.9668430695232097e-9)
            (0.5072281308827704,3.0494421961898e-9)
            (0.5124941853919234,3.0349361749105833e-9)
            (0.5165260860197924,3.0545471663167823e-9)
            (0.5203671126238993,3.0611205093666624e-9)
            (0.5237072598880879,3.0712238054536324e-9)
            (0.526897000643022,3.0819646629243747e-9)
            (0.5297288131013873,3.088191479722404e-9)
            (0.5324118804580891,3.0998345987570427e-9)
            (0.5347662289218239,3.1043359234347104e-9)
            (0.5369583557853791,3.1134853562254936e-9)
            (0.5385655550422048,3.1196386226809857e-9)
            (0.5401136024915882,3.1258085747411164e-9)
            (0.5418079906642761,3.132001181637954e-9)
            (0.543440822726921,3.137921593044137e-9)
            (0.5458040760749341,3.149868441798005e-9)
            (0.5480191347472934,3.1530599264351284e-9)
            (0.5503837752750089,3.17354654076982e-9)
            (0.5526460666724714,3.1789917692410335e-9)
            (0.5549690453384369,3.1845793767530885e-9)
            (0.5572088889647298,3.1925515460992654e-9)
            (0.5598728957967123,3.20713906248366e-9)
            (0.5624320434490069,3.2091999845352588e-9)
            (0.5652991001959988,3.2345836008213785e-9)
            (0.5678873837144107,3.2390936276003425e-9)
            (0.5705000901288146,3.2463130896946037e-9)
            (0.5729811733650267,3.2529311154981562e-9)
            (0.5760028987973131,3.268404066250608e-9)
            (0.5787377031140384,3.268625888002452e-9)
            (0.5816872752743706,3.2916435507363722e-9)
            (0.5843503098519468,3.2959276445534846e-9)
            (0.5870237271668798,3.301339950774277e-9)
            (0.5895710268910052,3.3068613599801855e-9)
            (0.59240871326631,3.3194080216404763e-9)
            (0.5951416095416332,3.3220210174921225e-9)
            (0.5980688096282394,3.3364128378978713e-9)
            (0.6007614240387736,3.339974403038336e-9)
            (0.6035457228468467,3.348040297139743e-9)
            (0.6061717412520803,3.350928107381111e-9)
            (0.6092190110185057,3.360576788190224e-9)
            (0.6119841679086605,3.361663207334413e-9)
            (0.6148679534687634,3.3708896480589504e-9)
            (0.6175286435172589,3.3729848794473233e-9)
            (0.6203210893764864,3.3814538385840495e-9)
            (0.6229595634790797,3.3821424602534956e-9)
            (0.6257451588876394,3.3879866299991034e-9)
            (0.6284401508789401,3.3916308834960805e-9)
            (0.6312423439395229,3.399601251718177e-9)
            (0.6338801933728064,3.4000536970405608e-9)
            (0.6368613088247492,3.402211190912504e-9)
            (0.6395889545327017,3.4031466552134956e-9)
            (0.6424427537819579,3.406104241852495e-9)
            (0.6450892865412556,3.40508567948234e-9)
            (0.6479115190430852,3.4137344304999166e-9)
            (0.6505610772813958,3.4121688305906113e-9)
            (0.6535677661194375,3.40625014725763e-9)
            (0.6562958409666817,3.406057622729939e-9)
            (0.6590992113329691,3.4101637187957385e-9)
            (0.6617159676923058,3.405556522181462e-9)
            (0.6645772464003153,3.4134892390027336e-9)
            (0.6672526874295416,3.411259739854693e-9)
            (0.6702505182443362,3.3962293023328786e-9)
            (0.672970128871353,3.393778656388877e-9)
            (0.6757461253015428,3.404925728271175e-9)
            (0.6783538643269605,3.395719283925913e-9)
            (0.6812932781186184,3.3981630951741104e-9)
            (0.6840154200999388,3.396503016397777e-9)
            (0.6869800677644271,3.375436722613676e-9)
            (0.6896898424303876,3.368279998610226e-9)
            (0.692476707541214,3.3927861280222105e-9)
            (0.6951090640831517,3.3781925645327323e-9)
            (0.6981785452005538,3.3677703742410928e-9)
            (0.7009735325949106,3.366874774279203e-9)
            (0.7039244036116136,3.345656409794982e-9)
            (0.7066437510701653,3.3297935972963426e-9)
            (0.7094915974122461,3.374714040960228e-9)
            (0.7121918641227132,3.352236664370532e-9)
            (0.7150991072115648,3.3351270178047663e-9)
            (0.7179131596292625,3.3295974847474965e-9)
            (0.7208891601676152,3.3518520617933237e-9)
            (0.7236854134521756,3.330436531030862e-9)
            (0.7268147393210268,3.337213215235562e-9)
            (0.7297135987974196,3.3190891121686367e-9)
            (0.7328579550492637,3.3278545912770687e-9)
            (0.7357789707756279,3.2927616028761932e-9)
            (0.7389522888191071,3.3569592114256933e-9)
            (0.7419309330062692,3.31243080512455e-9)
            (0.7453255389863168,3.341489857133308e-9)
            (0.7484568519168378,3.2886373206034448e-9)
            (0.751859901771156,3.386533483548644e-9)
            (0.7550442923233861,3.2842800011846415e-9)
            (0.7586473367788376,3.487634666026398e-9)
            (0.7620318770532282,3.3590942419988237e-9)
            (0.7660212806503102,3.5281276353185917e-9)
            (0.7697130636184892,3.352424809161343e-9)
            (0.7739859177698201,3.7132304974740797e-9)
            (0.7780544171272412,3.5239951092743576e-9)
            (0.7841318120728712,3.5170063928311025e-9)
            (0.7898470342805207,3.551050505178527e-9)
            (0.7946297827351211,3.4196046751523256e-9)
            (0.7992292934621105,3.580227332600347e-9)
            (0.8031118626156536,3.591660204824313e-9)
            (0.8068502078685688,3.6635261543001812e-9)
            (0.81041605997674,3.7146551263318954e-9)
            (0.8138496090087288,3.752295374011362e-9)
            (0.8172446977951763,3.832000010011418e-9)
            (0.820480842083435,3.884991858401684e-9)
            (0.8238238110708063,3.873172917104258e-9)
            (0.8269218231983072,3.969138702273955e-9)
            (0.8301314915223204,3.861413623287535e-9)
            (0.8330596648122768,3.90909078492001e-9)
            (0.8359303138807728,3.975963991705332e-9)
            (0.8386603841058461,3.996063292779501e-9)
            (0.8418779575838532,3.992840182359788e-9)
            (0.8447974807654033,4.0652544584672064e-9)
            (0.8478076182939691,4.0122279118193386e-9)
            (0.8505634389705639,4.042931765778229e-9)
            (0.8533114898605175,4.1043873858389005e-9)
            (0.8559349917192461,4.121923805272962e-9)
            (0.8587903495125307,4.123804083485962e-9)
            (0.8615600206077737,4.16262305313889e-9)
            (0.8644683501802493,4.16072588436632e-9)
            (0.8671755233125445,4.189281246843889e-9)
            (0.8700038673617784,4.2162363102424105e-9)
            (0.8726692510005412,4.243202271733366e-9)
            (0.8756397041285834,4.2529963468466475e-9)
            (0.8783858838697614,4.286216726130394e-9)
            (0.8812647357988436,4.2965096222350785e-9)
            (0.8839514843604986,4.3212627511924665e-9)
            (0.8868212223251086,4.343571325882341e-9)
            (0.8895239619732163,4.370644290394786e-9)
            (0.8925404981437435,4.38078757864094e-9)
            (0.8953229946408504,4.409196318044585e-9)
            (0.8982217688057565,4.422365151667877e-9)
            (0.9009431678484281,4.4464037147089184e-9)
            (0.903923819541059,4.4614215591496645e-9)
            (0.9067223641010642,4.488457393672068e-9)
            (0.9098170360827741,4.500206021818779e-9)
            (0.912677920928299,4.526089531149726e-9)
            (0.9156689228505331,4.532901837691748e-9)
            (0.9184908073824822,4.5594134286851255e-9)
            (0.9216539478795867,4.567304155191935e-9)
            (0.9246098374426089,4.59453839129336e-9)
            (0.9278364632083784,4.604489644837331e-9)
            (0.9308353074864228,4.632799583866273e-9)
            (0.9340166023280381,4.621641186467998e-9)
            (0.9370277776936483,4.654905109313252e-9)
            (0.9404617090059648,4.6538807516201746e-9)
            (0.9436580735548149,4.685421758028894e-9)
            (0.9471206147316938,4.678743765575881e-9)
            (0.9503606535748902,4.721056163391998e-9)
            (0.9538862744824741,4.66866635522731e-9)
            (0.9572292250106347,4.7210677652272575e-9)
            (0.9610914978958526,4.690730597498636e-9)
            (0.9646869181813363,4.748004665853446e-9)
            (0.9686167930530237,4.669073192595871e-9)
            (0.9723250323974583,4.76411294672914e-9)
            (0.9765382015617834,4.5891665206659776e-9)
            (0.9805457799541023,4.70606703593867e-9)
            (0.9853397256690345,4.583885419260868e-9)
            (0.9898500461827687,4.679242281940168e-9)
            (0.9952259035178386,4.596066147582355e-9)
            (1.0004228719070993,4.597101794940023e-9)
            (1.0072130122984775,4.353513901016191e-9)
            (1.0136719781535706,4.8747630770689516e-9)
            (1.0198305717551357,4.243344240173666e-9)
            (1.025007065613341,4.701504009836538e-9)
            (1.0297800205611674,4.397793833565951e-9)
            (1.0344163826120831,4.636118769562704e-9)
            (1.0387336422852496,4.520296524664507e-9)
            (1.0430828361506728,4.489082739544276e-9)
            (1.0471992613836398,4.424977067908336e-9)
            (1.051681621890179,4.490391287836966e-9)
            (1.0558459301243814,4.4046239888116225e-9)
            (1.060089127476825,4.430169643395554e-9)
            (1.0640670581514124,4.395343406912014e-9)
            (1.0682389990398726,4.33880886138298e-9)
            (1.072185605809643,4.303192400740052e-9)
            (1.0765058482787904,4.3295822578025546e-9)
            (1.080524100320181,4.282875343006334e-9)
            (1.0846619480199577,4.267401671662071e-9)
            (1.0885576626042117,4.2503798768572636e-9)
            (1.09273646222696,4.204402257250794e-9)
            (1.0966814308694368,4.17681155483284e-9)
            (1.1009783848561687,4.192175222655266e-9)
            (1.1049833633247532,4.163594748645345e-9)
            (1.109140611651829,4.134220653445842e-9)
            (1.1130655713694482,4.124767903738117e-9)
            (1.1173338456283493,4.09084336232199e-9)
            (1.1213547903273644,4.068750564639155e-9)
            (1.1257051329228775,4.076513160722674e-9)
            (1.129770958978826,4.059209788883438e-9)
            (1.1340290122704626,4.026240414032484e-9)
            (1.1380552997357465,4.020664836074832e-9)
            (1.1424637572956966,3.996661697782051e-9)
            (1.1466107614900252,3.979774091729173e-9)
            (1.1510730188198113,3.9808740425733456e-9)
            (1.155255513662288,3.971195500936955e-9)
            (1.1596772327149218,3.939748369200445e-9)
            (1.1638606537440854,3.93641854587596e-9)
            (1.168449190367643,3.91960741817955e-9)
            (1.1727634308000001,3.90779638877061e-9)
            (1.1773910089174882,3.9034749929684365e-9)
            (1.1817401820702744,3.8991069081791355e-9)
            (1.1863787529625904,3.871549713290952e-9)
            (1.1907673946645625,3.869876779633416e-9)
            (1.1955748070478323,3.857675621322509e-9)
            (1.200096594431383,3.85057247158874e-9)
            (1.2049429444303201,3.842537976735664e-9)
            (1.2095082839579632,3.841929685599314e-9)
            (1.2144123784784746,3.818945572987261e-9)
            (1.2190516491542374,3.81887048974132e-9)
            (1.2241209127562285,3.809243705273754e-9)
            (1.2288939889696975,3.8062540881285034e-9)
            (1.2340152086621021,3.7962785243693695e-9)
            (1.2388485208419366,3.7983855266349386e-9)
            (1.2440668488078146,3.7797091670094635e-9)
            (1.2490036507603615,3.781356011626306e-9)
            (1.2543848503521813,3.772974546276462e-9)
            (1.25945904465854,3.7734183268990006e-9)
            (1.264915405310116,3.762971141015699e-9)
            (1.2700729072058206,3.7671172893852446e-9)
            (1.2756587079429318,3.752070450829396e-9)
            (1.280945354436687,3.755529289029595e-9)
            (1.2866979477675737,3.747728066020605e-9)
            (1.2921313811160013,3.7509465430822136e-9)
            (1.2979892329796403,3.741035450853424e-9)
            (1.3035338026425345,3.7468111992384675e-9)
            (1.3095489986661926,3.734643893052445e-9)
            (1.3152468354588651,3.739893064277697e-9)
            (1.3214413168839816,3.732515246944141e-9)
            (1.3273026688235439,3.737948791479688e-9)
            (1.3336374675851603,3.72913252945507e-9)
            (1.3396418121061358,3.736284174648107e-9)
            (1.3461613153521856,3.726411638738511e-9)
            (1.3523445966995136,3.733313262424444e-9)
            (1.359065181311253,3.726479202387845e-9)
            (1.3654366702299114,3.733682020752017e-9)
            (1.3723371459064821,3.7262156438312665e-9)
            (1.3788879770092786,3.734561392269521e-9)
            (1.38600397178095,3.72663503708114e-9)
            (1.3927640926516858,3.734974414168775e-9)
            (1.4001124899461248,3.728941417044184e-9)
            (1.4070940588871144,3.737561997457818e-9)
            (1.4146674769165724,3.731563963806462e-9)
            (1.4218708152911703,3.740937381122946e-9)
            (1.4296977379718898,3.73483984319141e-9)
            (1.4371484809644168,3.744362298432866e-9)
            (1.445249174249875,3.739468389645432e-9)
            (1.452964228323392,3.74921350347757e-9)
            (1.4613427315901466,3.744807790487621e-9)
            (1.4693305202013194,3.7550333481910745e-9)
            (1.4780111456312535,3.750847617249317e-9)
            (1.486295395600049,3.761280897598146e-9)
            (1.4953025030866725,3.757955700308274e-9)
            (1.503905421887176,3.7685555989813845e-9)
            (1.513253348214315,3.7659842166956385e-9)
            (1.522191471768793,3.776867641689144e-9)
            (1.5319039280699172,3.774852960970273e-9)
            (1.5412018461504138,3.7859224291753625e-9)
            (1.5513068532395633,3.7847103073494476e-9)
            (1.560991894169142,3.795898541168714e-9)
            (1.5715130881962749,3.795607051857503e-9)
            (1.5816100963197848,3.8069411309182254e-9)
            (1.5925739311571265,3.807536941564393e-9)
            (1.603111051640662,3.818991383073459e-9)
            (1.6145482614976527,3.820553414970064e-9)
            (1.6255572471363866,3.832088475575866e-9)
            (1.637498132552584,3.8347367353980236e-9)
            (1.6490108718486833,3.846354585830195e-9)
            (1.6614854801628007,3.8501257058396495e-9)
            (1.6735344714566696,3.862159704617197e-9)
            (1.687961623784623,3.833499251967719e-9)
            (1.7010009368962116,3.8228336859379615e-9)
            (1.7145891691543855,3.846353622749696e-9)
            (1.7276399043567374,3.864254179011525e-9)
            (1.7422053138318754,3.8642835711366535e-9)
            (1.755881943917318,3.8701134796467585e-9)
            (1.771731445967138,3.863563935325305e-9)
            (1.7864335201943509,3.867147869783479e-9)
            (1.8030320701785358,3.8694689155788975e-9)
            (1.8183895831430552,3.876137610835576e-9)
            (1.8352222627778438,3.88936967705007e-9)
            (1.8509858859665207,3.901489246514903e-9)
            (1.8680414081431833,3.920340362523455e-9)
            (1.884277951438713,3.936223740812658e-9)
            (1.9017847898716016,3.955910569533902e-9)
            (1.9186565488906273,3.973223706225408e-9)
            (1.9367672759255186,3.991841662233337e-9)
            (1.954337034551886,4.0090944624060325e-9)
            (1.9730280718886055,4.026531723524278e-9)
            (1.9912215730824545,4.042958001773388e-9)
            (2.0103527318732146,4.059491604566856e-9)
            (2.0290222574627483,4.0745508657718974e-9)
            (2.048440984424729,4.0900820102567396e-9)
            (2.067445859946193,4.1032689898480365e-9)
            (2.087052144494411,4.1173295084321374e-9)
            (2.1063026942540803,4.12827129041034e-9)
            (2.1260597916048014,4.140360952342253e-9)
            (2.14551920968736,4.148896683238721e-9)
            (2.165433474791672,4.158720826325546e-9)
            (2.1850971812468023,4.164865722868154e-9)
            (2.2051912170859964,4.172387621486801e-9)
            (2.2250636369642014,4.176258190977258e-9)
            (2.2453565006197653,4.181630199951891e-9)
            (2.2654362056173882,4.183392275647591e-9)
            (2.2859349854107527,4.186880348615772e-9)
            (2.3062103280125084,4.186723282495353e-9)
            (2.326911162968314,4.188627587444287e-9)
            (2.347363110250358,4.186749758308447e-9)
            (2.368256764731485,4.187359016472839e-9)
            (2.388863843485791,4.183955014692421e-9)
            (2.409940995315689,4.183529484940301e-9)
            (2.430682344988801,4.178772613045943e-9)
            (2.4519356567934034,4.177541855069034e-9)
            (2.4727904930856686,4.171571139035341e-9)
            (2.4942129373202313,4.169744074579202e-9)
            (2.515156931744765,4.162667564172191e-9)
            (2.536737447501473,4.160449148117413e-9)
            (2.5577374839016906,4.152353113483467e-9)
            (2.579455401185571,4.149956541818147e-9)
            (2.600464086581207,4.1409331387314036e-9)
            (2.622283208103564,4.138583059731619e-9)
            (2.643234646560892,4.128758699174101e-9)
            (2.6650974111590315,4.126684800234212e-9)
            (2.6859013747923233,4.11625815654109e-9)
            (2.7077211651806543,4.114686890097158e-9)
            (2.7282591331704453,4.103948722307399e-9)
            (2.7499124376997233,4.1030932732111615e-9)
            (2.770034319036975,4.092421096950896e-9)
            (2.791353195702165,4.092518458290507e-9)
            (2.810875262460706,4.082268680924344e-9)
            (2.8316417019930586,4.083730831366216e-9)
            (2.850344887395605,4.0742413642086044e-9)
            (2.8679678101195574,4.080646799530478e-9)
            (2.8848468994550807,4.0751843961272265e-9)
            (2.9013075545674,4.084293669247393e-9)
            (2.917172679559624,4.0781481826316675e-9)
            (2.9326564841179175,4.084459331432986e-9)
            (2.9473601599119394,4.080657319444867e-9)
            (2.9604768125537904,4.083193977977827e-9)
            (2.9726112317546103,4.081463897610185e-9)
            (2.9818598178455145,4.083168267404977e-9)
            (2.99054359632785,4.082112537150252e-9)
            (3.0029395990120804,4.085835164654908e-9)
            (3.0170616387233613,4.085263241083659e-9)
            (3.0361593975091568,4.064498489115925e-9)
            (3.054543895934254,4.0950986194501e-9)
            (3.0734289574388027,3.999654448416254e-9)
            (3.0916124236188414,4.047651919182091e-9)
            (3.1079206095161798,4.020643040083641e-9)
            (3.123576672031682,4.01694627468129e-9)
            (3.1408992161037714,4.02738426718998e-9)
            (3.1582202590450152,4.006846721500491e-9)
            (3.181666566792526,3.9943528547322184e-9)
            (3.2027693091400637,3.99272857821691e-9)
            (3.224985729639963,3.899984784096154e-9)
            (3.24563381331681,3.9238709554391835e-9)
            (3.265071364582708,3.906946790489335e-9)
            (3.283788658206417,3.891334681176091e-9)
            (3.3053365956607643,3.90412247672317e-9)
            (3.325689781839582,3.876513475524491e-9)
            (3.3482908019923245,3.836025261889001e-9)
            (3.3697925943480573,3.835719823995722e-9)
            (3.391771104934956,3.7991337766226015e-9)
            (3.4127664038955627,3.792787129953376e-9)
            (3.4345323888071726,3.776918396994181e-9)
            (3.4554653210349633,3.7607692038478115e-9)
            (3.4777252455707455,3.7403888018343075e-9)
            (3.4990808398728426,3.727945811376318e-9)
            (3.521565241027331,3.6912790795380553e-9)
            (3.5430314235502833,3.6838672387999567e-9)
            (3.565277289558816,3.652470483348205e-9)
            (3.5865345021562365,3.640177147779344e-9)
            (3.60872025113504,3.6168335455615793e-9)
            (3.6299428503326485,3.6013248572913287e-9)
            (3.652233238662912,3.571485355260699e-9)
            (3.673506574487387,3.558977046344441e-9)
            (3.695707118820855,3.5239594122213108e-9)
            (3.7168586952994342,3.5119578300413615e-9)
            (3.738866073428991,3.4816634143705443e-9)
            (3.7598362994456753,3.4668927852715507e-9)
            (3.7817450096672625,3.4368955039416436e-9)
            (3.802603368813287,3.42245181078538e-9)
            (3.8243928375354237,3.387352743706461e-9)
            (3.8451030322480935,3.3744101631958996e-9)
            (3.8666733127329964,3.339721095672554e-9)
            (3.887160823754425,3.32576382107745e-9)
            (3.9085219450472097,3.2926376747351153e-9)
            (3.9287981845958204,3.278294226034718e-9)
            (3.949964621324507,3.242010344528236e-9)
            (3.9700301006288004,3.2288755813004692e-9)
            (3.990945772788993,3.191249800583782e-9)
            (4.010754703154618,3.1780763154152617e-9)
            (4.03140284610049,3.141481289823178e-9)
            (4.050945417626586,3.128055964341514e-9)
            (4.0713377977141,3.0894601095304456e-9)
            (4.090617891605016,3.0769789315928987e-9)
            (4.11072462087348,3.036685885903295e-9)
            (4.129716635506988,3.024548362448261e-9)
            (4.149519812480852,2.984704210012391e-9)
            (4.168212204991458,2.972568624434624e-9)
            (4.1877190260613295,2.9312024050677616e-9)
            (4.206114686914153,2.919893608539919e-9)
            (4.225307996748319,2.876950162814772e-9)
            (4.243392217370402,2.8660931607376904e-9)
            (4.2622596719625605,2.8232721774121097e-9)
            (4.280024719500489,2.812595159403116e-9)
            (4.298571980853883,2.7684133303556696e-9)
            (4.3160207351602216,2.758498856744424e-9)
            (4.334236968179263,2.7130221609611614e-9)
            (4.351360752674114,2.7035318604085036e-9)
            (4.369239183789439,2.658074377821701e-9)
            (4.38603466747634,2.648854999928014e-9)
            (4.40358104082052,2.60213760968905e-9)
            (4.420051868448967,2.5936108707761862e-9)
            (4.437259233170093,2.545957855762723e-9)
            (4.4534006427326585,2.53777331004477e-9)
            (4.470267335316092,2.490131691236743e-9)
            (4.486079868802441,2.4822538728215626e-9)
            (4.502612039469875,2.4334585403425145e-9)
            (4.518100097876075,2.426173651313922e-9)
            (4.534293456484462,2.3768608570718337e-9)
            (4.549455069340142,2.3698031313466806e-9)
            (4.565312262901935,2.3205133525512e-9)
            (4.580151117653134,2.3137657580813046e-9)
            (4.595678286487183,2.2634842156173844e-9)
            (4.610199149298024,2.2571919059889398e-9)
            (4.62539419829918,2.2068361221500938e-9)
            (4.639597339508635,2.2006531972188567e-9)
            (4.654466347700541,2.150298888159366e-9)
            (4.668357790087123,2.1444107326296318e-9)
            (4.682906244302444,2.0933175921008e-9)
            (4.696490654757746,2.087717275596963e-9)
            (4.710718660981623,2.0369628946888127e-9)
            (4.72399832037544,2.031378684850619e-9)
            (4.737914335775883,1.9805612823443977e-9)
            (4.750896716026588,1.9752358017568e-9)
            (4.764505064814312,1.9240440313549544e-9)
            (4.777194418492941,1.9188256923946743e-9)
            (4.79049765741142,1.8682822028165164e-9)
            (4.802898179845826,1.8630283173806183e-9)
            (4.815905864313352,1.8123452099038578e-9)
            (4.828025531424491,1.8072884948436718e-9)
            (4.840740739034278,1.756697296256602e-9)
            (4.852583369949253,1.7515760486451485e-9)
            (4.865011319559841,1.7017754587536652e-9)
            (4.876582882319048,1.6966117906917622e-9)
            (4.888732848603089,1.6466573390859467e-9)
            (4.900040920514227,1.641592846585018e-9)
            (4.911915199097658,1.592232039468113e-9)
            (4.922963462396526,1.5869722822008602e-9)
            (4.934569778618088,1.5383622875395113e-9)
            (4.9453656125782555,1.5330796494168e-9)
            (4.956711654712806,1.4844376442435707e-9)
            (4.967261531363057,1.4791238375855008e-9)
            (4.978349755824583,1.431526946225197e-9)
            (4.988657741623662,1.4259499702930534e-9)
            (4.999497691779922,1.3789179774236766e-9)
            (5.009571944657874,1.3733393085558169e-9)
            (5.020168947621918,1.3265824483405385e-9)
            (5.030014504322097,1.3208251116450668e-9)
            (5.040372349547316,1.2753956159123562e-9)
            (5.049994218480856,1.2693826369836799e-9)
            (5.060122965410205,1.2242942534864888e-9)
            (5.06952918889513,1.2182679171705208e-9)
            (5.079431817320423,1.1739285039751852e-9)
            (5.088626174260907,1.1675926057921671e-9)
            (5.098308712570324,1.1246100312299808e-9)
            (5.107297465241306,1.1180851247940745e-9)
            (5.116768841764918,1.0753312359824166e-9)
            (5.1255589744026375,1.0687269569922751e-9)
            (5.1348207620743525,1.0272583770488053e-9)
            (5.143415455356131,1.0202689419269996e-9)
            (5.152476074994351,9.799355247021058e-10)
            (5.160882693178551,9.728482784440906e-10)
            (5.169748483289317,9.328717120836203e-10)
            (5.177972259491812,9.255852790522625e-10)
            (5.18664500642967,8.873318903657857e-10)
            (5.1946894606672664,8.796677118651158e-10)
            (5.203179120313712,8.421779190291136e-10)
            (5.211052027753363,8.344777498952347e-10)
            (5.2193616662155184,7.977675419686557e-10)
            (5.227066362869452,7.897282080630372e-10)
            (5.235199725065919,7.549167343794751e-10)
            (5.242740925578455,7.465900522822165e-10)
            (5.25070773654191,7.122182295520025e-10)
            (5.258092555568513,7.038424153489468e-10)
            (5.265893149511701,6.70893573803542e-10)
            (5.273123577533297,6.620672677944505e-10)
            (5.280764767881134,6.30850739731643e-10)
            (5.287847090075383,6.218755924016109e-10)
            (5.295336260273407,5.910447824528098e-10)
            (5.302275850479447,5.819108634863652e-10)
            (5.309612390073645,5.531759243651018e-10)
            (5.316411040858058,5.435605042083645e-10)
            (5.3236046576731,5.16111517340212e-10)
            (5.330269852671177,5.064647704463603e-10)
            (5.337323997735253,4.797749881086863e-10)
            (5.343858758785709,4.697834027408812e-10)
            (5.350774393830058,4.456477259437825e-10)
            (5.357181684327358,4.352436771012801e-10)
            (5.363969750564078,4.1189370615465643e-10)
            (5.3702571457504495,4.014754371264699e-10)
            (5.37691695934517,3.7969343232824e-10)
            (5.383085384024957,3.6872258531939846e-10)
            (5.3896217628189005,3.4955702426842085e-10)
            (5.395676393930386,3.383095128604458e-10)
            (5.402098789580878,3.1970497319631373e-10)
            (5.408045812507806,3.082954630633646e-10)
            (5.414351068312866,2.923396002850497e-10)
            (5.420190557945076,2.8020851730230623e-10)
            (5.4263883348999755,2.665334523356968e-10)
            (5.432127887290954,2.5423087280979684e-10)
            (5.4382234072035205,2.4150541559955216e-10)
            (5.4438666104976035,2.286957377120265e-10)
            (5.449857574854708,2.1970230904342808e-10)
            (5.455405645219519,2.0606024316576635e-10)
            (5.4613055506413035,1.9888936040878544e-10)
            (5.466767663009352,1.8498376618620418e-10)
            (5.472576141385739,1.8001679983940255e-10)
            (5.477953100235063,1.6504112305482405e-10)
            (5.483672792675116,1.6471849706349953e-10)
            (5.488969140975806,1.487446399817905e-10)
            (5.494614543517244,1.502844391885736e-10)
            (5.499839481049251,1.334836585490161e-10)
            (5.5054059888247995,1.3959945281245745e-10)
            (5.510559044373561,1.2079779985595046e-10)
            (5.516057905136938,1.3263813467317994e-10)
            (5.5211488353552785,1.1215471126613982e-10)
            (5.526592297274273,1.2769183303963624e-10)
            (5.531629195940215,1.0466350612366208e-10)
            (5.537013680753852,1.2930680442781516e-10)
            (5.541998768856694,1.0207907450605824e-10)
            (5.547347326204401,1.3596619329911096e-10)
            (5.5522978013372635,1.0405902246821618e-10)
            (5.557620597813692,1.4930846548247035e-10)
            (5.56254582493011,1.0926144190095396e-10)
            (5.567852928542163,1.7592762416328755e-10)
            (5.572767651430652,1.240746476011802e-10)
            (5.578104020575301,2.1514822218657844e-10)
            (5.583043002117178,1.4743019799866304e-10)
            (5.588438248558759,2.7420565476263205e-10)
            (5.593434993069321,1.8473607801719204e-10)
            (5.598970874973857,3.5430942581026535e-10)
            (5.604107051793176,2.509610211428686e-10)
            (5.609981597024401,4.17112585642074e-10)
            (5.615446261471512,3.476370503824736e-10)
            (5.622157298631646,3.4362786671624093e-10)
            (5.6285371806858695,3.8498352750474305e-10)
            (5.634373123790609,3.32842735977553e-10)
            (5.639385483509161,3.684808779309396e-10)
            (5.6436684507485,3.719310953423679e-10)
            (5.647813003515869,3.881850213989452e-10)
            (5.6512026778887385,3.9779409274492897e-10)
            (5.654463152679993,4.0724170940380973e-10)
            (5.65722123843554,4.153943098462364e-10)
            (5.659859990313309,4.220271098033076e-10)
            (5.661974278054542,4.279154425853332e-10)
            (5.663957346787113,4.327927011030189e-10)
            (5.6658713318329905,4.3747120935228486e-10)
            (5.667670460182196,4.421702164817055e-10)
            (5.669989688306766,4.473676045903276e-10)
            (5.672386123656931,4.544724941045418e-10)
            (5.675116094387312,4.609390018015379e-10)
            (5.677769946641596,4.698247115245057e-10)
            (5.680712686289675,4.776474103246544e-10)
            (5.6835049292475635,4.880584177877459e-10)
            (5.6865822598275075,4.97276841735941e-10)
            (5.689472217354524,5.091874105571884e-10)
            (5.6926352185613505,5.199102341344905e-10)
            (5.695592624116839,5.332741107655603e-10)
            (5.69880581143731,5.455830278929418e-10)
            (5.7018090495520966,5.603487938323662e-10)
            (5.705047180177636,5.742815583102875e-10)
            (5.708081415499378,5.904061553392495e-10)
            (5.711326693685771,6.059646033679101e-10)
            (5.714381645520363,6.234159837991296e-10)
            (5.717621984515038,6.405759782001614e-10)
            (5.720690502570537,6.593338718370716e-10)
            (5.723918317201014,6.780578454644403e-10)
            (5.726995384205799,6.981156257208058e-10)
            (5.730206530943708,7.183639160304576e-10)
            (5.733288528750162,7.397258299755028e-10)
            (5.736481300281199,7.614628790510491e-10)
            (5.739565498950589,7.841409715063704e-10)
            (5.74273973681987,8.07338513158345e-10)
            (5.745824064824586,8.313492085693497e-10)
            (5.74898050129658,8.559863651277626e-10)
            (5.752063221419216,8.813437469740511e-10)
            (5.755202997847681,9.074020466025829e-10)
            (5.758282737213601,9.341173088561216e-10)
            (5.761407179408736,9.615819726385277e-10)
            (5.764482944945555,9.896616772704226e-10)
            (5.767593459054793,1.0185173007321093e-9)
            (5.770664640668187,1.0479632127362597e-9)
            (5.77376268494836,1.0781965720434818e-9)
            (5.776829056288575,1.1090058869258891e-9)
            (5.77991615078179,1.140602071683058e-9)
            (5.782977864119268,1.172768537126567e-9)
            (5.786055615811332,1.2057147958697789e-9)
            (5.789113192370755,1.2392298045955537e-9)
            (5.792183326279657,1.2735117164608611e-9)
            (5.795237645244963,1.3083651716632068e-9)
            (5.79830203531029,1.3439704987792835e-9)
            (5.801354328268651,1.380150697658859e-9)
            (5.804415032242083,1.4170673109750468e-9)
            (5.807466883005288,1.454563498970811e-9)
            (5.81052617912894,1.4927806556761523e-9)
            (5.813579534033851,1.531582169296792e-9)
            (5.816639963104078,1.5710895664210833e-9)
            (5.819697151931564,1.6111878235389189e-9)
            (5.82276156782725,1.651979200047426e-9)
            (5.825825340390316,1.6933671783332755e-9)
            (5.828896973015905,1.7354377331287401e-9)
            (5.8319705525241545,1.778111497611211e-9)
            (5.835053086869963,1.8214595990043096e-9)
            (5.838140249333942,1.8654188643693382e-9)
            (5.841237930397973,1.910046718207261e-9)
            (5.844343113795168,1.955294849099857e-9)
            (5.847460887514569,2.0012108769201863e-9)
            (5.850589348580567,2.04775732207421e-9)
            (5.853733052833825,2.0949732550778993e-9)
            (5.856891086969016,2.142833840575788e-9)
            (5.8600677242835175,2.1913689581551663e-9)
            (5.863262989432563,2.2405650086448686e-9)
            (5.866481123149776,2.2904438072854373e-9)
            (5.869723118191229,2.3410037884354878e-9)
            (5.872993470388152,2.392256918627993e-9)
            (5.876294280772548,2.4442157311894347e-9)
            (5.8796306780972385,2.4968677404135723e-9)
            (5.883006185991875,2.550268822238911e-9)
            (5.8864271411895155,2.6043011880075716e-9)
            (5.8898991234507045,2.659227749720417e-9)
            (5.893430680252007,2.7144063213286176e-9)
            (5.897030756766744,2.7711992182511453e-9)
            (5.900712135822641,2.8262549516079566e-9)
            (5.904490117193693,2.8867747986222317e-9)
            (5.908386589986331,2.9354492785887785e-9)
            (5.912431407935273,3.0092772260586073e-9)
            (5.916670751269391,3.0225248226843264e-9)
            (5.921180202897192,3.1448835599759565e-9)
            (5.926105928626904,3.0185445674820292e-9)
            (5.931807667082287,2.8447184249376004e-9)
            (5.937506093806605,3.7037661792618007e-9)
            (5.942947034833361,3.2574355379887197e-9)
            (5.947090633335495,3.3521385380312755e-9)
            (5.9509915496213575,3.2419203355922483e-9)
            (5.9548698572601415,3.3797035441173236e-9)
            (5.958467524894387,3.2144689038968524e-9)
            (5.961804743211359,3.485389898213404e-9)
            (5.96503936082071,3.4294417374035466e-9)
            (5.9681467498625,3.357239993533891e-9)
            (5.971127047153811,3.3688355881411197e-9)
            (5.974405518510414,3.4174963875611714e-9)
            (5.977565022885726,3.355146258751528e-9)
            (5.98085352601163,3.4695891024552143e-9)
            (5.983866317994566,3.4462685764875978e-9)
            (5.986835908860333,3.4133537289958783e-9)
            (5.98965441922662,3.412729791189552e-9)
            (5.992927481979946,3.435321405020815e-9)
            (5.995916615704935,3.395359564093682e-9)
            (5.999015414017565,3.4547423433760476e-9)
            (6.001859882937588,3.445841608562592e-9)
            (6.004721094720092,3.4123058930862393e-9)
            (6.007446389411747,3.411331813154357e-9)
            (6.010378868711317,3.4305985084517304e-9)
            (6.013227385891374,3.416233281029052e-9)
            (6.016210431325984,3.4279463776145724e-9)
            (6.018999047281193,3.4189583744965872e-9)
            (6.0219634521043774,3.4177874371687397e-9)
            (6.024743311253111,3.407826888630102e-9)
            (6.02777723823666,3.416044411992359e-9)
            (6.030593717600105,3.404683114525696e-9)
            (6.033566805633824,3.4081420640561933e-9)
            (6.036348153537689,3.400153958590671e-9)
            (6.03935215203416,3.40036563575404e-9)
            (6.042165314023781,3.3903686134818877e-9)
            (6.0452311062250494,3.3961896403726127e-9)
            (6.048079182734589,3.3867489154309197e-9)
            (6.051093148272601,3.3892245207462686e-9)
            (6.053922207150744,3.380656450492507e-9)
            (6.057024567012946,3.383714532753276e-9)
            (6.059923313881925,3.3735773966732e-9)
            (6.063065031260704,3.3785147013111015e-9)
            (6.06599188397825,3.368889431944799e-9)
            (6.069117728429431,3.376134239554083e-9)
            (6.072058294170706,3.365212642056345e-9)
            (6.075319625938524,3.3716132852866195e-9)
            (6.078360784060575,3.3602240090602704e-9)
            (6.08164224685114,3.3694893940607108e-9)
            (6.08471184696094,3.3560376770007766e-9)
            (6.088041110504794,3.374776757147738e-9)
            (6.091175845088942,3.358709495840095e-9)
            (6.094676507982916,3.372251632177323e-9)
            (6.097940177199325,3.3548967457485806e-9)
            (6.101468949467637,3.3824344492655145e-9)
            (6.104785370222623,3.356650846201138e-9)
            (6.108458941040282,3.402435363739103e-9)
            (6.11191882380954,3.371200485741936e-9)
            (6.115810879871693,3.4136677876271147e-9)
            (6.119449864605412,3.3708572440792013e-9)
            (6.123448905570481,3.464627152246594e-9)
            (6.127228461476309,3.394896437556235e-9)
            (6.131555839411294,3.533593924584685e-9)
            (6.135642280403723,3.4435878714502105e-9)
            (6.1403836604647495,3.6015145110875878e-9)
            (6.14485999007217,3.486813026259099e-9)
            (6.150157107994955,3.7091536190837645e-9)
            (6.155249832654027,3.6189468910685434e-9)
            (6.162223028660662,3.6671444415249022e-9)
            (6.169264234453969,3.6767544223549422e-9)
            (6.176178950469648,3.6931502281654972e-9)
            (6.18165394852968,3.8125593264745145e-9)
            (6.186904029884799,3.855122685979443e-9)
            (6.1918899365187405,3.991317364418664e-9)
            (6.196674732520234,4.0255239816748545e-9)
            (6.201481834699048,4.106304872089613e-9)
            (6.206002348106964,4.256514600361214e-9)
            (6.210372924422304,3.988304156281439e-9)
            (6.214580269883905,4.071974894582801e-9)
            (6.21850248599563,4.1813724131622095e-9)
            (6.2222715142833565,4.150260629544401e-9)
            (6.2267484852910835,4.262447843157154e-9)
            (6.230962025694177,4.3352370036065926e-9)
            (6.23518860213595,4.184775620385798e-9)
            (6.239256171275566,4.221876502500418e-9)
            (6.243145446925121,4.324991658504934e-9)
            (6.246883972595915,4.3000494565937235e-9)
            (6.251334657968795,4.375096366683978e-9)
            (6.255496536612644,4.4344757356157e-9)
            (6.260082593365109,4.307429630220395e-9)
            (6.264211942584496,4.342471557824609e-9)
            (6.268143217870225,4.41605930189895e-9)
            (6.27190036600276,4.391252890345301e-9)
            (6.276287970115113,4.480654003073173e-9)
            (6.280435108604607,4.515003376671251e-9)
            (6.284671438874938,4.429675142062768e-9)
            (6.288771223920268,4.439556425181939e-9)
            (6.292798407895035,4.522646540516129e-9)
            (6.296670868648972,4.502478656388624e-9)
            (6.301279831968875,4.54533065258759e-9)
            (6.3055689206487475,4.582770001722465e-9)
            (6.310185301852787,4.514795378158799e-9)
            (6.3144202923924055,4.524291905236929e-9)
            (6.31860612465079,4.59061787139891e-9)
            (6.322614269729015,4.571695718650814e-9)
            (6.327306943978589,4.6160188560420705e-9)
            (6.331703179296706,4.642495494565904e-9)
            (6.336496957757565,4.585132729965275e-9)
            (6.340899336055342,4.592547297360748e-9)
            (6.345274182332237,4.646277120354639e-9)
            (6.349456988283506,4.6281123984686715e-9)
            (6.35430608546668,4.6690880914304505e-9)
            (6.358863378292728,4.688100436510709e-9)
            (6.3638564766220735,4.6400981916360645e-9)
            (6.368454245654795,4.644572080247955e-9)
            (6.373058096682081,4.689305905787674e-9)
            (6.377456026924448,4.671892301394066e-9)
            (6.382517941306737,4.707438298906969e-9)
            (6.387282853322447,4.720824924363471e-9)
            (6.392503855747099,4.681562905267866e-9)
            (6.397329523189701,4.682923366820107e-9)
            (6.402207131651371,4.7204001002968466e-9)
            (6.406863665581798,4.703930836422817e-9)
            (6.412188539459279,4.733068501156918e-9)
            (6.4172054586763005,4.74178085730481e-9)
            (6.422689511010534,4.710941021867454e-9)
            (6.4277803078343245,4.709363109222585e-9)
            (6.4329824503916875,4.7402876585299084e-9)
            (6.437945637529393,4.7249659422800805e-9)
            (6.4435820165842355,4.747515279228652e-9)
            (6.448896166275059,4.752044903282327e-9)
            (6.4546863523547655,4.729219034697775e-9)
            (6.460085667626963,4.7250622135359795e-9)
            (6.465669312208736,4.7496590638103825e-9)
            (6.47099233074948,4.735543397125708e-9)
            (6.476990403804572,4.752058325873024e-9)
            (6.482650471206151,4.7527198007436995e-9)
            (6.488800148528988,4.737042096787359e-9)
            (6.494559729135312,4.730741759228106e-9)
            (6.500587369234099,4.749205398668632e-9)
            (6.506328602105325,4.736110086309971e-9)
            (6.512744149977452,4.747692519724335e-9)
            (6.51880542205539,4.744828660366651e-9)
            (6.525380594374027,4.734866205302346e-9)
            (6.531562862380403,4.726842259531752e-9)
            (6.53810224458229,4.739628066020877e-9)
            (6.544326015157943,4.727159456612083e-9)
            (6.551224832175219,4.735031398601403e-9)
            (6.5577528453679665,4.729097696507121e-9)
            (6.564833141350136,4.723100737793122e-9)
            (6.571512918798527,4.713698011465153e-9)
            (6.578639124572546,4.721548696611114e-9)
            (6.585418447021376,4.7092658040460064e-9)
            (6.592880744709039,4.714334346256591e-9)
            (6.599954946381404,4.7058700058160525e-9)
            (6.607633808302943,4.702159028861442e-9)
            (6.614899599712542,4.691618753512689e-9)
            (6.622699603660508,4.6953792430738994e-9)
            (6.6301206971814235,4.682930316582289e-9)
            (6.63824465927636,4.685611216294909e-9)
            (6.645961667613255,4.675161600442895e-9)
            (6.654346801095738,4.672342277281896e-9)
            (6.662302506720756,4.660817404414485e-9)
            (6.670880369435486,4.661242661960339e-9)
            (6.67904754387726,4.6484399324125265e-9)
            (6.687952285209853,4.648722220912911e-9)
            (6.696429065282958,4.6367861861881965e-9)
            (6.705644993411418,4.633715982043085e-9)
            (6.71441275400577,4.6213187229340005e-9)
            (6.723893554772476,4.61893183892357e-9)
            (6.732933051337841,4.605724620743022e-9)
            (6.742760686457358,4.6033547445613045e-9)
            (6.7521373115489505,4.590388175083096e-9)
            (6.762328477627529,4.586040145803874e-9)
            (6.772051787078464,4.572923354108433e-9)
            (6.782582598957714,4.567926964198152e-9)
            (6.792643987627223,4.5543730005732705e-9)
            (6.803559165428257,4.549015042234518e-9)
            (6.813999392015707,4.535447368219169e-9)
            (6.825330649552562,4.528817789910903e-9)
            (6.8361747448593935,4.515231188772105e-9)
            (6.847919920331003,4.5074356019715884e-9)
            (6.859171923656146,4.493703034688933e-9)
            (6.871352953505692,4.485007607301202e-9)
            (6.8830367035185205,4.471265435277008e-9)
            (6.895683163861379,4.4614311695262985e-9)
            (6.9078249978339175,4.447766893905118e-9)
            (6.920947931759214,4.436632017710728e-9)
            (6.933559940608739,4.42304397568053e-9)
            (6.947168536064262,4.410642171487716e-9)
            (6.960262299083287,4.3971977601046686e-9)
            (6.974369542463695,4.383516203854783e-9)
            (6.987957873655568,4.370295434782599e-9)
            (7.002567747749468,4.355289939951903e-9)
            (7.016654100769606,4.342347767787529e-9)
            (7.031757952278751,4.326042185297209e-9)
            (7.0463339034638555,4.313416162199231e-9)
            (7.061912463745222,4.295965778415431e-9)
            (7.076958278141329,4.2835987502133696e-9)
            (7.094748923292669,4.278201688783782e-9)
            (7.110768725227012,4.275742541043164e-9)
            (7.127090785643696,4.254086545916094e-9)
            (7.142700869454998,4.2390428388361855e-9)
            (7.159994085503737,4.218928444146221e-9)
            (7.17597932571262,4.213208011552816e-9)
            (7.192679012070498,4.189242764418619e-9)
            (7.208783615949315,4.1776672553024586e-9)
            (7.227244470275984,4.15703456486028e-9)
            (7.244010522436548,4.1520909586778895e-9)
            (7.260904742257355,4.1312194544229715e-9)
            (7.277011762595579,4.118557237851941e-9)
            (7.29486468899697,4.09426271430474e-9)
            (7.310938258894414,4.089424659817091e-9)
            (7.326899783068682,4.067975013706285e-9)
            (7.342073458031646,4.058004873011985e-9)
            (7.35706980804997,4.0322645336713845e-9)
            (7.37145964098968,4.024979875874254e-9)
            (7.386014011553643,4.002828152818477e-9)
            (7.399850738163319,3.994110038257415e-9)
            (7.413223344346963,3.977907752117676e-9)
            (7.425761761937553,3.968410325757042e-9)
            (7.437016054686333,3.954777550137694e-9)
            (7.44746519382229,3.946478508599384e-9)
            (7.454663600608064,3.938116453185059e-9)
            (7.461573533392651,3.932251114430774e-9)
            (7.47004373891653,3.921599901910624e-9)
            (7.479926618017279,3.912893333338382e-9)
            (7.496286922641834,3.91293150326099e-9)
            (7.5111520088327515,3.877407727814655e-9)
            (7.526152120715336,3.934694229049045e-9)
            (7.540597434936551,3.889693135127664e-9)
            (7.555424360253906,3.89797421000587e-9)
            (7.568901060136628,3.896299145288395e-9)
            (7.584776418100953,3.868496730401205e-9)
            (7.599947700880384,3.869776451183479e-9)
            (7.618015900018271,3.892652000408083e-9)
            (7.634994731652031,3.871211832786416e-9)
            (7.652396531353833,3.893641258627898e-9)
            (7.668915458275002,3.881873633985737e-9)
            (7.686149404488762,3.8752704657093734e-9)
            (7.70275100787945,3.8750732462721296e-9)
            (7.721011602825535,3.878744548978855e-9)
            (7.738482091490298,3.86965354022055e-9)
            (7.757104707136661,3.8970764395609174e-9)
            (7.774781355586539,3.883241204316136e-9)
            (7.793049590426348,3.893278732808314e-9)
            (7.810496486186851,3.889948003436539e-9)
            (7.829000178810515,3.891498853375194e-9)
            (7.84670098677666,3.888520613929715e-9)
            (7.865566904119074,3.907398325947547e-9)
            (7.883511919465362,3.8977324605011095e-9)
            (7.902234137888911,3.9158488102061844e-9)
            (7.920045396024789,3.90965325123313e-9)
            (7.938684495624752,3.916839609490794e-9)
            (7.9564507941161295,3.914158922056531e-9)
            (7.975216928149733,3.9277892386210995e-9)
            (7.993061423862345,3.9212868694137326e-9)
            (8.01176331575321,3.9405937053256906e-9)
            (8.02951711189729,3.933608939253022e-9)
            (8.048050777222803,3.945910420490095e-9)
            (8.065657731179934,3.941834748506512e-9)
            (8.0841435564135,3.954883321888129e-9)
            (8.101686815158342,3.949157366869129e-9)
            (8.120075775696948,3.968013585810388e-9)
            (8.137497447331004,3.960735959882864e-9)
            (8.155687943610094,3.976205855915525e-9)
            (8.172920093049335,3.970558967262416e-9)
            (8.190962347538255,3.985016817798853e-9)
            (8.208042529578295,3.978592112151483e-9)
            (8.22593041599406,3.997568824197691e-9)
            (8.24284041842776,3.9895591224212894e-9)
            (8.260503050177585,4.007050094839165e-9)
            (8.277192770619592,3.999789413261727e-9)
            (8.294649339733935,4.016144234339141e-9)
            (8.311134177443407,4.00827962749736e-9)
            (8.328387208935258,4.028091801248438e-9)
            (8.344660494814068,4.0188237839288695e-9)
            (8.361662927183412,4.037865784716794e-9)
            (8.3776911760364,4.028874517475849e-9)
            (8.394452582993981,4.0471117467493736e-9)
            (8.410243803839425,4.037453714181142e-9)
            (8.426767034096375,4.058457266075304e-9)
            (8.442317690056973,4.04758627442208e-9)
            (8.458570881425976,4.067946933687063e-9)
            (8.47385907253953,4.057128822620252e-9)
            (8.48985057738779,4.077071365190322e-9)
            (8.504883078496805,4.0654796874860595e-9)
            (8.52061396144183,4.087677140101528e-9)
            (8.535388041368293,4.075076150122252e-9)
            (8.55083677232418,4.096446348570682e-9)
            (8.56533874749011,4.083789773934586e-9)
            (8.580515403002693,4.105142108689087e-9)
            (8.594752914582669,4.091624195288048e-9)
            (8.609656507040455,4.114726888772228e-9)
            (8.623626848861067,4.10042062481125e-9)
            (8.638243838415478,4.122419410734929e-9)
            (8.651939693206574,4.107997967178194e-9)
            (8.666282051071054,4.13036882675733e-9)
            (8.67971202710545,4.115043687846381e-9)
            (8.693776649766077,4.138552072901396e-9)
            (8.706937842562983,4.122689297945493e-9)
            (8.720718234117925,4.144869241829388e-9)
            (8.733608676763419,4.12882215723618e-9)
            (8.747117595713814,4.151713054923619e-9)
            (8.759746104501458,4.134784910214629e-9)
            (8.772978644838904,4.158060718348459e-9)
            (8.785342267228978,4.140846729551981e-9)
            (8.798298554594405,4.162747296054634e-9)
            (8.810399947236817,4.145250902450642e-9)
            (8.823091769248125,4.168071299749936e-9)
            (8.834938866070122,4.149806797996193e-9)
            (8.84736046356492,4.172156049510015e-9)
            (8.858950826438981,4.1538127955620075e-9)
            (8.871108342271523,4.174999752935031e-9)
            (8.882448396375397,4.156248351536969e-9)
            (8.894350767543395,4.178309738217814e-9)
            (8.905446541111674,4.158985186800049e-9)
            (8.917088803633812,4.179752007848977e-9)
            (8.92793928129531,4.160470212744984e-9)
            (8.939332279961004,4.180524959774384e-9)
            (8.949946419596964,4.1607185812396575e-9)
            (8.961094871597831,4.1812513972531196e-9)
            (8.97147622865347,4.161132536916678e-9)
            (8.982378022517121,4.17977408488244e-9)
            (8.992528001364237,4.159695029728224e-9)
            (9.00319645974561,4.178183350975402e-9)
            (9.013124904896754,4.15752667052503e-9)
            (9.023560268678846,4.175743425187068e-9)
            (9.033268433997467,4.155043997343974e-9)
            (9.043473213436231,4.17117725984069e-9)
            (9.05296559495697,4.150393330414211e-9)
            (9.062952597180109,4.166807089836925e-9)
            (9.072238088641884,4.145499947175785e-9)
            (9.082004329691767,4.1606633073043954e-9)
            (9.091082894751466,4.139516546234547e-9)
            (9.100636319863293,4.152886540224644e-9)
            (9.109515522431897,4.131457830356882e-9)
            (9.118865431131855,4.145174578151304e-9)
            (9.127551632782364,4.123397348125779e-9)
            (9.136694438012468,4.134916013918965e-9)
            (9.145187941740318,4.113367024991931e-9)
            (9.154136137133454,4.123775286757076e-9)
            (9.162446594419041,4.10175047831235e-9)
            (9.171203934964216,4.1120307879936005e-9)
            (9.179334381677819,4.089924344758225e-9)
            (9.187899963268052,4.0974163594285865e-9)
            (9.195852783456528,4.075427401534584e-9)
            (9.204240973943827,4.0826086611651774e-9)
            (9.212026071596297,4.060056440880035e-9)
            (9.220234942360753,4.0661170774562635e-9)
            (9.227852422791461,4.04374418007848e-9)
            (9.235886491197702,4.047032648167298e-9)
            (9.243341979707967,4.024519454792694e-9)
            (9.251213651762617,4.028018931833574e-9)
            (9.258515114810619,4.005028403903236e-9)
            (9.26621895881283,4.006154443863899e-9)
            (9.273365190825473,3.983490614959003e-9)
            (9.280912051374068,3.98251281607889e-9)
            (9.287911883776248,3.9593983727637165e-9)
            (9.295308511804334,3.958499681149518e-9)
            (9.302166218827056,3.935164919799824e-9)
            (9.309407734535089,3.930818495788342e-9)
            (9.316123189432686,3.9077559242927876e-9)
            (9.32322503981638,3.902384992651975e-9)
            (9.329808810904835,3.87864312930969e-9)
            (9.336770136193136,3.872402998978111e-9)
            (9.34322229849449,3.848790385588355e-9)
            (9.350043325196529,3.838659754623218e-9)
            (9.356367117412331,3.815045283010005e-9)
            (9.363063708289394,3.804872954522714e-9)
            (9.369268865644662,3.780574077245814e-9)
            (9.375833591596031,3.767931246159216e-9)
            (9.381917209871933,3.744058013217055e-9)
            (9.388358539370191,3.727959270708093e-9)
            (9.394328389651186,3.7036810125057066e-9)
            (9.400657264000603,3.687825760868277e-9)
            (9.406519481442455,3.6631424139689677e-9)
            (9.412726206603095,3.6430411300595207e-9)
            (9.41847771700192,3.6188808088100472e-9)
            (9.424579010041619,3.5965069395501676e-9)
            (9.43023142609869,3.571595530438215e-9)
            (9.436228966610857,3.5485893354581845e-9)
            (9.441783084054489,3.523805058954183e-9)
            (9.447671380604069,3.4952190966153717e-9)
            (9.45312751963419,3.470797162186683e-9)
            (9.458927728067447,3.4412858412105386e-9)
            (9.4642987317685,3.4160695241494776e-9)
            (9.470002248467654,3.383749581603382e-9)
            (9.475283982671446,3.359326272805517e-9)
            (9.480895866358901,3.320980243524829e-9)
            (9.486095060489099,3.2966098600492525e-9)
            (9.491634179136316,3.2578822823765922e-9)
            (9.496761232047108,3.2332417796564284e-9)
            (9.502212607011938,3.1884044332019367e-9)
            (9.507261600627027,3.1652820694350795e-9)
            (9.512644498795394,3.1146724581169673e-9)
            (9.517629846542471,3.091561676164166e-9)
            (9.522953816792644,3.0389605761599403e-9)
            (9.527880510721841,3.017082533191812e-9)
            (9.533133335581319,2.9538438475800043e-9)
            (9.537999517244403,2.9346451840960268e-9)
            (9.54321439272698,2.8648564263751237e-9)
            (9.54804164905359,2.8471515144807707e-9)
            (9.553215845334218,2.7688216418994307e-9)
            (9.558004406916469,2.7563266668726125e-9)
            (9.563142916470964,2.6585507047100747e-9)
            (9.567904211144402,2.652869546609963e-9)
            (9.573053653133918,2.5397832719309472e-9)
            (9.577818198885337,2.5431825854170687e-9)
            (9.58297470065659,2.4001593015415585e-9)
            (9.587750638351892,2.420881676284949e-9)
            (9.592968966516827,2.2331296778908097e-9)
            (9.597807406550157,2.272655710546004e-9)
            (9.603186136070251,2.0469466230529893e-9)
            (9.608169181505748,2.099957882729803e-9)
            (9.613832608440946,1.8524931446256674e-9)
            (9.619109823411264,1.875100378430919e-9)
            (9.62561219962314,1.7790356289477153e-9)
            (9.631781288203515,1.6712759760178573e-9)
            (9.637774147197481,1.6659441359770366e-9)
            (9.64277005663907,1.5647545383035996e-9)
            (9.64759743209294,1.5021672102712422e-9)
            (9.65136764566742,1.4366129310931983e-9)
            (9.654988569178045,1.379144561830364e-9)
            (9.658116237595625,1.3273877512386292e-9)
            (9.661124354158906,1.2790632144185852e-9)
            (9.66374034872845,1.2354560295127001e-9)
            (9.666238183865648,1.1957184480935561e-9)
            (9.668323446405784,1.1605199908140138e-9)
            (9.670281482204633,1.1294523370121187e-9)
            (9.671625810923834,1.1070713953537164e-9)
            (9.672850714105996,1.0871696355272391e-9)
            (9.67512451758038,1.0509451645653638e-9)
            (9.677307792977015,1.0136431440812165e-9)
            (9.679841909682043,9.714456007196472e-10)
            (9.682194670218097,9.307289390933364e-10)
            (9.684734416748963,8.85775788769626e-10)
            (9.687178248944415,8.420186024150174e-10)
            (9.689920176483932,7.954543509263786e-10)
            (9.692486019670707,7.434085317417328e-10)
            (9.695138111883077,7.102418520320707e-10)
            (9.697681205701533,6.609299678105313e-10)
            (9.700253223321928,6.092372404386496e-10)
            (9.702723457254416,5.628430312741891e-10)
            (9.70560401070041,5.139582277491625e-10)
            (9.708338993593237,4.541857874362248e-10)
            (9.711314964603115,4.1080355555267223e-10)
            (9.714012136158676,3.5404986614611137e-10)
            (9.716723994536517,2.9818712817324065e-10)
            (9.719300855423857,2.4458299776242146e-10)
            (9.722129710938631,1.9229784869055813e-10)
            (9.724869908195307,1.3130424100153231e-10)
            (9.727810557674093,7.646397111325435e-11)
            (9.73052680793835,1.5522908365930977e-11)
            (9.733372014205782,-4.341401005148838e-11)
            (9.736042943472357,-1.0477196870648113e-10)
            (9.739059041533235,-1.6737121345264691e-10)
            (9.741822510437174,-2.3332932533867277e-10)
            (9.744729764703694,-2.952636723127671e-10)
            (9.747421312266699,-3.598153231552996e-10)
            (9.750280835662577,-4.231708794002837e-10)
            (9.752965284367397,-4.895284390780515e-10)
            (9.756012141586481,-5.611994193350599e-10)
            (9.758778735375975,-6.308499406717637e-10)
            (9.761628336783192,-6.974212541088803e-10)
            (9.764283573522865,-7.660026726935754e-10)
            (9.76716812357676,-8.338622504632159e-10)
            (9.769867350382366,-9.047394455649792e-10)
            (9.772899653358635,-9.865138044939611e-10)
            (9.775647254789503,-1.0595207686696725e-9)
            (9.778448165101782,-1.1271063757521788e-9)
            (9.78107429723367,-1.2006776349194855e-9)
            (9.784007399902544,-1.2759142945494018e-9)
            (9.786729360482337,-1.350521800179694e-9)
            (9.78970566207042,-1.4406495581714836e-9)
            (9.79241935811887,-1.5176084406339564e-9)
            (9.79519481744778,-1.5820716003120675e-9)
            (9.797811693361592,-1.661505677162534e-9)
            (9.800828329854204,-1.7502846000402439e-9)
            (9.803585139042958,-1.828115744169448e-9)
            (9.806500063187086,-1.9228605752069137e-9)
            (9.809180646675129,-2.0056831859507565e-9)
            (9.811964850394897,-2.063871302802672e-9)
            (9.81460000915199,-2.1504003934365953e-9)
            (9.817406779987143,-2.241840940363693e-9)
            (9.82012727585676,-2.3208307759746193e-9)
            (9.822989061531908,-2.396375150507074e-9)
            (9.825675114641035,-2.4832220291405397e-9)
            (9.828657343567595,-2.577113052458581e-9)
            (9.831411853610275,-2.6639255061733624e-9)
            (9.83435087350956,-2.754793709909846e-9)
            (9.837080724062583,-2.8482612713333754e-9)
            (9.84001884714392,-2.9206820121777353e-9)
            (9.84276912767982,-3.015633391456772e-9)
            (9.845839898111873,-3.120965220725056e-9)
            (9.848664582653727,-3.2169619063863627e-9)
            (9.851653433943776,-3.295385417026319e-9)
            (9.854445226071078,-3.4025091501439793e-9)
            (9.857521053517813,-3.4727242932462065e-9)
            (9.860391996289172,-3.5782800076335058e-9)
            (9.863585217573574,-3.6873453932792525e-9)
            (9.866525442240725,-3.803407698281675e-9)
            (9.869649359750321,-3.84473202347098e-9)
            (9.872583683186235,-3.979452369811724e-9)
            (9.875917441127672,-4.037046045235567e-9)
            (9.879010235944632,-4.171996086840312e-9)
            (9.882428391567105,-4.2393824879533744e-9)
            (9.885595744513326,-4.420078254501928e-9)
            (9.889052501911578,-4.328169015692595e-9)
            (9.892316965257107,-4.555408378449481e-9)
            (9.896202051815091,-4.491576327651102e-9)
            (9.899784350980699,-4.762658392232472e-9)
            (9.903859699056246,-4.56723768589955e-9)
            (9.90768900792871,-4.971356960109415e-9)
            (9.912415248582306,-4.456326128807535e-9)
            (9.916970800680373,-4.997492355969744e-9)
            (9.9235565987279,-3.9378345941256334e-9)
            (9.928433299357232,-5.320384877267911e-9)
            (9.932883153181123,-4.4886048053622085e-9)
            (9.936481836948444,-5.484428376207279e-9)
            (9.939958755280994,-5.251537861175997e-9)
            (9.943104348740931,-5.271341082508424e-9)
            (9.946126329521713,-5.348262026097947e-9)
            (9.949861682018158,-5.48241073950074e-9)
            (9.953243785577381,-5.391975144894359e-9)
            (9.956390546583748,-5.720136025581511e-9)
            (9.959398231449358,-5.725619028442855e-9)
            (9.96220483847483,-5.705636695303512e-9)
            (9.964904242567634,-5.784621048338216e-9)
            (9.968302001232162,-5.835520759481369e-9)
            (9.971368449966356,-5.816163844625154e-9)
            (9.974337066213028,-6.01479749338971e-9)
            (9.97714667353097,-6.048842979325384e-9)
            (9.97980106428002,-6.038806137476518e-9)
            (9.982357306009579,-6.10563442403646e-9)
            (9.985610604366048,-6.140266708532115e-9)
            (9.988542567694456,-6.140693571388616e-9)
            (9.991415753881578,-6.281065932722275e-9)
            (9.994134253077164,-6.321139306268315e-9)
            (9.996723834857615,-6.323540038935252e-9)
            (9.999220629883272,-6.3792658551215855e-9)
            (10.002419286604809,-6.409862370739106e-9)
            (10.0053017147895,-6.419306841010598e-9)
            (10.008143146782288,-6.523622283604092e-9)
            (10.010836546936172,-6.564757550734446e-9)
            (10.013418004447095,-6.579940039259829e-9)
            (10.015909678076468,-6.625527961350976e-9)
            (10.019114405665833,-6.6569595532049675e-9)
            (10.022006188480312,-6.671794095679011e-9)
            (10.024872123874811,-6.7490857116934286e-9)
            (10.027594180834223,-6.789396105894975e-9)
            (10.03021718554231,-6.819072423455377e-9)
            (10.032751260604423,-6.854338613554943e-9)
            (10.036015347191752,-6.89077237101501e-9)
            (10.038968816480224,-6.909363158453916e-9)
            (10.041911057424,-6.963376832331669e-9)
            (10.044713587633096,-7.00152861125713e-9)
            (10.047430411526193,-7.049826778330072e-9)
            (10.050057610215292,-7.073074964789622e-9)
            (10.0534444274519,-7.120117882286154e-9)
            (10.056519284016934,-7.141234287143717e-9)
            (10.059601380132715,-7.1727066423428006e-9)
            (10.062546909595325,-7.2066506792836205e-9)
            (10.065739599461013,-7.286600236359866e-9)
            (10.068616631803508,-7.284211084469465e-9)
            (10.07191816614729,-7.343948155822988e-9)
            (10.07509374976731,-7.369663463511517e-9)
            (10.078635721178303,-7.400723006953206e-9)
            (10.081893606363005,-7.416050091821864e-9)
            (10.085243525886591,-7.51926311464891e-9)
            (10.088438370580914,-7.509692355787599e-9)
            (10.092222169104227,-7.609820669166403e-9)
            (10.095757014503723,-7.614294068993008e-9)
            (10.099725988706513,-7.66471178725082e-9)
            (10.103395158471079,-7.635089426759924e-9)
            (10.10728464734761,-7.865767227653281e-9)
            (10.111016616494233,-7.782559378112221e-9)
            (10.115609877667332,-8.013308521865619e-9)
            (10.119913129404553,-7.96154959857536e-9)
            (10.124982839948292,-8.043658627244813e-9)
            (10.129752809291828,-8.037238429351916e-9)
            (10.135686752956776,-8.19287667323415e-9)
            (10.14149152775395,-8.253712005651275e-9)
            (10.14841011970273,-8.609199901277346e-9)
            (10.15418808184113,-8.368217917083616e-9)
            (10.159573502303694,-9.056025779412274e-9)
            (10.164304214845277,-8.191701482166983e-9)
            (10.168825082749834,-8.620844137163377e-9)
            (10.172745114062046,-8.625090461943745e-9)
            (10.17649366464379,-8.643822442128551e-9)
            (10.180879302112972,-8.836789090750053e-9)
            (10.185119526577102,-8.913698426827033e-9)
            (10.189821970107852,-8.839791633781795e-9)
            (10.194124491798233,-8.990651557089642e-9)
            (10.198362843135286,-8.926406071994391e-9)
            (10.202309276532766,-8.967962140829044e-9)
            (10.206340989596749,-9.112339395858702e-9)
            (10.210201437095384,-9.140403475968445e-9)
            (10.21471062881561,-9.127326812111906e-9)
            (10.218836166658287,-9.214807868095682e-9)
            (10.223001789544407,-9.20308029925457e-9)
            (10.226897134397166,-9.22748377812812e-9)
            (10.2309672281694,-9.3381511725784e-9)
            (10.234851577556128,-9.363534147065431e-9)
            (10.239312132266015,-9.352382727391904e-9)
            (10.243416963293564,-9.410317563810079e-9)
            (10.247591216028342,-9.425796256427556e-9)
            (10.251515579391624,-9.439729832117746e-9)
            (10.255711233090032,-9.523642787126353e-9)
            (10.259700915672678,-9.548124146811814e-9)
            (10.264201572044033,-9.533863210567197e-9)
            (10.268361779116155,-9.572280897341867e-9)
            (10.272612703699462,-9.603264519160499e-9)
            (10.276627258383268,-9.610006766767076e-9)
            (10.281002148004472,-9.672336774161007e-9)
            (10.285147131674927,-9.694913881144614e-9)
            (10.28974686564157,-9.68056423174465e-9)
            (10.294017012527553,-9.705022460468172e-9)
            (10.298410472983337,-9.742422435123663e-9)
            (10.302572309138272,-9.744501127371349e-9)
            (10.307163144031291,-9.789771306815411e-9)
            (10.31149996195898,-9.808811671913729e-9)
            (10.316250931460322,-9.797656007585541e-9)
            (10.320680009817842,-9.812038277380031e-9)
            (10.325279617668464,-9.84933354044558e-9)
            (10.32964366606744,-9.848597991938561e-9)
            (10.334481736984191,-9.88078532785556e-9)
            (10.339044133363418,-9.895093102533633e-9)
            (10.34399850105594,-9.888704546423598e-9)
            (10.348635449021051,-9.895780197418306e-9)
            (10.353501542795106,-9.929101771601042e-9)
            (10.358120781509536,-9.926609706900294e-9)
            (10.363240016036428,-9.949168502287857e-9)
            (10.368065200495376,-9.95826850179064e-9)
            (10.373278716216138,-9.956554334891509e-9)
            (10.378175516219445,-9.958277593357681e-9)
            (10.383366188444914,-9.985840830364955e-9)
            (10.388293170651528,-9.981956922411839e-9)
            (10.393735085690633,-9.99785729055529e-9)
            (10.398867342736073,-1.0001885527990094e-8)
            (10.404402137318224,-1.000365463280641e-8)
            (10.409616516364917,-1.0001398484846403e-8)
            (10.415190330911651,-1.002288076460533e-8)
            (10.420480042824241,-1.0017531505417102e-8)
            (10.426297455479528,-1.0029087911673848e-8)
            (10.431790935992648,-1.002858036577192e-8)
            (10.4377175762319,-1.0032248155176757e-8)
            (10.443315196745504,-1.0026966678483843e-8)
            (10.449335418951659,-1.0042881491028162e-8)
            (10.455049270237696,-1.003586831553747e-8)
            (10.4613085946021,-1.0044603694667958e-8)
            (10.467229747243678,-1.0040251940201545e-8)
            (10.473628495872333,-1.0044386577900923e-8)
            (10.479685194585635,-1.0036707684016143e-8)
            (10.486225457978303,-1.004788679524019e-8)
            (10.492436327528232,-1.0039079636883891e-8)
            (10.499220117846855,-1.0045722605468432e-8)
            (10.505650488040622,-1.0038201270382553e-8)
            (10.512614045771949,-1.0041783172428239e-8)
            (10.519219055142308,-1.0032094361247917e-8)
            (10.526369410542125,-1.0039319106819728e-8)
            (10.533167082536528,-1.002871972892094e-8)
            (10.54057716267237,-1.003341740657743e-8)
            (10.547617070387515,-1.0023295458894791e-8)
            (10.555255143363896,-1.0025661625198095e-8)
            (10.562515967540506,-1.0014202659993798e-8)
            (10.570388952765192,-1.0018030348247345e-8)
            (10.577886006448528,-1.0005757939869001e-8)
            (10.586048086867969,-1.000828622644434e-8)
            (10.593821910683385,-9.996028266371966e-9)
            (10.60226758386846,-9.996685307935751e-9)
            (10.61031662660575,-9.983619850784939e-9)
            (10.619053576400068,-9.984334398206707e-9)
            (10.627392149086713,-9.97055404019473e-9)
            (10.636462223157105,-9.970467357236055e-9)
            (10.645125647926704,-9.956442004224901e-9)
            (10.654543219952815,-9.954842299587865e-9)
            (10.66354608034813,-9.940295100452893e-9)
            (10.673323726504584,-9.937883930899266e-9)
            (10.682683285389878,-9.922753321596382e-9)
            (10.69285498652115,-9.919475625315251e-9)
            (10.702603741757413,-9.903966884095605e-9)
            (10.713196884955005,-9.899362069965131e-9)
            (10.72336157184989,-9.883443233564196e-9)
            (10.734397573239765,-9.877546567253865e-9)
            (10.74500245516932,-9.861155188768116e-9)
            (10.756511830226497,-9.854023193062996e-9)
            (10.767588985450017,-9.837200769441248e-9)
            (10.779604762838218,-9.828655246243392e-9)
            (10.79118801730158,-9.811406723264463e-9)
            (10.803739725157138,-9.801345799580962e-9)
            (10.815860894256879,-9.783298886026387e-9)
            (10.830385226762536,-9.804050296009046e-9)
            (10.843502669392235,-9.807776294248781e-9)
            (10.857170197341254,-9.777404843251514e-9)
            (10.870292936436693,-9.752828179921191e-9)
            (10.884943035819775,-9.745030541260509e-9)
            (10.898693048707974,-9.731880970946574e-9)
            (10.914652654666819,-9.729869553256282e-9)
            (10.929441341715034,-9.718410063898344e-9)
            (10.946159882928049,-9.707025478578957e-9)
            (10.961606276324718,-9.692053317757775e-9)
            (10.978549703505788,-9.66948433058498e-9)
            (10.994396990067104,-9.64869967602477e-9)
            (11.01155990394848,-9.620277082052404e-9)
            (11.027882168621991,-9.595325386260898e-9)
            (11.045507920430154,-9.565664836360512e-9)
            (11.062477213279838,-9.538769255209222e-9)
            (11.0807262518089,-9.509611836402549e-9)
            (11.098408577871878,-9.482174709303163e-9)
            (11.11725487445982,-9.453571501964913e-9)
            (11.135573148409911,-9.426338513379516e-9)
            (11.154869720257164,-9.398036599603763e-9)
            (11.173671979595396,-9.37156489707597e-9)
            (11.193261931071548,-9.343734886587864e-9)
            (11.212405737553803,-9.318587023694906e-9)
            (11.232189078858564,-9.291763026645954e-9)
            (11.251585525680454,-9.268344549001549e-9)
            (11.27152770032832,-9.243052842173128e-9)
            (11.29114106525706,-9.221556323503926e-9)
            (11.311250003462119,-9.198072596739232e-9)
            (11.331075162454418,-9.178492364099993e-9)
            (11.351373025301383,-9.156839988843444e-9)
            (11.371411691137814,-9.1390714792313e-9)
            (11.391915191508593,-9.119060414376457e-9)
            (11.412161631784722,-9.102939990058071e-9)
            (11.432874517728337,-9.084287082238302e-9)
            (11.453312119449468,-9.069636513348375e-9)
            (11.474227089346684,-9.052028839880516e-9)
            (11.49483178364103,-9.038650178038418e-9)
            (11.51593641503373,-9.021782194828511e-9)
            (11.536681522230145,-9.00949626115633e-9)
            (11.557963192693862,-8.993085355818499e-9)
            (11.578821734708242,-8.981726981582947e-9)
            (11.600268759320217,-8.96552663051356e-9)
            (11.62121182475395,-8.95496216028898e-9)
            (11.642810484972916,-8.938727556908703e-9)
            (11.663802393924096,-8.928856979389593e-9)
            (11.685531084710023,-8.912349812314163e-9)
            (11.706523107926396,-8.90308648455389e-9)
            (11.728345100468207,-8.886083604261793e-9)
            (11.749269607259913,-8.877319413174208e-9)
            (11.771125471975665,-8.85961044901665e-9)
            (11.791889100792089,-8.851204214717053e-9)
            (11.813687942770539,-8.832617955441093e-9)
            (11.834167387473059,-8.824367718084997e-9)
            (11.855778883687199,-8.804752602377475e-9)
            (11.875818083981583,-8.796478932013592e-9)
            (11.897065790736145,-8.775595699198148e-9)
            (11.916474758118559,-8.76708935088639e-9)
            (11.935028219803394,-8.742964948967656e-9)
            (11.952893162929174,-8.731517560648874e-9)
            (11.972277067341192,-8.704970302861386e-9)
            (11.98991024925984,-8.696366214035291e-9)
            (12.006673690523211,-8.675517928072931e-9)
            (12.022546392567184,-8.663417843059718e-9)
            (12.03722551193644,-8.642293921552919e-9)
            (12.051136124732214,-8.631907131024406e-9)
            (12.063463032214397,-8.614517103047831e-9)
            (12.074904798086225,-8.605498383748897e-9)
            (12.08662951046412,-8.588429602935004e-9)
            (12.097379638035326,-8.579192175795187e-9)
            (12.114332488411893,-8.56217803256396e-9)
            (12.130641337374488,-8.533261394792246e-9)
            (12.150690038315723,-8.583022354868924e-9)
            (12.168917141702133,-8.535715339630125e-9)
            (12.186129383099026,-8.543323990811754e-9)
            (12.2025690875534,-8.526084292549806e-9)
            (12.221032808068548,-8.501493089371086e-9)
            (12.238810771202537,-8.495472477375372e-9)
            (12.25955755746643,-8.4899011109037e-9)
            (12.279472612283254,-8.46721303443935e-9)
            (12.300718114522025,-8.485185065747831e-9)
            (12.320925909596491,-8.457188517478478e-9)
            (12.341589756367352,-8.456382880701017e-9)
            (12.361441754647624,-8.4405343378674e-9)
            (12.382547420778517,-8.427537446092137e-9)
            (12.402926028604318,-8.414566750684035e-9)
            (12.424862485846633,-8.413505402406556e-9)
            (12.445903004195657,-8.39297380584627e-9)
            (12.467960333115848,-8.39904462838222e-9)
            (12.489058067767992,-8.377206713615893e-9)
            (12.510979131704095,-8.373589184034743e-9)
            (12.532005113838913,-8.356928531802967e-9)
            (12.554119155129587,-8.348973989573141e-9)
            (12.575337383953027,-8.332492361347995e-9)
            (12.597685869529204,-8.330708340445787e-9)
            (12.619069225924397,-8.310534762899543e-9)
            (12.641391106007037,-8.309967040730195e-9)
            (12.662726355180071,-8.289806315009625e-9)
            (12.684971848724452,-8.284236629681144e-9)
            (12.706240971483725,-8.26586198417456e-9)
            (12.72850517816229,-8.259925183230081e-9)
            (12.749771542622737,-8.24039171472642e-9)
            (12.772006519766114,-8.237435124240392e-9)
            (12.793211239395037,-8.216137852653588e-9)
            (12.815315699598708,-8.212069583496422e-9)
            (12.836381315864852,-8.19105135057914e-9)
            (12.858358268790244,-8.184981022304615e-9)
            (12.879289231023849,-8.163826296876801e-9)
            (12.90114635329203,-8.159073368700403e-9)
            (12.92193766537446,-8.136427187937948e-9)
            (12.943620238867878,-8.132393387060013e-9)
            (12.964223894334536,-8.108991781278731e-9)
            (12.985701612020916,-8.103670705746361e-9)
            (13.006095448010067,-8.079991030349343e-9)
            (13.027371109539759,-8.07495940545998e-9)
            (13.047552885398545,-8.050116586593953e-9)
            (13.068601373775428,-8.04610956286078e-9)
            (13.088546648626616,-8.020162210691876e-9)
            (13.109339144644514,-8.015657684636361e-9)
            (13.129025687201615,-7.989111754343686e-9)
            (13.149558134087977,-7.984646504966755e-9)
            (13.168981013020801,-7.957037281932506e-9)
            (13.189240475121233,-7.953501553903486e-9)
            (13.208386477964488,-7.924711375464338e-9)
            (13.228352307840655,-7.921099747831084e-9)
            (13.247205408440525,-7.891509426297974e-9)
            (13.266872501588264,-7.887962191900802e-9)
            (13.285428110232335,-7.857316213064678e-9)
            (13.304789088666718,-7.854570599164505e-9)
            (13.323039753052495,-7.822758161553122e-9)
            (13.342081370178846,-7.820082592715659e-9)
            (13.360017075542867,-7.787390281239131e-9)
            (13.378736385823329,-7.78485068000442e-9)
            (13.396354744479787,-7.751115619861261e-9)
            (13.414747728839503,-7.749250628052096e-9)
            (13.432044914030548,-7.71442555417289e-9)
            (13.45010359564526,-7.712603423347985e-9)
            (13.467074270425224,-7.67691468294803e-9)
            (13.484798373874632,-7.675237228911548e-9)
            (13.50144271649163,-7.638543930313754e-9)
            (13.518830759684073,-7.637368332975586e-9)
            (13.535147656122552,-7.599689370618315e-9)
            (13.552195898563077,-7.598436514054493e-9)
            (13.568183673842501,-7.559947996358105e-9)
            (13.584894428467258,-7.55879810824227e-9)
            (13.600555508547012,-7.519380051100593e-9)
            (13.616929153876763,-7.51851029991012e-9)
            (13.632264425771412,-7.478238842099586e-9)
            (13.648300587111637,-7.477122198218115e-9)
            (13.663311228265298,-7.4361205506341555e-9)
            (13.679014238247456,-7.435027766858279e-9)
            (13.693704374557115,-7.3931931168281185e-9)
            (13.709075923870632,-7.392106991190769e-9)
            (13.723447894298689,-7.349560645941755e-9)
            (13.73849034439437,-7.34804484378606e-9)
            (13.752547539607233,-7.304851558648899e-9)
            (13.767266520963373,-7.303242862097491e-9)
            (13.781014146686154,-7.259325013500991e-9)
            (13.795412288567716,-7.257409659104455e-9)
            (13.808853747860386,-7.2129177080093575e-9)
            (13.822935629204045,-7.210416079072847e-9)
            (13.836075979372099,-7.165349749014072e-9)
            (13.849847778867208,-7.162597706616074e-9)
            (13.862692724447907,-7.1169234144683324e-9)
            (13.876157852858393,-7.113539295173527e-9)
            (13.888711633878803,-7.067406884410023e-9)
            (13.901876361592505,-7.063323965154754e-9)
            (13.914145176924837,-7.0166718706512296e-9)
            (13.927015583544154,-7.012128837815553e-9)
            (13.939005177617371,-6.96498479451914e-9)
            (13.951585496537607,-6.959511867721984e-9)
            (13.96330084206943,-6.911987098457148e-9)
            (13.97559842527873,-6.905741046202781e-9)
            (13.987046336110993,-6.857743341563404e-9)
            (13.999066763409502,-6.850773130585268e-9)
            (14.01025274926465,-6.802388088923692e-9)
            (14.02200119522504,-6.79425657343417e-9)
            (14.03293090295084,-6.7455271605365186e-9)
            (14.044415062790517,-6.736557852535683e-9)
            (14.055095387016328,-6.687399118108413e-9)
            (14.066320193407433,-6.6773965647813435e-9)
            (14.076756339667106,-6.627930076449619e-9)
            (14.087727986320731,-6.61662631066052e-9)
            (14.097926184129488,-6.566815166335118e-9)
            (14.108651999618361,-6.5545763339872255e-9)
            (14.118618765917763,-6.5043774243729035e-9)
            (14.12910326807033,-6.4907890024586295e-9)
            (14.138843625477302,-6.440326693687422e-9)
            (14.149093902360136,-6.425386581671399e-9)
            (14.158614463330462,-6.374554076206057e-9)
            (14.16863687042734,-6.358510893247463e-9)
            (14.177943441649992,-6.30733743685195e-9)
            (14.18774254656159,-6.28967099999216e-9)
            (14.196840209836408,-6.238228232232139e-9)
            (14.206423581024564,-6.219216328762408e-9)
            (14.215318993007283,-6.1673703718545135e-9)
            (14.224691709097362,-6.1469957026072615e-9)
            (14.233389859536416,-6.0948466262317435e-9)
            (14.24255706824719,-6.072667733822408e-9)
            (14.251063330319415,-6.020201057565248e-9)
            (14.260032392479186,-5.9966746017444945e-9)
            (14.268353033681905,-5.94378348602722e-9)
            (14.27712789562946,-5.9185648630654685e-9)
            (14.285267245706153,-5.865385996322018e-9)
            (14.293853966346095,-5.838298214331853e-9)
            (14.301817779098768,-5.784719343877098e-9)
            (14.310222743847719,-5.7561967907151824e-9)
            (14.318016488913495,-5.702193061446295e-9)
            (14.326243093856377,-5.6716361758623065e-9)
            (14.333870816352553,-5.617319781709688e-9)
            (14.341925948122965,-5.584922736688279e-9)
            (14.349393634414083,-5.530116292222816e-9)
            (14.357282134770157,-5.4960564461934594e-9)
            (14.364594230172779,-5.440842954577309e-9)
            (14.372319785873486,-5.404470349461712e-9)
            (14.379480511819379,-5.348869831176998e-9)
            (14.38705027011329,-5.3107029026264465e-9)
            (14.394065460609237,-5.254545279740009e-9)
            (14.401482630878634,-5.214336341025833e-9)
            (14.408355784815063,-5.157785524603825e-9)
            (14.41562511635828,-5.115102845454978e-9)
            (14.422360990887196,-5.058054889156233e-9)
            (14.429488978995881,-5.013533202823948e-9)
            (14.436092757531139,-4.955902948745284e-9)
            (14.44308152210184,-4.908855910884317e-9)
            (14.449556176099462,-4.850823904474359e-9)
            (14.456411879401628,-4.801262803672968e-9)
            (14.462762784273881,-4.742614925389186e-9)
            (14.469490356453083,-4.690962753875181e-9)
            (14.475721640350303,-4.631761608391332e-9)
            (14.482323207800412,-4.577082674548845e-9)
            (14.488437981797702,-4.5174307623471075e-9)
            (14.494920801856448,-4.460228250310546e-9)
            (14.50092478960852,-4.3998807800858846e-9)
            (14.507291769679844,-4.340052897149154e-9)
            (14.513187975597104,-4.279227914664201e-9)
            (14.519442568533893,-4.215921607222072e-9)
            (14.525234952995149,-4.154570336874034e-9)
            (14.531384565209006,-4.088590608746874e-9)
            (14.537078669081556,-4.026560261877946e-9)
            (14.54312458000364,-3.957103089432405e-9)
            (14.548722729417975,-3.894711987676369e-9)
            (14.554670801178483,-3.8213519822918205e-9)
            (14.56017832837604,-3.7583975313133925e-9)
            (14.566034921180997,-3.681800874755353e-9)
            (14.571456675584631,-3.6183607006291483e-9)
            (14.57722289125336,-3.537066246222247e-9)
            (14.582561556850283,-3.47346460431852e-9)
            (14.588246154676316,-3.3876146413378423e-9)
            (14.593508674649009,-3.323616505354004e-9)
            (14.599116280267694,-3.233109591250228e-9)
            (14.604306825499659,-3.1691667408268432e-9)
            (14.60984089316658,-3.072044779972182e-9)
            (14.614964187279266,-3.0084728687272733e-9)
            (14.620436434597295,-2.9050570945979764e-9)
            (14.625501324473737,-2.841958489914307e-9)
            (14.630915722652245,-2.7304230328752366e-9)
            (14.635927146511325,-2.668939622971629e-9)
            (14.641293567836886,-2.546447025570382e-9)
            (14.646261246376246,-2.4873827104083526e-9)
            (14.651595870192669,-2.3525524931990183e-9)
            (14.656532704395529,-2.2975547256784945e-9)
            (14.661845084570485,-2.1441310557601963e-9)
            (14.666762658105794,-2.0964656608940218e-9)
            (14.672079564600844,-1.9173393336619187e-9)
            (14.677001826276634,-1.8804698973527526e-9)
            (14.682358409271341,-1.666916298758855e-9)
            (14.687317418896187,-1.6459915041670988e-9)
            (14.692764500817677,-1.3845275188079931e-9)
            (14.697812830386411,-1.38066143299054e-9)
            (14.703473514844097,-1.0762703457982333e-9)
            (14.708728557470739,-1.067757658654975e-9)
            (14.714885350333589,-7.933104671355311e-10)
            (14.7206449788699,-7.132777155606438e-10)
            (14.72848901280543,-5.502514790493544e-10)
            (14.734085458228371,-4.431031343266607e-10)
            (14.739337635356753,-2.9222443451145747e-10)
            (14.743442949942766,-1.7478928281831899e-10)
            (14.747267897480189,-6.941075481514317e-11)
            (14.750743710943507,2.0013013609597937e-11)
            (14.753916237979448,1.16776633388862e-10)
            (14.756467029821371,1.714433926855152e-10)
            (14.758917908086811,2.410457308520939e-10)
            (14.760903214235459,3.0019536037645007e-10)
            (14.762748034157994,3.4974268987222015e-10)
            (14.764366045876216,3.9565614659805044e-10)
            (14.765889775379872,4.38714089888831e-10)
            (14.768394555957187,5.062087202972723e-10)
            (14.770777233838025,5.797964935484399e-10)
            (14.773534094273025,6.468785870564445e-10)
            (14.77604627210662,7.253178179779596e-10)
            (14.778703079682263,8.006810380738102e-10)
            (14.781216430918665,8.781787317292515e-10)
            (14.784185622122038,9.612977550995543e-10)
            (14.786941289138678,1.0528101598274355e-9)
            (14.790043773509991,1.1314781855467225e-9)
            (14.792853476033047,1.2245042146044159e-9)
            (14.795736337210048,1.3149611999271603e-9)
            (14.798461769681547,1.4045303340754818e-9)
            (14.801686092016505,1.4998356043820304e-9)
            (14.804624744312754,1.604426197831417e-9)
            (14.807768051932905,1.6937119246882428e-9)
            (14.81063818074534,1.7935125280266424e-9)
            (14.813586422976714,1.8945452143520257e-9)
            (14.81638236450681,1.992688477194954e-9)
            (14.819406574756783,2.0889448311174625e-9)
            (14.822329165897349,2.195215400505852e-9)
            (14.825408809844443,2.29860652742712e-9)
            (14.828281626409252,2.4046956037484335e-9)
            (14.831396385332608,2.5128965099995474e-9)
            (14.834292383294724,2.6227719268962473e-9)
            (14.837440770750197,2.7337360857368797e-9)
            (14.840344185337974,2.84585524566952e-9)
            (14.843410017523983,2.957874787563452e-9)
            (14.846269152229958,3.07024881000655e-9)
            (14.849397664028727,3.1875449646153085e-9)
            (14.852293681761397,3.3038545400770422e-9)
            (14.855398244061076,3.423172477281732e-9)
            (14.858268788052806,3.5403579288454077e-9)
            (14.861312136885397,3.6591550611592737e-9)
            (14.864154452260108,3.777638887795843e-9)
            (14.86728550186088,3.904990499699044e-9)
            (14.870170360360273,4.026990572215366e-9)
            (14.87321870571188,4.1525432698382396e-9)
            (14.876049678228139,4.275001459449698e-9)
            (14.879088726514098,4.400564185082839e-9)
            (14.881924277645131,4.5251908433639514e-9)
            (14.885042335780616,4.662989465857699e-9)
            (14.887908041899568,4.790435157919031e-9)
            (14.890908869416586,4.919200006778106e-9)
            (14.893708836584487,5.047670700513605e-9)
            (14.896768438005187,5.182248846510081e-9)
            (14.899611320445867,5.312833546582411e-9)
            (14.902698373462803,5.459122728474404e-9)
            (14.905540859004558,5.59250767594866e-9)
            (14.90852057144119,5.721797363093276e-9)
            (14.91131138847634,5.8571279603141525e-9)
            (14.914416353801615,6.004992376685294e-9)
            (14.917280987545341,6.141636355486432e-9)
            (14.920333049909623,6.291462967372777e-9)
            (14.9231583826564,6.432307946702256e-9)
            (14.926158990154857,6.561791964889244e-9)
            (14.928973623634064,6.704652782396714e-9)
            (14.93213970255949,6.869569217618856e-9)
            (14.93503965619684,7.01365235138917e-9)
            (14.93807841592759,7.159451119288048e-9)
            (14.940909638308753,7.310564386203421e-9)
            (14.943985965204336,7.443257729195592e-9)
            (14.946865983016819,7.594348591681991e-9)
            (14.950097650662137,7.775721992837074e-9)
            (14.95305057401275,7.931316201901797e-9)
            (14.956124129382147,8.061759980004504e-9)
            (14.959006319510532,8.228135016368545e-9)
            (14.96223317064923,8.370164234433305e-9)
            (14.965234537710206,8.53229586774099e-9)
            (14.968549064985325,8.720284279573026e-9)
            (14.971592234509885,8.898052585188598e-9)
            (14.97478829910954,8.9926336536146e-9)
            (14.977802959980336,9.186506978210363e-9)
            (14.9813000074474,9.338775092841158e-9)
            (14.984515599105555,9.527481136413067e-9)
            (14.988007071474849,9.68613611812502e-9)
            (14.99124064753868,9.923436960324807e-9)
            (14.99474041634421,9.9103720221174e-9)
            (14.99805739825682,1.0183278705656313e-8)
            (15.002087699300878,1.0275735728342295e-8)
            (15.005745330565503,1.0576668726383829e-8)
            (15.009772982188489,1.0544031514211471e-8)
            (15.013547071363146,1.0990554595386193e-8)
            (15.018010270488055,1.0570382960091352e-8)
            (15.02229454151203,1.1095212679316347e-8)
            (15.028675733308237,1.142549770720836e-8)
            (15.034749821550896,1.1699743866058041e-8)
            (15.039715488693613,1.2045837231475738e-8)
            (15.04449108680295,1.2131207756625428e-8)
            (15.04853630004411,1.2310966109966685e-8)
            (15.052438120060899,1.2425576643305544e-8)
            (15.056150203579648,1.2555085140153337e-8)
            (15.059733725350366,1.2684089236039061e-8)
            (15.063259428025809,1.2770639677033335e-8)
            (15.066636570250283,1.2898313945097427e-8)
            (15.070069901338353,1.2991514309533396e-8)
            (15.073297142939136,1.305116309632257e-8)
            (15.076514645649375,1.3324018962214216e-8)
            (15.079564661416882,1.3412235061642851e-8)
            (15.082472639918793,1.346206196026308e-8)
            (15.085253464794668,1.357750694058182e-8)
            (15.088630714604538,1.3699424554781049e-8)
            (15.091690872295143,1.3753705041091769e-8)
            (15.094596189951654,1.3949230771640664e-8)
            (15.097407940838911,1.4041810761778141e-8)
            (15.100153949176748,1.4083485176322058e-8)
            (15.102805187732983,1.4188399345285729e-8)
            (15.105866330255468,1.4287375632792402e-8)
            (15.108795699219389,1.4354689503316402e-8)
            (15.111654916809618,1.450773950433367e-8)
            (15.114428341850024,1.4596885926482105e-8)
            (15.11715930487565,1.4650921461800634e-8)
            (15.119788962672137,1.4740548765292103e-8)
            (15.122766691527838,1.483515465026196e-8)
            (15.12564224776382,1.490615945135449e-8)
            (15.128736959925542,1.5031622707500678e-8)
            (15.131566738656902,1.5109434303439256e-8)
            (15.13437988875602,1.5179729567295016e-8)
            (15.137059021554766,1.5255669386894566e-8)
            (15.140230369263577,1.534448375613297e-8)
            (15.14314412419141,1.5409383004462946e-8)
            (15.146259354739238,1.551258187559547e-8)
            (15.149108208089096,1.558387627013196e-8)
            (15.15197256374578,1.5658012802627468e-8)
            (15.154709291612884,1.572364447475269e-8)
            (15.158021725407195,1.580857411303981e-8)
            (15.161035369605724,1.5870624304041662e-8)
            (15.164226256166522,1.5956723044961908e-8)
            (15.167154201770797,1.6020416565457935e-8)
            (15.170125206672381,1.610638949947425e-8)
            (15.17297207841739,1.6160441641500418e-8)
            (15.176483783729772,1.624289916875368e-8)
            (15.17965747239862,1.6302424167683654e-8)
            (15.183016548458994,1.6373858998180417e-8)
            (15.186102276358003,1.6426818721524314e-8)
            (15.189250517956907,1.653765891041608e-8)
            (15.19227570069808,1.6574815680964278e-8)
            (15.196065354708216,1.6665561379552265e-8)
            (15.19948799926443,1.6720819962258313e-8)
            (15.203152940508744,1.677914123011678e-8)
            (15.206518459838128,1.681206108108875e-8)
            (15.209967831341867,1.6981209730160283e-8)
            (15.21329240165111,1.6983130639297057e-8)
            (15.217507046844204,1.7125473328290315e-8)
            (15.221346752886799,1.716294971160131e-8)
            (15.225592958287528,1.7220716239937343e-8)
            (15.22949301517863,1.719969721866049e-8)
            (15.234003317395793,1.7608607164015684e-8)
            (15.238072969210561,1.7501592497299236e-8)
            (15.243333961038935,1.776569515663547e-8)
            (15.24813746122554,1.7764891258436326e-8)
            (15.253913176964698,1.7766007836030172e-8)
            (15.259450544470827,1.7975651811418166e-8)
            (15.266254394340638,1.8337806282635955e-8)
            (15.272758616907826,1.780372360045726e-8)
            (15.278873267469747,1.8803887250972475e-8)
            (15.283732234851286,1.79352582402184e-8)
            (15.288427005495214,1.8393292779257826e-8)
            (15.292542233222052,1.843766986001932e-8)
            (15.296482928096678,1.847170215629145e-8)
            (15.301097215017407,1.8662199184781987e-8)
            (15.3055173907119,1.8786395222845134e-8)
            (15.309929787323593,1.8670282894069876e-8)
            (15.314212492308693,1.878527213226137e-8)
            (15.318387874655574,1.8879168716060194e-8)
            (15.322357086951891,1.8923883124887905e-8)
            (15.326787375740583,1.8989167981233743e-8)
            (15.330935685258996,1.908105977818647e-8)
            (15.33534528166083,1.904468688632068e-8)
            (15.339422668065403,1.910663770634226e-8)
            (15.343522294078113,1.920198931871718e-8)
            (15.347419392805742,1.9231675450222703e-8)
            (15.351810070374325,1.9283495056617327e-8)
            (15.355911603888615,1.935046567671549e-8)
            (15.36025930951073,1.9338764833781818e-8)
            (15.364298671083795,1.937911144066844e-8)
            (15.368435351705287,1.9462548948414395e-8)
            (15.372368470069485,1.9485476593914682e-8)
            (15.376806213701098,1.952091921655871e-8)
            (15.380944730979536,1.9571114077845498e-8)
            (15.385309349825596,1.9574202125790294e-8)
            (15.389384409875351,1.960060564178199e-8)
            (15.393634413298667,1.9670429957433952e-8)
            (15.39767175287266,1.9689505559584896e-8)
            (15.402206880106533,1.9711137834861406e-8)
            (15.406433748159287,1.974790467835757e-8)
            (15.41087350243519,1.9761433844111067e-8)
            (15.41503779094422,1.9777986348104034e-8)
            (15.419457375866054,1.9833914890571125e-8)
            (15.423648602723116,1.9850142555373955e-8)
            (15.428317299942295,1.9862015549488955e-8)
            (15.432671801939565,1.988751206403293e-8)
            (15.437240322712197,1.9907612545784856e-8)
            (15.441541730076347,1.99170269695053e-8)
            (15.446174316231337,1.9959847357209625e-8)
            (15.450558385947598,1.9973135608132165e-8)
            (15.455394564179336,1.9979434715600723e-8)
            (15.459913307817416,1.9995607353056878e-8)
            (15.464665088854256,2.001837209742845e-8)
            (15.469151143481332,2.0022622823687375e-8)
            (15.474031761286879,2.005402137283076e-8)
            (15.478642060965582,2.0063817811250644e-8)
            (15.483683607726574,2.006775549097443e-8)
            (15.488405375767243,2.0076439382592313e-8)
            (15.49339546610952,2.0098531226790573e-8)
            (15.498114189933315,2.0098994814423054e-8)
            (15.503275049695214,2.0121118809462447e-8)
            (15.508144519769603,2.0126944375597068e-8)
            (15.513435579757592,2.013028049390034e-8)
            (15.518403482140737,2.0133070577712517e-8)
            (15.523686435085008,2.015226061991581e-8)
            (15.52868627546837,2.014977406340509e-8)
            (15.53416239924099,2.0164779644027295e-8)
            (15.53932781665251,2.01664731824415e-8)
            (15.544919332719134,2.016970534582722e-8)
            (15.550181807427002,2.016787459892265e-8)
            (15.555812142499386,2.01830438578696e-8)
            (15.561142950415936,2.0178019628651422e-8)
            (15.56697651536066,2.018776273913643e-8)
            (15.572481572484978,2.018547955454098e-8)
            (15.578431638751086,2.0188341570861248e-8)
            (15.584043393127626,2.0182827594181622e-8)
            (15.590077782227374,2.0193693927447986e-8)
            (15.595793062323082,2.0186291744467425e-8)
            (15.602036254794113,2.0192138342673658e-8)
            (15.607933737885016,2.0186238649921703e-8)
            (15.614308356079833,2.0188160229850066e-8)
            (15.62033157788061,2.0179641367257446e-8)
            (15.626832266493865,2.0186389447422736e-8)
            (15.63299225180084,2.017667340950732e-8)
            (15.639709111022976,2.017948353415609e-8)
            (15.646062667366985,2.0170384861287527e-8)
            (15.652936675608123,2.0170787112724707e-8)
            (15.65944268369588,2.015971142344812e-8)
            (15.666481436319998,2.0162679267293317e-8)
            (15.67315657213076,2.015071546935071e-8)
            (15.68042480117763,2.015087948804161e-8)
            (15.687310925283512,2.0138981557480567e-8)
            (15.69477019157518,2.0137405603009598e-8)
            (15.70184184849647,2.0124057609746405e-8)
            (15.709503950171339,2.012355619681813e-8)
            (15.716778483253384,2.0109436423131148e-8)
            (15.724691440349373,2.010701062113949e-8)
            (15.73220185055041,2.0092640095119065e-8)
            (15.740346301081065,2.008871912905132e-8)
            (15.748081220236958,2.0073282306328768e-8)
            (15.756469201834259,2.0069454384725473e-8)
            (15.764444769096164,2.005329105850198e-8)
            (15.773113989576037,2.0048070716900113e-8)
            (15.781358574281747,2.0031483810259155e-8)
            (15.790305713774398,2.002484805855416e-8)
            (15.798819912299962,2.0007442494991533e-8)
            (15.808056777624293,2.000023515023632e-8)
            (15.816855821322447,1.9982137211651392e-8)
            (15.826413669005765,1.997374207286943e-8)
            (15.835523615342957,1.9955124772607592e-8)
            (15.845411616544574,1.9945315822814428e-8)
            (15.854842808835413,1.99260326088743e-8)
            (15.865073898565031,1.991516230197788e-8)
            (15.874842022829116,1.98952302149315e-8)
            (15.885442917864243,1.9883107030021066e-8)
            (15.895572519995937,1.986262356899181e-8)
            (15.906560731667504,1.9849006735378503e-8)
            (15.917069191982954,1.9827932412353842e-8)
            (15.928459995276613,1.981288071615891e-8)
            (15.939364488400201,1.9791211309942064e-8)
            (15.951180473977496,1.977464866503357e-8)
            (15.962503436317292,1.9752439398386652e-8)
            (15.974764835671936,1.973420875924915e-8)
            (15.986526296536091,1.971146470005407e-8)
            (15.999249017000757,1.9691487247476177e-8)
            (16.011465977524168,1.9668220916701846e-8)
            (16.0246662892133,1.9646424761574323e-8)
            (16.03735577841101,1.9622673870760155e-8)
            (16.051047742288713,1.959897319403014e-8)
            (16.064224043010267,1.9574759601067134e-8)
            (16.078415457272325,1.9549078707721667e-8)
            (16.092086796729685,1.952443563889508e-8)
            (16.106778384850514,1.94967435114805e-8)
            (16.12094584695576,1.9471710887362943e-8)
            (16.136129486589002,1.9442031846187648e-8)
            (16.150784690780643,1.9416637688645864e-8)
            (16.16643951135356,1.9385117626600314e-8)
            (16.18156058172822,1.935929163610898e-8)
            (16.199422995564817,1.933724617876743e-8)
            (16.215511495311166,1.9319936623989144e-8)
            (16.231889434145728,1.9283145711554525e-8)
            (16.247553226802555,1.9253514714617136e-8)
            (16.264898035090656,1.9216682274575087e-8)
            (16.280925072578462,1.9195667249933977e-8)
            (16.297644721860372,1.915539831116928e-8)
            (16.31376495428438,1.912815034504191e-8)
            (16.332232696894394,1.9088792548086578e-8)
            (16.348992883791105,1.906711232964777e-8)
            (16.365854831428134,1.9028988931825406e-8)
            (16.381923390690922,1.9000099230591826e-8)
            (16.39793022297614,1.8956229948544974e-8)
            (16.413375941986928,1.8932191975763448e-8)
            (16.42936128979263,1.8889056446693958e-8)
            (16.444726996654836,1.8864644719654713e-8)
            (16.460311936224233,1.8827471792234417e-8)
            (16.475115897919178,1.880154245406256e-8)
            (16.4894761979085,1.876771783474311e-8)
            (16.503044345316507,1.874360488875734e-8)
            (16.51589911880532,1.871207988397287e-8)
            (16.528003721235024,1.8690245515846932e-8)
            (16.53903578283139,1.866413653658022e-8)
            (16.549280629431028,1.864423664721008e-8)
            (16.55601701821741,1.8629220830671455e-8)
            (16.562321012574348,1.8616296441877416e-8)
            (16.570760978654768,1.8596639905526884e-8)
            (16.580981189338637,1.857562298800008e-8)
            (16.596822729399385,1.855494819182003e-8)
            (16.611683305163687,1.8506000871110647e-8)
            (16.62819005162851,1.85459824015792e-8)
            (16.643285868237882,1.8488716499481124e-8)
            (16.657762845108117,1.847879296497993e-8)
            (16.671632026014187,1.8455356650060167e-8)
            (16.687985915286415,1.840961608812019e-8)
            (16.703476730438222,1.8388188079227276e-8)
            (16.721650529621353,1.8397825225955274e-8)
            (16.738653155898053,1.8352442215795153e-8)
            (16.755783645594416,1.834419345331382e-8)
            (16.772108500921956,1.8315156938937093e-8)
            (16.789441337463145,1.828054739187691e-8)
            (16.806167577592053,1.8257288044103346e-8)
            (16.82465203576828,1.8243870660881525e-8)
            (16.842270386937937,1.8206269135707447e-8)
            (16.860785685683826,1.8205947392468674e-8)
            (16.878371778035135,1.816823667736831e-8)
            (16.896600431549512,1.814618045678256e-8)
            (16.914037315916868,1.8118340751034713e-8)
            (16.932643085119032,1.8093941073190675e-8)
            (16.95042399547032,1.8061747970770407e-8)
            (16.96929884694677,1.8054028900447566e-8)
            (16.987239084587568,1.801529985974232e-8)
            (17.005906964814766,1.8000193424235616e-8)
            (17.02367949882734,1.7966375158422952e-8)
            (17.042339319340925,1.794184205936929e-8)
            (17.060125366215523,1.7908816149371513e-8)
            (17.078913140228675,1.7893011416046087e-8)
            (17.096766323656198,1.7854568646697358e-8)
            (17.115433019140163,1.7840016830743347e-8)
            (17.133156234495278,1.7802047352195378e-8)
            (17.151677099345168,1.7779351174614673e-8)
            (17.16927439724333,1.7743012796580726e-8)
            (17.18776560208634,1.772306828380817e-8)
            (17.205307013857418,1.768332466240813e-8)
            (17.223670422046325,1.766684731050324e-8)
            (17.24106677426638,1.7625759793836076e-8)
            (17.259232971544286,1.7603969538971187e-8)
            (17.276443679693134,1.7563844466960917e-8)
            (17.294476513662623,1.7542239869069716e-8)
            (17.31154364502375,1.7499844615545465e-8)
            (17.329406494942354,1.748146549967566e-8)
            (17.346290832741914,1.743729302102504e-8)
            (17.363924684878583,1.7415540666206905e-8)
            (17.380587797010946,1.7371616013230147e-8)
            (17.398025439092706,1.734936093549062e-8)
            (17.414489545998066,1.730361788047565e-8)
            (17.43171493155093,1.7283906176237746e-8)
            (17.447960252894745,1.7236419562589848e-8)
            (17.46493150351008,1.721430302606931e-8)
            (17.48093037320278,1.7166606426962003e-8)
            (17.497667206862783,1.7144036616397092e-8)
            (17.513432964113658,1.7094647128792867e-8)
            (17.529925795811597,1.7074001661974157e-8)
            (17.545446272448356,1.7023045431995043e-8)
            (17.56166687944643,1.7000385118701434e-8)
            (17.57692415469227,1.69489637127307e-8)
            (17.592887736944615,1.6926114444817508e-8)
            (17.607892005931056,1.687304738839292e-8)
            (17.623590440208176,1.6851555018750277e-8)
            (17.63833286771307,1.6797137023346222e-8)
            (17.653748483420845,1.677371134797161e-8)
            (17.668218958943392,1.6718690129224233e-8)
            (17.68336584680779,1.6695406867362206e-8)
            (17.69757368411534,1.6638767187625252e-8)
            (17.71244369809784,1.6616220459280013e-8)
            (17.726381761985987,1.6558478379360254e-8)
            (17.74096590043535,1.6534001187867628e-8)
            (17.75463044607004,1.647554177656789e-8)
            (17.768942163519583,1.6451499858578443e-8)
            (17.78234193011676,1.6391490104601775e-8)
            (17.796372733371328,1.6367468809360744e-8)
            (17.809501808833776,1.6306613426726915e-8)
            (17.823250264135428,1.6280731554105613e-8)
            (17.836110183705365,1.6219048058281587e-8)
            (17.849588222078243,1.6193788005051573e-8)
            (17.86218661644279,1.61306917402259e-8)
            (17.87538591504753,1.610463718341949e-8)
            (17.887718259519414,1.6040922991378124e-8)
            (17.900643966019903,1.6013252674910595e-8)
            (17.912716016010908,1.5948582849392594e-8)
            (17.925377150259997,1.5921487776376278e-8)
            (17.937194681296493,1.585562003949147e-8)
            (17.94958433858111,1.5826932932228198e-8)
            (17.96114481505266,1.5760578236122715e-8)
            (17.97327329445748,1.573069485273617e-8)
            (17.984585381940224,1.5663270654872614e-8)
            (17.996457610439087,1.563360936256966e-8)
            (18.00752473332005,1.5565260933695814e-8)
            (18.019136954857363,1.5533378920839837e-8)
            (18.029959344428327,1.5464567903614067e-8)
            (18.0413248081194,1.543201584641582e-8)
            (18.05191239105126,1.5362065318076932e-8)
            (18.063031621617434,1.532903168712923e-8)
            (18.073385577603684,1.5258447524393668e-8)
            (18.084259627091804,1.522290911798771e-8)
            (18.094383546412217,1.5151749162712536e-8)
            (18.10502578000198,1.511598616612406e-8)
            (18.11492901557408,1.5043715984630648e-8)
            (18.12533652876972,1.50065189513056e-8)
            (18.1350188702004,1.4933845443051694e-8)
            (18.14519832182577,1.4894299034540502e-8)
            (18.154666703872323,1.4820852493945432e-8)
            (18.16462855667459,1.4781215161541338e-8)
            (18.17389011152472,1.4706802532673049e-8)
            (18.183630372425647,1.466474149062838e-8)
            (18.192684992386777,1.4590025045143006e-8)
            (18.202215338199863,1.45461657962776e-8)
            (18.21107245185326,1.4470457270406032e-8)
            (18.220398175603002,1.4426145166302488e-8)
            (18.229061709193886,1.4349707468361523e-8)
            (18.23818085406862,1.430224921067284e-8)
            (18.246652508570286,1.4225427543201584e-8)
            (18.25557944534612,1.4176910609426835e-8)
            (18.26386944067356,1.4098945251145289e-8)
            (18.27260368389452,1.4049094961830966e-8)
            (18.280712846258112,1.3970662785609694e-8)
            (18.289257346906147,1.3917470451962327e-8)
            (18.297190477159795,1.383840447316227e-8)
            (18.305558682020923,1.3784722322392386e-8)
            (18.313324627613103,1.3704515870898122e-8)
            (18.321511865722442,1.364828617762306e-8)
            (18.329109673070608,1.356778069500245e-8)
            (18.33712517700836,1.3508644211582543e-8)
            (18.344562996870952,1.3427151217337499e-8)
            (18.352415489109106,1.3367556768345517e-8)
            (18.359698878026805,1.328510112762448e-8)
            (18.367383084376865,1.3221797752674447e-8)
            (18.37451151747443,1.3139019561626083e-8)
            (18.382041903726265,1.3073713007779154e-8)
            (18.38902575883797,1.2989625210883489e-8)
            (18.396403842761934,1.2923138632712196e-8)
            (18.403244508441805,1.2838384846513856e-8)
            (18.410468862959647,1.2767510750966515e-8)
            (18.417168578630775,1.268216793637469e-8)
            (18.424255343957526,1.2610260755920095e-8)
            (18.43082439318445,1.2523462759785151e-8)
            (18.43776805755206,1.2448958935306862e-8)
            (18.444204392342357,1.2361773240851893e-8)
            (18.451010932072542,1.2282996944782331e-8)
            (18.45732103689391,1.2194768158774529e-8)
            (18.464003183937788,1.2115432600028894e-8)
            (18.470194479081737,1.2025860788792444e-8)
            (18.47674305944249,1.1942207123242889e-8)
            (18.482812419038,1.1852347289157481e-8)
            (18.489241686467945,1.1765316876539551e-8)
            (18.49519964446344,1.1673921497169574e-8)
            (18.501514236326102,1.1585828199641454e-8)
            (18.507363264580395,1.1493462256578945e-8)
            (18.513556162051508,1.1399595337607973e-8)
            (18.519295380546417,1.1306744339069634e-8)
            (18.525386331278263,1.1210765035749126e-8)
            (18.53102819321999,1.111606902539986e-8)
            (18.537011693375064,1.1017343111129497e-8)
            (18.54255344546,1.0922171507533344e-8)
            (18.54843089398648,1.0817006984846899e-8)
            (18.553876978484684,1.0720872058880811e-8)
            (18.559667609686805,1.0614453212917693e-8)
            (18.565028904137165,1.0516555331223603e-8)
            (18.57071939186986,1.0404714103275646e-8)
            (18.575990111832095,1.030678171576081e-8)
            (18.581594367764303,1.0188765053574026e-8)
            (18.586785778698975,1.008930017058404e-8)
            (18.59231531607052,9.969514956700781e-9)
            (18.59743324948933,9.86894651769631e-9)
            (18.602873987819518,9.740456838859398e-9)
            (18.607914169932485,9.640129952874752e-9)
            (18.613292408050732,9.506021347218584e-9)
            (18.61827209752474,9.403994334326233e-9)
            (18.623586514767805,9.265064232555082e-9)
            (18.62850503169229,9.163407263484782e-9)
            (18.633751461333528,9.011705780965213e-9)
            (18.63861220609802,8.91082640910475e-9)
            (18.643825028941393,8.752113637576455e-9)
            (18.648648851284516,8.651017075736096e-9)
            (18.653815238111644,8.479187238953146e-9)
            (18.65859817406973,8.382084029109533e-9)
            (18.66373734068376,8.188929604539164e-9)
            (18.668498690786947,8.095984456123606e-9)
            (18.673650038961778,7.884633290447566e-9)
            (18.67841540435755,7.799074273547717e-9)
            (18.6835720048269,7.550318554736131e-9)
            (18.688350381697685,7.479641351428167e-9)
            (18.693585666866117,7.1828460150607415e-9)
            (18.698438121784914,7.1260776852531816e-9)
            (18.70383878972211,6.783929521639833e-9)
            (18.708843728555472,6.733391192879651e-9)
            (18.7145604768127,6.363254764591226e-9)
            (18.719894219298762,6.2630801308875696e-9)
            (18.726574464941056,6.049914843587708e-9)
            (18.732945363321836,5.780556398392207e-9)
            (18.738536110116105,5.639285055033157e-9)
            (18.743894588002917,5.398474383675612e-9)
            (18.747941886232145,5.246398521045851e-9)
            (18.751786302573173,5.087906845948147e-9)
            (18.755127814268825,4.951873011590022e-9)
            (18.758309618769026,4.8235559296918795e-9)
            (18.761133768384692,4.703247309197586e-9)
            (18.76379749713287,4.59601130759912e-9)
            (18.766133642873573,4.495077560245261e-9)
            (18.76828864787118,4.4050958392409465e-9)
            (18.769818787865603,4.342687076306429e-9)
            (18.771273429654443,4.281119597117641e-9)
            (18.772730870537746,4.219473855381643e-9)
            (18.77430281096054,4.152558916163949e-9)
            (18.776752330428522,4.049208723138826e-9)
            (18.77907080652926,3.948010368713182e-9)
            (18.781523851891595,3.84034368075648e-9)
            (18.78388395280518,3.734667810281204e-9)
            (18.78659633593445,3.6187176772080732e-9)
            (18.789114103828876,3.4993904679220364e-9)
            (18.79195073835916,3.385708701816361e-9)
            (18.794508871226782,3.2647853407702145e-9)
            (18.797112899620206,3.14251526360414e-9)
            (18.799589076802576,3.0256559291367596e-9)
            (18.802337182247552,2.902700496915201e-9)
            (18.80500250038625,2.7704414363437773e-9)
            (18.807895888603795,2.6405881761519194e-9)
            (18.810568177409184,2.506751497082402e-9)
            (18.81338408199708,2.370963932484676e-9)
            (18.816026804805738,2.23648825940115e-9)
            (18.819015676784165,2.0931485830317016e-9)
            (18.821759601554117,1.9488837928583194e-9)
            (18.824667878796724,1.8064283308681527e-9)
            (18.82735851436013,1.66412252327673e-9)
            (18.830219453936493,1.5167855794671806e-9)
            (18.83290434189708,1.3715086470161833e-9)
            (18.83594949899209,1.2143044253225301e-9)
            (18.83872017566521,1.0607347148870666e-9)
            (18.841588531241843,9.085085755545218e-10)
            (18.844258865758523,7.589789249537701e-10)
            (18.847153865594827,6.011035843121639e-10)
            (18.849862730809427,4.4587004247809276e-10)
            (18.85290441201806,2.752229552247525e-10)
            (18.855664037187545,1.1446513090347955e-10)
            (18.85848591891406,-4.4623237557045537e-11)
            (18.8611288949949,-2.0173849364659845e-10)
            (18.86406815243877,-3.719336924440499e-10)
            (18.866797448650534,-5.363449174356774e-10)
            (18.869783706554237,-7.179682267676258e-10)
            (18.872507279398732,-8.848660268105346e-10)
            (18.875296237323006,-1.047615113350533e-9)
            (18.877922526722823,-1.2132452132456645e-9)
            (18.88092938637525,-1.4009738632907348e-9)
            (18.8836822912392,-1.573954720140522e-9)
            (18.88659525407114,-1.7629170864340825e-9)
            (18.889274383917655,-1.936558976512046e-9)
            (18.89205783805588,-2.100931039950975e-9)
            (18.89468820583033,-2.2763930402675583e-9)
            (18.897469519679603,-2.461722690362324e-9)
            (18.90016809952077,-2.636461032589819e-9)
            (18.90300262111686,-2.815367857496773e-9)
            (18.905664655679203,-2.9953826817131212e-9)
            (18.908629764670767,-3.1986302423015428e-9)
            (18.911358465125968,-3.3830254599810572e-9)
            (18.914238898052055,-3.5778581263854557e-9)
            (18.916916727822425,-3.765917181126134e-9)
            (18.919801198736113,-3.951739499738427e-9)
            (18.922499807455992,-4.14207842089265e-9)
            (18.925506352207908,-4.362275925128133e-9)
            (18.92826275513177,-4.557111880503437e-9)
            (18.93114498022552,-4.748198662795469e-9)
            (18.933839988665202,-4.948343896662482e-9)
            (18.936813601145005,-5.146716559895003e-9)
            (18.9395825117362,-5.34772431545143e-9)
            (18.94262895967974,-5.580202242947772e-9)
            (18.945428742979537,-5.789528868658551e-9)
            (18.94836516524317,-5.9690169182144476e-9)
            (18.951124901863334,-6.186022144114436e-9)
            (18.954253030772072,-6.40542641038522e-9)
            (18.95714038762748,-6.6217103481605075e-9)
            (18.960257058555957,-6.852905489357781e-9)
            (18.963141044637563,-7.087722522244132e-9)
            (18.96622334171945,-7.243130983685433e-9)
            (18.969129513758983,-7.488859973274549e-9)
            (18.972507328803847,-7.729133717167194e-9)
            (18.975593641538577,-7.980861851312696e-9)
            (18.97888705771605,-8.169376034242322e-9)
            (18.981959959817157,-8.468481620926306e-9)
            (18.98536745101097,-8.540111687081328e-9)
            (18.988583964060155,-8.865941251380498e-9)
            (18.9924273273078,-9.057634560209691e-9)
            (18.995921910958458,-9.447882045656069e-9)
            (18.99973553857731,-9.385338173658359e-9)
            (19.00333817454924,-9.916232334371797e-9)
            (19.007746457230972,-9.63273014291295e-9)
            (19.01193577165377,-1.0216649296896907e-8)
            (19.01801405333882,-1.0679792358138472e-8)
            (19.02386376272174,-1.107860381490855e-8)
            (19.028630774368363,-1.1494338159061702e-8)
            (19.033222285996235,-1.1670466304087698e-8)
            (19.037116922367836,-1.1917619598583361e-8)
            (19.04088327120572,-1.2097053574401832e-8)
            (19.04445461932295,-1.2295853370718275e-8)
            (19.04791533217159,-1.2477653513268382e-8)
            (19.051303678156422,-1.2638008562554534e-8)
            (19.054569642916444,-1.2823411263142707e-8)
            (19.057846780120432,-1.2953834381515738e-8)
            (19.060969631196105,-1.310690560356766e-8)
            (19.064239630583618,-1.3326237740784922e-8)
            (19.06725993086577,-1.343918709006564e-8)
            (19.070359671058114,-1.3692593990456108e-8)
            (19.073211405956876,-1.3832110440938588e-8)
            (19.076078385330806,-1.3947105408645767e-8)
            (19.078802695970474,-1.4086424774390764e-8)
            (19.082001612431235,-1.4288100751970396e-8)
            (19.084889942552078,-1.4396818437391647e-8)
            (19.08782495383962,-1.4591406077466634e-8)
            (19.090538104185313,-1.4722323288560042e-8)
            (19.09332762238944,-1.4828211165756733e-8)
            (19.095984863019705,-1.495396441387434e-8)
            (19.098831589573283,-1.5117748487815343e-8)
            (19.10158863738692,-1.5238065760237393e-8)
            (19.104438877052527,-1.537443569479392e-8)
            (19.10711987933405,-1.5491708131251458e-8)
            (19.11004869006198,-1.5629669448117714e-8)
            (19.112780495625536,-1.5740645639538652e-8)
            (19.115713036492075,-1.5882026264185306e-8)
            (19.118438612127832,-1.5992664039200915e-8)
            (19.1213143736997,-1.611605873454213e-8)
            (19.124019064883445,-1.6222743750701703e-8)
            (19.127009712348897,-1.635294890671371e-8)
            (19.129789312507693,-1.645637745881301e-8)
            (19.13274788650251,-1.6582461364750212e-8)
            (19.135510439014524,-1.668412428288429e-8)
            (19.138474135916173,-1.6803300461084735e-8)
            (19.141262448092327,-1.6900607314584017e-8)
            (19.14435789787255,-1.7022655948126064e-8)
            (19.147230867941786,-1.7118685281139306e-8)
            (19.150277822948617,-1.723760624092821e-8)
            (19.153136713888145,-1.7328611277784456e-8)
            (19.1562654341181,-1.7448641320361163e-8)
            (19.15920468019205,-1.7536899894606868e-8)
            (19.162458794736956,-1.7652918998208737e-8)
            (19.165483953847783,-1.773896636537414e-8)
            (19.168708229924878,-1.786339914410845e-8)
            (19.171746553829532,-1.7940475690318564e-8)
            (19.175139040080342,-1.806779882658425e-8)
            (19.178319332910785,-1.8144172371580465e-8)
            (19.181829134861268,-1.8266532565988127e-8)
            (19.185106219222405,-1.8333570174977782e-8)
            (19.188656256862142,-1.8490122528624492e-8)
            (19.192013618073123,-1.8541604871847983e-8)
            (19.195839872871865,-1.8702069548836788e-8)
            (19.199425551986693,-1.8748146957246698e-8)
            (19.20341637278628,-1.8929176360463874e-8)
            (19.207169037624052,-1.894266181846976e-8)
            (19.211386058648493,-1.9219145412643457e-8)
            (19.21539521126562,-1.9201120336442545e-8)
            (19.220164235739905,-1.9478000679313794e-8)
            (19.224671511950348,-1.947866045687846e-8)
            (19.230118603948945,-1.967362296988531e-8)
            (19.23536434796224,-1.9792553916624433e-8)
            (19.242168168257027,-2.0142809606059498e-8)
            (19.248650172517618,-1.980762024294656e-8)
            (19.254842082009986,-2.0474596887746886e-8)
            (19.260036477498144,-2.0208397209484882e-8)
            (19.26484077407738,-2.0593384443167477e-8)
            (19.26958260777942,-2.034340242715157e-8)
            (19.27396599078728,-2.054522439401075e-8)
            (19.2782559459607,-2.0652777259326123e-8)
            (19.282325572887157,-2.0750488566072314e-8)
            (19.28681753687043,-2.0790923809179057e-8)
            (19.291007111482738,-2.093632562170913e-8)
            (19.29535416509812,-2.0908677538356603e-8)
            (19.299395022126717,-2.100018189098403e-8)
            (19.303497352544994,-2.111909603298492e-8)
            (19.307393429704433,-2.117949815783325e-8)
            (19.311740093343886,-2.1226582447387832e-8)
            (19.3157912336785,-2.1321018876021345e-8)
            (19.320018255736688,-2.1335055362991605e-8)
            (19.323967204535784,-2.1392968722032995e-8)
            (19.328073280043082,-2.149294694585837e-8)
            (19.331970058849496,-2.1539954980633748e-8)
            (19.336311348403257,-2.157419602096855e-8)
            (19.340356778113684,-2.164132350894236e-8)
            (19.344579648764096,-2.1671954130486692e-8)
            (19.34854272611379,-2.1711001316305004e-8)
            (19.352745424025954,-2.1790941303733906e-8)
            (19.35672727762053,-2.1829538528692504e-8)
            (19.361133695545192,-2.1852872164983863e-8)
            (19.365243807077942,-2.1900661853218624e-8)
            (19.36954048984114,-2.1938613857467726e-8)
            (19.373587658550235,-2.1965151121224057e-8)
            (19.377945658319877,-2.20269319849671e-8)
            (19.38206648133712,-2.2058436311633342e-8)
            (19.386588615387126,-2.207520316544382e-8)
            (19.390814845329604,-2.210827722035963e-8)
            (19.39525094205694,-2.2147645646410276e-8)
            (19.399439992340895,-2.2165427861137423e-8)
            (19.40399612180358,-2.2211884932387875e-8)
            (19.408297112081637,-2.2236474876003916e-8)
            (19.41298171348325,-2.225014681067939e-8)
            (19.4173705441259,-2.2271889501320712e-8)
            (19.422005709234664,-2.230862104118422e-8)
            (19.42638925130037,-2.2320029973151977e-8)
            (19.431180629603165,-2.235427815984184e-8)
            (19.435699488374414,-2.2372014859373858e-8)
            (19.440595421533665,-2.2384448765495462e-8)
            (19.4451939715502,-2.239744962411542e-8)
            (19.45008429324533,-2.2429204983950014e-8)
            (19.454712635672923,-2.243565840952832e-8)
            (19.459777745259984,-2.246064968039601e-8)
            (19.46455439990674,-2.247185020990022e-8)
            (19.469714987055557,-2.248353684587239e-8)
            (19.47457375070028,-2.248974138891685e-8)
            (19.479774124996847,-2.251557884394709e-8)
            (19.48469791408224,-2.251785170473651e-8)
            (19.490081561591783,-2.2536066924062817e-8)
            (19.49516194049814,-2.254131747228533e-8)
            (19.500646574873088,-2.2551955704520128e-8)
            (19.505821428827815,-2.2552809837447653e-8)
            (19.5113888652112,-2.257274134449121e-8)
            (19.51666230528908,-2.2571253100845187e-8)
            (19.522418873598316,-2.2584528324523057e-8)
            (19.527857613425216,-2.258455334919543e-8)
            (19.53373318963559,-2.2593576034195154e-8)
            (19.539287344387454,-2.259012359369625e-8)
            (19.54528506612364,-2.260467135753599e-8)
            (19.55096965208417,-2.2599701616864255e-8)
            (19.557165541685677,-2.260921325525352e-8)
            (19.563028444677126,-2.260475984501083e-8)
            (19.569371315888734,-2.2611656138943917e-8)
            (19.57537784761276,-2.2604608082115444e-8)
            (19.58188001800645,-2.2614429251409743e-8)
            (19.58804880046396,-2.2606239368863642e-8)
            (19.59476513676113,-2.261260027034924e-8)
            (19.601132093139167,-2.2604331592362057e-8)
            (19.60803141053401,-2.260875208488329e-8)
            (19.61457682888946,-2.259861637718557e-8)
            (19.621673574712702,-2.2604280862778487e-8)
            (19.628415859351833,-2.2593133819234536e-8)
            (19.635751904126117,-2.2596542485487144e-8)
            (19.642720737863595,-2.258500741275181e-8)
            (19.650283136136096,-2.258672482018096e-8)
            (19.6574722920721,-2.2573839743262768e-8)
            (19.665275152846846,-2.2575707572383026e-8)
            (19.672701969686287,-2.2561882838564897e-8)
            (19.68077993543961,-2.2562237467536938e-8)
            (19.688471745346572,-2.2547860509892962e-8)
            (19.696827469038872,-2.254663385904146e-8)
            (19.704789962829565,-2.2531254614430596e-8)
            (19.713438078876212,-2.252943673873847e-8)
            (19.721688829510562,-2.251318377682729e-8)
            (19.730660281576583,-2.2510154973606302e-8)
            (19.73922657274065,-2.2493254477666764e-8)
            (19.748536861559515,-2.2488707139896305e-8)
            (19.757435007685334,-2.247099916884999e-8)
            (19.767102022112475,-2.2465311323389446e-8)
            (19.776352413391475,-2.2446795934550334e-8)
            (19.786405672430952,-2.2439835411685847e-8)
            (19.796036974097955,-2.2420613298052896e-8)
            (19.806501794673327,-2.241210304287187e-8)
            (19.816539539064365,-2.239214338890136e-8)
            (19.82743981054324,-2.2382076693497485e-8)
            (19.83790991442543,-2.2361353320708923e-8)
            (19.84927558883128,-2.2349689448102725e-8)
            (19.860209215840086,-2.232822623290752e-8)
            (19.872071490245183,-2.2314768004609048e-8)
            (19.88350095960109,-2.2292588159836478e-8)
            (19.895889604278203,-2.2277097881349917e-8)
            (19.90784688350321,-2.2254036252076006e-8)
            (19.922211749621287,-2.2267999128363536e-8)
            (19.93515735395947,-2.2268317453999085e-8)
            (19.94864566697707,-2.2226185030346665e-8)
            (19.96158485946836,-2.2204283964814737e-8)
            (19.9760427483525,-2.2163227657910204e-8)
            (19.98959755978736,-2.2183044805722454e-8)
            (20.0,-2.2062173191223718e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={9919644b-0c5d-4d0d-8bbf-40775ee71be0}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,-1.1102230246251565e-16)
            (0.001,4.374278717023117e-14)
            (0.011,-8.235776505216563e-10)
            (0.0216894905339688,1.8377899202448589e-9)
            (0.032043074462542905,3.6912777279241027e-9)
            (0.040805151975126824,1.1116829568003084e-8)
            (0.04910403850217626,6.153632825522948e-9)
            (0.058225176946415436,1.956051354223831e-8)
            (0.06655727584441609,1.1748021666591058e-8)
            (0.075081744635589,2.0951701151794566e-8)
            (0.08288401587612032,1.8619971564604043e-8)
            (0.09068192039829806,1.710215269401516e-8)
            (0.098089230931028,1.87224070691272e-8)
            (0.10598297492376633,2.0063880890042185e-8)
            (0.11359853897062851,2.020334499697185e-8)
            (0.12144537366562222,2.12091014750726e-8)
            (0.12873768863447985,1.8330068352057083e-8)
            (0.1363579442931036,1.9048216670647378e-8)
            (0.14348131517509402,1.7997706880379383e-8)
            (0.15123425234757612,2.19757163577583e-8)
            (0.15834317593544267,1.9386423355527427e-8)
            (0.16563231586863297,2.1971181540791918e-8)
            (0.17241533715334945,2.1709244069079148e-8)
            (0.17964286516062852,2.534572918211353e-8)
            (0.1863731221336362,2.4466726533667327e-8)
            (0.19363663582815038,2.842428215021897e-8)
            (0.20028686647405458,2.9202686269158562e-8)
            (0.20707132691713107,2.333892257233572e-8)
            (0.21341309542434458,2.5253378055367648e-8)
            (0.22032704691176597,2.6575702083420083e-8)
            (0.22671484860689162,2.849269575833091e-8)
            (0.2334656730770729,2.3734862741875418e-8)
            (0.23967033255853076,2.814772037673663e-8)
            (0.24604566776082945,2.3912819613336467e-8)
            (0.25202350853146993,2.7359843279839424e-8)
            (0.25867700332446747,1.9006819007572062e-8)
            (0.26475207202229833,2.4118242625270625e-8)
            (0.2710130662479162,1.436720087344412e-8)
            (0.27680274611665695,2.0426674796070188e-8)
            (0.28286138932996957,7.802095081110849e-9)
            (0.28854456824610253,1.4726713182255935e-8)
            (0.2949423677970712,4.417313403948242e-9)
            (0.3007160077149244,1.0079119316941387e-8)
            (0.3065487284999458,7.099840715341088e-10)
            (0.3119737373780826,6.458597545666578e-9)
            (0.31778957386858514,-4.799039277081363e-9)
            (0.32322893132263114,1.488599798982193e-9)
            (0.32870460505546634,-4.246021978460135e-9)
            (0.3340175618906094,-2.429779266677201e-9)
            (0.3394534456473926,-3.5860808766940977e-9)
            (0.3446052308060835,-3.967967621143487e-9)
            (0.3500396195738925,-2.922073139011161e-9)
            (0.3552759820409297,-1.8129272527644957e-9)
            (0.3606772096282123,-1.9670934325866085e-9)
            (0.36572873496922637,-3.7779919193070555e-9)
            (0.3712373600168827,-2.3063495002695333e-9)
            (0.3763210259851576,-2.1492491120156387e-9)
            (0.3817123083200577,-5.253759538526026e-9)
            (0.3866821192626552,-9.562610148172723e-10)
            (0.3918894262828451,-6.295822696511522e-9)
            (0.39675443629748747,-4.943371434418253e-9)
            (0.4021441779887123,-8.337792400947563e-9)
            (0.4070750537973464,-5.636829003563548e-9)
            (0.41222245392551443,-8.250012728527878e-9)
            (0.4169921258433847,-6.5323867426414495e-9)
            (0.42209125482862875,-7.6039311514009e-9)
            (0.42685197141540654,-8.848420940399393e-9)
            (0.4321763792196834,-5.992967233581226e-9)
            (0.4370145713340715,-5.907670352911509e-9)
            (0.44202728655743784,-8.889869340666934e-9)
            (0.44670073847985015,-7.539055435490383e-9)
            (0.4518730800828471,-9.616274276869063e-9)
            (0.45667925360962636,-9.12291897581241e-9)
            (0.46208711831150723,-1.0270707923032418e-8)
            (0.4669987138735814,-9.887791613261143e-9)
            (0.47219182190596165,-1.1933438431865895e-8)
            (0.47707833358682594,-1.0931925725765623e-8)
            (0.4829934118321436,-1.3492361589095836e-8)
            (0.4884469181616117,-1.2530701559709811e-8)
            (0.49528861218099696,-1.3351023314678301e-8)
            (0.5017361468398862,-1.2750427241803308e-8)
            (0.5072281308827704,-1.3601710202593154e-8)
            (0.5124941853919234,-1.259791021501755e-8)
            (0.5165260860197924,-1.2215557051997727e-8)
            (0.5203671126238993,-1.3217201763615627e-8)
            (0.5237072598880879,-1.1502368738036672e-8)
            (0.526897000643022,-1.2343834503159012e-8)
            (0.5297288131013873,-1.1987925763179419e-8)
            (0.5324118804580891,-1.2146294633280652e-8)
            (0.5347662289218239,-1.1871087623321896e-8)
            (0.5369583557853791,-1.2059454492299726e-8)
            (0.5385655550422048,-1.1971367628975382e-8)
            (0.5401136024915882,-1.201113148307717e-8)
            (0.5418079906642761,-1.1906718657903048e-8)
            (0.543440822726921,-1.1955178749745166e-8)
            (0.5458040760749341,-1.1757342911755675e-8)
            (0.5480191347472934,-1.190580497384408e-8)
            (0.5503837752750089,-1.1515419243157687e-8)
            (0.5526460666724714,-1.171681069528363e-8)
            (0.5549690453384369,-1.1354797178897424e-8)
            (0.5572088889647298,-1.1612073178013382e-8)
            (0.5598728957967123,-1.1211862507853887e-8)
            (0.5624320434490069,-1.1657349779925497e-8)
            (0.5652991001959988,-1.0370652239743983e-8)
            (0.5678873837144107,-1.1046056028196638e-8)
            (0.5705000901288146,-9.767046935116319e-9)
            (0.5729811733650267,-1.0383108761669035e-8)
            (0.5760028987973131,-9.56819803943354e-9)
            (0.5787377031140384,-1.0193117433443533e-8)
            (0.5816872752743706,-8.544758067774438e-9)
            (0.5843503098519468,-9.909396553320349e-9)
            (0.5870237271668798,-8.772716081351106e-9)
            (0.5895710268910052,-9.93397328286072e-9)
            (0.59240871326631,-7.525055634172162e-9)
            (0.5951416095416332,-9.563473485352247e-9)
            (0.5980688096282394,-7.084477116059418e-9)
            (0.6007614240387736,-7.172926225207377e-9)
            (0.6035457228468467,-6.451901568560459e-9)
            (0.6061717412520803,-7.3413355394791324e-9)
            (0.6092190110185057,-5.3747326589359545e-9)
            (0.6119841679086605,-6.2158729829953074e-9)
            (0.6148679534687634,-3.129870140838875e-9)
            (0.6175286435172589,-6.284557541036406e-9)
            (0.6203210893764864,-3.815011917485123e-9)
            (0.6229595634790797,-5.925437085441132e-9)
            (0.6257451588876394,-2.859915471109531e-9)
            (0.6284401508789401,-2.232322771078543e-9)
            (0.6312423439395229,-1.8570797677419648e-9)
            (0.6338801933728064,-1.968884000280724e-9)
            (0.6368613088247492,1.891396705921977e-9)
            (0.6395889545327017,-1.1857091974931677e-9)
            (0.6424427537819579,1.5432299882434108e-9)
            (0.6450892865412556,-8.09879441288075e-10)
            (0.6479115190430852,3.1414492118742032e-9)
            (0.6505610772813958,1.31467559061349e-9)
            (0.6535677661194375,2.7831988380633277e-9)
            (0.6562958409666817,4.0717638150056246e-9)
            (0.6590992113329691,4.46412451449163e-9)
            (0.6617159676923058,2.0492043617537092e-9)
            (0.6645772464003153,3.5305799395146664e-9)
            (0.6672526874295416,3.746278731675545e-9)
            (0.6702505182443362,1.8081145469750481e-9)
            (0.672970128871353,7.039320237822722e-10)
            (0.6757461253015428,3.6847426221342516e-9)
            (0.6783538643269605,1.5820966758894883e-9)
            (0.6812932781186184,4.8584928302730646e-9)
            (0.6840154200999388,3.570992279655627e-9)
            (0.6869800677644271,5.412280401628777e-9)
            (0.6896898424303876,2.6637185790434614e-9)
            (0.692476707541214,8.780017823895037e-9)
            (0.6951090640831517,5.513659750988609e-9)
            (0.6981785452005538,1.2182766462309758e-8)
            (0.7009735325949106,8.384234306824112e-9)
            (0.7039244036116136,1.343356137439855e-8)
            (0.7066437510701653,1.122935278097259e-8)
            (0.7094915974122461,1.2463255094630199e-8)
            (0.7121918641227132,1.1129753563210443e-8)
            (0.7150991072115648,1.5322156432517886e-8)
            (0.7179131596292625,1.3921235719749347e-8)
            (0.7208891601676152,1.4214942445356371e-8)
            (0.7236854134521756,1.478819477984672e-8)
            (0.7268147393210268,1.942361715912e-8)
            (0.7297135987974196,1.47942893491404e-8)
            (0.7328579550492637,2.760045314520454e-8)
            (0.7357789707756279,1.987929587610182e-8)
            (0.7389522888191071,2.3390000825074253e-8)
            (0.7419309330062692,2.252218778142634e-8)
            (0.7453255389863168,2.8111110883521917e-8)
            (0.7484568519168378,2.4806899867613197e-8)
            (0.751859901771156,2.8905538407286713e-8)
            (0.7550442923233861,2.802566334558776e-8)
            (0.7586473367788376,3.535490522565965e-8)
            (0.7620318770532282,3.510811619200638e-8)
            (0.7660212806503102,3.604358078668213e-8)
            (0.7697130636184892,3.6499070432682856e-8)
            (0.7739859177698201,3.568337891834972e-8)
            (0.7780544171272412,3.63054868390833e-8)
            (0.7841318120728712,2.956624145511455e-8)
            (0.7898470342805207,3.061291620198858e-8)
            (0.7946297827351211,3.5265443898424564e-8)
            (0.7992292934621105,3.687688665543476e-8)
            (0.8031118626156536,3.0611354562282145e-8)
            (0.8068502078685688,3.278860116751048e-8)
            (0.81041605997674,3.2357697410390074e-8)
            (0.8138496090087288,3.411524152063805e-8)
            (0.8172446977951763,2.2410141742312817e-8)
            (0.820480842083435,2.9404765955476364e-8)
            (0.8238238110708063,1.9522870875476883e-8)
            (0.8269218231983072,2.3543246241430893e-8)
            (0.8301314915223204,1.7098867211018387e-8)
            (0.8330596648122768,1.9933618311540613e-8)
            (0.8359303138807728,1.3942995424898186e-8)
            (0.8386603841058461,1.8262713341599124e-8)
            (0.8418779575838532,1.2076622146750537e-8)
            (0.8447974807654033,1.9985254118282114e-8)
            (0.8478076182939691,1.8370010179680207e-8)
            (0.8505634389705639,1.9171862319922184e-8)
            (0.8533114898605175,1.6558435955715822e-8)
            (0.8559349917192461,1.8502359866445772e-8)
            (0.8587903495125307,2.149199795908885e-8)
            (0.8615600206077737,2.098574047870727e-8)
            (0.8644683501802493,1.359688006630222e-8)
            (0.8671755233125445,2.039309121570909e-8)
            (0.8700038673617784,1.2410483307689901e-8)
            (0.8726692510005412,1.5928941943244013e-8)
            (0.8756397041285834,1.0358163216039884e-8)
            (0.8783858838697614,1.442386454719724e-8)
            (0.8812647357988436,8.73725580774476e-9)
            (0.8839514843604986,1.48926511123193e-8)
            (0.8868212223251086,4.434865585878356e-9)
            (0.8895239619732163,1.030760388154306e-8)
            (0.8925404981437435,-1.4224568190002174e-9)
            (0.8953229946408504,2.5758579713652807e-9)
            (0.8982217688057565,-1.0141421480369672e-8)
            (0.9009431678484281,-2.5758701838185516e-9)
            (0.903923819541059,-1.816637174023583e-8)
            (0.9067223641010642,-1.1100992791668318e-8)
            (0.9098170360827741,-2.2966606394447808e-8)
            (0.912677920928299,-1.4596903463726107e-8)
            (0.9156689228505331,-2.3560009276835103e-8)
            (0.9184908073824822,-1.9589195376923385e-8)
            (0.9216539478795867,-2.7708918715063646e-8)
            (0.9246098374426089,-2.090950501631994e-8)
            (0.9278364632083784,-3.127074688080711e-8)
            (0.9308353074864228,-2.5599039110701938e-8)
            (0.9340166023280381,-3.821519412028351e-8)
            (0.9370277776936483,-2.7293489246460467e-8)
            (0.9404617090059648,-4.4861034886878315e-8)
            (0.9436580735548149,-4.299526867868053e-8)
            (0.9471206147316938,-4.035898393262016e-8)
            (0.9503606535748902,-3.720621721825523e-8)
            (0.9538862744824741,-5.050038098808329e-8)
            (0.9572292250106347,-4.479014870106823e-8)
            (0.9610914978958526,-5.0817010599502055e-8)
            (0.9646869181813363,-5.109737077901855e-8)
            (0.9686167930530237,-5.6076367105362124e-8)
            (0.9723250323974583,-5.432847660635787e-8)
            (0.9765382015617834,-6.056749635163783e-8)
            (0.9805457799541023,-5.360546229127294e-8)
            (0.9853397256690345,-6.919077022438103e-8)
            (0.9898500461827687,-6.511875882964091e-8)
            (0.9952259035178386,-7.420708580951896e-8)
            (1.0004228719070993,-7.375415300714394e-8)
            (1.0072130122984775,-7.543649305219446e-8)
            (1.0136719781535706,-8.06882871629e-8)
            (1.0198305717551357,-8.171491083786009e-8)
            (1.025007065613341,-7.639962906758058e-8)
            (1.0297800205611674,-6.963156495842782e-8)
            (1.0344163826120831,-8.077939162021153e-8)
            (1.0387336422852496,-8.108636206927144e-8)
            (1.0430828361506728,-7.171077465173425e-8)
            (1.0471992613836398,-7.653715217159629e-8)
            (1.051681621890179,-7.515967048732364e-8)
            (1.0558459301243814,-7.563309267766272e-8)
            (1.060089127476825,-6.97046784736699e-8)
            (1.0640670581514124,-7.53234759010013e-8)
            (1.0682389990398726,-6.581405420647002e-8)
            (1.072185605809643,-6.708689914702859e-8)
            (1.0765058482787904,-6.65957178291876e-8)
            (1.080524100320181,-7.232180276872668e-8)
            (1.0846619480199577,-6.429205967606322e-8)
            (1.0885576626042117,-6.939449326281988e-8)
            (1.09273646222696,-6.556016129977138e-8)
            (1.0966814308694368,-6.895779458560014e-8)
            (1.1009783848561687,-6.648605088699355e-8)
            (1.1049833633247532,-6.547472475304517e-8)
            (1.109140611651829,-7.641912613820523e-8)
            (1.1130655713694482,-6.719239120656084e-8)
            (1.1173338456283493,-7.322105988194494e-8)
            (1.1213547903273644,-6.961840082198023e-8)
            (1.1257051329228775,-7.070690299926241e-8)
            (1.129770958978826,-7.288940118144183e-8)
            (1.1340290122704626,-7.562834136720653e-8)
            (1.1380552997357465,-7.563595838533388e-8)
            (1.1424637572956966,-8.048875388411147e-8)
            (1.1466107614900252,-8.104390847307741e-8)
            (1.1510730188198113,-7.683088787402426e-8)
            (1.155255513662288,-7.801950197006136e-8)
            (1.1596772327149218,-7.020252645872915e-8)
            (1.1638606537440854,-7.858939587990221e-8)
            (1.168449190367643,-7.40436050250537e-8)
            (1.1727634308000001,-7.058612183641344e-8)
            (1.1773910089174882,-8.151873842621171e-8)
            (1.1817401820702744,-7.869711149410819e-8)
            (1.1863787529625904,-7.949488756153755e-8)
            (1.1907673946645625,-7.691843784130015e-8)
            (1.1955748070478323,-8.018099517670407e-8)
            (1.200096594431383,-7.920092848223703e-8)
            (1.2049429444303201,-8.072810464554436e-8)
            (1.2095082839579632,-8.270144924438227e-8)
            (1.2144123784784746,-8.123173866891875e-8)
            (1.2190516491542374,-8.535530193753971e-8)
            (1.2241209127562285,-7.815372837782775e-8)
            (1.2288939889696975,-8.230276193899044e-8)
            (1.2340152086621021,-7.033357940500196e-8)
            (1.2388485208419366,-7.42695029920526e-8)
            (1.2440668488078146,-6.928194951072442e-8)
            (1.2490036507603615,-7.122342005061455e-8)
            (1.2543848503521813,-6.875463709477003e-8)
            (1.25945904465854,-6.897811211103999e-8)
            (1.264915405310116,-7.786598876791118e-8)
            (1.2700729072058206,-7.115094513565623e-8)
            (1.2756587079429318,-7.453490358244608e-8)
            (1.280945354436687,-7.282678371467455e-8)
            (1.2866979477675737,-7.507155563857282e-8)
            (1.2921313811160013,-7.570373705689804e-8)
            (1.2979892329796403,-7.36498519948725e-8)
            (1.3035338026425345,-7.308553673368579e-8)
            (1.3095489986661926,-7.650659439306651e-8)
            (1.3152468354588651,-7.333686236066228e-8)
            (1.3214413168839816,-7.360945275536324e-8)
            (1.3273026688235439,-7.274225444220406e-8)
            (1.3336374675851603,-7.160032877706612e-8)
            (1.3396418121061358,-6.87876333671511e-8)
            (1.3461613153521856,-6.538250385546007e-8)
            (1.3523445966995136,-6.935955054743204e-8)
            (1.359065181311253,-6.477322589404366e-8)
            (1.3654366702299114,-6.84569987363659e-8)
            (1.3723371459064821,-6.028285071124628e-8)
            (1.3788879770092786,-6.521798789904665e-8)
            (1.38600397178095,-6.036810740184251e-8)
            (1.3927640926516858,-6.132634755573463e-8)
            (1.4001124899461248,-6.041839295534146e-8)
            (1.4070940588871144,-6.583220590883343e-8)
            (1.4146674769165724,-5.509553435700809e-8)
            (1.4218708152911703,-6.154626319698764e-8)
            (1.4296977379718898,-5.840058747708099e-8)
            (1.4371484809644168,-5.6432615469503844e-8)
            (1.445249174249875,-5.7677142617507116e-8)
            (1.452964228323392,-5.796370805555284e-8)
            (1.4613427315901466,-5.341207121034586e-8)
            (1.4693305202013194,-5.9067846613913844e-8)
            (1.4780111456312535,-5.9032890131760496e-8)
            (1.486295395600049,-5.5266040632773183e-8)
            (1.4953025030866725,-5.99358465080968e-8)
            (1.503905421887176,-5.519757673155823e-8)
            (1.513253348214315,-5.859594187640482e-8)
            (1.522191471768793,-5.617373899369227e-8)
            (1.5319039280699172,-5.211365738944096e-8)
            (1.5412018461504138,-5.942781822199095e-8)
            (1.5513068532395633,-4.8983345379838283e-8)
            (1.560991894169142,-5.1020100588772266e-8)
            (1.5715130881962749,-5.674731706761804e-8)
            (1.5816100963197848,-5.234020816757834e-8)
            (1.5925739311571265,-6.205676195136789e-8)
            (1.603111051640662,-5.4909255808865964e-8)
            (1.6145482614976527,-6.350872583382738e-8)
            (1.6255572471363866,-5.73044203200368e-8)
            (1.637498132552584,-6.654474526968102e-8)
            (1.6490108718486833,-6.34456664982963e-8)
            (1.6614854801628007,-6.414038322688498e-8)
            (1.6735344714566696,-6.401541607914396e-8)
            (1.687961623784623,-6.293492216258301e-8)
            (1.7010009368962116,-5.976229688897661e-8)
            (1.7145891691543855,-6.005274366671642e-8)
            (1.7276399043567374,-6.336286162422766e-8)
            (1.7422053138318754,-6.021845422310435e-8)
            (1.755881943917318,-6.376172390076817e-8)
            (1.771731445967138,-6.071768332560623e-8)
            (1.7864335201943509,-6.570713262377126e-8)
            (1.8030320701785358,-6.178990075156321e-8)
            (1.8183895831430552,-6.029667698470575e-8)
            (1.8352222627778438,-6.285432929686863e-8)
            (1.8509858859665207,-5.884459275407039e-8)
            (1.8680414081431833,-6.009198738610166e-8)
            (1.884277951438713,-6.312350908643793e-8)
            (1.9017847898716016,-6.120936335562988e-8)
            (1.9186565488906273,-6.000889030133294e-8)
            (1.9367672759255186,-6.029903465432085e-8)
            (1.954337034551886,-5.797761803982837e-8)
            (1.9730280718886055,-6.164590460322472e-8)
            (1.9912215730824545,-6.305924959981724e-8)
            (2.0103527318732146,-6.568830923647795e-8)
            (2.0290222574627483,-6.528012996831478e-8)
            (2.048440984424729,-6.01981595682588e-8)
            (2.067445859946193,-6.296032561969866e-8)
            (2.087052144494411,-6.146982722832206e-8)
            (2.1063026942540803,-6.772547922473393e-8)
            (2.1260597916048014,-5.737964148266883e-8)
            (2.14551920968736,-6.259597018498653e-8)
            (2.165433474791672,-6.025386389829634e-8)
            (2.1850971812468023,-6.468466340336931e-8)
            (2.2051912170859964,-6.398544472041579e-8)
            (2.2250636369642014,-6.39277637493052e-8)
            (2.2453565006197653,-6.47192204272784e-8)
            (2.2654362056173882,-6.370994398707808e-8)
            (2.2859349854107527,-6.35669896720259e-8)
            (2.3062103280125084,-6.653224837727123e-8)
            (2.326911162968314,-6.233355032136956e-8)
            (2.347363110250358,-6.522250184382017e-8)
            (2.368256764731485,-6.136637797915512e-8)
            (2.388863843485791,-6.411039277232078e-8)
            (2.409940995315689,-6.097875293598065e-8)
            (2.430682344988801,-6.286779563602352e-8)
            (2.4519356567934034,-6.309100042400928e-8)
            (2.4727904930856686,-6.266637453400392e-8)
            (2.4942129373202313,-6.543815933568453e-8)
            (2.515156931744765,-6.512966943539311e-8)
            (2.536737447501473,-6.687907361246914e-8)
            (2.5577374839016906,-6.485437742398403e-8)
            (2.579455401185571,-6.33373857805708e-8)
            (2.600464086581207,-6.381906891839151e-8)
            (2.622283208103564,-6.451898859616279e-8)
            (2.643234646560892,-6.443674838152447e-8)
            (2.6650974111590315,-6.521867446096508e-8)
            (2.6859013747923233,-6.436167354628708e-8)
            (2.7077211651806543,-6.625021620187965e-8)
            (2.7282591331704453,-6.562012111466231e-8)
            (2.7499124376997233,-6.646178651870116e-8)
            (2.770034319036975,-6.56769727491735e-8)
            (2.791353195702165,-6.535955976438856e-8)
            (2.810875262460706,-6.560608367678356e-8)
            (2.8316417019930586,-6.632676163853546e-8)
            (2.850344887395605,-6.592778323266657e-8)
            (2.8679678101195574,-6.578527345091345e-8)
            (2.8848468994550807,-6.571798949472907e-8)
            (2.9013075545674,-6.583139011695494e-8)
            (2.917172679559624,-6.604900648632395e-8)
            (2.9326564841179175,-6.582053768688922e-8)
            (2.9473601599119394,-6.592593337906294e-8)
            (2.9604768125537904,-6.588325196510425e-8)
            (2.9726112317546103,-6.592722368026216e-8)
            (2.9818598178455145,-6.589011514179788e-8)
            (2.99054359632785,-6.592844070674175e-8)
            (3.0029395990120804,-6.585550282878216e-8)
            (3.0170616387233613,-6.600618607244257e-8)
            (3.0361593975091568,-6.544392583407443e-8)
            (3.054543895934254,-6.577300504240213e-8)
            (3.0734289574388027,-6.5259112114191e-8)
            (3.0916124236188414,-6.57986116703313e-8)
            (3.1079206095161798,-6.55512397695901e-8)
            (3.123576672031682,-6.595535961828602e-8)
            (3.1408992161037714,-6.520305584345465e-8)
            (3.1582202590450152,-6.542218677907385e-8)
            (3.181666566792526,-6.408929342782699e-8)
            (3.2027693091400637,-6.481190339968634e-8)
            (3.224985729639963,-6.426069609766216e-8)
            (3.24563381331681,-6.541724650865888e-8)
            (3.265071364582708,-6.40027624232431e-8)
            (3.283788658206417,-6.397219176612623e-8)
            (3.3053365956607643,-6.495556559293902e-8)
            (3.325689781839582,-6.519432571572281e-8)
            (3.3482908019923245,-6.384370521139715e-8)
            (3.3697925943480573,-6.454764256424994e-8)
            (3.391771104934956,-6.52972722559042e-8)
            (3.4127664038955627,-6.350031300783598e-8)
            (3.4345323888071726,-6.498274274235882e-8)
            (3.4554653210349633,-6.505176108895228e-8)
            (3.4777252455707455,-6.51022844522231e-8)
            (3.4990808398728426,-6.604032209978072e-8)
            (3.521565241027331,-6.43419364454445e-8)
            (3.5430314235502833,-6.612758585156087e-8)
            (3.565277289558816,-6.509470407145557e-8)
            (3.5865345021562365,-6.515071104828962e-8)
            (3.60872025113504,-6.364280102921782e-8)
            (3.6299428503326485,-6.484852099752914e-8)
            (3.652233238662912,-6.498327675963367e-8)
            (3.673506574487387,-6.631391147315924e-8)
            (3.695707118820855,-6.685937492534322e-8)
            (3.7168586952994342,-6.462824742037299e-8)
            (3.738866073428991,-6.510552807981185e-8)
            (3.7598362994456753,-6.613377823150302e-8)
            (3.7817450096672625,-6.31163208364427e-8)
            (3.802603368813287,-6.591779699860467e-8)
            (3.8243928375354237,-6.210369729586773e-8)
            (3.8451030322480935,-6.415606668142004e-8)
            (3.8666733127329964,-6.066719770991824e-8)
            (3.887160823754425,-6.391115059400931e-8)
            (3.9085219450472097,-5.96622038440131e-8)
            (3.9287981845958204,-6.37656878410553e-8)
            (3.949964621324507,-6.053793932814244e-8)
            (3.9700301006288004,-5.979389716692651e-8)
            (3.990945772788993,-6.226194626535175e-8)
            (4.010754703154618,-6.006052588602984e-8)
            (4.03140284610049,-6.359367499264579e-8)
            (4.050945417626586,-6.169987387671938e-8)
            (4.0713377977141,-6.2874462747331e-8)
            (4.090617891605016,-6.332810675857559e-8)
            (4.11072462087348,-6.172953659344671e-8)
            (4.129716635506988,-6.330334567650198e-8)
            (4.149519812480852,-5.869627250909559e-8)
            (4.168212204991458,-6.017641585032152e-8)
            (4.1877190260613295,-5.684417869744607e-8)
            (4.206114686914153,-5.730423469074708e-8)
            (4.225307996748319,-5.82792283321254e-8)
            (4.243392217370402,-5.9049846123926386e-8)
            (4.2622596719625605,-5.431091132379606e-8)
            (4.280024719500489,-5.923510837391177e-8)
            (4.298571980853883,-5.734481822727844e-8)
            (4.3160207351602216,-5.830747307200568e-8)
            (4.334236968179263,-5.641031686209885e-8)
            (4.351360752674114,-5.6746312759869966e-8)
            (4.369239183789439,-5.730892094213402e-8)
            (4.38603466747634,-5.777583544919196e-8)
            (4.40358104082052,-5.29372750079915e-8)
            (4.420051868448967,-5.599129138111891e-8)
            (4.437259233170093,-5.7975802159049294e-8)
            (4.4534006427326585,-5.577554418323416e-8)
            (4.470267335316092,-5.284189730225819e-8)
            (4.486079868802441,-5.4939435223388955e-8)
            (4.502612039469875,-4.985998081075138e-8)
            (4.518100097876075,-5.216433418553379e-8)
            (4.534293456484462,-5.1318638893960156e-8)
            (4.549455069340142,-5.2286793117417574e-8)
            (4.565312262901935,-4.789955210249275e-8)
            (4.580151117653134,-5.287289583932875e-8)
            (4.595678286487183,-4.4489815165249524e-8)
            (4.610199149298024,-4.606340020529842e-8)
            (4.62539419829918,-3.925291802708841e-8)
            (4.639597339508635,-4.5241751678304354e-8)
            (4.654466347700541,-3.811417803589734e-8)
            (4.668357790087123,-4.0725045558076545e-8)
            (4.682906244302444,-3.995250241750625e-8)
            (4.696490654757746,-4.2901994845578884e-8)
            (4.710718660981623,-4.0836186210313485e-8)
            (4.72399832037544,-4.1213654267124866e-8)
            (4.737914335775883,-4.088853811090587e-8)
            (4.750896716026588,-4.331451264327768e-8)
            (4.764505064814312,-3.616261556871336e-8)
            (4.777194418492941,-4.358677729854321e-8)
            (4.79049765741142,-3.553435590220033e-8)
            (4.802898179845826,-3.7076917758227523e-8)
            (4.815905864313352,-3.644855195439334e-8)
            (4.828025531424491,-3.713972640539964e-8)
            (4.840740739034278,-3.707271889474839e-8)
            (4.852583369949253,-3.651781477209681e-8)
            (4.865011319559841,-3.295652661883253e-8)
            (4.876582882319048,-3.6362781452581316e-8)
            (4.888732848603089,-3.1200549477361506e-8)
            (4.900040920514227,-3.315973362560953e-8)
            (4.911915199097658,-2.652557107296616e-8)
            (4.922963462396526,-2.981368130150486e-8)
            (4.934569778618088,-2.6343485615143436e-8)
            (4.9453656125782555,-2.940892573910503e-8)
            (4.956711654712806,-2.1285845086538302e-8)
            (4.967261531363057,-2.2415678646581227e-8)
            (4.978349755824583,-1.5937859254577802e-8)
            (4.988657741623662,-1.6799502899900176e-8)
            (4.999497691779922,-1.7410613839530242e-8)
            (5.009571944657874,-1.422191164834885e-8)
            (5.020168947621918,-2.310801128224682e-8)
            (5.030014504322097,-2.0869654671074045e-8)
            (5.040372349547316,-1.8514691557669494e-8)
            (5.049994218480856,-2.2101487751058357e-8)
            (5.060122965410205,-1.428682305792961e-8)
            (5.06952918889513,-2.303665491698581e-8)
            (5.079431817320423,-1.3098391149490851e-8)
            (5.088626174260907,-1.6700623439724893e-8)
            (5.098308712570324,-1.4004570836334551e-8)
            (5.107297465241306,-1.3784425934026956e-8)
            (5.116768841764918,-1.2078383404556803e-8)
            (5.1255589744026375,-1.6282835524350503e-8)
            (5.1348207620743525,-1.368198054851888e-8)
            (5.143415455356131,-1.4526562619465722e-8)
            (5.152476074994351,-1.4114251878361017e-8)
            (5.160882693178551,-1.7617838299344157e-8)
            (5.169748483289317,-9.898475705760745e-9)
            (5.177972259491812,-1.228095969363352e-8)
            (5.18664500642967,-5.298787741914168e-9)
            (5.1946894606672664,-9.454286131749257e-9)
            (5.203179120313712,-5.559264271148834e-9)
            (5.211052027753363,-3.587973473884176e-9)
            (5.2193616662155184,-2.7221753740036547e-9)
            (5.227066362869452,-6.555580522871196e-9)
            (5.235199725065919,1.7533170471040194e-9)
            (5.242740925578455,-3.1506305342432483e-9)
            (5.25070773654191,6.772675087418634e-9)
            (5.258092555568513,4.174652956656644e-9)
            (5.265893149511701,5.749113407560458e-9)
            (5.273123577533297,4.716650625624652e-9)
            (5.280764767881134,9.561892944098815e-9)
            (5.287847090075383,7.185040784563057e-9)
            (5.295336260273407,1.3921570229946667e-8)
            (5.302275850479447,7.937976165273142e-9)
            (5.309612390073645,1.7678090658002077e-8)
            (5.316411040858058,1.2743018418248653e-8)
            (5.3236046576731,1.312993203050894e-8)
            (5.330269852671177,1.534995286434082e-8)
            (5.337323997735253,1.134498428534414e-8)
            (5.343858758785709,1.2877245936238069e-8)
            (5.350774393830058,1.3968375789374932e-8)
            (5.357181684327358,1.1208726058420382e-8)
            (5.363969750564078,1.6999376906134955e-8)
            (5.3702571457504495,1.1859832005356452e-8)
            (5.37691695934517,1.665037119291668e-8)
            (5.383085384024957,1.2887281242157655e-8)
            (5.3896217628189005,1.7014475384158345e-8)
            (5.395676393930386,1.6236098021593648e-8)
            (5.402098789580878,1.9978340870530076e-8)
            (5.408045812507806,1.7293984355681857e-8)
            (5.414351068312866,2.4215903726698684e-8)
            (5.420190557945076,2.0138695377980298e-8)
            (5.4263883348999755,2.725271508463578e-8)
            (5.432127887290954,2.3392250692033656e-8)
            (5.4382234072035205,2.966298462414585e-8)
            (5.4438666104976035,2.694986889206774e-8)
            (5.449857574854708,2.7842886107798392e-8)
            (5.455405645219519,2.918715574784514e-8)
            (5.4613055506413035,2.8478180480462356e-8)
            (5.466767663009352,2.6816501186299746e-8)
            (5.472576141385739,3.2481151157615074e-8)
            (5.477953100235063,2.984874669653692e-8)
            (5.483672792675116,3.4337415133478544e-8)
            (5.488969140975806,2.910144974999085e-8)
            (5.494614543517244,3.689581606902692e-8)
            (5.499839481049251,3.357145655913385e-8)
            (5.5054059888247995,3.873175125068684e-8)
            (5.510559044373561,3.599196274350902e-8)
            (5.516057905136938,3.676932530671806e-8)
            (5.5211488353552785,3.5551835975144996e-8)
            (5.526592297274273,4.003727677170943e-8)
            (5.531629195940215,3.735821640926673e-8)
            (5.537013680753852,4.079649595922774e-8)
            (5.541998768856694,3.671721721110188e-8)
            (5.547347326204401,4.35070802717874e-8)
            (5.5522978013372635,4.043625811966933e-8)
            (5.557620597813692,4.4569958168594326e-8)
            (5.56254582493011,4.2527476762366234e-8)
            (5.567852928542163,4.553018867481384e-8)
            (5.572767651430652,4.414326354451603e-8)
            (5.578104020575301,4.567924263843004e-8)
            (5.583043002117178,4.5780605695266985e-8)
            (5.588438248558759,4.429199984556931e-8)
            (5.593434993069321,4.591752686411432e-8)
            (5.598970874973857,4.578991319448278e-8)
            (5.604107051793176,4.519725663176821e-8)
            (5.609981597024401,4.498037714517622e-8)
            (5.615446261471512,4.505045650415873e-8)
            (5.622157298631646,4.614968988903012e-8)
            (5.6285371806858695,4.551860860457779e-8)
            (5.634373123790609,4.5504458062728403e-8)
            (5.639385483509161,4.633168168566293e-8)
            (5.6436684507485,4.680691099989698e-8)
            (5.647813003515869,4.7463634932076726e-8)
            (5.6512026778887385,4.707537992060251e-8)
            (5.654463152679993,4.7416510554759705e-8)
            (5.65722123843554,4.703142767251145e-8)
            (5.659859990313309,4.730112729625646e-8)
            (5.661974278054542,4.719912740595161e-8)
            (5.663957346787113,4.7225970016767996e-8)
            (5.6658713318329905,4.719344315860796e-8)
            (5.667670460182196,4.7156384753652136e-8)
            (5.669989688306766,4.741700453808617e-8)
            (5.672386123656931,4.714534549907223e-8)
            (5.675116094387312,4.7327044214173775e-8)
            (5.677769946641596,4.6892261740261176e-8)
            (5.680712686289675,4.734622222057894e-8)
            (5.6835049292475635,4.710611012370691e-8)
            (5.6865822598275075,4.716583081043613e-8)
            (5.689472217354524,4.687458200758332e-8)
            (5.6926352185613505,4.664017670685805e-8)
            (5.695592624116839,4.683554870321682e-8)
            (5.69880581143731,4.6617875851251434e-8)
            (5.7018090495520966,4.68974026279767e-8)
            (5.705047180177636,4.5982712110204105e-8)
            (5.708081415499378,4.665436093009845e-8)
            (5.711326693685771,4.665277503201892e-8)
            (5.714381645520363,4.6642238599181596e-8)
            (5.717621984515038,4.8110936623491085e-8)
            (5.720690502570537,4.7795588181687165e-8)
            (5.723918317201014,4.7480273046573984e-8)
            (5.726995384205799,4.7295821647974634e-8)
            (5.730206530943708,4.6422735017204175e-8)
            (5.733288528750162,4.749707563367345e-8)
            (5.736481300281199,4.7032502836774626e-8)
            (5.739565498950589,4.430887068362921e-8)
            (5.74273973681987,4.6405485232270394e-8)
            (5.745824064824586,4.771791872748565e-8)
            (5.74898050129658,4.59021642362778e-8)
            (5.752063221419216,4.5169382789644885e-8)
            (5.755202997847681,4.707857520491743e-8)
            (5.758282737213601,4.851929175098135e-8)
            (5.761407179408736,4.60209020891611e-8)
            (5.764482944945555,4.979801387916538e-8)
            (5.767593459054793,4.7804649960792034e-8)
            (5.770664640668187,5.0478604629589086e-8)
            (5.77376268494836,4.867586844703453e-8)
            (5.776829056288575,5.0944403029440366e-8)
            (5.77991615078179,4.598475583650341e-8)
            (5.782977864119268,4.997840447051871e-8)
            (5.786055615811332,4.6097185180116185e-8)
            (5.789113192370755,4.598374875319777e-8)
            (5.792183326279657,5.028470773105198e-8)
            (5.795237645244963,4.925595487037526e-8)
            (5.79830203531029,4.792221142135844e-8)
            (5.801354328268651,5.0353584080120584e-8)
            (5.804415032242083,4.8165392008137076e-8)
            (5.807466883005288,5.025043003925589e-8)
            (5.81052617912894,5.156925408922319e-8)
            (5.813579534033851,4.9461245543724885e-8)
            (5.816639963104078,5.089761800913806e-8)
            (5.819697151931564,5.0338721857556834e-8)
            (5.82276156782725,4.908711304096869e-8)
            (5.825825340390316,4.722458446515532e-8)
            (5.828896973015905,4.654231111622664e-8)
            (5.8319705525241545,4.3804760263554954e-8)
            (5.835053086869963,4.200216552341374e-8)
            (5.838140249333942,4.3476085065385917e-8)
            (5.841237930397973,4.393303210115107e-8)
            (5.844343113795168,4.868827485626781e-8)
            (5.847460887514569,3.8957296388808516e-8)
            (5.850589348580567,3.954527449945289e-8)
            (5.853733052833825,3.972965700871356e-8)
            (5.856891086969016,3.988298635793086e-8)
            (5.8600677242835175,3.980134111181144e-8)
            (5.863262989432563,3.804316062172575e-8)
            (5.866481123149776,3.5097950323859095e-8)
            (5.869723118191229,3.3606850746714656e-8)
            (5.872993470388152,3.476087084841595e-8)
            (5.876294280772548,3.482239052665648e-8)
            (5.8796306780972385,2.8918513361730902e-8)
            (5.883006185991875,3.2044522813023946e-8)
            (5.8864271411895155,2.874935423058389e-8)
            (5.8898991234507045,2.2934257271067793e-8)
            (5.893430680252007,2.6131650066041345e-8)
            (5.897030756766744,2.413065924855573e-8)
            (5.900712135822641,2.8316116340576514e-8)
            (5.904490117193693,3.0980987775208746e-8)
            (5.908386589986331,3.0518113147692816e-8)
            (5.912431407935273,3.301397888400004e-8)
            (5.916670751269391,3.3595753512472015e-8)
            (5.921180202897192,2.8965700282768125e-8)
            (5.926105928626904,3.195664000088527e-8)
            (5.931807667082287,3.410160864802947e-8)
            (5.937506093806605,2.9174010540700124e-8)
            (5.942947034833361,3.648202095973829e-8)
            (5.947090633335495,3.359571709715681e-8)
            (5.9509915496213575,3.086225941473231e-8)
            (5.9548698572601415,3.583721275290941e-8)
            (5.958467524894387,2.936504728268119e-8)
            (5.961804743211359,3.589057584463262e-8)
            (5.96503936082071,2.8294452558697003e-8)
            (5.9681467498625,3.271223691925229e-8)
            (5.971127047153811,3.423545691383367e-8)
            (5.974405518510414,3.5531342978956104e-8)
            (5.977565022885726,3.0230726588698076e-8)
            (5.98085352601163,4.2028142077654707e-8)
            (5.983866317994566,3.759315747586811e-8)
            (5.986835908860333,4.0902606635029315e-8)
            (5.98965441922662,3.8994145690196547e-8)
            (5.992927481979946,4.2093984520263916e-8)
            (5.995916615704935,4.2320018600605636e-8)
            (5.999015414017565,4.4798984077942805e-8)
            (6.001859882937588,4.0002818169071475e-8)
            (6.004721094720092,4.495217642563887e-8)
            (6.007446389411747,4.663120822812061e-8)
            (6.010378868711317,4.453259139225452e-8)
            (6.013227385891374,4.618043392135007e-8)
            (6.016210431325984,4.153397692441274e-8)
            (6.018999047281193,4.1207527168296565e-8)
            (6.0219634521043774,4.58767250854919e-8)
            (6.024743311253111,4.3736785748649254e-8)
            (6.02777723823666,4.5325525777073494e-8)
            (6.030593717600105,3.9078639213485644e-8)
            (6.033566805633824,4.7652780166274056e-8)
            (6.036348153537689,4.288209543013011e-8)
            (6.03935215203416,5.3248617959411604e-8)
            (6.042165314023781,4.8687094800214936e-8)
            (6.0452311062250494,5.567314498300391e-8)
            (6.048079182734589,4.91842579997126e-8)
            (6.051093148272601,6.166113974970244e-8)
            (6.053922207150744,5.2859401744598244e-8)
            (6.057024567012946,7.210165176019245e-8)
            (6.059923313881925,6.072345892782494e-8)
            (6.063065031260704,7.516516697947395e-8)
            (6.06599188397825,6.86790373460866e-8)
            (6.069117728429431,7.523183076507678e-8)
            (6.072058294170706,6.995711987478614e-8)
            (6.075319625938524,7.592677131462722e-8)
            (6.078360784060575,7.391711465132289e-8)
            (6.08164224685114,7.793280287771154e-8)
            (6.08471184696094,7.712103333723519e-8)
            (6.088041110504794,8.289860975452257e-8)
            (6.091175845088942,7.559874992679738e-8)
            (6.094676507982916,8.889725289229489e-8)
            (6.097940177199325,7.860661810354941e-8)
            (6.101468949467637,8.717793553714159e-8)
            (6.104785370222623,8.928447670086825e-8)
            (6.108458941040282,8.648790617016289e-8)
            (6.11191882380954,8.60275402025934e-8)
            (6.115810879871693,8.863011347060024e-8)
            (6.119449864605412,8.771238957372418e-8)
            (6.123448905570481,9.404672640656031e-8)
            (6.127228461476309,9.266836897836583e-8)
            (6.131555839411294,9.587160043622589e-8)
            (6.135642280403723,9.773064824081246e-8)
            (6.1403836604647495,9.54328840396812e-8)
            (6.14485999007217,9.759507757500785e-8)
            (6.150157107994955,9.686779223194719e-8)
            (6.155249832654027,9.461691097278901e-8)
            (6.162223028660662,9.531767175552375e-8)
            (6.169264234453969,9.892038876913034e-8)
            (6.176178950469648,9.741306183919107e-8)
            (6.18165394852968,9.937270473159288e-8)
            (6.186904029884799,1.0186232723974342e-7)
            (6.1918899365187405,9.440886739042753e-8)
            (6.196674732520234,9.604015471786909e-8)
            (6.201481834699048,9.228627528834465e-8)
            (6.206002348106964,9.38074109502196e-8)
            (6.210372924422304,9.43548814635875e-8)
            (6.214580269883905,9.543421830571219e-8)
            (6.21850248599563,9.963662761514058e-8)
            (6.2222715142833565,9.528432665106834e-8)
            (6.2267484852910835,1.0027316088567773e-7)
            (6.230962025694177,9.909792786366722e-8)
            (6.23518860213595,9.641333575949318e-8)
            (6.239256171275566,9.83016010813742e-8)
            (6.243145446925121,1.033371350711576e-7)
            (6.246883972595915,1.0202177458396022e-7)
            (6.251334657968795,9.972997339069423e-8)
            (6.255496536612644,1.0327986399438771e-7)
            (6.260082593365109,9.747367557544351e-8)
            (6.264211942584496,9.712393023164623e-8)
            (6.268143217870225,9.66338964403235e-8)
            (6.27190036600276,1.0042369869012191e-7)
            (6.276287970115113,9.595007988139059e-8)
            (6.280435108604607,9.899557706916084e-8)
            (6.284671438874938,9.544019752283361e-8)
            (6.288771223920268,9.909066633895236e-8)
            (6.292798407895035,9.710245851834998e-8)
            (6.296670868648972,9.711945381241094e-8)
            (6.301279831968875,9.641629228340776e-8)
            (6.3055689206487475,9.806250167443409e-8)
            (6.310185301852787,9.605748862995256e-8)
            (6.3144202923924055,9.262606504023552e-8)
            (6.31860612465079,8.945663365622636e-8)
            (6.322614269729015,9.344895168794665e-8)
            (6.327306943978589,8.503845005947142e-8)
            (6.331703179296706,9.273154244482384e-8)
            (6.336496957757565,7.945962510191862e-8)
            (6.340899336055342,8.594396261329962e-8)
            (6.345274182332237,7.859905792884092e-8)
            (6.349456988283506,8.323059930148702e-8)
            (6.35430608546668,7.619349817744592e-8)
            (6.358863378292728,7.921368805341444e-8)
            (6.3638564766220735,7.226890863520907e-8)
            (6.368454245654795,7.835250714904873e-8)
            (6.373058096682081,7.16877335271704e-8)
            (6.377456026924448,7.257467427024267e-8)
            (6.382517941306737,6.929481299877693e-8)
            (6.387282853322447,7.227824605493538e-8)
            (6.392503855747099,6.391358109425482e-8)
            (6.397329523189701,6.958745180085657e-8)
            (6.402207131651371,6.557329923495558e-8)
            (6.406863665581798,6.979517896965604e-8)
            (6.412188539459279,6.172427191586394e-8)
            (6.4172054586763005,6.388428896997311e-8)
            (6.422689511010534,6.317331813221472e-8)
            (6.4277803078343245,5.9098759663811506e-8)
            (6.4329824503916875,6.55948415584362e-8)
            (6.437945637529393,6.43286992563219e-8)
            (6.4435820165842355,6.357963977521308e-8)
            (6.448896166275059,6.556198117735335e-8)
            (6.4546863523547655,6.024033671891971e-8)
            (6.460085667626963,6.429505594596208e-8)
            (6.465669312208736,6.210979286436213e-8)
            (6.47099233074948,6.02487628675874e-8)
            (6.476990403804572,6.503316951622651e-8)
            (6.482650471206151,6.409286834596628e-8)
            (6.488800148528988,5.985268902719554e-8)
            (6.494559729135312,5.79674708234279e-8)
            (6.500587369234099,6.083635639697604e-8)
            (6.506328602105325,6.029789734185442e-8)
            (6.512744149977452,6.235234550899804e-8)
            (6.51880542205539,5.935963232062136e-8)
            (6.525380594374027,5.8257606738720824e-8)
            (6.531562862380403,6.233059535176722e-8)
            (6.53810224458229,5.519137724618872e-8)
            (6.544326015157943,5.850066431278833e-8)
            (6.551224832175219,5.238418321340532e-8)
            (6.5577528453679665,5.545876957668838e-8)
            (6.564833141350136,5.3649736653227365e-8)
            (6.571512918798527,5.378798606514579e-8)
            (6.578639124572546,5.014633575051164e-8)
            (6.585418447021376,5.511893008680602e-8)
            (6.592880744709039,5.066661468156042e-8)
            (6.599954946381404,5.0353070157882485e-8)
            (6.607633808302943,5.14550002606029e-8)
            (6.614899599712542,5.218790022354369e-8)
            (6.622699603660508,5.02039165795054e-8)
            (6.6301206971814235,5.1089230179712786e-8)
            (6.63824465927636,5.1273828960418655e-8)
            (6.645961667613255,4.943382236888283e-8)
            (6.654346801095738,4.968559852436272e-8)
            (6.662302506720756,5.0015019903426605e-8)
            (6.670880369435486,5.196350483238632e-8)
            (6.67904754387726,5.093848542969681e-8)
            (6.687952285209853,4.662136277033824e-8)
            (6.696429065282958,4.919548746151747e-8)
            (6.705644993411418,4.5518446789571954e-8)
            (6.71441275400577,4.727014291106002e-8)
            (6.723893554772476,4.41197569589491e-8)
            (6.732933051337841,4.657584562473005e-8)
            (6.742760686457358,4.4502241891564154e-8)
            (6.7521373115489505,4.6823898980363765e-8)
            (6.762328477627529,4.111287332797531e-8)
            (6.772051787078464,4.437332279394468e-8)
            (6.782582598957714,3.936571046914139e-8)
            (6.792643987627223,3.9939089813145756e-8)
            (6.803559165428257,3.9598406109675466e-8)
            (6.813999392015707,4.133061914934899e-8)
            (6.825330649552562,3.8193164408895086e-8)
            (6.8361747448593935,3.95744677028631e-8)
            (6.847919920331003,4.006970910630514e-8)
            (6.859171923656146,3.860357034035644e-8)
            (6.871352953505692,4.1475797241119494e-8)
            (6.8830367035185205,4.091806027339828e-8)
            (6.895683163861379,4.1299578867892706e-8)
            (6.9078249978339175,4.22510235686957e-8)
            (6.920947931759214,3.935102577123928e-8)
            (6.933559940608739,4.221903404655336e-8)
            (6.947168536064262,3.9518085470646724e-8)
            (6.960262299083287,3.892535516136775e-8)
            (6.974369542463695,3.961414862807544e-8)
            (6.987957873655568,4.044349144471937e-8)
            (7.002567747749468,3.9274088647900385e-8)
            (7.016654100769606,4.0380210952761786e-8)
            (7.031757952278751,3.886998367619299e-8)
            (7.0463339034638555,4.0017848590423455e-8)
            (7.061912463745222,3.9410054331057154e-8)
            (7.076958278141329,3.8329830642780394e-8)
            (7.094748923292669,4.0057777539459494e-8)
            (7.110768725227012,3.996813946471889e-8)
            (7.127090785643696,3.93962693578942e-8)
            (7.142700869454998,3.946548332578459e-8)
            (7.159994085503737,3.9668717422003397e-8)
            (7.17597932571262,3.962019179404308e-8)
            (7.192679012070498,3.997504016695075e-8)
            (7.208783615949315,3.8922691514287067e-8)
            (7.227244470275984,3.7996758184277724e-8)
            (7.244010522436548,3.915697122103268e-8)
            (7.260904742257355,3.926962199862771e-8)
            (7.277011762595579,3.856369867882847e-8)
            (7.29486468899697,3.856653929545928e-8)
            (7.310938258894414,3.86249343620193e-8)
            (7.326899783068682,3.832310202511735e-8)
            (7.342073458031646,3.885432797723354e-8)
            (7.35706980804997,3.807415938084091e-8)
            (7.37145964098968,3.838776274633915e-8)
            (7.386014011553643,3.819358562751063e-8)
            (7.399850738163319,3.833828476906831e-8)
            (7.413223344346963,3.786168356612052e-8)
            (7.425761761937553,3.820453287062264e-8)
            (7.437016054686333,3.802308490286066e-8)
            (7.44746519382229,3.805166559622819e-8)
            (7.454663600608064,3.806540149753346e-8)
            (7.461573533392651,3.8021230386320326e-8)
            (7.47004373891653,3.810096038669997e-8)
            (7.479926618017279,3.8020103731994936e-8)
            (7.496286922641834,3.81624893908139e-8)
            (7.5111520088327515,3.825427863368702e-8)
            (7.526152120715336,3.8254792222858214e-8)
            (7.540597434936551,3.8060103069170736e-8)
            (7.555424360253906,3.7822438292423044e-8)
            (7.568901060136628,3.7925432572194495e-8)
            (7.584776418100953,3.782909718808014e-8)
            (7.599947700880384,3.7808130626260095e-8)
            (7.618015900018271,3.849240437503454e-8)
            (7.634994731652031,3.830928041459458e-8)
            (7.652396531353833,3.7969413391181206e-8)
            (7.668915458275002,3.8608029440112546e-8)
            (7.686149404488762,3.763371725362674e-8)
            (7.70275100787945,3.810053073038944e-8)
            (7.721011602825535,3.727516961760102e-8)
            (7.738482091490298,3.8339335040049605e-8)
            (7.757104707136661,3.602336651198357e-8)
            (7.774781355586539,3.7576973088704335e-8)
            (7.793049590426348,3.576141160976931e-8)
            (7.810496486186851,3.632026790434395e-8)
            (7.829000178810515,3.450787078307371e-8)
            (7.84670098677666,3.550015992281885e-8)
            (7.865566904119074,3.553865601801931e-8)
            (7.883511919465362,3.7428362409386295e-8)
            (7.902234137888911,3.492060729470836e-8)
            (7.920045396024789,3.635482714869909e-8)
            (7.938684495624752,3.451005081700487e-8)
            (7.9564507941161295,3.532471670730786e-8)
            (7.975216928149733,3.426220307467531e-8)
            (7.993061423862345,3.491651412446117e-8)
            (8.01176331575321,3.433284700982142e-8)
            (8.02951711189729,3.482961186129785e-8)
            (8.048050777222803,2.9857877947847555e-8)
            (8.065657731179934,3.178187668595456e-8)
            (8.0841435564135,3.098518042143894e-8)
            (8.101686815158342,3.406762605351332e-8)
            (8.120075775696948,2.8757118908373513e-8)
            (8.137497447331004,3.2370175206963836e-8)
            (8.155687943610094,2.989692671206967e-8)
            (8.172920093049335,3.168404383302459e-8)
            (8.190962347538255,2.826080458540048e-8)
            (8.208042529578295,2.985757974194314e-8)
            (8.22593041599406,2.727853387618495e-8)
            (8.24284041842776,2.673968158006801e-8)
            (8.260503050177585,2.775779406327672e-8)
            (8.277192770619592,2.4788799901642733e-8)
            (8.294649339733935,2.7178805206418133e-8)
            (8.311134177443407,2.7366986010690653e-8)
            (8.328387208935258,2.2881453398682083e-8)
            (8.344660494814068,2.624263939488003e-8)
            (8.361662927183412,1.681976735667945e-8)
            (8.3776911760364,2.2119172049528402e-8)
            (8.394452582993981,1.5897971383793674e-8)
            (8.410243803839425,1.6704443162041116e-8)
            (8.426767034096375,1.7154280662623478e-8)
            (8.442317690056973,1.9541234186348788e-8)
            (8.458570881425976,1.3352550176648492e-8)
            (8.47385907253953,1.4743339660228116e-8)
            (8.48985057738779,1.6483213238771555e-8)
            (8.504883078496805,1.4463618080995388e-8)
            (8.52061396144183,1.5374652662103472e-8)
            (8.535388041368293,1.7780797501032453e-8)
            (8.55083677232418,1.3974626567048176e-8)
            (8.56533874749011,1.7301647448064728e-8)
            (8.580515403002693,1.4224730282563769e-8)
            (8.594752914582669,1.6805312030854225e-8)
            (8.609656507040455,1.377974223615297e-8)
            (8.623626848861067,1.5821207011157412e-8)
            (8.638243838415478,1.3215650573883408e-8)
            (8.651939693206574,1.5291054200616827e-8)
            (8.666282051071054,1.3570553125674678e-8)
            (8.67971202710545,1.2833772933262821e-8)
            (8.693776649766077,1.3960624878350814e-8)
            (8.706937842562983,1.5780535989051714e-8)
            (8.720718234117925,1.492454693163836e-8)
            (8.733608676763419,1.414705086411061e-8)
            (8.747117595713814,1.4288587646404949e-8)
            (8.759746104501458,1.6019968906988424e-8)
            (8.772978644838904,9.856245819506171e-9)
            (8.785342267228978,9.57320311911758e-9)
            (8.798298554594405,9.070004747258054e-9)
            (8.810399947236817,1.0892086121927491e-8)
            (8.823091769248125,-1.0296408170518134e-9)
            (8.834938866070122,4.370637407546951e-9)
            (8.84736046356492,5.771456645931039e-10)
            (8.858950826438981,6.229363691545586e-10)
            (8.871108342271523,-1.9841286391653057e-9)
            (8.882448396375397,4.9363224619014545e-9)
            (8.894350767543395,1.6020558213369895e-9)
            (8.905446541111674,2.3676840488207063e-9)
            (8.917088803633812,-2.9204971774277055e-10)
            (8.92793928129531,4.597056069144401e-11)
            (8.939332279961004,6.837572952278492e-9)
            (8.949946419596964,3.0114823967863913e-9)
            (8.961094871597831,3.0096742875684868e-9)
            (8.97147622865347,5.384424461851722e-9)
            (8.982378022517121,1.4975771733816146e-9)
            (8.992528001364237,2.6782458473206816e-9)
            (9.00319645974561,2.2075190564407876e-9)
            (9.013124904896754,-3.9786107741690557e-10)
            (9.023560268678846,-1.0235767788913108e-9)
            (9.033268433997467,2.4037254409137176e-9)
            (9.043473213436231,-5.138935943449496e-9)
            (9.05296559495697,-1.1303045166499714e-9)
            (9.062952597180109,-7.018952086212948e-10)
            (9.072238088641884,-2.4010091692616697e-9)
            (9.082004329691767,-9.716892179767456e-9)
            (9.091082894751466,-1.6342724951101673e-9)
            (9.100636319863293,-1.754570533307742e-8)
            (9.109515522431897,-8.14065848064871e-9)
            (9.118865431131855,-1.5319035595595665e-8)
            (9.127551632782364,-1.3241536978014778e-8)
            (9.136694438012468,-2.051747327591613e-8)
            (9.145187941740318,-1.2683210592889793e-8)
            (9.154136137133454,-2.378340402398038e-8)
            (9.162446594419041,-1.7327049461890454e-8)
            (9.171203934964216,-2.1001205663395695e-8)
            (9.179334381677819,-2.234672769052537e-8)
            (9.187899963268052,-2.513287200578418e-8)
            (9.195852783456528,-2.2997255544332518e-8)
            (9.204240973943827,-2.856994418820591e-8)
            (9.212026071596297,-2.789056552376934e-8)
            (9.220234942360753,-3.1657858334810385e-8)
            (9.227852422791461,-2.7377490052771236e-8)
            (9.235886491197702,-3.3825071632520576e-8)
            (9.243341979707967,-3.101807222183339e-8)
            (9.251213651762617,-3.373897372593859e-8)
            (9.258515114810619,-3.235220902286784e-8)
            (9.26621895881283,-4.1685269014379855e-8)
            (9.273365190825473,-3.401214754283899e-8)
            (9.280912051374068,-4.364473760176679e-8)
            (9.287911883776248,-4.0442947990548817e-8)
            (9.295308511804334,-4.390958852074078e-8)
            (9.302166218827056,-4.3494568391366784e-8)
            (9.309407734535089,-4.227204741802382e-8)
            (9.316123189432686,-4.258883090635379e-8)
            (9.32322503981638,-4.123067265382474e-8)
            (9.329808810904835,-4.5788904556864907e-8)
            (9.336770136193136,-3.8788293355018766e-8)
            (9.34322229849449,-3.910972878884422e-8)
            (9.350043325196529,-4.174378043231286e-8)
            (9.356367117412331,-4.0722289540440215e-8)
            (9.363063708289394,-4.548856713526561e-8)
            (9.369268865644662,-4.0117145827522904e-8)
            (9.375833591596031,-5.137598746429717e-8)
            (9.381917209871933,-4.57840304557422e-8)
            (9.388358539370191,-5.667351399285536e-8)
            (9.394328389651186,-5.010029202612287e-8)
            (9.400657264000603,-5.936241942450238e-8)
            (9.406519481442455,-5.318727258618594e-8)
            (9.412726206603095,-5.986415385628163e-8)
            (9.41847771700192,-5.939335545601665e-8)
            (9.424579010041619,-6.014428577394426e-8)
            (9.43023142609869,-5.7437839928731194e-8)
            (9.436228966610857,-6.215358294703321e-8)
            (9.441783084054489,-5.7746357473575927e-8)
            (9.447671380604069,-6.690601495051851e-8)
            (9.45312751963419,-6.150960085715695e-8)
            (9.458927728067447,-6.794492179995615e-8)
            (9.4642987317685,-6.726728551953443e-8)
            (9.470002248467654,-6.895737592049755e-8)
            (9.475283982671446,-6.70070589015026e-8)
            (9.480895866358901,-7.020713754801733e-8)
            (9.486095060489099,-6.71525681172902e-8)
            (9.491634179136316,-7.240470539793264e-8)
            (9.496761232047108,-6.807508845518839e-8)
            (9.502212607011938,-7.237168631046842e-8)
            (9.507261600627027,-6.95423612584456e-8)
            (9.512644498795394,-7.198681356568315e-8)
            (9.517629846542471,-7.150704806058172e-8)
            (9.522953816792644,-7.229194892710566e-8)
            (9.527880510721841,-7.175247829227516e-8)
            (9.533133335581319,-7.495432358117782e-8)
            (9.537999517244403,-7.215482089595326e-8)
            (9.54321439272698,-7.371123295074611e-8)
            (9.54804164905359,-7.150759756546776e-8)
            (9.553215845334218,-7.47259360500685e-8)
            (9.558004406916469,-7.297488940904984e-8)
            (9.563142916470964,-7.770580878752043e-8)
            (9.567904211144402,-7.573758614709547e-8)
            (9.573053653133918,-7.820361480614935e-8)
            (9.577818198885337,-7.643215810260173e-8)
            (9.58297470065659,-7.878990743170888e-8)
            (9.587750638351892,-7.804609375439142e-8)
            (9.592968966516827,-8.02006288602719e-8)
            (9.597807406550157,-7.86772593186491e-8)
            (9.603186136070251,-8.050934047210134e-8)
            (9.608169181505748,-8.066283865848511e-8)
            (9.613832608440946,-7.887937739092798e-8)
            (9.619109823411264,-7.999105794409545e-8)
            (9.62561219962314,-7.800766765875267e-8)
            (9.631781288203515,-7.831103443489695e-8)
            (9.637774147197481,-7.802516592547715e-8)
            (9.64277005663907,-7.716337308005805e-8)
            (9.64759743209294,-7.84948146065334e-8)
            (9.65136764566742,-7.841844153200217e-8)
            (9.654988569178045,-7.757519189521833e-8)
            (9.658116237595625,-7.764936904575137e-8)
            (9.661124354158906,-7.789808578045898e-8)
            (9.66374034872845,-7.754205383000978e-8)
            (9.666238183865648,-7.778204260192045e-8)
            (9.668323446405784,-7.77786065397218e-8)
            (9.670281482204633,-7.767699866309541e-8)
            (9.671625810923834,-7.773452307541229e-8)
            (9.672850714105996,-7.772700895674473e-8)
            (9.67512451758038,-7.782235277205285e-8)
            (9.677307792977015,-7.781722938943192e-8)
            (9.679841909682043,-7.770745616419994e-8)
            (9.682194670218097,-7.783625675245043e-8)
            (9.684734416748963,-7.736385041617888e-8)
            (9.687178248944415,-7.779433262855573e-8)
            (9.689920176483932,-7.700143787869873e-8)
            (9.692486019670707,-7.740388578703072e-8)
            (9.695138111883077,-7.724205533521378e-8)
            (9.697681205701533,-7.696527525025143e-8)
            (9.700253223321928,-7.67975905230367e-8)
            (9.702723457254416,-7.699803827865281e-8)
            (9.70560401070041,-7.721585745801285e-8)
            (9.708338993593237,-7.70505042269054e-8)
            (9.711314964603115,-7.577802033087444e-8)
            (9.714012136158676,-7.7055998803921e-8)
            (9.716723994536517,-7.541944740951934e-8)
            (9.719300855423857,-7.576007235443605e-8)
            (9.722129710938631,-7.504171251060399e-8)
            (9.724869908195307,-7.536743890090847e-8)
            (9.727810557674093,-7.404504512309451e-8)
            (9.73052680793835,-7.467095167190685e-8)
            (9.733372014205782,-7.416661881864961e-8)
            (9.736042943472357,-7.477351809948019e-8)
            (9.739059041533235,-7.400747037422661e-8)
            (9.741822510437174,-7.415324104753651e-8)
            (9.744729764703694,-7.292082476739736e-8)
            (9.747421312266699,-7.330225532120593e-8)
            (9.750280835662577,-7.499359200302536e-8)
            (9.752965284367397,-7.355669973119205e-8)
            (9.756012141586481,-7.378070820962535e-8)
            (9.758778735375975,-7.474976304600034e-8)
            (9.761628336783192,-7.213257502414194e-8)
            (9.764283573522865,-7.194960022216534e-8)
            (9.76716812357676,-7.165005588838369e-8)
            (9.769867350382366,-7.18488267770212e-8)
            (9.772899653358635,-7.483880948289112e-8)
            (9.775647254789503,-7.365076548637717e-8)
            (9.778448165101782,-7.688128156324581e-8)
            (9.78107429723367,-7.620750935855014e-8)
            (9.784007399902544,-7.41681274729622e-8)
            (9.786729360482337,-7.654771783105474e-8)
            (9.78970566207042,-7.278516933606483e-8)
            (9.79241935811887,-7.355853726132011e-8)
            (9.79519481744778,-7.327963769121482e-8)
            (9.797811693361592,-7.147960034981082e-8)
            (9.800828329854204,-7.493708853445469e-8)
            (9.803585139042958,-7.351212216732961e-8)
            (9.806500063187086,-7.642572741328735e-8)
            (9.809180646675129,-7.38653533893796e-8)
            (9.811964850394897,-7.563492565587637e-8)
            (9.81460000915199,-7.442373350929898e-8)
            (9.817406779987143,-7.434107429649117e-8)
            (9.82012727585676,-7.486933606415391e-8)
            (9.822989061531908,-7.087061071331391e-8)
            (9.825675114641035,-7.564398707415876e-8)
            (9.828657343567595,-6.991420264945702e-8)
            (9.831411853610275,-7.0217582526233e-8)
            (9.83435087350956,-7.060068407671594e-8)
            (9.837080724062583,-6.906372240766956e-8)
            (9.84001884714392,-6.930767637580715e-8)
            (9.84276912767982,-6.813580255560225e-8)
            (9.845839898111873,-7.088970610524825e-8)
            (9.848664582653727,-6.887292247625965e-8)
            (9.851653433943776,-6.710076183580327e-8)
            (9.854445226071078,-7.041737948298987e-8)
            (9.857521053517813,-6.668930729869516e-8)
            (9.860391996289172,-6.519489159639846e-8)
            (9.863585217573574,-6.896192328298412e-8)
            (9.866525442240725,-7.23969465488139e-8)
            (9.869649359750321,-6.286718823300674e-8)
            (9.872583683186235,-6.638214189447211e-8)
            (9.875917441127672,-5.752529652625071e-8)
            (9.879010235944632,-6.272812136387529e-8)
            (9.882428391567105,-5.8870161079305205e-8)
            (9.885595744513326,-5.826060056612903e-8)
            (9.889052501911578,-5.687735327164489e-8)
            (9.892316965257107,-5.784767065364349e-8)
            (9.896202051815091,-5.365878497087806e-8)
            (9.899784350980699,-5.38318947196359e-8)
            (9.903859699056246,-5.6302688067333406e-8)
            (9.90768900792871,-5.602709407526163e-8)
            (9.912415248582306,-5.668102276423781e-8)
            (9.916970800680373,-5.4259340132034595e-8)
            (9.9235565987279,-5.649788614725537e-8)
            (9.928433299357232,-5.8619580078911326e-8)
            (9.932883153181123,-5.565090166470554e-8)
            (9.936481836948444,-5.970376903974284e-8)
            (9.939958755280994,-5.326857643872529e-8)
            (9.943104348740931,-5.6821135130391554e-8)
            (9.946126329521713,-5.57725388095065e-8)
            (9.949861682018158,-6.375425143367863e-8)
            (9.953243785577381,-6.073300395925685e-8)
            (9.956390546583748,-6.680220310251173e-8)
            (9.959398231449358,-7.007284685833781e-8)
            (9.96220483847483,-7.109351574108302e-8)
            (9.964904242567634,-6.959972931319669e-8)
            (9.968302001232162,-6.984522360475864e-8)
            (9.971368449966356,-7.04609595114647e-8)
            (9.974337066213028,-7.084288711212139e-8)
            (9.97714667353097,-6.856560763601749e-8)
            (9.97980106428002,-6.589236289933353e-8)
            (9.982357306009579,-6.622197545880226e-8)
            (9.985610604366048,-6.943055352870431e-8)
            (9.988542567694456,-6.629571958072233e-8)
            (9.991415753881578,-7.018206948927741e-8)
            (9.994134253077164,-6.773175886820582e-8)
            (9.996723834857615,-7.26332818334896e-8)
            (9.999220629883272,-6.725723977751841e-8)
            (10.002419286604809,-8.370086890252537e-8)
            (10.0053017147895,-7.287334025107839e-8)
            (10.008143146782288,-8.01387791682373e-8)
            (10.010836546936172,-7.68928005712155e-8)
            (10.013418004447095,-7.939283630520322e-8)
            (10.015909678076468,-7.791828338099549e-8)
            (10.019114405665833,-8.23028096785805e-8)
            (10.022006188480312,-8.229210224364181e-8)
            (10.024872123874811,-7.994769291030934e-8)
            (10.027594180834223,-8.256366035297447e-8)
            (10.03021718554231,-8.253913619249431e-8)
            (10.032751260604423,-8.180899979670642e-8)
            (10.036015347191752,-8.079605429145431e-8)
            (10.038968816480224,-8.086700176157535e-8)
            (10.041911057424,-8.640647264357426e-8)
            (10.044713587633096,-7.594934325894087e-8)
            (10.047430411526193,-7.830142245701666e-8)
            (10.050057610215292,-7.577767280331216e-8)
            (10.0534444274519,-7.927973011412348e-8)
            (10.056519284016934,-7.869892226786135e-8)
            (10.059601380132715,-7.574464522264179e-8)
            (10.062546909595325,-8.013443841825563e-8)
            (10.065739599461013,-8.522523042842067e-8)
            (10.068616631803508,-8.291048025910186e-8)
            (10.07191816614729,-8.688350949803691e-8)
            (10.07509374976731,-8.333986523112458e-8)
            (10.078635721178303,-8.68486804694868e-8)
            (10.081893606363005,-9.057864658323922e-8)
            (10.085243525886591,-8.776320381542746e-8)
            (10.088438370580914,-8.401117446155126e-8)
            (10.092222169104227,-9.046300220028058e-8)
            (10.095757014503723,-8.565644860070165e-8)
            (10.099725988706513,-9.321560079378344e-8)
            (10.103395158471079,-9.334112971437492e-8)
            (10.10728464734761,-9.408986434422673e-8)
            (10.111016616494233,-9.227231756447907e-8)
            (10.115609877667332,-9.623254304536033e-8)
            (10.119913129404553,-9.779759091443907e-8)
            (10.124982839948292,-9.973298986665213e-8)
            (10.129752809291828,-9.927872302029073e-8)
            (10.135686752956776,-9.820068780364011e-8)
            (10.14149152775395,-9.894887442740696e-8)
            (10.14841011970273,-9.983571302996097e-8)
            (10.15418808184113,-9.375432741265399e-8)
            (10.159573502303694,-1.0122844518178908e-7)
            (10.164304214845277,-9.229234398944186e-8)
            (10.168825082749834,-1.0200072564359175e-7)
            (10.172745114062046,-8.626697667324379e-8)
            (10.17649366464379,-9.513482446266153e-8)
            (10.180879302112972,-8.482098312612152e-8)
            (10.185119526577102,-8.916284466309321e-8)
            (10.189821970107852,-8.895256486951553e-8)
            (10.194124491798233,-8.728867229024218e-8)
            (10.198362843135286,-8.019340036469202e-8)
            (10.202309276532766,-8.923191963106092e-8)
            (10.206340989596749,-7.159300974279859e-8)
            (10.210201437095384,-8.352027469626933e-8)
            (10.21471062881561,-6.68877144782698e-8)
            (10.218836166658287,-7.010252467409828e-8)
            (10.223001789544407,-6.980115774268825e-8)
            (10.226897134397166,-7.009990454776016e-8)
            (10.2309672281694,-7.644518751348528e-8)
            (10.234851577556128,-7.183604244787034e-8)
            (10.239312132266015,-7.544682034676953e-8)
            (10.243416963293564,-7.80945250689058e-8)
            (10.247591216028342,-7.551670666572363e-8)
            (10.251515579391624,-7.752814656925011e-8)
            (10.255711233090032,-7.694444281725055e-8)
            (10.259700915672678,-7.789013123371546e-8)
            (10.264201572044033,-7.727802664447836e-8)
            (10.268361779116155,-7.585148997790725e-8)
            (10.272612703699462,-7.127098777814922e-8)
            (10.276627258383268,-7.303615889853177e-8)
            (10.281002148004472,-7.383334610366887e-8)
            (10.285147131674927,-7.78648359123224e-8)
            (10.28974686564157,-6.950409447981087e-8)
            (10.294017012527553,-7.413810676482058e-8)
            (10.298410472983337,-6.578921807331994e-8)
            (10.302572309138272,-6.877052749487689e-8)
            (10.307163144031291,-6.71827367071387e-8)
            (10.31149996195898,-6.807021213361963e-8)
            (10.316250931460322,-6.388137441248887e-8)
            (10.320680009817842,-7.199169260729832e-8)
            (10.325279617668464,-6.376998706869585e-8)
            (10.32964366606744,-6.467626567641105e-8)
            (10.334481736984191,-6.519857320697042e-8)
            (10.339044133363418,-6.904597826817849e-8)
            (10.34399850105594,-6.568739774337473e-8)
            (10.348635449021051,-6.588154333186935e-8)
            (10.353501542795106,-6.18401294616433e-8)
            (10.358120781509536,-6.548833342279181e-8)
            (10.363240016036428,-6.117456496923523e-8)
            (10.368065200495376,-6.290837006872607e-8)
            (10.373278716216138,-5.7558874999585896e-8)
            (10.378175516219445,-6.255203111038554e-8)
            (10.383366188444914,-5.772024502803674e-8)
            (10.388293170651528,-6.100405425257804e-8)
            (10.393735085690633,-5.6867737630028614e-8)
            (10.398867342736073,-6.01050498261202e-8)
            (10.404402137318224,-5.1991258853689715e-8)
            (10.409616516364917,-5.319498619371643e-8)
            (10.415190330911651,-5.399429303665215e-8)
            (10.420480042824241,-5.1154362523675445e-8)
            (10.426297455479528,-6.11149206797279e-8)
            (10.431790935992648,-5.477929665431702e-8)
            (10.4377175762319,-6.406518870960554e-8)
            (10.443315196745504,-6.50314064820634e-8)
            (10.449335418951659,-6.323079837500245e-8)
            (10.455049270237696,-6.437047384011407e-8)
            (10.4613085946021,-6.407815611453316e-8)
            (10.467229747243678,-6.26383127588781e-8)
            (10.473628495872333,-6.466204283128718e-8)
            (10.479685194585635,-6.654870432498683e-8)
            (10.486225457978303,-6.28466683139095e-8)
            (10.492436327528232,-6.777262129276096e-8)
            (10.499220117846855,-5.9590934409214924e-8)
            (10.505650488040622,-6.17765598676101e-8)
            (10.512614045771949,-6.381928985277341e-8)
            (10.519219055142308,-6.215054959568533e-8)
            (10.526369410542125,-6.18157294240973e-8)
            (10.533167082536528,-6.053233514435874e-8)
            (10.54057716267237,-6.754643155915119e-8)
            (10.547617070387515,-6.276701070007107e-8)
            (10.555255143363896,-7.017183589752563e-8)
            (10.562515967540506,-6.397791585399659e-8)
            (10.570388952765192,-7.41772008261421e-8)
            (10.577886006448528,-6.823664433497356e-8)
            (10.586048086867969,-7.226158960094153e-8)
            (10.593821910683385,-6.714526135098708e-8)
            (10.60226758386846,-7.198394724738932e-8)
            (10.61031662660575,-7.158832682208072e-8)
            (10.619053576400068,-6.760523829640874e-8)
            (10.627392149086713,-7.186863637542729e-8)
            (10.636462223157105,-6.50829563575428e-8)
            (10.645125647926704,-7.160197013078573e-8)
            (10.654543219952815,-6.439923616596843e-8)
            (10.66354608034813,-7.113313849060887e-8)
            (10.673323726504584,-6.608746572211999e-8)
            (10.682683285389878,-6.755838333205588e-8)
            (10.69285498652115,-6.231140492474196e-8)
            (10.702603741757413,-6.426340481979764e-8)
            (10.713196884955005,-6.333671764835458e-8)
            (10.72336157184989,-6.401250951526549e-8)
            (10.734397573239765,-6.206753511150964e-8)
            (10.74500245516932,-6.127849427883802e-8)
            (10.756511830226497,-5.95017599636094e-8)
            (10.767588985450017,-6.046940548287694e-8)
            (10.779604762838218,-6.017627418586358e-8)
            (10.79118801730158,-5.753199472380288e-8)
            (10.803739725157138,-5.9554026599073495e-8)
            (10.815860894256879,-6.106762606705729e-8)
            (10.830385226762536,-5.6903455725176855e-8)
            (10.843502669392235,-6.055911994096164e-8)
            (10.857170197341254,-5.441997652511077e-8)
            (10.870292936436693,-5.602175390251318e-8)
            (10.884943035819775,-4.817774534870978e-8)
            (10.898693048707974,-5.265312186253368e-8)
            (10.914652654666819,-3.8906449173481406e-8)
            (10.929441341715034,-4.274212983546022e-8)
            (10.946159882928049,-3.935906400798217e-8)
            (10.961606276324718,-4.2211740325370783e-8)
            (10.978549703505788,-3.764493472502295e-8)
            (10.994396990067104,-4.235130957042088e-8)
            (11.01155990394848,-4.433690814487079e-8)
            (11.027882168621991,-4.323848501464056e-8)
            (11.045507920430154,-3.5648258123188725e-8)
            (11.062477213279838,-3.966701656032967e-8)
            (11.0807262518089,-4.1847699527863824e-8)
            (11.098408577871878,-3.7249276552131505e-8)
            (11.11725487445982,-4.254266849912369e-8)
            (11.135573148409911,-3.552065530598725e-8)
            (11.154869720257164,-3.820102234541878e-8)
            (11.173671979595396,-3.611437904282866e-8)
            (11.193261931071548,-3.976151230489222e-8)
            (11.212405737553803,-3.8008309388715134e-8)
            (11.232189078858564,-3.291017147688535e-8)
            (11.251585525680454,-3.3200066695826536e-8)
            (11.27152770032832,-3.5031505918325934e-8)
            (11.29114106525706,-2.8806951268833814e-8)
            (11.311250003462119,-3.234847922861661e-8)
            (11.331075162454418,-3.138522197687621e-8)
            (11.351373025301383,-3.106402091113125e-8)
            (11.371411691137814,-3.2174242825533383e-8)
            (11.391915191508593,-3.136689818994398e-8)
            (11.412161631784722,-3.101654111326013e-8)
            (11.432874517728337,-3.079611321510356e-8)
            (11.453312119449468,-3.213261567935888e-8)
            (11.474227089346684,-3.0728327882201256e-8)
            (11.49483178364103,-3.069110587894386e-8)
            (11.51593641503373,-2.9566862069785316e-8)
            (11.536681522230145,-3.0468537248751204e-8)
            (11.557963192693862,-2.7828580773103795e-8)
            (11.578821734708242,-2.932111842213203e-8)
            (11.600268759320217,-2.7530653312624054e-8)
            (11.62121182475395,-2.8001301943803014e-8)
            (11.642810484972916,-2.9776467069808632e-8)
            (11.663802393924096,-2.972332313611048e-8)
            (11.685531084710023,-2.885560679288801e-8)
            (11.706523107926396,-2.9753536523458024e-8)
            (11.728345100468207,-2.904314055918178e-8)
            (11.749269607259913,-2.9709074311767836e-8)
            (11.771125471975665,-2.8939693530460886e-8)
            (11.791889100792089,-3.045928442801937e-8)
            (11.813687942770539,-2.9322314798463367e-8)
            (11.834167387473059,-2.8764752801890836e-8)
            (11.855778883687199,-2.7669631252891236e-8)
            (11.875818083981583,-2.867638837500408e-8)
            (11.897065790736145,-2.793079523222275e-8)
            (11.916474758118559,-2.890128270038872e-8)
            (11.935028219803394,-2.727707215655073e-8)
            (11.952893162929174,-2.848154445622697e-8)
            (11.972277067341192,-2.7752058207042296e-8)
            (11.98991024925984,-2.7945663116923924e-8)
            (12.006673690523211,-2.793267128708976e-8)
            (12.022546392567184,-2.7846809969034325e-8)
            (12.03722551193644,-2.777986174429259e-8)
            (12.051136124732214,-2.777981178425648e-8)
            (12.063463032214397,-2.785378305780739e-8)
            (12.074904798086225,-2.7840881822172037e-8)
            (12.08662951046412,-2.780021679527067e-8)
            (12.097379638035326,-2.781680308316936e-8)
            (12.114332488411893,-2.7780813649513902e-8)
            (12.130641337374488,-2.776094953915731e-8)
            (12.150690038315723,-2.7931276180837017e-8)
            (12.168917141702133,-2.7578308969822274e-8)
            (12.186129383099026,-2.8340107371960244e-8)
            (12.2025690875534,-2.782232733089529e-8)
            (12.221032808068548,-2.869437998320734e-8)
            (12.238810771202537,-2.811186439188873e-8)
            (12.25955755746643,-2.860662440262729e-8)
            (12.279472612283254,-2.8750219538409283e-8)
            (12.300718114522025,-2.878495553026994e-8)
            (12.320925909596491,-2.9012062086053447e-8)
            (12.341589756367352,-2.695959722132102e-8)
            (12.361441754647624,-2.80277481223834e-8)
            (12.382547420778517,-2.6868098634835746e-8)
            (12.402926028604318,-2.6350052584334094e-8)
            (12.424862485846633,-2.622736916535473e-8)
            (12.445903004195657,-2.619740979703522e-8)
            (12.467960333115848,-2.6538786723762087e-8)
            (12.489058067767992,-2.6570087685584554e-8)
            (12.510979131704095,-2.508209195895006e-8)
            (12.532005113838913,-2.5075904019900008e-8)
            (12.554119155129587,-2.541566401781381e-8)
            (12.575337383953027,-2.5777038281660225e-8)
            (12.597685869529204,-2.528891096531538e-8)
            (12.619069225924397,-2.479938254751346e-8)
            (12.641391106007037,-2.4779760465776235e-8)
            (12.662726355180071,-2.356168904427136e-8)
            (12.684971848724452,-2.3392117132203794e-8)
            (12.706240971483725,-2.2287553136379756e-8)
            (12.72850517816229,-2.1272387407123006e-8)
            (12.749771542622737,-2.3537156224051614e-8)
            (12.772006519766114,-2.3045016561695775e-8)
            (12.793211239395037,-2.1856511933648903e-8)
            (12.815315699598708,-2.1051627774326676e-8)
            (12.836381315864852,-2.1562078345027658e-8)
            (12.858358268790244,-2.0452085802702413e-8)
            (12.879289231023849,-1.9889637270509297e-8)
            (12.90114635329203,-2.2659545129144476e-8)
            (12.92193766537446,-2.0059006455852568e-8)
            (12.943620238867878,-2.376339436338526e-8)
            (12.964223894334536,-2.3928489634172934e-8)
            (12.985701612020916,-2.3492921163992264e-8)
            (13.006095448010067,-2.1258922400235747e-8)
            (13.027371109539759,-2.265362120112968e-8)
            (13.047552885398545,-2.3996040043883227e-8)
            (13.068601373775428,-2.0903158981511183e-8)
            (13.088546648626616,-2.4030747169945244e-8)
            (13.109339144644514,-2.062494353083366e-8)
            (13.129025687201615,-2.344038940726989e-8)
            (13.149558134087977,-1.90608324679431e-8)
            (13.168981013020801,-2.236167828684188e-8)
            (13.189240475121233,-1.6737900621066615e-8)
            (13.208386477964488,-1.9870897594032044e-8)
            (13.228352307840655,-1.6547915482334474e-8)
            (13.247205408440525,-1.593614684658462e-8)
            (13.266872501588264,-1.613962674618108e-8)
            (13.285428110232335,-1.93461928699179e-8)
            (13.304789088666718,-1.4607419496215357e-8)
            (13.323039753052495,-1.502747171144847e-8)
            (13.342081370178846,-1.1760412421679689e-8)
            (13.360017075542867,-1.493661838658511e-8)
            (13.378736385823329,-1.067843635738086e-8)
            (13.396354744479787,-1.3162612555461806e-8)
            (13.414747728839503,-9.475647599899162e-9)
            (13.432044914030548,-1.2558583728505823e-8)
            (13.45010359564526,-5.762653021434971e-9)
            (13.467074270425224,-4.212534987502181e-9)
            (13.484798373874632,-6.752551406918883e-9)
            (13.50144271649163,-3.2172229325055923e-9)
            (13.518830759684073,-3.9603311741132075e-9)
            (13.535147656122552,-6.522481443838046e-9)
            (13.552195898563077,-1.7818657660484405e-9)
            (13.568183673842501,-5.541853420609755e-9)
            (13.584894428467258,-4.042663315217965e-9)
            (13.600555508547012,-3.4169185259003143e-9)
            (13.616929153876763,-4.8484241066404365e-9)
            (13.632264425771412,-6.022677245809405e-9)
            (13.648300587111637,-4.27479718290158e-9)
            (13.663311228265298,-6.368933158640289e-9)
            (13.679014238247456,3.291711347941373e-9)
            (13.693704374557115,-1.8026513615154727e-10)
            (13.709075923870632,5.473221875718082e-11)
            (13.723447894298689,5.915128387101731e-10)
            (13.73849034439437,3.865550102233328e-9)
            (13.752547539607233,5.76058400980628e-9)
            (13.767266520963373,8.710725474259107e-10)
            (13.781014146686154,3.4515148517044736e-9)
            (13.795412288567716,5.275821335359865e-9)
            (13.808853747860386,4.503432515789996e-9)
            (13.822935629204045,6.972115107473087e-9)
            (13.836075979372099,4.426710331628669e-9)
            (13.849847778867208,9.013769064480925e-9)
            (13.862692724447907,3.27070570627086e-9)
            (13.876157852858393,1.617701572698138e-8)
            (13.888711633878803,1.2662778381411499e-8)
            (13.901876361592505,1.7295679999307367e-8)
            (13.914145176924837,1.6072025266211654e-8)
            (13.927015583544154,1.5776611794748874e-8)
            (13.939005177617371,1.3943825649676e-8)
            (13.951585496537607,1.4331992259641879e-8)
            (13.96330084206943,1.1687424361639387e-8)
            (13.97559842527873,1.2444451913395937e-8)
            (13.987046336110993,1.3921179764508906e-8)
            (13.999066763409502,8.970494347337876e-9)
            (14.01025274926465,1.3309600976896263e-8)
            (14.02200119522504,1.0320855059475775e-8)
            (14.03293090295084,1.0531202132568751e-8)
            (14.044415062790517,9.2505403337384e-9)
            (14.055095387016328,1.0603803168862669e-8)
            (14.066320193407433,1.1952401068882068e-8)
            (14.076756339667106,1.2985303499135625e-8)
            (14.087727986320731,1.1612831807283897e-8)
            (14.097926184129488,1.3601226145354417e-8)
            (14.108651999618361,8.365078296712625e-9)
            (14.118618765917763,9.693108649067028e-9)
            (14.12910326807033,8.427670672439547e-9)
            (14.138843625477302,8.570225973336676e-9)
            (14.149093902360136,1.21509249328966e-8)
            (14.158614463330462,1.0244860848551696e-8)
            (14.16863687042734,1.680932659731127e-8)
            (14.177943441649992,1.2438131191672142e-8)
            (14.18774254656159,1.6544298042653338e-8)
            (14.196840209836408,1.773643421021376e-8)
            (14.206423581024564,2.0208038575830756e-8)
            (14.215318993007283,1.7192231305251937e-8)
            (14.224691709097362,1.737937982415616e-8)
            (14.233389859536416,1.8253972000614738e-8)
            (14.24255706824719,1.920721726111907e-8)
            (14.251063330319415,1.5688047194650778e-8)
            (14.260032392479186,2.5808155501572116e-8)
            (14.268353033681905,2.022146194935459e-8)
            (14.27712789562946,3.058745812190011e-8)
            (14.285267245706153,2.620278982679025e-8)
            (14.293853966346095,3.220783828528084e-8)
            (14.301817779098768,2.9774118393000037e-8)
            (14.310222743847719,3.721716879123704e-8)
            (14.318016488913495,3.259560299451181e-8)
            (14.326243093856377,4.3770374436036263e-8)
            (14.333870816352553,3.850098184710049e-8)
            (14.341925948122965,4.1947017082044624e-8)
            (14.349393634414083,4.061896408114052e-8)
            (14.357282134770157,4.398477571054826e-8)
            (14.364594230172779,4.153048727140174e-8)
            (14.372319785873486,4.421018018341272e-8)
            (14.379480511819379,4.3926249304604426e-8)
            (14.38705027011329,5.0671438600602414e-8)
            (14.394065460609237,4.617494930858612e-8)
            (14.401482630878634,4.919676688253105e-8)
            (14.408355784815063,4.835988776097366e-8)
            (14.41562511635828,5.0142132779207316e-8)
            (14.422360990887196,5.023900517819868e-8)
            (14.429488978995881,5.0961232345159146e-8)
            (14.436092757531139,5.1503960873944266e-8)
            (14.44308152210184,5.63634576788985e-8)
            (14.449556176099462,5.269346836644928e-8)
            (14.456411879401628,5.8679225034552474e-8)
            (14.462762784273881,5.632974731106799e-8)
            (14.469490356453083,5.827789351098289e-8)
            (14.475721640350303,5.8723023221851633e-8)
            (14.482323207800412,5.774841260741681e-8)
            (14.488437981797702,5.9236249128069574e-8)
            (14.494920801856448,5.744129016882482e-8)
            (14.50092478960852,5.761692567496368e-8)
            (14.507291769679844,5.657984136764327e-8)
            (14.513187975597104,5.510477085746146e-8)
            (14.519442568533893,5.836808680825811e-8)
            (14.525234952995149,5.867794361513745e-8)
            (14.531384565209006,5.708878514365523e-8)
            (14.537078669081556,5.6747341603546886e-8)
            (14.54312458000364,6.083600678774559e-8)
            (14.548722729417975,5.6300077599935605e-8)
            (14.554670801178483,6.341861930048154e-8)
            (14.56017832837604,6.161937160520381e-8)
            (14.566034921180997,6.6202782089686e-8)
            (14.571456675584631,6.163052107543976e-8)
            (14.57722289125336,6.82525792550237e-8)
            (14.582561556850283,6.670220087379164e-8)
            (14.588246154676316,6.839220445531424e-8)
            (14.593508674649009,6.644636613151178e-8)
            (14.599116280267694,6.915187689138236e-8)
            (14.604306825499659,6.886788356252893e-8)
            (14.60984089316658,7.008343017034235e-8)
            (14.614964187279266,6.80353621773655e-8)
            (14.620436434597295,7.102374866008176e-8)
            (14.625501324473737,6.90695990401835e-8)
            (14.630915722652245,7.344064989478483e-8)
            (14.635927146511325,7.120399292404045e-8)
            (14.641293567836886,7.378459127016512e-8)
            (14.646261246376246,7.277123875715219e-8)
            (14.651595870192669,7.48725615395962e-8)
            (14.656532704395529,7.353090758499548e-8)
            (14.661845084570485,7.619114444912256e-8)
            (14.666762658105794,7.499669313348889e-8)
            (14.672079564600844,7.603686696944223e-8)
            (14.677001826276634,7.538033869325389e-8)
            (14.682358409271341,7.736339077690779e-8)
            (14.687317418896187,7.62567324563701e-8)
            (14.692764500817677,7.701899859546835e-8)
            (14.697812830386411,7.63887050003742e-8)
            (14.703473514844097,7.744224395089816e-8)
            (14.708728557470739,7.713641073103794e-8)
            (14.714885350333589,7.724333195291422e-8)
            (14.7206449788699,7.727092685150261e-8)
            (14.72848901280543,7.734976550932693e-8)
            (14.734085458228371,7.66930668277821e-8)
            (14.739337635356753,7.70435622521326e-8)
            (14.743442949942766,7.707707785908902e-8)
            (14.747267897480189,7.705842808292118e-8)
            (14.750743710943507,7.669381008046372e-8)
            (14.753916237979448,7.693142179202028e-8)
            (14.756467029821371,7.67173033537627e-8)
            (14.758917908086811,7.671907600523276e-8)
            (14.760903214235459,7.671131314543334e-8)
            (14.762748034157994,7.667747691441577e-8)
            (14.764366045876216,7.668527646220724e-8)
            (14.765889775379872,7.668975863031613e-8)
            (14.768394555957187,7.650571268863482e-8)
            (14.770777233838025,7.672085611254431e-8)
            (14.773534094273025,7.658615262806645e-8)
            (14.77604627210662,7.650751423365909e-8)
            (14.778703079682263,7.62858384864562e-8)
            (14.781216430918665,7.656409877626613e-8)
            (14.784185622122038,7.63067732334477e-8)
            (14.786941289138678,7.632198832652204e-8)
            (14.790043773509991,7.587970532463295e-8)
            (14.792853476033047,7.641361457477736e-8)
            (14.795736337210048,7.601198438733636e-8)
            (14.798461769681547,7.623686461288859e-8)
            (14.801686092016505,7.644126892580871e-8)
            (14.804624744312754,7.614477906536798e-8)
            (14.807768051932905,7.544304642115307e-8)
            (14.81063818074534,7.54585240125838e-8)
            (14.813586422976714,7.480748345778387e-8)
            (14.81638236450681,7.516217589986773e-8)
            (14.819406574756783,7.392834530661752e-8)
            (14.822329165897349,7.59008478568024e-8)
            (14.825408809844443,7.320769890295509e-8)
            (14.828281626409252,7.472314020318116e-8)
            (14.831396385332608,7.33279558462474e-8)
            (14.834292383294724,7.41538263571151e-8)
            (14.837440770750197,7.415781222430695e-8)
            (14.840344185337974,7.329834084135456e-8)
            (14.843410017523983,7.345909636136128e-8)
            (14.846269152229958,7.432542303842382e-8)
            (14.849397664028727,7.13947586605812e-8)
            (14.852293681761397,7.391331185990779e-8)
            (14.855398244061076,6.85509624065439e-8)
            (14.858268788052806,7.095007420465649e-8)
            (14.861312136885397,6.690310916379616e-8)
            (14.864154452260108,6.853674056062076e-8)
            (14.86728550186088,6.688199005733253e-8)
            (14.870170360360273,7.013800917832214e-8)
            (14.87321870571188,6.503532540280688e-8)
            (14.876049678228139,6.74380548626452e-8)
            (14.879088726514098,6.340441416341491e-8)
            (14.881924277645131,6.675422420387989e-8)
            (14.885042335780616,6.216618769760984e-8)
            (14.887908041899568,6.306191374649828e-8)
            (14.890908869416586,6.387723544554191e-8)
            (14.893708836584487,6.193225715600548e-8)
            (14.896768438005187,6.320708212381732e-8)
            (14.899611320445867,6.158341814277435e-8)
            (14.902698373462803,6.386312634276692e-8)
            (14.905540859004558,6.175468181268684e-8)
            (14.90852057144119,6.259809492981105e-8)
            (14.91131138847634,6.199108448790014e-8)
            (14.914416353801615,5.979139472422901e-8)
            (14.917280987545341,6.144174280464654e-8)
            (14.920333049909623,5.827061544394496e-8)
            (14.9231583826564,5.9060940138522255e-8)
            (14.926158990154857,5.626256360802273e-8)
            (14.928973623634064,5.961610538562923e-8)
            (14.93213970255949,5.2246506454523e-8)
            (14.93503965619684,5.468896180360616e-8)
            (14.93807841592759,5.018434690029494e-8)
            (14.940909638308753,5.469265018653857e-8)
            (14.943985965204336,5.1469451922692144e-8)
            (14.946865983016819,5.365911048826888e-8)
            (14.950097650662137,5.124693380764711e-8)
            (14.95305057401275,5.134531455563973e-8)
            (14.956124129382147,5.1389410504754096e-8)
            (14.959006319510532,4.995293645393417e-8)
            (14.96223317064923,4.932905195431658e-8)
            (14.965234537710206,5.188608365180869e-8)
            (14.968549064985325,4.432961109301914e-8)
            (14.971592234509885,4.73152809155053e-8)
            (14.97478829910954,4.16021254112664e-8)
            (14.977802959980336,4.3626923851292077e-8)
            (14.9813000074474,4.54036446217998e-8)
            (14.984515599105555,4.7729807772789457e-8)
            (14.988007071474849,4.4201506677055136e-8)
            (14.99124064753868,4.634394135116793e-8)
            (14.99474041634421,5.033769201467919e-8)
            (14.99805739825682,4.49471779795374e-8)
            (15.002087699300878,5.5148048128117466e-8)
            (15.005745330565503,5.106036571334016e-8)
            (15.009772982188489,5.4226254597722345e-8)
            (15.013547071363146,5.158537796923213e-8)
            (15.018010270488055,5.57328190264883e-8)
            (15.02229454151203,5.295586125164675e-8)
            (15.028675733308237,6.194067503351164e-8)
            (15.034749821550896,5.350654985747383e-8)
            (15.039715488693613,6.306703914660261e-8)
            (15.04449108680295,5.1092253539053445e-8)
            (15.04853630004411,5.9391722206925124e-8)
            (15.052438120060899,5.6449863006236e-8)
            (15.056150203579648,5.989477513956842e-8)
            (15.059733725350366,5.7852634238741985e-8)
            (15.063259428025809,5.270347003261122e-8)
            (15.066636570250283,5.275744197064114e-8)
            (15.070069901338353,5.637558464499648e-8)
            (15.073297142939136,5.1910176379621475e-8)
            (15.076514645649375,5.8074239639438474e-8)
            (15.079564661416882,5.3195672533590255e-8)
            (15.082472639918793,6.163959431759736e-8)
            (15.085253464794668,5.672950043056346e-8)
            (15.088630714604538,6.389958429053877e-8)
            (15.091690872295143,5.953929260726909e-8)
            (15.094596189951654,6.553229292549645e-8)
            (15.097407940838911,5.596632401960733e-8)
            (15.100153949176748,6.210291392250156e-8)
            (15.102805187732983,5.7937730169044244e-8)
            (15.105866330255468,6.489397241793426e-8)
            (15.108795699219389,6.180327405402863e-8)
            (15.111654916809618,6.817936415437487e-8)
            (15.114428341850024,6.476587643966525e-8)
            (15.11715930487565,6.87217192041345e-8)
            (15.119788962672137,6.520672490850643e-8)
            (15.122766691527838,6.989985168459611e-8)
            (15.12564224776382,6.78307015000712e-8)
            (15.128736959925542,7.482635067113108e-8)
            (15.131566738656902,6.887892944895668e-8)
            (15.13437988875602,7.926376754952003e-8)
            (15.137059021554766,7.346117980588929e-8)
            (15.140230369263577,7.74250641377705e-8)
            (15.14314412419141,7.26376505610915e-8)
            (15.146259354739238,8.085430480697653e-8)
            (15.149108208089096,7.788089240179374e-8)
            (15.15197256374578,8.847757104746279e-8)
            (15.154709291612884,8.270368523355387e-8)
            (15.158021725407195,8.946583029967314e-8)
            (15.161035369605724,8.500784964837749e-8)
            (15.164226256166522,9.005835766018322e-8)
            (15.167154201770797,8.61951252595361e-8)
            (15.170125206672381,9.241567933138128e-8)
            (15.17297207841739,8.886863178680926e-8)
            (15.176483783729772,9.476759821325231e-8)
            (15.17965747239862,9.34411816810865e-8)
            (15.183016548458994,9.83979877577923e-8)
            (15.186102276358003,9.283939306214961e-8)
            (15.189250517956907,9.869254458116927e-8)
            (15.19227570069808,9.340647921796119e-8)
            (15.196065354708216,1.0643219727768383e-7)
            (15.19948799926443,9.789815935690172e-8)
            (15.203152940508744,1.0751700108002638e-7)
            (15.206518459838128,1.058912675322432e-7)
            (15.209967831341867,1.0968924413212733e-7)
            (15.21329240165111,1.0521144910846658e-7)
            (15.217507046844204,1.1546173528387271e-7)
            (15.221346752886799,1.100869095882473e-7)
            (15.225592958287528,1.1956989687256225e-7)
            (15.22949301517863,1.1802813970618331e-7)
            (15.234003317395793,1.2036510543822487e-7)
            (15.238072969210561,1.1939860034004823e-7)
            (15.243333961038935,1.243363747516213e-7)
            (15.24813746122554,1.1875396932481408e-7)
            (15.253913176964698,1.2048136910358664e-7)
            (15.259450544470827,1.2165043550282917e-7)
            (15.266254394340638,1.2172770413876322e-7)
            (15.272758616907826,1.2208321376050435e-7)
            (15.278873267469747,1.2031493445974206e-7)
            (15.283732234851286,1.1885190231986087e-7)
            (15.288427005495214,1.232444992727011e-7)
            (15.292542233222052,1.2833371809684024e-7)
            (15.296482928096678,1.2564369611389736e-7)
            (15.301097215017407,1.272840992605495e-7)
            (15.3055173907119,1.272561371834513e-7)
            (15.309929787323593,1.2242792468697417e-7)
            (15.314212492308693,1.301940548703584e-7)
            (15.318387874655574,1.2430981843891686e-7)
            (15.322357086951891,1.2456771636415453e-7)
            (15.326787375740583,1.248216783267253e-7)
            (15.330935685258996,1.224540255861939e-7)
            (15.33534528166083,1.2153147355142835e-7)
            (15.339422668065403,1.2370586821575102e-7)
            (15.343522294078113,1.1519204967669339e-7)
            (15.347419392805742,1.203305359798179e-7)
            (15.351810070374325,1.0806534689322689e-7)
            (15.355911603888615,1.1503345165309042e-7)
            (15.36025930951073,1.0730642974188243e-7)
            (15.364298671083795,1.1421261136845828e-7)
            (15.368435351705287,1.0766632208003557e-7)
            (15.372368470069485,1.0961981367074713e-7)
            (15.376806213701098,1.113995526935696e-7)
            (15.380944730979536,1.1003133471021442e-7)
            (15.385309349825596,1.08663205100612e-7)
            (15.389384409875351,1.1423025547685484e-7)
            (15.393634413298667,1.032434662207038e-7)
            (15.39767175287266,1.0714600229277949e-7)
            (15.402206880106533,1.042243065185744e-7)
            (15.406433748159287,1.0541304407141183e-7)
            (15.41087350243519,1.0031898556306373e-7)
            (15.41503779094422,1.0410496598112218e-7)
            (15.419457375866054,9.189182348379177e-8)
            (15.423648602723116,1.0069315958816105e-7)
            (15.428317299942295,8.891292457846589e-8)
            (15.432671801939565,9.258252786636945e-8)
            (15.437240322712197,8.853408850484357e-8)
            (15.441541730076347,8.777774951340689e-8)
            (15.446174316231337,9.048835369895869e-8)
            (15.450558385947598,9.29803367633042e-8)
            (15.455394564179336,9.114955012989867e-8)
            (15.459913307817416,9.124237765334442e-8)
            (15.464665088854256,8.724164857198957e-8)
            (15.469151143481332,8.91485614218368e-8)
            (15.474031761286879,8.606622436957423e-8)
            (15.478642060965582,8.756728853143159e-8)
            (15.483683607726574,8.92027305354759e-8)
            (15.488405375767243,8.865225842313862e-8)
            (15.49339546610952,8.68387983743446e-8)
            (15.498114189933315,8.887272873181473e-8)
            (15.503275049695214,8.899850678645294e-8)
            (15.508144519769603,9.116879473580752e-8)
            (15.513435579757592,8.147542684966425e-8)
            (15.518403482140737,8.861696576545341e-8)
            (15.523686435085008,7.531730927823332e-8)
            (15.52868627546837,8.100805892752305e-8)
            (15.53416239924099,6.902355265125948e-8)
            (15.53932781665251,7.428509540829964e-8)
            (15.544919332719134,6.99538582615844e-8)
            (15.550181807427002,7.551432812391567e-8)
            (15.555812142499386,7.342982666358466e-8)
            (15.561142950415936,7.332693385819766e-8)
            (15.56697651536066,7.003604451938372e-8)
            (15.572481572484978,7.2466584732922e-8)
            (15.578431638751086,7.00398214981135e-8)
            (15.584043393127626,7.103530963448179e-8)
            (15.590077782227374,6.813200714717027e-8)
            (15.595793062323082,6.775491723232108e-8)
            (15.602036254794113,6.804226782008982e-8)
            (15.607933737885016,7.027096904366203e-8)
            (15.614308356079833,6.92638293386949e-8)
            (15.62033157788061,6.932419260863298e-8)
            (15.626832266493865,6.369190153066029e-8)
            (15.63299225180084,6.609909641852596e-8)
            (15.639709111022976,5.9575532063149694e-8)
            (15.646062667366985,6.209643066412696e-8)
            (15.652936675608123,5.590814655676013e-8)
            (15.65944268369588,5.916072032263742e-8)
            (15.666481436319998,5.4593237264199956e-8)
            (15.67315657213076,5.745683751001707e-8)
            (15.68042480117763,5.2390670690627417e-8)
            (15.687310925283512,5.6064786146947654e-8)
            (15.69477019157518,4.96621581635992e-8)
            (15.70184184849647,5.0650684757513886e-8)
            (15.709503950171339,5.005343073349877e-8)
            (15.716778483253384,4.886522586566855e-8)
            (15.724691440349373,4.798109531911621e-8)
            (15.73220185055041,5.073228726004686e-8)
            (15.740346301081065,4.302131051403535e-8)
            (15.748081220236958,4.611065218540489e-8)
            (15.756469201834259,4.193820823950034e-8)
            (15.764444769096164,4.320619373388013e-8)
            (15.773113989576037,3.7690236709408964e-8)
            (15.781358574281747,4.138329856573364e-8)
            (15.790305713774398,3.7985360856751527e-8)
            (15.798819912299962,4.0312489790750305e-8)
            (15.808056777624293,3.5115306662447665e-8)
            (15.816855821322447,3.677323068274063e-8)
            (15.826413669005765,3.728329245333839e-8)
            (15.835523615342957,3.375313117892631e-8)
            (15.845411616544574,3.716849850121662e-8)
            (15.854842808835413,3.651780122737591e-8)
            (15.865073898565031,3.336016018984367e-8)
            (15.874842022829116,3.5837908196612034e-8)
            (15.885442917864243,3.155442129809671e-8)
            (15.895572519995937,3.3362447249274396e-8)
            (15.906560731667504,3.097562206733073e-8)
            (15.917069191982954,3.378228763395441e-8)
            (15.928459995276613,2.803767218395592e-8)
            (15.939364488400201,3.033593820589431e-8)
            (15.951180473977496,2.8937066520740018e-8)
            (15.962503436317292,2.856022529584834e-8)
            (15.974764835671936,2.7465199226028858e-8)
            (15.986526296536091,2.750262884099186e-8)
            (15.999249017000757,2.7757683707108072e-8)
            (16.011465977524168,2.922810593553038e-8)
            (16.0246662892133,2.6595672109053226e-8)
            (16.03735577841101,2.8013367625590035e-8)
            (16.051047742288713,2.6067362712822728e-8)
            (16.064224043010267,2.8332869828062712e-8)
            (16.078415457272325,2.7217918363575677e-8)
            (16.092086796729685,2.8254698136720435e-8)
            (16.106778384850514,2.6361783866946098e-8)
            (16.12094584695576,2.7996264639895685e-8)
            (16.136129486589002,2.6593154123233376e-8)
            (16.150784690780643,2.819281030852494e-8)
            (16.16643951135356,2.7566298799186484e-8)
            (16.18156058172822,2.767861007058059e-8)
            (16.199422995564817,2.8486943914884932e-8)
            (16.215511495311166,2.7868644503215023e-8)
            (16.231889434145728,2.838888057965505e-8)
            (16.247553226802555,2.99362872269171e-8)
            (16.264898035090656,2.8616221392496755e-8)
            (16.280925072578462,2.8950876806987935e-8)
            (16.297644721860372,2.9199219930831077e-8)
            (16.31376495428438,2.8488392977976673e-8)
            (16.332232696894394,2.8952973574192242e-8)
            (16.348992883791105,2.8368702054137884e-8)
            (16.365854831428134,3.000785131490602e-8)
            (16.381923390690922,2.9212309460291408e-8)
            (16.39793022297614,2.9160757364365963e-8)
            (16.413375941986928,2.9245522004117674e-8)
            (16.42936128979263,2.8977024335574697e-8)
            (16.444726996654836,2.9425182290765406e-8)
            (16.460311936224233,2.9010787550021178e-8)
            (16.475115897919178,2.8901444348861105e-8)
            (16.4894761979085,2.871242421598197e-8)
            (16.503044345316507,2.8905552174052218e-8)
            (16.51589911880532,2.864336323682437e-8)
            (16.528003721235024,2.8796512951956288e-8)
            (16.53903578283139,2.8745079871939083e-8)
            (16.549280629431028,2.8809873819923837e-8)
            (16.55601701821741,2.8764183701568413e-8)
            (16.562321012574348,2.8764769011146996e-8)
            (16.570760978654768,2.8743128099861792e-8)
            (16.580981189338637,2.8774645777218666e-8)
            (16.596822729399385,2.8643762028934816e-8)
            (16.611683305163687,2.873969662253728e-8)
            (16.62819005162851,2.864379466949174e-8)
            (16.643285868237882,2.850103020257677e-8)
            (16.657762845108117,2.8392956874512265e-8)
            (16.671632026014187,2.8776292904098e-8)
            (16.687985915286415,2.8100312521317505e-8)
            (16.703476730438222,2.8805564600276057e-8)
            (16.721650529621353,2.6849968692843618e-8)
            (16.738653155898053,2.870276527566773e-8)
            (16.755783645594416,2.769731133334119e-8)
            (16.772108500921956,2.8340472635335345e-8)
            (16.789441337463145,2.800217102638669e-8)
            (16.806167577592053,2.7505908883895813e-8)
            (16.82465203576828,2.8557417541819063e-8)
            (16.842270386937937,2.7686049675068602e-8)
            (16.860785685683826,2.746011595888831e-8)
            (16.878371778035135,2.8390251261001254e-8)
            (16.896600431549512,2.756830763672724e-8)
            (16.914037315916868,2.6967171384839617e-8)
            (16.932643085119032,2.9567416959253023e-8)
            (16.95042399547032,2.721691361173839e-8)
            (16.96929884694677,2.870710380520336e-8)
            (16.987239084587568,2.9493018693926842e-8)
            (17.005906964814766,2.646338059797415e-8)
            (17.02367949882734,2.7919647704877093e-8)
            (17.042339319340925,2.3635294388313355e-8)
            (17.060125366215523,2.646862795607774e-8)
            (17.078913140228675,1.9989451427449012e-8)
            (17.096766323656198,2.29655960914954e-8)
            (17.115433019140163,1.8964143588817706e-8)
            (17.133156234495278,1.956246387102567e-8)
            (17.151677099345168,1.993449605386388e-8)
            (17.16927439724333,2.2318716652591775e-8)
            (17.18776560208634,1.6181473494469856e-8)
            (17.205307013857418,1.90551652234916e-8)
            (17.223670422046325,1.630072143932182e-8)
            (17.24106677426638,1.8331091089507368e-8)
            (17.259232971544286,1.6075323738817815e-8)
            (17.276443679693134,1.582682895850951e-8)
            (17.294476513662623,1.8192580553133553e-8)
            (17.31154364502375,1.556231676858033e-8)
            (17.329406494942354,1.6287842408146957e-8)
            (17.346290832741914,1.8553028224843615e-8)
            (17.363924684878583,1.5605666980889055e-8)
            (17.380587797010946,1.8018495584470884e-8)
            (17.398025439092706,1.2992933617894664e-8)
            (17.414489545998066,1.718714037757252e-8)
            (17.43171493155093,9.700208636331809e-9)
            (17.447960252894745,1.1899579543950267e-8)
            (17.46493150351008,1.1879172312490027e-8)
            (17.48093037320278,1.1834775381913687e-8)
            (17.497667206862783,1.2274806282519535e-8)
            (17.513432964113658,1.3702648793412209e-8)
            (17.529925795811597,1.210484135150125e-8)
            (17.545446272448356,1.224807433253261e-8)
            (17.56166687944643,1.5895994520676027e-8)
            (17.57692415469227,1.516892789155122e-8)
            (17.592887736944615,1.644799541011821e-8)
            (17.607892005931056,1.3553019595491378e-8)
            (17.623590440208176,1.79045080983542e-8)
            (17.63833286771307,1.7403638752355732e-8)
            (17.653748483420845,1.3861531034109476e-8)
            (17.668218958943392,1.3958347810927307e-8)
            (17.68336584680779,9.239484510814577e-9)
            (17.69757368411534,1.4910453094429954e-8)
            (17.71244369809784,9.07469477340328e-9)
            (17.726381761985987,1.0505603942334574e-8)
            (17.74096590043535,9.559558034055726e-9)
            (17.75463044607004,1.02414796643302e-8)
            (17.768942163519583,1.1896381213460927e-8)
            (17.78234193011676,1.1407709221700202e-8)
            (17.796372733371328,1.0116160575890376e-8)
            (17.809501808833776,1.297009566414431e-8)
            (17.823250264135428,9.824054014728745e-9)
            (17.836110183705365,9.033607639707952e-9)
            (17.849588222078243,9.46969946902243e-9)
            (17.86218661644279,7.926571621297285e-9)
            (17.87538591504753,1.3483017591298108e-8)
            (17.887718259519414,8.983380928029305e-9)
            (17.900643966019903,1.528039317300056e-8)
            (17.912716016010908,1.2906356205988345e-8)
            (17.925377150259997,8.835845166643708e-9)
            (17.937194681296493,1.2254277814705006e-8)
            (17.94958433858111,1.0415479367864577e-8)
            (17.96114481505266,9.86554771209569e-9)
            (17.97327329445748,8.857481192947603e-9)
            (17.984585381940224,1.0545119888405452e-8)
            (17.996457610439087,5.442461592508607e-9)
            (18.00752473332005,8.635675063928261e-9)
            (18.019136954857363,3.6096745592573143e-9)
            (18.029959344428327,8.761108061250411e-9)
            (18.0413248081194,3.864564224187461e-10)
            (18.05191239105126,5.520758517008062e-9)
            (18.063031621617434,-2.915179209139751e-10)
            (18.073385577603684,4.420746213540383e-9)
            (18.084259627091804,-5.710822703619556e-9)
            (18.094383546412217,2.6735957892043416e-9)
            (18.10502578000198,-7.125140477626246e-9)
            (18.11492901557408,-1.7643320138205354e-9)
            (18.12533652876972,-9.631730080172929e-9)
            (18.1350188702004,-2.9502167375738964e-9)
            (18.14519832182577,-4.6383386020920625e-9)
            (18.154666703872323,-5.7824420807151e-9)
            (18.16462855667459,-7.537470425589277e-9)
            (18.17389011152472,-9.250334054300424e-9)
            (18.183630372425647,-6.41523811850675e-9)
            (18.192684992386777,-3.946485138683897e-9)
            (18.202215338199863,-6.4834588808793114e-9)
            (18.21107245185326,-9.467497896764598e-10)
            (18.220398175603002,-6.654725215327062e-9)
            (18.229061709193886,-6.257611540050334e-9)
            (18.23818085406862,-1.0401413730320996e-8)
            (18.246652508570286,-9.645074294795108e-9)
            (18.25557944534612,-9.037899761921153e-9)
            (18.26386944067356,-5.987181084243787e-9)
            (18.27260368389452,-1.1510737252251602e-8)
            (18.280712846258112,-7.131406132288021e-9)
            (18.289257346906147,-1.2645419156243065e-8)
            (18.297190477159795,-1.1526633869607394e-8)
            (18.305558682020923,-1.5296870992109746e-8)
            (18.313324627613103,-1.4150949634306187e-8)
            (18.321511865722442,-1.68478800910421e-8)
            (18.329109673070608,-1.0096570357553958e-8)
            (18.33712517700836,-1.9984375820847333e-8)
            (18.344562996870952,-1.4827418848284424e-8)
            (18.352415489109106,-2.1342555722725365e-8)
            (18.359698878026805,-1.9336548140458376e-8)
            (18.367383084376865,-2.1542736483581848e-8)
            (18.37451151747443,-1.723947051779362e-8)
            (18.382041903726265,-2.2397750876201883e-8)
            (18.38902575883797,-2.1341863609691814e-8)
            (18.396403842761934,-2.410521782181263e-8)
            (18.403244508441805,-2.0715194337661558e-8)
            (18.410468862959647,-2.715227975791379e-8)
            (18.417168578630775,-2.165163914824575e-8)
            (18.424255343957526,-2.9098439657815334e-8)
            (18.43082439318445,-2.327464732054807e-8)
            (18.43776805755206,-2.8687985875741617e-8)
            (18.444204392342357,-2.6938427377665164e-8)
            (18.451010932072542,-3.098538559065389e-8)
            (18.45732103689391,-2.655607700408069e-8)
            (18.464003183937788,-3.406904580671721e-8)
            (18.470194479081737,-3.225625344605021e-8)
            (18.47674305944249,-3.7946966013890915e-8)
            (18.482812419038,-3.364386880200243e-8)
            (18.489241686467945,-3.942168191883866e-8)
            (18.49519964446344,-3.60653059638949e-8)
            (18.501514236326102,-4.482274407191511e-8)
            (18.507363264580395,-3.8002146873772347e-8)
            (18.513556162051508,-4.2911765252284795e-8)
            (18.519295380546417,-3.989998931253069e-8)
            (18.525386331278263,-4.455812718795471e-8)
            (18.53102819321999,-4.127248587337817e-8)
            (18.537011693375064,-4.623906846301651e-8)
            (18.54255344546,-4.1157948715841997e-8)
            (18.54843089398648,-4.543117004818242e-8)
            (18.553876978484684,-4.5041698260028795e-8)
            (18.559667609686805,-4.70668812813102e-8)
            (18.565028904137165,-4.458780533678208e-8)
            (18.57071939186986,-4.93360228226436e-8)
            (18.575990111832095,-4.7833290661714045e-8)
            (18.581594367764303,-5.1934261557917694e-8)
            (18.586785778698975,-4.92226139292562e-8)
            (18.59231531607052,-5.2666796812594896e-8)
            (18.59743324948933,-4.8854692458188964e-8)
            (18.602873987819518,-5.3539733035901094e-8)
            (18.607914169932485,-5.096517968761205e-8)
            (18.613292408050732,-5.4352772727028764e-8)
            (18.61827209752474,-5.1448547866428385e-8)
            (18.623586514767805,-5.516402235006268e-8)
            (18.62850503169229,-5.470174430088903e-8)
            (18.633751461333528,-5.4658512049776675e-8)
            (18.63861220609802,-5.633135469196304e-8)
            (18.643825028941393,-5.4282274342121184e-8)
            (18.648648851284516,-5.572117450780567e-8)
            (18.653815238111644,-5.512872774948718e-8)
            (18.65859817406973,-5.4579785691011296e-8)
            (18.66373734068376,-5.5400707466013444e-8)
            (18.668498690786947,-5.6169002615735764e-8)
            (18.673650038961778,-5.597324725936659e-8)
            (18.67841540435755,-5.536427766239527e-8)
            (18.6835720048269,-5.630195104577851e-8)
            (18.688350381697685,-5.566389321698395e-8)
            (18.693585666866117,-5.6761697120322196e-8)
            (18.698438121784914,-5.6162045236618496e-8)
            (18.70383878972211,-5.583711357171062e-8)
            (18.708843728555472,-5.6575936380198755e-8)
            (18.7145604768127,-5.758425822288693e-8)
            (18.719894219298762,-5.676945052934812e-8)
            (18.726574464941056,-5.822702353608378e-8)
            (18.732945363321836,-5.6648974219863923e-8)
            (18.738536110116105,-5.777534152484609e-8)
            (18.743894588002917,-5.808903738580007e-8)
            (18.747941886232145,-5.7978008491388344e-8)
            (18.751786302573173,-5.861574410570558e-8)
            (18.755127814268825,-5.7961172354736856e-8)
            (18.758309618769026,-5.8321460300048145e-8)
            (18.761133768384692,-5.810601352157496e-8)
            (18.76379749713287,-5.814889497343656e-8)
            (18.766133642873573,-5.801552434639423e-8)
            (18.76828864787118,-5.8082459714232926e-8)
            (18.769818787865603,-5.802226450864201e-8)
            (18.771273429654443,-5.806624138633698e-8)
            (18.772730870537746,-5.804801868694587e-8)
            (18.77430281096054,-5.8050029540235304e-8)
            (18.776752330428522,-5.8016000028388026e-8)
            (18.77907080652926,-5.7965782222779705e-8)
            (18.781523851891595,-5.81918843944873e-8)
            (18.78388395280518,-5.815049777813108e-8)
            (18.78659633593445,-5.7889479661288323e-8)
            (18.789114103828876,-5.8149763046411174e-8)
            (18.79195073835916,-5.719807517901021e-8)
            (18.794508871226782,-5.8494846799650446e-8)
            (18.797112899620206,-5.6854267058148444e-8)
            (18.799589076802576,-5.758050027060424e-8)
            (18.802337182247552,-5.67461644063183e-8)
            (18.80500250038625,-5.666058686126796e-8)
            (18.807895888603795,-5.727824697876471e-8)
            (18.810568177409184,-5.7495840366517115e-8)
            (18.81338408199708,-5.714439541004701e-8)
            (18.816026804805738,-5.7622002586077414e-8)
            (18.819015676784165,-5.771304389945442e-8)
            (18.821759601554117,-5.7184959795231194e-8)
            (18.824667878796724,-5.778356906849247e-8)
            (18.82735851436013,-5.785942552849477e-8)
            (18.830219453936493,-5.6102730822127356e-8)
            (18.83290434189708,-5.6811118698263385e-8)
            (18.83594949899209,-5.533849511962785e-8)
            (18.83872017566521,-5.453589257964353e-8)
            (18.841588531241843,-5.496285293560277e-8)
            (18.844258865758523,-5.519125489961141e-8)
            (18.847153865594827,-5.524514556931592e-8)
            (18.849862730809427,-5.519810197807118e-8)
            (18.85290441201806,-5.6120966540618156e-8)
            (18.855664037187545,-5.7452955226633406e-8)
            (18.85848591891406,-5.469181013628699e-8)
            (18.8611288949949,-5.476230280354599e-8)
            (18.86406815243877,-5.3692637225211115e-8)
            (18.866797448650534,-5.4084086098526996e-8)
            (18.869783706554237,-5.255554197391987e-8)
            (18.872507279398732,-5.617446818817484e-8)
            (18.875296237323006,-5.1611812046381544e-8)
            (18.877922526722823,-5.240181683019429e-8)
            (18.88092938637525,-4.74080724122139e-8)
            (18.8836822912392,-4.8997874924072704e-8)
            (18.88659525407114,-4.7825692461866964e-8)
            (18.889274383917655,-4.6809730203101196e-8)
            (18.89205783805588,-4.807145559393433e-8)
            (18.89468820583033,-4.870918568489202e-8)
            (18.897469519679603,-4.7644166722982106e-8)
            (18.90016809952077,-4.915258866589056e-8)
            (18.90300262111686,-4.5608674836827845e-8)
            (18.905664655679203,-4.695762589879138e-8)
            (18.908629764670767,-4.5728620112761575e-8)
            (18.911358465125968,-4.673381381881114e-8)
            (18.914238898052055,-4.95390177768229e-8)
            (18.916916727822425,-4.910746542741151e-8)
            (18.919801198736113,-4.846599588326228e-8)
            (18.922499807455992,-5.03847926713874e-8)
            (18.925506352207908,-4.603736991626306e-8)
            (18.92826275513177,-4.966700606345853e-8)
            (18.93114498022552,-4.6787125951297526e-8)
            (18.933839988665202,-4.9513865008066205e-8)
            (18.936813601145005,-4.0175757165528125e-8)
            (18.9395825117362,-4.695105215724027e-8)
            (18.94262895967974,-4.0424482428136344e-8)
            (18.945428742979537,-4.534241337950107e-8)
            (18.94836516524317,-3.920904612098042e-8)
            (18.951124901863334,-4.2359498908517423e-8)
            (18.954253030772072,-3.897985068057608e-8)
            (18.95714038762748,-4.006506304499169e-8)
            (18.960257058555957,-3.8933381074635065e-8)
            (18.963141044637563,-3.881566501551248e-8)
            (18.96622334171945,-3.3990837033925914e-8)
            (18.969129513758983,-3.5240513840406607e-8)
            (18.972507328803847,-3.681052473947233e-8)
            (18.975593641538577,-3.116883617870769e-8)
            (18.97888705771605,-3.714380680808205e-8)
            (18.981959959817157,-3.529049252826155e-8)
            (18.98536745101097,-3.540402704338419e-8)
            (18.988583964060155,-3.712217067075585e-8)
            (18.9924273273078,-3.5047536428578496e-8)
            (18.995921910958458,-3.971029305382956e-8)
            (18.99973553857731,-3.4741626686596305e-8)
            (19.00333817454924,-3.508532553375687e-8)
            (19.007746457230972,-3.437520734728139e-8)
            (19.01193577165377,-3.7346466585930216e-8)
            (19.01801405333882,-3.148565763666511e-8)
            (19.02386376272174,-4.4175088698139575e-8)
            (19.028630774368363,-3.118244840116802e-8)
            (19.033222285996235,-2.878075444634476e-8)
            (19.037116922367836,-3.6834059358170634e-8)
            (19.04088327120572,-3.691845806841343e-8)
            (19.04445461932295,-3.9883561786524524e-8)
            (19.04791533217159,-3.824924021955667e-8)
            (19.051303678156422,-4.232378936208647e-8)
            (19.054569642916444,-3.4182033203933315e-8)
            (19.057846780120432,-4.7120942259226695e-8)
            (19.060969631196105,-3.926544556165368e-8)
            (19.064239630583618,-5.3565708313385585e-8)
            (19.06725993086577,-4.1394020433571654e-8)
            (19.070359671058114,-6.007988240241957e-8)
            (19.073211405956876,-5.1493728392415505e-8)
            (19.076078385330806,-5.7163418887284934e-8)
            (19.078802695970474,-5.291962601461364e-8)
            (19.082001612431235,-5.921851786716559e-8)
            (19.084889942552078,-5.9056705747906335e-8)
            (19.08782495383962,-6.825020437695173e-8)
            (19.090538104185313,-6.32317427307072e-8)
            (19.09332762238944,-7.094953891062517e-8)
            (19.095984863019705,-6.512824302085107e-8)
            (19.098831589573283,-7.179066563445247e-8)
            (19.10158863738692,-6.74233997521867e-8)
            (19.104438877052527,-6.704247890176873e-8)
            (19.10711987933405,-6.935112595307658e-8)
            (19.11004869006198,-6.479799385950002e-8)
            (19.112780495625536,-6.953062681169797e-8)
            (19.115713036492075,-6.203512259439492e-8)
            (19.118438612127832,-6.505717986549087e-8)
            (19.1213143736997,-6.792088558249532e-8)
            (19.124019064883445,-6.287892673206841e-8)
            (19.127009712348897,-7.630245923984091e-8)
            (19.129789312507693,-6.72715176897043e-8)
            (19.13274788650251,-7.435709625802644e-8)
            (19.135510439014524,-7.311735661374996e-8)
            (19.138474135916173,-7.633149623487157e-8)
            (19.141262448092327,-7.266295121155508e-8)
            (19.14435789787255,-8.00585910898377e-8)
            (19.147230867941786,-7.57260658623693e-8)
            (19.150277822948617,-8.724379974012209e-8)
            (19.153136713888145,-7.850964744982036e-8)
            (19.1562654341181,-9.441019921396787e-8)
            (19.15920468019205,-8.636319659416358e-8)
            (19.162458794736956,-9.688431212850901e-8)
            (19.165483953847783,-9.26478447293988e-8)
            (19.168708229924878,-9.788780053199275e-8)
            (19.171746553829532,-9.585264137967897e-8)
            (19.175139040080342,-9.56590660017298e-8)
            (19.178319332910785,-1.0003733152963434e-7)
            (19.181829134861268,-1.0188761145890624e-7)
            (19.185106219222405,-9.746097839880008e-8)
            (19.188656256862142,-1.0899981872647402e-7)
            (19.192013618073123,-1.0251845550257599e-7)
            (19.195839872871865,-1.0789420201717803e-7)
            (19.199425551986693,-1.108938394445147e-7)
            (19.20341637278628,-1.071581219314055e-7)
            (19.207169037624052,-1.0888389367913476e-7)
            (19.211386058648493,-1.0892415858165805e-7)
            (19.21539521126562,-1.0650474635554019e-7)
            (19.220164235739905,-1.0866954580635024e-7)
            (19.224671511950348,-1.1055626769618243e-7)
            (19.230118603948945,-1.0665282679234167e-7)
            (19.23536434796224,-1.0966584618188335e-7)
            (19.242168168257027,-1.0640919678728267e-7)
            (19.248650172517618,-1.0437812525410095e-7)
            (19.254842082009986,-1.1136421740332025e-7)
            (19.260036477498144,-1.0873561984148239e-7)
            (19.26484077407738,-1.0871826638947368e-7)
            (19.26958260777942,-1.0243498405060336e-7)
            (19.27396599078728,-1.0607041911470105e-7)
            (19.2782559459607,-9.799000455501528e-8)
            (19.282325572887157,-1.0125301441732404e-7)
            (19.28681753687043,-1.0079374490601367e-7)
            (19.291007111482738,-9.998502470409676e-8)
            (19.29535416509812,-9.815961155013042e-8)
            (19.299395022126717,-1.0460442112503188e-7)
            (19.303497352544994,-9.974011083713208e-8)
            (19.307393429704433,-9.9872782932664e-8)
            (19.311740093343886,-9.93045103925283e-8)
            (19.3157912336785,-1.0220370061375661e-7)
            (19.320018255736688,-9.7373203722384e-8)
            (19.323967204535784,-1.0058912591759395e-7)
            (19.328073280043082,-9.410880918991893e-8)
            (19.331970058849496,-9.65772430916445e-8)
            (19.336311348403257,-8.312192179005251e-8)
            (19.340356778113684,-9.510205867258037e-8)
            (19.344579648764096,-8.516743488229395e-8)
            (19.34854272611379,-8.77920687258893e-8)
            (19.352745424025954,-8.127659212320282e-8)
            (19.35672727762053,-8.523027750229062e-8)
            (19.361133695545192,-7.879975205682399e-8)
            (19.365243807077942,-8.21540337980764e-8)
            (19.36954048984114,-7.799659718088492e-8)
            (19.373587658550235,-8.114143845716626e-8)
            (19.377945658319877,-7.256387135612385e-8)
            (19.38206648133712,-7.672340229802899e-8)
            (19.386588615387126,-6.566181154354922e-8)
            (19.390814845329604,-7.10083805088857e-8)
            (19.39525094205694,-6.446984501806696e-8)
            (19.399439992340895,-6.479847769469416e-8)
            (19.40399612180358,-6.520408568633229e-8)
            (19.408297112081637,-6.439934230328959e-8)
            (19.41298171348325,-5.5668933018893085e-8)
            (19.4173705441259,-6.104564054254524e-8)
            (19.422005709234664,-5.0690513120343894e-8)
            (19.42638925130037,-5.891286836146037e-8)
            (19.431180629603165,-4.577161183405565e-8)
            (19.435699488374414,-5.3476256756113116e-8)
            (19.440595421533665,-4.929648556029065e-8)
            (19.4451939715502,-4.544031817488303e-8)
            (19.45008429324533,-4.790296115331216e-8)
            (19.454712635672923,-4.8211634684491855e-8)
            (19.459777745259984,-4.6752077320633134e-8)
            (19.46455439990674,-4.8117242190670595e-8)
            (19.469714987055557,-4.795382135824866e-8)
            (19.47457375070028,-4.733114788990633e-8)
            (19.479774124996847,-4.5672311266287124e-8)
            (19.48469791408224,-4.41121557059887e-8)
            (19.490081561591783,-4.695773681007154e-8)
            (19.49516194049814,-4.669614384056331e-8)
            (19.500646574873088,-4.7987572138197265e-8)
            (19.505821428827815,-4.669160080794654e-8)
            (19.5113888652112,-4.358569061224671e-8)
            (19.51666230528908,-4.5588190999978906e-8)
            (19.522418873598316,-3.8777548727608746e-8)
            (19.527857613425216,-4.701782163607504e-8)
            (19.53373318963559,-3.3973079016647034e-8)
            (19.539287344387454,-4.3599265531213405e-8)
            (19.54528506612364,-3.010413562876124e-8)
            (19.55096965208417,-3.842895957006931e-8)
            (19.557165541685677,-3.138551063486261e-8)
            (19.563028444677126,-3.012306581950952e-8)
            (19.569371315888734,-3.3333026117077225e-8)
            (19.57537784761276,-3.148776350769822e-8)
            (19.58188001800645,-3.55965807941061e-8)
            (19.58804880046396,-3.1273903910999934e-8)
            (19.59476513676113,-3.321587715987562e-8)
            (19.601132093139167,-3.3092847129267966e-8)
            (19.60803141053401,-3.040370266660375e-8)
            (19.61457682888946,-3.5057339697885936e-8)
            (19.621673574712702,-3.126049996637903e-8)
            (19.628415859351833,-3.2450488518520615e-8)
            (19.635751904126117,-3.5606258386167156e-8)
            (19.642720737863595,-3.373193990796608e-8)
            (19.650283136136096,-3.095190370672185e-8)
            (19.6574722920721,-2.841166013567431e-8)
            (19.665275152846846,-3.3126855036869074e-8)
            (19.672701969686287,-2.9895994124728986e-8)
            (19.68077993543961,-3.0744974566232486e-8)
            (19.688471745346572,-3.4138727844634786e-8)
            (19.696827469038872,-2.9454559680175407e-8)
            (19.704789962829565,-3.139602355872739e-8)
            (19.713438078876212,-2.424021738889337e-8)
            (19.721688829510562,-2.7861373208537543e-8)
            (19.730660281576583,-2.4127627451520084e-8)
            (19.73922657274065,-2.5001537284907727e-8)
            (19.748536861559515,-2.419033773293222e-8)
            (19.757435007685334,-2.531304810204915e-8)
            (19.767102022112475,-2.3622700684455822e-8)
            (19.776352413391475,-2.5452098206812934e-8)
            (19.786405672430952,-2.3038057683777424e-8)
            (19.796036974097955,-2.5357563160355312e-8)
            (19.806501794673327,-2.743591309695148e-8)
            (19.816539539064365,-2.8921816941362977e-8)
            (19.82743981054324,-2.3947392957524016e-8)
            (19.83790991442543,-2.803630394510037e-8)
            (19.84927558883128,-2.0645583465039863e-8)
            (19.860209215840086,-2.5030806316550525e-8)
            (19.872071490245183,-2.0659911559306465e-8)
            (19.88350095960109,-2.4816626531531938e-8)
            (19.895889604278203,-1.6338062014398247e-8)
            (19.90784688350321,-1.719203401862046e-8)
            (19.922211749621287,-1.588655207385159e-8)
            (19.93515735395947,-1.3673064458430417e-8)
            (19.94864566697707,-1.7750714675912604e-8)
            (19.96158485946836,-1.5528235142170388e-8)
            (19.9760427483525,-1.8611237440069317e-8)
            (19.98959755978736,-1.6013796955149928e-8)
            (20.0,-1.911074232197052e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={c92d9a8e-ad14-4d15-a6cf-275768e83f19}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,1.1102230246251565e-16)
            (0.001,-6.94999613415348e-14)
            (0.011,3.528772829497484e-10)
            (0.0216894905339688,-4.454021595989843e-9)
            (0.032043074462542905,3.5300866674248255e-9)
            (0.040805151975126824,-1.3175880386739891e-9)
            (0.04910403850217626,-7.605298613100331e-10)
            (0.058225176946415436,1.5011158982503048e-9)
            (0.06655727584441609,5.225435639744092e-10)
            (0.075081744635589,4.6223980199044945e-10)
            (0.08288401587612032,5.979472250672302e-9)
            (0.09068192039829806,9.418632540558747e-10)
            (0.098089230931028,2.7472268904205066e-9)
            (0.10598297492376633,-3.3403302346357577e-10)
            (0.11359853897062851,3.0753621871326686e-9)
            (0.12144537366562222,-3.0761511116139673e-9)
            (0.12873768863447985,-2.3231758738972985e-9)
            (0.1363579442931036,-8.143263841020598e-11)
            (0.14348131517509402,-4.608102788239421e-10)
            (0.15123425234757612,3.7458294244174795e-9)
            (0.15834317593544267,2.2053394665988435e-9)
            (0.16563231586863297,2.1180208698012848e-9)
            (0.17241533715334945,2.423470313317466e-10)
            (0.17964286516062852,1.1197966998111042e-9)
            (0.1863731221336362,-9.419089952444892e-10)
            (0.19363663582815038,-1.1735570293325281e-9)
            (0.20028686647405458,-1.279235828377523e-9)
            (0.20707132691713107,1.8856429750968573e-9)
            (0.21341309542434458,6.872791225021047e-11)
            (0.22032704691176597,6.476380542963511e-9)
            (0.22671484860689162,4.1242504966731985e-9)
            (0.2334656730770729,-1.0178373699432086e-9)
            (0.23967033255853076,4.932372510424443e-9)
            (0.24604566776082945,3.0907285619719005e-9)
            (0.25202350853146993,3.89343113305074e-9)
            (0.25867700332446747,-7.80356668172999e-10)
            (0.26475207202229833,5.82506398671967e-9)
            (0.2710130662479162,-1.6367547317486242e-9)
            (0.27680274611665695,6.072187197503354e-10)
            (0.28286138932996957,-1.6879109221434874e-9)
            (0.28854456824610253,4.656652841106279e-10)
            (0.2949423677970712,-1.2290939377379573e-9)
            (0.3007160077149244,-3.222564437521669e-10)
            (0.3065487284999458,-5.965413052422264e-9)
            (0.3119737373780826,-4.042554735406156e-9)
            (0.31778957386858514,-7.628535136916526e-9)
            (0.32322893132263114,-5.0861850287020616e-9)
            (0.32870460505546634,-8.07343547570838e-9)
            (0.3340175618906094,-7.977391858204896e-9)
            (0.3394534456473926,-7.365381415880279e-9)
            (0.3446052308060835,-9.143653612042613e-9)
            (0.3500396195738925,-9.059047956228028e-9)
            (0.3552759820409297,-8.18635070842788e-9)
            (0.3606772096282123,-8.047954747070207e-9)
            (0.36572873496922637,-6.591641010800231e-9)
            (0.3712373600168827,-9.821095048323514e-9)
            (0.3763210259851576,-8.003977480797175e-9)
            (0.3817123083200577,-1.1420810075435384e-8)
            (0.3866821192626552,-1.0099421743348103e-8)
            (0.3918894262828451,-1.3802558873621251e-8)
            (0.39675443629748747,-1.2121922354779713e-8)
            (0.4021441779887123,-1.2923538683651259e-8)
            (0.4070750537973464,-1.2789205916519109e-8)
            (0.41222245392551443,-1.2636715451819214e-8)
            (0.4169921258433847,-1.2330689802553252e-8)
            (0.42209125482862875,-1.142256733643876e-8)
            (0.42685197141540654,-1.3426456169085554e-8)
            (0.4321763792196834,-9.378552157102149e-9)
            (0.4370145713340715,-1.0819691365071549e-8)
            (0.44202728655743784,-7.933112833313771e-9)
            (0.44670073847985015,-9.293789737796487e-9)
            (0.4518730800828471,-8.577578425317256e-9)
            (0.45667925360962636,-8.18158341076014e-9)
            (0.46208711831150723,-6.959143039608762e-9)
            (0.4669987138735814,-6.959287590646568e-9)
            (0.47219182190596165,-7.90558751795345e-9)
            (0.47707833358682594,-7.95689869548255e-9)
            (0.4829934118321436,-8.85367001934867e-9)
            (0.4884469181616117,-8.751553703945092e-9)
            (0.49528861218099696,-9.365920039527964e-9)
            (0.5017361468398862,-9.927059618775047e-9)
            (0.5072281308827704,-8.934247786029914e-9)
            (0.5124941853919234,-8.694768016681564e-9)
            (0.5165260860197924,-8.91608920028375e-9)
            (0.5203671126238993,-8.476336965657083e-9)
            (0.5237072598880879,-8.882683921740409e-9)
            (0.526897000643022,-8.65849969500232e-9)
            (0.5297288131013873,-8.694641229212152e-9)
            (0.5324118804580891,-8.851117394570451e-9)
            (0.5347662289218239,-8.708974208460063e-9)
            (0.5369583557853791,-8.880793656018682e-9)
            (0.5385655550422048,-8.777167215257009e-9)
            (0.5401136024915882,-8.83422446307236e-9)
            (0.5418079906642761,-8.70958816179268e-9)
            (0.543440822726921,-8.761186220951345e-9)
            (0.5458040760749341,-8.740849155586261e-9)
            (0.5480191347472934,-8.713441745911155e-9)
            (0.5503837752750089,-8.671474427401904e-9)
            (0.5526460666724714,-8.631053205476746e-9)
            (0.5549690453384369,-8.630784531504787e-9)
            (0.5572088889647298,-8.648065596972287e-9)
            (0.5598728957967123,-9.012560919785528e-9)
            (0.5624320434490069,-8.867389489353172e-9)
            (0.5652991001959988,-9.182540505747738e-9)
            (0.5678873837144107,-8.16243495016522e-9)
            (0.5705000901288146,-9.275014534182446e-9)
            (0.5729811733650267,-8.639095216977921e-9)
            (0.5760028987973131,-9.825780411532037e-9)
            (0.5787377031140384,-9.650320542675672e-9)
            (0.5816872752743706,-1.0181497422934171e-8)
            (0.5843503098519468,-1.0176554043894726e-8)
            (0.5870237271668798,-8.58046766971654e-9)
            (0.5895710268910052,-9.794412170194278e-9)
            (0.59240871326631,-7.08409397809362e-9)
            (0.5951416095416332,-9.268981138177423e-9)
            (0.5980688096282394,-5.657551316318177e-9)
            (0.6007614240387736,-7.12345626929789e-9)
            (0.6035457228468467,-6.125011164925809e-9)
            (0.6061717412520803,-5.800711910808332e-9)
            (0.6092190110185057,-6.794790952113772e-9)
            (0.6119841679086605,-6.295863830274584e-9)
            (0.6148679534687634,-5.958597615318695e-9)
            (0.6175286435172589,-6.744475422593155e-9)
            (0.6203210893764864,-4.0426462177833855e-9)
            (0.6229595634790797,-5.256181934143456e-9)
            (0.6257451588876394,-2.776989305175448e-9)
            (0.6284401508789401,-4.631122152431999e-9)
            (0.6312423439395229,-2.5013309201682432e-9)
            (0.6338801933728064,-4.090816796420427e-9)
            (0.6368613088247492,-5.209594755584135e-9)
            (0.6395889545327017,-1.980333452777927e-9)
            (0.6424427537819579,-7.096586207566702e-9)
            (0.6450892865412556,-6.510775030221794e-9)
            (0.6479115190430852,-8.620489433397438e-9)
            (0.6505610772813958,-6.6436909307299175e-9)
            (0.6535677661194375,-1.2176201158453637e-8)
            (0.6562958409666817,-8.938877193997996e-9)
            (0.6590992113329691,-1.0580273324123368e-8)
            (0.6617159676923058,-1.0403449213214344e-8)
            (0.6645772464003153,-1.1693583656935402e-8)
            (0.6672526874295416,-9.929463473667965e-9)
            (0.6702505182443362,-1.1854602188776653e-8)
            (0.672970128871353,-8.555991692915654e-9)
            (0.6757461253015428,-1.1257255572161284e-8)
            (0.6783538643269605,-1.209868005780379e-8)
            (0.6812932781186184,-9.803423628440555e-9)
            (0.6840154200999388,-1.3006072663301893e-8)
            (0.6869800677644271,-9.108369392052396e-9)
            (0.6896898424303876,-1.0935296446135112e-8)
            (0.692476707541214,-1.0483135914896025e-8)
            (0.6951090640831517,-8.505293358496147e-9)
            (0.6981785452005538,-1.2791802728173707e-8)
            (0.7009735325949106,-1.0094718616571186e-8)
            (0.7039244036116136,-7.653584876976538e-9)
            (0.7066437510701653,-1.048387332502898e-8)
            (0.7094915974122461,-1.073484701130667e-8)
            (0.7121918641227132,-1.0549426221473368e-8)
            (0.7150991072115648,-1.3344119365044094e-8)
            (0.7179131596292625,-1.0449179299598654e-8)
            (0.7208891601676152,-1.351686607087288e-8)
            (0.7236854134521756,-1.2167315155409142e-8)
            (0.7268147393210268,-1.31843387318753e-8)
            (0.7297135987974196,-1.5782346540760273e-8)
            (0.7328579550492637,-1.0770055069997397e-8)
            (0.7357789707756279,-1.3708596702244336e-8)
            (0.7389522888191071,-1.668605720261951e-8)
            (0.7419309330062692,-1.1811072342382545e-8)
            (0.7453255389863168,-2.159235523713221e-8)
            (0.7484568519168378,-1.7023472409505302e-8)
            (0.751859901771156,-2.2057463633373686e-8)
            (0.7550442923233861,-2.365256035474772e-8)
            (0.7586473367788376,-2.1885667944587794e-8)
            (0.7620318770532282,-2.3240374957822496e-8)
            (0.7660212806503102,-2.109021934870725e-8)
            (0.7697130636184892,-2.1017301898851315e-8)
            (0.7739859177698201,-2.2175665970181058e-8)
            (0.7780544171272412,-2.13747615163129e-8)
            (0.7841318120728712,-2.657395992144984e-8)
            (0.7898470342805207,-1.7624255166381886e-8)
            (0.7946297827351211,-2.6345440495845196e-8)
            (0.7992292934621105,-1.589719977879156e-8)
            (0.8031118626156536,-2.1106224989964062e-8)
            (0.8068502078685688,-1.412590600047281e-8)
            (0.81041605997674,-2.385021891093686e-8)
            (0.8138496090087288,-2.2642542729656157e-8)
            (0.8172446977951763,-2.0710651416067094e-8)
            (0.820480842083435,-2.0329415706399345e-8)
            (0.8238238110708063,-2.1054019416766323e-8)
            (0.8269218231983072,-2.0731553806996317e-8)
            (0.8301314915223204,-2.354813788407739e-8)
            (0.8330596648122768,-1.9257151429030728e-8)
            (0.8359303138807728,-2.265441967352899e-8)
            (0.8386603841058461,-2.3025373607765687e-8)
            (0.8418779575838532,-1.9875750600917286e-8)
            (0.8447974807654033,-2.1582917675289082e-8)
            (0.8478076182939691,-1.9244189797262834e-8)
            (0.8505634389705639,-1.3742611049138986e-8)
            (0.8533114898605175,-2.1274970674056704e-8)
            (0.8559349917192461,-1.660516946166979e-8)
            (0.8587903495125307,-2.632050022377541e-8)
            (0.8615600206077737,-1.9858536148831263e-8)
            (0.8644683501802493,-2.1019118889853416e-8)
            (0.8671755233125445,-2.321044734188149e-8)
            (0.8700038673617784,-2.3461232734334203e-8)
            (0.8726692510005412,-2.2647779873707918e-8)
            (0.8756397041285834,-2.1824350548982352e-8)
            (0.8783858838697614,-2.5068506381842326e-8)
            (0.8812647357988436,-2.2198283655683326e-8)
            (0.8839514843604986,-1.9312099475143896e-8)
            (0.8868212223251086,-2.194558512691458e-8)
            (0.8895239619732163,-2.1581588516284e-8)
            (0.8925404981437435,-2.2768925633798176e-8)
            (0.8953229946408504,-2.3799058501694503e-8)
            (0.8982217688057565,-2.1395618388098114e-8)
            (0.9009431678484281,-2.1080782452997937e-8)
            (0.903923819541059,-2.4915763230382026e-8)
            (0.9067223641010642,-2.2814197198073316e-8)
            (0.9098170360827741,-1.9036391130100583e-8)
            (0.912677920928299,-1.7291996945445476e-8)
            (0.9156689228505331,-1.5738883973881457e-8)
            (0.9184908073824822,-1.724541398573365e-8)
            (0.9216539478795867,-1.5377980888686693e-8)
            (0.9246098374426089,-1.4302599105064928e-8)
            (0.9278364632083784,-1.805295157808473e-8)
            (0.9308353074864228,-1.6166788352478534e-8)
            (0.9340166023280381,-1.6612907716151426e-8)
            (0.9370277776936483,-1.6883749065499387e-8)
            (0.9404617090059648,-1.7355726189549614e-8)
            (0.9436580735548149,-1.7045435951601462e-8)
            (0.9471206147316938,-2.0531297328929554e-8)
            (0.9503606535748902,-1.493615631176226e-8)
            (0.9538862744824741,-2.329600001793608e-8)
            (0.9572292250106347,-2.1726302312785606e-8)
            (0.9610914978958526,-1.9844240695121584e-8)
            (0.9646869181813363,-1.435546037598101e-8)
            (0.9686167930530237,-2.8699798981790536e-8)
            (0.9723250323974583,-2.6784298334803225e-8)
            (0.9765382015617834,-2.9460613726328688e-8)
            (0.9805457799541023,-2.7632989008097297e-8)
            (0.9853397256690345,-2.0609467465959597e-8)
            (0.9898500461827687,-2.7566916971366595e-8)
            (0.9952259035178386,-1.9366888315275332e-8)
            (1.0004228719070993,-2.715452684931563e-8)
            (1.0072130122984775,-1.947131123003487e-8)
            (1.0136719781535706,-1.825024087409588e-8)
            (1.0198305717551357,-1.482325373558524e-8)
            (1.025007065613341,-1.9810570739409172e-8)
            (1.0297800205611674,-1.2961907991382304e-8)
            (1.0344163826120831,-2.4149357180647257e-8)
            (1.0387336422852496,-1.769478252811041e-8)
            (1.0430828361506728,-2.2654076614614382e-8)
            (1.0471992613836398,-2.182936431616156e-8)
            (1.051681621890179,-2.724681569254983e-8)
            (1.0558459301243814,-2.5012529381029935e-8)
            (1.060089127476825,-3.0463532363356194e-8)
            (1.0640670581514124,-2.960505862681373e-8)
            (1.0682389990398726,-2.4889335259459244e-8)
            (1.072185605809643,-2.990223402221659e-8)
            (1.0765058482787904,-1.89130711092389e-8)
            (1.080524100320181,-2.1793414184401172e-8)
            (1.0846619480199577,-1.8550147640183923e-8)
            (1.0885576626042117,-1.2606269139681103e-8)
            (1.09273646222696,-1.652214520753148e-8)
            (1.0966814308694368,-1.4519478952479403e-8)
            (1.1009783848561687,-1.862347143166687e-8)
            (1.1049833633247532,-1.4617736798783199e-8)
            (1.109140611651829,-2.4639733586795387e-8)
            (1.1130655713694482,-2.587011405097428e-8)
            (1.1173338456283493,-2.3717388497601632e-8)
            (1.1213547903273644,-2.6425421406628402e-8)
            (1.1257051329228775,-2.0264930622460042e-8)
            (1.129770958978826,-1.98356753244866e-8)
            (1.1340290122704626,-1.9590910449451826e-8)
            (1.1380552997357465,-1.716719255639987e-8)
            (1.1424637572956966,-2.045019709129292e-8)
            (1.1466107614900252,-1.827983275859424e-8)
            (1.1510730188198113,-1.9515707050388187e-8)
            (1.155255513662288,-1.9234242643051402e-8)
            (1.1596772327149218,-1.8209212804265462e-8)
            (1.1638606537440854,-1.8045498428875817e-8)
            (1.168449190367643,-1.8135085766424197e-8)
            (1.1727634308000001,-2.1801591310044444e-8)
            (1.1773910089174882,-1.6973046523816038e-8)
            (1.1817401820702744,-1.7426225906724824e-8)
            (1.1863787529625904,-1.4766256883902429e-8)
            (1.1907673946645625,-1.8402403600958905e-8)
            (1.1955748070478323,-8.157174602452244e-9)
            (1.200096594431383,-9.728077565718252e-9)
            (1.2049429444303201,-1.548394690242816e-8)
            (1.2095082839579632,-1.640285451909307e-8)
            (1.2144123784784746,-1.1407218059034108e-8)
            (1.2190516491542374,-9.846056525653069e-9)
            (1.2241209127562285,-1.7043012667805613e-8)
            (1.2288939889696975,-1.0530144312070888e-8)
            (1.2340152086621021,-1.6523132750911884e-8)
            (1.2388485208419366,-1.3513008267906912e-8)
            (1.2440668488078146,-1.6116260770360213e-8)
            (1.2490036507603615,-1.4043480600633984e-8)
            (1.2543848503521813,-1.555286688326163e-8)
            (1.25945904465854,-1.7231372995141214e-8)
            (1.264915405310116,-1.3170463053491233e-8)
            (1.2700729072058206,-1.2537780147425792e-8)
            (1.2756587079429318,-2.0150414559161334e-8)
            (1.280945354436687,-1.2031709295534654e-8)
            (1.2866979477675737,-1.8946665125696427e-8)
            (1.2921313811160013,-1.6938084712592172e-8)
            (1.2979892329796403,-2.086732808770364e-8)
            (1.3035338026425345,-1.815226913226553e-8)
            (1.3095489986661926,-2.6578984457792387e-8)
            (1.3152468354588651,-2.2542141375758717e-8)
            (1.3214413168839816,-3.18155027878575e-8)
            (1.3273026688235439,-2.4215012772721423e-8)
            (1.3336374675851603,-2.6532054997474575e-8)
            (1.3396418121061358,-2.5132528835847268e-8)
            (1.3461613153521856,-3.17406078087501e-8)
            (1.3523445966995136,-2.7132379121219685e-8)
            (1.359065181311253,-2.5697494465681814e-8)
            (1.3654366702299114,-2.682107702600689e-8)
            (1.3723371459064821,-2.74607016015338e-8)
            (1.3788879770092786,-2.528648712640802e-8)
            (1.38600397178095,-2.1159844765250568e-8)
            (1.3927640926516858,-2.553747524558503e-8)
            (1.4001124899461248,-1.5515879914218544e-8)
            (1.4070940588871144,-1.871156274368957e-8)
            (1.4146674769165724,-1.5563098698656574e-8)
            (1.4218708152911703,-1.3233742657270398e-8)
            (1.4296977379718898,-1.2146972538928935e-8)
            (1.4371484809644168,-1.2549801309269526e-8)
            (1.445249174249875,-1.170849039944244e-8)
            (1.452964228323392,-1.1761583817992971e-8)
            (1.4613427315901466,-1.4276266835366869e-8)
            (1.4693305202013194,-1.3197047787905092e-8)
            (1.4780111456312535,-1.4678784854282867e-8)
            (1.486295395600049,-1.754947975829424e-8)
            (1.4953025030866725,-7.789045519679405e-9)
            (1.503905421887176,-1.0981491160855228e-8)
            (1.513253348214315,-1.1079154926818546e-8)
            (1.522191471768793,-1.2752120137626832e-8)
            (1.5319039280699172,-1.602927923727293e-8)
            (1.5412018461504138,-2.135923149459984e-8)
            (1.5513068532395633,-8.136162743532793e-9)
            (1.560991894169142,-1.4746751153538185e-8)
            (1.5715130881962749,-1.227992052488247e-8)
            (1.5816100963197848,-1.6717308426450472e-8)
            (1.5925739311571265,-8.664686523829346e-9)
            (1.603111051640662,-1.3389243935790773e-8)
            (1.6145482614976527,-7.468455409664898e-9)
            (1.6255572471363866,-1.1911086339466692e-8)
            (1.637498132552584,-7.736808749214674e-9)
            (1.6490108718486833,-9.390100919048905e-9)
            (1.6614854801628007,-9.197576922304052e-9)
            (1.6735344714566696,-1.0083601176269497e-8)
            (1.687961623784623,-8.948758845050975e-9)
            (1.7010009368962116,-8.080839219992697e-9)
            (1.7145891691543855,-8.014597652206135e-9)
            (1.7276399043567374,-1.1045385717167733e-8)
            (1.7422053138318754,-3.716874030779138e-9)
            (1.755881943917318,-5.2186561738665205e-9)
            (1.771731445967138,-5.984024609162475e-9)
            (1.7864335201943509,-6.3035464625826876e-9)
            (1.8030320701785358,-4.233972505929273e-9)
            (1.8183895831430552,-3.0791273974983824e-9)
            (1.8352222627778438,-2.911352936507683e-9)
            (1.8509858859665207,-1.2379670621953665e-9)
            (1.8680414081431833,-6.372984917568658e-9)
            (1.884277951438713,-3.0433618958269903e-9)
            (1.9017847898716016,-3.3502814966723804e-9)
            (1.9186565488906273,-5.4580652220082015e-9)
            (1.9367672759255186,-5.667672220432962e-9)
            (1.954337034551886,-6.920577111380055e-9)
            (1.9730280718886055,-6.464879742651419e-9)
            (1.9912215730824545,-7.59397866811895e-9)
            (2.0103527318732146,-1.3631398232405445e-8)
            (2.0290222574627483,-9.754292484842608e-9)
            (2.048440984424729,-9.503886122530503e-9)
            (2.067445859946193,-9.121182198423838e-9)
            (2.087052144494411,-7.89207471596498e-9)
            (2.1063026942540803,-1.0551296836247559e-8)
            (2.1260597916048014,-7.51441009416709e-9)
            (2.14551920968736,-7.6443655294689e-9)
            (2.165433474791672,-7.015319769543282e-9)
            (2.1850971812468023,-1.0423741481080384e-8)
            (2.2051912170859964,-1.880309408175407e-9)
            (2.2250636369642014,-8.176178567520509e-9)
            (2.2453565006197653,-3.0136336759412075e-9)
            (2.2654362056173882,-1.3023486733487744e-9)
            (2.2859349854107527,-3.0093625924543232e-9)
            (2.3062103280125084,-2.7588210049778183e-9)
            (2.326911162968314,-2.9950540936241055e-9)
            (2.347363110250358,-1.4181503749099988e-9)
            (2.368256764731485,-2.009918398382382e-9)
            (2.388863843485791,-5.682625481284731e-10)
            (2.409940995315689,-9.801748857007908e-10)
            (2.430682344988801,-3.419781124947008e-10)
            (2.4519356567934034,-2.1581241238521898e-9)
            (2.4727904930856686,-6.502101079775002e-10)
            (2.4942129373202313,-1.3182458458160795e-9)
            (2.515156931744765,6.657500939422079e-10)
            (2.536737447501473,1.7311599376235165e-10)
            (2.5577374839016906,4.2047107462472866e-10)
            (2.579455401185571,5.135452896265491e-10)
            (2.600464086581207,1.934624793697992e-9)
            (2.622283208103564,2.000277804503625e-9)
            (2.643234646560892,1.7540683072692076e-9)
            (2.6650974111590315,2.3799654469414122e-9)
            (2.6859013747923233,4.871938130701636e-10)
            (2.7077211651806543,2.3085420797208656e-9)
            (2.7282591331704453,1.4516457480517886e-9)
            (2.7499124376997233,2.3057554893179955e-9)
            (2.770034319036975,2.385166134044603e-9)
            (2.791353195702165,2.229340129167312e-9)
            (2.810875262460706,2.7683012548962438e-9)
            (2.8316417019930586,2.0231931546765836e-9)
            (2.850344887395605,2.612614333208363e-9)
            (2.8679678101195574,1.897703147402119e-9)
            (2.8848468994550807,2.1419405554778947e-9)
            (2.9013075545674,2.1947418049617085e-9)
            (2.917172679559624,1.922803024440034e-9)
            (2.9326564841179175,2.2413753388017543e-9)
            (2.9473601599119394,2.233108652854865e-9)
            (2.9604768125537904,2.196538861388986e-9)
            (2.9726112317546103,2.228578622424232e-9)
            (2.9818598178455145,2.198661620822495e-9)
            (2.99054359632785,2.2141386571417065e-9)
            (3.0029395990120804,2.162587669704563e-9)
            (3.0170616387233613,2.1466312130624665e-9)
            (3.0361593975091568,2.1470119154765044e-9)
            (3.054543895934254,2.1835797267555357e-9)
            (3.0734289574388027,2.3057756468047863e-9)
            (3.0916124236188414,1.8314541619379732e-9)
            (3.1079206095161798,1.785747397176074e-9)
            (3.123576672031682,2.0468939182505252e-9)
            (3.1408992161037714,2.2485274198125182e-9)
            (3.1582202590450152,2.0293521446612672e-9)
            (3.181666566792526,3.324040293017916e-9)
            (3.2027693091400637,2.5433337103031306e-9)
            (3.224985729639963,3.5911566498292302e-9)
            (3.24563381331681,4.229073147232754e-9)
            (3.265071364582708,3.040271617793522e-9)
            (3.283788658206417,3.564159439806147e-9)
            (3.3053365956607643,3.3734779691929617e-9)
            (3.325689781839582,3.6784509327425496e-9)
            (3.3482908019923245,3.160532474622002e-9)
            (3.3697925943480573,3.895285316524166e-9)
            (3.391771104934956,3.6053425800375294e-9)
            (3.4127664038955627,2.903319806790705e-9)
            (3.4345323888071726,3.117940267083341e-9)
            (3.4554653210349633,1.978255448342736e-9)
            (3.4777252455707455,2.174288971090732e-9)
            (3.4990808398728426,1.35769967490873e-9)
            (3.521565241027331,8.846658960948162e-10)
            (3.5430314235502833,1.0527728688813909e-9)
            (3.565277289558816,1.8703615323190093e-9)
            (3.5865345021562365,4.368449435521171e-9)
            (3.60872025113504,1.156052531481322e-9)
            (3.6299428503326485,3.9530517748076477e-10)
            (3.652233238662912,2.795183362547249e-9)
            (3.673506574487387,3.919347846270682e-9)
            (3.695707118820855,1.7939310592574031e-9)
            (3.7168586952994342,1.787375025763538e-9)
            (3.738866073428991,1.941821869966276e-9)
            (3.7598362994456753,6.638819494142467e-10)
            (3.7817450096672625,-2.096245454996648e-9)
            (3.802603368813287,-5.820786075361184e-10)
            (3.8243928375354237,9.370774711747742e-10)
            (3.8451030322480935,1.8465424744817938e-9)
            (3.8666733127329964,2.944724519782227e-9)
            (3.887160823754425,2.02703975826779e-9)
            (3.9085219450472097,-4.846849033235401e-10)
            (3.9287981845958204,1.655955983448365e-9)
            (3.949964621324507,-2.4228157813332984e-9)
            (3.9700301006288004,1.106295610675545e-10)
            (3.990945772788993,-4.949812781873675e-10)
            (4.010754703154618,-2.214023964164369e-9)
            (4.03140284610049,7.289679970767793e-11)
            (4.050945417626586,-9.44021527615746e-10)
            (4.0713377977141,7.371635524222597e-10)
            (4.090617891605016,5.116626011769654e-10)
            (4.11072462087348,4.599498559798576e-10)
            (4.129716635506988,-1.7203940494425751e-9)
            (4.149519812480852,2.9693033587463447e-9)
            (4.168212204991458,2.352940953187499e-9)
            (4.1877190260613295,-1.5910104345095988e-9)
            (4.206114686914153,5.635854005703322e-10)
            (4.225307996748319,-1.197369203786991e-9)
            (4.243392217370402,-1.963384677061697e-9)
            (4.2622596719625605,-1.9586506860846953e-9)
            (4.280024719500489,4.986991930522322e-10)
            (4.298571980853883,-5.152350102122227e-9)
            (4.3160207351602216,-2.1068863320650166e-9)
            (4.334236968179263,-2.109269980898887e-9)
            (4.351360752674114,-7.155348535903272e-9)
            (4.369239183789439,-3.773096501902273e-9)
            (4.38603466747634,-4.038350431834203e-9)
            (4.40358104082052,-2.709226953889754e-9)
            (4.420051868448967,-5.577130757217219e-9)
            (4.437259233170093,-2.095860152095952e-9)
            (4.4534006427326585,4.3505643532171234e-10)
            (4.470267335316092,-3.44369111004994e-9)
            (4.486079868802441,2.6990339963006704e-9)
            (4.502612039469875,-2.520442632381048e-9)
            (4.518100097876075,1.3844445589938914e-9)
            (4.534293456484462,-1.0813058226588623e-9)
            (4.549455069340142,-6.103398897394641e-10)
            (4.565312262901935,8.684941654735212e-11)
            (4.580151117653134,-2.102479745857977e-9)
            (4.595678286487183,3.80224329799006e-9)
            (4.610199149298024,-6.916367478737584e-10)
            (4.62539419829918,6.227142912429429e-9)
            (4.639597339508635,5.871374275656649e-9)
            (4.654466347700541,2.777416852062231e-9)
            (4.668357790087123,5.556160753705797e-9)
            (4.682906244302444,6.5780138003290745e-9)
            (4.696490654757746,2.325247772105854e-9)
            (4.710718660981623,5.839564165555089e-9)
            (4.72399832037544,3.5872373960188497e-9)
            (4.737914335775883,6.309042510643792e-9)
            (4.750896716026588,8.151428643188297e-9)
            (4.764505064814312,3.0117930371886814e-9)
            (4.777194418492941,4.710774215155311e-9)
            (4.79049765741142,5.599361641017708e-9)
            (4.802898179845826,2.347059546714547e-9)
            (4.815905864313352,4.186559099395026e-9)
            (4.828025531424491,3.705599049830255e-9)
            (4.840740739034278,5.032091077161738e-9)
            (4.852583369949253,4.929570529554894e-9)
            (4.865011319559841,4.796240848925493e-9)
            (4.876582882319048,7.150153025214934e-9)
            (4.888732848603089,4.9832853399323085e-9)
            (4.900040920514227,5.4058082454844225e-9)
            (4.911915199097658,1.2701216522970071e-8)
            (4.922963462396526,8.841338661191855e-9)
            (4.934569778618088,1.2883942801522608e-8)
            (4.9453656125782555,1.1740959982020627e-8)
            (4.956711654712806,1.119390702353229e-8)
            (4.967261531363057,9.223679597880619e-9)
            (4.978349755824583,9.615547580388295e-9)
            (4.988657741623662,1.272549376984955e-8)
            (4.999497691779922,3.9282382902072754e-9)
            (5.009571944657874,6.735110247291232e-9)
            (5.020168947621918,2.2554029754928706e-9)
            (5.030014504322097,7.359696185815778e-9)
            (5.040372349547316,-1.923098569278636e-9)
            (5.049994218480856,2.368335971780766e-9)
            (5.060122965410205,-7.806923996156456e-10)
            (5.06952918889513,-8.035532239603072e-10)
            (5.079431817320423,-1.5728918167923212e-10)
            (5.088626174260907,1.9239133619564086e-9)
            (5.098308712570324,-6.819298459248557e-10)
            (5.107297465241306,4.061668334998103e-9)
            (5.116768841764918,3.33274163821784e-9)
            (5.1255589744026375,3.0426068331479428e-9)
            (5.1348207620743525,1.205705091322784e-9)
            (5.143415455356131,8.414288155123018e-10)
            (5.152476074994351,3.1380421594562335e-9)
            (5.160882693178551,-1.2315787278893708e-9)
            (5.169748483289317,7.043692296093695e-10)
            (5.177972259491812,2.084757810827398e-9)
            (5.18664500642967,2.9826370262497903e-9)
            (5.1946894606672664,4.157392652359704e-9)
            (5.203179120313712,2.8816373731643807e-9)
            (5.211052027753363,4.342582626826186e-9)
            (5.2193616662155184,-1.6268392188933944e-9)
            (5.227066362869452,3.935311965186372e-9)
            (5.235199725065919,6.160881804717633e-10)
            (5.242740925578455,-6.444087485846239e-10)
            (5.25070773654191,4.1695868979729767e-10)
            (5.258092555568513,1.6640896438602226e-9)
            (5.265893149511701,2.153608735788737e-9)
            (5.273123577533297,2.065297044495651e-9)
            (5.280764767881134,-3.907555390370021e-10)
            (5.287847090075383,2.196991477632082e-9)
            (5.295336260273407,-3.440483453687193e-10)
            (5.302275850479447,7.505098764681861e-10)
            (5.309612390073645,-1.928963211383916e-9)
            (5.316411040858058,-3.149450700234979e-9)
            (5.3236046576731,-3.46546125129521e-10)
            (5.330269852671177,-2.343142568861367e-9)
            (5.337323997735253,-8.488698632902469e-10)
            (5.343858758785709,-2.849352087608281e-9)
            (5.350774393830058,-1.5092327387833393e-9)
            (5.357181684327358,-1.6077490450072673e-9)
            (5.363969750564078,5.85927306673284e-10)
            (5.3702571457504495,-4.781352203053757e-9)
            (5.37691695934517,1.2645939850841614e-9)
            (5.383085384024957,5.248124157475331e-10)
            (5.3896217628189005,-9.482648000158633e-10)
            (5.395676393930386,2.4141517673825774e-9)
            (5.402098789580878,-6.4166725266545654e-9)
            (5.408045812507806,-2.571186596966868e-9)
            (5.414351068312866,-5.5265207965504715e-9)
            (5.420190557945076,-4.481549575885424e-9)
            (5.4263883348999755,-6.064520219339897e-9)
            (5.432127887290954,-6.4607177385767045e-9)
            (5.4382234072035205,-3.725058927983582e-9)
            (5.4438666104976035,-4.432598288417466e-9)
            (5.449857574854708,-5.102315014937631e-9)
            (5.455405645219519,-5.357250643100997e-9)
            (5.4613055506413035,-2.79817480297595e-9)
            (5.466767663009352,-4.029806266458991e-9)
            (5.472576141385739,-7.299192361642781e-10)
            (5.477953100235063,-1.4209755594407625e-9)
            (5.483672792675116,-3.013698401943543e-9)
            (5.488969140975806,-2.675783594696668e-9)
            (5.494614543517244,-2.1372257297258557e-9)
            (5.499839481049251,-3.115538271813989e-9)
            (5.5054059888247995,-3.27831739532769e-9)
            (5.510559044373561,-2.84198020672477e-9)
            (5.516057905136938,-4.150772614508469e-9)
            (5.5211488353552785,-4.432486155891979e-9)
            (5.526592297274273,-4.1224230695746655e-9)
            (5.531629195940215,-3.7111436146375354e-9)
            (5.537013680753852,-5.039780814897199e-9)
            (5.541998768856694,-4.584254309492053e-9)
            (5.547347326204401,-5.531809454950576e-9)
            (5.5522978013372635,-4.750786208873592e-9)
            (5.557620597813692,-6.0329699014260996e-9)
            (5.56254582493011,-4.890742033580864e-9)
            (5.567852928542163,-6.915215955416443e-9)
            (5.572767651430652,-5.904342348372893e-9)
            (5.578104020575301,-6.747795211481389e-9)
            (5.583043002117178,-6.3463436728028455e-9)
            (5.588438248558759,-6.162198973314048e-9)
            (5.593434993069321,-6.518302564373357e-9)
            (5.598970874973857,-6.258545015569439e-9)
            (5.604107051793176,-6.115310924315054e-9)
            (5.609981597024401,-6.367703919707424e-9)
            (5.615446261471512,-6.382822270722954e-9)
            (5.622157298631646,-6.680915376477969e-9)
            (5.6285371806858695,-6.7937369063741926e-9)
            (5.634373123790609,-7.337718654909509e-9)
            (5.639385483509161,-7.37374428183557e-9)
            (5.6436684507485,-7.09814695909472e-9)
            (5.647813003515869,-7.774817678551926e-9)
            (5.6512026778887385,-7.663461421003603e-9)
            (5.654463152679993,-7.8432553785035e-9)
            (5.65722123843554,-7.404389101850484e-9)
            (5.659859990313309,-7.73662645059403e-9)
            (5.661974278054542,-7.75770048200286e-9)
            (5.663957346787113,-7.717135153129107e-9)
            (5.6658713318329905,-7.695598158719008e-9)
            (5.667670460182196,-7.666356216518011e-9)
            (5.669989688306766,-7.687952940926834e-9)
            (5.672386123656931,-7.855620598462565e-9)
            (5.675116094387312,-7.573587090803358e-9)
            (5.677769946641596,-7.948433244919784e-9)
            (5.680712686289675,-7.58772089604065e-9)
            (5.6835049292475635,-8.111015636913521e-9)
            (5.6865822598275075,-7.103881927150724e-9)
            (5.689472217354524,-8.003923968047388e-9)
            (5.6926352185613505,-6.573546373900285e-9)
            (5.695592624116839,-6.953648101770682e-9)
            (5.69880581143731,-5.8779241474127275e-9)
            (5.7018090495520966,-6.793650753067482e-9)
            (5.705047180177636,-5.966064531293114e-9)
            (5.708081415499378,-5.883065590239767e-9)
            (5.711326693685771,-7.140076530021133e-9)
            (5.714381645520363,-5.342965847532355e-9)
            (5.717621984515038,-7.269542523502537e-9)
            (5.720690502570537,-4.818227150593657e-9)
            (5.723918317201014,-7.605188701020893e-9)
            (5.726995384205799,-5.464261043641727e-9)
            (5.730206530943708,-7.83204323617781e-9)
            (5.733288528750162,-5.2706272679614585e-9)
            (5.736481300281199,-9.32798993602546e-9)
            (5.739565498950589,-6.516037931447727e-9)
            (5.74273973681987,-6.449966782895444e-9)
            (5.745824064824586,-5.2511535120203234e-9)
            (5.74898050129658,-6.69567712385799e-9)
            (5.752063221419216,-5.143598880152922e-9)
            (5.755202997847681,-3.41725647778901e-9)
            (5.758282737213601,-4.505031458990061e-9)
            (5.761407179408736,-3.616342780787818e-9)
            (5.764482944945555,-4.3535228755331445e-9)
            (5.767593459054793,-5.770695699069961e-9)
            (5.770664640668187,-5.926330093330989e-9)
            (5.77376268494836,-5.319660933977843e-9)
            (5.776829056288575,-7.572549698409148e-9)
            (5.77991615078179,-4.516027107825948e-9)
            (5.782977864119268,-8.34932722959536e-9)
            (5.786055615811332,-5.674598346772086e-9)
            (5.789113192370755,-6.405367347639412e-9)
            (5.792183326279657,-9.123990230008872e-9)
            (5.795237645244963,-6.665449969744941e-9)
            (5.79830203531029,-8.893966230161254e-9)
            (5.801354328268651,-6.940687802270418e-9)
            (5.804415032242083,-1.048535391845462e-8)
            (5.807466883005288,-1.2321851539098816e-8)
            (5.81052617912894,-8.552480945667185e-9)
            (5.813579534033851,-1.4118507696281313e-8)
            (5.816639963104078,-1.3543143273508917e-8)
            (5.819697151931564,-9.756229824020579e-9)
            (5.82276156782725,-1.3198773407552267e-8)
            (5.825825340390316,-1.1805918243013025e-8)
            (5.828896973015905,-1.4356093647194257e-8)
            (5.8319705525241545,-1.8877604368583434e-8)
            (5.835053086869963,-1.5756870030969594e-8)
            (5.838140249333942,-2.5675958914561647e-8)
            (5.841237930397973,-1.8612087204772365e-8)
            (5.844343113795168,-2.4876853466082594e-8)
            (5.847460887514569,-2.6630959215623307e-8)
            (5.850589348580567,-2.6631965521772827e-8)
            (5.853733052833825,-2.0686453883200784e-8)
            (5.856891086969016,-1.8120424938317115e-8)
            (5.8600677242835175,-2.0560093405563862e-8)
            (5.863262989432563,-2.5738696729504795e-8)
            (5.866481123149776,-2.1925081306051197e-8)
            (5.869723118191229,-2.089010719963369e-8)
            (5.872993470388152,-2.0616970353160013e-8)
            (5.876294280772548,-2.7407712543947582e-8)
            (5.8796306780972385,-2.0314080861894013e-8)
            (5.883006185991875,-2.6173902822890227e-8)
            (5.8864271411895155,-2.476838312226448e-8)
            (5.8898991234507045,-2.6915036865915454e-8)
            (5.893430680252007,-2.803807475082465e-8)
            (5.897030756766744,-2.229042750379051e-8)
            (5.900712135822641,-2.6839564348790645e-8)
            (5.904490117193693,-2.417345967842266e-8)
            (5.908386589986331,-2.5580009221926048e-8)
            (5.912431407935273,-2.4098244733039564e-8)
            (5.916670751269391,-2.4096977746523862e-8)
            (5.921180202897192,-2.2262522714200372e-8)
            (5.926105928626904,-2.2752946637893956e-8)
            (5.931807667082287,-2.1258495408460476e-8)
            (5.937506093806605,-2.3650915892403646e-8)
            (5.942947034833361,-1.010880290586158e-8)
            (5.947090633335495,-2.191839165721632e-8)
            (5.9509915496213575,-1.7998562640286764e-8)
            (5.9548698572601415,-2.237453200493178e-8)
            (5.958467524894387,-2.325987480400471e-8)
            (5.961804743211359,-1.9952063667894038e-8)
            (5.96503936082071,-2.289887623962983e-8)
            (5.9681467498625,-1.9908648174471466e-8)
            (5.971127047153811,-2.167012347342734e-8)
            (5.974405518510414,-1.7901645832374413e-8)
            (5.977565022885726,-2.1468477107156048e-8)
            (5.98085352601163,-1.672454852386096e-8)
            (5.983866317994566,-2.2199499016828383e-8)
            (5.986835908860333,-1.728840159920253e-8)
            (5.98965441922662,-1.7756202841390234e-8)
            (5.992927481979946,-2.216214145533968e-8)
            (5.995916615704935,-2.0129125033463424e-8)
            (5.999015414017565,-2.213608696344238e-8)
            (6.001859882937588,-2.1067176225741946e-8)
            (6.004721094720092,-2.0560725122464873e-8)
            (6.007446389411747,-2.1893193036248704e-8)
            (6.010378868711317,-1.8434646364973162e-8)
            (6.013227385891374,-2.2438273350466886e-8)
            (6.016210431325984,-1.4462111064261762e-8)
            (6.018999047281193,-1.7319721767883323e-8)
            (6.0219634521043774,-1.866742871392546e-8)
            (6.024743311253111,-1.695023910119886e-8)
            (6.02777723823666,-1.8306603122297815e-8)
            (6.030593717600105,-1.88844783144404e-8)
            (6.033566805633824,-2.1569216857031392e-8)
            (6.036348153537689,-1.9896287284382197e-8)
            (6.03935215203416,-1.5804051733958602e-8)
            (6.042165314023781,-1.685836548137587e-8)
            (6.0452311062250494,-1.8039552185378227e-8)
            (6.048079182734589,-1.7886223169227833e-8)
            (6.051093148272601,-1.4203403009283022e-8)
            (6.053922207150744,-1.8705726301249115e-8)
            (6.057024567012946,-1.7444383160203358e-8)
            (6.059923313881925,-1.8016726444081144e-8)
            (6.063065031260704,-1.5413876286451966e-8)
            (6.06599188397825,-1.887308664905163e-8)
            (6.069117728429431,-1.1120181553359032e-8)
            (6.072058294170706,-1.593499443508506e-8)
            (6.075319625938524,-1.504706514943166e-8)
            (6.078360784060575,-1.4232460654461931e-8)
            (6.08164224685114,-1.8778949284481428e-8)
            (6.08471184696094,-1.8486015274099543e-8)
            (6.088041110504794,-1.8503482190901366e-8)
            (6.091175845088942,-1.8815299762664495e-8)
            (6.094676507982916,-1.4949470994451985e-8)
            (6.097940177199325,-1.5276128806362976e-8)
            (6.101468949467637,-1.5495882910165903e-8)
            (6.104785370222623,-1.4082799038028782e-8)
            (6.108458941040282,-1.839547114634854e-8)
            (6.11191882380954,-1.5912150597152674e-8)
            (6.115810879871693,-2.1057375176880555e-8)
            (6.119449864605412,-1.7219526471379254e-8)
            (6.123448905570481,-2.1578274056466284e-8)
            (6.127228461476309,-2.027205436849755e-8)
            (6.131555839411294,-2.098753659751651e-8)
            (6.135642280403723,-2.146973010486164e-8)
            (6.1403836604647495,-2.6170346334453143e-8)
            (6.14485999007217,-2.3478328503578894e-8)
            (6.150157107994955,-2.3431403595175482e-8)
            (6.155249832654027,-2.2979179226112478e-8)
            (6.162223028660662,-2.424016731783496e-8)
            (6.169264234453969,-2.4999339265363574e-8)
            (6.176178950469648,-1.8228146880794327e-8)
            (6.18165394852968,-1.9970893161413983e-8)
            (6.186904029884799,-2.0951717805139936e-8)
            (6.1918899365187405,-1.4199628473043902e-8)
            (6.196674732520234,-1.7038158106608137e-8)
            (6.201481834699048,-1.0870572220156305e-8)
            (6.206002348106964,-1.1797077537067935e-8)
            (6.210372924422304,-1.4019969851730707e-8)
            (6.214580269883905,-1.1650161169107776e-8)
            (6.21850248599563,-1.8232478860014112e-8)
            (6.2222715142833565,-1.6235472077852364e-8)
            (6.2267484852910835,-1.6774639788330603e-8)
            (6.230962025694177,-1.6899840193929094e-8)
            (6.23518860213595,-2.1614991685403595e-8)
            (6.239256171275566,-1.7114572758991642e-8)
            (6.243145446925121,-1.7843871491507457e-8)
            (6.246883972595915,-1.9150587560190502e-8)
            (6.251334657968795,-1.8491374986773224e-8)
            (6.255496536612644,-1.9193503009162782e-8)
            (6.260082593365109,-1.8796138645527094e-8)
            (6.264211942584496,-2.3653678571378123e-8)
            (6.268143217870225,-1.9917113625034233e-8)
            (6.27190036600276,-2.2826432410916198e-8)
            (6.276287970115113,-1.4621210797649553e-8)
            (6.280435108604607,-1.9407372042756776e-8)
            (6.284671438874938,-1.637419810851526e-8)
            (6.288771223920268,-1.6080154985331774e-8)
            (6.292798407895035,-1.3560167100301612e-8)
            (6.296670868648972,-1.509884295369801e-8)
            (6.301279831968875,-1.0750410228688168e-8)
            (6.3055689206487475,-1.3125066256058915e-8)
            (6.310185301852787,-9.178782178764777e-9)
            (6.3144202923924055,-8.79345374293905e-9)
            (6.31860612465079,-1.1820795009498397e-8)
            (6.322614269729015,-7.993779527204481e-9)
            (6.327306943978589,-1.1019642420784237e-8)
            (6.331703179296706,-1.076787670140078e-8)
            (6.336496957757565,-1.0685730855719555e-8)
            (6.340899336055342,-1.1839610292163627e-8)
            (6.345274182332237,-1.1359645224473525e-8)
            (6.349456988283506,-1.2922047432084582e-8)
            (6.35430608546668,-1.7116209116707637e-8)
            (6.358863378292728,-1.598177856720895e-8)
            (6.3638564766220735,-1.6560739557469617e-8)
            (6.368454245654795,-2.0847765958009745e-8)
            (6.373058096682081,-2.1420161311347385e-8)
            (6.377456026924448,-1.8202371387943117e-8)
            (6.382517941306737,-2.1339087274974133e-8)
            (6.387282853322447,-2.236488072515641e-8)
            (6.392503855747099,-2.1678811190639635e-8)
            (6.397329523189701,-2.1627853064032365e-8)
            (6.402207131651371,-2.0435986569644626e-8)
            (6.406863665581798,-2.288813083506369e-8)
            (6.412188539459279,-2.1184703546950345e-8)
            (6.4172054586763005,-2.106506646892825e-8)
            (6.422689511010534,-2.5143377602176997e-8)
            (6.4277803078343245,-2.483689587329252e-8)
            (6.4329824503916875,-2.530093512476128e-8)
            (6.437945637529393,-2.348308791866316e-8)
            (6.4435820165842355,-2.4482976757056463e-8)
            (6.448896166275059,-2.4857190972227272e-8)
            (6.4546863523547655,-2.2125623888591406e-8)
            (6.460085667626963,-2.6369128880432413e-8)
            (6.465669312208736,-2.5307997253420922e-8)
            (6.47099233074948,-2.494578310585638e-8)
            (6.476990403804572,-2.6816959763920067e-8)
            (6.482650471206151,-2.432995616086231e-8)
            (6.488800148528988,-2.8765256288032504e-8)
            (6.494559729135312,-2.5779852919072255e-8)
            (6.500587369234099,-2.8319606437676725e-8)
            (6.506328602105325,-2.6838970934583983e-8)
            (6.512744149977452,-2.8813478381017887e-8)
            (6.51880542205539,-2.80168962474292e-8)
            (6.525380594374027,-3.053775776695744e-8)
            (6.531562862380403,-2.7283663439625627e-8)
            (6.53810224458229,-3.149537253221979e-8)
            (6.544326015157943,-3.05949234835623e-8)
            (6.551224832175219,-2.8633240112263536e-8)
            (6.5577528453679665,-2.9812664559258906e-8)
            (6.564833141350136,-3.0262857664276055e-8)
            (6.571512918798527,-2.8564534737540725e-8)
            (6.578639124572546,-3.132185066867521e-8)
            (6.585418447021376,-3.016865512961431e-8)
            (6.592880744709039,-2.823562916809408e-8)
            (6.599954946381404,-3.186778518848854e-8)
            (6.607633808302943,-2.8837130683356804e-8)
            (6.614899599712542,-2.7960119663994476e-8)
            (6.622699603660508,-2.983314828508554e-8)
            (6.6301206971814235,-2.9251817190711904e-8)
            (6.63824465927636,-2.5676288872844566e-8)
            (6.645961667613255,-2.688117528570899e-8)
            (6.654346801095738,-2.374079732803125e-8)
            (6.662302506720756,-2.4027153378014532e-8)
            (6.670880369435486,-2.601820847658587e-8)
            (6.67904754387726,-2.4875592141704317e-8)
            (6.687952285209853,-2.503976770373839e-8)
            (6.696429065282958,-2.554164257873026e-8)
            (6.705644993411418,-2.5860537711253073e-8)
            (6.71441275400577,-2.7071377028953236e-8)
            (6.723893554772476,-2.4113083640919797e-8)
            (6.732933051337841,-2.5475364429095038e-8)
            (6.742760686457358,-2.2214627637406892e-8)
            (6.7521373115489505,-2.421176609201936e-8)
            (6.762328477627529,-2.49265282858957e-8)
            (6.772051787078464,-2.4072547122333532e-8)
            (6.782582598957714,-2.5978004580817782e-8)
            (6.792643987627223,-2.5220287080962578e-8)
            (6.803559165428257,-2.718393254941276e-8)
            (6.813999392015707,-2.5972038297794597e-8)
            (6.825330649552562,-2.9364313980373424e-8)
            (6.8361747448593935,-2.623783967869997e-8)
            (6.847919920331003,-3.199936249309587e-8)
            (6.859171923656146,-2.998292253364454e-8)
            (6.871352953505692,-3.1203201800167335e-8)
            (6.8830367035185205,-3.0741401590983486e-8)
            (6.895683163861379,-2.9112277144527354e-8)
            (6.9078249978339175,-3.0667064609968264e-8)
            (6.920947931759214,-2.514562297273315e-8)
            (6.933559940608739,-2.894886991233747e-8)
            (6.947168536064262,-2.5148220617055017e-8)
            (6.960262299083287,-2.6752854820344396e-8)
            (6.974369542463695,-2.705307677874913e-8)
            (6.987957873655568,-2.6837545519242667e-8)
            (7.002567747749468,-2.7480556219483532e-8)
            (7.016654100769606,-2.5962608785068397e-8)
            (7.031757952278751,-2.723929598547059e-8)
            (7.0463339034638555,-2.6363813576679718e-8)
            (7.061912463745222,-2.6302260258681542e-8)
            (7.076958278141329,-2.610592308993631e-8)
            (7.094748923292669,-2.625953568480277e-8)
            (7.110768725227012,-2.5691614558009945e-8)
            (7.127090785643696,-2.4380902741150123e-8)
            (7.142700869454998,-2.6637210909230546e-8)
            (7.159994085503737,-2.421817427156192e-8)
            (7.17597932571262,-2.5108120554895308e-8)
            (7.192679012070498,-2.528679737823225e-8)
            (7.208783615949315,-2.4995489400492232e-8)
            (7.227244470275984,-2.5747230431028e-8)
            (7.244010522436548,-2.542293259244488e-8)
            (7.260904742257355,-2.6052415197375112e-8)
            (7.277011762595579,-2.5893810470800638e-8)
            (7.29486468899697,-2.5101596898280398e-8)
            (7.310938258894414,-2.6398415675643605e-8)
            (7.326899783068682,-2.575289637096745e-8)
            (7.342073458031646,-2.5701943351386092e-8)
            (7.35706980804997,-2.6025671742702094e-8)
            (7.37145964098968,-2.6022944944747994e-8)
            (7.386014011553643,-2.6211201861747746e-8)
            (7.399850738163319,-2.6115041185104104e-8)
            (7.413223344346963,-2.590449197856226e-8)
            (7.425761761937553,-2.6133321052307368e-8)
            (7.437016054686333,-2.603373886779503e-8)
            (7.44746519382229,-2.6003283084934103e-8)
            (7.454663600608064,-2.602671736546473e-8)
            (7.461573533392651,-2.6036895114760206e-8)
            (7.47004373891653,-2.5988103211083136e-8)
            (7.479926618017279,-2.601734129872857e-8)
            (7.496286922641834,-2.5809108766816635e-8)
            (7.5111520088327515,-2.586102598040041e-8)
            (7.526152120715336,-2.579402526292629e-8)
            (7.540597434936551,-2.6118193344193408e-8)
            (7.555424360253906,-2.5359686586789998e-8)
            (7.568901060136628,-2.559560426107499e-8)
            (7.584776418100953,-2.5872894146572456e-8)
            (7.599947700880384,-2.560322107103552e-8)
            (7.618015900018271,-2.6001066660841232e-8)
            (7.634994731652031,-2.6464702151951514e-8)
            (7.652396531353833,-2.4624100203318733e-8)
            (7.668915458275002,-2.4885414673381234e-8)
            (7.686149404488762,-2.5123947172689398e-8)
            (7.70275100787945,-2.504145468762431e-8)
            (7.721011602825535,-2.4834399703355103e-8)
            (7.738482091490298,-2.4960509797944397e-8)
            (7.757104707136661,-2.5452976698536744e-8)
            (7.774781355586539,-2.533604404053591e-8)
            (7.793049590426348,-2.5328263431045883e-8)
            (7.810496486186851,-2.4436690088114332e-8)
            (7.829000178810515,-2.5962127420120495e-8)
            (7.84670098677666,-2.551855454724361e-8)
            (7.865566904119074,-2.7005242819733155e-8)
            (7.883511919465362,-2.594708398140355e-8)
            (7.902234137888911,-2.8598317658445893e-8)
            (7.920045396024789,-2.538337107171884e-8)
            (7.938684495624752,-2.71402020857181e-8)
            (7.9564507941161295,-2.631776840900102e-8)
            (7.975216928149733,-2.767190510066797e-8)
            (7.993061423862345,-2.4494114736484107e-8)
            (8.01176331575321,-2.7368429800223026e-8)
            (8.02951711189729,-2.4187762237559696e-8)
            (8.048050777222803,-2.5575443207692672e-8)
            (8.065657731179934,-2.5023260352696752e-8)
            (8.0841435564135,-2.2968951018942363e-8)
            (8.101686815158342,-2.6536963793066803e-8)
            (8.120075775696948,-2.179327879270332e-8)
            (8.137497447331004,-2.4219884264820024e-8)
            (8.155687943610094,-1.9921425287172667e-8)
            (8.172920093049335,-2.3920326719384377e-8)
            (8.190962347538255,-2.341772070701964e-8)
            (8.208042529578295,-2.28203055341325e-8)
            (8.22593041599406,-2.24616211741413e-8)
            (8.24284041842776,-2.431771650712733e-8)
            (8.260503050177585,-2.10828592361878e-8)
            (8.277192770619592,-2.2120606013587008e-8)
            (8.294649339733935,-2.0702877523426366e-8)
            (8.311134177443407,-2.117966502179769e-8)
            (8.328387208935258,-2.2422996681648044e-8)
            (8.344660494814068,-2.0148589241486548e-8)
            (8.361662927183412,-2.414075828127693e-8)
            (8.3776911760364,-2.365200080234331e-8)
            (8.394452582993981,-2.085251227246232e-8)
            (8.410243803839425,-2.2987193482038037e-8)
            (8.426767034096375,-2.3060341081126978e-8)
            (8.442317690056973,-2.2062456861426938e-8)
            (8.458570881425976,-2.4440263812763874e-8)
            (8.47385907253953,-2.542083121781502e-8)
            (8.48985057738779,-2.0644274290049225e-8)
            (8.504883078496805,-2.1750389267438663e-8)
            (8.52061396144183,-2.2713735448043337e-8)
            (8.535388041368293,-2.253876141278255e-8)
            (8.55083677232418,-2.227690920619807e-8)
            (8.56533874749011,-2.1920354975613066e-8)
            (8.580515403002693,-2.003899790548047e-8)
            (8.594752914582669,-2.193987014287302e-8)
            (8.609656507040455,-1.844478492163404e-8)
            (8.623626848861067,-2.0071983075631294e-8)
            (8.638243838415478,-2.409400523539773e-8)
            (8.651939693206574,-2.188398118274648e-8)
            (8.666282051071054,-2.2893938855794715e-8)
            (8.67971202710545,-2.363379780767616e-8)
            (8.693776649766077,-1.9484674540493074e-8)
            (8.706937842562983,-2.0837649494787058e-8)
            (8.720718234117925,-1.8253701439263637e-8)
            (8.733608676763419,-1.8957511116468595e-8)
            (8.747117595713814,-2.068036852875821e-8)
            (8.759746104501458,-1.9122810446248195e-8)
            (8.772978644838904,-1.4671225012641287e-8)
            (8.785342267228978,-1.8792718159410526e-8)
            (8.798298554594405,-1.2893538570146745e-8)
            (8.810399947236817,-1.5889579763062045e-8)
            (8.823091769248125,-9.531912703586443e-9)
            (8.834938866070122,-1.5588583313075333e-8)
            (8.84736046356492,-7.192777262687855e-9)
            (8.858950826438981,-8.375240057034716e-9)
            (8.871108342271523,-9.647685317304422e-9)
            (8.882448396375397,-7.631164034016535e-9)
            (8.894350767543395,-6.265589713727593e-9)
            (8.905446541111674,-4.207255432930879e-9)
            (8.917088803633812,-8.310150345636202e-9)
            (8.92793928129531,-7.583741523653487e-9)
            (8.939332279961004,-5.9583793454720535e-9)
            (8.949946419596964,-7.742432250879006e-9)
            (8.961094871597831,-3.946144522259942e-9)
            (8.97147622865347,-5.518982160168662e-9)
            (8.982378022517121,-7.711278171562697e-9)
            (8.992528001364237,-9.3418869306916e-9)
            (9.00319645974561,-9.459570460279565e-9)
            (9.013124904896754,-8.760182690359386e-9)
            (9.023560268678846,-6.471809532726525e-9)
            (9.033268433997467,-8.985527433225116e-9)
            (9.043473213436231,-6.339401337207562e-9)
            (9.05296559495697,-7.269472912518893e-9)
            (9.062952597180109,-6.696474486034276e-9)
            (9.072238088641884,-5.4308192387608756e-9)
            (9.082004329691767,-5.3587997372872564e-9)
            (9.091082894751466,-6.68017241522989e-9)
            (9.100636319863293,-9.811910395285395e-9)
            (9.109515522431897,-4.4946186772421015e-9)
            (9.118865431131855,-7.530145951228917e-9)
            (9.127551632782364,-5.027958382974873e-9)
            (9.136694438012468,-1.0334510802678665e-8)
            (9.145187941740318,-9.492946873024266e-9)
            (9.154136137133454,-1.1701168145528129e-8)
            (9.162446594419041,-9.762054054007763e-9)
            (9.171203934964216,-1.1973820601696161e-8)
            (9.179334381677819,-1.0047838561177969e-8)
            (9.187899963268052,-9.131907230397474e-9)
            (9.195852783456528,-1.40298386241966e-8)
            (9.204240973943827,-9.206917228610223e-9)
            (9.212026071596297,-1.11649764988897e-8)
            (9.220234942360753,-7.522312772678674e-9)
            (9.227852422791461,-1.0129931338198617e-8)
            (9.235886491197702,-9.00803942549544e-9)
            (9.243341979707967,-6.447497424844073e-9)
            (9.251213651762617,-1.0677520867474755e-8)
            (9.258515114810619,-8.609984947227645e-9)
            (9.26621895881283,-9.44413991454951e-9)
            (9.273365190825473,-1.0553989904238392e-8)
            (9.280912051374068,-9.626437202925331e-9)
            (9.287911883776248,-1.031088925351753e-8)
            (9.295308511804334,-5.901555688581084e-9)
            (9.302166218827056,-9.225469277396314e-9)
            (9.309407734535089,-1.0155610796758197e-8)
            (9.316123189432686,-8.88447071467624e-9)
            (9.32322503981638,-1.3392588593674759e-8)
            (9.329808810904835,-1.072199329321677e-8)
            (9.336770136193136,-1.6078655518114715e-8)
            (9.34322229849449,-1.5293253330384005e-8)
            (9.350043325196529,-1.912235658707573e-8)
            (9.356367117412331,-1.8135802637431198e-8)
            (9.363063708289394,-1.6851598338973872e-8)
            (9.369268865644662,-1.6154338089435782e-8)
            (9.375833591596031,-1.5400748898386496e-8)
            (9.381917209871933,-1.8212647168169838e-8)
            (9.388358539370191,-1.6523119317213286e-8)
            (9.394328389651186,-1.8036075966065823e-8)
            (9.400657264000603,-1.4120047575616468e-8)
            (9.406519481442455,-1.8633808718249156e-8)
            (9.412726206603095,-1.4666568404209102e-8)
            (9.41847771700192,-1.4170681517100547e-8)
            (9.424579010041619,-1.5002162179200695e-8)
            (9.43023142609869,-1.6055798690572942e-8)
            (9.436228966610857,-1.1008627343045418e-8)
            (9.441783084054489,-1.1425254742292168e-8)
            (9.447671380604069,-1.0642277725736449e-8)
            (9.45312751963419,-1.290997131420113e-8)
            (9.458927728067447,-1.0570272879206755e-8)
            (9.4642987317685,-1.2275267469163964e-8)
            (9.470002248467654,-1.2373901014939293e-8)
            (9.475283982671446,-1.2362016299505285e-8)
            (9.480895866358901,-1.373406854909831e-8)
            (9.486095060489099,-1.1674549327267414e-8)
            (9.491634179136316,-1.3114330510433092e-8)
            (9.496761232047108,-1.4305243212220375e-8)
            (9.502212607011938,-1.2669670201859162e-8)
            (9.507261600627027,-1.1032669444688281e-8)
            (9.512644498795394,-1.3793298059283643e-8)
            (9.517629846542471,-1.4149485361159009e-8)
            (9.522953816792644,-1.2997027898364877e-8)
            (9.527880510721841,-1.3038042645518999e-8)
            (9.533133335581319,-1.3784616559320284e-8)
            (9.537999517244403,-1.363487722727541e-8)
            (9.54321439272698,-1.3141149501905147e-8)
            (9.54804164905359,-1.4501431833124911e-8)
            (9.553215845334218,-1.2671186988555405e-8)
            (9.558004406916469,-1.3040119206664258e-8)
            (9.563142916470964,-1.3365015982813588e-8)
            (9.567904211144402,-1.1832536284117623e-8)
            (9.573053653133918,-1.1060461879708328e-8)
            (9.577818198885337,-1.1773566566120053e-8)
            (9.58297470065659,-1.124755222292606e-8)
            (9.587750638351892,-1.1340558492278774e-8)
            (9.592968966516827,-1.140328853566075e-8)
            (9.597807406550157,-1.1561972268481213e-8)
            (9.603186136070251,-1.1147980982784134e-8)
            (9.608169181505748,-1.1928904752878111e-8)
            (9.613832608440946,-1.0048293752618065e-8)
            (9.619109823411264,-9.6424184192756e-9)
            (9.62561219962314,-1.2324615994430133e-8)
            (9.631781288203515,-1.0639735092965452e-8)
            (9.637774147197481,-1.1977108416161286e-8)
            (9.64277005663907,-1.1492059970308333e-8)
            (9.64759743209294,-1.0665499150519508e-8)
            (9.65136764566742,-1.1007568856413741e-8)
            (9.654988569178045,-1.0506199465964983e-8)
            (9.658116237595625,-1.0621209023398137e-8)
            (9.661124354158906,-1.0388076177036965e-8)
            (9.66374034872845,-1.03521180516708e-8)
            (9.666238183865648,-1.046476993948886e-8)
            (9.668323446405784,-1.0344948009333166e-8)
            (9.670281482204633,-1.0457272381358962e-8)
            (9.671625810923834,-1.0474385137015929e-8)
            (9.672850714105996,-1.0452154475260045e-8)
            (9.67512451758038,-1.0475469380821778e-8)
            (9.677307792977015,-1.0562462016139307e-8)
            (9.679841909682043,-1.0423192753350463e-8)
            (9.682194670218097,-1.0457328558644008e-8)
            (9.684734416748963,-1.0139983297463573e-8)
            (9.687178248944415,-1.0175537523693379e-8)
            (9.689920176483932,-9.993928573592825e-9)
            (9.692486019670707,-1.0103609948686199e-8)
            (9.695138111883077,-1.0332337652130263e-8)
            (9.697681205701533,-1.0199499911323073e-8)
            (9.700253223321928,-1.0057626065318459e-8)
            (9.702723457254416,-1.0062159327972608e-8)
            (9.70560401070041,-9.248747101509025e-9)
            (9.708338993593237,-1.0137365169526902e-8)
            (9.711314964603115,-8.764691639129296e-9)
            (9.714012136158676,-9.543223322694416e-9)
            (9.716723994536517,-1.0108945458497942e-8)
            (9.719300855423857,-1.0070063893863335e-8)
            (9.722129710938631,-8.979213594884072e-9)
            (9.724869908195307,-9.948545764970618e-9)
            (9.727810557674093,-8.808125340209472e-9)
            (9.73052680793835,-9.4985479481835e-9)
            (9.733372014205782,-8.261654915742156e-9)
            (9.736042943472357,-8.762247372118281e-9)
            (9.739059041533235,-1.0461361554803261e-8)
            (9.741822510437174,-8.74105876569331e-9)
            (9.744729764703694,-1.0288609963993167e-8)
            (9.747421312266699,-1.0434548336490934e-8)
            (9.750280835662577,-1.0025874797037204e-8)
            (9.752965284367397,-1.0540581740769994e-8)
            (9.756012141586481,-1.0165375652348985e-8)
            (9.758778735375975,-8.873879631110526e-9)
            (9.761628336783192,-1.0747914780395718e-8)
            (9.764283573522865,-9.381781129746969e-9)
            (9.76716812357676,-1.1024279711335794e-8)
            (9.769867350382366,-1.0851772147546512e-8)
            (9.772899653358635,-9.285451518792343e-9)
            (9.775647254789503,-7.897873244289144e-9)
            (9.778448165101782,-1.1795693311000832e-8)
            (9.78107429723367,-1.0772715830498214e-8)
            (9.784007399902544,-1.2559322026817199e-8)
            (9.786729360482337,-1.0520244009271096e-8)
            (9.78970566207042,-1.3892762718015206e-8)
            (9.79241935811887,-1.1606460015300968e-8)
            (9.79519481744778,-1.1991393433774533e-8)
            (9.797811693361592,-1.0946003436984597e-8)
            (9.800828329854204,-1.4234260659051756e-8)
            (9.803585139042958,-1.1735129534784505e-8)
            (9.806500063187086,-1.511003788756682e-8)
            (9.809180646675129,-1.3674926524487319e-8)
            (9.811964850394897,-1.485319689464859e-8)
            (9.81460000915199,-1.4947242332752353e-8)
            (9.817406779987143,-1.50160215373063e-8)
            (9.82012727585676,-1.5584026291648456e-8)
            (9.822989061531908,-2.1173307773736383e-8)
            (9.825675114641035,-1.613367550667988e-8)
            (9.828657343567595,-2.1459053423100727e-8)
            (9.831411853610275,-2.2121644960293452e-8)
            (9.83435087350956,-2.1876736644443895e-8)
            (9.837080724062583,-2.0634703279398536e-8)
            (9.84001884714392,-2.3272886506831014e-8)
            (9.84276912767982,-2.0813957668508465e-8)
            (9.845839898111873,-2.3622162448333484e-8)
            (9.848664582653727,-2.0316851534474267e-8)
            (9.851653433943776,-2.6077263237667125e-8)
            (9.854445226071078,-2.4340415460955e-8)
            (9.857521053517813,-2.6924769080949318e-8)
            (9.860391996289172,-2.8211529778943145e-8)
            (9.863585217573574,-2.4028960599054017e-8)
            (9.866525442240725,-2.6693316668158218e-8)
            (9.869649359750321,-2.2095239193831162e-8)
            (9.872583683186235,-2.4049577440621306e-8)
            (9.875917441127672,-1.996083320854325e-8)
            (9.879010235944632,-2.5463301245309822e-8)
            (9.882428391567105,-1.6619551956864598e-8)
            (9.885595744513326,-1.868133425730889e-8)
            (9.889052501911578,-1.9525224992378298e-8)
            (9.892316965257107,-1.9583303201287094e-8)
            (9.896202051815091,-2.336984361583916e-8)
            (9.899784350980699,-2.0726348193278454e-8)
            (9.903859699056246,-2.1490786483724378e-8)
            (9.90768900792871,-2.193758530388834e-8)
            (9.912415248582306,-2.3679967320333617e-8)
            (9.916970800680373,-2.1743472800039854e-8)
            (9.9235565987279,-2.7567727656219176e-8)
            (9.928433299357232,-2.5806460302035816e-8)
            (9.932883153181123,-2.713292301947945e-8)
            (9.936481836948444,-3.059199893407083e-8)
            (9.939958755280994,-2.5007715676039766e-8)
            (9.943104348740931,-2.986324698639464e-8)
            (9.946126329521713,-2.900048801102173e-8)
            (9.949861682018158,-3.04764180558692e-8)
            (9.953243785577381,-3.017869842913967e-8)
            (9.956390546583748,-2.6565042388071447e-8)
            (9.959398231449358,-3.430430584039357e-8)
            (9.96220483847483,-3.08508751878378e-8)
            (9.964904242567634,-2.951079602908635e-8)
            (9.968302001232162,-2.9696410885904356e-8)
            (9.971368449966356,-2.9619710906203522e-8)
            (9.974337066213028,-3.496891087806375e-8)
            (9.97714667353097,-3.6637258338245715e-8)
            (9.97980106428002,-3.1353702967251706e-8)
            (9.982357306009579,-3.242253199253753e-8)
            (9.985610604366048,-3.499025358344454e-8)
            (9.988542567694456,-3.4454903374836476e-8)
            (9.991415753881578,-2.8998024648174692e-8)
            (9.994134253077164,-3.2177507991448806e-8)
            (9.996723834857615,-2.746756755378499e-8)
            (9.999220629883272,-2.7891480014474723e-8)
            (10.002419286604809,-2.792958242459065e-8)
            (10.0053017147895,-2.857515468690508e-8)
            (10.008143146782288,-2.32582648695967e-8)
            (10.010836546936172,-3.187786834502049e-8)
            (10.013418004447095,-2.3452161768133806e-8)
            (10.015909678076468,-2.7115730549809314e-8)
            (10.019114405665833,-2.3874715981975214e-8)
            (10.022006188480312,-2.6271166131408563e-8)
            (10.024872123874811,-2.2384697873079062e-8)
            (10.027594180834223,-2.3397948911707545e-8)
            (10.03021718554231,-2.4766711570478606e-8)
            (10.032751260604423,-2.4532678777333672e-8)
            (10.036015347191752,-2.1120612148095574e-8)
            (10.038968816480224,-2.1750865109027018e-8)
            (10.041911057424,-2.356404649184185e-8)
            (10.044713587633096,-1.5717843693252576e-8)
            (10.047430411526193,-1.5334774783326566e-8)
            (10.050057610215292,-2.0215024099101697e-8)
            (10.0534444274519,-8.084148461762197e-9)
            (10.056519284016934,-1.6805262514907326e-8)
            (10.059601380132715,-2.5107607104501994e-9)
            (10.062546909595325,-6.8111734030651405e-9)
            (10.065739599461013,-6.979986366673074e-9)
            (10.068616631803508,-7.123432510525163e-9)
            (10.07191816614729,-1.1223736606780221e-8)
            (10.07509374976731,-7.011059954820098e-9)
            (10.078635721178303,-1.6629344568031e-8)
            (10.081893606363005,-1.2486535583278169e-8)
            (10.085243525886591,-1.506840163756351e-8)
            (10.088438370580914,-1.4253632052430021e-8)
            (10.092222169104227,-1.4242028001376639e-8)
            (10.095757014503723,-1.5447466195084303e-8)
            (10.099725988706513,-7.77224351544703e-9)
            (10.103395158471079,-1.611402988821453e-8)
            (10.10728464734761,-7.983646410636425e-9)
            (10.111016616494233,-7.735034390776718e-9)
            (10.115609877667332,-6.290289844557151e-9)
            (10.119913129404553,-8.74483596646769e-9)
            (10.124982839948292,-1.251241976696349e-8)
            (10.129752809291828,-5.285139437205544e-9)
            (10.135686752956776,-1.495958557029553e-8)
            (10.14149152775395,-7.563619952577483e-9)
            (10.14841011970273,-1.8806362911405472e-8)
            (10.15418808184113,-1.7276892583240056e-8)
            (10.159573502303694,-1.6332259100693136e-8)
            (10.164304214845277,-1.5118322593821176e-8)
            (10.168825082749834,-2.2398010779411948e-8)
            (10.172745114062046,-1.7644673055983162e-8)
            (10.17649366464379,-2.4841820156495942e-8)
            (10.180879302112972,-1.1363099128303134e-8)
            (10.185119526577102,-1.6223129284398397e-8)
            (10.189821970107852,-1.1820723289091006e-8)
            (10.194124491798233,-2.0231566422168612e-8)
            (10.198362843135286,-5.172044792445263e-9)
            (10.202309276532766,-5.898632249312641e-9)
            (10.206340989596749,-4.745187132115802e-9)
            (10.210201437095384,-6.425524778919112e-9)
            (10.21471062881561,-2.79987855122954e-9)
            (10.218836166658287,-3.472675480509224e-9)
            (10.223001789544407,-4.230699124363468e-9)
            (10.226897134397166,-7.835534887590256e-9)
            (10.2309672281694,-6.370599603400251e-9)
            (10.234851577556128,-6.126807283735047e-9)
            (10.239312132266015,-5.198528718608486e-9)
            (10.243416963293564,-2.623812278557125e-10)
            (10.247591216028342,-7.483085928683408e-9)
            (10.251515579391624,-2.7068578489775064e-9)
            (10.255711233090032,-6.993951640055229e-9)
            (10.259700915672678,-4.192697744542784e-9)
            (10.264201572044033,-1.1095780960701518e-8)
            (10.268361779116155,-7.568575211003292e-9)
            (10.272612703699462,-5.927270230188242e-9)
            (10.276627258383268,-9.65965030186311e-9)
            (10.281002148004472,-4.617333626555364e-9)
            (10.285147131674927,-6.603475988242735e-9)
            (10.28974686564157,-4.2825115675881875e-9)
            (10.294017012527553,-6.724392820345315e-9)
            (10.298410472983337,-7.956568515155027e-9)
            (10.302572309138272,-3.2258257176565053e-9)
            (10.307163144031291,-7.98378818611667e-9)
            (10.31149996195898,-7.4479012956985e-9)
            (10.316250931460322,-7.490295605983022e-9)
            (10.320680009817842,-7.903007026577313e-9)
            (10.325279617668464,-5.994594709513024e-9)
            (10.32964366606744,-6.079384551327394e-9)
            (10.334481736984191,-1.1382672915338787e-8)
            (10.339044133363418,-1.294065299362046e-8)
            (10.34399850105594,-1.0641302394809316e-8)
            (10.348635449021051,-1.2530763648932464e-8)
            (10.353501542795106,-8.65844107522662e-9)
            (10.358120781509536,-1.2690308581753129e-8)
            (10.363240016036428,-3.3161353663047066e-9)
            (10.368065200495376,-5.398385627408686e-9)
            (10.373278716216138,-5.944740144592231e-9)
            (10.378175516219445,-4.3439764008113e-9)
            (10.383366188444914,-3.784932589567802e-9)
            (10.388293170651528,-5.0027103570826625e-9)
            (10.393735085690633,4.038713807830163e-11)
            (10.398867342736073,2.7359212673161437e-9)
            (10.404402137318224,1.9807109286062996e-9)
            (10.409616516364917,3.540527870882215e-10)
            (10.415190330911651,3.970519357743285e-9)
            (10.420480042824241,4.878907833294477e-9)
            (10.426297455479528,2.26714846895959e-9)
            (10.431790935992648,6.902877158765364e-9)
            (10.4377175762319,1.3681595856240847e-9)
            (10.443315196745504,5.760836252477475e-9)
            (10.449335418951659,5.765765531684508e-9)
            (10.455049270237696,5.744772990645686e-9)
            (10.4613085946021,6.308138122967932e-9)
            (10.467229747243678,4.706021572431496e-9)
            (10.473628495872333,1.0824195317837848e-8)
            (10.479685194585635,7.391360079544995e-9)
            (10.486225457978303,8.260560790951388e-9)
            (10.492436327528232,6.1464939804523055e-9)
            (10.499220117846855,7.395139944854634e-9)
            (10.505650488040622,3.948828819488881e-9)
            (10.512614045771949,1.0516100212853985e-8)
            (10.519219055142308,7.768503174077068e-9)
            (10.526369410542125,6.254364692814818e-9)
            (10.533167082536528,7.00945457232649e-9)
            (10.54057716267237,7.429888704280074e-9)
            (10.547617070387515,8.102570836499012e-9)
            (10.555255143363896,1.080883993420656e-8)
            (10.562515967540506,8.62812465918239e-9)
            (10.570388952765192,9.118274690855799e-9)
            (10.577886006448528,1.090569179407197e-8)
            (10.586048086867969,8.254109062910686e-9)
            (10.593821910683385,1.1602300897806117e-8)
            (10.60226758386846,8.299362086461315e-9)
            (10.61031662660575,8.399924311675022e-9)
            (10.619053576400068,8.805849938120502e-9)
            (10.627392149086713,7.465401075101852e-9)
            (10.636462223157105,7.131128687554167e-9)
            (10.645125647926704,9.00689023364265e-9)
            (10.654543219952815,9.558287605848648e-9)
            (10.66354608034813,9.691562996572145e-9)
            (10.673323726504584,3.669443304765707e-9)
            (10.682683285389878,5.5199067539035696e-9)
            (10.69285498652115,3.150594229950343e-9)
            (10.702603741757413,5.649833045850983e-9)
            (10.713196884955005,1.9861308153679147e-9)
            (10.72336157184989,1.6105777822517098e-9)
            (10.734397573239765,1.3369735318846665e-9)
            (10.74500245516932,3.875905929540124e-9)
            (10.756511830226497,4.467401337748811e-9)
            (10.767588985450017,3.4850690111554172e-9)
            (10.779604762838218,5.284887527601256e-9)
            (10.79118801730158,6.3487913815052366e-9)
            (10.803739725157138,6.131777641193992e-9)
            (10.815860894256879,3.6065831432452455e-9)
            (10.830385226762536,5.125646795889338e-9)
            (10.843502669392235,7.658533807131107e-9)
            (10.857170197341254,4.732832570297774e-9)
            (10.870292936436693,8.077547741791591e-9)
            (10.884943035819775,4.67691585459562e-9)
            (10.898693048707974,7.733591989023125e-9)
            (10.914652654666819,2.9632883924435305e-9)
            (10.929441341715034,2.635394236172317e-9)
            (10.946159882928049,2.8788528227963184e-9)
            (10.961606276324718,2.7373722177870263e-9)
            (10.978549703505788,7.89296195069511e-9)
            (10.994396990067104,3.107761936682607e-9)
            (11.01155990394848,1.2001499127833881e-8)
            (11.027882168621991,6.953371434192945e-9)
            (11.045507920430154,8.040085153204757e-9)
            (11.062477213279838,9.80045367082738e-9)
            (11.0807262518089,4.983730983454393e-9)
            (11.098408577871878,7.90672094463929e-9)
            (11.11725487445982,9.226665986794558e-9)
            (11.135573148409911,9.060938777061267e-9)
            (11.154869720257164,7.46018058439546e-9)
            (11.173671979595396,1.1504436736586854e-8)
            (11.193261931071548,7.985086536432817e-9)
            (11.212405737553803,8.310640009501213e-9)
            (11.232189078858564,9.055726446494106e-9)
            (11.251585525680454,1.2353350231641969e-8)
            (11.27152770032832,9.421980751156411e-9)
            (11.29114106525706,1.1560553014877684e-8)
            (11.311250003462119,1.032260366073956e-8)
            (11.331075162454418,8.728147482539583e-9)
            (11.351373025301383,9.94881815818971e-9)
            (11.371411691137814,9.291982072667793e-9)
            (11.391915191508593,5.2365883851379635e-9)
            (11.412161631784722,1.2562470674826187e-8)
            (11.432874517728337,7.332414286853606e-9)
            (11.453312119449468,9.662574573798821e-9)
            (11.474227089346684,9.63290913702508e-9)
            (11.49483178364103,1.212416295137686e-8)
            (11.51593641503373,9.749851981322166e-9)
            (11.536681522230145,1.1386784015687823e-8)
            (11.557963192693862,1.3309809088202229e-8)
            (11.578821734708242,1.5169306366580315e-8)
            (11.600268759320217,1.7218839520882767e-8)
            (11.62121182475395,1.6348597364768125e-8)
            (11.642810484972916,1.5852405887972765e-8)
            (11.663802393924096,1.4344236271002231e-8)
            (11.685531084710023,1.7123445161804085e-8)
            (11.706523107926396,1.6545188386007936e-8)
            (11.728345100468207,1.697487958529642e-8)
            (11.749269607259913,1.7562347437438675e-8)
            (11.771125471975665,1.7560377679748385e-8)
            (11.791889100792089,1.6904585342647493e-8)
            (11.813687942770539,1.8634612908297044e-8)
            (11.834167387473059,1.787025685762167e-8)
            (11.855778883687199,1.9543347995476523e-8)
            (11.875818083981583,1.8743217575223348e-8)
            (11.897065790736145,1.983435034269565e-8)
            (11.916474758118559,1.8981726246369846e-8)
            (11.935028219803394,1.949422714919713e-8)
            (11.952893162929174,1.8872437848593826e-8)
            (11.972277067341192,1.942195013149295e-8)
            (11.98991024925984,1.939629468844517e-8)
            (12.006673690523211,1.9379144115816427e-8)
            (12.022546392567184,1.946331910571142e-8)
            (12.03722551193644,1.9362539651485156e-8)
            (12.051136124732214,1.946867312502265e-8)
            (12.063463032214397,1.9411543686689847e-8)
            (12.074904798086225,1.9428090317834094e-8)
            (12.08662951046412,1.942840218913111e-8)
            (12.097379638035326,1.9408664210518456e-8)
            (12.114332488411893,1.9500043104553333e-8)
            (12.130641337374488,1.9423014835373564e-8)
            (12.150690038315723,1.9820294759609336e-8)
            (12.168917141702133,1.956347486786747e-8)
            (12.186129383099026,1.95243213332863e-8)
            (12.2025690875534,1.9790476285530545e-8)
            (12.221032808068548,1.921859221765132e-8)
            (12.238810771202537,1.9550321750383404e-8)
            (12.25955755746643,1.9741343754153817e-8)
            (12.279472612283254,1.932422717676463e-8)
            (12.300718114522025,1.9520388458427185e-8)
            (12.320925909596491,2.027512083224714e-8)
            (12.341589756367352,2.033134396950409e-8)
            (12.361441754647624,1.940483623785738e-8)
            (12.382547420778517,1.987643946654849e-8)
            (12.402926028604318,2.0800738853576917e-8)
            (12.424862485846633,1.940193608551688e-8)
            (12.445903004195657,1.9119511945886458e-8)
            (12.467960333115848,1.9184017624462868e-8)
            (12.489058067767992,1.8705894611059648e-8)
            (12.510979131704095,1.986580727697529e-8)
            (12.532005113838913,2.0238168529918e-8)
            (12.554119155129587,1.855759032554083e-8)
            (12.575337383953027,1.8317361238917584e-8)
            (12.597685869529204,1.8014415126277328e-8)
            (12.619069225924397,1.7348689040908027e-8)
            (12.641391106007037,1.566534385544216e-8)
            (12.662726355180071,1.8435696469421003e-8)
            (12.684971848724452,1.4823502647587361e-8)
            (12.706240971483725,1.596105259071834e-8)
            (12.72850517816229,1.4020464345065875e-8)
            (12.749771542622737,1.4769745537712708e-8)
            (12.772006519766114,1.4178058116431913e-8)
            (12.793211239395037,1.444361169555819e-8)
            (12.815315699598708,1.497328366850681e-8)
            (12.836381315864852,1.478648520292225e-8)
            (12.858358268790244,1.546002992292017e-8)
            (12.879289231023849,1.7939561336444143e-8)
            (12.90114635329203,1.3982110524946023e-8)
            (12.92193766537446,1.6258320412188e-8)
            (12.943620238867878,1.5190863178471403e-8)
            (12.964223894334536,1.4950007509728636e-8)
            (12.985701612020916,1.7569024624020102e-8)
            (13.006095448010067,1.5994936097829537e-8)
            (13.027371109539759,1.4587000274346451e-8)
            (13.047552885398545,1.7230501025977674e-8)
            (13.068601373775428,1.3796914943853267e-8)
            (13.088546648626616,1.4274843307404694e-8)
            (13.109339144644514,1.63041966594335e-8)
            (13.129025687201615,1.3451451397195058e-8)
            (13.149558134087977,1.2390019010766196e-8)
            (13.168981013020801,1.1593031978840429e-8)
            (13.189240475121233,1.4148829108329153e-8)
            (13.208386477964488,1.1711701275451958e-8)
            (13.228352307840655,1.1670558741627701e-8)
            (13.247205408440525,1.0654910620466751e-8)
            (13.266872501588264,1.2045335173738181e-8)
            (13.285428110232335,1.320331000087549e-8)
            (13.304789088666718,7.707409266366483e-9)
            (13.323039753052495,1.1656291154515941e-8)
            (13.342081370178846,7.569969318055314e-9)
            (13.360017075542867,1.0819283136065394e-8)
            (13.378736385823329,8.150351060720595e-9)
            (13.396354744479787,6.956684894809939e-9)
            (13.414747728839503,1.2645821834134097e-8)
            (13.432044914030548,9.76600922353299e-9)
            (13.45010359564526,1.0654936599685527e-8)
            (13.467074270425224,1.143911210199633e-8)
            (13.484798373874632,1.0381006609883059e-8)
            (13.50144271649163,1.0569324415676817e-8)
            (13.518830759684073,1.2274483651708579e-8)
            (13.535147656122552,1.1105131481059516e-8)
            (13.552195898563077,1.1876525207732413e-8)
            (13.568183673842501,1.0324657129245907e-8)
            (13.584894428467258,1.3020552080966752e-8)
            (13.600555508547012,1.1602685479061847e-8)
            (13.616929153876763,1.641469338231616e-8)
            (13.632264425771412,1.5955459509164882e-8)
            (13.648300587111637,1.7192658186004905e-8)
            (13.663311228265298,1.9879827672930617e-8)
            (13.679014238247456,1.7007289687676064e-8)
            (13.693704374557115,1.770964164204969e-8)
            (13.709075923870632,1.3958294964311335e-8)
            (13.723447894298689,1.7060652668376974e-8)
            (13.73849034439437,1.324468168473203e-8)
            (13.752547539607233,1.6696607429977917e-8)
            (13.767266520963373,1.3069894611028587e-8)
            (13.781014146686154,1.5427526589562035e-8)
            (13.795412288567716,1.9491523395309684e-8)
            (13.808853747860386,1.7709567146084737e-8)
            (13.822935629204045,1.9588686339666594e-8)
            (13.836075979372099,1.7507377991776707e-8)
            (13.849847778867208,1.9119015703950026e-8)
            (13.862692724447907,1.9016590857567905e-8)
            (13.876157852858393,1.868424859274853e-8)
            (13.888711633878803,2.2291972712196184e-8)
            (13.901876361592505,1.598132870483937e-8)
            (13.914145176924837,1.7791997986016383e-8)
            (13.927015583544154,1.6050640261333626e-8)
            (13.939005177617371,1.6660141377577986e-8)
            (13.951585496537607,1.5389554630651503e-8)
            (13.96330084206943,1.6194629193222454e-8)
            (13.97559842527873,1.3863053704987749e-8)
            (13.987046336110993,1.664557780500786e-8)
            (13.999066763409502,1.3457476133460489e-8)
            (14.01025274926465,1.361960788592853e-8)
            (14.02200119522504,1.949584960136974e-8)
            (14.03293090295084,1.9764915926145932e-8)
            (14.044415062790517,1.4851763485701497e-8)
            (14.055095387016328,1.9576815057931185e-8)
            (14.066320193407433,1.1927306031722651e-8)
            (14.076756339667106,1.249412162618313e-8)
            (14.087727986320731,1.5355806404215855e-8)
            (14.097926184129488,1.3129971998537826e-8)
            (14.108651999618361,1.4274163739891321e-8)
            (14.118618765917763,1.2180189856714208e-8)
            (14.12910326807033,1.5294678523680716e-8)
            (14.138843625477302,1.0495866398230191e-8)
            (14.149093902360136,1.467597166016077e-8)
            (14.158614463330462,1.501198598763409e-8)
            (14.16863687042734,1.6698968874351294e-8)
            (14.177943441649992,1.3774531737453799e-8)
            (14.18774254656159,2.4971178902433167e-8)
            (14.196840209836408,1.9743232049229675e-8)
            (14.206423581024564,2.5510955792285017e-8)
            (14.215318993007283,2.0612424989074896e-8)
            (14.224691709097362,2.545367683293165e-8)
            (14.233389859536416,2.410037791555908e-8)
            (14.24255706824719,2.521060427085331e-8)
            (14.251063330319415,2.6065610891912172e-8)
            (14.260032392479186,2.8200139889911213e-8)
            (14.268353033681905,2.47671080311207e-8)
            (14.27712789562946,2.7941228664118967e-8)
            (14.285267245706153,2.7958138693051637e-8)
            (14.293853966346095,2.6612969938888398e-8)
            (14.301817779098768,2.890851258374738e-8)
            (14.310222743847719,2.5578064000164602e-8)
            (14.318016488913495,2.6954447007732085e-8)
            (14.326243093856377,2.5948376225493064e-8)
            (14.333870816352553,2.57389314306522e-8)
            (14.341925948122965,2.3540011495626345e-8)
            (14.349393634414083,2.8165449528216868e-8)
            (14.357282134770157,1.7639053884188627e-8)
            (14.364594230172779,2.2039985059230105e-8)
            (14.372319785873486,1.6875284281070435e-8)
            (14.379480511819379,2.054862324740725e-8)
            (14.38705027011329,1.823867890049513e-8)
            (14.394065460609237,1.6806207980835097e-8)
            (14.401482630878634,2.188584313778108e-8)
            (14.408355784815063,2.0755726470866875e-8)
            (14.41562511635828,2.402054377625973e-8)
            (14.422360990887196,2.04151471283609e-8)
            (14.429488978995881,2.300719015302377e-8)
            (14.436092757531139,2.1995804955210474e-8)
            (14.44308152210184,2.1071466349553702e-8)
            (14.449556176099462,2.1604278144238265e-8)
            (14.456411879401628,2.1464575228336003e-8)
            (14.462762784273881,2.244445873600398e-8)
            (14.469490356453083,2.1420080154044285e-8)
            (14.475721640350303,2.1132435135129413e-8)
            (14.482323207800412,2.5009400772546542e-8)
            (14.488437981797702,2.196448334323975e-8)
            (14.494920801856448,2.4648095342527654e-8)
            (14.50092478960852,2.6481340453798907e-8)
            (14.507291769679844,2.2683403155809856e-8)
            (14.513187975597104,2.165078072380311e-8)
            (14.519442568533893,2.5086907440297068e-8)
            (14.525234952995149,2.4517971208837253e-8)
            (14.531384565209006,2.7042180494873946e-8)
            (14.537078669081556,2.503387230845533e-8)
            (14.54312458000364,2.6246481210634443e-8)
            (14.548722729417975,2.4350711225196164e-8)
            (14.554670801178483,2.8108496197276622e-8)
            (14.56017832837604,2.470880566818323e-8)
            (14.566034921180997,2.8033544152705758e-8)
            (14.571456675584631,2.613024863151736e-8)
            (14.57722289125336,3.059778874714425e-8)
            (14.582561556850283,2.7203651109530824e-8)
            (14.588246154676316,2.759092398996188e-8)
            (14.593508674649009,2.8232618243251295e-8)
            (14.599116280267694,2.958457923085689e-8)
            (14.604306825499659,2.817672584143338e-8)
            (14.60984089316658,2.818622557576589e-8)
            (14.614964187279266,2.775240237617993e-8)
            (14.620436434597295,2.882310767837737e-8)
            (14.625501324473737,2.901064255489416e-8)
            (14.630915722652245,2.6715250900366527e-8)
            (14.635927146511325,2.7751754672067364e-8)
            (14.641293567836886,2.7633612731392532e-8)
            (14.646261246376246,2.7254622336769785e-8)
            (14.651595870192669,2.9316499672304985e-8)
            (14.656532704395529,2.8504956839370266e-8)
            (14.661845084570485,2.9718707716952508e-8)
            (14.666762658105794,2.806704046953712e-8)
            (14.672079564600844,2.996207060235179e-8)
            (14.677001826276634,2.964317746823042e-8)
            (14.682358409271341,2.9623220987318177e-8)
            (14.687317418896187,2.997095260859339e-8)
            (14.692764500817677,2.8699736809301157e-8)
            (14.697812830386411,2.991675440711106e-8)
            (14.703473514844097,2.8459008483139314e-8)
            (14.708728557470739,2.8806227181377153e-8)
            (14.714885350333589,2.7976490457604086e-8)
            (14.7206449788699,2.8315736644302092e-8)
            (14.72848901280543,2.6860948132423346e-8)
            (14.734085458228371,2.6182854329093175e-8)
            (14.739337635356753,2.7268393543167235e-8)
            (14.743442949942766,2.6645263995206392e-8)
            (14.747267897480189,2.71832760745383e-8)
            (14.750743710943507,2.70595090778869e-8)
            (14.753916237979448,2.6931690877418646e-8)
            (14.756467029821371,2.6992206914044914e-8)
            (14.758917908086811,2.701499446366995e-8)
            (14.760903214235459,2.7114395173555295e-8)
            (14.762748034157994,2.69990321211111e-8)
            (14.764366045876216,2.7093503218722503e-8)
            (14.765889775379872,2.7044588790658963e-8)
            (14.768394555957187,2.724520564711952e-8)
            (14.770777233838025,2.7141368041938563e-8)
            (14.773534094273025,2.746116911644947e-8)
            (14.77604627210662,2.7283476589090583e-8)
            (14.778703079682263,2.7249212219970786e-8)
            (14.781216430918665,2.702931078957249e-8)
            (14.784185622122038,2.7984673689473993e-8)
            (14.786941289138678,2.7190579343638888e-8)
            (14.790043773509991,2.8535009910513054e-8)
            (14.792853476033047,2.8419618658404033e-8)
            (14.795736337210048,2.92083326414172e-8)
            (14.798461769681547,2.880721305942302e-8)
            (14.801686092016505,2.9898326703303724e-8)
            (14.804624744312754,2.9261338241326484e-8)
            (14.807768051932905,3.026343642353879e-8)
            (14.81063818074534,3.0089468250338314e-8)
            (14.813586422976714,2.8956148589998065e-8)
            (14.81638236450681,2.9826232816887455e-8)
            (14.819406574756783,2.7946080560781184e-8)
            (14.822329165897349,2.9008885293890785e-8)
            (14.825408809844443,2.798905662793061e-8)
            (14.828281626409252,2.7604080798937503e-8)
            (14.831396385332608,2.9068542684029808e-8)
            (14.834292383294724,2.7807766089793517e-8)
            (14.837440770750197,2.9097396936350606e-8)
            (14.840344185337974,2.8879222124800208e-8)
            (14.843410017523983,3.042108298600965e-8)
            (14.846269152229958,2.9740163887126414e-8)
            (14.849397664028727,2.9889527519699755e-8)
            (14.852293681761397,2.980145397124545e-8)
            (14.855398244061076,2.8511187855073672e-8)
            (14.858268788052806,2.8959039832798794e-8)
            (14.861312136885397,3.016052407822656e-8)
            (14.864154452260108,2.877389793098928e-8)
            (14.86728550186088,3.0554852870068316e-8)
            (14.870170360360273,2.9277324564702667e-8)
            (14.87321870571188,3.4506695056890635e-8)
            (14.876049678228139,3.168245377160872e-8)
            (14.879088726514098,3.523768077329237e-8)
            (14.881924277645131,3.4720284869393936e-8)
            (14.885042335780616,3.652937174969395e-8)
            (14.887908041899568,3.658467329081816e-8)
            (14.890908869416586,3.6164479411127104e-8)
            (14.893708836584487,3.926881664284565e-8)
            (14.896768438005187,3.5064217751568094e-8)
            (14.899611320445867,3.7204387792755256e-8)
            (14.902698373462803,3.314211527438715e-8)
            (14.905540859004558,3.5259691610889377e-8)
            (14.90852057144119,3.3568755331003786e-8)
            (14.91131138847634,3.4708750762391105e-8)
            (14.914416353801615,3.460436492908059e-8)
            (14.917280987545341,3.3640163543680046e-8)
            (14.920333049909623,3.437105178250022e-8)
            (14.9231583826564,3.435211803903826e-8)
            (14.926158990154857,3.437293272234854e-8)
            (14.928973623634064,3.46577460064168e-8)
            (14.93213970255949,3.37201420119726e-8)
            (14.93503965619684,3.428253636528211e-8)
            (14.93807841592759,2.8885482894480674e-8)
            (14.940909638308753,3.3169891722195644e-8)
            (14.943985965204336,2.994482994900238e-8)
            (14.946865983016819,3.370496570731518e-8)
            (14.950097650662137,2.823171585397688e-8)
            (14.95305057401275,3.0905066950026594e-8)
            (14.956124129382147,2.9561223247043245e-8)
            (14.959006319510532,2.7117940337717528e-8)
            (14.96223317064923,3.307257445683831e-8)
            (14.965234537710206,3.0895659142160525e-8)
            (14.968549064985325,2.975506929736582e-8)
            (14.971592234509885,3.177539942278429e-8)
            (14.97478829910954,2.567870516223536e-8)
            (14.977802959980336,2.713954283528608e-8)
            (14.9813000074474,2.9503945730979808e-8)
            (14.984515599105555,2.8343808411435134e-8)
            (14.988007071474849,2.505102947303328e-8)
            (14.99124064753868,2.7150432790890022e-8)
            (14.99474041634421,2.5890248833704277e-8)
            (14.99805739825682,2.5335126885295267e-8)
            (15.002087699300878,2.6521441043314553e-8)
            (15.005745330565503,2.7579039496572477e-8)
            (15.009772982188489,2.220895090054853e-8)
            (15.013547071363146,2.4453675306901346e-8)
            (15.018010270488055,1.891322165548104e-8)
            (15.02229454151203,2.0091620589468562e-8)
            (15.028675733308237,2.7794976320549836e-8)
            (15.034749821550896,2.3321437447876292e-8)
            (15.039715488693613,1.737287491643258e-8)
            (15.04449108680295,2.733697601620122e-8)
            (15.04853630004411,2.8749486125079216e-8)
            (15.052438120060899,3.007886018036032e-8)
            (15.056150203579648,3.110266755257385e-8)
            (15.059733725350366,3.0088401659078556e-8)
            (15.063259428025809,3.445551088887555e-8)
            (15.066636570250283,3.087356592601509e-8)
            (15.070069901338353,3.6375751855111105e-8)
            (15.073297142939136,3.440510498720073e-8)
            (15.076514645649375,4.164371547599188e-8)
            (15.079564661416882,3.925385694270034e-8)
            (15.082472639918793,4.344303750070111e-8)
            (15.085253464794668,4.275582521362509e-8)
            (15.088630714604538,4.2707666292329804e-8)
            (15.091690872295143,4.1716424425963794e-8)
            (15.094596189951654,4.463849923030949e-8)
            (15.097407940838911,4.069211723134458e-8)
            (15.100153949176748,4.609816606215844e-8)
            (15.102805187732983,4.625109040201636e-8)
            (15.105866330255468,4.615908333338581e-8)
            (15.108795699219389,4.29298490089991e-8)
            (15.111654916809618,4.68722586299819e-8)
            (15.114428341850024,4.871799541561472e-8)
            (15.11715930487565,4.6392303332254414e-8)
            (15.119788962672137,4.6192203839723334e-8)
            (15.122766691527838,4.458368030313409e-8)
            (15.12564224776382,4.5696849637621995e-8)
            (15.128736959925542,4.7035979333642786e-8)
            (15.131566738656902,4.4346136318651475e-8)
            (15.13437988875602,4.694197897059382e-8)
            (15.137059021554766,4.735364522723273e-8)
            (15.140230369263577,5.0781869154192805e-8)
            (15.14314412419141,4.70893966042496e-8)
            (15.146259354739238,4.816956533648664e-8)
            (15.149108208089096,5.0713488630727e-8)
            (15.15197256374578,4.532712394311744e-8)
            (15.154709291612884,4.573667689022898e-8)
            (15.158021725407195,4.240390505394487e-8)
            (15.161035369605724,4.316864854470026e-8)
            (15.164226256166522,4.291853994420336e-8)
            (15.167154201770797,4.296908728829152e-8)
            (15.170125206672381,4.205688020064713e-8)
            (15.17297207841739,4.083449356429014e-8)
            (15.176483783729772,4.1512005943822317e-8)
            (15.17965747239862,4.093752925538041e-8)
            (15.183016548458994,3.813502547078684e-8)
            (15.186102276358003,4.101602335548904e-8)
            (15.189250517956907,3.808447079922672e-8)
            (15.19227570069808,4.199151559802772e-8)
            (15.196065354708216,3.2242521319503226e-8)
            (15.19948799926443,3.5567823464255355e-8)
            (15.203152940508744,3.311683149931355e-8)
            (15.206518459838128,3.9967307574606536e-8)
            (15.209967831341867,2.99624229871398e-8)
            (15.21329240165111,3.79197611088955e-8)
            (15.217507046844204,2.2724010229069336e-8)
            (15.221346752886799,2.8678934560488756e-8)
            (15.225592958287528,2.5210033394174047e-8)
            (15.22949301517863,2.2590583070858372e-8)
            (15.234003317395793,2.6913994921606843e-8)
            (15.238072969210561,2.56256464936655e-8)
            (15.243333961038935,2.855201985951794e-8)
            (15.24813746122554,2.6419023635426697e-8)
            (15.253913176964698,2.882611493948417e-8)
            (15.259450544470827,2.9406671320231226e-8)
            (15.266254394340638,2.697738865631294e-8)
            (15.272758616907826,2.84650085724536e-8)
            (15.278873267469747,2.550264854850326e-8)
            (15.283732234851286,2.4627060168924686e-8)
            (15.288427005495214,2.8479564928574064e-8)
            (15.292542233222052,2.7738285668377216e-8)
            (15.296482928096678,2.8653583616922162e-8)
            (15.301097215017407,2.459897963102975e-8)
            (15.3055173907119,2.6065388292195735e-8)
            (15.309929787323593,2.6062695002160297e-8)
            (15.314212492308693,2.3571133045408033e-8)
            (15.318387874655574,3.03200047291341e-8)
            (15.322357086951891,2.7613367037382375e-8)
            (15.326787375740583,3.179203067471548e-8)
            (15.330935685258996,2.6429960109375372e-8)
            (15.33534528166083,3.0254677430008314e-8)
            (15.339422668065403,2.927998787871644e-8)
            (15.343522294078113,2.6261067209709665e-8)
            (15.347419392805742,2.9060658435220432e-8)
            (15.351810070374325,2.5626234578801643e-8)
            (15.355911603888615,2.8336462176703492e-8)
            (15.36025930951073,2.9476044827170256e-8)
            (15.364298671083795,3.0309405429918e-8)
            (15.368435351705287,2.4445992230504032e-8)
            (15.372368470069485,3.188628094896728e-8)
            (15.376806213701098,1.945586558527168e-8)
            (15.380944730979536,2.2760852314007707e-8)
            (15.385309349825596,2.2732792315238726e-8)
            (15.389384409875351,2.278919641884869e-8)
            (15.393634413298667,1.8506163490528138e-8)
            (15.39767175287266,2.0971476999420702e-8)
            (15.402206880106533,2.334533055758925e-8)
            (15.406433748159287,1.723016673782496e-8)
            (15.41087350243519,3.032387907442313e-8)
            (15.41503779094422,2.6199933889081706e-8)
            (15.419457375866054,3.053955988097101e-8)
            (15.423648602723116,3.0491776770169565e-8)
            (15.428317299942295,2.8663635021075606e-8)
            (15.432671801939565,3.0057254685189605e-8)
            (15.437240322712197,3.0535721950997186e-8)
            (15.441541730076347,2.5713250750847294e-8)
            (15.446174316231337,3.325261510589428e-8)
            (15.450558385947598,2.8506343063838813e-8)
            (15.455394564179336,3.710555296354556e-8)
            (15.459913307817416,3.220292266181701e-8)
            (15.464665088854256,3.347989041557753e-8)
            (15.469151143481332,3.470674614369784e-8)
            (15.474031761286879,2.942006438466649e-8)
            (15.478642060965582,3.511021329227759e-8)
            (15.483683607726574,2.6871433855824023e-8)
            (15.488405375767243,2.7308921346502757e-8)
            (15.49339546610952,2.9913618249111096e-8)
            (15.498114189933315,2.529143605656259e-8)
            (15.503275049695214,3.070008558481163e-8)
            (15.508144519769603,2.8831429799147656e-8)
            (15.513435579757592,3.001317372408607e-8)
            (15.518403482140737,2.8253711703563056e-8)
            (15.523686435085008,3.1271003675392706e-8)
            (15.52868627546837,2.6002416331216693e-8)
            (15.53416239924099,3.407313120540323e-8)
            (15.53932781665251,3.268167647618725e-8)
            (15.544919332719134,3.451905450368997e-8)
            (15.550181807427002,3.5726488545329005e-8)
            (15.555812142499386,3.166456030712084e-8)
            (15.561142950415936,3.4777642321515145e-8)
            (15.56697651536066,3.076206867014264e-8)
            (15.572481572484978,3.323890673812002e-8)
            (15.578431638751086,2.5769827716182192e-8)
            (15.584043393127626,3.021916283874049e-8)
            (15.590077782227374,2.5569113826229284e-8)
            (15.595793062323082,2.4024920941556616e-8)
            (15.602036254794113,2.3793998549237472e-8)
            (15.607933737885016,2.5407804638000187e-8)
            (15.614308356079833,2.1666225258343275e-8)
            (15.62033157788061,2.1679764872217788e-8)
            (15.626832266493865,2.0536610967347713e-8)
            (15.63299225180084,2.111956143302507e-8)
            (15.639709111022976,2.031631152199509e-8)
            (15.646062667366985,2.1107078529425394e-8)
            (15.652936675608123,1.8958368985799723e-8)
            (15.65944268369588,1.953976813684477e-8)
            (15.666481436319998,1.6922224399529284e-8)
            (15.67315657213076,1.4989112839813856e-8)
            (15.68042480117763,1.614018585449628e-8)
            (15.687310925283512,1.6327727614395826e-8)
            (15.69477019157518,1.7183686251698305e-8)
            (15.70184184849647,1.6811136593908316e-8)
            (15.709503950171339,1.967027851712544e-8)
            (15.716778483253384,1.786694614480666e-8)
            (15.724691440349373,2.2793263831921706e-8)
            (15.73220185055041,2.2036229174737798e-8)
            (15.740346301081065,2.430909995521091e-8)
            (15.748081220236958,2.1004255557066642e-8)
            (15.756469201834259,2.6674274566929057e-8)
            (15.764444769096164,2.4819743593695875e-8)
            (15.773113989576037,2.6022359711497245e-8)
            (15.781358574281747,2.5967778483071413e-8)
            (15.790305713774398,2.6466781544165485e-8)
            (15.798819912299962,2.4763033512620325e-8)
            (15.808056777624293,2.4517051167016746e-8)
            (15.816855821322447,2.446498281738485e-8)
            (15.826413669005765,2.1323685928109626e-8)
            (15.835523615342957,2.299508300440678e-8)
            (15.845411616544574,2.19539785795142e-8)
            (15.854842808835413,2.1272009487205423e-8)
            (15.865073898565031,2.15355229760128e-8)
            (15.874842022829116,2.2318497994167075e-8)
            (15.885442917864243,2.1695845175973005e-8)
            (15.895572519995937,2.1718798370873316e-8)
            (15.906560731667504,2.2295892965207287e-8)
            (15.917069191982954,2.234973706105592e-8)
            (15.928459995276613,2.467716586629365e-8)
            (15.939364488400201,2.475479271568659e-8)
            (15.951180473977496,2.5709626927383766e-8)
            (15.962503436317292,2.6716097389911653e-8)
            (15.974764835671936,2.427937850768558e-8)
            (15.986526296536091,2.618522204622664e-8)
            (15.999249017000757,2.3834771545327982e-8)
            (16.011465977524168,2.4100847206831588e-8)
            (16.0246662892133,2.357007472530981e-8)
            (16.03735577841101,2.3755211631115714e-8)
            (16.051047742288713,2.24326541231612e-8)
            (16.064224043010267,2.4540215859403247e-8)
            (16.078415457272325,2.2093454732363682e-8)
            (16.092086796729685,2.259724651842987e-8)
            (16.106778384850514,2.3174026697603267e-8)
            (16.12094584695576,2.295183976208648e-8)
            (16.136129486589002,2.0674120915220584e-8)
            (16.150784690780643,2.212616961871916e-8)
            (16.16643951135356,1.9571153808684016e-8)
            (16.18156058172822,2.2428956802933442e-8)
            (16.199422995564817,1.678684541372988e-8)
            (16.215511495311166,2.0221636004569277e-8)
            (16.231889434145728,1.6194303731342785e-8)
            (16.247553226802555,1.8991731132178558e-8)
            (16.264898035090656,1.6055645285506515e-8)
            (16.280925072578462,1.6168947569727976e-8)
            (16.297644721860372,1.6369103239544103e-8)
            (16.31376495428438,1.6014985226853184e-8)
            (16.332232696894394,1.6109741207692707e-8)
            (16.348992883791105,1.5916451212572014e-8)
            (16.365854831428134,1.6417380857558506e-8)
            (16.381923390690922,1.6488433882133613e-8)
            (16.39793022297614,1.6453650872327863e-8)
            (16.413375941986928,1.5899076138969903e-8)
            (16.42936128979263,1.587103401479162e-8)
            (16.444726996654836,1.591199298711654e-8)
            (16.460311936224233,1.6758009140083185e-8)
            (16.475115897919178,1.6362193579200213e-8)
            (16.4894761979085,1.6494617095796915e-8)
            (16.503044345316507,1.621520360345352e-8)
            (16.51589911880532,1.6744577314986575e-8)
            (16.528003721235024,1.6462307808606802e-8)
            (16.53903578283139,1.6577878205609187e-8)
            (16.549280629431028,1.648295106524214e-8)
            (16.55601701821741,1.6524979689312713e-8)
            (16.562321012574348,1.6513445427919493e-8)
            (16.570760978654768,1.6538182387795808e-8)
            (16.580981189338637,1.6505186998388988e-8)
            (16.596822729399385,1.666925143403719e-8)
            (16.611683305163687,1.648780131174865e-8)
            (16.62819005162851,1.67713854123952e-8)
            (16.643285868237882,1.6867486886396055e-8)
            (16.657762845108117,1.6666935803710814e-8)
            (16.671632026014187,1.6571060287851047e-8)
            (16.687985915286415,1.6802409283367403e-8)
            (16.703476730438222,1.681291994515277e-8)
            (16.721650529621353,1.7590520456911563e-8)
            (16.738653155898053,1.610837814525201e-8)
            (16.755783645594416,1.7269482455173346e-8)
            (16.772108500921956,1.6197456875755023e-8)
            (16.789441337463145,1.6099162586380444e-8)
            (16.806167577592053,1.605290125827885e-8)
            (16.82465203576828,1.7480542013892375e-8)
            (16.842270386937937,1.6721697471133723e-8)
            (16.860785685683826,1.751768616276017e-8)
            (16.878371778035135,1.6808150510305708e-8)
            (16.896600431549512,1.7914554700793062e-8)
            (16.914037315916868,1.765879265036574e-8)
            (16.932643085119032,1.7501904592265305e-8)
            (16.95042399547032,1.8045029803737123e-8)
            (16.96929884694677,1.7812553487761562e-8)
            (16.987239084587568,1.837602953136397e-8)
            (17.005906964814766,1.887478451312319e-8)
            (17.02367949882734,1.9430712372425774e-8)
            (17.042339319340925,1.7282586250999543e-8)
            (17.060125366215523,1.841664754032024e-8)
            (17.078913140228675,1.5665171548828738e-8)
            (17.096766323656198,1.6120888846060666e-8)
            (17.115433019140163,1.5525728591647692e-8)
            (17.133156234495278,1.7524079576336504e-8)
            (17.151677099345168,1.1291054313744553e-8)
            (17.16927439724333,1.466104182501482e-8)
            (17.18776560208634,1.1184367765260106e-8)
            (17.205307013857418,1.3860869174653345e-8)
            (17.223670422046325,1.2668131432747032e-8)
            (17.24106677426638,1.0956273610585043e-8)
            (17.259232971544286,9.822310464979722e-9)
            (17.276443679693134,1.082031719779053e-8)
            (17.294476513662623,7.704803572927688e-9)
            (17.31154364502375,1.0296991481695272e-8)
            (17.329406494942354,9.343430473762737e-9)
            (17.346290832741914,1.0047405130109155e-8)
            (17.363924684878583,9.152892888053543e-9)
            (17.380587797010946,9.47726519484604e-9)
            (17.398025439092706,1.0509046743933936e-8)
            (17.414489545998066,1.0181764986683106e-8)
            (17.43171493155093,7.752165243068987e-9)
            (17.447960252894745,5.533854929851145e-9)
            (17.46493150351008,1.1479385664259212e-8)
            (17.48093037320278,1.2066338261895737e-8)
            (17.497667206862783,9.706616288518433e-9)
            (17.513432964113658,1.194836918294584e-8)
            (17.529925795811597,8.030634823796845e-9)
            (17.545446272448356,9.708071235792204e-9)
            (17.56166687944643,9.082624541356665e-9)
            (17.57692415469227,9.238220632923344e-9)
            (17.592887736944615,9.48724654392663e-9)
            (17.607892005931056,7.432783055705272e-9)
            (17.623590440208176,1.194345089494675e-8)
            (17.63833286771307,8.660280381711516e-9)
            (17.653748483420845,1.2096579959930409e-8)
            (17.668218958943392,1.2664235327086715e-8)
            (17.68336584680779,1.095323154398642e-8)
            (17.69757368411534,9.180581517220787e-9)
            (17.71244369809784,9.147982815704836e-9)
            (17.726381761985987,1.032406038437017e-8)
            (17.74096590043535,8.509638660392227e-9)
            (17.75463044607004,9.085266317043761e-9)
            (17.768942163519583,6.147592213068265e-9)
            (17.78234193011676,4.002147391268807e-9)
            (17.796372733371328,3.720295960185638e-9)
            (17.809501808833776,3.5346561233495777e-9)
            (17.823250264135428,5.636804245590099e-9)
            (17.836110183705365,6.92710877547853e-9)
            (17.849588222078243,3.8640345367824125e-9)
            (17.86218661644279,4.121933905310016e-9)
            (17.87538591504753,5.2317160603720936e-9)
            (17.887718259519414,4.085713434243132e-9)
            (17.900643966019903,2.9099042064828495e-9)
            (17.912716016010908,6.339293312507266e-9)
            (17.925377150259997,4.334280379048039e-9)
            (17.937194681296493,6.722094103572829e-9)
            (17.94958433858111,-1.4479790699795103e-9)
            (17.96114481505266,3.1006952561085654e-10)
            (17.97327329445748,-3.698894079917636e-9)
            (17.984585381940224,-5.175551431868541e-9)
            (17.996457610439087,-3.743714893644778e-9)
            (18.00752473332005,-5.428279048480533e-9)
            (18.019136954857363,-7.413369251807467e-9)
            (18.029959344428327,-7.743076180233288e-9)
            (18.0413248081194,-7.98456545325621e-9)
            (18.05191239105126,-7.987051353630648e-9)
            (18.063031621617434,1.1730949545096792e-9)
            (18.073385577603684,-6.8021694943354305e-9)
            (18.084259627091804,-1.3770318219030742e-11)
            (18.094383546412217,-1.9109751558943344e-9)
            (18.10502578000198,2.0265521483153748e-9)
            (18.11492901557408,1.6693523230415508e-9)
            (18.12533652876972,2.9086403285916163e-9)
            (18.1350188702004,2.95079083389993e-9)
            (18.14519832182577,2.1518352655292006e-9)
            (18.154666703872323,-7.898396381378348e-10)
            (18.16462855667459,2.8982367616947613e-9)
            (18.17389011152472,-1.631877077912236e-9)
            (18.183630372425647,5.128528601794358e-9)
            (18.192684992386777,2.3055597431209662e-9)
            (18.202215338199863,9.620248597741465e-9)
            (18.21107245185326,1.000046834231938e-8)
            (18.220398175603002,8.780808635755477e-9)
            (18.229061709193886,1.099892510403322e-8)
            (18.23818085406862,8.866483547365078e-9)
            (18.246652508570286,1.021770956732837e-8)
            (18.25557944534612,4.402190389996008e-9)
            (18.26386944067356,6.8820161791549594e-9)
            (18.27260368389452,1.4419487825989563e-9)
            (18.280712846258112,4.037486123209533e-9)
            (18.289257346906147,1.428822615778813e-9)
            (18.297190477159795,5.486326948300757e-10)
            (18.305558682020923,4.7056667451528256e-9)
            (18.313324627613103,7.053248429755854e-9)
            (18.321511865722442,1.302743468656331e-9)
            (18.329109673070608,4.546961918094894e-9)
            (18.33712517700836,-1.6323191687206418e-9)
            (18.344562996870952,1.926016901521166e-9)
            (18.352415489109106,1.9929369265980768e-10)
            (18.359698878026805,-1.2742829014200652e-10)
            (18.367383084376865,3.742947951579367e-9)
            (18.37451151747443,1.4615588739275154e-9)
            (18.382041903726265,5.325500040953557e-9)
            (18.38902575883797,3.4791576286608006e-9)
            (18.396403842761934,5.873202146844392e-9)
            (18.403244508441805,3.5738092485360085e-9)
            (18.410468862959647,8.539575713228942e-9)
            (18.417168578630775,4.68308525292116e-9)
            (18.424255343957526,9.880868567790912e-9)
            (18.43082439318445,5.263606439598334e-9)
            (18.43776805755206,8.89283979788047e-9)
            (18.444204392342357,9.670101386305419e-9)
            (18.451010932072542,9.074315077128858e-9)
            (18.45732103689391,7.568171200844631e-9)
            (18.464003183937788,9.057514960275626e-9)
            (18.470194479081737,8.079992452891815e-9)
            (18.47674305944249,1.2244740110745056e-8)
            (18.482812419038,8.761628533804355e-9)
            (18.489241686467945,1.5217320292748582e-8)
            (18.49519964446344,1.0591349797195448e-8)
            (18.501514236326102,1.3165851298069242e-8)
            (18.507363264580395,1.3186596037328968e-8)
            (18.513556162051508,9.773042153327083e-9)
            (18.519295380546417,1.0779795056592434e-8)
            (18.525386331278263,1.3027340317606217e-8)
            (18.53102819321999,1.1721287274113479e-8)
            (18.537011693375064,1.2144272032443837e-8)
            (18.54255344546,9.683483348510435e-9)
            (18.54843089398648,1.4272661053027491e-8)
            (18.553876978484684,1.0713135711881705e-8)
            (18.559667609686805,1.7449259814839024e-8)
            (18.565028904137165,1.6014422232757397e-8)
            (18.57071939186986,1.431971119458808e-8)
            (18.575990111832095,1.5922776652743664e-8)
            (18.581594367764303,1.3820280031495713e-8)
            (18.586785778698975,1.588274689545699e-8)
            (18.59231531607052,1.2061912357808069e-8)
            (18.59743324948933,1.3825207423323604e-8)
            (18.602873987819518,1.3520911501530009e-8)
            (18.607914169932485,1.2098275048444407e-8)
            (18.613292408050732,1.4118400448737134e-8)
            (18.61827209752474,1.4643205981101914e-8)
            (18.623586514767805,1.3295729628381991e-8)
            (18.62850503169229,1.1882647754646314e-8)
            (18.633751461333528,1.4366364764484274e-8)
            (18.63861220609802,1.2979199492946236e-8)
            (18.643825028941393,1.4505471712666917e-8)
            (18.648648851284516,1.4040558271588566e-8)
            (18.653815238111644,1.5961566290911833e-8)
            (18.65859817406973,1.4238674017619246e-8)
            (18.66373734068376,1.671838312233831e-8)
            (18.668498690786947,1.6446328743313643e-8)
            (18.673650038961778,1.6096997956793757e-8)
            (18.67841540435755,1.5478729631368537e-8)
            (18.6835720048269,1.7397179696843068e-8)
            (18.688350381697685,1.650382230877767e-8)
            (18.693585666866117,1.6066884267473824e-8)
            (18.698438121784914,1.817736694498251e-8)
            (18.70383878972211,1.754296996558935e-8)
            (18.708843728555472,1.6784261536173517e-8)
            (18.7145604768127,1.7285505471420493e-8)
            (18.719894219298762,1.746745992292631e-8)
            (18.726574464941056,1.6520748324921897e-8)
            (18.732945363321836,1.5696443256274506e-8)
            (18.738536110116105,1.6915737255374097e-8)
            (18.743894588002917,1.5040210188388414e-8)
            (18.747941886232145,1.5740744485626124e-8)
            (18.751786302573173,1.565961627036927e-8)
            (18.755127814268825,1.5014627319231977e-8)
            (18.758309618769026,1.5082230353513637e-8)
            (18.761133768384692,1.5448447854282676e-8)
            (18.76379749713287,1.524697701427158e-8)
            (18.766133642873573,1.520410042310516e-8)
            (18.76828864787118,1.5176536694028187e-8)
            (18.769818787865603,1.5144263176836148e-8)
            (18.771273429654443,1.515258052364743e-8)
            (18.772730870537746,1.5172923140127637e-8)
            (18.77430281096054,1.513711911371729e-8)
            (18.776752330428522,1.512059499830798e-8)
            (18.77907080652926,1.5201903513784032e-8)
            (18.781523851891595,1.532895943512358e-8)
            (18.78388395280518,1.510756097999888e-8)
            (18.78659633593445,1.5398972985636306e-8)
            (18.789114103828876,1.5156911725711097e-8)
            (18.79195073835916,1.4799955261324271e-8)
            (18.794508871226782,1.5309203460489584e-8)
            (18.797112899620206,1.5004409270602537e-8)
            (18.799589076802576,1.4909457668466075e-8)
            (18.802337182247552,1.550857331444888e-8)
            (18.80500250038625,1.4809723225539528e-8)
            (18.807895888603795,1.5488643256844625e-8)
            (18.810568177409184,1.5984946033498204e-8)
            (18.81338408199708,1.6422441850849623e-8)
            (18.816026804805738,1.5508494488614133e-8)
            (18.819015676784165,1.768781698885391e-8)
            (18.821759601554117,1.714747654979476e-8)
            (18.824667878796724,1.797991888707884e-8)
            (18.82735851436013,1.7204508706569754e-8)
            (18.830219453936493,1.964850393498807e-8)
            (18.83290434189708,1.7939312035863964e-8)
            (18.83594949899209,1.995492260320475e-8)
            (18.83872017566521,1.933504201190317e-8)
            (18.841588531241843,1.9227719416647915e-8)
            (18.844258865758523,1.9232804238100698e-8)
            (18.847153865594827,1.8744005236825956e-8)
            (18.849862730809427,1.898113399789736e-8)
            (18.85290441201806,1.9907029580323865e-8)
            (18.855664037187545,1.8676812540974197e-8)
            (18.85848591891406,1.9987199451065862e-8)
            (18.8611288949949,2.0139726775170175e-8)
            (18.86406815243877,2.0217395535482297e-8)
            (18.866797448650534,2.0128714917078128e-8)
            (18.869783706554237,2.3636046009301026e-8)
            (18.872507279398732,2.0686720336726694e-8)
            (18.875296237323006,2.5828511329706316e-8)
            (18.877922526722823,2.3230741552637824e-8)
            (18.88092938637525,2.757513706264092e-8)
            (18.8836822912392,2.6656117091405918e-8)
            (18.88659525407114,3.116639435418733e-8)
            (18.889274383917655,2.857154512980742e-8)
            (18.89205783805588,3.2009841222091495e-8)
            (18.89468820583033,3.045599528128662e-8)
            (18.897469519679603,3.0339369905263425e-8)
            (18.90016809952077,3.0948381857243135e-8)
            (18.90300262111686,3.080990906845216e-8)
            (18.905664655679203,3.084165745015355e-8)
            (18.908629764670767,3.1746554718381503e-8)
            (18.911358465125968,3.03940612678133e-8)
            (18.914238898052055,3.223376277006196e-8)
            (18.916916727822425,3.3094374130016035e-8)
            (18.919801198736113,2.8909447280511813e-8)
            (18.922499807455992,3.115146940402269e-8)
            (18.925506352207908,2.7714188277627727e-8)
            (18.92826275513177,2.847123581339872e-8)
            (18.93114498022552,2.4987738544979265e-8)
            (18.933839988665202,2.642513141637437e-8)
            (18.936813601145005,2.964681766748356e-8)
            (18.9395825117362,2.6314484147249573e-8)
            (18.94262895967974,2.9721152650097338e-8)
            (18.945428742979537,2.794699249797361e-8)
            (18.94836516524317,2.4288953959228365e-8)
            (18.951124901863334,2.7319787765378578e-8)
            (18.954253030772072,2.087183603727283e-8)
            (18.95714038762748,2.3568192730749615e-8)
            (18.960257058555957,2.0425814817315313e-8)
            (18.963141044637563,2.0290638502729053e-8)
            (18.96622334171945,2.56677288312801e-8)
            (18.969129513758983,2.25531413544644e-8)
            (18.972507328803847,2.5256647440130564e-8)
            (18.975593641538577,2.4097449813353933e-8)
            (18.97888705771605,2.5969918882040588e-8)
            (18.981959959817157,2.4510729446092228e-8)
            (18.98536745101097,2.5075177934041903e-8)
            (18.988583964060155,2.2341579697382485e-8)
            (18.9924273273078,2.8524937079055235e-8)
            (18.995921910958458,2.8434697707524492e-8)
            (18.99973553857731,2.6179947321125496e-8)
            (19.00333817454924,2.7498778809587066e-8)
            (19.007746457230972,2.8985748024012992e-8)
            (19.01193577165377,2.789103392686343e-8)
            (19.01801405333882,2.7592657270147924e-8)
            (19.02386376272174,3.1040272574500705e-8)
            (19.028630774368363,2.83674674861345e-8)
            (19.033222285996235,2.921000930022899e-8)
            (19.037116922367836,3.818416383083445e-8)
            (19.04088327120572,4.0157972502896655e-8)
            (19.04445461932295,3.811130810937868e-8)
            (19.04791533217159,3.8238716415506246e-8)
            (19.051303678156422,4.281724641508333e-8)
            (19.054569642916444,3.959751371240827e-8)
            (19.057846780120432,4.2178708525852926e-8)
            (19.060969631196105,4.186997726307595e-8)
            (19.064239630583618,4.7589445273388264e-8)
            (19.06725993086577,4.187856550430524e-8)
            (19.070359671058114,4.667666719804231e-8)
            (19.073211405956876,3.940039250416305e-8)
            (19.076078385330806,4.245928475477001e-8)
            (19.078802695970474,4.242737694504228e-8)
            (19.082001612431235,3.7106396622021975e-8)
            (19.084889942552078,3.977677609512398e-8)
            (19.08782495383962,4.190508939849735e-8)
            (19.090538104185313,4.00992965499114e-8)
            (19.09332762238944,4.082564197815941e-8)
            (19.095984863019705,4.215703630627843e-8)
            (19.098831589573283,4.503966932745129e-8)
            (19.10158863738692,4.449134616280048e-8)
            (19.104438877052527,4.132206199436439e-8)
            (19.10711987933405,4.1767573399909e-8)
            (19.11004869006198,5.279772730126808e-8)
            (19.112780495625536,4.730087144189099e-8)
            (19.115713036492075,5.287895565864176e-8)
            (19.118438612127832,5.290297577786873e-8)
            (19.1213143736997,5.101784505967544e-8)
            (19.124019064883445,5.1797217848204014e-8)
            (19.127009712348897,5.265158176115392e-8)
            (19.129789312507693,5.140101677625353e-8)
            (19.13274788650251,4.899599059804416e-8)
            (19.135510439014524,5.2088301005781545e-8)
            (19.138474135916173,4.789832130924765e-8)
            (19.141262448092327,4.6587905089268133e-8)
            (19.14435789787255,5.051308926695697e-8)
            (19.147230867941786,4.330828584642177e-8)
            (19.150277822948617,5.610341058392976e-8)
            (19.153136713888145,4.890971871951422e-8)
            (19.1562654341181,6.269518637580518e-8)
            (19.15920468019205,5.756942633716733e-8)
            (19.162458794736956,7.218755548876743e-8)
            (19.165483953847783,6.641620342584531e-8)
            (19.168708229924878,7.480810926274728e-8)
            (19.171746553829532,7.214921926568252e-8)
            (19.175139040080342,7.258824386013885e-8)
            (19.178319332910785,7.30588607389393e-8)
            (19.181829134861268,7.056012329975658e-8)
            (19.185106219222405,6.93918340566313e-8)
            (19.188656256862142,6.574636168821257e-8)
            (19.192013618073123,6.644666927790865e-8)
            (19.195839872871865,6.363260540709348e-8)
            (19.199425551986693,6.50327141027418e-8)
            (19.20341637278628,6.584911083074019e-8)
            (19.207169037624052,6.436587973723817e-8)
            (19.211386058648493,6.810160568804235e-8)
            (19.21539521126562,6.341992575542577e-8)
            (19.220164235739905,7.127962642350383e-8)
            (19.224671511950348,6.457873080734089e-8)
            (19.230118603948945,7.093233977961688e-8)
            (19.23536434796224,7.31061096104213e-8)
            (19.242168168257027,6.483874193108363e-8)
            (19.248650172517618,6.964741738890723e-8)
            (19.254842082009986,6.56619776329137e-8)
            (19.260036477498144,6.290181731039013e-8)
            (19.26484077407738,6.384900697042895e-8)
            (19.26958260777942,6.392175277980527e-8)
            (19.27396599078728,6.513661232609991e-8)
            (19.2782559459607,6.710857936020886e-8)
            (19.282325572887157,6.914573957850223e-8)
            (19.28681753687043,6.844154398777391e-8)
            (19.291007111482738,6.898740068095321e-8)
            (19.29535416509812,6.847589895109252e-8)
            (19.299395022126717,6.565697829863382e-8)
            (19.303497352544994,7.12441565742239e-8)
            (19.307393429704433,6.954946552006902e-8)
            (19.311740093343886,7.125724210688134e-8)
            (19.3157912336785,7.228561482719442e-8)
            (19.320018255736688,6.641030547704929e-8)
            (19.323967204535784,7.134157908872396e-8)
            (19.328073280043082,6.517372486136708e-8)
            (19.331970058849496,7.086381792476004e-8)
            (19.336311348403257,6.135693841891054e-8)
            (19.340356778113684,6.180803735489349e-8)
            (19.344579648764096,6.143333508568105e-8)
            (19.34854272611379,6.32435235292661e-8)
            (19.352745424025954,5.683902881692404e-8)
            (19.35672727762053,5.964698868154983e-8)
            (19.361133695545192,5.773012623500051e-8)
            (19.365243807077942,5.982562234496669e-8)
            (19.36954048984114,6.174062572306127e-8)
            (19.373587658550235,5.598061059153281e-8)
            (19.377945658319877,5.864236307662196e-8)
            (19.38206648133712,5.877799058584543e-8)
            (19.386588615387126,5.615190978858209e-8)
            (19.390814845329604,6.029747001701224e-8)
            (19.39525094205694,5.382326018210648e-8)
            (19.399439992340895,5.4219085554585433e-8)
            (19.40399612180358,5.617958298564929e-8)
            (19.408297112081637,5.4035236951577303e-8)
            (19.41298171348325,5.9121107232051884e-8)
            (19.4173705441259,5.6082333221851854e-8)
            (19.422005709234664,6.417066533703775e-8)
            (19.42638925130037,6.013502917845415e-8)
            (19.431180629603165,6.352770909323624e-8)
            (19.435699488374414,6.304819200053657e-8)
            (19.440595421533665,6.329189028431159e-8)
            (19.4451939715502,6.20413435070688e-8)
            (19.45008429324533,6.793974938190672e-8)
            (19.454712635672923,6.466124269355333e-8)
            (19.459777745259984,6.9305270966602e-8)
            (19.46455439990674,6.603891777867688e-8)
            (19.469714987055557,6.463276291945874e-8)
            (19.47457375070028,6.602711466463518e-8)
            (19.479774124996847,6.431118015903792e-8)
            (19.48469791408224,6.2653389032441e-8)
            (19.490081561591783,6.369214189394512e-8)
            (19.49516194049814,5.671206093627035e-8)
            (19.500646574873088,6.78126087505504e-8)
            (19.505821428827815,6.63646800846962e-8)
            (19.5113888652112,6.308253819309328e-8)
            (19.51666230528908,6.310822231458957e-8)
            (19.522418873598316,6.455359391477344e-8)
            (19.527857613425216,5.9550618658477106e-8)
            (19.53373318963559,6.722225875943622e-8)
            (19.539287344387454,6.232379712312053e-8)
            (19.54528506612364,6.887918446718544e-8)
            (19.55096965208417,6.686617814999352e-8)
            (19.557165541685677,6.812385555665657e-8)
            (19.563028444677126,6.477998015785857e-8)
            (19.569371315888734,7.004654589692905e-8)
            (19.57537784761276,6.567859500705708e-8)
            (19.58188001800645,6.807884522785912e-8)
            (19.58804880046396,6.758234172288269e-8)
            (19.59476513676113,6.556470943941406e-8)
            (19.601132093139167,6.872193802909266e-8)
            (19.60803141053401,6.454238754560748e-8)
            (19.61457682888946,6.625918402836106e-8)
            (19.621673574712702,6.514550887626314e-8)
            (19.628415859351833,6.312049016798937e-8)
            (19.635751904126117,6.599975743704078e-8)
            (19.642720737863595,6.70633966137757e-8)
            (19.650283136136096,6.724823831127935e-8)
            (19.6574722920721,6.721461431880016e-8)
            (19.665275152846846,6.770150207113801e-8)
            (19.672701969686287,6.897531890093234e-8)
            (19.68077993543961,6.889901271733834e-8)
            (19.688471745346572,6.623889270418459e-8)
            (19.696827469038872,7.029389603729896e-8)
            (19.704789962829565,6.601835333963635e-8)
            (19.713438078876212,7.199256779610863e-8)
            (19.721688829510562,6.765064508584828e-8)
            (19.730660281576583,7.11576071399378e-8)
            (19.73922657274065,6.911110161933465e-8)
            (19.748536861559515,6.955537257269384e-8)
            (19.757435007685334,7.027461335074037e-8)
            (19.767102022112475,6.852315737049253e-8)
            (19.776352413391475,6.732820501120784e-8)
            (19.786405672430952,7.256266265631695e-8)
            (19.796036974097955,6.959214737811692e-8)
            (19.806501794673327,7.387423284210826e-8)
            (19.816539539064365,7.376500077427295e-8)
            (19.82743981054324,7.497336373951669e-8)
            (19.83790991442543,6.969528398848013e-8)
            (19.84927558883128,7.493927667301392e-8)
            (19.860209215840086,7.357898967885745e-8)
            (19.872071490245183,7.315723860035206e-8)
            (19.88350095960109,7.477296781743803e-8)
            (19.895889604278203,7.33872501657018e-8)
            (19.90784688350321,7.752670749816559e-8)
            (19.922211749621287,7.143211744331524e-8)
            (19.93515735395947,6.993438894653536e-8)
            (19.94864566697707,6.88907562107488e-8)
            (19.96158485946836,7.028690696131434e-8)
            (19.9760427483525,6.986499689887182e-8)
            (19.98959755978736,7.030265947172154e-8)
            (20.0,7.18692864110082e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={b831f9fc-c7bb-4370-9249-3abc8ea598b8}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,-1.1102230246251565e-16)
            (0.001,-3.3861802251067274e-14)
            (0.011,2.4740873794115714e-9)
            (0.0216894905339688,-1.5516685714089817e-9)
            (0.032043074462542905,3.2247775560989567e-9)
            (0.040805151975126824,1.100456392677529e-10)
            (0.04910403850217626,5.021749682754262e-10)
            (0.058225176946415436,4.684680310340639e-9)
            (0.06655727584441609,9.745628748447643e-10)
            (0.075081744635589,8.379681837311637e-9)
            (0.08288401587612032,4.040150436424028e-9)
            (0.09068192039829806,4.666498298888655e-9)
            (0.098089230931028,5.1990793892287e-9)
            (0.10598297492376633,7.355846820544798e-9)
            (0.11359853897062851,5.177774542453051e-9)
            (0.12144537366562222,8.340874879664284e-9)
            (0.12873768863447985,5.388971380249075e-9)
            (0.1363579442931036,8.14763623235848e-9)
            (0.14348131517509402,7.740843743775372e-9)
            (0.15123425234757612,4.6408767939709605e-9)
            (0.15834317593544267,8.014420904700614e-9)
            (0.16563231586863297,6.67765620576688e-10)
            (0.17241533715334945,4.9971123905478976e-9)
            (0.17964286516062852,1.7336285740299218e-9)
            (0.1863731221336362,7.313927241625606e-12)
            (0.19363663582815038,6.456278844879648e-10)
            (0.20028686647405458,5.696705329683027e-9)
            (0.20707132691713107,-4.233131623010422e-10)
            (0.21341309542434458,1.1317312642589172e-9)
            (0.22032704691176597,-1.256510784308773e-9)
            (0.22671484860689162,3.754864197347274e-10)
            (0.2334656730770729,6.676598163224412e-10)
            (0.23967033255853076,2.2845852987174453e-9)
            (0.24604566776082945,-5.4972220109306136e-9)
            (0.25202350853146993,1.5807521958066673e-9)
            (0.25867700332446747,-1.1344632233623031e-8)
            (0.26475207202229833,-4.043623991201173e-9)
            (0.2710130662479162,-1.1926019838348623e-8)
            (0.27680274611665695,-7.844029314973966e-9)
            (0.28286138932996957,-1.196050558593953e-8)
            (0.28854456824610253,-9.794710043031785e-9)
            (0.2949423677970712,-1.0848076992253652e-8)
            (0.3007160077149244,-7.886513553323482e-9)
            (0.3065487284999458,-1.1851855608036033e-8)
            (0.3119737373780826,-9.295064606895664e-9)
            (0.31778957386858514,-1.2798623161280887e-8)
            (0.32322893132263114,-1.2777897073767974e-8)
            (0.32870460505546634,-1.4482023469319927e-8)
            (0.3340175618906094,-1.3677715293702875e-8)
            (0.3394534456473926,-1.762538248684109e-8)
            (0.3446052308060835,-1.5436635636412177e-8)
            (0.3500396195738925,-1.984052233616751e-8)
            (0.3552759820409297,-1.647400754700712e-8)
            (0.3606772096282123,-2.1069808842089088e-8)
            (0.36572873496922637,-1.9316939159352842e-8)
            (0.3712373600168827,-2.201725207706673e-8)
            (0.3763210259851576,-2.106619262365328e-8)
            (0.3817123083200577,-2.5436621864383113e-8)
            (0.3866821192626552,-2.029125062419368e-8)
            (0.3918894262828451,-2.5689950000629125e-8)
            (0.39675443629748747,-2.3831719875300195e-8)
            (0.4021441779887123,-2.5141273007900367e-8)
            (0.4070750537973464,-2.3225761924816624e-8)
            (0.41222245392551443,-2.6522668228334823e-8)
            (0.4169921258433847,-2.3606558596789284e-8)
            (0.42209125482862875,-2.719521197125374e-8)
            (0.42685197141540654,-2.5548194781954692e-8)
            (0.4321763792196834,-2.8399797069589283e-8)
            (0.4370145713340715,-2.7433768479134812e-8)
            (0.44202728655743784,-2.9494219067061067e-8)
            (0.44670073847985015,-2.808408705590182e-8)
            (0.4518730800828471,-3.171617818376049e-8)
            (0.45667925360962636,-2.951058236666526e-8)
            (0.46208711831150723,-3.437925288896082e-8)
            (0.4669987138735814,-3.2806433014620495e-8)
            (0.47219182190596165,-3.5250767027594776e-8)
            (0.47707833358682594,-3.4007950011627486e-8)
            (0.4829934118321436,-3.497900225024608e-8)
            (0.4884469181616117,-3.49665832122259e-8)
            (0.49528861218099696,-3.582944502200647e-8)
            (0.5017361468398862,-3.527686009974218e-8)
            (0.5072281308827704,-3.468593913480422e-8)
            (0.5124941853919234,-3.4753889502359137e-8)
            (0.5165260860197924,-3.407725671089601e-8)
            (0.5203671126238993,-3.5257660832566096e-8)
            (0.5237072598880879,-3.404148956470676e-8)
            (0.526897000643022,-3.4743844107287813e-8)
            (0.5297288131013873,-3.4161088249828886e-8)
            (0.5324118804580891,-3.459529858418353e-8)
            (0.5347662289218239,-3.4405488243127724e-8)
            (0.5369583557853791,-3.4473497103823525e-8)
            (0.5385655550422048,-3.4403784050351244e-8)
            (0.5401136024915882,-3.442413854491677e-8)
            (0.5418079906642761,-3.432114713611267e-8)
            (0.543440822726921,-3.439042499733813e-8)
            (0.5458040760749341,-3.411679208586982e-8)
            (0.5480191347472934,-3.429548515315739e-8)
            (0.5503837752750089,-3.420342836735202e-8)
            (0.5526460666724714,-3.4472131205109946e-8)
            (0.5549690453384369,-3.405517021159987e-8)
            (0.5572088889647298,-3.4184559599692577e-8)
            (0.5598728957967123,-3.38860471210678e-8)
            (0.5624320434490069,-3.384800133232613e-8)
            (0.5652991001959988,-3.430246116320479e-8)
            (0.5678873837144107,-3.433949581632678e-8)
            (0.5705000901288146,-3.503241879920793e-8)
            (0.5729811733650267,-3.4531221659861444e-8)
            (0.5760028987973131,-3.522515365506074e-8)
            (0.5787377031140384,-3.564323472482478e-8)
            (0.5816872752743706,-3.397428785523182e-8)
            (0.5843503098519468,-3.541102183701739e-8)
            (0.5870237271668798,-3.428879111200267e-8)
            (0.5895710268910052,-3.467876641405354e-8)
            (0.59240871326631,-3.47444612802672e-8)
            (0.5951416095416332,-3.53908795325264e-8)
            (0.5980688096282394,-3.376475440908244e-8)
            (0.6007614240387736,-3.462205444559885e-8)
            (0.6035457228468467,-3.368317119667452e-8)
            (0.6061717412520803,-3.3871420224151905e-8)
            (0.6092190110185057,-3.249565766472173e-8)
            (0.6119841679086605,-3.3127521226195e-8)
            (0.6148679534687634,-2.9398155576565443e-8)
            (0.6175286435172589,-3.1890569518466805e-8)
            (0.6203210893764864,-2.821642441919181e-8)
            (0.6229595634790797,-3.0348205615204904e-8)
            (0.6257451588876394,-2.7915507072595602e-8)
            (0.6284401508789401,-2.883601740721886e-8)
            (0.6312423439395229,-2.5684926241442696e-8)
            (0.6338801933728064,-2.841225438254824e-8)
            (0.6368613088247492,-2.081220007443818e-8)
            (0.6395889545327017,-2.605850313308622e-8)
            (0.6424427537819579,-1.9857210376006407e-8)
            (0.6450892865412556,-2.252171493744015e-8)
            (0.6479115190430852,-2.1957367757341473e-8)
            (0.6505610772813958,-2.2070410554686504e-8)
            (0.6535677661194375,-1.980238178989069e-8)
            (0.6562958409666817,-1.9188615418830324e-8)
            (0.6590992113329691,-2.2215788764157196e-8)
            (0.6617159676923058,-2.026116274755907e-8)
            (0.6645772464003153,-2.0574469794532035e-8)
            (0.6672526874295416,-1.9103346904358887e-8)
            (0.6702505182443362,-2.166643597867335e-8)
            (0.672970128871353,-2.114735908609333e-8)
            (0.6757461253015428,-1.659532966602484e-8)
            (0.6783538643269605,-1.9337066947677783e-8)
            (0.6812932781186184,-1.4400950654192002e-8)
            (0.6840154200999388,-1.8165956072735412e-8)
            (0.6869800677644271,-1.3646836993785882e-8)
            (0.6896898424303876,-1.3953992628046308e-8)
            (0.692476707541214,-1.134607940933563e-8)
            (0.6951090640831517,-1.3549247390720609e-8)
            (0.6981785452005538,-9.464742434239781e-9)
            (0.7009735325949106,-1.50091280515241e-8)
            (0.7039244036116136,-5.753931109353516e-9)
            (0.7066437510701653,-1.1852509418375234e-8)
            (0.7094915974122461,-6.748170577886015e-9)
            (0.7121918641227132,-7.209452035361608e-9)
            (0.7150991072115648,-8.432005094149986e-9)
            (0.7179131596292625,-8.117780447847167e-9)
            (0.7208891601676152,-1.7757056935963078e-9)
            (0.7236854134521756,-7.367207732755787e-9)
            (0.7268147393210268,6.580652689436306e-10)
            (0.7297135987974196,-4.042683632299315e-9)
            (0.7328579550492637,6.272987684852183e-9)
            (0.7357789707756279,1.2329355314477652e-9)
            (0.7389522888191071,6.534435548211093e-9)
            (0.7419309330062692,4.473099002311187e-9)
            (0.7453255389863168,1.2575926633395795e-8)
            (0.7484568519168378,6.8355110460771584e-9)
            (0.751859901771156,1.416621375760485e-8)
            (0.7550442923233861,9.784915988575449e-9)
            (0.7586473367788376,1.0590712307134709e-8)
            (0.7620318770532282,1.0501994607281517e-8)
            (0.7660212806503102,1.1710758585081749e-8)
            (0.7697130636184892,8.7172173923733e-9)
            (0.7739859177698201,1.1972407731875023e-8)
            (0.7780544171272412,1.0506568282053763e-8)
            (0.7841318120728712,1.1719238024454626e-8)
            (0.7898470342805207,2.3355669620528374e-8)
            (0.7946297827351211,5.107417155869598e-9)
            (0.7992292934621105,2.2069123861712114e-8)
            (0.8031118626156536,1.1675902689134432e-8)
            (0.8068502078685688,1.5021377475221698e-8)
            (0.81041605997674,7.533439427831468e-9)
            (0.8138496090087288,1.7701007326564877e-8)
            (0.8172446977951763,5.903374455940025e-9)
            (0.820480842083435,1.1870761262855467e-8)
            (0.8238238110708063,6.90724211160898e-9)
            (0.8269218231983072,8.247331262367652e-9)
            (0.8301314915223204,9.103794162967915e-9)
            (0.8330596648122768,1.6364523514056373e-8)
            (0.8359303138807728,8.882862001513558e-9)
            (0.8386603841058461,1.1164524416074073e-8)
            (0.8418779575838532,1.0245579051826326e-8)
            (0.8447974807654033,7.903532051045659e-9)
            (0.8478076182939691,8.928741301872378e-9)
            (0.8505634389705639,2.4706454659906285e-9)
            (0.8533114898605175,4.774736162005411e-9)
            (0.8559349917192461,6.331735580289433e-9)
            (0.8587903495125307,2.985126146271e-9)
            (0.8615600206077737,8.772565118775333e-9)
            (0.8644683501802493,5.9444824618282155e-9)
            (0.8671755233125445,8.414215768581812e-9)
            (0.8700038673617784,2.1328103727569214e-9)
            (0.8726692510005412,2.9317546168527997e-9)
            (0.8756397041285834,-1.515305658728039e-9)
            (0.8783858838697614,3.5669014408767907e-9)
            (0.8812647357988436,-1.5189967061957077e-8)
            (0.8839514843604986,-2.897174278260195e-9)
            (0.8868212223251086,-1.8641367560690014e-8)
            (0.8895239619732163,-1.0505996295151476e-8)
            (0.8925404981437435,-1.7054712309061415e-8)
            (0.8953229946408504,-1.251315873140868e-8)
            (0.8982217688057565,-2.4026945766308927e-8)
            (0.9009431678484281,-1.892910250766988e-8)
            (0.903923819541059,-2.1195926125372466e-8)
            (0.9067223641010642,-1.885582823213383e-8)
            (0.9098170360827741,-2.6343526249306137e-8)
            (0.912677920928299,-2.3856696174107128e-8)
            (0.9156689228505331,-2.9422941638657107e-8)
            (0.9184908073824822,-2.1548810513749572e-8)
            (0.9216539478795867,-3.698694150955362e-8)
            (0.9246098374426089,-3.154394212501188e-8)
            (0.9278364632083784,-4.7378546197407445e-8)
            (0.9308353074864228,-3.7596103119597046e-8)
            (0.9340166023280381,-4.7843822459370244e-8)
            (0.9370277776936483,-4.0016278735066635e-8)
            (0.9404617090059648,-4.748869031345748e-8)
            (0.9436580735548149,-4.70203040947581e-8)
            (0.9471206147316938,-5.025939930902723e-8)
            (0.9503606535748902,-5.2604520517363085e-8)
            (0.9538862744824741,-5.482640208498424e-8)
            (0.9572292250106347,-5.481449671940197e-8)
            (0.9610914978958526,-5.4887955958093926e-8)
            (0.9646869181813363,-5.457380858331362e-8)
            (0.9686167930530237,-5.73506684364844e-8)
            (0.9723250323974583,-5.411864356652529e-8)
            (0.9765382015617834,-5.982075990118574e-8)
            (0.9805457799541023,-5.8487942045104546e-8)
            (0.9853397256690345,-5.669907343630598e-8)
            (0.9898500461827687,-5.730107277557295e-8)
            (0.9952259035178386,-6.08056516249178e-8)
            (1.0004228719070993,-5.6137722692639613e-8)
            (1.0072130122984775,-5.971874794674648e-8)
            (1.0136719781535706,-6.139543717864626e-8)
            (1.0198305717551357,-5.8534346480954014e-8)
            (1.025007065613341,-6.230634097548204e-8)
            (1.0297800205611674,-6.340865743581503e-8)
            (1.0344163826120831,-5.622018273143681e-8)
            (1.0387336422852496,-6.33000509786541e-8)
            (1.0430828361506728,-5.884532905398032e-8)
            (1.0471992613836398,-6.015631948130817e-8)
            (1.051681621890179,-5.1566980463491063e-8)
            (1.0558459301243814,-5.661099455878116e-8)
            (1.060089127476825,-5.977266459566977e-8)
            (1.0640670581514124,-5.715379769455353e-8)
            (1.0682389990398726,-5.992068663474015e-8)
            (1.072185605809643,-5.992232710028134e-8)
            (1.0765058482787904,-5.7851179846579726e-8)
            (1.080524100320181,-6.07139396535672e-8)
            (1.0846619480199577,-5.307415307242991e-8)
            (1.0885576626042117,-5.882863129968996e-8)
            (1.09273646222696,-5.029446681348304e-8)
            (1.0966814308694368,-5.551448944984827e-8)
            (1.1009783848561687,-4.9896415443839714e-8)
            (1.1049833633247532,-4.9608406271772765e-8)
            (1.109140611651829,-4.780140105964392e-8)
            (1.1130655713694482,-4.97683059208498e-8)
            (1.1173338456283493,-4.8684109188457114e-8)
            (1.1213547903273644,-5.049270201951117e-8)
            (1.1257051329228775,-5.0101431003923835e-8)
            (1.129770958978826,-4.8595547141871975e-8)
            (1.1340290122704626,-4.488043980899192e-8)
            (1.1380552997357465,-4.9824087078320645e-8)
            (1.1424637572956966,-3.936555659223018e-8)
            (1.1466107614900252,-4.6868477987516144e-8)
            (1.1510730188198113,-3.4858484987410066e-8)
            (1.155255513662288,-3.6522800783700404e-8)
            (1.1596772327149218,-3.331318731980559e-8)
            (1.1638606537440854,-3.636403533846533e-8)
            (1.168449190367643,-3.1707746206421916e-8)
            (1.1727634308000001,-3.140782034449785e-8)
            (1.1773910089174882,-3.565855477560831e-8)
            (1.1817401820702744,-3.140716042793201e-8)
            (1.1863787529625904,-3.423506989008729e-8)
            (1.1907673946645625,-3.4240327018153494e-8)
            (1.1955748070478323,-3.298392847739251e-8)
            (1.200096594431383,-3.3898974294288564e-8)
            (1.2049429444303201,-3.367729517478324e-8)
            (1.2095082839579632,-3.599580633562027e-8)
            (1.2144123784784746,-3.917891477911439e-8)
            (1.2190516491542374,-3.863980246876508e-8)
            (1.2241209127562285,-4.112060869587708e-8)
            (1.2288939889696975,-4.441588519199513e-8)
            (1.2340152086621021,-3.641487689165501e-8)
            (1.2388485208419366,-4.2698007352015566e-8)
            (1.2440668488078146,-3.6258993141302653e-8)
            (1.2490036507603615,-4.318956037252519e-8)
            (1.2543848503521813,-3.926571467971485e-8)
            (1.25945904465854,-4.292561817109686e-8)
            (1.264915405310116,-4.217069493606118e-8)
            (1.2700729072058206,-4.619434168517955e-8)
            (1.2756587079429318,-3.899452094557887e-8)
            (1.280945354436687,-4.565032574177508e-8)
            (1.2866979477675737,-4.0907697673731036e-8)
            (1.2921313811160013,-4.009904985835533e-8)
            (1.2979892329796403,-4.497264605163309e-8)
            (1.3035338026425345,-4.1005415507555654e-8)
            (1.3095489986661926,-3.889093713738134e-8)
            (1.3152468354588651,-4.1332012035155685e-8)
            (1.3214413168839816,-4.302359180030635e-8)
            (1.3273026688235439,-4.115614693489533e-8)
            (1.3336374675851603,-4.9653126055204666e-8)
            (1.3396418121061358,-4.30796029959879e-8)
            (1.3461613153521856,-4.7724742380239604e-8)
            (1.3523445966995136,-4.141343978858458e-8)
            (1.359065181311253,-5.3737468252990084e-8)
            (1.3654366702299114,-5.0144113750150154e-8)
            (1.3723371459064821,-4.404100772958941e-8)
            (1.3788879770092786,-4.910685547088178e-8)
            (1.38600397178095,-4.143597998051973e-8)
            (1.3927640926516858,-4.522074226187556e-8)
            (1.4001124899461248,-3.667606485180386e-8)
            (1.4070940588871144,-4.215299354015656e-8)
            (1.4146674769165724,-3.479685739549154e-8)
            (1.4218708152911703,-4.0753689756201084e-8)
            (1.4296977379718898,-3.196062436927605e-8)
            (1.4371484809644168,-3.749304333666714e-8)
            (1.445249174249875,-3.581348684278396e-8)
            (1.452964228323392,-3.808533133309311e-8)
            (1.4613427315901466,-3.302720275044635e-8)
            (1.4693305202013194,-3.4738976584236525e-8)
            (1.4780111456312535,-3.5247497809365314e-8)
            (1.486295395600049,-3.4694489059461375e-8)
            (1.4953025030866725,-3.284315264195925e-8)
            (1.503905421887176,-3.3918612807326554e-8)
            (1.513253348214315,-3.1391307331318785e-8)
            (1.522191471768793,-3.069797838151089e-8)
            (1.5319039280699172,-3.360031453070178e-8)
            (1.5412018461504138,-3.1617120033189394e-8)
            (1.5513068532395633,-3.211092236554691e-8)
            (1.560991894169142,-3.496458589324902e-8)
            (1.5715130881962749,-3.352588207050644e-8)
            (1.5816100963197848,-3.164861128723828e-8)
            (1.5925739311571265,-3.053158703636427e-8)
            (1.603111051640662,-3.063809872472234e-8)
            (1.6145482614976527,-2.8130688001226645e-8)
            (1.6255572471363866,-2.9043369043080247e-8)
            (1.637498132552584,-3.032690143456307e-8)
            (1.6490108718486833,-3.720983032806657e-8)
            (1.6614854801628007,-3.390926384128079e-8)
            (1.6735344714566696,-3.961404004826363e-8)
            (1.687961623784623,-3.768166845219412e-8)
            (1.7010009368962116,-4.0064463746602996e-8)
            (1.7145891691543855,-4.296088373934026e-8)
            (1.7276399043567374,-4.1730737976308774e-8)
            (1.7422053138318754,-3.445448459871159e-8)
            (1.755881943917318,-4.099333805740457e-8)
            (1.771731445967138,-3.2606278121960486e-8)
            (1.7864335201943509,-3.6282239435081465e-8)
            (1.8030320701785358,-3.415157134867286e-8)
            (1.8183895831430552,-3.524449576630673e-8)
            (1.8352222627778438,-3.6661704339024936e-8)
            (1.8509858859665207,-3.872396359128061e-8)
            (1.8680414081431833,-3.477904564341827e-8)
            (1.884277951438713,-3.536837622775124e-8)
            (1.9017847898716016,-3.582621665998431e-8)
            (1.9186565488906273,-3.506373214001712e-8)
            (1.9367672759255186,-3.3435920254731855e-8)
            (1.954337034551886,-3.356549349575744e-8)
            (1.9730280718886055,-3.384193814071068e-8)
            (1.9912215730824545,-3.130412151719497e-8)
            (2.0103527318732146,-3.7103565775353786e-8)
            (2.0290222574627483,-3.426343297974199e-8)
            (2.048440984424729,-3.5340507187342496e-8)
            (2.067445859946193,-3.54808791236394e-8)
            (2.087052144494411,-3.6459832042368134e-8)
            (2.1063026942540803,-3.570467854707715e-8)
            (2.1260597916048014,-3.763177325311062e-8)
            (2.14551920968736,-3.599543929588833e-8)
            (2.165433474791672,-3.566589734660397e-8)
            (2.1850971812468023,-3.368436307660261e-8)
            (2.2051912170859964,-2.972240742415977e-8)
            (2.2250636369642014,-3.275066595698206e-8)
            (2.2453565006197653,-2.9567373660555063e-8)
            (2.2654362056173882,-3.305436502287762e-8)
            (2.2859349854107527,-2.985718383641256e-8)
            (2.3062103280125084,-3.116314006845755e-8)
            (2.326911162968314,-2.8235337623527812e-8)
            (2.347363110250358,-2.915073848974714e-8)
            (2.368256764731485,-3.2141007189068205e-8)
            (2.388863843485791,-2.9308808491279592e-8)
            (2.409940995315689,-3.145572202711833e-8)
            (2.430682344988801,-3.135934312226141e-8)
            (2.4519356567934034,-3.213035748572679e-8)
            (2.4727904930856686,-3.151483340957384e-8)
            (2.4942129373202313,-3.034954976222082e-8)
            (2.515156931744765,-3.0534077710697716e-8)
            (2.536737447501473,-3.012527716172997e-8)
            (2.5577374839016906,-2.999193449149118e-8)
            (2.579455401185571,-2.9189396233419984e-8)
            (2.600464086581207,-2.946066302023098e-8)
            (2.622283208103564,-2.7352798692703573e-8)
            (2.643234646560892,-2.893889750055223e-8)
            (2.6650974111590315,-2.8277433061774104e-8)
            (2.6859013747923233,-2.855649716693165e-8)
            (2.7077211651806543,-2.8596385925894197e-8)
            (2.7282591331704453,-2.982044899901837e-8)
            (2.7499124376997233,-2.8118070094507175e-8)
            (2.770034319036975,-2.8028420695491718e-8)
            (2.791353195702165,-2.7779549549578064e-8)
            (2.810875262460706,-2.7897509635721462e-8)
            (2.8316417019930586,-2.7763161547511572e-8)
            (2.850344887395605,-2.760714012950416e-8)
            (2.8679678101195574,-2.7304706717856675e-8)
            (2.8848468994550807,-2.801236642646643e-8)
            (2.9013075545674,-2.7050669926254045e-8)
            (2.917172679559624,-2.746026250832756e-8)
            (2.9326564841179175,-2.72182529847953e-8)
            (2.9473601599119394,-2.7175058869843838e-8)
            (2.9604768125537904,-2.7180524053704858e-8)
            (2.9726112317546103,-2.721770697711179e-8)
            (2.9818598178455145,-2.7222394782810966e-8)
            (2.99054359632785,-2.723363468071227e-8)
            (3.0029395990120804,-2.7216015219266865e-8)
            (3.0170616387233613,-2.7249308143240114e-8)
            (3.0361593975091568,-2.7165875993162558e-8)
            (3.054543895934254,-2.7344250197458564e-8)
            (3.0734289574388027,-2.689442246683882e-8)
            (3.0916124236188414,-2.6822781773461202e-8)
            (3.1079206095161798,-2.675065080559591e-8)
            (3.123576672031682,-2.669450571701759e-8)
            (3.1408992161037714,-2.672489429755842e-8)
            (3.1582202590450152,-2.658252684639706e-8)
            (3.181666566792526,-2.66804440762769e-8)
            (3.2027693091400637,-2.700762125051881e-8)
            (3.224985729639963,-2.659946574112837e-8)
            (3.24563381331681,-2.6435733380125725e-8)
            (3.265071364582708,-2.7652029110925014e-8)
            (3.283788658206417,-2.6507274153431126e-8)
            (3.3053365956607643,-2.715510749595751e-8)
            (3.325689781839582,-2.7243431732770773e-8)
            (3.3482908019923245,-2.7084325227022532e-8)
            (3.3697925943480573,-2.8193593237801906e-8)
            (3.391771104934956,-2.5857595176148607e-8)
            (3.4127664038955627,-2.7171701777461976e-8)
            (3.4345323888071726,-2.6477355641318923e-8)
            (3.4554653210349633,-2.6509416217734838e-8)
            (3.4777252455707455,-2.6564925148520047e-8)
            (3.4990808398728426,-2.6674302988638487e-8)
            (3.521565241027331,-2.6998389524024446e-8)
            (3.5430314235502833,-2.4833435308124763e-8)
            (3.565277289558816,-2.990713832140557e-8)
            (3.5865345021562365,-2.769470275332253e-8)
            (3.60872025113504,-2.7472277785989263e-8)
            (3.6299428503326485,-2.604476168066583e-8)
            (3.652233238662912,-2.9374287224825935e-8)
            (3.673506574487387,-2.840720747521175e-8)
            (3.695707118820855,-2.9583119065534902e-8)
            (3.7168586952994342,-2.7836834615158068e-8)
            (3.738866073428991,-2.6672617670087106e-8)
            (3.7598362994456753,-2.8186764700066647e-8)
            (3.7817450096672625,-2.3919550784512467e-8)
            (3.802603368813287,-2.503944074305764e-8)
            (3.8243928375354237,-1.9823175323452347e-8)
            (3.8451030322480935,-2.2841131430695327e-8)
            (3.8666733127329964,-1.9121384031706157e-8)
            (3.887160823754425,-1.8925514710943503e-8)
            (3.9085219450472097,-1.7243670491495777e-8)
            (3.9287981845958204,-1.7624263159987663e-8)
            (3.949964621324507,-1.7645729988302605e-8)
            (3.9700301006288004,-1.912983083052211e-8)
            (3.990945772788993,-1.49114245395765e-8)
            (4.010754703154618,-1.3984562174940152e-8)
            (4.03140284610049,-1.6267939439984502e-8)
            (4.050945417626586,-1.5752165349880443e-8)
            (4.0713377977141,-1.5038473133444086e-8)
            (4.090617891605016,-1.7381157624285493e-8)
            (4.11072462087348,-1.5296406585818545e-8)
            (4.129716635506988,-1.628314061363767e-8)
            (4.149519812480852,-1.379466985085287e-8)
            (4.168212204991458,-1.3136125298629509e-8)
            (4.1877190260613295,-1.3182925195920348e-8)
            (4.206114686914153,-1.2565601670289084e-8)
            (4.225307996748319,-1.0195286392900016e-8)
            (4.243392217370402,-1.0946916262355444e-8)
            (4.2622596719625605,-8.25280355165603e-9)
            (4.280024719500489,-1.2598818877052054e-8)
            (4.298571980853883,-9.79611014528814e-9)
            (4.3160207351602216,-8.50722448042518e-9)
            (4.334236968179263,-9.515600973841742e-9)
            (4.351360752674114,-9.083231278239623e-9)
            (4.369239183789439,-1.6742112141088228e-9)
            (4.38603466747634,-8.279202878824776e-9)
            (4.40358104082052,-1.5850647461235212e-9)
            (4.420051868448967,-2.8805100527051763e-9)
            (4.437259233170093,-3.77848130561631e-9)
            (4.4534006427326585,-5.523454360556457e-9)
            (4.470267335316092,-4.162597821988356e-9)
            (4.486079868802441,-2.9627451603175814e-9)
            (4.502612039469875,-2.7475581809710548e-9)
            (4.518100097876075,-3.6791547586290108e-9)
            (4.534293456484462,-1.015834083517575e-9)
            (4.549455069340142,-1.8363632836582156e-9)
            (4.565312262901935,1.427161056000159e-9)
            (4.580151117653134,-3.3355747053320783e-9)
            (4.595678286487183,2.340391880295556e-9)
            (4.610199149298024,9.228862118959569e-10)
            (4.62539419829918,-4.463562852663472e-11)
            (4.639597339508635,2.0700663405648356e-10)
            (4.654466347700541,1.1884857542554528e-9)
            (4.668357790087123,1.6313108641696772e-9)
            (4.682906244302444,8.717668809055112e-10)
            (4.696490654757746,1.3702163847995052e-9)
            (4.710718660981623,1.930346327227994e-9)
            (4.72399832037544,-1.8840642379558403e-9)
            (4.737914335775883,7.69538543998749e-9)
            (4.750896716026588,3.737621323551821e-9)
            (4.764505064814312,7.098540644179252e-9)
            (4.777194418492941,9.104028642070716e-11)
            (4.79049765741142,9.482256757564755e-9)
            (4.802898179845826,6.625523685244161e-9)
            (4.815905864313352,1.1865593396720442e-8)
            (4.828025531424491,1.0534213057411534e-8)
            (4.840740739034278,1.240813340963598e-8)
            (4.852583369949253,1.2860720044471918e-8)
            (4.865011319559841,1.3151263855704087e-8)
            (4.876582882319048,1.29544281968208e-8)
            (4.888732848603089,1.214931133475261e-8)
            (4.900040920514227,1.0979185116610779e-8)
            (4.911915199097658,1.8875737861634434e-8)
            (4.922963462396526,1.2731583121095014e-8)
            (4.934569778618088,2.180671643259302e-8)
            (4.9453656125782555,1.4650421542583558e-8)
            (4.956711654712806,2.543458021975198e-8)
            (4.967261531363057,2.1884017931128597e-8)
            (4.978349755824583,2.661637488188262e-8)
            (4.988657741623662,2.409617327892022e-8)
            (4.999497691779922,2.867021309249651e-8)
            (5.009571944657874,2.6195957292252103e-8)
            (5.020168947621918,2.6058304625209416e-8)
            (5.030014504322097,2.6308948797293397e-8)
            (5.040372349547316,2.8006555408133238e-8)
            (5.049994218480856,2.4757457528501448e-8)
            (5.060122965410205,2.7290490645093257e-8)
            (5.06952918889513,3.0204430734315224e-8)
            (5.079431817320423,3.109882007468201e-8)
            (5.088626174260907,2.716300784300074e-8)
            (5.098308712570324,3.090785760662129e-8)
            (5.107297465241306,3.2707271446774655e-8)
            (5.116768841764918,3.520163627257489e-8)
            (5.1255589744026375,3.0553549024148197e-8)
            (5.1348207620743525,3.7867907809463475e-8)
            (5.143415455356131,3.460821151879401e-8)
            (5.152476074994351,4.016606758305841e-8)
            (5.160882693178551,4.1511184933895606e-8)
            (5.169748483289317,4.378310525243734e-8)
            (5.177972259491812,3.816743820994617e-8)
            (5.18664500642967,4.582449730783367e-8)
            (5.1946894606672664,4.020439003937781e-8)
            (5.203179120313712,4.873395320625917e-8)
            (5.211052027753363,4.410305998181485e-8)
            (5.2193616662155184,4.834477596027398e-8)
            (5.227066362869452,4.4985659530816235e-8)
            (5.235199725065919,4.8051615686439675e-8)
            (5.242740925578455,4.856791757656964e-8)
            (5.25070773654191,4.963299982119196e-8)
            (5.258092555568513,4.9263114032527255e-8)
            (5.265893149511701,4.932682784453135e-8)
            (5.273123577533297,4.780151308114711e-8)
            (5.280764767881134,5.142536441127277e-8)
            (5.287847090075383,4.799544384148646e-8)
            (5.295336260273407,5.638751987557811e-8)
            (5.302275850479447,4.96388898874045e-8)
            (5.309612390073645,5.549993031817024e-8)
            (5.316411040858058,5.2503569603068456e-8)
            (5.3236046576731,6.062275059726119e-8)
            (5.330269852671177,5.405789693657681e-8)
            (5.337323997735253,5.866543206778374e-8)
            (5.343858758785709,5.883083453728233e-8)
            (5.350774393830058,6.290430143440773e-8)
            (5.357181684327358,5.964849270068129e-8)
            (5.363969750564078,6.488227111134393e-8)
            (5.3702571457504495,6.15506527967824e-8)
            (5.37691695934517,6.553409115372943e-8)
            (5.383085384024957,6.528242479930668e-8)
            (5.3896217628189005,6.905224447795177e-8)
            (5.395676393930386,6.57331934439398e-8)
            (5.402098789580878,7.010842462129574e-8)
            (5.408045812507806,6.612665581773314e-8)
            (5.414351068312866,7.0003140506536e-8)
            (5.420190557945076,6.840919686279534e-8)
            (5.4263883348999755,7.11155839772104e-8)
            (5.432127887290954,6.850418221571175e-8)
            (5.4382234072035205,7.189525452755419e-8)
            (5.4438666104976035,6.916190042893788e-8)
            (5.449857574854708,7.311592431502589e-8)
            (5.455405645219519,7.012573416398382e-8)
            (5.4613055506413035,7.379700589504878e-8)
            (5.466767663009352,7.067799440152456e-8)
            (5.472576141385739,7.682390479324397e-8)
            (5.477953100235063,7.493723358509286e-8)
            (5.483672792675116,7.743975660723379e-8)
            (5.488969140975806,7.491766829126334e-8)
            (5.494614543517244,7.777994781577036e-8)
            (5.499839481049251,7.576608335169155e-8)
            (5.5054059888247995,8.188492373051304e-8)
            (5.510559044373561,7.888699354863249e-8)
            (5.516057905136938,8.501232201529874e-8)
            (5.5211488353552785,8.143383972702978e-8)
            (5.526592297274273,8.666444401006501e-8)
            (5.531629195940215,8.448465244059733e-8)
            (5.537013680753852,8.624643815791089e-8)
            (5.541998768856694,8.561923653394032e-8)
            (5.547347326204401,8.781312849093226e-8)
            (5.5522978013372635,8.66899209639449e-8)
            (5.557620597813692,8.944864993143398e-8)
            (5.56254582493011,8.757845793017083e-8)
            (5.567852928542163,9.017977109504471e-8)
            (5.572767651430652,8.933184486581425e-8)
            (5.578104020575301,9.095462386032871e-8)
            (5.583043002117178,8.99377984031613e-8)
            (5.588438248558759,9.14198774737418e-8)
            (5.593434993069321,9.104326448294842e-8)
            (5.598970874973857,9.091806482675047e-8)
            (5.604107051793176,9.048793739308003e-8)
            (5.609981597024401,9.030159134337801e-8)
            (5.615446261471512,9.077410101365757e-8)
            (5.622157298631646,8.988633881656938e-8)
            (5.6285371806858695,9.087894464743229e-8)
            (5.634373123790609,9.015604882089967e-8)
            (5.639385483509161,9.054651149698056e-8)
            (5.6436684507485,9.029691828976727e-8)
            (5.647813003515869,9.112243267578313e-8)
            (5.6512026778887385,8.980769655719811e-8)
            (5.654463152679993,9.07917920428547e-8)
            (5.65722123843554,9.068102561904379e-8)
            (5.659859990313309,9.056381680347392e-8)
            (5.661974278054542,9.060307470942774e-8)
            (5.663957346787113,9.052766541625158e-8)
            (5.6658713318329905,9.06416179448713e-8)
            (5.667670460182196,9.053030356961922e-8)
            (5.669989688306766,9.059455220380985e-8)
            (5.672386123656931,9.058624644495139e-8)
            (5.675116094387312,9.071587736553255e-8)
            (5.677769946641596,9.060713498237893e-8)
            (5.680712686289675,9.049857327414479e-8)
            (5.6835049292475635,9.065730155466412e-8)
            (5.6865822598275075,9.00833981021254e-8)
            (5.689472217354524,9.093493331946423e-8)
            (5.6926352185613505,9.008147913713849e-8)
            (5.695592624116839,9.069874543077283e-8)
            (5.69880581143731,9.019298591317337e-8)
            (5.7018090495520966,9.028888783846334e-8)
            (5.705047180177636,9.04369019394391e-8)
            (5.708081415499378,9.048332100247691e-8)
            (5.711326693685771,9.105355289196204e-8)
            (5.714381645520363,9.101103570774427e-8)
            (5.717621984515038,9.103542583654978e-8)
            (5.720690502570537,8.995668954181468e-8)
            (5.723918317201014,9.133189071697245e-8)
            (5.726995384205799,9.183467808426826e-8)
            (5.730206530943708,8.913357762985186e-8)
            (5.733288528750162,9.282876098359871e-8)
            (5.736481300281199,8.98359146517258e-8)
            (5.739565498950589,9.133695205720826e-8)
            (5.74273973681987,9.093493991141344e-8)
            (5.745824064824586,8.942257312405388e-8)
            (5.74898050129658,8.68009766286093e-8)
            (5.752063221419216,8.969151166215994e-8)
            (5.755202997847681,8.560797459811198e-8)
            (5.758282737213601,8.70018091458924e-8)
            (5.761407179408736,8.694809605636067e-8)
            (5.764482944945555,8.541514334714506e-8)
            (5.767593459054793,8.237652410203467e-8)
            (5.770664640668187,8.35897022155585e-8)
            (5.77376268494836,8.278089785873632e-8)
            (5.776829056288575,8.549455210449253e-8)
            (5.77991615078179,8.103248971824684e-8)
            (5.782977864119268,8.508060928003047e-8)
            (5.786055615811332,8.065654349964646e-8)
            (5.789113192370755,8.179567773103358e-8)
            (5.792183326279657,8.040415239163323e-8)
            (5.795237645244963,7.934788648356061e-8)
            (5.79830203531029,8.398264927933496e-8)
            (5.801354328268651,8.398606787807239e-8)
            (5.804415032242083,8.413407626139957e-8)
            (5.807466883005288,8.375081794742556e-8)
            (5.81052617912894,8.48361669802955e-8)
            (5.813579534033851,8.660416084271816e-8)
            (5.816639963104078,8.609792123692728e-8)
            (5.819697151931564,8.536405327053131e-8)
            (5.82276156782725,9.045072224544981e-8)
            (5.825825340390316,8.46941088372688e-8)
            (5.828896973015905,9.187540850330578e-8)
            (5.8319705525241545,8.596659650805805e-8)
            (5.835053086869963,8.734450496206136e-8)
            (5.838140249333942,8.724904698720337e-8)
            (5.841237930397973,8.297088960329546e-8)
            (5.844343113795168,8.696533149166186e-8)
            (5.847460887514569,9.232196962472017e-8)
            (5.850589348580567,8.390485828346783e-8)
            (5.853733052833825,8.896690228965554e-8)
            (5.856891086969016,8.986311261782731e-8)
            (5.8600677242835175,8.177274357645814e-8)
            (5.863262989432563,9.221132468706372e-8)
            (5.866481123149776,8.933566408853011e-8)
            (5.869723118191229,8.696005737718338e-8)
            (5.872993470388152,8.502092763151836e-8)
            (5.876294280772548,8.354217195805091e-8)
            (5.8796306780972385,8.364595838195044e-8)
            (5.883006185991875,7.712177507723794e-8)
            (5.8864271411895155,8.610224433436287e-8)
            (5.8898991234507045,7.996504813867489e-8)
            (5.893430680252007,8.747363378081019e-8)
            (5.897030756766744,8.169738396901494e-8)
            (5.900712135822641,8.075623769698836e-8)
            (5.904490117193693,7.883192143509632e-8)
            (5.908386589986331,7.842769944588213e-8)
            (5.912431407935273,8.110850813203285e-8)
            (5.916670751269391,7.692292092187358e-8)
            (5.921180202897192,7.838674065396845e-8)
            (5.926105928626904,7.917175093297146e-8)
            (5.931807667082287,7.95452042012812e-8)
            (5.937506093806605,7.829172021800446e-8)
            (5.942947034833361,8.258875405786625e-8)
            (5.947090633335495,8.28065569447034e-8)
            (5.9509915496213575,8.370114912281679e-8)
            (5.9548698572601415,8.087743874618525e-8)
            (5.958467524894387,8.093711834078476e-8)
            (5.961804743211359,8.409840024370396e-8)
            (5.96503936082071,7.786731037739969e-8)
            (5.9681467498625,8.355401681647834e-8)
            (5.971127047153811,8.280744090427561e-8)
            (5.974405518510414,8.523911887436952e-8)
            (5.977565022885726,8.217360791817896e-8)
            (5.98085352601163,8.67609679655601e-8)
            (5.983866317994566,8.306037058147808e-8)
            (5.986835908860333,8.992890343506588e-8)
            (5.98965441922662,8.559962161314161e-8)
            (5.992927481979946,9.083760943440211e-8)
            (5.995916615704935,8.88362581275004e-8)
            (5.999015414017565,9.129787437167636e-8)
            (6.001859882937588,8.86405311373295e-8)
            (6.004721094720092,9.454445337730988e-8)
            (6.007446389411747,9.154323055149405e-8)
            (6.010378868711317,9.516666166220489e-8)
            (6.013227385891374,9.238836251590499e-8)
            (6.016210431325984,9.753862384442868e-8)
            (6.018999047281193,9.339126272323028e-8)
            (6.0219634521043774,1.0006085715552615e-7)
            (6.024743311253111,9.801261802167005e-8)
            (6.02777723823666,9.87474455538262e-8)
            (6.030593717600105,1.014950914424162e-7)
            (6.033566805633824,1.0142685957781339e-7)
            (6.036348153537689,9.602951833720397e-8)
            (6.03935215203416,1.0195606714447081e-7)
            (6.042165314023781,9.677895129733827e-8)
            (6.0452311062250494,1.0303799991007168e-7)
            (6.048079182734589,1.0060904398478954e-7)
            (6.051093148272601,9.966276159900644e-8)
            (6.053922207150744,9.883094564955286e-8)
            (6.057024567012946,1.0820517482024172e-7)
            (6.059923313881925,1.0170754682903294e-7)
            (6.063065031260704,1.1629763485565547e-7)
            (6.06599188397825,1.1138617872497036e-7)
            (6.069117728429431,1.2103369173566136e-7)
            (6.072058294170706,1.1810340483364712e-7)
            (6.075319625938524,1.2175577479567323e-7)
            (6.078360784060575,1.1925213505570298e-7)
            (6.08164224685114,1.2201748611495589e-7)
            (6.08471184696094,1.220163330373225e-7)
            (6.088041110504794,1.1762693219452558e-7)
            (6.091175845088942,1.22566905069732e-7)
            (6.094676507982916,1.1643515018811001e-7)
            (6.097940177199325,1.203554589324085e-7)
            (6.101468949467637,1.1647478936893663e-7)
            (6.104785370222623,1.1835256996661769e-7)
            (6.108458941040282,1.1728231119612076e-7)
            (6.11191882380954,1.124436650457028e-7)
            (6.115810879871693,1.2334993138019001e-7)
            (6.119449864605412,1.1986583015044516e-7)
            (6.123448905570481,1.2476371180625279e-7)
            (6.127228461476309,1.2135032667615064e-7)
            (6.131555839411294,1.249963501592788e-7)
            (6.135642280403723,1.242988325600436e-7)
            (6.1403836604647495,1.2314778152777706e-7)
            (6.14485999007217,1.2981503161313412e-7)
            (6.150157107994955,1.2173268704174234e-7)
            (6.155249832654027,1.253319497074301e-7)
            (6.162223028660662,1.2788835013211042e-7)
            (6.169264234453969,1.1784113040924638e-7)
            (6.176178950469648,1.319311089265085e-7)
            (6.18165394852968,1.2326525133943278e-7)
            (6.186904029884799,1.2766109991346752e-7)
            (6.1918899365187405,1.2561504347807784e-7)
            (6.196674732520234,1.2659493586753e-7)
            (6.201481834699048,1.232063036038511e-7)
            (6.206002348106964,1.2821120476402825e-7)
            (6.210372924422304,1.230004729180223e-7)
            (6.214580269883905,1.231680442081995e-7)
            (6.21850248599563,1.2436144514182956e-7)
            (6.2222715142833565,1.2128444559778018e-7)
            (6.2267484852910835,1.252671797402627e-7)
            (6.230962025694177,1.2141866534420842e-7)
            (6.23518860213595,1.2558111239791003e-7)
            (6.239256171275566,1.305603514190068e-7)
            (6.243145446925121,1.2033612728501453e-7)
            (6.246883972595915,1.2632701484882602e-7)
            (6.251334657968795,1.196015124715899e-7)
            (6.255496536612644,1.2246750769051573e-7)
            (6.260082593365109,1.192741239108841e-7)
            (6.264211942584496,1.2048336506254032e-7)
            (6.268143217870225,1.1785842479739017e-7)
            (6.27190036600276,1.165618561671522e-7)
            (6.276287970115113,1.1741057281966505e-7)
            (6.280435108604607,1.1617815376396834e-7)
            (6.284671438874938,1.1594885807042488e-7)
            (6.288771223920268,1.1666246368946531e-7)
            (6.292798407895035,1.0825745277998067e-7)
            (6.296670868648972,1.1693489954112124e-7)
            (6.301279831968875,1.0839166808551681e-7)
            (6.3055689206487475,1.1120366849581842e-7)
            (6.310185301852787,1.1119090803646259e-7)
            (6.3144202923924055,1.1152531653735309e-7)
            (6.31860612465079,1.123565112060021e-7)
            (6.322614269729015,1.08429007106281e-7)
            (6.327306943978589,1.1472760919062353e-7)
            (6.331703179296706,1.1510090525135297e-7)
            (6.336496957757565,1.0866198651982018e-7)
            (6.340899336055342,1.1730579974056354e-7)
            (6.345274182332237,1.0841493924829138e-7)
            (6.349456988283506,1.1054787973918678e-7)
            (6.35430608546668,1.070809050318644e-7)
            (6.358863378292728,1.096821917734303e-7)
            (6.3638564766220735,1.0320996191026666e-7)
            (6.368454245654795,1.0499646752037961e-7)
            (6.373058096682081,1.085064447181594e-7)
            (6.377456026924448,1.0557526186616428e-7)
            (6.382517941306737,1.0837801323049234e-7)
            (6.387282853322447,1.0746890266588593e-7)
            (6.392503855747099,1.0790021276463335e-7)
            (6.397329523189701,1.0957960228097363e-7)
            (6.402207131651371,1.030000169599532e-7)
            (6.406863665581798,1.0522458682160618e-7)
            (6.412188539459279,9.78985106314667e-8)
            (6.4172054586763005,1.0061045063736174e-7)
            (6.422689511010534,9.757413055311304e-8)
            (6.4277803078343245,9.863103489493596e-8)
            (6.4329824503916875,9.907213760484979e-8)
            (6.437945637529393,1.0232626879158602e-7)
            (6.4435820165842355,9.84762871247824e-8)
            (6.448896166275059,9.923699861857926e-8)
            (6.4546863523547655,9.999145866856907e-8)
            (6.460085667626963,9.816813539842428e-8)
            (6.465669312208736,9.500827813369028e-8)
            (6.47099233074948,1.0030261243798577e-7)
            (6.476990403804572,9.388494870421482e-8)
            (6.482650471206151,9.670500711322916e-8)
            (6.488800148528988,8.972688059216694e-8)
            (6.494559729135312,9.376535592409141e-8)
            (6.500587369234099,9.031101200207559e-8)
            (6.506328602105325,9.272504053470243e-8)
            (6.512744149977452,8.866109491023622e-8)
            (6.51880542205539,9.071001549898483e-8)
            (6.525380594374027,8.784793337213159e-8)
            (6.531562862380403,9.041320536695707e-8)
            (6.53810224458229,8.654088912152247e-8)
            (6.544326015157943,8.713072130461796e-8)
            (6.551224832175219,8.435973031239996e-8)
            (6.5577528453679665,8.374387894249935e-8)
            (6.564833141350136,8.81268873431651e-8)
            (6.571512918798527,8.416464436500348e-8)
            (6.578639124572546,8.413024499276389e-8)
            (6.585418447021376,8.959721964352241e-8)
            (6.592880744709039,7.809811108927533e-8)
            (6.599954946381404,8.176353860633867e-8)
            (6.607633808302943,7.958751546688347e-8)
            (6.614899599712542,7.818997671549255e-8)
            (6.622699603660508,7.546701819016732e-8)
            (6.6301206971814235,7.794647705061664e-8)
            (6.63824465927636,8.014304309078568e-8)
            (6.645961667613255,7.604344487432968e-8)
            (6.654346801095738,8.165234355317352e-8)
            (6.662302506720756,7.995706252650336e-8)
            (6.670880369435486,7.575404192827762e-8)
            (6.67904754387726,7.660418854804618e-8)
            (6.687952285209853,7.562996251486709e-8)
            (6.696429065282958,7.568827298243264e-8)
            (6.705644993411418,7.39302215002624e-8)
            (6.71441275400577,7.714263272617927e-8)
            (6.723893554772476,7.460002215964323e-8)
            (6.732933051337841,7.462274198566377e-8)
            (6.742760686457358,7.712722460695431e-8)
            (6.7521373115489505,7.575478111476741e-8)
            (6.762328477627529,7.685685998737313e-8)
            (6.772051787078464,7.542946778293924e-8)
            (6.782582598957714,7.555309888829242e-8)
            (6.792643987627223,7.682521330210079e-8)
            (6.803559165428257,7.305572102822566e-8)
            (6.813999392015707,7.547550406883374e-8)
            (6.825330649552562,6.990237189086201e-8)
            (6.8361747448593935,7.218512365625429e-8)
            (6.847919920331003,6.806526631208953e-8)
            (6.859171923656146,7.056837558749862e-8)
            (6.871352953505692,6.677773645158425e-8)
            (6.8830367035185205,6.965187182572663e-8)
            (6.895683163861379,6.644851113790651e-8)
            (6.9078249978339175,6.681461472979322e-8)
            (6.920947931759214,6.821256715028312e-8)
            (6.933559940608739,6.612565628394407e-8)
            (6.947168536064262,6.815037045804218e-8)
            (6.960262299083287,6.793294593521182e-8)
            (6.974369542463695,6.94519595167975e-8)
            (6.987957873655568,6.955984477308164e-8)
            (7.002567747749468,6.588769707605024e-8)
            (7.016654100769606,6.63329851047223e-8)
            (7.031757952278751,6.669734453623732e-8)
            (7.0463339034638555,6.706241362230969e-8)
            (7.061912463745222,6.617331904656965e-8)
            (7.076958278141329,6.706161848057945e-8)
            (7.094748923292669,7.035508153840908e-8)
            (7.110768725227012,6.84045466936567e-8)
            (7.127090785643696,7.034718652043637e-8)
            (7.142700869454998,6.913922145912466e-8)
            (7.159994085503737,6.821903619780301e-8)
            (7.17597932571262,6.983714895270055e-8)
            (7.192679012070498,6.828019127880225e-8)
            (7.208783615949315,6.896679960455288e-8)
            (7.227244470275984,6.997368018346606e-8)
            (7.244010522436548,6.896452187099555e-8)
            (7.260904742257355,6.988116152406576e-8)
            (7.277011762595579,7.045074124079065e-8)
            (7.29486468899697,7.007317148755021e-8)
            (7.310938258894414,7.040415006542844e-8)
            (7.326899783068682,7.159117165755902e-8)
            (7.342073458031646,7.108395960742087e-8)
            (7.35706980804997,7.16189614280438e-8)
            (7.37145964098968,7.134113366724648e-8)
            (7.386014011553643,7.06611911205357e-8)
            (7.399850738163319,7.098364829261072e-8)
            (7.413223344346963,7.073108876376466e-8)
            (7.425761761937553,7.095025145176237e-8)
            (7.437016054686333,7.078405550586808e-8)
            (7.44746519382229,7.086217124196992e-8)
            (7.454663600608064,7.082177200246065e-8)
            (7.461573533392651,7.081219766114089e-8)
            (7.47004373891653,7.082043862460807e-8)
            (7.479926618017279,7.078310115815611e-8)
            (7.496286922641834,7.084669584322967e-8)
            (7.5111520088327515,7.085028053133158e-8)
            (7.526152120715336,7.080063912923151e-8)
            (7.540597434936551,7.095285825542419e-8)
            (7.555424360253906,7.060863249641613e-8)
            (7.568901060136628,7.043293259734185e-8)
            (7.584776418100953,7.047324324105375e-8)
            (7.599947700880384,7.038647997781311e-8)
            (7.618015900018271,7.110477873162324e-8)
            (7.634994731652031,7.105224275605337e-8)
            (7.652396531353833,6.918562633906333e-8)
            (7.668915458275002,7.018127035074428e-8)
            (7.686149404488762,7.009924751777419e-8)
            (7.70275100787945,6.96507791442258e-8)
            (7.721011602825535,6.804566154983149e-8)
            (7.738482091490298,6.900571913881492e-8)
            (7.757104707136661,6.651856598871575e-8)
            (7.774781355586539,6.841330146833968e-8)
            (7.793049590426348,6.701270205411447e-8)
            (7.810496486186851,6.666918661579757e-8)
            (7.829000178810515,6.678187558506465e-8)
            (7.84670098677666,6.786246675716257e-8)
            (7.865566904119074,6.569073063289466e-8)
            (7.883511919465362,6.774420979738238e-8)
            (7.902234137888911,6.482682768371717e-8)
            (7.920045396024789,6.594816648330948e-8)
            (7.938684495624752,6.566884080960733e-8)
            (7.9564507941161295,6.755773895861239e-8)
            (7.975216928149733,6.64034214281628e-8)
            (7.993061423862345,6.619118342321428e-8)
            (8.01176331575321,6.477273584160059e-8)
            (8.02951711189729,6.380935224647999e-8)
            (8.048050777222803,6.607815472570167e-8)
            (8.065657731179934,6.631001747692267e-8)
            (8.0841435564135,6.568887478408669e-8)
            (8.101686815158342,6.692744380920601e-8)
            (8.120075775696948,6.434730459581317e-8)
            (8.137497447331004,6.504569860510401e-8)
            (8.155687943610094,6.082172521182372e-8)
            (8.172920093049335,6.590623935487372e-8)
            (8.190962347538255,5.995179508389015e-8)
            (8.208042529578295,6.211250447307748e-8)
            (8.22593041599406,6.061332036289002e-8)
            (8.24284041842776,5.984742634801421e-8)
            (8.260503050177585,6.059591606266679e-8)
            (8.277192770619592,6.20912659066164e-8)
            (8.294649339733935,6.13267296944997e-8)
            (8.311134177443407,6.033957156148517e-8)
            (8.328387208935258,6.332615809512276e-8)
            (8.344660494814068,6.467357471784396e-8)
            (8.361662927183412,5.919004175680698e-8)
            (8.3776911760364,6.475534730654431e-8)
            (8.394452582993981,5.7695416444403236e-8)
            (8.410243803839425,5.957596882488758e-8)
            (8.426767034096375,5.907460365328632e-8)
            (8.442317690056973,6.067166080647723e-8)
            (8.458570881425976,5.7861146318671786e-8)
            (8.47385907253953,5.8631281385501666e-8)
            (8.48985057738779,5.692111115784826e-8)
            (8.504883078496805,5.690975068972648e-8)
            (8.52061396144183,5.970714189729165e-8)
            (8.535388041368293,5.8613657261119556e-8)
            (8.55083677232418,5.970101213392809e-8)
            (8.56533874749011,6.184515055629447e-8)
            (8.580515403002693,5.99482539165308e-8)
            (8.594752914582669,6.18365316729097e-8)
            (8.609656507040455,5.7073009651631423e-8)
            (8.623626848861067,5.768480715317992e-8)
            (8.638243838415478,5.716252604592853e-8)
            (8.651939693206574,5.6119235702922765e-8)
            (8.666282051071054,5.960306204144672e-8)
            (8.67971202710545,5.9075635494565404e-8)
            (8.693776649766077,5.60054473908167e-8)
            (8.706937842562983,5.6382841728819244e-8)
            (8.720718234117925,5.367357558405672e-8)
            (8.733608676763419,5.586646811828189e-8)
            (8.747117595713814,5.4852076880607115e-8)
            (8.759746104501458,5.3825118362382796e-8)
            (8.772978644838904,4.9955515057931166e-8)
            (8.785342267228978,5.018495863318151e-8)
            (8.798298554594405,5.1080017104965236e-8)
            (8.810399947236817,5.276036318946353e-8)
            (8.823091769248125,4.862830516039196e-8)
            (8.834938866070122,5.0989689803770943e-8)
            (8.84736046356492,4.5640974111194055e-8)
            (8.858950826438981,4.7569063799102196e-8)
            (8.871108342271523,4.4038431346038465e-8)
            (8.882448396375397,4.377392692767046e-8)
            (8.894350767543395,4.3563023632842146e-8)
            (8.905446541111674,4.248642948567749e-8)
            (8.917088803633812,4.559452149166532e-8)
            (8.92793928129531,4.330545011477227e-8)
            (8.939332279961004,4.4534629095593914e-8)
            (8.949946419596964,4.278312415451069e-8)
            (8.961094871597831,4.29115356581633e-8)
            (8.97147622865347,4.736592007503759e-8)
            (8.982378022517121,4.248511298321489e-8)
            (8.992528001364237,4.0788104005429204e-8)
            (9.00319645974561,4.226341321356131e-8)
            (9.013124904896754,4.3792364179395804e-8)
            (9.023560268678846,4.0259830580424705e-8)
            (9.033268433997467,4.3133334237666077e-8)
            (9.043473213436231,3.55458016354504e-8)
            (9.05296559495697,3.955431093771722e-8)
            (9.062952597180109,3.605510534576695e-8)
            (9.072238088641884,3.506909496131527e-8)
            (9.082004329691767,3.6642468836944886e-8)
            (9.091082894751466,3.68664423433529e-8)
            (9.100636319863293,3.406009541073729e-8)
            (9.109515522431897,3.714139540367256e-8)
            (9.118865431131855,3.045636154386244e-8)
            (9.127551632782364,3.484483257487625e-8)
            (9.136694438012468,3.0262725991825334e-8)
            (9.145187941740318,3.147892568833299e-8)
            (9.154136137133454,2.5206579823411346e-8)
            (9.162446594419041,2.739808235840968e-8)
            (9.171203934964216,1.7582915012859246e-8)
            (9.179334381677819,2.2589230708192076e-8)
            (9.187899963268052,1.7713995603685362e-8)
            (9.195852783456528,2.1157012475292447e-8)
            (9.204240973943827,2.1448797404843845e-8)
            (9.212026071596297,1.924487269544528e-8)
            (9.220234942360753,2.2417468437119226e-8)
            (9.227852422791461,2.3973231622065327e-8)
            (9.235886491197702,2.50654439426512e-8)
            (9.243341979707967,2.3641500312976405e-8)
            (9.251213651762617,2.4038794066427727e-8)
            (9.258515114810619,2.596929404852233e-8)
            (9.26621895881283,2.3760319711740863e-8)
            (9.273365190825473,2.6851387890935996e-8)
            (9.280912051374068,2.1239197733891046e-8)
            (9.287911883776248,2.5986677143485792e-8)
            (9.295308511804334,1.543539318582532e-8)
            (9.302166218827056,2.3028059681351465e-8)
            (9.309407734535089,1.685967199183125e-8)
            (9.316123189432686,1.8928366429804555e-8)
            (9.32322503981638,1.3320821667939242e-8)
            (9.329808810904835,1.8210212560099137e-8)
            (9.336770136193136,1.0448397147477806e-8)
            (9.34322229849449,1.3558048128636813e-8)
            (9.350043325196529,8.188889788485199e-9)
            (9.356367117412331,1.0707153497158117e-8)
            (9.363063708289394,4.6487196314615176e-9)
            (9.369268865644662,5.2774499215146875e-9)
            (9.375833591596031,5.652390000498997e-9)
            (9.381917209871933,5.628704058402434e-9)
            (9.388358539370191,3.5375733453690827e-9)
            (9.394328389651186,6.462394841477703e-9)
            (9.400657264000603,1.3485974559301894e-9)
            (9.406519481442455,3.5815685972551137e-9)
            (9.412726206603095,-1.0089955537750939e-9)
            (9.41847771700192,4.348753468441657e-9)
            (9.424579010041619,-9.108735987695127e-10)
            (9.43023142609869,-2.743432148122338e-10)
            (9.436228966610857,-1.6640155919844801e-9)
            (9.441783084054489,-1.019687667636049e-9)
            (9.447671380604069,-1.6642557332247065e-9)
            (9.45312751963419,3.509212920249638e-10)
            (9.458927728067447,5.246216794319025e-10)
            (9.4642987317685,2.3565072115872e-10)
            (9.470002248467654,3.147441529627315e-9)
            (9.475283982671446,1.0168027531065604e-9)
            (9.480895866358901,1.1780281194972986e-9)
            (9.486095060489099,8.675273277525264e-10)
            (9.491634179136316,-2.1048550680191624e-9)
            (9.496761232047108,2.2251950282381472e-10)
            (9.502212607011938,-3.622670774472425e-9)
            (9.507261600627027,-1.1687949497130035e-9)
            (9.512644498795394,-5.603101871365368e-9)
            (9.517629846542471,-2.0539973610844697e-9)
            (9.522953816792644,-6.138410835188068e-9)
            (9.527880510721841,-5.119562052069426e-9)
            (9.533133335581319,-8.172879650825138e-9)
            (9.537999517244403,-6.595638091244638e-9)
            (9.54321439272698,-1.0501344849256355e-8)
            (9.54804164905359,-9.036034309684027e-9)
            (9.553215845334218,-8.738043566491882e-9)
            (9.558004406916469,-8.520157745994794e-9)
            (9.563142916470964,-1.1299671809350542e-8)
            (9.567904211144402,-1.0719130583147773e-8)
            (9.573053653133918,-1.315808084711989e-8)
            (9.577818198885337,-1.2376763613985986e-8)
            (9.58297470065659,-1.2737286059216757e-8)
            (9.587750638351892,-1.2494160539500143e-8)
            (9.592968966516827,-1.4284803145914182e-8)
            (9.597807406550157,-1.2721712933094764e-8)
            (9.603186136070251,-1.430445331629393e-8)
            (9.608169181505748,-1.3826835620900368e-8)
            (9.613832608440946,-1.5168892170125403e-8)
            (9.619109823411264,-1.4584906588011037e-8)
            (9.62561219962314,-1.562495638429695e-8)
            (9.631781288203515,-1.4965767042296463e-8)
            (9.637774147197481,-1.5916854709252526e-8)
            (9.64277005663907,-1.5717747714472097e-8)
            (9.64759743209294,-1.541499258794765e-8)
            (9.65136764566742,-1.587486495036039e-8)
            (9.654988569178045,-1.6393594010066792e-8)
            (9.658116237595625,-1.5582342478837052e-8)
            (9.661124354158906,-1.6195168144050864e-8)
            (9.66374034872845,-1.593528957052892e-8)
            (9.666238183865648,-1.6230908471415173e-8)
            (9.668323446405784,-1.604508032687635e-8)
            (9.670281482204633,-1.6125636649990185e-8)
            (9.671625810923834,-1.6105612457399665e-8)
            (9.672850714105996,-1.6108491528513125e-8)
            (9.67512451758038,-1.606335478347709e-8)
            (9.677307792977015,-1.613451190360382e-8)
            (9.679841909682043,-1.6154143328561688e-8)
            (9.682194670218097,-1.6206901466697676e-8)
            (9.684734416748963,-1.6056999750657663e-8)
            (9.687178248944415,-1.6148333920051883e-8)
            (9.689920176483932,-1.5842652259512313e-8)
            (9.692486019670707,-1.618984735163309e-8)
            (9.695138111883077,-1.590749221236365e-8)
            (9.697681205701533,-1.5894593571874616e-8)
            (9.700253223321928,-1.558187234795838e-8)
            (9.702723457254416,-1.6253211096439735e-8)
            (9.70560401070041,-1.4843156065369456e-8)
            (9.708338993593237,-1.56460223110777e-8)
            (9.711314964603115,-1.4547341414816728e-8)
            (9.714012136158676,-1.5123913510439735e-8)
            (9.716723994536517,-1.4432181422163737e-8)
            (9.719300855423857,-1.4846411711122443e-8)
            (9.722129710938631,-1.3942067389471902e-8)
            (9.724869908195307,-1.4533658554416462e-8)
            (9.727810557674093,-1.4818261034887925e-8)
            (9.73052680793835,-1.4226050282228897e-8)
            (9.733372014205782,-1.498645207931304e-8)
            (9.736042943472357,-1.4696732553165504e-8)
            (9.739059041533235,-1.3972698775788217e-8)
            (9.741822510437174,-1.589846132521444e-8)
            (9.744729764703694,-1.1547907352582598e-8)
            (9.747421312266699,-1.2848591302017098e-8)
            (9.750280835662577,-1.255318243797987e-8)
            (9.752965284367397,-1.3136131904456505e-8)
            (9.756012141586481,-1.3046895841473116e-8)
            (9.758778735375975,-1.3591762715314815e-8)
            (9.761628336783192,-1.1129036248114232e-8)
            (9.764283573522865,-1.1761394191900365e-8)
            (9.76716812357676,-9.049564653196285e-9)
            (9.769867350382366,-1.1621404116812784e-8)
            (9.772899653358635,-7.782156252744699e-9)
            (9.775647254789503,-7.963925907628067e-9)
            (9.778448165101782,-8.746490087752079e-9)
            (9.78107429723367,-8.093022862976085e-9)
            (9.784007399902544,-9.57302009885197e-9)
            (9.786729360482337,-1.0224979807293977e-8)
            (9.78970566207042,-5.595634455790588e-9)
            (9.79241935811887,-9.559481761733934e-9)
            (9.79519481744778,-2.821826883270262e-9)
            (9.797811693361592,-7.647318112091739e-9)
            (9.800828329854204,1.7612988845172595e-10)
            (9.803585139042958,-4.830036481884292e-9)
            (9.806500063187086,-4.0883596508223263e-10)
            (9.809180646675129,-2.8696569565056507e-9)
            (9.811964850394897,-8.908485060743487e-11)
            (9.81460000915199,-2.3659548764598526e-9)
            (9.817406779987143,1.2459030473976895e-9)
            (9.82012727585676,1.597473819892059e-9)
            (9.822989061531908,9.528884348242173e-10)
            (9.825675114641035,-2.410631694260701e-10)
            (9.828657343567595,5.515524481580769e-9)
            (9.831411853610275,2.9957852865081236e-9)
            (9.83435087350956,9.02358654464308e-9)
            (9.837080724062583,4.586110047277714e-9)
            (9.84001884714392,1.4761238342764216e-8)
            (9.84276912767982,5.653979062714143e-9)
            (9.845839898111873,1.9704248566121407e-8)
            (9.848664582653727,1.5270551823043377e-8)
            (9.851653433943776,2.2526390752730663e-8)
            (9.854445226071078,1.6419141268819715e-8)
            (9.857521053517813,2.1351683310300018e-8)
            (9.860391996289172,1.8635323395521652e-8)
            (9.863585217573574,1.8978516092005293e-8)
            (9.866525442240725,1.9197939571391487e-8)
            (9.869649359750321,1.9886414848180323e-8)
            (9.872583683186235,2.01856513726284e-8)
            (9.875917441127672,2.084295069870734e-8)
            (9.879010235944632,2.3964863427039518e-8)
            (9.882428391567105,1.9278483809337388e-8)
            (9.885595744513326,2.197591686403655e-8)
            (9.889052501911578,2.5773176703935974e-8)
            (9.892316965257107,2.4303923984447806e-8)
            (9.896202051815091,3.154970262819745e-8)
            (9.899784350980699,2.713677327292885e-8)
            (9.903859699056246,3.23754889564043e-8)
            (9.90768900792871,2.913991448139086e-8)
            (9.912415248582306,3.373243040449836e-8)
            (9.916970800680373,2.9214439534186454e-8)
            (9.9235565987279,3.8824855330688024e-8)
            (9.928433299357232,3.4665490478147376e-8)
            (9.932883153181123,3.595542730217005e-8)
            (9.936481836948444,3.567724116138038e-8)
            (9.939958755280994,3.600243014822979e-8)
            (9.943104348740931,3.8321470219315756e-8)
            (9.946126329521713,3.697196482299603e-8)
            (9.949861682018158,3.637055479011053e-8)
            (9.953243785577381,3.831921158159446e-8)
            (9.956390546583748,3.903176737374281e-8)
            (9.959398231449358,3.7120051477046445e-8)
            (9.96220483847483,3.5350921301358085e-8)
            (9.964904242567634,3.9050336742008085e-8)
            (9.968302001232162,3.320409258655843e-8)
            (9.971368449966356,3.5212036841869576e-8)
            (9.974337066213028,2.9402170032000186e-8)
            (9.97714667353097,3.410270599246701e-8)
            (9.97980106428002,2.6529653363027705e-8)
            (9.982357306009579,3.3327633097712805e-8)
            (9.985610604366048,2.063210158276263e-8)
            (9.988542567694456,2.5419068627741126e-8)
            (9.991415753881578,2.4453511660027516e-8)
            (9.994134253077164,2.768543017062086e-8)
            (9.996723834857615,2.2971935687010614e-8)
            (9.999220629883272,2.5774526957178523e-8)
            (10.002419286604809,2.799362652794457e-8)
            (10.0053017147895,2.5701254013910102e-8)
            (10.008143146782288,2.2996388127083378e-8)
            (10.010836546936172,3.413989979605958e-8)
            (10.013418004447095,2.022480405372562e-8)
            (10.015909678076468,2.8213847924618563e-8)
            (10.019114405665833,1.8050768213484503e-8)
            (10.022006188480312,2.0919556309451082e-8)
            (10.024872123874811,1.490128664904944e-8)
            (10.027594180834223,2.297706069853689e-8)
            (10.03021718554231,1.679115690933486e-8)
            (10.032751260604423,1.8872828189131496e-8)
            (10.036015347191752,1.5406508069304437e-8)
            (10.038968816480224,1.840416308240833e-8)
            (10.041911057424,1.9930411987445495e-8)
            (10.044713587633096,1.6220663923149914e-8)
            (10.047430411526193,1.1772382624286593e-8)
            (10.050057610215292,1.791209225388002e-8)
            (10.0534444274519,-1.3202239301790542e-10)
            (10.056519284016934,8.91746609887889e-9)
            (10.059601380132715,-2.0369927966612522e-9)
            (10.062546909595325,5.73248981616814e-9)
            (10.065739599461013,-3.3306100100105596e-9)
            (10.068616631803508,-9.699192560219672e-10)
            (10.07191816614729,-5.59098856101059e-9)
            (10.07509374976731,-4.857335422769893e-9)
            (10.078635721178303,7.851082006737897e-10)
            (10.081893606363005,-2.587656533492577e-9)
            (10.085243525886591,-2.3777988467088562e-9)
            (10.088438370580914,-2.5392155045267373e-9)
            (10.092222169104227,9.695388936137306e-10)
            (10.095757014503723,-2.856804792727985e-9)
            (10.099725988706513,2.016680822336525e-9)
            (10.103395158471079,1.8509660471011102e-10)
            (10.10728464734761,-2.0463697403272363e-10)
            (10.111016616494233,3.832630213196353e-9)
            (10.115609877667332,-6.31623886526711e-9)
            (10.119913129404553,-2.233822016250997e-10)
            (10.124982839948292,-9.538031253697454e-9)
            (10.129752809291828,-6.433731769561746e-9)
            (10.135686752956776,1.7794792306347063e-9)
            (10.14149152775395,-1.289184314856584e-10)
            (10.14841011970273,4.820791765780541e-9)
            (10.15418808184113,4.3260994786464835e-9)
            (10.159573502303694,5.961478644067597e-9)
            (10.164304214845277,7.118328149147146e-9)
            (10.168825082749834,6.277811159804969e-9)
            (10.172745114062046,9.777635145979957e-9)
            (10.17649366464379,7.451422145976494e-9)
            (10.180879302112972,7.895357700959948e-9)
            (10.185119526577102,8.049660049636032e-9)
            (10.189821970107852,1.3023593758987317e-8)
            (10.194124491798233,5.985234530214711e-9)
            (10.198362843135286,1.0874489753120997e-8)
            (10.202309276532766,8.905736592623725e-9)
            (10.206340989596749,1.2791273373835566e-8)
            (10.210201437095384,8.112864158249522e-9)
            (10.21471062881561,8.747311763812604e-9)
            (10.218836166658287,8.067889911700377e-9)
            (10.223001789544407,6.809159014409261e-9)
            (10.226897134397166,5.851296336345513e-9)
            (10.2309672281694,1.7378529726386205e-9)
            (10.234851577556128,4.329702374405997e-9)
            (10.239312132266015,2.381673525064798e-9)
            (10.243416963293564,5.099454192247777e-10)
            (10.247591216028342,3.505312484719525e-9)
            (10.251515579391624,1.3918644015120663e-10)
            (10.255711233090032,2.8210096481018354e-9)
            (10.259700915672678,2.5357231869804764e-9)
            (10.264201572044033,3.904777390317804e-9)
            (10.268361779116155,6.330814539268204e-9)
            (10.272612703699462,2.335518889395871e-9)
            (10.276627258383268,4.876485437677047e-9)
            (10.281002148004472,-4.886510751589412e-9)
            (10.285147131674927,-7.053935213718887e-10)
            (10.28974686564157,-3.467068854234867e-9)
            (10.294017012527553,-7.544565860939656e-9)
            (10.298410472983337,-4.7609107767243586e-9)
            (10.302572309138272,-5.5872440007931345e-9)
            (10.307163144031291,8.690697050894869e-10)
            (10.31149996195898,2.4566566558803515e-9)
            (10.316250931460322,-2.4967987677371184e-9)
            (10.320680009817842,1.438670960141053e-9)
            (10.325279617668464,-3.9989593858535954e-9)
            (10.32964366606744,-5.136898906243914e-9)
            (10.334481736984191,-9.135030509810349e-10)
            (10.339044133363418,-5.103099276482226e-9)
            (10.34399850105594,4.365336536693576e-9)
            (10.348635449021051,3.1623343943465443e-9)
            (10.353501542795106,-1.8727197570456156e-10)
            (10.358120781509536,1.1612617534240144e-9)
            (10.363240016036428,8.056066480577329e-9)
            (10.368065200495376,3.1107085796122647e-9)
            (10.373278716216138,3.992314923095819e-9)
            (10.378175516219445,4.6642192330637045e-9)
            (10.383366188444914,3.836568396309303e-9)
            (10.388293170651528,1.0628928848177566e-9)
            (10.393735085690633,1.064363841507543e-8)
            (10.398867342736073,5.367765787411827e-9)
            (10.404402137318224,1.182833964108454e-8)
            (10.409616516364917,9.611117679497738e-9)
            (10.415190330911651,1.3030017065318589e-8)
            (10.420480042824241,1.3355054839792047e-8)
            (10.426297455479528,8.683475272164287e-9)
            (10.431790935992648,9.908883491505094e-9)
            (10.4377175762319,1.1869585314627784e-8)
            (10.443315196745504,1.4497850031602866e-8)
            (10.449335418951659,1.0427019692116346e-8)
            (10.455049270237696,8.373826965168973e-9)
            (10.4613085946021,1.6113806289297372e-8)
            (10.467229747243678,1.0283073059724757e-8)
            (10.473628495872333,1.6734026608844488e-8)
            (10.479685194585635,1.1581839487462275e-8)
            (10.486225457978303,1.7030089782821278e-8)
            (10.492436327528232,1.094752155594847e-8)
            (10.499220117846855,1.8291404835224512e-8)
            (10.505650488040622,1.4871039066832736e-8)
            (10.512614045771949,1.9168356235610418e-8)
            (10.519219055142308,1.8461589590401672e-8)
            (10.526369410542125,1.8189305173166304e-8)
            (10.533167082536528,1.957003226138454e-8)
            (10.54057716267237,2.2032216939749105e-8)
            (10.547617070387515,2.3358166956199966e-8)
            (10.555255143363896,2.683564170880004e-8)
            (10.562515967540506,2.0989481264166443e-8)
            (10.570388952765192,2.8358844161857633e-8)
            (10.577886006448528,2.5651006652083197e-8)
            (10.586048086867969,3.4031576223725324e-8)
            (10.593821910683385,2.7113661094091412e-8)
            (10.60226758386846,3.43351542753112e-8)
            (10.61031662660575,2.7125621304691094e-8)
            (10.619053576400068,4.127421249222607e-8)
            (10.627392149086713,3.360381573003224e-8)
            (10.636462223157105,4.340159742710625e-8)
            (10.645125647926704,3.8568355620327566e-8)
            (10.654543219952815,4.526754038280956e-8)
            (10.66354608034813,4.0689026814533236e-8)
            (10.673323726504584,4.598562819424501e-8)
            (10.682683285389878,4.279331067280623e-8)
            (10.69285498652115,4.649071128071114e-8)
            (10.702603741757413,4.737096137574781e-8)
            (10.713196884955005,4.179929113945491e-8)
            (10.72336157184989,4.308294609955965e-8)
            (10.734397573239765,4.5070021048587705e-8)
            (10.74500245516932,4.389626084844167e-8)
            (10.756511830226497,4.630517702608472e-8)
            (10.767588985450017,4.814004306297193e-8)
            (10.779604762838218,5.267741043368801e-8)
            (10.79118801730158,4.813896126165673e-8)
            (10.803739725157138,5.5013663402547763e-8)
            (10.815860894256879,5.109101985922848e-8)
            (10.830385226762536,5.6925577140987116e-8)
            (10.843502669392235,5.4240823832429896e-8)
            (10.857170197341254,6.216030579153653e-8)
            (10.870292936436693,5.7825856103477236e-8)
            (10.884943035819775,6.035144028970763e-8)
            (10.898693048707974,5.8699684224450266e-8)
            (10.914652654666819,6.75008289263701e-8)
            (10.929441341715034,6.120364837158832e-8)
            (10.946159882928049,6.711447175788976e-8)
            (10.961606276324718,6.341304970014505e-8)
            (10.978549703505788,6.655535012001224e-8)
            (10.994396990067104,6.182921219455295e-8)
            (11.01155990394848,6.550180375874959e-8)
            (11.027882168621991,6.850644918010573e-8)
            (11.045507920430154,6.687517806192034e-8)
            (11.062477213279838,6.611332636907719e-8)
            (11.0807262518089,7.176238803197066e-8)
            (11.098408577871878,6.641651584260444e-8)
            (11.11725487445982,7.534264856445816e-8)
            (11.135573148409911,7.100170296148178e-8)
            (11.154869720257164,7.705009874570123e-8)
            (11.173671979595396,7.414659330962081e-8)
            (11.193261931071548,7.186949191329006e-8)
            (11.212405737553803,7.201618679175681e-8)
            (11.232189078858564,7.396793710867655e-8)
            (11.251585525680454,7.411260649625717e-8)
            (11.27152770032832,7.293319148615751e-8)
            (11.29114106525706,7.191477635615229e-8)
            (11.311250003462119,7.517789146760379e-8)
            (11.331075162454418,7.167743509839397e-8)
            (11.351373025301383,7.554301584278278e-8)
            (11.371411691137814,7.364590781655522e-8)
            (11.391915191508593,7.482614350351469e-8)
            (11.412161631784722,7.793875989037247e-8)
            (11.432874517728337,7.369148247171609e-8)
            (11.453312119449468,7.5089129136785e-8)
            (11.474227089346684,7.413822622481803e-8)
            (11.49483178364103,7.505824006770467e-8)
            (11.51593641503373,7.571095395064731e-8)
            (11.536681522230145,7.495908338484014e-8)
            (11.557963192693862,7.567847704059716e-8)
            (11.578821734708242,7.349837782832935e-8)
            (11.600268759320217,7.574111360320046e-8)
            (11.62121182475395,7.583637340324856e-8)
            (11.642810484972916,7.764834042411906e-8)
            (11.663802393924096,7.561416937029719e-8)
            (11.685531084710023,7.76308226591027e-8)
            (11.706523107926396,7.657528056093099e-8)
            (11.728345100468207,7.696668968826259e-8)
            (11.749269607259913,7.706066362800357e-8)
            (11.771125471975665,7.647604860494539e-8)
            (11.791889100792089,7.76318771489315e-8)
            (11.813687942770539,7.598769058425603e-8)
            (11.834167387473059,7.603913876330637e-8)
            (11.855778883687199,7.687295888736401e-8)
            (11.875818083981583,7.610154439952055e-8)
            (11.897065790736145,7.578317284817615e-8)
            (11.916474758118559,7.558105408200788e-8)
            (11.935028219803394,7.592681461332518e-8)
            (11.952893162929174,7.551142311434944e-8)
            (11.972277067341192,7.570004645351958e-8)
            (11.98991024925984,7.58901255171196e-8)
            (12.006673690523211,7.56914995125868e-8)
            (12.022546392567184,7.584473515898082e-8)
            (12.03722551193644,7.583718164561049e-8)
            (12.051136124732214,7.584089090073576e-8)
            (12.063463032214397,7.581007399615203e-8)
            (12.074904798086225,7.588082495679771e-8)
            (12.08662951046412,7.585923200714717e-8)
            (12.097379638035326,7.584242855962486e-8)
            (12.114332488411893,7.575663207859407e-8)
            (12.130641337374488,7.587505268524808e-8)
            (12.150690038315723,7.559477710472606e-8)
            (12.168917141702133,7.527130385653891e-8)
            (12.186129383099026,7.562770809599328e-8)
            (12.2025690875534,7.566244897283525e-8)
            (12.221032808068548,7.533325985242811e-8)
            (12.238810771202537,7.573342575284414e-8)
            (12.25955755746643,7.54302367234061e-8)
            (12.279472612283254,7.507658739136502e-8)
            (12.300718114522025,7.500998289167171e-8)
            (12.320925909596491,7.464688889236015e-8)
            (12.341589756367352,7.542256175163686e-8)
            (12.361441754647624,7.474257568418352e-8)
            (12.382547420778517,7.534419643739909e-8)
            (12.402926028604318,7.52214981414312e-8)
            (12.424862485846633,7.455702122349805e-8)
            (12.445903004195657,7.52112143675987e-8)
            (12.467960333115848,7.63143563897728e-8)
            (12.489058067767992,7.625153664037043e-8)
            (12.510979131704095,7.438911908685952e-8)
            (12.532005113838913,7.321189898767955e-8)
            (12.554119155129587,7.67279428881551e-8)
            (12.575337383953027,7.544443558771263e-8)
            (12.597685869529204,7.773062771221362e-8)
            (12.619069225924397,7.643356281228364e-8)
            (12.641391106007037,7.89950740376355e-8)
            (12.662726355180071,7.747231500765395e-8)
            (12.684971848724452,7.773498267305001e-8)
            (12.706240971483725,7.7125704489589e-8)
            (12.72850517816229,7.948846381111707e-8)
            (12.749771542622737,7.65539875935417e-8)
            (12.772006519766114,8.174739862809588e-8)
            (12.793211239395037,7.76459212481484e-8)
            (12.815315699598708,8.167179887941245e-8)
            (12.836381315864852,7.895609677177617e-8)
            (12.858358268790244,8.269312168351917e-8)
            (12.879289231023849,7.894707132471979e-8)
            (12.90114635329203,8.456178268723136e-8)
            (12.92193766537446,8.227342074285104e-8)
            (12.943620238867878,8.426969633212877e-8)
            (12.964223894334536,8.078927060672925e-8)
            (12.985701612020916,8.753902913660738e-8)
            (13.006095448010067,8.451847910428967e-8)
            (13.027371109539759,8.770513315603523e-8)
            (13.047552885398545,8.568167908507007e-8)
            (13.068601373775428,8.880574253744555e-8)
            (13.088546648626616,8.590809152941858e-8)
            (13.109339144644514,8.72406533680703e-8)
            (13.129025687201615,8.844240051431029e-8)
            (13.149558134087977,8.840404208676489e-8)
            (13.168981013020801,8.66389187059724e-8)
            (13.189240475121233,9.250066423938108e-8)
            (13.208386477964488,8.918724647699605e-8)
            (13.228352307840655,9.364758768448667e-8)
            (13.247205408440525,9.316006699400248e-8)
            (13.266872501588264,9.331417905045214e-8)
            (13.285428110232335,9.386686161683144e-8)
            (13.304789088666718,9.173187431876784e-8)
            (13.323039753052495,9.165372127917237e-8)
            (13.342081370178846,9.254317623330621e-8)
            (13.360017075542867,9.239336939970144e-8)
            (13.378736385823329,9.779586829239406e-8)
            (13.396354744479787,9.104932696679668e-8)
            (13.414747728839503,1.0298984287615554e-7)
            (13.432044914030548,9.799646782937543e-8)
            (13.45010359564526,1.0065986444374175e-7)
            (13.467074270425224,9.842173764873507e-8)
            (13.484798373874632,1.018545445763408e-7)
            (13.50144271649163,9.955715429832424e-8)
            (13.518830759684073,1.0328542954241016e-7)
            (13.535147656122552,9.978753112704908e-8)
            (13.552195898563077,1.0948477036087922e-7)
            (13.568183673842501,1.0244574966122855e-7)
            (13.584894428467258,1.090453538576952e-7)
            (13.600555508547012,1.0322048638045089e-7)
            (13.616929153876763,1.0815923134899208e-7)
            (13.632264425771412,1.1041234504460817e-7)
            (13.648300587111637,1.0691000351670255e-7)
            (13.663311228265298,1.0792220583866197e-7)
            (13.679014238247456,1.0855163368184151e-7)
            (13.693704374557115,1.0845560294292511e-7)
            (13.709075923870632,1.0526694316226326e-7)
            (13.723447894298689,1.0736258237997731e-7)
            (13.73849034439437,1.0290936969248321e-7)
            (13.752547539607233,1.0373750614078858e-7)
            (13.767266520963373,1.0647889459036719e-7)
            (13.781014146686154,1.0243356851624696e-7)
            (13.795412288567716,1.1148794709647802e-7)
            (13.808853747860386,1.0946686024304597e-7)
            (13.822935629204045,1.1816493072913659e-7)
            (13.836075979372099,1.1166104685322864e-7)
            (13.849847778867208,1.206219333305114e-7)
            (13.862692724447907,1.1309700354011909e-7)
            (13.876157852858393,1.2460726139806866e-7)
            (13.888711633878803,1.2051114040012578e-7)
            (13.901876361592505,1.265090532331925e-7)
            (13.914145176924837,1.2212227651353658e-7)
            (13.927015583544154,1.2631757551062606e-7)
            (13.939005177617371,1.2491592671359797e-7)
            (13.951585496537607,1.2628697154681845e-7)
            (13.96330084206943,1.250862047275092e-7)
            (13.97559842527873,1.2637421642480717e-7)
            (13.987046336110993,1.2309391417275606e-7)
            (13.999066763409502,1.2566208962283554e-7)
            (14.01025274926465,1.2499302659563227e-7)
            (14.02200119522504,1.2889285105899262e-7)
            (14.03293090295084,1.2689168582546984e-7)
            (14.044415062790517,1.2577696306692587e-7)
            (14.055095387016328,1.2494110701588568e-7)
            (14.066320193407433,1.2966986995266438e-7)
            (14.076756339667106,1.2424565154489642e-7)
            (14.087727986320731,1.2735716170553246e-7)
            (14.097926184129488,1.2936753912562438e-7)
            (14.108651999618361,1.2664899029513066e-7)
            (14.118618765917763,1.246949623556759e-7)
            (14.12910326807033,1.3229723294649887e-7)
            (14.138843625477302,1.280183293816961e-7)
            (14.149093902360136,1.3260929998537563e-7)
            (14.158614463330462,1.2949694061514805e-7)
            (14.16863687042734,1.3688233113651194e-7)
            (14.177943441649992,1.3184004554744888e-7)
            (14.18774254656159,1.4409020110406345e-7)
            (14.196840209836408,1.4023930572371057e-7)
            (14.206423581024564,1.4806408477063826e-7)
            (14.215318993007283,1.424197392241311e-7)
            (14.224691709097362,1.4835800998813653e-7)
            (14.233389859536416,1.485052244509788e-7)
            (14.24255706824719,1.513308079958975e-7)
            (14.251063330319415,1.4646145951591194e-7)
            (14.260032392479186,1.518709891179526e-7)
            (14.268353033681905,1.4754682564621646e-7)
            (14.27712789562946,1.5628421301538964e-7)
            (14.285267245706153,1.5062205394045236e-7)
            (14.293853966346095,1.5624545535164458e-7)
            (14.301817779098768,1.5164918287791096e-7)
            (14.310222743847719,1.588209992409162e-7)
            (14.318016488913495,1.5451309431924187e-7)
            (14.326243093856377,1.5984501233745618e-7)
            (14.333870816352553,1.5845964329574969e-7)
            (14.341925948122965,1.599469912072493e-7)
            (14.349393634414083,1.594491761958139e-7)
            (14.357282134770157,1.6147516024300756e-7)
            (14.364594230172779,1.5609644732350603e-7)
            (14.372319785873486,1.6451410911333397e-7)
            (14.379480511819379,1.6068062425045326e-7)
            (14.38705027011329,1.6425804350017614e-7)
            (14.394065460609237,1.6029717719856507e-7)
            (14.401482630878634,1.6803531999176613e-7)
            (14.408355784815063,1.6385413237340885e-7)
            (14.41562511635828,1.7148562336810613e-7)
            (14.422360990887196,1.6616332687569013e-7)
            (14.429488978995881,1.7183657952113407e-7)
            (14.436092757531139,1.7110617733795408e-7)
            (14.44308152210184,1.7090229631477882e-7)
            (14.449556176099462,1.7023727616471973e-7)
            (14.456411879401628,1.738378414550823e-7)
            (14.462762784273881,1.7239045702055478e-7)
            (14.469490356453083,1.743165529699553e-7)
            (14.475721640350303,1.737413826141676e-7)
            (14.482323207800412,1.7592674095290306e-7)
            (14.488437981797702,1.7470684987586083e-7)
            (14.494920801856448,1.753252698577512e-7)
            (14.50092478960852,1.768740579555228e-7)
            (14.507291769679844,1.7291601450697414e-7)
            (14.513187975597104,1.7427380982759644e-7)
            (14.519442568533893,1.7527858697796717e-7)
            (14.525234952995149,1.7412654473858424e-7)
            (14.531384565209006,1.7460713575001563e-7)
            (14.537078669081556,1.7268353791344282e-7)
            (14.54312458000364,1.7376479388708788e-7)
            (14.548722729417975,1.7214119629738178e-7)
            (14.554670801178483,1.7077028913181636e-7)
            (14.56017832837604,1.7327280582568605e-7)
            (14.566034921180997,1.7050137618435102e-7)
            (14.571456675584631,1.689880665400878e-7)
            (14.57722289125336,1.7290925180546424e-7)
            (14.582561556850283,1.7183176970192449e-7)
            (14.588246154676316,1.7343950747816805e-7)
            (14.593508674649009,1.7130158541656115e-7)
            (14.599116280267694,1.7405788022006874e-7)
            (14.604306825499659,1.7134345425828812e-7)
            (14.60984089316658,1.7678704111734334e-7)
            (14.614964187279266,1.736301373234106e-7)
            (14.620436434597295,1.767170611510771e-7)
            (14.625501324473737,1.7557728110295656e-7)
            (14.630915722652245,1.7609263880391524e-7)
            (14.635927146511325,1.7664744544898525e-7)
            (14.641293567836886,1.7741664304349314e-7)
            (14.646261246376246,1.752017452227861e-7)
            (14.651595870192669,1.7851569372728804e-7)
            (14.656532704395529,1.765159416966533e-7)
            (14.661845084570485,1.8004699847695704e-7)
            (14.666762658105794,1.7859661277652705e-7)
            (14.672079564600844,1.802528074579257e-7)
            (14.677001826276634,1.7935795698642565e-7)
            (14.682358409271341,1.8144295577116054e-7)
            (14.687317418896187,1.81090314771426e-7)
            (14.692764500817677,1.808872019115615e-7)
            (14.697812830386411,1.8107214208584743e-7)
            (14.703473514844097,1.814502661179329e-7)
            (14.708728557470739,1.817338411702618e-7)
            (14.714885350333589,1.809918422635004e-7)
            (14.7206449788699,1.813877350820281e-7)
            (14.72848901280543,1.8017964451000346e-7)
            (14.734085458228371,1.803500268987568e-7)
            (14.739337635356753,1.809556968296322e-7)
            (14.743442949942766,1.8047233947549035e-7)
            (14.747267897480189,1.8066419732454264e-7)
            (14.750743710943507,1.8060224207111508e-7)
            (14.753916237979448,1.806213794988687e-7)
            (14.756467029821371,1.8047504068627318e-7)
            (14.758917908086811,1.8051834383379928e-7)
            (14.760903214235459,1.8047747239995776e-7)
            (14.762748034157994,1.8052510259304166e-7)
            (14.764366045876216,1.8048931922209216e-7)
            (14.765889775379872,1.8051923936050762e-7)
            (14.768394555957187,1.80384664327099e-7)
            (14.770777233838025,1.804576547151382e-7)
            (14.773534094273025,1.8030447871547617e-7)
            (14.77604627210662,1.8046787526176944e-7)
            (14.778703079682263,1.802404882705888e-7)
            (14.781216430918665,1.804125441540183e-7)
            (14.784185622122038,1.798499686955779e-7)
            (14.786941289138678,1.8001899883268724e-7)
            (14.790043773509991,1.792685177109954e-7)
            (14.792853476033047,1.7989651723837596e-7)
            (14.795736337210048,1.7829491900933636e-7)
            (14.798461769681547,1.7921843985246877e-7)
            (14.801686092016505,1.774422781208873e-7)
            (14.804624744312754,1.784060314202751e-7)
            (14.807768051932905,1.7722015044352446e-7)
            (14.81063818074534,1.783733898641504e-7)
            (14.813586422976714,1.7728336482170093e-7)
            (14.81638236450681,1.777294638405369e-7)
            (14.819406574756783,1.7690821865756767e-7)
            (14.822329165897349,1.7744056499124916e-7)
            (14.825408809844443,1.767748042669215e-7)
            (14.828281626409252,1.768905460164394e-7)
            (14.831396385332608,1.7594357151762274e-7)
            (14.834292383294724,1.7588573730797918e-7)
            (14.837440770750197,1.773700793461508e-7)
            (14.840344185337974,1.769042012877975e-7)
            (14.843410017523983,1.7613303693320148e-7)
            (14.846269152229958,1.7734455032281105e-7)
            (14.849397664028727,1.7807486230037028e-7)
            (14.852293681761397,1.7915687505754008e-7)
            (14.855398244061076,1.7552103598328372e-7)
            (14.858268788052806,1.769586460698136e-7)
            (14.861312136885397,1.7594132228904158e-7)
            (14.864154452260108,1.7683361214215765e-7)
            (14.86728550186088,1.769798727568883e-7)
            (14.870170360360273,1.7736440477422732e-7)
            (14.87321870571188,1.757909876554109e-7)
            (14.876049678228139,1.7686502673530669e-7)
            (14.879088726514098,1.738601093093095e-7)
            (14.881924277645131,1.758438919474692e-7)
            (14.885042335780616,1.730791340248672e-7)
            (14.887908041899568,1.7494237081194797e-7)
            (14.890908869416586,1.7206626451438112e-7)
            (14.893708836584487,1.7085012526951715e-7)
            (14.896768438005187,1.7307685196144007e-7)
            (14.899611320445867,1.7342952285392954e-7)
            (14.902698373462803,1.7255198569987584e-7)
            (14.905540859004558,1.7219162729009696e-7)
            (14.90852057144119,1.7264263807437175e-7)
            (14.91131138847634,1.727781607785417e-7)
            (14.914416353801615,1.6879344677533936e-7)
            (14.917280987545341,1.692508033723783e-7)
            (14.920333049909623,1.6933630475612915e-7)
            (14.9231583826564,1.700528237114085e-7)
            (14.926158990154857,1.6774580691159002e-7)
            (14.928973623634064,1.7052919387694487e-7)
            (14.93213970255949,1.63295037047817e-7)
            (14.93503965619684,1.6933823732134812e-7)
            (14.93807841592759,1.6397616486862887e-7)
            (14.940909638308753,1.676722954924159e-7)
            (14.943985965204336,1.594537837323884e-7)
            (14.946865983016819,1.636066004895298e-7)
            (14.950097650662137,1.6189682505718395e-7)
            (14.95305057401275,1.6059251040090317e-7)
            (14.956124129382147,1.6374337097335712e-7)
            (14.959006319510532,1.6133260161144136e-7)
            (14.96223317064923,1.6433293392736914e-7)
            (14.965234537710206,1.606971269385582e-7)
            (14.968549064985325,1.654137616879936e-7)
            (14.971592234509885,1.621512636384992e-7)
            (14.97478829910954,1.6290347959468932e-7)
            (14.977802959980336,1.652710317490147e-7)
            (14.9813000074474,1.6472921837706878e-7)
            (14.984515599105555,1.6549110581909332e-7)
            (14.988007071474849,1.5778952255907086e-7)
            (14.99124064753868,1.6226607979508145e-7)
            (14.99474041634421,1.572787884374094e-7)
            (14.99805739825682,1.5959143095933825e-7)
            (15.002087699300878,1.5548334642012662e-7)
            (15.005745330565503,1.5748522574909884e-7)
            (15.009772982188489,1.5594614288794162e-7)
            (15.013547071363146,1.5706999967335378e-7)
            (15.018010270488055,1.565636968958728e-7)
            (15.02229454151203,1.58243831149818e-7)
            (15.028675733308237,1.5400191055725543e-7)
            (15.034749821550896,1.5656214480408437e-7)
            (15.039715488693613,1.5782544626752326e-7)
            (15.04449108680295,1.6744929465239977e-7)
            (15.04853630004411,1.658033590423713e-7)
            (15.052438120060899,1.6168234728830555e-7)
            (15.056150203579648,1.7149441089436834e-7)
            (15.059733725350366,1.6635586641555733e-7)
            (15.063259428025809,1.662643829281052e-7)
            (15.066636570250283,1.6734857899436406e-7)
            (15.070069901338353,1.668364437712455e-7)
            (15.073297142939136,1.683909844896192e-7)
            (15.076514645649375,1.686004711398681e-7)
            (15.079564661416882,1.6271865543870945e-7)
            (15.082472639918793,1.7020757581143187e-7)
            (15.085253464794668,1.680084755761868e-7)
            (15.088630714604538,1.7073042424264884e-7)
            (15.091690872295143,1.682205683639637e-7)
            (15.094596189951654,1.6815168124573177e-7)
            (15.097407940838911,1.647307477092852e-7)
            (15.100153949176748,1.705628738246645e-7)
            (15.102805187732983,1.650130971864172e-7)
            (15.105866330255468,1.6850701345383357e-7)
            (15.108795699219389,1.729620584534075e-7)
            (15.111654916809618,1.6374630273929824e-7)
            (15.114428341850024,1.6508143851901025e-7)
            (15.11715930487565,1.660199329123202e-7)
            (15.119788962672137,1.6540510472395908e-7)
            (15.122766691527838,1.66901875209291e-7)
            (15.12564224776382,1.647576854946209e-7)
            (15.128736959925542,1.66605730100855e-7)
            (15.131566738656902,1.654273633633352e-7)
            (15.13437988875602,1.6412838532708918e-7)
            (15.137059021554766,1.6270879532598315e-7)
            (15.140230369263577,1.6296105753710322e-7)
            (15.14314412419141,1.602915111753589e-7)
            (15.146259354739238,1.628368078154807e-7)
            (15.149108208089096,1.59242300457052e-7)
            (15.15197256374578,1.6338455655073858e-7)
            (15.154709291612884,1.6188579787801416e-7)
            (15.158021725407195,1.685620820701672e-7)
            (15.161035369605724,1.6719763262784682e-7)
            (15.164226256166522,1.6910902256306315e-7)
            (15.167154201770797,1.6875083308498517e-7)
            (15.170125206672381,1.7244669869853624e-7)
            (15.17297207841739,1.690473943050108e-7)
            (15.176483783729772,1.7361340143295934e-7)
            (15.17965747239862,1.7229565041354533e-7)
            (15.183016548458994,1.716491853098745e-7)
            (15.186102276358003,1.6963460525154517e-7)
            (15.189250517956907,1.7556084030978525e-7)
            (15.19227570069808,1.735114227852108e-7)
            (15.196065354708216,1.6943527869628383e-7)
            (15.19948799926443,1.726219736042367e-7)
            (15.203152940508744,1.677833170177223e-7)
            (15.206518459838128,1.7192316748015912e-7)
            (15.209967831341867,1.7159433363111987e-7)
            (15.21329240165111,1.705667691531687e-7)
            (15.217507046844204,1.7214662828557437e-7)
            (15.221346752886799,1.707933920958027e-7)
            (15.225592958287528,1.7378315075866624e-7)
            (15.22949301517863,1.716482114222373e-7)
            (15.234003317395793,1.7302645471950484e-7)
            (15.238072969210561,1.7159938225930205e-7)
            (15.243333961038935,1.8095810760954123e-7)
            (15.24813746122554,1.7667252505404463e-7)
            (15.253913176964698,1.7999819146297114e-7)
            (15.259450544470827,1.780999756562096e-7)
            (15.266254394340638,1.8190079709157203e-7)
            (15.272758616907826,1.7333386503892712e-7)
            (15.278873267469747,1.796576007961903e-7)
            (15.283732234851286,1.7383144945704032e-7)
            (15.288427005495214,1.8796495782069655e-7)
            (15.292542233222052,1.7817695652233567e-7)
            (15.296482928096678,1.8305663407325312e-7)
            (15.301097215017407,1.758752827818455e-7)
            (15.3055173907119,1.8032613136043096e-7)
            (15.309929787323593,1.7941517427289e-7)
            (15.314212492308693,1.7818703623717624e-7)
            (15.318387874655574,1.770302182624306e-7)
            (15.322357086951891,1.78291694519217e-7)
            (15.326787375740583,1.7908921634557373e-7)
            (15.330935685258996,1.7822304432257852e-7)
            (15.33534528166083,1.7824596643123414e-7)
            (15.339422668065403,1.7786589801005448e-7)
            (15.343522294078113,1.8124841116851087e-7)
            (15.347419392805742,1.8180428007497085e-7)
            (15.351810070374325,1.76314189248572e-7)
            (15.355911603888615,1.795855955055714e-7)
            (15.36025930951073,1.7756685610770262e-7)
            (15.364298671083795,1.7715863265266307e-7)
            (15.368435351705287,1.7131192953101504e-7)
            (15.372368470069485,1.7455758927198417e-7)
            (15.376806213701098,1.7260718498945948e-7)
            (15.380944730979536,1.7249740302816008e-7)
            (15.385309349825596,1.7083602710243895e-7)
            (15.389384409875351,1.728178671278613e-7)
            (15.393634413298667,1.6484461307086917e-7)
            (15.39767175287266,1.667297584440064e-7)
            (15.402206880106533,1.6032795224774077e-7)
            (15.406433748159287,1.6381435763435093e-7)
            (15.41087350243519,1.6344765096931724e-7)
            (15.41503779094422,1.6379905209973344e-7)
            (15.419457375866054,1.5788431317886875e-7)
            (15.423648602723116,1.62548493332082e-7)
            (15.428317299942295,1.573335492999206e-7)
            (15.432671801939565,1.584169662116608e-7)
            (15.437240322712197,1.5358465077497385e-7)
            (15.441541730076347,1.601107935123025e-7)
            (15.446174316231337,1.5514854245779475e-7)
            (15.450558385947598,1.5560116040091998e-7)
            (15.455394564179336,1.5700328681589326e-7)
            (15.459913307817416,1.6092817478607913e-7)
            (15.464665088854256,1.5826437360644263e-7)
            (15.469151143481332,1.5872940783978606e-7)
            (15.474031761286879,1.541349141653825e-7)
            (15.478642060965582,1.585940192505575e-7)
            (15.483683607726574,1.5396980668214155e-7)
            (15.488405375767243,1.5546276710409757e-7)
            (15.49339546610952,1.5429934441257842e-7)
            (15.498114189933315,1.513700915722893e-7)
            (15.503275049695214,1.5367185746129053e-7)
            (15.508144519769603,1.5138516973323135e-7)
            (15.513435579757592,1.525589357065371e-7)
            (15.518403482140737,1.530683455541748e-7)
            (15.523686435085008,1.5086970073241446e-7)
            (15.52868627546837,1.5256435803578938e-7)
            (15.53416239924099,1.4467665288009357e-7)
            (15.53932781665251,1.5046438406329798e-7)
            (15.544919332719134,1.4020675020987028e-7)
            (15.550181807427002,1.417281150217775e-7)
            (15.555812142499386,1.3798021303301766e-7)
            (15.561142950415936,1.4023908878613156e-7)
            (15.56697651536066,1.4039692031175832e-7)
            (15.572481572484978,1.4041774765161108e-7)
            (15.578431638751086,1.394339643745468e-7)
            (15.584043393127626,1.3721343972150635e-7)
            (15.590077782227374,1.3468621018475346e-7)
            (15.595793062323082,1.371615807599369e-7)
            (15.602036254794113,1.31455035301542e-7)
            (15.607933737885016,1.3369357088066636e-7)
            (15.614308356079833,1.3062844583799915e-7)
            (15.62033157788061,1.330000545252119e-7)
            (15.626832266493865,1.2327395060296453e-7)
            (15.63299225180084,1.2800366944176744e-7)
            (15.639709111022976,1.196791212798587e-7)
            (15.646062667366985,1.2550522754395388e-7)
            (15.652936675608123,1.1783563236278383e-7)
            (15.65944268369588,1.2222491463376173e-7)
            (15.666481436319998,1.1760281815043072e-7)
            (15.67315657213076,1.1933138410746835e-7)
            (15.68042480117763,1.1629456442285857e-7)
            (15.687310925283512,1.1638857988494067e-7)
            (15.69477019157518,1.1852845283044644e-7)
            (15.70184184849647,1.1631305119053081e-7)
            (15.709503950171339,1.2055175746539248e-7)
            (15.716778483253384,1.2003379867842057e-7)
            (15.724691440349373,1.174503578837971e-7)
            (15.73220185055041,1.1818567147159342e-7)
            (15.740346301081065,1.157824689457243e-7)
            (15.748081220236958,1.1613912143104699e-7)
            (15.756469201834259,1.1649379660916281e-7)
            (15.764444769096164,1.1628495855120491e-7)
            (15.773113989576037,1.1574832203820051e-7)
            (15.781358574281747,1.1592681037342345e-7)
            (15.790305713774398,1.1794269605402974e-7)
            (15.798819912299962,1.1472847050164603e-7)
            (15.808056777624293,1.1791545317940688e-7)
            (15.816855821322447,1.1864598659094838e-7)
            (15.826413669005765,1.1584027626021509e-7)
            (15.835523615342957,1.1683426537345554e-7)
            (15.845411616544574,1.1411780587167186e-7)
            (15.854842808835413,1.1720941461845769e-7)
            (15.865073898565031,1.1316051118370751e-7)
            (15.874842022829116,1.1280292722126717e-7)
            (15.885442917864243,1.1396371402128125e-7)
            (15.895572519995937,1.1536039501436335e-7)
            (15.906560731667504,1.1396513688310961e-7)
            (15.917069191982954,1.1484475459511145e-7)
            (15.928459995276613,1.1310643865947156e-7)
            (15.939364488400201,1.1380010023209763e-7)
            (15.951180473977496,1.1215804018860354e-7)
            (15.962503436317292,1.1354460771606512e-7)
            (15.974764835671936,1.1263190624610786e-7)
            (15.986526296536091,1.1331034310835264e-7)
            (15.999249017000757,1.1601979532649409e-7)
            (16.011465977524168,1.1346939943202017e-7)
            (16.0246662892133,1.1501906560518194e-7)
            (16.03735577841101,1.1500195995495233e-7)
            (16.051047742288713,1.1207840766580546e-7)
            (16.064224043010267,1.1375104458366536e-7)
            (16.078415457272325,1.1372432040523961e-7)
            (16.092086796729685,1.1449365056037664e-7)
            (16.106778384850514,1.1260297783088902e-7)
            (16.12094584695576,1.1158637502894919e-7)
            (16.136129486589002,1.1193178095503242e-7)
            (16.150784690780643,1.1195143301279131e-7)
            (16.16643951135356,1.1335808824952665e-7)
            (16.18156058172822,1.1401318755765999e-7)
            (16.199422995564817,1.1152896695065806e-7)
            (16.215511495311166,1.1205041405837335e-7)
            (16.231889434145728,1.1126889565282738e-7)
            (16.247553226802555,1.1131947186271418e-7)
            (16.264898035090656,1.1142422007281994e-7)
            (16.280925072578462,1.1185243886657759e-7)
            (16.297644721860372,1.1062165561348536e-7)
            (16.31376495428438,1.1194135196568311e-7)
            (16.332232696894394,1.1148953804607231e-7)
            (16.348992883791105,1.1218018580727573e-7)
            (16.365854831428134,1.1221509588210665e-7)
            (16.381923390690922,1.1228190288647966e-7)
            (16.39793022297614,1.1287169909834915e-7)
            (16.413375941986928,1.1237783148487779e-7)
            (16.42936128979263,1.1280261658086488e-7)
            (16.444726996654836,1.1229689667047182e-7)
            (16.460311936224233,1.1243202546751263e-7)
            (16.475115897919178,1.1256177701035597e-7)
            (16.4894761979085,1.1268427835275929e-7)
            (16.503044345316507,1.1264375920916336e-7)
            (16.51589911880532,1.120680850341671e-7)
            (16.528003721235024,1.122581632095887e-7)
            (16.53903578283139,1.1215782880213965e-7)
            (16.549280629431028,1.1219212914248544e-7)
            (16.55601701821741,1.1221853113418945e-7)
            (16.562321012574348,1.122220094629256e-7)
            (16.570760978654768,1.1223847096175632e-7)
            (16.580981189338637,1.1223027596152235e-7)
            (16.596822729399385,1.1225083595967078e-7)
            (16.611683305163687,1.1248376852179831e-7)
            (16.62819005162851,1.1204358907335177e-7)
            (16.643285868237882,1.1270705146948501e-7)
            (16.657762845108117,1.1220225593078226e-7)
            (16.671632026014187,1.1195401805608185e-7)
            (16.687985915286415,1.115234369297724e-7)
            (16.703476730438222,1.1213818962296784e-7)
            (16.721650529621353,1.1059492699416751e-7)
            (16.738653155898053,1.1129788313191114e-7)
            (16.755783645594416,1.1118929776898767e-7)
            (16.772108500921956,1.116459413808002e-7)
            (16.789441337463145,1.1014048784119268e-7)
            (16.806167577592053,1.1149818290867586e-7)
            (16.82465203576828,1.1055465787279672e-7)
            (16.842270386937937,1.1182608194992838e-7)
            (16.860785685683826,1.0771258995845301e-7)
            (16.878371778035135,1.0990916199382639e-7)
            (16.896600431549512,1.0678616435555455e-7)
            (16.914037315916868,1.0758360002860456e-7)
            (16.932643085119032,1.0601300171053651e-7)
            (16.95042399547032,1.0672389860744147e-7)
            (16.96929884694677,1.0580111209357312e-7)
            (16.987239084587568,1.069460919822518e-7)
            (17.005906964814766,1.045551667466782e-7)
            (17.02367949882734,1.0695457408615994e-7)
            (17.042339319340925,1.050835798377392e-7)
            (17.060125366215523,1.0697310792728842e-7)
            (17.078913140228675,1.04185614802077e-7)
            (17.096766323656198,1.043065820383049e-7)
            (17.115433019140163,1.0257812887992657e-7)
            (17.133156234495278,1.021103337439655e-7)
            (17.151677099345168,1.0405229566856633e-7)
            (17.16927439724333,1.0239310688220371e-7)
            (17.18776560208634,1.0256924198870365e-7)
            (17.205307013857418,1.0394650828970953e-7)
            (17.223670422046325,9.843320669666866e-8)
            (17.24106677426638,1.0074894474243479e-7)
            (17.259232971544286,9.700946645985198e-8)
            (17.276443679693134,9.730803585128456e-8)
            (17.294476513662623,9.748245988205895e-8)
            (17.31154364502375,9.734951977868889e-8)
            (17.329406494942354,9.653872057313606e-8)
            (17.346290832741914,9.734321482213204e-8)
            (17.363924684878583,9.446602877716259e-8)
            (17.380587797010946,9.739449047252435e-8)
            (17.398025439092706,9.235372067095682e-8)
            (17.414489545998066,9.467388117911923e-8)
            (17.43171493155093,8.802656781270457e-8)
            (17.447960252894745,9.173911363902221e-8)
            (17.46493150351008,8.916860472218957e-8)
            (17.48093037320278,9.325710359497918e-8)
            (17.497667206862783,9.307468662456131e-8)
            (17.513432964113658,9.28236487673928e-8)
            (17.529925795811597,8.765550152389778e-8)
            (17.545446272448356,9.089129493489168e-8)
            (17.56166687944643,8.439759491274401e-8)
            (17.57692415469227,9.123636779406752e-8)
            (17.592887736944615,8.24402281995873e-8)
            (17.607892005931056,8.496355707876546e-8)
            (17.623590440208176,8.104047899415434e-8)
            (17.63833286771307,8.148721830636418e-8)
            (17.653748483420845,8.18066323571287e-8)
            (17.668218958943392,8.48142964748888e-8)
            (17.68336584680779,7.888788644550004e-8)
            (17.69757368411534,8.130026163399862e-8)
            (17.71244369809784,7.473877938757312e-8)
            (17.726381761985987,8.242871718522338e-8)
            (17.74096590043535,7.225435560975768e-8)
            (17.75463044607004,7.65132983637784e-8)
            (17.768942163519583,7.078299035789826e-8)
            (17.78234193011676,7.430039294931134e-8)
            (17.796372733371328,6.635052396397612e-8)
            (17.809501808833776,7.353370157225925e-8)
            (17.823250264135428,6.612238867553799e-8)
            (17.836110183705365,6.87569621238282e-8)
            (17.849588222078243,6.32961196789239e-8)
            (17.86218661644279,6.690769072115188e-8)
            (17.87538591504753,5.9223942416863906e-8)
            (17.887718259519414,6.143254926982422e-8)
            (17.900643966019903,6.470161317828627e-8)
            (17.912716016010908,6.252596840283786e-8)
            (17.925377150259997,6.282135656121568e-8)
            (17.937194681296493,6.27634235694785e-8)
            (17.94958433858111,6.312717792944511e-8)
            (17.96114481505266,6.372489469441689e-8)
            (17.97327329445748,6.206718428103386e-8)
            (17.984585381940224,6.305975364107042e-8)
            (17.996457610439087,5.257678825643097e-8)
            (18.00752473332005,6.340265601423312e-8)
            (18.019136954857363,4.8831246157732267e-8)
            (18.029959344428327,5.5885400085387005e-8)
            (18.0413248081194,4.774634465576355e-8)
            (18.05191239105126,5.2591329069429094e-8)
            (18.063031621617434,4.3683955341933256e-8)
            (18.073385577603684,4.8759369430939614e-8)
            (18.084259627091804,4.236668571522273e-8)
            (18.094383546412217,4.525225372198349e-8)
            (18.10502578000198,4.300859202110985e-8)
            (18.11492901557408,4.458497349091317e-8)
            (18.12533652876972,3.771126855234286e-8)
            (18.1350188702004,4.0518603139361176e-8)
            (18.14519832182577,3.555476113525913e-8)
            (18.154666703872323,4.1130829631086385e-8)
            (18.16462855667459,3.249331936849842e-8)
            (18.17389011152472,3.511556601054622e-8)
            (18.183630372425647,3.154042227393461e-8)
            (18.192684992386777,2.778027163863328e-8)
            (18.202215338199863,2.6922919671434897e-8)
            (18.21107245185326,3.2177671638322636e-8)
            (18.220398175603002,2.6828427479586026e-8)
            (18.229061709193886,2.8880001834430402e-8)
            (18.23818085406862,2.753165717628292e-8)
            (18.246652508570286,3.016214233930725e-8)
            (18.25557944534612,2.8148775199632325e-8)
            (18.26386944067356,3.123377756431012e-8)
            (18.27260368389452,2.2919943054588998e-8)
            (18.280712846258112,2.6998232982577974e-8)
            (18.289257346906147,2.0867416128389493e-8)
            (18.297190477159795,2.7567569671482772e-8)
            (18.305558682020923,1.8026857229180848e-8)
            (18.313324627613103,2.519338404560756e-8)
            (18.321511865722442,1.4879804277612152e-8)
            (18.329109673070608,2.180239910831716e-8)
            (18.33712517700836,1.1341092953642828e-8)
            (18.344562996870952,1.909635749530736e-8)
            (18.352415489109106,1.1614345152288763e-8)
            (18.359698878026805,1.1572363178835587e-8)
            (18.367383084376865,1.6415487524845673e-8)
            (18.37451151747443,1.388288928261261e-8)
            (18.382041903726265,1.4810876969306719e-8)
            (18.38902575883797,1.5018708277025894e-8)
            (18.396403842761934,1.7037590560597948e-8)
            (18.403244508441805,1.5509887596465433e-8)
            (18.410468862959647,1.4875955800519591e-8)
            (18.417168578630775,1.7284592090938133e-8)
            (18.424255343957526,1.4941501702558924e-8)
            (18.43082439318445,1.8231572362914505e-8)
            (18.43776805755206,1.5663843666580135e-8)
            (18.444204392342357,1.4998384645359408e-8)
            (18.451010932072542,1.6915241651815904e-8)
            (18.45732103689391,1.343307354240153e-8)
            (18.464003183937788,1.7817934905295374e-8)
            (18.470194479081737,1.8483917063605304e-8)
            (18.47674305944249,1.5909158879168217e-8)
            (18.482812419038,1.9302831222312022e-8)
            (18.489241686467945,1.3697542433632748e-8)
            (18.49519964446344,1.5222106242163136e-8)
            (18.501514236326102,1.2932509396712533e-8)
            (18.507363264580395,1.4670241799130679e-8)
            (18.513556162051508,1.331356380696036e-8)
            (18.519295380546417,1.213527278665083e-8)
            (18.525386331278263,1.470401855829806e-8)
            (18.53102819321999,1.43633768212581e-8)
            (18.537011693375064,1.6258189905471454e-8)
            (18.54255344546,1.3288757760854253e-8)
            (18.54843089398648,1.9046727084415238e-8)
            (18.553876978484684,1.584746622818045e-8)
            (18.559667609686805,1.5414839737992736e-8)
            (18.565028904137165,1.798869930791369e-8)
            (18.57071939186986,1.3484694250109897e-8)
            (18.575990111832095,1.6778265554684424e-8)
            (18.581594367764303,1.4496795874840984e-8)
            (18.586785778698975,1.5491385008115088e-8)
            (18.59231531607052,1.6108670342074305e-8)
            (18.59743324948933,1.556450068829207e-8)
            (18.602873987819518,1.4943820569879307e-8)
            (18.607914169932485,1.4402456727236057e-8)
            (18.613292408050732,1.3162504919339568e-8)
            (18.61827209752474,1.4334917919356371e-8)
            (18.623586514767805,1.1302443037042309e-8)
            (18.62850503169229,1.4030751283033993e-8)
            (18.633751461333528,1.2068314958479931e-8)
            (18.63861220609802,1.4109485524382848e-8)
            (18.643825028941393,1.0492885893498283e-8)
            (18.648648851284516,1.3276336585654747e-8)
            (18.653815238111644,9.290387625870977e-9)
            (18.65859817406973,1.0340223677296478e-8)
            (18.66373734068376,8.503137194360022e-9)
            (18.668498690786947,9.036557224728625e-9)
            (18.673650038961778,8.907303117311471e-9)
            (18.67841540435755,8.304580856322019e-9)
            (18.6835720048269,7.205428365075761e-9)
            (18.688350381697685,8.61039323174495e-9)
            (18.693585666866117,6.71049629752396e-9)
            (18.698438121784914,7.314634647981322e-9)
            (18.70383878972211,6.2873971307109144e-9)
            (18.708843728555472,6.471410712860504e-9)
            (18.7145604768127,6.444827282958698e-9)
            (18.719894219298762,6.457716722474416e-9)
            (18.726574464941056,6.589026463332814e-9)
            (18.732945363321836,7.3449421544857785e-9)
            (18.738536110116105,6.434022134516049e-9)
            (18.743894588002917,6.710165673107227e-9)
            (18.747941886232145,7.447804456495177e-9)
            (18.751786302573173,6.9606756469831055e-9)
            (18.755127814268825,7.818615074817181e-9)
            (18.758309618769026,7.189621807623947e-9)
            (18.761133768384692,7.743997526565849e-9)
            (18.76379749713287,7.3881061858627195e-9)
            (18.766133642873573,7.596319181318867e-9)
            (18.76828864787118,7.474739282392617e-9)
            (18.769818787865603,7.528481603099116e-9)
            (18.771273429654443,7.527746577994099e-9)
            (18.772730870537746,7.502204800099999e-9)
            (18.77430281096054,7.5000529606295e-9)
            (18.776752330428522,7.544746116056045e-9)
            (18.77907080652926,7.267635021568353e-9)
            (18.781523851891595,7.645974679781897e-9)
            (18.78388395280518,7.2986754556803035e-9)
            (18.78659633593445,8.021638457644809e-9)
            (18.789114103828876,7.818604472187296e-9)
            (18.79195073835916,8.373835430619536e-9)
            (18.794508871226782,8.252828601063023e-9)
            (18.797112899620206,8.211592211759822e-9)
            (18.799589076802576,8.110669275085414e-9)
            (18.802337182247552,8.386781852331993e-9)
            (18.80500250038625,8.352756153406915e-9)
            (18.807895888603795,8.495877640291027e-9)
            (18.810568177409184,8.768332171449345e-9)
            (18.81338408199708,8.917300536870343e-9)
            (18.816026804805738,9.018239960356667e-9)
            (18.819015676784165,9.888107666000678e-9)
            (18.821759601554117,8.85163151109758e-9)
            (18.824667878796724,1.0754472340446242e-8)
            (18.82735851436013,1.0006236755844e-8)
            (18.830219453936493,9.28264487498609e-9)
            (18.83290434189708,1.0093166025182398e-8)
            (18.83594949899209,9.758293006978391e-9)
            (18.83872017566521,9.401732947722508e-9)
            (18.841588531241843,8.73431582615325e-9)
            (18.844258865758523,9.230051889463908e-9)
            (18.847153865594827,9.38051925025718e-9)
            (18.849862730809427,9.348911700346463e-9)
            (18.85290441201806,9.077528562162485e-9)
            (18.855664037187545,1.1247517583967692e-8)
            (18.85848591891406,9.003821799247191e-9)
            (18.8611288949949,8.890140790196455e-9)
            (18.86406815243877,1.1236966412919713e-8)
            (18.866797448650534,7.72600527998435e-9)
            (18.869783706554237,1.4553832083930018e-8)
            (18.872507279398732,1.1738780614223288e-8)
            (18.875296237323006,1.6762436327866226e-8)
            (18.877922526722823,1.3079117122671846e-8)
            (18.88092938637525,1.817446931839939e-8)
            (18.8836822912392,1.551143746780781e-8)
            (18.88659525407114,1.850892544785765e-8)
            (18.889274383917655,1.485026140946033e-8)
            (18.89205783805588,2.0958237589852047e-8)
            (18.89468820583033,1.723344755788503e-8)
            (18.897469519679603,2.3961553186069295e-8)
            (18.90016809952077,2.13239191859671e-8)
            (18.90300262111686,2.384261577059732e-8)
            (18.905664655679203,2.2602917870706563e-8)
            (18.908629764670767,2.567388057705955e-8)
            (18.911358465125968,2.3638260460145943e-8)
            (18.914238898052055,2.523039566160179e-8)
            (18.916916727822425,2.4143607002535816e-8)
            (18.919801198736113,2.845058333367234e-8)
            (18.922499807455992,2.605106508291044e-8)
            (18.925506352207908,2.989815017784281e-8)
            (18.92826275513177,2.8501368154465467e-8)
            (18.93114498022552,3.241539558995754e-8)
            (18.933839988665202,2.7107834088546667e-8)
            (18.936813601145005,4.0781759302888076e-8)
            (18.9395825117362,3.6873951891891465e-8)
            (18.94262895967974,4.39494849402422e-8)
            (18.945428742979537,3.677118498579546e-8)
            (18.94836516524317,4.542382558980762e-8)
            (18.951124901863334,4.051576518726563e-8)
            (18.954253030772072,4.18783020483815e-8)
            (18.95714038762748,4.217018412244755e-8)
            (18.960257058555957,4.038364620484458e-8)
            (18.963141044637563,4.060923031179442e-8)
            (18.96622334171945,3.861494213275307e-8)
            (18.969129513758983,4.061887703965539e-8)
            (18.972507328803847,3.9652274907986396e-8)
            (18.975593641538577,3.829893246987126e-8)
            (18.97888705771605,4.177014956141534e-8)
            (18.981959959817157,4.016354937519395e-8)
            (18.98536745101097,4.201318204444249e-8)
            (18.988583964060155,3.915258850462067e-8)
            (18.9924273273078,4.564620947888898e-8)
            (18.995921910958458,4.144066001465774e-8)
            (18.99973553857731,4.429456423871159e-8)
            (19.00333817454924,4.41999181699515e-8)
            (19.007746457230972,4.7299705707715134e-8)
            (19.01193577165377,4.7180063411644824e-8)
            (19.01801405333882,4.5166460793666374e-8)
            (19.02386376272174,4.73635037856468e-8)
            (19.028630774368363,5.086803600562462e-8)
            (19.033222285996235,4.9539543134358155e-8)
            (19.037116922367836,5.1940285406004705e-8)
            (19.04088327120572,5.657433388428501e-8)
            (19.04445461932295,4.588103430513968e-8)
            (19.04791533217159,4.695554522982093e-8)
            (19.051303678156422,4.537216957700707e-8)
            (19.054569642916444,5.4656122516760774e-8)
            (19.057846780120432,4.3886528633407806e-8)
            (19.060969631196105,4.868028757876175e-8)
            (19.064239630583618,4.0332791106933996e-8)
            (19.06725993086577,4.6477162118918613e-8)
            (19.070359671058114,3.114691837780015e-8)
            (19.073211405956876,4.255253127638525e-8)
            (19.076078385330806,3.019340955034977e-8)
            (19.078802695970474,3.515807800447135e-8)
            (19.082001612431235,2.5485415111603515e-8)
            (19.084889942552078,2.7854972106666764e-8)
            (19.08782495383962,2.6342250158961633e-8)
            (19.090538104185313,3.529798231483028e-8)
            (19.09332762238944,2.8395255258217844e-8)
            (19.095984863019705,3.078559718261431e-8)
            (19.098831589573283,2.5494744981813255e-8)
            (19.10158863738692,2.6226576244070543e-8)
            (19.104438877052527,2.2897045592884524e-8)
            (19.10711987933405,2.3126277115537164e-8)
            (19.11004869006198,2.6873606229216307e-8)
            (19.112780495625536,2.6504455963305418e-8)
            (19.115713036492075,2.710347635215271e-8)
            (19.118438612127832,2.5958108329504626e-8)
            (19.1213143736997,2.6298915489775254e-8)
            (19.124019064883445,2.5900938727119183e-8)
            (19.127009712348897,3.363692835378629e-8)
            (19.129789312507693,2.3390225534214437e-8)
            (19.13274788650251,3.3074653904563434e-8)
            (19.135510439014524,3.3530546783566706e-8)
            (19.138474135916173,2.907383800376806e-8)
            (19.141262448092327,3.208434518064962e-8)
            (19.14435789787255,3.1717700910149915e-8)
            (19.147230867941786,3.292185013492599e-8)
            (19.150277822948617,2.6644832562539023e-8)
            (19.153136713888145,2.5440854534153345e-8)
            (19.1562654341181,2.283432731786661e-8)
            (19.15920468019205,2.5613139831293097e-8)
            (19.162458794736956,2.0342663331618382e-8)
            (19.165483953847783,2.4619001726122747e-8)
            (19.168708229924878,1.739147292845189e-8)
            (19.171746553829532,2.1290469609525076e-8)
            (19.175139040080342,1.4148717530915178e-8)
            (19.178319332910785,1.4903570821900303e-8)
            (19.181829134861268,1.0233982994378721e-8)
            (19.185106219222405,1.2882907629574447e-8)
            (19.188656256862142,1.2083708034182905e-8)
            (19.192013618073123,9.039289317058774e-9)
            (19.195839872871865,1.4449788698911448e-8)
            (19.199425551986693,1.4961872407681653e-8)
            (19.20341637278628,1.2772827018281419e-8)
            (19.207169037624052,1.2916275160534951e-8)
            (19.211386058648493,8.565967490881121e-9)
            (19.21539521126562,8.017850383623681e-9)
            (19.220164235739905,7.977959848304295e-9)
            (19.224671511950348,1.0714211962081777e-8)
            (19.230118603948945,7.308957217233569e-9)
            (19.23536434796224,5.684477555334411e-9)
            (19.242168168257027,1.202533095323588e-8)
            (19.248650172517618,9.18522991000259e-9)
            (19.254842082009986,4.628187832977915e-9)
            (19.260036477498144,6.49550413456268e-9)
            (19.26484077407738,2.5303081852001696e-9)
            (19.26958260777942,1.129194959759161e-8)
            (19.27396599078728,7.497298781800055e-9)
            (19.2782559459607,1.5783518936274277e-8)
            (19.282325572887157,1.0063260891257642e-8)
            (19.28681753687043,1.0655849536078676e-8)
            (19.291007111482738,1.3075410087992623e-8)
            (19.29535416509812,2.950797872713906e-8)
            (19.299395022126717,1.5687462884272918e-8)
            (19.303497352544994,2.2281537059853918e-8)
            (19.307393429704433,1.8290214676142114e-8)
            (19.311740093343886,3.0407621309791466e-8)
            (19.3157912336785,1.916885716823913e-8)
            (19.320018255736688,3.431254169683484e-8)
            (19.323967204535784,2.516090091830847e-8)
            (19.328073280043082,3.462386732877576e-8)
            (19.331970058849496,2.947664290431362e-8)
            (19.336311348403257,3.246040103377368e-8)
            (19.340356778113684,2.8409486318992094e-8)
            (19.344579648764096,3.344728272125508e-8)
            (19.34854272611379,2.993871373035972e-8)
            (19.352745424025954,4.0990688621178606e-8)
            (19.35672727762053,3.1054137483721433e-8)
            (19.361133695545192,4.657272523189704e-8)
            (19.365243807077942,3.9580707600350706e-8)
            (19.36954048984114,5.255232782275243e-8)
            (19.373587658550235,4.61459452871793e-8)
            (19.377945658319877,5.7513529938546526e-8)
            (19.38206648133712,5.2936881989040785e-8)
            (19.386588615387126,6.675466268646346e-8)
            (19.390814845329604,6.357946125135072e-8)
            (19.39525094205694,6.668717533742097e-8)
            (19.399439992340895,6.500972737910615e-8)
            (19.40399612180358,7.248885802724203e-8)
            (19.408297112081637,6.621719972343953e-8)
            (19.41298171348325,7.68878138934781e-8)
            (19.4173705441259,7.376807920067563e-8)
            (19.422005709234664,8.071045698443413e-8)
            (19.42638925130037,7.67694392500573e-8)
            (19.431180629603165,8.635122128453077e-8)
            (19.435699488374414,7.70256836091221e-8)
            (19.440595421533665,8.84250428434541e-8)
            (19.4451939715502,8.426805564454298e-8)
            (19.45008429324533,8.91428717508802e-8)
            (19.454712635672923,8.87847395603103e-8)
            (19.459777745259984,8.680850349662705e-8)
            (19.46455439990674,8.690401909206003e-8)
            (19.469714987055557,8.248601757188112e-8)
            (19.47457375070028,8.548567098642934e-8)
            (19.479774124996847,8.348237701127914e-8)
            (19.48469791408224,8.536189355368151e-8)
            (19.490081561591783,8.743478785433467e-8)
            (19.49516194049814,8.373066551214947e-8)
            (19.500646574873088,8.914510596369496e-8)
            (19.505821428827815,8.925599237485926e-8)
            (19.5113888652112,8.957431507639058e-8)
            (19.51666230528908,8.856855249206319e-8)
            (19.522418873598316,9.229630038021241e-8)
            (19.527857613425216,9.175839421615706e-8)
            (19.53373318963559,9.379127385855668e-8)
            (19.539287344387454,8.966527209608444e-8)
            (19.54528506612364,9.599160666340367e-8)
            (19.55096965208417,9.30020003231391e-8)
            (19.557165541685677,9.371716691575216e-8)
            (19.563028444677126,9.321458138700223e-8)
            (19.569371315888734,9.694461455822534e-8)
            (19.57537784761276,9.133253842108502e-8)
            (19.58188001800645,9.579940574155899e-8)
            (19.58804880046396,9.432073788673279e-8)
            (19.59476513676113,9.894510411001534e-8)
            (19.601132093139167,9.568346337474054e-8)
            (19.60803141053401,1.0070513445370466e-7)
            (19.61457682888946,9.949582135959645e-8)
            (19.621673574712702,9.80400995942432e-8)
            (19.628415859351833,1.0217241053211978e-7)
            (19.635751904126117,1.029486158543591e-7)
            (19.642720737863595,9.90610247164625e-8)
            (19.650283136136096,1.0375549486241198e-7)
            (19.6574722920721,1.011581178822496e-7)
            (19.665275152846846,1.0779610715161425e-7)
            (19.672701969686287,1.079536180448315e-7)
            (19.68077993543961,1.0843116271530562e-7)
            (19.688471745346572,1.0678696282795386e-7)
            (19.696827469038872,1.0840480335616576e-7)
            (19.704789962829565,1.0668440975081239e-7)
            (19.713438078876212,1.0984963338955822e-7)
            (19.721688829510562,1.0407355954811237e-7)
            (19.730660281576583,1.1328312510272553e-7)
            (19.73922657274065,1.0958354357271105e-7)
            (19.748536861559515,1.1355200824070266e-7)
            (19.757435007685334,1.1085832962720588e-7)
            (19.767102022112475,1.1295320323512215e-7)
            (19.776352413391475,1.1277032996304115e-7)
            (19.786405672430952,1.1729648097258405e-7)
            (19.796036974097955,1.143106715950637e-7)
            (19.806501794673327,1.2152849881985617e-7)
            (19.816539539064365,1.1796504351124781e-7)
            (19.82743981054324,1.1963934642977847e-7)
            (19.83790991442543,1.1565270208180323e-7)
            (19.84927558883128,1.2053789699706385e-7)
            (19.860209215840086,1.1927087539831405e-7)
            (19.872071490245183,1.201351831348063e-7)
            (19.88350095960109,1.198916694811203e-7)
            (19.895889604278203,1.2748584143906783e-7)
            (19.90784688350321,1.1718784564962448e-7)
            (19.922211749621287,1.3041715574146906e-7)
            (19.93515735395947,1.259455366664497e-7)
            (19.94864566697707,1.2833334084305648e-7)
            (19.96158485946836,1.2751624645090942e-7)
            (19.9760427483525,1.2728203024892082e-7)
            (19.98959755978736,1.2807586502461277e-7)
            (20.0,1.2747766708898212e-7)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={3de93104-4eaf-4684-8e6a-75032847cf35}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,1.1102230246251565e-16)
            (0.001,1.4099832412739488e-13)
            (0.011,-9.061551509148558e-11)
            (0.0216894905339688,6.799247831423827e-10)
            (0.032043074462542905,-3.972709272659358e-9)
            (0.040805151975126824,-9.771119469093037e-10)
            (0.04910403850217626,3.712916640807862e-10)
            (0.058225176946415436,-3.614979426913578e-10)
            (0.06655727584441609,-9.074296869471254e-10)
            (0.075081744635589,2.0600223749056568e-9)
            (0.08288401587612032,4.0009284774100706e-10)
            (0.09068192039829806,1.7774730576292086e-9)
            (0.098089230931028,5.249147783104036e-10)
            (0.10598297492376633,2.3644646240938982e-9)
            (0.11359853897062851,3.418317184866737e-9)
            (0.12144537366562222,-4.18457779538528e-9)
            (0.12873768863447985,-1.45382972327468e-9)
            (0.1363579442931036,-8.819067032206362e-9)
            (0.14348131517509402,-3.820624705497266e-9)
            (0.15123425234757612,-7.25466375861572e-9)
            (0.15834317593544267,-9.20008447202747e-9)
            (0.16563231586863297,-6.027072174674686e-9)
            (0.17241533715334945,-8.635616222107956e-9)
            (0.17964286516062852,-3.147052396457184e-9)
            (0.1863731221336362,-7.744822116961814e-9)
            (0.19363663582815038,-4.52846204979096e-9)
            (0.20028686647405458,-6.068459956765082e-9)
            (0.20707132691713107,-4.665911657042443e-9)
            (0.21341309542434458,-4.42960979007978e-9)
            (0.22032704691176597,-2.0883232920709816e-9)
            (0.22671484860689162,-5.788596713074412e-9)
            (0.2334656730770729,-6.029925447847972e-10)
            (0.23967033255853076,-3.7504763739093505e-9)
            (0.24604566776082945,-4.185267021838968e-9)
            (0.25202350853146993,-3.554522676196825e-9)
            (0.25867700332446747,-3.402628623305759e-9)
            (0.26475207202229833,-4.123475338957405e-9)
            (0.2710130662479162,-6.020101750436879e-9)
            (0.27680274611665695,-4.870347458663105e-9)
            (0.28286138932996957,-6.571627908513733e-9)
            (0.28854456824610253,-2.715803137931516e-9)
            (0.2949423677970712,-1.2262894477643727e-8)
            (0.3007160077149244,-7.2987798027668305e-9)
            (0.3065487284999458,-1.1743861660917787e-8)
            (0.3119737373780826,-1.1050530490663846e-8)
            (0.31778957386858514,-1.163115626034994e-8)
            (0.32322893132263114,-1.0550943230214216e-8)
            (0.32870460505546634,-1.229140900171899e-8)
            (0.3340175618906094,-1.1399684529678211e-8)
            (0.3394534456473926,-1.0404325401225378e-8)
            (0.3446052308060835,-1.1002625033285085e-8)
            (0.3500396195738925,-8.837296228136893e-9)
            (0.3552759820409297,-9.22087495247581e-9)
            (0.3606772096282123,-7.281194314145978e-9)
            (0.36572873496922637,-8.727240485839616e-9)
            (0.3712373600168827,-6.185689294113672e-9)
            (0.3763210259851576,-6.565215704412708e-9)
            (0.3817123083200577,-8.546020779931496e-9)
            (0.3866821192626552,-8.720399735651085e-9)
            (0.3918894262828451,-6.430993293449205e-9)
            (0.39675443629748747,-8.19468914947663e-9)
            (0.4021441779887123,-7.037448845892413e-9)
            (0.4070750537973464,-7.078385211300997e-9)
            (0.41222245392551443,-6.116214201767889e-9)
            (0.4169921258433847,-7.0671408725075935e-9)
            (0.42209125482862875,-4.026304178950113e-9)
            (0.42685197141540654,-4.5796617609283885e-9)
            (0.4321763792196834,-4.27957935755785e-9)
            (0.4370145713340715,-4.218548399492761e-9)
            (0.44202728655743784,-5.095069033345112e-9)
            (0.44670073847985015,-4.326407898602724e-9)
            (0.4518730800828471,-4.101960326963194e-9)
            (0.45667925360962636,-4.5984840379986736e-9)
            (0.46208711831150723,-4.1780701121041375e-9)
            (0.4669987138735814,-4.081669890965145e-9)
            (0.47219182190596165,-3.9436527377034736e-9)
            (0.47707833358682594,-4.705245748581888e-9)
            (0.4829934118321436,-3.2474605227150732e-9)
            (0.4884469181616117,-3.6742924258703624e-9)
            (0.49528861218099696,-2.9087423580875793e-9)
            (0.5017361468398862,-2.679032107266721e-9)
            (0.5072281308827704,-2.2340751471006115e-9)
            (0.5124941853919234,-1.78992332067196e-9)
            (0.5165260860197924,-1.7594241619178774e-9)
            (0.5203671126238993,-1.7905819049701677e-9)
            (0.5237072598880879,-2.5135149517296895e-9)
            (0.526897000643022,-1.8081633967881316e-9)
            (0.5297288131013873,-2.246018926399529e-9)
            (0.5324118804580891,-2.1867161414945713e-9)
            (0.5347662289218239,-2.2989568027043106e-9)
            (0.5369583557853791,-2.2777326691425515e-9)
            (0.5385655550422048,-2.3193693632350687e-9)
            (0.5401136024915882,-2.280034827606414e-9)
            (0.5418079906642761,-2.3472015442393968e-9)
            (0.543440822726921,-2.3479103106183175e-9)
            (0.5458040760749341,-2.4258532960175216e-9)
            (0.5480191347472934,-2.3783812697075746e-9)
            (0.5503837752750089,-2.498580453647037e-9)
            (0.5526460666724714,-2.4160324851862924e-9)
            (0.5549690453384369,-2.308382596183378e-9)
            (0.5572088889647298,-2.3328792231325224e-9)
            (0.5598728957967123,-2.232245721600634e-9)
            (0.5624320434490069,-2.296449475025497e-9)
            (0.5652991001959988,-2.4273234533467303e-9)
            (0.5678873837144107,-2.2806938559938317e-9)
            (0.5705000901288146,-1.934042703766181e-9)
            (0.5729811733650267,-1.915958502962667e-9)
            (0.5760028987973131,-1.2223964063196036e-9)
            (0.5787377031140384,-1.7883114988848092e-9)
            (0.5816872752743706,-9.678184920147714e-10)
            (0.5843503098519468,-6.387812501174039e-10)
            (0.5870237271668798,-8.705065557279568e-10)
            (0.5895710268910052,-2.5706925477209097e-10)
            (0.59240871326631,-2.216071104399475e-9)
            (0.5951416095416332,-9.695915181850978e-10)
            (0.5980688096282394,-2.552891009699465e-9)
            (0.6007614240387736,-3.0166360520667013e-9)
            (0.6035457228468467,-3.0079994051135373e-9)
            (0.6061717412520803,-3.2030353924739075e-9)
            (0.6092190110185057,-2.213599081812845e-9)
            (0.6119841679086605,-2.186447911611822e-9)
            (0.6148679534687634,-2.045105640391398e-9)
            (0.6175286435172589,-1.814423944423993e-9)
            (0.6203210893764864,-2.063946125119287e-9)
            (0.6229595634790797,-1.8302181992169153e-9)
            (0.6257451588876394,-1.4747738585896286e-9)
            (0.6284401508789401,-3.628850553383245e-10)
            (0.6312423439395229,-2.1678516759493505e-9)
            (0.6338801933728064,-1.912765501543845e-10)
            (0.6368613088247492,-3.674607063075541e-9)
            (0.6395889545327017,-3.0731712730158733e-9)
            (0.6424427537819579,-4.020209942723341e-9)
            (0.6450892865412556,-4.565755107321934e-9)
            (0.6479115190430852,-1.7775751981474741e-9)
            (0.6505610772813958,-3.152256233818207e-9)
            (0.6535677661194375,-8.785190352966765e-10)
            (0.6562958409666817,-4.79465644964705e-9)
            (0.6590992113329691,-1.0638019354303196e-9)
            (0.6617159676923058,-3.3205664884405905e-9)
            (0.6645772464003153,4.4068948490405546e-10)
            (0.6672526874295416,8.63972005049618e-10)
            (0.6702505182443362,2.928965958659546e-10)
            (0.672970128871353,-9.512250986887238e-10)
            (0.6757461253015428,3.084652089313522e-9)
            (0.6783538643269605,4.054900859529198e-10)
            (0.6812932781186184,5.7421063459628385e-9)
            (0.6840154200999388,1.2542633598400243e-9)
            (0.6869800677644271,5.121961743626002e-9)
            (0.6896898424303876,5.219803922429378e-9)
            (0.692476707541214,9.849340454337607e-9)
            (0.6951090640831517,5.168978356451248e-9)
            (0.6981785452005538,8.781558591408611e-9)
            (0.7009735325949106,8.64697913272039e-9)
            (0.7039244036116136,1.1004438471573508e-8)
            (0.7066437510701653,1.2216728517699948e-8)
            (0.7094915974122461,1.115465342316213e-8)
            (0.7121918641227132,8.014577446147086e-9)
            (0.7150991072115648,9.564266489903162e-9)
            (0.7179131596292625,9.24611121000396e-9)
            (0.7208891601676152,9.111937870898146e-9)
            (0.7236854134521756,5.552176496337324e-9)
            (0.7268147393210268,1.3991513947431145e-8)
            (0.7297135987974196,7.3083374907412235e-9)
            (0.7328579550492637,1.4734915065872656e-8)
            (0.7357789707756279,1.0590182952796567e-8)
            (0.7389522888191071,1.626273782306953e-8)
            (0.7419309330062692,1.499012780570297e-8)
            (0.7453255389863168,1.8392207756789958e-8)
            (0.7484568519168378,1.5595437607984763e-8)
            (0.751859901771156,1.524713888478857e-8)
            (0.7550442923233861,1.673808247559805e-8)
            (0.7586473367788376,1.139567507024708e-8)
            (0.7620318770532282,1.3684899435872921e-8)
            (0.7660212806503102,4.802026332129117e-9)
            (0.7697130636184892,1.1565205904062736e-8)
            (0.7739859177698201,3.681020377399591e-9)
            (0.7780544171272412,6.497212323708368e-9)
            (0.7841318120728712,3.662266045978413e-9)
            (0.7898470342805207,2.0236421427455298e-9)
            (0.7946297827351211,7.137223034803242e-9)
            (0.7992292934621105,-3.886153621124322e-10)
            (0.8031118626156536,-8.281688668176912e-10)
            (0.8068502078685688,1.6640033795312092e-9)
            (0.81041605997674,1.025160623058241e-9)
            (0.8138496090087288,1.455793041671427e-9)
            (0.8172446977951763,-2.6702815514312306e-9)
            (0.820480842083435,-4.021015520550009e-9)
            (0.8238238110708063,1.8876176177684556e-9)
            (0.8269218231983072,-1.605161115136866e-9)
            (0.8301314915223204,8.90194518099463e-9)
            (0.8330596648122768,9.097837816440801e-9)
            (0.8359303138807728,8.975817644696349e-9)
            (0.8386603841058461,7.527327872125511e-9)
            (0.8418779575838532,6.920030104495822e-9)
            (0.8447974807654033,9.107561593779678e-9)
            (0.8478076182939691,8.216237246116975e-9)
            (0.8505634389705639,9.810095846773947e-9)
            (0.8533114898605175,3.333322284859719e-9)
            (0.8559349917192461,7.977973393025195e-9)
            (0.8587903495125307,4.819859844573671e-9)
            (0.8615600206077737,4.89248530577413e-9)
            (0.8644683501802493,4.274082865407536e-9)
            (0.8671755233125445,6.880152003674311e-9)
            (0.8700038673617784,-3.524929237386232e-10)
            (0.8726692510005412,5.543003833707871e-10)
            (0.8756397041285834,-3.4112694891064166e-9)
            (0.8783858838697614,7.234461918415036e-10)
            (0.8812647357988436,-9.3716203686256e-9)
            (0.8839514843604986,2.156177236756207e-9)
            (0.8868212223251086,-5.9049360956464625e-9)
            (0.8895239619732163,-2.6678679265756955e-9)
            (0.8925404981437435,-1.2523360348737356e-8)
            (0.8953229946408504,-8.72798544548914e-9)
            (0.8982217688057565,-6.722199463737866e-9)
            (0.9009431678484281,-6.236315019947369e-9)
            (0.903923819541059,-1.811204075607975e-9)
            (0.9067223641010642,-7.461914419693016e-9)
            (0.9098170360827741,-5.007855241601078e-9)
            (0.912677920928299,-6.589647938426424e-9)
            (0.9156689228505331,-8.885396862723383e-9)
            (0.9184908073824822,-1.016503592410345e-8)
            (0.9216539478795867,-6.109260208830847e-9)
            (0.9246098374426089,-1.0287265261865741e-8)
            (0.9278364632083784,-3.889951250002355e-9)
            (0.9308353074864228,-3.833706019307215e-9)
            (0.9340166023280381,-6.595890500449286e-9)
            (0.9370277776936483,-2.842308832740059e-9)
            (0.9404617090059648,-1.250489423121337e-8)
            (0.9436580735548149,-6.913808192621218e-9)
            (0.9471206147316938,-1.686719408588999e-8)
            (0.9503606535748902,-8.102299053902584e-9)
            (0.9538862744824741,-2.3649165292738417e-8)
            (0.9572292250106347,-1.5720822421627645e-8)
            (0.9610914978958526,-2.384469155458646e-8)
            (0.9646869181813363,-2.6365923888604925e-8)
            (0.9686167930530237,-1.9815947993606642e-8)
            (0.9723250323974583,-2.1229460633875874e-8)
            (0.9765382015617834,-2.1445368592054592e-8)
            (0.9805457799541023,-1.7817372688355704e-8)
            (0.9853397256690345,-2.6382505291522307e-8)
            (0.9898500461827687,-2.378462848895424e-8)
            (0.9952259035178386,-2.409568278238794e-8)
            (1.0004228719070993,-2.3307751506607133e-8)
            (1.0072130122984775,-2.3236837565221435e-8)
            (1.0136719781535706,-1.9533207495925353e-8)
            (1.0198305717551357,-1.93379288138118e-8)
            (1.025007065613341,-1.5755648341553297e-8)
            (1.0297800205611674,-2.1043552900223972e-8)
            (1.0344163826120831,-2.063297177556933e-8)
            (1.0387336422852496,-1.8326935524726196e-8)
            (1.0430828361506728,-1.8996292761030986e-8)
            (1.0471992613836398,-2.06712158501432e-8)
            (1.051681621890179,-1.7287905773599732e-8)
            (1.0558459301243814,-2.201936566414986e-8)
            (1.060089127476825,-1.565585439067263e-8)
            (1.0640670581514124,-1.7137642416287235e-8)
            (1.0682389990398726,-1.661829829302519e-8)
            (1.072185605809643,-1.7789398398804224e-8)
            (1.0765058482787904,-1.3447015945189378e-8)
            (1.080524100320181,-2.0964937119671845e-8)
            (1.0846619480199577,-1.2803987647913573e-8)
            (1.0885576626042117,-1.4770468403924042e-8)
            (1.09273646222696,-1.598195220609e-8)
            (1.0966814308694368,-1.855560149977009e-8)
            (1.1009783848561687,-9.517114651913516e-9)
            (1.1049833633247532,-1.4675672010966423e-8)
            (1.109140611651829,-6.990335199574815e-9)
            (1.1130655713694482,-7.332462637066328e-9)
            (1.1173338456283493,-7.602628304681502e-9)
            (1.1213547903273644,-8.205308210662565e-9)
            (1.1257051329228775,-1.2207821420417986e-9)
            (1.129770958978826,-1.4646466262036029e-9)
            (1.1340290122704626,-5.349603426907379e-9)
            (1.1380552997357465,-1.9369592596518714e-9)
            (1.1424637572956966,-6.041565914216562e-9)
            (1.1466107614900252,-2.760015105351954e-9)
            (1.1510730188198113,-8.857127919981167e-9)
            (1.155255513662288,-6.7489278610111114e-9)
            (1.1596772327149218,-5.709062111947105e-9)
            (1.1638606537440854,-8.559452036038806e-9)
            (1.168449190367643,-5.768859168142626e-9)
            (1.1727634308000001,-7.1660479772361896e-9)
            (1.1773910089174882,1.6213973497158918e-9)
            (1.1817401820702744,-6.18797679763361e-9)
            (1.1863787529625904,-5.140297298922292e-9)
            (1.1907673946645625,-1.2135825677717094e-9)
            (1.1955748070478323,-9.873051265429922e-9)
            (1.200096594431383,-6.552358877698339e-9)
            (1.2049429444303201,-1.8765208276150247e-9)
            (1.2095082839579632,-7.99027366493732e-9)
            (1.2144123784784746,-7.474698637821575e-11)
            (1.2190516491542374,-6.467081536953856e-9)
            (1.2241209127562285,5.377309264531505e-9)
            (1.2288939889696975,3.510253976379829e-9)
            (1.2340152086621021,3.739883069897587e-9)
            (1.2388485208419366,6.916048178595702e-9)
            (1.2440668488078146,5.491076704444708e-9)
            (1.2490036507603615,2.870676696353769e-9)
            (1.2543848503521813,1.3504565687938452e-8)
            (1.25945904465854,9.367392195258617e-9)
            (1.264915405310116,9.724269389721485e-9)
            (1.2700729072058206,1.4575613715983593e-8)
            (1.2756587079429318,1.014159267676007e-8)
            (1.280945354436687,1.075195088517944e-8)
            (1.2866979477675737,1.1127477939076869e-8)
            (1.2921313811160013,1.3079962002393586e-8)
            (1.2979892329796403,1.5755836302311366e-8)
            (1.3035338026425345,1.3155623812544093e-8)
            (1.3095489986661926,1.872773114364179e-8)
            (1.3152468354588651,1.5436907974120118e-8)
            (1.3214413168839816,1.8218297981320575e-8)
            (1.3273026688235439,2.0463545080673384e-8)
            (1.3336374675851603,2.2258851206657937e-8)
            (1.3396418121061358,2.0243095977257042e-8)
            (1.3461613153521856,2.06312076311832e-8)
            (1.3523445966995136,2.066423454571975e-8)
            (1.359065181311253,2.3437945029236573e-8)
            (1.3654366702299114,2.0294915747953723e-8)
            (1.3723371459064821,2.197848669727165e-8)
            (1.3788879770092786,2.5949200455066546e-8)
            (1.38600397178095,2.765311779562296e-8)
            (1.3927640926516858,2.4894805439323875e-8)
            (1.4001124899461248,2.2325922000021592e-8)
            (1.4070940588871144,2.573643465009212e-8)
            (1.4146674769165724,1.8871545104381937e-8)
            (1.4218708152911703,2.331898429908108e-8)
            (1.4296977379718898,1.901718804653285e-8)
            (1.4371484809644168,2.3011041627718498e-8)
            (1.445249174249875,1.835842389219522e-8)
            (1.452964228323392,1.6063374519426077e-8)
            (1.4613427315901466,1.843046237848256e-8)
            (1.4693305202013194,1.544909589146215e-8)
            (1.4780111456312535,1.3334555015731553e-8)
            (1.486295395600049,1.2227726831071095e-8)
            (1.4953025030866725,2.0446666249007706e-8)
            (1.503905421887176,1.900463542092723e-8)
            (1.513253348214315,1.1312954462106006e-8)
            (1.522191471768793,1.4260821079581376e-8)
            (1.5319039280699172,1.2369884894170013e-8)
            (1.5412018461504138,1.3254487840619333e-8)
            (1.5513068532395633,1.1443646141806596e-8)
            (1.560991894169142,1.0979111841891154e-8)
            (1.5715130881962749,9.266186262735232e-9)
            (1.5816100963197848,8.940305717963781e-9)
            (1.5925739311571265,1.500284674271768e-8)
            (1.603111051640662,1.2111730063324444e-8)
            (1.6145482614976527,1.0384757942460965e-8)
            (1.6255572471363866,9.527075239823546e-9)
            (1.637498132552584,3.897421274601243e-9)
            (1.6490108718486833,5.097177790958085e-9)
            (1.6614854801628007,3.816765570263669e-9)
            (1.6735344714566696,6.480345482451355e-9)
            (1.687961623784623,5.6795480540827725e-9)
            (1.7010009368962116,2.7197624152819344e-9)
            (1.7145891691543855,4.2595068583395346e-9)
            (1.7276399043567374,-1.263154580932735e-9)
            (1.7422053138318754,5.886471088345502e-9)
            (1.755881943917318,9.962178304512292e-9)
            (1.771731445967138,7.502417131988182e-9)
            (1.7864335201943509,6.040874356294523e-9)
            (1.8030320701785358,1.0022122687303181e-8)
            (1.8183895831430552,7.117492817343418e-9)
            (1.8352222627778438,6.512483663456692e-9)
            (1.8509858859665207,6.822529874384031e-9)
            (1.8680414081431833,1.1199466132261193e-8)
            (1.884277951438713,6.807666763641862e-9)
            (1.9017847898716016,1.3514224184163481e-8)
            (1.9186565488906273,9.940417711185034e-9)
            (1.9367672759255186,1.4080704602292826e-8)
            (1.954337034551886,1.3051806302399882e-8)
            (1.9730280718886055,1.302011198855979e-8)
            (1.9912215730824545,9.809613676914353e-9)
            (2.0103527318732146,8.751998015199547e-9)
            (2.0290222574627483,8.456681244162212e-9)
            (2.048440984424729,1.0225545077346965e-8)
            (2.067445859946193,1.3555961575484332e-8)
            (2.087052144494411,9.358308350471134e-9)
            (2.1063026942540803,9.069760609214939e-9)
            (2.1260597916048014,1.122363918470981e-8)
            (2.14551920968736,1.1681321299139569e-8)
            (2.165433474791672,1.3668232268226888e-8)
            (2.1850971812468023,7.677270652539647e-9)
            (2.2051912170859964,9.243720400231581e-9)
            (2.2250636369642014,9.179173809936714e-9)
            (2.2453565006197653,9.181241322764322e-9)
            (2.2654362056173882,1.03080746161055e-8)
            (2.2859349854107527,9.662852629155338e-9)
            (2.3062103280125084,8.805486340079938e-9)
            (2.326911162968314,6.928156326413415e-9)
            (2.347363110250358,8.639587767422796e-9)
            (2.368256764731485,7.880075258981378e-9)
            (2.388863843485791,8.75775552078295e-9)
            (2.409940995315689,8.50459064283271e-9)
            (2.430682344988801,9.353111896093225e-9)
            (2.4519356567934034,8.040867582881361e-9)
            (2.4727904930856686,9.066084716291556e-9)
            (2.4942129373202313,6.5208312083342435e-9)
            (2.515156931744765,7.649253841446324e-9)
            (2.536737447501473,6.830015414349688e-9)
            (2.5577374839016906,8.357879055509443e-9)
            (2.579455401185571,6.5961310857787225e-9)
            (2.600464086581207,8.759412500891628e-9)
            (2.622283208103564,8.538372037181219e-9)
            (2.643234646560892,7.865992801558974e-9)
            (2.6650974111590315,7.715902639038319e-9)
            (2.6859013747923233,7.78578473914493e-9)
            (2.7077211651806543,6.643514433024578e-9)
            (2.7282591331704453,7.981852845340143e-9)
            (2.7499124376997233,7.509341440337103e-9)
            (2.770034319036975,9.186961025253737e-9)
            (2.791353195702165,7.926723347151388e-9)
            (2.810875262460706,7.807735319387277e-9)
            (2.8316417019930586,7.305503493815202e-9)
            (2.850344887395605,7.415429340018598e-9)
            (2.8679678101195574,7.196722183466786e-9)
            (2.8848468994550807,7.440671419278733e-9)
            (2.9013075545674,7.130566588575693e-9)
            (2.917172679559624,7.324063591718222e-9)
            (2.9326564841179175,7.3172680380151345e-9)
            (2.9473601599119394,7.228701793399184e-9)
            (2.9604768125537904,7.3604118798129e-9)
            (2.9726112317546103,7.2642107807512415e-9)
            (2.9818598178455145,7.265199391745525e-9)
            (2.99054359632785,7.280696606368209e-9)
            (3.0029395990120804,7.201185850749803e-9)
            (3.0170616387233613,7.259403578263601e-9)
            (3.0361593975091568,7.304426841159284e-9)
            (3.054543895934254,7.0824951112213874e-9)
            (3.0734289574388027,7.49619833567694e-9)
            (3.0916124236188414,7.503237170469745e-9)
            (3.1079206095161798,7.244302671627345e-9)
            (3.123576672031682,7.49888423579037e-9)
            (3.1408992161037714,7.322808401322156e-9)
            (3.1582202590450152,7.387877185016656e-9)
            (3.181666566792526,6.35568579709922e-9)
            (3.2027693091400637,7.114233910310297e-9)
            (3.224985729639963,7.0035208743490784e-9)
            (3.24563381331681,7.091812664894448e-9)
            (3.265071364582708,6.639934019281313e-9)
            (3.283788658206417,7.196420653832192e-9)
            (3.3053365956607643,6.8210450621108976e-9)
            (3.325689781839582,6.635277993716215e-9)
            (3.3482908019923245,9.206219730995002e-9)
            (3.3697925943480573,8.254416927755415e-9)
            (3.391771104934956,8.937483392257306e-9)
            (3.4127664038955627,8.54843662523308e-9)
            (3.4345323888071726,9.169278447629381e-9)
            (3.4554653210349633,9.260747391159896e-9)
            (3.4777252455707455,8.46875808369063e-9)
            (3.4990808398728426,9.82522513348627e-9)
            (3.521565241027331,7.984637562241659e-9)
            (3.5430314235502833,1.1098379826268712e-8)
            (3.565277289558816,8.16724732288776e-9)
            (3.5865345021562365,1.0174976805554792e-8)
            (3.60872025113504,9.704861358983408e-9)
            (3.6299428503326485,1.0942410533232305e-8)
            (3.652233238662912,9.795195765605058e-9)
            (3.673506574487387,1.0913572712212272e-8)
            (3.695707118820855,8.885775393263629e-9)
            (3.7168586952994342,1.0450124932059879e-8)
            (3.738866073428991,1.0145803142069809e-8)
            (3.7598362994456753,9.605667761203307e-9)
            (3.7817450096672625,9.69589858401676e-9)
            (3.802603368813287,9.549857238333459e-9)
            (3.8243928375354237,1.037128410930066e-8)
            (3.8451030322480935,9.522278132667594e-9)
            (3.8666733127329964,1.2010403671602887e-8)
            (3.887160823754425,1.1703630009574084e-8)
            (3.9085219450472097,1.3925707587070235e-8)
            (3.9287981845958204,1.2616314049029853e-8)
            (3.949964621324507,1.4594338182405409e-8)
            (3.9700301006288004,1.2328574050535224e-8)
            (3.990945772788993,1.4801726511137758e-8)
            (4.010754703154618,1.6199153574092406e-8)
            (4.03140284610049,1.7455312861791583e-8)
            (4.050945417626586,1.7571527455295666e-8)
            (4.0713377977141,1.3042144919594989e-8)
            (4.090617891605016,1.5481270376760392e-8)
            (4.11072462087348,1.3825998679273255e-8)
            (4.129716635506988,1.4018105454205454e-8)
            (4.149519812480852,1.91987922226744e-8)
            (4.168212204991458,1.58353451462645e-8)
            (4.1877190260613295,1.8568618087577704e-8)
            (4.206114686914153,1.5071954573286916e-8)
            (4.225307996748319,2.256808340206362e-8)
            (4.243392217370402,2.0071981632341362e-8)
            (4.2622596719625605,2.054071679413738e-8)
            (4.280024719500489,1.9242796134300022e-8)
            (4.298571980853883,1.9067289636076623e-8)
            (4.3160207351602216,1.9011351048980885e-8)
            (4.334236968179263,1.9330278155926806e-8)
            (4.351360752674114,1.804316407394424e-8)
            (4.369239183789439,2.0149560575610792e-8)
            (4.38603466747634,1.9261686245997112e-8)
            (4.40358104082052,2.0999057492865347e-8)
            (4.420051868448967,1.8295235326704073e-8)
            (4.437259233170093,2.6012972442757132e-8)
            (4.4534006427326585,2.4100687334716042e-8)
            (4.470267335316092,1.9264520756401282e-8)
            (4.486079868802441,2.010208610681019e-8)
            (4.502612039469875,2.181329472605853e-8)
            (4.518100097876075,1.845275143796954e-8)
            (4.534293456484462,2.1215655565676173e-8)
            (4.549455069340142,2.0244780074563096e-8)
            (4.565312262901935,1.7820222519837614e-8)
            (4.580151117653134,1.959658502137529e-8)
            (4.595678286487183,1.642582347916033e-8)
            (4.610199149298024,2.1727852406172588e-8)
            (4.62539419829918,1.2372292190754308e-8)
            (4.639597339508635,1.5396797281574948e-8)
            (4.654466347700541,1.4514642043828019e-8)
            (4.668357790087123,1.5534277864048818e-8)
            (4.682906244302444,1.0743075762320586e-8)
            (4.696490654757746,1.3283120936513626e-8)
            (4.710718660981623,9.688946200903104e-9)
            (4.72399832037544,1.1545180589322968e-8)
            (4.737914335775883,5.548783987840977e-9)
            (4.750896716026588,1.0267255823315224e-8)
            (4.764505064814312,7.591007045171239e-9)
            (4.777194418492941,7.852169359168215e-9)
            (4.79049765741142,5.740337871706913e-9)
            (4.802898179845826,5.858934781777236e-9)
            (4.815905864313352,1.2355972689448436e-8)
            (4.828025531424491,8.321013322820647e-9)
            (4.840740739034278,1.0970839570134672e-8)
            (4.852583369949253,1.2495625090203077e-8)
            (4.865011319559841,7.671475343862255e-9)
            (4.876582882319048,1.0422673391019543e-8)
            (4.888732848603089,6.235739258286799e-9)
            (4.900040920514227,1.2960449047305644e-8)
            (4.911915199097658,7.292564552230374e-9)
            (4.922963462396526,8.584872368544438e-9)
            (4.934569778618088,2.7214960285348866e-9)
            (4.9453656125782555,8.03490907141935e-9)
            (4.956711654712806,2.044920566213193e-9)
            (4.967261531363057,2.2526883691753596e-9)
            (4.978349755824583,-1.8556475245290471e-9)
            (4.988657741623662,-4.930561514626675e-10)
            (4.999497691779922,-6.561957643924643e-10)
            (5.009571944657874,5.812543779626367e-10)
            (5.020168947621918,-3.959878092096858e-9)
            (5.030014504322097,-1.6392497359518643e-9)
            (5.040372349547316,-4.111331608491753e-9)
            (5.049994218480856,-4.234142148007436e-9)
            (5.060122965410205,-2.5254132118845973e-10)
            (5.06952918889513,-4.075671355963095e-9)
            (5.079431817320423,-1.0187257704075137e-9)
            (5.088626174260907,-1.0065432931583018e-9)
            (5.098308712570324,-2.958495670668526e-9)
            (5.107297465241306,-1.0854658283321328e-9)
            (5.116768841764918,-2.851145652904563e-9)
            (5.1255589744026375,-2.925538367115621e-9)
            (5.1348207620743525,6.381217776407766e-10)
            (5.143415455356131,-4.587441537751147e-10)
            (5.152476074994351,1.98532223993908e-9)
            (5.160882693178551,3.2046265641128002e-9)
            (5.169748483289317,3.731245978855213e-9)
            (5.177972259491812,7.060136475445233e-9)
            (5.18664500642967,4.058325675515562e-9)
            (5.1946894606672664,3.607457443877138e-9)
            (5.203179120313712,6.102440663902087e-9)
            (5.211052027753363,4.529124408847451e-9)
            (5.2193616662155184,4.153771882009494e-9)
            (5.227066362869452,5.852157647368017e-9)
            (5.235199725065919,7.742009255906623e-9)
            (5.242740925578455,4.747413129280176e-9)
            (5.25070773654191,7.992189909877823e-9)
            (5.258092555568513,1.1646013375887776e-8)
            (5.265893149511701,6.1239400217516504e-9)
            (5.273123577533297,7.658022327383662e-9)
            (5.280764767881134,5.188604990102874e-9)
            (5.287847090075383,4.667514597045397e-9)
            (5.295336260273407,2.676425525649506e-9)
            (5.302275850479447,5.117093415663021e-9)
            (5.309612390073645,3.6321372576253452e-9)
            (5.316411040858058,4.788037299974235e-9)
            (5.3236046576731,1.2124736770147138e-9)
            (5.330269852671177,6.935262808482889e-9)
            (5.337323997735253,2.5492254973613626e-9)
            (5.343858758785709,2.5499664602079974e-9)
            (5.350774393830058,2.2275408184668777e-9)
            (5.357181684327358,1.4399961223432456e-9)
            (5.363969750564078,1.1116421116952324e-9)
            (5.3702571457504495,1.7632448834348224e-9)
            (5.37691695934517,6.156801735102135e-10)
            (5.383085384024957,3.1019302682011585e-9)
            (5.3896217628189005,2.2346589023669594e-9)
            (5.395676393930386,2.6932303054394424e-9)
            (5.402098789580878,3.679538895795531e-10)
            (5.408045812507806,2.440344371024139e-9)
            (5.414351068312866,-2.3879933586101743e-9)
            (5.420190557945076,7.368328169832239e-10)
            (5.4263883348999755,-2.3136361715359044e-9)
            (5.432127887290954,-2.2769297558511425e-9)
            (5.4382234072035205,-2.3619257660811854e-9)
            (5.4438666104976035,-1.7577350686082127e-9)
            (5.449857574854708,-5.313709472432038e-10)
            (5.455405645219519,-2.2394888166132887e-9)
            (5.4613055506413035,-4.3509640335059885e-12)
            (5.466767663009352,-1.5973120603973712e-9)
            (5.472576141385739,-8.477669677375843e-10)
            (5.477953100235063,-2.66766164713772e-10)
            (5.483672792675116,-2.251083097704054e-9)
            (5.488969140975806,-9.205431972247879e-10)
            (5.494614543517244,-2.861700876266582e-9)
            (5.499839481049251,-2.356479678056189e-9)
            (5.5054059888247995,-1.0196208322099665e-9)
            (5.510559044373561,-3.082670563259171e-9)
            (5.516057905136938,-1.999979293287879e-9)
            (5.5211488353552785,-2.7796569490590173e-9)
            (5.526592297274273,-4.843012657573809e-10)
            (5.531629195940215,-2.8340441105001446e-9)
            (5.537013680753852,-2.3756363543014913e-9)
            (5.541998768856694,-1.313959829829514e-9)
            (5.547347326204401,-4.546105047964488e-9)
            (5.5522978013372635,-3.1051703430762245e-9)
            (5.557620597813692,-5.178974360475763e-9)
            (5.56254582493011,-3.7365648353215875e-9)
            (5.567852928542163,-5.715267148431735e-9)
            (5.572767651430652,-4.823451194013728e-9)
            (5.578104020575301,-6.354834214405969e-9)
            (5.583043002117178,-5.898460608833034e-9)
            (5.588438248558759,-5.406816327990782e-9)
            (5.593434993069321,-5.240500922099045e-9)
            (5.598970874973857,-6.474589309135581e-9)
            (5.604107051793176,-5.701842775707178e-9)
            (5.609981597024401,-5.810057102095811e-9)
            (5.615446261471512,-6.022400356187063e-9)
            (5.622157298631646,-5.286368898183014e-9)
            (5.6285371806858695,-6.491319926027472e-9)
            (5.634373123790609,-6.253631834596263e-9)
            (5.639385483509161,-6.647759676070564e-9)
            (5.6436684507485,-6.917259653960173e-9)
            (5.647813003515869,-6.56497278761492e-9)
            (5.6512026778887385,-6.600646917931385e-9)
            (5.654463152679993,-6.85222500962368e-9)
            (5.65722123843554,-6.621271086970637e-9)
            (5.659859990313309,-6.5121530390399585e-9)
            (5.661974278054542,-6.560507026520668e-9)
            (5.663957346787113,-6.588950940411564e-9)
            (5.6658713318329905,-6.553078302218296e-9)
            (5.667670460182196,-6.5612570931961045e-9)
            (5.669989688306766,-6.437024246963574e-9)
            (5.672386123656931,-6.542153929700589e-9)
            (5.675116094387312,-6.54378107256548e-9)
            (5.677769946641596,-6.6936627352021105e-9)
            (5.680712686289675,-6.592168366736928e-9)
            (5.6835049292475635,-6.5872798327148985e-9)
            (5.6865822598275075,-6.6556151701036015e-9)
            (5.689472217354524,-6.329647250780113e-9)
            (5.6926352185613505,-7.027400217296531e-9)
            (5.695592624116839,-6.675686226031985e-9)
            (5.69880581143731,-6.588194434442585e-9)
            (5.7018090495520966,-6.81678780090067e-9)
            (5.705047180177636,-6.863960733127783e-9)
            (5.708081415499378,-6.4709271274665525e-9)
            (5.711326693685771,-6.836063715098817e-9)
            (5.714381645520363,-7.448955674504987e-9)
            (5.717621984515038,-4.765309036258714e-9)
            (5.720690502570537,-5.692168514315199e-9)
            (5.723918317201014,-4.845337686631979e-9)
            (5.726995384205799,-5.263541824618301e-9)
            (5.730206530943708,-6.4196492566281904e-9)
            (5.733288528750162,-5.523199231305398e-9)
            (5.736481300281199,-3.5136811238345445e-9)
            (5.739565498950589,-5.80929149229803e-9)
            (5.74273973681987,-2.5674646852991145e-9)
            (5.745824064824586,-3.5555354216398882e-9)
            (5.74898050129658,-2.008290422850223e-9)
            (5.752063221419216,-4.617953575092315e-9)
            (5.755202997847681,-1.0716079135164591e-9)
            (5.758282737213601,-2.7328235230328346e-9)
            (5.761407179408736,-5.431331828731345e-9)
            (5.764482944945555,-3.548178861834117e-9)
            (5.767593459054793,-4.9450570305253905e-9)
            (5.770664640668187,-4.083744231664355e-9)
            (5.77376268494836,-2.9369806586743152e-9)
            (5.776829056288575,-3.346493304690057e-9)
            (5.77991615078179,-5.572818650989575e-9)
            (5.782977864119268,-5.669332336921684e-9)
            (5.786055615811332,-5.683725268212925e-9)
            (5.789113192370755,-3.1269751232798626e-9)
            (5.792183326279657,-9.181252869083778e-9)
            (5.795237645244963,-6.417758990906464e-9)
            (5.79830203531029,-8.072296830974324e-9)
            (5.801354328268651,-1.1847636205430945e-8)
            (5.804415032242083,-6.7955170379718766e-9)
            (5.807466883005288,-1.173233354911929e-8)
            (5.81052617912894,-1.341925681686007e-8)
            (5.813579534033851,-1.522286829924724e-8)
            (5.816639963104078,-1.4921853752625225e-8)
            (5.819697151931564,-1.6739836183887746e-8)
            (5.82276156782725,-1.528830995134456e-8)
            (5.825825340390316,-2.003656640603424e-8)
            (5.828896973015905,-1.4774627521418893e-8)
            (5.8319705525241545,-1.863744047980731e-8)
            (5.835053086869963,-1.8922202471571836e-8)
            (5.838140249333942,-1.3810614207798722e-8)
            (5.841237930397973,-1.7586784695211577e-8)
            (5.844343113795168,-1.5175798173672206e-8)
            (5.847460887514569,-1.6169854566427944e-8)
            (5.850589348580567,-1.3643714380506822e-8)
            (5.853733052833825,-1.760740886425083e-8)
            (5.856891086969016,-1.2905984281275096e-8)
            (5.8600677242835175,-1.7556024189957498e-8)
            (5.863262989432563,-1.2278650762809207e-8)
            (5.866481123149776,-1.507159086422405e-8)
            (5.869723118191229,-1.816131400822485e-8)
            (5.872993470388152,-1.7392697282403446e-8)
            (5.876294280772548,-1.5232386019192745e-8)
            (5.8796306780972385,-1.7968536214496567e-8)
            (5.883006185991875,-1.7043523703463848e-8)
            (5.8864271411895155,-1.895071077839816e-8)
            (5.8898991234507045,-1.7020180820281894e-8)
            (5.893430680252007,-2.0294960823008523e-8)
            (5.897030756766744,-2.1536236349817273e-8)
            (5.900712135822641,-1.8632961840125972e-8)
            (5.904490117193693,-2.024096068531378e-8)
            (5.908386589986331,-1.3122811504118204e-8)
            (5.912431407935273,-1.7738974289471798e-8)
            (5.916670751269391,-1.4798305247865073e-8)
            (5.921180202897192,-1.6839379890498662e-8)
            (5.926105928626904,-1.7680493513694273e-8)
            (5.931807667082287,-1.566636465000215e-8)
            (5.937506093806605,-2.0542125556133328e-8)
            (5.942947034833361,-1.6624772558593293e-8)
            (5.947090633335495,-2.408419474964063e-8)
            (5.9509915496213575,-1.5116962681638313e-8)
            (5.9548698572601415,-2.647830776858484e-8)
            (5.958467524894387,-2.0911507525589457e-8)
            (5.961804743211359,-1.999689713816366e-8)
            (5.96503936082071,-2.325262249414095e-8)
            (5.9681467498625,-1.4713166907043274e-8)
            (5.971127047153811,-1.758486112279911e-8)
            (5.974405518510414,-1.1322096815646887e-8)
            (5.977565022885726,-1.7772878835309314e-8)
            (5.98085352601163,-1.1680827971538577e-8)
            (5.983866317994566,-1.0019744367539829e-8)
            (5.986835908860333,-1.1953021350485926e-8)
            (5.98965441922662,-1.2449497654998254e-8)
            (5.992927481979946,-1.2243935754163715e-8)
            (5.995916615704935,-1.1148276413130986e-8)
            (5.999015414017565,-1.2231245571925342e-8)
            (6.001859882937588,-8.961735575852003e-9)
            (6.004721094720092,-1.7433517407461352e-8)
            (6.007446389411747,-1.1105971475799947e-8)
            (6.010378868711317,-2.061839032840851e-8)
            (6.013227385891374,-1.3441033508421185e-8)
            (6.016210431325984,-2.103096463645926e-8)
            (6.018999047281193,-2.066061965955157e-8)
            (6.0219634521043774,-2.1479387157796737e-8)
            (6.024743311253111,-1.7006960506549262e-8)
            (6.02777723823666,-2.5881852550035944e-8)
            (6.030593717600105,-2.341790827919965e-8)
            (6.033566805633824,-3.253129221558737e-8)
            (6.036348153537689,-2.7285373960239667e-8)
            (6.03935215203416,-3.081287802686461e-8)
            (6.042165314023781,-3.0524001659593125e-8)
            (6.0452311062250494,-2.943128696308861e-8)
            (6.048079182734589,-2.7690604698094035e-8)
            (6.051093148272601,-3.324478892174909e-8)
            (6.053922207150744,-3.058813646816816e-8)
            (6.057024567012946,-3.5348761806552886e-8)
            (6.059923313881925,-3.482894028739025e-8)
            (6.063065031260704,-3.8475666874759895e-8)
            (6.06599188397825,-3.436653139843315e-8)
            (6.069117728429431,-3.627260913852126e-8)
            (6.072058294170706,-3.650597857340898e-8)
            (6.075319625938524,-3.880534793498924e-8)
            (6.078360784060575,-3.7200403646409086e-8)
            (6.08164224685114,-3.909266621526797e-8)
            (6.08471184696094,-3.682047944320033e-8)
            (6.088041110504794,-4.170913170398194e-8)
            (6.091175845088942,-3.9650833061344315e-8)
            (6.094676507982916,-3.7789881668359726e-8)
            (6.097940177199325,-3.6661049640507315e-8)
            (6.101468949467637,-3.812664595148618e-8)
            (6.104785370222623,-3.458543018641791e-8)
            (6.108458941040282,-4.2064136840380684e-8)
            (6.11191882380954,-3.912830692787139e-8)
            (6.115810879871693,-4.339261960861762e-8)
            (6.119449864605412,-4.2792857923856786e-8)
            (6.123448905570481,-4.229645755859934e-8)
            (6.127228461476309,-4.581810897352767e-8)
            (6.131555839411294,-4.468679637437134e-8)
            (6.135642280403723,-4.34009908012456e-8)
            (6.1403836604647495,-4.7776127498622145e-8)
            (6.14485999007217,-4.352087745740363e-8)
            (6.150157107994955,-4.262644159869211e-8)
            (6.155249832654027,-4.668862629841897e-8)
            (6.162223028660662,-4.2706545522186445e-8)
            (6.169264234453969,-3.576758600409846e-8)
            (6.176178950469648,-5.084911847141882e-8)
            (6.18165394852968,-3.7556025289653405e-8)
            (6.186904029884799,-4.6273420761799855e-8)
            (6.1918899365187405,-3.7533875452133714e-8)
            (6.196674732520234,-3.770668388636267e-8)
            (6.201481834699048,-3.602853393402938e-8)
            (6.206002348106964,-3.7941297548194086e-8)
            (6.210372924422304,-3.987208474498516e-8)
            (6.214580269883905,-3.668590975447472e-8)
            (6.21850248599563,-3.8761908238704734e-8)
            (6.2222715142833565,-3.788316982333839e-8)
            (6.2267484852910835,-3.993269548363543e-8)
            (6.230962025694177,-3.762156353115387e-8)
            (6.23518860213595,-4.32247495574245e-8)
            (6.239256171275566,-4.35338065596369e-8)
            (6.243145446925121,-4.236247752587019e-8)
            (6.246883972595915,-4.208431203522878e-8)
            (6.251334657968795,-4.124657104753737e-8)
            (6.255496536612644,-4.0999112771444857e-8)
            (6.260082593365109,-3.6192058350259515e-8)
            (6.264211942584496,-4.071041526110264e-8)
            (6.268143217870225,-4.1169573861132847e-8)
            (6.27190036600276,-3.979080798188761e-8)
            (6.276287970115113,-4.1605771716746176e-8)
            (6.280435108604607,-4.0105455845207416e-8)
            (6.284671438874938,-4.250897134294718e-8)
            (6.288771223920268,-4.483447502146021e-8)
            (6.292798407895035,-4.51946129409464e-8)
            (6.296670868648972,-4.7370844802330225e-8)
            (6.301279831968875,-4.6251608210035045e-8)
            (6.3055689206487475,-4.5378328428213877e-8)
            (6.310185301852787,-4.8513796868654424e-8)
            (6.3144202923924055,-4.753180393723966e-8)
            (6.31860612465079,-4.534539144174232e-8)
            (6.322614269729015,-4.7982008699598566e-8)
            (6.327306943978589,-3.907187584584193e-8)
            (6.331703179296706,-4.272085252221558e-8)
            (6.336496957757565,-3.695923656010791e-8)
            (6.340899336055342,-4.1856107024784706e-8)
            (6.345274182332237,-3.137255455420984e-8)
            (6.349456988283506,-3.5980528112489196e-8)
            (6.35430608546668,-2.8913723526535762e-8)
            (6.358863378292728,-3.254605562830193e-8)
            (6.3638564766220735,-2.8259336093405807e-8)
            (6.368454245654795,-2.89786881157994e-8)
            (6.373058096682081,-2.834475676394277e-8)
            (6.377456026924448,-2.964326317744792e-8)
            (6.382517941306737,-3.082690847033831e-8)
            (6.387282853322447,-2.8351925140945866e-8)
            (6.392503855747099,-3.147516647317161e-8)
            (6.397329523189701,-3.2150569317934696e-8)
            (6.402207131651371,-2.988295766392923e-8)
            (6.406863665581798,-3.005235138520135e-8)
            (6.412188539459279,-2.755930106346227e-8)
            (6.4172054586763005,-3.1187352256267786e-8)
            (6.422689511010534,-2.500832452234647e-8)
            (6.4277803078343245,-2.310468527610965e-8)
            (6.4329824503916875,-3.0455602373358204e-8)
            (6.437945637529393,-2.571960522335104e-8)
            (6.4435820165842355,-3.422094840832557e-8)
            (6.448896166275059,-3.259968905933164e-8)
            (6.4546863523547655,-3.4779699564779776e-8)
            (6.460085667626963,-3.428895822832345e-8)
            (6.465669312208736,-3.7126001717346924e-8)
            (6.47099233074948,-3.7328937607661317e-8)
            (6.476990403804572,-3.3409295885356016e-8)
            (6.482650471206151,-3.631967016026749e-8)
            (6.488800148528988,-3.1735735372961926e-8)
            (6.494559729135312,-3.27833814539602e-8)
            (6.500587369234099,-3.3805143129228554e-8)
            (6.506328602105325,-3.1126978550233275e-8)
            (6.512744149977452,-3.508564594412178e-8)
            (6.51880542205539,-3.373920354210469e-8)
            (6.525380594374027,-3.3684725897487056e-8)
            (6.531562862380403,-3.180764673871295e-8)
            (6.53810224458229,-3.116435176586663e-8)
            (6.544326015157943,-3.645263713103475e-8)
            (6.551224832175219,-2.9775631404937997e-8)
            (6.5577528453679665,-2.9424058745064485e-8)
            (6.564833141350136,-3.277124616118954e-8)
            (6.571512918798527,-3.0195102307395416e-8)
            (6.578639124572546,-3.34149579117593e-8)
            (6.585418447021376,-3.272795900954861e-8)
            (6.592880744709039,-3.056104458387665e-8)
            (6.599954946381404,-3.0387273031173834e-8)
            (6.607633808302943,-2.8645984695430116e-8)
            (6.614899599712542,-3.0085494984177785e-8)
            (6.622699603660508,-2.8837149113059013e-8)
            (6.6301206971814235,-3.0465563072290536e-8)
            (6.63824465927636,-2.738341353669682e-8)
            (6.645961667613255,-2.8776984239975434e-8)
            (6.654346801095738,-3.04130015615911e-8)
            (6.662302506720756,-3.06920230341845e-8)
            (6.670880369435486,-3.163547557250013e-8)
            (6.67904754387726,-3.0494952563131505e-8)
            (6.687952285209853,-2.981236146837318e-8)
            (6.696429065282958,-3.260957670558895e-8)
            (6.705644993411418,-3.114690483307925e-8)
            (6.71441275400577,-3.0336437584210785e-8)
            (6.723893554772476,-3.2671571448261716e-8)
            (6.732933051337841,-3.11597834201649e-8)
            (6.742760686457358,-3.188577096802092e-8)
            (6.7521373115489505,-3.121127228888909e-8)
            (6.762328477627529,-3.042924373586331e-8)
            (6.772051787078464,-3.308113727396034e-8)
            (6.782582598957714,-2.88013489169181e-8)
            (6.792643987627223,-2.925155145883096e-8)
            (6.803559165428257,-2.9046327898463176e-8)
            (6.813999392015707,-2.8697300757940525e-8)
            (6.825330649552562,-2.9850353744365066e-8)
            (6.8361747448593935,-3.100178419535027e-8)
            (6.847919920331003,-2.9371884258111436e-8)
            (6.859171923656146,-3.008482518662703e-8)
            (6.871352953505692,-3.031786688367788e-8)
            (6.8830367035185205,-3.0728634026200297e-8)
            (6.895683163861379,-2.955113670433107e-8)
            (6.9078249978339175,-2.9096323739263852e-8)
            (6.920947931759214,-3.2247896797343856e-8)
            (6.933559940608739,-3.0367982573054064e-8)
            (6.947168536064262,-3.571476719921307e-8)
            (6.960262299083287,-3.569839512884698e-8)
            (6.974369542463695,-3.2792655035862595e-8)
            (6.987957873655568,-3.542876197970557e-8)
            (7.002567747749468,-3.28733685273086e-8)
            (7.016654100769606,-3.285638860983653e-8)
            (7.031757952278751,-3.1526970090123285e-8)
            (7.0463339034638555,-3.277675958424098e-8)
            (7.061912463745222,-3.3594584836205144e-8)
            (7.076958278141329,-3.2635324553886846e-8)
            (7.094748923292669,-3.210952692622726e-8)
            (7.110768725227012,-3.238216808587602e-8)
            (7.127090785643696,-3.259654055010053e-8)
            (7.142700869454998,-3.189947275772376e-8)
            (7.159994085503737,-3.1735304467650494e-8)
            (7.17597932571262,-3.1271581352187994e-8)
            (7.192679012070498,-3.288192645944932e-8)
            (7.208783615949315,-3.2611161465689875e-8)
            (7.227244470275984,-3.051995906000471e-8)
            (7.244010522436548,-3.0828913588631934e-8)
            (7.260904742257355,-2.9609615093129094e-8)
            (7.277011762595579,-3.049495031492988e-8)
            (7.29486468899697,-3.086163306853518e-8)
            (7.310938258894414,-3.1350616630509975e-8)
            (7.326899783068682,-3.100780671116965e-8)
            (7.342073458031646,-3.122471545213834e-8)
            (7.35706980804997,-3.084849108103693e-8)
            (7.37145964098968,-3.123847471669938e-8)
            (7.386014011553643,-3.074467863628527e-8)
            (7.399850738163319,-3.0860128903686945e-8)
            (7.413223344346963,-3.093830479999893e-8)
            (7.425761761937553,-3.083934016143153e-8)
            (7.437016054686333,-3.083100453236953e-8)
            (7.44746519382229,-3.0822925249467115e-8)
            (7.454663600608064,-3.085289752271982e-8)
            (7.461573533392651,-3.0841707014672703e-8)
            (7.47004373891653,-3.086544974294225e-8)
            (7.479926618017279,-3.0861715273611257e-8)
            (7.496286922641834,-3.0744104154850627e-8)
            (7.5111520088327515,-3.059472156868859e-8)
            (7.526152120715336,-3.090995672611063e-8)
            (7.540597434936551,-3.038496922125322e-8)
            (7.555424360253906,-3.067461934458393e-8)
            (7.568901060136628,-3.029699599532698e-8)
            (7.584776418100953,-3.1355250854070427e-8)
            (7.599947700880384,-3.093241326967977e-8)
            (7.618015900018271,-3.1280348922191337e-8)
            (7.634994731652031,-3.1124975624630125e-8)
            (7.652396531353833,-3.067340215157088e-8)
            (7.668915458275002,-3.1078599888045844e-8)
            (7.686149404488762,-3.033161566357023e-8)
            (7.70275100787945,-3.032856726870037e-8)
            (7.721011602825535,-3.1253363924621524e-8)
            (7.738482091490298,-3.0736187539570636e-8)
            (7.757104707136661,-3.2628701518433445e-8)
            (7.774781355586539,-3.263820058663214e-8)
            (7.793049590426348,-3.123597494547603e-8)
            (7.810496486186851,-3.239230103591062e-8)
            (7.829000178810515,-3.0751538288020797e-8)
            (7.84670098677666,-3.113906071883221e-8)
            (7.865566904119074,-3.086523153728038e-8)
            (7.883511919465362,-2.986914698910326e-8)
            (7.902234137888911,-3.0647669568839575e-8)
            (7.920045396024789,-3.012090116216726e-8)
            (7.938684495624752,-3.1571462999480104e-8)
            (7.9564507941161295,-3.364090772617345e-8)
            (7.975216928149733,-2.9214041408209823e-8)
            (7.993061423862345,-3.2544816952473354e-8)
            (8.01176331575321,-2.9463564032994327e-8)
            (8.02951711189729,-3.192601283341645e-8)
            (8.048050777222803,-2.6157773669321926e-8)
            (8.065657731179934,-2.7664386226256e-8)
            (8.0841435564135,-2.6616292614356496e-8)
            (8.101686815158342,-2.7767737664774472e-8)
            (8.120075775696948,-2.5344154663820007e-8)
            (8.137497447331004,-2.5272350934191223e-8)
            (8.155687943610094,-2.6779343964555835e-8)
            (8.172920093049335,-2.5781438983685234e-8)
            (8.190962347538255,-2.735700588285539e-8)
            (8.208042529578295,-2.4854001912100188e-8)
            (8.22593041599406,-2.8255349948658193e-8)
            (8.24284041842776,-2.5678868031953073e-8)
            (8.260503050177585,-2.6450538315181404e-8)
            (8.277192770619592,-2.7337952679395983e-8)
            (8.294649339733935,-2.5595196406769105e-8)
            (8.311134177443407,-2.59565067217693e-8)
            (8.328387208935258,-2.560796963368972e-8)
            (8.344660494814068,-2.57085170929372e-8)
            (8.361662927183412,-2.532632514817834e-8)
            (8.3776911760364,-2.474121485462888e-8)
            (8.394452582993981,-2.5216868926314362e-8)
            (8.410243803839425,-2.3944050631108382e-8)
            (8.426767034096375,-2.4937188869422755e-8)
            (8.442317690056973,-2.7028399296469274e-8)
            (8.458570881425976,-2.1134789252030828e-8)
            (8.47385907253953,-2.360931894429541e-8)
            (8.48985057738779,-2.1246470915947668e-8)
            (8.504883078496805,-2.1217359869041275e-8)
            (8.52061396144183,-2.3386073522146944e-8)
            (8.535388041368293,-2.286821354502422e-8)
            (8.55083677232418,-2.4297753586921544e-8)
            (8.56533874749011,-2.3751708710939567e-8)
            (8.580515403002693,-2.6383284668085594e-8)
            (8.594752914582669,-2.4550155131031204e-8)
            (8.609656507040455,-2.4476076720958417e-8)
            (8.623626848861067,-2.3879333732601538e-8)
            (8.638243838415478,-2.791856412720506e-8)
            (8.651939693206574,-2.6730140878505892e-8)
            (8.666282051071054,-3.020449967916505e-8)
            (8.67971202710545,-2.860772274626555e-8)
            (8.693776649766077,-3.060274855748446e-8)
            (8.706937842562983,-3.11677814668343e-8)
            (8.720718234117925,-2.8844055255383694e-8)
            (8.733608676763419,-2.9151570046792585e-8)
            (8.747117595713814,-2.7173594485674357e-8)
            (8.759746104501458,-2.9323800165848013e-8)
            (8.772978644838904,-2.4912938934029683e-8)
            (8.785342267228978,-3.066414289154551e-8)
            (8.798298554594405,-2.607833915480029e-8)
            (8.810399947236817,-3.002310655642049e-8)
            (8.823091769248125,-1.8580746830032524e-8)
            (8.834938866070122,-2.4967097722594644e-8)
            (8.84736046356492,-1.5362998873058586e-8)
            (8.858950826438981,-1.8576197025055308e-8)
            (8.871108342271523,-1.6771311228680474e-8)
            (8.882448396375397,-1.75400055590913e-8)
            (8.894350767543395,-1.8848366978296838e-8)
            (8.905446541111674,-1.4167926276620335e-8)
            (8.917088803633812,-2.2922616360609993e-8)
            (8.92793928129531,-1.541392147252907e-8)
            (8.939332279961004,-2.1632352908973473e-8)
            (8.949946419596964,-2.5461646346869315e-8)
            (8.961094871597831,-2.141130595045837e-8)
            (8.97147622865347,-2.3098291501710833e-8)
            (8.982378022517121,-1.7408031349752662e-8)
            (8.992528001364237,-2.0695278268867412e-8)
            (9.00319645974561,-1.377274239100501e-8)
            (9.013124904896754,-1.955322781466151e-8)
            (9.023560268678846,-1.518803749434028e-8)
            (9.033268433997467,-1.729664089733518e-8)
            (9.043473213436231,-1.767460933166376e-8)
            (9.05296559495697,-1.3054858305494577e-8)
            (9.062952597180109,-1.957597406399003e-8)
            (9.072238088641884,-1.876039834591836e-8)
            (9.082004329691767,-1.818227679528661e-8)
            (9.091082894751466,-1.9248556193396382e-8)
            (9.100636319863293,-1.8726369233057483e-8)
            (9.109515522431897,-1.86536706081597e-8)
            (9.118865431131855,-2.15666473568632e-8)
            (9.127551632782364,-2.270926624525771e-8)
            (9.136694438012468,-1.862474585667684e-8)
            (9.145187941740318,-1.7996974688294642e-8)
            (9.154136137133454,-1.4223331845641951e-8)
            (9.162446594419041,-1.6070061503725697e-8)
            (9.171203934964216,-1.4076749099700692e-8)
            (9.179334381677819,-1.4886236243683015e-8)
            (9.187899963268052,-6.060589585743514e-9)
            (9.195852783456528,-1.0658502080929111e-8)
            (9.204240973943827,-3.272683901656137e-9)
            (9.212026071596297,-8.261041184454143e-9)
            (9.220234942360753,-6.1113551996783144e-9)
            (9.227852422791461,-9.06942210221473e-9)
            (9.235886491197702,-1.8117418676411035e-10)
            (9.243341979707967,-1.9793275907176167e-9)
            (9.251213651762617,-1.1484770912062459e-9)
            (9.258515114810619,1.0411589368430896e-9)
            (9.26621895881283,-1.610054312095599e-9)
            (9.273365190825473,1.4077858878636107e-9)
            (9.280912051374068,1.449291797683827e-10)
            (9.287911883776248,7.68005881113254e-10)
            (9.295308511804334,-2.429747292254092e-9)
            (9.302166218827056,-1.6951076098337126e-9)
            (9.309407734535089,-7.534339818704439e-10)
            (9.316123189432686,-2.0750845486361413e-10)
            (9.32322503981638,-2.1955743889634505e-9)
            (9.329808810904835,-2.5215234344955206e-9)
            (9.336770136193136,-1.546081707104463e-9)
            (9.34322229849449,-2.927029507659995e-9)
            (9.350043325196529,-7.152932468557083e-9)
            (9.356367117412331,-1.4919683266612083e-9)
            (9.363063708289394,-8.587839994689261e-9)
            (9.369268865644662,-6.149158959800616e-9)
            (9.375833591596031,-1.0428925500960418e-8)
            (9.381917209871933,-8.18582002182211e-9)
            (9.388358539370191,-8.369697379606578e-9)
            (9.394328389651186,-6.738716473719819e-9)
            (9.400657264000603,-6.3391614180119404e-9)
            (9.406519481442455,-6.694326648570836e-9)
            (9.412726206603095,-1.1232571761610188e-8)
            (9.41847771700192,-6.893507098482132e-9)
            (9.424579010041619,-1.0399276106909383e-8)
            (9.43023142609869,-8.732857992299614e-9)
            (9.436228966610857,-1.164039642453929e-8)
            (9.441783084054489,-1.2156319062484044e-8)
            (9.447671380604069,-9.316925231317441e-9)
            (9.45312751963419,-1.173249541963628e-8)
            (9.458927728067447,-1.0080780654675436e-8)
            (9.4642987317685,-1.1261332311107708e-8)
            (9.470002248467654,-1.0636518776863113e-8)
            (9.475283982671446,-9.696786262836099e-9)
            (9.480895866358901,-8.976685172967791e-9)
            (9.486095060489099,-1.16718661402615e-8)
            (9.491634179136316,-5.6327469355466064e-9)
            (9.496761232047108,-8.040700105738097e-9)
            (9.502212607011938,-6.738104296744041e-9)
            (9.507261600627027,-6.436715604962728e-9)
            (9.512644498795394,-5.977641048815485e-9)
            (9.517629846542471,-7.0031949128690485e-9)
            (9.522953816792644,-7.260849255175117e-9)
            (9.527880510721841,-6.320583167962468e-9)
            (9.533133335581319,-7.485722264277683e-9)
            (9.537999517244403,-6.4814356104392346e-9)
            (9.54321439272698,-7.847674066141508e-9)
            (9.54804164905359,-7.925182288204269e-9)
            (9.553215845334218,-5.7125562058502055e-9)
            (9.558004406916469,-7.160909865078224e-9)
            (9.563142916470964,-6.4749581252243615e-9)
            (9.567904211144402,-6.230267413087631e-9)
            (9.573053653133918,-6.844682598483587e-9)
            (9.577818198885337,-5.733340024960398e-9)
            (9.58297470065659,-6.267178109808924e-9)
            (9.587750638351892,-6.365978189037946e-9)
            (9.592968966516827,-5.903360911219124e-9)
            (9.597807406550157,-6.940580110637029e-9)
            (9.603186136070251,-4.982656065521951e-9)
            (9.608169181505748,-6.092654825096133e-9)
            (9.613832608440946,-4.745029258401701e-9)
            (9.619109823411264,-5.333570918253372e-9)
            (9.62561219962314,-5.61706747781443e-9)
            (9.631781288203515,-5.845476325205823e-9)
            (9.637774147197481,-6.13584738573536e-9)
            (9.64277005663907,-5.187609453116693e-9)
            (9.64759743209294,-6.648395611819069e-9)
            (9.65136764566742,-5.930548052646145e-9)
            (9.654988569178045,-6.004540864523733e-9)
            (9.658116237595625,-5.801314539866098e-9)
            (9.661124354158906,-5.750240061885847e-9)
            (9.66374034872845,-5.788001189444003e-9)
            (9.666238183865648,-5.857285101384946e-9)
            (9.668323446405784,-5.834134064741647e-9)
            (9.670281482204633,-5.784437595579561e-9)
            (9.671625810923834,-5.819422943531549e-9)
            (9.672850714105996,-5.806901182126012e-9)
            (9.67512451758038,-5.8535336577847374e-9)
            (9.677307792977015,-5.834809524429829e-9)
            (9.679841909682043,-5.781148004757597e-9)
            (9.682194670218097,-5.989490903246519e-9)
            (9.684734416748963,-5.809109415721991e-9)
            (9.687178248944415,-5.833331595539448e-9)
            (9.689920176483932,-5.753168164090994e-9)
            (9.692486019670707,-5.855556928224814e-9)
            (9.695138111883077,-5.5629159056991284e-9)
            (9.697681205701533,-6.174056155217045e-9)
            (9.700253223321928,-5.188476981388135e-9)
            (9.702723457254416,-5.460514929112037e-9)
            (9.70560401070041,-5.114866308275623e-9)
            (9.708338993593237,-5.836632288591659e-9)
            (9.711314964603115,-4.390165786460898e-9)
            (9.714012136158676,-4.538322606606471e-9)
            (9.716723994536517,-4.865649216867496e-9)
            (9.719300855423857,-4.329344660547463e-9)
            (9.722129710938631,-4.446639501054506e-9)
            (9.724869908195307,-5.0763873105097446e-9)
            (9.727810557674093,-5.22058263285885e-9)
            (9.73052680793835,-4.684355570105936e-9)
            (9.733372014205782,-3.871283293932493e-9)
            (9.736042943472357,-4.79513073692317e-9)
            (9.739059041533235,-2.785492947410262e-9)
            (9.741822510437174,-3.2357074797317864e-9)
            (9.744729764703694,-2.9493274489311716e-9)
            (9.747421312266699,-4.0461143324677096e-9)
            (9.750280835662577,-2.424765721542599e-9)
            (9.752965284367397,-1.756431000643488e-9)
            (9.756012141586481,-2.3885673439139055e-9)
            (9.758778735375975,-2.2016781731082347e-9)
            (9.761628336783192,-1.7277923536340722e-9)
            (9.764283573522865,-3.00984259737902e-9)
            (9.76716812357676,-2.275701849185907e-10)
            (9.769867350382366,3.773081846958348e-10)
            (9.772899653358635,-2.8123021689197003e-9)
            (9.775647254789503,1.635066748661984e-9)
            (9.778448165101782,6.723659407015248e-10)
            (9.78107429723367,5.649998247037047e-10)
            (9.784007399902544,2.0950619017412464e-9)
            (9.786729360482337,1.7878134528359624e-9)
            (9.78970566207042,2.5204696108005464e-9)
            (9.79241935811887,-1.043236608211373e-9)
            (9.79519481744778,5.802036628921314e-10)
            (9.797811693361592,-2.192901416009363e-10)
            (9.800828329854204,1.9397854433833572e-9)
            (9.803585139042958,1.66210578633752e-9)
            (9.806500063187086,7.558837999965817e-10)
            (9.809180646675129,1.89829707508693e-9)
            (9.811964850394897,3.423861638651715e-9)
            (9.81460000915199,1.790909642807037e-9)
            (9.817406779987143,3.245310464805584e-9)
            (9.82012727585676,2.90759993859524e-9)
            (9.822989061531908,2.741503246639354e-9)
            (9.825675114641035,4.779994622339245e-9)
            (9.828657343567595,4.301653033778052e-9)
            (9.831411853610275,2.623477657337503e-9)
            (9.83435087350956,3.4116958147478726e-9)
            (9.837080724062583,6.218736636753874e-11)
            (9.84001884714392,7.344222119343158e-9)
            (9.84276912767982,4.58571491890325e-9)
            (9.845839898111873,7.544947555615522e-9)
            (9.848664582653727,4.470496861586071e-9)
            (9.851653433943776,6.7151064708781405e-9)
            (9.854445226071078,5.1223816299739156e-9)
            (9.857521053517813,1.2442157526493247e-8)
            (9.860391996289172,8.107479354535485e-9)
            (9.863585217573574,1.3791496389359281e-8)
            (9.866525442240725,8.56561443995929e-9)
            (9.869649359750321,1.225788026637531e-8)
            (9.872583683186235,1.155758400095408e-8)
            (9.875917441127672,1.053017095742348e-8)
            (9.879010235944632,1.1845323388826046e-8)
            (9.882428391567105,9.384019339364613e-9)
            (9.885595744513326,1.3346156846338886e-8)
            (9.889052501911578,8.790154604199074e-9)
            (9.892316965257107,1.1405445032863781e-8)
            (9.896202051815091,4.051203372767986e-9)
            (9.899784350980699,5.809408953894035e-9)
            (9.903859699056246,1.9763557457253e-9)
            (9.90768900792871,2.0401724754037787e-10)
            (9.912415248582306,-2.082831018768161e-9)
            (9.916970800680373,3.5139979814857725e-10)
            (9.9235565987279,-4.2281014245304505e-9)
            (9.928433299357232,5.688492565880665e-9)
            (9.932883153181123,-3.628790601339915e-10)
            (9.936481836948444,2.3419206574004647e-9)
            (9.939958755280994,7.0365691051677e-9)
            (9.943104348740931,-1.91750371136834e-9)
            (9.946126329521713,4.6096302330767e-9)
            (9.949861682018158,-4.228514427495611e-9)
            (9.953243785577381,-3.957467908932699e-9)
            (9.956390546583748,-5.867444086149476e-9)
            (9.959398231449358,-4.242115325681084e-9)
            (9.96220483847483,-6.3221692325754475e-9)
            (9.964904242567634,-7.09048930680467e-9)
            (9.968302001232162,-7.625847953107723e-9)
            (9.971368449966356,-2.826007650114093e-9)
            (9.974337066213028,-2.8227626902577185e-9)
            (9.97714667353097,-4.089176108834636e-9)
            (9.97980106428002,-9.777098464169853e-9)
            (9.982357306009579,-5.176800543793547e-9)
            (9.985610604366048,-1.580253550237387e-8)
            (9.988542567694456,-7.918759203917602e-9)
            (9.991415753881578,-1.9323333155796263e-8)
            (9.994134253077164,-1.663726734157933e-8)
            (9.996723834857615,-1.1413778144842013e-8)
            (9.999220629883272,-1.2726871778667714e-8)
            (10.002419286604809,-8.77087114048436e-9)
            (10.0053017147895,-1.2076246891368214e-8)
            (10.008143146782288,-1.1561207102772642e-8)
            (10.010836546936172,-7.1845980276208365e-9)
            (10.013418004447095,-1.1711519976032037e-8)
            (10.015909678076468,-7.668723878140327e-9)
            (10.019114405665833,-2.337425164533613e-8)
            (10.022006188480312,-1.4506207346443034e-8)
            (10.024872123874811,-2.932962583912513e-8)
            (10.027594180834223,-2.3278840854956684e-8)
            (10.03021718554231,-2.611480520720022e-8)
            (10.032751260604423,-2.1693659757460182e-8)
            (10.036015347191752,-2.8845146715639203e-8)
            (10.038968816480224,-2.68887319077038e-8)
            (10.041911057424,-3.035264373174584e-8)
            (10.044713587633096,-2.8411595076605067e-8)
            (10.047430411526193,-3.498321499151302e-8)
            (10.050057610215292,-3.042184903989664e-8)
            (10.0534444274519,-4.433530720326928e-8)
            (10.056519284016934,-3.4604839882490523e-8)
            (10.059601380132715,-5.145812553841722e-8)
            (10.062546909595325,-4.6164408074034213e-8)
            (10.065739599461013,-4.595478730884395e-8)
            (10.068616631803508,-4.7601497854543595e-8)
            (10.07191816614729,-4.564511213445144e-8)
            (10.07509374976731,-4.530211850095611e-8)
            (10.078635721178303,-5.2240790804347625e-8)
            (10.081893606363005,-4.958525723353091e-8)
            (10.085243525886591,-5.310882156273067e-8)
            (10.088438370580914,-5.4953445349781305e-8)
            (10.092222169104227,-4.9093330067861984e-8)
            (10.095757014503723,-5.0006726981521865e-8)
            (10.099725988706513,-4.9482591801819353e-8)
            (10.103395158471079,-4.467503944560747e-8)
            (10.10728464734761,-4.811431142393019e-8)
            (10.111016616494233,-4.37030869271382e-8)
            (10.115609877667332,-5.7141979592501e-8)
            (10.119913129404553,-5.0789712213727967e-8)
            (10.124982839948292,-5.8008176262447364e-8)
            (10.129752809291828,-5.737175956532781e-8)
            (10.135686752956776,-5.592959828604194e-8)
            (10.14149152775395,-5.945977510357636e-8)
            (10.14841011970273,-5.2884636669858764e-8)
            (10.15418808184113,-5.848068762581704e-8)
            (10.159573502303694,-5.591274332417129e-8)
            (10.164304214845277,-6.316159351094086e-8)
            (10.168825082749834,-5.714486905894489e-8)
            (10.172745114062046,-6.357398985024076e-8)
            (10.17649366464379,-6.086063453203394e-8)
            (10.180879302112972,-6.136455388272566e-8)
            (10.185119526577102,-6.362429916251244e-8)
            (10.189821970107852,-5.738266795063396e-8)
            (10.194124491798233,-5.559770999141733e-8)
            (10.198362843135286,-5.798269198109551e-8)
            (10.202309276532766,-5.754760357135069e-8)
            (10.206340989596749,-5.921089507587851e-8)
            (10.210201437095384,-5.328146523986277e-8)
            (10.21471062881561,-6.643585281906894e-8)
            (10.218836166658287,-5.574227368576601e-8)
            (10.223001789544407,-6.402315722020546e-8)
            (10.226897134397166,-6.194344703835952e-8)
            (10.2309672281694,-6.467736479720543e-8)
            (10.234851577556128,-6.454111933784645e-8)
            (10.239312132266015,-6.441631095199796e-8)
            (10.243416963293564,-6.584457823421985e-8)
            (10.247591216028342,-6.567349530861577e-8)
            (10.251515579391624,-6.754781800566434e-8)
            (10.255711233090032,-6.646620276384851e-8)
            (10.259700915672678,-6.44355098167182e-8)
            (10.264201572044033,-6.763918181107442e-8)
            (10.268361779116155,-6.926110451832557e-8)
            (10.272612703699462,-6.567836852156006e-8)
            (10.276627258383268,-6.902867655256273e-8)
            (10.281002148004472,-6.293598919793197e-8)
            (10.285147131674927,-6.931085672068349e-8)
            (10.28974686564157,-6.250998174639477e-8)
            (10.294017012527553,-6.424393339532486e-8)
            (10.298410472983337,-6.220359560771271e-8)
            (10.302572309138272,-5.998317731403802e-8)
            (10.307163144031291,-6.340245339853112e-8)
            (10.31149996195898,-6.375609140629734e-8)
            (10.316250931460322,-5.812449999087477e-8)
            (10.320680009817842,-6.12836732472033e-8)
            (10.325279617668464,-5.460978769189495e-8)
            (10.32964366606744,-5.809503944576022e-8)
            (10.334481736984191,-5.104511491271779e-8)
            (10.339044133363418,-5.6470527920460256e-8)
            (10.34399850105594,-5.0588479183488744e-8)
            (10.348635449021051,-4.830665012445223e-8)
            (10.353501542795106,-5.044776818508012e-8)
            (10.358120781509536,-4.9696543213961775e-8)
            (10.363240016036428,-5.337538266925179e-8)
            (10.368065200495376,-5.405452363493879e-8)
            (10.373278716216138,-5.436991323826135e-8)
            (10.378175516219445,-5.066904673611816e-8)
            (10.383366188444914,-4.9395115886419205e-8)
            (10.388293170651528,-4.984413293218637e-8)
            (10.393735085690633,-5.138249836722508e-8)
            (10.398867342736073,-4.909581774459326e-8)
            (10.404402137318224,-4.75868501270682e-8)
            (10.409616516364917,-4.990853330610889e-8)
            (10.415190330911651,-4.45478652855158e-8)
            (10.420480042824241,-4.5151837047008314e-8)
            (10.426297455479528,-4.400477626731458e-8)
            (10.431790935992648,-4.4595425241489295e-8)
            (10.4377175762319,-4.2186505955221776e-8)
            (10.443315196745504,-4.508749018583558e-8)
            (10.449335418951659,-4.5113303426269624e-8)
            (10.455049270237696,-4.463191494163965e-8)
            (10.4613085946021,-4.827342381386046e-8)
            (10.467229747243678,-4.4834431611739944e-8)
            (10.473628495872333,-4.758120897285778e-8)
            (10.479685194585635,-4.652030582974476e-8)
            (10.486225457978303,-4.737194314596849e-8)
            (10.492436327528232,-4.980439616275589e-8)
            (10.499220117846855,-4.216935856060644e-8)
            (10.505650488040622,-4.561884681120176e-8)
            (10.512614045771949,-4.126510477764356e-8)
            (10.519219055142308,-4.239468265332391e-8)
            (10.526369410542125,-3.8375600919238195e-8)
            (10.533167082536528,-4.12278756689588e-8)
            (10.54057716267237,-4.2711716718990544e-8)
            (10.547617070387515,-4.643337292442595e-8)
            (10.555255143363896,-3.9352507585910246e-8)
            (10.562515967540506,-4.034510570072314e-8)
            (10.570388952765192,-3.56797984490953e-8)
            (10.577886006448528,-3.69791546273035e-8)
            (10.586048086867969,-3.2273945960170636e-8)
            (10.593821910683385,-3.68790166183075e-8)
            (10.60226758386846,-3.202647635980327e-8)
            (10.61031662660575,-3.217354371809478e-8)
            (10.619053576400068,-3.6088911747889085e-8)
            (10.627392149086713,-3.5512477625232464e-8)
            (10.636462223157105,-3.726718122987194e-8)
            (10.645125647926704,-3.885147425997104e-8)
            (10.654543219952815,-3.4861257658391764e-8)
            (10.66354608034813,-3.597426234680512e-8)
            (10.673323726504584,-3.525095104706111e-8)
            (10.682683285389878,-3.844096707616984e-8)
            (10.69285498652115,-3.689358962777334e-8)
            (10.702603741757413,-3.986219798690627e-8)
            (10.713196884955005,-3.342950838369774e-8)
            (10.72336157184989,-3.8441719252269024e-8)
            (10.734397573239765,-3.786005342565346e-8)
            (10.74500245516932,-3.367222445316287e-8)
            (10.756511830226497,-3.959249350593552e-8)
            (10.767588985450017,-3.914757251699541e-8)
            (10.779604762838218,-4.3362715307360133e-8)
            (10.79118801730158,-4.075256609947786e-8)
            (10.803739725157138,-4.0062502537629996e-8)
            (10.815860894256879,-4.367000216998207e-8)
            (10.830385226762536,-4.327453706487461e-8)
            (10.843502669392235,-4.3157614593170024e-8)
            (10.857170197341254,-4.736641268099362e-8)
            (10.870292936436693,-4.476520898410996e-8)
            (10.884943035819775,-4.698520128521011e-8)
            (10.898693048707974,-4.871649217363938e-8)
            (10.914652654666819,-4.272024423102039e-8)
            (10.929441341715034,-4.2316258053176625e-8)
            (10.946159882928049,-4.649669960166136e-8)
            (10.961606276324718,-4.7103143718807416e-8)
            (10.978549703505788,-4.5079437960282576e-8)
            (10.994396990067104,-4.588017366025099e-8)
            (11.01155990394848,-4.683735133070854e-8)
            (11.027882168621991,-4.749086368605049e-8)
            (11.045507920430154,-4.792176100387735e-8)
            (11.062477213279838,-4.659827634867497e-8)
            (11.0807262518089,-4.871905479042482e-8)
            (11.098408577871878,-4.495558358907914e-8)
            (11.11725487445982,-5.026511573635872e-8)
            (11.135573148409911,-4.4770840257335465e-8)
            (11.154869720257164,-5.392526891689897e-8)
            (11.173671979595396,-4.828319993821495e-8)
            (11.193261931071548,-5.2151505947062304e-8)
            (11.212405737553803,-5.372516476143119e-8)
            (11.232189078858564,-5.3242886322024674e-8)
            (11.251585525680454,-5.198601316092066e-8)
            (11.27152770032832,-5.384666507124436e-8)
            (11.29114106525706,-5.40210937094443e-8)
            (11.311250003462119,-5.457318397183997e-8)
            (11.331075162454418,-5.488688442634171e-8)
            (11.351373025301383,-5.765582844485806e-8)
            (11.371411691137814,-5.601486785522525e-8)
            (11.391915191508593,-5.6951391824711095e-8)
            (11.412161631784722,-5.524752372254582e-8)
            (11.432874517728337,-5.9019039488905634e-8)
            (11.453312119449468,-5.883708481535521e-8)
            (11.474227089346684,-5.977426570380473e-8)
            (11.49483178364103,-5.980682132866733e-8)
            (11.51593641503373,-6.052761331032386e-8)
            (11.536681522230145,-6.164235755168335e-8)
            (11.557963192693862,-6.010612357831846e-8)
            (11.578821734708242,-5.980901612856471e-8)
            (11.600268759320217,-6.41416129654182e-8)
            (11.62121182475395,-5.978751230206747e-8)
            (11.642810484972916,-6.127674825884277e-8)
            (11.663802393924096,-6.072416314228946e-8)
            (11.685531084710023,-5.965982835531847e-8)
            (11.706523107926396,-5.940340111476594e-8)
            (11.728345100468207,-5.9515468220361356e-8)
            (11.749269607259913,-5.954731616131248e-8)
            (11.771125471975665,-6.025766746686756e-8)
            (11.791889100792089,-6.056499055051567e-8)
            (11.813687942770539,-5.996955171339025e-8)
            (11.834167387473059,-6.017065726227067e-8)
            (11.855778883687199,-6.168838943831911e-8)
            (11.875818083981583,-6.11638049929919e-8)
            (11.897065790736145,-6.179260944594311e-8)
            (11.916474758118559,-6.168691343844124e-8)
            (11.935028219803394,-6.171162166002109e-8)
            (11.952893162929174,-6.192095876322856e-8)
            (11.972277067341192,-6.23973637967068e-8)
            (11.98991024925984,-6.23213977229975e-8)
            (12.006673690523211,-6.22781239634218e-8)
            (12.022546392567184,-6.229405304786217e-8)
            (12.03722551193644,-6.199118706209927e-8)
            (12.051136124732214,-6.208130556850655e-8)
            (12.063463032214397,-6.211200046044724e-8)
            (12.074904798086225,-6.205784453818756e-8)
            (12.08662951046412,-6.207515760789373e-8)
            (12.097379638035326,-6.206859223811811e-8)
            (12.114332488411893,-6.199579660748356e-8)
            (12.130641337374488,-6.200091831609633e-8)
            (12.150690038315723,-6.1877352949824e-8)
            (12.168917141702133,-6.222464860733412e-8)
            (12.186129383099026,-6.2244271431533e-8)
            (12.2025690875534,-6.234321564546619e-8)
            (12.221032808068548,-6.201700979147073e-8)
            (12.238810771202537,-6.211065409211791e-8)
            (12.25955755746643,-6.229847177019465e-8)
            (12.279472612283254,-6.200803370770558e-8)
            (12.300718114522025,-6.231257232425236e-8)
            (12.320925909596491,-6.239198613311459e-8)
            (12.341589756367352,-6.257785270524785e-8)
            (12.361441754647624,-6.203873800791904e-8)
            (12.382547420778517,-6.277096123441517e-8)
            (12.402926028604318,-6.208868463808415e-8)
            (12.424862485846633,-6.26578097739916e-8)
            (12.445903004195657,-6.354795298313398e-8)
            (12.467960333115848,-6.059859475326945e-8)
            (12.489058067767992,-6.201887128853834e-8)
            (12.510979131704095,-6.095577637088567e-8)
            (12.532005113838913,-6.205706912232323e-8)
            (12.554119155129587,-6.278565345407827e-8)
            (12.575337383953027,-6.239546429531728e-8)
            (12.597685869529204,-6.316138079220934e-8)
            (12.619069225924397,-6.20514218341306e-8)
            (12.641391106007037,-6.573491762029704e-8)
            (12.662726355180071,-6.331103180601261e-8)
            (12.684971848724452,-6.670500751759789e-8)
            (12.706240971483725,-6.43930826993433e-8)
            (12.72850517816229,-6.70369926791814e-8)
            (12.749771542622737,-6.753232500988915e-8)
            (12.772006519766114,-6.501004190528903e-8)
            (12.793211239395037,-6.708005984012999e-8)
            (12.815315699598708,-6.667135066251717e-8)
            (12.836381315864852,-6.526045420729432e-8)
            (12.858358268790244,-6.89496074124385e-8)
            (12.879289231023849,-6.791965656560706e-8)
            (12.90114635329203,-7.058399620341049e-8)
            (12.92193766537446,-6.814871517102361e-8)
            (12.943620238867878,-7.304433136123833e-8)
            (12.964223894334536,-6.821607034801502e-8)
            (12.985701612020916,-7.018308206818702e-8)
            (13.006095448010067,-6.987355455345678e-8)
            (13.027371109539759,-7.122741957354961e-8)
            (13.047552885398545,-7.076167524155963e-8)
            (13.068601373775428,-7.206662555603316e-8)
            (13.088546648626616,-7.2340162193818e-8)
            (13.109339144644514,-7.141869196036765e-8)
            (13.129025687201615,-7.069086427335947e-8)
            (13.149558134087977,-6.879403868786937e-8)
            (13.168981013020801,-7.25951440072592e-8)
            (13.189240475121233,-7.011567948467246e-8)
            (13.208386477964488,-6.885048009497297e-8)
            (13.228352307840655,-6.622248704957201e-8)
            (13.247205408440525,-7.125200363056194e-8)
            (13.266872501588264,-6.649770378786002e-8)
            (13.285428110232335,-6.793620976885961e-8)
            (13.304789088666718,-6.412435316072163e-8)
            (13.323039753052495,-6.463940016576686e-8)
            (13.342081370178846,-6.488036496943295e-8)
            (13.360017075542867,-6.595114354635001e-8)
            (13.378736385823329,-6.31731278399883e-8)
            (13.396354744479787,-6.428097765187601e-8)
            (13.414747728839503,-6.701535659736635e-8)
            (13.432044914030548,-6.393651375002918e-8)
            (13.45010359564526,-6.643493033475778e-8)
            (13.467074270425224,-6.495559834451825e-8)
            (13.484798373874632,-7.0783217842596e-8)
            (13.50144271649163,-6.76203039118306e-8)
            (13.518830759684073,-6.965476573306262e-8)
            (13.535147656122552,-6.717487210927686e-8)
            (13.552195898563077,-6.898292148616036e-8)
            (13.568183673842501,-6.649034844929957e-8)
            (13.584894428467258,-7.065513785153854e-8)
            (13.600555508547012,-6.941027341778039e-8)
            (13.616929153876763,-7.288464709542808e-8)
            (13.632264425771412,-6.981795153127024e-8)
            (13.648300587111637,-7.415148173262054e-8)
            (13.663311228265298,-7.195655971070636e-8)
            (13.679014238247456,-7.415995362247685e-8)
            (13.693704374557115,-7.267619883677412e-8)
            (13.709075923870632,-7.695989201472742e-8)
            (13.723447894298689,-7.603843521497566e-8)
            (13.73849034439437,-7.89944247792107e-8)
            (13.752547539607233,-7.86876263036973e-8)
            (13.767266520963373,-8.291870357002296e-8)
            (13.781014146686154,-7.810948710051946e-8)
            (13.795412288567716,-8.603095524861715e-8)
            (13.808853747860386,-8.155741371140834e-8)
            (13.822935629204045,-8.706831455818076e-8)
            (13.836075979372099,-8.545485874478231e-8)
            (13.849847778867208,-8.0733692287005e-8)
            (13.862692724447907,-8.265710538246651e-8)
            (13.876157852858393,-7.82907890739537e-8)
            (13.888711633878803,-8.066062162637166e-8)
            (13.901876361592505,-7.853679440117389e-8)
            (13.914145176924837,-7.91225286400632e-8)
            (13.927015583544154,-7.80019571156032e-8)
            (13.939005177617371,-7.644116539751167e-8)
            (13.951585496537607,-8.068789514315e-8)
            (13.96330084206943,-7.498985366005684e-8)
            (13.97559842527873,-8.51134478452309e-8)
            (13.987046336110993,-8.285378005901123e-8)
            (13.999066763409502,-7.890367526020015e-8)
            (14.01025274926465,-8.306743826125285e-8)
            (14.02200119522504,-7.426232839780056e-8)
            (14.03293090295084,-7.967876314296518e-8)
            (14.044415062790517,-7.27196736161062e-8)
            (14.055095387016328,-7.57396726447368e-8)
            (14.066320193407433,-7.193654494308532e-8)
            (14.076756339667106,-7.200767659920615e-8)
            (14.087727986320731,-6.956594655882498e-8)
            (14.097926184129488,-7.445508132253309e-8)
            (14.108651999618361,-7.109934785365368e-8)
            (14.118618765917763,-6.817911002432453e-8)
            (14.12910326807033,-7.135560564641708e-8)
            (14.138843625477302,-7.277753133472231e-8)
            (14.149093902360136,-7.071141605585751e-8)
            (14.158614463330462,-7.424879355788505e-8)
            (14.16863687042734,-7.033365745368059e-8)
            (14.177943441649992,-7.257154199802329e-8)
            (14.18774254656159,-7.308952398865642e-8)
            (14.196840209836408,-7.568551541048407e-8)
            (14.206423581024564,-7.412075608836943e-8)
            (14.215318993007283,-7.204096919011249e-8)
            (14.224691709097362,-7.69303563075141e-8)
            (14.233389859536416,-7.282308300826656e-8)
            (14.24255706824719,-7.803620460933303e-8)
            (14.251063330319415,-7.51351875161177e-8)
            (14.260032392479186,-8.202498569254146e-8)
            (14.268353033681905,-8.035710585829747e-8)
            (14.27712789562946,-8.536065043696084e-8)
            (14.285267245706153,-7.934387180608127e-8)
            (14.293853966346095,-8.6830443835062e-8)
            (14.301817779098768,-8.140103235909635e-8)
            (14.310222743847719,-8.157158326582703e-8)
            (14.318016488913495,-8.327037304134421e-8)
            (14.326243093856377,-8.186472466586991e-8)
            (14.333870816352553,-8.115459215751741e-8)
            (14.341925948122965,-8.531404827039069e-8)
            (14.349393634414083,-8.316349286996427e-8)
            (14.357282134770157,-8.059241263236316e-8)
            (14.364594230172779,-8.220817071524777e-8)
            (14.372319785873486,-8.38286676740907e-8)
            (14.379480511819379,-8.10030071907164e-8)
            (14.38705027011329,-8.697125042367304e-8)
            (14.394065460609237,-8.431424647348251e-8)
            (14.401482630878634,-8.79025494615604e-8)
            (14.408355784815063,-8.399416340232335e-8)
            (14.41562511635828,-8.949895380361284e-8)
            (14.422360990887196,-8.726858613528066e-8)
            (14.429488978995881,-9.066209227803768e-8)
            (14.436092757531139,-9.031386083435677e-8)
            (14.44308152210184,-9.057966554593122e-8)
            (14.449556176099462,-9.355643015851456e-8)
            (14.456411879401628,-8.835596077005903e-8)
            (14.462762784273881,-9.024019154146856e-8)
            (14.469490356453083,-8.81318831247313e-8)
            (14.475721640350303,-9.037328485561602e-8)
            (14.482323207800412,-9.027589453758367e-8)
            (14.488437981797702,-8.913280247213606e-8)
            (14.494920801856448,-9.113853138842387e-8)
            (14.50092478960852,-8.981133836627464e-8)
            (14.507291769679844,-9.498083852754746e-8)
            (14.513187975597104,-9.020401670056799e-8)
            (14.519442568533893,-9.893767050073166e-8)
            (14.525234952995149,-9.486541352465849e-8)
            (14.531384565209006,-1.045378179576062e-7)
            (14.537078669081556,-9.933474576229173e-8)
            (14.54312458000364,-1.0411191109227502e-7)
            (14.548722729417975,-9.956338176131396e-8)
            (14.554670801178483,-1.0201919820040928e-7)
            (14.56017832837604,-1.0235240321954109e-7)
            (14.566034921180997,-1.0313306475495665e-7)
            (14.571456675584631,-1.018459470092381e-7)
            (14.57722289125336,-1.0329216615367898e-7)
            (14.582561556850283,-1.0153927165745813e-7)
            (14.588246154676316,-1.0220859913978586e-7)
            (14.593508674649009,-1.0080959977898374e-7)
            (14.599116280267694,-1.0203734479574678e-7)
            (14.604306825499659,-1.0429715846527188e-7)
            (14.60984089316658,-1.0175416198521248e-7)
            (14.614964187279266,-1.0118677806758569e-7)
            (14.620436434597295,-1.0244493076072558e-7)
            (14.625501324473737,-1.0010736173349244e-7)
            (14.630915722652245,-1.0217469803563972e-7)
            (14.635927146511325,-1.0204874434371902e-7)
            (14.641293567836886,-1.039976242900309e-7)
            (14.646261246376246,-1.0352729074014633e-7)
            (14.651595870192669,-1.023969564695193e-7)
            (14.656532704395529,-1.0219934187816193e-7)
            (14.661845084570485,-1.0243854542402175e-7)
            (14.666762658105794,-1.0240218561996528e-7)
            (14.672079564600844,-1.0404112593676018e-7)
            (14.677001826276634,-1.0287712215450995e-7)
            (14.682358409271341,-1.0449129894674059e-7)
            (14.687317418896187,-1.0439068542922314e-7)
            (14.692764500817677,-1.0398529970423454e-7)
            (14.697812830386411,-1.038869184011304e-7)
            (14.703473514844097,-1.0459272159479838e-7)
            (14.708728557470739,-1.0407900075115606e-7)
            (14.714885350333589,-1.0512748027657892e-7)
            (14.7206449788699,-1.0470406630602724e-7)
            (14.72848901280543,-1.0468241828931468e-7)
            (14.734085458228371,-1.0433027597400724e-7)
            (14.739337635356753,-1.0467929323354497e-7)
            (14.743442949942766,-1.0452485943446277e-7)
            (14.747267897480189,-1.0449636134168827e-7)
            (14.750743710943507,-1.0460498045539168e-7)
            (14.753916237979448,-1.0455727528224656e-7)
            (14.756467029821371,-1.0454429988371317e-7)
            (14.758917908086811,-1.0461212407442133e-7)
            (14.760903214235459,-1.045809872035619e-7)
            (14.762748034157994,-1.0462767141561358e-7)
            (14.764366045876216,-1.0462103960939828e-7)
            (14.765889775379872,-1.046071769206236e-7)
            (14.768394555957187,-1.0462042876469013e-7)
            (14.770777233838025,-1.0457530974505858e-7)
            (14.773534094273025,-1.0463930366633178e-7)
            (14.77604627210662,-1.0490810353758206e-7)
            (14.778703079682263,-1.0464398925158491e-7)
            (14.781216430918665,-1.0444370168727346e-7)
            (14.784185622122038,-1.0435954722609608e-7)
            (14.786941289138678,-1.044153132845338e-7)
            (14.790043773509991,-1.0496546343219393e-7)
            (14.792853476033047,-1.0451450993542721e-7)
            (14.795736337210048,-1.0579969611512752e-7)
            (14.798461769681547,-1.0530080585269275e-7)
            (14.801686092016505,-1.062110728256016e-7)
            (14.804624744312754,-1.0527571459029161e-7)
            (14.807768051932905,-1.0575632924947342e-7)
            (14.81063818074534,-1.0596198163348447e-7)
            (14.813586422976714,-1.0572019770727081e-7)
            (14.81638236450681,-1.0605473721447822e-7)
            (14.819406574756783,-1.064980739151622e-7)
            (14.822329165897349,-1.0555639251563775e-7)
            (14.825408809844443,-1.0679854400841293e-7)
            (14.828281626409252,-1.0711878206670633e-7)
            (14.831396385332608,-1.0534878569501416e-7)
            (14.834292383294724,-1.0698162755673479e-7)
            (14.837440770750197,-1.0528979488277912e-7)
            (14.840344185337974,-1.067466997017874e-7)
            (14.843410017523983,-1.0458117838396674e-7)
            (14.846269152229958,-1.0647651604855923e-7)
            (14.849397664028727,-1.0299013619707864e-7)
            (14.852293681761397,-1.0448661913464719e-7)
            (14.855398244061076,-1.0290001140056404e-7)
            (14.858268788052806,-1.0356166302294412e-7)
            (14.861312136885397,-1.035715988528807e-7)
            (14.864154452260108,-1.0332578370686463e-7)
            (14.86728550186088,-1.0164669683732086e-7)
            (14.870170360360273,-1.0222096680223558e-7)
            (14.87321870571188,-1.0052003229787942e-7)
            (14.876049678228139,-1.008608234709385e-7)
            (14.879088726514098,-1.0118473303677433e-7)
            (14.881924277645131,-1.0094498748003389e-7)
            (14.885042335780616,-1.0141949724484789e-7)
            (14.887908041899568,-1.0125689531292892e-7)
            (14.890908869416586,-9.869608885715309e-8)
            (14.893708836584487,-1.015168402673794e-7)
            (14.896768438005187,-9.791657817892485e-8)
            (14.899611320445867,-9.875145523530193e-8)
            (14.902698373462803,-9.609520290609908e-8)
            (14.905540859004558,-9.718443982897895e-8)
            (14.90852057144119,-9.98395823792464e-8)
            (14.91131138847634,-9.780120424629501e-8)
            (14.914416353801615,-9.886613505649677e-8)
            (14.917280987545341,-1.006067473774408e-7)
            (14.920333049909623,-9.976350767715303e-8)
            (14.9231583826564,-1.0221152568767877e-7)
            (14.926158990154857,-1.0104828729318172e-7)
            (14.928973623634064,-1.010302164150545e-7)
            (14.93213970255949,-9.997550765028507e-8)
            (14.93503965619684,-1.0108923120810687e-7)
            (14.93807841592759,-9.996951644275498e-8)
            (14.940909638308753,-9.932311861859944e-8)
            (14.943985965204336,-9.927292188294246e-8)
            (14.946865983016819,-1.0178343123889988e-7)
            (14.950097650662137,-9.793050503859035e-8)
            (14.95305057401275,-9.834254766083461e-8)
            (14.956124129382147,-1.0000456707182082e-7)
            (14.959006319510532,-9.878363238513543e-8)
            (14.96223317064923,-9.981952708848496e-8)
            (14.965234537710206,-9.937236700174878e-8)
            (14.968549064985325,-1.0399257832638398e-7)
            (14.971592234509885,-1.0089104485189182e-7)
            (14.97478829910954,-1.0604618250198428e-7)
            (14.977802959980336,-1.054696785462994e-7)
            (14.9813000074474,-1.0049575993598125e-7)
            (14.984515599105555,-1.0597748079099745e-7)
            (14.988007071474849,-1.0256469407110558e-7)
            (14.99124064753868,-1.0280341866675258e-7)
            (14.99474041634421,-1.0493107538422919e-7)
            (14.99805739825682,-1.041271535662247e-7)
            (15.002087699300878,-1.0909347003540404e-7)
            (15.005745330565503,-1.0678458095547683e-7)
            (15.009772982188489,-1.1366802943335585e-7)
            (15.013547071363146,-1.1312312753197773e-7)
            (15.018010270488055,-1.1285986034614837e-7)
            (15.02229454151203,-1.1367678798279712e-7)
            (15.028675733308237,-1.0670092320808067e-7)
            (15.034749821550896,-1.0627559654530216e-7)
            (15.039715488693613,-1.0581702891698797e-7)
            (15.04449108680295,-1.0820642037945305e-7)
            (15.04853630004411,-1.0771884562110756e-7)
            (15.052438120060899,-1.1243430353413686e-7)
            (15.056150203579648,-1.0519365278849335e-7)
            (15.059733725350366,-1.1164641011696119e-7)
            (15.063259428025809,-1.0404984418510566e-7)
            (15.066636570250283,-1.0723285137625993e-7)
            (15.070069901338353,-1.0705986441816862e-7)
            (15.073297142939136,-1.0544542006218904e-7)
            (15.076514645649375,-1.0537984806990863e-7)
            (15.079564661416882,-1.0780134951371423e-7)
            (15.082472639918793,-1.0297054320318466e-7)
            (15.085253464794668,-1.0530880345527294e-7)
            (15.088630714604538,-1.0177986264903183e-7)
            (15.091690872295143,-1.0433031349954547e-7)
            (15.094596189951654,-1.0071760370156113e-7)
            (15.097407940838911,-1.041088849573768e-7)
            (15.100153949176748,-1.0227921853900312e-7)
            (15.102805187732983,-1.0405925887635448e-7)
            (15.105866330255468,-9.975305614862151e-8)
            (15.108795699219389,-1.0455643240092627e-7)
            (15.111654916809618,-1.0442434661417366e-7)
            (15.114428341850024,-1.026512176371952e-7)
            (15.11715930487565,-1.0299807295943708e-7)
            (15.119788962672137,-1.0355962709596156e-7)
            (15.122766691527838,-1.0676719164326443e-7)
            (15.12564224776382,-1.043983117732239e-7)
            (15.128736959925542,-1.0695002850003021e-7)
            (15.131566738656902,-1.0623741464321768e-7)
            (15.13437988875602,-1.0142011253044814e-7)
            (15.137059021554766,-1.0440483833029646e-7)
            (15.140230369263577,-9.586329297039953e-8)
            (15.14314412419141,-1.0240824932505888e-7)
            (15.146259354739238,-9.535264078319727e-8)
            (15.149108208089096,-9.807928447180814e-8)
            (15.15197256374578,-9.44965198312886e-8)
            (15.154709291612884,-9.779445830915279e-8)
            (15.158021725407195,-9.209945661670105e-8)
            (15.161035369605724,-9.501817721524475e-8)
            (15.164226256166522,-8.85744950718248e-8)
            (15.167154201770797,-9.297354663928559e-8)
            (15.170125206672381,-9.480897567026858e-8)
            (15.17297207841739,-9.331540395951521e-8)
            (15.176483783729772,-1.020359932102366e-7)
            (15.17965747239862,-9.912041420978568e-8)
            (15.183016548458994,-1.0366979641407426e-7)
            (15.186102276358003,-1.0119283722076489e-7)
            (15.189250517956907,-9.984172977262062e-8)
            (15.19227570069808,-1.0216681789465554e-7)
            (15.196065354708216,-9.878397733142918e-8)
            (15.19948799926443,-1.0001001093939976e-7)
            (15.203152940508744,-1.0177851916814973e-7)
            (15.206518459838128,-1.025856237735212e-7)
            (15.209967831341867,-1.0375648806792981e-7)
            (15.21329240165111,-1.0414148887694097e-7)
            (15.217507046844204,-1.0410795214799151e-7)
            (15.221346752886799,-1.0263156835499387e-7)
            (15.225592958287528,-1.0332774236232467e-7)
            (15.22949301517863,-1.0312840359461006e-7)
            (15.234003317395793,-1.0300015829134423e-7)
            (15.238072969210561,-1.0537743322380777e-7)
            (15.243333961038935,-9.882816165429631e-8)
            (15.24813746122554,-1.034029319946228e-7)
            (15.253913176964698,-9.859886795915429e-8)
            (15.259450544470827,-1.0168085406991878e-7)
            (15.266254394340638,-9.810472378912749e-8)
            (15.272758616907826,-9.779408360888198e-8)
            (15.278873267469747,-9.974644010757316e-8)
            (15.283732234851286,-9.902530762051498e-8)
            (15.288427005495214,-9.903432207636342e-8)
            (15.292542233222052,-1.013523258652782e-7)
            (15.296482928096678,-9.733627215346985e-8)
            (15.301097215017407,-9.784451771022162e-8)
            (15.3055173907119,-9.825347468961354e-8)
            (15.309929787323593,-9.766134745348154e-8)
            (15.314212492308693,-9.59016862589479e-8)
            (15.318387874655574,-1.0146280038370037e-7)
            (15.322357086951891,-1.0046025178400697e-7)
            (15.326787375740583,-9.733016337332145e-8)
            (15.330935685258996,-1.0117911142248914e-7)
            (15.33534528166083,-9.658035515780483e-8)
            (15.339422668065403,-9.762459107776067e-8)
            (15.343522294078113,-9.570450210105719e-8)
            (15.347419392805742,-9.681008794615309e-8)
            (15.351810070374325,-9.115081345267839e-8)
            (15.355911603888615,-9.458459937494723e-8)
            (15.36025930951073,-8.657049177518417e-8)
            (15.364298671083795,-8.998238343327358e-8)
            (15.368435351705287,-9.014832136333695e-8)
            (15.372368470069485,-9.035132342294361e-8)
            (15.376806213701098,-9.37187150107377e-8)
            (15.380944730979536,-8.790876726560981e-8)
            (15.385309349825596,-9.431564429451811e-8)
            (15.389384409875351,-9.434038050759597e-8)
            (15.393634413298667,-9.215251661753854e-8)
            (15.39767175287266,-9.295153713395621e-8)
            (15.402206880106533,-9.187493688056492e-8)
            (15.406433748159287,-9.187298599666605e-8)
            (15.41087350243519,-9.187193594772936e-8)
            (15.41503779094422,-9.226930819394852e-8)
            (15.419457375866054,-8.808254581271768e-8)
            (15.423648602723116,-8.821045371920633e-8)
            (15.428317299942295,-9.143594736915617e-8)
            (15.432671801939565,-8.89297642192588e-8)
            (15.437240322712197,-9.494731800785416e-8)
            (15.441541730076347,-9.328352923443362e-8)
            (15.446174316231337,-8.896453629336776e-8)
            (15.450558385947598,-8.998732692333533e-8)
            (15.455394564179336,-9.301974968067839e-8)
            (15.459913307817416,-8.925147787497423e-8)
            (15.464665088854256,-9.820022206508128e-8)
            (15.469151143481332,-8.785798799593181e-8)
            (15.474031761286879,-9.819299073843268e-8)
            (15.478642060965582,-9.643842124873458e-8)
            (15.483683607726574,-9.542268930573528e-8)
            (15.488405375767243,-9.707517290014067e-8)
            (15.49339546610952,-9.964346892044063e-8)
            (15.498114189933315,-9.899323361040047e-8)
            (15.503275049695214,-9.747520746117289e-8)
            (15.508144519769603,-9.96408616726896e-8)
            (15.513435579757592,-9.27420992224981e-8)
            (15.518403482140737,-9.771259967816803e-8)
            (15.523686435085008,-9.05524510930178e-8)
            (15.52868627546837,-9.674454037877922e-8)
            (15.53416239924099,-8.851138899590438e-8)
            (15.53932781665251,-9.015604018891565e-8)
            (15.544919332719134,-8.755923475156635e-8)
            (15.550181807427002,-8.944284057843532e-8)
            (15.555812142499386,-9.432975722756254e-8)
            (15.561142950415936,-9.110080478880178e-8)
            (15.56697651536066,-9.48064790007308e-8)
            (15.572481572484978,-9.205974982329224e-8)
            (15.578431638751086,-9.413439672201207e-8)
            (15.584043393127626,-9.118587773748743e-8)
            (15.590077782227374,-9.193059924417213e-8)
            (15.595793062323082,-9.0415357423268e-8)
            (15.602036254794113,-9.347716789509519e-8)
            (15.607933737885016,-9.213469509550265e-8)
            (15.614308356079833,-9.282835322643734e-8)
            (15.62033157788061,-9.192957872716789e-8)
            (15.626832266493865,-9.467437878107887e-8)
            (15.63299225180084,-9.02582093509352e-8)
            (15.639709111022976,-9.539157763693851e-8)
            (15.646062667366985,-9.21323215496983e-8)
            (15.652936675608123,-9.506767240097247e-8)
            (15.65944268369588,-9.598237327157477e-8)
            (15.666481436319998,-9.315634497131242e-8)
            (15.67315657213076,-9.549869195435434e-8)
            (15.68042480117763,-9.17714391146518e-8)
            (15.687310925283512,-9.280636570352385e-8)
            (15.69477019157518,-9.102610343258988e-8)
            (15.70184184849647,-9.24162528725958e-8)
            (15.709503950171339,-8.832280817827609e-8)
            (15.716778483253384,-8.902979109493003e-8)
            (15.724691440349373,-8.853341260106617e-8)
            (15.73220185055041,-9.296465075525617e-8)
            (15.740346301081065,-8.730047573735078e-8)
            (15.748081220236958,-8.889342884010887e-8)
            (15.756469201834259,-8.831340314596758e-8)
            (15.764444769096164,-8.690130515187633e-8)
            (15.773113989576037,-9.04902524023754e-8)
            (15.781358574281747,-9.054735550240167e-8)
            (15.790305713774398,-8.889650160437412e-8)
            (15.798819912299962,-8.899109593674126e-8)
            (15.808056777624293,-8.636752835133876e-8)
            (15.816855821322447,-8.79123103203483e-8)
            (15.826413669005765,-8.567991655050733e-8)
            (15.835523615342957,-8.725918770879915e-8)
            (15.845411616544574,-8.849867921822963e-8)
            (15.854842808835413,-8.710760918129168e-8)
            (15.865073898565031,-8.822149294429593e-8)
            (15.874842022829116,-8.755394093062918e-8)
            (15.885442917864243,-8.629332787224442e-8)
            (15.895572519995937,-8.880144902745357e-8)
            (15.906560731667504,-8.507621918063535e-8)
            (15.917069191982954,-8.736283096943964e-8)
            (15.928459995276613,-8.533406292698942e-8)
            (15.939364488400201,-8.681133889520964e-8)
            (15.951180473977496,-8.58943185466643e-8)
            (15.962503436317292,-8.530633688330624e-8)
            (15.974764835671936,-8.659062622484726e-8)
            (15.986526296536091,-8.599220086003001e-8)
            (15.999249017000757,-8.779145949100453e-8)
            (16.011465977524168,-8.470036050312046e-8)
            (16.0246662892133,-8.904160142542139e-8)
            (16.03735577841101,-8.693711672780324e-8)
            (16.051047742288713,-9.050924087983248e-8)
            (16.064224043010267,-9.024334540752577e-8)
            (16.078415457272325,-8.887718710992587e-8)
            (16.092086796729685,-8.667914336291105e-8)
            (16.106778384850514,-8.875856721823894e-8)
            (16.12094584695576,-8.74896188274299e-8)
            (16.136129486589002,-8.881288621198635e-8)
            (16.150784690780643,-8.756058189618443e-8)
            (16.16643951135356,-8.820990404778684e-8)
            (16.18156058172822,-8.698492415248893e-8)
            (16.199422995564817,-8.883697916184374e-8)
            (16.215511495311166,-8.883865723618989e-8)
            (16.231889434145728,-8.790118763424282e-8)
            (16.247553226802555,-8.868917439341928e-8)
            (16.264898035090656,-8.98195354204212e-8)
            (16.280925072578462,-8.963406916695504e-8)
            (16.297644721860372,-9.0026160609602e-8)
            (16.31376495428438,-9.112791687915234e-8)
            (16.332232696894394,-8.898544062718727e-8)
            (16.348992883791105,-8.961310310473536e-8)
            (16.365854831428134,-8.857968303299657e-8)
            (16.381923390690922,-8.972360995840312e-8)
            (16.39793022297614,-8.880533410027258e-8)
            (16.413375941986928,-8.911950755141618e-8)
            (16.42936128979263,-8.963300913988892e-8)
            (16.444726996654836,-8.935723015690566e-8)
            (16.460311936224233,-8.958687387067288e-8)
            (16.475115897919178,-8.907033279687004e-8)
            (16.4894761979085,-8.958089355720622e-8)
            (16.503044345316507,-8.975595815197135e-8)
            (16.51589911880532,-8.930351121094748e-8)
            (16.528003721235024,-8.939976232913427e-8)
            (16.53903578283139,-8.925682440201477e-8)
            (16.549280629431028,-8.92173532404325e-8)
            (16.55601701821741,-8.928073171889615e-8)
            (16.562321012574348,-8.926815423145051e-8)
            (16.570760978654768,-8.922208050501923e-8)
            (16.580981189338637,-8.931171848261532e-8)
            (16.596822729399385,-8.901090462962169e-8)
            (16.611683305163687,-8.926022836142078e-8)
            (16.62819005162851,-8.892094312956678e-8)
            (16.643285868237882,-8.903246001557008e-8)
            (16.657762845108117,-8.881295200657835e-8)
            (16.671632026014187,-8.907789962597779e-8)
            (16.687985915286415,-8.891459113424816e-8)
            (16.703476730438222,-8.893270585230706e-8)
            (16.721650529621353,-8.88886611122297e-8)
            (16.738653155898053,-8.895098287109438e-8)
            (16.755783645594416,-8.955915817288052e-8)
            (16.772108500921956,-8.923432590068892e-8)
            (16.789441337463145,-8.947865101638364e-8)
            (16.806167577592053,-8.91161800742335e-8)
            (16.82465203576828,-8.758862068969364e-8)
            (16.842270386937937,-8.888897853887023e-8)
            (16.860785685683826,-8.59554110665961e-8)
            (16.878371778035135,-8.746637383816314e-8)
            (16.896600431549512,-8.639309959090902e-8)
            (16.914037315916868,-8.584241914522117e-8)
            (16.932643085119032,-8.684155999860721e-8)
            (16.95042399547032,-8.580618893194725e-8)
            (16.96929884694677,-8.57052620539811e-8)
            (16.987239084587568,-8.735115453184505e-8)
            (17.005906964814766,-8.514733923492557e-8)
            (17.02367949882734,-8.52694443387314e-8)
            (17.042339319340925,-8.448499688729072e-8)
            (17.060125366215523,-8.476554480552068e-8)
            (17.078913140228675,-8.703957798950057e-8)
            (17.096766323656198,-8.529129918999345e-8)
            (17.115433019140163,-8.687719355027212e-8)
            (17.133156234495278,-8.714989574443166e-8)
            (17.151677099345168,-8.791844541278238e-8)
            (17.16927439724333,-8.708988330496936e-8)
            (17.18776560208634,-8.856647693011865e-8)
            (17.205307013857418,-8.807986107139953e-8)
            (17.223670422046325,-8.815987323496088e-8)
            (17.24106677426638,-8.69525048075026e-8)
            (17.259232971544286,-8.804048134969378e-8)
            (17.276443679693134,-8.84596211281341e-8)
            (17.294476513662623,-8.902964382384582e-8)
            (17.31154364502375,-9.031073433529713e-8)
            (17.329406494942354,-9.036923742655745e-8)
            (17.346290832741914,-8.945932439274884e-8)
            (17.363924684878583,-9.383688570618887e-8)
            (17.380587797010946,-9.061819983280373e-8)
            (17.398025439092706,-9.1918442857164e-8)
            (17.414489545998066,-9.162282976760139e-8)
            (17.43171493155093,-8.720005273410436e-8)
            (17.447960252894745,-9.059438665914854e-8)
            (17.46493150351008,-8.940946916169423e-8)
            (17.48093037320278,-8.717027621951701e-8)
            (17.497667206862783,-9.294791691871751e-8)
            (17.513432964113658,-8.993771249965476e-8)
            (17.529925795811597,-9.301083780943742e-8)
            (17.545446272448356,-9.352434704457124e-8)
            (17.56166687944643,-9.21767300265941e-8)
            (17.57692415469227,-9.544144774498164e-8)
            (17.592887736944615,-9.14160980247658e-8)
            (17.607892005931056,-9.248039845033418e-8)
            (17.623590440208176,-9.401845924017493e-8)
            (17.63833286771307,-9.06482660045782e-8)
            (17.653748483420845,-9.792632604810336e-8)
            (17.668218958943392,-9.325899708034768e-8)
            (17.68336584680779,-9.193310290811496e-8)
            (17.69757368411534,-9.530107691890777e-8)
            (17.71244369809784,-9.428901726060701e-8)
            (17.726381761985987,-9.42051094909857e-8)
            (17.74096590043535,-9.271341849803605e-8)
            (17.75463044607004,-9.383702659349069e-8)
            (17.768942163519583,-9.262676869958852e-8)
            (17.78234193011676,-9.308483317482796e-8)
            (17.796372733371328,-8.986534305588378e-8)
            (17.809501808833776,-9.12421420640186e-8)
            (17.823250264135428,-8.772853044014539e-8)
            (17.836110183705365,-9.036389525540756e-8)
            (17.849588222078243,-8.328969258730723e-8)
            (17.86218661644279,-8.707018483988804e-8)
            (17.87538591504753,-8.432887066422978e-8)
            (17.887718259519414,-8.920772420761836e-8)
            (17.900643966019903,-8.566691012124039e-8)
            (17.912716016010908,-8.464405609753811e-8)
            (17.925377150259997,-8.445691113134757e-8)
            (17.937194681296493,-8.908121584827455e-8)
            (17.94958433858111,-8.293671882597664e-8)
            (17.96114481505266,-8.719563215908721e-8)
            (17.97327329445748,-8.137656681839189e-8)
            (17.984585381940224,-8.03868362986293e-8)
            (17.996457610439087,-8.088260394778501e-8)
            (18.00752473332005,-8.132937723281941e-8)
            (18.019136954857363,-8.244111393551634e-8)
            (18.029959344428327,-7.94677351700912e-8)
            (18.0413248081194,-8.862932099340526e-8)
            (18.05191239105126,-8.540152185432248e-8)
            (18.063031621617434,-8.814439989013323e-8)
            (18.073385577603684,-8.937774897965767e-8)
            (18.084259627091804,-8.129394857281369e-8)
            (18.094383546412217,-8.455190103617838e-8)
            (18.10502578000198,-8.265572459809079e-8)
            (18.11492901557408,-8.287667918605024e-8)
            (18.12533652876972,-8.355843506002714e-8)
            (18.1350188702004,-8.251640948309102e-8)
            (18.14519832182577,-8.499355519386853e-8)
            (18.154666703872323,-8.049583299918339e-8)
            (18.16462855667459,-8.904611792370787e-8)
            (18.17389011152472,-8.573318444060618e-8)
            (18.183630372425647,-8.76026580165501e-8)
            (18.192684992386777,-8.645788152072953e-8)
            (18.202215338199863,-9.001871137392925e-8)
            (18.21107245185326,-8.602664913759384e-8)
            (18.220398175603002,-9.265753742049299e-8)
            (18.229061709193886,-8.875751578152347e-8)
            (18.23818085406862,-9.992133609415532e-8)
            (18.246652508570286,-9.192353245257578e-8)
            (18.25557944534612,-1.0256416504983434e-7)
            (18.26386944067356,-9.690975089071685e-8)
            (18.27260368389452,-9.75358651622571e-8)
            (18.280712846258112,-1.0048506227100518e-7)
            (18.289257346906147,-9.796221944746719e-8)
            (18.297190477159795,-9.654431654126938e-8)
            (18.305558682020923,-9.24487317810474e-8)
            (18.313324627613103,-9.7233403995034e-8)
            (18.321511865722442,-9.400863687503147e-8)
            (18.329109673070608,-9.684989810132549e-8)
            (18.33712517700836,-9.348950746890239e-8)
            (18.344562996870952,-9.757167451773796e-8)
            (18.352415489109106,-9.288182845068604e-8)
            (18.359698878026805,-9.31907260248721e-8)
            (18.367383084376865,-9.355888508366661e-8)
            (18.37451151747443,-9.414945489893967e-8)
            (18.382041903726265,-9.168723358321529e-8)
            (18.38902575883797,-9.236569997739252e-8)
            (18.396403842761934,-9.486335406094781e-8)
            (18.403244508441805,-9.501074682560784e-8)
            (18.410468862959647,-9.981822812754615e-8)
            (18.417168578630775,-9.661313837838748e-8)
            (18.424255343957526,-9.708685988485399e-8)
            (18.43082439318445,-9.841825576728525e-8)
            (18.43776805755206,-9.978237769381337e-8)
            (18.444204392342357,-9.960661184749142e-8)
            (18.451010932072542,-9.937661782366547e-8)
            (18.45732103689391,-1.0018937302014308e-7)
            (18.464003183937788,-1.0102250991295136e-7)
            (18.470194479081737,-9.991647997864561e-8)
            (18.47674305944249,-1.0253303828200444e-7)
            (18.482812419038,-1.0064953803734511e-7)
            (18.489241686467945,-1.027564773270484e-7)
            (18.49519964446344,-1.017487889498625e-7)
            (18.501514236326102,-1.0718890264271863e-7)
            (18.507363264580395,-1.0465847943841311e-7)
            (18.513556162051508,-1.0924427074066045e-7)
            (18.519295380546417,-1.0737508682190366e-7)
            (18.525386331278263,-1.1037035752003987e-7)
            (18.53102819321999,-1.0905621850021419e-7)
            (18.537011693375064,-1.0869769107024752e-7)
            (18.54255344546,-1.0945797401795687e-7)
            (18.54843089398648,-1.1047159476085255e-7)
            (18.553876978484684,-1.1019895529429391e-7)
            (18.559667609686805,-1.1041358782826194e-7)
            (18.565028904137165,-1.1098370822359982e-7)
            (18.57071939186986,-1.1195417992659884e-7)
            (18.575990111832095,-1.113942775798904e-7)
            (18.581594367764303,-1.1311236169930794e-7)
            (18.586785778698975,-1.1237253216833665e-7)
            (18.59231531607052,-1.1238720176720562e-7)
            (18.59743324948933,-1.1499593388641927e-7)
            (18.602873987819518,-1.12002842778125e-7)
            (18.607914169932485,-1.1301197888613501e-7)
            (18.613292408050732,-1.1204246708196308e-7)
            (18.61827209752474,-1.111606116044328e-7)
            (18.623586514767805,-1.1261138288531924e-7)
            (18.62850503169229,-1.106833789066286e-7)
            (18.633751461333528,-1.149339299288954e-7)
            (18.63861220609802,-1.123283335235925e-7)
            (18.643825028941393,-1.1838327340640831e-7)
            (18.648648851284516,-1.1484446216236677e-7)
            (18.653815238111644,-1.180329136651892e-7)
            (18.65859817406973,-1.1706586744431036e-7)
            (18.66373734068376,-1.1988511117166922e-7)
            (18.668498690786947,-1.1700032143124872e-7)
            (18.673650038961778,-1.199310513122498e-7)
            (18.67841540435755,-1.1771743335664553e-7)
            (18.6835720048269,-1.2082331646290356e-7)
            (18.688350381697685,-1.1940686484024354e-7)
            (18.693585666866117,-1.2077392175235957e-7)
            (18.698438121784914,-1.2094113088778613e-7)
            (18.70383878972211,-1.1961970658447285e-7)
            (18.708843728555472,-1.2030856288980374e-7)
            (18.7145604768127,-1.1928247189985086e-7)
            (18.719894219298762,-1.1906513530668406e-7)
            (18.726574464941056,-1.1835956792438651e-7)
            (18.732945363321836,-1.1993788495701097e-7)
            (18.738536110116105,-1.1760903539936862e-7)
            (18.743894588002917,-1.1850155257064898e-7)
            (18.747941886232145,-1.1836536328857505e-7)
            (18.751786302573173,-1.1903588759132333e-7)
            (18.755127814268825,-1.184226730011062e-7)
            (18.758309618769026,-1.1893521900674386e-7)
            (18.761133768384692,-1.1855151749173842e-7)
            (18.76379749713287,-1.188756997283491e-7)
            (18.766133642873573,-1.1858226489636081e-7)
            (18.76828864787118,-1.1871407812336088e-7)
            (18.769818787865603,-1.1861938165047547e-7)
            (18.771273429654443,-1.186669653652217e-7)
            (18.772730870537746,-1.186616631621007e-7)
            (18.77430281096054,-1.1867682636612642e-7)
            (18.776752330428522,-1.1859703086258833e-7)
            (18.77907080652926,-1.1877437278151604e-7)
            (18.781523851891595,-1.1842587421817541e-7)
            (18.78388395280518,-1.186711628964332e-7)
            (18.78659633593445,-1.1825989965075223e-7)
            (18.789114103828876,-1.1849358960702716e-7)
            (18.79195073835916,-1.1825435941581475e-7)
            (18.794508871226782,-1.176559363269547e-7)
            (18.797112899620206,-1.1924807741259258e-7)
            (18.799589076802576,-1.1828592993978759e-7)
            (18.802337182247552,-1.1937615784773925e-7)
            (18.80500250038625,-1.1900019969424136e-7)
            (18.807895888603795,-1.1959065493449827e-7)
            (18.810568177409184,-1.1890992035468173e-7)
            (18.81338408199708,-1.1993380333308323e-7)
            (18.816026804805738,-1.1941225674938494e-7)
            (18.819015676784165,-1.2019617257053028e-7)
            (18.821759601554117,-1.2010975392051648e-7)
            (18.824667878796724,-1.2098955304296055e-7)
            (18.82735851436013,-1.2035760721396116e-7)
            (18.830219453936493,-1.2008709227018244e-7)
            (18.83290434189708,-1.203882709077675e-7)
            (18.83594949899209,-1.1964115387286256e-7)
            (18.83872017566521,-1.1898230045659375e-7)
            (18.841588531241843,-1.207942696979103e-7)
            (18.844258865758523,-1.2063147347696201e-7)
            (18.847153865594827,-1.205162221129541e-7)
            (18.849862730809427,-1.207836342054236e-7)
            (18.85290441201806,-1.1869556781896051e-7)
            (18.855664037187545,-1.1868930260838795e-7)
            (18.85848591891406,-1.203279926809131e-7)
            (18.8611288949949,-1.1914124309342355e-7)
            (18.86406815243877,-1.2247099512308068e-7)
            (18.866797448650534,-1.209635505095008e-7)
            (18.869783706554237,-1.2113783709466475e-7)
            (18.872507279398732,-1.207602673414243e-7)
            (18.875296237323006,-1.2286369233116545e-7)
            (18.877922526722823,-1.219472667290944e-7)
            (18.88092938637525,-1.239315212675507e-7)
            (18.8836822912392,-1.2050937536756123e-7)
            (18.88659525407114,-1.2555176187589723e-7)
            (18.889274383917655,-1.2341437272134215e-7)
            (18.89205783805588,-1.2403630988977454e-7)
            (18.89468820583033,-1.2305771135423527e-7)
            (18.897469519679603,-1.2455322639937094e-7)
            (18.90016809952077,-1.2302576490874628e-7)
            (18.90300262111686,-1.2687735906347086e-7)
            (18.905664655679203,-1.2530617099493213e-7)
            (18.908629764670767,-1.2454807385431366e-7)
            (18.911358465125968,-1.247445733376651e-7)
            (18.914238898052055,-1.269411600279824e-7)
            (18.916916727822425,-1.23048754963051e-7)
            (18.919801198736113,-1.2405964633366295e-7)
            (18.922499807455992,-1.2269597493563822e-7)
            (18.925506352207908,-1.2404950600064524e-7)
            (18.92826275513177,-1.226755552696801e-7)
            (18.93114498022552,-1.229588009188376e-7)
            (18.933839988665202,-1.236588837993935e-7)
            (18.936813601145005,-1.2387801096025441e-7)
            (18.9395825117362,-1.2206549682147738e-7)
            (18.94262895967974,-1.2682975003563968e-7)
            (18.945428742979537,-1.2690567507966932e-7)
            (18.94836516524317,-1.2763503454138458e-7)
            (18.951124901863334,-1.2747869537754752e-7)
            (18.954253030772072,-1.2702764840000214e-7)
            (18.95714038762748,-1.2669178950375226e-7)
            (18.960257058555957,-1.2919017455814696e-7)
            (18.963141044637563,-1.3085154870751126e-7)
            (18.96622334171945,-1.248701488876236e-7)
            (18.969129513758983,-1.2766290491406096e-7)
            (18.972507328803847,-1.2441707974986116e-7)
            (18.975593641538577,-1.2667785687092703e-7)
            (18.97888705771605,-1.2321448528140877e-7)
            (18.981959959817157,-1.2140739991117755e-7)
            (18.98536745101097,-1.248709375900603e-7)
            (18.988583964060155,-1.2233898427638223e-7)
            (18.9924273273078,-1.2226916057400672e-7)
            (18.995921910958458,-1.207346851384017e-7)
            (18.99973553857731,-1.221604064571835e-7)
            (19.00333817454924,-1.2083350897640344e-7)
            (19.007746457230972,-1.2662634918392257e-7)
            (19.01193577165377,-1.2363863710618261e-7)
            (19.01801405333882,-1.2198934795648597e-7)
            (19.02386376272174,-1.1968750368573922e-7)
            (19.028630774368363,-1.1532240384859449e-7)
            (19.033222285996235,-1.192608198863354e-7)
            (19.037116922367836,-1.1712784209194638e-7)
            (19.04088327120572,-1.1187329751471964e-7)
            (19.04445461932295,-1.2393751114281315e-7)
            (19.04791533217159,-1.1097491814382465e-7)
            (19.051303678156422,-1.1846817860039494e-7)
            (19.054569642916444,-1.1698297552875658e-7)
            (19.057846780120432,-1.141164638340797e-7)
            (19.060969631196105,-1.1574703284722432e-7)
            (19.064239630583618,-1.1820433387654816e-7)
            (19.06725993086577,-1.1710547775933833e-7)
            (19.070359671058114,-1.1111421183152004e-7)
            (19.073211405956876,-1.1437416103099451e-7)
            (19.076078385330806,-1.1100018038057158e-7)
            (19.078802695970474,-1.1374564334865056e-7)
            (19.082001612431235,-1.1067671312758876e-7)
            (19.084889942552078,-1.0914648540527594e-7)
            (19.08782495383962,-1.1110277098325128e-7)
            (19.090538104185313,-1.1020281220908146e-7)
            (19.09332762238944,-1.1212566630725007e-7)
            (19.095984863019705,-1.1188581794385755e-7)
            (19.098831589573283,-1.1435203339793532e-7)
            (19.10158863738692,-1.1096691721057539e-7)
            (19.104438877052527,-1.1123768350884689e-7)
            (19.10711987933405,-1.1193673588039132e-7)
            (19.11004869006198,-1.1445871495041615e-7)
            (19.112780495625536,-1.1039320457761903e-7)
            (19.115713036492075,-1.1221415419093717e-7)
            (19.118438612127832,-1.1460474569346957e-7)
            (19.1213143736997,-1.0940732031450295e-7)
            (19.124019064883445,-1.056212131089751e-7)
            (19.127009712348897,-1.1356117979310909e-7)
            (19.129789312507693,-1.1021090862151084e-7)
            (19.13274788650251,-1.1051902304437533e-7)
            (19.135510439014524,-1.1493666085549137e-7)
            (19.138474135916173,-1.0463855848463766e-7)
            (19.141262448092327,-1.1200796712351746e-7)
            (19.14435789787255,-9.909382736594807e-8)
            (19.147230867941786,-9.942557999131907e-8)
            (19.150277822948617,-1.0884561474355792e-7)
            (19.153136713888145,-1.0038542685997243e-7)
            (19.1562654341181,-1.0494581759168398e-7)
            (19.15920468019205,-1.0532415917197113e-7)
            (19.162458794736956,-1.0224183255580499e-7)
            (19.165483953847783,-1.0235795921964552e-7)
            (19.168708229924878,-9.488164209869865e-8)
            (19.171746553829532,-1.023268363375962e-7)
            (19.175139040080342,-9.082718599451312e-8)
            (19.178319332910785,-9.497510222722383e-8)
            (19.181829134861268,-9.372339637714333e-8)
            (19.185106219222405,-9.344950546719133e-8)
            (19.188656256862142,-9.266851863642955e-8)
            (19.192013618073123,-9.398488032275054e-8)
            (19.195839872871865,-8.733757783652152e-8)
            (19.199425551986693,-9.211827345367851e-8)
            (19.20341637278628,-8.655228045384433e-8)
            (19.207169037624052,-8.717724719886633e-8)
            (19.211386058648493,-8.842071586023792e-8)
            (19.21539521126562,-8.560531128409821e-8)
            (19.220164235739905,-8.939541706887155e-8)
            (19.224671511950348,-9.199783912450243e-8)
            (19.230118603948945,-8.882157653822276e-8)
            (19.23536434796224,-9.303595560616884e-8)
            (19.242168168257027,-9.222471430980761e-8)
            (19.248650172517618,-9.004169965187714e-8)
            (19.254842082009986,-9.419215896144806e-8)
            (19.260036477498144,-8.773686399621283e-8)
            (19.26484077407738,-9.236179621119334e-8)
            (19.26958260777942,-8.947256779912038e-8)
            (19.27396599078728,-9.130857714367835e-8)
            (19.2782559459607,-9.100289211083634e-8)
            (19.282325572887157,-8.88215199168485e-8)
            (19.28681753687043,-8.71241945255008e-8)
            (19.291007111482738,-9.004558787495398e-8)
            (19.29535416509812,-9.04221335584765e-8)
            (19.299395022126717,-8.786944305505529e-8)
            (19.303497352544994,-8.797587658371242e-8)
            (19.307393429704433,-8.76287489237626e-8)
            (19.311740093343886,-8.600129453029126e-8)
            (19.3157912336785,-8.228596981574299e-8)
            (19.320018255736688,-8.914605809096088e-8)
            (19.323967204535784,-8.290344100103653e-8)
            (19.328073280043082,-9.139053869233749e-8)
            (19.331970058849496,-8.72902738979775e-8)
            (19.336311348403257,-9.28494781060607e-8)
            (19.340356778113684,-9.252973209861182e-8)
            (19.344579648764096,-8.732431999725065e-8)
            (19.34854272611379,-8.910437432341212e-8)
            (19.352745424025954,-8.898337999774242e-8)
            (19.35672727762053,-9.160272740338371e-8)
            (19.361133695545192,-8.632122650009677e-8)
            (19.365243807077942,-8.919323246647792e-8)
            (19.36954048984114,-7.626489184620056e-8)
            (19.373587658550235,-8.733051959364246e-8)
            (19.377945658319877,-7.485489394998268e-8)
            (19.38206648133712,-7.628364662171094e-8)
            (19.386588615387126,-7.097564991287442e-8)
            (19.390814845329604,-7.362226972507102e-8)
            (19.39525094205694,-6.988667522467296e-8)
            (19.399439992340895,-7.263386225808688e-8)
            (19.40399612180358,-7.560876613688094e-8)
            (19.408297112081637,-7.35515980343493e-8)
            (19.41298171348325,-8.505348780829536e-8)
            (19.4173705441259,-8.0325908036194e-8)
            (19.422005709234664,-8.451320143709751e-8)
            (19.42638925130037,-8.335468160147741e-8)
            (19.431180629603165,-8.944425988755e-8)
            (19.435699488374414,-8.63495187575225e-8)
            (19.440595421533665,-9.369693376726218e-8)
            (19.4451939715502,-8.888751923397109e-8)
            (19.45008429324533,-9.784719789962537e-8)
            (19.454712635672923,-9.295670044817683e-8)
            (19.459777745259984,-9.683107815572356e-8)
            (19.46455439990674,-9.699889580438992e-8)
            (19.469714987055557,-9.536548251087851e-8)
            (19.47457375070028,-9.547769985740473e-8)
            (19.479774124996847,-9.445186111012305e-8)
            (19.48469791408224,-9.601022554761585e-8)
            (19.490081561591783,-9.35690153136548e-8)
            (19.49516194049814,-9.620326735237938e-8)
            (19.500646574873088,-9.126360756006591e-8)
            (19.505821428827815,-9.315175608648474e-8)
            (19.5113888652112,-8.712838439617343e-8)
            (19.51666230528908,-8.643994453549908e-8)
            (19.522418873598316,-9.211088680682877e-8)
            (19.527857613425216,-8.962996833616899e-8)
            (19.53373318963559,-9.309372928090198e-8)
            (19.539287344387454,-9.181550364445457e-8)
            (19.54528506612364,-9.849883120249814e-8)
            (19.55096965208417,-9.129943590036049e-8)
            (19.557165541685677,-1.0048730569867104e-7)
            (19.563028444677126,-9.144129964333558e-8)
            (19.569371315888734,-1.0364872160550931e-7)
            (19.57537784761276,-9.900717623523292e-8)
            (19.58188001800645,-1.0086072088633102e-7)
            (19.58804880046396,-9.752777196947449e-8)
            (19.59476513676113,-1.0388347304601808e-7)
            (19.601132093139167,-9.832521485897416e-8)
            (19.60803141053401,-1.0254210980331635e-7)
            (19.61457682888946,-9.74075804460739e-8)
            (19.621673574712702,-1.0572810338338456e-7)
            (19.628415859351833,-1.0134488315216572e-7)
            (19.635751904126117,-1.1012558609468925e-7)
            (19.642720737863595,-1.0428892971425796e-7)
            (19.650283136136096,-1.0611952028227734e-7)
            (19.6574722920721,-1.063106248588852e-7)
            (19.665275152846846,-1.0202788780500072e-7)
            (19.672701969686287,-1.0667377492445951e-7)
            (19.68077993543961,-9.690605928813767e-8)
            (19.688471745346572,-1.0088599722291036e-7)
            (19.696827469038872,-9.693712532676813e-8)
            (19.704789962829565,-9.694347047339846e-8)
            (19.713438078876212,-9.749068241582393e-8)
            (19.721688829510562,-9.461738492699823e-8)
            (19.730660281576583,-1.0176552223128965e-7)
            (19.73922657274065,-9.856580418521332e-8)
            (19.748536861559515,-1.0277564654881388e-7)
            (19.757435007685334,-1.0124853655479882e-7)
            (19.767102022112475,-1.0191158272832013e-7)
            (19.776352413391475,-1.0403208561271526e-7)
            (19.786405672430952,-1.0245539427966577e-7)
            (19.796036974097955,-1.086279755035946e-7)
            (19.806501794673327,-1.0361253999224829e-7)
            (19.816539539064365,-1.0541000972086323e-7)
            (19.82743981054324,-1.0239527237221324e-7)
            (19.83790991442543,-1.0106221670636018e-7)
            (19.84927558883128,-1.0141587047929335e-7)
            (19.860209215840086,-1.0373550707321044e-7)
            (19.872071490245183,-1.0512026160647281e-7)
            (19.88350095960109,-1.060749477144185e-7)
            (19.895889604278203,-1.0211883738620031e-7)
            (19.90784688350321,-1.0203848932466286e-7)
            (19.922211749621287,-1.0283546414413536e-7)
            (19.93515735395947,-1.0242162373774732e-7)
            (19.94864566697707,-1.0779282411110813e-7)
            (19.96158485946836,-1.0573285380566233e-7)
            (19.9760427483525,-1.1141489753008216e-7)
            (19.98959755978736,-1.0717086673661669e-7)
            (20.0,-1.1117093379198195e-7)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={accf1e84-4fd5-4b57-9fe8-4b1eb92c5cf6}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,-1.1102230246251565e-16)
            (0.001,-2.6867397195928788e-14)
            (0.011,-1.307516650506102e-9)
            (0.0216894905339688,-3.1030344960214507e-10)
            (0.032043074462542905,7.80429387781112e-9)
            (0.040805151975126824,2.9311220117733683e-9)
            (0.04910403850217626,4.601371506041119e-9)
            (0.058225176946415436,1.1323464610413225e-8)
            (0.06655727584441609,5.548203119154493e-9)
            (0.075081744635589,1.133486637883152e-8)
            (0.08288401587612032,9.615557128306307e-9)
            (0.09068192039829806,8.222856284767488e-9)
            (0.098089230931028,6.936268004409385e-9)
            (0.10598297492376633,1.2162708951102275e-8)
            (0.11359853897062851,9.408721024506406e-9)
            (0.12144537366562222,1.1765358798321301e-8)
            (0.12873768863447985,1.2481211841830486e-8)
            (0.1363579442931036,1.1297051516478973e-8)
            (0.14348131517509402,1.1558241586051565e-8)
            (0.15123425234757612,1.2985582276137109e-8)
            (0.15834317593544267,7.949525260286805e-9)
            (0.16563231586863297,1.1051945136841823e-8)
            (0.17241533715334945,1.2285206518747316e-8)
            (0.17964286516062852,1.0893346003015836e-8)
            (0.1863731221336362,1.3369193752055253e-8)
            (0.19363663582815038,8.279576690917168e-9)
            (0.20028686647405458,1.2565150586674179e-8)
            (0.20707132691713107,8.872233614454217e-9)
            (0.21341309542434458,1.1732498306216144e-8)
            (0.22032704691176597,8.889730174210797e-9)
            (0.22671484860689162,1.044213415735129e-8)
            (0.2334656730770729,6.796934126640508e-9)
            (0.23967033255853076,9.925599120386153e-9)
            (0.24604566776082945,3.3876893512641004e-9)
            (0.25202350853146993,6.31711261078749e-9)
            (0.25867700332446747,1.999913012973309e-9)
            (0.26475207202229833,6.292212861858104e-9)
            (0.2710130662479162,2.6654999318864725e-9)
            (0.27680274611665695,6.1443852228393325e-9)
            (0.28286138932996957,3.4516497438019655e-9)
            (0.28854456824610253,4.9041052330167645e-9)
            (0.2949423677970712,1.5979494394358085e-9)
            (0.3007160077149244,7.620937214625201e-10)
            (0.3065487284999458,3.988433361357124e-9)
            (0.3119737373780826,3.3577578495425087e-9)
            (0.31778957386858514,2.90918422685138e-9)
            (0.32322893132263114,2.4781704466292354e-9)
            (0.32870460505546634,-5.7370774797504964e-12)
            (0.3340175618906094,1.8462529283169715e-9)
            (0.3394534456473926,-2.2555260992263015e-9)
            (0.3446052308060835,3.763255262967391e-10)
            (0.3500396195738925,-3.463425990446467e-9)
            (0.3552759820409297,-4.059765301711593e-10)
            (0.3606772096282123,-4.719320267909666e-9)
            (0.36572873496922637,-4.009021448148076e-9)
            (0.3712373600168827,-3.9021963438301555e-9)
            (0.3763210259851576,-2.864934955937315e-9)
            (0.3817123083200577,-8.092647219015703e-9)
            (0.3866821192626552,-2.699611645340383e-9)
            (0.3918894262828451,-6.811246344717858e-9)
            (0.39675443629748747,-5.3922066256539836e-9)
            (0.4021441779887123,-7.019162528987266e-9)
            (0.4070750537973464,-4.921418883530038e-9)
            (0.41222245392551443,-8.3868599287662e-9)
            (0.4169921258433847,-8.468116985405061e-9)
            (0.42209125482862875,-1.0397721683652605e-8)
            (0.42685197141540654,-7.85896525634655e-9)
            (0.4321763792196834,-1.4110220103447091e-8)
            (0.4370145713340715,-1.0354023749492569e-8)
            (0.44202728655743784,-1.5232970218548303e-8)
            (0.44670073847985015,-1.34274635854581e-8)
            (0.4518730800828471,-1.6253294765622428e-8)
            (0.45667925360962636,-1.5319689683490623e-8)
            (0.46208711831150723,-1.696737172984797e-8)
            (0.4669987138735814,-1.7227024196042606e-8)
            (0.47219182190596165,-1.761917409193181e-8)
            (0.47707833358682594,-1.6788206491646918e-8)
            (0.4829934118321436,-1.706784877320011e-8)
            (0.4884469181616117,-1.7158581722132027e-8)
            (0.49528861218099696,-1.5369308992152497e-8)
            (0.5017361468398862,-1.7741591945563684e-8)
            (0.5072281308827704,-1.699163350299404e-8)
            (0.5124941853919234,-1.7976462485247424e-8)
            (0.5165260860197924,-1.696175776222386e-8)
            (0.5203671126238993,-1.697779704323832e-8)
            (0.5237072598880879,-1.7942865443432154e-8)
            (0.526897000643022,-1.7235510907376295e-8)
            (0.5297288131013873,-1.7718380693199087e-8)
            (0.5324118804580891,-1.7600627861408258e-8)
            (0.5347662289218239,-1.7703923611833705e-8)
            (0.5369583557853791,-1.764321978965644e-8)
            (0.5385655550422048,-1.766308718341089e-8)
            (0.5401136024915882,-1.766214815070513e-8)
            (0.5418079906642761,-1.7690475192372324e-8)
            (0.543440822726921,-1.7650604873520326e-8)
            (0.5458040760749341,-1.778000054478146e-8)
            (0.5480191347472934,-1.7751705716495536e-8)
            (0.5503837752750089,-1.7898469421850915e-8)
            (0.5526460666724714,-1.8012039838810612e-8)
            (0.5549690453384369,-1.7753330701364423e-8)
            (0.5572088889647298,-1.784970193874358e-8)
            (0.5598728957967123,-1.7757187234512806e-8)
            (0.5624320434490069,-1.794110006392291e-8)
            (0.5652991001959988,-1.747548523944875e-8)
            (0.5678873837144107,-1.847139717570112e-8)
            (0.5705000901288146,-1.737569897686253e-8)
            (0.5729811733650267,-1.7817657765872852e-8)
            (0.5760028987973131,-1.6660395063539113e-8)
            (0.5787377031140384,-1.7370580668307767e-8)
            (0.5816872752743706,-1.716881026236905e-8)
            (0.5843503098519468,-1.72050912128352e-8)
            (0.5870237271668798,-1.7391642626041204e-8)
            (0.5895710268910052,-1.746779848543767e-8)
            (0.59240871326631,-1.6876241265562086e-8)
            (0.5951416095416332,-1.7552562958655926e-8)
            (0.5980688096282394,-1.5336375391861168e-8)
            (0.6007614240387736,-1.7359258280835732e-8)
            (0.6035457228468467,-1.5094099692358753e-8)
            (0.6061717412520803,-1.54117115180874e-8)
            (0.6092190110185057,-1.3518511088328466e-8)
            (0.6119841679086605,-1.3248083963190993e-8)
            (0.6148679534687634,-1.3774701823621172e-8)
            (0.6175286435172589,-1.3419090283406376e-8)
            (0.6203210893764864,-1.2233204005340781e-8)
            (0.6229595634790797,-1.3807159360279542e-8)
            (0.6257451588876394,-1.1469504956895804e-8)
            (0.6284401508789401,-1.3392118747290738e-8)
            (0.6312423439395229,-1.2585892050775982e-8)
            (0.6338801933728064,-1.258709753093612e-8)
            (0.6368613088247492,-9.36170080345633e-9)
            (0.6395889545327017,-1.1207064554152879e-8)
            (0.6424427537819579,-6.138322627968762e-9)
            (0.6450892865412556,-9.948907309098587e-9)
            (0.6479115190430852,-4.933991992750464e-9)
            (0.6505610772813958,-5.708643002755309e-9)
            (0.6535677661194375,-5.457147733700651e-9)
            (0.6562958409666817,-6.197119539752549e-9)
            (0.6590992113329691,-4.595380409533334e-9)
            (0.6617159676923058,-6.910398586690292e-9)
            (0.6645772464003153,-2.209039839939919e-9)
            (0.6672526874295416,-5.063832131391166e-9)
            (0.6702505182443362,2.6797376539988704e-9)
            (0.672970128871353,-3.09002701204264e-9)
            (0.6757461253015428,4.710066003887903e-9)
            (0.6783538643269605,2.335495130623144e-10)
            (0.6812932781186184,4.906327788489762e-9)
            (0.6840154200999388,4.567274336508831e-9)
            (0.6869800677644271,2.6689804810686724e-9)
            (0.6896898424303876,3.6180690665688076e-9)
            (0.692476707541214,5.4875594068803935e-9)
            (0.6951090640831517,2.6825941468189285e-9)
            (0.6981785452005538,8.67872884668941e-9)
            (0.7009735325949106,3.5055970348807364e-9)
            (0.7039244036116136,1.032347063389949e-8)
            (0.7066437510701653,9.435400349921963e-9)
            (0.7094915974122461,8.66894855899858e-9)
            (0.7121918641227132,6.592775214642188e-9)
            (0.7150991072115648,6.097516935810177e-9)
            (0.7179131596292625,9.443237858342002e-9)
            (0.7208891601676152,8.0867860186018e-9)
            (0.7236854134521756,9.050370342045255e-9)
            (0.7268147393210268,1.2300347962401759e-8)
            (0.7297135987974196,1.058419218935569e-8)
            (0.7328579550492637,8.674739815361932e-9)
            (0.7357789707756279,7.689516579034716e-9)
            (0.7389522888191071,8.85925965921075e-9)
            (0.7419309330062692,6.915491401748852e-9)
            (0.7453255389863168,9.168476533538694e-9)
            (0.7484568519168378,7.0335611779270835e-9)
            (0.751859901771156,1.3213383054377914e-8)
            (0.7550442923233861,7.332853435570996e-9)
            (0.7586473367788376,1.1849879744119107e-8)
            (0.7620318770532282,1.0174781461813609e-8)
            (0.7660212806503102,1.3485519145817193e-8)
            (0.7697130636184892,1.0920207849096641e-8)
            (0.7739859177698201,1.0598562472097228e-8)
            (0.7780544171272412,1.449989706081567e-8)
            (0.7841318120728712,7.453303085824814e-9)
            (0.7898470342805207,1.226882062610457e-8)
            (0.7946297827351211,7.263481816011108e-9)
            (0.7992292934621105,1.0749783063701557e-8)
            (0.8031118626156536,4.202084014082175e-9)
            (0.8068502078685688,6.666849738934388e-9)
            (0.81041605997674,-4.497578753870357e-9)
            (0.8138496090087288,9.906091502642766e-10)
            (0.8172446977951763,-7.198813989361952e-9)
            (0.820480842083435,-9.681235813019384e-10)
            (0.8238238110708063,-1.4016003913042141e-8)
            (0.8269218231983072,-6.773923200142917e-9)
            (0.8301314915223204,-1.0733523403416712e-8)
            (0.8330596648122768,-8.977284027267274e-9)
            (0.8359303138807728,-1.2819004080455443e-8)
            (0.8386603841058461,-7.801417734043525e-9)
            (0.8418779575838532,-1.830589146933903e-8)
            (0.8447974807654033,-1.1683947143126261e-8)
            (0.8478076182939691,-2.081043537494054e-8)
            (0.8505634389705639,-1.7889912884427872e-8)
            (0.8533114898605175,-2.474150351261528e-8)
            (0.8559349917192461,-2.06778569822319e-8)
            (0.8587903495125307,-2.7982650863123126e-8)
            (0.8615600206077737,-2.5749310239575607e-8)
            (0.8644683501802493,-2.8420471753776155e-8)
            (0.8671755233125445,-2.6830726307380814e-8)
            (0.8700038673617784,-3.055007535834875e-8)
            (0.8726692510005412,-2.5647168389042463e-8)
            (0.8756397041285834,-3.491115529996591e-8)
            (0.8783858838697614,-2.7024493753913248e-8)
            (0.8812647357988436,-3.568354300931276e-8)
            (0.8839514843604986,-2.7909792255087496e-8)
            (0.8868212223251086,-3.5928006791863254e-8)
            (0.8895239619732163,-3.402148118780701e-8)
            (0.8925404981437435,-4.708983269985367e-8)
            (0.8953229946408504,-4.187816138312428e-8)
            (0.8982217688057565,-5.2727964439114317e-8)
            (0.9009431678484281,-4.9264925472414234e-8)
            (0.903923819541059,-5.407063419227143e-8)
            (0.9067223641010642,-5.3463677485154903e-8)
            (0.9098170360827741,-6.12737003358177e-8)
            (0.912677920928299,-5.563427651900099e-8)
            (0.9156689228505331,-6.755252157653047e-8)
            (0.9184908073824822,-5.740755248950791e-8)
            (0.9216539478795867,-7.313500871575229e-8)
            (0.9246098374426089,-6.647919370550426e-8)
            (0.9278364632083784,-6.74956621704581e-8)
            (0.9308353074864228,-6.229458704432034e-8)
            (0.9340166023280381,-7.434970661357454e-8)
            (0.9370277776936483,-6.595126755826186e-8)
            (0.9404617090059648,-7.406262847453604e-8)
            (0.9436580735548149,-7.064022966574157e-8)
            (0.9471206147316938,-7.560026027420008e-8)
            (0.9503606535748902,-7.758564657400768e-8)
            (0.9538862744824741,-7.322538331244743e-8)
            (0.9572292250106347,-6.982248179632222e-8)
            (0.9610914978958526,-7.204185559217535e-8)
            (0.9646869181813363,-7.447543937111334e-8)
            (0.9686167930530237,-8.382682281649068e-8)
            (0.9723250323974583,-8.232429582477607e-8)
            (0.9765382015617834,-7.902438481366403e-8)
            (0.9805457799541023,-8.079225732871009e-8)
            (0.9853397256690345,-8.259662021004033e-8)
            (0.9898500461827687,-7.591498785153306e-8)
            (0.9952259035178386,-8.886336266833439e-8)
            (1.0004228719070993,-8.788577443574752e-8)
            (1.0072130122984775,-8.551016583702165e-8)
            (1.0136719781535706,-8.572826803998623e-8)
            (1.0198305717551357,-8.815164154185595e-8)
            (1.025007065613341,-8.757968483763534e-8)
            (1.0297800205611674,-8.84488660091165e-8)
            (1.0344163826120831,-8.54855790599629e-8)
            (1.0387336422852496,-9.353977015180703e-8)
            (1.0430828361506728,-8.256141814655393e-8)
            (1.0471992613836398,-9.374370435466517e-8)
            (1.051681621890179,-8.685992636259243e-8)
            (1.0558459301243814,-8.770864878826501e-8)
            (1.060089127476825,-8.936554518612638e-8)
            (1.0640670581514124,-8.564887243878161e-8)
            (1.0682389990398726,-8.776908178020904e-8)
            (1.072185605809643,-8.583754684821088e-8)
            (1.0765058482787904,-8.774060145100293e-8)
            (1.080524100320181,-8.950435237409238e-8)
            (1.0846619480199577,-9.243501919442565e-8)
            (1.0885576626042117,-8.9205395070735e-8)
            (1.09273646222696,-9.428355207674599e-8)
            (1.0966814308694368,-9.256179467342918e-8)
            (1.1009783848561687,-9.429238678748675e-8)
            (1.1049833633247532,-9.587914906461492e-8)
            (1.109140611651829,-9.180632298821934e-8)
            (1.1130655713694482,-9.141770185294718e-8)
            (1.1173338456283493,-8.969035780737045e-8)
            (1.1213547903273644,-9.200874329096109e-8)
            (1.1257051329228775,-9.450440874303467e-8)
            (1.129770958978826,-9.510559806358287e-8)
            (1.1340290122704626,-9.324340055627545e-8)
            (1.1380552997357465,-9.833584169172127e-8)
            (1.1424637572956966,-9.351413110536555e-8)
            (1.1466107614900252,-9.766255271159707e-8)
            (1.1510730188198113,-9.181367754962366e-8)
            (1.155255513662288,-9.715537663268492e-8)
            (1.1596772327149218,-9.443679349629974e-8)
            (1.1638606537440854,-1.0122069005191747e-7)
            (1.168449190367643,-8.806804219219089e-8)
            (1.1727634308000001,-9.192261174462146e-8)
            (1.1773910089174882,-9.177803761417636e-8)
            (1.1817401820702744,-9.00754080213062e-8)
            (1.1863787529625904,-8.733836809327045e-8)
            (1.1907673946645625,-9.145642776431373e-8)
            (1.1955748070478323,-8.304470089370852e-8)
            (1.200096594431383,-8.909098703213658e-8)
            (1.2049429444303201,-8.336405654674195e-8)
            (1.2095082839579632,-8.753567826147446e-8)
            (1.2144123784784746,-8.322027200691196e-8)
            (1.2190516491542374,-8.440031118439606e-8)
            (1.2241209127562285,-8.103134652159838e-8)
            (1.2288939889696975,-8.547767693656283e-8)
            (1.2340152086621021,-7.425393677706893e-8)
            (1.2388485208419366,-7.91122092280716e-8)
            (1.2440668488078146,-7.423131442862996e-8)
            (1.2490036507603615,-8.072294255256907e-8)
            (1.2543848503521813,-7.999875517583632e-8)
            (1.25945904465854,-7.5640265162491e-8)
            (1.264915405310116,-7.545813440756888e-8)
            (1.2700729072058206,-8.047813482292554e-8)
            (1.2756587079429318,-7.684980962707755e-8)
            (1.280945354436687,-7.65234648980595e-8)
            (1.2866979477675737,-7.994638995256764e-8)
            (1.2921313811160013,-7.635813359385679e-8)
            (1.2979892329796403,-7.99219788127914e-8)
            (1.3035338026425345,-7.913903399270339e-8)
            (1.3095489986661926,-8.285830332965816e-8)
            (1.3152468354588651,-7.682242486595214e-8)
            (1.3214413168839816,-8.864668465946579e-8)
            (1.3273026688235439,-8.117428862419729e-8)
            (1.3336374675851603,-8.559932407337101e-8)
            (1.3396418121061358,-8.562219644403513e-8)
            (1.3461613153521856,-8.355863911901906e-8)
            (1.3523445966995136,-8.238741022736917e-8)
            (1.359065181311253,-8.553881691852894e-8)
            (1.3654366702299114,-8.38000477898504e-8)
            (1.3723371459064821,-8.230763048899803e-8)
            (1.3788879770092786,-8.382378169358162e-8)
            (1.38600397178095,-7.99545527563339e-8)
            (1.3927640926516858,-8.36773179635486e-8)
            (1.4001124899461248,-7.658657619202813e-8)
            (1.4070940588871144,-7.903381682439203e-8)
            (1.4146674769165724,-7.54473288289148e-8)
            (1.4218708152911703,-7.751335129313475e-8)
            (1.4296977379718898,-7.24580453415058e-8)
            (1.4371484809644168,-7.79808120299208e-8)
            (1.445249174249875,-6.962642862262669e-8)
            (1.452964228323392,-7.642820731845745e-8)
            (1.4613427315901466,-7.079366115547714e-8)
            (1.4693305202013194,-7.432888837755058e-8)
            (1.4780111456312535,-6.678482344923964e-8)
            (1.486295395600049,-7.001535617945365e-8)
            (1.4953025030866725,-6.679394060071786e-8)
            (1.503905421887176,-6.82653649164422e-8)
            (1.513253348214315,-6.256399265325285e-8)
            (1.522191471768793,-6.917309347542755e-8)
            (1.5319039280699172,-6.147964581870724e-8)
            (1.5412018461504138,-6.68011694848758e-8)
            (1.5513068532395633,-5.97537077595689e-8)
            (1.560991894169142,-6.0267482115961e-8)
            (1.5715130881962749,-6.247557271521487e-8)
            (1.5816100963197848,-6.366659466294777e-8)
            (1.5925739311571265,-5.816180781437197e-8)
            (1.603111051640662,-6.024212773070303e-8)
            (1.6145482614976527,-5.697545057969933e-8)
            (1.6255572471363866,-6.099485894139889e-8)
            (1.637498132552584,-5.437643402217418e-8)
            (1.6490108718486833,-5.9542059283046456e-8)
            (1.6614854801628007,-5.785528278678953e-8)
            (1.6735344714566696,-5.922826407100956e-8)
            (1.687961623784623,-5.8978363082218266e-8)
            (1.7010009368962116,-5.798398250433934e-8)
            (1.7145891691543855,-5.53241377154734e-8)
            (1.7276399043567374,-6.058159973676425e-8)
            (1.7422053138318754,-5.790977253283813e-8)
            (1.755881943917318,-5.968885918861133e-8)
            (1.771731445967138,-5.483972653763658e-8)
            (1.7864335201943509,-5.606565922633422e-8)
            (1.8030320701785358,-5.261502966646958e-8)
            (1.8183895831430552,-5.786228030046914e-8)
            (1.8352222627778438,-5.6339672926952744e-8)
            (1.8509858859665207,-5.6458198560704886e-8)
            (1.8680414081431833,-5.3001246058670404e-8)
            (1.884277951438713,-5.258482049796953e-8)
            (1.9017847898716016,-5.523590584921578e-8)
            (1.9186565488906273,-5.3126868460040555e-8)
            (1.9367672759255186,-5.0906263426853116e-8)
            (1.954337034551886,-5.188588358961965e-8)
            (1.9730280718886055,-4.72482577507094e-8)
            (1.9912215730824545,-5.147251158632571e-8)
            (2.0103527318732146,-4.975167655629775e-8)
            (2.0290222574627483,-5.150552007116005e-8)
            (2.048440984424729,-5.002640013351822e-8)
            (2.067445859946193,-5.101057709566703e-8)
            (2.087052144494411,-4.64817284662189e-8)
            (2.1063026942540803,-5.037391948015113e-8)
            (2.1260597916048014,-4.9874809837646694e-8)
            (2.14551920968736,-4.736003278438261e-8)
            (2.165433474791672,-4.973277589748193e-8)
            (2.1850971812468023,-5.01886776582694e-8)
            (2.2051912170859964,-4.9578398275684776e-8)
            (2.2250636369642014,-4.8426633814102615e-8)
            (2.2453565006197653,-5.146640358333343e-8)
            (2.2654362056173882,-5.040055506277952e-8)
            (2.2859349854107527,-4.9871626384145884e-8)
            (2.3062103280125084,-5.457217788773505e-8)
            (2.326911162968314,-5.344995401834751e-8)
            (2.347363110250358,-5.514790313299045e-8)
            (2.368256764731485,-5.4900069823560216e-8)
            (2.388863843485791,-5.503983047105976e-8)
            (2.409940995315689,-5.767318977945024e-8)
            (2.430682344988801,-5.566310723459367e-8)
            (2.4519356567934034,-5.740230801798418e-8)
            (2.4727904930856686,-5.6327256636734546e-8)
            (2.4942129373202313,-5.516662793247917e-8)
            (2.515156931744765,-5.843191419607763e-8)
            (2.536737447501473,-5.649792922390873e-8)
            (2.5577374839016906,-5.556485738189565e-8)
            (2.579455401185571,-5.7754848237223655e-8)
            (2.600464086581207,-5.7224854410620196e-8)
            (2.622283208103564,-5.778385259169738e-8)
            (2.643234646560892,-5.6749318133597626e-8)
            (2.6650974111590315,-5.675518965908566e-8)
            (2.6859013747923233,-5.759054655385398e-8)
            (2.7077211651806543,-5.6709930529308394e-8)
            (2.7282591331704453,-5.692370219634313e-8)
            (2.7499124376997233,-5.6993587627118814e-8)
            (2.770034319036975,-5.765464328177927e-8)
            (2.791353195702165,-5.7223793925587074e-8)
            (2.810875262460706,-5.8214822962199264e-8)
            (2.8316417019930586,-5.764923827200619e-8)
            (2.850344887395605,-5.765252297784684e-8)
            (2.8679678101195574,-5.768194522026704e-8)
            (2.8848468994550807,-5.7611583725858395e-8)
            (2.9013075545674,-5.777810652141113e-8)
            (2.917172679559624,-5.758517218623638e-8)
            (2.9326564841179175,-5.7826834876095745e-8)
            (2.9473601599119394,-5.7821798016277626e-8)
            (2.9604768125537904,-5.785439816108351e-8)
            (2.9726112317546103,-5.777700629039373e-8)
            (2.9818598178455145,-5.784082812709812e-8)
            (2.99054359632785,-5.7817316490016424e-8)
            (3.0029395990120804,-5.7915380713424724e-8)
            (3.0170616387233613,-5.786011736397256e-8)
            (3.0361593975091568,-5.811321002191505e-8)
            (3.054543895934254,-5.774510380973652e-8)
            (3.0734289574388027,-5.8171365280301757e-8)
            (3.0916124236188414,-5.8350334342094357e-8)
            (3.1079206095161798,-5.78847623167178e-8)
            (3.123576672031682,-5.8065635188953024e-8)
            (3.1408992161037714,-5.8092451293845215e-8)
            (3.1582202590450152,-5.81066974536526e-8)
            (3.181666566792526,-5.854966511620319e-8)
            (3.2027693091400637,-5.823668702831242e-8)
            (3.224985729639963,-5.9084635406492225e-8)
            (3.24563381331681,-5.861754592828561e-8)
            (3.265071364582708,-5.924075074936752e-8)
            (3.283788658206417,-5.895143506684519e-8)
            (3.3053365956607643,-5.998121310746285e-8)
            (3.325689781839582,-6.01461631610789e-8)
            (3.3482908019923245,-6.050922229938749e-8)
            (3.3697925943480573,-6.102036786970189e-8)
            (3.391771104934956,-5.9429011045608604e-8)
            (3.4127664038955627,-5.979368733477486e-8)
            (3.4345323888071726,-6.090336546193953e-8)
            (3.4554653210349633,-6.154794052193324e-8)
            (3.4777252455707455,-6.131988294910684e-8)
            (3.4990808398728426,-6.137138020001487e-8)
            (3.521565241027331,-5.9092021720275056e-8)
            (3.5430314235502833,-6.020133391793081e-8)
            (3.565277289558816,-5.79472863027064e-8)
            (3.5865345021562365,-5.80414460937817e-8)
            (3.60872025113504,-6.000156482777186e-8)
            (3.6299428503326485,-6.005225494654098e-8)
            (3.652233238662912,-6.180661515919894e-8)
            (3.673506574487387,-6.145412823066465e-8)
            (3.695707118820855,-6.265929863857878e-8)
            (3.7168586952994342,-6.125149765168203e-8)
            (3.738866073428991,-6.030066668216705e-8)
            (3.7598362994456753,-6.060183133094199e-8)
            (3.7817450096672625,-5.6873155962477995e-8)
            (3.802603368813287,-5.9500237625798036e-8)
            (3.8243928375354237,-5.418351745056782e-8)
            (3.8451030322480935,-5.7458723334846695e-8)
            (3.8666733127329964,-5.760603949411802e-8)
            (3.887160823754425,-5.939096903162522e-8)
            (3.9085219450472097,-5.7686116328170556e-8)
            (3.9287981845958204,-5.871752684072362e-8)
            (3.949964621324507,-5.7301128508768784e-8)
            (3.9700301006288004,-5.972783423402461e-8)
            (3.990945772788993,-5.9465969926009166e-8)
            (4.010754703154618,-5.835858907232705e-8)
            (4.03140284610049,-5.7679810705479895e-8)
            (4.050945417626586,-5.8751959741698556e-8)
            (4.0713377977141,-5.8166686356386776e-8)
            (4.090617891605016,-5.986162388005312e-8)
            (4.11072462087348,-5.790947299466609e-8)
            (4.129716635506988,-6.030431864978425e-8)
            (4.149519812480852,-5.8126141455616676e-8)
            (4.168212204991458,-5.722305340682965e-8)
            (4.1877190260613295,-5.691447890754375e-8)
            (4.206114686914153,-6.174751265852763e-8)
            (4.225307996748319,-5.617426124260305e-8)
            (4.243392217370402,-5.879415132525878e-8)
            (4.2622596719625605,-6.024947429850158e-8)
            (4.280024719500489,-5.6206760801202904e-8)
            (4.298571980853883,-5.8128264424084364e-8)
            (4.3160207351602216,-5.738053698856049e-8)
            (4.334236968179263,-5.246976919615065e-8)
            (4.351360752674114,-5.542173009409623e-8)
            (4.369239183789439,-4.901998584827538e-8)
            (4.38603466747634,-5.27953161189032e-8)
            (4.40358104082052,-4.5154047612072645e-8)
            (4.420051868448967,-4.9113139555245766e-8)
            (4.437259233170093,-4.740207248943307e-8)
            (4.4534006427326585,-4.910100770416648e-8)
            (4.470267335316092,-5.001825487127576e-8)
            (4.486079868802441,-4.9026584569844545e-8)
            (4.502612039469875,-4.8803762364713066e-8)
            (4.518100097876075,-5.001589298281317e-8)
            (4.534293456484462,-4.5958766792253414e-8)
            (4.549455069340142,-4.9411587710324056e-8)
            (4.565312262901935,-4.478133974750165e-8)
            (4.580151117653134,-4.6110360418794016e-8)
            (4.595678286487183,-4.478585635681043e-8)
            (4.610199149298024,-4.494758520934283e-8)
            (4.62539419829918,-4.300548250846248e-8)
            (4.639597339508635,-4.2548140566367465e-8)
            (4.654466347700541,-4.4615202643427665e-8)
            (4.668357790087123,-4.3486876100118366e-8)
            (4.682906244302444,-4.158040844970401e-8)
            (4.696490654757746,-4.546142950978549e-8)
            (4.710718660981623,-4.052353141936749e-8)
            (4.72399832037544,-4.228100713987715e-8)
            (4.737914335775883,-4.372849726763661e-8)
            (4.750896716026588,-4.382625129473183e-8)
            (4.764505064814312,-3.710073182006113e-8)
            (4.777194418492941,-4.259707564457926e-8)
            (4.79049765741142,-3.823751226761374e-8)
            (4.802898179845826,-3.9485104519343395e-8)
            (4.815905864313352,-4.1443239728877757e-8)
            (4.828025531424491,-4.0108793841753254e-8)
            (4.840740739034278,-4.604734216151485e-8)
            (4.852583369949253,-4.2760981422418354e-8)
            (4.865011319559841,-4.7453629248295215e-8)
            (4.876582882319048,-4.208735582267309e-8)
            (4.888732848603089,-4.9591198703069495e-8)
            (4.900040920514227,-4.7104789180352213e-8)
            (4.911915199097658,-4.7787618751016225e-8)
            (4.922963462396526,-4.9534168988785154e-8)
            (4.934569778618088,-4.6352320204334774e-8)
            (4.9453656125782555,-4.810489651063676e-8)
            (4.956711654712806,-4.3767708568509534e-8)
            (4.967261531363057,-4.607612891227575e-8)
            (4.978349755824583,-4.3454842835188856e-8)
            (4.988657741623662,-4.270211806378654e-8)
            (4.999497691779922,-4.429684219431351e-8)
            (5.009571944657874,-4.294651434477714e-8)
            (5.020168947621918,-4.2745306849667486e-8)
            (5.030014504322097,-4.307063661279642e-8)
            (5.040372349547316,-4.0888339047917555e-8)
            (5.049994218480856,-4.200906777995783e-8)
            (5.060122965410205,-3.86607541535966e-8)
            (5.06952918889513,-4.393361907606419e-8)
            (5.079431817320423,-3.5641577467160346e-8)
            (5.088626174260907,-3.912012702667056e-8)
            (5.098308712570324,-3.500741729833834e-8)
            (5.107297465241306,-3.73723941793358e-8)
            (5.116768841764918,-3.4530386328057716e-8)
            (5.1255589744026375,-3.629081901657116e-8)
            (5.1348207620743525,-3.598898223877711e-8)
            (5.143415455356131,-3.631239964274613e-8)
            (5.152476074994351,-3.4333238918549114e-8)
            (5.160882693178551,-3.590388164553815e-8)
            (5.169748483289317,-2.979914059952904e-8)
            (5.177972259491812,-3.4317493069480065e-8)
            (5.18664500642967,-3.588720920433275e-8)
            (5.1946894606672664,-3.5187274871617547e-8)
            (5.203179120313712,-2.9726280548203476e-8)
            (5.211052027753363,-3.4344809551889455e-8)
            (5.2193616662155184,-3.009747207016744e-8)
            (5.227066362869452,-3.2330005783620663e-8)
            (5.235199725065919,-2.7953141912284707e-8)
            (5.242740925578455,-3.160320927175775e-8)
            (5.25070773654191,-2.8054091383289403e-8)
            (5.258092555568513,-2.9061713036071524e-8)
            (5.265893149511701,-2.5671457182241397e-8)
            (5.273123577533297,-2.886019501158188e-8)
            (5.280764767881134,-2.665383680433564e-8)
            (5.287847090075383,-2.6205199010753688e-8)
            (5.295336260273407,-2.4926751218679044e-8)
            (5.302275850479447,-2.7193570506511833e-8)
            (5.309612390073645,-2.1610519373993498e-8)
            (5.316411040858058,-2.4646574114939312e-8)
            (5.3236046576731,-2.132005583188601e-8)
            (5.330269852671177,-2.2161465329517682e-8)
            (5.337323997735253,-2.1183299003801892e-8)
            (5.343858758785709,-2.2866700200019352e-8)
            (5.350774393830058,-1.8843930416068133e-8)
            (5.357181684327358,-2.3106705437925257e-8)
            (5.363969750564078,-1.6567725746874373e-8)
            (5.3702571457504495,-2.1458852139666362e-8)
            (5.37691695934517,-1.3988948777132748e-8)
            (5.383085384024957,-1.7509802496817883e-8)
            (5.3896217628189005,-1.3537911014438464e-8)
            (5.395676393930386,-1.7664018137075743e-8)
            (5.402098789580878,-6.538990682258827e-9)
            (5.408045812507806,-1.3246243102393862e-8)
            (5.414351068312866,-5.804914771090353e-9)
            (5.420190557945076,-1.0912353909375838e-8)
            (5.4263883348999755,-5.469184327644427e-9)
            (5.432127887290954,-9.052018246080706e-9)
            (5.4382234072035205,-3.6895626553956617e-9)
            (5.4438666104976035,-5.728066021504219e-9)
            (5.449857574854708,-3.744150656181944e-9)
            (5.455405645219519,-4.081544657807967e-9)
            (5.4613055506413035,-3.831285844135834e-9)
            (5.466767663009352,-4.496251371222115e-9)
            (5.472576141385739,-2.1474964584378142e-9)
            (5.477953100235063,-4.139411091674816e-9)
            (5.483672792675116,8.07195088547985e-10)
            (5.488969140975806,-1.7427692622362656e-10)
            (5.494614543517244,6.938938312828213e-11)
            (5.499839481049251,-3.530953307517848e-10)
            (5.5054059888247995,2.8088511516699555e-9)
            (5.510559044373561,2.1498777758033327e-9)
            (5.516057905136938,1.612588396149306e-10)
            (5.5211488353552785,1.3122683495403464e-9)
            (5.526592297274273,-1.9443398557861258e-9)
            (5.531629195940215,-1.0140598916130728e-9)
            (5.537013680753852,4.244738449621366e-10)
            (5.541998768856694,-3.813754867465491e-11)
            (5.547347326204401,2.682559674394014e-9)
            (5.5522978013372635,1.4135836945428082e-9)
            (5.557620597813692,2.4192481351548167e-9)
            (5.56254582493011,1.3164104251117692e-9)
            (5.567852928542163,3.4788520952844237e-9)
            (5.572767651430652,1.9874466516967004e-9)
            (5.578104020575301,5.159281002420357e-9)
            (5.583043002117178,3.743374638043306e-9)
            (5.588438248558759,5.30543989296639e-9)
            (5.593434993069321,4.857276858505344e-9)
            (5.598970874973857,6.906109434323682e-9)
            (5.604107051793176,5.828245885908245e-9)
            (5.609981597024401,6.895759296909887e-9)
            (5.615446261471512,7.015922981468137e-9)
            (5.622157298631646,7.388202383218356e-9)
            (5.6285371806858695,7.205182381286868e-9)
            (5.634373123790609,6.829326937296543e-9)
            (5.639385483509161,6.8002084796514595e-9)
            (5.6436684507485,7.711010767408322e-9)
            (5.647813003515869,7.46262123624275e-9)
            (5.6512026778887385,7.791371263443647e-9)
            (5.654463152679993,8.017582400071666e-9)
            (5.65722123843554,7.948128724621917e-9)
            (5.659859990313309,8.003909722498204e-9)
            (5.661974278054542,8.020277229674189e-9)
            (5.663957346787113,8.037834412595243e-9)
            (5.6658713318329905,8.051234348487035e-9)
            (5.667670460182196,8.063898326859942e-9)
            (5.669989688306766,7.956190765240345e-9)
            (5.672386123656931,7.898510907822232e-9)
            (5.675116094387312,8.009320075219595e-9)
            (5.677769946641596,8.202349625896499e-9)
            (5.680712686289675,8.09963492109933e-9)
            (5.6835049292475635,8.005444723790944e-9)
            (5.6865822598275075,8.141475535405895e-9)
            (5.689472217354524,7.948957034265014e-9)
            (5.6926352185613505,7.369007085089585e-9)
            (5.695592624116839,7.061062526347861e-9)
            (5.69880581143731,7.925909234485218e-9)
            (5.7018090495520966,6.930712365127434e-9)
            (5.705047180177636,7.927780265593043e-9)
            (5.708081415499378,8.160846137750255e-9)
            (5.711326693685771,6.000320629251377e-9)
            (5.714381645520363,7.095908305387866e-9)
            (5.717621984515038,7.267795532062138e-9)
            (5.720690502570537,5.280956505426815e-9)
            (5.723918317201014,8.285652358663853e-9)
            (5.726995384205799,7.771417925850344e-9)
            (5.730206530943708,9.35542271429668e-9)
            (5.733288528750162,7.985475364291617e-9)
            (5.736481300281199,8.930242489935125e-9)
            (5.739565498950589,8.551808150514262e-9)
            (5.74273973681987,7.009795466306201e-9)
            (5.745824064824586,8.424500652637334e-9)
            (5.74898050129658,7.2918289739654085e-9)
            (5.752063221419216,8.771212089975222e-9)
            (5.755202997847681,7.982715100052218e-9)
            (5.758282737213601,8.323729483450393e-9)
            (5.761407179408736,4.50597370527106e-9)
            (5.764482944945555,6.648697647992918e-9)
            (5.767593459054793,7.454177441967857e-9)
            (5.770664640668187,1.036208902016611e-8)
            (5.77376268494836,4.395563857340079e-9)
            (5.776829056288575,7.753412634148305e-9)
            (5.77991615078179,5.567354965929638e-9)
            (5.782977864119268,8.910305160370058e-9)
            (5.786055615811332,6.73852129651209e-9)
            (5.789113192370755,8.97600843652313e-9)
            (5.792183326279657,7.743995944498039e-9)
            (5.795237645244963,1.129746929340314e-8)
            (5.79830203531029,6.359498705421629e-9)
            (5.801354328268651,1.5921922780215425e-8)
            (5.804415032242083,1.0205598810486549e-8)
            (5.807466883005288,1.181878528377922e-8)
            (5.81052617912894,1.0174686537745004e-8)
            (5.813579534033851,1.213944489375507e-8)
            (5.816639963104078,1.181006670236684e-8)
            (5.819697151931564,1.269160254668833e-8)
            (5.82276156782725,6.7556866767404244e-9)
            (5.825825340390316,1.369124824623924e-8)
            (5.828896973015905,8.583374455639614e-9)
            (5.8319705525241545,7.523143996657211e-9)
            (5.835053086869963,1.2005123339875468e-8)
            (5.838140249333942,1.0112057857725176e-8)
            (5.841237930397973,1.066135368876786e-8)
            (5.844343113795168,8.972149689867592e-9)
            (5.847460887514569,7.206912733259685e-9)
            (5.850589348580567,7.797675616316724e-9)
            (5.853733052833825,7.602065643652622e-9)
            (5.856891086969016,6.052455314708993e-9)
            (5.8600677242835175,6.26592500108103e-9)
            (5.863262989432563,4.2393549781749584e-9)
            (5.866481123149776,9.010864276959296e-10)
            (5.869723118191229,-1.971393159827528e-9)
            (5.872993470388152,2.5671531567184047e-10)
            (5.876294280772548,-2.1809098971203866e-10)
            (5.8796306780972385,-2.7849520467526645e-9)
            (5.883006185991875,-1.2597982657069906e-9)
            (5.8864271411895155,-1.1573099145678611e-9)
            (5.8898991234507045,-1.5499357353121468e-10)
            (5.893430680252007,6.529554674727933e-11)
            (5.897030756766744,2.902277973504397e-9)
            (5.900712135822641,-3.281468430316181e-10)
            (5.904490117193693,2.3533686110965846e-9)
            (5.908386589986331,1.0009348905271054e-9)
            (5.912431407935273,-1.2979173291682855e-11)
            (5.916670751269391,3.4684810579221903e-9)
            (5.921180202897192,-1.7642394212202817e-9)
            (5.926105928626904,2.1580919273844756e-9)
            (5.931807667082287,-1.7269543572950852e-9)
            (5.937506093806605,2.828527412290782e-9)
            (5.942947034833361,-3.843219964494438e-9)
            (5.947090633335495,4.4547108224435306e-9)
            (5.9509915496213575,-8.839453613518344e-10)
            (5.9548698572601415,7.711374205854327e-9)
            (5.958467524894387,6.867335367033434e-9)
            (5.961804743211359,8.872366841217172e-9)
            (5.96503936082071,6.516482908835997e-10)
            (5.9681467498625,1.439054764240666e-8)
            (5.971127047153811,6.2745164619570915e-9)
            (5.974405518510414,1.6758744392220137e-8)
            (5.977565022885726,1.412078254325877e-8)
            (5.98085352601163,1.628341927961685e-8)
            (5.983866317994566,1.523428605487709e-8)
            (5.986835908860333,1.6763070709302497e-8)
            (5.98965441922662,1.684712946925515e-8)
            (5.992927481979946,1.6389390955495742e-8)
            (5.995916615704935,1.5189441704421824e-8)
            (5.999015414017565,1.2928123460653751e-8)
            (6.001859882937588,1.7921791162223144e-8)
            (6.004721094720092,9.388432253842893e-9)
            (6.007446389411747,1.279032635359556e-8)
            (6.010378868711317,6.034277966193713e-9)
            (6.013227385891374,9.975689829744283e-9)
            (6.016210431325984,3.682642857327778e-9)
            (6.018999047281193,8.58663162794926e-9)
            (6.0219634521043774,3.166085171812938e-9)
            (6.024743311253111,2.1773345348918838e-9)
            (6.02777723823666,8.397524453584992e-9)
            (6.030593717600105,2.208978333584355e-9)
            (6.033566805633824,7.375953847699179e-9)
            (6.036348153537689,5.466776142881713e-9)
            (6.03935215203416,9.084486718435869e-9)
            (6.042165314023781,7.159336234963121e-9)
            (6.0452311062250494,9.100272091444594e-9)
            (6.048079182734589,7.167964222176693e-9)
            (6.051093148272601,1.11292557392062e-8)
            (6.053922207150744,6.9434575866722525e-9)
            (6.057024567012946,1.56237300874551e-8)
            (6.059923313881925,7.907800414486132e-9)
            (6.063065031260704,2.013386057875266e-8)
            (6.06599188397825,1.4692536742799689e-8)
            (6.069117728429431,1.7069386126777886e-8)
            (6.072058294170706,1.5867756886223106e-8)
            (6.075319625938524,2.152625255824603e-8)
            (6.078360784060575,1.7643947414214267e-8)
            (6.08164224685114,2.3386432124183898e-8)
            (6.08471184696094,2.308659907690469e-8)
            (6.088041110504794,2.606412707883976e-8)
            (6.091175845088942,2.5797513680814177e-8)
            (6.094676507982916,2.1541292305471416e-8)
            (6.097940177199325,1.9275682605623956e-8)
            (6.101468949467637,2.004432597679795e-8)
            (6.104785370222623,1.857470532939942e-8)
            (6.108458941040282,2.1733198796169972e-8)
            (6.11191882380954,2.065933779604734e-8)
            (6.115810879871693,2.1688829843213853e-8)
            (6.119449864605412,2.0917927390229352e-8)
            (6.123448905570481,2.273011356912491e-8)
            (6.127228461476309,2.197549364701956e-8)
            (6.131555839411294,2.607588434067054e-8)
            (6.135642280403723,2.6909000139241357e-8)
            (6.1403836604647495,3.347607124837282e-8)
            (6.14485999007217,2.6569726641056945e-8)
            (6.150157107994955,3.1385100074388106e-8)
            (6.155249832654027,2.8988929035023148e-8)
            (6.162223028660662,2.998933767983658e-8)
            (6.169264234453969,2.999703485606631e-8)
            (6.176178950469648,3.8782471456499934e-8)
            (6.18165394852968,2.8107335348082074e-8)
            (6.186904029884799,3.627833455865925e-8)
            (6.1918899365187405,2.9932752276806696e-8)
            (6.196674732520234,3.641449675129138e-8)
            (6.201481834699048,2.6154755694562937e-8)
            (6.206002348106964,3.405911130904826e-8)
            (6.210372924422304,3.007249138597956e-8)
            (6.214580269883905,2.8562002318821555e-8)
            (6.21850248599563,3.01870357599654e-8)
            (6.2222715142833565,2.9464228612496868e-8)
            (6.2267484852910835,2.6451174361952212e-8)
            (6.230962025694177,2.9335017970311128e-8)
            (6.23518860213595,3.240802359805173e-8)
            (6.239256171275566,2.9795272693533548e-8)
            (6.243145446925121,2.63802146793779e-8)
            (6.246883972595915,2.826485556717273e-8)
            (6.251334657968795,2.2569643043368615e-8)
            (6.255496536612644,2.7630475019080336e-8)
            (6.260082593365109,1.1834000224197894e-8)
            (6.264211942584496,1.971524810073788e-8)
            (6.268143217870225,1.9352558222607286e-8)
            (6.27190036600276,1.7863699852682657e-8)
            (6.276287970115113,2.2135520527655217e-8)
            (6.280435108604607,2.2900357166122376e-8)
            (6.284671438874938,2.184164182850168e-8)
            (6.288771223920268,2.1734197996892135e-8)
            (6.292798407895035,2.0477766593529623e-8)
            (6.296670868648972,2.393888332008487e-8)
            (6.301279831968875,1.6388616685958368e-8)
            (6.3055689206487475,2.1386659998512414e-8)
            (6.310185301852787,1.6885037812386372e-8)
            (6.3144202923924055,1.319155007450945e-8)
            (6.31860612465079,1.4379161417110708e-8)
            (6.322614269729015,1.191820242496533e-8)
            (6.327306943978589,1.1864042637199645e-8)
            (6.331703179296706,1.4472548937050078e-8)
            (6.336496957757565,7.677459556987287e-9)
            (6.340899336055342,7.1346022423313116e-9)
            (6.345274182332237,5.295067939670162e-9)
            (6.349456988283506,5.988739726348058e-9)
            (6.35430608546668,2.3173445384827573e-9)
            (6.358863378292728,3.452810926063421e-9)
            (6.3638564766220735,3.514238677837511e-9)
            (6.368454245654795,-1.8033112780813099e-9)
            (6.373058096682081,2.6191777635631297e-9)
            (6.377456026924448,-1.0894400936933835e-9)
            (6.382517941306737,1.6526846557951558e-9)
            (6.387282853322447,3.487327759899017e-9)
            (6.392503855747099,-3.1983353743214593e-9)
            (6.397329523189701,3.2240405900552105e-9)
            (6.402207131651371,-2.1884889456202927e-9)
            (6.406863665581798,-6.513101169502988e-11)
            (6.412188539459279,-4.0969605485940974e-9)
            (6.4172054586763005,-4.708241352346931e-9)
            (6.422689511010534,-3.267302428611174e-9)
            (6.4277803078343245,-1.4975913842363298e-9)
            (6.4329824503916875,-4.230059857945889e-9)
            (6.437945637529393,-2.463251380646625e-9)
            (6.4435820165842355,-8.358872261027273e-9)
            (6.448896166275059,-2.72213052099346e-9)
            (6.4546863523547655,-9.562230118831394e-9)
            (6.460085667626963,-6.6134475673607085e-9)
            (6.465669312208736,-8.268379314557706e-9)
            (6.47099233074948,-8.040313304036317e-9)
            (6.476990403804572,-7.5455011128156e-9)
            (6.482650471206151,-6.687030928986815e-9)
            (6.488800148528988,-1.0708711695173179e-8)
            (6.494559729135312,-9.836127023987729e-9)
            (6.500587369234099,-1.136727023620665e-8)
            (6.506328602105325,-1.118733994331933e-8)
            (6.512744149977452,-1.2101438073841564e-8)
            (6.51880542205539,-1.3386205921506189e-8)
            (6.525380594374027,-1.2562305418128972e-8)
            (6.531562862380403,-1.3284033872906775e-8)
            (6.53810224458229,-1.1070222516451622e-8)
            (6.544326015157943,-1.0969217090206484e-8)
            (6.551224832175219,-1.1074947625644427e-8)
            (6.5577528453679665,-1.0395697636056411e-8)
            (6.564833141350136,-1.3634712470178556e-8)
            (6.571512918798527,-1.0820925266941117e-8)
            (6.578639124572546,-1.0527091864886984e-8)
            (6.585418447021376,-1.1434124980169713e-8)
            (6.592880744709039,-1.0574527697926328e-8)
            (6.599954946381404,-9.159501379585322e-9)
            (6.607633808302943,-1.0169250996838741e-8)
            (6.614899599712542,-1.3205818882866538e-8)
            (6.622699603660508,-1.1518455966808006e-8)
            (6.6301206971814235,-9.409208745481124e-9)
            (6.63824465927636,-1.3099736628774394e-8)
            (6.645961667613255,-1.1494147189594628e-8)
            (6.654346801095738,-1.651593017903963e-8)
            (6.662302506720756,-1.3025198697391716e-8)
            (6.670880369435486,-1.2498339918565193e-8)
            (6.67904754387726,-1.252681314234394e-8)
            (6.687952285209853,-1.603956989448818e-8)
            (6.696429065282958,-1.454802389666554e-8)
            (6.705644993411418,-1.8806215029698592e-8)
            (6.71441275400577,-1.8161057768750766e-8)
            (6.723893554772476,-1.508575109276933e-8)
            (6.732933051337841,-1.755855305596299e-8)
            (6.742760686457358,-1.6243056233378184e-8)
            (6.7521373115489505,-1.5291171218123623e-8)
            (6.762328477627529,-1.6843723082970996e-8)
            (6.772051787078464,-1.5954555232511325e-8)
            (6.782582598957714,-1.3961603428924718e-8)
            (6.792643987627223,-1.3074829663395349e-8)
            (6.803559165428257,-1.8479323404818615e-8)
            (6.813999392015707,-1.608347255377396e-8)
            (6.825330649552562,-2.0051279747690387e-8)
            (6.8361747448593935,-1.8146124158846533e-8)
            (6.847919920331003,-2.053304637428255e-8)
            (6.859171923656146,-1.978428976201485e-8)
            (6.871352953505692,-2.439497093220666e-8)
            (6.8830367035185205,-2.0908320852441875e-8)
            (6.895683163861379,-2.5472456366415486e-8)
            (6.9078249978339175,-2.2419233358661472e-8)
            (6.920947931759214,-2.5131099867792273e-8)
            (6.933559940608739,-2.3468789578373617e-8)
            (6.947168536064262,-2.4913932694659024e-8)
            (6.960262299083287,-2.500296480967279e-8)
            (6.974369542463695,-2.390084707926121e-8)
            (6.987957873655568,-2.3655478464945645e-8)
            (7.002567747749468,-2.2550931788600792e-8)
            (7.016654100769606,-2.287573330761461e-8)
            (7.031757952278751,-2.4176173729628658e-8)
            (7.0463339034638555,-2.128000464729496e-8)
            (7.061912463745222,-2.6367656946746365e-8)
            (7.076958278141329,-2.3962405615307603e-8)
            (7.094748923292669,-2.7474151620410225e-8)
            (7.110768725227012,-2.520095065960959e-8)
            (7.127090785643696,-2.7894548892959392e-8)
            (7.142700869454998,-2.522120423620322e-8)
            (7.159994085503737,-3.026943251605019e-8)
            (7.17597932571262,-2.7760167053969553e-8)
            (7.192679012070498,-2.9509930277171748e-8)
            (7.208783615949315,-2.9021449021726653e-8)
            (7.227244470275984,-3.137621229498677e-8)
            (7.244010522436548,-2.997786863190299e-8)
            (7.260904742257355,-3.015448268861576e-8)
            (7.277011762595579,-3.147227412014786e-8)
            (7.29486468899697,-3.025368755515956e-8)
            (7.310938258894414,-3.0138392670409075e-8)
            (7.326899783068682,-3.096539802349696e-8)
            (7.342073458031646,-3.019835892459355e-8)
            (7.35706980804997,-2.985544722555744e-8)
            (7.37145964098968,-3.038033868918433e-8)
            (7.386014011553643,-3.006162874186202e-8)
            (7.399850738163319,-3.0106499071536064e-8)
            (7.413223344346963,-2.9859657857400634e-8)
            (7.425761761937553,-2.994328163197224e-8)
            (7.437016054686333,-2.991217651349132e-8)
            (7.44746519382229,-2.988523850611102e-8)
            (7.454663600608064,-2.9899476450268025e-8)
            (7.461573533392651,-2.990739167429979e-8)
            (7.47004373891653,-2.984507685432902e-8)
            (7.479926618017279,-2.990016412240948e-8)
            (7.496286922641834,-2.980654256745652e-8)
            (7.5111520088327515,-2.9767267095692773e-8)
            (7.526152120715336,-2.9814133384320485e-8)
            (7.540597434936551,-2.9519517941167805e-8)
            (7.555424360253906,-3.076613075414514e-8)
            (7.568901060136628,-3.056103548004785e-8)
            (7.584776418100953,-3.0515342697157166e-8)
            (7.599947700880384,-3.048087093837637e-8)
            (7.618015900018271,-3.0824085506253596e-8)
            (7.634994731652031,-3.0005671725064076e-8)
            (7.652396531353833,-3.1761036911603924e-8)
            (7.668915458275002,-3.0783289028946115e-8)
            (7.686149404488762,-3.2344850131593716e-8)
            (7.70275100787945,-3.099539447326549e-8)
            (7.721011602825535,-3.252029179279248e-8)
            (7.738482091490298,-3.154257921522685e-8)
            (7.757104707136661,-3.241933610453884e-8)
            (7.774781355586539,-3.2728670884552e-8)
            (7.793049590426348,-3.238256152116037e-8)
            (7.810496486186851,-3.2645923075946826e-8)
            (7.829000178810515,-3.371393431095271e-8)
            (7.84670098677666,-3.1498349262193415e-8)
            (7.865566904119074,-3.3719710357260624e-8)
            (7.883511919465362,-3.415699967312946e-8)
            (7.902234137888911,-3.596112607695545e-8)
            (7.920045396024789,-3.386769775737264e-8)
            (7.938684495624752,-3.66346606384127e-8)
            (7.9564507941161295,-3.375577817266162e-8)
            (7.975216928149733,-3.73373225670548e-8)
            (7.993061423862345,-3.446321938938013e-8)
            (8.01176331575321,-3.878852705696545e-8)
            (8.02951711189729,-3.643649626461354e-8)
            (8.048050777222803,-3.822406924314237e-8)
            (8.065657731179934,-3.897031031208087e-8)
            (8.0841435564135,-3.662946523874666e-8)
            (8.101686815158342,-3.812625637422684e-8)
            (8.120075775696948,-3.825327588025118e-8)
            (8.137497447331004,-3.963008299301407e-8)
            (8.155687943610094,-4.12666800730932e-8)
            (8.172920093049335,-3.807558490720453e-8)
            (8.190962347538255,-4.586513879800691e-8)
            (8.208042529578295,-4.276001019931641e-8)
            (8.22593041599406,-4.518212670667765e-8)
            (8.24284041842776,-4.317038548862229e-8)
            (8.260503050177585,-4.626067684476709e-8)
            (8.277192770619592,-4.7568430749933555e-8)
            (8.294649339733935,-4.501890171759726e-8)
            (8.311134177443407,-4.667637676369907e-8)
            (8.328387208935258,-4.415175669514326e-8)
            (8.344660494814068,-4.647813445224358e-8)
            (8.361662927183412,-4.8299524157968676e-8)
            (8.3776911760364,-4.4634836271484346e-8)
            (8.394452582993981,-4.9285903580553736e-8)
            (8.410243803839425,-4.580665291520347e-8)
            (8.426767034096375,-5.0094083547946866e-8)
            (8.442317690056973,-4.890198357365705e-8)
            (8.458570881425976,-4.9383947819947593e-8)
            (8.47385907253953,-5.0622221303697756e-8)
            (8.48985057738779,-5.1000406564583045e-8)
            (8.504883078496805,-4.821389776310525e-8)
            (8.52061396144183,-5.3021081747317567e-8)
            (8.535388041368293,-4.848762547027263e-8)
            (8.55083677232418,-5.557260474020609e-8)
            (8.56533874749011,-5.217056187056812e-8)
            (8.580515403002693,-5.419298698683406e-8)
            (8.594752914582669,-5.2860408938926184e-8)
            (8.609656507040455,-5.978666361983187e-8)
            (8.623626848861067,-5.706615069378529e-8)
            (8.638243838415478,-6.371416461092849e-8)
            (8.651939693206574,-6.138286989809671e-8)
            (8.666282051071054,-6.67627164663287e-8)
            (8.67971202710545,-6.470841640293656e-8)
            (8.693776649766077,-6.812730646288401e-8)
            (8.706937842562983,-6.491359383353767e-8)
            (8.720718234117925,-7.428643589157957e-8)
            (8.733608676763419,-6.670714380874188e-8)
            (8.747117595713814,-7.685492664499805e-8)
            (8.759746104501458,-7.528198175954515e-8)
            (8.772978644838904,-8.024293585151554e-8)
            (8.785342267228978,-7.528285261848566e-8)
            (8.798298554594405,-7.712981453522616e-8)
            (8.810399947236817,-7.839560911548915e-8)
            (8.823091769248125,-7.425504811031658e-8)
            (8.834938866070122,-7.733119966601976e-8)
            (8.84736046356492,-7.325349482556476e-8)
            (8.858950826438981,-7.420248948619701e-8)
            (8.871108342271523,-7.862294837401862e-8)
            (8.882448396375397,-7.656046063786448e-8)
            (8.894350767543395,-8.225010605933392e-8)
            (8.905446541111674,-7.980553928810252e-8)
            (8.917088803633812,-8.355921843339331e-8)
            (8.92793928129531,-8.04777364749043e-8)
            (8.939332279961004,-8.409744189918911e-8)
            (8.949946419596964,-8.519147254304471e-8)
            (8.961094871597831,-8.477087543035111e-8)
            (8.97147622865347,-8.128169626253623e-8)
            (8.982378022517121,-9.091294672636252e-8)
            (8.992528001364237,-8.269675899619244e-8)
            (9.00319645974561,-8.97625322959783e-8)
            (9.013124904896754,-8.623379366134998e-8)
            (9.023560268678846,-9.458555028096782e-8)
            (9.033268433997467,-9.095494579725028e-8)
            (9.043473213436231,-9.355184471537825e-8)
            (9.05296559495697,-9.38821298479553e-8)
            (9.062952597180109,-9.233830677857213e-8)
            (9.072238088641884,-9.3059271399909e-8)
            (9.082004329691767,-9.270035605801752e-8)
            (9.091082894751466,-9.484864538222837e-8)
            (9.100636319863293,-9.148723933982694e-8)
            (9.109515522431897,-9.018417590489491e-8)
            (9.118865431131855,-9.583092319687125e-8)
            (9.127551632782364,-9.019664759524204e-8)
            (9.136694438012468,-9.797534561428733e-8)
            (9.145187941740318,-9.311836157710474e-8)
            (9.154136137133454,-1.0174223707970498e-7)
            (9.162446594419041,-9.837590875250157e-8)
            (9.171203934964216,-1.0503094016733883e-7)
            (9.179334381677819,-9.995737704215912e-8)
            (9.187899963268052,-1.1087255114006211e-7)
            (9.195852783456528,-1.0517197923665123e-7)
            (9.204240973943827,-1.1490670448477402e-7)
            (9.212026071596297,-1.0902657920919268e-7)
            (9.220234942360753,-1.1576776581811998e-7)
            (9.227852422791461,-1.10342270764896e-7)
            (9.235886491197702,-1.185903300005009e-7)
            (9.243341979707967,-1.141834468088021e-7)
            (9.251213651762617,-1.2238503344086382e-7)
            (9.258515114810619,-1.186727315305447e-7)
            (9.26621895881283,-1.2240251379136424e-7)
            (9.273365190825473,-1.19283933952552e-7)
            (9.280912051374068,-1.2548263095268908e-7)
            (9.287911883776248,-1.2271234373084638e-7)
            (9.295308511804334,-1.2907535540396253e-7)
            (9.302166218827056,-1.2387855519158109e-7)
            (9.309407734535089,-1.302097665245583e-7)
            (9.316123189432686,-1.2889770195645411e-7)
            (9.32322503981638,-1.3086617267621392e-7)
            (9.329808810904835,-1.2712111074897336e-7)
            (9.336770136193136,-1.3084007821628774e-7)
            (9.34322229849449,-1.2781182134879998e-7)
            (9.350043325196529,-1.2924469527941795e-7)
            (9.356367117412331,-1.282204223906902e-7)
            (9.363063708289394,-1.2926077841424188e-7)
            (9.369268865644662,-1.2759865108957769e-7)
            (9.375833591596031,-1.342711866136881e-7)
            (9.381917209871933,-1.3011724908640332e-7)
            (9.388358539370191,-1.3848215307810108e-7)
            (9.394328389651186,-1.341678438349092e-7)
            (9.400657264000603,-1.4127169634114978e-7)
            (9.406519481442455,-1.3495938200325241e-7)
            (9.412726206603095,-1.4602088049819884e-7)
            (9.41847771700192,-1.400265515760779e-7)
            (9.424579010041619,-1.4994108998855893e-7)
            (9.43023142609869,-1.4702693895696228e-7)
            (9.436228966610857,-1.5164033617676154e-7)
            (9.441783084054489,-1.4828128025445864e-7)
            (9.447671380604069,-1.5378366413631994e-7)
            (9.45312751963419,-1.5042098822082295e-7)
            (9.458927728067447,-1.5421631827106097e-7)
            (9.4642987317685,-1.5332116898303383e-7)
            (9.470002248467654,-1.588655613726786e-7)
            (9.475283982671446,-1.5369041417301332e-7)
            (9.480895866358901,-1.5754639282050675e-7)
            (9.486095060489099,-1.5369192551961675e-7)
            (9.491634179136316,-1.6029883698198688e-7)
            (9.496761232047108,-1.567418912440388e-7)
            (9.502212607011938,-1.6518892109740335e-7)
            (9.507261600627027,-1.6099532867963617e-7)
            (9.512644498795394,-1.6267041091921897e-7)
            (9.517629846542471,-1.6373487277121512e-7)
            (9.522953816792644,-1.6305285327478103e-7)
            (9.527880510721841,-1.62139366377545e-7)
            (9.533133335581319,-1.6262133584188376e-7)
            (9.537999517244403,-1.6278441755668283e-7)
            (9.54321439272698,-1.6381198381099082e-7)
            (9.54804164905359,-1.6376435563181246e-7)
            (9.553215845334218,-1.6378158562702083e-7)
            (9.558004406916469,-1.624540652556128e-7)
            (9.563142916470964,-1.644793773403208e-7)
            (9.567904211144402,-1.6259487878311774e-7)
            (9.573053653133918,-1.6403828151378974e-7)
            (9.577818198885337,-1.6286581822066992e-7)
            (9.58297470065659,-1.646922187514832e-7)
            (9.587750638351892,-1.6401757019224306e-7)
            (9.592968966516827,-1.6441274547362994e-7)
            (9.597807406550157,-1.649190545516266e-7)
            (9.603186136070251,-1.6462473717560044e-7)
            (9.608169181505748,-1.6449289186315497e-7)
            (9.613832608440946,-1.6426732171725966e-7)
            (9.619109823411264,-1.6448976145055916e-7)
            (9.62561219962314,-1.646664688770283e-7)
            (9.631781288203515,-1.6497907887047525e-7)
            (9.637774147197481,-1.6403749432403192e-7)
            (9.64277005663907,-1.6429667577810836e-7)
            (9.64759743209294,-1.6493901396075206e-7)
            (9.65136764566742,-1.6431216159906725e-7)
            (9.654988569178045,-1.6467083707033536e-7)
            (9.658116237595625,-1.6447862483115472e-7)
            (9.661124354158906,-1.645821210566334e-7)
            (9.66374034872845,-1.645974109787396e-7)
            (9.666238183865648,-1.6468040776873583e-7)
            (9.668323446405784,-1.6452509576762864e-7)
            (9.670281482204633,-1.6464901985997066e-7)
            (9.671625810923834,-1.6461234563208e-7)
            (9.672850714105996,-1.6464117303868764e-7)
            (9.67512451758038,-1.6445378906923547e-7)
            (9.677307792977015,-1.6471281540433869e-7)
            (9.679841909682043,-1.642131493770349e-7)
            (9.682194670218097,-1.6459939829877035e-7)
            (9.684734416748963,-1.6392310892704431e-7)
            (9.687178248944415,-1.643908011592088e-7)
            (9.689920176483932,-1.6311587953954376e-7)
            (9.692486019670707,-1.639569378181216e-7)
            (9.695138111883077,-1.625905533542138e-7)
            (9.697681205701533,-1.6336523679660875e-7)
            (9.700253223321928,-1.623651686155636e-7)
            (9.702723457254416,-1.630873684294043e-7)
            (9.70560401070041,-1.6216954776271386e-7)
            (9.708338993593237,-1.6251948192769206e-7)
            (9.711314964603115,-1.6256563728500595e-7)
            (9.714012136158676,-1.626396856913015e-7)
            (9.716723994536517,-1.6186803000750594e-7)
            (9.719300855423857,-1.6283169987363344e-7)
            (9.722129710938631,-1.6089777188366128e-7)
            (9.724869908195307,-1.6162664059904408e-7)
            (9.727810557674093,-1.6141096748079065e-7)
            (9.73052680793835,-1.6115044398912204e-7)
            (9.733372014205782,-1.6156180498994033e-7)
            (9.736042943472357,-1.6109419292975602e-7)
            (9.739059041533235,-1.6070159131187367e-7)
            (9.741822510437174,-1.6112768597142946e-7)
            (9.744729764703694,-1.6126646912306697e-7)
            (9.747421312266699,-1.6139768488354633e-7)
            (9.750280835662577,-1.556931323309918e-7)
            (9.752965284367397,-1.6012623149652683e-7)
            (9.756012141586481,-1.532932694114919e-7)
            (9.758778735375975,-1.5719244600420623e-7)
            (9.761628336783192,-1.517781818005659e-7)
            (9.764283573522865,-1.548341289070443e-7)
            (9.76716812357676,-1.5013366960747732e-7)
            (9.769867350382366,-1.529587295712176e-7)
            (9.772899653358635,-1.4702276646127999e-7)
            (9.775647254789503,-1.476991872140232e-7)
            (9.778448165101782,-1.489916565122762e-7)
            (9.78107429723367,-1.4769407596926243e-7)
            (9.784007399902544,-1.514933460344814e-7)
            (9.786729360482337,-1.5013272508523912e-7)
            (9.78970566207042,-1.4710292933761693e-7)
            (9.79241935811887,-1.5097025407584397e-7)
            (9.79519481744778,-1.4432033224043295e-7)
            (9.797811693361592,-1.492395540481084e-7)
            (9.800828329854204,-1.441309505079147e-7)
            (9.803585139042958,-1.4793127189882682e-7)
            (9.806500063187086,-1.4309250206956392e-7)
            (9.809180646675129,-1.4404775905418887e-7)
            (9.811964850394897,-1.4191703101573694e-7)
            (9.81460000915199,-1.422385027538553e-7)
            (9.817406779987143,-1.4200680897857865e-7)
            (9.82012727585676,-1.429770887240167e-7)
            (9.822989061531908,-1.376648679496384e-7)
            (9.825675114641035,-1.4119319258210083e-7)
            (9.828657343567595,-1.3755925853953244e-7)
            (9.831411853610275,-1.38330705001799e-7)
            (9.83435087350956,-1.3634891027347606e-7)
            (9.837080724062583,-1.4028069172944413e-7)
            (9.84001884714392,-1.3548604749225035e-7)
            (9.84276912767982,-1.364668718029094e-7)
            (9.845839898111873,-1.3383274211076213e-7)
            (9.848664582653727,-1.3286178457416753e-7)
            (9.851653433943776,-1.328143903744916e-7)
            (9.854445226071078,-1.3087722383620104e-7)
            (9.857521053517813,-1.2781385760884945e-7)
            (9.860391996289172,-1.3215293814816675e-7)
            (9.863585217573574,-1.2476774635672427e-7)
            (9.866525442240725,-1.276085705992358e-7)
            (9.869649359750321,-1.2169644059145668e-7)
            (9.872583683186235,-1.29500748125011e-7)
            (9.875917441127672,-1.1694313517551791e-7)
            (9.879010235944632,-1.217236864636817e-7)
            (9.882428391567105,-1.1416916978479463e-7)
            (9.885595744513326,-1.2100873059139872e-7)
            (9.889052501911578,-1.0985694376408617e-7)
            (9.892316965257107,-1.1731179738738717e-7)
            (9.896202051815091,-1.0678050643697645e-7)
            (9.899784350980699,-1.0992534571485635e-7)
            (9.903859699056246,-1.080558211796756e-7)
            (9.90768900792871,-1.0731133470720522e-7)
            (9.912415248582306,-1.0298598374092194e-7)
            (9.916970800680373,-1.0555215501639736e-7)
            (9.9235565987279,-9.553627511316165e-8)
            (9.928433299357232,-1.0164244645949339e-7)
            (9.932883153181123,-1.0223116952978728e-7)
            (9.936481836948444,-1.0415235962568659e-7)
            (9.939958755280994,-1.016284258970046e-7)
            (9.943104348740931,-1.0390620630573721e-7)
            (9.946126329521713,-1.0500817193559442e-7)
            (9.949861682018158,-1.1049966741616402e-7)
            (9.953243785577381,-1.0298908348360669e-7)
            (9.956390546583748,-1.1159735513466273e-7)
            (9.959398231449358,-1.0624612079013218e-7)
            (9.96220483847483,-1.1297247093366991e-7)
            (9.964904242567634,-1.1104631525427067e-7)
            (9.968302001232162,-1.0670968886294929e-7)
            (9.971368449966356,-1.1245557285377572e-7)
            (9.974337066213028,-1.0789992832549444e-7)
            (9.97714667353097,-1.084911833704183e-7)
            (9.97980106428002,-1.110403653470371e-7)
            (9.982357306009579,-1.0651173543152481e-7)
            (9.985610604366048,-1.1437088831556252e-7)
            (9.988542567694456,-1.12641028504612e-7)
            (9.991415753881578,-1.1819890377573472e-7)
            (9.994134253077164,-1.181683710882453e-7)
            (9.996723834857615,-1.2000981852722248e-7)
            (9.999220629883272,-1.1781560060875051e-7)
            (10.002419286604809,-1.2411481509211342e-7)
            (10.0053017147895,-1.2052727860201173e-7)
            (10.008143146782288,-1.329054433174548e-7)
            (10.010836546936172,-1.1407448674560783e-7)
            (10.013418004447095,-1.2950528982536014e-7)
            (10.015909678076468,-1.202284096724071e-7)
            (10.019114405665833,-1.390583341809304e-7)
            (10.022006188480312,-1.3058790448994273e-7)
            (10.024872123874811,-1.3934503328982828e-7)
            (10.027594180834223,-1.33928870660327e-7)
            (10.03021718554231,-1.3631288697801835e-7)
            (10.032751260604423,-1.3174418067585236e-7)
            (10.036015347191752,-1.4145581128666151e-7)
            (10.038968816480224,-1.3670809528854022e-7)
            (10.041911057424,-1.438534666942104e-7)
            (10.044713587633096,-1.4022192429408165e-7)
            (10.047430411526193,-1.4450045493497043e-7)
            (10.050057610215292,-1.3934955100936008e-7)
            (10.0534444274519,-1.534144575821017e-7)
            (10.056519284016934,-1.430599223528617e-7)
            (10.059601380132715,-1.5871077896356667e-7)
            (10.062546909595325,-1.5072280445949104e-7)
            (10.065739599461013,-1.6595819452014382e-7)
            (10.068616631803508,-1.589641438481948e-7)
            (10.07191816614729,-1.709059018750736e-7)
            (10.07509374976731,-1.6129017987864813e-7)
            (10.078635721178303,-1.747139226626615e-7)
            (10.081893606363005,-1.657952526379347e-7)
            (10.085243525886591,-1.7796576390338714e-7)
            (10.088438370580914,-1.7350456671394454e-7)
            (10.092222169104227,-1.7734127855106863e-7)
            (10.095757014503723,-1.8108267818561785e-7)
            (10.099725988706513,-1.769256254835483e-7)
            (10.103395158471079,-1.7825020015571624e-7)
            (10.10728464734761,-1.828077063059652e-7)
            (10.111016616494233,-1.796989252955683e-7)
            (10.115609877667332,-1.8865237971787963e-7)
            (10.119913129404553,-1.8277745961192693e-7)
            (10.124982839948292,-1.9037594523041435e-7)
            (10.129752809291828,-1.875481636659515e-7)
            (10.135686752956776,-1.9126069950026192e-7)
            (10.14149152775395,-1.8805782397990356e-7)
            (10.14841011970273,-1.9170018505931807e-7)
            (10.15418808184113,-1.9147745367043e-7)
            (10.159573502303694,-1.9127220207693085e-7)
            (10.164304214845277,-1.9237347315126385e-7)
            (10.168825082749834,-1.930464943455945e-7)
            (10.172745114062046,-1.8603508422643245e-7)
            (10.17649366464379,-1.9061380118756688e-7)
            (10.180879302112972,-1.839569789829909e-7)
            (10.185119526577102,-1.8646748412010083e-7)
            (10.189821970107852,-1.8158980985560902e-7)
            (10.194124491798233,-1.844334405198822e-7)
            (10.198362843135286,-1.8485677699686676e-7)
            (10.202309276532766,-1.8423615122387105e-7)
            (10.206340989596749,-1.8221648234728605e-7)
            (10.210201437095384,-1.8126031831044997e-7)
            (10.21471062881561,-1.8588809780339943e-7)
            (10.218836166658287,-1.8792065326067586e-7)
            (10.223001789544407,-1.8141421165296379e-7)
            (10.226897134397166,-1.8762422504536858e-7)
            (10.2309672281694,-1.8326452266848037e-7)
            (10.234851577556128,-1.8156061987184557e-7)
            (10.239312132266015,-1.7995465384501586e-7)
            (10.243416963293564,-1.827919935415423e-7)
            (10.247591216028342,-1.792805730538305e-7)
            (10.251515579391624,-1.819714801065686e-7)
            (10.255711233090032,-1.7128768714513853e-7)
            (10.259700915672678,-1.7778446315119822e-7)
            (10.264201572044033,-1.7140799268844376e-7)
            (10.268361779116155,-1.7364274906839228e-7)
            (10.272612703699462,-1.7337830726660286e-7)
            (10.276627258383268,-1.7185216405479764e-7)
            (10.281002148004472,-1.7647579797497315e-7)
            (10.285147131674927,-1.7728312107223587e-7)
            (10.28974686564157,-1.749439992870805e-7)
            (10.294017012527553,-1.7487365688850787e-7)
            (10.298410472983337,-1.7822818154655806e-7)
            (10.302572309138272,-1.7536141472263012e-7)
            (10.307163144031291,-1.7557778031473958e-7)
            (10.31149996195898,-1.7672214980279932e-7)
            (10.316250931460322,-1.7246672712190048e-7)
            (10.320680009817842,-1.7609500746473827e-7)
            (10.325279617668464,-1.7189369749814887e-7)
            (10.32964366606744,-1.7387507478261455e-7)
            (10.334481736984191,-1.695702613879746e-7)
            (10.339044133363418,-1.737295702852748e-7)
            (10.34399850105594,-1.7227690651822058e-7)
            (10.348635449021051,-1.7150525533082828e-7)
            (10.353501542795106,-1.7205675373332951e-7)
            (10.358120781509536,-1.733094778799682e-7)
            (10.363240016036428,-1.68348550655395e-7)
            (10.368065200495376,-1.7220019721264634e-7)
            (10.373278716216138,-1.6021578597147368e-7)
            (10.378175516219445,-1.6984100748018705e-7)
            (10.383366188444914,-1.6468485375398245e-7)
            (10.388293170651528,-1.6888550025129234e-7)
            (10.393735085690633,-1.6901611177289055e-7)
            (10.398867342736073,-1.6329314256324778e-7)
            (10.404402137318224,-1.63617674076022e-7)
            (10.409616516364917,-1.6689260862179367e-7)
            (10.415190330911651,-1.5777646966697034e-7)
            (10.420480042824241,-1.655686370227727e-7)
            (10.426297455479528,-1.5746794046478385e-7)
            (10.431790935992648,-1.620344090014214e-7)
            (10.4377175762319,-1.5658824681352712e-7)
            (10.443315196745504,-1.572076500089281e-7)
            (10.449335418951659,-1.5838012634716847e-7)
            (10.455049270237696,-1.604652601905343e-7)
            (10.4613085946021,-1.5489332483298313e-7)
            (10.467229747243678,-1.636261850457288e-7)
            (10.473628495872333,-1.5166661215815225e-7)
            (10.479685194585635,-1.547395349632552e-7)
            (10.486225457978303,-1.5215743776053614e-7)
            (10.492436327528232,-1.5454867563491348e-7)
            (10.499220117846855,-1.5501681227547692e-7)
            (10.505650488040622,-1.5572380807071795e-7)
            (10.512614045771949,-1.6175796346828974e-7)
            (10.519219055142308,-1.611732507456054e-7)
            (10.526369410542125,-1.6577546668727905e-7)
            (10.533167082536528,-1.63213262016626e-7)
            (10.54057716267237,-1.5895167582158365e-7)
            (10.547617070387515,-1.648810381560395e-7)
            (10.555255143363896,-1.628326771196953e-7)
            (10.562515967540506,-1.6600432140023713e-7)
            (10.570388952765192,-1.6147167603008938e-7)
            (10.577886006448528,-1.6566799665440612e-7)
            (10.586048086867969,-1.6083401144229015e-7)
            (10.593821910683385,-1.624527334875836e-7)
            (10.60226758386846,-1.5948610387894746e-7)
            (10.61031662660575,-1.6169681194000418e-7)
            (10.619053576400068,-1.614928986093389e-7)
            (10.627392149086713,-1.6130583357920614e-7)
            (10.636462223157105,-1.643432296916103e-7)
            (10.645125647926704,-1.5956597110289295e-7)
            (10.654543219952815,-1.627840222617749e-7)
            (10.66354608034813,-1.637851183566852e-7)
            (10.673323726504584,-1.637869311288398e-7)
            (10.682683285389878,-1.6366251687216504e-7)
            (10.69285498652115,-1.6481790288125353e-7)
            (10.702603741757413,-1.6242356659645907e-7)
            (10.713196884955005,-1.6362673038727849e-7)
            (10.72336157184989,-1.6071255748428825e-7)
            (10.734397573239765,-1.6409730818622847e-7)
            (10.74500245516932,-1.6428993543371462e-7)
            (10.756511830226497,-1.637617916827594e-7)
            (10.767588985450017,-1.6335149854995734e-7)
            (10.779604762838218,-1.6843139594158174e-7)
            (10.79118801730158,-1.6395104340816147e-7)
            (10.803739725157138,-1.6551594494984556e-7)
            (10.815860894256879,-1.669977924834143e-7)
            (10.830385226762536,-1.6331324115270718e-7)
            (10.843502669392235,-1.6672969005426808e-7)
            (10.857170197341254,-1.6297616411975469e-7)
            (10.870292936436693,-1.6203105657197625e-7)
            (10.884943035819775,-1.6006324488060386e-7)
            (10.898693048707974,-1.5735003744410392e-7)
            (10.914652654666819,-1.5889383275791147e-7)
            (10.929441341715034,-1.585735684983547e-7)
            (10.946159882928049,-1.574456525155199e-7)
            (10.961606276324718,-1.5807578845894454e-7)
            (10.978549703505788,-1.5841945888439568e-7)
            (10.994396990067104,-1.5676051434709848e-7)
            (11.01155990394848,-1.5513790851962028e-7)
            (11.027882168621991,-1.5806168929266562e-7)
            (11.045507920430154,-1.5630659055965168e-7)
            (11.062477213279838,-1.5984896806209292e-7)
            (11.0807262518089,-1.5543012032992465e-7)
            (11.098408577871878,-1.5522628538100491e-7)
            (11.11725487445982,-1.4809126125392424e-7)
            (11.135573148409911,-1.5218864546362454e-7)
            (11.154869720257164,-1.4611422050059275e-7)
            (11.173671979595396,-1.4884064780673611e-7)
            (11.193261931071548,-1.4688856686539964e-7)
            (11.212405737553803,-1.4943815473955624e-7)
            (11.232189078858564,-1.4548473092901304e-7)
            (11.251585525680454,-1.476949362810842e-7)
            (11.27152770032832,-1.4394108860393828e-7)
            (11.29114106525706,-1.498536867927669e-7)
            (11.311250003462119,-1.4308467077839282e-7)
            (11.331075162454418,-1.4306469409142153e-7)
            (11.351373025301383,-1.4197921527348e-7)
            (11.371411691137814,-1.3982543878299225e-7)
            (11.391915191508593,-1.4237812417938756e-7)
            (11.412161631784722,-1.4237601875244366e-7)
            (11.432874517728337,-1.412060222083511e-7)
            (11.453312119449468,-1.4253805669106612e-7)
            (11.474227089346684,-1.4076960375142278e-7)
            (11.49483178364103,-1.4129924053030152e-7)
            (11.51593641503373,-1.4196641195951543e-7)
            (11.536681522230145,-1.4015535110267763e-7)
            (11.557963192693862,-1.383159622392327e-7)
            (11.578821734708242,-1.3821344091446974e-7)
            (11.600268759320217,-1.4006010484735043e-7)
            (11.62121182475395,-1.397377420442325e-7)
            (11.642810484972916,-1.4015419291801834e-7)
            (11.663802393924096,-1.4051425067940215e-7)
            (11.685531084710023,-1.395846427332259e-7)
            (11.706523107926396,-1.4073173226769597e-7)
            (11.728345100468207,-1.3939737630863647e-7)
            (11.749269607259913,-1.4148538052261017e-7)
            (11.771125471975665,-1.392905670805078e-7)
            (11.791889100792089,-1.407290148858209e-7)
            (11.813687942770539,-1.405615652760872e-7)
            (11.834167387473059,-1.4163747641404711e-7)
            (11.855778883687199,-1.409066894275668e-7)
            (11.875818083981583,-1.4019395488951147e-7)
            (11.897065790736145,-1.4162206873891137e-7)
            (11.916474758118559,-1.4118723146161472e-7)
            (11.935028219803394,-1.420826167830569e-7)
            (11.952893162929174,-1.4168474016251764e-7)
            (11.972277067341192,-1.4122654135029222e-7)
            (11.98991024925984,-1.4189970509725924e-7)
            (12.006673690523211,-1.4126512293266558e-7)
            (12.022546392567184,-1.4170692175241584e-7)
            (12.03722551193644,-1.4153445526687847e-7)
            (12.051136124732214,-1.416568888856773e-7)
            (12.063463032214397,-1.4154622496320712e-7)
            (12.074904798086225,-1.4158140215769777e-7)
            (12.08662951046412,-1.414840427038655e-7)
            (12.097379638035326,-1.4150693128378578e-7)
            (12.114332488411893,-1.4142284321394527e-7)
            (12.130641337374488,-1.4143731341675903e-7)
            (12.150690038315723,-1.4148378957301588e-7)
            (12.168917141702133,-1.4167135109488527e-7)
            (12.186129383099026,-1.4118667368556714e-7)
            (12.2025690875534,-1.4123941727284262e-7)
            (12.221032808068548,-1.4117713909023166e-7)
            (12.238810771202537,-1.41171824896702e-7)
            (12.25955755746643,-1.4084021571214578e-7)
            (12.279472612283254,-1.4132832215629776e-7)
            (12.300718114522025,-1.4132018066881358e-7)
            (12.320925909596491,-1.4102630574441832e-7)
            (12.341589756367352,-1.4058946473660683e-7)
            (12.361441754647624,-1.4197108466618147e-7)
            (12.382547420778517,-1.3986332247917233e-7)
            (12.402926028604318,-1.4049293350915093e-7)
            (12.424862485846633,-1.400367226622734e-7)
            (12.445903004195657,-1.4039441387225793e-7)
            (12.467960333115848,-1.404280645100897e-7)
            (12.489058067767992,-1.4055445141103462e-7)
            (12.510979131704095,-1.4206344345346622e-7)
            (12.532005113838913,-1.4108457913053485e-7)
            (12.554119155129587,-1.3972614909540937e-7)
            (12.575337383953027,-1.4062304054540675e-7)
            (12.597685869529204,-1.387307022593376e-7)
            (12.619069225924397,-1.4059444741754135e-7)
            (12.641391106007037,-1.3915196039882005e-7)
            (12.662726355180071,-1.3976345702992887e-7)
            (12.684971848724452,-1.3748683325154332e-7)
            (12.706240971483725,-1.3869318071790815e-7)
            (12.72850517816229,-1.3877963422892492e-7)
            (12.749771542622737,-1.3870029658136218e-7)
            (12.772006519766114,-1.3829058986836174e-7)
            (12.793211239395037,-1.3950335109313983e-7)
            (12.815315699598708,-1.3868022707974603e-7)
            (12.836381315864852,-1.3942162757629717e-7)
            (12.858358268790244,-1.3556818156956751e-7)
            (12.879289231023849,-1.3838896295581549e-7)
            (12.90114635329203,-1.3527829523241053e-7)
            (12.92193766537446,-1.3665943998653063e-7)
            (12.943620238867878,-1.3748230487387048e-7)
            (12.964223894334536,-1.3950120569816704e-7)
            (12.985701612020916,-1.3564051437597868e-7)
            (13.006095448010067,-1.4050209573568395e-7)
            (13.027371109539759,-1.3151274602662966e-7)
            (13.047552885398545,-1.3789832120636447e-7)
            (13.068601373775428,-1.303246617290199e-7)
            (13.088546648626616,-1.3384224750723206e-7)
            (13.109339144644514,-1.3100539697497027e-7)
            (13.129025687201615,-1.3289362921220516e-7)
            (13.149558134087977,-1.3091967043799002e-7)
            (13.168981013020801,-1.3294314227252357e-7)
            (13.189240475121233,-1.289646518465304e-7)
            (13.208386477964488,-1.3095140349861367e-7)
            (13.228352307840655,-1.2433543528089785e-7)
            (13.247205408440525,-1.2959263040457358e-7)
            (13.266872501588264,-1.213128324462076e-7)
            (13.285428110232335,-1.2107761171442633e-7)
            (13.304789088666718,-1.2396195936403842e-7)
            (13.323039753052495,-1.2163891871530552e-7)
            (13.342081370178846,-1.217273244424888e-7)
            (13.360017075542867,-1.2358979972759698e-7)
            (13.378736385823329,-1.2166470964025677e-7)
            (13.396354744479787,-1.241815761332532e-7)
            (13.414747728839503,-1.2312955299798034e-7)
            (13.432044914030548,-1.2383430125773032e-7)
            (13.45010359564526,-1.2279868299991392e-7)
            (13.467074270425224,-1.23393636641822e-7)
            (13.484798373874632,-1.243641523096528e-7)
            (13.50144271649163,-1.2246236824609014e-7)
            (13.518830759684073,-1.2289566675427466e-7)
            (13.535147656122552,-1.2212418298851446e-7)
            (13.552195898563077,-1.20221236521445e-7)
            (13.568183673842501,-1.2488006184696587e-7)
            (13.584894428467258,-1.1861034199256437e-7)
            (13.600555508547012,-1.2136319549327368e-7)
            (13.616929153876763,-1.181535067562578e-7)
            (13.632264425771412,-1.1833119861748287e-7)
            (13.648300587111637,-1.1974642211143305e-7)
            (13.663311228265298,-1.1845510905494905e-7)
            (13.679014238247456,-1.1781891973150493e-7)
            (13.693704374557115,-1.1872630012454977e-7)
            (13.709075923870632,-1.2202780830250504e-7)
            (13.723447894298689,-1.2144697958405004e-7)
            (13.73849034439437,-1.1636150065719164e-7)
            (13.752547539607233,-1.2196100329653348e-7)
            (13.767266520963373,-1.1451220527369799e-7)
            (13.781014146686154,-1.1766982521699276e-7)
            (13.795412288567716,-1.1289344659104472e-7)
            (13.808853747860386,-1.1459754922782395e-7)
            (13.822935629204045,-1.1046215808718785e-7)
            (13.836075979372099,-1.1177731118472423e-7)
            (13.849847778867208,-1.0906322933657009e-7)
            (13.862692724447907,-1.1203637328982552e-7)
            (13.876157852858393,-1.090994918850896e-7)
            (13.888711633878803,-1.1394534249475896e-7)
            (13.901876361592505,-1.0558395091564421e-7)
            (13.914145176924837,-1.0791317084368757e-7)
            (13.927015583544154,-1.0817247697580967e-7)
            (13.939005177617371,-1.0868402799957266e-7)
            (13.951585496537607,-1.0632956648493064e-7)
            (13.96330084206943,-1.119013206540842e-7)
            (13.97559842527873,-1.0035761688342859e-7)
            (13.987046336110993,-1.0419090701319078e-7)
            (13.999066763409502,-9.666006439701391e-8)
            (14.01025274926465,-1.0153971707893561e-7)
            (14.02200119522504,-9.555285740425745e-8)
            (14.03293090295084,-9.630251840420101e-8)
            (14.044415062790517,-9.481738438843479e-8)
            (14.055095387016328,-9.819205537553444e-8)
            (14.066320193407433,-9.189085492522509e-8)
            (14.076756339667106,-9.444956505788582e-8)
            (14.087727986320731,-8.887303892812781e-8)
            (14.097926184129488,-9.098154940545555e-8)
            (14.108651999618361,-8.713063182064218e-8)
            (14.118618765917763,-8.718082744607614e-8)
            (14.12910326807033,-8.660249706249346e-8)
            (14.138843625477302,-9.013182833417233e-8)
            (14.149093902360136,-8.158351294529353e-8)
            (14.158614463330462,-8.82125219536789e-8)
            (14.16863687042734,-8.137861740031838e-8)
            (14.177943441649992,-8.27482622423048e-8)
            (14.18774254656159,-8.463866207897297e-8)
            (14.196840209836408,-8.388831107541961e-8)
            (14.206423581024564,-7.985758088135952e-8)
            (14.215318993007283,-8.440249155139412e-8)
            (14.224691709097362,-7.792252887384166e-8)
            (14.233389859536416,-8.38683108517202e-8)
            (14.24255706824719,-7.53193277747144e-8)
            (14.251063330319415,-7.952734726313082e-8)
            (14.260032392479186,-7.452658856710315e-8)
            (14.268353033681905,-7.745886221321996e-8)
            (14.27712789562946,-7.365768506240045e-8)
            (14.285267245706153,-7.902953136351698e-8)
            (14.293853966346095,-7.072337837588094e-8)
            (14.301817779098768,-7.312340244425286e-8)
            (14.310222743847719,-6.966284982201643e-8)
            (14.318016488913495,-7.084354647357571e-8)
            (14.326243093856377,-6.559345233636549e-8)
            (14.333870816352553,-6.908795191495898e-8)
            (14.341925948122965,-6.789497619674734e-8)
            (14.349393634414083,-6.920419026723579e-8)
            (14.357282134770157,-6.475477387635209e-8)
            (14.364594230172779,-6.793727946874384e-8)
            (14.372319785873486,-6.565494958810092e-8)
            (14.379480511819379,-6.602582713899352e-8)
            (14.38705027011329,-6.361147020239599e-8)
            (14.394065460609237,-6.540799535326158e-8)
            (14.401482630878634,-6.235948768473776e-8)
            (14.408355784815063,-6.263058727196125e-8)
            (14.41562511635828,-5.791685064870933e-8)
            (14.422360990887196,-6.313786371503483e-8)
            (14.429488978995881,-5.445643325163729e-8)
            (14.436092757531139,-5.9290873211104156e-8)
            (14.44308152210184,-5.070717856714424e-8)
            (14.449556176099462,-5.4411806060805645e-8)
            (14.456411879401628,-4.540779829920183e-8)
            (14.462762784273881,-5.194812902065138e-8)
            (14.469490356453083,-4.608111703330309e-8)
            (14.475721640350303,-4.8835640531486035e-8)
            (14.482323207800412,-4.561641042677422e-8)
            (14.488437981797702,-4.438449296984004e-8)
            (14.494920801856448,-4.365171668574419e-8)
            (14.50092478960852,-4.625183891437956e-8)
            (14.507291769679844,-4.171608569691898e-8)
            (14.513187975597104,-4.452770696605768e-8)
            (14.519442568533893,-3.9676600449567445e-8)
            (14.525234952995149,-4.357577254587852e-8)
            (14.531384565209006,-3.60071463756384e-8)
            (14.537078669081556,-4.1728270061547335e-8)
            (14.54312458000364,-3.168953799370655e-8)
            (14.548722729417975,-3.5221163763310415e-8)
            (14.554670801178483,-3.192673697638426e-8)
            (14.56017832837604,-3.399141490501023e-8)
            (14.566034921180997,-2.9761839881459196e-8)
            (14.571456675584631,-3.2339237399092724e-8)
            (14.57722289125336,-2.7363422583359664e-8)
            (14.582561556850283,-3.0347099277960865e-8)
            (14.588246154676316,-2.7836910720946406e-8)
            (14.593508674649009,-2.905375406925259e-8)
            (14.599116280267694,-2.7356501064446093e-8)
            (14.604306825499659,-2.655806163875951e-8)
            (14.60984089316658,-2.8115306749398883e-8)
            (14.614964187279266,-2.8397849460848335e-8)
            (14.620436434597295,-2.9834544612583613e-8)
            (14.625501324473737,-2.8330852441804666e-8)
            (14.630915722652245,-2.8363999371450177e-8)
            (14.635927146511325,-3.027267120314647e-8)
            (14.641293567836886,-2.500898677038066e-8)
            (14.646261246376246,-2.7509431843597554e-8)
            (14.651595870192669,-2.2873399951883755e-8)
            (14.656532704395529,-2.5015547688855833e-8)
            (14.661845084570485,-2.2471471072815774e-8)
            (14.666762658105794,-2.3695307327376014e-8)
            (14.672079564600844,-2.22504277225255e-8)
            (14.677001826276634,-2.3557947759211828e-8)
            (14.682358409271341,-2.136459728574458e-8)
            (14.687317418896187,-2.2145000833084794e-8)
            (14.692764500817677,-2.1941309741313475e-8)
            (14.697812830386411,-2.185898631545946e-8)
            (14.703473514844097,-2.1444456294039682e-8)
            (14.708728557470739,-2.136021812204625e-8)
            (14.714885350333589,-2.146011515713475e-8)
            (14.7206449788699,-2.129563886343888e-8)
            (14.72848901280543,-2.1013697268368325e-8)
            (14.734085458228371,-2.1990540138849823e-8)
            (14.739337635356753,-2.0905758249534223e-8)
            (14.743442949942766,-2.1066179058115697e-8)
            (14.747267897480189,-2.099607163824624e-8)
            (14.750743710943507,-2.0990615551275127e-8)
            (14.753916237979448,-2.082884764664783e-8)
            (14.756467029821371,-2.0862514164138313e-8)
            (14.758917908086811,-2.0800104635204653e-8)
            (14.760903214235459,-2.081088781424184e-8)
            (14.762748034157994,-2.077337785165792e-8)
            (14.764366045876216,-2.0800703794815467e-8)
            (14.765889775379872,-2.078625603758877e-8)
            (14.768394555957187,-2.0845523064638716e-8)
            (14.770777233838025,-2.0822828593336506e-8)
            (14.773534094273025,-2.0969144372273707e-8)
            (14.77604627210662,-2.0750774765154745e-8)
            (14.778703079682263,-2.131227877510966e-8)
            (14.781216430918665,-2.1299531111074188e-8)
            (14.784185622122038,-2.1328622756833227e-8)
            (14.786941289138678,-2.1029196412003515e-8)
            (14.790043773509991,-2.1489847748523694e-8)
            (14.792853476033047,-2.2234191127123992e-8)
            (14.795736337210048,-2.1545977363368607e-8)
            (14.798461769681547,-2.1900354571502412e-8)
            (14.801686092016505,-2.1852360698737527e-8)
            (14.804624744312754,-2.1597322125144203e-8)
            (14.807768051932905,-2.2133940569268873e-8)
            (14.81063818074534,-2.1444406889115086e-8)
            (14.813586422976714,-2.139618709984248e-8)
            (14.81638236450681,-2.079061409143712e-8)
            (14.819406574756783,-2.065557577757282e-8)
            (14.822329165897349,-2.1515388859416618e-8)
            (14.825408809844443,-2.200551746378565e-8)
            (14.828281626409252,-2.076223046265646e-8)
            (14.831396385332608,-2.1689937623747824e-8)
            (14.834292383294724,-2.1729983923357565e-8)
            (14.837440770750197,-2.4960125966089208e-8)
            (14.840344185337974,-2.1250208315226615e-8)
            (14.843410017523983,-2.6304237288332644e-8)
            (14.846269152229958,-2.409541183245878e-8)
            (14.849397664028727,-2.6750452519763712e-8)
            (14.852293681761397,-2.494319534251943e-8)
            (14.855398244061076,-2.8878398727893995e-8)
            (14.858268788052806,-2.5851182083869162e-8)
            (14.861312136885397,-3.182801805445834e-8)
            (14.864154452260108,-2.8420124531525204e-8)
            (14.86728550186088,-3.230748468752154e-8)
            (14.870170360360273,-3.1145048096092864e-8)
            (14.87321870571188,-3.409733062564868e-8)
            (14.876049678228139,-3.055637676219192e-8)
            (14.879088726514098,-3.5946188248203725e-8)
            (14.881924277645131,-3.187074198995887e-8)
            (14.885042335780616,-3.620342209353922e-8)
            (14.887908041899568,-3.3627359841137405e-8)
            (14.890908869416586,-3.926806202425581e-8)
            (14.893708836584487,-3.683352722827493e-8)
            (14.896768438005187,-4.107263962271901e-8)
            (14.899611320445867,-3.9050147782049294e-8)
            (14.902698373462803,-4.2689371704263124e-8)
            (14.905540859004558,-3.99278702323258e-8)
            (14.90852057144119,-4.050180257841873e-8)
            (14.91131138847634,-4.2507852682227565e-8)
            (14.914416353801615,-4.0786706456685806e-8)
            (14.917280987545341,-4.2987819970363716e-8)
            (14.920333049909623,-4.2995520477262517e-8)
            (14.9231583826564,-4.1511259207815954e-8)
            (14.926158990154857,-4.552237986565899e-8)
            (14.928973623634064,-4.262621711159653e-8)
            (14.93213970255949,-4.954458621142521e-8)
            (14.93503965619684,-4.675649134533444e-8)
            (14.93807841592759,-5.472333119982409e-8)
            (14.940909638308753,-4.919004004122485e-8)
            (14.943985965204336,-5.7791629815007184e-8)
            (14.946865983016819,-5.4009112515629454e-8)
            (14.950097650662137,-6.062417290397804e-8)
            (14.95305057401275,-5.758504095787487e-8)
            (14.956124129382147,-6.223413229200503e-8)
            (14.959006319510532,-6.107902916774322e-8)
            (14.96223317064923,-6.49344559233711e-8)
            (14.965234537710206,-6.176903633026143e-8)
            (14.968549064985325,-6.525277218560888e-8)
            (14.971592234509885,-6.270694041798919e-8)
            (14.97478829910954,-6.631436655357703e-8)
            (14.977802959980336,-6.369720340071439e-8)
            (14.9813000074474,-6.575942435027571e-8)
            (14.984515599105555,-6.443955125057244e-8)
            (14.988007071474849,-6.71302939903029e-8)
            (14.99124064753868,-6.516474571061082e-8)
            (14.99474041634421,-6.589262191436518e-8)
            (14.99805739825682,-6.72205358043243e-8)
            (15.002087699300878,-6.881256742197195e-8)
            (15.005745330565503,-6.597604929048373e-8)
            (15.009772982188489,-6.929018492307648e-8)
            (15.013547071363146,-6.582442324543081e-8)
            (15.018010270488055,-6.917147454821304e-8)
            (15.02229454151203,-6.951037367919355e-8)
            (15.028675733308237,-7.553535352755603e-8)
            (15.034749821550896,-6.442900679637376e-8)
            (15.039715488693613,-6.784060446740625e-8)
            (15.04449108680295,-7.189429984677531e-8)
            (15.04853630004411,-7.236269361499126e-8)
            (15.052438120060899,-7.272216295817202e-8)
            (15.056150203579648,-6.316043754672762e-8)
            (15.059733725350366,-6.941163332996325e-8)
            (15.063259428025809,-6.557799214768067e-8)
            (15.066636570250283,-6.708922062337308e-8)
            (15.070069901338353,-6.159343590717015e-8)
            (15.073297142939136,-6.531804075393666e-8)
            (15.076514645649375,-5.7095557171038536e-8)
            (15.079564661416882,-6.170116462200781e-8)
            (15.082472639918793,-5.704055561217558e-8)
            (15.085253464794668,-5.8448921924636466e-8)
            (15.088630714604538,-5.7184196711190793e-8)
            (15.091690872295143,-5.903711786103827e-8)
            (15.094596189951654,-5.5960822198386495e-8)
            (15.097407940838911,-6.419839149174322e-8)
            (15.100153949176748,-5.2811151007858825e-8)
            (15.102805187732983,-6.007437924893111e-8)
            (15.105866330255468,-4.654317309338296e-8)
            (15.108795699219389,-5.526030344427113e-8)
            (15.111654916809618,-4.684533938537072e-8)
            (15.114428341850024,-5.131505798061653e-8)
            (15.11715930487565,-4.819329713079412e-8)
            (15.119788962672137,-4.999084879386828e-8)
            (15.122766691527838,-4.497499572764241e-8)
            (15.12564224776382,-4.803277708909093e-8)
            (15.128736959925542,-4.820494248214402e-8)
            (15.131566738656902,-4.6697344657786743e-8)
            (15.13437988875602,-5.00054031515873e-8)
            (15.137059021554766,-4.540839348976533e-8)
            (15.140230369263577,-5.5334940407547606e-8)
            (15.14314412419141,-5.262908397973831e-8)
            (15.146259354739238,-5.113728152039698e-8)
            (15.149108208089096,-5.465229491186108e-8)
            (15.15197256374578,-5.344932363371413e-8)
            (15.154709291612884,-5.4315156594597624e-8)
            (15.158021725407195,-4.640598016969477e-8)
            (15.161035369605724,-5.5694378442439074e-8)
            (15.164226256166522,-4.244112594697924e-8)
            (15.167154201770797,-4.6182099477931615e-8)
            (15.170125206672381,-4.0182604132965594e-8)
            (15.17297207841739,-4.248560658837164e-8)
            (15.176483783729772,-3.12180377104454e-8)
            (15.17965747239862,-3.56503848664147e-8)
            (15.183016548458994,-2.703433632511576e-8)
            (15.186102276358003,-3.340465903889367e-8)
            (15.189250517956907,-2.2638670271746264e-8)
            (15.19227570069808,-2.694329048757993e-8)
            (15.196065354708216,-2.1330184951651177e-8)
            (15.19948799926443,-2.1876566336231917e-8)
            (15.203152940508744,-2.2389790688137623e-8)
            (15.206518459838128,-2.8873585522504186e-8)
            (15.209967831341867,-2.1212536394088488e-8)
            (15.21329240165111,-2.5136911441236975e-8)
            (15.217507046844204,-1.6256032298045398e-8)
            (15.221346752886799,-2.0276735179791672e-8)
            (15.225592958287528,-1.4570407991243428e-8)
            (15.22949301517863,-2.0084513163709516e-8)
            (15.234003317395793,-1.0913328907236064e-8)
            (15.238072969210561,-1.2688603279187305e-8)
            (15.243333961038935,-5.6643703061354245e-9)
            (15.24813746122554,-9.770754649807145e-9)
            (15.253913176964698,-2.348302885479825e-9)
            (15.259450544470827,-1.0731536770336447e-8)
            (15.266254394340638,-1.6483348019846744e-9)
            (15.272758616907826,-1.0060624111574157e-8)
            (15.278873267469747,-5.5544271404528445e-9)
            (15.283732234851286,-4.033557488014594e-9)
            (15.288427005495214,-5.129992430852326e-9)
            (15.292542233222052,-4.796379737825873e-9)
            (15.296482928096678,-2.3885222688591057e-9)
            (15.301097215017407,-9.298216863129483e-9)
            (15.3055173907119,-2.4964346145850413e-9)
            (15.309929787323593,-1.1636801522385554e-8)
            (15.314212492308693,-1.2734544529990899e-8)
            (15.318387874655574,-1.1462054638755603e-8)
            (15.322357086951891,-1.1265915977887175e-8)
            (15.326787375740583,-1.1896380769371717e-8)
            (15.330935685258996,-1.2603381449594053e-8)
            (15.33534528166083,-7.41315298036227e-9)
            (15.339422668065403,-1.1596512861089536e-8)
            (15.343522294078113,-8.24510082431118e-9)
            (15.347419392805742,-1.0840583541948945e-8)
            (15.351810070374325,-1.0558606433619389e-8)
            (15.355911603888615,-9.099350162244946e-9)
            (15.36025930951073,-1.024509321823075e-8)
            (15.364298671083795,-8.342740276390259e-9)
            (15.368435351705287,-1.1985898495936453e-8)
            (15.372368470069485,-1.1443459957405366e-8)
            (15.376806213701098,-1.5963042443445374e-8)
            (15.380944730979536,-1.229044599426743e-8)
            (15.385309349825596,-1.293825580006569e-8)
            (15.389384409875351,-1.1122637921801015e-8)
            (15.393634413298667,-1.4291572369984351e-8)
            (15.39767175287266,-1.3441108226430742e-8)
            (15.402206880106533,-1.0321348220543314e-8)
            (15.406433748159287,-1.1868720672936206e-8)
            (15.41087350243519,-1.2866379073273038e-8)
            (15.41503779094422,-1.2272623362008517e-8)
            (15.419457375866054,-1.2393177151182044e-8)
            (15.423648602723116,-1.1256434007123062e-8)
            (15.428317299942295,-1.3912011098682342e-8)
            (15.432671801939565,-1.0945272244100579e-8)
            (15.437240322712197,-1.5770572847628728e-8)
            (15.441541730076347,-1.4506194023766739e-8)
            (15.446174316231337,-1.7999888246578166e-8)
            (15.450558385947598,-1.4796563085894832e-8)
            (15.455394564179336,-2.1031683061778494e-8)
            (15.459913307817416,-1.818928163643818e-8)
            (15.464665088854256,-1.620920997424946e-8)
            (15.469151143481332,-1.845623609497693e-8)
            (15.474031761286879,-1.727500320569675e-8)
            (15.478642060965582,-1.7993844192432107e-8)
            (15.483683607726574,-2.154246869778831e-8)
            (15.488405375767243,-1.694522433481893e-8)
            (15.49339546610952,-2.2261521515076765e-8)
            (15.498114189933315,-1.4341284160224177e-8)
            (15.503275049695214,-2.270803189929893e-8)
            (15.508144519769603,-1.9954410124256583e-8)
            (15.513435579757592,-1.743801725240246e-8)
            (15.518403482140737,-2.0059673921934973e-8)
            (15.523686435085008,-2.1079012313407475e-8)
            (15.52868627546837,-2.0758816443589012e-8)
            (15.53416239924099,-2.3964044526536554e-8)
            (15.53932781665251,-2.1216031598214613e-8)
            (15.544919332719134,-2.5175614926098433e-8)
            (15.550181807427002,-2.4881698035272848e-8)
            (15.555812142499386,-2.999562509486964e-8)
            (15.561142950415936,-2.648237895641614e-8)
            (15.56697651536066,-3.408084037204162e-8)
            (15.572481572484978,-2.9466714845938213e-8)
            (15.578431638751086,-2.9826752179218374e-8)
            (15.584043393127626,-3.064678555375622e-8)
            (15.590077782227374,-3.3130469478948044e-8)
            (15.595793062323082,-3.237342927064901e-8)
            (15.602036254794113,-3.159723149792626e-8)
            (15.607933737885016,-3.3192814274940474e-8)
            (15.614308356079833,-3.494989808672244e-8)
            (15.62033157788061,-3.3513579911215174e-8)
            (15.626832266493865,-3.6665021685422516e-8)
            (15.63299225180084,-3.705318230018406e-8)
            (15.639709111022976,-3.798708325675193e-8)
            (15.646062667366985,-3.875448539858439e-8)
            (15.652936675608123,-3.845478691033577e-8)
            (15.65944268369588,-3.7694170895719026e-8)
            (15.666481436319998,-3.854972208117147e-8)
            (15.67315657213076,-3.8053694195738785e-8)
            (15.68042480117763,-3.778086532513214e-8)
            (15.687310925283512,-3.4917785551868974e-8)
            (15.69477019157518,-3.9083452252342e-8)
            (15.70184184849647,-3.6018829918660344e-8)
            (15.709503950171339,-3.629791800463522e-8)
            (15.716778483253384,-3.238881296496743e-8)
            (15.724691440349373,-3.937903536588294e-8)
            (15.73220185055041,-3.547005311688167e-8)
            (15.740346301081065,-4.41846388365974e-8)
            (15.748081220236958,-3.804762105374948e-8)
            (15.756469201834259,-4.302415979040575e-8)
            (15.764444769096164,-4.132482134266979e-8)
            (15.773113989576037,-4.484864124520982e-8)
            (15.781358574281747,-4.341455328571442e-8)
            (15.790305713774398,-4.9187913297998875e-8)
            (15.798819912299962,-4.4809024934977515e-8)
            (15.808056777624293,-4.860502555992241e-8)
            (15.816855821322447,-4.692662924909996e-8)
            (15.826413669005765,-4.570722933472382e-8)
            (15.835523615342957,-4.899581851347534e-8)
            (15.845411616544574,-4.427029010045658e-8)
            (15.854842808835413,-4.471480674617112e-8)
            (15.865073898565031,-4.518816343335175e-8)
            (15.874842022829116,-4.46697299150145e-8)
            (15.885442917864243,-4.835792744017908e-8)
            (15.895572519995937,-4.5252629865544236e-8)
            (15.906560731667504,-4.770097117301475e-8)
            (15.917069191982954,-4.6974719669634624e-8)
            (15.928459995276613,-4.844568635142821e-8)
            (15.939364488400201,-4.69594845231569e-8)
            (15.951180473977496,-5.080024645387482e-8)
            (15.962503436317292,-4.8780467887254986e-8)
            (15.974764835671936,-5.380998580051255e-8)
            (15.986526296536091,-5.382652146224132e-8)
            (15.999249017000757,-5.338647479646852e-8)
            (16.011465977524168,-5.285462245652184e-8)
            (16.0246662892133,-5.5278814636849916e-8)
            (16.03735577841101,-5.238411238117635e-8)
            (16.051047742288713,-5.532175761935321e-8)
            (16.064224043010267,-5.324335328182883e-8)
            (16.078415457272325,-5.61792767861391e-8)
            (16.092086796729685,-5.5366768059172955e-8)
            (16.106778384850514,-5.416204085229026e-8)
            (16.12094584695576,-5.449606943486174e-8)
            (16.136129486589002,-5.370839106788594e-8)
            (16.150784690780643,-5.555039783722293e-8)
            (16.16643951135356,-5.25894403580196e-8)
            (16.18156058172822,-5.411297987478747e-8)
            (16.199422995564817,-5.4794169868088716e-8)
            (16.215511495311166,-5.445600925746419e-8)
            (16.231889434145728,-5.549604265020491e-8)
            (16.247553226802555,-5.355161358799876e-8)
            (16.264898035090656,-5.604966868411054e-8)
            (16.280925072578462,-5.4609280430995e-8)
            (16.297644721860372,-5.6322391861485244e-8)
            (16.31376495428438,-5.706961414553291e-8)
            (16.332232696894394,-5.6600445885734985e-8)
            (16.348992883791105,-5.5228181583544256e-8)
            (16.365854831428134,-5.729966434664391e-8)
            (16.381923390690922,-5.6734709596995e-8)
            (16.39793022297614,-5.808978298382783e-8)
            (16.413375941986928,-5.6772379908309745e-8)
            (16.42936128979263,-5.848703876765171e-8)
            (16.444726996654836,-5.7662053132290225e-8)
            (16.460311936224233,-5.862648233545542e-8)
            (16.475115897919178,-5.811047065762409e-8)
            (16.4894761979085,-5.8859564777691276e-8)
            (16.503044345316507,-5.857287899146968e-8)
            (16.51589911880532,-5.876058062348477e-8)
            (16.528003721235024,-5.859427587573407e-8)
            (16.53903578283139,-5.867532548720078e-8)
            (16.549280629431028,-5.8678186309890634e-8)
            (16.55601701821741,-5.86519497414173e-8)
            (16.562321012574348,-5.8653184975554495e-8)
            (16.570760978654768,-5.862175411763815e-8)
            (16.580981189338637,-5.8699239691151206e-8)
            (16.596822729399385,-5.8578928818775466e-8)
            (16.611683305163687,-5.8548793147039646e-8)
            (16.62819005162851,-5.847135287062599e-8)
            (16.643285868237882,-5.8684447745704915e-8)
            (16.657762845108117,-5.848416950726687e-8)
            (16.671632026014187,-5.841702721554043e-8)
            (16.687985915286415,-5.857910445605796e-8)
            (16.703476730438222,-5.848719952794568e-8)
            (16.721650529621353,-5.829340565810526e-8)
            (16.738653155898053,-5.8627593446658466e-8)
            (16.755783645594416,-5.8522379164926974e-8)
            (16.772108500921956,-5.8272764835720636e-8)
            (16.789441337463145,-5.880884001996378e-8)
            (16.806167577592053,-5.818614323693794e-8)
            (16.82465203576828,-5.916200174205244e-8)
            (16.842270386937937,-5.8773617528373734e-8)
            (16.860785685683826,-5.906362954277711e-8)
            (16.878371778035135,-5.9369628324645873e-8)
            (16.896600431549512,-5.950219006400914e-8)
            (16.914037315916868,-5.950030601553635e-8)
            (16.932643085119032,-6.012717612691176e-8)
            (16.95042399547032,-5.989111517834544e-8)
            (16.96929884694677,-6.2523927590874e-8)
            (16.987239084587568,-6.105571270786925e-8)
            (17.005906964814766,-6.351567050089102e-8)
            (17.02367949882734,-6.38895860660682e-8)
            (17.042339319340925,-6.328137591715688e-8)
            (17.060125366215523,-6.417073783460125e-8)
            (17.078913140228675,-6.101318228424191e-8)
            (17.096766323656198,-6.046042599905377e-8)
            (17.115433019140163,-6.480958480992172e-8)
            (17.133156234495278,-6.244568262481209e-8)
            (17.151677099345168,-6.382353490153037e-8)
            (17.16927439724333,-6.368877714102439e-8)
            (17.18776560208634,-6.349711445530204e-8)
            (17.205307013857418,-6.316877110279506e-8)
            (17.223670422046325,-6.24610976274198e-8)
            (17.24106677426638,-6.110241912438141e-8)
            (17.259232971544286,-6.35471884002925e-8)
            (17.276443679693134,-6.550264042282095e-8)
            (17.294476513662623,-6.376173544708763e-8)
            (17.31154364502375,-6.542325059477605e-8)
            (17.329406494942354,-6.457718693120285e-8)
            (17.346290832741914,-6.255522699838423e-8)
            (17.363924684878583,-6.738059843414135e-8)
            (17.380587797010946,-6.327397117367184e-8)
            (17.398025439092706,-7.039856275703471e-8)
            (17.414489545998066,-6.851936662499725e-8)
            (17.43171493155093,-6.752371306539828e-8)
            (17.447960252894745,-6.653087725183582e-8)
            (17.46493150351008,-6.768837934600924e-8)
            (17.48093037320278,-6.611938352385494e-8)
            (17.497667206862783,-6.736812263596903e-8)
            (17.513432964113658,-6.703097588101059e-8)
            (17.529925795811597,-6.712472999659269e-8)
            (17.545446272448356,-6.659094009542343e-8)
            (17.56166687944643,-6.853732403833135e-8)
            (17.57692415469227,-6.827806298126404e-8)
            (17.592887736944615,-7.135033563976378e-8)
            (17.607892005931056,-7.114043554246052e-8)
            (17.623590440208176,-7.214614061723523e-8)
            (17.63833286771307,-7.044291439051165e-8)
            (17.653748483420845,-7.425895143242656e-8)
            (17.668218958943392,-7.276833158265106e-8)
            (17.68336584680779,-7.77764241899348e-8)
            (17.69757368411534,-7.390324840983453e-8)
            (17.71244369809784,-7.670969015549645e-8)
            (17.726381761985987,-7.607413410326558e-8)
            (17.74096590043535,-7.991462624978851e-8)
            (17.75463044607004,-7.628979470375441e-8)
            (17.768942163519583,-8.240286142324749e-8)
            (17.78234193011676,-7.966343384957497e-8)
            (17.796372733371328,-8.287787589544848e-8)
            (17.809501808833776,-7.958397096885506e-8)
            (17.823250264135428,-8.75641377184877e-8)
            (17.836110183705365,-8.316551780573889e-8)
            (17.849588222078243,-8.533861328707815e-8)
            (17.86218661644279,-8.568597587021998e-8)
            (17.87538591504753,-9.1596798368343e-8)
            (17.887718259519414,-8.571668619339334e-8)
            (17.900643966019903,-9.577610438071815e-8)
            (17.912716016010908,-9.255619359826994e-8)
            (17.925377150259997,-9.860336014355653e-8)
            (17.937194681296493,-9.502547659856475e-8)
            (17.94958433858111,-1.0100176428551322e-7)
            (17.96114481505266,-9.83069479154608e-8)
            (17.97327329445748,-1.0319590293406122e-7)
            (17.984585381940224,-1.0092645852388671e-7)
            (17.996457610439087,-1.0419267204575533e-7)
            (18.00752473332005,-1.0126534610854776e-7)
            (18.019136954857363,-1.0596547173058468e-7)
            (18.029959344428327,-1.0412076867361009e-7)
            (18.0413248081194,-1.060935861385559e-7)
            (18.05191239105126,-1.0352503743149555e-7)
            (18.063031621617434,-1.067735517779056e-7)
            (18.073385577603684,-1.0604662747937255e-7)
            (18.084259627091804,-1.0394723926054894e-7)
            (18.094383546412217,-1.0375472081491921e-7)
            (18.10502578000198,-1.0999140709344601e-7)
            (18.11492901557408,-1.0544147999169695e-7)
            (18.12533652876972,-1.1232470176203435e-7)
            (18.1350188702004,-1.0859782761940551e-7)
            (18.14519832182577,-1.1129486621186402e-7)
            (18.154666703872323,-1.0843669073778983e-7)
            (18.16462855667459,-1.1526530840910709e-7)
            (18.17389011152472,-1.0974108488603918e-7)
            (18.183630372425647,-1.1409183597876904e-7)
            (18.192684992386777,-1.1417464529372978e-7)
            (18.202215338199863,-1.0826603569213944e-7)
            (18.21107245185326,-1.1118333720361306e-7)
            (18.220398175603002,-1.0918725290576248e-7)
            (18.229061709193886,-1.0964819940895154e-7)
            (18.23818085406862,-1.0809079076246064e-7)
            (18.246652508570286,-1.0918098636292228e-7)
            (18.25557944534612,-1.1212851280806291e-7)
            (18.26386944067356,-1.1049431125620401e-7)
            (18.27260368389452,-1.1520018527999554e-7)
            (18.280712846258112,-1.1159207746747057e-7)
            (18.289257346906147,-1.1592059823151146e-7)
            (18.297190477159795,-1.1034706137724726e-7)
            (18.305558682020923,-1.1811765121549911e-7)
            (18.313324627613103,-1.1677320810310476e-7)
            (18.321511865722442,-1.209718775152524e-7)
            (18.329109673070608,-1.1963544654935987e-7)
            (18.33712517700836,-1.2061727883150297e-7)
            (18.344562996870952,-1.2035354901573925e-7)
            (18.352415489109106,-1.1677670308518628e-7)
            (18.359698878026805,-1.2115980796423287e-7)
            (18.367383084376865,-1.1824116918912608e-7)
            (18.37451151747443,-1.1666288401990244e-7)
            (18.382041903726265,-1.2722790321273436e-7)
            (18.38902575883797,-1.253026885583708e-7)
            (18.396403842761934,-1.290580367019345e-7)
            (18.403244508441805,-1.2488590528381138e-7)
            (18.410468862959647,-1.3042322222212022e-7)
            (18.417168578630775,-1.2697671669670285e-7)
            (18.424255343957526,-1.2783098457536113e-7)
            (18.43082439318445,-1.2644466984568226e-7)
            (18.43776805755206,-1.2786790526408964e-7)
            (18.444204392342357,-1.269159674022191e-7)
            (18.451010932072542,-1.2784666536536093e-7)
            (18.45732103689391,-1.2925690351384134e-7)
            (18.464003183937788,-1.2663346815600107e-7)
            (18.470194479081737,-1.2977745589282108e-7)
            (18.47674305944249,-1.2805752069855458e-7)
            (18.482812419038,-1.2736998256102083e-7)
            (18.489241686467945,-1.2705710705773754e-7)
            (18.49519964446344,-1.2722633246919912e-7)
            (18.501514236326102,-1.3172678725581477e-7)
            (18.507363264580395,-1.2813016947443856e-7)
            (18.513556162051508,-1.2781179681287114e-7)
            (18.519295380546417,-1.255321617765759e-7)
            (18.525386331278263,-1.3015214184175505e-7)
            (18.53102819321999,-1.2790985370880747e-7)
            (18.537011693375064,-1.2889395784032587e-7)
            (18.54255344546,-1.2974303786883468e-7)
            (18.54843089398648,-1.3015151378859002e-7)
            (18.553876978484684,-1.298451928199995e-7)
            (18.559667609686805,-1.3130800025074052e-7)
            (18.565028904137165,-1.3014446231807142e-7)
            (18.57071939186986,-1.3012133825984762e-7)
            (18.575990111832095,-1.307953344520385e-7)
            (18.581594367764303,-1.3037770985047104e-7)
            (18.586785778698975,-1.2851622799292528e-7)
            (18.59231531607052,-1.3412480315277975e-7)
            (18.59743324948933,-1.3070294502259827e-7)
            (18.602873987819518,-1.3444240171134325e-7)
            (18.607914169932485,-1.3377366009370562e-7)
            (18.613292408050732,-1.353131870440727e-7)
            (18.61827209752474,-1.3411673910335153e-7)
            (18.623586514767805,-1.3497158596331715e-7)
            (18.62850503169229,-1.3573533430566442e-7)
            (18.633751461333528,-1.3629472717102686e-7)
            (18.63861220609802,-1.3562699230362796e-7)
            (18.643825028941393,-1.4076016391362245e-7)
            (18.648648851284516,-1.375211877707727e-7)
            (18.653815238111644,-1.4065308084898476e-7)
            (18.65859817406973,-1.3953090660656642e-7)
            (18.66373734068376,-1.4176774026930516e-7)
            (18.668498690786947,-1.4158822780885316e-7)
            (18.673650038961778,-1.419856278661591e-7)
            (18.67841540435755,-1.4154055860693404e-7)
            (18.6835720048269,-1.4172503692844174e-7)
            (18.688350381697685,-1.4195883013545796e-7)
            (18.693585666866117,-1.4389789410040876e-7)
            (18.698438121784914,-1.422966909025991e-7)
            (18.70383878972211,-1.4246909132986652e-7)
            (18.708843728555472,-1.4350764110382386e-7)
            (18.7145604768127,-1.432856790439807e-7)
            (18.719894219298762,-1.432233189546661e-7)
            (18.726574464941056,-1.435419813566874e-7)
            (18.732945363321836,-1.439232552302716e-7)
            (18.738536110116105,-1.433481198326314e-7)
            (18.743894588002917,-1.4408602930227055e-7)
            (18.747941886232145,-1.4326856057067516e-7)
            (18.751786302573173,-1.431960630488005e-7)
            (18.755127814268825,-1.4317677833608489e-7)
            (18.758309618769026,-1.4313112377956072e-7)
            (18.761133768384692,-1.429706662642305e-7)
            (18.76379749713287,-1.433206640380491e-7)
            (18.766133642873573,-1.4300989728023572e-7)
            (18.76828864787118,-1.4314746367514314e-7)
            (18.769818787865603,-1.4312853608778112e-7)
            (18.771273429654443,-1.4314732564362984e-7)
            (18.772730870537746,-1.4313906169377555e-7)
            (18.77430281096054,-1.4317334854317687e-7)
            (18.776752330428522,-1.4302413222852528e-7)
            (18.77907080652926,-1.43131658553175e-7)
            (18.781523851891595,-1.4280636500413335e-7)
            (18.78388395280518,-1.4289435840836306e-7)
            (18.78659633593445,-1.4280678340555797e-7)
            (18.789114103828876,-1.4326482346282976e-7)
            (18.79195073835916,-1.4258470268369017e-7)
            (18.794508871226782,-1.427270892861987e-7)
            (18.797112899620206,-1.4109837213893694e-7)
            (18.799589076802576,-1.422567508790884e-7)
            (18.802337182247552,-1.405064213866325e-7)
            (18.80500250038625,-1.4156804190035288e-7)
            (18.807895888603795,-1.4042781493195378e-7)
            (18.810568177409184,-1.409205854230322e-7)
            (18.81338408199708,-1.389789565098276e-7)
            (18.816026804805738,-1.4014561708353135e-7)
            (18.819015676784165,-1.3925457487129478e-7)
            (18.821759601554117,-1.3913420454647607e-7)
            (18.824667878796724,-1.38858937126507e-7)
            (18.82735851436013,-1.3905386911372553e-7)
            (18.830219453936493,-1.3844743981805685e-7)
            (18.83290434189708,-1.3963982423148558e-7)
            (18.83594949899209,-1.355825128834809e-7)
            (18.83872017566521,-1.380673433915014e-7)
            (18.841588531241843,-1.369319946320502e-7)
            (18.844258865758523,-1.3688290062541242e-7)
            (18.847153865594827,-1.3910749158130287e-7)
            (18.849862730809427,-1.3743569049484705e-7)
            (18.85290441201806,-1.3877504750903213e-7)
            (18.855664037187545,-1.3939225690373647e-7)
            (18.85848591891406,-1.356954718034764e-7)
            (18.8611288949949,-1.3751636440684223e-7)
            (18.86406815243877,-1.332738024939495e-7)
            (18.866797448650534,-1.3601840853638691e-7)
            (18.869783706554237,-1.3509981278136962e-7)
            (18.872507279398732,-1.3463076886655045e-7)
            (18.875296237323006,-1.3436693840906955e-7)
            (18.877922526722823,-1.3431529316543234e-7)
            (18.88092938637525,-1.3299595519322693e-7)
            (18.8836822912392,-1.3304330648278295e-7)
            (18.88659525407114,-1.333513466317271e-7)
            (18.889274383917655,-1.317872649897467e-7)
            (18.89205783805588,-1.3559350664493763e-7)
            (18.89468820583033,-1.3491304406976212e-7)
            (18.897469519679603,-1.3455693914643518e-7)
            (18.90016809952077,-1.3477561877639488e-7)
            (18.90300262111686,-1.315788421552e-7)
            (18.905664655679203,-1.3420963551613596e-7)
            (18.908629764670767,-1.3236735618704643e-7)
            (18.911358465125968,-1.3344209925936212e-7)
            (18.914238898052055,-1.2819929651186612e-7)
            (18.916916727822425,-1.29176695340405e-7)
            (18.919801198736113,-1.3033852697130754e-7)
            (18.922499807455992,-1.290424512800925e-7)
            (18.925506352207908,-1.2678260030707378e-7)
            (18.92826275513177,-1.2950908789832738e-7)
            (18.93114498022552,-1.2712663610692232e-7)
            (18.933839988665202,-1.272014130693222e-7)
            (18.936813601145005,-1.2931858939246865e-7)
            (18.9395825117362,-1.2353231637618478e-7)
            (18.94262895967974,-1.337522459454732e-7)
            (18.945428742979537,-1.330682677380679e-7)
            (18.94836516524317,-1.2565395379748878e-7)
            (18.951124901863334,-1.3118291430913587e-7)
            (18.954253030772072,-1.2247083502892053e-7)
            (18.95714038762748,-1.260280196868635e-7)
            (18.960257058555957,-1.1925365150933231e-7)
            (18.963141044637563,-1.2341982369434845e-7)
            (18.96622334171945,-1.1926085696778443e-7)
            (18.969129513758983,-1.2081823363985222e-7)
            (18.972507328803847,-1.1748303274661254e-7)
            (18.975593641538577,-1.2063093013381376e-7)
            (18.97888705771605,-1.1402452748665581e-7)
            (18.981959959817157,-1.147776115262289e-7)
            (18.98536745101097,-1.1050001957890743e-7)
            (18.988583964060155,-1.147264721002017e-7)
            (18.9924273273078,-9.951155988119353e-8)
            (18.995921910958458,-1.0457084664849958e-7)
            (18.99973553857731,-1.0260508598314289e-7)
            (19.00333817454924,-1.0155513319176634e-7)
            (19.007746457230972,-9.987564419944306e-8)
            (19.01193577165377,-1.020611284374695e-7)
            (19.01801405333882,-9.84142409787836e-8)
            (19.02386376272174,-8.786999483589852e-8)
            (19.028630774368363,-9.260929867416223e-8)
            (19.033222285996235,-9.776765508284768e-8)
            (19.037116922367836,-8.917303206956717e-8)
            (19.04088327120572,-8.87670077442948e-8)
            (19.04445461932295,-9.000934730885035e-8)
            (19.04791533217159,-9.461100991536853e-8)
            (19.051303678156422,-8.54140653760993e-8)
            (19.054569642916444,-8.510155669050334e-8)
            (19.057846780120432,-8.764869963151511e-8)
            (19.060969631196105,-8.568920351059717e-8)
            (19.064239630583618,-8.84755564367623e-8)
            (19.06725993086577,-8.525871986186928e-8)
            (19.070359671058114,-9.126232125566958e-8)
            (19.073211405956876,-8.813610552493856e-8)
            (19.076078385330806,-9.143960699731224e-8)
            (19.078802695970474,-8.87412099359608e-8)
            (19.082001612431235,-1.0140153983151379e-7)
            (19.084889942552078,-8.667103679194099e-8)
            (19.08782495383962,-9.999137140503933e-8)
            (19.090538104185313,-9.710402748552838e-8)
            (19.09332762238944,-1.0326080901457146e-7)
            (19.095984863019705,-9.962775870953067e-8)
            (19.098831589573283,-1.0461940469497222e-7)
            (19.10158863738692,-1.0210784107123061e-7)
            (19.104438877052527,-1.1175711689404011e-7)
            (19.10711987933405,-1.0784841042443816e-7)
            (19.11004869006198,-1.1818311507205692e-7)
            (19.112780495625536,-1.0533052541283894e-7)
            (19.115713036492075,-1.2556282813491748e-7)
            (19.118438612127832,-1.1371354746714246e-7)
            (19.1213143736997,-1.2685401262757523e-7)
            (19.124019064883445,-1.2322830311717325e-7)
            (19.127009712348897,-1.357203691654263e-7)
            (19.129789312507693,-1.2930343173955805e-7)
            (19.13274788650251,-1.3031668211205272e-7)
            (19.135510439014524,-1.3044697788622273e-7)
            (19.138474135916173,-1.2583730013560057e-7)
            (19.141262448092327,-1.293448623762572e-7)
            (19.14435789787255,-1.2527647874627235e-7)
            (19.147230867941786,-1.245975340680161e-7)
            (19.150277822948617,-1.2208309518868532e-7)
            (19.153136713888145,-1.2219077305530845e-7)
            (19.1562654341181,-1.2376205127395679e-7)
            (19.15920468019205,-1.2143040328815857e-7)
            (19.162458794736956,-1.2361203816091404e-7)
            (19.165483953847783,-1.2235931801107824e-7)
            (19.168708229924878,-1.2972135632338677e-7)
            (19.171746553829532,-1.2425581963348975e-7)
            (19.175139040080342,-1.3999596326641495e-7)
            (19.178319332910785,-1.3250185348923083e-7)
            (19.181829134861268,-1.40132347503652e-7)
            (19.185106219222405,-1.394715514191347e-7)
            (19.188656256862142,-1.4117509716804477e-7)
            (19.192013618073123,-1.4222342747949313e-7)
            (19.195839872871865,-1.409501606541852e-7)
            (19.199425551986693,-1.424573445873989e-7)
            (19.20341637278628,-1.322821037152977e-7)
            (19.207169037624052,-1.3698344769608184e-7)
            (19.211386058648493,-1.3164687207023462e-7)
            (19.21539521126562,-1.3374228036155955e-7)
            (19.220164235739905,-1.3543668098137118e-7)
            (19.224671511950348,-1.3260292686112507e-7)
            (19.230118603948945,-1.322662119829232e-7)
            (19.23536434796224,-1.3211882188279844e-7)
            (19.242168168257027,-1.3812234822552227e-7)
            (19.248650172517618,-1.3300641832358906e-7)
            (19.254842082009986,-1.379344849450348e-7)
            (19.260036477498144,-1.3055688241614405e-7)
            (19.26484077407738,-1.3860937531084971e-7)
            (19.26958260777942,-1.3608890014893404e-7)
            (19.27396599078728,-1.3932853093479025e-7)
            (19.2782559459607,-1.3758461792079402e-7)
            (19.282325572887157,-1.3881986582475747e-7)
            (19.28681753687043,-1.386559476124205e-7)
            (19.291007111482738,-1.3691329181497736e-7)
            (19.29535416509812,-1.4408998971759956e-7)
            (19.299395022126717,-1.3904440043788213e-7)
            (19.303497352544994,-1.3776811114141196e-7)
            (19.307393429704433,-1.4048591001625255e-7)
            (19.311740093343886,-1.3791738595614333e-7)
            (19.3157912336785,-1.3787545194432482e-7)
            (19.320018255736688,-1.3352201300165234e-7)
            (19.323967204535784,-1.4116050106594003e-7)
            (19.328073280043082,-1.3342002613825343e-7)
            (19.331970058849496,-1.4174419549206618e-7)
            (19.336311348403257,-1.278012367045278e-7)
            (19.340356778113684,-1.3500556761414373e-7)
            (19.344579648764096,-1.2389559245207238e-7)
            (19.34854272611379,-1.2547407068908e-7)
            (19.352745424025954,-1.2284324490963172e-7)
            (19.35672727762053,-1.237486486616035e-7)
            (19.361133695545192,-1.2947521943473816e-7)
            (19.365243807077942,-1.2344060174029892e-7)
            (19.36954048984114,-1.236254716374674e-7)
            (19.373587658550235,-1.2663441806282094e-7)
            (19.377945658319877,-1.2074400856931788e-7)
            (19.38206648133712,-1.2397483306614276e-7)
            (19.386588615387126,-1.1906213881474059e-7)
            (19.390814845329604,-1.206280964005657e-7)
            (19.39525094205694,-1.1633312890779735e-7)
            (19.399439992340895,-1.1715627223907177e-7)
            (19.40399612180358,-1.1667019306216275e-7)
            (19.408297112081637,-1.1839377567213205e-7)
            (19.41298171348325,-1.1776409314379066e-7)
            (19.4173705441259,-1.154773205946924e-7)
            (19.422005709234664,-1.1338829875029433e-7)
            (19.42638925130037,-1.1374475983316756e-7)
            (19.431180629603165,-1.1425117918406613e-7)
            (19.435699488374414,-1.195125829411836e-7)
            (19.440595421533665,-1.0702837327514203e-7)
            (19.4451939715502,-1.1025663715358291e-7)
            (19.45008429324533,-1.0689339946523546e-7)
            (19.454712635672923,-1.0499861602397687e-7)
            (19.459777745259984,-1.0750767964751162e-7)
            (19.46455439990674,-1.0610801703947459e-7)
            (19.469714987055557,-1.0529436345052545e-7)
            (19.47457375070028,-1.1125282606272435e-7)
            (19.479774124996847,-1.0599938704558554e-7)
            (19.48469791408224,-1.0914439085851768e-7)
            (19.490081561591783,-1.0717743981203398e-7)
            (19.49516194049814,-1.0825715168749639e-7)
            (19.500646574873088,-1.0397549576879328e-7)
            (19.505821428827815,-1.0773584468992681e-7)
            (19.5113888652112,-9.999947447880686e-8)
            (19.51666230528908,-1.0260184746258005e-7)
            (19.522418873598316,-1.046001663063123e-7)
            (19.527857613425216,-9.972200754049254e-8)
            (19.53373318963559,-1.0894428648100529e-7)
            (19.539287344387454,-1.0594679800135509e-7)
            (19.54528506612364,-1.080103753103856e-7)
            (19.55096965208417,-1.0459680055419085e-7)
            (19.557165541685677,-1.0593504518041641e-7)
            (19.563028444677126,-1.0707342212867843e-7)
            (19.569371315888734,-1.0519055404500932e-7)
            (19.57537784761276,-1.077063545018575e-7)
            (19.58188001800645,-9.764045838522861e-8)
            (19.58804880046396,-1.0257383209477666e-7)
            (19.59476513676113,-9.524965705054456e-8)
            (19.601132093139167,-1.0117116211461052e-7)
            (19.60803141053401,-9.477977869210008e-8)
            (19.61457682888946,-9.803605394154147e-8)
            (19.621673574712702,-8.976951670902622e-8)
            (19.628415859351833,-9.751431528925991e-8)
            (19.635751904126117,-8.346993940477887e-8)
            (19.642720737863595,-8.813950014285865e-8)
            (19.650283136136096,-9.381803911523434e-8)
            (19.6574722920721,-8.956996744302614e-8)
            (19.665275152846846,-9.388438648727515e-8)
            (19.672701969686287,-9.27175416443049e-8)
            (19.68077993543961,-9.03811780972319e-8)
            (19.688471745346572,-9.321877048051874e-8)
            (19.696827469038872,-9.0676795405642e-8)
            (19.704789962829565,-8.876202084451279e-8)
            (19.713438078876212,-8.724011824057243e-8)
            (19.721688829510562,-8.881524449222411e-8)
            (19.730660281576583,-8.188031852540689e-8)
            (19.73922657274065,-8.596015765860443e-8)
            (19.748536861559515,-8.276280505370437e-8)
            (19.757435007685334,-8.630862025071906e-8)
            (19.767102022112475,-8.315062371977433e-8)
            (19.776352413391475,-8.230374781703631e-8)
            (19.786405672430952,-8.007493557116163e-8)
            (19.796036974097955,-8.247904270675122e-8)
            (19.806501794673327,-7.952523395360345e-8)
            (19.816539539064365,-7.863593864954055e-8)
            (19.82743981054324,-7.499405940691872e-8)
            (19.83790991442543,-7.84116118701661e-8)
            (19.84927558883128,-7.725464001850924e-8)
            (19.860209215840086,-7.678502145225252e-8)
            (19.872071490245183,-7.991002215490539e-8)
            (19.88350095960109,-7.894530229535235e-8)
            (19.895889604278203,-7.875204488527743e-8)
            (19.90784688350321,-7.910925869936136e-8)
            (19.922211749621287,-7.43566479499691e-8)
            (19.93515735395947,-7.732584972330869e-8)
            (19.94864566697707,-7.04261138295692e-8)
            (19.96158485946836,-7.342285446299002e-8)
            (19.9760427483525,-7.081112141094081e-8)
            (19.98959755978736,-7.653041933508575e-8)
            (20.0,-7.284869107948566e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={66b584cc-8f90-4d26-9361-ee019e6c4a42}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,1.1102230246251565e-16)
            (0.001,-2.1116441928370477e-13)
            (0.011,2.2862127746492433e-9)
            (0.0216894905339688,-3.154380090464315e-9)
            (0.032043074462542905,5.087017473925926e-10)
            (0.040805151975126824,3.342580212617463e-9)
            (0.04910403850217626,4.232645345325636e-9)
            (0.058225176946415436,-1.615130917898e-9)
            (0.06655727584441609,-9.843368342643544e-10)
            (0.075081744635589,-3.099078771384711e-10)
            (0.08288401587612032,-2.2405735045083475e-9)
            (0.09068192039829806,1.854150610824945e-9)
            (0.098089230931028,1.8090782205604228e-9)
            (0.10598297492376633,2.4709478907425364e-9)
            (0.11359853897062851,2.5530411118523944e-9)
            (0.12144537366562222,9.615386264982817e-10)
            (0.12873768863447985,3.148805882702277e-9)
            (0.1363579442931036,2.4711965807000524e-9)
            (0.14348131517509402,3.2547875505883894e-9)
            (0.15123425234757612,2.715897950977819e-9)
            (0.15834317593544267,3.2391420656807668e-9)
            (0.16563231586863297,2.551774347381297e-10)
            (0.17241533715334945,2.0391459631952102e-9)
            (0.17964286516062852,4.269074871388057e-9)
            (0.1863731221336362,6.054768686425405e-9)
            (0.19363663582815038,-1.6589221107921048e-9)
            (0.20028686647405458,7.664604506629757e-10)
            (0.20707132691713107,9.91958515328406e-10)
            (0.21341309542434458,1.3109284768830776e-9)
            (0.22032704691176597,3.835858297662753e-9)
            (0.22671484860689162,2.5618753785039416e-9)
            (0.2334656730770729,4.032046918567289e-9)
            (0.23967033255853076,3.925723746078802e-9)
            (0.24604566776082945,3.1673397238307643e-9)
            (0.25202350853146993,2.784991570692341e-9)
            (0.25867700332446747,3.756482014338758e-9)
            (0.26475207202229833,4.31258784239219e-9)
            (0.2710130662479162,4.837606981666909e-9)
            (0.27680274611665695,3.5466318770716043e-9)
            (0.28286138932996957,7.023049697352235e-9)
            (0.28854456824610253,3.191562791826641e-9)
            (0.2949423677970712,8.744092117041191e-9)
            (0.3007160077149244,7.2925985250549274e-9)
            (0.3065487284999458,9.394430344755733e-9)
            (0.3119737373780826,7.370869026246396e-9)
            (0.31778957386858514,8.712883081685163e-9)
            (0.32322893132263114,9.539539380654105e-9)
            (0.32870460505546634,9.185678884193749e-9)
            (0.3340175618906094,8.58774207301849e-9)
            (0.3394534456473926,1.0197270805534231e-8)
            (0.3446052308060835,9.353884777851817e-9)
            (0.3500396195738925,1.0537992922721173e-8)
            (0.3552759820409297,1.0083474499822387e-8)
            (0.3606772096282123,1.181795661331364e-8)
            (0.36572873496922637,1.2634428836477696e-8)
            (0.3712373600168827,1.169624042063333e-8)
            (0.3763210259851576,9.878205142754837e-9)
            (0.3817123083200577,1.0109210579756223e-8)
            (0.3866821192626552,1.049033127031862e-8)
            (0.3918894262828451,1.1229244867294597e-8)
            (0.39675443629748747,1.1495943086359262e-8)
            (0.4021441779887123,1.1317056403115089e-8)
            (0.4070750537973464,9.023522151707652e-9)
            (0.41222245392551443,1.4533870107413804e-8)
            (0.4169921258433847,1.2579003838553149e-8)
            (0.42209125482862875,1.4340675758006682e-8)
            (0.42685197141540654,1.4573329210065822e-8)
            (0.4321763792196834,1.2879251443109752e-8)
            (0.4370145713340715,1.5006392128924517e-8)
            (0.44202728655743784,1.0093468505445458e-8)
            (0.44670073847985015,1.1025240498341304e-8)
            (0.4518730800828471,1.1097867957943208e-8)
            (0.45667925360962636,1.1970030522334696e-8)
            (0.46208711831150723,1.2510114499875158e-8)
            (0.4669987138735814,1.0686707518914318e-8)
            (0.47219182190596165,1.1941995836650676e-8)
            (0.47707833358682594,1.1995137993991989e-8)
            (0.4829934118321436,1.1569805336009154e-8)
            (0.4884469181616117,1.1522805154484672e-8)
            (0.49528861218099696,1.3517625241377118e-8)
            (0.5017361468398862,1.2349967493108238e-8)
            (0.5072281308827704,1.328795695698659e-8)
            (0.5124941853919234,1.2714218566856061e-8)
            (0.5165260860197924,1.3100308171587471e-8)
            (0.5203671126238993,1.2252745928975628e-8)
            (0.5237072598880879,1.2624391088067455e-8)
            (0.526897000643022,1.2683309513761287e-8)
            (0.5297288131013873,1.2204660615466878e-8)
            (0.5324118804580891,1.2313846387002059e-8)
            (0.5347662289218239,1.2326911713600452e-8)
            (0.5369583557853791,1.2376222269239179e-8)
            (0.5385655550422048,1.2283206674013059e-8)
            (0.5401136024915882,1.2342735278281225e-8)
            (0.5418079906642761,1.2274654404009766e-8)
            (0.543440822726921,1.2306053731592215e-8)
            (0.5458040760749341,1.2254228964891922e-8)
            (0.5480191347472934,1.2314801622892446e-8)
            (0.5503837752750089,1.239160707378062e-8)
            (0.5526460666724714,1.2567649809724912e-8)
            (0.5549690453384369,1.2183507092089485e-8)
            (0.5572088889647298,1.2333634336059163e-8)
            (0.5598728957967123,1.208687949727505e-8)
            (0.5624320434490069,1.2175534580549652e-8)
            (0.5652991001959988,1.1454978521285852e-8)
            (0.5678873837144107,1.2499647539243597e-8)
            (0.5705000901288146,1.0767742475437103e-8)
            (0.5729811733650267,1.1819639267329762e-8)
            (0.5760028987973131,1.0073464062898552e-8)
            (0.5787377031140384,1.0150444484935406e-8)
            (0.5816872752743706,1.0810880635148123e-8)
            (0.5843503098519468,1.0918001613902106e-8)
            (0.5870237271668798,1.0102899627995043e-8)
            (0.5895710268910052,1.0915323533922106e-8)
            (0.59240871326631,1.0485176504815286e-8)
            (0.5951416095416332,1.0339451961272061e-8)
            (0.5980688096282394,1.0126478100502823e-8)
            (0.6007614240387736,9.965210212570241e-9)
            (0.6035457228468467,1.0386428828113026e-8)
            (0.6061717412520803,1.0552407170294487e-8)
            (0.6092190110185057,1.0023309515716505e-8)
            (0.6119841679086605,9.923478705431421e-9)
            (0.6148679534687634,8.27202595310439e-9)
            (0.6175286435172589,1.0313424780861169e-8)
            (0.6203210893764864,9.197323347365227e-9)
            (0.6229595634790797,8.601801715357738e-9)
            (0.6257451588876394,8.951522856293082e-9)
            (0.6284401508789401,9.178010573762663e-9)
            (0.6312423439395229,8.372396775868651e-9)
            (0.6338801933728064,9.151248203664863e-9)
            (0.6368613088247492,8.980143739734103e-9)
            (0.6395889545327017,9.295890057714473e-9)
            (0.6424427537819579,9.776197407163068e-9)
            (0.6450892865412556,1.013295891638677e-8)
            (0.6479115190430852,9.456297300758365e-9)
            (0.6505610772813958,9.630211295075242e-9)
            (0.6535677661194375,8.496303438576547e-9)
            (0.6562958409666817,1.0484233037288959e-8)
            (0.6590992113329691,9.210802565107201e-9)
            (0.6617159676923058,9.059370142949774e-9)
            (0.6645772464003153,6.624971682356318e-9)
            (0.6672526874295416,9.770425357658041e-9)
            (0.6702505182443362,3.895909372886308e-9)
            (0.672970128871353,4.4794630227329435e-9)
            (0.6757461253015428,4.182929780327527e-9)
            (0.6783538643269605,5.7652591589629765e-9)
            (0.6812932781186184,4.135847442299223e-9)
            (0.6840154200999388,6.947445951865916e-9)
            (0.6869800677644271,1.0843166364793433e-9)
            (0.6896898424303876,5.292175808691013e-9)
            (0.692476707541214,4.029434119701136e-9)
            (0.6951090640831517,2.9889546393491173e-9)
            (0.6981785452005538,8.657023320424173e-9)
            (0.7009735325949106,5.409678038859056e-9)
            (0.7039244036116136,6.872593827367268e-9)
            (0.7066437510701653,7.447770844493107e-9)
            (0.7094915974122461,7.237519250580249e-9)
            (0.7121918641227132,9.457606031659793e-9)
            (0.7150991072115648,6.416360331940041e-9)
            (0.7179131596292625,4.4642627372581956e-9)
            (0.7208891601676152,1.9189601019320435e-9)
            (0.7236854134521756,4.877110493239911e-9)
            (0.7268147393210268,2.5101674072658398e-9)
            (0.7297135987974196,8.937806050823838e-11)
            (0.7328579550492637,6.170491895218788e-9)
            (0.7357789707756279,4.634620687227198e-9)
            (0.7389522888191071,1.1978292357994746e-8)
            (0.7419309330062692,7.876408858464856e-9)
            (0.7453255389863168,1.0867898581068403e-8)
            (0.7484568519168378,1.12493439008432e-8)
            (0.751859901771156,1.1254593701437443e-8)
            (0.7550442923233861,1.0949110063052103e-8)
            (0.7586473367788376,1.704974872396292e-8)
            (0.7620318770532282,1.4488586996819208e-8)
            (0.7660212806503102,1.6775162814397504e-8)
            (0.7697130636184892,1.1642674380141216e-8)
            (0.7739859177698201,1.7056082546318407e-8)
            (0.7780544171272412,1.4874587339619438e-8)
            (0.7841318120728712,2.4389112729394924e-8)
            (0.7898470342805207,1.532478188792652e-8)
            (0.7946297827351211,2.2580817216066862e-8)
            (0.7992292934621105,1.3729436698639574e-8)
            (0.8031118626156536,1.518888970153398e-8)
            (0.8068502078685688,1.4787773672253479e-8)
            (0.81041605997674,1.6900961519183966e-8)
            (0.8138496090087288,1.4613348975345275e-8)
            (0.8172446977951763,1.814137395861337e-8)
            (0.820480842083435,1.6741909636408536e-8)
            (0.8238238110708063,2.2371422270239805e-8)
            (0.8269218231983072,1.9289159824964486e-8)
            (0.8301314915223204,2.4790768549109998e-8)
            (0.8330596648122768,2.2256085197014386e-8)
            (0.8359303138807728,2.592631731523909e-8)
            (0.8386603841058461,2.358637885002679e-8)
            (0.8418779575838532,2.7053075557503803e-8)
            (0.8447974807654033,2.509756602542268e-8)
            (0.8478076182939691,3.0888230417858153e-8)
            (0.8505634389705639,2.9433543824453068e-8)
            (0.8533114898605175,3.400752879301194e-8)
            (0.8559349917192461,3.1516147025456576e-8)
            (0.8587903495125307,3.415452431987376e-8)
            (0.8615600206077737,3.41709958107117e-8)
            (0.8644683501802493,3.5077650339943034e-8)
            (0.8671755233125445,4.02116842046496e-8)
            (0.8700038673617784,3.233859513507298e-8)
            (0.8726692510005412,3.928085057225417e-8)
            (0.8756397041285834,2.5447028484393286e-8)
            (0.8783858838697614,3.026836226105445e-8)
            (0.8812647357988436,3.154617500555901e-8)
            (0.8839514843604986,3.193309061622074e-8)
            (0.8868212223251086,3.19149286998055e-8)
            (0.8895239619732163,3.1543786249699224e-8)
            (0.8925404981437435,2.6826161958481975e-8)
            (0.8953229946408504,3.187332375809149e-8)
            (0.8982217688057565,1.8995805373123176e-8)
            (0.9009431678484281,2.2831607271456278e-8)
            (0.903923819541059,2.298239110132272e-8)
            (0.9067223641010642,1.9184216881740213e-8)
            (0.9098170360827741,2.1199845878783208e-8)
            (0.912677920928299,2.3790151626457146e-8)
            (0.9156689228505331,2.5909982825922384e-8)
            (0.9184908073824822,2.4208520521540322e-8)
            (0.9216539478795867,2.2753615658288595e-8)
            (0.9246098374426089,2.288171874198497e-8)
            (0.9278364632083784,2.3061487830489114e-8)
            (0.9308353074864228,2.1494143798150844e-8)
            (0.9340166023280381,2.1128992111485445e-8)
            (0.9370277776936483,1.920297210133981e-8)
            (0.9404617090059648,2.5224138555657305e-8)
            (0.9436580735548149,1.7325544110491364e-8)
            (0.9471206147316938,2.8156609266360988e-8)
            (0.9503606535748902,2.6080957393759263e-8)
            (0.9538862744824741,3.568650974727916e-8)
            (0.9572292250106347,2.7691784199035396e-8)
            (0.9610914978958526,4.050983704040334e-8)
            (0.9646869181813363,3.628584477333163e-8)
            (0.9686167930530237,4.569446709901115e-8)
            (0.9723250323974583,3.893231492746452e-8)
            (0.9765382015617834,5.072921505089312e-8)
            (0.9805457799541023,4.40698617598656e-8)
            (0.9853397256690345,5.047584350492684e-8)
            (0.9898500461827687,4.546436538355181e-8)
            (0.9952259035178386,5.1834310621501345e-8)
            (1.0004228719070993,4.8532698748715575e-8)
            (1.0072130122984775,4.957924648607559e-8)
            (1.0136719781535706,3.866579589839603e-8)
            (1.0198305717551357,5.182601658937358e-8)
            (1.025007065613341,4.490627780739942e-8)
            (1.0297800205611674,4.821384447240007e-8)
            (1.0344163826120831,4.559792277092356e-8)
            (1.0387336422852496,4.738973347073738e-8)
            (1.0430828361506728,4.769899542012013e-8)
            (1.0471992613836398,5.002465486292351e-8)
            (1.051681621890179,4.658229535436931e-8)
            (1.0558459301243814,4.979293821705255e-8)
            (1.060089127476825,4.477065873587094e-8)
            (1.0640670581514124,4.522245777849321e-8)
            (1.0682389990398726,4.8406392449962254e-8)
            (1.072185605809643,4.269542785984015e-8)
            (1.0765058482787904,4.62833007475183e-8)
            (1.080524100320181,5.25972851939116e-8)
            (1.0846619480199577,4.060654412718634e-8)
            (1.0885576626042117,4.364029182468698e-8)
            (1.09273646222696,4.0567606385266686e-8)
            (1.0966814308694368,4.389518770686607e-8)
            (1.1009783848561687,3.4865460518673785e-8)
            (1.1049833633247532,3.772794765488641e-8)
            (1.109140611651829,3.7806001662588073e-8)
            (1.1130655713694482,4.000423126093722e-8)
            (1.1173338456283493,3.878464172046847e-8)
            (1.1213547903273644,4.0727595962408714e-8)
            (1.1257051329228775,4.0655692812308075e-8)
            (1.129770958978826,4.198007053091146e-8)
            (1.1340290122704626,4.243305040674272e-8)
            (1.1380552997357465,4.520510299421687e-8)
            (1.1424637572956966,4.644722650937183e-8)
            (1.1466107614900252,4.1506135861624216e-8)
            (1.1510730188198113,4.602073033765919e-8)
            (1.155255513662288,3.80506697261751e-8)
            (1.1596772327149218,4.436959377684957e-8)
            (1.1638606537440854,4.019087607165517e-8)
            (1.168449190367643,4.672066111766071e-8)
            (1.1727634308000001,4.604474224123578e-8)
            (1.1773910089174882,4.76715690256313e-8)
            (1.1817401820702744,4.4716605862582526e-8)
            (1.1863787529625904,4.928524677261237e-8)
            (1.1907673946645625,4.877731518693196e-8)
            (1.1955748070478323,4.6995485392109515e-8)
            (1.200096594431383,4.671071207607014e-8)
            (1.2049429444303201,4.850572199455172e-8)
            (1.2095082839579632,4.8967443988523485e-8)
            (1.2144123784784746,4.7768582533969095e-8)
            (1.2190516491542374,4.666202912950723e-8)
            (1.2241209127562285,4.155510380243754e-8)
            (1.2288939889696975,4.9359794140890756e-8)
            (1.2340152086621021,3.8328018314714996e-8)
            (1.2388485208419366,4.778750539724541e-8)
            (1.2440668488078146,3.6649781542941184e-8)
            (1.2490036507603615,3.6879933329458936e-8)
            (1.2543848503521813,3.9270264595714366e-8)
            (1.25945904465854,3.632084621951748e-8)
            (1.264915405310116,3.617501020958258e-8)
            (1.2700729072058206,3.947597415621118e-8)
            (1.2756587079429318,3.419567784490596e-8)
            (1.280945354436687,3.60909412355781e-8)
            (1.2866979477675737,3.932953696050845e-8)
            (1.2921313811160013,3.500252165888895e-8)
            (1.2979892329796403,3.781554225312789e-8)
            (1.3035338026425345,3.535728476666833e-8)
            (1.3095489986661926,4.006519571664313e-8)
            (1.3152468354588651,4.087420057974356e-8)
            (1.3214413168839816,3.993554487102813e-8)
            (1.3273026688235439,4.1629295233214236e-8)
            (1.3336374675851603,4.0813504575965e-8)
            (1.3396418121061358,3.99302054754358e-8)
            (1.3461613153521856,4.230010930417194e-8)
            (1.3523445966995136,4.573553935571795e-8)
            (1.359065181311253,3.8902670196350186e-8)
            (1.3654366702299114,4.291612731854855e-8)
            (1.3723371459064821,4.353658511480063e-8)
            (1.3788879770092786,4.080999627120718e-8)
            (1.38600397178095,4.396738595424665e-8)
            (1.3927640926516858,4.6040758205911914e-8)
            (1.4001124899461248,3.9259002826419476e-8)
            (1.4070940588871144,4.367584416353765e-8)
            (1.4146674769165724,4.509403883634633e-8)
            (1.4218708152911703,4.2968776536866926e-8)
            (1.4296977379718898,4.341228432291899e-8)
            (1.4371484809644168,4.23741548516432e-8)
            (1.445249174249875,4.248896945391323e-8)
            (1.452964228323392,4.254789998103803e-8)
            (1.4613427315901466,4.0878404661270906e-8)
            (1.4693305202013194,4.300330058715218e-8)
            (1.4780111456312535,3.632627232352803e-8)
            (1.486295395600049,4.041769330331846e-8)
            (1.4953025030866725,3.446122232020343e-8)
            (1.503905421887176,3.856422814418892e-8)
            (1.513253348214315,3.301485440587726e-8)
            (1.522191471768793,3.276109461491927e-8)
            (1.5319039280699172,3.4131360404643374e-8)
            (1.5412018461504138,3.313592189524428e-8)
            (1.5513068532395633,3.1544134859728956e-8)
            (1.560991894169142,3.527569703010158e-8)
            (1.5715130881962749,2.6935219943347022e-8)
            (1.5816100963197848,2.844920776734483e-8)
            (1.5925739311571265,3.287965433251827e-8)
            (1.603111051640662,3.000234205519092e-8)
            (1.6145482614976527,3.456615293995213e-8)
            (1.6255572471363866,3.024179695554352e-8)
            (1.637498132552584,3.7297324007035115e-8)
            (1.6490108718486833,3.076641208465958e-8)
            (1.6614854801628007,4.326289171352471e-8)
            (1.6735344714566696,3.979925899955106e-8)
            (1.687961623784623,4.064995229313695e-8)
            (1.7010009368962116,4.152319754702205e-8)
            (1.7145891691543855,4.1946959905558856e-8)
            (1.7276399043567374,3.737548204263419e-8)
            (1.7422053138318754,4.6288594068855105e-8)
            (1.755881943917318,4.2539542444153255e-8)
            (1.771731445967138,4.2292591095893783e-8)
            (1.7864335201943509,4.1708828169007006e-8)
            (1.8030320701785358,4.32039338749135e-8)
            (1.8183895831430552,4.2937833399925296e-8)
            (1.8352222627778438,3.749587873524973e-8)
            (1.8509858859665207,4.154235999642708e-8)
            (1.8680414081431833,4.021630684025723e-8)
            (1.884277951438713,4.320435209592688e-8)
            (1.9017847898716016,4.119215979425661e-8)
            (1.9186565488906273,4.46557806288439e-8)
            (1.9367672759255186,4.242851103786194e-8)
            (1.954337034551886,4.6208805559722066e-8)
            (1.9730280718886055,3.9787105943212e-8)
            (1.9912215730824545,4.8335288105327834e-8)
            (2.0103527318732146,3.793720837474979e-8)
            (2.0290222574627483,4.056673430508084e-8)
            (2.048440984424729,4.379437079649051e-8)
            (2.067445859946193,4.610327336562747e-8)
            (2.087052144494411,4.6160182398669036e-8)
            (2.1063026942540803,4.3650632164382586e-8)
            (2.1260597916048014,4.2930661192652764e-8)
            (2.14551920968736,4.2821484913524444e-8)
            (2.165433474791672,4.384291768522175e-8)
            (2.1850971812468023,4.2497978136601944e-8)
            (2.2051912170859964,4.3497938084779975e-8)
            (2.2250636369642014,4.596405472900855e-8)
            (2.2453565006197653,4.365423589280937e-8)
            (2.2654362056173882,4.579182766306644e-8)
            (2.2859349854107527,4.6242608353619374e-8)
            (2.3062103280125084,4.455061253239023e-8)
            (2.326911162968314,4.459338820428371e-8)
            (2.347363110250358,4.35745318716485e-8)
            (2.368256764731485,4.0778351306780536e-8)
            (2.388863843485791,4.2315980275375864e-8)
            (2.409940995315689,4.449235180281619e-8)
            (2.430682344988801,4.383945567676406e-8)
            (2.4519356567934034,4.433942968340432e-8)
            (2.4727904930856686,4.2084521201246616e-8)
            (2.4942129373202313,4.260540931166901e-8)
            (2.515156931744765,4.219948915307192e-8)
            (2.536737447501473,4.020668287196827e-8)
            (2.5577374839016906,4.2001320782469875e-8)
            (2.579455401185571,4.004251172307072e-8)
            (2.600464086581207,4.133639136538747e-8)
            (2.622283208103564,4.249985208204521e-8)
            (2.643234646560892,4.173664272522082e-8)
            (2.6650974111590315,4.134561537583181e-8)
            (2.6859013747923233,4.014542928643117e-8)
            (2.7077211651806543,4.1660601690640675e-8)
            (2.7282591331704453,4.072249221165336e-8)
            (2.7499124376997233,4.054982839785115e-8)
            (2.770034319036975,4.1033805200929585e-8)
            (2.791353195702165,4.097366865241092e-8)
            (2.810875262460706,4.0518708166459305e-8)
            (2.8316417019930586,4.095695620154327e-8)
            (2.850344887395605,4.06169152478153e-8)
            (2.8679678101195574,4.109482598657621e-8)
            (2.8848468994550807,4.127107466195268e-8)
            (2.9013075545674,4.092122599802517e-8)
            (2.917172679559624,4.086333804664832e-8)
            (2.9326564841179175,4.1197740722337395e-8)
            (2.9473601599119394,4.100959746615451e-8)
            (2.9604768125537904,4.108717808083001e-8)
            (2.9726112317546103,4.101322593921906e-8)
            (2.9818598178455145,4.109212830855774e-8)
            (2.99054359632785,4.107864560488894e-8)
            (3.0029395990120804,4.1054247765237584e-8)
            (3.0170616387233613,4.105267688986336e-8)
            (3.0361593975091568,4.093642202301906e-8)
            (3.054543895934254,4.1023677996299135e-8)
            (3.0734289574388027,4.086434601813238e-8)
            (3.0916124236188414,4.103133936783632e-8)
            (3.1079206095161798,4.111227303038589e-8)
            (3.123576672031682,4.125169640600834e-8)
            (3.1408992161037714,4.1006206749627516e-8)
            (3.1582202590450152,4.087907086447462e-8)
            (3.181666566792526,4.086923720281188e-8)
            (3.2027693091400637,4.059822276969438e-8)
            (3.224985729639963,4.0660739553111114e-8)
            (3.24563381331681,4.1124849137208486e-8)
            (3.265071364582708,4.189828026190945e-8)
            (3.283788658206417,4.1120342020306566e-8)
            (3.3053365956607643,4.3212258493685596e-8)
            (3.325689781839582,4.269625775155106e-8)
            (3.3482908019923245,4.34432151918962e-8)
            (3.3697925943480573,4.2568606362092254e-8)
            (3.391771104934956,4.379020474010176e-8)
            (3.4127664038955627,4.291606708894946e-8)
            (3.4345323888071726,4.316976087714863e-8)
            (3.4554653210349633,4.290601099410374e-8)
            (3.4777252455707455,4.2469786076804183e-8)
            (3.4990808398728426,4.2667097577275825e-8)
            (3.521565241027331,4.144039633668939e-8)
            (3.5430314235502833,4.263250469316304e-8)
            (3.565277289558816,4.001912107254313e-8)
            (3.5865345021562365,4.259527225380921e-8)
            (3.60872025113504,4.217376242676707e-8)
            (3.6299428503326485,4.1728519362127514e-8)
            (3.652233238662912,4.1822292351501034e-8)
            (3.673506574487387,3.8976806338020253e-8)
            (3.695707118820855,4.2794907006982186e-8)
            (3.7168586952994342,4.0748840524074126e-8)
            (3.738866073428991,4.418325011412705e-8)
            (3.7598362994456753,4.236864725726264e-8)
            (3.7817450096672625,4.2431312408108823e-8)
            (3.802603368813287,4.116188301317436e-8)
            (3.8243928375354237,4.437709155702407e-8)
            (3.8451030322480935,4.254988472673915e-8)
            (3.8666733127329964,4.4322196302015726e-8)
            (3.887160823754425,4.532866160200655e-8)
            (3.9085219450472097,4.4441915592052794e-8)
            (3.9287981845958204,4.6674586251516104e-8)
            (3.949964621324507,4.295331251791268e-8)
            (3.9700301006288004,4.287261567981204e-8)
            (3.990945772788993,4.480723314603807e-8)
            (4.010754703154618,4.451863044874216e-8)
            (4.03140284610049,4.704447187364735e-8)
            (4.050945417626586,4.596724567651478e-8)
            (4.0713377977141,4.6020441235583576e-8)
            (4.090617891605016,4.305981315955165e-8)
            (4.11072462087348,4.094198990944875e-8)
            (4.129716635506988,4.2035317782129766e-8)
            (4.149519812480852,4.204421633069444e-8)
            (4.168212204991458,4.144713439124814e-8)
            (4.1877190260613295,4.100137440676832e-8)
            (4.206114686914153,4.249402896228105e-8)
            (4.225307996748319,4.181519730472871e-8)
            (4.243392217370402,3.7420991416681204e-8)
            (4.2622596719625605,4.067958270237426e-8)
            (4.280024719500489,4.2390345567078214e-8)
            (4.298571980853883,3.736686804423073e-8)
            (4.3160207351602216,3.880509480413963e-8)
            (4.334236968179263,3.855685004605647e-8)
            (4.351360752674114,3.618265242977259e-8)
            (4.369239183789439,3.905890910704812e-8)
            (4.38603466747634,3.597318110060144e-8)
            (4.40358104082052,3.736584197611137e-8)
            (4.420051868448967,3.9758521030996974e-8)
            (4.437259233170093,4.140373977001843e-8)
            (4.4534006427326585,3.786228097713007e-8)
            (4.470267335316092,3.9173043031581756e-8)
            (4.486079868802441,4.161044619976906e-8)
            (4.502612039469875,3.6040408546433866e-8)
            (4.518100097876075,3.72374325818825e-8)
            (4.534293456484462,3.443795337787492e-8)
            (4.549455069340142,3.650775881602897e-8)
            (4.565312262901935,3.476667465029948e-8)
            (4.580151117653134,3.5512994323028124e-8)
            (4.595678286487183,3.1106984210715893e-8)
            (4.610199149298024,3.349559718479611e-8)
            (4.62539419829918,2.9434413351125954e-8)
            (4.639597339508635,3.2034196295605e-8)
            (4.654466347700541,3.129159020787142e-8)
            (4.668357790087123,3.166433804047131e-8)
            (4.682906244302444,3.304016327199122e-8)
            (4.696490654757746,3.398617820504768e-8)
            (4.710718660981623,3.41306897189142e-8)
            (4.72399832037544,3.519360092241186e-8)
            (4.737914335775883,3.011232196925562e-8)
            (4.750896716026588,3.102206358462922e-8)
            (4.764505064814312,2.8990304823395263e-8)
            (4.777194418492941,2.8194639956069523e-8)
            (4.79049765741142,3.27746303430132e-8)
            (4.802898179845826,3.248271229772115e-8)
            (4.815905864313352,3.407384052689366e-8)
            (4.828025531424491,3.393951308883203e-8)
            (4.840740739034278,3.2363319024675263e-8)
            (4.852583369949253,3.002240733795958e-8)
            (4.865011319559841,3.505134260617382e-8)
            (4.876582882319048,3.390213376697204e-8)
            (4.888732848603089,3.0395401973137837e-8)
            (4.900040920514227,3.4115977931570285e-8)
            (4.911915199097658,2.81698151471943e-8)
            (4.922963462396526,3.2280576545140605e-8)
            (4.934569778618088,2.5959281835241654e-8)
            (4.9453656125782555,3.134553239192428e-8)
            (4.956711654712806,2.4262847508893515e-8)
            (4.967261531363057,2.846052893357154e-8)
            (4.978349755824583,2.2069358340814915e-8)
            (4.988657741623662,2.662249287688212e-8)
            (4.999497691779922,2.6834513611184718e-8)
            (5.009571944657874,2.6576646217080224e-8)
            (5.020168947621918,2.9632139630919596e-8)
            (5.030014504322097,2.6066836578131358e-8)
            (5.040372349547316,3.3230379115067876e-8)
            (5.049994218480856,2.895769568578288e-8)
            (5.060122965410205,3.13645637239901e-8)
            (5.06952918889513,3.052257824265325e-8)
            (5.079431817320423,3.3597231330340094e-8)
            (5.088626174260907,3.340359988612818e-8)
            (5.098308712570324,3.098112899557748e-8)
            (5.107297465241306,3.5236686013462304e-8)
            (5.116768841764918,3.139957172049179e-8)
            (5.1255589744026375,3.0965843222929834e-8)
            (5.1348207620743525,3.317151464621304e-8)
            (5.143415455356131,2.995333636679476e-8)
            (5.152476074994351,3.1345143591821056e-8)
            (5.160882693178551,3.470960308060711e-8)
            (5.169748483289317,3.2357742152377966e-8)
            (5.177972259491812,3.106035895150683e-8)
            (5.18664500642967,3.258931602356796e-8)
            (5.1946894606672664,3.181911234495516e-8)
            (5.203179120313712,3.4342099497486345e-8)
            (5.211052027753363,3.0120094085539506e-8)
            (5.2193616662155184,3.3725663040051757e-8)
            (5.227066362869452,3.208242593810695e-8)
            (5.235199725065919,3.159891726056685e-8)
            (5.242740925578455,3.253813785075721e-8)
            (5.25070773654191,3.4731533538057136e-8)
            (5.258092555568513,3.142014237678126e-8)
            (5.265893149511701,3.2473488564832564e-8)
            (5.273123577533297,3.2064623955996296e-8)
            (5.280764767881134,3.0733452227593716e-8)
            (5.287847090075383,3.3787773245919084e-8)
            (5.295336260273407,3.301321893633968e-8)
            (5.302275850479447,3.299002382384231e-8)
            (5.309612390073645,3.652718416624623e-8)
            (5.316411040858058,3.2022055229674606e-8)
            (5.3236046576731,3.6145078041727174e-8)
            (5.330269852671177,3.439964557649944e-8)
            (5.337323997735253,3.960524419532874e-8)
            (5.343858758785709,3.458019315338845e-8)
            (5.350774393830058,4.1429505825973933e-8)
            (5.357181684327358,3.667424763875715e-8)
            (5.363969750564078,4.047617085944921e-8)
            (5.3702571457504495,4.0865461237160616e-8)
            (5.37691695934517,3.785337532313804e-8)
            (5.383085384024957,3.9495615222762126e-8)
            (5.3896217628189005,3.8467687257792704e-8)
            (5.395676393930386,3.88249761229531e-8)
            (5.402098789580878,3.572013262953533e-8)
            (5.408045812507806,3.508355894688009e-8)
            (5.414351068312866,3.283058580549891e-8)
            (5.420190557945076,3.5174589685382784e-8)
            (5.4263883348999755,3.179440866141192e-8)
            (5.432127887290954,3.340232601622972e-8)
            (5.4382234072035205,3.252846303425372e-8)
            (5.4438666104976035,3.265666714824533e-8)
            (5.449857574854708,3.2912301772825003e-8)
            (5.455405645219519,3.298461148659726e-8)
            (5.4613055506413035,3.2166984187398384e-8)
            (5.466767663009352,3.00693236976457e-8)
            (5.472576141385739,3.447431606851126e-8)
            (5.477953100235063,3.222300115623966e-8)
            (5.483672792675116,3.6689062232753145e-8)
            (5.488969140975806,3.561833894494271e-8)
            (5.494614543517244,3.845495721854775e-8)
            (5.499839481049251,3.5749194271517126e-8)
            (5.5054059888247995,3.8453054518328145e-8)
            (5.510559044373561,3.81616325206835e-8)
            (5.516057905136938,3.831269324017228e-8)
            (5.5211488353552785,3.862933395382129e-8)
            (5.526592297274273,3.8152297099358634e-8)
            (5.531629195940215,3.749286459076018e-8)
            (5.537013680753852,4.0189979566562783e-8)
            (5.541998768856694,3.8493257692451266e-8)
            (5.547347326204401,4.0085625263586167e-8)
            (5.5522978013372635,4.008793785814646e-8)
            (5.557620597813692,3.923990110621389e-8)
            (5.56254582493011,3.9551645736324303e-8)
            (5.567852928542163,3.880106325127031e-8)
            (5.572767651430652,3.9499399084874653e-8)
            (5.578104020575301,3.788974400897871e-8)
            (5.583043002117178,3.92816816852104e-8)
            (5.588438248558759,3.826855543564989e-8)
            (5.593434993069321,3.836600526163636e-8)
            (5.598970874973857,3.6496216493375755e-8)
            (5.604107051793176,3.735411957528356e-8)
            (5.609981597024401,3.478254773092715e-8)
            (5.615446261471512,3.548002758257951e-8)
            (5.622157298631646,3.455840280608413e-8)
            (5.6285371806858695,3.4810565985310404e-8)
            (5.634373123790609,3.527933212232881e-8)
            (5.639385483509161,3.477821786113111e-8)
            (5.6436684507485,3.4763156131489836e-8)
            (5.647813003515869,3.5014958044143896e-8)
            (5.6512026778887385,3.529221470621735e-8)
            (5.654463152679993,3.51274360710363e-8)
            (5.65722123843554,3.5494259753576785e-8)
            (5.659859990313309,3.529554137848834e-8)
            (5.661974278054542,3.534037396057954e-8)
            (5.663957346787113,3.5296063405354516e-8)
            (5.6658713318329905,3.5351753080448134e-8)
            (5.667670460182196,3.5332043735181173e-8)
            (5.669989688306766,3.548028737476727e-8)
            (5.672386123656931,3.527204084363689e-8)
            (5.675116094387312,3.521885783008827e-8)
            (5.677769946641596,3.50868507581481e-8)
            (5.680712686289675,3.5948859888890183e-8)
            (5.6835049292475635,3.573281204261036e-8)
            (5.6865822598275075,3.5725575164846646e-8)
            (5.689472217354524,3.513864954562962e-8)
            (5.6926352185613505,3.6016055915411016e-8)
            (5.695592624116839,3.6286887272751756e-8)
            (5.69880581143731,3.6039488726657964e-8)
            (5.7018090495520966,3.616044952359232e-8)
            (5.705047180177636,3.483295096806671e-8)
            (5.708081415499378,3.585543484341258e-8)
            (5.711326693685771,3.3525177522975014e-8)
            (5.714381645520363,3.589106989387858e-8)
            (5.717621984515038,3.435638351589887e-8)
            (5.720690502570537,3.385984714832091e-8)
            (5.723918317201014,3.407886373096858e-8)
            (5.726995384205799,3.501718892628958e-8)
            (5.730206530943708,3.525809089133247e-8)
            (5.733288528750162,3.385114455412008e-8)
            (5.736481300281199,3.607253340476291e-8)
            (5.739565498950589,3.554646821335439e-8)
            (5.74273973681987,3.379132906822235e-8)
            (5.745824064824586,3.606652065890614e-8)
            (5.74898050129658,3.518332247764988e-8)
            (5.752063221419216,3.577247986719101e-8)
            (5.755202997847681,3.6028954708555716e-8)
            (5.758282737213601,3.937267889497775e-8)
            (5.761407179408736,3.6381834656040724e-8)
            (5.764482944945555,3.673555482031077e-8)
            (5.767593459054793,3.6648805989969446e-8)
            (5.770664640668187,3.416744576156816e-8)
            (5.77376268494836,3.473159915223789e-8)
            (5.776829056288575,3.51264621833991e-8)
            (5.77991615078179,3.27519842358015e-8)
            (5.782977864119268,3.2938108462943205e-8)
            (5.786055615811332,3.518290325743578e-8)
            (5.789113192370755,3.6113092516387724e-8)
            (5.792183326279657,3.522732927585537e-8)
            (5.795237645244963,3.4040394947254526e-8)
            (5.79830203531029,3.349003541153195e-8)
            (5.801354328268651,3.270806558930417e-8)
            (5.804415032242083,3.40870114357017e-8)
            (5.807466883005288,3.012298721571938e-8)
            (5.81052617912894,3.488448063748706e-8)
            (5.813579534033851,3.2199340305183455e-8)
            (5.816639963104078,3.066894271874787e-8)
            (5.819697151931564,3.134139769933597e-8)
            (5.82276156782725,2.9296187697980258e-8)
            (5.825825340390316,2.8301055277069054e-8)
            (5.828896973015905,2.7038843386506528e-8)
            (5.8319705525241545,2.8363098980577206e-8)
            (5.835053086869963,3.0208988865965125e-8)
            (5.838140249333942,2.6994604107599685e-8)
            (5.841237930397973,3.055640229732148e-8)
            (5.844343113795168,2.3578492491793668e-8)
            (5.847460887514569,2.711054736259655e-8)
            (5.850589348580567,2.59335899421842e-8)
            (5.853733052833825,2.5829603567117942e-8)
            (5.856891086969016,3.300445872156388e-8)
            (5.8600677242835175,2.418216382693572e-8)
            (5.863262989432563,2.5916209844822902e-8)
            (5.866481123149776,2.5520020541236477e-8)
            (5.869723118191229,2.910804708378123e-8)
            (5.872993470388152,2.741362936653502e-8)
            (5.876294280772548,2.4501105810870172e-8)
            (5.8796306780972385,2.826524414523135e-8)
            (5.883006185991875,3.030743389587087e-8)
            (5.8864271411895155,2.6449018530882995e-8)
            (5.8898991234507045,2.858350223178263e-8)
            (5.893430680252007,3.044016705366914e-8)
            (5.897030756766744,3.307479401470914e-8)
            (5.900712135822641,2.4817025767731593e-8)
            (5.904490117193693,2.8719889355599548e-8)
            (5.908386589986331,2.9735296225297247e-8)
            (5.912431407935273,2.935483700561292e-8)
            (5.916670751269391,3.0913164250634395e-8)
            (5.921180202897192,2.891037587104961e-8)
            (5.926105928626904,3.1909838327237594e-8)
            (5.931807667082287,2.806422050305457e-8)
            (5.937506093806605,3.579296703470902e-8)
            (5.942947034833361,2.561202050443967e-8)
            (5.947090633335495,2.8513989613898616e-8)
            (5.9509915496213575,2.855331149298479e-8)
            (5.9548698572601415,2.379876751223975e-8)
            (5.958467524894387,2.928814235581001e-8)
            (5.961804743211359,2.2797851495504062e-8)
            (5.96503936082071,2.51767315884166e-8)
            (5.9681467498625,2.7856198347997463e-8)
            (5.971127047153811,2.557962019977822e-8)
            (5.974405518510414,2.445672508954999e-8)
            (5.977565022885726,2.748110117245517e-8)
            (5.98085352601163,2.3117862402166622e-8)
            (5.983866317994566,2.675988231004567e-8)
            (5.986835908860333,2.5600154329730174e-8)
            (5.98965441922662,2.312692248818138e-8)
            (5.992927481979946,2.762194506455984e-8)
            (5.995916615704935,2.201489823772107e-8)
            (5.999015414017565,3.4751702626678593e-8)
            (6.001859882937588,2.7597722218608567e-8)
            (6.004721094720092,3.3694443013487785e-8)
            (6.007446389411747,3.231916778645427e-8)
            (6.010378868711317,3.328736897234563e-8)
            (6.013227385891374,3.6344262266396754e-8)
            (6.016210431325984,3.2179938047605106e-8)
            (6.018999047281193,3.2123046334042726e-8)
            (6.0219634521043774,3.063445630502315e-8)
            (6.024743311253111,3.4002753501738425e-8)
            (6.02777723823666,3.229261003045991e-8)
            (6.030593717600105,3.3060790327610334e-8)
            (6.033566805633824,3.3831695889219304e-8)
            (6.036348153537689,3.2212338241244254e-8)
            (6.03935215203416,3.532695358465787e-8)
            (6.042165314023781,3.4388197955870226e-8)
            (6.0452311062250494,3.4038470708708246e-8)
            (6.048079182734589,3.4530589165804315e-8)
            (6.051093148272601,3.5517178642585634e-8)
            (6.053922207150744,3.477327192857871e-8)
            (6.057024567012946,3.5891591698700154e-8)
            (6.059923313881925,3.09662385733489e-8)
            (6.063065031260704,3.494938893844335e-8)
            (6.06599188397825,3.484977562084879e-8)
            (6.069117728429431,3.421083827337412e-8)
            (6.072058294170706,3.028456585507655e-8)
            (6.075319625938524,3.5157083688730495e-8)
            (6.078360784060575,3.8170194116560197e-8)
            (6.08164224685114,3.665407388719899e-8)
            (6.08471184696094,3.6371755607333967e-8)
            (6.088041110504794,3.234399637008778e-8)
            (6.091175845088942,2.8486459413556986e-8)
            (6.094676507982916,3.7333709346221156e-8)
            (6.097940177199325,3.2782795922337016e-8)
            (6.101468949467637,3.173782125998059e-8)
            (6.104785370222623,3.590822650334502e-8)
            (6.108458941040282,3.2859804655061e-8)
            (6.11191882380954,3.46804281958768e-8)
            (6.115810879871693,3.62777594631325e-8)
            (6.119449864605412,3.482487620498631e-8)
            (6.123448905570481,4.415804910617993e-8)
            (6.127228461476309,3.776192603055506e-8)
            (6.131555839411294,4.0857766947510754e-8)
            (6.135642280403723,4.358465055531724e-8)
            (6.1403836604647495,4.334749437173713e-8)
            (6.14485999007217,4.2518637055621866e-8)
            (6.150157107994955,4.399121289466734e-8)
            (6.155249832654027,4.3238887359464684e-8)
            (6.162223028660662,4.9616688868603376e-8)
            (6.169264234453969,4.7906754230275794e-8)
            (6.176178950469648,4.2187523030534635e-8)
            (6.18165394852968,4.986058299571994e-8)
            (6.186904029884799,5.260507973670059e-8)
            (6.1918899365187405,5.2593017163538036e-8)
            (6.196674732520234,5.080649467803511e-8)
            (6.201481834699048,5.5162286294319074e-8)
            (6.206002348106964,5.257490187648983e-8)
            (6.210372924422304,5.442279260581273e-8)
            (6.214580269883905,4.836989253576007e-8)
            (6.21850248599563,5.576012340746672e-8)
            (6.2222715142833565,5.353893173243307e-8)
            (6.2267484852910835,5.392399016201921e-8)
            (6.230962025694177,5.315571804942465e-8)
            (6.23518860213595,5.7029197586544456e-8)
            (6.239256171275566,5.646797618386046e-8)
            (6.243145446925121,5.596903607241188e-8)
            (6.246883972595915,5.488063536951415e-8)
            (6.251334657968795,5.235978717266221e-8)
            (6.255496536612644,5.523931101425461e-8)
            (6.260082593365109,5.3524558452089366e-8)
            (6.264211942584496,5.236834699218207e-8)
            (6.268143217870225,4.970669875703493e-8)
            (6.27190036600276,5.076271358817053e-8)
            (6.276287970115113,4.999722647003324e-8)
            (6.280435108604607,5.139401171305735e-8)
            (6.284671438874938,5.05865294098129e-8)
            (6.288771223920268,5.1471053419405166e-8)
            (6.292798407895035,4.9231127174920175e-8)
            (6.296670868648972,5.124191593264271e-8)
            (6.301279831968875,4.699606404034995e-8)
            (6.3055689206487475,4.754377047611058e-8)
            (6.310185301852787,4.455042934559117e-8)
            (6.3144202923924055,4.916198959037388e-8)
            (6.31860612465079,4.2798517840836325e-8)
            (6.322614269729015,4.8819021380985816e-8)
            (6.327306943978589,4.6266434905462006e-8)
            (6.331703179296706,4.72948350482838e-8)
            (6.336496957757565,4.8918876727199745e-8)
            (6.340899336055342,4.6544343157428614e-8)
            (6.345274182332237,4.675082165839228e-8)
            (6.349456988283506,4.7138954628600516e-8)
            (6.35430608546668,4.446568291349706e-8)
            (6.358863378292728,4.5012545024647466e-8)
            (6.3638564766220735,4.725023750040691e-8)
            (6.368454245654795,4.0351137431393624e-8)
            (6.373058096682081,5.33236166333495e-8)
            (6.377456026924448,4.6596794978093214e-8)
            (6.382517941306737,5.20734706466186e-8)
            (6.387282853322447,5.127234148361026e-8)
            (6.392503855747099,4.5982879171013735e-8)
            (6.397329523189701,4.898558580990198e-8)
            (6.402207131651371,4.4732687221049616e-8)
            (6.406863665581798,4.5957472383229e-8)
            (6.412188539459279,4.350210680570399e-8)
            (6.4172054586763005,4.388702512514442e-8)
            (6.422689511010534,4.533707620435479e-8)
            (6.4277803078343245,4.3416356509951015e-8)
            (6.4329824503916875,4.4940484000832726e-8)
            (6.437945637529393,4.5905580114968814e-8)
            (6.4435820165842355,4.6580567070186873e-8)
            (6.448896166275059,4.773189399287503e-8)
            (6.4546863523547655,4.761133753916624e-8)
            (6.460085667626963,4.556006349965003e-8)
            (6.465669312208736,4.967871602978846e-8)
            (6.47099233074948,4.542951248520666e-8)
            (6.476990403804572,5.211628684165248e-8)
            (6.482650471206151,5.231878974498727e-8)
            (6.488800148528988,4.778918061276727e-8)
            (6.494559729135312,5.378482315077093e-8)
            (6.500587369234099,4.773083683851098e-8)
            (6.506328602105325,4.9089742049091e-8)
            (6.512744149977452,4.775409367940853e-8)
            (6.51880542205539,4.907693684774728e-8)
            (6.525380594374027,4.816570275956167e-8)
            (6.531562862380403,4.6480823079342315e-8)
            (6.53810224458229,5.0510727600538985e-8)
            (6.544326015157943,4.649285190172492e-8)
            (6.551224832175219,5.389232626828999e-8)
            (6.5577528453679665,5.136871750188732e-8)
            (6.564833141350136,4.912567297399306e-8)
            (6.571512918798527,5.2297977393145345e-8)
            (6.578639124572546,4.681796594852017e-8)
            (6.585418447021376,4.8403799191021335e-8)
            (6.592880744709039,4.784861518114525e-8)
            (6.599954946381404,4.487724758472922e-8)
            (6.607633808302943,4.9825460424202106e-8)
            (6.614899599712542,4.8464614654797344e-8)
            (6.622699603660508,5.196776398097569e-8)
            (6.6301206971814235,5.168051853132738e-8)
            (6.63824465927636,5.23814500663633e-8)
            (6.645961667613255,5.1133435485795076e-8)
            (6.654346801095738,5.245954692867372e-8)
            (6.662302506720756,5.474811581862582e-8)
            (6.670880369435486,5.270890768294123e-8)
            (6.67904754387726,5.289308324663011e-8)
            (6.687952285209853,5.5850295166415265e-8)
            (6.696429065282958,5.3088019202895964e-8)
            (6.705644993411418,5.7810370268640554e-8)
            (6.71441275400577,5.51569674378527e-8)
            (6.723893554772476,5.568237709807633e-8)
            (6.732933051337841,5.398039060189319e-8)
            (6.742760686457358,5.334744107576839e-8)
            (6.7521373115489505,5.431505778474843e-8)
            (6.762328477627529,5.6816266913450875e-8)
            (6.772051787078464,5.221970889035532e-8)
            (6.782582598957714,5.7942735609550766e-8)
            (6.792643987627223,5.731175117817955e-8)
            (6.803559165428257,5.8368330335678564e-8)
            (6.813999392015707,5.7787800822328705e-8)
            (6.825330649552562,5.6269311599077554e-8)
            (6.8361747448593935,5.72088449946051e-8)
            (6.847919920331003,5.812306186347982e-8)
            (6.859171923656146,5.867626878819365e-8)
            (6.871352953505692,6.0809796920136e-8)
            (6.8830367035185205,5.963007254639052e-8)
            (6.895683163861379,5.798609159501922e-8)
            (6.9078249978339175,5.850168827148394e-8)
            (6.920947931759214,5.894500626490995e-8)
            (6.933559940608739,5.962434496131763e-8)
            (6.947168536064262,5.8905887723170736e-8)
            (6.960262299083287,5.9337875502052384e-8)
            (6.974369542463695,5.863706648012723e-8)
            (6.987957873655568,5.925567031495049e-8)
            (7.002567747749468,5.97003859681422e-8)
            (7.016654100769606,5.8485807252761646e-8)
            (7.031757952278751,5.95599622399412e-8)
            (7.0463339034638555,5.8238852351788495e-8)
            (7.061912463745222,5.992685020439481e-8)
            (7.076958278141329,5.778976525094848e-8)
            (7.094748923292669,6.283506226445468e-8)
            (7.110768725227012,5.977947659108196e-8)
            (7.127090785643696,6.347545725149395e-8)
            (7.142700869454998,6.138628069751739e-8)
            (7.159994085503737,6.31826237162958e-8)
            (7.17597932571262,6.335505245425033e-8)
            (7.192679012070498,6.262683743818442e-8)
            (7.208783615949315,6.287511580826965e-8)
            (7.227244470275984,6.175674227559824e-8)
            (7.244010522436548,6.226632395800458e-8)
            (7.260904742257355,6.205802227654544e-8)
            (7.277011762595579,6.258300912220793e-8)
            (7.29486468899697,6.270720417922426e-8)
            (7.310938258894414,6.266336621818525e-8)
            (7.326899783068682,6.32363837266281e-8)
            (7.342073458031646,6.294454595046073e-8)
            (7.35706980804997,6.31401116807373e-8)
            (7.37145964098968,6.275735842803387e-8)
            (7.386014011553643,6.296078034623287e-8)
            (7.399850738163319,6.288909026874734e-8)
            (7.413223344346963,6.300620215490826e-8)
            (7.425761761937553,6.289459135097597e-8)
            (7.437016054686333,6.28197091498417e-8)
            (7.44746519382229,6.289058595600194e-8)
            (7.454663600608064,6.286995233442737e-8)
            (7.461573533392651,6.290504378416578e-8)
            (7.47004373891653,6.284919784778353e-8)
            (7.479926618017279,6.287461815773776e-8)
            (7.496286922641834,6.30625757898351e-8)
            (7.5111520088327515,6.283281300811794e-8)
            (7.526152120715336,6.330733205023309e-8)
            (7.540597434936551,6.313890226622432e-8)
            (7.555424360253906,6.340851983754892e-8)
            (7.568901060136628,6.32661480010066e-8)
            (7.584776418100953,6.356883877622899e-8)
            (7.599947700880384,6.304678863700008e-8)
            (7.618015900018271,6.391036164177244e-8)
            (7.634994731652031,6.339897740126332e-8)
            (7.652396531353833,6.36495425809791e-8)
            (7.668915458275002,6.302442329131352e-8)
            (7.686149404488762,6.282100678545177e-8)
            (7.70275100787945,6.258510928947025e-8)
            (7.721011602825535,6.296414545303719e-8)
            (7.738482091490298,6.179103737014024e-8)
            (7.757104707136661,6.353583525964268e-8)
            (7.774781355586539,6.17264041269383e-8)
            (7.793049590426348,6.57438628537399e-8)
            (7.810496486186851,6.318008372030448e-8)
            (7.829000178810515,6.50038425586974e-8)
            (7.84670098677666,6.377094530218841e-8)
            (7.865566904119074,6.081815623337761e-8)
            (7.883511919465362,6.233533805799496e-8)
            (7.902234137888911,6.327067481048942e-8)
            (7.920045396024789,6.166723481859648e-8)
            (7.938684495624752,6.487347553596479e-8)
            (7.9564507941161295,6.255694395829181e-8)
            (7.975216928149733,6.545039815675224e-8)
            (7.993061423862345,6.388071660534678e-8)
            (8.01176331575321,6.511724648383677e-8)
            (8.02951711189729,6.575621308568813e-8)
            (8.048050777222803,6.720051148878525e-8)
            (8.065657731179934,6.584068379389407e-8)
            (8.0841435564135,6.827330861769454e-8)
            (8.101686815158342,6.822510328907683e-8)
            (8.120075775696948,6.841722083317237e-8)
            (8.137497447331004,7.103218291337754e-8)
            (8.155687943610094,6.982745670569557e-8)
            (8.172920093049335,6.996233797851303e-8)
            (8.190962347538255,6.982762246199314e-8)
            (8.208042529578295,7.203872304240022e-8)
            (8.22593041599406,7.086962083846515e-8)
            (8.24284041842776,6.854592626837075e-8)
            (8.260503050177585,7.136248403316614e-8)
            (8.277192770619592,6.746982295080528e-8)
            (8.294649339733935,6.807960051258277e-8)
            (8.311134177443407,7.015802905296908e-8)
            (8.328387208935258,6.965255738844434e-8)
            (8.344660494814068,6.90125530056207e-8)
            (8.361662927183412,7.06506636527493e-8)
            (8.3776911760364,7.228837406447752e-8)
            (8.394452582993981,7.208520524937256e-8)
            (8.410243803839425,6.9600509799983e-8)
            (8.426767034096375,7.020094705545432e-8)
            (8.442317690056973,7.354414621740801e-8)
            (8.458570881425976,6.90233417088848e-8)
            (8.47385907253953,7.139854885096497e-8)
            (8.48985057738779,7.167323756718247e-8)
            (8.504883078496805,7.085166719988933e-8)
            (8.52061396144183,7.441371330241253e-8)
            (8.535388041368293,7.329823747959097e-8)
            (8.55083677232418,7.114296984855883e-8)
            (8.56533874749011,7.107182331544948e-8)
            (8.580515403002693,6.862640866689418e-8)
            (8.594752914582669,6.816386799446406e-8)
            (8.609656507040455,7.331400753152195e-8)
            (8.623626848861067,7.183763883755745e-8)
            (8.638243838415478,7.528928591682416e-8)
            (8.651939693206574,6.904079918879091e-8)
            (8.666282051071054,7.796787448999254e-8)
            (8.67971202710545,8.061792133862156e-8)
            (8.693776649766077,7.069741780885153e-8)
            (8.706937842562983,7.723122297242924e-8)
            (8.720718234117925,7.103124732843469e-8)
            (8.733608676763419,7.288546455264111e-8)
            (8.747117595713814,7.282179415035728e-8)
            (8.759746104501458,7.372664523330741e-8)
            (8.772978644838904,6.636093197176507e-8)
            (8.785342267228978,6.735398594415187e-8)
            (8.798298554594405,6.685944398121535e-8)
            (8.810399947236817,6.806881547305466e-8)
            (8.823091769248125,7.205217378292161e-8)
            (8.834938866070122,6.729205948019512e-8)
            (8.84736046356492,7.425102455105304e-8)
            (8.858950826438981,7.040164484717337e-8)
            (8.871108342271523,7.988724015639548e-8)
            (8.882448396375397,7.245152811030664e-8)
            (8.894350767543395,8.169258469692409e-8)
            (8.905446541111674,7.688167946717783e-8)
            (8.917088803633812,8.485301450367189e-8)
            (8.92793928129531,8.016037333913317e-8)
            (8.939332279961004,8.52865784661816e-8)
            (8.949946419596964,8.243290749998522e-8)
            (8.961094871597831,8.709653676053364e-8)
            (8.97147622865347,8.537748219517027e-8)
            (8.982378022517121,7.584736827492833e-8)
            (8.992528001364237,8.168485476911513e-8)
            (9.00319645974561,7.833207393836972e-8)
            (9.013124904896754,8.097667081319315e-8)
            (9.023560268678846,8.124724670821593e-8)
            (9.033268433997467,7.990161821069819e-8)
            (9.043473213436231,8.347420932253158e-8)
            (9.05296559495697,8.117761796100353e-8)
            (9.062952597180109,8.023852071659121e-8)
            (9.072238088641884,8.473181112300665e-8)
            (9.082004329691767,7.82133554588782e-8)
            (9.091082894751466,7.719565298103248e-8)
            (9.100636319863293,8.06963936783589e-8)
            (9.109515522431897,7.895722775597136e-8)
            (9.118865431131855,8.334403722720651e-8)
            (9.127551632782364,8.219955860422345e-8)
            (9.136694438012468,8.202995505079969e-8)
            (9.145187941740318,8.26119207486542e-8)
            (9.154136137133454,8.449714861136215e-8)
            (9.162446594419041,8.349379698735504e-8)
            (9.171203934964216,8.251696392846952e-8)
            (9.179334381677819,8.539661400241982e-8)
            (9.187899963268052,8.048815125505371e-8)
            (9.195852783456528,8.216670632776868e-8)
            (9.204240973943827,8.509734938932922e-8)
            (9.212026071596297,8.143739305133124e-8)
            (9.220234942360753,8.536664153346862e-8)
            (9.227852422791461,8.54570043617997e-8)
            (9.235886491197702,8.585125099713764e-8)
            (9.243341979707967,8.465794021361717e-8)
            (9.251213651762617,9.018794289161747e-8)
            (9.258515114810619,8.939093487647654e-8)
            (9.26621895881283,8.98194925103013e-8)
            (9.273365190825473,8.92394795837248e-8)
            (9.280912051374068,8.871827028578139e-8)
            (9.287911883776248,8.758886616000439e-8)
            (9.295308511804334,9.211182372403925e-8)
            (9.302166218827056,8.747058766189753e-8)
            (9.309407734535089,9.481522300625045e-8)
            (9.316123189432686,9.227368646946843e-8)
            (9.32322503981638,9.463162542466819e-8)
            (9.329808810904835,9.293114144881542e-8)
            (9.336770136193136,9.478351858938083e-8)
            (9.34322229849449,9.532864941874664e-8)
            (9.350043325196529,8.860193045912013e-8)
            (9.356367117412331,9.149910784600479e-8)
            (9.363063708289394,8.666205508767177e-8)
            (9.369268865644662,9.079326757088779e-8)
            (9.375833591596031,9.048295068758705e-8)
            (9.381917209871933,8.782286831099384e-8)
            (9.388358539370191,9.017592983440181e-8)
            (9.394328389651186,8.896358738574861e-8)
            (9.400657264000603,9.1109637834208e-8)
            (9.406519481442455,8.91791469559422e-8)
            (9.412726206603095,8.931516903842862e-8)
            (9.41847771700192,9.081443441694148e-8)
            (9.424579010041619,8.83111044291951e-8)
            (9.43023142609869,8.994915901006095e-8)
            (9.436228966610857,9.094976483048356e-8)
            (9.441783084054489,8.869853918014314e-8)
            (9.447671380604069,9.401204459358325e-8)
            (9.45312751963419,9.110679122237286e-8)
            (9.458927728067447,9.546166834795144e-8)
            (9.4642987317685,9.068129802614067e-8)
            (9.470002248467654,1.0030662211946151e-7)
            (9.475283982671446,9.511695098218809e-8)
            (9.480895866358901,1.0275607231768902e-7)
            (9.486095060489099,1.0066033717670564e-7)
            (9.491634179136316,1.0404974526423416e-7)
            (9.496761232047108,1.0233719094365767e-7)
            (9.502212607011938,1.041487398545371e-7)
            (9.507261600627027,1.0286971918738175e-7)
            (9.512644498795394,1.0591594024056405e-7)
            (9.517629846542471,1.0470353761782292e-7)
            (9.522953816792644,1.0446432696653574e-7)
            (9.527880510721841,1.0526843352565152e-7)
            (9.533133335581319,1.0328025767947224e-7)
            (9.537999517244403,1.0421054197351509e-7)
            (9.54321439272698,1.0343921119648769e-7)
            (9.54804164905359,1.0276849038426406e-7)
            (9.553215845334218,1.0521553850395549e-7)
            (9.558004406916469,1.0460769583886531e-7)
            (9.563142916470964,1.0410405892891106e-7)
            (9.567904211144402,1.0394315586026437e-7)
            (9.573053653133918,1.0612689660405294e-7)
            (9.577818198885337,1.0453232079932206e-7)
            (9.58297470065659,1.0682247708615478e-7)
            (9.587750638351892,1.0504833536373326e-7)
            (9.592968966516827,1.0785191784101755e-7)
            (9.597807406550157,1.0685437823454436e-7)
            (9.603186136070251,1.0837088493254043e-7)
            (9.608169181505748,1.0800266636579181e-7)
            (9.613832608440946,1.0827325791495923e-7)
            (9.619109823411264,1.083985787797559e-7)
            (9.62561219962314,1.0772547209825234e-7)
            (9.631781288203515,1.0744595568823456e-7)
            (9.637774147197481,1.0853135101740463e-7)
            (9.64277005663907,1.0716261122922788e-7)
            (9.64759743209294,1.0836331032493263e-7)
            (9.65136764566742,1.0858892540710485e-7)
            (9.654988569178045,1.0883598933197902e-7)
            (9.658116237595625,1.0823441054519378e-7)
            (9.661124354158906,1.0875069067495247e-7)
            (9.66374034872845,1.0846686082643942e-7)
            (9.666238183865648,1.0850604059697844e-7)
            (9.668323446405784,1.0848620934922337e-7)
            (9.670281482204633,1.0846722808821596e-7)
            (9.671625810923834,1.0846612252812804e-7)
            (9.672850714105996,1.0845954823146542e-7)
            (9.67512451758038,1.0852979759334858e-7)
            (9.677307792977015,1.0845314757368385e-7)
            (9.679841909682043,1.0852083720536143e-7)
            (9.682194670218097,1.0862161725633257e-7)
            (9.684734416748963,1.0831754604367916e-7)
            (9.687178248944415,1.0837292885312877e-7)
            (9.689920176483932,1.0837067687674562e-7)
            (9.692486019670707,1.0833628594220102e-7)
            (9.695138111883077,1.0778365577834847e-7)
            (9.697681205701533,1.0800565330981726e-7)
            (9.700253223321928,1.0764865687740155e-7)
            (9.702723457254416,1.0794276272818593e-7)
            (9.70560401070041,1.0685674123322997e-7)
            (9.708338993593237,1.0746844303355374e-7)
            (9.711314964603115,1.0724850407761721e-7)
            (9.714012136158676,1.0824125773467586e-7)
            (9.716723994536517,1.0615813184067235e-7)
            (9.719300855423857,1.0741397016289511e-7)
            (9.722129710938631,1.0513374193443781e-7)
            (9.724869908195307,1.0630271929379376e-7)
            (9.727810557674093,1.0457017429743587e-7)
            (9.73052680793835,1.0566670205491846e-7)
            (9.733372014205782,1.0549133810933142e-7)
            (9.736042943472357,1.0612130751930238e-7)
            (9.739059041533235,1.0486495227723935e-7)
            (9.741822510437174,1.0562994723350982e-7)
            (9.744729764703694,1.0435306352363227e-7)
            (9.747421312266699,1.0442254771980686e-7)
            (9.750280835662577,1.0529711258477903e-7)
            (9.752965284367397,1.0398150429580255e-7)
            (9.756012141586481,1.0686235785151155e-7)
            (9.758778735375975,1.045893140982912e-7)
            (9.761628336783192,1.0606767197884892e-7)
            (9.764283573522865,1.0667663818964002e-7)
            (9.76716812357676,1.0665147343047465e-7)
            (9.769867350382366,1.0585247944838727e-7)
            (9.772899653358635,1.0804115824214477e-7)
            (9.775647254789503,1.0722354182313154e-7)
            (9.778448165101782,1.0517242077234812e-7)
            (9.78107429723367,1.0764178015598702e-7)
            (9.784007399902544,1.0514809156703109e-7)
            (9.786729360482337,1.049407829523119e-7)
            (9.78970566207042,1.0622751434041788e-7)
            (9.79241935811887,1.069831745414973e-7)
            (9.79519481744778,1.0537884609362891e-7)
            (9.797811693361592,1.0589406174155158e-7)
            (9.800828329854204,1.0807748340724288e-7)
            (9.803585139042958,1.0486304646839528e-7)
            (9.806500063187086,1.089266901121988e-7)
            (9.809180646675129,1.0570460617920219e-7)
            (9.811964850394897,1.0898451652252561e-7)
            (9.81460000915199,1.0805532579816202e-7)
            (9.817406779987143,1.1202470484583671e-7)
            (9.82012727585676,1.0675136796756135e-7)
            (9.822989061531908,1.1091594287471196e-7)
            (9.825675114641035,1.118166648161889e-7)
            (9.828657343567595,1.1152623069499157e-7)
            (9.831411853610275,1.1013049272534658e-7)
            (9.83435087350956,1.1020322188137754e-7)
            (9.837080724062583,1.094831370007654e-7)
            (9.84001884714392,1.0657801041702442e-7)
            (9.84276912767982,1.0846753584203839e-7)
            (9.845839898111873,1.0414338302844328e-7)
            (9.848664582653727,1.0399022687401782e-7)
            (9.851653433943776,1.0550171691825483e-7)
            (9.854445226071078,1.033573240327712e-7)
            (9.857521053517813,1.0648282811054344e-7)
            (9.860391996289172,1.0491583646299318e-7)
            (9.863585217573574,1.0232790748077036e-7)
            (9.866525442240725,1.0123631177805237e-7)
            (9.869649359750321,1.0485731793963282e-7)
            (9.872583683186235,1.0499465630253724e-7)
            (9.875917441127672,1.0465545918769692e-7)
            (9.879010235944632,1.072419886227749e-7)
            (9.882428391567105,1.0196205280088577e-7)
            (9.885595744513326,1.048544358006609e-7)
            (9.889052501911578,1.0408746886625408e-7)
            (9.892316965257107,1.0342277012576062e-7)
            (9.896202051815091,1.0189270271965256e-7)
            (9.899784350980699,1.0753998425094835e-7)
            (9.903859699056246,1.0132161665232786e-7)
            (9.90768900792871,1.0041197207044661e-7)
            (9.912415248582306,1.041176991289916e-7)
            (9.916970800680373,1.0524666915756598e-7)
            (9.9235565987279,1.0592475852000405e-7)
            (9.928433299357232,1.0352534962621007e-7)
            (9.932883153181123,1.03880083202057e-7)
            (9.936481836948444,1.048051219143531e-7)
            (9.939958755280994,1.0554828744346878e-7)
            (9.943104348740931,1.0487145640780682e-7)
            (9.946126329521713,1.0423789298386055e-7)
            (9.949861682018158,1.0528205995896656e-7)
            (9.953243785577381,1.0532878169655646e-7)
            (9.956390546583748,1.0780359760431679e-7)
            (9.959398231449358,1.1529549581723586e-7)
            (9.96220483847483,1.075616224976983e-7)
            (9.964904242567634,1.0797279870189413e-7)
            (9.968302001232162,1.0210115064523961e-7)
            (9.971368449966356,1.0694380447873186e-7)
            (9.974337066213028,9.968094194512389e-8)
            (9.97714667353097,9.833671388292942e-8)
            (9.97980106428002,1.0404116834727972e-7)
            (9.982357306009579,1.0056374866174167e-7)
            (9.985610604366048,1.0440845077397398e-7)
            (9.988542567694456,1.0646457893059846e-7)
            (9.991415753881578,1.1242593211946428e-7)
            (9.994134253077164,1.1403158817202552e-7)
            (9.996723834857615,1.0925933802141685e-7)
            (9.999220629883272,1.1014696998934426e-7)
            (10.002419286604809,1.1366806940138474e-7)
            (10.0053017147895,1.1155638190984973e-7)
            (10.008143146782288,1.1519750020561048e-7)
            (10.010836546936172,1.147660835254527e-7)
            (10.013418004447095,1.14313913224251e-7)
            (10.015909678076468,1.1460517135297721e-7)
            (10.019114405665833,1.1697543289557188e-7)
            (10.022006188480312,1.1310340086723158e-7)
            (10.024872123874811,1.1762087925859532e-7)
            (10.027594180834223,1.1520799936270976e-7)
            (10.03021718554231,1.0810030359742484e-7)
            (10.032751260604423,1.1290673285202502e-7)
            (10.036015347191752,9.920971244525845e-8)
            (10.038968816480224,1.0995081312081822e-7)
            (10.041911057424,9.325017424899329e-8)
            (10.044713587633096,1.0121427718168263e-7)
            (10.047430411526193,1.0018421248148002e-7)
            (10.050057610215292,9.955412361151161e-8)
            (10.0534444274519,9.47755505187331e-8)
            (10.056519284016934,9.659296118513794e-8)
            (10.059601380132715,9.504889053602028e-8)
            (10.062546909595325,9.630719222109008e-8)
            (10.065739599461013,9.791674804304762e-8)
            (10.068616631803508,9.743357054503576e-8)
            (10.07191816614729,1.012034192005018e-7)
            (10.07509374976731,9.947564882928361e-8)
            (10.078635721178303,9.834382108664386e-8)
            (10.081893606363005,9.686219426541243e-8)
            (10.085243525886591,9.430801961585189e-8)
            (10.088438370580914,9.75998726282512e-8)
            (10.092222169104227,9.381854004786305e-8)
            (10.095757014503723,9.573863790635073e-8)
            (10.099725988706513,8.799578754548065e-8)
            (10.103395158471079,8.573506038445089e-8)
            (10.10728464734761,9.104560638739656e-8)
            (10.111016616494233,8.726250788626544e-8)
            (10.115609877667332,9.483000473764491e-8)
            (10.119913129404553,9.178366222606371e-8)
            (10.124982839948292,9.90254347410513e-8)
            (10.129752809291828,9.482031249063994e-8)
            (10.135686752956776,9.591988314738842e-8)
            (10.14149152775395,9.679070500645537e-8)
            (10.14841011970273,9.797161149016631e-8)
            (10.15418808184113,9.584846694110638e-8)
            (10.159573502303694,9.80848600118378e-8)
            (10.164304214845277,9.278011692259724e-8)
            (10.168825082749834,9.946000489868823e-8)
            (10.172745114062046,9.565061964700305e-8)
            (10.17649366464379,9.320615013130862e-8)
            (10.180879302112972,9.960170754830244e-8)
            (10.185119526577102,9.739250073081962e-8)
            (10.189821970107852,1.0086976121037594e-7)
            (10.194124491798233,9.66850903783012e-8)
            (10.198362843135286,1.0388938154193283e-7)
            (10.202309276532766,1.0043559228734011e-7)
            (10.206340989596749,1.0349601575754264e-7)
            (10.210201437095384,1.0332253141953629e-7)
            (10.21471062881561,9.853903693013422e-8)
            (10.218836166658287,1.0415859730272814e-7)
            (10.223001789544407,1.0623968638157066e-7)
            (10.226897134397166,1.0088085433679339e-7)
            (10.2309672281694,1.0369594716230779e-7)
            (10.234851577556128,1.0497752489513346e-7)
            (10.239312132266015,1.0794387628187962e-7)
            (10.243416963293564,1.0706497999279918e-7)
            (10.247591216028342,1.0659325822004462e-7)
            (10.251515579391624,1.0873677203093735e-7)
            (10.255711233090032,1.0686588325370394e-7)
            (10.259700915672678,1.0736407962674832e-7)
            (10.264201572044033,1.0329211808102201e-7)
            (10.268361779116155,1.0182176624073946e-7)
            (10.272612703699462,1.0062089661477813e-7)
            (10.276627258383268,1.0283342866124201e-7)
            (10.281002148004472,1.0999072774797725e-7)
            (10.285147131674927,1.0323676624679479e-7)
            (10.28974686564157,1.0722736254464849e-7)
            (10.294017012527553,1.0483530132887608e-7)
            (10.298410472983337,1.0364982339083895e-7)
            (10.302572309138272,1.0416508444688333e-7)
            (10.307163144031291,1.051614958447189e-7)
            (10.31149996195898,1.0808359196534667e-7)
            (10.316250931460322,1.0075357348426905e-7)
            (10.320680009817842,1.0356495405705601e-7)
            (10.325279617668464,1.0308238440615014e-7)
            (10.32964366606744,1.0226122371115309e-7)
            (10.334481736984191,1.0161276597919766e-7)
            (10.339044133363418,1.0219590917959209e-7)
            (10.34399850105594,1.0377420434082296e-7)
            (10.348635449021051,1.0128484317917241e-7)
            (10.353501542795106,9.893903563096274e-8)
            (10.358120781509536,9.881006901579781e-8)
            (10.363240016036428,9.974643955246165e-8)
            (10.368065200495376,1.0235706604522221e-7)
            (10.373278716216138,9.547562196399184e-8)
            (10.378175516219445,9.850929050259083e-8)
            (10.383366188444914,9.417971635894418e-8)
            (10.388293170651528,9.505306075574538e-8)
            (10.393735085690633,1.0153423968262132e-7)
            (10.398867342736073,9.155782310088512e-8)
            (10.404402137318224,1.0651371185055325e-7)
            (10.409616516364917,1.003399349164269e-7)
            (10.415190330911651,1.0819303086773147e-7)
            (10.420480042824241,1.045538730037876e-7)
            (10.426297455479528,1.036028516310239e-7)
            (10.431790935992648,1.0372918757273197e-7)
            (10.4377175762319,1.0629735769374093e-7)
            (10.443315196745504,1.0399943628502939e-7)
            (10.449335418951659,1.1409202194112567e-7)
            (10.455049270237696,1.1205809213876705e-7)
            (10.4613085946021,1.0777724734900573e-7)
            (10.467229747243678,1.1076421757572064e-7)
            (10.473628495872333,1.1171821612254718e-7)
            (10.479685194585635,1.1361206564419746e-7)
            (10.486225457978303,1.0827458540862978e-7)
            (10.492436327528232,1.0945594530742397e-7)
            (10.499220117846855,1.1114659514976921e-7)
            (10.505650488040622,1.1118936626974829e-7)
            (10.512614045771949,1.1101548957892504e-7)
            (10.519219055142308,1.1169898717078297e-7)
            (10.526369410542125,1.088227334911096e-7)
            (10.533167082536528,1.1012953815559001e-7)
            (10.54057716267237,1.100410407239849e-7)
            (10.547617070387515,1.0446777143346964e-7)
            (10.555255143363896,1.0739788613989276e-7)
            (10.562515967540506,1.062500573079106e-7)
            (10.570388952765192,1.071573868527409e-7)
            (10.577886006448528,1.0644072034882157e-7)
            (10.586048086867969,1.0518464743647371e-7)
            (10.593821910683385,1.074453710447898e-7)
            (10.60226758386846,1.0366029756792017e-7)
            (10.61031662660575,1.0475202061321909e-7)
            (10.619053576400068,1.0266995864594008e-7)
            (10.627392149086713,1.0401758532285754e-7)
            (10.636462223157105,1.0448097298443315e-7)
            (10.645125647926704,1.0646140757852862e-7)
            (10.654543219952815,1.0672875305761664e-7)
            (10.66354608034813,1.0701880859276258e-7)
            (10.673323726504584,1.0620245549652907e-7)
            (10.682683285389878,1.0887590762287402e-7)
            (10.69285498652115,1.0431099239927022e-7)
            (10.702603741757413,1.0603785483009887e-7)
            (10.713196884955005,1.0135743511163753e-7)
            (10.72336157184989,1.0675512518432129e-7)
            (10.734397573239765,1.0380434301016095e-7)
            (10.74500245516932,1.0256491211890761e-7)
            (10.756511830226497,1.0418229723363481e-7)
            (10.767588985450017,1.0309590603441166e-7)
            (10.779604762838218,1.0619033197212246e-7)
            (10.79118801730158,1.0406368766702201e-7)
            (10.803739725157138,1.064911222536935e-7)
            (10.815860894256879,1.0505716363518047e-7)
            (10.830385226762536,1.0661214266960428e-7)
            (10.843502669392235,1.05569568642494e-7)
            (10.857170197341254,1.080895987159991e-7)
            (10.870292936436693,1.0504766467800408e-7)
            (10.884943035819775,1.0904820069157495e-7)
            (10.898693048707974,1.0729558985733689e-7)
            (10.914652654666819,1.0523266080753046e-7)
            (10.929441341715034,1.0896755298084315e-7)
            (10.946159882928049,1.033847715214975e-7)
            (10.961606276324718,1.0757703816643982e-7)
            (10.978549703505788,1.0882704692960488e-7)
            (10.994396990067104,1.0780129000576011e-7)
            (11.01155990394848,1.0586253862410189e-7)
            (11.027882168621991,1.06236829666706e-7)
            (11.045507920430154,1.0673793160442813e-7)
            (11.062477213279838,1.0625530633134872e-7)
            (11.0807262518089,1.0683302409386641e-7)
            (11.098408577871878,1.0312523790467765e-7)
            (11.11725487445982,1.0621652901665612e-7)
            (11.135573148409911,1.0586486698382913e-7)
            (11.154869720257164,1.0684330364885142e-7)
            (11.173671979595396,1.0428149416208399e-7)
            (11.193261931071548,1.1169571451086213e-7)
            (11.212405737553803,1.0617414292202199e-7)
            (11.232189078858564,1.117710137221728e-7)
            (11.251585525680454,1.0898724184249531e-7)
            (11.27152770032832,1.109248736752555e-7)
            (11.29114106525706,1.0909295156125154e-7)
            (11.311250003462119,1.1117197440402293e-7)
            (11.331075162454418,1.1068449967677196e-7)
            (11.351373025301383,1.092803337265913e-7)
            (11.371411691137814,1.1154074835983963e-7)
            (11.391915191508593,1.068230393586056e-7)
            (11.412161631784722,1.1059728050044626e-7)
            (11.432874517728337,1.1306076802553022e-7)
            (11.453312119449468,1.113074464265118e-7)
            (11.474227089346684,1.1086546597427471e-7)
            (11.49483178364103,1.1007544586938423e-7)
            (11.51593641503373,1.1108397940384762e-7)
            (11.536681522230145,1.0928295524070819e-7)
            (11.557963192693862,1.1412456202286592e-7)
            (11.578821734708242,1.1107561570522506e-7)
            (11.600268759320217,1.1249448395034278e-7)
            (11.62121182475395,1.1235147709398596e-7)
            (11.642810484972916,1.124217459402832e-7)
            (11.663802393924096,1.136166348780776e-7)
            (11.685531084710023,1.1276002620519421e-7)
            (11.706523107926396,1.1116431611335464e-7)
            (11.728345100468207,1.1180297557200625e-7)
            (11.749269607259913,1.1284502013375608e-7)
            (11.771125471975665,1.1039062824957924e-7)
            (11.791889100792089,1.1124661522532442e-7)
            (11.813687942770539,1.1144552766739757e-7)
            (11.834167387473059,1.1026561125282441e-7)
            (11.855778883687199,1.1019829641856216e-7)
            (11.875818083981583,1.1011382232417599e-7)
            (11.897065790736145,1.1031653374127259e-7)
            (11.916474758118559,1.1030386096178013e-7)
            (11.935028219803394,1.1020994318544641e-7)
            (11.952893162929174,1.101202054126782e-7)
            (11.972277067341192,1.1054950210809267e-7)
            (11.98991024925984,1.0999303528408388e-7)
            (12.006673690523211,1.1010817758255742e-7)
            (12.022546392567184,1.1024384456714831e-7)
            (12.03722551193644,1.104344158481263e-7)
            (12.051136124732214,1.1030825606932193e-7)
            (12.063463032214397,1.1030086470922851e-7)
            (12.074904798086225,1.1033297711137563e-7)
            (12.08662951046412,1.1029494128601824e-7)
            (12.097379638035326,1.1033998447047833e-7)
            (12.114332488411893,1.1030798599889757e-7)
            (12.130641337374488,1.1027552377501637e-7)
            (12.150690038315723,1.100933802039572e-7)
            (12.168917141702133,1.0993736541259347e-7)
            (12.186129383099026,1.1032694331031268e-7)
            (12.2025690875534,1.1019862811156855e-7)
            (12.221032808068548,1.0969753903855572e-7)
            (12.238810771202537,1.0995984101036527e-7)
            (12.25955755746643,1.0981457818082241e-7)
            (12.279472612283254,1.0993943815040819e-7)
            (12.300718114522025,1.1129883405180951e-7)
            (12.320925909596491,1.1023866874904087e-7)
            (12.341589756367352,1.1214149198135459e-7)
            (12.361441754647624,1.1064284727302365e-7)
            (12.382547420778517,1.1138169386804009e-7)
            (12.402926028604318,1.106702850195429e-7)
            (12.424862485846633,1.1078808823117292e-7)
            (12.445903004195657,1.1095740917732577e-7)
            (12.467960333115848,1.1007840186594287e-7)
            (12.489058067767992,1.1069045424694224e-7)
            (12.510979131704095,1.1005691474830215e-7)
            (12.532005113838913,1.1070772534815809e-7)
            (12.554119155129587,1.1056166959733105e-7)
            (12.575337383953027,1.1210321160248782e-7)
            (12.597685869529204,1.0870051614375598e-7)
            (12.619069225924397,1.1032202462679663e-7)
            (12.641391106007037,1.1169684693834725e-7)
            (12.662726355180071,1.1062618765489418e-7)
            (12.684971848724452,1.1153261914031987e-7)
            (12.706240971483725,1.0937735150928773e-7)
            (12.72850517816229,1.121685928584526e-7)
            (12.749771542622737,1.0942227407495508e-7)
            (12.772006519766114,1.1300911406664227e-7)
            (12.793211239395037,1.1366911195631602e-7)
            (12.815315699598708,1.1419495310471817e-7)
            (12.836381315864852,1.1466890526001805e-7)
            (12.858358268790244,1.1641480412993843e-7)
            (12.879289231023849,1.1689606099762884e-7)
            (12.90114635329203,1.126762378400592e-7)
            (12.92193766537446,1.1447466957692498e-7)
            (12.943620238867878,1.1213213274574585e-7)
            (12.964223894334536,1.1255417081690311e-7)
            (12.985701612020916,1.1442347580548073e-7)
            (13.006095448010067,1.1460836046861544e-7)
            (13.027371109539759,1.1205651367918179e-7)
            (13.047552885398545,1.1199216798374323e-7)
            (13.068601373775428,1.1105200548033878e-7)
            (13.088546648626616,1.0989994680965509e-7)
            (13.109339144644514,1.085272020029393e-7)
            (13.129025687201615,1.0930668603581495e-7)
            (13.149558134087977,1.102769654481861e-7)
            (13.168981013020801,1.0628861635275655e-7)
            (13.189240475121233,1.1479375894296595e-7)
            (13.208386477964488,1.102360915883338e-7)
            (13.228352307840655,1.1162415369803114e-7)
            (13.247205408440525,1.132849540841363e-7)
            (13.266872501588264,1.0964576335759091e-7)
            (13.285428110232335,1.1206007977104804e-7)
            (13.304789088666718,1.1293065627082655e-7)
            (13.323039753052495,1.1093470586587273e-7)
            (13.342081370178846,1.1034181823799116e-7)
            (13.360017075542867,1.1153511081385403e-7)
            (13.378736385823329,1.0499519509377109e-7)
            (13.396354744479787,1.0720185783519298e-7)
            (13.414747728839503,1.0746479950363153e-7)
            (13.432044914030548,1.0782770520911811e-7)
            (13.45010359564526,1.1211009587341891e-7)
            (13.467074270425224,1.1063080784801116e-7)
            (13.484798373874632,1.1650607190105688e-7)
            (13.50144271649163,1.1396809096453353e-7)
            (13.518830759684073,1.1453736548094895e-7)
            (13.535147656122552,1.145753294462537e-7)
            (13.552195898563077,1.1535664767858833e-7)
            (13.568183673842501,1.1703983804345341e-7)
            (13.584894428467258,1.1398969990139562e-7)
            (13.600555508547012,1.1544336520064036e-7)
            (13.616929153876763,1.1444166769791764e-7)
            (13.632264425771412,1.1747696582187217e-7)
            (13.648300587111637,1.145811228120408e-7)
            (13.663311228265298,1.1312593672929694e-7)
            (13.679014238247456,1.118414209022589e-7)
            (13.693704374557115,1.1472749383845127e-7)
            (13.709075923870632,1.1574104696876475e-7)
            (13.723447894298689,1.1586502179916636e-7)
            (13.73849034439437,1.1633087382278973e-7)
            (13.752547539607233,1.1386283038650191e-7)
            (13.767266520963373,1.1004161337702101e-7)
            (13.781014146686154,1.158979540116789e-7)
            (13.795412288567716,1.0778603809491472e-7)
            (13.808853747860386,1.094178859739614e-7)
            (13.822935629204045,1.0521502102900371e-7)
            (13.836075979372099,1.080701311773069e-7)
            (13.849847778867208,1.0573508024691591e-7)
            (13.862692724447907,1.0807869366136202e-7)
            (13.876157852858393,1.0473723488502173e-7)
            (13.888711633878803,1.1126434573682786e-7)
            (13.901876361592505,1.0248558046654921e-7)
            (13.914145176924837,1.0487179025187032e-7)
            (13.927015583544154,1.0247051074330216e-7)
            (13.939005177617371,1.0642158088103315e-7)
            (13.951585496537607,1.0127952421168374e-7)
            (13.96330084206943,1.0439773689974174e-7)
            (13.97559842527873,1.0722751009328846e-7)
            (13.987046336110993,1.0314946929934621e-7)
            (13.999066763409502,1.0639411140989097e-7)
            (14.01025274926465,1.0559836483015062e-7)
            (14.02200119522504,1.0683333195871114e-7)
            (14.03293090295084,1.0494715274589339e-7)
            (14.044415062790517,1.1196657312417813e-7)
            (14.055095387016328,1.0869001398905453e-7)
            (14.066320193407433,1.1253526921439772e-7)
            (14.076756339667106,1.0852406340244869e-7)
            (14.087727986320731,1.165841100325693e-7)
            (14.097926184129488,1.1066657934488688e-7)
            (14.108651999618361,1.1400417787577055e-7)
            (14.118618765917763,1.137753649071982e-7)
            (14.12910326807033,1.097420595508325e-7)
            (14.138843625477302,1.1350364803597301e-7)
            (14.149093902360136,1.1155321877343027e-7)
            (14.158614463330462,1.1152324974617045e-7)
            (14.16863687042734,1.1101337604735306e-7)
            (14.177943441649992,1.1281837974941311e-7)
            (14.18774254656159,1.1271762379028161e-7)
            (14.196840209836408,1.1055687409999848e-7)
            (14.206423581024564,1.1540289990286112e-7)
            (14.215318993007283,1.1452994119753868e-7)
            (14.224691709097362,1.1261598997780453e-7)
            (14.233389859536416,1.1145839706738769e-7)
            (14.24255706824719,1.157998537060223e-7)
            (14.251063330319415,1.1112081921282879e-7)
            (14.260032392479186,1.1677562472556247e-7)
            (14.268353033681905,1.1395967958183206e-7)
            (14.27712789562946,1.1684634793063253e-7)
            (14.285267245706153,1.1535301081000426e-7)
            (14.293853966346095,1.1796201815350571e-7)
            (14.301817779098768,1.1760788443115899e-7)
            (14.310222743847719,1.1585400561120451e-7)
            (14.318016488913495,1.1564470558944606e-7)
            (14.326243093856377,1.1329639748591802e-7)
            (14.333870816352553,1.1509725605929333e-7)
            (14.341925948122965,1.1194051452445564e-7)
            (14.349393634414083,1.131335094495256e-7)
            (14.357282134770157,1.1257972876155264e-7)
            (14.364594230172779,1.1302085445308307e-7)
            (14.372319785873486,1.1450691383974032e-7)
            (14.379480511819379,1.1294482826773589e-7)
            (14.38705027011329,1.170680650197653e-7)
            (14.394065460609237,1.1570064373245259e-7)
            (14.401482630878634,1.1663917054427486e-7)
            (14.408355784815063,1.1530021182259986e-7)
            (14.41562511635828,1.1355368334520222e-7)
            (14.422360990887196,1.1659138388075974e-7)
            (14.429488978995881,1.1596911475564298e-7)
            (14.436092757531139,1.1753422834992477e-7)
            (14.44308152210184,1.1748876649342321e-7)
            (14.449556176099462,1.1465550575628924e-7)
            (14.456411879401628,1.1678828504280148e-7)
            (14.462762784273881,1.1778869501988254e-7)
            (14.469490356453083,1.1338515015779649e-7)
            (14.475721640350303,1.1310910430495369e-7)
            (14.482323207800412,1.1509421460331737e-7)
            (14.488437981797702,1.1455843740293403e-7)
            (14.494920801856448,1.1517792408710648e-7)
            (14.50092478960852,1.1473387973026661e-7)
            (14.507291769679844,1.1633679308786782e-7)
            (14.513187975597104,1.1623856788212095e-7)
            (14.519442568533893,1.1678196143449782e-7)
            (14.525234952995149,1.1921902798306405e-7)
            (14.531384565209006,1.1299644042672696e-7)
            (14.537078669081556,1.1710556169219899e-7)
            (14.54312458000364,1.1397650423461414e-7)
            (14.548722729417975,1.1517006548444897e-7)
            (14.554670801178483,1.1198163640813164e-7)
            (14.56017832837604,1.128839868247411e-7)
            (14.566034921180997,1.0872979050446929e-7)
            (14.571456675584631,1.1135993327471283e-7)
            (14.57722289125336,1.093950052766246e-7)
            (14.582561556850283,1.0993865195985109e-7)
            (14.588246154676316,1.1292709523047506e-7)
            (14.593508674649009,1.1201685778949866e-7)
            (14.599116280267694,1.1052498360974994e-7)
            (14.604306825499659,1.1091065377222264e-7)
            (14.60984089316658,1.110397163106569e-7)
            (14.614964187279266,1.103939741842197e-7)
            (14.620436434597295,1.0997878030494235e-7)
            (14.625501324473737,1.1070564931436877e-7)
            (14.630915722652245,1.09656759450516e-7)
            (14.635927146511325,1.1086605500310043e-7)
            (14.641293567836886,1.0800440963798508e-7)
            (14.646261246376246,1.0823871554599407e-7)
            (14.651595870192669,1.0731712385414482e-7)
            (14.656532704395529,1.0762010971276936e-7)
            (14.661845084570485,1.0716190401716119e-7)
            (14.666762658105794,1.0767427571778398e-7)
            (14.672079564600844,1.0662690774765338e-7)
            (14.677001826276634,1.0748653966885513e-7)
            (14.682358409271341,1.0768918312642484e-7)
            (14.687317418896187,1.0680920792260906e-7)
            (14.692764500817677,1.0777801184858049e-7)
            (14.697812830386411,1.0768788083481695e-7)
            (14.703473514844097,1.0765150282310287e-7)
            (14.708728557470739,1.0790454263442939e-7)
            (14.714885350333589,1.0743381739786173e-7)
            (14.7206449788699,1.0771073366555584e-7)
            (14.72848901280543,1.070281823167818e-7)
            (14.734085458228371,1.0690393947854204e-7)
            (14.739337635356753,1.0812686057626308e-7)
            (14.743442949942766,1.0749130119336314e-7)
            (14.747267897480189,1.0755759705105561e-7)
            (14.750743710943507,1.0773761083271438e-7)
            (14.753916237979448,1.0750302292805713e-7)
            (14.756467029821371,1.0772718872509301e-7)
            (14.758917908086811,1.0787561577352278e-7)
            (14.760903214235459,1.0782677128950979e-7)
            (14.762748034157994,1.0782985349067076e-7)
            (14.764366045876216,1.0782104187256891e-7)
            (14.765889775379872,1.0784145954012558e-7)
            (14.768394555957187,1.0778003489697596e-7)
            (14.770777233838025,1.077984765895934e-7)
            (14.773534094273025,1.078130387188736e-7)
            (14.77604627210662,1.0772163561156844e-7)
            (14.778703079682263,1.0801381633562812e-7)
            (14.781216430918665,1.0772845993045621e-7)
            (14.784185622122038,1.0889924362267323e-7)
            (14.786941289138678,1.0816211593045466e-7)
            (14.790043773509991,1.0872755362711928e-7)
            (14.792853476033047,1.0876883038690721e-7)
            (14.795736337210048,1.0810691031259978e-7)
            (14.798461769681547,1.0860816312963095e-7)
            (14.801686092016505,1.0860295596160086e-7)
            (14.804624744312754,1.0885711820840527e-7)
            (14.807768051932905,1.0850991416511135e-7)
            (14.81063818074534,1.0730293964478221e-7)
            (14.813586422976714,1.0761465940589687e-7)
            (14.81638236450681,1.0818388673783375e-7)
            (14.819406574756783,1.0799692740093292e-7)
            (14.822329165897349,1.0837982133971025e-7)
            (14.825408809844443,1.070840518480054e-7)
            (14.828281626409252,1.0778059356120195e-7)
            (14.831396385332608,1.0581535936360353e-7)
            (14.834292383294724,1.0633841096563401e-7)
            (14.837440770750197,1.0504973979585941e-7)
            (14.840344185337974,1.0589276810968329e-7)
            (14.843410017523983,1.0595433930227216e-7)
            (14.846269152229958,1.05151604312681e-7)
            (14.849397664028727,1.0590426202661263e-7)
            (14.852293681761397,1.0555858875882507e-7)
            (14.855398244061076,1.065335872851847e-7)
            (14.858268788052806,1.0538061001597043e-7)
            (14.861312136885397,1.0486909718387949e-7)
            (14.864154452260108,1.0520540572045434e-7)
            (14.86728550186088,1.0488149282394943e-7)
            (14.870170360360273,1.0644688597238883e-7)
            (14.87321870571188,1.055853615650193e-7)
            (14.876049678228139,1.0646859860408142e-7)
            (14.879088726514098,1.064015515694905e-7)
            (14.881924277645131,1.0822861851167431e-7)
            (14.885042335780616,1.081811662473342e-7)
            (14.887908041899568,1.0558537866245388e-7)
            (14.890908869416586,1.0912551551278682e-7)
            (14.893708836584487,1.0838284070224802e-7)
            (14.896768438005187,1.0812409145799506e-7)
            (14.899611320445867,1.0799518523896268e-7)
            (14.902698373462803,1.0790799120918848e-7)
            (14.905540859004558,1.0750614487520238e-7)
            (14.90852057144119,1.118022647794703e-7)
            (14.91131138847634,1.1012036171820228e-7)
            (14.914416353801615,1.116957917268735e-7)
            (14.917280987545341,1.1113519327032861e-7)
            (14.920333049909623,1.1169832858648476e-7)
            (14.9231583826564,1.1172043756779715e-7)
            (14.926158990154857,1.1106093689150498e-7)
            (14.928973623634064,1.1068755112475515e-7)
            (14.93213970255949,1.1060086979597372e-7)
            (14.93503965619684,1.0981264564335902e-7)
            (14.93807841592759,1.0745346279428247e-7)
            (14.940909638308753,1.1147780365483584e-7)
            (14.943985965204336,1.0661754656915434e-7)
            (14.946865983016819,1.0993250332269611e-7)
            (14.950097650662137,1.0297942099057877e-7)
            (14.95305057401275,1.0406811679075645e-7)
            (14.956124129382147,1.0156155694218683e-7)
            (14.959006319510532,1.0139007011744638e-7)
            (14.96223317064923,1.0600814959182969e-7)
            (14.965234537710206,1.0335388189730566e-7)
            (14.968549064985325,1.0817101903093373e-7)
            (14.971592234509885,1.0473435052560376e-7)
            (14.97478829910954,1.0231180125330752e-7)
            (14.977802959980336,1.0682373230430642e-7)
            (14.9813000074474,9.683380608471737e-8)
            (14.984515599105555,1.0406979056298837e-7)
            (14.988007071474849,9.265252964851811e-8)
            (14.99124064753868,9.885707741297267e-8)
            (14.99474041634421,9.2567891130102e-8)
            (14.99805739825682,9.44139382230702e-8)
            (15.002087699300878,9.68389655131574e-8)
            (15.005745330565503,9.46564453485621e-8)
            (15.009772982188489,9.95803173253762e-8)
            (15.013547071363146,9.827162039677262e-8)
            (15.018010270488055,1.0043501563750112e-7)
            (15.02229454151203,9.912596676819874e-8)
            (15.028675733308237,1.030317431371941e-7)
            (15.034749821550896,1.0023235952338894e-7)
            (15.039715488693613,9.878887596848074e-8)
            (15.04449108680295,1.0241014980483243e-7)
            (15.04853630004411,9.993555449838709e-8)
            (15.052438120060899,1.015581881924632e-7)
            (15.056150203579648,9.77582510497399e-8)
            (15.059733725350366,1.042926238703501e-7)
            (15.063259428025809,9.80717087539773e-8)
            (15.066636570250283,1.0261087046714579e-7)
            (15.070069901338353,9.652410903893127e-8)
            (15.073297142939136,9.884449969632669e-8)
            (15.076514645649375,9.990110327873225e-8)
            (15.079564661416882,9.626090369252438e-8)
            (15.082472639918793,1.0134133932027112e-7)
            (15.085253464794668,9.860740424194603e-8)
            (15.088630714604538,1.0207350797930559e-7)
            (15.091690872295143,1.0118523696700521e-7)
            (15.094596189951654,1.0312517217947459e-7)
            (15.097407940838911,1.0165548947060898e-7)
            (15.100153949176748,1.0222656077196746e-7)
            (15.102805187732983,1.0352196744278785e-7)
            (15.105866330255468,1.0245349724158359e-7)
            (15.108795699219389,1.0106134018528223e-7)
            (15.111654916809618,9.977019754803251e-8)
            (15.114428341850024,9.91563882113411e-8)
            (15.11715930487565,1.0079450030175963e-7)
            (15.119788962672137,9.889449414934859e-8)
            (15.122766691527838,9.744613660433998e-8)
            (15.12564224776382,9.809889855993958e-8)
            (15.128736959925542,9.275347134796164e-8)
            (15.131566738656902,9.41735859294468e-8)
            (15.13437988875602,9.436702586018697e-8)
            (15.137059021554766,9.523909272335374e-8)
            (15.140230369263577,9.2201630330635e-8)
            (15.14314412419141,9.341853934863309e-8)
            (15.146259354739238,8.813668650464734e-8)
            (15.149108208089096,9.304330172987818e-8)
            (15.15197256374578,8.991331112984113e-8)
            (15.154709291612884,9.25066075962988e-8)
            (15.158021725407195,9.28595138560695e-8)
            (15.161035369605724,9.126607380949281e-8)
            (15.164226256166522,9.992846494721874e-8)
            (15.167154201770797,9.465332129199311e-8)
            (15.170125206672381,9.749721108232023e-8)
            (15.17297207841739,9.641661768977627e-8)
            (15.176483783729772,9.326164485123911e-8)
            (15.17965747239862,9.958082147765168e-8)
            (15.183016548458994,9.455057736751371e-8)
            (15.186102276358003,9.671613077077978e-8)
            (15.189250517956907,8.956472130616788e-8)
            (15.19227570069808,9.484754182054189e-8)
            (15.196065354708216,8.410130336589106e-8)
            (15.19948799926443,9.106367704347917e-8)
            (15.203152940508744,8.357299829953035e-8)
            (15.206518459838128,8.288703445824552e-8)
            (15.209967831341867,8.956970631857075e-8)
            (15.21329240165111,8.256979733278769e-8)
            (15.217507046844204,9.803591172197201e-8)
            (15.221346752886799,9.171734349777694e-8)
            (15.225592958287528,1.009398798990091e-7)
            (15.22949301517863,1.0048074694513076e-7)
            (15.234003317395793,9.875888873356331e-8)
            (15.238072969210561,9.945510259790069e-8)
            (15.243333961038935,9.389211796939634e-8)
            (15.24813746122554,9.7242736529779e-8)
            (15.253913176964698,9.612816698201243e-8)
            (15.259450544470827,9.504116449399191e-8)
            (15.266254394340638,9.485975049905448e-8)
            (15.272758616907826,9.966350211776387e-8)
            (15.278873267469747,9.572569914517715e-8)
            (15.283732234851286,9.758680363791683e-8)
            (15.288427005495214,9.499947006830212e-8)
            (15.292542233222052,9.44096324451138e-8)
            (15.296482928096678,9.520797039641593e-8)
            (15.301097215017407,9.674725542918594e-8)
            (15.3055173907119,9.721953542207729e-8)
            (15.309929787323593,9.383698040821287e-8)
            (15.314212492308693,9.496519770557654e-8)
            (15.318387874655574,9.88842965288228e-8)
            (15.322357086951891,9.47125580186281e-8)
            (15.326787375740583,1.0462049870874068e-7)
            (15.330935685258996,1.0263941763177797e-7)
            (15.33534528166083,1.0519687987375903e-7)
            (15.339422668065403,1.0412586970431903e-7)
            (15.343522294078113,1.0583752352300024e-7)
            (15.347419392805742,1.0396606775486816e-7)
            (15.351810070374325,1.1364611063324759e-7)
            (15.355911603888615,1.0932584082468111e-7)
            (15.36025930951073,1.1277302025547442e-7)
            (15.364298671083795,1.1248470976887859e-7)
            (15.368435351705287,1.1532516830392581e-7)
            (15.372368470069485,1.1379374831310685e-7)
            (15.376806213701098,1.1479473305264776e-7)
            (15.380944730979536,1.1568645330584104e-7)
            (15.385309349825596,1.129793997245443e-7)
            (15.389384409875351,1.1516327069749366e-7)
            (15.393634413298667,1.1567968360992609e-7)
            (15.39767175287266,1.142509026275107e-7)
            (15.402206880106533,1.1544261357965269e-7)
            (15.406433748159287,1.1703710645072363e-7)
            (15.41087350243519,1.117135105532796e-7)
            (15.41503779094422,1.1434820246236654e-7)
            (15.419457375866054,1.1055671311765991e-7)
            (15.423648602723116,1.1569950975065524e-7)
            (15.428317299942295,1.0980057019160938e-7)
            (15.432671801939565,1.1223867191212378e-7)
            (15.437240322712197,1.0712631137721473e-7)
            (15.441541730076347,1.1115765430336211e-7)
            (15.446174316231337,1.1166746427537788e-7)
            (15.450558385947598,1.116475509821413e-7)
            (15.455394564179336,1.0403914463275044e-7)
            (15.459913307817416,1.0933062344342659e-7)
            (15.464665088854256,1.0934067129486635e-7)
            (15.469151143481332,1.1102229380277606e-7)
            (15.474031761286879,1.0789208315653553e-7)
            (15.478642060965582,1.0721746213082639e-7)
            (15.483683607726574,1.0801231187240745e-7)
            (15.488405375767243,1.1214835093920072e-7)
            (15.49339546610952,1.0790385873704622e-7)
            (15.498114189933315,1.0852568865793444e-7)
            (15.503275049695214,1.0939268446641393e-7)
            (15.508144519769603,1.0922184168205007e-7)
            (15.513435579757592,1.0726939803085145e-7)
            (15.518403482140737,1.0964340380059667e-7)
            (15.523686435085008,1.0564766195209074e-7)
            (15.52868627546837,1.092662291757307e-7)
            (15.53416239924099,1.0265562566669217e-7)
            (15.53932781665251,1.0603111821883004e-7)
            (15.544919332719134,1.053017548713342e-7)
            (15.550181807427002,1.0455489940497387e-7)
            (15.555812142499386,1.0826762431026538e-7)
            (15.561142950415936,1.066782918668352e-7)
            (15.56697651536066,1.0885884027533876e-7)
            (15.572481572484978,1.0512861670086693e-7)
            (15.578431638751086,1.0999581645521062e-7)
            (15.584043393127626,1.0896291358086785e-7)
            (15.590077782227374,1.0508509196149873e-7)
            (15.595793062323082,1.0631129765403813e-7)
            (15.602036254794113,1.0394879845776472e-7)
            (15.607933737885016,1.0430944374917317e-7)
            (15.614308356079833,1.0844431208578698e-7)
            (15.62033157788061,1.0712745424079628e-7)
            (15.626832266493865,1.0659308269378442e-7)
            (15.63299225180084,1.0668380778788844e-7)
            (15.639709111022976,1.0494127944404852e-7)
            (15.646062667366985,1.0470973188514421e-7)
            (15.652936675608123,1.0442505693486481e-7)
            (15.65944268369588,1.0536753425327561e-7)
            (15.666481436319998,9.744930806743213e-8)
            (15.67315657213076,1.0531250360656941e-7)
            (15.68042480117763,9.398833289431252e-8)
            (15.687310925283512,9.852752813621635e-8)
            (15.69477019157518,9.288706770416155e-8)
            (15.70184184849647,9.597536720917788e-8)
            (15.709503950171339,9.032586101298534e-8)
            (15.716778483253384,9.654528476676916e-8)
            (15.724691440349373,9.176907078689567e-8)
            (15.73220185055041,9.156842928348397e-8)
            (15.740346301081065,8.875243817652034e-8)
            (15.748081220236958,8.85398427907802e-8)
            (15.756469201834259,8.979434296119138e-8)
            (15.764444769096164,8.862063982650881e-8)
            (15.773113989576037,9.31909329704439e-8)
            (15.781358574281747,8.943353513313212e-8)
            (15.790305713774398,9.357211083749206e-8)
            (15.798819912299962,9.310445425736447e-8)
            (15.808056777624293,9.041699944312143e-8)
            (15.816855821322447,9.252446614427257e-8)
            (15.826413669005765,9.324601651927722e-8)
            (15.835523615342957,9.116775928630361e-8)
            (15.845411616544574,9.332463607458763e-8)
            (15.854842808835413,9.116664695385523e-8)
            (15.865073898565031,8.996227907065446e-8)
            (15.874842022829116,9.143409057665863e-8)
            (15.885442917864243,9.215491075797999e-8)
            (15.895572519995937,9.316015636695596e-8)
            (15.906560731667504,9.084641366952084e-8)
            (15.917069191982954,9.145380430730654e-8)
            (15.928459995276613,9.476482898396199e-8)
            (15.939364488400201,9.260127803445428e-8)
            (15.951180473977496,9.475848006257337e-8)
            (15.962503436317292,9.204698780962417e-8)
            (15.974764835671936,9.35971845583694e-8)
            (15.986526296536091,9.23828560872586e-8)
            (15.999249017000757,9.240267195842478e-8)
            (16.011465977524168,9.32792027508178e-8)
            (16.0246662892133,9.239281889561468e-8)
            (16.03735577841101,9.450417665091138e-8)
            (16.051047742288713,9.57375793642079e-8)
            (16.064224043010267,9.480697726882426e-8)
            (16.078415457272325,9.552547003410794e-8)
            (16.092086796729685,9.534346406825378e-8)
            (16.106778384850514,9.531374339788456e-8)
            (16.12094584695576,9.56662050133339e-8)
            (16.136129486589002,9.5854696569031e-8)
            (16.150784690780643,9.56003269325656e-8)
            (16.16643951135356,9.572690068404555e-8)
            (16.18156058172822,9.649384261067873e-8)
            (16.199422995564817,9.612336163145052e-8)
            (16.215511495311166,9.538516060336732e-8)
            (16.231889434145728,9.574157422420626e-8)
            (16.247553226802555,9.582177609712694e-8)
            (16.264898035090656,9.53450812746226e-8)
            (16.280925072578462,9.66364753773874e-8)
            (16.297644721860372,9.571899836635644e-8)
            (16.31376495428438,9.657072905233655e-8)
            (16.332232696894394,9.814229171012379e-8)
            (16.348992883791105,9.668792697037354e-8)
            (16.365854831428134,9.751448681871722e-8)
            (16.381923390690922,9.774332589140844e-8)
            (16.39793022297614,9.793486395459627e-8)
            (16.413375941986928,9.731076587582432e-8)
            (16.42936128979263,9.830914868280693e-8)
            (16.444726996654836,9.824050535567341e-8)
            (16.460311936224233,9.89353050456776e-8)
            (16.475115897919178,9.850968945429583e-8)
            (16.4894761979085,9.842152725453301e-8)
            (16.503044345316507,9.830804380273062e-8)
            (16.51589911880532,9.854723257568532e-8)
            (16.528003721235024,9.844697848246375e-8)
            (16.53903578283139,9.822147878195409e-8)
            (16.549280629431028,9.833025153404423e-8)
            (16.55601701821741,9.831811197276961e-8)
            (16.562321012574348,9.833832658248665e-8)
            (16.570760978654768,9.830924451760537e-8)
            (16.580981189338637,9.831674085622466e-8)
            (16.596822729399385,9.838319480620639e-8)
            (16.611683305163687,9.831859944242627e-8)
            (16.62819005162851,9.835747352693325e-8)
            (16.643285868237882,9.872236376995414e-8)
            (16.657762845108117,9.865228399463799e-8)
            (16.671632026014187,9.823249635942943e-8)
            (16.687985915286415,9.796858775612538e-8)
            (16.703476730438222,9.807290271557356e-8)
            (16.721650529621353,9.683994400822016e-8)
            (16.738653155898053,9.802199635311482e-8)
            (16.755783645594416,9.748275550669483e-8)
            (16.772108500921956,9.740391596069209e-8)
            (16.789441337463145,9.811183324104356e-8)
            (16.806167577592053,9.72708878999029e-8)
            (16.82465203576828,9.744745316231374e-8)
            (16.842270386937937,9.779833917700209e-8)
            (16.860785685683826,9.637221706770838e-8)
            (16.878371778035135,9.67252676287167e-8)
            (16.896600431549512,9.630534136828572e-8)
            (16.914037315916868,9.711688092606252e-8)
            (16.932643085119032,9.562526770423574e-8)
            (16.95042399547032,9.564705066855694e-8)
            (16.96929884694677,9.819308960379303e-8)
            (16.987239084587568,9.740085410436805e-8)
            (17.005906964814766,9.481665619315294e-8)
            (17.02367949882734,9.589858784853078e-8)
            (17.042339319340925,9.354452618071107e-8)
            (17.060125366215523,9.506366865918991e-8)
            (17.078913140228675,9.163462411088119e-8)
            (17.096766323656198,9.404035045124104e-8)
            (17.115433019140163,9.189707789181156e-8)
            (17.133156234495278,9.131437167519962e-8)
            (17.151677099345168,8.973244058907426e-8)
            (17.16927439724333,9.00640623746618e-8)
            (17.18776560208634,8.714506927187671e-8)
            (17.205307013857418,9.021958535804231e-8)
            (17.223670422046325,8.795774325554007e-8)
            (17.24106677426638,8.937177947698771e-8)
            (17.259232971544286,8.636018344887475e-8)
            (17.276443679693134,8.716004717967962e-8)
            (17.294476513662623,9.103649362129929e-8)
            (17.31154364502375,8.769240728012662e-8)
            (17.329406494942354,9.093804520521331e-8)
            (17.346290832741914,9.086577679173757e-8)
            (17.363924684878583,9.030290437639366e-8)
            (17.380587797010946,8.929931294421323e-8)
            (17.398025439092706,8.995947375911584e-8)
            (17.414489545998066,8.643497639848619e-8)
            (17.43171493155093,9.08889966622084e-8)
            (17.447960252894745,8.947063168118774e-8)
            (17.46493150351008,9.415167190329754e-8)
            (17.48093037320278,8.978967058759224e-8)
            (17.497667206862783,9.059917560616526e-8)
            (17.513432964113658,8.996266465111091e-8)
            (17.529925795811597,9.236586739902464e-8)
            (17.545446272448356,9.121338961914915e-8)
            (17.56166687944643,8.556503772183532e-8)
            (17.57692415469227,8.793091876846404e-8)
            (17.592887736944615,8.094378689538217e-8)
            (17.607892005931056,8.58151498750459e-8)
            (17.623590440208176,7.750782837767645e-8)
            (17.63833286771307,8.217725744330551e-8)
            (17.653748483420845,8.062258149976742e-8)
            (17.668218958943392,8.319003963475069e-8)
            (17.68336584680779,7.7395821640458e-8)
            (17.69757368411534,8.037181553621764e-8)
            (17.71244369809784,7.477895658247746e-8)
            (17.726381761985987,7.595785700420521e-8)
            (17.74096590043535,7.95144837750783e-8)
            (17.75463044607004,7.441094695970207e-8)
            (17.768942163519583,7.390673584239948e-8)
            (17.78234193011676,7.54679954084736e-8)
            (17.796372733371328,7.252282152592215e-8)
            (17.809501808833776,7.316130101742147e-8)
            (17.823250264135428,7.13745602620719e-8)
            (17.836110183705365,7.234181043092036e-8)
            (17.849588222078243,6.879620551014654e-8)
            (17.86218661644279,7.297254778215745e-8)
            (17.87538591504753,7.040460670015847e-8)
            (17.887718259519414,6.895767212800052e-8)
            (17.900643966019903,7.191078876811474e-8)
            (17.912716016010908,6.830595355999947e-8)
            (17.925377150259997,7.408242530537734e-8)
            (17.937194681296493,6.862684820418963e-8)
            (17.94958433858111,7.728921247451837e-8)
            (17.96114481505266,7.150368319663869e-8)
            (17.97327329445748,8.532340822764439e-8)
            (17.984585381940224,7.832729709278397e-8)
            (17.996457610439087,8.7064664588965e-8)
            (18.00752473332005,8.436742870987501e-8)
            (18.019136954857363,8.5371699043435e-8)
            (18.029959344428327,8.418784980257499e-8)
            (18.0413248081194,8.472116808100338e-8)
            (18.05191239105126,8.544095653206796e-8)
            (18.063031621617434,8.807120965848014e-8)
            (18.073385577603684,8.808173301844135e-8)
            (18.084259627091804,8.686593255813335e-8)
            (18.094383546412217,8.52591037769912e-8)
            (18.10502578000198,8.681021967937852e-8)
            (18.11492901557408,8.347698010613414e-8)
            (18.12533652876972,8.360895054071449e-8)
            (18.1350188702004,8.628816805522632e-8)
            (18.14519832182577,8.560086428577307e-8)
            (18.154666703872323,8.437159992880083e-8)
            (18.16462855667459,8.295339659625256e-8)
            (18.17389011152472,8.144574303869945e-8)
            (18.183630372425647,8.816141483514173e-8)
            (18.192684992386777,8.611926449741958e-8)
            (18.202215338199863,8.694413167198434e-8)
            (18.21107245185326,8.918739879959503e-8)
            (18.220398175603002,8.893581515678761e-8)
            (18.229061709193886,8.763295500369139e-8)
            (18.23818085406862,8.43395294714e-8)
            (18.246652508570286,8.589122524327308e-8)
            (18.25557944534612,8.91555134163724e-8)
            (18.26386944067356,8.941950280227928e-8)
            (18.27260368389452,8.951637209264618e-8)
            (18.280712846258112,9.251969235180013e-8)
            (18.289257346906147,9.395533551170843e-8)
            (18.297190477159795,9.094578490298488e-8)
            (18.305558682020923,9.612964935179491e-8)
            (18.313324627613103,9.401122058605438e-8)
            (18.321511865722442,9.197280781414463e-8)
            (18.329109673070608,9.122880118006549e-8)
            (18.33712517700836,8.856799582623864e-8)
            (18.344562996870952,8.927026473593003e-8)
            (18.352415489109106,8.532645212611101e-8)
            (18.359698878026805,8.7968310191755e-8)
            (18.367383084376865,8.602526113676845e-8)
            (18.37451151747443,8.815593965927349e-8)
            (18.382041903726265,8.657706263015541e-8)
            (18.38902575883797,8.800911444062365e-8)
            (18.396403842761934,8.852376587320521e-8)
            (18.403244508441805,8.803860351846993e-8)
            (18.410468862959647,8.848084442902859e-8)
            (18.417168578630775,8.905355741717358e-8)
            (18.424255343957526,8.945046703345838e-8)
            (18.43082439318445,8.824081576541687e-8)
            (18.43776805755206,8.869583045800766e-8)
            (18.444204392342357,9.008667745113996e-8)
            (18.451010932072542,9.043480742043641e-8)
            (18.45732103689391,8.886786972972516e-8)
            (18.464003183937788,8.924918493136147e-8)
            (18.470194479081737,9.065036055133646e-8)
            (18.47674305944249,9.085095986627323e-8)
            (18.482812419038,9.276783630163266e-8)
            (18.489241686467945,9.085027885546992e-8)
            (18.49519964446344,9.05276860141413e-8)
            (18.501514236326102,9.072340256821576e-8)
            (18.507363264580395,9.193189542955338e-8)
            (18.513556162051508,9.178618487482026e-8)
            (18.519295380546417,8.886420110876259e-8)
            (18.525386331278263,9.504434439477905e-8)
            (18.53102819321999,9.107711385070161e-8)
            (18.537011693375064,9.453336380360611e-8)
            (18.54255344546,9.377627185891413e-8)
            (18.54843089398648,9.250390542447917e-8)
            (18.553876978484684,9.635997932910811e-8)
            (18.559667609686805,9.074926143881612e-8)
            (18.565028904137165,9.290794578120654e-8)
            (18.57071939186986,9.132165823544369e-8)
            (18.575990111832095,9.249811583345036e-8)
            (18.581594367764303,9.274586654228756e-8)
            (18.586785778698975,9.506461751129791e-8)
            (18.59231531607052,9.222640717787556e-8)
            (18.59743324948933,9.552382085331601e-8)
            (18.602873987819518,8.929884209862848e-8)
            (18.607914169932485,9.121296162817316e-8)
            (18.613292408050732,8.972713794186404e-8)
            (18.61827209752474,9.065687867071404e-8)
            (18.623586514767805,8.753327152000168e-8)
            (18.62850503169229,9.030453318459308e-8)
            (18.633751461333528,8.783944149826084e-8)
            (18.63861220609802,8.758539560282941e-8)
            (18.643825028941393,8.857692268549044e-8)
            (18.648648851284516,8.789377092810469e-8)
            (18.653815238111644,8.685838959188175e-8)
            (18.65859817406973,8.773392257133139e-8)
            (18.66373734068376,8.769011028419982e-8)
            (18.668498690786947,8.798865147596757e-8)
            (18.673650038961778,8.77903916229883e-8)
            (18.67841540435755,8.81967285870644e-8)
            (18.6835720048269,8.77842916136018e-8)
            (18.688350381697685,8.70886274206839e-8)
            (18.693585666866117,8.808807994142853e-8)
            (18.698438121784914,8.719196320505773e-8)
            (18.70383878972211,8.833535991570329e-8)
            (18.708843728555472,8.795554173879339e-8)
            (18.7145604768127,8.930422024100437e-8)
            (18.719894219298762,8.883181656926809e-8)
            (18.726574464941056,9.005667589434552e-8)
            (18.732945363321836,8.986236177399576e-8)
            (18.738536110116105,8.812062413099397e-8)
            (18.743894588002917,9.011761226140891e-8)
            (18.747941886232145,8.871105605656737e-8)
            (18.751786302573173,9.027493486080118e-8)
            (18.755127814268825,8.909942916801583e-8)
            (18.758309618769026,8.948081231530125e-8)
            (18.761133768384692,8.919075011881716e-8)
            (18.76379749713287,8.922055960702835e-8)
            (18.766133642873573,8.93179450400794e-8)
            (18.76828864787118,8.928503913985253e-8)
            (18.769818787865603,8.932915607218206e-8)
            (18.771273429654443,8.929657369094457e-8)
            (18.772730870537746,8.932974915332181e-8)
            (18.77430281096054,8.931533668210534e-8)
            (18.776752330428522,8.940281492897384e-8)
            (18.77907080652926,8.952650976112864e-8)
            (18.781523851891595,8.936683659754863e-8)
            (18.78388395280518,8.923829342144529e-8)
            (18.78659633593445,8.942278406642856e-8)
            (18.789114103828876,8.941734042089422e-8)
            (18.79195073835916,8.943682239248574e-8)
            (18.794508871226782,8.94015010910465e-8)
            (18.797112899620206,8.912827920148914e-8)
            (18.799589076802576,8.931694162050974e-8)
            (18.802337182247552,8.946972518408813e-8)
            (18.80500250038625,8.907962500970257e-8)
            (18.807895888603795,8.957810293530599e-8)
            (18.810568177409184,8.938309603578887e-8)
            (18.81338408199708,8.90853837365313e-8)
            (18.816026804805738,9.003527545736745e-8)
            (18.819015676784165,8.877872037515999e-8)
            (18.821759601554117,8.858246047793727e-8)
            (18.824667878796724,8.952915364623948e-8)
            (18.82735851436013,8.89296243311577e-8)
            (18.830219453936493,8.92220000103805e-8)
            (18.83290434189708,8.919099037107969e-8)
            (18.83594949899209,8.857190847422203e-8)
            (18.83872017566521,8.840814635924232e-8)
            (18.841588531241843,8.859210254286154e-8)
            (18.844258865758523,8.897920555916983e-8)
            (18.847153865594827,8.93547438263198e-8)
            (18.849862730809427,8.858552358326222e-8)
            (18.85290441201806,8.976497856139076e-8)
            (18.855664037187545,9.059598693461623e-8)
            (18.85848591891406,9.001122758256486e-8)
            (18.8611288949949,8.884100810568896e-8)
            (18.86406815243877,9.109599430345838e-8)
            (18.866797448650534,8.953514840648324e-8)
            (18.869783706554237,9.040686665962028e-8)
            (18.872507279398732,8.925725447639365e-8)
            (18.875296237323006,9.208454998521631e-8)
            (18.877922526722823,9.145464696658223e-8)
            (18.88092938637525,9.194644423615728e-8)
            (18.8836822912392,9.319117721950931e-8)
            (18.88659525407114,9.084000862635833e-8)
            (18.889274383917655,9.267743683594176e-8)
            (18.89205783805588,9.110741427953428e-8)
            (18.89468820583033,9.229003228305999e-8)
            (18.897469519679603,8.816930607835616e-8)
            (18.90016809952077,9.006398293820439e-8)
            (18.90300262111686,8.834583131722695e-8)
            (18.905664655679203,8.86476543282555e-8)
            (18.908629764670767,8.848260613092407e-8)
            (18.911358465125968,8.79658441643727e-8)
            (18.914238898052055,8.908511195393487e-8)
            (18.916916727822425,8.67109237745467e-8)
            (18.919801198736113,9.161307312766098e-8)
            (18.922499807455992,8.991038447092592e-8)
            (18.925506352207908,9.06488430985064e-8)
            (18.92826275513177,8.805582307758186e-8)
            (18.93114498022552,9.121731237016206e-8)
            (18.933839988665202,9.2508216864573e-8)
            (18.936813601145005,9.286429358823511e-8)
            (18.9395825117362,8.86777440367581e-8)
            (18.94262895967974,9.36056288036724e-8)
            (18.945428742979537,8.868145084939272e-8)
            (18.94836516524317,9.460242189618384e-8)
            (18.951124901863334,9.020368163525916e-8)
            (18.954253030772072,9.134233125429603e-8)
            (18.95714038762748,9.313084525786053e-8)
            (18.960257058555957,9.269136391765187e-8)
            (18.963141044637563,9.301498060665381e-8)
            (18.96622334171945,8.793768224713006e-8)
            (18.969129513758983,9.021236602180238e-8)
            (18.972507328803847,9.087179075883967e-8)
            (18.975593641538577,9.13367574906232e-8)
            (18.97888705771605,9.198635786411558e-8)
            (18.981959959817157,9.383490207071077e-8)
            (18.98536745101097,9.218730911975115e-8)
            (18.988583964060155,9.604080597469533e-8)
            (18.9924273273078,9.142569101783238e-8)
            (18.995921910958458,9.462940453452973e-8)
            (18.99973553857731,9.150751401065804e-8)
            (19.00333817454924,9.21558198641037e-8)
            (19.007746457230972,8.764603576238983e-8)
            (19.01193577165377,9.166266590199257e-8)
            (19.01801405333882,8.637472004302538e-8)
            (19.02386376272174,8.497862280520962e-8)
            (19.028630774368363,8.458898492769151e-8)
            (19.033222285996235,9.093880892763195e-8)
            (19.037116922367836,8.129289619240865e-8)
            (19.04088327120572,8.824084019032341e-8)
            (19.04445461932295,7.772100985015129e-8)
            (19.04791533217159,8.263492135007766e-8)
            (19.051303678156422,8.152856900700556e-8)
            (19.054569642916444,8.519218197555745e-8)
            (19.057846780120432,8.249261540527186e-8)
            (19.060969631196105,8.400058693069923e-8)
            (19.064239630583618,8.010340768471735e-8)
            (19.06725993086577,8.013386731953176e-8)
            (19.070359671058114,8.333067680332817e-8)
            (19.073211405956876,7.610316798967176e-8)
            (19.076078385330806,8.584096722330514e-8)
            (19.078802695970474,8.127106232436176e-8)
            (19.082001612431235,8.808076401578546e-8)
            (19.084889942552078,8.56535564697225e-8)
            (19.08782495383962,9.240612319771913e-8)
            (19.090538104185313,9.035242398702792e-8)
            (19.09332762238944,8.834618836495167e-8)
            (19.095984863019705,8.90947164933209e-8)
            (19.098831589573283,8.902624548667859e-8)
            (19.10158863738692,8.966278741695533e-8)
            (19.104438877052527,8.573330401162593e-8)
            (19.10711987933405,8.264809148172958e-8)
            (19.11004869006198,9.044530924207095e-8)
            (19.112780495625536,8.372615911689252e-8)
            (19.115713036492075,9.333370298847399e-8)
            (19.118438612127832,8.743114277010022e-8)
            (19.1213143736997,9.029137304494839e-8)
            (19.124019064883445,8.624966052472871e-8)
            (19.127009712348897,9.415602897355768e-8)
            (19.129789312507693,8.785213334583375e-8)
            (19.13274788650251,9.275766155170118e-8)
            (19.135510439014524,9.832712088986284e-8)
            (19.138474135916173,8.640677240379091e-8)
            (19.141262448092327,9.267136302781864e-8)
            (19.14435789787255,9.075721663087677e-8)
            (19.147230867941786,8.985268773464838e-8)
            (19.150277822948617,9.068977013804158e-8)
            (19.153136713888145,8.673382145829578e-8)
            (19.1562654341181,9.81552552570264e-8)
            (19.15920468019205,9.634856068529984e-8)
            (19.162458794736956,9.332925210436827e-8)
            (19.165483953847783,9.365171127484473e-8)
            (19.168708229924878,9.266005474017902e-8)
            (19.171746553829532,9.424581270955912e-8)
            (19.175139040080342,8.834043918604095e-8)
            (19.178319332910785,9.196143224698972e-8)
            (19.181829134861268,9.083571694823434e-8)
            (19.185106219222405,8.834140463598317e-8)
            (19.188656256862142,9.137773204770383e-8)
            (19.192013618073123,8.70944252273631e-8)
            (19.195839872871865,9.629344277506391e-8)
            (19.199425551986693,9.359641617301406e-8)
            (19.20341637278628,9.218145224920704e-8)
            (19.207169037624052,9.486442742456802e-8)
            (19.211386058648493,9.455757599141634e-8)
            (19.21539521126562,9.421210434013005e-8)
            (19.220164235739905,9.646535525931199e-8)
            (19.224671511950348,9.605372652821131e-8)
            (19.230118603948945,9.46877340979313e-8)
            (19.23536434796224,9.646791565565138e-8)
            (19.242168168257027,9.077694640424738e-8)
            (19.248650172517618,1.0052147980665893e-7)
            (19.254842082009986,9.917976639961523e-8)
            (19.260036477498144,1.0314898046814847e-7)
            (19.26484077407738,1.0379873160992759e-7)
            (19.26958260777942,1.0101935932205208e-7)
            (19.27396599078728,1.0439213271595804e-7)
            (19.2782559459607,9.771099840349962e-8)
            (19.282325572887157,1.0224521584945023e-7)
            (19.28681753687043,9.776210663225982e-8)
            (19.291007111482738,1.0082091295160467e-7)
            (19.29535416509812,9.948968848760842e-8)
            (19.299395022126717,9.984374660376716e-8)
            (19.303497352544994,9.73646057111921e-8)
            (19.307393429704433,1.0017687346319804e-7)
            (19.311740093343886,9.449309179565546e-8)
            (19.3157912336785,9.586711557929561e-8)
            (19.320018255736688,9.373193021744441e-8)
            (19.323967204535784,9.08768642560176e-8)
            (19.328073280043082,9.376412801742617e-8)
            (19.331970058849496,9.346241602870009e-8)
            (19.336311348403257,9.822272906134799e-8)
            (19.340356778113684,9.73983202978701e-8)
            (19.344579648764096,9.0938396368756e-8)
            (19.34854272611379,9.638063969141797e-8)
            (19.352745424025954,8.916584981477627e-8)
            (19.35672727762053,8.94249947425152e-8)
            (19.361133695545192,9.665603462050143e-8)
            (19.365243807077942,9.218727625714962e-8)
            (19.36954048984114,9.542010459551165e-8)
            (19.373587658550235,9.580514259699413e-8)
            (19.377945658319877,9.664571665179977e-8)
            (19.38206648133712,9.802205946929377e-8)
            (19.386588615387126,9.609396167675754e-8)
            (19.390814845329604,9.74685623322813e-8)
            (19.39525094205694,9.197882255840284e-8)
            (19.399439992340895,9.142417811691672e-8)
            (19.40399612180358,9.690143432106169e-8)
            (19.408297112081637,9.697398317687345e-8)
            (19.41298171348325,9.33888786303072e-8)
            (19.4173705441259,9.625931185475167e-8)
            (19.422005709234664,9.390343069792806e-8)
            (19.42638925130037,9.176106663399963e-8)
            (19.431180629603165,9.681598278632464e-8)
            (19.435699488374414,9.769121267488856e-8)
            (19.440595421533665,8.901575110353832e-8)
            (19.4451939715502,9.655056465440737e-8)
            (19.45008429324533,8.83192513567721e-8)
            (19.454712635672923,9.210391938019313e-8)
            (19.459777745259984,8.819489227818167e-8)
            (19.46455439990674,8.816042063042318e-8)
            (19.469714987055557,8.962486897079458e-8)
            (19.47457375070028,8.566439546608962e-8)
            (19.479774124996847,9.4663248795257e-8)
            (19.48469791408224,8.937213391568832e-8)
            (19.490081561591783,1.0333551792029994e-7)
            (19.49516194049814,9.940192924329239e-8)
            (19.500646574873088,1.0996671939711433e-7)
            (19.505821428827815,1.0508850090129584e-7)
            (19.5113888652112,1.1065729055292906e-7)
            (19.51666230528908,1.091445630541088e-7)
            (19.522418873598316,1.0931225447041726e-7)
            (19.527857613425216,1.0751293066935119e-7)
            (19.53373318963559,1.007489723869881e-7)
            (19.539287344387454,1.0567380137604943e-7)
            (19.54528506612364,1.0781176984497876e-7)
            (19.55096965208417,1.0649681825292134e-7)
            (19.557165541685677,9.897396624491961e-8)
            (19.563028444677126,1.0224681634696253e-7)
            (19.569371315888734,1.0254271853860075e-7)
            (19.57537784761276,1.0247370341165407e-7)
            (19.58188001800645,1.044948299000481e-7)
            (19.58804880046396,1.0385551296732132e-7)
            (19.59476513676113,1.0545895312574771e-7)
            (19.601132093139167,1.0514836623620738e-7)
            (19.60803141053401,1.0597242161569653e-7)
            (19.61457682888946,1.0785938286961283e-7)
            (19.621673574712702,1.0683255680099535e-7)
            (19.628415859351833,1.0592167343226322e-7)
            (19.635751904126117,1.0969459773857437e-7)
            (19.642720737863595,1.0605134614927181e-7)
            (19.650283136136096,1.1595148508014574e-7)
            (19.6574722920721,1.1254503939905902e-7)
            (19.665275152846846,1.251809598201703e-7)
            (19.672701969686287,1.194438368212758e-7)
            (19.68077993543961,1.2258482107174729e-7)
            (19.688471745346572,1.2204870247778388e-7)
            (19.696827469038872,1.208383669792923e-7)
            (19.704789962829565,1.2329357801377228e-7)
            (19.713438078876212,1.23636657689552e-7)
            (19.721688829510562,1.1942492283978368e-7)
            (19.730660281576583,1.26931088084703e-7)
            (19.73922657274065,1.244212023410185e-7)
            (19.748536861559515,1.2253788450600211e-7)
            (19.757435007685334,1.2551323647080892e-7)
            (19.767102022112475,1.1835127267101342e-7)
            (19.776352413391475,1.1974100910805419e-7)
            (19.786405672430952,1.1778646524795988e-7)
            (19.796036974097955,1.2190409437451422e-7)
            (19.806501794673327,1.1739074468053445e-7)
            (19.816539539064365,1.2350379130499078e-7)
            (19.82743981054324,1.1546671596640579e-7)
            (19.83790991442543,1.1490697127136684e-7)
            (19.84927558883128,1.2068128185660498e-7)
            (19.860209215840086,1.1836531954578788e-7)
            (19.872071490245183,1.225686048211827e-7)
            (19.88350095960109,1.2073347188668038e-7)
            (19.895889604278203,1.178086026509817e-7)
            (19.90784688350321,1.1872416993963242e-7)
            (19.922211749621287,1.2438442442697095e-7)
            (19.93515735395947,1.2232844259774112e-7)
            (19.94864566697707,1.2532613880011922e-7)
            (19.96158485946836,1.2131667692649728e-7)
            (19.9760427483525,1.1982139969113348e-7)
            (19.98959755978736,1.2425502948776312e-7)
            (20.0,1.1610252448335245e-7)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={74d0ba7b-8a37-4caf-abeb-0e76b1c632ed}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,-1.1102230246251565e-16)
            (0.001,-4.5852210917018965e-14)
            (0.011,-3.3923497344545694e-10)
            (0.0216894905339688,-3.1110112264087775e-9)
            (0.032043074462542905,3.7558179899477295e-9)
            (0.040805151975126824,3.805185611049922e-9)
            (0.04910403850217626,2.5708535300594804e-9)
            (0.058225176946415436,7.904604304442842e-9)
            (0.06655727584441609,7.570762905473316e-9)
            (0.075081744635589,8.993744748941879e-9)
            (0.08288401587612032,1.2072770450011205e-8)
            (0.09068192039829806,1.3451081026794043e-8)
            (0.098089230931028,1.252222037173567e-8)
            (0.10598297492376633,1.75885079833904e-8)
            (0.11359853897062851,1.3509514951159929e-8)
            (0.12144537366562222,1.5042249779106953e-8)
            (0.12873768863447985,1.3093392370322476e-8)
            (0.1363579442931036,1.672421257037371e-8)
            (0.14348131517509402,1.8724054751118047e-8)
            (0.15123425234757612,1.927255754985424e-8)
            (0.15834317593544267,1.4104107770585017e-8)
            (0.16563231586863297,1.9034857801081273e-8)
            (0.17241533715334945,1.7925260054063585e-8)
            (0.17964286516062852,1.5841859046794582e-8)
            (0.1863731221336362,1.7088049864000254e-8)
            (0.19363663582815038,1.1701426383403657e-8)
            (0.20028686647405458,1.6119054757623985e-8)
            (0.20707132691713107,1.0904273151091104e-8)
            (0.21341309542434458,1.4168026751804064e-8)
            (0.22032704691176597,9.726642491436621e-9)
            (0.22671484860689162,1.3676449417410197e-8)
            (0.2334656730770729,7.1228793974142945e-9)
            (0.23967033255853076,1.3322926206704722e-8)
            (0.24604566776082945,8.904191939329564e-9)
            (0.25202350853146993,9.635649611539066e-9)
            (0.25867700332446747,5.018373272491772e-9)
            (0.26475207202229833,8.413739260859643e-9)
            (0.2710130662479162,-4.0612846419207926e-11)
            (0.27680274611665695,2.7864059948257136e-9)
            (0.28286138932996957,-2.7625699505762213e-9)
            (0.28854456824610253,2.830784495699845e-10)
            (0.2949423677970712,-4.8760414594895e-9)
            (0.3007160077149244,-1.337808530621487e-9)
            (0.3065487284999458,-7.114011379982799e-9)
            (0.3119737373780826,-3.670104553599174e-9)
            (0.31778957386858514,-9.232586029028766e-9)
            (0.32322893132263114,-6.18527440376937e-9)
            (0.32870460505546634,-7.782620325968992e-9)
            (0.3340175618906094,-7.458436201979168e-9)
            (0.3394534456473926,-1.0874556366502475e-8)
            (0.3446052308060835,-9.30284427269612e-9)
            (0.3500396195738925,-1.3423283484748083e-8)
            (0.3552759820409297,-8.295242992506502e-9)
            (0.3606772096282123,-1.4116258328922271e-8)
            (0.36572873496922637,-1.2711864671999251e-8)
            (0.3712373600168827,-1.5172184120171295e-8)
            (0.3763210259851576,-1.2516118308436575e-8)
            (0.3817123083200577,-1.9943211471140643e-8)
            (0.3866821192626552,-1.443106772969216e-8)
            (0.3918894262828451,-1.8950025992836572e-8)
            (0.39675443629748747,-1.7586764433641378e-8)
            (0.4021441779887123,-1.7723230161248438e-8)
            (0.4070750537973464,-1.665094379044163e-8)
            (0.41222245392551443,-1.9033464193629612e-8)
            (0.4169921258433847,-1.8770341003726543e-8)
            (0.42209125482862875,-1.7863158285891245e-8)
            (0.42685197141540654,-1.7636347215965742e-8)
            (0.4321763792196834,-1.955663170294386e-8)
            (0.4370145713340715,-1.6794394708252725e-8)
            (0.44202728655743784,-2.1373682657088722e-8)
            (0.44670073847985015,-1.8759525821643308e-8)
            (0.4518730800828471,-2.2434388458059118e-8)
            (0.45667925360962636,-2.1419883922124683e-8)
            (0.46208711831150723,-2.358109466027436e-8)
            (0.4669987138735814,-2.2695895024460455e-8)
            (0.47219182190596165,-2.3661300502242355e-8)
            (0.47707833358682594,-2.4106603851992148e-8)
            (0.4829934118321436,-2.3567619494846426e-8)
            (0.4884469181616117,-2.4001977988463707e-8)
            (0.49528861218099696,-2.3662606069008163e-8)
            (0.5017361468398862,-2.327451698036498e-8)
            (0.5072281308827704,-2.466273570089772e-8)
            (0.5124941853919234,-2.2412799463578104e-8)
            (0.5165260860197924,-2.3884553862485447e-8)
            (0.5203671126238993,-2.424405390333284e-8)
            (0.5237072598880879,-2.3893329578750233e-8)
            (0.526897000643022,-2.380220273656697e-8)
            (0.5297288131013873,-2.373381745995884e-8)
            (0.5324118804580891,-2.4085401190837574e-8)
            (0.5347662289218239,-2.374673187949261e-8)
            (0.5369583557853791,-2.3868576094765448e-8)
            (0.5385655550422048,-2.3757538820338292e-8)
            (0.5401136024915882,-2.3826247045645454e-8)
            (0.5418079906642761,-2.3707612204978967e-8)
            (0.543440822726921,-2.3783994895082428e-8)
            (0.5458040760749341,-2.359705605914364e-8)
            (0.5480191347472934,-2.3672079414727154e-8)
            (0.5503837752750089,-2.3579231109294163e-8)
            (0.5526460666724714,-2.387330265418708e-8)
            (0.5549690453384369,-2.3466018392315213e-8)
            (0.5572088889647298,-2.3490506914636278e-8)
            (0.5598728957967123,-2.3027736509306784e-8)
            (0.5624320434490069,-2.3593179562797495e-8)
            (0.5652991001959988,-2.2910894584282637e-8)
            (0.5678873837144107,-2.2946275546331663e-8)
            (0.5705000901288146,-2.291403845833262e-8)
            (0.5729811733650267,-2.3023046497039346e-8)
            (0.5760028987973131,-2.1774378494709978e-8)
            (0.5787377031140384,-2.316598343710119e-8)
            (0.5816872752743706,-2.0719287896486804e-8)
            (0.5843503098519468,-2.2570801533339235e-8)
            (0.5870237271668798,-2.0941879730340673e-8)
            (0.5895710268910052,-2.1905813774036886e-8)
            (0.59240871326631,-1.987003830916656e-8)
            (0.5951416095416332,-2.0975878228801648e-8)
            (0.5980688096282394,-2.024917214460409e-8)
            (0.6007614240387736,-2.0102620179596187e-8)
            (0.6035457228468467,-1.995637116669613e-8)
            (0.6061717412520803,-2.01652009534925e-8)
            (0.6092190110185057,-2.1017970919245954e-8)
            (0.6119841679086605,-2.0920021215342643e-8)
            (0.6148679534687634,-2.1062753707834503e-8)
            (0.6175286435172589,-2.053455050443631e-8)
            (0.6203210893764864,-1.832244123090021e-8)
            (0.6229595634790797,-2.0847323534134432e-8)
            (0.6257451588876394,-1.9634136316781792e-8)
            (0.6284401508789401,-1.8241213428638048e-8)
            (0.6312423439395229,-1.7249102590710663e-8)
            (0.6338801933728064,-1.9863118150276193e-8)
            (0.6368613088247492,-1.3947070220954316e-8)
            (0.6395889545327017,-1.697710422243759e-8)
            (0.6424427537819579,-1.14781182336543e-8)
            (0.6450892865412556,-1.62184924934472e-8)
            (0.6479115190430852,-1.1993876170013351e-8)
            (0.6505610772813958,-1.3525842779138486e-8)
            (0.6535677661194375,-9.82441356045527e-9)
            (0.6562958409666817,-1.5160055877316836e-8)
            (0.6590992113329691,-6.448129696856597e-9)
            (0.6617159676923058,-9.060088901335916e-9)
            (0.6645772464003153,-7.327489504049822e-9)
            (0.6672526874295416,-5.464176555669553e-9)
            (0.6702505182443362,-1.0922557969195168e-8)
            (0.672970128871353,-7.003650215331447e-9)
            (0.6757461253015428,-7.619067377007127e-9)
            (0.6783538643269605,-9.304273684840325e-9)
            (0.6812932781186184,-7.805776802705111e-9)
            (0.6840154200999388,-1.0136767980561956e-8)
            (0.6869800677644271,-9.216903129605214e-9)
            (0.6896898424303876,-1.2932379167551744e-8)
            (0.692476707541214,-6.897745818967849e-9)
            (0.6951090640831517,-9.964096214787332e-9)
            (0.6981785452005538,-2.5818205351413326e-9)
            (0.7009735325949106,-7.0210397495884536e-9)
            (0.7039244036116136,-4.706718348401751e-10)
            (0.7066437510701653,-3.8394853962842035e-10)
            (0.7094915974122461,-1.5742013248498665e-9)
            (0.7121918641227132,-9.915526177906031e-10)
            (0.7150991072115648,-2.0502635145192016e-9)
            (0.7179131596292625,8.07044098216636e-10)
            (0.7208891601676152,5.923043167044284e-10)
            (0.7236854134521756,-3.1064084637932865e-10)
            (0.7268147393210268,1.1835087354583607e-9)
            (0.7297135987974196,2.480346372735198e-9)
            (0.7328579550492637,2.6950375264789272e-9)
            (0.7357789707756279,2.7933366730792386e-9)
            (0.7389522888191071,-2.046012692602517e-9)
            (0.7419309330062692,-1.5062294744794258e-9)
            (0.7453255389863168,-7.95829180333385e-10)
            (0.7484568519168378,-1.3553941302646422e-9)
            (0.751859901771156,1.6532044622152853e-9)
            (0.7550442923233861,2.827331702093261e-10)
            (0.7586473367788376,3.38750583139813e-9)
            (0.7620318770532282,3.881523102933215e-9)
            (0.7660212806503102,9.226472919010575e-10)
            (0.7697130636184892,1.9534274198207413e-9)
            (0.7739859177698201,-1.792787474030888e-9)
            (0.7780544171272412,8.444791532724594e-10)
            (0.7841318120728712,-7.641294486049333e-9)
            (0.7898470342805207,1.4103802570275548e-9)
            (0.7946297827351211,1.3368497420174208e-9)
            (0.7992292934621105,5.052345875000697e-9)
            (0.8031118626156536,-5.7594744529154696e-9)
            (0.8068502078685688,-1.518296599556379e-10)
            (0.81041605997674,-6.617097980665676e-9)
            (0.8138496090087288,-2.6844697575967302e-9)
            (0.8172446977951763,-6.788920092759554e-9)
            (0.820480842083435,-8.996476452693969e-9)
            (0.8238238110708063,-2.9420450520234454e-9)
            (0.8269218231983072,-5.961046767311018e-9)
            (0.8301314915223204,-1.5322229485192906e-8)
            (0.8330596648122768,-4.213074777936754e-9)
            (0.8359303138807728,-1.1291938939450574e-8)
            (0.8386603841058461,-5.7284434973325915e-9)
            (0.8418779575838532,-6.331632995681957e-9)
            (0.8447974807654033,-9.306023285304832e-9)
            (0.8478076182939691,-1.299915197705559e-8)
            (0.8505634389705639,-5.851515272325969e-9)
            (0.8533114898605175,-1.5220387616921016e-8)
            (0.8559349917192461,-1.0851192611127658e-8)
            (0.8587903495125307,-1.649324166130839e-8)
            (0.8615600206077737,-1.5627768856774082e-8)
            (0.8644683501802493,-1.510993419273632e-8)
            (0.8671755233125445,-1.1975444857981188e-8)
            (0.8700038673617784,-2.44606568333694e-8)
            (0.8726692510005412,-1.9067386558546673e-8)
            (0.8756397041285834,-2.4597673453641278e-8)
            (0.8783858838697614,-1.7158354959079247e-8)
            (0.8812647357988436,-2.4148388177991365e-8)
            (0.8839514843604986,-2.140663246663621e-8)
            (0.8868212223251086,-2.541214283446891e-8)
            (0.8895239619732163,-2.0619110197017676e-8)
            (0.8925404981437435,-3.7904019922763155e-8)
            (0.8953229946408504,-3.114352398192466e-8)
            (0.8982217688057565,-4.0058207639859233e-8)
            (0.9009431678484281,-3.13389239003925e-8)
            (0.903923819541059,-4.426694522052799e-8)
            (0.9067223641010642,-3.918185376150518e-8)
            (0.9098170360827741,-5.1774717402253145e-8)
            (0.912677920928299,-4.486310989371134e-8)
            (0.9156689228505331,-5.579143880218851e-8)
            (0.9184908073824822,-4.800408248684107e-8)
            (0.9216539478795867,-5.5621602434996475e-8)
            (0.9246098374426089,-5.015860060630928e-8)
            (0.9278364632083784,-6.045121048181556e-8)
            (0.9308353074864228,-5.1761966046726116e-8)
            (0.9340166023280381,-6.26476273080101e-8)
            (0.9370277776936483,-5.795822599630185e-8)
            (0.9404617090059648,-6.625730519793649e-8)
            (0.9436580735548149,-5.900321498053529e-8)
            (0.9471206147316938,-6.61859771433626e-8)
            (0.9503606535748902,-6.088413506688539e-8)
            (0.9538862744824741,-6.79395677494199e-8)
            (0.9572292250106347,-6.354618831139192e-8)
            (0.9610914978958526,-6.919202988342477e-8)
            (0.9646869181813363,-6.60727548229545e-8)
            (0.9686167930530237,-7.038058114083867e-8)
            (0.9723250323974583,-6.908036476183099e-8)
            (0.9765382015617834,-7.149003478090776e-8)
            (0.9805457799541023,-6.735464852525297e-8)
            (0.9853397256690345,-7.632105925026167e-8)
            (0.9898500461827687,-7.158534653939341e-8)
            (0.9952259035178386,-7.697663795269705e-8)
            (1.0004228719070993,-7.483700326105236e-8)
            (1.0072130122984775,-7.842413385361624e-8)
            (1.0136719781535706,-6.85494723207114e-8)
            (1.0198305717551357,-7.411924363154299e-8)
            (1.025007065613341,-7.71920065645304e-8)
            (1.0297800205611674,-7.06310876452676e-8)
            (1.0344163826120831,-7.945342206383543e-8)
            (1.0387336422852496,-7.990127848245265e-8)
            (1.0430828361506728,-7.10261218728192e-8)
            (1.0471992613836398,-7.70403860705926e-8)
            (1.051681621890179,-7.000433610571122e-8)
            (1.0558459301243814,-7.380735222994872e-8)
            (1.060089127476825,-6.185116951940017e-8)
            (1.0640670581514124,-7.110761890416484e-8)
            (1.0682389990398726,-6.186882339775934e-8)
            (1.072185605809643,-6.874114832911005e-8)
            (1.0765058482787904,-6.198306179427959e-8)
            (1.080524100320181,-6.36778172413699e-8)
            (1.0846619480199577,-6.713991806961417e-8)
            (1.0885576626042117,-6.81050975614994e-8)
            (1.09273646222696,-6.888705561536312e-8)
            (1.0966814308694368,-6.864927115657338e-8)
            (1.1009783848561687,-6.52240630394374e-8)
            (1.1049833633247532,-6.257394824515927e-8)
            (1.109140611651829,-6.492673110258806e-8)
            (1.1130655713694482,-6.386310946737694e-8)
            (1.1173338456283493,-6.738195557076665e-8)
            (1.1213547903273644,-6.822218878710373e-8)
            (1.1257051329228775,-5.844845718527836e-8)
            (1.129770958978826,-6.71958879649992e-8)
            (1.1340290122704626,-6.171316790926085e-8)
            (1.1380552997357465,-6.195878654580156e-8)
            (1.1424637572956966,-6.142990427449035e-8)
            (1.1466107614900252,-6.014760955963538e-8)
            (1.1510730188198113,-6.601128310634863e-8)
            (1.155255513662288,-6.181829448337339e-8)
            (1.1596772327149218,-5.862135621370612e-8)
            (1.1638606537440854,-5.695502913738437e-8)
            (1.168449190367643,-6.440073008207037e-8)
            (1.1727634308000001,-6.512732309005287e-8)
            (1.1773910089174882,-5.669024494281416e-8)
            (1.1817401820702744,-6.16582611634442e-8)
            (1.1863787529625904,-6.751947090322119e-8)
            (1.1907673946645625,-6.324099510734982e-8)
            (1.1955748070478323,-6.253893936047916e-8)
            (1.200096594431383,-6.473311575661e-8)
            (1.2049429444303201,-6.705581112598225e-8)
            (1.2095082839579632,-6.226885629345702e-8)
            (1.2144123784784746,-6.186909384808814e-8)
            (1.2190516491542374,-6.146493136682807e-8)
            (1.2241209127562285,-6.48943259129453e-8)
            (1.2288939889696975,-6.354451409507078e-8)
            (1.2340152086621021,-6.580549838375305e-8)
            (1.2388485208419366,-6.544613251335818e-8)
            (1.2440668488078146,-5.855854556813256e-8)
            (1.2490036507603615,-6.273310937388032e-8)
            (1.2543848503521813,-6.389430362574444e-8)
            (1.25945904465854,-6.63594907912568e-8)
            (1.264915405310116,-6.145099185062008e-8)
            (1.2700729072058206,-6.488003112536944e-8)
            (1.2756587079429318,-5.764608035363494e-8)
            (1.280945354436687,-6.635572802338174e-8)
            (1.2866979477675737,-6.10060317818295e-8)
            (1.2921313811160013,-6.283170383980519e-8)
            (1.2979892329796403,-6.068796887248595e-8)
            (1.3035338026425345,-5.878736564213227e-8)
            (1.3095489986661926,-5.732114072287686e-8)
            (1.3152468354588651,-5.713676509699894e-8)
            (1.3214413168839816,-6.338391100868535e-8)
            (1.3273026688235439,-6.47420916877195e-8)
            (1.3336374675851603,-5.997746344021948e-8)
            (1.3396418121061358,-6.580320954796548e-8)
            (1.3461613153521856,-6.727771806325222e-8)
            (1.3523445966995136,-6.306772659669946e-8)
            (1.359065181311253,-6.466654056680454e-8)
            (1.3654366702299114,-6.42742503664806e-8)
            (1.3723371459064821,-6.381374895170211e-8)
            (1.3788879770092786,-6.752278869370798e-8)
            (1.38600397178095,-6.558943654866312e-8)
            (1.3927640926516858,-6.853838296905224e-8)
            (1.4001124899461248,-5.879934228403272e-8)
            (1.4070940588871144,-6.428977838979222e-8)
            (1.4146674769165724,-6.282096132181891e-8)
            (1.4218708152911703,-6.245267414328737e-8)
            (1.4296977379718898,-6.31742009815639e-8)
            (1.4371484809644168,-6.484757086866466e-8)
            (1.445249174249875,-5.745957443181737e-8)
            (1.452964228323392,-6.203530888981845e-8)
            (1.4613427315901466,-5.5049708347354454e-8)
            (1.4693305202013194,-5.930436275392026e-8)
            (1.4780111456312535,-4.947296661228506e-8)
            (1.486295395600049,-5.7478704462710084e-8)
            (1.4953025030866725,-4.7378438061684847e-8)
            (1.503905421887176,-4.9516794220494376e-8)
            (1.513253348214315,-4.532606379115123e-8)
            (1.522191471768793,-5.180327722342781e-8)
            (1.5319039280699172,-4.3999433874120086e-8)
            (1.5412018461504138,-4.800153030615206e-8)
            (1.5513068532395633,-3.4064982834536295e-8)
            (1.560991894169142,-4.305536416282507e-8)
            (1.5715130881962749,-4.1815205520379095e-8)
            (1.5816100963197848,-3.748528154545738e-8)
            (1.5925739311571265,-4.48865882241023e-8)
            (1.603111051640662,-4.4134708332421724e-8)
            (1.6145482614976527,-3.9907757098944785e-8)
            (1.6255572471363866,-4.422374244583693e-8)
            (1.637498132552584,-3.677582194328011e-8)
            (1.6490108718486833,-3.898391742751528e-8)
            (1.6614854801628007,-4.014685472952806e-8)
            (1.6735344714566696,-3.484612154380784e-8)
            (1.687961623784623,-3.962455208394999e-8)
            (1.7010009368962116,-3.971691464599303e-8)
            (1.7145891691543855,-3.630550748923156e-8)
            (1.7276399043567374,-3.9293299725073894e-8)
            (1.7422053138318754,-4.184706359211532e-8)
            (1.755881943917318,-3.8467887986115556e-8)
            (1.771731445967138,-4.053932123326831e-8)
            (1.7864335201943509,-4.2932529087380544e-8)
            (1.8030320701785358,-3.9537618956586584e-8)
            (1.8183895831430552,-4.1742703071889764e-8)
            (1.8352222627778438,-3.8261959378615984e-8)
            (1.8509858859665207,-4.025249999983771e-8)
            (1.8680414081431833,-4.058724512034928e-8)
            (1.884277951438713,-4.026146060986946e-8)
            (1.9017847898716016,-3.8689092152210947e-8)
            (1.9186565488906273,-4.178513579589094e-8)
            (1.9367672759255186,-3.8938130719756714e-8)
            (1.954337034551886,-4.179610635368647e-8)
            (1.9730280718886055,-4.11135852029787e-8)
            (1.9912215730824545,-3.58556249135944e-8)
            (2.0103527318732146,-3.789419622535206e-8)
            (2.0290222574627483,-3.890157107555581e-8)
            (2.048440984424729,-3.522701153002572e-8)
            (2.067445859946193,-3.727247355200802e-8)
            (2.087052144494411,-3.6711988782300864e-8)
            (2.1063026942540803,-3.598952913463904e-8)
            (2.1260597916048014,-3.436966911074535e-8)
            (2.14551920968736,-4.0969110548516596e-8)
            (2.165433474791672,-3.631494416289627e-8)
            (2.1850971812468023,-3.8398954016471976e-8)
            (2.2051912170859964,-3.8559859305564714e-8)
            (2.2250636369642014,-3.8311816608072036e-8)
            (2.2453565006197653,-3.4456581365915895e-8)
            (2.2654362056173882,-3.7314499490292974e-8)
            (2.2859349854107527,-3.765032108304922e-8)
            (2.3062103280125084,-3.868322728806106e-8)
            (2.326911162968314,-3.631851219765281e-8)
            (2.347363110250358,-3.41200361297922e-8)
            (2.368256764731485,-3.5230866890501034e-8)
            (2.388863843485791,-3.4476154597840036e-8)
            (2.409940995315689,-3.5597740977166836e-8)
            (2.430682344988801,-3.804612225266624e-8)
            (2.4519356567934034,-3.70013182315887e-8)
            (2.4727904930856686,-3.6331701203096145e-8)
            (2.4942129373202313,-3.623956579268395e-8)
            (2.515156931744765,-3.571914475308802e-8)
            (2.536737447501473,-3.6367169942153055e-8)
            (2.5577374839016906,-3.372130752410385e-8)
            (2.579455401185571,-3.488741207036128e-8)
            (2.600464086581207,-3.4192463083115854e-8)
            (2.622283208103564,-3.3671937016421793e-8)
            (2.643234646560892,-3.49595850046569e-8)
            (2.6650974111590315,-3.487238076083088e-8)
            (2.6859013747923233,-3.405524195976284e-8)
            (2.7077211651806543,-3.444177720801633e-8)
            (2.7282591331704453,-3.429020334344557e-8)
            (2.7499124376997233,-3.488658073536044e-8)
            (2.770034319036975,-3.4926997294348894e-8)
            (2.791353195702165,-3.412639015820673e-8)
            (2.810875262460706,-3.520866154183011e-8)
            (2.8316417019930586,-3.4421127503847515e-8)
            (2.850344887395605,-3.47189486049615e-8)
            (2.8679678101195574,-3.4785418101535015e-8)
            (2.8848468994550807,-3.4898067768907026e-8)
            (2.9013075545674,-3.4573613305610706e-8)
            (2.917172679559624,-3.461550424077586e-8)
            (2.9326564841179175,-3.49085351736278e-8)
            (2.9473601599119394,-3.479099275338626e-8)
            (2.9604768125537904,-3.4738929288735676e-8)
            (2.9726112317546103,-3.4852475572222374e-8)
            (2.9818598178455145,-3.4771263202060254e-8)
            (2.99054359632785,-3.4802317250282044e-8)
            (3.0029395990120804,-3.4761353129297845e-8)
            (3.0170616387233613,-3.475854715162541e-8)
            (3.0361593975091568,-3.469291298685562e-8)
            (3.054543895934254,-3.4813418592349876e-8)
            (3.0734289574388027,-3.448831087382587e-8)
            (3.0916124236188414,-3.498143841262902e-8)
            (3.1079206095161798,-3.499602985179706e-8)
            (3.123576672031682,-3.480541210798549e-8)
            (3.1408992161037714,-3.500334155859264e-8)
            (3.1582202590450152,-3.492138489491481e-8)
            (3.181666566792526,-3.477114618455346e-8)
            (3.2027693091400637,-3.5249123619962575e-8)
            (3.224985729639963,-3.506147949750016e-8)
            (3.24563381331681,-3.4620727840106724e-8)
            (3.265071364582708,-3.505103118861541e-8)
            (3.283788658206417,-3.482325405812503e-8)
            (3.3053365956607643,-3.3806001109581985e-8)
            (3.325689781839582,-3.5472018877769074e-8)
            (3.3482908019923245,-3.328345821174139e-8)
            (3.3697925943480573,-3.41787729229992e-8)
            (3.391771104934956,-3.272209792015701e-8)
            (3.4127664038955627,-3.340739973545226e-8)
            (3.4345323888071726,-3.095408662723287e-8)
            (3.4554653210349633,-3.4067991760977634e-8)
            (3.4777252455707455,-3.0818203322624527e-8)
            (3.4990808398728426,-3.410732318798182e-8)
            (3.521565241027331,-2.996481951456076e-8)
            (3.5430314235502833,-3.144507498831217e-8)
            (3.565277289558816,-3.28046207975774e-8)
            (3.5865345021562365,-3.359984335205013e-8)
            (3.60872025113504,-3.1479364892561534e-8)
            (3.6299428503326485,-3.283504046436292e-8)
            (3.652233238662912,-3.151942484791448e-8)
            (3.673506574487387,-3.3373192209751323e-8)
            (3.695707118820855,-2.6276958609017242e-8)
            (3.7168586952994342,-2.8613400315791182e-8)
            (3.738866073428991,-2.6536489894368742e-8)
            (3.7598362994456753,-2.9906187304362675e-8)
            (3.7817450096672625,-2.4004215282147356e-8)
            (3.802603368813287,-2.775524055032008e-8)
            (3.8243928375354237,-2.3107611601957956e-8)
            (3.8451030322480935,-2.5728869479380023e-8)
            (3.8666733127329964,-2.1566408658912906e-8)
            (3.887160823754425,-2.5940788184186658e-8)
            (3.9085219450472097,-1.938668492407203e-8)
            (3.9287981845958204,-2.3216650379964676e-8)
            (3.949964621324507,-2.0620137597404664e-8)
            (3.9700301006288004,-2.4210008886527135e-8)
            (3.990945772788993,-1.966236840011959e-8)
            (4.010754703154618,-2.1570801589376742e-8)
            (4.03140284610049,-2.106598984141783e-8)
            (4.050945417626586,-2.1139514583268237e-8)
            (4.0713377977141,-1.7817289199584252e-8)
            (4.090617891605016,-2.036391810733562e-8)
            (4.11072462087348,-2.103843566025887e-8)
            (4.129716635506988,-2.1150238005418487e-8)
            (4.149519812480852,-2.0495539265752427e-8)
            (4.168212204991458,-2.1387688953211637e-8)
            (4.1877190260613295,-2.30456713712357e-8)
            (4.206114686914153,-2.271927779240457e-8)
            (4.225307996748319,-1.8646908461761313e-8)
            (4.243392217370402,-1.933556093014488e-8)
            (4.2622596719625605,-2.2415782785500937e-8)
            (4.280024719500489,-2.0706020897875987e-8)
            (4.298571980853883,-1.9630495451394836e-8)
            (4.3160207351602216,-1.9970199494068197e-8)
            (4.334236968179263,-1.888802958482927e-8)
            (4.351360752674114,-1.8716568739307604e-8)
            (4.369239183789439,-1.710993480230627e-8)
            (4.38603466747634,-2.0112275622707898e-8)
            (4.40358104082052,-1.576601627029106e-8)
            (4.420051868448967,-1.9225380398779635e-8)
            (4.437259233170093,-1.4520374458371066e-8)
            (4.4534006427326585,-1.8400602819212963e-8)
            (4.470267335316092,-1.383800052323636e-8)
            (4.486079868802441,-1.2940651661352831e-8)
            (4.502612039469875,-9.090612262951936e-9)
            (4.518100097876075,-1.1447809145082033e-8)
            (4.534293456484462,-9.438878567635811e-9)
            (4.549455069340142,-8.299380294118919e-9)
            (4.565312262901935,-1.0858916432709975e-8)
            (4.580151117653134,-1.14854039612311e-8)
            (4.595678286487183,-8.064481082925568e-9)
            (4.610199149298024,-1.2460686926729636e-8)
            (4.62539419829918,-2.732102100111433e-9)
            (4.639597339508635,-7.887776654058598e-9)
            (4.654466347700541,7.59668328242924e-10)
            (4.668357790087123,-3.4463858433753103e-9)
            (4.682906244302444,1.8544392688113476e-9)
            (4.696490654757746,-1.1146461531552632e-10)
            (4.710718660981623,2.0752235485588244e-9)
            (4.72399832037544,-1.2494822954067786e-9)
            (4.737914335775883,7.200081864056074e-9)
            (4.750896716026588,4.8090762483354865e-9)
            (4.764505064814312,6.418824138876289e-9)
            (4.777194418492941,5.39956523937235e-9)
            (4.79049765741142,7.975021310002717e-9)
            (4.802898179845826,5.555246707089623e-9)
            (4.815905864313352,1.2210731759054738e-8)
            (4.828025531424491,9.090617814067059e-9)
            (4.840740739034278,1.5709293865739937e-8)
            (4.852583369949253,9.075879381370555e-9)
            (4.865011319559841,1.5870156300223925e-8)
            (4.876582882319048,1.1640740593676924e-8)
            (4.888732848603089,1.563647145097491e-8)
            (4.900040920514227,1.0255541527115497e-8)
            (4.911915199097658,1.6037095873500107e-8)
            (4.922963462396526,1.193228382767586e-8)
            (4.934569778618088,1.4491672750693851e-8)
            (4.9453656125782555,1.019299133986351e-8)
            (4.956711654712806,1.4752329358103111e-8)
            (4.967261531363057,1.313049513562703e-8)
            (4.978349755824583,1.3698038703324755e-8)
            (4.988657741623662,9.401734279990137e-9)
            (4.999497691779922,1.9875939116786867e-8)
            (5.009571944657874,1.5585847168431144e-8)
            (5.020168947621918,2.238459184678021e-8)
            (5.030014504322097,1.9889959901320253e-8)
            (5.040372349547316,2.6822302712226076e-8)
            (5.049994218480856,2.387980502227549e-8)
            (5.060122965410205,2.5184131668964937e-8)
            (5.06952918889513,2.8971237964192653e-8)
            (5.079431817320423,2.6735140434830384e-8)
            (5.088626174260907,2.8626133907749818e-8)
            (5.098308712570324,2.777702601264309e-8)
            (5.107297465241306,2.6928405949533385e-8)
            (5.116768841764918,3.0532062766930324e-8)
            (5.1255589744026375,2.730210102441788e-8)
            (5.1348207620743525,2.802787157918374e-8)
            (5.143415455356131,2.9180455385358073e-8)
            (5.152476074994351,2.989892200488953e-8)
            (5.160882693178551,3.090483857715043e-8)
            (5.169748483289317,3.292995187642589e-8)
            (5.177972259491812,3.108078605595921e-8)
            (5.18664500642967,3.428670702909642e-8)
            (5.1946894606672664,3.223222311277141e-8)
            (5.203179120313712,3.4918666513839014e-8)
            (5.211052027753363,3.3817931011093094e-8)
            (5.2193616662155184,3.987744079392286e-8)
            (5.227066362869452,3.474245025003597e-8)
            (5.235199725065919,4.3614234224165216e-8)
            (5.242740925578455,3.574257156913063e-8)
            (5.25070773654191,4.302911926767905e-8)
            (5.258092555568513,4.140708687039307e-8)
            (5.265893149511701,4.5454145780610133e-8)
            (5.273123577533297,4.502778583326261e-8)
            (5.280764767881134,4.7260534596915704e-8)
            (5.287847090075383,4.4331290305343884e-8)
            (5.295336260273407,5.022331839299454e-8)
            (5.302275850479447,4.4411614386064e-8)
            (5.309612390073645,5.161899341299403e-8)
            (5.316411040858058,4.8711625066921727e-8)
            (5.3236046576731,4.9745616848007046e-8)
            (5.330269852671177,5.177823780844193e-8)
            (5.337323997735253,4.773521145029491e-8)
            (5.343858758785709,5.128015545530218e-8)
            (5.350774393830058,5.2227180136199536e-8)
            (5.357181684327358,4.887710070011764e-8)
            (5.363969750564078,5.296680383182206e-8)
            (5.3702571457504495,5.170567107803947e-8)
            (5.37691695934517,5.078903975164195e-8)
            (5.383085384024957,5.20459914055138e-8)
            (5.3896217628189005,4.9967330828515344e-8)
            (5.395676393930386,5.0959153008456326e-8)
            (5.402098789580878,5.1262250333472537e-8)
            (5.408045812507806,4.766593886262882e-8)
            (5.414351068312866,5.1510592791181864e-8)
            (5.420190557945076,5.007274683777041e-8)
            (5.4263883348999755,5.2397803540493726e-8)
            (5.432127887290954,5.137010028466449e-8)
            (5.4382234072035205,5.1207754370174996e-8)
            (5.4438666104976035,5.157384908027751e-8)
            (5.449857574854708,5.004037040290399e-8)
            (5.455405645219519,5.1006925905205946e-8)
            (5.4613055506413035,5.036856065565587e-8)
            (5.466767663009352,5.109232992239754e-8)
            (5.472576141385739,5.3144723399789484e-8)
            (5.477953100235063,5.081603787759903e-8)
            (5.483672792675116,5.244377460078553e-8)
            (5.488969140975806,5.190618024286664e-8)
            (5.494614543517244,5.483951498463924e-8)
            (5.499839481049251,5.348325443632618e-8)
            (5.5054059888247995,5.6561702710400397e-8)
            (5.510559044373561,5.3742817585078484e-8)
            (5.516057905136938,5.75172053873807e-8)
            (5.5211488353552785,5.616674958464074e-8)
            (5.526592297274273,5.7573277756350905e-8)
            (5.531629195940215,5.589893919966116e-8)
            (5.537013680753852,6.075466896238169e-8)
            (5.541998768856694,5.835797589615055e-8)
            (5.547347326204401,6.04635294054745e-8)
            (5.5522978013372635,6.016069131753454e-8)
            (5.557620597813692,6.158853338433801e-8)
            (5.56254582493011,6.090556103899303e-8)
            (5.567852928542163,6.265007490569019e-8)
            (5.572767651430652,6.17445855555232e-8)
            (5.578104020575301,6.314203970791965e-8)
            (5.583043002117178,6.168543811857496e-8)
            (5.588438248558759,6.399493718278748e-8)
            (5.593434993069321,6.34883120520513e-8)
            (5.598970874973857,6.27330226654621e-8)
            (5.604107051793176,6.411633934888528e-8)
            (5.609981597024401,6.283251990923944e-8)
            (5.615446261471512,6.323304002631147e-8)
            (5.622157298631646,6.360239766800557e-8)
            (5.6285371806858695,6.334147918674038e-8)
            (5.634373123790609,6.208852927624964e-8)
            (5.639385483509161,6.327431742447764e-8)
            (5.6436684507485,6.27013112888819e-8)
            (5.647813003515869,6.19935184506537e-8)
            (5.6512026778887385,6.232759952595757e-8)
            (5.654463152679993,6.228438571148631e-8)
            (5.65722123843554,6.220750696159238e-8)
            (5.659859990313309,6.22516235747328e-8)
            (5.661974278054542,6.221822014540468e-8)
            (5.663957346787113,6.229095748152419e-8)
            (5.6658713318329905,6.216900414433846e-8)
            (5.667670460182196,6.227224716957858e-8)
            (5.669989688306766,6.221699113892476e-8)
            (5.672386123656931,6.213991494627424e-8)
            (5.675116094387312,6.237518802160169e-8)
            (5.677769946641596,6.247740236275945e-8)
            (5.680712686289675,6.237451236762448e-8)
            (5.6835049292475635,6.209085080810528e-8)
            (5.6865822598275075,6.245888990730197e-8)
            (5.689472217354524,6.177029275578061e-8)
            (5.6926352185613505,6.264492789787024e-8)
            (5.695592624116839,6.180665244881478e-8)
            (5.69880581143731,6.285868024702435e-8)
            (5.7018090495520966,6.272332264689595e-8)
            (5.705047180177636,6.136781821597381e-8)
            (5.708081415499378,6.238814095893552e-8)
            (5.711326693685771,6.056242138341439e-8)
            (5.714381645520363,6.274842251352553e-8)
            (5.717621984515038,5.99980501947428e-8)
            (5.720690502570537,6.209097525022855e-8)
            (5.723918317201014,6.036459276881345e-8)
            (5.726995384205799,6.231013213731096e-8)
            (5.730206530943708,5.8431787353097064e-8)
            (5.733288528750162,6.191792864540524e-8)
            (5.736481300281199,5.7822142462971016e-8)
            (5.739565498950589,6.038024569221534e-8)
            (5.74273973681987,5.888876736248605e-8)
            (5.745824064824586,6.135549673880192e-8)
            (5.74898050129658,5.896591726006761e-8)
            (5.752063221419216,5.933928137746847e-8)
            (5.755202997847681,5.7357399441126944e-8)
            (5.758282737213601,5.821287957230581e-8)
            (5.761407179408736,6.038447131206937e-8)
            (5.764482944945555,5.702368882642972e-8)
            (5.767593459054793,5.9220743087173844e-8)
            (5.770664640668187,5.532148994458197e-8)
            (5.77376268494836,5.6059668573915644e-8)
            (5.776829056288575,5.661181867733234e-8)
            (5.77991615078179,5.317667250981373e-8)
            (5.782977864119268,5.8830206428606147e-8)
            (5.786055615811332,5.179930773202557e-8)
            (5.789113192370755,5.43662908025766e-8)
            (5.792183326279657,5.132074493152672e-8)
            (5.795237645244963,5.745862152739534e-8)
            (5.79830203531029,5.313677342577705e-8)
            (5.801354328268651,5.4059607235146245e-8)
            (5.804415032242083,5.5892863004558535e-8)
            (5.807466883005288,5.6671513704031895e-8)
            (5.81052617912894,6.020283094265722e-8)
            (5.813579534033851,5.897076271743629e-8)
            (5.816639963104078,5.7446892132162475e-8)
            (5.819697151931564,5.94946003573682e-8)
            (5.82276156782725,6.346356862252378e-8)
            (5.825825340390316,6.028932908463958e-8)
            (5.828896973015905,5.7760189076105917e-8)
            (5.8319705525241545,5.7076031345637546e-8)
            (5.835053086869963,6.075974112729199e-8)
            (5.838140249333942,5.900310984241486e-8)
            (5.841237930397973,5.775549349884557e-8)
            (5.844343113795168,6.153152876109402e-8)
            (5.847460887514569,5.848865824997773e-8)
            (5.850589348580567,6.211674030698333e-8)
            (5.853733052833825,6.394451235181009e-8)
            (5.856891086969016,5.9470946833783955e-8)
            (5.8600677242835175,6.11764837676887e-8)
            (5.863262989432563,6.1251978489274e-8)
            (5.866481123149776,6.01111814768629e-8)
            (5.869723118191229,6.133784868911363e-8)
            (5.872993470388152,5.5980475144323805e-8)
            (5.876294280772548,5.238375888616531e-8)
            (5.8796306780972385,5.787562951109493e-8)
            (5.883006185991875,5.05554932361818e-8)
            (5.8864271411895155,5.664711177910675e-8)
            (5.8898991234507045,5.59189835547258e-8)
            (5.893430680252007,5.318402152010293e-8)
            (5.897030756766744,5.351372656114961e-8)
            (5.900712135822641,5.731836383304767e-8)
            (5.904490117193693,4.9464638163243535e-8)
            (5.908386589986331,5.446843465151119e-8)
            (5.912431407935273,5.43019049725757e-8)
            (5.916670751269391,5.181177753499355e-8)
            (5.921180202897192,5.213166476281117e-8)
            (5.926105928626904,5.3137185984653e-8)
            (5.931807667082287,5.351321785695973e-8)
            (5.937506093806605,5.232982913661033e-8)
            (5.942947034833361,4.917643003921057e-8)
            (5.947090633335495,5.6692570638006146e-8)
            (5.9509915496213575,5.209429265740084e-8)
            (5.9548698572601415,5.995660234958677e-8)
            (5.958467524894387,5.2496618829778185e-8)
            (5.961804743211359,6.22276747908046e-8)
            (5.96503936082071,5.5129299125766806e-8)
            (5.9681467498625,6.533240748396452e-8)
            (5.971127047153811,5.863318008891838e-8)
            (5.974405518510414,7.253761191705621e-8)
            (5.977565022885726,6.406967867356173e-8)
            (5.98085352601163,7.677936197936219e-8)
            (5.983866317994566,7.007598190611475e-8)
            (5.986835908860333,7.613963726171846e-8)
            (5.98965441922662,7.245438959913031e-8)
            (5.992927481979946,7.95887113991256e-8)
            (5.995916615704935,7.580665384310237e-8)
            (5.999015414017565,8.014043029191953e-8)
            (6.001859882937588,7.006074054238809e-8)
            (6.004721094720092,8.368065596009444e-8)
            (6.007446389411747,7.912397759213263e-8)
            (6.010378868711317,8.510903160008354e-8)
            (6.013227385891374,8.363179504478069e-8)
            (6.016210431325984,8.463551881554565e-8)
            (6.018999047281193,8.297755105246551e-8)
            (6.0219634521043774,8.006102025781558e-8)
            (6.024743311253111,8.18420009540688e-8)
            (6.02777723823666,7.95440096013067e-8)
            (6.030593717600105,7.80627311680604e-8)
            (6.033566805633824,8.72974470489396e-8)
            (6.036348153537689,8.073004664765904e-8)
            (6.03935215203416,9.240360965279137e-8)
            (6.042165314023781,8.687146446639815e-8)
            (6.0452311062250494,9.337167372613919e-8)
            (6.048079182734589,9.034996395484995e-8)
            (6.051093148272601,9.548859836172596e-8)
            (6.053922207150744,9.441830917111815e-8)
            (6.057024567012946,9.984366999837846e-8)
            (6.059923313881925,9.32055048696867e-8)
            (6.063065031260704,9.891915975224208e-8)
            (6.06599188397825,9.650655785620188e-8)
            (6.069117728429431,1.0005908035459754e-7)
            (6.072058294170706,9.607432915892389e-8)
            (6.075319625938524,9.945441736824989e-8)
            (6.078360784060575,9.629726815951756e-8)
            (6.08164224685114,9.713428839042137e-8)
            (6.08471184696094,9.897200192732214e-8)
            (6.088041110504794,1.0173751574527046e-7)
            (6.091175845088942,9.927410848931117e-8)
            (6.094676507982916,1.0399749417189241e-7)
            (6.097940177199325,1.0176937137451603e-7)
            (6.101468949467637,1.0490987811806463e-7)
            (6.104785370222623,1.0498969715833084e-7)
            (6.108458941040282,1.1021309553882475e-7)
            (6.11191882380954,1.0879322864809637e-7)
            (6.115810879871693,1.0682549778096018e-7)
            (6.119449864605412,1.0691802820872454e-7)
            (6.123448905570481,1.120756414341173e-7)
            (6.127228461476309,1.1090309159911271e-7)
            (6.131555839411294,1.1585478798536997e-7)
            (6.135642280403723,1.1083040418746748e-7)
            (6.1403836604647495,1.2087032996710434e-7)
            (6.14485999007217,1.1551564860212693e-7)
            (6.150157107994955,1.2486421785418145e-7)
            (6.155249832654027,1.181172317732404e-7)
            (6.162223028660662,1.314744662028744e-7)
            (6.169264234453969,1.18328535636536e-7)
            (6.176178950469648,1.2918336267375707e-7)
            (6.18165394852968,1.3433812218188734e-7)
            (6.186904029884799,1.3515604369018774e-7)
            (6.1918899365187405,1.3795978581754298e-7)
            (6.196674732520234,1.3618436689455393e-7)
            (6.201481834699048,1.3738621373882154e-7)
            (6.206002348106964,1.3824603262158064e-7)
            (6.210372924422304,1.4067981735088608e-7)
            (6.214580269883905,1.4034912765303886e-7)
            (6.21850248599563,1.3714017588206673e-7)
            (6.2222715142833565,1.4149118054973542e-7)
            (6.2267484852910835,1.3330010006917803e-7)
            (6.230962025694177,1.3868914416903522e-7)
            (6.23518860213595,1.384346974830919e-7)
            (6.239256171275566,1.353649383695199e-7)
            (6.243145446925121,1.3485134275903476e-7)
            (6.246883972595915,1.3487282068957995e-7)
            (6.251334657968795,1.3114722308138482e-7)
            (6.255496536612644,1.3566538337173029e-7)
            (6.260082593365109,1.2398635185206786e-7)
            (6.264211942584496,1.3338590054701172e-7)
            (6.268143217870225,1.2230874535390512e-7)
            (6.27190036600276,1.2880481436994273e-7)
            (6.276287970115113,1.1532106691802824e-7)
            (6.280435108604607,1.2235369206692326e-7)
            (6.284671438874938,1.1485265405397627e-7)
            (6.288771223920268,1.1323391646556047e-7)
            (6.292798407895035,1.1225727281072295e-7)
            (6.296670868648972,1.1323599080625968e-7)
            (6.301279831968875,1.1486404627447655e-7)
            (6.3055689206487475,1.1056252091634633e-7)
            (6.310185301852787,1.1633314311865206e-7)
            (6.3144202923924055,1.2267029303458798e-7)
            (6.31860612465079,1.205485982147536e-7)
            (6.322614269729015,1.1942062672076759e-7)
            (6.327306943978589,1.1767625984759889e-7)
            (6.331703179296706,1.220987475569757e-7)
            (6.336496957757565,1.1590749737777628e-7)
            (6.340899336055342,1.2088893264206035e-7)
            (6.345274182332237,1.1651211995200583e-7)
            (6.349456988283506,1.1833486457391018e-7)
            (6.35430608546668,1.0810411277262233e-7)
            (6.358863378292728,1.1424190660136446e-7)
            (6.3638564766220735,1.08517905328398e-7)
            (6.368454245654795,1.1171574865187495e-7)
            (6.373058096682081,1.0418247953225546e-7)
            (6.377456026924448,1.1108073749710456e-7)
            (6.382517941306737,1.0292859231597618e-7)
            (6.387282853322447,1.0544524808864253e-7)
            (6.392503855747099,1.0574229358795151e-7)
            (6.397329523189701,1.0703182296012415e-7)
            (6.402207131651371,1.0567846109310608e-7)
            (6.406863665581798,1.0629600888378832e-7)
            (6.412188539459279,1.0287701712741182e-7)
            (6.4172054586763005,1.0610541645306171e-7)
            (6.422689511010534,9.620968555168474e-8)
            (6.4277803078343245,1.0216130297280301e-7)
            (6.4329824503916875,9.753980423354847e-8)
            (6.437945637529393,9.940800493879465e-8)
            (6.4435820165842355,9.599012118499672e-8)
            (6.448896166275059,9.76178027300989e-8)
            (6.4546863523547655,9.645020648818559e-8)
            (6.460085667626963,9.816387791516945e-8)
            (6.465669312208736,9.606092854497206e-8)
            (6.47099233074948,9.632228215039618e-8)
            (6.476990403804572,9.559243707712994e-8)
            (6.482650471206151,9.624393371154838e-8)
            (6.488800148528988,9.877590434470562e-8)
            (6.494559729135312,9.64169477590815e-8)
            (6.500587369234099,9.804072886865356e-8)
            (6.506328602105325,9.70024158775118e-8)
            (6.512744149977452,9.5649670406317e-8)
            (6.51880542205539,9.836875891622299e-8)
            (6.525380594374027,9.340942153102105e-8)
            (6.531562862380403,9.600857175939836e-8)
            (6.53810224458229,8.795481276635542e-8)
            (6.544326015157943,9.71145017736319e-8)
            (6.551224832175219,8.186190036951757e-8)
            (6.5577528453679665,8.927943895287171e-8)
            (6.564833141350136,7.850393157760038e-8)
            (6.571512918798527,8.529947148616657e-8)
            (6.578639124572546,7.716148631153885e-8)
            (6.585418447021376,8.134842244267304e-8)
            (6.592880744709039,7.730237605585444e-8)
            (6.599954946381404,7.725657025225985e-8)
            (6.607633808302943,7.549994385236403e-8)
            (6.614899599712542,7.58527458621927e-8)
            (6.622699603660508,7.200783458394255e-8)
            (6.6301206971814235,7.66612444635939e-8)
            (6.63824465927636,7.209132246721595e-8)
            (6.645961667613255,7.539175972404166e-8)
            (6.654346801095738,7.083038600086411e-8)
            (6.662302506720756,7.36652256971837e-8)
            (6.670880369435486,7.13046295341968e-8)
            (6.67904754387726,7.326096040927155e-8)
            (6.687952285209853,7.225992582071683e-8)
            (6.696429065282958,7.115960798387277e-8)
            (6.705644993411418,7.219144015913059e-8)
            (6.71441275400577,7.257958944961729e-8)
            (6.723893554772476,7.103081900439179e-8)
            (6.732933051337841,7.062702045423919e-8)
            (6.742760686457358,6.786551542958819e-8)
            (6.7521373115489505,6.916693218173009e-8)
            (6.762328477627529,6.841260713486008e-8)
            (6.772051787078464,6.795625573374764e-8)
            (6.782582598957714,6.867063673254847e-8)
            (6.792643987627223,7.211389085881592e-8)
            (6.803559165428257,6.789048923039331e-8)
            (6.813999392015707,7.125929912810136e-8)
            (6.825330649552562,6.756557247022954e-8)
            (6.8361747448593935,6.886150094587151e-8)
            (6.847919920331003,6.787438389110889e-8)
            (6.859171923656146,6.766838822613863e-8)
            (6.871352953505692,6.806664654135375e-8)
            (6.8830367035185205,6.824160436735838e-8)
            (6.895683163861379,6.733575541595371e-8)
            (6.9078249978339175,6.638056548879945e-8)
            (6.920947931759214,6.783338291072027e-8)
            (6.933559940608739,6.621610637580488e-8)
            (6.947168536064262,6.741869507109755e-8)
            (6.960262299083287,6.60268948404763e-8)
            (6.974369542463695,6.708075650507794e-8)
            (6.987957873655568,6.504626592906959e-8)
            (7.002567747749468,6.692629250792947e-8)
            (7.016654100769606,6.526761220371213e-8)
            (7.031757952278751,6.755592951712686e-8)
            (7.0463339034638555,6.703416111086824e-8)
            (7.061912463745222,6.560823750945133e-8)
            (7.076958278141329,6.630089011139262e-8)
            (7.094748923292669,6.608733871260597e-8)
            (7.110768725227012,6.708176503167351e-8)
            (7.127090785643696,6.52997877992334e-8)
            (7.142700869454998,6.543319441831841e-8)
            (7.159994085503737,6.580876776851596e-8)
            (7.17597932571262,6.667263385828903e-8)
            (7.192679012070498,6.497824855955514e-8)
            (7.208783615949315,6.429892462911369e-8)
            (7.227244470275984,6.496974203074046e-8)
            (7.244010522436548,6.417453390916705e-8)
            (7.260904742257355,6.495447868459792e-8)
            (7.277011762595579,6.482822390019294e-8)
            (7.29486468899697,6.493655058115166e-8)
            (7.310938258894414,6.466182855824343e-8)
            (7.326899783068682,6.525548323921271e-8)
            (7.342073458031646,6.470946356529339e-8)
            (7.35706980804997,6.486639181346732e-8)
            (7.37145964098968,6.46019679972909e-8)
            (7.386014011553643,6.473280866892139e-8)
            (7.399850738163319,6.459761103805306e-8)
            (7.413223344346963,6.449328826541034e-8)
            (7.425761761937553,6.447332756565061e-8)
            (7.437016054686333,6.446336064946934e-8)
            (7.44746519382229,6.451511702643131e-8)
            (7.454663600608064,6.4458503201692e-8)
            (7.461573533392651,6.44870103982953e-8)
            (7.47004373891653,6.447487277405628e-8)
            (7.479926618017279,6.45007252053631e-8)
            (7.496286922641834,6.426808418780183e-8)
            (7.5111520088327515,6.440223887516083e-8)
            (7.526152120715336,6.419034859206363e-8)
            (7.540597434936551,6.436476529536606e-8)
            (7.555424360253906,6.43426034674377e-8)
            (7.568901060136628,6.427203458336805e-8)
            (7.584776418100953,6.471441649225085e-8)
            (7.599947700880384,6.473438474152715e-8)
            (7.618015900018271,6.480255487772979e-8)
            (7.634994731652031,6.450403744473476e-8)
            (7.652396531353833,6.420774645299332e-8)
            (7.668915458275002,6.431433718923074e-8)
            (7.686149404488762,6.457524870384646e-8)
            (7.70275100787945,6.516068373763062e-8)
            (7.721011602825535,6.253322992755272e-8)
            (7.738482091490298,6.440315991618206e-8)
            (7.757104707136661,6.221746362555791e-8)
            (7.774781355586539,6.26978202689088e-8)
            (7.793049590426348,6.443175837311799e-8)
            (7.810496486186851,6.367335037005262e-8)
            (7.829000178810515,6.36831327671672e-8)
            (7.84670098677666,6.370677696487803e-8)
            (7.865566904119074,6.276286579343093e-8)
            (7.883511919465362,6.204910873996994e-8)
            (7.902234137888911,6.319031209400805e-8)
            (7.920045396024789,6.389544204843389e-8)
            (7.938684495624752,6.345320202605365e-8)
            (7.9564507941161295,6.33543961736649e-8)
            (7.975216928149733,6.34787991060648e-8)
            (7.993061423862345,6.328637836006124e-8)
            (8.01176331575321,6.308666145038444e-8)
            (8.02951711189729,6.403588992398568e-8)
            (8.048050777222803,5.897384358632962e-8)
            (8.065657731179934,6.128008833705678e-8)
            (8.0841435564135,6.218797365953321e-8)
            (8.101686815158342,6.193464030523899e-8)
            (8.120075775696948,6.082068804147411e-8)
            (8.137497447331004,6.13882569222568e-8)
            (8.155687943610094,6.308900801776929e-8)
            (8.172920093049335,6.25852520919068e-8)
            (8.190962347538255,5.927004997907659e-8)
            (8.208042529578295,5.8622497967064646e-8)
            (8.22593041599406,5.88493180853078e-8)
            (8.24284041842776,6.193855295322237e-8)
            (8.260503050177585,5.509436307171711e-8)
            (8.277192770619592,5.731809515907571e-8)
            (8.294649339733935,5.337799202642657e-8)
            (8.311134177443407,5.76504290972224e-8)
            (8.328387208935258,5.0385955630005697e-8)
            (8.344660494814068,5.300679850606116e-8)
            (8.361662927183412,5.1817571122825257e-8)
            (8.3776911760364,5.1046660454190373e-8)
            (8.394452582993981,5.3242392272778716e-8)
            (8.410243803839425,5.306333128451968e-8)
            (8.426767034096375,5.044752704463917e-8)
            (8.442317690056973,5.228975097359978e-8)
            (8.458570881425976,4.8523252971222064e-8)
            (8.47385907253953,5.117078716310175e-8)
            (8.48985057738779,4.493204430744413e-8)
            (8.504883078496805,4.5932539993742694e-8)
            (8.52061396144183,4.3935241889059284e-8)
            (8.535388041368293,4.6295610234281526e-8)
            (8.55083677232418,4.102758643931281e-8)
            (8.56533874749011,4.378450602082751e-8)
            (8.580515403002693,3.886038690836813e-8)
            (8.594752914582669,4.344740478501308e-8)
            (8.609656507040455,3.841942319837699e-8)
            (8.623626848861067,4.061399661026144e-8)
            (8.638243838415478,4.1978703180234334e-8)
            (8.651939693206574,3.922980207349269e-8)
            (8.666282051071054,4.073332648957262e-8)
            (8.67971202710545,4.4988334391149465e-8)
            (8.693776649766077,3.8226841025945646e-8)
            (8.706937842562983,4.0221237895821105e-8)
            (8.720718234117925,3.7686174181317256e-8)
            (8.733608676763419,4.374808648677231e-8)
            (8.747117595713814,3.7304617395150785e-8)
            (8.759746104501458,3.8455324036235083e-8)
            (8.772978644838904,4.112008489265406e-8)
            (8.785342267228978,4.10208502721332e-8)
            (8.798298554594405,3.8945409785995366e-8)
            (8.810399947236817,4.06046669620963e-8)
            (8.823091769248125,3.476749199649021e-8)
            (8.834938866070122,3.4751020061563054e-8)
            (8.84736046356492,3.725597275128223e-8)
            (8.858950826438981,4.0196360018285304e-8)
            (8.871108342271523,3.3231874141392836e-8)
            (8.882448396375397,3.8445750805138346e-8)
            (8.894350767543395,2.9130253986764387e-8)
            (8.905446541111674,3.3912858299345316e-8)
            (8.917088803633812,3.232128253927158e-8)
            (8.92793928129531,3.27352307483153e-8)
            (8.939332279961004,2.734719184438461e-8)
            (8.949946419596964,3.1604028283283014e-8)
            (8.961094871597831,2.7612318875824826e-8)
            (8.97147622865347,3.036006002155034e-8)
            (8.982378022517121,2.420211031584074e-8)
            (8.992528001364237,2.862868808684027e-8)
            (9.00319645974561,2.2236031904654396e-8)
            (9.013124904896754,2.6447519507755146e-8)
            (9.023560268678846,1.824998574484482e-8)
            (9.033268433997467,2.2638730667878804e-8)
            (9.043473213436231,1.5393661012552684e-8)
            (9.05296559495697,2.2004204236480973e-8)
            (9.062952597180109,1.505891034092599e-8)
            (9.072238088641884,1.6858362705818308e-8)
            (9.082004329691767,1.4513896529066983e-8)
            (9.091082894751466,1.7959374432052755e-8)
            (9.100636319863293,1.1592457438425186e-8)
            (9.109515522431897,1.3047443236935408e-8)
            (9.118865431131855,1.1572499958312221e-8)
            (9.127551632782364,1.4422699146088291e-8)
            (9.136694438012468,5.393792745778114e-9)
            (9.145187941740318,8.52606685253221e-9)
            (9.154136137133454,6.336660640648972e-9)
            (9.162446594419041,8.94615770352658e-9)
            (9.171203934964216,-1.987560116489817e-10)
            (9.179334381677819,3.3325942006001696e-9)
            (9.187899963268052,-3.6037772765951104e-10)
            (9.195852783456528,3.4822781325161145e-9)
            (9.204240973943827,2.464645265654042e-9)
            (9.212026071596297,3.7088070392599093e-9)
            (9.220234942360753,-5.02952945957702e-9)
            (9.227852422791461,7.363396559156854e-10)
            (9.235886491197702,-6.9158474502728495e-9)
            (9.243341979707967,-3.751579380484316e-9)
            (9.251213651762617,-9.9791666041682e-9)
            (9.258515114810619,-3.3128979559648997e-9)
            (9.26621895881283,-7.611315466782287e-9)
            (9.273365190825473,-5.364453437017858e-9)
            (9.280912051374068,-9.845670501107406e-9)
            (9.287911883776248,-4.685158150330437e-9)
            (9.295308511804334,-8.909289195280223e-9)
            (9.302166218827056,-8.065362711029422e-9)
            (9.309407734535089,-1.3891676586830215e-8)
            (9.316123189432686,-1.107841707259638e-8)
            (9.32322503981638,-1.4030894890382228e-8)
            (9.329808810904835,-1.2504891788722716e-8)
            (9.336770136193136,-1.6340249042734456e-8)
            (9.34322229849449,-1.3780352858816514e-8)
            (9.350043325196529,-2.05896617533341e-8)
            (9.356367117412331,-1.6350850673418904e-8)
            (9.363063708289394,-1.9529921013727858e-8)
            (9.369268865644662,-1.8557413494768582e-8)
            (9.375833591596031,-2.1201533750847545e-8)
            (9.381917209871933,-2.0705726688774462e-8)
            (9.388358539370191,-2.2569872970557014e-8)
            (9.394328389651186,-2.1536199934502065e-8)
            (9.400657264000603,-1.9946017726368837e-8)
            (9.406519481442455,-1.8938591139772143e-8)
            (9.412726206603095,-2.1139765604694105e-8)
            (9.41847771700192,-2.1597065802403392e-8)
            (9.424579010041619,-2.3732954934629902e-8)
            (9.43023142609869,-1.9953358076918448e-8)
            (9.436228966610857,-2.967736634218454e-8)
            (9.441783084054489,-2.19636561160641e-8)
            (9.447671380604069,-2.973686208385118e-8)
            (9.45312751963419,-2.8052041356474433e-8)
            (9.458927728067447,-2.8143219421572496e-8)
            (9.4642987317685,-2.8851617095426718e-8)
            (9.470002248467654,-2.9018901392952046e-8)
            (9.475283982671446,-2.857592795724173e-8)
            (9.480895866358901,-3.071901455431458e-8)
            (9.486095060489099,-3.129993209061155e-8)
            (9.491634179136316,-3.3299797141950194e-8)
            (9.496761232047108,-3.1703402292304617e-8)
            (9.502212607011938,-3.52854023222271e-8)
            (9.507261600627027,-3.3914012431690566e-8)
            (9.512644498795394,-3.445007312752324e-8)
            (9.517629846542471,-3.4054179143261365e-8)
            (9.522953816792644,-3.589342462140266e-8)
            (9.527880510721841,-3.570579110157013e-8)
            (9.533133335581319,-3.760908601213586e-8)
            (9.537999517244403,-3.5666960662705804e-8)
            (9.54321439272698,-3.8358293263929255e-8)
            (9.54804164905359,-3.8198461005389817e-8)
            (9.553215845334218,-3.934067338562386e-8)
            (9.558004406916469,-3.760104916317175e-8)
            (9.563142916470964,-4.1340587120242134e-8)
            (9.567904211144402,-3.842619800131786e-8)
            (9.573053653133918,-4.309135687163845e-8)
            (9.577818198885337,-4.0535793555118715e-8)
            (9.58297470065659,-4.375443823922964e-8)
            (9.587750638351892,-4.2943266109762845e-8)
            (9.592968966516827,-4.2542460720884634e-8)
            (9.597807406550157,-4.337462033987549e-8)
            (9.603186136070251,-4.311105042398289e-8)
            (9.608169181505748,-4.2651967763207566e-8)
            (9.613832608440946,-4.3361618656811984e-8)
            (9.619109823411264,-4.285682903004684e-8)
            (9.62561219962314,-4.4530012399679464e-8)
            (9.631781288203515,-4.3955373174586754e-8)
            (9.637774147197481,-4.39993207146383e-8)
            (9.64277005663907,-4.3856853523815964e-8)
            (9.64759743209294,-4.265117212187697e-8)
            (9.65136764566742,-4.2659210386375435e-8)
            (9.654988569178045,-4.3132527660638686e-8)
            (9.658116237595625,-4.286192204633332e-8)
            (9.661124354158906,-4.299223287096421e-8)
            (9.66374034872845,-4.2754640057485194e-8)
            (9.666238183865648,-4.280591159658287e-8)
            (9.668323446405784,-4.281935961185368e-8)
            (9.670281482204633,-4.2814397952731925e-8)
            (9.671625810923834,-4.28290240907063e-8)
            (9.672850714105996,-4.278896687404804e-8)
            (9.67512451758038,-4.298253251759643e-8)
            (9.677307792977015,-4.291179409032786e-8)
            (9.679841909682043,-4.3042232250600776e-8)
            (9.682194670218097,-4.3047889412839435e-8)
            (9.684734416748963,-4.291116646737425e-8)
            (9.687178248944415,-4.310067237139892e-8)
            (9.689920176483932,-4.2421056625774334e-8)
            (9.692486019670707,-4.2809141356792146e-8)
            (9.695138111883077,-4.1990846660899805e-8)
            (9.697681205701533,-4.203246072032041e-8)
            (9.700253223321928,-4.16905487493624e-8)
            (9.702723457254416,-4.208029451280293e-8)
            (9.70560401070041,-4.1940674794238575e-8)
            (9.708338993593237,-4.201638778567052e-8)
            (9.711314964603115,-4.156633959251366e-8)
            (9.714012136158676,-4.1770139319607935e-8)
            (9.716723994536517,-4.08142857566407e-8)
            (9.719300855423857,-4.203504416766535e-8)
            (9.722129710938631,-3.986549726442412e-8)
            (9.724869908195307,-4.133624803559499e-8)
            (9.727810557674093,-4.086592614305218e-8)
            (9.73052680793835,-4.164157549335634e-8)
            (9.733372014205782,-4.0162028841495e-8)
            (9.736042943472357,-4.11819677803571e-8)
            (9.739059041533235,-3.9706220367197176e-8)
            (9.741822510437174,-4.117908547485172e-8)
            (9.744729764703694,-3.77445498744855e-8)
            (9.747421312266699,-4.013260124224871e-8)
            (9.750280835662577,-3.791089869809028e-8)
            (9.752965284367397,-3.9318585665082395e-8)
            (9.756012141586481,-3.594614528257267e-8)
            (9.758778735375975,-3.656835112497703e-8)
            (9.761628336783192,-3.560166478289162e-8)
            (9.764283573522865,-3.7405320840733225e-8)
            (9.76716812357676,-3.251022218098143e-8)
            (9.769867350382366,-3.650196550575302e-8)
            (9.772899653358635,-3.0458753463857846e-8)
            (9.775647254789503,-3.308628748754927e-8)
            (9.778448165101782,-3.013380905914076e-8)
            (9.78107429723367,-3.237367623976084e-8)
            (9.784007399902544,-2.977787627589379e-8)
            (9.786729360482337,-3.0901209091549475e-8)
            (9.78970566207042,-2.5939931869167765e-8)
            (9.79241935811887,-2.792590403366546e-8)
            (9.79519481744778,-2.5841282891292394e-8)
            (9.797811693361592,-2.7964842330696627e-8)
            (9.800828329854204,-2.4648744600952455e-8)
            (9.803585139042958,-2.6455860502316852e-8)
            (9.806500063187086,-2.469087756473698e-8)
            (9.809180646675129,-2.4095998640838445e-8)
            (9.811964850394897,-2.2342989902668364e-8)
            (9.81460000915199,-2.3644416424772885e-8)
            (9.817406779987143,-1.9244197013712494e-8)
            (9.82012727585676,-2.2792420617534503e-8)
            (9.822989061531908,-1.9937397732761042e-8)
            (9.825675114641035,-1.885586919936344e-8)
            (9.828657343567595,-2.155465617104113e-8)
            (9.831411853610275,-2.115558028759068e-8)
            (9.83435087350956,-1.774445845814654e-8)
            (9.837080724062583,-2.3275847582659992e-8)
            (9.84001884714392,-1.5781134621306592e-8)
            (9.84276912767982,-1.8238871635212206e-8)
            (9.845839898111873,-1.1425999368874784e-8)
            (9.848664582653727,-1.3764826944928643e-8)
            (9.851653433943776,-9.13236064548073e-9)
            (9.854445226071078,-1.29780121094214e-8)
            (9.857521053517813,-5.2960607010987815e-9)
            (9.860391996289172,-7.880256891468207e-9)
            (9.863585217573574,-3.654046842882508e-9)
            (9.866525442240725,-7.0716680289351075e-9)
            (9.869649359750321,-3.444890595005745e-9)
            (9.872583683186235,-6.795435214534962e-9)
            (9.875917441127672,-2.391965736592283e-9)
            (9.879010235944632,-6.196138047087629e-9)
            (9.882428391567105,-1.4876171405830974e-9)
            (9.885595744513326,-4.807315434618431e-9)
            (9.889052501911578,-1.8319390449050843e-10)
            (9.892316965257107,-4.808814235701675e-9)
            (9.896202051815091,2.19036255799665e-9)
            (9.899784350980699,-6.096538829325482e-10)
            (9.903859699056246,1.2631864443335417e-8)
            (9.90768900792871,6.4296390434037676e-9)
            (9.912415248582306,1.5069240966170128e-8)
            (9.916970800680373,1.0454680010596462e-8)
            (9.9235565987279,2.1457308152506016e-8)
            (9.928433299357232,1.8436367321683633e-8)
            (9.932883153181123,1.9359509328964464e-8)
            (9.936481836948444,2.226184592224456e-8)
            (9.939958755280994,2.6070491099261517e-8)
            (9.943104348740931,1.6140114800222705e-8)
            (9.946126329521713,2.0597202166072748e-8)
            (9.949861682018158,1.5906849615276997e-8)
            (9.953243785577381,1.5181598866931267e-8)
            (9.956390546583748,1.4734827136209105e-8)
            (9.959398231449358,1.85625990134497e-8)
            (9.96220483847483,6.991970558090088e-9)
            (9.964904242567634,1.2097441270952913e-8)
            (9.968302001232162,1.4660257452447922e-9)
            (9.971368449966356,6.111075867565319e-9)
            (9.974337066213028,-2.953117528292637e-9)
            (9.97714667353097,1.1854088821650066e-9)
            (9.97980106428002,-4.750855264745724e-10)
            (9.982357306009579,-3.019393624015265e-10)
            (9.985610604366048,1.1224732254788705e-10)
            (9.988542567694456,2.3247757052757834e-9)
            (9.991415753881578,1.4130909775644795e-9)
            (9.994134253077164,6.42530872951852e-9)
            (9.996723834857615,3.562167227855184e-9)
            (9.999220629883272,5.3065336569346755e-9)
            (10.002419286604809,4.858353941372684e-9)
            (10.0053017147895,3.2480316214389404e-9)
            (10.008143146782288,1.6437144978453944e-9)
            (10.010836546936172,1.8813328672706575e-9)
            (10.013418004447095,3.168196371916565e-9)
            (10.015909678076468,1.3939787102401624e-9)
            (10.019114405665833,6.2729879068967875e-9)
            (10.022006188480312,1.9854538013674983e-9)
            (10.024872123874811,4.086358140753532e-9)
            (10.027594180834223,3.2332816424229804e-9)
            (10.03021718554231,-5.026981053646296e-10)
            (10.032751260604423,8.012883689900718e-10)
            (10.036015347191752,-5.41194600245376e-9)
            (10.038968816480224,-4.1540104689374857e-10)
            (10.041911057424,-9.975004600093484e-9)
            (10.044713587633096,-2.254441966442755e-9)
            (10.047430411526193,-8.242235338684623e-9)
            (10.050057610215292,-5.219667142952744e-9)
            (10.0534444274519,-1.2979046282168838e-8)
            (10.056519284016934,-7.306835136944301e-9)
            (10.059601380132715,-1.4454214714021418e-8)
            (10.062546909595325,-1.1642053099336636e-8)
            (10.065739599461013,-2.017864875192288e-8)
            (10.068616631803508,-1.3864376313676985e-8)
            (10.07191816614729,-1.9154459129921975e-8)
            (10.07509374976731,-1.8301241633267296e-8)
            (10.078635721178303,-1.9747901092159736e-8)
            (10.081893606363005,-1.544744976378354e-8)
            (10.085243525886591,-1.767739377100952e-8)
            (10.088438370580914,-1.5513564433078386e-8)
            (10.092222169104227,-2.0583893034498146e-8)
            (10.095757014503723,-2.1484458656573224e-8)
            (10.099725988706513,-2.4504610784958913e-8)
            (10.103395158471079,-1.9905342929504855e-8)
            (10.10728464734761,-2.536988708001786e-8)
            (10.111016616494233,-2.1555368601156033e-8)
            (10.115609877667332,-2.8832137122236645e-8)
            (10.119913129404553,-2.7273393987670147e-8)
            (10.124982839948292,-2.7332808683055987e-8)
            (10.129752809291828,-2.59601404817289e-8)
            (10.135686752956776,-3.7681085807150794e-8)
            (10.14149152775395,-3.03150273772701e-8)
            (10.14841011970273,-3.5050099933542356e-8)
            (10.15418808184113,-3.01865714646965e-8)
            (10.159573502303694,-3.3636272656067945e-8)
            (10.164304214845277,-3.0670003203780993e-8)
            (10.168825082749834,-2.9213836683084082e-8)
            (10.172745114062046,-3.2568275631916777e-8)
            (10.17649366464379,-3.004552917573733e-8)
            (10.180879302112972,-3.092054523534671e-8)
            (10.185119526577102,-3.223201705537804e-8)
            (10.189821970107852,-2.3321494069250548e-8)
            (10.194124491798233,-3.232568657196566e-8)
            (10.198362843135286,-2.8397880047492663e-8)
            (10.202309276532766,-3.679818316726369e-8)
            (10.206340989596749,-2.9083425001630303e-8)
            (10.210201437095384,-3.2299168672977885e-8)
            (10.21471062881561,-2.842750879139544e-8)
            (10.218836166658287,-3.50827749073801e-8)
            (10.223001789544407,-1.3771777052085099e-8)
            (10.226897134397166,-2.7528782364782955e-8)
            (10.2309672281694,-1.3692503575413184e-8)
            (10.234851577556128,-1.9086852542926636e-8)
            (10.239312132266015,-6.180980616221632e-9)
            (10.243416963293564,-1.9358575631400754e-8)
            (10.247591216028342,-6.097010007977133e-9)
            (10.251515579391624,-8.697693676396057e-9)
            (10.255711233090032,-3.1665625677135267e-9)
            (10.259700915672678,-5.326932228655323e-9)
            (10.264201572044033,1.0393579330525426e-9)
            (10.268361779116155,-5.076139508730648e-9)
            (10.272612703699462,-2.724371839235573e-10)
            (10.276627258383268,-7.853464545348743e-9)
            (10.281002148004472,-3.154273731098556e-9)
            (10.285147131674927,-3.997917996656497e-9)
            (10.28974686564157,-2.9514874988478823e-9)
            (10.294017012527553,-3.5032345913066365e-9)
            (10.298410472983337,-5.0254143069139445e-9)
            (10.302572309138272,-4.582471735403715e-9)
            (10.307163144031291,-7.399356238835253e-9)
            (10.31149996195898,-5.534493308090305e-9)
            (10.316250931460322,-1.0539782824281474e-8)
            (10.320680009817842,-1.1807661515206291e-8)
            (10.325279617668464,-1.0899713132062061e-8)
            (10.32964366606744,-1.3845567803372205e-8)
            (10.334481736984191,-1.1867505200768846e-8)
            (10.339044133363418,-1.1732594007440866e-8)
            (10.34399850105594,-1.0537446026859243e-8)
            (10.348635449021051,-1.211169609049989e-8)
            (10.353501542795106,-1.262995885653595e-8)
            (10.358120781509536,-1.3871212178884207e-8)
            (10.363240016036428,-1.3710115709386628e-8)
            (10.368065200495376,-1.2445344310663131e-8)
            (10.373278716216138,-1.000210403390156e-8)
            (10.378175516219445,-8.746924962110825e-9)
            (10.383366188444914,-7.775481591920652e-9)
            (10.388293170651528,-1.1827703705336035e-8)
            (10.393735085690633,-4.892142690948731e-9)
            (10.398867342736073,-4.6924513164015025e-9)
            (10.404402137318224,-5.281030279746801e-9)
            (10.409616516364917,-1.4641967638340248e-9)
            (10.415190330911651,-5.3365134533578384e-9)
            (10.420480042824241,-8.390196093444047e-9)
            (10.426297455479528,9.143725776539213e-10)
            (10.431790935992648,-4.166327283172677e-9)
            (10.4377175762319,1.3163394818604957e-9)
            (10.443315196745504,2.6548891973732225e-9)
            (10.449335418951659,-2.5572082229530224e-9)
            (10.455049270237696,-1.4470584730474911e-9)
            (10.4613085946021,6.816116560059982e-10)
            (10.467229747243678,-1.6339538611020998e-9)
            (10.473628495872333,-2.822631017806998e-11)
            (10.479685194585635,4.261877517564017e-9)
            (10.486225457978303,-1.1391452225950616e-9)
            (10.492436327528232,-3.5143998822206868e-9)
            (10.499220117846855,-1.103110047750988e-9)
            (10.505650488040622,-3.978579687924366e-9)
            (10.512614045771949,1.360795920390956e-10)
            (10.519219055142308,-7.443721194988484e-10)
            (10.526369410542125,5.2173527720356105e-9)
            (10.533167082536528,-2.3547337413276637e-9)
            (10.54057716267237,1.11313025463744e-8)
            (10.547617070387515,3.2509572811534326e-9)
            (10.555255143363896,8.702014664407898e-9)
            (10.562515967540506,6.270131969188242e-9)
            (10.570388952765192,9.14539288743299e-9)
            (10.577886006448528,7.769349164021833e-9)
            (10.586048086867969,1.062675591967377e-8)
            (10.593821910683385,1.2458434728301881e-8)
            (10.60226758386846,6.460795898277638e-9)
            (10.61031662660575,9.744204554351654e-9)
            (10.619053576400068,8.628507242036676e-9)
            (10.627392149086713,4.659983066090945e-9)
            (10.636462223157105,1.0640402781092462e-8)
            (10.645125647926704,1.1168546532047685e-8)
            (10.654543219952815,1.713206332354389e-8)
            (10.66354608034813,1.4376686507944214e-8)
            (10.673323726504584,1.327590481992047e-8)
            (10.682683285389878,1.6648494582938156e-8)
            (10.69285498652115,1.134401994562495e-8)
            (10.702603741757413,1.2270324756258333e-8)
            (10.713196884955005,1.0797045479904455e-8)
            (10.72336157184989,1.2009936600776427e-8)
            (10.734397573239765,1.3065418968949416e-8)
            (10.74500245516932,1.547308370319911e-8)
            (10.756511830226497,1.4579718765617145e-8)
            (10.767588985450017,1.407716920809321e-8)
            (10.779604762838218,1.4003087578373652e-8)
            (10.79118801730158,1.3230835538280417e-8)
            (10.803739725157138,1.5213286630455514e-8)
            (10.815860894256879,1.3464524606376926e-8)
            (10.830385226762536,1.4075097976018469e-8)
            (10.843502669392235,1.5393719188239174e-8)
            (10.857170197341254,1.8777246868495467e-8)
            (10.870292936436693,1.6433018945605227e-8)
            (10.884943035819775,1.2167657992279146e-8)
            (10.898693048707974,1.5127710639717407e-8)
            (10.914652654666819,8.82222650488984e-9)
            (10.929441341715034,1.129642202002401e-8)
            (10.946159882928049,5.382489121075196e-9)
            (10.961606276324718,7.167628934823256e-9)
            (10.978549703505788,6.084675208128942e-9)
            (10.994396990067104,3.171274576274641e-9)
            (11.01155990394848,9.266201583812972e-9)
            (11.027882168621991,1.0395893479397955e-8)
            (11.045507920430154,7.991838746335134e-9)
            (11.062477213279838,1.115860781553124e-8)
            (11.0807262518089,1.0049302945347449e-8)
            (11.098408577871878,5.839854821942936e-9)
            (11.11725487445982,1.0967115438020869e-8)
            (11.135573148409911,5.157816396206272e-9)
            (11.154869720257164,9.783883481162547e-9)
            (11.173671979595396,1.186897558014266e-8)
            (11.193261931071548,1.1171080283034485e-8)
            (11.212405737553803,1.1479175610062953e-8)
            (11.232189078858564,1.5380216655813683e-8)
            (11.251585525680454,1.3320181180276336e-8)
            (11.27152770032832,1.419876860531133e-8)
            (11.29114106525706,1.3606351600969901e-8)
            (11.311250003462119,1.2490338763271325e-8)
            (11.331075162454418,1.3315932356761095e-8)
            (11.351373025301383,1.2910592372961105e-8)
            (11.371411691137814,1.35642241883005e-8)
            (11.391915191508593,1.0191153032579336e-8)
            (11.412161631784722,1.0642067005406375e-8)
            (11.432874517728337,1.0373089054382945e-8)
            (11.453312119449468,1.0733279820485109e-8)
            (11.474227089346684,7.980572869215052e-9)
            (11.49483178364103,8.860487676898288e-9)
            (11.51593641503373,1.022489382052072e-8)
            (11.536681522230145,1.0639985337235203e-8)
            (11.557963192693862,1.0092012558970964e-8)
            (11.578821734708242,9.75594494079246e-9)
            (11.600268759320217,1.0637545067027077e-8)
            (11.62121182475395,1.009908667803927e-8)
            (11.642810484972916,9.97700033700255e-9)
            (11.663802393924096,9.985176685489705e-9)
            (11.685531084710023,9.639622655654989e-9)
            (11.706523107926396,9.40082234279771e-9)
            (11.728345100468207,8.837250708992883e-9)
            (11.749269607259913,8.52467052503414e-9)
            (11.771125471975665,1.2207903354877203e-8)
            (11.791889100792089,9.298852576833383e-9)
            (11.813687942770539,1.1904748964397527e-8)
            (11.834167387473059,1.0324320287580235e-8)
            (11.855778883687199,9.898400321617373e-9)
            (11.875818083981583,1.0871784583699196e-8)
            (11.897065790736145,1.0846449072232645e-8)
            (11.916474758118559,1.0316853371605816e-8)
            (11.935028219803394,1.1123053145212225e-8)
            (11.952893162929174,1.043506347997436e-8)
            (11.972277067341192,1.1461031679260714e-8)
            (11.98991024925984,1.1340283601057877e-8)
            (12.006673690523211,1.1403415767219371e-8)
            (12.022546392567184,1.1285945511474438e-8)
            (12.03722551193644,1.148888406632409e-8)
            (12.051136124732214,1.1345202333146176e-8)
            (12.063463032214397,1.1431491753199907e-8)
            (12.074904798086225,1.131585491975784e-8)
            (12.08662951046412,1.1461109172827832e-8)
            (12.097379638035326,1.1395479448950141e-8)
            (12.114332488411893,1.1607537819813274e-8)
            (12.130641337374488,1.153616913107669e-8)
            (12.150690038315723,1.1705073355017248e-8)
            (12.168917141702133,1.1457975901407735e-8)
            (12.186129383099026,1.1689548218285495e-8)
            (12.2025690875534,1.140843863822738e-8)
            (12.221032808068548,1.1549064815596921e-8)
            (12.238810771202537,1.1676079214595347e-8)
            (12.25955755746643,1.1205706584860309e-8)
            (12.279472612283254,1.0954601004087294e-8)
            (12.300718114522025,1.1212496486834311e-8)
            (12.320925909596491,1.0779833248264481e-8)
            (12.341589756367352,1.1648622733062552e-8)
            (12.361441754647624,1.1016833445509633e-8)
            (12.382547420778517,1.0712021047964981e-8)
            (12.402926028604318,1.0684091389379091e-8)
            (12.424862485846633,1.0785530468737647e-8)
            (12.445903004195657,1.111232950101737e-8)
            (12.467960333115848,1.1894340623541666e-8)
            (12.489058067767992,1.096684587587049e-8)
            (12.510979131704095,1.4479792920241152e-8)
            (12.532005113838913,1.2170557672774862e-8)
            (12.554119155129587,1.4382069979390621e-8)
            (12.575337383953027,1.2783703651209066e-8)
            (12.597685869529204,1.5277965559334916e-8)
            (12.619069225924397,1.4384604840600446e-8)
            (12.641391106007037,1.3804598353317488e-8)
            (12.662726355180071,1.4535957548744705e-8)
            (12.684971848724452,1.5648856210859208e-8)
            (12.706240971483725,1.3095982076549717e-8)
            (12.72850517816229,1.7876990332510445e-8)
            (12.749771542622737,1.6169074967820052e-8)
            (12.772006519766114,2.0101635023195286e-8)
            (12.793211239395037,1.9152579966430494e-8)
            (12.815315699598708,1.7847809452575802e-8)
            (12.836381315864852,1.9212371249466287e-8)
            (12.858358268790244,1.6921167134142934e-8)
            (12.879289231023849,2.0645673615149462e-8)
            (12.90114635329203,1.6119018786397987e-8)
            (12.92193766537446,1.825820783452059e-8)
            (12.943620238867878,1.736395893736642e-8)
            (12.964223894334536,1.843689867442322e-8)
            (12.985701612020916,1.9528749950481483e-8)
            (13.006095448010067,1.9273306950395863e-8)
            (13.027371109539759,1.890342926635924e-8)
            (13.047552885398545,2.0249844467912226e-8)
            (13.068601373775428,1.7929684181794414e-8)
            (13.088546648626616,1.7845008581929278e-8)
            (13.109339144644514,1.966278095899554e-8)
            (13.129025687201615,1.7521599504632945e-8)
            (13.149558134087977,2.5147217863619176e-8)
            (13.168981013020801,2.1522326809630954e-8)
            (13.189240475121233,2.498606521683655e-8)
            (13.208386477964488,2.3741986820979832e-8)
            (13.228352307840655,3.107219148645868e-8)
            (13.247205408440525,2.8528822415552213e-8)
            (13.266872501588264,2.8628555304166525e-8)
            (13.285428110232335,2.9452011274244683e-8)
            (13.304789088666718,3.1618346829631605e-8)
            (13.323039753052495,2.7878683583892894e-8)
            (13.342081370178846,2.700399548416499e-8)
            (13.360017075542867,2.7860935114532026e-8)
            (13.378736385823329,2.9294132675161677e-8)
            (13.396354744479787,2.8712258570706695e-8)
            (13.414747728839503,2.9113660815482945e-8)
            (13.432044914030548,2.7814240022294712e-8)
            (13.45010359564526,3.342369603309692e-8)
            (13.467074270425224,2.8345848113175975e-8)
            (13.484798373874632,3.1778391473835654e-8)
            (13.50144271649163,3.041465368447405e-8)
            (13.518830759684073,2.9010964741615908e-8)
            (13.535147656122552,2.875944238311945e-8)
            (13.552195898563077,2.80404215402541e-8)
            (13.568183673842501,2.8305027655051163e-8)
            (13.584894428467258,2.7473228803032157e-8)
            (13.600555508547012,2.698276779788955e-8)
            (13.616929153876763,2.4849150515038332e-8)
            (13.632264425771412,2.281026456607549e-8)
            (13.648300587111637,3.268436277181763e-8)
            (13.663311228265298,2.8787890293813234e-8)
            (13.679014238247456,3.116295377303402e-8)
            (13.693704374557115,2.872425408639856e-8)
            (13.709075923870632,3.035841533716166e-8)
            (13.723447894298689,2.885248551187658e-8)
            (13.73849034439437,3.2756973578074167e-8)
            (13.752547539607233,3.1080615858769534e-8)
            (13.767266520963373,3.377529811388058e-8)
            (13.781014146686154,3.008102056334394e-8)
            (13.795412288567716,3.5399510656120015e-8)
            (13.808853747860386,3.4962673423066803e-8)
            (13.822935629204045,3.447348628782265e-8)
            (13.836075979372099,3.3327662407600656e-8)
            (13.849847778867208,4.165782385712191e-8)
            (13.862692724447907,3.3872743054885746e-8)
            (13.876157852858393,4.255873942149435e-8)
            (13.888711633878803,3.941555415387654e-8)
            (13.901876361592505,4.091798500027721e-8)
            (13.914145176924837,3.7839203548273304e-8)
            (13.927015583544154,4.732666347706527e-8)
            (13.939005177617371,4.0779274623758965e-8)
            (13.951585496537607,4.7927976254413807e-8)
            (13.96330084206943,4.41407621565304e-8)
            (13.97559842527873,5.065597208364636e-8)
            (13.987046336110993,4.9951826230909546e-8)
            (13.999066763409502,5.431148153434151e-8)
            (14.01025274926465,5.189716967279878e-8)
            (14.02200119522504,5.658277224540598e-8)
            (14.03293090295084,5.1619017060744454e-8)
            (14.044415062790517,6.164618038262404e-8)
            (14.055095387016328,5.782063183801256e-8)
            (14.066320193407433,5.996027141463856e-8)
            (14.076756339667106,5.817122894491433e-8)
            (14.087727986320731,6.603534519200593e-8)
            (14.097926184129488,6.131195595671102e-8)
            (14.108651999618361,6.694687104680241e-8)
            (14.118618765917763,6.472325730921824e-8)
            (14.12910326807033,6.552629938649801e-8)
            (14.138843625477302,6.243364403246687e-8)
            (14.149093902360136,7.011934410883214e-8)
            (14.158614463330462,6.86101968572217e-8)
            (14.16863687042734,6.884364400772114e-8)
            (14.177943441649992,6.567318289185664e-8)
            (14.18774254656159,7.077116259690541e-8)
            (14.196840209836408,6.860155243870736e-8)
            (14.206423581024564,7.37300305253541e-8)
            (14.215318993007283,6.814974673474694e-8)
            (14.224691709097362,7.60804016453065e-8)
            (14.233389859536416,7.245519073606488e-8)
            (14.24255706824719,7.953758918155529e-8)
            (14.251063330319415,7.519525213606215e-8)
            (14.260032392479186,8.408130214299092e-8)
            (14.268353033681905,8.061596368236223e-8)
            (14.27712789562946,9.09233196511039e-8)
            (14.285267245706153,8.604826828850776e-8)
            (14.293853966346095,8.934905149082795e-8)
            (14.301817779098768,8.443141197300719e-8)
            (14.310222743847719,9.545991030979195e-8)
            (14.318016488913495,8.831097220163286e-8)
            (14.326243093856377,9.396440769915415e-8)
            (14.333870816352553,9.259210398404605e-8)
            (14.341925948122965,9.742515361121917e-8)
            (14.349393634414083,9.499521091971275e-8)
            (14.357282134770157,1.0101621883418233e-7)
            (14.364594230172779,1.001902665276333e-7)
            (14.372319785873486,9.939329981278888e-8)
            (14.379480511819379,9.767229047774606e-8)
            (14.38705027011329,1.0335713263032176e-7)
            (14.394065460609237,9.889527619044713e-8)
            (14.401482630878634,1.020194247969286e-7)
            (14.408355784815063,9.970954517601882e-8)
            (14.41562511635828,1.0393004945541406e-7)
            (14.422360990887196,1.0361369418010469e-7)
            (14.429488978995881,1.0397887506563563e-7)
            (14.436092757531139,1.0395909277871596e-7)
            (14.44308152210184,1.042886025315326e-7)
            (14.449556176099462,1.0465194721920312e-7)
            (14.456411879401628,1.0386614701651808e-7)
            (14.462762784273881,1.0381901494049828e-7)
            (14.469490356453083,1.0201414346600046e-7)
            (14.475721640350303,1.0229635760694578e-7)
            (14.482323207800412,1.0297620656185558e-7)
            (14.488437981797702,1.0282848794673782e-7)
            (14.494920801856448,1.0724400989481353e-7)
            (14.50092478960852,1.0469047762029504e-7)
            (14.507291769679844,1.079316388485907e-7)
            (14.513187975597104,1.0781009629479144e-7)
            (14.519442568533893,1.101895682475984e-7)
            (14.525234952995149,1.097297608332326e-7)
            (14.531384565209006,1.1118231835194337e-7)
            (14.537078669081556,1.1043512848640802e-7)
            (14.54312458000364,1.1302909208588119e-7)
            (14.548722729417975,1.1060536742046878e-7)
            (14.554670801178483,1.1559791007753617e-7)
            (14.56017832837604,1.1182791587183161e-7)
            (14.566034921180997,1.1812509548292383e-7)
            (14.571456675584631,1.149913186893059e-7)
            (14.57722289125336,1.1845164066270897e-7)
            (14.582561556850283,1.1680957229254219e-7)
            (14.588246154676316,1.1840388958184178e-7)
            (14.593508674649009,1.1601347654766059e-7)
            (14.599116280267694,1.2050938652530263e-7)
            (14.604306825499659,1.1847721687052726e-7)
            (14.60984089316658,1.2194245702090711e-7)
            (14.614964187279266,1.2139420896284392e-7)
            (14.620436434597295,1.2282353589743167e-7)
            (14.625501324473737,1.231265758239175e-7)
            (14.630915722652245,1.2297358575885653e-7)
            (14.635927146511325,1.2263421500513516e-7)
            (14.641293567836886,1.258689876770802e-7)
            (14.646261246376246,1.2386416825549418e-7)
            (14.651595870192669,1.2430790008455261e-7)
            (14.656532704395529,1.2409320876427543e-7)
            (14.661845084570485,1.24905691956112e-7)
            (14.666762658105794,1.252248878480522e-7)
            (14.672079564600844,1.2638577245871474e-7)
            (14.677001826276634,1.2506753102603518e-7)
            (14.682358409271341,1.262727303552591e-7)
            (14.687317418896187,1.2596082790694574e-7)
            (14.692764500817677,1.259064527081577e-7)
            (14.697812830386411,1.2580569738740444e-7)
            (14.703473514844097,1.2663530080114782e-7)
            (14.708728557470739,1.2638377747120622e-7)
            (14.714885350333589,1.275415697499227e-7)
            (14.7206449788699,1.2685865299899568e-7)
            (14.72848901280543,1.2793810540145945e-7)
            (14.734085458228371,1.2753961398104252e-7)
            (14.739337635356753,1.2759065855239005e-7)
            (14.743442949942766,1.273866246584432e-7)
            (14.747267897480189,1.2766829977917116e-7)
            (14.750743710943507,1.2719134855759817e-7)
            (14.753916237979448,1.2753786627489605e-7)
            (14.756467029821371,1.2727023395234238e-7)
            (14.758917908086811,1.2743845781947039e-7)
            (14.760903214235459,1.273578427293462e-7)
            (14.762748034157994,1.2741672367232778e-7)
            (14.764366045876216,1.2735638459798748e-7)
            (14.765889775379872,1.2738215636118322e-7)
            (14.768394555957187,1.272606880431404e-7)
            (14.770777233838025,1.2741982073280478e-7)
            (14.773534094273025,1.269752949659142e-7)
            (14.77604627210662,1.2733654478763734e-7)
            (14.778703079682263,1.2672374200689562e-7)
            (14.781216430918665,1.2730135946770194e-7)
            (14.784185622122038,1.265056267657494e-7)
            (14.786941289138678,1.2701892922184488e-7)
            (14.790043773509991,1.2672779071964957e-7)
            (14.792853476033047,1.2656926105802935e-7)
            (14.795736337210048,1.260374023065447e-7)
            (14.798461769681547,1.2646575722752296e-7)
            (14.801686092016505,1.2589951386976495e-7)
            (14.804624744312754,1.2581069203099204e-7)
            (14.807768051932905,1.269352020716319e-7)
            (14.81063818074534,1.2640733923485747e-7)
            (14.813586422976714,1.2661808951319742e-7)
            (14.81638236450681,1.2663611920205042e-7)
            (14.819406574756783,1.2558011780461342e-7)
            (14.822329165897349,1.2646152353079643e-7)
            (14.825408809844443,1.2504939939095294e-7)
            (14.828281626409252,1.254234017200595e-7)
            (14.831396385332608,1.2582961367302303e-7)
            (14.834292383294724,1.265853574738962e-7)
            (14.837440770750197,1.2444928426669222e-7)
            (14.840344185337974,1.257015850852916e-7)
            (14.843410017523983,1.234508869019102e-7)
            (14.846269152229958,1.2455029474445212e-7)
            (14.849397664028727,1.2386114167650675e-7)
            (14.852293681761397,1.2390938380901773e-7)
            (14.855398244061076,1.2386121556184904e-7)
            (14.858268788052806,1.249808523895446e-7)
            (14.861312136885397,1.2478899108492314e-7)
            (14.864154452260108,1.2401430066200092e-7)
            (14.86728550186088,1.2662085563386327e-7)
            (14.870170360360273,1.2293907519778102e-7)
            (14.87321870571188,1.2696901491304757e-7)
            (14.876049678228139,1.2687422384916047e-7)
            (14.879088726514098,1.2422850831361743e-7)
            (14.881924277645131,1.270620803572875e-7)
            (14.885042335780616,1.2691009293464006e-7)
            (14.887908041899568,1.2723207742926235e-7)
            (14.890908869416586,1.2465106391523761e-7)
            (14.893708836584487,1.2816628519596307e-7)
            (14.896768438005187,1.1929937515642308e-7)
            (14.899611320445867,1.2440365293464595e-7)
            (14.902698373462803,1.1633255292409217e-7)
            (14.905540859004558,1.1886773376712512e-7)
            (14.90852057144119,1.1818622724923955e-7)
            (14.91131138847634,1.188247850114621e-7)
            (14.914416353801615,1.1869958194132835e-7)
            (14.917280987545341,1.191069989303628e-7)
            (14.920333049909623,1.1699309732104979e-7)
            (14.9231583826564,1.1638990116136227e-7)
            (14.926158990154857,1.1108769837342436e-7)
            (14.928973623634064,1.135796333651129e-7)
            (14.93213970255949,1.1374291886134813e-7)
            (14.93503965619684,1.1328242188746174e-7)
            (14.93807841592759,1.1218540318935766e-7)
            (14.940909638308753,1.1128836052698432e-7)
            (14.943985965204336,1.0778420367341113e-7)
            (14.946865983016819,1.1226321194879318e-7)
            (14.950097650662137,1.0426744523339693e-7)
            (14.95305057401275,1.0909023862026856e-7)
            (14.956124129382147,1.051419923348007e-7)
            (14.959006319510532,1.0335226485747029e-7)
            (14.96223317064923,1.0649748616309296e-7)
            (14.965234537710206,1.0725816201873073e-7)
            (14.968549064985325,1.0829799534928242e-7)
            (14.971592234509885,1.0646569703620656e-7)
            (14.97478829910954,1.0955425999714663e-7)
            (14.977802959980336,1.087160353963057e-7)
            (14.9813000074474,1.0388309623632352e-7)
            (14.984515599105555,1.0826415119957744e-7)
            (14.988007071474849,1.0270263473000085e-7)
            (14.99124064753868,1.0439519326777003e-7)
            (14.99474041634421,1.0248488357955665e-7)
            (14.99805739825682,1.0146645079700534e-7)
            (15.002087699300878,1.041464048334717e-7)
            (15.005745330565503,1.0355745416745776e-7)
            (15.009772982188489,1.0388517535098174e-7)
            (15.013547071363146,1.0442063747007069e-7)
            (15.018010270488055,1.0194079846925774e-7)
            (15.02229454151203,1.0298742636472014e-7)
            (15.028675733308237,1.1020884294055122e-7)
            (15.034749821550896,1.057332534859512e-7)
            (15.039715488693613,1.0697036434414997e-7)
            (15.04449108680295,1.0880040446359374e-7)
            (15.04853630004411,1.0558613094957536e-7)
            (15.052438120060899,1.0758110779995889e-7)
            (15.056150203579648,1.0938498662405038e-7)
            (15.059733725350366,1.092080785802807e-7)
            (15.063259428025809,1.0951490070354453e-7)
            (15.066636570250283,1.0928243154850747e-7)
            (15.070069901338353,1.0836503450128987e-7)
            (15.073297142939136,1.0763439806105168e-7)
            (15.076514645649375,1.0700562258492141e-7)
            (15.079564661416882,1.0977380737742237e-7)
            (15.082472639918793,1.1176647229937942e-7)
            (15.085253464794668,1.0804027827937546e-7)
            (15.088630714604538,1.1158379864539825e-7)
            (15.091690872295143,1.1182132575449089e-7)
            (15.094596189951654,1.0727210653094232e-7)
            (15.097407940838911,1.0844631437301189e-7)
            (15.100153949176748,1.0770413072513918e-7)
            (15.102805187732983,1.0546359452412446e-7)
            (15.105866330255468,1.0851773968312273e-7)
            (15.108795699219389,1.0650900206243819e-7)
            (15.111654916809618,1.103769229349183e-7)
            (15.114428341850024,1.0545914586046479e-7)
            (15.11715930487565,1.169873313777714e-7)
            (15.119788962672137,1.1059492588394448e-7)
            (15.122766691527838,1.1721206094605918e-7)
            (15.12564224776382,1.1179313896825249e-7)
            (15.128736959925542,1.2116034220355232e-7)
            (15.131566738656902,1.1939364963353682e-7)
            (15.13437988875602,1.2411053829097796e-7)
            (15.137059021554766,1.1962268553489253e-7)
            (15.140230369263577,1.254935022565462e-7)
            (15.14314412419141,1.2229615964365337e-7)
            (15.146259354739238,1.2397048521073373e-7)
            (15.149108208089096,1.2360943735245655e-7)
            (15.15197256374578,1.28411406175033e-7)
            (15.154709291612884,1.265222451252157e-7)
            (15.158021725407195,1.361913850583818e-7)
            (15.161035369605724,1.3086834549369541e-7)
            (15.164226256166522,1.4123398295318168e-7)
            (15.167154201770797,1.408383594192486e-7)
            (15.170125206672381,1.4094967570876804e-7)
            (15.17297207841739,1.390385331312416e-7)
            (15.176483783729772,1.45029876552627e-7)
            (15.17965747239862,1.4086534960711106e-7)
            (15.183016548458994,1.4207752818684583e-7)
            (15.186102276358003,1.4236410317280956e-7)
            (15.189250517956907,1.4706107509532274e-7)
            (15.19227570069808,1.4325136543646977e-7)
            (15.196065354708216,1.5069529268885162e-7)
            (15.19948799926443,1.4600838760259194e-7)
            (15.203152940508744,1.4974362350095305e-7)
            (15.206518459838128,1.4364809985956128e-7)
            (15.209967831341867,1.5201150138643982e-7)
            (15.21329240165111,1.4572809514667995e-7)
            (15.217507046844204,1.5603364844629652e-7)
            (15.221346752886799,1.5272401143739955e-7)
            (15.225592958287528,1.5600866420939496e-7)
            (15.22949301517863,1.5010877607579687e-7)
            (15.234003317395793,1.6637455435564164e-7)
            (15.238072969210561,1.568466585499806e-7)
            (15.243333961038935,1.778945462049819e-7)
            (15.24813746122554,1.7145602471124732e-7)
            (15.253913176964698,1.7867027501949906e-7)
            (15.259450544470827,1.7471117041978346e-7)
            (15.266254394340638,1.7998911938654771e-7)
            (15.272758616907826,1.6890147125359078e-7)
            (15.278873267469747,1.7759673420769673e-7)
            (15.283732234851286,1.6507951339228555e-7)
            (15.288427005495214,1.7389269957313047e-7)
            (15.292542233222052,1.7543581520840235e-7)
            (15.296482928096678,1.7625461601333825e-7)
            (15.301097215017407,1.7074560054730625e-7)
            (15.3055173907119,1.7591858170185048e-7)
            (15.309929787323593,1.6926636403624684e-7)
            (15.314212492308693,1.7321712419970936e-7)
            (15.318387874655574,1.6589637175101757e-7)
            (15.322357086951891,1.7057291024080712e-7)
            (15.326787375740583,1.7114331218870404e-7)
            (15.330935685258996,1.6953740589187305e-7)
            (15.33534528166083,1.7507244920444975e-7)
            (15.339422668065403,1.728020471158942e-7)
            (15.343522294078113,1.7731083801209024e-7)
            (15.347419392805742,1.7651427297593614e-7)
            (15.351810070374325,1.7488755621464236e-7)
            (15.355911603888615,1.753483620525742e-7)
            (15.36025930951073,1.7340869851167895e-7)
            (15.364298671083795,1.7737840263265525e-7)
            (15.368435351705287,1.6764430510463058e-7)
            (15.372368470069485,1.7420930875644558e-7)
            (15.376806213701098,1.655459231919565e-7)
            (15.380944730979536,1.6602741981230906e-7)
            (15.385309349825596,1.6962099369521866e-7)
            (15.389384409875351,1.6948718428722032e-7)
            (15.393634413298667,1.673763354581581e-7)
            (15.39767175287266,1.6708653483021862e-7)
            (15.402206880106533,1.6960291882028855e-7)
            (15.406433748159287,1.686691488700376e-7)
            (15.41087350243519,1.61837595324954e-7)
            (15.41503779094422,1.672509721828419e-7)
            (15.419457375866054,1.592686476037386e-7)
            (15.423648602723116,1.6466112473523253e-7)
            (15.428317299942295,1.5791599539127787e-7)
            (15.432671801939565,1.6323134355289426e-7)
            (15.437240322712197,1.5380114781748944e-7)
            (15.441541730076347,1.6203070041242995e-7)
            (15.446174316231337,1.5161124888862787e-7)
            (15.450558385947598,1.5650288842650184e-7)
            (15.455394564179336,1.4986964913532574e-7)
            (15.459913307817416,1.5605841108268237e-7)
            (15.464665088854256,1.5157921451347534e-7)
            (15.469151143481332,1.5337829761818966e-7)
            (15.474031761286879,1.5068519809702252e-7)
            (15.478642060965582,1.517686323282419e-7)
            (15.483683607726574,1.511952198995914e-7)
            (15.488405375767243,1.5013332843594185e-7)
            (15.49339546610952,1.5217156867919357e-7)
            (15.498114189933315,1.5327126545727765e-7)
            (15.503275049695214,1.4774832735042764e-7)
            (15.508144519769603,1.481834583927366e-7)
            (15.513435579757592,1.5039113643311453e-7)
            (15.518403482140737,1.4807055981336248e-7)
            (15.523686435085008,1.5033275779785527e-7)
            (15.52868627546837,1.4810020187994155e-7)
            (15.53416239924099,1.5175351419927097e-7)
            (15.53932781665251,1.4923933644439558e-7)
            (15.544919332719134,1.5349352144866657e-7)
            (15.550181807427002,1.5542210451968685e-7)
            (15.555812142499386,1.500680162358492e-7)
            (15.561142950415936,1.54668065466268e-7)
            (15.56697651536066,1.4996287989177404e-7)
            (15.572481572484978,1.5431321065406678e-7)
            (15.578431638751086,1.517273298112798e-7)
            (15.584043393127626,1.5273156162010082e-7)
            (15.590077782227374,1.5338272341125503e-7)
            (15.595793062323082,1.5272356534978826e-7)
            (15.602036254794113,1.5393336827429493e-7)
            (15.607933737885016,1.5605273517849128e-7)
            (15.614308356079833,1.5182517598688605e-7)
            (15.62033157788061,1.531075191074649e-7)
            (15.626832266493865,1.5263251018637902e-7)
            (15.63299225180084,1.536312792538297e-7)
            (15.639709111022976,1.5136309761132338e-7)
            (15.646062667366985,1.525439539129536e-7)
            (15.652936675608123,1.454830740321711e-7)
            (15.65944268369588,1.4896351929749585e-7)
            (15.666481436319998,1.4617003718520039e-7)
            (15.67315657213076,1.4602658882090225e-7)
            (15.68042480117763,1.4924403690663723e-7)
            (15.687310925283512,1.4788579583147055e-7)
            (15.69477019157518,1.503757347531831e-7)
            (15.70184184849647,1.4887209620617625e-7)
            (15.709503950171339,1.4933438396980137e-7)
            (15.716778483253384,1.5143405640571928e-7)
            (15.724691440349373,1.512387268753912e-7)
            (15.73220185055041,1.529425937008e-7)
            (15.740346301081065,1.4716068763576118e-7)
            (15.748081220236958,1.4944691573148816e-7)
            (15.756469201834259,1.498740660466069e-7)
            (15.764444769096164,1.4985254548349758e-7)
            (15.773113989576037,1.5141484333014432e-7)
            (15.781358574281747,1.527099691145395e-7)
            (15.790305713774398,1.455382765414015e-7)
            (15.798819912299962,1.4889884125679487e-7)
            (15.808056777624293,1.4263032022121536e-7)
            (15.816855821322447,1.4562719541366675e-7)
            (15.826413669005765,1.4396642367131562e-7)
            (15.835523615342957,1.4431864236996716e-7)
            (15.845411616544574,1.428195208763583e-7)
            (15.854842808835413,1.4434548512021195e-7)
            (15.865073898565031,1.4390649427653557e-7)
            (15.874842022829116,1.4393068892282201e-7)
            (15.885442917864243,1.4147850357915104e-7)
            (15.895572519995937,1.4244641954874737e-7)
            (15.906560731667504,1.4146598115161169e-7)
            (15.917069191982954,1.4184764252078708e-7)
            (15.928459995276613,1.4228314770825534e-7)
            (15.939364488400201,1.4547897109196128e-7)
            (15.951180473977496,1.3809871979297839e-7)
            (15.962503436317292,1.4060862230103055e-7)
            (15.974764835671936,1.4081277477373533e-7)
            (15.986526296536091,1.41098462913547e-7)
            (15.999249017000757,1.4018841865137688e-7)
            (16.011465977524168,1.4030879702531251e-7)
            (16.0246662892133,1.401412379475886e-7)
            (16.03735577841101,1.4026840555736442e-7)
            (16.051047742288713,1.4048510443842588e-7)
            (16.064224043010267,1.3981861379797067e-7)
            (16.078415457272325,1.4368526612962285e-7)
            (16.092086796729685,1.4245653523481394e-7)
            (16.106778384850514,1.4087484268010542e-7)
            (16.12094584695576,1.4114146584809362e-7)
            (16.136129486589002,1.393803443772157e-7)
            (16.150784690780643,1.412250705268292e-7)
            (16.16643951135356,1.3955213518102028e-7)
            (16.18156058172822,1.3917759567050325e-7)
            (16.199422995564817,1.3996363912305299e-7)
            (16.215511495311166,1.393456563469897e-7)
            (16.231889434145728,1.382449581477374e-7)
            (16.247553226802555,1.3978596125063802e-7)
            (16.264898035090656,1.3656448438759128e-7)
            (16.280925072578462,1.3783458330252074e-7)
            (16.297644721860372,1.349485569956954e-7)
            (16.31376495428438,1.3733518811065437e-7)
            (16.332232696894394,1.3549922495137423e-7)
            (16.348992883791105,1.3559566980347881e-7)
            (16.365854831428134,1.3591519376632277e-7)
            (16.381923390690922,1.3626525441345905e-7)
            (16.39793022297614,1.3609535165493014e-7)
            (16.413375941986928,1.363822748068344e-7)
            (16.42936128979263,1.3640272689130484e-7)
            (16.444726996654836,1.3603648074678176e-7)
            (16.460311936224233,1.3579913571426516e-7)
            (16.475115897919178,1.3625284811524807e-7)
            (16.4894761979085,1.3611270666125108e-7)
            (16.503044345316507,1.361261019461324e-7)
            (16.51589911880532,1.3627735406807062e-7)
            (16.528003721235024,1.363519641639499e-7)
            (16.53903578283139,1.361846309055892e-7)
            (16.549280629431028,1.3611901295007556e-7)
            (16.55601701821741,1.3613037386228655e-7)
            (16.562321012574348,1.3614556171326342e-7)
            (16.570760978654768,1.3612841254229124e-7)
            (16.580981189338637,1.3618135707993417e-7)
            (16.596822729399385,1.360550891948975e-7)
            (16.611683305163687,1.361071348959797e-7)
            (16.62819005162851,1.3611239069177827e-7)
            (16.643285868237882,1.3578563207161665e-7)
            (16.657762845108117,1.357212346952963e-7)
            (16.671632026014187,1.355434378069731e-7)
            (16.687985915286415,1.3581633573345187e-7)
            (16.703476730438222,1.355164143124199e-7)
            (16.721650529621353,1.3555505895546105e-7)
            (16.738653155898053,1.360673695938175e-7)
            (16.755783645594416,1.3544910038021385e-7)
            (16.772108500921956,1.3581080682278923e-7)
            (16.789441337463145,1.3506581009181673e-7)
            (16.806167577592053,1.3537971854660213e-7)
            (16.82465203576828,1.3568471968206097e-7)
            (16.842270386937937,1.3591978120786052e-7)
            (16.860785685683826,1.3544841404034003e-7)
            (16.878371778035135,1.3587677227810957e-7)
            (16.896600431549512,1.3461286862970212e-7)
            (16.914037315916868,1.3584780478304026e-7)
            (16.932643085119032,1.3489604766547814e-7)
            (16.95042399547032,1.3567617407339583e-7)
            (16.96929884694677,1.3414051625026957e-7)
            (16.987239084587568,1.3688363931230185e-7)
            (17.005906964814766,1.336412378538654e-7)
            (17.02367949882734,1.349249767468308e-7)
            (17.042339319340925,1.349747873469198e-7)
            (17.060125366215523,1.3248787733566303e-7)
            (17.078913140228675,1.3702667134296576e-7)
            (17.096766323656198,1.3354029015921753e-7)
            (17.115433019140163,1.3677993027094715e-7)
            (17.133156234495278,1.3611428339999065e-7)
            (17.151677099345168,1.3284779476485653e-7)
            (17.16927439724333,1.3302991508368223e-7)
            (17.18776560208634,1.3209027804883533e-7)
            (17.205307013857418,1.3200471538077352e-7)
            (17.223670422046325,1.3173402590993533e-7)
            (17.24106677426638,1.310424670997179e-7)
            (17.259232971544286,1.3051297509392157e-7)
            (17.276443679693134,1.2992426823288383e-7)
            (17.294476513662623,1.3078492799856178e-7)
            (17.31154364502375,1.3022449807387204e-7)
            (17.329406494942354,1.3102845564105792e-7)
            (17.346290832741914,1.3097709694598336e-7)
            (17.363924684878583,1.332298154022027e-7)
            (17.380587797010946,1.3049289204758452e-7)
            (17.398025439092706,1.3483124239321853e-7)
            (17.414489545998066,1.327453786892363e-7)
            (17.43171493155093,1.3512925334246972e-7)
            (17.447960252894745,1.352468335102941e-7)
            (17.46493150351008,1.3086374028858927e-7)
            (17.48093037320278,1.3224705619485633e-7)
            (17.497667206862783,1.3325480785475463e-7)
            (17.513432964113658,1.348518443577973e-7)
            (17.529925795811597,1.3480450422598267e-7)
            (17.545446272448356,1.3725306469147824e-7)
            (17.56166687944643,1.3469234994012425e-7)
            (17.57692415469227,1.3312078639415859e-7)
            (17.592887736944615,1.3532942544358662e-7)
            (17.607892005931056,1.3712313640112939e-7)
            (17.623590440208176,1.3290712597147092e-7)
            (17.63833286771307,1.3410028665283846e-7)
            (17.653748483420845,1.324151499559889e-7)
            (17.668218958943392,1.3789688790843968e-7)
            (17.68336584680779,1.2953618733213546e-7)
            (17.69757368411534,1.3050521374680102e-7)
            (17.71244369809784,1.31280898818531e-7)
            (17.726381761985987,1.3338231674708823e-7)
            (17.74096590043535,1.309550563544093e-7)
            (17.75463044607004,1.355084298104714e-7)
            (17.768942163519583,1.31655148338794e-7)
            (17.78234193011676,1.3406858312414727e-7)
            (17.796372733371328,1.3171588886251584e-7)
            (17.809501808833776,1.3242421070813748e-7)
            (17.823250264135428,1.2629364531946408e-7)
            (17.836110183705365,1.3018882882853688e-7)
            (17.849588222078243,1.229719346351743e-7)
            (17.86218661644279,1.293014817438376e-7)
            (17.87538591504753,1.2816141747862275e-7)
            (17.887718259519414,1.2871794585755936e-7)
            (17.900643966019903,1.2463220810943199e-7)
            (17.912716016010908,1.2628623125010563e-7)
            (17.925377150259997,1.2850356534421792e-7)
            (17.937194681296493,1.2932355808459306e-7)
            (17.94958433858111,1.236967508422282e-7)
            (17.96114481505266,1.3083427630178335e-7)
            (17.97327329445748,1.1925738285789578e-7)
            (17.984585381940224,1.2437169227830225e-7)
            (17.996457610439087,1.1536826116653742e-7)
            (18.00752473332005,1.203570678676158e-7)
            (18.019136954857363,1.1671018729231264e-7)
            (18.029959344428327,1.2096312307363632e-7)
            (18.0413248081194,1.1566360980097556e-7)
            (18.05191239105126,1.1737950567081157e-7)
            (18.063031621617434,1.1809733280188084e-7)
            (18.073385577603684,1.1785678388775978e-7)
            (18.084259627091804,1.1756820295083514e-7)
            (18.094383546412217,1.1949517153553302e-7)
            (18.10502578000198,1.1352861428726158e-7)
            (18.11492901557408,1.1176939818113851e-7)
            (18.12533652876972,1.1090474028030428e-7)
            (18.1350188702004,1.1102651509276029e-7)
            (18.14519832182577,1.1356499096670802e-7)
            (18.154666703872323,1.1284237011466303e-7)
            (18.16462855667459,1.1200806904199112e-7)
            (18.17389011152472,1.1338455041531859e-7)
            (18.183630372425647,1.0730454325091898e-7)
            (18.192684992386777,1.0791495586026656e-7)
            (18.202215338199863,1.0530027338973014e-7)
            (18.21107245185326,1.087902899987725e-7)
            (18.220398175603002,1.0017912777104954e-7)
            (18.229061709193886,1.0339369982403923e-7)
            (18.23818085406862,9.966456104848476e-8)
            (18.246652508570286,1.0411247175490246e-7)
            (18.25557944534612,9.897760333554828e-8)
            (18.26386944067356,1.0036543129920972e-7)
            (18.27260368389452,9.628290076335588e-8)
            (18.280712846258112,9.860693439556201e-8)
            (18.289257346906147,8.975807286315529e-8)
            (18.297190477159795,9.606737993994585e-8)
            (18.305558682020923,8.652199046110809e-8)
            (18.313324627613103,9.16196609690445e-8)
            (18.321511865722442,8.710904719766432e-8)
            (18.329109673070608,8.83756483549547e-8)
            (18.33712517700836,8.500290804569488e-8)
            (18.344562996870952,8.764696113328085e-8)
            (18.352415489109106,8.725727662639571e-8)
            (18.359698878026805,8.567298037664983e-8)
            (18.367383084376865,9.049712812458921e-8)
            (18.37451151747443,8.981858379275565e-8)
            (18.382041903726265,8.867236866993977e-8)
            (18.38902575883797,8.666919493194314e-8)
            (18.396403842761934,9.050584204306489e-8)
            (18.403244508441805,9.087646679617478e-8)
            (18.410468862959647,8.473006141151984e-8)
            (18.417168578630775,9.018157021145612e-8)
            (18.424255343957526,8.383128036193455e-8)
            (18.43082439318445,8.744701429641566e-8)
            (18.43776805755206,8.248453520209864e-8)
            (18.444204392342357,8.472481549670619e-8)
            (18.451010932072542,8.162801834465938e-8)
            (18.45732103689391,8.386951388938968e-8)
            (18.464003183937788,8.365944903498956e-8)
            (18.470194479081737,8.389204786407589e-8)
            (18.47674305944249,8.416668861865872e-8)
            (18.482812419038,8.583346888801913e-8)
            (18.489241686467945,8.372689941360534e-8)
            (18.49519964446344,8.534581952268638e-8)
            (18.501514236326102,8.003655083133054e-8)
            (18.507363264580395,8.572603260592615e-8)
            (18.513556162051508,7.959102643617655e-8)
            (18.519295380546417,8.243912008598642e-8)
            (18.525386331278263,7.582372552050742e-8)
            (18.53102819321999,7.942603863497766e-8)
            (18.537011693375064,7.588372696876178e-8)
            (18.54255344546,7.865264983752951e-8)
            (18.54843089398648,7.463145967889773e-8)
            (18.553876978484684,7.574015181699423e-8)
            (18.559667609686805,7.863448181488764e-8)
            (18.565028904137165,7.719882388901311e-8)
            (18.57071939186986,7.810894886439712e-8)
            (18.575990111832095,7.75091250071469e-8)
            (18.581594367764303,7.662088641335885e-8)
            (18.586785778698975,7.716092181864198e-8)
            (18.59231531607052,7.106525840017142e-8)
            (18.59743324948933,7.512129357456487e-8)
            (18.602873987819518,6.824088732981792e-8)
            (18.607914169932485,7.039851446233314e-8)
            (18.613292408050732,6.56935705278805e-8)
            (18.61827209752474,6.852241907218115e-8)
            (18.623586514767805,6.522513573692379e-8)
            (18.62850503169229,6.717447398330023e-8)
            (18.633751461333528,6.264032037517353e-8)
            (18.63861220609802,6.382102951674185e-8)
            (18.643825028941393,6.333796104263101e-8)
            (18.648648851284516,6.30540137880331e-8)
            (18.653815238111644,6.335402386037359e-8)
            (18.65859817406973,6.39561178461534e-8)
            (18.66373734068376,6.367425881004252e-8)
            (18.668498690786947,6.408101799193489e-8)
            (18.673650038961778,6.397047025430425e-8)
            (18.67841540435755,6.347707171006078e-8)
            (18.6835720048269,6.317863177063288e-8)
            (18.688350381697685,6.493617410452401e-8)
            (18.693585666866117,6.309925076886103e-8)
            (18.698438121784914,6.439085273313161e-8)
            (18.70383878972211,6.178530337352939e-8)
            (18.708843728555472,6.276074909772333e-8)
            (18.7145604768127,6.198982169247635e-8)
            (18.719894219298762,6.236274696647115e-8)
            (18.726574464941056,6.233799029753406e-8)
            (18.732945363321836,6.248234349359727e-8)
            (18.738536110116105,6.202304551894411e-8)
            (18.743894588002917,6.093028388776123e-8)
            (18.747941886232145,6.16171193512649e-8)
            (18.751786302573173,6.125157438197082e-8)
            (18.755127814268825,6.164893143201233e-8)
            (18.758309618769026,6.164039071526739e-8)
            (18.761133768384692,6.18312709019242e-8)
            (18.76379749713287,6.159498894611759e-8)
            (18.766133642873573,6.179140418609286e-8)
            (18.76828864787118,6.183064232920948e-8)
            (18.769818787865603,6.179245091780458e-8)
            (18.771273429654443,6.179754166463908e-8)
            (18.772730870537746,6.181698810822644e-8)
            (18.77430281096054,6.184613661475158e-8)
            (18.776752330428522,6.186396522486759e-8)
            (18.77907080652926,6.181056093346182e-8)
            (18.781523851891595,6.172610526183897e-8)
            (18.78388395280518,6.194256197550319e-8)
            (18.78659633593445,6.138397158628184e-8)
            (18.789114103828876,6.199217467139917e-8)
            (18.79195073835916,6.14065267939834e-8)
            (18.794508871226782,6.138513203302054e-8)
            (18.797112899620206,6.217890718973607e-8)
            (18.799589076802576,6.197447192934913e-8)
            (18.802337182247552,6.221801265859916e-8)
            (18.80500250038625,6.210228528646944e-8)
            (18.807895888603795,6.299953614341547e-8)
            (18.810568177409184,6.18585839495811e-8)
            (18.81338408199708,6.49661325846651e-8)
            (18.816026804805738,6.306030761460413e-8)
            (18.819015676784165,6.651340733743183e-8)
            (18.821759601554117,6.394525986497257e-8)
            (18.824667878796724,6.714023653708878e-8)
            (18.82735851436013,6.634871707600354e-8)
            (18.830219453936493,6.734701474275795e-8)
            (18.83290434189708,6.730703147606043e-8)
            (18.83594949899209,6.838828064958946e-8)
            (18.83872017566521,6.725632095694323e-8)
            (18.841588531241843,7.104039656535832e-8)
            (18.844258865758523,7.01545043169105e-8)
            (18.847153865594827,6.946206987379355e-8)
            (18.849862730809427,7.084262410028686e-8)
            (18.85290441201806,6.913827149679364e-8)
            (18.855664037187545,7.238827143263293e-8)
            (18.85848591891406,7.358061010487305e-8)
            (18.8611288949949,7.129754986401338e-8)
            (18.86406815243877,7.464762147302295e-8)
            (18.866797448650534,7.137957036551512e-8)
            (18.869783706554237,7.743137919735688e-8)
            (18.872507279398732,7.70108032344119e-8)
            (18.875296237323006,7.387111422563208e-8)
            (18.877922526722823,7.481659203278923e-8)
            (18.88092938637525,7.803861651334287e-8)
            (18.8836822912392,7.380445088411847e-8)
            (18.88659525407114,8.490754488388319e-8)
            (18.889274383917655,7.949715680188874e-8)
            (18.89205783805588,8.394196659988751e-8)
            (18.89468820583033,8.132575946007137e-8)
            (18.897469519679603,8.53062855910025e-8)
            (18.90016809952077,8.31195182682265e-8)
            (18.90300262111686,8.407293683454498e-8)
            (18.905664655679203,8.342586832466026e-8)
            (18.908629764670767,8.335926449110076e-8)
            (18.911358465125968,8.210339996761462e-8)
            (18.914238898052055,8.413071217461265e-8)
            (18.916916727822425,8.557081265792021e-8)
            (18.919801198736113,8.55537969357556e-8)
            (18.922499807455992,8.300611742395603e-8)
            (18.925506352207908,8.8129430309003e-8)
            (18.92826275513177,8.758573455391883e-8)
            (18.93114498022552,8.750040070282239e-8)
            (18.933839988665202,8.878494883735044e-8)
            (18.936813601145005,8.578409038673129e-8)
            (18.9395825117362,8.876350165998304e-8)
            (18.94262895967974,8.507103277377581e-8)
            (18.945428742979537,8.745035573465287e-8)
            (18.94836516524317,8.235506365750211e-8)
            (18.951124901863334,8.692096320483955e-8)
            (18.954253030772072,8.039176957463923e-8)
            (18.95714038762748,8.071993351510542e-8)
            (18.960257058555957,8.403274842638808e-8)
            (18.963141044637563,8.35583118252714e-8)
            (18.96622334171945,8.438512644204366e-8)
            (18.969129513758983,8.315884714171773e-8)
            (18.972507328803847,8.180655319822705e-8)
            (18.975593641538577,8.224267256107254e-8)
            (18.97888705771605,7.951921454640853e-8)
            (18.981959959817157,8.001492324272164e-8)
            (18.98536745101097,8.079655366977079e-8)
            (18.988583964060155,7.960788961369758e-8)
            (18.9924273273078,7.993998241140332e-8)
            (18.995921910958458,7.890338094007632e-8)
            (18.99973553857731,7.833105319932088e-8)
            (19.00333817454924,8.023897679620973e-8)
            (19.007746457230972,7.61752065869814e-8)
            (19.01193577165377,7.728516004945618e-8)
            (19.01801405333882,7.281428615613095e-8)
            (19.02386376272174,7.330714701936358e-8)
            (19.028630774368363,7.216004993537695e-8)
            (19.033222285996235,6.724850543093908e-8)
            (19.037116922367836,7.417211600468931e-8)
            (19.04088327120572,7.390678580243559e-8)
            (19.04445461932295,7.263632806342457e-8)
            (19.04791533217159,8.310241561559906e-8)
            (19.051303678156422,7.458857065323343e-8)
            (19.054569642916444,7.986844030583029e-8)
            (19.057846780120432,7.684711689215362e-8)
            (19.060969631196105,7.842386673395652e-8)
            (19.064239630583618,7.77924742401126e-8)
            (19.06725993086577,7.684308434008358e-8)
            (19.070359671058114,7.47100910025722e-8)
            (19.073211405956876,8.012980323712782e-8)
            (19.076078385330806,7.151567338326004e-8)
            (19.078802695970474,7.89643079812663e-8)
            (19.082001612431235,6.770336424821721e-8)
            (19.084889942552078,7.180651939719951e-8)
            (19.08782495383962,6.195913715423274e-8)
            (19.090538104185313,6.015762998856644e-8)
            (19.09332762238944,5.911552092285888e-8)
            (19.095984863019705,5.855690465850216e-8)
            (19.098831589573283,5.9016040943049575e-8)
            (19.10158863738692,5.960837401453034e-8)
            (19.104438877052527,5.5352110894801854e-8)
            (19.10711987933405,5.65228057691769e-8)
            (19.11004869006198,5.088164667377271e-8)
            (19.112780495625536,5.720217588489618e-8)
            (19.115713036492075,4.538666376063816e-8)
            (19.118438612127832,5.226295596294506e-8)
            (19.1213143736997,4.051390090076268e-8)
            (19.124019064883445,4.6147375476479624e-8)
            (19.127009712348897,4.319061153168491e-8)
            (19.129789312507693,4.343644510740319e-8)
            (19.13274788650251,4.269031372849952e-8)
            (19.135510439014524,4.572200040797725e-8)
            (19.138474135916173,4.2684825896088796e-8)
            (19.141262448092327,4.3731033461114066e-8)
            (19.14435789787255,4.0930181910425745e-8)
            (19.147230867941786,4.0398858480727995e-8)
            (19.150277822948617,3.9158453146725947e-8)
            (19.153136713888145,4.1856107912963125e-8)
            (19.1562654341181,3.930596248480356e-8)
            (19.15920468019205,4.405320641609478e-8)
            (19.162458794736956,3.335762643885687e-8)
            (19.165483953847783,3.543270299388723e-8)
            (19.168708229924878,3.342317511645376e-8)
            (19.171746553829532,3.5655008279178446e-8)
            (19.175139040080342,2.8391148987338966e-8)
            (19.178319332910785,3.5486983573917996e-8)
            (19.181829134861268,2.2023962653605622e-8)
            (19.185106219222405,2.8673394547595876e-8)
            (19.188656256862142,1.9932782535647675e-8)
            (19.192013618073123,2.0554538293637847e-8)
            (19.195839872871865,1.1145630418596397e-8)
            (19.199425551986693,1.266926430432136e-8)
            (19.20341637278628,1.387810222297503e-8)
            (19.207169037624052,1.5406151021579717e-8)
            (19.211386058648493,7.369090004871737e-9)
            (19.21539521126562,1.2462799237056288e-8)
            (19.220164235739905,1.834330243255522e-9)
            (19.224671511950348,6.487337556038142e-9)
            (19.230118603948945,-3.962212336006132e-9)
            (19.23536434796224,1.8097165987995822e-9)
            (19.242168168257027,-2.2071808825074868e-9)
            (19.248650172517618,7.654802347545342e-9)
            (19.254842082009986,1.2634997492710909e-9)
            (19.260036477498144,7.94890153699157e-9)
            (19.26484077407738,3.8909588884195045e-9)
            (19.26958260777942,6.182843126367743e-9)
            (19.27396599078728,2.6867295055410523e-9)
            (19.2782559459607,1.3468568038632611e-8)
            (19.282325572887157,4.551028887078701e-9)
            (19.28681753687043,1.6747303988040585e-8)
            (19.291007111482738,1.361488477513717e-8)
            (19.29535416509812,1.4544909276992257e-8)
            (19.299395022126717,1.416149375543796e-8)
            (19.303497352544994,1.5878145909198338e-8)
            (19.307393429704433,1.3851166880129995e-8)
            (19.311740093343886,1.5965178956633963e-8)
            (19.3157912336785,1.303667751528792e-8)
            (19.320018255736688,2.08127826084592e-8)
            (19.323967204535784,1.305231345227753e-8)
            (19.328073280043082,1.3894057016017314e-8)
            (19.331970058849496,1.3032557699688141e-8)
            (19.336311348403257,1.7575013444570686e-8)
            (19.340356778113684,1.2648183389529777e-8)
            (19.344579648764096,2.160478151935763e-8)
            (19.34854272611379,1.3511179730585354e-8)
            (19.352745424025954,1.9594804001599186e-8)
            (19.35672727762053,1.4549376814443349e-8)
            (19.361133695545192,2.4488602701211448e-8)
            (19.365243807077942,1.8420403424812548e-8)
            (19.36954048984114,1.9854407451447287e-8)
            (19.373587658550235,2.224021411478816e-8)
            (19.377945658319877,2.770964790954622e-8)
            (19.38206648133712,2.5663057456881688e-8)
            (19.386588615387126,2.861673520371255e-8)
            (19.390814845329604,2.8341279989518853e-8)
            (19.39525094205694,3.33035665711634e-8)
            (19.399439992340895,2.9789494426779584e-8)
            (19.40399612180358,3.506348722481789e-8)
            (19.408297112081637,2.8875617008594645e-8)
            (19.41298171348325,4.28291428988814e-8)
            (19.4173705441259,3.484831756495055e-8)
            (19.422005709234664,3.9802819262746425e-8)
            (19.42638925130037,4.08589322375974e-8)
            (19.431180629603165,4.384819796143802e-8)
            (19.435699488374414,4.452055168968627e-8)
            (19.440595421533665,4.399972519664175e-8)
            (19.4451939715502,4.121420760228034e-8)
            (19.45008429324533,4.545259457700013e-8)
            (19.454712635672923,4.6754742744070654e-8)
            (19.459777745259984,5.191342999921744e-8)
            (19.46455439990674,4.761647698359184e-8)
            (19.469714987055557,5.530063740266655e-8)
            (19.47457375070028,5.152836157762408e-8)
            (19.479774124996847,6.091413817799207e-8)
            (19.48469791408224,5.559744842287273e-8)
            (19.490081561591783,6.488411719018927e-8)
            (19.49516194049814,6.011595754529253e-8)
            (19.500646574873088,6.121678186588042e-8)
            (19.505821428827815,6.279314179735707e-8)
            (19.5113888652112,6.696116594540058e-8)
            (19.51666230528908,6.123918572242815e-8)
            (19.522418873598316,6.26239304857279e-8)
            (19.527857613425216,6.512548766934856e-8)
            (19.53373318963559,6.641434469045748e-8)
            (19.539287344387454,6.469775870598937e-8)
            (19.54528506612364,7.291089243466331e-8)
            (19.55096965208417,7.003618440748482e-8)
            (19.557165541685677,7.185638839501962e-8)
            (19.563028444677126,7.061174889244626e-8)
            (19.569371315888734,7.26632403136307e-8)
            (19.57537784761276,6.751349435063503e-8)
            (19.58188001800645,7.46687800479151e-8)
            (19.58804880046396,7.249890687788252e-8)
            (19.59476513676113,7.525120748752556e-8)
            (19.601132093139167,7.218170949840896e-8)
            (19.60803141053401,6.945597297303152e-8)
            (19.61457682888946,7.095387211109028e-8)
            (19.621673574712702,7.359776610371682e-8)
            (19.628415859351833,7.183133687860277e-8)
            (19.635751904126117,7.555147174542753e-8)
            (19.642720737863595,7.107554189644816e-8)
            (19.650283136136096,7.841157945165378e-8)
            (19.6574722920721,7.693724857205098e-8)
            (19.665275152846846,7.939954604907484e-8)
            (19.672701969686287,7.499372811636817e-8)
            (19.68077993543961,8.235434423298216e-8)
            (19.688471745346572,8.146852925605685e-8)
            (19.696827469038872,8.231386594559353e-8)
            (19.704789962829565,8.594747624712795e-8)
            (19.713438078876212,8.509958382418858e-8)
            (19.721688829510562,8.295612641262551e-8)
            (19.730660281576583,8.799838369100144e-8)
            (19.73922657274065,8.523821826145195e-8)
            (19.748536861559515,8.523903405333044e-8)
            (19.757435007685334,8.60671156566184e-8)
            (19.767102022112475,8.311063126598128e-8)
            (19.776352413391475,8.775730053756092e-8)
            (19.786405672430952,8.391647909888889e-8)
            (19.796036974097955,8.48196433089754e-8)
            (19.806501794673327,8.611100099642499e-8)
            (19.816539539064365,8.433372622462798e-8)
            (19.82743981054324,8.217039182412122e-8)
            (19.83790991442543,8.364932657656254e-8)
            (19.84927558883128,8.713603882881671e-8)
            (19.860209215840086,8.654172711786146e-8)
            (19.872071490245183,8.430980713569625e-8)
            (19.88350095960109,8.683684704635652e-8)
            (19.895889604278203,8.664403194913461e-8)
            (19.90784688350321,8.902558956691564e-8)
            (19.922211749621287,8.9525858726347e-8)
            (19.93515735395947,8.9569645478349e-8)
            (19.94864566697707,8.814508101195884e-8)
            (19.96158485946836,9.19007159261298e-8)
            (19.9760427483525,8.86775364250525e-8)
            (19.98959755978736,8.967701026207919e-8)
            (20.0,8.720014754715066e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={80a7015d-7848-4d38-b554-74e4c2de3d2e}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,1.1102230246251565e-16)
            (0.001,7.571721027943568e-14)
            (0.011,-1.7046852818225489e-9)
            (0.0216894905339688,-3.1556335322591167e-10)
            (0.032043074462542905,2.126168352489799e-9)
            (0.040805151975126824,1.7906929272726302e-9)
            (0.04910403850217626,-1.4448333640615374e-9)
            (0.058225176946415436,5.371333378079157e-9)
            (0.06655727584441609,4.822758414846362e-9)
            (0.075081744635589,-2.4990698399562916e-10)
            (0.08288401587612032,4.3565941965084676e-9)
            (0.09068192039829806,3.0863831490535176e-9)
            (0.098089230931028,3.726659647540487e-9)
            (0.10598297492376633,6.688851916791805e-9)
            (0.11359853897062851,5.57863755190624e-9)
            (0.12144537366562222,7.497034326675589e-9)
            (0.12873768863447985,9.560401359465232e-9)
            (0.1363579442931036,3.380841606670515e-9)
            (0.14348131517509402,4.7671220304579265e-9)
            (0.15123425234757612,3.98816490942977e-9)
            (0.15834317593544267,1.3744203553045509e-9)
            (0.16563231586863297,1.6592818230520834e-9)
            (0.17241533715334945,2.152321654236289e-9)
            (0.17964286516062852,-2.6771771466371774e-9)
            (0.1863731221336362,5.100289079962295e-10)
            (0.19363663582815038,-1.0958989271614428e-10)
            (0.20028686647405458,3.1590228211086924e-9)
            (0.20707132691713107,-2.981041191674194e-9)
            (0.21341309542434458,-2.0257993060823765e-9)
            (0.22032704691176597,-3.047445851223074e-9)
            (0.22671484860689162,-1.5316259371900287e-10)
            (0.2334656730770729,-9.165217695894512e-9)
            (0.23967033255853076,-5.04315500471364e-9)
            (0.24604566776082945,-9.29997234777602e-9)
            (0.25202350853146993,-8.216383129422411e-9)
            (0.25867700332446747,-6.728607004902187e-9)
            (0.26475207202229833,-8.868113132720623e-9)
            (0.2710130662479162,-7.973814275530344e-9)
            (0.27680274611665695,-8.215210733908407e-9)
            (0.28286138932996957,-7.1805432710903005e-9)
            (0.28854456824610253,-9.211538420927923e-9)
            (0.2949423677970712,-1.0245803983011115e-8)
            (0.3007160077149244,-5.8543241365782706e-9)
            (0.3065487284999458,-8.531428008495823e-9)
            (0.3119737373780826,-7.841570281996724e-9)
            (0.31778957386858514,-5.282333681577711e-9)
            (0.32322893132263114,-7.408673008413302e-9)
            (0.32870460505546634,-4.583419421777535e-9)
            (0.3340175618906094,-5.5734776793769925e-9)
            (0.3394534456473926,-4.157262756265823e-9)
            (0.3446052308060835,-6.4686316303408375e-9)
            (0.3500396195738925,-2.782255092981245e-9)
            (0.3552759820409297,-4.254190999475327e-9)
            (0.3606772096282123,-1.8222892084196474e-9)
            (0.36572873496922637,-2.771374241206104e-10)
            (0.3712373600168827,-3.6569236527839166e-9)
            (0.3763210259851576,-1.3506862295287192e-10)
            (0.3817123083200577,-5.998120888861536e-9)
            (0.3866821192626552,-3.4990292885339613e-9)
            (0.3918894262828451,-5.02188757245392e-9)
            (0.39675443629748747,-3.5673382026146783e-9)
            (0.4021441779887123,-3.845923579604005e-9)
            (0.4070750537973464,-4.78052775143567e-9)
            (0.41222245392551443,-1.0558933727367048e-9)
            (0.4169921258433847,-2.8894400205814463e-9)
            (0.42209125482862875,-1.6629391197398036e-9)
            (0.42685197141540654,-2.0208084094974765e-9)
            (0.4321763792196834,1.0750733636655241e-10)
            (0.4370145713340715,-1.9123942429644103e-9)
            (0.44202728655743784,-1.2830836393362688e-9)
            (0.44670073847985015,-6.982572298142031e-10)
            (0.4518730800828471,1.5758647720076624e-9)
            (0.45667925360962636,5.138223180267687e-11)
            (0.46208711831150723,2.795361719876155e-9)
            (0.4669987138735814,9.161555958314693e-10)
            (0.47219182190596165,2.4572457402172176e-9)
            (0.47707833358682594,1.8992485362190337e-9)
            (0.4829934118321436,1.5727927848985246e-9)
            (0.4884469181616117,2.2548349853934724e-9)
            (0.49528861218099696,1.9742460999339073e-9)
            (0.5017361468398862,3.2875457911529793e-9)
            (0.5072281308827704,2.8887257030874025e-9)
            (0.5124941853919234,2.564317425068907e-9)
            (0.5165260860197924,2.283388367274597e-9)
            (0.5203671126238993,2.162400702943046e-9)
            (0.5237072598880879,2.3721173914026394e-9)
            (0.526897000643022,2.104806995362196e-9)
            (0.5297288131013873,2.276824506708408e-9)
            (0.5324118804580891,2.0480404039346922e-9)
            (0.5347662289218239,2.3241777391547203e-9)
            (0.5369583557853791,2.0904271647026462e-9)
            (0.5385655550422048,2.2063373350533766e-9)
            (0.5401136024915882,2.178270008812433e-9)
            (0.5418079906642761,2.2112816022712423e-9)
            (0.543440822726921,2.1798374216785987e-9)
            (0.5458040760749341,2.2898380969138543e-9)
            (0.5480191347472934,2.307672719581433e-9)
            (0.5503837752750089,2.155860379104979e-9)
            (0.5526460666724714,2.325721837337369e-9)
            (0.5549690453384369,2.3329591591902954e-9)
            (0.5572088889647298,2.4153634647916533e-9)
            (0.5598728957967123,2.505178953171594e-9)
            (0.5624320434490069,2.5000295167387776e-9)
            (0.5652991001959988,2.918493668957467e-9)
            (0.5678873837144107,2.774337870548038e-9)
            (0.5705000901288146,2.5948323489899394e-9)
            (0.5729811733650267,2.7053264073373384e-9)
            (0.5760028987973131,2.602291493403186e-9)
            (0.5787377031140384,2.6962918564521487e-9)
            (0.5816872752743706,2.489754180601267e-9)
            (0.5843503098519468,2.4897854888905613e-9)
            (0.5870237271668798,2.1813342243603984e-9)
            (0.5895710268910052,1.6070615949104194e-9)
            (0.59240871326631,2.8978810462376714e-9)
            (0.5951416095416332,1.4296630546084543e-9)
            (0.5980688096282394,3.9663361484088e-9)
            (0.6007614240387736,2.5725386265662564e-9)
            (0.6035457228468467,2.9303244275524776e-9)
            (0.6061717412520803,2.532250631404054e-9)
            (0.6092190110185057,2.6438762290581508e-9)
            (0.6119841679086605,2.833340451147137e-9)
            (0.6148679534687634,1.5366201644440025e-9)
            (0.6175286435172589,1.6330452545787466e-9)
            (0.6203210893764864,1.9763926051297176e-9)
            (0.6229595634790797,1.568760454873086e-9)
            (0.6257451588876394,1.1267797805913915e-9)
            (0.6284401508789401,1.9702055542580865e-9)
            (0.6312423439395229,1.6242318601200623e-9)
            (0.6338801933728064,2.3555901673688595e-9)
            (0.6368613088247492,2.224954220864106e-9)
            (0.6395889545327017,2.0474890671806634e-9)
            (0.6424427537819579,2.4269530829457153e-9)
            (0.6450892865412556,3.1270999123478305e-9)
            (0.6479115190430852,2.2712545177938637e-9)
            (0.6505610772813958,2.458963033191708e-9)
            (0.6535677661194375,-7.760523335065272e-10)
            (0.6562958409666817,6.674261143757576e-11)
            (0.6590992113329691,5.650012013802552e-9)
            (0.6617159676923058,2.6260258412236226e-9)
            (0.6645772464003153,7.731531637134026e-9)
            (0.6672526874295416,5.231150623785652e-9)
            (0.6702505182443362,5.879187359170146e-9)
            (0.672970128871353,6.673605668083837e-9)
            (0.6757461253015428,7.324022943677733e-9)
            (0.6783538643269605,6.856715639713684e-9)
            (0.6812932781186184,9.818719171050816e-9)
            (0.6840154200999388,7.214765673779766e-9)
            (0.6869800677644271,9.995058780631894e-9)
            (0.6896898424303876,1.0285075235927366e-8)
            (0.692476707541214,1.0973903563638032e-8)
            (0.6951090640831517,1.2414794081649916e-8)
            (0.6981785452005538,1.0145360551661042e-8)
            (0.7009735325949106,7.105820598596324e-9)
            (0.7039244036116136,1.3203666826555605e-8)
            (0.7066437510701653,1.1800552313090407e-8)
            (0.7094915974122461,1.1096976004765224e-8)
            (0.7121918641227132,1.1575596925439413e-8)
            (0.7150991072115648,1.5871585823390433e-8)
            (0.7179131596292625,1.2779255431638603e-8)
            (0.7208891601676152,1.4168254347524112e-8)
            (0.7236854134521756,1.4823872573899166e-8)
            (0.7268147393210268,1.570778684900631e-8)
            (0.7297135987974196,1.1474302175074058e-8)
            (0.7328579550492637,1.563845075658321e-8)
            (0.7357789707756279,1.626353185457674e-8)
            (0.7389522888191071,1.4886809340808327e-8)
            (0.7419309330062692,1.4245243651345163e-8)
            (0.7453255389863168,1.7855256606580383e-8)
            (0.7484568519168378,1.5282824339379886e-8)
            (0.751859901771156,1.648192848868746e-8)
            (0.7550442923233861,1.8080257957464596e-8)
            (0.7586473367788376,1.4457403940681957e-8)
            (0.7620318770532282,1.6720979933992908e-8)
            (0.7660212806503102,1.161622908973925e-8)
            (0.7697130636184892,1.3314630731287025e-8)
            (0.7739859177698201,1.114085290687683e-8)
            (0.7780544171272412,1.0030658526005709e-8)
            (0.7841318120728712,7.646512090175861e-9)
            (0.7898470342805207,-5.844711603586461e-9)
            (0.7946297827351211,6.476859049087125e-10)
            (0.7992292934621105,9.347973506379503e-10)
            (0.8031118626156536,-4.666356856475318e-9)
            (0.8068502078685688,1.072793187617549e-9)
            (0.81041605997674,-3.063700182437401e-9)
            (0.8138496090087288,-2.7322577533794856e-9)
            (0.8172446977951763,5.365425881365127e-10)
            (0.820480842083435,-3.4742653198804874e-11)
            (0.8238238110708063,-2.886100469723374e-9)
            (0.8269218231983072,-3.31422977950524e-9)
            (0.8301314915223204,3.6557843419160463e-9)
            (0.8330596648122768,-2.8650903871607625e-9)
            (0.8359303138807728,1.4146508409140779e-9)
            (0.8386603841058461,2.352200656474679e-10)
            (0.8418779575838532,7.02060631851964e-11)
            (0.8447974807654033,-1.1679319733559623e-9)
            (0.8478076182939691,1.0147407358829241e-9)
            (0.8505634389705639,7.324084450033297e-9)
            (0.8533114898605175,4.8052408718746165e-9)
            (0.8559349917192461,2.5438295914170794e-9)
            (0.8587903495125307,8.065921264233111e-10)
            (0.8615600206077737,1.818295070066256e-9)
            (0.8644683501802493,-3.14761172681699e-9)
            (0.8671755233125445,-3.863746877996732e-9)
            (0.8700038673617784,-8.104038329292962e-9)
            (0.8726692510005412,-5.385413448522058e-9)
            (0.8756397041285834,-8.236965109986727e-9)
            (0.8783858838697614,-8.593167066806018e-9)
            (0.8812647357988436,-1.1168544755690846e-8)
            (0.8839514843604986,-9.542410417395786e-9)
            (0.8868212223251086,-6.015676401460723e-9)
            (0.8895239619732163,-1.0234251446306075e-8)
            (0.8925404981437435,1.0240304160191727e-9)
            (0.8953229946408504,-3.656709601784769e-9)
            (0.8982217688057565,-2.068112792130705e-9)
            (0.9009431678484281,-6.164209143122434e-10)
            (0.903923819541059,-1.8171737448113845e-9)
            (0.9067223641010642,1.3063732318130405e-9)
            (0.9098170360827741,-7.269349566740857e-10)
            (0.912677920928299,-3.546656968111961e-9)
            (0.9156689228505331,1.5780703410683827e-9)
            (0.9184908073824822,-1.286592610227899e-9)
            (0.9216539478795867,1.0657146276571439e-9)
            (0.9246098374426089,4.169686596000588e-9)
            (0.9278364632083784,5.606839437177769e-10)
            (0.9308353074864228,2.6142905618087298e-9)
            (0.9340166023280381,-3.634021306098134e-9)
            (0.9370277776936483,-3.540445936422998e-9)
            (0.9404617090059648,2.3519737268884455e-9)
            (0.9436580735548149,-2.7524487133945286e-9)
            (0.9471206147316938,3.609311294283657e-9)
            (0.9503606535748902,-8.132079454270524e-10)
            (0.9538862744824741,5.174931594353893e-10)
            (0.9572292250106347,1.064345944712386e-9)
            (0.9610914978958526,-5.628094434939612e-9)
            (0.9646869181813363,-3.551087202069425e-9)
            (0.9686167930530237,-2.5438464668070537e-9)
            (0.9723250323974583,-5.2191924115874144e-9)
            (0.9765382015617834,-1.111595704372803e-9)
            (0.9805457799541023,-1.9640724602254522e-9)
            (0.9853397256690345,-7.2593724365077605e-9)
            (0.9898500461827687,-5.609782860460655e-9)
            (0.9952259035178386,2.1170709629814155e-10)
            (1.0004228719070993,-1.6194889873588636e-10)
            (1.0072130122984775,2.5686048843454046e-9)
            (1.0136719781535706,7.470650986718397e-9)
            (1.0198305717551357,-1.1098235663808964e-9)
            (1.025007065613341,4.133507536252523e-9)
            (1.0297800205611674,1.3262830833582484e-9)
            (1.0344163826120831,7.54621298781899e-9)
            (1.0387336422852496,4.6361470218414524e-9)
            (1.0430828361506728,3.338214149550822e-9)
            (1.0471992613836398,6.133618724035728e-9)
            (1.051681621890179,4.257720620515215e-9)
            (1.0558459301243814,5.875274711186762e-9)
            (1.060089127476825,2.745161653550099e-9)
            (1.0640670581514124,1.0554921381356053e-9)
            (1.0682389990398726,4.748723858583048e-9)
            (1.072185605809643,4.510195772411407e-9)
            (1.0765058482787904,-5.416338044739177e-9)
            (1.080524100320181,-1.1146090717062407e-9)
            (1.0846619480199577,-1.691569773143442e-9)
            (1.0885576626042117,-2.6621371773671854e-9)
            (1.09273646222696,-2.1968944441397298e-9)
            (1.0966814308694368,8.499321246802083e-10)
            (1.1009783848561687,5.306703965146653e-10)
            (1.1049833633247532,-1.5767767092000895e-9)
            (1.109140611651829,-2.950576449833875e-9)
            (1.1130655713694482,-5.6542435178386086e-9)
            (1.1173338456283493,-3.0915072724013726e-9)
            (1.1213547903273644,-3.857347774527398e-9)
            (1.1257051329228775,-1.981980579657261e-9)
            (1.129770958978826,7.180998018441187e-10)
            (1.1340290122704626,1.7220891379565728e-10)
            (1.1380552997357465,-1.6648460388068997e-9)
            (1.1424637572956966,-1.916215408570565e-9)
            (1.1466107614900252,-3.812519633328293e-9)
            (1.1510730188198113,6.607672187186608e-10)
            (1.155255513662288,-2.4881556814904116e-9)
            (1.1596772327149218,5.575443884353604e-9)
            (1.1638606537440854,-9.012242063732856e-10)
            (1.168449190367643,-2.283755407006538e-10)
            (1.1727634308000001,3.1410046785751433e-9)
            (1.1773910089174882,2.832801770935589e-10)
            (1.1817401820702744,-4.2413494938386975e-10)
            (1.1863787529625904,-1.6113276268825416e-9)
            (1.1907673946645625,6.51004583573922e-10)
            (1.1955748070478323,-9.482474805366792e-10)
            (1.200096594431383,-8.910469029288492e-10)
            (1.2049429444303201,-1.7484147463164845e-9)
            (1.2095082839579632,-7.286051761923318e-10)
            (1.2144123784784746,-3.874336185205607e-9)
            (1.2190516491542374,2.507720697764171e-10)
            (1.2241209127562285,-5.1122747146692404e-9)
            (1.2288939889696975,-4.722152113778577e-9)
            (1.2340152086621021,-6.028535559643444e-9)
            (1.2388485208419366,-6.777822081360796e-9)
            (1.2440668488078146,-1.5514867168775481e-9)
            (1.2490036507603615,-4.323153168783733e-9)
            (1.2543848503521813,-4.433489131372426e-9)
            (1.25945904465854,-2.1669401828461332e-9)
            (1.264915405310116,1.4640505474616816e-9)
            (1.2700729072058206,-4.1735890299321454e-9)
            (1.2756587079429318,3.6034775163784616e-10)
            (1.280945354436687,-5.041701167662893e-9)
            (1.2866979477675737,4.1204506473491165e-9)
            (1.2921313811160013,-1.580748532070686e-9)
            (1.2979892329796403,2.43418130096984e-9)
            (1.3035338026425345,7.47536477163635e-11)
            (1.3095489986661926,-8.634366555071438e-10)
            (1.3152468354588651,-1.934810089920802e-10)
            (1.3214413168839816,5.798205804374845e-9)
            (1.3273026688235439,1.28296917534243e-9)
            (1.3336374675851603,6.497876459121699e-9)
            (1.3396418121061358,-2.8790866357653044e-9)
            (1.3461613153521856,6.090788762236343e-9)
            (1.3523445966995136,2.671715182422929e-9)
            (1.359065181311253,2.337786519923668e-9)
            (1.3654366702299114,3.764654032956116e-9)
            (1.3723371459064821,-1.3451788571927636e-9)
            (1.3788879770092786,-1.8488388597859284e-9)
            (1.38600397178095,1.1513203723723109e-9)
            (1.3927640926516858,4.844061818332079e-10)
            (1.4001124899461248,9.360294761506793e-10)
            (1.4070940588871144,-1.1647932618430445e-9)
            (1.4146674769165724,6.128417773254569e-10)
            (1.4218708152911703,-9.178634519102502e-10)
            (1.4296977379718898,-5.384582113521219e-9)
            (1.4371484809644168,-6.200402413725215e-10)
            (1.445249174249875,-5.403082425914363e-9)
            (1.452964228323392,-6.832766019648773e-9)
            (1.4613427315901466,-2.0038404269229204e-9)
            (1.4693305202013194,-1.024316853559526e-9)
            (1.4780111456312535,-4.851826940210913e-9)
            (1.486295395600049,-3.383556212988026e-9)
            (1.4953025030866725,-4.624019944721169e-9)
            (1.503905421887176,-3.6617633369928626e-9)
            (1.513253348214315,-7.864662254775112e-9)
            (1.522191471768793,-7.112125000041658e-9)
            (1.5319039280699172,-9.479282470081785e-9)
            (1.5412018461504138,-7.054055672917059e-9)
            (1.5513068532395633,-1.4931997860401225e-8)
            (1.560991894169142,-1.0956043294818585e-8)
            (1.5715130881962749,-1.5566112510079222e-8)
            (1.5816100963197848,-1.1855654680203997e-8)
            (1.5925739311571265,-1.3249451868979634e-8)
            (1.603111051640662,-1.5369419292809994e-8)
            (1.6145482614976527,-1.7172879451798906e-8)
            (1.6255572471363866,-1.2743572530560243e-8)
            (1.637498132552584,-1.9319358890435012e-8)
            (1.6490108718486833,-1.3555609412740921e-8)
            (1.6614854801628007,-1.8596264528270012e-8)
            (1.6735344714566696,-1.674232452675284e-8)
            (1.687961623784623,-2.2796051935003447e-8)
            (1.7010009368962116,-2.3807232962802516e-8)
            (1.7145891691543855,-2.5950300575061647e-8)
            (1.7276399043567374,-2.6164892141800067e-8)
            (1.7422053138318754,-2.8407527996598958e-8)
            (1.755881943917318,-2.7059984031296835e-8)
            (1.771731445967138,-2.112730079772973e-8)
            (1.7864335201943509,-2.4063450898559324e-8)
            (1.8030320701785358,-2.7611366526514303e-8)
            (1.8183895831430552,-2.5321249985665872e-8)
            (1.8352222627778438,-1.645602865085749e-8)
            (1.8509858859665207,-2.0967506064728525e-8)
            (1.8680414081431833,-1.4805321857380704e-8)
            (1.884277951438713,-1.3102778639861867e-8)
            (1.9017847898716016,-1.723911069451134e-8)
            (1.9186565488906273,-1.8664801260115382e-8)
            (1.9367672759255186,-1.913046965285048e-8)
            (1.954337034551886,-2.1700938934721137e-8)
            (1.9730280718886055,-1.7443360089686166e-8)
            (1.9912215730824545,-2.0264341538123176e-8)
            (2.0103527318732146,-1.8312066418779693e-8)
            (2.0290222574627483,-2.1580580544799943e-8)
            (2.048440984424729,-2.1134341943174206e-8)
            (2.067445859946193,-2.3701675733178718e-8)
            (2.087052144494411,-2.233471574353274e-8)
            (2.1063026942540803,-2.1247711090577326e-8)
            (2.1260597916048014,-2.400522752799006e-8)
            (2.14551920968736,-2.5793103985982668e-8)
            (2.165433474791672,-2.6226042448840303e-8)
            (2.1850971812468023,-2.6557811727556668e-8)
            (2.2051912170859964,-2.6501341954254798e-8)
            (2.2250636369642014,-2.5448927742921512e-8)
            (2.2453565006197653,-2.7246038092343383e-8)
            (2.2654362056173882,-2.624760059299902e-8)
            (2.2859349854107527,-2.7140433178640677e-8)
            (2.3062103280125084,-2.7196455254507867e-8)
            (2.326911162968314,-2.7207540720386447e-8)
            (2.347363110250358,-2.8955531361507525e-8)
            (2.368256764731485,-2.844635887955249e-8)
            (2.388863843485791,-2.5538915038314514e-8)
            (2.409940995315689,-3.337483639453964e-8)
            (2.430682344988801,-2.8927607143014455e-8)
            (2.4519356567934034,-2.7105887756562197e-8)
            (2.4727904930856686,-3.043815127723448e-8)
            (2.4942129373202313,-2.6173721856537213e-8)
            (2.515156931744765,-2.788818884158495e-8)
            (2.536737447501473,-2.604351936885685e-8)
            (2.5577374839016906,-2.6341830633436203e-8)
            (2.579455401185571,-2.6579015349748047e-8)
            (2.600464086581207,-2.6189423352196428e-8)
            (2.622283208103564,-2.6667573871375083e-8)
            (2.643234646560892,-2.7990537748712185e-8)
            (2.6650974111590315,-2.5100107131637017e-8)
            (2.6859013747923233,-2.7881187525391482e-8)
            (2.7077211651806543,-2.596490061845813e-8)
            (2.7282591331704453,-2.7319165790684607e-8)
            (2.7499124376997233,-2.5688422305991665e-8)
            (2.770034319036975,-2.6866218860721602e-8)
            (2.791353195702165,-2.4805798276572588e-8)
            (2.810875262460706,-2.577597914277252e-8)
            (2.8316417019930586,-2.5224473565454986e-8)
            (2.850344887395605,-2.5383484730800987e-8)
            (2.8679678101195574,-2.5244866183604664e-8)
            (2.8848468994550807,-2.520613592155163e-8)
            (2.9013075545674,-2.4607647683416722e-8)
            (2.917172679559624,-2.4971233060500087e-8)
            (2.9326564841179175,-2.4842851491235773e-8)
            (2.9473601599119394,-2.4844191249401293e-8)
            (2.9604768125537904,-2.4741714147943905e-8)
            (2.9726112317546103,-2.4780769809643402e-8)
            (2.9818598178455145,-2.4791935212230276e-8)
            (2.99054359632785,-2.475353608026587e-8)
            (3.0029395990120804,-2.48216934766593e-8)
            (3.0170616387233613,-2.4757436861005955e-8)
            (3.0361593975091568,-2.4893824973615253e-8)
            (3.054543895934254,-2.4810824186816127e-8)
            (3.0734289574388027,-2.496346043073805e-8)
            (3.0916124236188414,-2.464086769349283e-8)
            (3.1079206095161798,-2.482862131170105e-8)
            (3.123576672031682,-2.4918402952156526e-8)
            (3.1408992161037714,-2.4951134658390828e-8)
            (3.1582202590450152,-2.5114516521984598e-8)
            (3.181666566792526,-2.3958205891405626e-8)
            (3.2027693091400637,-2.458368199287353e-8)
            (3.224985729639963,-2.2542505695444248e-8)
            (3.24563381331681,-2.4594550590562037e-8)
            (3.265071364582708,-2.251418346199685e-8)
            (3.283788658206417,-2.348122526973917e-8)
            (3.3053365956607643,-2.3236101875934168e-8)
            (3.325689781839582,-2.2567664098582796e-8)
            (3.3482908019923245,-2.371239907206224e-8)
            (3.3697925943480573,-2.3561667117366625e-8)
            (3.391771104934956,-2.324568482148237e-8)
            (3.4127664038955627,-2.2999002285972736e-8)
            (3.4345323888071726,-2.330849663279011e-8)
            (3.4554653210349633,-2.2648597108876345e-8)
            (3.4777252455707455,-2.290624223633131e-8)
            (3.4990808398728426,-2.329928849853502e-8)
            (3.521565241027331,-2.343183369557522e-8)
            (3.5430314235502833,-2.1357100643548677e-8)
            (3.565277289558816,-2.5168392425722885e-8)
            (3.5865345021562365,-2.4828514466612717e-8)
            (3.60872025113504,-2.4872601922520943e-8)
            (3.6299428503326485,-2.5236223555324955e-8)
            (3.652233238662912,-2.5238459877563457e-8)
            (3.673506574487387,-2.6647947737323818e-8)
            (3.695707118820855,-2.3248138858456002e-8)
            (3.7168586952994342,-2.4420112210155054e-8)
            (3.738866073428991,-2.3980863517181206e-8)
            (3.7598362994456753,-2.3224343281835758e-8)
            (3.7817450096672625,-2.2695612555967415e-8)
            (3.802603368813287,-2.5152968818886734e-8)
            (3.8243928375354237,-1.949010525192918e-8)
            (3.8451030322480935,-2.2856453119057818e-8)
            (3.8666733127329964,-2.2372944386006566e-8)
            (3.887160823754425,-2.1356818313833514e-8)
            (3.9085219450472097,-2.2220416284746136e-8)
            (3.9287981845958204,-2.1842758324286393e-8)
            (3.949964621324507,-2.3309847940744532e-8)
            (3.9700301006288004,-2.325874048914045e-8)
            (3.990945772788993,-2.384532038490761e-8)
            (4.010754703154618,-2.502307938634374e-8)
            (4.03140284610049,-2.0152278956686587e-8)
            (4.050945417626586,-2.2251932851879985e-8)
            (4.0713377977141,-2.5731223818326043e-8)
            (4.090617891605016,-2.378699504035353e-8)
            (4.11072462087348,-2.999299308914516e-8)
            (4.129716635506988,-2.9094651798899918e-8)
            (4.149519812480852,-2.946190147401495e-8)
            (4.168212204991458,-3.012119076384323e-8)
            (4.1877190260613295,-3.026643680126284e-8)
            (4.206114686914153,-3.1728597527092006e-8)
            (4.225307996748319,-2.5914922319181244e-8)
            (4.243392217370402,-2.9576261662001002e-8)
            (4.2622596719625605,-2.265213328023208e-8)
            (4.280024719500489,-2.4982326096711915e-8)
            (4.298571980853883,-2.2289054490975957e-8)
            (4.3160207351602216,-2.6283826448647574e-8)
            (4.334236968179263,-1.6337992403414603e-8)
            (4.351360752674114,-2.3137455062993695e-8)
            (4.369239183789439,-1.402474358869199e-8)
            (4.38603466747634,-1.989919673484053e-8)
            (4.40358104082052,-1.6708044725533e-8)
            (4.420051868448967,-1.6770607791372072e-8)
            (4.437259233170093,-1.7770996563193364e-8)
            (4.4534006427326585,-1.5305660849840308e-8)
            (4.470267335316092,-1.5595444824434423e-8)
            (4.486079868802441,-1.9187549105126323e-8)
            (4.502612039469875,-1.4653129043473712e-8)
            (4.518100097876075,-1.6513911238469348e-8)
            (4.534293456484462,-1.1512611308717169e-8)
            (4.549455069340142,-1.1579425640562135e-8)
            (4.565312262901935,-8.350632629827714e-9)
            (4.580151117653134,-1.0585158194409416e-8)
            (4.595678286487183,-1.951487860196721e-9)
            (4.610199149298024,-1.1157213153367707e-8)
            (4.62539419829918,4.010721976754894e-9)
            (4.639597339508635,-2.665742959706563e-9)
            (4.654466347700541,6.862552637265651e-9)
            (4.668357790087123,5.317271067895035e-10)
            (4.682906244302444,8.717124133639231e-9)
            (4.696490654757746,4.215112814343058e-9)
            (4.710718660981623,1.2486934708455522e-8)
            (4.72399832037544,1.0199601385707524e-8)
            (4.737914335775883,1.0476428280448147e-8)
            (4.750896716026588,1.3556559097516185e-8)
            (4.764505064814312,4.772590211921113e-9)
            (4.777194418492941,6.475590175192281e-9)
            (4.79049765741142,1.0942475592301548e-8)
            (4.802898179845826,7.874617957703833e-9)
            (4.815905864313352,1.2508217461792981e-8)
            (4.828025531424491,8.912740101507666e-9)
            (4.840740739034278,1.3212577254506641e-8)
            (4.852583369949253,1.2511475855347953e-8)
            (4.865011319559841,8.28008672737468e-9)
            (4.876582882319048,1.1635752028560375e-8)
            (4.888732848603089,8.364622439138714e-9)
            (4.900040920514227,1.0432894215206545e-8)
            (4.911915199097658,3.9660476014447e-9)
            (4.922963462396526,7.572334981276185e-9)
            (4.934569778618088,6.841152533354489e-9)
            (4.9453656125782555,7.064456908345562e-9)
            (4.956711654712806,5.636598965352846e-9)
            (4.967261531363057,3.572805051810235e-9)
            (4.978349755824583,7.0603731749940835e-9)
            (4.988657741623662,5.4249000847050866e-9)
            (4.999497691779922,6.4361640461640945e-9)
            (5.009571944657874,6.184698309041892e-9)
            (5.020168947621918,5.413103632001537e-9)
            (5.030014504322097,4.913026541153442e-9)
            (5.040372349547316,5.135442515680211e-9)
            (5.049994218480856,8.577012322597e-9)
            (5.060122965410205,5.275781256308676e-9)
            (5.06952918889513,4.613775361761441e-9)
            (5.079431817320423,-1.6466028540662592e-10)
            (5.088626174260907,4.770894679317905e-9)
            (5.098308712570324,-3.757708921803271e-9)
            (5.107297465241306,2.1529052984803343e-9)
            (5.116768841764918,6.267377727908752e-10)
            (5.1255589744026375,-1.513483560700024e-9)
            (5.1348207620743525,5.591034857310717e-9)
            (5.143415455356131,3.820319838254704e-9)
            (5.152476074994351,8.385358407636545e-9)
            (5.160882693178551,6.741071478799654e-9)
            (5.169748483289317,1.1428903268217994e-8)
            (5.177972259491812,9.203343975805467e-9)
            (5.18664500642967,5.29756827294392e-9)
            (5.1946894606672664,9.896639285855713e-9)
            (5.203179120313712,5.262602353894863e-9)
            (5.211052027753363,6.9988735917903e-9)
            (5.2193616662155184,4.289282928837679e-9)
            (5.227066362869452,4.899368355459899e-9)
            (5.235199725065919,3.922099867104123e-9)
            (5.242740925578455,3.861182262809848e-9)
            (5.25070773654191,-1.2087005840655252e-9)
            (5.258092555568513,1.6803302083090443e-9)
            (5.265893149511701,1.476175293113613e-9)
            (5.273123577533297,-6.57759069433439e-10)
            (5.280764767881134,2.566514001323128e-9)
            (5.287847090075383,-3.617038890624258e-10)
            (5.295336260273407,-4.088028804360988e-10)
            (5.302275850479447,1.680892536271017e-9)
            (5.309612390073645,-4.1927927796336917e-10)
            (5.316411040858058,1.9239054793729338e-9)
            (5.3236046576731,-1.1913532382834546e-9)
            (5.330269852671177,8.15519429764322e-10)
            (5.337323997735253,-1.0288221385934548e-9)
            (5.343858758785709,8.497846870625381e-11)
            (5.350774393830058,3.9498515569391657e-10)
            (5.357181684327358,5.346083575830107e-10)
            (5.363969750564078,-1.1530956189886865e-9)
            (5.3702571457504495,-6.237390604013626e-10)
            (5.37691695934517,-1.6997820928565943e-9)
            (5.383085384024957,-2.040396074320938e-9)
            (5.3896217628189005,-6.010342445961214e-9)
            (5.395676393930386,-2.898824291719393e-9)
            (5.402098789580878,-4.855706281503558e-9)
            (5.408045812507806,-5.518639989432472e-9)
            (5.414351068312866,-6.296363430635665e-9)
            (5.420190557945076,-4.789402430205314e-9)
            (5.4263883348999755,-2.7874393904170347e-9)
            (5.432127887290954,-4.936365760599415e-9)
            (5.4382234072035205,-3.06435432584351e-9)
            (5.4438666104976035,-5.1295763192626964e-9)
            (5.449857574854708,-1.4411123405722037e-9)
            (5.455405645219519,-2.7880380226719126e-9)
            (5.4613055506413035,-6.661244889016871e-10)
            (5.466767663009352,5.551747950249819e-10)
            (5.472576141385739,-2.366808526943487e-9)
            (5.477953100235063,-1.0842291509050028e-9)
            (5.483672792675116,-2.8671705010197e-9)
            (5.488969140975806,-1.904388868823048e-9)
            (5.494614543517244,-2.052996439516619e-9)
            (5.499839481049251,-1.7370831439933454e-9)
            (5.5054059888247995,-4.039706791303388e-9)
            (5.510559044373561,-2.426240097719301e-9)
            (5.516057905136938,-3.023549854930252e-9)
            (5.5211488353552785,-2.1549468876003175e-9)
            (5.526592297274273,-3.7166587585346633e-9)
            (5.531629195940215,-1.1023002510768265e-9)
            (5.537013680753852,-1.998753829113298e-9)
            (5.541998768856694,-3.2255540460823795e-9)
            (5.547347326204401,-3.9547121133409746e-10)
            (5.5522978013372635,-1.9126424888327165e-9)
            (5.557620597813692,-2.3179451691390796e-9)
            (5.56254582493011,-1.7159729193139128e-9)
            (5.567852928542163,-1.585959807925974e-9)
            (5.572767651430652,-2.2804955701616336e-9)
            (5.578104020575301,-1.8447596783488507e-9)
            (5.583043002117178,-2.5930824154585252e-9)
            (5.588438248558759,-1.6431473959244158e-9)
            (5.593434993069321,-2.789062092389827e-9)
            (5.598970874973857,-1.843636354692535e-9)
            (5.604107051793176,-2.3657231729146133e-9)
            (5.609981597024401,-2.5029598393899732e-9)
            (5.615446261471512,-2.001369070470105e-9)
            (5.622157298631646,-1.6785559608933909e-9)
            (5.6285371806858695,-1.81524706377445e-9)
            (5.634373123790609,-1.6995391760588063e-9)
            (5.639385483509161,-2.285902356291558e-9)
            (5.6436684507485,-1.103089619647335e-9)
            (5.647813003515869,-2.2754815809378215e-9)
            (5.6512026778887385,-2.26411245307645e-9)
            (5.654463152679993,-2.453070857555417e-9)
            (5.65722123843554,-2.3885549094160297e-9)
            (5.659859990313309,-2.4706372503402463e-9)
            (5.661974278054542,-2.3983595109910993e-9)
            (5.663957346787113,-2.395014186973299e-9)
            (5.6658713318329905,-2.4759772010440884e-9)
            (5.667670460182196,-2.4175483837041156e-9)
            (5.669989688306766,-2.3969339846274806e-9)
            (5.672386123656931,-2.4475279580826736e-9)
            (5.675116094387312,-2.3247930247549675e-9)
            (5.677769946641596,-2.157894973819907e-9)
            (5.680712686289675,-3.027273098865635e-9)
            (5.6835049292475635,-1.9723107591573807e-9)
            (5.6865822598275075,-3.12517567380155e-9)
            (5.689472217354524,-2.7177871064765213e-9)
            (5.6926352185613505,-3.3103391139377436e-9)
            (5.695592624116839,-3.0563267472416555e-9)
            (5.69880581143731,-3.409992066494283e-9)
            (5.7018090495520966,-2.7595936646918062e-9)
            (5.705047180177636,-3.0510431958674644e-9)
            (5.708081415499378,-3.1997113847381797e-9)
            (5.711326693685771,-2.5078219501040167e-9)
            (5.714381645520363,-2.1005059913647983e-9)
            (5.717621984515038,-3.8112681899349354e-9)
            (5.720690502570537,-2.380631469733885e-9)
            (5.723918317201014,-2.500907703151256e-9)
            (5.726995384205799,-6.117963913254698e-10)
            (5.730206530943708,-1.2854863840061626e-9)
            (5.733288528750162,-1.4198275888333e-9)
            (5.736481300281199,-6.762108650804066e-10)
            (5.739565498950589,3.650157953671851e-10)
            (5.74273973681987,-1.7161794207964931e-9)
            (5.745824064824586,-8.0663986601337e-10)
            (5.74898050129658,1.2522822778748832e-9)
            (5.752063221419216,-2.3162805007359566e-11)
            (5.755202997847681,-1.945475558429166e-9)
            (5.758282737213601,1.0231948621708398e-10)
            (5.761407179408736,-2.8574904664679934e-9)
            (5.764482944945555,-2.0448416293561422e-9)
            (5.767593459054793,-7.321396822135284e-9)
            (5.770664640668187,-4.6405330689225366e-9)
            (5.77376268494836,-6.901351046195714e-9)
            (5.776829056288575,-6.243030092889512e-9)
            (5.77991615078179,-8.068914647552106e-9)
            (5.782977864119268,-5.682882608937234e-9)
            (5.786055615811332,-9.496482711313092e-9)
            (5.789113192370755,-1.3045853286541842e-8)
            (5.792183326279657,-9.108718668215943e-9)
            (5.795237645244963,-1.3460698555789463e-8)
            (5.79830203531029,-8.193056455496617e-9)
            (5.801354328268651,-1.0517562820666626e-8)
            (5.804415032242083,-1.3064711090748915e-8)
            (5.807466883005288,-8.598659784198048e-9)
            (5.81052617912894,-1.4439031748025855e-8)
            (5.813579534033851,-1.2489766332279828e-8)
            (5.816639963104078,-1.2153140049875333e-8)
            (5.819697151931564,-9.515527255032907e-9)
            (5.82276156782725,-1.150050654707968e-8)
            (5.825825340390316,-8.936512863044754e-9)
            (5.828896973015905,-1.0792297500117343e-8)
            (5.8319705525241545,-6.449384137852121e-9)
            (5.835053086869963,-5.5436402135455864e-9)
            (5.838140249333942,-5.444799500153863e-9)
            (5.841237930397973,-8.686878327779368e-9)
            (5.844343113795168,-5.844324135750867e-9)
            (5.847460887514569,-7.676847380011509e-9)
            (5.850589348580567,-5.142636760879782e-9)
            (5.853733052833825,-7.609350038961793e-9)
            (5.856891086969016,-3.5191884961705e-9)
            (5.8600677242835175,-2.57374210832495e-9)
            (5.863262989432563,1.2760947853962534e-10)
            (5.866481123149776,-6.916073269636058e-9)
            (5.869723118191229,-2.7835300731027246e-9)
            (5.872993470388152,-6.557411058594198e-9)
            (5.876294280772548,-5.245400780395926e-9)
            (5.8796306780972385,-4.747051640663358e-9)
            (5.883006185991875,-5.260613722413154e-9)
            (5.8864271411895155,-5.685491855089708e-9)
            (5.8898991234507045,-2.968130852210038e-9)
            (5.893430680252007,-1.0793439475520472e-9)
            (5.897030756766744,-2.184628256074461e-9)
            (5.900712135822641,-5.361345811749629e-9)
            (5.904490117193693,-3.411617655046939e-10)
            (5.908386589986331,1.7179682121337692e-9)
            (5.912431407935273,-3.829950800948723e-9)
            (5.916670751269391,1.0075247303120705e-9)
            (5.921180202897192,-3.3958185152727083e-9)
            (5.926105928626904,-2.9885363073134386e-9)
            (5.931807667082287,-1.9290005148775435e-9)
            (5.937506093806605,-2.64623323253943e-9)
            (5.942947034833361,2.408157895317231e-9)
            (5.947090633335495,-4.838046074873148e-9)
            (5.9509915496213575,1.4563772410269848e-10)
            (5.9548698572601415,-6.64639387970567e-9)
            (5.958467524894387,-4.723900381975454e-9)
            (5.961804743211359,-8.610920976259706e-9)
            (5.96503936082071,-1.286859963034459e-8)
            (5.9681467498625,-6.937052154931678e-9)
            (5.971127047153811,-1.0517645754326566e-8)
            (5.974405518510414,-2.3609785237965752e-9)
            (5.977565022885726,-7.405083657374689e-9)
            (5.98085352601163,-1.37113542741929e-9)
            (5.983866317994566,-4.523877716877678e-9)
            (5.986835908860333,1.0049063803307945e-9)
            (5.98965441922662,-1.5675166720185985e-9)
            (5.992927481979946,-5.174433215238139e-9)
            (5.995916615704935,2.50117704325703e-10)
            (5.999015414017565,-6.2522909072271204e-9)
            (6.001859882937588,-3.030836248640867e-9)
            (6.004721094720092,2.741977311870869e-9)
            (6.007446389411747,-1.939271188078351e-9)
            (6.010378868711317,6.1771031623081285e-9)
            (6.013227385891374,5.474748099310034e-9)
            (6.016210431325984,1.0262867666810394e-8)
            (6.018999047281193,7.738510610089122e-9)
            (6.0219634521043774,6.441452704564199e-9)
            (6.024743311253111,6.947716735261622e-9)
            (6.02777723823666,5.642995182242316e-9)
            (6.030593717600105,5.1748371143744976e-9)
            (6.033566805633824,2.9333461215586e-9)
            (6.036348153537689,3.3009681654760925e-9)
            (6.03935215203416,3.2901403823615283e-10)
            (6.042165314023781,5.149506043800045e-9)
            (6.0452311062250494,-2.4436265233518384e-9)
            (6.048079182734589,2.9955771196910064e-10)
            (6.051093148272601,1.175276875819975e-9)
            (6.053922207150744,-3.0793031458031805e-9)
            (6.057024567012946,-7.996862061432353e-10)
            (6.059923313881925,-1.772066715588494e-9)
            (6.063065031260704,1.6007410952312284e-9)
            (6.06599188397825,-6.815874531440613e-10)
            (6.069117728429431,4.190741864640302e-9)
            (6.072058294170706,-6.044887923550846e-10)
            (6.075319625938524,2.18452811395764e-9)
            (6.078360784060575,-2.3817281480376096e-9)
            (6.08164224685114,3.393892389347286e-9)
            (6.08471184696094,1.7346124536743446e-10)
            (6.088041110504794,5.295296978680142e-9)
            (6.091175845088942,5.748610476530303e-10)
            (6.094676507982916,4.60653559741786e-9)
            (6.097940177199325,7.48054951316135e-11)
            (6.101468949467637,1.206780231299831e-9)
            (6.104785370222623,6.000602348343875e-9)
            (6.108458941040282,2.4146276089709318e-9)
            (6.11191882380954,2.943240096087152e-10)
            (6.115810879871693,5.3459660032117995e-9)
            (6.119449864605412,1.8293562220605963e-9)
            (6.123448905570481,5.012034343110372e-9)
            (6.127228461476309,4.353051807903796e-9)
            (6.131555839411294,2.5624764532494737e-9)
            (6.135642280403723,1.7854827616403668e-9)
            (6.1403836604647495,4.83431628062192e-10)
            (6.14485999007217,5.890496979077398e-10)
            (6.150157107994955,-4.217648452709e-11)
            (6.155249832654027,5.409297454406214e-10)
            (6.162223028660662,9.848810655910256e-11)
            (6.169264234453969,3.470798537463793e-9)
            (6.176178950469648,6.284710862836107e-9)
            (6.18165394852968,1.3058908621133014e-8)
            (6.186904029884799,3.761934541657297e-9)
            (6.1918899365187405,9.079791807309334e-9)
            (6.196674732520234,7.115736111451554e-9)
            (6.201481834699048,1.44151703906914e-8)
            (6.206002348106964,8.948145557852172e-9)
            (6.210372924422304,1.402903249125842e-8)
            (6.214580269883905,9.810437462398625e-9)
            (6.21850248599563,1.0498025559968482e-8)
            (6.2222715142833565,1.2872424792753634e-8)
            (6.2267484852910835,9.361837305377207e-9)
            (6.230962025694177,1.2495643630927589e-8)
            (6.23518860213595,7.04516633920349e-9)
            (6.239256171275566,1.098447588443463e-8)
            (6.243145446925121,1.1748892303486969e-8)
            (6.246883972595915,9.17998921323715e-9)
            (6.251334657968795,1.6696240834335185e-8)
            (6.255496536612644,1.1923846687800221e-8)
            (6.260082593365109,2.0377987075548276e-8)
            (6.264211942584496,1.603417953965902e-8)
            (6.268143217870225,1.6017173143367813e-8)
            (6.27190036600276,1.6298252969448868e-8)
            (6.276287970115113,2.0056838523352383e-8)
            (6.280435108604607,1.7829313136985547e-8)
            (6.284671438874938,2.283869193764332e-8)
            (6.288771223920268,2.3438324614488693e-8)
            (6.292798407895035,1.798950799436483e-8)
            (6.296670868648972,2.0956583468567658e-8)
            (6.301279831968875,1.8718023797603678e-8)
            (6.3055689206487475,2.028822898569871e-8)
            (6.310185301852787,1.0242681147687449e-8)
            (6.3144202923924055,1.631511803434904e-8)
            (6.31860612465079,1.2929478931944516e-8)
            (6.322614269729015,1.165993535057197e-8)
            (6.327306943978589,9.184841665010879e-9)
            (6.331703179296706,1.08910901408521e-8)
            (6.336496957757565,9.42835032269329e-9)
            (6.340899336055342,1.4672126624759585e-8)
            (6.345274182332237,9.826179647731692e-9)
            (6.349456988283506,1.3535430221089939e-8)
            (6.35430608546668,6.809726005307937e-9)
            (6.358863378292728,7.952328351379379e-9)
            (6.3638564766220735,6.7923393576307944e-9)
            (6.368454245654795,3.94695143235424e-9)
            (6.373058096682081,4.836902434135482e-9)
            (6.377456026924448,6.3124675486747606e-9)
            (6.382517941306737,2.639534479875749e-9)
            (6.387282853322447,2.1833498342616053e-9)
            (6.392503855747099,3.308573748306287e-9)
            (6.397329523189701,7.144211888743257e-9)
            (6.402207131651371,-1.794040249691875e-9)
            (6.406863665581798,2.3506455670840865e-9)
            (6.412188539459279,-2.801812115649227e-10)
            (6.4172054586763005,3.467057085870806e-9)
            (6.422689511010534,-2.304261559338272e-9)
            (6.4277803078343245,-9.982707993572149e-10)
            (6.4329824503916875,6.266511753949544e-10)
            (6.437945637529393,-2.949556821008059e-9)
            (6.4435820165842355,6.548903752623403e-9)
            (6.448896166275059,1.1058983728773342e-9)
            (6.4546863523547655,7.255327338917539e-9)
            (6.460085667626963,8.471534251874857e-9)
            (6.465669312208736,5.709644201878916e-9)
            (6.47099233074948,6.532070551124036e-9)
            (6.476990403804572,3.1044514736677797e-9)
            (6.482650471206151,6.127100937725061e-9)
            (6.488800148528988,4.3929108128892835e-9)
            (6.494559729135312,9.547337254112165e-9)
            (6.500587369234099,4.599070568822583e-9)
            (6.506328602105325,4.721008584063213e-9)
            (6.512744149977452,5.33219890463954e-9)
            (6.51880542205539,5.2652232573890956e-9)
            (6.525380594374027,2.698044010429612e-9)
            (6.531562862380403,1.2620858802492307e-9)
            (6.53810224458229,4.978560674828714e-9)
            (6.544326015157943,8.17637069161492e-10)
            (6.551224832175219,2.4636309658987443e-9)
            (6.5577528453679665,2.4220728755963705e-9)
            (6.564833141350136,-6.699674148791246e-11)
            (6.571512918798527,7.61477991773063e-10)
            (6.578639124572546,-5.184516149725482e-10)
            (6.585418447021376,5.341569409011981e-10)
            (6.592880744709039,4.856579582934728e-10)
            (6.599954946381404,5.388928192573417e-10)
            (6.607633808302943,-7.769503929111465e-10)
            (6.614899599712542,1.0867562405536546e-9)
            (6.622699603660508,2.525110676110387e-9)
            (6.6301206971814235,1.4052092822680606e-11)
            (6.63824465927636,1.7807321173179957e-9)
            (6.645961667613255,1.9236106041375933e-9)
            (6.654346801095738,-6.519160766771392e-10)
            (6.662302506720756,3.6284238946748815e-9)
            (6.670880369435486,-1.6549506209884157e-10)
            (6.67904754387726,4.500394390483109e-9)
            (6.687952285209853,-2.1850359299691036e-9)
            (6.696429065282958,8.416953800605143e-10)
            (6.705644993411418,-1.2756783407397165e-9)
            (6.71441275400577,-7.470724039393417e-11)
            (6.723893554772476,-2.1507345904225872e-10)
            (6.732933051337841,1.8632997922374273e-9)
            (6.742760686457358,-1.832740237350805e-9)
            (6.7521373115489505,-2.4985052915482697e-10)
            (6.762328477627529,-2.441479796111423e-9)
            (6.772051787078464,-5.278162906741102e-10)
            (6.782582598957714,-2.530243237153229e-10)
            (6.792643987627223,-1.31713362439001e-10)
            (6.803559165428257,-1.428784424106766e-9)
            (6.813999392015707,-1.1364992280604724e-9)
            (6.825330649552562,2.245769514797047e-9)
            (6.8361747448593935,4.431128408644014e-9)
            (6.847919920331003,-4.6037756940009444e-10)
            (6.859171923656146,2.785937536220473e-9)
            (6.871352953505692,9.696690672633679e-10)
            (6.8830367035185205,-4.061839198321593e-10)
            (6.895683163861379,-1.3060754144866848e-9)
            (6.9078249978339175,2.033394563838442e-10)
            (6.920947931759214,-2.246072938749677e-9)
            (6.933559940608739,-1.4991393126884134e-9)
            (6.947168536064262,-2.2915311315152564e-9)
            (6.960262299083287,-3.518960456361242e-9)
            (6.974369542463695,-2.029313106444164e-9)
            (6.987957873655568,-2.1529149019094973e-9)
            (7.002567747749468,-2.6543748310459137e-9)
            (7.016654100769606,-1.0964343877262195e-9)
            (7.031757952278751,-1.4752510324456125e-9)
            (7.0463339034638555,-6.124228346671146e-10)
            (7.061912463745222,-3.3474051308601815e-9)
            (7.076958278141329,-3.0751926560768084e-9)
            (7.094748923292669,-7.337634944093452e-10)
            (7.110768725227012,2.37546676773448e-10)
            (7.127090785643696,-7.895093190324332e-10)
            (7.142700869454998,-1.677026101321033e-9)
            (7.159994085503737,-1.0528340699256233e-9)
            (7.17597932571262,-1.8777883414866636e-9)
            (7.192679012070498,-1.6910205735687356e-9)
            (7.208783615949315,-1.2932768744811085e-10)
            (7.227244470275984,-1.4593197206203001e-9)
            (7.244010522436548,-2.1220263879406787e-9)
            (7.260904742257355,-1.1648502995509347e-9)
            (7.277011762595579,-1.155084042303578e-9)
            (7.29486468899697,-1.9035515108623002e-9)
            (7.310938258894414,-2.044459060379644e-9)
            (7.326899783068682,-1.4236145456925087e-9)
            (7.342073458031646,-1.108429639740116e-9)
            (7.35706980804997,-1.039745969877437e-9)
            (7.37145964098968,-1.0947938389183065e-9)
            (7.386014011553643,-9.379086604588416e-10)
            (7.399850738163319,-1.0926844984382456e-9)
            (7.413223344346963,-9.924448936271535e-10)
            (7.425761761937553,-1.174256757802139e-9)
            (7.437016054686333,-9.243884165066607e-10)
            (7.44746519382229,-9.84020086768067e-10)
            (7.454663600608064,-9.618135470468477e-10)
            (7.461573533392651,-9.938715475610316e-10)
            (7.47004373891653,-1.0139257645286337e-9)
            (7.479926618017279,-9.852234687801609e-10)
            (7.496286922641834,-9.430369089791224e-10)
            (7.5111520088327515,-9.567155609402356e-10)
            (7.526152120715336,-9.075094495325509e-10)
            (7.540597434936551,-6.525200657581109e-10)
            (7.555424360253906,-1.4415340032769564e-9)
            (7.568901060136628,-8.69897515132223e-10)
            (7.584776418100953,-1.4106452256301694e-9)
            (7.599947700880384,-9.714378607084129e-10)
            (7.618015900018271,-1.6037517702738313e-9)
            (7.634994731652031,-2.4180065033574394e-9)
            (7.652396531353833,-8.302097342927084e-10)
            (7.668915458275002,-1.9420418329030298e-9)
            (7.686149404488762,-1.8871164908507154e-9)
            (7.70275100787945,-2.149333711010115e-9)
            (7.721011602825535,-1.5257821950331873e-9)
            (7.738482091490298,-1.7593461409948219e-9)
            (7.757104707136661,-2.113491465172146e-9)
            (7.774781355586539,-9.103907627761032e-10)
            (7.793049590426348,-1.8694377434957943e-9)
            (7.810496486186851,-2.5525518088098664e-9)
            (7.829000178810515,-1.2587991204959792e-9)
            (7.84670098677666,-2.3032584728355232e-9)
            (7.865566904119074,-3.2182047027262684e-9)
            (7.883511919465362,-2.936491605431968e-9)
            (7.902234137888911,-5.743231834554052e-9)
            (7.920045396024789,-4.981607404364041e-9)
            (7.938684495624752,-4.1101279601996055e-9)
            (7.9564507941161295,-4.884516735526034e-9)
            (7.975216928149733,-3.0089626901208533e-9)
            (7.993061423862345,-4.9839622429104224e-9)
            (8.01176331575321,-4.981223711286731e-9)
            (8.02951711189729,-4.984806623031801e-9)
            (8.048050777222803,-5.970349825634713e-9)
            (8.065657731179934,-4.714635848390714e-9)
            (8.0841435564135,-4.257234342830429e-9)
            (8.101686815158342,-4.511947704344266e-9)
            (8.120075775696948,-5.285499260487825e-9)
            (8.137497447331004,-4.374445305987962e-9)
            (8.155687943610094,-4.282665166943644e-9)
            (8.172920093049335,-6.467944568822048e-9)
            (8.190962347538255,-6.478383662855691e-9)
            (8.208042529578295,-6.761782966879792e-9)
            (8.22593041599406,-5.272117631349715e-9)
            (8.24284041842776,-5.680551140585521e-9)
            (8.260503050177585,-7.216822028865977e-9)
            (8.277192770619592,-6.017509046607472e-9)
            (8.294649339733935,-5.211664433346641e-9)
            (8.311134177443407,-6.418639619809596e-9)
            (8.328387208935258,-4.809515452564028e-9)
            (8.344660494814068,-5.012536719029015e-9)
            (8.361662927183412,-5.473901776298362e-9)
            (8.3776911760364,-7.0338970203920326e-9)
            (8.394452582993981,-3.4785387903468745e-9)
            (8.410243803839425,-4.736024905582781e-9)
            (8.426767034096375,-4.025768718385336e-9)
            (8.442317690056973,-5.1737946149543745e-9)
            (8.458570881425976,-5.327200680582678e-9)
            (8.47385907253953,-2.786416875011355e-9)
            (8.48985057738779,-8.56132642557128e-9)
            (8.504883078496805,-5.355631160774976e-9)
            (8.52061396144183,-7.116287559227885e-9)
            (8.535388041368293,-8.137758356063785e-9)
            (8.55083677232418,-1.2415252159669876e-9)
            (8.56533874749011,-4.543718068461544e-9)
            (8.580515403002693,-3.698068518076525e-10)
            (8.594752914582669,-1.749907441173093e-9)
            (8.609656507040455,2.4109529928040274e-9)
            (8.623626848861067,3.820181171398929e-9)
            (8.638243838415478,-2.2555690648573545e-10)
            (8.651939693206574,8.522719197046058e-10)
            (8.666282051071054,1.6177600370426148e-9)
            (8.67971202710545,1.25091426106394e-9)
            (8.693776649766077,3.3282696598746497e-9)
            (8.706937842562983,2.3854398456535364e-9)
            (8.720718234117925,3.5016767263584825e-10)
            (8.733608676763419,3.1327015426185767e-9)
            (8.747117595713814,2.1888698631400416e-9)
            (8.759746104501458,9.71012825701223e-10)
            (8.772978644838904,4.812381382279796e-9)
            (8.785342267228978,2.449094815837327e-9)
            (8.798298554594405,7.251589662082836e-9)
            (8.810399947236817,4.068735903750564e-9)
            (8.823091769248125,3.6444528506152096e-9)
            (8.834938866070122,5.113820256141821e-9)
            (8.84736046356492,7.723580996987778e-9)
            (8.858950826438981,5.695837912433888e-9)
            (8.871108342271523,9.31865595799053e-9)
            (8.882448396375397,8.290701458690819e-9)
            (8.894350767543395,1.0151183227335991e-8)
            (8.905446541111674,8.72825012265821e-9)
            (8.917088803633812,8.590896549698357e-9)
            (8.92793928129531,1.1683366496484382e-8)
            (8.939332279961004,8.473754031790293e-9)
            (8.949946419596964,1.2478748367961146e-8)
            (8.961094871597831,6.477013370087548e-9)
            (8.97147622865347,1.1683827016994996e-8)
            (8.982378022517121,1.0147515605574142e-8)
            (8.992528001364237,8.772547022140031e-9)
            (9.00319645974561,7.339279295415224e-9)
            (9.013124904896754,1.279319961078329e-8)
            (9.023560268678846,5.572109773588352e-9)
            (9.033268433997467,7.009046232298033e-9)
            (9.043473213436231,9.769449138552488e-9)
            (9.05296559495697,9.72215374872576e-9)
            (9.062952597180109,5.482823639546552e-9)
            (9.072238088641884,1.012890937790445e-8)
            (9.082004329691767,1.0432869679277701e-8)
            (9.091082894751466,7.627898868101113e-9)
            (9.100636319863293,1.0317229293121954e-8)
            (9.109515522431897,9.519829480275632e-9)
            (9.118865431131855,1.1155134482798701e-8)
            (9.127551632782364,9.489839913889853e-9)
            (9.136694438012468,8.633861514617536e-9)
            (9.145187941740318,1.1324811199919793e-8)
            (9.154136137133454,1.0288060292573675e-8)
            (9.162446594419041,1.1461235960297245e-8)
            (9.171203934964216,7.518407452167253e-9)
            (9.179334381677819,1.0557688723267233e-8)
            (9.187899963268052,6.206447134005089e-9)
            (9.195852783456528,9.144096813074043e-9)
            (9.204240973943827,5.8844400463442526e-9)
            (9.212026071596297,6.081487091691429e-9)
            (9.220234942360753,5.712706752092345e-9)
            (9.227852422791461,3.3056442028112087e-9)
            (9.235886491197702,3.915630708561935e-9)
            (9.243341979707967,1.2503971191790697e-9)
            (9.251213651762617,3.6205727305116397e-9)
            (9.258515114810619,1.9685166829930267e-9)
            (9.26621895881283,4.900991390499598e-9)
            (9.273365190825473,2.9474354068526054e-9)
            (9.280912051374068,2.253577768840387e-9)
            (9.287911883776248,5.6680427018562796e-9)
            (9.295308511804334,3.618605415312004e-10)
            (9.302166218827056,3.1088422947078698e-9)
            (9.309407734535089,-5.003388814373011e-10)
            (9.316123189432686,1.5134375974668046e-9)
            (9.32322503981638,-3.0231372960543013e-10)
            (9.329808810904835,6.2833760416936e-10)
            (9.336770136193136,-4.851384183268692e-9)
            (9.34322229849449,-2.5198618747168666e-9)
            (9.350043325196529,-3.4559994865901444e-9)
            (9.356367117412331,-5.5570659185377735e-11)
            (9.363063708289394,-7.215041897268293e-9)
            (9.369268865644662,-3.986881713657908e-9)
            (9.375833591596031,-1.0349742396442707e-8)
            (9.381917209871933,-7.743568453122407e-9)
            (9.388358539370191,-1.167386698419648e-8)
            (9.394328389651186,-1.2027223217359051e-8)
            (9.400657264000603,-8.460251610387104e-9)
            (9.406519481442455,-9.03133168250747e-9)
            (9.412726206603095,-4.6790964436382865e-9)
            (9.41847771700192,-8.949082586084955e-9)
            (9.424579010041619,-4.033772205147557e-9)
            (9.43023142609869,-5.53093726374243e-9)
            (9.436228966610857,-7.573839777563762e-9)
            (9.441783084054489,-5.0851900468273925e-9)
            (9.447671380604069,-6.414708098034794e-9)
            (9.45312751963419,-5.928738389116006e-9)
            (9.458927728067447,-6.427701038091982e-9)
            (9.4642987317685,-7.132298529555214e-9)
            (9.470002248467654,-5.682061710032826e-9)
            (9.475283982671446,-6.382109507541145e-9)
            (9.480895866358901,-1.0544402684331544e-8)
            (9.486095060489099,-8.740340007307168e-9)
            (9.491634179136316,-1.3451491476246247e-8)
            (9.496761232047108,-1.241937086504663e-8)
            (9.502212607011938,-1.2961991258109151e-8)
            (9.507261600627027,-1.3776298990464397e-8)
            (9.512644498795394,-1.4262841796508496e-8)
            (9.517629846542471,-1.4273496162786614e-8)
            (9.522953816792644,-1.4089410083073517e-8)
            (9.527880510721841,-1.2567350937686683e-8)
            (9.533133335581319,-1.4276784643385554e-8)
            (9.537999517244403,-1.2289427253620033e-8)
            (9.54321439272698,-1.478663036458272e-8)
            (9.54804164905359,-1.310865194170674e-8)
            (9.553215845334218,-1.5253874385834365e-8)
            (9.558004406916469,-1.429862628299361e-8)
            (9.563142916470964,-1.6138062219894778e-8)
            (9.567904211144402,-1.465574839265571e-8)
            (9.573053653133918,-1.7267022256461928e-8)
            (9.577818198885337,-1.6443004735577915e-8)
            (9.58297470065659,-1.6559502213908672e-8)
            (9.587750638351892,-1.7308918964786812e-8)
            (9.592968966516827,-1.512738534437119e-8)
            (9.597807406550157,-1.617185163560464e-8)
            (9.603186136070251,-1.3482113203622248e-8)
            (9.608169181505748,-1.5358065708070967e-8)
            (9.613832608440946,-1.3841075396925362e-8)
            (9.619109823411264,-1.3742902149616043e-8)
            (9.62561219962314,-1.4732568720532413e-8)
            (9.631781288203515,-1.4106541046388088e-8)
            (9.637774147197481,-1.4965833683433516e-8)
            (9.64277005663907,-1.420157835774205e-8)
            (9.64759743209294,-1.4139302617621752e-8)
            (9.65136764566742,-1.4255067792845466e-8)
            (9.654988569178045,-1.4324516905972473e-8)
            (9.658116237595625,-1.4068172182746252e-8)
            (9.661124354158906,-1.4295121752994078e-8)
            (9.66374034872845,-1.3986738878202232e-8)
            (9.666238183865648,-1.413048256182492e-8)
            (9.668323446405784,-1.4151368077364168e-8)
            (9.670281482204633,-1.4168908046841011e-8)
            (9.671625810923834,-1.4127653713558175e-8)
            (9.672850714105996,-1.414096661989106e-8)
            (9.67512451758038,-1.3913951990573992e-8)
            (9.677307792977015,-1.4224748490221373e-8)
            (9.679841909682043,-1.3932019315987532e-8)
            (9.682194670218097,-1.411740391255023e-8)
            (9.684734416748963,-1.3940211873730846e-8)
            (9.687178248944415,-1.3938223908382952e-8)
            (9.689920176483932,-1.3905282258974694e-8)
            (9.692486019670707,-1.4037871087779763e-8)
            (9.695138111883077,-1.4127039760225557e-8)
            (9.697681205701533,-1.373242564106647e-8)
            (9.700253223321928,-1.4967843187108087e-8)
            (9.702723457254416,-1.4270047588027523e-8)
            (9.70560401070041,-1.566428120547414e-8)
            (9.708338993593237,-1.4623870336905043e-8)
            (9.711314964603115,-1.733451271412889e-8)
            (9.714012136158676,-1.645420577567336e-8)
            (9.716723994536517,-1.7889917103275366e-8)
            (9.719300855423857,-1.6598963759051344e-8)
            (9.722129710938631,-1.8360925002625095e-8)
            (9.724869908195307,-1.7181277511824078e-8)
            (9.727810557674093,-1.930855009213417e-8)
            (9.73052680793835,-1.883253863965706e-8)
            (9.733372014205782,-1.949339201168243e-8)
            (9.736042943472357,-2.0088182894895112e-8)
            (9.739059041533235,-1.8408792712421018e-8)
            (9.741822510437174,-1.915453107237397e-8)
            (9.744729764703694,-1.6572991423657868e-8)
            (9.747421312266699,-1.6126675106420407e-8)
            (9.750280835662577,-1.785393322073503e-8)
            (9.752965284367397,-1.5515902340723642e-8)
            (9.756012141586481,-1.8458708339608165e-8)
            (9.758778735375975,-1.7779300698350653e-8)
            (9.761628336783192,-1.6296322291609044e-8)
            (9.764283573522865,-1.798095272675937e-8)
            (9.76716812357676,-1.6480195208501414e-8)
            (9.769867350382366,-1.8963268511029696e-8)
            (9.772899653358635,-1.4423651606421117e-8)
            (9.775647254789503,-1.4737649323137703e-8)
            (9.778448165101782,-1.8737308593586022e-8)
            (9.78107429723367,-1.855715558995996e-8)
            (9.784007399902544,-1.887554601509578e-8)
            (9.786729360482337,-1.991332809758717e-8)
            (9.78970566207042,-1.4433899631072222e-8)
            (9.79241935811887,-1.838879892801515e-8)
            (9.79519481744778,-1.2082298717075446e-8)
            (9.797811693361592,-1.5154244747961343e-8)
            (9.800828329854204,-1.283712580679719e-8)
            (9.803585139042958,-1.4084954758075696e-8)
            (9.806500063187086,-1.1474585281945338e-8)
            (9.809180646675129,-1.4705377138213294e-8)
            (9.811964850394897,-1.2819688643972427e-8)
            (9.81460000915199,-1.3506631146853465e-8)
            (9.817406779987143,-1.2608925459289821e-8)
            (9.82012727585676,-1.0467157807170224e-8)
            (9.822989061531908,-1.1086948692451415e-8)
            (9.825675114641035,-1.2191182729992533e-8)
            (9.828657343567595,-7.674281432556995e-9)
            (9.831411853610275,-9.879306039906055e-9)
            (9.83435087350956,-4.109806495122825e-9)
            (9.837080724062583,-4.863525804310598e-9)
            (9.84001884714392,-2.9977025306493488e-9)
            (9.84276912767982,-3.8321104067762235e-9)
            (9.845839898111873,-2.6395330365858172e-11)
            (9.848664582653727,-2.8170350496736773e-9)
            (9.851653433943776,6.5329124332436095e-9)
            (9.854445226071078,2.8005164853794895e-9)
            (9.857521053517813,3.134755122147226e-9)
            (9.860391996289172,4.115458196451982e-9)
            (9.863585217573574,1.0287395380004227e-9)
            (9.866525442240725,2.8467033175161305e-9)
            (9.869649359750321,2.7302855531985415e-9)
            (9.872583683186235,8.42282465995936e-10)
            (9.875917441127672,3.3306197799731763e-9)
            (9.879010235944632,1.771577773368449e-9)
            (9.882428391567105,3.305545392962017e-9)
            (9.885595744513326,3.822097749406339e-9)
            (9.889052501911578,-5.1184572136264705e-9)
            (9.892316965257107,8.562719422400278e-10)
            (9.896202051815091,-6.027592425184025e-9)
            (9.899784350980699,-4.658521568501328e-9)
            (9.903859699056246,1.7997374701650415e-9)
            (9.90768900792871,-2.417111621966228e-9)
            (9.912415248582306,4.3258359117004375e-9)
            (9.916970800680373,2.247209529571137e-9)
            (9.9235565987279,2.7245901090822144e-9)
            (9.928433299357232,5.232538846655643e-9)
            (9.932883153181123,-6.750888736917204e-11)
            (9.936481836948444,1.94676741394062e-9)
            (9.939958755280994,2.6162518818040326e-9)
            (9.943104348740931,5.213831588690709e-10)
            (9.946126329521713,3.3783753572436126e-10)
            (9.949861682018158,7.886062913797787e-10)
            (9.953243785577381,1.1213334705217903e-9)
            (9.956390546583748,-1.5642545037053424e-9)
            (9.959398231449358,2.1167636532481993e-9)
            (9.96220483847483,4.291474731132894e-9)
            (9.964904242567634,2.5669315562026895e-9)
            (9.968302001232162,3.33471139590813e-9)
            (9.971368449966356,3.5459495340006697e-9)
            (9.974337066213028,-8.605516299553528e-11)
            (9.97714667353097,1.0275085227107184e-9)
            (9.97980106428002,-1.0187861665400533e-9)
            (9.982357306009579,-4.5721648689323047e-11)
            (9.985610604366048,6.4867611282437565e-9)
            (9.988542567694456,-1.8353900621548291e-9)
            (9.991415753881578,4.539104425660412e-9)
            (9.994134253077164,4.958360833029474e-9)
            (9.996723834857615,8.218361768896898e-9)
            (9.999220629883272,5.743226560994685e-9)
            (10.002419286604809,1.1721413617493681e-8)
            (10.0053017147895,7.314377770128999e-9)
            (10.008143146782288,1.2327473930540123e-8)
            (10.010836546936172,1.1945503919363887e-8)
            (10.013418004447095,7.26704540987555e-9)
            (10.015909678076468,8.903997761322557e-9)
            (10.019114405665833,3.6098455336031066e-9)
            (10.022006188480312,5.590934160082384e-9)
            (10.024872123874811,5.809590142291654e-9)
            (10.027594180834223,1.9995849420695322e-10)
            (10.03021718554231,6.927511897458771e-10)
            (10.032751260604423,3.417327976151796e-9)
            (10.036015347191752,-3.98370691989669e-9)
            (10.038968816480224,1.6479293485360813e-9)
            (10.041911057424,-5.049550999558505e-9)
            (10.044713587633096,-2.528556475311916e-9)
            (10.047430411526193,-8.185194744214641e-10)
            (10.050057610215292,-4.8576798139521316e-9)
            (10.0534444274519,9.640774845109945e-10)
            (10.056519284016934,-1.4243672907809923e-9)
            (10.059601380132715,4.3145598205285296e-10)
            (10.062546909595325,-3.999938158472105e-9)
            (10.065739599461013,-9.345810791927534e-10)
            (10.068616631803508,4.9569459648068914e-11)
            (10.07191816614729,-3.3667746368593043e-9)
            (10.07509374976731,-2.2773649632767956e-9)
            (10.078635721178303,1.5268095676645999e-9)
            (10.081893606363005,-1.8603374396519712e-9)
            (10.085243525886591,2.4664628117676557e-9)
            (10.088438370580914,-3.5375837814655142e-9)
            (10.092222169104227,6.691789344870358e-9)
            (10.095757014503723,-1.4550567417614957e-9)
            (10.099725988706513,1.0431610464323171e-8)
            (10.103395158471079,8.956322350428536e-9)
            (10.10728464734761,8.705992371460525e-9)
            (10.111016616494233,1.0303126796173956e-8)
            (10.115609877667332,7.209088881410253e-9)
            (10.119913129404553,8.87257822768106e-9)
            (10.124982839948292,9.498973385646536e-9)
            (10.129752809291828,1.0733644861815606e-8)
            (10.135686752956776,6.1452591904043175e-9)
            (10.14149152775395,6.235620020333954e-9)
            (10.14841011970273,6.907769911634887e-10)
            (10.15418808184113,6.93090629333426e-9)
            (10.159573502303694,6.299473387372245e-9)
            (10.164304214845277,9.058692462815543e-9)
            (10.168825082749834,1.0481037815424088e-8)
            (10.172745114062046,1.127392779132208e-8)
            (10.17649366464379,1.078359601613954e-8)
            (10.180879302112972,1.142093797312782e-8)
            (10.185119526577102,1.2233166479802549e-8)
            (10.189821970107852,1.0664745753174998e-8)
            (10.194124491798233,1.5361220073728532e-8)
            (10.198362843135286,5.606701769522715e-9)
            (10.202309276532766,9.935012146300437e-9)
            (10.206340989596749,1.1221625628721199e-8)
            (10.210201437095384,1.1171230385187414e-8)
            (10.21471062881561,1.6051069362532644e-8)
            (10.218836166658287,1.1467725435920784e-8)
            (10.223001789544407,1.5261574004554745e-8)
            (10.226897134397166,1.49190573228708e-8)
            (10.2309672281694,1.508105418324135e-8)
            (10.234851577556128,1.5843187872732756e-8)
            (10.239312132266015,1.754519618479833e-8)
            (10.243416963293564,1.5735030389762983e-8)
            (10.247591216028342,1.936987636952381e-8)
            (10.251515579391624,1.7406893926263933e-8)
            (10.255711233090032,1.2876705035580471e-8)
            (10.259700915672678,1.911919400576778e-8)
            (10.264201572044033,1.6812773950825033e-8)
            (10.268361779116155,1.7789917983179748e-8)
            (10.272612703699462,1.544361349914425e-8)
            (10.276627258383268,1.8184460270909142e-8)
            (10.281002148004472,1.6330116925367122e-8)
            (10.285147131674927,1.8330402529187495e-8)
            (10.28974686564157,1.7270416541315115e-8)
            (10.294017012527553,1.772971625069175e-8)
            (10.298410472983337,2.116528474704893e-8)
            (10.302572309138272,2.001847065891127e-8)
            (10.307163144031291,1.418521389240368e-8)
            (10.31149996195898,1.868248478142931e-8)
            (10.316250931460322,1.1514412867619228e-8)
            (10.320680009817842,1.8028755488508352e-8)
            (10.325279617668464,1.0837973407618051e-8)
            (10.32964366606744,1.2916770208981632e-8)
            (10.334481736984191,1.0398707339653868e-8)
            (10.339044133363418,1.1589999959760178e-8)
            (10.34399850105594,6.771721183795876e-9)
            (10.348635449021051,8.690376418485357e-9)
            (10.353501542795106,7.655163503095253e-9)
            (10.358120781509536,1.1029704927167927e-8)
            (10.363240016036428,8.728497147281189e-9)
            (10.368065200495376,1.2749872824180386e-8)
            (10.373278716216138,1.1467781502183527e-8)
            (10.378175516219445,1.1541866351549857e-8)
            (10.383366188444914,7.221764408704701e-9)
            (10.388293170651528,1.0175984943572303e-8)
            (10.393735085690633,1.133402505182346e-8)
            (10.398867342736073,8.923477512468025e-9)
            (10.404402137318224,6.979114064442626e-9)
            (10.409616516364917,9.465319750212586e-9)
            (10.415190330911651,9.590490623878623e-9)
            (10.420480042824241,9.868954986558265e-9)
            (10.426297455479528,9.43642908257658e-9)
            (10.431790935992648,1.3466683324026008e-8)
            (10.4377175762319,5.067726682739249e-9)
            (10.443315196745504,5.195533225865745e-9)
            (10.449335418951659,2.8965783105405762e-9)
            (10.455049270237696,3.0219255986452254e-9)
            (10.4613085946021,-3.4207534582719745e-9)
            (10.467229747243678,3.2560665275127576e-9)
            (10.473628495872333,-9.169388026641911e-9)
            (10.479685194585635,-5.345050846372601e-9)
            (10.486225457978303,-1.4753829380431682e-8)
            (10.492436327528232,-8.494791758906217e-9)
            (10.499220117846855,-1.1741296712663996e-8)
            (10.505650488040622,-1.0694790608667404e-8)
            (10.512614045771949,-1.6609431940928232e-8)
            (10.519219055142308,-1.0469522471190373e-8)
            (10.526369410542125,-1.4206022136420415e-8)
            (10.533167082536528,-1.2789370229526753e-8)
            (10.54057716267237,-1.0612992040748281e-8)
            (10.547617070387515,-1.1581831049767288e-8)
            (10.555255143363896,-1.2958947026575629e-8)
            (10.562515967540506,-1.1064226757007134e-8)
            (10.570388952765192,-7.789044631500985e-9)
            (10.577886006448528,-1.0176237408288102e-8)
            (10.586048086867969,-4.990782342950695e-9)
            (10.593821910683385,-9.300199388384556e-9)
            (10.60226758386846,-6.74917755016935e-9)
            (10.61031662660575,-1.0175147280300223e-8)
            (10.619053576400068,-3.1196195626748136e-9)
            (10.627392149086713,-4.723104796156008e-9)
            (10.636462223157105,-8.31865276662569e-9)
            (10.645125647926704,-3.998088637935382e-9)
            (10.654543219952815,-7.728952700070124e-9)
            (10.66354608034813,-5.67486813096707e-9)
            (10.673323726504584,-5.491377130795172e-9)
            (10.682683285389878,-5.467242547574358e-9)
            (10.69285498652115,3.983230634219126e-9)
            (10.702603741757413,-8.790461691887685e-10)
            (10.713196884955005,3.6208851472707693e-9)
            (10.72336157184989,4.7499922883886825e-9)
            (10.734397573239765,5.918875278787539e-9)
            (10.74500245516932,2.943145060996244e-9)
            (10.756511830226497,8.01207988843089e-11)
            (10.767588985450017,2.5595450203752534e-9)
            (10.779604762838218,5.012810055937678e-9)
            (10.79118801730158,2.754597661080993e-9)
            (10.803739725157138,2.058698878038001e-9)
            (10.815860894256879,1.9272681228699184e-9)
            (10.830385226762536,4.25521096136805e-9)
            (10.843502669392235,2.5938889924859154e-9)
            (10.857170197341254,4.479623672004607e-9)
            (10.870292936436693,6.524293327814235e-10)
            (10.884943035819775,9.513833720831144e-9)
            (10.898693048707974,3.719322183570739e-9)
            (10.914652654666819,8.195796596943694e-9)
            (10.929441341715034,9.436590953093571e-9)
            (10.946159882928049,5.425045634943615e-9)
            (10.961606276324718,9.97250171330677e-9)
            (10.978549703505788,8.204914969667243e-9)
            (10.994396990067104,6.365819871234635e-9)
            (11.01155990394848,7.75196884461593e-9)
            (11.027882168621991,6.273727537475793e-9)
            (11.045507920430154,8.899610826063054e-9)
            (11.062477213279838,9.84137049631073e-9)
            (11.0807262518089,1.2629637891059531e-8)
            (11.098408577871878,8.501529036308852e-9)
            (11.11725487445982,1.4172441220594578e-8)
            (11.135573148409911,7.759646258875819e-9)
            (11.154869720257164,1.2184880771037854e-8)
            (11.173671979595396,1.09398584635656e-8)
            (11.193261931071548,1.3722846359254248e-8)
            (11.212405737553803,1.343090272332148e-8)
            (11.232189078858564,1.819274453307429e-8)
            (11.251585525680454,1.754106560003521e-8)
            (11.27152770032832,1.447589659253623e-8)
            (11.29114106525706,1.9865280531661256e-8)
            (11.311250003462119,1.5872947456418984e-8)
            (11.331075162454418,1.6676973912943538e-8)
            (11.351373025301383,1.6991650808595438e-8)
            (11.371411691137814,1.5891141458279634e-8)
            (11.391915191508593,1.7612975022895938e-8)
            (11.412161631784722,1.740775035230513e-8)
            (11.432874517728337,1.5660792329619255e-8)
            (11.453312119449468,1.7157386400512564e-8)
            (11.474227089346684,1.3728628345255345e-8)
            (11.49483178364103,1.6833518856618213e-8)
            (11.51593641503373,1.4472393339293177e-8)
            (11.536681522230145,1.3748546690006691e-8)
            (11.557963192693862,1.4165050854497707e-8)
            (11.578821734708242,1.3084139993679855e-8)
            (11.600268759320217,1.811003941254441e-8)
            (11.62121182475395,1.6034705313527908e-8)
            (11.642810484972916,1.721668937970655e-8)
            (11.663802393924096,1.8173726967773973e-8)
            (11.685531084710023,1.7282276942864883e-8)
            (11.706523107926396,1.846361785684536e-8)
            (11.728345100468207,1.653689513103629e-8)
            (11.749269607259913,1.5901947286733886e-8)
            (11.771125471975665,1.648116926267207e-8)
            (11.791889100792089,1.536785990130518e-8)
            (11.813687942770539,1.5436059069839914e-8)
            (11.834167387473059,1.5991857671426857e-8)
            (11.855778883687199,1.659377998897149e-8)
            (11.875818083981583,1.6313886644359066e-8)
            (11.897065790736145,1.626874622517871e-8)
            (11.916474758118559,1.5992181481849777e-8)
            (11.935028219803394,1.5914467466071613e-8)
            (11.952893162929174,1.6058424728848664e-8)
            (11.972277067341192,1.612301810116623e-8)
            (11.98991024925984,1.6081195548800498e-8)
            (12.006673690523211,1.581834839503582e-8)
            (12.022546392567184,1.6077215652526844e-8)
            (12.03722551193644,1.5940029202826667e-8)
            (12.051136124732214,1.596972768955207e-8)
            (12.063463032214397,1.5901258374265148e-8)
            (12.074904798086225,1.588602582521057e-8)
            (12.08662951046412,1.5891625506844753e-8)
            (12.097379638035326,1.5955914339782495e-8)
            (12.114332488411893,1.5713367034625447e-8)
            (12.130641337374488,1.5810092211104854e-8)
            (12.150690038315723,1.535694368198781e-8)
            (12.168917141702133,1.5623812438247953e-8)
            (12.186129383099026,1.5134302436270453e-8)
            (12.2025690875534,1.5054934132674447e-8)
            (12.221032808068548,1.564942646303802e-8)
            (12.238810771202537,1.5442048986735735e-8)
            (12.25955755746643,1.5201199715653146e-8)
            (12.279472612283254,1.555545385556467e-8)
            (12.300718114522025,1.492814857839697e-8)
            (12.320925909596491,1.4941973075499604e-8)
            (12.341589756367352,1.5586258644839646e-8)
            (12.361441754647624,1.4556477634375398e-8)
            (12.382547420778517,1.6181890355460027e-8)
            (12.402926028604318,1.4476165682841824e-8)
            (12.424862485846633,1.583790404380281e-8)
            (12.445903004195657,1.5918847906526423e-8)
            (12.467960333115848,1.5112448958909397e-8)
            (12.489058067767992,1.4190504438182927e-8)
            (12.510979131704095,1.54390847884045e-8)
            (12.532005113838913,1.4639420564677152e-8)
            (12.554119155129587,1.4649652352316522e-8)
            (12.575337383953027,1.4677685733488488e-8)
            (12.597685869529204,1.4586870322741419e-8)
            (12.619069225924397,1.569451241190123e-8)
            (12.641391106007037,1.496877610751568e-8)
            (12.662726355180071,1.530432242047297e-8)
            (12.684971848724452,1.472622285225711e-8)
            (12.706240971483725,1.4498970524190469e-8)
            (12.72850517816229,1.2757361222970331e-8)
            (12.749771542622737,1.504066809987492e-8)
            (12.772006519766114,1.2097929658061446e-8)
            (12.793211239395037,1.4501713496706259e-8)
            (12.815315699598708,1.1832006208134516e-8)
            (12.836381315864852,1.390430237613316e-8)
            (12.858358268790244,1.1685892808976917e-8)
            (12.879289231023849,1.3140227128616289e-8)
            (12.90114635329203,1.0228309810234038e-8)
            (12.92193766537446,1.333741506126529e-8)
            (12.943620238867878,1.0020250074127546e-8)
            (12.964223894334536,1.3435159706975952e-8)
            (12.985701612020916,9.54699302946338e-9)
            (13.006095448010067,9.579902371381621e-9)
            (13.027371109539759,1.0228648816834607e-8)
            (13.047552885398545,1.1232519747661485e-8)
            (13.068601373775428,1.2181322728288535e-8)
            (13.088546648626616,1.2194325993419852e-8)
            (13.109339144644514,1.1536396948841343e-8)
            (13.129025687201615,1.212367917169388e-8)
            (13.149558134087977,8.611127921831496e-9)
            (13.168981013020801,1.0564750851926874e-8)
            (13.189240475121233,1.3731448755827103e-8)
            (13.208386477964488,1.2943184080072001e-8)
            (13.228352307840655,1.2451115916078948e-8)
            (13.247205408440525,1.1182207604321093e-8)
            (13.266872501588264,1.3449421132349926e-8)
            (13.285428110232335,1.405332017423433e-8)
            (13.304789088666718,1.2199174670435298e-8)
            (13.323039753052495,1.2214887212813608e-8)
            (13.342081370178846,1.3123900854949966e-8)
            (13.360017075542867,1.3421351585662933e-8)
            (13.378736385823329,1.2790519199334938e-8)
            (13.396354744479787,1.1742826044880417e-8)
            (13.414747728839503,1.3143510391167013e-8)
            (13.432044914030548,1.0297097396971822e-8)
            (13.45010359564526,9.17422149360192e-9)
            (13.467074270425224,1.0412499307221879e-8)
            (13.484798373874632,1.0011914741703265e-8)
            (13.50144271649163,7.478918595538175e-9)
            (13.518830759684073,6.613514735853698e-9)
            (13.535147656122552,9.552624469222337e-9)
            (13.552195898563077,5.255057611286418e-9)
            (13.568183673842501,8.14332745679991e-9)
            (13.584894428467258,9.823558411170552e-9)
            (13.600555508547012,9.67267899110169e-9)
            (13.616929153876763,7.766416842969193e-9)
            (13.632264425771412,6.966017873644148e-9)
            (13.648300587111637,1.413605954514452e-8)
            (13.663311228265298,1.2035094032469829e-8)
            (13.679014238247456,1.1179311365516753e-8)
            (13.693704374557115,1.1590930881766326e-8)
            (13.709075923870632,1.0651981297016277e-8)
            (13.723447894298689,1.5162829325454652e-8)
            (13.73849034439437,6.024847287733337e-9)
            (13.752547539607233,1.2025679563265612e-8)
            (13.767266520963373,4.5722111652324315e-9)
            (13.781014146686154,6.238565886107494e-9)
            (13.795412288567716,3.1199463013109607e-9)
            (13.808853747860386,3.6950782433819995e-9)
            (13.822935629204045,2.7061342056100557e-9)
            (13.836075979372099,9.929924660312395e-10)
            (13.849847778867208,2.3333199816732986e-9)
            (13.862692724447907,-1.1654521792081596e-9)
            (13.876157852858393,1.0752777335198971e-8)
            (13.888711633878803,7.3201020800439665e-9)
            (13.901876361592505,9.770763309546737e-9)
            (13.914145176924837,9.378512189073263e-9)
            (13.927015583544154,1.2022773665520958e-8)
            (13.939005177617371,1.0139064587910696e-8)
            (13.951585496537607,8.653310179518314e-9)
            (13.96330084206943,8.535095408213067e-9)
            (13.97559842527873,8.914580740260192e-9)
            (13.987046336110993,7.497983678383946e-9)
            (13.999066763409502,6.5199901033707874e-9)
            (14.01025274926465,6.039663436041565e-9)
            (14.02200119522504,5.851751638807912e-9)
            (14.03293090295084,6.774507954609987e-9)
            (14.044415062790517,6.185603251829264e-9)
            (14.055095387016328,4.854237900531189e-9)
            (14.066320193407433,1.0731534327845793e-8)
            (14.076756339667106,8.951167806969806e-9)
            (14.087727986320731,9.9866507285995e-9)
            (14.097926184129488,9.248005472528575e-9)
            (14.108651999618361,7.63643515089285e-9)
            (14.118618765917763,1.1941129751669166e-8)
            (14.12910326807033,4.916308027347327e-9)
            (14.138843625477302,7.029033466388057e-9)
            (14.149093902360136,3.802054560075874e-9)
            (14.158614463330462,3.681985383252595e-9)
            (14.16863687042734,7.2822984309439676e-9)
            (14.177943441649992,3.3701933466190326e-9)
            (14.18774254656159,9.726930039199999e-9)
            (14.196840209836408,1.0215732482166118e-8)
            (14.206423581024564,8.298263964867658e-9)
            (14.215318993007283,1.266959392953737e-8)
            (14.224691709097362,6.820047859790179e-10)
            (14.233389859536416,8.824463049172948e-9)
            (14.24255706824719,-2.8768698534520354e-10)
            (14.251063330319415,3.4841103335736534e-9)
            (14.260032392479186,-2.049365122047675e-9)
            (14.268353033681905,5.7989613111431026e-11)
            (14.27712789562946,-2.5305719741908206e-9)
            (14.285267245706153,-1.1865609605976601e-9)
            (14.293853966346095,-8.893527025932713e-10)
            (14.301817779098768,-4.139039888606533e-9)
            (14.310222743847719,-4.005563547515578e-9)
            (14.318016488913495,-5.667369795681054e-9)
            (14.326243093856377,-7.51882212046695e-9)
            (14.333870816352553,-3.6131179159681892e-9)
            (14.341925948122965,-6.032972788005964e-9)
            (14.349393634414083,-4.039482859319321e-9)
            (14.357282134770157,-7.385561717754285e-9)
            (14.364594230172779,-5.986200979357648e-9)
            (14.372319785873486,-6.9294169291467256e-9)
            (14.379480511819379,-5.546398118561058e-9)
            (14.38705027011329,-5.370813571659028e-9)
            (14.394065460609237,-3.0942045592396994e-9)
            (14.401482630878634,-4.427914923610388e-9)
            (14.408355784815063,-6.122337081748697e-9)
            (14.41562511635828,-5.585470530533598e-9)
            (14.422360990887196,-5.099483058046417e-9)
            (14.429488978995881,-4.453747148858156e-9)
            (14.436092757531139,-4.230185313147672e-9)
            (14.44308152210184,-3.6039722317582346e-9)
            (14.449556176099462,-3.7373495409553925e-9)
            (14.456411879401628,-2.9019067149249622e-9)
            (14.462762784273881,-3.832974160289382e-9)
            (14.469490356453083,-2.036936619376206e-9)
            (14.475721640350303,-3.2461562327057436e-9)
            (14.482323207800412,7.750615704793518e-10)
            (14.488437981797702,-9.184266680506425e-10)
            (14.494920801856448,-2.362330331351359e-10)
            (14.50092478960852,-2.5658364322111993e-10)
            (14.507291769679844,1.3177152702326111e-9)
            (14.513187975597104,-2.7319346784793197e-10)
            (14.519442568533893,-1.9417802921140037e-9)
            (14.525234952995149,-1.7094958781882497e-9)
            (14.531384565209006,-3.280911986536239e-9)
            (14.537078669081556,-1.2666394599847308e-9)
            (14.54312458000364,-2.456018055596587e-9)
            (14.548722729417975,-3.422908845251982e-9)
            (14.554670801178483,-2.302128265796455e-9)
            (14.56017832837604,-3.3436309276879683e-9)
            (14.566034921180997,-2.4152062572113664e-9)
            (14.571456675584631,-3.25200222306421e-9)
            (14.57722289125336,-1.1339587047132227e-9)
            (14.582561556850283,5.602445174446302e-10)
            (14.588246154676316,-1.6522498924587126e-9)
            (14.593508674649009,-5.610927278354438e-10)
            (14.599116280267694,-2.4024640055131385e-9)
            (14.604306825499659,-1.783845959835162e-9)
            (14.60984089316658,-5.874331021615831e-9)
            (14.614964187279266,-3.256849900878933e-9)
            (14.620436434597295,-6.044467593113723e-9)
            (14.625501324473737,-5.893881382945665e-9)
            (14.630915722652245,-4.976177248039448e-9)
            (14.635927146511325,-6.109446060165169e-9)
            (14.641293567836886,-8.285772512550693e-9)
            (14.646261246376246,-6.147159226088661e-9)
            (14.651595870192669,-8.168637766203801e-9)
            (14.656532704395529,-6.369039295961443e-9)
            (14.661845084570485,-7.693929715557601e-9)
            (14.666762658105794,-7.653856215483756e-9)
            (14.672079564600844,-1.0118447413276499e-8)
            (14.677001826276634,-8.638632698065862e-9)
            (14.682358409271341,-1.1098344465665377e-8)
            (14.687317418896187,-1.0391634663875493e-8)
            (14.692764500817677,-1.1760416418482578e-8)
            (14.697812830386411,-1.0894885216217176e-8)
            (14.703473514844097,-1.0956304308251674e-8)
            (14.708728557470739,-1.0553263818380287e-8)
            (14.714885350333589,-1.1297693891521021e-8)
            (14.7206449788699,-1.0993206789322585e-8)
            (14.72848901280543,-1.074084510221951e-8)
            (14.734085458228371,-1.123061421637317e-8)
            (14.739337635356753,-1.1147823997248452e-8)
            (14.743442949942766,-1.1047929460161754e-8)
            (14.747267897480189,-1.122285109289578e-8)
            (14.750743710943507,-1.1185552706294288e-8)
            (14.753916237979448,-1.1021553003587314e-8)
            (14.756467029821371,-1.1280576250882746e-8)
            (14.758917908086811,-1.0959119611797519e-8)
            (14.760903214235459,-1.1109698272449009e-8)
            (14.762748034157994,-1.105921043631497e-8)
            (14.764366045876216,-1.1113075126800709e-8)
            (14.765889775379872,-1.10942517395074e-8)
            (14.768394555957187,-1.120577519664323e-8)
            (14.770777233838025,-1.1199047911247817e-8)
            (14.773534094273025,-1.0911078041075939e-8)
            (14.77604627210662,-1.1036893621252375e-8)
            (14.778703079682263,-1.0942221573273514e-8)
            (14.781216430918665,-1.0860311983051929e-8)
            (14.784185622122038,-1.0825789820145815e-8)
            (14.786941289138678,-1.0998627342218015e-8)
            (14.790043773509991,-1.1170217639744351e-8)
            (14.792853476033047,-1.1104889008350938e-8)
            (14.795736337210048,-1.1118047371638795e-8)
            (14.798461769681547,-1.1573877634063479e-8)
            (14.801686092016505,-1.1193040272416965e-8)
            (14.804624744312754,-1.1290226531457392e-8)
            (14.807768051932905,-1.1678534583836608e-8)
            (14.81063818074534,-1.1220607998296828e-8)
            (14.813586422976714,-1.2044638175723321e-8)
            (14.81638236450681,-1.1498444640878347e-8)
            (14.819406574756783,-1.1862588022992782e-8)
            (14.822329165897349,-1.2540654514836547e-8)
            (14.825408809844443,-1.1284862155847009e-8)
            (14.828281626409252,-1.2288841277907636e-8)
            (14.831396385332608,-1.1569317948101343e-8)
            (14.834292383294724,-1.1974396363356732e-8)
            (14.837440770750197,-1.2653009529017822e-8)
            (14.840344185337974,-1.3254638497883775e-8)
            (14.843410017523983,-1.4854941277064881e-8)
            (14.846269152229958,-1.4533093839474986e-8)
            (14.849397664028727,-1.4481728038973074e-8)
            (14.852293681761397,-1.450506381672767e-8)
            (14.855398244061076,-1.2773871516102986e-8)
            (14.858268788052806,-1.4712887796974883e-8)
            (14.861312136885397,-1.1328371130048254e-8)
            (14.864154452260108,-1.2740086985374433e-8)
            (14.86728550186088,-1.1612822703455095e-8)
            (14.870170360360273,-1.2088086753792027e-8)
            (14.87321870571188,-9.638953857304955e-9)
            (14.876049678228139,-1.0890001123087245e-8)
            (14.879088726514098,-9.57791046474199e-9)
            (14.881924277645131,-9.091588815124396e-9)
            (14.885042335780616,-9.880040119369937e-9)
            (14.887908041899568,-1.0082676693556891e-8)
            (14.890908869416586,-1.1382117026670358e-8)
            (14.893708836584487,-1.0364405556018141e-8)
            (14.896768438005187,-1.363788659780596e-8)
            (14.899611320445867,-1.1668534583009205e-8)
            (14.902698373462803,-1.4565862960225218e-8)
            (14.905540859004558,-1.2731124376941239e-8)
            (14.90852057144119,-1.6159647397984145e-8)
            (14.91131138847634,-1.4254173841266038e-8)
            (14.914416353801615,-1.819412998038672e-8)
            (14.917280987545341,-1.6688815440701887e-8)
            (14.920333049909623,-1.5488444526923217e-8)
            (14.9231583826564,-1.975437502466093e-8)
            (14.926158990154857,-1.2149376393821854e-8)
            (14.928973623634064,-1.6062455587828595e-8)
            (14.93213970255949,-1.3429509948537088e-8)
            (14.93503965619684,-1.2719492792356846e-8)
            (14.93807841592759,-1.3577994728564136e-8)
            (14.940909638308753,-1.5652507512342595e-8)
            (14.943985965204336,-1.331994470277209e-8)
            (14.946865983016819,-1.4085784760808906e-8)
            (14.950097650662137,-1.7120373119183796e-8)
            (14.95305057401275,-1.4509317303179614e-8)
            (14.956124129382147,-1.3421771027921636e-8)
            (14.959006319510532,-1.333115595691936e-8)
            (14.96223317064923,-1.51685257687717e-8)
            (14.965234537710206,-1.371327718047155e-8)
            (14.968549064985325,-1.5478298642790378e-8)
            (14.971592234509885,-1.3649059438236577e-8)
            (14.97478829910954,-1.4588949603933088e-8)
            (14.977802959980336,-1.3260644804446997e-8)
            (14.9813000074474,-1.1732172344736114e-8)
            (14.984515599105555,-1.1879545791515511e-8)
            (14.988007071474849,-9.798508449065935e-9)
            (14.99124064753868,-1.3748070459840278e-8)
            (14.99474041634421,-1.2729714837789174e-8)
            (14.99805739825682,-1.1950018974360432e-8)
            (15.002087699300878,-1.3577154289734494e-8)
            (15.005745330565503,-1.1504476926660345e-8)
            (15.009772982188489,-1.3010995170148476e-8)
            (15.013547071363146,-1.2703848417672248e-8)
            (15.018010270488055,-9.620466423498897e-9)
            (15.02229454151203,-9.848107218601854e-9)
            (15.028675733308237,-1.0102942260559189e-8)
            (15.034749821550896,-8.73346106544659e-9)
            (15.039715488693613,-9.836913061889163e-9)
            (15.04449108680295,-4.428547528689819e-9)
            (15.04853630004411,-9.607099005215503e-9)
            (15.052438120060899,-6.707151944951306e-9)
            (15.056150203579648,-3.509610935203966e-9)
            (15.059733725350366,-9.589608551685558e-9)
            (15.063259428025809,-7.349360231501123e-9)
            (15.066636570250283,-1.0820487394980205e-8)
            (15.070069901338353,-8.780485782899916e-9)
            (15.073297142939136,-7.65555696613518e-9)
            (15.076514645649375,-8.035514365012375e-9)
            (15.079564661416882,-5.639729794282289e-9)
            (15.082472639918793,-7.508715205162275e-9)
            (15.085253464794668,-5.940485769961867e-9)
            (15.088630714604538,-1.0586013399205285e-8)
            (15.091690872295143,-8.757936487135964e-9)
            (15.094596189951654,-1.1805592392555297e-8)
            (15.097407940838911,-1.0103495151625452e-8)
            (15.100153949176748,-1.5394966301762736e-8)
            (15.102805187732983,-1.0563106611627404e-8)
            (15.105866330255468,-1.4938376868833814e-8)
            (15.108795699219389,-1.105305857951322e-8)
            (15.111654916809618,-1.9031995757146092e-8)
            (15.114428341850024,-1.6136916580755667e-8)
            (15.11715930487565,-1.3784460128896114e-8)
            (15.119788962672137,-1.733061105735345e-8)
            (15.122766691527838,-1.2734438281647442e-8)
            (15.12564224776382,-1.1365007823727069e-8)
            (15.128736959925542,-1.1138671984767257e-8)
            (15.131566738656902,-1.4499429656922302e-8)
            (15.13437988875602,-1.1305896663316162e-8)
            (15.137059021554766,-1.4770833001165329e-8)
            (15.140230369263577,-8.634385761929764e-9)
            (15.14314412419141,-1.161817364536688e-8)
            (15.146259354739238,-5.362048027812705e-9)
            (15.149108208089096,-1.4845477291913767e-8)
            (15.15197256374578,-1.3046840496855339e-8)
            (15.154709291612884,-1.0824163121370134e-8)
            (15.158021725407195,-1.3605121695903222e-8)
            (15.161035369605724,-1.2369597901518148e-8)
            (15.164226256166522,-2.151532940697365e-8)
            (15.167154201770797,-1.9568096032429594e-8)
            (15.170125206672381,-1.5219319471349024e-8)
            (15.17297207841739,-1.861815857040483e-8)
            (15.176483783729772,-1.0968410180112187e-8)
            (15.17965747239862,-1.056777632069128e-8)
            (15.183016548458994,-9.830235736529858e-9)
            (15.186102276358003,-9.887295093768955e-9)
            (15.189250517956907,-1.0614907730577272e-8)
            (15.19227570069808,-1.1237372365968668e-8)
            (15.196065354708216,-3.887602351149155e-9)
            (15.19948799926443,-7.94184573660317e-9)
            (15.203152940508744,-2.5314293994327386e-9)
            (15.206518459838128,-9.590632177314262e-9)
            (15.209967831341867,-6.293338072893562e-10)
            (15.21329240165111,-3.938217307819514e-9)
            (15.217507046844204,2.545811006449128e-9)
            (15.221346752886799,-7.782900990349617e-10)
            (15.225592958287528,-2.4561022105018537e-9)
            (15.22949301517863,-2.546503008460377e-9)
            (15.234003317395793,9.500908948467668e-10)
            (15.238072969210561,-3.0826418084828333e-9)
            (15.243333961038935,6.016795173202638e-9)
            (15.24813746122554,7.491394948822006e-9)
            (15.253913176964698,2.6903634875452553e-9)
            (15.259450544470827,3.823745764464093e-9)
            (15.266254394340638,2.2874132588057705e-9)
            (15.272758616907826,9.745145801431931e-10)
            (15.278873267469747,5.633422617279393e-10)
            (15.283732234851286,4.085303206835533e-9)
            (15.288427005495214,2.9705943260793788e-9)
            (15.292542233222052,4.976923428934299e-9)
            (15.296482928096678,5.832280436379733e-9)
            (15.301097215017407,6.069812652498285e-9)
            (15.3055173907119,5.7374017758959894e-9)
            (15.309929787323593,6.909006033950504e-9)
            (15.314212492308693,6.022223386636938e-9)
            (15.318387874655574,3.4919195313065643e-9)
            (15.322357086951891,4.56288529182558e-9)
            (15.326787375740583,3.020659278263338e-9)
            (15.330935685258996,2.5043149776138307e-9)
            (15.33534528166083,4.457510804911635e-9)
            (15.339422668065403,6.997257218088748e-10)
            (15.343522294078113,1.8123914591328116e-9)
            (15.347419392805742,-3.8296787963076895e-10)
            (15.351810070374325,5.483523524141276e-9)
            (15.355911603888615,1.998422427540447e-9)
            (15.36025930951073,1.2348477351764586e-8)
            (15.364298671083795,8.209226631805677e-9)
            (15.368435351705287,1.4694334193876557e-8)
            (15.372368470069485,9.513551169071377e-9)
            (15.376806213701098,1.725513254502431e-8)
            (15.380944730979536,1.2501207957704707e-8)
            (15.385309349825596,2.0005926137933727e-8)
            (15.389384409875351,1.801446791738215e-8)
            (15.393634413298667,1.8698329329325247e-8)
            (15.39767175287266,1.863018084247159e-8)
            (15.402206880106533,1.7199603963291565e-8)
            (15.406433748159287,2.1708300712575124e-8)
            (15.41087350243519,1.3719913871668155e-8)
            (15.41503779094422,1.8940494728170165e-8)
            (15.419457375866054,1.552308614982678e-8)
            (15.423648602723116,1.6052537743505013e-8)
            (15.428317299942295,1.7914806194063715e-8)
            (15.432671801939565,1.654824799413035e-8)
            (15.437240322712197,1.8331209994393305e-8)
            (15.441541730076347,1.913233849126783e-8)
            (15.446174316231337,2.0967592995191353e-8)
            (15.450558385947598,1.7932419882349393e-8)
            (15.455394564179336,2.0842940928744724e-8)
            (15.459913307817416,2.2395354792870137e-8)
            (15.464665088854256,2.1732221466841395e-8)
            (15.469151143481332,2.416837729946053e-8)
            (15.474031761286879,2.2479215489035198e-8)
            (15.478642060965582,2.362857198789925e-8)
            (15.483683607726574,2.4095204831375838e-8)
            (15.488405375767243,2.1778855385790052e-8)
            (15.49339546610952,2.619202166265211e-8)
            (15.498114189933315,2.4377565077671193e-8)
            (15.503275049695214,2.7335528951510923e-8)
            (15.508144519769603,2.2428815360520105e-8)
            (15.513435579757592,2.936404919218205e-8)
            (15.518403482140737,2.7555742798668348e-8)
            (15.523686435085008,2.8005652130680403e-8)
            (15.52868627546837,3.141505278136947e-8)
            (15.53416239924099,2.4186684322025087e-8)
            (15.53932781665251,2.5715326645858738e-8)
            (15.544919332719134,2.896702366861348e-8)
            (15.550181807427002,2.7692795723233132e-8)
            (15.555812142499386,2.816542210570816e-8)
            (15.561142950415936,3.1309170700488664e-8)
            (15.56697651536066,2.435181556403876e-8)
            (15.572481572484978,3.0367850567536436e-8)
            (15.578431638751086,2.264134368878956e-8)
            (15.584043393127626,2.9291979397605417e-8)
            (15.590077782227374,2.2274630806506934e-8)
            (15.595793062323082,2.348740213431455e-8)
            (15.602036254794113,2.3233516110998664e-8)
            (15.607933737885016,2.377330898806207e-8)
            (15.614308356079833,2.1663486671208432e-8)
            (15.62033157788061,2.517752195618783e-8)
            (15.626832266493865,2.006529853382233e-8)
            (15.63299225180084,2.213694361152818e-8)
            (15.639709111022976,2.172002944167417e-8)
            (15.646062667366985,2.073722793483057e-8)
            (15.652936675608123,2.053905090448893e-8)
            (15.65944268369588,2.132615728456244e-8)
            (15.666481436319998,2.5769675504605516e-8)
            (15.67315657213076,1.8765614728799562e-8)
            (15.68042480117763,2.7289018156295697e-8)
            (15.687310925283512,2.4693461164737585e-8)
            (15.69477019157518,2.747683713888449e-8)
            (15.70184184849647,2.516850627909406e-8)
            (15.709503950171339,2.937545062753344e-8)
            (15.716778483253384,2.8787783934447475e-8)
            (15.724691440349373,2.511029795204678e-8)
            (15.73220185055041,2.5355025412565624e-8)
            (15.740346301081065,2.529907217052596e-8)
            (15.748081220236958,2.3074335220307773e-8)
            (15.756469201834259,2.680343713645783e-8)
            (15.764444769096164,2.5719786300726355e-8)
            (15.773113989576037,2.515588781726308e-8)
            (15.781358574281747,2.657342834666565e-8)
            (15.790305713774398,2.3637695134581804e-8)
            (15.798819912299962,2.461295778299899e-8)
            (15.808056777624293,2.7422161097412356e-8)
            (15.816855821322447,2.4078693705575915e-8)
            (15.826413669005765,2.9849858751429537e-8)
            (15.835523615342957,2.8111629857274778e-8)
            (15.845411616544574,2.745142813065371e-8)
            (15.854842808835413,2.692548917160309e-8)
            (15.865073898565031,2.8739125135235355e-8)
            (15.874842022829116,2.979984209394715e-8)
            (15.885442917864243,2.979294372318364e-8)
            (15.895572519995937,2.9189147265906712e-8)
            (15.906560731667504,2.891808309479771e-8)
            (15.917069191982954,2.7103804145500732e-8)
            (15.928459995276613,2.6434200994795987e-8)
            (15.939364488400201,2.7936381874482663e-8)
            (15.951180473977496,2.7820390990918042e-8)
            (15.962503436317292,2.8642100247111557e-8)
            (15.974764835671936,2.60148915742775e-8)
            (15.986526296536091,2.783192232236331e-8)
            (15.999249017000757,2.501525808717986e-8)
            (16.011465977524168,2.6446075496178167e-8)
            (16.0246662892133,2.6942668873708442e-8)
            (16.03735577841101,2.669813897737683e-8)
            (16.051047742288713,3.003191406669714e-8)
            (16.064224043010267,2.974242602205024e-8)
            (16.078415457272325,2.8519636485757616e-8)
            (16.092086796729685,3.0590370680982915e-8)
            (16.106778384850514,3.010009497206312e-8)
            (16.12094584695576,3.144879501260078e-8)
            (16.136129486589002,3.171053347683639e-8)
            (16.150784690780643,3.043799012836246e-8)
            (16.16643951135356,3.166950296451532e-8)
            (16.18156058172822,3.2150762468985405e-8)
            (16.199422995564817,3.2207953942764433e-8)
            (16.215511495311166,3.3146442257603326e-8)
            (16.231889434145728,3.270821313794414e-8)
            (16.247553226802555,3.1849758413970974e-8)
            (16.264898035090656,3.381394872437049e-8)
            (16.280925072578462,3.29983293190228e-8)
            (16.297644721860372,3.3049947639751664e-8)
            (16.31376495428438,3.347972216127815e-8)
            (16.332232696894394,3.0286784941102596e-8)
            (16.348992883791105,3.0936143285975604e-8)
            (16.365854831428134,3.083957235416879e-8)
            (16.381923390690922,3.1596284477686254e-8)
            (16.39793022297614,3.100584987369981e-8)
            (16.413375941986928,3.0580051282869114e-8)
            (16.42936128979263,3.0808624540412666e-8)
            (16.444726996654836,3.0955084481809614e-8)
            (16.460311936224233,3.061449318358944e-8)
            (16.475115897919178,3.079434943847881e-8)
            (16.4894761979085,3.072057413316953e-8)
            (16.503044345316507,3.096666104790424e-8)
            (16.51589911880532,3.0944388225429e-8)
            (16.528003721235024,3.0857670925421576e-8)
            (16.53903578283139,3.0979727042371175e-8)
            (16.549280629431028,3.097763304985707e-8)
            (16.55601701821741,3.097767456222353e-8)
            (16.562321012574348,3.098254103967024e-8)
            (16.570760978654768,3.100634013257497e-8)
            (16.580981189338637,3.098561093470287e-8)
            (16.596822729399385,3.113156712628018e-8)
            (16.611683305163687,3.114789318831024e-8)
            (16.62819005162851,3.111677931294521e-8)
            (16.643285868237882,3.12047930065007e-8)
            (16.657762845108117,3.086732991430807e-8)
            (16.671632026014187,3.10957853910665e-8)
            (16.687985915286415,3.056117095501243e-8)
            (16.703476730438222,3.103339932253313e-8)
            (16.721650529621353,3.02328128642948e-8)
            (16.738653155898053,2.984814484463527e-8)
            (16.755783645594416,3.018334038262793e-8)
            (16.772108500921956,2.9878540058758674e-8)
            (16.789441337463145,3.0035430920172246e-8)
            (16.806167577592053,3.0206376427921455e-8)
            (16.82465203576828,2.8269679042125517e-8)
            (16.842270386937937,2.9271218726645287e-8)
            (16.860785685683826,2.9042510313326275e-8)
            (16.878371778035135,2.9090347020144236e-8)
            (16.896600431549512,2.8884600711265307e-8)
            (16.914037315916868,2.89152570498441e-8)
            (16.932643085119032,2.821976266553783e-8)
            (16.95042399547032,2.7890058873492052e-8)
            (16.96929884694677,2.9542980117813755e-8)
            (16.987239084587568,2.8999062762213867e-8)
            (17.005906964814766,2.7690362558452364e-8)
            (17.02367949882734,2.94778863541012e-8)
            (17.042339319340925,2.573866364485866e-8)
            (17.060125366215523,2.5431319994329016e-8)
            (17.078913140228675,2.668905946245914e-8)
            (17.096766323656198,2.8199527213335074e-8)
            (17.115433019140163,2.6253367091388924e-8)
            (17.133156234495278,2.637350959844298e-8)
            (17.151677099345168,2.417100075646772e-8)
            (17.16927439724333,2.919934855016848e-8)
            (17.18776560208634,2.260191239722431e-8)
            (17.205307013857418,2.5609391884895416e-8)
            (17.223670422046325,2.4016555355554914e-8)
            (17.24106677426638,2.370388313410743e-8)
            (17.259232971544286,2.525316361579044e-8)
            (17.276443679693134,2.3274501825820693e-8)
            (17.294476513662623,2.6453793544600757e-8)
            (17.31154364502375,2.3888607203481627e-8)
            (17.329406494942354,2.5335821884908682e-8)
            (17.346290832741914,2.6083325721515394e-8)
            (17.363924684878583,2.0057977945242556e-8)
            (17.380587797010946,2.3660031156502725e-8)
            (17.398025439092706,2.25898268979563e-8)
            (17.414489545998066,2.2397628862691477e-8)
            (17.43171493155093,2.0528688193799383e-8)
            (17.447960252894745,1.9396714678876492e-8)
            (17.46493150351008,2.058104886515366e-8)
            (17.48093037320278,1.9706555942633486e-8)
            (17.497667206862783,2.0854047932949982e-8)
            (17.513432964113658,1.7887249792458704e-8)
            (17.529925795811597,1.9668957018659228e-8)
            (17.545446272448356,2.129238729775551e-8)
            (17.56166687944643,2.0767781716557465e-8)
            (17.57692415469227,2.036839730212847e-8)
            (17.592887736944615,2.297151890928717e-8)
            (17.607892005931056,2.4147904786886443e-8)
            (17.623590440208176,2.135416254933631e-8)
            (17.63833286771307,2.2875463412397323e-8)
            (17.653748483420845,2.6214533321855527e-8)
            (17.668218958943392,2.3309595031939523e-8)
            (17.68336584680779,2.8965268406011546e-8)
            (17.69757368411534,2.419673794662458e-8)
            (17.71244369809784,2.656926334498877e-8)
            (17.726381761985987,2.5015155502572384e-8)
            (17.74096590043535,2.9317950844820473e-8)
            (17.75463044607004,2.5247148482954174e-8)
            (17.768942163519583,2.9302472337455754e-8)
            (17.78234193011676,2.94182750382177e-8)
            (17.796372733371328,2.7401756419465073e-8)
            (17.809501808833776,2.7926438384007213e-8)
            (17.823250264135428,2.8169519161735934e-8)
            (17.836110183705365,2.7748602526855848e-8)
            (17.849588222078243,3.015919725068983e-8)
            (17.86218661644279,2.7338405872434635e-8)
            (17.87538591504753,3.108419466268941e-8)
            (17.887718259519414,2.8085622050255665e-8)
            (17.900643966019903,3.082335853221707e-8)
            (17.912716016010908,3.2095268553966605e-8)
            (17.925377150259997,3.113551327871278e-8)
            (17.937194681296493,3.5744367798962173e-8)
            (17.94958433858111,3.226839695447126e-8)
            (17.96114481505266,3.257566938419387e-8)
            (17.97327329445748,2.9149876956680032e-8)
            (17.984585381940224,3.18748796246382e-8)
            (17.996457610439087,2.8835714260821987e-8)
            (18.00752473332005,2.8266550877731333e-8)
            (18.019136954857363,2.9291054692848206e-8)
            (18.029959344428327,3.024964223552473e-8)
            (18.0413248081194,2.8991994249771835e-8)
            (18.05191239105126,2.9199289208747814e-8)
            (18.063031621617434,2.9283975910843196e-8)
            (18.073385577603684,3.0752811630563315e-8)
            (18.084259627091804,2.9020143843538904e-8)
            (18.094383546412217,3.090487910029083e-8)
            (18.10502578000198,2.421905265226343e-8)
            (18.11492901557408,2.7269924651740496e-8)
            (18.12533652876972,2.549329436440928e-8)
            (18.1350188702004,2.855011449476308e-8)
            (18.14519832182577,2.6030104960383937e-8)
            (18.154666703872323,2.2715809122608732e-8)
            (18.16462855667459,2.7057503126926008e-8)
            (18.17389011152472,2.406020593870295e-8)
            (18.183630372425647,2.988246217139334e-8)
            (18.192684992386777,2.6043824541410743e-8)
            (18.202215338199863,3.058308295500467e-8)
            (18.21107245185326,2.921286723633898e-8)
            (18.220398175603002,2.894741635284248e-8)
            (18.229061709193886,2.9359231490388993e-8)
            (18.23818085406862,2.7767668941969248e-8)
            (18.246652508570286,2.984971769759426e-8)
            (18.25557944534612,3.073941445830286e-8)
            (18.26386944067356,3.098703560411309e-8)
            (18.27260368389452,3.21561193228348e-8)
            (18.280712846258112,2.9574181104052855e-8)
            (18.289257346906147,3.6647535006650855e-8)
            (18.297190477159795,3.177481011640282e-8)
            (18.305558682020923,3.8337037988611655e-8)
            (18.313324627613103,3.463740139153515e-8)
            (18.321511865722442,3.6186109886315876e-8)
            (18.329109673070608,3.4834810369588354e-8)
            (18.33712517700836,3.370691703530326e-8)
            (18.344562996870952,3.5173860712944816e-8)
            (18.352415489109106,3.567168160856227e-8)
            (18.359698878026805,3.3124363030268e-8)
            (18.367383084376865,3.4813568250413596e-8)
            (18.37451151747443,3.415294647091116e-8)
            (18.382041903726265,3.222419486803574e-8)
            (18.38902575883797,3.641889967376244e-8)
            (18.396403842761934,3.036648976717515e-8)
            (18.403244508441805,3.2795894000514636e-8)
            (18.410468862959647,3.170342766090073e-8)
            (18.417168578630775,3.465293629822952e-8)
            (18.424255343957526,2.7612517161657024e-8)
            (18.43082439318445,3.186023667112181e-8)
            (18.43776805755206,2.38583810485693e-8)
            (18.444204392342357,3.149847183081533e-8)
            (18.451010932072542,2.2513404251967017e-8)
            (18.45732103689391,2.626952899653645e-8)
            (18.464003183937788,2.3168655216565526e-8)
            (18.470194479081737,2.349225236564223e-8)
            (18.47674305944249,1.8945209179221933e-8)
            (18.482812419038,2.411124078172122e-8)
            (18.489241686467945,1.9064793965739568e-8)
            (18.49519964446344,2.365835505280245e-8)
            (18.501514236326102,2.024792489230265e-8)
            (18.507363264580395,2.107915686444528e-8)
            (18.513556162051508,1.9494566183553275e-8)
            (18.519295380546417,2.0931298250204122e-8)
            (18.525386331278263,2.125737519342863e-8)
            (18.53102819321999,1.8662373646449737e-8)
            (18.537011693375064,2.2701004409597658e-8)
            (18.54255344546,1.911607228066714e-8)
            (18.54843089398648,2.3799722193018624e-8)
            (18.553876978484684,2.222821793296248e-8)
            (18.559667609686805,2.636970308778075e-8)
            (18.565028904137165,2.6418237153436053e-8)
            (18.57071939186986,2.4312192925535214e-8)
            (18.575990111832095,2.576916036112209e-8)
            (18.581594367764303,2.4530236730768706e-8)
            (18.586785778698975,2.639331131426559e-8)
            (18.59231531607052,2.6798577135167534e-8)
            (18.59743324948933,2.500811580041784e-8)
            (18.602873987819518,2.6370410743936645e-8)
            (18.607914169932485,2.625826134305953e-8)
            (18.613292408050732,2.4841510626316676e-8)
            (18.61827209752474,2.6511516537652824e-8)
            (18.623586514767805,2.3923084846444453e-8)
            (18.62850503169229,2.5706275774695087e-8)
            (18.633751461333528,2.3847871233328988e-8)
            (18.63861220609802,2.5799498981626812e-8)
            (18.643825028941393,2.4289501743268715e-8)
            (18.648648851284516,2.429386114499721e-8)
            (18.653815238111644,2.542912236336292e-8)
            (18.65859817406973,2.485344663405442e-8)
            (18.66373734068376,2.590425096649085e-8)
            (18.668498690786947,2.5473222198257872e-8)
            (18.673650038961778,2.627426654022713e-8)
            (18.67841540435755,2.6345834847063543e-8)
            (18.6835720048269,2.5228194866500075e-8)
            (18.688350381697685,2.7118384871016588e-8)
            (18.693585666866117,2.6234252548107406e-8)
            (18.698438121784914,2.6400652330949015e-8)
            (18.70383878972211,2.6859146018409774e-8)
            (18.708843728555472,2.5834568484484066e-8)
            (18.7145604768127,2.7680318703815487e-8)
            (18.719894219298762,2.8182369327112156e-8)
            (18.726574464941056,2.6751225457033456e-8)
            (18.732945363321836,2.6874980463276188e-8)
            (18.738536110116105,2.741510507497935e-8)
            (18.743894588002917,2.692521139380233e-8)
            (18.747941886232145,2.651262098751772e-8)
            (18.751786302573173,2.67769033612808e-8)
            (18.755127814268825,2.699998979949214e-8)
            (18.758309618769026,2.6918620221749734e-8)
            (18.761133768384692,2.6903189898064284e-8)
            (18.76379749713287,2.6877736258867913e-8)
            (18.766133642873573,2.6943639763743477e-8)
            (18.76828864787118,2.6883417492129524e-8)
            (18.769818787865603,2.6949934506248496e-8)
            (18.771273429654443,2.6937299502094447e-8)
            (18.772730870537746,2.6913450801302474e-8)
            (18.77430281096054,2.6897934102265708e-8)
            (18.776752330428522,2.707563551140879e-8)
            (18.77907080652926,2.6992053703267516e-8)
            (18.781523851891595,2.7220161680219235e-8)
            (18.78388395280518,2.6991834545242455e-8)
            (18.78659633593445,2.734699977580135e-8)
            (18.789114103828876,2.7283433734481832e-8)
            (18.79195073835916,2.718450198280209e-8)
            (18.794508871226782,2.712478575084276e-8)
            (18.797112899620206,2.7657459211738455e-8)
            (18.799589076802576,2.7333075580671107e-8)
            (18.802337182247552,2.7582660599989595e-8)
            (18.80500250038625,2.7632534038701806e-8)
            (18.807895888603795,2.6175068112976874e-8)
            (18.810568177409184,2.768967211075335e-8)
            (18.81338408199708,2.674952548353815e-8)
            (18.816026804805738,2.697484502434122e-8)
            (18.819015676784165,2.6315965184764423e-8)
            (18.821759601554117,2.7350109510493326e-8)
            (18.824667878796724,2.5487861377015975e-8)
            (18.82735851436013,2.6408938591515607e-8)
            (18.830219453936493,2.5674214532145356e-8)
            (18.83290434189708,2.458412828865164e-8)
            (18.83594949899209,2.6922238438586987e-8)
            (18.83872017566521,2.6351566928539683e-8)
            (18.841588531241843,2.7337800467819307e-8)
            (18.844258865758523,2.8499758553124366e-8)
            (18.847153865594827,2.624183603749941e-8)
            (18.849862730809427,2.7757586007481905e-8)
            (18.85290441201806,2.529679665741469e-8)
            (18.855664037187545,2.683174771256347e-8)
            (18.85848591891406,2.516903641058832e-8)
            (18.8611288949949,2.5324965013950873e-8)
            (18.86406815243877,2.5957347382643547e-8)
            (18.866797448650534,2.5088012778340385e-8)
            (18.869783706554237,2.5093497280082033e-8)
            (18.872507279398732,2.4176735724523724e-8)
            (18.875296237323006,2.6075484660381676e-8)
            (18.877922526722823,2.6139672870684194e-8)
            (18.88092938637525,2.510483332329727e-8)
            (18.8836822912392,2.4229283690502257e-8)
            (18.88659525407114,2.5995176677895415e-8)
            (18.889274383917655,2.4447870616839396e-8)
            (18.89205783805588,2.559931555623507e-8)
            (18.89468820583033,2.4257999609034187e-8)
            (18.897469519679603,2.7586166906345966e-8)
            (18.90016809952077,2.4888450855797828e-8)
            (18.90300262111686,2.7641924749133295e-8)
            (18.905664655679203,2.6936091135354445e-8)
            (18.908629764670767,2.4140678123174553e-8)
            (18.911358465125968,2.8127969731173152e-8)
            (18.914238898052055,2.493019146676545e-8)
            (18.916916727822425,2.439736257464631e-8)
            (18.919801198736113,2.370095941728323e-8)
            (18.922499807455992,2.6821159737622224e-8)
            (18.925506352207908,2.34992842962356e-8)
            (18.92826275513177,2.1614368739264478e-8)
            (18.93114498022552,2.5470766162882796e-8)
            (18.933839988665202,2.3778918611938593e-8)
            (18.936813601145005,2.898147521968042e-8)
            (18.9395825117362,2.8810984709082277e-8)
            (18.94262895967974,2.9140254653725606e-8)
            (18.945428742979537,2.6283049736619546e-8)
            (18.94836516524317,3.016086691509656e-8)
            (18.951124901863334,2.8907432669811328e-8)
            (18.954253030772072,3.395527925498243e-8)
            (18.95714038762748,3.204955079105787e-8)
            (18.960257058555957,3.2425937046554054e-8)
            (18.963141044637563,3.709715890032328e-8)
            (18.96622334171945,3.284077587650813e-8)
            (18.969129513758983,3.394119030275533e-8)
            (18.972507328803847,3.1187804339083414e-8)
            (18.975593641538577,3.1537902289713315e-8)
            (18.97888705771605,3.288331695827651e-8)
            (18.981959959817157,3.0851500687489875e-8)
            (18.98536745101097,3.3300044277595475e-8)
            (18.988583964060155,3.28126503745807e-8)
            (18.9924273273078,3.767843193003273e-8)
            (18.995921910958458,3.34148539948842e-8)
            (18.99973553857731,3.425184869065845e-8)
            (19.00333817454924,3.4838164353345746e-8)
            (19.007746457230972,3.3319151659938484e-8)
            (19.01193577165377,3.529512127009582e-8)
            (19.01801405333882,3.0781417637015807e-8)
            (19.02386376272174,2.7687819370569855e-8)
            (19.028630774368363,3.0153746388705827e-8)
            (19.033222285996235,2.9652691635462247e-8)
            (19.037116922367836,3.090658129423218e-8)
            (19.04088327120572,2.944119570358339e-8)
            (19.04445461932295,2.7256771950590064e-8)
            (19.04791533217159,2.935057596964441e-8)
            (19.051303678156422,2.540978272236316e-8)
            (19.054569642916444,2.732949866413037e-8)
            (19.057846780120432,2.574058011184377e-8)
            (19.060969631196105,2.562378309534097e-8)
            (19.064239630583618,2.4829035494278173e-8)
            (19.06725993086577,2.8136321938987408e-8)
            (19.070359671058114,2.4296690881442373e-8)
            (19.073211405956876,3.143978832831351e-8)
            (19.076078385330806,2.7368173505237792e-8)
            (19.078802695970474,2.7314881911877364e-8)
            (19.082001612431235,2.850229607886945e-8)
            (19.084889942552078,2.5341081455465542e-8)
            (19.08782495383962,3.1327007210535385e-8)
            (19.090538104185313,3.0752943303014035e-8)
            (19.09332762238944,2.7811406067002054e-8)
            (19.095984863019705,3.0261460004510354e-8)
            (19.098831589573283,2.6552465781648493e-8)
            (19.10158863738692,2.8242651772814042e-8)
            (19.104438877052527,2.1415324402696e-8)
            (19.10711987933405,2.2368392471605603e-8)
            (19.11004869006198,2.047141123284746e-8)
            (19.112780495625536,2.2811540656419993e-8)
            (19.115713036492075,1.6003760761051922e-8)
            (19.118438612127832,1.9945904927709535e-8)
            (19.1213143736997,1.0971352715216653e-8)
            (19.124019064883445,1.5936270747474168e-8)
            (19.127009712348897,1.3492911454804357e-8)
            (19.129789312507693,1.3476720628347039e-8)
            (19.13274788650251,2.48485629850137e-8)
            (19.135510439014524,1.7748352343360807e-8)
            (19.138474135916173,1.7565214616155345e-8)
            (19.141262448092327,1.6930308266438487e-8)
            (19.14435789787255,1.7884186354066856e-8)
            (19.147230867941786,1.686199024852897e-8)
            (19.150277822948617,2.372571783482158e-8)
            (19.153136713888145,2.2193616056043197e-8)
            (19.1562654341181,1.9869375256220678e-8)
            (19.15920468019205,2.2428146673192373e-8)
            (19.162458794736956,1.1124500431947126e-8)
            (19.165483953847783,1.9839560883028184e-8)
            (19.168708229924878,1.5414231446797544e-8)
            (19.171746553829532,1.793293780139038e-8)
            (19.175139040080342,1.942335803306605e-8)
            (19.178319332910785,1.9838826803564302e-8)
            (19.181829134861268,1.6322321938488926e-8)
            (19.185106219222405,1.756160394883466e-8)
            (19.188656256862142,1.706764551911988e-8)
            (19.192013618073123,1.6289501303390352e-8)
            (19.195839872871865,1.7906792937338878e-8)
            (19.199425551986693,2.1622853285663268e-8)
            (19.20341637278628,1.5391090846250677e-8)
            (19.207169037624052,2.140756572011071e-8)
            (19.211386058648493,7.708379712312308e-9)
            (19.21539521126562,1.7517108208409127e-8)
            (19.220164235739905,1.0267591665780174e-8)
            (19.224671511950348,1.0638822711683815e-8)
            (19.230118603948945,9.122727684385268e-9)
            (19.23536434796224,1.0401537631210545e-8)
            (19.242168168257027,1.0937581729209e-8)
            (19.248650172517618,1.2246642588920054e-8)
            (19.254842082009986,8.903828341289e-9)
            (19.260036477498144,4.969304745472414e-9)
            (19.26484077407738,5.2494533164804125e-9)
            (19.26958260777942,6.221527737437782e-9)
            (19.27396599078728,9.721932148210044e-9)
            (19.2782559459607,8.402422757569639e-9)
            (19.282325572887157,9.981171444906067e-9)
            (19.28681753687043,8.151384012222707e-9)
            (19.291007111482738,9.914318699344449e-9)
            (19.29535416509812,2.686076250313363e-9)
            (19.299395022126717,9.089489161340225e-10)
            (19.303497352544994,7.734057838604258e-11)
            (19.307393429704433,3.37728689459027e-9)
            (19.311740093343886,4.432181510694022e-9)
            (19.3157912336785,5.441035844100384e-9)
            (19.320018255736688,-7.285678726987044e-10)
            (19.323967204535784,1.2508356572737966e-9)
            (19.328073280043082,2.0910653208972008e-9)
            (19.331970058849496,-3.5862550706866614e-9)
            (19.336311348403257,3.389869052128347e-9)
            (19.340356778113684,-4.1362016034440785e-9)
            (19.344579648764096,2.0571138126257438e-9)
            (19.34854272611379,2.9811995094775057e-9)
            (19.352745424025954,2.4724722269553467e-9)
            (19.35672727762053,-2.0042700832334504e-10)
            (19.361133695545192,-9.90787341059729e-10)
            (19.365243807077942,1.3154306532925375e-9)
            (19.36954048984114,2.0562676006363745e-9)
            (19.373587658550235,6.908863481314143e-10)
            (19.377945658319877,4.6263594066786595e-9)
            (19.38206648133712,2.1056167920363578e-10)
            (19.386588615387126,9.869704276077584e-9)
            (19.390814845329604,8.366952020111285e-9)
            (19.39525094205694,3.7235747818442633e-10)
            (19.399439992340895,6.971046850878793e-9)
            (19.40399612180358,-8.80406625380914e-9)
            (19.408297112081637,4.4952970235101475e-9)
            (19.41298171348325,-3.0348181745409875e-9)
            (19.4173705441259,-3.1788897070228472e-9)
            (19.422005709234664,-5.545046199983972e-9)
            (19.42638925130037,-2.2531132515268837e-9)
            (19.431180629603165,-1.2222129974759355e-8)
            (19.435699488374414,-5.599069541339929e-9)
            (19.440595421533665,-9.562507785609853e-9)
            (19.4451939715502,-1.1208722283662098e-8)
            (19.45008429324533,-8.133050011238652e-9)
            (19.454712635672923,-1.1212377915015281e-8)
            (19.459777745259984,-1.680692174321763e-8)
            (19.46455439990674,-1.4290147842821455e-8)
            (19.469714987055557,-9.43021638555308e-9)
            (19.47457375070028,-1.6320319207174805e-8)
            (19.479774124996847,-5.843609596212218e-9)
            (19.48469791408224,-8.610847479495476e-9)
            (19.490081561591783,-9.724627214602322e-9)
            (19.49516194049814,-1.0409312412029692e-8)
            (19.500646574873088,-6.464030422037581e-9)
            (19.505821428827815,-6.957382669980916e-9)
            (19.5113888652112,-7.497224951968917e-9)
            (19.51666230528908,-3.8803099622342074e-9)
            (19.522418873598316,-1.2574028818157501e-8)
            (19.527857613425216,-7.57893114933239e-9)
            (19.53373318963559,-6.86980494712941e-9)
            (19.539287344387454,-7.54820350667984e-9)
            (19.54528506612364,-1.3352967842550356e-8)
            (19.55096965208417,-1.0327600996618003e-8)
            (19.557165541685677,-1.559095830216961e-8)
            (19.563028444677126,-1.4410041604406842e-8)
            (19.569371315888734,-1.6687369819301523e-8)
            (19.57537784761276,-1.498928747789563e-8)
            (19.58188001800645,-1.4491019051376952e-8)
            (19.58804880046396,-1.312556330290704e-8)
            (19.59476513676113,-1.1665082788603343e-8)
            (19.601132093139167,-7.978060545532628e-9)
            (19.60803141053401,-8.981672627861315e-9)
            (19.61457682888946,-9.122219979396107e-9)
            (19.621673574712702,-9.127889666338262e-9)
            (19.628415859351833,-1.0683379181308794e-8)
            (19.635751904126117,-9.822899493805437e-9)
            (19.642720737863595,-7.293365578142641e-9)
            (19.650283136136096,-1.3537485910042335e-8)
            (19.6574722920721,-9.601627937172452e-9)
            (19.665275152846846,-1.4038402551541651e-8)
            (19.672701969686287,-1.1795826315719182e-8)
            (19.68077993543961,-9.47422551522692e-9)
            (19.688471745346572,-1.2206964217220673e-8)
            (19.696827469038872,-1.1687536383142572e-8)
            (19.704789962829565,-1.2648409319915288e-8)
            (19.713438078876212,-1.2026308504609062e-8)
            (19.721688829510562,-1.3875377402605693e-8)
            (19.730660281576583,-9.660315547499465e-9)
            (19.73922657274065,-1.2066189269965832e-8)
            (19.748536861559515,-1.2846145591716152e-8)
            (19.757435007685334,-9.305846204732404e-9)
            (19.767102022112475,-1.435109886482877e-8)
            (19.776352413391475,-1.5519210028180908e-8)
            (19.786405672430952,-1.774057256653805e-8)
            (19.796036974097955,-1.2178848152188948e-8)
            (19.806501794673327,-1.8304454840745166e-8)
            (19.816539539064365,-1.6052737583649446e-8)
            (19.82743981054324,-1.7410286101693373e-8)
            (19.83790991442543,-1.9695645447903587e-8)
            (19.84927558883128,-1.8212306995835092e-8)
            (19.860209215840086,-1.8989536276770025e-8)
            (19.872071490245183,-1.821684192382378e-8)
            (19.88350095960109,-1.7445103028812525e-8)
            (19.895889604278203,-1.6350494291828e-8)
            (19.90784688350321,-1.6356223375701973e-8)
            (19.922211749621287,-2.140317933996272e-8)
            (19.93515735395947,-2.021662381945788e-8)
            (19.94864566697707,-2.049218150723675e-8)
            (19.96158485946836,-1.8277798385923916e-8)
            (19.9760427483525,-1.7751061953674707e-8)
            (19.98959755978736,-1.7744459124280354e-8)
            (20.0,-1.5734566094494085e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={55080502-e9e7-40b0-8d81-497ab92695b9}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,-1.1102230246251565e-16)
            (0.001,1.4088730182493236e-13)
            (0.011,1.9152457397808575e-10)
            (0.0216894905339688,-1.8851087357774077e-10)
            (0.032043074462542905,1.000067528789117e-8)
            (0.040805151975126824,2.1219627166502164e-9)
            (0.04910403850217626,3.4500757806199545e-9)
            (0.058225176946415436,4.107846063305942e-9)
            (0.06655727584441609,2.994434478154062e-9)
            (0.075081744635589,1.537315941213535e-9)
            (0.08288401587612032,3.915457513770093e-9)
            (0.09068192039829806,1.4276397841683774e-9)
            (0.098089230931028,4.382381901812948e-9)
            (0.10598297492376633,-2.8270927820983616e-9)
            (0.11359853897062851,3.861801767257589e-9)
            (0.12144537366562222,-1.6735298702386103e-9)
            (0.12873768863447985,1.7269830010491205e-9)
            (0.1363579442931036,-1.1625791440650346e-9)
            (0.14348131517509402,1.0253839999307957e-9)
            (0.15123425234757612,-3.320785313398744e-9)
            (0.15834317593544267,-5.740521391572884e-10)
            (0.16563231586863297,-6.380813322159895e-9)
            (0.17241533715334945,-2.910613194906375e-9)
            (0.17964286516062852,-7.477845898051783e-9)
            (0.1863731221336362,-5.827001436919943e-9)
            (0.19363663582815038,-6.874398383871494e-9)
            (0.20028686647405458,-6.165946198066763e-9)
            (0.20707132691713107,-1.0574221942505346e-8)
            (0.21341309542434458,-6.571375110731026e-9)
            (0.22032704691176597,-9.440219495004953e-9)
            (0.22671484860689162,-9.943026291203694e-9)
            (0.2334656730770729,-1.1145728673334077e-8)
            (0.23967033255853076,-8.194783074344514e-9)
            (0.24604566776082945,-1.0355318713628492e-8)
            (0.25202350853146993,-1.0134493022562197e-8)
            (0.25867700332446747,-1.5039920642223592e-8)
            (0.26475207202229833,-1.0827435947824426e-8)
            (0.2710130662479162,-1.4005190340782292e-8)
            (0.27680274611665695,-1.2097353452311665e-8)
            (0.28286138932996957,-1.6124396040595457e-8)
            (0.28854456824610253,-1.3446385227489088e-8)
            (0.2949423677970712,-2.0680467893718912e-8)
            (0.3007160077149244,-1.4885178978296665e-8)
            (0.3065487284999458,-2.4205820015055224e-8)
            (0.3119737373780826,-1.818139894194104e-8)
            (0.31778957386858514,-2.3567334306306975e-8)
            (0.32322893132263114,-2.1436588948375856e-8)
            (0.32870460505546634,-2.5764583910792282e-8)
            (0.3340175618906094,-2.218986827617897e-8)
            (0.3394534456473926,-2.356457529106848e-8)
            (0.3446052308060835,-2.225758399809763e-8)
            (0.3500396195738925,-2.582412028662162e-8)
            (0.3552759820409297,-2.406372118235467e-8)
            (0.3606772096282123,-2.7329886687077476e-8)
            (0.36572873496922637,-2.5377371204449162e-8)
            (0.3712373600168827,-2.6385453377741896e-8)
            (0.3763210259851576,-2.536983839673823e-8)
            (0.3817123083200577,-2.934900611428759e-8)
            (0.3866821192626552,-2.7951031822404104e-8)
            (0.3918894262828451,-3.1206469575106865e-8)
            (0.39675443629748747,-2.8206924462814698e-8)
            (0.4021441779887123,-3.369028367394833e-8)
            (0.4070750537973464,-3.0812591089723895e-8)
            (0.41222245392551443,-3.440901336082547e-8)
            (0.4169921258433847,-3.221874866898844e-8)
            (0.42209125482862875,-3.6777766887485797e-8)
            (0.42685197141540654,-3.46477123103206e-8)
            (0.4321763792196834,-3.931819891889177e-8)
            (0.4370145713340715,-3.756924249476157e-8)
            (0.44202728655743784,-4.064267938863608e-8)
            (0.44670073847985015,-3.9455898770413e-8)
            (0.4518730800828471,-4.1730172151144274e-8)
            (0.45667925360962636,-4.114417484490929e-8)
            (0.46208711831150723,-3.9967081894021206e-8)
            (0.4669987138735814,-4.1108428217029314e-8)
            (0.47219182190596165,-3.910514168037338e-8)
            (0.47707833358682594,-4.003636339122707e-8)
            (0.4829934118321436,-3.99860466682167e-8)
            (0.4884469181616117,-4.0175607951553616e-8)
            (0.49528861218099696,-3.884529531372749e-8)
            (0.5017361468398862,-3.854066688013802e-8)
            (0.5072281308827704,-3.931993936001632e-8)
            (0.5124941853919234,-3.797097664071103e-8)
            (0.5165260860197924,-3.8822583856013004e-8)
            (0.5203671126238993,-3.834253699264156e-8)
            (0.5237072598880879,-3.869523722277446e-8)
            (0.526897000643022,-3.800475244231105e-8)
            (0.5297288131013873,-3.821819818949912e-8)
            (0.5324118804580891,-3.805403856957379e-8)
            (0.5347662289218239,-3.803772468530253e-8)
            (0.5369583557853791,-3.805215508835558e-8)
            (0.5385655550422048,-3.8015284167542546e-8)
            (0.5401136024915882,-3.80384689389196e-8)
            (0.5418079906642761,-3.8017112685348464e-8)
            (0.543440822726921,-3.803192932805288e-8)
            (0.5458040760749341,-3.7961273700870546e-8)
            (0.5480191347472934,-3.8085738025134264e-8)
            (0.5503837752750089,-3.806693314040155e-8)
            (0.5526460666724714,-3.840332028076654e-8)
            (0.5549690453384369,-3.814639887994575e-8)
            (0.5572088889647298,-3.8240328056882156e-8)
            (0.5598728957967123,-3.788193563003528e-8)
            (0.5624320434490069,-3.816087104646648e-8)
            (0.5652991001959988,-3.693671360438522e-8)
            (0.5678873837144107,-3.7238626071633973e-8)
            (0.5705000901288146,-3.670011371192938e-8)
            (0.5729811733650267,-3.681078439288221e-8)
            (0.5760028987973131,-3.6143364218199636e-8)
            (0.5787377031140384,-3.719221539077999e-8)
            (0.5816872752743706,-3.53782174944417e-8)
            (0.5843503098519468,-3.5314480506531964e-8)
            (0.5870237271668798,-3.68696691788184e-8)
            (0.5895710268910052,-3.569569029249209e-8)
            (0.59240871326631,-3.6761966110132605e-8)
            (0.5951416095416332,-3.689129920991796e-8)
            (0.5980688096282394,-3.74803680314173e-8)
            (0.6007614240387736,-3.659265279676305e-8)
            (0.6035457228468467,-3.86979087663164e-8)
            (0.6061717412520803,-3.732169440162636e-8)
            (0.6092190110185057,-3.8586096040571505e-8)
            (0.6119841679086605,-3.7836446198369345e-8)
            (0.6148679534687634,-3.844308960054832e-8)
            (0.6175286435172589,-3.7589990897757275e-8)
            (0.6203210893764864,-3.79291589802655e-8)
            (0.6229595634790797,-3.8173293248622286e-8)
            (0.6257451588876394,-3.75953637665738e-8)
            (0.6284401508789401,-3.7400929520092774e-8)
            (0.6312423439395229,-3.912547041906578e-8)
            (0.6338801933728064,-3.9110249649976225e-8)
            (0.6368613088247492,-4.122677382811801e-8)
            (0.6395889545327017,-3.955421457035868e-8)
            (0.6424427537819579,-4.153890370561797e-8)
            (0.6450892865412556,-4.1110572002178714e-8)
            (0.6479115190430852,-4.338935488679141e-8)
            (0.6505610772813958,-4.259147007301678e-8)
            (0.6535677661194375,-4.2308434866633604e-8)
            (0.6562958409666817,-4.396106012549694e-8)
            (0.6590992113329691,-4.1507995152123556e-8)
            (0.6617159676923058,-4.127505337514492e-8)
            (0.6645772464003153,-4.5047538144160626e-8)
            (0.6672526874295416,-4.291295430114417e-8)
            (0.6702505182443362,-4.776449680221617e-8)
            (0.672970128871353,-4.343513859694781e-8)
            (0.6757461253015428,-4.3856868137126526e-8)
            (0.6783538643269605,-4.494521121944928e-8)
            (0.6812932781186184,-4.3829767149006216e-8)
            (0.6840154200999388,-4.510118067901914e-8)
            (0.6869800677644271,-4.471620940194043e-8)
            (0.6896898424303876,-4.6414327270483113e-8)
            (0.692476707541214,-4.4993225700729056e-8)
            (0.6951090640831517,-4.7087711507742824e-8)
            (0.6981785452005538,-4.337527814701758e-8)
            (0.7009735325949106,-4.677550224929661e-8)
            (0.7039244036116136,-4.7456312657345734e-8)
            (0.7066437510701653,-4.832601663284919e-8)
            (0.7094915974122461,-4.284100596496643e-8)
            (0.7121918641227132,-4.7663068936110164e-8)
            (0.7150991072115648,-4.008002085775786e-8)
            (0.7179131596292625,-4.108175843953177e-8)
            (0.7208891601676152,-3.5263020170539505e-8)
            (0.7236854134521756,-4.337174297486257e-8)
            (0.7268147393210268,-3.356422406675108e-8)
            (0.7297135987974196,-3.60659506704053e-8)
            (0.7328579550492637,-3.4757868028201244e-8)
            (0.7357789707756279,-3.524619007766461e-8)
            (0.7389522888191071,-3.9526091621944204e-8)
            (0.7419309330062692,-3.984508656351693e-8)
            (0.7453255389863168,-4.003427866994258e-8)
            (0.7484568519168378,-4.147122811826165e-8)
            (0.751859901771156,-3.547430549311059e-8)
            (0.7550442923233861,-3.8072832664326484e-8)
            (0.7586473367788376,-3.5312681667676316e-8)
            (0.7620318770532282,-3.5752340643568914e-8)
            (0.7660212806503102,-3.1885624141025914e-8)
            (0.7697130636184892,-3.59209080258438e-8)
            (0.7739859177698201,-3.2678857619927726e-8)
            (0.7780544171272412,-3.398017556222044e-8)
            (0.7841318120728712,-3.0557008701137534e-8)
            (0.7898470342805207,-4.3315194542259405e-8)
            (0.7946297827351211,-2.7796515089661966e-8)
            (0.7992292934621105,-3.621643829276877e-8)
            (0.8031118626156536,-3.328007469605154e-8)
            (0.8068502078685688,-3.400596138014578e-8)
            (0.81041605997674,-3.2559264395715104e-8)
            (0.8138496090087288,-3.252974223322269e-8)
            (0.8172446977951763,-4.0102984266709996e-8)
            (0.820480842083435,-3.060322550929584e-8)
            (0.8238238110708063,-4.3910332481189585e-8)
            (0.8269218231983072,-4.016830112973935e-8)
            (0.8301314915223204,-4.868146552539088e-8)
            (0.8330596648122768,-4.364239569731865e-8)
            (0.8359303138807728,-5.244448453289863e-8)
            (0.8386603841058461,-4.684218612993618e-8)
            (0.8418779575838532,-5.8713700568091554e-8)
            (0.8447974807654033,-5.5931780318374535e-8)
            (0.8478076182939691,-5.9025003329438164e-8)
            (0.8505634389705639,-5.5261062836819974e-8)
            (0.8533114898605175,-5.7943727815867874e-8)
            (0.8559349917192461,-5.556635240822061e-8)
            (0.8587903495125307,-5.75247052214678e-8)
            (0.8615600206077737,-5.8644586742317983e-8)
            (0.8644683501802493,-6.199201685319622e-8)
            (0.8671755233125445,-5.922946244574234e-8)
            (0.8700038673617784,-7.192168571812374e-8)
            (0.8726692510005412,-6.250195072610154e-8)
            (0.8756397041285834,-7.533528756376029e-8)
            (0.8783858838697614,-6.867082147365977e-8)
            (0.8812647357988436,-7.843817528829788e-8)
            (0.8839514843604986,-6.958719200866881e-8)
            (0.8868212223251086,-8.357291503280351e-8)
            (0.8895239619732163,-7.714675653858194e-8)
            (0.8925404981437435,-8.869396594946011e-8)
            (0.8953229946408504,-8.483541158454955e-8)
            (0.8982217688057565,-9.481550256040805e-8)
            (0.9009431678484281,-8.623271341434702e-8)
            (0.903923819541059,-1.0509882275577809e-7)
            (0.9067223641010642,-9.147874147075186e-8)
            (0.9098170360827741,-1.0836356678645132e-7)
            (0.912677920928299,-1.0363904756616193e-7)
            (0.9156689228505331,-1.0689591478652005e-7)
            (0.9184908073824822,-1.0347014023359691e-7)
            (0.9216539478795867,-1.0705568231905715e-7)
            (0.9246098374426089,-1.072582871408656e-7)
            (0.9278364632083784,-1.1125478138751532e-7)
            (0.9308353074864228,-1.0697461072517456e-7)
            (0.9340166023280381,-1.161704155094867e-7)
            (0.9370277776936483,-1.1321963011567959e-7)
            (0.9404617090059648,-1.2158838336162603e-7)
            (0.9436580735548149,-1.1403820687760913e-7)
            (0.9471206147316938,-1.25553509366938e-7)
            (0.9503606535748902,-1.1885860207172527e-7)
            (0.9538862744824741,-1.3026081346900753e-7)
            (0.9572292250106347,-1.2448111785801075e-7)
            (0.9610914978958526,-1.346402882518305e-7)
            (0.9646869181813363,-1.2470665877728493e-7)
            (0.9686167930530237,-1.4187488051042862e-7)
            (0.9723250323974583,-1.3358684602948756e-7)
            (0.9765382015617834,-1.4773230527787007e-7)
            (0.9805457799541023,-1.4288712812948745e-7)
            (0.9853397256690345,-1.552040578278735e-7)
            (0.9898500461827687,-1.5026883226632037e-7)
            (0.9952259035178386,-1.6126660740134469e-7)
            (1.0004228719070993,-1.5899025362919872e-7)
            (1.0072130122984775,-1.6380848211206e-7)
            (1.0136719781535706,-1.5730211955222728e-7)
            (1.0198305717551357,-1.6083939846645023e-7)
            (1.025007065613341,-1.5481926873839313e-7)
            (1.0297800205611674,-1.597556504862041e-7)
            (1.0344163826120831,-1.5868183300682404e-7)
            (1.0387336422852496,-1.570185719224071e-7)
            (1.0430828361506728,-1.6162435922950635e-7)
            (1.0471992613836398,-1.6008225811603438e-7)
            (1.051681621890179,-1.6158299498414408e-7)
            (1.0558459301243814,-1.5768827044126965e-7)
            (1.060089127476825,-1.5826599142343412e-7)
            (1.0640670581514124,-1.5315622681200125e-7)
            (1.0682389990398726,-1.5751825621634907e-7)
            (1.072185605809643,-1.5972573796929623e-7)
            (1.0765058482787904,-1.5449842338810527e-7)
            (1.080524100320181,-1.5672752118334188e-7)
            (1.0846619480199577,-1.459888636645701e-7)
            (1.0885576626042117,-1.513456910906541e-7)
            (1.09273646222696,-1.4280816929002071e-7)
            (1.0966814308694368,-1.4261655190139777e-7)
            (1.1009783848561687,-1.396734412573153e-7)
            (1.1049833633247532,-1.4321614072443367e-7)
            (1.109140611651829,-1.4101143053224519e-7)
            (1.1130655713694482,-1.3919166264031446e-7)
            (1.1173338456283493,-1.4019224625627658e-7)
            (1.1213547903273644,-1.4211480880987892e-7)
            (1.1257051329228775,-1.39612112537435e-7)
            (1.129770958978826,-1.390891362085256e-7)
            (1.1340290122704626,-1.404258092030375e-7)
            (1.1380552997357465,-1.3542269705624221e-7)
            (1.1424637572956966,-1.4136263271069538e-7)
            (1.1466107614900252,-1.4095494149657384e-7)
            (1.1510730188198113,-1.5046209789204568e-7)
            (1.155255513662288,-1.419356356890944e-7)
            (1.1596772327149218,-1.497997694777098e-7)
            (1.1638606537440854,-1.450465711982929e-7)
            (1.168449190367643,-1.5497259742147662e-7)
            (1.1727634308000001,-1.5070648462511826e-7)
            (1.1773910089174882,-1.566906648875488e-7)
            (1.1817401820702744,-1.5944817688406943e-7)
            (1.1863787529625904,-1.4788892466199854e-7)
            (1.1907673946645625,-1.5093570970847736e-7)
            (1.1955748070478323,-1.4580946139375328e-7)
            (1.200096594431383,-1.4815380655619492e-7)
            (1.2049429444303201,-1.4577959994710454e-7)
            (1.2095082839579632,-1.4672099490908863e-7)
            (1.2144123784784746,-1.4134625159201164e-7)
            (1.2190516491542374,-1.46353524410614e-7)
            (1.2241209127562285,-1.4333542841526992e-7)
            (1.2288939889696975,-1.4608969944873706e-7)
            (1.2340152086621021,-1.4355548483280245e-7)
            (1.2388485208419366,-1.496099675257767e-7)
            (1.2440668488078146,-1.4039556006650855e-7)
            (1.2490036507603615,-1.466666303961972e-7)
            (1.2543848503521813,-1.414256662890523e-7)
            (1.25945904465854,-1.4453263785796366e-7)
            (1.264915405310116,-1.3673162291283347e-7)
            (1.2700729072058206,-1.4257877278822662e-7)
            (1.2756587079429318,-1.3533464171544551e-7)
            (1.280945354436687,-1.3857113501103413e-7)
            (1.2866979477675737,-1.3524139008680436e-7)
            (1.2921313811160013,-1.3667154652452496e-7)
            (1.2979892329796403,-1.2858004438953685e-7)
            (1.3035338026425345,-1.361398442867312e-7)
            (1.3095489986661926,-1.2403137406025166e-7)
            (1.3152468354588651,-1.2903451063195348e-7)
            (1.3214413168839816,-1.2179586583727087e-7)
            (1.3273026688235439,-1.2769338697538046e-7)
            (1.3336374675851603,-1.2625929546317138e-7)
            (1.3396418121061358,-1.2433253582244674e-7)
            (1.3461613153521856,-1.2313081576564855e-7)
            (1.3523445966995136,-1.2346450573019752e-7)
            (1.359065181311253,-1.2782493907792514e-7)
            (1.3654366702299114,-1.2540086480328227e-7)
            (1.3723371459064821,-1.2407614180531823e-7)
            (1.3788879770092786,-1.240296176874267e-7)
            (1.38600397178095,-1.235009379207952e-7)
            (1.3927640926516858,-1.2465504362069169e-7)
            (1.4001124899461248,-1.2559098072628672e-7)
            (1.4070940588871144,-1.2567792095907748e-7)
            (1.4146674769165724,-1.2584124053915957e-7)
            (1.4218708152911703,-1.2561095186214288e-7)
            (1.4296977379718898,-1.29096652479177e-7)
            (1.4371484809644168,-1.2663634052501038e-7)
            (1.445249174249875,-1.3276024368735762e-7)
            (1.452964228323392,-1.329388017445865e-7)
            (1.4613427315901466,-1.3148268207530123e-7)
            (1.4693305202013194,-1.3088513117764933e-7)
            (1.4780111456312535,-1.315700690618371e-7)
            (1.486295395600049,-1.3526057696111593e-7)
            (1.4953025030866725,-1.2774324442688112e-7)
            (1.503905421887176,-1.2628296808259165e-7)
            (1.513253348214315,-1.2219449319061937e-7)
            (1.522191471768793,-1.2882136646297226e-7)
            (1.5319039280699172,-1.1753453543761339e-7)
            (1.5412018461504138,-1.2359830492414403e-7)
            (1.5513068532395633,-1.221924339489533e-7)
            (1.560991894169142,-1.2339294030994097e-7)
            (1.5715130881962749,-1.245040093245109e-7)
            (1.5816100963197848,-1.2251071890290177e-7)
            (1.5925739311571265,-1.2570536700451385e-7)
            (1.603111051640662,-1.2738104393505978e-7)
            (1.6145482614976527,-1.1996995707974634e-7)
            (1.6255572471363866,-1.2606356092348392e-7)
            (1.637498132552584,-1.2147102701476342e-7)
            (1.6490108718486833,-1.2629986478884803e-7)
            (1.6614854801628007,-1.2042577202109328e-7)
            (1.6735344714566696,-1.2234673896216464e-7)
            (1.687961623784623,-1.1820754064473249e-7)
            (1.7010009368962116,-1.2340150856715582e-7)
            (1.7145891691543855,-1.1556854007110928e-7)
            (1.7276399043567374,-1.2293474549451844e-7)
            (1.7422053138318754,-1.1159045820718916e-7)
            (1.755881943917318,-1.199608758994941e-7)
            (1.771731445967138,-1.1073229622127201e-7)
            (1.7864335201943509,-1.1479789785440175e-7)
            (1.8030320701785358,-1.1601676019878937e-7)
            (1.8183895831430552,-1.1329190030551217e-7)
            (1.8352222627778438,-1.158755420505031e-7)
            (1.8509858859665207,-1.1676719369191346e-7)
            (1.8680414081431833,-1.1951601974757864e-7)
            (1.884277951438713,-1.1618716611039304e-7)
            (1.9017847898716016,-1.2052091302727774e-7)
            (1.9186565488906273,-1.143784298385242e-7)
            (1.9367672759255186,-1.1872842398119587e-7)
            (1.954337034551886,-1.1403979449653434e-7)
            (1.9730280718886055,-1.195626853078835e-7)
            (1.9912215730824545,-1.1190650472947539e-7)
            (2.0103527318732146,-1.1468475968889891e-7)
            (2.0290222574627483,-1.1062413807216842e-7)
            (2.048440984424729,-1.1593912185858812e-7)
            (2.067445859946193,-1.1159701363006036e-7)
            (2.087052144494411,-1.1469407912301222e-7)
            (2.1063026942540803,-1.1400525590232746e-7)
            (2.1260597916048014,-1.1438176805711464e-7)
            (2.14551920968736,-1.1677572220314403e-7)
            (2.165433474791672,-1.140265151189368e-7)
            (2.1850971812468023,-1.1678793732095016e-7)
            (2.2051912170859964,-1.1476508410268593e-7)
            (2.2250636369642014,-1.1838200464353577e-7)
            (2.2453565006197653,-1.1459065452079642e-7)
            (2.2654362056173882,-1.1822817014284226e-7)
            (2.2859349854107527,-1.119034349628123e-7)
            (2.3062103280125084,-1.1653949649748085e-7)
            (2.326911162968314,-1.1405107414041993e-7)
            (2.347363110250358,-1.1458242688000553e-7)
            (2.368256764731485,-1.1518430409473979e-7)
            (2.388863843485791,-1.1416098288918874e-7)
            (2.409940995315689,-1.1610291039687581e-7)
            (2.430682344988801,-1.1671866362306105e-7)
            (2.4519356567934034,-1.1759304463510034e-7)
            (2.4727904930856686,-1.198855250628128e-7)
            (2.4942129373202313,-1.1804320920738576e-7)
            (2.515156931744765,-1.1897042084818565e-7)
            (2.536737447501473,-1.17265027466118e-7)
            (2.5577374839016906,-1.1886119222204172e-7)
            (2.579455401185571,-1.174594199682133e-7)
            (2.600464086581207,-1.17767724239215e-7)
            (2.622283208103564,-1.169838557135705e-7)
            (2.643234646560892,-1.180980795378872e-7)
            (2.6650974111590315,-1.1726328552619236e-7)
            (2.6859013747923233,-1.1837392333013952e-7)
            (2.7077211651806543,-1.173553507705094e-7)
            (2.7282591331704453,-1.179307647092287e-7)
            (2.7499124376997233,-1.1767780638827219e-7)
            (2.770034319036975,-1.1801062149707775e-7)
            (2.791353195702165,-1.1758957318974694e-7)
            (2.810875262460706,-1.1822217849122296e-7)
            (2.8316417019930586,-1.174042723040003e-7)
            (2.850344887395605,-1.1764245089196379e-7)
            (2.8679678101195574,-1.1757624118757803e-7)
            (2.8848468994550807,-1.1758995843713649e-7)
            (2.9013075545674,-1.1758714824061656e-7)
            (2.917172679559624,-1.1749660044912957e-7)
            (2.9326564841179175,-1.1741478678217732e-7)
            (2.9473601599119394,-1.17485447814758e-7)
            (2.9604768125537904,-1.1767167618081942e-7)
            (2.9726112317546103,-1.1758800511074696e-7)
            (2.9818598178455145,-1.1756792428485596e-7)
            (2.99054359632785,-1.1756863194101186e-7)
            (3.0029395990120804,-1.1755202189434044e-7)
            (3.0170616387233613,-1.1753579354234489e-7)
            (3.0361593975091568,-1.1736848626320295e-7)
            (3.054543895934254,-1.1750372608254622e-7)
            (3.0734289574388027,-1.1739075378436326e-7)
            (3.0916124236188414,-1.1704579683247118e-7)
            (3.1079206095161798,-1.1713162728632653e-7)
            (3.123576672031682,-1.1738341698652732e-7)
            (3.1408992161037714,-1.173943489085616e-7)
            (3.1582202590450152,-1.1786497289278941e-7)
            (3.181666566792526,-1.1661673204876877e-7)
            (3.2027693091400637,-1.17072740168922e-7)
            (3.224985729639963,-1.1680823286397413e-7)
            (3.24563381331681,-1.1762606355603111e-7)
            (3.265071364582708,-1.1628026252985535e-7)
            (3.283788658206417,-1.1670381017125919e-7)
            (3.3053365956607643,-1.1683265199735615e-7)
            (3.325689781839582,-1.1702832347637582e-7)
            (3.3482908019923245,-1.1759029860947123e-7)
            (3.3697925943480573,-1.1746533834511297e-7)
            (3.391771104934956,-1.1736695015862608e-7)
            (3.4127664038955627,-1.1744462558027635e-7)
            (3.4345323888071726,-1.1589636339515152e-7)
            (3.4554653210349633,-1.1735084348707403e-7)
            (3.4777252455707455,-1.1649827613702257e-7)
            (3.4990808398728426,-1.172475074806556e-7)
            (3.521565241027331,-1.1637012042875483e-7)
            (3.5430314235502833,-1.1728497617546907e-7)
            (3.565277289558816,-1.1771567742790978e-7)
            (3.5865345021562365,-1.1618350859166071e-7)
            (3.60872025113504,-1.1674368094460874e-7)
            (3.6299428503326485,-1.178215285335682e-7)
            (3.652233238662912,-1.1609178018900934e-7)
            (3.673506574487387,-1.1806778466016965e-7)
            (3.695707118820855,-1.1618248341171977e-7)
            (3.7168586952994342,-1.1630297680476076e-7)
            (3.738866073428991,-1.1334365157544823e-7)
            (3.7598362994456753,-1.1740583905073265e-7)
            (3.7817450096672625,-1.1126062604560616e-7)
            (3.802603368813287,-1.1431819935125986e-7)
            (3.8243928375354237,-1.1349987727449218e-7)
            (3.8451030322480935,-1.1251863640815429e-7)
            (3.8666733127329964,-1.1306323433046828e-7)
            (3.887160823754425,-1.1219915774240974e-7)
            (3.9085219450472097,-1.1411929046190039e-7)
            (3.9287981845958204,-1.1276008149430083e-7)
            (3.949964621324507,-1.1293626611674767e-7)
            (3.9700301006288004,-1.1677825551004162e-7)
            (3.990945772788993,-1.1041325165273008e-7)
            (4.010754703154618,-1.1006891731391022e-7)
            (4.03140284610049,-1.116202614781514e-7)
            (4.050945417626586,-1.1038050939937705e-7)
            (4.0713377977141,-1.121184538543929e-7)
            (4.090617891605016,-1.1208953476504746e-7)
            (4.11072462087348,-1.0882451317861808e-7)
            (4.129716635506988,-1.1018570678089645e-7)
            (4.149519812480852,-1.1033400126869708e-7)
            (4.168212204991458,-1.1133572752619614e-7)
            (4.1877190260613295,-1.0882144096946433e-7)
            (4.206114686914153,-1.0866151267663327e-7)
            (4.225307996748319,-1.0779600145838231e-7)
            (4.243392217370402,-1.061021792647665e-7)
            (4.2622596719625605,-1.0682967621633566e-7)
            (4.280024719500489,-1.0654874338378306e-7)
            (4.298571980853883,-1.085770477970982e-7)
            (4.3160207351602216,-1.1068842620254316e-7)
            (4.334236968179263,-1.1211753969675442e-7)
            (4.351360752674114,-1.1004597055830345e-7)
            (4.369239183789439,-1.130887761213728e-7)
            (4.38603466747634,-1.1463053750659924e-7)
            (4.40358104082052,-1.1709937375314894e-7)
            (4.420051868448967,-1.1507042119163202e-7)
            (4.437259233170093,-1.1182639148010765e-7)
            (4.4534006427326585,-1.1367882080115521e-7)
            (4.470267335316092,-1.1904704377840858e-7)
            (4.486079868802441,-1.1794311927104673e-7)
            (4.502612039469875,-1.1605976113493455e-7)
            (4.518100097876075,-1.1762980389740108e-7)
            (4.534293456484462,-1.1379645425968477e-7)
            (4.549455069340142,-1.1528305710051256e-7)
            (4.565312262901935,-1.1335978178372841e-7)
            (4.580151117653134,-1.1380679798556059e-7)
            (4.595678286487183,-1.1019339019036067e-7)
            (4.610199149298024,-1.1386721943118516e-7)
            (4.62539419829918,-1.1311898218124838e-7)
            (4.639597339508635,-1.1330842730750135e-7)
            (4.654466347700541,-1.113176375522329e-7)
            (4.668357790087123,-1.1311155434512443e-7)
            (4.682906244302444,-1.1359579743519532e-7)
            (4.696490654757746,-1.1193722060376388e-7)
            (4.710718660981623,-1.1001178634728603e-7)
            (4.72399832037544,-1.1233618124606437e-7)
            (4.737914335775883,-1.0919414550336626e-7)
            (4.750896716026588,-1.0994153876175972e-7)
            (4.764505064814312,-1.0528173199908508e-7)
            (4.777194418492941,-1.0924016469182618e-7)
            (4.79049765741142,-1.0296858898861672e-7)
            (4.802898179845826,-1.0668282524051165e-7)
            (4.815905864313352,-9.916557797140513e-8)
            (4.828025531424491,-1.0331738731217399e-7)
            (4.840740739034278,-9.80856940113739e-8)
            (4.852583369949253,-1.0347513779151996e-7)
            (4.865011319559841,-9.526596111975039e-8)
            (4.876582882319048,-9.894088193185269e-8)
            (4.888732848603089,-9.301982961673616e-8)
            (4.900040920514227,-9.898444153222385e-8)
            (4.911915199097658,-8.872636425572011e-8)
            (4.922963462396526,-9.377029885904165e-8)
            (4.934569778618088,-8.61397027041022e-8)
            (4.9453656125782555,-8.71420935411038e-8)
            (4.956711654712806,-8.658538597217103e-8)
            (4.967261531363057,-8.632033199340583e-8)
            (4.978349755824583,-8.477937440964922e-8)
            (4.988657741623662,-8.497442038901681e-8)
            (4.999497691779922,-8.214028013320274e-8)
            (5.009571944657874,-8.614398350204056e-8)
            (5.020168947621918,-8.413587382349874e-8)
            (5.030014504322097,-8.332123524468216e-8)
            (5.040372349547316,-8.400305240297001e-8)
            (5.049994218480856,-8.46984324898159e-8)
            (5.060122965410205,-8.247847649300866e-8)
            (5.06952918889513,-8.130994411104098e-8)
            (5.079431817320423,-8.252226435523369e-8)
            (5.088626174260907,-7.88921090677519e-8)
            (5.098308712570324,-8.25808620374957e-8)
            (5.107297465241306,-8.388633199185591e-8)
            (5.116768841764918,-8.062381695594922e-8)
            (5.1255589744026375,-8.180349764241868e-8)
            (5.1348207620743525,-8.235070403372902e-8)
            (5.143415455356131,-8.42089589170314e-8)
            (5.152476074994351,-8.210721691437328e-8)
            (5.160882693178551,-8.146976948619766e-8)
            (5.169748483289317,-7.905617438463963e-8)
            (5.177972259491812,-8.081434554885192e-8)
            (5.18664500642967,-8.21707110132408e-8)
            (5.1946894606672664,-7.983626171270686e-8)
            (5.203179120313712,-7.291211245874507e-8)
            (5.211052027753363,-7.961068293482754e-8)
            (5.2193616662155184,-7.382045086323785e-8)
            (5.227066362869452,-7.888222552931978e-8)
            (5.235199725065919,-7.4272979211365e-8)
            (5.242740925578455,-7.743104502022646e-8)
            (5.25070773654191,-6.97236319791017e-8)
            (5.258092555568513,-7.329201789918471e-8)
            (5.265893149511701,-6.598192558993077e-8)
            (5.273123577533297,-7.340668373156944e-8)
            (5.280764767881134,-6.381592287940663e-8)
            (5.287847090075383,-7.143537028575508e-8)
            (5.295336260273407,-5.98771592308367e-8)
            (5.302275850479447,-6.274014419105356e-8)
            (5.309612390073645,-5.913828227122053e-8)
            (5.316411040858058,-5.930688895539049e-8)
            (5.3236046576731,-5.255288371142086e-8)
            (5.330269852671177,-5.9442586186619906e-8)
            (5.337323997735253,-4.954124221967504e-8)
            (5.343858758785709,-5.318575813095805e-8)
            (5.350774393830058,-5.3677948974595324e-8)
            (5.357181684327358,-5.4175905095377175e-8)
            (5.363969750564078,-4.938816255961598e-8)
            (5.3702571457504495,-5.2023350738394925e-8)
            (5.37691695934517,-4.604574266320327e-8)
            (5.383085384024957,-4.7946752235183965e-8)
            (5.3896217628189005,-4.531551478503815e-8)
            (5.395676393930386,-4.825428201460369e-8)
            (5.402098789580878,-4.4257883580200996e-8)
            (5.408045812507806,-4.6132544451182866e-8)
            (5.414351068312866,-4.04824597177722e-8)
            (5.420190557945076,-4.320604540808404e-8)
            (5.4263883348999755,-3.7032933941638646e-8)
            (5.432127887290954,-4.067780523531184e-8)
            (5.4382234072035205,-3.3156295042857664e-8)
            (5.4438666104976035,-3.666101366928132e-8)
            (5.449857574854708,-3.0243821891318134e-8)
            (5.455405645219519,-3.130435322074021e-8)
            (5.4613055506413035,-3.2688068918318436e-8)
            (5.466767663009352,-3.31022194655084e-8)
            (5.472576141385739,-3.069527282351103e-8)
            (5.477953100235063,-3.4992920061593935e-8)
            (5.483672792675116,-3.022392286444742e-8)
            (5.488969140975806,-3.308487439568353e-8)
            (5.494614543517244,-2.8979009469853878e-8)
            (5.499839481049251,-2.992540859558801e-8)
            (5.5054059888247995,-3.015299815389838e-8)
            (5.510559044373561,-2.97740332944052e-8)
            (5.516057905136938,-2.9913717003449136e-8)
            (5.5211488353552785,-3.046453023181073e-8)
            (5.526592297274273,-2.9194977435587077e-8)
            (5.531629195940215,-3.154139038841208e-8)
            (5.537013680753852,-2.7888967968348055e-8)
            (5.541998768856694,-2.9453648742183702e-8)
            (5.547347326204401,-2.9063420559083397e-8)
            (5.5522978013372635,-2.7408936231765324e-8)
            (5.557620597813692,-2.8231859960925476e-8)
            (5.56254582493011,-2.9494546249786424e-8)
            (5.567852928542163,-2.7374589206541344e-8)
            (5.572767651430652,-2.8102305149602103e-8)
            (5.578104020575301,-2.7072195707411595e-8)
            (5.583043002117178,-2.7403816993398777e-8)
            (5.588438248558759,-2.6476884684711877e-8)
            (5.593434993069321,-2.752110506154537e-8)
            (5.598970874973857,-2.6265821795323774e-8)
            (5.604107051793176,-2.6677741266079025e-8)
            (5.609981597024401,-2.616397135057902e-8)
            (5.615446261471512,-2.619503020051539e-8)
            (5.622157298631646,-2.6642374889584985e-8)
            (5.6285371806858695,-2.6343588921395877e-8)
            (5.634373123790609,-2.6398048566522725e-8)
            (5.639385483509161,-2.7486293199818768e-8)
            (5.6436684507485,-2.6494562925527543e-8)
            (5.647813003515869,-2.703804856396541e-8)
            (5.6512026778887385,-2.7075332857673384e-8)
            (5.654463152679993,-2.7298762386024356e-8)
            (5.65722123843554,-2.7394382255685468e-8)
            (5.659859990313309,-2.7370548730254463e-8)
            (5.661974278054542,-2.7525801633669633e-8)
            (5.663957346787113,-2.739496257468145e-8)
            (5.6658713318329905,-2.750554720879622e-8)
            (5.667670460182196,-2.743535164329014e-8)
            (5.669989688306766,-2.7569460509663246e-8)
            (5.672386123656931,-2.7498603373532493e-8)
            (5.675116094387312,-2.746246596102564e-8)
            (5.677769946641596,-2.7534591884315063e-8)
            (5.680712686289675,-2.7654994801118438e-8)
            (5.6835049292475635,-2.791780376321107e-8)
            (5.6865822598275075,-2.7761877574583593e-8)
            (5.689472217354524,-2.7929882892574476e-8)
            (5.6926352185613505,-2.822871224272827e-8)
            (5.695592624116839,-2.812904144333661e-8)
            (5.69880581143731,-2.8919919181635834e-8)
            (5.7018090495520966,-2.876176335986358e-8)
            (5.705047180177636,-2.8596133516689548e-8)
            (5.708081415499378,-3.019650748892211e-8)
            (5.711326693685771,-2.887539249374349e-8)
            (5.714381645520363,-2.8791369455216653e-8)
            (5.717621984515038,-2.8910311977714542e-8)
            (5.720690502570537,-2.7894062365474426e-8)
            (5.723918317201014,-2.8532240153866795e-8)
            (5.726995384205799,-2.834118537076158e-8)
            (5.730206530943708,-2.871764470668836e-8)
            (5.733288528750162,-2.7336182567561096e-8)
            (5.736481300281199,-2.7333044383404115e-8)
            (5.739565498950589,-2.456905368042328e-8)
            (5.74273973681987,-2.5813642778871326e-8)
            (5.745824064824586,-2.6603747205200534e-8)
            (5.74898050129658,-2.3893272194097648e-8)
            (5.752063221419216,-2.8479556934968286e-8)
            (5.755202997847681,-2.3846506269631362e-8)
            (5.758282737213601,-2.7194920093620567e-8)
            (5.761407179408736,-2.602541809837433e-8)
            (5.764482944945555,-2.7353596887547127e-8)
            (5.767593459054793,-2.3448378350110488e-8)
            (5.770664640668187,-2.4696099443222153e-8)
            (5.77376268494836,-2.3188271247587267e-8)
            (5.776829056288575,-2.497360740427723e-8)
            (5.77991615078179,-2.6405500286319494e-8)
            (5.782977864119268,-2.6712136558249e-8)
            (5.786055615811332,-2.7877058716985204e-8)
            (5.789113192370755,-2.4374500307011715e-8)
            (5.792183326279657,-2.8875008661888302e-8)
            (5.795237645244963,-2.5572807094143002e-8)
            (5.79830203531029,-2.7459341689350936e-8)
            (5.801354328268651,-2.4661593767127954e-8)
            (5.804415032242083,-2.203638527209506e-8)
            (5.807466883005288,-2.4008944277120747e-8)
            (5.81052617912894,-2.0305604975234814e-8)
            (5.813579534033851,-2.6431770328017024e-8)
            (5.816639963104078,-2.5049220364614655e-8)
            (5.819697151931564,-2.766283269117764e-8)
            (5.82276156782725,-2.3216528144409665e-8)
            (5.825825340390316,-2.4653443841948786e-8)
            (5.828896973015905,-2.5264533798363686e-8)
            (5.8319705525241545,-2.476561533626409e-8)
            (5.835053086869963,-2.503601570502667e-8)
            (5.838140249333942,-2.604473559042475e-8)
            (5.841237930397973,-2.3162224138673082e-8)
            (5.844343113795168,-2.8982626409934653e-8)
            (5.847460887514569,-2.506285023962107e-8)
            (5.850589348580567,-2.9152357083894742e-8)
            (5.853733052833825,-2.9986803262715966e-8)
            (5.856891086969016,-2.6295020494337962e-8)
            (5.8600677242835175,-2.7015839898503202e-8)
            (5.863262989432563,-2.6409078368594407e-8)
            (5.866481123149776,-2.7064822938349664e-8)
            (5.869723118191229,-1.712367125872305e-8)
            (5.872993470388152,-2.6817263520939605e-8)
            (5.876294280772548,-1.8922283184785726e-8)
            (5.8796306780972385,-1.903702717687139e-8)
            (5.883006185991875,-1.9711057785976038e-8)
            (5.8864271411895155,-2.5529950042901817e-8)
            (5.8898991234507045,-1.5182736734509206e-8)
            (5.893430680252007,-2.3389802206175148e-8)
            (5.897030756766744,-1.8458917949715214e-8)
            (5.900712135822641,-1.9728285005626844e-8)
            (5.904490117193693,-2.3957994699230767e-8)
            (5.908386589986331,-2.053626868558922e-8)
            (5.912431407935273,-2.5475281217879342e-8)
            (5.916670751269391,-2.4395072406591112e-8)
            (5.921180202897192,-2.548228184018342e-8)
            (5.926105928626904,-2.6142169762266576e-8)
            (5.931807667082287,-2.5381049706396652e-8)
            (5.937506093806605,-2.258684861367044e-8)
            (5.942947034833361,-2.32578680758877e-8)
            (5.947090633335495,-2.353263850451981e-8)
            (5.9509915496213575,-2.1373966818671875e-8)
            (5.9548698572601415,-2.3553526906638922e-8)
            (5.958467524894387,-2.3894800582624498e-8)
            (5.961804743211359,-2.0922056531702538e-8)
            (5.96503936082071,-2.647520047638352e-8)
            (5.9681467498625,-1.69425808937973e-8)
            (5.971127047153811,-2.2747598471539732e-8)
            (5.974405518510414,-1.6436986882695237e-8)
            (5.977565022885726,-2.055465242456478e-8)
            (5.98085352601163,-1.3368979701056105e-8)
            (5.983866317994566,-1.8151603553562268e-8)
            (5.986835908860333,-1.1872845817606503e-8)
            (5.98965441922662,-1.4924059321685945e-8)
            (5.992927481979946,-8.214489310987005e-9)
            (5.995916615704935,-1.074875122242247e-8)
            (5.999015414017565,-5.665578006741612e-9)
            (6.001859882937588,-1.0679400475055445e-8)
            (6.004721094720092,-7.985352823425274e-9)
            (6.007446389411747,-7.784334288274408e-9)
            (6.010378868711317,-8.018917529994951e-9)
            (6.013227385891374,-4.9232589116599e-9)
            (6.016210431325984,-7.692848802420826e-9)
            (6.018999047281193,-8.01809374451068e-9)
            (6.0219634521043774,-7.456844253184158e-9)
            (6.024743311253111,-8.202418300129466e-9)
            (6.02777723823666,-1.3859005054683848e-9)
            (6.030593717600105,-7.315933192586499e-9)
            (6.033566805633824,3.0785700655400206e-9)
            (6.036348153537689,-1.5434475919562374e-10)
            (6.03935215203416,7.583947914113764e-9)
            (6.042165314023781,2.205219562512184e-9)
            (6.0452311062250494,7.961795667199567e-9)
            (6.048079182734589,5.172316352997086e-9)
            (6.051093148272601,7.947745128689121e-9)
            (6.053922207150744,8.619586155944603e-9)
            (6.057024567012946,7.3637502762124996e-9)
            (6.059923313881925,6.902608484793404e-9)
            (6.063065031260704,1.045401853971839e-8)
            (6.06599188397825,8.570172349564587e-9)
            (6.069117728429431,1.8579204397184412e-8)
            (6.072058294170706,1.0987819765162499e-8)
            (6.075319625938524,2.7893010789981076e-8)
            (6.078360784060575,1.8519575650799425e-8)
            (6.08164224685114,2.5180640683686306e-8)
            (6.08471184696094,2.3241390145756213e-8)
            (6.088041110504794,3.045949248381419e-8)
            (6.091175845088942,2.8253960060453664e-8)
            (6.094676507982916,3.660298353302949e-8)
            (6.097940177199325,2.9568345771835425e-8)
            (6.101468949467637,4.5115309266208214e-8)
            (6.104785370222623,3.6347144183324076e-8)
            (6.108458941040282,4.3520746118019815e-8)
            (6.11191882380954,4.404506270816455e-8)
            (6.115810879871693,4.1612825629755434e-8)
            (6.119449864605412,4.114064711124854e-8)
            (6.123448905570481,4.305476308807954e-8)
            (6.127228461476309,4.255176144773998e-8)
            (6.131555839411294,4.8268026020537036e-8)
            (6.135642280403723,4.417848775695177e-8)
            (6.1403836604647495,5.2559208318925243e-8)
            (6.14485999007217,5.0395231321331835e-8)
            (6.150157107994955,4.797693287095228e-8)
            (6.155249832654027,4.9760971343459914e-8)
            (6.162223028660662,5.21473781933679e-8)
            (6.169264234453969,4.2329494576165416e-8)
            (6.176178950469648,4.450742685513376e-8)
            (6.18165394852968,5.269906777627398e-8)
            (6.186904029884799,4.603438474859445e-8)
            (6.1918899365187405,5.140125303171317e-8)
            (6.196674732520234,4.540922704521222e-8)
            (6.201481834699048,4.900560135467913e-8)
            (6.206002348106964,4.816940291085814e-8)
            (6.210372924422304,4.479261073164764e-8)
            (6.214580269883905,5.197005337187477e-8)
            (6.21850248599563,4.4992507053365216e-8)
            (6.2222715142833565,4.6383721974407877e-8)
            (6.2267484852910835,4.804585862494548e-8)
            (6.230962025694177,4.8504453564746086e-8)
            (6.23518860213595,4.764169969639909e-8)
            (6.239256171275566,4.858267299567842e-8)
            (6.243145446925121,4.1925486415905766e-8)
            (6.246883972595915,4.578868195714847e-8)
            (6.251334657968795,3.5776880347171414e-8)
            (6.255496536612644,4.273724685255331e-8)
            (6.260082593365109,3.5869643033592524e-8)
            (6.264211942584496,3.9671520735140575e-8)
            (6.268143217870225,3.232930145813384e-8)
            (6.27190036600276,3.499681389129705e-8)
            (6.276287970115113,3.4081628186299895e-8)
            (6.280435108604607,3.4890355049554955e-8)
            (6.284671438874938,3.0156132257985746e-8)
            (6.288771223920268,3.3813496447265834e-8)
            (6.292798407895035,3.2022178686474945e-8)
            (6.296670868648972,3.163964201746694e-8)
            (6.301279831968875,2.712625368772592e-8)
            (6.3055689206487475,3.0388783045509626e-8)
            (6.310185301852787,2.553501632363009e-8)
            (6.3144202923924055,2.923463293669215e-8)
            (6.31860612465079,2.410240540484665e-8)
            (6.322614269729015,2.646141483708675e-8)
            (6.327306943978589,2.3958972583670857e-8)
            (6.331703179296706,2.49148377484687e-8)
            (6.336496957757565,2.3363793122399557e-8)
            (6.340899336055342,2.5271424952677535e-8)
            (6.345274182332237,2.972224244501831e-8)
            (6.349456988283506,2.5266840619764253e-8)
            (6.35430608546668,2.695891021531338e-8)
            (6.358863378292728,3.0823314123296086e-8)
            (6.3638564766220735,2.413480659768652e-8)
            (6.368454245654795,2.477749161400311e-8)
            (6.373058096682081,2.3125343417973454e-8)
            (6.377456026924448,2.5431751371485234e-8)
            (6.382517941306737,1.9988025012906974e-8)
            (6.387282853322447,2.4029431333616458e-8)
            (6.392503855747099,1.4845678020236619e-8)
            (6.397329523189701,1.6034714889201496e-8)
            (6.402207131651371,1.0038021081015813e-8)
            (6.406863665581798,1.4003726622746626e-8)
            (6.412188539459279,1.3336553195131273e-8)
            (6.4172054586763005,1.0687008611398596e-8)
            (6.422689511010534,7.517949374147292e-9)
            (6.4277803078343245,7.127908041582032e-9)
            (6.4329824503916875,3.955987093462454e-9)
            (6.437945637529393,6.884486314362448e-9)
            (6.4435820165842355,3.103202139698169e-10)
            (6.448896166275059,3.6999154851002913e-9)
            (6.4546863523547655,4.615931192830658e-9)
            (6.460085667626963,2.60614463343245e-9)
            (6.465669312208736,7.955529568448583e-9)
            (6.47099233074948,3.553146221690895e-9)
            (6.476990403804572,6.920075179550622e-9)
            (6.482650471206151,7.272694446669448e-9)
            (6.488800148528988,9.180820548237989e-9)
            (6.494559729135312,8.464466461077791e-9)
            (6.500587369234099,4.302476597217719e-9)
            (6.506328602105325,7.666525636551569e-9)
            (6.512744149977452,6.5285230554934515e-9)
            (6.51880542205539,5.1258650657359794e-9)
            (6.525380594374027,5.768113098270078e-9)
            (6.531562862380403,6.3751444123738565e-9)
            (6.53810224458229,2.695025980159471e-9)
            (6.544326015157943,6.109186490022012e-9)
            (6.551224832175219,4.3394630111492916e-9)
            (6.5577528453679665,5.770352196066142e-9)
            (6.564833141350136,5.2482893586613955e-9)
            (6.571512918798527,6.30705687676425e-9)
            (6.578639124572546,4.23894297441052e-9)
            (6.585418447021376,5.247644763173298e-9)
            (6.592880744709039,-6.043368028230134e-10)
            (6.599954946381404,2.4637214490752513e-9)
            (6.607633808302943,7.137914703747583e-10)
            (6.614899599712542,2.182484637458515e-9)
            (6.622699603660508,3.989728547537652e-10)
            (6.6301206971814235,-5.178637518810092e-10)
            (6.63824465927636,7.573424110063343e-10)
            (6.645961667613255,-2.718185676542362e-10)
            (6.654346801095738,1.0576539644091554e-10)
            (6.662302506720756,1.955439810075177e-9)
            (6.670880369435486,1.587970643868175e-9)
            (6.67904754387726,8.535776530038675e-10)
            (6.687952285209853,5.582734274867107e-10)
            (6.696429065282958,5.982143669314155e-10)
            (6.705644993411418,2.2248516362566306e-9)
            (6.71441275400577,2.173670354821411e-9)
            (6.723893554772476,1.5243584172708324e-9)
            (6.732933051337841,3.995927588817949e-9)
            (6.742760686457358,6.813181130382873e-10)
            (6.7521373115489505,2.9867361917013113e-9)
            (6.762328477627529,-1.5003387421330672e-9)
            (6.772051787078464,5.441878059286864e-10)
            (6.782582598957714,-1.1570921998327321e-10)
            (6.792643987627223,3.102917922603865e-10)
            (6.803559165428257,-1.4498380274119427e-10)
            (6.813999392015707,-7.510720934078563e-10)
            (6.825330649552562,4.3960279860755236e-10)
            (6.8361747448593935,-4.3149306350187544e-10)
            (6.847919920331003,2.0491379704168367e-9)
            (6.859171923656146,-1.5251437890384523e-9)
            (6.871352953505692,2.06863193241702e-10)
            (6.8830367035185205,1.9728529920826077e-10)
            (6.895683163861379,2.04093852929077e-10)
            (6.9078249978339175,4.071709636122023e-10)
            (6.920947931759214,-1.1523821896730624e-9)
            (6.933559940608739,-5.711915385120392e-10)
            (6.947168536064262,-2.3844437535558427e-9)
            (6.960262299083287,4.2679326739403223e-10)
            (6.974369542463695,-3.77177444832455e-9)
            (6.987957873655568,-2.446395752642161e-9)
            (7.002567747749468,-1.9681081209199647e-9)
            (7.016654100769606,-3.0363760394891415e-9)
            (7.031757952278751,2.2704682578478241e-10)
            (7.0463339034638555,-9.669829381664385e-10)
            (7.061912463745222,-1.028460205887427e-9)
            (7.076958278141329,-1.3870804504989565e-9)
            (7.094748923292669,-2.0290507052322937e-9)
            (7.110768725227012,-6.903331239982435e-10)
            (7.127090785643696,-3.5619698302014058e-9)
            (7.142700869454998,-2.1913362235892464e-9)
            (7.159994085503737,-4.514236984221043e-9)
            (7.17597932571262,-4.107292506105864e-9)
            (7.192679012070498,-4.455995794572232e-9)
            (7.208783615949315,-4.043954726640209e-9)
            (7.227244470275984,-4.522651364524677e-9)
            (7.244010522436548,-3.401559478533045e-9)
            (7.260904742257355,-4.140356058002226e-9)
            (7.277011762595579,-3.762016476116514e-9)
            (7.29486468899697,-3.6248446466657924e-9)
            (7.310938258894414,-3.891267752464955e-9)
            (7.326899783068682,-3.1037161729585705e-9)
            (7.342073458031646,-2.6741389103079882e-9)
            (7.35706980804997,-3.4666522985560277e-9)
            (7.37145964098968,-3.339295950866017e-9)
            (7.386014011553643,-3.0828677388683445e-9)
            (7.399850738163319,-3.6165834771395566e-9)
            (7.413223344346963,-3.270951953737722e-9)
            (7.425761761937553,-3.3553086975501856e-9)
            (7.437016054686333,-3.2383171699734703e-9)
            (7.44746519382229,-3.2859954757213927e-9)
            (7.454663600608064,-3.3200742155514718e-9)
            (7.461573533392651,-3.290532513133826e-9)
            (7.47004373891653,-3.2807656591415935e-9)
            (7.479926618017279,-3.2798170845893537e-9)
            (7.496286922641834,-3.351691146846747e-9)
            (7.5111520088327515,-3.3349047967590195e-9)
            (7.526152120715336,-3.6026515104481405e-9)
            (7.540597434936551,-3.471511966779417e-9)
            (7.555424360253906,-3.783893864905963e-9)
            (7.568901060136628,-3.4833718132176728e-9)
            (7.584776418100953,-3.5452716318218336e-9)
            (7.599947700880384,-3.731296160935926e-9)
            (7.618015900018271,-4.625325011886616e-9)
            (7.634994731652031,-3.841344797805846e-9)
            (7.652396531353833,-4.928261132519651e-9)
            (7.668915458275002,-5.2874478129183444e-9)
            (7.686149404488762,-4.157967525841855e-9)
            (7.70275100787945,-5.175160078252361e-9)
            (7.721011602825535,-4.945560183600151e-9)
            (7.738482091490298,-4.090191962902168e-9)
            (7.757104707136661,-4.907513728724666e-9)
            (7.774781355586539,-4.461756741847012e-9)
            (7.793049590426348,-4.861339109041296e-9)
            (7.810496486186851,-4.963911282018785e-9)
            (7.829000178810515,-6.034643229568815e-9)
            (7.84670098677666,-5.71443736774313e-9)
            (7.865566904119074,-5.423530291537304e-9)
            (7.883511919465362,-4.423057475833048e-9)
            (7.902234137888911,-7.796552292660408e-9)
            (7.920045396024789,-5.966504179610865e-9)
            (7.938684495624752,-7.881318264679749e-9)
            (7.9564507941161295,-7.238898591666043e-9)
            (7.975216928149733,-9.069478945633591e-9)
            (7.993061423862345,-7.091403464443147e-9)
            (8.01176331575321,-1.1539647681857446e-8)
            (8.02951711189729,-7.9258148932837e-9)
            (8.048050777222803,-1.4366488665373822e-8)
            (8.065657731179934,-1.1934887522713211e-8)
            (8.0841435564135,-1.4713572360491867e-8)
            (8.101686815158342,-1.312548847387518e-8)
            (8.120075775696948,-1.4676098558652484e-8)
            (8.137497447331004,-1.2760365653008421e-8)
            (8.155687943610094,-1.6471270347651057e-8)
            (8.172920093049335,-1.49792998005438e-8)
            (8.190962347538255,-1.2002710159109142e-8)
            (8.208042529578295,-1.1843430236524455e-8)
            (8.22593041599406,-1.443389363586789e-8)
            (8.24284041842776,-1.3358884443093189e-8)
            (8.260503050177585,-1.4248745072720226e-8)
            (8.277192770619592,-1.2404712590452505e-8)
            (8.294649339733935,-1.8385609035220796e-8)
            (8.311134177443407,-1.320827336392938e-8)
            (8.328387208935258,-1.6305286454354473e-8)
            (8.344660494814068,-1.532488380640018e-8)
            (8.361662927183412,-2.06507022593172e-8)
            (8.3776911760364,-1.606046895474833e-8)
            (8.394452582993981,-2.319060454780697e-8)
            (8.410243803839425,-1.8863962614190655e-8)
            (8.426767034096375,-2.1923703297233033e-8)
            (8.442317690056973,-2.0677443757222136e-8)
            (8.458570881425976,-2.121734432591893e-8)
            (8.47385907253953,-1.943827121486663e-8)
            (8.48985057738779,-2.386491115835554e-8)
            (8.504883078496805,-2.0956777202485455e-8)
            (8.52061396144183,-2.5189412333759265e-8)
            (8.535388041368293,-2.2616053030333205e-8)
            (8.55083677232418,-2.5731787811622553e-8)
            (8.56533874749011,-2.5245350698810398e-8)
            (8.580515403002693,-3.000414805498508e-8)
            (8.594752914582669,-2.594142034517688e-8)
            (8.609656507040455,-3.792613245678922e-8)
            (8.623626848861067,-2.894714845602664e-8)
            (8.638243838415478,-4.093336469779274e-8)
            (8.651939693206574,-3.398877979066128e-8)
            (8.666282051071054,-4.4740201987636397e-8)
            (8.67971202710545,-3.803306580785204e-8)
            (8.693776649766077,-4.619340532308058e-8)
            (8.706937842562983,-4.034301070987567e-8)
            (8.720718234117925,-5.2709373088433153e-8)
            (8.733608676763419,-4.744314408000605e-8)
            (8.747117595713814,-5.3107321429379795e-8)
            (8.759746104501458,-4.789504104429909e-8)
            (8.772978644838904,-5.346331355404743e-8)
            (8.785342267228978,-5.415118065066338e-8)
            (8.798298554594405,-5.533107816368954e-8)
            (8.810399947236817,-5.457467677771888e-8)
            (8.823091769248125,-5.859906693217454e-8)
            (8.834938866070122,-5.376169665005648e-8)
            (8.84736046356492,-6.277596420467546e-8)
            (8.858950826438981,-5.812674497285286e-8)
            (8.871108342271523,-6.661123852502726e-8)
            (8.882448396375397,-6.174964717331477e-8)
            (8.894350767543395,-6.930545382033415e-8)
            (8.905446541111674,-6.517605832812023e-8)
            (8.917088803633812,-7.224053488741333e-8)
            (8.92793928129531,-6.668475305282584e-8)
            (8.939332279961004,-7.455231787467653e-8)
            (8.949946419596964,-6.80699128174922e-8)
            (8.961094871597831,-7.051491213161398e-8)
            (8.97147622865347,-7.152474568172806e-8)
            (8.982378022517121,-6.704951616143262e-8)
            (8.992528001364237,-6.910203032006734e-8)
            (9.00319645974561,-6.849187017543557e-8)
            (9.013124904896754,-6.513259420692918e-8)
            (9.023560268678846,-7.372414434492214e-8)
            (9.033268433997467,-6.828039844641864e-8)
            (9.043473213436231,-7.443848915045237e-8)
            (9.05296559495697,-7.379730360135284e-8)
            (9.062952597180109,-7.271195734404046e-8)
            (9.072238088641884,-7.230558685122901e-8)
            (9.082004329691767,-8.037266518989838e-8)
            (9.091082894751466,-7.353931463782715e-8)
            (9.100636319863293,-8.186603817073035e-8)
            (9.109515522431897,-7.911867105914183e-8)
            (9.118865431131855,-8.378757443416873e-8)
            (9.127551632782364,-7.95956546228993e-8)
            (9.136694438012468,-8.879317181520463e-8)
            (9.145187941740318,-8.255897854247962e-8)
            (9.154136137133454,-9.175391246785125e-8)
            (9.162446594419041,-8.73180870941681e-8)
            (9.171203934964216,-9.439027859325932e-8)
            (9.179334381677819,-8.937354312177348e-8)
            (9.187899963268052,-9.439765846774861e-8)
            (9.195852783456528,-9.003193435219714e-8)
            (9.204240973943827,-9.814389523299383e-8)
            (9.212026071596297,-9.386932342536625e-8)
            (9.220234942360753,-9.849343396428623e-8)
            (9.227852422791461,-9.706997217140412e-8)
            (9.235886491197702,-9.769372866230697e-8)
            (9.243341979707967,-9.743757467539638e-8)
            (9.251213651762617,-9.992454919061089e-8)
            (9.258515114810619,-9.704093584250728e-8)
            (9.26621895881283,-1.0195888144881593e-7)
            (9.273365190825473,-9.649447119119969e-8)
            (9.280912051374068,-1.0198727495858151e-7)
            (9.287911883776248,-1.0083338897182159e-7)
            (9.295308511804334,-1.01272178310019e-7)
            (9.302166218827056,-1.0067966593751976e-7)
            (9.309407734535089,-1.0161362173910504e-7)
            (9.316123189432686,-9.86654632439965e-8)
            (9.32322503981638,-1.0877785194818301e-7)
            (9.329808810904835,-1.0172844000511105e-7)
            (9.336770136193136,-1.0886395329645637e-7)
            (9.34322229849449,-1.0673577699460424e-7)
            (9.350043325196529,-1.0918513393409768e-7)
            (9.356367117412331,-1.0821301255070637e-7)
            (9.363063708289394,-1.0841719677578965e-7)
            (9.369268865644662,-1.0765816482738444e-7)
            (9.375833591596031,-1.1486603623822589e-7)
            (9.381917209871933,-1.1191321125370024e-7)
            (9.388358539370191,-1.1236185615270955e-7)
            (9.394328389651186,-1.1017953260861191e-7)
            (9.400657264000603,-1.1097463437081956e-7)
            (9.406519481442455,-1.1344830952442209e-7)
            (9.412726206603095,-1.1110167308370222e-7)
            (9.41847771700192,-1.1300275715164787e-7)
            (9.424579010041619,-1.1049841064370014e-7)
            (9.43023142609869,-1.0898555802274501e-7)
            (9.436228966610857,-1.1291754486997263e-7)
            (9.441783084054489,-1.1345389372419135e-7)
            (9.447671380604069,-1.1211304984382053e-7)
            (9.45312751963419,-1.1444373881897008e-7)
            (9.458927728067447,-1.154449813522973e-7)
            (9.4642987317685,-1.1537535959948997e-7)
            (9.470002248467654,-1.1618857709283503e-7)
            (9.475283982671446,-1.1505228192376649e-7)
            (9.480895866358901,-1.22210491060315e-7)
            (9.486095060489099,-1.2022372647413349e-7)
            (9.491634179136316,-1.1818823975051629e-7)
            (9.496761232047108,-1.2062402515722326e-7)
            (9.502212607011938,-1.2160331663846335e-7)
            (9.507261600627027,-1.2093396511980714e-7)
            (9.512644498795394,-1.219129009411013e-7)
            (9.517629846542471,-1.2004022925671265e-7)
            (9.522953816792644,-1.2232111434862247e-7)
            (9.527880510721841,-1.2208858551909785e-7)
            (9.533133335581319,-1.2359672535433575e-7)
            (9.537999517244403,-1.2325629367149205e-7)
            (9.54321439272698,-1.2451585484907213e-7)
            (9.54804164905359,-1.2160195422827869e-7)
            (9.553215845334218,-1.2651327008228463e-7)
            (9.558004406916469,-1.2459001458298147e-7)
            (9.563142916470964,-1.254519939597465e-7)
            (9.567904211144402,-1.2644055952248934e-7)
            (9.573053653133918,-1.2485480715973551e-7)
            (9.577818198885337,-1.245383488002183e-7)
            (9.58297470065659,-1.258190845399021e-7)
            (9.587750638351892,-1.235946878175298e-7)
            (9.592968966516827,-1.2662805748409056e-7)
            (9.597807406550157,-1.2570317758919813e-7)
            (9.603186136070251,-1.2687906453257014e-7)
            (9.608169181505748,-1.2566292653670708e-7)
            (9.613832608440946,-1.2713104108330597e-7)
            (9.619109823411264,-1.2667468046734243e-7)
            (9.62561219962314,-1.2750021222140973e-7)
            (9.631781288203515,-1.2691779047169227e-7)
            (9.637774147197481,-1.2782723715631938e-7)
            (9.64277005663907,-1.2745321366358642e-7)
            (9.64759743209294,-1.2832262720474663e-7)
            (9.65136764566742,-1.2836779768321538e-7)
            (9.654988569178045,-1.2854760273600663e-7)
            (9.658116237595625,-1.2839697293570707e-7)
            (9.661124354158906,-1.2821338988416864e-7)
            (9.66374034872845,-1.2817565667871955e-7)
            (9.666238183865648,-1.2822795107669815e-7)
            (9.668323446405784,-1.2817257196047482e-7)
            (9.670281482204633,-1.2814073751827443e-7)
            (9.671625810923834,-1.2819536071399795e-7)
            (9.672850714105996,-1.281667600496264e-7)
            (9.67512451758038,-1.2823678693582585e-7)
            (9.677307792977015,-1.2818452518881251e-7)
            (9.679841909682043,-1.2852241108862739e-7)
            (9.682194670218097,-1.2842463248396996e-7)
            (9.684734416748963,-1.283787655279034e-7)
            (9.687178248944415,-1.2858287842809624e-7)
            (9.689920176483932,-1.2790671558016165e-7)
            (9.692486019670707,-1.2852231437432415e-7)
            (9.695138111883077,-1.2779442994104162e-7)
            (9.697681205701533,-1.286562583135975e-7)
            (9.700253223321928,-1.2736482628283863e-7)
            (9.702723457254416,-1.282069441166378e-7)
            (9.70560401070041,-1.270201158143358e-7)
            (9.708338993593237,-1.279651146990357e-7)
            (9.711314964603115,-1.2724869177804798e-7)
            (9.714012136158676,-1.280359560318356e-7)
            (9.716723994536517,-1.2662775669691761e-7)
            (9.719300855423857,-1.2709024502233213e-7)
            (9.722129710938631,-1.2670328533581632e-7)
            (9.724869908195307,-1.2713093341942816e-7)
            (9.727810557674093,-1.2636193175152854e-7)
            (9.73052680793835,-1.2829818601955978e-7)
            (9.733372014205782,-1.262229404608295e-7)
            (9.736042943472357,-1.2691380840701427e-7)
            (9.739059041533235,-1.2557456330331007e-7)
            (9.741822510437174,-1.273111069344246e-7)
            (9.744729764703694,-1.2518120662274868e-7)
            (9.747421312266699,-1.25628623337537e-7)
            (9.750280835662577,-1.2439322338853032e-7)
            (9.752965284367397,-1.2616228578510302e-7)
            (9.756012141586481,-1.2348119771132815e-7)
            (9.758778735375975,-1.2487528266991177e-7)
            (9.761628336783192,-1.2437299035106264e-7)
            (9.764283573522865,-1.2499850571279225e-7)
            (9.76716812357676,-1.2597857129703627e-7)
            (9.769867350382366,-1.2460397125213518e-7)
            (9.772899653358635,-1.288293749457381e-7)
            (9.775647254789503,-1.2937068960550135e-7)
            (9.778448165101782,-1.2333870746950026e-7)
            (9.78107429723367,-1.2759244083504484e-7)
            (9.784007399902544,-1.255251248499789e-7)
            (9.786729360482337,-1.2501010954180103e-7)
            (9.78970566207042,-1.232814423879347e-7)
            (9.79241935811887,-1.2543682648136212e-7)
            (9.79519481744778,-1.2238535074260426e-7)
            (9.797811693361592,-1.2410101746240798e-7)
            (9.800828329854204,-1.227465363795588e-7)
            (9.803585139042958,-1.2315005459839767e-7)
            (9.806500063187086,-1.2189783071825389e-7)
            (9.809180646675129,-1.244845325709676e-7)
            (9.811964850394897,-1.175245858409113e-7)
            (9.81460000915199,-1.2157284856595396e-7)
            (9.817406779987143,-1.1531663202113407e-7)
            (9.82012727585676,-1.1978515457311545e-7)
            (9.822989061531908,-1.1872406879831487e-7)
            (9.825675114641035,-1.201990591503943e-7)
            (9.828657343567595,-1.1817624034904384e-7)
            (9.831411853610275,-1.213813389799867e-7)
            (9.83435087350956,-1.1707994396203958e-7)
            (9.837080724062583,-1.1715616410334917e-7)
            (9.84001884714392,-1.1775810582204116e-7)
            (9.84276912767982,-1.1943687916460277e-7)
            (9.845839898111873,-1.1860428239529597e-7)
            (9.848664582653727,-1.2121370696061007e-7)
            (9.851653433943776,-1.1373793284974454e-7)
            (9.854445226071078,-1.1828981139050398e-7)
            (9.857521053517813,-1.1530317156616121e-7)
            (9.860391996289172,-1.1559582113740419e-7)
            (9.863585217573574,-1.1363830421107224e-7)
            (9.866525442240725,-1.1139289235462257e-7)
            (9.869649359750321,-1.10987025792042e-7)
            (9.872583683186235,-1.1369863228694044e-7)
            (9.875917441127672,-1.069936247377612e-7)
            (9.879010235944632,-1.0824815199761417e-7)
            (9.882428391567105,-1.0470495093173326e-7)
            (9.885595744513326,-1.0531106875433238e-7)
            (9.889052501911578,-1.0165825714558707e-7)
            (9.892316965257107,-1.0538938033377576e-7)
            (9.896202051815091,-1.035825814010849e-7)
            (9.899784350980699,-1.0265664518449569e-7)
            (9.903859699056246,-9.794698274667724e-8)
            (9.90768900792871,-1.0021727092635047e-7)
            (9.912415248582306,-1.0580342668653486e-7)
            (9.916970800680373,-1.033152283724803e-7)
            (9.9235565987279,-1.015185087105408e-7)
            (9.928433299357232,-1.0440211406503863e-7)
            (9.932883153181123,-1.0479859890999421e-7)
            (9.936481836948444,-1.0659641125343455e-7)
            (9.939958755280994,-1.0586989462879615e-7)
            (9.943104348740931,-1.070836010974574e-7)
            (9.946126329521713,-1.0625985580325903e-7)
            (9.949861682018158,-1.1263008903306115e-7)
            (9.953243785577381,-1.0753982215838676e-7)
            (9.956390546583748,-1.1001926036868781e-7)
            (9.959398231449358,-1.0920384818646767e-7)
            (9.96220483847483,-1.0942967598737141e-7)
            (9.964904242567634,-1.0942034145422497e-7)
            (9.968302001232162,-1.0740792411034761e-7)
            (9.971368449966356,-1.0877192013758474e-7)
            (9.974337066213028,-1.1378573772091727e-7)
            (9.97714667353097,-1.0729837396361575e-7)
            (9.97980106428002,-1.1556093637565823e-7)
            (9.982357306009579,-1.13709360594072e-7)
            (9.985610604366048,-1.2067323584830092e-7)
            (9.988542567694456,-1.172202177546211e-7)
            (9.991415753881578,-1.1800707455655868e-7)
            (9.994134253077164,-1.192922303161481e-7)
            (9.996723834857615,-1.1674875177725141e-7)
            (9.999220629883272,-1.195715719770618e-7)
            (10.002419286604809,-1.2089325029940312e-7)
            (10.0053017147895,-1.1739916527808703e-7)
            (10.008143146782288,-1.205124939840374e-7)
            (10.010836546936172,-1.1777269937063295e-7)
            (10.013418004447095,-1.202304831249279e-7)
            (10.015909678076468,-1.1644584474446162e-7)
            (10.019114405665833,-1.2414441541430676e-7)
            (10.022006188480312,-1.1954936574021247e-7)
            (10.024872123874811,-1.312490593985416e-7)
            (10.027594180834223,-1.3051154090781836e-7)
            (10.03021718554231,-1.3697362311049233e-7)
            (10.032751260604423,-1.299603573645669e-7)
            (10.036015347191752,-1.4688828331443915e-7)
            (10.038968816480224,-1.411535202056058e-7)
            (10.041911057424,-1.4266581005450973e-7)
            (10.044713587633096,-1.4211247933992865e-7)
            (10.047430411526193,-1.4399678605059307e-7)
            (10.050057610215292,-1.4379904378358788e-7)
            (10.0534444274519,-1.4678826176783843e-7)
            (10.056519284016934,-1.4564299188890573e-7)
            (10.059601380132715,-1.490264687209475e-7)
            (10.062546909595325,-1.4100134726469093e-7)
            (10.065739599461013,-1.4022014815928685e-7)
            (10.068616631803508,-1.4433036010785827e-7)
            (10.07191816614729,-1.3740149684693392e-7)
            (10.07509374976731,-1.3847235869057783e-7)
            (10.078635721178303,-1.41171545564589e-7)
            (10.081893606363005,-1.4012080695735563e-7)
            (10.085243525886591,-1.4306878348691043e-7)
            (10.088438370580914,-1.3657590169913192e-7)
            (10.092222169104227,-1.5196892122482097e-7)
            (10.095757014503723,-1.4202902742788126e-7)
            (10.099725988706513,-1.5881203729861681e-7)
            (10.103395158471079,-1.5088509375260628e-7)
            (10.10728464734761,-1.538968390502049e-7)
            (10.111016616494233,-1.573836154733499e-7)
            (10.115609877667332,-1.5766792449412037e-7)
            (10.119913129404553,-1.5487098714572767e-7)
            (10.124982839948292,-1.5251500729007716e-7)
            (10.129752809291828,-1.545704839678308e-7)
            (10.135686752956776,-1.6430056315464014e-7)
            (10.14149152775395,-1.5544436404724138e-7)
            (10.14841011970273,-1.7043889388723699e-7)
            (10.15418808184113,-1.5953917253952454e-7)
            (10.159573502303694,-1.6701889182790808e-7)
            (10.164304214845277,-1.61645840268676e-7)
            (10.168825082749834,-1.607953894477987e-7)
            (10.172745114062046,-1.5797822827678942e-7)
            (10.17649366464379,-1.6113958034580378e-7)
            (10.180879302112972,-1.5474123671310736e-7)
            (10.185119526577102,-1.604894701578985e-7)
            (10.189821970107852,-1.4725459385189765e-7)
            (10.194124491798233,-1.5661233998542912e-7)
            (10.198362843135286,-1.4819683835654018e-7)
            (10.202309276532766,-1.563091882594847e-7)
            (10.206340989596749,-1.448828408356917e-7)
            (10.210201437095384,-1.4743666021388435e-7)
            (10.21471062881561,-1.4218385002706668e-7)
            (10.218836166658287,-1.4321891850244128e-7)
            (10.223001789544407,-1.3684656474666212e-7)
            (10.226897134397166,-1.4020848082552106e-7)
            (10.2309672281694,-1.3731992165588736e-7)
            (10.234851577556128,-1.4122539671035383e-7)
            (10.239312132266015,-1.3589425451598913e-7)
            (10.243416963293564,-1.3710479551676258e-7)
            (10.247591216028342,-1.3863660397461786e-7)
            (10.251515579391624,-1.3827298150914658e-7)
            (10.255711233090032,-1.3294270928554397e-7)
            (10.259700915672678,-1.3740329096734172e-7)
            (10.264201572044033,-1.2806226745709637e-7)
            (10.268361779116155,-1.2878465449617238e-7)
            (10.272612703699462,-1.2129320925424736e-7)
            (10.276627258383268,-1.2871987875584523e-7)
            (10.281002148004472,-1.2278170835600122e-7)
            (10.285147131674927,-1.2476714683629098e-7)
            (10.28974686564157,-1.1501564145532939e-7)
            (10.294017012527553,-1.2247740555082487e-7)
            (10.298410472983337,-1.1597516547112718e-7)
            (10.302572309138272,-1.1915449071864259e-7)
            (10.307163144031291,-1.1685241263492685e-7)
            (10.31149996195898,-1.2225054701886506e-7)
            (10.316250931460322,-1.1011413070249887e-7)
            (10.320680009817842,-1.1497562235618375e-7)
            (10.325279617668464,-1.1185967618843051e-7)
            (10.32964366606744,-1.159733309386013e-7)
            (10.334481736984191,-1.1213830219958254e-7)
            (10.339044133363418,-1.1629028495718785e-7)
            (10.34399850105594,-1.0312582299221162e-7)
            (10.348635449021051,-1.1643570818620219e-7)
            (10.353501542795106,-1.0530296279398499e-7)
            (10.358120781509536,-1.076316307191405e-7)
            (10.363240016036428,-1.1104387187543807e-7)
            (10.368065200495376,-1.0482117129839708e-7)
            (10.373278716216138,-1.0962574137352021e-7)
            (10.378175516219445,-1.0969189867537921e-7)
            (10.383366188444914,-1.0529347571619496e-7)
            (10.388293170651528,-1.0801253313985626e-7)
            (10.393735085690633,-1.0267549743758764e-7)
            (10.398867342736073,-1.0193012567327742e-7)
            (10.404402137318224,-1.0051942478384035e-7)
            (10.409616516364917,-1.0383752169218496e-7)
            (10.415190330911651,-1.0026082808423098e-7)
            (10.420480042824241,-1.0041090581225376e-7)
            (10.426297455479528,-9.262247413488467e-8)
            (10.431790935992648,-9.772590914280954e-8)
            (10.4377175762319,-9.314936200155444e-8)
            (10.443315196745504,-9.479635698639299e-8)
            (10.449335418951659,-9.039991333281705e-8)
            (10.455049270237696,-9.651679233613208e-8)
            (10.4613085946021,-8.536202145137395e-8)
            (10.467229747243678,-9.030664305242908e-8)
            (10.473628495872333,-9.260494548968268e-8)
            (10.479685194585635,-9.281090207480247e-8)
            (10.486225457978303,-8.327183875778132e-8)
            (10.492436327528232,-9.050526372789136e-8)
            (10.499220117846855,-8.168643184092161e-8)
            (10.505650488040622,-8.82730484264016e-8)
            (10.512614045771949,-8.349897617776492e-8)
            (10.519219055142308,-8.243439708621736e-8)
            (10.526369410542125,-8.171317267269274e-8)
            (10.533167082536528,-8.582056487682621e-8)
            (10.54057716267237,-8.398901130135528e-8)
            (10.547617070387515,-8.650143001887045e-8)
            (10.555255143363896,-8.28350277259915e-8)
            (10.562515967540506,-8.94798048989287e-8)
            (10.570388952765192,-7.984267291760716e-8)
            (10.577886006448528,-8.266838769088736e-8)
            (10.586048086867969,-8.024619724267268e-8)
            (10.593821910683385,-8.389843175748979e-8)
            (10.60226758386846,-7.928076506402704e-8)
            (10.61031662660575,-8.174363985702371e-8)
            (10.619053576400068,-7.506768939791186e-8)
            (10.627392149086713,-7.957506031885941e-8)
            (10.636462223157105,-7.443675809071237e-8)
            (10.645125647926704,-7.610517727130173e-8)
            (10.654543219952815,-7.586929839931145e-8)
            (10.66354608034813,-7.671748258886169e-8)
            (10.673323726504584,-7.390957579289648e-8)
            (10.682683285389878,-7.282238323469414e-8)
            (10.69285498652115,-7.024707882052894e-8)
            (10.702603741757413,-7.34542009439565e-8)
            (10.713196884955005,-6.294076371204937e-8)
            (10.72336157184989,-6.885498970987669e-8)
            (10.734397573239765,-6.630967286369582e-8)
            (10.74500245516932,-6.759874260353627e-8)
            (10.756511830226497,-6.8180091350456e-8)
            (10.767588985450017,-6.663096430159499e-8)
            (10.779604762838218,-7.469856866393343e-8)
            (10.79118801730158,-6.898196991400596e-8)
            (10.803739725157138,-7.810439539568392e-8)
            (10.815860894256879,-7.142221214451183e-8)
            (10.830385226762536,-7.990757389109149e-8)
            (10.843502669392235,-7.662337875302683e-8)
            (10.857170197341254,-7.422585612815169e-8)
            (10.870292936436693,-7.861542439258074e-8)
            (10.884943035819775,-6.553333520287197e-8)
            (10.898693048707974,-7.464556972536229e-8)
            (10.914652654666819,-6.919403539029645e-8)
            (10.929441341715034,-7.157138259827889e-8)
            (10.946159882928049,-7.14190413475535e-8)
            (10.961606276324718,-6.854982448345481e-8)
            (10.978549703505788,-7.475915353438722e-8)
            (10.994396990067104,-7.176969618605256e-8)
            (11.01155990394848,-7.505966403975606e-8)
            (11.027882168621991,-7.356757425469596e-8)
            (11.045507920430154,-7.245935651489788e-8)
            (11.062477213279838,-7.205064833648578e-8)
            (11.0807262518089,-7.061382634176994e-8)
            (11.098408577871878,-7.014691227880121e-8)
            (11.11725487445982,-6.684882269958337e-8)
            (11.135573148409911,-7.250494182819978e-8)
            (11.154869720257164,-7.37932397409935e-8)
            (11.173671979595396,-7.345171026962305e-8)
            (11.193261931071548,-7.449972705408925e-8)
            (11.212405737553803,-7.468583440584098e-8)
            (11.232189078858564,-7.241123300971708e-8)
            (11.251585525680454,-7.652527544976806e-8)
            (11.27152770032832,-7.48796196159418e-8)
            (11.29114106525706,-7.685274749924531e-8)
            (11.311250003462119,-7.148441749649237e-8)
            (11.331075162454418,-7.101524812647142e-8)
            (11.351373025301383,-7.536909008010184e-8)
            (11.371411691137814,-7.369793841860428e-8)
            (11.391915191508593,-7.290624681743907e-8)
            (11.412161631784722,-7.262421286569065e-8)
            (11.432874517728337,-7.205152696698747e-8)
            (11.453312119449468,-7.169725835254326e-8)
            (11.474227089346684,-7.239142219006567e-8)
            (11.49483178364103,-7.403886082002487e-8)
            (11.51593641503373,-7.316175687499538e-8)
            (11.536681522230145,-7.455069406248072e-8)
            (11.557963192693862,-7.306818261554326e-8)
            (11.578821734708242,-7.597522899693843e-8)
            (11.600268759320217,-7.494604581381736e-8)
            (11.62121182475395,-7.58217317819998e-8)
            (11.642810484972916,-7.30748479504939e-8)
            (11.663802393924096,-7.297692472540973e-8)
            (11.685531084710023,-7.45444128646966e-8)
            (11.706523107926396,-7.314478978059924e-8)
            (11.728345100468207,-7.274085533914842e-8)
            (11.749269607259913,-7.303612070685972e-8)
            (11.771125471975665,-7.374846777707944e-8)
            (11.791889100792089,-7.26529747474558e-8)
            (11.813687942770539,-7.314827499271814e-8)
            (11.834167387473059,-7.264558865571757e-8)
            (11.855778883687199,-7.275819746688228e-8)
            (11.875818083981583,-7.24703941301641e-8)
            (11.897065790736145,-7.201391749589447e-8)
            (11.916474758118559,-7.222805487039352e-8)
            (11.935028219803394,-7.202941598727364e-8)
            (11.952893162929174,-7.247694444600938e-8)
            (11.972277067341192,-7.226677678495719e-8)
            (11.98991024925984,-7.229287057874956e-8)
            (12.006673690523211,-7.248920241842427e-8)
            (12.022546392567184,-7.2409849893873e-8)
            (12.03722551193644,-7.225484743855759e-8)
            (12.051136124732214,-7.236187693493434e-8)
            (12.063463032214397,-7.235413002071311e-8)
            (12.074904798086225,-7.238965027411837e-8)
            (12.08662951046412,-7.229882159620615e-8)
            (12.097379638035326,-7.235535282035244e-8)
            (12.114332488411893,-7.210143193603358e-8)
            (12.130641337374488,-7.234081289553274e-8)
            (12.150690038315723,-7.234373344822131e-8)
            (12.168917141702133,-7.19339381394235e-8)
            (12.186129383099026,-7.168447613281614e-8)
            (12.2025690875534,-7.220478948077869e-8)
            (12.221032808068548,-7.214171371394684e-8)
            (12.238810771202537,-7.2150214913691e-8)
            (12.25955755746643,-7.179151673142314e-8)
            (12.279472612283254,-7.176311855872086e-8)
            (12.300718114522025,-7.088371156704909e-8)
            (12.320925909596491,-7.093917409051187e-8)
            (12.341589756367352,-7.107673805073489e-8)
            (12.361441754647624,-7.107602129075019e-8)
            (12.382547420778517,-7.035533000632199e-8)
            (12.402926028604318,-7.109730382204305e-8)
            (12.424862485846633,-6.855252676629675e-8)
            (12.445903004195657,-7.026459614145608e-8)
            (12.467960333115848,-6.723444734291206e-8)
            (12.489058067767992,-6.855946899086973e-8)
            (12.510979131704095,-6.826048926100725e-8)
            (12.532005113838913,-6.881072933673238e-8)
            (12.554119155129587,-6.742834801620745e-8)
            (12.575337383953027,-6.828043952467056e-8)
            (12.597685869529204,-6.588293044451632e-8)
            (12.619069225924397,-6.766189408757839e-8)
            (12.641391106007037,-6.547993547378894e-8)
            (12.662726355180071,-6.625647808178314e-8)
            (12.684971848724452,-6.546837205689826e-8)
            (12.706240971483725,-6.647501216150431e-8)
            (12.72850517816229,-6.556305365279513e-8)
            (12.749771542622737,-6.464518986781798e-8)
            (12.772006519766114,-6.641224747916397e-8)
            (12.793211239395037,-6.600516222476926e-8)
            (12.815315699598708,-6.478672931464757e-8)
            (12.836381315864852,-6.606613411896944e-8)
            (12.858358268790244,-6.28839218475008e-8)
            (12.879289231023849,-6.372905492213476e-8)
            (12.90114635329203,-5.941204372916786e-8)
            (12.92193766537446,-6.221631210223677e-8)
            (12.943620238867878,-5.861934138096103e-8)
            (12.964223894334536,-5.966923000144675e-8)
            (12.985701612020916,-5.685354098616813e-8)
            (13.006095448010067,-6.052486622998288e-8)
            (13.027371109539759,-5.610819830970115e-8)
            (13.047552885398545,-5.896865640231397e-8)
            (13.068601373775428,-5.4539319283009036e-8)
            (13.088546648626616,-5.6073197640671424e-8)
            (13.109339144644514,-5.58884567514184e-8)
            (13.129025687201615,-5.250889567598449e-8)
            (13.149558134087977,-5.658433943622754e-8)
            (13.168981013020801,-5.5230051199117725e-8)
            (13.189240475121233,-5.319235807377254e-8)
            (13.208386477964488,-5.5550301691909e-8)
            (13.228352307840655,-5.301860683815107e-8)
            (13.247205408440525,-5.26421717328418e-8)
            (13.266872501588264,-5.124773849729536e-8)
            (13.285428110232335,-5.1135920831058e-8)
            (13.304789088666718,-4.813817255922004e-8)
            (13.323039753052495,-5.181318729619022e-8)
            (13.342081370178846,-4.6229384098595006e-8)
            (13.360017075542867,-4.758761584788829e-8)
            (13.378736385823329,-4.543802267775732e-8)
            (13.396354744479787,-4.675664966313775e-8)
            (13.414747728839503,-4.715090984319659e-8)
            (13.432044914030548,-4.6585129309661966e-8)
            (13.45010359564526,-4.464338809739843e-8)
            (13.467074270425224,-4.7273479353293624e-8)
            (13.484798373874632,-4.091759708835241e-8)
            (13.50144271649163,-4.453522084446604e-8)
            (13.518830759684073,-3.691854733034461e-8)
            (13.535147656122552,-4.101207484730196e-8)
            (13.552195898563077,-3.8022138770799074e-8)
            (13.568183673842501,-4.048152812963224e-8)
            (13.584894428467258,-3.237303825009974e-8)
            (13.600555508547012,-3.855781049999507e-8)
            (13.616929153876763,-3.305045837009857e-8)
            (13.632264425771412,-3.640692924911093e-8)
            (13.648300587111637,-3.076239996069319e-8)
            (13.663311228265298,-3.540353232800442e-8)
            (13.679014238247456,-3.125853620389307e-8)
            (13.693704374557115,-3.380620783310917e-8)
            (13.709075923870632,-3.342631327285517e-8)
            (13.723447894298689,-3.181013141784206e-8)
            (13.73849034439437,-3.2850287601249306e-8)
            (13.752547539607233,-3.380273039255144e-8)
            (13.767266520963373,-2.8720496869638623e-8)
            (13.781014146686154,-3.276353122139142e-8)
            (13.795412288567716,-2.7805661328983433e-8)
            (13.808853747860386,-2.8288972275802848e-8)
            (13.822935629204045,-2.8202753910022693e-8)
            (13.836075979372099,-2.8999855627986904e-8)
            (13.849847778867208,-2.6664274122012444e-8)
            (13.862692724447907,-2.6223320404028527e-8)
            (13.876157852858393,-2.4474401172369653e-8)
            (13.888711633878803,-2.371819984858803e-8)
            (13.901876361592505,-2.6403762287685595e-8)
            (13.914145176924837,-2.4466097148234667e-8)
            (13.927015583544154,-2.2548773292996316e-8)
            (13.939005177617371,-2.5323348307182414e-8)
            (13.951585496537607,-2.17709992256232e-8)
            (13.96330084206943,-2.1262176019831713e-8)
            (13.97559842527873,-1.4821763372196983e-8)
            (13.987046336110993,-2.132262300058585e-8)
            (13.999066763409502,-4.9555834991110714e-9)
            (14.01025274926465,-1.1855049164566367e-8)
            (14.02200119522504,-3.952246752092492e-9)
            (14.03293090295084,-8.373351345625224e-9)
            (14.044415062790517,-4.428279076762465e-9)
            (14.055095387016328,-4.187683089185157e-9)
            (14.066320193407433,-3.367877532411967e-9)
            (14.076756339667106,-5.8954283677081776e-9)
            (14.087727986320731,1.5216354842806368e-9)
            (14.097926184129488,-3.4086544697942145e-9)
            (14.108651999618361,4.122337693424072e-9)
            (14.118618765917763,3.9021219588875056e-10)
            (14.12910326807033,6.940763075391487e-9)
            (14.138843625477302,4.129642072747686e-9)
            (14.149093902360136,9.182788418549137e-9)
            (14.158614463330462,9.211654883323206e-9)
            (14.16863687042734,1.4914275481281436e-8)
            (14.177943441649992,1.046583664177092e-8)
            (14.18774254656159,1.3778658769503238e-8)
            (14.196840209836408,1.5353317395216948e-8)
            (14.206423581024564,2.044802349665531e-8)
            (14.215318993007283,1.532831384043476e-8)
            (14.224691709097362,3.0018767471773344e-8)
            (14.233389859536416,1.8169380888721776e-8)
            (14.24255706824719,3.5342682891403854e-8)
            (14.251063330319415,3.086329980472868e-8)
            (14.260032392479186,3.643697754629471e-8)
            (14.268353033681905,2.995092263091692e-8)
            (14.27712789562946,3.9905937998518937e-8)
            (14.285267245706153,3.56744332963288e-8)
            (14.293853966346095,4.533846353904636e-8)
            (14.301817779098768,3.9368166837583374e-8)
            (14.310222743847719,4.236048445349638e-8)
            (14.318016488913495,4.301222633618096e-8)
            (14.326243093856377,4.638980599658282e-8)
            (14.333870816352553,4.1472124179264824e-8)
            (14.341925948122965,5.423329174636393e-8)
            (14.349393634414083,5.010543602246287e-8)
            (14.357282134770157,5.3262564581046945e-8)
            (14.364594230172779,5.384003853858843e-8)
            (14.372319785873486,5.5362639250766676e-8)
            (14.379480511819379,5.498972632800303e-8)
            (14.38705027011329,5.464003194344258e-8)
            (14.394065460609237,5.5934834874982187e-8)
            (14.401482630878634,5.565243210714499e-8)
            (14.408355784815063,5.1847489856982065e-8)
            (14.41562511635828,5.804947378340586e-8)
            (14.422360990887196,5.537103731079185e-8)
            (14.429488978995881,5.8415731363226087e-8)
            (14.436092757531139,5.842683048484787e-8)
            (14.44308152210184,5.9056717849337304e-8)
            (14.449556176099462,5.88880280094628e-8)
            (14.456411879401628,5.724016904906648e-8)
            (14.462762784273881,5.7739493630748484e-8)
            (14.469490356453083,5.8721460693966776e-8)
            (14.475721640350303,6.086613546507635e-8)
            (14.482323207800412,5.727473928462956e-8)
            (14.488437981797702,6.010085018548494e-8)
            (14.494920801856448,5.7168348499558874e-8)
            (14.50092478960852,5.6725860897444136e-8)
            (14.507291769679844,5.784909218320422e-8)
            (14.513187975597104,5.8980715977874354e-8)
            (14.519442568533893,5.818822634839904e-8)
            (14.525234952995149,5.827601468055832e-8)
            (14.531384565209006,5.921204559999893e-8)
            (14.537078669081556,5.638468514312933e-8)
            (14.54312458000364,6.29009280217474e-8)
            (14.548722729417975,5.83746055937695e-8)
            (14.554670801178483,6.342846570195348e-8)
            (14.56017832837604,6.086561926688105e-8)
            (14.566034921180997,6.447768430284384e-8)
            (14.571456675584631,6.335682639635465e-8)
            (14.57722289125336,6.644156536061985e-8)
            (14.582561556850283,6.425051918279578e-8)
            (14.588246154676316,6.624280596279064e-8)
            (14.593508674649009,6.565384941259467e-8)
            (14.599116280267694,6.945945496550365e-8)
            (14.604306825499659,6.599462532008715e-8)
            (14.60984089316658,7.097756460350269e-8)
            (14.614964187279266,6.87629628792763e-8)
            (14.620436434597295,7.374248933711414e-8)
            (14.625501324473737,7.191924522587101e-8)
            (14.630915722652245,7.334881485521194e-8)
            (14.635927146511325,7.39863609267033e-8)
            (14.641293567836886,7.218280811960298e-8)
            (14.646261246376246,7.204220492385005e-8)
            (14.651595870192669,7.458986861497152e-8)
            (14.656532704395529,7.329974238690085e-8)
            (14.661845084570485,7.45721087103135e-8)
            (14.666762658105794,7.414904729108329e-8)
            (14.672079564600844,7.655557393571044e-8)
            (14.677001826276634,7.592363296393678e-8)
            (14.682358409271341,7.76047353878706e-8)
            (14.687317418896187,7.630239970413122e-8)
            (14.692764500817677,7.781991401278887e-8)
            (14.697812830386411,7.732660770032318e-8)
            (14.703473514844097,7.720439001990265e-8)
            (14.708728557470739,7.719207809064876e-8)
            (14.714885350333589,7.667894774687767e-8)
            (14.7206449788699,7.712288496719566e-8)
            (14.72848901280543,7.668531812332624e-8)
            (14.734085458228371,7.67588214101167e-8)
            (14.739337635356753,7.679964549034413e-8)
            (14.743442949942766,7.674425544362817e-8)
            (14.747267897480189,7.699706761066238e-8)
            (14.750743710943507,7.635491828389407e-8)
            (14.753916237979448,7.680179850769187e-8)
            (14.756467029821371,7.651063205910136e-8)
            (14.758917908086811,7.654159203673849e-8)
            (14.760903214235459,7.649119900410978e-8)
            (14.762748034157994,7.652425645335737e-8)
            (14.764366045876216,7.648253636145796e-8)
            (14.765889775379872,7.65056138024578e-8)
            (14.768394555957187,7.63833231769151e-8)
            (14.770777233838025,7.637949396219201e-8)
            (14.773534094273025,7.638326735698309e-8)
            (14.77604627210662,7.66340206570515e-8)
            (14.778703079682263,7.625051005183403e-8)
            (14.781216430918665,7.617232650886097e-8)
            (14.784185622122038,7.583095941454676e-8)
            (14.786941289138678,7.646322289223129e-8)
            (14.790043773509991,7.514059076341173e-8)
            (14.792853476033047,7.558003996266383e-8)
            (14.795736337210048,7.555973371986546e-8)
            (14.798461769681547,7.60272121091976e-8)
            (14.801686092016505,7.467799897908911e-8)
            (14.804624744312754,7.511043489949465e-8)
            (14.807768051932905,7.377124386365175e-8)
            (14.81063818074534,7.511193966802665e-8)
            (14.813586422976714,7.368049723122105e-8)
            (14.81638236450681,7.393246251319319e-8)
            (14.819406574756783,7.351425265755829e-8)
            (14.822329165897349,7.343417457450485e-8)
            (14.825408809844443,7.226697279483218e-8)
            (14.828281626409252,7.379709757171504e-8)
            (14.831396385332608,7.004992577663849e-8)
            (14.834292383294724,7.240448568479607e-8)
            (14.837440770750197,6.98225982587175e-8)
            (14.840344185337974,7.203863106042263e-8)
            (14.843410017523983,7.004702562429799e-8)
            (14.846269152229958,7.022988091076598e-8)
            (14.849397664028727,6.861308599059868e-8)
            (14.852293681761397,6.843132660527829e-8)
            (14.855398244061076,6.784797723646818e-8)
            (14.858268788052806,6.886295605967874e-8)
            (14.861312136885397,6.666246316067159e-8)
            (14.864154452260108,6.656524426107424e-8)
            (14.86728550186088,6.509757671802063e-8)
            (14.870170360360273,6.51111412008909e-8)
            (14.87321870571188,6.461211571329173e-8)
            (14.876049678228139,6.568906002479835e-8)
            (14.879088726514098,6.200034169401292e-8)
            (14.881924277645131,6.409021741093923e-8)
            (14.885042335780616,6.195092944194514e-8)
            (14.887908041899568,6.162482751870257e-8)
            (14.890908869416586,5.9463842738693984e-8)
            (14.893708836584487,6.198619212360867e-8)
            (14.896768438005187,5.7902617145444424e-8)
            (14.899611320445867,5.9311490940849865e-8)
            (14.902698373462803,6.056399348697283e-8)
            (14.905540859004558,5.9161447074629336e-8)
            (14.90852057144119,6.160902976670712e-8)
            (14.91131138847634,6.124346607627729e-8)
            (14.914416353801615,5.61435830048751e-8)
            (14.917280987545341,6.267464125464528e-8)
            (14.920333049909623,5.5107182705960156e-8)
            (14.9231583826564,5.773299549538535e-8)
            (14.926158990154857,5.252649448728164e-8)
            (14.928973623634064,5.407130065915311e-8)
            (14.93213970255949,4.64693709067987e-8)
            (14.93503965619684,5.105599565347063e-8)
            (14.93807841592759,4.499984129768819e-8)
            (14.940909638308753,4.716047574682136e-8)
            (14.943985965204336,3.922076841078592e-8)
            (14.946865983016819,4.1869099631774986e-8)
            (14.950097650662137,3.916654200963876e-8)
            (14.95305057401275,3.833221506877038e-8)
            (14.956124129382147,3.859464925426437e-8)
            (14.959006319510532,3.983811658336833e-8)
            (14.96223317064923,3.670553294643497e-8)
            (14.965234537710206,4.082809013095101e-8)
            (14.968549064985325,3.313179441910563e-8)
            (14.971592234509885,3.77793533123949e-8)
            (14.97478829910954,3.1009620649058434e-8)
            (14.977802959980336,3.162475692430888e-8)
            (14.9813000074474,3.139778992355957e-8)
            (14.984515599105555,3.2161831975408006e-8)
            (14.988007071474849,2.9690016556394028e-8)
            (14.99124064753868,3.3011282596362435e-8)
            (14.99474041634421,3.2475801825526673e-8)
            (14.99805739825682,2.876248927918823e-8)
            (15.002087699300878,3.579962992716901e-8)
            (15.005745330565503,3.5029386946661134e-8)
            (15.009772982188489,3.2646815695258624e-8)
            (15.013547071363146,3.3788966735670556e-8)
            (15.018010270488055,3.3045194580694215e-8)
            (15.02229454151203,3.275264370827813e-8)
            (15.028675733308237,2.8582775257746107e-8)
            (15.034749821550896,2.4049350955124282e-8)
            (15.039715488693613,2.990156011684064e-8)
            (15.04449108680295,2.960387202044501e-8)
            (15.04853630004411,2.7835594496039562e-8)
            (15.052438120060899,3.070284648742927e-8)
            (15.056150203579648,3.0307365506132555e-8)
            (15.059733725350366,2.9709513960085587e-8)
            (15.063259428025809,3.410291804506471e-8)
            (15.066636570250283,3.197215625583283e-8)
            (15.070069901338353,3.390056391161522e-8)
            (15.073297142939136,3.3659210085801305e-8)
            (15.076514645649375,3.284373617518099e-8)
            (15.079564661416882,3.535060089099318e-8)
            (15.082472639918793,3.398420633793364e-8)
            (15.085253464794668,3.288000827161852e-8)
            (15.088630714604538,3.7234006322606206e-8)
            (15.091690872295143,3.207624654777419e-8)
            (15.094596189951654,3.737740894571573e-8)
            (15.097407940838911,3.801069015096914e-8)
            (15.100153949176748,4.004381692901404e-8)
            (15.102805187732983,3.906464818292932e-8)
            (15.105866330255468,3.778840129697869e-8)
            (15.108795699219389,3.9852151134667224e-8)
            (15.111654916809618,4.6645151741131485e-8)
            (15.114428341850024,4.0449017690846745e-8)
            (15.11715930487565,4.851994028776119e-8)
            (15.119788962672137,4.148149490568187e-8)
            (15.122766691527838,5.3159387336521036e-8)
            (15.12564224776382,4.810680720446214e-8)
            (15.128736959925542,5.871813146818283e-8)
            (15.131566738656902,5.614134379605673e-8)
            (15.13437988875602,5.294480986961503e-8)
            (15.137059021554766,5.2724359766997964e-8)
            (15.140230369263577,5.4256375836558846e-8)
            (15.14314412419141,5.4018042039416514e-8)
            (15.146259354739238,5.435253136454321e-8)
            (15.149108208089096,5.275892700495888e-8)
            (15.15197256374578,5.692920890254527e-8)
            (15.154709291612884,5.5231273998757047e-8)
            (15.158021725407195,5.6634622991325045e-8)
            (15.161035369605724,5.4257014658887215e-8)
            (15.164226256166522,5.9201914703876923e-8)
            (15.167154201770797,5.460793839340283e-8)
            (15.170125206672381,6.111318673340804e-8)
            (15.17297207841739,5.5000078047484635e-8)
            (15.176483783729772,7.03176530336691e-8)
            (15.17965747239862,6.163773824674479e-8)
            (15.183016548458994,7.306063798395712e-8)
            (15.186102276358003,6.978416222658268e-8)
            (15.189250517956907,7.007206748177452e-8)
            (15.19227570069808,7.411318159178393e-8)
            (15.196065354708216,6.851070089020084e-8)
            (15.19948799926443,6.900409577070832e-8)
            (15.203152940508744,7.165825022248384e-8)
            (15.206518459838128,7.193915019243491e-8)
            (15.209967831341867,7.890693676237959e-8)
            (15.21329240165111,7.423460646194258e-8)
            (15.217507046844204,8.57387034702839e-8)
            (15.221346752886799,7.943067581450691e-8)
            (15.225592958287528,9.546360879575388e-8)
            (15.22949301517863,8.639197734972015e-8)
            (15.234003317395793,9.240590959080919e-8)
            (15.238072969210561,9.03107644223411e-8)
            (15.243333961038935,9.095468356257186e-8)
            (15.24813746122554,8.930859096700772e-8)
            (15.253913176964698,9.828925850996484e-8)
            (15.259450544470827,9.496854613821881e-8)
            (15.266254394340638,9.947694001866125e-8)
            (15.272758616907826,9.90909521103589e-8)
            (15.278873267469747,1.0051893739593254e-7)
            (15.283732234851286,9.906638043233329e-8)
            (15.288427005495214,9.913716514375892e-8)
            (15.292542233222052,1.0122938443046792e-7)
            (15.296482928096678,1.0173256681511589e-7)
            (15.301097215017407,9.61797925747021e-8)
            (15.3055173907119,1.0096656000158077e-7)
            (15.309929787323593,9.419033797364307e-8)
            (15.314212492308693,9.89394308703595e-8)
            (15.318387874655574,9.484632723655295e-8)
            (15.322357086951891,9.649032106651134e-8)
            (15.326787375740583,9.193979133570451e-8)
            (15.330935685258996,9.357133623488778e-8)
            (15.33534528166083,9.18164340113492e-8)
            (15.339422668065403,9.321422056451922e-8)
            (15.343522294078113,9.333436556957508e-8)
            (15.347419392805742,9.005674095341476e-8)
            (15.351810070374325,9.250942012428709e-8)
            (15.355911603888615,9.37865816119654e-8)
            (15.36025930951073,9.107905807326233e-8)
            (15.364298671083795,9.092903452412315e-8)
            (15.368435351705287,9.176224402551725e-8)
            (15.372368470069485,8.947557050831279e-8)
            (15.376806213701098,8.935952333644082e-8)
            (15.380944730979536,9.031106262824551e-8)
            (15.385309349825596,8.612789770268137e-8)
            (15.389384409875351,8.693569153450653e-8)
            (15.393634413298667,8.341060553362922e-8)
            (15.39767175287266,8.539233720128436e-8)
            (15.402206880106533,8.08798845675085e-8)
            (15.406433748159287,8.178340227260605e-8)
            (15.41087350243519,8.433092180126778e-8)
            (15.41503779094422,8.587852384778216e-8)
            (15.419457375866054,8.514676297366464e-8)
            (15.423648602723116,8.360754355507538e-8)
            (15.428317299942295,8.51908725785222e-8)
            (15.432671801939565,8.679724272653289e-8)
            (15.437240322712197,8.032017895232002e-8)
            (15.441541730076347,8.10852958110786e-8)
            (15.446174316231337,7.905975651922859e-8)
            (15.450558385947598,7.954277236876806e-8)
            (15.455394564179336,8.098580206450379e-8)
            (15.459913307817416,8.08174962507735e-8)
            (15.464665088854256,7.77094864012895e-8)
            (15.469151143481332,8.074759616505389e-8)
            (15.474031761286879,7.304473204072792e-8)
            (15.478642060965582,7.684902891824663e-8)
            (15.483683607726574,7.386687395083413e-8)
            (15.488405375767243,7.685823932845892e-8)
            (15.49339546610952,7.579677463454004e-8)
            (15.498114189933315,7.450467309766395e-8)
            (15.503275049695214,7.517630296050015e-8)
            (15.508144519769603,7.47694861580328e-8)
            (15.513435579757592,7.042499294840354e-8)
            (15.518403482140737,7.591637185555555e-8)
            (15.523686435085008,7.020258374623722e-8)
            (15.52868627546837,7.250264655311867e-8)
            (15.53416239924099,6.937268892670545e-8)
            (15.53932781665251,6.926857709643741e-8)
            (15.544919332719134,7.042813443547402e-8)
            (15.550181807427002,6.828764487210037e-8)
            (15.555812142499386,6.995633095030485e-8)
            (15.561142950415936,6.990387024785605e-8)
            (15.56697651536066,6.466902435775523e-8)
            (15.572481572484978,6.641656291606068e-8)
            (15.578431638751086,6.419632514464979e-8)
            (15.584043393127626,6.499738391951837e-8)
            (15.590077782227374,7.084775432986135e-8)
            (15.595793062323082,6.604018620848251e-8)
            (15.602036254794113,6.840010868813806e-8)
            (15.607933737885016,6.586501211103268e-8)
            (15.614308356079833,6.546489705883118e-8)
            (15.62033157788061,6.689681830707173e-8)
            (15.626832266493865,6.632906845993602e-8)
            (15.63299225180084,6.783738548676865e-8)
            (15.639709111022976,6.411283060003825e-8)
            (15.646062667366985,6.450077316699776e-8)
            (15.652936675608123,6.585822909244143e-8)
            (15.65944268369588,6.367651517180661e-8)
            (15.666481436319998,6.533741636616242e-8)
            (15.67315657213076,6.774601546410963e-8)
            (15.68042480117763,6.178219846830757e-8)
            (15.687310925283512,6.64694661534071e-8)
            (15.69477019157518,5.588055640437517e-8)
            (15.70184184849647,6.301651023221666e-8)
            (15.709503950171339,5.170410832811001e-8)
            (15.716778483253384,5.798272972867835e-8)
            (15.724691440349373,5.324890817171024e-8)
            (15.73220185055041,5.510096467986614e-8)
            (15.740346301081065,5.392165447482e-8)
            (15.748081220236958,5.173730333041249e-8)
            (15.756469201834259,5.241573131087307e-8)
            (15.764444769096164,5.314614370810489e-8)
            (15.773113989576037,4.9888931874519926e-8)
            (15.781358574281747,4.882292858887638e-8)
            (15.790305713774398,5.016330351104159e-8)
            (15.798819912299962,4.9362288256915576e-8)
            (15.808056777624293,4.879663295653813e-8)
            (15.816855821322447,4.8509503081106686e-8)
            (15.826413669005765,4.4430485734991976e-8)
            (15.835523615342957,4.5323522712692466e-8)
            (15.845411616544574,4.4247072228387196e-8)
            (15.854842808835413,4.6984461654631104e-8)
            (15.865073898565031,4.1997033850549315e-8)
            (15.874842022829116,4.4455355396877394e-8)
            (15.885442917864243,4.4489329553698553e-8)
            (15.895572519995937,4.5826202388354886e-8)
            (15.906560731667504,4.2903291141982436e-8)
            (15.917069191982954,4.4687157751965856e-8)
            (15.928459995276613,4.1130812977741016e-8)
            (15.939364488400201,4.243060880426697e-8)
            (15.951180473977496,4.258103647458711e-8)
            (15.962503436317292,4.205853665339987e-8)
            (15.974764835671936,4.218259319621609e-8)
            (15.986526296536091,4.317818880217317e-8)
            (15.999249017000757,4.1102066417053607e-8)
            (16.011465977524168,4.082082338818793e-8)
            (16.0246662892133,4.073847925667451e-8)
            (16.03735577841101,4.0516017429936824e-8)
            (16.051047742288713,4.117548524362746e-8)
            (16.064224043010267,4.182707247224471e-8)
            (16.078415457272325,4.1759004920649545e-8)
            (16.092086796729685,4.195529856865221e-8)
            (16.106778384850514,4.1547720819323786e-8)
            (16.12094584695576,4.154886967810967e-8)
            (16.136129486589002,4.175989332111385e-8)
            (16.150784690780643,4.16692118587747e-8)
            (16.16643951135356,4.285424348715594e-8)
            (16.18156058172822,4.127924668750893e-8)
            (16.199422995564817,4.164797950956256e-8)
            (16.215511495311166,4.1005367767965595e-8)
            (16.231889434145728,4.137172937568323e-8)
            (16.247553226802555,4.137359987943512e-8)
            (16.264898035090656,3.9712056087992664e-8)
            (16.280925072578462,3.965065742406182e-8)
            (16.297644721860372,3.856324304329917e-8)
            (16.31376495428438,4.0110631038814404e-8)
            (16.332232696894394,3.840557849521531e-8)
            (16.348992883791105,3.819954952355431e-8)
            (16.365854831428134,3.7452900336631956e-8)
            (16.381923390690922,3.7724365187230546e-8)
            (16.39793022297614,3.7268753194652504e-8)
            (16.413375941986928,3.7588928192278104e-8)
            (16.42936128979263,3.84473446413125e-8)
            (16.444726996654836,3.764276179651915e-8)
            (16.460311936224233,3.80443894165694e-8)
            (16.475115897919178,3.7835020227916516e-8)
            (16.4894761979085,3.795064662526215e-8)
            (16.503044345316507,3.782169333277352e-8)
            (16.51589911880532,3.803380099753895e-8)
            (16.528003721235024,3.790316926988169e-8)
            (16.53903578283139,3.789653457708653e-8)
            (16.549280629431028,3.791288394339176e-8)
            (16.55601701821741,3.792423530768474e-8)
            (16.562321012574348,3.7914831718666164e-8)
            (16.570760978654768,3.7867545321645935e-8)
            (16.580981189338637,3.796170622294426e-8)
            (16.596822729399385,3.767759437778295e-8)
            (16.611683305163687,3.7759704030193575e-8)
            (16.62819005162851,3.751972910137624e-8)
            (16.643285868237882,3.766217693268459e-8)
            (16.657762845108117,3.78394604538812e-8)
            (16.671632026014187,3.759851385787272e-8)
            (16.687985915286415,3.7465789581858644e-8)
            (16.703476730438222,3.801837578087941e-8)
            (16.721650529621353,3.7093618621142355e-8)
            (16.738653155898053,3.726665598335899e-8)
            (16.755783645594416,3.6731163444159165e-8)
            (16.772108500921956,3.782299229371233e-8)
            (16.789441337463145,3.5262628372834115e-8)
            (16.806167577592053,3.654582769740955e-8)
            (16.82465203576828,3.520047897609402e-8)
            (16.842270386937937,3.5389916996919624e-8)
            (16.860785685683826,3.470927256721268e-8)
            (16.878371778035135,3.580942076197857e-8)
            (16.896600431549512,3.378382862351259e-8)
            (16.914037315916868,3.42899793004392e-8)
            (16.932643085119032,3.437160200903122e-8)
            (16.95042399547032,3.577913121333154e-8)
            (16.96929884694677,3.338119070050993e-8)
            (16.987239084587568,3.481637556035366e-8)
            (17.005906964814766,3.472741916255018e-8)
            (17.02367949882734,3.3857524783798e-8)
            (17.042339319340925,3.228387601694749e-8)
            (17.060125366215523,3.335386233871418e-8)
            (17.078913140228675,3.095723366541847e-8)
            (17.096766323656198,3.050452757058508e-8)
            (17.115433019140163,2.885101713090421e-8)
            (17.133156234495278,3.143242621739262e-8)
            (17.151677099345168,2.8466934143267508e-8)
            (17.16927439724333,3.0995352284790556e-8)
            (17.18776560208634,2.4407260212910842e-8)
            (17.205307013857418,2.9036183679664873e-8)
            (17.223670422046325,2.3738579102428048e-8)
            (17.24106677426638,2.6432234179196712e-8)
            (17.259232971544286,2.29851404576209e-8)
            (17.276443679693134,2.5359597088936425e-8)
            (17.294476513662623,2.1456539878172975e-8)
            (17.31154364502375,2.5156995375752444e-8)
            (17.329406494942354,1.963042217667521e-8)
            (17.346290832741914,2.4771320994432244e-8)
            (17.363924684878583,1.9044452015393176e-8)
            (17.380587797010946,1.973683194655962e-8)
            (17.398025439092706,2.088739314842769e-8)
            (17.414489545998066,1.907426594449646e-8)
            (17.43171493155093,1.843924724020951e-8)
            (17.447960252894745,1.8806374901814138e-8)
            (17.46493150351008,1.9231714887268936e-8)
            (17.48093037320278,1.697433149594474e-8)
            (17.497667206862783,1.944263994246853e-8)
            (17.513432964113658,1.835226393076539e-8)
            (17.529925795811597,2.0918138998737845e-8)
            (17.545446272448356,1.8545141422521283e-8)
            (17.56166687944643,2.3976370888689758e-8)
            (17.57692415469227,2.0421691004912645e-8)
            (17.592887736944615,1.768797108780973e-8)
            (17.607892005931056,2.011193078743645e-8)
            (17.623590440208176,2.2870613403114248e-8)
            (17.63833286771307,2.17392595036614e-8)
            (17.653748483420845,2.2913683173086952e-8)
            (17.668218958943392,2.7056329399144374e-8)
            (17.68336584680779,2.107446839261229e-8)
            (17.69757368411534,2.593813319684557e-8)
            (17.71244369809784,1.8013036173769592e-8)
            (17.726381761985987,2.2297604873600108e-8)
            (17.74096590043535,1.7717261657779204e-8)
            (17.75463044607004,2.0823523350088635e-8)
            (17.768942163519583,1.6872302888160107e-8)
            (17.78234193011676,1.726037779370415e-8)
            (17.796372733371328,1.681571104583668e-8)
            (17.809501808833776,1.6915282285978606e-8)
            (17.823250264135428,1.514696879034716e-8)
            (17.836110183705365,1.6747551567775076e-8)
            (17.849588222078243,1.7870737112346546e-8)
            (17.86218661644279,2.026019618739383e-8)
            (17.87538591504753,1.1761957630085362e-8)
            (17.887718259519414,1.5119473006919293e-8)
            (17.900643966019903,1.1059458016049462e-8)
            (17.912716016010908,9.937117129155126e-9)
            (17.925377150259997,1.0395209804059391e-8)
            (17.937194681296493,9.642419085409415e-9)
            (17.94958433858111,1.0789817928014145e-9)
            (17.96114481505266,8.307926568917878e-9)
            (17.97327329445748,2.249234798412658e-9)
            (17.984585381940224,6.5804408588832075e-9)
            (17.996457610439087,-1.1114811293566618e-9)
            (18.00752473332005,3.267853099231388e-9)
            (18.019136954857363,-3.6927885194160126e-9)
            (18.029959344428327,-3.657556479907953e-10)
            (18.0413248081194,-8.016191044291077e-9)
            (18.05191239105126,-5.466382013707971e-9)
            (18.063031621617434,-2.1147223971951234e-9)
            (18.073385577603684,-6.4882628159068645e-9)
            (18.084259627091804,-2.712160496187721e-9)
            (18.094383546412217,-1.9596826383860844e-9)
            (18.10502578000198,6.257605544846001e-10)
            (18.11492901557408,-1.3875018911591042e-9)
            (18.12533652876972,1.0162379826539336e-9)
            (18.1350188702004,-3.376898760620861e-11)
            (18.14519832182577,-4.8377466477234066e-9)
            (18.154666703872323,-1.0428768959513945e-10)
            (18.16462855667459,-9.876929274454938e-9)
            (18.17389011152472,-4.232377337487492e-9)
            (18.183630372425647,-1.6473704400610245e-8)
            (18.192684992386777,-1.3304397361579845e-8)
            (18.202215338199863,-1.80256467530171e-8)
            (18.21107245185326,-1.630805857022466e-8)
            (18.220398175603002,-1.42179373829876e-8)
            (18.229061709193886,-1.612588718113983e-8)
            (18.23818085406862,-1.7359245485515373e-8)
            (18.246652508570286,-1.5183331814050405e-8)
            (18.25557944534612,-1.6744976183424853e-8)
            (18.26386944067356,-1.408165739569256e-8)
            (18.27260368389452,-2.0712454973370598e-8)
            (18.280712846258112,-1.4824954597258966e-8)
            (18.289257346906147,-2.5055086338987564e-8)
            (18.297190477159795,-2.2685019862578315e-8)
            (18.305558682020923,-2.748804928121018e-8)
            (18.313324627613103,-2.3169428930991387e-8)
            (18.321511865722442,-2.553563493989941e-8)
            (18.329109673070608,-2.596163872770063e-8)
            (18.33712517700836,-2.744947236177353e-8)
            (18.344562996870952,-2.5483496424172358e-8)
            (18.352415489109106,-2.864494563770137e-8)
            (18.359698878026805,-2.8244473648797452e-8)
            (18.367383084376865,-3.03795575362642e-8)
            (18.37451151747443,-2.5915829815481572e-8)
            (18.382041903726265,-3.6244301004906276e-8)
            (18.38902575883797,-3.097463863177552e-8)
            (18.396403842761934,-3.9234337778637496e-8)
            (18.403244508441805,-3.3000445154307556e-8)
            (18.410468862959647,-4.205409775970281e-8)
            (18.417168578630775,-3.76240941735162e-8)
            (18.424255343957526,-4.2413404233165863e-8)
            (18.43082439318445,-3.8673499069830086e-8)
            (18.43776805755206,-4.768931627374684e-8)
            (18.444204392342357,-4.0644863918970486e-8)
            (18.451010932072542,-5.30353256866789e-8)
            (18.45732103689391,-4.734906544623385e-8)
            (18.464003183937788,-5.2910502867931086e-8)
            (18.470194479081737,-5.0881375557310093e-8)
            (18.47674305944249,-5.1383901911172813e-8)
            (18.482812419038,-5.236548139553321e-8)
            (18.489241686467945,-5.0582509958374544e-8)
            (18.49519964446344,-4.990502966428778e-8)
            (18.501514236326102,-5.193694707639196e-8)
            (18.507363264580395,-5.173192385576897e-8)
            (18.513556162051508,-5.038463513074021e-8)
            (18.519295380546417,-5.02121397794042e-8)
            (18.525386331278263,-5.3603579130978574e-8)
            (18.53102819321999,-5.024393778807479e-8)
            (18.537011693375064,-5.2340775158477015e-8)
            (18.54255344546,-4.9445971206374395e-8)
            (18.54843089398648,-5.244992828945527e-8)
            (18.553876978484684,-5.2565654162783915e-8)
            (18.559667609686805,-5.3017758960827166e-8)
            (18.565028904137165,-5.1945943102538195e-8)
            (18.57071939186986,-5.5442008983774826e-8)
            (18.575990111832095,-5.46283287494731e-8)
            (18.581594367764303,-5.6794210889776764e-8)
            (18.586785778698975,-5.5522335340452145e-8)
            (18.59231531607052,-5.7533116604169265e-8)
            (18.59743324948933,-5.7652622675874454e-8)
            (18.602873987819518,-6.008648101296643e-8)
            (18.607914169932485,-5.633793370707352e-8)
            (18.613292408050732,-6.28507864086636e-8)
            (18.61827209752474,-5.975338412955722e-8)
            (18.623586514767805,-6.520443363022821e-8)
            (18.62850503169229,-6.258724488672485e-8)
            (18.633751461333528,-6.802961971530408e-8)
            (18.63861220609802,-6.4803141519576e-8)
            (18.643825028941393,-6.571163763124943e-8)
            (18.648648851284516,-6.789388412586916e-8)
            (18.653815238111644,-6.392667006860364e-8)
            (18.65859817406973,-6.60223882786859e-8)
            (18.66373734068376,-6.292129534068991e-8)
            (18.668498690786947,-6.430991633665784e-8)
            (18.673650038961778,-6.199036967080573e-8)
            (18.67841540435755,-6.290713111534174e-8)
            (18.6835720048269,-6.23432908630761e-8)
            (18.688350381697685,-6.249518424983336e-8)
            (18.693585666866117,-6.33425806528809e-8)
            (18.698438121784914,-6.278647679547333e-8)
            (18.70383878972211,-6.245919964564806e-8)
            (18.708843728555472,-6.277910485907867e-8)
            (18.7145604768127,-6.097567872842546e-8)
            (18.719894219298762,-6.216842676765033e-8)
            (18.726574464941056,-5.999330532358016e-8)
            (18.732945363321836,-6.176155958881324e-8)
            (18.738536110116105,-5.9014678865931813e-8)
            (18.743894588002917,-5.99998223466125e-8)
            (18.747941886232145,-5.997869276241907e-8)
            (18.751786302573173,-6.037820760029788e-8)
            (18.755127814268825,-5.997556468129162e-8)
            (18.758309618769026,-6.003159783857237e-8)
            (18.761133768384692,-6.029328799422862e-8)
            (18.76379749713287,-6.002675290162074e-8)
            (18.766133642873573,-5.999480004979796e-8)
            (18.76828864787118,-6.004810362749552e-8)
            (18.769818787865603,-6.001018449655268e-8)
            (18.771273429654443,-6.00074422539218e-8)
            (18.772730870537746,-6.002887885207808e-8)
            (18.77430281096054,-6.003218968805846e-8)
            (18.776752330428522,-6.013751480474228e-8)
            (18.77907080652926,-5.996409653541424e-8)
            (18.781523851891595,-5.986767558086026e-8)
            (18.78388395280518,-5.990865969973669e-8)
            (18.78659633593445,-5.975473681835153e-8)
            (18.789114103828876,-5.99295548187051e-8)
            (18.79195073835916,-5.97477266967017e-8)
            (18.794508871226782,-6.001215879791744e-8)
            (18.797112899620206,-5.8616516723786205e-8)
            (18.799589076802576,-5.933189332896216e-8)
            (18.802337182247552,-5.80374559522312e-8)
            (18.80500250038625,-5.8719219236946785e-8)
            (18.807895888603795,-5.776313030669833e-8)
            (18.810568177409184,-5.8563500271446856e-8)
            (18.81338408199708,-5.547798251348546e-8)
            (18.816026804805738,-5.811515230158548e-8)
            (18.819015676784165,-5.370931507875376e-8)
            (18.821759601554117,-5.6278279231269934e-8)
            (18.824667878796724,-5.140671324732615e-8)
            (18.82735851436013,-5.366388025618285e-8)
            (18.830219453936493,-5.090012400454924e-8)
            (18.83290434189708,-5.194404989472545e-8)
            (18.83594949899209,-5.0784776717271995e-8)
            (18.83872017566521,-5.094604293987004e-8)
            (18.841588531241843,-5.227284044506675e-8)
            (18.844258865758523,-5.062511454489993e-8)
            (18.847153865594827,-5.380894035900141e-8)
            (18.849862730809427,-5.278535131214568e-8)
            (18.85290441201806,-5.2893139257381705e-8)
            (18.855664037187545,-5.151605153574934e-8)
            (18.85848591891406,-5.136623759671721e-8)
            (18.8611288949949,-5.239212663710191e-8)
            (18.86406815243877,-5.124517138410667e-8)
            (18.866797448650534,-5.029616523266611e-8)
            (18.869783706554237,-5.0385239092065603e-8)
            (18.872507279398732,-4.986484963831472e-8)
            (18.875296237323006,-5.185903551030435e-8)
            (18.877922526722823,-5.1829600555830524e-8)
            (18.88092938637525,-4.9540616164911455e-8)
            (18.8836822912392,-5.056634960753925e-8)
            (18.88659525407114,-4.823776739160124e-8)
            (18.889274383917655,-4.795457564377159e-8)
            (18.89205783805588,-5.028236682580456e-8)
            (18.89468820583033,-4.998537228573241e-8)
            (18.897469519679603,-4.941810549663472e-8)
            (18.90016809952077,-4.8783543094010895e-8)
            (18.90300262111686,-4.684674603794292e-8)
            (18.905664655679203,-4.895401695126367e-8)
            (18.908629764670767,-4.1773174142001324e-8)
            (18.911358465125968,-4.499264427693106e-8)
            (18.914238898052055,-4.1223096602927e-8)
            (18.916916727822425,-4.4277105093470936e-8)
            (18.919801198736113,-4.63975640130343e-8)
            (18.922499807455992,-4.441930490095558e-8)
            (18.925506352207908,-4.53757145191247e-8)
            (18.92826275513177,-4.549535426168205e-8)
            (18.93114498022552,-4.077247661715688e-8)
            (18.933839988665202,-4.6428494826500355e-8)
            (18.936813601145005,-3.6489825272489895e-8)
            (18.9395825117362,-4.1102372949630706e-8)
            (18.94262895967974,-3.405235782238947e-8)
            (18.945428742979537,-3.7402693275900845e-8)
            (18.94836516524317,-3.18116392117318e-8)
            (18.951124901863334,-3.3730661042064014e-8)
            (18.954253030772072,-3.207363430401955e-8)
            (18.95714038762748,-3.309053620004221e-8)
            (18.960257058555957,-2.9629182884960414e-8)
            (18.963141044637563,-3.304793627645353e-8)
            (18.96622334171945,-2.4639054463371224e-8)
            (18.969129513758983,-2.8743354474336513e-8)
            (18.972507328803847,-2.060328463393546e-8)
            (18.975593641538577,-2.358564032967081e-8)
            (18.97888705771605,-2.1282427264956993e-8)
            (18.981959959817157,-2.200325144308124e-8)
            (18.98536745101097,-2.2771391883225078e-8)
            (18.988583964060155,-2.1145696971203165e-8)
            (18.9924273273078,-2.782536778767053e-8)
            (18.995921910958458,-2.554630973428118e-8)
            (18.99973553857731,-2.454474112845162e-8)
            (19.00333817454924,-2.277945898576661e-8)
            (19.007746457230972,-3.000250825557771e-8)
            (19.01193577165377,-2.6855032642103538e-8)
            (19.01801405333882,-3.703569340096635e-8)
            (19.02386376272174,-3.069560050583675e-8)
            (19.028630774368363,-3.117403113428452e-8)
            (19.033222285996235,-2.893104378287603e-8)
            (19.037116922367836,-2.7009501968322525e-8)
            (19.04088327120572,-3.350531474488605e-8)
            (19.04445461932295,-2.6477168235672366e-8)
            (19.04791533217159,-3.24084867830976e-8)
            (19.051303678156422,-3.5061864300800494e-8)
            (19.054569642916444,-3.579476537396431e-8)
            (19.057846780120432,-3.249633206969804e-8)
            (19.060969631196105,-3.336536091858022e-8)
            (19.064239630583618,-3.8215510311800927e-8)
            (19.06725993086577,-3.587881125532988e-8)
            (19.070359671058114,-4.0473168816390626e-8)
            (19.073211405956876,-3.9896428605246115e-8)
            (19.076078385330806,-4.070038572834278e-8)
            (19.078802695970474,-4.0645893539803524e-8)
            (19.082001612431235,-4.1218173096879696e-8)
            (19.084889942552078,-3.907652623702518e-8)
            (19.08782495383962,-4.110677020996434e-8)
            (19.090538104185313,-3.6315207729842314e-8)
            (19.09332762238944,-4.2626484120233954e-8)
            (19.095984863019705,-4.281354204493937e-8)
            (19.098831589573283,-4.148785537338995e-8)
            (19.10158863738692,-4.012288679078324e-8)
            (19.104438877052527,-4.256998842322446e-8)
            (19.10711987933405,-4.354080540558414e-8)
            (19.11004869006198,-4.483630111629111e-8)
            (19.112780495625536,-4.35350102634402e-8)
            (19.115713036492075,-4.519722196505427e-8)
            (19.118438612127832,-4.360237082501328e-8)
            (19.1213143736997,-4.545895615493123e-8)
            (19.124019064883445,-4.1109997628296924e-8)
            (19.127009712348897,-4.525341057437515e-8)
            (19.129789312507693,-3.9595015266513656e-8)
            (19.13274788650251,-4.911848860977841e-8)
            (19.135510439014524,-4.564055644529219e-8)
            (19.138474135916173,-4.7704300953910206e-8)
            (19.141262448092327,-4.5173792484476394e-8)
            (19.14435789787255,-4.718067447839758e-8)
            (19.147230867941786,-4.888251914358932e-8)
            (19.150277822948617,-4.910318418538395e-8)
            (19.153136713888145,-5.06549413525903e-8)
            (19.1562654341181,-5.45057610157329e-8)
            (19.15920468019205,-5.107428124873081e-8)
            (19.162458794736956,-6.116392370358881e-8)
            (19.165483953847783,-5.2788553972504815e-8)
            (19.168708229924878,-6.255653506315184e-8)
            (19.171746553829532,-6.076578928926324e-8)
            (19.175139040080342,-6.278190012309892e-8)
            (19.178319332910785,-6.485125569888339e-8)
            (19.181829134861268,-6.221910830994659e-8)
            (19.185106219222405,-5.803763913903026e-8)
            (19.188656256862142,-6.837008714732917e-8)
            (19.192013618073123,-6.352728232350557e-8)
            (19.195839872871865,-6.525493634335078e-8)
            (19.199425551986693,-6.792367757135764e-8)
            (19.20341637278628,-6.2074503537346e-8)
            (19.207169037624052,-6.613430669766274e-8)
            (19.211386058648493,-6.267531182935215e-8)
            (19.21539521126562,-6.23535383326157e-8)
            (19.220164235739905,-6.756384740569388e-8)
            (19.224671511950348,-6.534166430149924e-8)
            (19.230118603948945,-7.125005985209043e-8)
            (19.23536434796224,-6.904650806660584e-8)
            (19.242168168257027,-8.059054046327674e-8)
            (19.248650172517618,-6.18469013780043e-8)
            (19.254842082009986,-7.972437976455637e-8)
            (19.260036477498144,-5.920799739378424e-8)
            (19.26484077407738,-6.994560419748552e-8)
            (19.26958260777942,-6.25538008058868e-8)
            (19.27396599078728,-6.768127347456243e-8)
            (19.2782559459607,-5.6309248375185916e-8)
            (19.282325572887157,-6.262527652012295e-8)
            (19.28681753687043,-4.940589359847536e-8)
            (19.291007111482738,-5.462632346464602e-8)
            (19.29535416509812,-4.64311975534315e-8)
            (19.299395022126717,-5.117552248634638e-8)
            (19.303497352544994,-4.897064531661499e-8)
            (19.307393429704433,-5.07733748378314e-8)
            (19.311740093343886,-4.418448007470488e-8)
            (19.3157912336785,-4.4782249908337235e-8)
            (19.320018255736688,-4.8394289908770816e-8)
            (19.323967204535784,-4.7300750871670516e-8)
            (19.328073280043082,-4.1490174851332995e-8)
            (19.331970058849496,-4.5876434207059447e-8)
            (19.336311348403257,-4.480315318744488e-8)
            (19.340356778113684,-4.7051691431931886e-8)
            (19.344579648764096,-4.23744208610799e-8)
            (19.34854272611379,-4.787275376116895e-8)
            (19.352745424025954,-4.180897850147858e-8)
            (19.35672727762053,-4.967696565216784e-8)
            (19.361133695545192,-3.483492205802463e-8)
            (19.365243807077942,-4.272465803367709e-8)
            (19.36954048984114,-3.373418655527871e-8)
            (19.373587658550235,-3.85344534059584e-8)
            (19.377945658319877,-3.3919172359730965e-8)
            (19.38206648133712,-3.3526200038380694e-8)
            (19.386588615387126,-4.0181133531547175e-8)
            (19.390814845329604,-3.391279479458831e-8)
            (19.39525094205694,-3.881239596381647e-8)
            (19.399439992340895,-3.611309384865535e-8)
            (19.40399612180358,-4.0292173153488875e-8)
            (19.408297112081637,-3.620024369155317e-8)
            (19.41298171348325,-4.0711126025883004e-8)
            (19.4173705441259,-4.284383736674613e-8)
            (19.422005709234664,-4.418919052895376e-8)
            (19.42638925130037,-4.365244565818216e-8)
            (19.431180629603165,-3.580518326273818e-8)
            (19.435699488374414,-4.626739524837831e-8)
            (19.440595421533665,-3.528739567215666e-8)
            (19.4451939715502,-4.071027781549219e-8)
            (19.45008429324533,-3.1767226182921604e-8)
            (19.454712635672923,-3.925546243621625e-8)
            (19.459777745259984,-2.7483823661356155e-8)
            (19.46455439990674,-3.4557003480983894e-8)
            (19.469714987055557,-3.053655817097933e-8)
            (19.47457375070028,-3.0160782316102086e-8)
            (19.479774124996847,-2.376167218542946e-8)
            (19.48469791408224,-3.0074213785979964e-8)
            (19.490081561591783,-2.3827440021051416e-8)
            (19.49516194049814,-2.5403877668139785e-8)
            (19.500646574873088,-2.1990129273063985e-8)
            (19.505821428827815,-2.7040920169696392e-8)
            (19.5113888652112,-1.631889334774428e-8)
            (19.51666230528908,-2.110361130291949e-8)
            (19.522418873598316,-1.4377539603316336e-8)
            (19.527857613425216,-1.8650483823989816e-8)
            (19.53373318963559,-1.2602288990137822e-8)
            (19.539287344387454,-1.5920750051634514e-8)
            (19.54528506612364,-1.595559417921777e-8)
            (19.55096965208417,-1.1656649423485987e-8)
            (19.557165541685677,-1.2564006723891907e-8)
            (19.563028444677126,-1.5124733021565362e-8)
            (19.569371315888734,-7.407038093987239e-9)
            (19.57537784761276,-1.1310985481571834e-8)
            (19.58188001800645,-3.6778855516672593e-9)
            (19.58804880046396,-6.5136576132829305e-9)
            (19.59476513676113,-8.49044523576481e-9)
            (19.601132093139167,-6.887364456531486e-9)
            (19.60803141053401,-4.510193996054568e-9)
            (19.61457682888946,-9.181519100565083e-9)
            (19.621673574712702,1.1052105897135789e-9)
            (19.628415859351833,-3.2026794549722126e-9)
            (19.635751904126117,-1.2924918912915473e-9)
            (19.642720737863595,1.2568910356947072e-9)
            (19.650283136136096,4.853931034887182e-9)
            (19.6574722920721,3.847373974963375e-9)
            (19.665275152846846,3.039066331922413e-9)
            (19.672701969686287,3.619870181381657e-9)
            (19.68077993543961,2.0905299713547265e-9)
            (19.688471745346572,-5.075140308008486e-10)
            (19.696827469038872,1.4564958128460148e-9)
            (19.704789962829565,1.7358563475511346e-9)
            (19.713438078876212,3.3388292131064645e-9)
            (19.721688829510562,9.055245442368687e-10)
            (19.730660281576583,6.817627795641101e-9)
            (19.73922657274065,6.262468765783069e-9)
            (19.748536861559515,1.1404201583076201e-8)
            (19.757435007685334,8.723624933537621e-9)
            (19.767102022112475,1.4107250034811614e-8)
            (19.776352413391475,1.2260327864055398e-8)
            (19.786405672430952,1.995879905791753e-8)
            (19.796036974097955,1.510048308617229e-8)
            (19.806501794673327,1.9855517230382702e-8)
            (19.816539539064365,1.798435400601761e-8)
            (19.82743981054324,2.0786654619797673e-8)
            (19.83790991442543,1.7600111146265363e-8)
            (19.84927558883128,2.5866459640866424e-8)
            (19.860209215840086,2.2335450378108135e-8)
            (19.872071490245183,2.323603842668831e-8)
            (19.88350095960109,1.886523515182148e-8)
            (19.895889604278203,2.027580814356611e-8)
            (19.90784688350321,2.128614973173626e-8)
            (19.922211749621287,2.130527976262897e-8)
            (19.93515735395947,1.8576643334711207e-8)
            (19.94864566697707,2.041797619867225e-8)
            (19.96158485946836,2.1606246125571715e-8)
            (19.9760427483525,2.5132418368656317e-8)
            (19.98959755978736,2.3216774724943434e-8)
            (20.0,2.382152963775752e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={84599bdb-2457-403d-a440-9731f55a9dd8}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,1.1102230246251565e-16)
            (0.001,-2.646771690706373e-13)
            (0.011,1.2076992739196157e-9)
            (0.0216894905339688,-2.0875441375522996e-9)
            (0.032043074462542905,-4.063958281008695e-9)
            (0.040805151975126824,-3.3367022478358876e-9)
            (0.04910403850217626,-2.162744205946865e-9)
            (0.058225176946415436,-2.376131957859684e-9)
            (0.06655727584441609,-2.8980975397274733e-9)
            (0.075081744635589,-6.804708574392748e-9)
            (0.08288401587612032,-5.7444522472138715e-9)
            (0.09068192039829806,-6.275546526879339e-9)
            (0.098089230931028,-7.724084483129445e-9)
            (0.10598297492376633,-4.55005411126308e-9)
            (0.11359853897062851,-7.964903847579308e-9)
            (0.12144537366562222,-5.821749304857349e-9)
            (0.12873768863447985,-8.532011985806776e-9)
            (0.1363579442931036,-3.359039046912926e-9)
            (0.14348131517509402,-4.984321622103494e-9)
            (0.15123425234757612,-3.3216778216882403e-9)
            (0.15834317593544267,-4.827231725457182e-9)
            (0.16563231586863297,4.402083142451829e-10)
            (0.17241533715334945,-2.306079105451886e-9)
            (0.17964286516062852,-2.4502169182483158e-9)
            (0.1863731221336362,-1.946369954097804e-9)
            (0.19363663582815038,-7.088749587325083e-10)
            (0.20028686647405458,5.689611004555672e-10)
            (0.20707132691713107,-5.109663803182229e-10)
            (0.21341309542434458,-5.139644043694602e-9)
            (0.22032704691176597,4.700150713077278e-9)
            (0.22671484860689162,1.221287071473398e-9)
            (0.2334656730770729,6.924608220160167e-9)
            (0.23967033255853076,6.806963881444972e-9)
            (0.24604566776082945,4.379669293896882e-9)
            (0.25202350853146993,7.2638448589401605e-9)
            (0.25867700332446747,2.236802076893696e-9)
            (0.26475207202229833,5.9106552985355165e-9)
            (0.2710130662479162,1.4848000606804135e-9)
            (0.27680274611665695,5.685586668136011e-9)
            (0.28286138932996957,2.0459458571764344e-9)
            (0.28854456824610253,2.8449411715314454e-9)
            (0.2949423677970712,2.011963484704893e-9)
            (0.3007160077149244,1.5326886426692e-9)
            (0.3065487284999458,3.2116096448930875e-9)
            (0.3119737373780826,2.7259350332542454e-9)
            (0.31778957386858514,6.493865889467543e-9)
            (0.32322893132263114,3.1915043940955456e-9)
            (0.32870460505546634,1.0169058706210876e-8)
            (0.3340175618906094,6.6382883634474865e-9)
            (0.3394534456473926,1.111511305218471e-8)
            (0.3446052308060835,9.23012999365369e-9)
            (0.3500396195738925,1.1238842967387086e-8)
            (0.3552759820409297,9.302897341356697e-9)
            (0.3606772096282123,9.503303255442574e-9)
            (0.36572873496922637,1.030159046955248e-8)
            (0.3712373600168827,8.617031754809545e-9)
            (0.3763210259851576,8.669371664993264e-9)
            (0.3817123083200577,9.006457135640744e-9)
            (0.3866821192626552,8.126988415568803e-9)
            (0.3918894262828451,1.0792483351451665e-8)
            (0.39675443629748747,7.435591475868364e-9)
            (0.4021441779887123,1.3266122422805893e-8)
            (0.4070750537973464,1.0871272770884843e-8)
            (0.41222245392551443,1.2533100335332392e-8)
            (0.4169921258433847,1.3696916933980674e-8)
            (0.42209125482862875,1.2845257746363359e-8)
            (0.42685197141540654,1.3221327366252922e-8)
            (0.4321763792196834,1.155718498679903e-8)
            (0.4370145713340715,1.20803309577866e-8)
            (0.44202728655743784,1.2973608187749619e-8)
            (0.44670073847985015,1.2308530417115549e-8)
            (0.4518730800828471,1.3139475507628617e-8)
            (0.45667925360962636,1.2319921305348203e-8)
            (0.46208711831150723,1.1926735377087994e-8)
            (0.4669987138735814,1.3613568494719175e-8)
            (0.47219182190596165,1.384152392702731e-8)
            (0.47707833358682594,1.3280189392617103e-8)
            (0.4829934118321436,1.5115993790004723e-8)
            (0.4884469181616117,1.3864040360189733e-8)
            (0.49528861218099696,1.5697732669295306e-8)
            (0.5017361468398862,1.567856777739962e-8)
            (0.5072281308827704,1.5695289068418106e-8)
            (0.5124941853919234,1.5202582970275103e-8)
            (0.5165260860197924,1.6005856418033204e-8)
            (0.5203671126238993,1.6359288812495265e-8)
            (0.5237072598880879,1.6186441964549658e-8)
            (0.526897000643022,1.613631983587993e-8)
            (0.5297288131013873,1.597433785249791e-8)
            (0.5324118804580891,1.605417909722462e-8)
            (0.5347662289218239,1.626814172261959e-8)
            (0.5369583557853791,1.617962741562451e-8)
            (0.5385655550422048,1.6113855583199665e-8)
            (0.5401136024915882,1.618430145455818e-8)
            (0.5418079906642761,1.6087843279777303e-8)
            (0.543440822726921,1.608666422292515e-8)
            (0.5458040760749341,1.6072645214748604e-8)
            (0.5480191347472934,1.6164489080594535e-8)
            (0.5503837752750089,1.597878585002377e-8)
            (0.5526460666724714,1.58538344674497e-8)
            (0.5549690453384369,1.6272871050659887e-8)
            (0.5572088889647298,1.611465694217884e-8)
            (0.5598728957967123,1.6342967645854856e-8)
            (0.5624320434490069,1.6421599191573932e-8)
            (0.5652991001959988,1.5867823499604583e-8)
            (0.5678873837144107,1.630754820070024e-8)
            (0.5705000901288146,1.5527340968546355e-8)
            (0.5729811733650267,1.6439904548803952e-8)
            (0.5760028987973131,1.5606760772612915e-8)
            (0.5787377031140384,1.5586315127436023e-8)
            (0.5816872752743706,1.593368970098652e-8)
            (0.5843503098519468,1.5192999303081933e-8)
            (0.5870237271668798,1.5214378645822535e-8)
            (0.5895710268910052,1.4922128199756912e-8)
            (0.59240871326631,1.4425349581514979e-8)
            (0.5951416095416332,1.4969976369627602e-8)
            (0.5980688096282394,1.4902957756746105e-8)
            (0.6007614240387736,1.5743649717236963e-8)
            (0.6035457228468467,1.486776923798061e-8)
            (0.6061717412520803,1.550742267930616e-8)
            (0.6092190110185057,1.585228570633035e-8)
            (0.6119841679086605,1.4958541960652383e-8)
            (0.6148679534687634,1.673045013639296e-8)
            (0.6175286435172589,1.5883582227260717e-8)
            (0.6203210893764864,1.629476797937457e-8)
            (0.6229595634790797,1.683687345099827e-8)
            (0.6257451588876394,1.802919546989301e-8)
            (0.6284401508789401,1.591140419421322e-8)
            (0.6312423439395229,1.5015938714668664e-8)
            (0.6338801933728064,1.7053035206160416e-8)
            (0.6368613088247492,1.8117960021157842e-8)
            (0.6395889545327017,1.4284294636013328e-8)
            (0.6424427537819579,1.9277442309117987e-8)
            (0.6450892865412556,1.6975517436179643e-8)
            (0.6479115190430852,1.6467085028892825e-8)
            (0.6505610772813958,1.621605916213298e-8)
            (0.6535677661194375,1.5760727167801747e-8)
            (0.6562958409666817,1.6474066777405483e-8)
            (0.6590992113329691,1.584123898723533e-8)
            (0.6617159676923058,1.5750687643034667e-8)
            (0.6645772464003153,1.672001292973846e-8)
            (0.6672526874295416,1.5110042994592732e-8)
            (0.6702505182443362,1.8115997146850304e-8)
            (0.672970128871353,1.5549239673617876e-8)
            (0.6757461253015428,1.9793404248957813e-8)
            (0.6783538643269605,1.6145935255451604e-8)
            (0.6812932781186184,2.1539197092579343e-8)
            (0.6840154200999388,1.8002867863131655e-8)
            (0.6869800677644271,2.2688280809646244e-8)
            (0.6896898424303876,2.087500372560669e-8)
            (0.692476707541214,1.861221909926769e-8)
            (0.6951090640831517,2.0750489770904323e-8)
            (0.6981785452005538,1.925452530748828e-8)
            (0.7009735325949106,1.9905443071621676e-8)
            (0.7039244036116136,1.7963478038396374e-8)
            (0.7066437510701653,1.3814502652920169e-8)
            (0.7094915974122461,1.964914408958407e-8)
            (0.7121918641227132,1.8768990361905935e-8)
            (0.7150991072115648,1.673689764558617e-8)
            (0.7179131596292625,1.8767026599419978e-8)
            (0.7208891601676152,1.8718189442878952e-8)
            (0.7236854134521756,1.9446129151390323e-8)
            (0.7268147393210268,2.1138935268893988e-8)
            (0.7297135987974196,2.2929334431154302e-8)
            (0.7328579550492637,2.536163146160675e-8)
            (0.7357789707756279,1.8376708821321586e-8)
            (0.7389522888191071,2.757590311652791e-8)
            (0.7419309330062692,2.2565021406961705e-8)
            (0.7453255389863168,3.142070115202955e-8)
            (0.7484568519168378,2.638242513341993e-8)
            (0.751859901771156,4.000506415025029e-8)
            (0.7550442923233861,3.331503029002647e-8)
            (0.7586473367788376,3.8062681007033916e-8)
            (0.7620318770532282,3.576874685329301e-8)
            (0.7660212806503102,4.04370230633333e-8)
            (0.7697130636184892,3.602949583125792e-8)
            (0.7739859177698201,3.7873041591751644e-8)
            (0.7780544171272412,4.027870548206636e-8)
            (0.7841318120728712,3.772856893569099e-8)
            (0.7898470342805207,3.597906572672116e-8)
            (0.7946297827351211,4.082765192592319e-8)
            (0.7992292934621105,3.915510404794986e-8)
            (0.8031118626156536,4.449247237303666e-8)
            (0.8068502078685688,3.8277341518622165e-8)
            (0.81041605997674,4.517006013671221e-8)
            (0.8138496090087288,4.884877480293426e-8)
            (0.8172446977951763,5.0811497231961766e-8)
            (0.820480842083435,4.999614544587416e-8)
            (0.8238238110708063,5.276906445139673e-8)
            (0.8269218231983072,4.9253654710312844e-8)
            (0.8301314915223204,5.103237477044331e-8)
            (0.8330596648122768,5.256400115172255e-8)
            (0.8359303138807728,4.748850312985553e-8)
            (0.8386603841058461,4.8336318281272384e-8)
            (0.8418779575838532,5.0422850339515435e-8)
            (0.8447974807654033,5.1218029595290204e-8)
            (0.8478076182939691,4.549321164226683e-8)
            (0.8505634389705639,5.5197143744578625e-8)
            (0.8533114898605175,4.9298730653291045e-8)
            (0.8559349917192461,5.340856601421251e-8)
            (0.8587903495125307,4.469153247477209e-8)
            (0.8615600206077737,5.450311757471127e-8)
            (0.8644683501802493,4.640843576098064e-8)
            (0.8671755233125445,4.9152548253772466e-8)
            (0.8700038673617784,4.028760169916268e-8)
            (0.8726692510005412,4.483964821666575e-8)
            (0.8756397041285834,4.201469061548835e-8)
            (0.8783858838697614,4.4900765105992946e-8)
            (0.8812647357988436,3.886754140758342e-8)
            (0.8839514843604986,4.26820172538811e-8)
            (0.8868212223251086,4.5829257278029445e-8)
            (0.8895239619732163,4.193800129392855e-8)
            (0.8925404981437435,4.8810426367396076e-8)
            (0.8953229946408504,4.545615817086457e-8)
            (0.8982217688057565,5.07250710324314e-8)
            (0.9009431678484281,4.972770062394716e-8)
            (0.903923819541059,5.267826352906013e-8)
            (0.9067223641010642,5.403203306997284e-8)
            (0.9098170360827741,5.302159644671178e-8)
            (0.912677920928299,5.4913849023563444e-8)
            (0.9156689228505331,5.440953843027785e-8)
            (0.9184908073824822,5.553789694801026e-8)
            (0.9216539478795867,5.343332798446454e-8)
            (0.9246098374426089,5.4404542870756245e-8)
            (0.9278364632083784,5.5842228618985246e-8)
            (0.9308353074864228,5.512012735131577e-8)
            (0.9340166023280381,4.88421718625176e-8)
            (0.9370277776936483,5.4609860855592274e-8)
            (0.9404617090059648,4.751804261182713e-8)
            (0.9436580735548149,5.130784797025001e-8)
            (0.9471206147316938,5.1743024975792196e-8)
            (0.9503606535748902,5.0360662084969476e-8)
            (0.9538862744824741,4.9453621198125575e-8)
            (0.9572292250106347,4.993872293468371e-8)
            (0.9610914978958526,4.986799195805247e-8)
            (0.9646869181813363,4.8594262169743274e-8)
            (0.9686167930530237,5.098924749091793e-8)
            (0.9723250323974583,5.0519283867345166e-8)
            (0.9765382015617834,4.5625065503429596e-8)
            (0.9805457799541023,5.1523615596238415e-8)
            (0.9853397256690345,4.4035751933790834e-8)
            (0.9898500461827687,4.450461821292606e-8)
            (0.9952259035178386,4.2193078364505254e-8)
            (1.0004228719070993,4.398675934602636e-8)
            (1.0072130122984775,4.1301902564683246e-8)
            (1.0136719781535706,4.935481823231669e-8)
            (1.0198305717551357,3.954899097102782e-8)
            (1.025007065613341,3.466216069725192e-8)
            (1.0297800205611674,4.0147077662311403e-8)
            (1.0344163826120831,3.8697550497346356e-8)
            (1.0387336422852496,3.506912604755996e-8)
            (1.0430828361506728,3.9860577061290314e-8)
            (1.0471992613836398,3.743818743906502e-8)
            (1.051681621890179,4.1698021702174515e-8)
            (1.0558459301243814,3.947089588507424e-8)
            (1.060089127476825,3.887031252425288e-8)
            (1.0640670581514124,3.7923169715625704e-8)
            (1.0682389990398726,3.9249404171215474e-8)
            (1.072185605809643,4.276851184314978e-8)
            (1.0765058482787904,3.54625027121358e-8)
            (1.080524100320181,3.99133033290866e-8)
            (1.0846619480199577,3.360517508710359e-8)
            (1.0885576626042117,3.15273831485996e-8)
            (1.09273646222696,3.6288210436552504e-8)
            (1.0966814308694368,3.258431058306144e-8)
            (1.1009783848561687,3.944013160506188e-8)
            (1.1049833633247532,3.8162795590324095e-8)
            (1.109140611651829,4.4771631513285115e-8)
            (1.1130655713694482,4.093999383947278e-8)
            (1.1173338456283493,4.469110415072919e-8)
            (1.1213547903273644,4.478140835928457e-8)
            (1.1257051329228775,4.5076419930012435e-8)
            (1.129770958978826,4.331049408001775e-8)
            (1.1340290122704626,4.565775935105876e-8)
            (1.1380552997357465,4.387794638738285e-8)
            (1.1424637572956966,4.954523746825146e-8)
            (1.1466107614900252,4.43051868526112e-8)
            (1.1510730188198113,5.321654561463163e-8)
            (1.155255513662288,4.794836661048407e-8)
            (1.1596772327149218,5.198318753230069e-8)
            (1.1638606537440854,5.434639649415374e-8)
            (1.168449190367643,5.0986817989873146e-8)
            (1.1727634308000001,5.026662330820386e-8)
            (1.1773910089174882,5.250999990380478e-8)
            (1.1817401820702744,5.467733066311098e-8)
            (1.1863787529625904,5.803451830210804e-8)
            (1.1907673946645625,5.527143542849444e-8)
            (1.1955748070478323,6.503157135018256e-8)
            (1.200096594431383,5.6150149974065755e-8)
            (1.2049429444303201,6.39628443543927e-8)
            (1.2095082839579632,5.761024546302451e-8)
            (1.2144123784784746,6.771770999502991e-8)
            (1.2190516491542374,6.436603694481846e-8)
            (1.2241209127562285,6.468744262466686e-8)
            (1.2288939889696975,6.349288594886815e-8)
            (1.2340152086621021,6.594928325664995e-8)
            (1.2388485208419366,6.537597341260692e-8)
            (1.2440668488078146,6.273664843181592e-8)
            (1.2490036507603615,6.471131552832077e-8)
            (1.2543848503521813,5.3891847540121773e-8)
            (1.25945904465854,6.156312215566118e-8)
            (1.264915405310116,5.332262331680937e-8)
            (1.2700729072058206,5.6742446297164406e-8)
            (1.2756587079429318,4.5207085075382736e-8)
            (1.280945354436687,4.944057796496537e-8)
            (1.2866979477675737,4.948681531224963e-8)
            (1.2921313811160013,4.6541168363667396e-8)
            (1.2979892329796403,4.945413101253848e-8)
            (1.3035338026425345,4.2586029924684965e-8)
            (1.3095489986661926,4.971652922680647e-8)
            (1.3152468354588651,4.9677907343337324e-8)
            (1.3214413168839816,4.534648112564099e-8)
            (1.3273026688235439,4.5742406085125253e-8)
            (1.3336374675851603,4.936847464165339e-8)
            (1.3396418121061358,4.761987248969035e-8)
            (1.3461613153521856,4.846709955597106e-8)
            (1.3523445966995136,4.4825023359784666e-8)
            (1.359065181311253,5.75547137726673e-8)
            (1.3654366702299114,5.012617954047727e-8)
            (1.3723371459064821,5.775428046916886e-8)
            (1.3788879770092786,5.086656806874146e-8)
            (1.38600397178095,6.171318422953931e-8)
            (1.3927640926516858,5.656122981090306e-8)
            (1.4001124899461248,6.563899057621114e-8)
            (1.4070940588871144,6.244245809305937e-8)
            (1.4146674769165724,6.407902464200532e-8)
            (1.4218708152911703,6.247195227793156e-8)
            (1.4296977379718898,6.817019682081593e-8)
            (1.4371484809644168,6.742098135337216e-8)
            (1.445249174249875,6.664426588365302e-8)
            (1.452964228323392,7.074104635407252e-8)
            (1.4613427315901466,6.851093226067917e-8)
            (1.4693305202013194,6.905736216200609e-8)
            (1.4780111456312535,6.465774371466892e-8)
            (1.486295395600049,6.813660669013899e-8)
            (1.4953025030866725,6.723100332006737e-8)
            (1.503905421887176,6.632955540375463e-8)
            (1.513253348214315,6.54510656783458e-8)
            (1.522191471768793,6.517729289612362e-8)
            (1.5319039280699172,7.19467555532205e-8)
            (1.5412018461504138,6.983948552807817e-8)
            (1.5513068532395633,7.041408556229811e-8)
            (1.560991894169142,6.879405733961619e-8)
            (1.5715130881962749,7.397046208890146e-8)
            (1.5816100963197848,6.860071066761009e-8)
            (1.5925739311571265,7.364119913866318e-8)
            (1.603111051640662,7.270102708734072e-8)
            (1.6145482614976527,7.319112349524204e-8)
            (1.6255572471363866,7.492927833752105e-8)
            (1.637498132552584,6.908143201922456e-8)
            (1.6490108718486833,6.880384317842214e-8)
            (1.6614854801628007,6.942834052114932e-8)
            (1.6735344714566696,6.778935679463416e-8)
            (1.687961623784623,8.152639485725643e-8)
            (1.7010009368962116,7.355787656759816e-8)
            (1.7145891691543855,7.381724553834346e-8)
            (1.7276399043567374,8.058939093835704e-8)
            (1.7422053138318754,7.190932194145461e-8)
            (1.755881943917318,7.835435589242934e-8)
            (1.771731445967138,7.708088989311079e-8)
            (1.7864335201943509,7.418080594234766e-8)
            (1.8030320701785358,7.885954000919071e-8)
            (1.8183895831430552,7.336014662406853e-8)
            (1.8352222627778438,7.735687623799947e-8)
            (1.8509858859665207,7.560104064996409e-8)
            (1.8680414081431833,8.334399970166828e-8)
            (1.884277951438713,8.192737899204161e-8)
            (1.9017847898716016,8.02629019913681e-8)
            (1.9186565488906273,7.859394179909884e-8)
            (1.9367672759255186,8.057958533758125e-8)
            (1.954337034551886,7.773759536089386e-8)
            (1.9730280718886055,7.808754087790248e-8)
            (1.9912215730824545,8.002896945136229e-8)
            (2.0103527318732146,7.925110767637022e-8)
            (2.0290222574627483,8.212436286569869e-8)
            (2.048440984424729,7.806623669726065e-8)
            (2.067445859946193,7.664236367777022e-8)
            (2.087052144494411,7.807861618358558e-8)
            (2.1063026942540803,7.824980474691046e-8)
            (2.1260597916048014,7.588556161230997e-8)
            (2.14551920968736,7.704225307714196e-8)
            (2.165433474791672,7.997518708391382e-8)
            (2.1850971812468023,7.553304420815365e-8)
            (2.2051912170859964,8.241808147069207e-8)
            (2.2250636369642014,7.556229575378381e-8)
            (2.2453565006197653,7.899375858988478e-8)
            (2.2654362056173882,7.638404608822924e-8)
            (2.2859349854107527,7.859617245919992e-8)
            (2.3062103280125084,7.859891010264519e-8)
            (2.326911162968314,7.500390875048168e-8)
            (2.347363110250358,7.709320815063592e-8)
            (2.368256764731485,7.465956075591862e-8)
            (2.388863843485791,7.655476369494707e-8)
            (2.409940995315689,7.593074091705176e-8)
            (2.430682344988801,7.876656638039492e-8)
            (2.4519356567934034,7.759047276900688e-8)
            (2.4727904930856686,7.741054930399116e-8)
            (2.4942129373202313,7.86312116529686e-8)
            (2.515156931744765,7.748887939640348e-8)
            (2.536737447501473,7.991073441848684e-8)
            (2.5577374839016906,7.888387287824372e-8)
            (2.579455401185571,7.888965833369177e-8)
            (2.600464086581207,7.963734555138657e-8)
            (2.622283208103564,7.765675261173222e-8)
            (2.643234646560892,7.845634475422969e-8)
            (2.6650974111590315,7.818196204323336e-8)
            (2.6859013747923233,7.837924501097326e-8)
            (2.7077211651806543,7.800959564430165e-8)
            (2.7282591331704453,7.832166359911241e-8)
            (2.7499124376997233,7.797924821140167e-8)
            (2.770034319036975,7.87675721591885e-8)
            (2.791353195702165,7.876600204015372e-8)
            (2.810875262460706,7.866692941504994e-8)
            (2.8316417019930586,7.817598413062399e-8)
            (2.850344887395605,7.829087435295978e-8)
            (2.8679678101195574,7.834732789618881e-8)
            (2.8848468994550807,7.795764560281082e-8)
            (2.9013075545674,7.859555367639715e-8)
            (2.917172679559624,7.84891154986811e-8)
            (2.9326564841179175,7.826621434281478e-8)
            (2.9473601599119394,7.844645721032106e-8)
            (2.9604768125537904,7.843440617740643e-8)
            (2.9726112317546103,7.841793818507206e-8)
            (2.9818598178455145,7.84212280712307e-8)
            (2.99054359632785,7.842829360081571e-8)
            (3.0029395990120804,7.842899879192955e-8)
            (3.0170616387233613,7.846123737526023e-8)
            (3.0361593975091568,7.849985762808931e-8)
            (3.054543895934254,7.839546090071536e-8)
            (3.0734289574388027,7.857723342136191e-8)
            (3.0916124236188414,7.812221489850169e-8)
            (3.1079206095161798,7.803787520355154e-8)
            (3.123576672031682,7.82442294289254e-8)
            (3.1408992161037714,7.812314732624781e-8)
            (3.1582202590450152,7.800377652134038e-8)
            (3.181666566792526,7.805047785858221e-8)
            (3.2027693091400637,7.834572962606146e-8)
            (3.224985729639963,7.767900167543473e-8)
            (3.24563381331681,7.686044645183188e-8)
            (3.265071364582708,7.71598777926652e-8)
            (3.283788658206417,7.746011670972663e-8)
            (3.3053365956607643,7.616005784361057e-8)
            (3.325689781839582,7.718801608991299e-8)
            (3.3482908019923245,7.654082542773999e-8)
            (3.3697925943480573,7.733017642896911e-8)
            (3.391771104934956,7.53814068110703e-8)
            (3.4127664038955627,7.73965330436166e-8)
            (3.4345323888071726,7.551584257914357e-8)
            (3.4554653210349633,7.619567046757147e-8)
            (3.4777252455707455,7.556647468875966e-8)
            (3.4990808398728426,7.647620647865949e-8)
            (3.521565241027331,7.802237855791816e-8)
            (3.5430314235502833,7.572423810220386e-8)
            (3.565277289558816,7.907487897806931e-8)
            (3.5865345021562365,7.902589699293472e-8)
            (3.60872025113504,7.794160794549754e-8)
            (3.6299428503326485,7.761585402166205e-8)
            (3.652233238662912,8.002663592909798e-8)
            (3.673506574487387,7.531549067740784e-8)
            (3.695707118820855,8.213640617649176e-8)
            (3.7168586952994342,7.700937976196087e-8)
            (3.738866073428991,8.475960044940223e-8)
            (3.7598362994456753,7.897941028955913e-8)
            (3.7817450096672625,8.402747969649127e-8)
            (3.802603368813287,8.354906405605433e-8)
            (3.8243928375354237,8.331413187123715e-8)
            (3.8451030322480935,8.35167588975061e-8)
            (3.8666733127329964,8.588525585162543e-8)
            (3.887160823754425,8.377254656632971e-8)
            (3.9085219450472097,8.781971599924887e-8)
            (3.9287981845958204,8.53763588160028e-8)
            (3.949964621324507,8.612898261262103e-8)
            (3.9700301006288004,8.665913525662816e-8)
            (3.990945772788993,8.699141662571463e-8)
            (4.010754703154618,8.832662778957001e-8)
            (4.03140284610049,8.81767697746838e-8)
            (4.050945417626586,8.959485542359147e-8)
            (4.0713377977141,8.66102448648931e-8)
            (4.090617891605016,8.840114906760732e-8)
            (4.11072462087348,8.345688295996467e-8)
            (4.129716635506988,8.492820069427864e-8)
            (4.149519812480852,8.157363917682403e-8)
            (4.168212204991458,8.338252810435876e-8)
            (4.1877190260613295,8.131931483745802e-8)
            (4.206114686914153,7.903186594049316e-8)
            (4.225307996748319,8.076218993569029e-8)
            (4.243392217370402,8.251181993212953e-8)
            (4.2622596719625605,8.062823309007427e-8)
            (4.280024719500489,8.262684758619798e-8)
            (4.298571980853883,7.718540095957849e-8)
            (4.3160207351602216,8.056844580384137e-8)
            (4.334236968179263,7.751000208333636e-8)
            (4.351360752674114,7.602346585589004e-8)
            (4.369239183789439,8.092027103945298e-8)
            (4.38603466747634,7.793645251386039e-8)
            (4.40358104082052,7.859569717272308e-8)
            (4.420051868448967,7.573518456815975e-8)
            (4.437259233170093,7.875917817923295e-8)
            (4.4534006427326585,8.091158276712918e-8)
            (4.470267335316092,7.733701790080261e-8)
            (4.486079868802441,7.824284453672448e-8)
            (4.502612039469875,7.61780241109733e-8)
            (4.518100097876075,7.704992821544465e-8)
            (4.534293456484462,7.520492739665485e-8)
            (4.549455069340142,7.64445434731087e-8)
            (4.565312262901935,7.869506646329683e-8)
            (4.580151117653134,7.580626870673512e-8)
            (4.595678286487183,7.8922699264794e-8)
            (4.610199149298024,8.120991423776758e-8)
            (4.62539419829918,7.87786524902856e-8)
            (4.639597339508635,8.103945292603498e-8)
            (4.654466347700541,7.644158861452865e-8)
            (4.668357790087123,7.82735259940992e-8)
            (4.682906244302444,7.977791083302321e-8)
            (4.696490654757746,7.684054048606725e-8)
            (4.710718660981623,8.329115974703427e-8)
            (4.72399832037544,7.565001591824938e-8)
            (4.737914335775883,8.461735012676996e-8)
            (4.750896716026588,7.809965796301555e-8)
            (4.764505064814312,8.505224446953008e-8)
            (4.777194418492941,8.513825311418088e-8)
            (4.79049765741142,8.344911772706354e-8)
            (4.802898179845826,8.485503666388894e-8)
            (4.815905864313352,7.976066684900474e-8)
            (4.828025531424491,8.206960411261122e-8)
            (4.840740739034278,8.484940028363752e-8)
            (4.852583369949253,7.943382474007166e-8)
            (4.865011319559841,8.613741764307292e-8)
            (4.876582882319048,8.360466885459772e-8)
            (4.888732848603089,8.686843333549632e-8)
            (4.900040920514227,8.189482203491139e-8)
            (4.911915199097658,8.799494588540568e-8)
            (4.922963462396526,8.472775181456171e-8)
            (4.934569778618088,8.812767904320395e-8)
            (4.9453656125782555,8.689680519591292e-8)
            (4.956711654712806,9.18177504027895e-8)
            (4.967261531363057,9.054868399527294e-8)
            (4.978349755824583,8.586612898486834e-8)
            (4.988657741623662,8.937369988526456e-8)
            (4.999497691779922,8.554775499103329e-8)
            (5.009571944657874,8.50075212444068e-8)
            (5.020168947621918,8.853473609793383e-8)
            (5.030014504322097,8.499839676545662e-8)
            (5.040372349547316,8.517741734159756e-8)
            (5.049994218480856,8.749777014038784e-8)
            (5.060122965410205,8.477992707867088e-8)
            (5.06952918889513,8.33884543638419e-8)
            (5.079431817320423,8.692712560876004e-8)
            (5.088626174260907,8.78337318432898e-8)
            (5.098308712570324,8.29918740397062e-8)
            (5.107297465241306,8.481740410015703e-8)
            (5.116768841764918,8.398691242472722e-8)
            (5.1255589744026375,8.387463834580444e-8)
            (5.1348207620743525,8.280309971020472e-8)
            (5.143415455356131,8.63396495409674e-8)
            (5.152476074994351,8.304912035850265e-8)
            (5.160882693178551,7.953299308027795e-8)
            (5.169748483289317,8.138567830773269e-8)
            (5.177972259491812,8.237805970701118e-8)
            (5.18664500642967,8.24602055526924e-8)
            (5.1946894606672664,8.3367607150997e-8)
            (5.203179120313712,8.162927611632398e-8)
            (5.211052027753363,8.318819522123988e-8)
            (5.2193616662155184,7.789471156982586e-8)
            (5.227066362869452,8.022662623119459e-8)
            (5.235199725065919,7.731999229765307e-8)
            (5.242740925578455,7.954734071446978e-8)
            (5.25070773654191,7.80002347156028e-8)
            (5.258092555568513,7.777211585846544e-8)
            (5.265893149511701,7.736246721012918e-8)
            (5.273123577533297,7.660229017769637e-8)
            (5.280764767881134,7.357372344696245e-8)
            (5.287847090075383,7.766111254081665e-8)
            (5.295336260273407,7.038479410415022e-8)
            (5.302275850479447,7.440875737785291e-8)
            (5.309612390073645,6.89984189783388e-8)
            (5.316411040858058,7.118634703928706e-8)
            (5.3236046576731,6.870308433271077e-8)
            (5.330269852671177,7.06979443876321e-8)
            (5.337323997735253,6.767392068951494e-8)
            (5.343858758785709,6.749208281142671e-8)
            (5.350774393830058,6.961294962692932e-8)
            (5.357181684327358,6.811419495100779e-8)
            (5.363969750564078,7.290825965178271e-8)
            (5.3702571457504495,7.162955872885846e-8)
            (5.37691695934517,7.419582792600465e-8)
            (5.383085384024957,7.397648049689565e-8)
            (5.3896217628189005,6.92043622407823e-8)
            (5.395676393930386,7.200089591208325e-8)
            (5.402098789580878,6.924675721720064e-8)
            (5.408045812507806,7.14654020406158e-8)
            (5.414351068312866,6.88548731364591e-8)
            (5.420190557945076,6.850533185165375e-8)
            (5.4263883348999755,6.818389519658297e-8)
            (5.432127887290954,6.825786558195546e-8)
            (5.4382234072035205,6.970456789545665e-8)
            (5.4438666104976035,6.81911509481381e-8)
            (5.449857574854708,6.765432125632742e-8)
            (5.455405645219519,6.822757780966526e-8)
            (5.4613055506413035,6.745510172656566e-8)
            (5.466767663009352,6.814566289037316e-8)
            (5.472576141385739,6.608101266181166e-8)
            (5.477953100235063,6.796287399524203e-8)
            (5.483672792675116,6.353407711046088e-8)
            (5.488969140975806,6.526761486824739e-8)
            (5.494614543517244,6.339243174835474e-8)
            (5.499839481049251,6.35869399356892e-8)
            (5.5054059888247995,6.252848172572101e-8)
            (5.510559044373561,6.204173175206051e-8)
            (5.516057905136938,6.198095436893425e-8)
            (5.5211488353552785,6.028259513790601e-8)
            (5.526592297274273,6.248834116817648e-8)
            (5.531629195940215,6.234871019472621e-8)
            (5.537013680753852,6.280312336848226e-8)
            (5.541998768856694,6.33135586181055e-8)
            (5.547347326204401,6.329929536086354e-8)
            (5.5522978013372635,6.378520867045268e-8)
            (5.557620597813692,6.35537256155061e-8)
            (5.56254582493011,6.382232653479036e-8)
            (5.567852928542163,6.228264104457537e-8)
            (5.572767651430652,6.459183232720989e-8)
            (5.578104020575301,6.175952416143105e-8)
            (5.583043002117178,6.320044132479552e-8)
            (5.588438248558759,6.268668273357036e-8)
            (5.593434993069321,6.219865000822722e-8)
            (5.598970874973857,6.315772060894176e-8)
            (5.604107051793176,6.287128284654386e-8)
            (5.609981597024401,6.311089428834293e-8)
            (5.615446261471512,6.316558853747267e-8)
            (5.622157298631646,6.458516654817004e-8)
            (5.6285371806858695,6.30682919222636e-8)
            (5.634373123790609,6.377067229834665e-8)
            (5.639385483509161,6.325083856673075e-8)
            (5.6436684507485,6.315395473244223e-8)
            (5.647813003515869,6.345943615038152e-8)
            (5.6512026778887385,6.324651091738076e-8)
            (5.654463152679993,6.330831903156309e-8)
            (5.65722123843554,6.34742949312539e-8)
            (5.659859990313309,6.335105329213775e-8)
            (5.661974278054542,6.343303859956961e-8)
            (5.663957346787113,6.333891833243399e-8)
            (5.6658713318329905,6.343089231641841e-8)
            (5.667670460182196,6.33731336296961e-8)
            (5.669989688306766,6.353921366830662e-8)
            (5.672386123656931,6.337258917632482e-8)
            (5.675116094387312,6.39023403081751e-8)
            (5.677769946641596,6.354959314336384e-8)
            (5.680712686289675,6.361133153554022e-8)
            (5.6835049292475635,6.338663882665685e-8)
            (5.6865822598275075,6.395129847902581e-8)
            (5.689472217354524,6.423682408218667e-8)
            (5.6926352185613505,6.345740954927237e-8)
            (5.695592624116839,6.43632251939863e-8)
            (5.69880581143731,6.321254053531788e-8)
            (5.7018090495520966,6.49070306391053e-8)
            (5.705047180177636,6.275442632208694e-8)
            (5.708081415499378,6.281797548801649e-8)
            (5.711326693685771,6.454518541865184e-8)
            (5.714381645520363,6.297636456764621e-8)
            (5.717621984515038,6.708059419047174e-8)
            (5.720690502570537,6.314126466122616e-8)
            (5.723918317201014,6.74184406079803e-8)
            (5.726995384205799,6.314579548138965e-8)
            (5.730206530943708,6.702392996160711e-8)
            (5.733288528750162,6.46918085767112e-8)
            (5.736481300281199,6.533715568579623e-8)
            (5.739565498950589,6.372373229091011e-8)
            (5.74273973681987,6.644011474321587e-8)
            (5.745824064824586,6.78308593737853e-8)
            (5.74898050129658,6.780551831120363e-8)
            (5.752063221419216,6.907246041798487e-8)
            (5.755202997847681,6.578412015123547e-8)
            (5.758282737213601,7.024619996798265e-8)
            (5.761407179408736,6.555331277802168e-8)
            (5.764482944945555,6.67916162377935e-8)
            (5.767593459054793,6.613699410351614e-8)
            (5.770664640668187,7.008889113535588e-8)
            (5.77376268494836,6.772075678007639e-8)
            (5.776829056288575,6.785914363760526e-8)
            (5.77991615078179,6.886138192996327e-8)
            (5.782977864119268,6.589931556000295e-8)
            (5.786055615811332,6.462159762854469e-8)
            (5.789113192370755,6.626112325491818e-8)
            (5.792183326279657,6.780262551409066e-8)
            (5.795237645244963,6.875638547398921e-8)
            (5.79830203531029,6.609744307439769e-8)
            (5.801354328268651,6.700359045375137e-8)
            (5.804415032242083,6.458606738313222e-8)
            (5.807466883005288,6.78749974003523e-8)
            (5.81052617912894,6.57297403172663e-8)
            (5.813579534033851,6.896629334285365e-8)
            (5.816639963104078,6.77970815043949e-8)
            (5.819697151931564,6.407996644419711e-8)
            (5.82276156782725,6.698393173465433e-8)
            (5.825825340390316,6.819054032547456e-8)
            (5.828896973015905,6.34341699168317e-8)
            (5.8319705525241545,6.789204198831555e-8)
            (5.835053086869963,6.615502678997132e-8)
            (5.838140249333942,6.837559562988815e-8)
            (5.841237930397973,7.085757958158467e-8)
            (5.844343113795168,6.765399751529344e-8)
            (5.847460887514569,6.741144753519279e-8)
            (5.850589348580567,6.456422219081048e-8)
            (5.853733052833825,6.64892538804196e-8)
            (5.856891086969016,6.626188353564544e-8)
            (5.8600677242835175,6.960621923290944e-8)
            (5.863262989432563,6.751413406114182e-8)
            (5.866481123149776,7.023788795024188e-8)
            (5.869723118191229,7.1280968461096e-8)
            (5.872993470388152,7.457765094365243e-8)
            (5.876294280772548,6.606426872224347e-8)
            (5.8796306780972385,6.919507389291368e-8)
            (5.883006185991875,6.713758216037036e-8)
            (5.8864271411895155,7.182754280243842e-8)
            (5.8898991234507045,7.047020300632312e-8)
            (5.893430680252007,6.842730249090323e-8)
            (5.897030756766744,7.022662029676496e-8)
            (5.900712135822641,7.114685796061337e-8)
            (5.904490117193693,7.455836881220534e-8)
            (5.908386589986331,6.447323896985324e-8)
            (5.912431407935273,6.590926693306187e-8)
            (5.916670751269391,6.986377143469724e-8)
            (5.921180202897192,6.882825664966674e-8)
            (5.926105928626904,6.622204851147728e-8)
            (5.931807667082287,7.175442240381358e-8)
            (5.937506093806605,6.734526514229344e-8)
            (5.942947034833361,7.146325831097755e-8)
            (5.947090633335495,7.009350722064767e-8)
            (5.9509915496213575,7.136143531649708e-8)
            (5.9548698572601415,7.28452526077561e-8)
            (5.958467524894387,7.254911360554672e-8)
            (5.961804743211359,7.312997230002338e-8)
            (5.96503936082071,6.852723100081448e-8)
            (5.9681467498625,7.497918175225493e-8)
            (5.971127047153811,7.23583084560886e-8)
            (5.974405518510414,7.121156220257774e-8)
            (5.977565022885726,7.506364396725473e-8)
            (5.98085352601163,6.783116768271924e-8)
            (5.983866317994566,7.064864115946534e-8)
            (5.986835908860333,6.389329709755032e-8)
            (5.98965441922662,6.94952049240527e-8)
            (5.992927481979946,5.628572941063226e-8)
            (5.995916615704935,6.094364168873767e-8)
            (5.999015414017565,5.995995377983121e-8)
            (6.001859882937588,6.064135660288628e-8)
            (6.004721094720092,6.430783305866328e-8)
            (6.007446389411747,6.606940283759855e-8)
            (6.010378868711317,6.482135650465182e-8)
            (6.013227385891374,6.49549601883237e-8)
            (6.016210431325984,6.697570420488574e-8)
            (6.018999047281193,6.918963080249085e-8)
            (6.0219634521043774,6.002881458577747e-8)
            (6.024743311253111,6.496389803878344e-8)
            (6.02777723823666,5.9150688902498416e-8)
            (6.030593717600105,5.97121891932062e-8)
            (6.033566805633824,6.245968886542386e-8)
            (6.036348153537689,6.01162940538913e-8)
            (6.03935215203416,6.402685692741272e-8)
            (6.042165314023781,5.815538606235293e-8)
            (6.0452311062250494,6.650106343375484e-8)
            (6.048079182734589,6.370513649933685e-8)
            (6.051093148272601,6.73075003509993e-8)
            (6.053922207150744,6.455699486096478e-8)
            (6.057024567012946,6.634229476887299e-8)
            (6.059923313881925,6.602971802660562e-8)
            (6.063065031260704,6.395463625352704e-8)
            (6.06599188397825,6.447490830119307e-8)
            (6.069117728429431,6.77770550794321e-8)
            (6.072058294170706,6.442237765469372e-8)
            (6.075319625938524,6.491668025354613e-8)
            (6.078360784060575,6.883072956043179e-8)
            (6.08164224685114,6.200868629679945e-8)
            (6.08471184696094,6.193820178967968e-8)
            (6.088041110504794,6.44195903287681e-8)
            (6.091175845088942,6.21637807896036e-8)
            (6.094676507982916,6.294202425927153e-8)
            (6.097940177199325,6.09642061277782e-8)
            (6.101468949467637,6.120844719958995e-8)
            (6.104785370222623,6.188162426923327e-8)
            (6.108458941040282,6.407207098213519e-8)
            (6.11191882380954,6.586237022432329e-8)
            (6.115810879871693,7.043683414309498e-8)
            (6.119449864605412,6.374620542537457e-8)
            (6.123448905570481,7.15519967720013e-8)
            (6.127228461476309,6.925650697375829e-8)
            (6.131555839411294,6.527609042183968e-8)
            (6.135642280403723,6.680441499984369e-8)
            (6.1403836604647495,6.571121557996662e-8)
            (6.14485999007217,6.518815998113325e-8)
            (6.150157107994955,6.730910917518429e-8)
            (6.155249832654027,6.756132409080351e-8)
            (6.162223028660662,6.910381022962042e-8)
            (6.169264234453969,6.764465809716569e-8)
            (6.176178950469648,6.780619721258319e-8)
            (6.18165394852968,6.957968090581801e-8)
            (6.186904029884799,6.886043357745564e-8)
            (6.1918899365187405,6.926278484087334e-8)
            (6.196674732520234,7.184299433138364e-8)
            (6.201481834699048,6.269769503575162e-8)
            (6.206002348106964,6.596343460341103e-8)
            (6.210372924422304,6.204361002737357e-8)
            (6.214580269883905,6.126069640455256e-8)
            (6.21850248599563,7.267153001588866e-8)
            (6.2222715142833565,6.99637771051087e-8)
            (6.2267484852910835,7.626204823196758e-8)
            (6.230962025694177,7.30018330230564e-8)
            (6.23518860213595,8.421798403102088e-8)
            (6.239256171275566,7.209904584470905e-8)
            (6.243145446925121,7.644393729133725e-8)
            (6.246883972595915,7.666032630915254e-8)
            (6.251334657968795,7.700635795693245e-8)
            (6.255496536612644,7.94342909227197e-8)
            (6.260082593365109,7.613767361025481e-8)
            (6.264211942584496,7.75488356863363e-8)
            (6.268143217870225,7.63107224077686e-8)
            (6.27190036600276,7.637790500059083e-8)
            (6.276287970115113,7.443131566642336e-8)
            (6.280435108604607,7.460258089064808e-8)
            (6.284671438874938,7.793428313807027e-8)
            (6.288771223920268,7.709160398938764e-8)
            (6.292798407895035,7.682102631800802e-8)
            (6.296670868648972,7.467851392828351e-8)
            (6.301279831968875,7.37570681197397e-8)
            (6.3055689206487475,7.407410473891929e-8)
            (6.310185301852787,7.700361048801341e-8)
            (6.3144202923924055,7.583672634314809e-8)
            (6.31860612465079,7.890402897725579e-8)
            (6.322614269729015,7.441941884955838e-8)
            (6.327306943978589,8.12561589125238e-8)
            (6.331703179296706,7.702303317369541e-8)
            (6.336496957757565,8.240460458441845e-8)
            (6.340899336055342,8.345139856924533e-8)
            (6.345274182332237,8.180009225533524e-8)
            (6.349456988283506,8.349797675499815e-8)
            (6.35430608546668,8.267807083406353e-8)
            (6.358863378292728,8.287757868874479e-8)
            (6.3638564766220735,8.412179142158749e-8)
            (6.368454245654795,8.495892311888298e-8)
            (6.373058096682081,8.270082174632876e-8)
            (6.377456026924448,8.502403625598731e-8)
            (6.382517941306737,8.349699076592998e-8)
            (6.387282853322447,8.449219979222988e-8)
            (6.392503855747099,7.500604592980409e-8)
            (6.397329523189701,8.212715696398476e-8)
            (6.402207131651371,7.59096969726869e-8)
            (6.406863665581798,7.839493176842183e-8)
            (6.412188539459279,7.474702246046405e-8)
            (6.4172054586763005,7.535052115592578e-8)
            (6.422689511010534,7.959663672618689e-8)
            (6.4277803078343245,7.579296845694472e-8)
            (6.4329824503916875,7.799872392411089e-8)
            (6.437945637529393,7.954909453378178e-8)
            (6.4435820165842355,7.820771774635915e-8)
            (6.448896166275059,7.921330580362707e-8)
            (6.4546863523547655,7.95296232203313e-8)
            (6.460085667626963,7.744305929868744e-8)
            (6.465669312208736,7.31411270438187e-8)
            (6.47099233074948,7.6475710764079e-8)
            (6.476990403804572,6.590345480450566e-8)
            (6.482650471206151,7.325769302291008e-8)
            (6.488800148528988,6.263819751772814e-8)
            (6.494559729135312,6.582847666969371e-8)
            (6.500587369234099,5.984079720633417e-8)
            (6.506328602105325,6.02370855418144e-8)
            (6.512744149977452,5.952815940180045e-8)
            (6.51880542205539,6.093153914754623e-8)
            (6.525380594374027,6.210431047204423e-8)
            (6.531562862380403,6.214045633612386e-8)
            (6.53810224458229,6.317226741714421e-8)
            (6.544326015157943,5.9512243244519425e-8)
            (6.551224832175219,6.470880697939663e-8)
            (6.5577528453679665,6.04359506883867e-8)
            (6.564833141350136,6.819138786973156e-8)
            (6.571512918798527,6.579354971947282e-8)
            (6.578639124572546,6.233058980065209e-8)
            (6.585418447021376,6.330015989153281e-8)
            (6.592880744709039,6.669900742828361e-8)
            (6.599954946381404,6.309433631113137e-8)
            (6.607633808302943,7.050533956665106e-8)
            (6.614899599712542,6.838352595295305e-8)
            (6.622699603660508,6.737850732907447e-8)
            (6.6301206971814235,6.874726243832896e-8)
            (6.63824465927636,6.545528330459405e-8)
            (6.645961667613255,6.74394274868817e-8)
            (6.654346801095738,6.241602734657903e-8)
            (6.662302506720756,6.670165275668438e-8)
            (6.670880369435486,6.289551712779229e-8)
            (6.67904754387726,6.5404542559655e-8)
            (6.687952285209853,6.389169449061427e-8)
            (6.696429065282958,6.425902410178708e-8)
            (6.705644993411418,6.206235092509615e-8)
            (6.71441275400577,6.250291639808836e-8)
            (6.723893554772476,6.582303169189174e-8)
            (6.732933051337841,6.475657216009623e-8)
            (6.742760686457358,6.456660750497889e-8)
            (6.7521373115489505,6.521410317317233e-8)
            (6.762328477627529,6.489442855306393e-8)
            (6.772051787078464,6.219160414433489e-8)
            (6.782582598957714,6.749681391582385e-8)
            (6.792643987627223,6.683710523924802e-8)
            (6.803559165428257,6.498522808762175e-8)
            (6.813999392015707,6.388794876466264e-8)
            (6.825330649552562,6.530544610638955e-8)
            (6.8361747448593935,6.474092556496558e-8)
            (6.847919920331003,6.707840949360389e-8)
            (6.859171923656146,6.476675434852197e-8)
            (6.871352953505692,6.572225896839257e-8)
            (6.8830367035185205,6.603370661384389e-8)
            (6.895683163861379,6.797623158805166e-8)
            (6.9078249978339175,6.797911161759984e-8)
            (6.920947931759214,6.602771868147173e-8)
            (6.933559940608739,6.762219684208759e-8)
            (6.947168536064262,6.505565408598812e-8)
            (6.960262299083287,6.614456105058508e-8)
            (6.974369542463695,6.356050213929265e-8)
            (6.987957873655568,6.484276926510546e-8)
            (7.002567747749468,6.250167683408137e-8)
            (7.016654100769606,6.347950393115198e-8)
            (7.031757952278751,6.436711963431208e-8)
            (7.0463339034638555,6.478338554494201e-8)
            (7.061912463745222,6.32366546349239e-8)
            (7.076958278141329,6.448369127554088e-8)
            (7.094748923292669,6.196359464416545e-8)
            (7.110768725227012,6.3064574840066e-8)
            (7.127090785643696,6.015137621329103e-8)
            (7.142700869454998,6.087283904721019e-8)
            (7.159994085503737,5.989677315243469e-8)
            (7.17597932571262,6.034021257650402e-8)
            (7.192679012070498,5.8379280576392745e-8)
            (7.208783615949315,5.872185260269447e-8)
            (7.227244470275984,6.083326098416109e-8)
            (7.244010522436548,5.947127162952981e-8)
            (7.260904742257355,6.036804786613281e-8)
            (7.277011762595579,6.021736889683105e-8)
            (7.29486468899697,5.970576769098734e-8)
            (7.310938258894414,6.017527040547144e-8)
            (7.326899783068682,6.047410176790446e-8)
            (7.342073458031646,6.029632985959932e-8)
            (7.35706980804997,5.988774272325248e-8)
            (7.37145964098968,6.00200229169956e-8)
            (7.386014011553643,5.994947465531864e-8)
            (7.399850738163319,6.0171288500388e-8)
            (7.413223344346963,6.00003846988606e-8)
            (7.425761761937553,6.018426180684489e-8)
            (7.437016054686333,6.007717072951946e-8)
            (7.44746519382229,6.015309225639726e-8)
            (7.454663600608064,6.008086681990959e-8)
            (7.461573533392651,6.012986997986497e-8)
            (7.47004373891653,6.006286380061399e-8)
            (7.479926618017279,6.008049060340914e-8)
            (7.496286922641834,6.00819526283547e-8)
            (7.5111520088327515,6.008123179523928e-8)
            (7.526152120715336,6.004628370914755e-8)
            (7.540597434936551,6.036017661387172e-8)
            (7.555424360253906,6.01564987268155e-8)
            (7.568901060136628,6.017368191224559e-8)
            (7.584776418100953,6.052732723360599e-8)
            (7.599947700880384,6.0762636144851e-8)
            (7.618015900018271,6.032621711893338e-8)
            (7.634994731652031,6.049672277019802e-8)
            (7.652396531353833,6.096479618356021e-8)
            (7.668915458275002,6.027570778610603e-8)
            (7.686149404488762,6.159608234579395e-8)
            (7.70275100787945,6.128941179572855e-8)
            (7.721011602825535,6.04634411982552e-8)
            (7.738482091490298,6.057944978987706e-8)
            (7.757104707136661,6.121276896475791e-8)
            (7.774781355586539,6.029272967000843e-8)
            (7.793049590426348,6.325411283647497e-8)
            (7.810496486186851,6.14114789854181e-8)
            (7.829000178810515,6.289057508102047e-8)
            (7.84670098677666,6.394831503220288e-8)
            (7.865566904119074,6.100756128057938e-8)
            (7.883511919465362,6.321836809597414e-8)
            (7.902234137888911,5.929170965313091e-8)
            (7.920045396024789,6.31928816496874e-8)
            (7.938684495624752,5.9421266906944936e-8)
            (7.9564507941161295,6.14294146661365e-8)
            (7.975216928149733,6.221438053621853e-8)
            (7.993061423862345,6.10967763603476e-8)
            (8.01176331575321,6.24437466734129e-8)
            (8.02951711189729,6.140706815260799e-8)
            (8.048050777222803,6.218188353113163e-8)
            (8.065657731179934,6.330360158290915e-8)
            (8.0841435564135,6.219441017751848e-8)
            (8.101686815158342,6.280194653207616e-8)
            (8.120075775696948,6.346825709435677e-8)
            (8.137497447331004,6.440974709143177e-8)
            (8.155687943610094,6.192155022066714e-8)
            (8.172920093049335,6.28966810856113e-8)
            (8.190962347538255,5.874687492024577e-8)
            (8.208042529578295,6.242623046270879e-8)
            (8.22593041599406,5.669589359103e-8)
            (8.24284041842776,5.650465828566098e-8)
            (8.260503050177585,5.7072252812595536e-8)
            (8.277192770619592,5.830921301352987e-8)
            (8.294649339733935,5.8301279248773596e-8)
            (8.311134177443407,5.5559758127543546e-8)
            (8.328387208935258,5.907659372805796e-8)
            (8.344660494814068,5.661205904061717e-8)
            (8.361662927183412,6.042005740169998e-8)
            (8.3776911760364,5.765323707329628e-8)
            (8.394452582993981,6.277729847070646e-8)
            (8.410243803839425,6.020554099706033e-8)
            (8.426767034096375,6.070130431634624e-8)
            (8.442317690056973,6.354758008697559e-8)
            (8.458570881425976,5.842023198532331e-8)
            (8.47385907253953,6.085951209655605e-8)
            (8.48985057738779,5.7758729576917744e-8)
            (8.504883078496805,5.952489701144259e-8)
            (8.52061396144183,5.610120434873522e-8)
            (8.535388041368293,6.011023723218045e-8)
            (8.55083677232418,5.8352662035687786e-8)
            (8.56533874749011,5.55682817537928e-8)
            (8.580515403002693,5.860593799145164e-8)
            (8.594752914582669,5.962355409394604e-8)
            (8.609656507040455,5.5966150713793184e-8)
            (8.623626848861067,5.62820793303942e-8)
            (8.638243838415478,5.5129662945851976e-8)
            (8.651939693206574,5.709376482698758e-8)
            (8.666282051071054,5.371022226974276e-8)
            (8.67971202710545,5.3542942191064924e-8)
            (8.693776649766077,5.469706754190895e-8)
            (8.706937842562983,5.399122537941281e-8)
            (8.720718234117925,5.565380800653941e-8)
            (8.733608676763419,5.3673585242997035e-8)
            (8.747117595713814,5.6520852997898885e-8)
            (8.759746104501458,5.7732400970955666e-8)
            (8.772978644838904,5.74347384096896e-8)
            (8.785342267228978,5.627571120214725e-8)
            (8.798298554594405,5.9051005529831e-8)
            (8.810399947236817,5.7642200901319995e-8)
            (8.823091769248125,5.6124553005076905e-8)
            (8.834938866070122,5.613799980430656e-8)
            (8.84736046356492,4.999749214640303e-8)
            (8.858950826438981,5.089471299957182e-8)
            (8.871108342271523,4.906683515049082e-8)
            (8.882448396375397,4.6786760243833214e-8)
            (8.894350767543395,5.3465214921999404e-8)
            (8.905446541111674,4.9550970770972924e-8)
            (8.917088803633812,5.266860991781641e-8)
            (8.92793928129531,5.35096232878729e-8)
            (8.939332279961004,4.932012509506478e-8)
            (8.949946419596964,5.374462086482623e-8)
            (8.961094871597831,5.1861198890890137e-8)
            (8.97147622865347,5.0648909177830603e-8)
            (8.982378022517121,5.518112988767143e-8)
            (8.992528001364237,5.457849794332503e-8)
            (9.00319645974561,5.5245718666441235e-8)
            (9.013124904896754,5.494977761699715e-8)
            (9.023560268678846,5.384596757362914e-8)
            (9.033268433997467,5.638726385814863e-8)
            (9.043473213436231,5.325116780863226e-8)
            (9.05296559495697,5.5902658169237895e-8)
            (9.062952597180109,5.467494390565264e-8)
            (9.072238088641884,5.337934916305187e-8)
            (9.082004329691767,5.2864815969222434e-8)
            (9.091082894751466,5.261191460270709e-8)
            (9.100636319863293,5.2588707832867954e-8)
            (9.109515522431897,5.34491508830115e-8)
            (9.118865431131855,4.891758753622355e-8)
            (9.127551632782364,5.250518753108224e-8)
            (9.136694438012468,5.1149187663135365e-8)
            (9.145187941740318,5.057514929074358e-8)
            (9.154136137133454,5.545300230114236e-8)
            (9.162446594419041,5.167297323360742e-8)
            (9.171203934964216,5.4754087930319884e-8)
            (9.179334381677819,5.347346476725079e-8)
            (9.187899963268052,5.761705446083454e-8)
            (9.195852783456528,5.30938504272882e-8)
            (9.204240973943827,6.108224592793476e-8)
            (9.212026071596297,5.499817756771108e-8)
            (9.220234942360753,6.02880947386808e-8)
            (9.227852422791461,5.769283561996019e-8)
            (9.235886491197702,6.343055525270813e-8)
            (9.243341979707967,5.998910124205281e-8)
            (9.251213651762617,6.509179883984473e-8)
            (9.258515114810619,6.309839650775473e-8)
            (9.26621895881283,6.324786161471252e-8)
            (9.273365190825473,6.210626679603592e-8)
            (9.280912051374068,6.349630488067248e-8)
            (9.287911883776248,6.609292979575798e-8)
            (9.295308511804334,6.552419984373614e-8)
            (9.302166218827056,6.573811983656697e-8)
            (9.309407734535089,6.245630101986421e-8)
            (9.316123189432686,6.395278884241407e-8)
            (9.32322503981638,6.39300854476943e-8)
            (9.329808810904835,6.150052933584504e-8)
            (9.336770136193136,6.257081341942694e-8)
            (9.34322229849449,6.256266593673843e-8)
            (9.350043325196529,5.9501058524702444e-8)
            (9.356367117412331,6.079549774717918e-8)
            (9.363063708289394,6.300467303432811e-8)
            (9.369268865644662,6.199491897618259e-8)
            (9.375833591596031,6.389876827661567e-8)
            (9.381917209871933,6.303585498024233e-8)
            (9.388358539370191,6.305906841141962e-8)
            (9.394328389651186,6.423716758519049e-8)
            (9.400657264000603,6.64235835223792e-8)
            (9.406519481442455,6.542212283022764e-8)
            (9.412726206603095,6.659372364659077e-8)
            (9.41847771700192,6.547657815936248e-8)
            (9.424579010041619,6.561228560464372e-8)
            (9.43023142609869,6.714335287760775e-8)
            (9.436228966610857,6.539652419590425e-8)
            (9.441783084054489,6.621533676920421e-8)
            (9.447671380604069,6.591597401239824e-8)
            (9.45312751963419,6.584150824551216e-8)
            (9.458927728067447,6.345781788930083e-8)
            (9.4642987317685,6.423331022631373e-8)
            (9.470002248467654,6.096106242026167e-8)
            (9.475283982671446,6.240093441967076e-8)
            (9.480895866358901,6.04119383407209e-8)
            (9.486095060489099,6.232798166472264e-8)
            (9.491634179136316,6.043908284958377e-8)
            (9.496761232047108,6.10025510106027e-8)
            (9.502212607011938,6.407264563357273e-8)
            (9.507261600627027,6.356201986967847e-8)
            (9.512644498795394,6.245978467767088e-8)
            (9.517629846542471,6.455076029254769e-8)
            (9.522953816792644,6.431828181163723e-8)
            (9.527880510721841,6.279089181937536e-8)
            (9.533133335581319,6.403820140832295e-8)
            (9.537999517244403,6.247274431103733e-8)
            (9.54321439272698,6.61027184101215e-8)
            (9.54804164905359,6.442643352144728e-8)
            (9.553215845334218,6.81404077607084e-8)
            (9.558004406916469,6.672400965079817e-8)
            (9.563142916470964,6.901576576900936e-8)
            (9.567904211144402,6.867922630604539e-8)
            (9.573053653133918,6.84321435073798e-8)
            (9.577818198885337,6.91006125652649e-8)
            (9.58297470065659,6.865687063317694e-8)
            (9.587750638351892,6.780433214892412e-8)
            (9.592968966516827,6.76828773027438e-8)
            (9.597807406550157,6.771716520859172e-8)
            (9.603186136070251,6.79937688374821e-8)
            (9.608169181505748,6.807582297874148e-8)
            (9.613832608440946,6.759322679350532e-8)
            (9.619109823411264,6.857037915253272e-8)
            (9.62561219962314,6.762476623123348e-8)
            (9.631781288203515,6.741710545377089e-8)
            (9.637774147197481,6.750310732606124e-8)
            (9.64277005663907,6.756514747685571e-8)
            (9.64759743209294,6.710827160638644e-8)
            (9.65136764566742,6.773440985874402e-8)
            (9.654988569178045,6.734565016763838e-8)
            (9.658116237595625,6.785766060168896e-8)
            (9.661124354158906,6.726790524602677e-8)
            (9.66374034872845,6.742300073803165e-8)
            (9.666238183865648,6.738439917164385e-8)
            (9.668323446405784,6.74178723958363e-8)
            (9.670281482204633,6.74354780905162e-8)
            (9.671625810923834,6.741339153570891e-8)
            (9.672850714105996,6.741030089685296e-8)
            (9.67512451758038,6.749079495271815e-8)
            (9.677307792977015,6.733142399184544e-8)
            (9.679841909682043,6.76799283283458e-8)
            (9.682194670218097,6.757455572881099e-8)
            (9.684734416748963,6.769965277264589e-8)
            (9.687178248944415,6.764547233473195e-8)
            (9.689920176483932,6.745998537560638e-8)
            (9.692486019670707,6.791068796196953e-8)
            (9.695138111883077,6.701107957418628e-8)
            (9.697681205701533,6.806680885595995e-8)
            (9.700253223321928,6.746613334662754e-8)
            (9.702723457254416,6.738808444595179e-8)
            (9.70560401070041,6.764866156139249e-8)
            (9.708338993593237,6.771244298597878e-8)
            (9.711314964603115,6.719527134713132e-8)
            (9.714012136158676,6.750483083628467e-8)
            (9.716723994536517,6.737257951527909e-8)
            (9.719300855423857,6.789060513767708e-8)
            (9.722129710938631,6.755004955394384e-8)
            (9.724869908195307,6.77995251052721e-8)
            (9.727810557674093,6.852959910652601e-8)
            (9.73052680793835,6.777915428912706e-8)
            (9.733372014205782,6.748855252425301e-8)
            (9.736042943472357,6.775328986741158e-8)
            (9.739059041533235,6.909087280071446e-8)
            (9.741822510437174,6.914894257192827e-8)
            (9.744729764703694,6.752591441561151e-8)
            (9.747421312266699,7.001653345994896e-8)
            (9.750280835662577,6.558655685218184e-8)
            (9.752965284367397,6.7710622442263e-8)
            (9.756012141586481,6.547790709632295e-8)
            (9.758778735375975,6.460847168376915e-8)
            (9.761628336783192,6.506703620345888e-8)
            (9.764283573522865,6.559620624457807e-8)
            (9.76716812357676,6.381624273466002e-8)
            (9.769867350382366,6.554468545694192e-8)
            (9.772899653358635,6.133867924695835e-8)
            (9.775647254789503,6.380060013633226e-8)
            (9.778448165101782,5.8840891492550895e-8)
            (9.78107429723367,5.9381512373946066e-8)
            (9.784007399902544,6.225603277343339e-8)
            (9.786729360482337,6.091752724479704e-8)
            (9.78970566207042,6.425068388438149e-8)
            (9.79241935811887,6.147235032116782e-8)
            (9.79519481744778,6.4253403264658e-8)
            (9.797811693361592,6.287614739974856e-8)
            (9.800828329854204,6.22351499224294e-8)
            (9.803585139042958,6.33730254939735e-8)
            (9.806500063187086,6.336100244475062e-8)
            (9.809180646675129,6.285917808490638e-8)
            (9.811964850394897,6.162307752966001e-8)
            (9.81460000915199,6.187896461895548e-8)
            (9.817406779987143,6.115093120762083e-8)
            (9.82012727585676,6.353634285360954e-8)
            (9.822989061531908,5.918420753481257e-8)
            (9.825675114641035,6.31074932311293e-8)
            (9.828657343567595,5.262885682810747e-8)
            (9.831411853610275,5.5914426200232015e-8)
            (9.83435087350956,5.426325855317771e-8)
            (9.837080724062583,5.5159435685681046e-8)
            (9.84001884714392,5.487527565684047e-8)
            (9.84276912767982,5.49349017386902e-8)
            (9.845839898111873,5.062766850194578e-8)
            (9.848664582653727,5.389974977454415e-8)
            (9.851653433943776,4.970175515595088e-8)
            (9.854445226071078,5.384916779149762e-8)
            (9.857521053517813,4.324809488309711e-8)
            (9.860391996289172,4.5609175325367346e-8)
            (9.863585217573574,4.323203550704591e-8)
            (9.866525442240725,4.322283464475163e-8)
            (9.869649359750321,4.3905207247618705e-8)
            (9.872583683186235,4.193919589390305e-8)
            (9.875917441127672,4.7871469011084855e-8)
            (9.879010235944632,4.500431138865224e-8)
            (9.882428391567105,4.40883825003624e-8)
            (9.885595744513326,4.6772172135334245e-8)
            (9.889052501911578,4.103274053868233e-8)
            (9.892316965257107,4.233661310415471e-8)
            (9.896202051815091,4.1095940206403725e-8)
            (9.899784350980699,4.8048747869344766e-8)
            (9.903859699056246,3.7014860287953866e-8)
            (9.90768900792871,4.0161050485210126e-8)
            (9.912415248582306,3.704351425604102e-8)
            (9.916970800680373,3.889243460619696e-8)
            (9.9235565987279,3.3361308382495736e-8)
            (9.928433299357232,3.291932526572339e-8)
            (9.932883153181123,3.53343396763961e-8)
            (9.936481836948444,3.437897744262841e-8)
            (9.939958755280994,3.384527214045363e-8)
            (9.943104348740931,3.811351834137611e-8)
            (9.946126329521713,3.9748829561148113e-8)
            (9.949861682018158,3.678700033482585e-8)
            (9.953243785577381,3.78536801903806e-8)
            (9.956390546583748,3.579320595470392e-8)
            (9.959398231449358,3.292111672159592e-8)
            (9.96220483847483,3.585013330642539e-8)
            (9.964904242567634,3.3252312459097766e-8)
            (9.968302001232162,4.037453860128437e-8)
            (9.971368449966356,3.410910687229318e-8)
            (9.974337066213028,4.003399456387058e-8)
            (9.97714667353097,4.4479463667812524e-8)
            (9.97980106428002,3.5758173311251085e-8)
            (9.982357306009579,4.259106423099013e-8)
            (9.985610604366048,2.7543390679340973e-8)
            (9.988542567694456,3.402989934286893e-8)
            (9.991415753881578,2.6986340051493585e-8)
            (9.994134253077164,3.201174458844491e-8)
            (9.996723834857615,3.1515546394800253e-8)
            (9.999220629883272,3.083647737156525e-8)
            (10.002419286604809,2.9245496246943503e-8)
            (10.0053017147895,3.035644557947137e-8)
            (10.008143146782288,2.6991398449638382e-8)
            (10.010836546936172,2.571110324645076e-8)
            (10.013418004447095,2.7400728574988875e-8)
            (10.015909678076468,2.7140316216645033e-8)
            (10.019114405665833,2.910725083182797e-8)
            (10.022006188480312,2.8512141536651825e-8)
            (10.024872123874811,3.445773022470178e-8)
            (10.027594180834223,3.284644778389634e-8)
            (10.03021718554231,3.723141861478041e-8)
            (10.032751260604423,3.345813071042869e-8)
            (10.036015347191752,4.4648621910781117e-8)
            (10.038968816480224,3.938953163640235e-8)
            (10.041911057424,3.951714977468157e-8)
            (10.044713587633096,3.8196851459559866e-8)
            (10.047430411526193,4.334169600994642e-8)
            (10.050057610215292,4.075946313797374e-8)
            (10.0534444274519,4.114059848348006e-8)
            (10.056519284016934,4.654790508595852e-8)
            (10.059601380132715,3.843706841699657e-8)
            (10.062546909595325,4.3795159054837995e-8)
            (10.065739599461013,3.865878817066459e-8)
            (10.068616631803508,3.656003566554489e-8)
            (10.07191816614729,3.568025785938289e-8)
            (10.07509374976731,3.9338453605708423e-8)
            (10.078635721178303,3.6238225309404015e-8)
            (10.081893606363005,4.191644675799466e-8)
            (10.085243525886591,3.981805996033927e-8)
            (10.088438370580914,4.0146465929424835e-8)
            (10.092222169104227,3.586430419311171e-8)
            (10.095757014503723,3.8099616794795566e-8)
            (10.099725988706513,3.44935782159439e-8)
            (10.103395158471079,3.207298604479547e-8)
            (10.10728464734761,3.3716256897520225e-8)
            (10.111016616494233,3.5376381379848e-8)
            (10.115609877667332,3.432163087069284e-8)
            (10.119913129404553,3.607192766708067e-8)
            (10.124982839948292,3.233024314930333e-8)
            (10.129752809291828,3.374142987233597e-8)
            (10.135686752956776,3.3280657341094866e-8)
            (10.14149152775395,3.39213515054837e-8)
            (10.14841011970273,2.982068258994275e-8)
            (10.15418808184113,2.978631807870613e-8)
            (10.159573502303694,3.3190453274656306e-8)
            (10.164304214845277,3.286357430631881e-8)
            (10.168825082749834,3.307719742551285e-8)
            (10.172745114062046,3.189898434285965e-8)
            (10.17649366464379,3.483530175429905e-8)
            (10.180879302112972,3.541502291426468e-8)
            (10.185119526577102,3.442665019726121e-8)
            (10.189821970107852,3.63830869876125e-8)
            (10.194124491798233,3.194024777997129e-8)
            (10.198362843135286,3.981355378712692e-8)
            (10.202309276532766,3.432569517514139e-8)
            (10.206340989596749,3.401067072417163e-8)
            (10.210201437095384,3.7137123820585316e-8)
            (10.21471062881561,2.983995006644591e-8)
            (10.218836166658287,3.6847920714677684e-8)
            (10.223001789544407,3.211615973164328e-8)
            (10.226897134397166,3.523665337290538e-8)
            (10.2309672281694,3.617203359063126e-8)
            (10.234851577556128,3.423966576932003e-8)
            (10.239312132266015,4.1296325026252134e-8)
            (10.243416963293564,3.654000169106553e-8)
            (10.247591216028342,3.714541563226703e-8)
            (10.251515579391624,3.759793965052438e-8)
            (10.255711233090032,4.023399591268628e-8)
            (10.259700915672678,3.9424479236771504e-8)
            (10.264201572044033,3.872178244712643e-8)
            (10.268361779116155,4.376289297614022e-8)
            (10.272612703699462,3.497408374020239e-8)
            (10.276627258383268,3.7506508898665913e-8)
            (10.281002148004472,3.22592963453161e-8)
            (10.285147131674927,3.698983730426875e-8)
            (10.28974686564157,3.201474407799054e-8)
            (10.294017012527553,3.181311625244376e-8)
            (10.298410472983337,3.1617707008102514e-8)
            (10.302572309138272,3.1927759214234186e-8)
            (10.307163144031291,2.478217675516703e-8)
            (10.31149996195898,2.687704403481206e-8)
            (10.316250931460322,3.142161730806947e-8)
            (10.320680009817842,3.109343793550323e-8)
            (10.325279617668464,2.621690853299441e-8)
            (10.32964366606744,3.1844233028266444e-8)
            (10.334481736984191,1.8924441236300993e-8)
            (10.339044133363418,2.3927791747979654e-8)
            (10.34399850105594,1.9966207021049343e-8)
            (10.348635449021051,1.798868387581365e-8)
            (10.353501542795106,2.3985464392417555e-8)
            (10.358120781509536,1.9000396922486118e-8)
            (10.363240016036428,2.8384117056745595e-8)
            (10.368065200495376,2.5321953756041182e-8)
            (10.373278716216138,2.8395719664509045e-8)
            (10.378175516219445,2.8006089003440593e-8)
            (10.383366188444914,3.090086031498629e-8)
            (10.388293170651528,2.7510699163180163e-8)
            (10.393735085690633,3.409528204212364e-8)
            (10.398867342736073,3.2496025648143245e-8)
            (10.404402137318224,3.896893041588356e-8)
            (10.409616516364917,3.498398637447053e-8)
            (10.415190330911651,3.665377867889674e-8)
            (10.420480042824241,3.715436658335847e-8)
            (10.426297455479528,3.510759294389487e-8)
            (10.431790935992648,3.711241292059242e-8)
            (10.4377175762319,3.262886349997274e-8)
            (10.443315196745504,3.6651520929353865e-8)
            (10.449335418951659,3.264430370464311e-8)
            (10.455049270237696,3.088165267950416e-8)
            (10.4613085946021,3.2986980480487205e-8)
            (10.467229747243678,3.0469268108568315e-8)
            (10.473628495872333,3.5857116720272586e-8)
            (10.479685194585635,3.389567837519536e-8)
            (10.486225457978303,3.7624982129891293e-8)
            (10.492436327528232,3.567208484156481e-8)
            (10.499220117846855,4.403384101792085e-8)
            (10.505650488040622,3.627791256288759e-8)
            (10.512614045771949,4.399973618784969e-8)
            (10.519219055142308,4.536874842475669e-8)
            (10.526369410542125,4.249889007379437e-8)
            (10.533167082536528,4.245913653999622e-8)
            (10.54057716267237,4.176018331136788e-8)
            (10.547617070387515,4.302463318950345e-8)
            (10.555255143363896,3.49644946329164e-8)
            (10.562515967540506,3.986113061849039e-8)
            (10.570388952765192,3.7454682022541874e-8)
            (10.577886006448528,3.6103740108650584e-8)
            (10.586048086867969,3.334492826301272e-8)
            (10.593821910683385,3.507480672571006e-8)
            (10.60226758386846,3.3505932695021556e-8)
            (10.61031662660575,3.695958039617864e-8)
            (10.619053576400068,2.9068744633597987e-8)
            (10.627392149086713,3.06884747613978e-8)
            (10.636462223157105,2.74418742174376e-8)
            (10.645125647926704,3.165432582719063e-8)
            (10.654543219952815,3.0777739468135223e-8)
            (10.66354608034813,3.0326598676744254e-8)
            (10.673323726504584,2.991255521056502e-8)
            (10.682683285389878,3.0651198801301405e-8)
            (10.69285498652115,2.9788293387511544e-8)
            (10.702603741757413,2.8413515207326157e-8)
            (10.713196884955005,3.606449361370778e-8)
            (10.72336157184989,2.9796339728882515e-8)
            (10.734397573239765,3.270254578247034e-8)
            (10.74500245516932,3.001126924750963e-8)
            (10.756511830226497,3.121040736964176e-8)
            (10.767588985450017,3.221463862335128e-8)
            (10.779604762838218,3.791558711441212e-8)
            (10.79118801730158,3.2910965952481774e-8)
            (10.803739725157138,3.994147057539976e-8)
            (10.815860894256879,3.5738137116325674e-8)
            (10.830385226762536,4.512051410276996e-8)
            (10.843502669392235,4.1458600552601865e-8)
            (10.857170197341254,4.6198592840163144e-8)
            (10.870292936436693,4.6291978139656464e-8)
            (10.884943035819775,4.278522625078551e-8)
            (10.898693048707974,4.4384798392194114e-8)
            (10.914652654666819,4.224178651313082e-8)
            (10.929441341715034,4.273907128204968e-8)
            (10.946159882928049,4.733192959793797e-8)
            (10.961606276324718,4.339923920237965e-8)
            (10.978549703505788,4.475616344201683e-8)
            (10.994396990067104,4.508906337186147e-8)
            (11.01155990394848,4.58856024287968e-8)
            (11.027882168621991,4.328845659706815e-8)
            (11.045507920430154,4.6274517662148185e-8)
            (11.062477213279838,4.6861961533473107e-8)
            (11.0807262518089,4.3588390563620294e-8)
            (11.098408577871878,4.630647809644728e-8)
            (11.11725487445982,4.276294507388201e-8)
            (11.135573148409911,4.478811110875114e-8)
            (11.154869720257164,4.693610300421369e-8)
            (11.173671979595396,4.4745328997564116e-8)
            (11.193261931071548,4.3791968440398676e-8)
            (11.212405737553803,4.314766832713701e-8)
            (11.232189078858564,4.4166488799568526e-8)
            (11.251585525680454,4.2406394451521834e-8)
            (11.27152770032832,4.1243201520657635e-8)
            (11.29114106525706,4.046376789190731e-8)
            (11.311250003462119,4.23145122274704e-8)
            (11.331075162454418,3.801442721718118e-8)
            (11.351373025301383,3.970445328072003e-8)
            (11.371411691137814,4.0659959232858256e-8)
            (11.391915191508593,3.5585609015065245e-8)
            (11.412161631784722,4.222742205906016e-8)
            (11.432874517728337,3.720364816217625e-8)
            (11.453312119449468,3.8337472141325435e-8)
            (11.474227089346684,3.8084288278561473e-8)
            (11.49483178364103,3.577026075340939e-8)
            (11.51593641503373,3.8623837073092915e-8)
            (11.536681522230145,3.736421949618318e-8)
            (11.557963192693862,3.863112763013987e-8)
            (11.578821734708242,3.7309872413793244e-8)
            (11.600268759320217,3.966143352629459e-8)
            (11.62121182475395,3.4272209042951474e-8)
            (11.642810484972916,3.8495341275757156e-8)
            (11.663802393924096,3.822541461140361e-8)
            (11.685531084710023,3.868560063957638e-8)
            (11.706523107926396,4.0972010784123825e-8)
            (11.728345100468207,3.944452539594856e-8)
            (11.749269607259913,4.053128357939251e-8)
            (11.771125471975665,3.8806783952960444e-8)
            (11.791889100792089,4.07050383122165e-8)
            (11.813687942770539,3.941932483209065e-8)
            (11.834167387473059,3.983229102111352e-8)
            (11.855778883687199,3.9821319464117266e-8)
            (11.875818083981583,3.964095834918524e-8)
            (11.897065790736145,3.870912954062611e-8)
            (11.916474758118559,3.8968168442066187e-8)
            (11.935028219803394,3.934566870922307e-8)
            (11.952893162929174,3.9446753724581285e-8)
            (11.972277067341192,4.0031301634657623e-8)
            (11.98991024925984,3.9903664830753804e-8)
            (12.006673690523211,3.9791055124471786e-8)
            (12.022546392567184,3.97457364346987e-8)
            (12.03722551193644,3.967898065324049e-8)
            (12.051136124732214,3.98232689116651e-8)
            (12.063463032214397,3.981362728389115e-8)
            (12.074904798086225,3.9812662257871986e-8)
            (12.08662951046412,3.976481256860037e-8)
            (12.097379638035326,3.9804472570445504e-8)
            (12.114332488411893,3.972343306374304e-8)
            (12.130641337374488,3.976206718048214e-8)
            (12.150690038315723,3.9451523776989905e-8)
            (12.168917141702133,4.007226826058252e-8)
            (12.186129383099026,3.9764248602192076e-8)
            (12.2025690875534,3.953201706263787e-8)
            (12.221032808068548,4.0387921271256566e-8)
            (12.238810771202537,3.991596073116277e-8)
            (12.25955755746643,4.012681281695407e-8)
            (12.279472612283254,4.00415617607397e-8)
            (12.300718114522025,3.981368223993087e-8)
            (12.320925909596491,3.9740298468649016e-8)
            (12.341589756367352,4.1171924480831734e-8)
            (12.361441754647624,4.090187860628092e-8)
            (12.382547420778517,4.056403327123981e-8)
            (12.402926028604318,4.0362217068601325e-8)
            (12.424862485846633,4.0048419552851655e-8)
            (12.445903004195657,3.997819450485274e-8)
            (12.467960333115848,4.023177160861202e-8)
            (12.489058067767992,4.091489583246677e-8)
            (12.510979131704095,3.9957491648756616e-8)
            (12.532005113838913,4.054553606747113e-8)
            (12.554119155129587,4.099376391120124e-8)
            (12.575337383953027,3.989105779034219e-8)
            (12.597685869529204,3.974424650499131e-8)
            (12.619069225924397,3.8761255483077406e-8)
            (12.641391106007037,4.060034963782044e-8)
            (12.662726355180071,4.0452611871355515e-8)
            (12.684971848724452,4.285551352678496e-8)
            (12.706240971483725,4.080725868327306e-8)
            (12.72850517816229,4.314602081167962e-8)
            (12.749771542622737,4.15871595493833e-8)
            (12.772006519766114,4.289696375892049e-8)
            (12.793211239395037,4.0515774457627884e-8)
            (12.815315699598708,4.148148008420449e-8)
            (12.836381315864852,4.2971187608209505e-8)
            (12.858358268790244,4.0072250684364263e-8)
            (12.879289231023849,4.303901501856444e-8)
            (12.90114635329203,3.98689598557489e-8)
            (12.92193766537446,4.263244368640784e-8)
            (12.943620238867878,4.222107957696508e-8)
            (12.964223894334536,4.1403778572313144e-8)
            (12.985701612020916,4.322351493390997e-8)
            (13.006095448010067,4.1933105765501466e-8)
            (13.027371109539759,3.987725644138962e-8)
            (13.047552885398545,3.99434987863323e-8)
            (13.068601373775428,4.0495805042617405e-8)
            (13.088546648626616,3.993111230560231e-8)
            (13.109339144644514,4.2114173925966725e-8)
            (13.129025687201615,4.178890999906315e-8)
            (13.149558134087977,4.210549975347533e-8)
            (13.168981013020801,4.205246906252569e-8)
            (13.189240475121233,4.2886711515421894e-8)
            (13.208386477964488,4.3714246111825616e-8)
            (13.228352307840655,3.6907112699324784e-8)
            (13.247205408440525,4.0166009296349614e-8)
            (13.266872501588264,3.6507497136462064e-8)
            (13.285428110232335,3.7578766098889105e-8)
            (13.304789088666718,3.626449773808105e-8)
            (13.323039753052495,3.7619035553326796e-8)
            (13.342081370178846,3.635566436788196e-8)
            (13.360017075542867,3.930997427570304e-8)
            (13.378736385823329,3.5228363781669714e-8)
            (13.396354744479787,3.497087341930438e-8)
            (13.414747728839503,4.00255060206689e-8)
            (13.432044914030548,3.3560199952376024e-8)
            (13.45010359564526,3.9662493400705046e-8)
            (13.467074270425224,3.608846910196917e-8)
            (13.484798373874632,4.373885220676499e-8)
            (13.50144271649163,3.9038594357165834e-8)
            (13.518830759684073,4.304812439848149e-8)
            (13.535147656122552,4.5459333408715e-8)
            (13.552195898563077,4.512549001134403e-8)
            (13.568183673842501,4.7903837230300894e-8)
            (13.584894428467258,4.623204163944905e-8)
            (13.600555508547012,4.678452847350911e-8)
            (13.616929153876763,4.2658312326970815e-8)
            (13.632264425771412,4.820082677436943e-8)
            (13.648300587111637,3.751305543975292e-8)
            (13.663311228265298,4.173315293343194e-8)
            (13.679014238247456,3.298634188020344e-8)
            (13.693704374557115,3.950273608221977e-8)
            (13.709075923870632,2.9588588468243415e-8)
            (13.723447894298689,3.1360406160807486e-8)
            (13.73849034439437,3.22340666381038e-8)
            (13.752547539607233,3.013836402665504e-8)
            (13.767266520963373,3.099662737593434e-8)
            (13.781014146686154,3.164101669561603e-8)
            (13.795412288567716,2.5714371965079863e-8)
            (13.808853747860386,3.1623797469571e-8)
            (13.822935629204045,2.5565246919434514e-8)
            (13.836075979372099,2.8121363460087423e-8)
            (13.849847778867208,2.9330282091954984e-8)
            (13.862692724447907,2.7113442491177864e-8)
            (13.876157852858393,3.297811579372478e-8)
            (13.888711633878803,3.1133693956242325e-8)
            (13.901876361592505,3.3360770479440305e-8)
            (13.914145176924837,3.105172674544576e-8)
            (13.927015583544154,3.825936867318802e-8)
            (13.939005177617371,3.029297157564059e-8)
            (13.951585496537607,4.075853654583739e-8)
            (13.96330084206943,3.4889157118911385e-8)
            (13.97559842527873,3.424698502563217e-8)
            (13.987046336110993,3.6352673871142827e-8)
            (13.999066763409502,3.7550826115229086e-8)
            (14.01025274926465,3.6227403188426877e-8)
            (14.02200119522504,3.835185091727311e-8)
            (14.03293090295084,3.956874528032728e-8)
            (14.044415062790517,3.2124583215775715e-8)
            (14.055095387016328,3.600420961369366e-8)
            (14.066320193407433,3.439300111374166e-8)
            (14.076756339667106,3.3172566249461966e-8)
            (14.087727986320731,3.760862610224791e-8)
            (14.097926184129488,3.3922565534361127e-8)
            (14.108651999618361,3.859041008968944e-8)
            (14.118618765917763,3.786495894608777e-8)
            (14.12910326807033,3.856809882574197e-8)
            (14.138843625477302,3.7244615280762616e-8)
            (14.149093902360136,3.723740671368603e-8)
            (14.158614463330462,3.446602203638349e-8)
            (14.16863687042734,4.0412273083489936e-8)
            (14.177943441649992,3.8084510656233306e-8)
            (14.18774254656159,3.984258356570791e-8)
            (14.196840209836408,3.847812679591556e-8)
            (14.206423581024564,4.470326187000495e-8)
            (14.215318993007283,4.163343780838602e-8)
            (14.224691709097362,4.267110298439292e-8)
            (14.233389859536416,3.9686729236265705e-8)
            (14.24255706824719,4.0828226910427645e-8)
            (14.251063330319415,3.971034268079876e-8)
            (14.260032392479186,4.5028804462887706e-8)
            (14.268353033681905,4.2114335352394505e-8)
            (14.27712789562946,4.428131483713571e-8)
            (14.285267245706153,4.41073362278388e-8)
            (14.293853966346095,4.083315841008073e-8)
            (14.301817779098768,4.35051730196534e-8)
            (14.310222743847719,3.886146604514806e-8)
            (14.318016488913495,4.3280133366074836e-8)
            (14.326243093856377,3.498323697392891e-8)
            (14.333870816352553,3.647458080013877e-8)
            (14.341925948122965,4.0454940952727725e-8)
            (14.349393634414083,3.715882279653471e-8)
            (14.357282134770157,4.320604907182002e-8)
            (14.364594230172779,4.0608386542295705e-8)
            (14.372319785873486,4.357210259264832e-8)
            (14.379480511819379,4.251706320346216e-8)
            (14.38705027011329,4.18710207616968e-8)
            (14.394065460609237,4.1409632389743933e-8)
            (14.401482630878634,4.1272550044268996e-8)
            (14.408355784815063,4.0360148556572994e-8)
            (14.41562511635828,4.421150801015017e-8)
            (14.422360990887196,4.146145271555213e-8)
            (14.429488978995881,4.14184946340157e-8)
            (14.436092757531139,4.151220855952431e-8)
            (14.44308152210184,4.316023560768656e-8)
            (14.449556176099462,4.27645858724901e-8)
            (14.456411879401628,4.255335928071702e-8)
            (14.462762784273881,4.532558550707222e-8)
            (14.469490356453083,3.921204339008e-8)
            (14.475721640350303,4.3880103994808906e-8)
            (14.482323207800412,4.18276537850204e-8)
            (14.488437981797702,4.2379463494057745e-8)
            (14.494920801856448,4.2051211623928e-8)
            (14.50092478960852,4.186934510208573e-8)
            (14.507291769679844,4.320403124147276e-8)
            (14.513187975597104,4.1423202645773927e-8)
            (14.519442568533893,4.0499323006315535e-8)
            (14.525234952995149,4.3975538766005684e-8)
            (14.531384565209006,4.150541199621216e-8)
            (14.537078669081556,4.27179724926674e-8)
            (14.54312458000364,4.0001101320186194e-8)
            (14.548722729417975,4.155562560725912e-8)
            (14.554670801178483,3.783279578506438e-8)
            (14.56017832837604,3.8803152913047256e-8)
            (14.566034921180997,4.025254729533856e-8)
            (14.571456675584631,4.074133053144635e-8)
            (14.57722289125336,3.931175474036763e-8)
            (14.582561556850283,3.9541291130262834e-8)
            (14.588246154676316,3.521788283222804e-8)
            (14.593508674649009,3.756875477378685e-8)
            (14.599116280267694,3.2680729900036454e-8)
            (14.604306825499659,3.461584752173508e-8)
            (14.60984089316658,3.147540073022981e-8)
            (14.614964187279266,3.2540762973098936e-8)
            (14.620436434597295,3.490208899670222e-8)
            (14.625501324473737,3.1826190571848656e-8)
            (14.630915722652245,3.53269908881515e-8)
            (14.635927146511325,3.4358629941166896e-8)
            (14.641293567836886,3.622273303527379e-8)
            (14.646261246376246,3.4767202894414595e-8)
            (14.651595870192669,3.739495113563862e-8)
            (14.656532704395529,3.5927867125806756e-8)
            (14.661845084570485,3.79531239769193e-8)
            (14.666762658105794,3.801513637213816e-8)
            (14.672079564600844,3.8052639705909996e-8)
            (14.677001826276634,3.81452216480227e-8)
            (14.682358409271341,3.830560424411544e-8)
            (14.687317418896187,3.8544453850875016e-8)
            (14.692764500817677,3.801374148793002e-8)
            (14.697812830386411,3.8385226552861695e-8)
            (14.703473514844097,3.78203983686376e-8)
            (14.708728557470739,3.800795722597172e-8)
            (14.714885350333589,3.75981570321926e-8)
            (14.7206449788699,3.780723178969936e-8)
            (14.72848901280543,3.6920632329184855e-8)
            (14.734085458228371,3.754535526923064e-8)
            (14.739337635356753,3.663618719507156e-8)
            (14.743442949942766,3.7183556234055004e-8)
            (14.747267897480189,3.709122409212284e-8)
            (14.750743710943507,3.673352888533543e-8)
            (14.753916237979448,3.703710027558316e-8)
            (14.756467029821371,3.7004048936140066e-8)
            (14.758917908086811,3.694949501920064e-8)
            (14.760903214235459,3.69543353695434e-8)
            (14.762748034157994,3.700782191806695e-8)
            (14.764366045876216,3.696873229763753e-8)
            (14.765889775379872,3.698683159747418e-8)
            (14.768394555957187,3.688034166948739e-8)
            (14.770777233838025,3.698294892551246e-8)
            (14.773534094273025,3.681301952163096e-8)
            (14.77604627210662,3.700574202625262e-8)
            (14.778703079682263,3.6932260139010964e-8)
            (14.781216430918665,3.6865124286578066e-8)
            (14.784185622122038,3.704586593045178e-8)
            (14.786941289138678,3.6937038760953556e-8)
            (14.790043773509991,3.690861105631882e-8)
            (14.792853476033047,3.755487165690852e-8)
            (14.795736337210048,3.689098937442736e-8)
            (14.798461769681547,3.70763666435181e-8)
            (14.801686092016505,3.7103291994355914e-8)
            (14.804624744312754,3.637977741277609e-8)
            (14.807768051932905,3.790568658956772e-8)
            (14.81063818074534,3.73689408306177e-8)
            (14.813586422976714,3.8855476169885605e-8)
            (14.81638236450681,3.748318988527899e-8)
            (14.819406574756783,3.880609789064238e-8)
            (14.822329165897349,3.9074985247467e-8)
            (14.825408809844443,3.8385672418428385e-8)
            (14.828281626409252,3.9354831615767694e-8)
            (14.831396385332608,3.7546971309865285e-8)
            (14.834292383294724,3.865913233980223e-8)
            (14.837440770750197,3.815203819534929e-8)
            (14.840344185337974,3.6564840710795465e-8)
            (14.843410017523983,3.966151829182252e-8)
            (14.846269152229958,3.905660506120512e-8)
            (14.849397664028727,3.836080786356888e-8)
            (14.852293681761397,3.9761253178838274e-8)
            (14.855398244061076,3.59243976788548e-8)
            (14.858268788052806,3.825243721777838e-8)
            (14.861312136885397,3.444360929805157e-8)
            (14.864154452260108,3.638324574950502e-8)
            (14.86728550186088,3.491380740072714e-8)
            (14.870170360360273,3.5280342203236614e-8)
            (14.87321870571188,3.566246054020894e-8)
            (14.876049678228139,3.573205353823994e-8)
            (14.879088726514098,3.4471713261652326e-8)
            (14.881924277645131,3.537570258949074e-8)
            (14.885042335780616,3.056111275157036e-8)
            (14.887908041899568,3.400573334033652e-8)
            (14.890908869416586,3.30993452646311e-8)
            (14.893708836584487,3.129462200490707e-8)
            (14.896768438005187,3.475753551640537e-8)
            (14.899611320445867,3.35529175554683e-8)
            (14.902698373462803,3.655494928977987e-8)
            (14.905540859004558,3.523979397179744e-8)
            (14.90852057144119,3.146886995430975e-8)
            (14.91131138847634,3.5757478533682274e-8)
            (14.914416353801615,2.8104421900820853e-8)
            (14.917280987545341,3.324583852659657e-8)
            (14.920333049909623,2.6791089791089462e-8)
            (14.9231583826564,3.077697874331875e-8)
            (14.926158990154857,2.4843923807083e-8)
            (14.928973623634064,2.8255977113644803e-8)
            (14.93213970255949,2.713639868368034e-8)
            (14.93503965619684,2.5417671301042333e-8)
            (14.93807841592759,2.53648573256271e-8)
            (14.940909638308753,2.686775069093983e-8)
            (14.943985965204336,2.2195468574182087e-8)
            (14.946865983016819,2.6260315477699692e-8)
            (14.950097650662137,1.9727579347872393e-8)
            (14.95305057401275,2.2820858980310277e-8)
            (14.956124129382147,2.192548853585663e-8)
            (14.959006319510532,2.1753148393699462e-8)
            (14.96223317064923,1.9746810853149555e-8)
            (14.965234537710206,2.104918350731566e-8)
            (14.968549064985325,2.2234853291891454e-8)
            (14.971592234509885,2.3182874064886505e-8)
            (14.97478829910954,2.0214871554458114e-8)
            (14.977802959980336,2.2379283315387966e-8)
            (14.9813000074474,2.355041184287643e-8)
            (14.984515599105555,2.1107287251354023e-8)
            (14.988007071474849,2.1005968076082127e-8)
            (14.99124064753868,2.296801215884159e-8)
            (14.99474041634421,1.9764721637116622e-8)
            (14.99805739825682,2.1286291174149596e-8)
            (15.002087699300878,1.855555997742897e-8)
            (15.005745330565503,2.01672296640254e-8)
            (15.009772982188489,2.2406561051013796e-8)
            (15.013547071363146,2.0190542793230293e-8)
            (15.018010270488055,2.3521970371476186e-8)
            (15.02229454151203,2.289029255031494e-8)
            (15.028675733308237,2.5742740827894295e-8)
            (15.034749821550896,1.746883770969987e-8)
            (15.039715488693613,1.596773424594744e-8)
            (15.04449108680295,2.6699569111166e-8)
            (15.04853630004411,1.6909026845368658e-8)
            (15.052438120060899,1.7673031704745767e-8)
            (15.056150203579648,1.8520636912988664e-8)
            (15.059733725350366,2.0377264764448455e-8)
            (15.063259428025809,1.955672679354592e-8)
            (15.066636570250283,1.9623796698731155e-8)
            (15.070069901338353,1.3746515370449686e-8)
            (15.073297142939136,1.9585126076471226e-8)
            (15.076514645649375,1.3058488623762798e-8)
            (15.079564661416882,1.4762625677455787e-8)
            (15.082472639918793,1.7878754476896574e-8)
            (15.085253464794668,1.6823002990662417e-8)
            (15.088630714604538,1.6012436154788645e-8)
            (15.091690872295143,1.7696668797029247e-8)
            (15.094596189951654,1.6456065510261908e-8)
            (15.097407940838911,1.5140322107143334e-8)
            (15.100153949176748,1.9451639632350748e-8)
            (15.102805187732983,1.9361396597084024e-8)
            (15.105866330255468,2.0061559524719996e-8)
            (15.108795699219389,2.0512413989592915e-8)
            (15.111654916809618,1.794422077594504e-8)
            (15.114428341850024,2.7229172028242488e-8)
            (15.11715930487565,1.7868881707627793e-8)
            (15.119788962672137,2.1123766180686232e-8)
            (15.122766691527838,1.4282937388365724e-8)
            (15.12564224776382,1.6863210050566124e-8)
            (15.128736959925542,1.549360095776109e-8)
            (15.131566738656902,1.7662429296905202e-8)
            (15.13437988875602,1.8217601316372622e-8)
            (15.137059021554766,1.9175116272585058e-8)
            (15.140230369263577,1.8690058833925605e-8)
            (15.14314412419141,1.8893546949172446e-8)
            (15.146259354739238,2.3668604076654276e-8)
            (15.149108208089096,2.2979706137959965e-8)
            (15.15197256374578,2.5168507389317085e-8)
            (15.154709291612884,2.4918015650854386e-8)
            (15.158021725407195,2.4913558993588936e-8)
            (15.161035369605724,2.2867813864735353e-8)
            (15.164226256166522,2.613132299433829e-8)
            (15.167154201770797,2.5881486398482423e-8)
            (15.170125206672381,2.1748268963506234e-8)
            (15.17297207841739,2.4196871617476745e-8)
            (15.176483783729772,2.093570428129965e-8)
            (15.17965747239862,2.4313824065202994e-8)
            (15.183016548458994,1.984200159732552e-8)
            (15.186102276358003,1.866707655118205e-8)
            (15.189250517956907,1.913926572782998e-8)
            (15.19227570069808,2.0387573851365914e-8)
            (15.196065354708216,1.8491585151991785e-8)
            (15.19948799926443,1.9917594906715408e-8)
            (15.203152940508744,1.345903433147555e-8)
            (15.206518459838128,1.8149345470952483e-8)
            (15.209967831341867,1.5112672446804254e-8)
            (15.21329240165111,1.737310439953177e-8)
            (15.217507046844204,1.5356134697164237e-8)
            (15.221346752886799,1.5166933486909784e-8)
            (15.225592958287528,1.1939739308353126e-8)
            (15.22949301517863,1.0886717971558824e-8)
            (15.234003317395793,1.4451417063021665e-8)
            (15.238072969210561,1.3796188857995162e-8)
            (15.243333961038935,1.516595860007186e-8)
            (15.24813746122554,1.3877932025785356e-8)
            (15.253913176964698,1.823471806883248e-8)
            (15.259450544470827,1.5810741493815783e-8)
            (15.266254394340638,1.4830906835960889e-8)
            (15.272758616907826,1.2930677306677296e-8)
            (15.278873267469747,1.6952839354544835e-8)
            (15.283732234851286,1.398483895354019e-8)
            (15.288427005495214,1.6416227377469284e-8)
            (15.292542233222052,1.4552905991394027e-8)
            (15.296482928096678,1.2297440732389475e-8)
            (15.301097215017407,1.6982599548853727e-8)
            (15.3055173907119,1.5835961097998563e-8)
            (15.309929787323593,1.6919399103976218e-8)
            (15.314212492308693,2.4848647361963572e-8)
            (15.318387874655574,1.6730568597189688e-8)
            (15.322357086951891,2.2597615556563255e-8)
            (15.326787375740583,1.3001837828596763e-8)
            (15.330935685258996,1.4653782520746006e-8)
            (15.33534528166083,1.6103652300536453e-8)
            (15.339422668065403,1.785651349006656e-8)
            (15.343522294078113,1.9713073395877245e-8)
            (15.347419392805742,1.595642551421861e-8)
            (15.351810070374325,2.6918667295205978e-8)
            (15.355911603888615,2.2331734350622412e-8)
            (15.36025930951073,2.9413626090324385e-8)
            (15.364298671083795,2.8643832750141485e-8)
            (15.368435351705287,3.282203431265174e-8)
            (15.372368470069485,2.910742080697304e-8)
            (15.376806213701098,3.647609803092422e-8)
            (15.380944730979536,3.410510374113329e-8)
            (15.385309349825596,3.5444615353874553e-8)
            (15.389384409875351,3.608526100151721e-8)
            (15.393634413298667,3.1608053951970305e-8)
            (15.39767175287266,3.422503225269935e-8)
            (15.402206880106533,3.14682814250844e-8)
            (15.406433748159287,3.494754352573182e-8)
            (15.41087350243519,3.406958082319278e-8)
            (15.41503779094422,3.4081574118438596e-8)
            (15.419457375866054,2.7495573817759578e-8)
            (15.423648602723116,3.1920743048807765e-8)
            (15.428317299942295,2.7611005037897485e-8)
            (15.432671801939565,3.028556794237858e-8)
            (15.437240322712197,2.5116964064153535e-8)
            (15.441541730076347,2.37756186960425e-8)
            (15.446174316231337,2.676245181021386e-8)
            (15.450558385947598,2.489727002341624e-8)
            (15.455394564179336,2.344989458169522e-8)
            (15.459913307817416,2.6437561695402678e-8)
            (15.464665088854256,1.7023048748399106e-8)
            (15.469151143481332,2.6120983487309957e-8)
            (15.474031761286879,2.032857637779273e-8)
            (15.478642060965582,2.111079555611184e-8)
            (15.483683607726574,2.1011219542010906e-8)
            (15.488405375767243,2.234377327603454e-8)
            (15.49339546610952,1.6663148638684788e-8)
            (15.498114189933315,1.925343195985363e-8)
            (15.503275049695214,1.7415088260364087e-8)
            (15.508144519769603,1.735523236234826e-8)
            (15.513435579757592,1.5322395352512785e-8)
            (15.518403482140737,1.2677732308397083e-8)
            (15.523686435085008,1.7681865527308105e-8)
            (15.52868627546837,1.585782760660237e-8)
            (15.53416239924099,1.4902309386499724e-8)
            (15.53932781665251,1.8455671324524303e-8)
            (15.544919332719134,1.6566722993438532e-8)
            (15.550181807427002,1.4365453160358754e-8)
            (15.555812142499386,1.839057439667613e-8)
            (15.561142950415936,1.7178594435840466e-8)
            (15.56697651536066,2.3421522832300923e-8)
            (15.572481572484978,2.0738040062973084e-8)
            (15.578431638751086,2.192009407320228e-8)
            (15.584043393127626,2.4030688772214148e-8)
            (15.590077782227374,2.670024812356786e-8)
            (15.595793062323082,2.3819522132484394e-8)
            (15.602036254794113,2.7660044921162807e-8)
            (15.607933737885016,2.8142753127902154e-8)
            (15.614308356079833,2.570224399978116e-8)
            (15.62033157788061,2.673926913221436e-8)
            (15.626832266493865,2.3559833195463398e-8)
            (15.63299225180084,3.1375774200981255e-8)
            (15.639709111022976,2.2712745129105372e-8)
            (15.646062667366985,2.711640256780612e-8)
            (15.652936675608123,2.298816825785366e-8)
            (15.65944268369588,2.1078133571883484e-8)
            (15.666481436319998,2.3604001309074363e-8)
            (15.67315657213076,2.1840648400939244e-8)
            (15.68042480117763,2.6706371003548668e-8)
            (15.687310925283512,2.4305128576429524e-8)
            (15.69477019157518,2.5061703934348145e-8)
            (15.70184184849647,2.8136427854263957e-8)
            (15.709503950171339,2.5291087779599764e-8)
            (15.716778483253384,2.6875482062038714e-8)
            (15.724691440349373,2.878643656778479e-8)
            (15.73220185055041,2.230900508770617e-8)
            (15.740346301081065,2.8731242385227063e-8)
            (15.748081220236958,2.6762386973189223e-8)
            (15.756469201834259,2.648120078774241e-8)
            (15.764444769096164,2.5085615029674102e-8)
            (15.773113989576037,2.412757316161418e-8)
            (15.781358574281747,2.7916810529937663e-8)
            (15.790305713774398,2.458120273995945e-8)
            (15.798819912299962,2.7259037915783324e-8)
            (15.808056777624293,2.372473728584623e-8)
            (15.816855821322447,2.551008898565854e-8)
            (15.826413669005765,2.596641540675293e-8)
            (15.835523615342957,2.4698312284243684e-8)
            (15.845411616544574,2.6080365977954045e-8)
            (15.854842808835413,2.696087497700006e-8)
            (15.865073898565031,2.4584619118250828e-8)
            (15.874842022829116,2.6429722133070044e-8)
            (15.885442917864243,2.494668221997287e-8)
            (15.895572519995937,2.4054748304358498e-8)
            (15.906560731667504,2.5046310581089415e-8)
            (15.917069191982954,2.5620475518906005e-8)
            (15.928459995276613,2.0916097409617862e-8)
            (15.939364488400201,2.205713561798106e-8)
            (15.951180473977496,2.2181955772193618e-8)
            (15.962503436317292,2.1167212038708527e-8)
            (15.974764835671936,2.508214880236892e-8)
            (15.986526296536091,2.252957309600845e-8)
            (15.999249017000757,2.4707000723100947e-8)
            (16.011465977524168,2.440418089832974e-8)
            (16.0246662892133,2.169576912569582e-8)
            (16.03735577841101,2.4769396922419418e-8)
            (16.051047742288713,1.959462331280193e-8)
            (16.064224043010267,2.0508283848919007e-8)
            (16.078415457272325,2.0717062676478548e-8)
            (16.092086796729685,1.996325793562903e-8)
            (16.106778384850514,1.9929693895193168e-8)
            (16.12094584695576,2.1051300758134772e-8)
            (16.136129486589002,1.985269348914187e-8)
            (16.150784690780643,1.9818728602682967e-8)
            (16.16643951135356,2.2451163927961204e-8)
            (16.18156058172822,2.0898513225509063e-8)
            (16.199422995564817,2.162222079160614e-8)
            (16.215511495311166,2.0876579354123237e-8)
            (16.231889434145728,2.211985367095437e-8)
            (16.247553226802555,2.089829845286495e-8)
            (16.264898035090656,2.228312501184604e-8)
            (16.280925072578462,2.1145082906848245e-8)
            (16.297644721860372,2.271448040769286e-8)
            (16.31376495428438,2.1882306966425347e-8)
            (16.332232696894394,2.463852613598938e-8)
            (16.348992883791105,2.3462576270727453e-8)
            (16.365854831428134,2.4074783694372215e-8)
            (16.381923390690922,2.4574810783550838e-8)
            (16.39793022297614,2.2610448069393385e-8)
            (16.413375941986928,2.2840994012840454e-8)
            (16.42936128979263,2.2894793741401465e-8)
            (16.444726996654836,2.2882602021545573e-8)
            (16.460311936224233,2.2540809621607316e-8)
            (16.475115897919178,2.2615600427100535e-8)
            (16.4894761979085,2.2545655530004094e-8)
            (16.503044345316507,2.268702745111817e-8)
            (16.51589911880532,2.2619988961775084e-8)
            (16.528003721235024,2.2561471382104292e-8)
            (16.53903578283139,2.2601165026309156e-8)
            (16.549280629431028,2.2610540893145542e-8)
            (16.55601701821741,2.257949310293869e-8)
            (16.562321012574348,2.2585240518936678e-8)
            (16.570760978654768,2.2564589301221627e-8)
            (16.580981189338637,2.261218552679356e-8)
            (16.596822729399385,2.2488706508116962e-8)
            (16.611683305163687,2.2547144866436053e-8)
            (16.62819005162851,2.2835555814337827e-8)
            (16.643285868237882,2.2596861853907413e-8)
            (16.657762845108117,2.3351476863275877e-8)
            (16.671632026014187,2.2659193424368063e-8)
            (16.687985915286415,2.378019683946242e-8)
            (16.703476730438222,2.333895238182393e-8)
            (16.721650529621353,2.3569399640321897e-8)
            (16.738653155898053,2.3566102555494517e-8)
            (16.755783645594416,2.3153194944613986e-8)
            (16.772108500921956,2.3163807982840012e-8)
            (16.789441337463145,2.3363360635020314e-8)
            (16.806167577592053,2.248813132932348e-8)
            (16.82465203576828,2.4686175326138482e-8)
            (16.842270386937937,2.3569090540354054e-8)
            (16.860785685683826,2.5123876840060788e-8)
            (16.878371778035135,2.3466302734309608e-8)
            (16.896600431549512,2.658852232828579e-8)
            (16.914037315916868,2.5025307326398405e-8)
            (16.932643085119032,2.6801626584749272e-8)
            (16.95042399547032,2.704330015479428e-8)
            (16.96929884694677,2.6389037677265748e-8)
            (16.987239084587568,2.671885879212965e-8)
            (17.005906964814766,2.816857846976717e-8)
            (17.02367949882734,2.7556787185467613e-8)
            (17.042339319340925,2.882496930034506e-8)
            (17.060125366215523,2.9281431668248814e-8)
            (17.078913140228675,2.7753929154883394e-8)
            (17.096766323656198,2.734971799034369e-8)
            (17.115433019140163,2.805754339973987e-8)
            (17.133156234495278,2.8935096096915913e-8)
            (17.151677099345168,2.9651248345530234e-8)
            (17.16927439724333,2.9100250820146556e-8)
            (17.18776560208634,3.060367043117296e-8)
            (17.205307013857418,2.7057577955957868e-8)
            (17.223670422046325,3.0007727080949564e-8)
            (17.24106677426638,2.9426428072021338e-8)
            (17.259232971544286,2.7644434574813914e-8)
            (17.276443679693134,2.9159155257030278e-8)
            (17.294476513662623,2.7050515605253622e-8)
            (17.31154364502375,2.6071040271080648e-8)
            (17.329406494942354,3.105661877667032e-8)
            (17.346290832741914,2.609118254781606e-8)
            (17.363924684878583,3.242374746470489e-8)
            (17.380587797010946,3.220068645060081e-8)
            (17.398025439092706,3.4420691519265745e-8)
            (17.414489545998066,3.2643976299873145e-8)
            (17.43171493155093,3.5895585392964335e-8)
            (17.447960252894745,3.465252029766219e-8)
            (17.46493150351008,3.967112294223085e-8)
            (17.48093037320278,3.781293567151067e-8)
            (17.497667206862783,4.0649541843684744e-8)
            (17.513432964113658,3.6923519575182695e-8)
            (17.529925795811597,4.1723463573006825e-8)
            (17.545446272448356,3.9141342389470424e-8)
            (17.56166687944643,4.184416513286493e-8)
            (17.57692415469227,3.909454138195656e-8)
            (17.592887736944615,4.49221874143646e-8)
            (17.607892005931056,4.3664025284329e-8)
            (17.623590440208176,4.6547745324865275e-8)
            (17.63833286771307,4.534962438906831e-8)
            (17.653748483420845,4.306455958502653e-8)
            (17.668218958943392,4.252862295661686e-8)
            (17.68336584680779,4.3077632683186096e-8)
            (17.69757368411534,4.532314501481949e-8)
            (17.71244369809784,4.5821649696797806e-8)
            (17.726381761985987,4.600482084171631e-8)
            (17.74096590043535,4.7199206987258435e-8)
            (17.75463044607004,4.6184362778589616e-8)
            (17.768942163519583,4.334263870031663e-8)
            (17.78234193011676,4.679654030947944e-8)
            (17.796372733371328,4.7246274337275906e-8)
            (17.809501808833776,4.5586902031047316e-8)
            (17.823250264135428,4.8858531886963874e-8)
            (17.836110183705365,4.7312166739921224e-8)
            (17.849588222078243,4.4079616845493774e-8)
            (17.86218661644279,4.6835401668055e-8)
            (17.87538591504753,4.32879631029337e-8)
            (17.887718259519414,4.458362823367423e-8)
            (17.900643966019903,4.118182095336209e-8)
            (17.912716016010908,4.331531189283311e-8)
            (17.925377150259997,3.6441782813589896e-8)
            (17.937194681296493,3.9151026198780414e-8)
            (17.94958433858111,4.056833868837373e-8)
            (17.96114481505266,3.8153661896522806e-8)
            (17.97327329445748,4.464989333818892e-8)
            (17.984585381940224,4.1544658158088055e-8)
            (17.996457610439087,4.870004066681588e-8)
            (18.00752473332005,4.538691511513093e-8)
            (18.019136954857363,4.6219944205283525e-8)
            (18.029959344428327,4.6599868963603797e-8)
            (18.0413248081194,4.11066330974208e-8)
            (18.05191239105126,4.311776069521045e-8)
            (18.063031621617434,3.8730836648959155e-8)
            (18.073385577603684,3.853590113678251e-8)
            (18.084259627091804,4.071357473378612e-8)
            (18.094383546412217,4.097144290504673e-8)
            (18.10502578000198,3.724401809179767e-8)
            (18.11492901557408,4.146616339184561e-8)
            (18.12533652876972,3.2525966031649034e-8)
            (18.1350188702004,3.342461785127426e-8)
            (18.14519832182577,3.0220988711526786e-8)
            (18.154666703872323,3.2277723605034225e-8)
            (18.16462855667459,3.009400539877305e-8)
            (18.17389011152472,2.9536804446728127e-8)
            (18.183630372425647,3.1233525876750434e-8)
            (18.192684992386777,3.30607212717382e-8)
            (18.202215338199863,2.84296124419825e-8)
            (18.21107245185326,3.127416214887546e-8)
            (18.220398175603002,3.0168315956480285e-8)
            (18.229061709193886,3.1683305645735516e-8)
            (18.23818085406862,3.15044712539958e-8)
            (18.246652508570286,3.0185712929231556e-8)
            (18.25557944534612,3.1045925275030584e-8)
            (18.26386944067356,3.22091032733951e-8)
            (18.27260368389452,2.6996662239042735e-8)
            (18.280712846258112,3.180573160399547e-8)
            (18.289257346906147,2.257916253967096e-8)
            (18.297190477159795,2.7731410945364132e-8)
            (18.305558682020923,1.98552736474511e-8)
            (18.313324627613103,2.3999236375971122e-8)
            (18.321511865722442,1.4937219017241432e-8)
            (18.329109673070608,1.900021939782448e-8)
            (18.33712517700836,1.4805825454544674e-8)
            (18.344562996870952,1.2930650550302403e-8)
            (18.352415489109106,1.460089582572266e-8)
            (18.359698878026805,1.1034267499709927e-8)
            (18.367383084376865,1.8124489686854872e-8)
            (18.37451151747443,1.4970767736599555e-8)
            (18.382041903726265,1.8859385608749335e-8)
            (18.38902575883797,1.7658048134805426e-8)
            (18.396403842761934,1.8589865868889888e-8)
            (18.403244508441805,1.946190053558894e-8)
            (18.410468862959647,1.6675474112659572e-8)
            (18.417168578630775,1.7675844121711748e-8)
            (18.424255343957526,1.673448335459682e-8)
            (18.43082439318445,1.9765653114234283e-8)
            (18.43776805755206,1.0828598906442721e-8)
            (18.444204392342357,1.3926818809295582e-8)
            (18.451010932072542,1.2624399081673232e-8)
            (18.45732103689391,1.5338045722401716e-8)
            (18.464003183937788,8.165950804439603e-9)
            (18.470194479081737,9.204173867516374e-9)
            (18.47674305944249,8.787240712848643e-9)
            (18.482812419038,4.623677885007282e-9)
            (18.489241686467945,1.3172517521198301e-8)
            (18.49519964446344,9.917364485190205e-9)
            (18.501514236326102,1.0640140990503255e-8)
            (18.507363264580395,1.193535004162527e-8)
            (18.513556162051508,1.0173874631647095e-8)
            (18.519295380546417,1.0753882451197683e-8)
            (18.525386331278263,1.3739838600201892e-8)
            (18.53102819321999,1.259857884683413e-8)
            (18.537011693375064,1.1919181641673049e-8)
            (18.54255344546,1.473665189877238e-8)
            (18.54843089398648,1.1905767705044923e-8)
            (18.553876978484684,1.2074090838254392e-8)
            (18.559667609686805,1.0889728008223187e-8)
            (18.565028904137165,1.3648755015083225e-8)
            (18.57071939186986,9.570110037770974e-9)
            (18.575990111832095,1.1644351927131424e-8)
            (18.581594367764303,6.815522146652597e-9)
            (18.586785778698975,7.272824786852539e-9)
            (18.59231531607052,6.202079294581608e-9)
            (18.59743324948933,7.335172469424833e-9)
            (18.602873987819518,3.6748195597624544e-9)
            (18.607914169932485,4.334142822415288e-9)
            (18.613292408050732,1.1190535165184201e-9)
            (18.61827209752474,1.0809932948774303e-9)
            (18.623586514767805,1.8377022126259135e-9)
            (18.62850503169229,1.3822614164382685e-9)
            (18.633751461333528,4.840177147968916e-9)
            (18.63861220609802,1.893113887874165e-9)
            (18.643825028941393,4.060393132832019e-9)
            (18.648648851284516,3.859911501535862e-9)
            (18.653815238111644,3.566862138981719e-9)
            (18.65859817406973,4.925693852797508e-9)
            (18.66373734068376,2.4879400761790293e-9)
            (18.668498690786947,4.425826150011858e-9)
            (18.673650038961778,-4.314748558442716e-11)
            (18.67841540435755,3.196932274462938e-9)
            (18.6835720048269,-6.928755347246351e-10)
            (18.688350381697685,4.896658634123696e-10)
            (18.693585666866117,-1.3711940471949902e-9)
            (18.698438121784914,-2.9845859117472173e-10)
            (18.70383878972211,-2.993054692979058e-10)
            (18.708843728555472,-1.1108669539794391e-9)
            (18.7145604768127,-8.036260545907226e-10)
            (18.719894219298762,-7.947458247059558e-10)
            (18.726574464941056,-1.5525656316128789e-9)
            (18.732945363321836,-1.2034795382476204e-9)
            (18.738536110116105,-8.983207511192859e-10)
            (18.743894588002917,-1.1224032814283191e-9)
            (18.747941886232145,-1.2877992006110617e-9)
            (18.751786302573173,-6.783678063726484e-10)
            (18.755127814268825,-2.9735414130982463e-10)
            (18.758309618769026,-5.154041637922546e-10)
            (18.761133768384692,-1.0592438037804186e-10)
            (18.76379749713287,-2.1257040572209007e-10)
            (18.766133642873573,-2.3268520443764373e-10)
            (18.76828864787118,-1.9561752218066886e-10)
            (18.769818787865603,-2.030231538441285e-10)
            (18.771273429654443,-1.9608781265390007e-10)
            (18.772730870537746,-2.0620838370177808e-10)
            (18.77430281096054,-1.875022359598688e-10)
            (18.776752330428522,-3.9152991959667816e-10)
            (18.77907080652926,-2.799531717556647e-10)
            (18.781523851891595,-4.29951185765276e-10)
            (18.78388395280518,-3.3049696313014465e-10)
            (18.78659633593445,-5.90121285171108e-10)
            (18.789114103828876,-5.142477554898051e-10)
            (18.79195073835916,-1.6466206176346532e-10)
            (18.794508871226782,-4.340334758268227e-10)
            (18.797112899620206,-3.4958946848462347e-10)
            (18.799589076802576,-2.3291235606848204e-10)
            (18.802337182247552,-7.385845268714775e-10)
            (18.80500250038625,-1.6689871706887516e-10)
            (18.807895888603795,-1.3695038436623008e-9)
            (18.810568177409184,-6.147669040501569e-10)
            (18.81338408199708,-3.0102178527613432e-9)
            (18.816026804805738,-1.866202747891066e-9)
            (18.819015676784165,-2.102636953438264e-9)
            (18.821759601554117,-2.4915201013442356e-9)
            (18.824667878796724,-2.0119297339249442e-9)
            (18.82735851436013,-1.1912906217048658e-9)
            (18.830219453936493,-2.046642855191294e-9)
            (18.83290434189708,-2.669755971851373e-9)
            (18.83594949899209,-7.314546746073347e-10)
            (18.83872017566521,-1.3450045521778975e-9)
            (18.841588531241843,3.6158342986425396e-10)
            (18.844258865758523,-1.5291230504033138e-9)
            (18.847153865594827,8.782554683506305e-10)
            (18.849862730809427,-8.069336310256858e-10)
            (18.85290441201806,1.7925110284977563e-9)
            (18.855664037187545,1.1968661617345333e-9)
            (18.85848591891406,4.692362054470323e-10)
            (18.8611288949949,9.05147512497706e-10)
            (18.86406815243877,3.2407396766132024e-9)
            (18.866797448650534,1.5380487994320902e-9)
            (18.869783706554237,4.852287238676922e-9)
            (18.872507279398732,1.3337073667685218e-9)
            (18.875296237323006,5.765719235384381e-9)
            (18.877922526722823,4.098757777626361e-9)
            (18.88092938637525,5.595527596824468e-9)
            (18.8836822912392,5.496037180918734e-9)
            (18.88659525407114,5.73361647049353e-9)
            (18.889274383917655,7.768965915033732e-9)
            (18.89205783805588,4.661439012565438e-9)
            (18.89468820583033,6.348119807597641e-9)
            (18.897469519679603,1.8218822006588198e-9)
            (18.90016809952077,4.426651933897574e-9)
            (18.90300262111686,6.896465620798153e-10)
            (18.905664655679203,3.6681613302391725e-9)
            (18.908629764670767,5.655715895613866e-10)
            (18.911358465125968,2.7154971604659295e-9)
            (18.914238898052055,-4.6217518701041627e-10)
            (18.916916727822425,-6.866498480917471e-10)
            (18.919801198736113,2.6298729860485537e-9)
            (18.922499807455992,1.6019985338289189e-9)
            (18.925506352207908,4.4340786597985016e-9)
            (18.92826275513177,2.483910632733455e-9)
            (18.93114498022552,4.038017253904513e-9)
            (18.933839988665202,5.5440756430158444e-9)
            (18.936813601145005,-1.4336998255259914e-10)
            (18.9395825117362,1.5423089472221818e-9)
            (18.94262895967974,9.919067789354585e-10)
            (18.945428742979537,2.6911191053358152e-9)
            (18.94836516524317,-1.3381151742208885e-9)
            (18.951124901863334,1.3589269709513019e-9)
            (18.954253030772072,-3.547716342922058e-9)
            (18.95714038762748,-1.4258447755821635e-9)
            (18.960257058555957,-1.4449514917913575e-9)
            (18.963141044637563,-3.049533514598579e-9)
            (18.96622334171945,-3.166976014767897e-9)
            (18.969129513758983,-4.364503647380502e-9)
            (18.972507328803847,-2.5838411410461504e-9)
            (18.975593641538577,-4.231116790265332e-9)
            (18.97888705771605,1.5181895740568052e-9)
            (18.981959959817157,-3.0119617910884244e-10)
            (18.98536745101097,1.0517666959586336e-8)
            (18.988583964060155,5.676979775159907e-9)
            (18.9924273273078,6.91215951142965e-9)
            (18.995921910958458,7.969935822416119e-9)
            (18.99973553857731,7.932132728427632e-9)
            (19.00333817454924,8.884816438126109e-9)
            (19.007746457230972,1.614417266537771e-9)
            (19.01193577165377,5.3239552766370934e-9)
            (19.01801405333882,-5.385714318961732e-9)
            (19.02386376272174,-3.4273945903606773e-9)
            (19.028630774368363,-3.5543470389143295e-9)
            (19.033222285996235,-7.66859376000184e-9)
            (19.037116922367836,-1.8271205215469877e-8)
            (19.04088327120572,-1.3049379132823447e-8)
            (19.04445461932295,-1.5357194627085846e-8)
            (19.04791533217159,-1.1744967443050314e-8)
            (19.051303678156422,-2.2117068176896737e-8)
            (19.054569642916444,-1.5204258296819262e-8)
            (19.057846780120432,-1.136736127449467e-8)
            (19.060969631196105,-1.1215304906997403e-8)
            (19.064239630583618,-1.6374869682422855e-8)
            (19.06725993086577,-1.8497778864201564e-8)
            (19.070359671058114,-1.6728605167770638e-8)
            (19.073211405956876,-1.9337700329913332e-8)
            (19.076078385330806,-1.5271371056613248e-8)
            (19.078802695970474,-1.8959138703422695e-8)
            (19.082001612431235,-1.0333994771016819e-8)
            (19.084889942552078,-1.5435456246493118e-8)
            (19.08782495383962,-1.2314542718883104e-8)
            (19.090538104185313,-9.86703052596738e-9)
            (19.09332762238944,-1.3036829837886899e-8)
            (19.095984863019705,-1.0744275025231786e-8)
            (19.098831589573283,-2.0862982230696048e-8)
            (19.10158863738692,-1.4269003534295166e-8)
            (19.104438877052527,-1.9684222696270126e-8)
            (19.10711987933405,-2.1194718646810884e-8)
            (19.11004869006198,-1.8039432170269265e-8)
            (19.112780495625536,-1.8621798991702576e-8)
            (19.115713036492075,-1.7680223507454684e-8)
            (19.118438612127832,-2.2369061269955637e-8)
            (19.1213143736997,-1.6501273458757737e-8)
            (19.124019064883445,-1.860069454018287e-8)
            (19.127009712348897,-1.6731154461879783e-8)
            (19.129789312507693,-1.8716571403842863e-8)
            (19.13274788650251,-1.834738982964268e-8)
            (19.135510439014524,-1.5105728667919038e-8)
            (19.138474135916173,-1.990882281255324e-8)
            (19.141262448092327,-2.11947914774413e-8)
            (19.14435789787255,-2.71539304375068e-8)
            (19.147230867941786,-2.163481482853058e-8)
            (19.150277822948617,-2.6176259382282296e-8)
            (19.153136713888145,-2.6277386711015538e-8)
            (19.1562654341181,-2.9589453331979598e-8)
            (19.15920468019205,-2.453101144439529e-8)
            (19.162458794736956,-3.7077759529324794e-8)
            (19.165483953847783,-3.1671274269839955e-8)
            (19.168708229924878,-2.9696229253417528e-8)
            (19.171746553829532,-3.084133237685194e-8)
            (19.175139040080342,-3.7100873262474465e-8)
            (19.178319332910785,-3.404065651579913e-8)
            (19.181829134861268,-4.0173541160370974e-8)
            (19.185106219222405,-3.7931360719056784e-8)
            (19.188656256862142,-3.734381248676755e-8)
            (19.192013618073123,-3.5446488189094794e-8)
            (19.195839872871865,-3.699469708351444e-8)
            (19.199425551986693,-3.5905378670264554e-8)
            (19.20341637278628,-3.9739766144464284e-8)
            (19.207169037624052,-3.562391648337382e-8)
            (19.211386058648493,-4.734062852840282e-8)
            (19.21539521126562,-4.291485655727456e-8)
            (19.220164235739905,-4.6129249531290384e-8)
            (19.224671511950348,-4.462200497989954e-8)
            (19.230118603948945,-4.139124576418851e-8)
            (19.23536434796224,-4.375201978490395e-8)
            (19.242168168257027,-4.003515141626224e-8)
            (19.248650172517618,-3.975271400946667e-8)
            (19.254842082009986,-3.650030189206177e-8)
            (19.260036477498144,-3.953054728000893e-8)
            (19.26484077407738,-3.994027064635475e-8)
            (19.26958260777942,-3.4516791869165786e-8)
            (19.27396599078728,-3.639276391353974e-8)
            (19.2782559459607,-3.0470211243027734e-8)
            (19.282325572887157,-3.683188465331e-8)
            (19.28681753687043,-2.6367421579465145e-8)
            (19.291007111482738,-3.222201683250603e-8)
            (19.29535416509812,-2.8815669406156985e-8)
            (19.299395022126717,-3.1082237672563906e-8)
            (19.303497352544994,-2.977805935167055e-8)
            (19.307393429704433,-3.2946132266786776e-8)
            (19.311740093343886,-3.266507220267556e-8)
            (19.3157912336785,-3.200791121038549e-8)
            (19.320018255736688,-3.155621874917358e-8)
            (19.323967204535784,-3.390488068077957e-8)
            (19.328073280043082,-3.1220083851479785e-8)
            (19.331970058849496,-3.0325593813884666e-8)
            (19.336311348403257,-3.0483979340800715e-8)
            (19.340356778113684,-3.063311226902954e-8)
            (19.344579648764096,-2.699689560792251e-8)
            (19.34854272611379,-2.764932882648452e-8)
            (19.352745424025954,-3.117755764669994e-8)
            (19.35672727762053,-3.068148979323837e-8)
            (19.361133695545192,-3.0631683856086056e-8)
            (19.365243807077942,-2.9460879513720784e-8)
            (19.36954048984114,-2.9769356979514328e-8)
            (19.373587658550235,-2.9870917406249475e-8)
            (19.377945658319877,-2.578971280975395e-8)
            (19.38206648133712,-3.087767552756304e-8)
            (19.386588615387126,-2.1925057880345378e-8)
            (19.390814845329604,-2.675990040668097e-8)
            (19.39525094205694,-2.0933383138022066e-8)
            (19.399439992340895,-2.1583220766174804e-8)
            (19.40399612180358,-2.6267154229486778e-8)
            (19.408297112081637,-2.3857429254370288e-8)
            (19.41298171348325,-3.0041859999663245e-8)
            (19.4173705441259,-2.866598192152736e-8)
            (19.422005709234664,-2.9389190081552385e-8)
            (19.42638925130037,-2.3955305739065125e-8)
            (19.431180629603165,-3.431315576118976e-8)
            (19.435699488374414,-3.027879846850823e-8)
            (19.440595421533665,-3.545995141962521e-8)
            (19.4451939715502,-3.2496839441620295e-8)
            (19.45008429324533,-3.661613490191229e-8)
            (19.454712635672923,-3.671949744266101e-8)
            (19.459777745259984,-2.890238959274427e-8)
            (19.46455439990674,-3.338355447635166e-8)
            (19.469714987055557,-3.0792814964542004e-8)
            (19.47457375070028,-3.095232881111798e-8)
            (19.479774124996847,-3.3913147179376324e-8)
            (19.48469791408224,-3.062557374367003e-8)
            (19.490081561591783,-3.601893894256136e-8)
            (19.49516194049814,-3.2618359457892154e-8)
            (19.500646574873088,-3.1206446537979105e-8)
            (19.505821428827815,-2.890932537802371e-8)
            (19.5113888652112,-3.651250235492398e-8)
            (19.51666230528908,-3.184619856710924e-8)
            (19.522418873598316,-3.2835428487310026e-8)
            (19.527857613425216,-3.1593478500013816e-8)
            (19.53373318963559,-3.1310428583175565e-8)
            (19.539287344387454,-3.095283607201793e-8)
            (19.54528506612364,-3.264348857889843e-8)
            (19.55096965208417,-3.002317783273867e-8)
            (19.557165541685677,-3.0348567214844024e-8)
            (19.563028444677126,-3.151243810339821e-8)
            (19.569371315888734,-3.16941118905234e-8)
            (19.57537784761276,-2.920404007511479e-8)
            (19.58188001800645,-3.6105623824056465e-8)
            (19.58804880046396,-3.6268681502527045e-8)
            (19.59476513676113,-3.8365622678782074e-8)
            (19.601132093139167,-3.485626798305219e-8)
            (19.60803141053401,-3.929545377978627e-8)
            (19.61457682888946,-3.512780388792436e-8)
            (19.621673574712702,-3.589389041547264e-8)
            (19.628415859351833,-3.373592960542737e-8)
            (19.635751904126117,-3.944781856723978e-8)
            (19.642720737863595,-3.741190446326925e-8)
            (19.650283136136096,-3.426959693797471e-8)
            (19.6574722920721,-3.522850566817226e-8)
            (19.665275152846846,-3.377944735039051e-8)
            (19.672701969686287,-3.666829695436746e-8)
            (19.68077993543961,-3.233938861146868e-8)
            (19.688471745346572,-3.361848510685661e-8)
            (19.696827469038872,-3.860876995886997e-8)
            (19.704789962829565,-3.440335061277722e-8)
            (19.713438078876212,-3.655255942369706e-8)
            (19.721688829510562,-3.3965691814685783e-8)
            (19.730660281576583,-3.6972270800461615e-8)
            (19.73922657274065,-3.402468340407694e-8)
            (19.748536861559515,-3.759749678255986e-8)
            (19.757435007685334,-3.8805764157601175e-8)
            (19.767102022112475,-4.411886500577111e-8)
            (19.776352413391475,-3.7716531564591094e-8)
            (19.786405672430952,-4.7404129177586185e-8)
            (19.796036974097955,-4.793147190262914e-8)
            (19.806501794673327,-4.4948605171235556e-8)
            (19.816539539064365,-4.8001272956454955e-8)
            (19.82743981054324,-4.53712963865982e-8)
            (19.83790991442543,-5.179192641424635e-8)
            (19.84927558883128,-4.523451635485287e-8)
            (19.860209215840086,-4.900889427617017e-8)
            (19.872071490245183,-4.391011076965157e-8)
            (19.88350095960109,-4.8522170059683845e-8)
            (19.895889604278203,-4.6959800270585106e-8)
            (19.90784688350321,-4.659409913454482e-8)
            (19.922211749621287,-4.8587886714024364e-8)
            (19.93515735395947,-4.8943774366705384e-8)
            (19.94864566697707,-5.123108837157275e-8)
            (19.96158485946836,-4.785796281492338e-8)
            (19.9760427483525,-5.202889785671516e-8)
            (19.98959755978736,-5.0579226029690005e-8)
            (20.0,-4.9713723360156337e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={feb66353-043c-4ad0-8039-d7a264a8103b}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,-1.1102230246251565e-16)
            (0.001,-1.1290968160437842e-13)
            (0.011,-4.762515937173362e-10)
            (0.0216894905339688,4.418501120539986e-9)
            (0.032043074462542905,7.551348435441696e-11)
            (0.040805151975126824,6.673726016259707e-9)
            (0.04910403850217626,3.4625678990707343e-9)
            (0.058225176946415436,1.8134499457644893e-9)
            (0.06655727584441609,6.862444612565355e-9)
            (0.075081744635589,-2.3313089236864926e-9)
            (0.08288401587612032,1.8407073643089689e-9)
            (0.09068192039829806,-5.507240219415621e-10)
            (0.098089230931028,1.4503631629025904e-10)
            (0.10598297492376633,-1.5647908524485388e-9)
            (0.11359853897062851,-2.0366419661854707e-9)
            (0.12144537366562222,-5.478204001541087e-9)
            (0.12873768863447985,-1.3639297469225653e-9)
            (0.1363579442931036,-2.3293240669630677e-9)
            (0.14348131517509402,-1.5891374882670561e-9)
            (0.15123425234757612,-4.363398864448698e-9)
            (0.15834317593544267,-3.7258487406433005e-9)
            (0.16563231586863297,-9.465467742941769e-9)
            (0.17241533715334945,-5.3064297400595706e-9)
            (0.17964286516062852,-6.683868347678867e-9)
            (0.1863731221336362,-7.680096336670772e-9)
            (0.19363663582815038,-8.853035304845491e-9)
            (0.20028686647405458,-7.49974082836502e-9)
            (0.20707132691713107,-1.3068436555130347e-8)
            (0.21341309542434458,-9.752470053747686e-9)
            (0.22032704691176597,-1.497281032492026e-8)
            (0.22671484860689162,-1.1886828188423237e-8)
            (0.2334656730770729,-1.7220889825253494e-8)
            (0.23967033255853076,-1.5442586875913378e-8)
            (0.24604566776082945,-1.827377205110281e-8)
            (0.25202350853146993,-1.5033771338934798e-8)
            (0.25867700332446747,-2.409614408005467e-8)
            (0.26475207202229833,-1.753588807495987e-8)
            (0.2710130662479162,-2.73627681623978e-8)
            (0.27680274611665695,-2.7039423144969987e-8)
            (0.28286138932996957,-2.817753874673201e-8)
            (0.28854456824610253,-2.733241077912396e-8)
            (0.2949423677970712,-3.123120551062897e-8)
            (0.3007160077149244,-2.7512724765088592e-8)
            (0.3065487284999458,-3.047691710111877e-8)
            (0.3119737373780826,-2.8067931756581288e-8)
            (0.31778957386858514,-3.057909025994121e-8)
            (0.32322893132263114,-2.9821344726954635e-8)
            (0.32870460505546634,-3.278725013711181e-8)
            (0.3340175618906094,-3.082204558246815e-8)
            (0.3394534456473926,-3.216348598567009e-8)
            (0.3446052308060835,-3.108799573325882e-8)
            (0.3500396195738925,-3.2605618871528463e-8)
            (0.3552759820409297,-3.14777019450041e-8)
            (0.3606772096282123,-3.475281740161762e-8)
            (0.36572873496922637,-3.3763857931745633e-8)
            (0.3712373600168827,-3.465943310132502e-8)
            (0.3763210259851576,-3.217629818141887e-8)
            (0.3817123083200577,-3.792369462907175e-8)
            (0.3866821192626552,-3.4265239257091906e-8)
            (0.3918894262828451,-3.796871073102892e-8)
            (0.39675443629748747,-3.6820895998879166e-8)
            (0.4021441779887123,-3.8730768148198536e-8)
            (0.4070750537973464,-3.764583655918585e-8)
            (0.41222245392551443,-3.987060687160593e-8)
            (0.4169921258433847,-3.7836072053210046e-8)
            (0.42209125482862875,-4.1452919319340253e-8)
            (0.42685197141540654,-3.9170577281755214e-8)
            (0.4321763792196834,-4.222184518676286e-8)
            (0.4370145713340715,-4.0132338063880724e-8)
            (0.44202728655743784,-4.3010058958792285e-8)
            (0.44670073847985015,-4.166651851322811e-8)
            (0.4518730800828471,-4.305040479657407e-8)
            (0.45667925360962636,-4.1918881366065364e-8)
            (0.46208711831150723,-4.231963018908047e-8)
            (0.4669987138735814,-4.1858379262738055e-8)
            (0.47219182190596165,-4.4025800227665e-8)
            (0.47707833358682594,-4.2040961628631024e-8)
            (0.4829934118321436,-4.53002243494538e-8)
            (0.4884469181616117,-4.397093733565782e-8)
            (0.49528861218099696,-4.5816116789332284e-8)
            (0.5017361468398862,-4.570539421933084e-8)
            (0.5072281308827704,-4.531570368948579e-8)
            (0.5124941853919234,-4.51646383070603e-8)
            (0.5165260860197924,-4.5216356894806076e-8)
            (0.5203671126238993,-4.591241342666308e-8)
            (0.5237072598880879,-4.5213311192227046e-8)
            (0.526897000643022,-4.5292284471531996e-8)
            (0.5297288131013873,-4.5500256840025344e-8)
            (0.5324118804580891,-4.5502698001881337e-8)
            (0.5347662289218239,-4.534616594373264e-8)
            (0.5369583557853791,-4.544497737846154e-8)
            (0.5385655550422048,-4.5324445704410243e-8)
            (0.5401136024915882,-4.543079456945445e-8)
            (0.5418079906642761,-4.530234927122012e-8)
            (0.543440822726921,-4.5371206512309636e-8)
            (0.5458040760749341,-4.517005079002212e-8)
            (0.5480191347472934,-4.531535925320074e-8)
            (0.5503837752750089,-4.520690154857787e-8)
            (0.5526460666724714,-4.510045879813074e-8)
            (0.5549690453384369,-4.482926015819677e-8)
            (0.5572088889647298,-4.481742774120612e-8)
            (0.5598728957967123,-4.475432731354534e-8)
            (0.5624320434490069,-4.502559693142505e-8)
            (0.5652991001959988,-4.422824205485565e-8)
            (0.5678873837144107,-4.5137667964434414e-8)
            (0.5705000901288146,-4.4893090300757166e-8)
            (0.5729811733650267,-4.4622648354142314e-8)
            (0.5760028987973131,-4.4856876657561884e-8)
            (0.5787377031140384,-4.4879147287346655e-8)
            (0.5816872752743706,-4.4521078629289335e-8)
            (0.5843503098519468,-4.4999493797881485e-8)
            (0.5870237271668798,-4.497294106564631e-8)
            (0.5895710268910052,-4.518144602894125e-8)
            (0.59240871326631,-4.398049119336278e-8)
            (0.5951416095416332,-4.5507932394661665e-8)
            (0.5980688096282394,-4.248182414179347e-8)
            (0.6007614240387736,-4.30373438831122e-8)
            (0.6035457228468467,-4.4898918916125297e-8)
            (0.6061717412520803,-4.4039323632283356e-8)
            (0.6092190110185057,-4.505439532564992e-8)
            (0.6119841679086605,-4.5669642234624774e-8)
            (0.6148679534687634,-4.61614205193861e-8)
            (0.6175286435172589,-4.547175069813392e-8)
            (0.6203210893764864,-4.593358354787469e-8)
            (0.6229595634790797,-4.679878046198738e-8)
            (0.6257451588876394,-4.447766094317629e-8)
            (0.6284401508789401,-4.75402568977934e-8)
            (0.6312423439395229,-4.247844348492791e-8)
            (0.6338801933728064,-4.4714975055981654e-8)
            (0.6368613088247492,-4.0622351593633255e-8)
            (0.6395889545327017,-4.263335745546826e-8)
            (0.6424427537819579,-4.026857902683645e-8)
            (0.6450892865412556,-4.2009999867698156e-8)
            (0.6479115190430852,-3.4893547495862265e-8)
            (0.6505610772813958,-3.9441849175592125e-8)
            (0.6535677661194375,-3.369017970156207e-8)
            (0.6562958409666817,-3.751806904039867e-8)
            (0.6590992113329691,-3.4512635971317707e-8)
            (0.6617159676923058,-3.610164356349088e-8)
            (0.6645772464003153,-3.240806478732594e-8)
            (0.6672526874295416,-3.446746466018169e-8)
            (0.6702505182443362,-3.5308415191614984e-8)
            (0.672970128871353,-3.6610992348862226e-8)
            (0.6757461253015428,-3.45649926458691e-8)
            (0.6783538643269605,-3.5568848644196294e-8)
            (0.6812932781186184,-3.823824801241216e-8)
            (0.6840154200999388,-3.5749992743916437e-8)
            (0.6869800677644271,-4.069844716791948e-8)
            (0.6896898424303876,-3.7954389631167373e-8)
            (0.692476707541214,-3.958057037678486e-8)
            (0.6951090640831517,-4.136815245914249e-8)
            (0.6981785452005538,-3.7703791533338915e-8)
            (0.7009735325949106,-3.832960449035028e-8)
            (0.7039244036116136,-3.5153850719282786e-8)
            (0.7066437510701653,-3.7078295656023386e-8)
            (0.7094915974122461,-3.902540679501243e-8)
            (0.7121918641227132,-3.779517665503107e-8)
            (0.7150991072115648,-3.948485860494344e-8)
            (0.7179131596292625,-4.006955234281406e-8)
            (0.7208891601676152,-3.679608673312629e-8)
            (0.7236854134521756,-3.7471078018214143e-8)
            (0.7268147393210268,-3.437541806761146e-8)
            (0.7297135987974196,-3.7795379270733065e-8)
            (0.7328579550492637,-3.1572488290443346e-8)
            (0.7357789707756279,-3.26993970789502e-8)
            (0.7389522888191071,-3.180393826074379e-8)
            (0.7419309330062692,-3.320933350536848e-8)
            (0.7453255389863168,-2.9688675962091793e-8)
            (0.7484568519168378,-3.2175863751149336e-8)
            (0.751859901771156,-3.007350857231472e-8)
            (0.7550442923233861,-3.2670224303643636e-8)
            (0.7586473367788376,-3.44622623771329e-8)
            (0.7620318770532282,-3.3122382170347464e-8)
            (0.7660212806503102,-3.8164376769955766e-8)
            (0.7697130636184892,-3.54368943078498e-8)
            (0.7739859177698201,-3.45350787966936e-8)
            (0.7780544171272412,-3.249455082787733e-8)
            (0.7841318120728712,-3.409622650885069e-8)
            (0.7898470342805207,-3.284074479026344e-8)
            (0.7946297827351211,-3.8034683624843524e-8)
            (0.7992292934621105,-2.375582375258034e-8)
            (0.8031118626156536,-3.502525958154479e-8)
            (0.8068502078685688,-2.799571663381073e-8)
            (0.81041605997674,-3.5659187158643135e-8)
            (0.8138496090087288,-3.476761389897831e-8)
            (0.8172446977951763,-4.5315349694874385e-8)
            (0.820480842083435,-3.948164728484471e-8)
            (0.8238238110708063,-4.4669371312977546e-8)
            (0.8269218231983072,-4.167210043704017e-8)
            (0.8301314915223204,-4.992098467937467e-8)
            (0.8330596648122768,-4.404125575341311e-8)
            (0.8359303138807728,-4.67192493580626e-8)
            (0.8386603841058461,-4.458010649521782e-8)
            (0.8418779575838532,-4.990339030896962e-8)
            (0.8447974807654033,-4.926868046872812e-8)
            (0.8478076182939691,-5.428073635016517e-8)
            (0.8505634389705639,-5.1299906989044075e-8)
            (0.8533114898605175,-5.409176462300991e-8)
            (0.8559349917192461,-5.061736274569739e-8)
            (0.8587903495125307,-5.2878869505335047e-8)
            (0.8615600206077737,-5.3509414454921966e-8)
            (0.8644683501802493,-5.718146200983654e-8)
            (0.8671755233125445,-4.683002496896904e-8)
            (0.8700038673617784,-6.069445257494976e-8)
            (0.8726692510005412,-5.775836409149804e-8)
            (0.8756397041285834,-6.611156133651264e-8)
            (0.8783858838697614,-5.847321471463829e-8)
            (0.8812647357988436,-6.453756573598923e-8)
            (0.8839514843604986,-6.011458375532186e-8)
            (0.8868212223251086,-6.889442527580059e-8)
            (0.8895239619732163,-6.350518222397739e-8)
            (0.8925404981437435,-7.918370670267905e-8)
            (0.8953229946408504,-7.472132934616127e-8)
            (0.8982217688057565,-7.850278516130516e-8)
            (0.9009431678484281,-7.313947447684654e-8)
            (0.903923819541059,-8.398150153077211e-8)
            (0.9067223641010642,-7.422362613418443e-8)
            (0.9098170360827741,-9.091687180884378e-8)
            (0.912677920928299,-8.731083545043816e-8)
            (0.9156689228505331,-9.191410388353916e-8)
            (0.9184908073824822,-8.779000237879586e-8)
            (0.9216539478795867,-9.630864261644945e-8)
            (0.9246098374426089,-8.962230557685302e-8)
            (0.9278364632083784,-1.0100024483428172e-7)
            (0.9308353074864228,-1.0049602683359637e-7)
            (0.9340166023280381,-9.748025964206875e-8)
            (0.9370277776936483,-9.776028853103469e-8)
            (0.9404617090059648,-1.0182260234969931e-7)
            (0.9436580735548149,-9.775517084698038e-8)
            (0.9471206147316938,-1.0253324744802228e-7)
            (0.9503606535748902,-1.0209433431995762e-7)
            (0.9538862744824741,-1.038215136084375e-7)
            (0.9572292250106347,-1.0388310922593291e-7)
            (0.9610914978958526,-1.0787469628681379e-7)
            (0.9646869181813363,-1.0585182974587326e-7)
            (0.9686167930530237,-1.1181581882624414e-7)
            (0.9723250323974583,-1.0572437325606643e-7)
            (0.9765382015617834,-1.2120980308338858e-7)
            (0.9805457799541023,-1.155116435835879e-7)
            (0.9853397256690345,-1.2512851799151292e-7)
            (0.9898500461827687,-1.2057147169564075e-7)
            (0.9952259035178386,-1.2336173593752164e-7)
            (1.0004228719070993,-1.2175470365249907e-7)
            (1.0072130122984775,-1.284739208351482e-7)
            (1.0136719781535706,-1.2006903760131138e-7)
            (1.0198305717551357,-1.251306627203519e-7)
            (1.025007065613341,-1.1823489654005925e-7)
            (1.0297800205611674,-1.1806145838733073e-7)
            (1.0344163826120831,-1.2877390354049112e-7)
            (1.0387336422852496,-1.2818507277856384e-7)
            (1.0430828361506728,-1.2642761992864848e-7)
            (1.0471992613836398,-1.2665993232019446e-7)
            (1.051681621890179,-1.24576176929736e-7)
            (1.0558459301243814,-1.2752708222762976e-7)
            (1.060089127476825,-1.3008386900992264e-7)
            (1.0640670581514124,-1.2357506795623863e-7)
            (1.0682389990398726,-1.3050702740713405e-7)
            (1.072185605809643,-1.2621410450108783e-7)
            (1.0765058482787904,-1.3061810744119384e-7)
            (1.080524100320181,-1.3267742771105873e-7)
            (1.0846619480199577,-1.3282602751019112e-7)
            (1.0885576626042117,-1.315931799084069e-7)
            (1.09273646222696,-1.378440313004603e-7)
            (1.0966814308694368,-1.3454165870285806e-7)
            (1.1009783848561687,-1.3288009581557958e-7)
            (1.1049833633247532,-1.3582129776423812e-7)
            (1.109140611651829,-1.312149078280811e-7)
            (1.1130655713694482,-1.3653646613320802e-7)
            (1.1173338456283493,-1.2461260334717394e-7)
            (1.1213547903273644,-1.2817901939854437e-7)
            (1.1257051329228775,-1.2539667215705208e-7)
            (1.129770958978826,-1.2768279056274423e-7)
            (1.1340290122704626,-1.2613127120530976e-7)
            (1.1380552997357465,-1.2389794079581407e-7)
            (1.1424637572956966,-1.2709839491975572e-7)
            (1.1466107614900252,-1.2472256560869255e-7)
            (1.1510730188198113,-1.280598302955127e-7)
            (1.155255513662288,-1.2872013721576536e-7)
            (1.1596772327149218,-1.2316571540438304e-7)
            (1.1638606537440854,-1.251120163026087e-7)
            (1.168449190367643,-1.2490143097565465e-7)
            (1.1727634308000001,-1.2137567972914098e-7)
            (1.1773910089174882,-1.2907745716717045e-7)
            (1.1817401820702744,-1.265278584128282e-7)
            (1.1863787529625904,-1.243624390134812e-7)
            (1.1907673946645625,-1.2878878274946715e-7)
            (1.1955748070478323,-1.3023621159291565e-7)
            (1.200096594431383,-1.3010143762315352e-7)
            (1.2049429444303201,-1.225213557276561e-7)
            (1.2095082839579632,-1.2802595605876377e-7)
            (1.2144123784784746,-1.2189860321143442e-7)
            (1.2190516491542374,-1.2637874569065843e-7)
            (1.2241209127562285,-1.222430556779841e-7)
            (1.2288939889696975,-1.2341290878126188e-7)
            (1.2340152086621021,-1.2036329755105157e-7)
            (1.2388485208419366,-1.2488750300576612e-7)
            (1.2440668488078146,-1.1389556098251319e-7)
            (1.2490036507603615,-1.211109776910746e-7)
            (1.2543848503521813,-1.0636750635839576e-7)
            (1.25945904465854,-1.1751861173081579e-7)
            (1.264915405310116,-1.0442116726849804e-7)
            (1.2700729072058206,-1.1340693362171805e-7)
            (1.2756587079429318,-1.0318439880308006e-7)
            (1.280945354436687,-1.0696362240381063e-7)
            (1.2866979477675737,-1.0085945989501965e-7)
            (1.2921313811160013,-1.0139958561694584e-7)
            (1.2979892329796403,-1.0594829813470596e-7)
            (1.3035338026425345,-1.04152811264413e-7)
            (1.3095489986661926,-9.556899938090169e-8)
            (1.3152468354588651,-1.0251890802948083e-7)
            (1.3214413168839816,-9.331045536242755e-8)
            (1.3273026688235439,-1.0210419043588104e-7)
            (1.3336374675851603,-9.31835710815676e-8)
            (1.3396418121061358,-9.707152948124076e-8)
            (1.3461613153521856,-9.049986227083195e-8)
            (1.3523445966995136,-9.653506749529583e-8)
            (1.359065181311253,-8.906106208073084e-8)
            (1.3654366702299114,-9.076668217034012e-8)
            (1.3723371459064821,-9.392432165356013e-8)
            (1.3788879770092786,-9.020693925165801e-8)
            (1.38600397178095,-9.717614490867277e-8)
            (1.3927640926516858,-9.592502037136796e-8)
            (1.4001124899461248,-9.280366874975243e-8)
            (1.4070940588871144,-9.834257763685628e-8)
            (1.4146674769165724,-9.645682741421524e-8)
            (1.4218708152911703,-9.573334525114774e-8)
            (1.4296977379718898,-9.326121075403648e-8)
            (1.4371484809644168,-9.647732612805271e-8)
            (1.445249174249875,-9.646513632333154e-8)
            (1.452964228323392,-9.734262018668005e-8)
            (1.4613427315901466,-8.912664961613359e-8)
            (1.4693305202013194,-9.92387136911077e-8)
            (1.4780111456312535,-8.320598032796056e-8)
            (1.486295395600049,-9.184606586387645e-8)
            (1.4953025030866725,-8.244515381505835e-8)
            (1.503905421887176,-8.817409735684123e-8)
            (1.513253348214315,-7.75539299446848e-8)
            (1.522191471768793,-8.090504088897887e-8)
            (1.5319039280699172,-7.866649243126744e-8)
            (1.5412018461504138,-7.942863522458765e-8)
            (1.5513068532395633,-8.277876695217401e-8)
            (1.560991894169142,-7.812304714249763e-8)
            (1.5715130881962749,-8.234460935341303e-8)
            (1.5816100963197848,-8.215482072415625e-8)
            (1.5925739311571265,-8.283121255558967e-8)
            (1.603111051640662,-8.434728293593707e-8)
            (1.6145482614976527,-8.157071329506493e-8)
            (1.6255572471363866,-8.332717227332864e-8)
            (1.637498132552584,-7.913462551911721e-8)
            (1.6490108718486833,-7.941195967475778e-8)
            (1.6614854801628007,-8.074024027138194e-8)
            (1.6735344714566696,-7.669354218364788e-8)
            (1.687961623784623,-7.737825846731994e-8)
            (1.7010009368962116,-7.316100303356166e-8)
            (1.7145891691543855,-7.704727211788054e-8)
            (1.7276399043567374,-7.994694373181233e-8)
            (1.7422053138318754,-7.90343022138984e-8)
            (1.755881943917318,-8.228969328172298e-8)
            (1.771731445967138,-7.768672460883863e-8)
            (1.7864335201943509,-8.025829867364109e-8)
            (1.8030320701785358,-7.64951018084048e-8)
            (1.8183895831430552,-8.099060222477306e-8)
            (1.8352222627778438,-7.48086961266381e-8)
            (1.8509858859665207,-7.914097110983676e-8)
            (1.8680414081431833,-7.40301522306197e-8)
            (1.884277951438713,-7.556857939405859e-8)
            (1.9017847898716016,-7.219569053695807e-8)
            (1.9186565488906273,-7.350582675869077e-8)
            (1.9367672759255186,-7.222524622818582e-8)
            (1.954337034551886,-7.5911883223867e-8)
            (1.9730280718886055,-7.199897056331395e-8)
            (1.9912215730824545,-7.355927666985451e-8)
            (2.0103527318732146,-7.38242809106282e-8)
            (2.0290222574627483,-7.022272097145787e-8)
            (2.048440984424729,-7.157436909821513e-8)
            (2.067445859946193,-6.778176864230545e-8)
            (2.087052144494411,-6.883918168831826e-8)
            (2.1063026942540803,-6.89801817888025e-8)
            (2.1260597916048014,-6.71010518260573e-8)
            (2.14551920968736,-6.882713976530397e-8)
            (2.165433474791672,-6.861434598270932e-8)
            (2.1850971812468023,-6.76232565499646e-8)
            (2.2051912170859964,-6.776622418769307e-8)
            (2.2250636369642014,-7.051274297786847e-8)
            (2.2453565006197653,-6.923771933564637e-8)
            (2.2654362056173882,-7.106060362360722e-8)
            (2.2859349854107527,-7.148031344605954e-8)
            (2.3062103280125084,-6.988480039105127e-8)
            (2.326911162968314,-6.697928722765312e-8)
            (2.347363110250358,-7.028098458761178e-8)
            (2.368256764731485,-6.949422548530038e-8)
            (2.388863843485791,-6.832674892542911e-8)
            (2.409940995315689,-7.031864290851786e-8)
            (2.430682344988801,-6.973881627736489e-8)
            (2.4519356567934034,-6.937311347599007e-8)
            (2.4727904930856686,-7.186109729495627e-8)
            (2.4942129373202313,-7.052792549977482e-8)
            (2.515156931744765,-6.915150141395543e-8)
            (2.536737447501473,-7.152489933659467e-8)
            (2.5577374839016906,-7.120410638883357e-8)
            (2.579455401185571,-7.189679962493756e-8)
            (2.600464086581207,-7.128514245557938e-8)
            (2.622283208103564,-7.076211638867846e-8)
            (2.643234646560892,-7.154952652577151e-8)
            (2.6650974111590315,-6.981623412727345e-8)
            (2.6859013747923233,-6.891566250999404e-8)
            (2.7077211651806543,-6.921072581711485e-8)
            (2.7282591331704453,-6.918297201785606e-8)
            (2.7499124376997233,-6.931522467112927e-8)
            (2.770034319036975,-6.92335588858839e-8)
            (2.791353195702165,-6.948423925123848e-8)
            (2.810875262460706,-6.93530521900243e-8)
            (2.8316417019930586,-6.979696198783358e-8)
            (2.850344887395605,-6.975679722742711e-8)
            (2.8679678101195574,-6.906443350551683e-8)
            (2.8848468994550807,-6.966230881033653e-8)
            (2.9013075545674,-6.920973039115097e-8)
            (2.917172679559624,-6.909159200318982e-8)
            (2.9326564841179175,-6.933315521706618e-8)
            (2.9473601599119394,-6.933969887157332e-8)
            (2.9604768125537904,-6.93227730774737e-8)
            (2.9726112317546103,-6.936716046013203e-8)
            (2.9818598178455145,-6.935331642310416e-8)
            (2.99054359632785,-6.937041496790641e-8)
            (3.0029395990120804,-6.92743744590274e-8)
            (3.0170616387233613,-6.943551977833806e-8)
            (3.0361593975091568,-6.902762317295696e-8)
            (3.054543895934254,-6.930524110160263e-8)
            (3.0734289574388027,-6.914075689756771e-8)
            (3.0916124236188414,-6.919923212223011e-8)
            (3.1079206095161798,-6.93712620680742e-8)
            (3.123576672031682,-6.953306597168307e-8)
            (3.1408992161037714,-6.894543380653317e-8)
            (3.1582202590450152,-6.953398457021365e-8)
            (3.181666566792526,-6.840652067019448e-8)
            (3.2027693091400637,-6.856835499391423e-8)
            (3.224985729639963,-6.926031526077736e-8)
            (3.24563381331681,-6.700816523874664e-8)
            (3.265071364582708,-6.890701964579193e-8)
            (3.283788658206417,-6.815878084154292e-8)
            (3.3053365956607643,-6.778210570601573e-8)
            (3.325689781839582,-6.87318089109823e-8)
            (3.3482908019923245,-6.7570002704187e-8)
            (3.3697925943480573,-6.797939233749162e-8)
            (3.391771104934956,-6.613529879295754e-8)
            (3.4127664038955627,-6.942498864681568e-8)
            (3.4345323888071726,-6.701318988611149e-8)
            (3.4554653210349633,-6.69694220079009e-8)
            (3.4777252455707455,-6.585105749579157e-8)
            (3.4990808398728426,-6.745704062005586e-8)
            (3.521565241027331,-6.662735274609588e-8)
            (3.5430314235502833,-6.711783129276228e-8)
            (3.565277289558816,-6.756813331065814e-8)
            (3.5865345021562365,-6.719646994390871e-8)
            (3.60872025113504,-6.591127355015658e-8)
            (3.6299428503326485,-6.748174019577391e-8)
            (3.652233238662912,-6.536776364640673e-8)
            (3.673506574487387,-6.567108146171563e-8)
            (3.695707118820855,-6.766368754185237e-8)
            (3.7168586952994342,-6.536260976908181e-8)
            (3.738866073428991,-6.357620296881805e-8)
            (3.7598362994456753,-6.565429599980632e-8)
            (3.7817450096672625,-6.17552167181401e-8)
            (3.802603368813287,-6.549677800116172e-8)
            (3.8243928375354237,-6.14056012704367e-8)
            (3.8451030322480935,-6.369877114664746e-8)
            (3.8666733127329964,-6.336618652014181e-8)
            (3.887160823754425,-6.351927828163184e-8)
            (3.9085219450472097,-6.071410973973457e-8)
            (3.9287981845958204,-6.071227587334249e-8)
            (3.949964621324507,-6.028597221430232e-8)
            (3.9700301006288004,-6.056285939415318e-8)
            (3.990945772788993,-6.161394039416734e-8)
            (4.010754703154618,-6.133091234872268e-8)
            (4.03140284610049,-6.66394632808931e-8)
            (4.050945417626586,-6.189393997324544e-8)
            (4.0713377977141,-6.268912722262598e-8)
            (4.090617891605016,-6.260899665377906e-8)
            (4.11072462087348,-6.387011253217167e-8)
            (4.129716635506988,-6.349679493311555e-8)
            (4.149519812480852,-6.218363801657745e-8)
            (4.168212204991458,-6.507114713727447e-8)
            (4.1877190260613295,-5.949450332387585e-8)
            (4.206114686914153,-6.34137731214679e-8)
            (4.225307996748319,-5.279154868809144e-8)
            (4.243392217370402,-6.226465409930881e-8)
            (4.2622596719625605,-5.255194013287223e-8)
            (4.280024719500489,-5.648566436811109e-8)
            (4.298571980853883,-5.369236344421324e-8)
            (4.3160207351602216,-5.343388354006606e-8)
            (4.334236968179263,-5.318844431556613e-8)
            (4.351360752674114,-5.1864474714946596e-8)
            (4.369239183789439,-5.490983401301719e-8)
            (4.38603466747634,-5.4074493771594234e-8)
            (4.40358104082052,-5.508520883878987e-8)
            (4.420051868448967,-5.060176655469206e-8)
            (4.437259233170093,-5.272140124468194e-8)
            (4.4534006427326585,-5.409694758817807e-8)
            (4.470267335316092,-4.94189611455198e-8)
            (4.486079868802441,-5.255379198487731e-8)
            (4.502612039469875,-4.725163837981938e-8)
            (4.518100097876075,-4.7326874419439946e-8)
            (4.534293456484462,-4.390678087773381e-8)
            (4.549455069340142,-4.651107832209789e-8)
            (4.565312262901935,-4.499826444792632e-8)
            (4.580151117653134,-4.295742161986027e-8)
            (4.595678286487183,-4.5523763647636883e-8)
            (4.610199149298024,-4.429068534150815e-8)
            (4.62539419829918,-4.115009377692047e-8)
            (4.639597339508635,-4.734149294804979e-8)
            (4.654466347700541,-3.948407778509022e-8)
            (4.668357790087123,-4.3136270333477e-8)
            (4.682906244302444,-3.650380997477498e-8)
            (4.696490654757746,-3.742174237153506e-8)
            (4.710718660981623,-3.591958797066752e-8)
            (4.72399832037544,-3.872872089694113e-8)
            (4.737914335775883,-3.203204301804874e-8)
            (4.750896716026588,-3.542097259945365e-8)
            (4.764505064814312,-3.21877375863977e-8)
            (4.777194418492941,-3.304544504700857e-8)
            (4.79049765741142,-3.577760909756478e-8)
            (4.802898179845826,-3.21237620948267e-8)
            (4.815905864313352,-3.591551167581031e-8)
            (4.828025531424491,-3.458579755921676e-8)
            (4.840740739034278,-2.958056577462287e-8)
            (4.852583369949253,-3.609677690086244e-8)
            (4.865011319559841,-2.8709250976532985e-8)
            (4.876582882319048,-3.154397187898894e-8)
            (4.888732848603089,-2.7860724394201952e-8)
            (4.900040920514227,-2.968172507777922e-8)
            (4.911915199097658,-2.8121868611563627e-8)
            (4.922963462396526,-3.186663599663575e-8)
            (4.934569778618088,-2.2374599062402467e-8)
            (4.9453656125782555,-2.5781293322424403e-8)
            (4.956711654712806,-2.385145103644959e-8)
            (4.967261531363057,-2.0846514736660993e-8)
            (4.978349755824583,-2.5753251975402236e-8)
            (4.988657741623662,-2.369743468122465e-8)
            (4.999497691779922,-2.071753302246293e-8)
            (5.009571944657874,-2.3603216825485163e-8)
            (5.020168947621918,-1.9569897369287048e-8)
            (5.030014504322097,-2.404840537817421e-8)
            (5.040372349547316,-1.5248511009424703e-8)
            (5.049994218480856,-2.1458742560653832e-8)
            (5.060122965410205,-1.549845074499956e-8)
            (5.06952918889513,-2.2837212898529913e-8)
            (5.079431817320423,-8.900270187517378e-9)
            (5.088626174260907,-1.664555970837256e-8)
            (5.098308712570324,-5.221398424737345e-9)
            (5.107297465241306,-1.1910394226433141e-8)
            (5.116768841764918,-6.635130223031638e-9)
            (5.1255589744026375,-9.309099158194556e-9)
            (5.1348207620743525,-8.286109354216364e-9)
            (5.143415455356131,-9.430671132903967e-9)
            (5.152476074994351,-5.21231990902038e-9)
            (5.160882693178551,-8.033787968209083e-9)
            (5.169748483289317,-4.222897809214032e-9)
            (5.177972259491812,-3.3771143659322433e-9)
            (5.18664500642967,-3.042667895414297e-9)
            (5.1946894606672664,-3.7026275379048457e-9)
            (5.203179120313712,-4.1202841138954227e-10)
            (5.211052027753363,-1.8056974804281367e-9)
            (5.2193616662155184,4.445326329260979e-9)
            (5.227066362869452,-2.2305371993880385e-9)
            (5.235199725065919,7.401020241104561e-9)
            (5.242740925578455,3.3816994760016428e-9)
            (5.25070773654191,8.092694292471947e-9)
            (5.258092555568513,5.449505069421434e-9)
            (5.265893149511701,6.829144028053236e-9)
            (5.273123577533297,8.072525869984304e-9)
            (5.280764767881134,6.633759874752343e-9)
            (5.287847090075383,7.70467023514243e-9)
            (5.295336260273407,1.0030232200364253e-8)
            (5.302275850479447,1.2361967338669899e-8)
            (5.309612390073645,1.0274162076662208e-8)
            (5.316411040858058,9.409556578354739e-9)
            (5.3236046576731,1.3900479101103258e-8)
            (5.330269852671177,1.0137677253219124e-8)
            (5.337323997735253,1.0964027907789387e-8)
            (5.343858758785709,9.939799761049528e-9)
            (5.350774393830058,1.2970954865743067e-8)
            (5.357181684327358,1.0369699321444159e-8)
            (5.363969750564078,1.2656829806445558e-8)
            (5.3702571457504495,1.0745837442094341e-8)
            (5.37691695934517,1.152856687891557e-8)
            (5.383085384024957,1.0906140324173919e-8)
            (5.3896217628189005,1.142602401582593e-8)
            (5.395676393930386,9.941011014369394e-9)
            (5.402098789580878,1.709354502388294e-8)
            (5.408045812507806,1.2575545493831441e-8)
            (5.414351068312866,1.8121234179879764e-8)
            (5.420190557945076,1.482315592493677e-8)
            (5.4263883348999755,1.8969920634326343e-8)
            (5.432127887290954,1.7129603846477437e-8)
            (5.4382234072035205,1.7514026451337372e-8)
            (5.4438666104976035,1.729351239987409e-8)
            (5.449857574854708,1.7821498388137513e-8)
            (5.455405645219519,1.9338603995944226e-8)
            (5.4613055506413035,2.29982466404266e-8)
            (5.466767663009352,1.9586510080493724e-8)
            (5.472576141385739,2.171321838995155e-8)
            (5.477953100235063,2.1239998870825616e-8)
            (5.483672792675116,2.3113425617893313e-8)
            (5.488969140975806,2.2331621440940808e-8)
            (5.494614543517244,2.491624262468406e-8)
            (5.499839481049251,2.5436792228106242e-8)
            (5.5054059888247995,2.708932506090278e-8)
            (5.510559044373561,2.604019283536374e-8)
            (5.516057905136938,2.748755739689912e-8)
            (5.5211488353552785,2.386447567337413e-8)
            (5.526592297274273,2.8527316175974704e-8)
            (5.531629195940215,2.7486701803525193e-8)
            (5.537013680753852,2.9719114114090672e-8)
            (5.541998768856694,2.7549269865367876e-8)
            (5.547347326204401,3.087114935906854e-8)
            (5.5522978013372635,3.0014829843771906e-8)
            (5.557620597813692,2.9059089634575486e-8)
            (5.56254582493011,2.9492314701506928e-8)
            (5.567852928542163,2.8699417065070065e-8)
            (5.572767651430652,2.6675932685016335e-8)
            (5.578104020575301,2.994752604235096e-8)
            (5.583043002117178,2.78350427429519e-8)
            (5.588438248558759,3.100998632876717e-8)
            (5.593434993069321,2.926590222940284e-8)
            (5.598970874973857,3.274670384856293e-8)
            (5.604107051793176,3.1155286850381714e-8)
            (5.609981597024401,3.2644994457653453e-8)
            (5.615446261471512,3.2721647225120165e-8)
            (5.622157298631646,3.2301779653853835e-8)
            (5.6285371806858695,3.290521270737923e-8)
            (5.634373123790609,3.14625454300721e-8)
            (5.639385483509161,3.328397833735064e-8)
            (5.6436684507485,3.2135853055004215e-8)
            (5.647813003515869,3.307891151965725e-8)
            (5.6512026778887385,3.302765049645329e-8)
            (5.654463152679993,3.297450211492414e-8)
            (5.65722123843554,3.301609243985815e-8)
            (5.659859990313309,3.314288998454429e-8)
            (5.661974278054542,3.3032280277386916e-8)
            (5.663957346787113,3.3066779994489134e-8)
            (5.6658713318329905,3.3116903820802623e-8)
            (5.667670460182196,3.3108819637306386e-8)
            (5.669989688306766,3.3155919464816774e-8)
            (5.672386123656931,3.300015192705952e-8)
            (5.675116094387312,3.2792302984141486e-8)
            (5.677769946641596,3.28951799549726e-8)
            (5.680712686289675,3.276454377254545e-8)
            (5.6835049292475635,3.337375963086142e-8)
            (5.6865822598275075,3.210149265853168e-8)
            (5.689472217354524,3.322655769966154e-8)
            (5.6926352185613505,3.185036624719917e-8)
            (5.695592624116839,3.247502267100799e-8)
            (5.69880581143731,3.3067747678972026e-8)
            (5.7018090495520966,3.205891249691284e-8)
            (5.705047180177636,3.470690848605962e-8)
            (5.708081415499378,3.424970149157325e-8)
            (5.711326693685771,3.378991483837801e-8)
            (5.714381645520363,3.395181349952203e-8)
            (5.717621984515038,3.28224350198969e-8)
            (5.720690502570537,3.364274328565564e-8)
            (5.723918317201014,3.353415997664477e-8)
            (5.726995384205799,3.3544000077601055e-8)
            (5.730206530943708,3.2723623449859573e-8)
            (5.733288528750162,3.456989741690286e-8)
            (5.736481300281199,3.456575098370607e-8)
            (5.739565498950589,3.4288227923617853e-8)
            (5.74273973681987,3.5089429251122795e-8)
            (5.745824064824586,3.600552750393504e-8)
            (5.74898050129658,3.677205073771006e-8)
            (5.752063221419216,3.416825283819591e-8)
            (5.755202997847681,3.188553204802602e-8)
            (5.758282737213601,3.299605172424336e-8)
            (5.761407179408736,3.420256822206369e-8)
            (5.764482944945555,3.077971172382732e-8)
            (5.767593459054793,3.3909131003095894e-8)
            (5.770664640668187,3.082784988395204e-8)
            (5.77376268494836,3.0793052607780425e-8)
            (5.776829056288575,3.357726391373106e-8)
            (5.77991615078179,3.394493408581667e-8)
            (5.782977864119268,3.120007907586597e-8)
            (5.786055615811332,3.0728933786416945e-8)
            (5.789113192370755,3.027666417576569e-8)
            (5.792183326279657,3.359467748431655e-8)
            (5.795237645244963,3.096339984409724e-8)
            (5.79830203531029,3.411595417279756e-8)
            (5.801354328268651,3.122174629943686e-8)
            (5.804415032242083,3.528921121986883e-8)
            (5.807466883005288,3.377619250954922e-8)
            (5.81052617912894,3.3516674990963224e-8)
            (5.813579534033851,3.289058236877196e-8)
            (5.816639963104078,3.091820355294317e-8)
            (5.819697151931564,3.226777101072997e-8)
            (5.82276156782725,2.8316483713375362e-8)
            (5.825825340390316,3.1164356650847935e-8)
            (5.828896973015905,3.01177267569841e-8)
            (5.8319705525241545,3.145881777300019e-8)
            (5.835053086869963,3.333070797140181e-8)
            (5.838140249333942,3.006073578948332e-8)
            (5.841237930397973,3.212290045073729e-8)
            (5.844343113795168,3.307210383329817e-8)
            (5.847460887514569,3.536447212848515e-8)
            (5.850589348580567,3.6454917307082724e-8)
            (5.853733052833825,3.7469900959763436e-8)
            (5.856891086969016,3.775481205448017e-8)
            (5.8600677242835175,3.3910731556119345e-8)
            (5.863262989432563,3.473054777103357e-8)
            (5.866481123149776,3.6771254707801404e-8)
            (5.869723118191229,3.479246013515791e-8)
            (5.872993470388152,3.3052278802792046e-8)
            (5.876294280772548,3.600270293002694e-8)
            (5.8796306780972385,3.430383110902824e-8)
            (5.883006185991875,3.3204069715964124e-8)
            (5.8864271411895155,3.7692343135553585e-8)
            (5.8898991234507045,3.087045818972456e-8)
            (5.893430680252007,2.606717841580064e-8)
            (5.897030756766744,2.7531460000673746e-8)
            (5.900712135822641,2.5646895274178405e-8)
            (5.904490117193693,2.3679247229679845e-8)
            (5.908386589986331,2.741963922581192e-8)
            (5.912431407935273,1.9451936283942928e-8)
            (5.916670751269391,2.4015647026587317e-8)
            (5.921180202897192,2.214611960482671e-8)
            (5.926105928626904,2.3038877028369598e-8)
            (5.931807667082287,2.585866920590263e-8)
            (5.937506093806605,2.268208509903502e-8)
            (5.942947034833361,2.3760604372924377e-8)
            (5.947090633335495,2.4118945951556725e-8)
            (5.9509915496213575,2.409974175776597e-8)
            (5.9548698572601415,2.4488491234819776e-8)
            (5.958467524894387,2.3057802334136568e-8)
            (5.961804743211359,2.549394539919092e-8)
            (5.96503936082071,2.3372634272433856e-8)
            (5.9681467498625,2.7524247769861176e-8)
            (5.971127047153811,2.3332839216294587e-8)
            (5.974405518510414,3.353240685122216e-8)
            (5.977565022885726,2.7407238034626857e-8)
            (5.98085352601163,4.0670382395191496e-8)
            (5.983866317994566,3.275126414514773e-8)
            (5.986835908860333,4.404045905737064e-8)
            (5.98965441922662,4.019466315341447e-8)
            (5.992927481979946,4.402616626819622e-8)
            (5.995916615704935,4.451043511544128e-8)
            (5.999015414017565,4.945300235981165e-8)
            (6.001859882937588,5.092840527076703e-8)
            (6.004721094720092,5.2068234612789865e-8)
            (6.007446389411747,5.1544297940964157e-8)
            (6.010378868711317,5.28901296092954e-8)
            (6.013227385891374,5.48113148202134e-8)
            (6.016210431325984,5.478901954347748e-8)
            (6.018999047281193,5.2906061531743376e-8)
            (6.0219634521043774,5.0905539339396455e-8)
            (6.024743311253111,5.2039487163924036e-8)
            (6.02777723823666,5.98252443140268e-8)
            (6.030593717600105,5.160253468972087e-8)
            (6.033566805633824,6.115491446578858e-8)
            (6.036348153537689,5.519008738907871e-8)
            (6.03935215203416,6.218120462975207e-8)
            (6.042165314023781,5.698784688590308e-8)
            (6.0452311062250494,6.779335581796886e-8)
            (6.048079182734589,6.48818643256277e-8)
            (6.051093148272601,6.652326867140346e-8)
            (6.053922207150744,6.571571109503793e-8)
            (6.057024567012946,6.73509530368932e-8)
            (6.059923313881925,6.637020044664155e-8)
            (6.063065031260704,7.171339300171553e-8)
            (6.06599188397825,6.92035504457067e-8)
            (6.069117728429431,7.122685841132181e-8)
            (6.072058294170706,6.987672573899317e-8)
            (6.075319625938524,6.968428611919819e-8)
            (6.078360784060575,6.916001460410826e-8)
            (6.08164224685114,7.515873412522467e-8)
            (6.08471184696094,7.215997266385443e-8)
            (6.088041110504794,7.772326626742654e-8)
            (6.091175845088942,7.30877869337121e-8)
            (6.094676507982916,7.681929248271047e-8)
            (6.097940177199325,7.299461768361937e-8)
            (6.101468949467637,7.507354271574229e-8)
            (6.104785370222623,7.597123130587136e-8)
            (6.108458941040282,7.399531098961631e-8)
            (6.11191882380954,7.743698082762762e-8)
            (6.115810879871693,7.230742693487002e-8)
            (6.119449864605412,7.301729199049589e-8)
            (6.123448905570481,8.06214444093456e-8)
            (6.127228461476309,7.870448737179458e-8)
            (6.131555839411294,7.978062277480547e-8)
            (6.135642280403723,7.794370038283205e-8)
            (6.1403836604647495,8.451698096934024e-8)
            (6.14485999007217,8.020114372619958e-8)
            (6.150157107994955,8.465400203050422e-8)
            (6.155249832654027,8.316542454700482e-8)
            (6.162223028660662,8.399238504708251e-8)
            (6.169264234453969,8.18181333794854e-8)
            (6.176178950469648,8.610527002517188e-8)
            (6.18165394852968,8.162403108968874e-8)
            (6.186904029884799,8.682125463010948e-8)
            (6.1918899365187405,7.977823224258884e-8)
            (6.196674732520234,8.413304608545502e-8)
            (6.201481834699048,8.181265509499269e-8)
            (6.206002348106964,7.91333671923411e-8)
            (6.210372924422304,7.7438043977196e-8)
            (6.214580269883905,8.53964146063646e-8)
            (6.21850248599563,7.90507266312801e-8)
            (6.2222715142833565,8.28820876375147e-8)
            (6.2267484852910835,7.85006095682661e-8)
            (6.230962025694177,7.835928772514933e-8)
            (6.23518860213595,7.96485706278105e-8)
            (6.239256171275566,8.54238895175996e-8)
            (6.243145446925121,8.271445217644668e-8)
            (6.246883972595915,8.470738932508937e-8)
            (6.251334657968795,8.134403350901209e-8)
            (6.255496536612644,8.664717521256193e-8)
            (6.260082593365109,8.128023676334806e-8)
            (6.264211942584496,8.379875460207131e-8)
            (6.268143217870225,8.086861669198697e-8)
            (6.27190036600276,8.279752083950598e-8)
            (6.276287970115113,7.83429747741593e-8)
            (6.280435108604607,8.01756900870032e-8)
            (6.284671438874938,7.551819170004137e-8)
            (6.288771223920268,8.209392410307714e-8)
            (6.292798407895035,8.021501018973254e-8)
            (6.296670868648972,7.912966726308923e-8)
            (6.301279831968875,7.907095511683337e-8)
            (6.3055689206487475,8.062295897559579e-8)
            (6.310185301852787,7.90247396409427e-8)
            (6.3144202923924055,8.03853708042368e-8)
            (6.31860612465079,7.266515478221436e-8)
            (6.322614269729015,7.70798669336159e-8)
            (6.327306943978589,7.182223749069294e-8)
            (6.331703179296706,7.228145415538734e-8)
            (6.336496957757565,7.490852294012029e-8)
            (6.340899336055342,7.227522846875445e-8)
            (6.345274182332237,6.928092588509571e-8)
            (6.349456988283506,6.886180026199895e-8)
            (6.35430608546668,6.549776143671693e-8)
            (6.358863378292728,6.690310128121268e-8)
            (6.3638564766220735,6.437292920935533e-8)
            (6.368454245654795,6.561529497517427e-8)
            (6.373058096682081,6.270267549624009e-8)
            (6.377456026924448,6.346370717835725e-8)
            (6.382517941306737,6.353378712020685e-8)
            (6.387282853322447,6.39536290591991e-8)
            (6.392503855747099,6.333895274934775e-8)
            (6.397329523189701,6.372812855204302e-8)
            (6.402207131651371,5.8614474163221075e-8)
            (6.406863665581798,6.162127963449393e-8)
            (6.412188539459279,5.870725372503216e-8)
            (6.4172054586763005,6.122195417290754e-8)
            (6.422689511010534,5.7963433164331946e-8)
            (6.4277803078343245,5.722405038710576e-8)
            (6.4329824503916875,5.955817972136401e-8)
            (6.437945637529393,5.901135402552882e-8)
            (6.4435820165842355,5.82249506386745e-8)
            (6.448896166275059,6.032891786134087e-8)
            (6.4546863523547655,6.021364118424799e-8)
            (6.460085667626963,5.614052733804442e-8)
            (6.465669312208736,5.901249666706576e-8)
            (6.47099233074948,6.030869048601062e-8)
            (6.476990403804572,5.8485842391320375e-8)
            (6.482650471206151,5.8191347740432775e-8)
            (6.488800148528988,5.3086250506595434e-8)
            (6.494559729135312,5.8783858669642086e-8)
            (6.500587369234099,5.4653702452611697e-8)
            (6.506328602105325,5.388430368569175e-8)
            (6.512744149977452,5.83853538849155e-8)
            (6.51880542205539,5.56817965069456e-8)
            (6.525380594374027,5.908402211929342e-8)
            (6.531562862380403,5.7595928026898946e-8)
            (6.53810224458229,5.6392240654901116e-8)
            (6.544326015157943,5.83856243352443e-8)
            (6.551224832175219,5.77976719817741e-8)
            (6.5577528453679665,5.467280317361656e-8)
            (6.564833141350136,6.248957951093814e-8)
            (6.571512918798527,6.000739793954324e-8)
            (6.578639124572546,6.088152426642068e-8)
            (6.585418447021376,6.196776203282184e-8)
            (6.592880744709039,5.7681206921955663e-8)
            (6.599954946381404,6.024953713712478e-8)
            (6.607633808302943,5.844718176106767e-8)
            (6.614899599712542,6.157355314506674e-8)
            (6.622699603660508,5.879460629465427e-8)
            (6.6301206971814235,6.049044287692595e-8)
            (6.63824465927636,6.029782162464414e-8)
            (6.645961667613255,6.362018489802779e-8)
            (6.654346801095738,5.387000001633169e-8)
            (6.662302506720756,5.814121761815727e-8)
            (6.670880369435486,5.291978144583709e-8)
            (6.67904754387726,5.6284392480066003e-8)
            (6.687952285209853,4.913325657440737e-8)
            (6.696429065282958,5.2880253065268334e-8)
            (6.705644993411418,4.367106076763605e-8)
            (6.71441275400577,4.8026980392634755e-8)
            (6.723893554772476,4.513017493046334e-8)
            (6.732933051337841,4.531989006295589e-8)
            (6.742760686457358,4.245026374860572e-8)
            (6.7521373115489505,4.24747979010931e-8)
            (6.762328477627529,4.176442924830326e-8)
            (6.772051787078464,4.0924682975784776e-8)
            (6.782582598957714,4.1782671322820875e-8)
            (6.792643987627223,4.292320610055356e-8)
            (6.803559165428257,3.741497289766471e-8)
            (6.813999392015707,4.21247452475626e-8)
            (6.825330649552562,4.1200139522246104e-8)
            (6.8361747448593935,3.982914642541857e-8)
            (6.847919920331003,4.0080488261651226e-8)
            (6.859171923656146,3.975171303238767e-8)
            (6.871352953505692,3.977610796290776e-8)
            (6.8830367035185205,4.0180115012944384e-8)
            (6.895683163861379,3.855079033776576e-8)
            (6.9078249978339175,3.877019461029363e-8)
            (6.920947931759214,3.875250342844083e-8)
            (6.933559940608739,3.791376435025029e-8)
            (6.947168536064262,3.6422892701892806e-8)
            (6.960262299083287,3.7942478270380775e-8)
            (6.974369542463695,3.74870134933758e-8)
            (6.987957873655568,3.7200166058681816e-8)
            (7.002567747749468,3.7345460279780696e-8)
            (7.016654100769606,3.671839521324216e-8)
            (7.031757952278751,3.7634181770940245e-8)
            (7.0463339034638555,3.65734535989759e-8)
            (7.061912463745222,3.908584256251402e-8)
            (7.076958278141329,3.618829391704992e-8)
            (7.094748923292669,3.771648149353268e-8)
            (7.110768725227012,3.5676944731832805e-8)
            (7.127090785643696,3.5746990922902455e-8)
            (7.142700869454998,3.7136830277617605e-8)
            (7.159994085503737,3.6795366087361003e-8)
            (7.17597932571262,3.52778799506126e-8)
            (7.192679012070498,3.724657804404785e-8)
            (7.208783615949315,3.5461519942714403e-8)
            (7.227244470275984,3.456172992244433e-8)
            (7.244010522436548,3.4952019056788686e-8)
            (7.260904742257355,3.4031561346736794e-8)
            (7.277011762595579,3.5002480247570134e-8)
            (7.29486468899697,3.4521906666640234e-8)
            (7.310938258894414,3.515034951995233e-8)
            (7.326899783068682,3.413533278262548e-8)
            (7.342073458031646,3.4361106848734835e-8)
            (7.35706980804997,3.371784096373176e-8)
            (7.37145964098968,3.4078917687807575e-8)
            (7.386014011553643,3.382247815153505e-8)
            (7.399850738163319,3.4096939938166315e-8)
            (7.413223344346963,3.396806436128941e-8)
            (7.425761761937553,3.402286874454319e-8)
            (7.437016054686333,3.400848314072391e-8)
            (7.44746519382229,3.3918612807326554e-8)
            (7.454663600608064,3.3944936195240416e-8)
            (7.461573533392651,3.394458070182793e-8)
            (7.47004373891653,3.394086212082925e-8)
            (7.479926618017279,3.396822312318193e-8)
            (7.496286922641834,3.390497771427192e-8)
            (7.5111520088327515,3.390238112466193e-8)
            (7.526152120715336,3.3872998628226014e-8)
            (7.540597434936551,3.375028456709117e-8)
            (7.555424360253906,3.3429106593985125e-8)
            (7.568901060136628,3.37545733586353e-8)
            (7.584776418100953,3.341047039029377e-8)
            (7.599947700880384,3.3263674259487175e-8)
            (7.618015900018271,3.3447470570990845e-8)
            (7.634994731652031,3.397360082146861e-8)
            (7.652396531353833,3.326652575630362e-8)
            (7.668915458275002,3.325656727781734e-8)
            (7.686149404488762,3.391740888147865e-8)
            (7.70275100787945,3.4097766832275056e-8)
            (7.721011602825535,3.264222669940864e-8)
            (7.738482091490298,3.3518777753371864e-8)
            (7.757104707136661,3.345233623441857e-8)
            (7.774781355586539,3.326555009230958e-8)
            (7.793049590426348,3.259575453995467e-8)
            (7.810496486186851,3.370590695439546e-8)
            (7.829000178810515,3.3505934693423e-8)
            (7.84670098677666,3.201947507136538e-8)
            (7.865566904119074,3.1452745963278517e-8)
            (7.883511919465362,3.240349055744218e-8)
            (7.902234137888911,3.066030251908103e-8)
            (7.920045396024789,3.1514197473825334e-8)
            (7.938684495624752,3.005686854962164e-8)
            (7.9564507941161295,3.1797474209227516e-8)
            (7.975216928149733,3.041612450793707e-8)
            (7.993061423862345,3.110563406849565e-8)
            (8.01176331575321,2.941067145378895e-8)
            (8.02951711189729,3.2790591575349026e-8)
            (8.048050777222803,3.010605609254924e-8)
            (8.065657731179934,3.037795415217204e-8)
            (8.0841435564135,2.6603412361936307e-8)
            (8.101686815158342,3.1482424889262006e-8)
            (8.120075775696948,2.502857943120773e-8)
            (8.137497447331004,2.8168843035913937e-8)
            (8.155687943610094,2.674401611280075e-8)
            (8.172920093049335,2.729389247946301e-8)
            (8.190962347538255,2.4965034706170286e-8)
            (8.208042529578295,2.7730099994016655e-8)
            (8.22593041599406,2.1832862184822943e-8)
            (8.24284041842776,2.559131662138725e-8)
            (8.260503050177585,2.195297277296504e-8)
            (8.277192770619592,2.2855019210510363e-8)
            (8.294649339733935,1.8399925139078732e-8)
            (8.311134177443407,2.340859506233528e-8)
            (8.328387208935258,1.4752622012892402e-8)
            (8.344660494814068,1.629449930540261e-8)
            (8.361662927183412,1.5242137108018028e-8)
            (8.3776911760364,1.8594316975040215e-8)
            (8.394452582993981,1.0923618232183685e-8)
            (8.410243803839425,1.5351415694198067e-8)
            (8.426767034096375,9.015735269457537e-9)
            (8.442317690056973,1.238656843760566e-8)
            (8.458570881425976,9.791135457959399e-9)
            (8.47385907253953,9.661400124372221e-9)
            (8.48985057738779,1.163435325857165e-8)
            (8.504883078496805,1.0420574403369187e-8)
            (8.52061396144183,5.8637428246299805e-9)
            (8.535388041368293,6.4474754424281855e-9)
            (8.55083677232418,6.254373463576712e-9)
            (8.56533874749011,7.348907260507076e-9)
            (8.580515403002693,3.734848430525517e-9)
            (8.594752914582669,5.3094806329312405e-9)
            (8.609656507040455,2.623581352168003e-10)
            (8.623626848861067,1.2506369273523887e-9)
            (8.638243838415478,7.730485140911014e-10)
            (8.651939693206574,1.2093908097199346e-9)
            (8.666282051071054,-1.4003282977625986e-9)
            (8.67971202710545,2.8834543641664823e-9)
            (8.693776649766077,-5.961120708164458e-9)
            (8.706937842562983,8.421596753294125e-11)
            (8.720718234117925,-8.39308889055701e-9)
            (8.733608676763419,-5.9108538064123195e-9)
            (8.747117595713814,-1.1228423746345584e-8)
            (8.759746104501458,-7.589763262316751e-9)
            (8.772978644838904,-1.5017013632601106e-8)
            (8.785342267228978,-8.901100079228286e-9)
            (8.798298554594405,-1.5593064839336535e-8)
            (8.810399947236817,-1.2575516850077406e-8)
            (8.823091769248125,-1.598620502640813e-8)
            (8.834938866070122,-1.9159584807582064e-8)
            (8.84736046356492,-7.2544590334899794e-9)
            (8.858950826438981,-1.7424315323921746e-8)
            (8.871108342271523,-5.546962444924475e-9)
            (8.882448396375397,-1.009446859434604e-8)
            (8.894350767543395,-1.2869710852569938e-8)
            (8.905446541111674,-9.020026281447713e-9)
            (8.917088803633812,-1.9542268692163134e-8)
            (8.92793928129531,-1.1846695846529087e-8)
            (8.939332279961004,-1.7632305393533443e-8)
            (8.949946419596964,-1.5435411837572133e-8)
            (8.961094871597831,-2.1511345149605177e-8)
            (8.97147622865347,-1.8780135002671727e-8)
            (8.982378022517121,-2.503902063466512e-8)
            (8.992528001364237,-2.201848969818343e-8)
            (9.00319645974561,-2.747113470036311e-8)
            (9.013124904896754,-1.959245476967908e-8)
            (9.023560268678846,-2.792841935495005e-8)
            (9.033268433997467,-2.6526010943328515e-8)
            (9.043473213436231,-2.715372393602422e-8)
            (9.05296559495697,-2.522845843344612e-8)
            (9.062952597180109,-3.159593120471982e-8)
            (9.072238088641884,-2.9609243057393542e-8)
            (9.082004329691767,-2.969536327945832e-8)
            (9.091082894751466,-2.83388790212058e-8)
            (9.100636319863293,-3.153580641068743e-8)
            (9.109515522431897,-2.998887471683531e-8)
            (9.118865431131855,-3.212658838958049e-8)
            (9.127551632782364,-3.37009224971041e-8)
            (9.136694438012468,-3.447642671350337e-8)
            (9.145187941740318,-3.213773924759522e-8)
            (9.154136137133454,-3.806710413556402e-8)
            (9.162446594419041,-3.464084574744675e-8)
            (9.171203934964216,-3.7826173193700185e-8)
            (9.179334381677819,-3.508882673308733e-8)
            (9.187899963268052,-3.898127376444904e-8)
            (9.195852783456528,-3.5354577709867385e-8)
            (9.204240973943827,-4.189447588842654e-8)
            (9.212026071596297,-3.849880292339236e-8)
            (9.220234942360753,-4.574285494829411e-8)
            (9.227852422791461,-4.012141108233891e-8)
            (9.235886491197702,-4.6330467129429564e-8)
            (9.243341979707967,-4.3280211414753467e-8)
            (9.251213651762617,-4.8487575066147315e-8)
            (9.258515114810619,-4.3535268834382634e-8)
            (9.26621895881283,-5.177883355411694e-8)
            (9.273365190825473,-4.932464214846277e-8)
            (9.280912051374068,-5.349019593925419e-8)
            (9.287911883776248,-5.148132753429735e-8)
            (9.295308511804334,-5.914577116961084e-8)
            (9.302166218827056,-5.317697193696347e-8)
            (9.309407734535089,-6.750239245345568e-8)
            (9.316123189432686,-6.299218235916726e-8)
            (9.32322503981638,-6.837480748256297e-8)
            (9.329808810904835,-6.76959743817207e-8)
            (9.336770136193136,-6.778031313992017e-8)
            (9.34322229849449,-6.982646127973169e-8)
            (9.350043325196529,-6.62707727583367e-8)
            (9.356367117412331,-6.656755158207517e-8)
            (9.363063708289394,-6.84597938338527e-8)
            (9.369268865644662,-6.905726102068854e-8)
            (9.375833591596031,-7.491554820937552e-8)
            (9.381917209871933,-6.747805214590841e-8)
            (9.388358539370191,-7.748095665061072e-8)
            (9.394328389651186,-7.10522666258484e-8)
            (9.400657264000603,-7.916684952036235e-8)
            (9.406519481442455,-7.368381171879435e-8)
            (9.412726206603095,-8.0204350161317e-8)
            (9.41847771700192,-7.89974861081788e-8)
            (9.424579010041619,-8.10226369329925e-8)
            (9.43023142609869,-7.854420314146182e-8)
            (9.436228966610857,-8.216594749033135e-8)
            (9.441783084054489,-8.20591259387271e-8)
            (9.447671380604069,-8.759755676379655e-8)
            (9.45312751963419,-8.151687258539653e-8)
            (9.458927728067447,-9.0137710739846e-8)
            (9.4642987317685,-8.676001328478122e-8)
            (9.470002248467654,-9.435525272216694e-8)
            (9.475283982671446,-9.14013777997269e-8)
            (9.480895866358901,-9.675204837300555e-8)
            (9.486095060489099,-9.23867919389032e-8)
            (9.491634179136316,-9.78162887355083e-8)
            (9.496761232047108,-9.598725120296692e-8)
            (9.502212607011938,-9.776968246111295e-8)
            (9.507261600627027,-9.630432773466424e-8)
            (9.512644498795394,-1.0100311303995468e-7)
            (9.517629846542471,-9.760255309521071e-8)
            (9.522953816792644,-1.0370587022467959e-7)
            (9.527880510721841,-9.857986948969e-8)
            (9.533133335581319,-1.056989756831328e-7)
            (9.537999517244403,-1.026216576716088e-7)
            (9.54321439272698,-1.094620196706586e-7)
            (9.54804164905359,-1.0648518378175709e-7)
            (9.553215845334218,-1.1213716505364957e-7)
            (9.558004406916469,-1.101470934461446e-7)
            (9.563142916470964,-1.1247559805749319e-7)
            (9.567904211144402,-1.1070733069162841e-7)
            (9.573053653133918,-1.1289059503871712e-7)
            (9.577818198885337,-1.1183583886742454e-7)
            (9.58297470065659,-1.1284835538249993e-7)
            (9.587750638351892,-1.1275583833292302e-7)
            (9.592968966516827,-1.1352281131804531e-7)
            (9.597807406550157,-1.1342985256623805e-7)
            (9.603186136070251,-1.1412378975172999e-7)
            (9.608169181505748,-1.1510947162118867e-7)
            (9.613832608440946,-1.1221294318741748e-7)
            (9.619109823411264,-1.1374669295349804e-7)
            (9.62561219962314,-1.1069714009326326e-7)
            (9.631781288203515,-1.1238999048091003e-7)
            (9.637774147197481,-1.1092224912190307e-7)
            (9.64277005663907,-1.1133520502748517e-7)
            (9.64759743209294,-1.108550679307374e-7)
            (9.65136764566742,-1.1135872003686931e-7)
            (9.654988569178045,-1.1115803207062402e-7)
            (9.658116237595625,-1.1094347119461334e-7)
            (9.661124354158906,-1.1101391683004946e-7)
            (9.66374034872845,-1.109693857220817e-7)
            (9.666238183865648,-1.1112961212714212e-7)
            (9.668323446405784,-1.1096350813373512e-7)
            (9.670281482204633,-1.1105218815279233e-7)
            (9.671625810923834,-1.110189248297068e-7)
            (9.672850714105996,-1.1104184333577544e-7)
            (9.67512451758038,-1.1089841529809963e-7)
            (9.677307792977015,-1.1107398661253098e-7)
            (9.679841909682043,-1.1102713590865898e-7)
            (9.682194670218097,-1.1116882840667142e-7)
            (9.684734416748963,-1.1046680506443529e-7)
            (9.687178248944415,-1.1113383259486742e-7)
            (9.689920176483932,-1.1018096204851169e-7)
            (9.692486019670707,-1.1066954411220742e-7)
            (9.695138111883077,-1.102352567977638e-7)
            (9.697681205701533,-1.1121139002756575e-7)
            (9.700253223321928,-1.0994346748283146e-7)
            (9.702723457254416,-1.1082715574428637e-7)
            (9.70560401070041,-1.0926351631801445e-7)
            (9.708338993593237,-1.09958352478845e-7)
            (9.711314964603115,-1.0802051411684666e-7)
            (9.714012136158676,-1.0958338123034927e-7)
            (9.716723994536517,-1.0741289593885206e-7)
            (9.719300855423857,-1.0945193212874571e-7)
            (9.722129710938631,-1.0489456031548272e-7)
            (9.724869908195307,-1.0793847884937868e-7)
            (9.727810557674093,-1.0440073300310715e-7)
            (9.73052680793835,-1.0602046532359743e-7)
            (9.733372014205782,-1.0433753661054368e-7)
            (9.736042943472357,-1.0492329022282476e-7)
            (9.739059041533235,-1.0403583450280252e-7)
            (9.741822510437174,-1.044179285258906e-7)
            (9.744729764703694,-1.0279458895201543e-7)
            (9.747421312266699,-1.0477217665672e-7)
            (9.750280835662577,-1.0254243371088378e-7)
            (9.752965284367397,-1.0268150285597244e-7)
            (9.756012141586481,-1.0177246434484033e-7)
            (9.758778735375975,-1.0238881936741606e-7)
            (9.761628336783192,-1.0172907755068294e-7)
            (9.764283573522865,-1.0261621152807265e-7)
            (9.76716812357676,-1.0074819800642842e-7)
            (9.769867350382366,-1.017191883501134e-7)
            (9.772899653358635,-1.00492917320949e-7)
            (9.775647254789503,-1.0278449613654317e-7)
            (9.778448165101782,-1.0293450430909346e-7)
            (9.78107429723367,-1.0400181266190245e-7)
            (9.784007399902544,-1.0160113855794961e-7)
            (9.786729360482337,-1.0231443459129963e-7)
            (9.78970566207042,-1.009079778624411e-7)
            (9.79241935811887,-1.0239865910754986e-7)
            (9.79519481744778,-1.0068009848041015e-7)
            (9.797811693361592,-1.0192373034456637e-7)
            (9.800828329854204,-1.0098554337201193e-7)
            (9.803585139042958,-1.0248288573322384e-7)
            (9.806500063187086,-9.63407410514705e-8)
            (9.809180646675129,-1.0183544119080068e-7)
            (9.811964850394897,-9.360437158711932e-8)
            (9.81460000915199,-9.778244525193713e-8)
            (9.817406779987143,-9.219380237013297e-8)
            (9.82012727585676,-9.59355496155112e-8)
            (9.822989061531908,-8.930049921751504e-8)
            (9.825675114641035,-9.33230366317872e-8)
            (9.828657343567595,-8.396461115278697e-8)
            (9.831411853610275,-8.937952566956398e-8)
            (9.83435087350956,-8.457486022628302e-8)
            (9.837080724062583,-8.629766501400127e-8)
            (9.84001884714392,-8.692088782069618e-8)
            (9.84276912767982,-8.702050957598573e-8)
            (9.845839898111873,-8.587823785433102e-8)
            (9.848664582653727,-8.420018704491383e-8)
            (9.851653433943776,-8.418605090820819e-8)
            (9.854445226071078,-8.421208108622125e-8)
            (9.857521053517813,-8.424162012410363e-8)
            (9.860391996289172,-8.418492158934754e-8)
            (9.863585217573574,-8.49776160549709e-8)
            (9.866525442240725,-8.629787706659897e-8)
            (9.869649359750321,-8.979553711707666e-8)
            (9.872583683186235,-8.668844697634626e-8)
            (9.875917441127672,-9.194772876419677e-8)
            (9.879010235944632,-9.297296366117536e-8)
            (9.882428391567105,-9.510030307691153e-8)
            (9.885595744513326,-9.388023824996594e-8)
            (9.889052501911578,-9.354146768281169e-8)
            (9.892316965257107,-9.369188780361526e-8)
            (9.896202051815091,-9.023763469784285e-8)
            (9.899784350980699,-9.236366715903443e-8)
            (9.903859699056246,-8.942844531567573e-8)
            (9.90768900792871,-9.049386462400832e-8)
            (9.912415248582306,-8.647354765578541e-8)
            (9.916970800680373,-8.890693581342646e-8)
            (9.9235565987279,-8.650738858584361e-8)
            (9.928433299357232,-9.514903065444003e-8)
            (9.932883153181123,-9.113661803006323e-8)
            (9.936481836948444,-9.174138626555361e-8)
            (9.939958755280994,-9.065221617809982e-8)
            (9.943104348740931,-9.484565111073096e-8)
            (9.946126329521713,-9.209006845978251e-8)
            (9.949861682018158,-9.694168268126191e-8)
            (9.953243785577381,-9.501458264615792e-8)
            (9.956390546583748,-9.392339950231587e-8)
            (9.959398231449358,-9.713035931113723e-8)
            (9.96220483847483,-1.024178983843882e-7)
            (9.964904242567634,-9.906505771262175e-8)
            (9.968302001232162,-1.0682096718284129e-7)
            (9.971368449966356,-1.051945524022102e-7)
            (9.974337066213028,-1.03125352923783e-7)
            (9.97714667353097,-9.920105070726493e-8)
            (9.97980106428002,-1.0896891056155766e-7)
            (9.982357306009579,-1.0228712321591615e-7)
            (9.985610604366048,-1.206382174157028e-7)
            (9.988542567694456,-1.09653792490505e-7)
            (9.991415753881578,-1.2297865881194525e-7)
            (9.994134253077164,-1.1244181874481285e-7)
            (9.996723834857615,-1.213097930996554e-7)
            (9.999220629883272,-1.1583758663391563e-7)
            (10.002419286604809,-1.3309180069143167e-7)
            (10.0053017147895,-1.2417782113693931e-7)
            (10.008143146782288,-1.352336773674523e-7)
            (10.010836546936172,-1.2682793149032534e-7)
            (10.013418004447095,-1.388792345569101e-7)
            (10.015909678076468,-1.3517489438896746e-7)
            (10.019114405665833,-1.4674928361380069e-7)
            (10.022006188480312,-1.3951513344601096e-7)
            (10.024872123874811,-1.460545524523127e-7)
            (10.027594180834223,-1.3982760238562264e-7)
            (10.03021718554231,-1.520733661219964e-7)
            (10.032751260604423,-1.4706993090030096e-7)
            (10.036015347191752,-1.5046387713546494e-7)
            (10.038968816480224,-1.5136419762029618e-7)
            (10.041911057424,-1.4888446320249216e-7)
            (10.044713587633096,-1.5248942553114375e-7)
            (10.047430411526193,-1.5002193798352437e-7)
            (10.050057610215292,-1.5077511816841138e-7)
            (10.0534444274519,-1.479210596233571e-7)
            (10.056519284016934,-1.4821213967231017e-7)
            (10.059601380132715,-1.4511573342979034e-7)
            (10.062546909595325,-1.4568926753888434e-7)
            (10.065739599461013,-1.505723634664946e-7)
            (10.068616631803508,-1.4407322290743707e-7)
            (10.07191816614729,-1.5522614682517144e-7)
            (10.07509374976731,-1.4772695844378347e-7)
            (10.078635721178303,-1.6300075023067961e-7)
            (10.081893606363005,-1.549280481683013e-7)
            (10.085243525886591,-1.6136041081082908e-7)
            (10.088438370580914,-1.6205860409179706e-7)
            (10.092222169104227,-1.6082963272268103e-7)
            (10.095757014503723,-1.634532440508707e-7)
            (10.099725988706513,-1.600161469994532e-7)
            (10.103395158471079,-1.5800219266282056e-7)
            (10.10728464734761,-1.664151469960018e-7)
            (10.111016616494233,-1.601564325603988e-7)
            (10.115609877667332,-1.6873231256653298e-7)
            (10.119913129404553,-1.6667130275926922e-7)
            (10.124982839948292,-1.6999945762208313e-7)
            (10.129752809291828,-1.6720671958125877e-7)
            (10.135686752956776,-1.730993060000685e-7)
            (10.14149152775395,-1.7105551353147064e-7)
            (10.14841011970273,-1.692010160869728e-7)
            (10.15418808184113,-1.6456024831690286e-7)
            (10.159573502303694,-1.6818440240484733e-7)
            (10.164304214845277,-1.6472581254589613e-7)
            (10.168825082749834,-1.6199068753053325e-7)
            (10.172745114062046,-1.6101810773605507e-7)
            (10.17649366464379,-1.606426054401311e-7)
            (10.180879302112972,-1.59092077289813e-7)
            (10.185119526577102,-1.6279362125004582e-7)
            (10.189821970107852,-1.5908238593098645e-7)
            (10.194124491798233,-1.5884235793350854e-7)
            (10.198362843135286,-1.5486043736245847e-7)
            (10.202309276532766,-1.5241316919656356e-7)
            (10.206340989596749,-1.5599773783847581e-7)
            (10.210201437095384,-1.533358249261596e-7)
            (10.21471062881561,-1.5752783522060554e-7)
            (10.218836166658287,-1.5768235117619156e-7)
            (10.223001789544407,-1.5003013409398136e-7)
            (10.226897134397166,-1.5049282087176152e-7)
            (10.2309672281694,-1.4629583766634369e-7)
            (10.234851577556128,-1.4787970581409127e-7)
            (10.239312132266015,-1.454197482431141e-7)
            (10.243416963293564,-1.4480626742141567e-7)
            (10.247591216028342,-1.423089655006038e-7)
            (10.251515579391624,-1.440892019033413e-7)
            (10.255711233090032,-1.3261084408355828e-7)
            (10.259700915672678,-1.40268386683573e-7)
            (10.264201572044033,-1.376953049359031e-7)
            (10.268361779116155,-1.361812769218318e-7)
            (10.272612703699462,-1.4268303250020153e-7)
            (10.276627258383268,-1.40282895522148e-7)
            (10.281002148004472,-1.357652745781479e-7)
            (10.285147131674927,-1.394972910517822e-7)
            (10.28974686564157,-1.3591650560584867e-7)
            (10.294017012527553,-1.401508868958956e-7)
            (10.298410472983337,-1.3496993345185615e-7)
            (10.302572309138272,-1.3649059704690103e-7)
            (10.307163144031291,-1.3825832390068626e-7)
            (10.31149996195898,-1.3978161916838872e-7)
            (10.316250931460322,-1.2617795697167367e-7)
            (10.320680009817842,-1.3447558044887842e-7)
            (10.325279617668464,-1.2720976449998034e-7)
            (10.32964366606744,-1.3470465320963854e-7)
            (10.334481736984191,-1.2288952122574415e-7)
            (10.339044133363418,-1.2732213505728396e-7)
            (10.34399850105594,-1.2055664688759293e-7)
            (10.348635449021051,-1.2729954690371414e-7)
            (10.353501542795106,-1.2340561683643614e-7)
            (10.358120781509536,-1.2654823944302507e-7)
            (10.363240016036428,-1.1011753286993553e-7)
            (10.368065200495376,-1.210978628485293e-7)
            (10.373278716216138,-1.060036503020001e-7)
            (10.378175516219445,-1.1347220185697893e-7)
            (10.383366188444914,-9.965506508891053e-8)
            (10.388293170651528,-1.059300989147971e-7)
            (10.393735085690633,-9.624535080021701e-8)
            (10.398867342736073,-1.0168377562180808e-7)
            (10.404402137318224,-9.416045498866765e-8)
            (10.409616516364917,-9.565323288995842e-8)
            (10.415190330911651,-8.737051349072544e-8)
            (10.420480042824241,-9.490070995710198e-8)
            (10.426297455479528,-7.951075575718392e-8)
            (10.431790935992648,-8.803116235966968e-8)
            (10.4377175762319,-8.073245050255196e-8)
            (10.443315196745504,-8.438951137890172e-8)
            (10.449335418951659,-8.363390691101813e-8)
            (10.455049270237696,-8.442563759203381e-8)
            (10.4613085946021,-8.628942715915855e-8)
            (10.467229747243678,-8.867805201262513e-8)
            (10.473628495872333,-8.854078803466336e-8)
            (10.479685194585635,-8.744056767540087e-8)
            (10.486225457978303,-8.610120394436649e-8)
            (10.492436327528232,-8.565986409081461e-8)
            (10.499220117846855,-9.003803169704838e-8)
            (10.505650488040622,-8.64398641553521e-8)
            (10.512614045771949,-8.608255930298014e-8)
            (10.519219055142308,-9.035106574017959e-8)
            (10.526369410542125,-8.012053198669378e-8)
            (10.533167082536528,-8.590074251912938e-8)
            (10.54057716267237,-7.671492063821006e-8)
            (10.547617070387515,-8.16698806360705e-8)
            (10.555255143363896,-7.502521315316812e-8)
            (10.562515967540506,-8.136208373699105e-8)
            (10.570388952765192,-7.607725160951873e-8)
            (10.577886006448528,-7.636787557885327e-8)
            (10.586048086867969,-7.384385058983867e-8)
            (10.593821910683385,-7.891557629591262e-8)
            (10.60226758386846,-7.007132740710631e-8)
            (10.61031662660575,-7.482651032120202e-8)
            (10.619053576400068,-7.131298662699237e-8)
            (10.627392149086713,-7.069635232781479e-8)
            (10.636462223157105,-7.529610357437377e-8)
            (10.645125647926704,-7.206643459767292e-8)
            (10.654543219952815,-6.781599148908413e-8)
            (10.66354608034813,-6.858171852641703e-8)
            (10.673323726504584,-6.230861204770122e-8)
            (10.682683285389878,-6.636388905079116e-8)
            (10.69285498652115,-5.90938542543995e-8)
            (10.702603741757413,-6.100081373361377e-8)
            (10.713196884955005,-6.020985310328797e-8)
            (10.72336157184989,-6.004754071753382e-8)
            (10.734397573239765,-5.557636839625957e-8)
            (10.74500245516932,-5.9165111032655204e-8)
            (10.756511830226497,-5.707102079810511e-8)
            (10.767588985450017,-5.881845055455415e-8)
            (10.779604762838218,-5.9077142289254425e-8)
            (10.79118801730158,-6.251140849400372e-8)
            (10.803739725157138,-5.490135146501984e-8)
            (10.815860894256879,-5.939419667200241e-8)
            (10.830385226762536,-5.3686197265534474e-8)
            (10.843502669392235,-5.7383089835383316e-8)
            (10.857170197341254,-5.636361866123707e-8)
            (10.870292936436693,-5.5476204519067096e-8)
            (10.884943035819775,-5.2330119792998175e-8)
            (10.898693048707974,-5.4058438170301315e-8)
            (10.914652654666819,-5.5522890285431004e-8)
            (10.929441341715034,-5.8759811238928705e-8)
            (10.946159882928049,-5.0523578210004416e-8)
            (10.961606276324718,-5.4286651174351164e-8)
            (10.978549703505788,-5.1870963746480925e-8)
            (10.994396990067104,-5.456990992414035e-8)
            (11.01155990394848,-4.7708861306006156e-8)
            (11.027882168621991,-5.0859050082507906e-8)
            (11.045507920430154,-5.041278905437707e-8)
            (11.062477213279838,-5.393774871187418e-8)
            (11.0807262518089,-5.1279645862933876e-8)
            (11.098408577871878,-5.1640724141321925e-8)
            (11.11725487445982,-5.4715324937504306e-8)
            (11.135573148409911,-5.326472396482984e-8)
            (11.154869720257164,-5.5621125039095887e-8)
            (11.173671979595396,-5.448776807526201e-8)
            (11.193261931071548,-5.112679613006321e-8)
            (11.212405737553803,-5.466698693723515e-8)
            (11.232189078858564,-5.3800296884176646e-8)
            (11.251585525680454,-5.6875538279044235e-8)
            (11.27152770032832,-5.159666560672349e-8)
            (11.29114106525706,-5.342348319281598e-8)
            (11.311250003462119,-5.011155490564079e-8)
            (11.331075162454418,-5.250570822568079e-8)
            (11.351373025301383,-5.1411897850073274e-8)
            (11.371411691137814,-5.095389687959084e-8)
            (11.391915191508593,-5.1574798209941264e-8)
            (11.412161631784722,-5.0625706737861265e-8)
            (11.432874517728337,-4.770137707055255e-8)
            (11.453312119449468,-5.0399336259943084e-8)
            (11.474227089346684,-4.9836686555337906e-8)
            (11.49483178364103,-5.1641950937764136e-8)
            (11.51593641503373,-5.2926132365627154e-8)
            (11.536681522230145,-4.906864847775694e-8)
            (11.557963192693862,-5.288530191549512e-8)
            (11.578821734708242,-5.144590797812043e-8)
            (11.600268759320217,-5.067942465686315e-8)
            (11.62121182475395,-5.0598264467183185e-8)
            (11.642810484972916,-5.1705827619485945e-8)
            (11.663802393924096,-4.922290330888757e-8)
            (11.685531084710023,-5.248201051522017e-8)
            (11.706523107926396,-5.03162138620894e-8)
            (11.728345100468207,-5.1037315706992104e-8)
            (11.749269607259913,-5.0131439888190243e-8)
            (11.771125471975665,-5.127997115828009e-8)
            (11.791889100792089,-5.1593457506271534e-8)
            (11.813687942770539,-5.171805295134391e-8)
            (11.834167387473059,-5.175049033745438e-8)
            (11.855778883687199,-5.1227355912786265e-8)
            (11.875818083981583,-5.141204817427081e-8)
            (11.897065790736145,-5.062472041572619e-8)
            (11.916474758118559,-5.1227771136197475e-8)
            (11.935028219803394,-5.086683563249039e-8)
            (11.952893162929174,-5.165249228333835e-8)
            (11.972277067341192,-5.075362041750964e-8)
            (11.98991024925984,-5.10790596486288e-8)
            (12.006673690523211,-5.077324827240659e-8)
            (12.022546392567184,-5.10760345129313e-8)
            (12.03722551193644,-5.096291055828317e-8)
            (12.051136124732214,-5.108620260152463e-8)
            (12.063463032214397,-5.102211564356196e-8)
            (12.074904798086225,-5.107239942070407e-8)
            (12.08662951046412,-5.100698929894065e-8)
            (12.097379638035326,-5.104636890962411e-8)
            (12.114332488411893,-5.0935470730095744e-8)
            (12.130641337374488,-5.102113176391754e-8)
            (12.150690038315723,-5.061705010689366e-8)
            (12.168917141702133,-5.078693510185417e-8)
            (12.186129383099026,-5.045702455852563e-8)
            (12.2025690875534,-5.08720567893306e-8)
            (12.221032808068548,-5.1069978024287366e-8)
            (12.238810771202537,-5.109767342581506e-8)
            (12.25955755746643,-5.084780729802674e-8)
            (12.279472612283254,-5.108035616707696e-8)
            (12.300718114522025,-5.141489323179371e-8)
            (12.320925909596491,-5.1367493369980366e-8)
            (12.341589756367352,-5.126736413174626e-8)
            (12.361441754647624,-5.1693550995324244e-8)
            (12.382547420778517,-5.089107912858992e-8)
            (12.402926028604318,-5.141782866147082e-8)
            (12.424862485846633,-5.1473086681852465e-8)
            (12.445903004195657,-5.1613974871855817e-8)
            (12.467960333115848,-5.0942501772510695e-8)
            (12.489058067767992,-5.148885495742661e-8)
            (12.510979131704095,-5.1009752644048945e-8)
            (12.532005113838913,-5.100947064740069e-8)
            (12.554119155129587,-4.914773121811322e-8)
            (12.575337383953027,-5.125014612694656e-8)
            (12.597685869529204,-5.0138590390602644e-8)
            (12.619069225924397,-4.989485336004407e-8)
            (12.641391106007037,-4.8793395546198326e-8)
            (12.662726355180071,-5.0386686378800505e-8)
            (12.684971848724452,-4.7781877565711284e-8)
            (12.706240971483725,-4.8370095040439764e-8)
            (12.72850517816229,-4.7508674771989945e-8)
            (12.749771542622737,-4.7632519484253066e-8)
            (12.772006519766114,-4.824456723007131e-8)
            (12.793211239395037,-4.773975370575556e-8)
            (12.815315699598708,-4.7832215521737e-8)
            (12.836381315864852,-4.985475721142052e-8)
            (12.858358268790244,-4.546803222815754e-8)
            (12.879289231023849,-4.8555434117858454e-8)
            (12.90114635329203,-4.5008862414874784e-8)
            (12.92193766537446,-4.95912215736638e-8)
            (12.943620238867878,-4.4007001376300536e-8)
            (12.964223894334536,-4.729173630479977e-8)
            (12.985701612020916,-4.4114568442665814e-8)
            (13.006095448010067,-4.673827391776797e-8)
            (13.027371109539759,-4.271713427428381e-8)
            (13.047552885398545,-4.428952493640281e-8)
            (13.068601373775428,-4.562458566503835e-8)
            (13.088546648626616,-4.423877708603641e-8)
            (13.109339144644514,-4.785054530387356e-8)
            (13.129025687201615,-4.858232860449618e-8)
            (13.149558134087977,-5.1389321686912126e-8)
            (13.168981013020801,-4.940019437960075e-8)
            (13.189240475121233,-4.9731503803940313e-8)
            (13.208386477964488,-4.9678955615917175e-8)
            (13.228352307840655,-4.856710367207029e-8)
            (13.247205408440525,-4.9469786933542537e-8)
            (13.266872501588264,-4.827395172490867e-8)
            (13.285428110232335,-4.9988867933947745e-8)
            (13.304789088666718,-4.498705497013589e-8)
            (13.323039753052495,-4.97609347061001e-8)
            (13.342081370178846,-4.072642978414365e-8)
            (13.360017075542867,-4.66159733036875e-8)
            (13.378736385823329,-3.9162858289643054e-8)
            (13.396354744479787,-4.151221677517469e-8)
            (13.414747728839503,-4.048309354409696e-8)
            (13.432044914030548,-4.07554352488404e-8)
            (13.45010359564526,-4.111362938985508e-8)
            (13.467074270425224,-4.24251731523384e-8)
            (13.484798373874632,-4.335329051308179e-8)
            (13.50144271649163,-4.104220341361042e-8)
            (13.518830759684073,-4.0638764797762406e-8)
            (13.535147656122552,-4.1750047419242264e-8)
            (13.552195898563077,-3.6505265921249475e-8)
            (13.568183673842501,-4.274886422628299e-8)
            (13.584894428467258,-3.668259895839299e-8)
            (13.600555508547012,-3.7845417688586735e-8)
            (13.616929153876763,-3.395472969458524e-8)
            (13.632264425771412,-3.786131341776411e-8)
            (13.648300587111637,-3.4572264828725e-8)
            (13.663311228265298,-3.676293780507933e-8)
            (13.679014238247456,-3.752559951664125e-8)
            (13.693704374557115,-3.750265209490067e-8)
            (13.709075923870632,-3.324444763919132e-8)
            (13.723447894298689,-3.6758985855200876e-8)
            (13.73849034439437,-3.201745712999582e-8)
            (13.752547539607233,-3.477757348768762e-8)
            (13.767266520963373,-2.856148983987339e-8)
            (13.781014146686154,-3.037244389325622e-8)
            (13.795412288567716,-2.879704052993759e-8)
            (13.808853747860386,-2.800629395061094e-8)
            (13.822935629204045,-3.0634890180181173e-8)
            (13.836075979372099,-3.179541496756144e-8)
            (13.849847778867208,-3.0755625379796925e-8)
            (13.862692724447907,-3.0433573439125894e-8)
            (13.876157852858393,-3.539495696536221e-8)
            (13.888711633878803,-3.1317672455344336e-8)
            (13.901876361592505,-3.575430795876855e-8)
            (13.914145176924837,-3.324269237658939e-8)
            (13.927015583544154,-3.668617565288912e-8)
            (13.939005177617371,-3.680086457791276e-8)
            (13.951585496537607,-3.6796365732172376e-8)
            (13.96330084206943,-3.706603091124805e-8)
            (13.97559842527873,-3.1584880266777304e-8)
            (13.987046336110993,-3.879623533542542e-8)
            (13.999066763409502,-3.0846778464876934e-8)
            (14.01025274926465,-3.1717935389252716e-8)
            (14.02200119522504,-3.4561298711821564e-8)
            (14.03293090295084,-3.587243146974117e-8)
            (14.044415062790517,-2.9755498065497932e-8)
            (14.055095387016328,-3.117446123468426e-8)
            (14.066320193407433,-2.83222112429371e-8)
            (14.076756339667106,-2.690880918088112e-8)
            (14.087727986320731,-2.9770748977142603e-8)
            (14.097926184129488,-2.886847583205565e-8)
            (14.108651999618361,-2.593489345503741e-8)
            (14.118618765917763,-2.5378840362577648e-8)
            (14.12910326807033,-2.9016062219611172e-8)
            (14.138843625477302,-2.837048318493629e-8)
            (14.149093902360136,-2.703177637286558e-8)
            (14.158614463330462,-2.6146697584827905e-8)
            (14.16863687042734,-2.4446732971306062e-8)
            (14.177943441649992,-2.6834168220801757e-8)
            (14.18774254656159,-2.3353346922938556e-8)
            (14.196840209836408,-2.2328029869456145e-8)
            (14.206423581024564,-2.1446410314318598e-8)
            (14.215318993007283,-2.212070393525778e-8)
            (14.224691709097362,-2.2941847310775643e-8)
            (14.233389859536416,-1.88578105353443e-8)
            (14.24255706824719,-2.4322397873532964e-8)
            (14.251063330319415,-2.1897742508159013e-8)
            (14.260032392479186,-2.1190917021129962e-8)
            (14.268353033681905,-2.102195306719068e-8)
            (14.27712789562946,-2.4973789591875573e-8)
            (14.285267245706153,-2.4435008905143718e-8)
            (14.293853966346095,-2.194918879983021e-8)
            (14.301817779098768,-2.3736209442404288e-8)
            (14.310222743847719,-2.0611518269930684e-8)
            (14.318016488913495,-2.3203527321769002e-8)
            (14.326243093856377,-1.829504536754456e-8)
            (14.333870816352553,-2.310953506334812e-8)
            (14.341925948122965,-1.3086870920275828e-8)
            (14.349393634414083,-1.8901630038925532e-8)
            (14.357282134770157,-1.2104496627252104e-8)
            (14.364594230172779,-1.5346880544164776e-8)
            (14.372319785873486,-1.2172463259574329e-8)
            (14.379480511819379,-1.2901601564863086e-8)
            (14.38705027011329,-1.3086031258602304e-8)
            (14.394065460609237,-1.160358775731396e-8)
            (14.401482630878634,-1.0688024909555338e-8)
            (14.408355784815063,-1.167703966853395e-8)
            (14.41562511635828,-1.3041325019891303e-8)
            (14.422360990887196,-1.3004281096407055e-8)
            (14.429488978995881,-1.3541672894135104e-8)
            (14.436092757531139,-1.1043886027906069e-8)
            (14.44308152210184,-1.180222197749714e-8)
            (14.449556176099462,-1.499189294928982e-8)
            (14.456411879401628,-1.0455998733505112e-8)
            (14.462762784273881,-1.2139071081662678e-8)
            (14.469490356453083,-6.801930241273624e-9)
            (14.475721640350303,-8.54285375773145e-9)
            (14.482323207800412,-5.8257219048840625e-9)
            (14.488437981797702,-8.057523315230242e-9)
            (14.494920801856448,-3.901103995396227e-9)
            (14.50092478960852,-8.474813517622692e-9)
            (14.507291769679844,-5.736065622485853e-9)
            (14.513187975597104,-7.181288230739824e-9)
            (14.519442568533893,-6.941212382649553e-9)
            (14.525234952995149,-6.743716030044311e-9)
            (14.531384565209006,-7.861634121475447e-9)
            (14.537078669081556,-5.2432823638426385e-9)
            (14.54312458000364,-5.591074381250394e-9)
            (14.548722729417975,-8.164530829191108e-9)
            (14.554670801178483,-4.251317020642631e-9)
            (14.56017832837604,-6.998419010972867e-9)
            (14.566034921180997,-3.969148898441688e-9)
            (14.571456675584631,-5.102977873594483e-9)
            (14.57722289125336,-3.291045547193505e-9)
            (14.582561556850283,-7.379618804925769e-9)
            (14.588246154676316,-3.414248495037242e-9)
            (14.593508674649009,-3.4869956366812005e-9)
            (14.599116280267694,-2.5405837988934366e-9)
            (14.604306825499659,-3.5450705149209227e-9)
            (14.60984089316658,-1.217003553488638e-9)
            (14.614964187279266,-5.392010726801288e-10)
            (14.620436434597295,9.916439891455298e-11)
            (14.625501324473737,-5.60792245973829e-10)
            (14.630915722652245,-6.059568402605464e-10)
            (14.635927146511325,3.577412810429337e-10)
            (14.641293567836886,1.0231153146911254e-9)
            (14.646261246376246,-2.1021157037282023e-10)
            (14.651595870192669,9.473498652212697e-10)
            (14.656532704395529,2.1988838527775556e-10)
            (14.661845084570485,2.768108520179169e-9)
            (14.666762658105794,1.00111363643407e-9)
            (14.672079564600844,3.6730818941954624e-9)
            (14.677001826276634,1.710003499910684e-9)
            (14.682358409271341,6.496563620395079e-9)
            (14.687317418896187,3.470390474991092e-9)
            (14.692764500817677,6.8588129620295035e-9)
            (14.697812830386411,7.282440067646334e-9)
            (14.703473514844097,6.085705661629248e-9)
            (14.708728557470739,7.101072257986729e-9)
            (14.714885350333589,5.0717211541595475e-9)
            (14.7206449788699,6.125110280086332e-9)
            (14.72848901280543,4.794428284937702e-9)
            (14.734085458228371,4.715028922852582e-9)
            (14.739337635356753,4.72962698172541e-9)
            (14.743442949942766,4.767959214946327e-9)
            (14.747267897480189,4.636495416765474e-9)
            (14.750743710943507,4.863137614830038e-9)
            (14.753916237979448,4.496451499330645e-9)
            (14.756467029821371,4.933450939437201e-9)
            (14.758917908086811,4.7024165793913e-9)
            (14.760903214235459,4.716397606664702e-9)
            (14.762748034157994,4.746096383088927e-9)
            (14.764366045876216,4.7044630760439965e-9)
            (14.765889775379872,4.732280116381826e-9)
            (14.768394555957187,4.73120607968891e-9)
            (14.770777233838025,4.6096869793510464e-9)
            (14.773534094273025,4.808726590532775e-9)
            (14.77604627210662,4.728268339360131e-9)
            (14.778703079682263,4.254922365831693e-9)
            (14.781216430918665,4.782736789943343e-9)
            (14.784185622122038,3.836530426681861e-9)
            (14.786941289138678,4.205337120199992e-9)
            (14.790043773509991,3.19186571617891e-9)
            (14.792853476033047,4.06054626034269e-9)
            (14.795736337210048,2.533261128645492e-9)
            (14.798461769681547,3.01437667882265e-9)
            (14.801686092016505,1.581123371119375e-9)
            (14.804624744312754,2.544564364770352e-9)
            (14.807768051932905,9.453432203709866e-10)
            (14.81063818074534,2.039293733879788e-9)
            (14.813586422976714,9.358434582829034e-10)
            (14.81638236450681,1.4304669393450098e-9)
            (14.819406574756783,-3.279995997029772e-10)
            (14.822329165897349,2.600863968638123e-10)
            (14.825408809844443,6.040614397573307e-10)
            (14.828281626409252,-4.5551581950853404e-10)
            (14.831396385332608,-4.658284591396722e-10)
            (14.834292383294724,4.3419545736611553e-10)
            (14.837440770750197,1.159293827601715e-9)
            (14.840344185337974,-4.89843332562856e-10)
            (14.843410017523983,4.958947696920291e-10)
            (14.846269152229958,-1.3675810484059525e-10)
            (14.849397664028727,1.1063799321142653e-9)
            (14.852293681761397,8.560606667984416e-10)
            (14.855398244061076,1.3144130783793173e-9)
            (14.858268788052806,1.581038966413928e-9)
            (14.861312136885397,6.167726884775959e-10)
            (14.864154452260108,8.145397689673928e-10)
            (14.86728550186088,6.256084539302265e-10)
            (14.870170360360273,4.605034131799357e-10)
            (14.87321870571188,-8.338782442329773e-10)
            (14.876049678228139,1.1114720255278598e-10)
            (14.879088726514098,-2.603063486983359e-9)
            (14.881924277645131,-1.2506750080021334e-9)
            (14.885042335780616,-2.6815267228919026e-9)
            (14.887908041899568,-2.612284166758627e-9)
            (14.890908869416586,-2.3624216471951343e-9)
            (14.893708836584487,-2.4822003341640198e-9)
            (14.896768438005187,-3.906069023784653e-9)
            (14.899611320445867,-1.319507836328171e-9)
            (14.902698373462803,-6.34613916972171e-10)
            (14.905540859004558,-1.0954974705157383e-9)
            (14.90852057144119,-2.682230881845271e-9)
            (14.91131138847634,-1.0483175438835701e-9)
            (14.914416353801615,-5.757881726964342e-9)
            (14.917280987545341,-4.688446075817865e-9)
            (14.920333049909623,-6.899738447252446e-9)
            (14.9231583826564,-3.1301736758138077e-9)
            (14.926158990154857,-8.079307445285622e-9)
            (14.928973623634064,-7.061688900300567e-9)
            (14.93213970255949,-1.0133031191905673e-8)
            (14.93503965619684,-6.502421379117607e-9)
            (14.93807841592759,-1.1942338451476076e-8)
            (14.940909638308753,-8.241925697483055e-9)
            (14.943985965204336,-1.230081148051454e-8)
            (14.946865983016819,-1.2136341598356637e-8)
            (14.950097650662137,-1.3786692343309426e-8)
            (14.95305057401275,-1.3611775817601313e-8)
            (14.956124129382147,-1.5965211153101677e-8)
            (14.959006319510532,-1.504243307692832e-8)
            (14.96223317064923,-1.5585849610921798e-8)
            (14.965234537710206,-1.5314175927372276e-8)
            (14.968549064985325,-1.3053884084790468e-8)
            (14.971592234509885,-1.5311718892796478e-8)
            (14.97478829910954,-1.1204988936697191e-8)
            (14.977802959980336,-1.4899156686176696e-8)
            (14.9813000074474,-9.820778634761496e-9)
            (14.984515599105555,-1.5756346227746576e-8)
            (14.988007071474849,-6.688561704493168e-9)
            (14.99124064753868,-1.1057498250366393e-8)
            (14.99474041634421,-1.2378308489324752e-8)
            (14.99805739825682,-9.682485035966693e-9)
            (15.002087699300878,-1.8941677337735996e-8)
            (15.005745330565503,-1.355995826735068e-8)
            (15.009772982188489,-2.533645115931904e-8)
            (15.013547071363146,-1.9174315912806605e-8)
            (15.018010270488055,-2.4342808213617673e-8)
            (15.02229454151203,-2.2261700483028335e-8)
            (15.028675733308237,-2.5559273586495124e-8)
            (15.034749821550896,-2.4577448742846286e-8)
            (15.039715488693613,-1.6567466953887333e-8)
            (15.04449108680295,-2.5257644864495887e-8)
            (15.04853630004411,-1.6356823895335992e-8)
            (15.052438120060899,-2.105883756264859e-8)
            (15.056150203579648,-1.7298273480292892e-8)
            (15.059733725350366,-2.0269282918761178e-8)
            (15.063259428025809,-1.5791910445983603e-8)
            (15.066636570250283,-2.019182843149281e-8)
            (15.070069901338353,-1.4965149564005742e-8)
            (15.073297142939136,-1.8997716511037765e-8)
            (15.076514645649375,-1.7973838195572966e-8)
            (15.079564661416882,-2.0445532822321866e-8)
            (15.082472639918793,-1.773340319033423e-8)
            (15.085253464794668,-1.8625578412923005e-8)
            (15.088630714604538,-1.625343237776633e-8)
            (15.091690872295143,-2.014345690248831e-8)
            (15.094596189951654,-1.4329735842366631e-8)
            (15.097407940838911,-2.2418172651583745e-8)
            (15.100153949176748,-1.2630710921612831e-8)
            (15.102805187732983,-1.7876797819837975e-8)
            (15.105866330255468,-6.305649558058235e-9)
            (15.108795699219389,-1.0577354991880838e-8)
            (15.111654916809618,-6.43521480547804e-9)
            (15.114428341850024,-9.59670498623666e-9)
            (15.11715930487565,-7.747750441211565e-9)
            (15.119788962672137,-1.0734009903146102e-8)
            (15.122766691527838,-4.273391862597009e-9)
            (15.12564224776382,-6.930302109964259e-9)
            (15.128736959925542,-8.27964941052528e-9)
            (15.131566738656902,-6.360804327698588e-9)
            (15.13437988875602,-2.117688246983107e-9)
            (15.137059021554766,-5.362239097195243e-9)
            (15.140230369263577,1.6283117076909548e-9)
            (15.14314412419141,-1.939039817600019e-9)
            (15.146259354739238,2.883893568395024e-9)
            (15.149108208089096,-3.2273392847059768e-9)
            (15.15197256374578,1.8673946833303035e-9)
            (15.154709291612884,-5.647904366412604e-11)
            (15.158021725407195,-8.795599804045651e-10)
            (15.161035369605724,2.988816305560249e-9)
            (15.164226256166522,-3.3040197244815772e-9)
            (15.167154201770797,6.33132879457321e-10)
            (15.170125206672381,-2.827671430338796e-9)
            (15.17297207841739,-2.442423374660052e-9)
            (15.176483783729772,3.4292990669371193e-10)
            (15.17965747239862,-1.578884134545433e-9)
            (15.183016548458994,6.623814829964658e-10)
            (15.186102276358003,-8.24052603931591e-10)
            (15.189250517956907,7.144567160111137e-9)
            (15.19227570069808,2.74013789436367e-9)
            (15.196065354708216,1.2114926173367735e-8)
            (15.19948799926443,9.09979669394545e-9)
            (15.203152940508744,8.646902749376295e-9)
            (15.206518459838128,1.0967786234772348e-8)
            (15.209967831341867,1.0144348472351794e-8)
            (15.21329240165111,8.986518418296896e-9)
            (15.217507046844204,9.906794273817354e-9)
            (15.221346752886799,9.209790263753348e-9)
            (15.225592958287528,1.0748049339426302e-8)
            (15.22949301517863,1.3459444891950056e-8)
            (15.234003317395793,9.862936911630982e-9)
            (15.238072969210561,9.74639635664687e-9)
            (15.243333961038935,1.5528160757227738e-8)
            (15.24813746122554,8.67720140185213e-9)
            (15.253913176964698,1.724323683838236e-8)
            (15.259450544470827,1.2627320078451021e-8)
            (15.266254394340638,1.6566552796248857e-8)
            (15.272758616907826,1.4338648934852927e-8)
            (15.278873267469747,1.1822671952543828e-8)
            (15.283732234851286,1.840735319724729e-8)
            (15.288427005495214,1.4734965692042579e-8)
            (15.292542233222052,1.3830081746490919e-8)
            (15.296482928096678,1.720086872936122e-8)
            (15.301097215017407,1.5549069587450504e-8)
            (15.3055173907119,1.3473556270682252e-8)
            (15.309929787323593,1.5212434645306416e-8)
            (15.314212492308693,9.473539730464609e-9)
            (15.318387874655574,1.4168321849084009e-8)
            (15.322357086951891,1.1306770408836542e-8)
            (15.326787375740583,7.154576708856553e-9)
            (15.330935685258996,9.943387002664394e-9)
            (15.33534528166083,3.970292983268564e-10)
            (15.339422668065403,8.088874015044212e-9)
            (15.343522294078113,3.003995718842134e-9)
            (15.347419392805742,6.735455304607285e-9)
            (15.351810070374325,3.4664042747323265e-9)
            (15.355911603888615,2.51537968232185e-9)
            (15.36025930951073,5.5050530800571096e-9)
            (15.364298671083795,2.22809726224682e-9)
            (15.368435351705287,-2.8552222808286842e-9)
            (15.372368470069485,-9.212550722281776e-10)
            (15.376806213701098,-4.4741850224738755e-9)
            (15.380944730979536,-8.415613539369815e-9)
            (15.385309349825596,-6.58018084465084e-10)
            (15.389384409875351,-5.119588308843959e-9)
            (15.393634413298667,-2.3747297461795824e-9)
            (15.39767175287266,-2.500508688996206e-9)
            (15.402206880106533,-6.343994662927344e-9)
            (15.406433748159287,-5.967255578553932e-9)
            (15.41087350243519,-6.305012956175915e-9)
            (15.41503779094422,-2.059032944146111e-9)
            (15.419457375866054,-6.520818107702553e-9)
            (15.423648602723116,-6.56768328610724e-9)
            (15.428317299942295,-2.896783257710922e-9)
            (15.432671801939565,-1.2919310066195067e-9)
            (15.437240322712197,-1.3139673349371606e-8)
            (15.441541730076347,-5.151950421833362e-9)
            (15.446174316231337,-8.557001773823458e-9)
            (15.450558385947598,-9.31264798609277e-9)
            (15.455394564179336,-1.1522307552525035e-8)
            (15.459913307817416,-1.1696102752978277e-8)
            (15.464665088854256,-1.1237726305068918e-8)
            (15.469151143481332,-1.2594754572603506e-8)
            (15.474031761286879,-1.3340655247162658e-8)
            (15.478642060965582,-1.1390180798542815e-8)
            (15.483683607726574,-1.7523596795854246e-8)
            (15.488405375767243,-1.614082068002176e-8)
            (15.49339546610952,-1.6925330914574488e-8)
            (15.498114189933315,-2.167355361848422e-8)
            (15.503275049695214,-1.5104397288467908e-8)
            (15.508144519769603,-1.939309557386082e-8)
            (15.513435579757592,-1.107239233633095e-8)
            (15.518403482140737,-1.2393654991171843e-8)
            (15.523686435085008,-1.8594511708158734e-8)
            (15.52868627546837,-1.2847453767506067e-8)
            (15.53416239924099,-2.0540912526456623e-8)
            (15.53932781665251,-1.7516303962850088e-8)
            (15.544919332719134,-1.7944445485085225e-8)
            (15.550181807427002,-1.57216319962572e-8)
            (15.555812142499386,-1.9384255534049544e-8)
            (15.561142950415936,-1.96441050093199e-8)
            (15.56697651536066,-1.996549192639918e-8)
            (15.572481572484978,-1.5563903499327125e-8)
            (15.578431638751086,-2.123328002312519e-8)
            (15.584043393127626,-1.9147280649889353e-8)
            (15.590077782227374,-2.4747448978956754e-8)
            (15.595793062323082,-2.3860819542420586e-8)
            (15.602036254794113,-2.4260635722583856e-8)
            (15.607933737885016,-2.2604540017567842e-8)
            (15.614308356079833,-3.357730715691787e-8)
            (15.62033157788061,-2.590118697298749e-8)
            (15.626832266493865,-3.414303684223796e-8)
            (15.63299225180084,-2.9614614316386678e-8)
            (15.639709111022976,-3.545709015284615e-8)
            (15.646062667366985,-3.262676706583534e-8)
            (15.652936675608123,-4.2531524524491715e-8)
            (15.65944268369588,-3.7022755972060395e-8)
            (15.666481436319998,-3.68686785545691e-8)
            (15.67315657213076,-3.7407715813841946e-8)
            (15.68042480117763,-3.607207732514439e-8)
            (15.687310925283512,-3.7790464535447654e-8)
            (15.69477019157518,-3.3434571333756935e-8)
            (15.70184184849647,-3.5912897100587315e-8)
            (15.709503950171339,-3.919165192378671e-8)
            (15.716778483253384,-3.622330879693436e-8)
            (15.724691440349373,-4.013788346135527e-8)
            (15.73220185055041,-4.058048697075378e-8)
            (15.740346301081065,-4.201765868572238e-8)
            (15.748081220236958,-4.2845581971207025e-8)
            (15.756469201834259,-4.3499357893495016e-8)
            (15.764444769096164,-4.444789492019652e-8)
            (15.773113989576037,-4.358729044362519e-8)
            (15.781358574281747,-4.205221437736384e-8)
            (15.790305713774398,-4.686524612829146e-8)
            (15.798819912299962,-4.13787568653845e-8)
            (15.808056777624293,-4.8418105080827445e-8)
            (15.816855821322447,-4.4646110142210205e-8)
            (15.826413669005765,-4.8538518759855265e-8)
            (15.835523615342957,-4.7581196538359904e-8)
            (15.845411616544574,-4.7743679454370636e-8)
            (15.854842808835413,-4.62335540962755e-8)
            (15.865073898565031,-4.9342326446932816e-8)
            (15.874842022829116,-4.522640550952417e-8)
            (15.885442917864243,-5.217548504354852e-8)
            (15.895572519995937,-4.65857170617312e-8)
            (15.906560731667504,-5.31996962038761e-8)
            (15.917069191982954,-5.032777550262324e-8)
            (15.928459995276613,-5.417205728441843e-8)
            (15.939364488400201,-5.211474807254035e-8)
            (15.951180473977496,-5.5927929176746716e-8)
            (15.962503436317292,-5.0863080192087295e-8)
            (15.974764835671936,-5.655966539563906e-8)
            (15.986526296536091,-5.3174878056339026e-8)
            (15.999249017000757,-6.005173780465611e-8)
            (16.011465977524168,-5.706477024247647e-8)
            (16.0246662892133,-5.831764671171413e-8)
            (16.03735577841101,-5.705726535687461e-8)
            (16.051047742288713,-5.943999226154517e-8)
            (16.064224043010267,-5.699689098470628e-8)
            (16.078415457272325,-6.170881339251366e-8)
            (16.092086796729685,-5.838480232611687e-8)
            (16.106778384850514,-6.21362563624217e-8)
            (16.12094584695576,-5.963802585107203e-8)
            (16.136129486589002,-6.330090229766938e-8)
            (16.150784690780643,-5.986864093365796e-8)
            (16.16643951135356,-6.145331932216891e-8)
            (16.18156058172822,-6.039588207329416e-8)
            (16.199422995564817,-6.339094005269885e-8)
            (16.215511495311166,-6.218257464496446e-8)
            (16.231889434145728,-6.250489170689377e-8)
            (16.247553226802555,-6.309305011775734e-8)
            (16.264898035090656,-6.457159629214004e-8)
            (16.280925072578462,-6.386798268032123e-8)
            (16.297644721860372,-6.454275491840633e-8)
            (16.31376495428438,-6.450108336331084e-8)
            (16.332232696894394,-6.390473217265935e-8)
            (16.348992883791105,-6.390790430188531e-8)
            (16.365854831428134,-6.36630383965553e-8)
            (16.381923390690922,-6.380716488507687e-8)
            (16.39793022297614,-6.374395211672379e-8)
            (16.413375941986928,-6.39496346988011e-8)
            (16.42936128979263,-6.37849302265181e-8)
            (16.444726996654836,-6.435111621350131e-8)
            (16.460311936224233,-6.415113906754755e-8)
            (16.475115897919178,-6.389435269760213e-8)
            (16.4894761979085,-6.409251462891064e-8)
            (16.503044345316507,-6.395622320631844e-8)
            (16.51589911880532,-6.375999528351883e-8)
            (16.528003721235024,-6.371281013883845e-8)
            (16.53903578283139,-6.38140909003937e-8)
            (16.549280629431028,-6.37809989267879e-8)
            (16.55601701821741,-6.37747907816788e-8)
            (16.562321012574348,-6.378297290332569e-8)
            (16.570760978654768,-6.378914729765484e-8)
            (16.580981189338637,-6.377223238374086e-8)
            (16.596822729399385,-6.394303908585641e-8)
            (16.611683305163687,-6.383240047647121e-8)
            (16.62819005162851,-6.399188223760177e-8)
            (16.643285868237882,-6.397311702599495e-8)
            (16.657762845108117,-6.385090545180105e-8)
            (16.671632026014187,-6.380824579821365e-8)
            (16.687985915286415,-6.39624202491973e-8)
            (16.703476730438222,-6.425013365785048e-8)
            (16.721650529621353,-6.369442262510461e-8)
            (16.738653155898053,-6.469108693174519e-8)
            (16.755783645594416,-6.404808394755435e-8)
            (16.772108500921956,-6.364712756834479e-8)
            (16.789441337463145,-6.472272384705491e-8)
            (16.806167577592053,-6.35567687368166e-8)
            (16.82465203576828,-6.598568980109576e-8)
            (16.842270386937937,-6.387164508403487e-8)
            (16.860785685683826,-6.515002803908487e-8)
            (16.878371778035135,-6.44777593539203e-8)
            (16.896600431549512,-6.679415642807385e-8)
            (16.914037315916868,-6.570328325850028e-8)
            (16.932643085119032,-6.612117364745984e-8)
            (16.95042399547032,-6.507481464801401e-8)
            (16.96929884694677,-6.796541263121014e-8)
            (16.987239084587568,-6.632888527313696e-8)
            (17.005906964814766,-6.733057666963305e-8)
            (17.02367949882734,-6.482261705187398e-8)
            (17.042339319340925,-7.010847591359948e-8)
            (17.060125366215523,-6.714851319422621e-8)
            (17.078913140228675,-6.856339984651072e-8)
            (17.096766323656198,-6.928759210822477e-8)
            (17.115433019140163,-6.830829168968933e-8)
            (17.133156234495278,-6.851321665557464e-8)
            (17.151677099345168,-7.017315239998823e-8)
            (17.16927439724333,-6.831342203028612e-8)
            (17.18776560208634,-7.248920641522716e-8)
            (17.205307013857418,-7.00145923460127e-8)
            (17.223670422046325,-7.27286091350976e-8)
            (17.24106677426638,-7.20117954156052e-8)
            (17.259232971544286,-6.935720353595798e-8)
            (17.276443679693134,-7.115587385975175e-8)
            (17.294476513662623,-6.987105005684668e-8)
            (17.31154364502375,-7.242656163697347e-8)
            (17.329406494942354,-6.829594445534326e-8)
            (17.346290832741914,-6.861126422563757e-8)
            (17.363924684878583,-7.173706273455593e-8)
            (17.380587797010946,-7.043311867072077e-8)
            (17.398025439092706,-7.008296121213675e-8)
            (17.414489545998066,-6.841713551253292e-8)
            (17.43171493155093,-7.399788848339028e-8)
            (17.447960252894745,-7.019872305669139e-8)
            (17.46493150351008,-7.522932299330876e-8)
            (17.48093037320278,-7.340791974286276e-8)
            (17.497667206862783,-7.777995936208981e-8)
            (17.513432964113658,-7.642256338868947e-8)
            (17.529925795811597,-7.690696324225144e-8)
            (17.545446272448356,-7.38716874337797e-8)
            (17.56166687944643,-7.531619217182595e-8)
            (17.57692415469227,-7.557566372717872e-8)
            (17.592887736944615,-7.189485184966316e-8)
            (17.607892005931056,-7.213820385487679e-8)
            (17.623590440208176,-7.808817414911573e-8)
            (17.63833286771307,-7.105558408326829e-8)
            (17.653748483420845,-8.013067387402373e-8)
            (17.668218958943392,-7.69340127160234e-8)
            (17.68336584680779,-8.209741086950828e-8)
            (17.69757368411534,-7.814865665700665e-8)
            (17.71244369809784,-8.180796839951654e-8)
            (17.726381761985987,-8.042484855863563e-8)
            (17.74096590043535,-8.361551873115047e-8)
            (17.75463044607004,-8.404832407826746e-8)
            (17.768942163519583,-8.552704877651252e-8)
            (17.78234193011676,-8.49690906523648e-8)
            (17.796372733371328,-8.76157331131111e-8)
            (17.809501808833776,-8.960914810174359e-8)
            (17.823250264135428,-8.576868326670706e-8)
            (17.836110183705365,-8.639522763864704e-8)
            (17.849588222078243,-8.91005189629368e-8)
            (17.86218661644279,-8.921962013630491e-8)
            (17.87538591504753,-8.898450887251386e-8)
            (17.887718259519414,-8.703540310683877e-8)
            (17.900643966019903,-9.494883412841659e-8)
            (17.912716016010908,-8.943650353643307e-8)
            (17.925377150259997,-9.799374134367156e-8)
            (17.937194681296493,-9.16824010044337e-8)
            (17.94958433858111,-9.839869785643884e-8)
            (17.96114481505266,-9.561760760945504e-8)
            (17.97327329445748,-1.0511185544181956e-7)
            (17.984585381940224,-9.878826068288049e-8)
            (17.996457610439087,-1.0082163082181239e-7)
            (18.00752473332005,-9.827923319605247e-8)
            (18.019136954857363,-1.0345714307469223e-7)
            (18.029959344428327,-9.865317407431462e-8)
            (18.0413248081194,-1.0260817906448949e-7)
            (18.05191239105126,-1.0119173077249854e-7)
            (18.063031621617434,-1.0354374468946048e-7)
            (18.073385577603684,-1.031545051599636e-7)
            (18.084259627091804,-1.0600181821196486e-7)
            (18.094383546412217,-1.0252796989185242e-7)
            (18.10502578000198,-1.0904766067909577e-7)
            (18.11492901557408,-1.0592377597262725e-7)
            (18.12533652876972,-1.1225478058207727e-7)
            (18.1350188702004,-1.0882318179916695e-7)
            (18.14519832182577,-1.0888766643901704e-7)
            (18.154666703872323,-1.0922672966096059e-7)
            (18.16462855667459,-1.1485427031665552e-7)
            (18.17389011152472,-1.0847969744709474e-7)
            (18.183630372425647,-1.1892420115344748e-7)
            (18.192684992386777,-1.1452150827651053e-7)
            (18.202215338199863,-1.1932661747593443e-7)
            (18.21107245185326,-1.1563261814728776e-7)
            (18.220398175603002,-1.2024888151884738e-7)
            (18.229061709193886,-1.1699225876959929e-7)
            (18.23818085406862,-1.2208133226554452e-7)
            (18.246652508570286,-1.1611302797032153e-7)
            (18.25557944534612,-1.307738609623854e-7)
            (18.26386944067356,-1.2367624058207127e-7)
            (18.27260368389452,-1.3207189908381878e-7)
            (18.280712846258112,-1.2908518354226572e-7)
            (18.289257346906147,-1.363313918423259e-7)
            (18.297190477159795,-1.354176021317599e-7)
            (18.305558682020923,-1.3574556467776944e-7)
            (18.313324627613103,-1.3247528907189832e-7)
            (18.321511865722442,-1.4405314019416693e-7)
            (18.329109673070608,-1.3725606340386776e-7)
            (18.33712517700836,-1.4394518066396245e-7)
            (18.344562996870952,-1.4285289351434471e-7)
            (18.352415489109106,-1.4147633975447604e-7)
            (18.359698878026805,-1.42529750779552e-7)
            (18.367383084376865,-1.469622969985096e-7)
            (18.37451151747443,-1.4374287959917353e-7)
            (18.382041903726265,-1.5029439737190842e-7)
            (18.38902575883797,-1.4532103820297237e-7)
            (18.396403842761934,-1.4942945969487198e-7)
            (18.403244508441805,-1.4863366792905452e-7)
            (18.410468862959647,-1.5105408091020678e-7)
            (18.417168578630775,-1.4965878802897237e-7)
            (18.424255343957526,-1.515499213899929e-7)
            (18.43082439318445,-1.4685985205709073e-7)
            (18.43776805755206,-1.515827516840318e-7)
            (18.444204392342357,-1.4727482255949553e-7)
            (18.451010932072542,-1.5530995045587304e-7)
            (18.45732103689391,-1.5286792254265436e-7)
            (18.464003183937788,-1.5523280272322637e-7)
            (18.470194479081737,-1.56226624525857e-7)
            (18.47674305944249,-1.5669518504957125e-7)
            (18.482812419038,-1.5617556659019982e-7)
            (18.489241686467945,-1.5454631652200845e-7)
            (18.49519964446344,-1.5591632818168222e-7)
            (18.501514236326102,-1.5101636774428329e-7)
            (18.507363264580395,-1.5443959100469584e-7)
            (18.513556162051508,-1.51123115688101e-7)
            (18.519295380546417,-1.533861210267773e-7)
            (18.525386331278263,-1.5069969849790255e-7)
            (18.53102819321999,-1.5234159622679044e-7)
            (18.537011693375064,-1.5290725474681466e-7)
            (18.54255344546,-1.5230246663833213e-7)
            (18.54843089398648,-1.544521994745196e-7)
            (18.553876978484684,-1.5578816126016193e-7)
            (18.559667609686805,-1.5272893461037995e-7)
            (18.565028904137165,-1.5077006720876085e-7)
            (18.57071939186986,-1.5546041909342279e-7)
            (18.575990111832095,-1.519597523369498e-7)
            (18.581594367764303,-1.6198004748613215e-7)
            (18.586785778698975,-1.5652657270326387e-7)
            (18.59231531607052,-1.6272992520161011e-7)
            (18.59743324948933,-1.5993936602898273e-7)
            (18.602873987819518,-1.624211498074679e-7)
            (18.607914169932485,-1.6013040421425373e-7)
            (18.613292408050732,-1.6353899900956037e-7)
            (18.61827209752474,-1.620366424925912e-7)
            (18.623586514767805,-1.634705183994889e-7)
            (18.62850503169229,-1.6140217073967733e-7)
            (18.633751461333528,-1.655527565591619e-7)
            (18.63861220609802,-1.6311978229266444e-7)
            (18.643825028941393,-1.6852942863465614e-7)
            (18.648648851284516,-1.6436167726840978e-7)
            (18.653815238111644,-1.7033235966135152e-7)
            (18.65859817406973,-1.6734261343298584e-7)
            (18.66373734068376,-1.7072010194407738e-7)
            (18.668498690786947,-1.6981274286731463e-7)
            (18.673650038961778,-1.7116455219845506e-7)
            (18.67841540435755,-1.7050105227678358e-7)
            (18.6835720048269,-1.7121113504714458e-7)
            (18.688350381697685,-1.7123906781435494e-7)
            (18.693585666866117,-1.7241841721027384e-7)
            (18.698438121784914,-1.7178886271840277e-7)
            (18.70383878972211,-1.741007185085408e-7)
            (18.708843728555472,-1.7311314276513556e-7)
            (18.7145604768127,-1.7398867646623017e-7)
            (18.719894219298762,-1.740521362869618e-7)
            (18.726574464941056,-1.7318547307354493e-7)
            (18.732945363321836,-1.7490671630482346e-7)
            (18.738536110116105,-1.7336420429781008e-7)
            (18.743894588002917,-1.7199746248086623e-7)
            (18.747941886232145,-1.7323306467087463e-7)
            (18.751786302573173,-1.7257384694879807e-7)
            (18.755127814268825,-1.731637115226503e-7)
            (18.758309618769026,-1.7322716767964597e-7)
            (18.761133768384692,-1.7310555450178455e-7)
            (18.76379749713287,-1.7331213950783075e-7)
            (18.766133642873573,-1.732933226569755e-7)
            (18.76828864787118,-1.732983017860637e-7)
            (18.769818787865603,-1.7324676944712077e-7)
            (18.771273429654443,-1.7331415617417856e-7)
            (18.772730870537746,-1.7325407483670396e-7)
            (18.77430281096054,-1.733069564108236e-7)
            (18.776752330428522,-1.7303170730953443e-7)
            (18.77907080652926,-1.7315191909450522e-7)
            (18.781523851891595,-1.7294073282464462e-7)
            (18.78388395280518,-1.7315988444510655e-7)
            (18.78659633593445,-1.734243117376688e-7)
            (18.789114103828876,-1.7309077926519478e-7)
            (18.79195073835916,-1.7358397531863634e-7)
            (18.794508871226782,-1.7369130562994162e-7)
            (18.797112899620206,-1.731168386420734e-7)
            (18.799589076802576,-1.7374443116169314e-7)
            (18.802337182247552,-1.719953158646481e-7)
            (18.80500250038625,-1.7328645632308515e-7)
            (18.807895888603795,-1.7075587044335094e-7)
            (18.810568177409184,-1.7166266716439615e-7)
            (18.81338408199708,-1.7064458449067565e-7)
            (18.816026804805738,-1.706969349479781e-7)
            (18.819015676784165,-1.6904677924145517e-7)
            (18.821759601554117,-1.7063895141333774e-7)
            (18.824667878796724,-1.6765560489906406e-7)
            (18.82735851436013,-1.6916373829500841e-7)
            (18.830219453936493,-1.671064649710896e-7)
            (18.83290434189708,-1.683654460848949e-7)
            (18.83594949899209,-1.663644583205226e-7)
            (18.83872017566521,-1.665767928593631e-7)
            (18.841588531241843,-1.6796502516625011e-7)
            (18.844258865758523,-1.6778908573655826e-7)
            (18.847153865594827,-1.6665994967413056e-7)
            (18.849862730809427,-1.676859425758792e-7)
            (18.85290441201806,-1.6588197448985653e-7)
            (18.855664037187545,-1.672829033627643e-7)
            (18.85848591891406,-1.637824968425683e-7)
            (18.8611288949949,-1.6513792022720963e-7)
            (18.86406815243877,-1.6034058769598403e-7)
            (18.866797448650534,-1.6357849424997184e-7)
            (18.869783706554237,-1.5899525029894335e-7)
            (18.872507279398732,-1.6266827845834442e-7)
            (18.875296237323006,-1.577153460052827e-7)
            (18.877922526722823,-1.589783976130299e-7)
            (18.88092938637525,-1.5625568450250427e-7)
            (18.8836822912392,-1.5801660169234566e-7)
            (18.88659525407114,-1.53544758962898e-7)
            (18.889274383917655,-1.5690921706390526e-7)
            (18.89205783805588,-1.5141691367404064e-7)
            (18.89468820583033,-1.5521736840273803e-7)
            (18.897469519679603,-1.5006921705307263e-7)
            (18.90016809952077,-1.5349638726736003e-7)
            (18.90300262111686,-1.5236840500421067e-7)
            (18.905664655679203,-1.5187345681066944e-7)
            (18.908629764670767,-1.5199188474479541e-7)
            (18.911358465125968,-1.5078977355642564e-7)
            (18.914238898052055,-1.5068879122281942e-7)
            (18.916916727822425,-1.5319086388299041e-7)
            (18.919801198736113,-1.4846331108930855e-7)
            (18.922499807455992,-1.5345067083671893e-7)
            (18.925506352207908,-1.4455247143718708e-7)
            (18.92826275513177,-1.4625853361760477e-7)
            (18.93114498022552,-1.4396819547624062e-7)
            (18.933839988665202,-1.472826878234912e-7)
            (18.936813601145005,-1.438419606758501e-7)
            (18.9395825117362,-1.4325925390412664e-7)
            (18.94262895967974,-1.4401053693990917e-7)
            (18.945428742979537,-1.445696222734938e-7)
            (18.94836516524317,-1.4271949488886548e-7)
            (18.951124901863334,-1.4367639344925465e-7)
            (18.954253030772072,-1.4025994088395777e-7)
            (18.95714038762748,-1.4524846903007926e-7)
            (18.960257058555957,-1.3964495337859262e-7)
            (18.963141044637563,-1.4171222417758145e-7)
            (18.96622334171945,-1.3739518911481952e-7)
            (18.969129513758983,-1.3818179744884418e-7)
            (18.972507328803847,-1.3871553083966148e-7)
            (18.975593641538577,-1.3454571656801306e-7)
            (18.97888705771605,-1.314310947853059e-7)
            (18.981959959817157,-1.3476817295465793e-7)
            (18.98536745101097,-1.317126632205401e-7)
            (18.988583964060155,-1.3381069807749668e-7)
            (18.9924273273078,-1.3221966721488343e-7)
            (18.995921910958458,-1.3584509317432492e-7)
            (18.99973553857731,-1.3854405844782036e-7)
            (19.00333817454924,-1.362514112646096e-7)
            (19.007746457230972,-1.3431110268413704e-7)
            (19.01193577165377,-1.354136611730894e-7)
            (19.01801405333882,-1.3174608426425038e-7)
            (19.02386376272174,-1.2908242452702723e-7)
            (19.028630774368363,-1.3209221805254856e-7)
            (19.033222285996235,-1.3067869897298579e-7)
            (19.037116922367836,-1.4541904880260859e-7)
            (19.04088327120572,-1.3411636845539476e-7)
            (19.04445461932295,-1.426363731571456e-7)
            (19.04791533217159,-1.406628928890541e-7)
            (19.051303678156422,-1.4342736665007294e-7)
            (19.054569642916444,-1.437074101939828e-7)
            (19.057846780120432,-1.4928817537729344e-7)
            (19.060969631196105,-1.4811756887667116e-7)
            (19.064239630583618,-1.5301099431930254e-7)
            (19.06725993086577,-1.5381993012653083e-7)
            (19.070359671058114,-1.4908224699183847e-7)
            (19.073211405956876,-1.5345207926564797e-7)
            (19.076078385330806,-1.5690750876373727e-7)
            (19.078802695970474,-1.5182519375045445e-7)
            (19.082001612431235,-1.5826325960865972e-7)
            (19.084889942552078,-1.5252525931153116e-7)
            (19.08782495383962,-1.588260225560134e-7)
            (19.090538104185313,-1.569992134076159e-7)
            (19.09332762238944,-1.5490607463419792e-7)
            (19.095984863019705,-1.5544185694160717e-7)
            (19.098831589573283,-1.5315384538361343e-7)
            (19.10158863738692,-1.5406431064235449e-7)
            (19.104438877052527,-1.5972261779850783e-7)
            (19.10711987933405,-1.5688683707715256e-7)
            (19.11004869006198,-1.595386520669706e-7)
            (19.112780495625536,-1.5746319337317516e-7)
            (19.115713036492075,-1.6025324445223532e-7)
            (19.118438612127832,-1.5827947463797898e-7)
            (19.1213143736997,-1.580889332775115e-7)
            (19.124019064883445,-1.5616527049289175e-7)
            (19.127009712348897,-1.5418904197872507e-7)
            (19.129789312507693,-1.5241218975781123e-7)
            (19.13274788650251,-1.584595941128697e-7)
            (19.135510439014524,-1.530513971115255e-7)
            (19.138474135916173,-1.6480089937154219e-7)
            (19.141262448092327,-1.575959387434267e-7)
            (19.14435789787255,-1.6391264678894402e-7)
            (19.147230867941786,-1.64738637620232e-7)
            (19.150277822948617,-1.6761767285267126e-7)
            (19.153136713888145,-1.6104588240750672e-7)
            (19.1562654341181,-1.6453383366865637e-7)
            (19.15920468019205,-1.6378669975836146e-7)
            (19.162458794736956,-1.6913749911751097e-7)
            (19.165483953847783,-1.6298018512550527e-7)
            (19.168708229924878,-1.681355192850731e-7)
            (19.171746553829532,-1.7190970669211936e-7)
            (19.175139040080342,-1.6278219217014112e-7)
            (19.178319332910785,-1.6319726725555483e-7)
            (19.181829134861268,-1.675807408396679e-7)
            (19.185106219222405,-1.6761650822871843e-7)
            (19.188656256862142,-1.6930082336052976e-7)
            (19.192013618073123,-1.6745014264074598e-7)
            (19.195839872871865,-1.6250822065799753e-7)
            (19.199425551986693,-1.6846154049510176e-7)
            (19.20341637278628,-1.6095080779265913e-7)
            (19.207169037624052,-1.625613252898006e-7)
            (19.211386058648493,-1.6492992149785834e-7)
            (19.21539521126562,-1.6559128135362755e-7)
            (19.220164235739905,-1.6650531420303594e-7)
            (19.224671511950348,-1.637279012367543e-7)
            (19.230118603948945,-1.67507969495162e-7)
            (19.23536434796224,-1.6673301583836064e-7)
            (19.242168168257027,-1.6514292577873846e-7)
            (19.248650172517618,-1.6240349376417385e-7)
            (19.254842082009986,-1.6302098959641853e-7)
            (19.260036477498144,-1.6294293203600319e-7)
            (19.26484077407738,-1.6722236040322969e-7)
            (19.26958260777942,-1.5882266168887327e-7)
            (19.27396599078728,-1.6741671160502847e-7)
            (19.2782559459607,-1.5440596357052527e-7)
            (19.282325572887157,-1.6310071915270896e-7)
            (19.28681753687043,-1.4788418267741577e-7)
            (19.291007111482738,-1.5830924215975983e-7)
            (19.29535416509812,-1.527041000315421e-7)
            (19.299395022126717,-1.5366949490669413e-7)
            (19.303497352544994,-1.539579015386039e-7)
            (19.307393429704433,-1.5227968042097473e-7)
            (19.311740093343886,-1.5444085033067267e-7)
            (19.3157912336785,-1.5826985544364902e-7)
            (19.320018255736688,-1.462223901960158e-7)
            (19.323967204535784,-1.5242754614064324e-7)
            (19.328073280043082,-1.465365828678955e-7)
            (19.331970058849496,-1.4830819106137483e-7)
            (19.336311348403257,-1.4452016117161293e-7)
            (19.340356778113684,-1.5040156942092153e-7)
            (19.344579648764096,-1.425389348774786e-7)
            (19.34854272611379,-1.4824800365076385e-7)
            (19.352745424025954,-1.3712519075781415e-7)
            (19.35672727762053,-1.4635712286548141e-7)
            (19.361133695545192,-1.3037078394617652e-7)
            (19.365243807077942,-1.3362044448683719e-7)
            (19.36954048984114,-1.2625107448371864e-7)
            (19.373587658550235,-1.2842201169149803e-7)
            (19.377945658319877,-1.2810891236725297e-7)
            (19.38206648133712,-1.2430509688243774e-7)
            (19.386588615387126,-1.2791696901715e-7)
            (19.390814845329604,-1.2875984678473174e-7)
            (19.39525094205694,-1.2265501325714467e-7)
            (19.399439992340895,-1.280373411738367e-7)
            (19.40399612180358,-1.24460804773463e-7)
            (19.408297112081637,-1.2876189137145388e-7)
            (19.41298171348325,-1.1537445798737167e-7)
            (19.4173705441259,-1.2547526173634083e-7)
            (19.422005709234664,-1.0995919863532322e-7)
            (19.42638925130037,-1.1542148437015953e-7)
            (19.431180629603165,-1.1473106242831932e-7)
            (19.435699488374414,-1.1336555827412553e-7)
            (19.440595421533665,-1.1778343500523647e-7)
            (19.4451939715502,-1.1236247443591196e-7)
            (19.45008429324533,-1.1647504472023229e-7)
            (19.454712635672923,-1.1449867853841056e-7)
            (19.459777745259984,-1.1739168703783776e-7)
            (19.46455439990674,-1.1695239798825696e-7)
            (19.469714987055557,-1.116688670421695e-7)
            (19.47457375070028,-1.1729043336572431e-7)
            (19.479774124996847,-1.0522918358901734e-7)
            (19.48469791408224,-1.127898134889449e-7)
            (19.490081561591783,-1.0461791921656527e-7)
            (19.49516194049814,-1.101018236582263e-7)
            (19.500646574873088,-1.077457181253294e-7)
            (19.505821428827815,-1.0868949473774592e-7)
            (19.5113888652112,-1.0324116539450756e-7)
            (19.51666230528908,-1.0356443080894451e-7)
            (19.522418873598316,-1.0042988041192302e-7)
            (19.527857613425216,-9.773070219765145e-8)
            (19.53373318963559,-1.0569665542803364e-7)
            (19.539287344387454,-1.0050828880281415e-7)
            (19.54528506612364,-1.0498269764624979e-7)
            (19.55096965208417,-1.027267124698028e-7)
            (19.557165541685677,-1.0953398144053494e-7)
            (19.563028444677126,-1.0396461824768721e-7)
            (19.569371315888734,-1.091808066178146e-7)
            (19.57537784761276,-1.0397380467708217e-7)
            (19.58188001800645,-1.039106463096573e-7)
            (19.58804880046396,-1.0737291278317684e-7)
            (19.59476513676113,-9.948169532592033e-8)
            (19.601132093139167,-1.0336849021186367e-7)
            (19.60803141053401,-9.65129154373301e-8)
            (19.61457682888946,-1.0136748729294709e-7)
            (19.621673574712702,-8.596953460227041e-8)
            (19.628415859351833,-9.420476088095597e-8)
            (19.635751904126117,-8.38125724378358e-8)
            (19.642720737863595,-8.921777938653008e-8)
            (19.650283136136096,-8.542613683104605e-8)
            (19.6574722920721,-8.823813102409872e-8)
            (19.665275152846846,-8.840340148807968e-8)
            (19.672701969686287,-8.543459362186923e-8)
            (19.68077993543961,-8.873675971798889e-8)
            (19.688471745346572,-9.153365576608508e-8)
            (19.696827469038872,-7.848370797702842e-8)
            (19.704789962829565,-8.525493910838122e-8)
            (19.713438078876212,-8.174362076118769e-8)
            (19.721688829510562,-8.156192299324516e-8)
            (19.730660281576583,-8.153029806834411e-8)
            (19.73922657274065,-8.264753725839569e-8)
            (19.748536861559515,-7.66564745013909e-8)
            (19.757435007685334,-8.295314346540295e-8)
            (19.767102022112475,-7.628442988405482e-8)
            (19.776352413391475,-8.045512345233874e-8)
            (19.786405672430952,-7.294300097271389e-8)
            (19.796036974097955,-7.524359224575505e-8)
            (19.806501794673327,-7.051656591983146e-8)
            (19.816539539064365,-7.33137075492607e-8)
            (19.82743981054324,-7.072100771665646e-8)
            (19.83790991442543,-7.099167786961402e-8)
            (19.84927558883128,-6.967154497772299e-8)
            (19.860209215840086,-6.917639883141646e-8)
            (19.872071490245183,-6.798351792625112e-8)
            (19.88350095960109,-6.867914148500631e-8)
            (19.895889604278203,-6.623320469856253e-8)
            (19.90784688350321,-6.449276446218732e-8)
            (19.922211749621287,-6.026471899289731e-8)
            (19.93515735395947,-6.196304047634271e-8)
            (19.94864566697707,-6.0175716409816e-8)
            (19.96158485946836,-5.97870664087452e-8)
            (19.9760427483525,-5.9116915807067016e-8)
            (19.98959755978736,-6.074934821853617e-8)
            (20.0,-6.132332508457239e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={cd75e02a-dfc5-4485-98b2-63588b1b44c6}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,1.1102230246251565e-16)
            (0.001,1.2678746941219288e-13)
            (0.011,-1.4571985840206025e-9)
            (0.0216894905339688,3.068587162147196e-9)
            (0.032043074462542905,2.8569813181889003e-9)
            (0.040805151975126824,2.7121709322841525e-9)
            (0.04910403850217626,2.2682045131006134e-9)
            (0.058225176946415436,7.520284395212684e-10)
            (0.06655727584441609,3.3023133116927283e-9)
            (0.075081744635589,1.7268111385249085e-9)
            (0.08288401587612032,5.6213438348606815e-9)
            (0.09068192039829806,9.749959062332891e-9)
            (0.098089230931028,6.812605590766907e-9)
            (0.10598297492376633,1.187636589072838e-8)
            (0.11359853897062851,1.026038787266259e-8)
            (0.12144537366562222,9.38346822465519e-9)
            (0.12873768863447985,1.204751454153552e-8)
            (0.1363579442931036,8.89541373894076e-9)
            (0.14348131517509402,1.1508120234537955e-8)
            (0.15123425234757612,1.7263854790172672e-9)
            (0.15834317593544267,5.863279417539502e-9)
            (0.16563231586863297,6.307452338205621e-10)
            (0.17241533715334945,3.6449692153439628e-9)
            (0.17964286516062852,1.57185886529021e-9)
            (0.1863731221336362,1.2003433802476593e-9)
            (0.19363663582815038,-1.7302348442882476e-9)
            (0.20028686647405458,-6.142519826113357e-10)
            (0.20707132691713107,2.185991609948701e-9)
            (0.21341309542434458,-1.0224487922982917e-9)
            (0.22032704691176597,5.00564212302379e-9)
            (0.22671484860689162,1.5200039005236476e-9)
            (0.2334656730770729,6.985811484838678e-9)
            (0.23967033255853076,4.667753961129506e-9)
            (0.24604566776082945,6.806238239676077e-9)
            (0.25202350853146993,6.784666828352215e-9)
            (0.25867700332446747,8.536993556518269e-9)
            (0.26475207202229833,6.1221920866216806e-9)
            (0.2710130662479162,8.327591727308459e-9)
            (0.27680274611665695,6.492640647337566e-9)
            (0.28286138932996957,1.0968589814197571e-8)
            (0.28854456824610253,1.0385664106493664e-8)
            (0.2949423677970712,1.3045788005427994e-8)
            (0.3007160077149244,8.88439632973359e-9)
            (0.3065487284999458,1.0696524554987263e-8)
            (0.3119737373780826,1.2398801096935586e-8)
            (0.31778957386858514,1.2430872997626352e-8)
            (0.32322893132263114,1.199124000095253e-8)
            (0.32870460505546634,1.2973494722956502e-8)
            (0.3340175618906094,1.2110031644141372e-8)
            (0.3394534456473926,1.072676147906293e-8)
            (0.3446052308060835,1.1700920454771335e-8)
            (0.3500396195738925,9.68841717963187e-9)
            (0.3552759820409297,1.2160401796634801e-8)
            (0.3606772096282123,1.0377675163653066e-8)
            (0.36572873496922637,1.1484617479240455e-8)
            (0.3712373600168827,1.1310244962814409e-8)
            (0.3763210259851576,1.0586867826845037e-8)
            (0.3817123083200577,9.598920547304601e-9)
            (0.3866821192626552,1.0816455064954766e-8)
            (0.3918894262828451,7.331439233482229e-9)
            (0.39675443629748747,8.856668509693577e-9)
            (0.4021441779887123,4.789899810120346e-9)
            (0.4070750537973464,5.8013225334718754e-9)
            (0.41222245392551443,3.6390730429047835e-9)
            (0.4169921258433847,5.196304497800952e-9)
            (0.42209125482862875,2.9058477846177766e-9)
            (0.42685197141540654,4.2210994699587445e-9)
            (0.4321763792196834,2.084456163231607e-9)
            (0.4370145713340715,2.9157223302433977e-9)
            (0.44202728655743784,2.6523685470181135e-9)
            (0.44670073847985015,2.176048008450948e-9)
            (0.4518730800828471,2.3461770304322727e-9)
            (0.45667925360962636,1.9782198101836457e-9)
            (0.46208711831150723,3.781630564247962e-9)
            (0.4669987138735814,3.2514373415892805e-9)
            (0.47219182190596165,2.915295116423522e-9)
            (0.47707833358682594,3.3265108445590386e-9)
            (0.4829934118321436,2.323061742970367e-9)
            (0.4884469181616117,3.112146540473759e-9)
            (0.49528861218099696,9.077556484271554e-10)
            (0.5017361468398862,1.3789951402998213e-9)
            (0.5072281308827704,1.5391914409690344e-9)
            (0.5124941853919234,2.2459909487793084e-9)
            (0.5165260860197924,2.042123581347255e-9)
            (0.5203671126238993,1.8363357501272048e-9)
            (0.5237072598880879,1.8473407248364992e-9)
            (0.526897000643022,1.6806247504774774e-9)
            (0.5297288131013873,1.5922931861922507e-9)
            (0.5324118804580891,1.5878727221974032e-9)
            (0.5347662289218239,1.5733427893849239e-9)
            (0.5369583557853791,1.5616663517903362e-9)
            (0.5385655550422048,1.5992842605783153e-9)
            (0.5401136024915882,1.5532941599616379e-9)
            (0.5418079906642761,1.6396866087120543e-9)
            (0.543440822726921,1.5880170511906044e-9)
            (0.5458040760749341,1.755811718240352e-9)
            (0.5480191347472934,1.6320087503629566e-9)
            (0.5503837752750089,1.88017068580848e-9)
            (0.5526460666724714,1.7512553629472905e-9)
            (0.5549690453384369,1.770411151014173e-9)
            (0.5572088889647298,1.707768371161933e-9)
            (0.5598728957967123,1.9464034828331478e-9)
            (0.5624320434490069,1.7001819951900643e-9)
            (0.5652991001959988,2.125185361023796e-9)
            (0.5678873837144107,1.640857449913824e-9)
            (0.5705000901288146,1.7695871434852961e-9)
            (0.5729811733650267,1.6799193147676306e-9)
            (0.5760028987973131,2.259471942878122e-9)
            (0.5787377031140384,8.997567135793361e-10)
            (0.5816872752743706,2.486403527512948e-9)
            (0.5843503098519468,1.6483852061099924e-9)
            (0.5870237271668798,3.1265334765606667e-9)
            (0.5895710268910052,2.582681624119232e-9)
            (0.59240871326631,3.4492617650982993e-9)
            (0.5951416095416332,2.420767142297109e-9)
            (0.5980688096282394,7.308258220817265e-9)
            (0.6007614240387736,6.908265737237684e-9)
            (0.6035457228468467,6.5331018372916105e-9)
            (0.6061717412520803,6.072373714971491e-9)
            (0.6092190110185057,6.3559075780261765e-9)
            (0.6119841679086605,7.340339225336834e-9)
            (0.6148679534687634,5.420960569324507e-9)
            (0.6175286435172589,6.653090967034814e-9)
            (0.6203210893764864,6.41379993560065e-9)
            (0.6229595634790797,6.52310694349012e-9)
            (0.6257451588876394,6.524288664877531e-9)
            (0.6284401508789401,8.555992137004864e-9)
            (0.6312423439395229,5.9468372448634454e-9)
            (0.6338801933728064,7.225119391662815e-9)
            (0.6368613088247492,3.3837865842656356e-9)
            (0.6395889545327017,5.228887545172256e-9)
            (0.6424427537819579,3.893743771854474e-9)
            (0.6450892865412556,3.468999754119295e-9)
            (0.6479115190430852,8.104939164255143e-9)
            (0.6505610772813958,4.8086024051485765e-9)
            (0.6535677661194375,1.007228322968956e-8)
            (0.6562958409666817,5.515824907931233e-9)
            (0.6590992113329691,1.0934116279059936e-8)
            (0.6617159676923058,1.0242948933480989e-8)
            (0.6645772464003153,1.1225727458707979e-8)
            (0.6672526874295416,1.0505410985572894e-8)
            (0.6702505182443362,1.216671186021756e-8)
            (0.672970128871353,1.2576005126163636e-8)
            (0.6757461253015428,1.5126563113199154e-8)
            (0.6783538643269605,1.4951712978827914e-8)
            (0.6812932781186184,1.3333788961844562e-8)
            (0.6840154200999388,1.3869642989661202e-8)
            (0.6869800677644271,1.2328012832796276e-8)
            (0.6896898424303876,1.480859213032204e-8)
            (0.692476707541214,1.4545434856572115e-8)
            (0.6951090640831517,1.4442063323016896e-8)
            (0.6981785452005538,1.4314044616270394e-8)
            (0.7009735325949106,1.3710135693401071e-8)
            (0.7039244036116136,1.5620899018742307e-8)
            (0.7066437510701653,1.2798981208206328e-8)
            (0.7094915974122461,1.6063731900217704e-8)
            (0.7121918641227132,1.2878732080778832e-8)
            (0.7150991072115648,2.0554892010693493e-8)
            (0.7179131596292625,1.743808897280985e-8)
            (0.7208891601676152,2.0657793475820085e-8)
            (0.7236854134521756,1.7625871873150345e-8)
            (0.7268147393210268,2.2977919345024134e-8)
            (0.7297135987974196,1.8786789457436726e-8)
            (0.7328579550492637,2.1374743308655297e-8)
            (0.7357789707756279,2.2794927057034897e-8)
            (0.7389522888191071,2.2664218501944333e-8)
            (0.7419309330062692,2.2257747867016064e-8)
            (0.7453255389863168,2.0751572238353333e-8)
            (0.7484568519168378,2.1994982279949227e-8)
            (0.751859901771156,1.9175567356199963e-8)
            (0.7550442923233861,2.1475804246051666e-8)
            (0.7586473367788376,1.698428131469143e-8)
            (0.7620318770532282,1.7723518652701387e-8)
            (0.7660212806503102,1.8062709106203556e-8)
            (0.7697130636184892,1.4009543747306452e-8)
            (0.7739859177698201,1.518090742003153e-8)
            (0.7780544171272412,1.571393548616129e-8)
            (0.7841318120728712,1.3374939378252293e-8)
            (0.7898470342805207,1.1195122384677347e-8)
            (0.7946297827351211,2.074212823721666e-8)
            (0.7992292934621105,7.840594173913473e-9)
            (0.8031118626156536,4.8975552502383835e-9)
            (0.8068502078685688,8.163434372931988e-10)
            (0.81041605997674,6.599303103982379e-9)
            (0.8138496090087288,2.6442883438448916e-9)
            (0.8172446977951763,1.0458509169808394e-8)
            (0.820480842083435,4.549375764995034e-9)
            (0.8238238110708063,1.5235210204522787e-8)
            (0.8269218231983072,1.2443832408948197e-8)
            (0.8301314915223204,1.7366615034930533e-8)
            (0.8330596648122768,1.7160571186281004e-8)
            (0.8359303138807728,1.5249285167939775e-8)
            (0.8386603841058461,2.0419305579721936e-8)
            (0.8418779575838532,1.609102118216299e-8)
            (0.8447974807654033,1.8060177131573596e-8)
            (0.8478076182939691,1.6495205423794346e-8)
            (0.8505634389705639,1.2467987087205756e-8)
            (0.8533114898605175,1.8068813112392945e-8)
            (0.8559349917192461,1.507107283416076e-8)
            (0.8587903495125307,1.812550309843175e-8)
            (0.8615600206077737,1.914665825886175e-8)
            (0.8644683501802493,1.4778197110487667e-8)
            (0.8671755233125445,1.5475868808678683e-8)
            (0.8700038673617784,2.29863397205321e-8)
            (0.8726692510005412,2.1570511377078105e-8)
            (0.8756397041285834,1.4828700933833261e-8)
            (0.8783858838697614,2.070694615774471e-8)
            (0.8812647357988436,1.629711965378533e-8)
            (0.8839514843604986,1.9775546311606718e-8)
            (0.8868212223251086,1.7868945878518616e-8)
            (0.8895239619732163,1.7749653302701063e-8)
            (0.8925404981437435,1.825404649657969e-8)
            (0.8953229946408504,2.044243574417237e-8)
            (0.8982217688057565,1.96443259437018e-8)
            (0.9009431678484281,2.1325330612498306e-8)
            (0.903923819541059,1.8373372823177192e-8)
            (0.9067223641010642,1.67879576906671e-8)
            (0.9098170360827741,2.4650142149695853e-8)
            (0.912677920928299,1.2134868443425262e-8)
            (0.9156689228505331,2.7378003641942428e-8)
            (0.9184908073824822,2.0828582858456457e-8)
            (0.9216539478795867,2.7258200807622757e-8)
            (0.9246098374426089,2.9055201800076702e-8)
            (0.9278364632083784,2.2136601440791992e-8)
            (0.9308353074864228,2.9118937705518988e-8)
            (0.9340166023280381,2.6930309537931407e-8)
            (0.9370277776936483,2.3089376188778488e-8)
            (0.9404617090059648,3.1461922400666253e-8)
            (0.9436580735548149,2.873146143222982e-8)
            (0.9471206147316938,3.4856460162657754e-8)
            (0.9503606535748902,3.011386207063538e-8)
            (0.9538862744824741,3.394901071374079e-8)
            (0.9572292250106347,2.942971710773179e-8)
            (0.9610914978958526,3.334115650233116e-8)
            (0.9646869181813363,2.929792941586129e-8)
            (0.9686167930530237,4.469681380570023e-8)
            (0.9723250323974583,3.231279799287279e-8)
            (0.9765382015617834,4.853635138246659e-8)
            (0.9805457799541023,4.4277037813955644e-8)
            (0.9853397256690345,4.537490694289659e-8)
            (0.9898500461827687,4.393337915686857e-8)
            (0.9952259035178386,5.0239365556592475e-8)
            (1.0004228719070993,4.8397859719884195e-8)
            (1.0072130122984775,4.4512230568116706e-8)
            (1.0136719781535706,5.350419751692925e-8)
            (1.0198305717551357,4.7323156726619686e-8)
            (1.025007065613341,5.4876003963144626e-8)
            (1.0297800205611674,5.377256173666467e-8)
            (1.0344163826120831,5.3967467605886554e-8)
            (1.0387336422852496,5.7057643054747587e-8)
            (1.0430828361506728,6.018674492125342e-8)
            (1.0471992613836398,5.983487039173951e-8)
            (1.051681621890179,6.021980070158861e-8)
            (1.0558459301243814,6.241386119043568e-8)
            (1.060089127476825,6.352766313000302e-8)
            (1.0640670581514124,6.285219833479516e-8)
            (1.0682389990398726,6.220231996145742e-8)
            (1.072185605809643,6.187765255738498e-8)
            (1.0765058482787904,6.58487235849492e-8)
            (1.080524100320181,6.513142070119216e-8)
            (1.0846619480199577,6.319566248080832e-8)
            (1.0885576626042117,6.171633470941629e-8)
            (1.09273646222696,5.856765739054026e-8)
            (1.0966814308694368,6.147380249288403e-8)
            (1.1009783848561687,6.339515179476507e-8)
            (1.1049833633247532,6.192157386841757e-8)
            (1.109140611651829,5.8672114278124354e-8)
            (1.1130655713694482,6.046689970951036e-8)
            (1.1173338456283493,5.603926211961152e-8)
            (1.1213547903273644,5.640193401212912e-8)
            (1.1257051329228775,5.8186085949429867e-8)
            (1.129770958978826,5.1625890673534514e-8)
            (1.1340290122704626,6.783349304484432e-8)
            (1.1380552997357465,6.017014886339211e-8)
            (1.1424637572956966,6.275295860724839e-8)
            (1.1466107614900252,6.468433610962165e-8)
            (1.1510730188198113,6.297426646817428e-8)
            (1.155255513662288,5.6770807832506875e-8)
            (1.1596772327149218,6.253519324594947e-8)
            (1.1638606537440854,6.214766212764289e-8)
            (1.168449190367643,6.306646338494204e-8)
            (1.1727634308000001,6.081575676386564e-8)
            (1.1773910089174882,6.31292106367809e-8)
            (1.1817401820702744,6.130770902057492e-8)
            (1.1863787529625904,6.295597687611121e-8)
            (1.1907673946645625,6.240550398661782e-8)
            (1.1955748070478323,6.293839138749036e-8)
            (1.200096594431383,6.010459829841608e-8)
            (1.2049429444303201,6.026988352836327e-8)
            (1.2095082839579632,6.460480450609651e-8)
            (1.2144123784784746,5.891807564051277e-8)
            (1.2190516491542374,5.89041232457177e-8)
            (1.2241209127562285,6.194521739999459e-8)
            (1.2288939889696975,6.477915892588726e-8)
            (1.2340152086621021,5.764180566192323e-8)
            (1.2388485208419366,6.215527181829827e-8)
            (1.2440668488078146,6.023096732477029e-8)
            (1.2490036507603615,5.6622692090613214e-8)
            (1.2543848503521813,6.095523819027449e-8)
            (1.25945904465854,6.23222496942688e-8)
            (1.264915405310116,6.390091966679279e-8)
            (1.2700729072058206,6.504671856699673e-8)
            (1.2756587079429318,6.29023886311586e-8)
            (1.280945354436687,6.501416671689242e-8)
            (1.2866979477675737,5.857415030785518e-8)
            (1.2921313811160013,5.980625228385605e-8)
            (1.2979892329796403,6.285902320879444e-8)
            (1.3035338026425345,6.229552651504378e-8)
            (1.3095489986661926,6.782242323311038e-8)
            (1.3152468354588651,6.826223752920413e-8)
            (1.3214413168839816,6.499623206313032e-8)
            (1.3273026688235439,6.364834503891359e-8)
            (1.3336374675851603,6.348775649644978e-8)
            (1.3396418121061358,6.147580933202335e-8)
            (1.3461613153521856,6.379129413591755e-8)
            (1.3523445966995136,6.58642868023307e-8)
            (1.359065181311253,6.385626782901e-8)
            (1.3654366702299114,6.203736446774855e-8)
            (1.3723371459064821,6.321546897058994e-8)
            (1.3788879770092786,6.251688677849643e-8)
            (1.38600397178095,6.13367610036164e-8)
            (1.3927640926516858,5.866570496060319e-8)
            (1.4001124899461248,6.028225940646337e-8)
            (1.4070940588871144,5.8252642043399305e-8)
            (1.4146674769165724,5.315439877140449e-8)
            (1.4218708152911703,5.999308883009036e-8)
            (1.4296977379718898,5.827303584116095e-8)
            (1.4371484809644168,5.646773837408858e-8)
            (1.445249174249875,5.7055741797817916e-8)
            (1.452964228323392,5.7188145330400175e-8)
            (1.4613427315901466,5.780720246928439e-8)
            (1.4693305202013194,5.747006659451159e-8)
            (1.4780111456312535,5.889351761823036e-8)
            (1.486295395600049,6.301204824588069e-8)
            (1.4953025030866725,5.688458659669493e-8)
            (1.503905421887176,6.136009367274653e-8)
            (1.513253348214315,5.277290926475331e-8)
            (1.522191471768793,5.2755450341557264e-8)
            (1.5319039280699172,5.157651794540641e-8)
            (1.5412018461504138,5.1285894975272583e-8)
            (1.5513068532395633,5.2547116657919446e-8)
            (1.560991894169142,5.211997911036548e-8)
            (1.5715130881962749,5.293098293002174e-8)
            (1.5816100963197848,5.225348687076803e-8)
            (1.5925739311571265,5.352827081583911e-8)
            (1.603111051640662,5.7876441417192837e-8)
            (1.6145482614976527,5.4340037136668684e-8)
            (1.6255572471363866,5.6266837855645235e-8)
            (1.637498132552584,5.521181745127279e-8)
            (1.6490108718486833,5.5889254890750806e-8)
            (1.6614854801628007,5.281409443114171e-8)
            (1.6735344714566696,5.550567527823347e-8)
            (1.687961623784623,5.748779285941197e-8)
            (1.7010009368962116,5.025246463397082e-8)
            (1.7145891691543855,5.881634557169946e-8)
            (1.7276399043567374,5.355419607777634e-8)
            (1.7422053138318754,5.79824163127185e-8)
            (1.755881943917318,5.815705006462224e-8)
            (1.771731445967138,5.836498762068487e-8)
            (1.7864335201943509,5.81304526736659e-8)
            (1.8030320701785358,5.94645150897577e-8)
            (1.8183895831430552,6.371838223717674e-8)
            (1.8352222627778438,5.872230313119786e-8)
            (1.8509858859665207,6.159002019501258e-8)
            (1.8680414081431833,5.090909138694144e-8)
            (1.884277951438713,5.929329660592231e-8)
            (1.9017847898716016,5.344095865833509e-8)
            (1.9186565488906273,5.781616085887009e-8)
            (1.9367672759255186,5.833547545019968e-8)
            (1.954337034551886,5.3888117301781335e-8)
            (1.9730280718886055,5.6481257670881746e-8)
            (1.9912215730824545,5.198859731603278e-8)
            (2.0103527318732146,5.731735763792045e-8)
            (2.0290222574627483,5.594253926766157e-8)
            (2.048440984424729,5.684199944067103e-8)
            (2.067445859946193,5.992046420155717e-8)
            (2.087052144494411,5.704027167263703e-8)
            (2.1063026942540803,5.938807073890828e-8)
            (2.1260597916048014,5.877098813167336e-8)
            (2.14551920968736,6.328127361010516e-8)
            (2.165433474791672,5.8192280938396124e-8)
            (2.1850971812468023,6.40857975020559e-8)
            (2.2051912170859964,6.074665820365865e-8)
            (2.2250636369642014,5.813939579768501e-8)
            (2.2453565006197653,6.232814203643855e-8)
            (2.2654362056173882,5.962197319187013e-8)
            (2.2859349854107527,5.974763994665011e-8)
            (2.3062103280125084,5.7761112726151254e-8)
            (2.326911162968314,6.058098861450034e-8)
            (2.347363110250358,5.8324271523524374e-8)
            (2.368256764731485,6.076268838084431e-8)
            (2.388863843485791,6.169025168478726e-8)
            (2.409940995315689,5.98693009612461e-8)
            (2.430682344988801,6.174529854074962e-8)
            (2.4519356567934034,5.970875716077018e-8)
            (2.4727904930856686,6.247924511093572e-8)
            (2.4942129373202313,6.042736966360707e-8)
            (2.515156931744765,6.29201732660345e-8)
            (2.536737447501473,6.364392965418908e-8)
            (2.5577374839016906,6.327583210175014e-8)
            (2.579455401185571,6.384813736048933e-8)
            (2.600464086581207,6.178080586005663e-8)
            (2.622283208103564,6.33666112082043e-8)
            (2.643234646560892,6.137034438968847e-8)
            (2.6650974111590315,6.264353291651759e-8)
            (2.6859013747923233,6.297989896264511e-8)
            (2.7077211651806543,6.236335728382336e-8)
            (2.7282591331704453,6.353302239858749e-8)
            (2.7499124376997233,6.279580012924502e-8)
            (2.770034319036975,6.30698557685383e-8)
            (2.791353195702165,6.27734446367878e-8)
            (2.810875262460706,6.244752341622029e-8)
            (2.8316417019930586,6.26792833607892e-8)
            (2.850344887395605,6.254410225836615e-8)
            (2.8679678101195574,6.225980018342847e-8)
            (2.8848468994550807,6.261439316340711e-8)
            (2.9013075545674,6.259658087010012e-8)
            (2.917172679559624,6.252500947892536e-8)
            (2.9326564841179175,6.272592015937883e-8)
            (2.9473601599119394,6.268825085593843e-8)
            (2.9604768125537904,6.272702331080321e-8)
            (2.9726112317546103,6.268917587674058e-8)
            (2.9818598178455145,6.269638302362074e-8)
            (2.99054359632785,6.269707176521921e-8)
            (3.0029395990120804,6.272448005439912e-8)
            (3.0170616387233613,6.269564189684274e-8)
            (3.0361593975091568,6.289290289951399e-8)
            (3.054543895934254,6.269528340235864e-8)
            (3.0734289574388027,6.266441757163399e-8)
            (3.0916124236188414,6.271730501605788e-8)
            (3.1079206095161798,6.26154822574998e-8)
            (3.123576672031682,6.266281214750702e-8)
            (3.1408992161037714,6.262387124145175e-8)
            (3.1582202590450152,6.231089495767339e-8)
            (3.181666566792526,6.252656932492773e-8)
            (3.2027693091400637,6.301738088299036e-8)
            (3.224985729639963,6.143309499995198e-8)
            (3.24563381331681,6.397685661796437e-8)
            (3.265071364582708,6.154630760590862e-8)
            (3.283788658206417,6.18234319849087e-8)
            (3.3053365956607643,6.081771700139349e-8)
            (3.325689781839582,6.156035081694711e-8)
            (3.3482908019923245,6.155145038100329e-8)
            (3.3697925943480573,6.116218215224123e-8)
            (3.391771104934956,6.220778417387329e-8)
            (3.4127664038955627,6.110761124888953e-8)
            (3.4345323888071726,6.364063850905488e-8)
            (3.4554653210349633,6.174696656757739e-8)
            (3.4777252455707455,6.310682065802098e-8)
            (3.4990808398728426,6.253861317695453e-8)
            (3.521565241027331,6.407575803279997e-8)
            (3.5430314235502833,6.564996724023331e-8)
            (3.565277289558816,6.49090526327889e-8)
            (3.5865345021562365,6.401568336533714e-8)
            (3.60872025113504,6.510461575404136e-8)
            (3.6299428503326485,6.415476822008159e-8)
            (3.652233238662912,6.636705490725703e-8)
            (3.673506574487387,6.498428278822743e-8)
            (3.695707118820855,6.709923727754585e-8)
            (3.7168586952994342,6.607935665314812e-8)
            (3.738866073428991,6.694417820085619e-8)
            (3.7598362994456753,6.835891019907336e-8)
            (3.7817450096672625,6.604612301508439e-8)
            (3.802603368813287,6.815774594715052e-8)
            (3.8243928375354237,6.501329186114901e-8)
            (3.8451030322480935,6.629290466575455e-8)
            (3.8666733127329964,6.419688780567867e-8)
            (3.887160823754425,6.492032061933273e-8)
            (3.9085219450472097,6.63361949815311e-8)
            (3.9287981845958204,6.574272748416377e-8)
            (3.949964621324507,6.933336527126244e-8)
            (3.9700301006288004,6.73321483013467e-8)
            (3.990945772788993,7.07788667675402e-8)
            (4.010754703154618,6.680198627595502e-8)
            (4.03140284610049,6.970639232495301e-8)
            (4.050945417626586,7.029473036990197e-8)
            (4.0713377977141,7.065548179863157e-8)
            (4.090617891605016,6.85489944807216e-8)
            (4.11072462087348,7.093557186088617e-8)
            (4.129716635506988,6.942055619241216e-8)
            (4.149519812480852,7.504243404454769e-8)
            (4.168212204991458,7.086975684078567e-8)
            (4.1877190260613295,7.305555915770867e-8)
            (4.206114686914153,7.412607128109983e-8)
            (4.225307996748319,7.290335191090236e-8)
            (4.243392217370402,7.487246578286033e-8)
            (4.2622596719625605,6.873475943969254e-8)
            (4.280024719500489,7.277027880281395e-8)
            (4.298571980853883,7.030207804792354e-8)
            (4.3160207351602216,7.021458070521902e-8)
            (4.334236968179263,7.284098990645305e-8)
            (4.351360752674114,7.366209053838446e-8)
            (4.369239183789439,7.681850999752271e-8)
            (4.38603466747634,7.325560158477629e-8)
            (4.40358104082052,7.802868740025559e-8)
            (4.420051868448967,7.448441097235303e-8)
            (4.437259233170093,7.622974640408842e-8)
            (4.4534006427326585,7.759252795835891e-8)
            (4.470267335316092,7.439839411205185e-8)
            (4.486079868802441,7.895881581898578e-8)
            (4.502612039469875,7.140909319414135e-8)
            (4.518100097876075,7.550007119494495e-8)
            (4.534293456484462,7.83209870292012e-8)
            (4.549455069340142,7.544611524412659e-8)
            (4.565312262901935,7.813734848038933e-8)
            (4.580151117653134,7.879621888307042e-8)
            (4.595678286487183,8.135028850553283e-8)
            (4.610199149298024,7.955958392091844e-8)
            (4.62539419829918,8.783683969060263e-8)
            (4.639597339508635,8.159263242824011e-8)
            (4.654466347700541,8.642744497855404e-8)
            (4.668357790087123,8.583194210931566e-8)
            (4.682906244302444,9.163633163389306e-8)
            (4.696490654757746,9.087351748870987e-8)
            (4.710718660981623,9.041251136654438e-8)
            (4.72399832037544,8.835896769809892e-8)
            (4.737914335775883,9.177685200700836e-8)
            (4.750896716026588,8.945131169113552e-8)
            (4.764505064814312,9.39566194846364e-8)
            (4.777194418492941,9.478803741913566e-8)
            (4.79049765741142,9.169036252476559e-8)
            (4.802898179845826,9.452696336786914e-8)
            (4.815905864313352,8.768945236603543e-8)
            (4.828025531424491,9.245390397705222e-8)
            (4.840740739034278,9.232824726979061e-8)
            (4.852583369949253,9.006977719216991e-8)
            (4.865011319559841,8.771541348817635e-8)
            (4.876582882319048,9.055584559991559e-8)
            (4.888732848603089,8.413778085358814e-8)
            (4.900040920514227,8.688494190778329e-8)
            (4.911915199097658,8.306916132738706e-8)
            (4.922963462396526,8.518252836431373e-8)
            (4.934569778618088,7.853794115053603e-8)
            (4.9453656125782555,7.898624410085375e-8)
            (4.956711654712806,8.14104842428165e-8)
            (4.967261531363057,7.720896544327616e-8)
            (4.978349755824583,8.333313716857305e-8)
            (4.988657741623662,7.934281964772083e-8)
            (4.999497691779922,8.602995404949354e-8)
            (5.009571944657874,8.032711940053616e-8)
            (5.020168947621918,8.300117437798349e-8)
            (5.030014504322097,8.384087168966659e-8)
            (5.040372349547316,8.40766035681284e-8)
            (5.049994218480856,8.290182440529037e-8)
            (5.060122965410205,8.277279472945764e-8)
            (5.06952918889513,8.181741129043019e-8)
            (5.079431817320423,8.04125344089357e-8)
            (5.088626174260907,8.316282007481135e-8)
            (5.098308712570324,7.824074388373958e-8)
            (5.107297465241306,7.928374035071073e-8)
            (5.116768841764918,7.439102334139136e-8)
            (5.1255589744026375,7.642505150950996e-8)
            (5.1348207620743525,7.732975559893163e-8)
            (5.143415455356131,7.768864163093525e-8)
            (5.152476074994351,7.205797236675693e-8)
            (5.160882693178551,7.758341169505911e-8)
            (5.169748483289317,6.806085839361486e-8)
            (5.177972259491812,7.292815984438761e-8)
            (5.18664500642967,6.805777552632009e-8)
            (5.1946894606672664,6.898167759228357e-8)
            (5.203179120313712,6.512735961639038e-8)
            (5.211052027753363,6.71610146385504e-8)
            (5.2193616662155184,6.54619131124079e-8)
            (5.227066362869452,6.742241887014444e-8)
            (5.235199725065919,6.749464109834236e-8)
            (5.242740925578455,6.549923647902745e-8)
            (5.25070773654191,6.711777555956644e-8)
            (5.258092555568513,6.716179090648922e-8)
            (5.265893149511701,7.12736016872384e-8)
            (5.273123577533297,6.784850847818547e-8)
            (5.280764767881134,7.309497063179293e-8)
            (5.287847090075383,6.981801370375962e-8)
            (5.295336260273407,7.689695569190746e-8)
            (5.302275850479447,7.245692845714302e-8)
            (5.309612390073645,7.240088417681534e-8)
            (5.316411040858058,7.634493814911991e-8)
            (5.3236046576731,7.206000240955746e-8)
            (5.330269852671177,7.239901789191094e-8)
            (5.337323997735253,7.186101846912152e-8)
            (5.343858758785709,7.280060199121863e-8)
            (5.350774393830058,6.845865874183232e-8)
            (5.357181684327358,7.199501683707865e-8)
            (5.363969750564078,6.556214371400415e-8)
            (5.3702571457504495,6.97326312248947e-8)
            (5.37691695934517,6.368683957980181e-8)
            (5.383085384024957,6.641943439689157e-8)
            (5.3896217628189005,6.485606252049081e-8)
            (5.395676393930386,6.362156579342582e-8)
            (5.402098789580878,6.392345031080993e-8)
            (5.408045812507806,6.525580875660353e-8)
            (5.414351068312866,6.267876684340479e-8)
            (5.420190557945076,6.406242603063106e-8)
            (5.4263883348999755,6.070089098031417e-8)
            (5.432127887290954,6.236707972284705e-8)
            (5.4382234072035205,5.773915523477058e-8)
            (5.4438666104976035,5.9362340820712234e-8)
            (5.449857574854708,6.194397417225161e-8)
            (5.455405645219519,6.186273759922756e-8)
            (5.4613055506413035,6.254538820194e-8)
            (5.466767663009352,6.278579056662181e-8)
            (5.472576141385739,6.105802130562665e-8)
            (5.477953100235063,6.148480058421057e-8)
            (5.483672792675116,6.070673252978054e-8)
            (5.488969140975806,6.083788450794714e-8)
            (5.494614543517244,6.119822071326553e-8)
            (5.499839481049251,5.952164472411425e-8)
            (5.5054059888247995,6.135304753129844e-8)
            (5.510559044373561,5.978268613482385e-8)
            (5.516057905136938,5.971612915267599e-8)
            (5.5211488353552785,6.082147496755397e-8)
            (5.526592297274273,6.251583206662303e-8)
            (5.531629195940215,6.147457387584154e-8)
            (5.537013680753852,6.250406059393754e-8)
            (5.541998768856694,6.150278908378937e-8)
            (5.547347326204401,6.3307377118349e-8)
            (5.5522978013372635,6.117143547257342e-8)
            (5.557620597813692,6.455818213346731e-8)
            (5.56254582493011,6.390618856322305e-8)
            (5.567852928542163,6.329335233701272e-8)
            (5.572767651430652,6.355765913568234e-8)
            (5.578104020575301,6.257704132650588e-8)
            (5.583043002117178,6.295530097233382e-8)
            (5.588438248558759,6.168527844074845e-8)
            (5.593434993069321,6.259567064681448e-8)
            (5.598970874973857,6.082071291046987e-8)
            (5.604107051793176,6.135726171585532e-8)
            (5.609981597024401,5.965172378274985e-8)
            (5.615446261471512,6.109810990473363e-8)
            (5.622157298631646,5.874208230949307e-8)
            (5.6285371806858695,5.9039866995291845e-8)
            (5.634373123790609,5.8804644043064513e-8)
            (5.639385483509161,5.899377386597848e-8)
            (5.6436684507485,5.85968289446015e-8)
            (5.647813003515869,5.9097598148483144e-8)
            (5.6512026778887385,5.884216625062777e-8)
            (5.654463152679993,5.911806977287881e-8)
            (5.65722123843554,5.8861728380321665e-8)
            (5.659859990313309,5.892972443355404e-8)
            (5.661974278054542,5.887106646618179e-8)
            (5.663957346787113,5.8963129712097384e-8)
            (5.6658713318329905,5.876601205656584e-8)
            (5.667670460182196,5.886491649675918e-8)
            (5.669989688306766,5.8726241869422324e-8)
            (5.672386123656931,5.878840569906174e-8)
            (5.675116094387312,5.902570499038973e-8)
            (5.677769946641596,5.903570721166318e-8)
            (5.680712686289675,5.903187783040664e-8)
            (5.6835049292475635,5.9085436099337585e-8)
            (5.6865822598275075,5.8584339823752885e-8)
            (5.689472217354524,5.901088528936782e-8)
            (5.6926352185613505,5.866596985981687e-8)
            (5.695592624116839,5.870532371332615e-8)
            (5.69880581143731,5.9080915937315126e-8)
            (5.7018090495520966,5.991267193472538e-8)
            (5.705047180177636,5.847280859505588e-8)
            (5.708081415499378,5.813189662973173e-8)
            (5.711326693685771,5.907461808618564e-8)
            (5.714381645520363,6.074362968178093e-8)
            (5.717621984515038,5.747794551425045e-8)
            (5.720690502570537,5.909965783423843e-8)
            (5.723918317201014,5.577324113659188e-8)
            (5.726995384205799,5.686509307878396e-8)
            (5.730206530943708,5.431244232134702e-8)
            (5.733288528750162,5.6606605403075605e-8)
            (5.736481300281199,5.5734943105179013e-8)
            (5.739565498950589,5.658500690230994e-8)
            (5.74273973681987,5.513393230849317e-8)
            (5.745824064824586,5.8123112101071683e-8)
            (5.74898050129658,5.52289183275434e-8)
            (5.752063221419216,5.400929370402707e-8)
            (5.755202997847681,5.683759951580214e-8)
            (5.758282737213601,5.381135959048322e-8)
            (5.761407179408736,5.627804111618673e-8)
            (5.764482944945555,5.528470015114806e-8)
            (5.767593459054793,5.668275404602241e-8)
            (5.770664640668187,5.7633798400402725e-8)
            (5.77376268494836,5.6235736956011806e-8)
            (5.776829056288575,5.596644392369399e-8)
            (5.77991615078179,5.9336760616091055e-8)
            (5.782977864119268,5.4339639454781263e-8)
            (5.786055615811332,5.815948833642892e-8)
            (5.789113192370755,5.976098504945071e-8)
            (5.792183326279657,5.869673103120476e-8)
            (5.795237645244963,5.943379699502316e-8)
            (5.79830203531029,5.704260419570062e-8)
            (5.801354328268651,5.4781464919884115e-8)
            (5.804415032242083,5.259341584462618e-8)
            (5.807466883005288,5.158953930717303e-8)
            (5.81052617912894,5.4083614919875345e-8)
            (5.813579534033851,5.012598980336236e-8)
            (5.816639963104078,5.189788954140795e-8)
            (5.819697151931564,5.007370185161619e-8)
            (5.82276156782725,4.9613990471542024e-8)
            (5.825825340390316,4.564344036062096e-8)
            (5.828896973015905,5.023875893073182e-8)
            (5.8319705525241545,5.059870389345633e-8)
            (5.835053086869963,4.529785369022932e-8)
            (5.838140249333942,4.818123544580999e-8)
            (5.841237930397973,4.981735512998853e-8)
            (5.844343113795168,4.40904699416933e-8)
            (5.847460887514569,4.857990565376724e-8)
            (5.850589348580567,4.057419666914086e-8)
            (5.853733052833825,4.1732691968832114e-8)
            (5.856891086969016,3.9859625822202815e-8)
            (5.8600677242835175,3.6258674063205376e-8)
            (5.863262989432563,3.9139457896908425e-8)
            (5.866481123149776,4.2008565737106096e-8)
            (5.869723118191229,4.450735113792348e-8)
            (5.872993470388152,3.800126147091021e-8)
            (5.876294280772548,4.508673745462488e-8)
            (5.8796306780972385,3.910185863986726e-8)
            (5.883006185991875,4.430807898359035e-8)
            (5.8864271411895155,4.587500868069583e-8)
            (5.8898991234507045,4.2791471921432844e-8)
            (5.893430680252007,4.395939279255856e-8)
            (5.897030756766744,4.522275687257604e-8)
            (5.900712135822641,4.383168339394672e-8)
            (5.904490117193693,4.2155162471857466e-8)
            (5.908386589986331,4.315757395900732e-8)
            (5.912431407935273,4.519837903949053e-8)
            (5.916670751269391,4.73469079498301e-8)
            (5.921180202897192,4.015006971336277e-8)
            (5.926105928626904,4.816435894561266e-8)
            (5.931807667082287,3.913609480932223e-8)
            (5.937506093806605,4.8855127943170373e-8)
            (5.942947034833361,3.6050827989519973e-8)
            (5.947090633335495,4.571698131172752e-8)
            (5.9509915496213575,4.204613479608099e-8)
            (5.9548698572601415,3.887972399585493e-8)
            (5.958467524894387,4.3858221943082754e-8)
            (5.961804743211359,4.180380064333633e-8)
            (5.96503936082071,3.593915109956214e-8)
            (5.9681467498625,4.056997926493722e-8)
            (5.971127047153811,3.747742127746534e-8)
            (5.974405518510414,3.823163019500697e-8)
            (5.977565022885726,3.977783025188586e-8)
            (5.98085352601163,3.4925732195212333e-8)
            (5.983866317994566,3.3839590352080506e-8)
            (5.986835908860333,3.867251996414467e-8)
            (5.98965441922662,3.886862942614755e-8)
            (5.992927481979946,3.3790265585587065e-8)
            (5.995916615704935,3.3897924800463386e-8)
            (5.999015414017565,3.6390169100286585e-8)
            (6.001859882937588,3.694090500161451e-8)
            (6.004721094720092,3.946386784026146e-8)
            (6.007446389411747,3.922987135140943e-8)
            (6.010378868711317,3.527818503989977e-8)
            (6.013227385891374,3.449639462971277e-8)
            (6.016210431325984,2.995290715457344e-8)
            (6.018999047281193,3.137284532161999e-8)
            (6.0219634521043774,2.5178685802984546e-8)
            (6.024743311253111,2.985353142470615e-8)
            (6.02777723823666,2.327105852462097e-8)
            (6.030593717600105,2.8909703519985896e-8)
            (6.033566805633824,2.535474163956053e-8)
            (6.036348153537689,2.8039391919421064e-8)
            (6.03935215203416,2.2117466969007182e-8)
            (6.042165314023781,2.472695370681066e-8)
            (6.0452311062250494,2.4719563951336454e-8)
            (6.048079182734589,2.330333981337418e-8)
            (6.051093148272601,3.008852578201271e-8)
            (6.053922207150744,2.7048165152088188e-8)
            (6.057024567012946,3.5182463720140333e-8)
            (6.059923313881925,3.21701544292452e-8)
            (6.063065031260704,3.658041158871583e-8)
            (6.06599188397825,3.112258928350542e-8)
            (6.069117728429431,3.7339938696590025e-8)
            (6.072058294170706,3.503594692144674e-8)
            (6.075319625938524,3.298538231444326e-8)
            (6.078360784060575,3.344836263519113e-8)
            (6.08164224685114,3.162037420789687e-8)
            (6.08471184696094,3.4619937916424703e-8)
            (6.088041110504794,3.154095640223176e-8)
            (6.091175845088942,3.456017549918755e-8)
            (6.094676507982916,3.239918966446709e-8)
            (6.097940177199325,3.3443230407215196e-8)
            (6.101468949467637,3.20962557642801e-8)
            (6.104785370222623,3.1191729532586976e-8)
            (6.108458941040282,3.055610853230917e-8)
            (6.11191882380954,2.9726908823413112e-8)
            (6.115810879871693,2.7585022044362972e-8)
            (6.119449864605412,2.7461653617777415e-8)
            (6.123448905570481,2.686158950826467e-8)
            (6.127228461476309,2.7390596124554634e-8)
            (6.131555839411294,2.9564249048874558e-8)
            (6.135642280403723,2.9098760290224845e-8)
            (6.1403836604647495,2.7100007349289967e-8)
            (6.14485999007217,2.994798575794988e-8)
            (6.150157107994955,2.442697177862385e-8)
            (6.155249832654027,2.4712951018912577e-8)
            (6.162223028660662,3.0156562802474696e-8)
            (6.169264234453969,2.420532341229631e-8)
            (6.176178950469648,2.251223529814439e-8)
            (6.18165394852968,2.6863868796134227e-8)
            (6.186904029884799,2.825733358413629e-8)
            (6.1918899365187405,1.695415507985132e-8)
            (6.196674732520234,1.9499602599282184e-8)
            (6.201481834699048,2.3250637970484433e-8)
            (6.206002348106964,1.9093113423629404e-8)
            (6.210372924422304,2.4114889085602442e-8)
            (6.214580269883905,1.5461033120445222e-8)
            (6.21850248599563,2.5253933499946868e-8)
            (6.2222715142833565,2.1544452777355616e-8)
            (6.2267484852910835,2.3515529856688033e-8)
            (6.230962025694177,2.4185349833949488e-8)
            (6.23518860213595,1.8355049147267266e-8)
            (6.239256171275566,2.6154293508717785e-8)
            (6.243145446925121,2.0373996045819354e-8)
            (6.246883972595915,2.2247520381490915e-8)
            (6.251334657968795,2.144483735033731e-8)
            (6.255496536612644,2.2297987012365184e-8)
            (6.260082593365109,2.4730631098535127e-8)
            (6.264211942584496,2.807359400502918e-8)
            (6.268143217870225,2.670222642997544e-8)
            (6.27190036600276,2.6600236902041274e-8)
            (6.276287970115113,2.263274856417752e-8)
            (6.280435108604607,2.7356851894921874e-8)
            (6.284671438874938,2.2456542736470908e-8)
            (6.288771223920268,2.0656555799192233e-8)
            (6.292798407895035,2.086383166233219e-8)
            (6.296670868648972,2.3091368928085387e-8)
            (6.301279831968875,1.453587483712937e-8)
            (6.3055689206487475,1.911726876802078e-8)
            (6.310185301852787,1.1486591122711332e-8)
            (6.3144202923924055,1.694274187613587e-8)
            (6.31860612465079,1.2686700689990005e-8)
            (6.322614269729015,1.6257326707069808e-8)
            (6.327306943978589,1.6189219520512665e-8)
            (6.331703179296706,1.4373140677648166e-8)
            (6.336496957757565,1.6321343054848114e-8)
            (6.340899336055342,1.4671462600368557e-8)
            (6.345274182332237,1.6028235627629783e-8)
            (6.349456988283506,1.894772072574824e-8)
            (6.35430608546668,6.879428138262256e-9)
            (6.358863378292728,1.6621841791852887e-8)
            (6.3638564766220735,-9.126486233412834e-10)
            (6.368454245654795,2.409398347502645e-9)
            (6.373058096682081,1.947164429694226e-9)
            (6.377456026924448,3.1265005029368353e-9)
            (6.382517941306737,-3.230856693292594e-10)
            (6.387282853322447,2.8222175707526276e-9)
            (6.392503855747099,-4.1256040805848215e-9)
            (6.397329523189701,-1.2398304605198973e-9)
            (6.402207131651371,-6.187776735444572e-9)
            (6.406863665581798,-3.162949790969094e-9)
            (6.412188539459279,-5.602219910194606e-9)
            (6.4172054586763005,-2.529125131545129e-9)
            (6.422689511010534,-3.7672018837753285e-9)
            (6.4277803078343245,-6.030349553043379e-10)
            (6.4329824503916875,-3.522857228155374e-9)
            (6.437945637529393,4.088602789664719e-10)
            (6.4435820165842355,-1.7308148247963118e-9)
            (6.448896166275059,-1.9089209102318705e-9)
            (6.4546863523547655,9.631234698659341e-10)
            (6.460085667626963,2.288931599814248e-9)
            (6.465669312208736,6.695922705191037e-10)
            (6.47099233074948,6.0532381329636564e-9)
            (6.476990403804572,-3.0968728692570835e-9)
            (6.482650471206151,7.020495296217177e-10)
            (6.488800148528988,-3.929423453286063e-11)
            (6.494559729135312,-3.0542935958166595e-9)
            (6.500587369234099,2.0069316208903842e-9)
            (6.506328602105325,2.4155344391374456e-11)
            (6.512744149977452,3.4306069096601277e-10)
            (6.51880542205539,4.399847930436351e-9)
            (6.525380594374027,1.268599669757009e-10)
            (6.531562862380403,1.1595532312114187e-9)
            (6.53810224458229,1.7024545106991695e-9)
            (6.544326015157943,1.0334169076031685e-9)
            (6.551224832175219,-4.05258493429983e-10)
            (6.5577528453679665,2.3979357388626e-9)
            (6.564833141350136,-3.632161682531887e-9)
            (6.571512918798527,3.560927108736678e-10)
            (6.578639124572546,-2.2098421981198157e-9)
            (6.585418447021376,-3.807051340842804e-10)
            (6.592880744709039,-1.1987634218613152e-9)
            (6.599954946381404,-3.5987657298619524e-10)
            (6.607633808302943,-2.463433568244966e-9)
            (6.614899599712542,-1.755456890961682e-10)
            (6.622699603660508,-3.3764890883247745e-10)
            (6.6301206971814235,-5.070839304011088e-10)
            (6.63824465927636,1.538457805594362e-9)
            (6.645961667613255,1.5610459591641757e-9)
            (6.654346801095738,1.4578517282259895e-9)
            (6.662302506720756,6.792378881570471e-10)
            (6.670880369435486,-8.908263016138562e-11)
            (6.67904754387726,3.8686231995654907e-10)
            (6.687952285209853,-5.795159907506786e-10)
            (6.696429065282958,-2.325522663326751e-9)
            (6.705644993411418,-5.478538733783012e-10)
            (6.71441275400577,-1.7173967803429946e-9)
            (6.723893554772476,1.455945197736952e-9)
            (6.732933051337841,2.516838681909661e-9)
            (6.742760686457358,2.1412067674475566e-9)
            (6.7521373115489505,6.962527776543936e-10)
            (6.762328477627529,4.946848541909077e-9)
            (6.772051787078464,8.681860785841877e-10)
            (6.782582598957714,1.1394226673289154e-9)
            (6.792643987627223,4.843607737115008e-10)
            (6.803559165428257,2.141098576213807e-9)
            (6.813999392015707,2.2360451823466576e-9)
            (6.825330649552562,3.4092852985168065e-9)
            (6.8361747448593935,2.887904193560331e-9)
            (6.847919920331003,3.0316484878056826e-9)
            (6.859171923656146,5.1282196267266045e-9)
            (6.871352953505692,1.840205210434931e-9)
            (6.8830367035185205,2.0257887589636425e-9)
            (6.895683163861379,1.6261043067622438e-9)
            (6.9078249978339175,4.407221698699004e-9)
            (6.920947931759214,1.0654143123289828e-9)
            (6.933559940608739,4.093933025917096e-9)
            (6.947168536064262,-3.5324393410363086e-10)
            (6.960262299083287,2.5941146453156705e-9)
            (6.974369542463695,-1.2509587810072276e-10)
            (6.987957873655568,1.1662433241355075e-9)
            (7.002567747749468,2.034369117609458e-9)
            (7.016654100769606,4.68033056755246e-10)
            (7.031757952278751,2.1356899582158917e-9)
            (7.0463339034638555,2.7516500744617645e-9)
            (7.061912463745222,-1.06714004299846e-9)
            (7.076958278141329,1.4253201396918769e-9)
            (7.094748923292669,-2.9570774440212944e-9)
            (7.110768725227012,-2.607550203537201e-9)
            (7.127090785643696,-2.4908702322967713e-9)
            (7.142700869454998,-2.6560098287387035e-9)
            (7.159994085503737,-3.1791115018275917e-9)
            (7.17597932571262,-2.981909025256968e-9)
            (7.192679012070498,-2.817295452484103e-9)
            (7.208783615949315,-4.176069351435885e-9)
            (7.227244470275984,-1.6942031666467017e-9)
            (7.244010522436548,-2.3988235842153927e-9)
            (7.260904742257355,-1.237346447524601e-9)
            (7.277011762595579,-1.5862943320010814e-9)
            (7.29486468899697,-4.467740205571502e-10)
            (7.310938258894414,-1.4703843420615925e-9)
            (7.326899783068682,-1.3523786951408212e-9)
            (7.342073458031646,-9.135673190163729e-10)
            (7.35706980804997,-1.0121563587262017e-9)
            (7.37145964098968,-9.120770180781612e-10)
            (7.386014011553643,-9.646845752775413e-10)
            (7.399850738163319,-1.049630764249354e-9)
            (7.413223344346963,-8.59235731176522e-10)
            (7.425761761937553,-1.1514586784056036e-9)
            (7.437016054686333,-8.695495382765595e-10)
            (7.44746519382229,-9.029364773233128e-10)
            (7.454663600608064,-8.852279774278996e-10)
            (7.461573533392651,-9.089185281155321e-10)
            (7.47004373891653,-9.413981868350296e-10)
            (7.479926618017279,-9.080835285113498e-10)
            (7.496286922641834,-1.0227835800513674e-9)
            (7.5111520088327515,-9.85279996479349e-10)
            (7.526152120715336,-8.774616797047052e-10)
            (7.540597434936551,-1.2141309763125108e-9)
            (7.555424360253906,-7.171882532297502e-10)
            (7.568901060136628,-8.362187192689774e-10)
            (7.584776418100953,-6.700720256436199e-10)
            (7.599947700880384,-5.639025774106798e-10)
            (7.618015900018271,-9.979468640342049e-10)
            (7.634994731652031,-4.857512170275413e-10)
            (7.652396531353833,-1.11191927887333e-9)
            (7.668915458275002,-1.3174562274453905e-9)
            (7.686149404488762,-1.0269629591164176e-9)
            (7.70275100787945,-1.7222218928747424e-9)
            (7.721011602825535,-1.069462546299249e-9)
            (7.738482091490298,-7.004107849262198e-10)
            (7.757104707136661,-1.850039094142275e-9)
            (7.774781355586539,-8.412871510543596e-10)
            (7.793049590426348,-9.128323652518588e-10)
            (7.810496486186851,-2.114364905381194e-9)
            (7.829000178810515,-7.887030750719504e-10)
            (7.84670098677666,-1.2864189713468477e-9)
            (7.865566904119074,-1.341039224111995e-9)
            (7.883511919465362,-3.360546008135401e-9)
            (7.902234137888911,-2.08663253342678e-9)
            (7.920045396024789,-1.1997441373701179e-9)
            (7.938684495624752,-2.5825310223659415e-9)
            (7.9564507941161295,-2.8683496133830033e-9)
            (7.975216928149733,-3.5677393817046266e-9)
            (7.993061423862345,-1.7528655193999043e-9)
            (8.01176331575321,-3.9240872773405044e-9)
            (8.02951711189729,-2.4239579232698816e-9)
            (8.048050777222803,-1.8381167699033085e-9)
            (8.065657731179934,-1.4420994953745492e-9)
            (8.0841435564135,-4.3369745017507455e-9)
            (8.101686815158342,-3.032624595888933e-9)
            (8.120075775696948,-5.09898906431161e-9)
            (8.137497447331004,-1.5733487845892569e-9)
            (8.155687943610094,-3.1740327588458683e-9)
            (8.172920093049335,-3.739752396647589e-9)
            (8.190962347538255,-7.59603407951559e-9)
            (8.208042529578295,-5.52168177847534e-9)
            (8.22593041599406,-8.755103864110936e-9)
            (8.24284041842776,-7.742066987503904e-9)
            (8.260503050177585,-7.3828824165289575e-9)
            (8.277192770619592,-7.955314629271015e-9)
            (8.294649339733935,-1.0955033769022293e-8)
            (8.311134177443407,-7.257210721256513e-9)
            (8.328387208935258,-1.1892130391544242e-8)
            (8.344660494814068,-9.926972022178404e-9)
            (8.361662927183412,-1.4550120996936755e-8)
            (8.3776911760364,-1.424292528362514e-8)
            (8.394452582993981,-9.184293436881319e-9)
            (8.410243803839425,-1.094672130719232e-8)
            (8.426767034096375,-9.94316406988105e-9)
            (8.442317690056973,-1.0314407994371777e-8)
            (8.458570881425976,-1.188995180090302e-8)
            (8.47385907253953,-6.967504129207214e-9)
            (8.48985057738779,-1.6603867281084206e-8)
            (8.504883078496805,-9.178734106107811e-9)
            (8.52061396144183,-1.9300518072640216e-8)
            (8.535388041368293,-1.6335189978455844e-8)
            (8.55083677232418,-1.768509605426516e-8)
            (8.56533874749011,-1.3496629591713827e-8)
            (8.580515403002693,-1.820871986524253e-8)
            (8.594752914582669,-1.899912294156536e-8)
            (8.609656507040455,-1.8029552184550823e-8)
            (8.623626848861067,-1.7555113807077305e-8)
            (8.638243838415478,-1.5110764528536436e-8)
            (8.651939693206574,-1.8881846530760527e-8)
            (8.666282051071054,-8.690208441741731e-9)
            (8.67971202710545,-1.427105777995763e-8)
            (8.693776649766077,-3.912456358889926e-9)
            (8.706937842562983,-1.0243852988089941e-8)
            (8.720718234117925,-4.989236579433509e-9)
            (8.733608676763419,-7.506838817228356e-9)
            (8.747117595713814,-8.112802540871655e-9)
            (8.759746104501458,-7.216819586375323e-9)
            (8.772978644838904,-6.809797059581513e-9)
            (8.785342267228978,-6.022003118388852e-9)
            (8.798298554594405,-6.690828446842545e-9)
            (8.810399947236817,-9.466123995771625e-9)
            (8.823091769248125,-1.964120199815511e-9)
            (8.834938866070122,-6.226699156286486e-9)
            (8.84736046356492,-1.130842086638495e-10)
            (8.858950826438981,-3.816968963121781e-9)
            (8.871108342271523,-1.3377543517378854e-10)
            (8.882448396375397,1.1630483243152412e-9)
            (8.894350767543395,-2.651863173497304e-10)
            (8.905446541111674,-4.327696090378197e-9)
            (8.917088803633812,5.237924871615007e-9)
            (8.92793928129531,-1.2280090277982936e-9)
            (8.939332279961004,3.286345306996452e-9)
            (8.949946419596964,1.014191508552642e-9)
            (8.961094871597831,5.204818021020685e-9)
            (8.97147622865347,5.216251652839787e-9)
            (8.982378022517121,4.006364573427845e-9)
            (8.992528001364237,2.9669471324211827e-9)
            (9.00319645974561,7.763647280611963e-9)
            (9.013124904896754,5.377430722930399e-9)
            (9.023560268678846,6.556105436317239e-9)
            (9.033268433997467,6.477763103696077e-9)
            (9.043473213436231,4.598742497918806e-9)
            (9.05296559495697,5.510481737580619e-9)
            (9.062952597180109,6.124468820978279e-9)
            (9.072238088641884,7.03283109526609e-9)
            (9.082004329691767,1.9008855600688435e-9)
            (9.091082894751466,7.29107296759679e-9)
            (9.100636319863293,1.7282240083460465e-9)
            (9.109515522431897,2.625765715968953e-9)
            (9.118865431131855,6.276942188243595e-9)
            (9.127551632782364,5.762874399906082e-9)
            (9.136694438012468,2.7294452253912027e-9)
            (9.145187941740318,2.0543583501009266e-9)
            (9.154136137133454,6.304146094038288e-11)
            (9.162446594419041,1.3167001933211964e-9)
            (9.171203934964216,-1.6165455640759774e-9)
            (9.179334381677819,2.4185224933859217e-9)
            (9.187899963268052,-3.5708322965177786e-9)
            (9.195852783456528,-6.6332590531459346e-9)
            (9.204240973943827,3.950651361606106e-9)
            (9.212026071596297,-1.0041174558494959e-9)
            (9.220234942360753,4.3000560889794315e-9)
            (9.227852422791461,5.999333918538241e-9)
            (9.235886491197702,-4.562025646137613e-9)
            (9.243341979707967,-1.1437089053600857e-9)
            (9.251213651762617,-4.540189779689285e-9)
            (9.258515114810619,-2.226550721573517e-9)
            (9.26621895881283,-1.7866939039379304e-9)
            (9.273365190825473,-4.385665386408277e-9)
            (9.280912051374068,-5.72307201629485e-9)
            (9.287911883776248,-2.6857958079773425e-9)
            (9.295308511804334,-7.582298566788381e-9)
            (9.302166218827056,-2.646651120485899e-9)
            (9.309407734535089,-1.3091238537654704e-8)
            (9.316123189432686,-7.176552241361378e-9)
            (9.32322503981638,-1.5839226374936288e-8)
            (9.329808810904835,-1.2741434129992513e-8)
            (9.336770136193136,-1.8212558794417077e-8)
            (9.34322229849449,-1.3048025993001033e-8)
            (9.350043325196529,-1.8882711616541314e-8)
            (9.356367117412331,-1.62572677542272e-8)
            (9.363063708289394,-1.9661759553812885e-8)
            (9.369268865644662,-1.9968013686977315e-8)
            (9.375833591596031,-2.1918619141914064e-8)
            (9.381917209871933,-1.982099062658449e-8)
            (9.388358539370191,-2.6102848327269612e-8)
            (9.394328389651186,-2.0268944966872482e-8)
            (9.400657264000603,-2.5743193576843737e-8)
            (9.406519481442455,-2.3334963072940695e-8)
            (9.412726206603095,-2.3064526066818303e-8)
            (9.41847771700192,-2.6124498342383617e-8)
            (9.424579010041619,-2.198558268773354e-8)
            (9.43023142609869,-2.4929531106110403e-8)
            (9.436228966610857,-2.2225256079977385e-8)
            (9.441783084054489,-2.5352795196553757e-8)
            (9.447671380604069,-1.9610516099888287e-8)
            (9.45312751963419,-2.20777525150595e-8)
            (9.458927728067447,-1.945995742325124e-8)
            (9.4642987317685,-2.1484048762232533e-8)
            (9.470002248467654,-2.1701551222719218e-8)
            (9.475283982671446,-1.9709784915278306e-8)
            (9.480895866358901,-2.3453644582005495e-8)
            (9.486095060489099,-2.062121184920329e-8)
            (9.491634179136316,-2.3201562671104625e-8)
            (9.496761232047108,-2.19097164855242e-8)
            (9.502212607011938,-2.2450775460924888e-8)
            (9.507261600627027,-2.2365433727244977e-8)
            (9.512644498795394,-2.340105997866715e-8)
            (9.517629846542471,-2.299618939716197e-8)
            (9.522953816792644,-2.3071718979750244e-8)
            (9.527880510721841,-2.1795347970865464e-8)
            (9.533133335581319,-2.512129926302009e-8)
            (9.537999517244403,-2.3864648479587913e-8)
            (9.54321439272698,-2.608431426409652e-8)
            (9.54804164905359,-2.5100800993271832e-8)
            (9.553215845334218,-2.764755202555591e-8)
            (9.558004406916469,-2.617632310908391e-8)
            (9.563142916470964,-2.768998053070959e-8)
            (9.567904211144402,-2.7537584657011394e-8)
            (9.573053653133918,-2.7678019653976094e-8)
            (9.577818198885337,-2.8028615650654842e-8)
            (9.58297470065659,-2.668357668156318e-8)
            (9.587750638351892,-2.711482727235648e-8)
            (9.592968966516827,-2.6410720721514735e-8)
            (9.597807406550157,-2.7871341901075652e-8)
            (9.603186136070251,-2.6843376854657208e-8)
            (9.608169181505748,-2.733623438722077e-8)
            (9.613832608440946,-2.653808572894434e-8)
            (9.619109823411264,-2.6561575827699357e-8)
            (9.62561219962314,-2.6381089535121305e-8)
            (9.631781288203515,-2.6573281575181795e-8)
            (9.637774147197481,-2.615673055927914e-8)
            (9.64277005663907,-2.595572179409089e-8)
            (9.64759743209294,-2.4838185952447134e-8)
            (9.65136764566742,-2.6244604933722826e-8)
            (9.654988569178045,-2.506916430000672e-8)
            (9.658116237595625,-2.589448522272164e-8)
            (9.661124354158906,-2.5585830343288762e-8)
            (9.66374034872845,-2.570143342595088e-8)
            (9.666238183865648,-2.5703678296906673e-8)
            (9.668323446405784,-2.572227431052454e-8)
            (9.670281482204633,-2.567461643288027e-8)
            (9.671625810923834,-2.5679853132842823e-8)
            (9.672850714105996,-2.5688240867793866e-8)
            (9.67512451758038,-2.5708726480999644e-8)
            (9.677307792977015,-2.57054062480222e-8)
            (9.679841909682043,-2.570735979645633e-8)
            (9.682194670218097,-2.567934664909899e-8)
            (9.684734416748963,-2.5510213941259963e-8)
            (9.687178248944415,-2.5610866094538665e-8)
            (9.689920176483932,-2.568959311943786e-8)
            (9.692486019670707,-2.5359863986551545e-8)
            (9.695138111883077,-2.6170845934814224e-8)
            (9.697681205701533,-2.5410091586408612e-8)
            (9.700253223321928,-2.596915926744714e-8)
            (9.702723457254416,-2.611207716718411e-8)
            (9.70560401070041,-2.6212267689729174e-8)
            (9.708338993593237,-2.621515071687952e-8)
            (9.711314964603115,-2.6364789906807573e-8)
            (9.714012136158676,-2.6487986692913523e-8)
            (9.716723994536517,-2.6463048197200578e-8)
            (9.719300855423857,-2.6340699843530047e-8)
            (9.722129710938631,-2.6512837036918313e-8)
            (9.724869908195307,-2.5926289115574264e-8)
            (9.727810557674093,-2.6834686472909652e-8)
            (9.73052680793835,-2.5995683827773064e-8)
            (9.733372014205782,-2.651419261923138e-8)
            (9.736042943472357,-2.6485928117381263e-8)
            (9.739059041533235,-2.7191920493052635e-8)
            (9.741822510437174,-2.6600053271153e-8)
            (9.744729764703694,-2.8797985773820756e-8)
            (9.747421312266699,-2.6625730953355742e-8)
            (9.750280835662577,-3.0161751540802584e-8)
            (9.752965284367397,-2.7792589119002287e-8)
            (9.756012141586481,-3.0938501538457786e-8)
            (9.758778735375975,-3.1514190812487186e-8)
            (9.761628336783192,-2.916407448871894e-8)
            (9.764283573522865,-3.044749541381009e-8)
            (9.76716812357676,-2.8030672893919473e-8)
            (9.769867350382366,-2.890579531289461e-8)
            (9.772899653358635,-2.839030255330499e-8)
            (9.775647254789503,-2.9384528366094287e-8)
            (9.778448165101782,-2.936018583810096e-8)
            (9.78107429723367,-2.8300940702052912e-8)
            (9.784007399902544,-3.29635676532547e-8)
            (9.786729360482337,-2.979812041559171e-8)
            (9.78970566207042,-2.9461145523157484e-8)
            (9.79241935811887,-2.983987723581549e-8)
            (9.79519481744778,-3.1219976381891e-8)
            (9.797811693361592,-2.9430897274806966e-8)
            (9.800828329854204,-3.341332766026994e-8)
            (9.803585139042958,-3.427157069246789e-8)
            (9.806500063187086,-3.1900076136182065e-8)
            (9.809180646675129,-3.259716541137436e-8)
            (9.811964850394897,-3.096030698479524e-8)
            (9.81460000915199,-3.419254590575349e-8)
            (9.817406779987143,-2.6920215834280725e-8)
            (9.82012727585676,-3.175725638016047e-8)
            (9.822989061531908,-2.641265917091573e-8)
            (9.825675114641035,-2.787023589689852e-8)
            (9.828657343567595,-2.7532033763932873e-8)
            (9.831411853610275,-2.497403017720501e-8)
            (9.83435087350956,-2.920260322447632e-8)
            (9.837080724062583,-2.704908674822093e-8)
            (9.84001884714392,-2.8478057689795833e-8)
            (9.84276912767982,-2.93097917047902e-8)
            (9.845839898111873,-2.657990116894382e-8)
            (9.848664582653727,-2.799132814423899e-8)
            (9.851653433943776,-2.6112173312498044e-8)
            (9.854445226071078,-2.7515522083021438e-8)
            (9.857521053517813,-2.5551649018851208e-8)
            (9.860391996289172,-2.615654892679231e-8)
            (9.863585217573574,-2.5899208111468397e-8)
            (9.866525442240725,-2.5182146812241513e-8)
            (9.869649359750321,-2.619772532241882e-8)
            (9.872583683186235,-2.63310631076763e-8)
            (9.875917441127672,-2.723547010141658e-8)
            (9.879010235944632,-2.6153769594472465e-8)
            (9.882428391567105,-2.9006169022238737e-8)
            (9.885595744513326,-2.5669842473874382e-8)
            (9.889052501911578,-3.1266719657807585e-8)
            (9.892316965257107,-2.957245781587403e-8)
            (9.896202051815091,-2.8155498377202548e-8)
            (9.899784350980699,-2.6762363214416496e-8)
            (9.903859699056246,-2.8936403495549712e-8)
            (9.90768900792871,-2.9558810732410734e-8)
            (9.912415248582306,-2.693715894785953e-8)
            (9.916970800680373,-2.8304251387112345e-8)
            (9.9235565987279,-1.983049235931844e-8)
            (9.928433299357232,-3.200443932094288e-8)
            (9.932883153181123,-2.633792006712099e-8)
            (9.936481836948444,-2.8571888410766633e-8)
            (9.939958755280994,-3.324047059827251e-8)
            (9.943104348740931,-3.407226922824691e-8)
            (9.946126329521713,-3.374978496673009e-8)
            (9.949861682018158,-3.466653031303224e-8)
            (9.953243785577381,-3.192283171138399e-8)
            (9.956390546583748,-3.677509163857451e-8)
            (9.959398231449358,-3.65411998437537e-8)
            (9.96220483847483,-3.781909629907432e-8)
            (9.964904242567634,-3.381501278987287e-8)
            (9.968302001232162,-4.2985519144167483e-8)
            (9.971368449966356,-3.68537282913195e-8)
            (9.974337066213028,-3.787894398143976e-8)
            (9.97714667353097,-4.307860135277508e-8)
            (9.97980106428002,-3.917065338754355e-8)
            (9.982357306009579,-3.9881014934906034e-8)
            (9.985610604366048,-4.3111595626754706e-8)
            (9.988542567694456,-4.008942555699946e-8)
            (9.991415753881578,-4.5961841221853206e-8)
            (9.994134253077164,-4.408391141019763e-8)
            (9.996723834857615,-4.545729304084034e-8)
            (9.999220629883272,-4.503392347920965e-8)
            (10.002419286604809,-4.826372412836122e-8)
            (10.0053017147895,-4.783893925441873e-8)
            (10.008143146782288,-4.744224768593597e-8)
            (10.010836546936172,-4.9361149390136916e-8)
            (10.013418004447095,-5.027664196077808e-8)
            (10.015909678076468,-5.1124510402900114e-8)
            (10.019114405665833,-5.2406888162437326e-8)
            (10.022006188480312,-4.994486890730343e-8)
            (10.024872123874811,-5.4915127334354e-8)
            (10.027594180834223,-5.1068598905246176e-8)
            (10.03021718554231,-4.538673836762541e-8)
            (10.032751260604423,-4.839970069170363e-8)
            (10.036015347191752,-4.3083199674498474e-8)
            (10.038968816480224,-4.492512051257336e-8)
            (10.041911057424,-4.288350585746059e-8)
            (10.044713587633096,-4.28001982744064e-8)
            (10.047430411526193,-3.8479351260889416e-8)
            (10.050057610215292,-4.0360264907945975e-8)
            (10.0534444274519,-3.190091146798579e-8)
            (10.056519284016934,-3.6831655503277716e-8)
            (10.059601380132715,-3.0932717054454884e-8)
            (10.062546909595325,-2.8709593147269175e-8)
            (10.065739599461013,-4.0029012993159085e-8)
            (10.068616631803508,-3.739154363913144e-8)
            (10.07191816614729,-4.0842129678253514e-8)
            (10.07509374976731,-3.772864887174876e-8)
            (10.078635721178303,-4.152677468560739e-8)
            (10.081893606363005,-4.635577410816438e-8)
            (10.085243525886591,-4.254739405240571e-8)
            (10.088438370580914,-4.455801660974146e-8)
            (10.092222169104227,-3.7691874288370286e-8)
            (10.095757014503723,-3.932650183280373e-8)
            (10.099725988706513,-3.547006421911192e-8)
            (10.103395158471079,-3.823746808073736e-8)
            (10.10728464734761,-4.8107567485189406e-8)
            (10.111016616494233,-4.2224486795916505e-8)
            (10.115609877667332,-4.745991288856999e-8)
            (10.119913129404553,-4.5036785412122526e-8)
            (10.124982839948292,-5.1156604063962163e-8)
            (10.129752809291828,-4.219358795687356e-8)
            (10.135686752956776,-5.0293911479926123e-8)
            (10.14149152775395,-4.741149406406464e-8)
            (10.14841011970273,-4.8177756450940024e-8)
            (10.15418808184113,-4.592561020366759e-8)
            (10.159573502303694,-4.8521721085492686e-8)
            (10.164304214845277,-4.2772969166549046e-8)
            (10.168825082749834,-5.439169203924621e-8)
            (10.172745114062046,-4.815282106385155e-8)
            (10.17649366464379,-5.600868369093348e-8)
            (10.180879302112972,-4.883457394022628e-8)
            (10.185119526577102,-5.3860909954295266e-8)
            (10.189821970107852,-4.762536010005647e-8)
            (10.194124491798233,-4.8422268195125184e-8)
            (10.198362843135286,-4.708733114533459e-8)
            (10.202309276532766,-4.4551897948608143e-8)
            (10.206340989596749,-4.903449690729644e-8)
            (10.210201437095384,-4.5846034302243766e-8)
            (10.21471062881561,-4.879299808635551e-8)
            (10.218836166658287,-4.403335873703895e-8)
            (10.223001789544407,-4.424957311677247e-8)
            (10.226897134397166,-4.2535202027238483e-8)
            (10.2309672281694,-4.1214594626026724e-8)
            (10.234851577556128,-4.458344005087156e-8)
            (10.239312132266015,-4.402548037241161e-8)
            (10.243416963293564,-4.485869964376832e-8)
            (10.247591216028342,-4.065981573653232e-8)
            (10.251515579391624,-4.159931110692128e-8)
            (10.255711233090032,-3.540844217830852e-8)
            (10.259700915672678,-3.8978346994511526e-8)
            (10.264201572044033,-3.5385645302810076e-8)
            (10.268361779116155,-3.077436727672023e-8)
            (10.272612703699462,-3.4364390333330164e-8)
            (10.276627258383268,-3.064785836226491e-8)
            (10.281002148004472,-3.040017537703221e-8)
            (10.285147131674927,-3.288765537678984e-8)
            (10.28974686564157,-2.882319838359848e-8)
            (10.294017012527553,-3.0739337075758044e-8)
            (10.298410472983337,-3.646154567160664e-8)
            (10.302572309138272,-3.528023295729099e-8)
            (10.307163144031291,-3.22573576738705e-8)
            (10.31149996195898,-3.6270317194109225e-8)
            (10.316250931460322,-2.8625178005725616e-8)
            (10.320680009817842,-3.084982558299032e-8)
            (10.325279617668464,-2.9465928252925266e-8)
            (10.32964366606744,-3.169056039808993e-8)
            (10.334481736984191,-3.047394092625666e-8)
            (10.339044133363418,-2.4657082153822785e-8)
            (10.34399850105594,-3.368180778728913e-8)
            (10.348635449021051,-3.1429090330270526e-8)
            (10.353501542795106,-2.515240682399167e-8)
            (10.358120781509536,-2.7694239901343565e-8)
            (10.363240016036428,-2.7669987967549048e-8)
            (10.368065200495376,-2.5034833761594655e-8)
            (10.373278716216138,-3.015043470444567e-8)
            (10.378175516219445,-2.918106756233385e-8)
            (10.383366188444914,-2.6850731082994628e-8)
            (10.388293170651528,-2.5576864515208797e-8)
            (10.393735085690633,-2.8400852225551887e-8)
            (10.398867342736073,-2.9248710786689003e-8)
            (10.404402137318224,-2.8762860093678455e-8)
            (10.409616516364917,-2.764416473510778e-8)
            (10.415190330911651,-3.149406180291692e-8)
            (10.420480042824241,-2.8553450048818263e-8)
            (10.426297455479528,-4.0885808072488317e-8)
            (10.431790935992648,-3.328561193338686e-8)
            (10.4377175762319,-4.293197675142579e-8)
            (10.443315196745504,-3.563778927517802e-8)
            (10.449335418951659,-4.543965903547331e-8)
            (10.455049270237696,-3.933190473315307e-8)
            (10.4613085946021,-4.672740427924538e-8)
            (10.467229747243678,-4.0430016667869495e-8)
            (10.473628495872333,-4.2150581358590955e-8)
            (10.479685194585635,-4.285900834233303e-8)
            (10.486225457978303,-4.1723711485808224e-8)
            (10.492436327528232,-4.342791437572657e-8)
            (10.499220117846855,-3.8392516388263687e-8)
            (10.505650488040622,-3.997482478368397e-8)
            (10.512614045771949,-3.938715498197354e-8)
            (10.519219055142308,-3.8545497127451256e-8)
            (10.526369410542125,-3.9231484061375e-8)
            (10.533167082536528,-3.896575639927846e-8)
            (10.54057716267237,-4.0675607326789986e-8)
            (10.547617070387515,-3.848896978908556e-8)
            (10.555255143363896,-4.271876685724152e-8)
            (10.562515967540506,-3.911122725686056e-8)
            (10.570388952765192,-4.7846823725272714e-8)
            (10.577886006448528,-4.271144549150563e-8)
            (10.586048086867969,-4.858900737314542e-8)
            (10.593821910683385,-4.6831610367448206e-8)
            (10.60226758386846,-4.3976334129780525e-8)
            (10.61031662660575,-4.6470625791883435e-8)
            (10.619053576400068,-4.5586598940161593e-8)
            (10.627392149086713,-4.4209807259498746e-8)
            (10.636462223157105,-4.7730631003162216e-8)
            (10.645125647926704,-4.3471206412348806e-8)
            (10.654543219952815,-4.50247871208731e-8)
            (10.66354608034813,-4.9048769934501024e-8)
            (10.673323726504584,-4.061913638775394e-8)
            (10.682683285389878,-4.4903382678818105e-8)
            (10.69285498652115,-3.770874845709926e-8)
            (10.702603741757413,-4.19473089596778e-8)
            (10.713196884955005,-3.5893732763803143e-8)
            (10.72336157184989,-3.792712532924014e-8)
            (10.734397573239765,-3.916503077405764e-8)
            (10.74500245516932,-3.7009616038474746e-8)
            (10.756511830226497,-4.033309286555209e-8)
            (10.767588985450017,-4.067541037322542e-8)
            (10.779604762838218,-3.8328067830661894e-8)
            (10.79118801730158,-3.7591750157162096e-8)
            (10.803739725157138,-3.5855681645990956e-8)
            (10.815860894256879,-3.4834304996067544e-8)
            (10.830385226762536,-3.260745651267882e-8)
            (10.843502669392235,-3.460004815991624e-8)
            (10.857170197341254,-3.671664727811219e-8)
            (10.870292936436693,-3.835780426619806e-8)
            (10.884943035819775,-3.2209088507428874e-8)
            (10.898693048707974,-3.836409179225342e-8)
            (10.914652654666819,-3.5921821184281555e-8)
            (10.929441341715034,-3.231881873233533e-8)
            (10.946159882928049,-4.097067296537915e-8)
            (10.961606276324718,-3.405793502775367e-8)
            (10.978549703505788,-3.8436071991831966e-8)
            (10.994396990067104,-4.1361429947706085e-8)
            (11.01155990394848,-3.031362472150079e-8)
            (11.027882168621991,-3.4862672526614347e-8)
            (11.045507920430154,-3.5653597074691845e-8)
            (11.062477213279838,-3.324789299430364e-8)
            (11.0807262518089,-2.8839609478303885e-8)
            (11.098408577871878,-2.8776198535140907e-8)
            (11.11725487445982,-3.127009318149021e-8)
            (11.135573148409911,-3.429807482469016e-8)
            (11.154869720257164,-3.4630953660297337e-8)
            (11.173671979595396,-3.2342850064814854e-8)
            (11.193261931071548,-2.876398480511355e-8)
            (11.212405737553803,-3.3468013138637787e-8)
            (11.232189078858564,-3.10142515558276e-8)
            (11.251585525680454,-2.895343287345753e-8)
            (11.27152770032832,-2.9705439108518306e-8)
            (11.29114106525706,-3.1629829921886454e-8)
            (11.311250003462119,-3.134998827203361e-8)
            (11.331075162454418,-2.7253406864602425e-8)
            (11.351373025301383,-3.0697030306559014e-8)
            (11.371411691137814,-3.0779088000532084e-8)
            (11.391915191508593,-2.997162107387652e-8)
            (11.412161631784722,-3.241643803386651e-8)
            (11.432874517728337,-3.101588902376662e-8)
            (11.453312119449468,-3.282428140405358e-8)
            (11.474227089346684,-2.8697209719652506e-8)
            (11.49483178364103,-3.3442096480928996e-8)
            (11.51593641503373,-2.8766721560380404e-8)
            (11.536681522230145,-2.998524528674551e-8)
            (11.557963192693862,-3.036565243696998e-8)
            (11.578821734708242,-2.7879603015090737e-8)
            (11.600268759320217,-3.095228240379555e-8)
            (11.62121182475395,-3.256512723370797e-8)
            (11.642810484972916,-3.202614679009841e-8)
            (11.663802393924096,-3.246021906821994e-8)
            (11.685531084710023,-3.158904574029897e-8)
            (11.706523107926396,-3.3151243056250834e-8)
            (11.728345100468207,-3.0554311164499026e-8)
            (11.749269607259913,-3.226826436608654e-8)
            (11.771125471975665,-3.1842722042485505e-8)
            (11.791889100792089,-3.254157029952687e-8)
            (11.813687942770539,-3.20286970556527e-8)
            (11.834167387473059,-3.242606133602166e-8)
            (11.855778883687199,-3.118135788460208e-8)
            (11.875818083981583,-3.082641031326716e-8)
            (11.897065790736145,-3.109908923437654e-8)
            (11.916474758118559,-3.110114535354036e-8)
            (11.935028219803394,-3.146673828446911e-8)
            (11.952893162929174,-3.1425372831739296e-8)
            (11.972277067341192,-3.1294776062229523e-8)
            (11.98991024925984,-3.134317467373693e-8)
            (12.006673690523211,-3.139040017502426e-8)
            (12.022546392567184,-3.134976241103704e-8)
            (12.03722551193644,-3.1355034485480715e-8)
            (12.051136124732214,-3.133543255602611e-8)
            (12.063463032214397,-3.1401406763893747e-8)
            (12.074904798086225,-3.141671393001866e-8)
            (12.08662951046412,-3.141751391422948e-8)
            (12.097379638035326,-3.1412823734561224e-8)
            (12.114332488411893,-3.13646656008304e-8)
            (12.130641337374488,-3.149215350647938e-8)
            (12.150690038315723,-3.1157314554774995e-8)
            (12.168917141702133,-3.120179080384755e-8)
            (12.186129383099026,-3.111280552636764e-8)
            (12.2025690875534,-3.1212075798925376e-8)
            (12.221032808068548,-3.1510201031759166e-8)
            (12.238810771202537,-3.119066648016311e-8)
            (12.25955755746643,-3.202488230158451e-8)
            (12.279472612283254,-3.151142526081063e-8)
            (12.300718114522025,-3.177987886737732e-8)
            (12.320925909596491,-3.172270843232461e-8)
            (12.341589756367352,-3.293661060554953e-8)
            (12.361441754647624,-3.230623932259924e-8)
            (12.382547420778517,-3.155246480757157e-8)
            (12.402926028604318,-3.24424423436831e-8)
            (12.424862485846633,-3.154316208231478e-8)
            (12.445903004195657,-3.109168486559177e-8)
            (12.467960333115848,-3.093261469189201e-8)
            (12.489058067767992,-3.135177334412376e-8)
            (12.510979131704095,-3.078146346147115e-8)
            (12.532005113838913,-3.12437382077313e-8)
            (12.554119155129587,-3.1036805070439044e-8)
            (12.575337383953027,-3.094236461498312e-8)
            (12.597685869529204,-3.192791847572707e-8)
            (12.619069225924397,-3.0462601885439256e-8)
            (12.641391106007037,-2.993242165238996e-8)
            (12.662726355180071,-2.791172576399603e-8)
            (12.684971848724452,-3.051947455867676e-8)
            (12.706240971483725,-2.9302151427490486e-8)
            (12.72850517816229,-3.010588445206963e-8)
            (12.749771542622737,-3.0142310480929524e-8)
            (12.772006519766114,-2.9940796342220466e-8)
            (12.793211239395037,-2.9258348743788076e-8)
            (12.815315699598708,-2.932578063719049e-8)
            (12.836381315864852,-3.1161966229653615e-8)
            (12.858358268790244,-2.6851717460640856e-8)
            (12.879289231023849,-2.7071146158075265e-8)
            (12.90114635329203,-3.146194971215266e-8)
            (12.92193766537446,-3.243834501009957e-8)
            (12.943620238867878,-3.311529328531293e-8)
            (12.964223894334536,-3.25948631418882e-8)
            (12.985701612020916,-3.2566884300422316e-8)
            (13.006095448010067,-3.3959378198389345e-8)
            (13.027371109539759,-3.2213913592205046e-8)
            (13.047552885398545,-3.387879149441275e-8)
            (13.068601373775428,-3.228517680975429e-8)
            (13.088546648626616,-3.465025011362144e-8)
            (13.109339144644514,-3.425790695565922e-8)
            (13.129025687201615,-3.249397950710886e-8)
            (13.149558134087977,-3.6550284132630395e-8)
            (13.168981013020801,-3.550176930211535e-8)
            (13.189240475121233,-3.387267377696901e-8)
            (13.208386477964488,-3.5415275934091994e-8)
            (13.228352307840655,-3.168063467118287e-8)
            (13.247205408440525,-3.5773839446306965e-8)
            (13.266872501588264,-3.118832547777117e-8)
            (13.285428110232335,-3.403921289280021e-8)
            (13.304789088666718,-3.1844115788715044e-8)
            (13.323039753052495,-3.4572697149570786e-8)
            (13.342081370178846,-3.191304764893488e-8)
            (13.360017075542867,-3.3757474038331736e-8)
            (13.378736385823329,-3.029841177948356e-8)
            (13.396354744479787,-3.425869854467578e-8)
            (13.414747728839503,-2.6422183885266293e-8)
            (13.432044914030548,-2.9146923430367622e-8)
            (13.45010359564526,-2.5478958609603808e-8)
            (13.467074270425224,-2.9616726404668725e-8)
            (13.484798373874632,-2.5025803762623866e-8)
            (13.50144271649163,-2.5721430207958917e-8)
            (13.518830759684073,-2.7399099655767145e-8)
            (13.535147656122552,-2.4563315936809715e-8)
            (13.552195898563077,-2.9635379039660847e-8)
            (13.568183673842501,-2.8290313314194293e-8)
            (13.584894428467258,-2.6456154045284563e-8)
            (13.600555508547012,-2.6049583379261776e-8)
            (13.616929153876763,-2.6395072572071854e-8)
            (13.632264425771412,-2.807309584795803e-8)
            (13.648300587111637,-2.7362330734526097e-8)
            (13.663311228265298,-2.6271262276722496e-8)
            (13.679014238247456,-2.6226689153752147e-8)
            (13.693704374557115,-2.823953992869832e-8)
            (13.709075923870632,-2.409794108704233e-8)
            (13.723447894298689,-2.8248393513230496e-8)
            (13.73849034439437,-1.7332703605710265e-8)
            (13.752547539607233,-2.601462834039836e-8)
            (13.767266520963373,-1.573089591921928e-8)
            (13.781014146686154,-1.851945152786527e-8)
            (13.795412288567716,-2.180628944081775e-8)
            (13.808853747860386,-1.9183207911055433e-8)
            (13.822935629204045,-1.8628531495146206e-8)
            (13.836075979372099,-1.95624245691306e-8)
            (13.849847778867208,-1.8824757641588974e-8)
            (13.862692724447907,-2.0845695725135727e-8)
            (13.876157852858393,-1.5866812308473754e-8)
            (13.888711633878803,-1.8150755010104547e-8)
            (13.901876361592505,-1.7854690059770917e-8)
            (13.914145176924837,-1.9426355968299447e-8)
            (13.927015583544154,-1.9959789376855497e-8)
            (13.939005177617371,-1.838491714423185e-8)
            (13.951585496537607,-2.1920556814158942e-8)
            (13.96330084206943,-2.050870917535974e-8)
            (13.97559842527873,-2.3067753041061678e-8)
            (13.987046336110993,-2.247360120222197e-8)
            (13.999066763409502,-2.2306124836113383e-8)
            (14.01025274926465,-2.3705399643247915e-8)
            (14.02200119522504,-2.3051643260885157e-8)
            (14.03293090295084,-2.1897589186359312e-8)
            (14.044415062790517,-2.4827705891183882e-8)
            (14.055095387016328,-2.0972308112376936e-8)
            (14.066320193407433,-2.415427557966865e-8)
            (14.076756339667106,-2.6082014770167916e-8)
            (14.087727986320731,-2.5252777757778233e-8)
            (14.097926184129488,-2.4091826089644997e-8)
            (14.108651999618361,-2.6217207182988034e-8)
            (14.118618765917763,-2.3845864061122768e-8)
            (14.12910326807033,-3.036640261466772e-8)
            (14.138843625477302,-2.7323542872714768e-8)
            (14.149093902360136,-3.1458182614407804e-8)
            (14.158614463330462,-2.818779554214501e-8)
            (14.16863687042734,-3.182971719528638e-8)
            (14.177943441649992,-3.052821273552553e-8)
            (14.18774254656159,-3.187680186478303e-8)
            (14.196840209836408,-3.158510852863117e-8)
            (14.206423581024564,-3.1265467659302715e-8)
            (14.215318993007283,-3.082263755338488e-8)
            (14.224691709097362,-2.7738246477504447e-8)
            (14.233389859536416,-3.039203932964085e-8)
            (14.24255706824719,-2.8767119131245522e-8)
            (14.251063330319415,-3.0472432244188496e-8)
            (14.260032392479186,-3.3337404725664044e-8)
            (14.268353033681905,-3.3125282516976995e-8)
            (14.27712789562946,-2.979379987166908e-8)
            (14.285267245706153,-3.204878040730108e-8)
            (14.293853966346095,-2.8163993248675467e-8)
            (14.301817779098768,-2.9855085403873716e-8)
            (14.310222743847719,-2.8068455004692794e-8)
            (14.318016488913495,-2.5901299993691396e-8)
            (14.326243093856377,-2.8344035674088275e-8)
            (14.333870816352553,-2.6306539058218448e-8)
            (14.341925948122965,-3.252897973204938e-8)
            (14.349393634414083,-2.993875414247782e-8)
            (14.357282134770157,-3.074367438404835e-8)
            (14.364594230172779,-2.8388109640786752e-8)
            (14.372319785873486,-3.140747961705159e-8)
            (14.379480511819379,-2.9995336436883235e-8)
            (14.38705027011329,-3.146121496655496e-8)
            (14.394065460609237,-3.103455026298718e-8)
            (14.401482630878634,-3.1483493811990115e-8)
            (14.408355784815063,-3.110700164121738e-8)
            (14.41562511635828,-3.319621133535122e-8)
            (14.422360990887196,-3.427792960586373e-8)
            (14.429488978995881,-3.4740648358067006e-8)
            (14.436092757531139,-3.4277879201738415e-8)
            (14.44308152210184,-3.461556552508682e-8)
            (14.449556176099462,-3.599651821062366e-8)
            (14.456411879401628,-3.539820569997687e-8)
            (14.462762784273881,-3.405379578325096e-8)
            (14.469490356453083,-3.507082202425238e-8)
            (14.475721640350303,-3.3510601182840105e-8)
            (14.482323207800412,-3.5159972711085175e-8)
            (14.488437981797702,-3.3587465031459374e-8)
            (14.494920801856448,-3.979300666756558e-8)
            (14.50092478960852,-3.725758501715859e-8)
            (14.507291769679844,-3.905032808226849e-8)
            (14.513187975597104,-3.72015720451202e-8)
            (14.519442568533893,-4.053948354787451e-8)
            (14.525234952995149,-4.016011123653129e-8)
            (14.531384565209006,-3.8829251147731725e-8)
            (14.537078669081556,-4.135747522227007e-8)
            (14.54312458000364,-3.805514703358881e-8)
            (14.548722729417975,-3.8338751728872467e-8)
            (14.554670801178483,-3.977495466322978e-8)
            (14.56017832837604,-4.039126455523956e-8)
            (14.566034921180997,-4.0372938769905886e-8)
            (14.571456675584631,-3.940489157194804e-8)
            (14.57722289125336,-3.9901282944398986e-8)
            (14.582561556850283,-4.011670196035766e-8)
            (14.588246154676316,-4.0363864028947205e-8)
            (14.593508674649009,-3.972884821124012e-8)
            (14.599116280267694,-3.925519331815508e-8)
            (14.604306825499659,-4.075987392049285e-8)
            (14.60984089316658,-3.827056271887841e-8)
            (14.614964187279266,-4.0709374982128566e-8)
            (14.620436434597295,-3.7847686318315255e-8)
            (14.625501324473737,-3.827036620940305e-8)
            (14.630915722652245,-3.613341759134414e-8)
            (14.635927146511325,-3.533582382253542e-8)
            (14.641293567836886,-3.937282122556951e-8)
            (14.646261246376246,-3.782213964242942e-8)
            (14.651595870192669,-4.070988635085371e-8)
            (14.656532704395529,-3.911617674212664e-8)
            (14.661845084570485,-4.176504120323443e-8)
            (14.666762658105794,-4.054154434385282e-8)
            (14.672079564600844,-4.146980647767862e-8)
            (14.677001826276634,-4.1133708217344633e-8)
            (14.682358409271341,-4.1215180379694516e-8)
            (14.687317418896187,-4.109353413106476e-8)
            (14.692764500817677,-4.244415974241633e-8)
            (14.697812830386411,-4.125122132769832e-8)
            (14.703473514844097,-4.2610513339980116e-8)
            (14.708728557470739,-4.1727688415704733e-8)
            (14.714885350333589,-4.2629145102779376e-8)
            (14.7206449788699,-4.240656736875792e-8)
            (14.72848901280543,-4.192130043101372e-8)
            (14.734085458228371,-4.3069438904197455e-8)
            (14.739337635356753,-4.273618015027125e-8)
            (14.743442949942766,-4.298232125776735e-8)
            (14.747267897480189,-4.2801174160445044e-8)
            (14.750743710943507,-4.290827737563063e-8)
            (14.753916237979448,-4.302113598697588e-8)
            (14.756467029821371,-4.282915355702244e-8)
            (14.758917908086811,-4.3072906352747964e-8)
            (14.760903214235459,-4.3080219613855775e-8)
            (14.762748034157994,-4.302855871607392e-8)
            (14.764366045876216,-4.30852160615558e-8)
            (14.765889775379872,-4.305862111309011e-8)
            (14.768394555957187,-4.309980505823319e-8)
            (14.770777233838025,-4.3155299556119076e-8)
            (14.773534094273025,-4.311101253762217e-8)
            (14.77604627210662,-4.322403923673335e-8)
            (14.778703079682263,-4.31337590089953e-8)
            (14.781216430918665,-4.31284705726398e-8)
            (14.784185622122038,-4.288230170956808e-8)
            (14.786941289138678,-4.2857128734752337e-8)
            (14.790043773509991,-4.313237367270517e-8)
            (14.792853476033047,-4.327127811620812e-8)
            (14.795736337210048,-4.331265812673735e-8)
            (14.798461769681547,-4.300297407056064e-8)
            (14.801686092016505,-4.321183899591574e-8)
            (14.804624744312754,-4.3703462626609735e-8)
            (14.807768051932905,-4.343715476196053e-8)
            (14.81063818074534,-4.3336577437713686e-8)
            (14.813586422976714,-4.3072929889476086e-8)
            (14.81638236450681,-4.337990144875903e-8)
            (14.819406574756783,-4.227391081634835e-8)
            (14.822329165897349,-4.3789976533759045e-8)
            (14.825408809844443,-4.087848726186394e-8)
            (14.828281626409252,-4.134557607393674e-8)
            (14.831396385332608,-4.114358254092565e-8)
            (14.834292383294724,-4.097832961846848e-8)
            (14.837440770750197,-4.125230845808403e-8)
            (14.840344185337974,-4.130226516352309e-8)
            (14.843410017523983,-4.142849752142297e-8)
            (14.846269152229958,-4.240510720343593e-8)
            (14.849397664028727,-4.1824549823488155e-8)
            (14.852293681761397,-4.103701400914872e-8)
            (14.855398244061076,-4.232666750425551e-8)
            (14.858268788052806,-4.1805830131025346e-8)
            (14.861312136885397,-4.277835419230769e-8)
            (14.864154452260108,-4.239343609491186e-8)
            (14.86728550186088,-4.3624040158007915e-8)
            (14.870170360360273,-4.271254483434461e-8)
            (14.87321870571188,-4.453899959955265e-8)
            (14.876049678228139,-4.301055600564041e-8)
            (14.879088726514098,-4.50459454182095e-8)
            (14.881924277645131,-4.514446105829961e-8)
            (14.885042335780616,-4.4185515468697645e-8)
            (14.887908041899568,-4.415397025780976e-8)
            (14.890908869416586,-4.4429129930634303e-8)
            (14.893708836584487,-4.5067857890046525e-8)
            (14.896768438005187,-4.595985214628229e-8)
            (14.899611320445867,-4.3391240600598735e-8)
            (14.902698373462803,-4.552129051482723e-8)
            (14.905540859004558,-4.5343098165062656e-8)
            (14.90852057144119,-4.5234463730281504e-8)
            (14.91131138847634,-4.4357464368260935e-8)
            (14.914416353801615,-5.0674506146819454e-8)
            (14.917280987545341,-4.600321346082126e-8)
            (14.920333049909623,-5.0714619170832975e-8)
            (14.9231583826564,-4.708144141218895e-8)
            (14.926158990154857,-5.046355644466871e-8)
            (14.928973623634064,-4.852056001425353e-8)
            (14.93213970255949,-5.127734614696067e-8)
            (14.93503965619684,-4.9899261611585644e-8)
            (14.93807841592759,-5.0127856088266753e-8)
            (14.940909638308753,-4.888918803125364e-8)
            (14.943985965204336,-4.8899016391601435e-8)
            (14.946865983016819,-4.981241441548434e-8)
            (14.950097650662137,-5.078345055586908e-8)
            (14.95305057401275,-5.2471371692064395e-8)
            (14.956124129382147,-4.8376196382093894e-8)
            (14.959006319510532,-5.0021092379282095e-8)
            (14.96223317064923,-5.017740800639103e-8)
            (14.965234537710206,-5.28760857321231e-8)
            (14.968549064985325,-4.649647622478881e-8)
            (14.971592234509885,-4.8242259520492325e-8)
            (14.97478829910954,-4.470168923909057e-8)
            (14.977802959980336,-4.8269357399988166e-8)
            (14.9813000074474,-3.987272045868906e-8)
            (14.984515599105555,-4.127787867069799e-8)
            (14.988007071474849,-4.049239410441885e-8)
            (14.99124064753868,-3.9332114232237814e-8)
            (14.99474041634421,-4.070541681500117e-8)
            (14.99805739825682,-3.941931492335016e-8)
            (15.002087699300878,-4.1956762730777086e-8)
            (15.005745330565503,-3.897821154730252e-8)
            (15.009772982188489,-4.545032417091477e-8)
            (15.013547071363146,-4.506647988122836e-8)
            (15.018010270488055,-3.662542424898163e-8)
            (15.02229454151203,-3.90018981555329e-8)
            (15.028675733308237,-3.027960926438311e-8)
            (15.034749821550896,-3.9542841667739026e-8)
            (15.039715488693613,-4.2715321280084595e-8)
            (15.04449108680295,-3.4558383044114294e-8)
            (15.04853630004411,-3.215720789651044e-8)
            (15.052438120060899,-3.410923621327555e-8)
            (15.056150203579648,-3.526573366663399e-8)
            (15.059733725350366,-3.423766137267137e-8)
            (15.063259428025809,-3.791804736863469e-8)
            (15.066636570250283,-3.6342536979816487e-8)
            (15.070069901338353,-3.647354629432442e-8)
            (15.073297142939136,-3.375333890165422e-8)
            (15.076514645649375,-3.231151812777e-8)
            (15.079564661416882,-3.700257666938711e-8)
            (15.082472639918793,-3.35607264201343e-8)
            (15.085253464794668,-3.416761262808876e-8)
            (15.088630714604538,-3.144630378315583e-8)
            (15.091690872295143,-3.287816385810771e-8)
            (15.094596189951654,-3.3458351422765986e-8)
            (15.097407940838911,-3.4873182674921566e-8)
            (15.100153949176748,-3.596103259617678e-8)
            (15.102805187732983,-3.3406927557599886e-8)
            (15.105866330255468,-3.936524695102861e-8)
            (15.108795699219389,-3.706340068188041e-8)
            (15.111654916809618,-3.870484766022031e-8)
            (15.114428341850024,-3.542896809261009e-8)
            (15.11715930487565,-3.9189908429548836e-8)
            (15.119788962672137,-3.900040457249787e-8)
            (15.122766691527838,-3.8571167593204336e-8)
            (15.12564224776382,-4.0526735523016555e-8)
            (15.128736959925542,-3.6046261864264295e-8)
            (15.131566738656902,-3.952058780232193e-8)
            (15.13437988875602,-4.087893246129681e-8)
            (15.137059021554766,-3.804106329940993e-8)
            (15.140230369263577,-4.513757834168075e-8)
            (15.14314412419141,-4.2254746923653386e-8)
            (15.146259354739238,-4.664603925341737e-8)
            (15.149108208089096,-4.3598824106538814e-8)
            (15.15197256374578,-4.577350809498171e-8)
            (15.154709291612884,-4.431417266470561e-8)
            (15.158021725407195,-4.474554060607261e-8)
            (15.161035369605724,-4.5047648167262366e-8)
            (15.164226256166522,-4.4720552594412766e-8)
            (15.167154201770797,-4.532706976423384e-8)
            (15.170125206672381,-4.906618300548615e-8)
            (15.17297207841739,-4.861471236683457e-8)
            (15.176483783729772,-5.084921084197447e-8)
            (15.17965747239862,-5.128964986056417e-8)
            (15.183016548458994,-5.099839683886387e-8)
            (15.186102276358003,-4.77385606600933e-8)
            (15.189250517956907,-4.9501205245938706e-8)
            (15.19227570069808,-4.7532032421138126e-8)
            (15.196065354708216,-4.870764469533384e-8)
            (15.19948799926443,-4.802552922011927e-8)
            (15.203152940508744,-4.8902176308374123e-8)
            (15.206518459838128,-5.151526394353567e-8)
            (15.209967831341867,-4.926241636837858e-8)
            (15.21329240165111,-4.9381919553503906e-8)
            (15.217507046844204,-4.8056066015433885e-8)
            (15.221346752886799,-4.657676344610451e-8)
            (15.225592958287528,-4.321629909487257e-8)
            (15.22949301517863,-4.2382021558928784e-8)
            (15.234003317395793,-3.735809050997574e-8)
            (15.238072969210561,-4.249801766054162e-8)
            (15.243333961038935,-3.047133956268766e-8)
            (15.24813746122554,-3.275430293658843e-8)
            (15.253913176964698,-3.2061220456292006e-8)
            (15.259450544470827,-3.207690302264865e-8)
            (15.266254394340638,-3.191110997669e-8)
            (15.272758616907826,-3.353136168726678e-8)
            (15.278873267469747,-3.181773189364634e-8)
            (15.283732234851286,-3.325670805409686e-8)
            (15.288427005495214,-2.970726076245711e-8)
            (15.292542233222052,-2.9682212132620123e-8)
            (15.296482928096678,-3.2704456809362625e-8)
            (15.301097215017407,-2.3963907080926106e-8)
            (15.3055173907119,-2.5983231566328868e-8)
            (15.309929787323593,-2.657848330311907e-8)
            (15.314212492308693,-2.1870034672133443e-8)
            (15.318387874655574,-2.5938985515061574e-8)
            (15.322357086951891,-2.4550294575043097e-8)
            (15.326787375740583,-1.8879543151051337e-8)
            (15.330935685258996,-2.049096103906578e-8)
            (15.33534528166083,-2.1915455894472302e-8)
            (15.339422668065403,-1.8252526934325886e-8)
            (15.343522294078113,-1.5140880660347023e-8)
            (15.347419392805742,-1.818038986023396e-8)
            (15.351810070374325,-1.6794817536691653e-8)
            (15.355911603888615,-1.7097584459335735e-8)
            (15.36025930951073,-1.812890115804322e-8)
            (15.364298671083795,-1.8162334969318294e-8)
            (15.368435351705287,-1.8251320121898118e-8)
            (15.372368470069485,-1.6552861414886877e-8)
            (15.376806213701098,-1.8568741655400345e-8)
            (15.380944730979536,-1.4412975479771717e-8)
            (15.385309349825596,-2.0353341900758437e-8)
            (15.389384409875351,-2.1581875064846656e-8)
            (15.393634413298667,-1.661404680497469e-8)
            (15.39767175287266,-1.867073473604819e-8)
            (15.402206880106533,-1.727064313783444e-8)
            (15.406433748159287,-1.6630107180226616e-8)
            (15.41087350243519,-1.3919703611975365e-8)
            (15.41503779094422,-1.5096350391985425e-8)
            (15.419457375866054,-1.1046245695922607e-8)
            (15.423648602723116,-1.1286281242917084e-8)
            (15.428317299942295,-1.4213656474026948e-8)
            (15.432671801939565,-1.0415422524445717e-8)
            (15.437240322712197,-1.937777260874185e-8)
            (15.441541730076347,-1.8582665628485984e-8)
            (15.446174316231337,-1.97091308828945e-8)
            (15.450558385947598,-1.618999556640688e-8)
            (15.455394564179336,-2.3452914055255292e-8)
            (15.459913307817416,-2.4874550197395706e-8)
            (15.464665088854256,-2.5888918786520776e-8)
            (15.469151143481332,-2.3484390099248742e-8)
            (15.474031761286879,-2.472506543949038e-8)
            (15.478642060965582,-2.675847432520584e-8)
            (15.483683607726574,-2.257833120467012e-8)
            (15.488405375767243,-2.235852503140734e-8)
            (15.49339546610952,-2.3951471139760372e-8)
            (15.498114189933315,-2.2859798387564467e-8)
            (15.503275049695214,-2.7918827250061895e-8)
            (15.508144519769603,-2.407306287643962e-8)
            (15.513435579757592,-2.994635583952743e-8)
            (15.518403482140737,-2.85031144242609e-8)
            (15.523686435085008,-3.3974384638923993e-8)
            (15.52868627546837,-2.888662786748597e-8)
            (15.53416239924099,-3.547526472580387e-8)
            (15.53932781665251,-3.173527030053691e-8)
            (15.544919332719134,-3.5226570327395734e-8)
            (15.550181807427002,-3.516254698521237e-8)
            (15.555812142499386,-3.3671365806675624e-8)
            (15.561142950415936,-3.7311042921928106e-8)
            (15.56697651536066,-3.221035616007839e-8)
            (15.572481572484978,-3.521611191548146e-8)
            (15.578431638751086,-2.9144101132416722e-8)
            (15.584043393127626,-2.7251199075095656e-8)
            (15.590077782227374,-2.9472825402443448e-8)
            (15.595793062323082,-2.7980088579404594e-8)
            (15.602036254794113,-2.9725825023696473e-8)
            (15.607933737885016,-2.975214996592257e-8)
            (15.614308356079833,-2.7769211707884267e-8)
            (15.62033157788061,-2.5750563015236594e-8)
            (15.626832266493865,-3.309881380086921e-8)
            (15.63299225180084,-2.9028491943527968e-8)
            (15.639709111022976,-3.1546644185809214e-8)
            (15.646062667366985,-3.282698968209985e-8)
            (15.652936675608123,-3.016020444501777e-8)
            (15.65944268369588,-2.8884235447890205e-8)
            (15.666481436319998,-2.7936265301065077e-8)
            (15.67315657213076,-2.931574971665185e-8)
            (15.68042480117763,-2.6736013736261555e-8)
            (15.687310925283512,-2.7885775799596502e-8)
            (15.69477019157518,-3.1237089359592574e-8)
            (15.70184184849647,-2.6918310025436654e-8)
            (15.709503950171339,-2.8083681713475528e-8)
            (15.716778483253384,-2.4188094860377873e-8)
            (15.724691440349373,-2.54930021537092e-8)
            (15.73220185055041,-2.7499574395406512e-8)
            (15.740346301081065,-2.6372675487884578e-8)
            (15.748081220236958,-2.7544625580411264e-8)
            (15.756469201834259,-2.8348558278601388e-8)
            (15.764444769096164,-2.625390749244616e-8)
            (15.773113989576037,-2.8583683531202553e-8)
            (15.781358574281747,-3.173490592534023e-8)
            (15.790305713774398,-2.6116336648840388e-8)
            (15.798819912299962,-2.8315434885684e-8)
            (15.808056777624293,-2.808142707255712e-8)
            (15.816855821322447,-2.5500282663237783e-8)
            (15.826413669005765,-3.0185051902442694e-8)
            (15.835523615342957,-2.504887114396226e-8)
            (15.845411616544574,-3.2436473396124654e-8)
            (15.854842808835413,-2.926262698821347e-8)
            (15.865073898565031,-3.289160316333195e-8)
            (15.874842022829116,-2.9801584533473147e-8)
            (15.885442917864243,-3.535527887121859e-8)
            (15.895572519995937,-3.218693400697248e-8)
            (15.906560731667504,-3.355266775528776e-8)
            (15.917069191982954,-3.4633016177121334e-8)
            (15.928459995276613,-3.243427265653409e-8)
            (15.939364488400201,-3.2899991453394506e-8)
            (15.951180473977496,-3.162550199498071e-8)
            (15.962503436317292,-3.381490742970783e-8)
            (15.974764835671936,-3.0617585244918644e-8)
            (15.986526296536091,-3.2597684440638375e-8)
            (15.999249017000757,-3.09062913594893e-8)
            (16.011465977524168,-3.409011617439006e-8)
            (16.0246662892133,-3.035536627615798e-8)
            (16.03735577841101,-3.081012234229519e-8)
            (16.051047742288713,-3.342535165318239e-8)
            (16.064224043010267,-3.0471419554256585e-8)
            (16.078415457272325,-3.340840326604422e-8)
            (16.092086796729685,-3.1956326806970026e-8)
            (16.106778384850514,-3.6141756587504403e-8)
            (16.12094584695576,-3.418790078812961e-8)
            (16.136129486589002,-3.65742605090702e-8)
            (16.150784690780643,-3.613785976019912e-8)
            (16.16643951135356,-3.5282557209193044e-8)
            (16.18156058172822,-3.344956533979371e-8)
            (16.199422995564817,-3.4845309360154175e-8)
            (16.215511495311166,-3.494503661438664e-8)
            (16.231889434145728,-3.246211843777047e-8)
            (16.247553226802555,-3.3258611947806216e-8)
            (16.264898035090656,-3.402638201754904e-8)
            (16.280925072578462,-3.361847447647115e-8)
            (16.297644721860372,-3.35790625305421e-8)
            (16.31376495428438,-3.294400185982482e-8)
            (16.332232696894394,-3.40983268010131e-8)
            (16.348992883791105,-3.3702979407301825e-8)
            (16.365854831428134,-3.4891494429811765e-8)
            (16.381923390690922,-3.46998004635557e-8)
            (16.39793022297614,-3.5161763445312744e-8)
            (16.413375941986928,-3.4506438678638673e-8)
            (16.42936128979263,-3.5617224891648647e-8)
            (16.444726996654836,-3.5265558848140977e-8)
            (16.460311936224233,-3.583138104973349e-8)
            (16.475115897919178,-3.540685698799617e-8)
            (16.4894761979085,-3.5213432648950604e-8)
            (16.503044345316507,-3.5563886773004594e-8)
            (16.51589911880532,-3.5530336787298333e-8)
            (16.528003721235024,-3.547922557134431e-8)
            (16.53903578283139,-3.521770265864366e-8)
            (16.549280629431028,-3.53078905578931e-8)
            (16.55601701821741,-3.52805879740882e-8)
            (16.562321012574348,-3.527985668015654e-8)
            (16.570760978654768,-3.529185719011729e-8)
            (16.580981189338637,-3.5270323495151246e-8)
            (16.596822729399385,-3.5335273970704684e-8)
            (16.611683305163687,-3.5245280229079246e-8)
            (16.62819005162851,-3.4951395125326634e-8)
            (16.643285868237882,-3.498139966584546e-8)
            (16.657762845108117,-3.5660109712343235e-8)
            (16.671632026014187,-3.50674219246061e-8)
            (16.687985915286415,-3.600769896139333e-8)
            (16.703476730438222,-3.5426981209729647e-8)
            (16.721650529621353,-3.567811578120139e-8)
            (16.738653155898053,-3.5440570617106815e-8)
            (16.755783645594416,-3.631425235517405e-8)
            (16.772108500921956,-3.567312539809464e-8)
            (16.789441337463145,-3.656618388636623e-8)
            (16.806167577592053,-3.587864044751754e-8)
            (16.82465203576828,-3.663385966801158e-8)
            (16.842270386937937,-3.661170316915374e-8)
            (16.860785685683826,-3.627814015860764e-8)
            (16.878371778035135,-3.59368207969446e-8)
            (16.896600431549512,-3.729417941134017e-8)
            (16.914037315916868,-3.644651197509674e-8)
            (16.932643085119032,-3.7527977253537514e-8)
            (16.95042399547032,-3.69422976653766e-8)
            (16.96929884694677,-3.7216543125051516e-8)
            (16.987239084587568,-3.7013021703113935e-8)
            (17.005906964814766,-3.814170879135048e-8)
            (17.02367949882734,-3.830026384932239e-8)
            (17.042339319340925,-3.6491039412389625e-8)
            (17.060125366215523,-3.812338073005961e-8)
            (17.078913140228675,-3.8114190414884064e-8)
            (17.096766323656198,-3.749668325836453e-8)
            (17.115433019140163,-3.9463004808393265e-8)
            (17.133156234495278,-3.8125825052581774e-8)
            (17.151677099345168,-3.8030541771316706e-8)
            (17.16927439724333,-4.131072595114915e-8)
            (17.18776560208634,-3.647756990909912e-8)
            (17.205307013857418,-3.8135576529985116e-8)
            (17.223670422046325,-3.795769687453543e-8)
            (17.24106677426638,-4.052068747206761e-8)
            (17.259232971544286,-3.592128139384698e-8)
            (17.276443679693134,-3.7683139997302106e-8)
            (17.294476513662623,-3.6437956818513584e-8)
            (17.31154364502375,-3.839875362121603e-8)
            (17.329406494942354,-3.4296656126198144e-8)
            (17.346290832741914,-3.69730005500557e-8)
            (17.363924684878583,-3.59405921690481e-8)
            (17.380587797010946,-3.843847551365798e-8)
            (17.398025439092706,-3.391376635075716e-8)
            (17.414489545998066,-3.827423078472947e-8)
            (17.43171493155093,-3.3717088343543367e-8)
            (17.447960252894745,-3.711868057365564e-8)
            (17.46493150351008,-3.673515180935283e-8)
            (17.48093037320278,-3.608263132726108e-8)
            (17.497667206862783,-3.123998548737461e-8)
            (17.513432964113658,-3.41348510568551e-8)
            (17.529925795811597,-3.206691068236012e-8)
            (17.545446272448356,-3.243661261809194e-8)
            (17.56166687944643,-3.027238837383095e-8)
            (17.57692415469227,-3.15254627958339e-8)
            (17.592887736944615,-3.2249056869382287e-8)
            (17.607892005931056,-3.351023791786645e-8)
            (17.623590440208176,-2.7954162873378152e-8)
            (17.63833286771307,-3.231179857010602e-8)
            (17.653748483420845,-2.991285386055864e-8)
            (17.668218958943392,-2.8222689629764375e-8)
            (17.68336584680779,-3.4684127125927944e-8)
            (17.69757368411534,-3.3334487836711446e-8)
            (17.71244369809784,-3.239405554911201e-8)
            (17.726381761985987,-3.4253363367930945e-8)
            (17.74096590043535,-3.230515766006192e-8)
            (17.75463044607004,-3.428655925841184e-8)
            (17.768942163519583,-3.0262666039782005e-8)
            (17.78234193011676,-3.27714249070965e-8)
            (17.796372733371328,-2.9324207728720353e-8)
            (17.809501808833776,-3.166546114208302e-8)
            (17.823250264135428,-2.567619983295799e-8)
            (17.836110183705365,-3.191238240329852e-8)
            (17.849588222078243,-3.003858306538376e-8)
            (17.86218661644279,-2.4375821805477926e-8)
            (17.87538591504753,-3.2995511989319937e-8)
            (17.887718259519414,-2.935968668182909e-8)
            (17.900643966019903,-3.243117707718568e-8)
            (17.912716016010908,-3.203492993097967e-8)
            (17.925377150259997,-3.249727598131358e-8)
            (17.937194681296493,-3.275669657742952e-8)
            (17.94958433858111,-3.7720009893327244e-8)
            (17.96114481505266,-3.269422232943242e-8)
            (17.97327329445748,-3.421211236531718e-8)
            (17.984585381940224,-3.590929964492062e-8)
            (17.996457610439087,-3.129777881305529e-8)
            (18.00752473332005,-3.0765600400606274e-8)
            (18.019136954857363,-3.239351997752493e-8)
            (18.029959344428327,-3.536132930914704e-8)
            (18.0413248081194,-3.08730390141676e-8)
            (18.05191239105126,-3.2726752197120845e-8)
            (18.063031621617434,-2.4959073918751074e-8)
            (18.073385577603684,-3.144980509350859e-8)
            (18.084259627091804,-2.3847779972996364e-8)
            (18.094383546412217,-2.4102897011601954e-8)
            (18.10502578000198,-3.164004247491192e-8)
            (18.11492901557408,-2.5405141879097926e-8)
            (18.12533652876972,-3.141505555692703e-8)
            (18.1350188702004,-2.58120139706719e-8)
            (18.14519832182577,-3.286476635278035e-8)
            (18.154666703872323,-3.09959901079182e-8)
            (18.16462855667459,-3.0535606043713415e-8)
            (18.17389011152472,-3.091346256756111e-8)
            (18.183630372425647,-3.740582588118713e-8)
            (18.192684992386777,-3.5980648460665066e-8)
            (18.202215338199863,-3.502246670450404e-8)
            (18.21107245185326,-3.430537998116989e-8)
            (18.220398175603002,-3.769528422736812e-8)
            (18.229061709193886,-3.4831062922791034e-8)
            (18.23818085406862,-4.1736904266009844e-8)
            (18.246652508570286,-3.7195848734405956e-8)
            (18.25557944534612,-4.461117142362525e-8)
            (18.26386944067356,-3.976134865801839e-8)
            (18.27260368389452,-4.177293000395821e-8)
            (18.280712846258112,-4.111349105606621e-8)
            (18.289257346906147,-4.239869877409319e-8)
            (18.297190477159795,-4.191265801090083e-8)
            (18.305558682020923,-3.908501300387002e-8)
            (18.313324627613103,-4.186107283032925e-8)
            (18.321511865722442,-3.828947181538922e-8)
            (18.329109673070608,-3.8905638044539614e-8)
            (18.33712517700836,-3.976612905631782e-8)
            (18.344562996870952,-4.1592564947734445e-8)
            (18.352415489109106,-3.519430480380947e-8)
            (18.359698878026805,-3.605218079627548e-8)
            (18.367383084376865,-3.5872780079770905e-8)
            (18.37451151747443,-3.660995706589176e-8)
            (18.382041903726265,-4.0038406812215044e-8)
            (18.38902575883797,-3.5691219979483435e-8)
            (18.396403842761934,-3.5249905883105725e-8)
            (18.403244508441805,-3.6139636394594277e-8)
            (18.410468862959647,-3.27574753988813e-8)
            (18.417168578630775,-3.3730374271456753e-8)
            (18.424255343957526,-3.19288600003631e-8)
            (18.43082439318445,-3.1514533871401795e-8)
            (18.43776805755206,-3.100992795879165e-8)
            (18.444204392342357,-2.9232217091390567e-8)
            (18.451010932072542,-3.335581033603319e-8)
            (18.45732103689391,-2.9350819552576013e-8)
            (18.464003183937788,-3.3210592720323007e-8)
            (18.470194479081737,-3.1870832639668834e-8)
            (18.47674305944249,-3.533142556300106e-8)
            (18.482812419038,-3.568197914916027e-8)
            (18.489241686467945,-3.150661753714701e-8)
            (18.49519964446344,-3.2078248501932194e-8)
            (18.501514236326102,-3.316943719688936e-8)
            (18.507363264580395,-3.334325437975849e-8)
            (18.513556162051508,-3.285257621499227e-8)
            (18.519295380546417,-3.330566333836771e-8)
            (18.525386331278263,-3.003099391385433e-8)
            (18.53102819321999,-3.0109741588901784e-8)
            (18.537011693375064,-3.424518024708334e-8)
            (18.54255344546,-3.43646806566511e-8)
            (18.54843089398648,-3.4546373317567713e-8)
            (18.553876978484684,-3.4302492402105145e-8)
            (18.559667609686805,-3.3943025945504246e-8)
            (18.565028904137165,-3.4848310237478586e-8)
            (18.57071939186986,-3.369653955864749e-8)
            (18.575990111832095,-3.305280338317118e-8)
            (18.581594367764303,-3.49103477237378e-8)
            (18.586785778698975,-3.3896598417015866e-8)
            (18.59231531607052,-3.2895475676752994e-8)
            (18.59743324948933,-3.537248516316538e-8)
            (18.602873987819518,-3.049256358522712e-8)
            (18.607914169932485,-3.244970159244076e-8)
            (18.613292408050732,-3.280353655377155e-8)
            (18.61827209752474,-3.122255187726353e-8)
            (18.623586514767805,-3.220967181860601e-8)
            (18.62850503169229,-3.251700508855038e-8)
            (18.633751461333528,-3.194042830223509e-8)
            (18.63861220609802,-3.280010729689309e-8)
            (18.643825028941393,-3.4215888344846235e-8)
            (18.648648851284516,-3.293571460005751e-8)
            (18.653815238111644,-3.5231882300479356e-8)
            (18.65859817406973,-3.4271426585519293e-8)
            (18.66373734068376,-3.517222424420652e-8)
            (18.668498690786947,-3.5167093459520515e-8)
            (18.673650038961778,-3.552859939581765e-8)
            (18.67841540435755,-3.468753506652433e-8)
            (18.6835720048269,-3.641256696162998e-8)
            (18.688350381697685,-3.559293015875653e-8)
            (18.693585666866117,-3.6944591830234685e-8)
            (18.698438121784914,-3.569047501983391e-8)
            (18.70383878972211,-3.617383836918009e-8)
            (18.708843728555472,-3.6137880243813925e-8)
            (18.7145604768127,-3.719696306525577e-8)
            (18.719894219298762,-3.698904382787305e-8)
            (18.726574464941056,-3.836948025970344e-8)
            (18.732945363321836,-3.7992442303291796e-8)
            (18.738536110116105,-3.76028277404572e-8)
            (18.743894588002917,-3.960050198870135e-8)
            (18.747941886232145,-3.9225592551872523e-8)
            (18.751786302573173,-3.962626915487988e-8)
            (18.755127814268825,-3.912739732214732e-8)
            (18.758309618769026,-3.938663195590664e-8)
            (18.761133768384692,-3.8841854177462665e-8)
            (18.76379749713287,-3.9198452927990957e-8)
            (18.766133642873573,-3.903503520419349e-8)
            (18.76828864787118,-3.918446589423752e-8)
            (18.769818787865603,-3.912345536427608e-8)
            (18.771273429654443,-3.9111734295715905e-8)
            (18.772730870537746,-3.9146732300210374e-8)
            (18.77430281096054,-3.909315360317578e-8)
            (18.776752330428522,-3.926027480893879e-8)
            (18.77907080652926,-3.9261604634077685e-8)
            (18.781523851891595,-3.9216209613002206e-8)
            (18.78388395280518,-3.903051593034945e-8)
            (18.78659633593445,-3.947406534976494e-8)
            (18.789114103828876,-3.9002189256009956e-8)
            (18.79195073835916,-3.972718265465858e-8)
            (18.794508871226782,-3.946196946991165e-8)
            (18.797112899620206,-4.041899059892273e-8)
            (18.799589076802576,-3.9641400384482495e-8)
            (18.802337182247552,-4.041130519105707e-8)
            (18.80500250038625,-4.0342728269138206e-8)
            (18.807895888603795,-4.040796541815439e-8)
            (18.810568177409184,-4.067923176087618e-8)
            (18.81338408199708,-4.1503950942711754e-8)
            (18.816026804805738,-4.0948176627253474e-8)
            (18.819015676784165,-4.11992195914479e-8)
            (18.821759601554117,-4.051665691839901e-8)
            (18.824667878796724,-4.110926021816397e-8)
            (18.82735851436013,-4.081163673674837e-8)
            (18.830219453936493,-4.166653999604364e-8)
            (18.83290434189708,-4.1197230293832376e-8)
            (18.83594949899209,-4.144576992715088e-8)
            (18.83872017566521,-4.1830483965554777e-8)
            (18.841588531241843,-4.235162021082317e-8)
            (18.844258865758523,-4.17491339277376e-8)
            (18.847153865594827,-4.10330005529147e-8)
            (18.849862730809427,-4.283433385765534e-8)
            (18.85290441201806,-4.2260855037667966e-8)
            (18.855664037187545,-4.261541297623239e-8)
            (18.85848591891406,-4.151051702372399e-8)
            (18.8611288949949,-4.385631102721277e-8)
            (18.86406815243877,-3.931800307555022e-8)
            (18.866797448650534,-4.194943481472535e-8)
            (18.869783706554237,-3.8411797298465444e-8)
            (18.872507279398732,-3.8174257088741115e-8)
            (18.875296237323006,-3.811055959701548e-8)
            (18.877922526722823,-3.8388483947215946e-8)
            (18.88092938637525,-3.686677052527898e-8)
            (18.8836822912392,-3.7770364835765236e-8)
            (18.88659525407114,-3.563615269541742e-8)
            (18.889274383917655,-3.507614243503099e-8)
            (18.89205783805588,-3.284007021875368e-8)
            (18.89468820583033,-3.520645597276939e-8)
            (18.897469519679603,-3.2487847745343856e-8)
            (18.90016809952077,-3.435367479376339e-8)
            (18.90300262111686,-3.424461181289473e-8)
            (18.905664655679203,-3.41389629898714e-8)
            (18.908629764670767,-3.305545925869069e-8)
            (18.911358465125968,-3.456746533458954e-8)
            (18.914238898052055,-3.176077978395142e-8)
            (18.916916727822425,-3.22062718716154e-8)
            (18.919801198736113,-3.044586693867757e-8)
            (18.922499807455992,-3.048250829529309e-8)
            (18.925506352207908,-3.236699108732921e-8)
            (18.92826275513177,-2.960612488500658e-8)
            (18.93114498022552,-2.8002401508686603e-8)
            (18.933839988665202,-2.8779880478779774e-8)
            (18.936813601145005,-2.5223833910459348e-8)
            (18.9395825117362,-2.655044806232354e-8)
            (18.94262895967974,-2.0617030083158738e-8)
            (18.945428742979537,-2.5591897934162944e-8)
            (18.94836516524317,-2.2203212601823452e-8)
            (18.951124901863334,-2.4926644082157168e-8)
            (18.954253030772072,-2.3094718581972984e-8)
            (18.95714038762748,-2.0037318693155726e-8)
            (18.960257058555957,-2.2833458679372143e-8)
            (18.963141044637563,-2.2245427055977984e-8)
            (18.96622334171945,-2.625832573599496e-8)
            (18.969129513758983,-2.1703557839813925e-8)
            (18.972507328803847,-2.5385938906552497e-8)
            (18.975593641538577,-2.4728557868058942e-8)
            (18.97888705771605,-2.8313396516210787e-8)
            (18.981959959817157,-2.5533326786231214e-8)
            (18.98536745101097,-3.045872065676747e-8)
            (18.988583964060155,-2.8748566416325616e-8)
            (18.9924273273078,-3.490133937411599e-8)
            (18.995921910958458,-3.578928531311476e-8)
            (18.99973553857731,-3.649255142512686e-8)
            (19.00333817454924,-3.458984587645375e-8)
            (19.007746457230972,-4.185306701209868e-8)
            (19.01193577165377,-4.0410914170507795e-8)
            (19.01801405333882,-4.276504417255467e-8)
            (19.02386376272174,-4.191323266233837e-8)
            (19.028630774368363,-4.1201085876352295e-8)
            (19.033222285996235,-3.466784104233511e-8)
            (19.037116922367836,-3.331773501535906e-8)
            (19.04088327120572,-3.7439987554677145e-8)
            (19.04445461932295,-3.2920247194923036e-8)
            (19.04791533217159,-3.642624868405164e-8)
            (19.051303678156422,-3.812154258930889e-8)
            (19.054569642916444,-3.1978062198234625e-8)
            (19.057846780120432,-4.2247930043259885e-8)
            (19.060969631196105,-3.589199626397033e-8)
            (19.064239630583618,-5.0611825619384376e-8)
            (19.06725993086577,-3.96515538181319e-8)
            (19.070359671058114,-5.544120251776974e-8)
            (19.073211405956876,-4.4981022018220074e-8)
            (19.076078385330806,-5.4445786989987255e-8)
            (19.078802695970474,-4.914880902262553e-8)
            (19.082001612431235,-5.765449451189397e-8)
            (19.084889942552078,-5.4125536719240586e-8)
            (19.08782495383962,-5.765874133700777e-8)
            (19.090538104185313,-6.022856102738672e-8)
            (19.09332762238944,-6.574952737814499e-8)
            (19.095984863019705,-6.22584994669495e-8)
            (19.098831589573283,-6.960419396406792e-8)
            (19.10158863738692,-6.651691575321195e-8)
            (19.104438877052527,-7.243561861436376e-8)
            (19.10711987933405,-6.921431117135057e-8)
            (19.11004869006198,-7.770480081603637e-8)
            (19.112780495625536,-7.323859096963758e-8)
            (19.115713036492075,-7.267363155705198e-8)
            (19.118438612127832,-7.97000487828825e-8)
            (19.1213143736997,-7.195938778181699e-8)
            (19.124019064883445,-7.2858868715997e-8)
            (19.127009712348897,-6.377720218608829e-8)
            (19.129789312507693,-7.151729386478678e-8)
            (19.13274788650251,-6.511900130234949e-8)
            (19.135510439014524,-6.452269230017293e-8)
            (19.138474135916173,-7.092174381106986e-8)
            (19.141262448092327,-6.817037179196461e-8)
            (19.14435789787255,-7.273182967004743e-8)
            (19.147230867941786,-7.184790162817478e-8)
            (19.150277822948617,-7.187912176576106e-8)
            (19.153136713888145,-6.885863079730825e-8)
            (19.1562654341181,-7.08357779100055e-8)
            (19.15920468019205,-7.292191872565468e-8)
            (19.162458794736956,-6.990620504687683e-8)
            (19.165483953847783,-7.080905062295528e-8)
            (19.168708229924878,-7.044779759546316e-8)
            (19.171746553829532,-7.175424565630806e-8)
            (19.175139040080342,-7.12561587512539e-8)
            (19.178319332910785,-7.050488637361241e-8)
            (19.181829134861268,-7.60926648357696e-8)
            (19.185106219222405,-7.14540453472523e-8)
            (19.188656256862142,-8.006648810621186e-8)
            (19.192013618073123,-7.423972414599689e-8)
            (19.195839872871865,-8.589219357979516e-8)
            (19.199425551986693,-7.847093064228261e-8)
            (19.20341637278628,-9.01734542591015e-8)
            (19.207169037624052,-8.050507327439504e-8)
            (19.211386058648493,-8.922888672380225e-8)
            (19.21539521126562,-8.830027464767909e-8)
            (19.220164235739905,-9.181319504669716e-8)
            (19.224671511950348,-8.746760782329943e-8)
            (19.230118603948945,-9.461132921551041e-8)
            (19.23536434796224,-9.304624626338409e-8)
            (19.242168168257027,-9.120381405658406e-8)
            (19.248650172517618,-9.846564319460072e-8)
            (19.254842082009986,-9.849849447185477e-8)
            (19.260036477498144,-8.863387068736017e-8)
            (19.26484077407738,-8.952972208042809e-8)
            (19.26958260777942,-8.700433684616371e-8)
            (19.27396599078728,-9.17825704327413e-8)
            (19.2782559459607,-8.00727071315066e-8)
            (19.282325572887157,-8.750514135513754e-8)
            (19.28681753687043,-8.576727683617946e-8)
            (19.291007111482738,-8.523872252474973e-8)
            (19.29535416509812,-9.088560970482717e-8)
            (19.299395022126717,-8.978977117379827e-8)
            (19.303497352544994,-8.52780035476286e-8)
            (19.307393429704433,-9.200897999050994e-8)
            (19.311740093343886,-8.390024541782282e-8)
            (19.3157912336785,-8.172560939101459e-8)
            (19.320018255736688,-8.113339378112983e-8)
            (19.323967204535784,-8.42394365374588e-8)
            (19.328073280043082,-7.693684156429015e-8)
            (19.331970058849496,-8.099092196900415e-8)
            (19.336311348403257,-7.733222751049595e-8)
            (19.340356778113684,-8.286712960270393e-8)
            (19.344579648764096,-7.686058189904088e-8)
            (19.34854272611379,-8.107948734625836e-8)
            (19.352745424025954,-7.591070594337168e-8)
            (19.35672727762053,-7.786628675177099e-8)
            (19.361133695545192,-7.503973220579496e-8)
            (19.365243807077942,-7.229025433819203e-8)
            (19.36954048984114,-7.253732381418132e-8)
            (19.373587658550235,-7.225589471193672e-8)
            (19.377945658319877,-7.547500369131654e-8)
            (19.38206648133712,-7.756561282157293e-8)
            (19.386588615387126,-7.650785083246348e-8)
            (19.390814845329604,-7.49689593737557e-8)
            (19.39525094205694,-8.025869047134648e-8)
            (19.399439992340895,-7.461190387747507e-8)
            (19.40399612180358,-8.520524275024144e-8)
            (19.408297112081637,-8.369070236824427e-8)
            (19.41298171348325,-8.896843961547773e-8)
            (19.4173705441259,-8.670358653262156e-8)
            (19.422005709234664,-8.858732314376283e-8)
            (19.42638925130037,-8.627404579630849e-8)
            (19.431180629603165,-8.658714867326722e-8)
            (19.435699488374414,-8.805428441949203e-8)
            (19.440595421533665,-9.007109413872172e-8)
            (19.4451939715502,-8.766668191384497e-8)
            (19.45008429324533,-9.152098034981293e-8)
            (19.454712635672923,-8.636860115984746e-8)
            (19.459777745259984,-9.296703584737998e-8)
            (19.46455439990674,-8.928992556445081e-8)
            (19.469714987055557,-8.81155353127383e-8)
            (19.47457375070028,-8.981522348072701e-8)
            (19.479774124996847,-8.153376851449678e-8)
            (19.48469791408224,-8.692470332416491e-8)
            (19.490081561591783,-8.712861021553664e-8)
            (19.49516194049814,-8.424096753500976e-8)
            (19.500646574873088,-8.726503175626732e-8)
            (19.505821428827815,-8.341566570813086e-8)
            (19.5113888652112,-8.96020837526379e-8)
            (19.51666230528908,-8.540343499063852e-8)
            (19.522418873598316,-9.236204134843717e-8)
            (19.527857613425216,-9.30891269623757e-8)
            (19.53373318963559,-8.81888567727529e-8)
            (19.539287344387454,-9.050308824587461e-8)
            (19.54528506612364,-8.636585147048237e-8)
            (19.55096965208417,-8.978275045645745e-8)
            (19.557165541685677,-8.459711731134689e-8)
            (19.563028444677126,-8.564972486801992e-8)
            (19.569371315888734,-8.44036718294916e-8)
            (19.57537784761276,-8.566094944484348e-8)
            (19.58188001800645,-8.603492840375537e-8)
            (19.58804880046396,-8.275165908067095e-8)
            (19.59476513676113,-8.44068728245162e-8)
            (19.601132093139167,-8.47900453182504e-8)
            (19.60803141053401,-7.492253306651264e-8)
            (19.61457682888946,-8.298046694221739e-8)
            (19.621673574712702,-7.397896628624778e-8)
            (19.628415859351833,-7.747795982560035e-8)
            (19.635751904126117,-7.504032151217643e-8)
            (19.642720737863595,-7.842563642945777e-8)
            (19.650283136136096,-7.113119371293664e-8)
            (19.6574722920721,-7.489481246292229e-8)
            (19.665275152846846,-7.06347620393899e-8)
            (19.672701969686287,-7.401258550476797e-8)
            (19.68077993543961,-7.276913094322879e-8)
            (19.688471745346572,-6.966815258024894e-8)
            (19.696827469038872,-7.589491657356007e-8)
            (19.704789962829565,-7.696052328753922e-8)
            (19.713438078876212,-6.69569515387991e-8)
            (19.721688829510562,-7.58460189098642e-8)
            (19.730660281576583,-6.997724688595497e-8)
            (19.73922657274065,-7.491922415781005e-8)
            (19.748536861559515,-7.27605067307735e-8)
            (19.757435007685334,-7.384559652656719e-8)
            (19.767102022112475,-7.468709051217104e-8)
            (19.776352413391475,-7.772062315947181e-8)
            (19.786405672430952,-7.486348019281053e-8)
            (19.796036974097955,-7.306126958983583e-8)
            (19.806501794673327,-7.606279095462298e-8)
            (19.816539539064365,-7.388720690837403e-8)
            (19.82743981054324,-6.949432374003806e-8)
            (19.83790991442543,-7.62852225832944e-8)
            (19.84927558883128,-6.52383688182212e-8)
            (19.860209215840086,-7.351408271016879e-8)
            (19.872071490245183,-6.479282876892256e-8)
            (19.88350095960109,-6.796869600478317e-8)
            (19.895889604278203,-6.706986721560781e-8)
            (19.90784688350321,-6.840197763757772e-8)
            (19.922211749621287,-7.138414659380032e-8)
            (19.93515735395947,-6.992549939077719e-8)
            (19.94864566697707,-6.985930067759938e-8)
            (19.96158485946836,-6.948681607887863e-8)
            (19.9760427483525,-7.295099169191133e-8)
            (19.98959755978736,-7.077091024321192e-8)
            (20.0,-6.536640317911235e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={e04e44ba-89b9-4307-803d-c099c0763a98}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,-1.1102230246251565e-16)
            (0.001,6.183942247162122e-14)
            (0.011,1.956539708025673e-9)
            (0.0216894905339688,8.991383193546199e-10)
            (0.032043074462542905,1.5137299191891884e-9)
            (0.040805151975126824,4.620537730204433e-9)
            (0.04910403850217626,5.880871345453897e-10)
            (0.058225176946415436,2.9806077606053805e-9)
            (0.06655727584441609,5.674405612055011e-9)
            (0.075081744635589,3.6263564373584245e-9)
            (0.08288401587612032,4.012964183175427e-9)
            (0.09068192039829806,3.997781661269073e-9)
            (0.098089230931028,3.730682984759426e-9)
            (0.10598297492376633,4.055119351420444e-9)
            (0.11359853897062851,1.3142364974072507e-9)
            (0.12144537366562222,4.365620087654065e-9)
            (0.12873768863447985,4.559145394544828e-9)
            (0.1363579442931036,6.696398324734787e-9)
            (0.14348131517509402,5.2682047613217264e-9)
            (0.15123425234757612,5.4805473492791634e-9)
            (0.15834317593544267,7.720507899655615e-9)
            (0.16563231586863297,3.961983741085362e-9)
            (0.17241533715334945,6.792224338525443e-9)
            (0.17964286516062852,-3.8558153336865075e-9)
            (0.1863731221336362,1.1350836937040754e-9)
            (0.19363663582815038,-4.2306573799777425e-9)
            (0.20028686647405458,2.3557744643909473e-10)
            (0.20707132691713107,-4.0015954994032654e-9)
            (0.21341309542434458,-2.077897742758239e-9)
            (0.22032704691176597,-9.265539557823388e-9)
            (0.22671484860689162,-7.263827428438674e-9)
            (0.2334656730770729,-1.2763952672578682e-8)
            (0.23967033255853076,-7.021017767172566e-9)
            (0.24604566776082945,-1.4331027253788875e-8)
            (0.25202350853146993,-9.108209630959152e-9)
            (0.25867700332446747,-1.5098754468922948e-8)
            (0.26475207202229833,-1.223093981650436e-8)
            (0.2710130662479162,-2.0623836749500413e-8)
            (0.27680274611665695,-1.658756199063305e-8)
            (0.28286138932996957,-2.1136669636767635e-8)
            (0.28854456824610253,-1.966197982206097e-8)
            (0.2949423677970712,-2.130880094597387e-8)
            (0.3007160077149244,-2.134422460997598e-8)
            (0.3065487284999458,-2.3279092875583274e-8)
            (0.3119737373780826,-2.0258769106717978e-8)
            (0.31778957386858514,-2.6900618288472344e-8)
            (0.32322893132263114,-2.3990385789041113e-8)
            (0.32870460505546634,-2.796397002846618e-8)
            (0.3340175618906094,-2.4774550855255484e-8)
            (0.3394534456473926,-2.9352988706321526e-8)
            (0.3446052308060835,-2.5470272113636838e-8)
            (0.3500396195738925,-3.1787558141260774e-8)
            (0.3552759820409297,-2.8106984517606293e-8)
            (0.3606772096282123,-3.001894977039399e-8)
            (0.36572873496922637,-2.7979595473848207e-8)
            (0.3712373600168827,-3.247885965729225e-8)
            (0.3763210259851576,-3.029931616715942e-8)
            (0.3817123083200577,-3.430546113847299e-8)
            (0.3866821192626552,-3.143730359367325e-8)
            (0.3918894262828451,-3.51648093421808e-8)
            (0.39675443629748747,-3.3072227956232325e-8)
            (0.4021441779887123,-3.659663222466136e-8)
            (0.4070750537973464,-3.4913448021534066e-8)
            (0.41222245392551443,-3.796062469918482e-8)
            (0.4169921258433847,-3.551625926689894e-8)
            (0.42209125482862875,-4.0660699529571076e-8)
            (0.42685197141540654,-3.781613377995541e-8)
            (0.4321763792196834,-4.073663545378636e-8)
            (0.4370145713340715,-4.068734538176244e-8)
            (0.44202728655743784,-4.153830091002675e-8)
            (0.44670073847985015,-4.06172724343179e-8)
            (0.4518730800828471,-4.378274021110684e-8)
            (0.45667925360962636,-4.208609788447504e-8)
            (0.46208711831150723,-4.316655072278408e-8)
            (0.4669987138735814,-4.3436152452613896e-8)
            (0.47219182190596165,-4.282367455088476e-8)
            (0.47707833358682594,-4.33048629733257e-8)
            (0.4829934118321436,-4.179175991381179e-8)
            (0.4884469181616117,-4.290708308096747e-8)
            (0.49528861218099696,-4.159892652566555e-8)
            (0.5017361468398862,-4.2355539575655854e-8)
            (0.5072281308827704,-4.0531754022521405e-8)
            (0.5124941853919234,-4.234357031673852e-8)
            (0.5165260860197924,-4.2043652295764566e-8)
            (0.5203671126238993,-4.1805869391287054e-8)
            (0.5237072598880879,-4.208040751962905e-8)
            (0.526897000643022,-4.214743011543565e-8)
            (0.5297288131013873,-4.161232002031223e-8)
            (0.5324118804580891,-4.1902574767632705e-8)
            (0.5347662289218239,-4.1679329113031294e-8)
            (0.5369583557853791,-4.173754532786622e-8)
            (0.5385655550422048,-4.178695121870302e-8)
            (0.5401136024915882,-4.1738090533673805e-8)
            (0.5418079906642761,-4.1741107150577994e-8)
            (0.543440822726921,-4.174288313965602e-8)
            (0.5458040760749341,-4.1701023762580336e-8)
            (0.5480191347472934,-4.1782501493392576e-8)
            (0.5503837752750089,-4.166929011562015e-8)
            (0.5526460666724714,-4.1690884834688635e-8)
            (0.5549690453384369,-4.1428075803207065e-8)
            (0.5572088889647298,-4.180551889387818e-8)
            (0.5598728957967123,-4.102021053387084e-8)
            (0.5624320434490069,-4.154161292735381e-8)
            (0.5652991001959988,-4.0746198665120303e-8)
            (0.5678873837144107,-4.16427457794466e-8)
            (0.5705000901288146,-4.09903435083514e-8)
            (0.5729811733650267,-4.179969462225763e-8)
            (0.5760028987973131,-4.0314916738282136e-8)
            (0.5787377031140384,-4.1316823212733667e-8)
            (0.5816872752743706,-3.85736680375004e-8)
            (0.5843503098519468,-4.113921461823544e-8)
            (0.5870237271668798,-3.8933102908256245e-8)
            (0.5895710268910052,-3.995553585212086e-8)
            (0.59240871326631,-3.838287870872037e-8)
            (0.5951416095416332,-3.9851364042053916e-8)
            (0.5980688096282394,-3.7545193232180196e-8)
            (0.6007614240387736,-3.932099779113685e-8)
            (0.6035457228468467,-3.841628853917811e-8)
            (0.6061717412520803,-3.842323481606513e-8)
            (0.6092190110185057,-3.740715592837063e-8)
            (0.6119841679086605,-3.9163891629723224e-8)
            (0.6148679534687634,-3.638702950059525e-8)
            (0.6175286435172589,-3.558121314251039e-8)
            (0.6203210893764864,-3.60769107921044e-8)
            (0.6229595634790797,-3.683104343732424e-8)
            (0.6257451588876394,-3.509555834835254e-8)
            (0.6284401508789401,-3.4789220615394356e-8)
            (0.6312423439395229,-3.3940655785880125e-8)
            (0.6338801933728064,-3.558319167096258e-8)
            (0.6368613088247492,-3.0233607450913524e-8)
            (0.6395889545327017,-3.470640663749691e-8)
            (0.6424427537819579,-2.9446786176112738e-8)
            (0.6450892865412556,-3.102130025078864e-8)
            (0.6479115190430852,-2.874550492082406e-8)
            (0.6505610772813958,-2.9615546515149305e-8)
            (0.6535677661194375,-2.7676827718536856e-8)
            (0.6562958409666817,-2.8616702618666778e-8)
            (0.6590992113329691,-3.0647702042863045e-8)
            (0.6617159676923058,-2.8433593590726502e-8)
            (0.6645772464003153,-3.2605753319536745e-8)
            (0.6672526874295416,-3.0995235045239156e-8)
            (0.6702505182443362,-2.794774811576417e-8)
            (0.672970128871353,-3.297605588592489e-8)
            (0.6757461253015428,-2.6909324990498362e-8)
            (0.6783538643269605,-3.008459426023791e-8)
            (0.6812932781186184,-2.52266449951577e-8)
            (0.6840154200999388,-2.5440425766021235e-8)
            (0.6869800677644271,-2.6254463714181497e-8)
            (0.6896898424303876,-2.768931139929265e-8)
            (0.692476707541214,-2.7472281449725244e-8)
            (0.6951090640831517,-2.801692589038396e-8)
            (0.6981785452005538,-2.588990322127671e-8)
            (0.7009735325949106,-2.791297593063291e-8)
            (0.7039244036116136,-2.197184434393762e-8)
            (0.7066437510701653,-2.587455849578646e-8)
            (0.7094915974122461,-2.353751582528929e-8)
            (0.7121918641227132,-2.479083671680371e-8)
            (0.7150991072115648,-1.9459014510836425e-8)
            (0.7179131596292625,-2.4974191492610487e-8)
            (0.7208891601676152,-1.8446052685305858e-8)
            (0.7236854134521756,-2.0304594339215498e-8)
            (0.7268147393210268,-1.8698537940231574e-8)
            (0.7297135987974196,-1.9465696055043225e-8)
            (0.7328579550492637,-2.0982127035829023e-8)
            (0.7357789707756279,-1.9343053048181957e-8)
            (0.7389522888191071,-2.0087979502037e-8)
            (0.7419309330062692,-2.014366606850615e-8)
            (0.7453255389863168,-1.8903448140150658e-8)
            (0.7484568519168378,-1.8964626313788813e-8)
            (0.751859901771156,-2.080237471169255e-8)
            (0.7550442923233861,-2.0627326291489112e-8)
            (0.7586473367788376,-2.274834587367991e-8)
            (0.7620318770532282,-2.006694321821101e-8)
            (0.7660212806503102,-2.0465199312980076e-8)
            (0.7697130636184892,-2.1611609390959075e-8)
            (0.7739859177698201,-2.111988872677273e-8)
            (0.7780544171272412,-2.087598938160795e-8)
            (0.7841318120728712,-2.4940728371447562e-8)
            (0.7898470342805207,-2.5897117117423818e-8)
            (0.7946297827351211,-2.4209656723783723e-8)
            (0.7992292934621105,-1.8682036806438873e-8)
            (0.8031118626156536,-2.3353300404593824e-8)
            (0.8068502078685688,-2.3262109349886373e-8)
            (0.81041605997674,-2.9679013024974665e-8)
            (0.8138496090087288,-2.7295768312285418e-8)
            (0.8172446977951763,-2.4052638991634012e-8)
            (0.820480842083435,-2.62525341465647e-8)
            (0.8238238110708063,-2.7167893712487512e-8)
            (0.8269218231983072,-2.5179546447873236e-8)
            (0.8301314915223204,-3.1738947692261377e-8)
            (0.8330596648122768,-2.994827119628951e-8)
            (0.8359303138807728,-3.384446878307301e-8)
            (0.8386603841058461,-3.100861878380101e-8)
            (0.8418779575838532,-3.276223292658642e-8)
            (0.8447974807654033,-3.339597753893031e-8)
            (0.8478076182939691,-3.295186723484278e-8)
            (0.8505634389705639,-3.302342777011802e-8)
            (0.8533114898605175,-3.227347011858228e-8)
            (0.8559349917192461,-3.058342823436533e-8)
            (0.8587903495125307,-3.5374778439845045e-8)
            (0.8615600206077737,-3.6401718528367155e-8)
            (0.8644683501802493,-3.486406385810881e-8)
            (0.8671755233125445,-3.571544060498866e-8)
            (0.8700038673617784,-3.5380728347078616e-8)
            (0.8726692510005412,-3.394629155550888e-8)
            (0.8756397041285834,-4.265515740620174e-8)
            (0.8783858838697614,-3.4908649970688543e-8)
            (0.8812647357988436,-4.7994656249272794e-8)
            (0.8839514843604986,-4.266773800942758e-8)
            (0.8868212223251086,-4.628484417956713e-8)
            (0.8895239619732163,-4.6732021363737886e-8)
            (0.8925404981437435,-4.52024442321175e-8)
            (0.8953229946408504,-3.758109046181346e-8)
            (0.8982217688057565,-5.222623089551348e-8)
            (0.9009431678484281,-4.3159413154469917e-8)
            (0.903923819541059,-5.000202940586007e-8)
            (0.9067223641010642,-4.7161744065604694e-8)
            (0.9098170360827741,-5.3651012077438054e-8)
            (0.912677920928299,-4.831672884009208e-8)
            (0.9156689228505331,-6.15966979644611e-8)
            (0.9184908073824822,-5.5287216582655674e-8)
            (0.9216539478795867,-7.012214897628155e-8)
            (0.9246098374426089,-5.6261820313707744e-8)
            (0.9278364632083784,-7.407357571764805e-8)
            (0.9308353074864228,-6.355275727898402e-8)
            (0.9340166023280381,-7.889347619638443e-8)
            (0.9370277776936483,-7.083189657031141e-8)
            (0.9404617090059648,-8.099540771411284e-8)
            (0.9436580735548149,-7.797425083388987e-8)
            (0.9471206147316938,-8.123383188340938e-8)
            (0.9503606535748902,-8.137761442483793e-8)
            (0.9538862744824741,-8.644920956868418e-8)
            (0.9572292250106347,-8.597691025791221e-8)
            (0.9610914978958526,-9.471927375770406e-8)
            (0.9646869181813363,-8.689116226534566e-8)
            (0.9686167930530237,-1.0038949360691163e-7)
            (0.9723250323974583,-9.810029300005851e-8)
            (0.9765382015617834,-1.025052729364262e-7)
            (0.9805457799541023,-1.006100254219433e-7)
            (0.9853397256690345,-1.0386747684165698e-7)
            (0.9898500461827687,-9.696790681523737e-8)
            (0.9952259035178386,-1.098471844596105e-7)
            (1.0004228719070993,-1.065187003046475e-7)
            (1.0072130122984775,-1.0741951017578799e-7)
            (1.0136719781535706,-1.017432029737364e-7)
            (1.0198305717551357,-1.0934381911020807e-7)
            (1.025007065613341,-1.0139126782604535e-7)
            (1.0297800205611674,-1.043318209603683e-7)
            (1.0344163826120831,-1.029611178537948e-7)
            (1.0387336422852496,-1.0675254724645811e-7)
            (1.0430828361506728,-1.0720762988469801e-7)
            (1.0471992613836398,-1.1200497329610926e-7)
            (1.051681621890179,-1.0447799470014729e-7)
            (1.0558459301243814,-1.10151755272625e-7)
            (1.060089127476825,-1.0076165768424517e-7)
            (1.0640670581514124,-1.0779046677455995e-7)
            (1.0682389990398726,-9.993282956699545e-8)
            (1.072185605809643,-1.0450573206810532e-7)
            (1.0765058482787904,-1.0165306685294695e-7)
            (1.080524100320181,-1.0481692847008617e-7)
            (1.0846619480199577,-9.819654911424891e-8)
            (1.0885576626042117,-9.897570274475243e-8)
            (1.09273646222696,-1.0029735131311668e-7)
            (1.0966814308694368,-1.0110765602533434e-7)
            (1.1009783848561687,-1.0102453762428354e-7)
            (1.1049833633247532,-1.049094393579253e-7)
            (1.109140611651829,-9.643593212871338e-8)
            (1.1130655713694482,-1.0373982561873163e-7)
            (1.1173338456283493,-9.703553427442557e-8)
            (1.1213547903273644,-9.993580984968276e-8)
            (1.1257051329228775,-1.0312856968397455e-7)
            (1.129770958978826,-9.777258291876478e-8)
            (1.1340290122704626,-9.629056751947473e-8)
            (1.1380552997357465,-1.0417195239753596e-7)
            (1.1424637572956966,-9.69197260225485e-8)
            (1.1466107614900252,-9.314905335955359e-8)
            (1.1510730188198113,-1.0258587668232622e-7)
            (1.155255513662288,-1.0150822227217304e-7)
            (1.1596772327149218,-1.0150103246786557e-7)
            (1.1638606537440854,-1.019136282032207e-7)
            (1.168449190367643,-1.0293496632840515e-7)
            (1.1727634308000001,-1.0342990108824779e-7)
            (1.1773910089174882,-1.0637201786067862e-7)
            (1.1817401820702744,-1.0237029890447502e-7)
            (1.1863787529625904,-1.024295532836561e-7)
            (1.1907673946645625,-1.0232935210297e-7)
            (1.1955748070478323,-1.0619983203952188e-7)
            (1.200096594431383,-1.0445559484040245e-7)
            (1.2049429444303201,-1.0048187970568279e-7)
            (1.2095082839579632,-1.0860858168371124e-7)
            (1.2144123784784746,-9.193357541903424e-8)
            (1.2190516491542374,-9.759411190302103e-8)
            (1.2241209127562285,-8.489947900258699e-8)
            (1.2288939889696975,-8.652654681640115e-8)
            (1.2340152086621021,-8.504608839388084e-8)
            (1.2388485208419366,-9.174344484108587e-8)
            (1.2440668488078146,-8.364148484929501e-8)
            (1.2490036507603615,-8.395319595067008e-8)
            (1.2543848503521813,-8.411510243888642e-8)
            (1.25945904465854,-7.967875559344861e-8)
            (1.264915405310116,-8.212162283527391e-8)
            (1.2700729072058206,-7.977159643957066e-8)
            (1.2756587079429318,-8.063651302236963e-8)
            (1.280945354436687,-7.845237615100586e-8)
            (1.2866979477675737,-7.78318423044766e-8)
            (1.2921313811160013,-7.861668471775829e-8)
            (1.2979892329796403,-7.669730583970136e-8)
            (1.3035338026425345,-7.744597230185946e-8)
            (1.3095489986661926,-7.972213467155598e-8)
            (1.3152468354588651,-8.048202326804699e-8)
            (1.3214413168839816,-7.399647872219361e-8)
            (1.3273026688235439,-8.170184351286025e-8)
            (1.3336374675851603,-7.132910928575598e-8)
            (1.3396418121061358,-7.169803684092813e-8)
            (1.3461613153521856,-8.013607066814643e-8)
            (1.3523445966995136,-7.353808051391297e-8)
            (1.359065181311253,-7.696382020583314e-8)
            (1.3654366702299114,-7.594052098269799e-8)
            (1.3723371459064821,-7.047896799505793e-8)
            (1.3788879770092786,-7.428454873448231e-8)
            (1.38600397178095,-6.765336157954494e-8)
            (1.3927640926516858,-7.192523465704426e-8)
            (1.4001124899461248,-7.200563834075524e-8)
            (1.4070940588871144,-7.059633588823999e-8)
            (1.4146674769165724,-6.605927849179238e-8)
            (1.4218708152911703,-7.140068802868882e-8)
            (1.4296977379718898,-5.97857767736798e-8)
            (1.4371484809644168,-6.34057393256171e-8)
            (1.445249174249875,-6.40456701006542e-8)
            (1.452964228323392,-6.099718508068008e-8)
            (1.4613427315901466,-6.221477200085701e-8)
            (1.4693305202013194,-6.500813443111042e-8)
            (1.4780111456312535,-5.36203295098403e-8)
            (1.486295395600049,-5.956668980289237e-8)
            (1.4953025030866725,-5.016251858336318e-8)
            (1.503905421887176,-5.490949739339612e-8)
            (1.513253348214315,-4.2711780334769855e-8)
            (1.522191471768793,-4.803731457059257e-8)
            (1.5319039280699172,-4.861937963340779e-8)
            (1.5412018461504138,-4.949753629190923e-8)
            (1.5513068532395633,-4.685936572101923e-8)
            (1.560991894169142,-4.580451484770265e-8)
            (1.5715130881962749,-4.999403024896765e-8)
            (1.5816100963197848,-4.614703952299237e-8)
            (1.5925739311571265,-4.4492048711930465e-8)
            (1.603111051640662,-4.596237568321726e-8)
            (1.6145482614976527,-4.237194994871629e-8)
            (1.6255572471363866,-4.1170149511771115e-8)
            (1.637498132552584,-4.397315578330563e-8)
            (1.6490108718486833,-4.725251256942897e-8)
            (1.6614854801628007,-4.066194003726764e-8)
            (1.6735344714566696,-4.1953879925671345e-8)
            (1.687961623784623,-4.705050304920633e-8)
            (1.7010009368962116,-4.3703400010031146e-8)
            (1.7145891691543855,-4.4842937807487715e-8)
            (1.7276399043567374,-4.5887044386461184e-8)
            (1.7422053138318754,-4.450571955416649e-8)
            (1.755881943917318,-4.598950154033332e-8)
            (1.771731445967138,-4.6817709264956875e-8)
            (1.7864335201943509,-4.751356774690407e-8)
            (1.8030320701785358,-4.493532923532939e-8)
            (1.8183895831430552,-4.623176330653678e-8)
            (1.8352222627778438,-4.209792070497542e-8)
            (1.8509858859665207,-4.786790208655134e-8)
            (1.8680414081431833,-4.223964178429185e-8)
            (1.884277951438713,-4.8597638580005764e-8)
            (1.9017847898716016,-4.365346595314179e-8)
            (1.9186565488906273,-5.1446566340374034e-8)
            (1.9367672759255186,-4.377634743590875e-8)
            (1.954337034551886,-4.4834379764324694e-8)
            (1.9730280718886055,-4.713630374908462e-8)
            (1.9912215730824545,-4.384368357257529e-8)
            (2.0103527318732146,-4.880431969667143e-8)
            (2.0290222574627483,-4.762584659978586e-8)
            (2.048440984424729,-5.036826844495579e-8)
            (2.067445859946193,-4.656626684251819e-8)
            (2.087052144494411,-5.1435929071530495e-8)
            (2.1063026942540803,-4.88596556547094e-8)
            (2.1260597916048014,-5.241365119701413e-8)
            (2.14551920968736,-5.12180970968501e-8)
            (2.165433474791672,-5.494865229493939e-8)
            (2.1850971812468023,-5.589981899589702e-8)
            (2.2051912170859964,-5.317293205742146e-8)
            (2.2250636369642014,-4.994412949876903e-8)
            (2.2453565006197653,-5.394994295748745e-8)
            (2.2654362056173882,-5.1790119748318375e-8)
            (2.2859349854107527,-4.864285862993256e-8)
            (2.3062103280125084,-5.253653356795951e-8)
            (2.326911162968314,-4.658738372853577e-8)
            (2.347363110250358,-4.975676026752751e-8)
            (2.368256764731485,-5.2671921046965053e-8)
            (2.388863843485791,-5.253859947096373e-8)
            (2.409940995315689,-5.0172738630394065e-8)
            (2.430682344988801,-5.0171717447256015e-8)
            (2.4519356567934034,-5.00483869902979e-8)
            (2.4727904930856686,-5.150074922077863e-8)
            (2.4942129373202313,-4.985066137663807e-8)
            (2.515156931744765,-5.131935099100815e-8)
            (2.536737447501473,-5.062799046662292e-8)
            (2.5577374839016906,-4.975274636720428e-8)
            (2.579455401185571,-5.072162156949389e-8)
            (2.600464086581207,-5.1294277714220016e-8)
            (2.622283208103564,-5.210898934571162e-8)
            (2.643234646560892,-5.1111150423110985e-8)
            (2.6650974111590315,-5.4531400506263594e-8)
            (2.6859013747923233,-5.2472574507689274e-8)
            (2.7077211651806543,-5.4236663826756626e-8)
            (2.7282591331704453,-5.378283374213311e-8)
            (2.7499124376997233,-5.338940667343195e-8)
            (2.770034319036975,-5.424475180149102e-8)
            (2.791353195702165,-5.3470613936568157e-8)
            (2.810875262460706,-5.2933697203272345e-8)
            (2.8316417019930586,-5.3542432265629714e-8)
            (2.850344887395605,-5.2957286111876556e-8)
            (2.8679678101195574,-5.3669961364022356e-8)
            (2.8848468994550807,-5.337135289273931e-8)
            (2.9013075545674,-5.381583467745088e-8)
            (2.917172679559624,-5.376159517567203e-8)
            (2.9326564841179175,-5.36690030195075e-8)
            (2.9473601599119394,-5.3634900964993903e-8)
            (2.9604768125537904,-5.369216871109472e-8)
            (2.9726112317546103,-5.3723119508575223e-8)
            (2.9818598178455145,-5.3697519541984207e-8)
            (2.99054359632785,-5.372051026242275e-8)
            (3.0029395990120804,-5.363961119719818e-8)
            (3.0170616387233613,-5.375120992745508e-8)
            (3.0361593975091568,-5.352059573304757e-8)
            (3.054543895934254,-5.355690113617584e-8)
            (3.0734289574388027,-5.36495039504814e-8)
            (3.0916124236188414,-5.3590202053754865e-8)
            (3.1079206095161798,-5.3443115710649636e-8)
            (3.123576672031682,-5.351953968890655e-8)
            (3.1408992161037714,-5.3131832267183654e-8)
            (3.1582202590450152,-5.356320187388519e-8)
            (3.181666566792526,-5.1672252032730626e-8)
            (3.2027693091400637,-5.2796984340020003e-8)
            (3.224985729639963,-5.104179168213818e-8)
            (3.24563381331681,-5.1597644601386605e-8)
            (3.265071364582708,-5.255318891173033e-8)
            (3.283788658206417,-5.1203069562077985e-8)
            (3.3053365956607643,-5.1503059594892875e-8)
            (3.325689781839582,-5.1654172050774605e-8)
            (3.3482908019923245,-5.0737820833646197e-8)
            (3.3697925943480573,-5.0703053089407035e-8)
            (3.391771104934956,-5.145170733911186e-8)
            (3.4127664038955627,-5.047363416110784e-8)
            (3.4345323888071726,-4.963867250573628e-8)
            (3.4554653210349633,-5.022374205410074e-8)
            (3.4777252455707455,-4.968589117915201e-8)
            (3.4990808398728426,-4.969313671665532e-8)
            (3.521565241027331,-4.7978641726231785e-8)
            (3.5430314235502833,-4.8155504916991276e-8)
            (3.565277289558816,-4.890120064438008e-8)
            (3.5865345021562365,-4.9160590931407455e-8)
            (3.60872025113504,-4.587356827734368e-8)
            (3.6299428503326485,-5.004492997784382e-8)
            (3.652233238662912,-4.4384666386676486e-8)
            (3.673506574487387,-4.642921558328794e-8)
            (3.695707118820855,-4.0731323647236195e-8)
            (3.7168586952994342,-4.289644883748167e-8)
            (3.738866073428991,-4.0982708116032995e-8)
            (3.7598362994456753,-4.142873688550708e-8)
            (3.7817450096672625,-4.1642857606660755e-8)
            (3.802603368813287,-4.332542680174356e-8)
            (3.8243928375354237,-3.9817553920684645e-8)
            (3.8451030322480935,-4.1602824962794216e-8)
            (3.8666733127329964,-3.555488059525658e-8)
            (3.887160823754425,-3.787218583184426e-8)
            (3.9085219450472097,-4.0332715833812927e-8)
            (3.9287981845958204,-3.6409423032068844e-8)
            (3.949964621324507,-3.8514600397832055e-8)
            (3.9700301006288004,-3.8583979788953116e-8)
            (3.990945772788993,-3.726180364260756e-8)
            (4.010754703154618,-3.651438951202124e-8)
            (4.03140284610049,-3.8546634995029194e-8)
            (4.050945417626586,-3.8207787600441634e-8)
            (4.0713377977141,-3.802256043350383e-8)
            (4.090617891605016,-3.669232984115922e-8)
            (4.11072462087348,-3.5227496475442877e-8)
            (4.129716635506988,-3.816079230389846e-8)
            (4.149519812480852,-3.319222652287124e-8)
            (4.168212204991458,-3.5792852681737486e-8)
            (4.1877190260613295,-3.161115746941334e-8)
            (4.206114686914153,-3.500610756823619e-8)
            (4.225307996748319,-3.012431415427841e-8)
            (4.243392217370402,-3.412504212541023e-8)
            (4.2622596719625605,-3.037135609673669e-8)
            (4.280024719500489,-3.286146288417058e-8)
            (4.298571980853883,-2.781753338787496e-8)
            (4.3160207351602216,-3.2258048010547213e-8)
            (4.334236968179263,-2.161536660771901e-8)
            (4.351360752674114,-2.7060670593215264e-8)
            (4.369239183789439,-2.065746729229545e-8)
            (4.38603466747634,-2.371286145219642e-8)
            (4.40358104082052,-2.0834783898138198e-8)
            (4.420051868448967,-2.36436732414802e-8)
            (4.437259233170093,-1.6992899531942385e-8)
            (4.4534006427326585,-1.8427010362032092e-8)
            (4.470267335316092,-1.3714107849338575e-8)
            (4.486079868802441,-2.072492333304865e-8)
            (4.502612039469875,-1.0073674339139416e-8)
            (4.518100097876075,-1.4785111801529638e-8)
            (4.534293456484462,-1.6302237337839642e-8)
            (4.549455069340142,-1.162376372931817e-8)
            (4.565312262901935,-1.548224504155371e-8)
            (4.580151117653134,-1.6748791908938188e-8)
            (4.595678286487183,-1.3931071851658317e-8)
            (4.610199149298024,-1.461773013744505e-8)
            (4.62539419829918,-1.2503771351646265e-8)
            (4.639597339508635,-1.388854209416479e-8)
            (4.654466347700541,-1.4673098513995342e-8)
            (4.668357790087123,-1.364343749088448e-8)
            (4.682906244302444,-1.2682274563857732e-8)
            (4.696490654757746,-1.3038069957005405e-8)
            (4.710718660981623,-1.2839200591585609e-8)
            (4.72399832037544,-1.7019931464190563e-8)
            (4.737914335775883,-1.1250689713193651e-8)
            (4.750896716026588,-1.5300553934949335e-8)
            (4.764505064814312,-8.104484194859651e-9)
            (4.777194418492941,-1.213733225036151e-8)
            (4.79049765741142,-4.655298369016236e-9)
            (4.802898179845826,-9.50885303829807e-9)
            (4.815905864313352,-2.801160636778377e-9)
            (4.828025531424491,-4.743112791416593e-9)
            (4.840740739034278,-4.548873278054089e-9)
            (4.852583369949253,-5.722995410906151e-10)
            (4.865011319559841,-4.4141248434215186e-9)
            (4.876582882319048,-1.292628892812786e-9)
            (4.888732848603089,-2.128359710695804e-9)
            (4.900040920514227,-2.077156224800092e-9)
            (4.911915199097658,3.260469672028421e-10)
            (4.922963462396526,-2.1951831463695726e-9)
            (4.934569778618088,1.5160563915372904e-9)
            (4.9453656125782555,-2.0951838042293502e-9)
            (4.956711654712806,3.395505210335159e-9)
            (4.967261531363057,-2.513620200872424e-9)
            (4.978349755824583,4.1659236060809235e-9)
            (4.988657741623662,3.2421376694458104e-9)
            (4.999497691779922,5.802901492657497e-9)
            (5.009571944657874,2.424728751115879e-9)
            (5.020168947621918,9.481101792552238e-9)
            (5.030014504322097,5.490778720584899e-9)
            (5.040372349547316,9.93797977244526e-9)
            (5.049994218480856,7.609801122576698e-9)
            (5.060122965410205,1.2399559268239102e-8)
            (5.06952918889513,9.629094854801679e-9)
            (5.079431817320423,1.1443765934870953e-8)
            (5.088626174260907,1.0534062178102488e-8)
            (5.098308712570324,1.574293595485443e-8)
            (5.107297465241306,9.283883550814664e-9)
            (5.116768841764918,1.876248612031617e-8)
            (5.1255589744026375,1.4813530957447085e-8)
            (5.1348207620743525,2.3779865965245506e-8)
            (5.143415455356131,1.9786244087605098e-8)
            (5.152476074994351,2.05047759882504e-8)
            (5.160882693178551,2.1005875927571083e-8)
            (5.169748483289317,2.227979967184268e-8)
            (5.177972259491812,2.149717515109728e-8)
            (5.18664500642967,2.3001958338042527e-8)
            (5.1946894606672664,2.4147619570591417e-8)
            (5.203179120313712,2.116566799603703e-8)
            (5.211052027753363,2.0176910586755525e-8)
            (5.2193616662155184,2.511919650061145e-8)
            (5.227066362869452,2.4365099715595306e-8)
            (5.235199725065919,2.5409632398165627e-8)
            (5.242740925578455,2.3814626270990402e-8)
            (5.25070773654191,2.4485249494610173e-8)
            (5.258092555568513,2.2773096852723995e-8)
            (5.265893149511701,2.7066025976019148e-8)
            (5.273123577533297,2.4961346212215574e-8)
            (5.280764767881134,2.8067910551321518e-8)
            (5.287847090075383,2.4953055066667673e-8)
            (5.295336260273407,3.5526010799813434e-8)
            (5.302275850479447,2.9873401641289377e-8)
            (5.309612390073645,3.685355165483628e-8)
            (5.316411040858058,3.289604999512363e-8)
            (5.3236046576731,4.018383670256753e-8)
            (5.330269852671177,3.3278939493008863e-8)
            (5.337323997735253,4.000756270716721e-8)
            (5.343858758785709,3.784964153208392e-8)
            (5.350774393830058,4.151316612688305e-8)
            (5.357181684327358,3.736598364056931e-8)
            (5.363969750564078,4.480653736926854e-8)
            (5.3702571457504495,4.081265025934755e-8)
            (5.37691695934517,4.654689744754137e-8)
            (5.383085384024957,4.287382016077146e-8)
            (5.3896217628189005,4.642003637034264e-8)
            (5.395676393930386,4.277071319336301e-8)
            (5.402098789580878,4.6248899598921867e-8)
            (5.408045812507806,4.6064371539422666e-8)
            (5.414351068312866,5.019246229753804e-8)
            (5.420190557945076,4.9094298071317155e-8)
            (5.4263883348999755,5.179240614161529e-8)
            (5.432127887290954,5.151411597292821e-8)
            (5.4382234072035205,5.16751138546212e-8)
            (5.4438666104976035,5.204897901567307e-8)
            (5.449857574854708,5.089505539235262e-8)
            (5.455405645219519,5.192777591256359e-8)
            (5.4613055506413035,5.03899322268353e-8)
            (5.466767663009352,5.215309867301343e-8)
            (5.472576141385739,5.3958557122424367e-8)
            (5.477953100235063,5.160623933742059e-8)
            (5.483672792675116,5.282651843740993e-8)
            (5.488969140975806,5.260536972695462e-8)
            (5.494614543517244,5.479964831911488e-8)
            (5.499839481049251,5.40923482117428e-8)
            (5.5054059888247995,5.400737668193045e-8)
            (5.510559044373561,5.395327634660774e-8)
            (5.516057905136938,5.304378269954668e-8)
            (5.5211488353552785,5.2254158056097566e-8)
            (5.526592297274273,5.3321901227754154e-8)
            (5.531629195940215,5.2006969619711185e-8)
            (5.537013680753852,5.586024065529216e-8)
            (5.541998768856694,5.357366505975847e-8)
            (5.547347326204401,5.8300769711916445e-8)
            (5.5522978013372635,5.662996410693566e-8)
            (5.557620597813692,5.789757590024536e-8)
            (5.56254582493011,5.8542032999042704e-8)
            (5.567852928542163,5.7217662385866674e-8)
            (5.572767651430652,5.8069317743214555e-8)
            (5.578104020575301,5.775407538322064e-8)
            (5.583043002117178,5.7320787644199456e-8)
            (5.588438248558759,5.7509901063568236e-8)
            (5.593434993069321,5.805215849696843e-8)
            (5.598970874973857,5.863414254125843e-8)
            (5.604107051793176,5.813919315422744e-8)
            (5.609981597024401,5.8650118706093934e-8)
            (5.615446261471512,5.883144765794768e-8)
            (5.622157298631646,5.868015585941411e-8)
            (5.6285371806858695,5.8549530168594544e-8)
            (5.634373123790609,5.8742529784883146e-8)
            (5.639385483509161,5.880829419269151e-8)
            (5.6436684507485,5.8853061521424443e-8)
            (5.647813003515869,5.857925240715378e-8)
            (5.6512026778887385,5.8627324488191856e-8)
            (5.654463152679993,5.859175572497932e-8)
            (5.65722123843554,5.838423894344302e-8)
            (5.659859990313309,5.8457638318562544e-8)
            (5.661974278054542,5.840574463043119e-8)
            (5.663957346787113,5.836373567747431e-8)
            (5.6658713318329905,5.839135736387946e-8)
            (5.667670460182196,5.832052858527337e-8)
            (5.669989688306766,5.8487806639528905e-8)
            (5.672386123656931,5.829803144744017e-8)
            (5.675116094387312,5.8333926293563376e-8)
            (5.677769946641596,5.8528241198008146e-8)
            (5.680712686289675,5.870402601526603e-8)
            (5.6835049292475635,5.865205245092486e-8)
            (5.6865822598275075,5.8320208301543275e-8)
            (5.689472217354524,5.7216316309838255e-8)
            (5.6926352185613505,5.9014557629577524e-8)
            (5.695592624116839,5.808289608999484e-8)
            (5.69880581143731,5.885112477899135e-8)
            (5.7018090495520966,5.916802817140798e-8)
            (5.705047180177636,5.948245684894715e-8)
            (5.708081415499378,5.743220946041738e-8)
            (5.711326693685771,5.964723373552694e-8)
            (5.714381645520363,5.857093163252891e-8)
            (5.717621984515038,5.804954048005406e-8)
            (5.720690502570537,5.974645350681485e-8)
            (5.723918317201014,5.974009009701575e-8)
            (5.726995384205799,5.9070286023699126e-8)
            (5.730206530943708,6.087871828874825e-8)
            (5.733288528750162,6.065730595583574e-8)
            (5.736481300281199,5.9307367017424895e-8)
            (5.739565498950589,5.990052148741043e-8)
            (5.74273973681987,5.982411055427406e-8)
            (5.745824064824586,6.047655920493611e-8)
            (5.74898050129658,6.113481598735149e-8)
            (5.752063221419216,5.987346551883377e-8)
            (5.755202997847681,6.221828874330981e-8)
            (5.758282737213601,6.083530257328107e-8)
            (5.761407179408736,6.020992737720832e-8)
            (5.764482944945555,5.921780238393737e-8)
            (5.767593459054793,5.947916742465864e-8)
            (5.770664640668187,6.009224895464627e-8)
            (5.77376268494836,6.066196595044815e-8)
            (5.776829056288575,5.891977544747462e-8)
            (5.77991615078179,5.63523827046275e-8)
            (5.782977864119268,5.953024861948819e-8)
            (5.786055615811332,5.50812270794232e-8)
            (5.789113192370755,5.716189666049587e-8)
            (5.792183326279657,5.706255751247724e-8)
            (5.795237645244963,5.697985550057183e-8)
            (5.79830203531029,5.4809236371688996e-8)
            (5.801354328268651,5.855957208034113e-8)
            (5.804415032242083,5.91625364254611e-8)
            (5.807466883005288,5.8497090615894365e-8)
            (5.81052617912894,5.974075578674132e-8)
            (5.813579534033851,5.872330521849989e-8)
            (5.816639963104078,6.054184809034524e-8)
            (5.819697151931564,5.717723627896021e-8)
            (5.82276156782725,6.610385272498576e-8)
            (5.825825340390316,6.078179592972077e-8)
            (5.828896973015905,6.34029481139109e-8)
            (5.8319705525241545,6.070433866689484e-8)
            (5.835053086869963,6.437847732687629e-8)
            (5.838140249333942,5.625307919476796e-8)
            (5.841237930397973,6.003860963943453e-8)
            (5.844343113795168,5.3099708852144545e-8)
            (5.847460887514569,5.416068871166857e-8)
            (5.850589348580567,5.137396408283479e-8)
            (5.853733052833825,5.7477512083181637e-8)
            (5.856891086969016,5.263834934599032e-8)
            (5.8600677242835175,5.252528212373875e-8)
            (5.863262989432563,5.4922627557019155e-8)
            (5.866481123149776,5.3513484199463335e-8)
            (5.869723118191229,5.494389243576592e-8)
            (5.872993470388152,5.553270909786079e-8)
            (5.876294280772548,5.7373667483595625e-8)
            (5.8796306780972385,5.276488912464572e-8)
            (5.883006185991875,5.131531644053666e-8)
            (5.8864271411895155,5.132172153921033e-8)
            (5.8898991234507045,5.6325011321689544e-8)
            (5.893430680252007,5.969570093800058e-8)
            (5.897030756766744,5.239813383184355e-8)
            (5.900712135822641,5.394940627567735e-8)
            (5.904490117193693,5.120130008862134e-8)
            (5.908386589986331,5.271948233520618e-8)
            (5.912431407935273,5.372930012015331e-8)
            (5.916670751269391,4.748496484907605e-8)
            (5.921180202897192,5.680113113193386e-8)
            (5.926105928626904,5.167599503863585e-8)
            (5.931807667082287,5.632984501069416e-8)
            (5.937506093806605,5.3164648239345524e-8)
            (5.942947034833361,4.903438011183425e-8)
            (5.947090633335495,5.2539700146070345e-8)
            (5.9509915496213575,5.3697107427197466e-8)
            (5.9548698572601415,4.984238288763265e-8)
            (5.958467524894387,4.8007604780409e-8)
            (5.961804743211359,4.9576804883599834e-8)
            (5.96503936082071,4.657154262233121e-8)
            (5.9681467498625,4.7690639659592193e-8)
            (5.971127047153811,4.72248498084582e-8)
            (5.974405518510414,4.79623170068777e-8)
            (5.977565022885726,4.464503744472381e-8)
            (5.98085352601163,4.952972787464205e-8)
            (5.983866317994566,4.507567075151542e-8)
            (5.986835908860333,4.6837111078446014e-8)
            (5.98965441922662,4.370645156903663e-8)
            (5.992927481979946,5.5990382108461745e-8)
            (5.995916615704935,4.807997711075984e-8)
            (5.999015414017565,5.2444272036211714e-8)
            (6.001859882937588,5.081840992460229e-8)
            (6.004721094720092,5.7771208261669926e-8)
            (6.007446389411747,5.198140318185551e-8)
            (6.010378868711317,6.241084338221015e-8)
            (6.013227385891374,5.649075873748188e-8)
            (6.016210431325984,6.369390925797802e-8)
            (6.018999047281193,5.79307941617202e-8)
            (6.0219634521043774,6.880038383449971e-8)
            (6.024743311253111,6.428545695769117e-8)
            (6.02777723823666,7.108569644032059e-8)
            (6.030593717600105,6.643567784792026e-8)
            (6.033566805633824,7.142451519115411e-8)
            (6.036348153537689,6.59078973619387e-8)
            (6.03935215203416,7.206400676196267e-8)
            (6.042165314023781,6.790716211568792e-8)
            (6.0452311062250494,7.564558224260054e-8)
            (6.048079182734589,7.13455035050714e-8)
            (6.051093148272601,7.712332505960262e-8)
            (6.053922207150744,7.625992504145529e-8)
            (6.057024567012946,8.092840286799685e-8)
            (6.059923313881925,7.562543857808635e-8)
            (6.063065031260704,9.013801816060152e-8)
            (6.06599188397825,8.943775675618326e-8)
            (6.069117728429431,8.524197792070254e-8)
            (6.072058294170706,8.950191054957202e-8)
            (6.075319625938524,8.821416486171074e-8)
            (6.078360784060575,8.548502483662901e-8)
            (6.08164224685114,8.793962358311092e-8)
            (6.08471184696094,8.657113625964996e-8)
            (6.088041110504794,8.572811682761028e-8)
            (6.091175845088942,8.489340519446387e-8)
            (6.094676507982916,9.13528845902789e-8)
            (6.097940177199325,8.801556905524421e-8)
            (6.101468949467637,8.770703585625483e-8)
            (6.104785370222623,8.535460871428313e-8)
            (6.108458941040282,9.410971335555018e-8)
            (6.11191882380954,9.278466506223992e-8)
            (6.115810879871693,1.0181079468374321e-7)
            (6.119449864605412,9.766550634893179e-8)
            (6.123448905570481,1.0413416817733889e-7)
            (6.127228461476309,1.0071096379071776e-7)
            (6.131555839411294,1.1116289178048078e-7)
            (6.135642280403723,1.0107633996447873e-7)
            (6.1403836604647495,1.165753182874596e-7)
            (6.14485999007217,1.0971540853610406e-7)
            (6.150157107994955,1.2090764300864976e-7)
            (6.155249832654027,1.1806013322512854e-7)
            (6.162223028660662,1.2495985957095002e-7)
            (6.169264234453969,1.295373575072034e-7)
            (6.176178950469648,1.2344352540161196e-7)
            (6.18165394852968,1.2286839812247763e-7)
            (6.186904029884799,1.26848421100334e-7)
            (6.1918899365187405,1.2125337978119433e-7)
            (6.196674732520234,1.2438362206879106e-7)
            (6.201481834699048,1.193278742483983e-7)
            (6.206002348106964,1.2191179510345762e-7)
            (6.210372924422304,1.1834243140995682e-7)
            (6.214580269883905,1.217724767688111e-7)
            (6.21850248599563,1.2397323101431823e-7)
            (6.2222715142833565,1.2014308015118047e-7)
            (6.2267484852910835,1.2272066141072457e-7)
            (6.230962025694177,1.2290230744227415e-7)
            (6.23518860213595,1.2112954039800172e-7)
            (6.239256171275566,1.1914850528427223e-7)
            (6.243145446925121,1.1912756603393859e-7)
            (6.246883972595915,1.172124990400647e-7)
            (6.251334657968795,1.189487686126256e-7)
            (6.255496536612644,1.190387128868764e-7)
            (6.260082593365109,1.1485016959689176e-7)
            (6.264211942584496,1.2427291462557832e-7)
            (6.268143217870225,1.1442687242180227e-7)
            (6.27190036600276,1.1846121061864778e-7)
            (6.276287970115113,1.1068116823054197e-7)
            (6.280435108604607,1.1482480077873447e-7)
            (6.284671438874938,1.0376599535177888e-7)
            (6.288771223920268,1.1458695503563376e-7)
            (6.292798407895035,1.0538288286454645e-7)
            (6.296670868648972,1.081680554015918e-7)
            (6.301279831968875,1.0256314952883372e-7)
            (6.3055689206487475,1.0372855419049642e-7)
            (6.310185301852787,1.0341241019062863e-7)
            (6.3144202923924055,1.0545325501709613e-7)
            (6.31860612465079,1.0472527378624363e-7)
            (6.322614269729015,1.0489833845994667e-7)
            (6.327306943978589,1.0338103573204194e-7)
            (6.331703179296706,1.0514006421047384e-7)
            (6.336496957757565,1.041575132809669e-7)
            (6.340899336055342,1.0396337879470252e-7)
            (6.345274182332237,1.0727601296167677e-7)
            (6.349456988283506,1.0763572211303085e-7)
            (6.35430608546668,1.0755163826203784e-7)
            (6.358863378292728,1.092473072006328e-7)
            (6.3638564766220735,1.0414590079221853e-7)
            (6.368454245654795,1.099092750145303e-7)
            (6.373058096682081,1.0407877892859574e-7)
            (6.377456026924448,1.0528419602806594e-7)
            (6.382517941306737,1.046307880336883e-7)
            (6.387282853322447,1.047817996813194e-7)
            (6.392503855747099,1.0321291288306611e-7)
            (6.397329523189701,1.0067559319537622e-7)
            (6.402207131651371,1.006000882597391e-7)
            (6.406863665581798,1.0100853620187422e-7)
            (6.412188539459279,1.0414703455197127e-7)
            (6.4172054586763005,1.0238194692036018e-7)
            (6.422689511010534,9.793090471887922e-8)
            (6.4277803078343245,1.0292109875464917e-7)
            (6.4329824503916875,9.958115532171519e-8)
            (6.437945637529393,9.956649105191673e-8)
            (6.4435820165842355,9.91544903961028e-8)
            (6.448896166275059,9.794957600561816e-8)
            (6.4546863523547655,9.740430106930376e-8)
            (6.460085667626963,9.877343565278807e-8)
            (6.465669312208736,9.847192972145535e-8)
            (6.47099233074948,9.652912646984646e-8)
            (6.476990403804572,9.434762127114027e-8)
            (6.482650471206151,9.587620652951045e-8)
            (6.488800148528988,9.538217993210196e-8)
            (6.494559729135312,9.444992343787817e-8)
            (6.500587369234099,9.349026131033611e-8)
            (6.506328602105325,9.281799773219745e-8)
            (6.512744149977452,9.243196519292951e-8)
            (6.51880542205539,9.45055553813745e-8)
            (6.525380594374027,9.015484181418287e-8)
            (6.531562862380403,9.414441182187261e-8)
            (6.53810224458229,9.525869781867868e-8)
            (6.544326015157943,9.411249690671752e-8)
            (6.551224832175219,9.280578883164026e-8)
            (6.5577528453679665,9.335352979533695e-8)
            (6.564833141350136,9.051284477479271e-8)
            (6.571512918798527,9.258788091770498e-8)
            (6.578639124572546,8.948297613997624e-8)
            (6.585418447021376,9.348631757610804e-8)
            (6.592880744709039,8.959000186159471e-8)
            (6.599954946381404,8.840389686959327e-8)
            (6.607633808302943,9.194615468999245e-8)
            (6.614899599712542,9.088225438880215e-8)
            (6.622699603660508,9.081026619561783e-8)
            (6.6301206971814235,9.159604252850784e-8)
            (6.63824465927636,8.96235896608033e-8)
            (6.645961667613255,8.974287912799639e-8)
            (6.654346801095738,9.06707227077419e-8)
            (6.662302506720756,9.083945773369351e-8)
            (6.670880369435486,9.136776357721033e-8)
            (6.67904754387726,8.997111611286357e-8)
            (6.687952285209853,9.38320359189504e-8)
            (6.696429065282958,9.111501331204863e-8)
            (6.705644993411418,9.263027811456936e-8)
            (6.71441275400577,9.24408825042633e-8)
            (6.723893554772476,8.76699384200208e-8)
            (6.732933051337841,9.077892504372187e-8)
            (6.742760686457358,8.855676036922944e-8)
            (6.7521373115489505,8.754166413993403e-8)
            (6.762328477627529,8.766861392395242e-8)
            (6.772051787078464,8.895577185974446e-8)
            (6.782582598957714,8.439178578178996e-8)
            (6.792643987627223,8.71983094619111e-8)
            (6.803559165428257,8.271332818665655e-8)
            (6.813999392015707,8.549282592973384e-8)
            (6.825330649552562,8.556285258087826e-8)
            (6.8361747448593935,8.457044731180474e-8)
            (6.847919920331003,8.31499189501983e-8)
            (6.859171923656146,8.096874926089015e-8)
            (6.871352953505692,8.27970667582889e-8)
            (6.8830367035185205,8.423447539485096e-8)
            (6.895683163861379,8.236358617352835e-8)
            (6.9078249978339175,8.195863343551935e-8)
            (6.920947931759214,7.993084660817829e-8)
            (6.933559940608739,8.228068404392275e-8)
            (6.947168536064262,8.187964528616476e-8)
            (6.960262299083287,8.160955911051815e-8)
            (6.974369542463695,8.118160299552812e-8)
            (6.987957873655568,8.132764306445495e-8)
            (7.002567747749468,8.114550209548099e-8)
            (7.016654100769606,8.125355632770948e-8)
            (7.031757952278751,8.008924590185984e-8)
            (7.0463339034638555,8.043783505939928e-8)
            (7.061912463745222,8.065295098447223e-8)
            (7.076958278141329,7.94257923875108e-8)
            (7.094748923292669,8.063361622845377e-8)
            (7.110768725227012,8.07762388088662e-8)
            (7.127090785643696,7.961066428308072e-8)
            (7.142700869454998,8.142663632249025e-8)
            (7.159994085503737,8.016370012242646e-8)
            (7.17597932571262,8.092025227668387e-8)
            (7.192679012070498,8.033717602273782e-8)
            (7.208783615949315,7.960464820655488e-8)
            (7.227244470275984,7.951095382097151e-8)
            (7.244010522436548,7.995631667867542e-8)
            (7.260904742257355,8.003130602673991e-8)
            (7.277011762595579,8.02044317627093e-8)
            (7.29486468899697,7.98131123413981e-8)
            (7.310938258894414,8.022928810191843e-8)
            (7.326899783068682,7.931372603131592e-8)
            (7.342073458031646,7.970787896383058e-8)
            (7.35706980804997,7.941229740460187e-8)
            (7.37145964098968,7.979884419917482e-8)
            (7.386014011553643,7.928745238139356e-8)
            (7.399850738163319,7.940303015097072e-8)
            (7.413223344346963,7.938848778366037e-8)
            (7.425761761937553,7.93820558175895e-8)
            (7.437016054686333,7.93422276768041e-8)
            (7.44746519382229,7.936394763596866e-8)
            (7.454663600608064,7.93327057380111e-8)
            (7.461573533392651,7.933542311988617e-8)
            (7.47004373891653,7.935043799811581e-8)
            (7.479926618017279,7.934760093419868e-8)
            (7.496286922641834,7.928128109568888e-8)
            (7.5111520088327515,7.93821999245381e-8)
            (7.526152120715336,7.940417057206162e-8)
            (7.540597434936551,7.914491972904614e-8)
            (7.555424360253906,7.90920380300264e-8)
            (7.568901060136628,7.925920919582552e-8)
            (7.584776418100953,7.900636633806357e-8)
            (7.599947700880384,7.916764022120049e-8)
            (7.618015900018271,7.920615607837078e-8)
            (7.634994731652031,7.882022723393334e-8)
            (7.652396531353833,7.864948958768991e-8)
            (7.668915458275002,7.938082124958612e-8)
            (7.686149404488762,7.867258378091435e-8)
            (7.70275100787945,7.83492324352153e-8)
            (7.721011602825535,7.867909701531062e-8)
            (7.738482091490298,7.913346600219029e-8)
            (7.757104707136661,7.74197392860998e-8)
            (7.774781355586539,7.849252092739789e-8)
            (7.793049590426348,7.730826911966915e-8)
            (7.810496486186851,7.92930763271471e-8)
            (7.829000178810515,7.699773862945847e-8)
            (7.84670098677666,7.839850724167263e-8)
            (7.865566904119074,7.541963031876264e-8)
            (7.883511919465362,7.678296376489868e-8)
            (7.902234137888911,7.509735078237156e-8)
            (7.920045396024789,7.778716470951963e-8)
            (7.938684495624752,7.467648743819666e-8)
            (7.9564507941161295,7.569439297583358e-8)
            (7.975216928149733,7.225652320919096e-8)
            (7.993061423862345,7.422836145742906e-8)
            (8.01176331575321,7.116046218946792e-8)
            (8.02951711189729,7.396260515157849e-8)
            (8.048050777222803,7.082612585307402e-8)
            (8.065657731179934,7.185087302907789e-8)
            (8.0841435564135,6.465481172668319e-8)
            (8.101686815158342,6.778166827814402e-8)
            (8.120075775696948,6.595744506121548e-8)
            (8.137497447331004,6.605284208482942e-8)
            (8.155687943610094,6.635203897431552e-8)
            (8.172920093049335,6.496219717710972e-8)
            (8.190962347538255,6.3814077799762e-8)
            (8.208042529578295,6.23613471972817e-8)
            (8.22593041599406,6.321183620983106e-8)
            (8.24284041842776,6.092529925005863e-8)
            (8.260503050177585,6.344747327524658e-8)
            (8.277192770619592,6.202211100259092e-8)
            (8.294649339733935,6.468113333824022e-8)
            (8.311134177443407,6.245567085727544e-8)
            (8.328387208935258,6.535003138630202e-8)
            (8.344660494814068,6.46322877440042e-8)
            (8.361662927183412,6.46985127694677e-8)
            (8.3776911760364,6.63699910585791e-8)
            (8.394452582993981,6.26831675454298e-8)
            (8.410243803839425,6.67493578188072e-8)
            (8.426767034096375,6.360750059997144e-8)
            (8.442317690056973,6.361862148196451e-8)
            (8.458570881425976,6.602274305045341e-8)
            (8.47385907253953,6.194427415451287e-8)
            (8.48985057738779,6.560446852432733e-8)
            (8.504883078496805,6.588825529618703e-8)
            (8.52061396144183,6.189518630961288e-8)
            (8.535388041368293,6.229097193610755e-8)
            (8.55083677232418,5.8647974032766115e-8)
            (8.56533874749011,5.942466207997654e-8)
            (8.580515403002693,5.793012469723635e-8)
            (8.594752914582669,5.797361946058288e-8)
            (8.609656507040455,5.642109690562336e-8)
            (8.623626848861067,5.899101940265439e-8)
            (8.638243838415478,5.2043773735022114e-8)
            (8.651939693206574,5.562233784672799e-8)
            (8.666282051071054,4.5572998264020725e-8)
            (8.67971202710545,5.3310335257350516e-8)
            (8.693776649766077,4.216771976039979e-8)
            (8.706937842562983,4.623560689864803e-8)
            (8.720718234117925,4.2379953102411605e-8)
            (8.733608676763419,4.688681576325848e-8)
            (8.747117595713814,4.1975445785880083e-8)
            (8.759746104501458,4.1270749706612264e-8)
            (8.772978644838904,4.0636813025685115e-8)
            (8.785342267228978,4.6021836119791715e-8)
            (8.798298554594405,3.9732799717029366e-8)
            (8.810399947236817,4.161490063658846e-8)
            (8.823091769248125,3.21404525216451e-8)
            (8.834938866070122,3.601193765412347e-8)
            (8.84736046356492,3.268420445401432e-8)
            (8.858950826438981,3.65657530920771e-8)
            (8.871108342271523,3.0782617344016217e-8)
            (8.882448396375397,3.7962590182516465e-8)
            (8.894350767543395,2.888766714725932e-8)
            (8.905446541111674,3.392074998664896e-8)
            (8.917088803633812,2.664331577584278e-8)
            (8.92793928129531,2.7928821255684966e-8)
            (8.939332279961004,2.6703105060477128e-8)
            (8.949946419596964,3.145887284006221e-8)
            (8.961094871597831,2.395345788386294e-8)
            (8.97147622865347,2.484133987401549e-8)
            (8.982378022517121,2.1581435749595812e-8)
            (8.992528001364237,2.4796541486793444e-8)
            (9.00319645974561,2.3554546979553947e-8)
            (9.013124904896754,2.2746599936951384e-8)
            (9.023560268678846,1.798857485191263e-8)
            (9.033268433997467,2.2355780116001256e-8)
            (9.043473213436231,1.5583483392589415e-8)
            (9.05296559495697,1.9857226973840625e-8)
            (9.062952597180109,1.3768030715510804e-8)
            (9.072238088641884,1.573903873897109e-8)
            (9.082004329691767,1.1905892272068286e-8)
            (9.091082894751466,1.568649854455373e-8)
            (9.100636319863293,7.812503532989012e-9)
            (9.109515522431897,1.1445577485780234e-8)
            (9.118865431131855,6.7956636984334295e-9)
            (9.127551632782364,1.0143043849275557e-8)
            (9.136694438012468,4.758001881377538e-9)
            (9.145187941740318,9.245865628670913e-9)
            (9.154136137133454,-2.171213098201008e-9)
            (9.162446594419041,-2.3922286374045143e-10)
            (9.171203934964216,-4.5157378947280336e-9)
            (9.179334381677819,-2.685782707345652e-9)
            (9.187899963268052,-7.782612332363215e-9)
            (9.195852783456528,-2.848313140901837e-9)
            (9.204240973943827,-8.790450256590532e-9)
            (9.212026071596297,-4.131090358683309e-9)
            (9.220234942360753,-9.545545909261932e-9)
            (9.227852422791461,-4.781040674473047e-9)
            (9.235886491197702,-8.237178161785152e-9)
            (9.243341979707967,-8.756895319983471e-9)
            (9.251213651762617,-8.95462781702605e-9)
            (9.258515114810619,-6.906282212781889e-9)
            (9.26621895881283,-1.0452747001288287e-8)
            (9.273365190825473,-8.168850151868412e-9)
            (9.280912051374068,-1.2791323888983186e-8)
            (9.287911883776248,-1.2394249182534622e-8)
            (9.295308511804334,-8.990805211439579e-9)
            (9.302166218827056,-1.5041654144454242e-8)
            (9.309407734535089,-9.249007115741392e-9)
            (9.316123189432686,-9.739133943753586e-9)
            (9.32322503981638,-1.276186556431469e-8)
            (9.329808810904835,-1.0501490788072942e-8)
            (9.336770136193136,-1.1093444718390799e-8)
            (9.34322229849449,-8.326521583335023e-9)
            (9.350043325196529,-1.4843716700241316e-8)
            (9.356367117412331,-1.3097500861647404e-8)
            (9.363063708289394,-1.6417062820295314e-8)
            (9.369268865644662,-1.348659517397266e-8)
            (9.375833591596031,-1.9564607378619314e-8)
            (9.381917209871933,-1.580991049188185e-8)
            (9.388358539370191,-2.0807190082017257e-8)
            (9.394328389651186,-1.6637165201061066e-8)
            (9.400657264000603,-2.2381531628035134e-8)
            (9.406519481442455,-1.879127065063102e-8)
            (9.412726206603095,-2.516209518521606e-8)
            (9.41847771700192,-2.3803421345114373e-8)
            (9.424579010041619,-2.5362901223680012e-8)
            (9.43023142609869,-2.312168689844185e-8)
            (9.436228966610857,-2.5743108755804656e-8)
            (9.441783084054489,-2.3612519606253102e-8)
            (9.447671380604069,-2.555311973129193e-8)
            (9.45312751963419,-2.697281620278602e-8)
            (9.458927728067447,-2.40023642072984e-8)
            (9.4642987317685,-2.583333691408285e-8)
            (9.470002248467654,-2.323901848733101e-8)
            (9.475283982671446,-2.4355650274365814e-8)
            (9.480895866358901,-2.3147429195624625e-8)
            (9.486095060489099,-2.4161499412311827e-8)
            (9.491634179136316,-2.21268724454049e-8)
            (9.496761232047108,-2.5126111358186876e-8)
            (9.502212607011938,-2.2108517350183376e-8)
            (9.507261600627027,-2.248976499474864e-8)
            (9.512644498795394,-2.4972831746961077e-8)
            (9.517629846542471,-2.23117543884932e-8)
            (9.522953816792644,-2.6699131183693936e-8)
            (9.527880510721841,-2.3871449039702952e-8)
            (9.533133335581319,-2.6179820922234143e-8)
            (9.537999517244403,-2.46150073102136e-8)
            (9.54321439272698,-2.7683622061402957e-8)
            (9.54804164905359,-2.6412076914450466e-8)
            (9.553215845334218,-2.7488645137907497e-8)
            (9.558004406916469,-2.6722846824256408e-8)
            (9.563142916470964,-2.807275689686861e-8)
            (9.567904211144402,-2.623257466805029e-8)
            (9.573053653133918,-2.8517491756918645e-8)
            (9.577818198885337,-2.803569348897028e-8)
            (9.58297470065659,-2.9638095366824047e-8)
            (9.587750638351892,-2.943957000400843e-8)
            (9.592968966516827,-2.994151965252101e-8)
            (9.597807406550157,-2.988900515976667e-8)
            (9.603186136070251,-2.9256321448789535e-8)
            (9.608169181505748,-2.8956492342802065e-8)
            (9.613832608440946,-2.9543699209266805e-8)
            (9.619109823411264,-2.9717087485225946e-8)
            (9.62561219962314,-2.871810000915076e-8)
            (9.631781288203515,-2.947499949668142e-8)
            (9.637774147197481,-2.7719624748345773e-8)
            (9.64277005663907,-2.869854937026517e-8)
            (9.64759743209294,-2.805788011650545e-8)
            (9.65136764566742,-2.8185204531405716e-8)
            (9.654988569178045,-2.815190558447256e-8)
            (9.658116237595625,-2.7843051905729332e-8)
            (9.661124354158906,-2.760424867159772e-8)
            (9.66374034872845,-2.792473305715526e-8)
            (9.666238183865648,-2.782952291183194e-8)
            (9.668323446405784,-2.7691204504756706e-8)
            (9.670281482204633,-2.7733244644789073e-8)
            (9.671625810923834,-2.7726180432726538e-8)
            (9.672850714105996,-2.7735392818355187e-8)
            (9.67512451758038,-2.7662110477222335e-8)
            (9.677307792977015,-2.7548666362009477e-8)
            (9.679841909682043,-2.7550257394870492e-8)
            (9.682194670218097,-2.7604963405425398e-8)
            (9.684734416748963,-2.730988674093382e-8)
            (9.687178248944415,-2.7533504289023458e-8)
            (9.689920176483932,-2.6921731177687036e-8)
            (9.692486019670707,-2.7311034170307558e-8)
            (9.695138111883077,-2.7102297336933923e-8)
            (9.697681205701533,-2.7558293383411758e-8)
            (9.700253223321928,-2.6516416978816792e-8)
            (9.702723457254416,-2.7288948600823204e-8)
            (9.70560401070041,-2.6498599176028037e-8)
            (9.708338993593237,-2.7041909239633455e-8)
            (9.711314964603115,-2.5051464819236813e-8)
            (9.714012136158676,-2.6328814073384166e-8)
            (9.716723994536517,-2.4575489615541457e-8)
            (9.719300855423857,-2.5122296937185595e-8)
            (9.722129710938631,-2.3545369876032396e-8)
            (9.724869908195307,-2.45335197990304e-8)
            (9.727810557674093,-2.331481441242289e-8)
            (9.73052680793835,-2.3933876547310717e-8)
            (9.733372014205782,-1.9779626270199913e-8)
            (9.736042943472357,-2.326084047599153e-8)
            (9.739059041533235,-1.922378956020765e-8)
            (9.741822510437174,-2.0660509358894075e-8)
            (9.744729764703694,-1.816217509720275e-8)
            (9.747421312266699,-2.0076640960819958e-8)
            (9.750280835662577,-1.8329299633634832e-8)
            (9.752965284367397,-1.8665105294690676e-8)
            (9.756012141586481,-1.665474946843659e-8)
            (9.758778735375975,-1.787230302641163e-8)
            (9.761628336783192,-1.6644231826123956e-8)
            (9.764283573522865,-1.6717092599094485e-8)
            (9.76716812357676,-1.7649597339186585e-8)
            (9.769867350382366,-1.7284926545624302e-8)
            (9.772899653358635,-1.6872694907910102e-8)
            (9.775647254789503,-1.795873261212222e-8)
            (9.778448165101782,-1.4340613196939245e-8)
            (9.78107429723367,-1.5910677331198997e-8)
            (9.784007399902544,-1.0793730798042134e-8)
            (9.786729360482337,-1.57133250300312e-8)
            (9.78970566207042,-3.887901112165082e-9)
            (9.79241935811887,-9.69045366172594e-9)
            (9.79519481744778,-3.6961763649756563e-9)
            (9.797811693361592,-9.297031366983788e-9)
            (9.800828329854204,-1.462248655492715e-9)
            (9.803585139042958,-6.037723987439847e-9)
            (9.806500063187086,3.751334243240478e-9)
            (9.809180646675129,7.187450634660308e-10)
            (9.811964850394897,4.67943339632626e-9)
            (9.81460000915199,4.069925729766055e-9)
            (9.817406779987143,6.486393089311093e-9)
            (9.82012727585676,4.266086039983463e-9)
            (9.822989061531908,4.804727726792635e-9)
            (9.825675114641035,3.816229665609683e-9)
            (9.828657343567595,4.841618883588694e-9)
            (9.831411853610275,3.059084874301732e-9)
            (9.83435087350956,8.185364497315106e-9)
            (9.837080724062583,5.023736204812224e-9)
            (9.84001884714392,1.3967945799997494e-8)
            (9.84276912767982,1.0494477176159478e-8)
            (9.845839898111873,1.7566398224921898e-8)
            (9.848664582653727,1.53740542518932e-8)
            (9.851653433943776,1.8614123686866435e-8)
            (9.854445226071078,1.6347728171162146e-8)
            (9.857521053517813,1.7830949938790752e-8)
            (9.860391996289172,1.5263899921791335e-8)
            (9.863585217573574,2.02971283114195e-8)
            (9.866525442240725,1.8420035274857582e-8)
            (9.869649359750321,2.571164958720118e-8)
            (9.872583683186235,1.9511231075242108e-8)
            (9.875917441127672,3.035201368017937e-8)
            (9.879010235944632,2.5106122403251163e-8)
            (9.882428391567105,3.094268796743904e-8)
            (9.885595744513326,2.8313900779508572e-8)
            (9.889052501911578,3.401096493327316e-8)
            (9.892316965257107,3.054087760467894e-8)
            (9.896202051815091,3.637965817482325e-8)
            (9.899784350980699,3.632366607497772e-8)
            (9.903859699056246,3.720999419698501e-8)
            (9.90768900792871,3.7959180021474026e-8)
            (9.912415248582306,4.281374232917301e-8)
            (9.916970800680373,4.308116885454183e-8)
            (9.9235565987279,4.3204708477517784e-8)
            (9.928433299357232,3.915865254278117e-8)
            (9.932883153181123,4.1133362493894765e-8)
            (9.936481836948444,3.862203801219266e-8)
            (9.939958755280994,4.056718561074035e-8)
            (9.943104348740931,4.0191119765609074e-8)
            (9.946126329521713,4.310952994579509e-8)
            (9.949861682018158,3.4823495864699794e-8)
            (9.953243785577381,4.3351120027068646e-8)
            (9.956390546583748,3.724307773289581e-8)
            (9.959398231449358,3.472048759611823e-8)
            (9.96220483847483,3.331497078207235e-8)
            (9.964904242567634,3.543473359179927e-8)
            (9.968302001232162,2.87725554493079e-8)
            (9.971368449966356,3.171247908717589e-8)
            (9.974337066213028,3.0988452026647906e-8)
            (9.97714667353097,3.1470556161039553e-8)
            (9.97980106428002,2.2255294496176248e-8)
            (9.982357306009579,3.059226494350753e-8)
            (9.985610604366048,1.5489131532930855e-8)
            (9.988542567694456,2.475469296214783e-8)
            (9.991415753881578,1.1500754126814172e-8)
            (9.994134253077164,2.203814486456679e-8)
            (9.996723834857615,1.600114574173972e-8)
            (9.999220629883272,1.976545238591143e-8)
            (10.002419286604809,1.0722535748186601e-8)
            (10.0053017147895,1.4343517706905118e-8)
            (10.008143146782288,8.956311914332105e-9)
            (10.010836546936172,9.925441579738958e-9)
            (10.013418004447095,1.2164995677466095e-9)
            (10.015909678076468,7.724780592965885e-9)
            (10.019114405665833,-2.6757873694549517e-9)
            (10.022006188480312,6.725690226971892e-9)
            (10.024872123874811,-1.1902596686041989e-9)
            (10.027594180834223,1.806995220121621e-9)
            (10.03021718554231,4.321595303835579e-9)
            (10.032751260604423,2.4263873132923663e-9)
            (10.036015347191752,1.907623836672201e-9)
            (10.038968816480224,3.674008874909873e-9)
            (10.041911057424,4.1426906349784076e-10)
            (10.044713587633096,9.992993099672276e-10)
            (10.047430411526193,-1.999493681736908e-9)
            (10.050057610215292,2.522662079229576e-9)
            (10.0534444274519,-5.165338601287317e-9)
            (10.056519284016934,-5.08266473353558e-9)
            (10.059601380132715,-3.944455206905673e-9)
            (10.062546909595325,-1.4195242759029725e-9)
            (10.065739599461013,-4.827717781097363e-9)
            (10.068616631803508,-9.250868959753689e-10)
            (10.07191816614729,-1.2617626499178414e-8)
            (10.07509374976731,-6.874454783201145e-9)
            (10.078635721178303,-1.1465091098727953e-8)
            (10.081893606363005,-1.1562325985536859e-8)
            (10.085243525886591,-8.75955796786343e-9)
            (10.088438370580914,-7.80042874737319e-9)
            (10.092222169104227,-9.847610282776031e-9)
            (10.095757014503723,-7.14230852238984e-9)
            (10.099725988706513,-1.6369073208011287e-8)
            (10.103395158471079,-1.7035133303977545e-8)
            (10.10728464734761,-1.814838279656783e-8)
            (10.111016616494233,-1.6494671628564106e-8)
            (10.115609877667332,-1.631642088106844e-8)
            (10.119913129404553,-1.6922257373153116e-8)
            (10.124982839948292,-1.663005910756965e-8)
            (10.129752809291828,-1.4538078296766344e-8)
            (10.135686752956776,-2.636100893127491e-8)
            (10.14149152775395,-1.8344318508667357e-8)
            (10.14841011970273,-2.0752198182094617e-8)
            (10.15418808184113,-2.1534740879403103e-8)
            (10.159573502303694,-2.2874229177460847e-8)
            (10.164304214845277,-1.4833886341492075e-8)
            (10.168825082749834,-3.0950294327425354e-8)
            (10.172745114062046,-2.6149925336227398e-8)
            (10.17649366464379,-3.049049102088475e-8)
            (10.180879302112972,-3.0157854880030754e-8)
            (10.185119526577102,-3.007591864445658e-8)
            (10.189821970107852,-3.560177663786135e-8)
            (10.194124491798233,-3.30106453283463e-8)
            (10.198362843135286,-2.7919326406333766e-8)
            (10.202309276532766,-3.3352778761042146e-8)
            (10.206340989596749,-3.491989808424023e-8)
            (10.210201437095384,-3.567951800675928e-8)
            (10.21471062881561,-2.876050109179573e-8)
            (10.218836166658287,-3.9625227987727385e-8)
            (10.223001789544407,-2.5908302170307707e-8)
            (10.226897134397166,-2.8957037212506975e-8)
            (10.2309672281694,-2.586691305594968e-8)
            (10.234851577556128,-2.797977094459725e-8)
            (10.239312132266015,-2.704655521768018e-8)
            (10.243416963293564,-2.5752396215494855e-8)
            (10.247591216028342,-3.064139608710548e-8)
            (10.251515579391624,-2.8812801033950564e-8)
            (10.255711233090032,-3.068958109864184e-8)
            (10.259700915672678,-2.9200738715928765e-8)
            (10.264201572044033,-2.7948801051280725e-8)
            (10.268361779116155,-3.2150894835325516e-8)
            (10.272612703699462,-3.081960286976937e-8)
            (10.276627258383268,-3.040025653433531e-8)
            (10.281002148004472,-3.020247829610412e-8)
            (10.285147131674927,-2.6246675499663752e-8)
            (10.28974686564157,-2.5134855530239975e-8)
            (10.294017012527553,-3.244886803699387e-8)
            (10.298410472983337,-2.3716199226697654e-8)
            (10.302572309138272,-3.1416123924543626e-8)
            (10.307163144031291,-2.5851293550260834e-8)
            (10.31149996195898,-2.9713735472114422e-8)
            (10.316250931460322,-2.8213919645025953e-8)
            (10.320680009817842,-2.5229149436256648e-8)
            (10.325279617668464,-2.218304429035811e-8)
            (10.32964366606744,-2.6196691038649078e-8)
            (10.334481736984191,-1.7227864468338794e-8)
            (10.339044133363418,-2.2132985222356183e-8)
            (10.34399850105594,-1.4626373001647153e-8)
            (10.348635449021051,-1.8105093868570066e-8)
            (10.353501542795106,-1.8402523505045565e-8)
            (10.358120781509536,-2.103448126788976e-8)
            (10.363240016036428,-1.9609260437647436e-8)
            (10.368065200495376,-1.8896642473009706e-8)
            (10.373278716216138,-2.209244698292423e-8)
            (10.378175516219445,-1.8841678883774193e-8)
            (10.383366188444914,-2.736361404132026e-8)
            (10.388293170651528,-2.2391361653717468e-8)
            (10.393735085690633,-2.646665464567377e-8)
            (10.398867342736073,-2.2288203282982977e-8)
            (10.404402137318224,-3.3227966600435366e-8)
            (10.409616516364917,-2.6009602471788185e-8)
            (10.415190330911651,-2.5135241887852544e-8)
            (10.420480042824241,-3.134827997186562e-8)
            (10.426297455479528,-2.3534338478015115e-8)
            (10.431790935992648,-2.8194226064925942e-8)
            (10.4377175762319,-2.407769983392427e-8)
            (10.443315196745504,-2.8645477101463257e-8)
            (10.449335418951659,-1.960062379069427e-8)
            (10.455049270237696,-2.29632290960069e-8)
            (10.4613085946021,-1.9895825875693163e-8)
            (10.467229747243678,-2.442814572845009e-8)
            (10.473628495872333,-1.867799115373714e-8)
            (10.479685194585635,-2.206540550275804e-8)
            (10.486225457978303,-1.7080263869928558e-8)
            (10.492436327528232,-1.9393727956895646e-8)
            (10.499220117846855,-1.3401986187489001e-8)
            (10.505650488040622,-1.773935220938938e-8)
            (10.512614045771949,-1.0081258494665235e-8)
            (10.519219055142308,-1.5280466669764792e-8)
            (10.526369410542125,-8.572351717361926e-9)
            (10.533167082536528,-1.336191823853028e-8)
            (10.54057716267237,-9.058141348106119e-9)
            (10.547617070387515,-1.029476415226327e-8)
            (10.555255143363896,-7.003383650783235e-9)
            (10.562515967540506,-1.1794679011245535e-8)
            (10.570388952765192,-1.0702118746763745e-8)
            (10.577886006448528,-4.7131574198999715e-9)
            (10.586048086867969,-1.3171566948244617e-8)
            (10.593821910683385,-8.454303479510372e-9)
            (10.60226758386846,-1.646801850441193e-8)
            (10.61031662660575,-1.2868247356578877e-8)
            (10.619053576400068,-1.661377035944156e-8)
            (10.627392149086713,-1.724274634185008e-8)
            (10.636462223157105,-1.2320503284257711e-8)
            (10.645125647926704,-1.2892502176953258e-8)
            (10.654543219952815,-1.4130506098553042e-8)
            (10.66354608034813,-1.3949373212085447e-8)
            (10.673323726504584,-6.409932140627461e-9)
            (10.682683285389878,-8.64087690288784e-9)
            (10.69285498652115,-6.438275246267722e-9)
            (10.702603741757413,-9.956643509667629e-9)
            (10.713196884955005,-4.349473226028522e-9)
            (10.72336157184989,-1.1621705819919725e-8)
            (10.734397573239765,7.272755730980407e-10)
            (10.74500245516932,-4.938026876288859e-9)
            (10.756511830226497,-2.0696875324688335e-9)
            (10.767588985450017,-3.347053301183678e-9)
            (10.779604762838218,3.654648139672645e-9)
            (10.79118801730158,-1.527366233489147e-9)
            (10.803739725157138,2.956428879485884e-9)
            (10.815860894256879,3.517476088177318e-9)
            (10.830385226762536,-8.270877316363112e-10)
            (10.843502669392235,-3.589377683965722e-9)
            (10.857170197341254,1.0449530130074436e-9)
            (10.870292936436693,-2.060504655787554e-9)
            (10.884943035819775,-3.954174765397056e-10)
            (10.898693048707974,1.1549414757894283e-9)
            (10.914652654666819,-1.1882428374576648e-9)
            (10.929441341715034,5.487392762404397e-10)
            (10.946159882928049,5.813145076416504e-9)
            (10.961606276324718,4.585811952395602e-9)
            (10.978549703505788,7.489086462086902e-9)
            (10.994396990067104,6.656537321347855e-9)
            (11.01155990394848,8.824371233728812e-9)
            (11.027882168621991,8.138108631428054e-9)
            (11.045507920430154,8.893785041763635e-9)
            (11.062477213279838,7.797055667779773e-9)
            (11.0807262518089,5.720830031918922e-9)
            (11.098408577871878,8.837459652966118e-9)
            (11.11725487445982,7.485958297692719e-9)
            (11.135573148409911,1.1015082179710589e-8)
            (11.154869720257164,1.3318939506845595e-8)
            (11.173671979595396,1.4423404914865046e-8)
            (11.193261931071548,1.0964762875431688e-8)
            (11.212405737553803,1.1527998333704659e-8)
            (11.232189078858564,9.258866784378483e-9)
            (11.251585525680454,1.1523144216596393e-8)
            (11.27152770032832,8.24646240182858e-9)
            (11.29114106525706,1.1907349106721199e-8)
            (11.311250003462119,8.179142696462804e-9)
            (11.331075162454418,9.094127451092504e-9)
            (11.351373025301383,1.0455539323217522e-8)
            (11.371411691137814,7.768838905519715e-9)
            (11.391915191508593,1.1841434943704598e-8)
            (11.412161631784722,1.1774865749103469e-8)
            (11.432874517728337,1.0846044284917866e-8)
            (11.453312119449468,7.802217538710465e-9)
            (11.474227089346684,1.27727495247143e-8)
            (11.49483178364103,9.697681546683157e-9)
            (11.51593641503373,1.1572578451080062e-8)
            (11.536681522230145,1.0618408818885428e-8)
            (11.557963192693862,1.0462294586233156e-8)
            (11.578821734708242,9.202700379518092e-9)
            (11.600268759320217,1.1079183126483372e-8)
            (11.62121182475395,9.468471562357195e-9)
            (11.642810484972916,1.0503693026464589e-8)
            (11.663802393924096,1.0245821080445694e-8)
            (11.685531084710023,1.0923787430172638e-8)
            (11.706523107926396,8.985564736718743e-9)
            (11.728345100468207,1.084193046452242e-8)
            (11.749269607259913,1.0723423704561696e-8)
            (11.771125471975665,1.1723267245855595e-8)
            (11.791889100792089,1.1103483466001762e-8)
            (11.813687942770539,1.2617568989625738e-8)
            (11.834167387473059,1.1394531318487111e-8)
            (11.855778883687199,1.3398424814070609e-8)
            (11.875818083981583,1.2127692405883295e-8)
            (11.897065790736145,1.360462298372056e-8)
            (11.916474758118559,1.2837380714003643e-8)
            (11.935028219803394,1.3105949214775592e-8)
            (11.952893162929174,1.2915380986910918e-8)
            (11.972277067341192,1.3136400189850406e-8)
            (11.98991024925984,1.27169164088059e-8)
            (12.006673690523211,1.3159988876410011e-8)
            (12.022546392567184,1.268451743641208e-8)
            (12.03722551193644,1.2875444488358312e-8)
            (12.051136124732214,1.2844059593675183e-8)
            (12.063463032214397,1.2880482902488666e-8)
            (12.074904798086225,1.2829899809219114e-8)
            (12.08662951046412,1.2849879382770268e-8)
            (12.097379638035326,1.2837828577971777e-8)
            (12.114332488411893,1.3027445566748952e-8)
            (12.130641337374488,1.2933778492651982e-8)
            (12.150690038315723,1.3233018458791435e-8)
            (12.168917141702133,1.309576713737215e-8)
            (12.186129383099026,1.3362559725393908e-8)
            (12.2025690875534,1.2838437424278482e-8)
            (12.221032808068548,1.3619320116120548e-8)
            (12.238810771202537,1.2946823391146722e-8)
            (12.25955755746643,1.3563505429914358e-8)
            (12.279472612283254,1.295198504003281e-8)
            (12.300718114522025,1.3985066882327146e-8)
            (12.320925909596491,1.3310311963721233e-8)
            (12.341589756367352,1.5414675758052e-8)
            (12.361441754647624,1.3985929747661885e-8)
            (12.382547420778517,1.496742263462636e-8)
            (12.402926028604318,1.541646788005835e-8)
            (12.424862485846633,1.4452190111313712e-8)
            (12.445903004195657,1.558640194687655e-8)
            (12.467960333115848,1.629518142642894e-8)
            (12.489058067767992,1.5940391229207762e-8)
            (12.510979131704095,1.5107062933950033e-8)
            (12.532005113838913,1.5454758361954646e-8)
            (12.554119155129587,1.4848019258550949e-8)
            (12.575337383953027,1.581248976201266e-8)
            (12.597685869529204,1.3945368193546415e-8)
            (12.619069225924397,1.4833204220465745e-8)
            (12.641391106007037,1.5069740788575814e-8)
            (12.662726355180071,1.2508722946336093e-8)
            (12.684971848724452,1.6989734508143783e-8)
            (12.706240971483725,1.5200771974477334e-8)
            (12.72850517816229,1.747347200264926e-8)
            (12.749771542622737,1.4948908333423105e-8)
            (12.772006519766114,1.651122882861955e-8)
            (12.793211239395037,1.6120661472385223e-8)
            (12.815315699598708,1.744628264077619e-8)
            (12.836381315864852,1.694238882521404e-8)
            (12.858358268790244,1.7464513391018954e-8)
            (12.879289231023849,1.5939381370344563e-8)
            (12.90114635329203,1.6852565565272926e-8)
            (12.92193766537446,1.627496670764117e-8)
            (12.943620238867878,1.643049207800118e-8)
            (12.964223894334536,1.6025377691519793e-8)
            (12.985701612020916,1.8267556800566354e-8)
            (13.006095448010067,1.7423340104016916e-8)
            (13.027371109539759,1.755379619439168e-8)
            (13.047552885398545,1.7941343966043632e-8)
            (13.068601373775428,1.6385637735538694e-8)
            (13.088546648626616,1.8163235804280475e-8)
            (13.109339144644514,1.927357828890308e-8)
            (13.129025687201615,1.8314963767807058e-8)
            (13.149558134087977,2.372962537577905e-8)
            (13.168981013020801,2.140708965647775e-8)
            (13.189240475121233,2.395332487914459e-8)
            (13.208386477964488,2.277419897112054e-8)
            (13.228352307840655,2.4312653224001224e-8)
            (13.247205408440525,2.124867881647674e-8)
            (13.266872501588264,2.5955439797442637e-8)
            (13.285428110232335,2.3810688087877452e-8)
            (13.304789088666718,2.5320107788218138e-8)
            (13.323039753052495,2.4106494356246344e-8)
            (13.342081370178846,2.2200173921405053e-8)
            (13.360017075542867,2.5047208085382522e-8)
            (13.378736385823329,2.5018293881018394e-8)
            (13.396354744479787,2.3274166593978407e-8)
            (13.414747728839503,3.013874261270644e-8)
            (13.432044914030548,3.0100585357573095e-8)
            (13.45010359564526,3.0884197199654295e-8)
            (13.467074270425224,3.07617602501864e-8)
            (13.484798373874632,3.655833280546972e-8)
            (13.50144271649163,3.0523047644948065e-8)
            (13.518830759684073,3.8990349393586143e-8)
            (13.535147656122552,3.3751371697476884e-8)
            (13.552195898563077,3.827302119674414e-8)
            (13.568183673842501,4.011551313354289e-8)
            (13.584894428467258,3.9859848532941555e-8)
            (13.600555508547012,3.514236968094053e-8)
            (13.616929153876763,3.9451381494970406e-8)
            (13.632264425771412,3.848674090534132e-8)
            (13.648300587111637,4.5709953599981645e-8)
            (13.663311228265298,4.131226316594905e-8)
            (13.679014238247456,3.992426478305333e-8)
            (13.693704374557115,4.1845922282846004e-8)
            (13.709075923870632,3.946660287468262e-8)
            (13.723447894298689,3.785611291107216e-8)
            (13.73849034439437,4.0918885391150184e-8)
            (13.752547539607233,3.997979547420982e-8)
            (13.767266520963373,4.299557021525402e-8)
            (13.781014146686154,4.122450181220927e-8)
            (13.795412288567716,3.887638500010837e-8)
            (13.808853747860386,4.028658961985343e-8)
            (13.822935629204045,4.0456645145070524e-8)
            (13.836075979372099,3.989558439165819e-8)
            (13.849847778867208,3.7433592670055305e-8)
            (13.862692724447907,3.8953178238543273e-8)
            (13.876157852858393,4.0913431531564015e-8)
            (13.888711633878803,3.5974708101349506e-8)
            (13.901876361592505,4.703276679229873e-8)
            (13.914145176924837,4.089264571405238e-8)
            (13.927015583544154,5.132674352203992e-8)
            (13.939005177617371,4.6594330171956244e-8)
            (13.951585496537607,4.9569589544162795e-8)
            (13.96330084206943,5.0039962173897834e-8)
            (13.97559842527873,5.011481163386122e-8)
            (13.987046336110993,4.820062460275665e-8)
            (13.999066763409502,5.1881059226488446e-8)
            (14.01025274926465,4.735694081325903e-8)
            (14.02200119522504,5.070140063345718e-8)
            (14.03293090295084,5.043605222354586e-8)
            (14.044415062790517,5.768424382601722e-8)
            (14.055095387016328,5.371243072538334e-8)
            (14.066320193407433,6.29084209169406e-8)
            (14.076756339667106,5.8022832982729255e-8)
            (14.087727986320731,6.221010351303846e-8)
            (14.097926184129488,6.136674102208417e-8)
            (14.108651999618361,6.386613105036076e-8)
            (14.118618765917763,6.046344580568075e-8)
            (14.12910326807033,6.472284930225669e-8)
            (14.138843625477302,6.326596957428876e-8)
            (14.149093902360136,6.411749697843305e-8)
            (14.158614463330462,6.462663038053762e-8)
            (14.16863687042734,6.234825267181776e-8)
            (14.177943441649992,6.349922121451357e-8)
            (14.18774254656159,6.292987286826701e-8)
            (14.196840209836408,6.485044801163298e-8)
            (14.206423581024564,6.759161241820522e-8)
            (14.215318993007283,6.309194977571764e-8)
            (14.224691709097362,7.668542434391412e-8)
            (14.233389859536416,6.870337776465618e-8)
            (14.24255706824719,7.997366935352801e-8)
            (14.251063330319415,7.314548544634647e-8)
            (14.260032392479186,8.73313371618778e-8)
            (14.268353033681905,8.217212921213246e-8)
            (14.27712789562946,8.69519928281548e-8)
            (14.285267245706153,8.562681041990317e-8)
            (14.293853966346095,8.615382929288984e-8)
            (14.301817779098768,8.754837366176105e-8)
            (14.310222743847719,8.725050260061096e-8)
            (14.318016488913495,8.706287302207016e-8)
            (14.326243093856377,8.722173217012852e-8)
            (14.333870816352553,8.750642244148565e-8)
            (14.341925948122965,8.582626909170443e-8)
            (14.349393634414083,8.780499405336428e-8)
            (14.357282134770157,8.540136653412134e-8)
            (14.364594230172779,8.373684290408079e-8)
            (14.372319785873486,8.871261469867164e-8)
            (14.379480511819379,8.625551606300519e-8)
            (14.38705027011329,9.234887066167374e-8)
            (14.394065460609237,8.80412081016857e-8)
            (14.401482630878634,9.690645796922581e-8)
            (14.408355784815063,9.08015682643537e-8)
            (14.41562511635828,9.81155764412378e-8)
            (14.422360990887196,9.535981104757951e-8)
            (14.429488978995881,1.0273332895494036e-7)
            (14.436092757531139,9.939871847830517e-8)
            (14.44308152210184,1.0417292162223646e-7)
            (14.449556176099462,1.0156165453079069e-7)
            (14.456411879401628,1.0844165154733076e-7)
            (14.462762784273881,1.0408856598864702e-7)
            (14.469490356453083,1.0779263059923494e-7)
            (14.475721640350303,1.039180673734208e-7)
            (14.482323207800412,1.1146831058184148e-7)
            (14.488437981797702,1.091706849365437e-7)
            (14.494920801856448,1.0933193050899348e-7)
            (14.50092478960852,1.0969879338240673e-7)
            (14.507291769679844,1.1213492479011933e-7)
            (14.513187975597104,1.085918850396439e-7)
            (14.519442568533893,1.1530827881411909e-7)
            (14.525234952995149,1.1209044925575284e-7)
            (14.531384565209006,1.1384876230646768e-7)
            (14.537078669081556,1.1393454346642073e-7)
            (14.54312458000364,1.1307230740609242e-7)
            (14.548722729417975,1.1294200419342815e-7)
            (14.554670801178483,1.1919071951638216e-7)
            (14.56017832837604,1.1472646782584306e-7)
            (14.566034921180997,1.2011882333240465e-7)
            (14.571456675584631,1.1992221737866515e-7)
            (14.57722289125336,1.1726380677590242e-7)
            (14.582561556850283,1.17418428646765e-7)
            (14.588246154676316,1.1804732624742797e-7)
            (14.593508674649009,1.1833915009029639e-7)
            (14.599116280267694,1.1950211487032902e-7)
            (14.604306825499659,1.1908525249237911e-7)
            (14.60984089316658,1.2153243822421445e-7)
            (14.614964187279266,1.2009145400337928e-7)
            (14.620436434597295,1.2279083355659637e-7)
            (14.625501324473737,1.2162269152904415e-7)
            (14.630915722652245,1.225026499129811e-7)
            (14.635927146511325,1.221015293317862e-7)
            (14.641293567836886,1.2321002357262856e-7)
            (14.646261246376246,1.2184309844398555e-7)
            (14.651595870192669,1.249104169542825e-7)
            (14.656532704395529,1.2269190430291843e-7)
            (14.661845084570485,1.2468291149536626e-7)
            (14.666762658105794,1.240660800205795e-7)
            (14.672079564600844,1.2545907146499502e-7)
            (14.677001826276634,1.2496062762323845e-7)
            (14.682358409271341,1.2648379227320206e-7)
            (14.687317418896187,1.2566142260084234e-7)
            (14.692764500817677,1.270452682500256e-7)
            (14.697812830386411,1.2596046888857515e-7)
            (14.703473514844097,1.2771758428620217e-7)
            (14.708728557470739,1.2662910847671682e-7)
            (14.714885350333589,1.2750828626284516e-7)
            (14.7206449788699,1.2792620540658106e-7)
            (14.72848901280543,1.2605798721532224e-7)
            (14.734085458228371,1.262668669899103e-7)
            (14.739337635356753,1.259292848054816e-7)
            (14.743442949942766,1.2572300557567306e-7)
            (14.747267897480189,1.260043570178171e-7)
            (14.750743710943507,1.2579285526420625e-7)
            (14.753916237979448,1.2601031310760513e-7)
            (14.756467029821371,1.2577704289196134e-7)
            (14.758917908086811,1.2590315839888788e-7)
            (14.760903214235459,1.258114160551313e-7)
            (14.762748034157994,1.2580355872543556e-7)
            (14.764366045876216,1.2580876134361124e-7)
            (14.765889775379872,1.2580905504704087e-7)
            (14.768394555957187,1.2571401723782127e-7)
            (14.770777233838025,1.2576219884929962e-7)
            (14.773534094273025,1.254784642440443e-7)
            (14.77604627210662,1.2584293064554775e-7)
            (14.778703079682263,1.2524964503046743e-7)
            (14.781216430918665,1.2571353279200448e-7)
            (14.784185622122038,1.2480768440958911e-7)
            (14.786941289138678,1.251597159246387e-7)
            (14.790043773509991,1.24616158267421e-7)
            (14.792853476033047,1.2470162187583345e-7)
            (14.795736337210048,1.245521417947426e-7)
            (14.798461769681547,1.2468635468554368e-7)
            (14.801686092016505,1.2457712936231324e-7)
            (14.804624744312754,1.2490346990023937e-7)
            (14.807768051932905,1.242403788459523e-7)
            (14.81063818074534,1.2400565960191123e-7)
            (14.813586422976714,1.251362280740853e-7)
            (14.81638236450681,1.2440393057366883e-7)
            (14.819406574756783,1.256723140274918e-7)
            (14.822329165897349,1.2446106648078548e-7)
            (14.825408809844443,1.2407042287998493e-7)
            (14.828281626409252,1.251339188101941e-7)
            (14.831396385332608,1.2539273944178753e-7)
            (14.834292383294724,1.2562776458002745e-7)
            (14.837440770750197,1.2512478470005917e-7)
            (14.840344185337974,1.2551854100539828e-7)
            (14.843410017523983,1.2577421343307194e-7)
            (14.846269152229958,1.2586486530796748e-7)
            (14.849397664028727,1.2385390918412398e-7)
            (14.852293681761397,1.2587295172838964e-7)
            (14.855398244061076,1.2341909966240294e-7)
            (14.858268788052806,1.2380861907912433e-7)
            (14.861312136885397,1.219009101438573e-7)
            (14.864154452260108,1.226045419633337e-7)
            (14.86728550186088,1.2024648660124981e-7)
            (14.870170360360273,1.2163611029514243e-7)
            (14.87321870571188,1.1845230074580826e-7)
            (14.876049678228139,1.2103389035456047e-7)
            (14.879088726514098,1.1453565185171044e-7)
            (14.881924277645131,1.1798924248740406e-7)
            (14.885042335780616,1.1350048823022263e-7)
            (14.887908041899568,1.1437925317991926e-7)
            (14.890908869416586,1.144304578870603e-7)
            (14.893708836584487,1.1392488469263995e-7)
            (14.896768438005187,1.1367745134105434e-7)
            (14.899611320445867,1.1556959167435821e-7)
            (14.902698373462803,1.1005100086780573e-7)
            (14.905540859004558,1.1160466095727628e-7)
            (14.90852057144119,1.1072506234111046e-7)
            (14.91131138847634,1.1175888592340755e-7)
            (14.914416353801615,1.0891033197513167e-7)
            (14.917280987545341,1.111004410692118e-7)
            (14.920333049909623,1.0373440229027864e-7)
            (14.9231583826564,1.077450324515894e-7)
            (14.926158990154857,1.0308779796464052e-7)
            (14.928973623634064,1.0638350567138133e-7)
            (14.93213970255949,1.0167460651189231e-7)
            (14.93503965619684,1.046162343421031e-7)
            (14.93807841592759,1.010232917320053e-7)
            (14.940909638308753,1.0272544748168855e-7)
            (14.943985965204336,1.0114242343650659e-7)
            (14.946865983016819,1.0171888975563093e-7)
            (14.950097650662137,1.0139574413425834e-7)
            (14.95305057401275,1.0097450886537018e-7)
            (14.956124129382147,1.0103420522433737e-7)
            (14.959006319510532,1.0034169151129646e-7)
            (14.96223317064923,9.993862692958544e-8)
            (14.965234537710206,1.0048623222402853e-7)
            (14.968549064985325,9.5045537329419e-8)
            (14.971592234509885,9.921717758487603e-8)
            (14.97478829910954,9.570261927382973e-8)
            (14.977802959980336,9.810294732126579e-8)
            (14.9813000074474,9.269645639964352e-8)
            (14.984515599105555,9.594665650869416e-8)
            (14.988007071474849,9.326158989519939e-8)
            (14.99124064753868,9.498937880714209e-8)
            (14.99474041634421,9.244959842114042e-8)
            (14.99805739825682,9.246563181797285e-8)
            (15.002087699300878,8.929238703991871e-8)
            (15.005745330565503,9.21046527935232e-8)
            (15.009772982188489,8.664173423156285e-8)
            (15.013547071363146,8.852070321196948e-8)
            (15.018010270488055,8.85895852231755e-8)
            (15.02229454151203,8.663497275129828e-8)
            (15.028675733308237,8.818354912953907e-8)
            (15.034749821550896,8.277779506293825e-8)
            (15.039715488693613,8.138693252668361e-8)
            (15.04449108680295,8.782250038308348e-8)
            (15.04853630004411,8.792020533832101e-8)
            (15.052438120060899,8.15423171207641e-8)
            (15.056150203579648,9.712873727529825e-8)
            (15.059733725350366,8.65659939286445e-8)
            (15.063259428025809,9.706195003289508e-8)
            (15.066636570250283,9.200246608997986e-8)
            (15.070069901338353,9.855663418711913e-8)
            (15.073297142939136,9.350133156615925e-8)
            (15.076514645649375,9.924807797823121e-8)
            (15.079564661416882,1.0117345783378084e-7)
            (15.082472639918793,9.410102119744579e-8)
            (15.085253464794668,9.7202502935545e-8)
            (15.088630714604538,9.240112364139463e-8)
            (15.091690872295143,9.219010954630846e-8)
            (15.094596189951654,9.420026980677676e-8)
            (15.097407940838911,9.22949201509482e-8)
            (15.100153949176748,9.484281693339369e-8)
            (15.102805187732983,9.49331631083794e-8)
            (15.105866330255468,9.918042565004725e-8)
            (15.108795699219389,9.683365265189536e-8)
            (15.111654916809618,1.0278594375634498e-7)
            (15.114428341850024,1.0110182113720612e-7)
            (15.11715930487565,1.0553317930650508e-7)
            (15.119788962672137,1.0025459595830455e-7)
            (15.122766691527838,1.063603849438266e-7)
            (15.12564224776382,1.036424857048246e-7)
            (15.128736959925542,1.0261709659786789e-7)
            (15.131566738656902,1.0396111305155387e-7)
            (15.13437988875602,1.0955773532828061e-7)
            (15.137059021554766,1.0539740791237762e-7)
            (15.140230369263577,1.1279117417828388e-7)
            (15.14314412419141,1.0783344772669068e-7)
            (15.146259354739238,1.1211177342040912e-7)
            (15.149108208089096,1.0777987369259279e-7)
            (15.15197256374578,1.1552462719777168e-7)
            (15.154709291612884,1.1261651988725419e-7)
            (15.158021725407195,1.195117489416475e-7)
            (15.161035369605724,1.1365971697152588e-7)
            (15.164226256166522,1.2659839199180567e-7)
            (15.167154201770797,1.2553071626619783e-7)
            (15.170125206672381,1.2900298962392753e-7)
            (15.17297207841739,1.2890984124602767e-7)
            (15.176483783729772,1.3019490996413197e-7)
            (15.17965747239862,1.2951140471173517e-7)
            (15.183016548458994,1.2808373139883145e-7)
            (15.186102276358003,1.2890446088320573e-7)
            (15.189250517956907,1.3048789027081398e-7)
            (15.19227570069808,1.3060425763100625e-7)
            (15.196065354708216,1.3076472749062873e-7)
            (15.19948799926443,1.3114921770807086e-7)
            (15.203152940508744,1.3009528565532946e-7)
            (15.206518459838128,1.3295047973649332e-7)
            (15.209967831341867,1.310230630657827e-7)
            (15.21329240165111,1.3019145539416854e-7)
            (15.217507046844204,1.2886720335281154e-7)
            (15.221346752886799,1.2836543694660918e-7)
            (15.225592958287528,1.333112849000173e-7)
            (15.22949301517863,1.3175944424403951e-7)
            (15.234003317395793,1.3478511351472378e-7)
            (15.238072969210561,1.3433951884245232e-7)
            (15.243333961038935,1.3432007395230983e-7)
            (15.24813746122554,1.3533240639240773e-7)
            (15.253913176964698,1.3741492987939807e-7)
            (15.259450544470827,1.349811573625459e-7)
            (15.266254394340638,1.3401772069876472e-7)
            (15.272758616907826,1.377909482069839e-7)
            (15.278873267469747,1.3341983873260688e-7)
            (15.283732234851286,1.3716620994586037e-7)
            (15.288427005495214,1.3497138517948315e-7)
            (15.292542233222052,1.3378130581109815e-7)
            (15.296482928096678,1.379460634609586e-7)
            (15.301097215017407,1.2958835049481365e-7)
            (15.3055173907119,1.3619970418154992e-7)
            (15.309929787323593,1.24748347429815e-7)
            (15.314212492308693,1.3319825442614786e-7)
            (15.318387874655574,1.2415398287224377e-7)
            (15.322357086951891,1.2586849673645872e-7)
            (15.326787375740583,1.2338496713226732e-7)
            (15.330935685258996,1.268496070405689e-7)
            (15.33534528166083,1.213939628819105e-7)
            (15.339422668065403,1.261010438291521e-7)
            (15.343522294078113,1.1705150670948683e-7)
            (15.347419392805742,1.222762158192836e-7)
            (15.351810070374325,1.1637344687898121e-7)
            (15.355911603888615,1.1945245881328503e-7)
            (15.36025930951073,1.188128919693554e-7)
            (15.364298671083795,1.1660748322483983e-7)
            (15.368435351705287,1.1598314308969293e-7)
            (15.372368470069485,1.1653071840811435e-7)
            (15.376806213701098,1.1399588162319674e-7)
            (15.380944730979536,1.1749836614782794e-7)
            (15.385309349825596,1.1531491228566892e-7)
            (15.389384409875351,1.1616551098825312e-7)
            (15.393634413298667,1.110639402668312e-7)
            (15.39767175287266,1.1676077127376061e-7)
            (15.402206880106533,1.115740944079846e-7)
            (15.406433748159287,1.1420131729167338e-7)
            (15.41087350243519,1.0845430598038774e-7)
            (15.41503779094422,1.0892219259872604e-7)
            (15.419457375866054,1.0892937041262485e-7)
            (15.423648602723116,1.0928368032736557e-7)
            (15.428317299942295,1.0814162099137548e-7)
            (15.432671801939565,1.0634557057187521e-7)
            (15.437240322712197,1.07072879451664e-7)
            (15.441541730076347,1.107127878263725e-7)
            (15.446174316231337,1.0106255921016327e-7)
            (15.450558385947598,1.0857082433091136e-7)
            (15.455394564179336,1.0145146189799448e-7)
            (15.459913307817416,1.0062762090257138e-7)
            (15.464665088854256,1.0025499808108407e-7)
            (15.469151143481332,1.0085452251118454e-7)
            (15.474031761286879,9.866394012902902e-8)
            (15.478642060965582,1.0149144324955728e-7)
            (15.483683607726574,9.30334422832857e-8)
            (15.488405375767243,9.887259011520655e-8)
            (15.49339546610952,9.084925078894912e-8)
            (15.498114189933315,9.364997710648026e-8)
            (15.503275049695214,8.946127838527218e-8)
            (15.508144519769603,9.416975865761401e-8)
            (15.513435579757592,9.05288946029259e-8)
            (15.518403482140737,9.331015693447853e-8)
            (15.523686435085008,8.472365031764184e-8)
            (15.52868627546837,8.980200316699438e-8)
            (15.53416239924099,8.31113040611342e-8)
            (15.53932781665251,8.904721360281087e-8)
            (15.544919332719134,7.825130943217573e-8)
            (15.550181807427002,8.222856218154107e-8)
            (15.555812142499386,7.950226343922395e-8)
            (15.561142950415936,8.20432419779138e-8)
            (15.56697651536066,7.907255294981042e-8)
            (15.572481572484978,7.741037411079787e-8)
            (15.578431638751086,7.419611458558961e-8)
            (15.584043393127626,7.684332148372164e-8)
            (15.590077782227374,7.446741001615464e-8)
            (15.595793062323082,7.725820738713196e-8)
            (15.602036254794113,7.433824933400501e-8)
            (15.607933737885016,7.816531599758036e-8)
            (15.614308356079833,7.633690701780438e-8)
            (15.62033157788061,7.767082399467995e-8)
            (15.626832266493865,7.209048114020788e-8)
            (15.63299225180084,7.555240433276822e-8)
            (15.639709111022976,6.966977039724043e-8)
            (15.646062667366985,7.018954217841156e-8)
            (15.652936675608123,6.987894440868558e-8)
            (15.65944268369588,6.95345865331376e-8)
            (15.666481436319998,7.225039233560437e-8)
            (15.67315657213076,7.326516837657948e-8)
            (15.68042480117763,7.439293714384121e-8)
            (15.687310925283512,7.306116689420605e-8)
            (15.69477019157518,7.21560846628222e-8)
            (15.70184184849647,7.319056671839519e-8)
            (15.709503950171339,6.96266726496475e-8)
            (15.716778483253384,7.165623649996178e-8)
            (15.724691440349373,6.888612036348718e-8)
            (15.73220185055041,7.169293092523787e-8)
            (15.740346301081065,6.571350863460168e-8)
            (15.748081220236958,6.772784866271309e-8)
            (15.756469201834259,6.447387024266504e-8)
            (15.764444769096164,6.752575298918373e-8)
            (15.773113989576037,6.436838240198028e-8)
            (15.781358574281747,6.672183050504543e-8)
            (15.790305713774398,6.499376214996744e-8)
            (15.798819912299962,6.18237951943712e-8)
            (15.808056777624293,6.155653942130357e-8)
            (15.816855821322447,6.343846736811543e-8)
            (15.826413669005765,6.311306810502515e-8)
            (15.835523615342957,6.412191821958402e-8)
            (15.845411616544574,6.366228277876473e-8)
            (15.854842808835413,6.429648924388687e-8)
            (15.865073898565031,6.220536308276792e-8)
            (15.874842022829116,6.389169615594881e-8)
            (15.885442917864243,6.163706056661056e-8)
            (15.895572519995937,5.951478976307101e-8)
            (15.906560731667504,6.425129872589252e-8)
            (15.917069191982954,6.214351788713657e-8)
            (15.928459995276613,6.402206387257081e-8)
            (15.939364488400201,6.356102821847287e-8)
            (15.951180473977496,6.084440085096787e-8)
            (15.962503436317292,6.333559809945655e-8)
            (15.974764835671936,6.138894903529035e-8)
            (15.986526296536091,6.201301361308253e-8)
            (15.999249017000757,6.16078295045952e-8)
            (16.011465977524168,6.088225501521549e-8)
            (16.0246662892133,6.320069600995737e-8)
            (16.03735577841101,6.332357527227828e-8)
            (16.051047742288713,6.042510736214979e-8)
            (16.064224043010267,6.203195801468553e-8)
            (16.078415457272325,5.9282650122227665e-8)
            (16.092086796729685,6.17245452527726e-8)
            (16.106778384850514,5.799797642147553e-8)
            (16.12094584695576,5.961279714306045e-8)
            (16.136129486589002,5.985910234151959e-8)
            (16.150784690780643,5.906065392302651e-8)
            (16.16643951135356,5.890744780856494e-8)
            (16.18156058172822,6.080123915452873e-8)
            (16.199422995564817,5.9029073629091044e-8)
            (16.215511495311166,5.940322855835234e-8)
            (16.231889434145728,6.015752096466542e-8)
            (16.247553226802555,5.914634915171746e-8)
            (16.264898035090656,5.91936812899263e-8)
            (16.280925072578462,6.022798371141391e-8)
            (16.297644721860372,6.057669810211053e-8)
            (16.31376495428438,6.003542196708622e-8)
            (16.332232696894394,6.043209377359915e-8)
            (16.348992883791105,6.050491041520445e-8)
            (16.365854831428134,6.142482944504479e-8)
            (16.381923390690922,6.080858017121216e-8)
            (16.39793022297614,6.177630940129575e-8)
            (16.413375941986928,6.08751906661098e-8)
            (16.42936128979263,6.115741535417385e-8)
            (16.444726996654836,6.142211694815103e-8)
            (16.460311936224233,6.116403761247113e-8)
            (16.475115897919178,6.130315188812574e-8)
            (16.4894761979085,6.089139481524342e-8)
            (16.503044345316507,6.124340945490303e-8)
            (16.51589911880532,6.126568630193674e-8)
            (16.528003721235024,6.111296668720456e-8)
            (16.53903578283139,6.121771511935492e-8)
            (16.549280629431028,6.119672169013768e-8)
            (16.55601701821741,6.120814388665963e-8)
            (16.562321012574348,6.123093010401703e-8)
            (16.570760978654768,6.118474105143434e-8)
            (16.580981189338637,6.123252793699407e-8)
            (16.596822729399385,6.078653180807692e-8)
            (16.611683305163687,6.094574445114631e-8)
            (16.62819005162851,6.047586165180974e-8)
            (16.643285868237882,6.07956429643508e-8)
            (16.657762845108117,6.065653157527606e-8)
            (16.671632026014187,6.08154666625893e-8)
            (16.687985915286415,6.040882172264617e-8)
            (16.703476730438222,6.051375711635387e-8)
            (16.721650529621353,5.969957861395869e-8)
            (16.738653155898053,6.018243037253512e-8)
            (16.755783645594416,6.054600176774727e-8)
            (16.772108500921956,6.104143102092507e-8)
            (16.789441337463145,5.953125836732909e-8)
            (16.806167577592053,6.06430572425154e-8)
            (16.82465203576828,5.976800365736779e-8)
            (16.842270386937937,5.984507867040634e-8)
            (16.860785685683826,5.891964693915952e-8)
            (16.878371778035135,6.007744812741578e-8)
            (16.896600431549512,5.8913979472663414e-8)
            (16.914037315916868,5.949524606307932e-8)
            (16.932643085119032,5.807711978000896e-8)
            (16.95042399547032,5.871589681127887e-8)
            (16.96929884694677,5.8460634999590866e-8)
            (16.987239084587568,5.911248290857429e-8)
            (17.005906964814766,5.7157934385543285e-8)
            (17.02367949882734,5.9252544648558114e-8)
            (17.042339319340925,5.6693922223516324e-8)
            (17.060125366215523,5.7849572021595463e-8)
            (17.078913140228675,5.697918870062324e-8)
            (17.096766323656198,5.671068992185724e-8)
            (17.115433019140163,5.6559721128834894e-8)
            (17.133156234495278,5.8470766894913595e-8)
            (17.151677099345168,5.34855930656164e-8)
            (17.16927439724333,5.601357955242747e-8)
            (17.18776560208634,5.2636388359061925e-8)
            (17.205307013857418,5.5685967392804514e-8)
            (17.223670422046325,5.1726426919529445e-8)
            (17.24106677426638,5.356037169335082e-8)
            (17.259232971544286,5.125258639715469e-8)
            (17.276443679693134,5.554826354448039e-8)
            (17.294476513662623,5.365849720107008e-8)
            (17.31154364502375,5.417276471852972e-8)
            (17.329406494942354,5.288710491768711e-8)
            (17.346290832741914,5.548092296692175e-8)
            (17.363924684878583,5.2504895542426766e-8)
            (17.380587797010946,5.6417621241422466e-8)
            (17.398025439092706,4.9345469266270925e-8)
            (17.414489545998066,4.965994770955717e-8)
            (17.43171493155093,5.658914026263062e-8)
            (17.447960252894745,5.317093743073542e-8)
            (17.46493150351008,5.366410937845956e-8)
            (17.48093037320278,5.324715623977738e-8)
            (17.497667206862783,5.129643398937844e-8)
            (17.513432964113658,5.491528942691559e-8)
            (17.529925795811597,4.9257872447583395e-8)
            (17.545446272448356,5.093219379581626e-8)
            (17.56166687944643,4.64710705472271e-8)
            (17.57692415469227,4.7860379881470294e-8)
            (17.592887736944615,4.6134137621223203e-8)
            (17.607892005931056,4.3666750437765245e-8)
            (17.623590440208176,4.592286817484137e-8)
            (17.63833286771307,4.4832374479497616e-8)
            (17.653748483420845,4.3937103511026976e-8)
            (17.668218958943392,4.953487287018277e-8)
            (17.68336584680779,3.590646424633803e-8)
            (17.69757368411534,4.1991262023088893e-8)
            (17.71244369809784,3.738352694071523e-8)
            (17.726381761985987,3.806082138346767e-8)
            (17.74096590043535,3.6910247969146326e-8)
            (17.75463044607004,4.0330464745608197e-8)
            (17.768942163519583,3.548727134372598e-8)
            (17.78234193011676,3.521377855975061e-8)
            (17.796372733371328,3.4806360460493124e-8)
            (17.809501808833776,3.725694042167049e-8)
            (17.823250264135428,3.2738691535527664e-8)
            (17.836110183705365,3.523808933536543e-8)
            (17.849588222078243,3.0051718225010404e-8)
            (17.86218661644279,3.504070500426337e-8)
            (17.87538591504753,2.918700481302494e-8)
            (17.887718259519414,3.4825209604960605e-8)
            (17.900643966019903,2.692977085771986e-8)
            (17.912716016010908,3.318040264765898e-8)
            (17.925377150259997,2.639665308556971e-8)
            (17.937194681296493,2.9212852581395055e-8)
            (17.94958433858111,2.5371659884143583e-8)
            (17.96114481505266,2.5209315968055535e-8)
            (17.97327329445748,1.903438295869364e-8)
            (17.984585381940224,2.7727840690161543e-8)
            (17.996457610439087,1.3138006682567038e-8)
            (18.00752473332005,2.0041640569345986e-8)
            (18.019136954857363,1.331461696452152e-8)
            (18.029959344428327,1.5317757506849716e-8)
            (18.0413248081194,1.4194941666545446e-8)
            (18.05191239105126,1.2772821911255505e-8)
            (18.063031621617434,1.4403457093692396e-8)
            (18.073385577603684,1.432199603357276e-8)
            (18.084259627091804,1.1569394109400832e-8)
            (18.094383546412217,1.2175927377455764e-8)
            (18.10502578000198,7.818449887508905e-9)
            (18.11492901557408,1.2310467534248914e-8)
            (18.12533652876972,4.062445713159946e-9)
            (18.1350188702004,6.087842452373593e-9)
            (18.14519832182577,1.1809277999930146e-8)
            (18.154666703872323,7.588160544358402e-9)
            (18.16462855667459,9.203614315111963e-9)
            (18.17389011152472,1.1841097213860508e-8)
            (18.183630372425647,8.37820635091191e-9)
            (18.192684992386777,8.035934140337986e-9)
            (18.202215338199863,4.861969937763888e-9)
            (18.21107245185326,9.939827516625144e-9)
            (18.220398175603002,-6.863327683959142e-10)
            (18.229061709193886,3.741745357999093e-9)
            (18.23818085406862,5.247235979055631e-10)
            (18.246652508570286,-1.8033918802728977e-10)
            (18.25557944534612,1.2567715756972575e-9)
            (18.26386944067356,5.958492588220565e-10)
            (18.27260368389452,2.3802237958392425e-9)
            (18.280712846258112,3.582067753526985e-9)
            (18.289257346906147,1.3975677282118681e-9)
            (18.297190477159795,3.841815199301379e-9)
            (18.305558682020923,2.4706816592612313e-9)
            (18.313324627613103,6.124258877804323e-10)
            (18.321511865722442,1.5647415585462454e-9)
            (18.329109673070608,1.0988930876365544e-9)
            (18.33712517700836,5.6471827214465975e-11)
            (18.344562996870952,1.5296411914889063e-9)
            (18.352415489109106,-2.560197831513733e-9)
            (18.359698878026805,2.5793855940037247e-10)
            (18.367383084376865,-9.596546557411045e-9)
            (18.37451151747443,-5.904088329344859e-11)
            (18.382041903726265,-1.3030297951743819e-8)
            (18.38902575883797,-6.220014725499823e-9)
            (18.396403842761934,-1.2521656600483766e-8)
            (18.403244508441805,-1.1022796009285685e-8)
            (18.410468862959647,-1.892284962057289e-8)
            (18.417168578630775,-1.563036744478552e-8)
            (18.424255343957526,-1.6560965376832826e-8)
            (18.43082439318445,-1.5458995972217338e-8)
            (18.43776805755206,-1.924986858803379e-8)
            (18.444204392342357,-1.6245377598700372e-8)
            (18.451010932072542,-1.8494014653036572e-8)
            (18.45732103689391,-1.691536943848604e-8)
            (18.464003183937788,-2.2232490959339657e-8)
            (18.470194479081737,-2.045501024117158e-8)
            (18.47674305944249,-2.3999389364703916e-8)
            (18.482812419038,-2.15069189124506e-8)
            (18.489241686467945,-2.5280710080899382e-8)
            (18.49519964446344,-2.38362218851762e-8)
            (18.501514236326102,-2.9761224595858948e-8)
            (18.507363264580395,-2.7081163089803795e-8)
            (18.513556162051508,-3.269889747858912e-8)
            (18.519295380546417,-2.890361627816418e-8)
            (18.525386331278263,-3.755130772997717e-8)
            (18.53102819321999,-3.153431382685312e-8)
            (18.537011693375064,-4.171553602549949e-8)
            (18.54255344546,-3.7818372100595354e-8)
            (18.54843089398648,-3.934481807021939e-8)
            (18.553876978484684,-3.855399488550404e-8)
            (18.559667609686805,-3.992702179989038e-8)
            (18.565028904137165,-3.85314551376581e-8)
            (18.57071939186986,-4.1059584621194745e-8)
            (18.575990111832095,-3.754144495271561e-8)
            (18.581594367764303,-4.030536127075379e-8)
            (18.586785778698975,-3.978920337655012e-8)
            (18.59231531607052,-4.206082071522843e-8)
            (18.59743324948933,-3.9738044466108846e-8)
            (18.602873987819518,-4.1928012450842544e-8)
            (18.607914169932485,-4.072723464032535e-8)
            (18.613292408050732,-4.521612018137944e-8)
            (18.61827209752474,-4.215511256733251e-8)
            (18.623586514767805,-4.5782306334896106e-8)
            (18.62850503169229,-4.440918283110662e-8)
            (18.633751461333528,-4.5324281938707855e-8)
            (18.63861220609802,-4.3951635164685143e-8)
            (18.643825028941393,-4.9143081326530336e-8)
            (18.648648851284516,-4.6321542657157266e-8)
            (18.653815238111644,-5.017261528461603e-8)
            (18.65859817406973,-4.7970135530484015e-8)
            (18.66373734068376,-4.876067488668312e-8)
            (18.668498690786947,-4.8667101792965184e-8)
            (18.673650038961778,-4.988925850213377e-8)
            (18.67841540435755,-4.908463885344716e-8)
            (18.6835720048269,-5.03302940435546e-8)
            (18.688350381697685,-5.056014168447476e-8)
            (18.693585666866117,-5.0521022004756944e-8)
            (18.698438121784914,-5.100434916083252e-8)
            (18.70383878972211,-4.835695754934477e-8)
            (18.708843728555472,-4.982897974792344e-8)
            (18.7145604768127,-4.7264336666685836e-8)
            (18.719894219298762,-4.838565556553043e-8)
            (18.726574464941056,-4.647814191849342e-8)
            (18.732945363321836,-4.7369267217045596e-8)
            (18.738536110116105,-4.7674778472228674e-8)
            (18.743894588002917,-4.8544957970131364e-8)
            (18.747941886232145,-4.7839235392532764e-8)
            (18.751786302573173,-4.7535320402136705e-8)
            (18.755127814268825,-4.747471294558325e-8)
            (18.758309618769026,-4.7507002574886936e-8)
            (18.761133768384692,-4.749285115179802e-8)
            (18.76379749713287,-4.764780166255367e-8)
            (18.766133642873573,-4.7448767498403654e-8)
            (18.76828864787118,-4.747403929260957e-8)
            (18.769818787865603,-4.75136636599819e-8)
            (18.771273429654443,-4.744819032120873e-8)
            (18.772730870537746,-4.742576532705545e-8)
            (18.77430281096054,-4.742679762456681e-8)
            (18.776752330428522,-4.7383210004942056e-8)
            (18.77907080652926,-4.752193714929742e-8)
            (18.781523851891595,-4.718354368327127e-8)
            (18.78388395280518,-4.743505289950267e-8)
            (18.78659633593445,-4.715292657025971e-8)
            (18.789114103828876,-4.725415334028149e-8)
            (18.79195073835916,-4.706898255879555e-8)
            (18.794508871226782,-4.766426818514358e-8)
            (18.797112899620206,-4.651418283874165e-8)
            (18.799589076802576,-4.6799208411330007e-8)
            (18.802337182247552,-4.678518213119265e-8)
            (18.80500250038625,-4.6699089928381454e-8)
            (18.807895888603795,-4.647168425075954e-8)
            (18.810568177409184,-4.6746387899476716e-8)
            (18.81338408199708,-4.580460125080954e-8)
            (18.816026804805738,-4.602558448252303e-8)
            (18.819015676784165,-4.599654246373319e-8)
            (18.821759601554117,-4.4777436203347065e-8)
            (18.824667878796724,-4.672478146061643e-8)
            (18.82735851436013,-4.5065871173699534e-8)
            (18.830219453936493,-4.725555355356015e-8)
            (18.83290434189708,-4.591070845716416e-8)
            (18.83594949899209,-4.724201219108437e-8)
            (18.83872017566521,-4.709342849018583e-8)
            (18.841588531241843,-4.9253106537694435e-8)
            (18.844258865758523,-4.733660652345151e-8)
            (18.847153865594827,-4.7927956769999724e-8)
            (18.849862730809427,-4.747067189336818e-8)
            (18.85290441201806,-5.0050260935741164e-8)
            (18.855664037187545,-4.919048340878973e-8)
            (18.85848591891406,-4.808646109077941e-8)
            (18.8611288949949,-4.9789721179305246e-8)
            (18.86406815243877,-4.735249126142094e-8)
            (18.866797448650534,-4.8036916722171696e-8)
            (18.869783706554237,-4.694608191080363e-8)
            (18.872507279398732,-4.827966704201714e-8)
            (18.875296237323006,-4.880326875955632e-8)
            (18.877922526722823,-4.873600539800904e-8)
            (18.88092938637525,-4.726086022532883e-8)
            (18.8836822912392,-4.996882263519353e-8)
            (18.88659525407114,-4.4402297727508255e-8)
            (18.889274383917655,-4.8434427135646274e-8)
            (18.89205783805588,-4.473762293955019e-8)
            (18.89468820583033,-4.587816293533109e-8)
            (18.897469519679603,-4.6331023018097994e-8)
            (18.90016809952077,-4.608199621891629e-8)
            (18.90300262111686,-4.5923157387939284e-8)
            (18.905664655679203,-4.573859457845941e-8)
            (18.908629764670767,-4.610049542108641e-8)
            (18.911358465125968,-4.538321851654814e-8)
            (18.914238898052055,-4.485169757817431e-8)
            (18.916916727822425,-4.670724196298437e-8)
            (18.919801198736113,-4.18589786166379e-8)
            (18.922499807455992,-4.5084479705082003e-8)
            (18.925506352207908,-4.0576083715215816e-8)
            (18.92826275513177,-4.3337775701424164e-8)
            (18.93114498022552,-3.91563456103583e-8)
            (18.933839988665202,-3.900267153689185e-8)
            (18.936813601145005,-4.3930941773240306e-8)
            (18.9395825117362,-3.9546941721368967e-8)
            (18.94262895967974,-4.7780200018721075e-8)
            (18.945428742979537,-4.481495030628224e-8)
            (18.94836516524317,-4.4193930071045884e-8)
            (18.951124901863334,-4.433300659911765e-8)
            (18.954253030772072,-3.918750024478612e-8)
            (18.95714038762748,-4.450805313194195e-8)
            (18.960257058555957,-3.435027773335264e-8)
            (18.963141044637563,-3.8389211587386285e-8)
            (18.96622334171945,-3.665827397192345e-8)
            (18.969129513758983,-3.885643751200263e-8)
            (18.972507328803847,-3.3476647787189506e-8)
            (18.975593641538577,-3.770946654935159e-8)
            (18.97888705771605,-3.20454809354942e-8)
            (18.981959959817157,-3.620616884081329e-8)
            (18.98536745101097,-3.6357956867405505e-8)
            (18.988583964060155,-3.4875638821318944e-8)
            (18.9924273273078,-3.245240809413019e-8)
            (18.995921910958458,-3.732897257968659e-8)
            (18.99973553857731,-2.6779891415529278e-8)
            (19.00333817454924,-3.188762764949615e-8)
            (19.007746457230972,-2.3688764061446932e-8)
            (19.01193577165377,-2.5314725871083965e-8)
            (19.01801405333882,-2.137805754642841e-8)
            (19.02386376272174,-2.7206514374711332e-8)
            (19.028630774368363,-2.8840417387598904e-8)
            (19.033222285996235,-3.241647772433964e-8)
            (19.037116922367836,-2.4626170658237356e-8)
            (19.04088327120572,-2.7059388063577217e-8)
            (19.04445461932295,-3.367752832161841e-8)
            (19.04791533217159,-2.5088621402602485e-8)
            (19.051303678156422,-4.7296131899798866e-8)
            (19.054569642916444,-3.558634276146222e-8)
            (19.057846780120432,-4.470776393539211e-8)
            (19.060969631196105,-3.835090578441225e-8)
            (19.064239630583618,-4.558122568276701e-8)
            (19.06725993086577,-4.275438092449235e-8)
            (19.070359671058114,-5.4131404914059544e-8)
            (19.073211405956876,-4.415759025100385e-8)
            (19.076078385330806,-5.883672260509343e-8)
            (19.078802695970474,-5.1426957137223894e-8)
            (19.082001612431235,-6.59719274764825e-8)
            (19.084889942552078,-5.973686212357165e-8)
            (19.08782495383962,-6.914356731613225e-8)
            (19.090538104185313,-6.747617820046514e-8)
            (19.09332762238944,-7.060096396394044e-8)
            (19.095984863019705,-6.773080274413701e-8)
            (19.098831589573283,-7.377792377027959e-8)
            (19.10158863738692,-6.791920603710366e-8)
            (19.104438877052527,-7.353827347067465e-8)
            (19.10711987933405,-7.121774725504793e-8)
            (19.11004869006198,-7.396747148114002e-8)
            (19.112780495625536,-7.049260974945071e-8)
            (19.115713036492075,-7.655111367022016e-8)
            (19.118438612127832,-7.278490743445332e-8)
            (19.1213143736997,-7.888839004266401e-8)
            (19.124019064883445,-7.511477950750134e-8)
            (19.127009712348897,-7.968894499832402e-8)
            (19.129789312507693,-7.700263027210497e-8)
            (19.13274788650251,-7.941570312475221e-8)
            (19.135510439014524,-7.674850310834813e-8)
            (19.138474135916173,-7.640409727116548e-8)
            (19.141262448092327,-7.490114639630008e-8)
            (19.14435789787255,-8.754956004608516e-8)
            (19.147230867941786,-7.806833379753186e-8)
            (19.150277822948617,-9.85884265336523e-8)
            (19.153136713888145,-9.005955892149586e-8)
            (19.1562654341181,-9.893978303310291e-8)
            (19.15920468019205,-9.480655505100799e-8)
            (19.162458794736956,-1.0252849080849558e-7)
            (19.165483953847783,-1.0294841601421467e-7)
            (19.168708229924878,-9.50168226321324e-8)
            (19.171746553829532,-1.0250409476775246e-7)
            (19.175139040080342,-9.447273030538383e-8)
            (19.178319332910785,-9.556803859389618e-8)
            (19.181829134861268,-9.554907021147585e-8)
            (19.185106219222405,-9.277382684302893e-8)
            (19.188656256862142,-8.795318939824881e-8)
            (19.192013618073123,-9.267225453690742e-8)
            (19.195839872871865,-8.693231379197641e-8)
            (19.199425551986693,-8.809065787929171e-8)
            (19.20341637278628,-8.813381047190205e-8)
            (19.207169037624052,-8.787479344185556e-8)
            (19.211386058648493,-9.041046822311216e-8)
            (19.21539521126562,-8.765822734346784e-8)
            (19.220164235739905,-9.240445031366562e-8)
            (19.224671511950348,-8.831448239376982e-8)
            (19.230118603948945,-9.090413799484054e-8)
            (19.23536434796224,-9.026952207946692e-8)
            (19.242168168257027,-8.930380634986079e-8)
            (19.248650172517618,-9.053480098941691e-8)
            (19.254842082009986,-8.943405771510982e-8)
            (19.260036477498144,-9.699393221929142e-8)
            (19.26484077407738,-8.942040752302205e-8)
            (19.26958260777942,-9.772869091762004e-8)
            (19.27396599078728,-9.642555953703891e-8)
            (19.2782559459607,-9.950962587268464e-8)
            (19.282325572887157,-9.731710060023602e-8)
            (19.28681753687043,-1.0220662582938189e-7)
            (19.291007111482738,-9.94340392246329e-8)
            (19.29535416509812,-1.0115603465976619e-7)
            (19.299395022126717,-9.945375811781787e-8)
            (19.303497352544994,-9.139280665593219e-8)
            (19.307393429704433,-9.498794728557414e-8)
            (19.311740093343886,-8.591112399258805e-8)
            (19.3157912336785,-8.994227762570972e-8)
            (19.320018255736688,-7.700398274579356e-8)
            (19.323967204535784,-8.26131834053001e-8)
            (19.328073280043082,-7.610877172936625e-8)
            (19.331970058849496,-8.227160774865183e-8)
            (19.336311348403257,-7.341765018153978e-8)
            (19.340356778113684,-8.603697754239192e-8)
            (19.344579648764096,-7.973001503458477e-8)
            (19.34854272611379,-8.161227205150112e-8)
            (19.352745424025954,-7.621754694042693e-8)
            (19.35672727762053,-8.3780742787809e-8)
            (19.361133695545192,-6.753955794636113e-8)
            (19.365243807077942,-7.740076179985067e-8)
            (19.36954048984114,-7.174266780651806e-8)
            (19.373587658550235,-7.281944247594652e-8)
            (19.377945658319877,-7.091135989512054e-8)
            (19.38206648133712,-7.254023337566196e-8)
            (19.386588615387126,-6.801880880757949e-8)
            (19.390814845329604,-7.103356836068997e-8)
            (19.39525094205694,-6.840819999354153e-8)
            (19.399439992340895,-7.443245531035814e-8)
            (19.40399612180358,-6.49716551670565e-8)
            (19.408297112081637,-6.971685673207162e-8)
            (19.41298171348325,-6.203831759421519e-8)
            (19.4173705441259,-6.954745135345775e-8)
            (19.422005709234664,-5.9956422937546e-8)
            (19.42638925130037,-6.456137535693074e-8)
            (19.431180629603165,-5.494004184924961e-8)
            (19.435699488374414,-5.870545294328622e-8)
            (19.440595421533665,-5.68666234102011e-8)
            (19.4451939715502,-5.726449403553602e-8)
            (19.45008429324533,-6.008379171973388e-8)
            (19.454712635672923,-5.6282067006918624e-8)
            (19.459777745259984,-5.800770397357269e-8)
            (19.46455439990674,-6.086141057792815e-8)
            (19.469714987055557,-5.340005948539783e-8)
            (19.47457375070028,-5.314090856245457e-8)
            (19.479774124996847,-5.035326378077798e-8)
            (19.48469791408224,-5.432095839807971e-8)
            (19.490081561591783,-4.7473069919590216e-8)
            (19.49516194049814,-5.583440287892927e-8)
            (19.500646574873088,-4.306588463620642e-8)
            (19.505821428827815,-4.910835249560819e-8)
            (19.5113888652112,-4.105880746507751e-8)
            (19.51666230528908,-4.581138712822508e-8)
            (19.522418873598316,-3.9499946424825794e-8)
            (19.527857613425216,-3.8595633800042606e-8)
            (19.53373318963559,-3.8301175120381004e-8)
            (19.539287344387454,-3.959844097067844e-8)
            (19.54528506612364,-3.040915297347624e-8)
            (19.55096965208417,-3.219010169530634e-8)
            (19.557165541685677,-3.2701743979401954e-8)
            (19.563028444677126,-3.510050561317257e-8)
            (19.569371315888734,-2.698580914284321e-8)
            (19.57537784761276,-3.493865285975062e-8)
            (19.58188001800645,-2.72064588635601e-8)
            (19.58804880046396,-2.978293434097168e-8)
            (19.59476513676113,-2.5693605909538064e-8)
            (19.601132093139167,-2.772348217661147e-8)
            (19.60803141053401,-2.545421606825471e-8)
            (19.61457682888946,-2.81093788245812e-8)
            (19.621673574712702,-2.683522781765646e-8)
            (19.628415859351833,-2.702999912784776e-8)
            (19.635751904126117,-2.6993721036205898e-8)
            (19.642720737863595,-2.7495827836787612e-8)
            (19.650283136136096,-2.1205062594731316e-8)
            (19.6574722920721,-2.8424559150863615e-8)
            (19.665275152846846,-2.4848331836579973e-8)
            (19.672701969686287,-2.271635546335915e-8)
            (19.68077993543961,-2.7573023864135848e-8)
            (19.688471745346572,-2.6239063366517712e-8)
            (19.696827469038872,-2.4018484978682864e-8)
            (19.704789962829565,-2.6124411522943092e-8)
            (19.713438078876212,-2.1350170964495874e-8)
            (19.721688829510562,-2.556643918794066e-8)
            (19.730660281576583,-2.556874401093978e-8)
            (19.73922657274065,-2.864573378502655e-8)
            (19.748536861559515,-2.1750213186066958e-8)
            (19.757435007685334,-2.6292966470720103e-8)
            (19.767102022112475,-2.0571623071674594e-8)
            (19.776352413391475,-2.3029638640537087e-8)
            (19.786405672430952,-2.0845853931916736e-8)
            (19.796036974097955,-2.2260463694578903e-8)
            (19.806501794673327,-1.5947194231813455e-8)
            (19.816539539064365,-1.4960640726258134e-8)
            (19.82743981054324,-2.2032983437725306e-8)
            (19.83790991442543,-2.339426030673053e-8)
            (19.84927558883128,-2.055253212063235e-8)
            (19.860209215840086,-2.0313487780754258e-8)
            (19.872071490245183,-1.4373800816258608e-8)
            (19.88350095960109,-1.281083683579709e-8)
            (19.895889604278203,-1.5340849479628105e-8)
            (19.90784688350321,-1.41539393538892e-8)
            (19.922211749621287,-1.1609326833195155e-8)
            (19.93515735395947,-9.415830781733803e-9)
            (19.94864566697707,-1.6026356242093698e-8)
            (19.96158485946836,-1.1777590458450504e-8)
            (19.9760427483525,-1.7014575970364376e-8)
            (19.98959755978736,-1.481519840140777e-8)
            (20.0,-1.4352702137898632e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={2c96ce5b-13f3-4b41-9978-7e4bbf37b79f}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,1.1102230246251565e-16)
            (0.001,-1.127986593019159e-13)
            (0.011,-9.905256614928248e-10)
            (0.0216894905339688,-2.3196962128935184e-9)
            (0.032043074462542905,3.79700715313902e-9)
            (0.040805151975126824,-3.2363771662602403e-9)
            (0.04910403850217626,-9.314116145020535e-10)
            (0.058225176946415436,-3.4583449437519675e-9)
            (0.06655727584441609,-5.346649123438851e-9)
            (0.075081744635589,-3.73027919664537e-9)
            (0.08288401587612032,-2.3034765206375596e-9)
            (0.09068192039829806,2.5113640056417808e-9)
            (0.098089230931028,-1.4104808432335858e-9)
            (0.10598297492376633,7.76519715195434e-9)
            (0.11359853897062851,-1.5139374198724909e-9)
            (0.12144537366562222,1.017612505371801e-8)
            (0.12873768863447985,4.963151889469941e-9)
            (0.1363579442931036,8.262500239553106e-9)
            (0.14348131517509402,8.82292616743996e-9)
            (0.15123425234757612,9.679264723061465e-9)
            (0.15834317593544267,1.188023013298789e-8)
            (0.16563231586863297,8.585310018460746e-9)
            (0.17241533715334945,5.657847967910357e-9)
            (0.17964286516062852,9.60871249233719e-9)
            (0.1863731221336362,1.1032919911002637e-8)
            (0.19363663582815038,9.749047347185069e-9)
            (0.20028686647405458,9.84714265683806e-9)
            (0.20707132691713107,4.786691487623784e-9)
            (0.21341309542434458,5.555019999547994e-9)
            (0.22032704691176597,6.867315605063595e-9)
            (0.22671484860689162,6.164483368209517e-9)
            (0.2334656730770729,4.987090962416119e-9)
            (0.23967033255853076,6.618638526134646e-9)
            (0.24604566776082945,2.157350964537841e-9)
            (0.25202350853146993,3.3891098816241083e-9)
            (0.25867700332446747,1.694439699662098e-9)
            (0.26475207202229833,1.4383485513747019e-9)
            (0.2710130662479162,1.6749610587396546e-9)
            (0.27680274611665695,-8.552187846788684e-10)
            (0.28286138932996957,2.0805750455821226e-9)
            (0.28854456824610253,4.288200239344064e-9)
            (0.2949423677970712,-9.866396588620319e-10)
            (0.3007160077149244,2.013168964865031e-9)
            (0.3065487284999458,-3.027929906807003e-9)
            (0.3119737373780826,-5.861027219111747e-10)
            (0.31778957386858514,-2.032935597640062e-9)
            (0.32322893132263114,-3.453147989773697e-9)
            (0.32870460505546634,-4.687996657537497e-10)
            (0.3340175618906094,5.537510450182026e-10)
            (0.3394534456473926,-3.6395624292140383e-9)
            (0.3446052308060835,-1.001993155114178e-9)
            (0.3500396195738925,-3.877492993353826e-9)
            (0.3552759820409297,-2.6892197357852865e-9)
            (0.3606772096282123,-3.046956909003029e-9)
            (0.36572873496922637,-3.5344871474052297e-9)
            (0.3712373600168827,-3.5946663423658265e-9)
            (0.3763210259851576,-4.592022539995355e-9)
            (0.3817123083200577,-4.233740913406336e-9)
            (0.3866821192626552,-5.972040861834671e-9)
            (0.3918894262828451,-5.204816133641543e-9)
            (0.39675443629748747,-6.008676667335067e-9)
            (0.4021441779887123,-3.878250387501225e-9)
            (0.4070750537973464,-3.8349863284992125e-9)
            (0.41222245392551443,-5.680163006616112e-9)
            (0.4169921258433847,-5.4607887101099095e-9)
            (0.42209125482862875,-5.860166796267663e-9)
            (0.42685197141540654,-5.477398090647512e-9)
            (0.4321763792196834,-4.365080963353307e-9)
            (0.4370145713340715,-6.344509140276955e-9)
            (0.44202728655743784,-4.937259712178843e-9)
            (0.44670073847985015,-4.388369889696264e-9)
            (0.4518730800828471,-6.7054006791522625e-9)
            (0.45667925360962636,-4.997493974201461e-9)
            (0.46208711831150723,-4.919449514417806e-9)
            (0.4669987138735814,-4.9213240149725834e-9)
            (0.47219182190596165,-7.299636228808026e-9)
            (0.47707833358682594,-5.834148941730177e-9)
            (0.4829934118321436,-6.2650977739053815e-9)
            (0.4884469181616117,-6.462102408733017e-9)
            (0.49528861218099696,-6.716701417275317e-9)
            (0.5017361468398862,-6.558639409348643e-9)
            (0.5072281308827704,-6.763941851062327e-9)
            (0.5124941853919234,-6.944019803611923e-9)
            (0.5165260860197924,-6.118363815588168e-9)
            (0.5203671126238993,-6.322267598335429e-9)
            (0.5237072598880879,-6.463343193985338e-9)
            (0.526897000643022,-6.2851346349646064e-9)
            (0.5297288131013873,-6.042041755804917e-9)
            (0.5324118804580891,-6.5156540163258114e-9)
            (0.5347662289218239,-6.206557934262946e-9)
            (0.5369583557853791,-6.281739128866093e-9)
            (0.5385655550422048,-6.272681485341991e-9)
            (0.5401136024915882,-6.274976982467706e-9)
            (0.5418079906642761,-6.292347753955596e-9)
            (0.543440822726921,-6.27255158924811e-9)
            (0.5458040760749341,-6.367410154695108e-9)
            (0.5480191347472934,-6.256888118727488e-9)
            (0.5503837752750089,-6.194266211068111e-9)
            (0.5526460666724714,-6.464532020800107e-9)
            (0.5549690453384369,-6.0259088829894836e-9)
            (0.5572088889647298,-6.240868710705172e-9)
            (0.5598728957967123,-5.957467852368836e-9)
            (0.5624320434490069,-6.1268334849984285e-9)
            (0.5652991001959988,-5.9265516938467044e-9)
            (0.5678873837144107,-6.011740660838427e-9)
            (0.5705000901288146,-5.431959548829468e-9)
            (0.5729811733650267,-6.123340723362958e-9)
            (0.5760028987973131,-5.244119360980903e-9)
            (0.5787377031140384,-5.7801097241849675e-9)
            (0.5816872752743706,-4.978746970252246e-9)
            (0.5843503098519468,-5.817995640811091e-9)
            (0.5870237271668798,-6.209941894042004e-9)
            (0.5895710268910052,-5.723291396364516e-9)
            (0.59240871326631,-7.1804662216123916e-9)
            (0.5951416095416332,-6.475509684022995e-9)
            (0.5980688096282394,-7.787163136541153e-9)
            (0.6007614240387736,-6.7842980122634344e-9)
            (0.6035457228468467,-6.044333922261558e-9)
            (0.6061717412520803,-6.187105494603884e-9)
            (0.6092190110185057,-6.655748840955766e-9)
            (0.6119841679086605,-8.185340627520077e-9)
            (0.6148679534687634,-5.842006656209264e-9)
            (0.6175286435172589,-6.3464298261095564e-9)
            (0.6203210893764864,-5.990868023886264e-9)
            (0.6229595634790797,-6.617315140289293e-9)
            (0.6257451588876394,-6.314660128126093e-9)
            (0.6284401508789401,-7.393521572751638e-9)
            (0.6312423439395229,-4.840525313909438e-9)
            (0.6338801933728064,-6.441489119879407e-9)
            (0.6368613088247492,-4.1635512815219045e-9)
            (0.6395889545327017,-4.23473744959324e-9)
            (0.6424427537819579,-5.167160033181517e-9)
            (0.6450892865412556,-6.386869477736923e-9)
            (0.6479115190430852,-3.2878213485076913e-9)
            (0.6505610772813958,-4.982679602250073e-9)
            (0.6535677661194375,-3.191878983344054e-9)
            (0.6562958409666817,-3.3107696584266932e-9)
            (0.6590992113329691,-3.230999467973561e-9)
            (0.6617159676923058,-3.288047389915505e-9)
            (0.6645772464003153,-4.92633955850863e-9)
            (0.6672526874295416,-3.3184996972579484e-9)
            (0.6702505182443362,-3.0169577946992376e-9)
            (0.672970128871353,-6.692381981920903e-9)
            (0.6757461253015428,-2.779000807251464e-9)
            (0.6783538643269605,-3.107900159449173e-9)
            (0.6812932781186184,-2.630109241508194e-9)
            (0.6840154200999388,-3.82432996381965e-9)
            (0.6869800677644271,-2.6141453446371088e-9)
            (0.6896898424303876,-1.962683571221646e-9)
            (0.692476707541214,4.4373837937428107e-11)
            (0.6951090640831517,-1.573819075062488e-9)
            (0.6981785452005538,3.1329132621493727e-9)
            (0.7009735325949106,3.3254421438755344e-9)
            (0.7039244036116136,-5.257598800767482e-9)
            (0.7066437510701653,-4.137370890333614e-9)
            (0.7094915974122461,-1.8929309231197067e-9)
            (0.7121918641227132,-2.898362216896544e-9)
            (0.7150991072115648,-1.1168157509899856e-9)
            (0.7179131596292625,-6.526250651006649e-10)
            (0.7208891601676152,-4.496216732263747e-10)
            (0.7236854134521756,-2.307400048806585e-9)
            (0.7268147393210268,-4.936591135873414e-10)
            (0.7297135987974196,-2.662828180177712e-9)
            (0.7328579550492637,-2.4042594581885623e-9)
            (0.7357789707756279,-2.5314492724248794e-9)
            (0.7389522888191071,-2.980253155371315e-9)
            (0.7419309330062692,-2.4996040792757412e-9)
            (0.7453255389863168,-3.1370395170426946e-9)
            (0.7484568519168378,-2.345299732198214e-9)
            (0.751859901771156,-6.161418042438527e-10)
            (0.7550442923233861,-3.09369196926923e-10)
            (0.7586473367788376,-2.4925685959686916e-9)
            (0.7620318770532282,-2.897887929620424e-9)
            (0.7660212806503102,-1.435984886555275e-9)
            (0.7697130636184892,-1.9472132795073094e-9)
            (0.7739859177698201,-1.7611356817326396e-9)
            (0.7780544171272412,-5.929146063010649e-11)
            (0.7841318120728712,-8.053067990232421e-9)
            (0.7898470342805207,-7.38679184486557e-9)
            (0.7946297827351211,2.57098786704546e-10)
            (0.7992292934621105,-8.413940877360915e-9)
            (0.8031118626156536,3.5553060495630007e-9)
            (0.8068502078685688,-4.920270635366819e-9)
            (0.81041605997674,-6.355829196280638e-9)
            (0.8138496090087288,-2.9567792658724557e-9)
            (0.8172446977951763,-1.2962505735458763e-8)
            (0.820480842083435,-5.726136675932025e-9)
            (0.8238238110708063,-1.102056002011409e-8)
            (0.8269218231983072,-8.085699887416808e-9)
            (0.8301314915223204,-1.0395141414321074e-8)
            (0.8330596648122768,-1.364799961933727e-8)
            (0.8359303138807728,-5.2579121057050315e-9)
            (0.8386603841058461,-8.594002842698956e-9)
            (0.8418779575838532,-8.364502646074357e-9)
            (0.8447974807654033,-6.582883571581988e-9)
            (0.8478076182939691,-7.101603527459588e-9)
            (0.8505634389705639,-4.250171548036974e-9)
            (0.8533114898605175,-7.770519561134392e-9)
            (0.8559349917192461,-7.54413820303057e-9)
            (0.8587903495125307,-8.669162054886215e-9)
            (0.8615600206077737,-1.0870487177072619e-8)
            (0.8644683501802493,-6.792408635547531e-9)
            (0.8671755233125445,-8.024045650145695e-9)
            (0.8700038673617784,-9.34092114768248e-9)
            (0.8726692510005412,-5.761526811198792e-9)
            (0.8756397041285834,-9.394108824167802e-9)
            (0.8783858838697614,-1.109993430503664e-8)
            (0.8812647357988436,-1.0092932933858378e-8)
            (0.8839514843604986,-1.13933811274336e-8)
            (0.8868212223251086,-9.982917159589988e-9)
            (0.8895239619732163,-8.050971223028114e-9)
            (0.8925404981437435,-7.818869329767608e-9)
            (0.8953229946408504,-8.248682625833226e-9)
            (0.8982217688057565,-1.1677107947249965e-8)
            (0.9009431678484281,-6.321862144886836e-9)
            (0.903923819541059,-1.588580955669272e-8)
            (0.9067223641010642,-1.1349384765324544e-8)
            (0.9098170360827741,-2.525963327393299e-8)
            (0.912677920928299,-1.7100743043840794e-8)
            (0.9156689228505331,-2.7942250069301622e-8)
            (0.9184908073824822,-2.762538509060164e-8)
            (0.9216539478795867,-3.057344755141855e-8)
            (0.9246098374426089,-2.8662952455960067e-8)
            (0.9278364632083784,-2.6825250243334153e-8)
            (0.9308353074864228,-2.9232223752728714e-8)
            (0.9340166023280381,-2.5195199482297426e-8)
            (0.9370277776936483,-2.5976683248885024e-8)
            (0.9404617090059648,-2.9905049325762434e-8)
            (0.9436580735548149,-2.76201579385571e-8)
            (0.9471206147316938,-2.5221716271062178e-8)
            (0.9503606535748902,-2.5124899050155136e-8)
            (0.9538862744824741,-2.807943033644733e-8)
            (0.9572292250106347,-2.648906138880136e-8)
            (0.9610914978958526,-2.8762662029890862e-8)
            (0.9646869181813363,-2.4505264040186603e-8)
            (0.9686167930530237,-3.297452910722143e-8)
            (0.9723250323974583,-3.072005916315845e-8)
            (0.9765382015617834,-3.295982531348329e-8)
            (0.9805457799541023,-3.409150606259459e-8)
            (0.9853397256690345,-3.0040209875181745e-8)
            (0.9898500461827687,-3.3288563905387036e-8)
            (0.9952259035178386,-2.9952053060000594e-8)
            (1.0004228719070993,-3.08133238924313e-8)
            (1.0072130122984775,-2.5826586202981616e-8)
            (1.0136719781535706,-3.2013308670642004e-8)
            (1.0198305717551357,-3.3798444931676386e-8)
            (1.025007065613341,-3.4387258818213695e-8)
            (1.0297800205611674,-3.614280408292814e-8)
            (1.0344163826120831,-2.8838046839396725e-8)
            (1.0387336422852496,-3.200844234108047e-8)
            (1.0430828361506728,-3.113072399862915e-8)
            (1.0471992613836398,-3.1322534344013775e-8)
            (1.051681621890179,-2.9400197165685427e-8)
            (1.0558459301243814,-3.308743168339845e-8)
            (1.060089127476825,-2.6255317031598224e-8)
            (1.0640670581514124,-2.7594498686056568e-8)
            (1.0682389990398726,-2.7462850216153356e-8)
            (1.072185605809643,-2.8550577901853558e-8)
            (1.0765058482787904,-3.0317521826361826e-8)
            (1.080524100320181,-2.250656594426914e-8)
            (1.0846619480199577,-3.2528533200348875e-8)
            (1.0885576626042117,-2.842606017239291e-8)
            (1.09273646222696,-2.9503757659199437e-8)
            (1.0966814308694368,-3.501721801413282e-8)
            (1.1009783848561687,-2.446181013304738e-8)
            (1.1049833633247532,-2.9001068879708214e-8)
            (1.109140611651829,-3.341512688770365e-8)
            (1.1130655713694482,-3.0099776449077353e-8)
            (1.1173338456283493,-3.514976065766007e-8)
            (1.1213547903273644,-3.286300032101508e-8)
            (1.1257051329228775,-3.315172625306673e-8)
            (1.129770958978826,-3.497947065334017e-8)
            (1.1340290122704626,-2.2627508089456683e-8)
            (1.1380552997357465,-2.7401104940594223e-8)
            (1.1424637572956966,-2.9226667086490465e-8)
            (1.1466107614900252,-2.972825097202758e-8)
            (1.1510730188198113,-2.6831802557580886e-8)
            (1.155255513662288,-2.9668773438018547e-8)
            (1.1596772327149218,-3.3277767874650976e-8)
            (1.1638606537440854,-3.169810214309621e-8)
            (1.168449190367643,-2.705296942018265e-8)
            (1.1727634308000001,-2.7300267602115014e-8)
            (1.1773910089174882,-3.3131045795720127e-8)
            (1.1817401820702744,-2.9293364400828636e-8)
            (1.1863787529625904,-3.3580682901046544e-8)
            (1.1907673946645625,-3.2400597538284615e-8)
            (1.1955748070478323,-2.702135992738164e-8)
            (1.200096594431383,-3.051873642689884e-8)
            (1.2049429444303201,-2.5720393703743127e-8)
            (1.2095082839579632,-2.6120053009393018e-8)
            (1.2144123784784746,-2.7357338949762777e-8)
            (1.2190516491542374,-2.5311146623074876e-8)
            (1.2241209127562285,-3.147455318597281e-8)
            (1.2288939889696975,-2.7699108673395756e-8)
            (1.2340152086621021,-2.2327298121460615e-8)
            (1.2388485208419366,-2.5348161236671274e-8)
            (1.2440668488078146,-2.954372968488883e-8)
            (1.2490036507603615,-2.7331708007949373e-8)
            (1.2543848503521813,-2.6698931510082957e-8)
            (1.25945904465854,-2.7993985907137642e-8)
            (1.264915405310116,-2.561879086648844e-8)
            (1.2700729072058206,-2.636839435687932e-8)
            (1.2756587079429318,-2.56600463099943e-8)
            (1.280945354436687,-2.6537786634861504e-8)
            (1.2866979477675737,-2.867950366081118e-8)
            (1.2921313811160013,-2.4417357136208295e-8)
            (1.2979892329796403,-3.2942119587708873e-8)
            (1.3035338026425345,-2.768121876162155e-8)
            (1.3095489986661926,-3.1567413572020087e-8)
            (1.3152468354588651,-3.10435727124414e-8)
            (1.3214413168839816,-2.4559248301692094e-8)
            (1.3273026688235439,-2.9478685381612024e-8)
            (1.3336374675851603,-1.8638583565433464e-8)
            (1.3396418121061358,-2.7078783548795116e-8)
            (1.3461613153521856,-1.7017283804321437e-8)
            (1.3523445966995136,-2.268333532118305e-8)
            (1.359065181311253,-1.198277443936746e-8)
            (1.3654366702299114,-1.4099893697050447e-8)
            (1.3723371459064821,-1.619402534291936e-8)
            (1.3788879770092786,-1.2721426134731928e-8)
            (1.38600397178095,-1.7629992687950846e-8)
            (1.3927640926516858,-1.3931530706834394e-8)
            (1.4001124899461248,-1.4585912366804621e-8)
            (1.4070940588871144,-1.635885349404731e-8)
            (1.4146674769165724,-1.4447538498885137e-8)
            (1.4218708152911703,-1.3606563209478395e-8)
            (1.4296977379718898,-1.4237955925366919e-8)
            (1.4371484809644168,-9.186441829456271e-9)
            (1.445249174249875,-1.5073622239292206e-8)
            (1.452964228323392,-1.2128998916338674e-8)
            (1.4613427315901466,-2.0099193753786437e-8)
            (1.4693305202013194,-1.458066534176794e-8)
            (1.4780111456312535,-1.5507812922699316e-8)
            (1.486295395600049,-1.8242213739583235e-8)
            (1.4953025030866725,-1.5291149568774642e-8)
            (1.503905421887176,-1.3455615177626612e-8)
            (1.513253348214315,-1.3530733866673472e-8)
            (1.522191471768793,-1.3614258609351282e-8)
            (1.5319039280699172,-1.4715410667776041e-8)
            (1.5412018461504138,-1.6953882964187983e-8)
            (1.5513068532395633,-1.1990918591386901e-8)
            (1.560991894169142,-1.289290396666587e-8)
            (1.5715130881962749,-1.0064586830615951e-8)
            (1.5816100963197848,-1.310368136220319e-8)
            (1.5925739311571265,-1.4613575016753089e-8)
            (1.603111051640662,-1.0409471173922213e-8)
            (1.6145482614976527,-1.6340511277412872e-8)
            (1.6255572471363866,-1.3192706371789598e-8)
            (1.637498132552584,-1.5365616001794535e-8)
            (1.6490108718486833,-1.6624135623644065e-8)
            (1.6614854801628007,-1.4102795264925305e-8)
            (1.6735344714566696,-1.8697603909600957e-8)
            (1.687961623784623,-5.3854785075913014e-9)
            (1.7010009368962116,-9.644532950048301e-9)
            (1.7145891691543855,-1.076626221507837e-8)
            (1.7276399043567374,-2.6379802786635764e-9)
            (1.7422053138318754,-1.196407140025002e-8)
            (1.755881943917318,-1.1720969195216924e-8)
            (1.771731445967138,-8.191108680222214e-9)
            (1.7864335201943509,-1.0273505601787747e-8)
            (1.8030320701785358,-3.739343501507619e-9)
            (1.8183895831430552,-6.457476886545521e-9)
            (1.8352222627778438,-3.795422531815973e-9)
            (1.8509858859665207,-4.803189401769714e-9)
            (1.8680414081431833,-2.2857039594370576e-9)
            (1.884277951438713,-1.4844886431220061e-9)
            (1.9017847898716016,-3.2854186038377975e-9)
            (1.9186565488906273,-3.3797078469177677e-9)
            (1.9367672759255186,-3.1682886314499115e-9)
            (1.954337034551886,-6.885511716347992e-9)
            (1.9730280718886055,-4.060456637589027e-9)
            (1.9912215730824545,-6.4809972943891125e-9)
            (2.0103527318732146,-2.548149469205896e-9)
            (2.0290222574627483,6.365777904804304e-10)
            (2.048440984424729,-5.489076415621241e-9)
            (2.067445859946193,-4.6046638724206446e-9)
            (2.087052144494411,9.043710225142831e-12)
            (2.1063026942540803,-5.1070788154028435e-9)
            (2.1260597916048014,-3.1566483871259265e-9)
            (2.14551920968736,-1.7155791232070783e-9)
            (2.165433474791672,6.785229600403397e-10)
            (2.1850971812468023,-4.791628260836234e-9)
            (2.2051912170859964,-1.2003975036201098e-9)
            (2.2250636369642014,-2.242620700254605e-9)
            (2.2453565006197653,-2.2964604107222897e-9)
            (2.2654362056173882,-6.193571322476998e-9)
            (2.2859349854107527,-3.4930808245903222e-9)
            (2.3062103280125084,-3.0463727096474713e-9)
            (2.326911162968314,-3.356627142903079e-9)
            (2.347363110250358,-3.714848761937617e-9)
            (2.368256764731485,-4.923393970290846e-9)
            (2.388863843485791,-3.3217263939455677e-9)
            (2.409940995315689,-3.5098270956268607e-9)
            (2.430682344988801,-6.585192169339393e-9)
            (2.4519356567934034,-4.335185821435772e-9)
            (2.4727904930856686,-6.3196351485217406e-9)
            (2.4942129373202313,-4.26546370446701e-9)
            (2.515156931744765,-4.860888386248874e-9)
            (2.536737447501473,-5.0733276191206045e-9)
            (2.5577374839016906,-5.396548846681171e-9)
            (2.579455401185571,-4.303773643021813e-9)
            (2.600464086581207,-4.438037909393344e-9)
            (2.622283208103564,-4.296303368622745e-9)
            (2.643234646560892,-3.6790758495275355e-9)
            (2.6650974111590315,-4.393526792378921e-9)
            (2.6859013747923233,-4.486054444585719e-9)
            (2.7077211651806543,-3.8854311157354715e-9)
            (2.7282591331704453,-4.354632404668379e-9)
            (2.7499124376997233,-4.678616868925012e-9)
            (2.770034319036975,-3.906335602210653e-9)
            (2.791353195702165,-5.12351268355804e-9)
            (2.810875262460706,-4.335154429879751e-9)
            (2.8316417019930586,-4.815845527916807e-9)
            (2.850344887395605,-4.585270302337463e-9)
            (2.8679678101195574,-4.497453631735482e-9)
            (2.8848468994550807,-4.60606507796113e-9)
            (2.9013075545674,-4.512963440450601e-9)
            (2.917172679559624,-4.537960288791831e-9)
            (2.9326564841179175,-4.419339765665553e-9)
            (2.9473601599119394,-4.5221392377253755e-9)
            (2.9604768125537904,-4.568011115202442e-9)
            (2.9726112317546103,-4.516208748119033e-9)
            (2.9818598178455145,-4.526898824547265e-9)
            (2.99054359632785,-4.546586336584557e-9)
            (3.0029395990120804,-4.480460410669074e-9)
            (3.0170616387233613,-4.550229994876309e-9)
            (3.0361593975091568,-4.408483973705746e-9)
            (3.054543895934254,-4.666614414339243e-9)
            (3.0734289574388027,-4.435358066934292e-9)
            (3.0916124236188414,-5.0620983238491846e-9)
            (3.1079206095161798,-4.827918231864459e-9)
            (3.123576672031682,-4.702665284961327e-9)
            (3.1408992161037714,-4.822906671253513e-9)
            (3.1582202590450152,-4.470269071576993e-9)
            (3.181666566792526,-4.998731803484979e-9)
            (3.2027693091400637,-4.278216184094852e-9)
            (3.224985729639963,-5.5290780565098174e-9)
            (3.24563381331681,-5.769465821758857e-9)
            (3.265071364582708,-5.2469821265610506e-9)
            (3.283788658206417,-5.367913669118707e-9)
            (3.3053365956607643,-5.758027776803232e-9)
            (3.325689781839582,-5.925680723883886e-9)
            (3.3482908019923245,-6.033321620080301e-9)
            (3.3697925943480573,-5.4309859109924474e-9)
            (3.391771104934956,-4.755552424073883e-9)
            (3.4127664038955627,-5.160935512282805e-9)
            (3.4345323888071726,-4.15303028078462e-9)
            (3.4554653210349633,-3.598931347381651e-9)
            (3.4777252455707455,-5.006975556387516e-9)
            (3.4990808398728426,-5.603221220340515e-9)
            (3.521565241027331,-4.376655315940781e-9)
            (3.5430314235502833,-3.576598683885379e-9)
            (3.565277289558816,-5.615734155473007e-9)
            (3.5865345021562365,-3.2549976047846485e-9)
            (3.60872025113504,-4.086589233676108e-9)
            (3.6299428503326485,-5.410704662089927e-9)
            (3.652233238662912,-3.3259667242546698e-9)
            (3.673506574487387,-4.285703403272834e-9)
            (3.695707118820855,-4.374538342677425e-9)
            (3.7168586952994342,-5.925558987929236e-9)
            (3.738866073428991,-3.467013176550182e-9)
            (3.7598362994456753,-3.3308383273755737e-9)
            (3.7817450096672625,-6.74280120627202e-9)
            (3.802603368813287,-5.784552670196064e-9)
            (3.8243928375354237,-7.884983943551305e-9)
            (3.8451030322480935,-9.415354385033936e-9)
            (3.8666733127329964,-6.4950734790514275e-9)
            (3.887160823754425,-9.799103639629436e-9)
            (3.9085219450472097,-4.12334977273332e-9)
            (3.9287981845958204,-6.5992194486774736e-9)
            (3.949964621324507,-7.194727813519819e-9)
            (3.9700301006288004,-5.263633084950925e-9)
            (3.990945772788993,-5.880736009267196e-9)
            (4.010754703154618,-4.758930804982242e-9)
            (4.03140284610049,-7.574169069712866e-9)
            (4.050945417626586,-5.877689668309927e-9)
            (4.0713377977141,-6.844806943462345e-9)
            (4.090617891605016,-7.433830995218216e-9)
            (4.11072462087348,-4.7654129531338185e-9)
            (4.129716635506988,-5.50631684692604e-9)
            (4.149519812480852,-3.243396329288828e-9)
            (4.168212204991458,-3.952944527263469e-9)
            (4.1877190260613295,-4.336004222338374e-9)
            (4.206114686914153,-4.270249709392715e-9)
            (4.225307996748319,-7.524361356203713e-9)
            (4.243392217370402,-1.5909483730425222e-9)
            (4.2622596719625605,-1.1024352097877e-8)
            (4.280024719500489,-6.453599432632018e-9)
            (4.298571980853883,-1.2065025645213723e-8)
            (4.3160207351602216,-8.275182872274911e-9)
            (4.334236968179263,-8.977247167862856e-9)
            (4.351360752674114,-7.490215003791434e-9)
            (4.369239183789439,-1.0268074945862793e-8)
            (4.38603466747634,-7.631005494168619e-9)
            (4.40358104082052,-1.4574948248302633e-8)
            (4.420051868448967,-6.9070583696984045e-9)
            (4.437259233170093,-1.310773223295314e-8)
            (4.4534006427326585,-1.1303838198806204e-8)
            (4.470267335316092,-1.7743473024189882e-8)
            (4.486079868802441,-1.1515823516994317e-8)
            (4.502612039469875,-1.805494431739163e-8)
            (4.518100097876075,-1.3680773958135717e-8)
            (4.534293456484462,-1.7089693105099002e-8)
            (4.549455069340142,-1.2776742219777759e-8)
            (4.565312262901935,-2.1034748831638694e-8)
            (4.580151117653134,-1.711113040148149e-8)
            (4.595678286487183,-2.0364306796416543e-8)
            (4.610199149298024,-2.000580590078016e-8)
            (4.62539419829918,-2.2190848603109714e-8)
            (4.639597339508635,-1.9905664450092786e-8)
            (4.654466347700541,-1.9783680027529726e-8)
            (4.668357790087123,-1.8527492651188027e-8)
            (4.682906244302444,-2.0512264886640708e-8)
            (4.696490654757746,-1.982707265035799e-8)
            (4.710718660981623,-1.9740868717477156e-8)
            (4.72399832037544,-1.9737347978221464e-8)
            (4.737914335775883,-1.944402305831261e-8)
            (4.750896716026588,-1.7587483802650183e-8)
            (4.764505064814312,-1.6960042259484e-8)
            (4.777194418492941,-1.9154005936883323e-8)
            (4.79049765741142,-1.808722960294773e-8)
            (4.802898179845826,-1.7468082869065427e-8)
            (4.815905864313352,-1.6097712829399313e-8)
            (4.828025531424491,-1.747620959058338e-8)
            (4.840740739034278,-1.2290140460891052e-8)
            (4.852583369949253,-1.5453824220301726e-8)
            (4.865011319559841,-1.1301990232581716e-8)
            (4.876582882319048,-1.2213783984194038e-8)
            (4.888732848603089,-6.641994287903685e-9)
            (4.900040920514227,-1.007741068370649e-8)
            (4.911915199097658,-7.980692107167897e-9)
            (4.922963462396526,-9.427586378230046e-9)
            (4.934569778618088,-3.8264058588310945e-9)
            (4.9453656125782555,-8.189604661090755e-9)
            (4.956711654712806,-3.6855447582695433e-9)
            (4.967261531363057,-4.156387012343998e-9)
            (4.978349755824583,-5.230618937979159e-9)
            (4.988657741623662,-7.630047704765275e-10)
            (4.999497691779922,-6.732702062528517e-9)
            (5.009571944657874,-2.112585884006535e-9)
            (5.020168947621918,-8.352306068992732e-9)
            (5.030014504322097,-5.1753331620219e-9)
            (5.040372349547316,-8.407767593254789e-9)
            (5.049994218480856,-7.71310559866123e-9)
            (5.060122965410205,-5.9771824156840125e-9)
            (5.06952918889513,-7.791766676312761e-9)
            (5.079431817320423,-4.1022205632401665e-9)
            (5.088626174260907,-7.383362143897898e-9)
            (5.098308712570324,-7.159419057600758e-9)
            (5.107297465241306,-6.278395914272039e-9)
            (5.116768841764918,-7.773180987769024e-9)
            (5.1255589744026375,-6.789891870973008e-9)
            (5.1348207620743525,-8.718151867093127e-9)
            (5.143415455356131,-7.699589965604048e-9)
            (5.152476074994351,-1.110534897375004e-8)
            (5.160882693178551,-8.092653547286943e-9)
            (5.169748483289317,-4.386352059349008e-9)
            (5.177972259491812,-7.558292325349214e-9)
            (5.18664500642967,-6.48516529366816e-9)
            (5.1946894606672664,-4.823755284100173e-9)
            (5.203179120313712,-5.808377889771066e-9)
            (5.211052027753363,-4.1849993470677305e-9)
            (5.2193616662155184,-7.267106250097299e-9)
            (5.227066362869452,-6.60995447265833e-9)
            (5.235199725065919,-5.925530288664049e-9)
            (5.242740925578455,-4.3476615640969385e-9)
            (5.25070773654191,-8.871883228067645e-10)
            (5.258092555568513,-5.741635500378095e-9)
            (5.265893149511701,-2.248329855625286e-9)
            (5.273123577533297,-2.2311941183517092e-10)
            (5.280764767881134,-8.076931123923714e-9)
            (5.287847090075383,-3.659937464206564e-9)
            (5.295336260273407,-8.004809370909527e-9)
            (5.302275850479447,-4.80420903059553e-9)
            (5.309612390073645,-9.004348378027771e-9)
            (5.316411040858058,-7.496524512262681e-9)
            (5.3236046576731,-1.0506703507218162e-8)
            (5.330269852671177,-8.333665979520788e-9)
            (5.337323997735253,-1.3942723642301758e-8)
            (5.343858758785709,-8.311184629405943e-9)
            (5.350774393830058,-1.395226911782288e-8)
            (5.357181684327358,-1.0629098934344938e-8)
            (5.363969750564078,-1.5731760338866252e-8)
            (5.3702571457504495,-1.4307899531829094e-8)
            (5.37691695934517,-1.8411240754190317e-8)
            (5.383085384024957,-1.6798395119366205e-8)
            (5.3896217628189005,-1.994753318079745e-8)
            (5.395676393930386,-1.8895821574105298e-8)
            (5.402098789580878,-2.472306781520217e-8)
            (5.408045812507806,-2.152830802515382e-8)
            (5.414351068312866,-2.2565384449890757e-8)
            (5.420190557945076,-2.1968912244929584e-8)
            (5.4263883348999755,-1.9507099491278268e-8)
            (5.432127887290954,-2.0757175089869406e-8)
            (5.4382234072035205,-1.7667735052739886e-8)
            (5.4438666104976035,-1.9078456814369815e-8)
            (5.449857574854708,-2.139967403280707e-8)
            (5.455405645219519,-2.0794149069303103e-8)
            (5.4613055506413035,-2.477124061428526e-8)
            (5.466767663009352,-2.1968943775263483e-8)
            (5.472576141385739,-2.6502766203861938e-8)
            (5.477953100235063,-2.4141872057015235e-8)
            (5.483672792675116,-2.8344270264213378e-8)
            (5.488969140975806,-2.5718148277675823e-8)
            (5.494614543517244,-2.6925643936692722e-8)
            (5.499839481049251,-2.6615596393497754e-8)
            (5.5054059888247995,-2.328755011049566e-8)
            (5.510559044373561,-2.621673944602776e-8)
            (5.516057905136938,-2.325401693425988e-8)
            (5.5211488353552785,-2.461380410601066e-8)
            (5.526592297274273,-2.2770752394762894e-8)
            (5.531629195940215,-2.307700053272299e-8)
            (5.537013680753852,-2.3708768948083048e-8)
            (5.541998768856694,-2.4106285634317715e-8)
            (5.547347326204401,-2.4890392635867897e-8)
            (5.5522978013372635,-2.2772131513804084e-8)
            (5.557620597813692,-2.560372491799967e-8)
            (5.56254582493011,-2.5301967854218788e-8)
            (5.567852928542163,-2.5615195964334703e-8)
            (5.572767651430652,-2.4300033096835705e-8)
            (5.578104020575301,-2.6129364671945154e-8)
            (5.583043002117178,-2.585161928969626e-8)
            (5.588438248558759,-2.659578779429239e-8)
            (5.593434993069321,-2.7144362091391372e-8)
            (5.598970874973857,-2.662184184210048e-8)
            (5.604107051793176,-2.6575434297626543e-8)
            (5.609981597024401,-2.6796364904768666e-8)
            (5.615446261471512,-2.6105203110304842e-8)
            (5.622157298631646,-2.6945199183003865e-8)
            (5.6285371806858695,-2.6708691702737042e-8)
            (5.634373123790609,-2.6970908839629715e-8)
            (5.639385483509161,-2.775221030759667e-8)
            (5.6436684507485,-2.7107005307058785e-8)
            (5.647813003515869,-2.6987680978862727e-8)
            (5.6512026778887385,-2.703454193841992e-8)
            (5.654463152679993,-2.640937379894126e-8)
            (5.65722123843554,-2.6683866227728004e-8)
            (5.659859990313309,-2.646528174388152e-8)
            (5.661974278054542,-2.656710429427278e-8)
            (5.663957346787113,-2.655419151231797e-8)
            (5.6658713318329905,-2.6545239117936603e-8)
            (5.667670460182196,-2.657441022790863e-8)
            (5.669989688306766,-2.649513342056764e-8)
            (5.672386123656931,-2.6384020967995525e-8)
            (5.675116094387312,-2.6497376737211198e-8)
            (5.677769946641596,-2.621309524997173e-8)
            (5.680712686289675,-2.6858586910094573e-8)
            (5.6835049292475635,-2.6452052326320086e-8)
            (5.6865822598275075,-2.6744773284903545e-8)
            (5.689472217354524,-2.7087461607067098e-8)
            (5.6926352185613505,-2.5635708000848467e-8)
            (5.695592624116839,-2.636014695411859e-8)
            (5.69880581143731,-2.5101899669977e-8)
            (5.7018090495520966,-2.542850197073676e-8)
            (5.705047180177636,-2.631782747286593e-8)
            (5.708081415499378,-2.6118468055003063e-8)
            (5.711326693685771,-2.678761723551304e-8)
            (5.714381645520363,-2.6392985130740954e-8)
            (5.717621984515038,-2.615072025591303e-8)
            (5.720690502570537,-2.5841108808322133e-8)
            (5.723918317201014,-2.7085232057189046e-8)
            (5.726995384205799,-2.9276314261750258e-8)
            (5.730206530943708,-2.650231856193841e-8)
            (5.733288528750162,-2.709085844543324e-8)
            (5.736481300281199,-2.915340302500624e-8)
            (5.739565498950589,-2.853917147049856e-8)
            (5.74273973681987,-2.717733038615222e-8)
            (5.745824064824586,-2.9457278172273504e-8)
            (5.74898050129658,-2.8144495844983908e-8)
            (5.752063221419216,-2.8911701255296407e-8)
            (5.755202997847681,-2.8378703387232918e-8)
            (5.758282737213601,-2.5481745602462524e-8)
            (5.761407179408736,-3.0623188429501624e-8)
            (5.764482944945555,-2.796060494247854e-8)
            (5.767593459054793,-2.9492858821811296e-8)
            (5.770664640668187,-3.071217857808506e-8)
            (5.77376268494836,-3.228084088924277e-8)
            (5.776829056288575,-3.1132358913055214e-8)
            (5.77991615078179,-3.4416429706141116e-8)
            (5.782977864119268,-3.359256584012371e-8)
            (5.786055615811332,-3.400336279213434e-8)
            (5.789113192370755,-3.265663894858051e-8)
            (5.792183326279657,-3.523258218507408e-8)
            (5.795237645244963,-3.209499643830327e-8)
            (5.79830203531029,-3.582410346147924e-8)
            (5.801354328268651,-3.0237549131229e-8)
            (5.804415032242083,-3.579426821609388e-8)
            (5.807466883005288,-3.347723676050407e-8)
            (5.81052617912894,-3.746508747681787e-8)
            (5.813579534033851,-3.473973952949905e-8)
            (5.816639963104078,-3.468858644772865e-8)
            (5.819697151931564,-3.7844852363022596e-8)
            (5.82276156782725,-3.6263544611614407e-8)
            (5.825825340390316,-3.618454824660944e-8)
            (5.828896973015905,-4.265444952800124e-8)
            (5.8319705525241545,-3.97048847133874e-8)
            (5.835053086869963,-4.584548007890987e-8)
            (5.838140249333942,-4.002800424451891e-8)
            (5.841237930397973,-4.323570834685597e-8)
            (5.844343113795168,-4.183302193538907e-8)
            (5.847460887514569,-4.3886832834516554e-8)
            (5.850589348580567,-4.200202763371408e-8)
            (5.853733052833825,-4.83198403511409e-8)
            (5.856891086969016,-4.518096896610757e-8)
            (5.8600677242835175,-4.5387247515904505e-8)
            (5.863262989432563,-4.784757434705966e-8)
            (5.866481123149776,-4.7161637706238935e-8)
            (5.869723118191229,-5.13690008308032e-8)
            (5.872993470388152,-5.5309663515856755e-8)
            (5.876294280772548,-4.3188043363784345e-8)
            (5.8796306780972385,-5.4013206352010457e-8)
            (5.883006185991875,-5.3143172973335595e-8)
            (5.8864271411895155,-5.343167974736218e-8)
            (5.8898991234507045,-5.412921311176433e-8)
            (5.893430680252007,-4.645259599200813e-8)
            (5.897030756766744,-4.943422982073287e-8)
            (5.900712135822641,-4.660762775721139e-8)
            (5.904490117193693,-5.426676552566789e-8)
            (5.908386589986331,-4.7026203597866356e-8)
            (5.912431407935273,-5.481523457362414e-8)
            (5.916670751269391,-5.1006385781704466e-8)
            (5.921180202897192,-5.440683881197117e-8)
            (5.926105928626904,-5.562553706539575e-8)
            (5.931807667082287,-5.0688006014709686e-8)
            (5.937506093806605,-5.743599040819447e-8)
            (5.942947034833361,-5.368488475987476e-8)
            (5.947090633335495,-5.07545609984561e-8)
            (5.9509915496213575,-5.574007511111034e-8)
            (5.9548698572601415,-4.5363682921184534e-8)
            (5.958467524894387,-4.9876235475032615e-8)
            (5.961804743211359,-5.142075631958676e-8)
            (5.96503936082071,-4.7730694507919225e-8)
            (5.9681467498625,-4.692815680495954e-8)
            (5.971127047153811,-4.935004060957482e-8)
            (5.974405518510414,-4.6794094266111586e-8)
            (5.977565022885726,-4.739165115896782e-8)
            (5.98085352601163,-4.44147882916468e-8)
            (5.983866317994566,-5.002002312348708e-8)
            (5.986835908860333,-4.578751910955248e-8)
            (5.98965441922662,-4.3793124349100765e-8)
            (5.992927481979946,-4.4070230242887476e-8)
            (5.995916615704935,-4.341865744716955e-8)
            (5.999015414017565,-4.5629967471150223e-8)
            (6.001859882937588,-4.5134128656698635e-8)
            (6.004721094720092,-4.887995097568876e-8)
            (6.007446389411747,-4.5721121999520165e-8)
            (6.010378868711317,-4.53654892540456e-8)
            (6.013227385891374,-4.3719575071321515e-8)
            (6.016210431325984,-4.320596158624568e-8)
            (6.018999047281193,-3.9332308632289426e-8)
            (6.0219634521043774,-4.206341708279382e-8)
            (6.024743311253111,-3.9722364286731704e-8)
            (6.02777723823666,-3.9150658270870053e-8)
            (6.030593717600105,-4.102646999903925e-8)
            (6.033566805633824,-3.498408629454275e-8)
            (6.036348153537689,-3.965175898734685e-8)
            (6.03935215203416,-4.150825083648613e-8)
            (6.042165314023781,-4.1766363256812156e-8)
            (6.0452311062250494,-3.797160830210089e-8)
            (6.048079182734589,-4.464347980182026e-8)
            (6.051093148272601,-4.064094472067126e-8)
            (6.053922207150744,-4.297169375888643e-8)
            (6.057024567012946,-4.038960632612998e-8)
            (6.059923313881925,-4.1159569419413344e-8)
            (6.063065031260704,-4.1139576523185895e-8)
            (6.06599188397825,-4.12902506630175e-8)
            (6.069117728429431,-3.750505150890149e-8)
            (6.072058294170706,-3.8712761218917535e-8)
            (6.075319625938524,-3.472205456489519e-8)
            (6.078360784060575,-3.8528265133841444e-8)
            (6.08164224685114,-3.119859892652954e-8)
            (6.08471184696094,-3.707905860128591e-8)
            (6.088041110504794,-3.4108806334920416e-8)
            (6.091175845088942,-3.3348430350521596e-8)
            (6.094676507982916,-2.6405071018587023e-8)
            (6.097940177199325,-3.181258234619122e-8)
            (6.101468949467637,-2.2633032337182613e-8)
            (6.104785370222623,-2.815335597983193e-8)
            (6.108458941040282,-1.683382977457626e-8)
            (6.11191882380954,-2.2734452431727448e-8)
            (6.115810879871693,-1.2679170713347787e-8)
            (6.119449864605412,-1.7068163993272378e-8)
            (6.123448905570481,-1.3495296324883554e-8)
            (6.127228461476309,-1.4758504751632984e-8)
            (6.131555839411294,-1.559660967043186e-8)
            (6.135642280403723,-1.8799751866360737e-8)
            (6.1403836604647495,-1.2038697483340854e-8)
            (6.14485999007217,-1.2823222372837506e-8)
            (6.150157107994955,-1.0072583211950814e-8)
            (6.155249832654027,-1.2683713745964553e-8)
            (6.162223028660662,-5.831605198736156e-9)
            (6.169264234453969,-5.973572303474839e-9)
            (6.176178950469648,-5.19337028936917e-9)
            (6.18165394852968,-4.430895872431506e-9)
            (6.186904029884799,-4.469180026056563e-9)
            (6.1918899365187405,-7.787768652178784e-9)
            (6.196674732520234,-8.185744082567226e-9)
            (6.201481834699048,-2.238207286175964e-9)
            (6.206002348106964,-6.16442896728131e-9)
            (6.210372924422304,-3.1540897671433754e-9)
            (6.214580269883905,8.912720561582432e-10)
            (6.21850248599563,-2.3784649805236313e-9)
            (6.2222715142833565,-7.575253757607925e-10)
            (6.2267484852910835,-3.594050723698672e-9)
            (6.230962025694177,-3.47259188071547e-9)
            (6.23518860213595,1.0055708488110326e-9)
            (6.239256171275566,-2.8484189451560837e-9)
            (6.243145446925121,2.641984964135702e-9)
            (6.246883972595915,-4.05176170392707e-9)
            (6.251334657968795,6.020766663006327e-9)
            (6.255496536612644,4.011463161646134e-9)
            (6.260082593365109,1.4777823409417579e-9)
            (6.264211942584496,3.549289306903347e-9)
            (6.268143217870225,7.582912964210209e-9)
            (6.27190036600276,7.447840233432146e-9)
            (6.276287970115113,6.267571683871154e-9)
            (6.280435108604607,3.845978535643724e-9)
            (6.284671438874938,1.187160314497504e-8)
            (6.288771223920268,1.2683166961124925e-8)
            (6.292798407895035,1.0927518112602286e-8)
            (6.296670868648972,1.2373866820070134e-8)
            (6.301279831968875,8.798721529146292e-9)
            (6.3055689206487475,1.2517390901578551e-8)
            (6.310185301852787,8.222320047046594e-9)
            (6.3144202923924055,8.62850202398846e-9)
            (6.31860612465079,7.841695848220809e-9)
            (6.322614269729015,6.957398435147866e-9)
            (6.327306943978589,7.474908247928624e-9)
            (6.331703179296706,7.629890053095778e-9)
            (6.336496957757565,1.0614047085688583e-8)
            (6.340899336055342,1.2102529534097073e-8)
            (6.345274182332237,1.2045374031544043e-8)
            (6.349456988283506,1.3589564917815267e-8)
            (6.35430608546668,9.777184839521169e-9)
            (6.358863378292728,1.3564685485967232e-8)
            (6.3638564766220735,9.789832167150792e-9)
            (6.368454245654795,1.2338819743717977e-8)
            (6.373058096682081,8.349779756500197e-9)
            (6.377456026924448,8.566007902999218e-9)
            (6.382517941306737,6.554022324856135e-9)
            (6.387282853322447,1.0607154710129407e-8)
            (6.392503855747099,2.416574385044612e-9)
            (6.397329523189701,5.744921649508683e-9)
            (6.402207131651371,7.0548685782156895e-9)
            (6.406863665581798,7.818248937141448e-9)
            (6.412188539459279,7.277043856390719e-9)
            (6.4172054586763005,4.569497780160248e-9)
            (6.422689511010534,9.309609860785883e-9)
            (6.4277803078343245,6.472983926641973e-9)
            (6.4329824503916875,1.0869528832557762e-8)
            (6.437945637529393,6.092475524077656e-9)
            (6.4435820165842355,1.3805357745866331e-8)
            (6.448896166275059,7.04152436359351e-9)
            (6.4546863523547655,1.626910606233878e-8)
            (6.460085667626963,1.2028756657400663e-8)
            (6.465669312208736,1.4791209257403182e-8)
            (6.47099233074948,1.577556163478988e-8)
            (6.476990403804572,1.6710529515684414e-8)
            (6.482650471206151,1.5561239075090327e-8)
            (6.488800148528988,1.5963007804487006e-8)
            (6.494559729135312,1.4923009161726952e-8)
            (6.500587369234099,1.593072318506472e-8)
            (6.506328602105325,1.5112508910952727e-8)
            (6.512744149977452,1.9210430579619242e-8)
            (6.51880542205539,1.4547022253452724e-8)
            (6.525380594374027,1.724256193380569e-8)
            (6.531562862380403,1.5589974755592095e-8)
            (6.53810224458229,1.674077998448098e-8)
            (6.544326015157943,1.658009873839461e-8)
            (6.551224832175219,1.8279586733171982e-8)
            (6.5577528453679665,1.704181828987572e-8)
            (6.564833141350136,1.539127847394184e-8)
            (6.571512918798527,1.6967756533148304e-8)
            (6.578639124572546,1.6888804799108925e-8)
            (6.585418447021376,1.8961319847576874e-8)
            (6.592880744709039,1.565772989042813e-8)
            (6.599954946381404,1.638435898065893e-8)
            (6.607633808302943,1.0632695723877816e-8)
            (6.614899599712542,1.382516123804578e-8)
            (6.622699603660508,1.188354659120705e-8)
            (6.6301206971814235,1.4465766362548038e-8)
            (6.63824465927636,1.1079706152550273e-8)
            (6.645961667613255,1.3629023021266562e-8)
            (6.654346801095738,9.65881852277306e-9)
            (6.662302506720756,1.0305798991971926e-8)
            (6.670880369435486,1.231052415562317e-8)
            (6.67904754387726,9.834741576675299e-9)
            (6.687952285209853,1.5119343776959226e-8)
            (6.696429065282958,1.2327111886811792e-8)
            (6.705644993411418,1.0915916059950348e-8)
            (6.71441275400577,1.3256537645389699e-8)
            (6.723893554772476,1.9319645438997668e-8)
            (6.732933051337841,1.645220815138515e-8)
            (6.742760686457358,1.835750695899918e-8)
            (6.7521373115489505,1.7145030506426906e-8)
            (6.762328477627529,1.8735424212046325e-8)
            (6.772051787078464,1.769658647399197e-8)
            (6.782582598957714,2.1432452645964162e-8)
            (6.792643987627223,1.9455767052978246e-8)
            (6.803559165428257,2.08956463798593e-8)
            (6.813999392015707,1.9581142818303476e-8)
            (6.825330649552562,2.2934630750093277e-8)
            (6.8361747448593935,2.0731229899428882e-8)
            (6.847919920331003,2.2383512710000275e-8)
            (6.859171923656146,2.112962216305192e-8)
            (6.871352953505692,1.886530093253569e-8)
            (6.8830367035185205,2.2246602560116457e-8)
            (6.895683163861379,1.7470320023971198e-8)
            (6.9078249978339175,1.8824994951760488e-8)
            (6.920947931759214,2.077309790848858e-8)
            (6.933559940608739,1.9517100213750638e-8)
            (6.947168536064262,2.0227359787128307e-8)
            (6.960262299083287,1.7107030514385002e-8)
            (6.974369542463695,1.8342379337621395e-8)
            (6.987957873655568,1.7220164572062657e-8)
            (7.002567747749468,1.994929466064832e-8)
            (7.016654100769606,1.7096272786343292e-8)
            (7.031757952278751,2.034106127979385e-8)
            (7.0463339034638555,2.0895657315556093e-8)
            (7.061912463745222,1.9245370519449523e-8)
            (7.076958278141329,2.1179259068748735e-8)
            (7.094748923292669,2.25506650852747e-8)
            (7.110768725227012,2.1784128029223027e-8)
            (7.127090785643696,2.1329619320775706e-8)
            (7.142700869454998,2.1386789089694602e-8)
            (7.159994085503737,2.0269672634798397e-8)
            (7.17597932571262,2.0186589205772876e-8)
            (7.192679012070498,2.129404913508992e-8)
            (7.208783615949315,1.9932818479118097e-8)
            (7.227244470275984,2.070976376500333e-8)
            (7.244010522436548,2.139077090457242e-8)
            (7.260904742257355,2.126078521569319e-8)
            (7.277011762595579,2.0776171921754738e-8)
            (7.29486468899697,2.1305442868269076e-8)
            (7.310938258894414,2.1813702205664143e-8)
            (7.326899783068682,2.1643524958370186e-8)
            (7.342073458031646,2.1477598796670883e-8)
            (7.35706980804997,2.1975179009814383e-8)
            (7.37145964098968,2.1626178341171975e-8)
            (7.386014011553643,2.151526751897892e-8)
            (7.399850738163319,2.1206267915296895e-8)
            (7.413223344346963,2.1418499904224397e-8)
            (7.425761761937553,2.1430626395008145e-8)
            (7.437016054686333,2.1337013229177915e-8)
            (7.44746519382229,2.1439913706379488e-8)
            (7.454663600608064,2.1396577152795523e-8)
            (7.461573533392651,2.141367910941938e-8)
            (7.47004373891653,2.1409310263856285e-8)
            (7.479926618017279,2.137231009530227e-8)
            (7.496286922641834,2.1658107737798638e-8)
            (7.5111520088327515,2.1420034600205806e-8)
            (7.526152120715336,2.186439487100733e-8)
            (7.540597434936551,2.176332619674426e-8)
            (7.555424360253906,2.2063332341670794e-8)
            (7.568901060136628,2.203544359480336e-8)
            (7.584776418100953,2.246321344212543e-8)
            (7.599947700880384,2.2443055219811825e-8)
            (7.618015900018271,2.2894443466037195e-8)
            (7.634994731652031,2.232588566797311e-8)
            (7.652396531353833,2.306405363916575e-8)
            (7.668915458275002,2.2592118453790277e-8)
            (7.686149404488762,2.2692548728997508e-8)
            (7.70275100787945,2.2894479534407708e-8)
            (7.721011602825535,2.1933479005253886e-8)
            (7.738482091490298,2.2273878019785087e-8)
            (7.757104707136661,2.2587188397427127e-8)
            (7.774781355586539,2.176770877437839e-8)
            (7.793049590426348,2.2714219061192864e-8)
            (7.810496486186851,2.271462176683947e-8)
            (7.829000178810515,2.196513165797498e-8)
            (7.84670098677666,2.2185557502218956e-8)
            (7.865566904119074,2.247125996390764e-8)
            (7.883511919465362,2.1182524012619552e-8)
            (7.902234137888911,2.109836338970439e-8)
            (7.920045396024789,2.3086871747679538e-8)
            (7.938684495624752,1.85773575966941e-8)
            (7.9564507941161295,2.1423139651144396e-8)
            (7.975216928149733,1.676758876190121e-8)
            (7.993061423862345,1.8617976715873397e-8)
            (8.01176331575321,2.0150525525952645e-8)
            (8.02951711189729,1.7426821152799477e-8)
            (8.048050777222803,2.2561905066442733e-8)
            (8.065657731179934,2.031381796108178e-8)
            (8.0841435564135,2.0529456135065516e-8)
            (8.101686815158342,2.2484469897054993e-8)
            (8.120075775696948,1.8480033114887107e-8)
            (8.137497447331004,1.8955980396473393e-8)
            (8.155687943610094,2.0773807229979013e-8)
            (8.172920093049335,1.8063854800853818e-8)
            (8.190962347538255,1.9570538467572618e-8)
            (8.208042529578295,1.8672451251866562e-8)
            (8.22593041599406,1.6126990187714796e-8)
            (8.24284041842776,1.643205205237308e-8)
            (8.260503050177585,1.679798500298091e-8)
            (8.277192770619592,1.9002488582664512e-8)
            (8.294649339733935,1.579304154120109e-8)
            (8.311134177443407,1.9224072111967416e-8)
            (8.328387208935258,1.7700600429826352e-8)
            (8.344660494814068,1.6804735714082142e-8)
            (8.361662927183412,1.6406494274257e-8)
            (8.3776911760364,1.5236882755509384e-8)
            (8.394452582993981,1.6006919012490073e-8)
            (8.410243803839425,1.5020116705954933e-8)
            (8.426767034096375,1.57604771455766e-8)
            (8.442317690056973,1.499126678350393e-8)
            (8.458570881425976,1.6864838636720947e-8)
            (8.47385907253953,1.3631435646921375e-8)
            (8.48985057738779,1.7010079678136947e-8)
            (8.504883078496805,1.8424724301802087e-8)
            (8.52061396144183,1.8082985220324588e-8)
            (8.535388041368293,1.6426862980978285e-8)
            (8.55083677232418,1.9618154212253103e-8)
            (8.56533874749011,2.0416850543547582e-8)
            (8.580515403002693,1.874731370143934e-8)
            (8.594752914582669,1.7983247779795875e-8)
            (8.609656507040455,1.5782017581678076e-8)
            (8.623626848861067,1.7593466683507586e-8)
            (8.638243838415478,1.6304022687485542e-8)
            (8.651939693206574,1.5659459062788983e-8)
            (8.666282051071054,1.931825555079314e-8)
            (8.67971202710545,1.7783338024379702e-8)
            (8.693776649766077,2.1207510636500615e-8)
            (8.706937842562983,1.8146584235267937e-8)
            (8.720718234117925,2.5773668976825093e-8)
            (8.733608676763419,2.3347171973497893e-8)
            (8.747117595713814,2.356163986139137e-8)
            (8.759746104501458,2.820334665809554e-8)
            (8.772978644838904,2.431454704243663e-8)
            (8.785342267228978,2.488939232492271e-8)
            (8.798298554594405,2.5086958288511596e-8)
            (8.810399947236817,2.1789809401262517e-8)
            (8.823091769248125,3.04589925503862e-8)
            (8.834938866070122,2.5914260071147055e-8)
            (8.84736046356492,2.7081707210108164e-8)
            (8.858950826438981,2.66103911128468e-8)
            (8.871108342271523,2.239397223213757e-8)
            (8.882448396375397,2.6286645748996307e-8)
            (8.894350767543395,2.2623700468571428e-8)
            (8.905446541111674,2.0584148274771508e-8)
            (8.917088803633812,2.5042714235645747e-8)
            (8.92793928129531,2.2113588293848352e-8)
            (8.939332279961004,2.2755708095623106e-8)
            (8.949946419596964,2.5077916965265956e-8)
            (8.961094871597831,1.9706578591183188e-8)
            (8.97147622865347,1.9898230729786803e-8)
            (8.982378022517121,2.0769690300959098e-8)
            (8.992528001364237,2.0942951151070588e-8)
            (9.00319645974561,1.9637663384308723e-8)
            (9.013124904896754,2.256046671700318e-8)
            (9.023560268678846,1.501795421354757e-8)
            (9.033268433997467,2.0056702521031866e-8)
            (9.043473213436231,1.5887781312784455e-8)
            (9.05296559495697,1.9245719462546163e-8)
            (9.062952597180109,1.2798487492027277e-8)
            (9.072238088641884,1.706494456854557e-8)
            (9.082004329691767,1.5711031808862685e-8)
            (9.091082894751466,1.599579868560852e-8)
            (9.100636319863293,1.5556497312552153e-8)
            (9.109515522431897,1.4851402441173889e-8)
            (9.118865431131855,1.7284305986464688e-8)
            (9.127551632782364,1.3976492518885664e-8)
            (9.136694438012468,1.4098592515665587e-8)
            (9.145187941740318,1.3112765318012976e-8)
            (9.154136137133454,2.2111680375580534e-8)
            (9.162446594419041,1.7470278557141228e-8)
            (9.171203934964216,1.9775671988853105e-8)
            (9.179334381677819,1.898403256817005e-8)
            (9.187899963268052,1.7992730416693803e-8)
            (9.195852783456528,2.0161723846001678e-8)
            (9.204240973943827,1.7243028782587544e-8)
            (9.212026071596297,1.5283576626501372e-8)
            (9.220234942360753,2.2436577706841376e-8)
            (9.227852422791461,1.7611420766172614e-8)
            (9.235886491197702,2.315886793446964e-8)
            (9.243341979707967,2.3614300737051508e-8)
            (9.251213651762617,1.9122387007186603e-8)
            (9.258515114810619,2.2510925345997634e-8)
            (9.26621895881283,1.7307262734078677e-8)
            (9.273365190825473,2.3316489405900143e-8)
            (9.280912051374068,2.0140403123036776e-8)
            (9.287911883776248,1.9137578410877154e-8)
            (9.295308511804334,2.0509613340990995e-8)
            (9.302166218827056,2.079839456214927e-8)
            (9.309407734535089,1.720399911420145e-8)
            (9.316123189432686,2.18519582428911e-8)
            (9.32322503981638,1.7372970395612697e-8)
            (9.329808810904835,1.7724730794199672e-8)
            (9.336770136193136,1.9028146169830507e-8)
            (9.34322229849449,1.73065288766594e-8)
            (9.350043325196529,1.5692097843356123e-8)
            (9.356367117412331,1.731879106792178e-8)
            (9.363063708289394,1.4204619480651104e-8)
            (9.369268865644662,1.6820584702870178e-8)
            (9.375833591596031,1.5064102631967557e-8)
            (9.381917209871933,1.4959793626090345e-8)
            (9.388358539370191,1.7742925351171834e-8)
            (9.394328389651186,1.4987728613746754e-8)
            (9.400657264000603,1.5966828303959346e-8)
            (9.406519481442455,1.6705916872084003e-8)
            (9.412726206603095,1.4962414862651485e-8)
            (9.41847771700192,1.6397552426994366e-8)
            (9.424579010041619,1.7059138768260595e-8)
            (9.43023142609869,1.7098487070654755e-8)
            (9.436228966610857,1.595076426497144e-8)
            (9.441783084054489,1.8487155140078926e-8)
            (9.447671380604069,1.8774351850936455e-8)
            (9.45312751963419,1.6255928159125688e-8)
            (9.458927728067447,1.8400481582858674e-8)
            (9.4642987317685,1.7804492102868608e-8)
            (9.470002248467654,1.9552659491495206e-8)
            (9.475283982671446,1.8881027630257563e-8)
            (9.480895866358901,2.0038307679826062e-8)
            (9.486095060489099,2.101912532914696e-8)
            (9.491634179136316,1.571048291459931e-8)
            (9.496761232047108,1.7718111644526857e-8)
            (9.502212607011938,1.8615802233057366e-8)
            (9.507261600627027,1.8524244582707183e-8)
            (9.512644498795394,2.024340117756651e-8)
            (9.517629846542471,1.8094782339161952e-8)
            (9.522953816792644,1.8364442411211712e-8)
            (9.527880510721841,1.7780166006176046e-8)
            (9.533133335581319,1.916679415181477e-8)
            (9.537999517244403,1.7655972239793982e-8)
            (9.54321439272698,2.0100267672518157e-8)
            (9.54804164905359,1.7452938427808817e-8)
            (9.553215845334218,2.0718355031590363e-8)
            (9.558004406916469,2.001603571777366e-8)
            (9.563142916470964,2.0022849156475786e-8)
            (9.567904211144402,1.9886118751699655e-8)
            (9.573053653133918,2.2592888448969006e-8)
            (9.577818198885337,2.1391277194027225e-8)
            (9.58297470065659,2.0711452997090873e-8)
            (9.587750638351892,2.078749705702876e-8)
            (9.592968966516827,1.9921638116926488e-8)
            (9.597807406550157,1.9543173079838994e-8)
            (9.603186136070251,2.044664615397096e-8)
            (9.608169181505748,1.9115396820978958e-8)
            (9.613832608440946,2.044492353192595e-8)
            (9.619109823411264,2.0103272158067398e-8)
            (9.62561219962314,2.1317872578308084e-8)
            (9.631781288203515,1.9938994011425848e-8)
            (9.637774147197481,2.166212453857952e-8)
            (9.64277005663907,2.065037407739112e-8)
            (9.64759743209294,2.132653498243542e-8)
            (9.65136764566742,2.085873895829593e-8)
            (9.654988569178045,2.1519397375158178e-8)
            (9.658116237595625,2.0526990551772428e-8)
            (9.661124354158906,2.0996122396255146e-8)
            (9.66374034872845,2.099388551890513e-8)
            (9.666238183865648,2.106325536210818e-8)
            (9.668323446405784,2.099659601739745e-8)
            (9.670281482204633,2.0982940940328376e-8)
            (9.671625810923834,2.0994521454653636e-8)
            (9.672850714105996,2.0992600768821035e-8)
            (9.67512451758038,2.1060313271092923e-8)
            (9.677307792977015,2.0980245762913796e-8)
            (9.679841909682043,2.1122020132935404e-8)
            (9.682194670218097,2.1190606824816882e-8)
            (9.684734416748963,2.0811318002245116e-8)
            (9.687178248944415,2.13849866703697e-8)
            (9.689920176483932,2.1168603758781046e-8)
            (9.692486019670707,2.0904986852698926e-8)
            (9.695138111883077,2.0778055720427346e-8)
            (9.697681205701533,2.1508797631852872e-8)
            (9.700253223321928,2.06771626487523e-8)
            (9.702723457254416,2.117526798350866e-8)
            (9.70560401070041,2.0713865955812594e-8)
            (9.708338993593237,2.011630129139519e-8)
            (9.711314964603115,1.9703925602243544e-8)
            (9.714012136158676,2.0634778552519606e-8)
            (9.716723994536517,2.0237324260818923e-8)
            (9.719300855423857,1.971026342140192e-8)
            (9.722129710938631,2.0384839150011658e-8)
            (9.724869908195307,1.9818642726932012e-8)
            (9.727810557674093,2.0393627897519195e-8)
            (9.73052680793835,2.051029834859719e-8)
            (9.733372014205782,2.002800836287122e-8)
            (9.736042943472357,1.973301189117649e-8)
            (9.739059041533235,1.9752710578302413e-8)
            (9.741822510437174,1.8964641634866553e-8)
            (9.744729764703694,2.0987905635649895e-8)
            (9.747421312266699,1.8370083232355228e-8)
            (9.750280835662577,2.054961645292508e-8)
            (9.752965284367397,2.043222213643503e-8)
            (9.756012141586481,2.0819034718400076e-8)
            (9.758778735375975,2.1094281654754354e-8)
            (9.761628336783192,1.9293644237805552e-8)
            (9.764283573522865,1.8826989300890773e-8)
            (9.76716812357676,1.9066953349522464e-8)
            (9.769867350382366,1.9620388647112463e-8)
            (9.772899653358635,1.9214257962474335e-8)
            (9.775647254789503,1.9173897580770927e-8)
            (9.778448165101782,1.847118080711141e-8)
            (9.78107429723367,1.915081471182134e-8)
            (9.784007399902544,1.579164110587783e-8)
            (9.786729360482337,1.9557984565210518e-8)
            (9.78970566207042,1.5104566708501466e-8)
            (9.79241935811887,1.4754817589945901e-8)
            (9.79519481744778,1.1761898788265057e-8)
            (9.797811693361592,1.4117855551276648e-8)
            (9.800828329854204,9.782589405205044e-9)
            (9.803585139042958,1.0436253861101363e-8)
            (9.806500063187086,1.2199113275102036e-8)
            (9.809180646675129,1.0004575390354375e-8)
            (9.811964850394897,1.4901723410787326e-8)
            (9.81460000915199,1.2750903444214146e-8)
            (9.817406779987143,1.713207375964032e-8)
            (9.82012727585676,1.5034397060631477e-8)
            (9.822989061531908,1.6206764152926212e-8)
            (9.825675114641035,1.53253310042345e-8)
            (9.828657343567595,1.8478815366762547e-8)
            (9.831411853610275,1.7339290669937668e-8)
            (9.83435087350956,1.4735158426759654e-8)
            (9.837080724062583,1.7128464868676474e-8)
            (9.84001884714392,1.6886351206224504e-8)
            (9.84276912767982,1.5396342201157154e-8)
            (9.845839898111873,1.3688409516987576e-8)
            (9.848664582653727,1.6009574554942674e-8)
            (9.851653433943776,9.822567204054167e-9)
            (9.854445226071078,1.3453093306026176e-8)
            (9.857521053517813,9.243219523114021e-9)
            (9.860391996289172,9.86241111000652e-9)
            (9.863585217573574,1.231068913476463e-8)
            (9.866525442240725,1.0894901425473336e-8)
            (9.869649359750321,7.868495188745328e-9)
            (9.872583683186235,1.0540787798163365e-8)
            (9.875917441127672,8.128024031606174e-9)
            (9.879010235944632,9.268633194281506e-9)
            (9.882428391567105,1.012502126584991e-8)
            (9.885595744513326,1.0149842744056059e-8)
            (9.889052501911578,6.709618860512023e-9)
            (9.892316965257107,8.358397307617338e-9)
            (9.896202051815091,7.751305375336415e-9)
            (9.899784350980699,5.710899753097465e-9)
            (9.903859699056246,7.818935277015271e-9)
            (9.90768900792871,5.732556651594223e-9)
            (9.912415248582306,1.0530974980937913e-8)
            (9.916970800680373,7.986162620099435e-9)
            (9.9235565987279,1.3299001233590957e-8)
            (9.928433299357232,8.926718031432301e-9)
            (9.932883153181123,9.19019371714569e-9)
            (9.936481836948444,4.716007140359579e-9)
            (9.939958755280994,8.738718193512796e-9)
            (9.943104348740931,3.1058755567414664e-9)
            (9.946126329521713,4.584687074427052e-9)
            (9.949861682018158,5.727083252082821e-10)
            (9.953243785577381,4.980791112885186e-9)
            (9.956390546583748,3.126636727301957e-9)
            (9.959398231449358,-2.8926327999556634e-10)
            (9.96220483847483,7.875446961236321e-10)
            (9.964904242567634,5.164335625806871e-9)
            (9.968302001232162,-3.582754981579228e-9)
            (9.971368449966356,-3.0520503901954044e-9)
            (9.974337066213028,-2.521922004561361e-9)
            (9.97714667353097,-3.744703436225905e-9)
            (9.97980106428002,-6.120182138857899e-9)
            (9.982357306009579,-4.075520587676351e-9)
            (9.985610604366048,-7.0271384267073245e-9)
            (9.988542567694456,-6.953366549211637e-9)
            (9.991415753881578,-8.153366648500082e-9)
            (9.994134253077164,-1.02387971434581e-8)
            (9.996723834857615,-1.1129515531393963e-8)
            (9.999220629883272,-7.242581201438725e-9)
            (10.002419286604809,-1.4779932167030552e-8)
            (10.0053017147895,-9.34303701072281e-9)
            (10.008143146782288,-1.1319194692660517e-8)
            (10.010836546936172,-1.7400056950833687e-8)
            (10.013418004447095,-1.1515306930220959e-8)
            (10.015909678076468,-1.279380645868855e-8)
            (10.019114405665833,-1.5034944622627222e-8)
            (10.022006188480312,-1.1341473316051065e-8)
            (10.024872123874811,-1.2353801315256874e-8)
            (10.027594180834223,-1.8994925188309253e-8)
            (10.03021718554231,-1.707200891765126e-8)
            (10.032751260604423,-1.8014026492707558e-8)
            (10.036015347191752,-1.9192035294324228e-8)
            (10.038968816480224,-1.888866707489001e-8)
            (10.041911057424,-2.080870009635305e-8)
            (10.044713587633096,-2.4134868104042084e-8)
            (10.047430411526193,-2.077684180257222e-8)
            (10.050057610215292,-1.890865330977931e-8)
            (10.0534444274519,-2.3051921260730523e-8)
            (10.056519284016934,-1.913125191599363e-8)
            (10.059601380132715,-2.2506356778251302e-8)
            (10.062546909595325,-2.375175123248141e-8)
            (10.065739599461013,-2.740584870153384e-8)
            (10.068616631803508,-2.730051451571569e-8)
            (10.07191816614729,-2.4596521042141717e-8)
            (10.07509374976731,-2.769789242407228e-8)
            (10.078635721178303,-2.540997479094642e-8)
            (10.081893606363005,-2.816356015067356e-8)
            (10.085243525886591,-3.112414082018233e-8)
            (10.088438370580914,-2.6254228346900277e-8)
            (10.092222169104227,-3.6346515130958323e-8)
            (10.095757014503723,-3.1811283163207804e-8)
            (10.099725988706513,-3.489542854673289e-8)
            (10.103395158471079,-3.047143115608719e-8)
            (10.10728464734761,-3.6844424400328535e-8)
            (10.111016616494233,-3.4131947046489586e-8)
            (10.115609877667332,-4.0427925229735706e-8)
            (10.119913129404553,-3.389847336165985e-8)
            (10.124982839948292,-4.752685867082107e-8)
            (10.129752809291828,-3.581091534421432e-8)
            (10.135686752956776,-4.7620541288040386e-8)
            (10.14149152775395,-4.506289030814514e-8)
            (10.14841011970273,-4.4676630839290965e-8)
            (10.15418808184113,-4.2972660097007065e-8)
            (10.159573502303694,-4.4244661490111525e-8)
            (10.164304214845277,-5.025146787573931e-8)
            (10.168825082749834,-4.021124944131316e-8)
            (10.172745114062046,-4.680626508601904e-8)
            (10.17649366464379,-4.404368048049889e-8)
            (10.180879302112972,-4.825148547382696e-8)
            (10.185119526577102,-4.6198137093611535e-8)
            (10.189821970107852,-4.4990258185606535e-8)
            (10.194124491798233,-4.8266477259417684e-8)
            (10.198362843135286,-4.217208804391248e-8)
            (10.202309276532766,-3.729990982748177e-8)
            (10.206340989596749,-4.668479247627033e-8)
            (10.210201437095384,-3.968082840088982e-8)
            (10.21471062881561,-5.210411879730259e-8)
            (10.218836166658287,-5.051917773002401e-8)
            (10.223001789544407,-5.5274670840432805e-8)
            (10.226897134397166,-5.220188370458345e-8)
            (10.2309672281694,-5.095496513618514e-8)
            (10.234851577556128,-5.0990275557438736e-8)
            (10.239312132266015,-5.6135076809127327e-8)
            (10.243416963293564,-5.2330846544990095e-8)
            (10.247591216028342,-5.345943976386991e-8)
            (10.251515579391624,-5.139149616972816e-8)
            (10.255711233090032,-5.443779049763009e-8)
            (10.259700915672678,-5.222222099199314e-8)
            (10.264201572044033,-5.872022690311951e-8)
            (10.268361779116155,-5.109129264102563e-8)
            (10.272612703699462,-5.754648102485049e-8)
            (10.276627258383268,-5.810618874946272e-8)
            (10.281002148004472,-5.85271594522041e-8)
            (10.285147131674927,-5.673168235187376e-8)
            (10.28974686564157,-5.840056860328957e-8)
            (10.294017012527553,-5.965574889632563e-8)
            (10.298410472983337,-5.636213351589703e-8)
            (10.302572309138272,-5.7128409114426404e-8)
            (10.307163144031291,-5.463716690190523e-8)
            (10.31149996195898,-5.419195248101971e-8)
            (10.316250931460322,-5.145566528419465e-8)
            (10.320680009817842,-5.571522199154799e-8)
            (10.325279617668464,-4.656861729568362e-8)
            (10.32964366606744,-5.157332927385738e-8)
            (10.334481736984191,-5.2665046101907365e-8)
            (10.339044133363418,-4.8177132505600184e-8)
            (10.34399850105594,-5.446863893254772e-8)
            (10.348635449021051,-5.0004931195779534e-8)
            (10.353501542795106,-5.1731294692380914e-8)
            (10.358120781509536,-5.403746161647405e-8)
            (10.363240016036428,-5.368614797163218e-8)
            (10.368065200495376,-4.901469685680837e-8)
            (10.373278716216138,-5.8569500138716535e-8)
            (10.378175516219445,-5.472580588694598e-8)
            (10.383366188444914,-5.8530319479999093e-8)
            (10.388293170651528,-5.537980007908061e-8)
            (10.393735085690633,-6.061784474375997e-8)
            (10.398867342736073,-6.106806782479879e-8)
            (10.404402137318224,-5.898724675379441e-8)
            (10.409616516364917,-5.946996795014314e-8)
            (10.415190330911651,-6.058128299013532e-8)
            (10.420480042824241,-6.182027612045005e-8)
            (10.426297455479528,-5.411781933695181e-8)
            (10.431790935992648,-5.7387517071738614e-8)
            (10.4377175762319,-5.730658581004633e-8)
            (10.443315196745504,-5.6677921689285427e-8)
            (10.449335418951659,-5.185798435114464e-8)
            (10.455049270237696,-5.269799607798831e-8)
            (10.4613085946021,-5.37981666992593e-8)
            (10.467229747243678,-5.1185164995359855e-8)
            (10.473628495872333,-5.038089057052275e-8)
            (10.479685194585635,-4.95221783580746e-8)
            (10.486225457978303,-5.098344169063296e-8)
            (10.492436327528232,-5.495054311577263e-8)
            (10.499220117846855,-4.185350632734952e-8)
            (10.505650488040622,-4.770085715311012e-8)
            (10.512614045771949,-4.824678356829537e-8)
            (10.519219055142308,-4.734004421802496e-8)
            (10.526369410542125,-5.4257840553795234e-8)
            (10.533167082536528,-4.793147001525e-8)
            (10.54057716267237,-4.984598511725835e-8)
            (10.547617070387515,-4.9442358540652265e-8)
            (10.555255143363896,-4.994935709490278e-8)
            (10.562515967540506,-5.228590027606117e-8)
            (10.570388952765192,-5.501591604506473e-8)
            (10.577886006448528,-5.600191110843866e-8)
            (10.586048086867969,-5.423194104903217e-8)
            (10.593821910683385,-5.406064762514262e-8)
            (10.60226758386846,-5.3010590916890976e-8)
            (10.61031662660575,-5.2103726777552595e-8)
            (10.619053576400068,-5.3852907355711466e-8)
            (10.627392149086713,-5.173854022988422e-8)
            (10.636462223157105,-5.144379333632543e-8)
            (10.645125647926704,-5.1594626682138767e-8)
            (10.654543219952815,-4.888732108021543e-8)
            (10.66354608034813,-5.028709859633551e-8)
            (10.673323726504584,-4.774695294695874e-8)
            (10.682683285389878,-4.9181485994864715e-8)
            (10.69285498652115,-5.1241645149247006e-8)
            (10.702603741757413,-4.730808367270356e-8)
            (10.713196884955005,-5.054879981258864e-8)
            (10.72336157184989,-5.249547940788801e-8)
            (10.734397573239765,-4.370939565845333e-8)
            (10.74500245516932,-4.9748712815933516e-8)
            (10.756511830226497,-4.419260024590699e-8)
            (10.767588985450017,-4.8647425865411265e-8)
            (10.779604762838218,-4.2649840881203716e-8)
            (10.79118801730158,-4.22248879194953e-8)
            (10.803739725157138,-4.516044704860889e-8)
            (10.815860894256879,-4.373656992129327e-8)
            (10.830385226762536,-4.6980129453366715e-8)
            (10.843502669392235,-4.764100469678567e-8)
            (10.857170197341254,-4.175979129161789e-8)
            (10.870292936436693,-4.270793563243558e-8)
            (10.884943035819775,-3.908475310065995e-8)
            (10.898693048707974,-3.886063626445946e-8)
            (10.914652654666819,-4.822225563305693e-8)
            (10.929441341715034,-3.585549923634801e-8)
            (10.946159882928049,-4.5343847454581976e-8)
            (10.961606276324718,-4.097362693578077e-8)
            (10.978549703505788,-4.1737277189923816e-8)
            (10.994396990067104,-4.2314098447349124e-8)
            (11.01155990394848,-4.340471715380545e-8)
            (11.027882168621991,-4.3948810146687833e-8)
            (11.045507920430154,-4.39980638589077e-8)
            (11.062477213279838,-4.308593348767431e-8)
            (11.0807262518089,-4.451577295672138e-8)
            (11.098408577871878,-4.347089177514363e-8)
            (11.11725487445982,-4.661816865869639e-8)
            (11.135573148409911,-4.2942706612869586e-8)
            (11.154869720257164,-4.2526417776134195e-8)
            (11.173671979595396,-4.4784909003503515e-8)
            (11.193261931071548,-4.292586408549681e-8)
            (11.212405737553803,-4.398575514930059e-8)
            (11.232189078858564,-4.5672502502203116e-8)
            (11.251585525680454,-4.483555127166028e-8)
            (11.27152770032832,-4.1837015851697856e-8)
            (11.29114106525706,-4.3633016588717766e-8)
            (11.311250003462119,-4.226805272455891e-8)
            (11.331075162454418,-4.246749640834935e-8)
            (11.351373025301383,-4.202250936113927e-8)
            (11.371411691137814,-4.453726637487776e-8)
            (11.391915191508593,-4.1053242527677725e-8)
            (11.412161631784722,-3.98191886130661e-8)
            (11.432874517728337,-4.091669603134562e-8)
            (11.453312119449468,-3.901171946596449e-8)
            (11.474227089346684,-4.017303140146922e-8)
            (11.49483178364103,-4.104254697212539e-8)
            (11.51593641503373,-3.678346272018018e-8)
            (11.536681522230145,-3.7179561374056647e-8)
            (11.557963192693862,-3.896599792829747e-8)
            (11.578821734708242,-3.646817831048921e-8)
            (11.600268759320217,-4.151022076070987e-8)
            (11.62121182475395,-3.736882100979777e-8)
            (11.642810484972916,-4.0917302240872644e-8)
            (11.663802393924096,-3.911995394290102e-8)
            (11.685531084710023,-3.9867598167209195e-8)
            (11.706523107926396,-3.8781789529762634e-8)
            (11.728345100468207,-3.845318585771196e-8)
            (11.749269607259913,-3.9878253088598825e-8)
            (11.771125471975665,-3.785225019536931e-8)
            (11.791889100792089,-3.858525171596128e-8)
            (11.813687942770539,-3.796384659415786e-8)
            (11.834167387473059,-3.8210226066537345e-8)
            (11.855778883687199,-3.888248355232715e-8)
            (11.875818083981583,-3.740462102552744e-8)
            (11.897065790736145,-3.945466765797878e-8)
            (11.916474758118559,-3.867761105835754e-8)
            (11.935028219803394,-3.872720558129039e-8)
            (11.952893162929174,-3.8278467603958255e-8)
            (11.972277067341192,-3.875205458608866e-8)
            (11.98991024925984,-3.8644028595158364e-8)
            (12.006673690523211,-3.9427059402019626e-8)
            (12.022546392567184,-3.911971448861129e-8)
            (12.03722551193644,-3.9340704863916054e-8)
            (12.051136124732214,-3.9264305475364414e-8)
            (12.063463032214397,-3.933816485317959e-8)
            (12.074904798086225,-3.925912541824332e-8)
            (12.08662951046412,-3.932589486086574e-8)
            (12.097379638035326,-3.932420536596759e-8)
            (12.114332488411893,-3.935422562828528e-8)
            (12.130641337374488,-3.927809276091376e-8)
            (12.150690038315723,-3.9460784036216e-8)
            (12.168917141702133,-3.907960652999032e-8)
            (12.186129383099026,-3.954418038160101e-8)
            (12.2025690875534,-3.9616892016924865e-8)
            (12.221032808068548,-3.906045484280973e-8)
            (12.238810771202537,-3.950438220989838e-8)
            (12.25955755746643,-3.8442197453081306e-8)
            (12.279472612283254,-3.877102675020616e-8)
            (12.300718114522025,-3.8743216898562416e-8)
            (12.320925909596491,-3.862244857266717e-8)
            (12.341589756367352,-3.873737830506485e-8)
            (12.361441754647624,-3.937966724931741e-8)
            (12.382547420778517,-3.9499097687079043e-8)
            (12.402926028604318,-3.8948456820842026e-8)
            (12.424862485846633,-3.892839567365414e-8)
            (12.445903004195657,-3.909353588071873e-8)
            (12.467960333115848,-3.934538281291644e-8)
            (12.489058067767992,-3.931827691205925e-8)
            (12.510979131704095,-3.940279266756441e-8)
            (12.532005113838913,-4.023236677141995e-8)
            (12.554119155129587,-3.934150996642849e-8)
            (12.575337383953027,-3.880613397289068e-8)
            (12.597685869529204,-3.891987887527648e-8)
            (12.619069225924397,-3.993175284877637e-8)
            (12.641391106007037,-3.966823874934633e-8)
            (12.662726355180071,-3.8339509955687134e-8)
            (12.684971848724452,-3.9927558426189336e-8)
            (12.706240971483725,-4.0703451775758737e-8)
            (12.72850517816229,-3.8299170224131984e-8)
            (12.749771542622737,-3.93331032744193e-8)
            (12.772006519766114,-3.985185925703405e-8)
            (12.793211239395037,-3.7786727413724464e-8)
            (12.815315699598708,-4.011653970126261e-8)
            (12.836381315864852,-3.9668004103710075e-8)
            (12.858358268790244,-3.963894484870778e-8)
            (12.879289231023849,-4.07483480291404e-8)
            (12.90114635329203,-3.9292936848678295e-8)
            (12.92193766537446,-4.012203419501148e-8)
            (12.943620238867878,-4.0562665559740196e-8)
            (12.964223894334536,-4.148752530408473e-8)
            (12.985701612020916,-3.661964737000645e-8)
            (13.006095448010067,-4.0127286382585226e-8)
            (13.027371109539759,-3.5892177452367946e-8)
            (13.047552885398545,-3.9094868453659615e-8)
            (13.068601373775428,-3.663849840185307e-8)
            (13.088546648626616,-3.8645227684597216e-8)
            (13.109339144644514,-3.4080920530144e-8)
            (13.129025687201615,-3.878655241429385e-8)
            (13.149558134087977,-3.300863360422568e-8)
            (13.168981013020801,-3.3371535423931675e-8)
            (13.189240475121233,-3.600146625259981e-8)
            (13.208386477964488,-3.5051497149218847e-8)
            (13.228352307840655,-3.524683578337573e-8)
            (13.247205408440525,-3.813272209107765e-8)
            (13.266872501588264,-3.740421328224386e-8)
            (13.285428110232335,-3.498489387077086e-8)
            (13.304789088666718,-4.014604249036324e-8)
            (13.323039753052495,-3.6179041873474205e-8)
            (13.342081370178846,-4.154723087790302e-8)
            (13.360017075542867,-3.938262094216327e-8)
            (13.378736385823329,-4.0443511983845326e-8)
            (13.396354744479787,-4.096122130370361e-8)
            (13.414747728839503,-3.827432548675347e-8)
            (13.432044914030548,-3.720163344045346e-8)
            (13.45010359564526,-3.8522020018305625e-8)
            (13.467074270425224,-3.988299090984526e-8)
            (13.484798373874632,-3.953536686918113e-8)
            (13.50144271649163,-3.704952911132153e-8)
            (13.518830759684073,-4.540194364910377e-8)
            (13.535147656122552,-4.148376253620967e-8)
            (13.552195898563077,-4.3088540069291525e-8)
            (13.568183673842501,-4.272541198613311e-8)
            (13.584894428467258,-4.46082252247848e-8)
            (13.600555508547012,-4.3891533962892026e-8)
            (13.616929153876763,-4.632421723993474e-8)
            (13.632264425771412,-4.1934689498646094e-8)
            (13.648300587111637,-4.684504772978215e-8)
            (13.663311228265298,-4.291074984230647e-8)
            (13.679014238247456,-5.189502627622744e-8)
            (13.693704374557115,-4.650882634571474e-8)
            (13.709075923870632,-5.0739173307334795e-8)
            (13.723447894298689,-5.1942651957403996e-8)
            (13.73849034439437,-4.832878353067116e-8)
            (13.752547539607233,-4.951203802505688e-8)
            (13.767266520963373,-4.3101093916142474e-8)
            (13.781014146686154,-4.714041546005632e-8)
            (13.795412288567716,-4.199232916946016e-8)
            (13.808853747860386,-4.3818076611579215e-8)
            (13.822935629204045,-4.8532783125665446e-8)
            (13.836075979372099,-4.520232732563301e-8)
            (13.849847778867208,-5.016420190351312e-8)
            (13.862692724447907,-4.906279149619053e-8)
            (13.876157852858393,-4.477927184609598e-8)
            (13.888711633878803,-4.563641187171896e-8)
            (13.901876361592505,-4.560862687519318e-8)
            (13.914145176924837,-4.5971047968329515e-8)
            (13.927015583544154,-4.53303951042372e-8)
            (13.939005177617371,-4.787064111777539e-8)
            (13.951585496537607,-4.820026933138877e-8)
            (13.96330084206943,-4.9208376040610347e-8)
            (13.97559842527873,-4.3606325772493904e-8)
            (13.987046336110993,-4.4753824313126245e-8)
            (13.999066763409502,-4.071152903684094e-8)
            (14.01025274926465,-4.454061452996427e-8)
            (14.02200119522504,-3.6821693027988545e-8)
            (14.03293090295084,-4.0544047230639535e-8)
            (14.044415062790517,-3.5736096082317204e-8)
            (14.055095387016328,-3.682664806436975e-8)
            (14.066320193407433,-3.481522248272029e-8)
            (14.076756339667106,-3.4975285112537335e-8)
            (14.087727986320731,-3.8263141100003395e-8)
            (14.097926184129488,-3.527337810727005e-8)
            (14.108651999618361,-3.8369917576552837e-8)
            (14.118618765917763,-3.6106686862602544e-8)
            (14.12910326807033,-3.878730714390599e-8)
            (14.138843625477302,-3.797802172744724e-8)
            (14.149093902360136,-3.6532839864378275e-8)
            (14.158614463330462,-3.634768586113779e-8)
            (14.16863687042734,-3.609560450534843e-8)
            (14.177943441649992,-3.401107462330799e-8)
            (14.18774254656159,-3.8784643274780706e-8)
            (14.196840209836408,-3.636629786196721e-8)
            (14.206423581024564,-3.238419443718499e-8)
            (14.215318993007283,-3.3351685413407495e-8)
            (14.224691709097362,-3.353446131892923e-8)
            (14.233389859536416,-3.104046308877173e-8)
            (14.24255706824719,-3.357341060716834e-8)
            (14.251063330319415,-3.1529226118820475e-8)
            (14.260032392479186,-3.607305798514204e-8)
            (14.268353033681905,-3.16512991371809e-8)
            (14.27712789562946,-3.734824571832718e-8)
            (14.285267245706153,-3.580287599724841e-8)
            (14.293853966346095,-3.411556070975763e-8)
            (14.301817779098768,-3.5777701024031217e-8)
            (14.310222743847719,-3.4990371933218967e-8)
            (14.318016488913495,-3.493581968161408e-8)
            (14.326243093856377,-3.6950563830906447e-8)
            (14.333870816352553,-3.543416271512001e-8)
            (14.341925948122965,-3.646080526387152e-8)
            (14.349393634414083,-3.567558060080245e-8)
            (14.357282134770157,-3.500992540317327e-8)
            (14.364594230172779,-3.910502777149105e-8)
            (14.372319785873486,-3.2383172698935425e-8)
            (14.379480511819379,-3.572234130722052e-8)
            (14.38705027011329,-2.9478194774057442e-8)
            (14.394065460609237,-3.2210505596097505e-8)
            (14.401482630878634,-2.992354697362032e-8)
            (14.408355784815063,-3.334325437975849e-8)
            (14.41562511635828,-2.4146403099223335e-8)
            (14.422360990887196,-2.9263975243054574e-8)
            (14.429488978995881,-2.3322664022273898e-8)
            (14.436092757531139,-2.5499665046169184e-8)
            (14.44308152210184,-2.4910945306544363e-8)
            (14.449556176099462,-2.3692932282770585e-8)
            (14.456411879401628,-2.655445974220072e-8)
            (14.462762784273881,-2.5414871540618833e-8)
            (14.469490356453083,-2.298228696240301e-8)
            (14.475721640350303,-2.34242087948644e-8)
            (14.482323207800412,-2.485971029031475e-8)
            (14.488437981797702,-2.2160957291461614e-8)
            (14.494920801856448,-2.678857891069697e-8)
            (14.50092478960852,-2.4939505349763635e-8)
            (14.507291769679844,-2.3421091066566646e-8)
            (14.513187975597104,-2.5249303980956483e-8)
            (14.519442568533893,-2.156054779156591e-8)
            (14.525234952995149,-2.373564500501857e-8)
            (14.531384565209006,-2.151176725639914e-8)
            (14.537078669081556,-2.122177567009942e-8)
            (14.54312458000364,-2.4373465024041252e-8)
            (14.548722729417975,-2.079493022222323e-8)
            (14.554670801178483,-2.1781052961244995e-8)
            (14.56017832837604,-2.0800568822920695e-8)
            (14.566034921180997,-2.1929827731526075e-8)
            (14.571456675584631,-2.3351235167723416e-8)
            (14.57722289125336,-2.383235764291669e-8)
            (14.582561556850283,-2.194216142115124e-8)
            (14.588246154676316,-2.5156807526016678e-8)
            (14.593508674649009,-2.3833999440725506e-8)
            (14.599116280267694,-2.735115844920699e-8)
            (14.604306825499659,-2.4037794865705564e-8)
            (14.60984089316658,-2.8612492375401644e-8)
            (14.614964187279266,-2.63300712344261e-8)
            (14.620436434597295,-2.9597050366092503e-8)
            (14.625501324473737,-2.927242626071802e-8)
            (14.630915722652245,-2.9285260216838083e-8)
            (14.635927146511325,-2.9150713398706785e-8)
            (14.641293567836886,-2.9391379774423854e-8)
            (14.646261246376246,-2.795501896635244e-8)
            (14.651595870192669,-3.002118842410084e-8)
            (14.656532704395529,-2.774530871718639e-8)
            (14.661845084570485,-3.0199226230820386e-8)
            (14.666762658105794,-2.968403611802728e-8)
            (14.672079564600844,-3.0086899416303936e-8)
            (14.677001826276634,-3.1040074732757716e-8)
            (14.682358409271341,-3.0270521200748135e-8)
            (14.687317418896187,-3.1183590376571146e-8)
            (14.692764500817677,-3.2101700409015166e-8)
            (14.697812830386411,-3.078256982647076e-8)
            (14.703473514844097,-3.2192796650676314e-8)
            (14.708728557470739,-3.1779957776478795e-8)
            (14.714885350333589,-3.2687237583317597e-8)
            (14.7206449788699,-3.23614948172235e-8)
            (14.72848901280543,-3.351371824500404e-8)
            (14.734085458228371,-3.2887635059708487e-8)
            (14.739337635356753,-3.3436040602907724e-8)
            (14.743442949942766,-3.273760262878511e-8)
            (14.747267897480189,-3.2584521081346907e-8)
            (14.750743710943507,-3.263094416894319e-8)
            (14.753916237979448,-3.2650510517484577e-8)
            (14.756467029821371,-3.2713532771566634e-8)
            (14.758917908086811,-3.26291638153009e-8)
            (14.760903214235459,-3.261037573309977e-8)
            (14.762748034157994,-3.263280756726772e-8)
            (14.764366045876216,-3.262009906634944e-8)
            (14.765889775379872,-3.259846059755489e-8)
            (14.768394555957187,-3.268395598610141e-8)
            (14.770777233838025,-3.262980463603071e-8)
            (14.773534094273025,-3.2647318404244174e-8)
            (14.77604627210662,-3.256089087244618e-8)
            (14.778703079682263,-3.2534616112300796e-8)
            (14.781216430918665,-3.2379609216093286e-8)
            (14.784185622122038,-3.253566860372814e-8)
            (14.786941289138678,-3.2507840641571306e-8)
            (14.790043773509991,-3.2775696823250655e-8)
            (14.792853476033047,-3.219545052779438e-8)
            (14.795736337210048,-3.237755996643443e-8)
            (14.798461769681547,-3.2556431328600866e-8)
            (14.801686092016505,-3.2363456581308014e-8)
            (14.804624744312754,-3.187200459109363e-8)
            (14.807768051932905,-3.1507616515824566e-8)
            (14.81063818074534,-3.2420962803314524e-8)
            (14.813586422976714,-3.2110481607006136e-8)
            (14.81638236450681,-3.2301105568066646e-8)
            (14.819406574756783,-3.18220718664719e-8)
            (14.822329165897349,-3.149298088978014e-8)
            (14.825408809844443,-3.160321293549373e-8)
            (14.828281626409252,-3.1592648275236e-8)
            (14.831396385332608,-3.3868632121070164e-8)
            (14.834292383294724,-3.208227750128856e-8)
            (14.837440770750197,-3.534700487861642e-8)
            (14.840344185337974,-3.363466438699447e-8)
            (14.843410017523983,-3.290718231241385e-8)
            (14.846269152229958,-3.3485384243192584e-8)
            (14.849397664028727,-3.3504873542256064e-8)
            (14.852293681761397,-3.361644851374024e-8)
            (14.855398244061076,-3.5452202729047144e-8)
            (14.858268788052806,-3.370714041217582e-8)
            (14.861312136885397,-3.615682331314929e-8)
            (14.864154452260108,-3.482427346490624e-8)
            (14.86728550186088,-3.718148833264934e-8)
            (14.870170360360273,-3.622638633515862e-8)
            (14.87321870571188,-3.7331657098960136e-8)
            (14.876049678228139,-3.612522014861952e-8)
            (14.879088726514098,-3.833860318103177e-8)
            (14.881924277645131,-3.7118982110229126e-8)
            (14.885042335780616,-3.7181613121717305e-8)
            (14.887908041899568,-3.686258343016391e-8)
            (14.890908869416586,-3.9923205852332444e-8)
            (14.893708836584487,-3.729651942840917e-8)
            (14.896768438005187,-3.773622081482131e-8)
            (14.899611320445867,-3.747661825315163e-8)
            (14.902698373462803,-4.023817212761571e-8)
            (14.905540859004558,-3.975371209996581e-8)
            (14.90852057144119,-3.986535768163435e-8)
            (14.91131138847634,-4.05459437136102e-8)
            (14.914416353801615,-3.7365706972991575e-8)
            (14.917280987545341,-3.7690518484012614e-8)
            (14.920333049909623,-3.79443458875528e-8)
            (14.9231583826564,-3.603617027003736e-8)
            (14.926158990154857,-3.7166448363379345e-8)
            (14.928973623634064,-3.6264453440182365e-8)
            (14.93213970255949,-4.386777652243268e-8)
            (14.93503965619684,-3.839499029822946e-8)
            (14.93807841592759,-4.259731523070798e-8)
            (14.940909638308753,-3.9839117560447335e-8)
            (14.943985965204336,-4.567659828147441e-8)
            (14.946865983016819,-4.236712847216495e-8)
            (14.950097650662137,-4.856917534823424e-8)
            (14.95305057401275,-4.1727686639347894e-8)
            (14.956124129382147,-4.967997391247536e-8)
            (14.959006319510532,-4.583712565064957e-8)
            (14.96223317064923,-5.372079581178468e-8)
            (14.965234537710206,-4.8463654422903346e-8)
            (14.968549064985325,-5.3865328641933274e-8)
            (14.971592234509885,-4.8873381564007445e-8)
            (14.97478829910954,-5.681887427222421e-8)
            (14.977802959980336,-5.293555993546306e-8)
            (14.9813000074474,-5.8580486461679016e-8)
            (14.984515599105555,-5.7983401635652854e-8)
            (14.988007071474849,-5.539120029318667e-8)
            (14.99124064753868,-5.990892537610648e-8)
            (14.99474041634421,-5.982469741816487e-8)
            (14.99805739825682,-5.815461734393068e-8)
            (15.002087699300878,-5.9362158300046985e-8)
            (15.005745330565503,-5.6001027592955666e-8)
            (15.009772982188489,-5.907548872308155e-8)
            (15.013547071363146,-5.839878958191491e-8)
            (15.018010270488055,-5.524886081964553e-8)
            (15.02229454151203,-5.967610183787997e-8)
            (15.028675733308237,-4.4111351238385055e-8)
            (15.034749821550896,-4.222913707607745e-8)
            (15.039715488693613,-4.9761320397578857e-8)
            (15.04449108680295,-4.408745424289151e-8)
            (15.04853630004411,-4.006145759571922e-8)
            (15.052438120060899,-3.9836618115351996e-8)
            (15.056150203579648,-4.400986430841414e-8)
            (15.059733725350366,-4.684308740898757e-8)
            (15.063259428025809,-4.051476343303051e-8)
            (15.066636570250283,-4.519874130526347e-8)
            (15.070069901338353,-3.911890222862979e-8)
            (15.073297142939136,-4.296754685384485e-8)
            (15.076514645649375,-4.0206726392710834e-8)
            (15.079564661416882,-3.787387492515393e-8)
            (15.082472639918793,-3.917379653994857e-8)
            (15.085253464794668,-4.0978773929722934e-8)
            (15.088630714604538,-3.8758337095323725e-8)
            (15.091690872295143,-4.2187561333228984e-8)
            (15.094596189951654,-3.4169679863360614e-8)
            (15.097407940838911,-4.229025973856437e-8)
            (15.100153949176748,-2.8854809985823238e-8)
            (15.102805187732983,-3.891502986519413e-8)
            (15.105866330255468,-2.5600396913461054e-8)
            (15.108795699219389,-2.8541281782423766e-8)
            (15.111654916809618,-2.540059707012432e-8)
            (15.114428341850024,-2.8378949301632872e-8)
            (15.11715930487565,-2.6802003949555342e-8)
            (15.119788962672137,-2.646387609051004e-8)
            (15.122766691527838,-2.9999703388128296e-8)
            (15.12564224776382,-2.9362526743348383e-8)
            (15.128736959925542,-2.5150180382738085e-8)
            (15.131566738656902,-2.4653458718937316e-8)
            (15.13437988875602,-2.7605515651174528e-8)
            (15.137059021554766,-2.7828110149563656e-8)
            (15.140230369263577,-2.908204932428049e-8)
            (15.14314412419141,-3.062244380291901e-8)
            (15.146259354739238,-2.3037774687928447e-8)
            (15.149108208089096,-2.606783844338878e-8)
            (15.15197256374578,-2.3958752537467376e-8)
            (15.154709291612884,-2.6767909444558313e-8)
            (15.158021725407195,-2.348972583110509e-8)
            (15.161035369605724,-2.6988408508010764e-8)
            (15.164226256166522,-2.285081401875999e-8)
            (15.167154201770797,-2.0921716581412397e-8)
            (15.170125206672381,-2.4035259338361925e-8)
            (15.17297207841739,-2.2863337334477762e-8)
            (15.176483783729772,-2.3873874877011758e-8)
            (15.17965747239862,-2.4521552788314693e-8)
            (15.183016548458994,-2.3012888150653055e-8)
            (15.186102276358003,-2.684866262647745e-8)
            (15.189250517956907,-2.253676556485118e-8)
            (15.19227570069808,-2.7103840727349393e-8)
            (15.196065354708216,-1.6705054006749265e-8)
            (15.19948799926443,-2.4359823713737683e-8)
            (15.203152940508744,-1.6708015970756662e-8)
            (15.206518459838128,-1.948837136112047e-8)
            (15.209967831341867,-1.9145081520122176e-8)
            (15.21329240165111,-2.128905418619098e-8)
            (15.217507046844204,-1.8789000799657174e-8)
            (15.221346752886799,-1.8026179549046617e-8)
            (15.225592958287528,-1.592898868363335e-8)
            (15.22949301517863,-2.2062778159970264e-8)
            (15.234003317395793,-1.4781748047809629e-8)
            (15.238072969210561,-1.6707565331230967e-8)
            (15.243333961038935,-1.6033067540277557e-8)
            (15.24813746122554,-1.7695242271464906e-8)
            (15.253913176964698,-1.7618460468327157e-8)
            (15.259450544470827,-1.8365072240733582e-8)
            (15.266254394340638,-1.8510402211013854e-8)
            (15.272758616907826,-2.1056797305796238e-8)
            (15.278873267469747,-2.1006104744536458e-8)
            (15.283732234851286,-2.1677280526155585e-8)
            (15.288427005495214,-2.2582724468200865e-8)
            (15.292542233222052,-1.9883176105572886e-8)
            (15.296482928096678,-2.2195489224330345e-8)
            (15.301097215017407,-1.799636550892103e-8)
            (15.3055173907119,-2.2246791742119854e-8)
            (15.309929787323593,-1.5719256674096016e-8)
            (15.314212492308693,-2.1115922566039558e-8)
            (15.318387874655574,-2.3454415409851492e-8)
            (15.322357086951891,-2.2631951424045837e-8)
            (15.326787375740583,-2.0644461029561967e-8)
            (15.330935685258996,-2.022240552790322e-8)
            (15.33534528166083,-1.8792187805871663e-8)
            (15.339422668065403,-2.0944584844251324e-8)
            (15.343522294078113,-1.5790919016822613e-8)
            (15.347419392805742,-1.9321460320576023e-8)
            (15.351810070374325,-1.9251501282013805e-8)
            (15.355911603888615,-1.8313016880711075e-8)
            (15.36025930951073,-1.5711960399400482e-8)
            (15.364298671083795,-2.3660339465436664e-8)
            (15.368435351705287,-1.9501836256985428e-8)
            (15.372368470069485,-1.7184294542893497e-8)
            (15.376806213701098,-2.1281863271660484e-8)
            (15.380944730979536,-1.8634317533461342e-8)
            (15.385309349825596,-1.7254818018841434e-8)
            (15.389384409875351,-1.934442594997421e-8)
            (15.393634413298667,-1.6948001335670426e-8)
            (15.39767175287266,-1.862668230767639e-8)
            (15.402206880106533,-1.2225046419622743e-8)
            (15.406433748159287,-1.5816565723802967e-8)
            (15.41087350243519,-1.3730029557734724e-8)
            (15.41503779094422,-1.3232963169684808e-8)
            (15.419457375866054,-1.3110032726082466e-8)
            (15.423648602723116,-1.517454684130115e-8)
            (15.428317299942295,-1.2838048846219863e-8)
            (15.432671801939565,-1.2217111211576537e-8)
            (15.437240322712197,-1.3964563283508369e-8)
            (15.441541730076347,-9.94106041929399e-9)
            (15.446174316231337,-1.3900150697132574e-8)
            (15.450558385947598,-1.2502551105519899e-8)
            (15.455394564179336,-8.000167750488174e-9)
            (15.459913307817416,-1.3563967726781812e-8)
            (15.464665088854256,-8.357273317827207e-9)
            (15.469151143481332,-9.503549502909436e-9)
            (15.474031761286879,-7.524701417516155e-9)
            (15.478642060965582,-8.571350962327529e-9)
            (15.483683607726574,-6.956018316905954e-9)
            (15.488405375767243,-9.660989674920017e-9)
            (15.49339546610952,-1.03127093531441e-8)
            (15.498114189933315,-9.154935587396551e-9)
            (15.503275049695214,-1.32502844252258e-8)
            (15.508144519769603,-1.1592159454565376e-8)
            (15.513435579757592,-1.3928583064704014e-8)
            (15.518403482140737,-1.2412166072728326e-8)
            (15.523686435085008,-1.0919978477019754e-8)
            (15.52868627546837,-1.2621517830879725e-8)
            (15.53416239924099,-1.0755500601256074e-8)
            (15.53932781665251,-8.671015017114314e-9)
            (15.544919332719134,-8.029112819052386e-9)
            (15.550181807427002,-1.1879172090445422e-8)
            (15.555812142499386,-7.974357285611688e-9)
            (15.561142950415936,-1.3056906444930405e-8)
            (15.56697651536066,-6.160825849477192e-9)
            (15.572481572484978,-9.37927491229118e-9)
            (15.578431638751086,-8.350608649010383e-9)
            (15.584043393127626,-4.991446034274816e-9)
            (15.590077782227374,-7.490106423979626e-9)
            (15.595793062323082,-9.294703229301149e-9)
            (15.602036254794113,-9.88109205568577e-9)
            (15.607933737885016,-9.99505544996282e-9)
            (15.614308356079833,-7.685582725791562e-9)
            (15.62033157788061,-8.127338246843863e-9)
            (15.626832266493865,-6.980042432935818e-9)
            (15.63299225180084,-1.137110827720278e-8)
            (15.639709111022976,-3.0584387245014e-9)
            (15.646062667366985,-7.2537836848241e-9)
            (15.652936675608123,-3.066728315737066e-9)
            (15.65944268369588,-5.1061330719193165e-9)
            (15.666481436319998,1.2551318873121886e-9)
            (15.67315657213076,-4.412095688799411e-9)
            (15.68042480117763,-1.7863921453198373e-10)
            (15.687310925283512,-1.062559817910369e-9)
            (15.69477019157518,-7.703526705427066e-11)
            (15.70184184849647,-1.8376005161968578e-9)
            (15.709503950171339,-5.295085259149346e-9)
            (15.716778483253384,-3.2280715878130195e-9)
            (15.724691440349373,-6.1074348911560605e-9)
            (15.73220185055041,-5.272094094621593e-9)
            (15.740346301081065,-7.639475829712694e-9)
            (15.748081220236958,-9.030822534228378e-9)
            (15.756469201834259,-8.76590999787652e-9)
            (15.764444769096164,-7.3110962839351146e-9)
            (15.773113989576037,-6.863390633604638e-9)
            (15.781358574281747,-8.975688414736283e-9)
            (15.790305713774398,-7.939652935107233e-9)
            (15.798819912299962,-7.950161862169125e-9)
            (15.808056777624293,-1.0126822713729666e-8)
            (15.816855821322447,-7.0796477014134496e-9)
            (15.826413669005765,-1.0075553613653199e-8)
            (15.835523615342957,-8.758446357060024e-9)
            (15.845411616544574,-7.455609296602717e-9)
            (15.854842808835413,-7.240894439597412e-9)
            (15.865073898565031,-7.045449501585921e-9)
            (15.874842022829116,-4.981005330417787e-9)
            (15.885442917864243,-7.0520798090001335e-9)
            (15.895572519995937,-7.265159029934409e-9)
            (15.906560731667504,-9.853838300877271e-10)
            (15.917069191982954,-5.803243552371384e-9)
            (15.928459995276613,-6.961936582783324e-10)
            (15.939364488400201,-1.3802616827263137e-9)
            (15.951180473977496,-2.6430899691121112e-9)
            (15.962503436317292,-3.072186782748787e-9)
            (15.974764835671936,-6.145407571711559e-9)
            (15.986526296536091,-4.8332715607557475e-9)
            (15.999249017000757,-3.9660338346791946e-9)
            (16.011465977524168,-6.15985329410762e-9)
            (16.0246662892133,-3.7125788554526196e-9)
            (16.03735577841101,-5.17766268748332e-9)
            (16.051047742288713,-4.193672409336102e-9)
            (16.064224043010267,-3.823196592644962e-9)
            (16.078415457272325,-2.9689857794501506e-9)
            (16.092086796729685,-4.8089257576044986e-9)
            (16.106778384850514,-2.7626473331210377e-9)
            (16.12094584695576,-4.005644094196015e-9)
            (16.136129486589002,-3.26659621574521e-9)
            (16.150784690780643,-5.7740981440623784e-9)
            (16.16643951135356,-4.269605613504979e-9)
            (16.18156058172822,-4.4382175434787285e-9)
            (16.199422995564817,-6.047398443120855e-9)
            (16.215511495311166,-5.55869897334027e-9)
            (16.231889434145728,-5.0406178397910395e-9)
            (16.247553226802555,-5.286340337695705e-9)
            (16.264898035090656,-5.430768612590953e-9)
            (16.280925072578462,-4.947020376677713e-9)
            (16.297644721860372,-4.761977062672784e-9)
            (16.31376495428438,-5.016189824624817e-9)
            (16.332232696894394,-4.684599624882324e-9)
            (16.348992883791105,-4.610132914306675e-9)
            (16.365854831428134,-5.148375836760977e-9)
            (16.381923390690922,-4.3201563437733626e-9)
            (16.39793022297614,-5.430295588193523e-9)
            (16.413375941986928,-4.561849495376968e-9)
            (16.42936128979263,-5.5450852798344386e-9)
            (16.444726996654836,-4.912182077765337e-9)
            (16.460311936224233,-5.986951913394822e-9)
            (16.475115897919178,-5.9162422877401255e-9)
            (16.4894761979085,-5.428028658494011e-9)
            (16.503044345316507,-5.598757339686511e-9)
            (16.51589911880532,-5.603019000155474e-9)
            (16.528003721235024,-5.634883188526674e-9)
            (16.53903578283139,-5.582154145172824e-9)
            (16.549280629431028,-5.554093862342874e-9)
            (16.55601701821741,-5.5948595040732074e-9)
            (16.562321012574348,-5.561753804034231e-9)
            (16.570760978654768,-5.6046872073944876e-9)
            (16.580981189338637,-5.5730882478344235e-9)
            (16.596822729399385,-5.570414629563203e-9)
            (16.611683305163687,-5.617614401431936e-9)
            (16.62819005162851,-5.155164767289833e-9)
            (16.643285868237882,-5.65938551577716e-9)
            (16.657762845108117,-4.9275015318039905e-9)
            (16.671632026014187,-5.333220573500164e-9)
            (16.687985915286415,-4.558217914230056e-9)
            (16.703476730438222,-4.670637043791004e-9)
            (16.721650529621353,-4.544611825751943e-9)
            (16.738653155898053,-4.3542243283178905e-9)
            (16.755783645594416,-5.042763873142064e-9)
            (16.772108500921956,-4.868864061924327e-9)
            (16.789441337463145,-5.343676584557144e-9)
            (16.806167577592053,-4.989570423497014e-9)
            (16.82465203576828,-5.594106483597372e-9)
            (16.842270386937937,-6.100492055960416e-9)
            (16.860785685683826,-5.859120827400588e-9)
            (16.878371778035135,-5.9734017732182565e-9)
            (16.896600431549512,-5.822497955998429e-9)
            (16.914037315916868,-5.4343576305626584e-9)
            (16.932643085119032,-6.501481047971325e-9)
            (16.95042399547032,-6.102650496053741e-9)
            (16.96929884694677,-5.667580071921918e-9)
            (16.987239084587568,-5.983631534700606e-9)
            (17.005906964814766,-4.604956915787994e-9)
            (17.02367949882734,-6.1793895556050416e-9)
            (17.042339319340925,-3.225977318610518e-9)
            (17.060125366215523,-3.7886825898780785e-9)
            (17.078913140228675,-4.502544115325691e-9)
            (17.096766323656198,-3.7083786041947064e-9)
            (17.115433019140163,-6.392365525798027e-9)
            (17.133156234495278,-3.4708798613003466e-9)
            (17.151677099345168,-8.250119920560905e-9)
            (17.16927439724333,-6.385449669021881e-9)
            (17.18776560208634,-9.548699553274531e-9)
            (17.205307013857418,-9.655773625105724e-9)
            (17.223670422046325,-9.114885846095433e-9)
            (17.24106677426638,-7.07227182372705e-9)
            (17.259232971544286,-9.272752954370134e-9)
            (17.276443679693134,-7.7259308950417e-9)
            (17.294476513662623,-7.304926441520365e-9)
            (17.31154364502375,-9.391595057195445e-9)
            (17.329406494942354,-3.1144426482221377e-9)
            (17.346290832741914,-4.665332120623589e-9)
            (17.363924684878583,-1.747207933888717e-9)
            (17.380587797010946,-5.029047733806635e-9)
            (17.398025439092706,-4.543359577446893e-9)
            (17.414489545998066,-1.207146049786445e-9)
            (17.43171493155093,-3.086407018848547e-9)
            (17.447960252894745,-2.6742481562536113e-9)
            (17.46493150351008,-3.6735703368151462e-9)
            (17.48093037320278,-1.3585932379100996e-9)
            (17.497667206862783,-2.626042938658202e-9)
            (17.513432964113658,-1.0685541340649252e-10)
            (17.529925795811597,-4.540300579947143e-9)
            (17.545446272448356,-2.643967933479985e-9)
            (17.56166687944643,-4.436875422619835e-9)
            (17.57692415469227,-5.185893936499042e-9)
            (17.592887736944615,-4.9829637083220746e-9)
            (17.607892005931056,-5.491675003632679e-9)
            (17.623590440208176,-1.3395609066435554e-9)
            (17.63833286771307,-3.897361100513308e-9)
            (17.653748483420845,-1.6113298473285909e-9)
            (17.668218958943392,-3.623619404535816e-9)
            (17.68336584680779,-2.1214060508256694e-9)
            (17.69757368411534,-6.047961131905311e-9)
            (17.71244369809784,1.0174756592817857e-9)
            (17.726381761985987,-1.5660788221794064e-9)
            (17.74096590043535,-5.0791314487597106e-9)
            (17.75463044607004,-4.0686468638639894e-9)
            (17.768942163519583,-1.8143275770654554e-9)
            (17.78234193011676,-5.885508747027757e-10)
            (17.796372733371328,-6.650173189903796e-9)
            (17.809501808833776,-9.712382009752218e-10)
            (17.823250264135428,-6.960899523456021e-9)
            (17.836110183705365,-7.590841066829057e-9)
            (17.849588222078243,-3.7191494328681074e-9)
            (17.86218661644279,-8.689172936726663e-9)
            (17.87538591504753,1.7399670593221117e-10)
            (17.887718259519414,-7.375598243264392e-9)
            (17.900643966019903,-4.2134162825391286e-10)
            (17.912716016010908,-1.136648664079587e-9)
            (17.925377150259997,-1.0893402846434697e-9)
            (17.937194681296493,-7.376387278767993e-10)
            (17.94958433858111,1.6431151994567017e-9)
            (17.96114481505266,6.073135327966384e-10)
            (17.97327329445748,3.542507398535122e-9)
            (17.984585381940224,3.2737155208906188e-9)
            (17.996457610439087,2.8939650675852135e-9)
            (18.00752473332005,6.21894924446309e-9)
            (18.019136954857363,-1.6110289768889174e-9)
            (18.029959344428327,-5.759659416071372e-10)
            (18.0413248081194,-3.456211539187848e-9)
            (18.05191239105126,-1.768133195412247e-9)
            (18.063031621617434,-1.7690860998342828e-9)
            (18.073385577603684,-3.6227438826585967e-9)
            (18.084259627091804,-4.6407037102014215e-9)
            (18.094383546412217,-4.99122665420515e-9)
            (18.10502578000198,-2.9427177361540657e-9)
            (18.11492901557408,-5.171672534665106e-9)
            (18.12533652876972,-2.998516102081794e-9)
            (18.1350188702004,-3.3541533994707606e-9)
            (18.14519832182577,-5.6791289448909765e-9)
            (18.154666703872323,-4.260350405793645e-9)
            (18.16462855667459,-2.5396951208733753e-9)
            (18.17389011152472,-6.969980148596733e-9)
            (18.183630372425647,-7.750737607281621e-9)
            (18.192684992386777,-7.2446478815990645e-9)
            (18.202215338199863,-8.855979505284495e-9)
            (18.21107245185326,-7.150225633800744e-9)
            (18.220398175603002,-1.0995815036274337e-8)
            (18.229061709193886,-9.669781531052024e-9)
            (18.23818085406862,-9.710673043450413e-9)
            (18.246652508570286,-1.0639635505960143e-8)
            (18.25557944534612,-8.982605104179697e-9)
            (18.26386944067356,-8.724050704067565e-9)
            (18.27260368389452,-1.3533247189556619e-8)
            (18.280712846258112,-7.489015185768721e-9)
            (18.289257346906147,-1.8644744859130924e-8)
            (18.297190477159795,-1.3516415542369487e-8)
            (18.305558682020923,-1.1904705221610357e-8)
            (18.313324627613103,-1.3856462199868247e-8)
            (18.321511865722442,-1.0756732837791105e-8)
            (18.329109673070608,-1.2564356444144664e-8)
            (18.33712517700836,-9.40930910964255e-9)
            (18.344562996870952,-1.0041470321908719e-8)
            (18.352415489109106,-7.716891126108294e-9)
            (18.359698878026805,-8.263399076113842e-9)
            (18.367383084376865,-7.265463564110064e-9)
            (18.37451151747443,-6.0182143712950165e-9)
            (18.382041903726265,-8.566691800382387e-9)
            (18.38902575883797,-5.391017410261156e-9)
            (18.396403842761934,-1.1791762899449054e-8)
            (18.403244508441805,-1.0650314408167105e-8)
            (18.410468862959647,-7.693160997135351e-9)
            (18.417168578630775,-9.890655849886798e-9)
            (18.424255343957526,-4.412681775534111e-9)
            (18.43082439318445,-7.9511526251963e-9)
            (18.43776805755206,-5.5115103592129344e-9)
            (18.444204392342357,-3.924345515216032e-9)
            (18.451010932072542,-9.159645930623128e-9)
            (18.45732103689391,-6.020458354072389e-9)
            (18.464003183937788,-8.424151154429182e-9)
            (18.470194479081737,-7.947635216609683e-9)
            (18.47674305944249,-1.0490023738540799e-8)
            (18.482812419038,-7.141206070926387e-9)
            (18.489241686467945,-9.077238738441906e-9)
            (18.49519964446344,-9.084980989726432e-9)
            (18.501514236326102,-6.081782188971374e-9)
            (18.507363264580395,-8.289496644664496e-9)
            (18.513556162051508,-1.9712724785847513e-9)
            (18.519295380546417,-5.15796960698367e-9)
            (18.525386331278263,-1.1857981263574402e-10)
            (18.53102819321999,-2.2961665901988226e-9)
            (18.537011693375064,-1.267586924313946e-9)
            (18.54255344546,-3.1273394984765446e-9)
            (18.54843089398648,-2.79115552892506e-9)
            (18.553876978484684,-2.9199080930908394e-9)
            (18.559667609686805,-1.4898065003876582e-9)
            (18.565028904137165,-1.665817039864237e-9)
            (18.57071939186986,-1.901285351380011e-9)
            (18.575990111832095,-3.769231593508948e-10)
            (18.581594367764303,-3.0356348545979017e-9)
            (18.586785778698975,-1.6764956090042915e-9)
            (18.59231531607052,-1.2612615396534466e-9)
            (18.59743324948933,-3.53001383679441e-9)
            (18.602873987819518,-1.9682890872729786e-9)
            (18.607914169932485,-2.605075932748946e-9)
            (18.613292408050732,-1.288058770754219e-9)
            (18.61827209752474,-1.633915003296238e-9)
            (18.623586514767805,-1.5686756338340047e-9)
            (18.62850503169229,-1.5546515186315446e-9)
            (18.633751461333528,-5.168803163257962e-10)
            (18.63861220609802,-1.2063727794497936e-9)
            (18.643825028941393,1.2778873514918132e-9)
            (18.648648851284516,4.868310199412917e-10)
            (18.653815238111644,5.515472523143217e-10)
            (18.65859817406973,-4.491222949098983e-10)
            (18.66373734068376,1.325730192291985e-9)
            (18.668498690786947,9.980742898818562e-10)
            (18.673650038961778,2.5073723097790435e-9)
            (18.67841540435755,2.3324906450739036e-9)
            (18.6835720048269,4.074772963491569e-9)
            (18.688350381697685,3.250627322870514e-9)
            (18.693585666866117,4.1711125664534165e-9)
            (18.698438121784914,3.5999085934435016e-9)
            (18.70383878972211,3.674719861734843e-9)
            (18.708843728555472,3.812728577301527e-9)
            (18.7145604768127,3.6647043177850946e-9)
            (18.719894219298762,3.82886233829538e-9)
            (18.726574464941056,4.058431146702901e-9)
            (18.732945363321836,4.263593256226272e-9)
            (18.738536110116105,2.8316182731913386e-9)
            (18.743894588002917,4.529644659356791e-9)
            (18.747941886232145,3.3984004499387765e-9)
            (18.751786302573173,4.597000780037774e-9)
            (18.755127814268825,4.186559543484236e-9)
            (18.758309618769026,4.3721144482589125e-9)
            (18.761133768384692,4.387816554540791e-9)
            (18.76379749713287,4.460144475970651e-9)
            (18.766133642873573,4.296068611964188e-9)
            (18.76828864787118,4.397201491812552e-9)
            (18.769818787865603,4.3272931904425604e-9)
            (18.771273429654443,4.349697713124101e-9)
            (18.772730870537746,4.318965185490242e-9)
            (18.77430281096054,4.3271155547586204e-9)
            (18.776752330428522,4.343477577606336e-9)
            (18.77907080652926,4.205398473899891e-9)
            (18.781523851891595,4.099739658869339e-9)
            (18.78388395280518,4.047217672109582e-9)
            (18.78659633593445,4.111388340888311e-9)
            (18.789114103828876,4.2263599286940234e-9)
            (18.79195073835916,3.85057297158653e-9)
            (18.794508871226782,3.827886008167525e-9)
            (18.797112899620206,4.142376663907044e-9)
            (18.799589076802576,3.999160336221053e-9)
            (18.802337182247552,4.208453363574449e-9)
            (18.80500250038625,3.9877103841234884e-9)
            (18.807895888603795,4.770994266323214e-9)
            (18.810568177409184,4.234207207076679e-9)
            (18.81338408199708,4.7577213280192154e-9)
            (18.816026804805738,4.168840606055824e-9)
            (18.819015676784165,4.383039708955039e-9)
            (18.821759601554117,3.8221199538668316e-9)
            (18.824667878796724,5.034022310113073e-9)
            (18.82735851436013,5.196216346092797e-9)
            (18.830219453936493,4.9943771340821286e-9)
            (18.83290434189708,5.254336521431924e-9)
            (18.83594949899209,5.324272578377531e-9)
            (18.83872017566521,5.059218155523126e-9)
            (18.841588531241843,3.804806469887012e-9)
            (18.844258865758523,5.164831007320458e-9)
            (18.847153865594827,3.0466216216495923e-9)
            (18.849862730809427,4.988605084577102e-9)
            (18.85290441201806,3.6525558133604363e-9)
            (18.855664037187545,3.400593584501621e-9)
            (18.85848591891406,1.119065506927086e-9)
            (18.8611288949949,1.584733677617578e-9)
            (18.86406815243877,1.3576788582270183e-9)
            (18.866797448650534,8.363272296918467e-10)
            (18.869783706554237,2.517186459272125e-10)
            (18.872507279398732,1.452331144236041e-9)
            (18.875296237323006,-1.917252356875565e-9)
            (18.877922526722823,4.751021798199417e-10)
            (18.88092938637525,-2.2335802096762336e-9)
            (18.8836822912392,-5.605904629391034e-10)
            (18.88659525407114,-3.095133926933613e-9)
            (18.889274383917655,-1.2645346991746464e-9)
            (18.89205783805588,-6.678888553324214e-9)
            (18.89468820583033,-2.7173046035500192e-9)
            (18.897469519679603,-9.978343928906952e-9)
            (18.90016809952077,-4.771319561669429e-9)
            (18.90300262111686,-7.167606508318158e-9)
            (18.905664655679203,-6.829487197990147e-9)
            (18.908629764670767,-8.38278335635323e-9)
            (18.911358465125968,-5.484577902947763e-9)
            (18.914238898052055,-6.2530847166897274e-9)
            (18.916916727822425,-8.253618455356104e-9)
            (18.919801198736113,-7.020217740461021e-9)
            (18.922499807455992,-8.359942071933801e-9)
            (18.925506352207908,-9.369227838007532e-9)
            (18.92826275513177,-8.6748781491508e-9)
            (18.93114498022552,-9.858859284506138e-9)
            (18.933839988665202,-8.885845614869936e-9)
            (18.936813601145005,-1.1484940776185226e-8)
            (18.9395825117362,-1.0420140084121954e-8)
            (18.94262895967974,-1.0641079573048273e-8)
            (18.945428742979537,-9.046717153182726e-9)
            (18.94836516524317,-7.578975225186468e-9)
            (18.951124901863334,-8.941594353828464e-9)
            (18.954253030772072,5.4584781139510596e-11)
            (18.95714038762748,-8.298243647786308e-9)
            (18.960257058555957,-6.308629174611724e-10)
            (18.963141044637563,-1.7030516996641154e-9)
            (18.96622334171945,4.5035930540393565e-10)
            (18.969129513758983,-1.1329024385275943e-9)
            (18.972507328803847,2.4604740467282227e-9)
            (18.975593641538577,1.71931358039501e-10)
            (18.97888705771605,4.846815393477755e-9)
            (18.981959959817157,1.8859034334184344e-9)
            (18.98536745101097,4.7177988182767194e-9)
            (18.988583964060155,3.614529342499395e-9)
            (18.9924273273078,6.328821910983606e-9)
            (18.995921910958458,6.940735097771267e-9)
            (18.99973553857731,4.113772877900601e-9)
            (19.00333817454924,4.2281960155321485e-9)
            (19.007746457230972,4.811437914753469e-10)
            (19.01193577165377,5.991351859080396e-10)
            (19.01801405333882,-1.8432144699431774e-11)
            (19.02386376272174,-5.222553500772165e-9)
            (19.028630774368363,-3.497119704931606e-9)
            (19.033222285996235,4.207207027207005e-9)
            (19.037116922367836,-6.6876859605713435e-9)
            (19.04088327120572,-8.874891932464379e-10)
            (19.04445461932295,-1.0223566881961688e-8)
            (19.04791533217159,-4.6213883830859e-9)
            (19.051303678156422,-8.752782498788747e-9)
            (19.054569642916444,-9.296703407102314e-9)
            (19.057846780120432,-4.748726523118307e-9)
            (19.060969631196105,-1.05107538228566e-8)
            (19.064239630583618,-1.7655585882181413e-9)
            (19.06725993086577,-6.773688054906302e-9)
            (19.070359671058114,-1.1601537508454385e-9)
            (19.073211405956876,-6.543807051784256e-9)
            (19.076078385330806,-2.2865971338603686e-9)
            (19.078802695970474,-1.8405275081789796e-9)
            (19.082001612431235,3.006125570692575e-9)
            (19.084889942552078,-1.5148249321583762e-9)
            (19.08782495383962,-2.4453306046723355e-10)
            (19.090538104185313,4.423426069877223e-10)
            (19.09332762238944,2.683923083779405e-9)
            (19.095984863019705,1.9938684037157373e-9)
            (19.098831589573283,4.540774423134053e-9)
            (19.10158863738692,4.199951497696475e-9)
            (19.104438877052527,-1.4541607917806232e-9)
            (19.10711987933405,2.3681157035326805e-9)
            (19.11004869006198,-2.431893797449902e-9)
            (19.112780495625536,-4.755943638912186e-9)
            (19.115713036492075,4.455993130036973e-9)
            (19.118438612127832,6.637026483957698e-10)
            (19.1213143736997,6.066382951530613e-10)
            (19.124019064883445,2.174775026730913e-9)
            (19.127009712348897,-2.0863901717405042e-9)
            (19.129789312507693,8.263321138457513e-10)
            (19.13274788650251,-5.812009318262312e-9)
            (19.135510439014524,-2.7611499753277258e-9)
            (19.138474135916173,-1.0918452586494709e-8)
            (19.141262448092327,-2.3783874869565125e-9)
            (19.14435789787255,-1.6980842065805746e-8)
            (19.147230867941786,-1.2107074676137586e-8)
            (19.150277822948617,-1.5751485005210952e-8)
            (19.153136713888145,-1.2384610004190222e-8)
            (19.1562654341181,-1.527611770413273e-8)
            (19.15920468019205,-1.681418226873177e-8)
            (19.162458794736956,-1.1128093113654813e-8)
            (19.165483953847783,-1.6304447125747856e-8)
            (19.168708229924878,-1.101017876870003e-8)
            (19.171746553829532,-1.5801250752289775e-8)
            (19.175139040080342,-1.3348788074907247e-8)
            (19.178319332910785,-1.0349556545108385e-8)
            (19.181829134861268,-1.3858275416112065e-8)
            (19.185106219222405,-1.3816012556233659e-8)
            (19.188656256862142,-1.4826410765778064e-8)
            (19.192013618073123,-1.4847383544847048e-8)
            (19.195839872871865,-1.866408161355082e-8)
            (19.199425551986693,-1.24396306588892e-8)
            (19.20341637278628,-1.8868424600526623e-8)
            (19.207169037624052,-1.588907139193907e-8)
            (19.211386058648493,-1.9395527850463168e-8)
            (19.21539521126562,-1.6985874262687162e-8)
            (19.220164235739905,-1.4246449131505301e-8)
            (19.224671511950348,-2.0114853782615683e-8)
            (19.230118603948945,-1.3175082580474395e-8)
            (19.23536434796224,-1.5316841794899005e-8)
            (19.242168168257027,-1.1951394762732548e-8)
            (19.248650172517618,-1.25449670651534e-8)
            (19.254842082009986,-1.4550157079185055e-8)
            (19.260036477498144,-1.6532783586598043e-8)
            (19.26484077407738,-1.1782993025732935e-8)
            (19.26958260777942,-1.2173678287652479e-8)
            (19.27396599078728,-9.618903673569434e-9)
            (19.2782559459607,-1.3381107111243296e-8)
            (19.282325572887157,-1.7353447123724663e-8)
            (19.28681753687043,-1.557295048471019e-8)
            (19.291007111482738,-1.4091700473173319e-8)
            (19.29535416509812,-1.9162396780458835e-8)
            (19.299395022126717,-1.57306985215655e-8)
            (19.303497352544994,-1.6438799210760635e-8)
            (19.307393429704433,-1.6394586799250987e-8)
            (19.311740093343886,-1.6295433669100134e-8)
            (19.3157912336785,-1.7095238113995492e-8)
            (19.320018255736688,-1.1342384365065072e-8)
            (19.323967204535784,-1.821955430969524e-8)
            (19.328073280043082,-5.138563796691642e-9)
            (19.331970058849496,-1.1089565710165061e-8)
            (19.336311348403257,-6.878745129057506e-9)
            (19.340356778113684,-6.738611890710899e-9)
            (19.344579648764096,-1.0686356910483141e-8)
            (19.34854272611379,-1.3934023934680795e-8)
            (19.352745424025954,-2.3757100731103264e-9)
            (19.35672727762053,-1.0155882135265415e-8)
            (19.361133695545192,-9.364630182417955e-10)
            (19.365243807077942,-3.3312302916144176e-9)
            (19.36954048984114,6.033007426964332e-10)
            (19.373587658550235,-2.665317633265829e-9)
            (19.377945658319877,-8.344590463060797e-9)
            (19.38206648133712,-6.295915677689834e-9)
            (19.386588615387126,-1.1767340879487165e-8)
            (19.390814845329604,-1.159598961297803e-8)
            (19.39525094205694,-9.314085391842752e-9)
            (19.399439992340895,-1.0639618741592471e-8)
            (19.40399612180358,-1.3552023170326777e-8)
            (19.408297112081637,-1.3699059331351293e-8)
            (19.41298171348325,-1.5995717417283117e-8)
            (19.4173705441259,-1.4665754277665144e-8)
            (19.422005709234664,-1.9466567580117555e-8)
            (19.42638925130037,-1.653598669104639e-8)
            (19.431180629603165,-2.1265258554059585e-8)
            (19.435699488374414,-1.8699938819644046e-8)
            (19.440595421533665,-1.6820052461952173e-8)
            (19.4451939715502,-2.077691518831415e-8)
            (19.45008429324533,-2.267385845744485e-8)
            (19.454712635672923,-1.5460809521528063e-8)
            (19.459777745259984,-2.3795846737506565e-8)
            (19.46455439990674,-2.3554356687327527e-8)
            (19.469714987055557,-2.1761286439492267e-8)
            (19.47457375070028,-1.9473917700629784e-8)
            (19.479774124996847,-2.5703815409450215e-8)
            (19.48469791408224,-2.5570770167959722e-8)
            (19.490081561591783,-2.8012637987018252e-8)
            (19.49516194049814,-2.573806079375629e-8)
            (19.500646574873088,-2.5747398990638715e-8)
            (19.505821428827815,-2.392981945931183e-8)
            (19.5113888652112,-2.734861104247699e-8)
            (19.51666230528908,-2.4197821857363522e-8)
            (19.522418873598316,-2.9214603292082586e-8)
            (19.527857613425216,-2.825104561399172e-8)
            (19.53373318963559,-2.1723131959916486e-8)
            (19.539287344387454,-2.693652545460168e-8)
            (19.54528506612364,-2.0092158714568598e-8)
            (19.55096965208417,-2.0057199345835386e-8)
            (19.557165541685677,-2.4118934627281874e-8)
            (19.563028444677126,-1.8177607863378853e-8)
            (19.569371315888734,-2.444403768286918e-8)
            (19.57537784761276,-1.8937572732191654e-8)
            (19.58188001800645,-3.0044605248136236e-8)
            (19.58804880046396,-2.5969800088176953e-8)
            (19.59476513676113,-2.726320635915158e-8)
            (19.601132093139167,-2.3397556225823735e-8)
            (19.60803141053401,-2.8598623802444934e-8)
            (19.61457682888946,-2.4214099836328273e-8)
            (19.621673574712702,-2.8736599877454694e-8)
            (19.628415859351833,-2.917650576694797e-8)
            (19.635751904126117,-2.6380676532156144e-8)
            (19.642720737863595,-2.95798683325188e-8)
            (19.650283136136096,-2.4900942974248608e-8)
            (19.6574722920721,-2.6822978949070375e-8)
            (19.665275152846846,-2.441935731400946e-8)
            (19.672701969686287,-2.49240846850185e-8)
            (19.68077993543961,-3.2587791021221335e-8)
            (19.688471745346572,-3.0504845982548545e-8)
            (19.696827469038872,-2.9493338105091027e-8)
            (19.704789962829565,-2.544865895792725e-8)
            (19.713438078876212,-3.351378163873875e-8)
            (19.721688829510562,-3.160492700882145e-8)
            (19.730660281576583,-3.152236138781461e-8)
            (19.73922657274065,-2.9178287341835585e-8)
            (19.748536861559515,-3.041973795081532e-8)
            (19.757435007685334,-2.985307800962289e-8)
            (19.767102022112475,-2.9358153019742872e-8)
            (19.776352413391475,-2.9603256845867065e-8)
            (19.786405672430952,-2.6059822633150986e-8)
            (19.796036974097955,-3.030317541341532e-8)
            (19.806501794673327,-2.6392911300909816e-8)
            (19.816539539064365,-2.492425199562831e-8)
            (19.82743981054324,-3.216276300843646e-8)
            (19.83790991442543,-2.5864560715405105e-8)
            (19.84927558883128,-3.0655997185213835e-8)
            (19.860209215840086,-3.353026889474364e-8)
            (19.872071490245183,-2.761059814115896e-8)
            (19.88350095960109,-3.173315166193902e-8)
            (19.895889604278203,-2.1792339488513335e-8)
            (19.90784688350321,-2.3994624842593737e-8)
            (19.922211749621287,-2.2229004081886217e-8)
            (19.93515735395947,-2.547069055669482e-8)
            (19.94864566697707,-2.2532868237945536e-8)
            (19.96158485946836,-2.2255987386365916e-8)
            (19.9760427483525,-2.4681642063484333e-8)
            (19.98959755978736,-1.741004884703301e-8)
            (20.0,-2.4737159876053738e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={480e3db7-ed82-4f94-bc41-780e89e2f407}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,-1.1102230246251565e-16)
            (0.001,-2.020605904817785e-13)
            (0.011,4.692511934578647e-10)
            (0.0216894905339688,4.806887443642438e-9)
            (0.032043074462542905,2.6382696027837937e-9)
            (0.040805151975126824,7.33729221824575e-9)
            (0.04910403850217626,6.657801421283693e-9)
            (0.058225176946415436,7.751632113972562e-9)
            (0.06655727584441609,1.0068281319774997e-8)
            (0.075081744635589,8.813894281090029e-9)
            (0.08288401587612032,7.425149939344067e-9)
            (0.09068192039829806,1.4245308377347499e-8)
            (0.098089230931028,1.1274229327895569e-8)
            (0.10598297492376633,1.4506136070124853e-8)
            (0.11359853897062851,1.585609410437172e-8)
            (0.12144537366562222,9.182581806044254e-9)
            (0.12873768863447985,1.0189753818501401e-8)
            (0.1363579442931036,9.465055517132726e-9)
            (0.14348131517509402,1.0052179089115043e-8)
            (0.15123425234757612,8.721336652861567e-9)
            (0.15834317593544267,1.0321119292555636e-8)
            (0.16563231586863297,1.224723167325692e-8)
            (0.17241533715334945,8.685016927856282e-9)
            (0.17964286516062852,1.2068453236757648e-8)
            (0.1863731221336362,1.2789434178372971e-8)
            (0.19363663582815038,8.485769420474298e-9)
            (0.20028686647405458,1.0959309793001637e-8)
            (0.20707132691713107,9.480148444040992e-9)
            (0.21341309542434458,8.956386632341662e-9)
            (0.22032704691176597,6.103284544423104e-9)
            (0.22671484860689162,1.1424990509212307e-8)
            (0.2334656730770729,1.5438785805343969e-9)
            (0.23967033255853076,4.988217061629996e-9)
            (0.24604566776082945,7.526965717374878e-10)
            (0.25202350853146993,4.395774522159002e-9)
            (0.25867700332446747,-4.607562220648731e-9)
            (0.26475207202229833,4.256607288866121e-10)
            (0.2710130662479162,-6.50303377813799e-9)
            (0.27680274611665695,-3.4159723938387287e-9)
            (0.28286138932996957,-4.752463200752288e-9)
            (0.28854456824610253,-5.974671313246915e-9)
            (0.2949423677970712,-6.4057922299909364e-9)
            (0.3007160077149244,-2.766997186931519e-9)
            (0.3065487284999458,-6.4179918046747275e-9)
            (0.3119737373780826,-3.4997863496144532e-9)
            (0.31778957386858514,-8.590918088025035e-9)
            (0.32322893132263114,-6.399572538562381e-9)
            (0.32870460505546634,-8.791570915711588e-9)
            (0.3340175618906094,-8.17251633034033e-9)
            (0.3394534456473926,-1.2191402443129107e-8)
            (0.3446052308060835,-8.338708168409426e-9)
            (0.3500396195738925,-1.244986447268559e-8)
            (0.3552759820409297,-1.088993101250324e-8)
            (0.3606772096282123,-1.3196031989348711e-8)
            (0.36572873496922637,-1.2683517069955741e-8)
            (0.3712373600168827,-1.7499713844681963e-8)
            (0.3763210259851576,-1.2667478455075099e-8)
            (0.3817123083200577,-1.916158554049474e-8)
            (0.3866821192626552,-1.742725103115461e-8)
            (0.3918894262828451,-2.2505313279630457e-8)
            (0.39675443629748747,-2.1335504585273668e-8)
            (0.4021441779887123,-2.2004296218458563e-8)
            (0.4070750537973464,-2.1363592450640567e-8)
            (0.41222245392551443,-2.4958818234388502e-8)
            (0.4169921258433847,-2.1683792483795372e-8)
            (0.42209125482862875,-2.6056224011750118e-8)
            (0.42685197141540654,-2.4285055577610848e-8)
            (0.4321763792196834,-2.7914440592358147e-8)
            (0.4370145713340715,-2.661949111137929e-8)
            (0.44202728655743784,-2.6360212512788195e-8)
            (0.44670073847985015,-2.6252270690640955e-8)
            (0.4518730800828471,-2.738857923789695e-8)
            (0.45667925360962636,-2.7116640488600297e-8)
            (0.46208711831150723,-2.6552190252049357e-8)
            (0.4669987138735814,-2.7053328244264208e-8)
            (0.47219182190596165,-2.7316748668626545e-8)
            (0.47707833358682594,-2.7169311550556685e-8)
            (0.4829934118321436,-2.7116841133656422e-8)
            (0.4884469181616117,-2.753907357710972e-8)
            (0.49528861218099696,-2.6294829869044634e-8)
            (0.5017361468398862,-2.6622713422685962e-8)
            (0.5072281308827704,-2.537861056028934e-8)
            (0.5124941853919234,-2.7545314390531317e-8)
            (0.5165260860197924,-2.6364713620607994e-8)
            (0.5203671126238993,-2.676414354030321e-8)
            (0.5237072598880879,-2.6764766854203703e-8)
            (0.526897000643022,-2.7179781036945627e-8)
            (0.5297288131013873,-2.696439946325846e-8)
            (0.5324118804580891,-2.672881003681904e-8)
            (0.5347662289218239,-2.688677918846749e-8)
            (0.5369583557853791,-2.6888081604975467e-8)
            (0.5385655550422048,-2.690980870426185e-8)
            (0.5401136024915882,-2.686148051819076e-8)
            (0.5418079906642761,-2.6926182108630292e-8)
            (0.543440822726921,-2.6906764984471754e-8)
            (0.5458040760749341,-2.6915170800445587e-8)
            (0.5480191347472934,-2.697726301376102e-8)
            (0.5503837752750089,-2.6833714812657394e-8)
            (0.5526460666724714,-2.681679706073581e-8)
            (0.5549690453384369,-2.6848330947348842e-8)
            (0.5572088889647298,-2.686127582862685e-8)
            (0.5598728957967123,-2.688673841899636e-8)
            (0.5624320434490069,-2.672551653593036e-8)
            (0.5652991001959988,-2.6920505658001304e-8)
            (0.5678873837144107,-2.7219739726080938e-8)
            (0.5705000901288146,-2.6348874374026998e-8)
            (0.5729811733650267,-2.6988987683607135e-8)
            (0.5760028987973131,-2.71316900057883e-8)
            (0.5787377031140384,-2.6307854700258204e-8)
            (0.5816872752743706,-2.7597436780268936e-8)
            (0.5843503098519468,-2.8234298010687553e-8)
            (0.5870237271668798,-2.7774258337665003e-8)
            (0.5895710268910052,-2.7845716871199855e-8)
            (0.59240871326631,-2.7932135576724804e-8)
            (0.5951416095416332,-2.8412114327913685e-8)
            (0.5980688096282394,-2.659437120522412e-8)
            (0.6007614240387736,-2.8168881394119438e-8)
            (0.6035457228468467,-2.4465839632004105e-8)
            (0.6061717412520803,-2.6492882887474423e-8)
            (0.6092190110185057,-2.1265035843320845e-8)
            (0.6119841679086605,-2.5069678610822876e-8)
            (0.6148679534687634,-1.996224174849459e-8)
            (0.6175286435172589,-2.232499174414926e-8)
            (0.6203210893764864,-1.952052086640066e-8)
            (0.6229595634790797,-2.034005552875584e-8)
            (0.6257451588876394,-1.809244859485304e-8)
            (0.6284401508789401,-2.1510161540838624e-8)
            (0.6312423439395229,-1.4522957836327066e-8)
            (0.6338801933728064,-1.7399017726571486e-8)
            (0.6368613088247492,-1.3732652515141552e-8)
            (0.6395889545327017,-1.4050426822009854e-8)
            (0.6424427537819579,-1.2826308459779057e-8)
            (0.6450892865412556,-1.4202989173650593e-8)
            (0.6479115190430852,-1.4819305726998522e-8)
            (0.6505610772813958,-1.4181128105139607e-8)
            (0.6535677661194375,-1.7565779608652576e-8)
            (0.6562958409666817,-1.7253402095906978e-8)
            (0.6590992113329691,-1.564370988305086e-8)
            (0.6617159676923058,-1.730830789803406e-8)
            (0.6645772464003153,-1.4574599083161388e-8)
            (0.6672526874295416,-1.6193007601472686e-8)
            (0.6702505182443362,-1.3436327161997497e-8)
            (0.672970128871353,-1.5668778163835384e-8)
            (0.6757461253015428,-9.956288016255144e-9)
            (0.6783538643269605,-1.0507771985857062e-8)
            (0.6812932781186184,-9.351809548974188e-9)
            (0.6840154200999388,-9.596945460543793e-9)
            (0.6869800677644271,-5.615493181565512e-9)
            (0.6896898424303876,-8.991478561704014e-9)
            (0.692476707541214,-3.6944569625774193e-10)
            (0.6951090640831517,-6.4398988364189336e-9)
            (0.6981785452005538,4.635154371435135e-9)
            (0.7009735325949106,8.242604376818008e-10)
            (0.7039244036116136,3.550484906078566e-9)
            (0.7066437510701653,2.277724120425262e-9)
            (0.7094915974122461,7.693390258189936e-9)
            (0.7121918641227132,4.481229165520517e-9)
            (0.7150991072115648,8.733431200447228e-9)
            (0.7179131596292625,6.908305594244268e-9)
            (0.7208891601676152,1.0158221486200603e-8)
            (0.7236854134521756,6.8480690007532985e-9)
            (0.7268147393210268,9.312806636962989e-9)
            (0.7297135987974196,1.05099017266852e-8)
            (0.7328579550492637,3.5631920747292156e-9)
            (0.7357789707756279,6.3342399103660796e-9)
            (0.7389522888191071,9.608046247500113e-9)
            (0.7419309330062692,5.784581480483553e-9)
            (0.7453255389863168,1.2128871573757749e-8)
            (0.7484568519168378,9.044904158983513e-9)
            (0.751859901771156,1.304267471802234e-8)
            (0.7550442923233861,1.2159948381551544e-8)
            (0.7586473367788376,8.902437231839144e-9)
            (0.7620318770532282,8.75515726583842e-9)
            (0.7660212806503102,8.263429940313927e-9)
            (0.7697130636184892,7.583863981253103e-9)
            (0.7739859177698201,1.2210607192031375e-8)
            (0.7780544171272412,1.0609016776186309e-8)
            (0.7841318120728712,1.0278441875399835e-8)
            (0.7898470342805207,1.1541316125018852e-8)
            (0.7946297827351211,1.318959386154006e-9)
            (0.7992292934621105,4.64699345670283e-9)
            (0.8031118626156536,6.394557328093242e-9)
            (0.8068502078685688,6.274189834343247e-9)
            (0.81041605997674,2.032787937977787e-9)
            (0.8138496090087288,8.360625303183156e-9)
            (0.8172446977951763,2.228037088158885e-9)
            (0.820480842083435,7.138756918934064e-9)
            (0.8238238110708063,9.780243281909407e-10)
            (0.8269218231983072,4.4126737819283335e-9)
            (0.8301314915223204,2.692911671431375e-9)
            (0.8330596648122768,5.859224216919756e-10)
            (0.8359303138807728,-3.5686473776053163e-9)
            (0.8386603841058461,-5.121578716682507e-10)
            (0.8418779575838532,-8.624375436028231e-9)
            (0.8447974807654033,-5.100676325753284e-9)
            (0.8478076182939691,-5.701747962660875e-9)
            (0.8505634389705639,-4.681089293967489e-9)
            (0.8533114898605175,-1.0911390901924278e-8)
            (0.8559349917192461,-8.170012444352892e-9)
            (0.8587903495125307,-9.735246164765954e-9)
            (0.8615600206077737,-9.869925099437182e-9)
            (0.8644683501802493,-1.4089894806446068e-8)
            (0.8671755233125445,-6.2023244318254456e-9)
            (0.8700038673617784,-2.1248006243368422e-8)
            (0.8726692510005412,-1.4692476124622544e-8)
            (0.8756397041285834,-2.9689386726872158e-8)
            (0.8783858838697614,-2.087911865622516e-8)
            (0.8812647357988436,-2.8016397202179633e-8)
            (0.8839514843604986,-2.8494822279512277e-8)
            (0.8868212223251086,-3.629714839803455e-8)
            (0.8895239619732163,-2.9346444607725175e-8)
            (0.8925404981437435,-4.3265263816039123e-8)
            (0.8953229946408504,-3.7002171993094635e-8)
            (0.8982217688057565,-4.7989525242542186e-8)
            (0.9009431678484281,-4.236232409304819e-8)
            (0.903923819541059,-5.135014924384507e-8)
            (0.9067223641010642,-4.667072239783465e-8)
            (0.9098170360827741,-4.69063607955178e-8)
            (0.912677920928299,-4.883993809379206e-8)
            (0.9156689228505331,-4.568706901686426e-8)
            (0.9184908073824822,-4.750050419666252e-8)
            (0.9216539478795867,-4.279150522812358e-8)
            (0.9246098374426089,-3.982177587680269e-8)
            (0.9278364632083784,-5.2014581752857225e-8)
            (0.9308353074864228,-4.201077907772799e-8)
            (0.9340166023280381,-5.08208402028032e-8)
            (0.9370277776936483,-4.8041480571470174e-8)
            (0.9404617090059648,-5.6615166110773885e-8)
            (0.9436580735548149,-4.721073487701233e-8)
            (0.9471206147316938,-6.403222863049507e-8)
            (0.9503606535748902,-5.567067296041728e-8)
            (0.9538862744824741,-6.402703589536429e-8)
            (0.9572292250106347,-5.599749486329131e-8)
            (0.9610914978958526,-6.549929554289236e-8)
            (0.9646869181813363,-6.147599873607135e-8)
            (0.9686167930530237,-7.060035489558913e-8)
            (0.9723250323974583,-6.384507034162823e-8)
            (0.9765382015617834,-6.974422062100416e-8)
            (0.9805457799541023,-6.695750709440063e-8)
            (0.9853397256690345,-7.160469528422198e-8)
            (0.9898500461827687,-6.774341154702768e-8)
            (0.9952259035178386,-7.280641445284175e-8)
            (1.0004228719070993,-7.335908280836634e-8)
            (1.0072130122984775,-7.420904624133584e-8)
            (1.0136719781535706,-7.792764478153913e-8)
            (1.0198305717551357,-7.696235693188669e-8)
            (1.025007065613341,-7.377065180946829e-8)
            (1.0297800205611674,-7.634294885150439e-8)
            (1.0344163826120831,-7.390223011327635e-8)
            (1.0387336422852496,-7.923431555312277e-8)
            (1.0430828361506728,-7.540217072943278e-8)
            (1.0471992613836398,-7.89402414547169e-8)
            (1.051681621890179,-7.856088446445142e-8)
            (1.0558459301243814,-8.166060316838752e-8)
            (1.060089127476825,-7.501679144539253e-8)
            (1.0640670581514124,-7.758554110282034e-8)
            (1.0682389990398726,-7.207068009051909e-8)
            (1.072185605809643,-7.605761309648074e-8)
            (1.0765058482787904,-6.45439754975996e-8)
            (1.080524100320181,-6.800868357359491e-8)
            (1.0846619480199577,-7.038835780903696e-8)
            (1.0885576626042117,-6.641487937386614e-8)
            (1.09273646222696,-7.549766456449447e-8)
            (1.0966814308694368,-7.099548238187481e-8)
            (1.1009783848561687,-7.008374147687846e-8)
            (1.1049833633247532,-7.151766512336621e-8)
            (1.109140611651829,-6.601712554399342e-8)
            (1.1130655713694482,-7.034322857535358e-8)
            (1.1173338456283493,-5.9521979345333875e-8)
            (1.1213547903273644,-6.36755137506384e-8)
            (1.1257051329228775,-6.260265017488109e-8)
            (1.129770958978826,-6.585243106371763e-8)
            (1.1340290122704626,-6.416711340051506e-8)
            (1.1380552997357465,-6.267051810837643e-8)
            (1.1424637572956966,-6.657698214951324e-8)
            (1.1466107614900252,-6.412895103835581e-8)
            (1.1510730188198113,-6.672064589707816e-8)
            (1.155255513662288,-6.136897923170181e-8)
            (1.1596772327149218,-6.824352194456651e-8)
            (1.1638606537440854,-6.348507408659998e-8)
            (1.168449190367643,-7.211533681328319e-8)
            (1.1727634308000001,-6.736536528606507e-8)
            (1.1773910089174882,-6.392409934719012e-8)
            (1.1817401820702744,-6.474893288199723e-8)
            (1.1863787529625904,-6.56911747221045e-8)
            (1.1907673946645625,-6.613602421268183e-8)
            (1.1955748070478323,-6.281840603250544e-8)
            (1.200096594431383,-6.833760313185167e-8)
            (1.2049429444303201,-5.579148032452963e-8)
            (1.2095082839579632,-6.26727847397035e-8)
            (1.2144123784784746,-6.207086267195905e-8)
            (1.2190516491542374,-6.131016627719532e-8)
            (1.2241209127562285,-6.726437895565596e-8)
            (1.2288939889696975,-6.47056994651507e-8)
            (1.2340152086621021,-6.419167553062266e-8)
            (1.2388485208419366,-6.619559256293428e-8)
            (1.2440668488078146,-6.616458181341045e-8)
            (1.2490036507603615,-6.70171487193727e-8)
            (1.2543848503521813,-7.19720167907667e-8)
            (1.25945904465854,-6.647745465215849e-8)
            (1.264915405310116,-7.151750436307225e-8)
            (1.2700729072058206,-7.443486227387552e-8)
            (1.2756587079429318,-6.725532575302395e-8)
            (1.280945354436687,-7.234085774854293e-8)
            (1.2866979477675737,-6.887648051900896e-8)
            (1.2921313811160013,-6.678955344341375e-8)
            (1.2979892329796403,-6.491878101755333e-8)
            (1.3035338026425345,-6.289057807862264e-8)
            (1.3095489986661926,-6.102053395906637e-8)
            (1.3152468354588651,-6.21743527773333e-8)
            (1.3214413168839816,-5.9377533112581204e-8)
            (1.3273026688235439,-6.47694813338262e-8)
            (1.3336374675851603,-5.939538416654955e-8)
            (1.3396418121061358,-6.048953160586734e-8)
            (1.3461613153521856,-6.080198744484733e-8)
            (1.3523445966995136,-5.827158977567137e-8)
            (1.359065181311253,-6.563639454171266e-8)
            (1.3654366702299114,-6.23005815825195e-8)
            (1.3723371459064821,-6.28553697978873e-8)
            (1.3788879770092786,-6.51899521031396e-8)
            (1.38600397178095,-5.966420779657255e-8)
            (1.3927640926516858,-6.143590791651832e-8)
            (1.4001124899461248,-5.7035106415526116e-8)
            (1.4070940588871144,-6.175617928150245e-8)
            (1.4146674769165724,-5.549604109589268e-8)
            (1.4218708152911703,-5.920617995869293e-8)
            (1.4296977379718898,-5.661755952957037e-8)
            (1.4371484809644168,-5.840956696090416e-8)
            (1.445249174249875,-5.084936294252884e-8)
            (1.452964228323392,-5.79417451795905e-8)
            (1.4613427315901466,-4.941426734461629e-8)
            (1.4693305202013194,-5.239244682542221e-8)
            (1.4780111456312535,-5.4012824435289986e-8)
            (1.486295395600049,-4.8050337930760634e-8)
            (1.4953025030866725,-5.329880448101676e-8)
            (1.503905421887176,-5.163710392608323e-8)
            (1.513253348214315,-5.03395227724468e-8)
            (1.522191471768793,-5.3942303068765796e-8)
            (1.5319039280699172,-5.226082144815791e-8)
            (1.5412018461504138,-5.061216379331768e-8)
            (1.5513068532395633,-4.900426509024669e-8)
            (1.560991894169142,-5.148650927822018e-8)
            (1.5715130881962749,-4.854495205819376e-8)
            (1.5816100963197848,-4.9305852733994016e-8)
            (1.5925739311571265,-4.6163739941817994e-8)
            (1.603111051640662,-4.575173218057671e-8)
            (1.6145482614976527,-4.187040181236057e-8)
            (1.6255572471363866,-4.369935746595388e-8)
            (1.637498132552584,-4.327214053745365e-8)
            (1.6490108718486833,-4.0382416077733296e-8)
            (1.6614854801628007,-4.585185076066978e-8)
            (1.6735344714566696,-4.2737285266269964e-8)
            (1.687961623784623,-4.727829416850682e-8)
            (1.7010009368962116,-4.295763700312705e-8)
            (1.7145891691543855,-4.934896891128915e-8)
            (1.7276399043567374,-4.637373951510426e-8)
            (1.7422053138318754,-4.787492358104828e-8)
            (1.755881943917318,-4.975986689359502e-8)
            (1.771731445967138,-5.137648972919351e-8)
            (1.7864335201943509,-4.886695670336394e-8)
            (1.8030320701785358,-5.370435651741445e-8)
            (1.8183895831430552,-5.389241408693124e-8)
            (1.8352222627778438,-5.103430256170327e-8)
            (1.8509858859665207,-5.0897153158757646e-8)
            (1.8680414081431833,-5.244971279516619e-8)
            (1.884277951438713,-5.2311502019009026e-8)
            (1.9017847898716016,-5.121359158977157e-8)
            (1.9186565488906273,-5.092746246937452e-8)
            (1.9367672759255186,-5.120890156362634e-8)
            (1.954337034551886,-5.247783807504902e-8)
            (1.9730280718886055,-4.543685916402751e-8)
            (1.9912215730824545,-4.903606898309931e-8)
            (2.0103527318732146,-5.1511377829882576e-8)
            (2.0290222574627483,-5.12181104195264e-8)
            (2.048440984424729,-5.173098660549158e-8)
            (2.067445859946193,-4.9683980263282024e-8)
            (2.087052144494411,-5.0505854387594695e-8)
            (2.1063026942540803,-5.134449243549e-8)
            (2.1260597916048014,-4.830714828152338e-8)
            (2.14551920968736,-4.912320727967767e-8)
            (2.165433474791672,-4.8852692557943556e-8)
            (2.1850971812468023,-4.9160371995427e-8)
            (2.2051912170859964,-5.002311209700849e-8)
            (2.2250636369642014,-4.965364697184782e-8)
            (2.2453565006197653,-4.80007971148666e-8)
            (2.2654362056173882,-4.791805174875208e-8)
            (2.2859349854107527,-4.8472573066504765e-8)
            (2.3062103280125084,-4.8853270095960966e-8)
            (2.326911162968314,-4.369471739984476e-8)
            (2.347363110250358,-4.9047153227732565e-8)
            (2.368256764731485,-4.6928669172885407e-8)
            (2.388863843485791,-4.867744873848778e-8)
            (2.409940995315689,-4.726975322277838e-8)
            (2.430682344988801,-4.877009573966973e-8)
            (2.4519356567934034,-4.391192831576518e-8)
            (2.4727904930856686,-4.7893976784507686e-8)
            (2.4942129373202313,-4.424678423653461e-8)
            (2.515156931744765,-4.506914352830904e-8)
            (2.536737447501473,-4.543526666012099e-8)
            (2.5577374839016906,-4.459721503202729e-8)
            (2.579455401185571,-4.382824947413155e-8)
            (2.600464086581207,-4.409155751616822e-8)
            (2.622283208103564,-4.360317684692916e-8)
            (2.643234646560892,-4.290777133597601e-8)
            (2.6650974111590315,-4.137481313115643e-8)
            (2.6859013747923233,-4.37010716503039e-8)
            (2.7077211651806543,-4.321880830993052e-8)
            (2.7282591331704453,-4.337227732520432e-8)
            (2.7499124376997233,-4.3140313321643475e-8)
            (2.770034319036975,-4.3086006762393936e-8)
            (2.791353195702165,-4.3862661058824415e-8)
            (2.810875262460706,-4.370409589782298e-8)
            (2.8316417019930586,-4.3822754536293473e-8)
            (2.850344887395605,-4.3988140907558204e-8)
            (2.8679678101195574,-4.3407456296051805e-8)
            (2.8848468994550807,-4.3840774122116954e-8)
            (2.9013075545674,-4.3631697366208755e-8)
            (2.917172679559624,-4.361050809364997e-8)
            (2.9326564841179175,-4.34520990300058e-8)
            (2.9473601599119394,-4.3457096143839635e-8)
            (2.9604768125537904,-4.3520510750738595e-8)
            (2.9726112317546103,-4.349727822372529e-8)
            (2.9818598178455145,-4.3522646819837973e-8)
            (2.99054359632785,-4.349397308978098e-8)
            (3.0029395990120804,-4.352093307957716e-8)
            (3.0170616387233613,-4.355318661275476e-8)
            (3.0361593975091568,-4.3491840795439884e-8)
            (3.054543895934254,-4.346629545182168e-8)
            (3.0734289574388027,-4.33153115597662e-8)
            (3.0916124236188414,-4.314500090529805e-8)
            (3.1079206095161798,-4.308369816463653e-8)
            (3.123576672031682,-4.366558825630307e-8)
            (3.1408992161037714,-4.251514185149574e-8)
            (3.1582202590450152,-4.3152978967953004e-8)
            (3.181666566792526,-4.154031629788335e-8)
            (3.2027693091400637,-4.2543234046732437e-8)
            (3.224985729639963,-4.08590135059228e-8)
            (3.24563381331681,-4.188982227759652e-8)
            (3.265071364582708,-4.032668265985251e-8)
            (3.283788658206417,-4.063443714841242e-8)
            (3.3053365956607643,-4.0144855883994524e-8)
            (3.325689781839582,-4.034901013305614e-8)
            (3.3482908019923245,-3.9807129814661835e-8)
            (3.3697925943480573,-4.103625617091211e-8)
            (3.391771104934956,-3.982365726074022e-8)
            (3.4127664038955627,-4.075984194606974e-8)
            (3.4345323888071726,-3.941681114838502e-8)
            (3.4554653210349633,-3.9226222492416696e-8)
            (3.4777252455707455,-4.1924303806339935e-8)
            (3.4990808398728426,-4.047918689131791e-8)
            (3.521565241027331,-4.3254089199251666e-8)
            (3.5430314235502833,-4.2496396623903365e-8)
            (3.565277289558816,-4.253882668336928e-8)
            (3.5865345021562365,-4.3796103188498137e-8)
            (3.60872025113504,-4.064710390494497e-8)
            (3.6299428503326485,-4.1914230086703697e-8)
            (3.652233238662912,-3.712267648836587e-8)
            (3.673506574487387,-4.011434273643033e-8)
            (3.695707118820855,-3.688852534544651e-8)
            (3.7168586952994342,-3.8105986366332445e-8)
            (3.738866073428991,-3.504676415744257e-8)
            (3.7598362994456753,-3.76458206829966e-8)
            (3.7817450096672625,-3.5136784592992854e-8)
            (3.802603368813287,-3.488100785986603e-8)
            (3.8243928375354237,-3.5165121481384176e-8)
            (3.8451030322480935,-3.669216330770553e-8)
            (3.8666733127329964,-3.846163942888836e-8)
            (3.887160823754425,-3.877152465747713e-8)
            (3.9085219450472097,-3.858387276345354e-8)
            (3.9287981845958204,-3.830178130215245e-8)
            (3.949964621324507,-3.5026588518505264e-8)
            (3.9700301006288004,-3.7109386674671896e-8)
            (3.990945772788993,-3.52989211194199e-8)
            (4.010754703154618,-3.607486576129304e-8)
            (4.03140284610049,-3.263997294666865e-8)
            (4.050945417626586,-3.187775021729067e-8)
            (4.0713377977141,-2.9974142945476956e-8)
            (4.090617891605016,-3.151138971979606e-8)
            (4.11072462087348,-3.104389234565019e-8)
            (4.129716635506988,-3.074142873593644e-8)
            (4.149519812480852,-3.08889314126759e-8)
            (4.168212204991458,-3.099631107339462e-8)
            (4.1877190260613295,-3.400596004787815e-8)
            (4.206114686914153,-2.92880697472242e-8)
            (4.225307996748319,-3.090711331310558e-8)
            (4.243392217370402,-2.8129651052921645e-8)
            (4.2622596719625605,-3.3125206355677506e-8)
            (4.280024719500489,-2.90143638004281e-8)
            (4.298571980853883,-3.9188091438546735e-8)
            (4.3160207351602216,-3.3706213375950256e-8)
            (4.334236968179263,-3.634534539997958e-8)
            (4.351360752674114,-3.59689189544099e-8)
            (4.369239183789439,-3.7466451940915135e-8)
            (4.38603466747634,-3.4963229422757536e-8)
            (4.40358104082052,-3.987979035890987e-8)
            (4.420051868448967,-3.77664317596782e-8)
            (4.437259233170093,-3.617401511668561e-8)
            (4.4534006427326585,-3.845915874656214e-8)
            (4.470267335316092,-3.445906537891119e-8)
            (4.486079868802441,-3.490505151582113e-8)
            (4.502612039469875,-3.427571138026053e-8)
            (4.518100097876075,-3.466065745527658e-8)
            (4.534293456484462,-2.964316081488505e-8)
            (4.549455069340142,-3.566798878473776e-8)
            (4.565312262901935,-3.053526764773551e-8)
            (4.580151117653134,-3.4540412752193106e-8)
            (4.595678286487183,-3.02350289249631e-8)
            (4.610199149298024,-3.3671380350597246e-8)
            (4.62539419829918,-3.090045463949309e-8)
            (4.639597339508635,-3.17694217599751e-8)
            (4.654466347700541,-2.9882895047350644e-8)
            (4.668357790087123,-3.3565854984374255e-8)
            (4.682906244302444,-2.675257237960693e-8)
            (4.696490654757746,-3.131953318913361e-8)
            (4.710718660981623,-2.8950189800980297e-8)
            (4.72399832037544,-3.0094856828810634e-8)
            (4.737914335775883,-2.668690890494929e-8)
            (4.750896716026588,-3.191327091478513e-8)
            (4.764505064814312,-3.0049163823875347e-8)
            (4.777194418492941,-2.939457210970886e-8)
            (4.79049765741142,-2.775427976331457e-8)
            (4.802898179845826,-3.129684822411605e-8)
            (4.815905864313352,-2.8176941002655553e-8)
            (4.828025531424491,-3.0560648900390674e-8)
            (4.840740739034278,-2.8157826292840582e-8)
            (4.852583369949253,-3.074868692998223e-8)
            (4.865011319559841,-1.8560815773227546e-8)
            (4.876582882319048,-2.7374245759048677e-8)
            (4.888732848603089,-1.2513538649727707e-8)
            (4.900040920514227,-2.1948463713172828e-8)
            (4.911915199097658,-1.3597342141125068e-8)
            (4.922963462396526,-1.717945430357304e-8)
            (4.934569778618088,-1.474270860946092e-8)
            (4.9453656125782555,-1.5803369279865365e-8)
            (4.956711654712806,-9.065054928925065e-9)
            (4.967261531363057,-1.3749675842333886e-8)
            (4.978349755824583,-7.4428254670522165e-9)
            (4.988657741623662,-1.0440269315736828e-8)
            (4.999497691779922,-3.948485538529667e-9)
            (5.009571944657874,-9.384705346171529e-9)
            (5.020168947621918,-6.471762126203373e-9)
            (5.030014504322097,-7.416691483186355e-9)
            (5.040372349547316,-3.783446889116249e-9)
            (5.049994218480856,-6.17550766079944e-9)
            (5.060122965410205,-4.0035086357192995e-10)
            (5.06952918889513,-9.743666651296223e-9)
            (5.079431817320423,1.7261431173309916e-9)
            (5.088626174260907,-4.4885501981895e-9)
            (5.098308712570324,4.5519817915007366e-9)
            (5.107297465241306,-9.618746910078357e-10)
            (5.116768841764918,7.978212201997792e-9)
            (5.1255589744026375,3.66322261413643e-9)
            (5.1348207620743525,9.987940363664904e-9)
            (5.143415455356131,6.751410097649568e-9)
            (5.152476074994351,1.3184550229361491e-8)
            (5.160882693178551,8.867266032552834e-9)
            (5.169748483289317,9.340485718212221e-9)
            (5.177972259491812,9.138335532732356e-9)
            (5.18664500642967,1.2561453877069084e-8)
            (5.1946894606672664,1.026847384899554e-8)
            (5.203179120313712,1.1232948238237839e-8)
            (5.211052027753363,1.2340854893544417e-8)
            (5.2193616662155184,1.4236605783146672e-8)
            (5.227066362869452,1.5310116840971943e-8)
            (5.235199725065919,1.4370889256376529e-8)
            (5.242740925578455,1.528942228379293e-8)
            (5.25070773654191,1.7213720338027372e-8)
            (5.258092555568513,1.5493774818686745e-8)
            (5.265893149511701,2.013224520425183e-8)
            (5.273123577533297,1.808306338002552e-8)
            (5.280764767881134,2.1951153672539192e-8)
            (5.287847090075383,1.8836908033392774e-8)
            (5.295336260273407,2.6352493076586825e-8)
            (5.302275850479447,2.1774516523187515e-8)
            (5.309612390073645,2.7479045039413563e-8)
            (5.316411040858058,2.5171151163405625e-8)
            (5.3236046576731,2.699632573044397e-8)
            (5.330269852671177,2.6668058650258786e-8)
            (5.337323997735253,2.4866362413611398e-8)
            (5.343858758785709,2.4440851009721598e-8)
            (5.350774393830058,3.062357423200268e-8)
            (5.357181684327358,2.6066844571737136e-8)
            (5.363969750564078,3.3764643414535556e-8)
            (5.3702571457504495,2.964561751639394e-8)
            (5.37691695934517,3.934841952268897e-8)
            (5.383085384024957,3.319319996641923e-8)
            (5.3896217628189005,4.1672970296779965e-8)
            (5.395676393930386,3.701954354173864e-8)
            (5.402098789580878,4.078252957562256e-8)
            (5.408045812507806,4.0020992742029193e-8)
            (5.414351068312866,4.4037975932553763e-8)
            (5.420190557945076,4.336182080066919e-8)
            (5.4263883348999755,4.6065821934782036e-8)
            (5.432127887290954,4.270015885321499e-8)
            (5.4382234072035205,4.731860059337123e-8)
            (5.4438666104976035,4.3573270103181017e-8)
            (5.449857574854708,4.6494584737821754e-8)
            (5.455405645219519,4.5908545354134134e-8)
            (5.4613055506413035,4.3403147576004386e-8)
            (5.466767663009352,4.536711634139934e-8)
            (5.472576141385739,4.2405311539983614e-8)
            (5.477953100235063,4.311270229706565e-8)
            (5.483672792675116,4.3019923956499895e-8)
            (5.488969140975806,4.250556667750871e-8)
            (5.494614543517244,4.667944664138446e-8)
            (5.499839481049251,4.321253516126333e-8)
            (5.5054059888247995,4.660459773653258e-8)
            (5.510559044373561,4.639766432168457e-8)
            (5.516057905136938,4.786628998720843e-8)
            (5.5211488353552785,4.764486882802288e-8)
            (5.526592297274273,4.775043205285101e-8)
            (5.531629195940215,4.9457822670628815e-8)
            (5.537013680753852,5.021989729625531e-8)
            (5.541998768856694,4.823807148168768e-8)
            (5.547347326204401,5.304052691501582e-8)
            (5.5522978013372635,5.0371780413449585e-8)
            (5.557620597813692,5.164325317386087e-8)
            (5.56254582493011,5.1238071230308435e-8)
            (5.567852928542163,5.113369483389363e-8)
            (5.572767651430652,5.1760415953339134e-8)
            (5.578104020575301,5.204786268642181e-8)
            (5.583043002117178,5.212053752479129e-8)
            (5.588438248558759,5.2521677673667e-8)
            (5.593434993069321,5.171201633569211e-8)
            (5.598970874973857,5.197413183166688e-8)
            (5.604107051793176,5.192463811698467e-8)
            (5.609981597024401,5.0477721835751055e-8)
            (5.615446261471512,5.1336390083367434e-8)
            (5.622157298631646,5.009073293649191e-8)
            (5.6285371806858695,5.0200365947494774e-8)
            (5.634373123790609,5.237356659471004e-8)
            (5.639385483509161,5.112207791813095e-8)
            (5.6436684507485,5.166096627567951e-8)
            (5.647813003515869,5.13698809323504e-8)
            (5.6512026778887385,5.1008205576019705e-8)
            (5.654463152679993,5.1397306563560896e-8)
            (5.65722123843554,5.142277327910283e-8)
            (5.659859990313309,5.131568767656469e-8)
            (5.661974278054542,5.140926338277618e-8)
            (5.663957346787113,5.1354418572225474e-8)
            (5.6658713318329905,5.133816658852569e-8)
            (5.667670460182196,5.1403307907080253e-8)
            (5.669989688306766,5.1238655290886115e-8)
            (5.672386123656931,5.129549493151919e-8)
            (5.675116094387312,5.1204024215101285e-8)
            (5.677769946641596,5.117849635749572e-8)
            (5.680712686289675,5.147842444680473e-8)
            (5.6835049292475635,5.1651994459334105e-8)
            (5.6865822598275075,5.1176769710892245e-8)
            (5.689472217354524,5.162796691549065e-8)
            (5.6926352185613505,5.1354512989321144e-8)
            (5.695592624116839,5.1564887179611496e-8)
            (5.69880581143731,5.100413055791897e-8)
            (5.7018090495520966,5.206272027380443e-8)
            (5.705047180177636,5.0847900306960625e-8)
            (5.708081415499378,5.1553941948778714e-8)
            (5.711326693685771,5.1890979874125165e-8)
            (5.714381645520363,5.080509946076006e-8)
            (5.717621984515038,5.136454050980177e-8)
            (5.720690502570537,5.184149198811383e-8)
            (5.723918317201014,5.205032330146686e-8)
            (5.726995384205799,5.245945208787184e-8)
            (5.730206530943708,5.343548784009222e-8)
            (5.733288528750162,5.3910110459076677e-8)
            (5.736481300281199,5.37185039228838e-8)
            (5.739565498950589,5.362928917618248e-8)
            (5.74273973681987,5.1043749005330596e-8)
            (5.745824064824586,4.964843886012815e-8)
            (5.74898050129658,5.264478758482127e-8)
            (5.752063221419216,4.910668000013274e-8)
            (5.755202997847681,5.064801594789614e-8)
            (5.758282737213601,5.142996084561702e-8)
            (5.761407179408736,4.664427138978411e-8)
            (5.764482944945555,4.829482230794824e-8)
            (5.767593459054793,5.026427030152547e-8)
            (5.770664640668187,4.9009292235613344e-8)
            (5.77376268494836,4.6040505852218416e-8)
            (5.776829056288575,4.8527843632406586e-8)
            (5.77991615078179,4.549054416491671e-8)
            (5.782977864119268,4.707502393452856e-8)
            (5.786055615811332,4.7276266179618887e-8)
            (5.789113192370755,4.67698640371772e-8)
            (5.792183326279657,4.66312257696444e-8)
            (5.795237645244963,4.3856962728128224e-8)
            (5.79830203531029,4.5332568587852506e-8)
            (5.801354328268651,4.468040737393153e-8)
            (5.804415032242083,4.259467778489068e-8)
            (5.807466883005288,4.4806852228518323e-8)
            (5.81052617912894,4.287872312769281e-8)
            (5.813579534033851,4.5415685767657976e-8)
            (5.816639963104078,4.164076106150105e-8)
            (5.819697151931564,3.733895648228014e-8)
            (5.82276156782725,4.508617623688593e-8)
            (5.825825340390316,3.709531981588299e-8)
            (5.828896973015905,4.2274135192421625e-8)
            (5.8319705525241545,3.918090685228748e-8)
            (5.835053086869963,3.621230271200204e-8)
            (5.838140249333942,4.1446446497062084e-8)
            (5.841237930397973,3.963021921737919e-8)
            (5.844343113795168,3.922037727921435e-8)
            (5.847460887514569,4.123166363889652e-8)
            (5.850589348580567,4.129533237584582e-8)
            (5.853733052833825,4.1452619115034395e-8)
            (5.856891086969016,4.1672128525682695e-8)
            (5.8600677242835175,3.801621428767277e-8)
            (5.863262989432563,4.003987652545504e-8)
            (5.866481123149776,4.26456787661067e-8)
            (5.869723118191229,4.203706494010362e-8)
            (5.872993470388152,4.4171842517037874e-8)
            (5.876294280772548,4.429942013217669e-8)
            (5.8796306780972385,4.496866190528692e-8)
            (5.883006185991875,4.312355461610906e-8)
            (5.8864271411895155,4.9669042767597205e-8)
            (5.8898991234507045,4.444893453303678e-8)
            (5.893430680252007,5.327460061987921e-8)
            (5.897030756766744,4.557784683001387e-8)
            (5.900712135822641,5.464237640140368e-8)
            (5.904490117193693,5.1915898913179603e-8)
            (5.908386589986331,5.5509645768836435e-8)
            (5.912431407935273,5.268990088680425e-8)
            (5.916670751269391,5.627812948993949e-8)
            (5.921180202897192,5.170029271361898e-8)
            (5.926105928626904,5.6814006388350435e-8)
            (5.931807667082287,5.2868831312835596e-8)
            (5.937506093806605,6.617811143527774e-8)
            (5.942947034833361,5.4417338413159655e-8)
            (5.947090633335495,6.193400170495522e-8)
            (5.9509915496213575,5.862890484209515e-8)
            (5.9548698572601415,6.48223612564891e-8)
            (5.958467524894387,6.33116830073277e-8)
            (5.961804743211359,6.561135190708001e-8)
            (5.96503936082071,6.678235231483143e-8)
            (5.9681467498625,6.651613704278247e-8)
            (5.971127047153811,6.65148578438135e-8)
            (5.974405518510414,7.280255465147434e-8)
            (5.977565022885726,6.976930211344268e-8)
            (5.98085352601163,7.1850039473631e-8)
            (5.983866317994566,6.7039938933533e-8)
            (5.986835908860333,7.350741615397283e-8)
            (5.98965441922662,7.088458953141696e-8)
            (5.992927481979946,7.702159399158859e-8)
            (5.995916615704935,7.114654065887294e-8)
            (5.999015414017565,7.461329687430407e-8)
            (6.001859882937588,7.392783141213499e-8)
            (6.004721094720092,7.928540113333327e-8)
            (6.007446389411747,7.538234281234679e-8)
            (6.010378868711317,8.112078653255139e-8)
            (6.013227385891374,7.804488455498415e-8)
            (6.016210431325984,8.578918220258913e-8)
            (6.018999047281193,7.790384870531852e-8)
            (6.0219634521043774,9.030479142246861e-8)
            (6.024743311253111,8.841838172735095e-8)
            (6.02777723823666,9.370293274635344e-8)
            (6.030593717600105,9.25273371255031e-8)
            (6.033566805633824,9.865006966869316e-8)
            (6.036348153537689,9.812373003015296e-8)
            (6.03935215203416,9.723247185178252e-8)
            (6.042165314023781,1.0016507423493692e-7)
            (6.0452311062250494,9.15120970113037e-8)
            (6.048079182734589,9.42398519221399e-8)
            (6.051093148272601,1.0067531364121862e-7)
            (6.053922207150744,9.608467044230906e-8)
            (6.057024567012946,1.0075129930342541e-7)
            (6.059923313881925,9.675657097751866e-8)
            (6.063065031260704,1.006187626551025e-7)
            (6.06599188397825,9.540530188090202e-8)
            (6.069117728429431,1.0326174959551793e-7)
            (6.072058294170706,9.792999278168679e-8)
            (6.075319625938524,1.0720116083717812e-7)
            (6.078360784060575,1.0446766740557223e-7)
            (6.08164224685114,1.0879173895084193e-7)
            (6.08471184696094,1.0930629090744048e-7)
            (6.088041110504794,1.1077632788847325e-7)
            (6.091175845088942,1.0901551106279328e-7)
            (6.094676507982916,1.1370104147090387e-7)
            (6.097940177199325,1.1037745140107802e-7)
            (6.101468949467637,1.1623684548212054e-7)
            (6.104785370222623,1.0955120255395911e-7)
            (6.108458941040282,1.2117466852146208e-7)
            (6.11191882380954,1.1381862030646062e-7)
            (6.115810879871693,1.2901498269712874e-7)
            (6.119449864605412,1.2328829779306716e-7)
            (6.123448905570481,1.2474512600668675e-7)
            (6.127228461476309,1.2669826787714555e-7)
            (6.131555839411294,1.2405643445845271e-7)
            (6.135642280403723,1.2443575636567061e-7)
            (6.1403836604647495,1.2647293035072948e-7)
            (6.14485999007217,1.2458075571153415e-7)
            (6.150157107994955,1.2949056649169677e-7)
            (6.155249832654027,1.2847478014776925e-7)
            (6.162223028660662,1.3673469623221024e-7)
            (6.169264234453969,1.30385277907763e-7)
            (6.176178950469648,1.2663921977740245e-7)
            (6.18165394852968,1.2733542620324556e-7)
            (6.186904029884799,1.3101137152915499e-7)
            (6.1918899365187405,1.233708506465092e-7)
            (6.196674732520234,1.2499834189938497e-7)
            (6.201481834699048,1.1968576085763516e-7)
            (6.206002348106964,1.2670989812946232e-7)
            (6.210372924422304,1.1879648931234499e-7)
            (6.214580269883905,1.2859448861313183e-7)
            (6.21850248599563,1.1823559908918924e-7)
            (6.2222715142833565,1.2336636978638182e-7)
            (6.2267484852910835,1.191602079231302e-7)
            (6.230962025694177,1.191850949044948e-7)
            (6.23518860213595,1.1653575482384326e-7)
            (6.239256171275566,1.2438179686213857e-7)
            (6.243145446925121,1.1611646089093597e-7)
            (6.246883972595915,1.2007971350591617e-7)
            (6.251334657968795,1.1418304635135712e-7)
            (6.255496536612644,1.1866996652010187e-7)
            (6.260082593365109,1.116606120898922e-7)
            (6.264211942584496,1.1527373633413163e-7)
            (6.268143217870225,1.1112065045892905e-7)
            (6.27190036600276,1.126693192077255e-7)
            (6.276287970115113,1.0489480395392548e-7)
            (6.280435108604607,1.1028677437963097e-7)
            (6.284671438874938,1.0549337137177872e-7)
            (6.288771223920268,1.0643738468374409e-7)
            (6.292798407895035,9.980515480734198e-8)
            (6.296670868648972,1.0394599003760163e-7)
            (6.301279831968875,9.61334811755421e-8)
            (6.3055689206487475,1.002052258947117e-7)
            (6.310185301852787,1.0110158088494359e-7)
            (6.3144202923924055,1.0302194874967086e-7)
            (6.31860612465079,1.0169855224617663e-7)
            (6.322614269729015,1.024041207386972e-7)
            (6.327306943978589,1.0209280798534337e-7)
            (6.331703179296706,1.0305084785500185e-7)
            (6.336496957757565,9.999384786851806e-8)
            (6.340899336055342,1.031301413156882e-7)
            (6.345274182332237,1.0113801085509522e-7)
            (6.349456988283506,9.988693250306824e-8)
            (6.35430608546668,1.0363883617969805e-7)
            (6.358863378292728,1.0374666770118779e-7)
            (6.3638564766220735,1.0212949597132592e-7)
            (6.368454245654795,1.02925248324226e-7)
            (6.373058096682081,9.323477945244463e-8)
            (6.377456026924448,9.83169252677385e-8)
            (6.382517941306737,8.878282020674533e-8)
            (6.387282853322447,9.465189831914245e-8)
            (6.392503855747099,8.895021208488174e-8)
            (6.397329523189701,9.243963239313757e-8)
            (6.402207131651371,8.900427062030758e-8)
            (6.406863665581798,9.068413664437003e-8)
            (6.412188539459279,9.061839767454671e-8)
            (6.4172054586763005,9.220908170348707e-8)
            (6.422689511010534,9.388066279925056e-8)
            (6.4277803078343245,9.126657030122942e-8)
            (6.4329824503916875,9.310070536727721e-8)
            (6.437945637529393,9.104610976251593e-8)
            (6.4435820165842355,9.250834054341794e-8)
            (6.448896166275059,9.03274508523566e-8)
            (6.4546863523547655,9.258368827147478e-8)
            (6.460085667626963,9.010208756876636e-8)
            (6.465669312208736,9.440787485104352e-8)
            (6.47099233074948,9.346805374121914e-8)
            (6.476990403804572,9.064418859949797e-8)
            (6.482650471206151,9.500975872711592e-8)
            (6.488800148528988,8.776795024090234e-8)
            (6.494559729135312,8.689898312042033e-8)
            (6.500587369234099,8.42609466644717e-8)
            (6.506328602105325,8.363041326120424e-8)
            (6.512744149977452,8.669104056835408e-8)
            (6.51880542205539,8.330993139793463e-8)
            (6.525380594374027,8.702660547754704e-8)
            (6.531562862380403,8.433746279123966e-8)
            (6.53810224458229,8.6012319489015e-8)
            (6.544326015157943,8.786251459724781e-8)
            (6.551224832175219,8.370163362414473e-8)
            (6.5577528453679665,8.165167431073428e-8)
            (6.564833141350136,8.387272565357762e-8)
            (6.571512918798527,8.226943837286171e-8)
            (6.578639124572546,8.329198353251854e-8)
            (6.585418447021376,8.152469210820357e-8)
            (6.592880744709039,8.273634666267071e-8)
            (6.599954946381404,8.239390769659849e-8)
            (6.607633808302943,8.487732428008599e-8)
            (6.614899599712542,8.23576915554014e-8)
            (6.622699603660508,8.264345230379888e-8)
            (6.6301206971814235,8.272939755471498e-8)
            (6.63824465927636,7.833647575061775e-8)
            (6.645961667613255,7.926343559283566e-8)
            (6.654346801095738,7.943378887986796e-8)
            (6.662302506720756,7.865335160950337e-8)
            (6.670880369435486,7.919323796734545e-8)
            (6.67904754387726,8.145698648931443e-8)
            (6.687952285209853,7.669499191287343e-8)
            (6.696429065282958,7.761582887511054e-8)
            (6.705644993411418,7.759276221541711e-8)
            (6.71441275400577,7.905500432059398e-8)
            (6.723893554772476,7.957442083039723e-8)
            (6.732933051337841,7.866963858127463e-8)
            (6.742760686457358,7.761099563019513e-8)
            (6.7521373115489505,7.711946814481507e-8)
            (6.762328477627529,7.997011675087151e-8)
            (6.772051787078464,7.752114195014315e-8)
            (6.782582598957714,7.847280758532804e-8)
            (6.792643987627223,7.964910064828246e-8)
            (6.803559165428257,7.942079616185538e-8)
            (6.813999392015707,8.066993495425834e-8)
            (6.825330649552562,7.617376973634293e-8)
            (6.8361747448593935,7.813930769096089e-8)
            (6.847919920331003,7.631484377768061e-8)
            (6.859171923656146,7.730089501833959e-8)
            (6.871352953505692,7.403774282543907e-8)
            (6.8830367035185205,7.747595898166537e-8)
            (6.895683163861379,7.042189498207563e-8)
            (6.9078249978339175,7.398039780781573e-8)
            (6.920947931759214,7.143897251538078e-8)
            (6.933559940608739,7.255601786049226e-8)
            (6.947168536064262,6.991309042803096e-8)
            (6.960262299083287,7.006060909198197e-8)
            (6.974369542463695,6.788127238088748e-8)
            (6.987957873655568,6.89772066131411e-8)
            (7.002567747749468,6.864043466947578e-8)
            (7.016654100769606,6.809198116464188e-8)
            (7.031757952278751,7.070227425742814e-8)
            (7.0463339034638555,6.879437997042714e-8)
            (7.061912463745222,6.994515611147278e-8)
            (7.076958278141329,6.915831152198848e-8)
            (7.094748923292669,7.06744096579115e-8)
            (7.110768725227012,7.136657398376656e-8)
            (7.127090785643696,7.011797875655645e-8)
            (7.142700869454998,7.017314884727455e-8)
            (7.159994085503737,7.124473500041972e-8)
            (7.17597932571262,6.910370320412085e-8)
            (7.192679012070498,7.001940094397696e-8)
            (7.208783615949315,7.09898055895053e-8)
            (7.227244470275984,6.975283639576446e-8)
            (7.244010522436548,6.964812682141996e-8)
            (7.260904742257355,7.080996411445994e-8)
            (7.277011762595579,7.049140604564741e-8)
            (7.29486468899697,6.959816500895499e-8)
            (7.310938258894414,7.016391245784348e-8)
            (7.326899783068682,6.990558354402765e-8)
            (7.342073458031646,7.01196085639566e-8)
            (7.35706980804997,6.937785079763614e-8)
            (7.37145964098968,6.9935490731865e-8)
            (7.386014011553643,6.933815677179211e-8)
            (7.399850738163319,6.968379828720117e-8)
            (7.413223344346963,6.933488072569105e-8)
            (7.425761761937553,6.953984033053473e-8)
            (7.437016054686333,6.952922060321498e-8)
            (7.44746519382229,6.95194697364343e-8)
            (7.454663600608064,6.951173836533542e-8)
            (7.461573533392651,6.953839526424588e-8)
            (7.47004373891653,6.951525910459111e-8)
            (7.479926618017279,6.951001263466594e-8)
            (7.496286922641834,6.947125208434102e-8)
            (7.5111520088327515,6.948986119859057e-8)
            (7.526152120715336,6.960956544510566e-8)
            (7.540597434936551,6.971276711453811e-8)
            (7.555424360253906,6.890561721206723e-8)
            (7.568901060136628,6.949348607676598e-8)
            (7.584776418100953,6.875644564807715e-8)
            (7.599947700880384,6.91636687921715e-8)
            (7.618015900018271,6.801194363248442e-8)
            (7.634994731652031,6.915772376991924e-8)
            (7.652396531353833,6.767849236588575e-8)
            (7.668915458275002,6.811712349730215e-8)
            (7.686149404488762,6.752144887656186e-8)
            (7.70275100787945,6.83061942563512e-8)
            (7.721011602825535,6.836674648624808e-8)
            (7.738482091490298,6.827167076117746e-8)
            (7.757104707136661,6.889209580585032e-8)
            (7.774781355586539,6.83702372494821e-8)
            (7.793049590426348,6.947247688238178e-8)
            (7.810496486186851,6.918079442641556e-8)
            (7.829000178810515,6.955426656851671e-8)
            (7.84670098677666,6.900301996459746e-8)
            (7.865566904119074,6.835124377602142e-8)
            (7.883511919465362,6.98135853571813e-8)
            (7.902234137888911,6.799591667494553e-8)
            (7.920045396024789,6.869332080938761e-8)
            (7.938684495624752,6.791658191396266e-8)
            (7.9564507941161295,6.711135247527977e-8)
            (7.975216928149733,6.697500465335793e-8)
            (7.993061423862345,6.720627387934996e-8)
            (8.01176331575321,6.909175609415286e-8)
            (8.02951711189729,6.758356052571912e-8)
            (8.048050777222803,6.854904666120376e-8)
            (8.065657731179934,7.110196476034503e-8)
            (8.0841435564135,6.590044177023913e-8)
            (8.101686815158342,6.929577289760402e-8)
            (8.120075775696948,6.453817635865278e-8)
            (8.137497447331004,6.6807292142812e-8)
            (8.155687943610094,6.191422952106507e-8)
            (8.172920093049335,6.617680625708999e-8)
            (8.190962347538255,6.509996564041387e-8)
            (8.208042529578295,6.351459491682476e-8)
            (8.22593041599406,6.023472431948562e-8)
            (8.24284041842776,6.312281275455689e-8)
            (8.260503050177585,5.815755588223226e-8)
            (8.277192770619592,6.073256297867147e-8)
            (8.294649339733935,5.732502561528463e-8)
            (8.311134177443407,5.751884168958554e-8)
            (8.328387208935258,6.103012895053439e-8)
            (8.344660494814068,5.928490409701226e-8)
            (8.361662927183412,5.9000248686658097e-8)
            (8.3776911760364,6.211811220957486e-8)
            (8.394452582993981,5.27879853162716e-8)
            (8.410243803839425,5.720222961969057e-8)
            (8.426767034096375,5.200361630208761e-8)
            (8.442317690056973,5.586662932266506e-8)
            (8.458570881425976,5.208583542248846e-8)
            (8.47385907253953,5.3675193401048205e-8)
            (8.48985057738779,5.2938121442025476e-8)
            (8.504883078496805,5.1735254968932054e-8)
            (8.52061396144183,5.1525067767954624e-8)
            (8.535388041368293,5.3946447309272116e-8)
            (8.55083677232418,4.777907580688634e-8)
            (8.56533874749011,5.032701122509309e-8)
            (8.580515403002693,4.7159931293450086e-8)
            (8.594752914582669,4.7292374460994324e-8)
            (8.609656507040455,4.8422307052931046e-8)
            (8.623626848861067,5.07628747925537e-8)
            (8.638243838415478,4.3894970325197846e-8)
            (8.651939693206574,5.080168596904855e-8)
            (8.666282051071054,3.886755273185827e-8)
            (8.67971202710545,4.582993429202986e-8)
            (8.693776649766077,3.095439593536753e-8)
            (8.706937842562983,4.032999467717957e-8)
            (8.720718234117925,3.1237495701219586e-8)
            (8.733608676763419,3.3650914943450516e-8)
            (8.747117595713814,2.7014768422262136e-8)
            (8.759746104501458,3.140083681962835e-8)
            (8.772978644838904,2.8754821856935564e-8)
            (8.785342267228978,2.8739542301536858e-8)
            (8.798298554594405,2.671077004023914e-8)
            (8.810399947236817,3.0204926781962627e-8)
            (8.823091769248125,2.6246548934238945e-8)
            (8.834938866070122,2.69099804661721e-8)
            (8.84736046356492,2.2937642674136782e-8)
            (8.858950826438981,2.3697742879136285e-8)
            (8.871108342271523,2.381541874818538e-8)
            (8.882448396375397,2.4676723775485243e-8)
            (8.894350767543395,2.0451686788547363e-8)
            (8.905446541111674,2.1473062217225447e-8)
            (8.917088803633812,1.807857108460098e-8)
            (8.92793928129531,1.976347996368588e-8)
            (8.939332279961004,1.4578508178431093e-8)
            (8.949946419596964,2.1004461725482315e-8)
            (8.961094871597831,1.210359612535683e-8)
            (8.97147622865347,1.540190508464434e-8)
            (8.982378022517121,9.044680338021749e-9)
            (8.992528001364237,1.401245075527413e-8)
            (9.00319645974561,7.806168378365896e-9)
            (9.013124904896754,1.0851672449518901e-8)
            (9.023560268678846,4.256048402595525e-9)
            (9.033268433997467,9.507102882722052e-9)
            (9.043473213436231,-1.2819261208107946e-9)
            (9.05296559495697,4.6794046415499224e-9)
            (9.062952597180109,-1.1909959685141303e-9)
            (9.072238088641884,4.871411496409905e-9)
            (9.082004329691767,-5.915953726898238e-9)
            (9.091082894751466,2.3434281182233008e-9)
            (9.100636319863293,-6.731566637441233e-9)
            (9.109515522431897,-3.5448395330206495e-9)
            (9.118865431131855,-9.75863601038185e-9)
            (9.127551632782364,-6.74741429396164e-9)
            (9.136694438012468,-1.3875881998970385e-8)
            (9.145187941740318,-1.4871225140211664e-8)
            (9.154136137133454,-1.3375254459546682e-8)
            (9.162446594419041,-1.5444965528743637e-8)
            (9.171203934964216,-1.6074021558232232e-8)
            (9.179334381677819,-1.3385781150176967e-8)
            (9.187899963268052,-1.984022246492856e-8)
            (9.195852783456528,-2.0601429118194403e-8)
            (9.204240973943827,-1.4409349602395594e-8)
            (9.212026071596297,-1.667603399813089e-8)
            (9.220234942360753,-1.380721792454409e-8)
            (9.227852422791461,-1.5352739191065723e-8)
            (9.235886491197702,-1.8816474267602246e-8)
            (9.243341979707967,-1.5053753243954304e-8)
            (9.251213651762617,-2.4125123454510344e-8)
            (9.258515114810619,-1.9877656742828265e-8)
            (9.26621895881283,-2.6394738505963744e-8)
            (9.273365190825473,-2.2306720914855305e-8)
            (9.280912051374068,-2.301109081059849e-8)
            (9.287911883776248,-2.216617522865505e-8)
            (9.295308511804334,-2.749520744416145e-8)
            (9.302166218827056,-2.165899293249396e-8)
            (9.309407734535089,-3.1250159016060763e-8)
            (9.316123189432686,-2.741409876882983e-8)
            (9.32322503981638,-2.93809221396657e-8)
            (9.329808810904835,-2.7048857820233252e-8)
            (9.336770136193136,-3.39019965434062e-8)
            (9.34322229849449,-3.149941807389922e-8)
            (9.350043325196529,-3.7033905941896705e-8)
            (9.356367117412331,-3.515137292353643e-8)
            (9.363063708289394,-3.4354001532399536e-8)
            (9.369268865644662,-3.4204558962969145e-8)
            (9.375833591596031,-4.0363548836630514e-8)
            (9.381917209871933,-3.727246877804902e-8)
            (9.388358539370191,-4.5046358754241567e-8)
            (9.394328389651186,-3.9472030866072316e-8)
            (9.400657264000603,-5.0735644574473326e-8)
            (9.406519481442455,-4.883966919777549e-8)
            (9.412726206603095,-4.666221031790485e-8)
            (9.41847771700192,-4.791489560673767e-8)
            (9.424579010041619,-4.900303074428791e-8)
            (9.43023142609869,-4.982658285968e-8)
            (9.436228966610857,-5.096462007969649e-8)
            (9.441783084054489,-5.139044723101449e-8)
            (9.447671380604069,-5.2453348553527235e-8)
            (9.45312751963419,-5.103394085104185e-8)
            (9.458927728067447,-5.384229040394928e-8)
            (9.4642987317685,-5.2190865518220164e-8)
            (9.470002248467654,-5.795356383675454e-8)
            (9.475283982671446,-5.395486524228943e-8)
            (9.480895866358901,-5.998695862263759e-8)
            (9.486095060489099,-5.825586502083979e-8)
            (9.491634179136316,-5.957701376679836e-8)
            (9.496761232047108,-5.801830582630174e-8)
            (9.502212607011938,-6.149778009056917e-8)
            (9.507261600627027,-5.868491015359467e-8)
            (9.512644498795394,-6.310057926173229e-8)
            (9.517629846542471,-5.994219576255233e-8)
            (9.522953816792644,-6.167434885018253e-8)
            (9.527880510721841,-6.270513336348316e-8)
            (9.533133335581319,-6.446828576534003e-8)
            (9.537999517244403,-6.24757660605546e-8)
            (9.54321439272698,-6.566744414904235e-8)
            (9.54804164905359,-6.339184110970564e-8)
            (9.553215845334218,-6.818875530889557e-8)
            (9.558004406916469,-6.45479764638246e-8)
            (9.563142916470964,-6.98593061176922e-8)
            (9.567904211144402,-6.483662107203969e-8)
            (9.573053653133918,-7.201765245268277e-8)
            (9.577818198885337,-6.923779138912067e-8)
            (9.58297470065659,-7.085067144085855e-8)
            (9.587750638351892,-7.111849109620039e-8)
            (9.592968966516827,-7.257182252362604e-8)
            (9.597807406550157,-7.189369022331249e-8)
            (9.603186136070251,-7.377657371132607e-8)
            (9.608169181505748,-7.23792789314448e-8)
            (9.613832608440946,-7.408216190496475e-8)
            (9.619109823411264,-7.326530604423453e-8)
            (9.62561219962314,-7.440924645885083e-8)
            (9.631781288203515,-7.452378572581075e-8)
            (9.637774147197481,-7.496110197846573e-8)
            (9.64277005663907,-7.572051827220427e-8)
            (9.64759743209294,-7.474070061463944e-8)
            (9.65136764566742,-7.474649392491539e-8)
            (9.654988569178045,-7.500017893541377e-8)
            (9.658116237595625,-7.45779198327301e-8)
            (9.661124354158906,-7.443768327425326e-8)
            (9.66374034872845,-7.465006476511937e-8)
            (9.666238183865648,-7.458426073969626e-8)
            (9.668323446405784,-7.455222771068915e-8)
            (9.670281482204633,-7.454120617045486e-8)
            (9.671625810923834,-7.453149346000124e-8)
            (9.672850714105996,-7.454330278131721e-8)
            (9.67512451758038,-7.448007075666618e-8)
            (9.677307792977015,-7.442847223954052e-8)
            (9.679841909682043,-7.462062812102488e-8)
            (9.682194670218097,-7.448424779732399e-8)
            (9.684734416748963,-7.480631381701075e-8)
            (9.687178248944415,-7.468412849959138e-8)
            (9.689920176483932,-7.494734843849216e-8)
            (9.692486019670707,-7.49198484362168e-8)
            (9.695138111883077,-7.537422810899308e-8)
            (9.697681205701533,-7.538166206522146e-8)
            (9.700253223321928,-7.517648598076576e-8)
            (9.702723457254416,-7.508267731159979e-8)
            (9.70560401070041,-7.51610742255604e-8)
            (9.708338993593237,-7.517179145821729e-8)
            (9.711314964603115,-7.422364875497856e-8)
            (9.714012136158676,-7.546854954854076e-8)
            (9.716723994536517,-7.323766765265916e-8)
            (9.719300855423857,-7.420217468245838e-8)
            (9.722129710938631,-7.292789813706513e-8)
            (9.724869908195307,-7.301441778961859e-8)
            (9.727810557674093,-7.242898455994684e-8)
            (9.73052680793835,-7.343249983082778e-8)
            (9.733372014205782,-7.078058059106773e-8)
            (9.736042943472357,-7.258637785279021e-8)
            (9.739059041533235,-7.309137445288272e-8)
            (9.741822510437174,-7.173684163364058e-8)
            (9.744729764703694,-7.352892317236126e-8)
            (9.747421312266699,-7.28522750459426e-8)
            (9.750280835662577,-7.115899791632074e-8)
            (9.752965284367397,-7.288724418463843e-8)
            (9.756012141586481,-7.100739574106285e-8)
            (9.758778735375975,-7.161228959828847e-8)
            (9.761628336783192,-6.818628894844636e-8)
            (9.764283573522865,-7.142268321214118e-8)
            (9.76716812357676,-6.507891958662526e-8)
            (9.769867350382366,-7.005522306702261e-8)
            (9.772899653358635,-6.573075589377808e-8)
            (9.775647254789503,-6.668603463877432e-8)
            (9.778448165101782,-6.613679343070444e-8)
            (9.78107429723367,-6.700589111341415e-8)
            (9.784007399902544,-6.755993459117704e-8)
            (9.786729360482337,-6.703405547314745e-8)
            (9.78970566207042,-6.547737507744955e-8)
            (9.79241935811887,-6.525224627296211e-8)
            (9.79519481744778,-6.453332701550352e-8)
            (9.797811693361592,-6.718106626557585e-8)
            (9.800828329854204,-6.175205524705518e-8)
            (9.803585139042958,-6.379244510412718e-8)
            (9.806500063187086,-6.103194882811636e-8)
            (9.809180646675129,-6.414039566138285e-8)
            (9.811964850394897,-6.10793576827362e-8)
            (9.81460000915199,-6.142682829057833e-8)
            (9.817406779987143,-5.942017644589015e-8)
            (9.82012727585676,-6.07515633355149e-8)
            (9.822989061531908,-5.6240962331699507e-8)
            (9.825675114641035,-5.716983975112555e-8)
            (9.828657343567595,-5.505020106433278e-8)
            (9.831411853610275,-5.7606083792016705e-8)
            (9.83435087350956,-5.3816312295396074e-8)
            (9.837080724062583,-5.490463339530294e-8)
            (9.84001884714392,-5.5125079945206323e-8)
            (9.84276912767982,-5.363892296994521e-8)
            (9.845839898111873,-5.930608448778685e-8)
            (9.848664582653727,-5.7272715570100274e-8)
            (9.851653433943776,-5.903037270105216e-8)
            (9.854445226071078,-5.9167223676048764e-8)
            (9.857521053517813,-5.7943488895872974e-8)
            (9.860391996289172,-5.904886435370571e-8)
            (9.863585217573574,-5.907048794551173e-8)
            (9.866525442240725,-5.857013241072906e-8)
            (9.869649359750321,-5.907474343036512e-8)
            (9.872583683186235,-5.678298908851076e-8)
            (9.875917441127672,-5.922209234121567e-8)
            (9.879010235944632,-5.617684040171156e-8)
            (9.882428391567105,-6.187008072533473e-8)
            (9.885595744513326,-5.769279365352986e-8)
            (9.889052501911578,-6.321474432802177e-8)
            (9.892316965257107,-6.296466481536811e-8)
            (9.896202051815091,-6.09920460803437e-8)
            (9.899784350980699,-6.178455835836871e-8)
            (9.903859699056246,-5.7029304834088634e-8)
            (9.90768900792871,-5.972617089788912e-8)
            (9.912415248582306,-5.056423191263093e-8)
            (9.916970800680373,-5.6644638091185584e-8)
            (9.9235565987279,-4.171121426033153e-8)
            (9.928433299357232,-5.874060882149479e-8)
            (9.932883153181123,-4.7649550749540026e-8)
            (9.936481836948444,-5.72770990636684e-8)
            (9.939958755280994,-5.423425020190109e-8)
            (9.943104348740931,-5.706659389481672e-8)
            (9.946126329521713,-5.292706184434337e-8)
            (9.949861682018158,-5.8696713045591764e-8)
            (9.953243785577381,-5.912458678203336e-8)
            (9.956390546583748,-5.765747279617983e-8)
            (9.959398231449358,-5.686320991848959e-8)
            (9.96220483847483,-5.91755930923199e-8)
            (9.964904242567634,-5.699388050395271e-8)
            (9.968302001232162,-6.47501259276595e-8)
            (9.971368449966356,-5.995378926648698e-8)
            (9.974337066213028,-6.762333959464684e-8)
            (9.97714667353097,-5.411254244691577e-8)
            (9.97980106428002,-6.235462235437694e-8)
            (9.982357306009579,-5.829757698805338e-8)
            (9.985610604366048,-6.423126852617145e-8)
            (9.988542567694456,-6.617012782150766e-8)
            (9.991415753881578,-6.009524011751921e-8)
            (9.994134253077164,-6.830759957665578e-8)
            (9.996723834857615,-6.380509387504674e-8)
            (9.999220629883272,-6.100558347377216e-8)
            (10.002419286604809,-7.365114673696382e-8)
            (10.0053017147895,-6.377716066374717e-8)
            (10.008143146782288,-7.458621720246583e-8)
            (10.010836546936172,-6.955762077431871e-8)
            (10.013418004447095,-7.529256929039718e-8)
            (10.015909678076468,-7.15921941729647e-8)
            (10.019114405665833,-7.80935061062138e-8)
            (10.022006188480312,-7.425952919248857e-8)
            (10.024872123874811,-7.448887107130986e-8)
            (10.027594180834223,-7.58726097505047e-8)
            (10.03021718554231,-7.335451335244159e-8)
            (10.032751260604423,-7.449998218334031e-8)
            (10.036015347191752,-7.213925634630414e-8)
            (10.038968816480224,-7.017964498423623e-8)
            (10.041911057424,-6.768413163271703e-8)
            (10.044713587633096,-6.794534157528176e-8)
            (10.047430411526193,-6.392591234138933e-8)
            (10.050057610215292,-6.721760636985152e-8)
            (10.0534444274519,-6.207342950759198e-8)
            (10.056519284016934,-6.107822936307628e-8)
            (10.059601380132715,-6.34540295862962e-8)
            (10.062546909595325,-6.0192379525148e-8)
            (10.065739599461013,-5.8498683452867795e-8)
            (10.068616631803508,-5.6741454868003416e-8)
            (10.07191816614729,-5.4091792822674734e-8)
            (10.07509374976731,-5.590441709557581e-8)
            (10.078635721178303,-5.1058988148611206e-8)
            (10.081893606363005,-4.905460149196017e-8)
            (10.085243525886591,-5.538480452038641e-8)
            (10.088438370580914,-5.1560592906341185e-8)
            (10.092222169104227,-5.86228385834886e-8)
            (10.095757014503723,-5.471406727686201e-8)
            (10.099725988706513,-6.925405360291848e-8)
            (10.103395158471079,-6.535790908479555e-8)
            (10.10728464734761,-6.802729290988907e-8)
            (10.111016616494233,-6.510801053849491e-8)
            (10.115609877667332,-7.57918854343842e-8)
            (10.119913129404553,-6.915231387516485e-8)
            (10.124982839948292,-8.342878565770206e-8)
            (10.129752809291828,-7.798056000929421e-8)
            (10.135686752956776,-7.796764234235809e-8)
            (10.14149152775395,-7.736985252471129e-8)
            (10.14841011970273,-8.547701413341713e-8)
            (10.15418808184113,-7.776908139689453e-8)
            (10.159573502303694,-7.896855103162181e-8)
            (10.164304214845277,-7.212703168057999e-8)
            (10.168825082749834,-8.397723449959926e-8)
            (10.172745114062046,-7.286050784927056e-8)
            (10.17649366464379,-7.510874056038119e-8)
            (10.180879302112972,-6.872398650159539e-8)
            (10.185119526577102,-7.530017009926837e-8)
            (10.189821970107852,-6.322900381050545e-8)
            (10.194124491798233,-7.233837706621671e-8)
            (10.198362843135286,-5.8095587895934386e-8)
            (10.202309276532766,-6.086876780386774e-8)
            (10.206340989596749,-5.528432822643481e-8)
            (10.210201437095384,-6.266196761472997e-8)
            (10.21471062881561,-4.894810867739352e-8)
            (10.218836166658287,-5.547511783277059e-8)
            (10.223001789544407,-5.033933181408656e-8)
            (10.226897134397166,-6.146480879820615e-8)
            (10.2309672281694,-5.272294334446315e-8)
            (10.234851577556128,-5.527813407013582e-8)
            (10.239312132266015,-4.2734732641491746e-8)
            (10.243416963293564,-4.9286609904442e-8)
            (10.247591216028342,-4.309586199013893e-8)
            (10.251515579391624,-4.815489518250615e-8)
            (10.255711233090032,-4.232273775883755e-8)
            (10.259700915672678,-4.642457041015291e-8)
            (10.264201572044033,-4.436967460108576e-8)
            (10.268361779116155,-4.132403175205468e-8)
            (10.272612703699462,-4.5913136403896715e-8)
            (10.276627258383268,-4.927423491452032e-8)
            (10.281002148004472,-4.188706981267387e-8)
            (10.285147131674927,-4.2721262527578574e-8)
            (10.28974686564157,-4.603980130468699e-8)
            (10.294017012527553,-4.624573435307866e-8)
            (10.298410472983337,-4.2264697519556194e-8)
            (10.302572309138272,-4.651189344784257e-8)
            (10.307163144031291,-4.302044320780851e-8)
            (10.31149996195898,-4.3378990621789626e-8)
            (10.316250931460322,-3.793562752818502e-8)
            (10.320680009817842,-3.958520400360044e-8)
            (10.325279617668464,-3.080729893412126e-8)
            (10.32964366606744,-3.393526704087435e-8)
            (10.334481736984191,-3.242318857843429e-8)
            (10.339044133363418,-3.5542137677424535e-8)
            (10.34399850105594,-2.0258794641847544e-8)
            (10.348635449021051,-2.495313466965854e-8)
            (10.353501542795106,-1.7422418174817267e-8)
            (10.358120781509536,-1.9732292244611926e-8)
            (10.363240016036428,-1.8525113887335465e-8)
            (10.368065200495376,-2.0232433062261634e-8)
            (10.373278716216138,-1.899078672096266e-8)
            (10.378175516219445,-1.569856733496522e-8)
            (10.383366188444914,-1.235015334444256e-8)
            (10.388293170651528,-1.4853506424827856e-8)
            (10.393735085690633,-1.1323155302278565e-8)
            (10.398867342736073,-1.1706825286950107e-8)
            (10.404402137318224,-8.95444474124929e-9)
            (10.409616516364917,-1.1889813578136454e-8)
            (10.415190330911651,-8.915464366765491e-9)
            (10.420480042824241,-8.170771170767921e-9)
            (10.426297455479528,-5.6884172927595955e-9)
            (10.431790935992648,-9.587828753154781e-9)
            (10.4377175762319,-6.659096385419616e-9)
            (10.443315196745504,-6.1195297718086294e-9)
            (10.449335418951659,-6.603233959623367e-9)
            (10.455049270237696,-6.051094292303105e-9)
            (10.4613085946021,-9.661884181610958e-9)
            (10.467229747243678,-6.902404869890688e-9)
            (10.473628495872333,-1.29006103577467e-8)
            (10.479685194585635,-7.859822126476956e-9)
            (10.486225457978303,-1.343912936491165e-8)
            (10.492436327528232,-1.1159583479525281e-8)
            (10.499220117846855,-1.1986358572357858e-8)
            (10.505650488040622,-1.3539351861879823e-8)
            (10.512614045771949,-8.040862198299692e-9)
            (10.519219055142308,-1.2459757225968815e-8)
            (10.526369410542125,-7.0459043044479586e-9)
            (10.533167082536528,-6.950567232877347e-9)
            (10.54057716267237,-4.961401511849317e-9)
            (10.547617070387515,-6.3848681897127335e-9)
            (10.555255143363896,-8.913103144436718e-9)
            (10.562515967540506,-1.0775256686912371e-8)
            (10.570388952765192,-5.677942560566862e-10)
            (10.577886006448528,-2.4480502069934573e-9)
            (10.586048086867969,-6.687295162066675e-10)
            (10.593821910683385,-4.691517396793188e-9)
            (10.60226758386846,-1.236286184536084e-9)
            (10.61031662660575,4.781566254052905e-10)
            (10.619053576400068,1.1123906240584347e-9)
            (10.627392149086713,1.5510686068864743e-9)
            (10.636462223157105,4.842472201005421e-9)
            (10.645125647926704,-2.1045654108320377e-10)
            (10.654543219952815,4.7350869891715774e-9)
            (10.66354608034813,1.5444636680683743e-9)
            (10.673323726504584,5.690324211826692e-9)
            (10.682683285389878,3.583166652276759e-9)
            (10.69285498652115,2.5314941254350742e-9)
            (10.702603741757413,5.123053536948419e-9)
            (10.713196884955005,-1.497344470635653e-10)
            (10.72336157184989,-8.404206219836396e-10)
            (10.734397573239765,-2.9078326413412015e-9)
            (10.74500245516932,-3.752003152612815e-9)
            (10.756511830226497,-2.587174030566075e-9)
            (10.767588985450017,-1.48914969244629e-9)
            (10.779604762838218,-1.3052035008342955e-9)
            (10.79118801730158,-5.136590264243068e-9)
            (10.803739725157138,4.665844599571756e-9)
            (10.815860894256879,8.327081246761736e-10)
            (10.830385226762536,5.066053354596534e-9)
            (10.843502669392235,3.823877214870208e-9)
            (10.857170197341254,6.961746734646113e-9)
            (10.870292936436693,7.699149762174784e-9)
            (10.884943035819775,7.86620901749302e-9)
            (10.898693048707974,2.2834099056012747e-9)
            (10.914652654666819,6.6104677287626146e-9)
            (10.929441341715034,9.040167725515857e-9)
            (10.946159882928049,5.364483968151035e-9)
            (10.961606276324718,2.6174695744174414e-9)
            (10.978549703505788,8.875561841037438e-9)
            (10.994396990067104,4.210620074829308e-9)
            (11.01155990394848,5.078470088903941e-9)
            (11.027882168621991,1.3171301826986337e-9)
            (11.045507920430154,3.991476926756832e-9)
            (11.062477213279838,1.6854226903006975e-9)
            (11.0807262518089,3.2509199776598052e-9)
            (11.098408577871878,4.270068076905886e-9)
            (11.11725487445982,2.6728641522311136e-10)
            (11.135573148409911,3.579254892471795e-9)
            (11.154869720257164,1.6898553667488159e-9)
            (11.173671979595396,1.894508550037699e-9)
            (11.193261931071548,2.213371042003587e-9)
            (11.212405737553803,-1.7247381300933284e-9)
            (11.232189078858564,-3.127041958705945e-9)
            (11.251585525680454,-2.448146130262785e-10)
            (11.27152770032832,-2.3536501636556295e-9)
            (11.29114106525706,-1.8712738025783437e-9)
            (11.311250003462119,-1.1098877372717197e-10)
            (11.331075162454418,-4.979114898162607e-10)
            (11.351373025301383,-8.74471606238103e-10)
            (11.371411691137814,-2.9066158369062123e-9)
            (11.391915191508593,2.399769938321583e-9)
            (11.412161631784722,1.7441317279320856e-9)
            (11.432874517728337,5.773462374847327e-9)
            (11.453312119449468,2.6629725091709133e-9)
            (11.474227089346684,3.85414278269991e-9)
            (11.49483178364103,1.8279664448783706e-9)
            (11.51593641503373,4.58441107298313e-9)
            (11.536681522230145,1.6791075196920247e-9)
            (11.557963192693862,3.558539463099919e-9)
            (11.578821734708242,2.2364039509170652e-9)
            (11.600268759320217,1.71809899640607e-9)
            (11.62121182475395,1.801264470913111e-9)
            (11.642810484972916,3.052282426807551e-9)
            (11.663802393924096,1.2084444556137441e-9)
            (11.685531084710023,3.085458333274005e-9)
            (11.706523107926396,1.6075702991003027e-9)
            (11.728345100468207,4.484174809249453e-9)
            (11.749269607259913,2.9411049151661928e-9)
            (11.771125471975665,4.469955072750054e-9)
            (11.791889100792089,4.557102917246425e-9)
            (11.813687942770539,4.7069730335635995e-9)
            (11.834167387473059,4.614313597883779e-9)
            (11.855778883687199,4.887439564171814e-9)
            (11.875818083981583,4.738455627872895e-9)
            (11.897065790736145,3.958452454710937e-9)
            (11.916474758118559,4.232868056064376e-9)
            (11.935028219803394,3.952135063656215e-9)
            (11.952893162929174,4.414257182006054e-9)
            (11.972277067341192,4.61580551558427e-9)
            (11.98991024925984,4.166508249525691e-9)
            (12.006673690523211,4.64321803228529e-9)
            (12.022546392567184,4.3377779146425155e-9)
            (12.03722551193644,4.841696155111208e-9)
            (12.051136124732214,4.550225529698082e-9)
            (12.063463032214397,4.696109945356852e-9)
            (12.074904798086225,4.623911920020873e-9)
            (12.08662951046412,4.7347668008512755e-9)
            (12.097379638035326,4.638235573395377e-9)
            (12.114332488411893,4.865548630661465e-9)
            (12.130641337374488,4.788661245314074e-9)
            (12.150690038315723,5.087039900431023e-9)
            (12.168917141702133,4.741083747816788e-9)
            (12.186129383099026,5.424862337122249e-9)
            (12.2025690875534,4.930930330715455e-9)
            (12.221032808068548,5.759198229426943e-9)
            (12.238810771202537,5.560252258618448e-9)
            (12.25955755746643,5.854766227386676e-9)
            (12.279472612283254,5.340863085123715e-9)
            (12.300718114522025,5.6560947037098686e-9)
            (12.320925909596491,5.701685346082286e-9)
            (12.341589756367352,5.479335429825483e-9)
            (12.361441754647624,5.847359263455587e-9)
            (12.382547420778517,5.541348935267365e-9)
            (12.402926028604318,5.7628897209838215e-9)
            (12.424862485846633,4.754446170096571e-9)
            (12.445903004195657,6.04000183201947e-9)
            (12.467960333115848,5.6370177414777345e-9)
            (12.489058067767992,5.688978399476241e-9)
            (12.510979131704095,6.218243253641731e-9)
            (12.532005113838913,5.623637111540347e-9)
            (12.554119155129587,6.66158839202069e-9)
            (12.575337383953027,7.1117016720023685e-9)
            (12.597685869529204,8.498958870006845e-9)
            (12.619069225924397,7.904651377899086e-9)
            (12.641391106007037,7.188967421356551e-9)
            (12.662726355180071,6.9906513910922286e-9)
            (12.684971848724452,9.046033255799557e-9)
            (12.706240971483725,6.699081733785306e-9)
            (12.72850517816229,9.046442484006434e-9)
            (12.749771542622737,8.755713709618362e-9)
            (12.772006519766114,1.1590748139056473e-8)
            (12.793211239395037,8.465240286525955e-9)
            (12.815315699598708,1.2885949862706525e-8)
            (12.836381315864852,9.681949464379613e-9)
            (12.858358268790244,1.3233543594282082e-8)
            (12.879289231023849,1.0874429801077667e-8)
            (12.90114635329203,1.398182636336287e-8)
            (12.92193766537446,1.2554911998918783e-8)
            (12.943620238867878,1.6874623698370783e-8)
            (12.964223894334536,1.4547986149082703e-8)
            (12.985701612020916,1.670583427149097e-8)
            (13.006095448010067,1.655772985387216e-8)
            (13.027371109539759,1.359285173307967e-8)
            (13.047552885398545,1.3982590640893022e-8)
            (13.068601373775428,1.5585804868933906e-8)
            (13.088546648626616,1.5144922205223565e-8)
            (13.109339144644514,1.5677524167756474e-8)
            (13.129025687201615,1.3918627805864503e-8)
            (13.149558134087977,1.630531198948404e-8)
            (13.168981013020801,1.5662237284885805e-8)
            (13.189240475121233,2.1943144412617244e-8)
            (13.208386477964488,1.7468429147626807e-8)
            (13.228352307840655,2.2832719936971557e-8)
            (13.247205408440525,1.980100683418584e-8)
            (13.266872501588264,2.4753737948302046e-8)
            (13.285428110232335,2.042178315342369e-8)
            (13.304789088666718,3.0478634505115565e-8)
            (13.323039753052495,2.571839829990097e-8)
            (13.342081370178846,3.3841101032550114e-8)
            (13.360017075542867,2.8659236983585856e-8)
            (13.378736385823329,3.1070718886638815e-8)
            (13.396354744479787,2.899005990819603e-8)
            (13.414747728839503,3.94768362443898e-8)
            (13.432044914030548,3.241846568968754e-8)
            (13.45010359564526,4.260414177004179e-8)
            (13.467074270425224,3.7224348270470387e-8)
            (13.484798373874632,4.334127678973232e-8)
            (13.50144271649163,3.87490080022701e-8)
            (13.518830759684073,4.594701841220683e-8)
            (13.535147656122552,4.111465234934997e-8)
            (13.552195898563077,4.361302030631009e-8)
            (13.568183673842501,4.262672725907635e-8)
            (13.584894428467258,4.4577867841510965e-8)
            (13.600555508547012,4.2369598052260926e-8)
            (13.616929153876763,4.982896095739875e-8)
            (13.632264425771412,4.8359224180671845e-8)
            (13.648300587111637,4.969803812926443e-8)
            (13.663311228265298,4.913121864902337e-8)
            (13.679014238247456,4.870707259740925e-8)
            (13.693704374557115,5.232627242612864e-8)
            (13.709075923870632,5.013144921406365e-8)
            (13.723447894298689,4.9703910098841675e-8)
            (13.73849034439437,5.4610572286506454e-8)
            (13.752547539607233,5.263339453165372e-8)
            (13.767266520963373,5.557213778040193e-8)
            (13.781014146686154,5.365631694509432e-8)
            (13.795412288567716,5.70724991710847e-8)
            (13.808853747860386,5.665679148059155e-8)
            (13.822935629204045,5.761255872371862e-8)
            (13.836075979372099,5.467668318104302e-8)
            (13.849847778867208,6.045014289135509e-8)
            (13.862692724447907,5.8141127690092276e-8)
            (13.876157852858393,6.080133085895056e-8)
            (13.888711633878803,5.961989502090148e-8)
            (13.901876361592505,6.496198112770912e-8)
            (13.914145176924837,6.282003073287967e-8)
            (13.927015583544154,6.329401536220303e-8)
            (13.939005177617371,6.270483887682587e-8)
            (13.951585496537607,6.500572724554843e-8)
            (13.96330084206943,6.624668258403688e-8)
            (13.97559842527873,6.854642942144551e-8)
            (13.987046336110993,6.620414838565125e-8)
            (13.999066763409502,6.904869565005356e-8)
            (14.01025274926465,6.536826036018795e-8)
            (14.02200119522504,7.255812772832826e-8)
            (14.03293090295084,7.220299291788024e-8)
            (14.044415062790517,6.801360075137097e-8)
            (14.055095387016328,7.06467455646731e-8)
            (14.066320193407433,6.791335716016533e-8)
            (14.076756339667106,6.762315951647224e-8)
            (14.087727986320731,7.19826973583082e-8)
            (14.097926184129488,6.457730461484346e-8)
            (14.108651999618361,7.735822360466216e-8)
            (14.118618765917763,7.458647599545287e-8)
            (14.12910326807033,7.760083808872054e-8)
            (14.138843625477302,7.309143779110627e-8)
            (14.149093902360136,8.112346838728968e-8)
            (14.158614463330462,7.674826418835323e-8)
            (14.16863687042734,7.643323685080361e-8)
            (14.177943441649992,7.85048880347361e-8)
            (14.18774254656159,8.068823653673007e-8)
            (14.196840209836408,7.935336476805332e-8)
            (14.206423581024564,8.059169664953458e-8)
            (14.215318993007283,7.937443491368157e-8)
            (14.224691709097362,8.32899842428958e-8)
            (14.233389859536416,8.177499033479307e-8)
            (14.24255706824719,8.348241165023751e-8)
            (14.251063330319415,8.204652135468393e-8)
            (14.260032392479186,8.636442760945329e-8)
            (14.268353033681905,8.591129485591154e-8)
            (14.27712789562946,9.12612270198565e-8)
            (14.285267245706153,8.858580025083995e-8)
            (14.293853966346095,9.323456862109225e-8)
            (14.301817779098768,9.074189333269089e-8)
            (14.310222743847719,9.010257950858858e-8)
            (14.318016488913495,9.239417197992594e-8)
            (14.326243093856377,9.055482919073654e-8)
            (14.333870816352553,9.175521842319512e-8)
            (14.341925948122965,9.330748518276977e-8)
            (14.349393634414083,9.042180970642022e-8)
            (14.357282134770157,9.677855283829473e-8)
            (14.364594230172779,9.380118359825218e-8)
            (14.372319785873486,9.986427662589392e-8)
            (14.379480511819379,9.739332396119238e-8)
            (14.38705027011329,9.711897464015351e-8)
            (14.394065460609237,9.913158183216808e-8)
            (14.401482630878634,9.372728726475543e-8)
            (14.408355784815063,9.690056679279024e-8)
            (14.41562511635828,9.259492284030557e-8)
            (14.422360990887196,9.362415942515412e-8)
            (14.429488978995881,9.667035716365291e-8)
            (14.436092757531139,9.676108847500586e-8)
            (14.44308152210184,9.81666616883814e-8)
            (14.449556176099462,9.587705496194587e-8)
            (14.456411879401628,1.0160117958069037e-7)
            (14.462762784273881,9.819907109687165e-8)
            (14.469490356453083,1.0785750281794293e-7)
            (14.475721640350303,1.0091064039929876e-7)
            (14.482323207800412,1.018893682758204e-7)
            (14.488437981797702,1.0460521826516356e-7)
            (14.494920801856448,1.0022415108945637e-7)
            (14.50092478960852,1.0272207651151888e-7)
            (14.507291769679844,1.0027065966422555e-7)
            (14.513187975597104,1.0096176306095828e-7)
            (14.519442568533893,1.0189654786607605e-7)
            (14.525234952995149,1.0049382903609683e-7)
            (14.531384565209006,1.0275887518673699e-7)
            (14.537078669081556,1.0184932097700994e-7)
            (14.54312458000364,1.0054479826493434e-7)
            (14.548722729417975,1.001650323795289e-7)
            (14.554670801178483,1.016145303456284e-7)
            (14.56017832837604,1.0070125167072064e-7)
            (14.566034921180997,1.0384493415172003e-7)
            (14.571456675584631,1.0116473303511953e-7)
            (14.57722289125336,1.0662905747249596e-7)
            (14.582561556850283,1.037309806384279e-7)
            (14.588246154676316,1.0599751482098796e-7)
            (14.593508674649009,1.0557536800348544e-7)
            (14.599116280267694,1.0413756862392987e-7)
            (14.604306825499659,1.0247599607771107e-7)
            (14.60984089316658,1.0404382944084745e-7)
            (14.614964187279266,1.0367889857754164e-7)
            (14.620436434597295,1.0502039515802863e-7)
            (14.625501324473737,1.0281979895276905e-7)
            (14.630915722652245,1.0588836268921042e-7)
            (14.635927146511325,1.0548434947743601e-7)
            (14.641293567836886,1.0574312847566603e-7)
            (14.646261246376246,1.0595266292101613e-7)
            (14.651595870192669,1.0579511194874769e-7)
            (14.656532704395529,1.053109206505809e-7)
            (14.661845084570485,1.065255013643629e-7)
            (14.666762658105794,1.0556140883632992e-7)
            (14.672079564600844,1.0839643060922555e-7)
            (14.677001826276634,1.0724271407025476e-7)
            (14.682358409271341,1.0797803856599231e-7)
            (14.687317418896187,1.070177710615905e-7)
            (14.692764500817677,1.087753040973638e-7)
            (14.697812830386411,1.0778344189388278e-7)
            (14.703473514844097,1.0932671695718099e-7)
            (14.708728557470739,1.0811267517341072e-7)
            (14.714885350333589,1.0992158064326851e-7)
            (14.7206449788699,1.0923773016702221e-7)
            (14.72848901280543,1.1140535667586438e-7)
            (14.734085458228371,1.0997923163835743e-7)
            (14.739337635356753,1.1093086255131723e-7)
            (14.743442949942766,1.0992937429094018e-7)
            (14.747267897480189,1.1028664251289122e-7)
            (14.750743710943507,1.0992852170210732e-7)
            (14.753916237979448,1.1017369894866791e-7)
            (14.756467029821371,1.099192959569395e-7)
            (14.758917908086811,1.1006477717949437e-7)
            (14.760903214235459,1.0999497737033265e-7)
            (14.762748034157994,1.1001735797746583e-7)
            (14.764366045876216,1.0999496191654856e-7)
            (14.765889775379872,1.0999724869842353e-7)
            (14.768394555957187,1.0989521544157999e-7)
            (14.770777233838025,1.1008191105540965e-7)
            (14.773534094273025,1.0965021651071494e-7)
            (14.77604627210662,1.098754434034066e-7)
            (14.778703079682263,1.0942260968843653e-7)
            (14.781216430918665,1.0975024671011635e-7)
            (14.784185622122038,1.091103129235993e-7)
            (14.786941289138678,1.0941813592679761e-7)
            (14.790043773509991,1.0864640008489967e-7)
            (14.792853476033047,1.0884439699543336e-7)
            (14.795736337210048,1.0887916150614796e-7)
            (14.798461769681547,1.089357750810871e-7)
            (14.801686092016505,1.0861212357271555e-7)
            (14.804624744312754,1.0829346866469969e-7)
            (14.807768051932905,1.1029728733125133e-7)
            (14.81063818074534,1.0917016982081584e-7)
            (14.813586422976714,1.1048989270734388e-7)
            (14.81638236450681,1.1068820507387223e-7)
            (14.819406574756783,1.1041904049435836e-7)
            (14.822329165897349,1.1072133801470763e-7)
            (14.825408809844443,1.0885686910211412e-7)
            (14.828281626409252,1.0951469595066321e-7)
            (14.831396385332608,1.0919330009628858e-7)
            (14.834292383294724,1.0841404857186987e-7)
            (14.837440770750197,1.0944564943216051e-7)
            (14.840344185337974,1.0968730967952922e-7)
            (14.843410017523983,1.0959316515402051e-7)
            (14.846269152229958,1.0979349557294071e-7)
            (14.849397664028727,1.0745975925763318e-7)
            (14.852293681761397,1.0916907439151302e-7)
            (14.855398244061076,1.0422783508490241e-7)
            (14.858268788052806,1.0520568965999288e-7)
            (14.861312136885397,1.0683053630611283e-7)
            (14.864154452260108,1.0546426948421228e-7)
            (14.86728550186088,1.0720587706458673e-7)
            (14.870170360360273,1.0818403262113918e-7)
            (14.87321870571188,1.0608546602286495e-7)
            (14.876049678228139,1.0914325171418326e-7)
            (14.879088726514098,1.0672537731348797e-7)
            (14.881924277645131,1.087508273434068e-7)
            (14.885042335780616,1.0399646488412628e-7)
            (14.887908041899568,1.0736193284399675e-7)
            (14.890908869416586,1.0259440286208843e-7)
            (14.893708836584487,1.058010479226823e-7)
            (14.896768438005187,1.0158838670282222e-7)
            (14.899611320445867,1.0367587377491105e-7)
            (14.902698373462803,9.992634231181796e-8)
            (14.905540859004558,1.0227541602514378e-7)
            (14.90852057144119,9.780717147300777e-8)
            (14.91131138847634,1.0048372278692597e-7)
            (14.914416353801615,9.935554567963578e-8)
            (14.917280987545341,1.0157519791942349e-7)
            (14.920333049909623,9.928195388031469e-8)
            (14.9231583826564,1.0116221305089823e-7)
            (14.926158990154857,9.493322472575727e-8)
            (14.928973623634064,9.740286643911134e-8)
            (14.93213970255949,9.19482213701528e-8)
            (14.93503965619684,9.256556754433376e-8)
            (14.93807841592759,9.718440296957453e-8)
            (14.940909638308753,9.149845958678071e-8)
            (14.943985965204336,9.761979791189646e-8)
            (14.946865983016819,9.586139582129505e-8)
            (14.950097650662137,9.848754434216289e-8)
            (14.95305057401275,9.659120836502666e-8)
            (14.956124129382147,9.84364683098704e-8)
            (14.959006319510532,9.779061693748758e-8)
            (14.96223317064923,9.453573757145506e-8)
            (14.965234537710206,9.983325222062689e-8)
            (14.968549064985325,9.304046433289415e-8)
            (14.971592234509885,9.45813517505556e-8)
            (14.97478829910954,9.200331951841889e-8)
            (14.977802959980336,9.515272758608972e-8)
            (14.9813000074474,8.891445435477152e-8)
            (14.984515599105555,8.934052997400244e-8)
            (14.988007071474849,8.804924434002714e-8)
            (14.99124064753868,8.870855316978066e-8)
            (14.99474041634421,8.380829197296435e-8)
            (14.99805739825682,8.67884426547505e-8)
            (15.002087699300878,8.02699489099723e-8)
            (15.005745330565503,8.324977862628202e-8)
            (15.009772982188489,7.975175564389758e-8)
            (15.013547071363146,8.256052619337595e-8)
            (15.018010270488055,7.957395609103912e-8)
            (15.02229454151203,8.094346304332589e-8)
            (15.028675733308237,7.87239107236104e-8)
            (15.034749821550896,7.520715716857751e-8)
            (15.039715488693613,7.900850973463491e-8)
            (15.04449108680295,6.966121768314792e-8)
            (15.04853630004411,7.455296824332436e-8)
            (15.052438120060899,6.6248518670875e-8)
            (15.056150203579648,7.251304956490401e-8)
            (15.059733725350366,6.518276141065371e-8)
            (15.063259428025809,8.093222869653971e-8)
            (15.066636570250283,7.408738800229742e-8)
            (15.070069901338353,7.970405913049206e-8)
            (15.073297142939136,7.492926301644331e-8)
            (15.076514645649375,8.288915442911104e-8)
            (15.079564661416882,8.036317389326086e-8)
            (15.082472639918793,8.153944053290729e-8)
            (15.085253464794668,7.975802618354066e-8)
            (15.088630714604538,8.251416283577839e-8)
            (15.091690872295143,8.28369033367693e-8)
            (15.094596189951654,8.665144934916214e-8)
            (15.097407940838911,8.461956757521705e-8)
            (15.100153949176748,8.629115977321078e-8)
            (15.102805187732983,8.629738368348683e-8)
            (15.105866330255468,8.701880038763932e-8)
            (15.108795699219389,8.475040691457991e-8)
            (15.111654916809618,9.104990139618963e-8)
            (15.114428341850024,8.817649099768232e-8)
            (15.11715930487565,9.422051827634448e-8)
            (15.119788962672137,9.37582951276994e-8)
            (15.122766691527838,9.503286868550731e-8)
            (15.12564224776382,9.009277812666028e-8)
            (15.128736959925542,9.062734518394677e-8)
            (15.131566738656902,9.423376767792035e-8)
            (15.13437988875602,9.281128710014741e-8)
            (15.137059021554766,9.130462874651357e-8)
            (15.140230369263577,9.766315089976274e-8)
            (15.14314412419141,9.712076609602605e-8)
            (15.146259354739238,1.0006732620304604e-7)
            (15.149108208089096,9.44276525860488e-8)
            (15.15197256374578,1.0194880051273003e-7)
            (15.154709291612884,1.0031977404345582e-7)
            (15.158021725407195,1.0674917860775679e-7)
            (15.161035369605724,1.0519849413803684e-7)
            (15.164226256166522,1.0668458361173805e-7)
            (15.167154201770797,1.1064938099103472e-7)
            (15.170125206672381,1.0708940956227764e-7)
            (15.17297207841739,1.0771906988615854e-7)
            (15.176483783729772,1.090951997628764e-7)
            (15.17965747239862,1.0633329861065022e-7)
            (15.183016548458994,1.1334427640896649e-7)
            (15.186102276358003,1.1187912618559892e-7)
            (15.189250517956907,1.1614859296571467e-7)
            (15.19227570069808,1.1261169285958772e-7)
            (15.196065354708216,1.2204575705609955e-7)
            (15.19948799926443,1.1701312851997159e-7)
            (15.203152940508744,1.1985750170140363e-7)
            (15.206518459838128,1.1819225642639708e-7)
            (15.209967831341867,1.2183053055281334e-7)
            (15.21329240165111,1.1980151737311928e-7)
            (15.217507046844204,1.2045765984680656e-7)
            (15.221346752886799,1.234414932493877e-7)
            (15.225592958287528,1.1995225679406474e-7)
            (15.22949301517863,1.2325008813540705e-7)
            (15.234003317395793,1.2687357076046624e-7)
            (15.238072969210561,1.2643825075819848e-7)
            (15.243333961038935,1.3203553184126804e-7)
            (15.24813746122554,1.2655094927538357e-7)
            (15.253913176964698,1.3183809954853132e-7)
            (15.259450544470827,1.2953466921317158e-7)
            (15.266254394340638,1.3245780183801514e-7)
            (15.272758616907826,1.2762368384322542e-7)
            (15.278873267469747,1.2965101992001848e-7)
            (15.283732234851286,1.3033355861225004e-7)
            (15.288427005495214,1.2702425111754678e-7)
            (15.292542233222052,1.2212446942605482e-7)
            (15.296482928096678,1.2712696784156208e-7)
            (15.301097215017407,1.19505179085877e-7)
            (15.3055173907119,1.2859809772614028e-7)
            (15.309929787323593,1.1782466047272067e-7)
            (15.314212492308693,1.2371269519917405e-7)
            (15.318387874655574,1.143630110611582e-7)
            (15.322357086951891,1.208673701125207e-7)
            (15.326787375740583,1.1109785980067954e-7)
            (15.330935685258996,1.1631736418493688e-7)
            (15.33534528166083,1.0971532371506498e-7)
            (15.339422668065403,1.1218342432783857e-7)
            (15.343522294078113,1.1077365358325153e-7)
            (15.347419392805742,1.1221588214205269e-7)
            (15.351810070374325,1.1128303278873375e-7)
            (15.355911603888615,1.0996012766995023e-7)
            (15.36025930951073,1.0941858841206908e-7)
            (15.364298671083795,1.1061710969428873e-7)
            (15.368435351705287,1.0578090048340982e-7)
            (15.372368470069485,1.0674910821961703e-7)
            (15.376806213701098,1.0873976075131964e-7)
            (15.380944730979536,1.0362064939428706e-7)
            (15.385309349825596,1.0776552894498082e-7)
            (15.389384409875351,1.0938602557075683e-7)
            (15.393634413298667,1.0733202948642884e-7)
            (15.39767175287266,1.0711994180567785e-7)
            (15.402206880106533,1.0526930926957334e-7)
            (15.406433748159287,1.0732968025450873e-7)
            (15.41087350243519,1.0327637500751052e-7)
            (15.41503779094422,1.0444609177540087e-7)
            (15.419457375866054,1.0559859520142822e-7)
            (15.423648602723116,1.0392790805724417e-7)
            (15.428317299942295,1.0423463914221998e-7)
            (15.432671801939565,1.0215699042248616e-7)
            (15.437240322712197,1.0436087594101195e-7)
            (15.441541730076347,1.0662293981056337e-7)
            (15.446174316231337,1.0315538112593003e-7)
            (15.450558385947598,1.0511675530011644e-7)
            (15.455394564179336,1.036342669458179e-7)
            (15.459913307817416,1.0453527332643375e-7)
            (15.464665088854256,1.0033871733483579e-7)
            (15.469151143481332,1.017592934360323e-7)
            (15.474031761286879,9.855383131807116e-8)
            (15.478642060965582,1.0121399496298977e-7)
            (15.483683607726574,9.54993528701209e-8)
            (15.488405375767243,1.0094770575008738e-7)
            (15.49339546610952,9.214090246345563e-8)
            (15.498114189933315,9.771703757266437e-8)
            (15.503275049695214,9.222156416299754e-8)
            (15.508144519769603,9.482081431144707e-8)
            (15.513435579757592,9.154387470289294e-8)
            (15.518403482140737,9.380599141906032e-8)
            (15.523686435085008,8.673278895088288e-8)
            (15.52868627546837,9.379150434085659e-8)
            (15.53416239924099,8.566200326853846e-8)
            (15.53932781665251,9.149668800390032e-8)
            (15.544919332719134,8.32077091672545e-8)
            (15.550181807427002,8.532606177169555e-8)
            (15.555812142499386,8.190836098265208e-8)
            (15.561142950415936,8.718661614892653e-8)
            (15.56697651536066,7.594658946175059e-8)
            (15.572481572484978,8.188684486043485e-8)
            (15.578431638751086,7.500986365371887e-8)
            (15.584043393127626,7.919609323892018e-8)
            (15.590077782227374,7.429100135070144e-8)
            (15.595793062323082,7.565447290858174e-8)
            (15.602036254794113,6.969600896411521e-8)
            (15.607933737885016,7.352566289142715e-8)
            (15.614308356079833,6.715609268681533e-8)
            (15.62033157788061,6.937397545314639e-8)
            (15.626832266493865,6.332774526995877e-8)
            (15.63299225180084,6.803979246683411e-8)
            (15.639709111022976,6.753472669984717e-8)
            (15.646062667366985,6.622794090915818e-8)
            (15.652936675608123,6.782090711254796e-8)
            (15.65944268369588,6.845767375196488e-8)
            (15.666481436319998,6.575453292967381e-8)
            (15.67315657213076,6.535118624029224e-8)
            (15.68042480117763,6.639307836842079e-8)
            (15.687310925283512,6.641987182476328e-8)
            (15.69477019157518,6.484398151762605e-8)
            (15.70184184849647,6.573847177726577e-8)
            (15.709503950171339,6.544886210768652e-8)
            (15.716778483253384,6.478408987042883e-8)
            (15.724691440349373,5.9384505535220455e-8)
            (15.73220185055041,6.174079625331785e-8)
            (15.740346301081065,5.8901109101228144e-8)
            (15.748081220236958,6.003651886743455e-8)
            (15.756469201834259,5.9414747566322035e-8)
            (15.764444769096164,5.663147684131786e-8)
            (15.773113989576037,5.967157346020713e-8)
            (15.781358574281747,5.692020543790477e-8)
            (15.790305713774398,6.106131400507309e-8)
            (15.798819912299962,6.117242312697613e-8)
            (15.808056777624293,5.9382482486824983e-8)
            (15.816855821322447,5.9251168194052184e-8)
            (15.826413669005765,5.924009105484629e-8)
            (15.835523615342957,6.125941043322314e-8)
            (15.845411616544574,5.969370842073829e-8)
            (15.854842808835413,6.078075465154598e-8)
            (15.865073898565031,6.113755079972805e-8)
            (15.874842022829116,6.14901938256196e-8)
            (15.885442917864243,5.7299423872336774e-8)
            (15.895572519995937,5.956651216720843e-8)
            (15.906560731667504,5.8748130138397414e-8)
            (15.917069191982954,5.920529089209481e-8)
            (15.928459995276613,5.592445018187675e-8)
            (15.939364488400201,5.863379270998337e-8)
            (15.951180473977496,5.485019971551708e-8)
            (15.962503436317292,5.573632311239862e-8)
            (15.974764835671936,5.7747948423170214e-8)
            (15.986526296536091,5.792837676210638e-8)
            (15.999249017000757,5.673069658485019e-8)
            (16.011465977524168,5.795800595009837e-8)
            (16.0246662892133,5.761492283262726e-8)
            (16.03735577841101,5.908649947095057e-8)
            (16.051047742288713,5.6621796806766156e-8)
            (16.064224043010267,5.705768235664266e-8)
            (16.078415457272325,5.6606216825016986e-8)
            (16.092086796729685,5.7337523839962046e-8)
            (16.106778384850514,5.72894929273815e-8)
            (16.12094584695576,5.5605344329023865e-8)
            (16.136129486589002,5.656667223519207e-8)
            (16.150784690780643,5.6283183891281396e-8)
            (16.16643951135356,5.5558682765521894e-8)
            (16.18156058172822,5.620786480697859e-8)
            (16.199422995564817,5.497195920689535e-8)
            (16.215511495311166,5.677701220285769e-8)
            (16.231889434145728,5.6317708940767375e-8)
            (16.247553226802555,5.629544364005312e-8)
            (16.264898035090656,5.4997647547239126e-8)
            (16.280925072578462,5.536331104671888e-8)
            (16.297644721860372,5.4140010252723414e-8)
            (16.31376495428438,5.5541650612056515e-8)
            (16.332232696894394,5.42216269661111e-8)
            (16.348992883791105,5.4919365721772806e-8)
            (16.365854831428134,5.4411650074470685e-8)
            (16.381923390690922,5.469665009805169e-8)
            (16.39793022297614,5.3522819953855105e-8)
            (16.413375941986928,5.3833083102361456e-8)
            (16.42936128979263,5.361383204061099e-8)
            (16.444726996654836,5.385305734684209e-8)
            (16.460311936224233,5.413878390037041e-8)
            (16.475115897919178,5.426290528021127e-8)
            (16.4894761979085,5.369657074538736e-8)
            (16.503044345316507,5.401500002832904e-8)
            (16.51589911880532,5.391639112950486e-8)
            (16.528003721235024,5.392162361061992e-8)
            (16.53903578283139,5.394663005198197e-8)
            (16.549280629431028,5.385847767769292e-8)
            (16.55601701821741,5.3881479500361706e-8)
            (16.562321012574348,5.390196222698762e-8)
            (16.570760978654768,5.3884417594574074e-8)
            (16.580981189338637,5.3920606868373966e-8)
            (16.596822729399385,5.382878986992523e-8)
            (16.611683305163687,5.3897047269657605e-8)
            (16.62819005162851,5.351385290452981e-8)
            (16.643285868237882,5.405152236903632e-8)
            (16.657762845108117,5.357510679537825e-8)
            (16.671632026014187,5.364837973864667e-8)
            (16.687985915286415,5.290316007489082e-8)
            (16.703476730438222,5.3442613889842505e-8)
            (16.721650529621353,5.2878266210143465e-8)
            (16.738653155898053,5.288669457925721e-8)
            (16.755783645594416,5.3892947216027665e-8)
            (16.772108500921956,5.3728965276889085e-8)
            (16.789441337463145,5.426678129083484e-8)
            (16.806167577592053,5.420899329422468e-8)
            (16.82465203576828,5.356852139648538e-8)
            (16.842270386937937,5.381516432478861e-8)
            (16.860785685683826,5.2720831478225705e-8)
            (16.878371778035135,5.271954051089267e-8)
            (16.896600431549512,5.4575095109754557e-8)
            (16.914037315916868,5.2540163553160824e-8)
            (16.932643085119032,5.675021452766771e-8)
            (16.95042399547032,5.33447659378794e-8)
            (16.96929884694677,5.653197332478044e-8)
            (16.987239084587568,5.503909217274838e-8)
            (17.005906964814766,5.6964141847970495e-8)
            (17.02367949882734,5.739033026586071e-8)
            (17.042339319340925,5.6526831659908794e-8)
            (17.060125366215523,5.7659136576404535e-8)
            (17.078913140228675,5.583324202973472e-8)
            (17.096766323656198,5.4670693527825165e-8)
            (17.115433019140163,5.543497594295843e-8)
            (17.133156234495278,5.4623715550761176e-8)
            (17.151677099345168,5.3941236366483736e-8)
            (17.16927439724333,5.4936589943821446e-8)
            (17.18776560208634,5.7062696567911075e-8)
            (17.205307013857418,5.448545103980962e-8)
            (17.223670422046325,5.713815931507327e-8)
            (17.24106677426638,5.611095232893604e-8)
            (17.259232971544286,5.818076598274047e-8)
            (17.276443679693134,5.6013012894595704e-8)
            (17.294476513662623,5.476821196559456e-8)
            (17.31154364502375,5.676453351810551e-8)
            (17.329406494942354,5.275080683375677e-8)
            (17.346290832741914,5.2704670849834656e-8)
            (17.363924684878583,5.283028214897456e-8)
            (17.380587797010946,5.4408450855802926e-8)
            (17.398025439092706,5.533188551787305e-8)
            (17.414489545998066,5.4266908966482674e-8)
            (17.43171493155093,5.285102622210047e-8)
            (17.447960252894745,5.7384356155765204e-8)
            (17.46493150351008,5.4877729249724894e-8)
            (17.48093037320278,5.860101937038564e-8)
            (17.497667206862783,5.276251768826512e-8)
            (17.513432964113658,5.6736566778070596e-8)
            (17.529925795811597,5.028702765308424e-8)
            (17.545446272448356,5.0516846483716904e-8)
            (17.56166687944643,4.944505982429348e-8)
            (17.57692415469227,5.311319140055559e-8)
            (17.592887736944615,4.23924955139654e-8)
            (17.607892005931056,5.227246235861571e-8)
            (17.623590440208176,3.8496607457361165e-8)
            (17.63833286771307,4.4167759227775605e-8)
            (17.653748483420845,3.944782944742542e-8)
            (17.668218958943392,3.952800531337175e-8)
            (17.68336584680779,4.0410128798740175e-8)
            (17.69757368411534,3.735645814906263e-8)
            (17.71244369809784,4.034540679320742e-8)
            (17.726381761985987,3.9285207087402796e-8)
            (17.74096590043535,3.565762618507051e-8)
            (17.75463044607004,3.9373355686933564e-8)
            (17.768942163519583,3.414442040217125e-8)
            (17.78234193011676,3.680529081506734e-8)
            (17.796372733371328,2.882764649214664e-8)
            (17.809501808833776,3.2142710049143375e-8)
            (17.823250264135428,2.1084982870789304e-8)
            (17.836110183705365,2.740831073211325e-8)
            (17.849588222078243,2.037941326804571e-8)
            (17.86218661644279,2.2950485289996436e-8)
            (17.87538591504753,1.6923511703126337e-8)
            (17.887718259519414,2.1372682290632383e-8)
            (17.900643966019903,1.7331032386991296e-8)
            (17.912716016010908,1.7915026795378708e-8)
            (17.925377150259997,1.4155472571886207e-8)
            (17.937194681296493,1.564529328312858e-8)
            (17.94958433858111,1.363867152548437e-8)
            (17.96114481505266,1.5253809548809727e-8)
            (17.97327329445748,1.114630143739248e-8)
            (17.984585381940224,1.4660549663148004e-8)
            (17.996457610439087,1.101490321175902e-8)
            (18.00752473332005,9.595378935856047e-9)
            (18.019136954857363,1.3140842192171931e-8)
            (18.029959344428327,1.3024439304842872e-8)
            (18.0413248081194,1.6950617576227955e-8)
            (18.05191239105126,1.2643282865099081e-8)
            (18.063031621617434,1.2765277945803177e-8)
            (18.073385577603684,1.4274241344480743e-8)
            (18.084259627091804,1.1513310971267288e-8)
            (18.094383546412217,1.1863222404429052e-8)
            (18.10502578000198,1.0097458424951355e-8)
            (18.11492901557408,1.166257956874972e-8)
            (18.12533652876972,1.0004021389065088e-8)
            (18.1350188702004,1.244315495085857e-8)
            (18.14519832182577,9.155128655180533e-9)
            (18.154666703872323,1.178549502434123e-8)
            (18.16462855667459,5.191873819754278e-9)
            (18.17389011152472,1.1168301616848453e-8)
            (18.183630372425647,2.6361801630514492e-11)
            (18.192684992386777,6.797325813323596e-9)
            (18.202215338199863,6.598992463580089e-10)
            (18.21107245185326,8.676137586149935e-10)
            (18.220398175603002,2.619518491009387e-9)
            (18.229061709193886,6.0098929166585435e-9)
            (18.23818085406862,-3.4783735891608103e-9)
            (18.246652508570286,4.393087560394804e-9)
            (18.25557944534612,-6.617954628751477e-9)
            (18.26386944067356,1.415829675721625e-10)
            (18.27260368389452,-1.1399201471640197e-8)
            (18.280712846258112,-7.828728887382397e-9)
            (18.289257346906147,-1.584442299584765e-8)
            (18.297190477159795,-9.558628000227998e-9)
            (18.305558682020923,-1.769467938839142e-8)
            (18.313324627613103,-1.311988895302818e-8)
            (18.321511865722442,-1.6099240718325802e-8)
            (18.329109673070608,-1.3370108020716032e-8)
            (18.33712517700836,-1.96199980706524e-8)
            (18.344562996870952,-1.6287820314708767e-8)
            (18.352415489109106,-1.904025526133779e-8)
            (18.359698878026805,-1.7512012284726097e-8)
            (18.367383084376865,-2.3649405878067853e-8)
            (18.37451151747443,-2.035913271303258e-8)
            (18.382041903726265,-2.6454511692364235e-8)
            (18.38902575883797,-2.1208893086210878e-8)
            (18.396403842761934,-3.0980671694713635e-8)
            (18.403244508441805,-2.5801629943700277e-8)
            (18.410468862959647,-3.304262041758932e-8)
            (18.417168578630775,-3.219292166178889e-8)
            (18.424255343957526,-3.3496922791087513e-8)
            (18.43082439318445,-3.148772065308947e-8)
            (18.43776805755206,-3.501264234095913e-8)
            (18.444204392342357,-3.2386537451856157e-8)
            (18.451010932072542,-3.6267616132512615e-8)
            (18.45732103689391,-3.522311609049922e-8)
            (18.464003183937788,-4.044011669979142e-8)
            (18.470194479081737,-3.8576507321863573e-8)
            (18.47674305944249,-4.085827698396827e-8)
            (18.482812419038,-4.00363309172036e-8)
            (18.489241686467945,-4.793548380455093e-8)
            (18.49519964446344,-4.102584727494474e-8)
            (18.501514236326102,-5.187736795697617e-8)
            (18.507363264580395,-4.846236789646241e-8)
            (18.513556162051508,-4.999323566234892e-8)
            (18.519295380546417,-4.703875000622304e-8)
            (18.525386331278263,-5.112334788837103e-8)
            (18.53102819321999,-5.0415109642543143e-8)
            (18.537011693375064,-5.171831218842016e-8)
            (18.54255344546,-4.9081130049088983e-8)
            (18.54843089398648,-5.5429600243073196e-8)
            (18.553876978484684,-5.074376907554523e-8)
            (18.559667609686805,-5.377584122445711e-8)
            (18.565028904137165,-5.2582290521741015e-8)
            (18.57071939186986,-5.421515758552431e-8)
            (18.575990111832095,-5.261455082727906e-8)
            (18.581594367764303,-5.5985335811747916e-8)
            (18.586785778698975,-5.364946875641152e-8)
            (18.59231531607052,-5.647757755911087e-8)
            (18.59743324948933,-5.557424059832172e-8)
            (18.602873987819518,-5.863435442732268e-8)
            (18.607914169932485,-5.986245565914317e-8)
            (18.613292408050732,-6.19450848948766e-8)
            (18.61827209752474,-6.014961156930454e-8)
            (18.623586514767805,-5.96346162451411e-8)
            (18.62850503169229,-6.044805922478247e-8)
            (18.633751461333528,-5.83218268679353e-8)
            (18.63861220609802,-5.899656058128144e-8)
            (18.643825028941393,-5.835629607320314e-8)
            (18.648648851284516,-5.9169583010998394e-8)
            (18.653815238111644,-5.983861706138072e-8)
            (18.65859817406973,-5.7437112843672367e-8)
            (18.66373734068376,-5.994527824126905e-8)
            (18.668498690786947,-5.864581953396453e-8)
            (18.673650038961778,-6.110154809890744e-8)
            (18.67841540435755,-5.993190416164751e-8)
            (18.6835720048269,-6.348295594760245e-8)
            (18.688350381697685,-6.106933631011557e-8)
            (18.693585666866117,-6.338648000925318e-8)
            (18.698438121784914,-6.220316040028706e-8)
            (18.70383878972211,-6.501352722843023e-8)
            (18.708843728555472,-6.38643711525777e-8)
            (18.7145604768127,-6.383880438165512e-8)
            (18.719894219298762,-6.44611151401353e-8)
            (18.726574464941056,-6.357908158283188e-8)
            (18.732945363321836,-6.403006221067375e-8)
            (18.738536110116105,-6.429336771307526e-8)
            (18.743894588002917,-6.330999789694314e-8)
            (18.747941886232145,-6.370010714740193e-8)
            (18.751786302573173,-6.345402911445142e-8)
            (18.755127814268825,-6.292532795521e-8)
            (18.758309618769026,-6.338745488221331e-8)
            (18.761133768384692,-6.298323807635287e-8)
            (18.76379749713287,-6.317894591864603e-8)
            (18.766133642873573,-6.296041994355295e-8)
            (18.76828864787118,-6.300503104655908e-8)
            (18.769818787865603,-6.29899175228453e-8)
            (18.771273429654443,-6.299098915998197e-8)
            (18.772730870537746,-6.295043065290828e-8)
            (18.77430281096054,-6.29652461281438e-8)
            (18.776752330428522,-6.278950155994001e-8)
            (18.77907080652926,-6.303766970222613e-8)
            (18.781523851891595,-6.270092309940134e-8)
            (18.78388395280518,-6.278132995418684e-8)
            (18.78659633593445,-6.3208485147348e-8)
            (18.789114103828876,-6.298589788622522e-8)
            (18.79195073835916,-6.224148750566538e-8)
            (18.794508871226782,-6.28923746276433e-8)
            (18.797112899620206,-6.208580657918183e-8)
            (18.799589076802576,-6.248759094884537e-8)
            (18.802337182247552,-6.216431416850021e-8)
            (18.80500250038625,-6.267252583569416e-8)
            (18.807895888603795,-6.081834488802507e-8)
            (18.810568177409184,-6.136776800613752e-8)
            (18.81338408199708,-5.927524887594515e-8)
            (18.816026804805738,-6.085592554883057e-8)
            (18.819015676784165,-5.916449566378823e-8)
            (18.821759601554117,-5.993078822097431e-8)
            (18.824667878796724,-5.923710535982174e-8)
            (18.82735851436013,-5.9049521050624776e-8)
            (18.830219453936493,-5.9329101270710893e-8)
            (18.83290434189708,-5.992662110987368e-8)
            (18.83594949899209,-5.754356335874178e-8)
            (18.83872017566521,-5.98760392933606e-8)
            (18.841588531241843,-5.6086738919880474e-8)
            (18.844258865758523,-5.8679942904760196e-8)
            (18.847153865594827,-5.490514154438131e-8)
            (18.849862730809427,-5.714985501503733e-8)
            (18.85290441201806,-5.307371053753229e-8)
            (18.855664037187545,-5.564699895321823e-8)
            (18.85848591891406,-5.225023869126488e-8)
            (18.8611288949949,-5.421599252874998e-8)
            (18.86406815243877,-5.156894289370939e-8)
            (18.866797448650534,-5.247676543307378e-8)
            (18.869783706554237,-5.024860361135808e-8)
            (18.872507279398732,-5.2207543843607596e-8)
            (18.875296237323006,-5.0526392292304934e-8)
            (18.877922526722823,-5.247868645197329e-8)
            (18.88092938637525,-4.848105189525498e-8)
            (18.8836822912392,-5.0155603281698546e-8)
            (18.88659525407114,-4.665018937810572e-8)
            (18.889274383917655,-4.791107754975599e-8)
            (18.89205783805588,-4.777827500301868e-8)
            (18.89468820583033,-4.749837301254445e-8)
            (18.897469519679603,-4.644325624081347e-8)
            (18.90016809952077,-4.917951690330824e-8)
            (18.90300262111686,-4.29033840676496e-8)
            (18.905664655679203,-4.9462264506416886e-8)
            (18.908629764670767,-3.8508568001027754e-8)
            (18.911358465125968,-4.4040715851956236e-8)
            (18.914238898052055,-3.9621270930823016e-8)
            (18.916916727822425,-4.321291158237983e-8)
            (18.919801198736113,-3.3995954717980226e-8)
            (18.922499807455992,-3.973616091723642e-8)
            (18.925506352207908,-3.607389198467814e-8)
            (18.92826275513177,-3.5799417430482094e-8)
            (18.93114498022552,-3.1692065194377506e-8)
            (18.933839988665202,-3.577169715995865e-8)
            (18.936813601145005,-3.09152112798472e-8)
            (18.9395825117362,-3.377729007603136e-8)
            (18.94262895967974,-2.9977265891822924e-8)
            (18.945428742979537,-3.235842493953811e-8)
            (18.94836516524317,-2.706620239045776e-8)
            (18.951124901863334,-3.092736267085172e-8)
            (18.954253030772072,-2.6429629707003244e-8)
            (18.95714038762748,-2.8164431342680984e-8)
            (18.960257058555957,-2.810246824136442e-8)
            (18.963141044637563,-2.6015082421615432e-8)
            (18.96622334171945,-2.9072506846361534e-8)
            (18.969129513758983,-2.860745706989576e-8)
            (18.972507328803847,-2.4880483118217e-8)
            (18.975593641538577,-2.8649921435253134e-8)
            (18.97888705771605,-2.4465260151096402e-8)
            (18.981959959817157,-2.633708784394173e-8)
            (18.98536745101097,-2.610545735137748e-8)
            (18.988583964060155,-2.5726711871953967e-8)
            (18.9924273273078,-3.277084958952514e-8)
            (18.995921910958458,-2.857421010915573e-8)
            (18.99973553857731,-3.0444903709181403e-8)
            (19.00333817454924,-2.848194124993597e-8)
            (19.007746457230972,-2.7633934251980463e-8)
            (19.01193577165377,-3.058033493097412e-8)
            (19.01801405333882,-2.397088860739416e-8)
            (19.02386376272174,-2.949337107871486e-8)
            (19.028630774368363,-2.982727265177232e-8)
            (19.033222285996235,-3.544979687575278e-8)
            (19.037116922367836,-3.452214447641211e-8)
            (19.04088327120572,-3.3035151503213456e-8)
            (19.04445461932295,-4.180757207095098e-8)
            (19.04791533217159,-3.414442129034967e-8)
            (19.051303678156422,-4.4911862229213284e-8)
            (19.054569642916444,-3.9622832126440244e-8)
            (19.057846780120432,-4.4458241088563e-8)
            (19.060969631196105,-3.8857281392523646e-8)
            (19.064239630583618,-4.895635563606504e-8)
            (19.06725993086577,-4.047611756874403e-8)
            (19.070359671058114,-4.6634754724550476e-8)
            (19.073211405956876,-4.654326901665229e-8)
            (19.076078385330806,-4.718174029250122e-8)
            (19.078802695970474,-5.006883130320716e-8)
            (19.082001612431235,-4.409604437149994e-8)
            (19.084889942552078,-4.911415318886725e-8)
            (19.08782495383962,-4.551243137917993e-8)
            (19.090538104185313,-4.628780447823999e-8)
            (19.09332762238944,-4.10362512859308e-8)
            (19.095984863019705,-4.334524916771443e-8)
            (19.098831589573283,-4.3974348606923286e-8)
            (19.10158863738692,-4.093689831563552e-8)
            (19.104438877052527,-4.453870583454034e-8)
            (19.10711987933405,-4.326679525767929e-8)
            (19.11004869006198,-3.977481810579775e-8)
            (19.112780495625536,-4.1369557335357854e-8)
            (19.115713036492075,-3.9894432202203234e-8)
            (19.118438612127832,-4.21417691853776e-8)
            (19.1213143736997,-4.414556453724572e-8)
            (19.124019064883445,-3.9708855537057275e-8)
            (19.127009712348897,-4.3145072403660834e-8)
            (19.129789312507693,-3.8386773093535e-8)
            (19.13274788650251,-5.188498120034524e-8)
            (19.135510439014524,-4.859116375932615e-8)
            (19.138474135916173,-5.149144066685096e-8)
            (19.141262448092327,-4.906794259795788e-8)
            (19.14435789787255,-6.295968391079043e-8)
            (19.147230867941786,-5.343742714991606e-8)
            (19.150277822948617,-6.054130219368403e-8)
            (19.153136713888145,-5.7121625651745944e-8)
            (19.1562654341181,-6.576020172843755e-8)
            (19.15920468019205,-5.962497162670388e-8)
            (19.162458794736956,-7.176649963192006e-8)
            (19.165483953847783,-6.505431104919523e-8)
            (19.168708229924878,-6.917375316994878e-8)
            (19.171746553829532,-6.325969681419963e-8)
            (19.175139040080342,-7.383501254842884e-8)
            (19.178319332910785,-6.7635123057741e-8)
            (19.181829134861268,-8.347315261225674e-8)
            (19.185106219222405,-7.247662359155527e-8)
            (19.188656256862142,-7.90865373190286e-8)
            (19.192013618073123,-7.735429208288735e-8)
            (19.195839872871865,-7.81082398759736e-8)
            (19.199425551986693,-7.506482657682056e-8)
            (19.20341637278628,-7.829703863038162e-8)
            (19.207169037624052,-7.640663590713359e-8)
            (19.211386058648493,-8.470648560354732e-8)
            (19.21539521126562,-8.005655649512278e-8)
            (19.220164235739905,-8.86717024251027e-8)
            (19.224671511950348,-8.746797219849611e-8)
            (19.230118603948945,-9.365403519367987e-8)
            (19.23536434796224,-9.07916493098071e-8)
            (19.242168168257027,-9.76408500719117e-8)
            (19.248650172517618,-8.819360797218678e-8)
            (19.254842082009986,-1.0317793663894292e-7)
            (19.260036477498144,-9.219006580352129e-8)
            (19.26484077407738,-1.0372877468078912e-7)
            (19.26958260777942,-9.424982172490104e-8)
            (19.27396599078728,-9.561574687566576e-8)
            (19.2782559459607,-9.406629075670025e-8)
            (19.282325572887157,-9.550509538769347e-8)
            (19.28681753687043,-9.416189605815362e-8)
            (19.291007111482738,-9.072388396091924e-8)
            (19.29535416509812,-9.874688311484192e-8)
            (19.299395022126717,-1.0066106836958966e-7)
            (19.303497352544994,-9.01805141673151e-8)
            (19.307393429704433,-9.806383838295574e-8)
            (19.311740093343886,-8.649025451390457e-8)
            (19.3157912336785,-8.890661717941839e-8)
            (19.320018255736688,-9.033186021412121e-8)
            (19.323967204535784,-9.122938360306421e-8)
            (19.328073280043082,-8.397284112504622e-8)
            (19.331970058849496,-8.770202120089721e-8)
            (19.336311348403257,-8.469126600019194e-8)
            (19.340356778113684,-8.776446902558632e-8)
            (19.344579648764096,-8.140852880700322e-8)
            (19.34854272611379,-8.301931986309796e-8)
            (19.352745424025954,-8.617274671607333e-8)
            (19.35672727762053,-8.319060418315871e-8)
            (19.361133695545192,-8.808053042486108e-8)
            (19.365243807077942,-8.947711060969255e-8)
            (19.36954048984114,-8.818919416953008e-8)
            (19.373587658550235,-9.047023530328602e-8)
            (19.377945658319877,-8.531713557857756e-8)
            (19.38206648133712,-8.77304064950124e-8)
            (19.386588615387126,-7.934237933326926e-8)
            (19.390814845329604,-8.649932903281865e-8)
            (19.39525094205694,-7.274627478182083e-8)
            (19.399439992340895,-8.304822829430236e-8)
            (19.40399612180358,-6.61405672452986e-8)
            (19.408297112081637,-7.898389231542069e-8)
            (19.41298171348325,-6.516764949893172e-8)
            (19.4173705441259,-7.144552238713686e-8)
            (19.422005709234664,-6.302377109079771e-8)
            (19.42638925130037,-6.73637523540549e-8)
            (19.431180629603165,-6.64753949664032e-8)
            (19.435699488374414,-6.533993524016068e-8)
            (19.440595421533665,-7.276821412105505e-8)
            (19.4451939715502,-7.17534538452469e-8)
            (19.45008429324533,-6.48113513967985e-8)
            (19.454712635672923,-6.50074842845072e-8)
            (19.459777745259984,-6.829519705320308e-8)
            (19.46455439990674,-6.722198886421893e-8)
            (19.469714987055557,-6.431815791074769e-8)
            (19.47457375070028,-6.131308749601772e-8)
            (19.479774124996847,-6.360096937996218e-8)
            (19.48469791408224,-6.365937821328771e-8)
            (19.490081561591783,-6.132381802359532e-8)
            (19.49516194049814,-6.041924649480279e-8)
            (19.500646574873088,-5.548589987469654e-8)
            (19.505821428827815,-5.42239306788872e-8)
            (19.5113888652112,-5.77953320757274e-8)
            (19.51666230528908,-5.651727352784519e-8)
            (19.522418873598316,-5.858786034096397e-8)
            (19.527857613425216,-5.719431683814946e-8)
            (19.53373318963559,-5.93214113386864e-8)
            (19.539287344387454,-6.134221042231047e-8)
            (19.54528506612364,-5.256796331565283e-8)
            (19.55096965208417,-5.860706053795184e-8)
            (19.557165541685677,-5.079770515337145e-8)
            (19.563028444677126,-5.093526844746066e-8)
            (19.569371315888734,-5.175797479495259e-8)
            (19.57537784761276,-5.035372785400227e-8)
            (19.58188001800645,-5.008029235753497e-8)
            (19.58804880046396,-5.129322300234662e-8)
            (19.59476513676113,-5.115989321069492e-8)
            (19.601132093139167,-5.30514343566324e-8)
            (19.60803141053401,-4.408004894429496e-8)
            (19.61457682888946,-5.027391214440513e-8)
            (19.621673574712702,-5.261779234544406e-8)
            (19.628415859351833,-4.798682207152183e-8)
            (19.635751904126117,-5.0291490083509416e-8)
            (19.642720737863595,-5.112007617213976e-8)
            (19.650283136136096,-4.722049951055851e-8)
            (19.6574722920721,-5.328832575202114e-8)
            (19.665275152846846,-4.808020026558779e-8)
            (19.672701969686287,-5.155407922785571e-8)
            (19.68077993543961,-4.2585459603117215e-8)
            (19.688471745346572,-4.993747282355798e-8)
            (19.696827469038872,-4.7347876730441385e-8)
            (19.704789962829565,-4.1727562738458346e-8)
            (19.713438078876212,-4.3478864952817275e-8)
            (19.721688829510562,-4.477219350818018e-8)
            (19.730660281576583,-4.319374280470356e-8)
            (19.73922657274065,-4.520683782871515e-8)
            (19.748536861559515,-4.082422755402604e-8)
            (19.757435007685334,-4.5756336497504435e-8)
            (19.767102022112475,-4.792030328104602e-8)
            (19.776352413391475,-4.5788623115328164e-8)
            (19.786405672430952,-4.336816328276427e-8)
            (19.796036974097955,-4.7146740289605304e-8)
            (19.806501794673327,-4.479536475088253e-8)
            (19.816539539064365,-4.124459396237512e-8)
            (19.82743981054324,-4.616727222739314e-8)
            (19.83790991442543,-4.49147754544299e-8)
            (19.84927558883128,-4.800176833796854e-8)
            (19.860209215840086,-4.1346491119753637e-8)
            (19.872071490245183,-4.574717049621313e-8)
            (19.88350095960109,-4.5747804211515586e-8)
            (19.895889604278203,-4.2958857360275715e-8)
            (19.90784688350321,-4.3994668796898395e-8)
            (19.922211749621287,-4.4759653761161644e-8)
            (19.93515735395947,-4.500848316268957e-8)
            (19.94864566697707,-4.884261040061233e-8)
            (19.96158485946836,-4.829303401621132e-8)
            (19.9760427483525,-4.7107496570220064e-8)
            (19.98959755978736,-5.024962623778606e-8)
            (20.0,-5.062106156472623e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={225ebd50-224b-4ef9-86d4-29801e768ee5}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,1.1102230246251565e-16)
            (0.001,1.9095836023552692e-14)
            (0.011,-7.346352415282809e-10)
            (0.0216894905339688,1.376306624223389e-9)
            (0.032043074462542905,2.9664120049233134e-9)
            (0.040805151975126824,6.279974318346149e-9)
            (0.04910403850217626,4.7638195610488765e-9)
            (0.058225176946415436,8.859481370748767e-9)
            (0.06655727584441609,4.9458448447836645e-9)
            (0.075081744635589,4.252929119985538e-9)
            (0.08288401587612032,7.221653275379936e-9)
            (0.09068192039829806,7.136696789089569e-9)
            (0.098089230931028,5.1301580761276e-9)
            (0.10598297492376633,7.83482811961278e-9)
            (0.11359853897062851,5.598390639960371e-9)
            (0.12144537366562222,1.7037182775681003e-9)
            (0.12873768863447985,3.806728710031848e-9)
            (0.1363579442931036,2.9084252783917464e-9)
            (0.14348131517509402,2.9352924535430702e-9)
            (0.15123425234757612,-1.0881830991849029e-9)
            (0.15834317593544267,2.707225776887867e-9)
            (0.16563231586863297,-1.3798573395007452e-9)
            (0.17241533715334945,-2.225795103782957e-9)
            (0.17964286516062852,-2.904451346097403e-9)
            (0.1863731221336362,-2.6851110224157537e-9)
            (0.19363663582815038,-3.363870293426885e-9)
            (0.20028686647405458,-5.703340688612002e-9)
            (0.20707132691713107,-4.090415561819327e-9)
            (0.21341309542434458,-5.425031313066597e-9)
            (0.22032704691176597,-3.3106595243026504e-9)
            (0.22671484860689162,-7.242078936542384e-9)
            (0.2334656730770729,-9.002332213015052e-11)
            (0.23967033255853076,-3.2618210354939947e-9)
            (0.24604566776082945,5.845427475392739e-9)
            (0.25202350853146993,-1.3885406158209435e-9)
            (0.25867700332446747,7.624408215889389e-9)
            (0.26475207202229833,3.2319458220797515e-9)
            (0.2710130662479162,6.339720748371747e-9)
            (0.27680274611665695,4.905056361081961e-9)
            (0.28286138932996957,8.53269432887771e-9)
            (0.28854456824610253,7.332539242455027e-9)
            (0.2949423677970712,9.061562389334199e-9)
            (0.3007160077149244,8.7577802787564e-9)
            (0.3065487284999458,9.12549191767198e-9)
            (0.3119737373780826,1.1413249456637686e-8)
            (0.31778957386858514,7.701222770606364e-9)
            (0.32322893132263114,7.880238683810603e-9)
            (0.32870460505546634,5.545893078107156e-9)
            (0.3340175618906094,6.942890928840484e-9)
            (0.3394534456473926,6.658758655575525e-9)
            (0.3446052308060835,5.014272774772621e-9)
            (0.3500396195738925,5.377460032818249e-9)
            (0.3552759820409297,7.598432549826839e-9)
            (0.3606772096282123,5.028384375549422e-9)
            (0.36572873496922637,6.964321785929428e-9)
            (0.3712373600168827,4.446467638530294e-9)
            (0.3763210259851576,7.366837584399377e-9)
            (0.3817123083200577,4.911288487008392e-9)
            (0.3866821192626552,6.436288169098248e-9)
            (0.3918894262828451,5.042183781611698e-9)
            (0.39675443629748747,6.325455270683733e-9)
            (0.4021441779887123,2.522792419412667e-9)
            (0.4070750537973464,2.8025042286827784e-9)
            (0.41222245392551443,5.098744981779646e-9)
            (0.4169921258433847,3.833934281161078e-9)
            (0.42209125482862875,5.799588365107411e-9)
            (0.42685197141540654,4.921174800998074e-9)
            (0.4321763792196834,6.4399170440765374e-9)
            (0.4370145713340715,5.3121846921300175e-9)
            (0.44202728655743784,7.30738602960912e-9)
            (0.44670073847985015,6.707988164933454e-9)
            (0.4518730800828471,7.86361531446289e-9)
            (0.45667925360962636,6.921854867059096e-9)
            (0.46208711831150723,1.0307227293893106e-8)
            (0.4669987138735814,8.422718522638206e-9)
            (0.47219182190596165,9.903541542399807e-9)
            (0.47707833358682594,8.86351703144328e-9)
            (0.4829934118321436,9.34585075995642e-9)
            (0.4884469181616117,8.971105192046025e-9)
            (0.49528861218099696,1.1216370943145648e-8)
            (0.5017361468398862,9.162646641414085e-9)
            (0.5072281308827704,9.561682112746439e-9)
            (0.5124941853919234,9.374624188041025e-9)
            (0.5165260860197924,9.14499431736715e-9)
            (0.5203671126238993,9.63858259872552e-9)
            (0.5237072598880879,9.229118136389047e-9)
            (0.526897000643022,9.002928846868485e-9)
            (0.5297288131013873,9.084582197615987e-9)
            (0.5324118804580891,8.802166107102494e-9)
            (0.5347662289218239,9.073916729107623e-9)
            (0.5369583557853791,9.078945151230755e-9)
            (0.5385655550422048,8.972020903996736e-9)
            (0.5401136024915882,9.057272931656257e-9)
            (0.5418079906642761,8.987512067903936e-9)
            (0.543440822726921,9.012136148456307e-9)
            (0.5458040760749341,8.910320259403193e-9)
            (0.5480191347472934,8.974860188359912e-9)
            (0.5503837752750089,9.102125719806509e-9)
            (0.5526460666724714,9.108443776995045e-9)
            (0.5549690453384369,8.933826567414371e-9)
            (0.5572088889647298,8.963466191502789e-9)
            (0.5598728957967123,8.963963571417821e-9)
            (0.5624320434490069,8.80300454753069e-9)
            (0.5652991001959988,9.377377541142096e-9)
            (0.5678873837144107,9.104362597156523e-9)
            (0.5705000901288146,9.006614565265636e-9)
            (0.5729811733650267,9.074359708094448e-9)
            (0.5760028987973131,1.0017543905505022e-8)
            (0.5787377031140384,9.333379624720806e-9)
            (0.5816872752743706,1.0444292986022674e-8)
            (0.5843503098519468,1.0924758431229975e-8)
            (0.5870237271668798,1.2007697947069573e-8)
            (0.5895710268910052,1.1380385078751942e-8)
            (0.59240871326631,1.2803030413621741e-8)
            (0.5951416095416332,1.1555876699986811e-8)
            (0.5980688096282394,1.354100143124981e-8)
            (0.6007614240387736,1.2194033116585956e-8)
            (0.6035457228468467,1.2524230541544057e-8)
            (0.6061717412520803,1.3051295599808554e-8)
            (0.6092190110185057,1.364440138651446e-8)
            (0.6119841679086605,1.3747329941082853e-8)
            (0.6148679534687634,1.448065711784352e-8)
            (0.6175286435172589,1.2145395356100153e-8)
            (0.6203210893764864,1.56015167451784e-8)
            (0.6229595634790797,1.386711590001255e-8)
            (0.6257451588876394,1.757585987860466e-8)
            (0.6284401508789401,1.5230197103477394e-8)
            (0.6312423439395229,1.8407710911105823e-8)
            (0.6338801933728064,1.6597802465767586e-8)
            (0.6368613088247492,1.8259063816472576e-8)
            (0.6395889545327017,1.6361767052330833e-8)
            (0.6424427537819579,1.9074117396655765e-8)
            (0.6450892865412556,1.7011253738985488e-8)
            (0.6479115190430852,1.755954626148082e-8)
            (0.6505610772813958,1.6806558589266274e-8)
            (0.6535677661194375,2.0321795801692133e-8)
            (0.6562958409666817,1.860096099370878e-8)
            (0.6590992113329691,1.6958783932707888e-8)
            (0.6617159676923058,1.7590732204197934e-8)
            (0.6645772464003153,1.4586230667745781e-8)
            (0.6672526874295416,1.6603255437175335e-8)
            (0.6702505182443362,1.3752039063064103e-8)
            (0.672970128871353,1.266814941836003e-8)
            (0.6757461253015428,1.792159309843555e-8)
            (0.6783538643269605,1.1917900000213422e-8)
            (0.6812932781186184,2.0433927439000854e-8)
            (0.6840154200999388,1.5067078251718158e-8)
            (0.6869800677644271,2.4828861855397122e-8)
            (0.6896898424303876,2.336436177863277e-8)
            (0.692476707541214,2.1201069344556345e-8)
            (0.6951090640831517,2.2047649927969815e-8)
            (0.6981785452005538,2.184433389729179e-8)
            (0.7009735325949106,2.1962478280457276e-8)
            (0.7039244036116136,2.287845735082783e-8)
            (0.7066437510701653,2.2564222490473185e-8)
            (0.7094915974122461,2.592661396683127e-8)
            (0.7121918641227132,2.3088333245269155e-8)
            (0.7150991072115648,2.4782687235713752e-8)
            (0.7179131596292625,2.42732884903063e-8)
            (0.7208891601676152,2.2036042324202754e-8)
            (0.7236854134521756,2.1856868537284413e-8)
            (0.7268147393210268,2.3248706959577703e-8)
            (0.7297135987974196,1.948930949957628e-8)
            (0.7328579550492637,2.3669728843600524e-8)
            (0.7357789707756279,2.1990339327260244e-8)
            (0.7389522888191071,2.148224798048659e-8)
            (0.7419309330062692,2.0109891529784818e-8)
            (0.7453255389863168,2.3359848944082273e-8)
            (0.7484568519168378,2.2693572354626212e-8)
            (0.751859901771156,2.6381035578282308e-8)
            (0.7550442923233861,2.3406858229435556e-8)
            (0.7586473367788376,2.2460846071936658e-8)
            (0.7620318770532282,2.5456730723405485e-8)
            (0.7660212806503102,2.2888802853060497e-8)
            (0.7697130636184892,2.7083581155551428e-8)
            (0.7739859177698201,2.1165398766953558e-8)
            (0.7780544171272412,2.18356013270693e-8)
            (0.7841318120728712,2.4234026563263456e-8)
            (0.7898470342805207,2.136652987871912e-8)
            (0.7946297827351211,2.2157469636852056e-8)
            (0.7992292934621105,2.6065987812629032e-8)
            (0.8031118626156536,2.8533428286792173e-8)
            (0.8068502078685688,2.403327181710324e-8)
            (0.81041605997674,3.2280202288959003e-8)
            (0.8138496090087288,2.8275185082193843e-8)
            (0.8172446977951763,2.6332049429811377e-8)
            (0.820480842083435,2.4470163673129264e-8)
            (0.8238238110708063,2.98085029992734e-8)
            (0.8269218231983072,2.5544613313499553e-8)
            (0.8301314915223204,3.178434071493541e-8)
            (0.8330596648122768,2.6869291458453404e-8)
            (0.8359303138807728,3.566957174072627e-8)
            (0.8386603841058461,3.0777303150486546e-8)
            (0.8418779575838532,4.5130294168416185e-8)
            (0.8447974807654033,3.722619679180639e-8)
            (0.8478076182939691,4.457124869183815e-8)
            (0.8505634389705639,4.130396313861695e-8)
            (0.8533114898605175,4.54319806220127e-8)
            (0.8559349917192461,4.142866227851982e-8)
            (0.8587903495125307,4.708078438220298e-8)
            (0.8615600206077737,4.25834527639779e-8)
            (0.8644683501802493,5.173170247729786e-8)
            (0.8671755233125445,4.444134460435123e-8)
            (0.8700038673617784,5.6753215682547875e-8)
            (0.8726692510005412,5.065807084925211e-8)
            (0.8756397041285834,5.8278585290949536e-8)
            (0.8783858838697614,5.72337903737008e-8)
            (0.8812647357988436,6.340069802490689e-8)
            (0.8839514843604986,5.701558936088702e-8)
            (0.8868212223251086,6.060039403621431e-8)
            (0.8895239619732163,5.755547882735357e-8)
            (0.8925404981437435,6.15363020539661e-8)
            (0.8953229946408504,5.8820647463875275e-8)
            (0.8982217688057565,6.552236531121025e-8)
            (0.9009431678484281,6.273024122371851e-8)
            (0.903923819541059,6.406128094660346e-8)
            (0.9067223641010642,6.255191897786005e-8)
            (0.9098170360827741,6.085280923606717e-8)
            (0.912677920928299,6.716783018667627e-8)
            (0.9156689228505331,6.199069857437678e-8)
            (0.9184908073824822,6.627841608874974e-8)
            (0.9216539478795867,6.42447242071853e-8)
            (0.9246098374426089,6.74363842545489e-8)
            (0.9278364632083784,6.57401639791999e-8)
            (0.9308353074864228,6.101818983417218e-8)
            (0.9340166023280381,6.384068029774426e-8)
            (0.9370277776936483,6.282122910761245e-8)
            (0.9404617090059648,5.96878706460302e-8)
            (0.9436580735548149,6.282603193241698e-8)
            (0.9471206147316938,5.695575677755471e-8)
            (0.9503606535748902,5.322807394847473e-8)
            (0.9538862744824741,5.606901187782398e-8)
            (0.9572292250106347,5.913739031804255e-8)
            (0.9610914978958526,4.837301736948518e-8)
            (0.9646869181813363,5.407964365211626e-8)
            (0.9686167930530237,4.617878857082758e-8)
            (0.9723250323974583,5.110221712456564e-8)
            (0.9765382015617834,4.2474179284823776e-8)
            (0.9805457799541023,4.639392447991497e-8)
            (0.9853397256690345,4.6739275116891577e-8)
            (0.9898500461827687,4.6239297279981884e-8)
            (0.9952259035178386,4.2800432087375384e-8)
            (1.0004228719070993,4.3684473371996546e-8)
            (1.0072130122984775,4.009090925904957e-8)
            (1.0136719781535706,4.6682114174245726e-8)
            (1.0198305717551357,3.202133869173451e-8)
            (1.025007065613341,3.755354360812646e-8)
            (1.0297800205611674,4.3038447028465043e-8)
            (1.0344163826120831,3.608472631810855e-8)
            (1.0387336422852496,3.744979237829682e-8)
            (1.0430828361506728,3.173847162862842e-8)
            (1.0471992613836398,3.673918147484301e-8)
            (1.051681621890179,4.149505872241832e-8)
            (1.0558459301243814,3.862135944388001e-8)
            (1.060089127476825,3.815645377436283e-8)
            (1.0640670581514124,4.1213024326580694e-8)
            (1.0682389990398726,3.577825169465143e-8)
            (1.072185605809643,3.7292727128601655e-8)
            (1.0765058482787904,3.451409691379581e-8)
            (1.080524100320181,3.5309065005151297e-8)
            (1.0846619480199577,3.635485201769484e-8)
            (1.0885576626042117,3.316257890517704e-8)
            (1.09273646222696,3.743462251293295e-8)
            (1.0966814308694368,3.56849920724045e-8)
            (1.1009783848561687,3.76685840297597e-8)
            (1.1049833633247532,3.069197740401819e-8)
            (1.109140611651829,3.913976276415099e-8)
            (1.1130655713694482,4.1295698860466246e-8)
            (1.1173338456283493,3.7613948622450266e-8)
            (1.1213547903273644,3.9273980512177786e-8)
            (1.1257051329228775,4.043778178974833e-8)
            (1.129770958978826,4.029245559422634e-8)
            (1.1340290122704626,3.813691473730785e-8)
            (1.1380552997357465,3.571027362703205e-8)
            (1.1424637572956966,4.309361179011262e-8)
            (1.1466107614900252,4.071953063622402e-8)
            (1.1510730188198113,4.5429813022579424e-8)
            (1.155255513662288,4.287710519967902e-8)
            (1.1596772327149218,4.402939079994894e-8)
            (1.1638606537440854,4.718819168747501e-8)
            (1.168449190367643,3.9205462210034625e-8)
            (1.1727634308000001,4.424749266984662e-8)
            (1.1773910089174882,4.2496164920358126e-8)
            (1.1817401820702744,3.987105023917081e-8)
            (1.1863787529625904,3.804834247667088e-8)
            (1.1907673946645625,4.132268416334739e-8)
            (1.1955748070478323,3.4543419680233e-8)
            (1.200096594431383,3.973538498236451e-8)
            (1.2049429444303201,3.322708641562144e-8)
            (1.2095082839579632,3.9298403753385e-8)
            (1.2144123784784746,3.469603304662172e-8)
            (1.2190516491542374,4.008687470857808e-8)
            (1.2241209127562285,3.625297673170991e-8)
            (1.2288939889696975,3.975883644535827e-8)
            (1.2340152086621021,4.055604641006738e-8)
            (1.2388485208419366,3.960544581183001e-8)
            (1.2440668488078146,3.80533926591653e-8)
            (1.2490036507603615,3.578097707013228e-8)
            (1.2543848503521813,4.0024391245729873e-8)
            (1.25945904465854,4.101589623495272e-8)
            (1.264915405310116,4.1211220103143376e-8)
            (1.2700729072058206,4.042161250161769e-8)
            (1.2756587079429318,3.6497505906396555e-8)
            (1.280945354436687,3.9800177265014725e-8)
            (1.2866979477675737,3.344867538501717e-8)
            (1.2921313811160013,3.706294771088636e-8)
            (1.2979892329796403,3.1365555486218e-8)
            (1.3035338026425345,3.6088363963848735e-8)
            (1.3095489986661926,3.522105262998565e-8)
            (1.3152468354588651,3.294254635743954e-8)
            (1.3214413168839816,3.3225876383546904e-8)
            (1.3273026688235439,3.4557545491864516e-8)
            (1.3336374675851603,3.5757704464067785e-8)
            (1.3396418121061358,3.352697519609649e-8)
            (1.3461613153521856,2.798080755983534e-8)
            (1.3523445966995136,3.1339447481570915e-8)
            (1.359065181311253,2.6069607250711613e-8)
            (1.3654366702299114,2.8540019458844768e-8)
            (1.3723371459064821,2.7591845697116923e-8)
            (1.3788879770092786,2.7821124626292715e-8)
            (1.38600397178095,2.0495280028676177e-8)
            (1.3927640926516858,2.0865133065761654e-8)
            (1.4001124899461248,2.109471741729152e-8)
            (1.4070940588871144,1.9562415798368704e-8)
            (1.4146674769165724,1.6180200290705216e-8)
            (1.4218708152911703,1.4147896965077678e-8)
            (1.4296977379718898,1.693588314033434e-8)
            (1.4371484809644168,1.6504158928398738e-8)
            (1.445249174249875,1.1684371470366273e-8)
            (1.452964228323392,1.641604596702706e-8)
            (1.4613427315901466,7.07211988970613e-9)
            (1.4693305202013194,1.1574342595466192e-8)
            (1.4780111456312535,1.0541638895134042e-8)
            (1.486295395600049,1.0199972755309261e-8)
            (1.4953025030866725,1.603092170121556e-8)
            (1.503905421887176,1.1124911103443935e-8)
            (1.513253348214315,1.2643182056848445e-8)
            (1.522191471768793,1.1704749613983267e-8)
            (1.5319039280699172,1.135013660835682e-8)
            (1.5412018461504138,1.3137865573220608e-8)
            (1.5513068532395633,1.3714254842867035e-8)
            (1.560991894169142,1.6535273261730765e-8)
            (1.5715130881962749,8.881251845060945e-9)
            (1.5816100963197848,1.539188720922624e-8)
            (1.5925739311571265,1.1960073043049135e-8)
            (1.603111051640662,1.4618231736207576e-8)
            (1.6145482614976527,1.3540043197757257e-8)
            (1.6255572471363866,1.551722461634597e-8)
            (1.637498132552584,6.849215861137736e-9)
            (1.6490108718486833,9.13401976276873e-9)
            (1.6614854801628007,1.0223592084024347e-8)
            (1.6735344714566696,1.0259597171824453e-8)
            (1.687961623784623,8.113526295261408e-9)
            (1.7010009368962116,1.1457719217844442e-8)
            (1.7145891691543855,5.188915630505164e-9)
            (1.7276399043567374,1.2576768737559973e-8)
            (1.7422053138318754,1.5198236003044485e-9)
            (1.755881943917318,5.041556616625087e-9)
            (1.771731445967138,4.905904238405867e-9)
            (1.7864335201943509,3.28799532045565e-9)
            (1.8030320701785358,3.3390622489193333e-9)
            (1.8183895831430552,5.304705341657723e-9)
            (1.8352222627778438,4.230632066892781e-9)
            (1.8509858859665207,3.6131213576595655e-9)
            (1.8680414081431833,4.346758175621801e-9)
            (1.884277951438713,5.824898452466698e-9)
            (1.9017847898716016,6.84014900276253e-9)
            (1.9186565488906273,5.435562999700494e-9)
            (1.9367672759255186,4.2991408211179305e-9)
            (1.954337034551886,4.515313123398812e-9)
            (1.9730280718886055,2.4565659506592397e-9)
            (1.9912215730824545,3.78982512039272e-9)
            (2.0103527318732146,3.2611625622180895e-9)
            (2.0290222574627483,3.551981819782668e-9)
            (2.048440984424729,3.606960841118223e-9)
            (2.067445859946193,6.446575495644424e-10)
            (2.087052144494411,4.271658304855208e-9)
            (2.1063026942540803,4.995749980363229e-9)
            (2.1260597916048014,4.78943651405217e-9)
            (2.14551920968736,4.475997239516971e-9)
            (2.165433474791672,8.162288622770575e-9)
            (2.1850971812468023,5.7625491045598665e-9)
            (2.2051912170859964,1.033806285022365e-8)
            (2.2250636369642014,7.600843121569056e-9)
            (2.2453565006197653,8.173304588687813e-9)
            (2.2654362056173882,8.150058794509363e-9)
            (2.2859349854107527,6.3085179302646566e-9)
            (2.3062103280125084,1.0860610355489797e-8)
            (2.326911162968314,7.379722111178211e-9)
            (2.347363110250358,1.0699849228856806e-8)
            (2.368256764731485,8.905476134302148e-9)
            (2.388863843485791,8.468418910556608e-9)
            (2.409940995315689,7.852657968321353e-9)
            (2.430682344988801,8.449585864322984e-9)
            (2.4519356567934034,9.806344292151437e-9)
            (2.4727904930856686,7.901155396616844e-9)
            (2.4942129373202313,5.961959259614957e-9)
            (2.515156931744765,7.189622813763563e-9)
            (2.536737447501473,7.2089443303724465e-9)
            (2.5577374839016906,8.172776622128453e-9)
            (2.579455401185571,5.066489783267514e-9)
            (2.600464086581207,6.588671719320871e-9)
            (2.622283208103564,7.71285971201685e-9)
            (2.643234646560892,4.928784880231518e-9)
            (2.6650974111590315,5.597916269417524e-9)
            (2.6859013747923233,4.797401559342163e-9)
            (2.7077211651806543,6.7025550110066945e-9)
            (2.7282591331704453,6.2579515458516255e-9)
            (2.7499124376997233,7.051067368868402e-9)
            (2.770034319036975,6.89759564742598e-9)
            (2.791353195702165,6.780267972072984e-9)
            (2.810875262460706,6.793768658752697e-9)
            (2.8316417019930586,6.096159035906545e-9)
            (2.850344887395605,6.4204042776738746e-9)
            (2.8679678101195574,6.246847067403749e-9)
            (2.8848468994550807,6.768089588771176e-9)
            (2.9013075545674,6.446293034090278e-9)
            (2.917172679559624,6.4438610974937305e-9)
            (2.9326564841179175,6.287988914277509e-9)
            (2.9473601599119394,6.268494504718669e-9)
            (2.9604768125537904,6.183829676618957e-9)
            (2.9726112317546103,6.205042594759763e-9)
            (2.9818598178455145,6.226653724746012e-9)
            (2.99054359632785,6.2222890468560665e-9)
            (3.0029395990120804,6.23184835679691e-9)
            (3.0170616387233613,6.2326554577107895e-9)
            (3.0361593975091568,6.3137017697334485e-9)
            (3.054543895934254,6.268150457011679e-9)
            (3.0734289574388027,6.4941800201334665e-9)
            (3.0916124236188414,6.2484725588118906e-9)
            (3.1079206095161798,6.311532629865724e-9)
            (3.123576672031682,6.809314972988645e-9)
            (3.1408992161037714,5.924032611681618e-9)
            (3.1582202590450152,6.184933926123293e-9)
            (3.181666566792526,6.830160423354492e-9)
            (3.2027693091400637,6.5715368147145625e-9)
            (3.224985729639963,5.9155101927999e-9)
            (3.24563381331681,6.210681385843131e-9)
            (3.265071364582708,6.587501599764067e-9)
            (3.283788658206417,6.043606753936004e-9)
            (3.3053365956607643,6.1495290526458746e-9)
            (3.325689781839582,6.102648275607692e-9)
            (3.3482908019923245,6.321023093835976e-9)
            (3.3697925943480573,6.5036795116046875e-9)
            (3.391771104934956,4.7984044238003065e-9)
            (3.4127664038955627,5.358421817369674e-9)
            (3.4345323888071726,3.873501297491089e-9)
            (3.4554653210349633,5.512463902013209e-9)
            (3.4777252455707455,5.606956510195715e-9)
            (3.4990808398728426,5.84292259020458e-9)
            (3.521565241027331,4.347546989080797e-9)
            (3.5430314235502833,5.429492466735297e-9)
            (3.565277289558816,5.008808645623475e-9)
            (3.5865345021562365,5.837400451902397e-9)
            (3.60872025113504,6.016246889561927e-9)
            (3.6299428503326485,5.948693038160258e-9)
            (3.652233238662912,8.719222011066563e-9)
            (3.673506574487387,7.300544224708716e-9)
            (3.695707118820855,7.613265684547343e-9)
            (3.7168586952994342,6.758869075529361e-9)
            (3.738866073428991,8.949728791396439e-9)
            (3.7598362994456753,8.909641746601693e-9)
            (3.7817450096672625,6.934710639061592e-9)
            (3.802603368813287,6.515460615474922e-9)
            (3.8243928375354237,6.570497979030421e-9)
            (3.8451030322480935,6.399826946168474e-9)
            (3.8666733127329964,4.954239962717821e-9)
            (3.887160823754425,5.739019093287112e-9)
            (3.9085219450472097,3.5390008146229945e-9)
            (3.9287981845958204,4.924220087243469e-9)
            (3.949964621324507,3.5073786097683524e-9)
            (3.9700301006288004,4.498168337807584e-9)
            (3.990945772788993,6.310002964582395e-9)
            (4.010754703154618,4.296429656491796e-9)
            (4.03140284610049,5.6694394734435605e-9)
            (4.050945417626586,5.239298106474166e-9)
            (4.0713377977141,4.314851365094796e-9)
            (4.090617891605016,3.6853518015078635e-9)
            (4.11072462087348,3.0828840591468065e-9)
            (4.129716635506988,6.016649845008715e-9)
            (4.149519812480852,-7.3229800001684e-10)
            (4.168212204991458,2.9804236856278976e-9)
            (4.1877190260613295,3.5372371698372262e-9)
            (4.206114686914153,1.6339137820509109e-9)
            (4.225307996748319,3.4597126274960033e-9)
            (4.243392217370402,1.9699356590408e-9)
            (4.2622596719625605,4.407223697100449e-9)
            (4.280024719500489,5.850676165763957e-9)
            (4.298571980853883,3.735750597755327e-9)
            (4.3160207351602216,6.241315686494886e-9)
            (4.334236968179263,6.210944092366333e-9)
            (4.351360752674114,5.553732806973244e-9)
            (4.369239183789439,7.873209084685584e-9)
            (4.38603466747634,3.170574136568405e-9)
            (4.40358104082052,8.174785182113453e-9)
            (4.420051868448967,8.677335849860413e-9)
            (4.437259233170093,5.836590988295143e-9)
            (4.4534006427326585,5.9216114234317274e-9)
            (4.470267335316092,6.920250150699303e-9)
            (4.486079868802441,7.201239160536943e-9)
            (4.502612039469875,4.587855206850122e-9)
            (4.518100097876075,7.7071755644198e-9)
            (4.534293456484462,5.224672805503872e-9)
            (4.549455069340142,4.9771304855283915e-9)
            (4.565312262901935,6.545027630977529e-9)
            (4.580151117653134,7.624290865315686e-9)
            (4.595678286487183,6.279717523760553e-9)
            (4.610199149298024,7.996866835391359e-9)
            (4.62539419829918,5.91526538862297e-9)
            (4.639597339508635,3.940705428640001e-9)
            (4.654466347700541,3.3083169537206913e-9)
            (4.668357790087123,4.251304863700511e-9)
            (4.682906244302444,5.383768875155681e-9)
            (4.696490654757746,2.5822151084042844e-9)
            (4.710718660981623,7.541837154789732e-10)
            (4.72399832037544,5.62476976107007e-9)
            (4.737914335775883,4.735252301379944e-9)
            (4.750896716026588,6.5069417631846704e-9)
            (4.764505064814312,2.0868216044078736e-9)
            (4.777194418492941,6.746260439172147e-9)
            (4.79049765741142,3.281371174779224e-9)
            (4.802898179845826,4.812001797027676e-9)
            (4.815905864313352,5.328335217491542e-9)
            (4.828025531424491,7.576610450144017e-10)
            (4.840740739034278,7.391937173473195e-9)
            (4.852583369949253,1.929463144811905e-9)
            (4.865011319559841,1.3047555258438592e-8)
            (4.876582882319048,5.373614886394762e-9)
            (4.888732848603089,1.4362312006355182e-8)
            (4.900040920514227,1.2895455481221063e-8)
            (4.911915199097658,1.4026765526864438e-8)
            (4.922963462396526,1.319681508515913e-8)
            (4.934569778618088,1.4742431275749368e-8)
            (4.9453656125782555,1.4100184908549807e-8)
            (4.956711654712806,1.8158533787726583e-8)
            (4.967261531363057,1.1598029425741174e-8)
            (4.978349755824583,2.0702014547069325e-8)
            (4.988657741623662,1.4984161911257843e-8)
            (4.999497691779922,2.524580877683036e-8)
            (5.009571944657874,2.210220118037398e-8)
            (5.020168947621918,2.311708324764794e-8)
            (5.030014504322097,2.3501263268776995e-8)
            (5.040372349547316,2.2307366953633334e-8)
            (5.049994218480856,2.3334435717004e-8)
            (5.060122965410205,2.3854026642844417e-8)
            (5.06952918889513,2.1646281433973513e-8)
            (5.079431817320423,2.5113671142662497e-8)
            (5.088626174260907,2.306682345132316e-8)
            (5.098308712570324,2.501716434011314e-8)
            (5.107297465241306,2.666366538672804e-8)
            (5.116768841764918,2.528779141641735e-8)
            (5.1255589744026375,2.4598220238480906e-8)
            (5.1348207620743525,3.366994061337891e-8)
            (5.143415455356131,2.9737208917524072e-8)
            (5.152476074994351,3.404855042354882e-8)
            (5.160882693178551,3.0588049759749936e-8)
            (5.169748483289317,3.1422011437243214e-8)
            (5.177972259491812,3.2555175222270805e-8)
            (5.18664500642967,2.961191469808e-8)
            (5.1946894606672664,3.0736850953339e-8)
            (5.203179120313712,3.035509588134033e-8)
            (5.211052027753363,3.234755052705651e-8)
            (5.2193616662155184,2.8845959731960136e-8)
            (5.227066362869452,3.1659275867568226e-8)
            (5.235199725065919,3.332759757057602e-8)
            (5.242740925578455,3.2410002681615424e-8)
            (5.25070773654191,3.249085134271468e-8)
            (5.258092555568513,3.4069444487805356e-8)
            (5.265893149511701,3.488739275248065e-8)
            (5.273123577533297,3.276045978939379e-8)
            (5.280764767881134,4.041181433933616e-8)
            (5.287847090075383,3.5073742910007866e-8)
            (5.295336260273407,4.080897264557848e-8)
            (5.302275850479447,3.715943064364069e-8)
            (5.309612390073645,4.1890095170415975e-8)
            (5.316411040858058,3.98034132320646e-8)
            (5.3236046576731,3.6750384069250686e-8)
            (5.330269852671177,3.774819412605268e-8)
            (5.337323997735253,3.3941028654282945e-8)
            (5.343858758785709,3.4500059475917055e-8)
            (5.350774393830058,3.417716376574731e-8)
            (5.357181684327358,3.486017852161183e-8)
            (5.363969750564078,3.433781792239188e-8)
            (5.3702571457504495,3.067309450877076e-8)
            (5.37691695934517,3.872400955451383e-8)
            (5.383085384024957,3.3854338443717324e-8)
            (5.3896217628189005,4.005979215015998e-8)
            (5.395676393930386,3.8529246237928305e-8)
            (5.402098789580878,4.057500668785963e-8)
            (5.408045812507806,4.143740639506177e-8)
            (5.414351068312866,4.0988660243712616e-8)
            (5.420190557945076,4.114188190129653e-8)
            (5.4263883348999755,3.663266978648494e-8)
            (5.432127887290954,3.889898869680053e-8)
            (5.4382234072035205,3.3143215505404555e-8)
            (5.4438666104976035,3.7058915491883226e-8)
            (5.449857574854708,3.457159913899943e-8)
            (5.455405645219519,3.779938695380736e-8)
            (5.4613055506413035,3.214905741621976e-8)
            (5.466767663009352,3.46745445689578e-8)
            (5.472576141385739,3.181383534389681e-8)
            (5.477953100235063,3.1812541489983914e-8)
            (5.483672792675116,3.0922272298283815e-8)
            (5.488969140975806,2.9704710025058034e-8)
            (5.494614543517244,3.124666392295694e-8)
            (5.499839481049251,3.0629922376235186e-8)
            (5.5054059888247995,3.2755568257769596e-8)
            (5.510559044373561,3.0897226332982086e-8)
            (5.516057905136938,3.3575298985510926e-8)
            (5.5211488353552785,3.2283984596759296e-8)
            (5.526592297274273,3.155767624996031e-8)
            (5.531629195940215,3.3857668890746595e-8)
            (5.537013680753852,3.029640649465648e-8)
            (5.541998768856694,3.260572345453738e-8)
            (5.547347326204401,3.0565834530094094e-8)
            (5.5522978013372635,3.1143142731338e-8)
            (5.557620597813692,2.989743430603653e-8)
            (5.56254582493011,3.0055819166818765e-8)
            (5.567852928542163,2.8162673082476886e-8)
            (5.572767651430652,2.8760824166695897e-8)
            (5.578104020575301,2.7799592849930832e-8)
            (5.583043002117178,2.844305990734597e-8)
            (5.588438248558759,2.642907492855784e-8)
            (5.593434993069321,2.7673904723357623e-8)
            (5.598970874973857,2.578258984087256e-8)
            (5.604107051793176,2.6232523486768855e-8)
            (5.609981597024401,2.5690809923872848e-8)
            (5.615446261471512,2.6222230609107555e-8)
            (5.622157298631646,2.5267697711939263e-8)
            (5.6285371806858695,2.561707224124632e-8)
            (5.634373123790609,2.6370510886053466e-8)
            (5.639385483509161,2.609929783403686e-8)
            (5.6436684507485,2.5841691453365456e-8)
            (5.647813003515869,2.5619697474610348e-8)
            (5.6512026778887385,2.5572711725985187e-8)
            (5.654463152679993,2.586719438646412e-8)
            (5.65722123843554,2.562192524813156e-8)
            (5.659859990313309,2.5564722117010774e-8)
            (5.661974278054542,2.5590289443044867e-8)
            (5.663957346787113,2.549645938820788e-8)
            (5.6658713318329905,2.5451892149419564e-8)
            (5.667670460182196,2.5446540208307056e-8)
            (5.669989688306766,2.5731640818094093e-8)
            (5.672386123656931,2.5543729353927347e-8)
            (5.675116094387312,2.5627275634931834e-8)
            (5.677769946641596,2.5585442875453168e-8)
            (5.680712686289675,2.5663650315976838e-8)
            (5.6835049292475635,2.553881972566785e-8)
            (5.6865822598275075,2.537374443889462e-8)
            (5.689472217354524,2.5840351858263944e-8)
            (5.6926352185613505,2.5197680164623648e-8)
            (5.695592624116839,2.5020678418030684e-8)
            (5.69880581143731,2.565868206794164e-8)
            (5.7018090495520966,2.574798707577486e-8)
            (5.705047180177636,2.583695990487911e-8)
            (5.708081415499378,2.4965532308129923e-8)
            (5.711326693685771,2.565514289898374e-8)
            (5.714381645520363,2.6315359002992977e-8)
            (5.717621984515038,2.570166102167093e-8)
            (5.720690502570537,2.664236720129054e-8)
            (5.723918317201014,2.6568322653020005e-8)
            (5.726995384205799,2.353934847043604e-8)
            (5.730206530943708,2.6749923387470176e-8)
            (5.733288528750162,2.4737549786379986e-8)
            (5.736481300281199,2.4852568669686548e-8)
            (5.739565498950589,2.4792549346841497e-8)
            (5.74273973681987,2.5078181087323514e-8)
            (5.745824064824586,2.5551508242571686e-8)
            (5.74898050129658,2.8154331976892877e-8)
            (5.752063221419216,2.3854727082550653e-8)
            (5.755202997847681,2.843239288452537e-8)
            (5.758282737213601,2.8389083750468558e-8)
            (5.761407179408736,2.8472194379958182e-8)
            (5.764482944945555,3.1217523455140395e-8)
            (5.767593459054793,2.9367752674147596e-8)
            (5.770664640668187,3.0897744363045376e-8)
            (5.77376268494836,2.558964129484309e-8)
            (5.776829056288575,2.8723145639730774e-8)
            (5.77991615078179,2.9172496640583745e-8)
            (5.782977864119268,2.9651605393254954e-8)
            (5.786055615811332,2.7742087738147347e-8)
            (5.789113192370755,3.0951599061523893e-8)
            (5.792183326279657,2.7402990987468456e-8)
            (5.795237645244963,2.981410984759236e-8)
            (5.79830203531029,2.6708195433045034e-8)
            (5.801354328268651,2.8939302287867008e-8)
            (5.804415032242083,2.615069094602518e-8)
            (5.807466883005288,2.8388395634237895e-8)
            (5.81052617912894,2.7612864217374522e-8)
            (5.813579534033851,3.194530018291175e-8)
            (5.816639963104078,2.8710265276288283e-8)
            (5.819697151931564,2.478555405360794e-8)
            (5.82276156782725,2.579827174109539e-8)
            (5.825825340390316,2.8064647716874447e-8)
            (5.828896973015905,2.4164671819093542e-8)
            (5.8319705525241545,2.8142351560234147e-8)
            (5.835053086869963,2.6469428870967704e-8)
            (5.838140249333942,2.7217372799981376e-8)
            (5.841237930397973,1.909987323855944e-8)
            (5.844343113795168,2.427267808968736e-8)
            (5.847460887514569,2.2709702562906386e-8)
            (5.850589348580567,2.103492002802909e-8)
            (5.853733052833825,2.3268424520495046e-8)
            (5.856891086969016,1.918397596334387e-8)
            (5.8600677242835175,1.784775927049509e-8)
            (5.863262989432563,2.0302454384335533e-8)
            (5.866481123149776,1.4770599188196343e-8)
            (5.869723118191229,1.5094707483953584e-8)
            (5.872993470388152,1.493165724397727e-8)
            (5.876294280772548,1.9085602209756303e-8)
            (5.8796306780972385,2.0721789173450134e-8)
            (5.883006185991875,2.115198971530674e-8)
            (5.8864271411895155,1.8329993745069828e-8)
            (5.8898991234507045,2.3528526904570413e-8)
            (5.893430680252007,2.533583387531735e-8)
            (5.897030756766744,2.353166017599051e-8)
            (5.900712135822641,2.218200867432074e-8)
            (5.904490117193693,2.5177140372534268e-8)
            (5.908386589986331,2.463760884197086e-8)
            (5.912431407935273,2.281374333890085e-8)
            (5.916670751269391,2.322308367830317e-8)
            (5.921180202897192,2.0038454451309917e-8)
            (5.926105928626904,1.9817380403353013e-8)
            (5.931807667082287,2.2717908443325996e-8)
            (5.937506093806605,1.8344428420746794e-8)
            (5.942947034833361,1.1077672001924554e-8)
            (5.947090633335495,2.2606348570874957e-8)
            (5.9509915496213575,1.4812377546746802e-8)
            (5.9548698572601415,2.4454947955554474e-8)
            (5.958467524894387,2.2697412838112996e-8)
            (5.961804743211359,2.438455259934358e-8)
            (5.96503936082071,2.0315140347726413e-8)
            (5.9681467498625,2.7089729681684105e-8)
            (5.971127047153811,2.3971255536103797e-8)
            (5.974405518510414,2.9144031299388473e-8)
            (5.977565022885726,2.6047881074298118e-8)
            (5.98085352601163,3.7752742931829175e-8)
            (5.983866317994566,3.0753162350016794e-8)
            (5.986835908860333,2.8907462867877598e-8)
            (5.98965441922662,2.9479787388986267e-8)
            (5.992927481979946,3.48984903197902e-8)
            (5.995916615704935,3.2606046862504456e-8)
            (5.999015414017565,3.194081099611168e-8)
            (6.001859882937588,3.378150481569975e-8)
            (6.004721094720092,3.7131762331554796e-8)
            (6.007446389411747,3.59872235344838e-8)
            (6.010378868711317,3.696457107071893e-8)
            (6.013227385891374,3.675632409549934e-8)
            (6.016210431325984,3.5928874653201603e-8)
            (6.018999047281193,3.672654347308679e-8)
            (6.0219634521043774,2.7708191963071727e-8)
            (6.024743311253111,3.2525347970491225e-8)
            (6.02777723823666,2.1446944442615745e-8)
            (6.030593717600105,2.7344687070218754e-8)
            (6.033566805633824,2.3234033141861232e-8)
            (6.036348153537689,2.1576475606188694e-8)
            (6.03935215203416,2.597090043021666e-8)
            (6.042165314023781,2.5763000177647655e-8)
            (6.0452311062250494,2.8718226796620172e-8)
            (6.048079182734589,2.299410373218791e-8)
            (6.051093148272601,2.958143241471589e-8)
            (6.053922207150744,2.4892933048192845e-8)
            (6.057024567012946,2.926500841660129e-8)
            (6.059923313881925,3.129168435478391e-8)
            (6.063065031260704,2.6504580641351083e-8)
            (6.06599188397825,2.8762198622800383e-8)
            (6.069117728429431,2.3019915085242815e-8)
            (6.072058294170706,2.4320492508778102e-8)
            (6.075319625938524,2.1496810553855994e-8)
            (6.078360784060575,2.3932652970515278e-8)
            (6.08164224685114,1.8751997510335627e-8)
            (6.08471184696094,2.1626605506419594e-8)
            (6.088041110504794,2.007581456631158e-8)
            (6.091175845088942,1.8108862076537946e-8)
            (6.094676507982916,2.3418971650812637e-8)
            (6.097940177199325,1.956723560958551e-8)
            (6.101468949467637,2.5377417722793894e-8)
            (6.104785370222623,2.3684948224911295e-8)
            (6.108458941040282,2.6714924272752683e-8)
            (6.11191882380954,2.6105618333716052e-8)
            (6.115810879871693,2.4367163620198085e-8)
            (6.119449864605412,2.202629612035878e-8)
            (6.123448905570481,2.609284610599616e-8)
            (6.127228461476309,2.5245722512501345e-8)
            (6.131555839411294,2.7499972521383143e-8)
            (6.135642280403723,2.605005378075731e-8)
            (6.1403836604647495,3.1746675177579675e-8)
            (6.14485999007217,2.8588349021418935e-8)
            (6.150157107994955,3.635217771247312e-8)
            (6.155249832654027,3.4482671051883074e-8)
            (6.162223028660662,3.6073499409816634e-8)
            (6.169264234453969,2.4349751437391376e-8)
            (6.176178950469648,3.3017383049838145e-8)
            (6.18165394852968,3.319186359096449e-8)
            (6.186904029884799,2.6956049725690434e-8)
            (6.1918899365187405,2.8892641390498852e-8)
            (6.196674732520234,3.0027366038076764e-8)
            (6.201481834699048,3.130538928086679e-8)
            (6.206002348106964,2.8426901166334062e-8)
            (6.210372924422304,3.0156061869845985e-8)
            (6.214580269883905,2.7095464871784714e-8)
            (6.21850248599563,3.097082768022119e-8)
            (6.2222715142833565,2.8829316933709492e-8)
            (6.2267484852910835,3.4275166482800046e-8)
            (6.230962025694177,3.370968726379431e-8)
            (6.23518860213595,3.184004138123697e-8)
            (6.239256171275566,3.505793721991779e-8)
            (6.243145446925121,2.989808434161745e-8)
            (6.246883972595915,3.0712805965116274e-8)
            (6.251334657968795,2.856526259975567e-8)
            (6.255496536612644,2.8372916682783966e-8)
            (6.260082593365109,2.8574092314492816e-8)
            (6.264211942584496,2.4587836211509284e-8)
            (6.268143217870225,3.053673158781578e-8)
            (6.27190036600276,2.6806602382301037e-8)
            (6.276287970115113,3.235199030893199e-8)
            (6.280435108604607,2.7435586913426846e-8)
            (6.284671438874938,3.4938705040232776e-8)
            (6.288771223920268,3.0317424348780264e-8)
            (6.292798407895035,3.286242789002358e-8)
            (6.296670868648972,3.2108445457978974e-8)
            (6.301279831968875,2.9951588209620184e-8)
            (6.3055689206487475,3.295799155811352e-8)
            (6.310185301852787,3.097675460583815e-8)
            (6.3144202923924055,3.4028320716750216e-8)
            (6.31860612465079,3.0773582682108724e-8)
            (6.322614269729015,3.243242452377615e-8)
            (6.327306943978589,3.149374050437359e-8)
            (6.331703179296706,3.266427561765539e-8)
            (6.336496957757565,2.9599507511690604e-8)
            (6.340899336055342,3.077437904508429e-8)
            (6.345274182332237,2.6239491468516007e-8)
            (6.349456988283506,3.146171345669302e-8)
            (6.35430608546668,2.4835173362269813e-8)
            (6.358863378292728,3.0027831776635594e-8)
            (6.3638564766220735,2.2407419031367226e-8)
            (6.368454245654795,2.558464362589774e-8)
            (6.373058096682081,2.2972606261717488e-8)
            (6.377456026924448,2.3030875317964217e-8)
            (6.382517941306737,2.7056563545180268e-8)
            (6.387282853322447,2.621406458569453e-8)
            (6.392503855747099,2.8785149042143132e-8)
            (6.397329523189701,2.2991329395871674e-8)
            (6.402207131651371,2.7434056248942795e-8)
            (6.406863665581798,2.565090440054263e-8)
            (6.412188539459279,2.962225364999682e-8)
            (6.4172054586763005,2.694894962740335e-8)
            (6.422689511010534,3.551693228409647e-8)
            (6.4277803078343245,3.260597614129779e-8)
            (6.4329824503916875,3.698362927018195e-8)
            (6.437945637529393,3.348720556406448e-8)
            (6.4435820165842355,3.806535509021103e-8)
            (6.448896166275059,3.697092576526728e-8)
            (6.4546863523547655,4.10455116561792e-8)
            (6.460085667626963,3.626143163515394e-8)
            (6.465669312208736,4.1997947342053976e-8)
            (6.47099233074948,4.0986990246238975e-8)
            (6.476990403804572,3.951578986249871e-8)
            (6.482650471206151,3.9482820457514833e-8)
            (6.488800148528988,3.414838289916844e-8)
            (6.494559729135312,3.815490423608736e-8)
            (6.500587369234099,2.9074018637054166e-8)
            (6.506328602105325,3.573698015291171e-8)
            (6.512744149977452,2.5713076223787823e-8)
            (6.51880542205539,2.992208214536163e-8)
            (6.525380594374027,2.8303904331394847e-8)
            (6.531562862380403,2.7547147563034002e-8)
            (6.53810224458229,3.077193921896537e-8)
            (6.544326015157943,3.120524449951034e-8)
            (6.551224832175219,2.9443995352984587e-8)
            (6.5577528453679665,3.2857055742852026e-8)
            (6.564833141350136,3.187600727816431e-8)
            (6.571512918798527,3.018162886281317e-8)
            (6.578639124572546,3.422841776679064e-8)
            (6.585418447021376,3.22593324275644e-8)
            (6.592880744709039,3.4157104811249894e-8)
            (6.599954946381404,3.35238874438204e-8)
            (6.607633808302943,3.6051988616669917e-8)
            (6.614899599712542,3.3534539478630165e-8)
            (6.622699603660508,3.470776543945675e-8)
            (6.6301206971814235,3.5238962414751995e-8)
            (6.63824465927636,3.1216606410922054e-8)
            (6.645961667613255,3.305579643342327e-8)
            (6.654346801095738,3.4187604303070884e-8)
            (6.662302506720756,3.190648789619388e-8)
            (6.670880369435486,3.0260521421965336e-8)
            (6.67904754387726,3.1124344657129654e-8)
            (6.687952285209853,3.620174060525727e-8)
            (6.696429065282958,3.105094181776735e-8)
            (6.705644993411418,3.369190271218514e-8)
            (6.71441275400577,3.237066636962993e-8)
            (6.723893554772476,3.443095031308019e-8)
            (6.732933051337841,3.469189135962836e-8)
            (6.742760686457358,3.348597288344024e-8)
            (6.7521373115489505,3.3926135734052565e-8)
            (6.762328477627529,3.804969217480192e-8)
            (6.772051787078464,3.711714541276834e-8)
            (6.782582598957714,3.666065906404725e-8)
            (6.792643987627223,3.685608318537703e-8)
            (6.803559165428257,3.911594598227097e-8)
            (6.813999392015707,3.830535832971549e-8)
            (6.825330649552562,3.8840209048984775e-8)
            (6.8361747448593935,3.915803931109352e-8)
            (6.847919920331003,3.8036156613241445e-8)
            (6.859171923656146,3.7042461209502164e-8)
            (6.871352953505692,3.646900109677276e-8)
            (6.8830367035185205,3.728552638859739e-8)
            (6.895683163861379,3.890293626129804e-8)
            (6.9078249978339175,3.9339120516679316e-8)
            (6.920947931759214,4.019936622468023e-8)
            (6.933559940608739,4.023965666233309e-8)
            (6.947168536064262,3.8782131506209794e-8)
            (6.960262299083287,4.005442755250499e-8)
            (6.974369542463695,3.897918177120374e-8)
            (6.987957873655568,3.858498937026056e-8)
            (7.002567747749468,4.0119054689480294e-8)
            (7.016654100769606,4.009101794988368e-8)
            (7.031757952278751,3.738494575022955e-8)
            (7.0463339034638555,3.841132095727673e-8)
            (7.061912463745222,3.8028797000322356e-8)
            (7.076958278141329,3.7644243888745876e-8)
            (7.094748923292669,3.724720978870444e-8)
            (7.110768725227012,3.7305209366067515e-8)
            (7.127090785643696,3.6711752526841224e-8)
            (7.142700869454998,3.563407166562449e-8)
            (7.159994085503737,3.765177877812498e-8)
            (7.17597932571262,3.6388054874825215e-8)
            (7.192679012070498,3.650683524925036e-8)
            (7.208783615949315,3.743042684134501e-8)
            (7.227244470275984,3.6807427328255926e-8)
            (7.244010522436548,3.6175570122809475e-8)
            (7.260904742257355,3.576191845433563e-8)
            (7.277011762595579,3.6605565342795465e-8)
            (7.29486468899697,3.541985701960293e-8)
            (7.310938258894414,3.6381766849169495e-8)
            (7.326899783068682,3.6132658781662386e-8)
            (7.342073458031646,3.550020462317338e-8)
            (7.35706980804997,3.664127484759305e-8)
            (7.37145964098968,3.6029189680319984e-8)
            (7.386014011553643,3.657991051037035e-8)
            (7.399850738163319,3.61022755024365e-8)
            (7.413223344346963,3.6640884194805157e-8)
            (7.425761761937553,3.640549677344507e-8)
            (7.437016054686333,3.6554494433141405e-8)
            (7.44746519382229,3.6485448015252664e-8)
            (7.454663600608064,3.6531532529712404e-8)
            (7.461573533392651,3.6549119290102405e-8)
            (7.47004373891653,3.6512136470517875e-8)
            (7.479926618017279,3.654587532944675e-8)
            (7.496286922641834,3.65147416192535e-8)
            (7.5111520088327515,3.632985265400457e-8)
            (7.526152120715336,3.6819061056958535e-8)
            (7.540597434936551,3.645456627537902e-8)
            (7.555424360253906,3.685245285323102e-8)
            (7.568901060136628,3.6994586699590215e-8)
            (7.584776418100953,3.738813930675988e-8)
            (7.599947700880384,3.664486088184038e-8)
            (7.618015900018271,3.769592619995432e-8)
            (7.634994731652031,3.6936585803837296e-8)
            (7.652396531353833,3.673678014570747e-8)
            (7.668915458275002,3.635102310828309e-8)
            (7.686149404488762,3.595155637081682e-8)
            (7.70275100787945,3.557732183856466e-8)
            (7.721011602825535,3.5856012298163265e-8)
            (7.738482091490298,3.597889827733347e-8)
            (7.757104707136661,3.4190091452446225e-8)
            (7.774781355586539,3.513843988001142e-8)
            (7.793049590426348,3.4629223405469034e-8)
            (7.810496486186851,3.4783598307219776e-8)
            (7.829000178810515,3.692047290115852e-8)
            (7.84670098677666,3.575252804921547e-8)
            (7.865566904119074,3.686252175727489e-8)
            (7.883511919465362,3.6078483145463025e-8)
            (7.902234137888911,3.8595829476850696e-8)
            (7.920045396024789,3.725808828125565e-8)
            (7.938684495624752,3.861339820110388e-8)
            (7.9564507941161295,3.6638206968309106e-8)
            (7.975216928149733,3.751756211256563e-8)
            (7.993061423862345,3.6144339632393496e-8)
            (8.01176331575321,3.553267358125112e-8)
            (8.02951711189729,3.7555981935444294e-8)
            (8.048050777222803,3.5818274235488445e-8)
            (8.065657731179934,3.568997575253974e-8)
            (8.0841435564135,3.483924976288577e-8)
            (8.101686815158342,3.63400715075457e-8)
            (8.120075775696948,3.2609335232081094e-8)
            (8.137497447331004,3.3556285694569254e-8)
            (8.155687943610094,3.195123388088916e-8)
            (8.172920093049335,3.568351197857922e-8)
            (8.190962347538255,3.1862960381268124e-8)
            (8.208042529578295,3.472094561862704e-8)
            (8.22593041599406,3.2888541223741186e-8)
            (8.24284041842776,3.144259697052121e-8)
            (8.260503050177585,3.3667117982361106e-8)
            (8.277192770619592,3.1882717133058236e-8)
            (8.294649339733935,3.114163904527345e-8)
            (8.311134177443407,3.147761762356538e-8)
            (8.328387208935258,3.238229773216972e-8)
            (8.344660494814068,3.127431746907661e-8)
            (8.361662927183412,2.991957359643749e-8)
            (8.3776911760364,3.088952293950342e-8)
            (8.394452582993981,2.5548921755991216e-8)
            (8.410243803839425,2.7205657837647834e-8)
            (8.426767034096375,2.8055169964957827e-8)
            (8.442317690056973,2.5750595988860425e-8)
            (8.458570881425976,2.905872464875614e-8)
            (8.47385907253953,2.921617603401927e-8)
            (8.48985057738779,3.234400436369356e-8)
            (8.504883078496805,2.745635141465641e-8)
            (8.52061396144183,3.005750837115073e-8)
            (8.535388041368293,2.58625361126974e-8)
            (8.55083677232418,3.6890092203201164e-8)
            (8.56533874749011,3.29007509014545e-8)
            (8.580515403002693,3.706192241992312e-8)
            (8.594752914582669,3.328681508207865e-8)
            (8.609656507040455,3.4864659825828426e-8)
            (8.623626848861067,3.52502970146773e-8)
            (8.638243838415478,3.716304508571966e-8)
            (8.651939693206574,3.638989742871246e-8)
            (8.666282051071054,3.717109109402372e-8)
            (8.67971202710545,3.447539242973363e-8)
            (8.693776649766077,3.8389843193264994e-8)
            (8.706937842562983,3.6782814571978406e-8)
            (8.720718234117925,3.603091258685964e-8)
            (8.733608676763419,3.566453998793406e-8)
            (8.747117595713814,3.7689589338363305e-8)
            (8.759746104501458,3.730738218354901e-8)
            (8.772978644838904,3.6456953012020676e-8)
            (8.785342267228978,3.796476000239579e-8)
            (8.798298554594405,3.531147863000683e-8)
            (8.810399947236817,3.667884262981147e-8)
            (8.823091769248125,2.755669559206808e-8)
            (8.834938866070122,3.4444292085211714e-8)
            (8.84736046356492,3.5265768083547755e-8)
            (8.858950826438981,3.257138891932243e-8)
            (8.871108342271523,3.21595503560701e-8)
            (8.882448396375397,3.224102163024156e-8)
            (8.894350767543395,3.288098260334493e-8)
            (8.905446541111674,2.7926544521328367e-8)
            (8.917088803633812,3.523994784870865e-8)
            (8.92793928129531,3.011985527656691e-8)
            (8.939332279961004,3.623241195960247e-8)
            (8.949946419596964,3.3787653785921634e-8)
            (8.961094871597831,3.603492992887425e-8)
            (8.97147622865347,3.5142396326293124e-8)
            (8.982378022517121,3.561313055566728e-8)
            (8.992528001364237,3.68710726394994e-8)
            (9.00319645974561,3.3615003336429083e-8)
            (9.013124904896754,3.614237142901544e-8)
            (9.023560268678846,3.251323965614006e-8)
            (9.033268433997467,3.195071662798199e-8)
            (9.043473213436231,3.083430022421396e-8)
            (9.05296559495697,3.5265003472950696e-8)
            (9.062952597180109,2.7474276853567403e-8)
            (9.072238088641884,3.243168478217484e-8)
            (9.082004329691767,2.1058610855106963e-8)
            (9.091082894751466,2.5285325944146564e-8)
            (9.100636319863293,2.523765663120514e-8)
            (9.109515522431897,2.505641705230488e-8)
            (9.118865431131855,2.564200651811177e-8)
            (9.127551632782364,2.2108811226217995e-8)
            (9.136694438012468,3.018179439706614e-8)
            (9.145187941740318,2.514123298436033e-8)
            (9.154136137133454,2.722950842581895e-8)
            (9.162446594419041,2.551035849229777e-8)
            (9.171203934964216,2.750087957359426e-8)
            (9.179334381677819,2.807841048557691e-8)
            (9.187899963268052,2.873217419541163e-8)
            (9.195852783456528,2.70279720826494e-8)
            (9.204240973943827,2.81337517726854e-8)
            (9.212026071596297,2.6211427472944138e-8)
            (9.220234942360753,2.70893192322319e-8)
            (9.227852422791461,2.5591982311112815e-8)
            (9.235886491197702,2.7556930293215487e-8)
            (9.243341979707967,2.954149169731579e-8)
            (9.251213651762617,2.8846175226249215e-8)
            (9.258515114810619,2.965496048723537e-8)
            (9.26621895881283,3.261298098244936e-8)
            (9.273365190825473,3.1237172848364025e-8)
            (9.280912051374068,3.198083686761777e-8)
            (9.287911883776248,2.987372105245356e-8)
            (9.295308511804334,3.49391524601117e-8)
            (9.302166218827056,3.402927850615356e-8)
            (9.309407734535089,3.193837905257624e-8)
            (9.316123189432686,3.390776570633136e-8)
            (9.32322503981638,3.054338759689301e-8)
            (9.329808810904835,3.064496612026346e-8)
            (9.336770136193136,3.2698693974708704e-8)
            (9.34322229849449,3.1354463914112785e-8)
            (9.350043325196529,3.4737505538728897e-8)
            (9.356367117412331,3.552398863959638e-8)
            (9.363063708289394,3.405612702955807e-8)
            (9.369268865644662,3.3527776333031056e-8)
            (9.375833591596031,3.818217186868367e-8)
            (9.381917209871933,3.584921248744877e-8)
            (9.388358539370191,3.826098216030971e-8)
            (9.394328389651186,3.851934637921772e-8)
            (9.400657264000603,3.948986382340536e-8)
            (9.406519481442455,3.639331525029377e-8)
            (9.412726206603095,4.391251762214665e-8)
            (9.41847771700192,3.8808786184674204e-8)
            (9.424579010041619,4.431333922028102e-8)
            (9.43023142609869,4.481749438234317e-8)
            (9.436228966610857,4.390509933394071e-8)
            (9.441783084054489,4.3418782125215216e-8)
            (9.447671380604069,4.2905969221962437e-8)
            (9.45312751963419,4.4822750622230956e-8)
            (9.458927728067447,4.28379480776897e-8)
            (9.4642987317685,4.43028380647803e-8)
            (9.470002248467654,4.0273642865074066e-8)
            (9.475283982671446,4.2833576685552543e-8)
            (9.480895866358901,3.79993989607641e-8)
            (9.486095060489099,4.1441210463233347e-8)
            (9.491634179136316,3.62111465257442e-8)
            (9.496761232047108,3.763491274177966e-8)
            (9.502212607011938,3.880232490871549e-8)
            (9.507261600627027,3.986816277112837e-8)
            (9.512644498795394,3.834606565611409e-8)
            (9.517629846542471,3.8668418467224797e-8)
            (9.522953816792644,3.871064824245707e-8)
            (9.527880510721841,3.964430184133505e-8)
            (9.533133335581319,3.806480686208147e-8)
            (9.537999517244403,3.811843329870612e-8)
            (9.54321439272698,3.950322469137291e-8)
            (9.54804164905359,3.908875068070472e-8)
            (9.553215845334218,4.034550027398609e-8)
            (9.558004406916469,3.89286081148299e-8)
            (9.563142916470964,4.257505681337648e-8)
            (9.567904211144402,4.000643416546268e-8)
            (9.573053653133918,4.332791680994319e-8)
            (9.577818198885337,4.0927838451665366e-8)
            (9.58297470065659,4.415658882983564e-8)
            (9.587750638351892,4.282127785693035e-8)
            (9.592968966516827,4.3128258964131305e-8)
            (9.597807406550157,4.3366318980275764e-8)
            (9.603186136070251,4.370623596372525e-8)
            (9.608169181505748,4.256083863118931e-8)
            (9.613832608440946,4.41869245637605e-8)
            (9.619109823411264,4.381207108217211e-8)
            (9.62561219962314,4.509806728059118e-8)
            (9.631781288203515,4.490367655485272e-8)
            (9.637774147197481,4.448862189754266e-8)
            (9.64277005663907,4.523809016276914e-8)
            (9.64759743209294,4.452750856920318e-8)
            (9.65136764566742,4.5609989118844396e-8)
            (9.654988569178045,4.491399141492991e-8)
            (9.658116237595625,4.524638796965519e-8)
            (9.661124354158906,4.4929877374144667e-8)
            (9.66374034872845,4.4700090295890504e-8)
            (9.666238183865648,4.485656446284736e-8)
            (9.668323446405784,4.473322179343597e-8)
            (9.670281482204633,4.470276171453236e-8)
            (9.671625810923834,4.469602465917433e-8)
            (9.672850714105996,4.4707997748361095e-8)
            (9.67512451758038,4.471825754137626e-8)
            (9.677307792977015,4.4561402345877354e-8)
            (9.679841909682043,4.509863216206611e-8)
            (9.682194670218097,4.475968973238764e-8)
            (9.684734416748963,4.5216073552012404e-8)
            (9.687178248944415,4.504525752402344e-8)
            (9.689920176483932,4.525811547750891e-8)
            (9.692486019670707,4.490788496624987e-8)
            (9.695138111883077,4.560630406658106e-8)
            (9.697681205701533,4.5722196695408e-8)
            (9.700253223321928,4.540571585387454e-8)
            (9.702723457254416,4.57693960509431e-8)
            (9.70560401070041,4.557912514080442e-8)
            (9.708338993593237,4.5538626869401355e-8)
            (9.711314964603115,4.511666307216444e-8)
            (9.714012136158676,4.531705366517258e-8)
            (9.716723994536517,4.6022067934359256e-8)
            (9.719300855423857,4.4962652268054626e-8)
            (9.722129710938631,4.635947847830835e-8)
            (9.724869908195307,4.5206543175524416e-8)
            (9.727810557674093,4.601640957169195e-8)
            (9.73052680793835,4.6487143912088413e-8)
            (9.733372014205782,4.5881875854192344e-8)
            (9.736042943472357,4.5818162375255156e-8)
            (9.739059041533235,4.7285308335531795e-8)
            (9.741822510437174,4.640153195012431e-8)
            (9.744729764703694,4.739875847370456e-8)
            (9.747421312266699,4.793271224379225e-8)
            (9.750280835662577,4.715696344526066e-8)
            (9.752965284367397,4.788821827972356e-8)
            (9.756012141586481,4.7473825537380776e-8)
            (9.758778735375975,4.7087875154616654e-8)
            (9.761628336783192,4.798617214696321e-8)
            (9.764283573522865,4.690302768395327e-8)
            (9.76716812357676,4.740115833179459e-8)
            (9.769867350382366,4.7067744368689546e-8)
            (9.772899653358635,4.4759232764590706e-8)
            (9.775647254789503,4.564891242786473e-8)
            (9.778448165101782,4.61238987004009e-8)
            (9.78107429723367,4.665823927219037e-8)
            (9.784007399902544,4.36696789840596e-8)
            (9.786729360482337,4.6215302251795265e-8)
            (9.78970566207042,4.7047920004317234e-8)
            (9.79241935811887,4.5568486539693254e-8)
            (9.79519481744778,4.5180351904150484e-8)
            (9.797811693361592,4.505983475233677e-8)
            (9.800828329854204,4.6328989311561486e-8)
            (9.803585139042958,4.778836459884417e-8)
            (9.806500063187086,4.148241639079231e-8)
            (9.809180646675129,4.346967497070864e-8)
            (9.811964850394897,4.460908442638356e-8)
            (9.81460000915199,4.302771317021836e-8)
            (9.817406779987143,4.6322242264196234e-8)
            (9.82012727585676,4.4828438516830715e-8)
            (9.822989061531908,4.53784061438256e-8)
            (9.825675114641035,4.6280476118099045e-8)
            (9.828657343567595,4.202930181662623e-8)
            (9.831411853610275,4.158299904410967e-8)
            (9.83435087350956,4.444544643433801e-8)
            (9.837080724062583,4.118271235142856e-8)
            (9.84001884714392,4.298364220112205e-8)
            (9.84276912767982,4.363061600898277e-8)
            (9.845839898111873,3.978415330507801e-8)
            (9.848664582653727,4.229551664458597e-8)
            (9.851653433943776,4.008745801975522e-8)
            (9.854445226071078,3.914942547922351e-8)
            (9.857521053517813,3.6791929725055184e-8)
            (9.860391996289172,3.936789894076753e-8)
            (9.863585217573574,3.6157232541356166e-8)
            (9.866525442240725,3.817769766989443e-8)
            (9.869649359750321,3.221993005730894e-8)
            (9.872583683186235,3.725755615135995e-8)
            (9.875917441127672,3.1698832003712596e-8)
            (9.879010235944632,3.39358283696356e-8)
            (9.882428391567105,3.2372950986570004e-8)
            (9.885595744513326,3.321246655474397e-8)
            (9.889052501911578,3.2702350827307214e-8)
            (9.892316965257107,3.481276866779126e-8)
            (9.896202051815091,3.52812521420276e-8)
            (9.899784350980699,3.3827609380310264e-8)
            (9.903859699056246,3.588035224488806e-8)
            (9.90768900792871,3.504060575032497e-8)
            (9.912415248582306,3.680708227093987e-8)
            (9.916970800680373,3.722729036148564e-8)
            (9.9235565987279,2.9441011628605906e-8)
            (9.928433299357232,3.531369308085175e-8)
            (9.932883153181123,3.3620869865913505e-8)
            (9.936481836948444,4.016407961771051e-8)
            (9.939958755280994,3.764972777986486e-8)
            (9.943104348740931,3.7385992079919106e-8)
            (9.946126329521713,3.8360910004087145e-8)
            (9.949861682018158,3.921407309981362e-8)
            (9.953243785577381,3.843938145564607e-8)
            (9.956390546583748,3.840015216916015e-8)
            (9.959398231449358,4.214194282425865e-8)
            (9.96220483847483,3.4951218808032536e-8)
            (9.964904242567634,3.893123445841695e-8)
            (9.968302001232162,2.9443807170181913e-8)
            (9.971368449966356,3.2802002447596124e-8)
            (9.974337066213028,3.4349556088386635e-8)
            (9.97714667353097,3.39962287210227e-8)
            (9.97980106428002,3.7049925571963627e-8)
            (9.982357306009579,3.425336903006837e-8)
            (9.985610604366048,3.549347371567535e-8)
            (9.988542567694456,3.829355788020905e-8)
            (9.991415753881578,3.298343065338827e-8)
            (9.994134253077164,4.27082655907185e-8)
            (9.996723834857615,3.288544414559169e-8)
            (9.999220629883272,3.663326442193693e-8)
            (10.002419286604809,3.1112151965828616e-8)
            (10.0053017147895,3.106908086358828e-8)
            (10.008143146782288,2.8663036166776124e-8)
            (10.010836546936172,3.038085738538143e-8)
            (10.013418004447095,2.8599952184293898e-8)
            (10.015909678076468,3.1819517465336844e-8)
            (10.019114405665833,2.6097615402065344e-8)
            (10.022006188480312,2.8821976805204486e-8)
            (10.024872123874811,2.5614042886701327e-8)
            (10.027594180834223,2.5842737283454653e-8)
            (10.03021718554231,2.4054989777866354e-8)
            (10.032751260604423,2.4821425137488973e-8)
            (10.036015347191752,2.5037132145300234e-8)
            (10.038968816480224,2.4856022129426947e-8)
            (10.041911057424,2.405407117933578e-8)
            (10.044713587633096,2.3703619289605626e-8)
            (10.047430411526193,2.6364332050832218e-8)
            (10.050057610215292,2.408568744449724e-8)
            (10.0534444274519,2.9636694653945028e-8)
            (10.056519284016934,2.594530212896018e-8)
            (10.059601380132715,3.075362875470944e-8)
            (10.062546909595325,2.6595531776862913e-8)
            (10.065739599461013,3.1707811931624974e-8)
            (10.068616631803508,3.033155970832979e-8)
            (10.07191816614729,3.333504672298204e-8)
            (10.07509374976731,3.299325190830871e-8)
            (10.078635721178303,3.168538098563545e-8)
            (10.081893606363005,3.423238026378783e-8)
            (10.085243525886591,2.768103435357716e-8)
            (10.088438370580914,3.407757476203699e-8)
            (10.092222169104227,2.672551002724788e-8)
            (10.095757014503723,3.195074316231228e-8)
            (10.099725988706513,2.202156546005085e-8)
            (10.103395158471079,2.3142942451315207e-8)
            (10.10728464734761,1.301197416481159e-8)
            (10.111016616494233,1.9361547254348466e-8)
            (10.115609877667332,1.4130239422982527e-8)
            (10.119913129404553,1.3179003000018952e-8)
            (10.124982839948292,2.3444327368338236e-8)
            (10.129752809291828,1.841055286000426e-8)
            (10.135686752956776,1.9572256482192074e-8)
            (10.14149152775395,1.6713380235344744e-8)
            (10.14841011970273,1.0541372663652737e-8)
            (10.15418808184113,1.4056016128805027e-8)
            (10.159573502303694,1.4835506156885003e-8)
            (10.164304214845277,1.4691528438248724e-8)
            (10.168825082749834,1.5456988800011118e-8)
            (10.172745114062046,1.897003509832018e-8)
            (10.17649366464379,1.5612453552193983e-8)
            (10.180879302112972,2.4077799087862672e-8)
            (10.185119526577102,2.1027583896326973e-8)
            (10.189821970107852,2.51858567335006e-8)
            (10.194124491798233,2.3524620917925176e-8)
            (10.198362843135286,2.0718761817306586e-8)
            (10.202309276532766,2.3757923406364512e-8)
            (10.206340989596749,2.231067419700139e-8)
            (10.210201437095384,1.9520947525109023e-8)
            (10.21471062881561,1.7591554213325367e-8)
            (10.218836166658287,2.018736644515684e-8)
            (10.223001789544407,1.4253899172089746e-8)
            (10.226897134397166,1.9669526674093163e-8)
            (10.2309672281694,2.0783261556189814e-8)
            (10.234851577556128,1.7277385300218384e-8)
            (10.239312132266015,3.059504027902449e-8)
            (10.243416963293564,2.2474284877560535e-8)
            (10.247591216028342,2.561222967045751e-8)
            (10.251515579391624,2.1420047735531966e-8)
            (10.255711233090032,2.6024870036778225e-8)
            (10.259700915672678,1.9645638893450723e-8)
            (10.264201572044033,2.7880106556743556e-8)
            (10.268361779116155,2.4598524550611955e-8)
            (10.272612703699462,1.8801383450117726e-8)
            (10.276627258383268,2.0497328612201215e-8)
            (10.281002148004472,1.8691520886626733e-8)
            (10.285147131674927,2.1901982338867754e-8)
            (10.28974686564157,1.3295700207471839e-8)
            (10.294017012527553,1.7963868947923345e-8)
            (10.298410472983337,1.7119488160410867e-8)
            (10.302572309138272,2.141758947971084e-8)
            (10.307163144031291,1.440023955634473e-8)
            (10.31149996195898,1.916854752703756e-8)
            (10.316250931460322,7.461715245682399e-9)
            (10.320680009817842,1.1560405965838072e-8)
            (10.325279617668464,8.143936081062009e-9)
            (10.32964366606744,9.33405608360971e-9)
            (10.334481736984191,7.928367962151128e-9)
            (10.339044133363418,7.421234404780819e-9)
            (10.34399850105594,1.249942138681348e-8)
            (10.348635449021051,6.558765641706543e-9)
            (10.353501542795106,1.521620163202897e-8)
            (10.358120781509536,6.5926838432872614e-9)
            (10.363240016036428,2.330172255149421e-8)
            (10.368065200495376,1.1970792357374194e-8)
            (10.373278716216138,2.165468737658216e-8)
            (10.378175516219445,1.7234224158890754e-8)
            (10.383366188444914,2.4959237787669508e-8)
            (10.388293170651528,1.9200112610917586e-8)
            (10.393735085690633,2.5000805536912196e-8)
            (10.398867342736073,2.1180736609061057e-8)
            (10.404402137318224,2.4329491976615714e-8)
            (10.409616516364917,2.2647795416830263e-8)
            (10.415190330911651,1.8400169499166452e-8)
            (10.420480042824241,2.0543370338188538e-8)
            (10.426297455479528,1.4838656747784285e-8)
            (10.431790935992648,2.1128641281009664e-8)
            (10.4377175762319,1.5898090954813426e-8)
            (10.443315196745504,1.848032760154439e-8)
            (10.449335418951659,8.913650817454766e-9)
            (10.455049270237696,9.40132371951563e-9)
            (10.4613085946021,8.638726511911443e-9)
            (10.467229747243678,8.50914105843259e-9)
            (10.473628495872333,8.590699263066881e-9)
            (10.479685194585635,6.375747485520833e-9)
            (10.486225457978303,2.599226167632196e-9)
            (10.492436327528232,8.16267564651696e-9)
            (10.499220117846855,2.0535393385756606e-9)
            (10.505650488040622,7.023805426165097e-9)
            (10.512614045771949,1.324246490241876e-9)
            (10.519219055142308,3.118560409909321e-9)
            (10.526369410542125,6.267418029004546e-9)
            (10.533167082536528,1.5345212878159487e-9)
            (10.54057716267237,1.2092088996773498e-8)
            (10.547617070387515,8.048748556532814e-9)
            (10.555255143363896,1.1631985041837822e-8)
            (10.562515967540506,1.0189905363944263e-8)
            (10.570388952765192,1.929292736679855e-8)
            (10.577886006448528,1.2760856926696817e-8)
            (10.586048086867969,1.9776227544454628e-8)
            (10.593821910683385,1.9313720844849058e-8)
            (10.60226758386846,1.526711201904618e-8)
            (10.61031662660575,1.8076534713529213e-8)
            (10.619053576400068,1.6426555893289674e-8)
            (10.627392149086713,1.1080984463340826e-8)
            (10.636462223157105,1.9416264596117117e-8)
            (10.645125647926704,2.0015662460792782e-8)
            (10.654543219952815,2.1792411319943028e-8)
            (10.66354608034813,1.8917327926359917e-8)
            (10.673323726504584,1.7817378905604642e-8)
            (10.682683285389878,2.137978616367775e-8)
            (10.69285498652115,1.3725760528160436e-8)
            (10.702603741757413,1.4617929644522576e-8)
            (10.713196884955005,1.576183050744362e-8)
            (10.72336157184989,1.6176752049013032e-8)
            (10.734397573239765,1.4566455153186553e-8)
            (10.74500245516932,1.4609869758430705e-8)
            (10.756511830226497,1.4015630434016657e-8)
            (10.767588985450017,1.5586909318798803e-8)
            (10.779604762838218,1.651190062457175e-8)
            (10.79118801730158,1.695579165961192e-8)
            (10.803739725157138,2.1042160680551092e-8)
            (10.815860894256879,1.343711897305866e-8)
            (10.830385226762536,2.3640811752656532e-8)
            (10.843502669392235,2.2356111406551804e-8)
            (10.857170197341254,2.370107843319147e-8)
            (10.870292936436693,2.2717512093706205e-8)
            (10.884943035819775,2.5421887817067557e-8)
            (10.898693048707974,2.9609099505556458e-8)
            (10.914652654666819,1.7685857778282355e-8)
            (10.929441341715034,1.9450019483890912e-8)
            (10.946159882928049,2.431728185481319e-8)
            (10.961606276324718,2.1749014811334177e-8)
            (10.978549703505788,2.6913442141562882e-8)
            (10.994396990067104,2.4214871330308085e-8)
            (11.01155990394848,3.0201474543467555e-8)
            (11.027882168621991,3.020810634968285e-8)
            (11.045507920430154,2.7580627781631506e-8)
            (11.062477213279838,3.096315315254117e-8)
            (11.0807262518089,3.072059995279375e-8)
            (11.098408577871878,2.9183003569244192e-8)
            (11.11725487445982,3.422478278558572e-8)
            (11.135573148409911,3.268527082322947e-8)
            (11.154869720257164,3.3631206874940034e-8)
            (11.173671979595396,3.3493003703810587e-8)
            (11.193261931071548,3.4058573572526285e-8)
            (11.212405737553803,3.1311589154814357e-8)
            (11.232189078858564,3.442818757859456e-8)
            (11.251585525680454,3.2722529130779776e-8)
            (11.27152770032832,3.465675674219071e-8)
            (11.29114106525706,3.1687402424207534e-8)
            (11.311250003462119,3.593175401661597e-8)
            (11.331075162454418,3.10501052647183e-8)
            (11.351373025301383,3.325958025657272e-8)
            (11.371411691137814,3.2916163794638464e-8)
            (11.391915191508593,3.0800680950182624e-8)
            (11.412161631784722,3.3357248407916984e-8)
            (11.432874517728337,3.583303198606558e-8)
            (11.453312119449468,3.241713580903749e-8)
            (11.474227089346684,3.291311573283551e-8)
            (11.49483178364103,3.443731416696849e-8)
            (11.51593641503373,3.58139551903669e-8)
            (11.536681522230145,3.389962482946984e-8)
            (11.557963192693862,3.380194901758671e-8)
            (11.578821734708242,3.258046643583867e-8)
            (11.600268759320217,3.211959659354946e-8)
            (11.62121182475395,3.554794728022337e-8)
            (11.642810484972916,3.42261356200968e-8)
            (11.663802393924096,3.386610517019939e-8)
            (11.685531084710023,3.416687918700312e-8)
            (11.706523107926396,3.468824463781495e-8)
            (11.728345100468207,3.339238349719942e-8)
            (11.749269607259913,3.325701034007089e-8)
            (11.771125471975665,3.416431698655131e-8)
            (11.791889100792089,3.401920195544861e-8)
            (11.813687942770539,3.468149864516157e-8)
            (11.834167387473059,3.38066137028914e-8)
            (11.855778883687199,3.5358987071631987e-8)
            (11.875818083981583,3.3598267321077735e-8)
            (11.897065790736145,3.4612711488635206e-8)
            (11.916474758118559,3.439832153839806e-8)
            (11.935028219803394,3.486936273056074e-8)
            (11.952893162929174,3.520299651782466e-8)
            (11.972277067341192,3.443738972458421e-8)
            (11.98991024925984,3.444755880543937e-8)
            (12.006673690523211,3.426099396547366e-8)
            (12.022546392567184,3.418440409908019e-8)
            (12.03722551193644,3.4359739865819083e-8)
            (12.051136124732214,3.426732310581049e-8)
            (12.063463032214397,3.413701460657642e-8)
            (12.074904798086225,3.424097541528809e-8)
            (12.08662951046412,3.415716527416929e-8)
            (12.097379638035326,3.421015969812258e-8)
            (12.114332488411893,3.408606389504465e-8)
            (12.130641337374488,3.4079822120586245e-8)
            (12.150690038315723,3.4030821195740746e-8)
            (12.168917141702133,3.411012918647094e-8)
            (12.186129383099026,3.344017814738143e-8)
            (12.2025690875534,3.384194942335217e-8)
            (12.221032808068548,3.365313662462288e-8)
            (12.238810771202537,3.3411398647764656e-8)
            (12.25955755746643,3.3809606420076577e-8)
            (12.279472612283254,3.302352657996721e-8)
            (12.300718114522025,3.416753310836462e-8)
            (12.320925909596491,3.427203182360117e-8)
            (12.341589756367352,3.2349289191824226e-8)
            (12.361441754647624,3.3935430410192424e-8)
            (12.382547420778517,3.344301097163438e-8)
            (12.402926028604318,3.311083474066834e-8)
            (12.424862485846633,3.406125650973202e-8)
            (12.445903004195657,3.407733356608489e-8)
            (12.467960333115848,3.3767433682552195e-8)
            (12.489058067767992,3.2421218987277456e-8)
            (12.510979131704095,3.377161347795088e-8)
            (12.532005113838913,3.2961521456709164e-8)
            (12.554119155129587,3.240900930956414e-8)
            (12.575337383953027,3.255876740437813e-8)
            (12.597685869529204,3.231685130611339e-8)
            (12.619069225924397,3.254785946316119e-8)
            (12.641391106007037,3.1731603289397725e-8)
            (12.662726355180071,3.170926743401026e-8)
            (12.684971848724452,3.148596333657494e-8)
            (12.706240971483725,3.3037798385926465e-8)
            (12.72850517816229,3.0681889917616445e-8)
            (12.749771542622737,3.192086961423257e-8)
            (12.772006519766114,3.208443938307326e-8)
            (12.793211239395037,3.1724658788867544e-8)
            (12.815315699598708,3.503343237731826e-8)
            (12.836381315864852,3.262296383033103e-8)
            (12.858358268790244,3.565596479182531e-8)
            (12.879289231023849,3.429688449907431e-8)
            (12.90114635329203,3.5763582095782454e-8)
            (12.92193766537446,3.415649041382807e-8)
            (12.943620238867878,3.577104878971227e-8)
            (12.964223894334536,3.686717758855096e-8)
            (12.985701612020916,3.661246900099613e-8)
            (13.006095448010067,3.7724702306451974e-8)
            (13.027371109539759,3.9866623502415877e-8)
            (13.047552885398545,3.9059150358511374e-8)
            (13.068601373775428,3.879532090023119e-8)
            (13.088546648626616,3.8781955313815786e-8)
            (13.109339144644514,4.095802219605815e-8)
            (13.129025687201615,3.874323128982837e-8)
            (13.149558134087977,4.001883258109018e-8)
            (13.168981013020801,4.0079146002014454e-8)
            (13.189240475121233,3.868655806815724e-8)
            (13.208386477964488,3.8812801084198156e-8)
            (13.228352307840655,3.834121176105043e-8)
            (13.247205408440525,4.0596482397958766e-8)
            (13.266872501588264,3.597852871184415e-8)
            (13.285428110232335,3.735962117445979e-8)
            (13.304789088666718,4.002441134076662e-8)
            (13.323039753052495,3.742507470594347e-8)
            (13.342081370178846,3.7704653066406024e-8)
            (13.360017075542867,3.8975373151117765e-8)
            (13.378736385823329,3.834930806245751e-8)
            (13.396354744479787,3.843097851063959e-8)
            (13.414747728839503,3.860073616301918e-8)
            (13.432044914030548,3.8966808446616596e-8)
            (13.45010359564526,3.636360856873466e-8)
            (13.467074270425224,3.920798163914441e-8)
            (13.484798373874632,3.684883431720465e-8)
            (13.50144271649163,3.490509792314356e-8)
            (13.518830759684073,3.642810608717184e-8)
            (13.535147656122552,3.422389061036313e-8)
            (13.552195898563077,3.544047988413013e-8)
            (13.568183673842501,3.559604788705428e-8)
            (13.584894428467258,3.764823908181114e-8)
            (13.600555508547012,3.565213790857058e-8)
            (13.616929153876763,3.6078661613814234e-8)
            (13.632264425771412,3.670356096829863e-8)
            (13.648300587111637,3.239460821813367e-8)
            (13.663311228265298,3.416925575816521e-8)
            (13.679014238247456,3.3642654773125e-8)
            (13.693704374557115,3.5457275227024354e-8)
            (13.709075923870632,3.263477321713282e-8)
            (13.723447894298689,3.486276378694697e-8)
            (13.73849034439437,3.533127668209346e-8)
            (13.752547539607233,3.420373961837697e-8)
            (13.767266520963373,3.090213585021928e-8)
            (13.781014146686154,3.4188413544633534e-8)
            (13.795412288567716,2.6863772095708782e-8)
            (13.808853747860386,3.163146233831071e-8)
            (13.822935629204045,2.7479115427553324e-8)
            (13.836075979372099,2.7865676321958688e-8)
            (13.849847778867208,2.974204549310855e-8)
            (13.862692724447907,2.6081298343250126e-8)
            (13.876157852858393,2.9400884282715367e-8)
            (13.888711633878803,3.237874013350961e-8)
            (13.901876361592505,2.7006954117503312e-8)
            (13.914145176924837,2.9114859967371842e-8)
            (13.927015583544154,2.5106590917367555e-8)
            (13.939005177617371,2.9370887943969137e-8)
            (13.951585496537607,2.5469395592558897e-8)
            (13.96330084206943,2.6559167642936643e-8)
            (13.97559842527873,3.0017769825363416e-8)
            (13.987046336110993,3.027128547827829e-8)
            (13.999066763409502,3.295832484706551e-8)
            (14.01025274926465,3.411341187309347e-8)
            (14.02200119522504,3.410616222776497e-8)
            (14.03293090295084,3.363973644088247e-8)
            (14.044415062790517,3.6636054190353207e-8)
            (14.055095387016328,3.4709620400086294e-8)
            (14.066320193407433,3.4469498144673594e-8)
            (14.076756339667106,3.5052217572939526e-8)
            (14.087727986320731,3.248335778138767e-8)
            (14.097926184129488,3.3383419806298775e-8)
            (14.108651999618361,3.2389746995598045e-8)
            (14.118618765917763,3.4255468461807936e-8)
            (14.12910326807033,2.876911353588696e-8)
            (14.138843625477302,3.0902008507638357e-8)
            (14.149093902360136,2.7577628292085876e-8)
            (14.158614463330462,3.018662242393333e-8)
            (14.16863687042734,2.9099856746483965e-8)
            (14.177943441649992,3.235219747654838e-8)
            (14.18774254656159,3.00464610969442e-8)
            (14.196840209836408,3.181331986734648e-8)
            (14.206423581024564,3.065906106769489e-8)
            (14.215318993007283,2.920098551850714e-8)
            (14.224691709097362,3.1635039476896054e-8)
            (14.233389859536416,3.0714664367437194e-8)
            (14.24255706824719,2.7740195363001874e-8)
            (14.251063330319415,3.0557941177455916e-8)
            (14.260032392479186,2.7059408380658567e-8)
            (14.268353033681905,2.898411810559054e-8)
            (14.27712789562946,2.930347897667218e-8)
            (14.285267245706153,3.010857785312737e-8)
            (14.293853966346095,3.0797146388650276e-8)
            (14.301817779098768,3.019236904933109e-8)
            (14.310222743847719,3.184865204897136e-8)
            (14.318016488913495,3.070310072850191e-8)
            (14.326243093856377,3.6332654329562786e-8)
            (14.333870816352553,3.240784796076923e-8)
            (14.341925948122965,3.664151426718831e-8)
            (14.349393634414083,3.585400609740219e-8)
            (14.357282134770157,3.49690573164807e-8)
            (14.364594230172779,3.690980232562424e-8)
            (14.372319785873486,3.64880129444245e-8)
            (14.379480511819379,3.761331168750104e-8)
            (14.38705027011329,3.869054943095307e-8)
            (14.394065460609237,4.045796730967055e-8)
            (14.401482630878634,3.5202353920738005e-8)
            (14.408355784815063,3.851136121113541e-8)
            (14.41562511635828,3.685349514448433e-8)
            (14.422360990887196,3.7425060384066455e-8)
            (14.429488978995881,3.5935612263671146e-8)
            (14.436092757531139,3.860540664923917e-8)
            (14.44308152210184,3.187199171250654e-8)
            (14.449556176099462,3.6691138793898403e-8)
            (14.456411879401628,3.1153719826093607e-8)
            (14.462762784273881,3.1643268005865366e-8)
            (14.469490356453083,3.303347106964338e-8)
            (14.475721640350303,3.228474798611103e-8)
            (14.482323207800412,3.058238151609771e-8)
            (14.488437981797702,3.087267064216803e-8)
            (14.494920801856448,2.9826853653602825e-8)
            (14.50092478960852,3.0946977869206194e-8)
            (14.507291769679844,2.8957799713680288e-8)
            (14.513187975597104,3.078801880107562e-8)
            (14.519442568533893,2.5702794115289862e-8)
            (14.525234952995149,2.934355891603957e-8)
            (14.531384565209006,2.850074243276879e-8)
            (14.537078669081556,2.6975767619674684e-8)
            (14.54312458000364,3.1516887544214e-8)
            (14.548722729417975,2.986612734900973e-8)
            (14.554670801178483,3.457406871909541e-8)
            (14.56017832837604,3.317997743224055e-8)
            (14.566034921180997,3.231918155321978e-8)
            (14.571456675584631,3.313045437991491e-8)
            (14.57722289125336,3.5411222398806785e-8)
            (14.582561556850283,3.434476281150012e-8)
            (14.588246154676316,3.283970939627068e-8)
            (14.593508674649009,3.270509330022264e-8)
            (14.599116280267694,3.261460101988689e-8)
            (14.604306825499659,3.2570780073015726e-8)
            (14.60984089316658,3.285672955932739e-8)
            (14.614964187279266,3.232995648971837e-8)
            (14.620436434597295,3.215345989460161e-8)
            (14.625501324473737,3.215465738115597e-8)
            (14.630915722652245,3.454962960169894e-8)
            (14.635927146511325,3.1256171650895226e-8)
            (14.641293567836886,3.474880272413827e-8)
            (14.646261246376246,3.5725226110727704e-8)
            (14.651595870192669,3.486397925911433e-8)
            (14.656532704395529,3.5990212365888397e-8)
            (14.661845084570485,3.42084838234058e-8)
            (14.666762658105794,3.4079485233817763e-8)
            (14.672079564600844,3.53606559588826e-8)
            (14.677001826276634,3.5187575520012615e-8)
            (14.682358409271341,3.428921147019537e-8)
            (14.687317418896187,3.489147193391773e-8)
            (14.692764500817677,3.454257391233284e-8)
            (14.697812830386411,3.4650504687760986e-8)
            (14.703473514844097,3.508076007463501e-8)
            (14.708728557470739,3.4630444067929034e-8)
            (14.714885350333589,3.599979847557222e-8)
            (14.7206449788699,3.567532269599383e-8)
            (14.72848901280543,3.606840093262065e-8)
            (14.734085458228371,3.5114728236251835e-8)
            (14.739337635356753,3.58291014634915e-8)
            (14.743442949942766,3.545815974170807e-8)
            (14.747267897480189,3.556969607743099e-8)
            (14.750743710943507,3.545182281072812e-8)
            (14.753916237979448,3.554237548719641e-8)
            (14.756467029821371,3.543157167662514e-8)
            (14.758917908086811,3.5700875811173205e-8)
            (14.760903214235459,3.570911633055118e-8)
            (14.762748034157994,3.565106898584247e-8)
            (14.764366045876216,3.568065398695808e-8)
            (14.765889775379872,3.5670253639707994e-8)
            (14.768394555957187,3.568475226423118e-8)
            (14.770777233838025,3.572262863293929e-8)
            (14.773534094273025,3.550023319753848e-8)
            (14.77604627210662,3.568051609725842e-8)
            (14.778703079682263,3.5759848193706034e-8)
            (14.781216430918665,3.548364579941676e-8)
            (14.784185622122038,3.598074593824663e-8)
            (14.786941289138678,3.593573949522977e-8)
            (14.790043773509991,3.607709841979556e-8)
            (14.792853476033047,3.611261001346122e-8)
            (14.795736337210048,3.5394359665374964e-8)
            (14.798461769681547,3.562303962922897e-8)
            (14.801686092016505,3.5522355723571764e-8)
            (14.804624744312754,3.530251335703838e-8)
            (14.807768051932905,3.580934904157118e-8)
            (14.81063818074534,3.541280291230464e-8)
            (14.813586422976714,3.5427877520533e-8)
            (14.81638236450681,3.643668566866154e-8)
            (14.819406574756783,3.43951398473763e-8)
            (14.822329165897349,3.489434852177453e-8)
            (14.825408809844443,3.5528426867159624e-8)
            (14.828281626409252,3.5483171068051433e-8)
            (14.831396385332608,3.455018382503283e-8)
            (14.834292383294724,3.5343831195078224e-8)
            (14.837440770750197,3.382525726181029e-8)
            (14.840344185337974,3.462410669285987e-8)
            (14.843410017523983,3.350353972031428e-8)
            (14.846269152229958,3.425108108245922e-8)
            (14.849397664028727,3.2976334107814864e-8)
            (14.852293681761397,3.444338436686678e-8)
            (14.855398244061076,3.3949798972088274e-8)
            (14.858268788052806,3.26720936971725e-8)
            (14.861312136885397,3.3375257224577126e-8)
            (14.864154452260108,3.3211602135096996e-8)
            (14.86728550186088,3.361642697541356e-8)
            (14.870170360360273,3.2784963188703387e-8)
            (14.87321870571188,3.4902380097179275e-8)
            (14.876049678228139,3.4682671401498055e-8)
            (14.879088726514098,3.5230332651181584e-8)
            (14.881924277645131,3.546670690468545e-8)
            (14.885042335780616,3.762933897810683e-8)
            (14.887908041899568,3.768793765956957e-8)
            (14.890908869416586,3.785048274806968e-8)
            (14.893708836584487,3.708183360373596e-8)
            (14.896768438005187,3.9568777143728084e-8)
            (14.899611320445867,3.583256558137293e-8)
            (14.902698373462803,4.07964941828709e-8)
            (14.905540859004558,3.755953792428102e-8)
            (14.90852057144119,4.403590780910349e-8)
            (14.91131138847634,4.060897618174408e-8)
            (14.914416353801615,4.36087692623488e-8)
            (14.917280987545341,4.107300344280418e-8)
            (14.920333049909623,4.15769860762083e-8)
            (14.9231583826564,4.15020731114879e-8)
            (14.926158990154857,4.390309782387192e-8)
            (14.928973623634064,4.1777654224972594e-8)
            (14.93213970255949,4.9306918104008446e-8)
            (14.93503965619684,4.1880406920213886e-8)
            (14.93807841592759,4.610110515557153e-8)
            (14.940909638308753,4.396378949778068e-8)
            (14.943985965204336,4.959160637696414e-8)
            (14.946865983016819,4.774790318684552e-8)
            (14.950097650662137,5.0137384466353296e-8)
            (14.95305057401275,5.130674396447432e-8)
            (14.956124129382147,4.964485400549279e-8)
            (14.959006319510532,5.0793654393643806e-8)
            (14.96223317064923,4.7375465994647925e-8)
            (14.965234537710206,4.723760071989602e-8)
            (14.968549064985325,4.8915233863411345e-8)
            (14.971592234509885,4.755654470223192e-8)
            (14.97478829910954,5.078601983399267e-8)
            (14.977802959980336,4.995081592795714e-8)
            (14.9813000074474,4.873987369258259e-8)
            (14.984515599105555,5.399249847215515e-8)
            (14.988007071474849,4.09011631230527e-8)
            (14.99124064753868,4.793708119343876e-8)
            (14.99474041634421,4.554509325238598e-8)
            (14.99805739825682,4.341559622922375e-8)
            (15.002087699300878,4.7072119757629594e-8)
            (15.005745330565503,4.965469435624925e-8)
            (15.009772982188489,4.7340232622872236e-8)
            (15.013547071363146,5.102085687269664e-8)
            (15.018010270488055,4.953106791383277e-8)
            (15.02229454151203,4.912216988728346e-8)
            (15.028675733308237,5.114869994216065e-8)
            (15.034749821550896,4.7701709027236916e-8)
            (15.039715488693613,5.4555237438691506e-8)
            (15.04449108680295,5.035710182177411e-8)
            (15.04853630004411,5.103816003160233e-8)
            (15.052438120060899,5.6131957304472735e-8)
            (15.056150203579648,5.182566675809852e-8)
            (15.059733725350366,5.158289384521453e-8)
            (15.063259428025809,4.9330950102621784e-8)
            (15.066636570250283,4.7407798131615664e-8)
            (15.070069901338353,4.914876838846283e-8)
            (15.073297142939136,4.703212752588115e-8)
            (15.076514645649375,4.846980561357128e-8)
            (15.079564661416882,4.311907808585147e-8)
            (15.082472639918793,4.619036608755067e-8)
            (15.085253464794668,4.529443153877821e-8)
            (15.088630714604538,4.069102788051282e-8)
            (15.091690872295143,4.5109684543298556e-8)
            (15.094596189951654,4.502407435769129e-8)
            (15.097407940838911,4.146582155417633e-8)
            (15.100153949176748,4.442572409946166e-8)
            (15.102805187732983,4.5027841788503054e-8)
            (15.105866330255468,4.5513390167783996e-8)
            (15.108795699219389,4.6930701103065076e-8)
            (15.111654916809618,4.7475333997404334e-8)
            (15.114428341850024,4.4318795078268636e-8)
            (15.11715930487565,4.688466548330439e-8)
            (15.119788962672137,4.483463600379878e-8)
            (15.122766691527838,4.721246393835088e-8)
            (15.12564224776382,4.498477657044475e-8)
            (15.128736959925542,4.6960797472905824e-8)
            (15.131566738656902,4.7816850923254606e-8)
            (15.13437988875602,5.074655740067158e-8)
            (15.137059021554766,4.7069760089613055e-8)
            (15.140230369263577,5.559633242668838e-8)
            (15.14314412419141,4.976894485420047e-8)
            (15.146259354739238,5.6244296220420154e-8)
            (15.149108208089096,5.9472516689140775e-8)
            (15.15197256374578,6.017734444085932e-8)
            (15.154709291612884,5.834940253190979e-8)
            (15.158021725407195,6.194467194742259e-8)
            (15.161035369605724,6.279523678820453e-8)
            (15.164226256166522,6.10026680281095e-8)
            (15.167154201770797,6.166528776496705e-8)
            (15.170125206672381,6.13015359585134e-8)
            (15.17297207841739,6.092761661857793e-8)
            (15.176483783729772,6.323654300199877e-8)
            (15.17965747239862,6.077296788031816e-8)
            (15.183016548458994,6.795531859449255e-8)
            (15.186102276358003,6.639191463264638e-8)
            (15.189250517956907,6.234131089133399e-8)
            (15.19227570069808,6.281476461200697e-8)
            (15.196065354708216,6.323069412506044e-8)
            (15.19948799926443,6.226123949737428e-8)
            (15.203152940508744,6.403302077462314e-8)
            (15.206518459838128,6.313798783796898e-8)
            (15.209967831341867,6.806772578915599e-8)
            (15.21329240165111,6.499210070121109e-8)
            (15.217507046844204,7.005482283162223e-8)
            (15.221346752886799,7.508525390331755e-8)
            (15.225592958287528,7.466094786856559e-8)
            (15.22949301517863,6.879166525308733e-8)
            (15.234003317395793,7.114193845136896e-8)
            (15.238072969210561,6.950033193398042e-8)
            (15.243333961038935,6.786561368432587e-8)
            (15.24813746122554,6.797381246759215e-8)
            (15.253913176964698,6.240807570723206e-8)
            (15.259450544470827,6.349168713004616e-8)
            (15.266254394340638,6.260002360924943e-8)
            (15.272758616907826,7.361631915170364e-8)
            (15.278873267469747,6.38316384193871e-8)
            (15.283732234851286,6.572840660634682e-8)
            (15.288427005495214,6.394955298638649e-8)
            (15.292542233222052,6.402178964748373e-8)
            (15.296482928096678,6.468129565284642e-8)
            (15.301097215017407,6.468678070969958e-8)
            (15.3055173907119,6.205783686930033e-8)
            (15.309929787323593,6.629528304102905e-8)
            (15.314212492308693,6.038772126792935e-8)
            (15.318387874655574,6.08404524538031e-8)
            (15.322357086951891,6.035797306402912e-8)
            (15.326787375740583,6.212787584392032e-8)
            (15.330935685258996,6.187138090751887e-8)
            (15.33534528166083,6.252590389888013e-8)
            (15.339422668065403,6.818506381733869e-8)
            (15.343522294078113,5.824420290512222e-8)
            (15.347419392805742,6.483217285246923e-8)
            (15.351810070374325,5.964136695624234e-8)
            (15.355911603888615,6.199303670406664e-8)
            (15.36025930951073,5.8283398995939706e-8)
            (15.364298671083795,5.92503124341448e-8)
            (15.368435351705287,6.248824591104096e-8)
            (15.372368470069485,6.064896918012153e-8)
            (15.376806213701098,5.921492196581113e-8)
            (15.380944730979536,6.316008382967198e-8)
            (15.385309349825596,5.7256242413927794e-8)
            (15.389384409875351,5.7852879598030427e-8)
            (15.393634413298667,5.629208055246693e-8)
            (15.39767175287266,5.729646623819917e-8)
            (15.402206880106533,5.5800956522134015e-8)
            (15.406433748159287,5.460556407044237e-8)
            (15.41087350243519,5.538536673732608e-8)
            (15.41503779094422,5.3649724773841e-8)
            (15.419457375866054,5.394970536976018e-8)
            (15.423648602723116,5.148979775881912e-8)
            (15.428317299942295,5.204048592055699e-8)
            (15.432671801939565,5.528668889365207e-8)
            (15.437240322712197,5.5125894293794886e-8)
            (15.441541730076347,5.673141501016943e-8)
            (15.446174316231337,4.722167179505021e-8)
            (15.450558385947598,5.0260944961522114e-8)
            (15.455394564179336,5.013047232882428e-8)
            (15.459913307817416,5.2131823635725993e-8)
            (15.464665088854256,4.9579458205606386e-8)
            (15.469151143481332,5.223315890923175e-8)
            (15.474031761286879,5.090675969654512e-8)
            (15.478642060965582,5.4165242069359465e-8)
            (15.483683607726574,4.984208967773185e-8)
            (15.488405375767243,5.3945248379427824e-8)
            (15.49339546610952,4.978815459910635e-8)
            (15.498114189933315,5.207744890878274e-8)
            (15.503275049695214,4.693185284843082e-8)
            (15.508144519769603,4.816996845846688e-8)
            (15.513435579757592,4.2152283774576915e-8)
            (15.518403482140737,4.801303821189151e-8)
            (15.523686435085008,4.3781771985607065e-8)
            (15.52868627546837,4.618579041437698e-8)
            (15.53416239924099,4.01664278504299e-8)
            (15.53932781665251,4.3008241634723277e-8)
            (15.544919332719134,3.5582022994695706e-8)
            (15.550181807427002,3.9039556920528184e-8)
            (15.555812142499386,3.8532157353721175e-8)
            (15.561142950415936,3.997809328026847e-8)
            (15.56697651536066,3.933583281323649e-8)
            (15.572481572484978,4.041618173467043e-8)
            (15.578431638751086,3.53362650251654e-8)
            (15.584043393127626,3.586424390800147e-8)
            (15.590077782227374,3.3367307361586995e-8)
            (15.595793062323082,3.403242510024995e-8)
            (15.602036254794113,3.1541572131921214e-8)
            (15.607933737885016,3.082759103545385e-8)
            (15.614308356079833,2.987904113016526e-8)
            (15.62033157788061,3.009032822909319e-8)
            (15.626832266493865,2.59614976183542e-8)
            (15.63299225180084,2.9403995571719577e-8)
            (15.639709111022976,2.7087861065311358e-8)
            (15.646062667366985,2.6608137582151414e-8)
            (15.652936675608123,2.4036557189077712e-8)
            (15.65944268369588,2.5105547307724407e-8)
            (15.666481436319998,2.7586816164770767e-8)
            (15.67315657213076,2.4865256298411964e-8)
            (15.68042480117763,2.714939806303107e-8)
            (15.687310925283512,2.6800992314335303e-8)
            (15.69477019157518,2.6172119138578864e-8)
            (15.70184184849647,2.5047839802283534e-8)
            (15.709503950171339,3.092213674005251e-8)
            (15.716778483253384,2.732965287410849e-8)
            (15.724691440349373,2.9409799706670015e-8)
            (15.73220185055041,2.6723661283867273e-8)
            (15.740346301081065,3.350974175919674e-8)
            (15.748081220236958,3.180316288098339e-8)
            (15.756469201834259,3.1577336301324976e-8)
            (15.764444769096164,3.217190680526727e-8)
            (15.773113989576037,2.986682701155985e-8)
            (15.781358574281747,2.975341006905552e-8)
            (15.790305713774398,2.9045094884772027e-8)
            (15.798819912299962,2.8760922199388972e-8)
            (15.808056777624293,3.063148434900853e-8)
            (15.816855821322447,2.8693347864372498e-8)
            (15.826413669005765,3.238145507289403e-8)
            (15.835523615342957,2.943458576876168e-8)
            (15.845411616544574,3.377474266930136e-8)
            (15.854842808835413,3.073463322733616e-8)
            (15.865073898565031,3.574088519586738e-8)
            (15.874842022829116,3.403303827642645e-8)
            (15.885442917864243,3.394494851871599e-8)
            (15.895572519995937,3.321388303278994e-8)
            (15.906560731667504,3.791610059256101e-8)
            (15.917069191982954,3.4928899494968135e-8)
            (15.928459995276613,3.556875116661473e-8)
            (15.939364488400201,3.422167743627469e-8)
            (15.951180473977496,3.656863345469219e-8)
            (15.962503436317292,3.7245741379976494e-8)
            (15.974764835671936,3.702330259036657e-8)
            (15.986526296536091,3.4760427480851064e-8)
            (15.999249017000757,3.524786246211775e-8)
            (16.011465977524168,3.7258770568815436e-8)
            (16.0246662892133,3.3196693449699666e-8)
            (16.03735577841101,3.430596279274667e-8)
            (16.051047742288713,3.2961939455677935e-8)
            (16.064224043010267,3.490713851306282e-8)
            (16.078415457272325,3.179880986303729e-8)
            (16.092086796729685,3.275753290843397e-8)
            (16.106778384850514,3.205219334390108e-8)
            (16.12094584695576,3.220051580932193e-8)
            (16.136129486589002,3.37087422974669e-8)
            (16.150784690780643,3.1868290395475896e-8)
            (16.16643951135356,3.19369414802928e-8)
            (16.18156058172822,3.1929819066522924e-8)
            (16.199422995564817,3.399780285073817e-8)
            (16.215511495311166,3.171575890803524e-8)
            (16.231889434145728,3.248615512707609e-8)
            (16.247553226802555,3.236913806436981e-8)
            (16.264898035090656,3.088411690277404e-8)
            (16.280925072578462,3.107453680484262e-8)
            (16.297644721860372,3.009806473497356e-8)
            (16.31376495428438,2.977572380324922e-8)
            (16.332232696894394,3.125144684701375e-8)
            (16.348992883791105,3.099459469635413e-8)
            (16.365854831428134,3.066938390750007e-8)
            (16.381923390690922,3.0140099777087315e-8)
            (16.39793022297614,3.086507531502303e-8)
            (16.413375941986928,3.0834796022061184e-8)
            (16.42936128979263,3.019606106824391e-8)
            (16.444726996654836,3.0562691780144924e-8)
            (16.460311936224233,3.066537686280402e-8)
            (16.475115897919178,3.074477544773302e-8)
            (16.4894761979085,3.0452345603504405e-8)
            (16.503044345316507,3.0442432172317346e-8)
            (16.51589911880532,3.0169479157959866e-8)
            (16.528003721235024,3.009796547062682e-8)
            (16.53903578283139,3.000181755981324e-8)
            (16.549280629431028,3.013838854567033e-8)
            (16.55601701821741,3.011909618152314e-8)
            (16.562321012574348,3.0095144068660595e-8)
            (16.570760978654768,3.014307364650193e-8)
            (16.580981189338637,3.008479118257745e-8)
            (16.596822729399385,3.00283913359789e-8)
            (16.611683305163687,3.0144010926269615e-8)
            (16.62819005162851,3.031794343355543e-8)
            (16.643285868237882,3.0148177454503156e-8)
            (16.657762845108117,3.07657121445537e-8)
            (16.671632026014187,3.062027184586036e-8)
            (16.687985915286415,3.037903205382886e-8)
            (16.703476730438222,3.0614774326753746e-8)
            (16.721650529621353,3.0417066906873735e-8)
            (16.738653155898053,3.017904214031031e-8)
            (16.755783645594416,2.959958331216761e-8)
            (16.772108500921956,3.0511109139208514e-8)
            (16.789441337463145,3.00129540109495e-8)
            (16.806167577592053,3.011907859229446e-8)
            (16.82465203576828,3.143962673535228e-8)
            (16.842270386937937,3.140415563707144e-8)
            (16.860785685683826,3.0561865704825664e-8)
            (16.878371778035135,3.065753878539468e-8)
            (16.896600431549512,3.137544499209888e-8)
            (16.914037315916868,3.146423332989201e-8)
            (16.932643085119032,2.9717807603635293e-8)
            (16.95042399547032,3.129165448978455e-8)
            (16.96929884694677,2.9609432516952694e-8)
            (16.987239084587568,3.1025720936828094e-8)
            (17.005906964814766,2.8805166751855182e-8)
            (17.02367949882734,3.181670260588021e-8)
            (17.042339319340925,2.6065907099415142e-8)
            (17.060125366215523,2.8800529294770172e-8)
            (17.078913140228675,2.7607740316071272e-8)
            (17.096766323656198,2.715852903678595e-8)
            (17.115433019140163,2.6591184920654598e-8)
            (17.133156234495278,2.5319384977517956e-8)
            (17.151677099345168,2.8825552833566803e-8)
            (17.16927439724333,2.655403413820423e-8)
            (17.18776560208634,3.014168631354508e-8)
            (17.205307013857418,2.998386566810396e-8)
            (17.223670422046325,2.9928944433876836e-8)
            (17.24106677426638,3.072598142583871e-8)
            (17.259232971544286,2.6112288387114546e-8)
            (17.276443679693134,2.8466441259755726e-8)
            (17.294476513662623,2.604314680576536e-8)
            (17.31154364502375,3.043582019746083e-8)
            (17.329406494942354,2.402442972337937e-8)
            (17.346290832741914,2.7767573573811433e-8)
            (17.363924684878583,2.2345570060977593e-8)
            (17.380587797010946,2.5268825032398468e-8)
            (17.398025439092706,2.2014533751502086e-8)
            (17.414489545998066,2.414143407403202e-8)
            (17.43171493155093,2.185099878815322e-8)
            (17.447960252894745,2.342116023346108e-8)
            (17.46493150351008,2.3848576335971927e-8)
            (17.48093037320278,2.175687507932622e-8)
            (17.497667206862783,2.5038423334677873e-8)
            (17.513432964113658,2.1099857305806324e-8)
            (17.529925795811597,2.897554340908215e-8)
            (17.545446272448356,2.7538172298058328e-8)
            (17.56166687944643,2.896655626472011e-8)
            (17.57692415469227,2.909762164549079e-8)
            (17.592887736944615,3.0198383682567e-8)
            (17.607892005931056,2.948160437998837e-8)
            (17.623590440208176,2.9591588401878255e-8)
            (17.63833286771307,2.7793052082003555e-8)
            (17.653748483420845,2.987404168486307e-8)
            (17.668218958943392,3.074805354774668e-8)
            (17.68336584680779,3.032522444268437e-8)
            (17.69757368411534,3.038869933469357e-8)
            (17.71244369809784,3.363396172684219e-8)
            (17.726381761985987,3.3022443446384386e-8)
            (17.74096590043535,3.774156787095251e-8)
            (17.75463044607004,3.4989519281936055e-8)
            (17.768942163519583,3.7695191079656354e-8)
            (17.78234193011676,3.460560604739982e-8)
            (17.796372733371328,3.8413139558102216e-8)
            (17.809501808833776,3.475593046697867e-8)
            (17.823250264135428,3.852501517798146e-8)
            (17.836110183705365,3.86911369609777e-8)
            (17.849588222078243,3.984203300611e-8)
            (17.86218661644279,3.76738589213943e-8)
            (17.87538591504753,4.5822217686897204e-8)
            (17.887718259519414,4.162910749450077e-8)
            (17.900643966019903,4.4191880044230913e-8)
            (17.912716016010908,4.6190868463469315e-8)
            (17.925377150259997,4.535331954436117e-8)
            (17.937194681296493,4.1944867468224345e-8)
            (17.94958433858111,5.032137706528772e-8)
            (17.96114481505266,4.8153845355614067e-8)
            (17.97327329445748,4.742284143155473e-8)
            (17.984585381940224,4.996096569787056e-8)
            (17.996457610439087,5.083600473909655e-8)
            (18.00752473332005,5.146287340718203e-8)
            (18.019136954857363,5.287986093449604e-8)
            (18.029959344428327,5.567541505602236e-8)
            (18.0413248081194,5.071130082523467e-8)
            (18.05191239105126,5.223286336786259e-8)
            (18.063031621617434,4.485994231639978e-8)
            (18.073385577603684,5.2681554341127423e-8)
            (18.084259627091804,4.7588384455288235e-8)
            (18.094383546412217,4.795987862404871e-8)
            (18.10502578000198,4.6137088927089565e-8)
            (18.11492901557408,4.8201643343404044e-8)
            (18.12533652876972,4.421221821981902e-8)
            (18.1350188702004,4.543636200615708e-8)
            (18.14519832182577,4.227878724893941e-8)
            (18.154666703872323,4.411783882662945e-8)
            (18.16462855667459,4.385049279242992e-8)
            (18.17389011152472,4.3986516096161665e-8)
            (18.183630372425647,4.385800866923972e-8)
            (18.192684992386777,4.486086691013469e-8)
            (18.202215338199863,4.1255553862029615e-8)
            (18.21107245185326,4.3273339467297944e-8)
            (18.220398175603002,3.8166737326150724e-8)
            (18.229061709193886,4.1767509229018174e-8)
            (18.23818085406862,3.662143344129731e-8)
            (18.246652508570286,3.7491150406410156e-8)
            (18.25557944534612,3.231719736263017e-8)
            (18.26386944067356,3.6021838845101684e-8)
            (18.27260368389452,3.4187069175573015e-8)
            (18.280712846258112,3.2219390488918975e-8)
            (18.289257346906147,3.283165095346874e-8)
            (18.297190477159795,3.482897881212921e-8)
            (18.305558682020923,3.127707826067194e-8)
            (18.313324627613103,3.2584883902231354e-8)
            (18.321511865722442,2.9111163923900563e-8)
            (18.329109673070608,3.250173952196178e-8)
            (18.33712517700836,2.7601357199813492e-8)
            (18.344562996870952,3.122812275435649e-8)
            (18.352415489109106,2.970955104153461e-8)
            (18.359698878026805,2.9123646383411028e-8)
            (18.367383084376865,2.8367064919265772e-8)
            (18.37451151747443,2.98948179544567e-8)
            (18.382041903726265,2.7383403766734205e-8)
            (18.38902575883797,2.872444837542787e-8)
            (18.396403842761934,2.5940525727463637e-8)
            (18.403244508441805,2.753593397741838e-8)
            (18.410468862959647,2.603434534620419e-8)
            (18.417168578630775,2.7265570912149428e-8)
            (18.424255343957526,2.816877553435404e-8)
            (18.43082439318445,2.8001917007358657e-8)
            (18.43776805755206,3.3957835876563536e-8)
            (18.444204392342357,2.8515317662680673e-8)
            (18.451010932072542,3.642024681838052e-8)
            (18.45732103689391,3.189942443526661e-8)
            (18.464003183937788,3.649380331260943e-8)
            (18.470194479081737,3.3723171588562195e-8)
            (18.47674305944249,3.6778865064590605e-8)
            (18.482812419038,3.5608201054415645e-8)
            (18.489241686467945,3.3209230920761e-8)
            (18.49519964446344,3.4261143255776005e-8)
            (18.501514236326102,3.634591161372214e-8)
            (18.507363264580395,3.281653171427479e-8)
            (18.513556162051508,3.429005701605092e-8)
            (18.519295380546417,3.151412286683808e-8)
            (18.525386331278263,3.616885391188873e-8)
            (18.53102819321999,3.627895295288397e-8)
            (18.537011693375064,3.491964006840931e-8)
            (18.54255344546,3.5348584059846644e-8)
            (18.54843089398648,3.273823745431059e-8)
            (18.553876978484684,3.318502161953063e-8)
            (18.559667609686805,3.215686650293037e-8)
            (18.565028904137165,3.53770532868225e-8)
            (18.57071939186986,3.1840828640383734e-8)
            (18.575990111832095,3.4442583896066026e-8)
            (18.581594367764303,3.224461719852911e-8)
            (18.586785778698975,3.4439250784501496e-8)
            (18.59231531607052,3.165692352702365e-8)
            (18.59743324948933,3.4223421652157526e-8)
            (18.602873987819518,3.330065534434823e-8)
            (18.607914169932485,3.227534839389534e-8)
            (18.613292408050732,3.191981501338148e-8)
            (18.61827209752474,3.30645262280882e-8)
            (18.623586514767805,3.1854805015996135e-8)
            (18.62850503169229,3.2338442146340185e-8)
            (18.633751461333528,3.294996453462318e-8)
            (18.63861220609802,3.052746944121054e-8)
            (18.643825028941393,3.309187701638905e-8)
            (18.648648851284516,3.401537784775144e-8)
            (18.653815238111644,3.112694990647924e-8)
            (18.65859817406973,3.152892835700527e-8)
            (18.66373734068376,3.293336670040503e-8)
            (18.668498690786947,3.2261065152638935e-8)
            (18.673650038961778,3.217442978709073e-8)
            (18.67841540435755,3.350769128829256e-8)
            (18.6835720048269,3.0807456807835365e-8)
            (18.688350381697685,3.1903707231606404e-8)
            (18.693585666866117,2.9395856637748352e-8)
            (18.698438121784914,2.9642231336168834e-8)
            (18.70383878972211,3.040781848540064e-8)
            (18.708843728555472,2.9994490224893866e-8)
            (18.7145604768127,2.9726086925307982e-8)
            (18.719894219298762,2.992810332891338e-8)
            (18.726574464941056,3.011789861950831e-8)
            (18.732945363321836,3.106536472508026e-8)
            (18.738536110116105,3.1935717625941606e-8)
            (18.743894588002917,3.027688699752673e-8)
            (18.747941886232145,3.0730306077586533e-8)
            (18.751786302573173,3.1029236291502116e-8)
            (18.755127814268825,3.096472678265627e-8)
            (18.758309618769026,3.107925627965358e-8)
            (18.761133768384692,3.1123437604918536e-8)
            (18.76379749713287,3.131397474653852e-8)
            (18.766133642873573,3.119195057799118e-8)
            (18.76828864787118,3.118035674098962e-8)
            (18.769818787865603,3.1151973223231266e-8)
            (18.771273429654443,3.1169109515616356e-8)
            (18.772730870537746,3.122806035982251e-8)
            (18.77430281096054,3.1176114800857135e-8)
            (18.776752330428522,3.137580417700292e-8)
            (18.77907080652926,3.119770197734795e-8)
            (18.781523851891595,3.147321647745116e-8)
            (18.78388395280518,3.1284968171618743e-8)
            (18.78659633593445,3.1244562270771326e-8)
            (18.789114103828876,3.141744508994293e-8)
            (18.79195073835916,3.1207166184543667e-8)
            (18.794508871226782,3.136348936116917e-8)
            (18.797112899620206,3.1222348040316206e-8)
            (18.799589076802576,3.128566272714295e-8)
            (18.802337182247552,3.121572578201892e-8)
            (18.80500250038625,3.087439859328356e-8)
            (18.807895888603795,3.293481332100612e-8)
            (18.810568177409184,3.1482329632126493e-8)
            (18.81338408199708,3.287080785341345e-8)
            (18.816026804805738,3.22344408942854e-8)
            (18.819015676784165,3.375159418617102e-8)
            (18.821759601554117,3.420065164405628e-8)
            (18.824667878796724,3.4085667843797296e-8)
            (18.82735851436013,3.336616827276373e-8)
            (18.830219453936493,3.5206979553947804e-8)
            (18.83290434189708,3.392394298806778e-8)
            (18.83594949899209,3.519379476735196e-8)
            (18.83872017566521,3.4744904731098813e-8)
            (18.841588531241843,3.693986339037281e-8)
            (18.844258865758523,3.544097770813437e-8)
            (18.847153865594827,3.556000294224759e-8)
            (18.849862730809427,3.5899586636745084e-8)
            (18.85290441201806,3.4855617503382064e-8)
            (18.855664037187545,3.648208313222767e-8)
            (18.85848591891406,3.440678497668159e-8)
            (18.8611288949949,3.4305439600146315e-8)
            (18.86406815243877,3.547476445930897e-8)
            (18.866797448650534,3.557134897747005e-8)
            (18.869783706554237,3.521856939414647e-8)
            (18.872507279398732,3.627483757817629e-8)
            (18.875296237323006,3.459186759258159e-8)
            (18.877922526722823,3.396539138833532e-8)
            (18.88092938637525,3.608107990160647e-8)
            (18.8836822912392,3.708830620396952e-8)
            (18.88659525407114,3.447895635666498e-8)
            (18.889274383917655,3.5912412377214764e-8)
            (18.89205783805588,3.309053475675228e-8)
            (18.89468820583033,3.308551965730544e-8)
            (18.897469519679603,3.2375554681607355e-8)
            (18.90016809952077,3.299481821095185e-8)
            (18.90300262111686,2.851733738040707e-8)
            (18.905664655679203,2.9446761251605835e-8)
            (18.908629764670767,2.8456730971626598e-8)
            (18.911358465125968,2.7965985527345083e-8)
            (18.914238898052055,3.157999017844304e-8)
            (18.916916727822425,2.9291663761199516e-8)
            (18.919801198736113,2.6762970950500176e-8)
            (18.922499807455992,3.031236461836784e-8)
            (18.925506352207908,2.3548153427199736e-8)
            (18.92826275513177,2.4579885904429943e-8)
            (18.93114498022552,2.501764440054899e-8)
            (18.933839988665202,2.555463285425219e-8)
            (18.936813601145005,2.5497300937260547e-8)
            (18.9395825117362,2.742085336571165e-8)
            (18.94262895967974,2.3497533696570372e-8)
            (18.945428742979537,2.6486216775367666e-8)
            (18.94836516524317,2.1151062457036574e-8)
            (18.951124901863334,2.7694079030027297e-8)
            (18.954253030772072,2.0043359194588106e-8)
            (18.95714038762748,2.2972749480487664e-8)
            (18.960257058555957,1.7611353264612717e-8)
            (18.963141044637563,2.077979122105944e-8)
            (18.96622334171945,1.861192155949709e-8)
            (18.969129513758983,1.7690623410615558e-8)
            (18.972507328803847,1.5414221898879532e-8)
            (18.975593641538577,1.7994418177735838e-8)
            (18.97888705771605,1.2573340368859931e-8)
            (18.981959959817157,1.569586682848012e-8)
            (18.98536745101097,1.2567169305199855e-8)
            (18.988583964060155,9.134526246512564e-9)
            (18.9924273273078,1.3620108374468032e-8)
            (18.995921910958458,1.3383681274348191e-8)
            (18.99973553857731,1.795804061011097e-8)
            (19.00333817454924,1.4852055141290066e-8)
            (19.007746457230972,2.1410765160823075e-8)
            (19.01193577165377,1.9344037927027102e-8)
            (19.01801405333882,2.2851999847972593e-8)
            (19.02386376272174,2.1685114814928852e-8)
            (19.028630774368363,2.3818462979718902e-8)
            (19.033222285996235,1.7164150767357e-8)
            (19.037116922367836,2.1415310191841286e-8)
            (19.04088327120572,2.7003879798925823e-8)
            (19.04445461932295,1.902872481807094e-8)
            (19.04791533217159,2.5909876910645835e-8)
            (19.051303678156422,1.5468179626054734e-8)
            (19.054569642916444,2.6657088536552465e-8)
            (19.057846780120432,1.0338267131260181e-8)
            (19.060969631196105,1.646182523629136e-8)
            (19.064239630583618,1.1486991802200919e-8)
            (19.06725993086577,1.4499300649006841e-8)
            (19.070359671058114,7.737378737715517e-9)
            (19.073211405956876,1.232958335428691e-8)
            (19.076078385330806,8.400571571698379e-9)
            (19.078802695970474,1.0667511984863154e-8)
            (19.082001612431235,5.678994829949602e-9)
            (19.084889942552078,6.59799836988384e-9)
            (19.08782495383962,6.180739697825288e-9)
            (19.090538104185313,6.785746631265965e-9)
            (19.09332762238944,1.2775673852161162e-9)
            (19.095984863019705,8.629357228784329e-9)
            (19.098831589573283,1.6830650206856035e-9)
            (19.10158863738692,-5.2363891001050433e-11)
            (19.104438877052527,5.002559921862826e-9)
            (19.10711987933405,2.886206829089133e-9)
            (19.11004869006198,2.9016895553013455e-9)
            (19.112780495625536,3.66960484221579e-9)
            (19.115713036492075,-1.3027048328950741e-9)
            (19.118438612127832,-1.2257814763216857e-9)
            (19.1213143736997,-5.9804099450389e-9)
            (19.124019064883445,-4.012595811175856e-9)
            (19.127009712348897,-1.2796019799310443e-9)
            (19.129789312507693,-3.1473523787184376e-9)
            (19.13274788650251,-1.5869767722165307e-9)
            (19.135510439014524,-1.7173684696558666e-10)
            (19.138474135916173,1.287789430648445e-9)
            (19.141262448092327,-6.566454047174375e-10)
            (19.14435789787255,1.915430480892155e-9)
            (19.147230867941786,-1.2434253626736336e-10)
            (19.150277822948617,2.5538902104216277e-9)
            (19.153136713888145,4.0224910069497355e-9)
            (19.1562654341181,-4.506494732936517e-9)
            (19.15920468019205,1.4728924746520988e-9)
            (19.162458794736956,-4.966711930620704e-9)
            (19.165483953847783,-2.728919312744438e-10)
            (19.168708229924878,-7.688197856126067e-9)
            (19.171746553829532,-4.990704072227459e-9)
            (19.175139040080342,-6.684502729115138e-9)
            (19.178319332910785,-5.384138246355974e-9)
            (19.181829134861268,-4.648467610834928e-9)
            (19.185106219222405,-7.470254193009396e-9)
            (19.188656256862142,-5.42404676728836e-9)
            (19.192013618073123,-2.7933932944534945e-9)
            (19.195839872871865,-8.476610746654956e-9)
            (19.199425551986693,-8.542984764048356e-9)
            (19.20341637278628,-9.807122003380186e-9)
            (19.207169037624052,-8.273059570740315e-9)
            (19.211386058648493,-4.014427901211093e-9)
            (19.21539521126562,-1.1542126809871434e-8)
            (19.220164235739905,9.976559578461774e-10)
            (19.224671511950348,-1.2898502266267542e-9)
            (19.230118603948945,-5.417393200701781e-9)
            (19.23536434796224,-4.048166690751032e-9)
            (19.242168168257027,-9.430827008216625e-9)
            (19.248650172517618,-1.2665117621324384e-8)
            (19.254842082009986,-1.0181832710287608e-8)
            (19.260036477498144,-7.879492169848845e-9)
            (19.26484077407738,-6.740418889705779e-9)
            (19.26958260777942,-1.8233919041321656e-8)
            (19.27396599078728,-8.219309233226113e-9)
            (19.2782559459607,-1.5252487051142793e-8)
            (19.282325572887157,-1.2127071125078714e-8)
            (19.28681753687043,-1.3342495774892882e-8)
            (19.291007111482738,-1.1970691993212768e-8)
            (19.29535416509812,-1.5402579212064893e-8)
            (19.299395022126717,-1.3460237147100429e-8)
            (19.303497352544994,-1.7152329112590792e-8)
            (19.307393429704433,-1.8120412281774634e-8)
            (19.311740093343886,-1.6423445492463884e-8)
            (19.3157912336785,-1.51892738387005e-8)
            (19.320018255736688,-1.7166434940207864e-8)
            (19.323967204535784,-1.4998467356974743e-8)
            (19.328073280043082,-1.7173513722212874e-8)
            (19.331970058849496,-1.4397790737419314e-8)
            (19.336311348403257,-2.2237256258605953e-8)
            (19.340356778113684,-1.6364690935688486e-8)
            (19.344579648764096,-2.5746192955367064e-8)
            (19.34854272611379,-2.3096454970783498e-8)
            (19.352745424025954,-2.5168360506810927e-8)
            (19.35672727762053,-2.7872633756587106e-8)
            (19.361133695545192,-2.714730462649584e-8)
            (19.365243807077942,-2.3084597011724384e-8)
            (19.36954048984114,-2.9004868618009993e-8)
            (19.373587658550235,-2.7366801602646262e-8)
            (19.377945658319877,-3.003244386512449e-8)
            (19.38206648133712,-2.7136636604474518e-8)
            (19.386588615387126,-3.3334720428435105e-8)
            (19.390814845329604,-3.334888232231492e-8)
            (19.39525094205694,-3.358975864120595e-8)
            (19.399439992340895,-3.595879927154044e-8)
            (19.40399612180358,-3.4866522224952234e-8)
            (19.408297112081637,-3.661505554308775e-8)
            (19.41298171348325,-3.505283185933905e-8)
            (19.4173705441259,-3.802365311500466e-8)
            (19.422005709234664,-3.374086077201355e-8)
            (19.42638925130037,-3.627007905127044e-8)
            (19.431180629603165,-3.919869162594125e-8)
            (19.435699488374414,-3.6334624975431495e-8)
            (19.440595421533665,-4.297362954375217e-8)
            (19.4451939715502,-3.689239369553121e-8)
            (19.45008429324533,-3.6104386258450916e-8)
            (19.454712635672923,-3.44268209495624e-8)
            (19.459777745259984,-3.3010875033490095e-8)
            (19.46455439990674,-3.1705665093362256e-8)
            (19.469714987055557,-3.194578290788286e-8)
            (19.47457375070028,-3.5227638806034633e-8)
            (19.479774124996847,-3.044832685983323e-8)
            (19.48469791408224,-2.9543037460832977e-8)
            (19.490081561591783,-2.526771913924364e-8)
            (19.49516194049814,-2.541774246633821e-8)
            (19.500646574873088,-2.4691420241751416e-8)
            (19.505821428827815,-2.4956628985606244e-8)
            (19.5113888652112,-2.5121341673539632e-8)
            (19.51666230528908,-2.249809039067685e-8)
            (19.522418873598316,-2.319617886659131e-8)
            (19.527857613425216,-2.070194260461733e-8)
            (19.53373318963559,-2.9336256868184307e-8)
            (19.539287344387454,-2.7300084526338253e-8)
            (19.54528506612364,-2.8606316204715654e-8)
            (19.55096965208417,-2.6701916566729267e-8)
            (19.557165541685677,-2.9183925276399236e-8)
            (19.563028444677126,-2.662247533535833e-8)
            (19.569371315888734,-2.6979929290682492e-8)
            (19.57537784761276,-2.6678439790650543e-8)
            (19.58188001800645,-3.321725206006931e-8)
            (19.58804880046396,-2.9368539711249753e-8)
            (19.59476513676113,-3.773965306930194e-8)
            (19.601132093139167,-3.334013187750173e-8)
            (19.60803141053401,-3.601937115238485e-8)
            (19.61457682888946,-3.695873396214466e-8)
            (19.621673574712702,-4.025236477467331e-8)
            (19.628415859351833,-3.904293766066047e-8)
            (19.635751904126117,-3.634004264174706e-8)
            (19.642720737863595,-4.0095874731527203e-8)
            (19.650283136136096,-3.5996683300787424e-8)
            (19.6574722920721,-3.498490253051045e-8)
            (19.665275152846846,-3.974702700304533e-8)
            (19.672701969686287,-4.154689958735247e-8)
            (19.68077993543961,-3.9879843205525844e-8)
            (19.688471745346572,-3.866826758791575e-8)
            (19.696827469038872,-4.113807416938897e-8)
            (19.704789962829565,-3.9481898972404394e-8)
            (19.713438078876212,-3.888130917228949e-8)
            (19.721688829510562,-4.057457070327786e-8)
            (19.730660281576583,-4.239693462970706e-8)
            (19.73922657274065,-4.212519710833362e-8)
            (19.748536861559515,-3.9588594735739946e-8)
            (19.757435007685334,-4.199152736639178e-8)
            (19.767102022112475,-4.020588928455027e-8)
            (19.776352413391475,-3.7913820971624546e-8)
            (19.786405672430952,-3.923147640083613e-8)
            (19.796036974097955,-4.481188520255586e-8)
            (19.806501794673327,-3.9745500113319565e-8)
            (19.816539539064365,-4.466997072238854e-8)
            (19.82743981054324,-4.076516413320519e-8)
            (19.83790991442543,-4.442626655443149e-8)
            (19.84927558883128,-3.7509579220440514e-8)
            (19.860209215840086,-4.010300735934891e-8)
            (19.872071490245183,-3.866087217030412e-8)
            (19.88350095960109,-4.374303896881315e-8)
            (19.895889604278203,-4.505842821078687e-8)
            (19.90784688350321,-4.539087694599431e-8)
            (19.922211749621287,-4.395711050708684e-8)
            (19.93515735395947,-4.529623920390691e-8)
            (19.94864566697707,-4.724849311799062e-8)
            (19.96158485946836,-4.687502497269236e-8)
            (19.9760427483525,-4.980135492882454e-8)
            (19.98959755978736,-4.5870165554795506e-8)
            (20.0,-4.7401885749920325e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={4668ea62-e665-48d2-af86-b7a76d52c820}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,-1.1102230246251565e-16)
            (0.001,-9.35918009759007e-14)
            (0.011,-1.1023247870056707e-9)
            (0.0216894905339688,5.190902818696941e-9)
            (0.032043074462542905,4.916649531949702e-9)
            (0.040805151975126824,4.344519077825737e-9)
            (0.04910403850217626,5.869058572471886e-9)
            (0.058225176946415436,8.717345068021132e-9)
            (0.06655727584441609,3.080076638184437e-9)
            (0.075081744635589,1.3541668120176098e-8)
            (0.08288401587612032,7.511504085400134e-9)
            (0.09068192039829806,9.893375341185617e-9)
            (0.098089230931028,9.94336202264634e-9)
            (0.10598297492376633,1.1643179864684328e-8)
            (0.11359853897062851,1.0688547713577634e-8)
            (0.12144537366562222,1.2636464763460253e-8)
            (0.12873768863447985,1.1668614741111583e-8)
            (0.1363579442931036,1.2423555517671048e-8)
            (0.14348131517509402,1.3031809409369544e-8)
            (0.15123425234757612,1.1956304279969743e-8)
            (0.15834317593544267,1.275997385530303e-8)
            (0.16563231586863297,1.0381332460340786e-8)
            (0.17241533715334945,1.545508954148289e-8)
            (0.17964286516062852,7.1156541769923365e-9)
            (0.1863731221336362,9.510160881021079e-9)
            (0.19363663582815038,4.3453809439597535e-9)
            (0.20028686647405458,7.424897807695174e-9)
            (0.20707132691713107,2.589472636316259e-9)
            (0.21341309542434458,5.3965376611841975e-9)
            (0.22032704691176597,1.1608539685070696e-9)
            (0.22671484860689162,3.2578735265076375e-9)
            (0.2334656730770729,3.242756396737434e-9)
            (0.23967033255853076,3.1262199495785126e-9)
            (0.24604566776082945,2.095528195411589e-9)
            (0.25202350853146993,3.495724376634257e-9)
            (0.25867700332446747,4.272898368462563e-9)
            (0.26475207202229833,7.149452030397185e-9)
            (0.2710130662479162,-4.837780842592565e-9)
            (0.27680274611665695,1.8174115545832592e-9)
            (0.28286138932996957,-4.3006158634284475e-9)
            (0.28854456824610253,-2.287068423534322e-9)
            (0.2949423677970712,-5.734116959033031e-9)
            (0.3007160077149244,-3.5908980233756438e-9)
            (0.3065487284999458,-8.01387967097611e-9)
            (0.3119737373780826,-5.8906702848915415e-9)
            (0.31778957386858514,-9.705217740574312e-9)
            (0.32322893132263114,-9.665154787619201e-9)
            (0.32870460505546634,-7.792544942653024e-9)
            (0.3340175618906094,-8.950032381882522e-9)
            (0.3394534456473926,-9.273657508579447e-9)
            (0.3446052308060835,-7.853817596270574e-9)
            (0.3500396195738925,-1.0206910427967841e-8)
            (0.3552759820409297,-8.763417158608178e-9)
            (0.3606772096282123,-1.0439225595071377e-8)
            (0.36572873496922637,-9.075968920857491e-9)
            (0.3712373600168827,-1.0784978909939014e-8)
            (0.3763210259851576,-8.608555701616893e-9)
            (0.3817123083200577,-1.5155184718285142e-8)
            (0.3866821192626552,-1.0140520256829433e-8)
            (0.3918894262828451,-1.3777409879622837e-8)
            (0.39675443629748747,-1.143836825256983e-8)
            (0.4021441779887123,-1.5914544237993766e-8)
            (0.4070750537973464,-1.3582605484785404e-8)
            (0.41222245392551443,-1.835326401966597e-8)
            (0.4169921258433847,-1.5635719774476087e-8)
            (0.42209125482862875,-2.1407188854905e-8)
            (0.42685197141540654,-1.763373891350284e-8)
            (0.4321763792196834,-2.325464543151412e-8)
            (0.4370145713340715,-2.0828090585567338e-8)
            (0.44202728655743784,-2.4469658799208815e-8)
            (0.44670073847985015,-2.2417068590296907e-8)
            (0.4518730800828471,-2.4410103938166117e-8)
            (0.45667925360962636,-2.4025801015348236e-8)
            (0.46208711831150723,-2.5158065408703578e-8)
            (0.4669987138735814,-2.4768855688694913e-8)
            (0.47219182190596165,-2.5458503555286782e-8)
            (0.47707833358682594,-2.5401898584576088e-8)
            (0.4829934118321436,-2.4853067492891512e-8)
            (0.4884469181616117,-2.5102070894122974e-8)
            (0.49528861218099696,-2.4512068680371257e-8)
            (0.5017361468398862,-2.5582247653588297e-8)
            (0.5072281308827704,-2.5010389287372092e-8)
            (0.5124941853919234,-2.5648666385214014e-8)
            (0.5165260860197924,-2.520252816162749e-8)
            (0.5203671126238993,-2.5366173536656156e-8)
            (0.5237072598880879,-2.553226122886665e-8)
            (0.526897000643022,-2.545639396500654e-8)
            (0.5297288131013873,-2.5099715701693004e-8)
            (0.5324118804580891,-2.5153202271033237e-8)
            (0.5347662289218239,-2.50809042041944e-8)
            (0.5369583557853791,-2.524238594016348e-8)
            (0.5385655550422048,-2.5127041387677795e-8)
            (0.5401136024915882,-2.5123030257707957e-8)
            (0.5418079906642761,-2.509670759577587e-8)
            (0.543440822726921,-2.514176875717533e-8)
            (0.5458040760749341,-2.5251373086260243e-8)
            (0.5480191347472934,-2.5070250399966687e-8)
            (0.5503837752750089,-2.5455715563227344e-8)
            (0.5526460666724714,-2.5440632538120678e-8)
            (0.5549690453384369,-2.5162379825582892e-8)
            (0.5572088889647298,-2.5351065496836966e-8)
            (0.5598728957967123,-2.4989458863311498e-8)
            (0.5624320434490069,-2.5186035909618987e-8)
            (0.5652991001959988,-2.5495364125438513e-8)
            (0.5678873837144107,-2.546979642470415e-8)
            (0.5705000901288146,-2.473370229461036e-8)
            (0.5729811733650267,-2.5155120680908638e-8)
            (0.5760028987973131,-2.426078213324523e-8)
            (0.5787377031140384,-2.4891240929525438e-8)
            (0.5816872752743706,-2.4232993611761344e-8)
            (0.5843503098519468,-2.4213700822173223e-8)
            (0.5870237271668798,-2.4539623194597127e-8)
            (0.5895710268910052,-2.4394621600531963e-8)
            (0.59240871326631,-2.4921676389233482e-8)
            (0.5951416095416332,-2.4952832022862026e-8)
            (0.5980688096282394,-2.4914719204405245e-8)
            (0.6007614240387736,-2.4467698284125206e-8)
            (0.6035457228468467,-2.6015919807331755e-8)
            (0.6061717412520803,-2.4459905212381727e-8)
            (0.6092190110185057,-2.655970043896616e-8)
            (0.6119841679086605,-2.6074712167201142e-8)
            (0.6148679534687634,-2.6441046185876615e-8)
            (0.6175286435172589,-2.6340413794567752e-8)
            (0.6203210893764864,-2.6909007855291378e-8)
            (0.6229595634790797,-2.5275884829589756e-8)
            (0.6257451588876394,-2.7399311763876e-8)
            (0.6284401508789401,-2.6908049288731917e-8)
            (0.6312423439395229,-2.597867670983689e-8)
            (0.6338801933728064,-2.591162373555278e-8)
            (0.6368613088247492,-2.5951574555982404e-8)
            (0.6395889545327017,-2.6854438339718456e-8)
            (0.6424427537819579,-2.204934623772914e-8)
            (0.6450892865412556,-2.457996828297837e-8)
            (0.6479115190430852,-2.293940537523298e-8)
            (0.6505610772813958,-2.338527044232208e-8)
            (0.6535677661194375,-2.320899966656853e-8)
            (0.6562958409666817,-2.343338995069999e-8)
            (0.6590992113329691,-2.4793286867996756e-8)
            (0.6617159676923058,-2.4079599758586312e-8)
            (0.6645772464003153,-2.7628168530746677e-8)
            (0.6672526874295416,-2.634342133323031e-8)
            (0.6702505182443362,-2.5877483822434044e-8)
            (0.672970128871353,-2.8133012142106395e-8)
            (0.6757461253015428,-2.3327416664997713e-8)
            (0.6783538643269605,-2.7139894442917978e-8)
            (0.6812932781186184,-1.93938927139925e-8)
            (0.6840154200999388,-2.162466761213011e-8)
            (0.6869800677644271,-1.9211453206047224e-8)
            (0.6896898424303876,-1.9832627762284005e-8)
            (0.692476707541214,-1.8956829328509173e-8)
            (0.6951090640831517,-2.0753869733880492e-8)
            (0.6981785452005538,-1.825995132875846e-8)
            (0.7009735325949106,-2.0914481591027823e-8)
            (0.7039244036116136,-1.5445889567367033e-8)
            (0.7066437510701653,-1.7898026949403345e-8)
            (0.7094915974122461,-1.8303176640976915e-8)
            (0.7121918641227132,-1.4345038268359644e-8)
            (0.7150991072115648,-2.1116814630239844e-8)
            (0.7179131596292625,-1.6906283262230204e-8)
            (0.7208891601676152,-1.8468654827685782e-8)
            (0.7236854134521756,-1.7890311898582922e-8)
            (0.7268147393210268,-1.995430354284622e-8)
            (0.7297135987974196,-1.894710477401418e-8)
            (0.7328579550492637,-1.3272148158272046e-8)
            (0.7357789707756279,-1.9334454481878538e-8)
            (0.7389522888191071,-8.16013379090208e-9)
            (0.7419309330062692,-1.5959571775248094e-8)
            (0.7453255389863168,-5.700199867675337e-9)
            (0.7484568519168378,-5.59041957171047e-9)
            (0.751859901771156,-3.789162539291624e-9)
            (0.7550442923233861,-7.97766297466751e-9)
            (0.7586473367788376,1.8224879383410553e-9)
            (0.7620318770532282,-2.8269915297585158e-9)
            (0.7660212806503102,6.741871505511199e-9)
            (0.7697130636184892,3.039830609452565e-9)
            (0.7739859177698201,3.6668170722009563e-9)
            (0.7780544171272412,6.823854814541619e-9)
            (0.7841318120728712,2.822748923492213e-9)
            (0.7898470342805207,5.55288637293927e-9)
            (0.7946297827351211,1.0535467387384756e-8)
            (0.7992292934621105,1.036680941091106e-8)
            (0.8031118626156536,1.4951122118134208e-8)
            (0.8068502078685688,1.3644534613277415e-8)
            (0.81041605997674,1.0579405795851926e-8)
            (0.8138496090087288,1.2211003319606561e-8)
            (0.8172446977951763,8.379385851853272e-9)
            (0.820480842083435,1.1813421574302652e-8)
            (0.8238238110708063,5.990873130912178e-9)
            (0.8269218231983072,9.16374109927176e-9)
            (0.8301314915223204,7.027616266697123e-10)
            (0.8330596648122768,3.4775968771327825e-9)
            (0.8359303138807728,-8.286704655802168e-10)
            (0.8386603841058461,3.698136685770237e-9)
            (0.8418779575838532,-4.269048226035466e-9)
            (0.8447974807654033,7.997011941540677e-10)
            (0.8478076182939691,-8.34309421549051e-9)
            (0.8505634389705639,-3.702522510806716e-9)
            (0.8533114898605175,-7.823585557176216e-9)
            (0.8559349917192461,-5.377796652439315e-9)
            (0.8587903495125307,-1.0128504035478159e-8)
            (0.8615600206077737,-9.271809320310354e-9)
            (0.8644683501802493,-1.7473566593650958e-8)
            (0.8671755233125445,-7.855321504379731e-9)
            (0.8700038673617784,-2.2791623033313613e-8)
            (0.8726692510005412,-1.4196787079256978e-8)
            (0.8756397041285834,-2.877865945549729e-8)
            (0.8783858838697614,-2.051172032224713e-8)
            (0.8812647357988436,-3.1199097749734506e-8)
            (0.8839514843604986,-2.6038121880844756e-8)
            (0.8868212223251086,-3.640734180798688e-8)
            (0.8895239619732163,-2.981567370774485e-8)
            (0.8925404981437435,-4.6734837777506755e-8)
            (0.8953229946408504,-3.7706358702038756e-8)
            (0.8982217688057565,-4.439597578453913e-8)
            (0.9009431678484281,-3.95225838722979e-8)
            (0.903923819541059,-5.489825438687035e-8)
            (0.9067223641010642,-4.517106289014805e-8)
            (0.9098170360827741,-6.386399231672613e-8)
            (0.912677920928299,-5.27925703153187e-8)
            (0.9156689228505331,-6.181763079204927e-8)
            (0.9184908073824822,-5.8104832056926625e-8)
            (0.9216539478795867,-6.579976430387546e-8)
            (0.9246098374426089,-6.215905279383094e-8)
            (0.9278364632083784,-6.987841350003521e-8)
            (0.9308353074864228,-6.463022450553524e-8)
            (0.9340166023280381,-7.700029569512878e-8)
            (0.9370277776936483,-6.984694755907128e-8)
            (0.9404617090059648,-8.185181865627555e-8)
            (0.9436580735548149,-7.984414707173926e-8)
            (0.9471206147316938,-8.219901559414211e-8)
            (0.9503606535748902,-7.707516380683899e-8)
            (0.9538862744824741,-8.404064844036441e-8)
            (0.9572292250106347,-7.961535075651227e-8)
            (0.9610914978958526,-8.965718834019754e-8)
            (0.9646869181813363,-8.503726900421782e-8)
            (0.9686167930530237,-9.196740657912983e-8)
            (0.9723250323974583,-8.645620197533788e-8)
            (0.9765382015617834,-1.030748850716634e-7)
            (0.9805457799541023,-9.205540973944437e-8)
            (0.9853397256690345,-1.0744041833987694e-7)
            (0.9898500461827687,-1.0029907193676024e-7)
            (0.9952259035178386,-1.127182680527028e-7)
            (1.0004228719070993,-1.1266595767445153e-7)
            (1.0072130122984775,-1.1024303114837153e-7)
            (1.0136719781535706,-1.1448120207369072e-7)
            (1.0198305717551357,-1.0591399401960189e-7)
            (1.025007065613341,-1.0483612489231575e-7)
            (1.0297800205611674,-1.159848053156054e-7)
            (1.0344163826120831,-1.1181573755791874e-7)
            (1.0387336422852496,-1.1161667945458476e-7)
            (1.0430828361506728,-1.1265778088187517e-7)
            (1.0471992613836398,-1.1000593769239231e-7)
            (1.051681621890179,-1.184015232524871e-7)
            (1.0558459301243814,-1.1430775348486577e-7)
            (1.060089127476825,-1.1369048591447495e-7)
            (1.0640670581514124,-1.1668830435240807e-7)
            (1.0682389990398726,-1.111453817870256e-7)
            (1.072185605809643,-1.1362830631966858e-7)
            (1.0765058482787904,-1.1386807452495873e-7)
            (1.080524100320181,-1.1677318623171118e-7)
            (1.0846619480199577,-1.1260846077831843e-7)
            (1.0885576626042117,-1.178745301366746e-7)
            (1.09273646222696,-1.1215555728583126e-7)
            (1.0966814308694368,-1.098161614976334e-7)
            (1.1009783848561687,-1.197276282560722e-7)
            (1.1049833633247532,-1.1378418429686121e-7)
            (1.109140611651829,-1.1670549815434583e-7)
            (1.1130655713694482,-1.162268259413679e-7)
            (1.1173338456283493,-1.163770573242573e-7)
            (1.1213547903273644,-1.1346087713803854e-7)
            (1.1257051329228775,-1.2472953248021668e-7)
            (1.129770958978826,-1.1387072262891706e-7)
            (1.1340290122704626,-1.2212970990077565e-7)
            (1.1380552997357465,-1.1803436894552988e-7)
            (1.1424637572956966,-1.1881909145472491e-7)
            (1.1466107614900252,-1.1823160361856822e-7)
            (1.1510730188198113,-1.198446244465856e-7)
            (1.155255513662288,-1.2242003810669644e-7)
            (1.1596772327149218,-1.1887488593487205e-7)
            (1.1638606537440854,-1.2218734557478683e-7)
            (1.168449190367643,-1.1196991200890238e-7)
            (1.1727634308000001,-1.1540615041383262e-7)
            (1.1773910089174882,-1.1595185034352085e-7)
            (1.1817401820702744,-1.1724459447748359e-7)
            (1.1863787529625904,-1.183829936302061e-7)
            (1.1907673946645625,-1.1668245258888987e-7)
            (1.1955748070478323,-1.1441706115888906e-7)
            (1.200096594431383,-1.1707801883531488e-7)
            (1.2049429444303201,-1.0968155716994943e-7)
            (1.2095082839579632,-1.1442403513584054e-7)
            (1.2144123784784746,-1.0524511617759913e-7)
            (1.2190516491542374,-1.0749155832101565e-7)
            (1.2241209127562285,-1.0271162098618447e-7)
            (1.2288939889696975,-1.0491169133430844e-7)
            (1.2340152086621021,-1.049463058677702e-7)
            (1.2388485208419366,-1.0402219219329822e-7)
            (1.2440668488078146,-1.0065211020204856e-7)
            (1.2490036507603615,-1.0232967584400399e-7)
            (1.2543848503521813,-1.0125548843831211e-7)
            (1.25945904465854,-1.0214459988944213e-7)
            (1.264915405310116,-1.0976718334276825e-7)
            (1.2700729072058206,-1.0259732396988852e-7)
            (1.2756587079429318,-1.0835052854929472e-7)
            (1.280945354436687,-1.0924830018410603e-7)
            (1.2866979477675737,-1.1069406724573128e-7)
            (1.2921313811160013,-1.0850254161809403e-7)
            (1.2979892329796403,-1.1152924006552212e-7)
            (1.3035338026425345,-1.0489140844782696e-7)
            (1.3095489986661926,-1.1375213082587265e-7)
            (1.3152468354588651,-1.1052644888209784e-7)
            (1.3214413168839816,-1.159953013640802e-7)
            (1.3273026688235439,-1.126716551169693e-7)
            (1.3336374675851603,-1.0996749510994164e-7)
            (1.3396418121061358,-1.1080898199011813e-7)
            (1.3461613153521856,-1.0540600703379255e-7)
            (1.3523445966995136,-1.0627978541677408e-7)
            (1.359065181311253,-1.0526714389058611e-7)
            (1.3654366702299114,-1.0509970005401215e-7)
            (1.3723371459064821,-1.0499601499347477e-7)
            (1.3788879770092786,-1.0080106749299489e-7)
            (1.38600397178095,-1.0480524093026133e-7)
            (1.3927640926516858,-1.019861564088842e-7)
            (1.4001124899461248,-1.0190880983529382e-7)
            (1.4070940588871144,-1.041323738348865e-7)
            (1.4146674769165724,-1.0269235639626118e-7)
            (1.4218708152911703,-1.0414392237478864e-7)
            (1.4296977379718898,-9.610640150370386e-8)
            (1.4371484809644168,-1.0217721158056747e-7)
            (1.445249174249875,-9.33549251236343e-8)
            (1.452964228323392,-9.761849950606916e-8)
            (1.4613427315901466,-8.928429950927352e-8)
            (1.4693305202013194,-9.784490329067808e-8)
            (1.4780111456312535,-8.87031266216809e-8)
            (1.486295395600049,-9.194069772178182e-8)
            (1.4953025030866725,-9.081178475867091e-8)
            (1.503905421887176,-9.131554312702406e-8)
            (1.513253348214315,-9.240980380909036e-8)
            (1.522191471768793,-9.091200414701461e-8)
            (1.5319039280699172,-9.28313088621735e-8)
            (1.5412018461504138,-8.873489498739673e-8)
            (1.5513068532395633,-9.020408198168184e-8)
            (1.560991894169142,-9.228143849071557e-8)
            (1.5715130881962749,-8.580004307034983e-8)
            (1.5816100963197848,-8.516178606754465e-8)
            (1.5925739311571265,-8.984642008158517e-8)
            (1.603111051640662,-8.732505873965124e-8)
            (1.6145482614976527,-9.227904218533922e-8)
            (1.6255572471363866,-8.834795783840832e-8)
            (1.637498132552584,-9.612351048460255e-8)
            (1.6490108718486833,-9.3579677784561e-8)
            (1.6614854801628007,-9.184590199495801e-8)
            (1.6735344714566696,-9.139462031626522e-8)
            (1.687961623784623,-8.846705190634907e-8)
            (1.7010009368962116,-8.926526096075804e-8)
            (1.7145891691543855,-8.476554302916384e-8)
            (1.7276399043567374,-8.847854049420789e-8)
            (1.7422053138318754,-8.730716016813744e-8)
            (1.755881943917318,-8.358818703868565e-8)
            (1.771731445967138,-8.576679544347598e-8)
            (1.7864335201943509,-8.484242153272703e-8)
            (1.8030320701785358,-8.879214918877665e-8)
            (1.8183895831430552,-8.447604926686836e-8)
            (1.8352222627778438,-8.595099654229443e-8)
            (1.8509858859665207,-8.600681589143733e-8)
            (1.8680414081431833,-9.259105793191225e-8)
            (1.884277951438713,-9.03574228772186e-8)
            (1.9017847898716016,-9.168999004494083e-8)
            (1.9186565488906273,-9.282159130208356e-8)
            (1.9367672759255186,-9.020922697722256e-8)
            (1.954337034551886,-9.071804152327445e-8)
            (1.9730280718886055,-8.884997582114806e-8)
            (1.9912215730824545,-9.365444109121768e-8)
            (2.0103527318732146,-8.854568234184512e-8)
            (2.0290222574627483,-8.589847366735626e-8)
            (2.048440984424729,-9.131403166939833e-8)
            (2.067445859946193,-8.711667831562409e-8)
            (2.087052144494411,-9.175843640463199e-8)
            (2.1063026942540803,-8.940823370551243e-8)
            (2.1260597916048014,-8.921543015460998e-8)
            (2.14551920968736,-8.801778372813374e-8)
            (2.165433474791672,-8.823406938418543e-8)
            (2.1850971812468023,-8.925358963018937e-8)
            (2.2051912170859964,-8.672273565935029e-8)
            (2.2250636369642014,-8.906953152809649e-8)
            (2.2453565006197653,-8.691293817975065e-8)
            (2.2654362056173882,-8.920154614955322e-8)
            (2.2859349854107527,-8.58835662587154e-8)
            (2.3062103280125084,-8.918979021999007e-8)
            (2.326911162968314,-8.76035148866805e-8)
            (2.347363110250358,-8.809977969370664e-8)
            (2.368256764731485,-9.041519355434957e-8)
            (2.388863843485791,-8.953514440968036e-8)
            (2.409940995315689,-9.187044169856051e-8)
            (2.430682344988801,-9.075052420648433e-8)
            (2.4519356567934034,-9.103046050285002e-8)
            (2.4727904930856686,-9.279345136725681e-8)
            (2.4942129373202313,-9.193753092162638e-8)
            (2.515156931744765,-9.189006267007471e-8)
            (2.536737447501473,-9.46770308818401e-8)
            (2.5577374839016906,-9.369242426338076e-8)
            (2.579455401185571,-9.262444899960087e-8)
            (2.600464086581207,-9.225276897950607e-8)
            (2.622283208103564,-9.275930223928697e-8)
            (2.643234646560892,-9.16662699079751e-8)
            (2.6650974111590315,-9.306013426524373e-8)
            (2.6859013747923233,-9.32651609275581e-8)
            (2.7077211651806543,-9.438978798570474e-8)
            (2.7282591331704453,-9.40365820767397e-8)
            (2.7499124376997233,-9.496837938272051e-8)
            (2.770034319036975,-9.313914217656816e-8)
            (2.791353195702165,-9.355610663952518e-8)
            (2.810875262460706,-9.383257060235906e-8)
            (2.8316417019930586,-9.338201745201502e-8)
            (2.850344887395605,-9.42577551565904e-8)
            (2.8679678101195574,-9.336869100096123e-8)
            (2.8848468994550807,-9.371041631567323e-8)
            (2.9013075545674,-9.35926940393017e-8)
            (2.917172679559624,-9.342898743547323e-8)
            (2.9326564841179175,-9.332191797106759e-8)
            (2.9473601599119394,-9.339662132568094e-8)
            (2.9604768125537904,-9.330970107690462e-8)
            (2.9726112317546103,-9.33793251611803e-8)
            (2.9818598178455145,-9.330102734850243e-8)
            (2.99054359632785,-9.336263251391586e-8)
            (3.0029395990120804,-9.322621696838951e-8)
            (3.0170616387233613,-9.336355200062485e-8)
            (3.0361593975091568,-9.304369319451666e-8)
            (3.054543895934254,-9.327628203159577e-8)
            (3.0734289574388027,-9.345762164159055e-8)
            (3.0916124236188414,-9.302669523592044e-8)
            (3.1079206095161798,-9.379221976857366e-8)
            (3.123576672031682,-9.357970065515531e-8)
            (3.1408992161037714,-9.385052912591618e-8)
            (3.1582202590450152,-9.409564016849004e-8)
            (3.181666566792526,-9.364956743418418e-8)
            (3.2027693091400637,-9.380815857440439e-8)
            (3.224985729639963,-9.338692485982847e-8)
            (3.24563381331681,-9.400303024875711e-8)
            (3.265071364582708,-9.449430860009045e-8)
            (3.283788658206417,-9.363406494600213e-8)
            (3.3053365956607643,-9.499223896369813e-8)
            (3.325689781839582,-9.36953250540995e-8)
            (3.3482908019923245,-9.498271280605763e-8)
            (3.3697925943480573,-9.434506531569298e-8)
            (3.391771104934956,-9.498807496122197e-8)
            (3.4127664038955627,-9.566981318265277e-8)
            (3.4345323888071726,-9.433060688124328e-8)
            (3.4554653210349633,-9.684552848554517e-8)
            (3.4777252455707455,-9.319507965344087e-8)
            (3.4990808398728426,-9.449711657616433e-8)
            (3.521565241027331,-9.40400399773722e-8)
            (3.5430314235502833,-9.384589905181429e-8)
            (3.565277289558816,-9.089883357127349e-8)
            (3.5865345021562365,-9.328199412905747e-8)
            (3.60872025113504,-9.081398855137479e-8)
            (3.6299428503326485,-9.076394569262902e-8)
            (3.652233238662912,-9.051444815888487e-8)
            (3.673506574487387,-9.041571025214523e-8)
            (3.695707118820855,-8.927673733616359e-8)
            (3.7168586952994342,-8.998381040292713e-8)
            (3.738866073428991,-9.069816719886603e-8)
            (3.7598362994456753,-9.139606937935696e-8)
            (3.7817450096672625,-8.896094416677158e-8)
            (3.802603368813287,-9.118356958381924e-8)
            (3.8243928375354237,-9.139072654207325e-8)
            (3.8451030322480935,-9.451288929263058e-8)
            (3.8666733127329964,-9.058437355768945e-8)
            (3.887160823754425,-9.261639122293275e-8)
            (3.9085219450472097,-8.402425621945042e-8)
            (3.9287981845958204,-8.97791414544713e-8)
            (3.949964621324507,-8.467710421733443e-8)
            (3.9700301006288004,-8.640573101459381e-8)
            (3.990945772788993,-8.567527332026259e-8)
            (4.010754703154618,-8.581665777995795e-8)
            (4.03140284610049,-8.537305462574807e-8)
            (4.050945417626586,-8.690843777969803e-8)
            (4.0713377977141,-8.755250435754647e-8)
            (4.090617891605016,-8.507488913345185e-8)
            (4.11072462087348,-8.538060702889538e-8)
            (4.129716635506988,-8.696432107768715e-8)
            (4.149519812480852,-8.949429286531085e-8)
            (4.168212204991458,-8.734350198658092e-8)
            (4.1877190260613295,-8.735534784420906e-8)
            (4.206114686914153,-8.89842042273159e-8)
            (4.225307996748319,-8.627625702750663e-8)
            (4.243392217370402,-8.75153738366663e-8)
            (4.2622596719625605,-8.386987793151945e-8)
            (4.280024719500489,-8.485292313231696e-8)
            (4.298571980853883,-8.256968797581976e-8)
            (4.3160207351602216,-8.372429682879101e-8)
            (4.334236968179263,-7.971082705005017e-8)
            (4.351360752674114,-8.352701508229643e-8)
            (4.369239183789439,-7.75106439032669e-8)
            (4.38603466747634,-8.166274167997756e-8)
            (4.40358104082052,-7.378243527256245e-8)
            (4.420051868448967,-7.732090545609083e-8)
            (4.437259233170093,-8.238118276437945e-8)
            (4.4534006427326585,-7.900563647744718e-8)
            (4.470267335316092,-8.406916340852888e-8)
            (4.486079868802441,-8.093177550350106e-8)
            (4.502612039469875,-8.282521091196315e-8)
            (4.518100097876075,-8.380335803082062e-8)
            (4.534293456484462,-8.267692774843738e-8)
            (4.549455069340142,-8.499210735202212e-8)
            (4.565312262901935,-7.807713697793872e-8)
            (4.580151117653134,-8.297161779857731e-8)
            (4.595678286487183,-7.569696025555572e-8)
            (4.610199149298024,-7.871338980613984e-8)
            (4.62539419829918,-7.743331775778017e-8)
            (4.639597339508635,-7.714769578726077e-8)
            (4.654466347700541,-7.685335678964123e-8)
            (4.668357790087123,-7.598388207519235e-8)
            (4.682906244302444,-6.87960686196476e-8)
            (4.696490654757746,-7.513776867362765e-8)
            (4.710718660981623,-7.081124997476707e-8)
            (4.72399832037544,-7.385830702588692e-8)
            (4.737914335775883,-6.793667317595009e-8)
            (4.750896716026588,-7.207181362822723e-8)
            (4.764505064814312,-6.34832764134785e-8)
            (4.777194418492941,-6.882661240936727e-8)
            (4.79049765741142,-5.8938767644178824e-8)
            (4.802898179845826,-6.470393842938904e-8)
            (4.815905864313352,-5.868903296679662e-8)
            (4.828025531424491,-5.821644033510154e-8)
            (4.840740739034278,-5.317570828111684e-8)
            (4.852583369949253,-5.607015096664725e-8)
            (4.865011319559841,-5.368466604593891e-8)
            (4.876582882319048,-5.485933218807304e-8)
            (4.888732848603089,-4.930248342915888e-8)
            (4.900040920514227,-5.3832334145909044e-8)
            (4.911915199097658,-4.584211343861e-8)
            (4.922963462396526,-5.066718955504257e-8)
            (4.934569778618088,-4.095000538661964e-8)
            (4.9453656125782555,-4.658912011734628e-8)
            (4.956711654712806,-4.0388745459196684e-8)
            (4.967261531363057,-4.7276557335607095e-8)
            (4.978349755824583,-3.7805346186914335e-8)
            (4.988657741623662,-3.9843658150573447e-8)
            (4.999497691779922,-4.032642175744172e-8)
            (5.009571944657874,-3.9046868405279156e-8)
            (5.020168947621918,-4.262448272118746e-8)
            (5.030014504322097,-4.0864282624397674e-8)
            (5.040372349547316,-3.994420805231158e-8)
            (5.049994218480856,-4.361064875890719e-8)
            (5.060122965410205,-4.027914057846971e-8)
            (5.06952918889513,-4.09594715922168e-8)
            (5.079431817320423,-3.925423308626108e-8)
            (5.088626174260907,-4.296381928003967e-8)
            (5.098308712570324,-3.5551796284671866e-8)
            (5.107297465241306,-4.112438822811981e-8)
            (5.116768841764918,-3.2624418833115953e-8)
            (5.1255589744026375,-3.879222354452594e-8)
            (5.1348207620743525,-3.068907317160807e-8)
            (5.143415455356131,-3.2581988551605434e-8)
            (5.152476074994351,-3.4812178695275975e-8)
            (5.160882693178551,-3.4977401419666876e-8)
            (5.169748483289317,-3.37007736161965e-8)
            (5.177972259491812,-3.515390512021099e-8)
            (5.18664500642967,-3.226142464285431e-8)
            (5.1946894606672664,-3.3166744017876226e-8)
            (5.203179120313712,-3.117310964917408e-8)
            (5.211052027753363,-3.446280294472359e-8)
            (5.2193616662155184,-2.9174155202760232e-8)
            (5.227066362869452,-3.169627271759623e-8)
            (5.235199725065919,-2.4557329170171727e-8)
            (5.242740925578455,-3.2845222319721756e-8)
            (5.25070773654191,-1.810623562192859e-8)
            (5.258092555568513,-2.449418390337854e-8)
            (5.265893149511701,-1.7418655295919905e-8)
            (5.273123577533297,-2.2421456469245982e-8)
            (5.280764767881134,-1.6648206480063266e-8)
            (5.287847090075383,-1.898971235814173e-8)
            (5.295336260273407,-1.316939168827247e-8)
            (5.302275850479447,-1.558012885372051e-8)
            (5.309612390073645,-1.158009899082657e-8)
            (5.316411040858058,-1.3155789901908577e-8)
            (5.3236046576731,-1.1859986326356875e-8)
            (5.330269852671177,-1.5921205576141517e-8)
            (5.337323997735253,-4.21580270693056e-9)
            (5.343858758785709,-1.2450651731832352e-8)
            (5.350774393830058,-6.103508809474079e-10)
            (5.357181684327358,-3.4961680217548974e-9)
            (5.363969750564078,-3.929012226677742e-9)
            (5.3702571457504495,-3.857308805699233e-9)
            (5.37691695934517,1.0777714276599681e-9)
            (5.383085384024957,-2.0917579890422644e-9)
            (5.3896217628189005,-5.947609071910165e-10)
            (5.395676393930386,-4.4107306695906345e-10)
            (5.402098789580878,-6.901393900804464e-10)
            (5.408045812507806,1.2306965446740037e-9)
            (5.414351068312866,6.3428340357774e-10)
            (5.420190557945076,1.0731981969769322e-9)
            (5.4263883348999755,3.5477236703940207e-9)
            (5.432127887290954,-1.2822543027368738e-10)
            (5.4382234072035205,3.6475176212746874e-9)
            (5.4438666104976035,2.010056898704704e-9)
            (5.449857574854708,4.429130728844655e-9)
            (5.455405645219519,4.510355755549256e-9)
            (5.4613055506413035,5.449525997125448e-9)
            (5.466767663009352,6.053481993451015e-9)
            (5.472576141385739,6.548834807773574e-9)
            (5.477953100235063,5.166830518987808e-9)
            (5.483672792675116,8.541262030981045e-9)
            (5.488969140975806,7.569271986973547e-9)
            (5.494614543517244,7.730579398845805e-9)
            (5.499839481049251,8.4915200981861e-9)
            (5.5054059888247995,8.852276522919311e-9)
            (5.510559044373561,8.070410173477427e-9)
            (5.516057905136938,1.1914770003951247e-8)
            (5.5211488353552785,9.935426370510925e-9)
            (5.526592297274273,1.329469034860864e-8)
            (5.531629195940215,1.0424633378747217e-8)
            (5.537013680753852,1.54767892945884e-8)
            (5.541998768856694,1.3320089142787594e-8)
            (5.547347326204401,1.8313830174587764e-8)
            (5.5522978013372635,1.5537270914300905e-8)
            (5.557620597813692,1.951652506271273e-8)
            (5.56254582493011,1.786934866743195e-8)
            (5.567852928542163,2.1609647016251898e-8)
            (5.572767651430652,1.8914525723445763e-8)
            (5.578104020575301,2.3183271857796228e-8)
            (5.583043002117178,2.14089223016245e-8)
            (5.588438248558759,2.4306197415890907e-8)
            (5.593434993069321,2.3430333756513377e-8)
            (5.598970874973857,2.5414645138388536e-8)
            (5.604107051793176,2.3955061073666073e-8)
            (5.609981597024401,2.5110047457976847e-8)
            (5.615446261471512,2.534719376057204e-8)
            (5.622157298631646,2.5382962912101625e-8)
            (5.6285371806858695,2.367754053933524e-8)
            (5.634373123790609,2.5418379220876197e-8)
            (5.639385483509161,2.4259524347702843e-8)
            (5.6436684507485,2.4536340306746673e-8)
            (5.647813003515869,2.434076316198963e-8)
            (5.6512026778887385,2.490999263804472e-8)
            (5.654463152679993,2.494525146168325e-8)
            (5.65722123843554,2.47292047290959e-8)
            (5.659859990313309,2.4908073147436594e-8)
            (5.661974278054542,2.4895030713983912e-8)
            (5.663957346787113,2.4917269868078573e-8)
            (5.6658713318329905,2.4877329082156896e-8)
            (5.667670460182196,2.4868521998622217e-8)
            (5.669989688306766,2.4835674874296165e-8)
            (5.672386123656931,2.478017758350548e-8)
            (5.675116094387312,2.4495723588424667e-8)
            (5.677769946641596,2.4605686245460223e-8)
            (5.680712686289675,2.5386374391533906e-8)
            (5.6835049292475635,2.466504971099237e-8)
            (5.6865822598275075,2.4493772857181462e-8)
            (5.689472217354524,2.4894055719593133e-8)
            (5.6926352185613505,2.483631332539371e-8)
            (5.695592624116839,2.446845007164633e-8)
            (5.69880581143731,2.5164781702891048e-8)
            (5.7018090495520966,2.4378737750740953e-8)
            (5.705047180177636,2.5507271239622042e-8)
            (5.708081415499378,2.4073901483401272e-8)
            (5.711326693685771,2.630032330808163e-8)
            (5.714381645520363,2.434485085744953e-8)
            (5.717621984515038,2.8699322807135275e-8)
            (5.720690502570537,2.529765114056559e-8)
            (5.723918317201014,2.7883707121034718e-8)
            (5.726995384205799,2.7344568498399724e-8)
            (5.730206530943708,2.861814762944448e-8)
            (5.733288528750162,2.6844430650596607e-8)
            (5.736481300281199,2.780035518457069e-8)
            (5.739565498950589,2.5853720053703455e-8)
            (5.74273973681987,2.7703732530248715e-8)
            (5.745824064824586,2.7709850525248214e-8)
            (5.74898050129658,2.53012944484432e-8)
            (5.752063221419216,2.5584195095795792e-8)
            (5.755202997847681,2.5062211916893062e-8)
            (5.758282737213601,2.8690323117253058e-8)
            (5.761407179408736,2.385828323792083e-8)
            (5.764482944945555,2.6768195271476003e-8)
            (5.767593459054793,2.4109957363904755e-8)
            (5.770664640668187,2.5115586166357673e-8)
            (5.77376268494836,2.3654866065925262e-8)
            (5.776829056288575,2.429046680463287e-8)
            (5.77991615078179,2.7486499853957014e-8)
            (5.782977864119268,2.696225104292793e-8)
            (5.786055615811332,2.840441953866346e-8)
            (5.789113192370755,2.9772380616410743e-8)
            (5.792183326279657,2.653790903694997e-8)
            (5.795237645244963,2.8337276192225147e-8)
            (5.79830203531029,2.810296195754347e-8)
            (5.801354328268651,2.6809215403211795e-8)
            (5.804415032242083,2.7503685662289e-8)
            (5.807466883005288,3.0854092614163164e-8)
            (5.81052617912894,2.9976186088909174e-8)
            (5.813579534033851,2.590612380171109e-8)
            (5.816639963104078,3.1082191598308384e-8)
            (5.819697151931564,2.6544324738253522e-8)
            (5.82276156782725,2.629118645014472e-8)
            (5.825825340390316,2.4112850161017718e-8)
            (5.828896973015905,2.2189299175856547e-8)
            (5.8319705525241545,2.153838407625841e-8)
            (5.835053086869963,2.0298026703891026e-8)
            (5.838140249333942,1.921316716835264e-8)
            (5.841237930397973,1.6385769852078624e-8)
            (5.844343113795168,1.9884211277521047e-8)
            (5.847460887514569,2.348101857396756e-8)
            (5.850589348580567,2.0369042119661174e-8)
            (5.853733052833825,2.237421770079351e-8)
            (5.856891086969016,2.297404011475379e-8)
            (5.8600677242835175,2.36824192478835e-8)
            (5.863262989432563,1.4889865229683608e-8)
            (5.866481123149776,2.3541130933502075e-8)
            (5.869723118191229,1.7816940367509915e-8)
            (5.872993470388152,2.078919270065427e-8)
            (5.876294280772548,1.691911111212363e-8)
            (5.8796306780972385,1.4059038266900359e-8)
            (5.883006185991875,1.3501391005199537e-8)
            (5.8864271411895155,1.5816868037532572e-8)
            (5.8898991234507045,1.362104784519147e-8)
            (5.893430680252007,1.3480147331712544e-8)
            (5.897030756766744,1.3971424905889762e-8)
            (5.900712135822641,1.452438813664969e-8)
            (5.904490117193693,1.020898565684547e-8)
            (5.908386589986331,1.261109172645547e-8)
            (5.912431407935273,7.711038696456285e-9)
            (5.916670751269391,7.223539322254169e-9)
            (5.921180202897192,8.386539462890141e-9)
            (5.926105928626904,1.1902625551840629e-8)
            (5.931807667082287,7.517534372780688e-9)
            (5.937506093806605,9.5713059700131e-9)
            (5.942947034833361,7.746310481948626e-9)
            (5.947090633335495,4.074818704680183e-9)
            (5.9509915496213575,5.68314661997249e-9)
            (5.9548698572601415,1.3308389501531792e-8)
            (5.958467524894387,5.3421822521215745e-9)
            (5.961804743211359,1.3540797372257884e-8)
            (5.96503936082071,1.0891094248677291e-8)
            (5.9681467498625,1.714347974690611e-8)
            (5.971127047153811,1.387903547644953e-8)
            (5.974405518510414,2.1953602269420003e-8)
            (5.977565022885726,1.6195996543899582e-8)
            (5.98085352601163,2.6050436252589293e-8)
            (5.983866317994566,1.4307487417042353e-8)
            (5.986835908860333,2.2476341232646746e-8)
            (5.98965441922662,1.906290858499915e-8)
            (5.992927481979946,2.179088709475252e-8)
            (5.995916615704935,2.4858891167767183e-8)
            (5.999015414017565,2.051909442357669e-8)
            (6.001859882937588,2.5378533718978247e-8)
            (6.004721094720092,2.223875750217985e-8)
            (6.007446389411747,2.1759748003447044e-8)
            (6.010378868711317,2.76598011161866e-8)
            (6.013227385891374,2.1147874562643665e-8)
            (6.016210431325984,3.0578622967070146e-8)
            (6.018999047281193,2.6054892021676324e-8)
            (6.0219634521043774,3.379447677254177e-8)
            (6.024743311253111,2.953251976300919e-8)
            (6.02777723823666,3.5330755210338793e-8)
            (6.030593717600105,3.1471349748457556e-8)
            (6.033566805633824,3.3879516525558984e-8)
            (6.036348153537689,3.2816271033908606e-8)
            (6.03935215203416,4.186655377935722e-8)
            (6.042165314023781,3.2141495909243645e-8)
            (6.0452311062250494,4.261276731476471e-8)
            (6.048079182734589,3.7071935521382215e-8)
            (6.051093148272601,4.707716994012401e-8)
            (6.053922207150744,4.225009853087158e-8)
            (6.057024567012946,4.615300830401736e-8)
            (6.059923313881925,4.3249844816628524e-8)
            (6.063065031260704,5.163774696725909e-8)
            (6.06599188397825,4.491891059110742e-8)
            (6.069117728429431,5.1991380978222423e-8)
            (6.072058294170706,4.7173651429588404e-8)
            (6.075319625938524,5.8292540350279864e-8)
            (6.078360784060575,5.050881535240137e-8)
            (6.08164224685114,5.96943308117659e-8)
            (6.08471184696094,5.3253635057259885e-8)
            (6.088041110504794,6.062699142717065e-8)
            (6.091175845088942,6.020701337483558e-8)
            (6.094676507982916,5.674021963386622e-8)
            (6.097940177199325,5.7501903905077256e-8)
            (6.101468949467637,5.941077496629532e-8)
            (6.104785370222623,5.777945277785079e-8)
            (6.108458941040282,6.120423501343453e-8)
            (6.11191882380954,5.863073515577355e-8)
            (6.115810879871693,7.342023344847348e-8)
            (6.119449864605412,6.378171657495102e-8)
            (6.123448905570481,7.092901177507827e-8)
            (6.127228461476309,6.747954928165711e-8)
            (6.131555839411294,7.411680580382551e-8)
            (6.135642280403723,7.183938044441618e-8)
            (6.1403836604647495,7.958121472917412e-8)
            (6.14485999007217,7.749818542457376e-8)
            (6.150157107994955,8.06177158363397e-8)
            (6.155249832654027,8.173722920723492e-8)
            (6.162223028660662,8.15064613579608e-8)
            (6.169264234453969,7.550925151811327e-8)
            (6.176178950469648,7.897208131879552e-8)
            (6.18165394852968,7.827340708921326e-8)
            (6.186904029884799,7.711085636685766e-8)
            (6.1918899365187405,7.527673062668327e-8)
            (6.196674732520234,7.526818079917064e-8)
            (6.201481834699048,8.029299092271458e-8)
            (6.206002348106964,7.696938442158796e-8)
            (6.210372924422304,7.64834562350103e-8)
            (6.214580269883905,7.369272125856696e-8)
            (6.21850248599563,7.272547630776671e-8)
            (6.2222715142833565,7.64773202543978e-8)
            (6.2267484852910835,7.433231763442905e-8)
            (6.230962025694177,7.53951112653084e-8)
            (6.23518860213595,7.209397812069085e-8)
            (6.239256171275566,7.17563348739958e-8)
            (6.243145446925121,7.641500321398098e-8)
            (6.246883972595915,7.634060539274401e-8)
            (6.251334657968795,7.779816924013971e-8)
            (6.255496536612644,7.574541416310865e-8)
            (6.260082593365109,7.724212403026343e-8)
            (6.264211942584496,7.587619821336489e-8)
            (6.268143217870225,7.911871113819302e-8)
            (6.27190036600276,7.672830770744099e-8)
            (6.276287970115113,7.488426190249697e-8)
            (6.280435108604607,7.8659042390683e-8)
            (6.284671438874938,7.144942548720223e-8)
            (6.288771223920268,7.867135431993688e-8)
            (6.292798407895035,7.386207689918933e-8)
            (6.296670868648972,7.444214977780916e-8)
            (6.301279831968875,7.417181668856188e-8)
            (6.3055689206487475,7.40613508298793e-8)
            (6.310185301852787,7.076098240688111e-8)
            (6.3144202923924055,6.954907005862765e-8)
            (6.31860612465079,6.822996478916821e-8)
            (6.322614269729015,7.05506244536025e-8)
            (6.327306943978589,6.740428704077317e-8)
            (6.331703179296706,7.328828299790757e-8)
            (6.336496957757565,6.489100679019089e-8)
            (6.340899336055342,6.77305993512789e-8)
            (6.345274182332237,6.512950534443007e-8)
            (6.349456988283506,6.671635288668654e-8)
            (6.35430608546668,6.360176607600465e-8)
            (6.358863378292728,6.731768653622794e-8)
            (6.3638564766220735,6.29345251468294e-8)
            (6.368454245654795,6.38742299052808e-8)
            (6.373058096682081,5.868279462362125e-8)
            (6.377456026924448,6.227422311155806e-8)
            (6.382517941306737,5.8917823064774666e-8)
            (6.387282853322447,6.167160382375414e-8)
            (6.392503855747099,5.081068454870774e-8)
            (6.397329523189701,5.472426378716477e-8)
            (6.402207131651371,5.2176877041176795e-8)
            (6.406863665581798,5.3001394828555703e-8)
            (6.412188539459279,5.604536745806854e-8)
            (6.4172054586763005,5.341070918873925e-8)
            (6.422689511010534,5.8480273956718065e-8)
            (6.4277803078343245,5.757858545507588e-8)
            (6.4329824503916875,5.0743674595565835e-8)
            (6.437945637529393,5.711489414750304e-8)
            (6.4435820165842355,4.707967526940138e-8)
            (6.448896166275059,5.127196134324663e-8)
            (6.4546863523547655,4.251017537981738e-8)
            (6.460085667626963,4.9901533571983236e-8)
            (6.465669312208736,4.0951686042234314e-8)
            (6.47099233074948,4.1945114492847324e-8)
            (6.476990403804572,4.71623393671905e-8)
            (6.482650471206151,4.2126024890620783e-8)
            (6.488800148528988,4.4785391839496924e-8)
            (6.494559729135312,4.224717153888946e-8)
            (6.500587369234099,4.1802143968538985e-8)
            (6.506328602105325,4.3209365419016876e-8)
            (6.512744149977452,3.604844645010985e-8)
            (6.51880542205539,3.714490670603254e-8)
            (6.525380594374027,3.4012207272837713e-8)
            (6.531562862380403,3.620672339721409e-8)
            (6.53810224458229,3.9003988483443663e-8)
            (6.544326015157943,4.0232345011048665e-8)
            (6.551224832175219,3.6294676153403316e-8)
            (6.5577528453679665,3.634788425799229e-8)
            (6.564833141350136,3.24740403456758e-8)
            (6.571512918798527,3.768910983303897e-8)
            (6.578639124572546,3.153593364224605e-8)
            (6.585418447021376,3.4423862871335587e-8)
            (6.592880744709039,3.598727715825589e-8)
            (6.599954946381404,3.4985981445245784e-8)
            (6.607633808302943,3.417183780385358e-8)
            (6.614899599712542,3.372844137317088e-8)
            (6.622699603660508,3.8559216486433456e-8)
            (6.6301206971814235,3.6150654691979867e-8)
            (6.63824465927636,3.850615093448084e-8)
            (6.645961667613255,3.6099332190175915e-8)
            (6.654346801095738,3.617101373976084e-8)
            (6.662302506720756,3.5621014138342844e-8)
            (6.670880369435486,3.685392457875025e-8)
            (6.67904754387726,3.452608310361427e-8)
            (6.687952285209853,3.3875116933757e-8)
            (6.696429065282958,3.699101358556334e-8)
            (6.705644993411418,3.510223001157442e-8)
            (6.71441275400577,3.613264665247584e-8)
            (6.723893554772476,3.55496021509083e-8)
            (6.732933051337841,3.597986020231758e-8)
            (6.742760686457358,3.1853890636313054e-8)
            (6.7521373115489505,3.299129258671485e-8)
            (6.762328477627529,3.209524979119749e-8)
            (6.772051787078464,3.528691006060569e-8)
            (6.782582598957714,3.662314562724589e-8)
            (6.792643987627223,3.678103666082677e-8)
            (6.803559165428257,3.383106683685355e-8)
            (6.813999392015707,3.311774321446137e-8)
            (6.825330649552562,3.2919657888541565e-8)
            (6.8361747448593935,3.2975265185086755e-8)
            (6.847919920331003,3.212460364387937e-8)
            (6.859171923656146,3.4397269033092925e-8)
            (6.871352953505692,3.26996991706352e-8)
            (6.8830367035185205,3.3447133285235964e-8)
            (6.895683163861379,3.269132342609282e-8)
            (6.9078249978339175,3.1362923591515823e-8)
            (6.920947931759214,3.1515838161411125e-8)
            (6.933559940608739,3.1018380308722726e-8)
            (6.947168536064262,2.9453021133107882e-8)
            (6.960262299083287,3.1832084967930996e-8)
            (6.974369542463695,2.4500004913718954e-8)
            (6.987957873655568,2.7666968938078185e-8)
            (7.002567747749468,2.4729213121688076e-8)
            (7.016654100769606,2.7261975343861877e-8)
            (7.031757952278751,2.2714808700641242e-8)
            (7.0463339034638555,2.3977194452129424e-8)
            (7.061912463745222,2.2417944833819092e-8)
            (7.076958278141329,2.3352579869850842e-8)
            (7.094748923292669,2.219498940192466e-8)
            (7.110768725227012,2.295255074891145e-8)
            (7.127090785643696,2.2929295351303836e-8)
            (7.142700869454998,2.1514841019865116e-8)
            (7.159994085503737,2.3759155309832636e-8)
            (7.17597932571262,2.3318381670023314e-8)
            (7.192679012070498,2.3066526466664072e-8)
            (7.208783615949315,2.2496847718045387e-8)
            (7.227244470275984,2.229380258178537e-8)
            (7.244010522436548,2.2290257195578533e-8)
            (7.260904742257355,2.3109238078689032e-8)
            (7.277011762595579,2.2511523534163302e-8)
            (7.29486468899697,2.3177584296263376e-8)
            (7.310938258894414,2.3041349939134648e-8)
            (7.326899783068682,2.2325146620261194e-8)
            (7.342073458031646,2.247272967714764e-8)
            (7.35706980804997,2.240039043144293e-8)
            (7.37145964098968,2.2631068130607446e-8)
            (7.386014011553643,2.250483821519822e-8)
            (7.399850738163319,2.253090314319195e-8)
            (7.413223344346963,2.2361401175174933e-8)
            (7.425761761937553,2.2578194869282697e-8)
            (7.437016054686333,2.2489756057453292e-8)
            (7.44746519382229,2.2420253653621103e-8)
            (7.454663600608064,2.2437609104031253e-8)
            (7.461573533392651,2.2428624735226776e-8)
            (7.47004373891653,2.242695851251142e-8)
            (7.479926618017279,2.246119112925271e-8)
            (7.496286922641834,2.2439826441456034e-8)
            (7.5111520088327515,2.2501926766338443e-8)
            (7.526152120715336,2.212782068689023e-8)
            (7.540597434936551,2.225716611015116e-8)
            (7.555424360253906,2.229814466403468e-8)
            (7.568901060136628,2.244386809735488e-8)
            (7.584776418100953,2.1050942544675877e-8)
            (7.599947700880384,2.167297519228839e-8)
            (7.618015900018271,2.0385592991445378e-8)
            (7.634994731652031,2.1473797851001564e-8)
            (7.652396531353833,2.1087278145870414e-8)
            (7.668915458275002,2.1619798173944105e-8)
            (7.686149404488762,2.11583448539443e-8)
            (7.70275100787945,2.0310458426209266e-8)
            (7.721011602825535,2.059632486783869e-8)
            (7.738482091490298,2.0083419816074866e-8)
            (7.757104707136661,1.9277278884288762e-8)
            (7.774781355586539,2.0281702761693055e-8)
            (7.793049590426348,1.9864911715572475e-8)
            (7.810496486186851,1.9636336556771994e-8)
            (7.829000178810515,1.9406376949859805e-8)
            (7.84670098677666,1.9155617314581264e-8)
            (7.865566904119074,2.0564030700498392e-8)
            (7.883511919465362,2.1221197465948194e-8)
            (7.902234137888911,2.0098360087317246e-8)
            (7.920045396024789,1.9163967968083284e-8)
            (7.938684495624752,2.0809859391235364e-8)
            (7.9564507941161295,1.9563577202674765e-8)
            (7.975216928149733,1.6130674795888922e-8)
            (7.993061423862345,1.682473893538372e-8)
            (8.01176331575321,1.3381833863235215e-8)
            (8.02951711189729,1.554334994047224e-8)
            (8.048050777222803,1.370082514107196e-8)
            (8.065657731179934,1.6296999971743276e-8)
            (8.0841435564135,1.1078501671590857e-8)
            (8.101686815158342,1.4759904187755524e-8)
            (8.120075775696948,1.05355009161201e-8)
            (8.137497447331004,1.2650543057546315e-8)
            (8.155687943610094,1.0041884657141509e-8)
            (8.172920093049335,1.0486270518583751e-8)
            (8.190962347538255,9.555037427944058e-9)
            (8.208042529578295,1.1969259361421791e-8)
            (8.22593041599406,9.459570904368775e-9)
            (8.24284041842776,8.902130588239743e-9)
            (8.260503050177585,4.591393265584998e-9)
            (8.277192770619592,4.115062512966006e-9)
            (8.294649339733935,3.361630973586216e-9)
            (8.311134177443407,2.600007764641532e-9)
            (8.328387208935258,4.6643553464065235e-9)
            (8.344660494814068,4.6685939558699374e-9)
            (8.361662927183412,2.162024781426908e-9)
            (8.3776911760364,1.1478089589900264e-9)
            (8.394452582993981,1.7076218217226824e-9)
            (8.410243803839425,5.332601693552874e-9)
            (8.426767034096375,6.556168941074247e-10)
            (8.442317690056973,3.182439867188691e-9)
            (8.458570881425976,-1.1431087187929734e-9)
            (8.47385907253953,1.937378701910575e-9)
            (8.48985057738779,-4.704168166114187e-10)
            (8.504883078496805,2.5879101084314016e-9)
            (8.52061396144183,-5.316906914742958e-10)
            (8.535388041368293,3.1484932438985425e-9)
            (8.55083677232418,-1.0410485806744418e-9)
            (8.56533874749011,2.094959983267586e-9)
            (8.580515403002693,-7.318645689480263e-10)
            (8.594752914582669,3.039410945149257e-10)
            (8.609656507040455,2.1081496548447376e-9)
            (8.623626848861067,-3.2158273821636385e-9)
            (8.638243838415478,4.409964171614433e-9)
            (8.651939693206574,1.0728447019658915e-9)
            (8.666282051071054,5.964893023957529e-9)
            (8.67971202710545,5.989320817079147e-9)
            (8.693776649766077,1.723317710755623e-9)
            (8.706937842562983,7.91706122882374e-9)
            (8.720718234117925,-3.711773111092498e-10)
            (8.733608676763419,2.951290545283314e-9)
            (8.747117595713814,-3.834284667547649e-9)
            (8.759746104501458,8.499978498832661e-11)
            (8.772978644838904,-4.0993979322223595e-9)
            (8.785342267228978,-5.07786590553394e-9)
            (8.798298554594405,-6.390291629188027e-9)
            (8.810399947236817,-6.683236408733251e-9)
            (8.823091769248125,-4.5449639607397785e-9)
            (8.834938866070122,-5.557229343366998e-9)
            (8.84736046356492,-6.33717722742233e-9)
            (8.858950826438981,-4.241071938082541e-9)
            (8.871108342271523,-7.536094637217161e-9)
            (8.882448396375397,-5.399233504732592e-9)
            (8.894350767543395,-7.358438081084273e-9)
            (8.905446541111674,-4.981293599826131e-9)
            (8.917088803633812,-1.218316647566553e-8)
            (8.92793928129531,-8.252292849064702e-9)
            (8.939332279961004,-1.3770724116568545e-8)
            (8.949946419596964,-9.997178196385903e-9)
            (8.961094871597831,-1.6365774735405125e-8)
            (8.97147622865347,-1.2468635235407532e-8)
            (8.982378022517121,-1.939291838226609e-8)
            (8.992528001364237,-1.3476838534032254e-8)
            (9.00319645974561,-2.156008838127832e-8)
            (9.013124904896754,-1.5429838962077724e-8)
            (9.023560268678846,-2.2955633172117018e-8)
            (9.033268433997467,-2.1570401909087877e-8)
            (9.043473213436231,-2.5842625595018376e-8)
            (9.05296559495697,-2.1699658070417627e-8)
            (9.062952597180109,-3.093490219541195e-8)
            (9.072238088641884,-2.589723213652917e-8)
            (9.082004329691767,-3.229934297799275e-8)
            (9.091082894751466,-3.220082733790264e-8)
            (9.100636319863293,-2.996571768498768e-8)
            (9.109515522431897,-2.8193788415009635e-8)
            (9.118865431131855,-3.160337613827835e-8)
            (9.127551632782364,-2.6861210034034855e-8)
            (9.136694438012468,-3.529693315407201e-8)
            (9.145187941740318,-3.017230454371855e-8)
            (9.154136137133454,-3.519583835487339e-8)
            (9.162446594419041,-3.099498824266078e-8)
            (9.171203934964216,-3.628132838606746e-8)
            (9.179334381677819,-3.4453222497177194e-8)
            (9.187899963268052,-3.3582252312314154e-8)
            (9.195852783456528,-3.651913893509828e-8)
            (9.204240973943827,-3.74598860819475e-8)
            (9.212026071596297,-3.4330823295292134e-8)
            (9.220234942360753,-3.7645333961222605e-8)
            (9.227852422791461,-3.4305013607571766e-8)
            (9.235886491197702,-4.0249454769103465e-8)
            (9.243341979707967,-3.736504117224371e-8)
            (9.251213651762617,-4.0855480221146934e-8)
            (9.258515114810619,-3.737071019305205e-8)
            (9.26621895881283,-4.510437967564229e-8)
            (9.273365190825473,-4.108879481101724e-8)
            (9.280912051374068,-4.5813002835792815e-8)
            (9.287911883776248,-4.3474121969033774e-8)
            (9.295308511804334,-4.560241406714738e-8)
            (9.302166218827056,-4.48051469259525e-8)
            (9.309407734535089,-4.504296846619127e-8)
            (9.316123189432686,-4.627160721248913e-8)
            (9.32322503981638,-4.469665426665159e-8)
            (9.329808810904835,-4.449817225804509e-8)
            (9.336770136193136,-4.4373760776927895e-8)
            (9.34322229849449,-4.649156659652931e-8)
            (9.350043325196529,-4.034550016296379e-8)
            (9.356367117412331,-4.386814045354015e-8)
            (9.363063708289394,-4.3635638657946174e-8)
            (9.369268865644662,-4.321322855105336e-8)
            (9.375833591596031,-4.534814790346786e-8)
            (9.381917209871933,-4.393042196682018e-8)
            (9.388358539370191,-4.380278906257473e-8)
            (9.394328389651186,-4.3261075499678725e-8)
            (9.400657264000603,-4.6100273487503785e-8)
            (9.406519481442455,-4.432512146212986e-8)
            (9.412726206603095,-4.788863139371102e-8)
            (9.41847771700192,-4.538690112632082e-8)
            (9.424579010041619,-4.935401520800298e-8)
            (9.43023142609869,-4.588362911839283e-8)
            (9.436228966610857,-4.933288977326811e-8)
            (9.441783084054489,-4.935200681455143e-8)
            (9.447671380604069,-4.968892231005384e-8)
            (9.45312751963419,-4.872807812805746e-8)
            (9.458927728067447,-4.996169811199991e-8)
            (9.4642987317685,-4.929370356343554e-8)
            (9.470002248467654,-5.306366823720765e-8)
            (9.475283982671446,-5.1301541792447836e-8)
            (9.480895866358901,-5.441985750920253e-8)
            (9.486095060489099,-5.1897957487057056e-8)
            (9.491634179136316,-5.4620079403822075e-8)
            (9.496761232047108,-5.269860342549393e-8)
            (9.502212607011938,-5.587349394264862e-8)
            (9.507261600627027,-5.208421877123115e-8)
            (9.512644498795394,-5.552726012325593e-8)
            (9.517629846542471,-5.411773240648898e-8)
            (9.522953816792644,-5.895066351735423e-8)
            (9.527880510721841,-5.6719973606789154e-8)
            (9.533133335581319,-5.854387513659631e-8)
            (9.537999517244403,-5.85186584189934e-8)
            (9.54321439272698,-5.900936861369388e-8)
            (9.54804164905359,-5.822141413425186e-8)
            (9.553215845334218,-6.004566993622618e-8)
            (9.558004406916469,-5.945179776256637e-8)
            (9.563142916470964,-6.143197450736437e-8)
            (9.567904211144402,-6.206891778326451e-8)
            (9.573053653133918,-5.977103778587178e-8)
            (9.577818198885337,-6.131473101467222e-8)
            (9.58297470065659,-5.888527199182647e-8)
            (9.587750638351892,-5.982078865596208e-8)
            (9.592968966516827,-5.948666040311856e-8)
            (9.597807406550157,-5.877331774040151e-8)
            (9.603186136070251,-6.137995742228064e-8)
            (9.608169181505748,-5.986171691674258e-8)
            (9.613832608440946,-6.208230543536253e-8)
            (9.619109823411264,-6.127683926937522e-8)
            (9.62561219962314,-6.296983748321772e-8)
            (9.631781288203515,-6.193111531938023e-8)
            (9.637774147197481,-6.237433576583573e-8)
            (9.64277005663907,-6.339191742366079e-8)
            (9.64759743209294,-6.277462366588438e-8)
            (9.65136764566742,-6.285707424003029e-8)
            (9.654988569178045,-6.236620946065141e-8)
            (9.658116237595625,-6.283511011506704e-8)
            (9.661124354158906,-6.284941603956762e-8)
            (9.66374034872845,-6.273956683691684e-8)
            (9.666238183865648,-6.273510738327714e-8)
            (9.668323446405784,-6.278475514313875e-8)
            (9.670281482204633,-6.271395863103983e-8)
            (9.671625810923834,-6.272714250061748e-8)
            (9.672850714105996,-6.272276445711683e-8)
            (9.67512451758038,-6.282532054834034e-8)
            (9.677307792977015,-6.281280525224919e-8)
            (9.679841909682043,-6.25384303995502e-8)
            (9.682194670218097,-6.266371221919087e-8)
            (9.684734416748963,-6.241597644285335e-8)
            (9.687178248944415,-6.266694575762788e-8)
            (9.689920176483932,-6.172040631358122e-8)
            (9.692486019670707,-6.244219256934525e-8)
            (9.695138111883077,-6.176651920486442e-8)
            (9.697681205701533,-6.197175150823853e-8)
            (9.700253223321928,-6.130351330735362e-8)
            (9.702723457254416,-6.188937885787116e-8)
            (9.70560401070041,-6.075537298255718e-8)
            (9.708338993593237,-6.132155169757958e-8)
            (9.711314964603115,-6.144705017030461e-8)
            (9.714012136158676,-6.125981311111417e-8)
            (9.716723994536517,-6.00418409435477e-8)
            (9.719300855423857,-6.14353934391687e-8)
            (9.722129710938631,-5.887836382334477e-8)
            (9.724869908195307,-6.03969750878619e-8)
            (9.727810557674093,-5.666917521351955e-8)
            (9.73052680793835,-5.8867000662932156e-8)
            (9.733372014205782,-5.414271880832544e-8)
            (9.736042943472357,-5.664156216278471e-8)
            (9.739059041533235,-5.1446548798850245e-8)
            (9.741822510437174,-5.4463974052954e-8)
            (9.744729764703694,-5.090641375105065e-8)
            (9.747421312266699,-5.078509568434697e-8)
            (9.750280835662577,-4.9532748902514356e-8)
            (9.752965284367397,-4.9776355315334087e-8)
            (9.756012141586481,-4.857384583445423e-8)
            (9.758778735375975,-4.926773988778166e-8)
            (9.761628336783192,-4.854718654856427e-8)
            (9.764283573522865,-4.785157359243897e-8)
            (9.76716812357676,-4.945381665288906e-8)
            (9.769867350382366,-4.854236279605573e-8)
            (9.772899653358635,-5.050264456629705e-8)
            (9.775647254789503,-5.1206460793817854e-8)
            (9.778448165101782,-4.7059703023322186e-8)
            (9.78107429723367,-5.0258684936022036e-8)
            (9.784007399902544,-4.4507108831748354e-8)
            (9.786729360482337,-4.7496234945043625e-8)
            (9.78970566207042,-4.347221244094257e-8)
            (9.79241935811887,-4.4383797637159716e-8)
            (9.79519481744778,-4.501014316815599e-8)
            (9.797811693361592,-4.503775263842158e-8)
            (9.800828329854204,-4.752239024519156e-8)
            (9.803585139042958,-4.414088894399981e-8)
            (9.806500063187086,-4.816429721721249e-8)
            (9.809180646675129,-4.759445626500991e-8)
            (9.811964850394897,-4.794713515110516e-8)
            (9.81460000915199,-4.624252114560079e-8)
            (9.817406779987143,-4.883936421951063e-8)
            (9.82012727585676,-4.7848281337081744e-8)
            (9.822989061531908,-4.344624526808616e-8)
            (9.825675114641035,-4.538311082491475e-8)
            (9.828657343567595,-3.5128341679957487e-8)
            (9.831411853610275,-4.267687625514327e-8)
            (9.83435087350956,-3.1775032272030046e-8)
            (9.837080724062583,-3.6222264854224306e-8)
            (9.84001884714392,-3.5174020696082664e-8)
            (9.84276912767982,-3.540283965985935e-8)
            (9.845839898111873,-3.5837450118592074e-8)
            (9.848664582653727,-3.52143416648687e-8)
            (9.851653433943776,-3.4875245247256714e-8)
            (9.854445226071078,-3.8203430641203795e-8)
            (9.857521053517813,-3.2398444815839866e-8)
            (9.860391996289172,-3.608357379558669e-8)
            (9.863585217573574,-3.199242470941499e-8)
            (9.866525442240725,-3.6933808789108014e-8)
            (9.869649359750321,-3.2044394693286904e-8)
            (9.872583683186235,-3.021727701391086e-8)
            (9.875917441127672,-3.5304074330611e-8)
            (9.879010235944632,-3.579124030483882e-8)
            (9.882428391567105,-3.210967125522046e-8)
            (9.885595744513326,-3.161893213921019e-8)
            (9.889052501911578,-3.614118937456112e-8)
            (9.892316965257107,-3.286863026197295e-8)
            (9.896202051815091,-4.1045096654812596e-8)
            (9.899784350980699,-4.108563933513665e-8)
            (9.903859699056246,-3.719429475523839e-8)
            (9.90768900792871,-4.2301464775462705e-8)
            (9.912415248582306,-3.4229349132886e-8)
            (9.916970800680373,-3.850930441195999e-8)
            (9.9235565987279,-2.695380207917708e-8)
            (9.928433299357232,-3.405803727929424e-8)
            (9.932883153181123,-3.318500185756079e-8)
            (9.936481836948444,-2.791101150201314e-8)
            (9.939958755280994,-3.054707820027147e-8)
            (9.943104348740931,-3.1819811008304555e-8)
            (9.946126329521713,-3.1642349185290186e-8)
            (9.949861682018158,-3.180318963735829e-8)
            (9.953243785577381,-3.3138540134203254e-8)
            (9.956390546583748,-3.4275005944550685e-8)
            (9.959398231449358,-3.222100919408888e-8)
            (9.96220483847483,-3.772191803363967e-8)
            (9.964904242567634,-3.187266472970407e-8)
            (9.968302001232162,-3.7360804450159435e-8)
            (9.971368449966356,-3.525436276241578e-8)
            (9.974337066213028,-3.664715020335052e-8)
            (9.97714667353097,-4.0094007891511296e-8)
            (9.97980106428002,-3.981652474394082e-8)
            (9.982357306009579,-3.388203939636014e-8)
            (9.985610604366048,-5.5142406640840136e-8)
            (9.988542567694456,-3.900219613939271e-8)
            (9.991415753881578,-6.122080553616627e-8)
            (9.994134253077164,-4.924665630845482e-8)
            (9.996723834857615,-5.410567194275018e-8)
            (9.999220629883272,-5.262028546226816e-8)
            (10.002419286604809,-5.2950727580380885e-8)
            (10.0053017147895,-5.187197515965636e-8)
            (10.008143146782288,-5.675391334669655e-8)
            (10.010836546936172,-5.9318901124427725e-8)
            (10.013418004447095,-6.046549105853671e-8)
            (10.015909678076468,-5.5145980004667194e-8)
            (10.019114405665833,-6.321272216780471e-8)
            (10.022006188480312,-6.144351250014779e-8)
            (10.024872123874811,-5.9506071625747836e-8)
            (10.027594180834223,-5.968057381622316e-8)
            (10.03021718554231,-6.788415385372559e-8)
            (10.032751260604423,-5.884394660427006e-8)
            (10.036015347191752,-7.420342384989453e-8)
            (10.038968816480224,-6.634200166999449e-8)
            (10.041911057424,-7.800045032091418e-8)
            (10.044713587633096,-7.12066823282953e-8)
            (10.047430411526193,-7.586900840905741e-8)
            (10.050057610215292,-7.301889892730173e-8)
            (10.0534444274519,-7.897620846186726e-8)
            (10.056519284016934,-7.638733046100299e-8)
            (10.059601380132715,-7.713734007097628e-8)
            (10.062546909595325,-7.004042412717126e-8)
            (10.065739599461013,-7.951621516788521e-8)
            (10.068616631803508,-7.526625656062436e-8)
            (10.07191816614729,-8.184349287176929e-8)
            (10.07509374976731,-7.71423498413526e-8)
            (10.078635721178303,-8.617496138896286e-8)
            (10.081893606363005,-8.750998059525728e-8)
            (10.085243525886591,-8.645445315202949e-8)
            (10.088438370580914,-8.024498288072834e-8)
            (10.092222169104227,-9.43976039557981e-8)
            (10.095757014503723,-9.0427151100414e-8)
            (10.099725988706513,-9.384185761796004e-8)
            (10.103395158471079,-9.040608661692318e-8)
            (10.10728464734761,-9.566378889047655e-8)
            (10.111016616494233,-9.04288872671799e-8)
            (10.115609877667332,-1.0437362973902964e-7)
            (10.119913129404553,-1.0301369246512593e-7)
            (10.124982839948292,-1.0348499657197863e-7)
            (10.129752809291828,-1.0761694602123839e-7)
            (10.135686752956776,-1.0611465661725106e-7)
            (10.14149152775395,-1.0207365996883766e-7)
            (10.14841011970273,-9.984227999915163e-8)
            (10.15418808184113,-1.0115715376457501e-7)
            (10.159573502303694,-1.0308211773057963e-7)
            (10.164304214845277,-9.905808395771487e-8)
            (10.168825082749834,-9.756594288035103e-8)
            (10.172745114062046,-9.36105521986974e-8)
            (10.17649366464379,-9.817680401980056e-8)
            (10.180879302112972,-9.881407159184619e-8)
            (10.185119526577102,-1.0049707777071148e-7)
            (10.189821970107852,-8.961010955488291e-8)
            (10.194124491798233,-1.0059288779729059e-7)
            (10.198362843135286,-8.857795830152781e-8)
            (10.202309276532766,-9.117886756726534e-8)
            (10.206340989596749,-9.118847366096361e-8)
            (10.210201437095384,-9.313860038773214e-8)
            (10.21471062881561,-8.858505617936885e-8)
            (10.218836166658287,-9.903771269748063e-8)
            (10.223001789544407,-8.706036647154747e-8)
            (10.226897134397166,-9.07708335162738e-8)
            (10.2309672281694,-9.12033604194562e-8)
            (10.234851577556128,-9.187218408257536e-8)
            (10.239312132266015,-9.318828819715463e-8)
            (10.243416963293564,-9.463842065571271e-8)
            (10.247591216028342,-9.718985882756215e-8)
            (10.251515579391624,-9.825683866537815e-8)
            (10.255711233090032,-9.567266268106778e-8)
            (10.259700915672678,-9.8962122052626e-8)
            (10.264201572044033,-9.215233864878769e-8)
            (10.268361779116155,-9.240012177613721e-8)
            (10.272612703699462,-8.920564642522777e-8)
            (10.276627258383268,-9.552536184287419e-8)
            (10.281002148004472,-8.875968227073372e-8)
            (10.285147131674927,-8.945777985047698e-8)
            (10.28974686564157,-9.172671111556951e-8)
            (10.294017012527553,-9.364694752989067e-8)
            (10.298410472983337,-9.229637454311046e-8)
            (10.302572309138272,-8.762523284744361e-8)
            (10.307163144031291,-9.170103254518835e-8)
            (10.31149996195898,-9.208046147790583e-8)
            (10.316250931460322,-9.001703826783114e-8)
            (10.320680009817842,-9.09071027344055e-8)
            (10.325279617668464,-8.643795013085764e-8)
            (10.32964366606744,-8.955844021940607e-8)
            (10.334481736984191,-8.229949921556567e-8)
            (10.339044133363418,-8.757572134143743e-8)
            (10.34399850105594,-8.7071418519713e-8)
            (10.348635449021051,-8.314476618309641e-8)
            (10.353501542795106,-8.337818524495333e-8)
            (10.358120781509536,-8.297498199638653e-8)
            (10.363240016036428,-7.680243863106284e-8)
            (10.368065200495376,-7.909599109012788e-8)
            (10.373278716216138,-7.517219202668457e-8)
            (10.378175516219445,-7.993056616584227e-8)
            (10.383366188444914,-7.366062559910347e-8)
            (10.388293170651528,-7.55649867123509e-8)
            (10.393735085690633,-7.317979777710093e-8)
            (10.398867342736073,-7.301177484819732e-8)
            (10.404402137318224,-7.311811911492327e-8)
            (10.409616516364917,-7.430355442039627e-8)
            (10.415190330911651,-7.05940954581763e-8)
            (10.420480042824241,-7.393837364588762e-8)
            (10.426297455479528,-6.781472139394396e-8)
            (10.431790935992648,-6.997473223080419e-8)
            (10.4377175762319,-6.434544763678218e-8)
            (10.443315196745504,-6.893739223912121e-8)
            (10.449335418951659,-6.873047597721893e-8)
            (10.455049270237696,-7.045957906015587e-8)
            (10.4613085946021,-6.785088402239126e-8)
            (10.467229747243678,-7.127601042711262e-8)
            (10.473628495872333,-6.834588495152616e-8)
            (10.479685194585635,-7.247106470487097e-8)
            (10.486225457978303,-6.952037079344109e-8)
            (10.492436327528232,-7.07917657827295e-8)
            (10.499220117846855,-7.010638869431318e-8)
            (10.505650488040622,-7.059817441756877e-8)
            (10.512614045771949,-6.947622965824962e-8)
            (10.519219055142308,-7.223652342958076e-8)
            (10.526369410542125,-6.821804365841899e-8)
            (10.533167082536528,-6.956405274038957e-8)
            (10.54057716267237,-7.561750114959409e-8)
            (10.547617070387515,-7.620604813851628e-8)
            (10.555255143363896,-6.934104845868205e-8)
            (10.562515967540506,-6.970059773792059e-8)
            (10.570388952765192,-7.031292748038709e-8)
            (10.577886006448528,-6.850491374166268e-8)
            (10.586048086867969,-6.930662932447262e-8)
            (10.593821910683385,-7.198540563635447e-8)
            (10.60226758386846,-6.96860400495325e-8)
            (10.61031662660575,-7.48074069356619e-8)
            (10.619053576400068,-7.191076578649813e-8)
            (10.627392149086713,-7.097083054574682e-8)
            (10.636462223157105,-7.205571028734425e-8)
            (10.645125647926704,-7.149902314651513e-8)
            (10.654543219952815,-6.911517402841127e-8)
            (10.66354608034813,-6.671392460688708e-8)
            (10.673323726504584,-6.453333423195318e-8)
            (10.682683285389878,-6.878250990993706e-8)
            (10.69285498652115,-6.429293231136057e-8)
            (10.702603741757413,-6.919824624418425e-8)
            (10.713196884955005,-6.26820813032225e-8)
            (10.72336157184989,-6.335231272913688e-8)
            (10.734397573239765,-5.823166926433032e-8)
            (10.74500245516932,-6.258425555571989e-8)
            (10.756511830226497,-5.632082666906513e-8)
            (10.767588985450017,-5.96618066062149e-8)
            (10.779604762838218,-5.4036850993810503e-8)
            (10.79118801730158,-5.701172600680593e-8)
            (10.803739725157138,-5.7552097754154374e-8)
            (10.815860894256879,-6.08817551928098e-8)
            (10.830385226762536,-5.3294496371592004e-8)
            (10.843502669392235,-5.54645187555991e-8)
            (10.857170197341254,-4.757421168122278e-8)
            (10.870292936436693,-5.184276030689716e-8)
            (10.884943035819775,-4.806731634943162e-8)
            (10.898693048707974,-4.957589982979016e-8)
            (10.914652654666819,-4.295702726864192e-8)
            (10.929441341715034,-4.912631368370057e-8)
            (10.946159882928049,-4.67022793770866e-8)
            (10.961606276324718,-4.689994437256928e-8)
            (10.978549703505788,-5.062461916338634e-8)
            (10.994396990067104,-4.6331809278044034e-8)
            (11.01155990394848,-4.9927763035029216e-8)
            (11.027882168621991,-4.461278546585845e-8)
            (11.045507920430154,-5.071143149848467e-8)
            (11.062477213279838,-4.7317640916588743e-8)
            (11.0807262518089,-4.673911924157892e-8)
            (11.098408577871878,-5.1251497490412135e-8)
            (11.11725487445982,-4.2053570847855326e-8)
            (11.135573148409911,-4.975370782034361e-8)
            (11.154869720257164,-3.883039201291183e-8)
            (11.173671979595396,-4.3169398944442605e-8)
            (11.193261931071548,-3.6826354854468946e-8)
            (11.212405737553803,-4.517116836133539e-8)
            (11.232189078858564,-3.636151735264548e-8)
            (11.251585525680454,-3.7784672946017395e-8)
            (11.27152770032832,-3.6385930712867776e-8)
            (11.29114106525706,-3.7836439981120407e-8)
            (11.311250003462119,-3.677829507608976e-8)
            (11.331075162454418,-3.783369995069563e-8)
            (11.351373025301383,-3.6850571261126674e-8)
            (11.371411691137814,-3.661997305393072e-8)
            (11.391915191508593,-3.4212333854810595e-8)
            (11.412161631784722,-3.596111342041297e-8)
            (11.432874517728337,-3.602113030076737e-8)
            (11.453312119449468,-3.857994457234781e-8)
            (11.474227089346684,-3.631057921005265e-8)
            (11.49483178364103,-3.4486579592041267e-8)
            (11.51593641503373,-3.655735469898502e-8)
            (11.536681522230145,-3.493708811141971e-8)
            (11.557963192693862,-3.5094008143943256e-8)
            (11.578821734708242,-3.5081676896808744e-8)
            (11.600268759320217,-3.2845167696748945e-8)
            (11.62121182475395,-3.515841351386939e-8)
            (11.642810484972916,-3.303444850999426e-8)
            (11.663802393924096,-3.38290311319156e-8)
            (11.685531084710023,-3.2356468837591024e-8)
            (11.706523107926396,-3.3165568069648543e-8)
            (11.728345100468207,-3.388021441175226e-8)
            (11.749269607259913,-3.3176021041469994e-8)
            (11.771125471975665,-3.452704122608452e-8)
            (11.791889100792089,-3.458647213072652e-8)
            (11.813687942770539,-3.2991274823146455e-8)
            (11.834167387473059,-3.459436825892226e-8)
            (11.855778883687199,-3.366347267608205e-8)
            (11.875818083981583,-3.3916356390051305e-8)
            (11.897065790736145,-3.241796164843436e-8)
            (11.916474758118559,-3.332402642719501e-8)
            (11.935028219803394,-3.1784797238643137e-8)
            (11.952893162929174,-3.292309536107041e-8)
            (11.972277067341192,-3.1917816611937155e-8)
            (11.98991024925984,-3.227014055973143e-8)
            (12.006673690523211,-3.190078246007033e-8)
            (12.022546392567184,-3.184644881137899e-8)
            (12.03722551193644,-3.175074203554118e-8)
            (12.051136124732214,-3.1806442368775834e-8)
            (12.063463032214397,-3.1746891560047175e-8)
            (12.074904798086225,-3.177313256941261e-8)
            (12.08662951046412,-3.166087481076829e-8)
            (12.097379638035326,-3.174683915752041e-8)
            (12.114332488411893,-3.1492571661573265e-8)
            (12.130641337374488,-3.165414175221315e-8)
            (12.150690038315723,-3.149836569349418e-8)
            (12.168917141702133,-3.1453637250322686e-8)
            (12.186129383099026,-3.1240611431115894e-8)
            (12.2025690875534,-3.149897831455917e-8)
            (12.221032808068548,-3.15902362046927e-8)
            (12.238810771202537,-3.135976034407406e-8)
            (12.25955755746643,-3.229031819707018e-8)
            (12.279472612283254,-3.2134714222920024e-8)
            (12.300718114522025,-3.211010768389144e-8)
            (12.320925909596491,-3.173870477546359e-8)
            (12.341589756367352,-3.1662790611619585e-8)
            (12.361441754647624,-3.2156155294060795e-8)
            (12.382547420778517,-3.1829790581028305e-8)
            (12.402926028604318,-3.2297928331814774e-8)
            (12.424862485846633,-3.168198570158154e-8)
            (12.445903004195657,-3.137628334926035e-8)
            (12.467960333115848,-3.197342501870537e-8)
            (12.489058067767992,-3.262619596711147e-8)
            (12.510979131704095,-2.9826234149155084e-8)
            (12.532005113838913,-3.093441214296888e-8)
            (12.554119155129587,-3.171785745159639e-8)
            (12.575337383953027,-3.0865390909795565e-8)
            (12.597685869529204,-3.028764461454614e-8)
            (12.619069225924397,-3.123268310645244e-8)
            (12.641391106007037,-3.072016729888105e-8)
            (12.662726355180071,-3.016357696949967e-8)
            (12.684971848724452,-2.9349535246581127e-8)
            (12.706240971483725,-2.952407029965798e-8)
            (12.72850517816229,-2.9472295937083004e-8)
            (12.749771542622737,-2.8852980005211748e-8)
            (12.772006519766114,-2.7604289964955342e-8)
            (12.793211239395037,-2.8007660191065042e-8)
            (12.815315699598708,-2.6348481840798854e-8)
            (12.836381315864852,-2.6538986785951124e-8)
            (12.858358268790244,-2.4767681905402128e-8)
            (12.879289231023849,-2.7489249099232893e-8)
            (12.90114635329203,-2.521265018984309e-8)
            (12.92193766537446,-2.5368227296596046e-8)
            (12.943620238867878,-2.3855720732157693e-8)
            (12.964223894334536,-2.709180701998548e-8)
            (12.985701612020916,-2.0827294333614077e-8)
            (13.006095448010067,-2.5737033837458512e-8)
            (13.027371109539759,-2.082716510365401e-8)
            (13.047552885398545,-2.1550438988882092e-8)
            (13.068601373775428,-1.9558601183078395e-8)
            (13.088546648626616,-2.2608906968812903e-8)
            (13.109339144644514,-1.607699973149579e-8)
            (13.129025687201615,-2.114501285177539e-8)
            (13.149558134087977,-1.751166567309781e-8)
            (13.168981013020801,-1.8898573816983344e-8)
            (13.189240475121233,-1.4648275259432353e-8)
            (13.208386477964488,-1.8005610336047084e-8)
            (13.228352307840655,-1.5787589013882553e-8)
            (13.247205408440525,-1.662245918687688e-8)
            (13.266872501588264,-1.4076228627146747e-8)
            (13.285428110232335,-1.524394055429923e-8)
            (13.304789088666718,-1.6269923408529507e-8)
            (13.323039753052495,-1.8641338250802164e-8)
            (13.342081370178846,-1.380511194248868e-8)
            (13.360017075542867,-2.020948053349514e-8)
            (13.378736385823329,-1.0904659397681371e-8)
            (13.396354744479787,-1.6022276838612015e-8)
            (13.414747728839503,-8.143121732473446e-9)
            (13.432044914030548,-1.2190257026034601e-8)
            (13.45010359564526,-5.583098205974579e-9)
            (13.467074270425224,-7.943816937583392e-9)
            (13.484798373874632,-3.6376150980288458e-9)
            (13.50144271649163,-6.91968060628767e-9)
            (13.518830759684073,2.109582286635714e-9)
            (13.535147656122552,-2.9159383796439897e-9)
            (13.552195898563077,1.3319041425319256e-9)
            (13.568183673842501,1.812288097369219e-10)
            (13.584894428467258,2.8065796353615724e-9)
            (13.600555508547012,3.7153871090822577e-9)
            (13.616929153876763,4.464703273754367e-9)
            (13.632264425771412,1.8534858092777995e-9)
            (13.648300587111637,2.876295868148304e-9)
            (13.663311228265298,3.4781124647054185e-9)
            (13.679014238247456,5.023298665918219e-9)
            (13.693704374557115,3.780923130136671e-9)
            (13.709075923870632,3.688617633557101e-9)
            (13.723447894298689,3.4332463538788716e-9)
            (13.73849034439437,8.660242079017166e-9)
            (13.752547539607233,7.738026885917293e-9)
            (13.767266520963373,1.0190688071176623e-8)
            (13.781014146686154,8.638993076459656e-9)
            (13.795412288567716,6.620216819186453e-9)
            (13.808853747860386,6.481867265151209e-9)
            (13.822935629204045,8.538268536639748e-9)
            (13.836075979372099,1.355071854725054e-8)
            (13.849847778867208,4.738625714040268e-9)
            (13.862692724447907,7.688016667728448e-9)
            (13.876157852858393,7.661852485796317e-9)
            (13.888711633878803,5.483158593833082e-9)
            (13.901876361592505,1.4167848449986309e-8)
            (13.914145176924837,1.2360989565252112e-8)
            (13.927015583544154,1.6452420315005156e-8)
            (13.939005177617371,1.6206556763265212e-8)
            (13.951585496537607,1.955730977165615e-8)
            (13.96330084206943,1.600651633459904e-8)
            (13.97559842527873,2.323346715016328e-8)
            (13.987046336110993,1.7996388823604548e-8)
            (13.999066763409502,2.2020972378911097e-8)
            (14.01025274926465,2.0037385528581808e-8)
            (14.02200119522504,2.6345104986447154e-8)
            (14.03293090295084,2.107493735081789e-8)
            (14.044415062790517,3.084013266985153e-8)
            (14.055095387016328,2.4143133492415814e-8)
            (14.066320193407433,3.877936438634322e-8)
            (14.076756339667106,2.921499531183258e-8)
            (14.087727986320731,4.2707357428284354e-8)
            (14.097926184129488,3.986927143984076e-8)
            (14.108651999618361,3.415098470682665e-8)
            (14.118618765917763,3.6370920941664053e-8)
            (14.12910326807033,3.9441325760947166e-8)
            (14.138843625477302,3.672440918034425e-8)
            (14.149093902360136,3.989772578982809e-8)
            (14.158614463330462,4.054634905603649e-8)
            (14.16863687042734,3.736562570466617e-8)
            (14.177943441649992,3.778412283050869e-8)
            (14.18774254656159,3.614163290865946e-8)
            (14.196840209836408,3.515719604330059e-8)
            (14.206423581024564,3.549027371985147e-8)
            (14.215318993007283,3.913989776727078e-8)
            (14.224691709097362,3.9158432385555386e-8)
            (14.233389859536416,3.49640439933907e-8)
            (14.24255706824719,4.052897695228097e-8)
            (14.251063330319415,4.0472337370367484e-8)
            (14.260032392479186,3.758101974060679e-8)
            (14.268353033681905,3.937799519793117e-8)
            (14.27712789562946,3.6674360437416453e-8)
            (14.285267245706153,3.861191266718578e-8)
            (14.293853966346095,3.86226572945958e-8)
            (14.301817779098768,3.8539672120307955e-8)
            (14.310222743847719,3.9579759358865374e-8)
            (14.318016488913495,3.9012280073080774e-8)
            (14.326243093856377,4.3880636013682306e-8)
            (14.333870816352553,4.0118236066533086e-8)
            (14.341925948122965,4.92260427975566e-8)
            (14.349393634414083,4.02610927929814e-8)
            (14.357282134770157,4.993812541265186e-8)
            (14.364594230172779,4.6906264983270773e-8)
            (14.372319785873486,5.1050371041583276e-8)
            (14.379480511819379,4.577300971586595e-8)
            (14.38705027011329,5.136013403461703e-8)
            (14.394065460609237,5.1002988610271416e-8)
            (14.401482630878634,5.372377631651659e-8)
            (14.408355784815063,5.359739829735588e-8)
            (14.41562511635828,5.27975341224618e-8)
            (14.422360990887196,5.064172481361595e-8)
            (14.429488978995881,5.5071918136917475e-8)
            (14.436092757531139,5.2978385789437255e-8)
            (14.44308152210184,5.520804513547972e-8)
            (14.449556176099462,5.410671222172425e-8)
            (14.456411879401628,5.474357522849971e-8)
            (14.462762784273881,5.1987025795341424e-8)
            (14.469490356453083,5.858001905778565e-8)
            (14.475721640350303,5.55571411098299e-8)
            (14.482323207800412,6.111663342078799e-8)
            (14.488437981797702,5.8043050366052285e-8)
            (14.494920801856448,6.462339630086689e-8)
            (14.50092478960852,6.066381530445142e-8)
            (14.507291769679844,6.813040476227883e-8)
            (14.513187975597104,6.368673355350296e-8)
            (14.519442568533893,7.281051228602564e-8)
            (14.525234952995149,6.960616882878412e-8)
            (14.531384565209006,7.481997266189921e-8)
            (14.537078669081556,7.05446101534335e-8)
            (14.54312458000364,7.625913889253155e-8)
            (14.548722729417975,7.512067623505203e-8)
            (14.554670801178483,7.634530402311768e-8)
            (14.56017832837604,7.55356701076515e-8)
            (14.566034921180997,7.577943311742885e-8)
            (14.571456675584631,7.677303798248047e-8)
            (14.57722289125336,7.709784288767452e-8)
            (14.582561556850283,7.563909643071298e-8)
            (14.588246154676316,7.857908385089374e-8)
            (14.593508674649009,7.681973929196673e-8)
            (14.599116280267694,7.940790180960278e-8)
            (14.604306825499659,7.930022538626957e-8)
            (14.60984089316658,7.92478854205747e-8)
            (14.614964187279266,7.882189928531957e-8)
            (14.620436434597295,7.823305575582751e-8)
            (14.625501324473737,7.716702304927381e-8)
            (14.630915722652245,7.690855924336049e-8)
            (14.635927146511325,7.711976518498531e-8)
            (14.641293567836886,7.755775066620174e-8)
            (14.646261246376246,7.810176555489434e-8)
            (14.651595870192669,7.869743712252131e-8)
            (14.656532704395529,7.696854464889213e-8)
            (14.661845084570485,8.062618478410499e-8)
            (14.666762658105794,7.901812326682744e-8)
            (14.672079564600844,7.955601644127341e-8)
            (14.677001826276634,8.075444207777949e-8)
            (14.682358409271341,7.88674498486408e-8)
            (14.687317418896187,7.897912515653083e-8)
            (14.692764500817677,7.979669569557757e-8)
            (14.697812830386411,7.927759509973598e-8)
            (14.703473514844097,8.013420266239635e-8)
            (14.708728557470739,7.961984091475749e-8)
            (14.714885350333589,7.999250739576524e-8)
            (14.7206449788699,8.018774619311664e-8)
            (14.72848901280543,7.971348685298363e-8)
            (14.734085458228371,7.904431409411217e-8)
            (14.739337635356753,8.008341390031148e-8)
            (14.743442949942766,7.917525320089158e-8)
            (14.747267897480189,7.953562780604884e-8)
            (14.750743710943507,7.896939098472888e-8)
            (14.753916237979448,7.927006713190354e-8)
            (14.756467029821371,7.909137803019384e-8)
            (14.758917908086811,7.928604317357368e-8)
            (14.760903214235459,7.914971274312205e-8)
            (14.762748034157994,7.919319328444658e-8)
            (14.764366045876216,7.912183760689501e-8)
            (14.765889775379872,7.915882249860673e-8)
            (14.768394555957187,7.910223055046517e-8)
            (14.770777233838025,7.915869623675853e-8)
            (14.773534094273025,7.88196909268235e-8)
            (14.77604627210662,7.901862510845126e-8)
            (14.778703079682263,7.840027559102847e-8)
            (14.781216430918665,7.897954608371283e-8)
            (14.784185622122038,7.778412859649197e-8)
            (14.786941289138678,7.85887369625371e-8)
            (14.790043773509991,7.702311670410023e-8)
            (14.792853476033047,7.784827397994132e-8)
            (14.795736337210048,7.661661072244641e-8)
            (14.798461769681547,7.708608261436378e-8)
            (14.801686092016505,7.648372024604555e-8)
            (14.804624744312754,7.61620914113692e-8)
            (14.807768051932905,7.595614387456706e-8)
            (14.81063818074534,7.707578417170957e-8)
            (14.813586422976714,7.634428239589042e-8)
            (14.81638236450681,7.705206797603559e-8)
            (14.819406574756783,7.578675176311833e-8)
            (14.822329165897349,7.671353546845339e-8)
            (14.825408809844443,7.464670995216416e-8)
            (14.828281626409252,7.675207630564174e-8)
            (14.831396385332608,7.277830391116957e-8)
            (14.834292383294724,7.427073572818799e-8)
            (14.837440770750197,7.330386608828121e-8)
            (14.840344185337974,7.354764552935933e-8)
            (14.843410017523983,7.400385226841166e-8)
            (14.846269152229958,7.233893400959701e-8)
            (14.849397664028727,7.308065419486809e-8)
            (14.852293681761397,7.520576189579131e-8)
            (14.855398244061076,7.204772589641806e-8)
            (14.858268788052806,7.327535456180811e-8)
            (14.861312136885397,7.151885167422378e-8)
            (14.864154452260108,7.21091198974122e-8)
            (14.86728550186088,6.846923034098396e-8)
            (14.870170360360273,7.128579160298187e-8)
            (14.87321870571188,6.463100954423595e-8)
            (14.876049678228139,6.817192943486816e-8)
            (14.879088726514098,6.562313564772992e-8)
            (14.881924277645131,6.529220880624464e-8)
            (14.885042335780616,6.257726320457735e-8)
            (14.887908041899568,6.377919703481894e-8)
            (14.890908869416586,6.149014569745148e-8)
            (14.893708836584487,6.450647338507309e-8)
            (14.896768438005187,5.964732163743491e-8)
            (14.899611320445867,6.228224358473256e-8)
            (14.902698373462803,5.769558741874903e-8)
            (14.905540859004558,5.990684448509143e-8)
            (14.90852057144119,5.4919972569678066e-8)
            (14.91131138847634,5.91417884665546e-8)
            (14.914416353801615,5.21956280419289e-8)
            (14.917280987545341,5.3215548634355514e-8)
            (14.920333049909623,5.303920391774852e-8)
            (14.9231583826564,5.4432181761931986e-8)
            (14.926158990154857,5.3923775000797036e-8)
            (14.928973623634064,5.367962996327691e-8)
            (14.93213970255949,5.4610621469386444e-8)
            (14.93503965619684,5.235382161128399e-8)
            (14.93807841592759,5.653270462868676e-8)
            (14.940909638308753,5.3545986422598446e-8)
            (14.943985965204336,5.368918343240381e-8)
            (14.946865983016819,5.51971921503025e-8)
            (14.950097650662137,5.0987886468512045e-8)
            (14.95305057401275,5.1577788928725e-8)
            (14.956124129382147,5.473165087810372e-8)
            (14.959006319510532,5.1220755525882566e-8)
            (14.96223317064923,5.2907822012393524e-8)
            (14.965234537710206,5.460648611066432e-8)
            (14.968549064985325,5.670796587864402e-8)
            (14.971592234509885,5.734043029281821e-8)
            (14.97478829910954,4.637666872753243e-8)
            (14.977802959980336,5.263843994018913e-8)
            (14.9813000074474,4.6170641199161366e-8)
            (14.984515599105555,5.0869090384431104e-8)
            (14.988007071474849,4.928968067030581e-8)
            (14.99124064753868,4.9493065978900574e-8)
            (14.99474041634421,4.6891171057161785e-8)
            (14.99805739825682,4.815003573632737e-8)
            (15.002087699300878,4.82187960670899e-8)
            (15.005745330565503,4.4620802164274664e-8)
            (15.009772982188489,4.598239478070809e-8)
            (15.013547071363146,4.643436612994378e-8)
            (15.018010270488055,4.359490368699426e-8)
            (15.02229454151203,4.358455307773568e-8)
            (15.028675733308237,4.208118675741446e-8)
            (15.034749821550896,4.36128988479112e-8)
            (15.039715488693613,5.2661653038299505e-8)
            (15.04449108680295,3.9756109959654395e-8)
            (15.04853630004411,4.782973239692012e-8)
            (15.052438120060899,4.165136324729701e-8)
            (15.056150203579648,4.6890840987856564e-8)
            (15.059733725350366,4.458989000255542e-8)
            (15.063259428025809,5.120537216463106e-8)
            (15.066636570250283,4.814569054545359e-8)
            (15.070069901338353,5.4874308652586024e-8)
            (15.073297142939136,5.004764269678219e-8)
            (15.076514645649375,5.7039940326575334e-8)
            (15.079564661416882,5.046904094641036e-8)
            (15.082472639918793,5.808783165583975e-8)
            (15.085253464794668,5.241410327982976e-8)
            (15.088630714604538,6.091923676621036e-8)
            (15.091690872295143,5.8331289576329937e-8)
            (15.094596189951654,6.101749483455876e-8)
            (15.097407940838911,5.449619755459878e-8)
            (15.100153949176748,6.131980256895986e-8)
            (15.102805187732983,5.944557912584969e-8)
            (15.105866330255468,6.279438968803674e-8)
            (15.108795699219389,6.344076619591021e-8)
            (15.111654916809618,6.064264779226392e-8)
            (15.114428341850024,6.222738546668438e-8)
            (15.11715930487565,6.21942350953475e-8)
            (15.119788962672137,6.020598508627018e-8)
            (15.122766691527838,6.267593355424594e-8)
            (15.12564224776382,6.018916387517947e-8)
            (15.128736959925542,6.776763816773723e-8)
            (15.131566738656902,6.343843383938008e-8)
            (15.13437988875602,6.380352046697624e-8)
            (15.137059021554766,6.56057432824042e-8)
            (15.140230369263577,6.611622804797435e-8)
            (15.14314412419141,6.525005225022085e-8)
            (15.146259354739238,6.903173388472794e-8)
            (15.149108208089096,6.86131320648542e-8)
            (15.15197256374578,6.53920269044761e-8)
            (15.154709291612884,6.739133784350315e-8)
            (15.158021725407195,7.143281410826319e-8)
            (15.161035369605724,6.553372489115361e-8)
            (15.164226256166522,7.155852155271702e-8)
            (15.167154201770797,6.580649647425219e-8)
            (15.170125206672381,7.581238659071232e-8)
            (15.17297207841739,7.004062640980635e-8)
            (15.176483783729772,7.747142616310043e-8)
            (15.17965747239862,7.368855459155554e-8)
            (15.183016548458994,7.976068538972925e-8)
            (15.186102276358003,7.370572352449756e-8)
            (15.189250517956907,7.519320543991626e-8)
            (15.19227570069808,7.356139342107326e-8)
            (15.196065354708216,8.202884904662255e-8)
            (15.19948799926443,7.718639727372079e-8)
            (15.203152940508744,8.359033176752462e-8)
            (15.206518459838128,8.427228870289127e-8)
            (15.209967831341867,8.55216917283741e-8)
            (15.21329240165111,8.382523275507481e-8)
            (15.217507046844204,8.900308290371584e-8)
            (15.221346752886799,8.58822268856585e-8)
            (15.225592958287528,8.573246312870708e-8)
            (15.22949301517863,8.473595447533455e-8)
            (15.234003317395793,9.480623441859848e-8)
            (15.238072969210561,8.898507375398879e-8)
            (15.243333961038935,9.74959515342988e-8)
            (15.24813746122554,9.352837282428084e-8)
            (15.253913176964698,9.869786476990328e-8)
            (15.259450544470827,9.25276302243816e-8)
            (15.266254394340638,1.043951018964151e-7)
            (15.272758616907826,9.257388544625655e-8)
            (15.278873267469747,9.775197584716011e-8)
            (15.283732234851286,9.369937026271202e-8)
            (15.288427005495214,1.0049334875361637e-7)
            (15.292542233222052,9.469212858270737e-8)
            (15.296482928096678,9.805585010624895e-8)
            (15.301097215017407,9.15075029084278e-8)
            (15.3055173907119,9.682437807079225e-8)
            (15.309929787323593,9.02626813292784e-8)
            (15.314212492308693,9.414659674078507e-8)
            (15.318387874655574,8.750357460840519e-8)
            (15.322357086951891,9.07708155306608e-8)
            (15.326787375740583,8.131828543866959e-8)
            (15.330935685258996,8.724857747388626e-8)
            (15.33534528166083,8.239740156845698e-8)
            (15.339422668065403,7.987913797080637e-8)
            (15.343522294078113,8.369012505227147e-8)
            (15.347419392805742,8.443848487083017e-8)
            (15.351810070374325,8.357920089352433e-8)
            (15.355911603888615,8.635378745402988e-8)
            (15.36025930951073,8.37832538902461e-8)
            (15.364298671083795,8.514943417026188e-8)
            (15.368435351705287,7.79366966519035e-8)
            (15.372368470069485,8.255639638576895e-8)
            (15.376806213701098,7.126937173751458e-8)
            (15.380944730979536,8.088822500695869e-8)
            (15.385309349825596,6.877942615446386e-8)
            (15.389384409875351,7.460258455438407e-8)
            (15.393634413298667,7.487492847957355e-8)
            (15.39767175287266,7.454431161235675e-8)
            (15.402206880106533,7.608655305801904e-8)
            (15.406433748159287,7.463697171417039e-8)
            (15.41087350243519,7.322133521725505e-8)
            (15.41503779094422,7.50179580677468e-8)
            (15.419457375866054,6.839378796641427e-8)
            (15.423648602723116,7.208337127195819e-8)
            (15.428317299942295,6.829715282208326e-8)
            (15.432671801939565,7.317409567164646e-8)
            (15.437240322712197,6.913127093000071e-8)
            (15.441541730076347,7.038036953233018e-8)
            (15.446174316231337,6.468148150418074e-8)
            (15.450558385947598,6.939926056048762e-8)
            (15.455394564179336,6.265243879255422e-8)
            (15.459913307817416,6.790656037480858e-8)
            (15.464665088854256,6.054922030429566e-8)
            (15.469151143481332,6.484684922369865e-8)
            (15.474031761286879,5.998123153716506e-8)
            (15.478642060965582,6.332189705915425e-8)
            (15.483683607726574,5.4386464665157064e-8)
            (15.488405375767243,5.991121998505378e-8)
            (15.49339546610952,5.552348802950746e-8)
            (15.498114189933315,5.984113737866892e-8)
            (15.503275049695214,5.099666955388216e-8)
            (15.508144519769603,5.4009214878192324e-8)
            (15.513435579757592,4.842375433966595e-8)
            (15.518403482140737,5.3418060197429895e-8)
            (15.523686435085008,4.465455250013406e-8)
            (15.52868627546837,5.1781318344268357e-8)
            (15.53416239924099,4.6348524129768975e-8)
            (15.53932781665251,4.4776238716792705e-8)
            (15.544919332719134,4.5686231242569875e-8)
            (15.550181807427002,4.632978667373777e-8)
            (15.555812142499386,4.745171189313169e-8)
            (15.561142950415936,4.6444725398941955e-8)
            (15.56697651536066,4.3993306775291785e-8)
            (15.572481572484978,4.84027200542414e-8)
            (15.578431638751086,4.129270170238897e-8)
            (15.584043393127626,4.521229568510421e-8)
            (15.590077782227374,4.2365661645504815e-8)
            (15.595793062323082,4.179193346942611e-8)
            (15.602036254794113,4.2978762770928824e-8)
            (15.607933737885016,4.441276679756356e-8)
            (15.614308356079833,4.1200268530161566e-8)
            (15.62033157788061,4.2561561830467554e-8)
            (15.626832266493865,4.081000559708059e-8)
            (15.63299225180084,4.110310358740321e-8)
            (15.639709111022976,4.1669487860218624e-8)
            (15.646062667366985,4.0393411282479974e-8)
            (15.652936675608123,3.942015780467045e-8)
            (15.65944268369588,4.0546446644640355e-8)
            (15.666481436319998,3.5141309862041226e-8)
            (15.67315657213076,3.947221349775987e-8)
            (15.68042480117763,3.3829311796296224e-8)
            (15.687310925283512,3.928878200554209e-8)
            (15.69477019157518,3.268528647737412e-8)
            (15.70184184849647,3.419790739478401e-8)
            (15.709503950171339,3.17281554362836e-8)
            (15.716778483253384,3.162491224451003e-8)
            (15.724691440349373,3.065295017812275e-8)
            (15.73220185055041,2.792173181553892e-8)
            (15.740346301081065,3.369384460327751e-8)
            (15.748081220236958,3.2473338462679635e-8)
            (15.756469201834259,3.245350943537062e-8)
            (15.764444769096164,3.1954809687206875e-8)
            (15.773113989576037,3.3546391442484946e-8)
            (15.781358574281747,3.339114562628254e-8)
            (15.790305713774398,3.207007792660477e-8)
            (15.798819912299962,3.5848385149250817e-8)
            (15.808056777624293,2.890851069636824e-8)
            (15.816855821322447,3.1083524421049447e-8)
            (15.826413669005765,3.2368872693311346e-8)
            (15.835523615342957,3.30423717276318e-8)
            (15.845411616544574,3.020496208705481e-8)
            (15.854842808835413,3.226299716274639e-8)
            (15.865073898565031,2.9007840796069218e-8)
            (15.874842022829116,3.135144743815488e-8)
            (15.885442917864243,2.992750602892613e-8)
            (15.895572519995937,3.0264345030062145e-8)
            (15.906560731667504,3.0169165832205636e-8)
            (15.917069191982954,3.139023685427844e-8)
            (15.928459995276613,2.9093188080864252e-8)
            (15.939364488400201,2.9729951833701307e-8)
            (15.951180473977496,2.877256255473526e-8)
            (15.962503436317292,2.851359615085869e-8)
            (15.974764835671936,2.62865147426794e-8)
            (15.986526296536091,2.8504369309345634e-8)
            (15.999249017000757,2.5370564094018278e-8)
            (16.011465977524168,2.7937273161526832e-8)
            (16.0246662892133,2.309313185122619e-8)
            (16.03735577841101,2.611470550917261e-8)
            (16.051047742288713,2.221970141214058e-8)
            (16.064224043010267,2.4401795251094427e-8)
            (16.078415457272325,2.367818030535318e-8)
            (16.092086796729685,2.4379154917042456e-8)
            (16.106778384850514,2.2921282427645906e-8)
            (16.12094584695576,2.3948801386453056e-8)
            (16.136129486589002,2.3089702150258518e-8)
            (16.150784690780643,2.4036177270758685e-8)
            (16.16643951135356,2.441389890250889e-8)
            (16.18156058172822,2.5028352723666103e-8)
            (16.199422995564817,1.9919448313032717e-8)
            (16.215511495311166,2.286374756188536e-8)
            (16.231889434145728,1.9553159091856287e-8)
            (16.247553226802555,2.007176602702998e-8)
            (16.264898035090656,1.828528084502068e-8)
            (16.280925072578462,1.9961901021048334e-8)
            (16.297644721860372,1.9019538166631378e-8)
            (16.31376495428438,1.8934942946913225e-8)
            (16.332232696894394,1.6026105553734737e-8)
            (16.348992883791105,1.8098085474704817e-8)
            (16.365854831428134,1.6053471219024118e-8)
            (16.381923390690922,1.6583271644776687e-8)
            (16.39793022297614,1.6555471882284678e-8)
            (16.413375941986928,1.6496502164287108e-8)
            (16.42936128979263,1.6125250468235208e-8)
            (16.444726996654836,1.5965314625887572e-8)
            (16.460311936224233,1.6088229859434477e-8)
            (16.475115897919178,1.6472097463804403e-8)
            (16.4894761979085,1.586273601361654e-8)
            (16.503044345316507,1.5972837275057827e-8)
            (16.51589911880532,1.595590615188769e-8)
            (16.528003721235024,1.609777267042034e-8)
            (16.53903578283139,1.6092853716287436e-8)
            (16.549280629431028,1.6052660978260747e-8)
            (16.55601701821741,1.607113597756893e-8)
            (16.562321012574348,1.607473598674858e-8)
            (16.570760978654768,1.603861310428556e-8)
            (16.580981189338637,1.6094410471012566e-8)
            (16.596822729399385,1.5954274790175305e-8)
            (16.611683305163687,1.588320408529853e-8)
            (16.62819005162851,1.6408008507440286e-8)
            (16.643285868237882,1.611801936363122e-8)
            (16.657762845108117,1.5765061034400674e-8)
            (16.671632026014187,1.5874373149316057e-8)
            (16.687985915286415,1.5950418763566176e-8)
            (16.703476730438222,1.600152721437098e-8)
            (16.721650529621353,1.4893041022645548e-8)
            (16.738653155898053,1.6235411681719825e-8)
            (16.755783645594416,1.4934493863805187e-8)
            (16.772108500921956,1.5777220641055578e-8)
            (16.789441337463145,1.4899858458150561e-8)
            (16.806167577592053,1.4538322323787156e-8)
            (16.82465203576828,1.4677660642448132e-8)
            (16.842270386937937,1.5652266815990856e-8)
            (16.860785685683826,1.2298684959333173e-8)
            (16.878371778035135,1.3766658701896972e-8)
            (16.896600431549512,1.3637213802653037e-8)
            (16.914037315916868,1.4906123224633916e-8)
            (16.932643085119032,1.2226765155887165e-8)
            (16.95042399547032,1.4721214025570362e-8)
            (16.96929884694677,9.030483250072052e-9)
            (16.987239084587568,1.159134588313293e-8)
            (17.005906964814766,7.373905930307956e-9)
            (17.02367949882734,8.650522742570388e-9)
            (17.042339319340925,8.004936935535056e-9)
            (17.060125366215523,1.0439531683559267e-8)
            (17.078913140228675,5.665735880455713e-9)
            (17.096766323656198,7.673166990684877e-9)
            (17.115433019140163,6.921019979344578e-9)
            (17.133156234495278,7.200869900358953e-9)
            (17.151677099345168,1.0124196814231823e-8)
            (17.16927439724333,1.0123864191413645e-8)
            (17.18776560208634,8.522025307655667e-9)
            (17.205307013857418,9.323794847304612e-9)
            (17.223670422046325,9.853942994908493e-9)
            (17.24106677426638,1.038246111306762e-8)
            (17.259232971544286,7.667612100803467e-9)
            (17.276443679693134,9.793298172411369e-9)
            (17.294476513662623,6.856442746894231e-9)
            (17.31154364502375,8.690901553976005e-9)
            (17.329406494942354,8.378024496380476e-9)
            (17.346290832741914,7.162964221762991e-9)
            (17.363924684878583,4.407701981179457e-9)
            (17.380587797010946,6.953145392785132e-9)
            (17.398025439092706,5.279336967589643e-10)
            (17.414489545998066,5.656777490870013e-9)
            (17.43171493155093,1.0272938055777558e-9)
            (17.447960252894745,4.693297084301662e-9)
            (17.46493150351008,2.06136063773954e-9)
            (17.48093037320278,3.3873326366062884e-10)
            (17.497667206862783,-1.3839873691523508e-9)
            (17.513432964113658,-3.0621469804259505e-9)
            (17.529925795811597,-3.2925195903033e-9)
            (17.545446272448356,-3.750428634319292e-9)
            (17.56166687944643,-4.845482681758995e-9)
            (17.57692415469227,-4.5029828754650225e-9)
            (17.592887736944615,-9.439914405717786e-9)
            (17.607892005931056,-5.242804190785932e-9)
            (17.623590440208176,-8.137168494570801e-9)
            (17.63833286771307,-7.737849472277958e-9)
            (17.653748483420845,-7.010307667698612e-9)
            (17.668218958943392,-9.14469810986418e-9)
            (17.68336584680779,-5.787398338341632e-9)
            (17.69757368411534,-1.5502410466439187e-9)
            (17.71244369809784,-1.1962804302712016e-8)
            (17.726381761985987,-7.706778548666193e-9)
            (17.74096590043535,-5.886765519491632e-9)
            (17.75463044607004,-7.025427350981772e-9)
            (17.768942163519583,-1.2457850973035534e-8)
            (17.78234193011676,-4.270874098821764e-9)
            (17.796372733371328,-1.548173100829331e-8)
            (17.809501808833776,-1.0188307530967222e-8)
            (17.823250264135428,-1.4574053297522482e-8)
            (17.836110183705365,-1.2675290594899025e-8)
            (17.849588222078243,-2.0076544648972572e-8)
            (17.86218661644279,-1.3588612235437836e-8)
            (17.87538591504753,-2.8347557190500083e-8)
            (17.887718259519414,-1.9439493126327534e-8)
            (17.900643966019903,-2.9248193200714923e-8)
            (17.912716016010908,-2.5667140191032445e-8)
            (17.925377150259997,-3.018912875241142e-8)
            (17.937194681296493,-2.859985670511378e-8)
            (17.94958433858111,-3.236578183241079e-8)
            (17.96114481505266,-3.3656371023482734e-8)
            (17.97327329445748,-2.7794722079477197e-8)
            (17.984585381940224,-3.112219792988924e-8)
            (17.996457610439087,-3.1170398040458736e-8)
            (18.00752473332005,-3.013973426391203e-8)
            (18.019136954857363,-3.389288627531073e-8)
            (18.029959344428327,-3.3300464385987993e-8)
            (18.0413248081194,-3.626952649327109e-8)
            (18.05191239105126,-3.470211362710529e-8)
            (18.063031621617434,-3.73184321222908e-8)
            (18.073385577603684,-3.500019341018401e-8)
            (18.084259627091804,-4.1779929293994655e-8)
            (18.094383546412217,-3.8501720922567984e-8)
            (18.10502578000198,-4.2449660231369535e-8)
            (18.11492901557408,-4.339442294387652e-8)
            (18.12533652876972,-4.7455776641669445e-8)
            (18.1350188702004,-4.4798746934304745e-8)
            (18.14519832182577,-4.815863707818835e-8)
            (18.154666703872323,-4.434498235283968e-8)
            (18.16462855667459,-4.899886163478584e-8)
            (18.17389011152472,-4.4984174385476194e-8)
            (18.183630372425647,-4.672121112214711e-8)
            (18.192684992386777,-4.882586490673191e-8)
            (18.202215338199863,-5.073091169371935e-8)
            (18.21107245185326,-5.029748828544456e-8)
            (18.220398175603002,-5.7503971029326806e-8)
            (18.229061709193886,-4.9704700133546e-8)
            (18.23818085406862,-6.214206227372898e-8)
            (18.246652508570286,-5.463443841779991e-8)
            (18.25557944534612,-6.483375314392248e-8)
            (18.26386944067356,-6.125900631204217e-8)
            (18.27260368389452,-6.123502893640165e-8)
            (18.280712846258112,-6.207271552316485e-8)
            (18.289257346906147,-6.488643011781647e-8)
            (18.297190477159795,-6.1910439219659e-8)
            (18.305558682020923,-7.014380509762219e-8)
            (18.313324627613103,-6.32484827844948e-8)
            (18.321511865722442,-6.923804873881778e-8)
            (18.329109673070608,-6.514055517214956e-8)
            (18.33712517700836,-7.311229366369076e-8)
            (18.344562996870952,-7.124446232964488e-8)
            (18.352415489109106,-7.422547854130102e-8)
            (18.359698878026805,-7.232407928103868e-8)
            (18.367383084376865,-7.410016711340006e-8)
            (18.37451151747443,-7.528908185783223e-8)
            (18.382041903726265,-7.686467518031037e-8)
            (18.38902575883797,-7.444218985686035e-8)
            (18.396403842761934,-7.523671408105059e-8)
            (18.403244508441805,-7.488340347805433e-8)
            (18.410468862959647,-8.2400071210742e-8)
            (18.417168578630775,-7.86593808976832e-8)
            (18.424255343957526,-8.228333392423792e-8)
            (18.43082439318445,-8.167007370385448e-8)
            (18.43776805755206,-8.391306594024428e-8)
            (18.444204392342357,-8.290296471535896e-8)
            (18.451010932072542,-8.537348317183557e-8)
            (18.45732103689391,-8.291070174859527e-8)
            (18.464003183937788,-8.568109821638359e-8)
            (18.470194479081737,-8.409868512693208e-8)
            (18.47674305944249,-8.505522941515409e-8)
            (18.482812419038,-8.772921344935014e-8)
            (18.489241686467945,-8.605511192527615e-8)
            (18.49519964446344,-8.711801746663639e-8)
            (18.501514236326102,-8.743953094914048e-8)
            (18.507363264580395,-8.42143016432928e-8)
            (18.513556162051508,-8.986450472647789e-8)
            (18.519295380546417,-8.534265860671297e-8)
            (18.525386331278263,-8.995129563427184e-8)
            (18.53102819321999,-8.645210292090866e-8)
            (18.537011693375064,-9.308580528610833e-8)
            (18.54255344546,-8.950799879059446e-8)
            (18.54843089398648,-9.534931066923491e-8)
            (18.553876978484684,-9.259767808078578e-8)
            (18.559667609686805,-9.414891921633028e-8)
            (18.565028904137165,-9.396735678457446e-8)
            (18.57071939186986,-9.478163287557351e-8)
            (18.575990111832095,-9.533680889184382e-8)
            (18.581594367764303,-9.311324622451878e-8)
            (18.586785778698975,-9.634198383512427e-8)
            (18.59231531607052,-9.26178317373072e-8)
            (18.59743324948933,-9.384924820610152e-8)
            (18.602873987819518,-9.479305312920516e-8)
            (18.607914169932485,-9.315463239678579e-8)
            (18.613292408050732,-9.716807847226505e-8)
            (18.61827209752474,-9.579734566722564e-8)
            (18.623586514767805,-9.393086325415467e-8)
            (18.62850503169229,-9.536626149886374e-8)
            (18.633751461333528,-9.499439096449791e-8)
            (18.63861220609802,-9.524414290584815e-8)
            (18.643825028941393,-9.723067367906069e-8)
            (18.648648851284516,-9.537968659323326e-8)
            (18.653815238111644,-9.84584827001811e-8)
            (18.65859817406973,-9.767015035633264e-8)
            (18.66373734068376,-9.901789976840547e-8)
            (18.668498690786947,-9.87061276602752e-8)
            (18.673650038961778,-9.932094341413844e-8)
            (18.67841540435755,-9.959453428631804e-8)
            (18.6835720048269,-9.782344284614553e-8)
            (18.688350381697685,-9.907234616024496e-8)
            (18.693585666866117,-9.80229176716918e-8)
            (18.698438121784914,-9.803464515178995e-8)
            (18.70383878972211,-9.874568995815736e-8)
            (18.708843728555472,-9.907004702713884e-8)
            (18.7145604768127,-1.0062726216175655e-7)
            (18.719894219298762,-9.947941126409177e-8)
            (18.726574464941056,-1.0068922101647004e-7)
            (18.732945363321836,-1.0173938533308835e-7)
            (18.738536110116105,-1.0054339420750846e-7)
            (18.743894588002917,-1.0174313053168405e-7)
            (18.747941886232145,-1.0079553669495311e-7)
            (18.751786302573173,-1.0132605995916144e-7)
            (18.755127814268825,-1.0107381905044566e-7)
            (18.758309618769026,-1.011174969450801e-7)
            (18.761133768384692,-1.0070772285541985e-7)
            (18.76379749713287,-1.0086458600983006e-7)
            (18.766133642873573,-1.0079470633660159e-7)
            (18.76828864787118,-1.007827609630918e-7)
            (18.769818787865603,-1.0082032005456244e-7)
            (18.771273429654443,-1.0083175180832654e-7)
            (18.772730870537746,-1.0081156175990869e-7)
            (18.77430281096054,-1.0079931305612133e-7)
            (18.776752330428522,-1.0069415848704133e-7)
            (18.77907080652926,-1.0076280130416615e-7)
            (18.781523851891595,-1.0069324321571038e-7)
            (18.78388395280518,-1.007373892983332e-7)
            (18.78659633593445,-1.0048763167402885e-7)
            (18.789114103828876,-1.0087041374395866e-7)
            (18.79195073835916,-1.0058166337312269e-7)
            (18.794508871226782,-1.009055986822549e-7)
            (18.797112899620206,-1.0032624599143336e-7)
            (18.799589076802576,-1.0090877942958709e-7)
            (18.802337182247552,-1.0009965507873364e-7)
            (18.80500250038625,-1.002689703211157e-7)
            (18.807895888603795,-9.934945954803709e-8)
            (18.810568177409184,-1.0021440324803343e-7)
            (18.81338408199708,-9.939840095452013e-8)
            (18.816026804805738,-9.95349902777054e-8)
            (18.819015676784165,-9.869389264172135e-8)
            (18.821759601554117,-9.929182154255756e-8)
            (18.824667878796724,-9.962654004547211e-8)
            (18.82735851436013,-9.932331920814441e-8)
            (18.830219453936493,-9.761123059837118e-8)
            (18.83290434189708,-9.959327013087105e-8)
            (18.83594949899209,-9.635145059583294e-8)
            (18.83872017566521,-9.857476701569112e-8)
            (18.841588531241843,-9.498412723019101e-8)
            (18.844258865758523,-9.713732368465955e-8)
            (18.847153865594827,-9.321237848247677e-8)
            (18.849862730809427,-9.492064501070985e-8)
            (18.85290441201806,-9.312549864581854e-8)
            (18.855664037187545,-9.337185807867243e-8)
            (18.85848591891406,-9.311156368152496e-8)
            (18.8611288949949,-9.379423554500832e-8)
            (18.86406815243877,-9.154229502206235e-8)
            (18.866797448650534,-9.273962142675174e-8)
            (18.869783706554237,-9.130632377951642e-8)
            (18.872507279398732,-9.31395205960861e-8)
            (18.875296237323006,-9.002960593695875e-8)
            (18.877922526722823,-9.314285981387727e-8)
            (18.88092938637525,-8.895371755857084e-8)
            (18.8836822912392,-9.04192861139741e-8)
            (18.88659525407114,-9.004469248008462e-8)
            (18.889274383917655,-8.997778427888292e-8)
            (18.89205783805588,-8.892770320123589e-8)
            (18.89468820583033,-8.996328937360687e-8)
            (18.897469519679603,-8.733869150123752e-8)
            (18.90016809952077,-8.876935131407748e-8)
            (18.90300262111686,-8.760890157777368e-8)
            (18.905664655679203,-8.918920801903596e-8)
            (18.908629764670767,-8.218034830420606e-8)
            (18.911358465125968,-8.694107711537669e-8)
            (18.914238898052055,-7.910179355974378e-8)
            (18.916916727822425,-8.338869905699653e-8)
            (18.919801198736113,-8.00706646542082e-8)
            (18.922499807455992,-8.234245207905388e-8)
            (18.925506352207908,-7.30257772030285e-8)
            (18.92826275513177,-7.827737125154499e-8)
            (18.93114498022552,-7.377259936269809e-8)
            (18.933839988665202,-7.562664583460332e-8)
            (18.936813601145005,-7.194467765980761e-8)
            (18.9395825117362,-7.449327454889243e-8)
            (18.94262895967974,-7.33592795398863e-8)
            (18.945428742979537,-7.345394148483564e-8)
            (18.94836516524317,-7.168893723097369e-8)
            (18.951124901863334,-7.476346031154435e-8)
            (18.954253030772072,-6.649867945185406e-8)
            (18.95714038762748,-7.283008063296847e-8)
            (18.960257058555957,-6.590396395278475e-8)
            (18.963141044637563,-7.140293611929138e-8)
            (18.96622334171945,-6.181033962437965e-8)
            (18.969129513758983,-6.525464779638668e-8)
            (18.972507328803847,-6.054273349320738e-8)
            (18.975593641538577,-5.98643054017245e-8)
            (18.97888705771605,-6.05981215207052e-8)
            (18.981959959817157,-6.104813798923914e-8)
            (18.98536745101097,-6.451590639500182e-8)
            (18.988583964060155,-6.378839345622112e-8)
            (18.9924273273078,-6.173023980871051e-8)
            (18.995921910958458,-5.938205460687129e-8)
            (18.99973553857731,-6.57526029179678e-8)
            (19.00333817454924,-6.050509404609272e-8)
            (19.007746457230972,-6.540223140838464e-8)
            (19.01193577165377,-6.255509243935364e-8)
            (19.01801405333882,-7.522119949143757e-8)
            (19.02386376272174,-5.5899288087246646e-8)
            (19.028630774368363,-6.884581837951487e-8)
            (19.033222285996235,-6.761131232657647e-8)
            (19.037116922367836,-7.083917874517454e-8)
            (19.04088327120572,-7.096957910235346e-8)
            (19.04445461932295,-6.80872032088331e-8)
            (19.04791533217159,-6.893681070430091e-8)
            (19.051303678156422,-6.598604573859745e-8)
            (19.054569642916444,-7.186996486829855e-8)
            (19.057846780120432,-6.985524159119905e-8)
            (19.060969631196105,-6.922981099499737e-8)
            (19.064239630583618,-7.039930816077344e-8)
            (19.06725993086577,-6.858436263357248e-8)
            (19.070359671058114,-7.23442061811852e-8)
            (19.073211405956876,-7.124778322875613e-8)
            (19.076078385330806,-7.103273858000136e-8)
            (19.078802695970474,-7.07338405625535e-8)
            (19.082001612431235,-7.410735802793056e-8)
            (19.084889942552078,-7.380339916984724e-8)
            (19.08782495383962,-7.521053646541986e-8)
            (19.090538104185313,-7.50357846968086e-8)
            (19.09332762238944,-8.384910898939779e-8)
            (19.095984863019705,-7.398465418084754e-8)
            (19.098831589573283,-8.912106164160605e-8)
            (19.10158863738692,-8.125921002744008e-8)
            (19.104438877052527,-8.990749700288347e-8)
            (19.10711987933405,-8.347072566472491e-8)
            (19.11004869006198,-8.906352966242537e-8)
            (19.112780495625536,-8.379894400611931e-8)
            (19.115713036492075,-8.609317969643371e-8)
            (19.118438612127832,-8.455723476963328e-8)
            (19.1213143736997,-9.06604837869196e-8)
            (19.124019064883445,-8.337591816953704e-8)
            (19.127009712348897,-9.025293556952363e-8)
            (19.129789312507693,-8.649852056841212e-8)
            (19.13274788650251,-8.29377135858067e-8)
            (19.135510439014524,-8.750897495524157e-8)
            (19.138474135916173,-8.556853337005066e-8)
            (19.141262448092327,-8.56685067329721e-8)
            (19.14435789787255,-8.838938625466142e-8)
            (19.147230867941786,-8.59042825762657e-8)
            (19.150277822948617,-9.397290501311772e-8)
            (19.153136713888145,-8.812454055373564e-8)
            (19.1562654341181,-8.746746438248465e-8)
            (19.15920468019205,-8.76057422161125e-8)
            (19.162458794736956,-8.85194690880553e-8)
            (19.165483953847783,-8.797031503249286e-8)
            (19.168708229924878,-8.790620054099918e-8)
            (19.171746553829532,-8.519759742142696e-8)
            (19.175139040080342,-8.649901439561347e-8)
            (19.178319332910785,-8.31929662936659e-8)
            (19.181829134861268,-9.165337311323185e-8)
            (19.185106219222405,-8.89481093224731e-8)
            (19.188656256862142,-9.116484300797367e-8)
            (19.192013618073123,-9.050046712033577e-8)
            (19.195839872871865,-9.185980687220763e-8)
            (19.199425551986693,-8.892198222198999e-8)
            (19.20341637278628,-9.488874219698573e-8)
            (19.207169037624052,-9.541355794340234e-8)
            (19.211386058648493,-9.339459228208113e-8)
            (19.21539521126562,-9.205775364229396e-8)
            (19.220164235739905,-9.940016187925949e-8)
            (19.224671511950348,-9.589624072603442e-8)
            (19.230118603948945,-9.990251426117425e-8)
            (19.23536434796224,-9.601785366797344e-8)
            (19.242168168257027,-9.911542098173243e-8)
            (19.248650172517618,-8.890606251199529e-8)
            (19.254842082009986,-9.86661261581645e-8)
            (19.260036477498144,-8.835820097807812e-8)
            (19.26484077407738,-9.061886308003864e-8)
            (19.26958260777942,-8.676153528952568e-8)
            (19.27396599078728,-8.49821519821603e-8)
            (19.2782559459607,-8.895901304484255e-8)
            (19.282325572887157,-8.800401074537945e-8)
            (19.28681753687043,-9.096428810195789e-8)
            (19.291007111482738,-9.059398209387837e-8)
            (19.29535416509812,-8.933325679194581e-8)
            (19.299395022126717,-9.695951153076976e-8)
            (19.303497352544994,-8.298341080958949e-8)
            (19.307393429704433,-9.244823262477553e-8)
            (19.311740093343886,-8.479144097961466e-8)
            (19.3157912336785,-8.609551249705305e-8)
            (19.320018255736688,-8.178274057968338e-8)
            (19.323967204535784,-8.383962724067828e-8)
            (19.328073280043082,-7.618609032533641e-8)
            (19.331970058849496,-7.852057670731938e-8)
            (19.336311348403257,-8.319207100981885e-8)
            (19.340356778113684,-7.875057939088492e-8)
            (19.344579648764096,-8.213962798819807e-8)
            (19.34854272611379,-7.962049952681127e-8)
            (19.352745424025954,-7.559938852708115e-8)
            (19.35672727762053,-8.182485933261319e-8)
            (19.361133695545192,-6.858567802581206e-8)
            (19.365243807077942,-7.796786638536446e-8)
            (19.36954048984114,-6.303935462526056e-8)
            (19.373587658550235,-6.82944767405047e-8)
            (19.377945658319877,-6.30834091630561e-8)
            (19.38206648133712,-6.663152118946414e-8)
            (19.386588615387126,-5.997911811661538e-8)
            (19.390814845329604,-5.973859185104402e-8)
            (19.39525094205694,-5.212005760313332e-8)
            (19.399439992340895,-5.526423541013514e-8)
            (19.40399612180358,-5.4322635723025314e-8)
            (19.408297112081637,-5.5823452527192785e-8)
            (19.41298171348325,-4.929523367280808e-8)
            (19.4173705441259,-5.1811923640343593e-8)
            (19.422005709234664,-5.0174913557299305e-8)
            (19.42638925130037,-5.080192089224056e-8)
            (19.431180629603165,-5.4898980916817663e-8)
            (19.435699488374414,-5.4703438223668854e-8)
            (19.440595421533665,-4.935583941545474e-8)
            (19.4451939715502,-4.8348498538075546e-8)
            (19.45008429324533,-4.862271429928455e-8)
            (19.454712635672923,-4.759364014006451e-8)
            (19.459777745259984,-4.165634548414232e-8)
            (19.46455439990674,-4.5582979613101315e-8)
            (19.469714987055557,-4.266937425612127e-8)
            (19.47457375070028,-4.696471966880722e-8)
            (19.479774124996847,-4.489223082160265e-8)
            (19.48469791408224,-4.7205260589322506e-8)
            (19.490081561591783,-3.547831939343382e-8)
            (19.49516194049814,-4.551931365170958e-8)
            (19.500646574873088,-3.905520706837251e-8)
            (19.505821428827815,-3.961886640979628e-8)
            (19.5113888652112,-3.6057964614144566e-8)
            (19.51666230528908,-3.75631845628277e-8)
            (19.522418873598316,-2.9334531248537132e-8)
            (19.527857613425216,-3.610857346458829e-8)
            (19.53373318963559,-3.147579974438486e-8)
            (19.539287344387454,-3.3341553518084766e-8)
            (19.54528506612364,-3.0875662915264e-8)
            (19.55096965208417,-3.162583617211112e-8)
            (19.557165541685677,-2.9449831462358134e-8)
            (19.563028444677126,-2.990098835198296e-8)
            (19.569371315888734,-2.9373441901014985e-8)
            (19.57537784761276,-2.920587727217594e-8)
            (19.58188001800645,-2.3462194409518133e-8)
            (19.58804880046396,-2.5009718296331584e-8)
            (19.59476513676113,-1.8493958364729224e-8)
            (19.601132093139167,-2.6590684765182004e-8)
            (19.60803141053401,-1.6456057405633828e-8)
            (19.61457682888946,-1.598017052018008e-8)
            (19.621673574712702,-1.7181114753128668e-8)
            (19.628415859351833,-1.8262188206108476e-8)
            (19.635751904126117,-1.888116951676011e-8)
            (19.642720737863595,-1.915389047368876e-8)
            (19.650283136136096,-2.4187311264967093e-8)
            (19.6574722920721,-2.702910872898201e-8)
            (19.665275152846846,-1.6619031484310653e-8)
            (19.672701969686287,-2.187824854615883e-8)
            (19.68077993543961,-1.6272557079588523e-8)
            (19.688471745346572,-1.6454231754892135e-8)
            (19.696827469038872,-1.5358494920292287e-8)
            (19.704789962829565,-1.7210620040231106e-8)
            (19.713438078876212,-8.893581870950129e-9)
            (19.721688829510562,-1.2957232620181003e-8)
            (19.730660281576583,-1.389886650215999e-8)
            (19.73922657274065,-1.1029754443114825e-8)
            (19.748536861559515,-1.3963556977358849e-8)
            (19.757435007685334,-1.1836537083809162e-8)
            (19.767102022112475,-9.651546672984068e-9)
            (19.776352413391475,-8.559392750129291e-9)
            (19.786405672430952,-8.42984482218867e-9)
            (19.796036974097955,-9.364373720899266e-9)
            (19.806501794673327,-1.1021430879054606e-8)
            (19.816539539064365,-4.569811640209309e-9)
            (19.82743981054324,-1.0003185835216755e-8)
            (19.83790991442543,-1.561222529034012e-8)
            (19.84927558883128,-4.977765311053872e-9)
            (19.860209215840086,-1.2498567070196032e-8)
            (19.872071490245183,-2.5315607388165517e-9)
            (19.88350095960109,-3.6369875999753276e-9)
            (19.895889604278203,-2.929127163042722e-9)
            (19.90784688350321,-2.9878441942798872e-9)
            (19.922211749621287,3.1534059807825088e-9)
            (19.93515735395947,-1.4815459969952371e-9)
            (19.94864566697707,4.5749581900622616e-10)
            (19.96158485946836,1.5753167659227074e-9)
            (19.9760427483525,-6.673364971732099e-9)
            (19.98959755978736,-1.2084999667649754e-9)
            (20.0,-2.7408302294418263e-9)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={040096db-7c11-4316-915a-a32dfdbfe389}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,1.1102230246251565e-16)
            (0.001,1.8185453143360064e-13)
            (0.011,2.7955282533298487e-10)
            (0.0216894905339688,6.066545044092209e-10)
            (0.032043074462542905,2.763125284133139e-9)
            (0.040805151975126824,3.2551568107663797e-9)
            (0.04910403850217626,6.596141410852852e-10)
            (0.058225176946415436,4.7496500066301905e-9)
            (0.06655727584441609,3.037873286260151e-9)
            (0.075081744635589,8.339586132777299e-9)
            (0.08288401587612032,6.822817866236619e-10)
            (0.09068192039829806,5.08781794472668e-9)
            (0.098089230931028,4.361891736692769e-9)
            (0.10598297492376633,8.118011818325499e-9)
            (0.11359853897062851,3.8534682111901475e-9)
            (0.12144537366562222,6.257206530690951e-9)
            (0.12873768863447985,4.088787308731412e-9)
            (0.1363579442931036,6.058597401548127e-9)
            (0.14348131517509402,5.511210154907076e-9)
            (0.15123425234757612,2.825512712689715e-9)
            (0.15834317593544267,3.981361906824077e-9)
            (0.16563231586863297,7.470497331851789e-9)
            (0.17241533715334945,6.0277187685642275e-9)
            (0.17964286516062852,1.079138711723715e-8)
            (0.1863731221336362,8.556130026704523e-9)
            (0.19363663582815038,1.0300589492473478e-8)
            (0.20028686647405458,6.7237104772743805e-9)
            (0.20707132691713107,9.10555941757707e-9)
            (0.21341309542434458,7.3576964521038235e-9)
            (0.22032704691176597,1.0426683294539885e-8)
            (0.22671484860689162,6.099189153729867e-9)
            (0.2334656730770729,9.490433772185725e-9)
            (0.23967033255853076,7.969340520830315e-9)
            (0.24604566776082945,1.1312265568719226e-8)
            (0.25202350853146993,9.314945703664534e-9)
            (0.25867700332446747,1.1442068181821696e-8)
            (0.26475207202229833,1.1867060667469786e-8)
            (0.2710130662479162,1.3574555701723057e-8)
            (0.27680274611665695,1.2520421144301963e-8)
            (0.28286138932996957,1.5019616217415432e-8)
            (0.28854456824610253,1.240009206426862e-8)
            (0.2949423677970712,1.749328548683593e-8)
            (0.3007160077149244,1.586683007204215e-8)
            (0.3065487284999458,1.7652439066040415e-8)
            (0.3119737373780826,1.8132761514522144e-8)
            (0.31778957386858514,1.5792227525679436e-8)
            (0.32322893132263114,1.5774722417205567e-8)
            (0.32870460505546634,1.69373060021627e-8)
            (0.3340175618906094,1.538239091658511e-8)
            (0.3394534456473926,1.587978837314097e-8)
            (0.3446052308060835,1.505693059122848e-8)
            (0.3500396195738925,1.7391408091427252e-8)
            (0.3552759820409297,1.421883188967854e-8)
            (0.3606772096282123,1.9273608709013956e-8)
            (0.36572873496922637,1.618097233979654e-8)
            (0.3712373600168827,2.2467790961044898e-8)
            (0.3763210259851576,1.756430778598883e-8)
            (0.3817123083200577,2.1912890169062393e-8)
            (0.3866821192626552,2.1487901236127982e-8)
            (0.3918894262828451,2.1660537807832725e-8)
            (0.39675443629748747,2.0768155861716764e-8)
            (0.4021441779887123,2.2127824461648515e-8)
            (0.4070750537973464,2.161076251283589e-8)
            (0.41222245392551443,2.2303649371835377e-8)
            (0.4169921258433847,2.1626551882647504e-8)
            (0.42209125482862875,2.3779664459766536e-8)
            (0.42685197141540654,2.2289128764896304e-8)
            (0.4321763792196834,2.3285352090951505e-8)
            (0.4370145713340715,2.3810407423496827e-8)
            (0.44202728655743784,2.4082920768719873e-8)
            (0.44670073847985015,2.3216193190123136e-8)
            (0.4518730800828471,2.4086371785969618e-8)
            (0.45667925360962636,2.375117102992874e-8)
            (0.46208711831150723,2.3044324892751433e-8)
            (0.4669987138735814,2.4126741493546433e-8)
            (0.47219182190596165,2.2162587098861763e-8)
            (0.47707833358682594,2.268534560201374e-8)
            (0.4829934118321436,2.3160348749939885e-8)
            (0.4884469181616117,2.234351637042664e-8)
            (0.49528861218099696,2.445890223690128e-8)
            (0.5017361468398862,2.3307045626808076e-8)
            (0.5072281308827704,2.39573829663442e-8)
            (0.5124941853919234,2.3623895062385714e-8)
            (0.5165260860197924,2.3697012130341477e-8)
            (0.5203671126238993,2.332163662188691e-8)
            (0.5237072598880879,2.239870244835629e-8)
            (0.526897000643022,2.2794817811089274e-8)
            (0.5297288131013873,2.2584448089446596e-8)
            (0.5324118804580891,2.2607248517658718e-8)
            (0.5347662289218239,2.2781197150933963e-8)
            (0.5369583557853791,2.2588395154343743e-8)
            (0.5385655550422048,2.2680321620782706e-8)
            (0.5401136024915882,2.2630992857486376e-8)
            (0.5418079906642761,2.2677801414516807e-8)
            (0.543440822726921,2.266036580600428e-8)
            (0.5458040760749341,2.2697393298187762e-8)
            (0.5480191347472934,2.2621187589777492e-8)
            (0.5503837752750089,2.2883501316073307e-8)
            (0.5526460666724714,2.2640384900185495e-8)
            (0.5549690453384369,2.3120833247958217e-8)
            (0.5572088889647298,2.2859026449495445e-8)
            (0.5598728957967123,2.363741358202276e-8)
            (0.5624320434490069,2.2976176072830867e-8)
            (0.5652991001959988,2.364680518063267e-8)
            (0.5678873837144107,2.389438225058882e-8)
            (0.5705000901288146,2.3418104122541195e-8)
            (0.5729811733650267,2.376334706788441e-8)
            (0.5760028987973131,2.2197831794912304e-8)
            (0.5787377031140384,2.260629550221438e-8)
            (0.5816872752743706,2.209835980870878e-8)
            (0.5843503098519468,2.246812735862136e-8)
            (0.5870237271668798,2.1744047673522005e-8)
            (0.5895710268910052,2.229121642827181e-8)
            (0.59240871326631,2.0943779599491563e-8)
            (0.5951416095416332,2.16852116263766e-8)
            (0.5980688096282394,1.9912592019721842e-8)
            (0.6007614240387736,2.0849403536971067e-8)
            (0.6035457228468467,1.9460393296810707e-8)
            (0.6061717412520803,2.0304782522018172e-8)
            (0.6092190110185057,1.7644506966618678e-8)
            (0.6119841679086605,1.9374519766302e-8)
            (0.6148679534687634,1.594326581866312e-8)
            (0.6175286435172589,1.737747723495886e-8)
            (0.6203210893764864,1.7628779769296443e-8)
            (0.6229595634790797,1.689566331286585e-8)
            (0.6257451588876394,1.6218270726398032e-8)
            (0.6284401508789401,1.6241437306163675e-8)
            (0.6312423439395229,1.8494186626583087e-8)
            (0.6338801933728064,1.730818710576898e-8)
            (0.6368613088247492,1.7299897736577918e-8)
            (0.6395889545327017,1.8021280023816644e-8)
            (0.6424427537819579,1.656663317639584e-8)
            (0.6450892865412556,1.590550935404167e-8)
            (0.6479115190430852,1.6723125328965693e-8)
            (0.6505610772813958,1.601093235770179e-8)
            (0.6535677661194375,1.516817627056355e-8)
            (0.6562958409666817,1.5481766091340887e-8)
            (0.6590992113329691,1.691657725011453e-8)
            (0.6617159676923058,1.534064408836855e-8)
            (0.6645772464003153,1.6549035919410926e-8)
            (0.6672526874295416,1.6399015700940822e-8)
            (0.6702505182443362,1.6168705929686666e-8)
            (0.672970128871353,1.6296385130232238e-8)
            (0.6757461253015428,1.391601456290914e-8)
            (0.6783538643269605,1.5835315503309744e-8)
            (0.6812932781186184,1.378944047836228e-8)
            (0.6840154200999388,1.4083110455587189e-8)
            (0.6869800677644271,1.2117880032747053e-8)
            (0.6896898424303876,1.4164902362168164e-8)
            (0.692476707541214,9.926314215036314e-9)
            (0.6951090640831517,1.1721466242065048e-8)
            (0.6981785452005538,8.111600502402894e-9)
            (0.7009735325949106,7.916535871288488e-9)
            (0.7039244036116136,9.031275061133215e-9)
            (0.7066437510701653,8.391653150141565e-9)
            (0.7094915974122461,1.1520214115989802e-8)
            (0.7121918641227132,8.811241736239595e-9)
            (0.7150991072115648,1.2600611221103009e-8)
            (0.7179131596292625,1.2128377191444883e-8)
            (0.7208891601676152,1.7585126022012787e-8)
            (0.7236854134521756,1.7428728238400026e-8)
            (0.7268147393210268,1.9986088339862818e-8)
            (0.7297135987974196,1.7899883575367426e-8)
            (0.7328579550492637,2.311608238159124e-8)
            (0.7357789707756279,2.1462876587108326e-8)
            (0.7389522888191071,2.6129557184617624e-8)
            (0.7419309330062692,2.492087292083056e-8)
            (0.7453255389863168,2.4568757250875706e-8)
            (0.7484568519168378,2.7855834305867688e-8)
            (0.751859901771156,2.8856137035404572e-8)
            (0.7550442923233861,2.643311591832287e-8)
            (0.7586473367788376,3.290794547972098e-8)
            (0.7620318770532282,2.9574958704259302e-8)
            (0.7660212806503102,3.59115572834412e-8)
            (0.7697130636184892,3.381925850476364e-8)
            (0.7739859177698201,4.1272452122598224e-8)
            (0.7780544171272412,3.9638984761225515e-8)
            (0.7841318120728712,3.9649705518840506e-8)
            (0.7898470342805207,4.561319877360859e-8)
            (0.7946297827351211,4.294793765069471e-8)
            (0.7992292934621105,5.0547310337378804e-8)
            (0.8031118626156536,4.2450817527850404e-8)
            (0.8068502078685688,4.057765590204099e-8)
            (0.81041605997674,3.6362813871093635e-8)
            (0.8138496090087288,4.2742626993330646e-8)
            (0.8172446977951763,3.4013414307310086e-8)
            (0.820480842083435,3.7665639274209184e-8)
            (0.8238238110708063,3.441478924059993e-8)
            (0.8269218231983072,3.3008766386899424e-8)
            (0.8301314915223204,3.064181819389944e-8)
            (0.8330596648122768,3.4035675389176845e-8)
            (0.8359303138807728,3.811978288581486e-8)
            (0.8386603841058461,3.313590890563489e-8)
            (0.8418779575838532,3.973858331285385e-8)
            (0.8447974807654033,3.855263686070032e-8)
            (0.8478076182939691,4.590854785213594e-8)
            (0.8505634389705639,3.852781316204812e-8)
            (0.8533114898605175,3.810107718216216e-8)
            (0.8559349917192461,3.93248955621317e-8)
            (0.8587903495125307,3.9134026907916564e-8)
            (0.8615600206077737,3.233210787989549e-8)
            (0.8644683501802493,4.144252541138371e-8)
            (0.8671755233125445,4.203222103704718e-8)
            (0.8700038673617784,4.9320481920744896e-8)
            (0.8726692510005412,4.737585990177706e-8)
            (0.8756397041285834,3.93804535647746e-8)
            (0.8783858838697614,4.818350674007377e-8)
            (0.8812647357988436,3.989421171191054e-8)
            (0.8839514843604986,4.490488603181575e-8)
            (0.8868212223251086,3.752113064692253e-8)
            (0.8895239619732163,4.0407920121054985e-8)
            (0.8925404981437435,3.8082138775763497e-8)
            (0.8953229946408504,3.6923888835360685e-8)
            (0.8982217688057565,2.501160767387489e-8)
            (0.9009431678484281,3.524617087080628e-8)
            (0.903923819541059,2.3790629022357734e-8)
            (0.9067223641010642,2.7132038393773428e-8)
            (0.9098170360827741,2.2895685569679358e-8)
            (0.912677920928299,3.1299314695587555e-8)
            (0.9156689228505331,2.0529731914464833e-8)
            (0.9184908073824822,2.486761219167022e-8)
            (0.9216539478795867,2.2344699202037077e-8)
            (0.9246098374426089,2.3365075429993e-8)
            (0.9278364632083784,2.029440571149621e-8)
            (0.9308353074864228,1.8867160944679995e-8)
            (0.9340166023280381,1.5817927190298064e-8)
            (0.9370277776936483,1.7935241070077268e-8)
            (0.9404617090059648,1.890420842087792e-8)
            (0.9436580735548149,1.701034535450674e-8)
            (0.9471206147316938,2.2563176882428593e-8)
            (0.9503606535748902,2.1574702468996065e-8)
            (0.9538862744824741,2.3963613760003e-8)
            (0.9572292250106347,2.4299995127208263e-8)
            (0.9610914978958526,1.5568419220457486e-8)
            (0.9646869181813363,2.1770886426963898e-8)
            (0.9686167930530237,1.8857854389153772e-8)
            (0.9723250323974583,2.0323101201924487e-8)
            (0.9765382015617834,1.936384186329576e-8)
            (0.9805457799541023,1.9582598209666457e-8)
            (0.9853397256690345,2.0107665976709654e-8)
            (0.9898500461827687,2.072173765910179e-8)
            (0.9952259035178386,1.9826099428854604e-8)
            (1.0004228719070993,1.8028759818378148e-8)
            (1.0072130122984775,1.563657736625146e-8)
            (1.0136719781535706,2.100955875938837e-8)
            (1.0198305717551357,2.0314058879478125e-8)
            (1.025007065613341,3.265645642791526e-8)
            (1.0297800205611674,2.068186266690475e-8)
            (1.0344163826120831,1.9666383854755054e-8)
            (1.0387336422852496,2.2884848682735992e-8)
            (1.0430828361506728,2.553541089689304e-8)
            (1.0471992613836398,2.3422240591486343e-8)
            (1.051681621890179,3.063986109275163e-8)
            (1.0558459301243814,2.9351450825387815e-8)
            (1.060089127476825,2.7121138224117658e-8)
            (1.0640670581514124,2.5332282271861573e-8)
            (1.0682389990398726,2.296679224578213e-8)
            (1.072185605809643,2.5093613631455014e-8)
            (1.0765058482787904,1.3009696653298874e-8)
            (1.080524100320181,1.887410205902995e-8)
            (1.0846619480199577,1.0131199656981948e-8)
            (1.0885576626042117,1.640839730754351e-8)
            (1.09273646222696,8.70591598811643e-9)
            (1.0966814308694368,1.393421711348708e-8)
            (1.1009783848561687,6.340951763661451e-9)
            (1.1049833633247532,4.724189706095672e-9)
            (1.109140611651829,3.808227955204302e-9)
            (1.1130655713694482,7.021873082990737e-9)
            (1.1173338456283493,5.318071760740395e-9)
            (1.1213547903273644,4.248720264499184e-9)
            (1.1257051329228775,-3.1508455844431182e-9)
            (1.129770958978826,9.780727339148143e-10)
            (1.1340290122704626,-2.450364133821381e-9)
            (1.1380552997357465,2.727925885182003e-9)
            (1.1424637572956966,-5.324080287749666e-9)
            (1.1466107614900252,-2.699747536638597e-9)
            (1.1510730188198113,-2.269897159123957e-9)
            (1.155255513662288,-5.280276216268476e-9)
            (1.1596772327149218,-2.2459760717907784e-9)
            (1.1638606537440854,-4.92410423547085e-9)
            (1.168449190367643,3.5581260160455486e-10)
            (1.1727634308000001,-9.79393122158001e-10)
            (1.1773910089174882,-1.93519411606502e-9)
            (1.1817401820702744,-4.7187508345203355e-9)
            (1.1863787529625904,-5.183726892177276e-9)
            (1.1907673946645625,1.6031290739348947e-9)
            (1.1955748070478323,-1.243295311148529e-8)
            (1.200096594431383,-6.820114917260867e-9)
            (1.2049429444303201,-1.3303214418947107e-8)
            (1.2095082839579632,-7.832648529770836e-9)
            (1.2144123784784746,-1.0090904334347783e-8)
            (1.2190516491542374,-7.529996737254407e-9)
            (1.2241209127562285,-1.1820153633657071e-8)
            (1.2288939889696975,-1.114755432407577e-8)
            (1.2340152086621021,-1.3480103144836164e-8)
            (1.2388485208419366,-9.217286267571012e-9)
            (1.2440668488078146,-9.973152415021502e-9)
            (1.2490036507603615,-1.5229305927455528e-8)
            (1.2543848503521813,-3.1495192009955986e-9)
            (1.25945904465854,-1.024437457086691e-8)
            (1.264915405310116,-1.3107343099783009e-8)
            (1.2700729072058206,-1.383878045491116e-8)
            (1.2756587079429318,-1.5324290392193518e-8)
            (1.280945354436687,-1.4781754265058566e-8)
            (1.2866979477675737,-1.9815589613614293e-8)
            (1.2921313811160013,-1.2687322747950702e-8)
            (1.2979892329796403,-2.3350400946142713e-8)
            (1.3035338026425345,-1.9670151507611422e-8)
            (1.3095489986661926,-2.0872559125528767e-8)
            (1.3152468354588651,-2.1243510062163296e-8)
            (1.3214413168839816,-1.7057970036482573e-8)
            (1.3273026688235439,-1.7379090611058245e-8)
            (1.3336374675851603,-1.3159120570982452e-8)
            (1.3396418121061358,-1.6378328582256074e-8)
            (1.3461613153521856,-1.3055771352910028e-8)
            (1.3523445966995136,-1.5876256198588123e-8)
            (1.359065181311253,-1.2158456463851053e-8)
            (1.3654366702299114,-1.5088774785176895e-8)
            (1.3723371459064821,-1.3247889452117079e-8)
            (1.3788879770092786,-1.4544688675677264e-8)
            (1.38600397178095,-1.7032893873114574e-8)
            (1.3927640926516858,-1.826081241773636e-8)
            (1.4001124899461248,-1.3433794965322932e-8)
            (1.4070940588871144,-1.3850939173387644e-8)
            (1.4146674769165724,-1.533550897381275e-8)
            (1.4218708152911703,-1.1118740816939976e-8)
            (1.4296977379718898,-1.6499521748869483e-8)
            (1.4371484809644168,-1.972543772765789e-8)
            (1.445249174249875,-1.128646409664924e-8)
            (1.452964228323392,-1.3496421757963617e-8)
            (1.4613427315901466,-9.04712715854572e-9)
            (1.4693305202013194,-1.1999484739178001e-8)
            (1.4780111456312535,-1.106364677649907e-8)
            (1.486295395600049,-1.3262640097266853e-8)
            (1.4953025030866725,-1.2921698044898733e-8)
            (1.503905421887176,-1.2547446970323506e-8)
            (1.513253348214315,-1.3173818480538557e-8)
            (1.522191471768793,-1.4541493897901603e-8)
            (1.5319039280699172,-1.2480349420584957e-8)
            (1.5412018461504138,-1.325017529030248e-8)
            (1.5513068532395633,-9.232259401414922e-9)
            (1.560991894169142,-1.3970441692379154e-8)
            (1.5715130881962749,-9.406234124931245e-9)
            (1.5816100963197848,-1.2125151882536045e-8)
            (1.5925739311571265,-1.0562994923191127e-8)
            (1.603111051640662,-1.0259467719819781e-8)
            (1.6145482614976527,-1.1164257962548163e-8)
            (1.6255572471363866,-1.057190290865151e-8)
            (1.637498132552584,-9.876782058881872e-9)
            (1.6490108718486833,-1.3477055471611266e-8)
            (1.6614854801628007,-7.516726907574878e-9)
            (1.6735344714566696,-9.37840338721685e-9)
            (1.687961623784623,-6.887810100053571e-9)
            (1.7010009368962116,-5.1782406140787884e-9)
            (1.7145891691543855,-6.097701565899172e-9)
            (1.7276399043567374,-2.571760027159087e-9)
            (1.7422053138318754,-7.739915486304483e-9)
            (1.755881943917318,-7.346557362453154e-9)
            (1.771731445967138,1.8597253736984953e-9)
            (1.7864335201943509,-1.8382281252726784e-9)
            (1.8030320701785358,-4.012975507450278e-10)
            (1.8183895831430552,3.944165549718548e-9)
            (1.8352222627778438,-3.1339223438564545e-9)
            (1.8509858859665207,-5.222118293346512e-10)
            (1.8680414081431833,-5.759549615014237e-9)
            (1.884277951438713,-7.314412853176577e-9)
            (1.9017847898716016,-7.178067917834596e-9)
            (1.9186565488906273,-2.9769138265578476e-9)
            (1.9367672759255186,-6.725149437336597e-9)
            (1.954337034551886,-5.3672124522563536e-9)
            (1.9730280718886055,-7.716694949699843e-9)
            (1.9912215730824545,-7.234936760802668e-9)
            (2.0103527318732146,-5.77762970799256e-9)
            (2.0290222574627483,1.920550052325609e-9)
            (2.048440984424729,-2.2991298864738496e-9)
            (2.067445859946193,1.495645218785313e-9)
            (2.087052144494411,-5.003427172578512e-9)
            (2.1063026942540803,4.62917587595868e-9)
            (2.1260597916048014,-8.049344524252433e-10)
            (2.14551920968736,2.5547809423542844e-9)
            (2.165433474791672,-1.0303842223891024e-9)
            (2.1850971812468023,1.07846942487555e-9)
            (2.2051912170859964,-2.336596194307816e-9)
            (2.2250636369642014,6.072226055309216e-11)
            (2.2453565006197653,-1.5485376869683876e-9)
            (2.2654362056173882,-2.736602555675205e-9)
            (2.2859349854107527,-1.5434913902545588e-9)
            (2.3062103280125084,-2.2678177669099853e-9)
            (2.326911162968314,-6.152724441044199e-10)
            (2.347363110250358,-9.370154097076977e-10)
            (2.368256764731485,3.21902893229975e-10)
            (2.388863843485791,7.234713383930114e-10)
            (2.409940995315689,-1.4695765715444509e-9)
            (2.430682344988801,3.3759262052512895e-10)
            (2.4519356567934034,6.653529394107238e-10)
            (2.4727904930856686,1.8670065493608945e-10)
            (2.4942129373202313,-1.7318019795986572e-9)
            (2.515156931744765,-2.346544708542453e-9)
            (2.536737447501473,-2.03069230875208e-9)
            (2.5577374839016906,-3.456640251808807e-9)
            (2.579455401185571,-3.2603755528715084e-9)
            (2.600464086581207,-1.5913189654881421e-9)
            (2.622283208103564,-2.169457224976412e-9)
            (2.643234646560892,-5.387677526336176e-10)
            (2.6650974111590315,-2.152829997603689e-9)
            (2.6859013747923233,-1.1085551920864134e-10)
            (2.7077211651806543,-1.746406325109362e-9)
            (2.7282591331704453,-3.3305175284326083e-10)
            (2.7499124376997233,-5.440289191360748e-10)
            (2.770034319036975,-1.6938579983083457e-9)
            (2.791353195702165,-9.857117760914136e-10)
            (2.810875262460706,-1.3773049784004954e-9)
            (2.8316417019930586,-3.0917338134095473e-11)
            (2.850344887395605,-8.559803699181856e-10)
            (2.8679678101195574,-3.0507175952099175e-10)
            (2.8848468994550807,-1.4832640671258446e-10)
            (2.9013075545674,-4.830736921590528e-10)
            (2.917172679559624,-2.784577395054111e-10)
            (2.9326564841179175,-1.7655205422628661e-10)
            (2.9473601599119394,-3.53875546921234e-10)
            (2.9604768125537904,-2.2136752673984628e-10)
            (2.9726112317546103,-2.981304255116751e-10)
            (2.9818598178455145,-3.0765302371643655e-10)
            (2.99054359632785,-2.7038358357822645e-10)
            (3.0029395990120804,-3.221637904365915e-10)
            (3.0170616387233613,-2.451138077230741e-10)
            (3.0361593975091568,-3.3424644996227215e-10)
            (3.054543895934254,-4.1882177587160285e-10)
            (3.0734289574388027,-3.620023031336572e-10)
            (3.0916124236188414,-6.436155636224683e-10)
            (3.1079206095161798,-5.175180145533531e-10)
            (3.123576672031682,-8.808767604229217e-10)
            (3.1408992161037714,-2.4708737833556427e-10)
            (3.1582202590450152,-5.671402514284551e-10)
            (3.181666566792526,-1.4378860602182186e-10)
            (3.2027693091400637,-9.046013937918929e-12)
            (3.224985729639963,-8.876492874065889e-10)
            (3.24563381331681,-7.315133498941861e-10)
            (3.265071364582708,-7.176849670109675e-10)
            (3.283788658206417,-1.2062491561160016e-9)
            (3.3053365956607643,-1.020810824758911e-9)
            (3.325689781839582,-9.180617377424483e-10)
            (3.3482908019923245,-2.736225690469496e-10)
            (3.3697925943480573,-8.976654419790009e-10)
            (3.391771104934956,1.0130626060256276e-9)
            (3.4127664038955627,5.990505591579875e-10)
            (3.4345323888071726,-5.587133533602184e-10)
            (3.4554653210349633,-1.0450931231531513e-9)
            (3.4777252455707455,-7.039856475543615e-10)
            (3.4990808398728426,-1.750268929789911e-9)
            (3.521565241027331,1.2888206057937168e-9)
            (3.5430314235502833,-2.6033162847660662e-9)
            (3.565277289558816,4.054187374702423e-9)
            (3.5865345021562365,-1.0572240860540205e-9)
            (3.60872025113504,4.421051580383306e-9)
            (3.6299428503326485,1.6736830810160086e-9)
            (3.652233238662912,3.904059742154686e-9)
            (3.673506574487387,2.33742547539606e-9)
            (3.695707118820855,1.8811533442075756e-9)
            (3.7168586952994342,3.2690265494572657e-9)
            (3.738866073428991,2.7276198522052653e-9)
            (3.7598362994456753,3.953196103800849e-9)
            (3.7817450096672625,6.254308959618982e-9)
            (3.802603368813287,2.933646936487122e-9)
            (3.8243928375354237,5.935038183135788e-9)
            (3.8451030322480935,4.863787983477863e-9)
            (3.8666733127329964,5.502339861518379e-9)
            (3.887160823754425,2.084220407372328e-9)
            (3.9085219450472097,7.242810962093671e-9)
            (3.9287981845958204,3.838153517232712e-9)
            (3.949964621324507,6.015261955205631e-9)
            (3.9700301006288004,4.791140151283457e-9)
            (3.990945772788993,7.309477356720606e-9)
            (4.010754703154618,7.76590003415123e-9)
            (4.03140284610049,9.788332921978338e-9)
            (4.050945417626586,1.0585775811478015e-8)
            (4.0713377977141,1.1329472249244077e-8)
            (4.090617891605016,7.113740263520185e-9)
            (4.11072462087348,1.3274339072388841e-8)
            (4.129716635506988,1.1166578106625025e-8)
            (4.149519812480852,1.2801352644586927e-8)
            (4.168212204991458,1.3287014044571777e-8)
            (4.1877190260613295,9.635765185755929e-9)
            (4.206114686914153,1.0020773655305959e-8)
            (4.225307996748319,9.396404987427331e-9)
            (4.243392217370402,8.889646574417043e-9)
            (4.2622596719625605,1.0953927653822859e-8)
            (4.280024719500489,1.2837907847895735e-8)
            (4.298571980853883,8.737260470681463e-9)
            (4.3160207351602216,9.820554924822034e-9)
            (4.334236968179263,9.5617254114444e-9)
            (4.351360752674114,8.8256961738864e-9)
            (4.369239183789439,9.99538862789251e-9)
            (4.38603466747634,8.64581684023591e-9)
            (4.40358104082052,8.971245746280943e-9)
            (4.420051868448967,8.41087621772374e-9)
            (4.437259233170093,9.524149136019844e-9)
            (4.4534006427326585,9.081931651166997e-9)
            (4.470267335316092,1.2480896982580703e-8)
            (4.486079868802441,1.0680844098054365e-8)
            (4.502612039469875,1.5967196564936614e-8)
            (4.518100097876075,1.3454140246338397e-8)
            (4.534293456484462,1.2089783285595956e-8)
            (4.549455069340142,1.5203276859665493e-8)
            (4.565312262901935,1.0074240885948882e-8)
            (4.580151117653134,1.146439798649368e-8)
            (4.595678286487183,9.279994883648612e-9)
            (4.610199149298024,1.0649668924500588e-8)
            (4.62539419829918,8.010937357916248e-9)
            (4.639597339508635,1.1046731751562788e-8)
            (4.654466347700541,8.63902438474895e-9)
            (4.668357790087123,1.6099259814161826e-8)
            (4.682906244302444,5.566445304694412e-9)
            (4.696490654757746,1.0301585473548869e-8)
            (4.710718660981623,3.706416618065589e-9)
            (4.72399832037544,4.6996379010622036e-9)
            (4.737914335775883,1.4603941389523811e-9)
            (4.750896716026588,4.6896284633390906e-9)
            (4.764505064814312,2.3251780500999075e-9)
            (4.777194418492941,2.7286297665796155e-9)
            (4.79049765741142,-9.915135379401363e-11)
            (4.802898179845826,6.280815867398815e-10)
            (4.815905864313352,-3.5819732735475895e-9)
            (4.828025531424491,-4.239363304847643e-10)
            (4.840740739034278,-3.379117652357877e-9)
            (4.852583369949253,-2.696474155072792e-9)
            (4.865011319559841,-3.60157126344518e-10)
            (4.876582882319048,-8.107193805173551e-10)
            (4.888732848603089,1.0221320456693661e-9)
            (4.900040920514227,-2.0626345076379948e-10)
            (4.911915199097658,5.604476993603669e-9)
            (4.922963462396526,6.335430846604595e-9)
            (4.934569778618088,6.769580451759794e-10)
            (4.9453656125782555,7.1924528555200595e-9)
            (4.956711654712806,6.456202239490949e-10)
            (4.967261531363057,2.828513645525277e-9)
            (4.978349755824583,-6.788454243178421e-10)
            (4.988657741623662,1.754322243030515e-9)
            (4.999497691779922,1.5428792687899318e-9)
            (5.009571944657874,4.6264969633114106e-10)
            (5.020168947621918,2.865438997190495e-10)
            (5.030014504322097,4.289385069355944e-9)
            (5.040372349547316,8.050887734256662e-10)
            (5.049994218480856,-1.7537683527635295e-9)
            (5.060122965410205,1.3172707369335512e-9)
            (5.06952918889513,5.831324312310926e-10)
            (5.079431817320423,-2.700292212054478e-9)
            (5.088626174260907,1.6521459755836077e-9)
            (5.098308712570324,-7.073168162285981e-9)
            (5.107297465241306,-3.8747220987289666e-9)
            (5.116768841764918,-1.1453805459638033e-8)
            (5.1255589744026375,-5.368937627814319e-9)
            (5.1348207620743525,-1.4070642873065253e-8)
            (5.143415455356131,-1.1971909796848479e-8)
            (5.152476074994351,-1.024704854302172e-8)
            (5.160882693178551,-1.3765516393426935e-8)
            (5.169748483289317,-1.1497746088551253e-8)
            (5.177972259491812,-1.0014881146602761e-8)
            (5.18664500642967,-1.2632357049291443e-8)
            (5.1946894606672664,-1.3923337593979568e-8)
            (5.203179120313712,-1.4347823484861522e-8)
            (5.211052027753363,-1.2182790776193997e-8)
            (5.2193616662155184,-1.2270522931068228e-8)
            (5.227066362869452,-1.2717415343033167e-8)
            (5.235199725065919,-1.5043808532233527e-8)
            (5.242740925578455,-1.4982594831458584e-8)
            (5.25070773654191,-1.2634929213994894e-8)
            (5.258092555568513,-1.59447932635004e-8)
            (5.265893149511701,-1.1901664209723606e-8)
            (5.273123577533297,-1.514074254860276e-8)
            (5.280764767881134,-1.181361175550677e-8)
            (5.287847090075383,-1.3100573403868054e-8)
            (5.295336260273407,-1.2368629898062977e-8)
            (5.302275850479447,-1.2071927457668608e-8)
            (5.309612390073645,-1.2774421520589385e-8)
            (5.316411040858058,-1.2319856912412774e-8)
            (5.3236046576731,-1.8882589269964e-8)
            (5.330269852671177,-1.4460050712372663e-8)
            (5.337323997735253,-2.256677000822549e-8)
            (5.343858758785709,-1.749782918558651e-8)
            (5.350774393830058,-1.885923439637338e-8)
            (5.357181684327358,-1.9491923408665457e-8)
            (5.363969750564078,-1.7711445865487008e-8)
            (5.3702571457504495,-1.7500066951114945e-8)
            (5.37691695934517,-1.7363907645062682e-8)
            (5.383085384024957,-1.869499266504704e-8)
            (5.3896217628189005,-1.3053052416722721e-8)
            (5.395676393930386,-1.7833428067604018e-8)
            (5.402098789580878,-1.4863510866547358e-8)
            (5.408045812507806,-1.609031197169486e-8)
            (5.414351068312866,-1.239942482023082e-8)
            (5.420190557945076,-1.4741651677141476e-8)
            (5.4263883348999755,-1.4423853889056204e-8)
            (5.432127887290954,-1.3934100095980284e-8)
            (5.4382234072035205,-1.494645363031566e-8)
            (5.4438666104976035,-1.409308958422173e-8)
            (5.449857574854708,-1.4387246949354449e-8)
            (5.455405645219519,-1.3244192409445077e-8)
            (5.4613055506413035,-1.796263027209477e-8)
            (5.466767663009352,-1.5670671649203882e-8)
            (5.472576141385739,-2.0175466630689698e-8)
            (5.477953100235063,-2.016390965309256e-8)
            (5.483672792675116,-2.2033249225117402e-8)
            (5.488969140975806,-2.13104387469798e-8)
            (5.494614543517244,-2.213470740031198e-8)
            (5.499839481049251,-2.0795482003066468e-8)
            (5.5054059888247995,-2.2466340787730132e-8)
            (5.510559044373561,-2.1801644045638113e-8)
            (5.516057905136938,-2.1988824983054656e-8)
            (5.5211488353552785,-2.215599459454154e-8)
            (5.526592297274273,-2.5458235519693062e-8)
            (5.531629195940215,-2.2384847753187387e-8)
            (5.537013680753852,-2.5504922840369204e-8)
            (5.541998768856694,-2.4340906179531885e-8)
            (5.547347326204401,-2.6216698367775848e-8)
            (5.5522978013372635,-2.510778451814133e-8)
            (5.557620597813692,-2.4656170216630358e-8)
            (5.56254582493011,-2.514634966921392e-8)
            (5.567852928542163,-2.4696060751949744e-8)
            (5.572767651430652,-2.5289300653597024e-8)
            (5.578104020575301,-2.4587900160355503e-8)
            (5.583043002117178,-2.6096231842132056e-8)
            (5.588438248558759,-2.3677793281606796e-8)
            (5.593434993069321,-2.549957511810419e-8)
            (5.598970874973857,-2.3681657967955516e-8)
            (5.604107051793176,-2.3528724524268796e-8)
            (5.609981597024401,-2.5355718413777595e-8)
            (5.615446261471512,-2.451833891470301e-8)
            (5.622157298631646,-2.6275257747343517e-8)
            (5.6285371806858695,-2.4613370452897243e-8)
            (5.634373123790609,-2.636914087084108e-8)
            (5.639385483509161,-2.484345529296661e-8)
            (5.6436684507485,-2.5650046309166896e-8)
            (5.647813003515869,-2.5587803431648126e-8)
            (5.6512026778887385,-2.509953178631008e-8)
            (5.654463152679993,-2.513319796726421e-8)
            (5.65722123843554,-2.525264286568074e-8)
            (5.659859990313309,-2.5190034946831474e-8)
            (5.661974278054542,-2.519480202245461e-8)
            (5.663957346787113,-2.518440189724913e-8)
            (5.6658713318329905,-2.5195744601802517e-8)
            (5.667670460182196,-2.520162789565461e-8)
            (5.669989688306766,-2.5245216139779814e-8)
            (5.672386123656931,-2.5046042351206665e-8)
            (5.675116094387312,-2.510889540729977e-8)
            (5.677769946641596,-2.516234354210667e-8)
            (5.680712686289675,-2.549763422621254e-8)
            (5.6835049292475635,-2.4968496381561067e-8)
            (5.6865822598275075,-2.5878088782960162e-8)
            (5.689472217354524,-2.5798504887930562e-8)
            (5.6926352185613505,-2.5514155677086592e-8)
            (5.695592624116839,-2.5808102099844632e-8)
            (5.69880581143731,-2.4786572350166125e-8)
            (5.7018090495520966,-2.5746462073428233e-8)
            (5.705047180177636,-2.6212626957899943e-8)
            (5.708081415499378,-2.6325947644068037e-8)
            (5.711326693685771,-2.643564567250678e-8)
            (5.714381645520363,-2.51714296073402e-8)
            (5.717621984515038,-2.6313112799769556e-8)
            (5.720690502570537,-2.492638628837085e-8)
            (5.723918317201014,-2.8139666374826788e-8)
            (5.726995384205799,-2.632592877027662e-8)
            (5.730206530943708,-2.6823780974183364e-8)
            (5.733288528750162,-2.7299827287663447e-8)
            (5.736481300281199,-2.539801191581148e-8)
            (5.739565498950589,-2.7444695405165476e-8)
            (5.74273973681987,-2.6475742931353352e-8)
            (5.745824064824586,-2.7900174170980563e-8)
            (5.74898050129658,-2.8504607785251324e-8)
            (5.752063221419216,-3.0052540678227047e-8)
            (5.755202997847681,-2.725946202097873e-8)
            (5.758282737213601,-2.9436297621643348e-8)
            (5.761407179408736,-2.5927435309824887e-8)
            (5.764482944945555,-2.6209608705585197e-8)
            (5.767593459054793,-2.671534260478836e-8)
            (5.770664640668187,-2.6827408960983234e-8)
            (5.77376268494836,-2.5734924413711724e-8)
            (5.776829056288575,-2.2596699400523335e-8)
            (5.77991615078179,-2.8963903941914282e-8)
            (5.782977864119268,-2.4349487315333818e-8)
            (5.786055615811332,-2.411836907967313e-8)
            (5.789113192370755,-2.0462483485417238e-8)
            (5.792183326279657,-2.4729046588234382e-8)
            (5.795237645244963,-1.9618391355891163e-8)
            (5.79830203531029,-2.4367844853045995e-8)
            (5.801354328268651,-1.8601966189635277e-8)
            (5.804415032242083,-2.2025899548694383e-8)
            (5.807466883005288,-2.079559746626103e-8)
            (5.81052617912894,-2.048957470357493e-8)
            (5.813579534033851,-1.9464192480000975e-8)
            (5.816639963104078,-1.749362943392896e-8)
            (5.819697151931564,-1.7489262704728503e-8)
            (5.82276156782725,-1.9149567931364686e-8)
            (5.825825340390316,-1.4729121700085557e-8)
            (5.828896973015905,-1.7183187983604853e-8)
            (5.8319705525241545,-1.2725171583127803e-8)
            (5.835053086869963,-2.2174116764972496e-8)
            (5.838140249333942,-1.663829429787711e-8)
            (5.841237930397973,-2.176312019486204e-8)
            (5.844343113795168,-1.8886271213602868e-8)
            (5.847460887514569,-1.387570636168789e-8)
            (5.850589348580567,-1.8408867985542088e-8)
            (5.853733052833825,-1.534082350040933e-8)
            (5.856891086969016,-1.4015305582759652e-8)
            (5.8600677242835175,-1.911876745808172e-8)
            (5.863262989432563,-1.9082877500409268e-8)
            (5.866481123149776,-1.9087192493216776e-8)
            (5.869723118191229,-1.5257951790914603e-8)
            (5.872993470388152,-2.487366357328824e-8)
            (5.876294280772548,-1.1438176850120385e-8)
            (5.8796306780972385,-2.1029298524766205e-8)
            (5.883006185991875,-1.4725939578852376e-8)
            (5.8864271411895155,-1.6476439768098317e-8)
            (5.8898991234507045,-1.7387738804330866e-8)
            (5.893430680252007,-1.4367379064239572e-8)
            (5.897030756766744,-1.5005964693060037e-8)
            (5.900712135822641,-1.6618653786437676e-8)
            (5.904490117193693,-1.7548211106444e-8)
            (5.908386589986331,-1.841547891956452e-8)
            (5.912431407935273,-1.7795253492991492e-8)
            (5.916670751269391,-1.6000889502265636e-8)
            (5.921180202897192,-1.565886154075713e-8)
            (5.926105928626904,-1.6756617648994165e-8)
            (5.931807667082287,-1.3396046050218047e-8)
            (5.937506093806605,-1.845060548788524e-8)
            (5.942947034833361,-1.1965147872494697e-8)
            (5.947090633335495,-1.3012960931035877e-8)
            (5.9509915496213575,-1.533709637069336e-8)
            (5.9548698572601415,-8.98277296990102e-9)
            (5.958467524894387,-1.3353617989153577e-8)
            (5.961804743211359,-7.07143099631935e-9)
            (5.96503936082071,-1.4593995345535404e-8)
            (5.9681467498625,-1.2956077322101578e-8)
            (5.971127047153811,-1.1887580253500118e-8)
            (5.974405518510414,-1.4034851059108178e-8)
            (5.977565022885726,-1.1970907820568755e-8)
            (5.98085352601163,-1.4132976455805135e-8)
            (5.983866317994566,-1.2804480808981111e-8)
            (5.986835908860333,-1.970421481534146e-8)
            (5.98965441922662,-1.653695336223393e-8)
            (5.992927481979946,-2.1169551445154866e-8)
            (5.995916615704935,-1.911384051034304e-8)
            (5.999015414017565,-2.9028313308643305e-8)
            (6.001859882937588,-2.4153162359041858e-8)
            (6.004721094720092,-2.983962732461265e-8)
            (6.007446389411747,-2.7962223314581536e-8)
            (6.010378868711317,-2.9458400274684493e-8)
            (6.013227385891374,-3.2085590184749435e-8)
            (6.016210431325984,-2.4928951902758456e-8)
            (6.018999047281193,-2.7704919691728946e-8)
            (6.0219634521043774,-2.5483259169511996e-8)
            (6.024743311253111,-2.8049960798526286e-8)
            (6.02777723823666,-1.5714124224075476e-8)
            (6.030593717600105,-1.871946486708964e-8)
            (6.033566805633824,-1.4706056927771272e-8)
            (6.036348153537689,-1.7104258009936757e-8)
            (6.03935215203416,-1.750245215426105e-8)
            (6.042165314023781,-1.561301155028616e-8)
            (6.0452311062250494,-1.706759955588666e-8)
            (6.048079182734589,-1.5720415302844515e-8)
            (6.051093148272601,-1.7648801531322533e-8)
            (6.053922207150744,-1.778108593697425e-8)
            (6.057024567012946,-1.7544032449023916e-8)
            (6.059923313881925,-1.7857237133434012e-8)
            (6.063065031260704,-2.1453835152840384e-8)
            (6.06599188397825,-1.6477090802879957e-8)
            (6.069117728429431,-2.274538657420777e-8)
            (6.072058294170706,-2.0090157315522106e-8)
            (6.075319625938524,-1.693449813711112e-8)
            (6.078360784060575,-1.8392317557847093e-8)
            (6.08164224685114,-1.741587962733604e-8)
            (6.08471184696094,-1.775155167305087e-8)
            (6.088041110504794,-1.7622043824161437e-8)
            (6.091175845088942,-1.5841916889414165e-8)
            (6.094676507982916,-1.8869072193616887e-8)
            (6.097940177199325,-1.7601577861903195e-8)
            (6.101468949467637,-1.5823233612266563e-8)
            (6.104785370222623,-1.3695507616873215e-8)
            (6.108458941040282,-2.0836639413879254e-8)
            (6.11191882380954,-1.5357248361880238e-8)
            (6.115810879871693,-2.3533703763511937e-8)
            (6.119449864605412,-1.7078228609079815e-8)
            (6.123448905570481,-2.7058724705320003e-8)
            (6.127228461476309,-1.9252055283303093e-8)
            (6.131555839411294,-2.8060743839652957e-8)
            (6.135642280403723,-2.586457170661305e-8)
            (6.1403836604647495,-2.460818426808231e-8)
            (6.14485999007217,-2.779512531247974e-8)
            (6.150157107994955,-2.5729270380914215e-8)
            (6.155249832654027,-2.8294614429213993e-8)
            (6.162223028660662,-2.2205074778902656e-8)
            (6.169264234453969,-2.402154020142433e-8)
            (6.176178950469648,-1.7214915604135683e-8)
            (6.18165394852968,-2.1088444657202388e-8)
            (6.186904029884799,-2.0251615495681108e-8)
            (6.1918899365187405,-2.2215452921692247e-8)
            (6.196674732520234,-2.426425760315709e-8)
            (6.201481834699048,-2.6838457345412792e-8)
            (6.206002348106964,-2.3123612580278063e-8)
            (6.210372924422304,-2.569552992603974e-8)
            (6.214580269883905,-2.4911050999776307e-8)
            (6.21850248599563,-2.5234234479754036e-8)
            (6.2222715142833565,-2.542671795335849e-8)
            (6.2267484852910835,-2.473344229425578e-8)
            (6.230962025694177,-2.3369603474598932e-8)
            (6.23518860213595,-2.8301178955913997e-8)
            (6.239256171275566,-2.7664274981908932e-8)
            (6.243145446925121,-2.5756327959314262e-8)
            (6.246883972595915,-2.7400324009718702e-8)
            (6.251334657968795,-2.1593620558313376e-8)
            (6.255496536612644,-2.4863714753742272e-8)
            (6.260082593365109,-2.3908233837133253e-8)
            (6.264211942584496,-2.240797147834428e-8)
            (6.268143217870225,-2.074032889876065e-8)
            (6.27190036600276,-2.2144139188995382e-8)
            (6.276287970115113,-2.1314686349249712e-8)
            (6.280435108604607,-2.266563092767626e-8)
            (6.284671438874938,-2.0957506174923424e-8)
            (6.288771223920268,-2.190615699948495e-8)
            (6.292798407895035,-2.0109780507482355e-8)
            (6.296670868648972,-2.1057014576442157e-8)
            (6.301279831968875,-1.92154511191589e-8)
            (6.3055689206487475,-1.7702968424515575e-8)
            (6.310185301852787,-1.570007857054634e-8)
            (6.3144202923924055,-1.9197220701983042e-8)
            (6.31860612465079,-1.7825983134045487e-8)
            (6.322614269729015,-1.899944790384467e-8)
            (6.327306943978589,-1.757049294948132e-8)
            (6.331703179296706,-2.0104570008783185e-8)
            (6.336496957757565,-1.65128720697183e-8)
            (6.340899336055342,-1.8249287081495424e-8)
            (6.345274182332237,-1.9823048869049842e-8)
            (6.349456988283506,-1.7098076732224854e-8)
            (6.35430608546668,-2.246340202738395e-8)
            (6.358863378292728,-2.17519058320903e-8)
            (6.3638564766220735,-2.1262084426432182e-8)
            (6.368454245654795,-2.5516603385788983e-8)
            (6.373058096682081,-2.5926744640081267e-8)
            (6.377456026924448,-2.4522950448080394e-8)
            (6.382517941306737,-2.6303982991748853e-8)
            (6.387282853322447,-2.6756062032617933e-8)
            (6.392503855747099,-2.6627364868581083e-8)
            (6.397329523189701,-2.7998105389670513e-8)
            (6.402207131651371,-2.4383856267462534e-8)
            (6.406863665581798,-2.737554349874216e-8)
            (6.412188539459279,-2.460185022368222e-8)
            (6.4172054586763005,-2.6591596036240617e-8)
            (6.422689511010534,-2.212000782542134e-8)
            (6.4277803078343245,-2.4079122917797235e-8)
            (6.4329824503916875,-1.9721010158235686e-8)
            (6.437945637529393,-1.853139541818649e-8)
            (6.4435820165842355,-2.0624425722814976e-8)
            (6.448896166275059,-2.1896005342192382e-8)
            (6.4546863523547655,-1.9751318136584928e-8)
            (6.460085667626963,-2.482938199488416e-8)
            (6.465669312208736,-1.7814756003708965e-8)
            (6.47099233074948,-2.201077253793926e-8)
            (6.476990403804572,-2.172253066312635e-8)
            (6.482650471206151,-1.8854441674598377e-8)
            (6.488800148528988,-2.4962391931282468e-8)
            (6.494559729135312,-2.0173967496539547e-8)
            (6.500587369234099,-2.4161869838223993e-8)
            (6.506328602105325,-2.122986664243598e-8)
            (6.512744149977452,-2.3532544912718834e-8)
            (6.51880542205539,-2.2789768294728674e-8)
            (6.525380594374027,-2.3339864152482903e-8)
            (6.531562862380403,-2.216876582306071e-8)
            (6.53810224458229,-2.3505867030593208e-8)
            (6.544326015157943,-2.3282752059650136e-8)
            (6.551224832175219,-1.8985755856348874e-8)
            (6.5577528453679665,-2.1320402443514297e-8)
            (6.564833141350136,-1.737428967363286e-8)
            (6.571512918798527,-2.0025435087944743e-8)
            (6.578639124572546,-1.684981376648409e-8)
            (6.585418447021376,-1.7640249150296938e-8)
            (6.592880744709039,-2.1493432811325874e-8)
            (6.599954946381404,-1.9905905479511432e-8)
            (6.607633808302943,-2.2089506002131998e-8)
            (6.614899599712542,-2.018336964226819e-8)
            (6.622699603660508,-2.0762007668650995e-8)
            (6.6301206971814235,-2.495441608907356e-8)
            (6.63824465927636,-1.6785460132950902e-8)
            (6.645961667613255,-2.1970890551337163e-8)
            (6.654346801095738,-1.5113753248918727e-8)
            (6.662302506720756,-1.746351685483205e-8)
            (6.670880369435486,-1.5488779370187444e-8)
            (6.67904754387726,-1.6152130966062828e-8)
            (6.687952285209853,-1.8784813704542103e-8)
            (6.696429065282958,-1.7571147314932034e-8)
            (6.705644993411418,-1.2942296456763813e-8)
            (6.71441275400577,-1.5898355965049404e-8)
            (6.723893554772476,-1.4151300131715061e-8)
            (6.732933051337841,-1.2710856311937135e-8)
            (6.742760686457358,-1.4468824305335914e-8)
            (6.7521373115489505,-1.1970911706349341e-8)
            (6.762328477627529,-1.331153498540516e-8)
            (6.772051787078464,-1.2850733865921171e-8)
            (6.782582598957714,-1.3252517305772926e-8)
            (6.792643987627223,-1.3709243462667331e-8)
            (6.803559165428257,-1.334781030148946e-8)
            (6.813999392015707,-1.2455229847496696e-8)
            (6.825330649552562,-1.3567346524023804e-8)
            (6.8361747448593935,-1.2474780375359984e-8)
            (6.847919920331003,-1.3928936115625845e-8)
            (6.859171923656146,-1.4996041464154786e-8)
            (6.871352953505692,-1.3600495396559609e-8)
            (6.8830367035185205,-1.3134765386446645e-8)
            (6.895683163861379,-1.704940150171197e-8)
            (6.9078249978339175,-1.3475193794132423e-8)
            (6.920947931759214,-1.6729756358024872e-8)
            (6.933559940608739,-1.4727012609405676e-8)
            (6.947168536064262,-1.670877369797097e-8)
            (6.960262299083287,-1.5968000366406443e-8)
            (6.974369542463695,-1.5472262637761247e-8)
            (6.987957873655568,-1.6147750081518808e-8)
            (7.002567747749468,-1.6379353318107803e-8)
            (7.016654100769606,-1.639112667817244e-8)
            (7.031757952278751,-1.6037994654549692e-8)
            (7.0463339034638555,-1.6126962265605727e-8)
            (7.061912463745222,-1.773922281289586e-8)
            (7.076958278141329,-1.664412246915603e-8)
            (7.094748923292669,-1.550830888707999e-8)
            (7.110768725227012,-1.6654799900317485e-8)
            (7.127090785643696,-1.9084478691810958e-8)
            (7.142700869454998,-1.7145477648750074e-8)
            (7.159994085503737,-1.8676715896059903e-8)
            (7.17597932571262,-1.8138156310243403e-8)
            (7.192679012070498,-1.9603043827087774e-8)
            (7.208783615949315,-1.9114290400468192e-8)
            (7.227244470275984,-1.839696137095892e-8)
            (7.244010522436548,-1.7667595386683388e-8)
            (7.260904742257355,-1.8660158862537912e-8)
            (7.277011762595579,-1.914500318001e-8)
            (7.29486468899697,-1.834518988108602e-8)
            (7.310938258894414,-1.8627692749406677e-8)
            (7.326899783068682,-1.808965782723604e-8)
            (7.342073458031646,-1.8261842718581e-8)
            (7.35706980804997,-1.8240145047143663e-8)
            (7.37145964098968,-1.8516942333623998e-8)
            (7.386014011553643,-1.825468917693307e-8)
            (7.399850738163319,-1.83112295673582e-8)
            (7.413223344346963,-1.863157466502896e-8)
            (7.425761761937553,-1.8361831700952624e-8)
            (7.437016054686333,-1.8333531710129636e-8)
            (7.44746519382229,-1.8310632688908757e-8)
            (7.454663600608064,-1.83078483187622e-8)
            (7.461573533392651,-1.83250224872894e-8)
            (7.47004373891653,-1.8305956150238556e-8)
            (7.479926618017279,-1.834372088949099e-8)
            (7.496286922641834,-1.8209504383526198e-8)
            (7.5111520088327515,-1.837570287599455e-8)
            (7.526152120715336,-1.8147372306265286e-8)
            (7.540597434936551,-1.8355066959407917e-8)
            (7.555424360253906,-1.8229310630446527e-8)
            (7.568901060136628,-1.8435924870052744e-8)
            (7.584776418100953,-1.7725185763595164e-8)
            (7.599947700880384,-1.802072960299661e-8)
            (7.618015900018271,-1.7757404546792088e-8)
            (7.634994731652031,-1.8074113303234718e-8)
            (7.652396531353833,-1.7884387359945464e-8)
            (7.668915458275002,-1.8621437086752124e-8)
            (7.686149404488762,-1.8102975285483325e-8)
            (7.70275100787945,-1.846887900947003e-8)
            (7.721011602825535,-1.7222548220896527e-8)
            (7.738482091490298,-1.8051938360796882e-8)
            (7.757104707136661,-1.6532970575910966e-8)
            (7.774781355586539,-1.5636170719313114e-8)
            (7.793049590426348,-1.7532194473979246e-8)
            (7.810496486186851,-1.6607196839935057e-8)
            (7.829000178810515,-1.743260791275958e-8)
            (7.84670098677666,-1.6539530245385237e-8)
            (7.865566904119074,-1.6237027555821015e-8)
            (7.883511919465362,-1.571612617823348e-8)
            (7.902234137888911,-1.7484418080027098e-8)
            (7.920045396024789,-1.621189388290034e-8)
            (7.938684495624752,-1.584429348833183e-8)
            (7.9564507941161295,-1.6409777259251968e-8)
            (7.975216928149733,-1.351143474881411e-8)
            (7.993061423862345,-1.5637503292253996e-8)
            (8.01176331575321,-1.3018918720852923e-8)
            (8.02951711189729,-1.5858212798480764e-8)
            (8.048050777222803,-1.3181771674197762e-8)
            (8.065657731179934,-1.513544911624365e-8)
            (8.0841435564135,-1.207851535456328e-8)
            (8.101686815158342,-1.2807598592790015e-8)
            (8.120075775696948,-1.650774372752295e-8)
            (8.137497447331004,-1.4381569324317667e-8)
            (8.155687943610094,-1.2955379324885996e-8)
            (8.172920093049335,-1.4359260780416605e-8)
            (8.190962347538255,-1.4331664355271556e-8)
            (8.208042529578295,-1.4473682752313977e-8)
            (8.22593041599406,-1.429152590715077e-8)
            (8.24284041842776,-1.3081369210077298e-8)
            (8.260503050177585,-9.840961157081551e-9)
            (8.277192770619592,-1.3712195712223263e-8)
            (8.294649339733935,-1.0630743618733618e-8)
            (8.311134177443407,-8.52089698799574e-9)
            (8.328387208935258,-1.4115589141994178e-8)
            (8.344660494814068,-1.0513228732023094e-8)
            (8.361662927183412,-1.1056518034457952e-8)
            (8.3776911760364,-1.0749820034128277e-8)
            (8.394452582993981,-1.1661911658578106e-8)
            (8.410243803839425,-1.1172610503429325e-8)
            (8.426767034096375,-1.0299186836704166e-8)
            (8.442317690056973,-1.103750923991953e-8)
            (8.458570881425976,-1.165792362645135e-8)
            (8.47385907253953,-1.0402285033350722e-8)
            (8.48985057738779,-7.3114491128123404e-9)
            (8.504883078496805,-9.898387665074893e-9)
            (8.52061396144183,-1.0288921825640784e-8)
            (8.535388041368293,-1.1763015894672435e-8)
            (8.55083677232418,-9.779200338400074e-9)
            (8.56533874749011,-9.826011559965764e-9)
            (8.580515403002693,-1.1935214039304753e-8)
            (8.594752914582669,-1.2746051214485021e-8)
            (8.609656507040455,-1.401971028158755e-8)
            (8.623626848861067,-1.2885917222149601e-8)
            (8.638243838415478,-1.1616449802076545e-8)
            (8.651939693206574,-1.3573908663744305e-8)
            (8.666282051071054,-7.769915044697484e-9)
            (8.67971202710545,-1.1416649403628298e-8)
            (8.693776649766077,-5.87571646892826e-9)
            (8.706937842562983,-9.273860457348349e-9)
            (8.720718234117925,-9.644929743757302e-9)
            (8.733608676763419,-9.640144460476563e-9)
            (8.747117595713814,-1.0328048194452322e-8)
            (8.759746104501458,-1.040942365637676e-8)
            (8.772978644838904,-8.858969113845205e-9)
            (8.785342267228978,-9.57717827265725e-9)
            (8.798298554594405,-1.5486732896086153e-8)
            (8.810399947236817,-1.236126312420538e-8)
            (8.823091769248125,-1.8229787790424723e-8)
            (8.834938866070122,-1.8026705905782592e-8)
            (8.84736046356492,-1.788785053413733e-8)
            (8.858950826438981,-1.7334100488319848e-8)
            (8.871108342271523,-1.4420513116952804e-8)
            (8.882448396375397,-1.502339874726033e-8)
            (8.894350767543395,-1.4995820585284036e-8)
            (8.905446541111674,-1.749507894110991e-8)
            (8.917088803633812,-1.753709721885599e-8)
            (8.92793928129531,-1.884200195867436e-8)
            (8.939332279961004,-2.2753828821109323e-8)
            (8.949946419596964,-1.6325283125340206e-8)
            (8.961094871597831,-2.529227194347783e-8)
            (8.97147622865347,-1.887752221207961e-8)
            (8.982378022517121,-2.4877927051747406e-8)
            (8.992528001364237,-2.2004583488666185e-8)
            (9.00319645974561,-2.104711549488769e-8)
            (9.013124904896754,-2.139796528854987e-8)
            (9.023560268678846,-2.2831619705954154e-8)
            (9.033268433997467,-2.439430413225807e-8)
            (9.043473213436231,-1.9259325800824456e-8)
            (9.05296559495697,-2.2503096497317188e-8)
            (9.062952597180109,-1.5672731779048377e-8)
            (9.072238088641884,-1.8131540047150452e-8)
            (9.082004329691767,-1.8420368008698063e-8)
            (9.091082894751466,-1.8169767690423555e-8)
            (9.100636319863293,-1.9343542545513515e-8)
            (9.109515522431897,-1.8832720605210795e-8)
            (9.118865431131855,-1.9441362963945608e-8)
            (9.127551632782364,-1.924524106744485e-8)
            (9.136694438012468,-2.018722977670251e-8)
            (9.145187941740318,-1.699428342494258e-8)
            (9.154136137133454,-1.8135456691936724e-8)
            (9.162446594419041,-1.9218867941539486e-8)
            (9.171203934964216,-2.057253678522386e-8)
            (9.179334381677819,-1.706140539958767e-8)
            (9.187899963268052,-2.2864800497401916e-8)
            (9.195852783456528,-2.3966513884587926e-8)
            (9.204240973943827,-2.1258475868535243e-8)
            (9.212026071596297,-2.173002289218573e-8)
            (9.220234942360753,-2.071806903813922e-8)
            (9.227852422791461,-2.2836379454105327e-8)
            (9.235886491197702,-1.875052513256037e-8)
            (9.243341979707967,-1.9771251524858258e-8)
            (9.251213651762617,-2.5109609946838418e-8)
            (9.258515114810619,-2.1883138634493093e-8)
            (9.26621895881283,-2.357063300095774e-8)
            (9.273365190825473,-2.4786094954265536e-8)
            (9.280912051374068,-2.243730512496711e-8)
            (9.287911883776248,-2.375936514198429e-8)
            (9.295308511804334,-2.476379390436989e-8)
            (9.302166218827056,-2.3980591290495568e-8)
            (9.309407734535089,-2.2951397449233468e-8)
            (9.316123189432686,-2.3425960060663442e-8)
            (9.32322503981638,-2.6058468272083246e-8)
            (9.329808810904835,-2.3602987786475182e-8)
            (9.336770136193136,-2.5710175544091385e-8)
            (9.34322229849449,-2.5427208782957678e-8)
            (9.350043325196529,-2.217234107426691e-8)
            (9.356367117412331,-2.3024582240793734e-8)
            (9.363063708289394,-2.2399462729083552e-8)
            (9.369268865644662,-2.33009467276446e-8)
            (9.375833591596031,-2.2317622416778704e-8)
            (9.381917209871933,-2.351083816520827e-8)
            (9.388358539370191,-2.3012634686736533e-8)
            (9.394328389651186,-2.2054962744988416e-8)
            (9.400657264000603,-2.274381394329339e-8)
            (9.406519481442455,-2.03968155698675e-8)
            (9.412726206603095,-2.1664412264144062e-8)
            (9.41847771700192,-2.0569288272653807e-8)
            (9.424579010041619,-2.2201800620180734e-8)
            (9.43023142609869,-2.2421137391148704e-8)
            (9.436228966610857,-2.3074719912585806e-8)
            (9.441783084054489,-2.3501569357264884e-8)
            (9.447671380604069,-2.3247205271914595e-8)
            (9.45312751963419,-2.2854858672261003e-8)
            (9.458927728067447,-2.5768032152484466e-8)
            (9.4642987317685,-2.4853472391228593e-8)
            (9.470002248467654,-2.3336333088153083e-8)
            (9.475283982671446,-2.1795961480108872e-8)
            (9.480895866358901,-2.4567188283697305e-8)
            (9.486095060489099,-2.5298969141829275e-8)
            (9.491634179136316,-2.3805990290171053e-8)
            (9.496761232047108,-2.5295413763615215e-8)
            (9.502212607011938,-2.4230279560555346e-8)
            (9.507261600627027,-2.4167033041422314e-8)
            (9.512644498795394,-2.308861613009583e-8)
            (9.517629846542471,-2.4947265808705765e-8)
            (9.522953816792644,-2.4404822607237975e-8)
            (9.527880510721841,-2.517975272731121e-8)
            (9.533133335581319,-2.26484553333961e-8)
            (9.537999517244403,-2.3566268492203335e-8)
            (9.54321439272698,-2.4304569468114323e-8)
            (9.54804164905359,-2.4966720690855482e-8)
            (9.553215845334218,-2.4062941417213324e-8)
            (9.558004406916469,-2.3311831354178025e-8)
            (9.563142916470964,-2.5182371965470907e-8)
            (9.567904211144402,-2.392396436512456e-8)
            (9.573053653133918,-2.6270145836448933e-8)
            (9.577818198885337,-2.5743535747579926e-8)
            (9.58297470065659,-2.624570472065102e-8)
            (9.587750638351892,-2.569484780501341e-8)
            (9.592968966516827,-2.7463756824275265e-8)
            (9.597807406550157,-2.5193517716459723e-8)
            (9.603186136070251,-2.7776801525547512e-8)
            (9.608169181505748,-2.726825765186902e-8)
            (9.613832608440946,-2.8146940778128737e-8)
            (9.619109823411264,-2.7588185735893944e-8)
            (9.62561219962314,-2.7373391775498135e-8)
            (9.631781288203515,-2.749898464493583e-8)
            (9.637774147197481,-2.756560424366228e-8)
            (9.64277005663907,-2.7459972296028923e-8)
            (9.64759743209294,-2.6757908333507885e-8)
            (9.65136764566742,-2.5965936956140467e-8)
            (9.654988569178045,-2.6806944442014924e-8)
            (9.658116237595625,-2.6615092796333784e-8)
            (9.661124354158906,-2.6074178149926297e-8)
            (9.66374034872845,-2.604488757995682e-8)
            (9.666238183865648,-2.596000880927818e-8)
            (9.668323446405784,-2.6024334021101936e-8)
            (9.670281482204633,-2.5963599048495212e-8)
            (9.671625810923834,-2.5984944640455865e-8)
            (9.672850714105996,-2.5959542515607836e-8)
            (9.67512451758038,-2.6077799253343414e-8)
            (9.677307792977015,-2.5976313100528614e-8)
            (9.679841909682043,-2.593350845181419e-8)
            (9.682194670218097,-2.5955126714549692e-8)
            (9.684734416748963,-2.6280673859346848e-8)
            (9.687178248944415,-2.6317989565427524e-8)
            (9.689920176483932,-2.6534544117495784e-8)
            (9.692486019670707,-2.6572774869393356e-8)
            (9.695138111883077,-2.578050106727403e-8)
            (9.697681205701533,-2.655647235449976e-8)
            (9.700253223321928,-2.6073883718780166e-8)
            (9.702723457254416,-2.6301165245712355e-8)
            (9.70560401070041,-2.666123122274655e-8)
            (9.708338993593237,-2.600665638397004e-8)
            (9.711314964603115,-2.6260637664421438e-8)
            (9.714012136158676,-2.5872546105532024e-8)
            (9.716723994536517,-2.6089550075880652e-8)
            (9.719300855423857,-2.5784566703990208e-8)
            (9.722129710938631,-2.6223386573320795e-8)
            (9.724869908195307,-2.629928141928417e-8)
            (9.727810557674093,-2.4908503926113212e-8)
            (9.73052680793835,-2.4815456356463983e-8)
            (9.733372014205782,-2.5350591403849876e-8)
            (9.736042943472357,-2.5544625525952824e-8)
            (9.739059041533235,-2.5885257715074772e-8)
            (9.741822510437174,-2.5549027338200858e-8)
            (9.744729764703694,-2.7251105594316982e-8)
            (9.747421312266699,-2.679758415169431e-8)
            (9.750280835662577,-2.8592697320917182e-8)
            (9.752965284367397,-2.7118276513249384e-8)
            (9.756012141586481,-2.7449533313017582e-8)
            (9.758778735375975,-2.8631732762463002e-8)
            (9.761628336783192,-2.7482788933497204e-8)
            (9.764283573522865,-2.8340533919646305e-8)
            (9.76716812357676,-2.9639480869647628e-8)
            (9.769867350382366,-2.84402028594144e-8)
            (9.772899653358635,-3.0525992622543185e-8)
            (9.775647254789503,-2.896876272195925e-8)
            (9.778448165101782,-3.2286594064956375e-8)
            (9.78107429723367,-3.211515609002902e-8)
            (9.784007399902544,-3.016504246389218e-8)
            (9.786729360482337,-3.1840770020608034e-8)
            (9.78970566207042,-2.98800211240291e-8)
            (9.79241935811887,-3.078521881860752e-8)
            (9.79519481744778,-3.124805370013917e-8)
            (9.797811693361592,-3.1024598445839047e-8)
            (9.800828329854204,-3.1652065413112496e-8)
            (9.803585139042958,-3.253198954666914e-8)
            (9.806500063187086,-3.0364233349899905e-8)
            (9.809180646675129,-3.060619335748527e-8)
            (9.811964850394897,-2.7864574425606747e-8)
            (9.81460000915199,-2.9499941156529985e-8)
            (9.817406779987143,-2.7471481311991397e-8)
            (9.82012727585676,-2.7733304319710328e-8)
            (9.822989061531908,-2.8136170282522244e-8)
            (9.825675114641035,-2.5092330213638547e-8)
            (9.828657343567595,-3.330223297126622e-8)
            (9.831411853610275,-2.8867583434788457e-8)
            (9.83435087350956,-3.5351807259331736e-8)
            (9.837080724062583,-3.1964674684914485e-8)
            (9.84001884714392,-3.537781245732674e-8)
            (9.84276912767982,-3.4335356113857074e-8)
            (9.845839898111873,-3.522083535933973e-8)
            (9.848664582653727,-3.482917732000601e-8)
            (9.851653433943776,-3.764027378672097e-8)
            (9.854445226071078,-3.940338655361586e-8)
            (9.857521053517813,-3.7957877951910746e-8)
            (9.860391996289172,-3.6659738578137535e-8)
            (9.863585217573574,-4.206363524161816e-8)
            (9.866525442240725,-4.073659520820172e-8)
            (9.869649359750321,-4.368252493058833e-8)
            (9.872583683186235,-4.1985315668569e-8)
            (9.875917441127672,-4.532668551604502e-8)
            (9.879010235944632,-4.146412724281845e-8)
            (9.882428391567105,-4.9833855708669716e-8)
            (9.885595744513326,-4.453938773352206e-8)
            (9.889052501911578,-4.6112818008481327e-8)
            (9.892316965257107,-4.4503467799827945e-8)
            (9.896202051815091,-4.780590079356273e-8)
            (9.899784350980699,-4.660002206335889e-8)
            (9.903859699056246,-4.608879278222844e-8)
            (9.90768900792871,-4.78853121599343e-8)
            (9.912415248582306,-4.368481976158023e-8)
            (9.916970800680373,-4.7042686190934546e-8)
            (9.9235565987279,-3.922908908826628e-8)
            (9.928433299357232,-4.615954907194464e-8)
            (9.932883153181123,-3.897039779765521e-8)
            (9.936481836948444,-4.121907593024332e-8)
            (9.939958755280994,-4.7599681751719913e-8)
            (9.943104348740931,-3.782944024699475e-8)
            (9.946126329521713,-3.996308417519856e-8)
            (9.949861682018158,-4.427722699595904e-8)
            (9.953243785577381,-3.971687467796414e-8)
            (9.956390546583748,-3.7906614958060914e-8)
            (9.959398231449358,-4.052507707186237e-8)
            (9.96220483847483,-3.28064784227422e-8)
            (9.964904242567634,-3.7444504608075135e-8)
            (9.968302001232162,-3.5013868249222924e-8)
            (9.971368449966356,-3.698828776599328e-8)
            (9.974337066213028,-3.6933843983177894e-8)
            (9.97714667353097,-3.837820106156187e-8)
            (9.97980106428002,-3.515586000091275e-8)
            (9.982357306009579,-3.792656078083212e-8)
            (9.985610604366048,-3.4865451414844983e-8)
            (9.988542567694456,-3.510783463944733e-8)
            (9.991415753881578,-3.5717770963117346e-8)
            (9.994134253077164,-4.1353485524808775e-8)
            (9.996723834857615,-3.438767981478463e-8)
            (9.999220629883272,-3.6403956515940195e-8)
            (10.002419286604809,-3.199288367561337e-8)
            (10.0053017147895,-3.528939185315494e-8)
            (10.008143146782288,-2.6971745947790282e-8)
            (10.010836546936172,-3.1985213588825445e-8)
            (10.013418004447095,-2.8598621248931977e-8)
            (10.015909678076468,-3.1498633257243114e-8)
            (10.019114405665833,-2.243497054799093e-8)
            (10.022006188480312,-2.933454879006092e-8)
            (10.024872123874811,-2.4564084100120454e-8)
            (10.027594180834223,-3.0474876622221814e-8)
            (10.03021718554231,-2.9876137785933565e-8)
            (10.032751260604423,-2.6018730725496653e-8)
            (10.036015347191752,-3.40041861335294e-8)
            (10.038968816480224,-3.458904784814365e-8)
            (10.041911057424,-3.6114881529769605e-8)
            (10.044713587633096,-3.760490741022693e-8)
            (10.047430411526193,-3.7582797096646914e-8)
            (10.050057610215292,-3.8523659373623786e-8)
            (10.0534444274519,-4.034318079604304e-8)
            (10.056519284016934,-3.934717973663737e-8)
            (10.059601380132715,-4.3851675179951144e-8)
            (10.062546909595325,-3.5402456521893555e-8)
            (10.065739599461013,-4.3307869068698324e-8)
            (10.068616631803508,-4.1757022062327565e-8)
            (10.07191816614729,-4.312203305545381e-8)
            (10.07509374976731,-4.1327396171908504e-8)
            (10.078635721178303,-4.352692561937488e-8)
            (10.081893606363005,-4.4129080833954504e-8)
            (10.085243525886591,-4.2599865190950936e-8)
            (10.088438370580914,-3.9259249406953245e-8)
            (10.092222169104227,-4.3067337474056444e-8)
            (10.095757014503723,-4.069656922567333e-8)
            (10.099725988706513,-3.724531461024583e-8)
            (10.103395158471079,-4.017472710060588e-8)
            (10.10728464734761,-3.958279415350319e-8)
            (10.111016616494233,-3.8461705820225234e-8)
            (10.115609877667332,-3.977970575164136e-8)
            (10.119913129404553,-3.8528361168133074e-8)
            (10.124982839948292,-3.699119544009477e-8)
            (10.129752809291828,-3.664753012166955e-8)
            (10.135686752956776,-3.745397791909966e-8)
            (10.14149152775395,-3.564260420141352e-8)
            (10.14841011970273,-3.6114423451749644e-8)
            (10.15418808184113,-4.5215992061642396e-8)
            (10.159573502303694,-3.580365248723183e-8)
            (10.164304214845277,-4.562258948404008e-8)
            (10.168825082749834,-4.7706819827908475e-8)
            (10.172745114062046,-3.707550244591573e-8)
            (10.17649366464379,-4.351878502006912e-8)
            (10.180879302112972,-5.037464489987542e-8)
            (10.185119526577102,-4.608783799042726e-8)
            (10.189821970107852,-5.285797133325332e-8)
            (10.194124491798233,-5.2159668140205895e-8)
            (10.198362843135286,-4.585640889231968e-8)
            (10.202309276532766,-5.415156745236516e-8)
            (10.206340989596749,-4.403257691798501e-8)
            (10.210201437095384,-4.8598453705750444e-8)
            (10.21471062881561,-4.4749343786065765e-8)
            (10.218836166658287,-4.577653478499144e-8)
            (10.223001789544407,-4.3537506932977976e-8)
            (10.226897134397166,-4.233753836402343e-8)
            (10.2309672281694,-4.77402062326604e-8)
            (10.234851577556128,-4.6683510390721494e-8)
            (10.239312132266015,-4.455336721775893e-8)
            (10.243416963293564,-4.456671676145163e-8)
            (10.247591216028342,-4.118116003759553e-8)
            (10.251515579391624,-4.8651538575583686e-8)
            (10.255711233090032,-3.9780769567343555e-8)
            (10.259700915672678,-4.377710505210075e-8)
            (10.264201572044033,-4.102946238315752e-8)
            (10.268361779116155,-4.5940447446213284e-8)
            (10.272612703699462,-4.0544374080297985e-8)
            (10.276627258383268,-4.3296520813029815e-8)
            (10.281002148004472,-4.500787353922675e-8)
            (10.285147131674927,-4.1777616033300546e-8)
            (10.28974686564157,-5.040782569132318e-8)
            (10.294017012527553,-4.511434970044803e-8)
            (10.298410472983337,-5.2041416287451625e-8)
            (10.302572309138272,-5.153683257930197e-8)
            (10.307163144031291,-5.213189468999957e-8)
            (10.31149996195898,-5.1027572500750296e-8)
            (10.316250931460322,-5.0774036086664864e-8)
            (10.320680009817842,-4.7974284211882434e-8)
            (10.325279617668464,-5.028302185738909e-8)
            (10.32964366606744,-5.142774084365698e-8)
            (10.334481736984191,-4.69351159049225e-8)
            (10.339044133363418,-4.662611674532968e-8)
            (10.34399850105594,-4.783670837227305e-8)
            (10.348635449021051,-4.6025985356301646e-8)
            (10.353501542795106,-4.490687022240536e-8)
            (10.358120781509536,-4.8265508700851e-8)
            (10.363240016036428,-4.397625041896447e-8)
            (10.368065200495376,-4.790597551984632e-8)
            (10.373278716216138,-3.944919646503564e-8)
            (10.378175516219445,-4.719260127128422e-8)
            (10.383366188444914,-3.81147803318882e-8)
            (10.388293170651528,-4.260794095323206e-8)
            (10.393735085690633,-3.4550323269044725e-8)
            (10.398867342736073,-3.825973826643292e-8)
            (10.404402137318224,-3.936894255041068e-8)
            (10.409616516364917,-4.108980655725958e-8)
            (10.415190330911651,-3.965181882836788e-8)
            (10.420480042824241,-3.823119731904967e-8)
            (10.426297455479528,-3.951796456735934e-8)
            (10.431790935992648,-4.068365888620917e-8)
            (10.4377175762319,-4.519537166736143e-8)
            (10.443315196745504,-4.6427621080979975e-8)
            (10.449335418951659,-4.0372331922000626e-8)
            (10.455049270237696,-4.4109815799942e-8)
            (10.4613085946021,-4.9374151767089813e-8)
            (10.467229747243678,-4.4860032688553986e-8)
            (10.473628495872333,-5.832438509933979e-8)
            (10.479685194585635,-5.054566687423545e-8)
            (10.486225457978303,-5.49403704752649e-8)
            (10.492436327528232,-5.3832927560115706e-8)
            (10.499220117846855,-5.648483814013616e-8)
            (10.505650488040622,-5.439415873276232e-8)
            (10.512614045771949,-4.818574217413385e-8)
            (10.519219055142308,-5.3564083946078256e-8)
            (10.526369410542125,-4.977321532706469e-8)
            (10.533167082536528,-4.883933102384219e-8)
            (10.54057716267237,-5.584402396063837e-8)
            (10.547617070387515,-5.435180139290452e-8)
            (10.555255143363896,-5.515465717476076e-8)
            (10.562515967540506,-5.814453141184117e-8)
            (10.570388952765192,-5.768547550744074e-8)
            (10.577886006448528,-5.5372546547971524e-8)
            (10.586048086867969,-5.834726568565429e-8)
            (10.593821910683385,-6.167018851144235e-8)
            (10.60226758386846,-5.409801795419611e-8)
            (10.61031662660575,-5.895073351691593e-8)
            (10.619053576400068,-5.949110459813056e-8)
            (10.627392149086713,-5.771809019616825e-8)
            (10.636462223157105,-5.772547462257194e-8)
            (10.645125647926704,-5.5536743537309974e-8)
            (10.654543219952815,-6.396987239920549e-8)
            (10.66354608034813,-5.861635699044854e-8)
            (10.673323726504584,-6.624516624142984e-8)
            (10.682683285389878,-6.38308719214109e-8)
            (10.69285498652115,-6.518298101276798e-8)
            (10.702603741757413,-6.291496135180097e-8)
            (10.713196884955005,-6.39229488230697e-8)
            (10.72336157184989,-6.745013825248947e-8)
            (10.734397573239765,-6.442784794558065e-8)
            (10.74500245516932,-6.361229154538961e-8)
            (10.756511830226497,-6.181575473718226e-8)
            (10.767588985450017,-6.21278430923411e-8)
            (10.779604762838218,-6.294625343183924e-8)
            (10.79118801730158,-6.554087228494154e-8)
            (10.803739725157138,-6.129024787693282e-8)
            (10.815860894256879,-6.236313565555207e-8)
            (10.830385226762536,-5.41869158432462e-8)
            (10.843502669392235,-5.7929704699866136e-8)
            (10.857170197341254,-5.8511359535273755e-8)
            (10.870292936436693,-5.890516441287019e-8)
            (10.884943035819775,-5.728208274380364e-8)
            (10.898693048707974,-5.305741579419987e-8)
            (10.914652654666819,-5.829598337392383e-8)
            (10.929441341715034,-5.565889871217422e-8)
            (10.946159882928049,-6.038935762564535e-8)
            (10.961606276324718,-5.771763955664255e-8)
            (10.978549703505788,-5.4129889681675536e-8)
            (10.994396990067104,-5.775696376719708e-8)
            (11.01155990394848,-5.348698672857921e-8)
            (11.027882168621991,-5.478421094551322e-8)
            (11.045507920430154,-5.119466606195999e-8)
            (11.062477213279838,-5.6917180968341086e-8)
            (11.0807262518089,-5.48397049993099e-8)
            (11.098408577871878,-5.4235352653364544e-8)
            (11.11725487445982,-5.620389509353174e-8)
            (11.135573148409911,-5.182723805674527e-8)
            (11.154869720257164,-5.824996190950671e-8)
            (11.173671979595396,-5.50658756925948e-8)
            (11.193261931071548,-5.86048971018549e-8)
            (11.212405737553803,-5.865984548103498e-8)
            (11.232189078858564,-5.127589458586712e-8)
            (11.251585525680454,-5.559078208872137e-8)
            (11.27152770032832,-5.34780774108512e-8)
            (11.29114106525706,-5.4781510938628486e-8)
            (11.311250003462119,-5.587372597926077e-8)
            (11.331075162454418,-5.533422231529528e-8)
            (11.351373025301383,-5.641810341128206e-8)
            (11.371411691137814,-5.519842982693035e-8)
            (11.391915191508593,-5.923676921204546e-8)
            (11.412161631784722,-5.623393650733277e-8)
            (11.432874517728337,-6.135515062677399e-8)
            (11.453312119449468,-6.000593860688852e-8)
            (11.474227089346684,-5.996091761995004e-8)
            (11.49483178364103,-5.9207148739304216e-8)
            (11.51593641503373,-5.971809269311734e-8)
            (11.536681522230145,-5.966952904001843e-8)
            (11.557963192693862,-6.043526179499992e-8)
            (11.578821734708242,-6.086616421985269e-8)
            (11.600268759320217,-6.216721620821986e-8)
            (11.62121182475395,-6.041757549812843e-8)
            (11.642810484972916,-6.258994666996642e-8)
            (11.663802393924096,-6.17443501604864e-8)
            (11.685531084710023,-6.197859930834326e-8)
            (11.706523107926396,-6.237271893416718e-8)
            (11.728345100468207,-6.12529323373856e-8)
            (11.749269607259913,-6.345378794625489e-8)
            (11.771125471975665,-6.140190644821075e-8)
            (11.791889100792089,-6.350454972992026e-8)
            (11.813687942770539,-6.256467957599376e-8)
            (11.834167387473059,-6.230791618766496e-8)
            (11.855778883687199,-6.212743432210122e-8)
            (11.875818083981583,-6.287404701044164e-8)
            (11.897065790736145,-6.157630470793318e-8)
            (11.916474758118559,-6.210527322969561e-8)
            (11.935028219803394,-6.108192970866178e-8)
            (11.952893162929174,-6.090634420419239e-8)
            (11.972277067341192,-6.082063691570383e-8)
            (11.98991024925984,-6.152546393189962e-8)
            (12.006673690523211,-6.081433471388786e-8)
            (12.022546392567184,-6.104777372159531e-8)
            (12.03722551193644,-6.087206315397165e-8)
            (12.051136124732214,-6.09065570773143e-8)
            (12.063463032214397,-6.095025238163354e-8)
            (12.074904798086225,-6.097261412050473e-8)
            (12.08662951046412,-6.095370785018372e-8)
            (12.097379638035326,-6.097856320233519e-8)
            (12.114332488411893,-6.102318552553276e-8)
            (12.130641337374488,-6.093351110486589e-8)
            (12.150690038315723,-6.110465196329518e-8)
            (12.168917141702133,-6.071525834178138e-8)
            (12.186129383099026,-6.093435902382316e-8)
            (12.2025690875534,-6.076988434688957e-8)
            (12.221032808068548,-6.079313942530806e-8)
            (12.238810771202537,-6.086254170090122e-8)
            (12.25955755746643,-6.051424548958462e-8)
            (12.279472612283254,-6.132637868361268e-8)
            (12.300718114522025,-6.055003402838377e-8)
            (12.320925909596491,-6.067846217150397e-8)
            (12.341589756367352,-6.044296851914766e-8)
            (12.361441754647624,-6.100402746844757e-8)
            (12.382547420778517,-5.892144819275025e-8)
            (12.402926028604318,-5.983073944615391e-8)
            (12.424862485846633,-5.8368161692801124e-8)
            (12.445903004195657,-5.8627097759833546e-8)
            (12.467960333115848,-5.815141346232622e-8)
            (12.489058067767992,-5.80528064231256e-8)
            (12.510979131704095,-5.8707890604470236e-8)
            (12.532005113838913,-5.841736577805179e-8)
            (12.554119155129587,-5.974041200618174e-8)
            (12.575337383953027,-5.851102807818975e-8)
            (12.597685869529204,-5.928984592173947e-8)
            (12.619069225924397,-5.8482713560792376e-8)
            (12.641391106007037,-5.8862042129348424e-8)
            (12.662726355180071,-5.876604070031988e-8)
            (12.684971848724452,-6.131003477127805e-8)
            (12.706240971483725,-6.025096438433408e-8)
            (12.72850517816229,-6.26826061611574e-8)
            (12.749771542622737,-6.27332546465631e-8)
            (12.772006519766114,-6.304630412179435e-8)
            (12.793211239395037,-6.253054929405977e-8)
            (12.815315699598708,-6.629983811956563e-8)
            (12.836381315864852,-6.5029163220931e-8)
            (12.858358268790244,-6.55508947677852e-8)
            (12.879289231023849,-6.524891049686232e-8)
            (12.90114635329203,-6.779208794327474e-8)
            (12.92193766537446,-6.538425695312711e-8)
            (12.943620238867878,-6.597312168787894e-8)
            (12.964223894334536,-6.733918478385448e-8)
            (12.985701612020916,-6.614195235954412e-8)
            (13.006095448010067,-6.678708303065051e-8)
            (13.027371109539759,-6.757931120260352e-8)
            (13.047552885398545,-6.730589541259491e-8)
            (13.068601373775428,-6.972453908682397e-8)
            (13.088546648626616,-6.782118944226312e-8)
            (13.109339144644514,-7.453495287634837e-8)
            (13.129025687201615,-7.052167450005697e-8)
            (13.149558134087977,-7.546489977361404e-8)
            (13.168981013020801,-7.542039404118128e-8)
            (13.189240475121233,-7.301952942295742e-8)
            (13.208386477964488,-7.385135702975276e-8)
            (13.228352307840655,-7.075128016786891e-8)
            (13.247205408440525,-7.387081113474636e-8)
            (13.266872501588264,-6.989916290223164e-8)
            (13.285428110232335,-7.196245832563619e-8)
            (13.304789088666718,-6.98924974562587e-8)
            (13.323039753052495,-6.920122319620248e-8)
            (13.342081370178846,-7.334356322274971e-8)
            (13.360017075542867,-6.924027307064762e-8)
            (13.378736385823329,-7.488692699286759e-8)
            (13.396354744479787,-7.496945741980454e-8)
            (13.414747728839503,-7.126789003386591e-8)
            (13.432044914030548,-7.031177007288392e-8)
            (13.45010359564526,-6.997259471841488e-8)
            (13.467074270425224,-6.856405687649669e-8)
            (13.484798373874632,-6.954460696206866e-8)
            (13.50144271649163,-6.901056981423181e-8)
            (13.518830759684073,-7.191393103234134e-8)
            (13.535147656122552,-7.351949382616851e-8)
            (13.552195898563077,-7.430080428694197e-8)
            (13.568183673842501,-7.290860692954482e-8)
            (13.584894428467258,-7.128713996884528e-8)
            (13.600555508547012,-6.903019378334818e-8)
            (13.616929153876763,-6.90274489789644e-8)
            (13.632264425771412,-6.97376988378906e-8)
            (13.648300587111637,-6.788765005705244e-8)
            (13.663311228265298,-6.999387347494945e-8)
            (13.679014238247456,-6.638120675361847e-8)
            (13.693704374557115,-7.111978916896078e-8)
            (13.709075923870632,-6.595999824110521e-8)
            (13.723447894298689,-6.781327221982991e-8)
            (13.73849034439437,-6.526943074902647e-8)
            (13.752547539607233,-6.615439296364656e-8)
            (13.767266520963373,-6.263921348281798e-8)
            (13.781014146686154,-6.459469270581053e-8)
            (13.795412288567716,-6.33077111844571e-8)
            (13.808853747860386,-6.347819414553868e-8)
            (13.822935629204045,-6.378719152877466e-8)
            (13.836075979372099,-6.099444094243012e-8)
            (13.849847778867208,-6.716116884852852e-8)
            (13.862692724447907,-6.617426662192116e-8)
            (13.876157852858393,-7.025782111647061e-8)
            (13.888711633878803,-6.807335206637788e-8)
            (13.901876361592505,-6.683381958971779e-8)
            (13.914145176924837,-7.059284523602827e-8)
            (13.927015583544154,-6.021888887541849e-8)
            (13.939005177617371,-6.63363036723652e-8)
            (13.951585496537607,-6.572575317331797e-8)
            (13.96330084206943,-6.511108197049253e-8)
            (13.97559842527873,-7.025875736754728e-8)
            (13.987046336110993,-7.064099627474008e-8)
            (13.999066763409502,-7.451571881755825e-8)
            (14.01025274926465,-7.202863494537581e-8)
            (14.02200119522504,-7.623826769886932e-8)
            (14.03293090295084,-6.996695611771742e-8)
            (14.044415062790517,-7.693231507399645e-8)
            (14.055095387016328,-7.590998818418626e-8)
            (14.066320193407433,-7.190986495153595e-8)
            (14.076756339667106,-7.38711014580673e-8)
            (14.087727986320731,-6.984778533336566e-8)
            (14.097926184129488,-7.168444882132974e-8)
            (14.108651999618361,-7.328317030985687e-8)
            (14.118618765917763,-7.335802953978288e-8)
            (14.12910326807033,-6.6403146203875e-8)
            (14.138843625477302,-6.917228834169009e-8)
            (14.149093902360136,-6.512596650853908e-8)
            (14.158614463330462,-7.002893509522323e-8)
            (14.16863687042734,-6.405610508686266e-8)
            (14.177943441649992,-6.537194796596424e-8)
            (14.18774254656159,-7.111337640974824e-8)
            (14.196840209836408,-6.778769456872169e-8)
            (14.206423581024564,-7.316000161239344e-8)
            (14.215318993007283,-7.343642738355527e-8)
            (14.224691709097362,-7.204741803157333e-8)
            (14.233389859536416,-7.473479446407083e-8)
            (14.24255706824719,-7.109252797565802e-8)
            (14.251063330319415,-7.788320122159575e-8)
            (14.260032392479186,-6.813409392236736e-8)
            (14.268353033681905,-7.012408642648182e-8)
            (14.27712789562946,-6.686336262440307e-8)
            (14.285267245706153,-6.917359973712678e-8)
            (14.293853966346095,-6.701843102696614e-8)
            (14.301817779098768,-6.657835271983714e-8)
            (14.310222743847719,-6.357436266313243e-8)
            (14.318016488913495,-6.606562419353423e-8)
            (14.326243093856377,-6.749026026930949e-8)
            (14.333870816352553,-6.500740379333791e-8)
            (14.341925948122965,-6.493511561789234e-8)
            (14.349393634414083,-6.684011877311491e-8)
            (14.357282134770157,-6.513524786200264e-8)
            (14.364594230172779,-6.815314623764834e-8)
            (14.372319785873486,-6.429901633353552e-8)
            (14.379480511819379,-6.747683145569283e-8)
            (14.38705027011329,-6.526968165943003e-8)
            (14.394065460609237,-6.528757701129706e-8)
            (14.401482630878634,-6.171072031158076e-8)
            (14.408355784815063,-6.328002832844959e-8)
            (14.41562511635828,-6.149049291970243e-8)
            (14.422360990887196,-5.963507687667402e-8)
            (14.429488978995881,-6.201176616649207e-8)
            (14.436092757531139,-6.171786992581474e-8)
            (14.44308152210184,-5.813495307371852e-8)
            (14.449556176099462,-5.862850249727103e-8)
            (14.456411879401628,-6.142962560851117e-8)
            (14.462762784273881,-5.960518145720073e-8)
            (14.469490356453083,-5.705420647039716e-8)
            (14.475721640350303,-5.846787121122077e-8)
            (14.482323207800412,-6.187499912435612e-8)
            (14.488437981797702,-5.576693506981201e-8)
            (14.494920801856448,-6.33949863715344e-8)
            (14.50092478960852,-6.183645107071811e-8)
            (14.507291769679844,-6.415107089985383e-8)
            (14.513187975597104,-6.402126762061755e-8)
            (14.519442568533893,-5.9468904467507855e-8)
            (14.525234952995149,-6.022658505244749e-8)
            (14.531384565209006,-5.8610890807386795e-8)
            (14.537078669081556,-6.01292786672758e-8)
            (14.54312458000364,-6.071760494386069e-8)
            (14.548722729417975,-6.019581877403368e-8)
            (14.554670801178483,-5.993273655136022e-8)
            (14.56017832837604,-5.8592880325392116e-8)
            (14.566034921180997,-5.959464921545532e-8)
            (14.571456675584631,-5.7889536719812895e-8)
            (14.57722289125336,-6.041544242663122e-8)
            (14.582561556850283,-5.956845794408139e-8)
            (14.588246154676316,-5.793273061271975e-8)
            (14.593508674649009,-5.7775774386925605e-8)
            (14.599116280267694,-6.089156689981223e-8)
            (14.604306825499659,-6.052609102802364e-8)
            (14.60984089316658,-6.131485119631463e-8)
            (14.614964187279266,-6.102682625908074e-8)
            (14.620436434597295,-6.060440216337781e-8)
            (14.625501324473737,-6.040910127680377e-8)
            (14.630915722652245,-5.9400383944918644e-8)
            (14.635927146511325,-6.040234223902985e-8)
            (14.641293567836886,-6.215352077454384e-8)
            (14.646261246376246,-5.880853337636438e-8)
            (14.651595870192669,-6.217347459092082e-8)
            (14.656532704395529,-6.098113836117136e-8)
            (14.661845084570485,-6.385007633724626e-8)
            (14.666762658105794,-6.160167287383445e-8)
            (14.672079564600844,-6.513906125604763e-8)
            (14.677001826276634,-6.340273750460312e-8)
            (14.682358409271341,-6.53243816817195e-8)
            (14.687317418896187,-6.46116884439607e-8)
            (14.692764500817677,-6.623907045089084e-8)
            (14.697812830386411,-6.571663546672823e-8)
            (14.703473514844097,-6.5915647606829e-8)
            (14.708728557470739,-6.587490086751302e-8)
            (14.714885350333589,-6.574410038595602e-8)
            (14.7206449788699,-6.590944767737028e-8)
            (14.72848901280543,-6.532010221604878e-8)
            (14.734085458228371,-6.524197670998433e-8)
            (14.739337635356753,-6.596498280941887e-8)
            (14.743442949942766,-6.532895024946583e-8)
            (14.747267897480189,-6.53585108256749e-8)
            (14.750743710943507,-6.511057248914653e-8)
            (14.753916237979448,-6.49935845142835e-8)
            (14.756467029821371,-6.517996009591798e-8)
            (14.758917908086811,-6.51214635549735e-8)
            (14.760903214235459,-6.516042994064719e-8)
            (14.762748034157994,-6.516779849086163e-8)
            (14.764366045876216,-6.516608319628858e-8)
            (14.765889775379872,-6.516375150589226e-8)
            (14.768394555957187,-6.518697293067532e-8)
            (14.770777233838025,-6.511571459810739e-8)
            (14.773534094273025,-6.519080653077935e-8)
            (14.77604627210662,-6.487690562551052e-8)
            (14.778703079682263,-6.535924779171864e-8)
            (14.781216430918665,-6.532966212446922e-8)
            (14.784185622122038,-6.539212971112818e-8)
            (14.786941289138678,-6.558484799690234e-8)
            (14.790043773509991,-6.574964461769639e-8)
            (14.792853476033047,-6.527072549111779e-8)
            (14.795736337210048,-6.569765487185464e-8)
            (14.798461769681547,-6.570964639074361e-8)
            (14.801686092016505,-6.552578013518939e-8)
            (14.804624744312754,-6.598726431938928e-8)
            (14.807768051932905,-6.486350678791553e-8)
            (14.81063818074534,-6.42734570011072e-8)
            (14.813586422976714,-6.404560726203101e-8)
            (14.81638236450681,-6.397073515351792e-8)
            (14.819406574756783,-6.392337592586728e-8)
            (14.822329165897349,-6.440739919177929e-8)
            (14.825408809844443,-6.422253373550291e-8)
            (14.828281626409252,-6.473439206899911e-8)
            (14.831396385332608,-6.372394101283874e-8)
            (14.834292383294724,-6.402558150320203e-8)
            (14.837440770750197,-6.463064328166013e-8)
            (14.840344185337974,-6.497463056476249e-8)
            (14.843410017523983,-6.309716260588516e-8)
            (14.846269152229958,-6.401230900898724e-8)
            (14.849397664028727,-6.301309363188068e-8)
            (14.852293681761397,-6.352467374348691e-8)
            (14.855398244061076,-6.263299789921462e-8)
            (14.858268788052806,-6.30380987409751e-8)
            (14.861312136885397,-6.273041774917942e-8)
            (14.864154452260108,-6.21689835167416e-8)
            (14.86728550186088,-6.102647098771286e-8)
            (14.870170360360273,-6.262624663300187e-8)
            (14.87321870571188,-6.059892987408944e-8)
            (14.876049678228139,-5.9584101430587566e-8)
            (14.879088726514098,-6.16848572221329e-8)
            (14.881924277645131,-5.999354502073118e-8)
            (14.885042335780616,-6.026903398570482e-8)
            (14.887908041899568,-6.090613280385071e-8)
            (14.890908869416586,-6.211497027841517e-8)
            (14.893708836584487,-6.094715199189693e-8)
            (14.896768438005187,-6.587988710116122e-8)
            (14.899611320445867,-6.27890179849544e-8)
            (14.902698373462803,-6.778536598694984e-8)
            (14.905540859004558,-6.511105876683132e-8)
            (14.90852057144119,-6.665555662976885e-8)
            (14.91131138847634,-6.642759342589954e-8)
            (14.914416353801615,-6.586889766957427e-8)
            (14.917280987545341,-6.872783764322321e-8)
            (14.920333049909623,-6.484733749978489e-8)
            (14.9231583826564,-6.69193236380039e-8)
            (14.926158990154857,-6.999412160979546e-8)
            (14.928973623634064,-6.657837281487389e-8)
            (14.93213970255949,-6.597446478018298e-8)
            (14.93503965619684,-6.908228056268229e-8)
            (14.93807841592759,-6.754412185117076e-8)
            (14.940909638308753,-6.871055968638018e-8)
            (14.943985965204336,-6.464594881627761e-8)
            (14.946865983016819,-6.649347450427001e-8)
            (14.950097650662137,-6.36435757428444e-8)
            (14.95305057401275,-6.526204821000192e-8)
            (14.956124129382147,-6.426220888755552e-8)
            (14.959006319510532,-6.560828258450613e-8)
            (14.96223317064923,-5.982179906993679e-8)
            (14.965234537710206,-6.32810477352308e-8)
            (14.968549064985325,-6.014919540220376e-8)
            (14.971592234509885,-5.976979489119572e-8)
            (14.97478829910954,-5.924732993101145e-8)
            (14.977802959980336,-6.134746666219826e-8)
            (14.9813000074474,-5.6848500351591724e-8)
            (14.984515599105555,-5.547335724109814e-8)
            (14.988007071474849,-6.023338183780425e-8)
            (14.99124064753868,-5.611954057016533e-8)
            (14.99474041634421,-6.489346637827964e-8)
            (14.99805739825682,-5.905540900741357e-8)
            (15.002087699300878,-6.571926092213687e-8)
            (15.005745330565503,-6.700597388054064e-8)
            (15.009772982188489,-6.441214539520956e-8)
            (15.013547071363146,-6.689008547056119e-8)
            (15.018010270488055,-6.532276253246039e-8)
            (15.02229454151203,-6.479638714473879e-8)
            (15.028675733308237,-6.738669533490338e-8)
            (15.034749821550896,-7.150040293169013e-8)
            (15.039715488693613,-7.39255687776108e-8)
            (15.04449108680295,-7.145151070808708e-8)
            (15.04853630004411,-7.565278237198214e-8)
            (15.052438120060899,-7.363422460660018e-8)
            (15.056150203579648,-7.71837648239071e-8)
            (15.059733725350366,-7.589372141847406e-8)
            (15.063259428025809,-7.946868374464344e-8)
            (15.066636570250283,-7.93622770833835e-8)
            (15.070069901338353,-7.589099326743565e-8)
            (15.073297142939136,-7.97238037808512e-8)
            (15.076514645649375,-7.390921086258828e-8)
            (15.079564661416882,-7.994635453645316e-8)
            (15.082472639918793,-7.442222427211931e-8)
            (15.085253464794668,-7.464464735207343e-8)
            (15.088630714604538,-7.504110299816347e-8)
            (15.091690872295143,-7.560057468936066e-8)
            (15.094596189951654,-7.687498471131704e-8)
            (15.097407940838911,-7.36411500668055e-8)
            (15.100153949176748,-7.979318750184206e-8)
            (15.102805187732983,-7.506683818991888e-8)
            (15.105866330255468,-8.290559005974529e-8)
            (15.108795699219389,-7.77602747747963e-8)
            (15.111654916809618,-8.091842473856303e-8)
            (15.114428341850024,-8.287535158135739e-8)
            (15.11715930487565,-7.486874387119258e-8)
            (15.119788962672137,-7.895449904982144e-8)
            (15.122766691527838,-7.094858145428873e-8)
            (15.12564224776382,-7.568718762840376e-8)
            (15.128736959925542,-7.363562792850331e-8)
            (15.131566738656902,-7.83306034479736e-8)
            (15.13437988875602,-7.254004696921612e-8)
            (15.137059021554766,-7.673193069823725e-8)
            (15.140230369263577,-7.482983821471834e-8)
            (15.14314412419141,-7.684986069733668e-8)
            (15.146259354739238,-8.04715237778808e-8)
            (15.149108208089096,-7.798421797211574e-8)
            (15.15197256374578,-7.962295045516044e-8)
            (15.154709291612884,-7.698409243417359e-8)
            (15.158021725407195,-8.560627262621523e-8)
            (15.161035369605724,-8.322660083326383e-8)
            (15.164226256166522,-9.09000288373818e-8)
            (15.167154201770797,-9.158788094598691e-8)
            (15.170125206672381,-9.035627934750323e-8)
            (15.17297207841739,-8.934340700594845e-8)
            (15.176483783729772,-9.090827668423174e-8)
            (15.17965747239862,-9.023401059682357e-8)
            (15.183016548458994,-8.896254954926519e-8)
            (15.186102276358003,-9.334740813660147e-8)
            (15.189250517956907,-9.298836767257512e-8)
            (15.19227570069808,-8.950664964757493e-8)
            (15.196065354708216,-8.885538593794706e-8)
            (15.19948799926443,-8.753718017118217e-8)
            (15.203152940508744,-9.131050093813542e-8)
            (15.206518459838128,-8.608122892272974e-8)
            (15.209967831341867,-8.826696729080652e-8)
            (15.21329240165111,-8.889554981017511e-8)
            (15.217507046844204,-8.938166906613532e-8)
            (15.221346752886799,-8.538965223792161e-8)
            (15.225592958287528,-9.38360891211687e-8)
            (15.22949301517863,-8.786456373588436e-8)
            (15.234003317395793,-9.095417330406974e-8)
            (15.238072969210561,-8.94494672776247e-8)
            (15.243333961038935,-9.332832295871896e-8)
            (15.24813746122554,-9.42048971053211e-8)
            (15.253913176964698,-9.358049235519417e-8)
            (15.259450544470827,-9.538105316675427e-8)
            (15.266254394340638,-9.044916859934915e-8)
            (15.272758616907826,-9.495330632880439e-8)
            (15.278873267469747,-9.172285708736183e-8)
            (15.283732234851286,-9.429555536399903e-8)
            (15.288427005495214,-8.538991669304608e-8)
            (15.292542233222052,-8.649666283222501e-8)
            (15.296482928096678,-8.800920836549153e-8)
            (15.301097215017407,-8.749700131094329e-8)
            (15.3055173907119,-8.743434543045936e-8)
            (15.309929787323593,-8.77405549326582e-8)
            (15.314212492308693,-8.809688301081309e-8)
            (15.318387874655574,-8.394036765668744e-8)
            (15.322357086951891,-8.863260925195959e-8)
            (15.326787375740583,-7.881220698280345e-8)
            (15.330935685258996,-8.644780069566593e-8)
            (15.33534528166083,-8.20656540501119e-8)
            (15.339422668065403,-8.379531157842735e-8)
            (15.343522294078113,-8.197133105625198e-8)
            (15.347419392805742,-8.658589290000407e-8)
            (15.351810070374325,-7.944850344276944e-8)
            (15.355911603888615,-8.156785868962402e-8)
            (15.36025930951073,-7.984771410729508e-8)
            (15.364298671083795,-8.690208741501948e-8)
            (15.368435351705287,-7.583940853095328e-8)
            (15.372368470069485,-8.424698516584783e-8)
            (15.376806213701098,-7.37640114545357e-8)
            (15.380944730979536,-7.739655338845353e-8)
            (15.385309349825596,-7.631416010234204e-8)
            (15.389384409875351,-7.607015684030216e-8)
            (15.393634413298667,-7.492896125782522e-8)
            (15.39767175287266,-7.433692728042729e-8)
            (15.402206880106533,-7.525485057335857e-8)
            (15.406433748159287,-7.566055937324734e-8)
            (15.41087350243519,-7.68921828431246e-8)
            (15.41503779094422,-7.85021244675832e-8)
            (15.419457375866054,-7.504916332834455e-8)
            (15.423648602723116,-7.680306035595663e-8)
            (15.428317299942295,-7.725007389325356e-8)
            (15.432671801939565,-7.684002267804857e-8)
            (15.437240322712197,-7.880282348882162e-8)
            (15.441541730076347,-7.670606050336204e-8)
            (15.446174316231337,-7.933475487664765e-8)
            (15.450558385947598,-7.872471530223635e-8)
            (15.455394564179336,-8.37980282941686e-8)
            (15.459913307817416,-8.051123212560185e-8)
            (15.464665088854256,-8.074882529296445e-8)
            (15.469151143481332,-8.233526005430036e-8)
            (15.474031761286879,-8.09721104610972e-8)
            (15.478642060965582,-8.043099120058628e-8)
            (15.483683607726574,-7.932535117660677e-8)
            (15.488405375767243,-8.365658488163064e-8)
            (15.49339546610952,-7.804339363648438e-8)
            (15.498114189933315,-7.771434096248697e-8)
            (15.503275049695214,-7.916135114083289e-8)
            (15.508144519769603,-7.889303887953503e-8)
            (15.513435579757592,-7.69980151860139e-8)
            (15.518403482140737,-7.967854864787682e-8)
            (15.523686435085008,-7.652628786214422e-8)
            (15.52868627546837,-8.173711496528568e-8)
            (15.53416239924099,-7.534608448267477e-8)
            (15.53932781665251,-8.031233067473664e-8)
            (15.544919332719134,-7.357832521037722e-8)
            (15.550181807427002,-7.219897146804044e-8)
            (15.555812142499386,-7.588085337850714e-8)
            (15.561142950415936,-7.271236768247036e-8)
            (15.56697651536066,-7.813900082531688e-8)
            (15.572481572484978,-7.739628560265999e-8)
            (15.578431638751086,-7.230585752360241e-8)
            (15.584043393127626,-7.535809920522496e-8)
            (15.590077782227374,-7.564434378881657e-8)
            (15.595793062323082,-7.73763949579731e-8)
            (15.602036254794113,-7.593423856366854e-8)
            (15.607933737885016,-7.295627735270926e-8)
            (15.614308356079833,-7.597312934315426e-8)
            (15.62033157788061,-7.727997219930671e-8)
            (15.626832266493865,-7.06589865506757e-8)
            (15.63299225180084,-7.623172360027297e-8)
            (15.639709111022976,-7.084135644763734e-8)
            (15.646062667366985,-7.533132750925375e-8)
            (15.652936675608123,-7.29183579073478e-8)
            (15.65944268369588,-7.334099139111316e-8)
            (15.666481436319998,-7.636801979682417e-8)
            (15.67315657213076,-7.334286722393557e-8)
            (15.68042480117763,-7.746795094298875e-8)
            (15.687310925283512,-7.391091039199438e-8)
            (15.69477019157518,-7.939111212884598e-8)
            (15.70184184849647,-7.891332842735466e-8)
            (15.709503950171339,-7.859013828603878e-8)
            (15.716778483253384,-8.121694983209693e-8)
            (15.724691440349373,-8.029407427834201e-8)
            (15.73220185055041,-7.909923671611807e-8)
            (15.740346301081065,-7.829959269844977e-8)
            (15.748081220236958,-7.972653315313494e-8)
            (15.756469201834259,-7.609618946080587e-8)
            (15.764444769096164,-7.646572541819552e-8)
            (15.773113989576037,-7.429853177143286e-8)
            (15.781358574281747,-7.737128127072168e-8)
            (15.790305713774398,-7.217271613679799e-8)
            (15.798819912299962,-7.13246378625243e-8)
            (15.808056777624293,-7.776146637716863e-8)
            (15.816855821322447,-7.542840474439316e-8)
            (15.826413669005765,-7.687066921890917e-8)
            (15.835523615342957,-7.66409811725488e-8)
            (15.845411616544574,-7.696791143319004e-8)
            (15.854842808835413,-7.763846038288946e-8)
            (15.865073898565031,-7.675323410172297e-8)
            (15.874842022829116,-7.766901222172606e-8)
            (15.885442917864243,-7.458468603838142e-8)
            (15.895572519995937,-7.553005859639583e-8)
            (15.906560731667504,-7.367106485967057e-8)
            (15.917069191982954,-7.55433006149886e-8)
            (15.928459995276613,-7.53655378660234e-8)
            (15.939364488400201,-7.295597492795736e-8)
            (15.951180473977496,-7.681178237906039e-8)
            (15.962503436317292,-7.418755293420176e-8)
            (15.974764835671936,-7.653412376074087e-8)
            (15.986526296536091,-7.612624769448573e-8)
            (15.999249017000757,-7.492014353349674e-8)
            (16.011465977524168,-7.706319898881375e-8)
            (16.0246662892133,-7.269185686720192e-8)
            (16.03735577841101,-7.596203976945048e-8)
            (16.051047742288713,-7.564654003200388e-8)
            (16.064224043010267,-7.411290675607418e-8)
            (16.078415457272325,-7.676203794826364e-8)
            (16.092086796729685,-7.495131848500591e-8)
            (16.106778384850514,-7.690231085266674e-8)
            (16.12094584695576,-7.47528225986116e-8)
            (16.136129486589002,-7.685490166497999e-8)
            (16.150784690780643,-7.555935382930201e-8)
            (16.16643951135356,-7.5488720940875e-8)
            (16.18156058172822,-7.506050350714055e-8)
            (16.199422995564817,-7.641945268255235e-8)
            (16.215511495311166,-7.382439179415279e-8)
            (16.231889434145728,-7.768321835799341e-8)
            (16.247553226802555,-7.565375087503767e-8)
            (16.264898035090656,-7.403454127530296e-8)
            (16.280925072578462,-7.585520001018864e-8)
            (16.297644721860372,-7.388147157949554e-8)
            (16.31376495428438,-7.555008224580106e-8)
            (16.332232696894394,-7.602408672036098e-8)
            (16.348992883791105,-7.48227583224903e-8)
            (16.365854831428134,-7.623065011175267e-8)
            (16.381923390690922,-7.592217284024816e-8)
            (16.39793022297614,-7.615691041684691e-8)
            (16.413375941986928,-7.631750124914571e-8)
            (16.42936128979263,-7.549092183312123e-8)
            (16.444726996654836,-7.606618944444588e-8)
            (16.460311936224233,-7.585273360116718e-8)
            (16.475115897919178,-7.63925685764999e-8)
            (16.4894761979085,-7.632372622107253e-8)
            (16.503044345316507,-7.630806781594446e-8)
            (16.51589911880532,-7.664477962368577e-8)
            (16.528003721235024,-7.644144370613781e-8)
            (16.53903578283139,-7.648812967372964e-8)
            (16.549280629431028,-7.650966953477029e-8)
            (16.55601701821741,-7.648958666776028e-8)
            (16.562321012574348,-7.651096713395117e-8)
            (16.570760978654768,-7.646624797241763e-8)
            (16.580981189338637,-7.648964420181592e-8)
            (16.596822729399385,-7.638256892955608e-8)
            (16.611683305163687,-7.643198471352086e-8)
            (16.62819005162851,-7.604419135359697e-8)
            (16.643285868237882,-7.659180915886576e-8)
            (16.657762845108117,-7.567502173511098e-8)
            (16.671632026014187,-7.587436620659638e-8)
            (16.687985915286415,-7.567812365660842e-8)
            (16.703476730438222,-7.568250944001154e-8)
            (16.721650529621353,-7.537904857246591e-8)
            (16.738653155898053,-7.479521543785062e-8)
            (16.755783645594416,-7.481444608270493e-8)
            (16.772108500921956,-7.507187657629366e-8)
            (16.789441337463145,-7.455489137164761e-8)
            (16.806167577592053,-7.419509523431955e-8)
            (16.82465203576828,-7.552964828572151e-8)
            (16.842270386937937,-7.408613314496826e-8)
            (16.860785685683826,-7.477260427490862e-8)
            (16.878371778035135,-7.401981580446026e-8)
            (16.896600431549512,-7.4614927153549e-8)
            (16.914037315916868,-7.463589737910503e-8)
            (16.932643085119032,-7.509184013487769e-8)
            (16.95042399547032,-7.369278648416966e-8)
            (16.96929884694677,-7.226256526493557e-8)
            (16.987239084587568,-7.497730569738792e-8)
            (17.005906964814766,-7.127671985962536e-8)
            (17.02367949882734,-7.240854604795288e-8)
            (17.042339319340925,-7.031012938529813e-8)
            (17.060125366215523,-7.13667880347657e-8)
            (17.078913140228675,-7.089595971399021e-8)
            (17.096766323656198,-7.246400735017033e-8)
            (17.115433019140163,-7.049069017384113e-8)
            (17.133156234495278,-7.273273588959128e-8)
            (17.151677099345168,-6.788365031207277e-8)
            (17.16927439724333,-6.950122077853393e-8)
            (17.18776560208634,-7.038953442339846e-8)
            (17.205307013857418,-6.824193210519525e-8)
            (17.223670422046325,-7.088169479141371e-8)
            (17.24106677426638,-6.987017275861263e-8)
            (17.259232971544286,-7.335704588218306e-8)
            (17.276443679693134,-7.190635237241949e-8)
            (17.294476513662623,-7.193295131768807e-8)
            (17.31154364502375,-7.29608731209197e-8)
            (17.329406494942354,-6.85386292165191e-8)
            (17.346290832741914,-7.202803653516554e-8)
            (17.363924684878583,-6.43947621892238e-8)
            (17.380587797010946,-7.052982975430666e-8)
            (17.398025439092706,-6.591787660159554e-8)
            (17.414489545998066,-6.787716233525032e-8)
            (17.43171493155093,-6.36843640045015e-8)
            (17.447960252894745,-6.579330691369734e-8)
            (17.46493150351008,-6.335760305287153e-8)
            (17.48093037320278,-6.593928780773695e-8)
            (17.497667206862783,-6.45290565426393e-8)
            (17.513432964113658,-6.640876981656163e-8)
            (17.529925795811597,-6.624213166883663e-8)
            (17.545446272448356,-6.524021989307016e-8)
            (17.56166687944643,-6.563691368199898e-8)
            (17.57692415469227,-6.471532743024255e-8)
            (17.592887736944615,-6.680899389266415e-8)
            (17.607892005931056,-6.7022031480235e-8)
            (17.623590440208176,-6.289921639091034e-8)
            (17.63833286771307,-6.575436484190789e-8)
            (17.653748483420845,-6.277988251479627e-8)
            (17.668218958943392,-6.254735618327345e-8)
            (17.68336584680779,-6.542283459420872e-8)
            (17.69757368411534,-6.227028293004366e-8)
            (17.71244369809784,-6.677497643714503e-8)
            (17.726381761985987,-6.713914346700989e-8)
            (17.74096590043535,-7.037581295499251e-8)
            (17.75463044607004,-6.714746947356076e-8)
            (17.768942163519583,-7.205336294280329e-8)
            (17.78234193011676,-6.825740217486498e-8)
            (17.796372733371328,-7.3840308201234e-8)
            (17.809501808833776,-7.630763665389395e-8)
            (17.823250264135428,-6.925204065755253e-8)
            (17.836110183705365,-7.43208324882616e-8)
            (17.849588222078243,-7.329455398163987e-8)
            (17.86218661644279,-7.294049253481205e-8)
            (17.87538591504753,-7.231258170037336e-8)
            (17.887718259519414,-7.164485693600398e-8)
            (17.900643966019903,-7.124789624946004e-8)
            (17.912716016010908,-7.049464467723254e-8)
            (17.925377150259997,-6.880902525541188e-8)
            (17.937194681296493,-7.181804073663756e-8)
            (17.94958433858111,-6.940752017570162e-8)
            (17.96114481505266,-6.975684818666394e-8)
            (17.97327329445748,-7.038561233851937e-8)
            (17.984585381940224,-6.880736180825409e-8)
            (17.996457610439087,-7.031259974255022e-8)
            (18.00752473332005,-7.081251740537198e-8)
            (18.019136954857363,-6.61199908158494e-8)
            (18.029959344428327,-7.097814391787693e-8)
            (18.0413248081194,-6.169266397737516e-8)
            (18.05191239105126,-6.492948223524309e-8)
            (18.063031621617434,-6.468897040257104e-8)
            (18.073385577603684,-6.441619848640556e-8)
            (18.084259627091804,-6.810131736312286e-8)
            (18.094383546412217,-6.452053835648286e-8)
            (18.10502578000198,-7.14452083050432e-8)
            (18.11492901557408,-6.418559572729521e-8)
            (18.12533652876972,-7.488260944654712e-8)
            (18.1350188702004,-7.349740338558064e-8)
            (18.14519832182577,-7.425794956716913e-8)
            (18.154666703872323,-7.769278576041927e-8)
            (18.16462855667459,-7.149715264276324e-8)
            (18.17389011152472,-7.302563542754825e-8)
            (18.183630372425647,-7.204066443389223e-8)
            (18.192684992386777,-7.279836355955638e-8)
            (18.202215338199863,-7.437368465534888e-8)
            (18.21107245185326,-7.154329118019831e-8)
            (18.220398175603002,-7.139514912601896e-8)
            (18.229061709193886,-7.29439256774711e-8)
            (18.23818085406862,-6.730696477941223e-8)
            (18.246652508570286,-7.10776765222576e-8)
            (18.25557944534612,-7.033830429215016e-8)
            (18.26386944067356,-7.114671418673169e-8)
            (18.27260368389452,-6.85903145392075e-8)
            (18.280712846258112,-6.706509325660193e-8)
            (18.289257346906147,-6.703750843328748e-8)
            (18.297190477159795,-7.100694965345156e-8)
            (18.305558682020923,-6.678751685029738e-8)
            (18.313324627613103,-6.663409157781075e-8)
            (18.321511865722442,-6.800784535521132e-8)
            (18.329109673070608,-6.990227019443296e-8)
            (18.33712517700836,-6.5418081618418e-8)
            (18.344562996870952,-6.58578536150145e-8)
            (18.352415489109106,-6.923162221283974e-8)
            (18.359698878026805,-6.629417081960298e-8)
            (18.367383084376865,-6.758499826453601e-8)
            (18.37451151747443,-6.745386627038386e-8)
            (18.382041903726265,-6.711619615629161e-8)
            (18.38902575883797,-7.249454792024324e-8)
            (18.396403842761934,-6.101649985268409e-8)
            (18.403244508441805,-6.709719624353738e-8)
            (18.410468862959647,-5.711643491501661e-8)
            (18.417168578630775,-6.161810350846508e-8)
            (18.424255343957526,-5.7412033349635294e-8)
            (18.43082439318445,-6.030147381430595e-8)
            (18.43776805755206,-5.7092328198393716e-8)
            (18.444204392342357,-5.798636548703939e-8)
            (18.451010932072542,-5.851773621223799e-8)
            (18.45732103689391,-5.8529934010564943e-8)
            (18.464003183937788,-5.8290168469810055e-8)
            (18.470194479081737,-5.957990834026816e-8)
            (18.47674305944249,-5.573714934037355e-8)
            (18.482812419038,-5.4730200593766654e-8)
            (18.489241686467945,-5.7321977164903615e-8)
            (18.49519964446344,-6.089658732832959e-8)
            (18.501514236326102,-5.738759933926474e-8)
            (18.507363264580395,-5.8157017424065316e-8)
            (18.513556162051508,-5.717636719637653e-8)
            (18.519295380546417,-5.664357671797404e-8)
            (18.525386331278263,-5.783913792356543e-8)
            (18.53102819321999,-5.597315677619008e-8)
            (18.537011693375064,-5.368261679628006e-8)
            (18.54255344546,-5.3988213455369305e-8)
            (18.54843089398648,-5.676822634193002e-8)
            (18.553876978484684,-5.5069767634918776e-8)
            (18.559667609686805,-5.835141081433903e-8)
            (18.565028904137165,-5.750308429419704e-8)
            (18.57071939186986,-5.5290797718043905e-8)
            (18.575990111832095,-5.805353908705513e-8)
            (18.581594367764303,-5.5920703845302455e-8)
            (18.586785778698975,-5.5215953587151034e-8)
            (18.59231531607052,-5.7038446632518e-8)
            (18.59743324948933,-5.610461584204529e-8)
            (18.602873987819518,-5.797961488696046e-8)
            (18.607914169932485,-5.657124679814274e-8)
            (18.613292408050732,-6.071120117745465e-8)
            (18.61827209752474,-5.89789417304587e-8)
            (18.623586514767805,-5.939740810312344e-8)
            (18.62850503169229,-5.8407845893171384e-8)
            (18.633751461333528,-6.36758474836796e-8)
            (18.63861220609802,-5.966479066366048e-8)
            (18.643825028941393,-6.473771119175353e-8)
            (18.648648851284516,-6.290261245212037e-8)
            (18.653815238111644,-6.344395142576786e-8)
            (18.65859817406973,-6.299264931897142e-8)
            (18.66373734068376,-6.291732379537507e-8)
            (18.668498690786947,-6.282405551338854e-8)
            (18.673650038961778,-6.601716218135323e-8)
            (18.67841540435755,-6.511697980826625e-8)
            (18.6835720048269,-6.7037946527293e-8)
            (18.688350381697685,-6.57421612704212e-8)
            (18.693585666866117,-6.648549644161506e-8)
            (18.698438121784914,-6.607780966838561e-8)
            (18.70383878972211,-6.771077831757566e-8)
            (18.708843728555472,-6.688541032140449e-8)
            (18.7145604768127,-6.724171175420679e-8)
            (18.719894219298762,-6.737209923279863e-8)
            (18.726574464941056,-6.788507467270222e-8)
            (18.732945363321836,-6.813590736065578e-8)
            (18.738536110116105,-6.871903956984227e-8)
            (18.743894588002917,-6.892743820152702e-8)
            (18.747941886232145,-6.885791781208184e-8)
            (18.751786302573173,-6.938400631817387e-8)
            (18.755127814268825,-6.888598935717027e-8)
            (18.758309618769026,-6.904555549525071e-8)
            (18.761133768384692,-6.916797756773008e-8)
            (18.76379749713287,-6.919074468925146e-8)
            (18.766133642873573,-6.894268889112709e-8)
            (18.76828864787118,-6.906122762551092e-8)
            (18.769818787865603,-6.89682615462317e-8)
            (18.771273429654443,-6.90702435246493e-8)
            (18.772730870537746,-6.901345672716275e-8)
            (18.77430281096054,-6.906688576613362e-8)
            (18.776752330428522,-6.888891457279556e-8)
            (18.77907080652926,-6.876477653960933e-8)
            (18.781523851891595,-6.924471862568282e-8)
            (18.78388395280518,-6.899088700329514e-8)
            (18.78659633593445,-6.8816338627542e-8)
            (18.789114103828876,-6.87968124690741e-8)
            (18.79195073835916,-6.872927116319261e-8)
            (18.794508871226782,-6.875738756129124e-8)
            (18.797112899620206,-6.899818361105758e-8)
            (18.799589076802576,-6.878282166056238e-8)
            (18.802337182247552,-6.950449749076881e-8)
            (18.80500250038625,-6.924692930176946e-8)
            (18.807895888603795,-6.9812642999878e-8)
            (18.810568177409184,-6.973281641009521e-8)
            (18.81338408199708,-6.927137330414723e-8)
            (18.816026804805738,-6.907156113733492e-8)
            (18.819015676784165,-6.872757851716926e-8)
            (18.821759601554117,-6.940029595448038e-8)
            (18.824667878796724,-6.803728735960135e-8)
            (18.82735851436013,-6.837489685551645e-8)
            (18.830219453936493,-6.852435374682386e-8)
            (18.83290434189708,-6.81813856484581e-8)
            (18.83594949899209,-7.024721915271925e-8)
            (18.83872017566521,-6.796449780743785e-8)
            (18.841588531241843,-6.660589635387737e-8)
            (18.844258865758523,-6.86952630335469e-8)
            (18.847153865594827,-6.748845993165276e-8)
            (18.849862730809427,-6.729551782491683e-8)
            (18.85290441201806,-6.766536730928863e-8)
            (18.855664037187545,-6.783420181122324e-8)
            (18.85848591891406,-6.894719395411641e-8)
            (18.8611288949949,-6.793049611708568e-8)
            (18.86406815243877,-6.858725010161493e-8)
            (18.866797448650534,-6.89000121401051e-8)
            (18.869783706554237,-7.096008891593897e-8)
            (18.872507279398732,-6.989001999357924e-8)
            (18.875296237323006,-7.16519541477112e-8)
            (18.877922526722823,-7.081844910494794e-8)
            (18.88092938637525,-7.410842228772196e-8)
            (18.8836822912392,-7.301188742481202e-8)
            (18.88659525407114,-7.8552263138576e-8)
            (18.889274383917655,-7.399368628924208e-8)
            (18.89205783805588,-8.024811082307792e-8)
            (18.89468820583033,-7.639225829692009e-8)
            (18.897469519679603,-7.973447391229627e-8)
            (18.90016809952077,-7.950053970695592e-8)
            (18.90300262111686,-8.001907469967762e-8)
            (18.905664655679203,-8.062164247313319e-8)
            (18.908629764670767,-8.197069689686032e-8)
            (18.911358465125968,-8.090428127438543e-8)
            (18.914238898052055,-8.229108705570809e-8)
            (18.916916727822425,-8.068620283019357e-8)
            (18.919801198736113,-8.396820749823064e-8)
            (18.922499807455992,-8.22156516200323e-8)
            (18.925506352207908,-8.640866600018171e-8)
            (18.92826275513177,-8.273096807620561e-8)
            (18.93114498022552,-8.990022370980455e-8)
            (18.933839988665202,-8.724364297663101e-8)
            (18.936813601145005,-9.517942012315928e-8)
            (18.9395825117362,-8.999970768641674e-8)
            (18.94262895967974,-9.648708321208233e-8)
            (18.945428742979537,-9.246000653995168e-8)
            (18.94836516524317,-9.430891556583276e-8)
            (18.951124901863334,-9.339898765503563e-8)
            (18.954253030772072,-9.528269084846386e-8)
            (18.95714038762748,-9.190304028905416e-8)
            (18.960257058555957,-9.247852572613624e-8)
            (18.963141044637563,-9.200349793125895e-8)
            (18.96622334171945,-9.555267110883392e-8)
            (18.969129513758983,-9.443347037674243e-8)
            (18.972507328803847,-1.0179462495152336e-7)
            (18.975593641538577,-9.552963509129597e-8)
            (18.97888705771605,-1.060280867548613e-7)
            (18.981959959817157,-1.0375131132001059e-7)
            (18.98536745101097,-1.0275809869675356e-7)
            (18.988583964060155,-1.0312523346378555e-7)
            (18.9924273273078,-1.0336798483834286e-7)
            (18.995921910958458,-1.0187279220197354e-7)
            (18.99973553857731,-1.059172811679332e-7)
            (19.00333817454924,-1.0408780615200897e-7)
            (19.007746457230972,-1.0623542467946834e-7)
            (19.01193577165377,-1.0538803651982676e-7)
            (19.01801405333882,-1.0701994601625131e-7)
            (19.02386376272174,-1.0315855725195888e-7)
            (19.028630774368363,-1.0900164659766176e-7)
            (19.033222285996235,-1.0522778604027394e-7)
            (19.037116922367836,-1.140855179215805e-7)
            (19.04088327120572,-1.0918711312868368e-7)
            (19.04445461932295,-1.0385728654860316e-7)
            (19.04791533217159,-1.120868540205322e-7)
            (19.051303678156422,-1.0193658050994259e-7)
            (19.054569642916444,-1.0393549176868078e-7)
            (19.057846780120432,-1.063835677328484e-7)
            (19.060969631196105,-1.0308430975491945e-7)
            (19.064239630583618,-9.688326518819679e-8)
            (19.06725993086577,-1.0282530893412911e-7)
            (19.070359671058114,-9.965641356579624e-8)
            (19.073211405956876,-9.150107760369508e-8)
            (19.076078385330806,-1.0741157607796481e-7)
            (19.078802695970474,-1.0397850247478857e-7)
            (19.082001612431235,-1.0951779949586182e-7)
            (19.084889942552078,-1.0726166133068205e-7)
            (19.08782495383962,-1.0681955564528778e-7)
            (19.090538104185313,-1.0616339696234434e-7)
            (19.09332762238944,-1.0556844620701611e-7)
            (19.095984863019705,-1.0564968921933371e-7)
            (19.098831589573283,-1.0510172443467525e-7)
            (19.10158863738692,-1.0464371480445323e-7)
            (19.104438877052527,-1.0363233826637952e-7)
            (19.10711987933405,-1.0636402603125816e-7)
            (19.11004869006198,-1.0488228086025231e-7)
            (19.112780495625536,-1.0668753813725118e-7)
            (19.115713036492075,-1.0716443110680984e-7)
            (19.118438612127832,-1.0742439626731937e-7)
            (19.1213143736997,-1.0723063836870494e-7)
            (19.124019064883445,-1.057092235967616e-7)
            (19.127009712348897,-1.0791813953581197e-7)
            (19.129789312507693,-1.0516875170729634e-7)
            (19.13274788650251,-1.1256122700586957e-7)
            (19.135510439014524,-1.0966455787908558e-7)
            (19.138474135916173,-1.1031294500085664e-7)
            (19.141262448092327,-1.1017251111411497e-7)
            (19.14435789787255,-1.0444794384945055e-7)
            (19.147230867941786,-1.11061163377002e-7)
            (19.150277822948617,-1.0717148901662199e-7)
            (19.153136713888145,-1.0746851053511364e-7)
            (19.1562654341181,-1.0729586774615996e-7)
            (19.15920468019205,-1.0880167189419865e-7)
            (19.162458794736956,-1.014098858220791e-7)
            (19.165483953847783,-1.0314282583578915e-7)
            (19.168708229924878,-1.0661197835659664e-7)
            (19.171746553829532,-1.0386230808734354e-7)
            (19.175139040080342,-1.079531943837253e-7)
            (19.178319332910785,-1.0526229177187929e-7)
            (19.181829134861268,-1.1267552912919143e-7)
            (19.185106219222405,-1.0861442789611431e-7)
            (19.188656256862142,-1.0649042980759305e-7)
            (19.192013618073123,-1.0731186872448006e-7)
            (19.195839872871865,-1.03551513364053e-7)
            (19.199425551986693,-1.0469635736143346e-7)
            (19.20341637278628,-1.0058460819806214e-7)
            (19.207169037624052,-1.0665865368686411e-7)
            (19.211386058648493,-9.774711617893672e-8)
            (19.21539521126562,-9.882459806043187e-8)
            (19.220164235739905,-9.703687964268681e-8)
            (19.224671511950348,-9.568198078291346e-8)
            (19.230118603948945,-1.0172750841697109e-7)
            (19.23536434796224,-9.656557731219095e-8)
            (19.242168168257027,-1.0051413457112801e-7)
            (19.248650172517618,-9.721407878693356e-8)
            (19.254842082009986,-9.706204728843204e-8)
            (19.260036477498144,-9.543284651414297e-8)
            (19.26484077407738,-9.671536793653956e-8)
            (19.26958260777942,-1.0384200632707064e-7)
            (19.27396599078728,-9.345995444220989e-8)
            (19.2782559459607,-1.0585510668015274e-7)
            (19.282325572887157,-9.775461973227095e-8)
            (19.28681753687043,-1.116796155553601e-7)
            (19.291007111482738,-1.0712638931487106e-7)
            (19.29535416509812,-1.1805762523131591e-7)
            (19.299395022126717,-1.0857498966565515e-7)
            (19.303497352544994,-1.169656367316918e-7)
            (19.307393429704433,-1.1309894776267981e-7)
            (19.311740093343886,-1.1839281111036826e-7)
            (19.3157912336785,-1.1640982844340897e-7)
            (19.320018255736688,-1.2815205008287478e-7)
            (19.323967204535784,-1.2313224639903808e-7)
            (19.328073280043082,-1.2120308356955434e-7)
            (19.331970058849496,-1.2207480182269137e-7)
            (19.336311348403257,-1.1934881993802549e-7)
            (19.340356778113684,-1.1786804132718487e-7)
            (19.344579648764096,-1.2738594823424876e-7)
            (19.34854272611379,-1.231274453505904e-7)
            (19.352745424025954,-1.295608917928348e-7)
            (19.35672727762053,-1.3021396982892952e-7)
            (19.361133695545192,-1.2391812531653557e-7)
            (19.365243807077942,-1.2589951037256242e-7)
            (19.36954048984114,-1.2620710254651613e-7)
            (19.373587658550235,-1.2747856226180687e-7)
            (19.377945658319877,-1.2672415028447404e-7)
            (19.38206648133712,-1.2740152977031016e-7)
            (19.386588615387126,-1.249685602777717e-7)
            (19.390814845329604,-1.252643574423118e-7)
            (19.39525094205694,-1.2526966819415009e-7)
            (19.399439992340895,-1.2275386185311987e-7)
            (19.40399612180358,-1.2377178693068203e-7)
            (19.408297112081637,-1.2550396688570942e-7)
            (19.41298171348325,-1.2476467547983816e-7)
            (19.4173705441259,-1.247848258056905e-7)
            (19.422005709234664,-1.2238305724388e-7)
            (19.42638925130037,-1.2406321081570582e-7)
            (19.431180629603165,-1.229558486137705e-7)
            (19.435699488374414,-1.2708446528453266e-7)
            (19.440595421533665,-1.1724694470860442e-7)
            (19.4451939715502,-1.1898801255405544e-7)
            (19.45008429324533,-1.2096345347600845e-7)
            (19.454712635672923,-1.2553051775832103e-7)
            (19.459777745259984,-1.1797981525063506e-7)
            (19.46455439990674,-1.2093408874314093e-7)
            (19.469714987055557,-1.1666337285110018e-7)
            (19.47457375070028,-1.1628572527122572e-7)
            (19.479774124996847,-1.2126848081273067e-7)
            (19.48469791408224,-1.1765383778339356e-7)
            (19.490081561591783,-1.2190420073387997e-7)
            (19.49516194049814,-1.2362892665152003e-7)
            (19.500646574873088,-1.20330202357799e-7)
            (19.505821428827815,-1.1886603457078593e-7)
            (19.5113888652112,-1.147127752787469e-7)
            (19.51666230528908,-1.2396147852644646e-7)
            (19.522418873598316,-1.1302717350947233e-7)
            (19.527857613425216,-1.202305233150014e-7)
            (19.53373318963559,-1.1605668803760238e-7)
            (19.539287344387454,-1.158057505445953e-7)
            (19.54528506612364,-1.1797480437003571e-7)
            (19.55096965208417,-1.1618527717693894e-7)
            (19.557165541685677,-1.193390279929929e-7)
            (19.563028444677126,-1.1907465735649936e-7)
            (19.569371315888734,-1.2344739219738443e-7)
            (19.57537784761276,-1.223218284440719e-7)
            (19.58188001800645,-1.252220277470073e-7)
            (19.58804880046396,-1.222407790546498e-7)
            (19.59476513676113,-1.2140898575374592e-7)
            (19.601132093139167,-1.2514308744826508e-7)
            (19.60803141053401,-1.1384482589971157e-7)
            (19.61457682888946,-1.1862072701873672e-7)
            (19.621673574712702,-1.1199675742368242e-7)
            (19.628415859351833,-1.1591128756816005e-7)
            (19.635751904126117,-1.1376703923371423e-7)
            (19.642720737863595,-1.1309973280138053e-7)
            (19.650283136136096,-1.1598183791150518e-7)
            (19.6574722920721,-1.1528860455189971e-7)
            (19.665275152846846,-1.1137164712682335e-7)
            (19.672701969686287,-1.1441854719240752e-7)
            (19.68077993543961,-1.0891698387638371e-7)
            (19.688471745346572,-1.1452052217642006e-7)
            (19.696827469038872,-1.1243948006001148e-7)
            (19.704789962829565,-1.0952912998796194e-7)
            (19.713438078876212,-1.0782719173096922e-7)
            (19.721688829510562,-1.1298695667960601e-7)
            (19.730660281576583,-1.1009706668563268e-7)
            (19.73922657274065,-1.1229665419776325e-7)
            (19.748536861559515,-1.0620080337364612e-7)
            (19.757435007685334,-1.0428909413828791e-7)
            (19.767102022112475,-1.1109825381883098e-7)
            (19.776352413391475,-1.0797449345734123e-7)
            (19.786405672430952,-1.0212465773040691e-7)
            (19.796036974097955,-1.0579395992582619e-7)
            (19.806501794673327,-1.0455974841505622e-7)
            (19.816539539064365,-1.0266183569918041e-7)
            (19.82743981054324,-1.085231082775806e-7)
            (19.83790991442543,-1.0610024758772596e-7)
            (19.84927558883128,-1.0767340408168735e-7)
            (19.860209215840086,-1.0624023094596424e-7)
            (19.872071490245183,-1.1321022930221858e-7)
            (19.88350095960109,-1.1103225239228465e-7)
            (19.895889604278203,-1.1360676777094625e-7)
            (19.90784688350321,-1.116981451776411e-7)
            (19.922211749621287,-1.0764366009663462e-7)
            (19.93515735395947,-1.0967923802507329e-7)
            (19.94864566697707,-1.0937774841401904e-7)
            (19.96158485946836,-1.077312457020696e-7)
            (19.9760427483525,-1.0432998165388341e-7)
            (19.98959755978736,-1.0982584741636714e-7)
            (20.0,-1.074961051283907e-7)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={0b67c5d9-c5fa-4be9-81f9-ad01bf91ad86}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,-1.1102230246251565e-16)
            (0.001,1.0513812043200232e-13)
            (0.011,1.3637027063140295e-9)
            (0.0216894905339688,3.0703170006418645e-9)
            (0.032043074462542905,7.932756784789774e-9)
            (0.040805151975126824,7.570260529554673e-9)
            (0.04910403850217626,6.013006870198012e-9)
            (0.058225176946415436,1.0148197060466657e-8)
            (0.06655727584441609,9.617341478751484e-9)
            (0.075081744635589,6.984873346382869e-9)
            (0.08288401587612032,8.952746433088521e-9)
            (0.09068192039829806,4.795048802463953e-9)
            (0.098089230931028,6.371867922183583e-9)
            (0.10598297492376633,1.6424877014031836e-9)
            (0.11359853897062851,9.917760945832299e-9)
            (0.12144537366562222,-1.3052183778228255e-9)
            (0.12873768863447985,2.019736933256411e-9)
            (0.1363579442931036,2.4890507432928644e-9)
            (0.14348131517509402,6.228044746592332e-10)
            (0.15123425234757612,2.7845216132860173e-9)
            (0.15834317593544267,2.6270694508667702e-9)
            (0.16563231586863297,1.1251499731912418e-10)
            (0.17241533715334945,2.942370458391963e-9)
            (0.17964286516062852,-5.720730000824403e-9)
            (0.1863731221336362,1.6388872481343242e-9)
            (0.19363663582815038,-5.9157835297085626e-9)
            (0.20028686647405458,-2.8913120786455693e-9)
            (0.20707132691713107,-9.223927510682017e-9)
            (0.21341309542434458,-7.133176715967693e-9)
            (0.22032704691176597,-7.843004135033027e-9)
            (0.22671484860689162,-7.369011290059291e-9)
            (0.2334656730770729,-2.1999887467316626e-9)
            (0.23967033255853076,-3.648688684521062e-9)
            (0.24604566776082945,-6.126406271178553e-9)
            (0.25202350853146993,-2.59480126274525e-9)
            (0.25867700332446747,-1.8698884662882165e-9)
            (0.26475207202229833,-4.067566838905634e-9)
            (0.2710130662479162,-3.935226144946569e-9)
            (0.27680274611665695,-2.1511166181653607e-9)
            (0.28286138932996957,-2.2015963496713198e-9)
            (0.28854456824610253,-4.157293287399e-9)
            (0.2949423677970712,2.3454947983836405e-9)
            (0.3007160077149244,7.392066958544774e-10)
            (0.3065487284999458,9.911508280779913e-10)
            (0.3119737373780826,2.4073293358739534e-9)
            (0.31778957386858514,-1.842168528831678e-9)
            (0.32322893132263114,-7.022706860482231e-10)
            (0.32870460505546634,-2.7244837497164553e-9)
            (0.3340175618906094,9.258489530594716e-10)
            (0.3394534456473926,-4.082943871885902e-9)
            (0.3446052308060835,-1.6643959543927167e-9)
            (0.3500396195738925,-3.953116833876891e-9)
            (0.3552759820409297,-3.0221068980651467e-9)
            (0.3606772096282123,-5.561453797486848e-9)
            (0.36572873496922637,-4.565576139370364e-9)
            (0.3712373600168827,-7.52140638660137e-9)
            (0.3763210259851576,-4.269106901322317e-9)
            (0.3817123083200577,-8.394201833628046e-9)
            (0.3866821192626552,-9.171567005861192e-9)
            (0.3918894262828451,-9.693285507594851e-9)
            (0.39675443629748747,-8.336945855891287e-9)
            (0.4021441779887123,-1.1188860504773857e-8)
            (0.4070750537973464,-8.359044179062636e-9)
            (0.41222245392551443,-1.459123460945122e-8)
            (0.4169921258433847,-1.135135163643497e-8)
            (0.42209125482862875,-1.6034772565287625e-8)
            (0.42685197141540654,-1.3072296689564666e-8)
            (0.4321763792196834,-1.8999380069217864e-8)
            (0.4370145713340715,-1.5293289801210364e-8)
            (0.44202728655743784,-1.932854482022961e-8)
            (0.44670073847985015,-1.9622700631050094e-8)
            (0.4518730800828471,-1.9438798293247572e-8)
            (0.45667925360962636,-1.9879599855165964e-8)
            (0.46208711831150723,-1.9680752028072845e-8)
            (0.4669987138735814,-1.8879371094238095e-8)
            (0.47219182190596165,-2.044700014858236e-8)
            (0.47707833358682594,-1.9689246649745584e-8)
            (0.4829934118321436,-2.0817576495968382e-8)
            (0.4884469181616117,-2.051891209720047e-8)
            (0.49528861218099696,-2.0493087116157938e-8)
            (0.5017361468398862,-1.8413971458741685e-8)
            (0.5072281308827704,-2.055627196240195e-8)
            (0.5124941853919234,-1.9445324073164016e-8)
            (0.5165260860197924,-1.9869491330037903e-8)
            (0.5203671126238993,-2.0328167621430637e-8)
            (0.5237072598880879,-1.9646319453225924e-8)
            (0.526897000643022,-1.9791606617469704e-8)
            (0.5297288131013873,-1.943361006145894e-8)
            (0.5324118804580891,-1.9703574733603846e-8)
            (0.5347662289218239,-1.938086224839708e-8)
            (0.5369583557853791,-1.9467870463266146e-8)
            (0.5385655550422048,-1.9459471255721394e-8)
            (0.5401136024915882,-1.9492616923789258e-8)
            (0.5418079906642761,-1.942617502970201e-8)
            (0.543440822726921,-1.945946781489738e-8)
            (0.5458040760749341,-1.936172014035953e-8)
            (0.5480191347472934,-1.9519008121610115e-8)
            (0.5503837752750089,-1.929714895515522e-8)
            (0.5526460666724714,-1.9233054225631374e-8)
            (0.5549690453384369,-1.9125319883350755e-8)
            (0.5572088889647298,-1.932826898531914e-8)
            (0.5598728957967123,-1.9163447342873674e-8)
            (0.5624320434490069,-1.924515528883841e-8)
            (0.5652991001959988,-1.9510522655807883e-8)
            (0.5678873837144107,-1.9189969654997974e-8)
            (0.5705000901288146,-1.8487722852622568e-8)
            (0.5729811733650267,-1.8487850195203492e-8)
            (0.5760028987973131,-1.831581869504717e-8)
            (0.5787377031140384,-1.8400847373589713e-8)
            (0.5816872752743706,-1.8494797859869294e-8)
            (0.5843503098519468,-1.8157906483962094e-8)
            (0.5870237271668798,-1.8422266656603625e-8)
            (0.5895710268910052,-1.8248299704648474e-8)
            (0.59240871326631,-1.8510318694486827e-8)
            (0.5951416095416332,-1.736410207286987e-8)
            (0.5980688096282394,-1.770124299915743e-8)
            (0.6007614240387736,-1.721107348306994e-8)
            (0.6035457228468467,-1.8301293147615638e-8)
            (0.6061717412520803,-1.7881569169819755e-8)
            (0.6092190110185057,-1.8206951779564662e-8)
            (0.6119841679086605,-1.7555589981732567e-8)
            (0.6148679534687634,-1.872259364210649e-8)
            (0.6175286435172589,-1.9470597356630037e-8)
            (0.6203210893764864,-1.7756511649924533e-8)
            (0.6229595634790797,-1.7324421952569224e-8)
            (0.6257451588876394,-1.79530578736653e-8)
            (0.6284401508789401,-1.7837643806473125e-8)
            (0.6312423439395229,-1.6907285127487626e-8)
            (0.6338801933728064,-1.873318011824665e-8)
            (0.6368613088247492,-1.5095412086996163e-8)
            (0.6395889545327017,-1.7053913947684407e-8)
            (0.6424427537819579,-1.7791898954122587e-8)
            (0.6450892865412556,-1.6971125837983436e-8)
            (0.6479115190430852,-1.715520547840299e-8)
            (0.6505610772813958,-1.6691398596613283e-8)
            (0.6535677661194375,-1.8480211472216013e-8)
            (0.6562958409666817,-1.848652997349376e-8)
            (0.6590992113329691,-1.7010455155563875e-8)
            (0.6617159676923058,-1.7367886018249123e-8)
            (0.6645772464003153,-1.668947113842023e-8)
            (0.6672526874295416,-1.8745514696050236e-8)
            (0.6702505182443362,-1.6932555579884934e-8)
            (0.672970128871353,-1.696693263664173e-8)
            (0.6757461253015428,-1.808907268419091e-8)
            (0.6783538643269605,-1.547997863227124e-8)
            (0.6812932781186184,-1.8545475155562485e-8)
            (0.6840154200999388,-1.969247298561072e-8)
            (0.6869800677644271,-1.6110891620790824e-8)
            (0.6896898424303876,-1.865705911985316e-8)
            (0.692476707541214,-8.759398317792488e-9)
            (0.6951090640831517,-1.3454247604904879e-8)
            (0.6981785452005538,-5.2169487618769494e-9)
            (0.7009735325949106,-8.696038555910945e-9)
            (0.7039244036116136,-3.3934298704352273e-9)
            (0.7066437510701653,-8.006164620155687e-9)
            (0.7094915974122461,-4.603947667547459e-9)
            (0.7121918641227132,-6.61259824674687e-9)
            (0.7150991072115648,-2.507593466205549e-9)
            (0.7179131596292625,-2.3653038416782124e-9)
            (0.7208891601676152,-1.1462886195801048e-10)
            (0.7236854134521756,1.062136378848777e-9)
            (0.7268147393210268,-7.925360367977419e-10)
            (0.7297135987974196,1.1064297256169198e-9)
            (0.7328579550492637,3.581973606614497e-10)
            (0.7357789707756279,-4.124836028296386e-9)
            (0.7389522888191071,-1.6854113660258463e-9)
            (0.7419309330062692,-1.970753893409949e-9)
            (0.7453255389863168,-5.891978460681457e-9)
            (0.7484568519168378,-7.090914744267707e-9)
            (0.751859901771156,-5.4340343336178876e-9)
            (0.7550442923233861,-7.123064360570197e-9)
            (0.7586473367788376,-3.9964092035660315e-9)
            (0.7620318770532282,-5.3715103476292825e-9)
            (0.7660212806503102,-2.7095821142353316e-9)
            (0.7697130636184892,-2.1332313693278593e-9)
            (0.7739859177698201,-4.8174761957398005e-9)
            (0.7780544171272412,-2.22239537883695e-9)
            (0.7841318120728712,-2.0485224627719845e-9)
            (0.7898470342805207,1.709130836857753e-9)
            (0.7946297827351211,-7.983834482416796e-9)
            (0.7992292934621105,-4.8208852465592145e-9)
            (0.8031118626156536,-9.236446718574598e-9)
            (0.8068502078685688,-8.18031109517392e-9)
            (0.81041605997674,-6.616787118218781e-9)
            (0.8138496090087288,-7.603055962590588e-9)
            (0.8172446977951763,-8.169627196963347e-9)
            (0.820480842083435,-5.049975104753912e-9)
            (0.8238238110708063,-1.1916649889087694e-8)
            (0.8269218231983072,-8.983747079582827e-9)
            (0.8301314915223204,-8.48714187817734e-9)
            (0.8330596648122768,-6.137218511170772e-9)
            (0.8359303138807728,-8.414420715752158e-9)
            (0.8386603841058461,-5.079143994279889e-9)
            (0.8418779575838532,-1.609111310862943e-8)
            (0.8447974807654033,-8.660247852176894e-9)
            (0.8478076182939691,-1.7285171516334685e-8)
            (0.8505634389705639,-1.002850802400701e-8)
            (0.8533114898605175,-1.911804603516032e-8)
            (0.8559349917192461,-1.501978696971662e-8)
            (0.8587903495125307,-1.8591414407964635e-8)
            (0.8615600206077737,-1.9166086939748084e-8)
            (0.8644683501802493,-1.74085199589058e-8)
            (0.8671755233125445,-1.9822173902284135e-8)
            (0.8700038673617784,-1.5120977137073055e-8)
            (0.8726692510005412,-1.8126140366447885e-8)
            (0.8756397041285834,-1.6336505703762327e-8)
            (0.8783858838697614,-1.4931353486957732e-8)
            (0.8812647357988436,-1.835650742521011e-8)
            (0.8839514843604986,-2.140977262143906e-8)
            (0.8868212223251086,-1.491579149082156e-8)
            (0.8895239619732163,-1.7499207638493885e-8)
            (0.8925404981437435,-1.865040011317376e-8)
            (0.8953229946408504,-1.0621108881281316e-8)
            (0.8982217688057565,-2.016319999853522e-8)
            (0.9009431678484281,-1.6449527961981403e-8)
            (0.903923819541059,-2.5882656018438865e-8)
            (0.9067223641010642,-1.8974778193125985e-8)
            (0.9098170360827741,-3.3099852414508746e-8)
            (0.912677920928299,-2.247290686874237e-8)
            (0.9156689228505331,-3.160863948359349e-8)
            (0.9184908073824822,-2.5775648504478e-8)
            (0.9216539478795867,-3.6550031667914595e-8)
            (0.9246098374426089,-3.073549970089573e-8)
            (0.9278364632083784,-3.9078925651026e-8)
            (0.9308353074864228,-3.794166425485912e-8)
            (0.9340166023280381,-4.528176611451329e-8)
            (0.9370277776936483,-3.622635857958301e-8)
            (0.9404617090059648,-5.440226047426222e-8)
            (0.9436580735548149,-4.580820589517032e-8)
            (0.9471206147316938,-5.858585416795847e-8)
            (0.9503606535748902,-5.052368434732557e-8)
            (0.9538862744824741,-6.653353779029203e-8)
            (0.9572292250106347,-6.033013955075717e-8)
            (0.9610914978958526,-6.43365980490529e-8)
            (0.9646869181813363,-6.24284242078943e-8)
            (0.9686167930530237,-6.583713507701816e-8)
            (0.9723250323974583,-6.184976641954165e-8)
            (0.9765382015617834,-7.171778104719806e-8)
            (0.9805457799541023,-6.923035544836864e-8)
            (0.9853397256690345,-7.407293578509666e-8)
            (0.9898500461827687,-7.121016465383434e-8)
            (0.9952259035178386,-8.52370618531495e-8)
            (1.0004228719070993,-7.807000246273788e-8)
            (1.0072130122984775,-8.794584949178841e-8)
            (1.0136719781535706,-6.984240896734661e-8)
            (1.0198305717551357,-8.29522757150869e-8)
            (1.025007065613341,-8.27858988028396e-8)
            (1.0297800205611674,-8.206257362530778e-8)
            (1.0344163826120831,-7.827530001947025e-8)
            (1.0387336422852496,-8.564330666871456e-8)
            (1.0430828361506728,-7.092022080712468e-8)
            (1.0471992613836398,-7.879659769116643e-8)
            (1.051681621890179,-6.932411578119968e-8)
            (1.0558459301243814,-7.477681851497664e-8)
            (1.060089127476825,-7.30839637697045e-8)
            (1.0640670581514124,-6.945321873175203e-8)
            (1.0682389990398726,-7.467068963151746e-8)
            (1.072185605809643,-7.476669283690285e-8)
            (1.0765058482787904,-7.254465206329996e-8)
            (1.080524100320181,-7.519649081189073e-8)
            (1.0846619480199577,-6.961828358242883e-8)
            (1.0885576626042117,-6.772266170074204e-8)
            (1.09273646222696,-7.398338830455486e-8)
            (1.0966814308694368,-7.466291362945299e-8)
            (1.1009783848561687,-6.444739231170615e-8)
            (1.1049833633247532,-7.140308211361912e-8)
            (1.109140611651829,-7.404134816368924e-8)
            (1.1130655713694482,-7.35179650490636e-8)
            (1.1173338456283493,-7.448561056833114e-8)
            (1.1213547903273644,-7.077998365190297e-8)
            (1.1257051329228775,-7.503439869438466e-8)
            (1.129770958978826,-7.42498014183468e-8)
            (1.1340290122704626,-7.513242161749645e-8)
            (1.1380552997357465,-7.522295186745964e-8)
            (1.1424637572956966,-7.580406524709815e-8)
            (1.1466107614900252,-7.45038186700242e-8)
            (1.1510730188198113,-8.441589116614523e-8)
            (1.155255513662288,-7.159399917355813e-8)
            (1.1596772327149218,-7.85178499995709e-8)
            (1.1638606537440854,-7.730805462458079e-8)
            (1.168449190367643,-8.460270262133918e-8)
            (1.1727634308000001,-7.954135794463468e-8)
            (1.1773910089174882,-8.594260370031748e-8)
            (1.1817401820702744,-8.311714960740346e-8)
            (1.1863787529625904,-9.580384530138986e-8)
            (1.1907673946645625,-9.074647389084589e-8)
            (1.1955748070478323,-9.544825418927871e-8)
            (1.200096594431383,-9.323299243746419e-8)
            (1.2049429444303201,-9.771999476271276e-8)
            (1.2095082839579632,-9.38808133454927e-8)
            (1.2144123784784746,-9.95529463310163e-8)
            (1.2190516491542374,-9.807883039059107e-8)
            (1.2241209127562285,-1.0063128419446343e-7)
            (1.2288939889696975,-9.661396127569333e-8)
            (1.2340152086621021,-9.706899994910145e-8)
            (1.2388485208419366,-9.96606135394984e-8)
            (1.2440668488078146,-1.0111534098911079e-7)
            (1.2490036507603615,-1.006375587309094e-7)
            (1.2543848503521813,-9.296807634839865e-8)
            (1.25945904465854,-9.712200021994022e-8)
            (1.264915405310116,-9.111927123939267e-8)
            (1.2700729072058206,-9.504015929806542e-8)
            (1.2756587079429318,-9.001177003753469e-8)
            (1.280945354436687,-9.305073200849279e-8)
            (1.2866979477675737,-8.638637805091776e-8)
            (1.2921313811160013,-9.010779455920215e-8)
            (1.2979892329796403,-9.412342816261798e-8)
            (1.3035338026425345,-9.114355581374411e-8)
            (1.3095489986661926,-9.503719677894651e-8)
            (1.3152468354588651,-9.596971839442858e-8)
            (1.3214413168839816,-9.364826292213024e-8)
            (1.3273026688235439,-9.472511797170569e-8)
            (1.3336374675851603,-9.541929868461807e-8)
            (1.3396418121061358,-9.237645093307378e-8)
            (1.3461613153521856,-9.799825750889113e-8)
            (1.3523445966995136,-9.198873751614656e-8)
            (1.359065181311253,-1.0062189081949668e-7)
            (1.3654366702299114,-9.595308991805496e-8)
            (1.3723371459064821,-9.982519522111488e-8)
            (1.3788879770092786,-9.70867835015099e-8)
            (1.38600397178095,-9.837401915291366e-8)
            (1.3927640926516858,-9.639952214257619e-8)
            (1.4001124899461248,-9.444211857001505e-8)
            (1.4070940588871144,-9.387547583727951e-8)
            (1.4146674769165724,-9.043199256097978e-8)
            (1.4218708152911703,-9.03354351322605e-8)
            (1.4296977379718898,-8.906935811126004e-8)
            (1.4371484809644168,-9.365094921776063e-8)
            (1.445249174249875,-8.045565724756898e-8)
            (1.452964228323392,-8.544421259415458e-8)
            (1.4613427315901466,-8.213002233858901e-8)
            (1.4693305202013194,-8.725104772011605e-8)
            (1.4780111456312535,-8.448611543698803e-8)
            (1.486295395600049,-8.707741772084887e-8)
            (1.4953025030866725,-8.760177427902249e-8)
            (1.503905421887176,-8.472020995853313e-8)
            (1.513253348214315,-8.625653924454468e-8)
            (1.522191471768793,-8.415949359630304e-8)
            (1.5319039280699172,-8.208715351898377e-8)
            (1.5412018461504138,-8.780610905034791e-8)
            (1.5513068532395633,-8.29897772725019e-8)
            (1.560991894169142,-8.208250346086743e-8)
            (1.5715130881962749,-8.331113576787175e-8)
            (1.5816100963197848,-8.267615170254317e-8)
            (1.5925739311571265,-8.548904384397815e-8)
            (1.603111051640662,-8.429263997911107e-8)
            (1.6145482614976527,-8.893652392316653e-8)
            (1.6255572471363866,-8.358776648620392e-8)
            (1.637498132552584,-8.40196023865758e-8)
            (1.6490108718486833,-8.677773344345496e-8)
            (1.6614854801628007,-8.026149700413043e-8)
            (1.6735344714566696,-8.52509929316625e-8)
            (1.687961623784623,-8.161789555316545e-8)
            (1.7010009368962116,-8.527186601270387e-8)
            (1.7145891691543855,-7.960612036228554e-8)
            (1.7276399043567374,-8.258493577883996e-8)
            (1.7422053138318754,-8.17975607247945e-8)
            (1.755881943917318,-8.096472603469351e-8)
            (1.771731445967138,-7.607880680993162e-8)
            (1.7864335201943509,-7.944384794456028e-8)
            (1.8030320701785358,-7.608556940041922e-8)
            (1.8183895831430552,-7.490132070131494e-8)
            (1.8352222627778438,-8.28244690609381e-8)
            (1.8509858859665207,-8.206527901677418e-8)
            (1.8680414081431833,-8.204024126712284e-8)
            (1.884277951438713,-8.274464913249346e-8)
            (1.9017847898716016,-7.976153892919058e-8)
            (1.9186565488906273,-7.98778498900532e-8)
            (1.9367672759255186,-8.34428675045018e-8)
            (1.954337034551886,-8.073646839967807e-8)
            (1.9730280718886055,-7.853646710742623e-8)
            (1.9912215730824545,-8.191234779353351e-8)
            (2.0103527318732146,-7.817427327694304e-8)
            (2.0290222574627483,-8.095856984802197e-8)
            (2.048440984424729,-7.823222647473926e-8)
            (2.067445859946193,-7.912303923163222e-8)
            (2.087052144494411,-8.105401372304755e-8)
            (2.1063026942540803,-8.03421478234867e-8)
            (2.1260597916048014,-7.942217727929801e-8)
            (2.14551920968736,-8.171628906872286e-8)
            (2.165433474791672,-7.416231273538187e-8)
            (2.1850971812468023,-7.576251870311523e-8)
            (2.2051912170859964,-7.55718845280029e-8)
            (2.2250636369642014,-7.655921074878336e-8)
            (2.2453565006197653,-7.651357969429284e-8)
            (2.2654362056173882,-7.624744235990022e-8)
            (2.2859349854107527,-7.893476339226879e-8)
            (2.3062103280125084,-7.506672949908477e-8)
            (2.326911162968314,-7.605424934276073e-8)
            (2.347363110250358,-7.460117257274135e-8)
            (2.368256764731485,-7.68154122532394e-8)
            (2.388863843485791,-7.608871310793575e-8)
            (2.409940995315689,-7.482478769915701e-8)
            (2.430682344988801,-7.588758621501768e-8)
            (2.4519356567934034,-7.460805706571705e-8)
            (2.4727904930856686,-7.766695264699308e-8)
            (2.4942129373202313,-7.803604917810958e-8)
            (2.515156931744765,-7.763805665028656e-8)
            (2.536737447501473,-7.712690175409875e-8)
            (2.5577374839016906,-7.682926939089896e-8)
            (2.579455401185571,-7.997467932341351e-8)
            (2.600464086581207,-7.818960545691311e-8)
            (2.622283208103564,-7.710457139431526e-8)
            (2.643234646560892,-7.836409632311359e-8)
            (2.6650974111590315,-7.684831238030654e-8)
            (2.6859013747923233,-7.798184054053081e-8)
            (2.7077211651806543,-7.822718006700313e-8)
            (2.7282591331704453,-7.87626519560547e-8)
            (2.7499124376997233,-7.774214094702359e-8)
            (2.770034319036975,-7.758332931651069e-8)
            (2.791353195702165,-7.751994113291971e-8)
            (2.810875262460706,-7.754713360341725e-8)
            (2.8316417019930586,-7.684550951125857e-8)
            (2.850344887395605,-7.811354718612051e-8)
            (2.8679678101195574,-7.705019866577345e-8)
            (2.8848468994550807,-7.768298027066578e-8)
            (2.9013075545674,-7.719505168424234e-8)
            (2.917172679559624,-7.755507014373109e-8)
            (2.9326564841179175,-7.749009367508108e-8)
            (2.9473601599119394,-7.747673969049629e-8)
            (2.9604768125537904,-7.760560816194584e-8)
            (2.9726112317546103,-7.765111686985904e-8)
            (2.9818598178455145,-7.766663223662817e-8)
            (2.99054359632785,-7.7648121266094e-8)
            (3.0029395990120804,-7.766570186973354e-8)
            (3.0170616387233613,-7.77806037355333e-8)
            (3.0361593975091568,-7.752226394153183e-8)
            (3.054543895934254,-7.746879848724575e-8)
            (3.0734289574388027,-7.763098386348588e-8)
            (3.0916124236188414,-7.782387823063175e-8)
            (3.1079206095161798,-7.691730075087833e-8)
            (3.123576672031682,-7.751417063772692e-8)
            (3.1408992161037714,-7.670813673144039e-8)
            (3.1582202590450152,-7.733614548754986e-8)
            (3.181666566792526,-7.591529560535548e-8)
            (3.2027693091400637,-7.689416370304514e-8)
            (3.224985729639963,-7.634930709876642e-8)
            (3.24563381331681,-7.630551346338166e-8)
            (3.265071364582708,-7.697277348839293e-8)
            (3.283788658206417,-7.690006942340233e-8)
            (3.3053365956607643,-7.38190506499592e-8)
            (3.325689781839582,-7.564993498299089e-8)
            (3.3482908019923245,-7.293800940999517e-8)
            (3.3697925943480573,-7.511709876339978e-8)
            (3.391771104934956,-7.298292592494704e-8)
            (3.4127664038955627,-7.342088381712131e-8)
            (3.4345323888071726,-7.257329581733529e-8)
            (3.4554653210349633,-7.292671444503185e-8)
            (3.4777252455707455,-7.281600944430977e-8)
            (3.4990808398728426,-7.308042637710344e-8)
            (3.521565241027331,-7.31066100989608e-8)
            (3.5430314235502833,-7.461703366296035e-8)
            (3.565277289558816,-7.276741009754062e-8)
            (3.5865345021562365,-7.345995145513484e-8)
            (3.60872025113504,-7.31107083762339e-8)
            (3.6299428503326485,-7.282623770699104e-8)
            (3.652233238662912,-7.552475200789388e-8)
            (3.673506574487387,-7.359878018142751e-8)
            (3.695707118820855,-7.498420195872768e-8)
            (3.7168586952994342,-7.282948355502583e-8)
            (3.738866073428991,-7.57031766163152e-8)
            (3.7598362994456753,-7.501000642839983e-8)
            (3.7817450096672625,-7.272869817498417e-8)
            (3.802603368813287,-7.372211108247484e-8)
            (3.8243928375354237,-7.290848946794881e-8)
            (3.8451030322480935,-7.251064926272477e-8)
            (3.8666733127329964,-7.534521917484938e-8)
            (3.887160823754425,-7.326045192712627e-8)
            (3.9085219450472097,-7.59589293686247e-8)
            (3.9287981845958204,-7.569187432387992e-8)
            (3.949964621324507,-7.225504417007755e-8)
            (3.9700301006288004,-7.407042823537324e-8)
            (3.990945772788993,-7.317471850676327e-8)
            (4.010754703154618,-7.413074398776587e-8)
            (4.03140284610049,-7.115249833766768e-8)
            (4.050945417626586,-7.589968320509399e-8)
            (4.0713377977141,-6.69216049242749e-8)
            (4.090617891605016,-6.966623966597751e-8)
            (4.11072462087348,-6.445175126934544e-8)
            (4.129716635506988,-7.006926949770786e-8)
            (4.149519812480852,-6.314956579878128e-8)
            (4.168212204991458,-6.602801838617722e-8)
            (4.1877190260613295,-6.27476077763589e-8)
            (4.206114686914153,-6.379863681793552e-8)
            (4.225307996748319,-6.601299218367274e-8)
            (4.243392217370402,-6.192255708192818e-8)
            (4.2622596719625605,-6.542096375738993e-8)
            (4.280024719500489,-6.696479837309255e-8)
            (4.298571980853883,-6.352918457963597e-8)
            (4.3160207351602216,-6.340298064344552e-8)
            (4.334236968179263,-6.417444997630639e-8)
            (4.351360752674114,-6.405165020595405e-8)
            (4.369239183789439,-6.416684406040929e-8)
            (4.38603466747634,-6.300117627588975e-8)
            (4.40358104082052,-6.400309104925839e-8)
            (4.420051868448967,-6.320527523584474e-8)
            (4.437259233170093,-6.488061599085881e-8)
            (4.4534006427326585,-6.586734646596426e-8)
            (4.470267335316092,-6.46054665320861e-8)
            (4.486079868802441,-6.530149998518198e-8)
            (4.502612039469875,-6.186946310826613e-8)
            (4.518100097876075,-6.428850651829521e-8)
            (4.534293456484462,-5.986547679803778e-8)
            (4.549455069340142,-6.14438329105127e-8)
            (4.565312262901935,-5.8497523491851666e-8)
            (4.580151117653134,-6.15502111500632e-8)
            (4.595678286487183,-5.698251226426976e-8)
            (4.610199149298024,-5.99503275910962e-8)
            (4.62539419829918,-6.049459311263661e-8)
            (4.639597339508635,-6.104134109286008e-8)
            (4.654466347700541,-6.137423902430328e-8)
            (4.668357790087123,-5.859406715380544e-8)
            (4.682906244302444,-6.30133558665591e-8)
            (4.696490654757746,-6.4786983111631e-8)
            (4.710718660981623,-6.31017857966043e-8)
            (4.72399832037544,-6.440819344533111e-8)
            (4.737914335775883,-6.12737456329171e-8)
            (4.750896716026588,-6.142779995776948e-8)
            (4.764505064814312,-5.8290277937800283e-8)
            (4.777194418492941,-6.351003256632737e-8)
            (4.79049765741142,-5.5231190954074805e-8)
            (4.802898179845826,-5.953647019829589e-8)
            (4.815905864313352,-5.736209085505095e-8)
            (4.828025531424491,-6.095181759313562e-8)
            (4.840740739034278,-6.181750999978419e-8)
            (4.852583369949253,-5.743059428020558e-8)
            (4.865011319559841,-6.259279605735912e-8)
            (4.876582882319048,-6.064297064511948e-8)
            (4.888732848603089,-6.717324141369829e-8)
            (4.900040920514227,-6.327175161580101e-8)
            (4.911915199097658,-6.431546428764534e-8)
            (4.922963462396526,-6.316025880082066e-8)
            (4.934569778618088,-5.705303829373065e-8)
            (4.9453656125782555,-6.071119384998269e-8)
            (4.956711654712806,-5.784694390165157e-8)
            (4.967261531363057,-5.764852772927043e-8)
            (4.978349755824583,-6.02546190719977e-8)
            (4.988657741623662,-5.7824141919127214e-8)
            (4.999497691779922,-5.828233073934541e-8)
            (5.009571944657874,-6.155379794758886e-8)
            (5.020168947621918,-5.5691462330642594e-8)
            (5.030014504322097,-5.62845635654341e-8)
            (5.040372349547316,-5.2654318238865017e-8)
            (5.049994218480856,-5.522998458573625e-8)
            (5.060122965410205,-4.871106973336481e-8)
            (5.06952918889513,-5.304516637050227e-8)
            (5.079431817320423,-4.528141006598929e-8)
            (5.088626174260907,-4.816614229685712e-8)
            (5.098308712570324,-4.3432660579156845e-8)
            (5.107297465241306,-4.3766754220797566e-8)
            (5.116768841764918,-4.1582043919241585e-8)
            (5.1255589744026375,-4.510058881912471e-8)
            (5.1348207620743525,-4.085667382192071e-8)
            (5.143415455356131,-4.055792779400491e-8)
            (5.152476074994351,-4.108646545208927e-8)
            (5.160882693178551,-3.976539908467913e-8)
            (5.169748483289317,-3.860095143526365e-8)
            (5.177972259491812,-4.008099785401953e-8)
            (5.18664500642967,-3.693300165696911e-8)
            (5.1946894606672664,-4.0768114772937736e-8)
            (5.203179120313712,-3.376853408010305e-8)
            (5.211052027753363,-3.5788396912650455e-8)
            (5.2193616662155184,-3.5421506727750796e-8)
            (5.227066362869452,-3.5884594629109756e-8)
            (5.235199725065919,-3.358979205891899e-8)
            (5.242740925578455,-3.628756206630612e-8)
            (5.25070773654191,-3.0493976455048255e-8)
            (5.258092555568513,-3.497021272558243e-8)
            (5.265893149511701,-2.8026220788568423e-8)
            (5.273123577533297,-3.0271073092613676e-8)
            (5.280764767881134,-2.6803000374719943e-8)
            (5.287847090075383,-2.8147650876775288e-8)
            (5.295336260273407,-2.7515201006522716e-8)
            (5.302275850479447,-2.6549312526213953e-8)
            (5.309612390073645,-2.949622723846801e-8)
            (5.316411040858058,-2.7913215183694717e-8)
            (5.3236046576731,-2.725385339630293e-8)
            (5.330269852671177,-3.001667081559134e-8)
            (5.337323997735253,-2.8353200676178858e-8)
            (5.343858758785709,-2.8260573659011357e-8)
            (5.350774393830058,-2.8633190374272033e-8)
            (5.357181684327358,-2.9149841984654756e-8)
            (5.363969750564078,-3.2103257163740295e-8)
            (5.3702571457504495,-2.983500557718344e-8)
            (5.37691695934517,-3.076790400236007e-8)
            (5.383085384024957,-3.078932742095475e-8)
            (5.3896217628189005,-2.3228052814516786e-8)
            (5.395676393930386,-2.9004377677388504e-8)
            (5.402098789580878,-2.428553080857654e-8)
            (5.408045812507806,-2.526134734726071e-8)
            (5.414351068312866,-2.25595524483424e-8)
            (5.420190557945076,-2.4275525922767827e-8)
            (5.4263883348999755,-1.799322402185055e-8)
            (5.432127887290954,-2.3094221757169464e-8)
            (5.4382234072035205,-1.508429137153655e-8)
            (5.4438666104976035,-1.8256993472576255e-8)
            (5.449857574854708,-1.3889947081402454e-8)
            (5.455405645219519,-1.7257543449833435e-8)
            (5.4613055506413035,-1.2349484657114829e-8)
            (5.466767663009352,-1.5933284969182893e-8)
            (5.472576141385739,-1.0217822976610336e-8)
            (5.477953100235063,-1.328309723325205e-8)
            (5.483672792675116,-8.002363993675488e-9)
            (5.488969140975806,-1.088024365047957e-8)
            (5.494614543517244,-5.027884386610282e-9)
            (5.499839481049251,-7.951744707135333e-9)
            (5.5054059888247995,-5.52245227325443e-9)
            (5.510559044373561,-4.864757041644907e-9)
            (5.516057905136938,-4.706998846248922e-9)
            (5.5211488353552785,-4.273397913312493e-9)
            (5.526592297274273,-3.965057504551339e-9)
            (5.531629195940215,-4.122679309048749e-9)
            (5.537013680753852,-4.519966845251133e-9)
            (5.541998768856694,-4.741027403998288e-9)
            (5.547347326204401,-2.5517650770190414e-9)
            (5.5522978013372635,-3.813717286416107e-9)
            (5.557620597813692,-1.630316326384218e-9)
            (5.56254582493011,-3.4396568926453597e-9)
            (5.567852928542163,-3.2563735041790665e-10)
            (5.572767651430652,-3.7858205459428973e-10)
            (5.578104020575301,9.055658722889603e-10)
            (5.583043002117178,-5.044506479201516e-11)
            (5.588438248558759,1.4133464676380214e-9)
            (5.593434993069321,4.751226634347461e-10)
            (5.598970874973857,2.713537977649949e-9)
            (5.604107051793176,1.7669611884763015e-9)
            (5.609981597024401,3.4280503991013234e-9)
            (5.615446261471512,2.3027734996627913e-9)
            (5.622157298631646,3.6220980381695966e-9)
            (5.6285371806858695,2.496010037544849e-9)
            (5.634373123790609,3.1717113796458918e-9)
            (5.639385483509161,3.0896277758429846e-9)
            (5.6436684507485,3.597676746791567e-9)
            (5.647813003515869,3.5575890497407947e-9)
            (5.6512026778887385,3.4365783066481193e-9)
            (5.654463152679993,3.541565391645962e-9)
            (5.65722123843554,3.4577534099855534e-9)
            (5.659859990313309,3.4692688027915253e-9)
            (5.661974278054542,3.39153736865494e-9)
            (5.663957346787113,3.4977783100464954e-9)
            (5.6658713318329905,3.442950359706931e-9)
            (5.667670460182196,3.4447461549902414e-9)
            (5.669989688306766,3.3008320660110613e-9)
            (5.672386123656931,3.4503231764737574e-9)
            (5.675116094387312,3.325249367525096e-9)
            (5.677769946641596,3.19713085172868e-9)
            (5.680712686289675,3.255698148574293e-9)
            (5.6835049292475635,3.216491309410152e-9)
            (5.6865822598275075,3.0020276681197444e-9)
            (5.689472217354524,3.062374201445728e-9)
            (5.6926352185613505,1.7117501444063876e-9)
            (5.695592624116839,2.426639209018866e-9)
            (5.69880581143731,2.2753562090027657e-9)
            (5.7018090495520966,3.131713527393387e-9)
            (5.705047180177636,2.8594177581275915e-9)
            (5.708081415499378,1.944366556649868e-9)
            (5.711326693685771,4.530293112869899e-9)
            (5.714381645520363,4.072612663774677e-9)
            (5.717621984515038,3.802896941795808e-9)
            (5.720690502570537,4.271593107008087e-9)
            (5.723918317201014,3.633520179180394e-9)
            (5.726995384205799,3.992970676325314e-9)
            (5.730206530943708,1.4781426083132487e-9)
            (5.733288528750162,2.795486286899518e-9)
            (5.736481300281199,2.5556839422513633e-9)
            (5.739565498950589,1.7883790004447064e-9)
            (5.74273973681987,1.5513637041664197e-9)
            (5.745824064824586,1.7984788658331752e-9)
            (5.74898050129658,3.262283942984112e-9)
            (5.752063221419216,3.016096372654431e-9)
            (5.755202997847681,4.2152242252235794e-9)
            (5.758282737213601,2.3411411698148754e-9)
            (5.761407179408736,1.3531699094571081e-9)
            (5.764482944945555,3.5991979951965902e-9)
            (5.767593459054793,2.6102484618206745e-9)
            (5.770664640668187,1.896264700818051e-9)
            (5.77376268494836,5.667225189132097e-9)
            (5.776829056288575,4.525017249790153e-9)
            (5.77991615078179,1.4971453521361866e-9)
            (5.782977864119268,2.8385175321332667e-9)
            (5.786055615811332,-1.510044256303189e-9)
            (5.789113192370755,3.3447054570423518e-9)
            (5.792183326279657,3.4121908076834018e-9)
            (5.795237645244963,4.239751993928564e-9)
            (5.79830203531029,2.3892368083977544e-9)
            (5.801354328268651,2.0704133962823335e-9)
            (5.804415032242083,3.93437904477878e-9)
            (5.807466883005288,6.852670542123462e-9)
            (5.81052617912894,-7.434841631237532e-11)
            (5.813579534033851,2.8803055496240404e-9)
            (5.816639963104078,1.2918507374948263e-9)
            (5.819697151931564,1.8219518116424638e-9)
            (5.82276156782725,-1.5004958386910516e-9)
            (5.825825340390316,-3.1336866435083266e-10)
            (5.828896973015905,3.541704707288318e-9)
            (5.8319705525241545,4.618235793785175e-9)
            (5.835053086869963,4.028775091313719e-10)
            (5.838140249333942,5.401126546011881e-9)
            (5.841237930397973,6.371779104341613e-9)
            (5.844343113795168,6.0742342267161575e-9)
            (5.847460887514569,1.38941735894349e-9)
            (5.850589348580567,1.8318075944989687e-9)
            (5.853733052833825,1.1870795457724626e-9)
            (5.856891086969016,1.2657430659146485e-11)
            (5.8600677242835175,-1.2129587334541725e-9)
            (5.863262989432563,-3.1771369979338715e-9)
            (5.866481123149776,-8.187022171313174e-10)
            (5.869723118191229,2.5211098764188478e-9)
            (5.872993470388152,4.453829305361978e-9)
            (5.876294280772548,2.040853264162479e-9)
            (5.8796306780972385,2.696154632886305e-9)
            (5.883006185991875,3.558954020377314e-9)
            (5.8864271411895155,3.953616878327182e-9)
            (5.8898991234507045,4.996166702575522e-9)
            (5.893430680252007,2.705880519648929e-9)
            (5.897030756766744,7.839852989022233e-9)
            (5.900712135822641,-2.641139307257845e-9)
            (5.904490117193693,6.315332257145201e-9)
            (5.908386589986331,1.8354007202958655e-9)
            (5.912431407935273,2.4093651518342085e-9)
            (5.916670751269391,2.3214870026322387e-9)
            (5.921180202897192,2.4768362916205433e-9)
            (5.926105928626904,4.667697117710645e-9)
            (5.931807667082287,6.677347563766034e-9)
            (5.937506093806605,2.1031654195979854e-9)
            (5.942947034833361,-2.4093718131723563e-9)
            (5.947090633335495,4.364335559614574e-10)
            (5.9509915496213575,-3.0734781386598797e-9)
            (5.9548698572601415,8.455440569932193e-9)
            (5.958467524894387,3.219640998253226e-9)
            (5.961804743211359,1.1231215069074096e-8)
            (5.96503936082071,3.6494609556569912e-9)
            (5.9681467498625,9.811510937041135e-9)
            (5.971127047153811,5.489324106378035e-9)
            (5.974405518510414,9.900747999225246e-9)
            (5.977565022885726,3.875523457708141e-9)
            (5.98085352601163,4.034781619921546e-9)
            (5.983866317994566,8.596188649789838e-9)
            (5.986835908860333,5.429830363112842e-9)
            (5.98965441922662,5.7452045343353575e-9)
            (5.992927481979946,3.9224701264828354e-9)
            (5.995916615704935,6.303023436515787e-9)
            (5.999015414017565,8.415442342979418e-9)
            (6.001859882937588,1.098323831882908e-8)
            (6.004721094720092,9.783048815492634e-9)
            (6.007446389411747,9.742727957728903e-9)
            (6.010378868711317,7.330883899925311e-9)
            (6.013227385891374,1.2102067126207317e-8)
            (6.016210431325984,6.1335776457838165e-9)
            (6.018999047281193,6.922661555108789e-9)
            (6.0219634521043774,7.981265204293209e-9)
            (6.024743311253111,6.036569022427329e-9)
            (6.02777723823666,8.139396046047409e-9)
            (6.030593717600105,6.106696259777777e-9)
            (6.033566805633824,1.391274273565557e-8)
            (6.036348153537689,6.175041589173702e-9)
            (6.03935215203416,1.5793721663825977e-8)
            (6.042165314023781,1.094380075450374e-8)
            (6.0452311062250494,1.970666119177622e-8)
            (6.048079182734589,1.4579190299457423e-8)
            (6.051093148272601,2.983192559646852e-8)
            (6.053922207150744,2.1379637171747845e-8)
            (6.057024567012946,3.393986247601788e-8)
            (6.059923313881925,3.0141441786923906e-8)
            (6.063065031260704,3.3810498845099346e-8)
            (6.06599188397825,3.3304609070583524e-8)
            (6.069117728429431,3.442940976761122e-8)
            (6.072058294170706,3.699890993580368e-8)
            (6.075319625938524,3.4826348027650056e-8)
            (6.078360784060575,3.484871613501639e-8)
            (6.08164224685114,3.6762883848240335e-8)
            (6.08471184696094,3.390973057904034e-8)
            (6.088041110504794,3.8345090214164657e-8)
            (6.091175845088942,3.682819182948549e-8)
            (6.094676507982916,4.7769348032744574e-8)
            (6.097940177199325,4.090150995672559e-8)
            (6.101468949467637,4.477331572161347e-8)
            (6.104785370222623,4.379645268670629e-8)
            (6.108458941040282,4.809097364777415e-8)
            (6.11191882380954,4.493480165734809e-8)
            (6.115810879871693,5.253770662960733e-8)
            (6.119449864605412,5.0360473569099895e-8)
            (6.123448905570481,5.5071506910309154e-8)
            (6.127228461476309,5.3545105460628406e-8)
            (6.131555839411294,5.849203721375318e-8)
            (6.135642280403723,5.586497775489363e-8)
            (6.1403836604647495,6.072025460213126e-8)
            (6.14485999007217,5.572601846637326e-8)
            (6.150157107994955,6.004985575458477e-8)
            (6.155249832654027,5.758633725427842e-8)
            (6.162223028660662,6.39452881756597e-8)
            (6.169264234453969,5.598769425851913e-8)
            (6.176178950469648,6.195904234118643e-8)
            (6.18165394852968,6.541039354601708e-8)
            (6.186904029884799,5.6378353097130685e-8)
            (6.1918899365187405,6.577687305941993e-8)
            (6.196674732520234,6.126044849175116e-8)
            (6.201481834699048,5.822884729944633e-8)
            (6.206002348106964,6.243251648996306e-8)
            (6.210372924422304,5.69809137651589e-8)
            (6.214580269883905,5.7564806255072654e-8)
            (6.21850248599563,5.394916602341482e-8)
            (6.2222715142833565,5.970607741545564e-8)
            (6.2267484852910835,4.9016264158652234e-8)
            (6.230962025694177,5.383094081601314e-8)
            (6.23518860213595,4.789596386167716e-8)
            (6.239256171275566,5.147291348706062e-8)
            (6.243145446925121,4.807354470059977e-8)
            (6.246883972595915,4.9350402875347754e-8)
            (6.251334657968795,4.7198124075720216e-8)
            (6.255496536612644,4.6606824177786166e-8)
            (6.260082593365109,4.520381247097305e-8)
            (6.264211942584496,4.9290953541003546e-8)
            (6.268143217870225,4.5660997205487774e-8)
            (6.27190036600276,4.76254653491992e-8)
            (6.276287970115113,4.100679307228461e-8)
            (6.280435108604607,4.113017260110041e-8)
            (6.284671438874938,4.0745453677715204e-8)
            (6.288771223920268,4.0381290311586326e-8)
            (6.292798407895035,3.720548669150503e-8)
            (6.296670868648972,4.215014071107248e-8)
            (6.301279831968875,3.676097559690561e-8)
            (6.3055689206487475,3.804557158204602e-8)
            (6.310185301852787,3.346123200742568e-8)
            (6.3144202923924055,3.4847498664447585e-8)
            (6.31860612465079,3.582870711227315e-8)
            (6.322614269729015,3.537548698417936e-8)
            (6.327306943978589,3.3729762982659395e-8)
            (6.331703179296706,3.7034186384232726e-8)
            (6.336496957757565,3.816105831333516e-8)
            (6.340899336055342,3.616408017492745e-8)
            (6.345274182332237,3.868568132503469e-8)
            (6.349456988283506,3.7744794845195884e-8)
            (6.35430608546668,3.959444505596821e-8)
            (6.358863378292728,3.753019894858767e-8)
            (6.3638564766220735,3.397714154473874e-8)
            (6.368454245654795,3.494469380527221e-8)
            (6.373058096682081,3.460055797432915e-8)
            (6.377456026924448,3.37261427674207e-8)
            (6.382517941306737,3.724647879010945e-8)
            (6.387282853322447,3.362770950587901e-8)
            (6.392503855747099,3.409838544854438e-8)
            (6.397329523189701,3.830387296233084e-8)
            (6.402207131651371,3.2802180527369273e-8)
            (6.406863665581798,3.509512724875208e-8)
            (6.412188539459279,2.9858147065908724e-8)
            (6.4172054586763005,2.952365107944388e-8)
            (6.422689511010534,3.5379349228037427e-8)
            (6.4277803078343245,3.384256608285341e-8)
            (6.4329824503916875,2.679775468195089e-8)
            (6.437945637529393,3.1874024308820026e-8)
            (6.4435820165842355,2.4458221670187186e-8)
            (6.448896166275059,2.8336301749476434e-8)
            (6.4546863523547655,2.474627347481828e-8)
            (6.460085667626963,2.6427336319301276e-8)
            (6.465669312208736,2.0405903633502476e-8)
            (6.47099233074948,2.6442315448349518e-8)
            (6.476990403804572,1.987563802430259e-8)
            (6.482650471206151,2.1798210791956762e-8)
            (6.488800148528988,1.709898000967769e-8)
            (6.494559729135312,2.1430638597053076e-8)
            (6.500587369234099,1.6762939036851776e-8)
            (6.506328602105325,1.704927488077601e-8)
            (6.512744149977452,1.5304354228362627e-8)
            (6.51880542205539,1.570093033365083e-8)
            (6.525380594374027,1.4960215732884308e-8)
            (6.531562862380403,1.7381901695756596e-8)
            (6.53810224458229,1.518462644511942e-8)
            (6.544326015157943,1.686436723602469e-8)
            (6.551224832175219,1.4750427546061928e-8)
            (6.5577528453679665,1.640051694451472e-8)
            (6.564833141350136,1.0007072281936757e-8)
            (6.571512918798527,1.4983248197708576e-8)
            (6.578639124572546,1.1851738923596145e-8)
            (6.585418447021376,1.3011524968575827e-8)
            (6.592880744709039,1.2016618144983227e-8)
            (6.599954946381404,1.0770080383082359e-8)
            (6.607633808302943,1.0685507589869303e-8)
            (6.614899599712542,9.321593053002175e-9)
            (6.622699603660508,4.367577632891084e-9)
            (6.6301206971814235,7.062602280782926e-9)
            (6.63824465927636,5.1231550113328694e-9)
            (6.645961667613255,6.70943700598059e-9)
            (6.654346801095738,7.75171682398934e-9)
            (6.662302506720756,7.3799129030049926e-9)
            (6.670880369435486,5.0331359080502125e-9)
            (6.67904754387726,7.976757476768626e-9)
            (6.687952285209853,2.9994315919879e-9)
            (6.696429065282958,4.909999073987592e-9)
            (6.705644993411418,4.3165355734231525e-9)
            (6.71441275400577,4.151063492940921e-9)
            (6.723893554772476,3.841192253162262e-9)
            (6.732933051337841,4.642593198767031e-9)
            (6.742760686457358,1.4313448204461565e-9)
            (6.7521373115489505,3.0964897312912854e-9)
            (6.762328477627529,3.049403618504698e-9)
            (6.772051787078464,2.8514601790874394e-9)
            (6.782582598957714,7.263836199200568e-10)
            (6.792643987627223,5.009454628890353e-9)
            (6.803559165428257,-7.208691421567437e-10)
            (6.813999392015707,4.171267775632259e-10)
            (6.825330649552562,-5.2188697807764584e-11)
            (6.8361747448593935,-3.8770142651856077e-10)
            (6.847919920331003,2.6194379998401018e-11)
            (6.859171923656146,-5.009750392304113e-10)
            (6.871352953505692,2.6335646996500373e-9)
            (6.8830367035185205,1.5382266571606351e-9)
            (6.895683163861379,1.1811585043375317e-9)
            (6.9078249978339175,6.778426708820007e-10)
            (6.920947931759214,-2.093478945752736e-9)
            (6.933559940608739,-5.672808889300995e-10)
            (6.947168536064262,-3.982889573705961e-9)
            (6.960262299083287,-1.5176055967458524e-9)
            (6.974369542463695,-3.274967630417791e-9)
            (6.987957873655568,-3.3320521897195476e-9)
            (7.002567747749468,-3.5097471595690877e-9)
            (7.016654100769606,-4.245028772942305e-9)
            (7.031757952278751,-5.389128032717849e-9)
            (7.0463339034638555,-4.96089036516878e-9)
            (7.061912463745222,-5.365866861950508e-9)
            (7.076958278141329,-4.478391879558785e-9)
            (7.094748923292669,-6.528099838476464e-9)
            (7.110768725227012,-4.710561052334583e-9)
            (7.127090785643696,-5.321466156615884e-9)
            (7.142700869454998,-4.943627507358883e-9)
            (7.159994085503737,-5.338034458901575e-9)
            (7.17597932571262,-4.610471338040156e-9)
            (7.192679012070498,-5.830846916410337e-9)
            (7.208783615949315,-4.8766950477840965e-9)
            (7.227244470275984,-6.23021279011482e-9)
            (7.244010522436548,-6.788623663211979e-9)
            (7.260904742257355,-6.835455312881322e-9)
            (7.277011762595579,-6.731123436409803e-9)
            (7.29486468899697,-4.919420648619166e-9)
            (7.310938258894414,-5.0869346512882885e-9)
            (7.326899783068682,-5.03951080865761e-9)
            (7.342073458031646,-4.8682979869596466e-9)
            (7.35706980804997,-5.040930117772291e-9)
            (7.37145964098968,-5.272311476289815e-9)
            (7.386014011553643,-4.907190875869105e-9)
            (7.399850738163319,-4.940318376611685e-9)
            (7.413223344346963,-5.258850022116235e-9)
            (7.425761761937553,-5.000037939240087e-9)
            (7.437016054686333,-5.078599096819403e-9)
            (7.44746519382229,-4.987472657091985e-9)
            (7.454663600608064,-5.039539896500855e-9)
            (7.461573533392651,-5.009265002797747e-9)
            (7.47004373891653,-5.0624551217737235e-9)
            (7.479926618017279,-4.962157351684482e-9)
            (7.496286922641834,-5.1740689510637594e-9)
            (7.5111520088327515,-5.272166925252009e-9)
            (7.526152120715336,-5.162444693951329e-9)
            (7.540597434936551,-4.861961722113506e-9)
            (7.555424360253906,-5.328135488369412e-9)
            (7.568901060136628,-5.183095730387777e-9)
            (7.584776418100953,-5.593254748248455e-9)
            (7.599947700880384,-5.526683999335091e-9)
            (7.618015900018271,-6.26633034350732e-9)
            (7.634994731652031,-6.497241633596218e-9)
            (7.652396531353833,-6.561439391816748e-9)
            (7.668915458275002,-6.370876048933383e-9)
            (7.686149404488762,-7.652900535504159e-9)
            (7.70275100787945,-7.171189642107834e-9)
            (7.721011602825535,-8.49983283757183e-9)
            (7.738482091490298,-7.096453424892957e-9)
            (7.757104707136661,-8.432900600041648e-9)
            (7.774781355586539,-7.639432864081641e-9)
            (7.793049590426348,-8.12837508412656e-9)
            (7.810496486186851,-6.629393034529585e-9)
            (7.829000178810515,-9.98833193932569e-9)
            (7.84670098677666,-7.156703007993315e-9)
            (7.865566904119074,-9.023229941007571e-9)
            (7.883511919465362,-8.661442452151391e-9)
            (7.902234137888911,-1.1041951797352567e-8)
            (7.920045396024789,-8.35311841917985e-9)
            (7.938684495624752,-1.3482589045210602e-8)
            (7.9564507941161295,-1.1773037877915726e-8)
            (7.975216928149733,-1.296765295144553e-8)
            (7.993061423862345,-1.3234686901952841e-8)
            (8.01176331575321,-1.3347907001914905e-8)
            (8.02951711189729,-1.2070564103794368e-8)
            (8.048050777222803,-1.5606260728162624e-8)
            (8.065657731179934,-1.1620934436962216e-8)
            (8.0841435564135,-1.6954492920717712e-8)
            (8.101686815158342,-1.4141624982144663e-8)
            (8.120075775696948,-1.948258021577942e-8)
            (8.137497447331004,-1.6317996287540382e-8)
            (8.155687943610094,-2.0086187157986046e-8)
            (8.172920093049335,-2.0815598800183466e-8)
            (8.190962347538255,-2.136805821173482e-8)
            (8.208042529578295,-1.9831065456443753e-8)
            (8.22593041599406,-2.12068878013838e-8)
            (8.24284041842776,-2.3328564635605176e-8)
            (8.260503050177585,-2.3594647791114198e-8)
            (8.277192770619592,-2.0481906837233055e-8)
            (8.294649339733935,-2.392777087578679e-8)
            (8.311134177443407,-2.2741374561263683e-8)
            (8.328387208935258,-2.7786997147671855e-8)
            (8.344660494814068,-2.465723070166348e-8)
            (8.361662927183412,-2.9758309816330097e-8)
            (8.3776911760364,-2.7578384242943343e-8)
            (8.394452582993981,-3.067360432318367e-8)
            (8.410243803839425,-3.047219943042023e-8)
            (8.426767034096375,-3.454755881371341e-8)
            (8.442317690056973,-2.9571343151957308e-8)
            (8.458570881425976,-3.538847592743366e-8)
            (8.47385907253953,-3.4057477948934434e-8)
            (8.48985057738779,-3.6659711932784944e-8)
            (8.504883078496805,-3.5660538300064104e-8)
            (8.52061396144183,-4.2173304182213656e-8)
            (8.535388041368293,-3.975141105172497e-8)
            (8.55083677232418,-4.559985522512022e-8)
            (8.56533874749011,-4.239203299505334e-8)
            (8.580515403002693,-4.4963942569253845e-8)
            (8.594752914582669,-4.195625580294404e-8)
            (8.609656507040455,-5.4003203242558584e-8)
            (8.623626848861067,-4.765011940577324e-8)
            (8.638243838415478,-5.49861947085617e-8)
            (8.651939693206574,-5.190735707927274e-8)
            (8.666282051071054,-5.59220809659422e-8)
            (8.67971202710545,-5.5720424052552175e-8)
            (8.693776649766077,-5.754130860680107e-8)
            (8.706937842562983,-5.7739501846398866e-8)
            (8.720718234117925,-6.052074508211547e-8)
            (8.733608676763419,-5.862702412429144e-8)
            (8.747117595713814,-6.410074293583534e-8)
            (8.759746104501458,-6.186273004971099e-8)
            (8.772978644838904,-5.974714856193941e-8)
            (8.785342267228978,-6.122268891850524e-8)
            (8.798298554594405,-6.135963848130643e-8)
            (8.810399947236817,-5.9276045627498775e-8)
            (8.823091769248125,-6.236957905692009e-8)
            (8.834938866070122,-6.25262226439105e-8)
            (8.84736046356492,-7.00982201173872e-8)
            (8.858950826438981,-6.127421658952414e-8)
            (8.871108342271523,-7.561969583846917e-8)
            (8.882448396375397,-6.780058803279587e-8)
            (8.894350767543395,-8.019357244926084e-8)
            (8.905446541111674,-7.100648358182582e-8)
            (8.917088803633812,-7.848836158785844e-8)
            (8.92793928129531,-7.38186496374027e-8)
            (8.939332279961004,-8.216811808736679e-8)
            (8.949946419596964,-7.719864236754859e-8)
            (8.961094871597831,-8.023702191550797e-8)
            (8.97147622865347,-8.095370462868345e-8)
            (8.982378022517121,-8.252367211802891e-8)
            (8.992528001364237,-7.919751010554421e-8)
            (9.00319645974561,-8.560705766491594e-8)
            (9.013124904896754,-8.166274256815598e-8)
            (9.023560268678846,-9.14283431185936e-8)
            (9.033268433997467,-8.938261819579907e-8)
            (9.043473213436231,-9.880963047770308e-8)
            (9.05296559495697,-9.300503611697764e-8)
            (9.062952597180109,-1.0253001980764509e-7)
            (9.072238088641884,-9.637793518812998e-8)
            (9.082004329691767,-1.029209653058416e-7)
            (9.091082894751466,-9.727077654453353e-8)
            (9.100636319863293,-1.0730966337746395e-7)
            (9.109515522431897,-1.0387472604289627e-7)
            (9.118865431131855,-1.0757227597579799e-7)
            (9.127551632782364,-1.0800994953985565e-7)
            (9.136694438012468,-1.0973507247324932e-7)
            (9.145187941740318,-1.059972799533071e-7)
            (9.154136137133454,-1.0782464621161836e-7)
            (9.162446594419041,-1.0512496284587058e-7)
            (9.171203934964216,-1.1159984525388467e-7)
            (9.179334381677819,-1.0937102334906967e-7)
            (9.187899963268052,-1.1543057465424056e-7)
            (9.195852783456528,-1.1426296064875885e-7)
            (9.204240973943827,-1.1598912252885896e-7)
            (9.212026071596297,-1.1393393661851547e-7)
            (9.220234942360753,-1.1766000618251837e-7)
            (9.227852422791461,-1.1171626779216126e-7)
            (9.235886491197702,-1.248565013600711e-7)
            (9.243341979707967,-1.20325901131757e-7)
            (9.251213651762617,-1.2497216905771324e-7)
            (9.258515114810619,-1.2361317314191211e-7)
            (9.26621895881283,-1.2447369313051126e-7)
            (9.273365190825473,-1.2388095804727328e-7)
            (9.280912051374068,-1.2583560360379664e-7)
            (9.287911883776248,-1.2533881199594532e-7)
            (9.295308511804334,-1.2502059631991358e-7)
            (9.302166218827056,-1.2491238088330192e-7)
            (9.309407734535089,-1.3409239674189166e-7)
            (9.316123189432686,-1.2601741739004524e-7)
            (9.32322503981638,-1.3903612794408104e-7)
            (9.329808810904835,-1.3139095655922972e-7)
            (9.336770136193136,-1.436644351260341e-7)
            (9.34322229849449,-1.3807598764348228e-7)
            (9.350043325196529,-1.4720722718575274e-7)
            (9.356367117412331,-1.4261581138264035e-7)
            (9.363063708289394,-1.4850451135473008e-7)
            (9.369268865644662,-1.4432099482153404e-7)
            (9.375833591596031,-1.5327678504206688e-7)
            (9.381917209871933,-1.4860776620384542e-7)
            (9.388358539370191,-1.573058534543037e-7)
            (9.394328389651186,-1.5390280483362773e-7)
            (9.400657264000603,-1.5555304788694713e-7)
            (9.406519481442455,-1.5544193177063903e-7)
            (9.412726206603095,-1.5525355734347102e-7)
            (9.41847771700192,-1.5776846296056135e-7)
            (9.424579010041619,-1.5684588472453243e-7)
            (9.43023142609869,-1.55650926592088e-7)
            (9.436228966610857,-1.59986367598286e-7)
            (9.441783084054489,-1.559486667579435e-7)
            (9.447671380604069,-1.6222077781069544e-7)
            (9.45312751963419,-1.56441819387787e-7)
            (9.458927728067447,-1.6318767426248826e-7)
            (9.4642987317685,-1.614163437357874e-7)
            (9.470002248467654,-1.6422527637782736e-7)
            (9.475283982671446,-1.6270529190620664e-7)
            (9.480895866358901,-1.6556326520866804e-7)
            (9.486095060489099,-1.6563732785357388e-7)
            (9.491634179136316,-1.6758528015303753e-7)
            (9.496761232047108,-1.668607623184215e-7)
            (9.502212607011938,-1.6889547738152544e-7)
            (9.507261600627027,-1.688514117970108e-7)
            (9.512644498795394,-1.7023388804160433e-7)
            (9.517629846542471,-1.6914111772292628e-7)
            (9.522953816792644,-1.70900061713386e-7)
            (9.527880510721841,-1.6961896059930481e-7)
            (9.533133335581319,-1.7139193203563607e-7)
            (9.537999517244403,-1.6998060120565484e-7)
            (9.54321439272698,-1.6876090630502105e-7)
            (9.54804164905359,-1.6872897740105586e-7)
            (9.553215845334218,-1.7004969526945857e-7)
            (9.558004406916469,-1.6863849200410286e-7)
            (9.563142916470964,-1.7131033963613262e-7)
            (9.567904211144402,-1.6982208755900174e-7)
            (9.573053653133918,-1.7255166512297748e-7)
            (9.577818198885337,-1.712713111334807e-7)
            (9.58297470065659,-1.732035536661236e-7)
            (9.587750638351892,-1.7230866172779358e-7)
            (9.592968966516827,-1.7522120232538185e-7)
            (9.597807406550157,-1.7377140262841984e-7)
            (9.603186136070251,-1.743887438065972e-7)
            (9.608169181505748,-1.746182782536021e-7)
            (9.613832608440946,-1.7337760874203134e-7)
            (9.619109823411264,-1.7463374180071156e-7)
            (9.62561219962314,-1.7437228783112602e-7)
            (9.631781288203515,-1.7433122342924712e-7)
            (9.637774147197481,-1.7417144913822735e-7)
            (9.64277005663907,-1.7449654945989046e-7)
            (9.64759743209294,-1.7495607540496394e-7)
            (9.65136764566742,-1.7519714887170856e-7)
            (9.654988569178045,-1.7516193782235456e-7)
            (9.658116237595625,-1.7495890789614998e-7)
            (9.661124354158906,-1.7512100327493618e-7)
            (9.66374034872845,-1.749302528837593e-7)
            (9.666238183865648,-1.7519527074211227e-7)
            (9.668323446405784,-1.7519270950790145e-7)
            (9.670281482204633,-1.75180919190698e-7)
            (9.671625810923834,-1.7515427375635814e-7)
            (9.672850714105996,-1.7516463400677612e-7)
            (9.67512451758038,-1.7512327706546704e-7)
            (9.677307792977015,-1.75186921413939e-7)
            (9.679841909682043,-1.7494217275509927e-7)
            (9.682194670218097,-1.751311986958326e-7)
            (9.684734416748963,-1.74529324707684e-7)
            (9.687178248944415,-1.7474424405389266e-7)
            (9.689920176483932,-1.741636577318184e-7)
            (9.692486019670707,-1.7447434139117313e-7)
            (9.695138111883077,-1.7393705978308027e-7)
            (9.697681205701533,-1.742594799430952e-7)
            (9.700253223321928,-1.7339565311358385e-7)
            (9.702723457254416,-1.7415829116351755e-7)
            (9.70560401070041,-1.732621846273208e-7)
            (9.708338993593237,-1.7397136814478742e-7)
            (9.711314964603115,-1.729076482825942e-7)
            (9.714012136158676,-1.7396376392198043e-7)
            (9.716723994536517,-1.7283952474800302e-7)
            (9.719300855423857,-1.737184097128086e-7)
            (9.722129710938631,-1.7282405334606565e-7)
            (9.724869908195307,-1.7268893107158512e-7)
            (9.727810557674093,-1.7186208778330325e-7)
            (9.73052680793835,-1.7300188964730623e-7)
            (9.733372014205782,-1.6988309342602648e-7)
            (9.736042943472357,-1.714722087653442e-7)
            (9.739059041533235,-1.6834399818588253e-7)
            (9.741822510437174,-1.694963492893109e-7)
            (9.744729764703694,-1.6765833998899637e-7)
            (9.747421312266699,-1.686174479487157e-7)
            (9.750280835662577,-1.6765027704979119e-7)
            (9.752965284367397,-1.6849550515951606e-7)
            (9.756012141586481,-1.658060247433646e-7)
            (9.758778735375975,-1.6777240297027873e-7)
            (9.761628336783192,-1.6698932325809324e-7)
            (9.764283573522865,-1.673222079223713e-7)
            (9.76716812357676,-1.6437727329288165e-7)
            (9.769867350382366,-1.6498928706587535e-7)
            (9.772899653358635,-1.6218867576744955e-7)
            (9.775647254789503,-1.6467972691058819e-7)
            (9.778448165101782,-1.6028881621998892e-7)
            (9.78107429723367,-1.6266578578560953e-7)
            (9.784007399902544,-1.5941745862280143e-7)
            (9.786729360482337,-1.60631769385855e-7)
            (9.78970566207042,-1.573061323423275e-7)
            (9.79241935811887,-1.5833147770649703e-7)
            (9.79519481744778,-1.5601022373967766e-7)
            (9.797811693361592,-1.5594135105434503e-7)
            (9.800828329854204,-1.5592223467919553e-7)
            (9.803585139042958,-1.5937844022317904e-7)
            (9.806500063187086,-1.54228992910177e-7)
            (9.809180646675129,-1.5273421005712606e-7)
            (9.811964850394897,-1.5415810827867915e-7)
            (9.81460000915199,-1.5502962769087247e-7)
            (9.817406779987143,-1.5445690315640803e-7)
            (9.82012727585676,-1.529311247638887e-7)
            (9.822989061531908,-1.5352600046814047e-7)
            (9.825675114641035,-1.5637088057740556e-7)
            (9.828657343567595,-1.4491705901953367e-7)
            (9.831411853610275,-1.514415592929197e-7)
            (9.83435087350956,-1.4513231527679693e-7)
            (9.837080724062583,-1.4815577376037226e-7)
            (9.84001884714392,-1.4041741636106053e-7)
            (9.84276912767982,-1.4606021769836275e-7)
            (9.845839898111873,-1.3308302737602418e-7)
            (9.848664582653727,-1.3875134607932438e-7)
            (9.851653433943776,-1.351623492018561e-7)
            (9.854445226071078,-1.3585039815300348e-7)
            (9.857521053517813,-1.4051473296028405e-7)
            (9.860391996289172,-1.3724269187775917e-7)
            (9.863585217573574,-1.4226485833823688e-7)
            (9.866525442240725,-1.413909561653881e-7)
            (9.869649359750321,-1.4349447940986693e-7)
            (9.872583683186235,-1.4019161420630866e-7)
            (9.875917441127672,-1.430260465618005e-7)
            (9.879010235944632,-1.4404086057240306e-7)
            (9.882428391567105,-1.382416806583464e-7)
            (9.885595744513326,-1.4069402554106603e-7)
            (9.889052501911578,-1.4128402248125838e-7)
            (9.892316965257107,-1.3941073029322126e-7)
            (9.896202051815091,-1.4518506485927674e-7)
            (9.899784350980699,-1.396348536797376e-7)
            (9.903859699056246,-1.4178613705340126e-7)
            (9.90768900792871,-1.425979827551771e-7)
            (9.912415248582306,-1.3647873542410593e-7)
            (9.916970800680373,-1.4034501094606355e-7)
            (9.9235565987279,-1.322895790689671e-7)
            (9.928433299357232,-1.3666638909448636e-7)
            (9.932883153181123,-1.3264797482648305e-7)
            (9.936481836948444,-1.3884599603386505e-7)
            (9.939958755280994,-1.357616270514228e-7)
            (9.943104348740931,-1.4152618921237092e-7)
            (9.946126329521713,-1.37531993793516e-7)
            (9.949861682018158,-1.4713932450227674e-7)
            (9.953243785577381,-1.435009204797666e-7)
            (9.956390546583748,-1.5450540247208266e-7)
            (9.959398231449358,-1.4306981621636794e-7)
            (9.96220483847483,-1.5672934949861883e-7)
            (9.964904242567634,-1.4877822640535499e-7)
            (9.968302001232162,-1.591609488649226e-7)
            (9.971368449966356,-1.5177551393463773e-7)
            (9.974337066213028,-1.5808456366173118e-7)
            (9.97714667353097,-1.53343787001603e-7)
            (9.97980106428002,-1.5601560310329887e-7)
            (9.982357306009579,-1.5734910197018337e-7)
            (9.985610604366048,-1.557854503175804e-7)
            (9.988542567694456,-1.5635334782437837e-7)
            (9.991415753881578,-1.5178708401286656e-7)
            (9.994134253077164,-1.5412640608225558e-7)
            (9.996723834857615,-1.488925487347359e-7)
            (9.999220629883272,-1.4803696490872653e-7)
            (10.002419286604809,-1.4871830988916201e-7)
            (10.0053017147895,-1.4968075401355918e-7)
            (10.008143146782288,-1.4159945749270264e-7)
            (10.010836546936172,-1.507318605487029e-7)
            (10.013418004447095,-1.544953407428551e-7)
            (10.015909678076468,-1.5260345365142314e-7)
            (10.019114405665833,-1.628788584007168e-7)
            (10.022006188480312,-1.566344629555516e-7)
            (10.024872123874811,-1.640824633941662e-7)
            (10.027594180834223,-1.5674724473946355e-7)
            (10.03021718554231,-1.5721037871507804e-7)
            (10.032751260604423,-1.5714175916059503e-7)
            (10.036015347191752,-1.5686507981449438e-7)
            (10.038968816480224,-1.5590162227852034e-7)
            (10.041911057424,-1.577557464660373e-7)
            (10.044713587633096,-1.5520631801990703e-7)
            (10.047430411526193,-1.6082901743708078e-7)
            (10.050057610215292,-1.5696664235065327e-7)
            (10.0534444274519,-1.6809601355305404e-7)
            (10.056519284016934,-1.6130204349984467e-7)
            (10.059601380132715,-1.6815230341471477e-7)
            (10.062546909595325,-1.676948693241087e-7)
            (10.065739599461013,-1.6974977690153992e-7)
            (10.068616631803508,-1.691118112212564e-7)
            (10.07191816614729,-1.6983489747879332e-7)
            (10.07509374976731,-1.6997623619730007e-7)
            (10.078635721178303,-1.704694398974027e-7)
            (10.081893606363005,-1.6995396490138148e-7)
            (10.085243525886591,-1.704855345785461e-7)
            (10.088438370580914,-1.6951138581688951e-7)
            (10.092222169104227,-1.6970241212277415e-7)
            (10.095757014503723,-1.6421662984988927e-7)
            (10.099725988706513,-1.7137220864604785e-7)
            (10.103395158471079,-1.670033833445217e-7)
            (10.10728464734761,-1.6955136317164943e-7)
            (10.111016616494233,-1.6800610613820766e-7)
            (10.115609877667332,-1.7353666392772027e-7)
            (10.119913129404553,-1.708468448935463e-7)
            (10.124982839948292,-1.7126714824122757e-7)
            (10.129752809291828,-1.6912710298910838e-7)
            (10.135686752956776,-1.755821901205934e-7)
            (10.14149152775395,-1.683068646674002e-7)
            (10.14841011970273,-1.8009319346923292e-7)
            (10.15418808184113,-1.734856340807056e-7)
            (10.159573502303694,-1.7857006429089495e-7)
            (10.164304214845277,-1.7211251757132118e-7)
            (10.168825082749834,-1.7842700250625398e-7)
            (10.172745114062046,-1.7350518177750018e-7)
            (10.17649366464379,-1.749793874239458e-7)
            (10.180879302112972,-1.7928685647206066e-7)
            (10.185119526577102,-1.7797829343635385e-7)
            (10.189821970107852,-1.7803213347988844e-7)
            (10.194124491798233,-1.853168929422111e-7)
            (10.198362843135286,-1.7326719170540628e-7)
            (10.202309276532766,-1.8009746094449497e-7)
            (10.206340989596749,-1.7479538083620128e-7)
            (10.210201437095384,-1.807867335834601e-7)
            (10.21471062881561,-1.7330213442079412e-7)
            (10.218836166658287,-1.746877287267523e-7)
            (10.223001789544407,-1.734873920078428e-7)
            (10.226897134397166,-1.7931227169754038e-7)
            (10.2309672281694,-1.725120566398175e-7)
            (10.234851577556128,-1.7487152481621138e-7)
            (10.239312132266015,-1.7431318299898635e-7)
            (10.243416963293564,-1.730679533018531e-7)
            (10.247591216028342,-1.7927710693754761e-7)
            (10.251515579391624,-1.8146056257606347e-7)
            (10.255711233090032,-1.784525704984219e-7)
            (10.259700915672678,-1.791196342360024e-7)
            (10.264201572044033,-1.715230149024194e-7)
            (10.268361779116155,-1.8672712975842387e-7)
            (10.272612703699462,-1.7054197876120725e-7)
            (10.276627258383268,-1.7837780896812205e-7)
            (10.281002148004472,-1.786459713493116e-7)
            (10.285147131674927,-1.7580884925649798e-7)
            (10.28974686564157,-1.7458381407209345e-7)
            (10.294017012527553,-1.7127505058667225e-7)
            (10.298410472983337,-1.7131924412439048e-7)
            (10.302572309138272,-1.7669397012198829e-7)
            (10.307163144031291,-1.683528196849693e-7)
            (10.31149996195898,-1.7342128710851057e-7)
            (10.316250931460322,-1.6399965696578533e-7)
            (10.320680009817842,-1.7126692153368595e-7)
            (10.325279617668464,-1.6271839697878931e-7)
            (10.32964366606744,-1.6420229753677518e-7)
            (10.334481736984191,-1.6164216010139398e-7)
            (10.339044133363418,-1.6400897795421088e-7)
            (10.34399850105594,-1.6554370851906697e-7)
            (10.348635449021051,-1.6395709367955646e-7)
            (10.353501542795106,-1.6500117450135576e-7)
            (10.358120781509536,-1.5956071797162963e-7)
            (10.363240016036428,-1.6906774824576587e-7)
            (10.368065200495376,-1.657857890968728e-7)
            (10.373278716216138,-1.5580187229247144e-7)
            (10.378175516219445,-1.612466986600225e-7)
            (10.383366188444914,-1.6012598846870674e-7)
            (10.388293170651528,-1.5825930077539851e-7)
            (10.393735085690633,-1.5493357397033947e-7)
            (10.398867342736073,-1.580450161853264e-7)
            (10.404402137318224,-1.4938837811229178e-7)
            (10.409616516364917,-1.5169437039830314e-7)
            (10.415190330911651,-1.492807881753322e-7)
            (10.420480042824241,-1.4717201546332603e-7)
            (10.426297455479528,-1.4811025961236624e-7)
            (10.431790935992648,-1.4936698011780436e-7)
            (10.4377175762319,-1.3943417398465385e-7)
            (10.443315196745504,-1.4455773467147992e-7)
            (10.449335418951659,-1.4203749776342534e-7)
            (10.455049270237696,-1.4257356228952744e-7)
            (10.4613085946021,-1.4637812206785838e-7)
            (10.467229747243678,-1.429083607007442e-7)
            (10.473628495872333,-1.3953730881866022e-7)
            (10.479685194585635,-1.41517382701295e-7)
            (10.486225457978303,-1.3355500172451684e-7)
            (10.492436327528232,-1.3948240695782488e-7)
            (10.499220117846855,-1.368676412205616e-7)
            (10.505650488040622,-1.369180679944293e-7)
            (10.512614045771949,-1.3948873078817314e-7)
            (10.519219055142308,-1.3817749788813671e-7)
            (10.526369410542125,-1.3888827599117803e-7)
            (10.533167082536528,-1.415990680264656e-7)
            (10.54057716267237,-1.3580566449178377e-7)
            (10.547617070387515,-1.3835134637929514e-7)
            (10.555255143363896,-1.3392010300705692e-7)
            (10.562515967540506,-1.3585649627501084e-7)
            (10.570388952765192,-1.2576289121213335e-7)
            (10.577886006448528,-1.333523877988796e-7)
            (10.586048086867969,-1.318047311293924e-7)
            (10.593821910683385,-1.3198234194433667e-7)
            (10.60226758386846,-1.3375131757698e-7)
            (10.61031662660575,-1.329855727760787e-7)
            (10.619053576400068,-1.3062301817967636e-7)
            (10.627392149086713,-1.339273878464553e-7)
            (10.636462223157105,-1.2893378897871344e-7)
            (10.645125647926704,-1.3085670280688078e-7)
            (10.654543219952815,-1.2794863080145547e-7)
            (10.66354608034813,-1.3026990641762382e-7)
            (10.673323726504584,-1.2516386149741265e-7)
            (10.682683285389878,-1.3025156819779227e-7)
            (10.69285498652115,-1.2014666372905936e-7)
            (10.702603741757413,-1.2207031563349346e-7)
            (10.713196884955005,-1.17777246178008e-7)
            (10.72336157184989,-1.214000393545689e-7)
            (10.734397573239765,-1.1819496759102321e-7)
            (10.74500245516932,-1.224869463634093e-7)
            (10.756511830226497,-1.1618461170925798e-7)
            (10.767588985450017,-1.1900977803236401e-7)
            (10.779604762838218,-1.1379467768080076e-7)
            (10.79118801730158,-1.1769510255277282e-7)
            (10.803739725157138,-1.1130807298087575e-7)
            (10.815860894256879,-1.1314553693964058e-7)
            (10.830385226762536,-1.1229640151100284e-7)
            (10.843502669392235,-1.1541485323007805e-7)
            (10.857170197341254,-1.0926399118815766e-7)
            (10.870292936436693,-1.1150095913237124e-7)
            (10.884943035819775,-1.107432607838632e-7)
            (10.898693048707974,-1.0800720362524885e-7)
            (10.914652654666819,-1.1549570277935572e-7)
            (10.929441341715034,-1.1071091288172852e-7)
            (10.946159882928049,-1.11637222133254e-7)
            (10.961606276324718,-1.1108368180856587e-7)
            (10.978549703505788,-1.0974650388462237e-7)
            (10.994396990067104,-1.1221074047718105e-7)
            (11.01155990394848,-1.0503870973010976e-7)
            (11.027882168621991,-1.1139580435859386e-7)
            (11.045507920430154,-1.0985137399721623e-7)
            (11.062477213279838,-1.0883196477351476e-7)
            (11.0807262518089,-1.0686302642781698e-7)
            (11.098408577871878,-1.1079225514798452e-7)
            (11.11725487445982,-1.0221111068631217e-7)
            (11.135573148409911,-1.0436694775073363e-7)
            (11.154869720257164,-1.0327883770422375e-7)
            (11.173671979595396,-1.0580177134400515e-7)
            (11.193261931071548,-1.0010853035424816e-7)
            (11.212405737553803,-1.0363020108705712e-7)
            (11.232189078858564,-1.0330540112235553e-7)
            (11.251585525680454,-1.0339912726031741e-7)
            (11.27152770032832,-1.0079528500739343e-7)
            (11.29114106525706,-1.0325200472394158e-7)
            (11.311250003462119,-1.0335564404329034e-7)
            (11.331075162454418,-1.0309027653754299e-7)
            (11.351373025301383,-1.0040457043558604e-7)
            (11.371411691137814,-1.0613391521197002e-7)
            (11.391915191508593,-9.957218249923017e-8)
            (11.412161631784722,-1.0327658950259888e-7)
            (11.432874517728337,-1.0332354105635488e-7)
            (11.453312119449468,-1.0093220459417296e-7)
            (11.474227089346684,-1.0227578983723618e-7)
            (11.49483178364103,-1.0022779761698075e-7)
            (11.51593641503373,-1.0100007452606974e-7)
            (11.536681522230145,-9.780761578426223e-8)
            (11.557963192693862,-9.935053846277242e-8)
            (11.578821734708242,-1.0073185285897068e-7)
            (11.600268759320217,-9.969964565037515e-8)
            (11.62121182475395,-9.851069782129684e-8)
            (11.642810484972916,-9.868850447958266e-8)
            (11.663802393924096,-9.811816070737223e-8)
            (11.685531084710023,-9.874004991416996e-8)
            (11.706523107926396,-9.807215306523176e-8)
            (11.728345100468207,-9.896323449609667e-8)
            (11.749269607259913,-9.879938089873974e-8)
            (11.771125471975665,-9.85524131191795e-8)
            (11.791889100792089,-9.896825270416798e-8)
            (11.813687942770539,-9.870719108739934e-8)
            (11.834167387473059,-9.78737495493931e-8)
            (11.855778883687199,-9.841597981008476e-8)
            (11.875818083981583,-9.908782816481221e-8)
            (11.897065790736145,-9.956264368504719e-8)
            (11.916474758118559,-9.912997223082698e-8)
            (11.935028219803394,-9.944589884902655e-8)
            (11.952893162929174,-9.896332842096456e-8)
            (11.972277067341192,-9.91489583768157e-8)
            (11.98991024925984,-9.915245802183392e-8)
            (12.006673690523211,-9.913401588512727e-8)
            (12.022546392567184,-9.907675413423078e-8)
            (12.03722551193644,-9.919192534013632e-8)
            (12.051136124732214,-9.923212163087669e-8)
            (12.063463032214397,-9.922013521901363e-8)
            (12.074904798086225,-9.920858445866543e-8)
            (12.08662951046412,-9.907735654124394e-8)
            (12.097379638035326,-9.9137457354459e-8)
            (12.114332488411893,-9.899956143755162e-8)
            (12.130641337374488,-9.908471554354037e-8)
            (12.150690038315723,-9.904817144246181e-8)
            (12.168917141702133,-9.940171552536015e-8)
            (12.186129383099026,-9.902209741063928e-8)
            (12.2025690875534,-9.895702790529981e-8)
            (12.221032808068548,-9.920784216355116e-8)
            (12.238810771202537,-9.887630469940234e-8)
            (12.25955755746643,-9.951626589455032e-8)
            (12.279472612283254,-9.978959436551804e-8)
            (12.300718114522025,-9.915344190147835e-8)
            (12.320925909596491,-9.96300006939066e-8)
            (12.341589756367352,-9.921565857773373e-8)
            (12.361441754647624,-9.991719962521017e-8)
            (12.382547420778517,-9.856254390427921e-8)
            (12.402926028604318,-9.868389594380744e-8)
            (12.424862485846633,-9.786228716279766e-8)
            (12.445903004195657,-9.861340899419702e-8)
            (12.467960333115848,-9.747657170322555e-8)
            (12.489058067767992,-9.815926005352082e-8)
            (12.510979131704095,-9.683825785700151e-8)
            (12.532005113838913,-9.749238238931923e-8)
            (12.554119155129587,-9.571696124588414e-8)
            (12.575337383953027,-9.724376592856743e-8)
            (12.597685869529204,-9.490548680268773e-8)
            (12.619069225924397,-9.619857532783271e-8)
            (12.641391106007037,-9.395600963912898e-8)
            (12.662726355180071,-9.711398152312256e-8)
            (12.684971848724452,-9.360866926044764e-8)
            (12.706240971483725,-9.521716504146127e-8)
            (12.72850517816229,-9.202346729075828e-8)
            (12.749771542622737,-9.231716302515736e-8)
            (12.772006519766114,-9.419979640767906e-8)
            (12.793211239395037,-9.326145278265585e-8)
            (12.815315699598708,-9.375195264560432e-8)
            (12.836381315864852,-9.307637194311269e-8)
            (12.858358268790244,-9.308681780950678e-8)
            (12.879289231023849,-9.164268477412918e-8)
            (12.90114635329203,-9.367969688867106e-8)
            (12.92193766537446,-9.271490508666602e-8)
            (12.943620238867878,-9.230170028295959e-8)
            (12.964223894334536,-9.20087346312215e-8)
            (12.985701612020916,-8.956462371756402e-8)
            (13.006095448010067,-9.117594013119401e-8)
            (13.027371109539759,-8.920180438742875e-8)
            (13.047552885398545,-9.275159507105002e-8)
            (13.068601373775428,-8.921744143464139e-8)
            (13.088546648626616,-9.167136494347972e-8)
            (13.109339144644514,-8.68698750711161e-8)
            (13.129025687201615,-9.05173933585246e-8)
            (13.149558134087977,-8.47032162187844e-8)
            (13.168981013020801,-8.787755412242859e-8)
            (13.189240475121233,-8.423090980258507e-8)
            (13.208386477964488,-8.445169963344767e-8)
            (13.228352307840655,-8.524183803260144e-8)
            (13.247205408440525,-8.632381320872184e-8)
            (13.266872501588264,-8.080549274147586e-8)
            (13.285428110232335,-8.534315831809636e-8)
            (13.304789088666718,-7.841402127617414e-8)
            (13.323039753052495,-8.249176275398895e-8)
            (13.342081370178846,-7.744918839591719e-8)
            (13.360017075542867,-7.72694757067427e-8)
            (13.378736385823329,-8.048186761477893e-8)
            (13.396354744479787,-7.861203421555274e-8)
            (13.414747728839503,-7.984674699201832e-8)
            (13.432044914030548,-8.069270296395814e-8)
            (13.45010359564526,-7.801818924235704e-8)
            (13.467074270425224,-7.932737822180513e-8)
            (13.484798373874632,-7.792418599272821e-8)
            (13.50144271649163,-7.98307768778983e-8)
            (13.518830759684073,-7.85854592511015e-8)
            (13.535147656122552,-7.629332210434825e-8)
            (13.552195898563077,-7.868601481497706e-8)
            (13.568183673842501,-7.69860091232033e-8)
            (13.584894428467258,-7.814495206481809e-8)
            (13.600555508547012,-8.111416716083397e-8)
            (13.616929153876763,-7.33863121382683e-8)
            (13.632264425771412,-7.622999276257758e-8)
            (13.648300587111637,-7.420446146433335e-8)
            (13.663311228265298,-7.510327582060938e-8)
            (13.679014238247456,-6.733051804985735e-8)
            (13.693704374557115,-6.974095900780242e-8)
            (13.709075923870632,-7.124240664069248e-8)
            (13.723447894298689,-6.692912601913292e-8)
            (13.73849034439437,-6.645026107143792e-8)
            (13.752547539607233,-6.981260658456279e-8)
            (13.767266520963373,-6.138810149103335e-8)
            (13.781014146686154,-6.480988745671823e-8)
            (13.795412288567716,-5.950412873545474e-8)
            (13.808853747860386,-6.047090606031702e-8)
            (13.822935629204045,-6.271057428897109e-8)
            (13.836075979372099,-6.149796827337184e-8)
            (13.849847778867208,-5.964156235549467e-8)
            (13.862692724447907,-6.027373200545583e-8)
            (13.876157852858393,-5.913993361694736e-8)
            (13.888711633878803,-6.197518165329541e-8)
            (13.901876361592505,-5.7135142172981546e-8)
            (13.914145176924837,-5.955016835201832e-8)
            (13.927015583544154,-5.872067698753369e-8)
            (13.939005177617371,-6.028116739109635e-8)
            (13.951585496537607,-5.586775242427677e-8)
            (13.96330084206943,-6.03235137397462e-8)
            (13.97559842527873,-5.354105780952523e-8)
            (13.987046336110993,-5.6210923027322224e-8)
            (13.999066763409502,-5.240509293180651e-8)
            (14.01025274926465,-5.621295717794794e-8)
            (14.02200119522504,-5.305266248534224e-8)
            (14.03293090295084,-5.4045448338868596e-8)
            (14.044415062790517,-5.462953178714258e-8)
            (14.055095387016328,-5.350229748124491e-8)
            (14.066320193407433,-5.259756097331092e-8)
            (14.076756339667106,-5.561693816602542e-8)
            (14.087727986320731,-5.086854093505622e-8)
            (14.097926184129488,-5.272692371605103e-8)
            (14.108651999618361,-5.46156554426247e-8)
            (14.118618765917763,-5.3658964715985746e-8)
            (14.12910326807033,-5.394553048709838e-8)
            (14.138843625477302,-5.3468600436090696e-8)
            (14.149093902360136,-5.518460077791332e-8)
            (14.158614463330462,-5.870390606954601e-8)
            (14.16863687042734,-5.312255269007693e-8)
            (14.177943441649992,-5.6975541062875834e-8)
            (14.18774254656159,-5.0353340275144376e-8)
            (14.196840209836408,-5.2318143484164636e-8)
            (14.206423581024564,-5.277511128110035e-8)
            (14.215318993007283,-5.390748591960204e-8)
            (14.224691709097362,-5.376506906351608e-8)
            (14.233389859536416,-5.4921119541084806e-8)
            (14.24255706824719,-5.081229914605245e-8)
            (14.251063330319415,-5.229362820546868e-8)
            (14.260032392479186,-5.15576630277792e-8)
            (14.268353033681905,-5.2748216905484924e-8)
            (14.27712789562946,-5.313278639285102e-8)
            (14.285267245706153,-5.414839032713559e-8)
            (14.293853966346095,-4.697864763869575e-8)
            (14.301817779098768,-5.173069728137136e-8)
            (14.310222743847719,-4.324536284627811e-8)
            (14.318016488913495,-4.8580314215840303e-8)
            (14.326243093856377,-4.2766708174823975e-8)
            (14.333870816352553,-4.7062279184828526e-8)
            (14.341925948122965,-4.346055071380306e-8)
            (14.349393634414083,-4.721034618793141e-8)
            (14.357282134770157,-3.7804271380004195e-8)
            (14.364594230172779,-4.412225707017825e-8)
            (14.372319785873486,-3.1157094348976955e-8)
            (14.379480511819379,-3.702747441991505e-8)
            (14.38705027011329,-2.9794503531022087e-8)
            (14.394065460609237,-3.447564522751634e-8)
            (14.401482630878634,-2.0323293603574655e-8)
            (14.408355784815063,-2.999433990069633e-8)
            (14.41562511635828,-1.802685778429236e-8)
            (14.422360990887196,-2.2862766346776198e-8)
            (14.429488978995881,-1.7537244434429056e-8)
            (14.436092757531139,-2.0547853751828882e-8)
            (14.44308152210184,-1.9228625691702916e-8)
            (14.449556176099462,-1.9765814540662063e-8)
            (14.456411879401628,-2.2803047672326215e-8)
            (14.462762784273881,-2.1138415240429254e-8)
            (14.469490356453083,-2.0590455451774403e-8)
            (14.475721640350303,-2.367652929269326e-8)
            (14.482323207800412,-2.2115902331698578e-8)
            (14.488437981797702,-2.462019166316054e-8)
            (14.494920801856448,-2.3058425724364895e-8)
            (14.50092478960852,-2.180512626015485e-8)
            (14.507291769679844,-1.9581422594505682e-8)
            (14.513187975597104,-2.307247803923218e-8)
            (14.519442568533893,-1.8352372954666407e-8)
            (14.525234952995149,-1.943963678918692e-8)
            (14.531384565209006,-1.283895856296624e-8)
            (14.537078669081556,-1.6872701902315157e-8)
            (14.54312458000364,-9.340619055997479e-9)
            (14.548722729417975,-1.4351662525058373e-8)
            (14.554670801178483,-7.703030657779664e-9)
            (14.56017832837604,-7.764408727073402e-9)
            (14.566034921180997,-9.097729292140144e-9)
            (14.571456675584631,-8.267084850022144e-9)
            (14.57722289125336,-7.872862139990389e-9)
            (14.582561556850283,-9.392806088470707e-9)
            (14.588246154676316,-5.677818382121558e-9)
            (14.593508674649009,-6.663363250059007e-9)
            (14.599116280267694,-5.153710957994662e-9)
            (14.604306825499659,-7.366419196852547e-9)
            (14.60984089316658,-6.17381745726675e-9)
            (14.614964187279266,-6.381585537784673e-9)
            (14.620436434597295,-3.8341289032572945e-9)
            (14.625501324473737,-6.064732993582567e-9)
            (14.630915722652245,-2.5273825254856774e-9)
            (14.635927146511325,-4.039387602183808e-9)
            (14.641293567836886,-1.981078245893997e-9)
            (14.646261246376246,-3.4148112115772733e-9)
            (14.651595870192669,-9.133023226581827e-10)
            (14.656532704395529,-2.5618445698150083e-9)
            (14.661845084570485,-2.473458105001214e-10)
            (14.666762658105794,-2.1299682573250323e-9)
            (14.672079564600844,-1.1282530465450691e-11)
            (14.677001826276634,-2.8892677139680245e-10)
            (14.682358409271341,-2.4252286290327163e-10)
            (14.687317418896187,9.061829064904714e-11)
            (14.692764500817677,-4.4339368288071057e-10)
            (14.697812830386411,-3.3789698816732994e-10)
            (14.703473514844097,-1.1988257886397236e-9)
            (14.708728557470739,-6.991046630488995e-10)
            (14.714885350333589,-8.322763866974725e-10)
            (14.7206449788699,-9.33234239886005e-10)
            (14.72848901280543,-1.3482234217931932e-9)
            (14.734085458228371,-1.9547892055049587e-9)
            (14.739337635356753,-1.7854542427864217e-9)
            (14.743442949942766,-2.213307780107865e-9)
            (14.747267897480189,-1.7929287499107716e-9)
            (14.750743710943507,-1.9277333618283876e-9)
            (14.753916237979448,-1.9568428509531e-9)
            (14.756467029821371,-2.1425100409089293e-9)
            (14.758917908086811,-2.0417974463948774e-9)
            (14.760903214235459,-2.1312584986762917e-9)
            (14.762748034157994,-2.0825327738324684e-9)
            (14.764366045876216,-2.103634252903497e-9)
            (14.765889775379872,-2.104310694445166e-9)
            (14.768394555957187,-2.0726030405815443e-9)
            (14.770777233838025,-2.1188737049648854e-9)
            (14.773534094273025,-2.1242272316146504e-9)
            (14.77604627210662,-1.9858310135179025e-9)
            (14.778703079682263,-2.4668768069946445e-9)
            (14.781216430918665,-2.023179616894577e-9)
            (14.784185622122038,-2.3724247011358557e-9)
            (14.786941289138678,-2.349506200705065e-9)
            (14.790043773509991,-2.498845089182744e-9)
            (14.792853476033047,-2.7532196938961917e-9)
            (14.795736337210048,-2.653813377384573e-9)
            (14.798461769681547,-2.449147606942148e-9)
            (14.801686092016505,-2.879282562373575e-9)
            (14.804624744312754,-2.5884292487177163e-9)
            (14.807768051932905,-3.3900590667990116e-9)
            (14.81063818074534,-3.129008552260615e-9)
            (14.813586422976714,-4.775476708518411e-9)
            (14.81638236450681,-4.227883459995141e-9)
            (14.819406574756783,-4.544811804674254e-9)
            (14.822329165897349,-4.926068997157529e-9)
            (14.825408809844443,-5.502748284813563e-9)
            (14.828281626409252,-5.175442269189645e-9)
            (14.831396385332608,-6.446806394277971e-9)
            (14.834292383294724,-6.699032051304954e-9)
            (14.837440770750197,-4.225532868051829e-9)
            (14.840344185337974,-5.924692680903121e-9)
            (14.843410017523983,-5.247074330583246e-9)
            (14.846269152229958,-4.840800538197243e-9)
            (14.849397664028727,-5.214462139857545e-9)
            (14.852293681761397,-5.599751884410864e-9)
            (14.855398244061076,-5.920946510862279e-9)
            (14.858268788052806,-5.369624245243898e-9)
            (14.861312136885397,-7.330405893402059e-9)
            (14.864154452260108,-7.165340987214108e-9)
            (14.86728550186088,-7.07353509099562e-9)
            (14.870170360360273,-5.439997008416242e-9)
            (14.87321870571188,-8.869748546747047e-9)
            (14.876049678228139,-7.324727879787218e-9)
            (14.879088726514098,-7.791718270588888e-9)
            (14.881924277645131,-6.310569566903013e-9)
            (14.885042335780616,-1.191830295566021e-8)
            (14.887908041899568,-1.011113331950142e-8)
            (14.890908869416586,-1.0710289655158078e-8)
            (14.893708836584487,-1.2037286445387707e-8)
            (14.896768438005187,-9.728494343441696e-9)
            (14.899611320445867,-1.0389711535552237e-8)
            (14.902698373462803,-7.371283805568396e-9)
            (14.905540859004558,-1.182262876486817e-8)
            (14.90852057144119,-9.412212897963457e-9)
            (14.91131138847634,-9.612668327996232e-9)
            (14.914416353801615,-7.990247796740846e-9)
            (14.917280987545341,-1.1288120771446586e-8)
            (14.920333049909623,-4.7138254410938885e-9)
            (14.9231583826564,-5.3865903959504635e-9)
            (14.926158990154857,-7.001434987330413e-9)
            (14.928973623634064,-8.482307300994307e-9)
            (14.93213970255949,-5.613843834240129e-9)
            (14.93503965619684,-8.091016967526343e-9)
            (14.93807841592759,-3.8972810534332325e-9)
            (14.940909638308753,-7.158691417430418e-9)
            (14.943985965204336,-5.230842092807109e-9)
            (14.946865983016819,-5.045230899725084e-9)
            (14.950097650662137,-6.852386214006856e-9)
            (14.95305057401275,-4.325565905460849e-9)
            (14.956124129382147,-6.1001419471296e-9)
            (14.959006319510532,-3.2976839037246464e-9)
            (14.96223317064923,-5.008690018293294e-9)
            (14.965234537710206,-4.384908658394693e-9)
            (14.968549064985325,-6.0801550461064835e-9)
            (14.971592234509885,-6.598548152325634e-9)
            (14.97478829910954,-1.1652839693176986e-8)
            (14.977802959980336,-7.847388627801877e-9)
            (14.9813000074474,-1.4438810924666257e-8)
            (14.984515599105555,-1.1378719411148097e-8)
            (14.988007071474849,-2.27073992942195e-8)
            (14.99124064753868,-1.4878067888801638e-8)
            (14.99474041634421,-2.3210260491346446e-8)
            (14.99805739825682,-1.912978842000257e-8)
            (15.002087699300878,-2.6611051584524148e-8)
            (15.005745330565503,-2.2386115405836904e-8)
            (15.009772982188489,-3.0709166765063856e-8)
            (15.013547071363146,-2.9380240684773185e-8)
            (15.018010270488055,-3.238310708475467e-8)
            (15.02229454151203,-3.0651309712581565e-8)
            (15.028675733308237,-3.570107787176369e-8)
            (15.034749821550896,-3.241670198939062e-8)
            (15.039715488693613,-3.4518752078938064e-8)
            (15.04449108680295,-3.389198899306223e-8)
            (15.04853630004411,-2.9173775839552718e-8)
            (15.052438120060899,-3.227956968387957e-8)
            (15.056150203579648,-3.248745694683919e-8)
            (15.059733725350366,-3.4197555009995995e-8)
            (15.063259428025809,-2.5991674368341933e-8)
            (15.066636570250283,-3.669006032325228e-8)
            (15.070069901338353,-2.3701557161359688e-8)
            (15.073297142939136,-2.8196721180151485e-8)
            (15.076514645649375,-2.3948381278060538e-8)
            (15.079564661416882,-2.6329800562052696e-8)
            (15.082472639918793,-2.4910634444097468e-8)
            (15.085253464794668,-2.588408953840826e-8)
            (15.088630714604538,-3.098808920576346e-8)
            (15.091690872295143,-2.9636950671374507e-8)
            (15.094596189951654,-3.420238714468837e-8)
            (15.097407940838911,-3.264501935440478e-8)
            (15.100153949176748,-3.3728520865139444e-8)
            (15.102805187732983,-3.2467327715224314e-8)
            (15.105866330255468,-3.4972030382718344e-8)
            (15.108795699219389,-3.5146289878440484e-8)
            (15.111654916809618,-3.590493857785759e-8)
            (15.114428341850024,-3.5979742296632367e-8)
            (15.11715930487565,-3.7711959111064175e-8)
            (15.119788962672137,-3.890621180779874e-8)
            (15.122766691527838,-3.355244193592455e-8)
            (15.12564224776382,-3.640727141984712e-8)
            (15.128736959925542,-3.848290353047901e-8)
            (15.131566738656902,-3.743192600325074e-8)
            (15.13437988875602,-2.7917203437866078e-8)
            (15.137059021554766,-3.485808131031831e-8)
            (15.140230369263577,-2.7770948651806293e-8)
            (15.14314412419141,-3.487132715918051e-8)
            (15.146259354739238,-2.3689339379018293e-8)
            (15.149108208089096,-2.980686053533077e-8)
            (15.15197256374578,-2.1971405583798287e-8)
            (15.154709291612884,-2.308381641391577e-8)
            (15.158021725407195,-3.0336227085925316e-8)
            (15.161035369605724,-2.5901554234764035e-8)
            (15.164226256166522,-3.209612997601141e-8)
            (15.167154201770797,-2.826835499014635e-8)
            (15.170125206672381,-3.2398835170255325e-8)
            (15.17297207841739,-3.033787820960754e-8)
            (15.176483783729772,-3.0565434183671414e-8)
            (15.17965747239862,-3.5947791410251284e-8)
            (15.183016548458994,-2.677957811059173e-8)
            (15.186102276358003,-2.904648455093195e-8)
            (15.189250517956907,-2.6001623742999413e-8)
            (15.19227570069808,-2.9790837574594775e-8)
            (15.196065354708216,-2.2504499375131104e-8)
            (15.19948799926443,-2.394086484613922e-8)
            (15.203152940508744,-1.91480356015461e-8)
            (15.206518459838128,-1.806844185381351e-8)
            (15.209967831341867,-1.802086635471767e-8)
            (15.21329240165111,-1.763663748377553e-8)
            (15.217507046844204,-1.576044827977796e-8)
            (15.221346752886799,-1.6788461065786464e-8)
            (15.225592958287528,-1.6870044916572624e-8)
            (15.22949301517863,-1.5378604611981928e-8)
            (15.234003317395793,-1.0241105075081691e-8)
            (15.238072969210561,-1.563802776161083e-8)
            (15.243333961038935,-1.1152018863924695e-8)
            (15.24813746122554,-9.127252287299825e-9)
            (15.253913176964698,-1.1114338560602732e-8)
            (15.259450544470827,-1.0226701485649414e-8)
            (15.266254394340638,-9.631226038919749e-9)
            (15.272758616907826,-1.4086045885264298e-8)
            (15.278873267469747,-9.264293110433641e-9)
            (15.283732234851286,-9.627172170567633e-9)
            (15.288427005495214,-2.12389927867207e-9)
            (15.292542233222052,-5.376269651691246e-9)
            (15.296482928096678,-4.5092856115758195e-9)
            (15.301097215017407,-5.0778359295122755e-9)
            (15.3055173907119,-4.343262860473374e-9)
            (15.309929787323593,-8.434919651634232e-9)
            (15.314212492308693,-4.280017229518762e-9)
            (15.318387874655574,-8.773893833691204e-9)
            (15.322357086951891,-7.037963323242025e-9)
            (15.326787375740583,-1.1240901542919346e-8)
            (15.330935685258996,-9.266933442830805e-9)
            (15.33534528166083,-1.4267688808189405e-8)
            (15.339422668065403,-6.919218975554031e-9)
            (15.343522294078113,-1.8573073301553222e-8)
            (15.347419392805742,-1.319055864534846e-8)
            (15.351810070374325,-1.9543651585962607e-8)
            (15.355911603888615,-1.654973846854091e-8)
            (15.36025930951073,-1.888704637131866e-8)
            (15.364298671083795,-2.2312206748864583e-8)
            (15.368435351705287,-2.3220808831325712e-8)
            (15.372368470069485,-2.2075423711243047e-8)
            (15.376806213701098,-2.158760326054221e-8)
            (15.380944730979536,-2.3530044135355865e-8)
            (15.385309349825596,-2.636633888997153e-8)
            (15.389384409875351,-2.5256974289789014e-8)
            (15.393634413298667,-2.9970284032287964e-8)
            (15.39767175287266,-2.564282475248092e-8)
            (15.402206880106533,-3.2544292150049614e-8)
            (15.406433748159287,-3.0296850361821726e-8)
            (15.41087350243519,-3.1140533263140924e-8)
            (15.41503779094422,-2.8805745344584466e-8)
            (15.419457375866054,-2.951438426990194e-8)
            (15.423648602723116,-3.1884064721765526e-8)
            (15.428317299942295,-3.0549232477028454e-8)
            (15.432671801939565,-3.0087386804211746e-8)
            (15.437240322712197,-3.6556174531909846e-8)
            (15.441541730076347,-3.383017421754175e-8)
            (15.446174316231337,-3.490074673706545e-8)
            (15.450558385947598,-3.573846418802873e-8)
            (15.455394564179336,-4.2007433087576374e-8)
            (15.459913307817416,-4.1569822251119604e-8)
            (15.464665088854256,-4.2648277798207346e-8)
            (15.469151143481332,-4.195671188256256e-8)
            (15.474031761286879,-4.3614695410809645e-8)
            (15.478642060965582,-4.187664481847264e-8)
            (15.483683607726574,-4.141048259853619e-8)
            (15.488405375767243,-3.929034564364997e-8)
            (15.49339546610952,-4.2763491414632426e-8)
            (15.498114189933315,-4.27427737648145e-8)
            (15.503275049695214,-4.402616760046385e-8)
            (15.508144519769603,-4.20263472911131e-8)
            (15.513435579757592,-4.809525577798013e-8)
            (15.518403482140737,-4.2397322097542656e-8)
            (15.523686435085008,-4.7634227673398755e-8)
            (15.52868627546837,-4.8364263260936013e-8)
            (15.53416239924099,-4.24034962698272e-8)
            (15.53932781665251,-4.4735158244435524e-8)
            (15.544919332719134,-4.183067625618264e-8)
            (15.550181807427002,-4.167153777601129e-8)
            (15.555812142499386,-4.252081708955302e-8)
            (15.561142950415936,-3.8184566175658574e-8)
            (15.56697651536066,-4.451454271858779e-8)
            (15.572481572484978,-4.0670483425486736e-8)
            (15.578431638751086,-4.430410971423271e-8)
            (15.584043393127626,-4.181116786128314e-8)
            (15.590077782227374,-4.6897412619983925e-8)
            (15.595793062323082,-4.505178941016652e-8)
            (15.602036254794113,-4.5848744356646876e-8)
            (15.607933737885016,-4.5432164696990185e-8)
            (15.614308356079833,-4.3008940409094976e-8)
            (15.62033157788061,-4.4055449510693734e-8)
            (15.626832266493865,-4.547744003602361e-8)
            (15.63299225180084,-4.197399539052071e-8)
            (15.639709111022976,-4.5272223747616636e-8)
            (15.646062667366985,-4.386228269481762e-8)
            (15.652936675608123,-4.1253675586716554e-8)
            (15.65944268369588,-4.3809983196752e-8)
            (15.666481436319998,-3.870865139532498e-8)
            (15.67315657213076,-4.150223831267397e-8)
            (15.68042480117763,-4.266716957523897e-8)
            (15.687310925283512,-4.137015641170194e-8)
            (15.69477019157518,-4.1187800281505815e-8)
            (15.70184184849647,-4.026632760556481e-8)
            (15.709503950171339,-4.203295045357436e-8)
            (15.716778483253384,-4.1104279091541684e-8)
            (15.724691440349373,-4.000809794568738e-8)
            (15.73220185055041,-3.78555558011584e-8)
            (15.740346301081065,-3.933666214983589e-8)
            (15.748081220236958,-3.774839862913382e-8)
            (15.756469201834259,-4.174066337014892e-8)
            (15.764444769096164,-3.9747758417973955e-8)
            (15.773113989576037,-4.340791681656242e-8)
            (15.781358574281747,-3.974005280404924e-8)
            (15.790305713774398,-4.637148198760599e-8)
            (15.798819912299962,-4.010375032059699e-8)
            (15.808056777624293,-4.572471157260338e-8)
            (15.816855821322447,-4.3183367104404624e-8)
            (15.826413669005765,-4.5867926123932534e-8)
            (15.835523615342957,-4.491283056573536e-8)
            (15.845411616544574,-4.632629790890519e-8)
            (15.854842808835413,-4.719928381469174e-8)
            (15.865073898565031,-5.065823849292883e-8)
            (15.874842022829116,-4.7726912866252746e-8)
            (15.885442917864243,-5.147852899511918e-8)
            (15.895572519995937,-5.0880927915386565e-8)
            (15.906560731667504,-5.439316330679844e-8)
            (15.917069191982954,-5.079905562865861e-8)
            (15.928459995276613,-5.497466393222794e-8)
            (15.939364488400201,-5.0909610083138546e-8)
            (15.951180473977496,-5.663738056327361e-8)
            (15.962503436317292,-5.331158647869927e-8)
            (15.974764835671936,-5.8909179312394144e-8)
            (15.986526296536091,-5.3514641162877297e-8)
            (15.999249017000757,-6.003388031139423e-8)
            (16.011465977524168,-5.8160826155173595e-8)
            (16.0246662892133,-5.5295814371802976e-8)
            (16.03735577841101,-5.548131642996168e-8)
            (16.051047742288713,-5.4096765289557425e-8)
            (16.064224043010267,-5.619390597288998e-8)
            (16.078415457272325,-5.352319432105901e-8)
            (16.092086796729685,-5.524661550460053e-8)
            (16.106778384850514,-5.681694625891964e-8)
            (16.12094584695576,-5.5310018343135425e-8)
            (16.136129486589002,-5.6577530660462116e-8)
            (16.150784690780643,-5.5469485005232855e-8)
            (16.16643951135356,-5.803644209656511e-8)
            (16.18156058172822,-5.635491784339308e-8)
            (16.199422995564817,-5.791375023989076e-8)
            (16.215511495311166,-5.534571601018001e-8)
            (16.231889434145728,-5.723873264251722e-8)
            (16.247553226802555,-5.668818059412217e-8)
            (16.264898035090656,-5.510908196448838e-8)
            (16.280925072578462,-5.5080251248895706e-8)
            (16.297644721860372,-5.650336332152506e-8)
            (16.31376495428438,-5.547799997174252e-8)
            (16.332232696894394,-5.474069619815225e-8)
            (16.348992883791105,-5.5263098985847137e-8)
            (16.365854831428134,-5.613979903174027e-8)
            (16.381923390690922,-5.584922679879867e-8)
            (16.39793022297614,-5.554656112849443e-8)
            (16.413375941986928,-5.57374131293642e-8)
            (16.42936128979263,-5.545567383080652e-8)
            (16.444726996654836,-5.58346928691833e-8)
            (16.460311936224233,-5.550697479428379e-8)
            (16.475115897919178,-5.5081204264340045e-8)
            (16.4894761979085,-5.5678889943067134e-8)
            (16.503044345316507,-5.524103330323271e-8)
            (16.51589911880532,-5.5710624335958414e-8)
            (16.528003721235024,-5.557536941758201e-8)
            (16.53903578283139,-5.5673478049911296e-8)
            (16.549280629431028,-5.5698964107619986e-8)
            (16.55601701821741,-5.5649829189263755e-8)
            (16.562321012574348,-5.568431249436401e-8)
            (16.570760978654768,-5.570611305572015e-8)
            (16.580981189338637,-5.568951166878833e-8)
            (16.596822729399385,-5.6015301952427876e-8)
            (16.611683305163687,-5.578112194370988e-8)
            (16.62819005162851,-5.6034539230864766e-8)
            (16.643285868237882,-5.587471529899801e-8)
            (16.657762845108117,-5.6061655095973606e-8)
            (16.671632026014187,-5.60935524696049e-8)
            (16.687985915286415,-5.5591294012558023e-8)
            (16.703476730438222,-5.553548909631445e-8)
            (16.721650529621353,-5.580896011991854e-8)
            (16.738653155898053,-5.571074779275875e-8)
            (16.755783645594416,-5.5901421935899975e-8)
            (16.772108500921956,-5.621727972027202e-8)
            (16.789441337463145,-5.597881314045594e-8)
            (16.806167577592053,-5.540619585353568e-8)
            (16.82465203576828,-5.682810044760345e-8)
            (16.842270386937937,-5.645776313123463e-8)
            (16.860785685683826,-5.557703341985132e-8)
            (16.878371778035135,-5.568791316967747e-8)
            (16.896600431549512,-5.664189051124424e-8)
            (16.914037315916868,-5.4436060770157724e-8)
            (16.932643085119032,-5.671863112510778e-8)
            (16.95042399547032,-5.559746107941521e-8)
            (16.96929884694677,-5.617929654810894e-8)
            (16.987239084587568,-5.553245530087736e-8)
            (17.005906964814766,-5.933875302233105e-8)
            (17.02367949882734,-5.861566831910636e-8)
            (17.042339319340925,-5.734001184976023e-8)
            (17.060125366215523,-5.7342843362562235e-8)
            (17.078913140228675,-5.8806125080579363e-8)
            (17.096766323656198,-5.6389163116676855e-8)
            (17.115433019140163,-5.970944094713104e-8)
            (17.133156234495278,-5.654327361881428e-8)
            (17.151677099345168,-5.8680992953696887e-8)
            (17.16927439724333,-5.890643040018517e-8)
            (17.18776560208634,-5.628998867024393e-8)
            (17.205307013857418,-5.778552969459838e-8)
            (17.223670422046325,-5.651780865534306e-8)
            (17.24106677426638,-5.704410677154215e-8)
            (17.259232971544286,-5.702267680263162e-8)
            (17.276443679693134,-5.439577321908473e-8)
            (17.294476513662623,-5.541089143079603e-8)
            (17.31154364502375,-5.594403318376351e-8)
            (17.329406494942354,-5.485722076592481e-8)
            (17.346290832741914,-5.312923700984129e-8)
            (17.363924684878583,-5.621051024640167e-8)
            (17.380587797010946,-5.4572747432146684e-8)
            (17.398025439092706,-5.6581210827744144e-8)
            (17.414489545998066,-5.22567091820747e-8)
            (17.43171493155093,-5.6346790566763616e-8)
            (17.447960252894745,-5.271748682034172e-8)
            (17.46493150351008,-5.5083635652763974e-8)
            (17.48093037320278,-5.5807223731108024e-8)
            (17.497667206862783,-5.673723135757314e-8)
            (17.513432964113658,-5.520044510376465e-8)
            (17.529925795811597,-5.719313422858363e-8)
            (17.545446272448356,-5.612411912991888e-8)
            (17.56166687944643,-5.975470140917594e-8)
            (17.57692415469227,-5.843799577576192e-8)
            (17.592887736944615,-6.327512691584047e-8)
            (17.607892005931056,-5.8429657112668565e-8)
            (17.623590440208176,-6.7129279468503e-8)
            (17.63833286771307,-6.05883287985165e-8)
            (17.653748483420845,-7.239184429685963e-8)
            (17.668218958943392,-6.442888356161802e-8)
            (17.68336584680779,-7.495590992334655e-8)
            (17.69757368411534,-6.643245575865819e-8)
            (17.71244369809784,-7.770780130478272e-8)
            (17.726381761985987,-7.025619219724888e-8)
            (17.74096590043535,-8.364166204088974e-8)
            (17.75463044607004,-7.78482760477317e-8)
            (17.768942163519583,-8.036941467892689e-8)
            (17.78234193011676,-8.02900119722949e-8)
            (17.796372733371328,-7.835469406636264e-8)
            (17.809501808833776,-8.024906139603161e-8)
            (17.823250264135428,-8.174204202404667e-8)
            (17.836110183705365,-7.661774370504304e-8)
            (17.849588222078243,-8.308840193649303e-8)
            (17.86218661644279,-8.010420171622457e-8)
            (17.87538591504753,-8.145077523558086e-8)
            (17.887718259519414,-8.142882856887468e-8)
            (17.900643966019903,-8.118510796961687e-8)
            (17.912716016010908,-8.542708274106303e-8)
            (17.925377150259997,-8.400587980794683e-8)
            (17.937194681296493,-8.517231631088862e-8)
            (17.94958433858111,-8.611235502442582e-8)
            (17.96114481505266,-8.377876481446833e-8)
            (17.97327329445748,-9.003331835621964e-8)
            (17.984585381940224,-8.554777553015924e-8)
            (17.996457610439087,-9.02402339519881e-8)
            (18.00752473332005,-8.92566343058121e-8)
            (18.019136954857363,-9.524095889723583e-8)
            (18.029959344428327,-8.983125732164865e-8)
            (18.0413248081194,-9.700706771198497e-8)
            (18.05191239105126,-9.250052146470011e-8)
            (18.063031621617434,-1.0366532521288718e-7)
            (18.073385577603684,-9.578745130411903e-8)
            (18.084259627091804,-1.1017656298406564e-7)
            (18.094383546412217,-1.0388853777243412e-7)
            (18.10502578000198,-1.105142699575623e-7)
            (18.11492901557408,-1.0564742747298794e-7)
            (18.12533652876972,-1.1202598870774239e-7)
            (18.1350188702004,-1.0919327508851495e-7)
            (18.14519832182577,-1.2030360463377576e-7)
            (18.154666703872323,-1.149739654593418e-7)
            (18.16462855667459,-1.1681199540980458e-7)
            (18.17389011152472,-1.1912197717123263e-7)
            (18.183630372425647,-1.1808623368025906e-7)
            (18.192684992386777,-1.1705696234542984e-7)
            (18.202215338199863,-1.1946364608661497e-7)
            (18.21107245185326,-1.1584403469822036e-7)
            (18.220398175603002,-1.1664078358730734e-7)
            (18.229061709193886,-1.1978712144422587e-7)
            (18.23818085406862,-1.1657555687438759e-7)
            (18.246652508570286,-1.1701364843741402e-7)
            (18.25557944534612,-1.174173019924396e-7)
            (18.26386944067356,-1.1939517030601365e-7)
            (18.27260368389452,-1.221560640418673e-7)
            (18.280712846258112,-1.1844220704215758e-7)
            (18.289257346906147,-1.2555191564178614e-7)
            (18.297190477159795,-1.2177709485250432e-7)
            (18.305558682020923,-1.2879519539765738e-7)
            (18.313324627613103,-1.2653571379583894e-7)
            (18.321511865722442,-1.3207883986510183e-7)
            (18.329109673070608,-1.2600903220860715e-7)
            (18.33712517700836,-1.3651918506774052e-7)
            (18.344562996870952,-1.2737519161643007e-7)
            (18.352415489109106,-1.4074292709054248e-7)
            (18.359698878026805,-1.358349444036122e-7)
            (18.367383084376865,-1.4198865294634544e-7)
            (18.37451151747443,-1.3936714482465362e-7)
            (18.382041903726265,-1.444379345016955e-7)
            (18.38902575883797,-1.4302242679065102e-7)
            (18.396403842761934,-1.400759190861578e-7)
            (18.403244508441805,-1.4165231199125827e-7)
            (18.410468862959647,-1.454450450077971e-7)
            (18.417168578630775,-1.4434105655158902e-7)
            (18.424255343957526,-1.469228385619914e-7)
            (18.43082439318445,-1.4269105719222352e-7)
            (18.43776805755206,-1.4982157570120336e-7)
            (18.444204392342357,-1.5135525877063571e-7)
            (18.451010932072542,-1.5030109346003684e-7)
            (18.45732103689391,-1.5346226855950107e-7)
            (18.464003183937788,-1.4896189781676838e-7)
            (18.470194479081737,-1.5011164833378388e-7)
            (18.47674305944249,-1.482492775206623e-7)
            (18.482812419038,-1.4986973662090008e-7)
            (18.489241686467945,-1.4700233352815673e-7)
            (18.49519964446344,-1.5003998821150333e-7)
            (18.501514236326102,-1.422286466379319e-7)
            (18.507363264580395,-1.455140076211947e-7)
            (18.513556162051508,-1.4516177360146543e-7)
            (18.519295380546417,-1.452487317088469e-7)
            (18.525386331278263,-1.4238462109350536e-7)
            (18.53102819321999,-1.4316545582371276e-7)
            (18.537011693375064,-1.4748408183606898e-7)
            (18.54255344546,-1.4623969568638984e-7)
            (18.54843089398648,-1.4966303762964372e-7)
            (18.553876978484684,-1.4612763221677483e-7)
            (18.559667609686805,-1.537060436707094e-7)
            (18.565028904137165,-1.5065822911441984e-7)
            (18.57071939186986,-1.5527077834587288e-7)
            (18.575990111832095,-1.545243213385561e-7)
            (18.581594367764303,-1.5569316869079586e-7)
            (18.586785778698975,-1.541179110442492e-7)
            (18.59231531607052,-1.5489616334019018e-7)
            (18.59743324948933,-1.5432500505285773e-7)
            (18.602873987819518,-1.5418982957093874e-7)
            (18.607914169932485,-1.5501023381547796e-7)
            (18.613292408050732,-1.5433313577117858e-7)
            (18.61827209752474,-1.543934742831432e-7)
            (18.623586514767805,-1.5436350619957295e-7)
            (18.62850503169229,-1.546817945952128e-7)
            (18.633751461333528,-1.5591707247519793e-7)
            (18.63861220609802,-1.5374289397129814e-7)
            (18.643825028941393,-1.547186982420179e-7)
            (18.648648851284516,-1.550391822702224e-7)
            (18.653815238111644,-1.5790827623263226e-7)
            (18.65859817406973,-1.543097378209346e-7)
            (18.66373734068376,-1.593980028524733e-7)
            (18.668498690786947,-1.570871550615749e-7)
            (18.673650038961778,-1.5955029109004926e-7)
            (18.67841540435755,-1.5906978323432241e-7)
            (18.6835720048269,-1.6040943245920758e-7)
            (18.688350381697685,-1.5970440686574605e-7)
            (18.693585666866117,-1.6340024489025495e-7)
            (18.698438121784914,-1.6101280661540152e-7)
            (18.70383878972211,-1.6387705384368623e-7)
            (18.708843728555472,-1.6282688308777438e-7)
            (18.7145604768127,-1.6294806157168829e-7)
            (18.719894219298762,-1.6306754047068495e-7)
            (18.726574464941056,-1.6401710320468332e-7)
            (18.732945363321836,-1.6309598338537512e-7)
            (18.738536110116105,-1.635842679648114e-7)
            (18.743894588002917,-1.6458867584112635e-7)
            (18.747941886232145,-1.647897732715009e-7)
            (18.751786302573173,-1.6488923473834127e-7)
            (18.755127814268825,-1.6413345831772785e-7)
            (18.758309618769026,-1.6449529726542123e-7)
            (18.761133768384692,-1.64336191411929e-7)
            (18.76379749713287,-1.644602708218701e-7)
            (18.766133642873573,-1.643811820949831e-7)
            (18.76828864787118,-1.644091587845245e-7)
            (18.769818787865603,-1.643989104075077e-7)
            (18.771273429654443,-1.6444135192113588e-7)
            (18.772730870537746,-1.6436681628435867e-7)
            (18.77430281096054,-1.6438818231830077e-7)
            (18.776752330428522,-1.6434201525333814e-7)
            (18.77907080652926,-1.64208696411261e-7)
            (18.781523851891595,-1.644524545985071e-7)
            (18.78388395280518,-1.64261881166472e-7)
            (18.78659633593445,-1.642743882868114e-7)
            (18.789114103828876,-1.6467604346814824e-7)
            (18.79195073835916,-1.647256007569764e-7)
            (18.794508871226782,-1.6488125392788433e-7)
            (18.797112899620206,-1.6464267524329834e-7)
            (18.799589076802576,-1.6462023307017848e-7)
            (18.802337182247552,-1.64356024234813e-7)
            (18.80500250038625,-1.6524274290552476e-7)
            (18.807895888603795,-1.6406406294633413e-7)
            (18.810568177409184,-1.6415535417091398e-7)
            (18.81338408199708,-1.6421494711260642e-7)
            (18.816026804805738,-1.6386048223848704e-7)
            (18.819015676784165,-1.6302482730434775e-7)
            (18.821759601554117,-1.635211664130498e-7)
            (18.824667878796724,-1.6214370388012433e-7)
            (18.82735851436013,-1.6223422241723462e-7)
            (18.830219453936493,-1.623429740638116e-7)
            (18.83290434189708,-1.6276144482185728e-7)
            (18.83594949899209,-1.6141380743128764e-7)
            (18.83872017566521,-1.6201972630192074e-7)
            (18.841588531241843,-1.6118214268834308e-7)
            (18.844258865758523,-1.6088379573009348e-7)
            (18.847153865594827,-1.6048544748681337e-7)
            (18.849862730809427,-1.6063804769705925e-7)
            (18.85290441201806,-1.6056493956639883e-7)
            (18.855664037187545,-1.6087297277644907e-7)
            (18.85848591891406,-1.582936793309564e-7)
            (18.8611288949949,-1.6110689826653868e-7)
            (18.86406815243877,-1.5765341199180938e-7)
            (18.866797448650534,-1.6050366674624783e-7)
            (18.869783706554237,-1.5702910866055575e-7)
            (18.872507279398732,-1.5943352410507927e-7)
            (18.875296237323006,-1.556738428165616e-7)
            (18.877922526722823,-1.5946544035250199e-7)
            (18.88092938637525,-1.5307797696095804e-7)
            (18.8836822912392,-1.5575581335802724e-7)
            (18.88659525407114,-1.5121054597333483e-7)
            (18.889274383917655,-1.5299420352832271e-7)
            (18.89205783805588,-1.510585133646103e-7)
            (18.89468820583033,-1.5089390748013187e-7)
            (18.897469519679603,-1.5318166979305659e-7)
            (18.90016809952077,-1.5148464016512264e-7)
            (18.90300262111686,-1.4999298891815727e-7)
            (18.905664655679203,-1.517843090104165e-7)
            (18.908629764670767,-1.4967047612390871e-7)
            (18.911358465125968,-1.5167824807260644e-7)
            (18.914238898052055,-1.478678994804028e-7)
            (18.916916727822425,-1.5082279969380608e-7)
            (18.919801198736113,-1.4519310764793403e-7)
            (18.922499807455992,-1.4967795824993857e-7)
            (18.925506352207908,-1.445755831719353e-7)
            (18.92826275513177,-1.4485802724006902e-7)
            (18.93114498022552,-1.4122467184574106e-7)
            (18.933839988665202,-1.4484110810730755e-7)
            (18.936813601145005,-1.4003797232930992e-7)
            (18.9395825117362,-1.4439990214665244e-7)
            (18.94262895967974,-1.364623006816501e-7)
            (18.945428742979537,-1.4127694192289653e-7)
            (18.94836516524317,-1.3499285844709163e-7)
            (18.951124901863334,-1.3634343187796105e-7)
            (18.954253030772072,-1.352167665613635e-7)
            (18.95714038762748,-1.3682757982191873e-7)
            (18.960257058555957,-1.3320907521485736e-7)
            (18.963141044637563,-1.3792181297045403e-7)
            (18.96622334171945,-1.3358692740883527e-7)
            (18.969129513758983,-1.3660137565540964e-7)
            (18.972507328803847,-1.299398389997819e-7)
            (18.975593641538577,-1.3396942144527912e-7)
            (18.97888705771605,-1.3103229323796484e-7)
            (18.981959959817157,-1.32364167737542e-7)
            (18.98536745101097,-1.3129012677026708e-7)
            (18.988583964060155,-1.3200323811801695e-7)
            (18.9924273273078,-1.3044022617592077e-7)
            (18.995921910958458,-1.2879906718943346e-7)
            (18.99973553857731,-1.308621095930107e-7)
            (19.00333817454924,-1.3139816590346243e-7)
            (19.007746457230972,-1.2705991214723156e-7)
            (19.01193577165377,-1.3072667237601365e-7)
            (19.01801405333882,-1.2074591770883103e-7)
            (19.02386376272174,-1.2487770351121696e-7)
            (19.028630774368363,-1.281636154981669e-7)
            (19.033222285996235,-1.1501227992205543e-7)
            (19.037116922367836,-1.2238014313048495e-7)
            (19.04088327120572,-1.190517742166719e-7)
            (19.04445461932295,-1.1640115871180967e-7)
            (19.04791533217159,-1.2183589670478057e-7)
            (19.051303678156422,-1.1777764918896594e-7)
            (19.054569642916444,-1.2041961161557424e-7)
            (19.057846780120432,-1.2383363823254e-7)
            (19.060969631196105,-1.188302001242647e-7)
            (19.064239630583618,-1.2720171183033813e-7)
            (19.06725993086577,-1.2173207508681116e-7)
            (19.070359671058114,-1.3182026181723927e-7)
            (19.073211405956876,-1.2570724372551467e-7)
            (19.076078385330806,-1.3674265897378746e-7)
            (19.078802695970474,-1.2806777505147693e-7)
            (19.082001612431235,-1.474117932165342e-7)
            (19.084889942552078,-1.3891368499940882e-7)
            (19.08782495383962,-1.4634427136783756e-7)
            (19.090538104185313,-1.434669492095253e-7)
            (19.09332762238944,-1.4853061025554837e-7)
            (19.095984863019705,-1.4284733618197265e-7)
            (19.098831589573283,-1.5133271946687898e-7)
            (19.10158863738692,-1.491668319975048e-7)
            (19.104438877052527,-1.4545571613844288e-7)
            (19.10711987933405,-1.4844180240558558e-7)
            (19.11004869006198,-1.4571329942647537e-7)
            (19.112780495625536,-1.4839015327616778e-7)
            (19.115713036492075,-1.4540910120430794e-7)
            (19.118438612127832,-1.4706028772515367e-7)
            (19.1213143736997,-1.4450444063562884e-7)
            (19.124019064883445,-1.437297048045849e-7)
            (19.127009712348897,-1.4373333478978623e-7)
            (19.129789312507693,-1.4202100517834992e-7)
            (19.13274788650251,-1.4790147551124733e-7)
            (19.135510439014524,-1.4811860093999485e-7)
            (19.138474135916173,-1.51862431962968e-7)
            (19.141262448092327,-1.4785006197115536e-7)
            (19.14435789787255,-1.5304244205260886e-7)
            (19.147230867941786,-1.4438331374933e-7)
            (19.150277822948617,-1.540181981951605e-7)
            (19.153136713888145,-1.516373548948735e-7)
            (19.1562654341181,-1.5938221498146277e-7)
            (19.15920468019205,-1.5054989810359132e-7)
            (19.162458794736956,-1.6516272172140134e-7)
            (19.165483953847783,-1.629125907509632e-7)
            (19.168708229924878,-1.7661996576379124e-7)
            (19.171746553829532,-1.6971567773360619e-7)
            (19.175139040080342,-1.7552588271740888e-7)
            (19.178319332910785,-1.7159879694972346e-7)
            (19.181829134861268,-1.829486866444796e-7)
            (19.185106219222405,-1.7866414170342182e-7)
            (19.188656256862142,-1.8822047676003706e-7)
            (19.192013618073123,-1.816212740202161e-7)
            (19.195839872871865,-1.8666940082567862e-7)
            (19.199425551986693,-1.8639942100939777e-7)
            (19.20341637278628,-1.8186811523435154e-7)
            (19.207169037624052,-1.853781503857732e-7)
            (19.211386058648493,-1.831267855134655e-7)
            (19.21539521126562,-1.8182480254758104e-7)
            (19.220164235739905,-1.8828520809144322e-7)
            (19.224671511950348,-1.87818064434353e-7)
            (19.230118603948945,-1.901917716651269e-7)
            (19.23536434796224,-1.8857728867338608e-7)
            (19.242168168257027,-1.8763093767582006e-7)
            (19.248650172517618,-1.8758969688725813e-7)
            (19.254842082009986,-1.8896091447118124e-7)
            (19.260036477498144,-1.8729116302296234e-7)
            (19.26484077407738,-1.8932156797824007e-7)
            (19.26958260777942,-1.880777529272848e-7)
            (19.27396599078728,-1.8117214128920978e-7)
            (19.2782559459607,-1.8805828361223575e-7)
            (19.282325572887157,-1.8349293062769334e-7)
            (19.28681753687043,-1.8507362131714444e-7)
            (19.291007111482738,-1.8793939471350996e-7)
            (19.29535416509812,-1.8328445383630765e-7)
            (19.299395022126717,-1.8762124387450285e-7)
            (19.303497352544994,-1.8022330694478228e-7)
            (19.307393429704433,-1.8466504281278162e-7)
            (19.311740093343886,-1.739944939238569e-7)
            (19.3157912336785,-1.7980908006975937e-7)
            (19.320018255736688,-1.7517229533581258e-7)
            (19.323967204535784,-1.844162769160107e-7)
            (19.328073280043082,-1.6752756915039413e-7)
            (19.331970058849496,-1.7666281015848995e-7)
            (19.336311348403257,-1.6445291395328354e-7)
            (19.340356778113684,-1.6540493330552408e-7)
            (19.344579648764096,-1.7083120384953077e-7)
            (19.34854272611379,-1.7013430708701094e-7)
            (19.352745424025954,-1.6504311339815558e-7)
            (19.35672727762053,-1.6792509294205615e-7)
            (19.361133695545192,-1.6652328183042187e-7)
            (19.365243807077942,-1.6359139065613704e-7)
            (19.36954048984114,-1.643259306405298e-7)
            (19.373587658550235,-1.6557442483744467e-7)
            (19.377945658319877,-1.5761418303839037e-7)
            (19.38206648133712,-1.6180811002186601e-7)
            (19.386588615387126,-1.6013701209516285e-7)
            (19.390814845329604,-1.663050412936684e-7)
            (19.39525094205694,-1.575632166961327e-7)
            (19.399439992340895,-1.6083282883272432e-7)
            (19.40399612180358,-1.5963827015852416e-7)
            (19.408297112081637,-1.6126936364102562e-7)
            (19.41298171348325,-1.4999734299081524e-7)
            (19.4173705441259,-1.5493677407718565e-7)
            (19.422005709234664,-1.483206246710722e-7)
            (19.42638925130037,-1.5500082550801153e-7)
            (19.431180629603165,-1.4671563475232574e-7)
            (19.435699488374414,-1.5063318592467567e-7)
            (19.440595421533665,-1.4660640434982497e-7)
            (19.4451939715502,-1.4631636213735533e-7)
            (19.45008429324533,-1.433715093313026e-7)
            (19.454712635672923,-1.430967881965728e-7)
            (19.459777745259984,-1.4270200798804922e-7)
            (19.46455439990674,-1.4329066155838177e-7)
            (19.469714987055557,-1.419309740846586e-7)
            (19.47457375070028,-1.4093857236829876e-7)
            (19.479774124996847,-1.4184983410103769e-7)
            (19.48469791408224,-1.4582169560739544e-7)
            (19.490081561591783,-1.3707272206175958e-7)
            (19.49516194049814,-1.429879987746574e-7)
            (19.500646574873088,-1.3550982913557164e-7)
            (19.505821428827815,-1.3851552393973066e-7)
            (19.5113888652112,-1.313870554575658e-7)
            (19.51666230528908,-1.363585555580471e-7)
            (19.522418873598316,-1.2605384069885872e-7)
            (19.527857613425216,-1.2844341990003727e-7)
            (19.53373318963559,-1.2415713257496463e-7)
            (19.539287344387454,-1.2871723242824373e-7)
            (19.54528506612364,-1.1649378395262033e-7)
            (19.55096965208417,-1.2220512735083844e-7)
            (19.557165541685677,-1.217189842250832e-7)
            (19.563028444677126,-1.2379573144372102e-7)
            (19.569371315888734,-1.2101498025884894e-7)
            (19.57537784761276,-1.1985075287768154e-7)
            (19.58188001800645,-1.1369868824218088e-7)
            (19.58804880046396,-1.1472400807122085e-7)
            (19.59476513676113,-1.2018745021435961e-7)
            (19.601132093139167,-1.1825877743731894e-7)
            (19.60803141053401,-1.1877200734033977e-7)
            (19.61457682888946,-1.2031642127041664e-7)
            (19.621673574712702,-1.1944580347034162e-7)
            (19.628415859351833,-1.1990883130863494e-7)
            (19.635751904126117,-1.1406545796788237e-7)
            (19.642720737863595,-1.1860645043881846e-7)
            (19.650283136136096,-1.0872740308087714e-7)
            (19.6574722920721,-1.1842752645208066e-7)
            (19.665275152846846,-1.0437643949146036e-7)
            (19.672701969686287,-1.075851074894274e-7)
            (19.68077993543961,-1.0805797412416496e-7)
            (19.688471745346572,-1.0795338223346107e-7)
            (19.696827469038872,-1.0827529672852165e-7)
            (19.704789962829565,-1.05603751965333e-7)
            (19.713438078876212,-1.0455995314018196e-7)
            (19.721688829510562,-1.0774047698447475e-7)
            (19.730660281576583,-1.0746901901725892e-7)
            (19.73922657274065,-1.0737956701589724e-7)
            (19.748536861559515,-1.0146885953687956e-7)
            (19.757435007685334,-1.0326093979884376e-7)
            (19.767102022112475,-1.0141526241014276e-7)
            (19.776352413391475,-9.902931141780869e-8)
            (19.786405672430952,-1.0040530584731755e-7)
            (19.796036974097955,-1.0077926448914809e-7)
            (19.806501794673327,-9.754948360196636e-8)
            (19.816539539064365,-1.0053281762623101e-7)
            (19.82743981054324,-9.60450785569833e-8)
            (19.83790991442543,-1.028219358545357e-7)
            (19.84927558883128,-9.732709926879579e-8)
            (19.860209215840086,-9.979148751781963e-8)
            (19.872071490245183,-9.642208453897183e-8)
            (19.88350095960109,-9.586847804499143e-8)
            (19.895889604278203,-9.424911340261133e-8)
            (19.90784688350321,-9.034634862459257e-8)
            (19.922211749621287,-9.418742408229264e-8)
            (19.93515735395947,-9.323337524236308e-8)
            (19.94864566697707,-9.729172711914202e-8)
            (19.96158485946836,-9.355124408472193e-8)
            (19.9760427483525,-9.746757889672608e-8)
            (19.98959755978736,-9.669410427903813e-8)
            (20.0,-9.995956196107159e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={ddb32e66-fc7a-4055-ab03-c6dae6fb4d0b}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,1.1102230246251565e-16)
            (0.001,-7.327471962526033e-15)
            (0.011,4.727804814308456e-10)
            (0.0216894905339688,2.600405224484348e-9)
            (0.032043074462542905,-2.9254192401850787e-9)
            (0.040805151975126824,1.930094972735219e-9)
            (0.04910403850217626,-4.486602200870493e-10)
            (0.058225176946415436,-4.081079918449859e-10)
            (0.06655727584441609,4.400726449915737e-10)
            (0.075081744635589,9.488498875498408e-11)
            (0.08288401587612032,8.689557962071603e-10)
            (0.09068192039829806,-2.339189286715282e-9)
            (0.098089230931028,-8.98755958544939e-10)
            (0.10598297492376633,-1.7095937998590216e-9)
            (0.11359853897062851,-1.2137688631952415e-9)
            (0.12144537366562222,-5.367361666230863e-9)
            (0.12873768863447985,-6.586126533036918e-9)
            (0.1363579442931036,-3.964467865102961e-9)
            (0.14348131517509402,-5.491928023459991e-9)
            (0.15123425234757612,3.4578451213462813e-10)
            (0.15834317593544267,-6.2480998153091605e-9)
            (0.16563231586863297,-2.489688011308999e-9)
            (0.17241533715334945,-5.626492827204288e-9)
            (0.17964286516062852,-4.4498360551870064e-10)
            (0.1863731221336362,-3.394065917206035e-9)
            (0.19363663582815038,1.23249210837173e-9)
            (0.20028686647405458,2.751656680288761e-10)
            (0.20707132691713107,-2.056878889433733e-9)
            (0.21341309542434458,1.369295787867486e-10)
            (0.22032704691176597,-3.579478935478164e-10)
            (0.22671484860689162,-8.646907634357603e-10)
            (0.2334656730770729,-1.3875101068094864e-10)
            (0.23967033255853076,-6.138769492736174e-10)
            (0.24604566776082945,1.504882440883648e-9)
            (0.25202350853146993,1.1394714061196964e-9)
            (0.25867700332446747,-7.233873500211985e-10)
            (0.26475207202229833,-1.1288971979439566e-9)
            (0.2710130662479162,8.739582391115164e-10)
            (0.27680274611665695,-4.4549985922515134e-10)
            (0.28286138932996957,1.6834111882246816e-9)
            (0.28854456824610253,4.980620360583998e-10)
            (0.2949423677970712,-2.151290257046412e-10)
            (0.3007160077149244,1.4396386305293163e-9)
            (0.3065487284999458,1.7107411043326692e-9)
            (0.3119737373780826,-1.211928335465018e-10)
            (0.31778957386858514,3.1949076717552316e-9)
            (0.32322893132263114,2.0243007270437374e-9)
            (0.32870460505546634,4.465999348113314e-9)
            (0.3340175618906094,2.390259545848039e-9)
            (0.3394534456473926,7.001755841784529e-9)
            (0.3446052308060835,3.6357403754294637e-9)
            (0.3500396195738925,8.976424270557004e-9)
            (0.3552759820409297,4.710602352631099e-9)
            (0.3606772096282123,8.682272012450198e-9)
            (0.36572873496922637,7.91953547185642e-9)
            (0.3712373600168827,8.699951425938934e-9)
            (0.3763210259851576,8.05544164705907e-9)
            (0.3817123083200577,9.681564439034673e-9)
            (0.3866821192626552,9.75872938013822e-9)
            (0.3918894262828451,1.0323837118519918e-8)
            (0.39675443629748747,9.491063712729897e-9)
            (0.4021441779887123,1.1455270954030539e-8)
            (0.4070750537973464,1.2635979595998492e-8)
            (0.41222245392551443,9.472165940493937e-9)
            (0.4169921258433847,1.2085697109753823e-8)
            (0.42209125482862875,9.571927916951495e-9)
            (0.42685197141540654,9.580920279361749e-9)
            (0.4321763792196834,8.413237884141722e-9)
            (0.4370145713340715,9.272658640924192e-9)
            (0.44202728655743784,6.071078972880173e-9)
            (0.44670073847985015,7.994343853567898e-9)
            (0.4518730800828471,5.175547546087955e-9)
            (0.45667925360962636,6.6445469126819034e-9)
            (0.46208711831150723,4.689450605610546e-9)
            (0.4669987138735814,4.290749533453209e-9)
            (0.47219182190596165,6.6747365412567206e-9)
            (0.47707833358682594,6.007867314750115e-9)
            (0.4829934118321436,7.697361859015928e-9)
            (0.4884469181616117,7.164485893440542e-9)
            (0.49528861218099696,7.04323488420755e-9)
            (0.5017361468398862,7.046725203352366e-9)
            (0.5072281308827704,7.266139023798246e-9)
            (0.5124941853919234,6.761605941818516e-9)
            (0.5165260860197924,6.712169264844192e-9)
            (0.5203671126238993,6.564487842197764e-9)
            (0.5237072598880879,6.008144426417061e-9)
            (0.526897000643022,6.450576739425173e-9)
            (0.5297288131013873,6.267012242489045e-9)
            (0.5324118804580891,6.462482327052044e-9)
            (0.5347662289218239,6.462697488274216e-9)
            (0.5369583557853791,6.4092395835047e-9)
            (0.5385655550422048,6.487767434393277e-9)
            (0.5401136024915882,6.424095033707999e-9)
            (0.5418079906642761,6.5641743152156096e-9)
            (0.543440822726921,6.487185011394558e-9)
            (0.5458040760749341,6.850697120697191e-9)
            (0.5480191347472934,6.630428650566955e-9)
            (0.5503837752750089,7.002022517355044e-9)
            (0.5526460666724714,6.6502778839350185e-9)
            (0.5549690453384369,6.898168702917928e-9)
            (0.5572088889647298,6.931434981538587e-9)
            (0.5598728957967123,6.690841658496538e-9)
            (0.5624320434490069,6.5559642159485065e-9)
            (0.5652991001959988,7.386182776514261e-9)
            (0.5678873837144107,7.154484560345509e-9)
            (0.5705000901288146,7.457318762504883e-9)
            (0.5729811733650267,7.024238302122399e-9)
            (0.5760028987973131,7.280886116234342e-9)
            (0.5787377031140384,6.915766626036657e-9)
            (0.5816872752743706,7.766003840004032e-9)
            (0.5843503098519468,7.89183030036611e-9)
            (0.5870237271668798,8.88884077454577e-9)
            (0.5895710268910052,8.350121927236387e-9)
            (0.59240871326631,8.807202300786798e-9)
            (0.5951416095416332,8.738328061141942e-9)
            (0.5980688096282394,8.197846179669455e-9)
            (0.6007614240387736,8.767874870585501e-9)
            (0.6035457228468467,6.808071439934338e-9)
            (0.6061717412520803,7.946082236642837e-9)
            (0.6092190110185057,4.573104561700347e-9)
            (0.6119841679086605,7.0247245798071845e-9)
            (0.6148679534687634,2.632404072500094e-9)
            (0.6175286435172589,5.378518741494531e-9)
            (0.6203210893764864,4.232445283136599e-9)
            (0.6229595634790797,5.154141113905553e-9)
            (0.6257451588876394,3.98403421364435e-9)
            (0.6284401508789401,3.97433375098899e-9)
            (0.6312423439395229,6.403225061291096e-9)
            (0.6338801933728064,4.250901186608758e-9)
            (0.6368613088247492,6.911231809070273e-9)
            (0.6395889545327017,5.907085931511347e-9)
            (0.6424427537819579,6.5572351992670974e-9)
            (0.6450892865412556,6.044758471546174e-9)
            (0.6479115190430852,5.142162695648267e-9)
            (0.6505610772813958,4.686425247868442e-9)
            (0.6535677661194375,5.267140501530321e-9)
            (0.6562958409666817,6.279093467398411e-9)
            (0.6590992113329691,6.858061007974925e-9)
            (0.6617159676923058,5.148578452462971e-9)
            (0.6645772464003153,4.913387918747958e-9)
            (0.6672526874295416,5.488636656281187e-9)
            (0.6702505182443362,4.72589745115215e-9)
            (0.672970128871353,5.432463368038043e-9)
            (0.6757461253015428,4.024909516786579e-9)
            (0.6783538643269605,3.7081748782696877e-9)
            (0.6812932781186184,4.880873705204181e-9)
            (0.6840154200999388,4.2721024495762094e-9)
            (0.6869800677644271,9.200184170055081e-9)
            (0.6896898424303876,5.9335090174528204e-9)
            (0.692476707541214,8.608287416222993e-9)
            (0.6951090640831517,7.050763084492928e-9)
            (0.6981785452005538,1.0457965826660143e-8)
            (0.7009735325949106,7.56548046432215e-9)
            (0.7039244036116136,1.3065660553479574e-8)
            (0.7066437510701653,1.0804443784095952e-8)
            (0.7094915974122461,1.0098995195662042e-8)
            (0.7121918641227132,9.816662371875395e-9)
            (0.7150991072115648,8.005381690878721e-9)
            (0.7179131596292625,1.34309261490273e-8)
            (0.7208891601676152,1.0169637132406706e-8)
            (0.7236854134521756,9.34413346698193e-9)
            (0.7268147393210268,1.1983270153947956e-8)
            (0.7297135987974196,9.562239222660196e-9)
            (0.7328579550492637,1.3046938196481506e-8)
            (0.7357789707756279,1.2546260697021694e-8)
            (0.7389522888191071,1.5961562738198154e-8)
            (0.7419309330062692,1.4704151007904898e-8)
            (0.7453255389863168,1.3113930608099622e-8)
            (0.7484568519168378,1.4211180454637429e-8)
            (0.751859901771156,1.3596151315908855e-8)
            (0.7550442923233861,1.7496878834677432e-8)
            (0.7586473367788376,1.6285314430319886e-8)
            (0.7620318770532282,1.52416714804815e-8)
            (0.7660212806503102,2.1664881666438873e-8)
            (0.7697130636184892,1.5520547069769464e-8)
            (0.7739859177698201,1.8756147524001676e-8)
            (0.7780544171272412,1.8432060988615717e-8)
            (0.7841318120728712,1.8335549079040447e-8)
            (0.7898470342805207,2.239911278678619e-8)
            (0.7946297827351211,1.7619788073020004e-8)
            (0.7992292934621105,2.235872842426545e-8)
            (0.8031118626156536,1.9027301290108767e-8)
            (0.8068502078685688,2.6412003917286597e-8)
            (0.81041605997674,2.1642084124806615e-8)
            (0.8138496090087288,2.2263699106517265e-8)
            (0.8172446977951763,3.1467117134198475e-8)
            (0.820480842083435,2.2615319617003138e-8)
            (0.8238238110708063,3.361497014076065e-8)
            (0.8269218231983072,3.398334680326798e-8)
            (0.8301314915223204,2.9930563805180554e-8)
            (0.8330596648122768,3.429490291750881e-8)
            (0.8359303138807728,2.8922710448853195e-8)
            (0.8386603841058461,3.2932897520154825e-8)
            (0.8418779575838532,2.1551103568384633e-8)
            (0.8447974807654033,2.8244756533624127e-8)
            (0.8478076182939691,2.3679290528377805e-8)
            (0.8505634389705639,1.8899976472752655e-8)
            (0.8533114898605175,2.367283635784645e-8)
            (0.8559349917192461,2.0685286372668088e-8)
            (0.8587903495125307,2.3993924180842896e-8)
            (0.8615600206077737,2.4384199104332538e-8)
            (0.8644683501802493,2.442653390666294e-8)
            (0.8671755233125445,2.6273595965520258e-8)
            (0.8700038673617784,1.9058192801679752e-8)
            (0.8726692510005412,2.246673203032401e-8)
            (0.8756397041285834,1.9983486421182306e-8)
            (0.8783858838697614,1.816978412172432e-8)
            (0.8812647357988436,2.1591308518864594e-8)
            (0.8839514843604986,2.0621099272588594e-8)
            (0.8868212223251086,1.5929725760699398e-8)
            (0.8895239619732163,1.658246562286081e-8)
            (0.8925404981437435,1.8374776367124923e-8)
            (0.8953229946408504,1.3475489613057334e-8)
            (0.8982217688057565,1.5652429574686266e-8)
            (0.9009431678484281,1.806938865200891e-8)
            (0.903923819541059,1.3318333547118755e-8)
            (0.9067223641010642,1.6034167549250355e-8)
            (0.9098170360827741,1.8600951223746165e-8)
            (0.912677920928299,2.1719530396424602e-8)
            (0.9156689228505331,1.03517618921245e-8)
            (0.9184908073824822,1.6432822214085263e-8)
            (0.9216539478795867,9.350223040271999e-9)
            (0.9246098374426089,1.304319274808563e-8)
            (0.9278364632083784,1.1802106181235672e-8)
            (0.9308353074864228,7.807566815287714e-9)
            (0.9340166023280381,1.3524352082683322e-8)
            (0.9370277776936483,1.1553944023745544e-8)
            (0.9404617090059648,8.796103623254226e-9)
            (0.9436580735548149,1.398241744610118e-8)
            (0.9471206147316938,1.924893799909455e-9)
            (0.9503606535748902,9.709732795570858e-9)
            (0.9538862744824741,6.75398270644223e-9)
            (0.9572292250106347,6.874348201790781e-9)
            (0.9610914978958526,9.395545674806272e-9)
            (0.9646869181813363,8.534374318358573e-9)
            (0.9686167930530237,1.0520030846450368e-8)
            (0.9723250323974583,1.072179944827667e-8)
            (0.9765382015617834,7.701179915997614e-9)
            (0.9805457799541023,1.1925816778557419e-8)
            (0.9853397256690345,9.16512199466979e-9)
            (0.9898500461827687,1.0955032880843873e-8)
            (0.9952259035178386,1.1063851390602508e-8)
            (1.0004228719070993,9.476079698700346e-9)
            (1.0072130122984775,1.529461246541075e-8)
            (1.0136719781535706,1.0048120779870828e-8)
            (1.0198305717551357,8.22499113262154e-9)
            (1.025007065613341,1.0947289075247113e-8)
            (1.0297800205611674,1.5219961513324165e-8)
            (1.0344163826120831,1.64932871804524e-8)
            (1.0387336422852496,1.6300337968289114e-8)
            (1.0430828361506728,1.7979586042216056e-8)
            (1.0471992613836398,1.7367536297996367e-8)
            (1.051681621890179,1.7765113380363573e-8)
            (1.0558459301243814,1.640754199172534e-8)
            (1.060089127476825,2.044522062760734e-8)
            (1.0640670581514124,1.6063864016757634e-8)
            (1.0682389990398726,1.9755627578277313e-8)
            (1.072185605809643,2.2050070214163497e-8)
            (1.0765058482787904,1.7671149876719028e-8)
            (1.080524100320181,1.7537715946147614e-8)
            (1.0846619480199577,1.549570605163808e-8)
            (1.0885576626042117,1.7610479297047732e-8)
            (1.09273646222696,1.5025398036883075e-8)
            (1.0966814308694368,1.853491427006304e-8)
            (1.1009783848561687,1.1674875510792049e-8)
            (1.1049833633247532,1.123788462287223e-8)
            (1.109140611651829,2.296195189543937e-8)
            (1.1130655713694482,1.6584558393262228e-8)
            (1.1173338456283493,2.4295065514934322e-8)
            (1.1213547903273644,1.8310219784822834e-8)
            (1.1257051329228775,2.5280844972996874e-8)
            (1.129770958978826,2.545944322029925e-8)
            (1.1340290122704626,2.3475217769686196e-8)
            (1.1380552997357465,2.821037625722056e-8)
            (1.1424637572956966,2.2175191904949543e-8)
            (1.1466107614900252,2.0946310685943104e-8)
            (1.1510730188198113,3.0903126946313364e-8)
            (1.155255513662288,3.047422825197543e-8)
            (1.1596772327149218,2.868025616997727e-8)
            (1.1638606537440854,2.8240184302141813e-8)
            (1.168449190367643,3.386754543477366e-8)
            (1.1727634308000001,3.024116890237849e-8)
            (1.1773910089174882,3.0910774273529285e-8)
            (1.1817401820702744,2.7731308804845867e-8)
            (1.1863787529625904,2.8034168986224017e-8)
            (1.1907673946645625,2.733382509223503e-8)
            (1.1955748070478323,3.004833937225726e-8)
            (1.200096594431383,2.5744118503645552e-8)
            (1.2049429444303201,2.6681567733000122e-8)
            (1.2095082839579632,2.2470704297283817e-8)
            (1.2144123784784746,2.0666044431294495e-8)
            (1.2190516491542374,1.9820312835427956e-8)
            (1.2241209127562285,2.353930572684959e-8)
            (1.2288939889696975,2.2329622595407272e-8)
            (1.2340152086621021,2.9053403127754507e-8)
            (1.2388485208419366,2.948223831733543e-8)
            (1.2440668488078146,2.7543264002893864e-8)
            (1.2490036507603615,2.767280316007259e-8)
            (1.2543848503521813,3.0941912698700946e-8)
            (1.25945904465854,2.6440224121238032e-8)
            (1.264915405310116,2.6222286564347996e-8)
            (1.2700729072058206,2.5173932827193823e-8)
            (1.2756587079429318,2.4588782010503962e-8)
            (1.280945354436687,2.4354144922966725e-8)
            (1.2866979477675737,2.644866436973814e-8)
            (1.2921313811160013,3.001282689041318e-8)
            (1.2979892329796403,2.2553463541186147e-8)
            (1.3035338026425345,2.6586966961339442e-8)
            (1.3095489986661926,2.1310316067335577e-8)
            (1.3152468354588651,2.333166260193309e-8)
            (1.3214413168839816,1.789470760460432e-8)
            (1.3273026688235439,1.886014378005285e-8)
            (1.3336374675851603,1.6825927429131582e-8)
            (1.3396418121061358,1.592692200347301e-8)
            (1.3461613153521856,1.7312781430689483e-8)
            (1.3523445966995136,1.628403556441782e-8)
            (1.359065181311253,1.8022147885154993e-8)
            (1.3654366702299114,1.903092039512444e-8)
            (1.3723371459064821,2.0245273679719844e-8)
            (1.3788879770092786,1.8534725865215762e-8)
            (1.38600397178095,1.7481748604275538e-8)
            (1.3927640926516858,1.558596063322426e-8)
            (1.4001124899461248,2.1453233745027944e-8)
            (1.4070940588871144,1.5553395571465956e-8)
            (1.4146674769165724,2.379788077710998e-8)
            (1.4218708152911703,1.69489018375657e-8)
            (1.4296977379718898,2.5195043384940163e-8)
            (1.4371484809644168,2.3267980875374406e-8)
            (1.445249174249875,1.819699690930321e-8)
            (1.452964228323392,2.0081058704768395e-8)
            (1.4613427315901466,2.5762957878150416e-8)
            (1.4693305202013194,2.4229316886170693e-8)
            (1.4780111456312535,2.0131580957816197e-8)
            (1.486295395600049,1.9624242897364752e-8)
            (1.4953025030866725,2.3535900339766158e-8)
            (1.503905421887176,2.4310404467264846e-8)
            (1.513253348214315,2.7047023953841176e-8)
            (1.522191471768793,2.4334843251594407e-8)
            (1.5319039280699172,2.797751041949681e-8)
            (1.5412018461504138,2.3610387089867402e-8)
            (1.5513068532395633,2.896252149220402e-8)
            (1.560991894169142,2.743236438007557e-8)
            (1.5715130881962749,2.1293206753369986e-8)
            (1.5816100963197848,2.2156249723792598e-8)
            (1.5925739311571265,2.3003108418073737e-8)
            (1.603111051640662,2.0961328894841813e-8)
            (1.6145482614976527,2.7670442714899934e-8)
            (1.6255572471363866,2.2948295819169573e-8)
            (1.637498132552584,2.7481984798960468e-8)
            (1.6490108718486833,2.4455756864050215e-8)
            (1.6614854801628007,2.515341279707428e-8)
            (1.6735344714566696,2.3014982475366708e-8)
            (1.687961623784623,3.1803621403092563e-8)
            (1.7010009368962116,2.8256362583078953e-8)
            (1.7145891691543855,2.6654045415241967e-8)
            (1.7276399043567374,3.0189221789100884e-8)
            (1.7422053138318754,2.9656595512683737e-8)
            (1.755881943917318,2.8520862227487953e-8)
            (1.771731445967138,3.106310908496113e-8)
            (1.7864335201943509,3.079788912785375e-8)
            (1.8030320701785358,2.7896156384876747e-8)
            (1.8183895831430552,2.9916155996900784e-8)
            (1.8352222627778438,3.2367117097642506e-8)
            (1.8509858859665207,3.183622454550061e-8)
            (1.8680414081431833,3.475754872805936e-8)
            (1.884277951438713,3.556481775746079e-8)
            (1.9017847898716016,3.2471415112311774e-8)
            (1.9186565488906273,3.362666944894954e-8)
            (1.9367672759255186,3.35058985001524e-8)
            (1.954337034551886,3.435944240237632e-8)
            (1.9730280718886055,3.559153982646279e-8)
            (1.9912215730824545,3.754105903919225e-8)
            (2.0103527318732146,3.600850662088817e-8)
            (2.0290222574627483,3.635392065159948e-8)
            (2.048440984424729,3.5403277531820265e-8)
            (2.067445859946193,3.497076317415804e-8)
            (2.087052144494411,3.227331213384588e-8)
            (2.1063026942540803,3.850864571663948e-8)
            (2.1260597916048014,3.153941768863078e-8)
            (2.14551920968736,3.453251801177615e-8)
            (2.165433474791672,3.4063477483137206e-8)
            (2.1850971812468023,3.7485132442505176e-8)
            (2.2051912170859964,3.4130652637465175e-8)
            (2.2250636369642014,3.279716959125878e-8)
            (2.2453565006197653,3.559130218322437e-8)
            (2.2654362056173882,3.131607922979285e-8)
            (2.2859349854107527,3.732000786182965e-8)
            (2.3062103280125084,3.067064241468742e-8)
            (2.326911162968314,3.558001521186682e-8)
            (2.347363110250358,3.212419807940847e-8)
            (2.368256764731485,3.3730529869213655e-8)
            (2.388863843485791,3.0691565622298356e-8)
            (2.409940995315689,3.101776813174695e-8)
            (2.430682344988801,3.244726753948157e-8)
            (2.4519356567934034,3.290238775877086e-8)
            (2.4727904930856686,3.0714342014181995e-8)
            (2.4942129373202313,3.1974853487160004e-8)
            (2.515156931744765,3.266815726266081e-8)
            (2.536737447501473,3.359685049608707e-8)
            (2.5577374839016906,3.383389002298287e-8)
            (2.579455401185571,3.5637481465844445e-8)
            (2.600464086581207,3.53473320335862e-8)
            (2.622283208103564,3.4805857307418364e-8)
            (2.643234646560892,3.609958568184801e-8)
            (2.6650974111590315,3.4647022112421766e-8)
            (2.6859013747923233,3.4403382087599965e-8)
            (2.7077211651806543,3.4866264125854585e-8)
            (2.7282591331704453,3.4313658081597254e-8)
            (2.7499124376997233,3.431679623799866e-8)
            (2.770034319036975,3.3876417768197165e-8)
            (2.791353195702165,3.480749746764822e-8)
            (2.810875262460706,3.4849864591346424e-8)
            (2.8316417019930586,3.4843292626152156e-8)
            (2.850344887395605,3.4727385495036955e-8)
            (2.8679678101195574,3.497293485366093e-8)
            (2.8848468994550807,3.534030727087023e-8)
            (2.9013075545674,3.481839417479593e-8)
            (2.917172679559624,3.497267239693791e-8)
            (2.9326564841179175,3.4559577716947176e-8)
            (2.9473601599119394,3.4661984296691095e-8)
            (2.9604768125537904,3.4633900028273323e-8)
            (2.9726112317546103,3.461987506847737e-8)
            (2.9818598178455145,3.462718558243372e-8)
            (2.99054359632785,3.461915165300922e-8)
            (3.0029395990120804,3.45873650588191e-8)
            (3.0170616387233613,3.4603734183624724e-8)
            (3.0361593975091568,3.4453291747338355e-8)
            (3.054543895934254,3.4523027207800094e-8)
            (3.0734289574388027,3.4368594491185345e-8)
            (3.0916124236188414,3.4480235257261516e-8)
            (3.1079206095161798,3.438976917125025e-8)
            (3.123576672031682,3.464901278393828e-8)
            (3.1408992161037714,3.420973541945482e-8)
            (3.1582202590450152,3.4621463002038055e-8)
            (3.181666566792526,3.38701520996576e-8)
            (3.2027693091400637,3.3741408764220715e-8)
            (3.224985729639963,3.382048541222815e-8)
            (3.24563381331681,3.383219557284711e-8)
            (3.265071364582708,3.2221364992812696e-8)
            (3.283788658206417,3.23402484236901e-8)
            (3.3053365956607643,3.223124572793168e-8)
            (3.325689781839582,3.274794388441471e-8)
            (3.3482908019923245,3.1204330425138593e-8)
            (3.3697925943480573,3.1585012577606264e-8)
            (3.391771104934956,3.223752886860609e-8)
            (3.4127664038955627,3.391635106098079e-8)
            (3.4345323888071726,3.063510131684488e-8)
            (3.4554653210349633,3.1299677238916246e-8)
            (3.4777252455707455,3.1517889964582935e-8)
            (3.4990808398728426,3.1974158765102345e-8)
            (3.521565241027331,3.171788232059214e-8)
            (3.5430314235502833,3.1249852983084025e-8)
            (3.565277289558816,3.211312882278605e-8)
            (3.5865345021562365,3.1148493451205184e-8)
            (3.60872025113504,3.2469314570349184e-8)
            (3.6299428503326485,3.1438288694563e-8)
            (3.652233238662912,3.23642583843764e-8)
            (3.673506574487387,3.271603038479398e-8)
            (3.695707118820855,3.020728112090865e-8)
            (3.7168586952994342,3.414287252923032e-8)
            (3.738866073428991,2.8031886367685388e-8)
            (3.7598362994456753,3.12747726605167e-8)
            (3.7817450096672625,2.994295733582675e-8)
            (3.802603368813287,3.009460286529375e-8)
            (3.8243928375354237,3.404024007114259e-8)
            (3.8451030322480935,3.2890642986949103e-8)
            (3.8666733127329964,3.180272661884587e-8)
            (3.887160823754425,3.313614782562979e-8)
            (3.9085219450472097,2.9316276517477036e-8)
            (3.9287981845958204,3.01593493512442e-8)
            (3.949964621324507,2.9134941348374355e-8)
            (3.9700301006288004,2.9645961296953516e-8)
            (3.990945772788993,2.6073357139999587e-8)
            (4.010754703154618,2.6518686579990458e-8)
            (4.03140284610049,2.8474452906657177e-8)
            (4.050945417626586,2.7277663128266738e-8)
            (4.0713377977141,2.8183755218513795e-8)
            (4.090617891605016,2.7616594344692658e-8)
            (4.11072462087348,2.889180861220808e-8)
            (4.129716635506988,3.004259541139476e-8)
            (4.149519812480852,2.797132303555827e-8)
            (4.168212204991458,3.1904797914705796e-8)
            (4.1877190260613295,2.293132528308206e-8)
            (4.206114686914153,2.768876050662783e-8)
            (4.225307996748319,2.1040110320669214e-8)
            (4.243392217370402,2.3699881279704016e-8)
            (4.2622596719625605,2.221245853917253e-8)
            (4.280024719500489,2.4003079079903955e-8)
            (4.298571980853883,2.4033346979202008e-8)
            (4.3160207351602216,2.4389744890385145e-8)
            (4.334236968179263,2.488230954611481e-8)
            (4.351360752674114,2.4521280228562148e-8)
            (4.369239183789439,2.5981656492923833e-8)
            (4.38603466747634,2.44272129190648e-8)
            (4.40358104082052,2.5350859189643415e-8)
            (4.420051868448967,2.8022741127564643e-8)
            (4.437259233170093,2.1639126046579804e-8)
            (4.4534006427326585,2.4662142883435934e-8)
            (4.470267335316092,2.233629092796008e-8)
            (4.486079868802441,2.2187971460141398e-8)
            (4.502612039469875,2.341528482219246e-8)
            (4.518100097876075,2.0762910168947712e-8)
            (4.534293456484462,2.5566719408232075e-8)
            (4.549455069340142,2.2666387655689846e-8)
            (4.565312262901935,2.39040837124449e-8)
            (4.580151117653134,2.3381074631956267e-8)
            (4.595678286487183,2.2955745415664808e-8)
            (4.610199149298024,2.0135007661181703e-8)
            (4.62539419829918,2.7876562835871255e-8)
            (4.639597339508635,2.602809567875397e-8)
            (4.654466347700541,3.0923764215984306e-8)
            (4.668357790087123,2.753124517251848e-8)
            (4.682906244302444,2.8844444943665337e-8)
            (4.696490654757746,2.8490260040037185e-8)
            (4.710718660981623,2.6391612895082517e-8)
            (4.72399832037544,2.913966734574558e-8)
            (4.737914335775883,2.4491306316321015e-8)
            (4.750896716026588,2.8608435620469663e-8)
            (4.764505064814312,1.5932092201076387e-8)
            (4.777194418492941,2.286083145008888e-8)
            (4.79049765741142,1.8766008968995607e-8)
            (4.802898179845826,2.043231372983456e-8)
            (4.815905864313352,1.7344860436807608e-8)
            (4.828025531424491,1.984177888658678e-8)
            (4.840740739034278,1.4875289000571001e-8)
            (4.852583369949253,1.9265406048241118e-8)
            (4.865011319559841,1.4234064371621002e-8)
            (4.876582882319048,1.7988997069728896e-8)
            (4.888732848603089,1.8601004514451347e-8)
            (4.900040920514227,1.6002856373376062e-8)
            (4.911915199097658,2.160289380714886e-8)
            (4.922963462396526,1.9861526756592696e-8)
            (4.934569778618088,1.8132088497324617e-8)
            (4.9453656125782555,2.1780533043802563e-8)
            (4.956711654712806,1.555579343115454e-8)
            (4.967261531363057,1.757710876848506e-8)
            (4.978349755824583,1.9488716973548037e-8)
            (4.988657741623662,1.652032866061859e-8)
            (4.999497691779922,2.2941123223318982e-8)
            (5.009571944657874,2.0053660287899788e-8)
            (5.020168947621918,2.3809457294632352e-8)
            (5.030014504322097,2.381951114127645e-8)
            (5.040372349547316,2.636167073521989e-8)
            (5.049994218480856,2.709265412015327e-8)
            (5.060122965410205,2.3376726221435717e-8)
            (5.06952918889513,2.39131908719159e-8)
            (5.079431817320423,2.706283042108737e-8)
            (5.088626174260907,2.413490440833499e-8)
            (5.098308712570324,2.6085135607090137e-8)
            (5.107297465241306,2.6664653485219958e-8)
            (5.116768841764918,2.6361946070529996e-8)
            (5.1255589744026375,2.5431846073509234e-8)
            (5.1348207620743525,2.6848494316666915e-8)
            (5.143415455356131,2.7764711307831647e-8)
            (5.152476074994351,2.982107927262945e-8)
            (5.160882693178551,2.9345343932618562e-8)
            (5.169748483289317,2.3579822316932564e-8)
            (5.177972259491812,2.7775189481715756e-8)
            (5.18664500642967,2.4842596091367852e-8)
            (5.1946894606672664,2.460008963200977e-8)
            (5.203179120313712,2.717372393767903e-8)
            (5.211052027753363,2.4363887352052416e-8)
            (5.2193616662155184,2.8343422942000984e-8)
            (5.227066362869452,2.8440181099043116e-8)
            (5.235199725065919,3.11581602741029e-8)
            (5.242740925578455,3.140151871861008e-8)
            (5.25070773654191,3.030091078048969e-8)
            (5.258092555568513,3.0862897792971467e-8)
            (5.265893149511701,3.0633657610579235e-8)
            (5.273123577533297,3.518036983951589e-8)
            (5.280764767881134,3.177576268775795e-8)
            (5.287847090075383,3.3093029649933214e-8)
            (5.295336260273407,3.217331068228191e-8)
            (5.302275850479447,3.125705516637822e-8)
            (5.309612390073645,2.984980174147722e-8)
            (5.316411040858058,3.2536795924187345e-8)
            (5.3236046576731,2.86098844615168e-8)
            (5.330269852671177,3.057823727559139e-8)
            (5.337323997735253,2.9040598370499993e-8)
            (5.343858758785709,2.877632665487795e-8)
            (5.350774393830058,2.6183072598939816e-8)
            (5.357181684327358,2.7394811308312228e-8)
            (5.363969750564078,2.8170020094364645e-8)
            (5.3702571457504495,2.8329642853819337e-8)
            (5.37691695934517,2.796772613500309e-8)
            (5.383085384024957,2.5929481672903876e-8)
            (5.3896217628189005,3.208887222605483e-8)
            (5.395676393930386,3.0161705133480154e-8)
            (5.402098789580878,3.097117295958185e-8)
            (5.408045812507806,2.8764748805087947e-8)
            (5.414351068312866,3.111218194185028e-8)
            (5.420190557945076,3.040398088849372e-8)
            (5.4263883348999755,2.6432900535056092e-8)
            (5.432127887290954,2.8460564793775234e-8)
            (5.4382234072035205,2.6775132111467315e-8)
            (5.4438666104976035,2.858052838838887e-8)
            (5.449857574854708,2.752289995910928e-8)
            (5.455405645219519,2.7672564018033086e-8)
            (5.4613055506413035,2.867592674427044e-8)
            (5.466767663009352,2.713701952039571e-8)
            (5.472576141385739,2.853029257288142e-8)
            (5.477953100235063,2.7711626771065312e-8)
            (5.483672792675116,3.244244251021655e-8)
            (5.488969140975806,2.9171795201676787e-8)
            (5.494614543517244,3.2154616524948665e-8)
            (5.499839481049251,3.1746758999418034e-8)
            (5.5054059888247995,3.2803969984840364e-8)
            (5.510559044373561,3.1819391344001247e-8)
            (5.516057905136938,3.268563419922543e-8)
            (5.5211488353552785,3.300512574355707e-8)
            (5.526592297274273,3.23818325487224e-8)
            (5.531629195940215,3.21872550834712e-8)
            (5.537013680753852,3.342095511449372e-8)
            (5.541998768856694,3.247548518992005e-8)
            (5.547347326204401,3.3957509915083506e-8)
            (5.5522978013372635,3.323093378249098e-8)
            (5.557620597813692,3.3067361515648486e-8)
            (5.56254582493011,3.3007253819050675e-8)
            (5.567852928542163,3.423490713139188e-8)
            (5.572767651430652,3.3599801163575194e-8)
            (5.578104020575301,3.228224954021641e-8)
            (5.583043002117178,3.2650857129112865e-8)
            (5.588438248558759,3.418553284895154e-8)
            (5.593434993069321,3.350104704757939e-8)
            (5.598970874973857,3.4152372707652034e-8)
            (5.604107051793176,3.351018107444759e-8)
            (5.609981597024401,3.314409435795085e-8)
            (5.615446261471512,3.387470637328249e-8)
            (5.622157298631646,3.256060909784253e-8)
            (5.6285371806858695,3.368292977867782e-8)
            (5.634373123790609,3.228664557930472e-8)
            (5.639385483509161,3.3106104302405015e-8)
            (5.6436684507485,3.364389256077516e-8)
            (5.647813003515869,3.370358414578334e-8)
            (5.6512026778887385,3.3859711701111905e-8)
            (5.654463152679993,3.388390523717533e-8)
            (5.65722123843554,3.356615407845709e-8)
            (5.659859990313309,3.357535249826071e-8)
            (5.661974278054542,3.362909861692742e-8)
            (5.663957346787113,3.358191680291611e-8)
            (5.6658713318329905,3.366713996477699e-8)
            (5.667670460182196,3.364393097449181e-8)
            (5.669989688306766,3.358417632881583e-8)
            (5.672386123656931,3.3720480407950504e-8)
            (5.675116094387312,3.368609746701168e-8)
            (5.677769946641596,3.362118605743092e-8)
            (5.680712686289675,3.390604486064319e-8)
            (5.6835049292475635,3.379571666961567e-8)
            (5.6865822598275075,3.384567937025906e-8)
            (5.689472217354524,3.4049213004649914e-8)
            (5.6926352185613505,3.4258504477691076e-8)
            (5.695592624116839,3.354362010377088e-8)
            (5.69880581143731,3.3614753647270845e-8)
            (5.7018090495520966,3.286473959640546e-8)
            (5.705047180177636,3.347044619239625e-8)
            (5.708081415499378,3.347761645677849e-8)
            (5.711326693685771,3.344838739316458e-8)
            (5.714381645520363,3.431297579403747e-8)
            (5.717621984515038,3.36031826808636e-8)
            (5.720690502570537,3.263525383268018e-8)
            (5.723918317201014,3.263804249087343e-8)
            (5.726995384205799,3.254944891395439e-8)
            (5.730206530943708,3.1404532085943515e-8)
            (5.733288528750162,3.156189265496323e-8)
            (5.736481300281199,3.189650787938092e-8)
            (5.739565498950589,3.1562530367068575e-8)
            (5.74273973681987,3.0504593517832745e-8)
            (5.745824064824586,3.1755584828374595e-8)
            (5.74898050129658,3.026220318780304e-8)
            (5.752063221419216,3.085791977497365e-8)
            (5.755202997847681,3.321690034141511e-8)
            (5.758282737213601,3.017893290824247e-8)
            (5.761407179408736,3.228267875243773e-8)
            (5.764482944945555,3.0655259219969366e-8)
            (5.767593459054793,3.213579602423522e-8)
            (5.770664640668187,3.1597645167025235e-8)
            (5.77376268494836,2.939229348797312e-8)
            (5.776829056288575,3.092600597831563e-8)
            (5.77991615078179,2.9254598521433195e-8)
            (5.782977864119268,2.622714734279441e-8)
            (5.786055615811332,2.9243709676052276e-8)
            (5.789113192370755,2.8121793338442558e-8)
            (5.792183326279657,2.7649912359706263e-8)
            (5.795237645244963,2.7339247310464998e-8)
            (5.79830203531029,2.4633853623612367e-8)
            (5.801354328268651,2.8501650151113722e-8)
            (5.804415032242083,2.8744458369089898e-8)
            (5.807466883005288,2.8470352297915724e-8)
            (5.81052617912894,3.1475249961943064e-8)
            (5.813579534033851,2.80870753321949e-8)
            (5.816639963104078,3.133609283167971e-8)
            (5.819697151931564,2.234615292806552e-8)
            (5.82276156782725,3.4034479678979324e-8)
            (5.825825340390316,2.4519377417320243e-8)
            (5.828896973015905,2.607707139112847e-8)
            (5.8319705525241545,2.5439730100274005e-8)
            (5.835053086869963,2.6147935594522664e-8)
            (5.838140249333942,2.053128045353958e-8)
            (5.841237930397973,1.9913622306688694e-8)
            (5.844343113795168,2.0897086949744903e-8)
            (5.847460887514569,2.054927294992126e-8)
            (5.850589348580567,1.979959329823089e-8)
            (5.853733052833825,1.9975453513509933e-8)
            (5.856891086969016,2.022699963077912e-8)
            (5.8600677242835175,2.0880686957269745e-8)
            (5.863262989432563,2.2752333572739758e-8)
            (5.866481123149776,1.7551626818601562e-8)
            (5.869723118191229,1.9794978767251337e-8)
            (5.872993470388152,1.8751944663719655e-8)
            (5.876294280772548,1.742968191997818e-8)
            (5.8796306780972385,2.1718894460676097e-8)
            (5.883006185991875,2.3775174495810347e-8)
            (5.8864271411895155,1.8345487795556892e-8)
            (5.8898991234507045,2.109401586736226e-8)
            (5.893430680252007,1.9028975062340692e-8)
            (5.897030756766744,1.512408287496214e-8)
            (5.900712135822641,2.266116339022517e-8)
            (5.904490117193693,2.2470510341321415e-8)
            (5.908386589986331,2.3016502037620512e-8)
            (5.912431407935273,1.9576430476675455e-8)
            (5.916670751269391,2.6922027274167704e-8)
            (5.921180202897192,2.225016126899959e-8)
            (5.926105928626904,2.3927825942848813e-8)
            (5.931807667082287,2.657573672237845e-8)
            (5.937506093806605,1.8275689406266338e-8)
            (5.942947034833361,2.517817110359033e-8)
            (5.947090633335495,1.5239459694171842e-8)
            (5.9509915496213575,1.7469881319343017e-8)
            (5.9548698572601415,1.6987070527996195e-8)
            (5.958467524894387,1.9530777106702146e-8)
            (5.961804743211359,1.9748108370798434e-8)
            (5.96503936082071,1.400596660872111e-8)
            (5.9681467498625,1.3329144565865647e-8)
            (5.971127047153811,1.533253290997294e-8)
            (5.974405518510414,1.1304201463779862e-8)
            (5.977565022885726,1.0947257766957819e-8)
            (5.98085352601163,1.579163655396343e-8)
            (5.983866317994566,1.2338094212971384e-8)
            (5.986835908860333,1.4908921652789786e-8)
            (5.98965441922662,1.5459809210582875e-8)
            (5.992927481979946,1.302006369385822e-8)
            (5.995916615704935,1.3493433148603629e-8)
            (5.999015414017565,9.865879890824658e-9)
            (6.001859882937588,8.430611431187174e-9)
            (6.004721094720092,6.501916005596797e-9)
            (6.007446389411747,6.698060439624953e-9)
            (6.010378868711317,9.007744772304704e-9)
            (6.013227385891374,2.5116455582008257e-9)
            (6.016210431325984,1.1754478168590765e-8)
            (6.018999047281193,4.321929703010596e-9)
            (6.0219634521043774,1.2052962405917356e-8)
            (6.024743311253111,9.979867932052855e-9)
            (6.02777723823666,1.0126756988526608e-8)
            (6.030593717600105,1.210981470656236e-8)
            (6.033566805633824,7.051824679749075e-9)
            (6.036348153537689,1.3471446291823952e-8)
            (6.03935215203416,4.2636923991423714e-9)
            (6.042165314023781,8.90537610320763e-9)
            (6.0452311062250494,-3.0180715704375416e-9)
            (6.048079182734589,3.3005087551885026e-9)
            (6.051093148272601,-4.277825205178942e-9)
            (6.053922207150744,4.90653961904286e-10)
            (6.057024567012946,-1.0245994275237535e-8)
            (6.059923313881925,-2.3045703123614203e-9)
            (6.063065031260704,-1.1439855285289013e-8)
            (6.06599188397825,-6.103776262200711e-9)
            (6.069117728429431,-1.1611892891671971e-8)
            (6.072058294170706,-1.0043095577394467e-8)
            (6.075319625938524,-1.4670317849407866e-8)
            (6.078360784060575,-1.1113609144075554e-8)
            (6.08164224685114,-2.1073977674035405e-8)
            (6.08471184696094,-1.431350071801063e-8)
            (6.088041110504794,-2.3619963762655516e-8)
            (6.091175845088942,-1.823059647687586e-8)
            (6.094676507982916,-2.926319686569201e-8)
            (6.097940177199325,-2.7635872146269946e-8)
            (6.101468949467637,-2.65853330461141e-8)
            (6.104785370222623,-2.736687820803496e-8)
            (6.108458941040282,-2.3684140648683183e-8)
            (6.11191882380954,-2.3102733504032358e-8)
            (6.115810879871693,-2.6637159811215838e-8)
            (6.119449864605412,-2.0706161119043998e-8)
            (6.123448905570481,-2.884756544752065e-8)
            (6.127228461476309,-3.0300382758419175e-8)
            (6.131555839411294,-2.569074375458058e-8)
            (6.135642280403723,-2.3689126105175262e-8)
            (6.1403836604647495,-2.891631545320905e-8)
            (6.14485999007217,-2.9231953191377613e-8)
            (6.150157107994955,-3.064091513849121e-8)
            (6.155249832654027,-2.8917629846247905e-8)
            (6.162223028660662,-3.389813341136971e-8)
            (6.169264234453969,-1.9662735661896136e-8)
            (6.176178950469648,-3.468153497721005e-8)
            (6.18165394852968,-2.8905891902297753e-8)
            (6.186904029884799,-3.7171667410795806e-8)
            (6.1918899365187405,-2.4598748593618325e-8)
            (6.196674732520234,-3.2825897000599014e-8)
            (6.201481834699048,-3.102856238612617e-8)
            (6.206002348106964,-2.8513464811474876e-8)
            (6.210372924422304,-3.17726677190322e-8)
            (6.214580269883905,-3.263735048886218e-8)
            (6.21850248599563,-3.017429761609236e-8)
            (6.2222715142833565,-2.990551906112415e-8)
            (6.2267484852910835,-3.346364008116609e-8)
            (6.230962025694177,-3.326209419007853e-8)
            (6.23518860213595,-3.400174075629536e-8)
            (6.239256171275566,-3.755069744038053e-8)
            (6.243145446925121,-3.6548434723115975e-8)
            (6.246883972595915,-3.589927322078523e-8)
            (6.251334657968795,-3.33579929234773e-8)
            (6.255496536612644,-3.623639133198964e-8)
            (6.260082593365109,-3.909484791453366e-8)
            (6.264211942584496,-3.9840840293514646e-8)
            (6.268143217870225,-4.54440723940408e-8)
            (6.27190036600276,-4.2700275981744085e-8)
            (6.276287970115113,-4.8946498520940906e-8)
            (6.280435108604607,-4.376110440684755e-8)
            (6.284671438874938,-4.952375454170266e-8)
            (6.288771223920268,-4.9027784276844955e-8)
            (6.292798407895035,-4.9046024352961126e-8)
            (6.296670868648972,-4.7424239757454245e-8)
            (6.301279831968875,-4.704194755955626e-8)
            (6.3055689206487475,-4.9827857062645364e-8)
            (6.310185301852787,-4.132074227225502e-8)
            (6.3144202923924055,-4.500065453605373e-8)
            (6.31860612465079,-3.9691207098790926e-8)
            (6.322614269729015,-4.2093879826232694e-8)
            (6.327306943978589,-3.7415921139150043e-8)
            (6.331703179296706,-4.402716002882556e-8)
            (6.336496957757565,-3.610494692107835e-8)
            (6.340899336055342,-3.924099145624638e-8)
            (6.345274182332237,-3.752166932713408e-8)
            (6.349456988283506,-3.809897552997654e-8)
            (6.35430608546668,-3.153349914519765e-8)
            (6.358863378292728,-3.618530308724388e-8)
            (6.3638564766220735,-2.8310902178141362e-8)
            (6.368454245654795,-3.3871859872469656e-8)
            (6.373058096682081,-3.1677143907948846e-8)
            (6.377456026924448,-3.468621023738905e-8)
            (6.382517941306737,-3.0934729777776226e-8)
            (6.387282853322447,-3.4846815211153626e-8)
            (6.392503855747099,-2.9267502643648413e-8)
            (6.397329523189701,-2.980248015038711e-8)
            (6.402207131651371,-2.6474760606021164e-8)
            (6.406863665581798,-2.8648162175848313e-8)
            (6.412188539459279,-2.499461015936788e-8)
            (6.4172054586763005,-2.8134356955256123e-8)
            (6.422689511010534,-2.647092189889122e-8)
            (6.4277803078343245,-2.5820534488296687e-8)
            (6.4329824503916875,-2.7618838438492332e-8)
            (6.437945637529393,-2.658892439555416e-8)
            (6.4435820165842355,-2.548525745993402e-8)
            (6.448896166275059,-2.320711689485222e-8)
            (6.4546863523547655,-2.8664888684915013e-8)
            (6.460085667626963,-2.6180057788316446e-8)
            (6.465669312208736,-3.127813796854895e-8)
            (6.47099233074948,-2.856202874212954e-8)
            (6.476990403804572,-3.158236916434021e-8)
            (6.482650471206151,-3.1402365374688657e-8)
            (6.488800148528988,-3.160012929104283e-8)
            (6.494559729135312,-2.843887070280715e-8)
            (6.500587369234099,-3.109749491247982e-8)
            (6.506328602105325,-2.9124194389495983e-8)
            (6.512744149977452,-3.231911793744047e-8)
            (6.51880542205539,-3.246890001307179e-8)
            (6.525380594374027,-2.955667988135957e-8)
            (6.531562862380403,-3.113413293842626e-8)
            (6.53810224458229,-3.18094706130978e-8)
            (6.544326015157943,-3.139751836300775e-8)
            (6.551224832175219,-3.355393440873655e-8)
            (6.5577528453679665,-3.022353378678844e-8)
            (6.564833141350136,-3.4839698015431964e-8)
            (6.571512918798527,-3.091097511287444e-8)
            (6.578639124572546,-3.4124793324430414e-8)
            (6.585418447021376,-3.09204772896976e-8)
            (6.592880744709039,-3.0270872031223917e-8)
            (6.599954946381404,-2.9745092278155028e-8)
            (6.607633808302943,-2.8645672278670986e-8)
            (6.614899599712542,-2.851625580113648e-8)
            (6.622699603660508,-3.263423675736732e-8)
            (6.6301206971814235,-2.950039179605568e-8)
            (6.63824465927636,-3.150027472198502e-8)
            (6.645961667613255,-3.1834673230868304e-8)
            (6.654346801095738,-2.7797686485975248e-8)
            (6.662302506720756,-3.0025777308928525e-8)
            (6.670880369435486,-2.99513456258893e-8)
            (6.67904754387726,-2.8698943999039273e-8)
            (6.687952285209853,-2.8215764280581368e-8)
            (6.696429065282958,-2.8177954192187826e-8)
            (6.705644993411418,-2.7075604203119497e-8)
            (6.71441275400577,-3.036863038818893e-8)
            (6.723893554772476,-2.851016933647088e-8)
            (6.732933051337841,-2.8518351125050856e-8)
            (6.742760686457358,-3.04927453842474e-8)
            (6.7521373115489505,-3.08123794812154e-8)
            (6.762328477627529,-2.830361867101061e-8)
            (6.772051787078464,-3.221132083286449e-8)
            (6.782582598957714,-3.0157482067139085e-8)
            (6.792643987627223,-3.0074026269311105e-8)
            (6.803559165428257,-2.97339483590342e-8)
            (6.813999392015707,-2.994902714714698e-8)
            (6.825330649552562,-3.046485463897852e-8)
            (6.8361747448593935,-2.9456655614712446e-8)
            (6.847919920331003,-2.7384971790223034e-8)
            (6.859171923656146,-2.8223254899817363e-8)
            (6.871352953505692,-2.85824233170473e-8)
            (6.8830367035185205,-2.8204658886199496e-8)
            (6.895683163861379,-2.997943304716699e-8)
            (6.9078249978339175,-2.751896710506685e-8)
            (6.920947931759214,-3.241801094233665e-8)
            (6.933559940608739,-2.9221115360744676e-8)
            (6.947168536064262,-3.144948690358973e-8)
            (6.960262299083287,-3.0970824238529815e-8)
            (6.974369542463695,-3.2063140587013095e-8)
            (6.987957873655568,-3.1592084448472946e-8)
            (7.002567747749468,-3.157485284344119e-8)
            (7.016654100769606,-3.1230620589628444e-8)
            (7.031757952278751,-3.056228531361782e-8)
            (7.0463339034638555,-3.199871956294231e-8)
            (7.061912463745222,-3.146935867448519e-8)
            (7.076958278141329,-3.147049781881961e-8)
            (7.094748923292669,-3.21153479088121e-8)
            (7.110768725227012,-3.1471514977399195e-8)
            (7.127090785643696,-3.134718146169391e-8)
            (7.142700869454998,-3.175346227624054e-8)
            (7.159994085503737,-3.106683879594563e-8)
            (7.17597932571262,-3.2195545951463345e-8)
            (7.192679012070498,-3.2130770405425224e-8)
            (7.208783615949315,-3.0706290149451476e-8)
            (7.227244470275984,-3.2190012405619584e-8)
            (7.244010522436548,-3.26474740852678e-8)
            (7.260904742257355,-3.1694318558539436e-8)
            (7.277011762595579,-3.410315575769207e-8)
            (7.29486468899697,-3.218734372090193e-8)
            (7.310938258894414,-3.3280327840778945e-8)
            (7.326899783068682,-3.2775245698002387e-8)
            (7.342073458031646,-3.284008573412045e-8)
            (7.35706980804997,-3.314541806298532e-8)
            (7.37145964098968,-3.275786811252068e-8)
            (7.386014011553643,-3.2732707114235815e-8)
            (7.399850738163319,-3.2772414296222685e-8)
            (7.413223344346963,-3.272221119759999e-8)
            (7.425761761937553,-3.279921655455209e-8)
            (7.437016054686333,-3.2639980669657565e-8)
            (7.44746519382229,-3.277017765306034e-8)
            (7.454663600608064,-3.270725754123127e-8)
            (7.461573533392651,-3.2743297885551303e-8)
            (7.47004373891653,-3.2708831206040845e-8)
            (7.479926618017279,-3.2763048139067275e-8)
            (7.496286922641834,-3.2690512088984214e-8)
            (7.5111520088327515,-3.2612490603878275e-8)
            (7.526152120715336,-3.262254356234395e-8)
            (7.540597434936551,-3.2683193110227826e-8)
            (7.555424360253906,-3.2592197288239255e-8)
            (7.568901060136628,-3.2640747910095413e-8)
            (7.584776418100953,-3.2698130855712826e-8)
            (7.599947700880384,-3.221669868380683e-8)
            (7.618015900018271,-3.36847497534043e-8)
            (7.634994731652031,-3.323587939585426e-8)
            (7.652396531353833,-3.1971798791774475e-8)
            (7.668915458275002,-3.343018117885066e-8)
            (7.686149404488762,-3.173078536033991e-8)
            (7.70275100787945,-3.308386983813527e-8)
            (7.721011602825535,-3.1637816810814456e-8)
            (7.738482091490298,-3.2324446508358307e-8)
            (7.757104707136661,-3.1672797412563014e-8)
            (7.774781355586539,-3.267339163115501e-8)
            (7.793049590426348,-3.0871381090369354e-8)
            (7.810496486186851,-3.183933858230681e-8)
            (7.829000178810515,-3.071401821763686e-8)
            (7.84670098677666,-3.037964846352992e-8)
            (7.865566904119074,-3.215676019907576e-8)
            (7.883511919465362,-3.042221374816023e-8)
            (7.902234137888911,-3.308679430436001e-8)
            (7.920045396024789,-3.206508941699937e-8)
            (7.938684495624752,-3.365054629389519e-8)
            (7.9564507941161295,-3.224192379747137e-8)
            (7.975216928149733,-3.2951956774329716e-8)
            (7.993061423862345,-3.207266680016474e-8)
            (8.01176331575321,-3.3407518085226684e-8)
            (8.02951711189729,-3.270631637741772e-8)
            (8.048050777222803,-3.2909709402062504e-8)
            (8.065657731179934,-3.0661340189030994e-8)
            (8.0841435564135,-3.3340394056669e-8)
            (8.101686815158342,-3.353498639890873e-8)
            (8.120075775696948,-3.40122945918786e-8)
            (8.137497447331004,-3.4351283817457556e-8)
            (8.155687943610094,-3.6858486429647286e-8)
            (8.172920093049335,-3.539710435873644e-8)
            (8.190962347538255,-3.524163577628414e-8)
            (8.208042529578295,-3.742659560046491e-8)
            (8.22593041599406,-3.816748456175745e-8)
            (8.24284041842776,-3.604350340413731e-8)
            (8.260503050177585,-4.025733357782002e-8)
            (8.277192770619592,-3.851136343158146e-8)
            (8.294649339733935,-4.462735769816817e-8)
            (8.311134177443407,-4.061151115397621e-8)
            (8.328387208935258,-4.3991286946543084e-8)
            (8.344660494814068,-4.1899818170598735e-8)
            (8.361662927183412,-4.342342008190059e-8)
            (8.3776911760364,-4.4619309358395753e-8)
            (8.394452582993981,-4.343937676232201e-8)
            (8.410243803839425,-4.299627132109407e-8)
            (8.426767034096375,-4.2366858576947664e-8)
            (8.442317690056973,-4.511827467190699e-8)
            (8.458570881425976,-3.8166737881262236e-8)
            (8.47385907253953,-4.08284682729132e-8)
            (8.48985057738779,-3.757545363747283e-8)
            (8.504883078496805,-4.1729159128145454e-8)
            (8.52061396144183,-3.469803655509196e-8)
            (8.535388041368293,-3.809341331262317e-8)
            (8.55083677232418,-3.704518547475999e-8)
            (8.56533874749011,-3.7675920494528725e-8)
            (8.580515403002693,-4.141145759639642e-8)
            (8.594752914582669,-3.7602468139219525e-8)
            (8.609656507040455,-4.0146195812162944e-8)
            (8.623626848861067,-3.917574520340139e-8)
            (8.638243838415478,-3.345748778027513e-8)
            (8.651939693206574,-3.801468684283549e-8)
            (8.666282051071054,-3.396675574141028e-8)
            (8.67971202710545,-3.4816057370434805e-8)
            (8.693776649766077,-3.951953198022551e-8)
            (8.706937842562983,-3.6383451029742275e-8)
            (8.720718234117925,-3.5939234366288986e-8)
            (8.733608676763419,-3.8366273269474505e-8)
            (8.747117595713814,-3.7750023440530356e-8)
            (8.759746104501458,-3.498502954002447e-8)
            (8.772978644838904,-3.728070085973201e-8)
            (8.785342267228978,-3.7635642491373744e-8)
            (8.798298554594405,-3.8575594385470424e-8)
            (8.810399947236817,-3.6478529641392754e-8)
            (8.823091769248125,-4.076269488617612e-8)
            (8.834938866070122,-3.5706865797457965e-8)
            (8.84736046356492,-4.649883522667153e-8)
            (8.858950826438981,-4.298305544825354e-8)
            (8.871108342271523,-4.52849856502624e-8)
            (8.882448396375397,-4.794900709814698e-8)
            (8.894350767543395,-4.155712496345387e-8)
            (8.905446541111674,-4.4703846402427416e-8)
            (8.917088803633812,-4.6427424571504616e-8)
            (8.92793928129531,-4.2146911516383057e-8)
            (8.939332279961004,-4.895275973471058e-8)
            (8.949946419596964,-4.535526942905932e-8)
            (8.961094871597831,-5.1067335138377246e-8)
            (8.97147622865347,-4.8636600968876564e-8)
            (8.982378022517121,-5.182052975616358e-8)
            (8.992528001364237,-5.07648898473434e-8)
            (9.00319645974561,-4.8982026767951936e-8)
            (9.013124904896754,-5.1386685018250944e-8)
            (9.023560268678846,-4.7337121777957236e-8)
            (9.033268433997467,-5.296568528212475e-8)
            (9.043473213436231,-4.568455347353506e-8)
            (9.05296559495697,-5.097912980644992e-8)
            (9.062952597180109,-4.360661964852852e-8)
            (9.072238088641884,-4.605273939972676e-8)
            (9.082004329691767,-4.224402849750675e-8)
            (9.091082894751466,-4.221040350582683e-8)
            (9.100636319863293,-4.3481094835762235e-8)
            (9.109515522431897,-4.248030160969307e-8)
            (9.118865431131855,-4.0870289708117014e-8)
            (9.127551632782364,-4.590360158651663e-8)
            (9.136694438012468,-3.88512287896603e-8)
            (9.145187941740318,-4.012749565962537e-8)
            (9.154136137133454,-3.4897153389223945e-8)
            (9.162446594419041,-3.6729707275640067e-8)
            (9.171203934964216,-3.2620596224219867e-8)
            (9.179334381677819,-3.8490950204916885e-8)
            (9.187899963268052,-3.0326748889919486e-8)
            (9.195852783456528,-3.1399398192633043e-8)
            (9.204240973943827,-3.131661818756015e-8)
            (9.212026071596297,-3.1570346781251146e-8)
            (9.220234942360753,-2.9393503409025357e-8)
            (9.227852422791461,-3.432771755740305e-8)
            (9.235886491197702,-2.7400765878482503e-8)
            (9.243341979707967,-3.134913817426366e-8)
            (9.251213651762617,-2.960205058855081e-8)
            (9.258515114810619,-2.993837378006958e-8)
            (9.26621895881283,-2.809203736298116e-8)
            (9.273365190825473,-3.1407021205964725e-8)
            (9.280912051374068,-2.7460774987275727e-8)
            (9.287911883776248,-2.570973522963982e-8)
            (9.295308511804334,-2.7521682488540478e-8)
            (9.302166218827056,-2.5797574965125136e-8)
            (9.309407734535089,-2.8047212330406524e-8)
            (9.316123189432686,-2.6801883379334868e-8)
            (9.32322503981638,-2.7284978498798296e-8)
            (9.329808810904835,-2.8042014488249833e-8)
            (9.336770136193136,-2.8482930680695517e-8)
            (9.34322229849449,-2.8885353886565213e-8)
            (9.350043325196529,-3.066889209257795e-8)
            (9.356367117412331,-2.7370480326638358e-8)
            (9.363063708289394,-3.12303909399958e-8)
            (9.369268865644662,-3.134848869379425e-8)
            (9.375833591596031,-2.7056974660766286e-8)
            (9.381917209871933,-2.9224473729883016e-8)
            (9.388358539370191,-2.4395501396767827e-8)
            (9.394328389651186,-2.4985626234652614e-8)
            (9.400657264000603,-2.5071737574933195e-8)
            (9.406519481442455,-1.9704115006291545e-8)
            (9.412726206603095,-3.1713987658221754e-8)
            (9.41847771700192,-2.609962512778452e-8)
            (9.424579010041619,-2.9653763666814825e-8)
            (9.43023142609869,-2.7856583040275495e-8)
            (9.436228966610857,-3.021192140906237e-8)
            (9.441783084054489,-2.9384743749361064e-8)
            (9.447671380604069,-2.8746904412457752e-8)
            (9.45312751963419,-2.8459993250962157e-8)
            (9.458927728067447,-2.7026286320008808e-8)
            (9.4642987317685,-2.728390158246441e-8)
            (9.470002248467654,-2.5559023564269978e-8)
            (9.475283982671446,-2.8148060549071374e-8)
            (9.480895866358901,-2.421101807925652e-8)
            (9.486095060489099,-2.6066536928937012e-8)
            (9.491634179136316,-2.4851799285130483e-8)
            (9.496761232047108,-2.65308117697316e-8)
            (9.502212607011938,-2.3589432629478324e-8)
            (9.507261600627027,-2.388468001157662e-8)
            (9.512644498795394,-2.204674887096303e-8)
            (9.517629846542471,-2.395261344823041e-8)
            (9.522953816792644,-2.1778034486885645e-8)
            (9.527880510721841,-2.237717811048867e-8)
            (9.533133335581319,-2.1910567360450273e-8)
            (9.537999517244403,-2.1592946097825916e-8)
            (9.54321439272698,-2.2895906726105864e-8)
            (9.54804164905359,-2.126524845103006e-8)
            (9.553215845334218,-2.256281872448085e-8)
            (9.558004406916469,-2.2356795303934973e-8)
            (9.563142916470964,-2.4254229957776374e-8)
            (9.567904211144402,-2.363474904676366e-8)
            (9.573053653133918,-2.4808561649436456e-8)
            (9.577818198885337,-2.3522261249908638e-8)
            (9.58297470065659,-2.6334331604260797e-8)
            (9.587750638351892,-2.4805006271222396e-8)
            (9.592968966516827,-2.6041611089766548e-8)
            (9.597807406550157,-2.5377305590268406e-8)
            (9.603186136070251,-2.5526060598579647e-8)
            (9.608169181505748,-2.5538172021555283e-8)
            (9.613832608440946,-2.6602248626161895e-8)
            (9.619109823411264,-2.595551662487594e-8)
            (9.62561219962314,-2.802651866140593e-8)
            (9.631781288203515,-2.7056318741003338e-8)
            (9.637774147197481,-2.6560851074108882e-8)
            (9.64277005663907,-2.782004826507034e-8)
            (9.64759743209294,-2.6694646937386324e-8)
            (9.65136764566742,-2.7452500495073195e-8)
            (9.654988569178045,-2.7306311212171863e-8)
            (9.658116237595625,-2.746500538108876e-8)
            (9.661124354158906,-2.7185119044759176e-8)
            (9.66374034872845,-2.7430267168782052e-8)
            (9.666238183865648,-2.707372659394025e-8)
            (9.668323446405784,-2.712877034127814e-8)
            (9.670281482204633,-2.7096616062038947e-8)
            (9.671625810923834,-2.7136955793594097e-8)
            (9.672850714105996,-2.7131407120961626e-8)
            (9.67512451758038,-2.706275292752025e-8)
            (9.677307792977015,-2.7139342995141646e-8)
            (9.679841909682043,-2.6976202827100337e-8)
            (9.682194670218097,-2.729346548768774e-8)
            (9.684734416748963,-2.6917641893220434e-8)
            (9.687178248944415,-2.7205376396111092e-8)
            (9.689920176483932,-2.6561693733384573e-8)
            (9.692486019670707,-2.702623502770507e-8)
            (9.695138111883077,-2.654747421892978e-8)
            (9.697681205701533,-2.6302190869742503e-8)
            (9.700253223321928,-2.6650385009929778e-8)
            (9.702723457254416,-2.6594323632167516e-8)
            (9.70560401070041,-2.612385374689552e-8)
            (9.708338993593237,-2.6522539053885907e-8)
            (9.711314964603115,-2.5792566971105657e-8)
            (9.714012136158676,-2.617590921794033e-8)
            (9.716723994536517,-2.5249484059131078e-8)
            (9.719300855423857,-2.5039858631004108e-8)
            (9.722129710938631,-2.6098734062784956e-8)
            (9.724869908195307,-2.5189417662829783e-8)
            (9.727810557674093,-2.7505583588549598e-8)
            (9.73052680793835,-2.7223885590288432e-8)
            (9.733372014205782,-2.7361649390655884e-8)
            (9.736042943472357,-2.6931632701732156e-8)
            (9.739059041533235,-2.6208351266987506e-8)
            (9.741822510437174,-2.6553858223365978e-8)
            (9.744729764703694,-2.4787732755271463e-8)
            (9.747421312266699,-2.5820884319571746e-8)
            (9.750280835662577,-2.6141232067899978e-8)
            (9.752965284367397,-2.5977987982983564e-8)
            (9.756012141586481,-2.6832672528342982e-8)
            (9.758778735375975,-2.563645962183614e-8)
            (9.761628336783192,-2.580465752188843e-8)
            (9.764283573522865,-2.6174713951832018e-8)
            (9.76716812357676,-2.57832002414915e-8)
            (9.769867350382366,-2.57869647857234e-8)
            (9.772899653358635,-2.5974742356993374e-8)
            (9.775647254789503,-2.707783020028387e-8)
            (9.778448165101782,-2.7004089409032872e-8)
            (9.78107429723367,-2.6842718270359e-8)
            (9.784007399902544,-2.567488555094144e-8)
            (9.786729360482337,-2.6753090187625617e-8)
            (9.78970566207042,-2.340837723657785e-8)
            (9.79241935811887,-2.472652171903178e-8)
            (9.79519481744778,-2.530329790140229e-8)
            (9.797811693361592,-2.3485118738619803e-8)
            (9.800828329854204,-2.2825715761953802e-8)
            (9.803585139042958,-2.442269719793444e-8)
            (9.806500063187086,-2.3084303135689765e-8)
            (9.809180646675129,-2.619476013876465e-8)
            (9.811964850394897,-3.0436015707735464e-8)
            (9.81460000915199,-2.631246331930015e-8)
            (9.817406779987143,-3.1805355460434726e-8)
            (9.82012727585676,-2.88932837655409e-8)
            (9.822989061531908,-3.220806910064766e-8)
            (9.825675114641035,-3.0336035017342056e-8)
            (9.828657343567595,-3.1641403719362415e-8)
            (9.831411853610275,-3.020461192271284e-8)
            (9.83435087350956,-3.249741276079021e-8)
            (9.837080724062583,-3.315861585306834e-8)
            (9.84001884714392,-3.567799988779541e-8)
            (9.84276912767982,-3.516792812519043e-8)
            (9.845839898111873,-3.79275744144536e-8)
            (9.848664582653727,-3.838236195541356e-8)
            (9.851653433943776,-3.720983432486946e-8)
            (9.854445226071078,-3.984272556323276e-8)
            (9.857521053517813,-3.594297570685967e-8)
            (9.860391996289172,-3.7015924769789876e-8)
            (9.863585217573574,-3.7779996242548464e-8)
            (9.866525442240725,-3.92117414094173e-8)
            (9.869649359750321,-3.6789745472276536e-8)
            (9.872583683186235,-3.5706412271352406e-8)
            (9.875917441127672,-3.115187507951589e-8)
            (9.879010235944632,-3.387661196008196e-8)
            (9.882428391567105,-3.53822289245187e-8)
            (9.885595744513326,-3.1979200620924075e-8)
            (9.889052501911578,-3.6460144903216474e-8)
            (9.892316965257107,-3.364642231495907e-8)
            (9.896202051815091,-3.69412336276298e-8)
            (9.899784350980699,-3.81517184511182e-8)
            (9.903859699056246,-3.291463834820263e-8)
            (9.90768900792871,-3.430882156152393e-8)
            (9.912415248582306,-3.468717979515645e-8)
            (9.916970800680373,-3.270587223269672e-8)
            (9.9235565987279,-3.6500966693608916e-8)
            (9.928433299357232,-2.9894012598674635e-8)
            (9.932883153181123,-3.28312570463396e-8)
            (9.936481836948444,-2.8428793541479536e-8)
            (9.939958755280994,-3.0220141056247485e-8)
            (9.943104348740931,-3.195881204121065e-8)
            (9.946126329521713,-2.7559177162572723e-8)
            (9.949861682018158,-3.629664924176268e-8)
            (9.953243785577381,-3.396790315690623e-8)
            (9.956390546583748,-4.136131281917699e-8)
            (9.959398231449358,-3.109296797809691e-8)
            (9.96220483847483,-3.701967554725627e-8)
            (9.964904242567634,-3.533175951808687e-8)
            (9.968302001232162,-4.2619327844661825e-8)
            (9.971368449966356,-4.10355613933433e-8)
            (9.974337066213028,-4.290849897614635e-8)
            (9.97714667353097,-3.915532742482242e-8)
            (9.97980106428002,-3.971311346440132e-8)
            (9.982357306009579,-4.106544215787267e-8)
            (9.985610604366048,-3.8121117817979666e-8)
            (9.988542567694456,-3.943048620946854e-8)
            (9.991415753881578,-3.854825703086817e-8)
            (9.994134253077164,-4.21843158182611e-8)
            (9.996723834857615,-3.334621379025293e-8)
            (9.999220629883272,-3.5410467225105435e-8)
            (10.002419286604809,-3.127266468005985e-8)
            (10.0053017147895,-3.136168236217429e-8)
            (10.008143146782288,-3.4723497632782596e-8)
            (10.010836546936172,-3.124717862235116e-8)
            (10.013418004447095,-3.2284168893781384e-8)
            (10.015909678076468,-3.369946077746988e-8)
            (10.019114405665833,-2.8399509632848208e-8)
            (10.022006188480312,-3.195503084363338e-8)
            (10.024872123874811,-2.2908710040070446e-8)
            (10.027594180834223,-2.7468530561236548e-8)
            (10.03021718554231,-2.2126605658812082e-8)
            (10.032751260604423,-2.641409424519736e-8)
            (10.036015347191752,-1.9836276621276738e-8)
            (10.038968816480224,-2.2361807516801946e-8)
            (10.041911057424,-2.18971603072049e-8)
            (10.044713587633096,-2.3422139783235707e-8)
            (10.047430411526193,-1.8812202906559605e-8)
            (10.050057610215292,-2.0772640940691645e-8)
            (10.0534444274519,-1.396564264233291e-8)
            (10.056519284016934,-1.4518388491424616e-8)
            (10.059601380132715,-8.211730850860022e-9)
            (10.062546909595325,-1.726904219623293e-8)
            (10.065739599461013,-1.4665593406348876e-8)
            (10.068616631803508,-1.3936924725399535e-8)
            (10.07191816614729,-1.5534569408615084e-8)
            (10.07509374976731,-1.2732606080589903e-8)
            (10.078635721178303,-1.586172659884255e-8)
            (10.081893606363005,-9.111077670098666e-9)
            (10.085243525886591,-7.22294468680218e-9)
            (10.088438370580914,-1.1579327940935968e-8)
            (10.092222169104227,-5.707205152916117e-9)
            (10.095757014503723,-7.491333331444139e-9)
            (10.099725988706513,-1.066546406747193e-9)
            (10.103395158471079,-2.606334481569661e-9)
            (10.10728464734761,-6.304767818932078e-10)
            (10.111016616494233,-2.0808088585511086e-10)
            (10.115609877667332,-1.7523864581647786e-9)
            (10.119913129404553,-3.4741107768354595e-9)
            (10.124982839948292,9.162407055285371e-9)
            (10.129752809291828,5.301888705844249e-9)
            (10.135686752956776,1.0082083834461741e-8)
            (10.14149152775395,9.89146431429333e-9)
            (10.14841011970273,1.275151362278848e-8)
            (10.15418808184113,1.2138475780076874e-8)
            (10.159573502303694,8.47304160167539e-9)
            (10.164304214845277,9.67050994837848e-9)
            (10.168825082749834,2.2626245321788474e-9)
            (10.172745114062046,2.693024026001467e-9)
            (10.17649366464379,4.19245771432486e-9)
            (10.180879302112972,3.2931222193610665e-9)
            (10.185119526577102,8.889800007239046e-10)
            (10.189821970107852,7.95231036576638e-9)
            (10.194124491798233,1.0198718536358342e-8)
            (10.198362843135286,7.72319830311119e-9)
            (10.202309276532766,4.892892313534958e-9)
            (10.206340989596749,1.1509068365000985e-8)
            (10.210201437095384,8.447994304106032e-9)
            (10.21471062881561,1.4470727061066668e-8)
            (10.218836166658287,1.1555390866391235e-8)
            (10.223001789544407,1.6521343404463096e-8)
            (10.226897134397166,1.444234798420041e-8)
            (10.2309672281694,1.2957345862929515e-8)
            (10.234851577556128,1.3795003139804862e-8)
            (10.239312132266015,1.7119367257123486e-8)
            (10.243416963293564,1.4422791627666243e-8)
            (10.247591216028342,1.646812441968848e-8)
            (10.251515579391624,1.952849282282898e-8)
            (10.255711233090032,1.4796215364043519e-8)
            (10.259700915672678,1.5223924565432867e-8)
            (10.264201572044033,1.0403295003236224e-8)
            (10.268361779116155,1.2319332887145151e-8)
            (10.272612703699462,1.0725199062200375e-8)
            (10.276627258383268,1.1415658751623425e-8)
            (10.281002148004472,8.471967793965973e-9)
            (10.285147131674927,1.1185077752884354e-8)
            (10.28974686564157,4.728672786669108e-9)
            (10.294017012527553,8.895168268630016e-9)
            (10.298410472983337,4.063163694389971e-9)
            (10.302572309138272,5.138145020566753e-9)
            (10.307163144031291,8.988261912534767e-9)
            (10.31149996195898,3.802414938469667e-9)
            (10.316250931460322,8.79250061647241e-9)
            (10.320680009817842,7.254398415312835e-9)
            (10.325279617668464,8.790687955340104e-9)
            (10.32964366606744,7.672289470406213e-9)
            (10.334481736984191,2.417603228721532e-9)
            (10.339044133363418,7.688883418843773e-9)
            (10.34399850105594,-4.565082756258221e-10)
            (10.348635449021051,4.373141182512086e-9)
            (10.353501542795106,-1.991327325256975e-9)
            (10.358120781509536,-1.2671674820552425e-9)
            (10.363240016036428,-5.302527417150316e-9)
            (10.368065200495376,-1.2520048331410294e-9)
            (10.373278716216138,-4.667775055366974e-9)
            (10.378175516219445,-1.2302328045166178e-9)
            (10.383366188444914,-1.498525192822342e-9)
            (10.388293170651528,9.464505845713234e-10)
            (10.393735085690633,-6.450218581477429e-9)
            (10.398867342736073,-7.62733198822474e-9)
            (10.404402137318224,5.876247266556334e-10)
            (10.409616516364917,-5.201845731939159e-9)
            (10.415190330911651,-2.641706520201126e-9)
            (10.420480042824241,-4.857970803406886e-9)
            (10.426297455479528,-8.253031036353775e-9)
            (10.431790935992648,-3.849216279050438e-9)
            (10.4377175762319,-4.411323861752692e-9)
            (10.443315196745504,-5.365846988958367e-9)
            (10.449335418951659,-2.0760867469604705e-9)
            (10.455049270237696,-1.21565379984645e-9)
            (10.4613085946021,2.4622325289769265e-9)
            (10.467229747243678,-1.7122722129059298e-9)
            (10.473628495872333,-1.1631654528443391e-9)
            (10.479685194585635,-3.736916776020394e-9)
            (10.486225457978303,6.10614769858131e-9)
            (10.492436327528232,-8.432610165698406e-11)
            (10.499220117846855,4.8111021833108225e-9)
            (10.505650488040622,1.5790666552106813e-9)
            (10.512614045771949,8.53217718699284e-9)
            (10.519219055142308,5.535286895508307e-9)
            (10.526369410542125,1.0161694818933142e-8)
            (10.533167082536528,6.176489542042418e-9)
            (10.54057716267237,7.4227382018676735e-9)
            (10.547617070387515,9.276084345088975e-9)
            (10.555255143363896,5.247067447200493e-9)
            (10.562515967540506,5.420592530391843e-9)
            (10.570388952765192,7.362939036248406e-9)
            (10.577886006448528,1.4545504800622666e-9)
            (10.586048086867969,7.337750407288013e-9)
            (10.593821910683385,4.293532196442129e-9)
            (10.60226758386846,5.053604312799109e-9)
            (10.61031662660575,4.130622510700732e-9)
            (10.619053576400068,3.431695594358075e-9)
            (10.627392149086713,1.1846269520887631e-9)
            (10.636462223157105,7.144971059247496e-9)
            (10.645125647926704,6.635411109456868e-9)
            (10.654543219952815,8.619235769558031e-9)
            (10.66354608034813,7.648818023398007e-9)
            (10.673323726504584,7.659516021440993e-9)
            (10.682683285389878,6.101571803363015e-9)
            (10.69285498652115,4.850118195953712e-9)
            (10.702603741757413,7.65837704364003e-9)
            (10.713196884955005,6.475364910940584e-9)
            (10.72336157184989,8.457691214047713e-9)
            (10.734397573239765,7.559724735095585e-9)
            (10.74500245516932,1.0974080533188157e-8)
            (10.756511830226497,7.286270475859169e-9)
            (10.767588985450017,9.847843429611203e-9)
            (10.779604762838218,5.296736160786963e-9)
            (10.79118801730158,8.435256049210693e-9)
            (10.803739725157138,8.034804710455035e-9)
            (10.815860894256879,8.013937069506483e-9)
            (10.830385226762536,7.25541171586741e-9)
            (10.843502669392235,8.378518434604132e-9)
            (10.857170197341254,9.657025179521384e-9)
            (10.870292936436693,1.0680071715896133e-8)
            (10.884943035819775,6.024813981042598e-9)
            (10.898693048707974,7.777268939967996e-9)
            (10.914652654666819,7.299406523664231e-9)
            (10.929441341715034,6.686901143915236e-9)
            (10.946159882928049,7.1573803550606385e-9)
            (10.961606276324718,7.555233438871767e-9)
            (10.978549703505788,4.611424020417587e-9)
            (10.994396990067104,6.674370389703199e-9)
            (11.01155990394848,4.63736016254046e-9)
            (11.027882168621991,3.4352760636124913e-9)
            (11.045507920430154,4.801396502607247e-9)
            (11.062477213279838,3.974845563803342e-9)
            (11.0807262518089,3.148399319030659e-9)
            (11.098408577871878,5.094979771413932e-9)
            (11.11725487445982,3.503231815749075e-9)
            (11.135573148409911,2.760415007685424e-9)
            (11.154869720257164,6.0795388723278165e-9)
            (11.173671979595396,5.823905191437717e-9)
            (11.193261931071548,4.292452171483774e-9)
            (11.212405737553803,2.223762229913717e-9)
            (11.232189078858564,3.336529497133256e-9)
            (11.251585525680454,1.7535312646366208e-9)
            (11.27152770032832,-2.5045504559173537e-10)
            (11.29114106525706,2.278958965984401e-9)
            (11.311250003462119,-1.0603730116187648e-9)
            (11.331075162454418,3.1604153183373285e-9)
            (11.351373025301383,-2.121359921058996e-9)
            (11.371411691137814,6.617265624342394e-10)
            (11.391915191508593,7.465929541261573e-10)
            (11.412161631784722,-8.374197446592291e-10)
            (11.432874517728337,-3.775980805809098e-9)
            (11.453312119449468,-3.1381530707363936e-10)
            (11.474227089346684,-2.7575075556285356e-10)
            (11.49483178364103,-6.387459450252209e-10)
            (11.51593641503373,-6.486887693668564e-10)
            (11.536681522230145,-1.2341776489677159e-9)
            (11.557963192693862,-2.7436911076428316e-9)
            (11.578821734708242,-8.360318548561452e-10)
            (11.600268759320217,-2.4728991632194663e-9)
            (11.62121182475395,-1.1117360365631157e-9)
            (11.642810484972916,-1.913561253896745e-9)
            (11.663802393924096,-2.473727084284505e-9)
            (11.685531084710023,-1.6199723229526342e-9)
            (11.706523107926396,-8.091530501186384e-10)
            (11.728345100468207,-1.5405110520561038e-9)
            (11.749269607259913,-2.2325971626990793e-9)
            (11.771125471975665,-2.70252625833578e-9)
            (11.791889100792089,-1.0211030354589923e-9)
            (11.813687942770539,-2.15268711190042e-9)
            (11.834167387473059,-1.67046543264604e-9)
            (11.855778883687199,-1.437338748022654e-9)
            (11.875818083981583,-1.7972645593999914e-9)
            (11.897065790736145,-2.1512229358977564e-9)
            (11.916474758118559,-1.8347201258261947e-9)
            (11.935028219803394,-2.691156464340594e-9)
            (11.952893162929174,-2.199850288042704e-9)
            (11.972277067341192,-2.9520692210183164e-9)
            (11.98991024925984,-2.528445418314984e-9)
            (12.006673690523211,-2.862675430037598e-9)
            (12.022546392567184,-2.883245132229151e-9)
            (12.03722551193644,-2.891575461710927e-9)
            (12.051136124732214,-2.8966027909582692e-9)
            (12.063463032214397,-2.8778041217397687e-9)
            (12.074904798086225,-2.889099180378163e-9)
            (12.08662951046412,-2.7992427212991666e-9)
            (12.097379638035326,-2.844999647325097e-9)
            (12.114332488411893,-2.914559798367078e-9)
            (12.130641337374488,-2.790432274135668e-9)
            (12.150690038315723,-2.9436282023009852e-9)
            (12.168917141702133,-2.9320862751647248e-9)
            (12.186129383099026,-3.0140591550376072e-9)
            (12.2025690875534,-3.2347563239110144e-9)
            (12.221032808068548,-2.270264851111925e-9)
            (12.238810771202537,-2.2143433198174023e-9)
            (12.25955755746643,-3.0204282408519134e-9)
            (12.279472612283254,-2.1503435282399508e-9)
            (12.300718114522025,-4.070431228186955e-9)
            (12.320925909596491,-2.205476051786448e-9)
            (12.341589756367352,-3.607438070485358e-9)
            (12.361441754647624,-2.898882855983942e-9)
            (12.382547420778517,-2.5850670493099415e-9)
            (12.402926028604318,-3.0975039200242804e-9)
            (12.424862485846633,-3.40589823011328e-9)
            (12.445903004195657,-3.636043272026157e-9)
            (12.467960333115848,-2.4446597801652814e-9)
            (12.489058067767992,-2.9628017539362617e-9)
            (12.510979131704095,-2.664455794887388e-9)
            (12.532005113838913,-4.2154085777568184e-9)
            (12.554119155129587,-4.5715911611843296e-10)
            (12.575337383953027,-3.2802293659095483e-9)
            (12.597685869529204,-1.4186291030782172e-10)
            (12.619069225924397,-1.277502270635722e-9)
            (12.641391106007037,8.76995143173076e-11)
            (12.662726355180071,1.556562101434622e-10)
            (12.684971848724452,2.8354985026624036e-11)
            (12.706240971483725,-6.055039802888018e-11)
            (12.72850517816229,3.1338515116274834e-10)
            (12.749771542622737,4.583260992951921e-10)
            (12.772006519766114,-2.1067038113997683e-9)
            (12.793211239395037,-3.9223302383817327e-10)
            (12.815315699598708,-2.799088183458309e-10)
            (12.836381315864852,-1.511711311685815e-9)
            (12.858358268790244,-1.1755778572819509e-9)
            (12.879289231023849,1.6451950912710345e-10)
            (12.90114635329203,-7.551724245935532e-10)
            (12.92193766537446,-1.5376976914005525e-9)
            (12.943620238867878,-5.718094886475455e-10)
            (12.964223894334536,-1.471787858253748e-9)
            (12.985701612020916,3.533852099835144e-10)
            (13.006095448010067,-1.5427847888105362e-9)
            (13.027371109539759,2.6651422735390895e-9)
            (13.047552885398545,-1.1236145347481852e-9)
            (13.068601373775428,3.3320745052023426e-9)
            (13.088546648626616,3.3269724752926777e-9)
            (13.109339144644514,1.8138425206259967e-9)
            (13.129025687201615,4.0904249987150365e-9)
            (13.149558134087977,-2.9628488551480814e-10)
            (13.168981013020801,1.8221342212854097e-9)
            (13.189240475121233,-8.493450387447865e-11)
            (13.208386477964488,-3.5515179686029796e-10)
            (13.228352307840655,-4.718416768412226e-9)
            (13.247205408440525,-1.8226170572788192e-9)
            (13.266872501588264,-1.2050115349993007e-9)
            (13.285428110232335,-2.3927284598102005e-9)
            (13.304789088666718,-7.152979319968722e-10)
            (13.323039753052495,-1.7588257517076045e-9)
            (13.342081370178846,-1.5617394044653565e-9)
            (13.360017075542867,-2.0144828027923722e-9)
            (13.378736385823329,-3.3449268910246133e-9)
            (13.396354744479787,-5.67833424724995e-9)
            (13.414747728839503,2.29735896972727e-10)
            (13.432044914030548,-1.8891543884791417e-10)
            (13.45010359564526,-5.706097705449054e-9)
            (13.467074270425224,-1.8529882073181625e-9)
            (13.484798373874632,-9.489030561304901e-9)
            (13.50144271649163,-3.473784704333127e-9)
            (13.518830759684073,-6.128876073319134e-9)
            (13.535147656122552,-7.072544216946142e-9)
            (13.552195898563077,-3.009778315465894e-9)
            (13.568183673842501,-4.677426113097738e-9)
            (13.584894428467258,-2.0954661339445124e-9)
            (13.600555508547012,-2.3536094184706258e-9)
            (13.616929153876763,-9.431586622810073e-10)
            (13.632264425771412,-2.494206507996921e-9)
            (13.648300587111637,-9.948141199700444e-10)
            (13.663311228265298,-8.666278805691263e-11)
            (13.679014238247456,-1.2164141915960158e-9)
            (13.693704374557115,-3.7099323613176693e-11)
            (13.709075923870632,-2.71078626212784e-9)
            (13.723447894298689,-1.435086938172958e-9)
            (13.73849034439437,-4.446101153909865e-9)
            (13.752547539607233,-5.579387840626282e-9)
            (13.767266520963373,-1.6713361805642535e-9)
            (13.781014146686154,-4.972888767440509e-10)
            (13.795412288567716,-2.9847234683799684e-9)
            (13.808853747860386,-1.6917112155567793e-9)
            (13.822935629204045,-4.6208430415362045e-9)
            (13.836075979372099,-4.71475292140866e-9)
            (13.849847778867208,-7.218853959045646e-9)
            (13.862692724447907,-6.639022775978276e-9)
            (13.876157852858393,-4.233368544603877e-9)
            (13.888711633878803,-1.1923406706415562e-10)
            (13.901876361592505,-9.122855471055402e-9)
            (13.914145176924837,-4.3168999486198345e-9)
            (13.927015583544154,-9.849794979643889e-9)
            (13.939005177617371,-1.0857525212237817e-8)
            (13.951585496537607,-8.386272565275021e-9)
            (13.96330084206943,-1.1442083502899436e-8)
            (13.97559842527873,-3.8385569167687095e-9)
            (13.987046336110993,-7.200614993152499e-9)
            (13.999066763409502,-6.892026727101097e-9)
            (14.01025274926465,-5.765178445749086e-9)
            (14.02200119522504,-9.657941890672816e-9)
            (14.03293090295084,-7.2799455352878795e-9)
            (14.044415062790517,-8.962160347181225e-9)
            (14.055095387016328,-9.328350647486161e-9)
            (14.066320193407433,-7.96129262514711e-9)
            (14.076756339667106,-7.17327330868045e-9)
            (14.087727986320731,-1.0706948105898562e-8)
            (14.097926184129488,-8.966259512632746e-9)
            (14.108651999618361,-9.455741856179145e-9)
            (14.118618765917763,-9.316878601950407e-9)
            (14.12910326807033,-1.3531154530177503e-8)
            (14.138843625477302,-8.951901553366781e-9)
            (14.149093902360136,-1.716696085285463e-8)
            (14.158614463330462,-1.1748255146493136e-8)
            (14.16863687042734,-2.068620530426557e-8)
            (14.177943441649992,-1.3518392072420227e-8)
            (14.18774254656159,-2.08574526538996e-8)
            (14.196840209836408,-1.5741954184633755e-8)
            (14.206423581024564,-2.134930920938416e-8)
            (14.215318993007283,-1.94430261890588e-8)
            (14.224691709097362,-2.2220383422144607e-8)
            (14.233389859536416,-2.0733506245207423e-8)
            (14.24255706824719,-2.5280007864836307e-8)
            (14.251063330319415,-1.972529928284672e-8)
            (14.260032392479186,-2.8878479052529826e-8)
            (14.268353033681905,-2.3019794626044643e-8)
            (14.27712789562946,-2.9138801038719464e-8)
            (14.285267245706153,-2.5553142046774724e-8)
            (14.293853966346095,-2.907582219435767e-8)
            (14.301817779098768,-2.8532013529591893e-8)
            (14.310222743847719,-2.607358040584984e-8)
            (14.318016488913495,-2.7136234703739603e-8)
            (14.326243093856377,-2.716354741139071e-8)
            (14.333870816352553,-2.874582627487854e-8)
            (14.341925948122965,-2.9079348373706182e-8)
            (14.349393634414083,-2.743422289341879e-8)
            (14.357282134770157,-3.011536175989704e-8)
            (14.364594230172779,-2.8249178440908906e-8)
            (14.372319785873486,-2.636896190288951e-8)
            (14.379480511819379,-2.92222592790381e-8)
            (14.38705027011329,-2.4037668300280757e-8)
            (14.394065460609237,-2.6860520585536563e-8)
            (14.401482630878634,-2.2043648684189066e-8)
            (14.408355784815063,-2.3853959696396032e-8)
            (14.41562511635828,-2.8066194479592355e-8)
            (14.422360990887196,-2.4581643387477925e-8)
            (14.429488978995881,-2.7134823943342212e-8)
            (14.436092757531139,-2.8693929676748553e-8)
            (14.44308152210184,-2.6107132899966246e-8)
            (14.449556176099462,-2.5710536366574388e-8)
            (14.456411879401628,-3.083905752987448e-8)
            (14.462762784273881,-2.722422864920304e-8)
            (14.469490356453083,-3.126858016955225e-8)
            (14.475721640350303,-3.117271707431257e-8)
            (14.482323207800412,-3.200532261438127e-8)
            (14.488437981797702,-2.9424745973116728e-8)
            (14.494920801856448,-3.0539990980571474e-8)
            (14.50092478960852,-2.960337286417314e-8)
            (14.507291769679844,-3.051925623331897e-8)
            (14.513187975597104,-2.8057667078584814e-8)
            (14.519442568533893,-3.096108303068945e-8)
            (14.525234952995149,-2.9854995586831024e-8)
            (14.531384565209006,-3.3440077595869866e-8)
            (14.537078669081556,-3.0464060385426706e-8)
            (14.54312458000364,-3.1585929427535575e-8)
            (14.548722729417975,-3.1489948648655286e-8)
            (14.554670801178483,-2.866032322579315e-8)
            (14.56017832837604,-2.9522593258946017e-8)
            (14.566034921180997,-2.988931679936968e-8)
            (14.571456675584631,-3.091601286087098e-8)
            (14.57722289125336,-2.940489784997169e-8)
            (14.582561556850283,-3.017314753606115e-8)
            (14.588246154676316,-3.043608320929536e-8)
            (14.593508674649009,-3.127023751048341e-8)
            (14.599116280267694,-2.98072855287046e-8)
            (14.604306825499659,-2.8922139128084723e-8)
            (14.60984089316658,-2.9179269667167773e-8)
            (14.614964187279266,-2.8141994068420217e-8)
            (14.620436434597295,-3.094576772610935e-8)
            (14.625501324473737,-2.9004239676666543e-8)
            (14.630915722652245,-2.980559821175177e-8)
            (14.635927146511325,-2.9465590190014268e-8)
            (14.641293567836886,-2.8926411044238876e-8)
            (14.646261246376246,-2.901661932952493e-8)
            (14.651595870192669,-3.144265736665375e-8)
            (14.656532704395529,-2.9839082538174466e-8)
            (14.661845084570485,-3.2566679131207366e-8)
            (14.666762658105794,-3.1658951238355826e-8)
            (14.672079564600844,-3.1350605445013e-8)
            (14.677001826276634,-3.267513659643839e-8)
            (14.682358409271341,-3.216837840547271e-8)
            (14.687317418896187,-3.198790898828463e-8)
            (14.692764500817677,-3.319249164412952e-8)
            (14.697812830386411,-3.354422450918548e-8)
            (14.703473514844097,-3.268422887892086e-8)
            (14.708728557470739,-3.331949005591639e-8)
            (14.714885350333589,-3.29351099725983e-8)
            (14.7206449788699,-3.322042130271541e-8)
            (14.72848901280543,-3.3312972824717235e-8)
            (14.734085458228371,-3.3139044175456434e-8)
            (14.739337635356753,-3.3684257383370664e-8)
            (14.743442949942766,-3.3340758154309924e-8)
            (14.747267897480189,-3.3704497859332605e-8)
            (14.750743710943507,-3.324903330437223e-8)
            (14.753916237979448,-3.359568845340277e-8)
            (14.756467029821371,-3.3215725947499664e-8)
            (14.758917908086811,-3.340018572828285e-8)
            (14.760903214235459,-3.339224630138915e-8)
            (14.762748034157994,-3.338037357636381e-8)
            (14.764366045876216,-3.333444875686098e-8)
            (14.765889775379872,-3.338313092626777e-8)
            (14.768394555957187,-3.3121120290857675e-8)
            (14.770777233838025,-3.323706043723007e-8)
            (14.773534094273025,-3.306035778471994e-8)
            (14.77604627210662,-3.299570749959457e-8)
            (14.778703079682263,-3.3190712844799464e-8)
            (14.781216430918665,-3.280428129137647e-8)
            (14.784185622122038,-3.368005385695483e-8)
            (14.786941289138678,-3.318564467669205e-8)
            (14.790043773509991,-3.380779300954373e-8)
            (14.792853476033047,-3.34633520893135e-8)
            (14.795736337210048,-3.322138697470223e-8)
            (14.798461769681547,-3.301836559721494e-8)
            (14.801686092016505,-3.363823330992943e-8)
            (14.804624744312754,-3.383248103894232e-8)
            (14.807768051932905,-3.444695551024779e-8)
            (14.81063818074534,-3.3542370658778964e-8)
            (14.813586422976714,-3.3667654220082e-8)
            (14.81638236450681,-3.3386859277229064e-8)
            (14.819406574756783,-3.434288275983022e-8)
            (14.822329165897349,-3.4088287748090806e-8)
            (14.825408809844443,-3.2069696453973506e-8)
            (14.828281626409252,-3.442976326262226e-8)
            (14.831396385332608,-3.178018248561898e-8)
            (14.834292383294724,-3.325174047219548e-8)
            (14.837440770750197,-3.0539155648767746e-8)
            (14.840344185337974,-3.152778504933451e-8)
            (14.843410017523983,-2.980821500742081e-8)
            (14.846269152229958,-3.065469367236062e-8)
            (14.849397664028727,-3.2116615811261795e-8)
            (14.852293681761397,-3.0218493263234336e-8)
            (14.855398244061076,-3.2847414344061576e-8)
            (14.858268788052806,-3.1690923218974376e-8)
            (14.861312136885397,-3.113536317655985e-8)
            (14.864154452260108,-3.102807188959389e-8)
            (14.86728550186088,-2.8873764046366546e-8)
            (14.870170360360273,-2.9648604016330182e-8)
            (14.87321870571188,-3.005207371842289e-8)
            (14.876049678228139,-3.112133462046529e-8)
            (14.879088726514098,-2.9622196473511053e-8)
            (14.881924277645131,-2.7959018655820955e-8)
            (14.885042335780616,-2.8804808982485497e-8)
            (14.887908041899568,-2.899551598822825e-8)
            (14.890908869416586,-2.8732915158258265e-8)
            (14.893708836584487,-3.035457063482738e-8)
            (14.896768438005187,-2.986967828633169e-8)
            (14.899611320445867,-3.0059991384945306e-8)
            (14.902698373462803,-2.96503541719062e-8)
            (14.905540859004558,-3.201828824295205e-8)
            (14.90852057144119,-2.797940990006964e-8)
            (14.91131138847634,-2.958687361775958e-8)
            (14.914416353801615,-2.595507164748767e-8)
            (14.917280987545341,-2.5239843770563652e-8)
            (14.920333049909623,-3.17387187642737e-8)
            (14.9231583826564,-3.052628083644038e-8)
            (14.926158990154857,-2.6241317341302306e-8)
            (14.928973623634064,-2.977247381963366e-8)
            (14.93213970255949,-2.7187633699909952e-8)
            (14.93503965619684,-2.705714563511208e-8)
            (14.93807841592759,-2.727824033321724e-8)
            (14.940909638308753,-2.67159214750734e-8)
            (14.943985965204336,-2.8934808549152535e-8)
            (14.946865983016819,-2.7234489774485837e-8)
            (14.950097650662137,-2.8536268681378374e-8)
            (14.95305057401275,-2.994010039891748e-8)
            (14.956124129382147,-2.789669206748613e-8)
            (14.959006319510532,-2.720337222150704e-8)
            (14.96223317064923,-2.6406551612012663e-8)
            (14.965234537710206,-2.6977446720977127e-8)
            (14.968549064985325,-2.7048887352165707e-8)
            (14.971592234509885,-2.6663688146300046e-8)
            (14.97478829910954,-2.7592953477650894e-8)
            (14.977802959980336,-2.8027318244028265e-8)
            (14.9813000074474,-3.019516525704091e-8)
            (14.984515599105555,-2.8088018355632016e-8)
            (14.988007071474849,-2.9043641713855095e-8)
            (14.99124064753868,-3.314341046056768e-8)
            (14.99474041634421,-2.8609179469896162e-8)
            (14.99805739825682,-2.9673417500930555e-8)
            (15.002087699300878,-2.7941247093821175e-8)
            (15.005745330565503,-2.968983681128634e-8)
            (15.009772982188489,-3.1242183506918764e-8)
            (15.013547071363146,-3.059458464349518e-8)
            (15.018010270488055,-3.157701988776296e-8)
            (15.02229454151203,-2.998236658946496e-8)
            (15.028675733308237,-3.1229089536566335e-8)
            (15.034749821550896,-3.1011693657490014e-8)
            (15.039715488693613,-3.348961219451496e-8)
            (15.04449108680295,-3.249793556481251e-8)
            (15.04853630004411,-3.3894917206289676e-8)
            (15.052438120060899,-2.6727606683429883e-8)
            (15.056150203579648,-3.7731480051483857e-8)
            (15.059733725350366,-3.414003402202326e-8)
            (15.063259428025809,-4.077237447663862e-8)
            (15.066636570250283,-3.8302768512465946e-8)
            (15.070069901338353,-4.1450150201072233e-8)
            (15.073297142939136,-3.847484475461016e-8)
            (15.076514645649375,-4.592534597058773e-8)
            (15.079564661416882,-3.8664462187476545e-8)
            (15.082472639918793,-5.049457663108825e-8)
            (15.085253464794668,-4.3318597930941394e-8)
            (15.088630714604538,-5.3305570180128825e-8)
            (15.091690872295143,-5.074882936106917e-8)
            (15.094596189951654,-5.303982852922218e-8)
            (15.097407940838911,-5.362792221408341e-8)
            (15.100153949176748,-4.7409082215565945e-8)
            (15.102805187732983,-5.318040130486423e-8)
            (15.105866330255468,-4.546832843566051e-8)
            (15.108795699219389,-5.012209813859414e-8)
            (15.111654916809618,-4.6995098146318526e-8)
            (15.114428341850024,-4.664002717369442e-8)
            (15.11715930487565,-4.821243204666814e-8)
            (15.119788962672137,-4.6854637392179654e-8)
            (15.122766691527838,-4.867607528158402e-8)
            (15.12564224776382,-4.496181293944801e-8)
            (15.128736959925542,-5.018266846512631e-8)
            (15.131566738656902,-5.04394986888812e-8)
            (15.13437988875602,-4.9551963643423846e-8)
            (15.137059021554766,-5.191132168569368e-8)
            (15.140230369263577,-4.549265320008544e-8)
            (15.14314412419141,-4.393892516496578e-8)
            (15.146259354739238,-4.666776576289777e-8)
            (15.149108208089096,-4.595577485222435e-8)
            (15.15197256374578,-4.9249768929726656e-8)
            (15.154709291612884,-4.796412378382797e-8)
            (15.158021725407195,-5.054508989132955e-8)
            (15.161035369605724,-4.7259484659001316e-8)
            (15.164226256166522,-5.1030858760903186e-8)
            (15.167154201770797,-4.908737549769171e-8)
            (15.170125206672381,-5.006287961961675e-8)
            (15.17297207841739,-5.052870555299904e-8)
            (15.176483783729772,-4.687321297769387e-8)
            (15.17965747239862,-4.858124691420329e-8)
            (15.183016548458994,-4.1862665112191166e-8)
            (15.186102276358003,-4.6057556879475214e-8)
            (15.189250517956907,-4.643590911790341e-8)
            (15.19227570069808,-4.34930813586476e-8)
            (15.196065354708216,-5.4370395075054034e-8)
            (15.19948799926443,-4.932230834864271e-8)
            (15.203152940508744,-5.73320980690184e-8)
            (15.206518459838128,-4.888445559458887e-8)
            (15.209967831341867,-5.692981031035771e-8)
            (15.21329240165111,-5.54429365751119e-8)
            (15.217507046844204,-5.749839548929714e-8)
            (15.221346752886799,-5.514975309761638e-8)
            (15.225592958287528,-6.245076988875553e-8)
            (15.22949301517863,-5.759281773709546e-8)
            (15.234003317395793,-5.804283431665169e-8)
            (15.238072969210561,-5.6201179265968904e-8)
            (15.243333961038935,-5.557097004782463e-8)
            (15.24813746122554,-5.727709306846407e-8)
            (15.253913176964698,-5.489496690547213e-8)
            (15.259450544470827,-5.734233732290761e-8)
            (15.266254394340638,-5.5086166184104e-8)
            (15.272758616907826,-5.45311663602277e-8)
            (15.278873267469747,-5.57694416203347e-8)
            (15.283732234851286,-5.705588890236868e-8)
            (15.288427005495214,-5.6783751700706375e-8)
            (15.292542233222052,-6.167868260575915e-8)
            (15.296482928096678,-6.095134497119403e-8)
            (15.301097215017407,-5.958487037105442e-8)
            (15.3055173907119,-6.161051135933349e-8)
            (15.309929787323593,-5.837824801346869e-8)
            (15.314212492308693,-5.9086347703463105e-8)
            (15.318387874655574,-5.7084826865505534e-8)
            (15.322357086951891,-5.7341857373494065e-8)
            (15.326787375740583,-5.441277839413061e-8)
            (15.330935685258996,-5.9005269670286964e-8)
            (15.33534528166083,-5.723784657352127e-8)
            (15.339422668065403,-5.330108143741796e-8)
            (15.343522294078113,-5.8193248553273236e-8)
            (15.347419392805742,-5.713531536777339e-8)
            (15.351810070374325,-5.7626057814452736e-8)
            (15.355911603888615,-5.6484790511568406e-8)
            (15.36025930951073,-5.7702982170226846e-8)
            (15.364298671083795,-5.8714624384670344e-8)
            (15.368435351705287,-6.076259229104153e-8)
            (15.372368470069485,-5.8801836178012934e-8)
            (15.376806213701098,-6.29350840331e-8)
            (15.380944730979536,-6.483134018520076e-8)
            (15.385309349825596,-5.7835118250082473e-8)
            (15.389384409875351,-5.900850208462316e-8)
            (15.393634413298667,-6.148623921120588e-8)
            (15.39767175287266,-6.131102481266026e-8)
            (15.402206880106533,-6.209520064803797e-8)
            (15.406433748159287,-6.057307766482722e-8)
            (15.41087350243519,-6.289116472046885e-8)
            (15.41503779094422,-6.059082791054493e-8)
            (15.419457375866054,-6.656624773615505e-8)
            (15.423648602723116,-6.079718628537734e-8)
            (15.428317299942295,-7.309261407240086e-8)
            (15.432671801939565,-6.95240367498684e-8)
            (15.437240322712197,-6.853239631343655e-8)
            (15.441541730076347,-6.959199738698629e-8)
            (15.446174316231337,-6.635754346007161e-8)
            (15.450558385947598,-6.850842770855792e-8)
            (15.455394564179336,-6.448426392857698e-8)
            (15.459913307817416,-6.573598465564601e-8)
            (15.464665088854256,-6.758550419316833e-8)
            (15.469151143481332,-6.941044738972835e-8)
            (15.474031761286879,-6.355229753562952e-8)
            (15.478642060965582,-6.477190117593068e-8)
            (15.483683607726574,-7.093821474679629e-8)
            (15.488405375767243,-6.964431586986564e-8)
            (15.49339546610952,-6.19447262373285e-8)
            (15.498114189933315,-6.724499279631146e-8)
            (15.503275049695214,-5.964757932019893e-8)
            (15.508144519769603,-6.184246714724395e-8)
            (15.513435579757592,-5.615803611025427e-8)
            (15.518403482140737,-5.890751675341477e-8)
            (15.523686435085008,-5.5254692377104675e-8)
            (15.52868627546837,-5.776107103727668e-8)
            (15.53416239924099,-5.5975177715161806e-8)
            (15.53932781665251,-5.5783886399041194e-8)
            (15.544919332719134,-5.419533977146784e-8)
            (15.550181807427002,-5.747533182720588e-8)
            (15.555812142499386,-5.518653600766754e-8)
            (15.561142950415936,-5.7421828514314655e-8)
            (15.56697651536066,-5.606548492131935e-8)
            (15.572481572484978,-5.498085642319239e-8)
            (15.578431638751086,-5.289144799913714e-8)
            (15.584043393127626,-5.543492642701153e-8)
            (15.590077782227374,-5.087175058982041e-8)
            (15.595793062323082,-5.133144176383553e-8)
            (15.602036254794113,-5.1746099294369685e-8)
            (15.607933737885016,-5.46620434471734e-8)
            (15.614308356079833,-5.1988532145941235e-8)
            (15.62033157788061,-5.477976783296867e-8)
            (15.626832266493865,-5.230643251863398e-8)
            (15.63299225180084,-5.2026940422500445e-8)
            (15.639709111022976,-5.54868311297696e-8)
            (15.646062667366985,-5.1666690814577976e-8)
            (15.652936675608123,-5.660947388630433e-8)
            (15.65944268369588,-5.485302434493633e-8)
            (15.666481436319998,-5.6659040570394836e-8)
            (15.67315657213076,-5.624074073118379e-8)
            (15.68042480117763,-5.2148295015541635e-8)
            (15.687310925283512,-5.414062331787761e-8)
            (15.69477019157518,-4.970768885392829e-8)
            (15.70184184849647,-5.150934334618995e-8)
            (15.709503950171339,-5.1255711563946704e-8)
            (15.716778483253384,-4.975248291128054e-8)
            (15.724691440349373,-5.05775576975509e-8)
            (15.73220185055041,-5.173284312043336e-8)
            (15.740346301081065,-5.180641216018245e-8)
            (15.748081220236958,-5.409040182424718e-8)
            (15.756469201834259,-5.164874439245182e-8)
            (15.764444769096164,-5.057245755502038e-8)
            (15.773113989576037,-5.375238676386118e-8)
            (15.781358574281747,-5.2347924328621787e-8)
            (15.790305713774398,-5.5052115532916446e-8)
            (15.798819912299962,-5.3175905456726014e-8)
            (15.808056777624293,-5.474860687026961e-8)
            (15.816855821322447,-5.741635578093707e-8)
            (15.826413669005765,-5.464400215648979e-8)
            (15.835523615342957,-5.620226667391037e-8)
            (15.845411616544574,-4.7590624663307324e-8)
            (15.854842808835413,-5.399027230845732e-8)
            (15.865073898565031,-4.721837548737895e-8)
            (15.874842022829116,-5.081182619104396e-8)
            (15.885442917864243,-4.9393193979341277e-8)
            (15.895572519995937,-4.904364675484274e-8)
            (15.906560731667504,-4.728886521254694e-8)
            (15.917069191982954,-4.720956231496487e-8)
            (15.928459995276613,-4.886077875632111e-8)
            (15.939364488400201,-4.742543285862766e-8)
            (15.951180473977496,-4.7921547452478563e-8)
            (15.962503436317292,-4.821644128405467e-8)
            (15.974764835671936,-5.1585645699514515e-8)
            (15.986526296536091,-4.874463493953485e-8)
            (15.999249017000757,-5.0292067566015675e-8)
            (16.011465977524168,-5.012146414573593e-8)
            (16.0246662892133,-5.126172764047254e-8)
            (16.03735577841101,-4.909644429895721e-8)
            (16.051047742288713,-5.234446515123281e-8)
            (16.064224043010267,-5.115876927641594e-8)
            (16.078415457272325,-5.3671719235648396e-8)
            (16.092086796729685,-5.0996372347178465e-8)
            (16.106778384850514,-5.439780426108598e-8)
            (16.12094584695576,-5.310909939604258e-8)
            (16.136129486589002,-5.381822187899843e-8)
            (16.150784690780643,-5.378688200385895e-8)
            (16.16643951135356,-5.364280242226016e-8)
            (16.18156058172822,-5.411237510855038e-8)
            (16.199422995564817,-5.2504168845946e-8)
            (16.215511495311166,-5.36255186922574e-8)
            (16.231889434145728,-5.324545079843368e-8)
            (16.247553226802555,-5.388231538727695e-8)
            (16.264898035090656,-5.384903661864726e-8)
            (16.280925072578462,-5.35806445600695e-8)
            (16.297644721860372,-5.437133260288718e-8)
            (16.31376495428438,-5.409349437823785e-8)
            (16.332232696894394,-5.4597420251489837e-8)
            (16.348992883791105,-5.377597209199614e-8)
            (16.365854831428134,-5.4244052111185326e-8)
            (16.381923390690922,-5.400139767297585e-8)
            (16.39793022297614,-5.504464278827115e-8)
            (16.413375941986928,-5.454719415043385e-8)
            (16.42936128979263,-5.433864976034375e-8)
            (16.444726996654836,-5.455993810909998e-8)
            (16.460311936224233,-5.409363867253658e-8)
            (16.475115897919178,-5.4818737438289133e-8)
            (16.4894761979085,-5.403026413774992e-8)
            (16.503044345316507,-5.428421819692053e-8)
            (16.51589911880532,-5.4354490394703525e-8)
            (16.528003721235024,-5.442938982858081e-8)
            (16.53903578283139,-5.448230374315022e-8)
            (16.549280629431028,-5.4482933092587366e-8)
            (16.55601701821741,-5.446689593682601e-8)
            (16.562321012574348,-5.44624928419668e-8)
            (16.570760978654768,-5.445537832118874e-8)
            (16.580981189338637,-5.448469884289375e-8)
            (16.596822729399385,-5.4413392579916176e-8)
            (16.611683305163687,-5.450916716609466e-8)
            (16.62819005162851,-5.426823643933654e-8)
            (16.643285868237882,-5.448405213798191e-8)
            (16.657762845108117,-5.4504348895312305e-8)
            (16.671632026014187,-5.435943341292049e-8)
            (16.687985915286415,-5.483512673098989e-8)
            (16.703476730438222,-5.472648509363687e-8)
            (16.721650529621353,-5.4216746522839365e-8)
            (16.738653155898053,-5.515465524574825e-8)
            (16.755783645594416,-5.396752639219571e-8)
            (16.772108500921956,-5.3847368924886396e-8)
            (16.789441337463145,-5.3363701735253954e-8)
            (16.806167577592053,-5.263334346139459e-8)
            (16.82465203576828,-5.373735234570631e-8)
            (16.842270386937937,-5.357120466675802e-8)
            (16.860785685683826,-5.5231968526525677e-8)
            (16.878371778035135,-5.308148295912751e-8)
            (16.896600431549512,-5.6211432064579014e-8)
            (16.914037315916868,-5.5123619530084156e-8)
            (16.932643085119032,-5.741940348191754e-8)
            (16.95042399547032,-5.6188910857457586e-8)
            (16.96929884694677,-5.58808799788757e-8)
            (16.987239084587568,-5.615732767694226e-8)
            (17.005906964814766,-5.750020404260425e-8)
            (17.02367949882734,-5.671918718030966e-8)
            (17.042339319340925,-5.821633441982499e-8)
            (17.060125366215523,-5.723592250150844e-8)
            (17.078913140228675,-5.6346922572281244e-8)
            (17.096766323656198,-5.6794059510867356e-8)
            (17.115433019140163,-5.480781539723978e-8)
            (17.133156234495278,-5.5597159653864026e-8)
            (17.151677099345168,-5.411284720313603e-8)
            (17.16927439724333,-5.7248661422537594e-8)
            (17.18776560208634,-5.157565741154002e-8)
            (17.205307013857418,-5.301879624219907e-8)
            (17.223670422046325,-5.4248692815672683e-8)
            (17.24106677426638,-5.393728791380781e-8)
            (17.259232971544286,-5.197470076545585e-8)
            (17.276443679693134,-5.527724439291504e-8)
            (17.294476513662623,-5.2198562916494495e-8)
            (17.31154364502375,-5.2283747220549515e-8)
            (17.329406494942354,-5.0149027097656784e-8)
            (17.346290832741914,-4.88420138777812e-8)
            (17.363924684878583,-5.06964014101996e-8)
            (17.380587797010946,-5.2404577899345384e-8)
            (17.398025439092706,-5.289910698369482e-8)
            (17.414489545998066,-5.1180120030913656e-8)
            (17.43171493155093,-5.400721436732425e-8)
            (17.447960252894745,-5.020935600619225e-8)
            (17.46493150351008,-5.4080610989437616e-8)
            (17.48093037320278,-5.3730383697825346e-8)
            (17.497667206862783,-5.385108015065754e-8)
            (17.513432964113658,-5.386524670747406e-8)
            (17.529925795811597,-5.25629483272283e-8)
            (17.545446272448356,-5.3550626488707564e-8)
            (17.56166687944643,-5.4281589112470385e-8)
            (17.57692415469227,-5.128601388015852e-8)
            (17.592887736944615,-5.4233961876981596e-8)
            (17.607892005931056,-5.367633237884917e-8)
            (17.623590440208176,-6.04044998464559e-8)
            (17.63833286771307,-5.824522220088113e-8)
            (17.653748483420845,-5.8356136256598745e-8)
            (17.668218958943392,-5.8165938732201994e-8)
            (17.68336584680779,-5.743227371457493e-8)
            (17.69757368411534,-5.588121787525324e-8)
            (17.71244369809784,-5.7877454384680505e-8)
            (17.726381761985987,-5.977385442168526e-8)
            (17.74096590043535,-5.706044825526391e-8)
            (17.75463044607004,-5.68388329735825e-8)
            (17.768942163519583,-5.3111462450239344e-8)
            (17.78234193011676,-5.429157345915314e-8)
            (17.796372733371328,-5.651266532513688e-8)
            (17.809501808833776,-5.749802645116375e-8)
            (17.823250264135428,-5.73200604758739e-8)
            (17.836110183705365,-5.576577233323832e-8)
            (17.849588222078243,-5.571492289746516e-8)
            (17.86218661644279,-5.7695436650462284e-8)
            (17.87538591504753,-5.4298052720724854e-8)
            (17.887718259519414,-5.4145860128862466e-8)
            (17.900643966019903,-5.6406367909822563e-8)
            (17.912716016010908,-5.71776911373334e-8)
            (17.925377150259997,-5.5335957038771255e-8)
            (17.937194681296493,-5.539274094967794e-8)
            (17.94958433858111,-5.6358745670337385e-8)
            (17.96114481505266,-5.4993393283631065e-8)
            (17.97327329445748,-5.496551036543451e-8)
            (17.984585381940224,-5.8508325295747454e-8)
            (17.996457610439087,-5.388364410219282e-8)
            (18.00752473332005,-5.457528329255723e-8)
            (18.019136954857363,-5.440017891711335e-8)
            (18.029959344428327,-5.6143689364240856e-8)
            (18.0413248081194,-5.309178008339188e-8)
            (18.05191239105126,-5.1294027025861055e-8)
            (18.063031621617434,-5.936344127377424e-8)
            (18.073385577603684,-5.814664982839446e-8)
            (18.084259627091804,-5.297684424476756e-8)
            (18.094383546412217,-5.685503290386862e-8)
            (18.10502578000198,-4.558097765894331e-8)
            (18.11492901557408,-4.9783138722503395e-8)
            (18.12533652876972,-4.6193285418993923e-8)
            (18.1350188702004,-4.9690005443636664e-8)
            (18.14519832182577,-4.2950364265159635e-8)
            (18.154666703872323,-4.3641714797537645e-8)
            (18.16462855667459,-4.557658550563559e-8)
            (18.17389011152472,-4.587083968221606e-8)
            (18.183630372425647,-5.01314154632837e-8)
            (18.192684992386777,-4.5941541682026354e-8)
            (18.202215338199863,-5.0166459653055995e-8)
            (18.21107245185326,-5.0482242497373875e-8)
            (18.220398175603002,-4.44438499336286e-8)
            (18.229061709193886,-4.6866119207678025e-8)
            (18.23818085406862,-4.404027975635216e-8)
            (18.246652508570286,-4.29768003407105e-8)
            (18.25557944534612,-4.534593778249274e-8)
            (18.26386944067356,-4.698323663454573e-8)
            (18.27260368389452,-4.066026249027743e-8)
            (18.280712846258112,-4.4516560882001954e-8)
            (18.289257346906147,-3.9744129987084875e-8)
            (18.297190477159795,-4.2069835615166085e-8)
            (18.305558682020923,-3.9083267289186097e-8)
            (18.313324627613103,-4.043163825961926e-8)
            (18.321511865722442,-4.2644987541251567e-8)
            (18.329109673070608,-4.1887812107788136e-8)
            (18.33712517700836,-4.654825414007746e-8)
            (18.344562996870952,-4.2524020527068274e-8)
            (18.352415489109106,-4.469262759876358e-8)
            (18.359698878026805,-4.341106318861421e-8)
            (18.367383084376865,-4.8696874088705044e-8)
            (18.37451151747443,-4.70973855470902e-8)
            (18.382041903726265,-4.838961120690044e-8)
            (18.38902575883797,-5.0499544768101146e-8)
            (18.396403842761934,-4.740350956211614e-8)
            (18.403244508441805,-4.747074244804139e-8)
            (18.410468862959647,-4.555610999545934e-8)
            (18.417168578630775,-4.727667080040021e-8)
            (18.424255343957526,-4.477948878367499e-8)
            (18.43082439318445,-4.547088372497399e-8)
            (18.43776805755206,-4.5789624536496376e-8)
            (18.444204392342357,-4.7303964967326806e-8)
            (18.451010932072542,-4.160007005538091e-8)
            (18.45732103689391,-4.631833805390784e-8)
            (18.464003183937788,-4.0363624664863096e-8)
            (18.470194479081737,-4.365671602002408e-8)
            (18.47674305944249,-4.162987687905684e-8)
            (18.482812419038,-4.1397188565994725e-8)
            (18.489241686467945,-4.549049248403492e-8)
            (18.49519964446344,-4.3387557990826053e-8)
            (18.501514236326102,-4.949805898490922e-8)
            (18.507363264580395,-4.547230636475774e-8)
            (18.513556162051508,-4.6051929381007994e-8)
            (18.519295380546417,-4.7283668980213633e-8)
            (18.525386331278263,-4.480310855647929e-8)
            (18.53102819321999,-4.401959907696096e-8)
            (18.537011693375064,-4.670382325322464e-8)
            (18.54255344546,-4.6188435742777756e-8)
            (18.54843089398648,-4.536513409370002e-8)
            (18.553876978484684,-4.565912514742365e-8)
            (18.559667609686805,-4.778642370695252e-8)
            (18.565028904137165,-4.812163489908983e-8)
            (18.57071939186986,-4.919818064053061e-8)
            (18.575990111832095,-4.8510287564695886e-8)
            (18.581594367764303,-4.986927693018117e-8)
            (18.586785778698975,-4.9224023523919413e-8)
            (18.59231531607052,-5.321841323180365e-8)
            (18.59743324948933,-4.855536550607553e-8)
            (18.602873987819518,-5.2610000134123425e-8)
            (18.607914169932485,-5.1095928821354164e-8)
            (18.613292408050732,-4.956315891035956e-8)
            (18.61827209752474,-5.185394624795947e-8)
            (18.623586514767805,-4.858608404489928e-8)
            (18.62850503169229,-4.9087000242309387e-8)
            (18.633751461333528,-4.709768086641475e-8)
            (18.63861220609802,-4.8274334751852166e-8)
            (18.643825028941393,-4.6401020137309956e-8)
            (18.648648851284516,-4.659404462259431e-8)
            (18.653815238111644,-4.500019734621219e-8)
            (18.65859817406973,-4.650073148759759e-8)
            (18.66373734068376,-4.338933567993308e-8)
            (18.668498690786947,-4.4284902855906694e-8)
            (18.673650038961778,-4.31608775386394e-8)
            (18.67841540435755,-4.31661346667056e-8)
            (18.6835720048269,-4.297343614290128e-8)
            (18.688350381697685,-4.271226416996399e-8)
            (18.693585666866117,-4.146142718042256e-8)
            (18.698438121784914,-4.307782619505929e-8)
            (18.70383878972211,-4.061237035557497e-8)
            (18.708843728555472,-4.243166573658641e-8)
            (18.7145604768127,-4.152918209321399e-8)
            (18.719894219298762,-4.193602376467709e-8)
            (18.726574464941056,-4.049543589346172e-8)
            (18.732945363321836,-4.078758353287526e-8)
            (18.738536110116105,-4.308273471309576e-8)
            (18.743894588002917,-4.1330366906677796e-8)
            (18.747941886232145,-4.1699545594298115e-8)
            (18.751786302573173,-4.2954293011376876e-8)
            (18.755127814268825,-4.16381120693643e-8)
            (18.758309618769026,-4.229745242945171e-8)
            (18.761133768384692,-4.2082182627467546e-8)
            (18.76379749713287,-4.2036900627095974e-8)
            (18.766133642873573,-4.225368410715191e-8)
            (18.76828864787118,-4.2123389221160323e-8)
            (18.769818787865603,-4.21917187853893e-8)
            (18.771273429654443,-4.217677629370087e-8)
            (18.772730870537746,-4.214953008840894e-8)
            (18.77430281096054,-4.216300641957105e-8)
            (18.776752330428522,-4.223262539682082e-8)
            (18.77907080652926,-4.221494021017236e-8)
            (18.781523851891595,-4.2371485209358184e-8)
            (18.78388395280518,-4.2227020546903304e-8)
            (18.78659633593445,-4.2317711113071255e-8)
            (18.789114103828876,-4.243816564830638e-8)
            (18.79195073835916,-4.174023215952616e-8)
            (18.794508871226782,-4.241583817510275e-8)
            (18.797112899620206,-4.183586144179685e-8)
            (18.799589076802576,-4.201304770745651e-8)
            (18.802337182247552,-4.0994748928824265e-8)
            (18.80500250038625,-4.155428179331011e-8)
            (18.807895888603795,-4.1045812082529665e-8)
            (18.810568177409184,-4.087354232851226e-8)
            (18.81338408199708,-4.106507001111481e-8)
            (18.816026804805738,-4.135578368646975e-8)
            (18.819015676784165,-3.979502483097974e-8)
            (18.821759601554117,-4.037208922724744e-8)
            (18.824667878796724,-4.071967207863736e-8)
            (18.82735851436013,-4.1016189555875826e-8)
            (18.830219453936493,-4.015571608562141e-8)
            (18.83290434189708,-4.033401390657332e-8)
            (18.83594949899209,-3.98446524663143e-8)
            (18.83872017566521,-3.8293261006572266e-8)
            (18.841588531241843,-3.998284170414479e-8)
            (18.844258865758523,-3.995687514191104e-8)
            (18.847153865594827,-4.1751761159503076e-8)
            (18.849862730809427,-4.058233771253583e-8)
            (18.85290441201806,-4.0133022904953464e-8)
            (18.855664037187545,-3.9895345693707895e-8)
            (18.85848591891406,-4.0256584066256096e-8)
            (18.8611288949949,-4.081567017699683e-8)
            (18.86406815243877,-4.1799079086857205e-8)
            (18.866797448650534,-4.1019698970856666e-8)
            (18.869783706554237,-4.321759616843224e-8)
            (18.872507279398732,-4.199074021826732e-8)
            (18.875296237323006,-4.2794801036194485e-8)
            (18.877922526722823,-4.030005662514213e-8)
            (18.88092938637525,-4.551386512119393e-8)
            (18.8836822912392,-4.3682935491062835e-8)
            (18.88659525407114,-4.4662416875951294e-8)
            (18.889274383917655,-4.220374583141506e-8)
            (18.89205783805588,-4.722994551009663e-8)
            (18.89468820583033,-4.4067474114228844e-8)
            (18.897469519679603,-4.867230174454562e-8)
            (18.90016809952077,-4.774642903271342e-8)
            (18.90300262111686,-4.9106525956688074e-8)
            (18.905664655679203,-4.751065030283996e-8)
            (18.908629764670767,-4.917335916232446e-8)
            (18.911358465125968,-4.772779793604798e-8)
            (18.914238898052055,-4.687827126481636e-8)
            (18.916916727822425,-4.928275587623432e-8)
            (18.919801198736113,-4.605604053686818e-8)
            (18.922499807455992,-4.706198364345937e-8)
            (18.925506352207908,-4.607620285312919e-8)
            (18.92826275513177,-4.8263025131944914e-8)
            (18.93114498022552,-4.8814962738674694e-8)
            (18.933839988665202,-4.440645740011462e-8)
            (18.936813601145005,-4.946072373890331e-8)
            (18.9395825117362,-4.693424182633521e-8)
            (18.94262895967974,-5.4460709719705847e-8)
            (18.945428742979537,-4.720489821252727e-8)
            (18.94836516524317,-5.4391692705380024e-8)
            (18.951124901863334,-4.8873680436045674e-8)
            (18.954253030772072,-5.825838211848122e-8)
            (18.95714038762748,-5.4169215335519993e-8)
            (18.960257058555957,-5.97827427561981e-8)
            (18.963141044637563,-5.751510889773215e-8)
            (18.96622334171945,-6.200072988349348e-8)
            (18.969129513758983,-6.131228791339538e-8)
            (18.972507328803847,-6.098491622807956e-8)
            (18.975593641538577,-6.230014970576292e-8)
            (18.97888705771605,-6.3678038619841e-8)
            (18.981959959817157,-6.067351732141901e-8)
            (18.98536745101097,-6.244573391711583e-8)
            (18.988583964060155,-5.948385539689127e-8)
            (18.9924273273078,-6.351244974389658e-8)
            (18.995921910958458,-6.202095015339637e-8)
            (18.99973553857731,-6.729807000560584e-8)
            (19.00333817454924,-6.333987623285964e-8)
            (19.007746457230972,-7.065430152053409e-8)
            (19.01193577165377,-6.487600812121741e-8)
            (19.01801405333882,-8.3230418335134e-8)
            (19.02386376272174,-6.944067387770758e-8)
            (19.028630774368363,-7.34162715065878e-8)
            (19.033222285996235,-7.622490239000967e-8)
            (19.037116922367836,-6.445113109876388e-8)
            (19.04088327120572,-6.918213868445378e-8)
            (19.04445461932295,-6.518579231951094e-8)
            (19.04791533217159,-6.679123232267159e-8)
            (19.051303678156422,-6.357495840880745e-8)
            (19.054569642916444,-6.878251679331981e-8)
            (19.057846780120432,-6.099764671141372e-8)
            (19.060969631196105,-6.468759461419893e-8)
            (19.064239630583618,-5.724526630501714e-8)
            (19.06725993086577,-6.127122476051738e-8)
            (19.070359671058114,-5.4968874785288335e-8)
            (19.073211405956876,-6.164637200711809e-8)
            (19.076078385330806,-4.69763958843572e-8)
            (19.078802695970474,-5.3198473182192174e-8)
            (19.082001612431235,-4.130114095168835e-8)
            (19.084889942552078,-4.7214998355471494e-8)
            (19.08782495383962,-4.15278615939485e-8)
            (19.090538104185313,-4.146218768319443e-8)
            (19.09332762238944,-4.330247360684325e-8)
            (19.095984863019705,-4.403978648426232e-8)
            (19.098831589573283,-4.0850194560348996e-8)
            (19.10158863738692,-4.238788697819018e-8)
            (19.104438877052527,-4.243567075512544e-8)
            (19.10711987933405,-4.072417736367129e-8)
            (19.11004869006198,-4.073714032770681e-8)
            (19.112780495625536,-4.313119417176381e-8)
            (19.115713036492075,-4.233677919351919e-8)
            (19.118438612127832,-4.242662710041145e-8)
            (19.1213143736997,-4.540880560455207e-8)
            (19.124019064883445,-3.954077465451178e-8)
            (19.127009712348897,-4.865220137872939e-8)
            (19.129789312507693,-4.9022965242784267e-8)
            (19.13274788650251,-4.712584233956818e-8)
            (19.135510439014524,-4.918931795216963e-8)
            (19.138474135916173,-4.815152987447391e-8)
            (19.141262448092327,-4.9509008892556494e-8)
            (19.14435789787255,-4.523386087917913e-8)
            (19.147230867941786,-4.537373854418547e-8)
            (19.150277822948617,-4.730142810771554e-8)
            (19.153136713888145,-4.774937112372868e-8)
            (19.1562654341181,-4.226758920644613e-8)
            (19.15920468019205,-4.277896281656979e-8)
            (19.162458794736956,-4.347491810996473e-8)
            (19.165483953847783,-4.3151520134898647e-8)
            (19.168708229924878,-3.96525996482211e-8)
            (19.171746553829532,-3.9389195904959706e-8)
            (19.175139040080342,-4.314973911512254e-8)
            (19.178319332910785,-4.166479738998419e-8)
            (19.181829134861268,-3.645388924056192e-8)
            (19.185106219222405,-3.418498195628672e-8)
            (19.188656256862142,-3.519110980398921e-8)
            (19.192013618073123,-3.502097745133881e-8)
            (19.195839872871865,-3.707126094987245e-8)
            (19.199425551986693,-3.3338227511947593e-8)
            (19.20341637278628,-4.266183140089197e-8)
            (19.207169037624052,-4.024305066963052e-8)
            (19.211386058648493,-3.857005448359985e-8)
            (19.21539521126562,-4.104710171759507e-8)
            (19.220164235739905,-3.9213547298189155e-8)
            (19.224671511950348,-4.002335907138388e-8)
            (19.230118603948945,-4.1433747544061816e-8)
            (19.23536434796224,-4.301630740499718e-8)
            (19.242168168257027,-4.007326270816236e-8)
            (19.248650172517618,-4.9607838725762576e-8)
            (19.254842082009986,-4.220318117198474e-8)
            (19.260036477498144,-5.185293106002575e-8)
            (19.26484077407738,-4.858841395893876e-8)
            (19.26958260777942,-5.881649678407541e-8)
            (19.27396599078728,-5.575669459467747e-8)
            (19.2782559459607,-5.727707907965396e-8)
            (19.282325572887157,-6.043914790865301e-8)
            (19.28681753687043,-5.247328682678187e-8)
            (19.291007111482738,-5.255896029510154e-8)
            (19.29535416509812,-5.887306597784914e-8)
            (19.299395022126717,-5.124260327171726e-8)
            (19.303497352544994,-5.551863502262222e-8)
            (19.307393429704433,-5.383148082849232e-8)
            (19.311740093343886,-5.591172080876561e-8)
            (19.3157912336785,-5.3665671018165995e-8)
            (19.320018255736688,-5.1163883574290026e-8)
            (19.323967204535784,-5.384380852291315e-8)
            (19.328073280043082,-5.288031190708864e-8)
            (19.331970058849496,-5.3897637020128286e-8)
            (19.336311348403257,-5.2731270461237045e-8)
            (19.340356778113684,-5.330044428042413e-8)
            (19.344579648764096,-4.721077928593331e-8)
            (19.34854272611379,-4.904793104998362e-8)
            (19.352745424025954,-4.806248909972055e-8)
            (19.35672727762053,-5.039484607394229e-8)
            (19.361133695545192,-5.2431804786756686e-8)
            (19.365243807077942,-5.191115259872703e-8)
            (19.36954048984114,-5.332845198768865e-8)
            (19.373587658550235,-5.72877659754667e-8)
            (19.377945658319877,-4.7960269533575683e-8)
            (19.38206648133712,-5.262992885946005e-8)
            (19.386588615387126,-4.553348198488294e-8)
            (19.390814845329604,-5.258980806388536e-8)
            (19.39525094205694,-4.9860706008431066e-8)
            (19.399439992340895,-4.9822660441734e-8)
            (19.40399612180358,-4.988827839724763e-8)
            (19.408297112081637,-5.283709891834576e-8)
            (19.41298171348325,-4.634450401219681e-8)
            (19.4173705441259,-4.808025555469442e-8)
            (19.422005709234664,-4.739434422695865e-8)
            (19.42638925130037,-4.5388310221383676e-8)
            (19.431180629603165,-4.395543573565419e-8)
            (19.435699488374414,-4.4246163177774633e-8)
            (19.440595421533665,-4.916862483828055e-8)
            (19.4451939715502,-4.884497684098932e-8)
            (19.45008429324533,-3.732177689119709e-8)
            (19.454712635672923,-4.531059427659301e-8)
            (19.459777745259984,-3.223450550926543e-8)
            (19.46455439990674,-3.932850556331857e-8)
            (19.469714987055557,-3.34953711433883e-8)
            (19.47457375070028,-3.424493233428194e-8)
            (19.479774124996847,-3.698958894737814e-8)
            (19.48469791408224,-3.46565783848618e-8)
            (19.490081561591783,-3.804369241855454e-8)
            (19.49516194049814,-3.69906872910164e-8)
            (19.500646574873088,-3.6158381733208955e-8)
            (19.505821428827815,-4.3260384385845896e-8)
            (19.5113888652112,-3.6505794276386894e-8)
            (19.51666230528908,-3.784466273692999e-8)
            (19.522418873598316,-3.606429455071947e-8)
            (19.527857613425216,-3.900797418410207e-8)
            (19.53373318963559,-3.368632606193245e-8)
            (19.539287344387454,-3.5706775203259156e-8)
            (19.54528506612364,-3.8817346004194064e-8)
            (19.55096965208417,-3.449703911417856e-8)
            (19.557165541685677,-4.404171916050359e-8)
            (19.563028444677126,-4.1699474762069144e-8)
            (19.569371315888734,-3.4658925174291255e-8)
            (19.57537784761276,-3.9059421363951685e-8)
            (19.58188001800645,-3.30925645775082e-8)
            (19.58804880046396,-3.4152870087567067e-8)
            (19.59476513676113,-3.601563314248324e-8)
            (19.601132093139167,-3.662020486849826e-8)
            (19.60803141053401,-3.7184571088921814e-8)
            (19.61457682888946,-3.419533622928128e-8)
            (19.621673574712702,-3.3334162208298324e-8)
            (19.628415859351833,-3.791433655919718e-8)
            (19.635751904126117,-3.283823424293786e-8)
            (19.642720737863595,-3.463218589683237e-8)
            (19.650283136136096,-3.1589841409385144e-8)
            (19.6574722920721,-2.900517181991802e-8)
            (19.665275152846846,-3.290134009681367e-8)
            (19.672701969686287,-3.2861571019893177e-8)
            (19.68077993543961,-3.019720296038031e-8)
            (19.688471745346572,-2.7767787735832883e-8)
            (19.696827469038872,-3.237219847740391e-8)
            (19.704789962829565,-3.247303304032556e-8)
            (19.713438078876212,-3.2844023500899766e-8)
            (19.721688829510562,-3.25645076459935e-8)
            (19.730660281576583,-3.3410760602592404e-8)
            (19.73922657274065,-3.636713263865943e-8)
            (19.748536861559515,-3.3266825627542573e-8)
            (19.757435007685334,-3.9726691158925576e-8)
            (19.767102022112475,-3.150331928658545e-8)
            (19.776352413391475,-3.538695780846979e-8)
            (19.786405672430952,-3.1877941286673206e-8)
            (19.796036974097955,-3.345040489044493e-8)
            (19.806501794673327,-3.495305156420159e-8)
            (19.816539539064365,-3.177775120821735e-8)
            (19.82743981054324,-3.762183964362009e-8)
            (19.83790991442543,-3.8230906329594916e-8)
            (19.84927558883128,-3.460267972155151e-8)
            (19.860209215840086,-3.519084756931079e-8)
            (19.872071490245183,-3.178644625290161e-8)
            (19.88350095960109,-3.5513064267078676e-8)
            (19.895889604278203,-2.8061219681241312e-8)
            (19.90784688350321,-3.005868576266835e-8)
            (19.922211749621287,-3.628478706385607e-8)
            (19.93515735395947,-3.24002180640548e-8)
            (19.94864566697707,-3.8243664013393186e-8)
            (19.96158485946836,-3.602418274795127e-8)
            (19.9760427483525,-3.848798690864186e-8)
            (19.98959755978736,-3.811700077793745e-8)
            (20.0,-4.212426907290734e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d1a2a1de-8b5d-4294-ba03-2febe9bc43c7}, draw opacity={1.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,7.416401707297791e-14)
            (0.011,1.858328454500456e-11)
            (0.0216894905339688,-7.365216884759628e-10)
            (0.032043074462542905,-1.2881673442316505e-9)
            (0.040805151975126824,5.689907796587419e-10)
            (0.04910403850217626,2.790800207374239e-10)
            (0.058225176946415436,-5.242966442747832e-10)
            (0.06655727584441609,4.745072895493338e-10)
            (0.075081744635589,-1.5365168247394592e-9)
            (0.08288401587612032,-1.648320814854853e-9)
            (0.09068192039829806,2.6771883011423126e-10)
            (0.098089230931028,-2.0807056479699276e-10)
            (0.10598297492376633,-1.0885439898935483e-9)
            (0.11359853897062851,-5.292683459349391e-10)
            (0.12144537366562222,-1.1772572609220211e-9)
            (0.12873768863447985,-1.1777532041316284e-9)
            (0.1363579442931036,-7.95618121125989e-10)
            (0.14348131517509402,-7.344891139523998e-10)
            (0.15123425234757612,-1.703877718779016e-9)
            (0.15834317593544267,-1.4464413191294837e-9)
            (0.16563231586863297,-1.6086353963307688e-9)
            (0.17241533715334945,-1.7567665841350223e-9)
            (0.17964286516062852,-1.567473584842344e-9)
            (0.1863731221336362,-1.4218737477767791e-9)
            (0.19363663582815038,-2.5750874690652885e-9)
            (0.20028686647405458,-2.4743581013269184e-9)
            (0.20707132691713107,-2.162760554246262e-9)
            (0.21341309542434458,-2.3817795343775103e-9)
            (0.22032704691176597,-2.626391700340077e-9)
            (0.22671484860689162,-2.399026618734233e-9)
            (0.2334656730770729,-3.4281157543652722e-9)
            (0.23967033255853076,-3.5164936253009213e-9)
            (0.24604566776082945,-2.8769392853635866e-9)
            (0.25202350853146993,-3.0943921058553046e-9)
            (0.25867700332446747,-3.873102523544607e-9)
            (0.26475207202229833,-3.62801544377135e-9)
            (0.2710130662479162,-4.27518996191962e-9)
            (0.27680274611665695,-4.5343426047128585e-9)
            (0.28286138932996957,-3.8236641892847235e-9)
            (0.28854456824610253,-3.977115672619113e-9)
            (0.2949423677970712,-5.186524770908444e-9)
            (0.3007160077149244,-5.016088533031118e-9)
            (0.3065487284999458,-5.176753911958491e-9)
            (0.3119737373780826,-5.5724838616431285e-9)
            (0.31778957386858514,-4.986359690742734e-9)
            (0.32322893132263114,-5.061584170390614e-9)
            (0.32870460505546634,-6.2153823737681515e-9)
            (0.3340175618906094,-6.363188979789249e-9)
            (0.3394534456473926,-5.244700053639313e-9)
            (0.3446052308060835,-5.675164117525505e-9)
            (0.3500396195738925,-6.464662224508893e-9)
            (0.3552759820409297,-6.425980921729704e-9)
            (0.3606772096282123,-6.285662084468097e-9)
            (0.36572873496922637,-6.5548162201346985e-9)
            (0.3712373600168827,-6.753223259368194e-9)
            (0.3763210259851576,-6.830173061870855e-9)
            (0.3817123083200577,-7.280939142446854e-9)
            (0.3866821192626552,-7.533404679972196e-9)
            (0.3918894262828451,-7.1911224425023735e-9)
            (0.39675443629748747,-7.485166849547962e-9)
            (0.4021441779887123,-7.883877544351253e-9)
            (0.4070750537973464,-8.000632808918324e-9)
            (0.41222245392551443,-8.158066873321562e-9)
            (0.4169921258433847,-8.51140819269099e-9)
            (0.42209125482862875,-8.148597671879811e-9)
            (0.42685197141540654,-8.43394731038761e-9)
            (0.4321763792196834,-8.903351733963194e-9)
            (0.4370145713340715,-9.11077796936032e-9)
            (0.44202728655743784,-8.946445389645466e-9)
            (0.44670073847985015,-9.369218862036402e-9)
            (0.4518730800828471,-9.108631658723101e-9)
            (0.45667925360962636,-9.382794896663993e-9)
            (0.46208711831150723,-9.79533570871592e-9)
            (0.4669987138735814,-1.0041902527714842e-8)
            (0.47219182190596165,-9.82691514525562e-9)
            (0.47707833358682594,-1.0165862084464705e-8)
            (0.4829934118321436,-1.0345458247005627e-8)
            (0.4884469181616117,-1.0486882376919625e-8)
            (0.49528861218099696,-1.0937662707173342e-8)
            (0.5017361468398862,-1.0883029224479633e-8)
            (0.5072281308827704,-1.0850593537053303e-8)
            (0.5124941853919234,-1.0768348342514843e-8)
            (0.5165260860197924,-1.0806202523664608e-8)
            (0.5203671126238993,-1.0807585684210628e-8)
            (0.5237072598880879,-1.0890958334466427e-8)
            (0.526897000643022,-1.0890761052356297e-8)
            (0.5297288131013873,-1.1003966937170266e-8)
            (0.5324118804580891,-1.099634133129749e-8)
            (0.5347662289218239,-1.111569393509614e-8)
            (0.5369583557853791,-1.1134734139035022e-8)
            (0.5385655550422048,-1.1175938217357165e-8)
            (0.5401136024915882,-1.120625303505813e-8)
            (0.5418079906642761,-1.125988727111381e-8)
            (0.543440822726921,-1.1302684244035394e-8)
            (0.5458040760749341,-1.1305588029753744e-8)
            (0.5480191347472934,-1.1461330347254417e-8)
            (0.5503837752750089,-1.1258103754252635e-8)
            (0.5526460666724714,-1.1363635632332308e-8)
            (0.5549690453384369,-1.1549817761148944e-8)
            (0.5572088889647298,-1.156653716915498e-8)
            (0.5598728957967123,-1.1512877058242152e-8)
            (0.5624320434490069,-1.1757667798698903e-8)
            (0.5652991001959988,-1.1311479340522467e-8)
            (0.5678873837144107,-1.1443018192956626e-8)
            (0.5705000901288146,-1.169206179433656e-8)
            (0.5729811733650267,-1.1700662649557726e-8)
            (0.5760028987973131,-1.1542457870178351e-8)
            (0.5787377031140384,-1.1880306298353698e-8)
            (0.5816872752743706,-1.1179243438114736e-8)
            (0.5843503098519468,-1.1268006748025646e-8)
            (0.5870237271668798,-1.1780602104265673e-8)
            (0.5895710268910052,-1.1693243459917943e-8)
            (0.59240871326631,-1.1470091608258934e-8)
            (0.5951416095416332,-1.1809437238918158e-8)
            (0.5980688096282394,-1.1219481080100485e-8)
            (0.6007614240387736,-1.132916357661553e-8)
            (0.6035457228468467,-1.1672752887227362e-8)
            (0.6061717412520803,-1.1693431791533897e-8)
            (0.6092190110185057,-1.1212813120872972e-8)
            (0.6119841679086605,-1.1568486970205101e-8)
            (0.6148679534687634,-1.1008116584863244e-8)
            (0.6175286435172589,-1.1002327210612714e-8)
            (0.6203210893764864,-1.1581087469805915e-8)
            (0.6229595634790797,-1.15836669611959e-8)
            (0.6257451588876394,-1.0891715871100532e-8)
            (0.6284401508789401,-1.1084076809529728e-8)
            (0.6312423439395229,-1.1379670171368575e-8)
            (0.6338801933728064,-1.1412249974643786e-8)
            (0.6368613088247492,-1.0831264481638658e-8)
            (0.6395889545327017,-1.1136071606129214e-8)
            (0.6424427537819579,-1.0708744896728118e-8)
            (0.6450892865412556,-1.0670367918940094e-8)
            (0.6479115190430852,-1.1107475889293048e-8)
            (0.6505610772813958,-1.1182696892668957e-8)
            (0.6535677661194375,-1.019504916059482e-8)
            (0.6562958409666817,-1.0475636837904302e-8)
            (0.6590992113329691,-1.0421599960684137e-8)
            (0.6617159676923058,-1.0260261892354695e-8)
            (0.6645772464003153,-1.0628628876264692e-8)
            (0.6672526874295416,-1.0811393023371045e-8)
            (0.6702505182443362,-9.51556576788851e-9)
            (0.672970128871353,-9.680282518962322e-9)
            (0.6757461253015428,-1.0178248798496563e-8)
            (0.6783538643269605,-9.910074298324463e-9)
            (0.6812932781186184,-9.936352829246493e-9)
            (0.6840154200999388,-1.0266290919510963e-8)
            (0.6869800677644271,-8.924563241407997e-9)
            (0.6896898424303876,-8.896645519825418e-9)
            (0.692476707541214,-9.980739000824777e-9)
            (0.6951090640831517,-9.644739747737474e-9)
            (0.6981785452005538,-9.104680637360704e-9)
            (0.7009735325949106,-9.568800864158677e-9)
            (0.7039244036116136,-8.442833122901742e-9)
            (0.7066437510701653,-8.190405290668502e-9)
            (0.7094915974122461,-9.772426446387453e-9)
            (0.7121918641227132,-9.364260517941669e-9)
            (0.7150991072115648,-8.524118100809744e-9)
            (0.7179131596292625,-8.673672065762948e-9)
            (0.7208891601676152,-9.133841276866413e-9)
            (0.7236854134521756,-8.920036904357806e-9)
            (0.7268147393210268,-8.81228401221437e-9)
            (0.7297135987974196,-8.853119844173083e-9)
            (0.7328579550492637,-8.627919853210817e-9)
            (0.7357789707756279,-8.36528213667941e-9)
            (0.7389522888191071,-9.247617963829776e-9)
            (0.7419309330062692,-8.947639121869366e-9)
            (0.7453255389863168,-8.712597893751935e-9)
            (0.7484568519168378,-8.619648768256255e-9)
            (0.751859901771156,-9.039483532580154e-9)
            (0.7550442923233861,-8.547743564713048e-9)
            (0.7586473367788376,-9.599651315533054e-9)
            (0.7620318770532282,-9.274259105765825e-9)
            (0.7660212806503102,-8.883924579016244e-9)
            (0.7697130636184892,-8.925053449691379e-9)
            (0.7739859177698201,-8.969702331013552e-9)
            (0.7780544171272412,-9.013912385814429e-9)
            (0.7841318120728712,-8.309644388732118e-9)
            (0.7898470342805207,-9.199611788586868e-9)
            (0.7946297827351211,-9.3418435959218e-9)
            (0.7992292934621105,-9.270252123967913e-9)
            (0.8031118626156536,-8.691044869788794e-9)
            (0.8068502078685688,-8.751674864672805e-9)
            (0.81041605997674,-7.641154786212575e-9)
            (0.8138496090087288,-8.028525887883941e-9)
            (0.8172446977951763,-6.204049399140749e-9)
            (0.820480842083435,-5.984925324826657e-9)
            (0.8238238110708063,-6.253447212356992e-9)
            (0.8269218231983072,-4.622314381692505e-9)
            (0.8301314915223204,-7.477929627078343e-9)
            (0.8330596648122768,-7.164119657948004e-9)
            (0.8359303138807728,-4.586537314426808e-9)
            (0.8386603841058461,-4.963730289585087e-9)
            (0.8418779575838532,-5.228563119507148e-9)
            (0.8447974807654033,-3.6358757965180514e-9)
            (0.8478076182939691,-6.057480675469912e-9)
            (0.8505634389705639,-5.97931731950602e-9)
            (0.8533114898605175,-2.9142945154418466e-9)
            (0.8559349917192461,-3.411038564647542e-9)
            (0.8587903495125307,-3.726867017307989e-9)
            (0.8615600206077737,-2.772474484773327e-9)
            (0.8644683501802493,-3.4286441914880463e-9)
            (0.8671755233125445,-3.1454877006043073e-9)
            (0.8700038673617784,-1.7251033119112966e-9)
            (0.8726692510005412,-1.569021187534651e-9)
            (0.8756397041285834,-1.7476876621882183e-9)
            (0.8783858838697614,-1.0540885357710357e-9)
            (0.8812647357988436,-9.847967517279842e-10)
            (0.8839514843604986,-9.030702307617581e-10)
            (0.8868212223251086,6.101672405686947e-10)
            (0.8895239619732163,8.787208044200068e-10)
            (0.8925404981437435,4.1228412024822956e-10)
            (0.8953229946408504,9.691377767093844e-10)
            (0.8982217688057565,1.760028057766164e-9)
            (0.9009431678484281,1.7057906719586144e-9)
            (0.903923819541059,3.0231821190576322e-9)
            (0.9067223641010642,3.41911230463827e-9)
            (0.9098170360827741,2.9241943867782257e-9)
            (0.912677920928299,3.268616811995077e-9)
            (0.9156689228505331,4.692386520810448e-9)
            (0.9184908073824822,4.558526268162498e-9)
            (0.9216539478795867,5.534846817623494e-9)
            (0.9246098374426089,5.994535615639028e-9)
            (0.9278364632083784,5.788647496903594e-9)
            (0.9308353074864228,5.899328406634983e-9)
            (0.9340166023280381,7.72893955931965e-9)
            (0.9370277776936483,7.566684331018617e-9)
            (0.9404617090059648,8.239450841034122e-9)
            (0.9436580735548149,8.637807511399987e-9)
            (0.9471206147316938,8.977514692050239e-9)
            (0.9503606535748902,8.865159761942755e-9)
            (0.9538862744824741,1.0862682474763179e-8)
            (0.9572292250106347,1.0682668536247247e-8)
            (0.9610914978958526,1.1265440440105978e-8)
            (0.9646869181813363,1.1477708175073627e-8)
            (0.9686167930530237,1.242916339890363e-8)
            (0.9723250323974583,1.2167903730283475e-8)
            (0.9765382015617834,1.4030802756927508e-8)
            (0.9805457799541023,1.3887698098554925e-8)
            (0.9853397256690345,1.4394651996874338e-8)
            (0.9898500461827687,1.4730432426336902e-8)
            (0.9952259035178386,1.511136344536713e-8)
            (1.0004228719070993,1.525753796215713e-8)
            (1.0072130122984775,1.4735638090271865e-8)
            (1.0136719781535706,1.4549748550252965e-8)
            (1.0198305717551357,1.0389437104374596e-8)
            (1.025007065613341,1.0278407101648346e-8)
            (1.0297800205611674,8.065202649976553e-9)
            (1.0344163826120831,8.44026576489888e-9)
            (1.0387336422852496,7.425150538013216e-9)
            (1.0430828361506728,5.5737233729571856e-9)
            (1.0471992613836398,4.612412007515815e-9)
            (1.051681621890179,4.502377162825012e-9)
            (1.0558459301243814,3.1027469850040623e-9)
            (1.060089127476825,2.738043076272382e-9)
            (1.0640670581514124,2.1265917840894638e-9)
            (1.0682389990398726,4.4259017646658753e-10)
            (1.072185605809643,-3.180121157481079e-10)
            (1.0765058482787904,-3.3389487980280577e-10)
            (1.080524100320181,-1.2995866802594553e-9)
            (1.0846619480199577,-2.043835831891844e-9)
            (1.0885576626042117,-2.4127904563646337e-9)
            (1.09273646222696,-3.7859207897855275e-9)
            (1.0966814308694368,-4.437145416090153e-9)
            (1.1009783848561687,-4.390183063821509e-9)
            (1.1049833633247532,-5.040751913011221e-9)
            (1.109140611651829,-5.986128811859025e-9)
            (1.1130655713694482,-6.202167746701711e-9)
            (1.1173338456283493,-7.2511592889300025e-9)
            (1.1213547903273644,-7.797961059900324e-9)
            (1.1257051329228775,-7.780382828529941e-9)
            (1.129770958978826,-8.189260484216032e-9)
            (1.1340290122704626,-9.190242638985166e-9)
            (1.1380552997357465,-9.311425566853165e-9)
            (1.1424637572956966,-1.0074456823238997e-8)
            (1.1466107614900252,-1.050232613247431e-8)
            (1.1510730188198113,-1.0575230680973919e-8)
            (1.155255513662288,-1.0799352018027696e-8)
            (1.1596772327149218,-1.1748749307683374e-8)
            (1.1638606537440854,-1.180915272348512e-8)
            (1.168449190367643,-1.2349685330805015e-8)
            (1.1727634308000001,-1.2648524570828186e-8)
            (1.1773910089174882,-1.2826055130501357e-8)
            (1.1817401820702744,-1.2910761525729937e-8)
            (1.1863787529625904,-1.3745607156303921e-8)
            (1.1907673946645625,-1.375931867032134e-8)
            (1.1955748070478323,-1.414751872930372e-8)
            (1.200096594431383,-1.4318656630442457e-8)
            (1.2049429444303201,-1.4578500021538445e-8)
            (1.2095082839579632,-1.455907293294446e-8)
            (1.2144123784784746,-1.5255935096283274e-8)
            (1.2190516491542374,-1.5223947287854328e-8)
            (1.2241209127562285,-1.5520735904288876e-8)
            (1.2288939889696975,-1.5575544341038113e-8)
            (1.2340152086621021,-1.5878846435817705e-8)
            (1.2388485208419366,-1.5781647306072198e-8)
            (1.2440668488078146,-1.6344445277366438e-8)
            (1.2490036507603615,-1.6262597898611826e-8)
            (1.2543848503521813,-1.6510551410423926e-8)
            (1.25945904465854,-1.646570843307438e-8)
            (1.264915405310116,-1.677415257761977e-8)
            (1.2700729072058206,-1.661749196725314e-8)
            (1.2756587079429318,-1.7064220050678845e-8)
            (1.280945354436687,-1.6929261972525566e-8)
            (1.2866979477675737,-1.715106387633664e-8)
            (1.2921313811160013,-1.702441256403053e-8)
            (1.2979892329796403,-1.7309464022561247e-8)
            (1.3035338026425345,-1.7104958458503163e-8)
            (1.3095489986661926,-1.7457350140837787e-8)
            (1.3152468354588651,-1.7269514558888233e-8)
            (1.3214413168839816,-1.7471579273756255e-8)
            (1.3273026688235439,-1.72791158497971e-8)
            (1.3336374675851603,-1.752424739273232e-8)
            (1.3396418121061358,-1.727932992702451e-8)
            (1.3461613153521856,-1.7555000835831238e-8)
            (1.3523445966995136,-1.731821488925666e-8)
            (1.359065181311253,-1.7497562572845022e-8)
            (1.3654366702299114,-1.725245885096802e-8)
            (1.3723371459064821,-1.7449961957882457e-8)
            (1.3788879770092786,-1.7170078685327614e-8)
            (1.38600397178095,-1.7379759593410163e-8)
            (1.3927640926516858,-1.7100441786006443e-8)
            (1.4001124899461248,-1.7249399020329233e-8)
            (1.4070940588871144,-1.696223833312817e-8)
            (1.4146674769165724,-1.710858322824816e-8)
            (1.4218708152911703,-1.6798676675433763e-8)
            (1.4296977379718898,-1.69461420511827e-8)
            (1.4371484809644168,-1.6631961633345074e-8)
            (1.445249174249875,-1.6740246466053828e-8)
            (1.452964228323392,-1.641982215890305e-8)
            (1.4613427315901466,-1.651148720758062e-8)
            (1.4693305202013194,-1.6176675008499925e-8)
            (1.4780111456312535,-1.625979611790364e-8)
            (1.486295395600049,-1.591880188787122e-8)
            (1.4953025030866725,-1.597366134554483e-8)
            (1.503905421887176,-1.562785077439276e-8)
            (1.513253348214315,-1.5658079660055902e-8)
            (1.522191471768793,-1.5303768977519727e-8)
            (1.5319039280699172,-1.531548970722574e-8)
            (1.5412018461504138,-1.495545098025187e-8)
            (1.5513068532395633,-1.494123474432818e-8)
            (1.560991894169142,-1.4577452197646194e-8)
            (1.5715130881962749,-1.4534008673952712e-8)
            (1.5816100963197848,-1.4165583351063954e-8)
            (1.5925739311571265,-1.409423053294207e-8)
            (1.603111051640662,-1.3721733756766538e-8)
            (1.6145482614976527,-1.3620262760449416e-8)
            (1.6255572471363866,-1.3244818165581147e-8)
            (1.637498132552584,-1.3109746002066532e-8)
            (1.6490108718486833,-1.2731486372467065e-8)
            (1.6614854801628007,-1.2561278806752473e-8)
            (1.6735344714566696,-1.2171111572016416e-8)
            (1.687961623784623,-1.2902311343139797e-8)
            (1.7010009368962116,-1.3153018573130902e-8)
            (1.7145891691543855,-1.2395434961447233e-8)
            (1.7276399043567374,-1.1850756179985946e-8)
            (1.7422053138318754,-1.1785126072946586e-8)
            (1.755881943917318,-1.1559901461251772e-8)
            (1.771731445967138,-1.1659166179766643e-8)
            (1.7864335201943509,-1.150108233652918e-8)
            (1.8030320701785358,-1.1333802677129095e-8)
            (1.8183895831430552,-1.1096236927636445e-8)
            (1.8352222627778438,-1.0631019771426032e-8)
            (1.8509858859665207,-1.0244251963920547e-8)
            (1.8680414081431833,-9.636320330087273e-9)
            (1.884277951438713,-9.145954759118845e-9)
            (1.9017847898716016,-8.52125154185307e-9)
            (1.9186565488906273,-7.993014929176664e-9)
            (1.9367672759255186,-7.396122848716005e-9)
            (1.954337034551886,-6.872671569023392e-9)
            (1.9730280718886055,-6.302817375162346e-9)
            (1.9912215730824545,-5.8054859789351525e-9)
            (2.0103527318732146,-5.255829285042733e-9)
            (2.0290222574627483,-4.797808646172593e-9)
            (2.048440984424729,-4.2736249275789795e-9)
            (2.067445859946193,-3.865999852578913e-9)
            (2.087052144494411,-3.3816460721662585e-9)
            (2.1063026942540803,-3.0319171207177827e-9)
            (2.1260597916048014,-2.600942641873632e-9)
            (2.14551920968736,-2.3114287404549575e-9)
            (2.165433474791672,-1.94079386104584e-9)
            (2.1850971812468023,-1.7095627394782989e-9)
            (2.2051912170859964,-1.3992127576489005e-9)
            (2.2250636369642014,-1.221910156632087e-9)
            (2.2453565006197653,-9.669504773069358e-10)
            (2.2654362056173882,-8.38081216093044e-10)
            (2.2859349854107527,-6.313172290759328e-10)
            (2.3062103280125084,-5.448438666810912e-10)
            (2.326911162968314,-3.7874355085614535e-10)
            (2.347363110250358,-3.2839624120121093e-10)
            (2.368256764731485,-1.9624631348689012e-10)
            (2.388863843485791,-1.7584048627368635e-10)
            (2.409940995315689,-7.219750768515901e-11)
            (2.430682344988801,-7.59708273909989e-11)
            (2.4519356567934034,3.384613628007918e-12)
            (2.4727904930856686,-1.945789938052347e-11)
            (2.4942129373202313,3.890934541430686e-11)
            (2.515156931744765,1.4446346724686435e-12)
            (2.536737447501473,4.159057930119226e-11)
            (2.5577374839016906,-6.5074284463988e-12)
            (2.579455401185571,1.8040571500784268e-11)
            (2.600464086581207,-3.683303119604104e-11)
            (2.622283208103564,-2.5007432681979134e-11)
            (2.643234646560892,-8.255234935069384e-11)
            (2.6650974111590315,-7.989569757772688e-11)
            (2.6859013747923233,-1.3567696411213374e-10)
            (2.7077211651806543,-1.3754558610044418e-10)
            (2.7282591331704453,-1.8662011592633195e-10)
            (2.7499124376997233,-1.8707515873243542e-10)
            (2.770034319036975,-2.2403727298219892e-10)
            (2.791353195702165,-2.1639124007685726e-10)
            (2.810875262460706,-2.3546831399235417e-10)
            (2.8316417019930586,-2.1425492500385293e-10)
            (2.850344887395605,-2.1009619875629358e-10)
            (2.8679678101195574,-6.604677492133869e-11)
            (2.8848468994550807,3.847283732804501e-11)
            (2.9013075545674,1.3959982322982724e-10)
            (2.917172679559624,2.400445990166133e-10)
            (2.9326564841179175,3.277173035157837e-10)
            (2.9473601599119394,4.1888033734892633e-10)
            (2.9604768125537904,5.154274370572749e-10)
            (2.9726112317546103,5.978673938629103e-10)
            (2.9818598178455145,6.716780245432115e-10)
            (2.99054359632785,7.350518589487865e-10)
            (3.0029395990120804,7.995207941025018e-10)
            (3.0170616387233613,8.646586932446428e-10)
            (3.0361593975091568,9.057868530074062e-10)
            (3.054543895934254,7.874620757526186e-10)
            (3.0734289574388027,1.1245566542887529e-9)
            (3.0916124236188414,1.0594964149861707e-9)
            (3.1079206095161798,1.1837359823644281e-9)
            (3.123576672031682,1.203064290691371e-9)
            (3.1408992161037714,1.063359412537656e-9)
            (3.1582202590450152,1.0442956568291608e-9)
            (3.181666566792526,6.059718596446608e-10)
            (3.2027693091400637,2.198136886956272e-10)
            (3.224985729639963,4.276846632394834e-10)
            (3.24563381331681,2.93124269972252e-10)
            (3.265071364582708,3.625522718503195e-10)
            (3.283788658206417,3.4427559943684346e-10)
            (3.3053365956607643,-6.66048350936048e-11)
            (3.325689781839582,-2.878325740495711e-10)
            (3.3482908019923245,-4.135312398363922e-10)
            (3.3697925943480573,-6.225541325986066e-10)
            (3.391771104934956,-6.427956703585456e-10)
            (3.4127664038955627,-7.870617174734298e-10)
            (3.4345323888071726,-9.20537979739753e-10)
            (3.4554653210349633,-1.0744435659004778e-9)
            (3.4777252455707455,-1.2591242613838236e-9)
            (3.4990808398728426,-1.4743872304492314e-9)
            (3.521565241027331,-1.580454561441124e-9)
            (3.5430314235502833,-1.8046724408710959e-9)
            (3.565277289558816,-1.9037416000178753e-9)
            (3.5865345021562365,-2.106641670294016e-9)
            (3.60872025113504,-2.265522404618548e-9)
            (3.6299428503326485,-2.4872152514694146e-9)
            (3.652233238662912,-2.636738789755017e-9)
            (3.673506574487387,-2.888335536436252e-9)
            (3.695707118820855,-2.9982234682899926e-9)
            (3.7168586952994342,-3.2472197526657523e-9)
            (3.738866073428991,-3.3745145818364997e-9)
            (3.7598362994456753,-3.6212719617262985e-9)
            (3.7817450096672625,-3.761731914531858e-9)
            (3.802603368813287,-4.027841702386051e-9)
            (3.8243928375354237,-4.138741621774116e-9)
            (3.8451030322480935,-4.4145129392934585e-9)
            (3.8666733127329964,-4.517391869914215e-9)
            (3.887160823754425,-4.7899912157161925e-9)
            (3.9085219450472097,-4.902123607380772e-9)
            (3.9287981845958204,-5.183603214057783e-9)
            (3.949964621324507,-5.275842510262334e-9)
            (3.9700301006288004,-5.568097056005864e-9)
            (3.990945772788993,-5.643131844362034e-9)
            (4.010754703154618,-5.934756646847679e-9)
            (4.03140284610049,-6.011129417049188e-9)
            (4.050945417626586,-6.306505173494339e-9)
            (4.0713377977141,-6.366399140886123e-9)
            (4.090617891605016,-6.670106429635812e-9)
            (4.11072462087348,-6.710262554162419e-9)
            (4.129716635506988,-7.014311390186829e-9)
            (4.149519812480852,-7.050182965887448e-9)
            (4.168212204991458,-7.355680913174374e-9)
            (4.1877190260613295,-7.3752369532912906e-9)
            (4.206114686914153,-7.686418596580777e-9)
            (4.225307996748319,-7.686025015867385e-9)
            (4.243392217370402,-7.99711458766062e-9)
            (4.2622596719625605,-7.989441831682505e-9)
            (4.280024719500489,-8.300776682114025e-9)
            (4.298571980853883,-8.275905220143216e-9)
            (4.3160207351602216,-8.590756665672318e-9)
            (4.334236968179263,-8.546965857899014e-9)
            (4.351360752674114,-8.860593738431513e-9)
            (4.369239183789439,-8.808250023317812e-9)
            (4.38603466747634,-9.121143694914049e-9)
            (4.40358104082052,-9.050790192167007e-9)
            (4.420051868448967,-9.365275041350304e-9)
            (4.437259233170093,-9.277864511879838e-9)
            (4.4534006427326585,-9.5897304088071e-9)
            (4.470267335316092,-9.493404632681482e-9)
            (4.486079868802441,-9.803752108532247e-9)
            (4.502612039469875,-9.689005912891977e-9)
            (4.518100097876075,-9.99914041700659e-9)
            (4.534293456484462,-9.870142602229617e-9)
            (4.549455069340142,-1.0176269526954358e-8)
            (4.565312262901935,-1.0038237126514942e-8)
            (4.580151117653134,-1.0342210095808681e-8)
            (4.595678286487183,-1.0186065385852211e-8)
            (4.610199149298024,-1.0488011976660341e-8)
            (4.62539419829918,-1.0321135891167682e-8)
            (4.639597339508635,-1.0617886917274325e-8)
            (4.654466347700541,-1.0441582703298622e-8)
            (4.668357790087123,-1.0735621227636769e-8)
            (4.682906244302444,-1.0542600470014665e-8)
            (4.696490654757746,-1.0832742234372563e-8)
            (4.710718660981623,-1.063271336047794e-8)
            (4.72399832037544,-1.0916831851210365e-8)
            (4.737914335775883,-1.0706515363637652e-8)
            (4.750896716026588,-1.098731434204038e-8)
            (4.764505064814312,-1.0763089799885681e-8)
            (4.777194418492941,-1.1038124686898365e-8)
            (4.79049765741142,-1.0810066902706542e-8)
            (4.802898179845826,-1.1078708054747651e-8)
            (4.815905864313352,-1.0839307118601286e-8)
            (4.828025531424491,-1.1103795009765726e-8)
            (4.840740739034278,-1.0854779214618286e-8)
            (4.852583369949253,-1.1111827626190466e-8)
            (4.865011319559841,-1.0860776366671347e-8)
            (4.876582882319048,-1.1111487378954136e-8)
            (4.888732848603089,-1.0848597633324586e-8)
            (4.900040920514227,-1.1093968996801764e-8)
            (4.911915199097658,-1.0826763478273311e-8)
            (4.922963462396526,-1.1063466471120083e-8)
            (4.934569778618088,-1.0794192581129088e-8)
            (4.9453656125782555,-1.1024844266352403e-8)
            (4.956711654712806,-1.0744739894818537e-8)
            (4.967261531363057,-1.0968479285671558e-8)
            (4.978349755824583,-1.0689399098578469e-8)
            (4.988657741623662,-1.0903936050250773e-8)
            (4.999497691779922,-1.0621033735091948e-8)
            (5.009571944657874,-1.0829704740743837e-8)
            (5.020168947621918,-1.0539307971942272e-8)
            (5.030014504322097,-1.07393092218135e-8)
            (5.040372349547316,-1.0453844456908013e-8)
            (5.049994218480856,-1.0644921227174916e-8)
            (5.060122965410205,-1.0353221219213741e-8)
            (5.06952918889513,-1.0538130106248448e-8)
            (5.079431817320423,-1.0244665612115098e-8)
            (5.088626174260907,-1.0419363693750047e-8)
            (5.098308712570324,-1.0131991917844559e-8)
            (5.107297465241306,-1.0298703148738453e-8)
            (5.116768841764918,-1.0003806659357613e-8)
            (5.1255589744026375,-1.0163316069480913e-8)
            (5.1348207620743525,-9.87369810125413e-9)
            (5.143415455356131,-1.0022173289965653e-8)
            (5.152476074994351,-9.736629470944891e-9)
            (5.160882693178551,-9.878246745105677e-9)
            (5.169748483289317,-9.58684259645278e-9)
            (5.177972259491812,-9.719569024211329e-9)
            (5.18664500642967,-9.439720278957088e-9)
            (5.1946894606672664,-9.56168755830015e-9)
            (5.203179120313712,-9.28169870071001e-9)
            (5.211052027753363,-9.397494189372617e-9)
            (5.2193616662155184,-9.11722347399327e-9)
            (5.227066362869452,-9.222242213011554e-9)
            (5.235199725065919,-8.956658866954524e-9)
            (5.242740925578455,-9.052318099163932e-9)
            (5.25070773654191,-8.782598174417996e-9)
            (5.258092555568513,-8.871754566991221e-9)
            (5.265893149511701,-8.610516158818714e-9)
            (5.273123577533297,-8.687577206698716e-9)
            (5.280764767881134,-8.439500559662386e-9)
            (5.287847090075383,-8.50924607061269e-9)
            (5.295336260273407,-8.256309969034288e-9)
            (5.302275850479447,-8.318029296263431e-9)
            (5.309612390073645,-8.082919069052258e-9)
            (5.316411040858058,-8.13252638214267e-9)
            (5.3236046576731,-7.904895288331284e-9)
            (5.330269852671177,-7.948984949994582e-9)
            (5.337323997735253,-7.72131271919114e-9)
            (5.343858758785709,-7.755087340090995e-9)
            (5.350774393830058,-7.551537161188123e-9)
            (5.357181684327358,-7.574806824359365e-9)
            (5.363969750564078,-7.3717467702147185e-9)
            (5.3702571457504495,-7.39008550935536e-9)
            (5.37691695934517,-7.197368986546405e-9)
            (5.383085384024957,-7.203312185891047e-9)
            (5.3896217628189005,-7.03499374967499e-9)
            (5.395676393930386,-7.033260460626717e-9)
            (5.402098789580878,-6.861548978767695e-9)
            (5.408045812507806,-6.8536941354144465e-9)
            (5.414351068312866,-6.705412814255577e-9)
            (5.420190557945076,-6.684432965515495e-9)
            (5.4263883348999755,-6.554394833052512e-9)
            (5.432127887290954,-6.5286618581590836e-9)
            (5.4382234072035205,-6.398427889951827e-9)
            (5.4438666104976035,-6.363859387098357e-9)
            (5.449857574854708,-6.26796561170149e-9)
            (5.455405645219519,-6.221549564392563e-9)
            (5.4613055506413035,-6.134429691140078e-9)
            (5.466767663009352,-6.084834371098171e-9)
            (5.472576141385739,-6.009097831314417e-9)
            (5.477953100235063,-5.947493688711555e-9)
            (5.483672792675116,-5.910282654187716e-9)
            (5.488969140975806,-5.8397792283679205e-9)
            (5.494614543517244,-5.80454316703091e-9)
            (5.499839481049251,-5.7299440781169115e-9)
            (5.5054059888247995,-5.7234303664915165e-9)
            (5.510559044373561,-5.634541226398819e-9)
            (5.516057905136938,-5.662836749094176e-9)
            (5.5211488353552785,-5.568148300472419e-9)
            (5.526592297274273,-5.600562140067118e-9)
            (5.531629195940215,-5.498193359483163e-9)
            (5.537013680753852,-5.5767725192667565e-9)
            (5.541998768856694,-5.45962162626288e-9)
            (5.547347326204401,-5.5650152185037065e-9)
            (5.5522978013372635,-5.443741103537373e-9)
            (5.557620597813692,-5.5657641447869904e-9)
            (5.56254582493011,-5.433558049094955e-9)
            (5.567852928542163,-5.608572300932274e-9)
            (5.572767651430652,-5.467879381770806e-9)
            (5.578104020575301,-5.651048295635736e-9)
            (5.583043002117178,-5.519833485239281e-9)
            (5.588438248558759,-5.701275732355569e-9)
            (5.593434993069321,-5.593995973730939e-9)
            (5.598970874973857,-5.734483145606004e-9)
            (5.604107051793176,-5.7015005155997015e-9)
            (5.609981597024401,-5.669342612462246e-9)
            (5.615446261471512,-5.765500683185667e-9)
            (5.622157298631646,-5.626798303778485e-9)
            (5.6285371806858695,-5.860354363299377e-9)
            (5.634373123790609,-6.109583614498081e-9)
            (5.639385483509161,-6.320945731707198e-9)
            (5.6436684507485,-6.455836434527633e-9)
            (5.647813003515869,-6.608368903864827e-9)
            (5.6512026778887385,-6.6942868216634035e-9)
            (5.654463152679993,-6.794258800372219e-9)
            (5.65722123843554,-6.850079329248965e-9)
            (5.659859990313309,-6.923134614674642e-9)
            (5.661974278054542,-6.962101628370952e-9)
            (5.663957346787113,-7.007167578940217e-9)
            (5.6658713318329905,-7.047469169273425e-9)
            (5.667670460182196,-7.082935944078347e-9)
            (5.669989688306766,-7.142669520223283e-9)
            (5.672386123656931,-7.187729072713362e-9)
            (5.675116094387312,-7.274724431021295e-9)
            (5.677769946641596,-7.328299257225746e-9)
            (5.680712686289675,-7.436503876751865e-9)
            (5.6835049292475635,-7.498929462199491e-9)
            (5.6865822598275075,-7.627157138149512e-9)
            (5.689472217354524,-7.69894929310037e-9)
            (5.6926352185613505,-7.846064074235868e-9)
            (5.695592624116839,-7.92778387802508e-9)
            (5.69880581143731,-8.091785987520492e-9)
            (5.7018090495520966,-8.184000824296446e-9)
            (5.705047180177636,-8.362416877311458e-9)
            (5.708081415499378,-8.465687097473227e-9)
            (5.711326693685771,-8.65582129827589e-9)
            (5.714381645520363,-8.770671260876753e-9)
            (5.717621984515038,-8.969914215837333e-9)
            (5.720690502570537,-9.096747739534963e-9)
            (5.723918317201014,-9.302896114404405e-9)
            (5.726995384205799,-9.441922093593998e-9)
            (5.730206530943708,-9.653340798009062e-9)
            (5.733288528750162,-9.80449278624547e-9)
            (5.736481300281199,-1.0020116950054387e-8)
            (5.739565498950589,-1.0183056680460016e-8)
            (5.74273973681987,-1.0402247815987926e-8)
            (5.745824064824586,-1.0576372381451533e-8)
            (5.74898050129658,-1.0798754928782748e-8)
            (5.752063221419216,-1.0983201069012474e-8)
            (5.755202997847681,-1.1208466229744075e-8)
            (5.758282737213601,-1.1402176241176866e-8)
            (5.761407179408736,-1.1629991726536448e-8)
            (5.764482944945555,-1.1831767055133553e-8)
            (5.767593459054793,-1.2061684066323562e-8)
            (5.770664640668187,-1.227021090466052e-8)
            (5.77376268494836,-1.25016790070238e-8)
            (5.776829056288575,-1.2715564886632417e-8)
            (5.77991615078179,-1.294785287154009e-8)
            (5.782977864119268,-1.3165627406693882e-8)
            (5.786055615811332,-1.339790306616296e-8)
            (5.789113192370755,-1.3618052141010291e-8)
            (5.792183326279657,-1.384931891992195e-8)
            (5.795237645244963,-1.4070281192459392e-8)
            (5.79830203531029,-1.4299436797114043e-8)
            (5.801354328268651,-1.4519593572773178e-8)
            (5.804415032242083,-1.4745389988504889e-8)
            (5.807466883005288,-1.496308299106582e-8)
            (5.81052617912894,-1.5184169049484707e-8)
            (5.813579534033851,-1.5397681340897926e-8)
            (5.816639963104078,-1.5612569740047015e-8)
            (5.819697151931564,-1.5820127001513657e-8)
            (5.82276156782725,-1.6027240288856243e-8)
            (5.825825340390316,-1.6226979195787897e-8)
            (5.828896973015905,-1.642459406420023e-8)
            (5.8319705525241545,-1.661456801185487e-8)
            (5.835053086869963,-1.680083505003042e-8)
            (5.838140249333942,-1.6978985290227115e-8)
            (5.841237930397973,-1.7151892940337232e-8)
            (5.844343113795168,-1.731602605440913e-8)
            (5.847460887514569,-1.7473419174418687e-8)
            (5.850589348580567,-1.762118988233195e-8)
            (5.853733052833825,-1.776067802519442e-8)
            (5.856891086969016,-1.7889518334229204e-8)
            (5.8600677242835175,-1.80084662002908e-8)
            (5.863262989432563,-1.8115518675636406e-8)
            (5.866481123149776,-1.8210941479839256e-8)
            (5.869723118191229,-1.8292968472430016e-8)
            (5.872993470388152,-1.8361443772180127e-8)
            (5.876294280772548,-1.8414665608808642e-8)
            (5.8796306780972385,-1.8452137461071174e-8)
            (5.883006185991875,-1.8471919066593064e-8)
            (5.8864271411895155,-1.8473492992769698e-8)
            (5.8898991234507045,-1.8453631701481786e-8)
            (5.893430680252007,-1.841366870051154e-8)
            (5.897030756766744,-1.834404552246981e-8)
            (5.900712135822641,-1.825844525271623e-8)
            (5.904490117193693,-1.811549135768015e-8)
            (5.908386589986331,-1.7996654586461404e-8)
            (5.912431407935273,-1.7701666820769855e-8)
            (5.916670751269391,-1.7649140336352687e-8)
            (5.921180202897192,-1.6928133979466092e-8)
            (5.926105928626904,-1.7220929596410162e-8)
            (5.931807667082287,-1.6637295189151894e-8)
            (5.937506093806605,-1.5388218433085635e-8)
            (5.942947034833361,-1.4614935509227128e-8)
            (5.947090633335495,-1.5921417094291977e-8)
            (5.9509915496213575,-1.58090658142822e-8)
            (5.9548698572601415,-1.5474018009663934e-8)
            (5.958467524894387,-1.7076880020875388e-8)
            (5.961804743211359,-1.3683168148439478e-8)
            (5.96503936082071,-1.3751914254076488e-8)
            (5.9681467498625,-1.6373106292803115e-8)
            (5.971127047153811,-1.5528988323510486e-8)
            (5.974405518510414,-1.4995061611772378e-8)
            (5.977565022885726,-1.616390277362262e-8)
            (5.98085352601163,-1.35299168308937e-8)
            (5.983866317994566,-1.3623719524890382e-8)
            (5.986835908860333,-1.544098431625677e-8)
            (5.98965441922662,-1.4927269995799946e-8)
            (5.992927481979946,-1.4492988745889018e-8)
            (5.995916615704935,-1.5473563572401125e-8)
            (5.999015414017565,-1.3378928837555253e-8)
            (6.001859882937588,-1.3199717866652192e-8)
            (6.004721094720092,-1.5451340130044823e-8)
            (6.007446389411747,-1.4883615772642576e-8)
            (6.010378868711317,-1.4195387411006141e-8)
            (6.013227385891374,-1.4625960296261908e-8)
            (6.016210431325984,-1.4294414940003085e-8)
            (6.018999047281193,-1.4274495357316751e-8)
            (6.0219634521043774,-1.4778018382802363e-8)
            (6.024743311253111,-1.4786272458813185e-8)
            (6.02777723823666,-1.4437722069594413e-8)
            (6.030593717600105,-1.4588015990387183e-8)
            (6.033566805633824,-1.4734557768525249e-8)
            (6.036348153537689,-1.4601267675186076e-8)
            (6.03935215203416,-1.50836789346352e-8)
            (6.042165314023781,-1.5126384320560253e-8)
            (6.0452311062250494,-1.4776538471948142e-8)
            (6.048079182734589,-1.480982969028006e-8)
            (6.051093148272601,-1.5324958979847286e-8)
            (6.053922207150744,-1.5130344473606943e-8)
            (6.057024567012946,-1.5464162329420398e-8)
            (6.059923313881925,-1.552115499408982e-8)
            (6.063065031260704,-1.5334690951687387e-8)
            (6.06599188397825,-1.5231051779905132e-8)
            (6.069117728429431,-1.6000875798251134e-8)
            (6.072058294170706,-1.5780512074236562e-8)
            (6.075319625938524,-1.595215407892781e-8)
            (6.078360784060575,-1.596805711062358e-8)
            (6.08164224685114,-1.6089246698545655e-8)
            (6.08471184696094,-1.5848142482917425e-8)
            (6.088041110504794,-1.673284032116641e-8)
            (6.091175845088942,-1.6498752093504726e-8)
            (6.094676507982916,-1.660454825697718e-8)
            (6.097940177199325,-1.6508486202149926e-8)
            (6.101468949467637,-1.7010576973010414e-8)
            (6.104785370222623,-1.6634227459416537e-8)
            (6.108458941040282,-1.7544938089259296e-8)
            (6.11191882380954,-1.7264245189712573e-8)
            (6.115810879871693,-1.747831527976912e-8)
            (6.119449864605412,-1.721539937545473e-8)
            (6.123448905570481,-1.804882838422505e-8)
            (6.127228461476309,-1.7563481555168536e-8)
            (6.131555839411294,-1.8400603501022916e-8)
            (6.135642280403723,-1.8100110734531234e-8)
            (6.1403836604647495,-1.8262070649231578e-8)
            (6.14485999007217,-1.8162977705095178e-8)
            (6.150157107994955,-1.8133587846423014e-8)
            (6.155249832654027,-1.8177253345579774e-8)
            (6.162223028660662,-1.7527108652988717e-8)
            (6.169264234453969,-1.7255617351645023e-8)
            (6.176178950469648,-1.4881724154772693e-8)
            (6.18165394852968,-1.1944581806861526e-8)
            (6.186904029884799,-1.0915543662794116e-8)
            (6.1918899365187405,-7.779036222903792e-9)
            (6.196674732520234,-7.097962639717086e-9)
            (6.201481834699048,-4.602426204353917e-9)
            (6.206002348106964,-2.4267488412888482e-9)
            (6.210372924422304,-5.250133322710977e-9)
            (6.214580269883905,-4.391556445527551e-9)
            (6.21850248599563,-1.995084751533999e-9)
            (6.2222715142833565,-2.438843592869962e-9)
            (6.2267484852910835,1.0438633934810804e-10)
            (6.230962025694177,1.5800033675485217e-9)
            (6.23518860213595,-7.077938763618064e-10)
            (6.239256171275566,-1.677925939824343e-10)
            (6.243145446925121,2.2024284391204265e-9)
            (6.246883972595915,1.760778450395536e-9)
            (6.251334657968795,3.662190139782925e-9)
            (6.255496536612644,4.9980907520223436e-9)
            (6.260082593365109,2.6714365447686763e-9)
            (6.264211942584496,3.3744330038696543e-9)
            (6.268143217870225,5.224227472118495e-9)
            (6.27190036600276,4.691749460845521e-9)
            (6.276287970115113,6.948480539772895e-9)
            (6.280435108604607,7.805066487907338e-9)
            (6.284671438874938,5.975072338245787e-9)
            (6.288771223920268,6.1435065275079055e-9)
            (6.292798407895035,8.284808101431958e-9)
            (6.296670868648972,7.812976896551315e-9)
            (6.301279831968875,9.020040960793272e-9)
            (6.3055689206487475,9.97504517799471e-9)
            (6.310185301852787,8.414660508775403e-9)
            (6.3144202923924055,8.628490148204966e-9)
            (6.31860612465079,1.0418454152595505e-8)
            (6.322614269729015,9.9414185270296e-9)
            (6.327306943978589,1.1188405496940369e-8)
            (6.331703179296706,1.1894751957598644e-8)
            (6.336496957757565,1.048318136028762e-8)
            (6.340899336055342,1.0665729344999096e-8)
            (6.345274182332237,1.2164430011703504e-8)
            (6.349456988283506,1.1684985321247853e-8)
            (6.35430608546668,1.2854272949231123e-8)
            (6.358863378292728,1.337952662618687e-8)
            (6.3638564766220735,1.2140179811515702e-8)
            (6.368454245654795,1.226017030136745e-8)
            (6.373058096682081,1.3538327153388161e-8)
            (6.377456026924448,1.3067263799608393e-8)
            (6.382517941306737,1.4097576371235514e-8)
            (6.387282853322447,1.4480149970849248e-8)
            (6.392503855747099,1.3433877087431739e-8)
            (6.397329523189701,1.3480443904632152e-8)
            (6.402207131651371,1.457118200610004e-8)
            (6.406863665581798,1.4121396173816597e-8)
            (6.412188539459279,1.4978700424086092e-8)
            (6.4172054586763005,1.5239204870357608e-8)
            (6.422689511010534,1.4402718994535717e-8)
            (6.4277803078343245,1.4376486547120126e-8)
            (6.4329824503916875,1.529055825554988e-8)
            (6.437945637529393,1.4873175413618971e-8)
            (6.4435820165842355,1.554706073091251e-8)
            (6.448896166275059,1.5696498015302957e-8)
            (6.4546863523547655,1.5075100625758173e-8)
            (6.460085667626963,1.4983645177425834e-8)
            (6.465669312208736,1.572192927933368e-8)
            (6.47099233074948,1.5342382065787433e-8)
            (6.476990403804572,1.5845738924009857e-8)
            (6.482650471206151,1.589188276398054e-8)
            (6.488800148528988,1.5471269945129338e-8)
            (6.494559729135312,1.5325661071022782e-8)
            (6.500587369234099,1.589074427288259e-8)
            (6.506328602105325,1.554641292735555e-8)
            (6.512744149977452,1.59101804377646e-8)
            (6.51880542205539,1.5862725622256115e-8)
            (6.525380594374027,1.5607612396449978e-8)
            (6.531562862380403,1.5419578287626802e-8)
            (6.53810224458229,1.5823849161082636e-8)
            (6.544326015157943,1.5505339486472582e-8)
            (6.551224832175219,1.5765631295932105e-8)
            (6.5577528453679665,1.563817804161255e-8)
            (6.564833141350136,1.5501390386403688e-8)
            (6.571512918798527,1.5281234682505527e-8)
            (6.578639124572546,1.554720702165208e-8)
            (6.585418447021376,1.524303967978708e-8)
            (6.592880744709039,1.5427957187718694e-8)
            (6.599954946381404,1.523678011724607e-8)
            (6.607633808302943,1.517229817399046e-8)
            (6.614899599712542,1.492785376485423e-8)
            (6.622699603660508,1.508243856408422e-8)
            (6.6301206971814235,1.4783541069489904e-8)
            (6.63824465927636,1.490794309116969e-8)
            (6.645961667613255,1.4669544774050769e-8)
            (6.654346801095738,1.4639843459180998e-8)
            (6.662302506720756,1.4376367289157952e-8)
            (6.670880369435486,1.4445115649498002e-8)
            (6.67904754387726,1.414665555647568e-8)
            (6.687952285209853,1.4214340082638816e-8)
            (6.696429065282958,1.3943845095694233e-8)
            (6.705644993411418,1.3920431702733602e-8)
            (6.71441275400577,1.36418894185725e-8)
            (6.723893554772476,1.3645231246215555e-8)
            (6.732933051337841,1.3345949221057045e-8)
            (6.742760686457358,1.3355819091617106e-8)
            (6.7521373115489505,1.3066424441260979e-8)
            (6.762328477627529,1.3026775134715537e-8)
            (6.772051787078464,1.2737429611908259e-8)
            (6.782582598957714,1.2689001878500492e-8)
            (6.792643987627223,1.2389885883516537e-8)
            (6.803559165428257,1.2341418276850861e-8)
            (6.813999392015707,1.2044395788995913e-8)
            (6.825330649552562,1.1970450127736925e-8)
            (6.8361747448593935,1.1676085187167999e-8)
            (6.847919920331003,1.1582303689316246e-8)
            (6.859171923656146,1.1285981119374214e-8)
            (6.871352953505692,1.1182180196137447e-8)
            (6.8830367035185205,1.0886968654735666e-8)
            (6.895683163861379,1.0767495672746155e-8)
            (6.9078249978339175,1.0475796184382878e-8)
            (6.920947931759214,1.0338173891884945e-8)
            (6.933559940608739,1.0049401999186366e-8)
            (6.947168536064262,9.89739183983205e-9)
            (6.960262299083287,9.612268588930269e-9)
            (6.974369542463695,9.447631475385565e-9)
            (6.987957873655568,9.167833387837645e-9)
            (7.002567747749468,8.990860398586525e-9)
            (7.016654100769606,8.71753429709283e-9)
            (7.031757952278751,8.530150143305591e-9)
            (7.0463339034638555,8.264403942341925e-9)
            (7.061912463745222,8.0698702980374e-9)
            (7.076958278141329,7.809617504703532e-9)
            (7.094748923292669,7.971038307566614e-9)
            (7.110768725227012,7.974749126294629e-9)
            (7.127090785643696,7.582680368505659e-9)
            (7.142700869454998,7.289552449625827e-9)
            (7.159994085503737,7.207058631203959e-9)
            (7.17597932571262,7.0605373103156e-9)
            (7.192679012070498,6.802578291578214e-9)
            (7.208783615949315,6.533228192572795e-9)
            (7.227244470275984,6.52884017747035e-9)
            (7.244010522436548,6.438615322301825e-9)
            (7.260904742257355,6.137716072274563e-9)
            (7.277011762595579,5.8921907490663335e-9)
            (7.29486468899697,5.8184273024243656e-9)
            (7.310938258894414,5.707174948505715e-9)
            (7.326899783068682,5.463035635450288e-9)
            (7.342073458031646,5.245411342083099e-9)
            (7.35706980804997,5.065053085550221e-9)
            (7.37145964098968,4.867771968892146e-9)
            (7.386014011553643,4.7152838636431165e-9)
            (7.399850738163319,4.547657295780247e-9)
            (7.413223344346963,4.383100619837775e-9)
            (7.425761761937553,4.23445470937516e-9)
            (7.437016054686333,4.0909853601583416e-9)
            (7.44746519382229,3.965654080918147e-9)
            (7.454663600608064,3.8666815147739935e-9)
            (7.461573533392651,3.7789660614965724e-9)
            (7.47004373891653,3.690228265889886e-9)
            (7.479926618017279,3.589146881392842e-9)
            (7.496286922641834,3.477939342594227e-9)
            (7.5111520088327515,3.5678205891255164e-9)
            (7.526152120715336,3.2217650713059775e-9)
            (7.540597434936551,3.237534940975123e-9)
            (7.555424360253906,3.192452361148194e-9)
            (7.568901060136628,3.172749447461727e-9)
            (7.584776418100953,3.3898258524426714e-9)
            (7.599947700880384,3.4579717602882193e-9)
            (7.618015900018271,3.454960485528838e-9)
            (7.634994731652031,3.623851460471846e-9)
            (7.652396531353833,3.5646595925636982e-9)
            (7.668915458275002,3.6574709016989025e-9)
            (7.686149404488762,3.791850076664716e-9)
            (7.70275100787945,3.907234138207553e-9)
            (7.721011602825535,4.077139641620749e-9)
            (7.738482091490298,4.29743529502593e-9)
            (7.757104707136661,4.333514237209188e-9)
            (7.774781355586539,4.5494661086716235e-9)
            (7.793049590426348,4.6563368766746486e-9)
            (7.810496486186851,4.84032151166581e-9)
            (7.829000178810515,5.049863790705318e-9)
            (7.84670098677666,5.291285833923865e-9)
            (7.865566904119074,5.4253991097349484e-9)
            (7.883511919465362,5.7047935080863365e-9)
            (7.902234137888911,5.816091441989092e-9)
            (7.920045396024789,6.06934005298755e-9)
            (7.938684495624752,6.258788055116988e-9)
            (7.9564507941161295,6.527226638293613e-9)
            (7.975216928149733,6.701451318092331e-9)
            (7.993061423862345,7.009947314527373e-9)
            (8.01176331575321,7.1358983502192624e-9)
            (8.02951711189729,7.439302474962004e-9)
            (8.048050777222803,7.60405861463804e-9)
            (8.065657731179934,7.905182542824431e-9)
            (8.0841435564135,8.0779758443209e-9)
            (8.101686815158342,8.407641477754871e-9)
            (8.120075775696948,8.536048872738718e-9)
            (8.137497447331004,8.87215827800037e-9)
            (8.155687943610094,9.013360165260593e-9)
            (8.172920093049335,9.34431218821577e-9)
            (8.190962347538255,9.495973569951873e-9)
            (8.208042529578295,9.845334881655676e-9)
            (8.22593041599406,9.96000618037211e-9)
            (8.24284041842776,1.0318714287014336e-8)
            (8.260503050177585,1.0433461685710145e-8)
            (8.277192770619592,1.0787983139279838e-8)
            (8.294649339733935,1.0908996551157004e-8)
            (8.311134177443407,1.1275813508874569e-8)
            (8.328387208935258,1.136444912781735e-8)
            (8.344660494814068,1.1739647996359247e-8)
            (8.361662927183412,1.1823560014573221e-8)
            (8.3776911760364,1.2195447163945556e-8)
            (8.394452582993981,1.2280496921614575e-8)
            (8.410243803839425,1.266135244182122e-8)
            (8.426767034096375,1.2716479153247608e-8)
            (8.442317690056973,1.3103581097302776e-8)
            (8.458570881425976,1.3153364271056756e-8)
            (8.47385907253953,1.3537383086602884e-8)
            (8.48985057738779,1.3583801411171649e-8)
            (8.504883078496805,1.397489898851816e-8)
            (8.52061396144183,1.3993077885732926e-8)
            (8.535388041368293,1.438778555715224e-8)
            (8.55083677232418,1.4402528726584344e-8)
            (8.56533874749011,1.4794037623999718e-8)
            (8.580515403002693,1.4801045036734763e-8)
            (8.594752914582669,1.5198420361116072e-8)
            (8.609656507040455,1.51796361643457e-8)
            (8.623626848861067,1.557783621257779e-8)
            (8.638243838415478,1.5558680815549597e-8)
            (8.651939693206574,1.5953697325588977e-8)
            (8.666282051071054,1.5922436213736557e-8)
            (8.67971202710545,1.6322268699094677e-8)
            (8.693776649766077,1.626947354897798e-8)
            (8.706937842562983,1.6667360252528155e-8)
            (8.720718234117925,1.6617102679538226e-8)
            (8.733608676763419,1.701224254113569e-8)
            (8.747117595713814,1.6945696727256163e-8)
            (8.759746104501458,1.7344359230757115e-8)
            (8.772978644838904,1.7262881471774838e-8)
            (8.785342267228978,1.7657089153274492e-8)
            (8.798298554594405,1.7579501690616957e-8)
            (8.810399947236817,1.797192127933909e-8)
            (8.823091769248125,1.7874937639499932e-8)
            (8.834938866070122,1.826903623809324e-8)
            (8.84736046356492,1.8165801816161202e-8)
            (8.858950826438981,1.8553591523167406e-8)
            (8.871108342271523,1.8452883922479653e-8)
            (8.882448396375397,1.884018040105347e-8)
            (8.894350767543395,1.8719547638078283e-8)
            (8.905446541111674,1.910597730177886e-8)
            (8.917088803633812,1.8988524551285474e-8)
            (8.92793928129531,1.936791081983315e-8)
            (8.939332279961004,1.924860088089679e-8)
            (8.949946419596964,1.962865389144821e-8)
            (8.961094871597831,1.9493030298378778e-8)
            (8.97147622865347,1.9869167337841713e-8)
            (8.982378022517121,1.974458390166019e-8)
            (8.992528001364237,2.0114375008781334e-8)
            (9.00319645974561,1.9981679042072163e-8)
            (9.013124904896754,2.035252152968535e-8)
            (9.023560268678846,2.0211945299689308e-8)
            (9.033268433997467,2.0575895279006616e-8)
            (9.043473213436231,2.0450075495509022e-8)
            (9.05296559495697,2.080972487495271e-8)
            (9.062952597180109,2.067030931141689e-8)
            (9.072238088641884,2.1030024336497286e-8)
            (9.082004329691767,2.0895006927835806e-8)
            (9.091082894751466,2.1245814403395177e-8)
            (9.100636319863293,2.1123307930275552e-8)
            (9.109515522431897,2.1472639711139247e-8)
            (9.118865431131855,2.1335302707866032e-8)
            (9.127551632782364,2.168218375273543e-8)
            (9.136694438012468,2.15622803216999e-8)
            (9.145187941740318,2.190009227405497e-8)
            (9.154136137133454,2.1784860562996374e-8)
            (9.162446594419041,2.2123688923722933e-8)
            (9.171203934964216,2.199950349498032e-8)
            (9.179334381677819,2.2332381731446282e-8)
            (9.187899963268052,2.2234901167798847e-8)
            (9.195852783456528,2.2560836705636123e-8)
            (9.204240973943827,2.24577938471386e-8)
            (9.212026071596297,2.2785667585301417e-8)
            (9.220234942360753,2.2687112959506726e-8)
            (9.227852422791461,2.300577335532573e-8)
            (9.235886491197702,2.2935236237679767e-8)
            (9.243341979707967,2.3250982707367298e-8)
            (9.251213651762617,2.3167724202381573e-8)
            (9.258515114810619,2.348392027361909e-8)
            (9.26621895881283,2.3423027224593743e-8)
            (9.273365190825473,2.3728573608836407e-8)
            (9.280912051374068,2.36875439004312e-8)
            (9.287911883776248,2.3994758015288928e-8)
            (9.295308511804334,2.3942547442295534e-8)
            (9.302166218827056,2.4246450702038035e-8)
            (9.309407734535089,2.4232633639778416e-8)
            (9.316123189432686,2.4527506349252547e-8)
            (9.32322503981638,2.4518795598673682e-8)
            (9.329808810904835,2.4818512032540427e-8)
            (9.336770136193136,2.481177730138071e-8)
            (9.34322229849449,2.510354157312407e-8)
            (9.350043325196529,2.51422367817662e-8)
            (9.356367117412331,2.5429751911841983e-8)
            (9.363063708289394,2.5459318854600927e-8)
            (9.369268865644662,2.5751743911724614e-8)
            (9.375833591596031,2.580581736439779e-8)
            (9.381917209871933,2.6087024204552853e-8)
            (9.388358539370191,2.618020242401709e-8)
            (9.394328389651186,2.6463741800621578e-8)
            (9.400657264000603,2.654292854110505e-8)
            (9.406519481442455,2.6827750625358056e-8)
            (9.412726206603095,2.6955693461158136e-8)
            (9.41847771700192,2.7229581163710397e-8)
            (9.424579010041619,2.737855055404475e-8)
            (9.43023142609869,2.766055953077068e-8)
            (9.436228966610857,2.7806375312023613e-8)
            (9.441783084054489,2.8083619804196227e-8)
            (9.447671380604069,2.829382875049539e-8)
            (9.45312751963419,2.856487589576403e-8)
            (9.458927728067447,2.8774689842626782e-8)
            (9.4642987317685,2.905609522292224e-8)
            (9.470002248467654,2.928897625093424e-8)
            (9.475283982671446,2.9559963724229018e-8)
            (9.480895866358901,2.985648969080103e-8)
            (9.486095060489099,3.012925481088313e-8)
            (9.491634179136316,3.041312101897935e-8)
            (9.496761232047108,3.069338399611937e-8)
            (9.502212607011938,3.1033689122646065e-8)
            (9.507261600627027,3.13014261243257e-8)
            (9.512644498795394,3.168843319179004e-8)
            (9.517629846542471,3.196596947601203e-8)
            (9.522953816792644,3.2347957924127705e-8)
            (9.527880510721841,3.2625932058603955e-8)
            (9.533133335581319,3.3092246909594915e-8)
            (9.537999517244403,3.336078837710566e-8)
            (9.54321439272698,3.385128075355354e-8)
            (9.54804164905359,3.413412904488217e-8)
            (9.553215845334218,3.464974218076316e-8)
            (9.558004406916469,3.492584859313092e-8)
            (9.563142916470964,3.553748864204882e-8)
            (9.567904211144402,3.5813604692492565e-8)
            (9.573053653133918,3.643497756437826e-8)
            (9.577818198885337,3.673100114493975e-8)
            (9.58297470065659,3.7408600463726695e-8)
            (9.587750638351892,3.7712257647545736e-8)
            (9.592968966516827,3.8447154690763034e-8)
            (9.597807406550157,3.880335135159375e-8)
            (9.603186136070251,3.9473509672212566e-8)
            (9.608169181505748,3.994945384845898e-8)
            (9.613832608440946,4.052293666199751e-8)
            (9.619109823411264,4.1182724940788784e-8)
            (9.62561219962314,4.169256513200604e-8)
            (9.631781288203515,4.26191715243806e-8)
            (9.637774147197481,4.360754934255262e-8)
            (9.64277005663907,4.441441328676891e-8)
            (9.64759743209294,4.523182549165449e-8)
            (9.65136764566742,4.581418211923296e-8)
            (9.654988569178045,4.639030052522707e-8)
            (9.658116237595625,4.685262454481925e-8)
            (9.661124354158906,4.7331540078847996e-8)
            (9.66374034872845,4.7706419278965386e-8)
            (9.666238183865648,4.810854184862883e-8)
            (9.668323446405784,4.839944791837933e-8)
            (9.670281482204633,4.871349426121067e-8)
            (9.671625810923834,4.8906436730711456e-8)
            (9.672850714105996,4.9092659532434206e-8)
            (9.67512451758038,4.94583040881461e-8)
            (9.677307792977015,4.978309639227399e-8)
            (9.679841909682043,5.018520946219893e-8)
            (9.682194670218097,5.056386754362155e-8)
            (9.684734416748963,5.0925119302551734e-8)
            (9.687178248944415,5.131021676939999e-8)
            (9.689920176483932,5.179546501978497e-8)
            (9.692486019670707,5.204451695646627e-8)
            (9.695138111883077,5.292290502600075e-8)
            (9.697681205701533,5.327402722685856e-8)
            (9.700253223321928,5.340406084780695e-8)
            (9.702723457254416,5.3895055908131215e-8)
            (9.70560401070041,5.455597416937355e-8)
            (9.708338993593237,5.473792604911719e-8)
            (9.711314964603115,5.594240506002459e-8)
            (9.714012136158676,5.633664752071853e-8)
            (9.716723994536517,5.6427619219371305e-8)
            (9.719300855423857,5.696732495636446e-8)
            (9.722129710938631,5.7715205754951764e-8)
            (9.724869908195307,5.7946152168544426e-8)
            (9.727810557674093,5.8948736064814805e-8)
            (9.73052680793835,5.933877576203557e-8)
            (9.733372014205782,5.971766097325517e-8)
            (9.736042943472357,6.015496658753937e-8)
            (9.739059041533235,6.112507394097922e-8)
            (9.741822510437174,6.138161472684907e-8)
            (9.744729764703694,6.23147845407388e-8)
            (9.747421312266699,6.278606652878489e-8)
            (9.750280835662577,6.305375398192585e-8)
            (9.752965284367397,6.345972613750795e-8)
            (9.756012141586481,6.477304783318979e-8)
            (9.758778735375975,6.501620386274382e-8)
            (9.761628336783192,6.5704160032154e-8)
            (9.764283573522865,6.625385544291192e-8)
            (9.76716812357676,6.652750529623458e-8)
            (9.769867350382366,6.684202991747001e-8)
            (9.772899653358635,6.844962557276349e-8)
            (9.775647254789503,6.873618446312299e-8)
            (9.778448165101782,6.899516166865659e-8)
            (9.78107429723367,6.960834657277465e-8)
            (9.784007399902544,7.009765115082215e-8)
            (9.786729360482337,7.026429275659093e-8)
            (9.78970566207042,7.196695901915279e-8)
            (9.79241935811887,7.23568467801401e-8)
            (9.79519481744778,7.208697500978214e-8)
            (9.797811693361592,7.272356967502927e-8)
            (9.800828329854204,7.366599770824745e-8)
            (9.803585139042958,7.366122953216214e-8)
            (9.806500063187086,7.519436062212787e-8)
            (9.809180646675129,7.571758048941208e-8)
            (9.811964850394897,7.495586456656785e-8)
            (9.81460000915199,7.55889629742559e-8)
            (9.817406779987143,7.678610325640704e-8)
            (9.82012727585676,7.695402146825555e-8)
            (9.822989061531908,7.705478759078945e-8)
            (9.825675114641035,7.745432945156483e-8)
            (9.828657343567595,7.82190896763548e-8)
            (9.831411853610275,7.837489495598342e-8)
            (9.83435087350956,7.902474915922053e-8)
            (9.837080724062583,7.943484313251867e-8)
            (9.84001884714392,7.92466793268546e-8)
            (9.84276912767982,7.955873456091917e-8)
            (9.845839898111873,8.047956957143807e-8)
            (9.848664582653727,8.061474241724638e-8)
            (9.851653433943776,8.067357003668145e-8)
            (9.854445226071078,8.112749569972561e-8)
            (9.857521053517813,8.085933880090045e-8)
            (9.860391996289172,8.102108396366789e-8)
            (9.863585217573574,8.186080231680461e-8)
            (9.866525442240725,8.205269555762124e-8)
            (9.869649359750321,8.133625574501342e-8)
            (9.872583683186235,8.18068790105082e-8)
            (9.875917441127672,8.156967457501807e-8)
            (9.879010235944632,8.159306684892056e-8)
            (9.882428391567105,8.191907314346938e-8)
            (9.885595744513326,8.220086489436084e-8)
            (9.889052501911578,8.07203577224965e-8)
            (9.892316965257107,8.111767664119202e-8)
            (9.896202051815091,8.095771141155816e-8)
            (9.899784350980699,8.067238399046468e-8)
            (9.903859699056246,8.075682677511259e-8)
            (9.90768900792871,8.022939622191291e-8)
            (9.912415248582306,8.037178919183512e-8)
            (9.916970800680373,7.93503352419689e-8)
            (9.9235565987279,8.08288159120617e-8)
            (9.928433299357232,7.667367432236316e-8)
            (9.932883153181123,8.059449545846114e-8)
            (9.936481836948444,7.470495226576051e-8)
            (9.939958755280994,7.485442055564257e-8)
            (9.943104348740931,7.731053374488028e-8)
            (9.946126329521713,7.561151954464132e-8)
            (9.949861682018158,7.568950246558538e-8)
            (9.953243785577381,7.732229571238168e-8)
            (9.956390546583748,7.197423348044826e-8)
            (9.959398231449358,7.176596290452366e-8)
            (9.96220483847483,7.439477871378355e-8)
            (9.964904242567634,7.250128609112357e-8)
            (9.968302001232162,7.300086052617819e-8)
            (9.971368449966356,7.419271162948143e-8)
            (9.974337066213028,6.899090408946646e-8)
            (9.97714667353097,6.856310264466423e-8)
            (9.97980106428002,7.130813496423111e-8)
            (9.982357306009579,6.92704060086477e-8)
            (9.985610604366048,7.002961402377107e-8)
            (9.988542567694456,7.098861477015636e-8)
            (9.991415753881578,6.593117811589239e-8)
            (9.994134253077164,6.5353971559941e-8)
            (9.996723834857615,6.816165993501108e-8)
            (9.999220629883272,6.60169826929878e-8)
            (10.002419286604809,6.69622566164454e-8)
            (10.0053017147895,6.775478388393896e-8)
            (10.008143146782288,6.281777029283758e-8)
            (10.010836546936172,6.212197504680009e-8)
            (10.013418004447095,6.495932768594872e-8)
            (10.015909678076468,6.272677635406909e-8)
            (10.019114405665833,6.38380519995032e-8)
            (10.022006188480312,6.447832825585013e-8)
            (10.024872123874811,5.966254168663146e-8)
            (10.027594180834223,5.8861217815102756e-8)
            (10.03021718554231,6.169820684338558e-8)
            (10.032751260604423,5.9393313316641064e-8)
            (10.036015347191752,6.065740293321577e-8)
            (10.038968816480224,6.113683992314238e-8)
            (10.041911057424,5.647523481178438e-8)
            (10.044713587633096,5.556861019004201e-8)
            (10.047430411526193,5.83800514208691e-8)
            (10.050057610215292,5.601496312244753e-8)
            (10.0534444274519,5.7417724958484745e-8)
            (10.056519284016934,5.772392993636871e-8)
            (10.059601380132715,5.323987470703685e-8)
            (10.062546909595325,5.224101900121668e-8)
            (10.065739599461013,5.627226170962504e-8)
            (10.068616631803508,5.3961877980894356e-8)
            (10.07191816614729,5.434861771811103e-8)
            (10.07509374976731,5.384277080819579e-8)
            (10.078635721178303,5.125771858592284e-8)
            (10.081893606363005,5.030392353956214e-8)
            (10.085243525886591,5.153489715546132e-8)
            (10.088438370580914,4.9778281008471684e-8)
            (10.092222169104227,5.020380021024319e-8)
            (10.095757014503723,4.948211790150881e-8)
            (10.099725988706513,4.743458130909932e-8)
            (10.103395158471079,4.6239360667260405e-8)
            (10.10728464734761,4.753766777215283e-8)
            (10.111016616494233,4.571359819907495e-8)
            (10.115609877667332,4.591625465921517e-8)
            (10.119913129404553,4.5009150843016057e-8)
            (10.124982839948292,4.299286810290768e-8)
            (10.129752809291828,4.2430738787309727e-8)
            (10.135686752956776,4.06369995884262e-8)
            (10.14149152775395,3.942215646646155e-8)
            (10.14841011970273,3.559202427976415e-8)
            (10.15418808184113,3.263522554963012e-8)
            (10.159573502303694,2.6346659862151153e-8)
            (10.164304214845277,3.095108758733992e-8)
            (10.168825082749834,2.7541035658859323e-8)
            (10.172745114062046,2.5540480985495028e-8)
            (10.17649366464379,2.5008225531150863e-8)
            (10.180879302112972,2.0755806806053048e-8)
            (10.185119526577102,1.8928298029829742e-8)
            (10.189821970107852,1.8488994808391826e-8)
            (10.194124491798233,1.5637045921259593e-8)
            (10.198362843135286,1.5696591792154507e-8)
            (10.202309276532766,1.4793754103502628e-8)
            (10.206340989596749,1.1246764841296639e-8)
            (10.210201437095384,1.0387417040873583e-8)
            (10.21471062881561,9.851342381348996e-9)
            (10.218836166658287,7.806999310846511e-9)
            (10.223001789544407,7.476171870365433e-9)
            (10.226897134397166,6.828420149669186e-9)
            (10.2309672281694,3.879918925539899e-9)
            (10.234851577556128,3.1189711786662336e-9)
            (10.239312132266015,2.90734194431375e-9)
            (10.243416963293564,1.4207378644318945e-9)
            (10.247591216028342,6.968204343162234e-10)
            (10.251515579391624,2.8121829409010793e-10)
            (10.255711233090032,-2.1013088469306335e-9)
            (10.259700915672678,-2.823204365412405e-9)
            (10.264201572044033,-2.753931463250508e-9)
            (10.268361779116155,-3.801015004799305e-9)
            (10.272612703699462,-4.8327469677039355e-9)
            (10.276627258383268,-5.0603988048228435e-9)
            (10.281002148004472,-6.919835626982464e-9)
            (10.285147131674927,-7.590170027562666e-9)
            (10.28974686564157,-7.3917282211431404e-9)
            (10.294017012527553,-8.091817664107067e-9)
            (10.298410472983337,-9.272900959605528e-9)
            (10.302572309138272,-9.366819952701822e-9)
            (10.307163144031291,-1.0771808480916926e-8)
            (10.31149996195898,-1.134971278671863e-8)
            (10.316250931460322,-1.1162863294563804e-8)
            (10.320680009817842,-1.1597055561524707e-8)
            (10.325279617668464,-1.277330005775781e-8)
            (10.32964366606744,-1.2782765651634393e-8)
            (10.334481736984191,-1.3816078705187463e-8)
            (10.339044133363418,-1.4265790986097059e-8)
            (10.34399850105594,-1.417230115834761e-8)
            (10.348635449021051,-1.4406272812369753e-8)
            (10.353501542795106,-1.5470239645894908e-8)
            (10.358120781509536,-1.5427583877352803e-8)
            (10.363240016036428,-1.6175422516677068e-8)
            (10.368065200495376,-1.647979525982215e-8)
            (10.373278716216138,-1.650173103588112e-8)
            (10.378175516219445,-1.6585926670508555e-8)
            (10.383366188444914,-1.748201011186799e-8)
            (10.388293170651528,-1.7400649429936337e-8)
            (10.393735085690633,-1.7946068874047117e-8)
            (10.398867342736073,-1.8106602630848e-8)
            (10.404402137318224,-1.8223295149278438e-8)
            (10.409616516364917,-1.8195809174043418e-8)
            (10.415190330911651,-1.8910656601508453e-8)
            (10.420480042824241,-1.8791020885318442e-8)
            (10.426297455479528,-1.920355748811813e-8)
            (10.431790935992648,-1.9235125011018803e-8)
            (10.4377175762319,-1.9406740011123296e-8)
            (10.443315196745504,-1.929577414401061e-8)
            (10.449335418951659,-1.9843127708097377e-8)
            (10.455049270237696,-1.9680970104391387e-8)
            (10.4613085946021,-2.0008253587707975e-8)
            (10.467229747243678,-1.9931800846149755e-8)
            (10.473628495872333,-2.011901741020698e-8)
            (10.479685194585635,-1.9944352064754755e-8)
            (10.486225457978303,-2.034953434545187e-8)
            (10.492436327528232,-2.0142580584044535e-8)
            (10.499220117846855,-2.04090797523616e-8)
            (10.505650488040622,-2.02461685838044e-8)
            (10.512614045771949,-2.0420477869613205e-8)
            (10.519219055142308,-2.019548764526517e-8)
            (10.526369410542125,-2.0483957847010395e-8)
            (10.533167082536528,-2.0234305662619315e-8)
            (10.54057716267237,-2.044685006350073e-8)
            (10.547617070387515,-2.0216831192459065e-8)
            (10.555255143363896,-2.0360537096832265e-8)
            (10.562515967540506,-2.009459679942363e-8)
            (10.570388952765192,-2.0286156065770762e-8)
            (10.577886006448528,-1.9999643473053934e-8)
            (10.586048086867969,-2.0154230951853e-8)
            (10.593821910683385,-1.987366968145952e-8)
            (10.60226758386846,-1.9974717303864713e-8)
            (10.61031662660575,-1.9675313792917848e-8)
            (10.619053576400068,-1.978241228014509e-8)
            (10.627392149086713,-1.946684655681109e-8)
            (10.636462223157105,-1.9553837449755978e-8)
            (10.645125647926704,-1.923703905471585e-8)
            (10.654543219952815,-1.9283077502902383e-8)
            (10.66354608034813,-1.8957272477142205e-8)
            (10.673323726504584,-1.8984679314911393e-8)
            (10.682683285389878,-1.864810396306098e-8)
            (10.69285498652115,-1.865560630307583e-8)
            (10.702603741757413,-1.8315039286239162e-8)
            (10.713196884955005,-1.8289622894540933e-8)
            (10.72336157184989,-1.7944724627815958e-8)
            (10.734397573239765,-1.788863084991047e-8)
            (10.74500245516932,-1.753797249532265e-8)
            (10.756511830226497,-1.7453711301297212e-8)
            (10.767588985450017,-1.709926012652148e-8)
            (10.779604762838218,-1.698255758224388e-8)
            (10.79118801730158,-1.662540145009759e-8)
            (10.803739725157138,-1.647348938473618e-8)
            (10.815860894256879,-1.6104462160947296e-8)
            (10.830385226762536,-1.6833671214522762e-8)
            (10.843502669392235,-1.70918620157534e-8)
            (10.857170197341254,-1.636476564348515e-8)
            (10.870292936436693,-1.5845803055933475e-8)
            (10.884943035819775,-1.5799961460543506e-8)
            (10.898693048707974,-1.559181481591176e-8)
            (10.914652654666819,-1.5711481952052266e-8)
            (10.929441341715034,-1.557520438504078e-8)
            (10.946159882928049,-1.5432630452308508e-8)
            (10.961606276324718,-1.5221260341523206e-8)
            (10.978549703505788,-1.4785272461627426e-8)
            (10.994396990067104,-1.4427286813113874e-8)
            (11.01155990394848,-1.3853312196777698e-8)
            (11.027882168621991,-1.3394136632126485e-8)
            (11.045507920430154,-1.2806482419183494e-8)
            (11.062477213279838,-1.2311875911301636e-8)
            (11.0807262518089,-1.1752963509428465e-8)
            (11.098408577871878,-1.1265040552836486e-8)
            (11.11725487445982,-1.0732295272944017e-8)
            (11.135573148409911,-1.0271054080979637e-8)
            (11.154869720257164,-9.756696550500343e-9)
            (11.173671979595396,-9.333870634787992e-9)
            (11.193261931071548,-8.843183686053666e-9)
            (11.212405737553803,-8.468884683789006e-9)
            (11.232189078858564,-8.016630768603329e-9)
            (11.251585525680454,-7.698079572676387e-9)
            (11.27152770032832,-7.298152321293083e-9)
            (11.29114106525706,-7.037973902982784e-9)
            (11.311250003462119,-6.697549325607366e-9)
            (11.331075162454418,-6.494402170635498e-9)
            (11.351373025301383,-6.2136290907519134e-9)
            (11.371411691137814,-6.063741395263502e-9)
            (11.391915191508593,-5.837973590388345e-9)
            (11.412161631784722,-5.736245792537065e-9)
            (11.432874517728337,-5.558599977394634e-9)
            (11.453312119449468,-5.499172720252303e-9)
            (11.474227089346684,-5.362450892577684e-9)
            (11.49483178364103,-5.339068718648192e-9)
            (11.51593641503373,-5.2368681458150966e-9)
            (11.536681522230145,-5.24327958873727e-9)
            (11.557963192693862,-5.170396697834586e-9)
            (11.578821734708242,-5.200716751986279e-9)
            (11.600268759320217,-5.1530609775653144e-9)
            (11.62121182475395,-5.201981627366848e-9)
            (11.642810484972916,-5.1761965389822695e-9)
            (11.663802393924096,-5.238936888858004e-9)
            (11.685531084710023,-5.231930745870246e-9)
            (11.706523107926396,-5.303963291797649e-9)
            (11.728345100468207,-5.312394470639884e-9)
            (11.749269607259913,-5.389064392658665e-9)
            (11.771125471975665,-5.408824955534945e-9)
            (11.791889100792089,-5.485163003309433e-9)
            (11.813687942770539,-5.5109714930969426e-9)
            (11.834167387473059,-5.5813988552772976e-9)
            (11.855778883687199,-5.606832736839978e-9)
            (11.875818083981583,-5.664977106180088e-9)
            (11.897065790736145,-5.6838157184486735e-9)
            (11.916474758118559,-5.722787670808159e-9)
            (11.935028219803394,-5.6072205393261004e-9)
            (11.952893162929174,-5.540536894457353e-9)
            (11.972277067341192,-5.549192850246365e-9)
            (11.98991024925984,-5.5406103071586415e-9)
            (12.006673690523211,-5.451176387826495e-9)
            (12.022546392567184,-5.377097867144937e-9)
            (12.03722551193644,-5.298025312347788e-9)
            (12.051136124732214,-5.22344376618639e-9)
            (12.063463032214397,-5.1570705481821304e-9)
            (12.074904798086225,-5.088904271355813e-9)
            (12.08662951046412,-5.044557837075774e-9)
            (12.097379638035326,-4.99115317111956e-9)
            (12.114332488411893,-4.961758218271985e-9)
            (12.130641337374488,-5.008072426473723e-9)
            (12.150690038315723,-4.816263609547181e-9)
            (12.168917141702133,-4.902716209241568e-9)
            (12.186129383099026,-4.824213474919881e-9)
            (12.2025690875534,-4.835705296448673e-9)
            (12.221032808068548,-4.996889293238031e-9)
            (12.238810771202537,-5.084549687784392e-9)
            (12.25955755746643,-5.2342172739010055e-9)
            (12.279472612283254,-5.4102725940987465e-9)
            (12.300718114522025,-5.44580297525823e-9)
            (12.320925909596491,-5.606906891986413e-9)
            (12.341589756367352,-5.687160702443524e-9)
            (12.361441754647624,-5.825994292228011e-9)
            (12.382547420778517,-6.016564782520313e-9)
            (12.402926028604318,-6.201622803761428e-9)
            (12.424862485846633,-6.388294339513989e-9)
            (12.445903004195657,-6.62140340556797e-9)
            (12.467960333115848,-6.75348222273799e-9)
            (12.489058067767992,-6.977917077025076e-9)
            (12.510979131704095,-7.13977035812227e-9)
            (12.532005113838913,-7.359718143990442e-9)
            (12.554119155129587,-7.571346478505467e-9)
            (12.575337383953027,-7.821304807275982e-9)
            (12.597685869529204,-8.017959368199696e-9)
            (12.619069225924397,-8.291064687091718e-9)
            (12.641391106007037,-8.466783682796582e-9)
            (12.662726355180071,-8.738262637522545e-9)
            (12.684971848724452,-8.936208158085347e-9)
            (12.706240971483725,-9.214051880916613e-9)
            (12.72850517816229,-9.425307345747325e-9)
            (12.749771542622737,-9.724065597266766e-9)
            (12.772006519766114,-9.91813841784551e-9)
            (12.793211239395037,-1.0228256750526092e-8)
            (12.815315699598708,-1.0419153351652964e-8)
            (12.836381315864852,-1.0732121412151902e-8)
            (12.858358268790244,-1.0933676660117215e-8)
            (12.879289231023849,-1.1258138120410953e-8)
            (12.90114635329203,-1.1451948937905839e-8)
            (12.92193766537446,-1.1790053539636305e-8)
            (12.943620238867878,-1.197214909556782e-8)
            (12.964223894334536,-1.2315942766759707e-8)
            (12.985701612020916,-1.2499582658240571e-8)
            (13.006095448010067,-1.2850214866434806e-8)
            (13.027371109539759,-1.3028526297722289e-8)
            (13.047552885398545,-1.3390358402311364e-8)
            (13.068601373775428,-1.3555144202808837e-8)
            (13.088546648626616,-1.3923981519962864e-8)
            (13.109339144644514,-1.408383287651005e-8)
            (13.129025687201615,-1.4457905852237441e-8)
            (13.149558134087977,-1.461124348528898e-8)
            (13.168981013020801,-1.4993913978865e-8)
            (13.189240475121233,-1.513323782008277e-8)
            (13.208386477964488,-1.5522554649691376e-8)
            (13.228352307840655,-1.5653488801031727e-8)
            (13.247205408440525,-1.604722067584697e-8)
            (13.266872501588264,-1.6169905306057394e-8)
            (13.285428110232335,-1.657032702481014e-8)
            (13.304789088666718,-1.667880820466453e-8)
            (13.323039753052495,-1.7084838811518667e-8)
            (13.342081370178846,-1.71835891453654e-8)
            (13.360017075542867,-1.759332411326723e-8)
            (13.378736385823329,-1.7682633030038924e-8)
            (13.396354744479787,-1.809775176794005e-8)
            (13.414747728839503,-1.8173124685536322e-8)
            (13.432044914030548,-1.8592690318490443e-8)
            (13.45010359564526,-1.8658440700618914e-8)
            (13.467074270425224,-1.9080914932931756e-8)
            (13.484798373874632,-1.913680970821149e-8)
            (13.50144271649163,-1.9563558758090653e-8)
            (13.518830759684073,-1.960638060820418e-8)
            (13.535147656122552,-2.0036386854418994e-8)
            (13.552195898563077,-2.007061274511325e-8)
            (13.568183673842501,-2.0502782129260164e-8)
            (13.584894428467258,-2.0527350336695608e-8)
            (13.600555508547012,-2.09628781688427e-8)
            (13.616929153876763,-2.097599074295691e-8)
            (13.632264425771412,-2.1413659594456378e-8)
            (13.648300587111637,-2.141986035052982e-8)
            (13.663311228265298,-2.185908635800496e-8)
            (13.679014238247456,-2.185632304932965e-8)
            (13.693704374557115,-2.2298102510919406e-8)
            (13.709075923870632,-2.2286267165158588e-8)
            (13.723447894298689,-2.272918976280702e-8)
            (13.73849034439437,-2.2712412230688415e-8)
            (13.752547539607233,-2.3156476454007164e-8)
            (13.767266520963373,-2.3131861669305235e-8)
            (13.781014146686154,-2.3577730190283478e-8)
            (13.795412288567716,-2.3547116024641978e-8)
            (13.808853747860386,-2.3993321310947772e-8)
            (13.822935629204045,-2.3959668058089236e-8)
            (13.836075979372099,-2.440680149487701e-8)
            (13.849847778867208,-2.436696457208221e-8)
            (13.862692724447907,-2.4815180385626763e-8)
            (13.876157852858393,-2.4772872496552646e-8)
            (13.888711633878803,-2.5220895555269574e-8)
            (13.901876361592505,-2.517715066037881e-8)
            (13.914145176924837,-2.5626039753639673e-8)
            (13.927015583544154,-2.5578467704800544e-8)
            (13.939005177617371,-2.6027756031030557e-8)
            (13.951585496537607,-2.5981309091992743e-8)
            (13.96330084206943,-2.6430223447532588e-8)
            (13.97559842527873,-2.638362777091239e-8)
            (13.987046336110993,-2.6833424434617944e-8)
            (13.999066763409502,-2.6786182540516834e-8)
            (14.01025274926465,-2.723580652003377e-8)
            (14.02200119522504,-2.7192873529890292e-8)
            (14.03293090295084,-2.7642320206800784e-8)
            (14.044415062790517,-2.7600490110088266e-8)
            (14.055095387016328,-2.805079607885672e-8)
            (14.066320193407433,-2.801226978208485e-8)
            (14.076756339667106,-2.8462043264313313e-8)
            (14.087727986320731,-2.84302265473713e-8)
            (14.097926184129488,-2.8880348162761735e-8)
            (14.108651999618361,-2.885128267785619e-8)
            (14.118618765917763,-2.930214005628748e-8)
            (14.12910326807033,-2.9280754365677895e-8)
            (14.138843625477302,-2.9731095787557256e-8)
            (14.149093902360136,-2.971785426850204e-8)
            (14.158614463330462,-3.0169259968925055e-8)
            (14.16863687042734,-3.0161362393594946e-8)
            (14.177943441649992,-3.061330270063365e-8)
            (14.18774254656159,-3.0617266908969394e-8)
            (14.196840209836408,-3.1069186447052e-8)
            (14.206423581024564,-3.1082014263876476e-8)
            (14.215318993007283,-3.153569738944716e-8)
            (14.224691709097362,-3.1557726447202515e-8)
            (14.233389859536416,-3.201178983246101e-8)
            (14.24255706824719,-3.2048901333273646e-8)
            (14.251063330319415,-3.2503941195787995e-8)
            (14.260032392479186,-3.25506667779944e-8)
            (14.268353033681905,-3.3007956364378386e-8)
            (14.27712789562946,-3.3068818011395635e-8)
            (14.285267245706153,-3.352662253213511e-8)
            (14.293853966346095,-3.3604315599737846e-8)
            (14.301817779098768,-3.406443745101858e-8)
            (14.310222743847719,-3.415349363222985e-8)
            (14.318016488913495,-3.461605548175327e-8)
            (14.326243093856377,-3.472449564594854e-8)
            (14.333870816352553,-3.518823536629874e-8)
            (14.341925948122965,-3.5313875296995954e-8)
            (14.349393634414083,-3.578132756878189e-8)
            (14.357282134770157,-3.59218754226806e-8)
            (14.364594230172779,-3.6391780810479156e-8)
            (14.372319785873486,-3.6556123689010596e-8)
            (14.379480511819379,-3.702851553193856e-8)
            (14.38705027011329,-3.720990182724285e-8)
            (14.394065460609237,-3.7687127980344627e-8)
            (14.401482630878634,-3.7888880420219964e-8)
            (14.408355784815063,-3.836867614856616e-8)
            (14.41562511635828,-3.859679614302977e-8)
            (14.422360990887196,-3.908095244254515e-8)
            (14.429488978995881,-3.932684391987412e-8)
            (14.436092757531139,-3.9816432766308645e-8)
            (14.44308152210184,-4.008930112690126e-8)
            (14.449556176099462,-4.058209507127301e-8)
            (14.456411879401628,-4.088178302286751e-8)
            (14.462762784273881,-4.138101721821648e-8)
            (14.469490356453083,-4.1701503876127075e-8)
            (14.475721640350303,-4.2206299783132e-8)
            (14.482323207800412,-4.25599895164294e-8)
            (14.488437981797702,-4.306942408067852e-8)
            (14.494920801856448,-4.344912569831511e-8)
            (14.50092478960852,-4.3966800438088896e-8)
            (14.507291769679844,-4.4373301737308415e-8)
            (14.513187975597104,-4.489652699588973e-8)
            (14.519442568533893,-4.534048942678102e-8)
            (14.525234952995149,-4.587060136603733e-8)
            (14.531384565209006,-4.634043700303601e-8)
            (14.537078669081556,-4.6879887147873676e-8)
            (14.54312458000364,-4.7384916384094856e-8)
            (14.548722729417975,-4.7930329812279684e-8)
            (14.554670801178483,-4.847446747640036e-8)
            (14.56017832837604,-4.902947842376432e-8)
            (14.566034921180997,-4.9602290255762276e-8)
            (14.571456675584631,-5.0166960335128753e-8)
            (14.57722289125336,-5.078414845998825e-8)
            (14.582561556850283,-5.135612526928996e-8)
            (14.588246154676316,-5.201254570550644e-8)
            (14.593508674649009,-5.259668045668219e-8)
            (14.599116280267694,-5.328929777240164e-8)
            (14.604306825499659,-5.3883042110432166e-8)
            (14.60984089316658,-5.462847651015071e-8)
            (14.614964187279266,-5.523203913677546e-8)
            (14.620436434597295,-5.601853204879932e-8)
            (14.625501324473737,-5.663624925195086e-8)
            (14.630915722652245,-5.747198738105391e-8)
            (14.635927146511325,-5.8099962431552055e-8)
            (14.641293567836886,-5.899645919693218e-8)
            (14.646261246376246,-5.963847324612024e-8)
            (14.651595870192669,-6.058398767694173e-8)
            (14.656532704395529,-6.12434900542486e-8)
            (14.661845084570485,-6.225509966514158e-8)
            (14.666762658105794,-6.293192770418978e-8)
            (14.672079564600844,-6.400940078666031e-8)
            (14.677001826276634,-6.471738712416637e-8)
            (14.682358409271341,-6.58454741254904e-8)
            (14.687317418896187,-6.660417522798966e-8)
            (14.692764500817677,-6.777565147561295e-8)
            (14.697812830386411,-6.862604323453586e-8)
            (14.703473514844097,-6.978429731501715e-8)
            (14.708728557470739,-7.080691430535355e-8)
            (14.714885350333589,-7.194042583964908e-8)
            (14.7206449788699,-7.31862082397692e-8)
            (14.72848901280543,-7.509167273963159e-8)
            (14.734085458228371,-7.643900688443708e-8)
            (14.739337635356753,-7.786615857234063e-8)
            (14.743442949942766,-7.87169451071187e-8)
            (14.747267897480189,-7.971704765577988e-8)
            (14.750743710943507,-8.053621991124601e-8)
            (14.753916237979448,-8.127352440912758e-8)
            (14.756467029821371,-8.200451682003878e-8)
            (14.758917908086811,-8.261766908899816e-8)
            (14.760903214235459,-8.304367904610644e-8)
            (14.762748034157994,-8.35359633895071e-8)
            (14.764366045876216,-8.392796838597138e-8)
            (14.765889775379872,-8.4310850457132e-8)
            (14.768394555957187,-8.498927087157427e-8)
            (14.770777233838025,-8.551966753991239e-8)
            (14.773534094273025,-8.643644266793822e-8)
            (14.77604627210662,-8.701610369250705e-8)
            (14.778703079682263,-8.772641498493548e-8)
            (14.781216430918665,-8.836608783885521e-8)
            (14.784185622122038,-8.924803561436528e-8)
            (14.786941289138678,-8.984660413928291e-8)
            (14.790043773509991,-9.108240336307457e-8)
            (14.792853476033047,-9.176862409543955e-8)
            (14.795736337210048,-9.244885812184291e-8)
            (14.798461769681547,-9.319886909976913e-8)
            (14.801686092016505,-9.43319376132572e-8)
            (14.804624744312754,-9.492368646114529e-8)
            (14.807768051932905,-9.634894070000758e-8)
            (14.81063818074534,-9.712439632640495e-8)
            (14.813586422976714,-9.763734620427096e-8)
            (14.81638236450681,-9.847614482693813e-8)
            (14.819406574756783,-9.972075058632558e-8)
            (14.822329165897349,-1.0036705539347758e-7)
            (14.825408809844443,-1.014508676314129e-7)
            (14.828281626409252,-1.0221612663706228e-7)
            (14.831396385332608,-1.0326713950724292e-7)
            (14.834292383294724,-1.0398294187641124e-7)
            (14.837440770750197,-1.0531873366033502e-7)
            (14.840344185337974,-1.060564560681969e-7)
            (14.843410017523983,-1.0703682625028229e-7)
            (14.846269152229958,-1.0782808180429243e-7)
            (14.849397664028727,-1.0900997759667321e-7)
            (14.852293681761397,-1.096980163843584e-7)
            (14.855398244061076,-1.1103286756308175e-7)
            (14.858268788052806,-1.1180617388606352e-7)
            (14.861312136885397,-1.1266701840953635e-7)
            (14.864154452260108,-1.1344026739686378e-7)
            (14.86728550186088,-1.1480703550136836e-7)
            (14.870170360360273,-1.1546427907751396e-7)
            (14.87321870571188,-1.1663563855948534e-7)
            (14.876049678228139,-1.1744184012037309e-7)
            (14.879088726514098,-1.1824639124130431e-7)
            (14.881924277645131,-1.1895092817946907e-7)
            (14.885042335780616,-1.204739941087583e-7)
            (14.887908041899568,-1.211231871304074e-7)
            (14.890908869416586,-1.2197375350664655e-7)
            (14.893708836584487,-1.227893025711743e-7)
            (14.896768438005187,-1.2367606065853848e-7)
            (14.899611320445867,-1.2426542085485085e-7)
            (14.902698373462803,-1.2578551778975937e-7)
            (14.905540859004558,-1.2645739815406184e-7)
            (14.90852057144119,-1.2691221445555587e-7)
            (14.91131138847634,-1.2768611786190626e-7)
            (14.914416353801615,-1.2880140518430588e-7)
            (14.917280987545341,-1.2926167469271492e-7)
            (14.920333049909623,-1.3051150259234202e-7)
            (14.9231583826564,-1.312181403226849e-7)
            (14.926158990154857,-1.313453949137999e-7)
            (14.928973623634064,-1.3200027382794887e-7)
            (14.93213970255949,-1.333794891188762e-7)
            (14.93503965619684,-1.3374550457579514e-7)
            (14.93807841592759,-1.3444468540686643e-7)
            (14.940909638308753,-1.3516894438391085e-7)
            (14.943985965204336,-1.3514335868846077e-7)
            (14.946865983016819,-1.3559467833603495e-7)
            (14.950097650662137,-1.3708631290314418e-7)
            (14.95305057401275,-1.3742448612232214e-7)
            (14.956124129382147,-1.3734719739743915e-7)
            (14.959006319510532,-1.3804718970183005e-7)
            (14.96223317064923,-1.3807566014068204e-7)
            (14.965234537710206,-1.3826526041608439e-7)
            (14.968549064985325,-1.3951869990237404e-7)
            (14.971592234509885,-1.3988350901432825e-7)
            (14.97478829910954,-1.389308259391863e-7)
            (14.977802959980336,-1.3954692569255935e-7)
            (14.9813000074474,-1.3971268058243807e-7)
            (14.984515599105555,-1.3964941924098235e-7)
            (14.988007071474849,-1.402074718851434e-7)
            (14.99124064753868,-1.4058540916821022e-7)
            (14.99474041634421,-1.388144374586226e-7)
            (14.99805739825682,-1.3926715148603832e-7)
            (15.002087699300878,-1.3933384685207644e-7)
            (15.005745330565503,-1.3896443387297083e-7)
            (15.009772982188489,-1.3876641520409075e-7)
            (15.013547071363146,-1.3859559406340522e-7)
            (15.018010270488055,-1.3710711289968814e-7)
            (15.02229454151203,-1.3675380220862051e-7)
            (15.028675733308237,-1.360977054230033e-7)
            (15.034749821550896,-1.339245846317277e-7)
            (15.039715488693613,-1.3261656981867542e-7)
            (15.04449108680295,-1.3143735806227338e-7)
            (15.04853630004411,-1.3073335658896134e-7)
            (15.052438120060899,-1.2956887148255554e-7)
            (15.056150203579648,-1.292227730083239e-7)
            (15.059733725350366,-1.2772441330618198e-7)
            (15.063259428025809,-1.2806901320507888e-7)
            (15.066636570250283,-1.2646219357092328e-7)
            (15.070069901338353,-1.2659172256426254e-7)
            (15.073297142939136,-1.26662325575017e-7)
            (15.076514645649375,-1.2195526151775067e-7)
            (15.079564661416882,-1.211075034350026e-7)
            (15.082472639918793,-1.226032999896187e-7)
            (15.085253464794668,-1.2061971703153137e-7)
            (15.088630714604538,-1.1978349677953872e-7)
            (15.091690872295143,-1.2000302846939455e-7)
            (15.094596189951654,-1.1565815414583944e-7)
            (15.097407940838911,-1.1441014207374272e-7)
            (15.100153949176748,-1.1646280645964748e-7)
            (15.102805187732983,-1.1411772612931051e-7)
            (15.105866330255468,-1.1338189980425426e-7)
            (15.108795699219389,-1.132757910871211e-7)
            (15.111654916809618,-1.0908685894605446e-7)
            (15.114428341850024,-1.0776709077725245e-7)
            (15.11715930487565,-1.095358927596294e-7)
            (15.119788962672137,-1.0727338705318885e-7)
            (15.122766691527838,-1.0617124505355271e-7)
            (15.12564224776382,-1.057604793753807e-7)
            (15.128736959925542,-1.0189702094189672e-7)
            (15.131566738656902,-1.0061492989144348e-7)
            (15.13437988875602,-1.0146401472552772e-7)
            (15.137059021554766,-9.945816947331107e-8)
            (15.140230369263577,-9.841936343585263e-8)
            (15.14314412419141,-9.786007983949116e-8)
            (15.146259354739238,-9.427517630272513e-8)
            (15.149108208089096,-9.275752092384483e-8)
            (15.15197256374578,-9.389202389463659e-8)
            (15.154709291612884,-9.179360878980153e-8)
            (15.158021725407195,-9.052786521245862e-8)
            (15.161035369605724,-8.99605556580962e-8)
            (15.164226256166522,-8.652797087944861e-8)
            (15.167154201770797,-8.485389898393084e-8)
            (15.170125206672381,-8.615355905378653e-8)
            (15.17297207841739,-8.3950659780579e-8)
            (15.176483783729772,-8.269551511897133e-8)
            (15.17965747239862,-8.207797109452625e-8)
            (15.183016548458994,-7.869414249101682e-8)
            (15.186102276358003,-7.690741199964484e-8)
            (15.189250517956907,-7.830865511593202e-8)
            (15.19227570069808,-7.596018408299081e-8)
            (15.196065354708216,-7.498776857185877e-8)
            (15.19948799926443,-7.423464927192698e-8)
            (15.203152940508744,-7.084493172515038e-8)
            (15.206518459838128,-6.897557336066882e-8)
            (15.209967831341867,-7.036168498132566e-8)
            (15.21329240165111,-6.782543210309006e-8)
            (15.217507046844204,-6.737595866522676e-8)
            (15.221346752886799,-6.630235981906592e-8)
            (15.225592958287528,-6.29627877879796e-8)
            (15.22949301517863,-6.111713339404393e-8)
            (15.234003317395793,-6.285489238559725e-8)
            (15.238072969210561,-6.042401810726288e-8)
            (15.243333961038935,-5.9546633775625756e-8)
            (15.24813746122554,-5.7836064885791914e-8)
            (15.253913176964698,-5.576077479461183e-8)
            (15.259450544470827,-5.352338897071447e-8)
            (15.266254394340638,-5.001902090840544e-8)
            (15.272758616907826,-4.793144750395843e-8)
            (15.278873267469747,-4.0164394348463374e-8)
            (15.283732234851286,-4.27239223459441e-8)
            (15.288427005495214,-3.9457704600572273e-8)
            (15.292542233222052,-3.6619900117441496e-8)
            (15.296482928096678,-3.567674266780613e-8)
            (15.301097215017407,-3.1422225373059036e-8)
            (15.3055173907119,-2.8874877986328934e-8)
            (15.309929787323593,-2.9022525759783245e-8)
            (15.314212492308693,-2.6990112585266654e-8)
            (15.318387874655574,-2.4354735513319612e-8)
            (15.322357086951891,-2.3153964148361813e-8)
            (15.326787375740583,-2.101440702467144e-8)
            (15.330935685258996,-1.892753129404185e-8)
            (15.33534528166083,-1.8732253798887925e-8)
            (15.339422668065403,-1.7279302569863894e-8)
            (15.343522294078113,-1.4764308831528004e-8)
            (15.347419392805742,-1.3867593072610217e-8)
            (15.351810070374325,-1.2197808296844717e-8)
            (15.355911603888615,-1.0518009500347512e-8)
            (15.36025930951073,-1.0246835732482426e-8)
            (15.364298671083795,-9.186872944887863e-9)
            (15.368435351705287,-6.923578318069933e-9)
            (15.372368470069485,-6.209093524274497e-9)
            (15.376806213701098,-5.002618792326365e-9)
            (15.380944730979536,-3.661779943028707e-9)
            (15.385309349825596,-3.250719221795267e-9)
            (15.389384409875351,-2.4939763209100793e-9)
            (15.393634413298667,-5.281371352889931e-10)
            (15.39767175287266,7.549950607969192e-11)
            (15.402206880106533,8.819085081527013e-10)
            (15.406433748159287,1.9185751597330293e-9)
            (15.41087350243519,2.493588012833533e-9)
            (15.41503779094422,3.013869821934584e-9)
            (15.419457375866054,4.650579193590675e-9)
            (15.423648602723116,5.175866735399757e-9)
            (15.428317299942295,5.685131912227066e-9)
            (15.432671801939565,6.4481014203418884e-9)
            (15.437240322712197,7.15429494214893e-9)
            (15.441541730076347,7.49322808996674e-9)
            (15.446174316231337,8.798131875774386e-9)
            (15.450558385947598,9.24788333881231e-9)
            (15.455394564179336,9.577200264126644e-9)
            (15.459913307817416,1.0104075979559919e-8)
            (15.464665088854256,1.0869336122251312e-8)
            (15.469151143481332,1.1073816727614227e-8)
            (15.474031761286879,1.2076125926154009e-8)
            (15.478642060965582,1.243799248196889e-8)
            (15.483683607726574,1.268492146309282e-8)
            (15.488405375767243,1.3018200864596113e-8)
            (15.49339546610952,1.3764895071661028e-8)
            (15.498114189933315,1.3871668024892143e-8)
            (15.503275049695214,1.462166744935027e-8)
            (15.508144519769603,1.4883369581490618e-8)
            (15.513435579757592,1.5106847951043456e-8)
            (15.518403482140737,1.5287322477746623e-8)
            (15.523686435085008,1.5957913643140697e-8)
            (15.52868627546837,1.599149021350317e-8)
            (15.53416239924099,1.6546455859780483e-8)
            (15.53932781665251,1.6704068722948166e-8)
            (15.544919332719134,1.692625427773299e-8)
            (15.550181807427002,1.698876867499862e-8)
            (15.555812142499386,1.7553482144276813e-8)
            (15.561142950415936,1.7527580293450672e-8)
            (15.56697651536066,1.7940461226398518e-8)
            (15.572481572484978,1.799939515422105e-8)
            (15.578431638751086,1.821840096833022e-8)
            (15.584043393127626,1.8190712435767708e-8)
            (15.590077782227374,1.864307543590424e-8)
            (15.595793062323082,1.856474912358027e-8)
            (15.602036254794113,1.887706807555141e-8)
            (15.607933737885016,1.884913014004387e-8)
            (15.614308356079833,1.905310691100845e-8)
            (15.62033157788061,1.8956479568180306e-8)
            (15.626832266493865,1.9304169623693007e-8)
            (15.63299225180084,1.9178054124983664e-8)
            (15.639709111022976,1.941784490330171e-8)
            (15.646062667366985,1.931753602190267e-8)
            (15.652936675608123,1.9494056753462575e-8)
            (15.65944268369588,1.9344244139683048e-8)
            (15.666481436319998,1.9600928248810116e-8)
            (15.67315657213076,1.94320442562639e-8)
            (15.68042480117763,1.961498772234157e-8)
            (15.687310925283512,1.9456904235327083e-8)
            (15.69477019157518,1.959746855802687e-8)
            (15.70184184849647,1.9406282108628497e-8)
            (15.709503950171339,1.95857581940335e-8)
            (15.716778483253384,1.9380440256837956e-8)
            (15.724691440349373,1.9513519933447706e-8)
            (15.73220185055041,1.931100368668688e-8)
            (15.740346301081065,1.9411077966934417e-8)
            (15.748081220236958,1.918790824140575e-8)
            (15.756469201834259,1.930124020776036e-8)
            (15.764444769096164,1.90669409479287e-8)
            (15.773113989576037,1.9151934362484806e-8)
            (15.781358574281747,1.891680532156035e-8)
            (15.790305713774398,1.897406893601997e-8)
            (15.798819912299962,1.872709302608919e-8)
            (15.808056777624293,1.8781906727957557e-8)
            (15.816855821322447,1.852666168668737e-8)
            (15.826413669005765,1.8562723319955168e-8)
            (15.835523615342957,1.8305580161733702e-8)
            (15.845411616544574,1.8318134685590342e-8)
            (15.854842808835413,1.8055151851680942e-8)
            (15.865073898565031,1.805606358298808e-8)
            (15.874842022829116,1.7788082920623246e-8)
            (15.885442917864243,1.7773602806461194e-8)
            (15.895572519995937,1.7504312675188163e-8)
            (15.906560731667504,1.7469927728312872e-8)
            (15.917069191982954,1.7198932914186178e-8)
            (15.928459995276613,1.7148551921956214e-8)
            (15.939364488400201,1.6876116265817364e-8)
            (15.951180473977496,1.681045853279629e-8)
            (15.962503436317292,1.6538563562169877e-8)
            (15.974764835671936,1.6455762904356238e-8)
            (15.986526296536091,1.6185368738340115e-8)
            (15.999249017000757,1.608616009309451e-8)
            (16.011465977524168,1.5817909193054436e-8)
            (16.0246662892133,1.570374630841752e-8)
            (16.03735577841101,1.5438894344292793e-8)
            (16.051047742288713,1.531042165524229e-8)
            (16.064224043010267,1.5050253144625695e-8)
            (16.078415457272325,1.4908540900449386e-8)
            (16.092086796729685,1.465421098842317e-8)
            (16.106778384850514,1.4501240759649052e-8)
            (16.12094584695576,1.4254070420538416e-8)
            (16.136129486589002,1.4092282392691069e-8)
            (16.150784690780643,1.3853803303927596e-8)
            (16.16643951135356,1.3686110565780506e-8)
            (16.18156058172822,1.3454436720978365e-8)
            (16.199422995564817,1.3641482476365464e-8)
            (16.215511495311166,1.3671957882595799e-8)
            (16.231889434145728,1.3313127880952927e-8)
            (16.247553226802555,1.3051282356733646e-8)
            (16.264898035090656,1.300000079927819e-8)
            (16.280925072578462,1.2884851186452955e-8)
            (16.297644721860372,1.265962631348039e-8)
            (16.31376495428438,1.2423528227316415e-8)
            (16.332232696894394,1.2453418611165818e-8)
            (16.348992883791105,1.2396158619858338e-8)
            (16.365854831428134,1.2131913606821947e-8)
            (16.381923390690922,1.1921839802042121e-8)
            (16.39793022297614,1.1729051206362687e-8)
            (16.413375941986928,1.1535401677634804e-8)
            (16.42936128979263,1.1412643665263702e-8)
            (16.444726996654836,1.1255478539709455e-8)
            (16.460311936224233,1.1116008268889095e-8)
            (16.475115897919178,1.097968481063133e-8)
            (16.4894761979085,1.0838070430321566e-8)
            (16.503044345316507,1.0709966514840322e-8)
            (16.51589911880532,1.0592822658783412e-8)
            (16.528003721235024,1.047944308486133e-8)
            (16.53903578283139,1.0376657937567302e-8)
            (16.549280629431028,1.0284720479094318e-8)
            (16.55601701821741,1.0210130649601581e-8)
            (16.562321012574348,1.0149656862523065e-8)
            (16.570760978654768,1.0081593339149477e-8)
            (16.580981189338637,1.000798996357876e-8)
            (16.596822729399385,9.951622869758354e-9)
            (16.611683305163687,1.0049872274996518e-8)
            (16.62819005162851,9.817536136642252e-9)
            (16.643285868237882,9.892643733080764e-9)
            (16.657762845108117,9.83503295052219e-9)
            (16.671632026014187,9.82891357853344e-9)
            (16.687985915286415,1.0101549830399561e-8)
            (16.703476730438222,1.0248970593586255e-8)
            (16.721650529621353,1.0245288582844872e-8)
            (16.738653155898053,1.0455013429086353e-8)
            (16.755783645594416,1.0476354682270508e-8)
            (16.772108500921956,1.0601688640152362e-8)
            (16.789441337463145,1.0832290141704136e-8)
            (16.806167577592053,1.1018595321925742e-8)
            (16.82465203576828,1.1207683502163264e-8)
            (16.842270386937937,1.1495614387847061e-8)
            (16.860785685683826,1.1580079328617331e-8)
            (16.878371778035135,1.1835208273725288e-8)
            (16.896600431549512,1.2034027682714034e-8)
            (16.914037315916868,1.2277641816864478e-8)
            (16.932643085119032,1.254649704266886e-8)
            (16.95042399547032,1.286254926695034e-8)
            (16.96929884694677,1.3037979308671633e-8)
            (16.987239084587568,1.3374897591887318e-8)
            (17.005906964814766,1.3565814346096707e-8)
            (17.02367949882734,1.3877150530009716e-8)
            (17.042339319340925,1.4145878456487506e-8)
            (17.060125366215523,1.4489419479605216e-8)
            (17.078913140228675,1.4718209763090556e-8)
            (17.096766323656198,1.5098366217486543e-8)
            (17.115433019140163,1.5299110435708837e-8)
            (17.133156234495278,1.566834325775952e-8)
            (17.151677099345168,1.5920351943284225e-8)
            (17.16927439724333,1.629899778365671e-8)
            (17.18776560208634,1.6541773790394882e-8)
            (17.205307013857418,1.6952532587838932e-8)
            (17.223670422046325,1.7159373855075093e-8)
            (17.24106677426638,1.7571814420272057e-8)
            (17.259232971544286,1.7806148374872296e-8)
            (17.276443679693134,1.822060601691461e-8)
            (17.294476513662623,1.8455287640803775e-8)
            (17.31154364502375,1.8894001583137454e-8)
            (17.329406494942354,1.909551242802708e-8)
            (17.346290832741914,1.9541183948893352e-8)
            (17.363924684878583,1.9756370224919998e-8)
            (17.380587797010946,2.0202937548065646e-8)
            (17.398025439092706,2.0418543266175196e-8)
            (17.414489545998066,2.0883595389051246e-8)
            (17.43171493155093,2.1069847057398867e-8)
            (17.447960252894745,2.1542705926272676e-8)
            (17.46493150351008,2.173633259071118e-8)
            (17.48093037320278,2.221046237029388e-8)
            (17.497667206862783,2.240151917100778e-8)
            (17.513432964113658,2.2890636718947165e-8)
            (17.529925795811597,2.305571118603323e-8)
            (17.545446272448356,2.3551678289583255e-8)
            (17.56166687944643,2.3722244607139728e-8)
            (17.57692415469227,2.4219995362301124e-8)
            (17.592887736944615,2.438446304560846e-8)
            (17.607892005931056,2.4895071886039044e-8)
            (17.623590440208176,2.503702320386458e-8)
            (17.63833286771307,2.5552685236134174e-8)
            (17.653748483420845,2.5700754232547348e-8)
            (17.668218958943392,2.6218770697687014e-8)
            (17.68336584680779,2.6357019907021983e-8)
            (17.69757368411534,2.6886400343715192e-8)
            (17.71244369809784,2.700681421543398e-8)
            (17.726381761985987,2.7539247058604405e-8)
            (17.74096590043535,2.7667241875389965e-8)
            (17.75463044607004,2.820287675582599e-8)
            (17.768942163519583,2.8317626029406657e-8)
            (17.78234193011676,2.886324207219859e-8)
            (17.796372733371328,2.8966734662170553e-8)
            (17.809501808833776,2.9513561135386806e-8)
            (17.823250264135428,2.962546535618788e-8)
            (17.836110183705365,3.0176758678184965e-8)
            (17.849588222078243,3.027304649338821e-8)
            (17.86218661644279,3.083266902288979e-8)
            (17.87538591504753,3.092614049612553e-8)
            (17.887718259519414,3.148568369447546e-8)
            (17.900643966019903,3.1586562195888045e-8)
            (17.912716016010908,3.2152154356836755e-8)
            (17.925377150259997,3.2237289788901575e-8)
            (17.937194681296493,3.280908928209473e-8)
            (17.94958433858111,3.2900796258401296e-8)
            (17.96114481505266,3.3472181774010076e-8)
            (17.97327329445748,3.356788557093302e-8)
            (17.984585381940224,3.414688100390106e-8)
            (17.996457610439087,3.423036813873448e-8)
            (18.00752473332005,3.481305379838087e-8)
            (18.019136954857363,3.491156769773508e-8)
            (18.029959344428327,3.549483184147663e-8)
            (18.0413248081194,3.559217890810652e-8)
            (18.05191239105126,3.618402277944542e-8)
            (18.063031621617434,3.62771716256475e-8)
            (18.073385577603684,3.687024138082875e-8)
            (18.084259627091804,3.698355513858845e-8)
            (18.094383546412217,3.757954252269391e-8)
            (18.10502578000198,3.7686846171811577e-8)
            (18.11492901557408,3.829126157881915e-8)
            (18.12533652876972,3.840629512521989e-8)
            (18.1350188702004,3.901026244351725e-8)
            (18.14519832182577,3.914547235974198e-8)
            (18.154666703872323,3.97556214300049e-8)
            (18.16462855667459,3.9883290331855445e-8)
            (18.17389011152472,4.050031163652468e-8)
            (18.183630372425647,4.064921727159523e-8)
            (18.192684992386777,4.126576896874511e-8)
            (18.202215338199863,4.142939882931165e-8)
            (18.21107245185326,4.20554158169114e-8)
            (18.220398175603002,4.221617499611228e-8)
            (18.229061709193886,4.2846422071621904e-8)
            (18.23818085406862,4.303956219459389e-8)
            (18.246652508570286,4.367153465737776e-8)
            (18.25557944534612,4.387076057993969e-8)
            (18.26386944067356,4.451430159367393e-8)
            (18.27260368389452,4.472267003627603e-8)
            (18.280712846258112,4.536773803196531e-8)
            (18.289257346906147,4.561307897813474e-8)
            (18.297190477159795,4.626416046282498e-8)
            (18.305558682020923,4.6508375008940796e-8)
            (18.313324627613103,4.717099147782917e-8)
            (18.321511865722442,4.7441726529860005e-8)
            (18.329109673070608,4.81045590152223e-8)
            (18.33712517700836,4.84079905646462e-8)
            (18.344562996870952,4.908215032067714e-8)
            (18.352415489109106,4.938414324758215e-8)
            (18.359698878026805,5.006747454397542e-8)
            (18.367383084376865,5.041355539902656e-8)
            (18.37451151747443,5.109855926300971e-8)
            (18.382041903726265,5.1465577706505556e-8)
            (18.38902575883797,5.2166491523756893e-8)
            (18.396403842761934,5.254241587671378e-8)
            (18.403244508441805,5.324878995872597e-8)
            (18.410468862959647,5.367973295021801e-8)
            (18.417168578630775,5.439250580438205e-8)
            (18.424255343957526,5.4830832792923334e-8)
            (18.43082439318445,5.556151828303975e-8)
            (18.43776805755206,5.602922007840648e-8)
            (18.444204392342357,5.6762312470298304e-8)
            (18.451010932072542,5.7284029189564926e-8)
            (18.45732103689391,5.8030670277628316e-8)
            (18.464003183937788,5.855266717807114e-8)
            (18.470194479081737,5.9315597233825424e-8)
            (18.47674305944249,5.989174743996843e-8)
            (18.482812419038,6.065700310057882e-8)
            (18.489241686467945,6.127378354084755e-8)
            (18.49519964446344,6.205994037798395e-8)
            (18.501514236326102,6.268353992473317e-8)
            (18.507363264580395,6.348140147961476e-8)
            (18.513556162051508,6.417876582420327e-8)
            (18.519295380546417,6.498332548861864e-8)
            (18.525386331278263,6.570163143147121e-8)
            (18.53102819321999,6.653184801196071e-8)
            (18.537011693375064,6.727914059104527e-8)
            (18.54255344546,6.811586977720178e-8)
            (18.54843089398648,6.894257435650166e-8)
            (18.553876978484684,6.979452598290705e-8)
            (18.559667609686805,7.062729236621107e-8)
            (18.565028904137165,7.150493897821144e-8)
            (18.57071939186986,7.239896051020067e-8)
            (18.575990111832095,7.328073177000791e-8)
            (18.581594367764303,7.424303897323886e-8)
            (18.586785778698975,7.515028358137961e-8)
            (18.59231531607052,7.61200378119188e-8)
            (18.59743324948933,7.70484143029691e-8)
            (18.602873987819518,7.811043590981122e-8)
            (18.607914169932485,7.904604318293651e-8)
            (18.613292408050732,8.015513465506209e-8)
            (18.61827209752474,8.112474246395958e-8)
            (18.623586514767805,8.226490219077796e-8)
            (18.62850503169229,8.324922821936487e-8)
            (18.633751461333528,8.450049192167834e-8)
            (18.63861220609802,8.550157762735716e-8)
            (18.643825028941393,8.6784435386391e-8)
            (18.648648851284516,8.782410238576983e-8)
            (18.653815238111644,8.918060910149721e-8)
            (18.65859817406973,9.023312373015159e-8)
            (18.66373734068376,9.170470936991086e-8)
            (18.668498690786947,9.27917739981666e-8)
            (18.673650038961778,9.430066951614508e-8)
            (18.67841540435755,9.54372418106815e-8)
            (18.6835720048269,9.70592461661168e-8)
            (18.688350381697685,9.82392679367122e-8)
            (18.693585666866117,9.994737015276069e-8)
            (18.698438121784914,1.0123810539378014e-7)
            (18.70383878972211,1.0294943828782892e-7)
            (18.708843728555472,1.044291032259931e-7)
            (18.7145604768127,1.0615420124302167e-7)
            (18.719894219298762,1.079235128219595e-7)
            (18.726574464941056,1.0990901412710929e-7)
            (18.732945363321836,1.1228027148203111e-7)
            (18.738536110116105,1.1440961612527137e-7)
            (18.743894588002917,1.1654700926651476e-7)
            (18.747941886232145,1.1807239881720172e-7)
            (18.751786302573173,1.19587856719182e-7)
            (18.755127814268825,1.208190303023639e-7)
            (18.758309618769026,1.2210547773051314e-7)
            (18.761133768384692,1.2312026984481825e-7)
            (18.76379749713287,1.2421671901530823e-7)
            (18.766133642873573,1.2506207202522851e-7)
            (18.76828864787118,1.2591423526773055e-7)
            (18.769818787865603,1.2653753113222646e-7)
            (18.771273429654443,1.2710583781375563e-7)
            (18.772730870537746,1.2767557871954508e-7)
            (18.77430281096054,1.2829929208869912e-7)
            (18.776752330428522,1.2930273297543513e-7)
            (18.77907080652926,1.3023467229569711e-7)
            (18.781523851891595,1.3120655847926652e-7)
            (18.78388395280518,1.3214425024246837e-7)
            (18.78659633593445,1.3337424842272523e-7)
            (18.789114103828876,1.3426032015808261e-7)
            (18.79195073835916,1.358586948345502e-7)
            (18.794508871226782,1.3686953484433018e-7)
            (18.797112899620206,1.3779360088310165e-7)
            (18.799589076802576,1.388738581025594e-7)
            (18.802337182247552,1.4022924623075747e-7)
            (18.80500250038625,1.4119559941721626e-7)
            (18.807895888603795,1.4279817676048064e-7)
            (18.810568177409184,1.4387001166879693e-7)
            (18.81338408199708,1.4506493407455527e-7)
            (18.816026804805738,1.4617141076461833e-7)
            (18.819015676784165,1.4780832457179383e-7)
            (18.821759601554117,1.4882956154115965e-7)
            (18.824667878796724,1.5046852897017738e-7)
            (18.82735851436013,1.5162525568471635e-7)
            (18.830219453936493,1.5277117913362418e-7)
            (18.83290434189708,1.5389172906794613e-7)
            (18.83594949899209,1.5584959268211985e-7)
            (18.83872017566521,1.568745407995853e-7)
            (18.841588531241843,1.583668284263345e-7)
            (18.844258865758523,1.595915337994905e-7)
            (18.847153865594827,1.607511589920574e-7)
            (18.849862730809427,1.6181779155026906e-7)
            (18.85290441201806,1.6405457350073367e-7)
            (18.855664037187545,1.6510268123691805e-7)
            (18.85848591891406,1.662612031318593e-7)
            (18.8611288949949,1.6753057999089797e-7)
            (18.86406815243877,1.6886327369697381e-7)
            (18.866797448650534,1.698081856816576e-7)
            (18.869783706554237,1.7214337284889436e-7)
            (18.872507279398732,1.7324654752885382e-7)
            (18.875296237323006,1.7394626737341617e-7)
            (18.877922526722823,1.7521433914162344e-7)
            (18.88092938637525,1.7693125002760924e-7)
            (18.8836822912392,1.7771153034511798e-7)
            (18.88659525407114,1.7987802848470768e-7)
            (18.889274383917655,1.8105276409677462e-7)
            (18.89205783805588,1.8129414623007073e-7)
            (18.89468820583033,1.8251569174900247e-7)
            (18.897469519679603,1.8438494949290448e-7)
            (18.90016809952077,1.8525565310852267e-7)
            (18.90300262111686,1.8607215235883852e-7)
            (18.905664655679203,1.8708048939245414e-7)
            (18.908629764670767,1.8875381427943719e-7)
            (18.911358465125968,1.8952176574898673e-7)
            (18.914238898052055,1.9082657772169176e-7)
            (18.916916727822425,1.9184610761853281e-7)
            (18.919801198736113,1.924184730362524e-7)
            (18.922499807455992,1.932492752500137e-7)
            (18.925506352207908,1.9504477573713615e-7)
            (18.92826275513177,1.9572775837220212e-7)
            (18.93114498022552,1.963669979970328e-7)
            (18.933839988665202,1.9732704748645128e-7)
            (18.936813601145005,1.9787884677496677e-7)
            (18.9395825117362,1.9843910865169578e-7)
            (18.94262895967974,2.000810854030808e-7)
            (18.945428742979537,2.007167431243475e-7)
            (18.94836516524317,2.0055729856140352e-7)
            (18.951124901863334,2.0138150981434416e-7)
            (18.954253030772072,2.0206491675125013e-7)
            (18.95714038762748,2.0232406579012562e-7)
            (18.960257058555957,2.0338088710360793e-7)
            (18.963141044637563,2.0397358078170252e-7)
            (18.96622334171945,2.030405018846119e-7)
            (18.969129513758983,2.036287370802556e-7)
            (18.972507328803847,2.0435462742894336e-7)
            (18.975593641538577,2.0434899302512043e-7)
            (18.97888705771605,2.0436300518337483e-7)
            (18.981959959817157,2.0486234234532217e-7)
            (18.98536745101097,2.0320343217683213e-7)
            (18.988583964060155,2.034405161803022e-7)
            (18.9924273273078,2.038231456220865e-7)
            (18.995921910958458,2.0344846050492117e-7)
            (18.99973553857731,2.0231715616415491e-7)
            (19.00333817454924,2.0218862736676517e-7)
            (19.007746457230972,2.0060683469239324e-7)
            (19.01193577165377,1.9983700804495288e-7)
            (19.01801405333882,1.987770569563437e-7)
            (19.02386376272174,1.9595291205806843e-7)
            (19.028630774368363,1.9417203428632908e-7)
            (19.033222285996235,1.9250192282662448e-7)
            (19.037116922367836,1.9125658277333835e-7)
            (19.04088327120572,1.896991647567758e-7)
            (19.04445461932295,1.8866516961991385e-7)
            (19.04791533217159,1.868435411561369e-7)
            (19.051303678156422,1.8631522947145062e-7)
            (19.054569642916444,1.8409913267125298e-7)
            (19.057846780120432,1.8416772046086523e-7)
            (19.060969631196105,1.8262416012326238e-7)
            (19.064239630583618,1.8002101950261962e-7)
            (19.06725993086577,1.795757909083101e-7)
            (19.070359671058114,1.7558440884471604e-7)
            (19.073211405956876,1.7385931265301017e-7)
            (19.076078385330806,1.7435939558870276e-7)
            (19.078802695970474,1.7232847989637709e-7)
            (19.082001612431235,1.6923960149327616e-7)
            (19.084889942552078,1.6855855106671232e-7)
            (19.08782495383962,1.650374656611084e-7)
            (19.090538104185313,1.6294542915905754e-7)
            (19.09332762238944,1.6365325302565293e-7)
            (19.095984863019705,1.6145085293910503e-7)
            (19.098831589573283,1.5833311161253087e-7)
            (19.10158863738692,1.5683564287335975e-7)
            (19.104438877052527,1.5531812524206782e-7)
            (19.10711987933405,1.533304284894674e-7)
            (19.11004869006198,1.5145584932927634e-7)
            (19.112780495625536,1.4977559884151553e-7)
            (19.115713036492075,1.471682345081192e-7)
            (19.118438612127832,1.4521222349554387e-7)
            (19.1213143736997,1.4402685873536728e-7)
            (19.124019064883445,1.4193370708697123e-7)
            (19.127009712348897,1.3967446219973936e-7)
            (19.129789312507693,1.3787959008467098e-7)
            (19.13274788650251,1.3563871915059132e-7)
            (19.135510439014524,1.3345939312395358e-7)
            (19.138474135916173,1.3230155967191135e-7)
            (19.141262448092327,1.301751089358798e-7)
            (19.14435789787255,1.276419562040526e-7)
            (19.147230867941786,1.256756532851601e-7)
            (19.150277822948617,1.2390814773551167e-7)
            (19.153136713888145,1.215523042452057e-7)
            (19.1562654341181,1.2023068244582668e-7)
            (19.15920468019205,1.1808235053853743e-7)
            (19.162458794736956,1.1550703802378157e-7)
            (19.165483953847783,1.1332244367171442e-7)
            (19.168708229924878,1.1198859204761261e-7)
            (19.171746553829532,1.0948906561304074e-7)
            (19.175139040080342,1.0792799175539023e-7)
            (19.178319332910785,1.0569969652208876e-7)
            (19.181829134861268,1.0333920912364694e-7)
            (19.185106219222405,1.0090219180643814e-7)
            (19.188656256862142,9.984597324122309e-8)
            (19.192013618073123,9.719294596601412e-8)
            (19.195839872871865,9.545328552325948e-8)
            (19.199425551986693,9.302212885463814e-8)
            (19.20341637278628,9.09906466209925e-8)
            (19.207169037624052,8.829623812049725e-8)
            (19.211386058648493,8.710952244507536e-8)
            (19.21539521126562,8.430650848833714e-8)
            (19.220164235739905,8.20915145546715e-8)
            (19.224671511950348,7.952195009993528e-8)
            (19.230118603948945,7.65955557135568e-8)
            (19.23536434796224,7.371823294419424e-8)
            (19.242168168257027,6.94442495251527e-8)
            (19.248650172517618,6.565983153021526e-8)
            (19.254842082009986,5.882037496831773e-8)
            (19.260036477498144,5.546369070162009e-8)
            (19.26484077407738,5.0806287308407006e-8)
            (19.26958260777942,4.9883367856268053e-8)
            (19.27396599078728,4.682003955665117e-8)
            (19.2782559459607,4.299524223282812e-8)
            (19.282325572887157,4.071046151004246e-8)
            (19.28681753687043,3.812626376835851e-8)
            (19.291007111482738,3.496626762240463e-8)
            (19.29535416509812,3.3906101818021746e-8)
            (19.299395022126717,3.17392261666064e-8)
            (19.303497352544994,2.8364717765487446e-8)
            (19.307393429704433,2.6646265780188374e-8)
            (19.311740093343886,2.4664681418182433e-8)
            (19.3157912336785,2.2257462948438177e-8)
            (19.320018255736688,2.111347982035075e-8)
            (19.323967204535784,1.952815052780473e-8)
            (19.328073280043082,1.6630507981505258e-8)
            (19.331970058849496,1.5230711868777957e-8)
            (19.336311348403257,1.3807037357188201e-8)
            (19.340356778113684,1.1955772422408056e-8)
            (19.344579648764096,1.0704454653685887e-8)
            (19.34854272611379,9.544103713209955e-9)
            (19.352745424025954,7.134336024343338e-9)
            (19.35672727762053,5.956576075468817e-9)
            (19.361133695545192,4.9554709882656456e-9)
            (19.365243807077942,3.560066954079302e-9)
            (19.36954048984114,2.235820056953723e-9)
            (19.373587658550235,1.3949824702735076e-9)
            (19.377945658319877,-5.423286272426405e-10)
            (19.38206648133712,-1.5291586022880038e-9)
            (19.386588615387126,-2.261720090241397e-9)
            (19.390814845329604,-3.280130398412565e-9)
            (19.39525094205694,-4.598952778987323e-9)
            (19.399439992340895,-5.200533745114271e-9)
            (19.40399612180358,-6.71381680379941e-9)
            (19.408297112081637,-7.512490409257222e-9)
            (19.41298171348325,-8.102567213637536e-9)
            (19.4173705441259,-8.815468060227032e-9)
            (19.422005709234664,-1.0045796833881428e-8)
            (19.42638925130037,-1.0467568474289372e-8)
            (19.431180629603165,-1.1627822869169635e-8)
            (19.435699488374414,-1.2237153185904869e-8)
            (19.440595421533665,-1.276104100759875e-8)
            (19.4451939715502,-1.3231178324887578e-8)
            (19.45008429324533,-1.4314250045881274e-8)
            (19.454712635672923,-1.4595774467253825e-8)
            (19.459777745259984,-1.5481128011325515e-8)
            (19.46455439990674,-1.5907536182719076e-8)
            (19.469714987055557,-1.6395748660064002e-8)
            (19.47457375070028,-1.6675129077822237e-8)
            (19.479774124996847,-1.758459565246173e-8)
            (19.48469791408224,-1.7749572479665285e-8)
            (19.490081561591783,-1.8431888408728287e-8)
            (19.49516194049814,-1.869121259573017e-8)
            (19.500646574873088,-1.9144923124524893e-8)
            (19.505821428827815,-1.927495333590366e-8)
            (19.5113888652112,-2.00112782889367e-8)
            (19.51666230528908,-2.0073884334957416e-8)
            (19.522418873598316,-2.061001403945743e-8)
            (19.527857613425216,-2.0724225932959553e-8)
            (19.53373318963559,-2.1132559476753583e-8)
            (19.539287344387454,-2.114514987827081e-8)
            (19.54528506612364,-2.1724804432668378e-8)
            (19.55096965208417,-2.169558496717622e-8)
            (19.557165541685677,-2.2124231702258795e-8)
            (19.563028444677126,-2.2117239893446262e-8)
            (19.569371315888734,-2.246891807040481e-8)
            (19.57537784761276,-2.2388125662616443e-8)
            (19.58188001800645,-2.2833423561152044e-8)
            (19.58804880046396,-2.272301938465066e-8)
            (19.59476513676113,-2.3066409845689703e-8)
            (19.601132093139167,-2.2961094939650858e-8)
            (19.60803141053401,-2.324953575460764e-8)
            (19.61457682888946,-2.3093735320773356e-8)
            (19.621673574712702,-2.3425592356887505e-8)
            (19.628415859351833,-2.3245880846309088e-8)
            (19.635751904126117,-2.3514217877366432e-8)
            (19.642720737863595,-2.3330998283291693e-8)
            (19.650283136136096,-2.355369784533869e-8)
            (19.6574722920721,-2.3337620145442722e-8)
            (19.665275152846846,-2.3571900192713206e-8)
            (19.672701969686287,-2.333568014500955e-8)
            (19.68077993543961,-2.3531150920427547e-8)
            (19.688471745346572,-2.3287840556922226e-8)
            (19.696827469038872,-2.3443260030369162e-8)
            (19.704789962829565,-2.3179555788781846e-8)
            (19.713438078876212,-2.332589803173182e-8)
            (19.721688829510562,-2.304607390280833e-8)
            (19.730660281576583,-2.3165451624707446e-8)
            (19.73922657274065,-2.2877729722987822e-8)
            (19.748536861559515,-2.29617955860716e-8)
            (19.757435007685334,-2.2661992152307627e-8)
            (19.767102022112475,-2.2723539072873134e-8)
            (19.776352413391475,-2.24123006486659e-8)
            (19.786405672430952,-2.2448408594262488e-8)
            (19.796036974097955,-2.2130196278181254e-8)
            (19.806501794673327,-2.213383045931481e-8)
            (19.816539539064365,-2.1808723886001265e-8)
            (19.82743981054324,-2.1781610913593955e-8)
            (19.83790991442543,-2.144972330970414e-8)
            (19.84927558883128,-2.139210017341191e-8)
            (19.860209215840086,-2.105559010185863e-8)
            (19.872071490245183,-2.0963268621674332e-8)
            (19.88350095960109,-2.0624525834729114e-8)
            (19.895889604278203,-2.0491814577643316e-8)
            (19.90784688350321,-2.0147976952448466e-8)
            (19.922211749621287,-2.0890590931493676e-8)
            (19.93515735395947,-2.123579621002142e-8)
            (19.94864566697707,-2.037173430653715e-8)
            (19.96158485946836,-2.0107820735548737e-8)
            (19.9760427483525,-1.9351901916039873e-8)
            (19.98959755978736,-2.0249305004317214e-8)
            (20.0,-1.7194002810895358e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b6f85a8c-2a5a-4fd0-9f4d-ffe7e71e72d9}, draw opacity={1.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,-7.208840991434074e-15)
            (0.011,6.10615789579739e-12)
            (0.0216894905339688,1.768512084394679e-10)
            (0.032043074462542905,3.072010142320331e-10)
            (0.040805151975126824,2.8391421961044775e-10)
            (0.04910403850217626,3.499895651347367e-10)
            (0.058225176946415436,5.236428824475471e-10)
            (0.06655727584441609,4.838469873056534e-10)
            (0.075081744635589,7.09889404877879e-10)
            (0.08288401587612032,7.490341875661191e-10)
            (0.09068192039829806,6.473422938508268e-10)
            (0.098089230931028,7.313120327756695e-10)
            (0.10598297492376633,8.440309487900804e-10)
            (0.11359853897062851,8.353489460139864e-10)
            (0.12144537366562222,9.305947683131075e-10)
            (0.12873768863447985,9.67274830661908e-10)
            (0.1363579442931036,9.831036517660604e-10)
            (0.14348131517509402,1.0197663905519112e-9)
            (0.15123425234757612,1.1372807454785475e-9)
            (0.15834317593544267,1.1577097627672243e-9)
            (0.16563231586863297,1.208780189989436e-9)
            (0.17241533715334945,1.255784717541901e-9)
            (0.17964286516062852,1.2814557201541612e-9)
            (0.1863731221336362,1.3099187554298536e-9)
            (0.19363663582815038,1.4321887785038908e-9)
            (0.20028686647405458,1.459905942053825e-9)
            (0.20707132691713107,1.471596385219785e-9)
            (0.21341309542434458,1.5214507003277415e-9)
            (0.22032704691176597,1.5746246752958586e-9)
            (0.22671484860689162,1.5945317578673117e-9)
            (0.2334656730770729,1.7003728831341991e-9)
            (0.23967033255853076,1.7377915728926562e-9)
            (0.24604566776082945,1.722082668423873e-9)
            (0.25202350853146993,1.7699205191414648e-9)
            (0.25867700332446747,1.8578559182643642e-9)
            (0.26475207202229833,1.8737591944229474e-9)
            (0.2710130662479162,1.9466356945727308e-9)
            (0.27680274611665695,1.993699456715831e-9)
            (0.28286138932996957,1.968582595068178e-9)
            (0.28854456824610253,2.0102245741207086e-9)
            (0.2949423677970712,2.126134882088937e-9)
            (0.3007160077149244,2.1446631011161314e-9)
            (0.3065487284999458,2.1778599638992248e-9)
            (0.3119737373780826,2.2336087721055045e-9)
            (0.31778957386858514,2.212077267407067e-9)
            (0.32322893132263114,2.2466557354486635e-9)
            (0.32870460505546634,2.3483708721328023e-9)
            (0.3340175618906094,2.3808329640070042e-9)
            (0.3394534456473926,2.3122575840900653e-9)
            (0.3446052308060835,2.3706783740308775e-9)
            (0.3500396195738925,2.4465708385675037e-9)
            (0.3552759820409297,2.465807246751854e-9)
            (0.3606772096282123,2.4676314027798055e-9)
            (0.36572873496922637,2.5129880084061123e-9)
            (0.3712373600168827,2.5408532371632456e-9)
            (0.3763210259851576,2.5721369945744058e-9)
            (0.3817123083200577,2.61792090414257e-9)
            (0.3866821192626552,2.6640846295240542e-9)
            (0.3918894262828451,2.638502531375042e-9)
            (0.39675443629748747,2.6885810515772508e-9)
            (0.4021441779887123,2.7262229287073398e-9)
            (0.4070750537973464,2.7630543283209643e-9)
            (0.41222245392551443,2.7727049389769495e-9)
            (0.4169921258433847,2.834369688179979e-9)
            (0.42209125482862875,2.784106011559103e-9)
            (0.42685197141540654,2.841355164965859e-9)
            (0.4321763792196834,2.870946527186329e-9)
            (0.4370145713340715,2.9303252553316157e-9)
            (0.44202728655743784,2.868578165182259e-9)
            (0.44670073847985015,2.964216478326557e-9)
            (0.4518730800828471,2.8598989288937936e-9)
            (0.45667925360962636,2.9493379151622825e-9)
            (0.46208711831150723,2.91039191954077e-9)
            (0.4669987138735814,3.0418593584121517e-9)
            (0.47219182190596165,2.8086783179982707e-9)
            (0.47707833358682594,2.98872052181006e-9)
            (0.4829934118321436,2.771167969571735e-9)
            (0.4884469181616117,2.8967824135526164e-9)
            (0.49528861218099696,2.9899916953205227e-9)
            (0.5017361468398862,2.9668430695232097e-9)
            (0.5072281308827704,3.0494421961898e-9)
            (0.5124941853919234,3.0349361749105833e-9)
            (0.5165260860197924,3.0545471663167823e-9)
            (0.5203671126238993,3.0611205093666624e-9)
            (0.5237072598880879,3.0712238054536324e-9)
            (0.526897000643022,3.0819646629243747e-9)
            (0.5297288131013873,3.088191479722404e-9)
            (0.5324118804580891,3.0998345987570427e-9)
            (0.5347662289218239,3.1043359234347104e-9)
            (0.5369583557853791,3.1134853562254936e-9)
            (0.5385655550422048,3.1196386226809857e-9)
            (0.5401136024915882,3.1258085747411164e-9)
            (0.5418079906642761,3.132001181637954e-9)
            (0.543440822726921,3.137921593044137e-9)
            (0.5458040760749341,3.149868441798005e-9)
            (0.5480191347472934,3.1530599264351284e-9)
            (0.5503837752750089,3.17354654076982e-9)
            (0.5526460666724714,3.1789917692410335e-9)
            (0.5549690453384369,3.1845793767530885e-9)
            (0.5572088889647298,3.1925515460992654e-9)
            (0.5598728957967123,3.20713906248366e-9)
            (0.5624320434490069,3.2091999845352588e-9)
            (0.5652991001959988,3.2345836008213785e-9)
            (0.5678873837144107,3.2390936276003425e-9)
            (0.5705000901288146,3.2463130896946037e-9)
            (0.5729811733650267,3.2529311154981562e-9)
            (0.5760028987973131,3.268404066250608e-9)
            (0.5787377031140384,3.268625888002452e-9)
            (0.5816872752743706,3.2916435507363722e-9)
            (0.5843503098519468,3.2959276445534846e-9)
            (0.5870237271668798,3.301339950774277e-9)
            (0.5895710268910052,3.3068613599801855e-9)
            (0.59240871326631,3.3194080216404763e-9)
            (0.5951416095416332,3.3220210174921225e-9)
            (0.5980688096282394,3.3364128378978713e-9)
            (0.6007614240387736,3.339974403038336e-9)
            (0.6035457228468467,3.348040297139743e-9)
            (0.6061717412520803,3.350928107381111e-9)
            (0.6092190110185057,3.360576788190224e-9)
            (0.6119841679086605,3.361663207334413e-9)
            (0.6148679534687634,3.3708896480589504e-9)
            (0.6175286435172589,3.3729848794473233e-9)
            (0.6203210893764864,3.3814538385840495e-9)
            (0.6229595634790797,3.3821424602534956e-9)
            (0.6257451588876394,3.3879866299991034e-9)
            (0.6284401508789401,3.3916308834960805e-9)
            (0.6312423439395229,3.399601251718177e-9)
            (0.6338801933728064,3.4000536970405608e-9)
            (0.6368613088247492,3.402211190912504e-9)
            (0.6395889545327017,3.4031466552134956e-9)
            (0.6424427537819579,3.406104241852495e-9)
            (0.6450892865412556,3.40508567948234e-9)
            (0.6479115190430852,3.4137344304999166e-9)
            (0.6505610772813958,3.4121688305906113e-9)
            (0.6535677661194375,3.40625014725763e-9)
            (0.6562958409666817,3.406057622729939e-9)
            (0.6590992113329691,3.4101637187957385e-9)
            (0.6617159676923058,3.405556522181462e-9)
            (0.6645772464003153,3.4134892390027336e-9)
            (0.6672526874295416,3.411259739854693e-9)
            (0.6702505182443362,3.3962293023328786e-9)
            (0.672970128871353,3.393778656388877e-9)
            (0.6757461253015428,3.404925728271175e-9)
            (0.6783538643269605,3.395719283925913e-9)
            (0.6812932781186184,3.3981630951741104e-9)
            (0.6840154200999388,3.396503016397777e-9)
            (0.6869800677644271,3.375436722613676e-9)
            (0.6896898424303876,3.368279998610226e-9)
            (0.692476707541214,3.3927861280222105e-9)
            (0.6951090640831517,3.3781925645327323e-9)
            (0.6981785452005538,3.3677703742410928e-9)
            (0.7009735325949106,3.366874774279203e-9)
            (0.7039244036116136,3.345656409794982e-9)
            (0.7066437510701653,3.3297935972963426e-9)
            (0.7094915974122461,3.374714040960228e-9)
            (0.7121918641227132,3.352236664370532e-9)
            (0.7150991072115648,3.3351270178047663e-9)
            (0.7179131596292625,3.3295974847474965e-9)
            (0.7208891601676152,3.3518520617933237e-9)
            (0.7236854134521756,3.330436531030862e-9)
            (0.7268147393210268,3.337213215235562e-9)
            (0.7297135987974196,3.3190891121686367e-9)
            (0.7328579550492637,3.3278545912770687e-9)
            (0.7357789707756279,3.2927616028761932e-9)
            (0.7389522888191071,3.3569592114256933e-9)
            (0.7419309330062692,3.31243080512455e-9)
            (0.7453255389863168,3.341489857133308e-9)
            (0.7484568519168378,3.2886373206034448e-9)
            (0.751859901771156,3.386533483548644e-9)
            (0.7550442923233861,3.2842800011846415e-9)
            (0.7586473367788376,3.487634666026398e-9)
            (0.7620318770532282,3.3590942419988237e-9)
            (0.7660212806503102,3.5281276353185917e-9)
            (0.7697130636184892,3.352424809161343e-9)
            (0.7739859177698201,3.7132304974740797e-9)
            (0.7780544171272412,3.5239951092743576e-9)
            (0.7841318120728712,3.5170063928311025e-9)
            (0.7898470342805207,3.551050505178527e-9)
            (0.7946297827351211,3.4196046751523256e-9)
            (0.7992292934621105,3.580227332600347e-9)
            (0.8031118626156536,3.591660204824313e-9)
            (0.8068502078685688,3.6635261543001812e-9)
            (0.81041605997674,3.7146551263318954e-9)
            (0.8138496090087288,3.752295374011362e-9)
            (0.8172446977951763,3.832000010011418e-9)
            (0.820480842083435,3.884991858401684e-9)
            (0.8238238110708063,3.873172917104258e-9)
            (0.8269218231983072,3.969138702273955e-9)
            (0.8301314915223204,3.861413623287535e-9)
            (0.8330596648122768,3.90909078492001e-9)
            (0.8359303138807728,3.975963991705332e-9)
            (0.8386603841058461,3.996063292779501e-9)
            (0.8418779575838532,3.992840182359788e-9)
            (0.8447974807654033,4.0652544584672064e-9)
            (0.8478076182939691,4.0122279118193386e-9)
            (0.8505634389705639,4.042931765778229e-9)
            (0.8533114898605175,4.1043873858389005e-9)
            (0.8559349917192461,4.121923805272962e-9)
            (0.8587903495125307,4.123804083485962e-9)
            (0.8615600206077737,4.16262305313889e-9)
            (0.8644683501802493,4.16072588436632e-9)
            (0.8671755233125445,4.189281246843889e-9)
            (0.8700038673617784,4.2162363102424105e-9)
            (0.8726692510005412,4.243202271733366e-9)
            (0.8756397041285834,4.2529963468466475e-9)
            (0.8783858838697614,4.286216726130394e-9)
            (0.8812647357988436,4.2965096222350785e-9)
            (0.8839514843604986,4.3212627511924665e-9)
            (0.8868212223251086,4.343571325882341e-9)
            (0.8895239619732163,4.370644290394786e-9)
            (0.8925404981437435,4.38078757864094e-9)
            (0.8953229946408504,4.409196318044585e-9)
            (0.8982217688057565,4.422365151667877e-9)
            (0.9009431678484281,4.4464037147089184e-9)
            (0.903923819541059,4.4614215591496645e-9)
            (0.9067223641010642,4.488457393672068e-9)
            (0.9098170360827741,4.500206021818779e-9)
            (0.912677920928299,4.526089531149726e-9)
            (0.9156689228505331,4.532901837691748e-9)
            (0.9184908073824822,4.5594134286851255e-9)
            (0.9216539478795867,4.567304155191935e-9)
            (0.9246098374426089,4.59453839129336e-9)
            (0.9278364632083784,4.604489644837331e-9)
            (0.9308353074864228,4.632799583866273e-9)
            (0.9340166023280381,4.621641186467998e-9)
            (0.9370277776936483,4.654905109313252e-9)
            (0.9404617090059648,4.6538807516201746e-9)
            (0.9436580735548149,4.685421758028894e-9)
            (0.9471206147316938,4.678743765575881e-9)
            (0.9503606535748902,4.721056163391998e-9)
            (0.9538862744824741,4.66866635522731e-9)
            (0.9572292250106347,4.7210677652272575e-9)
            (0.9610914978958526,4.690730597498636e-9)
            (0.9646869181813363,4.748004665853446e-9)
            (0.9686167930530237,4.669073192595871e-9)
            (0.9723250323974583,4.76411294672914e-9)
            (0.9765382015617834,4.5891665206659776e-9)
            (0.9805457799541023,4.70606703593867e-9)
            (0.9853397256690345,4.583885419260868e-9)
            (0.9898500461827687,4.679242281940168e-9)
            (0.9952259035178386,4.596066147582355e-9)
            (1.0004228719070993,4.597101794940023e-9)
            (1.0072130122984775,4.353513901016191e-9)
            (1.0136719781535706,4.8747630770689516e-9)
            (1.0198305717551357,4.243344240173666e-9)
            (1.025007065613341,4.701504009836538e-9)
            (1.0297800205611674,4.397793833565951e-9)
            (1.0344163826120831,4.636118769562704e-9)
            (1.0387336422852496,4.520296524664507e-9)
            (1.0430828361506728,4.489082739544276e-9)
            (1.0471992613836398,4.424977067908336e-9)
            (1.051681621890179,4.490391287836966e-9)
            (1.0558459301243814,4.4046239888116225e-9)
            (1.060089127476825,4.430169643395554e-9)
            (1.0640670581514124,4.395343406912014e-9)
            (1.0682389990398726,4.33880886138298e-9)
            (1.072185605809643,4.303192400740052e-9)
            (1.0765058482787904,4.3295822578025546e-9)
            (1.080524100320181,4.282875343006334e-9)
            (1.0846619480199577,4.267401671662071e-9)
            (1.0885576626042117,4.2503798768572636e-9)
            (1.09273646222696,4.204402257250794e-9)
            (1.0966814308694368,4.17681155483284e-9)
            (1.1009783848561687,4.192175222655266e-9)
            (1.1049833633247532,4.163594748645345e-9)
            (1.109140611651829,4.134220653445842e-9)
            (1.1130655713694482,4.124767903738117e-9)
            (1.1173338456283493,4.09084336232199e-9)
            (1.1213547903273644,4.068750564639155e-9)
            (1.1257051329228775,4.076513160722674e-9)
            (1.129770958978826,4.059209788883438e-9)
            (1.1340290122704626,4.026240414032484e-9)
            (1.1380552997357465,4.020664836074832e-9)
            (1.1424637572956966,3.996661697782051e-9)
            (1.1466107614900252,3.979774091729173e-9)
            (1.1510730188198113,3.9808740425733456e-9)
            (1.155255513662288,3.971195500936955e-9)
            (1.1596772327149218,3.939748369200445e-9)
            (1.1638606537440854,3.93641854587596e-9)
            (1.168449190367643,3.91960741817955e-9)
            (1.1727634308000001,3.90779638877061e-9)
            (1.1773910089174882,3.9034749929684365e-9)
            (1.1817401820702744,3.8991069081791355e-9)
            (1.1863787529625904,3.871549713290952e-9)
            (1.1907673946645625,3.869876779633416e-9)
            (1.1955748070478323,3.857675621322509e-9)
            (1.200096594431383,3.85057247158874e-9)
            (1.2049429444303201,3.842537976735664e-9)
            (1.2095082839579632,3.841929685599314e-9)
            (1.2144123784784746,3.818945572987261e-9)
            (1.2190516491542374,3.81887048974132e-9)
            (1.2241209127562285,3.809243705273754e-9)
            (1.2288939889696975,3.8062540881285034e-9)
            (1.2340152086621021,3.7962785243693695e-9)
            (1.2388485208419366,3.7983855266349386e-9)
            (1.2440668488078146,3.7797091670094635e-9)
            (1.2490036507603615,3.781356011626306e-9)
            (1.2543848503521813,3.772974546276462e-9)
            (1.25945904465854,3.7734183268990006e-9)
            (1.264915405310116,3.762971141015699e-9)
            (1.2700729072058206,3.7671172893852446e-9)
            (1.2756587079429318,3.752070450829396e-9)
            (1.280945354436687,3.755529289029595e-9)
            (1.2866979477675737,3.747728066020605e-9)
            (1.2921313811160013,3.7509465430822136e-9)
            (1.2979892329796403,3.741035450853424e-9)
            (1.3035338026425345,3.7468111992384675e-9)
            (1.3095489986661926,3.734643893052445e-9)
            (1.3152468354588651,3.739893064277697e-9)
            (1.3214413168839816,3.732515246944141e-9)
            (1.3273026688235439,3.737948791479688e-9)
            (1.3336374675851603,3.72913252945507e-9)
            (1.3396418121061358,3.736284174648107e-9)
            (1.3461613153521856,3.726411638738511e-9)
            (1.3523445966995136,3.733313262424444e-9)
            (1.359065181311253,3.726479202387845e-9)
            (1.3654366702299114,3.733682020752017e-9)
            (1.3723371459064821,3.7262156438312665e-9)
            (1.3788879770092786,3.734561392269521e-9)
            (1.38600397178095,3.72663503708114e-9)
            (1.3927640926516858,3.734974414168775e-9)
            (1.4001124899461248,3.728941417044184e-9)
            (1.4070940588871144,3.737561997457818e-9)
            (1.4146674769165724,3.731563963806462e-9)
            (1.4218708152911703,3.740937381122946e-9)
            (1.4296977379718898,3.73483984319141e-9)
            (1.4371484809644168,3.744362298432866e-9)
            (1.445249174249875,3.739468389645432e-9)
            (1.452964228323392,3.74921350347757e-9)
            (1.4613427315901466,3.744807790487621e-9)
            (1.4693305202013194,3.7550333481910745e-9)
            (1.4780111456312535,3.750847617249317e-9)
            (1.486295395600049,3.761280897598146e-9)
            (1.4953025030866725,3.757955700308274e-9)
            (1.503905421887176,3.7685555989813845e-9)
            (1.513253348214315,3.7659842166956385e-9)
            (1.522191471768793,3.776867641689144e-9)
            (1.5319039280699172,3.774852960970273e-9)
            (1.5412018461504138,3.7859224291753625e-9)
            (1.5513068532395633,3.7847103073494476e-9)
            (1.560991894169142,3.795898541168714e-9)
            (1.5715130881962749,3.795607051857503e-9)
            (1.5816100963197848,3.8069411309182254e-9)
            (1.5925739311571265,3.807536941564393e-9)
            (1.603111051640662,3.818991383073459e-9)
            (1.6145482614976527,3.820553414970064e-9)
            (1.6255572471363866,3.832088475575866e-9)
            (1.637498132552584,3.8347367353980236e-9)
            (1.6490108718486833,3.846354585830195e-9)
            (1.6614854801628007,3.8501257058396495e-9)
            (1.6735344714566696,3.862159704617197e-9)
            (1.687961623784623,3.833499251967719e-9)
            (1.7010009368962116,3.8228336859379615e-9)
            (1.7145891691543855,3.846353622749696e-9)
            (1.7276399043567374,3.864254179011525e-9)
            (1.7422053138318754,3.8642835711366535e-9)
            (1.755881943917318,3.8701134796467585e-9)
            (1.771731445967138,3.863563935325305e-9)
            (1.7864335201943509,3.867147869783479e-9)
            (1.8030320701785358,3.8694689155788975e-9)
            (1.8183895831430552,3.876137610835576e-9)
            (1.8352222627778438,3.88936967705007e-9)
            (1.8509858859665207,3.901489246514903e-9)
            (1.8680414081431833,3.920340362523455e-9)
            (1.884277951438713,3.936223740812658e-9)
            (1.9017847898716016,3.955910569533902e-9)
            (1.9186565488906273,3.973223706225408e-9)
            (1.9367672759255186,3.991841662233337e-9)
            (1.954337034551886,4.0090944624060325e-9)
            (1.9730280718886055,4.026531723524278e-9)
            (1.9912215730824545,4.042958001773388e-9)
            (2.0103527318732146,4.059491604566856e-9)
            (2.0290222574627483,4.0745508657718974e-9)
            (2.048440984424729,4.0900820102567396e-9)
            (2.067445859946193,4.1032689898480365e-9)
            (2.087052144494411,4.1173295084321374e-9)
            (2.1063026942540803,4.12827129041034e-9)
            (2.1260597916048014,4.140360952342253e-9)
            (2.14551920968736,4.148896683238721e-9)
            (2.165433474791672,4.158720826325546e-9)
            (2.1850971812468023,4.164865722868154e-9)
            (2.2051912170859964,4.172387621486801e-9)
            (2.2250636369642014,4.176258190977258e-9)
            (2.2453565006197653,4.181630199951891e-9)
            (2.2654362056173882,4.183392275647591e-9)
            (2.2859349854107527,4.186880348615772e-9)
            (2.3062103280125084,4.186723282495353e-9)
            (2.326911162968314,4.188627587444287e-9)
            (2.347363110250358,4.186749758308447e-9)
            (2.368256764731485,4.187359016472839e-9)
            (2.388863843485791,4.183955014692421e-9)
            (2.409940995315689,4.183529484940301e-9)
            (2.430682344988801,4.178772613045943e-9)
            (2.4519356567934034,4.177541855069034e-9)
            (2.4727904930856686,4.171571139035341e-9)
            (2.4942129373202313,4.169744074579202e-9)
            (2.515156931744765,4.162667564172191e-9)
            (2.536737447501473,4.160449148117413e-9)
            (2.5577374839016906,4.152353113483467e-9)
            (2.579455401185571,4.149956541818147e-9)
            (2.600464086581207,4.1409331387314036e-9)
            (2.622283208103564,4.138583059731619e-9)
            (2.643234646560892,4.128758699174101e-9)
            (2.6650974111590315,4.126684800234212e-9)
            (2.6859013747923233,4.11625815654109e-9)
            (2.7077211651806543,4.114686890097158e-9)
            (2.7282591331704453,4.103948722307399e-9)
            (2.7499124376997233,4.1030932732111615e-9)
            (2.770034319036975,4.092421096950896e-9)
            (2.791353195702165,4.092518458290507e-9)
            (2.810875262460706,4.082268680924344e-9)
            (2.8316417019930586,4.083730831366216e-9)
            (2.850344887395605,4.0742413642086044e-9)
            (2.8679678101195574,4.080646799530478e-9)
            (2.8848468994550807,4.0751843961272265e-9)
            (2.9013075545674,4.084293669247393e-9)
            (2.917172679559624,4.0781481826316675e-9)
            (2.9326564841179175,4.084459331432986e-9)
            (2.9473601599119394,4.080657319444867e-9)
            (2.9604768125537904,4.083193977977827e-9)
            (2.9726112317546103,4.081463897610185e-9)
            (2.9818598178455145,4.083168267404977e-9)
            (2.99054359632785,4.082112537150252e-9)
            (3.0029395990120804,4.085835164654908e-9)
            (3.0170616387233613,4.085263241083659e-9)
            (3.0361593975091568,4.064498489115925e-9)
            (3.054543895934254,4.0950986194501e-9)
            (3.0734289574388027,3.999654448416254e-9)
            (3.0916124236188414,4.047651919182091e-9)
            (3.1079206095161798,4.020643040083641e-9)
            (3.123576672031682,4.01694627468129e-9)
            (3.1408992161037714,4.02738426718998e-9)
            (3.1582202590450152,4.006846721500491e-9)
            (3.181666566792526,3.9943528547322184e-9)
            (3.2027693091400637,3.99272857821691e-9)
            (3.224985729639963,3.899984784096154e-9)
            (3.24563381331681,3.9238709554391835e-9)
            (3.265071364582708,3.906946790489335e-9)
            (3.283788658206417,3.891334681176091e-9)
            (3.3053365956607643,3.90412247672317e-9)
            (3.325689781839582,3.876513475524491e-9)
            (3.3482908019923245,3.836025261889001e-9)
            (3.3697925943480573,3.835719823995722e-9)
            (3.391771104934956,3.7991337766226015e-9)
            (3.4127664038955627,3.792787129953376e-9)
            (3.4345323888071726,3.776918396994181e-9)
            (3.4554653210349633,3.7607692038478115e-9)
            (3.4777252455707455,3.7403888018343075e-9)
            (3.4990808398728426,3.727945811376318e-9)
            (3.521565241027331,3.6912790795380553e-9)
            (3.5430314235502833,3.6838672387999567e-9)
            (3.565277289558816,3.652470483348205e-9)
            (3.5865345021562365,3.640177147779344e-9)
            (3.60872025113504,3.6168335455615793e-9)
            (3.6299428503326485,3.6013248572913287e-9)
            (3.652233238662912,3.571485355260699e-9)
            (3.673506574487387,3.558977046344441e-9)
            (3.695707118820855,3.5239594122213108e-9)
            (3.7168586952994342,3.5119578300413615e-9)
            (3.738866073428991,3.4816634143705443e-9)
            (3.7598362994456753,3.4668927852715507e-9)
            (3.7817450096672625,3.4368955039416436e-9)
            (3.802603368813287,3.42245181078538e-9)
            (3.8243928375354237,3.387352743706461e-9)
            (3.8451030322480935,3.3744101631958996e-9)
            (3.8666733127329964,3.339721095672554e-9)
            (3.887160823754425,3.32576382107745e-9)
            (3.9085219450472097,3.2926376747351153e-9)
            (3.9287981845958204,3.278294226034718e-9)
            (3.949964621324507,3.242010344528236e-9)
            (3.9700301006288004,3.2288755813004692e-9)
            (3.990945772788993,3.191249800583782e-9)
            (4.010754703154618,3.1780763154152617e-9)
            (4.03140284610049,3.141481289823178e-9)
            (4.050945417626586,3.128055964341514e-9)
            (4.0713377977141,3.0894601095304456e-9)
            (4.090617891605016,3.0769789315928987e-9)
            (4.11072462087348,3.036685885903295e-9)
            (4.129716635506988,3.024548362448261e-9)
            (4.149519812480852,2.984704210012391e-9)
            (4.168212204991458,2.972568624434624e-9)
            (4.1877190260613295,2.9312024050677616e-9)
            (4.206114686914153,2.919893608539919e-9)
            (4.225307996748319,2.876950162814772e-9)
            (4.243392217370402,2.8660931607376904e-9)
            (4.2622596719625605,2.8232721774121097e-9)
            (4.280024719500489,2.812595159403116e-9)
            (4.298571980853883,2.7684133303556696e-9)
            (4.3160207351602216,2.758498856744424e-9)
            (4.334236968179263,2.7130221609611614e-9)
            (4.351360752674114,2.7035318604085036e-9)
            (4.369239183789439,2.658074377821701e-9)
            (4.38603466747634,2.648854999928014e-9)
            (4.40358104082052,2.60213760968905e-9)
            (4.420051868448967,2.5936108707761862e-9)
            (4.437259233170093,2.545957855762723e-9)
            (4.4534006427326585,2.53777331004477e-9)
            (4.470267335316092,2.490131691236743e-9)
            (4.486079868802441,2.4822538728215626e-9)
            (4.502612039469875,2.4334585403425145e-9)
            (4.518100097876075,2.426173651313922e-9)
            (4.534293456484462,2.3768608570718337e-9)
            (4.549455069340142,2.3698031313466806e-9)
            (4.565312262901935,2.3205133525512e-9)
            (4.580151117653134,2.3137657580813046e-9)
            (4.595678286487183,2.2634842156173844e-9)
            (4.610199149298024,2.2571919059889398e-9)
            (4.62539419829918,2.2068361221500938e-9)
            (4.639597339508635,2.2006531972188567e-9)
            (4.654466347700541,2.150298888159366e-9)
            (4.668357790087123,2.1444107326296318e-9)
            (4.682906244302444,2.0933175921008e-9)
            (4.696490654757746,2.087717275596963e-9)
            (4.710718660981623,2.0369628946888127e-9)
            (4.72399832037544,2.031378684850619e-9)
            (4.737914335775883,1.9805612823443977e-9)
            (4.750896716026588,1.9752358017568e-9)
            (4.764505064814312,1.9240440313549544e-9)
            (4.777194418492941,1.9188256923946743e-9)
            (4.79049765741142,1.8682822028165164e-9)
            (4.802898179845826,1.8630283173806183e-9)
            (4.815905864313352,1.8123452099038578e-9)
            (4.828025531424491,1.8072884948436718e-9)
            (4.840740739034278,1.756697296256602e-9)
            (4.852583369949253,1.7515760486451485e-9)
            (4.865011319559841,1.7017754587536652e-9)
            (4.876582882319048,1.6966117906917622e-9)
            (4.888732848603089,1.6466573390859467e-9)
            (4.900040920514227,1.641592846585018e-9)
            (4.911915199097658,1.592232039468113e-9)
            (4.922963462396526,1.5869722822008602e-9)
            (4.934569778618088,1.5383622875395113e-9)
            (4.9453656125782555,1.5330796494168e-9)
            (4.956711654712806,1.4844376442435707e-9)
            (4.967261531363057,1.4791238375855008e-9)
            (4.978349755824583,1.431526946225197e-9)
            (4.988657741623662,1.4259499702930534e-9)
            (4.999497691779922,1.3789179774236766e-9)
            (5.009571944657874,1.3733393085558169e-9)
            (5.020168947621918,1.3265824483405385e-9)
            (5.030014504322097,1.3208251116450668e-9)
            (5.040372349547316,1.2753956159123562e-9)
            (5.049994218480856,1.2693826369836799e-9)
            (5.060122965410205,1.2242942534864888e-9)
            (5.06952918889513,1.2182679171705208e-9)
            (5.079431817320423,1.1739285039751852e-9)
            (5.088626174260907,1.1675926057921671e-9)
            (5.098308712570324,1.1246100312299808e-9)
            (5.107297465241306,1.1180851247940745e-9)
            (5.116768841764918,1.0753312359824166e-9)
            (5.1255589744026375,1.0687269569922751e-9)
            (5.1348207620743525,1.0272583770488053e-9)
            (5.143415455356131,1.0202689419269996e-9)
            (5.152476074994351,9.799355247021058e-10)
            (5.160882693178551,9.728482784440906e-10)
            (5.169748483289317,9.328717120836203e-10)
            (5.177972259491812,9.255852790522625e-10)
            (5.18664500642967,8.873318903657857e-10)
            (5.1946894606672664,8.796677118651158e-10)
            (5.203179120313712,8.421779190291136e-10)
            (5.211052027753363,8.344777498952347e-10)
            (5.2193616662155184,7.977675419686557e-10)
            (5.227066362869452,7.897282080630372e-10)
            (5.235199725065919,7.549167343794751e-10)
            (5.242740925578455,7.465900522822165e-10)
            (5.25070773654191,7.122182295520025e-10)
            (5.258092555568513,7.038424153489468e-10)
            (5.265893149511701,6.70893573803542e-10)
            (5.273123577533297,6.620672677944505e-10)
            (5.280764767881134,6.30850739731643e-10)
            (5.287847090075383,6.218755924016109e-10)
            (5.295336260273407,5.910447824528098e-10)
            (5.302275850479447,5.819108634863652e-10)
            (5.309612390073645,5.531759243651018e-10)
            (5.316411040858058,5.435605042083645e-10)
            (5.3236046576731,5.16111517340212e-10)
            (5.330269852671177,5.064647704463603e-10)
            (5.337323997735253,4.797749881086863e-10)
            (5.343858758785709,4.697834027408812e-10)
            (5.350774393830058,4.456477259437825e-10)
            (5.357181684327358,4.352436771012801e-10)
            (5.363969750564078,4.1189370615465643e-10)
            (5.3702571457504495,4.014754371264699e-10)
            (5.37691695934517,3.7969343232824e-10)
            (5.383085384024957,3.6872258531939846e-10)
            (5.3896217628189005,3.4955702426842085e-10)
            (5.395676393930386,3.383095128604458e-10)
            (5.402098789580878,3.1970497319631373e-10)
            (5.408045812507806,3.082954630633646e-10)
            (5.414351068312866,2.923396002850497e-10)
            (5.420190557945076,2.8020851730230623e-10)
            (5.4263883348999755,2.665334523356968e-10)
            (5.432127887290954,2.5423087280979684e-10)
            (5.4382234072035205,2.4150541559955216e-10)
            (5.4438666104976035,2.286957377120265e-10)
            (5.449857574854708,2.1970230904342808e-10)
            (5.455405645219519,2.0606024316576635e-10)
            (5.4613055506413035,1.9888936040878544e-10)
            (5.466767663009352,1.8498376618620418e-10)
            (5.472576141385739,1.8001679983940255e-10)
            (5.477953100235063,1.6504112305482405e-10)
            (5.483672792675116,1.6471849706349953e-10)
            (5.488969140975806,1.487446399817905e-10)
            (5.494614543517244,1.502844391885736e-10)
            (5.499839481049251,1.334836585490161e-10)
            (5.5054059888247995,1.3959945281245745e-10)
            (5.510559044373561,1.2079779985595046e-10)
            (5.516057905136938,1.3263813467317994e-10)
            (5.5211488353552785,1.1215471126613982e-10)
            (5.526592297274273,1.2769183303963624e-10)
            (5.531629195940215,1.0466350612366208e-10)
            (5.537013680753852,1.2930680442781516e-10)
            (5.541998768856694,1.0207907450605824e-10)
            (5.547347326204401,1.3596619329911096e-10)
            (5.5522978013372635,1.0405902246821618e-10)
            (5.557620597813692,1.4930846548247035e-10)
            (5.56254582493011,1.0926144190095396e-10)
            (5.567852928542163,1.7592762416328755e-10)
            (5.572767651430652,1.240746476011802e-10)
            (5.578104020575301,2.1514822218657844e-10)
            (5.583043002117178,1.4743019799866304e-10)
            (5.588438248558759,2.7420565476263205e-10)
            (5.593434993069321,1.8473607801719204e-10)
            (5.598970874973857,3.5430942581026535e-10)
            (5.604107051793176,2.509610211428686e-10)
            (5.609981597024401,4.17112585642074e-10)
            (5.615446261471512,3.476370503824736e-10)
            (5.622157298631646,3.4362786671624093e-10)
            (5.6285371806858695,3.8498352750474305e-10)
            (5.634373123790609,3.32842735977553e-10)
            (5.639385483509161,3.684808779309396e-10)
            (5.6436684507485,3.719310953423679e-10)
            (5.647813003515869,3.881850213989452e-10)
            (5.6512026778887385,3.9779409274492897e-10)
            (5.654463152679993,4.0724170940380973e-10)
            (5.65722123843554,4.153943098462364e-10)
            (5.659859990313309,4.220271098033076e-10)
            (5.661974278054542,4.279154425853332e-10)
            (5.663957346787113,4.327927011030189e-10)
            (5.6658713318329905,4.3747120935228486e-10)
            (5.667670460182196,4.421702164817055e-10)
            (5.669989688306766,4.473676045903276e-10)
            (5.672386123656931,4.544724941045418e-10)
            (5.675116094387312,4.609390018015379e-10)
            (5.677769946641596,4.698247115245057e-10)
            (5.680712686289675,4.776474103246544e-10)
            (5.6835049292475635,4.880584177877459e-10)
            (5.6865822598275075,4.97276841735941e-10)
            (5.689472217354524,5.091874105571884e-10)
            (5.6926352185613505,5.199102341344905e-10)
            (5.695592624116839,5.332741107655603e-10)
            (5.69880581143731,5.455830278929418e-10)
            (5.7018090495520966,5.603487938323662e-10)
            (5.705047180177636,5.742815583102875e-10)
            (5.708081415499378,5.904061553392495e-10)
            (5.711326693685771,6.059646033679101e-10)
            (5.714381645520363,6.234159837991296e-10)
            (5.717621984515038,6.405759782001614e-10)
            (5.720690502570537,6.593338718370716e-10)
            (5.723918317201014,6.780578454644403e-10)
            (5.726995384205799,6.981156257208058e-10)
            (5.730206530943708,7.183639160304576e-10)
            (5.733288528750162,7.397258299755028e-10)
            (5.736481300281199,7.614628790510491e-10)
            (5.739565498950589,7.841409715063704e-10)
            (5.74273973681987,8.07338513158345e-10)
            (5.745824064824586,8.313492085693497e-10)
            (5.74898050129658,8.559863651277626e-10)
            (5.752063221419216,8.813437469740511e-10)
            (5.755202997847681,9.074020466025829e-10)
            (5.758282737213601,9.341173088561216e-10)
            (5.761407179408736,9.615819726385277e-10)
            (5.764482944945555,9.896616772704226e-10)
            (5.767593459054793,1.0185173007321093e-9)
            (5.770664640668187,1.0479632127362597e-9)
            (5.77376268494836,1.0781965720434818e-9)
            (5.776829056288575,1.1090058869258891e-9)
            (5.77991615078179,1.140602071683058e-9)
            (5.782977864119268,1.172768537126567e-9)
            (5.786055615811332,1.2057147958697789e-9)
            (5.789113192370755,1.2392298045955537e-9)
            (5.792183326279657,1.2735117164608611e-9)
            (5.795237645244963,1.3083651716632068e-9)
            (5.79830203531029,1.3439704987792835e-9)
            (5.801354328268651,1.380150697658859e-9)
            (5.804415032242083,1.4170673109750468e-9)
            (5.807466883005288,1.454563498970811e-9)
            (5.81052617912894,1.4927806556761523e-9)
            (5.813579534033851,1.531582169296792e-9)
            (5.816639963104078,1.5710895664210833e-9)
            (5.819697151931564,1.6111878235389189e-9)
            (5.82276156782725,1.651979200047426e-9)
            (5.825825340390316,1.6933671783332755e-9)
            (5.828896973015905,1.7354377331287401e-9)
            (5.8319705525241545,1.778111497611211e-9)
            (5.835053086869963,1.8214595990043096e-9)
            (5.838140249333942,1.8654188643693382e-9)
            (5.841237930397973,1.910046718207261e-9)
            (5.844343113795168,1.955294849099857e-9)
            (5.847460887514569,2.0012108769201863e-9)
            (5.850589348580567,2.04775732207421e-9)
            (5.853733052833825,2.0949732550778993e-9)
            (5.856891086969016,2.142833840575788e-9)
            (5.8600677242835175,2.1913689581551663e-9)
            (5.863262989432563,2.2405650086448686e-9)
            (5.866481123149776,2.2904438072854373e-9)
            (5.869723118191229,2.3410037884354878e-9)
            (5.872993470388152,2.392256918627993e-9)
            (5.876294280772548,2.4442157311894347e-9)
            (5.8796306780972385,2.4968677404135723e-9)
            (5.883006185991875,2.550268822238911e-9)
            (5.8864271411895155,2.6043011880075716e-9)
            (5.8898991234507045,2.659227749720417e-9)
            (5.893430680252007,2.7144063213286176e-9)
            (5.897030756766744,2.7711992182511453e-9)
            (5.900712135822641,2.8262549516079566e-9)
            (5.904490117193693,2.8867747986222317e-9)
            (5.908386589986331,2.9354492785887785e-9)
            (5.912431407935273,3.0092772260586073e-9)
            (5.916670751269391,3.0225248226843264e-9)
            (5.921180202897192,3.1448835599759565e-9)
            (5.926105928626904,3.0185445674820292e-9)
            (5.931807667082287,2.8447184249376004e-9)
            (5.937506093806605,3.7037661792618007e-9)
            (5.942947034833361,3.2574355379887197e-9)
            (5.947090633335495,3.3521385380312755e-9)
            (5.9509915496213575,3.2419203355922483e-9)
            (5.9548698572601415,3.3797035441173236e-9)
            (5.958467524894387,3.2144689038968524e-9)
            (5.961804743211359,3.485389898213404e-9)
            (5.96503936082071,3.4294417374035466e-9)
            (5.9681467498625,3.357239993533891e-9)
            (5.971127047153811,3.3688355881411197e-9)
            (5.974405518510414,3.4174963875611714e-9)
            (5.977565022885726,3.355146258751528e-9)
            (5.98085352601163,3.4695891024552143e-9)
            (5.983866317994566,3.4462685764875978e-9)
            (5.986835908860333,3.4133537289958783e-9)
            (5.98965441922662,3.412729791189552e-9)
            (5.992927481979946,3.435321405020815e-9)
            (5.995916615704935,3.395359564093682e-9)
            (5.999015414017565,3.4547423433760476e-9)
            (6.001859882937588,3.445841608562592e-9)
            (6.004721094720092,3.4123058930862393e-9)
            (6.007446389411747,3.411331813154357e-9)
            (6.010378868711317,3.4305985084517304e-9)
            (6.013227385891374,3.416233281029052e-9)
            (6.016210431325984,3.4279463776145724e-9)
            (6.018999047281193,3.4189583744965872e-9)
            (6.0219634521043774,3.4177874371687397e-9)
            (6.024743311253111,3.407826888630102e-9)
            (6.02777723823666,3.416044411992359e-9)
            (6.030593717600105,3.404683114525696e-9)
            (6.033566805633824,3.4081420640561933e-9)
            (6.036348153537689,3.400153958590671e-9)
            (6.03935215203416,3.40036563575404e-9)
            (6.042165314023781,3.3903686134818877e-9)
            (6.0452311062250494,3.3961896403726127e-9)
            (6.048079182734589,3.3867489154309197e-9)
            (6.051093148272601,3.3892245207462686e-9)
            (6.053922207150744,3.380656450492507e-9)
            (6.057024567012946,3.383714532753276e-9)
            (6.059923313881925,3.3735773966732e-9)
            (6.063065031260704,3.3785147013111015e-9)
            (6.06599188397825,3.368889431944799e-9)
            (6.069117728429431,3.376134239554083e-9)
            (6.072058294170706,3.365212642056345e-9)
            (6.075319625938524,3.3716132852866195e-9)
            (6.078360784060575,3.3602240090602704e-9)
            (6.08164224685114,3.3694893940607108e-9)
            (6.08471184696094,3.3560376770007766e-9)
            (6.088041110504794,3.374776757147738e-9)
            (6.091175845088942,3.358709495840095e-9)
            (6.094676507982916,3.372251632177323e-9)
            (6.097940177199325,3.3548967457485806e-9)
            (6.101468949467637,3.3824344492655145e-9)
            (6.104785370222623,3.356650846201138e-9)
            (6.108458941040282,3.402435363739103e-9)
            (6.11191882380954,3.371200485741936e-9)
            (6.115810879871693,3.4136677876271147e-9)
            (6.119449864605412,3.3708572440792013e-9)
            (6.123448905570481,3.464627152246594e-9)
            (6.127228461476309,3.394896437556235e-9)
            (6.131555839411294,3.533593924584685e-9)
            (6.135642280403723,3.4435878714502105e-9)
            (6.1403836604647495,3.6015145110875878e-9)
            (6.14485999007217,3.486813026259099e-9)
            (6.150157107994955,3.7091536190837645e-9)
            (6.155249832654027,3.6189468910685434e-9)
            (6.162223028660662,3.6671444415249022e-9)
            (6.169264234453969,3.6767544223549422e-9)
            (6.176178950469648,3.6931502281654972e-9)
            (6.18165394852968,3.8125593264745145e-9)
            (6.186904029884799,3.855122685979443e-9)
            (6.1918899365187405,3.991317364418664e-9)
            (6.196674732520234,4.0255239816748545e-9)
            (6.201481834699048,4.106304872089613e-9)
            (6.206002348106964,4.256514600361214e-9)
            (6.210372924422304,3.988304156281439e-9)
            (6.214580269883905,4.071974894582801e-9)
            (6.21850248599563,4.1813724131622095e-9)
            (6.2222715142833565,4.150260629544401e-9)
            (6.2267484852910835,4.262447843157154e-9)
            (6.230962025694177,4.3352370036065926e-9)
            (6.23518860213595,4.184775620385798e-9)
            (6.239256171275566,4.221876502500418e-9)
            (6.243145446925121,4.324991658504934e-9)
            (6.246883972595915,4.3000494565937235e-9)
            (6.251334657968795,4.375096366683978e-9)
            (6.255496536612644,4.4344757356157e-9)
            (6.260082593365109,4.307429630220395e-9)
            (6.264211942584496,4.342471557824609e-9)
            (6.268143217870225,4.41605930189895e-9)
            (6.27190036600276,4.391252890345301e-9)
            (6.276287970115113,4.480654003073173e-9)
            (6.280435108604607,4.515003376671251e-9)
            (6.284671438874938,4.429675142062768e-9)
            (6.288771223920268,4.439556425181939e-9)
            (6.292798407895035,4.522646540516129e-9)
            (6.296670868648972,4.502478656388624e-9)
            (6.301279831968875,4.54533065258759e-9)
            (6.3055689206487475,4.582770001722465e-9)
            (6.310185301852787,4.514795378158799e-9)
            (6.3144202923924055,4.524291905236929e-9)
            (6.31860612465079,4.59061787139891e-9)
            (6.322614269729015,4.571695718650814e-9)
            (6.327306943978589,4.6160188560420705e-9)
            (6.331703179296706,4.642495494565904e-9)
            (6.336496957757565,4.585132729965275e-9)
            (6.340899336055342,4.592547297360748e-9)
            (6.345274182332237,4.646277120354639e-9)
            (6.349456988283506,4.6281123984686715e-9)
            (6.35430608546668,4.6690880914304505e-9)
            (6.358863378292728,4.688100436510709e-9)
            (6.3638564766220735,4.6400981916360645e-9)
            (6.368454245654795,4.644572080247955e-9)
            (6.373058096682081,4.689305905787674e-9)
            (6.377456026924448,4.671892301394066e-9)
            (6.382517941306737,4.707438298906969e-9)
            (6.387282853322447,4.720824924363471e-9)
            (6.392503855747099,4.681562905267866e-9)
            (6.397329523189701,4.682923366820107e-9)
            (6.402207131651371,4.7204001002968466e-9)
            (6.406863665581798,4.703930836422817e-9)
            (6.412188539459279,4.733068501156918e-9)
            (6.4172054586763005,4.74178085730481e-9)
            (6.422689511010534,4.710941021867454e-9)
            (6.4277803078343245,4.709363109222585e-9)
            (6.4329824503916875,4.7402876585299084e-9)
            (6.437945637529393,4.7249659422800805e-9)
            (6.4435820165842355,4.747515279228652e-9)
            (6.448896166275059,4.752044903282327e-9)
            (6.4546863523547655,4.729219034697775e-9)
            (6.460085667626963,4.7250622135359795e-9)
            (6.465669312208736,4.7496590638103825e-9)
            (6.47099233074948,4.735543397125708e-9)
            (6.476990403804572,4.752058325873024e-9)
            (6.482650471206151,4.7527198007436995e-9)
            (6.488800148528988,4.737042096787359e-9)
            (6.494559729135312,4.730741759228106e-9)
            (6.500587369234099,4.749205398668632e-9)
            (6.506328602105325,4.736110086309971e-9)
            (6.512744149977452,4.747692519724335e-9)
            (6.51880542205539,4.744828660366651e-9)
            (6.525380594374027,4.734866205302346e-9)
            (6.531562862380403,4.726842259531752e-9)
            (6.53810224458229,4.739628066020877e-9)
            (6.544326015157943,4.727159456612083e-9)
            (6.551224832175219,4.735031398601403e-9)
            (6.5577528453679665,4.729097696507121e-9)
            (6.564833141350136,4.723100737793122e-9)
            (6.571512918798527,4.713698011465153e-9)
            (6.578639124572546,4.721548696611114e-9)
            (6.585418447021376,4.7092658040460064e-9)
            (6.592880744709039,4.714334346256591e-9)
            (6.599954946381404,4.7058700058160525e-9)
            (6.607633808302943,4.702159028861442e-9)
            (6.614899599712542,4.691618753512689e-9)
            (6.622699603660508,4.6953792430738994e-9)
            (6.6301206971814235,4.682930316582289e-9)
            (6.63824465927636,4.685611216294909e-9)
            (6.645961667613255,4.675161600442895e-9)
            (6.654346801095738,4.672342277281896e-9)
            (6.662302506720756,4.660817404414485e-9)
            (6.670880369435486,4.661242661960339e-9)
            (6.67904754387726,4.6484399324125265e-9)
            (6.687952285209853,4.648722220912911e-9)
            (6.696429065282958,4.6367861861881965e-9)
            (6.705644993411418,4.633715982043085e-9)
            (6.71441275400577,4.6213187229340005e-9)
            (6.723893554772476,4.61893183892357e-9)
            (6.732933051337841,4.605724620743022e-9)
            (6.742760686457358,4.6033547445613045e-9)
            (6.7521373115489505,4.590388175083096e-9)
            (6.762328477627529,4.586040145803874e-9)
            (6.772051787078464,4.572923354108433e-9)
            (6.782582598957714,4.567926964198152e-9)
            (6.792643987627223,4.5543730005732705e-9)
            (6.803559165428257,4.549015042234518e-9)
            (6.813999392015707,4.535447368219169e-9)
            (6.825330649552562,4.528817789910903e-9)
            (6.8361747448593935,4.515231188772105e-9)
            (6.847919920331003,4.5074356019715884e-9)
            (6.859171923656146,4.493703034688933e-9)
            (6.871352953505692,4.485007607301202e-9)
            (6.8830367035185205,4.471265435277008e-9)
            (6.895683163861379,4.4614311695262985e-9)
            (6.9078249978339175,4.447766893905118e-9)
            (6.920947931759214,4.436632017710728e-9)
            (6.933559940608739,4.42304397568053e-9)
            (6.947168536064262,4.410642171487716e-9)
            (6.960262299083287,4.3971977601046686e-9)
            (6.974369542463695,4.383516203854783e-9)
            (6.987957873655568,4.370295434782599e-9)
            (7.002567747749468,4.355289939951903e-9)
            (7.016654100769606,4.342347767787529e-9)
            (7.031757952278751,4.326042185297209e-9)
            (7.0463339034638555,4.313416162199231e-9)
            (7.061912463745222,4.295965778415431e-9)
            (7.076958278141329,4.2835987502133696e-9)
            (7.094748923292669,4.278201688783782e-9)
            (7.110768725227012,4.275742541043164e-9)
            (7.127090785643696,4.254086545916094e-9)
            (7.142700869454998,4.2390428388361855e-9)
            (7.159994085503737,4.218928444146221e-9)
            (7.17597932571262,4.213208011552816e-9)
            (7.192679012070498,4.189242764418619e-9)
            (7.208783615949315,4.1776672553024586e-9)
            (7.227244470275984,4.15703456486028e-9)
            (7.244010522436548,4.1520909586778895e-9)
            (7.260904742257355,4.1312194544229715e-9)
            (7.277011762595579,4.118557237851941e-9)
            (7.29486468899697,4.09426271430474e-9)
            (7.310938258894414,4.089424659817091e-9)
            (7.326899783068682,4.067975013706285e-9)
            (7.342073458031646,4.058004873011985e-9)
            (7.35706980804997,4.0322645336713845e-9)
            (7.37145964098968,4.024979875874254e-9)
            (7.386014011553643,4.002828152818477e-9)
            (7.399850738163319,3.994110038257415e-9)
            (7.413223344346963,3.977907752117676e-9)
            (7.425761761937553,3.968410325757042e-9)
            (7.437016054686333,3.954777550137694e-9)
            (7.44746519382229,3.946478508599384e-9)
            (7.454663600608064,3.938116453185059e-9)
            (7.461573533392651,3.932251114430774e-9)
            (7.47004373891653,3.921599901910624e-9)
            (7.479926618017279,3.912893333338382e-9)
            (7.496286922641834,3.91293150326099e-9)
            (7.5111520088327515,3.877407727814655e-9)
            (7.526152120715336,3.934694229049045e-9)
            (7.540597434936551,3.889693135127664e-9)
            (7.555424360253906,3.89797421000587e-9)
            (7.568901060136628,3.896299145288395e-9)
            (7.584776418100953,3.868496730401205e-9)
            (7.599947700880384,3.869776451183479e-9)
            (7.618015900018271,3.892652000408083e-9)
            (7.634994731652031,3.871211832786416e-9)
            (7.652396531353833,3.893641258627898e-9)
            (7.668915458275002,3.881873633985737e-9)
            (7.686149404488762,3.8752704657093734e-9)
            (7.70275100787945,3.8750732462721296e-9)
            (7.721011602825535,3.878744548978855e-9)
            (7.738482091490298,3.86965354022055e-9)
            (7.757104707136661,3.8970764395609174e-9)
            (7.774781355586539,3.883241204316136e-9)
            (7.793049590426348,3.893278732808314e-9)
            (7.810496486186851,3.889948003436539e-9)
            (7.829000178810515,3.891498853375194e-9)
            (7.84670098677666,3.888520613929715e-9)
            (7.865566904119074,3.907398325947547e-9)
            (7.883511919465362,3.8977324605011095e-9)
            (7.902234137888911,3.9158488102061844e-9)
            (7.920045396024789,3.90965325123313e-9)
            (7.938684495624752,3.916839609490794e-9)
            (7.9564507941161295,3.914158922056531e-9)
            (7.975216928149733,3.9277892386210995e-9)
            (7.993061423862345,3.9212868694137326e-9)
            (8.01176331575321,3.9405937053256906e-9)
            (8.02951711189729,3.933608939253022e-9)
            (8.048050777222803,3.945910420490095e-9)
            (8.065657731179934,3.941834748506512e-9)
            (8.0841435564135,3.954883321888129e-9)
            (8.101686815158342,3.949157366869129e-9)
            (8.120075775696948,3.968013585810388e-9)
            (8.137497447331004,3.960735959882864e-9)
            (8.155687943610094,3.976205855915525e-9)
            (8.172920093049335,3.970558967262416e-9)
            (8.190962347538255,3.985016817798853e-9)
            (8.208042529578295,3.978592112151483e-9)
            (8.22593041599406,3.997568824197691e-9)
            (8.24284041842776,3.9895591224212894e-9)
            (8.260503050177585,4.007050094839165e-9)
            (8.277192770619592,3.999789413261727e-9)
            (8.294649339733935,4.016144234339141e-9)
            (8.311134177443407,4.00827962749736e-9)
            (8.328387208935258,4.028091801248438e-9)
            (8.344660494814068,4.0188237839288695e-9)
            (8.361662927183412,4.037865784716794e-9)
            (8.3776911760364,4.028874517475849e-9)
            (8.394452582993981,4.0471117467493736e-9)
            (8.410243803839425,4.037453714181142e-9)
            (8.426767034096375,4.058457266075304e-9)
            (8.442317690056973,4.04758627442208e-9)
            (8.458570881425976,4.067946933687063e-9)
            (8.47385907253953,4.057128822620252e-9)
            (8.48985057738779,4.077071365190322e-9)
            (8.504883078496805,4.0654796874860595e-9)
            (8.52061396144183,4.087677140101528e-9)
            (8.535388041368293,4.075076150122252e-9)
            (8.55083677232418,4.096446348570682e-9)
            (8.56533874749011,4.083789773934586e-9)
            (8.580515403002693,4.105142108689087e-9)
            (8.594752914582669,4.091624195288048e-9)
            (8.609656507040455,4.114726888772228e-9)
            (8.623626848861067,4.10042062481125e-9)
            (8.638243838415478,4.122419410734929e-9)
            (8.651939693206574,4.107997967178194e-9)
            (8.666282051071054,4.13036882675733e-9)
            (8.67971202710545,4.115043687846381e-9)
            (8.693776649766077,4.138552072901396e-9)
            (8.706937842562983,4.122689297945493e-9)
            (8.720718234117925,4.144869241829388e-9)
            (8.733608676763419,4.12882215723618e-9)
            (8.747117595713814,4.151713054923619e-9)
            (8.759746104501458,4.134784910214629e-9)
            (8.772978644838904,4.158060718348459e-9)
            (8.785342267228978,4.140846729551981e-9)
            (8.798298554594405,4.162747296054634e-9)
            (8.810399947236817,4.145250902450642e-9)
            (8.823091769248125,4.168071299749936e-9)
            (8.834938866070122,4.149806797996193e-9)
            (8.84736046356492,4.172156049510015e-9)
            (8.858950826438981,4.1538127955620075e-9)
            (8.871108342271523,4.174999752935031e-9)
            (8.882448396375397,4.156248351536969e-9)
            (8.894350767543395,4.178309738217814e-9)
            (8.905446541111674,4.158985186800049e-9)
            (8.917088803633812,4.179752007848977e-9)
            (8.92793928129531,4.160470212744984e-9)
            (8.939332279961004,4.180524959774384e-9)
            (8.949946419596964,4.1607185812396575e-9)
            (8.961094871597831,4.1812513972531196e-9)
            (8.97147622865347,4.161132536916678e-9)
            (8.982378022517121,4.17977408488244e-9)
            (8.992528001364237,4.159695029728224e-9)
            (9.00319645974561,4.178183350975402e-9)
            (9.013124904896754,4.15752667052503e-9)
            (9.023560268678846,4.175743425187068e-9)
            (9.033268433997467,4.155043997343974e-9)
            (9.043473213436231,4.17117725984069e-9)
            (9.05296559495697,4.150393330414211e-9)
            (9.062952597180109,4.166807089836925e-9)
            (9.072238088641884,4.145499947175785e-9)
            (9.082004329691767,4.1606633073043954e-9)
            (9.091082894751466,4.139516546234547e-9)
            (9.100636319863293,4.152886540224644e-9)
            (9.109515522431897,4.131457830356882e-9)
            (9.118865431131855,4.145174578151304e-9)
            (9.127551632782364,4.123397348125779e-9)
            (9.136694438012468,4.134916013918965e-9)
            (9.145187941740318,4.113367024991931e-9)
            (9.154136137133454,4.123775286757076e-9)
            (9.162446594419041,4.10175047831235e-9)
            (9.171203934964216,4.1120307879936005e-9)
            (9.179334381677819,4.089924344758225e-9)
            (9.187899963268052,4.0974163594285865e-9)
            (9.195852783456528,4.075427401534584e-9)
            (9.204240973943827,4.0826086611651774e-9)
            (9.212026071596297,4.060056440880035e-9)
            (9.220234942360753,4.0661170774562635e-9)
            (9.227852422791461,4.04374418007848e-9)
            (9.235886491197702,4.047032648167298e-9)
            (9.243341979707967,4.024519454792694e-9)
            (9.251213651762617,4.028018931833574e-9)
            (9.258515114810619,4.005028403903236e-9)
            (9.26621895881283,4.006154443863899e-9)
            (9.273365190825473,3.983490614959003e-9)
            (9.280912051374068,3.98251281607889e-9)
            (9.287911883776248,3.9593983727637165e-9)
            (9.295308511804334,3.958499681149518e-9)
            (9.302166218827056,3.935164919799824e-9)
            (9.309407734535089,3.930818495788342e-9)
            (9.316123189432686,3.9077559242927876e-9)
            (9.32322503981638,3.902384992651975e-9)
            (9.329808810904835,3.87864312930969e-9)
            (9.336770136193136,3.872402998978111e-9)
            (9.34322229849449,3.848790385588355e-9)
            (9.350043325196529,3.838659754623218e-9)
            (9.356367117412331,3.815045283010005e-9)
            (9.363063708289394,3.804872954522714e-9)
            (9.369268865644662,3.780574077245814e-9)
            (9.375833591596031,3.767931246159216e-9)
            (9.381917209871933,3.744058013217055e-9)
            (9.388358539370191,3.727959270708093e-9)
            (9.394328389651186,3.7036810125057066e-9)
            (9.400657264000603,3.687825760868277e-9)
            (9.406519481442455,3.6631424139689677e-9)
            (9.412726206603095,3.6430411300595207e-9)
            (9.41847771700192,3.6188808088100472e-9)
            (9.424579010041619,3.5965069395501676e-9)
            (9.43023142609869,3.571595530438215e-9)
            (9.436228966610857,3.5485893354581845e-9)
            (9.441783084054489,3.523805058954183e-9)
            (9.447671380604069,3.4952190966153717e-9)
            (9.45312751963419,3.470797162186683e-9)
            (9.458927728067447,3.4412858412105386e-9)
            (9.4642987317685,3.4160695241494776e-9)
            (9.470002248467654,3.383749581603382e-9)
            (9.475283982671446,3.359326272805517e-9)
            (9.480895866358901,3.320980243524829e-9)
            (9.486095060489099,3.2966098600492525e-9)
            (9.491634179136316,3.2578822823765922e-9)
            (9.496761232047108,3.2332417796564284e-9)
            (9.502212607011938,3.1884044332019367e-9)
            (9.507261600627027,3.1652820694350795e-9)
            (9.512644498795394,3.1146724581169673e-9)
            (9.517629846542471,3.091561676164166e-9)
            (9.522953816792644,3.0389605761599403e-9)
            (9.527880510721841,3.017082533191812e-9)
            (9.533133335581319,2.9538438475800043e-9)
            (9.537999517244403,2.9346451840960268e-9)
            (9.54321439272698,2.8648564263751237e-9)
            (9.54804164905359,2.8471515144807707e-9)
            (9.553215845334218,2.7688216418994307e-9)
            (9.558004406916469,2.7563266668726125e-9)
            (9.563142916470964,2.6585507047100747e-9)
            (9.567904211144402,2.652869546609963e-9)
            (9.573053653133918,2.5397832719309472e-9)
            (9.577818198885337,2.5431825854170687e-9)
            (9.58297470065659,2.4001593015415585e-9)
            (9.587750638351892,2.420881676284949e-9)
            (9.592968966516827,2.2331296778908097e-9)
            (9.597807406550157,2.272655710546004e-9)
            (9.603186136070251,2.0469466230529893e-9)
            (9.608169181505748,2.099957882729803e-9)
            (9.613832608440946,1.8524931446256674e-9)
            (9.619109823411264,1.875100378430919e-9)
            (9.62561219962314,1.7790356289477153e-9)
            (9.631781288203515,1.6712759760178573e-9)
            (9.637774147197481,1.6659441359770366e-9)
            (9.64277005663907,1.5647545383035996e-9)
            (9.64759743209294,1.5021672102712422e-9)
            (9.65136764566742,1.4366129310931983e-9)
            (9.654988569178045,1.379144561830364e-9)
            (9.658116237595625,1.3273877512386292e-9)
            (9.661124354158906,1.2790632144185852e-9)
            (9.66374034872845,1.2354560295127001e-9)
            (9.666238183865648,1.1957184480935561e-9)
            (9.668323446405784,1.1605199908140138e-9)
            (9.670281482204633,1.1294523370121187e-9)
            (9.671625810923834,1.1070713953537164e-9)
            (9.672850714105996,1.0871696355272391e-9)
            (9.67512451758038,1.0509451645653638e-9)
            (9.677307792977015,1.0136431440812165e-9)
            (9.679841909682043,9.714456007196472e-10)
            (9.682194670218097,9.307289390933364e-10)
            (9.684734416748963,8.85775788769626e-10)
            (9.687178248944415,8.420186024150174e-10)
            (9.689920176483932,7.954543509263786e-10)
            (9.692486019670707,7.434085317417328e-10)
            (9.695138111883077,7.102418520320707e-10)
            (9.697681205701533,6.609299678105313e-10)
            (9.700253223321928,6.092372404386496e-10)
            (9.702723457254416,5.628430312741891e-10)
            (9.70560401070041,5.139582277491625e-10)
            (9.708338993593237,4.541857874362248e-10)
            (9.711314964603115,4.1080355555267223e-10)
            (9.714012136158676,3.5404986614611137e-10)
            (9.716723994536517,2.9818712817324065e-10)
            (9.719300855423857,2.4458299776242146e-10)
            (9.722129710938631,1.9229784869055813e-10)
            (9.724869908195307,1.3130424100153231e-10)
            (9.727810557674093,7.646397111325435e-11)
            (9.73052680793835,1.5522908365930977e-11)
            (9.733372014205782,-4.341401005148838e-11)
            (9.736042943472357,-1.0477196870648113e-10)
            (9.739059041533235,-1.6737121345264691e-10)
            (9.741822510437174,-2.3332932533867277e-10)
            (9.744729764703694,-2.952636723127671e-10)
            (9.747421312266699,-3.598153231552996e-10)
            (9.750280835662577,-4.231708794002837e-10)
            (9.752965284367397,-4.895284390780515e-10)
            (9.756012141586481,-5.611994193350599e-10)
            (9.758778735375975,-6.308499406717637e-10)
            (9.761628336783192,-6.974212541088803e-10)
            (9.764283573522865,-7.660026726935754e-10)
            (9.76716812357676,-8.338622504632159e-10)
            (9.769867350382366,-9.047394455649792e-10)
            (9.772899653358635,-9.865138044939611e-10)
            (9.775647254789503,-1.0595207686696725e-9)
            (9.778448165101782,-1.1271063757521788e-9)
            (9.78107429723367,-1.2006776349194855e-9)
            (9.784007399902544,-1.2759142945494018e-9)
            (9.786729360482337,-1.350521800179694e-9)
            (9.78970566207042,-1.4406495581714836e-9)
            (9.79241935811887,-1.5176084406339564e-9)
            (9.79519481744778,-1.5820716003120675e-9)
            (9.797811693361592,-1.661505677162534e-9)
            (9.800828329854204,-1.7502846000402439e-9)
            (9.803585139042958,-1.828115744169448e-9)
            (9.806500063187086,-1.9228605752069137e-9)
            (9.809180646675129,-2.0056831859507565e-9)
            (9.811964850394897,-2.063871302802672e-9)
            (9.81460000915199,-2.1504003934365953e-9)
            (9.817406779987143,-2.241840940363693e-9)
            (9.82012727585676,-2.3208307759746193e-9)
            (9.822989061531908,-2.396375150507074e-9)
            (9.825675114641035,-2.4832220291405397e-9)
            (9.828657343567595,-2.577113052458581e-9)
            (9.831411853610275,-2.6639255061733624e-9)
            (9.83435087350956,-2.754793709909846e-9)
            (9.837080724062583,-2.8482612713333754e-9)
            (9.84001884714392,-2.9206820121777353e-9)
            (9.84276912767982,-3.015633391456772e-9)
            (9.845839898111873,-3.120965220725056e-9)
            (9.848664582653727,-3.2169619063863627e-9)
            (9.851653433943776,-3.295385417026319e-9)
            (9.854445226071078,-3.4025091501439793e-9)
            (9.857521053517813,-3.4727242932462065e-9)
            (9.860391996289172,-3.5782800076335058e-9)
            (9.863585217573574,-3.6873453932792525e-9)
            (9.866525442240725,-3.803407698281675e-9)
            (9.869649359750321,-3.84473202347098e-9)
            (9.872583683186235,-3.979452369811724e-9)
            (9.875917441127672,-4.037046045235567e-9)
            (9.879010235944632,-4.171996086840312e-9)
            (9.882428391567105,-4.2393824879533744e-9)
            (9.885595744513326,-4.420078254501928e-9)
            (9.889052501911578,-4.328169015692595e-9)
            (9.892316965257107,-4.555408378449481e-9)
            (9.896202051815091,-4.491576327651102e-9)
            (9.899784350980699,-4.762658392232472e-9)
            (9.903859699056246,-4.56723768589955e-9)
            (9.90768900792871,-4.971356960109415e-9)
            (9.912415248582306,-4.456326128807535e-9)
            (9.916970800680373,-4.997492355969744e-9)
            (9.9235565987279,-3.9378345941256334e-9)
            (9.928433299357232,-5.320384877267911e-9)
            (9.932883153181123,-4.4886048053622085e-9)
            (9.936481836948444,-5.484428376207279e-9)
            (9.939958755280994,-5.251537861175997e-9)
            (9.943104348740931,-5.271341082508424e-9)
            (9.946126329521713,-5.348262026097947e-9)
            (9.949861682018158,-5.48241073950074e-9)
            (9.953243785577381,-5.391975144894359e-9)
            (9.956390546583748,-5.720136025581511e-9)
            (9.959398231449358,-5.725619028442855e-9)
            (9.96220483847483,-5.705636695303512e-9)
            (9.964904242567634,-5.784621048338216e-9)
            (9.968302001232162,-5.835520759481369e-9)
            (9.971368449966356,-5.816163844625154e-9)
            (9.974337066213028,-6.01479749338971e-9)
            (9.97714667353097,-6.048842979325384e-9)
            (9.97980106428002,-6.038806137476518e-9)
            (9.982357306009579,-6.10563442403646e-9)
            (9.985610604366048,-6.140266708532115e-9)
            (9.988542567694456,-6.140693571388616e-9)
            (9.991415753881578,-6.281065932722275e-9)
            (9.994134253077164,-6.321139306268315e-9)
            (9.996723834857615,-6.323540038935252e-9)
            (9.999220629883272,-6.3792658551215855e-9)
            (10.002419286604809,-6.409862370739106e-9)
            (10.0053017147895,-6.419306841010598e-9)
            (10.008143146782288,-6.523622283604092e-9)
            (10.010836546936172,-6.564757550734446e-9)
            (10.013418004447095,-6.579940039259829e-9)
            (10.015909678076468,-6.625527961350976e-9)
            (10.019114405665833,-6.6569595532049675e-9)
            (10.022006188480312,-6.671794095679011e-9)
            (10.024872123874811,-6.7490857116934286e-9)
            (10.027594180834223,-6.789396105894975e-9)
            (10.03021718554231,-6.819072423455377e-9)
            (10.032751260604423,-6.854338613554943e-9)
            (10.036015347191752,-6.89077237101501e-9)
            (10.038968816480224,-6.909363158453916e-9)
            (10.041911057424,-6.963376832331669e-9)
            (10.044713587633096,-7.00152861125713e-9)
            (10.047430411526193,-7.049826778330072e-9)
            (10.050057610215292,-7.073074964789622e-9)
            (10.0534444274519,-7.120117882286154e-9)
            (10.056519284016934,-7.141234287143717e-9)
            (10.059601380132715,-7.1727066423428006e-9)
            (10.062546909595325,-7.2066506792836205e-9)
            (10.065739599461013,-7.286600236359866e-9)
            (10.068616631803508,-7.284211084469465e-9)
            (10.07191816614729,-7.343948155822988e-9)
            (10.07509374976731,-7.369663463511517e-9)
            (10.078635721178303,-7.400723006953206e-9)
            (10.081893606363005,-7.416050091821864e-9)
            (10.085243525886591,-7.51926311464891e-9)
            (10.088438370580914,-7.509692355787599e-9)
            (10.092222169104227,-7.609820669166403e-9)
            (10.095757014503723,-7.614294068993008e-9)
            (10.099725988706513,-7.66471178725082e-9)
            (10.103395158471079,-7.635089426759924e-9)
            (10.10728464734761,-7.865767227653281e-9)
            (10.111016616494233,-7.782559378112221e-9)
            (10.115609877667332,-8.013308521865619e-9)
            (10.119913129404553,-7.96154959857536e-9)
            (10.124982839948292,-8.043658627244813e-9)
            (10.129752809291828,-8.037238429351916e-9)
            (10.135686752956776,-8.19287667323415e-9)
            (10.14149152775395,-8.253712005651275e-9)
            (10.14841011970273,-8.609199901277346e-9)
            (10.15418808184113,-8.368217917083616e-9)
            (10.159573502303694,-9.056025779412274e-9)
            (10.164304214845277,-8.191701482166983e-9)
            (10.168825082749834,-8.620844137163377e-9)
            (10.172745114062046,-8.625090461943745e-9)
            (10.17649366464379,-8.643822442128551e-9)
            (10.180879302112972,-8.836789090750053e-9)
            (10.185119526577102,-8.913698426827033e-9)
            (10.189821970107852,-8.839791633781795e-9)
            (10.194124491798233,-8.990651557089642e-9)
            (10.198362843135286,-8.926406071994391e-9)
            (10.202309276532766,-8.967962140829044e-9)
            (10.206340989596749,-9.112339395858702e-9)
            (10.210201437095384,-9.140403475968445e-9)
            (10.21471062881561,-9.127326812111906e-9)
            (10.218836166658287,-9.214807868095682e-9)
            (10.223001789544407,-9.20308029925457e-9)
            (10.226897134397166,-9.22748377812812e-9)
            (10.2309672281694,-9.3381511725784e-9)
            (10.234851577556128,-9.363534147065431e-9)
            (10.239312132266015,-9.352382727391904e-9)
            (10.243416963293564,-9.410317563810079e-9)
            (10.247591216028342,-9.425796256427556e-9)
            (10.251515579391624,-9.439729832117746e-9)
            (10.255711233090032,-9.523642787126353e-9)
            (10.259700915672678,-9.548124146811814e-9)
            (10.264201572044033,-9.533863210567197e-9)
            (10.268361779116155,-9.572280897341867e-9)
            (10.272612703699462,-9.603264519160499e-9)
            (10.276627258383268,-9.610006766767076e-9)
            (10.281002148004472,-9.672336774161007e-9)
            (10.285147131674927,-9.694913881144614e-9)
            (10.28974686564157,-9.68056423174465e-9)
            (10.294017012527553,-9.705022460468172e-9)
            (10.298410472983337,-9.742422435123663e-9)
            (10.302572309138272,-9.744501127371349e-9)
            (10.307163144031291,-9.789771306815411e-9)
            (10.31149996195898,-9.808811671913729e-9)
            (10.316250931460322,-9.797656007585541e-9)
            (10.320680009817842,-9.812038277380031e-9)
            (10.325279617668464,-9.84933354044558e-9)
            (10.32964366606744,-9.848597991938561e-9)
            (10.334481736984191,-9.88078532785556e-9)
            (10.339044133363418,-9.895093102533633e-9)
            (10.34399850105594,-9.888704546423598e-9)
            (10.348635449021051,-9.895780197418306e-9)
            (10.353501542795106,-9.929101771601042e-9)
            (10.358120781509536,-9.926609706900294e-9)
            (10.363240016036428,-9.949168502287857e-9)
            (10.368065200495376,-9.95826850179064e-9)
            (10.373278716216138,-9.956554334891509e-9)
            (10.378175516219445,-9.958277593357681e-9)
            (10.383366188444914,-9.985840830364955e-9)
            (10.388293170651528,-9.981956922411839e-9)
            (10.393735085690633,-9.99785729055529e-9)
            (10.398867342736073,-1.0001885527990094e-8)
            (10.404402137318224,-1.000365463280641e-8)
            (10.409616516364917,-1.0001398484846403e-8)
            (10.415190330911651,-1.002288076460533e-8)
            (10.420480042824241,-1.0017531505417102e-8)
            (10.426297455479528,-1.0029087911673848e-8)
            (10.431790935992648,-1.002858036577192e-8)
            (10.4377175762319,-1.0032248155176757e-8)
            (10.443315196745504,-1.0026966678483843e-8)
            (10.449335418951659,-1.0042881491028162e-8)
            (10.455049270237696,-1.003586831553747e-8)
            (10.4613085946021,-1.0044603694667958e-8)
            (10.467229747243678,-1.0040251940201545e-8)
            (10.473628495872333,-1.0044386577900923e-8)
            (10.479685194585635,-1.0036707684016143e-8)
            (10.486225457978303,-1.004788679524019e-8)
            (10.492436327528232,-1.0039079636883891e-8)
            (10.499220117846855,-1.0045722605468432e-8)
            (10.505650488040622,-1.0038201270382553e-8)
            (10.512614045771949,-1.0041783172428239e-8)
            (10.519219055142308,-1.0032094361247917e-8)
            (10.526369410542125,-1.0039319106819728e-8)
            (10.533167082536528,-1.002871972892094e-8)
            (10.54057716267237,-1.003341740657743e-8)
            (10.547617070387515,-1.0023295458894791e-8)
            (10.555255143363896,-1.0025661625198095e-8)
            (10.562515967540506,-1.0014202659993798e-8)
            (10.570388952765192,-1.0018030348247345e-8)
            (10.577886006448528,-1.0005757939869001e-8)
            (10.586048086867969,-1.000828622644434e-8)
            (10.593821910683385,-9.996028266371966e-9)
            (10.60226758386846,-9.996685307935751e-9)
            (10.61031662660575,-9.983619850784939e-9)
            (10.619053576400068,-9.984334398206707e-9)
            (10.627392149086713,-9.97055404019473e-9)
            (10.636462223157105,-9.970467357236055e-9)
            (10.645125647926704,-9.956442004224901e-9)
            (10.654543219952815,-9.954842299587865e-9)
            (10.66354608034813,-9.940295100452893e-9)
            (10.673323726504584,-9.937883930899266e-9)
            (10.682683285389878,-9.922753321596382e-9)
            (10.69285498652115,-9.919475625315251e-9)
            (10.702603741757413,-9.903966884095605e-9)
            (10.713196884955005,-9.899362069965131e-9)
            (10.72336157184989,-9.883443233564196e-9)
            (10.734397573239765,-9.877546567253865e-9)
            (10.74500245516932,-9.861155188768116e-9)
            (10.756511830226497,-9.854023193062996e-9)
            (10.767588985450017,-9.837200769441248e-9)
            (10.779604762838218,-9.828655246243392e-9)
            (10.79118801730158,-9.811406723264463e-9)
            (10.803739725157138,-9.801345799580962e-9)
            (10.815860894256879,-9.783298886026387e-9)
            (10.830385226762536,-9.804050296009046e-9)
            (10.843502669392235,-9.807776294248781e-9)
            (10.857170197341254,-9.777404843251514e-9)
            (10.870292936436693,-9.752828179921191e-9)
            (10.884943035819775,-9.745030541260509e-9)
            (10.898693048707974,-9.731880970946574e-9)
            (10.914652654666819,-9.729869553256282e-9)
            (10.929441341715034,-9.718410063898344e-9)
            (10.946159882928049,-9.707025478578957e-9)
            (10.961606276324718,-9.692053317757775e-9)
            (10.978549703505788,-9.66948433058498e-9)
            (10.994396990067104,-9.64869967602477e-9)
            (11.01155990394848,-9.620277082052404e-9)
            (11.027882168621991,-9.595325386260898e-9)
            (11.045507920430154,-9.565664836360512e-9)
            (11.062477213279838,-9.538769255209222e-9)
            (11.0807262518089,-9.509611836402549e-9)
            (11.098408577871878,-9.482174709303163e-9)
            (11.11725487445982,-9.453571501964913e-9)
            (11.135573148409911,-9.426338513379516e-9)
            (11.154869720257164,-9.398036599603763e-9)
            (11.173671979595396,-9.37156489707597e-9)
            (11.193261931071548,-9.343734886587864e-9)
            (11.212405737553803,-9.318587023694906e-9)
            (11.232189078858564,-9.291763026645954e-9)
            (11.251585525680454,-9.268344549001549e-9)
            (11.27152770032832,-9.243052842173128e-9)
            (11.29114106525706,-9.221556323503926e-9)
            (11.311250003462119,-9.198072596739232e-9)
            (11.331075162454418,-9.178492364099993e-9)
            (11.351373025301383,-9.156839988843444e-9)
            (11.371411691137814,-9.1390714792313e-9)
            (11.391915191508593,-9.119060414376457e-9)
            (11.412161631784722,-9.102939990058071e-9)
            (11.432874517728337,-9.084287082238302e-9)
            (11.453312119449468,-9.069636513348375e-9)
            (11.474227089346684,-9.052028839880516e-9)
            (11.49483178364103,-9.038650178038418e-9)
            (11.51593641503373,-9.021782194828511e-9)
            (11.536681522230145,-9.00949626115633e-9)
            (11.557963192693862,-8.993085355818499e-9)
            (11.578821734708242,-8.981726981582947e-9)
            (11.600268759320217,-8.96552663051356e-9)
            (11.62121182475395,-8.95496216028898e-9)
            (11.642810484972916,-8.938727556908703e-9)
            (11.663802393924096,-8.928856979389593e-9)
            (11.685531084710023,-8.912349812314163e-9)
            (11.706523107926396,-8.90308648455389e-9)
            (11.728345100468207,-8.886083604261793e-9)
            (11.749269607259913,-8.877319413174208e-9)
            (11.771125471975665,-8.85961044901665e-9)
            (11.791889100792089,-8.851204214717053e-9)
            (11.813687942770539,-8.832617955441093e-9)
            (11.834167387473059,-8.824367718084997e-9)
            (11.855778883687199,-8.804752602377475e-9)
            (11.875818083981583,-8.796478932013592e-9)
            (11.897065790736145,-8.775595699198148e-9)
            (11.916474758118559,-8.76708935088639e-9)
            (11.935028219803394,-8.742964948967656e-9)
            (11.952893162929174,-8.731517560648874e-9)
            (11.972277067341192,-8.704970302861386e-9)
            (11.98991024925984,-8.696366214035291e-9)
            (12.006673690523211,-8.675517928072931e-9)
            (12.022546392567184,-8.663417843059718e-9)
            (12.03722551193644,-8.642293921552919e-9)
            (12.051136124732214,-8.631907131024406e-9)
            (12.063463032214397,-8.614517103047831e-9)
            (12.074904798086225,-8.605498383748897e-9)
            (12.08662951046412,-8.588429602935004e-9)
            (12.097379638035326,-8.579192175795187e-9)
            (12.114332488411893,-8.56217803256396e-9)
            (12.130641337374488,-8.533261394792246e-9)
            (12.150690038315723,-8.583022354868924e-9)
            (12.168917141702133,-8.535715339630125e-9)
            (12.186129383099026,-8.543323990811754e-9)
            (12.2025690875534,-8.526084292549806e-9)
            (12.221032808068548,-8.501493089371086e-9)
            (12.238810771202537,-8.495472477375372e-9)
            (12.25955755746643,-8.4899011109037e-9)
            (12.279472612283254,-8.46721303443935e-9)
            (12.300718114522025,-8.485185065747831e-9)
            (12.320925909596491,-8.457188517478478e-9)
            (12.341589756367352,-8.456382880701017e-9)
            (12.361441754647624,-8.4405343378674e-9)
            (12.382547420778517,-8.427537446092137e-9)
            (12.402926028604318,-8.414566750684035e-9)
            (12.424862485846633,-8.413505402406556e-9)
            (12.445903004195657,-8.39297380584627e-9)
            (12.467960333115848,-8.39904462838222e-9)
            (12.489058067767992,-8.377206713615893e-9)
            (12.510979131704095,-8.373589184034743e-9)
            (12.532005113838913,-8.356928531802967e-9)
            (12.554119155129587,-8.348973989573141e-9)
            (12.575337383953027,-8.332492361347995e-9)
            (12.597685869529204,-8.330708340445787e-9)
            (12.619069225924397,-8.310534762899543e-9)
            (12.641391106007037,-8.309967040730195e-9)
            (12.662726355180071,-8.289806315009625e-9)
            (12.684971848724452,-8.284236629681144e-9)
            (12.706240971483725,-8.26586198417456e-9)
            (12.72850517816229,-8.259925183230081e-9)
            (12.749771542622737,-8.24039171472642e-9)
            (12.772006519766114,-8.237435124240392e-9)
            (12.793211239395037,-8.216137852653588e-9)
            (12.815315699598708,-8.212069583496422e-9)
            (12.836381315864852,-8.19105135057914e-9)
            (12.858358268790244,-8.184981022304615e-9)
            (12.879289231023849,-8.163826296876801e-9)
            (12.90114635329203,-8.159073368700403e-9)
            (12.92193766537446,-8.136427187937948e-9)
            (12.943620238867878,-8.132393387060013e-9)
            (12.964223894334536,-8.108991781278731e-9)
            (12.985701612020916,-8.103670705746361e-9)
            (13.006095448010067,-8.079991030349343e-9)
            (13.027371109539759,-8.07495940545998e-9)
            (13.047552885398545,-8.050116586593953e-9)
            (13.068601373775428,-8.04610956286078e-9)
            (13.088546648626616,-8.020162210691876e-9)
            (13.109339144644514,-8.015657684636361e-9)
            (13.129025687201615,-7.989111754343686e-9)
            (13.149558134087977,-7.984646504966755e-9)
            (13.168981013020801,-7.957037281932506e-9)
            (13.189240475121233,-7.953501553903486e-9)
            (13.208386477964488,-7.924711375464338e-9)
            (13.228352307840655,-7.921099747831084e-9)
            (13.247205408440525,-7.891509426297974e-9)
            (13.266872501588264,-7.887962191900802e-9)
            (13.285428110232335,-7.857316213064678e-9)
            (13.304789088666718,-7.854570599164505e-9)
            (13.323039753052495,-7.822758161553122e-9)
            (13.342081370178846,-7.820082592715659e-9)
            (13.360017075542867,-7.787390281239131e-9)
            (13.378736385823329,-7.78485068000442e-9)
            (13.396354744479787,-7.751115619861261e-9)
            (13.414747728839503,-7.749250628052096e-9)
            (13.432044914030548,-7.71442555417289e-9)
            (13.45010359564526,-7.712603423347985e-9)
            (13.467074270425224,-7.67691468294803e-9)
            (13.484798373874632,-7.675237228911548e-9)
            (13.50144271649163,-7.638543930313754e-9)
            (13.518830759684073,-7.637368332975586e-9)
            (13.535147656122552,-7.599689370618315e-9)
            (13.552195898563077,-7.598436514054493e-9)
            (13.568183673842501,-7.559947996358105e-9)
            (13.584894428467258,-7.55879810824227e-9)
            (13.600555508547012,-7.519380051100593e-9)
            (13.616929153876763,-7.51851029991012e-9)
            (13.632264425771412,-7.478238842099586e-9)
            (13.648300587111637,-7.477122198218115e-9)
            (13.663311228265298,-7.4361205506341555e-9)
            (13.679014238247456,-7.435027766858279e-9)
            (13.693704374557115,-7.3931931168281185e-9)
            (13.709075923870632,-7.392106991190769e-9)
            (13.723447894298689,-7.349560645941755e-9)
            (13.73849034439437,-7.34804484378606e-9)
            (13.752547539607233,-7.304851558648899e-9)
            (13.767266520963373,-7.303242862097491e-9)
            (13.781014146686154,-7.259325013500991e-9)
            (13.795412288567716,-7.257409659104455e-9)
            (13.808853747860386,-7.2129177080093575e-9)
            (13.822935629204045,-7.210416079072847e-9)
            (13.836075979372099,-7.165349749014072e-9)
            (13.849847778867208,-7.162597706616074e-9)
            (13.862692724447907,-7.1169234144683324e-9)
            (13.876157852858393,-7.113539295173527e-9)
            (13.888711633878803,-7.067406884410023e-9)
            (13.901876361592505,-7.063323965154754e-9)
            (13.914145176924837,-7.0166718706512296e-9)
            (13.927015583544154,-7.012128837815553e-9)
            (13.939005177617371,-6.96498479451914e-9)
            (13.951585496537607,-6.959511867721984e-9)
            (13.96330084206943,-6.911987098457148e-9)
            (13.97559842527873,-6.905741046202781e-9)
            (13.987046336110993,-6.857743341563404e-9)
            (13.999066763409502,-6.850773130585268e-9)
            (14.01025274926465,-6.802388088923692e-9)
            (14.02200119522504,-6.79425657343417e-9)
            (14.03293090295084,-6.7455271605365186e-9)
            (14.044415062790517,-6.736557852535683e-9)
            (14.055095387016328,-6.687399118108413e-9)
            (14.066320193407433,-6.6773965647813435e-9)
            (14.076756339667106,-6.627930076449619e-9)
            (14.087727986320731,-6.61662631066052e-9)
            (14.097926184129488,-6.566815166335118e-9)
            (14.108651999618361,-6.5545763339872255e-9)
            (14.118618765917763,-6.5043774243729035e-9)
            (14.12910326807033,-6.4907890024586295e-9)
            (14.138843625477302,-6.440326693687422e-9)
            (14.149093902360136,-6.425386581671399e-9)
            (14.158614463330462,-6.374554076206057e-9)
            (14.16863687042734,-6.358510893247463e-9)
            (14.177943441649992,-6.30733743685195e-9)
            (14.18774254656159,-6.28967099999216e-9)
            (14.196840209836408,-6.238228232232139e-9)
            (14.206423581024564,-6.219216328762408e-9)
            (14.215318993007283,-6.1673703718545135e-9)
            (14.224691709097362,-6.1469957026072615e-9)
            (14.233389859536416,-6.0948466262317435e-9)
            (14.24255706824719,-6.072667733822408e-9)
            (14.251063330319415,-6.020201057565248e-9)
            (14.260032392479186,-5.9966746017444945e-9)
            (14.268353033681905,-5.94378348602722e-9)
            (14.27712789562946,-5.9185648630654685e-9)
            (14.285267245706153,-5.865385996322018e-9)
            (14.293853966346095,-5.838298214331853e-9)
            (14.301817779098768,-5.784719343877098e-9)
            (14.310222743847719,-5.7561967907151824e-9)
            (14.318016488913495,-5.702193061446295e-9)
            (14.326243093856377,-5.6716361758623065e-9)
            (14.333870816352553,-5.617319781709688e-9)
            (14.341925948122965,-5.584922736688279e-9)
            (14.349393634414083,-5.530116292222816e-9)
            (14.357282134770157,-5.4960564461934594e-9)
            (14.364594230172779,-5.440842954577309e-9)
            (14.372319785873486,-5.404470349461712e-9)
            (14.379480511819379,-5.348869831176998e-9)
            (14.38705027011329,-5.3107029026264465e-9)
            (14.394065460609237,-5.254545279740009e-9)
            (14.401482630878634,-5.214336341025833e-9)
            (14.408355784815063,-5.157785524603825e-9)
            (14.41562511635828,-5.115102845454978e-9)
            (14.422360990887196,-5.058054889156233e-9)
            (14.429488978995881,-5.013533202823948e-9)
            (14.436092757531139,-4.955902948745284e-9)
            (14.44308152210184,-4.908855910884317e-9)
            (14.449556176099462,-4.850823904474359e-9)
            (14.456411879401628,-4.801262803672968e-9)
            (14.462762784273881,-4.742614925389186e-9)
            (14.469490356453083,-4.690962753875181e-9)
            (14.475721640350303,-4.631761608391332e-9)
            (14.482323207800412,-4.577082674548845e-9)
            (14.488437981797702,-4.5174307623471075e-9)
            (14.494920801856448,-4.460228250310546e-9)
            (14.50092478960852,-4.3998807800858846e-9)
            (14.507291769679844,-4.340052897149154e-9)
            (14.513187975597104,-4.279227914664201e-9)
            (14.519442568533893,-4.215921607222072e-9)
            (14.525234952995149,-4.154570336874034e-9)
            (14.531384565209006,-4.088590608746874e-9)
            (14.537078669081556,-4.026560261877946e-9)
            (14.54312458000364,-3.957103089432405e-9)
            (14.548722729417975,-3.894711987676369e-9)
            (14.554670801178483,-3.8213519822918205e-9)
            (14.56017832837604,-3.7583975313133925e-9)
            (14.566034921180997,-3.681800874755353e-9)
            (14.571456675584631,-3.6183607006291483e-9)
            (14.57722289125336,-3.537066246222247e-9)
            (14.582561556850283,-3.47346460431852e-9)
            (14.588246154676316,-3.3876146413378423e-9)
            (14.593508674649009,-3.323616505354004e-9)
            (14.599116280267694,-3.233109591250228e-9)
            (14.604306825499659,-3.1691667408268432e-9)
            (14.60984089316658,-3.072044779972182e-9)
            (14.614964187279266,-3.0084728687272733e-9)
            (14.620436434597295,-2.9050570945979764e-9)
            (14.625501324473737,-2.841958489914307e-9)
            (14.630915722652245,-2.7304230328752366e-9)
            (14.635927146511325,-2.668939622971629e-9)
            (14.641293567836886,-2.546447025570382e-9)
            (14.646261246376246,-2.4873827104083526e-9)
            (14.651595870192669,-2.3525524931990183e-9)
            (14.656532704395529,-2.2975547256784945e-9)
            (14.661845084570485,-2.1441310557601963e-9)
            (14.666762658105794,-2.0964656608940218e-9)
            (14.672079564600844,-1.9173393336619187e-9)
            (14.677001826276634,-1.8804698973527526e-9)
            (14.682358409271341,-1.666916298758855e-9)
            (14.687317418896187,-1.6459915041670988e-9)
            (14.692764500817677,-1.3845275188079931e-9)
            (14.697812830386411,-1.38066143299054e-9)
            (14.703473514844097,-1.0762703457982333e-9)
            (14.708728557470739,-1.067757658654975e-9)
            (14.714885350333589,-7.933104671355311e-10)
            (14.7206449788699,-7.132777155606438e-10)
            (14.72848901280543,-5.502514790493544e-10)
            (14.734085458228371,-4.431031343266607e-10)
            (14.739337635356753,-2.9222443451145747e-10)
            (14.743442949942766,-1.7478928281831899e-10)
            (14.747267897480189,-6.941075481514317e-11)
            (14.750743710943507,2.0013013609597937e-11)
            (14.753916237979448,1.16776633388862e-10)
            (14.756467029821371,1.714433926855152e-10)
            (14.758917908086811,2.410457308520939e-10)
            (14.760903214235459,3.0019536037645007e-10)
            (14.762748034157994,3.4974268987222015e-10)
            (14.764366045876216,3.9565614659805044e-10)
            (14.765889775379872,4.38714089888831e-10)
            (14.768394555957187,5.062087202972723e-10)
            (14.770777233838025,5.797964935484399e-10)
            (14.773534094273025,6.468785870564445e-10)
            (14.77604627210662,7.253178179779596e-10)
            (14.778703079682263,8.006810380738102e-10)
            (14.781216430918665,8.781787317292515e-10)
            (14.784185622122038,9.612977550995543e-10)
            (14.786941289138678,1.0528101598274355e-9)
            (14.790043773509991,1.1314781855467225e-9)
            (14.792853476033047,1.2245042146044159e-9)
            (14.795736337210048,1.3149611999271603e-9)
            (14.798461769681547,1.4045303340754818e-9)
            (14.801686092016505,1.4998356043820304e-9)
            (14.804624744312754,1.604426197831417e-9)
            (14.807768051932905,1.6937119246882428e-9)
            (14.81063818074534,1.7935125280266424e-9)
            (14.813586422976714,1.8945452143520257e-9)
            (14.81638236450681,1.992688477194954e-9)
            (14.819406574756783,2.0889448311174625e-9)
            (14.822329165897349,2.195215400505852e-9)
            (14.825408809844443,2.29860652742712e-9)
            (14.828281626409252,2.4046956037484335e-9)
            (14.831396385332608,2.5128965099995474e-9)
            (14.834292383294724,2.6227719268962473e-9)
            (14.837440770750197,2.7337360857368797e-9)
            (14.840344185337974,2.84585524566952e-9)
            (14.843410017523983,2.957874787563452e-9)
            (14.846269152229958,3.07024881000655e-9)
            (14.849397664028727,3.1875449646153085e-9)
            (14.852293681761397,3.3038545400770422e-9)
            (14.855398244061076,3.423172477281732e-9)
            (14.858268788052806,3.5403579288454077e-9)
            (14.861312136885397,3.6591550611592737e-9)
            (14.864154452260108,3.777638887795843e-9)
            (14.86728550186088,3.904990499699044e-9)
            (14.870170360360273,4.026990572215366e-9)
            (14.87321870571188,4.1525432698382396e-9)
            (14.876049678228139,4.275001459449698e-9)
            (14.879088726514098,4.400564185082839e-9)
            (14.881924277645131,4.5251908433639514e-9)
            (14.885042335780616,4.662989465857699e-9)
            (14.887908041899568,4.790435157919031e-9)
            (14.890908869416586,4.919200006778106e-9)
            (14.893708836584487,5.047670700513605e-9)
            (14.896768438005187,5.182248846510081e-9)
            (14.899611320445867,5.312833546582411e-9)
            (14.902698373462803,5.459122728474404e-9)
            (14.905540859004558,5.59250767594866e-9)
            (14.90852057144119,5.721797363093276e-9)
            (14.91131138847634,5.8571279603141525e-9)
            (14.914416353801615,6.004992376685294e-9)
            (14.917280987545341,6.141636355486432e-9)
            (14.920333049909623,6.291462967372777e-9)
            (14.9231583826564,6.432307946702256e-9)
            (14.926158990154857,6.561791964889244e-9)
            (14.928973623634064,6.704652782396714e-9)
            (14.93213970255949,6.869569217618856e-9)
            (14.93503965619684,7.01365235138917e-9)
            (14.93807841592759,7.159451119288048e-9)
            (14.940909638308753,7.310564386203421e-9)
            (14.943985965204336,7.443257729195592e-9)
            (14.946865983016819,7.594348591681991e-9)
            (14.950097650662137,7.775721992837074e-9)
            (14.95305057401275,7.931316201901797e-9)
            (14.956124129382147,8.061759980004504e-9)
            (14.959006319510532,8.228135016368545e-9)
            (14.96223317064923,8.370164234433305e-9)
            (14.965234537710206,8.53229586774099e-9)
            (14.968549064985325,8.720284279573026e-9)
            (14.971592234509885,8.898052585188598e-9)
            (14.97478829910954,8.9926336536146e-9)
            (14.977802959980336,9.186506978210363e-9)
            (14.9813000074474,9.338775092841158e-9)
            (14.984515599105555,9.527481136413067e-9)
            (14.988007071474849,9.68613611812502e-9)
            (14.99124064753868,9.923436960324807e-9)
            (14.99474041634421,9.9103720221174e-9)
            (14.99805739825682,1.0183278705656313e-8)
            (15.002087699300878,1.0275735728342295e-8)
            (15.005745330565503,1.0576668726383829e-8)
            (15.009772982188489,1.0544031514211471e-8)
            (15.013547071363146,1.0990554595386193e-8)
            (15.018010270488055,1.0570382960091352e-8)
            (15.02229454151203,1.1095212679316347e-8)
            (15.028675733308237,1.142549770720836e-8)
            (15.034749821550896,1.1699743866058041e-8)
            (15.039715488693613,1.2045837231475738e-8)
            (15.04449108680295,1.2131207756625428e-8)
            (15.04853630004411,1.2310966109966685e-8)
            (15.052438120060899,1.2425576643305544e-8)
            (15.056150203579648,1.2555085140153337e-8)
            (15.059733725350366,1.2684089236039061e-8)
            (15.063259428025809,1.2770639677033335e-8)
            (15.066636570250283,1.2898313945097427e-8)
            (15.070069901338353,1.2991514309533396e-8)
            (15.073297142939136,1.305116309632257e-8)
            (15.076514645649375,1.3324018962214216e-8)
            (15.079564661416882,1.3412235061642851e-8)
            (15.082472639918793,1.346206196026308e-8)
            (15.085253464794668,1.357750694058182e-8)
            (15.088630714604538,1.3699424554781049e-8)
            (15.091690872295143,1.3753705041091769e-8)
            (15.094596189951654,1.3949230771640664e-8)
            (15.097407940838911,1.4041810761778141e-8)
            (15.100153949176748,1.4083485176322058e-8)
            (15.102805187732983,1.4188399345285729e-8)
            (15.105866330255468,1.4287375632792402e-8)
            (15.108795699219389,1.4354689503316402e-8)
            (15.111654916809618,1.450773950433367e-8)
            (15.114428341850024,1.4596885926482105e-8)
            (15.11715930487565,1.4650921461800634e-8)
            (15.119788962672137,1.4740548765292103e-8)
            (15.122766691527838,1.483515465026196e-8)
            (15.12564224776382,1.490615945135449e-8)
            (15.128736959925542,1.5031622707500678e-8)
            (15.131566738656902,1.5109434303439256e-8)
            (15.13437988875602,1.5179729567295016e-8)
            (15.137059021554766,1.5255669386894566e-8)
            (15.140230369263577,1.534448375613297e-8)
            (15.14314412419141,1.5409383004462946e-8)
            (15.146259354739238,1.551258187559547e-8)
            (15.149108208089096,1.558387627013196e-8)
            (15.15197256374578,1.5658012802627468e-8)
            (15.154709291612884,1.572364447475269e-8)
            (15.158021725407195,1.580857411303981e-8)
            (15.161035369605724,1.5870624304041662e-8)
            (15.164226256166522,1.5956723044961908e-8)
            (15.167154201770797,1.6020416565457935e-8)
            (15.170125206672381,1.610638949947425e-8)
            (15.17297207841739,1.6160441641500418e-8)
            (15.176483783729772,1.624289916875368e-8)
            (15.17965747239862,1.6302424167683654e-8)
            (15.183016548458994,1.6373858998180417e-8)
            (15.186102276358003,1.6426818721524314e-8)
            (15.189250517956907,1.653765891041608e-8)
            (15.19227570069808,1.6574815680964278e-8)
            (15.196065354708216,1.6665561379552265e-8)
            (15.19948799926443,1.6720819962258313e-8)
            (15.203152940508744,1.677914123011678e-8)
            (15.206518459838128,1.681206108108875e-8)
            (15.209967831341867,1.6981209730160283e-8)
            (15.21329240165111,1.6983130639297057e-8)
            (15.217507046844204,1.7125473328290315e-8)
            (15.221346752886799,1.716294971160131e-8)
            (15.225592958287528,1.7220716239937343e-8)
            (15.22949301517863,1.719969721866049e-8)
            (15.234003317395793,1.7608607164015684e-8)
            (15.238072969210561,1.7501592497299236e-8)
            (15.243333961038935,1.776569515663547e-8)
            (15.24813746122554,1.7764891258436326e-8)
            (15.253913176964698,1.7766007836030172e-8)
            (15.259450544470827,1.7975651811418166e-8)
            (15.266254394340638,1.8337806282635955e-8)
            (15.272758616907826,1.780372360045726e-8)
            (15.278873267469747,1.8803887250972475e-8)
            (15.283732234851286,1.79352582402184e-8)
            (15.288427005495214,1.8393292779257826e-8)
            (15.292542233222052,1.843766986001932e-8)
            (15.296482928096678,1.847170215629145e-8)
            (15.301097215017407,1.8662199184781987e-8)
            (15.3055173907119,1.8786395222845134e-8)
            (15.309929787323593,1.8670282894069876e-8)
            (15.314212492308693,1.878527213226137e-8)
            (15.318387874655574,1.8879168716060194e-8)
            (15.322357086951891,1.8923883124887905e-8)
            (15.326787375740583,1.8989167981233743e-8)
            (15.330935685258996,1.908105977818647e-8)
            (15.33534528166083,1.904468688632068e-8)
            (15.339422668065403,1.910663770634226e-8)
            (15.343522294078113,1.920198931871718e-8)
            (15.347419392805742,1.9231675450222703e-8)
            (15.351810070374325,1.9283495056617327e-8)
            (15.355911603888615,1.935046567671549e-8)
            (15.36025930951073,1.9338764833781818e-8)
            (15.364298671083795,1.937911144066844e-8)
            (15.368435351705287,1.9462548948414395e-8)
            (15.372368470069485,1.9485476593914682e-8)
            (15.376806213701098,1.952091921655871e-8)
            (15.380944730979536,1.9571114077845498e-8)
            (15.385309349825596,1.9574202125790294e-8)
            (15.389384409875351,1.960060564178199e-8)
            (15.393634413298667,1.9670429957433952e-8)
            (15.39767175287266,1.9689505559584896e-8)
            (15.402206880106533,1.9711137834861406e-8)
            (15.406433748159287,1.974790467835757e-8)
            (15.41087350243519,1.9761433844111067e-8)
            (15.41503779094422,1.9777986348104034e-8)
            (15.419457375866054,1.9833914890571125e-8)
            (15.423648602723116,1.9850142555373955e-8)
            (15.428317299942295,1.9862015549488955e-8)
            (15.432671801939565,1.988751206403293e-8)
            (15.437240322712197,1.9907612545784856e-8)
            (15.441541730076347,1.99170269695053e-8)
            (15.446174316231337,1.9959847357209625e-8)
            (15.450558385947598,1.9973135608132165e-8)
            (15.455394564179336,1.9979434715600723e-8)
            (15.459913307817416,1.9995607353056878e-8)
            (15.464665088854256,2.001837209742845e-8)
            (15.469151143481332,2.0022622823687375e-8)
            (15.474031761286879,2.005402137283076e-8)
            (15.478642060965582,2.0063817811250644e-8)
            (15.483683607726574,2.006775549097443e-8)
            (15.488405375767243,2.0076439382592313e-8)
            (15.49339546610952,2.0098531226790573e-8)
            (15.498114189933315,2.0098994814423054e-8)
            (15.503275049695214,2.0121118809462447e-8)
            (15.508144519769603,2.0126944375597068e-8)
            (15.513435579757592,2.013028049390034e-8)
            (15.518403482140737,2.0133070577712517e-8)
            (15.523686435085008,2.015226061991581e-8)
            (15.52868627546837,2.014977406340509e-8)
            (15.53416239924099,2.0164779644027295e-8)
            (15.53932781665251,2.01664731824415e-8)
            (15.544919332719134,2.016970534582722e-8)
            (15.550181807427002,2.016787459892265e-8)
            (15.555812142499386,2.01830438578696e-8)
            (15.561142950415936,2.0178019628651422e-8)
            (15.56697651536066,2.018776273913643e-8)
            (15.572481572484978,2.018547955454098e-8)
            (15.578431638751086,2.0188341570861248e-8)
            (15.584043393127626,2.0182827594181622e-8)
            (15.590077782227374,2.0193693927447986e-8)
            (15.595793062323082,2.0186291744467425e-8)
            (15.602036254794113,2.0192138342673658e-8)
            (15.607933737885016,2.0186238649921703e-8)
            (15.614308356079833,2.0188160229850066e-8)
            (15.62033157788061,2.0179641367257446e-8)
            (15.626832266493865,2.0186389447422736e-8)
            (15.63299225180084,2.017667340950732e-8)
            (15.639709111022976,2.017948353415609e-8)
            (15.646062667366985,2.0170384861287527e-8)
            (15.652936675608123,2.0170787112724707e-8)
            (15.65944268369588,2.015971142344812e-8)
            (15.666481436319998,2.0162679267293317e-8)
            (15.67315657213076,2.015071546935071e-8)
            (15.68042480117763,2.015087948804161e-8)
            (15.687310925283512,2.0138981557480567e-8)
            (15.69477019157518,2.0137405603009598e-8)
            (15.70184184849647,2.0124057609746405e-8)
            (15.709503950171339,2.012355619681813e-8)
            (15.716778483253384,2.0109436423131148e-8)
            (15.724691440349373,2.010701062113949e-8)
            (15.73220185055041,2.0092640095119065e-8)
            (15.740346301081065,2.008871912905132e-8)
            (15.748081220236958,2.0073282306328768e-8)
            (15.756469201834259,2.0069454384725473e-8)
            (15.764444769096164,2.005329105850198e-8)
            (15.773113989576037,2.0048070716900113e-8)
            (15.781358574281747,2.0031483810259155e-8)
            (15.790305713774398,2.002484805855416e-8)
            (15.798819912299962,2.0007442494991533e-8)
            (15.808056777624293,2.000023515023632e-8)
            (15.816855821322447,1.9982137211651392e-8)
            (15.826413669005765,1.997374207286943e-8)
            (15.835523615342957,1.9955124772607592e-8)
            (15.845411616544574,1.9945315822814428e-8)
            (15.854842808835413,1.99260326088743e-8)
            (15.865073898565031,1.991516230197788e-8)
            (15.874842022829116,1.98952302149315e-8)
            (15.885442917864243,1.9883107030021066e-8)
            (15.895572519995937,1.986262356899181e-8)
            (15.906560731667504,1.9849006735378503e-8)
            (15.917069191982954,1.9827932412353842e-8)
            (15.928459995276613,1.981288071615891e-8)
            (15.939364488400201,1.9791211309942064e-8)
            (15.951180473977496,1.977464866503357e-8)
            (15.962503436317292,1.9752439398386652e-8)
            (15.974764835671936,1.973420875924915e-8)
            (15.986526296536091,1.971146470005407e-8)
            (15.999249017000757,1.9691487247476177e-8)
            (16.011465977524168,1.9668220916701846e-8)
            (16.0246662892133,1.9646424761574323e-8)
            (16.03735577841101,1.9622673870760155e-8)
            (16.051047742288713,1.959897319403014e-8)
            (16.064224043010267,1.9574759601067134e-8)
            (16.078415457272325,1.9549078707721667e-8)
            (16.092086796729685,1.952443563889508e-8)
            (16.106778384850514,1.94967435114805e-8)
            (16.12094584695576,1.9471710887362943e-8)
            (16.136129486589002,1.9442031846187648e-8)
            (16.150784690780643,1.9416637688645864e-8)
            (16.16643951135356,1.9385117626600314e-8)
            (16.18156058172822,1.935929163610898e-8)
            (16.199422995564817,1.933724617876743e-8)
            (16.215511495311166,1.9319936623989144e-8)
            (16.231889434145728,1.9283145711554525e-8)
            (16.247553226802555,1.9253514714617136e-8)
            (16.264898035090656,1.9216682274575087e-8)
            (16.280925072578462,1.9195667249933977e-8)
            (16.297644721860372,1.915539831116928e-8)
            (16.31376495428438,1.912815034504191e-8)
            (16.332232696894394,1.9088792548086578e-8)
            (16.348992883791105,1.906711232964777e-8)
            (16.365854831428134,1.9028988931825406e-8)
            (16.381923390690922,1.9000099230591826e-8)
            (16.39793022297614,1.8956229948544974e-8)
            (16.413375941986928,1.8932191975763448e-8)
            (16.42936128979263,1.8889056446693958e-8)
            (16.444726996654836,1.8864644719654713e-8)
            (16.460311936224233,1.8827471792234417e-8)
            (16.475115897919178,1.880154245406256e-8)
            (16.4894761979085,1.876771783474311e-8)
            (16.503044345316507,1.874360488875734e-8)
            (16.51589911880532,1.871207988397287e-8)
            (16.528003721235024,1.8690245515846932e-8)
            (16.53903578283139,1.866413653658022e-8)
            (16.549280629431028,1.864423664721008e-8)
            (16.55601701821741,1.8629220830671455e-8)
            (16.562321012574348,1.8616296441877416e-8)
            (16.570760978654768,1.8596639905526884e-8)
            (16.580981189338637,1.857562298800008e-8)
            (16.596822729399385,1.855494819182003e-8)
            (16.611683305163687,1.8506000871110647e-8)
            (16.62819005162851,1.85459824015792e-8)
            (16.643285868237882,1.8488716499481124e-8)
            (16.657762845108117,1.847879296497993e-8)
            (16.671632026014187,1.8455356650060167e-8)
            (16.687985915286415,1.840961608812019e-8)
            (16.703476730438222,1.8388188079227276e-8)
            (16.721650529621353,1.8397825225955274e-8)
            (16.738653155898053,1.8352442215795153e-8)
            (16.755783645594416,1.834419345331382e-8)
            (16.772108500921956,1.8315156938937093e-8)
            (16.789441337463145,1.828054739187691e-8)
            (16.806167577592053,1.8257288044103346e-8)
            (16.82465203576828,1.8243870660881525e-8)
            (16.842270386937937,1.8206269135707447e-8)
            (16.860785685683826,1.8205947392468674e-8)
            (16.878371778035135,1.816823667736831e-8)
            (16.896600431549512,1.814618045678256e-8)
            (16.914037315916868,1.8118340751034713e-8)
            (16.932643085119032,1.8093941073190675e-8)
            (16.95042399547032,1.8061747970770407e-8)
            (16.96929884694677,1.8054028900447566e-8)
            (16.987239084587568,1.801529985974232e-8)
            (17.005906964814766,1.8000193424235616e-8)
            (17.02367949882734,1.7966375158422952e-8)
            (17.042339319340925,1.794184205936929e-8)
            (17.060125366215523,1.7908816149371513e-8)
            (17.078913140228675,1.7893011416046087e-8)
            (17.096766323656198,1.7854568646697358e-8)
            (17.115433019140163,1.7840016830743347e-8)
            (17.133156234495278,1.7802047352195378e-8)
            (17.151677099345168,1.7779351174614673e-8)
            (17.16927439724333,1.7743012796580726e-8)
            (17.18776560208634,1.772306828380817e-8)
            (17.205307013857418,1.768332466240813e-8)
            (17.223670422046325,1.766684731050324e-8)
            (17.24106677426638,1.7625759793836076e-8)
            (17.259232971544286,1.7603969538971187e-8)
            (17.276443679693134,1.7563844466960917e-8)
            (17.294476513662623,1.7542239869069716e-8)
            (17.31154364502375,1.7499844615545465e-8)
            (17.329406494942354,1.748146549967566e-8)
            (17.346290832741914,1.743729302102504e-8)
            (17.363924684878583,1.7415540666206905e-8)
            (17.380587797010946,1.7371616013230147e-8)
            (17.398025439092706,1.734936093549062e-8)
            (17.414489545998066,1.730361788047565e-8)
            (17.43171493155093,1.7283906176237746e-8)
            (17.447960252894745,1.7236419562589848e-8)
            (17.46493150351008,1.721430302606931e-8)
            (17.48093037320278,1.7166606426962003e-8)
            (17.497667206862783,1.7144036616397092e-8)
            (17.513432964113658,1.7094647128792867e-8)
            (17.529925795811597,1.7074001661974157e-8)
            (17.545446272448356,1.7023045431995043e-8)
            (17.56166687944643,1.7000385118701434e-8)
            (17.57692415469227,1.69489637127307e-8)
            (17.592887736944615,1.6926114444817508e-8)
            (17.607892005931056,1.687304738839292e-8)
            (17.623590440208176,1.6851555018750277e-8)
            (17.63833286771307,1.6797137023346222e-8)
            (17.653748483420845,1.677371134797161e-8)
            (17.668218958943392,1.6718690129224233e-8)
            (17.68336584680779,1.6695406867362206e-8)
            (17.69757368411534,1.6638767187625252e-8)
            (17.71244369809784,1.6616220459280013e-8)
            (17.726381761985987,1.6558478379360254e-8)
            (17.74096590043535,1.6534001187867628e-8)
            (17.75463044607004,1.647554177656789e-8)
            (17.768942163519583,1.6451499858578443e-8)
            (17.78234193011676,1.6391490104601775e-8)
            (17.796372733371328,1.6367468809360744e-8)
            (17.809501808833776,1.6306613426726915e-8)
            (17.823250264135428,1.6280731554105613e-8)
            (17.836110183705365,1.6219048058281587e-8)
            (17.849588222078243,1.6193788005051573e-8)
            (17.86218661644279,1.61306917402259e-8)
            (17.87538591504753,1.610463718341949e-8)
            (17.887718259519414,1.6040922991378124e-8)
            (17.900643966019903,1.6013252674910595e-8)
            (17.912716016010908,1.5948582849392594e-8)
            (17.925377150259997,1.5921487776376278e-8)
            (17.937194681296493,1.585562003949147e-8)
            (17.94958433858111,1.5826932932228198e-8)
            (17.96114481505266,1.5760578236122715e-8)
            (17.97327329445748,1.573069485273617e-8)
            (17.984585381940224,1.5663270654872614e-8)
            (17.996457610439087,1.563360936256966e-8)
            (18.00752473332005,1.5565260933695814e-8)
            (18.019136954857363,1.5533378920839837e-8)
            (18.029959344428327,1.5464567903614067e-8)
            (18.0413248081194,1.543201584641582e-8)
            (18.05191239105126,1.5362065318076932e-8)
            (18.063031621617434,1.532903168712923e-8)
            (18.073385577603684,1.5258447524393668e-8)
            (18.084259627091804,1.522290911798771e-8)
            (18.094383546412217,1.5151749162712536e-8)
            (18.10502578000198,1.511598616612406e-8)
            (18.11492901557408,1.5043715984630648e-8)
            (18.12533652876972,1.50065189513056e-8)
            (18.1350188702004,1.4933845443051694e-8)
            (18.14519832182577,1.4894299034540502e-8)
            (18.154666703872323,1.4820852493945432e-8)
            (18.16462855667459,1.4781215161541338e-8)
            (18.17389011152472,1.4706802532673049e-8)
            (18.183630372425647,1.466474149062838e-8)
            (18.192684992386777,1.4590025045143006e-8)
            (18.202215338199863,1.45461657962776e-8)
            (18.21107245185326,1.4470457270406032e-8)
            (18.220398175603002,1.4426145166302488e-8)
            (18.229061709193886,1.4349707468361523e-8)
            (18.23818085406862,1.430224921067284e-8)
            (18.246652508570286,1.4225427543201584e-8)
            (18.25557944534612,1.4176910609426835e-8)
            (18.26386944067356,1.4098945251145289e-8)
            (18.27260368389452,1.4049094961830966e-8)
            (18.280712846258112,1.3970662785609694e-8)
            (18.289257346906147,1.3917470451962327e-8)
            (18.297190477159795,1.383840447316227e-8)
            (18.305558682020923,1.3784722322392386e-8)
            (18.313324627613103,1.3704515870898122e-8)
            (18.321511865722442,1.364828617762306e-8)
            (18.329109673070608,1.356778069500245e-8)
            (18.33712517700836,1.3508644211582543e-8)
            (18.344562996870952,1.3427151217337499e-8)
            (18.352415489109106,1.3367556768345517e-8)
            (18.359698878026805,1.328510112762448e-8)
            (18.367383084376865,1.3221797752674447e-8)
            (18.37451151747443,1.3139019561626083e-8)
            (18.382041903726265,1.3073713007779154e-8)
            (18.38902575883797,1.2989625210883489e-8)
            (18.396403842761934,1.2923138632712196e-8)
            (18.403244508441805,1.2838384846513856e-8)
            (18.410468862959647,1.2767510750966515e-8)
            (18.417168578630775,1.268216793637469e-8)
            (18.424255343957526,1.2610260755920095e-8)
            (18.43082439318445,1.2523462759785151e-8)
            (18.43776805755206,1.2448958935306862e-8)
            (18.444204392342357,1.2361773240851893e-8)
            (18.451010932072542,1.2282996944782331e-8)
            (18.45732103689391,1.2194768158774529e-8)
            (18.464003183937788,1.2115432600028894e-8)
            (18.470194479081737,1.2025860788792444e-8)
            (18.47674305944249,1.1942207123242889e-8)
            (18.482812419038,1.1852347289157481e-8)
            (18.489241686467945,1.1765316876539551e-8)
            (18.49519964446344,1.1673921497169574e-8)
            (18.501514236326102,1.1585828199641454e-8)
            (18.507363264580395,1.1493462256578945e-8)
            (18.513556162051508,1.1399595337607973e-8)
            (18.519295380546417,1.1306744339069634e-8)
            (18.525386331278263,1.1210765035749126e-8)
            (18.53102819321999,1.111606902539986e-8)
            (18.537011693375064,1.1017343111129497e-8)
            (18.54255344546,1.0922171507533344e-8)
            (18.54843089398648,1.0817006984846899e-8)
            (18.553876978484684,1.0720872058880811e-8)
            (18.559667609686805,1.0614453212917693e-8)
            (18.565028904137165,1.0516555331223603e-8)
            (18.57071939186986,1.0404714103275646e-8)
            (18.575990111832095,1.030678171576081e-8)
            (18.581594367764303,1.0188765053574026e-8)
            (18.586785778698975,1.008930017058404e-8)
            (18.59231531607052,9.969514956700781e-9)
            (18.59743324948933,9.86894651769631e-9)
            (18.602873987819518,9.740456838859398e-9)
            (18.607914169932485,9.640129952874752e-9)
            (18.613292408050732,9.506021347218584e-9)
            (18.61827209752474,9.403994334326233e-9)
            (18.623586514767805,9.265064232555082e-9)
            (18.62850503169229,9.163407263484782e-9)
            (18.633751461333528,9.011705780965213e-9)
            (18.63861220609802,8.91082640910475e-9)
            (18.643825028941393,8.752113637576455e-9)
            (18.648648851284516,8.651017075736096e-9)
            (18.653815238111644,8.479187238953146e-9)
            (18.65859817406973,8.382084029109533e-9)
            (18.66373734068376,8.188929604539164e-9)
            (18.668498690786947,8.095984456123606e-9)
            (18.673650038961778,7.884633290447566e-9)
            (18.67841540435755,7.799074273547717e-9)
            (18.6835720048269,7.550318554736131e-9)
            (18.688350381697685,7.479641351428167e-9)
            (18.693585666866117,7.1828460150607415e-9)
            (18.698438121784914,7.1260776852531816e-9)
            (18.70383878972211,6.783929521639833e-9)
            (18.708843728555472,6.733391192879651e-9)
            (18.7145604768127,6.363254764591226e-9)
            (18.719894219298762,6.2630801308875696e-9)
            (18.726574464941056,6.049914843587708e-9)
            (18.732945363321836,5.780556398392207e-9)
            (18.738536110116105,5.639285055033157e-9)
            (18.743894588002917,5.398474383675612e-9)
            (18.747941886232145,5.246398521045851e-9)
            (18.751786302573173,5.087906845948147e-9)
            (18.755127814268825,4.951873011590022e-9)
            (18.758309618769026,4.8235559296918795e-9)
            (18.761133768384692,4.703247309197586e-9)
            (18.76379749713287,4.59601130759912e-9)
            (18.766133642873573,4.495077560245261e-9)
            (18.76828864787118,4.4050958392409465e-9)
            (18.769818787865603,4.342687076306429e-9)
            (18.771273429654443,4.281119597117641e-9)
            (18.772730870537746,4.219473855381643e-9)
            (18.77430281096054,4.152558916163949e-9)
            (18.776752330428522,4.049208723138826e-9)
            (18.77907080652926,3.948010368713182e-9)
            (18.781523851891595,3.84034368075648e-9)
            (18.78388395280518,3.734667810281204e-9)
            (18.78659633593445,3.6187176772080732e-9)
            (18.789114103828876,3.4993904679220364e-9)
            (18.79195073835916,3.385708701816361e-9)
            (18.794508871226782,3.2647853407702145e-9)
            (18.797112899620206,3.14251526360414e-9)
            (18.799589076802576,3.0256559291367596e-9)
            (18.802337182247552,2.902700496915201e-9)
            (18.80500250038625,2.7704414363437773e-9)
            (18.807895888603795,2.6405881761519194e-9)
            (18.810568177409184,2.506751497082402e-9)
            (18.81338408199708,2.370963932484676e-9)
            (18.816026804805738,2.23648825940115e-9)
            (18.819015676784165,2.0931485830317016e-9)
            (18.821759601554117,1.9488837928583194e-9)
            (18.824667878796724,1.8064283308681527e-9)
            (18.82735851436013,1.66412252327673e-9)
            (18.830219453936493,1.5167855794671806e-9)
            (18.83290434189708,1.3715086470161833e-9)
            (18.83594949899209,1.2143044253225301e-9)
            (18.83872017566521,1.0607347148870666e-9)
            (18.841588531241843,9.085085755545218e-10)
            (18.844258865758523,7.589789249537701e-10)
            (18.847153865594827,6.011035843121639e-10)
            (18.849862730809427,4.4587004247809276e-10)
            (18.85290441201806,2.752229552247525e-10)
            (18.855664037187545,1.1446513090347955e-10)
            (18.85848591891406,-4.4623237557045537e-11)
            (18.8611288949949,-2.0173849364659845e-10)
            (18.86406815243877,-3.719336924440499e-10)
            (18.866797448650534,-5.363449174356774e-10)
            (18.869783706554237,-7.179682267676258e-10)
            (18.872507279398732,-8.848660268105346e-10)
            (18.875296237323006,-1.047615113350533e-9)
            (18.877922526722823,-1.2132452132456645e-9)
            (18.88092938637525,-1.4009738632907348e-9)
            (18.8836822912392,-1.573954720140522e-9)
            (18.88659525407114,-1.7629170864340825e-9)
            (18.889274383917655,-1.936558976512046e-9)
            (18.89205783805588,-2.100931039950975e-9)
            (18.89468820583033,-2.2763930402675583e-9)
            (18.897469519679603,-2.461722690362324e-9)
            (18.90016809952077,-2.636461032589819e-9)
            (18.90300262111686,-2.815367857496773e-9)
            (18.905664655679203,-2.9953826817131212e-9)
            (18.908629764670767,-3.1986302423015428e-9)
            (18.911358465125968,-3.3830254599810572e-9)
            (18.914238898052055,-3.5778581263854557e-9)
            (18.916916727822425,-3.765917181126134e-9)
            (18.919801198736113,-3.951739499738427e-9)
            (18.922499807455992,-4.14207842089265e-9)
            (18.925506352207908,-4.362275925128133e-9)
            (18.92826275513177,-4.557111880503437e-9)
            (18.93114498022552,-4.748198662795469e-9)
            (18.933839988665202,-4.948343896662482e-9)
            (18.936813601145005,-5.146716559895003e-9)
            (18.9395825117362,-5.34772431545143e-9)
            (18.94262895967974,-5.580202242947772e-9)
            (18.945428742979537,-5.789528868658551e-9)
            (18.94836516524317,-5.9690169182144476e-9)
            (18.951124901863334,-6.186022144114436e-9)
            (18.954253030772072,-6.40542641038522e-9)
            (18.95714038762748,-6.6217103481605075e-9)
            (18.960257058555957,-6.852905489357781e-9)
            (18.963141044637563,-7.087722522244132e-9)
            (18.96622334171945,-7.243130983685433e-9)
            (18.969129513758983,-7.488859973274549e-9)
            (18.972507328803847,-7.729133717167194e-9)
            (18.975593641538577,-7.980861851312696e-9)
            (18.97888705771605,-8.169376034242322e-9)
            (18.981959959817157,-8.468481620926306e-9)
            (18.98536745101097,-8.540111687081328e-9)
            (18.988583964060155,-8.865941251380498e-9)
            (18.9924273273078,-9.057634560209691e-9)
            (18.995921910958458,-9.447882045656069e-9)
            (18.99973553857731,-9.385338173658359e-9)
            (19.00333817454924,-9.916232334371797e-9)
            (19.007746457230972,-9.63273014291295e-9)
            (19.01193577165377,-1.0216649296896907e-8)
            (19.01801405333882,-1.0679792358138472e-8)
            (19.02386376272174,-1.107860381490855e-8)
            (19.028630774368363,-1.1494338159061702e-8)
            (19.033222285996235,-1.1670466304087698e-8)
            (19.037116922367836,-1.1917619598583361e-8)
            (19.04088327120572,-1.2097053574401832e-8)
            (19.04445461932295,-1.2295853370718275e-8)
            (19.04791533217159,-1.2477653513268382e-8)
            (19.051303678156422,-1.2638008562554534e-8)
            (19.054569642916444,-1.2823411263142707e-8)
            (19.057846780120432,-1.2953834381515738e-8)
            (19.060969631196105,-1.310690560356766e-8)
            (19.064239630583618,-1.3326237740784922e-8)
            (19.06725993086577,-1.343918709006564e-8)
            (19.070359671058114,-1.3692593990456108e-8)
            (19.073211405956876,-1.3832110440938588e-8)
            (19.076078385330806,-1.3947105408645767e-8)
            (19.078802695970474,-1.4086424774390764e-8)
            (19.082001612431235,-1.4288100751970396e-8)
            (19.084889942552078,-1.4396818437391647e-8)
            (19.08782495383962,-1.4591406077466634e-8)
            (19.090538104185313,-1.4722323288560042e-8)
            (19.09332762238944,-1.4828211165756733e-8)
            (19.095984863019705,-1.495396441387434e-8)
            (19.098831589573283,-1.5117748487815343e-8)
            (19.10158863738692,-1.5238065760237393e-8)
            (19.104438877052527,-1.537443569479392e-8)
            (19.10711987933405,-1.5491708131251458e-8)
            (19.11004869006198,-1.5629669448117714e-8)
            (19.112780495625536,-1.5740645639538652e-8)
            (19.115713036492075,-1.5882026264185306e-8)
            (19.118438612127832,-1.5992664039200915e-8)
            (19.1213143736997,-1.611605873454213e-8)
            (19.124019064883445,-1.6222743750701703e-8)
            (19.127009712348897,-1.635294890671371e-8)
            (19.129789312507693,-1.645637745881301e-8)
            (19.13274788650251,-1.6582461364750212e-8)
            (19.135510439014524,-1.668412428288429e-8)
            (19.138474135916173,-1.6803300461084735e-8)
            (19.141262448092327,-1.6900607314584017e-8)
            (19.14435789787255,-1.7022655948126064e-8)
            (19.147230867941786,-1.7118685281139306e-8)
            (19.150277822948617,-1.723760624092821e-8)
            (19.153136713888145,-1.7328611277784456e-8)
            (19.1562654341181,-1.7448641320361163e-8)
            (19.15920468019205,-1.7536899894606868e-8)
            (19.162458794736956,-1.7652918998208737e-8)
            (19.165483953847783,-1.773896636537414e-8)
            (19.168708229924878,-1.786339914410845e-8)
            (19.171746553829532,-1.7940475690318564e-8)
            (19.175139040080342,-1.806779882658425e-8)
            (19.178319332910785,-1.8144172371580465e-8)
            (19.181829134861268,-1.8266532565988127e-8)
            (19.185106219222405,-1.8333570174977782e-8)
            (19.188656256862142,-1.8490122528624492e-8)
            (19.192013618073123,-1.8541604871847983e-8)
            (19.195839872871865,-1.8702069548836788e-8)
            (19.199425551986693,-1.8748146957246698e-8)
            (19.20341637278628,-1.8929176360463874e-8)
            (19.207169037624052,-1.894266181846976e-8)
            (19.211386058648493,-1.9219145412643457e-8)
            (19.21539521126562,-1.9201120336442545e-8)
            (19.220164235739905,-1.9478000679313794e-8)
            (19.224671511950348,-1.947866045687846e-8)
            (19.230118603948945,-1.967362296988531e-8)
            (19.23536434796224,-1.9792553916624433e-8)
            (19.242168168257027,-2.0142809606059498e-8)
            (19.248650172517618,-1.980762024294656e-8)
            (19.254842082009986,-2.0474596887746886e-8)
            (19.260036477498144,-2.0208397209484882e-8)
            (19.26484077407738,-2.0593384443167477e-8)
            (19.26958260777942,-2.034340242715157e-8)
            (19.27396599078728,-2.054522439401075e-8)
            (19.2782559459607,-2.0652777259326123e-8)
            (19.282325572887157,-2.0750488566072314e-8)
            (19.28681753687043,-2.0790923809179057e-8)
            (19.291007111482738,-2.093632562170913e-8)
            (19.29535416509812,-2.0908677538356603e-8)
            (19.299395022126717,-2.100018189098403e-8)
            (19.303497352544994,-2.111909603298492e-8)
            (19.307393429704433,-2.117949815783325e-8)
            (19.311740093343886,-2.1226582447387832e-8)
            (19.3157912336785,-2.1321018876021345e-8)
            (19.320018255736688,-2.1335055362991605e-8)
            (19.323967204535784,-2.1392968722032995e-8)
            (19.328073280043082,-2.149294694585837e-8)
            (19.331970058849496,-2.1539954980633748e-8)
            (19.336311348403257,-2.157419602096855e-8)
            (19.340356778113684,-2.164132350894236e-8)
            (19.344579648764096,-2.1671954130486692e-8)
            (19.34854272611379,-2.1711001316305004e-8)
            (19.352745424025954,-2.1790941303733906e-8)
            (19.35672727762053,-2.1829538528692504e-8)
            (19.361133695545192,-2.1852872164983863e-8)
            (19.365243807077942,-2.1900661853218624e-8)
            (19.36954048984114,-2.1938613857467726e-8)
            (19.373587658550235,-2.1965151121224057e-8)
            (19.377945658319877,-2.20269319849671e-8)
            (19.38206648133712,-2.2058436311633342e-8)
            (19.386588615387126,-2.207520316544382e-8)
            (19.390814845329604,-2.210827722035963e-8)
            (19.39525094205694,-2.2147645646410276e-8)
            (19.399439992340895,-2.2165427861137423e-8)
            (19.40399612180358,-2.2211884932387875e-8)
            (19.408297112081637,-2.2236474876003916e-8)
            (19.41298171348325,-2.225014681067939e-8)
            (19.4173705441259,-2.2271889501320712e-8)
            (19.422005709234664,-2.230862104118422e-8)
            (19.42638925130037,-2.2320029973151977e-8)
            (19.431180629603165,-2.235427815984184e-8)
            (19.435699488374414,-2.2372014859373858e-8)
            (19.440595421533665,-2.2384448765495462e-8)
            (19.4451939715502,-2.239744962411542e-8)
            (19.45008429324533,-2.2429204983950014e-8)
            (19.454712635672923,-2.243565840952832e-8)
            (19.459777745259984,-2.246064968039601e-8)
            (19.46455439990674,-2.247185020990022e-8)
            (19.469714987055557,-2.248353684587239e-8)
            (19.47457375070028,-2.248974138891685e-8)
            (19.479774124996847,-2.251557884394709e-8)
            (19.48469791408224,-2.251785170473651e-8)
            (19.490081561591783,-2.2536066924062817e-8)
            (19.49516194049814,-2.254131747228533e-8)
            (19.500646574873088,-2.2551955704520128e-8)
            (19.505821428827815,-2.2552809837447653e-8)
            (19.5113888652112,-2.257274134449121e-8)
            (19.51666230528908,-2.2571253100845187e-8)
            (19.522418873598316,-2.2584528324523057e-8)
            (19.527857613425216,-2.258455334919543e-8)
            (19.53373318963559,-2.2593576034195154e-8)
            (19.539287344387454,-2.259012359369625e-8)
            (19.54528506612364,-2.260467135753599e-8)
            (19.55096965208417,-2.2599701616864255e-8)
            (19.557165541685677,-2.260921325525352e-8)
            (19.563028444677126,-2.260475984501083e-8)
            (19.569371315888734,-2.2611656138943917e-8)
            (19.57537784761276,-2.2604608082115444e-8)
            (19.58188001800645,-2.2614429251409743e-8)
            (19.58804880046396,-2.2606239368863642e-8)
            (19.59476513676113,-2.261260027034924e-8)
            (19.601132093139167,-2.2604331592362057e-8)
            (19.60803141053401,-2.260875208488329e-8)
            (19.61457682888946,-2.259861637718557e-8)
            (19.621673574712702,-2.2604280862778487e-8)
            (19.628415859351833,-2.2593133819234536e-8)
            (19.635751904126117,-2.2596542485487144e-8)
            (19.642720737863595,-2.258500741275181e-8)
            (19.650283136136096,-2.258672482018096e-8)
            (19.6574722920721,-2.2573839743262768e-8)
            (19.665275152846846,-2.2575707572383026e-8)
            (19.672701969686287,-2.2561882838564897e-8)
            (19.68077993543961,-2.2562237467536938e-8)
            (19.688471745346572,-2.2547860509892962e-8)
            (19.696827469038872,-2.254663385904146e-8)
            (19.704789962829565,-2.2531254614430596e-8)
            (19.713438078876212,-2.252943673873847e-8)
            (19.721688829510562,-2.251318377682729e-8)
            (19.730660281576583,-2.2510154973606302e-8)
            (19.73922657274065,-2.2493254477666764e-8)
            (19.748536861559515,-2.2488707139896305e-8)
            (19.757435007685334,-2.247099916884999e-8)
            (19.767102022112475,-2.2465311323389446e-8)
            (19.776352413391475,-2.2446795934550334e-8)
            (19.786405672430952,-2.2439835411685847e-8)
            (19.796036974097955,-2.2420613298052896e-8)
            (19.806501794673327,-2.241210304287187e-8)
            (19.816539539064365,-2.239214338890136e-8)
            (19.82743981054324,-2.2382076693497485e-8)
            (19.83790991442543,-2.2361353320708923e-8)
            (19.84927558883128,-2.2349689448102725e-8)
            (19.860209215840086,-2.232822623290752e-8)
            (19.872071490245183,-2.2314768004609048e-8)
            (19.88350095960109,-2.2292588159836478e-8)
            (19.895889604278203,-2.2277097881349917e-8)
            (19.90784688350321,-2.2254036252076006e-8)
            (19.922211749621287,-2.2267999128363536e-8)
            (19.93515735395947,-2.2268317453999085e-8)
            (19.94864566697707,-2.2226185030346665e-8)
            (19.96158485946836,-2.2204283964814737e-8)
            (19.9760427483525,-2.2163227657910204e-8)
            (19.98959755978736,-2.2183044805722454e-8)
            (20.0,-2.2062173191223718e-8)
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/sigmas-tv-eks1.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}},
    % show background rectangle
    ]
\begin{axis}[
  % title={},
  % title style={at={{(0.5,1)}},
  %   font={{\fontsize{14 pt}{18.2 pt}\selectfont}},
  %   color={rgb,1:red,0.0;green,0.0;blue,0.0},
  %   draw opacity={1.0}, rotate={0.0}},
  % legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0},
  %   draw opacity={1.0},
  %   line width={1},
  %   solid,
  %   fill={rgb,1:red,1.0;green,1.0;blue,1.0},
  %   fill opacity={1.0},
  %   text opacity={1.0},
  %   font={{\fontsize{8 pt}{10.4 pt}\selectfont}},
  %   at={(1.02, 1)},
  %   anchor={north west}},
  % axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}},
  % anchor={north west}, xshift={1.0mm}, yshift={-1.0mm},
  width=\figwidth,
  height=\figheight,
  % scaled x ticks={false},
  xlabel={$t$},
  % x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x
  % tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0},
  % rotate={0}}, xlabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}},
  % color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
  xmajorgrids={true},
  xmin={-0.3},
  xmax={10.3},
  xtick={{0.0,2.5,5.0,7.5,10.0}},
  % xticklabels={{$0.0$,$2.5$,$5.0$,$7.5$,$10.0$}},
  % xtick align={inside},
  % xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
  % x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid},
  axis x line*={left},
  % x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid},
  % scaled y ticks={true},
  ylabel={$(\hat{y}(t) - y^*(t))$},
    %y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}},
    %y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}},
    %ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}},
    %color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0},
    %rotate={0.0}},
  ymajorgrids={true},
  ymin={-0.0003505119579051762},
  ymax={0.0003505119579051762},
    % ytick={{-0.00030000000000000003,-0.0002,-0.0001,0.0,0.0001,0.0002,0.00030000000000000003}},
    %yticklabels={{$-0.0003$,$-0.0002$,$-0.0001$,$0.0000$,$0.0001$,$0.0002$,$0.0003$}},
    %ytick align={inside},
    %yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
    %y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid},
    axis y line*={left},
    %y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid},
    %colorbar style={title={}},
    %point meta max={nan},
    %point meta min={nan}
]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={c956c38d-32f7-4f22-9201-0d8b06150d9a}, draw opacity={0.0}, line width={1}, solid]
        coordinates {
            (0.0,0.0)
            (0.001,0.0)
            (0.011,0.0)
            (0.08375754561066073,0.0)
            (0.14238768516845057,0.0)
            (0.19841159921814527,0.0)
            (0.24945607592287694,0.0)
            (0.2978075431778252,0.0)
            (0.3524716265094096,0.0)
            (0.4022320734386579,0.0)
            (0.45453219234348874,0.0)
            (0.5023812040455937,0.0)
            (0.5515932803449203,0.0)
            (0.5983574621180454,0.0)
            (0.6494279720276328,0.0)
            (0.698655511962424,0.0)
            (0.7518985871995096,0.0)
            (0.800903609676118,0.0)
            (0.851746122592598,0.0)
            (0.899667209220222,0.0)
            (0.9518330060235389,0.0)
            (1.000452237620081,0.0)
            (1.047224188261024,0.0)
            (1.0907726016345383,0.0)
            (1.1320900500515854,0.0)
            (1.170222353076534,0.0)
            (1.2069116880197517,0.0)
            (1.2406201044095566,0.0)
            (1.2733181870225232,0.0)
            (1.3036445229369515,0.0)
            (1.3344745669548548,0.0)
            (1.3628950534898112,0.0)
            (1.3914692829021342,0.0)
            (1.4178076620958802,0.0)
            (1.444412262286084,0.0)
            (1.4691352345807325,0.0)
            (1.4950483397803451,0.0)
            (1.518917997004997,0.0)
            (1.5433671020478372,0.0)
            (1.5659960550935144,0.0)
            (1.5895885042954625,0.0)
            (1.611534279792981,0.0)
            (1.6350408768410274,0.0)
            (1.6567088905477505,0.0)
            (1.6793855622596858,0.0)
            (1.700484767407613,0.0)
            (1.7233864820260325,0.0)
            (1.7447257461546475,0.0)
            (1.7683949665031815,0.0)
            (1.7903500258548375,0.0)
            (1.8147910312271138,0.0)
            (1.8378455486019896,0.0)
            (1.865972949829479,0.0)
            (1.8929411209472882,0.0)
            (1.9241571153900918,0.0)
            (1.9491767590244524,0.0)
            (1.9732390674395874,0.0)
            (1.9942721481287173,0.0)
            (2.0145124878928278,0.0)
            (2.03423228931547,0.0)
            (2.053175447197134,0.0)
            (2.072744619278882,0.0)
            (2.0913214717460287,0.0)
            (2.1123173601326557,0.0)
            (2.131434204168675,0.0)
            (2.1518219033151,0.0)
            (2.1712994253061404,0.0)
            (2.198606057897903,0.0)
            (2.2241211616713326,0.0)
            (2.2508147146018413,0.0)
            (2.2727616814354037,0.0)
            (2.294133960156199,0.0)
            (2.315386021930949,0.0)
            (2.3353792524059473,0.0)
            (2.355705392316714,0.0)
            (2.375461100926975,0.0)
            (2.396038839210847,0.0)
            (2.416631698614891,0.0)
            (2.4383835002603034,0.0)
            (2.4608218743528085,0.0)
            (2.4850032134969626,0.0)
            (2.510957361802074,0.0)
            (2.5395900187423024,0.0)
            (2.5697146036082845,0.0)
            (2.5984815060108213,0.0)
            (2.625608878257592,0.0)
            (2.6514571209102837,0.0)
            (2.6768094493691414,0.0)
            (2.7019647112385097,0.0)
            (2.7272869299306697,0.0)
            (2.752827823885563,0.0)
            (2.7787913186457254,0.0)
            (2.8052172109515023,0.0)
            (2.8322788681061617,0.0)
            (2.860040118215816,0.0)
            (2.888665347234447,0.0)
            (2.9182480948875495,0.0)
            (2.9489619209214015,0.0)
            (2.9809423485759976,0.0)
            (3.014394209825491,0.0)
            (3.0495124316072615,0.0)
            (3.086556906442247,0.0)
            (3.125796318839804,0.0)
            (3.1675430768175996,0.0)
            (3.2120960786283925,0.0)
            (3.2596126712316114,0.0)
            (3.309837048465314,0.0)
            (3.361967468830378,0.0)
            (3.414932899276451,0.0)
            (3.4679501809557327,0.0)
            (3.52067415875317,0.0)
            (3.5730699523162066,0.0)
            (3.625220180536565,0.0)
            (3.6772250052863704,0.0)
            (3.7291609297381467,0.0)
            (3.781084964219513,0.0)
            (3.8330370998982906,0.0)
            (3.885049749326294,0.0)
            (3.937148272416536,0.0)
            (3.989356621347731,0.0)
            (4.041697071599804,0.0)
            (4.09418974318155,0.0)
            (4.146835204678693,0.0)
            (4.199568161811997,0.0)
            (4.252150503450172,0.0)
            (4.304018907221731,0.0)
            (4.3542570274094725,0.0)
            (4.401952440217114,0.0)
            (4.446636844264024,0.0)
            (4.488403514682442,0.0)
            (4.527553553635939,0.0)
            (4.564426799520649,0.0)
            (4.599354751050383,0.0)
            (4.632603139033471,0.0)
            (4.6644012496031015,0.0)
            (4.694924132861248,0.0)
            (4.72432919191273,0.0)
            (4.752738542145102,0.0)
            (4.780269323633805,0.0)
            (4.80701374051001,0.0)
            (4.833064716533599,0.0)
            (4.858496838249805,0.0)
            (4.883389279376932,0.0)
            (4.907807701657685,0.0)
            (4.931825164264616,0.0)
            (4.955505531670537,0.0)
            (4.978923133004832,0.0)
            (5.002148200389462,0.0)
            (5.025266319772838,0.0)
            (5.04836713499531,0.0)
            (5.071565985389442,0.0)
            (5.094999807916522,0.0)
            (5.1188588095612655,0.0)
            (5.14340495963232,0.0)
            (5.169045502371217,0.0)
            (5.196421491461171,0.0)
            (5.226284977443655,0.0)
            (5.253001418797796,0.0)
            (5.278878780704009,0.0)
            (5.300685134770722,0.0)
            (5.321708361885208,0.0)
            (5.3416196059703305,0.0)
            (5.360868439070616,0.0)
            (5.38027286393325,0.0)
            (5.3989514962168075,0.0)
            (5.418802234502364,0.0)
            (5.437687547523754,0.0)
            (5.4598093228337925,0.0)
            (5.480050421798945,0.0)
            (5.505069410149422,0.0)
            (5.528019729412925,0.0)
            (5.555011594439936,0.0)
            (5.577699076282212,0.0)
            (5.599492618294088,0.0)
            (5.619583576681032,0.0)
            (5.6388829902778035,0.0)
            (5.658754497180902,0.0)
            (5.6777516375847465,0.0)
            (5.698452980327785,0.0)
            (5.7178823423161385,0.0)
            (5.740620660897233,0.0)
            (5.761250710955037,0.0)
            (5.783988024993175,0.0)
            (5.805973866068178,0.0)
            (5.838130188150243,0.0)
            (5.867524487349989,0.0)
            (5.896978284040881,0.0)
            (5.92492789063586,0.0)
            (5.9513747593055895,0.0)
            (5.977052333386454,0.0)
            (6.002254215855024,0.0)
            (6.027510864265178,0.0)
            (6.052845400358366,0.0)
            (6.078551173268624,0.0)
            (6.10461489837819,0.0)
            (6.131261045533589,0.0)
            (6.158508232343181,0.0)
            (6.186553161397799,0.0)
            (6.215451891644079,0.0)
            (6.245394475953937,0.0)
            (6.276482082749031,0.0)
            (6.308921496791278,0.0)
            (6.342872605093121,0.0)
            (6.3785845918303625,0.0)
            (6.416292556434582,0.0)
            (6.456304078450839,0.0)
            (6.498908743787503,0.0)
            (6.544407167820072,0.0)
            (6.592840969019533,0.0)
            (6.643786539787687,0.0)
            (6.696294892840589,0.0)
            (6.749340054202436,0.0)
            (6.8022825891597085,0.0)
            (6.854896465931877,0.0)
            (6.907203000003006,0.0)
            (6.959296558814833,0.0)
            (7.011272346873864,0.0)
            (7.063199058764178,0.0)
            (7.115128334189461,0.0)
            (7.167096550599931,0.0)
            (7.2191341081714775,0.0)
            (7.271265115947547,0.0)
            (7.323513292972775,0.0)
            (7.375900531200629,0.0)
            (7.428443752858504,0.0)
            (7.481129682799581,0.0)
            (7.533852895235922,0.0)
            (7.586287628501552,0.0)
            (7.6377459279470585,0.0)
            (7.687256215636497,0.0)
            (7.734014641879364,0.0)
            (7.77774648407965,0.0)
            (7.818639686207323,0.0)
            (7.8570245502370595,0.0)
            (7.893242393147554,0.0)
            (7.927606994381949,0.0)
            (7.960369479037212,0.0)
            (7.991742522266019,0.0)
            (8.021892609839052,0.0)
            (8.050966953796221,0.0)
            (8.079083712060491,0.0)
            (8.106353546380296,0.0)
            (8.132866932674686,0.0)
            (8.15871218551514,0.0)
            (8.183963677958658,0.0)
            (8.208697478552834,0.0)
            (8.232980073168816,0.0)
            (8.256882680224304,0.0)
            (8.280471027483816,0.0)
            (8.303819046617729,0.0)
            (8.327000335122372,0.0)
            (8.350102326675232,0.0)
            (8.373220955624216,0.0)
            (8.396478102308025,0.0)
            (8.420024314781914,0.0)
            (8.444069221627332,0.0)
            (8.468911781332622,0.0)
            (8.495022555078357,0.0)
            (8.523133722030815,0.0)
            (8.553672913680643,0.0)
            (8.57934106793096,0.0)
            (8.604153459177114,0.0)
            (8.625499997589644,0.0)
            (8.646140519574203,0.0)
            (8.665893626306778,0.0)
            (8.68504074867778,0.0)
            (8.704406138445817,0.0)
            (8.723117870099696,0.0)
            (8.743004618305866,0.0)
            (8.762071829573209,0.0)
            (8.784019514018427,0.0)
            (8.804636843790284,0.0)
            (8.830084832423855,0.0)
            (8.854458037147426,0.0)
            (8.881026669892426,0.0)
            (8.903079950290696,0.0)
            (8.924383459475429,0.0)
            (8.944323247497906,0.0)
            (8.96368628543109,0.0)
            (8.985563244581552,0.0)
            (9.005306068229993,0.0)
            (9.027236032294628,0.0)
            (9.047405106925508,0.0)
            (9.07032012279124,0.0)
            (9.092224957435342,0.0)
            (9.11713393968184,0.0)
            (9.142439526373696,0.0)
            (9.171135750897445,0.0)
            (9.201192802023154,0.0)
            (9.230141266963948,0.0)
            (9.257405293813996,0.0)
            (9.28337523375142,0.0)
            (9.308747115558118,0.0)
            (9.333921517409413,0.0)
            (9.35920697537099,0.0)
            (9.384722967734874,0.0)
            (9.410624458199356,0.0)
            (9.436995209009012,0.0)
            (9.463971538669615,0.0)
            (9.491647936751118,0.0)
            (9.520161718994448,0.0)
            (9.549627150230547,0.0)
            (9.580197622398362,0.0)
            (9.612021608314642,0.0)
            (9.645288275576352,0.0)
            (9.68019936913012,0.0)
            (9.717002097032543,0.0)
            (9.755968255664344,0.0)
            (9.797403419140398,0.0)
            (9.841613472383232,0.0)
            (9.88878344825476,0.0)
            (9.938720678957866,0.0)
            (9.99068233974435,0.0)
            (10.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={plots_rib_pa6771932-d8ca-4a08-8f27-c29bac5b3684}, draw opacity={0.4}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,9.698627921225167e-14)
            (0.011,1.1189477523205515e-9)
            (0.08375754561066073,3.2860464954101437e-6)
            (0.14238768516845057,5.627687828081125e-6)
            (0.19841159921814527,4.246998759238432e-6)
            (0.24945607592287694,6.222873191603141e-6)
            (0.2978075431778252,3.1156523393514514e-6)
            (0.3524716265094096,7.124907656683172e-6)
            (0.4022320734386579,4.052778845546675e-6)
            (0.45453219234348874,7.2286701457725274e-6)
            (0.5023812040455937,5.2020016519405145e-6)
            (0.5515932803449203,7.197866034035872e-6)
            (0.5983574621180454,5.9222954203006695e-6)
            (0.6494279720276328,7.465757278638354e-6)
            (0.698655511962424,6.838178939394326e-6)
            (0.7518985871995096,8.301956805820838e-6)
            (0.800903609676118,7.929324442885035e-6)
            (0.851746122592598,9.105675303010634e-6)
            (0.899667209220222,9.02813122651281e-6)
            (0.9518330060235389,1.0174014391507637e-5)
            (1.000452237620081,1.031910652134169e-5)
            (1.047224188261024,1.1294146124878942e-5)
            (1.0907726016345383,1.1580294610284589e-5)
            (1.1320900500515854,1.2473325585693667e-5)
            (1.170222353076534,1.278718648555056e-5)
            (1.2069116880197517,1.3646295720518099e-5)
            (1.2406201044095566,1.3948715664524383e-5)
            (1.2733181870225232,1.4776319563090908e-5)
            (1.3036445229369515,1.5032883038893484e-5)
            (1.3344745669548548,1.5896605792888714e-5)
            (1.3628950534898112,1.611945547599978e-5)
            (1.3914692829021342,1.699369476165519e-5)
            (1.4178076620958802,1.717900961470763e-5)
            (1.444412262286084,1.80686079566492e-5)
            (1.4691352345807325,1.819127300975777e-5)
            (1.4950483397803451,1.9171514838873393e-5)
            (1.518917997004997,1.924117289423976e-5)
            (1.5433671020478372,2.027643338350702e-5)
            (1.5659960550935144,2.0285784771123702e-5)
            (1.5895885042954625,2.1432575358242682e-5)
            (1.611534279792981,2.1354899586518764e-5)
            (1.6350408768410274,2.272202445903953e-5)
            (1.6567088905477505,2.2575568562882623e-5)
            (1.6793855622596858,2.413571915653942e-5)
            (1.700484767407613,2.3911892018716276e-5)
            (1.7233864820260325,2.5856096507853773e-5)
            (1.7447257461546475,2.553822077274224e-5)
            (1.7683949665031815,2.806940367664288e-5)
            (1.7903500258548375,2.7718971070208332e-5)
            (1.8147910312271138,3.091784841155855e-5)
            (1.8378455486019896,3.058269554921625e-5)
            (1.865972949829479,3.50792082058421e-5)
            (1.8929411209472882,3.5398767746970364e-5)
            (1.9241571153900918,4.1899735879166576e-5)
            (1.9491767590244524,4.282907987804795e-5)
            (1.9732390674395874,4.655546783668169e-5)
            (1.9942721481287173,4.913204156490008e-5)
            (2.0145124878928278,5.005672701714533e-5)
            (2.03423228931547,5.494438270391275e-5)
            (2.053175447197134,5.3796828403835524e-5)
            (2.072744619278882,6.0304806224529714e-5)
            (2.0913214717460287,5.7096017370190976e-5)
            (2.1123173601326557,6.588835916932368e-5)
            (2.131434204168675,6.109706405426627e-5)
            (2.1518219033151,6.86975078522918e-5)
            (2.1712994253061404,6.23318508262032e-5)
            (2.198606057897903,7.348678119951557e-5)
            (2.2241211616713326,6.515129614010045e-5)
            (2.2508147146018413,7.255255502461034e-5)
            (2.2727616814354037,6.455059368854204e-5)
            (2.294133960156199,6.453336075323688e-5)
            (2.315386021930949,6.413183768787385e-5)
            (2.3353792524059473,5.832166354515564e-5)
            (2.355705392316714,5.840518339134207e-5)
            (2.375461100926975,5.270539352100206e-5)
            (2.396038839210847,5.2104143543656014e-5)
            (2.416631698614891,4.728968485444395e-5)
            (2.4383835002603034,4.574958042134253e-5)
            (2.4608218743528085,4.169169936674249e-5)
            (2.4850032134969626,3.939319759956161e-5)
            (2.510957361802074,3.604779614800327e-5)
            (2.5395900187423024,3.436920153858254e-5)
            (2.5697146036082845,3.417628774346019e-5)
            (2.5984815060108213,3.2224431176696115e-5)
            (2.625608878257592,3.033139253282979e-5)
            (2.6514571209102837,2.8133280178832917e-5)
            (2.6768094493691414,2.6723593116980512e-5)
            (2.7019647112385097,2.5307839594510483e-5)
            (2.7272869299306697,2.4332404879670203e-5)
            (2.752827823885563,2.3311004242297402e-5)
            (2.7787913186457254,2.2544354359470383e-5)
            (2.8052172109515023,2.176011275876554e-5)
            (2.8322788681061617,2.1147587874638014e-5)
            (2.860040118215816,2.0544648763836227e-5)
            (2.888665347234447,2.006407170736308e-5)
            (2.9182480948875495,1.9609523469430097e-5)
            (2.9489619209214015,1.9247282523448728e-5)
            (2.9809423485759976,1.892202008211719e-5)
            (3.014394209825491,1.8672765278090704e-5)
            (3.0495124316072615,1.84702234572733e-5)
            (3.086556906442247,1.83392870362526e-5)
            (3.125796318839804,1.826975828683263e-5)
            (3.1675430768175996,1.8284699778174703e-5)
            (3.2120960786283925,1.8398827869194898e-5)
            (3.2596126712316114,1.8644057203996375e-5)
            (3.309837048465314,1.9030528469003088e-5)
            (3.361967468830378,1.9527365129259294e-5)
            (3.414932899276451,2.0068192948008616e-5)
            (3.4679501809557327,2.0638317326233183e-5)
            (3.52067415875317,2.12531074523887e-5)
            (3.5730699523162066,2.1937063888243034e-5)
            (3.625220180536565,2.2701569691995233e-5)
            (3.6772250052863704,2.3552331229571326e-5)
            (3.7291609297381467,2.4490133745747473e-5)
            (3.781084964219513,2.551586691588236e-5)
            (3.8330370998982906,2.662928328413018e-5)
            (3.885049749326294,2.7830403987996687e-5)
            (3.937148272416536,2.9118449603780866e-5)
            (3.989356621347731,3.0492416739744302e-5)
            (4.041697071599804,3.195039839174555e-5)
            (4.09418974318155,3.348958286155549e-5)
            (4.146835204678693,3.510510857278804e-5)
            (4.199568161811997,3.678814085581842e-5)
            (4.252150503450172,3.852108720455755e-5)
            (4.304018907221731,4.027012632584922e-5)
            (4.3542570274094725,4.198144135799889e-5)
            (4.401952440217114,4.359698857798041e-5)
            (4.446636844264024,4.507804703087478e-5)
            (4.488403514682442,4.641157544728215e-5)
            (4.527553553635939,4.7593106620677615e-5)
            (4.564426799520649,4.862099348917115e-5)
            (4.599354751050383,4.949453875079437e-5)
            (4.632603139033471,5.020986857861894e-5)
            (4.6644012496031015,5.0763105636227333e-5)
            (4.694924132861248,5.114733620037687e-5)
            (4.72432919191273,5.135641556661348e-5)
            (4.752738542145102,5.1381862066640005e-5)
            (4.780269323633805,5.121674942933424e-5)
            (4.80701374051001,5.0852603587627986e-5)
            (4.833064716533599,5.028377846822171e-5)
            (4.858496838249805,4.950465118157331e-5)
            (4.883389279376932,4.851514451663742e-5)
            (4.907807701657685,4.731872753902466e-5)
            (4.931825164264616,4.59305691192347e-5)
            (4.955505531670537,4.4377832617276603e-5)
            (4.978923133004832,4.2713647761693814e-5)
            (5.002148200389462,4.1023041341374e-5)
            (5.025266319772838,3.944782089863482e-5)
            (5.04836713499531,3.819966612470787e-5)
            (5.071565985389442,3.7588817019977e-5)
            (5.094999807916522,3.801125308392993e-5)
            (5.1188588095612655,3.991955752700197e-5)
            (5.14340495963232,4.373524409241503e-5)
            (5.169045502371217,4.983032952294099e-5)
            (5.196421491461171,5.8625031953062756e-5)
            (5.226284977443655,7.103066930795036e-5)
            (5.253001418797796,8.350934866199834e-5)
            (5.278878780704009,9.704456257705734e-5)
            (5.300685134770722,0.00010827192742337327)
            (5.321708361885208,0.00011920170748764476)
            (5.3416196059703305,0.00013039682922740846)
            (5.360868439070616,0.0001392567098832975)
            (5.38027286393325,0.00014988790554762343)
            (5.3989514962168075,0.0001565266005840392)
            (5.418802234502364,0.0001660297218085091)
            (5.437687547523754,0.00016986648277313572)
            (5.4598093228337925,0.00017802026257743208)
            (5.480050421798945,0.0001782708864108341)
            (5.505069410149422,0.00018347962536331773)
            (5.528019729412925,0.00017797937770871444)
            (5.555011594439936,0.0001759073328573197)
            (5.577699076282212,0.00016867870082866803)
            (5.599492618294088,0.00016084596261956287)
            (5.619583576681032,0.00015391878762910428)
            (5.6388829902778035,0.00014362266969194872)
            (5.658754497180902,0.00013707769046016768)
            (5.6777516375847465,0.0001253769730674507)
            (5.698452980327785,0.00011909138346700603)
            (5.7178823423161385,0.00010662284183666144)
            (5.740620660897233,0.00010121479821727778)
            (5.761250710955037,8.827193193319925e-5)
            (5.783988024993175,8.27167433982535e-5)
            (5.805973866068178,7.105063107457566e-5)
            (5.838130188150243,6.666211069334471e-5)
            (5.867524487349989,5.422052972671335e-5)
            (5.896978284040881,4.95542275839914e-5)
            (5.92492789063586,4.3109767143190156e-5)
            (5.9513747593055895,3.848332221113128e-5)
            (5.977052333386454,3.465324212425562e-5)
            (6.002254215855024,3.144586330233059e-5)
            (6.027510864265178,2.914727056204868e-5)
            (6.052845400358366,2.7118900399617543e-5)
            (6.078551173268624,2.5753141846466466e-5)
            (6.10461489837819,2.4572948993214016e-5)
            (6.131261045533589,2.385786635769847e-5)
            (6.158508232343181,2.3292871915894787e-5)
            (6.186553161397799,2.3043478991832725e-5)
            (6.215451891644079,2.291349439691875e-5)
            (6.245394475953937,2.299427217734688e-5)
            (6.276482082749031,2.3171548057697287e-5)
            (6.308921496791278,2.3495692609056158e-5)
            (6.342872605093121,2.3906327720332108e-5)
            (6.3785845918303625,2.4434447486504682e-5)
            (6.416292556434582,2.5055494075491677e-5)
            (6.456304078450839,2.5795700040331763e-5)
            (6.498908743787503,2.6657968160569166e-5)
            (6.544407167820072,2.767858258698548e-5)
            (6.592840969019533,2.8873934866942814e-5)
            (6.643786539787687,3.024943303790544e-5)
            (6.696294892840589,3.176100480135385e-5)
            (6.749340054202436,3.336472765541916e-5)
            (6.8022825891597085,3.505474283689779e-5)
            (6.854896465931877,3.6845404849519025e-5)
            (6.907203000003006,3.875551420596301e-5)
            (6.959296558814833,4.079746187812604e-5)
            (7.011272346873864,4.298130894454588e-5)
            (7.063199058764178,4.5314264814145635e-5)
            (7.115128334189461,4.780335493433567e-5)
            (7.167096550599931,5.0454354612400535e-5)
            (7.2191341081714775,5.3272676932876846e-5)
            (7.271265115947547,5.626246060832488e-5)
            (7.323513292972775,5.942682033445238e-5)
            (7.375900531200629,6.27669565286023e-5)
            (7.428443752858504,6.628136783788405e-5)
            (7.481129682799581,6.9962890308811e-5)
            (7.533852895235922,7.379251371024516e-5)
            (7.586287628501552,7.772674229427403e-5)
            (7.6377459279470585,8.168251981918297e-5)
            (7.687256215636497,8.55412636236851e-5)
            (7.734014641879364,8.919088213935925e-5)
            (7.77774648407965,9.256421707754916e-5)
            (7.818639686207323,9.563692494510386e-5)
            (7.8570245502370595,9.84003468797046e-5)
            (7.893242393147554,0.00010084962999494938)
            (7.927606994381949,0.00010297904104575451)
            (7.960369479037212,0.00010477776024424382)
            (7.991742522266019,0.00010623163070400536)
            (8.021892609839052,0.0001073216188785486)
            (8.050966953796221,0.00010802591815913724)
            (8.079083712060491,0.0001083185231674308)
            (8.106353546380296,0.00010817078673942745)
            (8.132866932674686,0.00010755014086072337)
            (8.15871218551514,0.00010642136418251585)
            (8.183963677958658,0.00010474578170893734)
            (8.208697478552834,0.00010248252126339441)
            (8.232980073168816,9.958864594524496e-5)
            (8.256882680224304,9.602138569778746e-5)
            (8.280471027483816,9.174077996560341e-5)
            (8.303819046617729,8.671621828329025e-5)
            (8.327000335122372,8.093792305368549e-5)
            (8.350102326675232,7.444176935883376e-5)
            (8.373220955624216,6.735946221027911e-5)
            (8.396478102308025,6.002986348077046e-5)
            (8.420024314781914,5.323082332661274e-5)
            (8.444069221627332,4.8591570434787936e-5)
            (8.468911781332622,4.8825525881020866e-5)
            (8.495022555078357,5.665165165652322e-5)
            (8.523133722030815,7.321529725731814e-5)
            (8.553672913680643,9.871440393026901e-5)
            (8.57934106793096,0.0001230487057957217)
            (8.604153459177114,0.0001493956454181935)
            (8.625499997589644,0.00017266569839952293)
            (8.646140519574203,0.0001955043674021487)
            (8.665893626306778,0.00021785733835273113)
            (8.68504074867778,0.00023792376958699647)
            (8.704406138445817,0.0002584807710953715)
            (8.723117870099696,0.0002752196064712953)
            (8.743004618305866,0.0002928930693017734)
            (8.762071829573209,0.00030516577923139136)
            (8.784019514018427,0.0003186853793548498)
            (8.804636843790284,0.0003247977950912744)
            (8.830084832423855,0.0003306716584011096)
            (8.854458037147426,0.0003279883609273993)
            (8.881026669892426,0.0003221893858993214)
            (8.903079950290696,0.00031137680977267766)
            (8.924383459475429,0.0002987223790001533)
            (8.944323247497906,0.00028519469560871853)
            (8.96368628543109,0.0002694750986774041)
            (8.985563244581552,0.00025370192636308493)
            (9.005306068229993,0.00023458639159390978)
            (9.027236032294628,0.00021794557662314882)
            (9.047405106925508,0.00019843437814215668)
            (9.07032012279124,0.00018122865851870053)
            (9.092224957435342,0.00016212880955894895)
            (9.11713393968184,0.0001446531067915887)
            (9.142439526373696,0.00012633272296952205)
            (9.171135750897445,0.00010923641183023096)
            (9.201192802023154,9.33396984178404e-5)
            (9.230141266963948,7.993159969751242e-5)
            (9.257405293813996,6.859117144836962e-5)
            (9.28337523375142,5.909305687525274e-5)
            (9.308747115558118,5.115906042416567e-5)
            (9.333921517409413,4.4413885769881436e-5)
            (9.35920697537099,3.877114216319769e-5)
            (9.384722967734874,3.404048387072501e-5)
            (9.410624458199356,3.02437890205717e-5)
            (9.436995209009012,2.7280215084014316e-5)
            (9.463971538669615,2.5178653016059238e-5)
            (9.491647936751118,2.3846195946348836e-5)
            (9.520161718994448,2.3250347134325617e-5)
            (9.549627150230547,2.3260225150138955e-5)
            (9.580197622398362,2.3786197333748994e-5)
            (9.612021608314642,2.470105068812723e-5)
            (9.645288275576352,2.5926886927912e-5)
            (9.68019936913012,2.738785686004797e-5)
            (9.717002097032543,2.9048723153665144e-5)
            (9.755968255664344,3.0885403519617914e-5)
            (9.797403419140398,3.2900776688798115e-5)
            (9.841613472383232,3.5110878057173304e-5)
            (9.88878344825476,3.754181687103569e-5)
            (9.938720678957866,4.020370683433382e-5)
            (9.99068233974435,4.306850993760074e-5)
            (10.0,4.323648693165192e-5)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={plots_rib_ma6771932-d8ca-4a08-8f27-c29bac5b3684}, draw opacity={0.4}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,-9.698627921225167e-14)
            (0.011,-1.1189477523205515e-9)
            (0.08375754561066073,-3.2860464954101437e-6)
            (0.14238768516845057,-5.627687828081125e-6)
            (0.19841159921814527,-4.246998759238432e-6)
            (0.24945607592287694,-6.222873191603141e-6)
            (0.2978075431778252,-3.1156523393514514e-6)
            (0.3524716265094096,-7.124907656683172e-6)
            (0.4022320734386579,-4.052778845546675e-6)
            (0.45453219234348874,-7.2286701457725274e-6)
            (0.5023812040455937,-5.2020016519405145e-6)
            (0.5515932803449203,-7.197866034035872e-6)
            (0.5983574621180454,-5.9222954203006695e-6)
            (0.6494279720276328,-7.465757278638354e-6)
            (0.698655511962424,-6.838178939394326e-6)
            (0.7518985871995096,-8.301956805820838e-6)
            (0.800903609676118,-7.929324442885035e-6)
            (0.851746122592598,-9.105675303010634e-6)
            (0.899667209220222,-9.02813122651281e-6)
            (0.9518330060235389,-1.0174014391507637e-5)
            (1.000452237620081,-1.031910652134169e-5)
            (1.047224188261024,-1.1294146124878942e-5)
            (1.0907726016345383,-1.1580294610284589e-5)
            (1.1320900500515854,-1.2473325585693667e-5)
            (1.170222353076534,-1.278718648555056e-5)
            (1.2069116880197517,-1.3646295720518099e-5)
            (1.2406201044095566,-1.3948715664524383e-5)
            (1.2733181870225232,-1.4776319563090908e-5)
            (1.3036445229369515,-1.5032883038893484e-5)
            (1.3344745669548548,-1.5896605792888714e-5)
            (1.3628950534898112,-1.611945547599978e-5)
            (1.3914692829021342,-1.699369476165519e-5)
            (1.4178076620958802,-1.717900961470763e-5)
            (1.444412262286084,-1.80686079566492e-5)
            (1.4691352345807325,-1.819127300975777e-5)
            (1.4950483397803451,-1.9171514838873393e-5)
            (1.518917997004997,-1.924117289423976e-5)
            (1.5433671020478372,-2.027643338350702e-5)
            (1.5659960550935144,-2.0285784771123702e-5)
            (1.5895885042954625,-2.1432575358242682e-5)
            (1.611534279792981,-2.1354899586518764e-5)
            (1.6350408768410274,-2.272202445903953e-5)
            (1.6567088905477505,-2.2575568562882623e-5)
            (1.6793855622596858,-2.413571915653942e-5)
            (1.700484767407613,-2.3911892018716276e-5)
            (1.7233864820260325,-2.5856096507853773e-5)
            (1.7447257461546475,-2.553822077274224e-5)
            (1.7683949665031815,-2.806940367664288e-5)
            (1.7903500258548375,-2.7718971070208332e-5)
            (1.8147910312271138,-3.091784841155855e-5)
            (1.8378455486019896,-3.058269554921625e-5)
            (1.865972949829479,-3.50792082058421e-5)
            (1.8929411209472882,-3.5398767746970364e-5)
            (1.9241571153900918,-4.1899735879166576e-5)
            (1.9491767590244524,-4.282907987804795e-5)
            (1.9732390674395874,-4.655546783668169e-5)
            (1.9942721481287173,-4.913204156490008e-5)
            (2.0145124878928278,-5.005672701714533e-5)
            (2.03423228931547,-5.494438270391275e-5)
            (2.053175447197134,-5.3796828403835524e-5)
            (2.072744619278882,-6.0304806224529714e-5)
            (2.0913214717460287,-5.7096017370190976e-5)
            (2.1123173601326557,-6.588835916932368e-5)
            (2.131434204168675,-6.109706405426627e-5)
            (2.1518219033151,-6.86975078522918e-5)
            (2.1712994253061404,-6.23318508262032e-5)
            (2.198606057897903,-7.348678119951557e-5)
            (2.2241211616713326,-6.515129614010045e-5)
            (2.2508147146018413,-7.255255502461034e-5)
            (2.2727616814354037,-6.455059368854204e-5)
            (2.294133960156199,-6.453336075323688e-5)
            (2.315386021930949,-6.413183768787385e-5)
            (2.3353792524059473,-5.832166354515564e-5)
            (2.355705392316714,-5.840518339134207e-5)
            (2.375461100926975,-5.270539352100206e-5)
            (2.396038839210847,-5.2104143543656014e-5)
            (2.416631698614891,-4.728968485444395e-5)
            (2.4383835002603034,-4.574958042134253e-5)
            (2.4608218743528085,-4.169169936674249e-5)
            (2.4850032134969626,-3.939319759956161e-5)
            (2.510957361802074,-3.604779614800327e-5)
            (2.5395900187423024,-3.436920153858254e-5)
            (2.5697146036082845,-3.417628774346019e-5)
            (2.5984815060108213,-3.2224431176696115e-5)
            (2.625608878257592,-3.033139253282979e-5)
            (2.6514571209102837,-2.8133280178832917e-5)
            (2.6768094493691414,-2.6723593116980512e-5)
            (2.7019647112385097,-2.5307839594510483e-5)
            (2.7272869299306697,-2.4332404879670203e-5)
            (2.752827823885563,-2.3311004242297402e-5)
            (2.7787913186457254,-2.2544354359470383e-5)
            (2.8052172109515023,-2.176011275876554e-5)
            (2.8322788681061617,-2.1147587874638014e-5)
            (2.860040118215816,-2.0544648763836227e-5)
            (2.888665347234447,-2.006407170736308e-5)
            (2.9182480948875495,-1.9609523469430097e-5)
            (2.9489619209214015,-1.9247282523448728e-5)
            (2.9809423485759976,-1.892202008211719e-5)
            (3.014394209825491,-1.8672765278090704e-5)
            (3.0495124316072615,-1.84702234572733e-5)
            (3.086556906442247,-1.83392870362526e-5)
            (3.125796318839804,-1.826975828683263e-5)
            (3.1675430768175996,-1.8284699778174703e-5)
            (3.2120960786283925,-1.8398827869194898e-5)
            (3.2596126712316114,-1.8644057203996375e-5)
            (3.309837048465314,-1.9030528469003088e-5)
            (3.361967468830378,-1.9527365129259294e-5)
            (3.414932899276451,-2.0068192948008616e-5)
            (3.4679501809557327,-2.0638317326233183e-5)
            (3.52067415875317,-2.12531074523887e-5)
            (3.5730699523162066,-2.1937063888243034e-5)
            (3.625220180536565,-2.2701569691995233e-5)
            (3.6772250052863704,-2.3552331229571326e-5)
            (3.7291609297381467,-2.4490133745747473e-5)
            (3.781084964219513,-2.551586691588236e-5)
            (3.8330370998982906,-2.662928328413018e-5)
            (3.885049749326294,-2.7830403987996687e-5)
            (3.937148272416536,-2.9118449603780866e-5)
            (3.989356621347731,-3.0492416739744302e-5)
            (4.041697071599804,-3.195039839174555e-5)
            (4.09418974318155,-3.348958286155549e-5)
            (4.146835204678693,-3.510510857278804e-5)
            (4.199568161811997,-3.678814085581842e-5)
            (4.252150503450172,-3.852108720455755e-5)
            (4.304018907221731,-4.027012632584922e-5)
            (4.3542570274094725,-4.198144135799889e-5)
            (4.401952440217114,-4.359698857798041e-5)
            (4.446636844264024,-4.507804703087478e-5)
            (4.488403514682442,-4.641157544728215e-5)
            (4.527553553635939,-4.7593106620677615e-5)
            (4.564426799520649,-4.862099348917115e-5)
            (4.599354751050383,-4.949453875079437e-5)
            (4.632603139033471,-5.020986857861894e-5)
            (4.6644012496031015,-5.0763105636227333e-5)
            (4.694924132861248,-5.114733620037687e-5)
            (4.72432919191273,-5.135641556661348e-5)
            (4.752738542145102,-5.1381862066640005e-5)
            (4.780269323633805,-5.121674942933424e-5)
            (4.80701374051001,-5.0852603587627986e-5)
            (4.833064716533599,-5.028377846822171e-5)
            (4.858496838249805,-4.950465118157331e-5)
            (4.883389279376932,-4.851514451663742e-5)
            (4.907807701657685,-4.731872753902466e-5)
            (4.931825164264616,-4.59305691192347e-5)
            (4.955505531670537,-4.4377832617276603e-5)
            (4.978923133004832,-4.2713647761693814e-5)
            (5.002148200389462,-4.1023041341374e-5)
            (5.025266319772838,-3.944782089863482e-5)
            (5.04836713499531,-3.819966612470787e-5)
            (5.071565985389442,-3.7588817019977e-5)
            (5.094999807916522,-3.801125308392993e-5)
            (5.1188588095612655,-3.991955752700197e-5)
            (5.14340495963232,-4.373524409241503e-5)
            (5.169045502371217,-4.983032952294099e-5)
            (5.196421491461171,-5.8625031953062756e-5)
            (5.226284977443655,-7.103066930795036e-5)
            (5.253001418797796,-8.350934866199834e-5)
            (5.278878780704009,-9.704456257705734e-5)
            (5.300685134770722,-0.00010827192742337327)
            (5.321708361885208,-0.00011920170748764476)
            (5.3416196059703305,-0.00013039682922740846)
            (5.360868439070616,-0.0001392567098832975)
            (5.38027286393325,-0.00014988790554762343)
            (5.3989514962168075,-0.0001565266005840392)
            (5.418802234502364,-0.0001660297218085091)
            (5.437687547523754,-0.00016986648277313572)
            (5.4598093228337925,-0.00017802026257743208)
            (5.480050421798945,-0.0001782708864108341)
            (5.505069410149422,-0.00018347962536331773)
            (5.528019729412925,-0.00017797937770871444)
            (5.555011594439936,-0.0001759073328573197)
            (5.577699076282212,-0.00016867870082866803)
            (5.599492618294088,-0.00016084596261956287)
            (5.619583576681032,-0.00015391878762910428)
            (5.6388829902778035,-0.00014362266969194872)
            (5.658754497180902,-0.00013707769046016768)
            (5.6777516375847465,-0.0001253769730674507)
            (5.698452980327785,-0.00011909138346700603)
            (5.7178823423161385,-0.00010662284183666144)
            (5.740620660897233,-0.00010121479821727778)
            (5.761250710955037,-8.827193193319925e-5)
            (5.783988024993175,-8.27167433982535e-5)
            (5.805973866068178,-7.105063107457566e-5)
            (5.838130188150243,-6.666211069334471e-5)
            (5.867524487349989,-5.422052972671335e-5)
            (5.896978284040881,-4.95542275839914e-5)
            (5.92492789063586,-4.3109767143190156e-5)
            (5.9513747593055895,-3.848332221113128e-5)
            (5.977052333386454,-3.465324212425562e-5)
            (6.002254215855024,-3.144586330233059e-5)
            (6.027510864265178,-2.914727056204868e-5)
            (6.052845400358366,-2.7118900399617543e-5)
            (6.078551173268624,-2.5753141846466466e-5)
            (6.10461489837819,-2.4572948993214016e-5)
            (6.131261045533589,-2.385786635769847e-5)
            (6.158508232343181,-2.3292871915894787e-5)
            (6.186553161397799,-2.3043478991832725e-5)
            (6.215451891644079,-2.291349439691875e-5)
            (6.245394475953937,-2.299427217734688e-5)
            (6.276482082749031,-2.3171548057697287e-5)
            (6.308921496791278,-2.3495692609056158e-5)
            (6.342872605093121,-2.3906327720332108e-5)
            (6.3785845918303625,-2.4434447486504682e-5)
            (6.416292556434582,-2.5055494075491677e-5)
            (6.456304078450839,-2.5795700040331763e-5)
            (6.498908743787503,-2.6657968160569166e-5)
            (6.544407167820072,-2.767858258698548e-5)
            (6.592840969019533,-2.8873934866942814e-5)
            (6.643786539787687,-3.024943303790544e-5)
            (6.696294892840589,-3.176100480135385e-5)
            (6.749340054202436,-3.336472765541916e-5)
            (6.8022825891597085,-3.505474283689779e-5)
            (6.854896465931877,-3.6845404849519025e-5)
            (6.907203000003006,-3.875551420596301e-5)
            (6.959296558814833,-4.079746187812604e-5)
            (7.011272346873864,-4.298130894454588e-5)
            (7.063199058764178,-4.5314264814145635e-5)
            (7.115128334189461,-4.780335493433567e-5)
            (7.167096550599931,-5.0454354612400535e-5)
            (7.2191341081714775,-5.3272676932876846e-5)
            (7.271265115947547,-5.626246060832488e-5)
            (7.323513292972775,-5.942682033445238e-5)
            (7.375900531200629,-6.27669565286023e-5)
            (7.428443752858504,-6.628136783788405e-5)
            (7.481129682799581,-6.9962890308811e-5)
            (7.533852895235922,-7.379251371024516e-5)
            (7.586287628501552,-7.772674229427403e-5)
            (7.6377459279470585,-8.168251981918297e-5)
            (7.687256215636497,-8.55412636236851e-5)
            (7.734014641879364,-8.919088213935925e-5)
            (7.77774648407965,-9.256421707754916e-5)
            (7.818639686207323,-9.563692494510386e-5)
            (7.8570245502370595,-9.84003468797046e-5)
            (7.893242393147554,-0.00010084962999494938)
            (7.927606994381949,-0.00010297904104575451)
            (7.960369479037212,-0.00010477776024424382)
            (7.991742522266019,-0.00010623163070400536)
            (8.021892609839052,-0.0001073216188785486)
            (8.050966953796221,-0.00010802591815913724)
            (8.079083712060491,-0.0001083185231674308)
            (8.106353546380296,-0.00010817078673942745)
            (8.132866932674686,-0.00010755014086072337)
            (8.15871218551514,-0.00010642136418251585)
            (8.183963677958658,-0.00010474578170893734)
            (8.208697478552834,-0.00010248252126339441)
            (8.232980073168816,-9.958864594524496e-5)
            (8.256882680224304,-9.602138569778746e-5)
            (8.280471027483816,-9.174077996560341e-5)
            (8.303819046617729,-8.671621828329025e-5)
            (8.327000335122372,-8.093792305368549e-5)
            (8.350102326675232,-7.444176935883376e-5)
            (8.373220955624216,-6.735946221027911e-5)
            (8.396478102308025,-6.002986348077046e-5)
            (8.420024314781914,-5.323082332661274e-5)
            (8.444069221627332,-4.8591570434787936e-5)
            (8.468911781332622,-4.8825525881020866e-5)
            (8.495022555078357,-5.665165165652322e-5)
            (8.523133722030815,-7.321529725731814e-5)
            (8.553672913680643,-9.871440393026901e-5)
            (8.57934106793096,-0.0001230487057957217)
            (8.604153459177114,-0.0001493956454181935)
            (8.625499997589644,-0.00017266569839952293)
            (8.646140519574203,-0.0001955043674021487)
            (8.665893626306778,-0.00021785733835273113)
            (8.68504074867778,-0.00023792376958699647)
            (8.704406138445817,-0.0002584807710953715)
            (8.723117870099696,-0.0002752196064712953)
            (8.743004618305866,-0.0002928930693017734)
            (8.762071829573209,-0.00030516577923139136)
            (8.784019514018427,-0.0003186853793548498)
            (8.804636843790284,-0.0003247977950912744)
            (8.830084832423855,-0.0003306716584011096)
            (8.854458037147426,-0.0003279883609273993)
            (8.881026669892426,-0.0003221893858993214)
            (8.903079950290696,-0.00031137680977267766)
            (8.924383459475429,-0.0002987223790001533)
            (8.944323247497906,-0.00028519469560871853)
            (8.96368628543109,-0.0002694750986774041)
            (8.985563244581552,-0.00025370192636308493)
            (9.005306068229993,-0.00023458639159390978)
            (9.027236032294628,-0.00021794557662314882)
            (9.047405106925508,-0.00019843437814215668)
            (9.07032012279124,-0.00018122865851870053)
            (9.092224957435342,-0.00016212880955894895)
            (9.11713393968184,-0.0001446531067915887)
            (9.142439526373696,-0.00012633272296952205)
            (9.171135750897445,-0.00010923641183023096)
            (9.201192802023154,-9.33396984178404e-5)
            (9.230141266963948,-7.993159969751242e-5)
            (9.257405293813996,-6.859117144836962e-5)
            (9.28337523375142,-5.909305687525274e-5)
            (9.308747115558118,-5.115906042416567e-5)
            (9.333921517409413,-4.4413885769881436e-5)
            (9.35920697537099,-3.877114216319769e-5)
            (9.384722967734874,-3.404048387072501e-5)
            (9.410624458199356,-3.02437890205717e-5)
            (9.436995209009012,-2.7280215084014316e-5)
            (9.463971538669615,-2.5178653016059238e-5)
            (9.491647936751118,-2.3846195946348836e-5)
            (9.520161718994448,-2.3250347134325617e-5)
            (9.549627150230547,-2.3260225150138955e-5)
            (9.580197622398362,-2.3786197333748994e-5)
            (9.612021608314642,-2.470105068812723e-5)
            (9.645288275576352,-2.5926886927912e-5)
            (9.68019936913012,-2.738785686004797e-5)
            (9.717002097032543,-2.9048723153665144e-5)
            (9.755968255664344,-3.0885403519617914e-5)
            (9.797403419140398,-3.2900776688798115e-5)
            (9.841613472383232,-3.5110878057173304e-5)
            (9.88878344825476,-3.754181687103569e-5)
            (9.938720678957866,-4.020370683433382e-5)
            (9.99068233974435,-4.306850993760074e-5)
            (10.0,-4.323648693165192e-5)
        }
        ;
    \addplot[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.4}, forget plot]
        fill between [of=plots_rib_pa6771932-d8ca-4a08-8f27-c29bac5b3684 and plots_rib_ma6771932-d8ca-4a08-8f27-c29bac5b3684]
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={45f64d28-a6c9-4d08-9064-353997d7dc39}, draw opacity={0.0}, line width={1}, solid]
        coordinates {
            (0.0,0.0)
            (0.001,0.0)
            (0.011,0.0)
            (0.08375754561066073,0.0)
            (0.14238768516845057,0.0)
            (0.19841159921814527,0.0)
            (0.24945607592287694,0.0)
            (0.2978075431778252,0.0)
            (0.3524716265094096,0.0)
            (0.4022320734386579,0.0)
            (0.45453219234348874,0.0)
            (0.5023812040455937,0.0)
            (0.5515932803449203,0.0)
            (0.5983574621180454,0.0)
            (0.6494279720276328,0.0)
            (0.698655511962424,0.0)
            (0.7518985871995096,0.0)
            (0.800903609676118,0.0)
            (0.851746122592598,0.0)
            (0.899667209220222,0.0)
            (0.9518330060235389,0.0)
            (1.000452237620081,0.0)
            (1.047224188261024,0.0)
            (1.0907726016345383,0.0)
            (1.1320900500515854,0.0)
            (1.170222353076534,0.0)
            (1.2069116880197517,0.0)
            (1.2406201044095566,0.0)
            (1.2733181870225232,0.0)
            (1.3036445229369515,0.0)
            (1.3344745669548548,0.0)
            (1.3628950534898112,0.0)
            (1.3914692829021342,0.0)
            (1.4178076620958802,0.0)
            (1.444412262286084,0.0)
            (1.4691352345807325,0.0)
            (1.4950483397803451,0.0)
            (1.518917997004997,0.0)
            (1.5433671020478372,0.0)
            (1.5659960550935144,0.0)
            (1.5895885042954625,0.0)
            (1.611534279792981,0.0)
            (1.6350408768410274,0.0)
            (1.6567088905477505,0.0)
            (1.6793855622596858,0.0)
            (1.700484767407613,0.0)
            (1.7233864820260325,0.0)
            (1.7447257461546475,0.0)
            (1.7683949665031815,0.0)
            (1.7903500258548375,0.0)
            (1.8147910312271138,0.0)
            (1.8378455486019896,0.0)
            (1.865972949829479,0.0)
            (1.8929411209472882,0.0)
            (1.9241571153900918,0.0)
            (1.9491767590244524,0.0)
            (1.9732390674395874,0.0)
            (1.9942721481287173,0.0)
            (2.0145124878928278,0.0)
            (2.03423228931547,0.0)
            (2.053175447197134,0.0)
            (2.072744619278882,0.0)
            (2.0913214717460287,0.0)
            (2.1123173601326557,0.0)
            (2.131434204168675,0.0)
            (2.1518219033151,0.0)
            (2.1712994253061404,0.0)
            (2.198606057897903,0.0)
            (2.2241211616713326,0.0)
            (2.2508147146018413,0.0)
            (2.2727616814354037,0.0)
            (2.294133960156199,0.0)
            (2.315386021930949,0.0)
            (2.3353792524059473,0.0)
            (2.355705392316714,0.0)
            (2.375461100926975,0.0)
            (2.396038839210847,0.0)
            (2.416631698614891,0.0)
            (2.4383835002603034,0.0)
            (2.4608218743528085,0.0)
            (2.4850032134969626,0.0)
            (2.510957361802074,0.0)
            (2.5395900187423024,0.0)
            (2.5697146036082845,0.0)
            (2.5984815060108213,0.0)
            (2.625608878257592,0.0)
            (2.6514571209102837,0.0)
            (2.6768094493691414,0.0)
            (2.7019647112385097,0.0)
            (2.7272869299306697,0.0)
            (2.752827823885563,0.0)
            (2.7787913186457254,0.0)
            (2.8052172109515023,0.0)
            (2.8322788681061617,0.0)
            (2.860040118215816,0.0)
            (2.888665347234447,0.0)
            (2.9182480948875495,0.0)
            (2.9489619209214015,0.0)
            (2.9809423485759976,0.0)
            (3.014394209825491,0.0)
            (3.0495124316072615,0.0)
            (3.086556906442247,0.0)
            (3.125796318839804,0.0)
            (3.1675430768175996,0.0)
            (3.2120960786283925,0.0)
            (3.2596126712316114,0.0)
            (3.309837048465314,0.0)
            (3.361967468830378,0.0)
            (3.414932899276451,0.0)
            (3.4679501809557327,0.0)
            (3.52067415875317,0.0)
            (3.5730699523162066,0.0)
            (3.625220180536565,0.0)
            (3.6772250052863704,0.0)
            (3.7291609297381467,0.0)
            (3.781084964219513,0.0)
            (3.8330370998982906,0.0)
            (3.885049749326294,0.0)
            (3.937148272416536,0.0)
            (3.989356621347731,0.0)
            (4.041697071599804,0.0)
            (4.09418974318155,0.0)
            (4.146835204678693,0.0)
            (4.199568161811997,0.0)
            (4.252150503450172,0.0)
            (4.304018907221731,0.0)
            (4.3542570274094725,0.0)
            (4.401952440217114,0.0)
            (4.446636844264024,0.0)
            (4.488403514682442,0.0)
            (4.527553553635939,0.0)
            (4.564426799520649,0.0)
            (4.599354751050383,0.0)
            (4.632603139033471,0.0)
            (4.6644012496031015,0.0)
            (4.694924132861248,0.0)
            (4.72432919191273,0.0)
            (4.752738542145102,0.0)
            (4.780269323633805,0.0)
            (4.80701374051001,0.0)
            (4.833064716533599,0.0)
            (4.858496838249805,0.0)
            (4.883389279376932,0.0)
            (4.907807701657685,0.0)
            (4.931825164264616,0.0)
            (4.955505531670537,0.0)
            (4.978923133004832,0.0)
            (5.002148200389462,0.0)
            (5.025266319772838,0.0)
            (5.04836713499531,0.0)
            (5.071565985389442,0.0)
            (5.094999807916522,0.0)
            (5.1188588095612655,0.0)
            (5.14340495963232,0.0)
            (5.169045502371217,0.0)
            (5.196421491461171,0.0)
            (5.226284977443655,0.0)
            (5.253001418797796,0.0)
            (5.278878780704009,0.0)
            (5.300685134770722,0.0)
            (5.321708361885208,0.0)
            (5.3416196059703305,0.0)
            (5.360868439070616,0.0)
            (5.38027286393325,0.0)
            (5.3989514962168075,0.0)
            (5.418802234502364,0.0)
            (5.437687547523754,0.0)
            (5.4598093228337925,0.0)
            (5.480050421798945,0.0)
            (5.505069410149422,0.0)
            (5.528019729412925,0.0)
            (5.555011594439936,0.0)
            (5.577699076282212,0.0)
            (5.599492618294088,0.0)
            (5.619583576681032,0.0)
            (5.6388829902778035,0.0)
            (5.658754497180902,0.0)
            (5.6777516375847465,0.0)
            (5.698452980327785,0.0)
            (5.7178823423161385,0.0)
            (5.740620660897233,0.0)
            (5.761250710955037,0.0)
            (5.783988024993175,0.0)
            (5.805973866068178,0.0)
            (5.838130188150243,0.0)
            (5.867524487349989,0.0)
            (5.896978284040881,0.0)
            (5.92492789063586,0.0)
            (5.9513747593055895,0.0)
            (5.977052333386454,0.0)
            (6.002254215855024,0.0)
            (6.027510864265178,0.0)
            (6.052845400358366,0.0)
            (6.078551173268624,0.0)
            (6.10461489837819,0.0)
            (6.131261045533589,0.0)
            (6.158508232343181,0.0)
            (6.186553161397799,0.0)
            (6.215451891644079,0.0)
            (6.245394475953937,0.0)
            (6.276482082749031,0.0)
            (6.308921496791278,0.0)
            (6.342872605093121,0.0)
            (6.3785845918303625,0.0)
            (6.416292556434582,0.0)
            (6.456304078450839,0.0)
            (6.498908743787503,0.0)
            (6.544407167820072,0.0)
            (6.592840969019533,0.0)
            (6.643786539787687,0.0)
            (6.696294892840589,0.0)
            (6.749340054202436,0.0)
            (6.8022825891597085,0.0)
            (6.854896465931877,0.0)
            (6.907203000003006,0.0)
            (6.959296558814833,0.0)
            (7.011272346873864,0.0)
            (7.063199058764178,0.0)
            (7.115128334189461,0.0)
            (7.167096550599931,0.0)
            (7.2191341081714775,0.0)
            (7.271265115947547,0.0)
            (7.323513292972775,0.0)
            (7.375900531200629,0.0)
            (7.428443752858504,0.0)
            (7.481129682799581,0.0)
            (7.533852895235922,0.0)
            (7.586287628501552,0.0)
            (7.6377459279470585,0.0)
            (7.687256215636497,0.0)
            (7.734014641879364,0.0)
            (7.77774648407965,0.0)
            (7.818639686207323,0.0)
            (7.8570245502370595,0.0)
            (7.893242393147554,0.0)
            (7.927606994381949,0.0)
            (7.960369479037212,0.0)
            (7.991742522266019,0.0)
            (8.021892609839052,0.0)
            (8.050966953796221,0.0)
            (8.079083712060491,0.0)
            (8.106353546380296,0.0)
            (8.132866932674686,0.0)
            (8.15871218551514,0.0)
            (8.183963677958658,0.0)
            (8.208697478552834,0.0)
            (8.232980073168816,0.0)
            (8.256882680224304,0.0)
            (8.280471027483816,0.0)
            (8.303819046617729,0.0)
            (8.327000335122372,0.0)
            (8.350102326675232,0.0)
            (8.373220955624216,0.0)
            (8.396478102308025,0.0)
            (8.420024314781914,0.0)
            (8.444069221627332,0.0)
            (8.468911781332622,0.0)
            (8.495022555078357,0.0)
            (8.523133722030815,0.0)
            (8.553672913680643,0.0)
            (8.57934106793096,0.0)
            (8.604153459177114,0.0)
            (8.625499997589644,0.0)
            (8.646140519574203,0.0)
            (8.665893626306778,0.0)
            (8.68504074867778,0.0)
            (8.704406138445817,0.0)
            (8.723117870099696,0.0)
            (8.743004618305866,0.0)
            (8.762071829573209,0.0)
            (8.784019514018427,0.0)
            (8.804636843790284,0.0)
            (8.830084832423855,0.0)
            (8.854458037147426,0.0)
            (8.881026669892426,0.0)
            (8.903079950290696,0.0)
            (8.924383459475429,0.0)
            (8.944323247497906,0.0)
            (8.96368628543109,0.0)
            (8.985563244581552,0.0)
            (9.005306068229993,0.0)
            (9.027236032294628,0.0)
            (9.047405106925508,0.0)
            (9.07032012279124,0.0)
            (9.092224957435342,0.0)
            (9.11713393968184,0.0)
            (9.142439526373696,0.0)
            (9.171135750897445,0.0)
            (9.201192802023154,0.0)
            (9.230141266963948,0.0)
            (9.257405293813996,0.0)
            (9.28337523375142,0.0)
            (9.308747115558118,0.0)
            (9.333921517409413,0.0)
            (9.35920697537099,0.0)
            (9.384722967734874,0.0)
            (9.410624458199356,0.0)
            (9.436995209009012,0.0)
            (9.463971538669615,0.0)
            (9.491647936751118,0.0)
            (9.520161718994448,0.0)
            (9.549627150230547,0.0)
            (9.580197622398362,0.0)
            (9.612021608314642,0.0)
            (9.645288275576352,0.0)
            (9.68019936913012,0.0)
            (9.717002097032543,0.0)
            (9.755968255664344,0.0)
            (9.797403419140398,0.0)
            (9.841613472383232,0.0)
            (9.88878344825476,0.0)
            (9.938720678957866,0.0)
            (9.99068233974435,0.0)
            (10.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={plots_rib_p2d086011-68b4-4503-a46f-43e28af01e1e}, draw opacity={0.4}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,9.691884208251176e-14)
            (0.011,1.1111429428026825e-9)
            (0.08375754561066073,3.1182411217999634e-6)
            (0.14238768516845057,5.58083435303632e-6)
            (0.19841159921814527,3.997917778105816e-6)
            (0.24945607592287694,5.905089158159736e-6)
            (0.2978075431778252,2.1265676038997294e-6)
            (0.3524716265094096,6.346910177293677e-6)
            (0.4022320734386579,2.3516982301227037e-6)
            (0.45453219234348874,5.813604473380836e-6)
            (0.5023812040455937,2.873758621685499e-6)
            (0.5515932803449203,5.059569676850372e-6)
            (0.5983574621180454,2.5457042584386674e-6)
            (0.6494279720276328,4.391465878759605e-6)
            (0.698655511962424,2.521124335168041e-6)
            (0.7518985871995096,4.366675758922804e-6)
            (0.800903609676118,2.647290393087546e-6)
            (0.851746122592598,4.0810152995348125e-6)
            (0.899667209220222,2.604298104518809e-6)
            (0.9518330060235389,4.013646192314416e-6)
            (1.000452237620081,2.7695062936234008e-6)
            (1.047224188261024,3.876584426946968e-6)
            (1.0907726016345383,2.9172071141113056e-6)
            (1.1320900500515854,3.9555544537203386e-6)
            (1.170222353076534,3.1181257161313252e-6)
            (1.2069116880197517,4.207114402090349e-6)
            (1.2406201044095566,3.437475255557309e-6)
            (1.2733181870225232,4.560657837987541e-6)
            (1.3036445229369515,3.7460748274282275e-6)
            (1.3344745669548548,5.042177869556336e-6)
            (1.3628950534898112,4.206785796883939e-6)
            (1.3914692829021342,5.603370980259779e-6)
            (1.4178076620958802,4.784967385947383e-6)
            (1.444412262286084,6.274011586529415e-6)
            (1.4691352345807325,5.3963953909402296e-6)
            (1.4950483397803451,7.135689407394764e-6)
            (1.518917997004997,6.230614044043927e-6)
            (1.5433671020478372,8.109464851962988e-6)
            (1.5659960550935144,7.192260117297566e-6)
            (1.5895885042954625,9.292841650520976e-6)
            (1.611534279792981,8.286787683302083e-6)
            (1.6350408768410274,1.0784318564854518e-5)
            (1.6567088905477505,9.730668211893058e-6)
            (1.6793855622596858,1.2480588008530016e-5)
            (1.700484767407613,1.1356583505399129e-5)
            (1.7233864820260325,1.4615235491432611e-5)
            (1.7447257461546475,1.3334058921116206e-5)
            (1.7683949665031815,1.7309199550357388e-5)
            (1.7903500258548375,1.5901634283147153e-5)
            (1.8147910312271138,2.052291379763052e-5)
            (1.8378455486019896,1.8927059439053594e-5)
            (1.865972949829479,2.486541917050842e-5)
            (1.8929411209472882,2.3613512352678637e-5)
            (1.9241571153900918,3.147790625877647e-5)
            (1.9491767590244524,3.052701758974534e-5)
            (1.9732390674395874,3.44209717223924e-5)
            (1.9942721481287173,3.585530802434973e-5)
            (2.0145124878928278,3.5614191388665226e-5)
            (2.03423228931547,4.05044981920162e-5)
            (2.053175447197134,3.7114280703928015e-5)
            (2.072744619278882,4.466719734573535e-5)
            (2.0913214717460287,3.828660724364084e-5)
            (2.1123173601326557,4.972562084866918e-5)
            (2.131434204168675,4.138183410663631e-5)
            (2.1518219033151,5.2031196780837546e-5)
            (2.1712994253061404,4.211066803997318e-5)
            (2.198606057897903,5.8900946460338984e-5)
            (2.2241211616713326,4.764473287355345e-5)
            (2.2508147146018413,6.0263010703489536e-5)
            (2.2727616814354037,5.142032416348171e-5)
            (2.294133960156199,5.464956617652082e-5)
            (2.315386021930949,5.627002519758532e-5)
            (2.3353792524059473,5.242360795083728e-5)
            (2.355705392316714,5.516193454056221e-5)
            (2.375461100926975,5.159593848287107e-5)
            (2.396038839210847,5.3524923691810754e-5)
            (2.416631698614891,5.104178388463171e-5)
            (2.4383835002603034,5.1764747403657364e-5)
            (2.4608218743528085,4.9977743377210374e-5)
            (2.4850032134969626,4.965315402371627e-5)
            (2.510957361802074,4.82109158894341e-5)
            (2.5395900187423024,4.778001981643279e-5)
            (2.5697146036082845,4.7943680843606914e-5)
            (2.5984815060108213,4.6490315227944114e-5)
            (2.625608878257592,4.4859330552782024e-5)
            (2.6514571209102837,4.2860719499585345e-5)
            (2.6768094493691414,4.125765955788328e-5)
            (2.7019647112385097,3.9540355930891305e-5)
            (2.7272869299306697,3.801071845153311e-5)
            (2.752827823885563,3.637366648739384e-5)
            (2.7787913186457254,3.4831565254053944e-5)
            (2.8052172109515023,3.322417659832733e-5)
            (2.8322788681061617,3.16803887331808e-5)
            (2.860040118215816,3.010548810139647e-5)
            (2.888665347234447,2.8579204300314058e-5)
            (2.9182480948875495,2.7044802404225587e-5)
            (2.9489619209214015,2.5551952711826493e-5)
            (2.9809423485759976,2.4067169590661974e-5)
            (3.014394209825491,2.2621665155545273e-5)
            (3.0495124316072615,2.119660626668931e-5)
            (3.086556906442247,1.9812807870724324e-5)
            (3.125796318839804,1.8463375091886068e-5)
            (3.1675430768175996,1.7169510327045902e-5)
            (3.2120960786283925,1.594960503079674e-5)
            (3.2596126712316114,1.4848233478430217e-5)
            (3.309837048465314,1.3901738058195256e-5)
            (3.361967468830378,1.3099331558302675e-5)
            (3.414932899276451,1.2359583409137437e-5)
            (3.4679501809557327,1.1644629525868872e-5)
            (3.52067415875317,1.0958752407122012e-5)
            (3.5730699523162066,1.0327596155368521e-5)
            (3.625220180536565,9.761746821666219e-6)
            (3.6772250052863704,9.26473126144145e-6)
            (3.7291609297381467,8.83270978389334e-6)
            (3.781084964219513,8.463558070492165e-6)
            (3.8330370998982906,8.154070496208059e-6)
            (3.885049749326294,7.903063275441814e-6)
            (3.937148272416536,7.70897404352951e-6)
            (3.989356621347731,7.571807674458201e-6)
            (4.041697071599804,7.492179848041607e-6)
            (4.09418974318155,7.473009185932729e-6)
            (4.146835204678693,7.519720158992643e-6)
            (4.199568161811997,7.641917515801969e-6)
            (4.252150503450172,7.852268734845316e-6)
            (4.304018907221731,8.158802428949005e-6)
            (4.3542570274094725,8.548889570691478e-6)
            (4.401952440217114,8.995979903740776e-6)
            (4.446636844264024,9.488037428522089e-6)
            (4.488403514682442,1.0033524381345367e-5)
            (4.527553553635939,1.0637055074196981e-5)
            (4.564426799520649,1.1303183618100881e-5)
            (4.599354751050383,1.2039834624066543e-5)
            (4.632603139033471,1.2849300898717094e-5)
            (4.6644012496031015,1.3739948221571193e-5)
            (4.694924132861248,1.4714786016568585e-5)
            (4.72432919191273,1.5783675125380928e-5)
            (4.752738542145102,1.695127379235682e-5)
            (4.780269323633805,1.8229278116126088e-5)
            (4.80701374051001,1.9624159993140688e-5)
            (4.833064716533599,2.1149552942490196e-5)
            (4.858496838249805,2.2813954541046306e-5)
            (4.883389279376932,2.4633309299197805e-5)
            (4.907807701657685,2.6618487633314568e-5)
            (4.931825164264616,2.8788201815007735e-5)
            (4.955505531670537,3.115619534352702e-5)
            (4.978923133004832,3.3744588780713584e-5)
            (5.002148200389462,3.6570756985544774e-5)
            (5.025266319772838,3.966120307743158e-5)
            (5.04836713499531,4.3038220259806776e-5)
            (5.071565985389442,4.673444470998336e-5)
            (5.094999807916522,5.077973937288096e-5)
            (5.1188588095612655,5.5216987953257555e-5)
            (5.14340495963232,6.0091365850907835e-5)
            (5.169045502371217,6.547387861388548e-5)
            (5.196421491461171,7.149585393237458e-5)
            (5.226284977443655,7.867452131559036e-5)
            (5.253001418797796,8.479558074781989e-5)
            (5.278878780704009,9.094234081288805e-5)
            (5.300685134770722,9.486859553781435e-5)
            (5.321708361885208,9.811397117468363e-5)
            (5.3416196059703305,0.00010158613085604154)
            (5.360868439070616,0.00010209303233810016)
            (5.38027286393325,0.00010485738420920485)
            (5.3989514962168075,0.00010236169142026585)
            (5.418802234502364,0.00010418304222715737)
            (5.437687547523754,9.80460464417559e-5)
            (5.4598093228337925,9.94350315366246e-5)
            (5.480050421798945,8.892516393531623e-5)
            (5.505069410149422,9.074628929956495e-5)
            (5.528019729412925,7.376293432085115e-5)
            (5.555011594439936,7.219991841738418e-5)
            (5.577699076282212,6.219837496284879e-5)
            (5.599492618294088,5.7824047243836624e-5)
            (5.619583576681032,5.887460512315804e-5)
            (5.6388829902778035,5.505413480198086e-5)
            (5.658754497180902,6.42351956219267e-5)
            (5.6777516375847465,6.277095485409771e-5)
            (5.698452980327785,7.475588286146498e-5)
            (5.7178823423161385,7.479235729600631e-5)
            (5.740620660897233,8.727749079488977e-5)
            (5.761250710955037,8.741597639307898e-5)
            (5.783988024993175,9.556808261071001e-5)
            (5.805973866068178,9.61409319701073e-5)
            (5.838130188150243,0.00010403193783300984)
            (5.867524487349989,0.000102900479450668)
            (5.896978284040881,0.00010437899868347946)
            (5.92492789063586,0.00010300321820237402)
            (5.9513747593055895,0.00010125369297597196)
            (5.977052333386454,9.888530041572543e-5)
            (6.002254215855024,9.607835227704224e-5)
            (6.027510864265178,9.301539757123691e-5)
            (6.052845400358366,8.960258099376635e-5)
            (6.078551173268624,8.602058451477136e-5)
            (6.10461489837819,8.220848583269491e-5)
            (6.131261045533589,7.829221326750743e-5)
            (6.158508232343181,7.424088489507359e-5)
            (6.186553161397799,7.01372857500876e-5)
            (6.215451891644079,6.596852613610452e-5)
            (6.245394475953937,6.179044461745702e-5)
            (6.276482082749031,5.7600381656039547e-5)
            (6.308921496791278,5.343755581621952e-5)
            (6.342872605093121,4.9305176391580477e-5)
            (6.3785845918303625,4.523272611106183e-5)
            (6.416292556434582,4.122855860292774e-5)
            (6.456304078450839,3.732028280830396e-5)
            (6.498908743787503,3.3529147471127036e-5)
            (6.544407167820072,2.990189522780926e-5)
            (6.592840969019533,2.6500804469568388e-5)
            (6.643786539787687,2.341102913673649e-5)
            (6.696294892840589,2.0675585456065735e-5)
            (6.749340054202436,1.8282330126942854e-5)
            (6.8022825891597085,1.6206143089108278e-5)
            (6.854896465931877,1.4423815268021867e-5)
            (6.907203000003006,1.2917521691568729e-5)
            (6.959296558814833,1.166335466703367e-5)
            (7.011272346873864,1.0639594855649149e-5)
            (7.063199058764178,9.823797216886162e-6)
            (7.115128334189461,9.198094584501773e-6)
            (7.167096550599931,8.74498795667132e-6)
            (7.2191341081714775,8.449761908713786e-6)
            (7.271265115947547,8.29808336419461e-6)
            (7.323513292972775,8.278404322364022e-6)
            (7.375900531200629,8.381604846612376e-6)
            (7.428443752858504,8.603296231282238e-6)
            (7.481129682799581,8.944222150060614e-6)
            (7.533852895235922,9.411165732934453e-6)
            (7.586287628501552,1.0013140604843348e-5)
            (7.6377459279470585,1.0750026978727853e-5)
            (7.687256215636497,1.1601088693547887e-5)
            (7.734014641879364,1.254215209383587e-5)
            (7.77774648407965,1.356721164095482e-5)
            (7.818639686207323,1.4683790064237892e-5)
            (7.8570245502370595,1.589968219425763e-5)
            (7.893242393147554,1.7224261945910275e-5)
            (7.927606994381949,1.86695976110602e-5)
            (7.960369479037212,2.024597899291958e-5)
            (7.991742522266019,2.196751646589304e-5)
            (8.021892609839052,2.384668251036598e-5)
            (8.050966953796221,2.590028530387556e-5)
            (8.079083712060491,2.8143789454582803e-5)
            (8.106353546380296,3.059739505668143e-5)
            (8.132866932674686,3.328017468305607e-5)
            (8.15871218551514,3.621629528483801e-5)
            (8.183963677958658,3.9429240462339214e-5)
            (8.208697478552834,4.294815443675655e-5)
            (8.232980073168816,4.68020023573469e-5)
            (8.256882680224304,5.10262240900315e-5)
            (8.280471027483816,5.565681991679074e-5)
            (8.303819046617729,6.073747929386595e-5)
            (8.327000335122372,6.631371087330847e-5)
            (8.350102326675232,7.244074890460317e-5)
            (8.373220955624216,7.917818276914677e-5)
            (8.396478102308025,8.659948131404398e-5)
            (8.420024314781914,9.478874122695613e-5)
            (8.444069221627332,0.00010385496711930413)
            (8.468911781332622,0.00011393796074956227)
            (8.495022555078357,0.00012524352232577373)
            (8.523133722030815,0.00013810150467059268)
            (8.553672913680643,0.0001529396973309049)
            (8.57934106793096,0.00016479532889774305)
            (8.604153459177114,0.00017629749193080716)
            (8.625499997589644,0.0001849253291917711)
            (8.646140519574203,0.00019218283396268043)
            (8.665893626306778,0.00019838148871562236)
            (8.68504074867778,0.00020171318315175853)
            (8.704406138445817,0.00020480752951397956)
            (8.723117870099696,0.00020358318157654212)
            (8.743004618305866,0.00020259132294463378)
            (8.762071829573209,0.000195663542526563)
            (8.784019514018427,0.00018918062163630163)
            (8.804636843790284,0.0001747062744740213)
            (8.830084832423855,0.0001602368257269499)
            (8.854458037147426,0.00013642402229899165)
            (8.881026669892426,0.0001161020641268447)
            (8.903079950290696,9.306711455108672e-5)
            (8.924383459475429,7.59550193949673e-5)
            (8.944323247497906,6.593428158995393e-5)
            (8.96368628543109,5.907264718715057e-5)
            (8.985563244581552,7.349560558614708e-5)
            (9.005306068229993,7.665894372768596e-5)
            (9.027236032294628,9.771401516392641e-5)
            (9.047405106925508,0.00010692291632583242)
            (9.07032012279124,0.00012531221659467393)
            (9.092224957435342,0.00013584339934542093)
            (9.11713393968184,0.00014956282581878133)
            (9.142439526373696,0.00015867933760830975)
            (9.171135750897445,0.0001674372093805526)
            (9.201192802023154,0.00017299073308366895)
            (9.230141266963948,0.0001754271251262376)
            (9.257405293813996,0.00017537102747544982)
            (9.28337523375142,0.00017368220705039276)
            (9.308747115558118,0.00017082976695010653)
            (9.333921517409413,0.00016701964007126614)
            (9.35920697537099,0.00016243387515735416)
            (9.384722967734874,0.00015718780738123415)
            (9.410624458199356,0.00015140947634942377)
            (9.436995209009012,0.0001451888420702819)
            (9.463971538669615,0.00013861652515791468)
            (9.491647936751118,0.00013176083856682064)
            (9.520161718994448,0.0001246881559409096)
            (9.549627150230547,0.00011745223110618229)
            (9.580197622398362,0.00011010422394461767)
            (9.612021608314642,0.00010268753284856945)
            (9.645288275576352,9.524316927407689e-5)
            (9.68019936913012,8.780746710894695e-5)
            (9.717002097032543,8.04159056103552e-5)
            (9.755968255664344,7.3103411140029e-5)
            (9.797403419140398,6.591026006399337e-5)
            (9.841613472383232,5.888685256289e-5)
            (9.88878344825476,5.2112410004433994e-5)
            (9.938720678957866,4.5710120602183237e-5)
            (9.99068233974435,3.982323039017498e-5)
            (10.0,3.844174982566926e-5)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={plots_rib_m2d086011-68b4-4503-a46f-43e28af01e1e}, draw opacity={0.4}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,-9.691884208251176e-14)
            (0.011,-1.1111429428026825e-9)
            (0.08375754561066073,-3.1182411217999634e-6)
            (0.14238768516845057,-5.58083435303632e-6)
            (0.19841159921814527,-3.997917778105816e-6)
            (0.24945607592287694,-5.905089158159736e-6)
            (0.2978075431778252,-2.1265676038997294e-6)
            (0.3524716265094096,-6.346910177293677e-6)
            (0.4022320734386579,-2.3516982301227037e-6)
            (0.45453219234348874,-5.813604473380836e-6)
            (0.5023812040455937,-2.873758621685499e-6)
            (0.5515932803449203,-5.059569676850372e-6)
            (0.5983574621180454,-2.5457042584386674e-6)
            (0.6494279720276328,-4.391465878759605e-6)
            (0.698655511962424,-2.521124335168041e-6)
            (0.7518985871995096,-4.366675758922804e-6)
            (0.800903609676118,-2.647290393087546e-6)
            (0.851746122592598,-4.0810152995348125e-6)
            (0.899667209220222,-2.604298104518809e-6)
            (0.9518330060235389,-4.013646192314416e-6)
            (1.000452237620081,-2.7695062936234008e-6)
            (1.047224188261024,-3.876584426946968e-6)
            (1.0907726016345383,-2.9172071141113056e-6)
            (1.1320900500515854,-3.9555544537203386e-6)
            (1.170222353076534,-3.1181257161313252e-6)
            (1.2069116880197517,-4.207114402090349e-6)
            (1.2406201044095566,-3.437475255557309e-6)
            (1.2733181870225232,-4.560657837987541e-6)
            (1.3036445229369515,-3.7460748274282275e-6)
            (1.3344745669548548,-5.042177869556336e-6)
            (1.3628950534898112,-4.206785796883939e-6)
            (1.3914692829021342,-5.603370980259779e-6)
            (1.4178076620958802,-4.784967385947383e-6)
            (1.444412262286084,-6.274011586529415e-6)
            (1.4691352345807325,-5.3963953909402296e-6)
            (1.4950483397803451,-7.135689407394764e-6)
            (1.518917997004997,-6.230614044043927e-6)
            (1.5433671020478372,-8.109464851962988e-6)
            (1.5659960550935144,-7.192260117297566e-6)
            (1.5895885042954625,-9.292841650520976e-6)
            (1.611534279792981,-8.286787683302083e-6)
            (1.6350408768410274,-1.0784318564854518e-5)
            (1.6567088905477505,-9.730668211893058e-6)
            (1.6793855622596858,-1.2480588008530016e-5)
            (1.700484767407613,-1.1356583505399129e-5)
            (1.7233864820260325,-1.4615235491432611e-5)
            (1.7447257461546475,-1.3334058921116206e-5)
            (1.7683949665031815,-1.7309199550357388e-5)
            (1.7903500258548375,-1.5901634283147153e-5)
            (1.8147910312271138,-2.052291379763052e-5)
            (1.8378455486019896,-1.8927059439053594e-5)
            (1.865972949829479,-2.486541917050842e-5)
            (1.8929411209472882,-2.3613512352678637e-5)
            (1.9241571153900918,-3.147790625877647e-5)
            (1.9491767590244524,-3.052701758974534e-5)
            (1.9732390674395874,-3.44209717223924e-5)
            (1.9942721481287173,-3.585530802434973e-5)
            (2.0145124878928278,-3.5614191388665226e-5)
            (2.03423228931547,-4.05044981920162e-5)
            (2.053175447197134,-3.7114280703928015e-5)
            (2.072744619278882,-4.466719734573535e-5)
            (2.0913214717460287,-3.828660724364084e-5)
            (2.1123173601326557,-4.972562084866918e-5)
            (2.131434204168675,-4.138183410663631e-5)
            (2.1518219033151,-5.2031196780837546e-5)
            (2.1712994253061404,-4.211066803997318e-5)
            (2.198606057897903,-5.8900946460338984e-5)
            (2.2241211616713326,-4.764473287355345e-5)
            (2.2508147146018413,-6.0263010703489536e-5)
            (2.2727616814354037,-5.142032416348171e-5)
            (2.294133960156199,-5.464956617652082e-5)
            (2.315386021930949,-5.627002519758532e-5)
            (2.3353792524059473,-5.242360795083728e-5)
            (2.355705392316714,-5.516193454056221e-5)
            (2.375461100926975,-5.159593848287107e-5)
            (2.396038839210847,-5.3524923691810754e-5)
            (2.416631698614891,-5.104178388463171e-5)
            (2.4383835002603034,-5.1764747403657364e-5)
            (2.4608218743528085,-4.9977743377210374e-5)
            (2.4850032134969626,-4.965315402371627e-5)
            (2.510957361802074,-4.82109158894341e-5)
            (2.5395900187423024,-4.778001981643279e-5)
            (2.5697146036082845,-4.7943680843606914e-5)
            (2.5984815060108213,-4.6490315227944114e-5)
            (2.625608878257592,-4.4859330552782024e-5)
            (2.6514571209102837,-4.2860719499585345e-5)
            (2.6768094493691414,-4.125765955788328e-5)
            (2.7019647112385097,-3.9540355930891305e-5)
            (2.7272869299306697,-3.801071845153311e-5)
            (2.752827823885563,-3.637366648739384e-5)
            (2.7787913186457254,-3.4831565254053944e-5)
            (2.8052172109515023,-3.322417659832733e-5)
            (2.8322788681061617,-3.16803887331808e-5)
            (2.860040118215816,-3.010548810139647e-5)
            (2.888665347234447,-2.8579204300314058e-5)
            (2.9182480948875495,-2.7044802404225587e-5)
            (2.9489619209214015,-2.5551952711826493e-5)
            (2.9809423485759976,-2.4067169590661974e-5)
            (3.014394209825491,-2.2621665155545273e-5)
            (3.0495124316072615,-2.119660626668931e-5)
            (3.086556906442247,-1.9812807870724324e-5)
            (3.125796318839804,-1.8463375091886068e-5)
            (3.1675430768175996,-1.7169510327045902e-5)
            (3.2120960786283925,-1.594960503079674e-5)
            (3.2596126712316114,-1.4848233478430217e-5)
            (3.309837048465314,-1.3901738058195256e-5)
            (3.361967468830378,-1.3099331558302675e-5)
            (3.414932899276451,-1.2359583409137437e-5)
            (3.4679501809557327,-1.1644629525868872e-5)
            (3.52067415875317,-1.0958752407122012e-5)
            (3.5730699523162066,-1.0327596155368521e-5)
            (3.625220180536565,-9.761746821666219e-6)
            (3.6772250052863704,-9.26473126144145e-6)
            (3.7291609297381467,-8.83270978389334e-6)
            (3.781084964219513,-8.463558070492165e-6)
            (3.8330370998982906,-8.154070496208059e-6)
            (3.885049749326294,-7.903063275441814e-6)
            (3.937148272416536,-7.70897404352951e-6)
            (3.989356621347731,-7.571807674458201e-6)
            (4.041697071599804,-7.492179848041607e-6)
            (4.09418974318155,-7.473009185932729e-6)
            (4.146835204678693,-7.519720158992643e-6)
            (4.199568161811997,-7.641917515801969e-6)
            (4.252150503450172,-7.852268734845316e-6)
            (4.304018907221731,-8.158802428949005e-6)
            (4.3542570274094725,-8.548889570691478e-6)
            (4.401952440217114,-8.995979903740776e-6)
            (4.446636844264024,-9.488037428522089e-6)
            (4.488403514682442,-1.0033524381345367e-5)
            (4.527553553635939,-1.0637055074196981e-5)
            (4.564426799520649,-1.1303183618100881e-5)
            (4.599354751050383,-1.2039834624066543e-5)
            (4.632603139033471,-1.2849300898717094e-5)
            (4.6644012496031015,-1.3739948221571193e-5)
            (4.694924132861248,-1.4714786016568585e-5)
            (4.72432919191273,-1.5783675125380928e-5)
            (4.752738542145102,-1.695127379235682e-5)
            (4.780269323633805,-1.8229278116126088e-5)
            (4.80701374051001,-1.9624159993140688e-5)
            (4.833064716533599,-2.1149552942490196e-5)
            (4.858496838249805,-2.2813954541046306e-5)
            (4.883389279376932,-2.4633309299197805e-5)
            (4.907807701657685,-2.6618487633314568e-5)
            (4.931825164264616,-2.8788201815007735e-5)
            (4.955505531670537,-3.115619534352702e-5)
            (4.978923133004832,-3.3744588780713584e-5)
            (5.002148200389462,-3.6570756985544774e-5)
            (5.025266319772838,-3.966120307743158e-5)
            (5.04836713499531,-4.3038220259806776e-5)
            (5.071565985389442,-4.673444470998336e-5)
            (5.094999807916522,-5.077973937288096e-5)
            (5.1188588095612655,-5.5216987953257555e-5)
            (5.14340495963232,-6.0091365850907835e-5)
            (5.169045502371217,-6.547387861388548e-5)
            (5.196421491461171,-7.149585393237458e-5)
            (5.226284977443655,-7.867452131559036e-5)
            (5.253001418797796,-8.479558074781989e-5)
            (5.278878780704009,-9.094234081288805e-5)
            (5.300685134770722,-9.486859553781435e-5)
            (5.321708361885208,-9.811397117468363e-5)
            (5.3416196059703305,-0.00010158613085604154)
            (5.360868439070616,-0.00010209303233810016)
            (5.38027286393325,-0.00010485738420920485)
            (5.3989514962168075,-0.00010236169142026585)
            (5.418802234502364,-0.00010418304222715737)
            (5.437687547523754,-9.80460464417559e-5)
            (5.4598093228337925,-9.94350315366246e-5)
            (5.480050421798945,-8.892516393531623e-5)
            (5.505069410149422,-9.074628929956495e-5)
            (5.528019729412925,-7.376293432085115e-5)
            (5.555011594439936,-7.219991841738418e-5)
            (5.577699076282212,-6.219837496284879e-5)
            (5.599492618294088,-5.7824047243836624e-5)
            (5.619583576681032,-5.887460512315804e-5)
            (5.6388829902778035,-5.505413480198086e-5)
            (5.658754497180902,-6.42351956219267e-5)
            (5.6777516375847465,-6.277095485409771e-5)
            (5.698452980327785,-7.475588286146498e-5)
            (5.7178823423161385,-7.479235729600631e-5)
            (5.740620660897233,-8.727749079488977e-5)
            (5.761250710955037,-8.741597639307898e-5)
            (5.783988024993175,-9.556808261071001e-5)
            (5.805973866068178,-9.61409319701073e-5)
            (5.838130188150243,-0.00010403193783300984)
            (5.867524487349989,-0.000102900479450668)
            (5.896978284040881,-0.00010437899868347946)
            (5.92492789063586,-0.00010300321820237402)
            (5.9513747593055895,-0.00010125369297597196)
            (5.977052333386454,-9.888530041572543e-5)
            (6.002254215855024,-9.607835227704224e-5)
            (6.027510864265178,-9.301539757123691e-5)
            (6.052845400358366,-8.960258099376635e-5)
            (6.078551173268624,-8.602058451477136e-5)
            (6.10461489837819,-8.220848583269491e-5)
            (6.131261045533589,-7.829221326750743e-5)
            (6.158508232343181,-7.424088489507359e-5)
            (6.186553161397799,-7.01372857500876e-5)
            (6.215451891644079,-6.596852613610452e-5)
            (6.245394475953937,-6.179044461745702e-5)
            (6.276482082749031,-5.7600381656039547e-5)
            (6.308921496791278,-5.343755581621952e-5)
            (6.342872605093121,-4.9305176391580477e-5)
            (6.3785845918303625,-4.523272611106183e-5)
            (6.416292556434582,-4.122855860292774e-5)
            (6.456304078450839,-3.732028280830396e-5)
            (6.498908743787503,-3.3529147471127036e-5)
            (6.544407167820072,-2.990189522780926e-5)
            (6.592840969019533,-2.6500804469568388e-5)
            (6.643786539787687,-2.341102913673649e-5)
            (6.696294892840589,-2.0675585456065735e-5)
            (6.749340054202436,-1.8282330126942854e-5)
            (6.8022825891597085,-1.6206143089108278e-5)
            (6.854896465931877,-1.4423815268021867e-5)
            (6.907203000003006,-1.2917521691568729e-5)
            (6.959296558814833,-1.166335466703367e-5)
            (7.011272346873864,-1.0639594855649149e-5)
            (7.063199058764178,-9.823797216886162e-6)
            (7.115128334189461,-9.198094584501773e-6)
            (7.167096550599931,-8.74498795667132e-6)
            (7.2191341081714775,-8.449761908713786e-6)
            (7.271265115947547,-8.29808336419461e-6)
            (7.323513292972775,-8.278404322364022e-6)
            (7.375900531200629,-8.381604846612376e-6)
            (7.428443752858504,-8.603296231282238e-6)
            (7.481129682799581,-8.944222150060614e-6)
            (7.533852895235922,-9.411165732934453e-6)
            (7.586287628501552,-1.0013140604843348e-5)
            (7.6377459279470585,-1.0750026978727853e-5)
            (7.687256215636497,-1.1601088693547887e-5)
            (7.734014641879364,-1.254215209383587e-5)
            (7.77774648407965,-1.356721164095482e-5)
            (7.818639686207323,-1.4683790064237892e-5)
            (7.8570245502370595,-1.589968219425763e-5)
            (7.893242393147554,-1.7224261945910275e-5)
            (7.927606994381949,-1.86695976110602e-5)
            (7.960369479037212,-2.024597899291958e-5)
            (7.991742522266019,-2.196751646589304e-5)
            (8.021892609839052,-2.384668251036598e-5)
            (8.050966953796221,-2.590028530387556e-5)
            (8.079083712060491,-2.8143789454582803e-5)
            (8.106353546380296,-3.059739505668143e-5)
            (8.132866932674686,-3.328017468305607e-5)
            (8.15871218551514,-3.621629528483801e-5)
            (8.183963677958658,-3.9429240462339214e-5)
            (8.208697478552834,-4.294815443675655e-5)
            (8.232980073168816,-4.68020023573469e-5)
            (8.256882680224304,-5.10262240900315e-5)
            (8.280471027483816,-5.565681991679074e-5)
            (8.303819046617729,-6.073747929386595e-5)
            (8.327000335122372,-6.631371087330847e-5)
            (8.350102326675232,-7.244074890460317e-5)
            (8.373220955624216,-7.917818276914677e-5)
            (8.396478102308025,-8.659948131404398e-5)
            (8.420024314781914,-9.478874122695613e-5)
            (8.444069221627332,-0.00010385496711930413)
            (8.468911781332622,-0.00011393796074956227)
            (8.495022555078357,-0.00012524352232577373)
            (8.523133722030815,-0.00013810150467059268)
            (8.553672913680643,-0.0001529396973309049)
            (8.57934106793096,-0.00016479532889774305)
            (8.604153459177114,-0.00017629749193080716)
            (8.625499997589644,-0.0001849253291917711)
            (8.646140519574203,-0.00019218283396268043)
            (8.665893626306778,-0.00019838148871562236)
            (8.68504074867778,-0.00020171318315175853)
            (8.704406138445817,-0.00020480752951397956)
            (8.723117870099696,-0.00020358318157654212)
            (8.743004618305866,-0.00020259132294463378)
            (8.762071829573209,-0.000195663542526563)
            (8.784019514018427,-0.00018918062163630163)
            (8.804636843790284,-0.0001747062744740213)
            (8.830084832423855,-0.0001602368257269499)
            (8.854458037147426,-0.00013642402229899165)
            (8.881026669892426,-0.0001161020641268447)
            (8.903079950290696,-9.306711455108672e-5)
            (8.924383459475429,-7.59550193949673e-5)
            (8.944323247497906,-6.593428158995393e-5)
            (8.96368628543109,-5.907264718715057e-5)
            (8.985563244581552,-7.349560558614708e-5)
            (9.005306068229993,-7.665894372768596e-5)
            (9.027236032294628,-9.771401516392641e-5)
            (9.047405106925508,-0.00010692291632583242)
            (9.07032012279124,-0.00012531221659467393)
            (9.092224957435342,-0.00013584339934542093)
            (9.11713393968184,-0.00014956282581878133)
            (9.142439526373696,-0.00015867933760830975)
            (9.171135750897445,-0.0001674372093805526)
            (9.201192802023154,-0.00017299073308366895)
            (9.230141266963948,-0.0001754271251262376)
            (9.257405293813996,-0.00017537102747544982)
            (9.28337523375142,-0.00017368220705039276)
            (9.308747115558118,-0.00017082976695010653)
            (9.333921517409413,-0.00016701964007126614)
            (9.35920697537099,-0.00016243387515735416)
            (9.384722967734874,-0.00015718780738123415)
            (9.410624458199356,-0.00015140947634942377)
            (9.436995209009012,-0.0001451888420702819)
            (9.463971538669615,-0.00013861652515791468)
            (9.491647936751118,-0.00013176083856682064)
            (9.520161718994448,-0.0001246881559409096)
            (9.549627150230547,-0.00011745223110618229)
            (9.580197622398362,-0.00011010422394461767)
            (9.612021608314642,-0.00010268753284856945)
            (9.645288275576352,-9.524316927407689e-5)
            (9.68019936913012,-8.780746710894695e-5)
            (9.717002097032543,-8.04159056103552e-5)
            (9.755968255664344,-7.3103411140029e-5)
            (9.797403419140398,-6.591026006399337e-5)
            (9.841613472383232,-5.888685256289e-5)
            (9.88878344825476,-5.2112410004433994e-5)
            (9.938720678957866,-4.5710120602183237e-5)
            (9.99068233974435,-3.982323039017498e-5)
            (10.0,-3.844174982566926e-5)
        }
        ;
    \addplot[fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.4}, forget plot]
        fill between [of=plots_rib_p2d086011-68b4-4503-a46f-43e28af01e1e and plots_rib_m2d086011-68b4-4503-a46f-43e28af01e1e]
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={c194a48b-baf0-427f-9ace-a5a3f13c1fd5}, draw opacity={1.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,5.849039725781895e-14)
            (0.011,3.6607094137082476e-10)
            (0.08375754561066073,-3.234144362383753e-7)
            (0.14238768516845057,-5.146467318962967e-7)
            (0.19841159921814527,-6.939543566724718e-7)
            (0.24945607592287694,6.500328798203257e-8)
            (0.2978075431778252,-2.2997139252789508e-7)
            (0.3524716265094096,-2.829836908090041e-7)
            (0.4022320734386579,-2.183321781031948e-7)
            (0.45453219234348874,-6.519556111629699e-7)
            (0.5023812040455937,-7.79394808606974e-7)
            (0.5515932803449203,-2.847493191125646e-7)
            (0.5983574621180454,-5.731661986746798e-7)
            (0.6494279720276328,-7.450674719986949e-7)
            (0.698655511962424,-6.934768108711307e-7)
            (0.7518985871995096,-1.3024430217955692e-6)
            (0.800903609676118,-1.1468125466243964e-6)
            (0.851746122592598,-1.7095023980816357e-6)
            (0.899667209220222,-1.6265690357438131e-6)
            (0.9518330060235389,-2.227296257881644e-6)
            (1.000452237620081,-2.2378346511015864e-6)
            (1.047224188261024,-2.5207793827093973e-6)
            (1.0907726016345383,-2.7974706868735252e-6)
            (1.1320900500515854,-2.6386056607183553e-6)
            (1.170222353076534,-3.1160802933501754e-6)
            (1.2069116880197517,-2.6169006756728045e-6)
            (1.2406201044095566,-3.005424001605801e-6)
            (1.2733181870225232,-2.699348807755233e-6)
            (1.3036445229369515,-3.0592362307573125e-6)
            (1.3344745669548548,-2.4564470433617084e-6)
            (1.3628950534898112,-2.895170551690271e-6)
            (1.3914692829021342,-2.121238487929457e-6)
            (1.4178076620958802,-2.405988189750672e-6)
            (1.444412262286084,-1.8872562914179492e-6)
            (1.4691352345807325,-2.1625644599161726e-6)
            (1.4950483397803451,-1.1587183401232018e-6)
            (1.518917997004997,-1.4718438085371082e-6)
            (1.5433671020478372,-4.605878973434347e-7)
            (1.5659960550935144,-5.558979723932008e-7)
            (1.5895885042954625,2.701174234863293e-7)
            (1.611534279792981,1.4905279388979974e-7)
            (1.6350408768410274,1.7055622935271793e-6)
            (1.6567088905477505,1.6614414787391506e-6)
            (1.6793855622596858,2.9291884620469533e-6)
            (1.700484767407613,3.209593431719723e-6)
            (1.7233864820260325,4.550685208713317e-6)
            (1.7447257461546475,4.8155562486214314e-6)
            (1.7683949665031815,7.251808408505664e-6)
            (1.7903500258548375,7.701452533122892e-6)
            (1.8147910312271138,1.0106097990510032e-5)
            (1.8378455486019896,1.0834051763121414e-5)
            (1.865972949829479,1.5197606967707168e-5)
            (1.8929411209472882,1.6045435438812167e-5)
            (1.9241571153900918,1.9093082767045664e-5)
            (1.9491767590244524,1.997516073528941e-5)
            (1.9732390674395874,2.1069796525428068e-5)
            (1.9942721481287173,2.2688329043538124e-5)
            (2.0145124878928278,2.2756668381299878e-5)
            (2.03423228931547,2.5596127109797233e-5)
            (2.053175447197134,2.467083418024657e-5)
            (2.072744619278882,2.8465351856420332e-5)
            (2.0913214717460287,2.9640784031472802e-5)
            (2.1123173601326557,2.29452228241137e-5)
            (2.131434204168675,2.4156022873406928e-5)
            (2.1518219033151,2.2993371743373323e-5)
            (2.1712994253061404,2.1906688905821213e-5)
            (2.198606057897903,1.7154450787393208e-5)
            (2.2241211616713326,1.6346268282447262e-5)
            (2.2508147146018413,1.4019952486344043e-5)
            (2.2727616814354037,1.258625848726107e-5)
            (2.294133960156199,1.0843096602842033e-5)
            (2.315386021930949,9.175277839415765e-6)
            (2.3353792524059473,7.667466853929355e-6)
            (2.355705392316714,5.997686452538211e-6)
            (2.375461100926975,4.651464608981274e-6)
            (2.396038839210847,3.1271050318011443e-6)
            (2.416631698614891,1.907330162827913e-6)
            (2.4383835002603034,5.480160732394477e-7)
            (2.4608218743528085,-5.535349036984814e-7)
            (2.4850032134969626,-1.755293324981979e-6)
            (2.510957361802074,-2.6292333838226933e-6)
            (2.5395900187423024,-3.3549499967544103e-6)
            (2.5697146036082845,-3.7702020944819275e-6)
            (2.5984815060108213,-4.2832557757800855e-6)
            (2.625608878257592,-4.561211010690634e-6)
            (2.6514571209102837,-4.784200431433665e-6)
            (2.6768094493691414,-4.920142372044715e-6)
            (2.7019647112385097,-5.02318671179972e-6)
            (2.7272869299306697,-5.084414274101784e-6)
            (2.752827823885563,-5.124018390569958e-6)
            (2.7787913186457254,-5.139131636157811e-6)
            (2.8052172109515023,-5.140824079186868e-6)
            (2.8322788681061617,-5.128035942668484e-6)
            (2.860040118215816,-5.107717269458344e-6)
            (2.888665347234447,-5.07928525201282e-6)
            (2.9182480948875495,-5.0473520585266695e-6)
            (2.9489619209214015,-5.011515873985615e-6)
            (2.9809423485759976,-4.974942668926885e-6)
            (3.014394209825491,-4.937317943913325e-6)
            (3.0495124316072615,-4.900918350751513e-6)
            (3.086556906442247,-4.8657095287845165e-6)
            (3.125796318839804,-4.834187684482117e-6)
            (3.1675430768175996,-4.808793429064275e-6)
            (3.2120960786283925,-4.79781555859247e-6)
            (3.2596126712316114,-4.816667739629981e-6)
            (3.309837048465314,-4.878142818485718e-6)
            (3.361967468830378,-4.980026825259651e-6)
            (3.414932899276451,-5.108259843046605e-6)
            (3.4679501809557327,-5.254730130922017e-6)
            (3.52067415875317,-5.417031594813557e-6)
            (3.5730699523162066,-5.595698808523029e-6)
            (3.625220180536565,-5.791417230264654e-6)
            (3.6772250052863704,-6.0048612334452735e-6)
            (3.7291609297381467,-6.2364332563393e-6)
            (3.781084964219513,-6.486452800177776e-6)
            (3.8330370998982906,-6.75510295432916e-6)
            (3.885049749326294,-7.042479398286052e-6)
            (3.937148272416536,-7.348514644246865e-6)
            (3.989356621347731,-7.6729865623578e-6)
            (4.041697071599804,-8.015441140265066e-6)
            (4.09418974318155,-8.37519790563287e-6)
            (4.146835204678693,-8.750974553781037e-6)
            (4.199568161811997,-9.139872412962835e-6)
            (4.252150503450172,-9.53313812843453e-6)
            (4.304018907221731,-9.912343723197665e-6)
            (4.3542570274094725,-1.025444648198679e-5)
            (4.401952440217114,-1.0545247210664867e-5)
            (4.446636844264024,-1.0783925469181216e-5)
            (4.488403514682442,-1.0972793230147692e-5)
            (4.527553553635939,-1.1112599198653992e-5)
            (4.564426799520649,-1.1203925279136214e-5)
            (4.599354751050383,-1.1245042564722326e-5)
            (4.632603139033471,-1.1234708168947335e-5)
            (4.6644012496031015,-1.116974887814599e-5)
            (4.694924132861248,-1.104783090888812e-5)
            (4.72432919191273,-1.0864714178041194e-5)
            (4.752738542145102,-1.0617113174790535e-5)
            (4.780269323633805,-1.0299730145453336e-5)
            (4.80701374051001,-9.908258590025251e-6)
            (4.833064716533599,-9.436254463703568e-6)
            (4.858496838249805,-8.878260841751902e-6)
            (4.883389279376932,-8.226496160396652e-6)
            (4.907807701657685,-7.474098518670679e-6)
            (4.931825164264616,-6.611656852887193e-6)
            (4.955505531670537,-5.630502278684201e-6)
            (4.978923133004832,-4.519169665390358e-6)
            (5.002148200389462,-3.266460137598441e-6)
            (5.025266319772838,-1.8583224758238797e-6)
            (5.04836713499531,-2.7926731154790345e-7)
            (5.071565985389442,1.4872360860813833e-6)
            (5.094999807916522,3.467615033417404e-6)
            (5.1188588095612655,5.674139029496796e-6)
            (5.14340495963232,8.178996884750616e-6)
            (5.169045502371217,1.093982967755969e-5)
            (5.196421491461171,1.4393518160371236e-5)
            (5.226284977443655,1.8236672457146244e-5)
            (5.253001418797796,2.1702361728994685e-5)
            (5.278878780704009,2.4588145279315788e-5)
            (5.300685134770722,2.762840328135485e-5)
            (5.321708361885208,2.988858259500735e-5)
            (5.3416196059703305,3.330636986437055e-5)
            (5.360868439070616,3.442621944463511e-5)
            (5.38027286393325,3.9205218263454614e-5)
            (5.3989514962168075,3.9046718798047666e-5)
            (5.418802234502364,4.467230492165574e-5)
            (5.437687547523754,4.612188868166609e-5)
            (5.4598093228337925,3.988620581670724e-5)
            (5.480050421798945,4.248965620153106e-5)
            (5.505069410149422,3.821184038517503e-5)
            (5.528019729412925,3.784169642363403e-5)
            (5.555011594439936,3.599168544703177e-5)
            (5.577699076282212,3.286496172403213e-5)
            (5.599492618294088,3.263003538792361e-5)
            (5.619583576681032,2.674603454887844e-5)
            (5.6388829902778035,2.756385937600128e-5)
            (5.658754497180902,1.9249360326001416e-5)
            (5.6777516375847465,2.043290037813438e-5)
            (5.698452980327785,1.2886461342522793e-5)
            (5.7178823423161385,1.2314118825342558e-5)
            (5.740620660897233,1.2225092554190075e-5)
            (5.761250710955037,1.075754363553718e-5)
            (5.783988024993175,6.762150415644172e-6)
            (5.805973866068178,6.302516221773207e-6)
            (5.838130188150243,4.874499853903779e-6)
            (5.867524487349989,3.038269050688397e-6)
            (5.896978284040881,2.0014145102591797e-6)
            (5.92492789063586,8.833692605569144e-7)
            (5.9513747593055895,8.701791347823871e-8)
            (5.977052333386454,-5.868121278470122e-7)
            (6.002254215855024,-1.1458311392252679e-6)
            (6.027510864265178,-1.6181315613568845e-6)
            (6.052845400358366,-2.0272988915889254e-6)
            (6.078551173268624,-2.376172373920097e-6)
            (6.10461489837819,-2.682288864975645e-6)
            (6.131261045533589,-2.946198462786427e-6)
            (6.158508232343181,-3.1802125668029374e-6)
            (6.186553161397799,-3.3847486084392134e-6)
            (6.215451891644079,-3.5684916402453545e-6)
            (6.245394475953937,-3.731911395838087e-6)
            (6.276482082749031,-3.881342524569965e-6)
            (6.308921496791278,-4.017349392918625e-6)
            (6.342872605093121,-4.14473022729997e-6)
            (6.3785845918303625,-4.264349354301968e-6)
            (6.416292556434582,-4.3802196782771115e-6)
            (6.456304078450839,-4.494941387721777e-6)
            (6.498908743787503,-4.614666000015537e-6)
            (6.544407167820072,-4.751070957730114e-6)
            (6.592840969019533,-4.921698431407815e-6)
            (6.643786539787687,-5.135373643848875e-6)
            (6.696294892840589,-5.383676708139334e-6)
            (6.749340054202436,-5.6525707405633515e-6)
            (6.8022825891597085,-5.936656728662661e-6)
            (6.854896465931877,-6.235941732057929e-6)
            (6.907203000003006,-6.552719000619077e-6)
            (6.959296558814833,-6.889160252635903e-6)
            (7.011272346873864,-7.247242519507953e-6)
            (7.063199058764178,-7.628537487035628e-6)
            (7.115128334189461,-8.034446265558285e-6)
            (7.167096550599931,-8.46615384660709e-6)
            (7.2191341081714775,-8.924708963693074e-6)
            (7.271265115947547,-9.410945183670456e-6)
            (7.323513292972775,-9.925514368122853e-6)
            (7.375900531200629,-1.0468796159533542e-5)
            (7.428443752858504,-1.1040840087694822e-5)
            (7.481129682799581,-1.1640696584786786e-5)
            (7.533852895235922,-1.2264385908956673e-5)
            (7.586287628501552,-1.2898954699749526e-5)
            (7.6377459279470585,-1.3519921979067125e-5)
            (7.687256215636497,-1.4099499427596369e-5)
            (7.734014641879364,-1.4622279802938269e-5)
            (7.77774648407965,-1.5085382694241699e-5)
            (7.818639686207323,-1.5489467045061612e-5)
            (7.8570245502370595,-1.5834642578222526e-5)
            (7.893242393147554,-1.612084786533676e-5)
            (7.927606994381949,-1.634625928992703e-5)
            (7.960369479037212,-1.6508964427638057e-5)
            (7.991742522266019,-1.660541852219675e-5)
            (8.021892609839052,-1.6632226526337198e-5)
            (8.050966953796221,-1.6584394974661473e-5)
            (8.079083712060491,-1.645717708253748e-5)
            (8.106353546380296,-1.624412804992565e-5)
            (8.132866932674686,-1.593904152747822e-5)
            (8.15871218551514,-1.5533874792323946e-5)
            (8.183963677958658,-1.5020739996284347e-5)
            (8.208697478552834,-1.4389669168962816e-5)
            (8.232980073168816,-1.3630692053264577e-5)
            (8.256882680224304,-1.2731397509779222e-5)
            (8.280471027483816,-1.16791158690465e-5)
            (8.303819046617729,-1.0458099839188304e-5)
            (8.327000335122372,-9.052074524791986e-6)
            (8.350102326675232,-7.440082382727483e-6)
            (8.373220955624216,-5.6012339623584745e-6)
            (8.396478102308025,-3.503986125391187e-6)
            (8.420024314781914,-1.1238090209315158e-6)
            (8.444069221627332,1.6021436743446593e-6)
            (8.468911781332622,4.688990825744784e-6)
            (8.495022555078357,8.324582218934258e-6)
            (8.523133722030815,1.2741280039231449e-5)
            (8.553672913680643,1.7818508605048242e-5)
            (8.57934106793096,2.1928279406400568e-5)
            (8.604153459177114,2.59578251925331e-5)
            (8.625499997589644,2.9837994488957136e-5)
            (8.646140519574203,3.3135973683438266e-5)
            (8.665893626306778,3.727766416880523e-5)
            (8.68504074867778,3.949308809056977e-5)
            (8.704406138445817,4.47168665051343e-5)
            (8.723117870099696,4.5379155662830086e-5)
            (8.743004618305866,5.2126194325595934e-5)
            (8.762071829573209,5.256758204153057e-5)
            (8.784019514018427,5.3819592358634225e-5)
            (8.804636843790284,5.498315958610608e-5)
            (8.830084832423855,4.993302300946859e-5)
            (8.854458037147426,5.0913992735401004e-5)
            (8.881026669892426,4.849554280864215e-5)
            (8.903079950290696,4.648580971781136e-5)
            (8.924383459475429,4.457144074942573e-5)
            (8.944323247497906,4.1300010408809164e-5)
            (8.96368628543109,3.9072777769918167e-5)
            (8.985563244581552,3.527770988331097e-5)
            (9.005306068229993,3.293075554864638e-5)
            (9.027236032294628,2.887137640820756e-5)
            (9.047405106925508,2.6536573951986427e-5)
            (9.07032012279124,2.278453115626335e-5)
            (9.092224957435342,2.0277657182745403e-5)
            (9.11713393968184,1.6984898629288226e-5)
            (9.142439526373696,1.4300733536996465e-5)
            (9.171135750897445,1.1676580618077653e-5)
            (9.201192802023154,9.368616856339557e-6)
            (9.230141266963948,7.284007349858554e-6)
            (9.257405293813996,5.632881849398183e-6)
            (9.28337523375142,4.257621172245888e-6)
            (9.308747115558118,3.0999801981083376e-6)
            (9.333921517409413,2.092661023210353e-6)
            (9.35920697537099,1.2115863669599084e-6)
            (9.384722967734874,4.321099206834628e-7)
            (9.410624458199356,-2.5891327526429233e-7)
            (9.436995209009012,-8.762926986104332e-7)
            (9.463971538669615,-1.42961649640436e-6)
            (9.491647936751118,-1.9293019620084606e-6)
            (9.520161718994448,-2.382500946579934e-6)
            (9.549627150230547,-2.7968922247108826e-6)
            (9.580197622398362,-3.1781800867057338e-6)
            (9.612021608314642,-3.5321138116441976e-6)
            (9.645288275576352,-3.864145291872236e-6)
            (9.68019936913012,-4.1776242211291184e-6)
            (9.717002097032543,-4.481161173267564e-6)
            (9.755968255664344,-4.77080599313546e-6)
            (9.797403419140398,-5.074421148522365e-6)
            (9.841613472383232,-5.354211971666373e-6)
            (9.88878344825476,-5.7416420415680895e-6)
            (9.938720678957866,-5.985440630995281e-6)
            (9.99068233974435,-6.6082286127286175e-6)
            (10.0,-6.687370438856766e-6)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={20fc8608-a042-462c-bf2e-440d2951c9c5}, draw opacity={1.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,3.7028541675379956e-14)
            (0.011,2.689610253872263e-10)
            (0.08375754561066073,-3.846790729606318e-7)
            (0.14238768516845057,-6.459993610360931e-8)
            (0.19841159921814527,-9.288211341441542e-7)
            (0.24945607592287694,1.0068269216573615e-6)
            (0.2978075431778252,1.558256913600041e-7)
            (0.3524716265094096,7.041798706314514e-7)
            (0.4022320734386579,5.472453725171618e-7)
            (0.45453219234348874,2.6325900075605416e-7)
            (0.5023812040455937,-1.8652362110624145e-7)
            (0.5515932803449203,1.1785978924601737e-6)
            (0.5983574621180454,5.025719504621383e-7)
            (0.6494279720276328,8.031058808833626e-7)
            (0.698655511962424,6.92635983965075e-7)
            (0.7518985871995096,4.681498264126995e-7)
            (0.800903609676118,3.584084404974556e-7)
            (0.851746122592598,6.328426673195275e-7)
            (0.899667209220222,5.459674858244239e-7)
            (0.9518330060235389,2.1280507606219825e-7)
            (1.000452237620081,5.089091938252417e-7)
            (1.047224188261024,-9.467927505538111e-8)
            (1.0907726016345383,3.7394980134176874e-7)
            (1.1320900500515854,-3.9540491462094635e-7)
            (1.170222353076534,1.2172292145607466e-7)
            (1.2069116880197517,-6.915535307332694e-7)
            (1.2406201044095566,-2.9817845360216005e-7)
            (1.2733181870225232,-8.234148580988796e-7)
            (1.3036445229369515,-5.110268032808288e-7)
            (1.3344745669548548,-1.150556169824439e-6)
            (1.3628950534898112,-7.955570863442141e-7)
            (1.3914692829021342,-1.4883767010910095e-6)
            (1.4178076620958802,-1.2074455662736958e-6)
            (1.444412262286084,-1.7369544749930105e-6)
            (1.4691352345807325,-1.462278696288817e-6)
            (1.4950483397803451,-2.2529209739619285e-6)
            (1.518917997004997,-1.921891382328761e-6)
            (1.5433671020478372,-2.7212691736140726e-6)
            (1.5659960550935144,-2.4679359453052893e-6)
            (1.5895885042954625,-3.202249202738053e-6)
            (1.611534279792981,-2.9065256273666437e-6)
            (1.6350408768410274,-4.047783338853992e-6)
            (1.6567088905477505,-3.7074788195230268e-6)
            (1.6793855622596858,-4.782922642070183e-6)
            (1.700484767407613,-4.51982399223551e-6)
            (1.7233864820260325,-5.764482080923166e-6)
            (1.7447257461546475,-5.403886449252556e-6)
            (1.7683949665031815,-7.2497684374350685e-6)
            (1.7903500258548375,-6.79659775188898e-6)
            (1.8147910312271138,-8.813555076243692e-6)
            (1.8378455486019896,-8.52417854815785e-6)
            (1.865972949829479,-1.0288955270406205e-5)
            (1.8929411209472882,-1.0654930612864659e-5)
            (1.9241571153900918,-1.0055008898664943e-5)
            (1.9491767590244524,-9.337104322919248e-6)
            (1.9732390674395874,-9.623106699597014e-6)
            (1.9942721481287173,-8.93264044423131e-6)
            (2.0145124878928278,-8.94347275349729e-6)
            (2.03423228931547,-8.551016255850815e-6)
            (2.053175447197134,-8.192636861404893e-6)
            (2.072744619278882,-7.446414846994092e-6)
            (2.0913214717460287,-8.58034163335175e-6)
            (2.1123173601326557,1.8999677838920112e-7)
            (2.131434204168675,-1.778221434222024e-6)
            (2.1518219033151,3.3777223426816995e-6)
            (2.1712994253061404,3.4888748069634102e-6)
            (2.198606057897903,8.455224700025033e-6)
            (2.2241211616713326,9.994920393641909e-6)
            (2.2508147146018413,1.003815807754281e-5)
            (2.2727616814354037,1.1361218809830743e-5)
            (2.294133960156199,1.2785756399844603e-5)
            (2.315386021930949,1.3670910697427968e-5)
            (2.3353792524059473,1.4790281715937119e-5)
            (2.355705392316714,1.553829720906235e-5)
            (2.375461100926975,1.6254382945546483e-5)
            (2.396038839210847,1.6701334828495352e-5)
            (2.416631698614891,1.7050340576860728e-5)
            (2.4383835002603034,1.7119736863335645e-5)
            (2.4608218743528085,1.7066666605020964e-5)
            (2.4850032134969626,1.6646399099997482e-5)
            (2.510957361802074,1.5885450362094227e-5)
            (2.5395900187423024,1.507542221948432e-5)
            (2.5697146036082845,1.4452717407313648e-5)
            (2.5984815060108213,1.3620228366105514e-5)
            (2.625608878257592,1.2709654481137135e-5)
            (2.6514571209102837,1.176373052719296e-5)
            (2.6768094493691414,1.0840104795274644e-5)
            (2.7019647112385097,9.938569355762684e-6)
            (2.7272869299306697,9.062602591495244e-6)
            (2.752827823885563,8.216145240924775e-6)
            (2.7787913186457254,7.399140019829552e-6)
            (2.8052172109515023,6.61617606436602e-6)
            (2.8322788681061617,5.8660546219634755e-6)
            (2.860040118215816,5.152087483768492e-6)
            (2.888665347234447,4.473020118865081e-6)
            (2.9182480948875495,3.83103418240876e-6)
            (2.9489619209214015,3.2253635794610597e-6)
            (2.9809423485759976,2.657478030017144e-6)
            (3.014394209825491,2.1274146351762853e-6)
            (3.0495124316072615,1.6366104645356433e-6)
            (3.086556906442247,1.1865793374623694e-6)
            (3.125796318839804,7.800931120161617e-7)
            (3.1675430768175996,4.2134730511557756e-7)
            (3.2120960786283925,1.1450511280703555e-7)
            (3.2596126712316114,-1.4190778195054903e-7)
            (3.309837048465314,-3.601638965451859e-7)
            (3.361967468830378,-5.495060805398145e-7)
            (3.414932899276451,-7.100710483526252e-7)
            (3.4679501809557327,-8.38838509990334e-7)
            (3.52067415875317,-9.391956735703055e-7)
            (3.5730699523162066,-1.0173120265169863e-6)
            (3.625220180536565,-1.0792286346821416e-6)
            (3.6772250052863704,-1.1296770579437413e-6)
            (3.7291609297381467,-1.172342125564911e-6)
            (3.781084964219513,-1.2101087603169596e-6)
            (3.8330370998982906,-1.245353088594076e-6)
            (3.885049749326294,-1.2800666626472823e-6)
            (3.937148272416536,-1.3160046641269325e-6)
            (3.989356621347731,-1.3547890500393383e-6)
            (4.041697071599804,-1.3980810263871794e-6)
            (4.09418974318155,-1.4478298750976207e-6)
            (4.146835204678693,-1.5068018077440037e-6)
            (4.199568161811997,-1.5796136666009658e-6)
            (4.252150503450172,-1.6738020786817748e-6)
            (4.304018907221731,-1.7960690421947689e-6)
            (4.3542570274094725,-1.945545738531332e-6)
            (4.401952440217114,-2.1126952100749945e-6)
            (4.446636844264024,-2.289649597205369e-6)
            (4.488403514682442,-2.4745397408260836e-6)
            (4.527553553635939,-2.6693446583362535e-6)
            (4.564426799520649,-2.87539428120293e-6)
            (4.599354751050383,-3.095751833110258e-6)
            (4.632603139033471,-3.331928325145803e-6)
            (4.6644012496031015,-3.5867302558562436e-6)
            (4.694924132861248,-3.861573448488998e-6)
            (4.72432919191273,-4.159234156105354e-6)
            (4.752738542145102,-4.481254207899845e-6)
            (4.780269323633805,-4.830617556363758e-6)
            (4.80701374051001,-5.209128313677308e-6)
            (4.833064716533599,-5.620085968231008e-6)
            (4.858496838249805,-6.065611897769556e-6)
            (4.883389279376932,-6.549400213805079e-6)
            (4.907807701657685,-7.073932758291466e-6)
            (4.931825164264616,-7.643362923994083e-6)
            (4.955505531670537,-8.26052227183086e-6)
            (4.978923133004832,-8.93014855944407e-6)
            (5.002148200389462,-9.655200901399374e-6)
            (5.025266319772838,-1.044161375443929e-5)
            (5.04836713499531,-1.1291123279277643e-5)
            (5.071565985389442,-1.2214504462312642e-5)
            (5.094999807916522,-1.320465709461543e-5)
            (5.1188588095612655,-1.4298719387496636e-5)
            (5.14340495963232,-1.5441069472438636e-5)
            (5.169045502371217,-1.682087366100186e-5)
            (5.196421491461171,-1.8294459829310623e-5)
            (5.226284977443655,-1.9858586219174856e-5)
            (5.253001418797796,-1.973434785699462e-5)
            (5.278878780704009,-2.1089444239385475e-5)
            (5.300685134770722,-2.0936530841721272e-5)
            (5.321708361885208,-2.1894390982182845e-5)
            (5.3416196059703305,-2.173683128575355e-5)
            (5.360868439070616,-2.1991264396627056e-5)
            (5.38027286393325,-2.189847312686197e-5)
            (5.3989514962168075,-2.1535910727616015e-5)
            (5.418802234502364,-2.0509778821206785e-5)
            (5.437687547523754,-2.0877056708607052e-5)
            (5.4598093228337925,-1.2028930540890452e-5)
            (5.480050421798945,-1.3115972753412938e-5)
            (5.505069410149422,-5.534707149137891e-6)
            (5.528019729412925,-3.6068732821160134e-6)
            (5.555011594439936,-3.3825643849991165e-7)
            (5.577699076282212,2.274959159696402e-6)
            (5.599492618294088,4.898582783381406e-6)
            (5.619583576681032,9.402855305662454e-6)
            (5.6388829902778035,1.0365335161313621e-5)
            (5.658754497180902,1.5994724697063484e-5)
            (5.6777516375847465,1.6336944577151513e-5)
            (5.698452980327785,1.973863127957614e-5)
            (5.7178823423161385,2.125485420431325e-5)
            (5.740620660897233,1.7619419050731888e-5)
            (5.761250710955037,2.039408070694866e-5)
            (5.783988024993175,1.9304811087684704e-5)
            (5.805973866068178,2.0394527080812147e-5)
            (5.838130188150243,1.9462651508574728e-5)
            (5.867524487349989,1.969090536392573e-5)
            (5.896978284040881,1.950143114371029e-5)
            (5.92492789063586,1.9046845643618502e-5)
            (5.9513747593055895,1.839831176938785e-5)
            (5.977052333386454,1.7647932397024744e-5)
            (6.002254215855024,1.6841947289374092e-5)
            (6.027510864265178,1.5993309265830085e-5)
            (6.052845400358366,1.5120825743017841e-5)
            (6.078551173268624,1.4228741105088449e-5)
            (6.10461489837819,1.333122476797731e-5)
            (6.131261045533589,1.2429988445474163e-5)
            (6.158508232343181,1.1535629591799775e-5)
            (6.186553161397799,1.064881935954804e-5)
            (6.215451891644079,9.777243192819052e-6)
            (6.245394475953937,8.921662989553577e-6)
            (6.276482082749031,8.087605939739894e-6)
            (6.308921496791278,7.27644929785397e-6)
            (6.342872605093121,6.492411990983298e-6)
            (6.3785845918303625,5.738093978314699e-6)
            (6.416292556434582,5.017755947800942e-6)
            (6.456304078450839,4.336633459159342e-6)
            (6.498908743787503,3.7010411130807144e-6)
            (6.544407167820072,3.1175384322441965e-6)
            (6.592840969019533,2.584419558754403e-6)
            (6.643786539787687,2.0958636673720776e-6)
            (6.696294892840589,1.6524988305673522e-6)
            (6.749340054202436,1.2622490432377034e-6)
            (6.8022825891597085,9.277688135778025e-7)
            (6.854896465931877,6.430705022796776e-7)
            (6.907203000003006,3.9947271482965365e-7)
            (6.959296558814833,1.888849867294285e-7)
            (7.011272346873864,4.7622172786176935e-9)
            (7.063199058764178,-1.5821201159528642e-7)
            (7.115128334189461,-3.04424315233458e-7)
            (7.167096550599931,-4.3762981413756116e-7)
            (7.2191341081714775,-5.611041956042739e-7)
            (7.271265115947547,-6.778066825713223e-7)
            (7.323513292972775,-7.905239223407804e-7)
            (7.375900531200629,-9.020693741726919e-7)
            (7.428443752858504,-1.0156412850780357e-6)
            (7.481129682799581,-1.135419621768933e-6)
            (7.533852895235922,-1.2679149012078127e-6)
            (7.586287628501552,-1.421825616214358e-6)
            (7.6377459279470585,-1.6026940469147699e-6)
            (7.687256215636497,-1.8065844533751253e-6)
            (7.734014641879364,-2.0235894362921677e-6)
            (7.77774648407965,-2.2485268254105204e-6)
            (7.818639686207323,-2.481737633398976e-6)
            (7.8570245502370595,-2.72620739385038e-6)
            (7.893242393147554,-2.9844763160845818e-6)
            (7.927606994381949,-3.2601172658727897e-6)
            (7.960369479037212,-3.5555902238172535e-6)
            (7.991742522266019,-3.874200634300316e-6)
            (8.021892609839052,-4.218339392753739e-6)
            (8.050966953796221,-4.591384997495314e-6)
            (8.079083712060491,-4.995962923991645e-6)
            (8.106353546380296,-5.435809180780165e-6)
            (8.132866932674686,-5.913981369520327e-6)
            (8.15871218551514,-6.434721287738359e-6)
            (8.183963677958658,-7.00164397342519e-6)
            (8.208697478552834,-7.619655864772465e-6)
            (8.232980073168816,-8.293057916049777e-6)
            (8.256882680224304,-9.027587025380704e-6)
            (8.280471027483816,-9.828341300083159e-6)
            (8.303819046617729,-1.0702183926195494e-5)
            (8.327000335122372,-1.1654957977972964e-5)
            (8.350102326675232,-1.269566378332058e-5)
            (8.373220955624216,-1.382963951746155e-5)
            (8.396478102308025,-1.5073206839767991e-5)
            (8.420024314781914,-1.642232034618096e-5)
            (8.444069221627332,-1.7930841461502866e-5)
            (8.468911781332622,-1.953423532363829e-5)
            (8.495022555078357,-2.151758958296045e-5)
            (8.523133722030815,-2.3656160535643337e-5)
            (8.553672913680643,-2.5324765715201562e-5)
            (8.57934106793096,-2.603882363706054e-5)
            (8.604153459177114,-2.7819532262971375e-5)
            (8.625499997589644,-2.8252173582454325e-5)
            (8.646140519574203,-2.9595053315700342e-5)
            (8.665893626306778,-2.9763269821130326e-5)
            (8.68504074867778,-3.0411449626273826e-5)
            (8.704406138445817,-3.0296660367935505e-5)
            (8.723117870099696,-3.0200825325680342e-5)
            (8.743004618305866,-2.912342091618416e-5)
            (8.762071829573209,-2.891886263123681e-5)
            (8.784019514018427,-2.278637577305828e-5)
            (8.804636843790284,-2.22182688029661e-5)
            (8.830084832423855,-1.5349214427951037e-5)
            (8.854458037147426,-1.2150127591127512e-5)
            (8.881026669892426,-8.618358063593247e-6)
            (8.903079950290696,-4.9581320720361805e-6)
            (8.924383459475429,-7.988588631039875e-7)
            (8.944323247497906,2.894292386028644e-6)
            (8.96368628543109,6.695782801536714e-6)
            (8.985563244581552,1.0031497754251039e-5)
            (9.005306068229993,1.34112610565938e-5)
            (9.027236032294628,1.6437861861629735e-5)
            (9.047405106925508,1.9168771896874737e-5)
            (9.07032012279124,2.1398104708748044e-5)
            (9.092224957435342,2.3622637765606567e-5)
            (9.11713393968184,2.4999174455320912e-5)
            (9.142439526373696,2.6250414893116534e-5)
            (9.171135750897445,2.7007251081539482e-5)
            (9.201192802023154,2.7700617822832203e-5)
            (9.230141266963948,2.7834253042700723e-5)
            (9.257405293813996,2.7529707651772728e-5)
            (9.28337523375142,2.6947843141804033e-5)
            (9.308747115558118,2.6200441102886063e-5)
            (9.333921517409413,2.5328961125247012e-5)
            (9.35920697537099,2.436135301274e-5)
            (9.384722967734874,2.3318982819147344e-5)
            (9.410624458199356,2.2218182027209213e-5)
            (9.436995209009012,2.107489606612179e-5)
            (9.463971538669615,1.9900018062651448e-5)
            (9.491647936751118,1.870512690128646e-5)
            (9.520161718994448,1.7497976691889056e-5)
            (9.549627150230547,1.6287339015967827e-5)
            (9.580197622398362,1.5079143799778941e-5)
            (9.612021608314642,1.3880721136725448e-5)
            (9.645288275576352,1.2696397389284795e-5)
            (9.68019936913012,1.153456599162561e-5)
            (9.717002097032543,1.0395918059104107e-5)
            (9.755968255664344,9.298639420237473e-6)
            (9.797403419140398,8.226947439928717e-6)
            (9.841613472383232,7.243866270900309e-6)
            (9.88878344825476,6.237455708492259e-6)
            (9.938720678957866,5.479910564055911e-6)
            (9.99068233974435,4.451299408582119e-6)
            (10.0,4.313932475436169e-6)
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/sigmas-tv-eks1_fitzhughnagumo_nosamples.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}},
  ]
  \begin{axis}[
    width=\figwidth, height=\figheight,
    xlabel={$t$},
    xmajorgrids={true},
    axis x line*={left},
    % ylabel={$(\hat{y}(t) - y^*(t))$},
    ymajorgrids={true},
    axis y line*={left},
    xmin={-0.6}, xmax={20.6}, xtick={{0.0,5.0,10.0,15.0,20.0}},
    % ymin={-2.1065061412071946e-6}, ymax={2.1065061412071946e-6},
    % ymin={-0.4065061412071946e-6}, ymax={0.4065061412071946e-6},
    ymin={-2.8e-7}, ymax={2.8e-7},
    yticklabels={{}},
    scaled y ticks={false},
    ]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={01092687-747d-4ac0-9f94-df821833590c}, draw opacity={0.0}, line width={1}, solid]
        coordinates {
            (0.0,0.0)
            (0.001,0.0)
            (0.011,0.0)
            (0.02168943095101827,0.0)
            (0.03204190793424906,0.0)
            (0.040805331071174844,0.0)
            (0.04910488142380241,0.0)
            (0.05822999649254364,0.0)
            (0.06656248563157166,0.0)
            (0.07506991484442317,0.0)
            (0.08286189004252238,0.0)
            (0.09064758583127948,0.0)
            (0.09804473012769774,0.0)
            (0.1059127177382529,0.0)
            (0.11351171858550015,0.0)
            (0.12131962671921165,0.0)
            (0.12858972836091132,0.0)
            (0.13621123678144303,0.0)
            (0.1433321183897155,0.0)
            (0.15101827761342904,0.0)
            (0.1580898715203234,0.0)
            (0.165348276443014,0.0)
            (0.17211520251779933,0.0)
            (0.17933374834444624,0.0)
            (0.18605270868133242,0.0)
            (0.19322822090779868,0.0)
            (0.19983300769516932,0.0)
            (0.206604259630888,0.0)
            (0.21293991222224418,0.0)
            (0.21981757023218165,0.0)
            (0.22617895679941954,0.0)
            (0.2328492010596304,0.0)
            (0.23901332799712924,0.0)
            (0.24539356489037156,0.0)
            (0.25137339681040816,0.0)
            (0.25793581515745967,0.0)
            (0.26396222044556883,0.0)
            (0.2701650392195887,0.0)
            (0.27592850937305063,0.0)
            (0.28200657353790004,0.0)
            (0.28769545979289785,0.0)
            (0.2939279819854715,0.0)
            (0.29962752417970356,0.0)
            (0.3054246292651696,0.0)
            (0.3108409085281808,0.0)
            (0.3166921243185954,0.0)
            (0.3221398689416037,0.0)
            (0.32801202621696024,0.0)
            (0.33339069654900105,0.0)
            (0.33885850204299034,0.0)
            (0.34399151267138783,0.0)
            (0.3496786316604282,0.0)
            (0.35492244994047584,0.0)
            (0.36043325138250737,0.0)
            (0.36551039614242187,0.0)
            (0.3707373969637966,0.0)
            (0.3756583156494759,0.0)
            (0.38122447148999195,0.0)
            (0.38629227273763883,0.0)
            (0.3914910991174165,0.0)
            (0.39631155741842544,0.0)
            (0.40138635898820396,0.0)
            (0.40616522354398177,0.0)
            (0.4116382236996333,0.0)
            (0.4165642148091624,0.0)
            (0.4215379096168598,0.0)
            (0.4261761966325164,0.0)
            (0.4311995267125712,0.0)
            (0.43591971472997043,0.0)
            (0.4407803129095682,0.0)
            (0.4454903007235512,0.0)
            (0.4503589888525585,0.0)
            (0.45498419765395093,0.0)
            (0.45997755713093685,0.0)
            (0.46481392800556065,0.0)
            (0.47001814337975956,0.0)
            (0.47490166263610645,0.0)
            (0.48048193584340054,0.0)
            (0.4856972500067168,0.0)
            (0.4920097138485117,0.0)
            (0.4979862923873452,0.0)
            (0.5050316355294292,0.0)
            (0.5099478934630927,0.0)
            (0.5145444787490993,0.0)
            (0.5183776071352972,0.0)
            (0.5219433364029809,0.0)
            (0.5249837746544691,0.0)
            (0.5279199424784581,0.0)
            (0.5305057484239355,0.0)
            (0.5329188321055822,0.0)
            (0.5350800090882226,0.0)
            (0.537162648010102,0.0)
            (0.5386795265224069,0.0)
            (0.5401420974165941,0.0)
            (0.5416542446047518,0.0)
            (0.5432176618328202,0.0)
            (0.5457320913662972,0.0)
            (0.5480130477411703,0.0)
            (0.5504509917291438,0.0)
            (0.5527463508929612,0.0)
            (0.5554742944465949,0.0)
            (0.5579303783706181,0.0)
            (0.5604613513694199,0.0)
            (0.5628532235369467,0.0)
            (0.5656432559082212,0.0)
            (0.5682369141869815,0.0)
            (0.57113359762375,0.0)
            (0.5737599419363224,0.0)
            (0.5764280582579917,0.0)
            (0.5789542276160979,0.0)
            (0.5819256741962543,0.0)
            (0.5846477397468324,0.0)
            (0.5875581200727934,0.0)
            (0.5902192807697375,0.0)
            (0.5929367217768776,0.0)
            (0.5955167012166148,0.0)
            (0.5983015963005553,0.0)
            (0.6010023751189816,0.0)
            (0.6038522888286585,0.0)
            (0.6065142418091286,0.0)
            (0.6093890172278636,0.0)
            (0.6120669636284376,0.0)
            (0.6149676869154151,0.0)
            (0.6176536890536753,0.0)
            (0.6205010851617707,0.0)
            (0.6231578941335435,0.0)
            (0.6260453788054237,0.0)
            (0.628727278898783,0.0)
            (0.6316050923248098,0.0)
            (0.6342740402219347,0.0)
            (0.6371115092170139,0.0)
            (0.6397616536582023,0.0)
            (0.6426551836632796,0.0)
            (0.645335003383877,0.0)
            (0.6481838978203995,0.0)
            (0.65083356686731,0.0)
            (0.6536756535218322,0.0)
            (0.6563283655759803,0.0)
            (0.6592227256401864,0.0)
            (0.6618990241299497,0.0)
            (0.6647285005802218,0.0)
            (0.6673684371218749,0.0)
            (0.6702355566564328,0.0)
            (0.6729047434252311,0.0)
            (0.6757971243137774,0.0)
            (0.6784738328118392,0.0)
            (0.6813080984436296,0.0)
            (0.6839590621276096,0.0)
            (0.6868735708973901,0.0)
            (0.6895760605376245,0.0)
            (0.6924743171379221,0.0)
            (0.6951649770969257,0.0)
            (0.698042938944286,0.0)
            (0.7007370202659522,0.0)
            (0.7037216237112409,0.0)
            (0.7064788708919157,0.0)
            (0.7094113571162303,0.0)
            (0.7121458114054479,0.0)
            (0.7151235486504331,0.0)
            (0.7179066179456021,0.0)
            (0.7209906117223401,0.0)
            (0.7238369491745729,0.0)
            (0.726864421181173,0.0)
            (0.7297003390052792,0.0)
            (0.7328638594069662,0.0)
            (0.7358080814281579,0.0)
            (0.7390561825861578,0.0)
            (0.7420636384660985,0.0)
            (0.7453128533505654,0.0)
            (0.7483688020311601,0.0)
            (0.7518877134965959,0.0)
            (0.7551442628265223,0.0)
            (0.7587609743638831,0.0)
            (0.7621352589867563,0.0)
            (0.7659736758221264,0.0)
            (0.7696030574105648,0.0)
            (0.7741427718045494,0.0)
            (0.7783558307725676,0.0)
            (0.7842648786429587,0.0)
            (0.7899267456457976,0.0)
            (0.794692348809906,0.0)
            (0.7992759103103809,0.0)
            (0.8031525685306428,0.0)
            (0.8068822832717784,0.0)
            (0.8104488221059553,0.0)
            (0.8138796005810306,0.0)
            (0.817278654563183,0.0)
            (0.8205162194888295,0.0)
            (0.8238615707610744,0.0)
            (0.8269643563024132,0.0)
            (0.8302238549665937,0.0)
            (0.8331776059851463,0.0)
            (0.8360609708084372,0.0)
            (0.8388000828834055,0.0)
            (0.8420690374445583,0.0)
            (0.8450133702746374,0.0)
            (0.8480792783268105,0.0)
            (0.8508596159615509,0.0)
            (0.8536027628731804,0.0)
            (0.8562237696270623,0.0)
            (0.8591400870161002,0.0)
            (0.8619477965912336,0.0)
            (0.86494821162268,0.0)
            (0.8676965886556819,0.0)
            (0.8704690407564254,0.0)
            (0.8730994904031212,0.0)
            (0.8762210011016806,0.0)
            (0.8790474984135702,0.0)
            (0.8820189913487677,0.0)
            (0.8847414513401257,0.0)
            (0.8875262494703735,0.0)
            (0.8901813573114236,0.0)
            (0.8931088570461754,0.0)
            (0.8959294435219063,0.0)
            (0.898930633545781,0.0)
            (0.9017197594826352,0.0)
            (0.9046832902789619,0.0)
            (0.9074752113605957,0.0)
            (0.9106737873674517,0.0)
            (0.9136019040383995,0.0)
            (0.9166962549165724,0.0)
            (0.9195799963198781,0.0)
            (0.9227247614473101,0.0)
            (0.9256843448096086,0.0)
            (0.9291043004944113,0.0)
            (0.9322153025991088,0.0)
            (0.9354809329695796,0.0)
            (0.9385446909254579,0.0)
            (0.942002595071966,0.0)
            (0.9452417286215826,0.0)
            (0.9489728918579692,0.0)
            (0.9523714330927185,0.0)
            (0.9559700616184232,0.0)
            (0.9593709398839446,0.0)
            (0.9634012812208778,0.0)
            (0.9671378940216939,0.0)
            (0.9714400877219895,0.0)
            (0.9753896585733016,0.0)
            (0.9797505524689808,0.0)
            (0.9839142857249505,0.0)
            (0.9894243852170641,0.0)
            (0.9944543067883863,0.0)
            (1.0012236347864596,0.0)
            (1.0076463223053094,0.0)
            (1.014955331616019,0.0)
            (1.02056954546286,0.0)
            (1.0259397542454005,0.0)
            (1.0308590625704885,0.0)
            (1.0355924918081503,0.0)
            (1.0402986990417409,0.0)
            (1.0448017522495598,0.0)
            (1.0494232496524052,0.0)
            (1.0537669117726842,0.0)
            (1.0581221945441992,0.0)
            (1.0622725129954251,0.0)
            (1.0663176533747076,0.0)
            (1.0701893471913317,0.0)
            (1.0745091587768947,0.0)
            (1.0786815748033793,0.0)
            (1.0831985654612741,0.0)
            (1.0873093178067865,0.0)
            (1.0914048147358504,0.0)
            (1.0952958601210439,0.0)
            (1.0999624954797111,0.0)
            (1.1041935015099802,0.0)
            (1.1087216051429711,0.0)
            (1.1128273207446533,0.0)
            (1.1169442107111713,0.0)
            (1.1208780460019854,0.0)
            (1.1252926185440437,0.0)
            (1.1295478412976567,0.0)
            (1.1341779808154009,0.0)
            (1.1384183011988958,0.0)
            (1.1427450090479605,0.0)
            (1.1468528677237426,0.0)
            (1.1517806433442601,0.0)
            (1.1562443091179644,0.0)
            (1.1610137348155976,0.0)
            (1.1653746612793552,0.0)
            (1.169858037134862,0.0)
            (1.174137130020617,0.0)
            (1.1789174407135605,0.0)
            (1.18351813883009,0.0)
            (1.1884890728132285,0.0)
            (1.1930872737128762,0.0)
            (1.197930207659946,0.0)
            (1.2025099032343587,0.0)
            (1.2078900839417026,0.0)
            (1.2127880447183201,0.0)
            (1.2179954803755177,0.0)
            (1.2228185547311972,0.0)
            (1.2279809391982894,0.0)
            (1.2328722741861453,0.0)
            (1.2381480154499318,0.0)
            (1.243261122104805,0.0)
            (1.2487210833587477,0.0)
            (1.2538652645734891,0.0)
            (1.259720213420241,0.0)
            (1.265120836748868,0.0)
            (1.2709570131029557,0.0)
            (1.276388182714002,0.0)
            (1.2823309338524387,0.0)
            (1.287910333246452,0.0)
            (1.2942967724578653,0.0)
            (1.3001529739728839,0.0)
            (1.306410039679868,0.0)
            (1.312263079904165,0.0)
            (1.3188042592172429,0.0)
            (1.3249238033818658,0.0)
            (1.3318858778603262,0.0)
            (1.3382643655508666,0.0)
            (1.345052558441823,0.0)
            (1.3514348424027507,0.0)
            (1.3587519617365977,0.0)
            (1.3655436492645363,0.0)
            (1.3731358432222749,0.0)
            (1.3801201250120656,0.0)
            (1.3875957724772572,0.0)
            (1.3946546654930834,0.0)
            (1.402978060601226,0.0)
            (1.4106040948579825,0.0)
            (1.4189477666197736,0.0)
            (1.4266655980984724,0.0)
            (1.4350367563830582,0.0)
            (1.4429648194953055,0.0)
            (1.4516379284056242,0.0)
            (1.4600610612660025,0.0)
            (1.4693123399920003,0.0)
            (1.4780121804010466,0.0)
            (1.4879812120395244,0.0)
            (1.4972075269750011,0.0)
            (1.5074377910690395,0.0)
            (1.5169740201584903,0.0)
            (1.5277021217188713,0.0)
            (1.5377399159468317,0.0)
            (1.549314781221728,0.0)
            (1.5599918159763733,0.0)
            (1.5718189453089146,0.0)
            (1.582879400068001,0.0)
            (1.5955521454667563,0.0)
            (1.6073756975810072,0.0)
            (1.621045505871509,0.0)
            (1.6336451007776107,0.0)
            (1.6476668464568045,0.0)
            (1.6608206706206552,0.0)
            (1.6762353295332961,0.0)
            (1.6905417868026869,0.0)
            (1.7070953722932014,0.0)
            (1.7223652466446657,0.0)
            (1.7395495768258593,0.0)
            (1.7557124835012727,0.0)
            (1.7751831278446129,0.0)
            (1.7931083397287553,0.0)
            (1.8139369791108269,0.0)
            (1.83315345302792,0.0)
            (1.8551204870493834,0.0)
            (1.8758264350527567,0.0)
            (1.9016769607515271,0.0)
            (1.9251863145374353,0.0)
            (1.9529232587553969,0.0)
            (1.978353392644286,0.0)
            (2.0077010457058444,0.0)
            (2.0354059907827122,0.0)
            (2.067393982765903,0.0)
            (2.0984291975164227,0.0)
            (2.136179522930321,0.0)
            (2.1705961250380224,0.0)
            (2.209290886063818,0.0)
            (2.2450134348248207,0.0)
            (2.284734008262018,0.0)
            (2.321559687393223,0.0)
            (2.3624496524112044,0.0)
            (2.3994180330706767,0.0)
            (2.4368680153195816,0.0)
            (2.4714626580928853,0.0)
            (2.5074268228842334,0.0)
            (2.540834128979978,0.0)
            (2.576598669202273,0.0)
            (2.6088670627969712,0.0)
            (2.640287040738589,0.0)
            (2.6694210195438863,0.0)
            (2.699784922561919,0.0)
            (2.7278679488465927,0.0)
            (2.7542521499569714,0.0)
            (2.77982117380944,0.0)
            (2.804752825025982,0.0)
            (2.8282498557428313,0.0)
            (2.851528145144038,0.0)
            (2.8737413498585678,0.0)
            (2.894804834531604,0.0)
            (2.914191044424735,0.0)
            (2.9326927162088454,0.0)
            (2.9495644108414036,0.0)
            (2.962776384992608,0.0)
            (2.97549595252919,0.0)
            (2.9877761873304904,0.0)
            (2.9994074049546415,0.0)
            (3.0179907435885682,0.0)
            (3.0358107552291713,0.0)
            (3.055911947350566,0.0)
            (3.074832167923705,0.0)
            (3.0970270629743197,0.0)
            (3.1172523965129257,0.0)
            (3.1384592965954314,0.0)
            (3.158641525827244,0.0)
            (3.1833090356060088,0.0)
            (3.2058579193139294,0.0)
            (3.2305152934824997,0.0)
            (3.2529931850501894,0.0)
            (3.2760604691604582,0.0)
            (3.298036735418779,0.0)
            (3.3223954067082775,0.0)
            (3.3459521173763216,0.0)
            (3.3712004545745007,0.0)
            (3.394611316213768,0.0)
            (3.419332486221553,0.0)
            (3.4425530607779975,0.0)
            (3.468702547819677,0.0)
            (3.49270356860935,0.0)
            (3.51786893647775,0.0)
            (3.5412221379282434,0.0)
            (3.5660575798864755,0.0)
            (3.5893609881303097,0.0)
            (3.6154945283562174,0.0)
            (3.6393122943860288,0.0)
            (3.6637029937215,0.0)
            (3.686458037958706,0.0)
            (3.711057296790585,0.0)
            (3.734049646298517,0.0)
            (3.7594085027577373,0.0)
            (3.782487956640613,0.0)
            (3.805814819385168,0.0)
            (3.827692948524291,0.0)
            (3.851866367035912,0.0)
            (3.8742752927686976,0.0)
            (3.8982758006853593,0.0)
            (3.9202220589950807,0.0)
            (3.9424029431609457,0.0)
            (3.9632992501307354,0.0)
            (3.9869249729114307,0.0)
            (4.008537880345975,0.0)
            (4.030920402471337,0.0)
            (4.051524147042997,0.0)
            (4.072587047780748,0.0)
            (4.092482186516457,0.0)
            (4.113120315237018,0.0)
            (4.133159021590386,0.0)
            (4.153788686689366,0.0)
            (4.1731532764381445,0.0)
            (4.194284150569068,0.0)
            (4.21372371016318,0.0)
            (4.233755419852487,0.0)
            (4.252366786247631,0.0)
            (4.271960714250628,0.0)
            (4.2902769423672895,0.0)
            (4.310165884334437,0.0)
            (4.328395751875545,0.0)
            (4.346945081862657,0.0)
            (4.364263973934414,0.0)
            (4.382849227378954,0.0)
            (4.400139624228522,0.0)
            (4.418595524502542,0.0)
            (4.435538049174297,0.0)
            (4.452745114622352,0.0)
            (4.468876273117789,0.0)
            (4.486518424181897,0.0)
            (4.502797463438853,0.0)
            (4.519748048262008,0.0)
            (4.535390402994521,0.0)
            (4.551445002506456,0.0)
            (4.566524950732015,0.0)
            (4.583210006983286,0.0)
            (4.598462407209621,0.0)
            (4.613973788242376,0.0)
            (4.628376786533573,0.0)
            (4.643456610792698,0.0)
            (4.657604201649077,0.0)
            (4.673222690301043,0.0)
            (4.687417906168926,0.0)
            (4.701626665498313,0.0)
            (4.714899271648037,0.0)
            (4.729148502705169,0.0)
            (4.742449138035752,0.0)
            (4.756861225993756,0.0)
            (4.769977858407325,0.0)
            (4.783047542990999,0.0)
            (4.795323244698398,0.0)
            (4.808864916768368,0.0)
            (4.821379709419053,0.0)
            (4.834534371165319,0.0)
            (4.8465872922997475,0.0)
            (4.858703130009299,0.0)
            (4.870128167454916,0.0)
            (4.8830393236958916,0.0)
            (4.894799731031957,0.0)
            (4.906786736805495,0.0)
            (4.917846791367709,0.0)
            (4.9291655626070225,0.0)
            (4.939857424493608,0.0)
            (4.950879755477555,0.0)
            (4.961573827240614,0.0)
            (4.972474444803906,0.0)
            (4.9827280002054595,0.0)
            (4.994002359318339,0.0)
            (5.004341848952194,0.0)
            (5.014907413819212,0.0)
            (5.024719090123875,0.0)
            (5.0349974626032195,0.0)
            (5.044629769760954,0.0)
            (5.055196457332325,0.0)
            (5.064835254145584,0.0)
            (5.07454576245623,0.0)
            (5.083615871625556,0.0)
            (5.093354254254694,0.0)
            (5.1024338187046405,0.0)
            (5.112218880728559,0.0)
            (5.121157943110169,0.0)
            (5.130139538111758,0.0)
            (5.1385717921253935,0.0)
            (5.147860346316325,0.0)
            (5.156436979953702,0.0)
            (5.165422580908989,0.0)
            (5.173682905158511,0.0)
            (5.182072347030816,0.0)
            (5.189974143997531,0.0)
            (5.198857326699698,0.0)
            (5.206953940664775,0.0)
            (5.21520269036508,0.0)
            (5.222837423357531,0.0)
            (5.230749552715228,0.0)
            (5.238205857189786,0.0)
            (5.246670127385767,0.0)
            (5.2542936773590405,0.0)
            (5.261899734027776,0.0)
            (5.268980077474158,0.0)
            (5.276491428030928,0.0)
            (5.283555632853386,0.0)
            (5.290711429297362,0.0)
            (5.297649730470281,0.0)
            (5.3046600945664375,0.0)
            (5.3113054531569865,0.0)
            (5.318234954762164,0.0)
            (5.324958626052877,0.0)
            (5.3318687519844925,0.0)
            (5.338350090964901,0.0)
            (5.345388382123177,0.0)
            (5.3518828680661334,0.0)
            (5.358630329206043,0.0)
            (5.3648931239705355,0.0)
            (5.371472637218699,0.0)
            (5.37762314258875,0.0)
            (5.384306048138262,0.0)
            (5.3904469125105585,0.0)
            (5.396755650307141,0.0)
            (5.402638552768351,0.0)
            (5.408937756295964,0.0)
            (5.414804341553934,0.0)
            (5.421109120039127,0.0)
            (5.426904098503755,0.0)
            (5.432844960563731,0.0)
            (5.438407344397165,0.0)
            (5.444483591989831,0.0)
            (5.45010294085445,0.0)
            (5.456024178311197,0.0)
            (5.4614895308847,0.0)
            (5.4671463914563265,0.0)
            (5.472454647662571,0.0)
            (5.478339181586729,0.0)
            (5.483734079411886,0.0)
            (5.489303830091959,0.0)
            (5.494474652632499,0.0)
            (5.499934049862698,0.0)
            (5.505053272002608,0.0)
            (5.510746693678144,0.0)
            (5.515933542304885,0.0)
            (5.521215277146189,0.0)
            (5.526148112735021,0.0)
            (5.531500343528665,0.0)
            (5.536495844380739,0.0)
            (5.541991263647922,0.0)
            (5.546997474949656,0.0)
            (5.5520857761040965,0.0)
            (5.556866411954421,0.0)
            (5.562237503434793,0.0)
            (5.567200695424348,0.0)
            (5.57255777177098,0.0)
            (5.57746529288579,0.0)
            (5.5825364743690775,0.0)
            (5.587329885037494,0.0)
            (5.593004318376723,0.0)
            (5.598161248846779,0.0)
            (5.603756350630987,0.0)
            (5.608921985110317,0.0)
            (5.614664014643126,0.0)
            (5.62018197931596,0.0)
            (5.628352512070213,0.0)
            (5.634070500122069,0.0)
            (5.639440176005566,0.0)
            (5.643589834715714,0.0)
            (5.647461959799352,0.0)
            (5.65095198827524,0.0)
            (5.654146602645926,0.0)
            (5.65672348946126,0.0)
            (5.659197260068954,0.0)
            (5.661185828271187,0.0)
            (5.663035906998902,0.0)
            (5.664554460495911,0.0)
            (5.665949303904555,0.0)
            (5.668477821898376,0.0)
            (5.670851188566833,0.0)
            (5.673482109722254,0.0)
            (5.675954646710067,0.0)
            (5.678831413949069,0.0)
            (5.6814523829542765,0.0)
            (5.684189290346176,0.0)
            (5.686782784134124,0.0)
            (5.68985091534399,0.0)
            (5.692676687218152,0.0)
            (5.695745795051673,0.0)
            (5.698556474142292,0.0)
            (5.70145854251531,0.0)
            (5.704209179499386,0.0)
            (5.7074752360286976,0.0)
            (5.710432641582427,0.0)
            (5.713517185902713,0.0)
            (5.71635940077893,0.0)
            (5.719316796264662,0.0)
            (5.722123721997328,0.0)
            (5.725134016580105,0.0)
            (5.728043264475194,0.0)
            (5.731065729422032,0.0)
            (5.733905108180027,0.0)
            (5.737050977413326,0.0)
            (5.739960717459221,0.0)
            (5.74305370719368,0.0)
            (5.745918575990231,0.0)
            (5.748944442641883,0.0)
            (5.751782412201485,0.0)
            (5.754940857694028,0.0)
            (5.757843621037204,0.0)
            (5.7608736295853715,0.0)
            (5.763695443766914,0.0)
            (5.76672885666953,0.0)
            (5.769567727005553,0.0)
            (5.7727062251679975,0.0)
            (5.775583815206479,0.0)
            (5.77855897159703,0.0)
            (5.78134421029394,0.0)
            (5.7844046365291675,0.0)
            (5.787252189791003,0.0)
            (5.790342091968484,0.0)
            (5.793183724343523,0.0)
            (5.796129602083259,0.0)
            (5.798898523740581,0.0)
            (5.802004854970102,0.0)
            (5.804868719235621,0.0)
            (5.80790215735163,0.0)
            (5.810709431887615,0.0)
            (5.813664902567095,0.0)
            (5.81644714041648,0.0)
            (5.819607798456641,0.0)
            (5.822493922161138,0.0)
            (5.8254892357588695,0.0)
            (5.828279932742345,0.0)
            (5.831290410282159,0.0)
            (5.834119341789446,0.0)
            (5.837328208569478,0.0)
            (5.84024463234615,0.0)
            (5.843239071423139,0.0)
            (5.846047151929687,0.0)
            (5.849169574885101,0.0)
            (5.852085844006569,0.0)
            (5.855337533985588,0.0)
            (5.8583029572414365,0.0)
            (5.861356153958303,0.0)
            (5.864237209187965,0.0)
            (5.867557850421441,0.0)
            (5.870622103957619,0.0)
            (5.873954982837746,0.0)
            (5.877019928660379,0.0)
            (5.880237105451205,0.0)
            (5.88328858564408,0.0)
            (5.886960596021146,0.0)
            (5.890285933310898,0.0)
            (5.893854321254477,0.0)
            (5.897160185940432,0.0)
            (5.900755812640024,0.0)
            (5.904186423130919,0.0)
            (5.908126535859147,0.0)
            (5.911928467513334,0.0)
            (5.91629423273147,0.0)
            (5.920427056122183,0.0)
            (5.92579833780438,0.0)
            (5.9309880701766495,0.0)
            (5.9375139261444545,0.0)
            (5.942183525247581,0.0)
            (5.94657641931434,0.0)
            (5.950555406172014,0.0)
            (5.954281936897653,0.0)
            (5.957843024852799,0.0)
            (5.961251874015212,0.0)
            (5.964472656056506,0.0)
            (5.967539870991661,0.0)
            (5.97083030851611,0.0)
            (5.974025576227744,0.0)
            (5.977373437294851,0.0)
            (5.980444587307586,0.0)
            (5.983504309975233,0.0)
            (5.986393779837216,0.0)
            (5.989687878358847,0.0)
            (5.992698657357156,0.0)
            (5.9958245207390695,0.0)
            (5.998699158348904,0.0)
            (6.001635908286206,0.0)
            (6.00442004348953,0.0)
            (6.007372614434328,0.0)
            (6.01023567503053,0.0)
            (6.013221382743808,0.0)
            (6.016020600580043,0.0)
            (6.019075956168165,0.0)
            (6.021911183947674,0.0)
            (6.024942127090916,0.0)
            (6.027755178230065,0.0)
            (6.03075143421668,0.0)
            (6.033555393509882,0.0)
            (6.036649070182122,0.0)
            (6.03950823440461,0.0)
            (6.042545549493574,0.0)
            (6.045376168207613,0.0)
            (6.048446149773054,0.0)
            (6.051315375069301,0.0)
            (6.054487448724687,0.0)
            (6.057414650531773,0.0)
            (6.0605203160003995,0.0)
            (6.063427058777211,0.0)
            (6.0666488544464965,0.0)
            (6.069647452316347,0.0)
            (6.0729405239609,0.0)
            (6.0759860679688575,0.0)
            (6.079244621070089,0.0)
            (6.0823046805941825,0.0)
            (6.085771891603554,0.0)
            (6.088978230675245,0.0)
            (6.092466696291735,0.0)
            (6.095709335311737,0.0)
            (6.099251538482311,0.0)
            (6.1025826529777545,0.0)
            (6.106431512368907,0.0)
            (6.109969189034757,0.0)
            (6.1138140199884665,0.0)
            (6.117411390364135,0.0)
            (6.1214897302931215,0.0)
            (6.125321630537127,0.0)
            (6.129858878654157,0.0)
            (6.134023463744204,0.0)
            (6.138699408539396,0.0)
            (6.14311870130822,0.0)
            (6.148646246223194,0.0)
            (6.153854497208871,0.0)
            (6.161317346226683,0.0)
            (6.1684814517210755,0.0)
            (6.174827838697758,0.0)
            (6.180954442197871,0.0)
            (6.18617980653068,0.0)
            (6.191226597520619,0.0)
            (6.196104504095507,0.0)
            (6.200828295839992,0.0)
            (6.205530314910034,0.0)
            (6.210062440339162,0.0)
            (6.214674023927836,0.0)
            (6.219075492557603,0.0)
            (6.223710214446279,0.0)
            (6.22802607007302,0.0)
            (6.232246218214859,0.0)
            (6.236338552094024,0.0)
            (6.240440594209894,0.0)
            (6.244383108852336,0.0)
            (6.248786911976464,0.0)
            (6.253031155273249,0.0)
            (6.257617266504606,0.0)
            (6.261791495128483,0.0)
            (6.265955326045206,0.0)
            (6.2699167563553635,0.0)
            (6.274730358619151,0.0)
            (6.279068752216228,0.0)
            (6.283712197374218,0.0)
            (6.287910160457536,0.0)
            (6.292099737540575,0.0)
            (6.2961086699057205,0.0)
            (6.300657061478517,0.0)
            (6.30502882176776,0.0)
            (6.309826858261999,0.0)
            (6.31418676920869,0.0)
            (6.318566874475788,0.0)
            (6.322734893982438,0.0)
            (6.327821039915453,0.0)
            (6.3324140661197585,0.0)
            (6.337388752664094,0.0)
            (6.341880737929425,0.0)
            (6.346387167088225,0.0)
            (6.350699879129818,0.0)
            (6.355613681114569,0.0)
            (6.360340348509479,0.0)
            (6.3655741013955,0.0)
            (6.3703250702703675,0.0)
            (6.37511656926989,0.0)
            (6.379677562856811,0.0)
            (6.385269099258125,0.0)
            (6.390321844528393,0.0)
            (6.395845844059198,0.0)
            (6.400823813706328,0.0)
            (6.4058296757751005,0.0)
            (6.410621771907321,0.0)
            (6.41610927312342,0.0)
            (6.421390060070735,0.0)
            (6.427296331815106,0.0)
            (6.43264164172437,0.0)
            (6.438033415387936,0.0)
            (6.443168490109525,0.0)
            (6.449500744802786,0.0)
            (6.4552282129964444,0.0)
            (6.460917123882172,0.0)
            (6.4664299943047245,0.0)
            (6.472109893843536,0.0)
            (6.477599866824919,0.0)
            (6.484521590601264,0.0)
            (6.490769147482548,0.0)
            (6.497099505575174,0.0)
            (6.503104442609042,0.0)
            (6.50910531021057,0.0)
            (6.514912192007346,0.0)
            (6.521746490564734,0.0)
            (6.528368432302966,0.0)
            (6.535282658624768,0.0)
            (6.541887021233489,0.0)
            (6.54854585275039,0.0)
            (6.5549467485257535,0.0)
            (6.56242494018773,0.0)
            (6.569595657075309,0.0)
            (6.576952647226724,0.0)
            (6.58407629490976,0.0)
            (6.591406388983783,0.0)
            (6.598468117356945,0.0)
            (6.606621422884321,0.0)
            (6.614482939945709,0.0)
            (6.622565854797922,0.0)
            (6.630402546261188,0.0)
            (6.638511003481203,0.0)
            (6.646321594311831,0.0)
            (6.655336844100273,0.0)
            (6.664032265799997,0.0)
            (6.67300187503927,0.0)
            (6.681701916509315,0.0)
            (6.690751656787396,0.0)
            (6.699467620692771,0.0)
            (6.70953114728367,0.0)
            (6.719240401172938,0.0)
            (6.729296220857663,0.0)
            (6.739051478359788,0.0)
            (6.749250984785818,0.0)
            (6.759072644138204,0.0)
            (6.770424278253111,0.0)
            (6.781378391271455,0.0)
            (6.792777748219564,0.0)
            (6.803835135875815,0.0)
            (6.815452537619848,0.0)
            (6.826637086103229,0.0)
            (6.839581715523516,0.0)
            (6.852074839415017,0.0)
            (6.865144976785781,0.0)
            (6.87781733840141,0.0)
            (6.891189291928559,0.0)
            (6.9040578181595045,0.0)
            (6.918962889490099,0.0)
            (6.933349279232898,0.0)
            (6.948469635940414,0.0)
            (6.96311873983792,0.0)
            (6.978620305876994,0.0)
            (6.99352438432008,0.0)
            (7.0107344589477885,0.0)
            (7.027346206152155,0.0)
            (7.04479231907276,0.0)
            (7.061683809198581,0.0)
            (7.079516771986039,0.0)
            (7.096624124659382,0.0)
            (7.116068050375401,0.0)
            (7.134838226525099,0.0)
            (7.154182933783297,0.0)
            (7.1729254816503785,0.0)
            (7.192378645702679,0.0)
            (7.21095573226118,0.0)
            (7.231218240142462,0.0)
            (7.250768814491426,0.0)
            (7.271950679131957,0.0)
            (7.291107726300464,0.0)
            (7.309799406006514,0.0)
            (7.327331317222287,0.0)
            (7.3468257404179065,0.0)
            (7.364496887679591,0.0)
            (7.380351358099955,0.0)
            (7.395661824760631,0.0)
            (7.409934614887296,0.0)
            (7.4234338441326875,0.0)
            (7.435945653427268,0.0)
            (7.447974468437061,0.0)
            (7.45619689371642,0.0)
            (7.463780660754168,0.0)
            (7.472957973445646,0.0)
            (7.48361838090029,0.0)
            (7.498601987931409,0.0)
            (7.513544575098735,0.0)
            (7.531019261258308,0.0)
            (7.5472644973390235,0.0)
            (7.564750924544476,0.0)
            (7.581645023033591,0.0)
            (7.600522405534512,0.0)
            (7.618382016794488,0.0)
            (7.637147419631682,0.0)
            (7.655133795030773,0.0)
            (7.673387213532538,0.0)
            (7.690872636580327,0.0)
            (7.710710775791019,0.0)
            (7.729869092240642,0.0)
            (7.7507074881879126,0.0)
            (7.769850823712152,0.0)
            (7.789559165377076,0.0)
            (7.808200153037791,0.0)
            (7.830020705864042,0.0)
            (7.8498968156452635,0.0)
            (7.870797945450921,0.0)
            (7.890014157175874,0.0)
            (7.909853242657142,0.0)
            (7.928661204287661,0.0)
            (7.948724758037008,0.0)
            (7.968144031260968,0.0)
            (7.988373818950174,0.0)
            (8.007322440416857,0.0)
            (8.02796728531179,0.0)
            (8.047095050523714,0.0)
            (8.067401217754444,0.0)
            (8.086202765523327,0.0)
            (8.10596971859505,0.0)
            (8.124446400997718,0.0)
            (8.144604601640655,0.0)
            (8.163191265001023,0.0)
            (8.182581756307524,0.0)
            (8.200602604630703,0.0)
            (8.219718081300071,0.0)
            (8.237561894809229,0.0)
            (8.256911601358919,0.0)
            (8.274708217573773,0.0)
            (8.293053926116434,0.0)
            (8.310172724869341,0.0)
            (8.328583067159068,0.0)
            (8.345697973284961,0.0)
            (8.363969977899647,0.0)
            (8.380795747390216,0.0)
            (8.398097807430231,0.0)
            (8.41429472185957,0.0)
            (8.431949587671832,0.0)
            (8.448254475242047,0.0)
            (8.465292494375033,0.0)
            (8.481049271800167,0.0)
            (8.497390685836667,0.0)
            (8.512706296326101,0.0)
            (8.529507899439407,0.0)
            (8.544918981799846,0.0)
            (8.56070310294845,0.0)
            (8.575379632342692,0.0)
            (8.59086632895377,0.0)
            (8.605353344285328,0.0)
            (8.62114414116579,0.0)
            (8.635581160561458,0.0)
            (8.650185924344585,0.0)
            (8.663838505692633,0.0)
            (8.678564946137003,0.0)
            (8.692261921377236,0.0)
            (8.706891681818941,0.0)
            (8.720300846312453,0.0)
            (8.733859866236632,0.0)
            (8.746590116900576,0.0)
            (8.76061935817108,0.0)
            (8.773542407885754,0.0)
            (8.786968414551819,0.0)
            (8.799349684522605,0.0)
            (8.812026307816955,0.0)
            (8.823953203760862,0.0)
            (8.837278476860503,0.0)
            (8.849417017840084,0.0)
            (8.861712415573798,0.0)
            (8.873124589123467,0.0)
            (8.885058349150283,0.0)
            (8.896276100974731,0.0)
            (8.908810871734289,0.0)
            (8.920143430451605,0.0)
            (8.931424848642793,0.0)
            (8.94195855603818,0.0)
            (8.953256493377484,0.0)
            (8.963829772967951,0.0)
            (8.975451567333364,0.0)
            (8.985961860555971,0.0)
            (8.996350433492536,0.0)
            (9.006106642936723,0.0)
            (9.016873032933253,0.0)
            (9.026855966728737,0.0)
            (9.03749776350216,0.0)
            (9.047189703814672,0.0)
            (9.05681862923116,0.0)
            (9.065906569600717,0.0)
            (9.076234129696767,0.0)
            (9.08566509328859,0.0)
            (9.095385917135149,0.0)
            (9.104306579458758,0.0)
            (9.113297734116152,0.0)
            (9.12181166227222,0.0)
            (9.130716845032898,0.0)
            (9.139353266734762,0.0)
            (9.148223908168148,0.0)
            (9.156525524257365,0.0)
            (9.165421672167831,0.0)
            (9.173663048831777,0.0)
            (9.18228855900114,0.0)
            (9.190282599998904,0.0)
            (9.198622569454477,0.0)
            (9.20640915815285,0.0)
            (9.214784110863322,0.0)
            (9.222513617604282,0.0)
            (9.230517676071813,0.0)
            (9.23796195731561,0.0)
            (9.245827307101177,0.0)
            (9.253158117284787,0.0)
            (9.261006983990164,0.0)
            (9.268241990794495,0.0)
            (9.275695512775014,0.0)
            (9.282651635688058,0.0)
            (9.290110256614197,0.0)
            (9.297033302157208,0.0)
            (9.304352291096016,0.0)
            (9.31111180639226,0.0)
            (9.318100099218883,0.0)
            (9.32463655679662,0.0)
            (9.331726815936959,0.0)
            (9.338271369501836,0.0)
            (9.345080446740479,0.0)
            (9.351395082097055,0.0)
            (9.358005615450876,0.0)
            (9.36418823550642,0.0)
            (9.37091308376907,0.0)
            (9.377092694270832,0.0)
            (9.383440671245303,0.0)
            (9.389356000789832,0.0)
            (9.395665759667988,0.0)
            (9.401548124123519,0.0)
            (9.407886290735103,0.0)
            (9.413707730373384,0.0)
            (9.41966328506065,0.0)
            (9.425237024484085,0.0)
            (9.431305921990397,0.0)
            (9.436926209985995,0.0)
            (9.44286575690433,0.0)
            (9.448341909811118,0.0)
            (9.453986978133548,0.0)
            (9.459284329772252,0.0)
            (9.465146679277812,0.0)
            (9.470527833234351,0.0)
            (9.476093177113343,0.0)
            (9.481254146651267,0.0)
            (9.486673109252242,0.0)
            (9.491757571208272,0.0)
            (9.497413998237516,0.0)
            (9.502568855661114,0.0)
            (9.507815678726878,0.0)
            (9.512710665102942,0.0)
            (9.517984866276853,0.0)
            (9.522914320988631,0.0)
            (9.528345769547954,0.0)
            (9.53328965820498,0.0)
            (9.538295125353246,0.0)
            (9.54299272438704,0.0)
            (9.548217885126055,0.0)
            (9.553057919867406,0.0)
            (9.55827636593006,0.0)
            (9.563050593326825,0.0)
            (9.567931339032375,0.0)
            (9.572536945846469,0.0)
            (9.577866715253183,0.0)
            (9.582727355199689,0.0)
            (9.58787417735733,0.0)
            (9.592614136779767,0.0)
            (9.597604498160164,0.0)
            (9.602342410535323,0.0)
            (9.607600827900084,0.0)
            (9.612693668896695,0.0)
            (9.618487548086817,0.0)
            (9.623948263446573,0.0)
            (9.63128631719949,0.0)
            (9.637148268281996,0.0)
            (9.642777474608138,0.0)
            (9.646988123103833,0.0)
            (9.650976143697527,0.0)
            (9.65443163897281,0.0)
            (9.657706616927777,0.0)
            (9.660641487280426,0.0)
            (9.663383322247395,0.0)
            (9.665630267835258,0.0)
            (9.667804445354218,0.0)
            (9.669608618384194,0.0)
            (9.671246330948048,0.0)
            (9.67299256489005,0.0)
            (9.674612370528013,0.0)
            (9.676976004742322,0.0)
            (9.679187227232298,0.0)
            (9.681557034885515,0.0)
            (9.683822303406911,0.0)
            (9.686368003577966,0.0)
            (9.688671754560083,0.0)
            (9.691376585970666,0.0)
            (9.693948279969673,0.0)
            (9.696781826253318,0.0)
            (9.69937270814461,0.0)
            (9.70203751587588,0.0)
            (9.704564146487586,0.0)
            (9.707565958311447,0.0)
            (9.710300381067517,0.0)
            (9.713195879679521,0.0)
            (9.715854142954791,0.0)
            (9.718598569531965,0.0)
            (9.721204805633606,0.0)
            (9.724017047367468,0.0)
            (9.726739171760297,0.0)
            (9.729592638886572,0.0)
            (9.732265793302401,0.0)
            (9.735191793908792,0.0)
            (9.737909058824066,0.0)
            (9.740828990153982,0.0)
            (9.743533152445137,0.0)
            (9.74639616682271,0.0)
            (9.74907454623671,0.0)
            (9.752020331422317,0.0)
            (9.754743423416432,0.0)
            (9.75762692454193,0.0)
            (9.760307367239415,0.0)
            (9.763174776057626,0.0)
            (9.765855218533897,0.0)
            (9.768798317824267,0.0)
            (9.771511669967795,0.0)
            (9.774357340045105,0.0)
            (9.77701353631329,0.0)
            (9.779898909125404,0.0)
            (9.782587130674493,0.0)
            (9.78550808555853,0.0)
            (9.788203094302526,0.0)
            (9.791027402055105,0.0)
            (9.793672535829755,0.0)
            (9.796590833313958,0.0)
            (9.799294447909272,0.0)
            (9.802184810245455,0.0)
            (9.804862158527706,0.0)
            (9.807695676564643,0.0)
            (9.810353301034956,0.0)
            (9.8133141297165,0.0)
            (9.81604075699963,0.0)
            (9.818911580036998,0.0)
            (9.821585213754169,0.0)
            (9.824468827917762,0.0)
            (9.82716945210415,0.0)
            (9.830174579609343,0.0)
            (9.832934161091572,0.0)
            (9.835817907247142,0.0)
            (9.838518287408409,0.0)
            (9.8415035545957,0.0)
            (9.844285023785035,0.0)
            (9.847340675396797,0.0)
            (9.850153935380222,0.0)
            (9.853109498271312,0.0)
            (9.855889898445962,0.0)
            (9.859046802839368,0.0)
            (9.861962549599534,0.0)
            (9.865111420272635,0.0)
            (9.868029415921438,0.0)
            (9.871161381262967,0.0)
            (9.874115687906249,0.0)
            (9.877557529016519,0.0)
            (9.880705587896735,0.0)
            (9.884082641695965,0.0)
            (9.887237658535325,0.0)
            (9.89077190680696,0.0)
            (9.89410901789988,0.0)
            (9.898145332447806,0.0)
            (9.901821295465984,0.0)
            (9.905948302703429,0.0)
            (9.909864767096922,0.0)
            (9.915070830274418,0.0)
            (9.920098111486176,0.0)
            (9.925868927688628,0.0)
            (9.930483303304761,0.0)
            (9.93488187191807,0.0)
            (9.938691132470806,0.0)
            (9.942306914296969,0.0)
            (9.94593910010134,0.0)
            (9.949322989607166,0.0)
            (9.952529910980932,0.0)
            (9.955621887928269,0.0)
            (9.958577967656602,0.0)
            (9.961411873140742,0.0)
            (9.964570528058749,0.0)
            (9.967606403904817,0.0)
            (9.970834720620429,0.0)
            (9.973753497873224,0.0)
            (9.976580839869262,0.0)
            (9.97926834781764,0.0)
            (9.982483762776226,0.0)
            (9.985398560243734,0.0)
            (9.98818598366046,0.0)
            (9.990889013580787,0.0)
            (9.993590608013122,0.0)
            (9.996195995947566,0.0)
            (9.99910853928284,0.0)
            (10.001933219476543,0.0)
            (10.004725182434568,0.0)
            (10.007432721045681,0.0)
            (10.010130844895873,0.0)
            (10.012724877453886,0.0)
            (10.015686665582017,0.0)
            (10.018518851793186,0.0)
            (10.021603236226408,0.0)
            (10.024396226780668,0.0)
            (10.02716708844529,0.0)
            (10.02980854375041,0.0)
            (10.032741249093664,0.0)
            (10.035590898418748,0.0)
            (10.038721415125195,0.0)
            (10.041589697357304,0.0)
            (10.044526385219882,0.0)
            (10.047308928372003,0.0)
            (10.050594553510694,0.0)
            (10.05359953309463,0.0)
            (10.056844734185475,0.0)
            (10.059820741729219,0.0)
            (10.062917649248334,0.0)
            (10.065867006685831,0.0)
            (10.069134183609618,0.0)
            (10.072296495472822,0.0)
            (10.075735739749394,0.0)
            (10.078943038120247,0.0)
            (10.082448135887633,0.0)
            (10.085744569699397,0.0)
            (10.089550783154085,0.0)
            (10.093061625890035,0.0)
            (10.096924182556624,0.0)
            (10.10053349837341,0.0)
            (10.104630466925142,0.0)
            (10.108485123978465,0.0)
            (10.113102231066529,0.0)
            (10.11735285779088,0.0)
            (10.12225811682883,0.0)
            (10.126897814464494,0.0)
            (10.132978280334004,0.0)
            (10.13878900134713,0.0)
            (10.147053698384768,0.0)
            (10.153015132313145,0.0)
            (10.158491696171055,0.0)
            (10.16324506810814,0.0)
            (10.16782783123316,0.0)
            (10.172040641384896,0.0)
            (10.176087809703592,0.0)
            (10.180668808105104,0.0)
            (10.185115258993672,0.0)
            (10.189500198975585,0.0)
            (10.193695258483267,0.0)
            (10.19771607167911,0.0)
            (10.201572284797797,0.0)
            (10.205930475563457,0.0)
            (10.210146317539285,0.0)
            (10.214322786578117,0.0)
            (10.218367355504268,0.0)
            (10.222380890247157,0.0)
            (10.22623707963539,0.0)
            (10.23064702060014,0.0)
            (10.234856616933303,0.0)
            (10.239448246358451,0.0)
            (10.243597290255332,0.0)
            (10.24769803291982,0.0)
            (10.251607476085928,0.0)
            (10.25595223035847,0.0)
            (10.260173799698045,0.0)
            (10.264826626532765,0.0)
            (10.269073851309612,0.0)
            (10.273381828019653,0.0)
            (10.277465472973324,0.0)
            (10.2822977281378,0.0)
            (10.286713792554243,0.0)
            (10.291485952038578,0.0)
            (10.295839067570906,0.0)
            (10.300294138300535,0.0)
            (10.304539396669362,0.0)
            (10.30923851348223,0.0)
            (10.313784146638865,0.0)
            (10.318706024742232,0.0)
            (10.323265813703562,0.0)
            (10.32808890964748,0.0)
            (10.332638402124779,0.0)
            (10.33789769039976,0.0)
            (10.342716133314822,0.0)
            (10.347864070925034,0.0)
            (10.352639372155913,0.0)
            (10.35777652240962,0.0)
            (10.362627118565708,0.0)
            (10.368331676820311,0.0)
            (10.373491414916824,0.0)
            (10.378901894051424,0.0)
            (10.383947719675762,0.0)
            (10.38948849978433,0.0)
            (10.394715875878086,0.0)
            (10.400269949232499,0.0)
            (10.40565669447427,0.0)
            (10.411371887737806,0.0)
            (10.41679314202513,0.0)
            (10.423246337305358,0.0)
            (10.429083132252499,0.0)
            (10.435264234817234,0.0)
            (10.441008071959187,0.0)
            (10.447256308721327,0.0)
            (10.453174969464044,0.0)
            (10.459588304178025,0.0)
            (10.46579286661932,0.0)
            (10.472432086091535,0.0)
            (10.478701246003341,0.0)
            (10.485959150338898,0.0)
            (10.49263110870809,0.0)
            (10.49986843066523,0.0)
            (10.506597892294446,0.0)
            (10.51398235218573,0.0)
            (10.5209362602147,0.0)
            (10.529079912341857,0.0)
            (10.536498359646975,0.0)
            (10.544437740961243,0.0)
            (10.551858496972654,0.0)
            (10.560176392687994,0.0)
            (10.567991854075471,0.0)
            (10.577160847516327,0.0)
            (10.585475836256409,0.0)
            (10.594312414817876,0.0)
            (10.60261466953572,0.0)
            (10.612163638093062,0.0)
            (10.621084060002161,0.0)
            (10.631444841132978,0.0)
            (10.640854635595991,0.0)
            (10.650859344954313,0.0)
            (10.660310185469205,0.0)
            (10.671541345802495,0.0)
            (10.681912796966577,0.0)
            (10.693743657856125,0.0)
            (10.704540271098915,0.0)
            (10.716100594250664,0.0)
            (10.727081557922558,0.0)
            (10.740740075199641,0.0)
            (10.7530844160536,0.0)
            (10.766991519659866,0.0)
            (10.779675103935878,0.0)
            (10.793294203074854,0.0)
            (10.806319788698197,0.0)
            (10.82158390865594,0.0)
            (10.836234884536289,0.0)
            (10.853375042152571,0.0)
            (10.868974990504428,0.0)
            (10.88576529818868,0.0)
            (10.90175393665141,0.0)
            (10.922216116114136,0.0)
            (10.940715181768923,0.0)
            (10.960471246477839,0.0)
            (10.979566149406011,0.0)
            (11.000768518934754,0.0)
            (11.021234497099009,0.0)
            (11.047792657314108,0.0)
            (11.071951598210878,0.0)
            (11.098066832277013,0.0)
            (11.123291459185916,0.0)
            (11.151839304744309,0.0)
            (11.179226841886658,0.0)
            (11.21487855823298,0.0)
            (11.246967111202812,0.0)
            (11.281052651406313,0.0)
            (11.314019120235965,0.0)
            (11.350792110125605,0.0)
            (11.385675019262436,0.0)
            (11.422904976403997,0.0)
            (11.459030195489639,0.0)
            (11.49819338799641,0.0)
            (11.534009655073401,0.0)
            (11.57012409073399,0.0)
            (11.60368726704125,0.0)
            (11.639307959445219,0.0)
            (11.672139342036829,0.0)
            (11.70630334061019,0.0)
            (11.737319536456894,0.0)
            (11.767625194958446,0.0)
            (11.79586837987741,0.0)
            (11.82606043697915,0.0)
            (11.853595027874034,0.0)
            (11.881123639359572,0.0)
            (11.906110574762437,0.0)
            (11.929980612874582,0.0)
            (11.952274328291823,0.0)
            (11.973717296893462,0.0)
            (11.994465922336198,0.0)
            (12.014408978053071,0.0)
            (12.032691591645817,0.0)
            (12.049456394386548,0.0)
            (12.064571299355691,0.0)
            (12.074528835683466,0.0)
            (12.084017188904337,0.0)
            (12.096872416258055,0.0)
            (12.111206269369099,0.0)
            (12.12979025234841,0.0)
            (12.148329402723244,0.0)
            (12.169955231340332,0.0)
            (12.190204336725278,0.0)
            (12.214167038403211,0.0)
            (12.235815005194384,0.0)
            (12.258597475296392,0.0)
            (12.280466081364384,0.0)
            (12.304872973740919,0.0)
            (12.327727677643935,0.0)
            (12.351293350450247,0.0)
            (12.373836786624784,0.0)
            (12.396353951917268,0.0)
            (12.41800247400694,0.0)
            (12.443088812745087,0.0)
            (12.467127655516046,0.0)
            (12.493613662716408,0.0)
            (12.517472639698232,0.0)
            (12.54096647245639,0.0)
            (12.56330818078931,0.0)
            (12.590421028750134,0.0)
            (12.615014578031994,0.0)
            (12.638800072839784,0.0)
            (12.661801442080215,0.0)
            (12.684735247021779,0.0)
            (12.706839658476934,0.0)
            (12.73169103224096,0.0)
            (12.755719553412263,0.0)
            (12.779302488799257,0.0)
            (12.802132281013792,0.0)
            (12.82465174103486,0.0)
            (12.846268679956507,0.0)
            (12.870636865941723,0.0)
            (12.893970734159405,0.0)
            (12.91896142925099,0.0)
            (12.941570937569782,0.0)
            (12.96363525856687,0.0)
            (12.984590395887912,0.0)
            (13.009626818672833,0.0)
            (13.0322593390902,0.0)
            (13.053705623334118,0.0)
            (13.074495282616226,0.0)
            (13.095159732442687,0.0)
            (13.115060088954145,0.0)
            (13.136998369081354,0.0)
            (13.15826393405282,0.0)
            (13.178895402411205,0.0)
            (13.198907676119672,0.0)
            (13.218605900056422,0.0)
            (13.237491369242697,0.0)
            (13.25846407020195,0.0)
            (13.278559835019701,0.0)
            (13.29971629410595,0.0)
            (13.318987603046915,0.0)
            (13.337924959031,0.0)
            (13.355883096807107,0.0)
            (13.377016083814528,0.0)
            (13.396094200874272,0.0)
            (13.41576412786243,0.0)
            (13.433645376738843,0.0)
            (13.45125068463084,0.0)
            (13.468016888537747,0.0)
            (13.486152454983737,0.0)
            (13.503653998555373,0.0)
            (13.521856510659825,0.0)
            (13.538648141991432,0.0)
            (13.555677333097853,0.0)
            (13.571715023362417,0.0)
            (13.589697643377589,0.0)
            (13.606105250331968,0.0)
            (13.62283058437193,0.0)
            (13.638298998434017,0.0)
            (13.654265978559947,0.0)
            (13.669311940972232,0.0)
            (13.686344884967406,0.0)
            (13.701700134859006,0.0)
            (13.717004287589578,0.0)
            (13.731239120097472,0.0)
            (13.74625683125124,0.0)
            (13.760384367771728,0.0)
            (13.774666080675654,0.0)
            (13.788515287981012,0.0)
            (13.80246923554959,0.0)
            (13.815686835221276,0.0)
            (13.82938210114434,0.0)
            (13.842679859455716,0.0)
            (13.85629643048421,0.0)
            (13.869071187402238,0.0)
            (13.882914863020568,0.0)
            (13.895672195467887,0.0)
            (13.908818909682367,0.0)
            (13.921027024816365,0.0)
            (13.933815014677293,0.0)
            (13.94576764181094,0.0)
            (13.958689617947268,0.0)
            (13.97055329969449,0.0)
            (13.982642045775552,0.0)
            (13.993921117427528,0.0)
            (14.005964545561126,0.0)
            (14.017173406282112,0.0)
            (14.02911989378575,0.0)
            (14.040099939413768,0.0)
            (14.051275111443779,0.0)
            (14.061742408074513,0.0)
            (14.073128639953396,0.0)
            (14.083648284903534,0.0)
            (14.094617070403558,0.0)
            (14.104746604861823,0.0)
            (14.115166614972871,0.0)
            (14.124943741556773,0.0)
            (14.135696565366766,0.0)
            (14.145549726546612,0.0)
            (14.155608661207308,0.0)
            (14.164953317423679,0.0)
            (14.174759273272842,0.0)
            (14.183947120294999,0.0)
            (14.194022581282661,0.0)
            (14.203212077829566,0.0)
            (14.212467090710591,0.0)
            (14.221115024325798,0.0)
            (14.230418636735687,0.0)
            (14.239088698695895,0.0)
            (14.248420703976741,0.0)
            (14.256948315326655,0.0)
            (14.265521339511912,0.0)
            (14.273572498065016,0.0)
            (14.282458756148296,0.0)
            (14.29065741196946,0.0)
            (14.299233549333055,0.0)
            (14.307120951552863,0.0)
            (14.315142690056623,0.0)
            (14.322699386595442,0.0)
            (14.331208035599495,0.0)
            (14.338955914594996,0.0)
            (14.346839504543086,0.0)
            (14.354139033081982,0.0)
            (14.361716910407537,0.0)
            (14.368858343763264,0.0)
            (14.37616192910615,0.0)
            (14.383254071534472,0.0)
            (14.390492765057123,0.0)
            (14.397323363862844,0.0)
            (14.405001816973497,0.0)
            (14.411982731501325,0.0)
            (14.419047610603725,0.0)
            (14.425611120477397,0.0)
            (14.432518142386549,0.0)
            (14.439011542530391,0.0)
            (14.446308965962782,0.0)
            (14.45289191944865,0.0)
            (14.459450127035279,0.0)
            (14.465578784323297,0.0)
            (14.472201787906966,0.0)
            (14.478398396534978,0.0)
            (14.485248079717099,0.0)
            (14.49143220556381,0.0)
            (14.497557148470479,0.0)
            (14.503314575417491,0.0)
            (14.509728476716708,0.0)
            (14.515669674365329,0.0)
            (14.522038420051665,0.0)
            (14.527831113145874,0.0)
            (14.533601489998025,0.0)
            (14.539054343561078,0.0)
            (14.54533705066599,0.0)
            (14.551057596239582,0.0)
            (14.556992243220257,0.0)
            (14.56242753977003,0.0)
            (14.567911291066734,0.0)
            (14.573114716979925,0.0)
            (14.57865280352503,0.0)
            (14.584010923048329,0.0)
            (14.589573869203365,0.0)
            (14.594761116048087,0.0)
            (14.600271665070444,0.0)
            (14.605409337386916,0.0)
            (14.610956226921997,0.0)
            (14.616073978421474,0.0)
            (14.621414213540596,0.0)
            (14.626393269498218,0.0)
            (14.631765309959013,0.0)
            (14.63675618161555,0.0)
            (14.64211314822631,0.0)
            (14.647059970669629,0.0)
            (14.652247117702832,0.0)
            (14.657096720561093,0.0)
            (14.662427443137606,0.0)
            (14.667355148304768,0.0)
            (14.67261267301722,0.0)
            (14.677485559946719,0.0)
            (14.682700916841334,0.0)
            (14.687586060121884,0.0)
            (14.693106072274,0.0)
            (14.698186314946119,0.0)
            (14.703713622510072,0.0)
            (14.708879809516588,0.0)
            (14.714901272327356,0.0)
            (14.720601773491143,0.0)
            (14.72845949372605,0.0)
            (14.734063521634594,0.0)
            (14.739320455119604,0.0)
            (14.743429714296267,0.0)
            (14.74724895100865,0.0)
            (14.75076607391875,0.0)
            (14.753934963150323,0.0)
            (14.756656212627588,0.0)
            (14.759114121905085,0.0)
            (14.761160682331525,0.0)
            (14.763032859192178,0.0)
            (14.764796697239778,0.0)
            (14.766422656278761,0.0)
            (14.768920829811536,0.0)
            (14.771285860264342,0.0)
            (14.773841444951962,0.0)
            (14.776304873351792,0.0)
            (14.778879918840294,0.0)
            (14.781350625259263,0.0)
            (14.784487456705538,0.0)
            (14.787312967007054,0.0)
            (14.790359392769298,0.0)
            (14.793123088550363,0.0)
            (14.7959182472589,0.0)
            (14.798589963822465,0.0)
            (14.801594679818763,0.0)
            (14.80449361796826,0.0)
            (14.807596093888115,0.0)
            (14.810460162693651,0.0)
            (14.813438949116872,0.0)
            (14.816249198742941,0.0)
            (14.819478158299313,0.0)
            (14.822428177267355,0.0)
            (14.825507502597786,0.0)
            (14.828359465672047,0.0)
            (14.831369709140807,0.0)
            (14.834209328889267,0.0)
            (14.837485796272418,0.0)
            (14.84044642610828,0.0)
            (14.843464379434502,0.0)
            (14.846276553575992,0.0)
            (14.849308237398509,0.0)
            (14.852161485114099,0.0)
            (14.855101450495377,0.0)
            (14.857953277019002,0.0)
            (14.860886235129385,0.0)
            (14.863669795370383,0.0)
            (14.866621593028075,0.0)
            (14.8694847286188,0.0)
            (14.872469390351377,0.0)
            (14.875274347578076,0.0)
            (14.878381627649278,0.0)
            (14.881249148268514,0.0)
            (14.884272106729409,0.0)
            (14.887080985277608,0.0)
            (14.890076475600443,0.0)
            (14.892882716790604,0.0)
            (14.895993550327368,0.0)
            (14.89885149610233,0.0)
            (14.901828204735262,0.0)
            (14.904608697100821,0.0)
            (14.907636282205317,0.0)
            (14.910461679663323,0.0)
            (14.913558499824921,0.0)
            (14.916405271616311,0.0)
            (14.919365333632141,0.0)
            (14.922143045350433,0.0)
            (14.925236268658631,0.0)
            (14.928101604271015,0.0)
            (14.931179785314018,0.0)
            (14.934023710672124,0.0)
            (14.937014589990623,0.0)
            (14.939828854750914,0.0)
            (14.943019372872774,0.0)
            (14.94594746599771,0.0)
            (14.949031741815821,0.0)
            (14.951900405525613,0.0)
            (14.954987353995055,0.0)
            (14.957891201878452,0.0)
            (14.96120718204004,0.0)
            (14.964230459025218,0.0)
            (14.967380950018791,0.0)
            (14.970331369751065,0.0)
            (14.97361020128859,0.0)
            (14.976681913250564,0.0)
            (14.980171663614348,0.0)
            (14.98335603063207,0.0)
            (14.98669258579742,0.0)
            (14.989840228623809,0.0)
            (14.993501483798099,0.0)
            (14.996900039677394,0.0)
            (15.000742813365932,0.0)
            (15.004279393382145,0.0)
            (15.00813841226111,0.0)
            (15.011815262066946,0.0)
            (15.016545579598894,0.0)
            (15.020886087339349,0.0)
            (15.026521209256806,0.0)
            (15.031917948641915,0.0)
            (15.038001655123493,0.0)
            (15.042575603669814,0.0)
            (15.046938522717705,0.0)
            (15.050846592794565,0.0)
            (15.054590044024984,0.0)
            (15.0582671424341,0.0)
            (15.061758652850068,0.0)
            (15.065360793119233,0.0)
            (15.06867532074713,0.0)
            (15.072028591599265,0.0)
            (15.07511597756115,0.0)
            (15.0782363607488,0.0)
            (15.081190297598164,0.0)
            (15.084273970721666,0.0)
            (15.087264369087942,0.0)
            (15.09033761869409,0.0)
            (15.093222559501227,0.0)
            (15.096373177482096,0.0)
            (15.099285664195977,0.0)
            (15.1023453146718,0.0)
            (15.10518592169119,0.0)
            (15.108191398507497,0.0)
            (15.111006935696665,0.0)
            (15.114114749253895,0.0)
            (15.116973688441423,0.0)
            (15.119956126295557,0.0)
            (15.122740014021241,0.0)
            (15.125759342619832,0.0)
            (15.128579776246166,0.0)
            (15.13168202991956,0.0)
            (15.13453454289579,0.0)
            (15.137510640280885,0.0)
            (15.140302518804361,0.0)
            (15.143411293449367,0.0)
            (15.146295680377952,0.0)
            (15.149420974975257,0.0)
            (15.152307063042784,0.0)
            (15.155353041285343,0.0)
            (15.158220177601821,0.0)
            (15.161487215980173,0.0)
            (15.164489416492636,0.0)
            (15.167685931829261,0.0)
            (15.17065680190984,0.0)
            (15.173863770058928,0.0)
            (15.176884398483121,0.0)
            (15.18037543955191,0.0)
            (15.183556460072314,0.0)
            (15.186906971906845,0.0)
            (15.190041672398669,0.0)
            (15.193532430710734,0.0)
            (15.19681128425814,0.0)
            (15.200611569662556,0.0)
            (15.204066472930336,0.0)
            (15.207714375300355,0.0)
            (15.211151525804988,0.0)
            (15.215147447985396,0.0)
            (15.218873373045003,0.0)
            (15.223188151120084,0.0)
            (15.227132696502203,0.0)
            (15.231421254296754,0.0)
            (15.235499294551955,0.0)
            (15.240654013483626,0.0)
            (15.245399161633602,0.0)
            (15.251309131674198,0.0)
            (15.25679944869836,0.0)
            (15.264000759195843,0.0)
            (15.270945487218905,0.0)
            (15.277687256370735,0.0)
            (15.28307520206674,0.0)
            (15.28825656980241,0.0)
            (15.293192722438706,0.0)
            (15.29796948786656,0.0)
            (15.30270916943151,0.0)
            (15.307276499126544,0.0)
            (15.311911743804428,0.0)
            (15.316334769411666,0.0)
            (15.320986307281293,0.0)
            (15.325315873597322,0.0)
            (15.329539779724326,0.0)
            (15.333637337997427,0.0)
            (15.33774680828392,0.0)
            (15.341696107017151,0.0)
            (15.346098747716683,0.0)
            (15.350343094123772,0.0)
            (15.354920930221088,0.0)
            (15.359091387241852,0.0)
            (15.363256748410713,0.0)
            (15.36721869521279,0.0)
            (15.372023827839051,0.0)
            (15.376354728567092,0.0)
            (15.38097849058429,0.0)
            (15.38516512213426,0.0)
            (15.389353084899243,0.0)
            (15.393359690521866,0.0)
            (15.397897927979315,0.0)
            (15.40225785308189,0.0)
            (15.407025978929312,0.0)
            (15.411367724055355,0.0)
            (15.415745044013425,0.0)
            (15.419909078145418,0.0)
            (15.424979852245508,0.0)
            (15.429555980176064,0.0)
            (15.434487462063977,0.0)
            (15.438954303091279,0.0)
            (15.443457117009618,0.0)
            (15.44776544462425,0.0)
            (15.452665580895614,0.0)
            (15.457372587637677,0.0)
            (15.4625529445382,0.0)
            (15.46727188271453,0.0)
            (15.472059341937753,0.0)
            (15.476614713040238,0.0)
            (15.482187950419267,0.0)
            (15.487215851210332,0.0)
            (15.492666755392145,0.0)
            (15.4976034808927,0.0)
            (15.502604637449858,0.0)
            (15.507391483960813,0.0)
            (15.512866108465339,0.0)
            (15.518120156940942,0.0)
            (15.52394301277065,0.0)
            (15.529239257108001,0.0)
            (15.534622770250689,0.0)
            (15.539748825084796,0.0)
            (15.546069442776204,0.0)
            (15.551766097915591,0.0)
            (15.55800082566585,0.0)
            (15.563627481051695,0.0)
            (15.569323123728159,0.0)
            (15.574778791508589,0.0)
            (15.581071793614814,0.0)
            (15.587109915809636,0.0)
            (15.593900820421732,0.0)
            (15.600035281730797,0.0)
            (15.606234451042178,0.0)
            (15.612143684999783,0.0)
            (15.619503881635858,0.0)
            (15.626145886522329,0.0)
            (15.632780447782784,0.0)
            (15.639199620477655,0.0)
            (15.645815466280656,0.0)
            (15.652215475522523,0.0)
            (15.660328503362296,0.0)
            (15.66766492873422,0.0)
            (15.67512062574709,0.0)
            (15.68221216268111,0.0)
            (15.689358454927458,0.0)
            (15.6962725620344,0.0)
            (15.704401557705797,0.0)
            (15.712282463751214,0.0)
            (15.720589669243559,0.0)
            (15.728509127389612,0.0)
            (15.736540856197724,0.0)
            (15.744261771161014,0.0)
            (15.753318644271744,0.0)
            (15.762000889199323,0.0)
            (15.770978346015276,0.0)
            (15.779664821694613,0.0)
            (15.788655477899495,0.0)
            (15.79731815828838,0.0)
            (15.80736000582073,0.0)
            (15.817047212969056,0.0)
            (15.827102091428737,0.0)
            (15.836840002147417,0.0)
            (15.846970273527468,0.0)
            (15.856729403994407,0.0)
            (15.868054960737865,0.0)
            (15.878981116501372,0.0)
            (15.890374834954022,0.0)
            (15.901408575717847,0.0)
            (15.912946067083764,0.0)
            (15.924058473619063,0.0)
            (15.936967381221033,0.0)
            (15.949424299886394,0.0)
            (15.962484031502834,0.0)
            (15.97512564362132,0.0)
            (15.98840695725267,0.0)
            (16.001193199297493,0.0)
            (16.01605308212775,0.0)
            (16.030393712658167,0.0)
            (16.045496453403373,0.0)
            (16.060106208137718,0.0)
            (16.075510667345768,0.0)
            (16.090326118474078,0.0)
            (16.107484066193482,0.0)
            (16.124043068348307,0.0)
            (16.141466164061377,0.0)
            (16.15831463773327,0.0)
            (16.176058369877936,0.0)
            (16.19308498616705,0.0)
            (16.21248886967792,0.0)
            (16.23121901523272,0.0)
            (16.25056021189601,0.0)
            (16.26928419626417,0.0)
            (16.288692323635136,0.0)
            (16.307233049245838,0.0)
            (16.327514390365995,0.0)
            (16.34708533853161,0.0)
            (16.36838386365521,0.0)
            (16.38760679104016,0.0)
            (16.40632208161967,0.0)
            (16.423885418781072,0.0)
            (16.4434899315781,0.0)
            (16.461268233067717,0.0)
            (16.477275934484044,0.0)
            (16.492722646151886,0.0)
            (16.50710757899339,0.0)
            (16.52072220341207,0.0)
            (16.533474599478232,0.0)
            (16.54573961807102,0.0)
            (16.554307715541047,0.0)
            (16.56233466545236,0.0)
            (16.57141082672854,0.0)
            (16.581754008866756,0.0)
            (16.596863846286528,0.0)
            (16.611777449085867,0.0)
            (16.62939982472677,0.0)
            (16.64558509274242,0.0)
            (16.663099623352714,0.0)
            (16.679896321795944,0.0)
            (16.699208894269276,0.0)
            (16.717070478386997,0.0)
            (16.73676447278156,0.0)
            (16.754742980753484,0.0)
            (16.77329044872201,0.0)
            (16.790971787117286,0.0)
            (16.81066433162492,0.0)
            (16.829715289544513,0.0)
            (16.85021062020391,0.0)
            (16.86922762214812,0.0)
            (16.88940080968816,0.0)
            (16.908349213465943,0.0)
            (16.929707329225685,0.0)
            (16.949326041596695,0.0)
            (16.969955185957375,0.0)
            (16.98911167760092,0.0)
            (17.009558237030443,0.0)
            (17.028735586080124,0.0)
            (17.05020805765516,0.0)
            (17.06980781889036,0.0)
            (17.089946567863908,0.0)
            (17.108745093219223,0.0)
            (17.129128540569443,0.0)
            (17.148164542325308,0.0)
            (17.169086641708805,0.0)
            (17.188172378204115,0.0)
            (17.20755386180845,0.0)
            (17.225737013213134,0.0)
            (17.24586544931399,0.0)
            (17.264503164388163,0.0)
            (17.284384896353373,0.0)
            (17.302611952614157,0.0)
            (17.32115552242261,0.0)
            (17.33862059309438,0.0)
            (17.35834873513294,0.0)
            (17.376382564176424,0.0)
            (17.395004534972603,0.0)
            (17.41218956326666,0.0)
            (17.42990543785063,0.0)
            (17.446620610609216,0.0)
            (17.46576947906828,0.0)
            (17.483023462374284,0.0)
            (17.500367999351145,0.0)
            (17.516460599266686,0.0)
            (17.533341413573712,0.0)
            (17.549266691248643,0.0)
            (17.565617536721497,0.0)
            (17.58144654054002,0.0)
            (17.597469090063377,0.0)
            (17.612609529455415,0.0)
            (17.629786497446528,0.0)
            (17.64537991191534,0.0)
            (17.661184498284566,0.0)
            (17.675816754929482,0.0)
            (17.6910039784917,0.0)
            (17.7053303046677,0.0)
            (17.720023038786973,0.0)
            (17.734272718907427,0.0)
            (17.74875718367941,0.0)
            (17.76242166130186,0.0)
            (17.777735356022074,0.0)
            (17.791681786001828,0.0)
            (17.80581390990485,0.0)
            (17.818926956522695,0.0)
            (17.832631786035304,0.0)
            (17.845520860398157,0.0)
            (17.859976053660947,0.0)
            (17.873027645874892,0.0)
            (17.886012640095643,0.0)
            (17.898131742339274,0.0)
            (17.911110919994766,0.0)
            (17.923268989355023,0.0)
            (17.93670206311542,0.0)
            (17.94882420344188,0.0)
            (17.960781021516027,0.0)
            (17.9720045816392,0.0)
            (17.98436261863006,0.0)
            (17.995840226994268,0.0)
            (18.008148795246324,0.0)
            (18.019331280888878,0.0)
            (18.030394577382065,0.0)
            (18.04083379476623,0.0)
            (18.052675330330818,0.0)
            (18.063513285318503,0.0)
            (18.074742499521097,0.0)
            (18.085025473675636,0.0)
            (18.095329370459424,0.0)
            (18.10508809643944,0.0)
            (18.115313444212955,0.0)
            (18.125236474065048,0.0)
            (18.135458684071324,0.0)
            (18.14500855460813,0.0)
            (18.15515610262621,0.0)
            (18.16457751577338,0.0)
            (18.174492089200008,0.0)
            (18.1836760849939,0.0)
            (18.193244001002657,0.0)
            (18.202164804701887,0.0)
            (18.211690700269425,0.0)
            (18.220508474707028,0.0)
            (18.229708102291735,0.0)
            (18.23824972902734,0.0)
            (18.247216002363174,0.0)
            (18.25557212155008,0.0)
            (18.264493456879443,0.0)
            (18.272736681517085,0.0)
            (18.281283412919098,0.0)
            (18.289240795755806,0.0)
            (18.297683217613642,0.0)
            (18.30553341112855,0.0)
            (18.313858635211822,0.0)
            (18.32155302338859,0.0)
            (18.32952605898878,0.0)
            (18.33696577999036,0.0)
            (18.344938904118905,0.0)
            (18.35232556379484,0.0)
            (18.360072164111145,0.0)
            (18.367248909570947,0.0)
            (18.374734394623445,0.0)
            (18.381724323162743,0.0)
            (18.389253254193445,0.0)
            (18.396202825363968,0.0)
            (18.403410982103257,0.0)
            (18.41011277828483,0.0)
            (18.41719136080161,0.0)
            (18.42379145679127,0.0)
            (18.430875809049844,0.0)
            (18.4374045384898,0.0)
            (18.44413613282983,0.0)
            (18.450417281514298,0.0)
            (18.457153558961846,0.0)
            (18.463409356971077,0.0)
            (18.470043624463983,0.0)
            (18.476167553804732,0.0)
            (18.482498722764113,0.0)
            (18.488420956204937,0.0)
            (18.494854565800818,0.0)
            (18.500795110005505,0.0)
            (18.506993814220554,0.0)
            (18.512739027621944,0.0)
            (18.518750644810694,0.0)
            (18.52437549040269,0.0)
            (18.53051447932408,0.0)
            (18.536154533950626,0.0)
            (18.541959949771062,0.0)
            (18.547367172071613,0.0)
            (18.55313399684154,0.0)
            (18.558514383727502,0.0)
            (18.564342419603115,0.0)
            (18.56969037517802,0.0)
            (18.575165672954377,0.0)
            (18.58028912231718,0.0)
            (18.58587566154103,0.0)
            (18.59105390661221,0.0)
            (18.596560723210008,0.0)
            (18.601631413099494,0.0)
            (18.60685715463598,0.0)
            (18.611763071474076,0.0)
            (18.617220291563854,0.0)
            (18.62223080735541,0.0)
            (18.62744542918733,0.0)
            (18.63227516641556,0.0)
            (18.637346201930264,0.0)
            (18.642110522729997,0.0)
            (18.647475423110222,0.0)
            (18.652356162320753,0.0)
            (18.657356916326545,0.0)
            (18.662017614816406,0.0)
            (18.667054432670025,0.0)
            (18.671775381695028,0.0)
            (18.677109007225205,0.0)
            (18.681941059321495,0.0)
            (18.686888334150098,0.0)
            (18.691532249765007,0.0)
            (18.69679366644993,0.0)
            (18.70169605564659,0.0)
            (18.707312457498144,0.0)
            (18.71242557814655,0.0)
            (18.71798817573338,0.0)
            (18.723303719484594,0.0)
            (18.731102445436964,0.0)
            (18.736909403147088,0.0)
            (18.74242615862258,0.0)
            (18.746596207614893,0.0)
            (18.75052465410549,0.0)
            (18.753989374284643,0.0)
            (18.75724048187759,0.0)
            (18.760231590605976,0.0)
            (18.762956160924226,0.0)
            (18.76512882141173,0.0)
            (18.767224745789456,0.0)
            (18.768942175222406,0.0)
            (18.770533576269436,0.0)
            (18.772330036520145,0.0)
            (18.77397905469183,0.0)
            (18.776389429993408,0.0)
            (18.778612330402535,0.0)
            (18.781041886233556,0.0)
            (18.783325320429434,0.0)
            (18.78587612665315,0.0)
            (18.788174414489834,0.0)
            (18.790904421066717,0.0)
            (18.793481944512614,0.0)
            (18.796325855139084,0.0)
            (18.798919409702155,0.0)
            (18.80157429571956,0.0)
            (18.804094011227594,0.0)
            (18.807107920599798,0.0)
            (18.809848890052294,0.0)
            (18.812754542482427,0.0)
            (18.8154158135571,0.0)
            (18.8181459701631,0.0)
            (18.820742127942815,0.0)
            (18.82356394416149,0.0)
            (18.82629293042463,0.0)
            (18.829160199595208,0.0)
            (18.831839184701032,0.0)
            (18.83473750931321,0.0)
            (18.83744011961883,0.0)
            (18.840382852920314,0.0)
            (18.8431011410675,0.0)
            (18.845963680865854,0.0)
            (18.848638289860826,0.0)
            (18.85156023300467,0.0)
            (18.8542734170311,0.0)
            (18.857187082501472,0.0)
            (18.859884489834943,0.0)
            (18.862734612339235,0.0)
            (18.865401835694858,0.0)
            (18.868337413603737,0.0)
            (18.871050723953797,0.0)
            (18.873922979648903,0.0)
            (18.876592696487922,0.0)
            (18.87944674325006,0.0)
            (18.882116056958985,0.0)
            (18.88505342971767,0.0)
            (18.88776029238731,0.0)
            (18.890598144030804,0.0)
            (18.893247520510926,0.0)
            (18.896128255602125,0.0)
            (18.89881345742341,0.0)
            (18.901739382569836,0.0)
            (18.904437541260155,0.0)
            (18.907264606341634,0.0)
            (18.909913657702173,0.0)
            (18.912845121146432,0.0)
            (18.9155613746294,0.0)
            (18.918473173677228,0.0)
            (18.92116951620733,0.0)
            (18.92402495362176,0.0)
            (18.926705378863087,0.0)
            (18.92970808369342,0.0)
            (18.932471978446745,0.0)
            (18.935389494768604,0.0)
            (18.938106714416648,0.0)
            (18.941044546697235,0.0)
            (18.943799062956778,0.0)
            (18.946889578205752,0.0)
            (18.94972449712982,0.0)
            (18.952696193661957,0.0)
            (18.955480465957734,0.0)
            (18.958577289876796,0.0)
            (18.96146640641629,0.0)
            (18.964677172752243,0.0)
            (18.967630027601462,0.0)
            (18.970750587297807,0.0)
            (18.97369075750103,0.0)
            (18.977078745603965,0.0)
            (18.98021085529906,0.0)
            (18.983658227495784,0.0)
            (18.98685275268168,0.0)
            (18.99034286127971,0.0)
            (18.99364850928688,0.0)
            (18.997675965826552,0.0)
            (19.00136073881488,0.0)
            (19.0055744538435,0.0)
            (19.009539099744064,0.0)
            (19.015052049773136,0.0)
            (19.020153268165977,0.0)
            (19.025718804173092,0.0)
            (19.030317997506963,0.0)
            (19.034743702214044,0.0)
            (19.03854545397055,0.0)
            (19.04220419910326,0.0)
            (19.04574157879996,0.0)
            (19.049141084863074,0.0)
            (19.052529253807954,0.0)
            (19.055748312760723,0.0)
            (19.059117719649283,0.0)
            (19.062214383815462,0.0)
            (19.06535644140432,0.0)
            (19.06825708962885,0.0)
            (19.07122633885951,0.0)
            (19.074036122927346,0.0)
            (19.07696930277554,0.0)
            (19.079813151591633,0.0)
            (19.082738632517643,0.0)
            (19.085491204292897,0.0)
            (19.088540043132284,0.0)
            (19.09134811373051,0.0)
            (19.094284154413387,0.0)
            (19.097012245178156,0.0)
            (19.099910791591487,0.0)
            (19.10263123613924,0.0)
            (19.105671423610705,0.0)
            (19.108454731274698,0.0)
            (19.111338394977427,0.0)
            (19.114034543385984,0.0)
            (19.116983050881206,0.0)
            (19.11973938360072,0.0)
            (19.122796546527784,0.0)
            (19.12559608275844,0.0)
            (19.128497330446372,0.0)
            (19.131225646334723,0.0)
            (19.134304487518055,0.0)
            (19.137156969043456,0.0)
            (19.14025764678379,0.0)
            (19.143113784667587,0.0)
            (19.146113248107593,0.0)
            (19.148945947997817,0.0)
            (19.152240634850227,0.0)
            (19.15525183455955,0.0)
            (19.158457100127755,0.0)
            (19.161430446995993,0.0)
            (19.164628389826362,0.0)
            (19.167654666931575,0.0)
            (19.171271087414382,0.0)
            (19.174526159979354,0.0)
            (19.177951186367416,0.0)
            (19.18114639633375,0.0)
            (19.184683584369722,0.0)
            (19.18803417138959,0.0)
            (19.191700017653474,0.0)
            (19.195245233418778,0.0)
            (19.199090021544997,0.0)
            (19.202740144145398,0.0)
            (19.207174851958353,0.0)
            (19.211237466294335,0.0)
            (19.215857304694783,0.0)
            (19.22017168539951,0.0)
            (19.225311698577336,0.0)
            (19.230236008788047,0.0)
            (19.237617554057433,0.0)
            (19.24456390134179,0.0)
            (19.25086079451224,0.0)
            (19.256929628303993,0.0)
            (19.26204752369543,0.0)
            (19.266974374663683,0.0)
            (19.27176046656959,0.0)
            (19.27637625270179,0.0)
            (19.281004034953835,0.0)
            (19.285432920556577,0.0)
            (19.290017607167794,0.0)
            (19.29432381762345,0.0)
            (19.298680563689327,0.0)
            (19.302816615618056,0.0)
            (19.30685410459798,0.0)
            (19.310719628920854,0.0)
            (19.315048327712613,0.0)
            (19.31922817745848,0.0)
            (19.32377271221162,0.0)
            (19.32790142874219,0.0)
            (19.332007801032603,0.0)
            (19.335910887910035,0.0)
            (19.340609014409242,0.0)
            (19.344868682127142,0.0)
            (19.34944969823025,0.0)
            (19.353592239726776,0.0)
            (19.357730629560347,0.0)
            (19.361686505263265,0.0)
            (19.366141429590044,0.0)
            (19.37043776774938,0.0)
            (19.37514075815919,0.0)
            (19.379433086462267,0.0)
            (19.383784183542616,0.0)
            (19.38791892700691,0.0)
            (19.392909945637772,0.0)
            (19.397430278137158,0.0)
            (19.402294627784713,0.0)
            (19.40672056952984,0.0)
            (19.41122615235431,0.0)
            (19.415531935420994,0.0)
            (19.42038629435556,0.0)
            (19.425056900362556,0.0)
            (19.430154483008618,0.0)
            (19.434836860502386,0.0)
            (19.439678939688243,0.0)
            (19.44427484320363,0.0)
            (19.44980186026307,0.0)
            (19.454805473681954,0.0)
            (19.460165795515284,0.0)
            (19.465083247358184,0.0)
            (19.47020837644678,0.0)
            (19.47509695960171,0.0)
            (19.480557776097037,0.0)
            (19.485812754260913,0.0)
            (19.491500896819538,0.0)
            (19.496781683156648,0.0)
            (19.502435252356808,0.0)
            (19.507769615107556,0.0)
            (19.513987701638996,0.0)
            (19.519669068892743,0.0)
            (19.525746623579955,0.0)
            (19.531396672078664,0.0)
            (19.537553162492905,0.0)
            (19.543363253458402,0.0)
            (19.55023136881549,0.0)
            (19.556435507507935,0.0)
            (19.56296865022604,0.0)
            (19.569072794820812,0.0)
            (19.575862899748223,0.0)
            (19.582260798406438,0.0)
            (19.589077663573317,0.0)
            (19.595690551286477,0.0)
            (19.60275541378115,0.0)
            (19.609466708709117,0.0)
            (19.616776649476183,0.0)
            (19.623875707040597,0.0)
            (19.63160104872596,0.0)
            (19.638868786480014,0.0)
            (19.64715865591423,0.0)
            (19.654825888362005,0.0)
            (19.66324995145491,0.0)
            (19.671099686552026,0.0)
            (19.679843872676578,0.0)
            (19.688031906939965,0.0)
            (19.697416540819724,0.0)
            (19.706064070865757,0.0)
            (19.715521496976912,0.0)
            (19.724368127953078,0.0)
            (19.734404513661758,0.0)
            (19.743772733337202,0.0)
            (19.754490924621468,0.0)
            (19.76436335167412,0.0)
            (19.775175033700712,0.0)
            (19.785326497792475,0.0)
            (19.79709952759378,0.0)
            (19.80802142412406,0.0)
            (19.820426672373372,0.0)
            (19.8318800048648,0.0)
            (19.844532057284194,0.0)
            (19.856448430827566,0.0)
            (19.87061937629139,0.0)
            (19.88364344303294,0.0)
            (19.898322239587962,0.0)
            (19.91191747441183,0.0)
            (19.92715271788258,0.0)
            (19.941536489214155,0.0)
            (19.95916546388671,0.0)
            (19.97515822996519,0.0)
            (19.99315249542189,0.0)
            (20.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={plots_rib_p197dad17-c162-431f-a8d6-a5afc4360f91}, draw opacity={0.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,2.9630391660804877e-13)
            (0.011,3.4821529220125203e-9)
            (0.02168943095101827,1.6292624019939716e-8)
            (0.03204190793424906,1.653457011598148e-8)
            (0.040805331071174844,2.0406380117423734e-8)
            (0.04910488142380241,9.447698793100441e-9)
            (0.05822999649254364,2.455942333476275e-8)
            (0.06656248563157166,1.1715929480852907e-8)
            (0.07506991484442317,2.61216090286634e-8)
            (0.08286189004252238,1.6121988513592277e-8)
            (0.09064758583127948,2.6724918203544634e-8)
            (0.09804473012769774,1.603348931098425e-8)
            (0.1059127177382529,2.5989453653288975e-8)
            (0.11351171858550015,1.829957601055472e-8)
            (0.12131962671921165,2.8486334448583383e-8)
            (0.12858972836091132,2.00190922268602e-8)
            (0.13621123678144303,3.0017403867452294e-8)
            (0.1433321183897155,2.1406856245185113e-8)
            (0.15101827761342904,3.175882041820205e-8)
            (0.1580898715203234,2.3633435254639108e-8)
            (0.165348276443014,3.255994873127043e-8)
            (0.17211520251779933,2.5239000099920693e-8)
            (0.17933374834444624,3.386761050980521e-8)
            (0.18605270868133242,2.6833806379747887e-8)
            (0.19322822090779868,3.528691441394163e-8)
            (0.19983300769516932,2.892855480875952e-8)
            (0.206604259630888,3.613022384344203e-8)
            (0.21293991222224418,3.033819810374005e-8)
            (0.21981757023218165,3.7697849536293265e-8)
            (0.22617895679941954,3.2102436298013096e-8)
            (0.2328492010596304,3.8897822105461384e-8)
            (0.23901332799712924,3.4020413367877294e-8)
            (0.24539356489037156,3.995858497846292e-8)
            (0.25137339681040816,3.5442551272213474e-8)
            (0.25793581515745967,4.172860651814022e-8)
            (0.26396222044556883,3.737762485444618e-8)
            (0.2701650392195887,4.2823099634191905e-8)
            (0.27592850937305063,3.91421029402355e-8)
            (0.28200657353790004,4.415174584493686e-8)
            (0.28769545979289785,4.0711178544771024e-8)
            (0.2939279819854715,4.597365846530425e-8)
            (0.29962752417970356,4.276579906525523e-8)
            (0.3054246292651696,4.712661111086057e-8)
            (0.3108409085281808,4.445099394607429e-8)
            (0.3166921243185954,4.874481120159758e-8)
            (0.3221398689416037,4.6226858817936434e-8)
            (0.32801202621696024,5.049614011439336e-8)
            (0.33339069654900105,4.833010584437885e-8)
            (0.33885850204299034,5.1842658140294636e-8)
            (0.34399151267138783,5.003958401363755e-8)
            (0.3496786316604282,5.3757233282483444e-8)
            (0.35492244994047584,5.204076281287843e-8)
            (0.36043325138250737,5.5445471598852445e-8)
            (0.36551039614242187,5.415024543325123e-8)
            (0.3707373969637966,5.703951128918557e-8)
            (0.3756583156494759,5.599036675314614e-8)
            (0.38122447148999195,5.9218384210767325e-8)
            (0.38629227273763883,5.821141329146579e-8)
            (0.3914910991174165,6.094229028991906e-8)
            (0.39631155741842544,6.03483333845233e-8)
            (0.40138635898820396,6.278969105400163e-8)
            (0.40616522354398177,6.239176790660207e-8)
            (0.4116382236996333,6.517209358676713e-8)
            (0.4165642148091624,6.481936859562874e-8)
            (0.4215379096168598,6.705243173587481e-8)
            (0.4261761966325164,6.705095555222828e-8)
            (0.4311995267125712,6.917214281401072e-8)
            (0.43591971472997043,6.935017372978306e-8)
            (0.4407803129095682,7.114985294048423e-8)
            (0.4454903007235512,7.176734554899608e-8)
            (0.4503589888525585,7.353583938847321e-8)
            (0.45498419765395093,7.413765632348092e-8)
            (0.45997755713093685,7.587057961793849e-8)
            (0.46481392800556065,7.675187126192292e-8)
            (0.47001814337975956,7.8570440327263e-8)
            (0.47490166263610645,7.951977179334411e-8)
            (0.48048193584340054,8.146038566663095e-8)
            (0.4856972500067168,8.260984297329944e-8)
            (0.4920097138485117,8.474505169167531e-8)
            (0.4979862923873452,8.629356086825095e-8)
            (0.5050316355294292,8.866863771038306e-8)
            (0.5099478934630927,9.005470907861191e-8)
            (0.5145444787490993,9.153690558862732e-8)
            (0.5183776071352972,9.277272906842199e-8)
            (0.5219433364029809,9.392111365751909e-8)
            (0.5249837746544691,9.493962141256136e-8)
            (0.5279199424784581,9.591793708633652e-8)
            (0.5305057484239355,9.679762999171779e-8)
            (0.5329188321055822,9.761264307448109e-8)
            (0.5350800090882226,9.835776128270469e-8)
            (0.537162648010102,9.907541728012993e-8)
            (0.5386795265224069,9.96030970343294e-8)
            (0.5401420974165941,1.0011356026605249e-7)
            (0.5416542446047518,1.006442255405552e-7)
            (0.5432176618328202,1.0119493992984711e-7)
            (0.5457320913662972,1.0208922561012247e-7)
            (0.5480130477411703,1.0290098765597472e-7)
            (0.5504509917291438,1.0378315815995305e-7)
            (0.5527463508929612,1.0460714347656032e-7)
            (0.5554742944465949,1.0561689605364655e-7)
            (0.5579303783706181,1.0650454144393316e-7)
            (0.5604613513694199,1.0746235326707308e-7)
            (0.5628532235369467,1.0832615688232686e-7)
            (0.5656432559082212,1.0941332924474859e-7)
            (0.5682369141869815,1.1034598368660817e-7)
            (0.57113359762375,1.115116502348248e-7)
            (0.5737599419363224,1.124557383590706e-7)
            (0.5764280582579917,1.1355384197633329e-7)
            (0.5789542276160979,1.1444615914989464e-7)
            (0.5819256741962543,1.1572679433098758e-7)
            (0.5846477397468324,1.1666411549960646e-7)
            (0.5875581200727934,1.1796018216832308e-7)
            (0.5902192807697375,1.1887532128399364e-7)
            (0.5929367217768776,1.2010689632432838e-7)
            (0.5955167012166148,1.2095837877472726e-7)
            (0.5983015963005553,1.2222909172082624e-7)
            (0.6010023751189816,1.2315712464802382e-7)
            (0.6038522888286585,1.245289053236861e-7)
            (0.6065142418091286,1.2537060236954552e-7)
            (0.6093890172278636,1.2682507293629253e-7)
            (0.6120669636284376,1.2761452346489304e-7)
            (0.6149676869154151,1.2914841088731505e-7)
            (0.6176536890536753,1.298935286007225e-7)
            (0.6205010851617707,1.314455466458546e-7)
            (0.6231578941335435,1.3213128619282598e-7)
            (0.6260453788054237,1.337697824795832e-7)
            (0.628727278898783,1.3440276538670179e-7)
            (0.6316050923248098,1.360918463119338e-7)
            (0.6342740402219347,1.3666950888511317e-7)
            (0.6371115092170139,1.3837658488747384e-7)
            (0.6397616536582023,1.3888305408010014e-7)
            (0.6426551836632796,1.406977703078441e-7)
            (0.645335003383877,1.4113748926556519e-7)
            (0.6481838978203995,1.4296436099358965e-7)
            (0.65083356686731,1.4333678421460572e-7)
            (0.6536756535218322,1.4520301676166313e-7)
            (0.6563283655759803,1.4549123242971343e-7)
            (0.6592227256401864,1.474665989533855e-7)
            (0.6618990241299497,1.4767638932061278e-7)
            (0.6647285005802218,1.4962390561753836e-7)
            (0.6673684371218749,1.4975440116745058e-7)
            (0.6702355566564328,1.5178209622275268e-7)
            (0.6729047434252311,1.5181220357705134e-7)
            (0.6757971243137774,1.5391343653906363e-7)
            (0.6784738328118392,1.538616103791824e-7)
            (0.6813080984436296,1.5591432704397287e-7)
            (0.6839590621276096,1.5576728280111544e-7)
            (0.6868735708973901,1.5794903726260193e-7)
            (0.6895760605376245,1.5768001771162994e-7)
            (0.6924743171379221,1.5986176321834296e-7)
            (0.6951649770969257,1.595142124613048e-7)
            (0.698042938944286,1.616627320225739e-7)
            (0.7007370202659522,1.6119757268413538e-7)
            (0.7037216237112409,1.6350491322301248e-7)
            (0.7064788708919157,1.6289634497603218e-7)
            (0.7094113571162303,1.651139243155027e-7)
            (0.7121458114054479,1.6442711760848345e-7)
            (0.7151235486504331,1.6666735559376934e-7)
            (0.7179066179456021,1.6582855121677795e-7)
            (0.7209906117223401,1.6820190712429377e-7)
            (0.7238369491745729,1.6721309936235288e-7)
            (0.726864421181173,1.6942697441007148e-7)
            (0.7297003390052792,1.683427229123871e-7)
            (0.7328638594069662,1.7066999841943602e-7)
            (0.7358080814281579,1.6937226831739707e-7)
            (0.7390561825861578,1.7173131753076485e-7)
            (0.7420636384660985,1.7029615069009944e-7)
            (0.7453128533505654,1.7247622813135138e-7)
            (0.7483688020311601,1.7089701655816218e-7)
            (0.7518877134965959,1.733014725142037e-7)
            (0.7551442628265223,1.713865816081498e-7)
            (0.7587609743638831,1.7365920266902402e-7)
            (0.7621352589867563,1.7160585779370888e-7)
            (0.7659736758221264,1.7372772006028322e-7)
            (0.7696030574105648,1.7140072493065873e-7)
            (0.7741427718045494,1.7386515392929123e-7)
            (0.7783558307725676,1.708387444037819e-7)
            (0.7842648786429587,1.7298427389518306e-7)
            (0.7899267456457976,1.7034860792772175e-7)
            (0.794692348809906,1.7002217370350486e-7)
            (0.7992759103103809,1.6902086695072506e-7)
            (0.8031525685306428,1.679462689856896e-7)
            (0.8068822832717784,1.6613404531086475e-7)
            (0.8104488221059553,1.6612444463973175e-7)
            (0.8138796005810306,1.63588089265836e-7)
            (0.817278654563183,1.641220491243871e-7)
            (0.8205162194888295,1.609745535141176e-7)
            (0.8238615707610744,1.620417514144865e-7)
            (0.8269643563024132,1.5846332863969438e-7)
            (0.8302238549665937,1.599857949619202e-7)
            (0.8331776059851463,1.5645271209567422e-7)
            (0.8360609708084372,1.5745331311359109e-7)
            (0.8388000828834055,1.5364225171461248e-7)
            (0.8420690374445583,1.5590317572733252e-7)
            (0.8450133702746374,1.5093833290586138e-7)
            (0.8480792783268105,1.529596290453813e-7)
            (0.8508596159615509,1.4878282636173656e-7)
            (0.8536027628731804,1.4989756612469336e-7)
            (0.8562237696270623,1.4564709106573735e-7)
            (0.8591400870161002,1.467619875417863e-7)
            (0.8619477965912336,1.4265468542325027e-7)
            (0.86494821162268,1.4432072564598803e-7)
            (0.8676965886556819,1.399527191214302e-7)
            (0.8704690407564254,1.4128534876729065e-7)
            (0.8730994904031212,1.3662405846027926e-7)
            (0.8762210011016806,1.3922626962192537e-7)
            (0.8790474984135702,1.334231241604098e-7)
            (0.8820189913487677,1.3576068137029313e-7)
            (0.8847414513401257,1.306566889946678e-7)
            (0.8875262494703735,1.3226502435321553e-7)
            (0.8901813573114236,1.2710332745461184e-7)
            (0.8931088570461754,1.28506332331339e-7)
            (0.8959294435219063,1.2376480064210062e-7)
            (0.898930633545781,1.257161783059863e-7)
            (0.9017197594826352,1.2044465358145427e-7)
            (0.9046832902789619,1.2250352573928553e-7)
            (0.9074752113605957,1.1682539768080403e-7)
            (0.9106737873674517,1.197916166389104e-7)
            (0.9136019040383995,1.134023217613859e-7)
            (0.9166962549165724,1.1608085716955985e-7)
            (0.9195799963198781,1.0997554338542063e-7)
            (0.9227247614473101,1.1263955764399175e-7)
            (0.9256843448096086,1.0623913938781111e-7)
            (0.9291043004944113,1.0992322734794876e-7)
            (0.9322153025991088,1.0281115198573242e-7)
            (0.9354809329695796,1.058394155561447e-7)
            (0.9385446909254579,9.915092839367778e-8)
            (0.942002595071966,1.0251072724698053e-7)
            (0.9452417286215826,9.528776019645828e-8)
            (0.9489728918579692,9.959615625274653e-8)
            (0.9523714330927185,9.183131151229795e-8)
            (0.9559700616184232,9.526466834100603e-8)
            (0.9593709398839446,8.786322561840906e-8)
            (0.9634012812208778,9.23333633031812e-8)
            (0.9671378940216939,8.383532431345205e-8)
            (0.9714400877219895,8.887345461623572e-8)
            (0.9753896585733016,8.017580836629525e-8)
            (0.9797505524689808,8.41814317977361e-8)
            (0.9839142857249505,7.570098843250466e-8)
            (0.9894243852170641,8.244994925620837e-8)
            (0.9944543067883863,7.099168713355576e-8)
            (1.0012236347864596,7.707896070386409e-8)
            (1.0076463223053094,6.655736300578893e-8)
            (1.014955331616019,7.268468343136476e-8)
            (1.02056954546286,6.463580538839465e-8)
            (1.0259397542454005,6.30923498412598e-8)
            (1.0308590625704885,6.256822348512262e-8)
            (1.0355924918081503,5.721477564538262e-8)
            (1.0402986990417409,6.046975867948818e-8)
            (1.0448017522495598,5.31395075776731e-8)
            (1.0494232496524052,5.862253401398368e-8)
            (1.0537669117726842,4.979298481430029e-8)
            (1.0581221945441992,5.4941807935630236e-8)
            (1.0622725129954251,4.9745683464220744e-8)
            (1.0663176533747076,5.4614447027133134e-8)
            (1.0701893471913317,4.601449444967491e-8)
            (1.0745091587768947,5.252325127564337e-8)
            (1.0786815748033793,4.4256629405607115e-8)
            (1.0831985654612741,5.315841136912607e-8)
            (1.0873093178067865,4.4367047957749876e-8)
            (1.0914048147358504,5.1614262335711224e-8)
            (1.0952958601210439,4.1922048809639684e-8)
            (1.0999624954797111,5.3475103410199075e-8)
            (1.1041935015099802,4.1082655414050904e-8)
            (1.1087216051429711,5.2204669359611504e-8)
            (1.1128273207446533,4.213902100371299e-8)
            (1.1169442107111713,4.989942051898887e-8)
            (1.1208780460019854,3.9834433174915063e-8)
            (1.1252926185440437,4.7940555488812436e-8)
            (1.1295478412976567,3.8902557488060995e-8)
            (1.1341779808154009,4.892787697228686e-8)
            (1.1384183011988958,3.939410011867879e-8)
            (1.1427450090479605,4.783500594755487e-8)
            (1.1468528677237426,3.763180776635993e-8)
            (1.1517806433442601,5.011839558409994e-8)
            (1.1562443091179644,3.7412824380993225e-8)
            (1.1610137348155976,4.8859203444355386e-8)
            (1.1653746612793552,3.8444924931699323e-8)
            (1.169858037134862,4.7062259629263173e-8)
            (1.174137130020617,3.670328680970009e-8)
            (1.1789174407135605,4.523811509891111e-8)
            (1.18351813883009,3.6253515951169225e-8)
            (1.1884890728132285,4.6210977763792914e-8)
            (1.1930872737128762,3.6454355187594664e-8)
            (1.197930207659946,4.570203795254817e-8)
            (1.2025099032343587,3.530903367925081e-8)
            (1.2078900839417026,4.748316217841961e-8)
            (1.2127880447183201,3.547465730556227e-8)
            (1.2179954803755177,4.629240425224502e-8)
            (1.2228185547311972,3.583265170323237e-8)
            (1.2279809391982894,4.5345026489821566e-8)
            (1.2328722741861453,3.479891747900671e-8)
            (1.2381480154499318,4.2845051447600873e-8)
            (1.243261122104805,3.492937326300337e-8)
            (1.2487210833587477,4.3900962027520536e-8)
            (1.2538652645734891,3.4123975788913573e-8)
            (1.259720213420241,4.504289919780837e-8)
            (1.265120836748868,3.4209559098034894e-8)
            (1.2709570131029557,4.458788450019336e-8)
            (1.276388182714002,3.4269879122900497e-8)
            (1.2823309338524387,4.424134132428219e-8)
            (1.287910333246452,3.380535009240666e-8)
            (1.2942967724578653,4.509223794188482e-8)
            (1.3001529739728839,3.41969412080595e-8)
            (1.306410039679868,4.4091470245075323e-8)
            (1.312263079904165,3.401597844717932e-8)
            (1.3188042592172429,4.401991146012426e-8)
            (1.3249238033818658,3.367205453616167e-8)
            (1.3318858778603262,4.462559730509281e-8)
            (1.3382643655508666,3.418160403372948e-8)
            (1.345052558441823,4.3476761205758404e-8)
            (1.3514348424027507,3.373723986172537e-8)
            (1.3587519617365977,4.3912177525578865e-8)
            (1.3655436492645363,3.36078449045934e-8)
            (1.3731358432222749,4.3918778641305684e-8)
            (1.3801201250120656,3.411390189960508e-8)
            (1.3875957724772572,4.2861059092282696e-8)
            (1.3946546654930834,3.350482184253085e-8)
            (1.402978060601226,4.403646581114505e-8)
            (1.4106040948579825,3.365330906547573e-8)
            (1.4189477666197736,4.3268317899642064e-8)
            (1.4266655980984724,3.406405884302811e-8)
            (1.4350367563830582,4.2350383471296376e-8)
            (1.4429648194953055,3.341616900475356e-8)
            (1.4516379284056242,4.026353172551257e-8)
            (1.4600610612660025,3.353635048155417e-8)
            (1.4693123399920003,4.1307716817681334e-8)
            (1.4780121804010466,3.3212218665823566e-8)
            (1.4879812120395244,4.213817888251206e-8)
            (1.4972075269750011,3.338940828639857e-8)
            (1.5074377910690395,4.1881093003802823e-8)
            (1.5169740201584903,3.350130550682434e-8)
            (1.5277021217188713,4.173825940373446e-8)
            (1.5377399159468317,3.3438929000645306e-8)
            (1.549314781221728,4.213217251601313e-8)
            (1.5599918159763733,3.373900157810566e-8)
            (1.5718189453089146,4.1530614231053845e-8)
            (1.582879400068001,3.3765312998945214e-8)
            (1.5955521454667563,4.153023153935466e-8)
            (1.6073756975810072,3.3778130052679376e-8)
            (1.621045505871509,4.177398896667886e-8)
            (1.6336451007776107,3.411379627288805e-8)
            (1.6476668464568045,4.109333498678159e-8)
            (1.6608206706206552,3.409712706557802e-8)
            (1.6762353295332961,4.1352140256673155e-8)
            (1.6905417868026869,3.423260235880633e-8)
            (1.7070953722932014,4.1362483124812444e-8)
            (1.7223652466446657,3.4595800124006725e-8)
            (1.7395495768258593,4.0703038681396134e-8)
            (1.7557124835012727,3.4610506062958833e-8)
            (1.7751831278446129,4.12812989871962e-8)
            (1.7931083397287553,3.488346126498887e-8)
            (1.8139369791108269,4.1044965449318785e-8)
            (1.83315345302792,3.529261629248754e-8)
            (1.8551204870493834,4.041781558031928e-8)
            (1.8758264350527567,3.541166817119478e-8)
            (1.9016769607515271,4.1378745334598824e-8)
            (1.9251863145374353,3.5820975696016544e-8)
            (1.9529232587553969,4.1016074803901744e-8)
            (1.978353392644286,3.634778779189891e-8)
            (2.0077010457058444,4.031867899599563e-8)
            (2.0354059907827122,3.664762396184697e-8)
            (2.067393982765903,3.957745843285249e-8)
            (2.0984291975164227,3.713074233782057e-8)
            (2.136179522930321,4.0667602054175145e-8)
            (2.1705961250380224,3.778586862438631e-8)
            (2.209290886063818,4.0629750119097816e-8)
            (2.2450134348248207,3.84378018638304e-8)
            (2.284734008262018,4.074430603769584e-8)
            (2.321559687393223,3.9074183135255966e-8)
            (2.3624496524112044,4.1160207639179376e-8)
            (2.3994180330706767,3.9844291640740746e-8)
            (2.4368680153195816,4.1296279076463855e-8)
            (2.4714626580928853,4.0503995379881226e-8)
            (2.5074268228842334,4.1677593549115754e-8)
            (2.540834128979978,4.113061736604283e-8)
            (2.576598669202273,4.221215336725229e-8)
            (2.6088670627969712,4.185285999172507e-8)
            (2.640287040738589,4.259403957648062e-8)
            (2.6694210195438863,4.245153182110009e-8)
            (2.699784922561919,4.309241266732576e-8)
            (2.7278679488465927,4.3061065869689274e-8)
            (2.7542521499569714,4.348856266152322e-8)
            (2.77982117380944,4.3651275835309346e-8)
            (2.804752825025982,4.402701832458582e-8)
            (2.8282498557428313,4.417700701817686e-8)
            (2.851528145144038,4.450445769507348e-8)
            (2.8737413498585678,4.471093358181827e-8)
            (2.894804834531604,4.499457114024392e-8)
            (2.914191044424735,4.519338956025145e-8)
            (2.9326927162088454,4.543443968484632e-8)
            (2.9495644108414036,4.5627095618552615e-8)
            (2.962776384992608,4.579402787203644e-8)
            (2.97549595252919,4.595196750930245e-8)
            (2.9877761873304904,4.610861050002742e-8)
            (2.9994074049546415,4.625663696484982e-8)
            (3.0179907435885682,4.6501696289817866e-8)
            (3.0358107552291713,4.673154381151481e-8)
            (3.055911947350566,4.7012663943992095e-8)
            (3.074832167923705,4.725400780324283e-8)
            (3.0970270629743197,4.759491065685235e-8)
            (3.1172523965129257,4.784719384060585e-8)
            (3.1384592965954314,4.82046519813482e-8)
            (3.158641525827244,4.843093616791191e-8)
            (3.1833090356060088,4.8915967600351514e-8)
            (3.2058579193139294,4.9131197083697104e-8)
            (3.2305152934824997,4.967569076082343e-8)
            (3.2529931850501894,4.988346406769485e-8)
            (3.2760604691604582,5.043356794041959e-8)
            (3.298036735418779,5.057168862469011e-8)
            (3.3223954067082775,5.118792733312527e-8)
            (3.3459521173763216,5.1375391938064846e-8)
            (3.3712004545745007,5.214417417037032e-8)
            (3.394611316213768,5.2233921919533794e-8)
            (3.419332486221553,5.309330566259768e-8)
            (3.4425530607779975,5.3077665588042866e-8)
            (3.468702547819677,5.4156354610885256e-8)
            (3.49270356860935,5.405159607979643e-8)
            (3.51786893647775,5.5181484028592476e-8)
            (3.5412221379282434,5.5032586631830126e-8)
            (3.5660575798864755,5.625578090441842e-8)
            (3.5893609881303097,5.59968331982209e-8)
            (3.6154945283562174,5.751032555266934e-8)
            (3.6393122943860288,5.7152831057581675e-8)
            (3.6637029937215,5.862193376141532e-8)
            (3.686458037958706,5.8223823422037963e-8)
            (3.711057296790585,5.986387212800715e-8)
            (3.734049646298517,5.93375538475651e-8)
            (3.7594085027577373,6.127428629945418e-8)
            (3.782487956640613,6.068882548417218e-8)
            (3.805814819385168,6.24822583115575e-8)
            (3.827692948524291,6.183156382242332e-8)
            (3.851866367035912,6.394481239192724e-8)
            (3.8742752927686976,6.314321351604786e-8)
            (3.8982758006853593,6.542976687892376e-8)
            (3.9202220589950807,6.467296614263309e-8)
            (3.9424029431609457,6.677113036960675e-8)
            (3.9632992501307354,6.589904853568047e-8)
            (3.9869249729114307,6.854179282381357e-8)
            (4.008537880345975,6.746547810982706e-8)
            (4.030920402471337,7.0037271751387e-8)
            (4.051524147042997,6.91344277132233e-8)
            (4.072587047780748,7.153870789016437e-8)
            (4.092482186516457,7.049236238954887e-8)
            (4.113120315237018,7.264403377836342e-8)
            (4.133159021590386,7.220396747890043e-8)
            (4.153788686689366,7.470705906933417e-8)
            (4.1731532764381445,7.375656698741315e-8)
            (4.194284150569068,7.676537835543844e-8)
            (4.21372371016318,7.563554308444903e-8)
            (4.233755419852487,7.857971302866805e-8)
            (4.252366786247631,7.748346821826132e-8)
            (4.271960714250628,8.049277395851883e-8)
            (4.2902769423672895,7.930715447732267e-8)
            (4.310165884334437,8.265486020931839e-8)
            (4.328395751875545,8.146186224629539e-8)
            (4.346945081862657,8.45623644980332e-8)
            (4.364263973934414,8.342768175031704e-8)
            (4.382849227378954,8.673623804346964e-8)
            (4.400139624228522,8.553179310276546e-8)
            (4.418595524502542,8.90268396744063e-8)
            (4.435538049174297,8.792204505156149e-8)
            (4.452745114622352,9.113280553101306e-8)
            (4.468876273117789,9.00414180720958e-8)
            (4.486518424181897,9.364181093565565e-8)
            (4.502797463438853,9.2487491268042e-8)
            (4.519748048262008,9.603158433604968e-8)
            (4.535390402994521,9.506609833563937e-8)
            (4.551445002506456,9.840357720558364e-8)
            (4.566524950732015,9.741950531526916e-8)
            (4.583210006983286,1.0127590840357096e-7)
            (4.598462407209621,1.0024498620008312e-7)
            (4.613973788242376,1.0379205171872597e-7)
            (4.628376786533573,1.0298283207022723e-7)
            (4.643456610792698,1.0648399598506295e-7)
            (4.657604201649077,1.0565928100995014e-7)
            (4.673222690301043,1.0966732348028301e-7)
            (4.687417906168926,1.0886298602895499e-7)
            (4.701626665498313,1.1238745649470027e-7)
            (4.714899271648037,1.1176926908723794e-7)
            (4.729148502705169,1.1546570910107563e-7)
            (4.742449138035752,1.1484586874940113e-7)
            (4.756861225993756,1.1886037660389243e-7)
            (4.769977858407325,1.1838692793295993e-7)
            (4.783047542990999,1.218850248386035e-7)
            (4.795323244698398,1.2151075741610607e-7)
            (4.808864916768368,1.254374834656563e-7)
            (4.821379709419053,1.2505819937160922e-7)
            (4.834534371165319,1.2899795162804431e-7)
            (4.8465872922997475,1.2887961295691646e-7)
            (4.858703130009299,1.323995560053843e-7)
            (4.870128167454916,1.3231553998549216e-7)
            (4.8830393236958916,1.3651069766427742e-7)
            (4.894799731031957,1.3639132187392412e-7)
            (4.906786736805495,1.402731354663898e-7)
            (4.917846791367709,1.4047498384844472e-7)
            (4.9291655626070225,1.4408568539229127e-7)
            (4.939857424493608,1.4432388551934514e-7)
            (4.950879755477555,1.4764044028128754e-7)
            (4.961573827240614,1.4857489890183287e-7)
            (4.972474444803906,1.5212056491384553e-7)
            (4.9827280002054595,1.527373542705219e-7)
            (4.994002359318339,1.5681886501622392e-7)
            (5.004341848952194,1.574425206445018e-7)
            (5.014907413819212,1.6133545656931006e-7)
            (5.024719090123875,1.6210775124153082e-7)
            (5.0349974626032195,1.659857975410627e-7)
            (5.044629769760954,1.6683525409093065e-7)
            (5.055196457332325,1.7110460825973072e-7)
            (5.064835254145584,1.720866238376492e-7)
            (5.07454576245623,1.760001225230198e-7)
            (5.083615871625556,1.7711826816961684e-7)
            (5.093354254254694,1.8120159928515146e-7)
            (5.1024338187046405,1.8244137722267374e-7)
            (5.112218880728559,1.8676101405875871e-7)
            (5.121157943110169,1.8818318853798253e-7)
            (5.130139538111758,1.9214297920261704e-7)
            (5.1385717921253935,1.9364749558714075e-7)
            (5.147860346316325,1.9798953249807336e-7)
            (5.156436979953702,1.996471369808533e-7)
            (5.165422580908989,2.0398698804706972e-7)
            (5.173682905158511,2.0583899581871725e-7)
            (5.182072347030816,2.0992371992941204e-7)
            (5.189974143997531,2.118453544983436e-7)
            (5.198857326699698,2.164902551577913e-7)
            (5.206953940664775,2.185831534147195e-7)
            (5.21520269036508,2.2297491424838625e-7)
            (5.222837423357531,2.2523006022320553e-7)
            (5.230749552715228,2.2952501414798683e-7)
            (5.238205857189786,2.3189200319358425e-7)
            (5.246670127385767,2.3684138995889726e-7)
            (5.2542936773590405,2.3939260948019946e-7)
            (5.261899734027776,2.4388439052098035e-7)
            (5.268980077474158,2.465425775980942e-7)
            (5.276491428030928,2.511121112249728e-7)
            (5.283555632853386,2.539510532639618e-7)
            (5.290711429297362,2.5829891815891897e-7)
            (5.297649730470281,2.615833377246081e-7)
            (5.3046600945664375,2.660507515197911e-7)
            (5.3113054531569865,2.691997603014326e-7)
            (5.318234954762164,2.737329150407482e-7)
            (5.324958626052877,2.77304042983139e-7)
            (5.3318687519844925,2.8208666048559866e-7)
            (5.338350090964901,2.8559329582253675e-7)
            (5.345388382123177,2.907505996536959e-7)
            (5.3518828680661334,2.944435448179069e-7)
            (5.358630329206043,2.9958172809816366e-7)
            (5.3648931239705355,3.0337708474247003e-7)
            (5.371472637218699,3.0857450992918155e-7)
            (5.37762314258875,3.1252289086861497e-7)
            (5.384306048138262,3.1804484464733784e-7)
            (5.3904469125105585,3.222256098724457e-7)
            (5.396755650307141,3.2761432457863846e-7)
            (5.402638552768351,3.318699284486648e-7)
            (5.408937756295964,3.374656389032853e-7)
            (5.414804341553934,3.4194745552768596e-7)
            (5.421109120039127,3.477867605560513e-7)
            (5.426904098503755,3.524734291365709e-7)
            (5.432844960563731,3.581629653566332e-7)
            (5.438407344397165,3.629121023376192e-7)
            (5.444483591989831,3.689789321592271e-7)
            (5.45010294085445,3.740271657484205e-7)
            (5.456024178311197,3.801709472172712e-7)
            (5.4614895308847,3.853541961498009e-7)
            (5.4671463914563265,3.914314482024425e-7)
            (5.472454647662571,3.9672024111829715e-7)
            (5.478339181586729,4.0331478031744863e-7)
            (5.483734079411886,4.0895277992954554e-7)
            (5.489303830091959,4.1542393761184407e-7)
            (5.494474652632499,4.211068317339008e-7)
            (5.499934049862698,4.276820054238896e-7)
            (5.505053272002608,4.335724912838753e-7)
            (5.510746693678144,4.407155946698723e-7)
            (5.515933542304885,4.46961268981056e-7)
            (5.521215277146189,4.538228886490243e-7)
            (5.526148112735021,4.600425527829894e-7)
            (5.531500343528665,4.6725455879745947e-7)
            (5.536495844380739,4.738304176344219e-7)
            (5.541991263647922,4.815263407561695e-7)
            (5.546997474949656,4.884089308883535e-7)
            (5.5520857761040965,4.957836237560326e-7)
            (5.556866411954421,5.026376041783785e-7)
            (5.562237503434793,5.107121618793573e-7)
            (5.567200695424348,5.181223762076801e-7)
            (5.57255777177098,5.264757455123664e-7)
            (5.57746529288579,5.341114940782837e-7)
            (5.5825364743690775,5.42293290842636e-7)
            (5.587329885037494,5.500480896582333e-7)
            (5.593004318376723,5.595437788797423e-7)
            (5.598161248846779,5.6822025926281e-7)
            (5.603756350630987,5.779299632824673e-7)
            (5.608921985110317,5.86978082144169e-7)
            (5.614664014643126,5.97302398203278e-7)
            (5.62018197931596,6.073613320359301e-7)
            (5.628352512070213,6.226717509362773e-7)
            (5.634070500122069,6.335837090393125e-7)
            (5.639440176005566,6.44041144267465e-7)
            (5.643589834715714,6.522341078417595e-7)
            (5.647461959799352,6.599754093152973e-7)
            (5.65095198827524,6.670318209994715e-7)
            (5.654146602645926,6.735516934273869e-7)
            (5.65672348946126,6.788561980367728e-7)
            (5.659197260068954,6.839840386956798e-7)
            (5.661185828271187,6.881318430637756e-7)
            (5.663035906998902,6.920109262566041e-7)
            (5.664554460495911,6.952095200693993e-7)
            (5.665949303904555,6.981589230173366e-7)
            (5.668477821898376,7.035333186854211e-7)
            (5.670851188566833,7.086096827613193e-7)
            (5.673482109722254,7.142733346205717e-7)
            (5.675954646710067,7.196287128521294e-7)
            (5.678831413949069,7.25902103594661e-7)
            (5.6814523829542765,7.316521446574736e-7)
            (5.684189290346176,7.376971613037457e-7)
            (5.686782784134124,7.434542666840209e-7)
            (5.68985091534399,7.503148222039122e-7)
            (5.692676687218152,7.566622309592979e-7)
            (5.695745795051673,7.636096739973217e-7)
            (5.698556474142292,7.69994202038854e-7)
            (5.70145854251531,7.766362435352185e-7)
            (5.704209179499386,7.829438383428334e-7)
            (5.7074752360286976,7.904982922486671e-7)
            (5.710432641582427,7.973406792853807e-7)
            (5.713517185902713,8.045424659261455e-7)
            (5.71635940077893,8.111704341727596e-7)
            (5.719316796264662,8.181279930911827e-7)
            (5.722123721997328,8.247109609805205e-7)
            (5.725134016580105,8.318342628237854e-7)
            (5.728043264475194,8.386971288573684e-7)
            (5.731065729422032,8.458888263480354e-7)
            (5.733905108180027,8.526003291069786e-7)
            (5.737050977413326,8.60117349301052e-7)
            (5.739960717459221,8.670007927138811e-7)
            (5.74305370719368,8.744061699541861e-7)
            (5.745918575990231,8.811788472977077e-7)
            (5.748944442641883,8.884223648523794e-7)
            (5.751782412201485,8.9511071977347e-7)
            (5.754940857694028,9.026611952827148e-7)
            (5.757843621037204,9.094654642732124e-7)
            (5.7608736295853715,9.166751076892183e-7)
            (5.763695443766914,9.232413099328149e-7)
            (5.76672885666953,9.304115618363989e-7)
            (5.769567727005553,9.369484675668323e-7)
            (5.7727062251679975,9.443045074791946e-7)
            (5.775583815206479,9.508422841865372e-7)
            (5.77855897159703,9.577250708118612e-7)
            (5.78134421029394,9.639523899015632e-7)
            (5.7844046365291675,9.709307594001873e-7)
            (5.787252189791003,9.771694610369626e-7)
            (5.790342091968484,9.840874474017697e-7)
            (5.793183724343523,9.901684958085675e-7)
            (5.796129602083259,9.9660988011385e-7)
            (5.798898523740581,1.0023732906670728e-6)
            (5.802004854970102,1.0089999875717437e-6)
            (5.804868719235621,1.0147615324114482e-6)
            (5.80790215735163,1.0210279303000643e-6)
            (5.810709431887615,1.0264693959766617e-6)
            (5.813664902567095,1.0323493710757926e-6)
            (5.81644714041648,1.0375087627878735e-6)
            (5.819607798456641,1.0435539448851971e-6)
            (5.822493922161138,1.0486226175791725e-6)
            (5.8254892357588695,1.054057968375961e-6)
            (5.828279932742345,1.0586831441666706e-6)
            (5.831290410282159,1.0638390665248226e-6)
            (5.834119341789446,1.0682093346211832e-6)
            (5.837328208569478,1.0733653451753885e-6)
            (5.84024463234615,1.077496453582602e-6)
            (5.843239071423139,1.0819146275380182e-6)
            (5.846047151929687,1.0855331267598505e-6)
            (5.849169574885101,1.089736521365072e-6)
            (5.852085844006569,1.0930699543292479e-6)
            (5.855337533985588,1.0969864033035761e-6)
            (5.8583029572414365,1.0999076322064613e-6)
            (5.861356153958303,1.103078827056824e-6)
            (5.864237209187965,1.105452429069541e-6)
            (5.867557850421441,1.1083754574523102e-6)
            (5.870622103957619,1.1103304384865432e-6)
            (5.873954982837746,1.1126472937475973e-6)
            (5.877019928660379,1.1140249539769443e-6)
            (5.880237105451205,1.115610686793553e-6)
            (5.88328858564408,1.1163761027743024e-6)
            (5.886960596021146,1.1174823199170201e-6)
            (5.890285933310898,1.1175222082077424e-6)
            (5.893854321254477,1.1177448962729317e-6)
            (5.897160185940432,1.1170424526818335e-6)
            (5.900755812640024,1.1163724209663832e-6)
            (5.904186423130919,1.114808302261082e-6)
            (5.908126535859147,1.113027066333841e-6)
            (5.911928467513334,1.1103125133975887e-6)
            (5.91629423273147,1.1070859815761603e-6)
            (5.920427056122183,1.102836738616651e-6)
            (5.92579833780438,1.0970411732417794e-6)
            (5.9309880701766495,1.089823448559262e-6)
            (5.9375139261444545,1.0801336330374532e-6)
            (5.942183525247581,1.071636074955534e-6)
            (5.94657641931434,1.0631790628070944e-6)
            (5.950555406172014,1.0550302696622947e-6)
            (5.954281936897653,1.0466006823427049e-6)
            (5.957843024852799,1.0384492383839202e-6)
            (5.961251874015212,1.029997743716804e-6)
            (5.964472656056506,1.0219245142102532e-6)
            (5.967539870991661,1.0134887850370094e-6)
            (5.97083030851611,1.0046237787052044e-6)
            (5.974025576227744,9.952298470285867e-7)
            (5.977373437294851,9.856301057260624e-7)
            (5.980444587307586,9.759565939314078e-7)
            (5.983504309975233,9.66642962141591e-7)
            (5.986393779837216,9.56994915002566e-7)
            (5.989687878358847,9.465383070730565e-7)
            (5.992698657357156,9.359448649283999e-7)
            (5.9958245207390695,9.255535535611936e-7)
            (5.998699158348904,9.150571257899295e-7)
            (6.001635908286206,9.048795364953738e-7)
            (6.00442004348953,8.943430881541571e-7)
            (6.007372614434328,8.837248342996218e-7)
            (6.01023567503053,8.726833392161912e-7)
            (6.013221382743808,8.616959385306238e-7)
            (6.016020600580043,8.505343930381765e-7)
            (6.019075956168165,8.39082219747238e-7)
            (6.021911183947674,8.274927116803276e-7)
            (6.024942127090916,8.159255616516841e-7)
            (6.027755178230065,8.0421681700233e-7)
            (6.03075143421668,7.926031728107282e-7)
            (6.033555393509882,7.807579039194903e-7)
            (6.036649070182122,7.686598752631272e-7)
            (6.03950823440461,7.564370170574239e-7)
            (6.042545549493574,7.444519451550649e-7)
            (6.045376168207613,7.322683327318493e-7)
            (6.048446149773054,7.20101509846786e-7)
            (6.051315375069301,7.07687415187982e-7)
            (6.054487448724687,6.951317358441912e-7)
            (6.057414650531773,6.82441866488301e-7)
            (6.0605203160003995,6.701489396130667e-7)
            (6.063427058777211,6.57575546007285e-7)
            (6.0666488544464965,6.449115265779535e-7)
            (6.069647452316347,6.31983190970197e-7)
            (6.0729405239609,6.191671660525109e-7)
            (6.0759860679688575,6.061398537412215e-7)
            (6.079244621070089,5.935758377497915e-7)
            (6.0823046805941825,5.806240998114335e-7)
            (6.085771891603554,5.675074376551226e-7)
            (6.088978230675245,5.540907652135071e-7)
            (6.092466696291735,5.411296009343767e-7)
            (6.095709335311737,5.278073108516479e-7)
            (6.099251538482311,5.149085526902284e-7)
            (6.1025826529777545,5.014879771091642e-7)
            (6.106431512368907,4.879194287386629e-7)
            (6.109969189034757,4.7395582681494373e-7)
            (6.1138140199884665,4.60762761871158e-7)
            (6.117411390364135,4.469878265532562e-7)
            (6.1214897302931215,4.3346445112316713e-7)
            (6.125321630537127,4.192395292122824e-7)
            (6.129858878654157,4.049052725596569e-7)
            (6.134023463744204,3.899574766328158e-7)
            (6.138699408539396,3.757614226378823e-7)
            (6.14311870130822,3.6066113161921796e-7)
            (6.148646246223194,3.44802004710651e-7)
            (6.153854497208871,3.279392988673696e-7)
            (6.161317346226683,3.078084885788278e-7)
            (6.1684814517210755,2.870952873898066e-7)
            (6.174827838697758,2.708751711522357e-7)
            (6.180954442197871,2.553953087167789e-7)
            (6.18617980653068,2.426564759676252e-7)
            (6.191226597520619,2.3042255385199197e-7)
            (6.196104504095507,2.19996291352438e-7)
            (6.200828295839992,2.0893352430697335e-7)
            (6.205530314910034,1.9999211422117756e-7)
            (6.210062440339162,1.897165164310107e-7)
            (6.214674023927836,1.819800784090437e-7)
            (6.219075492557603,1.722320958526149e-7)
            (6.223710214446279,1.6555993844862086e-7)
            (6.22802607007302,1.5619389105839191e-7)
            (6.232246218214859,1.5045339002285897e-7)
            (6.236338552094024,1.4281917831469848e-7)
            (6.240440594209894,1.3789704519471505e-7)
            (6.244383108852336,1.299852467355962e-7)
            (6.248786911976464,1.2552167904130792e-7)
            (6.253031155273249,1.1759357917055863e-7)
            (6.257617266504606,1.1419652612470706e-7)
            (6.261791495128483,1.064884654017839e-7)
            (6.265955326045206,1.0375471586365307e-7)
            (6.2699167563553635,9.627499537031006e-8)
            (6.274730358619151,9.508372968951223e-8)
            (6.279068752216228,8.623103665571761e-8)
            (6.283712197374218,8.579344022558373e-8)
            (6.287910160457536,7.810610924874827e-8)
            (6.292099737540575,7.739130878638328e-8)
            (6.2961086699057205,7.008846302683393e-8)
            (6.300657061478517,6.98957120616355e-8)
            (6.30502882176776,6.269052241832938e-8)
            (6.309826858261999,6.407388754230544e-8)
            (6.31418676920869,5.676057081094982e-8)
            (6.318566874475788,5.81136513728549e-8)
            (6.322734893982438,5.0732336397665076e-8)
            (6.327821039915453,5.502776673583993e-8)
            (6.3324140661197585,4.565134473361528e-8)
            (6.337388752664094,5.063618035877913e-8)
            (6.341880737929425,4.2731635302887786e-8)
            (6.346387167088225,4.624417973689542e-8)
            (6.350699879129818,3.874467282409156e-8)
            (6.355613681114569,4.305072120021283e-8)
            (6.360340348509479,3.605925130534579e-8)
            (6.3655741013955,4.242725243023098e-8)
            (6.3703250702703675,3.536687025684227e-8)
            (6.37511656926989,4.058435365633439e-8)
            (6.379677562856811,3.357025657907566e-8)
            (6.385269099258125,4.226257438708596e-8)
            (6.390321844528393,3.3407093103235796e-8)
            (6.395845844059198,4.1932959487507e-8)
            (6.400823813706328,3.507053303956711e-8)
            (6.4058296757751005,4.072689486124488e-8)
            (6.410621771907321,3.4663892318016214e-8)
            (6.41610927312342,4.0615169666014675e-8)
            (6.421390060070735,3.5419930440030367e-8)
            (6.427296331815106,4.274419412751667e-8)
            (6.43264164172437,3.7524281570667814e-8)
            (6.438033415387936,4.29311354562694e-8)
            (6.443168490109525,3.7960091987385965e-8)
            (6.449500744802786,4.588729039948451e-8)
            (6.4552282129964444,3.946718352435515e-8)
            (6.460917123882172,4.4249044779213304e-8)
            (6.4664299943047245,4.1646904854724726e-8)
            (6.472109893843536,4.573891504005829e-8)
            (6.477599866824919,4.1968052484204716e-8)
            (6.484521590601264,4.8982538546616746e-8)
            (6.490769147482548,4.3419106227190066e-8)
            (6.497099505575174,4.802700991948471e-8)
            (6.503104442609042,4.577256300359912e-8)
            (6.50910531021057,4.9081681490534114e-8)
            (6.514912192007346,4.589124098005572e-8)
            (6.521746490564734,4.9927439888448853e-8)
            (6.528368432302966,4.6915303613918185e-8)
            (6.535282658624768,5.039452383115959e-8)
            (6.541887021233489,4.871910956855039e-8)
            (6.54854585275039,5.1759113076588944e-8)
            (6.5549467485257535,4.8989905554930654e-8)
            (6.56242494018773,5.264244188570773e-8)
            (6.569595657075309,4.993504287923253e-8)
            (6.576952647226724,5.279827201943669e-8)
            (6.58407629490976,5.139035104025925e-8)
            (6.591406388983783,5.407137881549573e-8)
            (6.598468117356945,5.166165595134832e-8)
            (6.606621422884321,5.4698311526277215e-8)
            (6.614482939945709,5.245648649171993e-8)
            (6.622565854797922,5.489007745360072e-8)
            (6.630402546261188,5.366667605730891e-8)
            (6.638511003481203,5.599904371482603e-8)
            (6.646321594311831,5.390270917488004e-8)
            (6.655336844100273,5.6512468742303207e-8)
            (6.664032265799997,5.457552062984455e-8)
            (6.67300187503927,5.666829115087204e-8)
            (6.681701916509315,5.558620448471686e-8)
            (6.690751656787396,5.7607819359401096e-8)
            (6.699467620692771,5.580557243126352e-8)
            (6.70953114728367,5.8032073963170614e-8)
            (6.719240401172938,5.638766158973601e-8)
            (6.729296220857663,5.817458279419001e-8)
            (6.739051478359788,5.724490533630917e-8)
            (6.749250984785818,5.8976537578187496e-8)
            (6.759072644138204,5.74732406096218e-8)
            (6.770424278253111,5.935065807320538e-8)
            (6.781378391271455,5.800347829998019e-8)
            (6.792777748219564,5.95131564578816e-8)
            (6.803835135875815,5.875568989256422e-8)
            (6.815452537619848,6.02154813300945e-8)
            (6.826637086103229,5.902523449273863e-8)
            (6.839581715523516,6.058168034468311e-8)
            (6.852074839415017,5.9546078247183366e-8)
            (6.865144976785781,6.08031515667632e-8)
            (6.87781733840141,6.024222179196606e-8)
            (6.891189291928559,6.144867968668708e-8)
            (6.9040578181595045,6.058885702401786e-8)
            (6.918962889490099,6.185103079630505e-8)
            (6.933349279232898,6.114516312114746e-8)
            (6.948469635940414,6.217329682310534e-8)
            (6.96311873983792,6.183505945982594e-8)
            (6.978620305876994,6.281168660925094e-8)
            (6.99352438432008,6.229636750955727e-8)
            (7.0107344589477885,6.329482005867614e-8)
            (7.027346206152155,6.293352602135207e-8)
            (7.04479231907276,6.375838880107083e-8)
            (7.061683809198581,6.366652215096614e-8)
            (7.079516771986039,6.444524832910024e-8)
            (7.096624124659382,6.42737418871413e-8)
            (7.116068050375401,6.504774163745193e-8)
            (7.134838226525099,6.502456045672446e-8)
            (7.154182933783297,6.567613964759995e-8)
            (7.1729254816503785,6.583027411349168e-8)
            (7.192378645702679,6.644750561432673e-8)
            (7.21095573226118,6.65767975814602e-8)
            (7.231218240142462,6.717455251712304e-8)
            (7.250768814491426,6.741817330869361e-8)
            (7.271950679131957,6.804303021906401e-8)
            (7.291107726300464,6.831015457959119e-8)
            (7.309799406006514,6.881123463512669e-8)
            (7.327331317222287,6.910891006482047e-8)
            (7.3468257404179065,6.962816195365904e-8)
            (7.364496887679591,6.996235995336968e-8)
            (7.380351358099955,7.0357321131648e-8)
            (7.395661824760631,7.070066769233967e-8)
            (7.409934614887296,7.105160523133199e-8)
            (7.4234338441326875,7.136713569335659e-8)
            (7.435945653427268,7.167735837641452e-8)
            (7.447974468437061,7.197213186014433e-8)
            (7.45619689371642,7.217799628905551e-8)
            (7.463780660754168,7.236864530433398e-8)
            (7.472957973445646,7.260164409438841e-8)
            (7.48361838090029,7.287414484518718e-8)
            (7.498601987931409,7.326533515028324e-8)
            (7.513544575098735,7.365538333231742e-8)
            (7.531019261258308,7.413725148108714e-8)
            (7.5472644973390235,7.456076331378098e-8)
            (7.564750924544476,7.506610985814557e-8)
            (7.581645023033591,7.551020142877785e-8)
            (7.600522405534512,7.609405064019813e-8)
            (7.618382016794488,7.65567204801775e-8)
            (7.637147419631682,7.71631234177141e-8)
            (7.655133795030773,7.766486826009088e-8)
            (7.673387213532538,7.830655959709051e-8)
            (7.690872636580327,7.873921953773839e-8)
            (7.710710775791019,7.948842935050512e-8)
            (7.729869092240642,7.998267761454688e-8)
            (7.7507074881879126,8.086899715374268e-8)
            (7.769850823712152,8.133177143911057e-8)
            (7.789559165377076,8.223869860889547e-8)
            (7.808200153037791,8.263025823088632e-8)
            (7.830020705864042,8.379087615020451e-8)
            (7.8498968156452635,8.414637042138324e-8)
            (7.870797945450921,8.533612943561279e-8)
            (7.890014157175874,8.57011421029317e-8)
            (7.909853242657142,8.688513466615155e-8)
            (7.928661204287661,8.717406503986331e-8)
            (7.948724758037008,8.838190544966678e-8)
            (7.968144031260968,8.883219834142092e-8)
            (7.988373818950174,9.022288893085397e-8)
            (8.007322440416857,9.050218860011929e-8)
            (8.02796728531179,9.211228683484804e-8)
            (8.047095050523714,9.231489285391311e-8)
            (8.067401217754444,9.403262118417597e-8)
            (8.086202765523327,9.42038937267824e-8)
            (8.10596971859505,9.598500857474245e-8)
            (8.124446400997718,9.609695118912598e-8)
            (8.144604601640655,9.80964461974313e-8)
            (8.163191265001023,9.817050401375184e-8)
            (8.182581756307524,1.0019599941149755e-7)
            (8.200602604630703,1.0025704221863186e-7)
            (8.219718081300071,1.0238444740736531e-7)
            (8.237561894809229,1.0239209294016877e-7)
            (8.256911601358919,1.0474269019309449e-7)
            (8.274708217573773,1.0473796948028313e-7)
            (8.293053926116434,1.0704303793093937e-7)
            (8.310172724869341,1.0702338399856794e-7)
            (8.328583067159068,1.0951207331511373e-7)
            (8.345697973284961,1.0945069181494207e-7)
            (8.363969977899647,1.1209472390562824e-7)
            (8.380795747390216,1.1206389670116375e-7)
            (8.398097807430231,1.1463133937878797e-7)
            (8.41429472185957,1.145741187877188e-7)
            (8.431949587671832,1.1742755435245797e-7)
            (8.448254475242047,1.1734470858387037e-7)
            (8.465292494375033,1.2021686879520098e-7)
            (8.481049271800167,1.2020454617962996e-7)
            (8.497390685836667,1.2303804362273268e-7)
            (8.512706296326101,1.22996647586628e-7)
            (8.529507899439407,1.2618771753954733e-7)
            (8.544918981799846,1.2614660368737654e-7)
            (8.56070310294845,1.2919769803367123e-7)
            (8.575379632342692,1.2924004362123973e-7)
            (8.59086632895377,1.323592845439691e-7)
            (8.605353344285328,1.3238914314721808e-7)
            (8.62114414116579,1.358403814786206e-7)
            (8.635581160561458,1.3592383249636445e-7)
            (8.650185924344585,1.3912186934772534e-7)
            (8.663838505692633,1.3926619394303858e-7)
            (8.678564946137003,1.4269381836529982e-7)
            (8.692261921377236,1.4284977002940697e-7)
            (8.706891681818941,1.4645836713312346e-7)
            (8.720300846312453,1.4674117163091957e-7)
            (8.733859866236632,1.5008308356724726e-7)
            (8.746590116900576,1.5038910312558522e-7)
            (8.76061935817108,1.541444004820393e-7)
            (8.773542407885754,1.5447811118272583e-7)
            (8.786968414551819,1.5818080768741914e-7)
            (8.799349684522605,1.5869084527440812e-7)
            (8.812026307816955,1.6221488809141126e-7)
            (8.823953203760862,1.627403454761099e-7)
            (8.837278476860503,1.668173632164821e-7)
            (8.849417017840084,1.673823981725387e-7)
            (8.861712415573798,1.7116534948933822e-7)
            (8.873124589123467,1.719132137605841e-7)
            (8.885058349150283,1.7567017138613783e-7)
            (8.896276100974731,1.7646544065492523e-7)
            (8.908810871734289,1.8079844212334143e-7)
            (8.920143430451605,1.816697637839338e-7)
            (8.931424848642793,1.8553294940945318e-7)
            (8.94195855603818,1.8655127169698418e-7)
            (8.953256493377484,1.9058506527636965e-7)
            (8.963829772967951,1.9169711833116016e-7)
            (8.975451567333364,1.9617007124063458e-7)
            (8.985961860555971,1.9743322950391912e-7)
            (8.996350433492536,2.0138384128050648e-7)
            (9.006106642936723,2.0272258901478422e-7)
            (9.016873032933253,2.070879920995439e-7)
            (9.026855966728737,2.0855821822665353e-7)
            (9.03749776350216,2.130920193663655e-7)
            (9.047189703814672,2.1477918244734438e-7)
            (9.05681862923116,2.1886133779649348e-7)
            (9.065906569600717,2.2057128828546284e-7)
            (9.076234129696767,2.253445533097954e-7)
            (9.08566509328859,2.271966311376594e-7)
            (9.095385917135149,2.318126293711669e-7)
            (9.104306579458758,2.3389812940907693e-7)
            (9.113297734116152,2.38185304384722e-7)
            (9.12181166227222,2.403084846521844e-7)
            (9.130716845032898,2.4455758132946403e-7)
            (9.139353266734762,2.472344532258482e-7)
            (9.148223908168148,2.5176055545260345e-7)
            (9.156525524257365,2.5431227727013305e-7)
            (9.165421672167831,2.591570933532846e-7)
            (9.173663048831777,2.618250365421561e-7)
            (9.18228855900114,2.6673335580665415e-7)
            (9.190282599998904,2.695338697931517e-7)
            (9.198622569454477,2.744581297566232e-7)
            (9.20640915815285,2.7738621958224914e-7)
            (9.214784110863322,2.8257973302369725e-7)
            (9.222513617604282,2.8570725784451825e-7)
            (9.230517676071813,2.908472829764224e-7)
            (9.23796195731561,2.9410378379813313e-7)
            (9.245827307101177,2.993618652497242e-7)
            (9.253158117284787,3.0279243590426005e-7)
            (9.261006983990164,3.082898301693846e-7)
            (9.268241990794495,3.119269580879215e-7)
            (9.275695512775014,3.173287057993062e-7)
            (9.282651635688058,3.2107634896495317e-7)
            (9.290110256614197,3.2672944764455456e-7)
            (9.297033302157208,3.307030905960585e-7)
            (9.304352291096016,3.3649312116900913e-7)
            (9.31111180639226,3.406502449073493e-7)
            (9.318100099218883,3.463805609230453e-7)
            (9.32463655679662,3.506580988103937e-7)
            (9.331726815936959,3.567545708530945e-7)
            (9.338271369501836,3.613022894703535e-7)
            (9.345080446740479,3.673920112370685e-7)
            (9.351395082097055,3.720739848503375e-7)
            (9.358005615450876,3.782199990561377e-7)
            (9.36418823550642,3.8307503655766527e-7)
            (9.37091308376907,3.8963006033937935e-7)
            (9.377092694270832,3.9477124113303826e-7)
            (9.383440671245303,4.0119477233633953e-7)
            (9.389356000789832,4.064174965440307e-7)
            (9.395665759667988,4.130741155453445e-7)
            (9.401548124123519,4.1855673187490384e-7)
            (9.407886290735103,4.255499470000755e-7)
            (9.413707730373384,4.312893091333395e-7)
            (9.41966328506065,4.381087636498148e-7)
            (9.425237024484085,4.439087956769289e-7)
            (9.431305921990397,4.5116857364825845e-7)
            (9.436926209985995,4.573245919160906e-7)
            (9.44286575690433,4.647324661566306e-7)
            (9.448341909811118,4.710636342163081e-7)
            (9.453986978133548,4.783749541561956e-7)
            (9.459284329772252,4.848115329398554e-7)
            (9.465146679277812,4.927479200322085e-7)
            (9.470527833234351,4.996120615146746e-7)
            (9.476093177113343,5.074478830934442e-7)
            (9.481254146651267,5.143746654717518e-7)
            (9.486673109252242,5.223029471767951e-7)
            (9.491757571208272,5.294533280701165e-7)
            (9.497413998237516,5.380939019759411e-7)
            (9.502568855661114,5.456886137367189e-7)
            (9.507815678726878,5.540108793815511e-7)
            (9.512710665102942,5.615704133564918e-7)
            (9.517984866276853,5.702656252443919e-7)
            (9.522914320988631,5.782227968941537e-7)
            (9.528345769547954,5.875513752886096e-7)
            (9.53328965820498,5.958971239784407e-7)
            (9.538295125353246,6.048151396063351e-7)
            (9.54299272438704,6.130957029668013e-7)
            (9.548217885126055,6.227700034111044e-7)
            (9.553057919867406,6.316671715399424e-7)
            (9.55827636593006,6.417100843281263e-7)
            (9.563050593326825,6.50868814594315e-7)
            (9.567931339032375,6.606050049050325e-7)
            (9.572536945846469,6.698019978045269e-7)
            (9.577866715253183,6.808452388507255e-7)
            (9.582727355199689,6.909487094546369e-7)
            (9.58787417735733,7.020181823797894e-7)
            (9.592614136779767,7.122790209916791e-7)
            (9.597604498160164,7.233982425286791e-7)
            (9.602342410535323,7.340564396357839e-7)
            (9.607600827900084,7.461956011818459e-7)
            (9.612693668896695,7.581128733245532e-7)
            (9.618487548086817,7.720077787438624e-7)
            (9.623948263446573,7.853121661257492e-7)
            (9.63128631719949,8.036574696329128e-7)
            (9.637148268281996,8.18609603933017e-7)
            (9.642777474608138,8.332701376523887e-7)
            (9.646988123103833,8.443973365448861e-7)
            (9.650976143697527,8.550824930237887e-7)
            (9.65443163897281,8.644478487001276e-7)
            (9.657706616927777,8.734141346349674e-7)
            (9.660641487280426,8.815257069552526e-7)
            (9.663383322247395,8.891650362749362e-7)
            (9.665630267835258,8.954714558862917e-7)
            (9.667804445354218,9.016111180960667e-7)
            (9.669608618384194,9.067342661347669e-7)
            (9.671246330948048,9.114063917989976e-7)
            (9.67299256489005,9.164109013699868e-7)
            (9.674612370528013,9.21073630169868e-7)
            (9.676976004742322,9.279130546565731e-7)
            (9.679187227232298,9.343483229703627e-7)
            (9.681557034885515,9.412850458233183e-7)
            (9.683822303406911,9.479525460011623e-7)
            (9.686368003577966,9.554900962368618e-7)
            (9.688671754560083,9.62345110710846e-7)
            (9.691376585970666,9.704436035758394e-7)
            (9.693948279969673,9.781818222527332e-7)
            (9.696781826253318,9.867626115951965e-7)
            (9.69937270814461,9.94642524559752e-7)
            (9.70203751587588,1.0027966885228273e-6)
            (9.704564146487586,1.0105522920159647e-6)
            (9.707565958311447,1.0198271993168465e-6)
            (9.710300381067517,1.0282945694949104e-6)
            (9.713195879679521,1.0373209745044558e-6)
            (9.715854142954791,1.0456162213082093e-6)
            (9.718598569531965,1.0542338694707406e-6)
            (9.721204805633606,1.0624139772774691e-6)
            (9.724017047367468,1.0712947663804504e-6)
            (9.726739171760297,1.0798843691015594e-6)
            (9.729592638886572,1.0889406942871517e-6)
            (9.732265793302401,1.0973983584350237e-6)
            (9.735191793908792,1.1067178103428043e-6)
            (9.737909058824066,1.115325792859466e-6)
            (9.740828990153982,1.1246416271691465e-6)
            (9.743533152445137,1.1332044414385618e-6)
            (9.74639616682271,1.1423354776776466e-6)
            (9.74907454623671,1.1507950872828532e-6)
            (9.752020331422317,1.1601709638391805e-6)
            (9.754743423416432,1.1687307855381578e-6)
            (9.75762692454193,1.1778662119339115e-6)
            (9.760307367239415,1.186233486416792e-6)
            (9.763174776057626,1.1952556655160352e-6)
            (9.765855218533897,1.203541852018752e-6)
            (9.768798317824267,1.2127182228726623e-6)
            (9.771511669967795,1.2210005500120528e-6)
            (9.774357340045105,1.2297613927140579e-6)
            (9.77701353631329,1.2377450556455031e-6)
            (9.779898909125404,1.2464949162436133e-6)
            (9.782587130674493,1.2544211386706917e-6)
            (9.78550808555853,1.2631156281411127e-6)
            (9.788203094302526,1.2708819688376383e-6)
            (9.791027402055105,1.2790963128034105e-6)
            (9.793672535829755,1.2865174817489676e-6)
            (9.796590833313958,1.2947872077073536e-6)
            (9.799294447909272,1.3021316724406063e-6)
            (9.802184810245455,1.310065263144702e-6)
            (9.804862158527706,1.3170752508448877e-6)
            (9.807695676564643,1.3245677667083116e-6)
            (9.810353301034956,1.3312335979709283e-6)
            (9.8133141297165,1.3387429241201845e-6)
            (9.81604075699963,1.3452390483028408e-6)
            (9.818911580036998,1.3521550230759153e-6)
            (9.821585213754169,1.3581673829809548e-6)
            (9.824468827917762,1.364721161213054e-6)
            (9.82716945210415,1.3703925430388983e-6)
            (9.830174579609343,1.3767795614248793e-6)
            (9.832934161091572,1.3821169536370114e-6)
            (9.835817907247142,1.3877570455795209e-6)
            (9.838518287408409,1.3925111635477675e-6)
            (9.8415035545957,1.39782615495629e-6)
            (9.844285023785035,1.4021859300092033e-6)
            (9.847340675396797,1.407033735301929e-6)
            (9.850153935380222,1.4108571991459054e-6)
            (9.853109498271312,1.4149110843093243e-6)
            (9.855889898445962,1.4180821146674219e-6)
            (9.859046802839368,1.4217200098814834e-6)
            (9.861962549599534,1.424331357472614e-6)
            (9.865111420272635,1.4271782069074865e-6)
            (9.868029415921438,1.4290494748629725e-6)
            (9.871161381262967,1.4310535634196912e-6)
            (9.874115687906249,1.4321495022791063e-6)
            (9.877557529016519,1.433415813524701e-6)
            (9.880705587896735,1.433617551249471e-6)
            (9.884082641695965,1.4338015398081892e-6)
            (9.887237658535325,1.4330280708878888e-6)
            (9.89077190680696,1.4320719400485893e-6)
            (9.89410901789988,1.4301287273674456e-6)
            (9.898145332447806,1.4276345671955948e-6)
            (9.901821295465984,1.4240519671421842e-6)
            (9.905948302703429,1.4198028558974986e-6)
            (9.909864767096922,1.4144143665346042e-6)
            (9.915070830274418,1.4066680225495057e-6)
            (9.920098111486176,1.3972640405439975e-6)
            (9.925868927688628,1.385399667584119e-6)
            (9.930483303304761,1.3743759782618194e-6)
            (9.93488187191807,1.3629657009248996e-6)
            (9.938691132470806,1.3523243098785101e-6)
            (9.942306914296969,1.3413510709099556e-6)
            (9.94593910010134,1.3300674809249443e-6)
            (9.949322989607166,1.318540266503258e-6)
            (9.952529910980932,1.3075384425548717e-6)
            (9.955621887928269,1.296216047810656e-6)
            (9.958577967656602,1.2852661077859311e-6)
            (9.961411873140742,1.273982378770298e-6)
            (9.964570528058749,1.2615613141140837e-6)
            (9.967606403904817,1.2487255596676575e-6)
            (9.970834720620429,1.2353146458700895e-6)
            (9.973753497873224,1.2222523003368912e-6)
            (9.976580839869262,1.2098544017870631e-6)
            (9.97926834781764,1.197221867270774e-6)
            (9.982483762776226,1.1826559497064584e-6)
            (9.985398560243734,1.1682882824771664e-6)
            (9.98818598366046,1.155030139899173e-6)
            (9.990889013580787,1.1414923804369077e-6)
            (9.993590608013122,1.1282275644640496e-6)
            (9.996195995947566,1.1146687736338695e-6)
            (9.99910853928284,1.1000215222882546e-6)
            (10.001933219476543,1.0850050815985955e-6)
            (10.004725182434568,1.0705954557817812e-6)
            (10.007432721045681,1.0560416271388643e-6)
            (10.010130844895873,1.0418831790947603e-6)
            (10.012724877453886,1.0275252772890877e-6)
            (10.015686665582017,1.011833504528259e-6)
            (10.018518851793186,9.959685578419008e-7)
            (10.021603236226408,9.795406383543814e-7)
            (10.024396226780668,9.637092424099286e-7)
            (10.02716708844529,9.487739307446733e-7)
            (10.02980854375041,9.336550429252647e-7)
            (10.032741249093664,9.177630296292734e-7)
            (10.035590898418748,9.014974017276201e-7)
            (10.038721415125195,8.846295197916022e-7)
            (10.041589697357304,8.681883277933053e-7)
            (10.044526385219882,8.523804529473604e-7)
            (10.047308928372003,8.364287786353589e-7)
            (10.050594553510694,8.189920617936792e-7)
            (10.05359953309463,8.017783601020289e-7)
            (10.056844734185475,7.84723248306975e-7)
            (10.059820741729219,7.678983184137192e-7)
            (10.062917649248334,7.517369054942919e-7)
            (10.065867006685831,7.352604228506105e-7)
            (10.069134183609618,7.184015819710223e-7)
            (10.072296495472822,7.011586336391686e-7)
            (10.075735739749394,6.838574271171172e-7)
            (10.078943038120247,6.665941557616533e-7)
            (10.082448135887633,6.494103480374358e-7)
            (10.085744569699397,6.320074812958209e-7)
            (10.089550783154085,6.139677070293642e-7)
            (10.093061625890035,5.958637857572657e-7)
            (10.096924182556624,5.781307011580168e-7)
            (10.10053349837341,5.601137929185907e-7)
            (10.104630466925142,5.419922382480072e-7)
            (10.108485123978465,5.234216548910563e-7)
            (10.113102231066529,5.040108022679288e-7)
            (10.11735285779088,4.843246655166224e-7)
            (10.12225811682883,4.6465759586810553e-7)
            (10.126897814464494,4.443368976999491e-7)
            (10.132978280334004,4.2138133545370627e-7)
            (10.13878900134713,3.9770346723926155e-7)
            (10.147053698384768,3.6845469034648683e-7)
            (10.153015132313145,3.471193356434458e-7)
            (10.158491696171055,3.2833090166403186e-7)
            (10.16324506810814,3.133478788869977e-7)
            (10.16782783123316,2.992338074741395e-7)
            (10.172040641384896,2.870118902574365e-7)
            (10.176087809703592,2.7408829015450816e-7)
            (10.180668808105104,2.6244311347793726e-7)
            (10.185115258993672,2.4906087919707317e-7)
            (10.189500198975585,2.3877997321202805e-7)
            (10.193695258483267,2.2754613862372154e-7)
            (10.19771607167911,2.1893821940125293e-7)
            (10.201572284797797,2.0818019861874646e-7)
            (10.205930475563457,2.0004778357339623e-7)
            (10.210146317539285,1.8903610130282388e-7)
            (10.214322786578117,1.8180237403283355e-7)
            (10.218367355504268,1.725850870376867e-7)
            (10.222380890247157,1.6647443351095835e-7)
            (10.22623707963539,1.5697262410280738e-7)
            (10.23064702060014,1.515216793468224e-7)
            (10.234856616933303,1.4168528365134558e-7)
            (10.239448246358451,1.3757516263978235e-7)
            (10.243597290255332,1.2812848002852853e-7)
            (10.24769803291982,1.2472678301733089e-7)
            (10.251607476085928,1.15692873160344e-7)
            (10.25595223035847,1.1269032796013541e-7)
            (10.260173799698045,1.0391211075389948e-7)
            (10.264826626532765,1.0244777720881544e-7)
            (10.269073851309612,9.337134659458585e-8)
            (10.273381828019653,9.252640441215031e-8)
            (10.277465472973324,8.349626903406318e-8)
            (10.2822977281378,8.477631577788403e-8)
            (10.286713792554243,7.42601769029665e-8)
            (10.291485952038578,7.657538847738214e-8)
            (10.295839067570906,6.695214025879514e-8)
            (10.300294138300535,6.893415792270475e-8)
            (10.304539396669362,5.941937455673728e-8)
            (10.30923851348223,6.177744606176031e-8)
            (10.313784146638865,5.3088973162120426e-8)
            (10.318706024742232,5.7568565186978706e-8)
            (10.323265813703562,4.796173643204776e-8)
            (10.32808890964748,5.3290325151401326e-8)
            (10.332638402124779,4.305126260840941e-8)
            (10.33789769039976,5.125003024295333e-8)
            (10.342716133314822,3.971064280363064e-8)
            (10.347864070925034,4.816306191656927e-8)
            (10.352639372155913,3.755808183496184e-8)
            (10.35777652240962,4.597070785244442e-8)
            (10.362627118565708,3.5285206083293535e-8)
            (10.368331676820311,4.69259647449202e-8)
            (10.373491414916824,3.5055361160890545e-8)
            (10.378901894051424,4.5058396893120274e-8)
            (10.383947719675762,3.501512572236161e-8)
            (10.38948849978433,4.4737674198820664e-8)
            (10.394715875878086,3.476860488605191e-8)
            (10.400269949232499,4.2625212051500266e-8)
            (10.40565669447427,3.6023330377985816e-8)
            (10.411371887737806,4.441003170002483e-8)
            (10.41679314202513,3.6123738580151833e-8)
            (10.423246337305358,4.777943763043715e-8)
            (10.429083132252499,3.7904534233878884e-8)
            (10.435264234817234,4.7655969104834985e-8)
            (10.441008071959187,3.9553174225153923e-8)
            (10.447256308721327,4.817000867259227e-8)
            (10.453174969464044,4.030771304092547e-8)
            (10.459588304178025,4.739698577378573e-8)
            (10.46579286661932,4.196134420966967e-8)
            (10.472432086091535,4.9408213439341094e-8)
            (10.478701246003341,4.276461412709322e-8)
            (10.485959150338898,5.1722819312260534e-8)
            (10.49263110870809,4.428060419062113e-8)
            (10.49986843066523,5.237658021244149e-8)
            (10.506597892294446,4.5663271865464543e-8)
            (10.51398235218573,5.30447746432248e-8)
            (10.5209362602147,4.648992684182544e-8)
            (10.529079912341857,5.5019916879964713e-8)
            (10.536498359646975,4.7922386254559064e-8)
            (10.544437740961243,5.497072019947259e-8)
            (10.551858496972654,4.886086131718976e-8)
            (10.560176392687994,5.559106113661505e-8)
            (10.567991854075471,4.9502821132817376e-8)
            (10.577160847516327,5.7273774652820635e-8)
            (10.585475836256409,5.0738655732034706e-8)
            (10.594312414817876,5.684956633728194e-8)
            (10.60261466953572,5.1280641342981404e-8)
            (10.612163638093062,5.7555289839271284e-8)
            (10.621084060002161,5.180928691942052e-8)
            (10.631444841132978,5.869364792552933e-8)
            (10.640854635595991,5.2848828957740766e-8)
            (10.650859344954313,5.813989644815483e-8)
            (10.660310185469205,5.309628678850823e-8)
            (10.671541345802495,5.913898649951166e-8)
            (10.681912796966577,5.359257634079541e-8)
            (10.693743657856125,5.960515420424983e-8)
            (10.704540271098915,5.4469172804867844e-8)
            (10.716100594250664,5.904036719697701e-8)
            (10.727081557922558,5.454199360695313e-8)
            (10.740740075199641,6.070418245628458e-8)
            (10.7530844160536,5.5060812007745645e-8)
            (10.766991519659866,6.050410199179121e-8)
            (10.779675103935878,5.589299313202043e-8)
            (10.793294203074854,5.976312828044143e-8)
            (10.806319788698197,5.586667389766428e-8)
            (10.82158390865594,5.954646115057034e-8)
            (10.836234884536289,5.619955227006104e-8)
            (10.853375042152571,6.066953126122469e-8)
            (10.868974990504428,5.694037584972592e-8)
            (10.88576529818868,6.03262062940288e-8)
            (10.90175393665141,5.707661459000567e-8)
            (10.922216116114136,6.181547369902147e-8)
            (10.940715181768923,5.7579515478147794e-8)
            (10.960471246477839,6.0397183997996e-8)
            (10.979566149406011,5.831368495046351e-8)
            (11.000768518934754,6.083720644487859e-8)
            (11.021234497099009,5.853532309886383e-8)
            (11.047792657314108,6.226659018887532e-8)
            (11.071951598210878,5.9161825300912204e-8)
            (11.098066832277013,6.143791837574481e-8)
            (11.123291459185916,5.994656975838602e-8)
            (11.151839304744309,6.206826923265482e-8)
            (11.179226841886658,6.050123974833358e-8)
            (11.21487855823298,6.349907754229283e-8)
            (11.246967111202812,6.139316463148494e-8)
            (11.281052651406313,6.309603243195116e-8)
            (11.314019120235965,6.235402273171724e-8)
            (11.350792110125605,6.397668164412574e-8)
            (11.385675019262436,6.325849648914444e-8)
            (11.422904976403997,6.452297080097832e-8)
            (11.459030195489639,6.430361154548629e-8)
            (11.49819338799641,6.566745057383308e-8)
            (11.534009655073401,6.54374373826171e-8)
            (11.57012409073399,6.654384660800705e-8)
            (11.60368726704125,6.646674654492009e-8)
            (11.639307959445219,6.749689405210785e-8)
            (11.672139342036829,6.753679749708316e-8)
            (11.70630334061019,6.845745323612056e-8)
            (11.737319536456894,6.862467838896913e-8)
            (11.767625194958446,6.934577279982129e-8)
            (11.79586837987741,6.959359611940216e-8)
            (11.82606043697915,7.029902922736425e-8)
            (11.853595027874034,7.060512326948336e-8)
            (11.881123639359572,7.121300805676069e-8)
            (11.906110574762437,7.156375833571146e-8)
            (11.929980612874582,7.205910455878883e-8)
            (11.952274328291823,7.241745314744843e-8)
            (11.973717296893462,7.285027994292139e-8)
            (11.994465922336198,7.32282548824531e-8)
            (12.014408978053071,7.363282799118724e-8)
            (12.032691591645817,7.398152865633894e-8)
            (12.049456394386548,7.432330879443566e-8)
            (12.064571299355691,7.462520475386894e-8)
            (12.074528835683466,7.482934153816798e-8)
            (12.084017188904337,7.502471600648704e-8)
            (12.096872416258055,7.529224266125312e-8)
            (12.111206269369099,7.559282063206515e-8)
            (12.12979025234841,7.599076244013341e-8)
            (12.148329402723244,7.638787017177706e-8)
            (12.169955231340332,7.687530893669746e-8)
            (12.190204336725278,7.731079464800864e-8)
            (12.214167038403211,7.789554235547767e-8)
            (12.235815005194384,7.834927608338428e-8)
            (12.258597475296392,7.892599498878773e-8)
            (12.280466081364384,7.939492163501209e-8)
            (12.304872973740919,8.006021335323067e-8)
            (12.327727677643935,8.054120956458204e-8)
            (12.351293350450247,8.12077437653383e-8)
            (12.373836786624784,8.173931263714767e-8)
            (12.396353951917268,8.24265815979996e-8)
            (12.41800247400694,8.286108719907698e-8)
            (12.443088812745087,8.370021936886228e-8)
            (12.467127655516046,8.419732040251598e-8)
            (12.493613662716408,8.52014881330605e-8)
            (12.517472639698232,8.56840231910969e-8)
            (12.54096647245639,8.661107643741764e-8)
            (12.56330818078931,8.69888940275062e-8)
            (12.590421028750134,8.827115918519549e-8)
            (12.615014578031994,8.859115390098736e-8)
            (12.638800072839784,8.96396419860202e-8)
            (12.661801442080215,9.02183385460085e-8)
            (12.684735247021779,9.129615170081169e-8)
            (12.706839658476934,9.16214514912981e-8)
            (12.73169103224096,9.291232379814854e-8)
            (12.755719553412263,9.334042127579745e-8)
            (12.779302488799257,9.456638413940964e-8)
            (12.802132281013792,9.521541419783648e-8)
            (12.82465174103486,9.650537932165129e-8)
            (12.846268679956507,9.676618052116397e-8)
            (12.870636865941723,9.835138725674399e-8)
            (12.893970734159405,9.87094928414148e-8)
            (12.91896142925099,1.00589692316178e-7)
            (12.941570937569782,1.0091841430073507e-7)
            (12.96363525856687,1.0257870931767434e-7)
            (12.984590395887912,1.0271249859221589e-7)
            (13.009626818672833,1.0506237115647569e-7)
            (13.0322593390902,1.0499715028225463e-7)
            (13.053705623334118,1.0673281279793965e-7)
            (13.074495282616226,1.073472779875688e-7)
            (13.095159732442687,1.0908783876495111e-7)
            (13.115060088954145,1.0923466146452144e-7)
            (13.136998369081354,1.1125198324325909e-7)
            (13.15826393405282,1.1160912667669919e-7)
            (13.178895402411205,1.134665469396765e-7)
            (13.198907676119672,1.1423664642582583e-7)
            (13.218605900056422,1.1617666713917895e-7)
            (13.237491369242697,1.1633945453918528e-7)
            (13.25846407020195,1.1866303459442762e-7)
            (13.278559835019701,1.1901368445433008e-7)
            (13.29971629410595,1.2168769726455836e-7)
            (13.318987603046915,1.2200258552415067e-7)
            (13.337924959031,1.2439587724016727e-7)
            (13.355883096807107,1.24498908673469e-7)
            (13.377016083814528,1.2775661545864042e-7)
            (13.396094200874272,1.2764335019548485e-7)
            (13.41576412786243,1.3072226725018731e-7)
            (13.433645376738843,1.3096378865786765e-7)
            (13.45125068463084,1.3356141691241477e-7)
            (13.468016888537747,1.3370576227546446e-7)
            (13.486152454983737,1.3640747098993264e-7)
            (13.503653998555373,1.3696453979156286e-7)
            (13.521856510659825,1.3999107202398802e-7)
            (13.538648141991432,1.4043043317868412e-7)
            (13.555677333097853,1.433798247717973e-7)
            (13.571715023362417,1.4369415382262155e-7)
            (13.589697643377589,1.4720677715637656e-7)
            (13.606105250331968,1.4749068475982857e-7)
            (13.62283058437193,1.5081103437786328e-7)
            (13.638298998434017,1.5126743644592303e-7)
            (13.654265978559947,1.544859486040531e-7)
            (13.669311940972232,1.5493812237522374e-7)
            (13.686344884967406,1.5880109277536523e-7)
            (13.701700134859006,1.5924472974245055e-7)
            (13.717004287589578,1.626776225628179e-7)
            (13.731239120097472,1.6330875254926537e-7)
            (13.74625683125124,1.6677729138554937e-7)
            (13.760384367771728,1.6744870663232714e-7)
            (13.774666080675654,1.7057975058825398e-7)
            (13.788515287981012,1.7189039049085046e-7)
            (13.80246923554959,1.7517705187833469e-7)
            (13.815686835221276,1.7613146302421311e-7)
            (13.82938210114434,1.7937671857696617e-7)
            (13.842679859455716,1.8082231760311593e-7)
            (13.85629643048421,1.843606952591457e-7)
            (13.869071187402238,1.8554162243424286e-7)
            (13.882914863020568,1.8949580765497445e-7)
            (13.895672195467887,1.9070865906328072e-7)
            (13.908818909682367,1.9460753407519852e-7)
            (13.921027024816365,1.9591365909042153e-7)
            (13.933815014677293,1.998532482090264e-7)
            (13.94576764181094,2.012361161385251e-7)
            (13.958689617947268,2.0546775113382162e-7)
            (13.97055329969449,2.069919321390659e-7)
            (13.982642045775552,2.110376069028877e-7)
            (13.993921117427528,2.12657372968962e-7)
            (14.005964545561126,2.1688239655683218e-7)
            (14.017173406282112,2.1862774209269413e-7)
            (14.02911989378575,2.2303639187927097e-7)
            (14.040099939413768,2.2494758412237295e-7)
            (14.051275111443779,2.2916407136885423e-7)
            (14.061742408074513,2.311498071901357e-7)
            (14.073128639953396,2.357022208724187e-7)
            (14.083648284903534,2.378553383081021e-7)
            (14.094617070403558,2.424155108344104e-7)
            (14.104746604861823,2.447264003301634e-7)
            (14.115166614972871,2.491839897821166e-7)
            (14.124943741556773,2.5158296439511714e-7)
            (14.135696565366766,2.564832759962995e-7)
            (14.145549726546612,2.590819250539078e-7)
            (14.155608661207308,2.638068521826077e-7)
            (14.164953317423679,2.6652356705307604e-7)
            (14.174759273272842,2.71306136387571e-7)
            (14.183947120294999,2.741661161950308e-7)
            (14.194022581282661,2.7938741199572666e-7)
            (14.203212077829566,2.824674059134234e-7)
            (14.212467090710591,2.873926343670215e-7)
            (14.221115024325798,2.905393729837732e-7)
            (14.230418636735687,2.957296999642746e-7)
            (14.239088698695895,2.9909705106116035e-7)
            (14.248420703976741,3.0458318903776e-7)
            (14.256948315326655,3.0816513773493743e-7)
            (14.265521339511912,3.133487096063564e-7)
            (14.273572498065016,3.1696834571627826e-7)
            (14.282458756148296,3.226489194141238e-7)
            (14.29065741196946,3.265647874034861e-7)
            (14.299233549333055,3.3229097857767617e-7)
            (14.307120951552863,3.3636772291634394e-7)
            (14.315142690056623,3.419010729117567e-7)
            (14.322699386595442,3.4604843852231916e-7)
            (14.331208035599495,3.522847646549893e-7)
            (14.338955914594996,3.5677974101871303e-7)
            (14.346839504543086,3.6277613447887476e-7)
            (14.354139033081982,3.673430113617537e-7)
            (14.361716910407537,3.733253325464312e-7)
            (14.368858343763264,3.7805632993692285e-7)
            (14.37616192910615,3.8397412978160475e-7)
            (14.383254071534472,3.891379426130018e-7)
            (14.390492765057123,3.9531336027784134e-7)
            (14.397323363862844,4.0044633858301184e-7)
            (14.405001816973497,4.074138024414416e-7)
            (14.411982731501325,4.1292146449646066e-7)
            (14.419047610603725,4.1959677606096406e-7)
            (14.425611120477397,4.2510655615992196e-7)
            (14.432518142386549,4.319091568855801e-7)
            (14.439011542530391,4.3765720953875584e-7)
            (14.446308965962782,4.452413898665382e-7)
            (14.45289191944865,4.513853599294243e-7)
            (14.459450127035279,4.5845678518964223e-7)
            (14.465578784323297,4.645218390667263e-7)
            (14.472201787906966,4.7197931266074183e-7)
            (14.478398396534978,4.78436339517745e-7)
            (14.485248079717099,4.865396149566384e-7)
            (14.49143220556381,4.933381630141144e-7)
            (14.497557148470479,5.008560006853106e-7)
            (14.503314575417491,5.075265271752991e-7)
            (14.509728476716708,5.157647150365838e-7)
            (14.515669674365329,5.229938047646994e-7)
            (14.522038420051665,5.315506682321019e-7)
            (14.527831113145874,5.389845015683473e-7)
            (14.533601489998025,5.470328468345622e-7)
            (14.539054343561078,5.543716888014007e-7)
            (14.54533705066599,5.635542356392371e-7)
            (14.551057596239582,5.716156506688983e-7)
            (14.556992243220257,5.806599827711404e-7)
            (14.56242753977003,5.887249556153646e-7)
            (14.567911291066734,5.973993709832654e-7)
            (14.573114716979925,6.054730794198732e-7)
            (14.57865280352503,6.145674747600668e-7)
            (14.584010923048329,6.233045265072439e-7)
            (14.589573869203365,6.32837664835848e-7)
            (14.594761116048087,6.416522403904116e-7)
            (14.600271665070444,6.514920913665566e-7)
            (14.605409337386916,6.606014860817062e-7)
            (14.610956226921997,6.7091772873354e-7)
            (14.616073978421474,6.803919162214205e-7)
            (14.621414213540596,6.90719239239099e-7)
            (14.626393269498218,7.003344063157722e-7)
            (14.631765309959013,7.111339887819496e-7)
            (14.63675618161555,7.211798769479003e-7)
            (14.64211314822631,7.323739474470332e-7)
            (14.647059970669629,7.427497922496717e-7)
            (14.652247117702832,7.540030274385348e-7)
            (14.657096720561093,7.645883236885403e-7)
            (14.662427443137606,7.765949908456541e-7)
            (14.667355148304768,7.87784460247707e-7)
            (14.67261267301722,8.000751829326933e-7)
            (14.677485559946719,8.115802929423371e-7)
            (14.682700916841334,8.242230630636757e-7)
            (14.687586060121884,8.362036227592633e-7)
            (14.693106072274,8.500850229211671e-7)
            (14.698186314946119,8.630324602855306e-7)
            (14.703713622510072,8.774541411420911e-7)
            (14.708879809516588,8.911346480792505e-7)
            (14.714901272327356,9.07441495108736e-7)
            (14.720601773491143,9.231497214885e-7)
            (14.72845949372605,9.453387357690628e-7)
            (14.734063521634594,9.614864295783952e-7)
            (14.739320455119604,9.76910424301634e-7)
            (14.743429714296267,9.891387950421388e-7)
            (14.74724895100865,1.0006416372485776e-6)
            (14.75076607391875,1.0113521621522324e-6)
            (14.753934963150323,1.0210944646535131e-6)
            (14.756656212627588,1.0295323392338842e-6)
            (14.759114121905085,1.037208202415527e-6)
            (14.761160682331525,1.0436396586333745e-6)
            (14.763032859192178,1.0495542366607601e-6)
            (14.764796697239778,1.0551538573466415e-6)
            (14.766422656278761,1.0603388215925658e-6)
            (14.768920829811536,1.068348175467477e-6)
            (14.771285860264342,1.0759775721231026e-6)
            (14.773841444951962,1.0842729630377622e-6)
            (14.776304873351792,1.0923179598341419e-6)
            (14.778879918840294,1.1007791013069461e-6)
            (14.781350625259263,1.1089433784160212e-6)
            (14.784487456705538,1.119378378651674e-6)
            (14.787312967007054,1.1288343972866015e-6)
            (14.790359392769298,1.1390992208761458e-6)
            (14.793123088550363,1.1484600863936018e-6)
            (14.7959182472589,1.157985738304408e-6)
            (14.798589963822465,1.1671283044046958e-6)
            (14.801594679818763,1.1774731014282644e-6)
            (14.80449361796826,1.1874927623140028e-6)
            (14.807596093888115,1.198281258202153e-6)
            (14.810460162693651,1.2082686800417965e-6)
            (14.813438949116872,1.218716843449156e-6)
            (14.816249198742941,1.2285882305608388e-6)
            (14.819478158299313,1.239999955068952e-6)
            (14.822428177267355,1.250427274018753e-6)
            (14.825507502597786,1.2613765630210641e-6)
            (14.828359465672047,1.2715055086896274e-6)
            (14.831369709140807,1.2822556008029015e-6)
            (14.834209328889267,1.2923693396421644e-6)
            (14.837485796272418,1.304107811544651e-6)
            (14.84044642610828,1.3146639002692237e-6)
            (14.843464379434502,1.3254842009057435e-6)
            (14.846276553575992,1.3355053479469225e-6)
            (14.849308237398509,1.3463638836092154e-6)
            (14.852161485114099,1.3565015792819192e-6)
            (14.855101450495377,1.3669911107672775e-6)
            (14.857953277019002,1.3770889109412608e-6)
            (14.860886235129385,1.3875017943979966e-6)
            (14.863669795370383,1.3972754873606152e-6)
            (14.866621593028075,1.4076720110386316e-6)
            (14.8694847286188,1.4176402055328445e-6)
            (14.872469390351377,1.4280510847297836e-6)
            (14.875274347578076,1.4376819589655767e-6)
            (14.878381627649278,1.4483871071825973e-6)
            (14.881249148268514,1.4580702731436082e-6)
            (14.884272106729409,1.468313163242927e-6)
            (14.887080985277608,1.47761597713722e-6)
            (14.890076475600443,1.4875657499674968e-6)
            (14.892882716790604,1.4966457454249103e-6)
            (14.895993550327368,1.5067404719102155e-6)
            (14.89885149610233,1.515731220048182e-6)
            (14.901828204735262,1.5251148519719887e-6)
            (14.904608697100821,1.5335872514183517e-6)
            (14.907636282205317,1.5428249381965666e-6)
            (14.910461679663323,1.5511139502200435e-6)
            (14.913558499824921,1.560206690172091e-6)
            (14.916405271616311,1.5681951672128624e-6)
            (14.919365333632141,1.5764953708789513e-6)
            (14.922143045350433,1.5839073977893278e-6)
            (14.925236268658631,1.592148904646823e-6)
            (14.928101604271015,1.599346517194709e-6)
            (14.931179785314018,1.6070563688777393e-6)
            (14.934023710672124,1.6137206139048857e-6)
            (14.937014589990623,1.6206894438494857e-6)
            (14.939828854750914,1.626773217532028e-6)
            (14.943019372872774,1.6336218749582292e-6)
            (14.94594746599771,1.639349808816555e-6)
            (14.949031741815821,1.6453222969534948e-6)
            (14.951900405525613,1.6503219683796638e-6)
            (14.954987353995055,1.6556186461150554e-6)
            (14.957891201878452,1.6600094886892429e-6)
            (14.96120718204004,1.6649222240218074e-6)
            (14.964230459025218,1.668709272817242e-6)
            (14.967380950018791,1.6725403178341141e-6)
            (14.970331369751065,1.6754598584415688e-6)
            (14.97361020128859,1.6785568807680837e-6)
            (14.976681913250564,1.68071213582663e-6)
            (14.980171663614348,1.6829790712703977e-6)
            (14.98335603063207,1.6842032405595493e-6)
            (14.98669258579742,1.6852813270385823e-6)
            (14.989840228623809,1.6854791086860607e-6)
            (14.993501483798099,1.6854455117427505e-6)
            (14.996900039677394,1.6844320384738716e-6)
            (15.000742813365932,1.6829616025823801e-6)
            (15.004279393382145,1.680535642644061e-6)
            (15.00813841226111,1.6774926121437181e-6)
            (15.011815262066946,1.6734821235410463e-6)
            (15.016545579598894,1.6677106467220185e-6)
            (15.020886087339349,1.6608355879325283e-6)
            (15.026521209256806,1.6508925485774895e-6)
            (15.031917948641915,1.639270046804666e-6)
            (15.038001655123493,1.6247097934441527e-6)
            (15.042575603669814,1.6120285871543735e-6)
            (15.046938522717705,1.599071091375931e-6)
            (15.050846592794565,1.586590390915492e-6)
            (15.054590044024984,1.5737598014565946e-6)
            (15.0582671424341,1.5606717749764859e-6)
            (15.061758652850068,1.547323821969721e-6)
            (15.065360793119233,1.5332789561061242e-6)
            (15.06867532074713,1.5194315301405567e-6)
            (15.072028591599265,1.5053026212174853e-6)
            (15.07511597756115,1.491449855097504e-6)
            (15.0782363607488,1.4774136836802151e-6)
            (15.081190297598164,1.463328857774768e-6)
            (15.084273970721666,1.4486461899910867e-6)
            (15.087264369087942,1.4337103489996664e-6)
            (15.09033761869409,1.418381165563523e-6)
            (15.093222559501227,1.4032522720869622e-6)
            (15.096373177482096,1.3869029432428003e-6)
            (15.099285664195977,1.370991464524759e-6)
            (15.1023453146718,1.354524161268408e-6)
            (15.10518592169119,1.3384739856619206e-6)
            (15.108191398507497,1.3217875018554832e-6)
            (15.111006935696665,1.305409897630091e-6)
            (15.114114749253895,1.2877183976292518e-6)
            (15.116973688441423,1.270664539070219e-6)
            (15.119956126295557,1.2532907243519917e-6)
            (15.122740014021241,1.236353306602561e-6)
            (15.125759342619832,1.2184526321464168e-6)
            (15.128579776246166,1.2010005552254173e-6)
            (15.13168202991956,1.1823631566860794e-6)
            (15.13453454289579,1.1644789288759892e-6)
            (15.137510640280885,1.1463849328509123e-6)
            (15.140302518804361,1.1287195884721084e-6)
            (15.143411293449367,1.1097044630725936e-6)
            (15.146295680377952,1.09132566525109e-6)
            (15.149420974975257,1.0721391818965306e-6)
            (15.152307063042784,1.0537021707480396e-6)
            (15.155353041285343,1.0349661303723656e-6)
            (15.158220177601821,1.0166485181069677e-6)
            (15.161487215980173,9.966463217598507e-7)
            (15.164489416492636,9.77500876957187e-7)
            (15.167685931829261,9.580251331622335e-7)
            (15.17065680190984,9.39215827245059e-7)
            (15.173863770058928,9.198274873966109e-7)
            (15.176884398483121,9.008685376948133e-7)
            (15.18037543955191,8.800801360500866e-7)
            (15.183556460072314,8.603266070529142e-7)
            (15.186906971906845,8.406390893346941e-7)
            (15.190041672398669,8.214988254500212e-7)
            (15.193532430710734,8.013571645714329e-7)
            (15.19681128425814,7.816936051870858e-7)
            (15.200611569662556,7.603244579348355e-7)
            (15.204066472930336,7.40036149565003e-7)
            (15.207714375300355,7.199893610001247e-7)
            (15.211151525804988,7.003491577754599e-7)
            (15.215147447985396,6.790652248114215e-7)
            (15.218873373045003,6.583789590968631e-7)
            (15.223188151120084,6.362521453585954e-7)
            (15.227132696502203,6.151066876990303e-7)
            (15.231421254296754,5.938906817819309e-7)
            (15.235499294551955,5.729278580158067e-7)
            (15.240654013483626,5.487209020271738e-7)
            (15.245399161633602,5.253971492583607e-7)
            (15.251309131674198,4.992131566734315e-7)
            (15.25679944869836,4.739094049508783e-7)
            (15.264000759195843,4.435075745796484e-7)
            (15.270945487218905,4.151708664881925e-7)
            (15.277687256370735,3.893562043037404e-7)
            (15.28307520206674,3.6878209014718204e-7)
            (15.28825656980241,3.499579163790482e-7)
            (15.293192722438706,3.330783798211696e-7)
            (15.29796948786656,3.1656655416380524e-7)
            (15.30270916943151,3.0180560269713343e-7)
            (15.307276499126544,2.8680740230062365e-7)
            (15.311911743804428,2.7365377396323406e-7)
            (15.316334769411666,2.598038450709026e-7)
            (15.320986307281293,2.478919137993949e-7)
            (15.325315873597322,2.3494825421184738e-7)
            (15.329539779724326,2.2481058992836357e-7)
            (15.333637337997427,2.1380033466181796e-7)
            (15.33774680828392,2.047845347323218e-7)
            (15.341696107017151,1.9415728860380516e-7)
            (15.346098747716683,1.8544853909696775e-7)
            (15.350343094123772,1.7481039160366207e-7)
            (15.354920930221088,1.6702755817483257e-7)
            (15.359091387241852,1.5698855129468963e-7)
            (15.363256748410713,1.5052213514045613e-7)
            (15.36721869521279,1.4116699480199974e-7)
            (15.372023827839051,1.35460312788481e-7)
            (15.376354728567092,1.2509590622566175e-7)
            (15.38097849058429,1.2048428290889068e-7)
            (15.38516512213426,1.113503470379951e-7)
            (15.389353084899243,1.0730246448603423e-7)
            (15.393359690521866,9.880695338411954e-8)
            (15.397897927979315,9.515955847348236e-8)
            (15.40225785308189,8.669493222562664e-8)
            (15.407025978929312,8.43948806266072e-8)
            (15.411367724055355,7.606164148483139e-8)
            (15.415745044013425,7.443033440947037e-8)
            (15.419909078145418,6.628214841047351e-8)
            (15.424979852245508,6.701174352451279e-8)
            (15.429555980176064,5.7159568733740754e-8)
            (15.434487462063977,5.901188687563833e-8)
            (15.438954303091279,5.0513228468531666e-8)
            (15.443457117009618,5.197528192145001e-8)
            (15.44776544462425,4.389900638161132e-8)
            (15.452665580895614,4.646242984618827e-8)
            (15.457372587637677,3.8851409206238146e-8)
            (15.4625529445382,4.3849619840656e-8)
            (15.46727188271453,3.638766517152208e-8)
            (15.472059341937753,4.1130953795949536e-8)
            (15.476614713040238,3.391069764522648e-8)
            (15.482187950419267,4.254293356577857e-8)
            (15.487215851210332,3.384514839971429e-8)
            (15.492666755392145,4.237417640632417e-8)
            (15.4976034808927,3.611148788541805e-8)
            (15.502604637449858,4.216201729873109e-8)
            (15.507391483960813,3.690184332933813e-8)
            (15.512866108465339,4.328893581391298e-8)
            (15.518120156940942,3.917644411828385e-8)
            (15.52394301277065,4.656107613898572e-8)
            (15.529239257108001,4.268688742449619e-8)
            (15.534622770250689,4.833952198714967e-8)
            (15.539748825084796,4.475816725776749e-8)
            (15.546069442776204,5.2650101824610795e-8)
            (15.551766097915591,4.793066198091968e-8)
            (15.55800082566585,5.49480651483026e-8)
            (15.563627481051695,5.162424574497321e-8)
            (15.569323123728159,5.630572082248566e-8)
            (15.574778791508589,5.357628931982455e-8)
            (15.581071793614814,5.829440064971988e-8)
            (15.587109915809636,5.6098265781252195e-8)
            (15.593900820421732,6.14851091868833e-8)
            (15.600035281730797,5.916175603051592e-8)
            (15.606234451042178,6.307461871145858e-8)
            (15.612143684999783,6.090317999939132e-8)
            (15.619503881635858,6.637918211846965e-8)
            (15.626145886522329,6.323610694022845e-8)
            (15.632780447782784,6.659840681692416e-8)
            (15.639199620477655,6.56578322763177e-8)
            (15.645815466280656,6.849818694166284e-8)
            (15.652215475522523,6.68784016730799e-8)
            (15.660328503362296,7.142160784255143e-8)
            (15.66766492873422,6.874955706315808e-8)
            (15.67512062574709,7.175386158997906e-8)
            (15.68221216268111,7.08769485632669e-8)
            (15.689358454927458,7.315749697682502e-8)
            (15.6962725620344,7.173526223219644e-8)
            (15.704401557705797,7.435456902620485e-8)
            (15.712282463751214,7.305942984654256e-8)
            (15.720589669243559,7.536287715728166e-8)
            (15.728509127389612,7.470806629964375e-8)
            (15.736540856197724,7.671306154633415e-8)
            (15.744261771161014,7.546922967191718e-8)
            (15.753318644271744,7.778363715221781e-8)
            (15.762000889199323,7.658091814791901e-8)
            (15.770978346015276,7.84227613402176e-8)
            (15.779664821694613,7.788874377860115e-8)
            (15.788655477899495,7.96002194078577e-8)
            (15.79731815828838,7.85429613691939e-8)
            (15.80736000582073,8.042009505026906e-8)
            (15.817047212969056,7.947109798621767e-8)
            (15.827102091428737,8.100696161172244e-8)
            (15.836840002147417,8.056924428674937e-8)
            (15.846970273527468,8.202137049637259e-8)
            (15.856729403994407,8.115389393638168e-8)
            (15.868054960737865,8.273637774925596e-8)
            (15.878981116501372,8.197541043071617e-8)
            (15.890374834954022,8.327835169691988e-8)
            (15.901408575717847,8.293938341477172e-8)
            (15.912946067083764,8.417504593163943e-8)
            (15.924058473619063,8.351507631610764e-8)
            (15.936967381221033,8.484504038886507e-8)
            (15.949424299886394,8.429782591160881e-8)
            (15.962484031502834,8.540668084100805e-8)
            (15.97512564362132,8.519976853191012e-8)
            (15.98840695725267,8.62525018963022e-8)
            (16.001193199297493,8.582710615498352e-8)
            (16.01605308212775,8.694626815581678e-8)
            (16.030393712658167,8.664128282869133e-8)
            (16.045496453403373,8.75930529040549e-8)
            (16.060106208137718,8.755407159844095e-8)
            (16.075510667345768,8.846014216538163e-8)
            (16.090326118474078,8.829541481029922e-8)
            (16.107484066193482,8.924580903887147e-8)
            (16.124043068348307,8.921041944547204e-8)
            (16.141466164061377,9.00414458852168e-8)
            (16.15831463773327,9.020488539261675e-8)
            (16.176058369877936,9.100344523306023e-8)
            (16.19308498616705,9.111436471729582e-8)
            (16.21248886967792,9.193891371540526e-8)
            (16.23121901523272,9.218151912614012e-8)
            (16.25056021189601,9.292284158151646e-8)
            (16.26928419626417,9.329844914299325e-8)
            (16.288692323635136,9.401936415249249e-8)
            (16.307233049245838,9.437992882306518e-8)
            (16.327514390365995,9.51083545733495e-8)
            (16.34708533853161,9.557299102810273e-8)
            (16.36838386365521,9.634764985943362e-8)
            (16.38760679104016,9.683192617124081e-8)
            (16.40632208161967,9.748274051468425e-8)
            (16.423885418781072,9.797161670410206e-8)
            (16.4434899315781,9.86597602742673e-8)
            (16.461268233067717,9.918712351010632e-8)
            (16.477275934484044,9.973599484748671e-8)
            (16.492722646151886,1.0024032765839161e-7)
            (16.50710757899339,1.0073572583276951e-7)
            (16.52072220341207,1.0119476558560964e-7)
            (16.533474599478232,1.0164067694669571e-7)
            (16.54573961807102,1.0206880686918296e-7)
            (16.554307715541047,1.0237268324164985e-7)
            (16.56233466545236,1.0265890809617946e-7)
            (16.57141082672854,1.0298537521533277e-7)
            (16.581754008866756,1.0336015238035373e-7)
            (16.596863846286528,1.0391653471704079e-7)
            (16.611777449085867,1.0446900099182503e-7)
            (16.62939982472677,1.0514570385157057e-7)
            (16.64558509274242,1.0575279944391808e-7)
            (16.663099623352714,1.0645180348066362e-7)
            (16.679896321795944,1.0709416833319503e-7)
            (16.699208894269276,1.0790607114459953e-7)
            (16.717070478386997,1.085978600177058e-7)
            (16.73676447278156,1.0947635699541389e-7)
            (16.754742980753484,1.1018659592999182e-7)
            (16.77329044872201,1.1105637106334485e-7)
            (16.790971787117286,1.1174803829294888e-7)
            (16.81066433162492,1.1271291394743837e-7)
            (16.829715289544513,1.1349641628180322e-7)
            (16.85021062020391,1.1458518642028935e-7)
            (16.86922762214812,1.153538427332978e-7)
            (16.88940080968816,1.1650400935912319e-7)
            (16.908349213465943,1.1725369410987775e-7)
            (16.929707329225685,1.1858059568965405e-7)
            (16.949326041596695,1.193501491426767e-7)
            (16.969955185957375,1.2071228398626727e-7)
            (16.98911167760092,1.2147340757568138e-7)
            (17.009558237030443,1.229133280226109e-7)
            (17.028735586080124,1.2366122519670266e-7)
            (17.05020805765516,1.253172328047773e-7)
            (17.06980781889036,1.2607953451249435e-7)
            (17.089946567863908,1.2770756655702224e-7)
            (17.108745093219223,1.2844835518035097e-7)
            (17.129128540569443,1.302189895636039e-7)
            (17.148164542325308,1.3095480436911136e-7)
            (17.169086641708805,1.329333732715116e-7)
            (17.188172378204115,1.3369159253288942e-7)
            (17.20755386180845,1.35589130474824e-7)
            (17.225737013213134,1.363093676322215e-7)
            (17.24586544931399,1.3845803724294041e-7)
            (17.264503164388163,1.3918341975077445e-7)
            (17.284384896353373,1.4144913413185777e-7)
            (17.302611952614157,1.422215410494593e-7)
            (17.32115552242261,1.443974860815659e-7)
            (17.33862059309438,1.4511974590215027e-7)
            (17.35834873513294,1.4769273324596432e-7)
            (17.376382564176424,1.4841726910072198e-7)
            (17.395004534972603,1.5094271066291746e-7)
            (17.41218956326666,1.5174093560035192e-7)
            (17.42990543785063,1.5421820963263896e-7)
            (17.446620610609216,1.5497795319512284e-7)
            (17.46576947906828,1.5800431245267618e-7)
            (17.483023462374284,1.5874610038402452e-7)
            (17.500367999351145,1.6152006180380157e-7)
            (17.516460599266686,1.623629002840716e-7)
            (17.533341413573712,1.651594177416247e-7)
            (17.549266691248643,1.659976721216463e-7)
            (17.565617536721497,1.6864158182753104e-7)
            (17.58144654054002,1.6992809195846262e-7)
            (17.597469090063377,1.727423250129962e-7)
            (17.612609529455415,1.73740638726871e-7)
            (17.629786497446528,1.7719493140651108e-7)
            (17.64537991191534,1.7816701186322408e-7)
            (17.661184498284566,1.8143121609386567e-7)
            (17.675816754929482,1.825106324827942e-7)
            (17.6910039784917,1.8574208558825492e-7)
            (17.7053303046677,1.8682266254445856e-7)
            (17.720023038786973,1.8988364848592705e-7)
            (17.734272718907427,1.9145661782514456e-7)
            (17.74875718367941,1.947264972746647e-7)
            (17.76242166130186,1.960291015886042e-7)
            (17.777735356022074,1.999160780067482e-7)
            (17.791681786001828,2.0124082499376123e-7)
            (17.80581390990485,2.049315852974416e-7)
            (17.818926956522695,2.063513856667244e-7)
            (17.832631786035304,2.1006214452336986e-7)
            (17.845520860398157,2.1152449149283383e-7)
            (17.859976053660947,2.1581303763178375e-7)
            (17.873027645874892,2.1737457020426014e-7)
            (17.886012640095643,2.2125900169234905e-7)
            (17.898131742339274,2.2290876803137318e-7)
            (17.911110919994766,2.2697777453563935e-7)
            (17.923268989355023,2.2873768215082526e-7)
            (17.93670206311542,2.3328859586528908e-7)
            (17.94882420344188,2.352001153636063e-7)
            (17.960781021516027,2.392699354135351e-7)
            (17.9720045816392,2.412151485982305e-7)
            (17.98436261863006,2.4569678560205415e-7)
            (17.995840226994268,2.478098946253413e-7)
            (18.008148795246324,2.5253690785034385e-7)
            (18.019331280888878,2.5484740999838403e-7)
            (18.030394577382065,2.5913490005783896e-7)
            (18.04083379476623,2.614371548818557e-7)
            (18.052675330330818,2.664146057196744e-7)
            (18.063513285318503,2.689202179226849e-7)
            (18.074742499521097,2.738269755241447e-7)
            (18.085025473675636,2.7653149827755505e-7)
            (18.095329370459424,2.811039526304392e-7)
            (18.10508809643944,2.838197891143441e-7)
            (18.115313444212955,2.8842573959829897e-7)
            (18.125236474065048,2.916805609588036e-7)
            (18.135458684071324,2.9661226453050744e-7)
            (18.14500855460813,2.9978112912434155e-7)
            (18.15515610262621,3.049955049437678e-7)
            (18.16457751577338,3.0828802797134843e-7)
            (18.174492089200008,3.136481223960427e-7)
            (18.1836760849939,3.1708893276852123e-7)
            (18.193244001002657,3.224904841847656e-7)
            (18.202164804701887,3.26064717431453e-7)
            (18.211690700269425,3.3172102399701777e-7)
            (18.220508474707028,3.3550237633130396e-7)
            (18.229708102291735,3.4120929288460304e-7)
            (18.23824972902734,3.451423915085447e-7)
            (18.247216002363174,3.5095660448456106e-7)
            (18.25557212155008,3.550629005304273e-7)
            (18.264493456879443,3.611435627066535e-7)
            (18.272736681517085,3.6547467166877413e-7)
            (18.281283412919098,3.7155202361608533e-7)
            (18.289240795755806,3.7602065834264193e-7)
            (18.297683217613642,3.823125416645835e-7)
            (18.30553341112855,3.8700484706406954e-7)
            (18.313858635211822,3.935146791776118e-7)
            (18.32155302338859,3.9842395320077755e-7)
            (18.32952605898878,4.049291395884167e-7)
            (18.33696577999036,4.099792738010364e-7)
            (18.344938904118905,4.168103219132696e-7)
            (18.35232556379484,4.221357427831023e-7)
            (18.360072164111145,4.290833629145465e-7)
            (18.367248909570947,4.345925865354474e-7)
            (18.374734394623445,4.4160589085242094e-7)
            (18.381724323162743,4.4729399331441954e-7)
            (18.389253254193445,4.5470426127864124e-7)
            (18.396202825363968,4.606997895013721e-7)
            (18.403410982103257,4.6811298638375474e-7)
            (18.41011277828483,4.742483483006988e-7)
            (18.41719136080161,4.818648066033798e-7)
            (18.42379145679127,4.882531156177444e-7)
            (18.430875809049844,4.962516167152676e-7)
            (18.4374045384898,5.02940549251825e-7)
            (18.44413613282983,5.10874795484866e-7)
            (18.450417281514298,5.176779555206842e-7)
            (18.457153558961846,5.259943011618002e-7)
            (18.463409356971077,5.331426353675706e-7)
            (18.470043624463983,5.41719532930781e-7)
            (18.476167553804732,5.491130711495278e-7)
            (18.482498722764113,5.576560626640648e-7)
            (18.488420956204937,5.65189307755012e-7)
            (18.494854565800818,5.742851132872507e-7)
            (18.500795110005505,5.822416005989296e-7)
            (18.506993814220554,5.914000586977387e-7)
            (18.512739027621944,5.995100273238037e-7)
            (18.518750644810694,6.087809835341816e-7)
            (18.52437549040269,6.171245726632111e-7)
            (18.53051447932408,6.270363805414913e-7)
            (18.536154533950626,6.358296388898684e-7)
            (18.541959949771062,6.456089021311149e-7)
            (18.547367172071613,6.544671059642526e-7)
            (18.55313399684154,6.646059061227756e-7)
            (18.558514383727502,6.738483966776846e-7)
            (18.564342419603115,6.84557848450241e-7)
            (18.56969037517802,6.941966633107119e-7)
            (18.575165672954377,7.046803932052269e-7)
            (18.58028912231718,7.14352946827552e-7)
            (18.58587566154103,7.255125478719489e-7)
            (18.59105390661221,7.357433587263021e-7)
            (18.596560723210008,7.472177463799128e-7)
            (18.601631413099494,7.577068213100783e-7)
            (18.60685715463598,7.69039789740385e-7)
            (18.611763071474076,7.796401803897436e-7)
            (18.617220291563854,7.919766008564687e-7)
            (18.62223080735541,8.032851672120376e-7)
            (18.62744542918733,8.155580082312404e-7)
            (18.63227516641556,8.269418860171313e-7)
            (18.637346201930264,8.393484963773482e-7)
            (18.642110522729997,8.510518673149098e-7)
            (18.647475423110222,8.647155185647333e-7)
            (18.652356162320753,8.77216403355534e-7)
            (18.657356916326545,8.904547276329968e-7)
            (18.662017614816406,9.028882432928547e-7)
            (18.667054432670025,9.167313524036886e-7)
            (18.671775381695028,9.298326197799603e-7)
            (18.677109007225205,9.450699742603167e-7)
            (18.681941059321495,9.590291757031643e-7)
            (18.686888334150098,9.737013528060367e-7)
            (18.691532249765007,9.876433596043548e-7)
            (18.69679366644993,1.003830139330536e-6)
            (18.70169605564659,1.0191270015761862e-6)
            (18.707312457498144,1.0370800288143686e-6)
            (18.71242557814655,1.053682797110694e-6)
            (18.71798817573338,1.0721550027087962e-6)
            (18.723303719484594,1.090110973447524e-6)
            (18.731102445436964,1.117117791095006e-6)
            (18.736909403147088,1.1376659019739532e-6)
            (18.74242615862258,1.1575786898918804e-6)
            (18.746596207614893,1.172858593072516e-6)
            (18.75052465410549,1.1874433938429344e-6)
            (18.753989374284643,1.200455370551022e-6)
            (18.75724048187759,1.2127884499405335e-6)
            (18.760231590605976,1.2242428580084446e-6)
            (18.762956160924226,1.2347620485075453e-6)
            (18.76512882141173,1.2432101361805393e-6)
            (18.767224745789456,1.251408364263876e-6)
            (18.768942175222406,1.2581616896274472e-6)
            (18.770533576269436,1.2644475674525714e-6)
            (18.772330036520145,1.2715757837989466e-6)
            (18.77397905469183,1.2781486800738857e-6)
            (18.776389429993408,1.2878071870246807e-6)
            (18.778612330402535,1.2967666420542543e-6)
            (18.781041886233556,1.3066161111630954e-6)
            (18.783325320429434,1.3159255817833417e-6)
            (18.78587612665315,1.326385889261184e-6)
            (18.788174414489834,1.3358598436014801e-6)
            (18.790904421066717,1.3471800476441954e-6)
            (18.793481944512614,1.357924488264344e-6)
            (18.796325855139084,1.3698506590791303e-6)
            (18.798919409702155,1.3807789936019928e-6)
            (18.80157429571956,1.392027392997749e-6)
            (18.804094011227594,1.4027437089267242e-6)
            (18.807107920599798,1.4156342578790367e-6)
            (18.809848890052294,1.4273958641267461e-6)
            (18.812754542482427,1.4399324067985983e-6)
            (18.8154158135571,1.4514408436232367e-6)
            (18.8181459701631,1.4633038577463622e-6)
            (18.820742127942815,1.4745975927271566e-6)
            (18.82356394416149,1.4869276308783213e-6)
            (18.82629293042463,1.4988601085724095e-6)
            (18.829160199595208,1.5114471896559635e-6)
            (18.831839184701032,1.5231970953678853e-6)
            (18.83473750931321,1.535959493902401e-6)
            (18.83744011961883,1.547830593618119e-6)
            (18.840382852920314,1.5608058745082378e-6)
            (18.8431011410675,1.5727425313880372e-6)
            (18.845963680865854,1.5853553018035372e-6)
            (18.848638289860826,1.5970732807260427e-6)
            (18.85156023300467,1.6099144400779943e-6)
            (18.8542734170311,1.6217476900433165e-6)
            (18.857187082501472,1.6344895795183314e-6)
            (18.859884489834943,1.6461739512632672e-6)
            (18.862734612339235,1.658545790852607e-6)
            (18.865401835694858,1.6699914030424219e-6)
            (18.868337413603737,1.6826106244063418e-6)
            (18.871050723953797,1.6941104121186702e-6)
            (18.873922979648903,1.7062976073992286e-6)
            (18.876592696487922,1.7174415505291538e-6)
            (18.87944674325006,1.7293596883427517e-6)
            (18.882116056958985,1.7402957198520996e-6)
            (18.88505342971767,1.7523284558420409e-6)
            (18.88776029238731,1.7631685135988387e-6)
            (18.890598144030804,1.7745209002756153e-6)
            (18.893247520510926,1.78485432433875e-6)
            (18.896128255602125,1.796068052066421e-6)
            (18.89881345742341,1.8062170881009823e-6)
            (18.901739382569836,1.8172437656118744e-6)
            (18.904437541260155,1.8270717975013528e-6)
            (18.907264606341634,1.837324129980953e-6)
            (18.909913657702173,1.8465743492864749e-6)
            (18.912845121146432,1.8567535304941568e-6)
            (18.9155613746294,1.865773258786148e-6)
            (18.918473173677228,1.8753716868314078e-6)
            (18.92116951620733,1.8838214821311345e-6)
            (18.92402495362176,1.8926829792022362e-6)
            (18.926705378863087,1.9005383273113887e-6)
            (18.92970808369342,1.9092341579831727e-6)
            (18.932471978446745,1.916702019414582e-6)
            (18.935389494768604,1.9244662966896886e-6)
            (18.938106714416648,1.931151339806631e-6)
            (18.941044546697235,1.9382386632071064e-6)
            (18.943799062956778,1.944291540860639e-6)
            (18.946889578205752,1.9509160570618228e-6)
            (18.94972449712982,1.956318653025131e-6)
            (18.952696193661957,1.961799194611548e-6)
            (18.955480465957734,1.9662624868011435e-6)
            (18.958577289876796,1.9710111089011917e-6)
            (18.96146640641629,1.9746840825656177e-6)
            (18.964677172752243,1.9785133795360504e-6)
            (18.967630027601462,1.981205552583176e-6)
            (18.970750587297807,1.9837732300389974e-6)
            (18.97369075750103,1.9853575871338694e-6)
            (18.977078745603965,1.9868458721632657e-6)
            (18.98021085529906,1.9872316342119785e-6)
            (18.983658227495784,1.987269944535089e-6)
            (18.98685275268168,1.986261801685012e-6)
            (18.99034286127971,1.9847117428757646e-6)
            (18.99364850928688,1.982136211339399e-6)
            (18.997675965826552,1.9783942590063913e-6)
            (19.00136073881488,1.9735409717089957e-6)
            (19.0055744538435,1.9672514826402804e-6)
            (19.009539099744064,1.959760285623655e-6)
            (19.015052049773136,1.9480233400807644e-6)
            (19.020153268165977,1.934643198336677e-6)
            (19.025718804173092,1.918371836757567e-6)
            (19.030317997506963,1.9030182012751499e-6)
            (19.034743702214044,1.886962698207982e-6)
            (19.03854545397055,1.8720039852186827e-6)
            (19.04220419910326,1.856623712013636e-6)
            (19.04574157879996,1.8410598019120093e-6)
            (19.049141084863074,1.8250965019512688e-6)
            (19.052529253807954,1.8087334480981279e-6)
            (19.055748312760723,1.7921879130489196e-6)
            (19.059117719649283,1.7746012031514378e-6)
            (19.062214383815462,1.7574346070942853e-6)
            (19.06535644140432,1.739900553111073e-6)
            (19.06825708962885,1.722801862164968e-6)
            (19.07122633885951,1.7052725314116546e-6)
            (19.074036122927346,1.6878145229839091e-6)
            (19.07696930277554,1.669618339479973e-6)
            (19.079813151591633,1.6512260982305943e-6)
            (19.082738632517643,1.6323344960869465e-6)
            (19.085491204292897,1.6137649671394631e-6)
            (19.088540043132284,1.5934046713845013e-6)
            (19.09134811373051,1.573776834370172e-6)
            (19.094284154413387,1.5535451696974235e-6)
            (19.097012245178156,1.533928353485081e-6)
            (19.099910791591487,1.5134291883486093e-6)
            (19.10263123613924,1.4933861854967917e-6)
            (19.105671423610705,1.471451122079496e-6)
            (19.108454731274698,1.4505138190193341e-6)
            (19.111338394977427,1.4293142032568263e-6)
            (19.114034543385984,1.4087216890561953e-6)
            (19.116983050881206,1.3867607702679601e-6)
            (19.11973938360072,1.3654401141024555e-6)
            (19.122796546527784,1.3424714796826775e-6)
            (19.12559608275844,1.3206220839658902e-6)
            (19.128497330446372,1.2986525809613507e-6)
            (19.131225646334723,1.2772539826992507e-6)
            (19.134304487518055,1.2539062513782573e-6)
            (19.137156969043456,1.2314683187771096e-6)
            (19.14025764678379,1.2079744668423489e-6)
            (19.143113784667587,1.1855520657352341e-6)
            (19.146113248107593,1.16287520384916e-6)
            (19.148945947997817,1.1407314609171833e-6)
            (19.152240634850227,1.1160718931609953e-6)
            (19.15525183455955,1.0926708678759128e-6)
            (19.158457100127755,1.0689107694616112e-6)
            (19.161430446995993,1.046093624058213e-6)
            (19.164628389826362,1.0226758539497786e-6)
            (19.167654666931575,9.997689006441402e-7)
            (19.171271087414382,9.738763227847633e-7)
            (19.174526159979354,9.495941480836581e-7)
            (19.177951186367416,9.255279892405318e-7)
            (19.18114639633375,9.022635348645615e-7)
            (19.184683584369722,8.779760987328889e-7)
            (19.18803417138959,8.541750245164261e-7)
            (19.191700017653474,8.296134096705722e-7)
            (19.195245233418778,8.053115301373973e-7)
            (19.199090021544997,7.804367553708954e-7)
            (19.202740144145398,7.561213251131126e-7)
            (19.207174851958353,7.287027362702066e-7)
            (19.211237466294335,7.025859448830826e-7)
            (19.215857304694783,6.753009048842985e-7)
            (19.22017168539951,6.48891040774258e-7)
            (19.225311698577336,6.200403912877658e-7)
            (19.230236008788047,5.91616253238038e-7)
            (19.237617554057433,5.53069943015475e-7)
            (19.24456390134179,5.164419624217379e-7)
            (19.25086079451224,4.860637768774995e-7)
            (19.256929628303993,4.5751008978534145e-7)
            (19.26204752369543,4.3444382314800605e-7)
            (19.266974374663683,4.1267312204342695e-7)
            (19.27176046656959,3.9319119843720743e-7)
            (19.27637625270179,3.7389974871427903e-7)
            (19.281004034953835,3.5675825430894414e-7)
            (19.285432920556577,3.3919965440318094e-7)
            (19.290017607167794,3.238256517948659e-7)
            (19.29432381762345,3.0757965790393183e-7)
            (19.298680563689327,2.9409970527110947e-7)
            (19.302816615618056,2.7997114170194446e-7)
            (19.30685410459798,2.684900112309552e-7)
            (19.310719628920854,2.5542117619084285e-7)
            (19.315048327712613,2.4430017937123e-7)
            (19.31922817745848,2.311608230738913e-7)
            (19.32377271221162,2.2104609605695324e-7)
            (19.32790142874219,2.0864795616159446e-7)
            (19.332007801032603,2.002801513495065e-7)
            (19.335910887910035,1.8887690600916535e-7)
            (19.340609014409242,1.8121803959299438e-7)
            (19.344868682127142,1.6882225988350162e-7)
            (19.34944969823025,1.6248809071972946e-7)
            (19.353592239726776,1.5142158741007163e-7)
            (19.357730629560347,1.4593555955567032e-7)
            (19.361686505263265,1.3571028521568865e-7)
            (19.366141429590044,1.3059324995139687e-7)
            (19.37043776774938,1.2048367106658132e-7)
            (19.37514075815919,1.1678294428330942e-7)
            (19.379433086462267,1.0678855750444462e-7)
            (19.383784183542616,1.0398292411166226e-7)
            (19.38791892700691,9.423144333392647e-8)
            (19.392909945637772,9.3636477781028e-8)
            (19.397430278137158,8.216558753981563e-8)
            (19.402294627784713,8.27405305413456e-8)
            (19.40672056952984,7.253735057003755e-8)
            (19.41122615235431,7.298893435183393e-8)
            (19.415531935420994,6.305242139715237e-8)
            (19.42038629435556,6.437707393470085e-8)
            (19.425056900362556,5.481267329865473e-8)
            (19.430154483008618,5.861567286703819e-8)
            (19.434836860502386,4.861099178678567e-8)
            (19.439678939688243,5.2977538677391906e-8)
            (19.44427484320363,4.2553822021042616e-8)
            (19.44980186026307,5.136383373463033e-8)
            (19.454805473681954,3.867283519961117e-8)
            (19.460165795515284,4.788709688009547e-8)
            (19.465083247358184,3.739778595212496e-8)
            (19.47020837644678,4.528082993266866e-8)
            (19.47509695960171,3.527660283228733e-8)
            (19.480557776097037,4.346259959230785e-8)
            (19.485812754260913,3.542665904736611e-8)
            (19.491500896819538,4.511893467370304e-8)
            (19.496781683156648,3.6814437206878075e-8)
            (19.502435252356808,4.6176490296378066e-8)
            (19.507769615107556,3.795703430030822e-8)
            (19.513987701638996,4.923781327397812e-8)
            (19.519669068892743,4.055576401087328e-8)
            (19.525746623579955,5.03195795116037e-8)
            (19.531396672078664,4.3134636545478126e-8)
            (19.537553162492905,5.187269520131187e-8)
            (19.543363253458402,4.50911491824021e-8)
            (19.55023136881549,5.553334686591774e-8)
            (19.556435507507935,4.8084798496259675e-8)
            (19.56296865022604,5.6293702223844244e-8)
            (19.569072794820812,5.0349569541470684e-8)
            (19.575862899748223,5.7983458370190665e-8)
            (19.582260798406438,5.219008908147355e-8)
            (19.589077663573317,5.803191567791637e-8)
            (19.595690551286477,5.4519015750167214e-8)
            (19.60275541378115,6.048336120421035e-8)
            (19.609466708709117,5.584741568401167e-8)
            (19.616776649476183,6.106516404129493e-8)
            (19.623875707040597,5.7729731676839734e-8)
            (19.63160104872596,6.348442803251319e-8)
            (19.638868786480014,5.915965976667172e-8)
            (19.64715865591423,6.558780807587881e-8)
            (19.654825888362005,6.081425439569284e-8)
            (19.66324995145491,6.676914803397002e-8)
            (19.671099686552026,6.225459153990925e-8)
            (19.679843872676578,6.788042455411668e-8)
            (19.688031906939965,6.342954635381318e-8)
            (19.697416540819724,6.928911928382643e-8)
            (19.706064070865757,6.47429703458308e-8)
            (19.715521496976912,6.988075268925509e-8)
            (19.724368127953078,6.572911080345623e-8)
            (19.734404513661758,7.078006704311077e-8)
            (19.743772733337202,6.661194089718428e-8)
            (19.754490924621468,7.176540381808443e-8)
            (19.76436335167412,6.762245252731691e-8)
            (19.775175033700712,7.205790167686807e-8)
            (19.785326497792475,6.828470126409028e-8)
            (19.79709952759378,7.291160244051466e-8)
            (19.80802142412406,6.900272419934172e-8)
            (19.820426672373372,7.349022498675824e-8)
            (19.8318800048648,6.979470754518075e-8)
            (19.844532057284194,7.365030658131518e-8)
            (19.856448430827566,7.027361020227613e-8)
            (19.87061937629139,7.458295099231972e-8)
            (19.88364344303294,7.092748544731574e-8)
            (19.898322239587962,7.48154387642558e-8)
            (19.91191747441183,7.159010700952494e-8)
            (19.92715271788258,7.494172874099493e-8)
            (19.941536489214155,7.201058045394185e-8)
            (19.95916546388671,7.607536966883466e-8)
            (19.97515822996519,7.267790681563971e-8)
            (19.99315249542189,7.606081021700628e-8)
            (20.0,7.354921708490699e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={plots_rib_m197dad17-c162-431f-a8d6-a5afc4360f91}, draw opacity={0.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,-2.9630391660804877e-13)
            (0.011,-3.4821529220125203e-9)
            (0.02168943095101827,-1.6292624019939716e-8)
            (0.03204190793424906,-1.653457011598148e-8)
            (0.040805331071174844,-2.0406380117423734e-8)
            (0.04910488142380241,-9.447698793100441e-9)
            (0.05822999649254364,-2.455942333476275e-8)
            (0.06656248563157166,-1.1715929480852907e-8)
            (0.07506991484442317,-2.61216090286634e-8)
            (0.08286189004252238,-1.6121988513592277e-8)
            (0.09064758583127948,-2.6724918203544634e-8)
            (0.09804473012769774,-1.603348931098425e-8)
            (0.1059127177382529,-2.5989453653288975e-8)
            (0.11351171858550015,-1.829957601055472e-8)
            (0.12131962671921165,-2.8486334448583383e-8)
            (0.12858972836091132,-2.00190922268602e-8)
            (0.13621123678144303,-3.0017403867452294e-8)
            (0.1433321183897155,-2.1406856245185113e-8)
            (0.15101827761342904,-3.175882041820205e-8)
            (0.1580898715203234,-2.3633435254639108e-8)
            (0.165348276443014,-3.255994873127043e-8)
            (0.17211520251779933,-2.5239000099920693e-8)
            (0.17933374834444624,-3.386761050980521e-8)
            (0.18605270868133242,-2.6833806379747887e-8)
            (0.19322822090779868,-3.528691441394163e-8)
            (0.19983300769516932,-2.892855480875952e-8)
            (0.206604259630888,-3.613022384344203e-8)
            (0.21293991222224418,-3.033819810374005e-8)
            (0.21981757023218165,-3.7697849536293265e-8)
            (0.22617895679941954,-3.2102436298013096e-8)
            (0.2328492010596304,-3.8897822105461384e-8)
            (0.23901332799712924,-3.4020413367877294e-8)
            (0.24539356489037156,-3.995858497846292e-8)
            (0.25137339681040816,-3.5442551272213474e-8)
            (0.25793581515745967,-4.172860651814022e-8)
            (0.26396222044556883,-3.737762485444618e-8)
            (0.2701650392195887,-4.2823099634191905e-8)
            (0.27592850937305063,-3.91421029402355e-8)
            (0.28200657353790004,-4.415174584493686e-8)
            (0.28769545979289785,-4.0711178544771024e-8)
            (0.2939279819854715,-4.597365846530425e-8)
            (0.29962752417970356,-4.276579906525523e-8)
            (0.3054246292651696,-4.712661111086057e-8)
            (0.3108409085281808,-4.445099394607429e-8)
            (0.3166921243185954,-4.874481120159758e-8)
            (0.3221398689416037,-4.6226858817936434e-8)
            (0.32801202621696024,-5.049614011439336e-8)
            (0.33339069654900105,-4.833010584437885e-8)
            (0.33885850204299034,-5.1842658140294636e-8)
            (0.34399151267138783,-5.003958401363755e-8)
            (0.3496786316604282,-5.3757233282483444e-8)
            (0.35492244994047584,-5.204076281287843e-8)
            (0.36043325138250737,-5.5445471598852445e-8)
            (0.36551039614242187,-5.415024543325123e-8)
            (0.3707373969637966,-5.703951128918557e-8)
            (0.3756583156494759,-5.599036675314614e-8)
            (0.38122447148999195,-5.9218384210767325e-8)
            (0.38629227273763883,-5.821141329146579e-8)
            (0.3914910991174165,-6.094229028991906e-8)
            (0.39631155741842544,-6.03483333845233e-8)
            (0.40138635898820396,-6.278969105400163e-8)
            (0.40616522354398177,-6.239176790660207e-8)
            (0.4116382236996333,-6.517209358676713e-8)
            (0.4165642148091624,-6.481936859562874e-8)
            (0.4215379096168598,-6.705243173587481e-8)
            (0.4261761966325164,-6.705095555222828e-8)
            (0.4311995267125712,-6.917214281401072e-8)
            (0.43591971472997043,-6.935017372978306e-8)
            (0.4407803129095682,-7.114985294048423e-8)
            (0.4454903007235512,-7.176734554899608e-8)
            (0.4503589888525585,-7.353583938847321e-8)
            (0.45498419765395093,-7.413765632348092e-8)
            (0.45997755713093685,-7.587057961793849e-8)
            (0.46481392800556065,-7.675187126192292e-8)
            (0.47001814337975956,-7.8570440327263e-8)
            (0.47490166263610645,-7.951977179334411e-8)
            (0.48048193584340054,-8.146038566663095e-8)
            (0.4856972500067168,-8.260984297329944e-8)
            (0.4920097138485117,-8.474505169167531e-8)
            (0.4979862923873452,-8.629356086825095e-8)
            (0.5050316355294292,-8.866863771038306e-8)
            (0.5099478934630927,-9.005470907861191e-8)
            (0.5145444787490993,-9.153690558862732e-8)
            (0.5183776071352972,-9.277272906842199e-8)
            (0.5219433364029809,-9.392111365751909e-8)
            (0.5249837746544691,-9.493962141256136e-8)
            (0.5279199424784581,-9.591793708633652e-8)
            (0.5305057484239355,-9.679762999171779e-8)
            (0.5329188321055822,-9.761264307448109e-8)
            (0.5350800090882226,-9.835776128270469e-8)
            (0.537162648010102,-9.907541728012993e-8)
            (0.5386795265224069,-9.96030970343294e-8)
            (0.5401420974165941,-1.0011356026605249e-7)
            (0.5416542446047518,-1.006442255405552e-7)
            (0.5432176618328202,-1.0119493992984711e-7)
            (0.5457320913662972,-1.0208922561012247e-7)
            (0.5480130477411703,-1.0290098765597472e-7)
            (0.5504509917291438,-1.0378315815995305e-7)
            (0.5527463508929612,-1.0460714347656032e-7)
            (0.5554742944465949,-1.0561689605364655e-7)
            (0.5579303783706181,-1.0650454144393316e-7)
            (0.5604613513694199,-1.0746235326707308e-7)
            (0.5628532235369467,-1.0832615688232686e-7)
            (0.5656432559082212,-1.0941332924474859e-7)
            (0.5682369141869815,-1.1034598368660817e-7)
            (0.57113359762375,-1.115116502348248e-7)
            (0.5737599419363224,-1.124557383590706e-7)
            (0.5764280582579917,-1.1355384197633329e-7)
            (0.5789542276160979,-1.1444615914989464e-7)
            (0.5819256741962543,-1.1572679433098758e-7)
            (0.5846477397468324,-1.1666411549960646e-7)
            (0.5875581200727934,-1.1796018216832308e-7)
            (0.5902192807697375,-1.1887532128399364e-7)
            (0.5929367217768776,-1.2010689632432838e-7)
            (0.5955167012166148,-1.2095837877472726e-7)
            (0.5983015963005553,-1.2222909172082624e-7)
            (0.6010023751189816,-1.2315712464802382e-7)
            (0.6038522888286585,-1.245289053236861e-7)
            (0.6065142418091286,-1.2537060236954552e-7)
            (0.6093890172278636,-1.2682507293629253e-7)
            (0.6120669636284376,-1.2761452346489304e-7)
            (0.6149676869154151,-1.2914841088731505e-7)
            (0.6176536890536753,-1.298935286007225e-7)
            (0.6205010851617707,-1.314455466458546e-7)
            (0.6231578941335435,-1.3213128619282598e-7)
            (0.6260453788054237,-1.337697824795832e-7)
            (0.628727278898783,-1.3440276538670179e-7)
            (0.6316050923248098,-1.360918463119338e-7)
            (0.6342740402219347,-1.3666950888511317e-7)
            (0.6371115092170139,-1.3837658488747384e-7)
            (0.6397616536582023,-1.3888305408010014e-7)
            (0.6426551836632796,-1.406977703078441e-7)
            (0.645335003383877,-1.4113748926556519e-7)
            (0.6481838978203995,-1.4296436099358965e-7)
            (0.65083356686731,-1.4333678421460572e-7)
            (0.6536756535218322,-1.4520301676166313e-7)
            (0.6563283655759803,-1.4549123242971343e-7)
            (0.6592227256401864,-1.474665989533855e-7)
            (0.6618990241299497,-1.4767638932061278e-7)
            (0.6647285005802218,-1.4962390561753836e-7)
            (0.6673684371218749,-1.4975440116745058e-7)
            (0.6702355566564328,-1.5178209622275268e-7)
            (0.6729047434252311,-1.5181220357705134e-7)
            (0.6757971243137774,-1.5391343653906363e-7)
            (0.6784738328118392,-1.538616103791824e-7)
            (0.6813080984436296,-1.5591432704397287e-7)
            (0.6839590621276096,-1.5576728280111544e-7)
            (0.6868735708973901,-1.5794903726260193e-7)
            (0.6895760605376245,-1.5768001771162994e-7)
            (0.6924743171379221,-1.5986176321834296e-7)
            (0.6951649770969257,-1.595142124613048e-7)
            (0.698042938944286,-1.616627320225739e-7)
            (0.7007370202659522,-1.6119757268413538e-7)
            (0.7037216237112409,-1.6350491322301248e-7)
            (0.7064788708919157,-1.6289634497603218e-7)
            (0.7094113571162303,-1.651139243155027e-7)
            (0.7121458114054479,-1.6442711760848345e-7)
            (0.7151235486504331,-1.6666735559376934e-7)
            (0.7179066179456021,-1.6582855121677795e-7)
            (0.7209906117223401,-1.6820190712429377e-7)
            (0.7238369491745729,-1.6721309936235288e-7)
            (0.726864421181173,-1.6942697441007148e-7)
            (0.7297003390052792,-1.683427229123871e-7)
            (0.7328638594069662,-1.7066999841943602e-7)
            (0.7358080814281579,-1.6937226831739707e-7)
            (0.7390561825861578,-1.7173131753076485e-7)
            (0.7420636384660985,-1.7029615069009944e-7)
            (0.7453128533505654,-1.7247622813135138e-7)
            (0.7483688020311601,-1.7089701655816218e-7)
            (0.7518877134965959,-1.733014725142037e-7)
            (0.7551442628265223,-1.713865816081498e-7)
            (0.7587609743638831,-1.7365920266902402e-7)
            (0.7621352589867563,-1.7160585779370888e-7)
            (0.7659736758221264,-1.7372772006028322e-7)
            (0.7696030574105648,-1.7140072493065873e-7)
            (0.7741427718045494,-1.7386515392929123e-7)
            (0.7783558307725676,-1.708387444037819e-7)
            (0.7842648786429587,-1.7298427389518306e-7)
            (0.7899267456457976,-1.7034860792772175e-7)
            (0.794692348809906,-1.7002217370350486e-7)
            (0.7992759103103809,-1.6902086695072506e-7)
            (0.8031525685306428,-1.679462689856896e-7)
            (0.8068822832717784,-1.6613404531086475e-7)
            (0.8104488221059553,-1.6612444463973175e-7)
            (0.8138796005810306,-1.63588089265836e-7)
            (0.817278654563183,-1.641220491243871e-7)
            (0.8205162194888295,-1.609745535141176e-7)
            (0.8238615707610744,-1.620417514144865e-7)
            (0.8269643563024132,-1.5846332863969438e-7)
            (0.8302238549665937,-1.599857949619202e-7)
            (0.8331776059851463,-1.5645271209567422e-7)
            (0.8360609708084372,-1.5745331311359109e-7)
            (0.8388000828834055,-1.5364225171461248e-7)
            (0.8420690374445583,-1.5590317572733252e-7)
            (0.8450133702746374,-1.5093833290586138e-7)
            (0.8480792783268105,-1.529596290453813e-7)
            (0.8508596159615509,-1.4878282636173656e-7)
            (0.8536027628731804,-1.4989756612469336e-7)
            (0.8562237696270623,-1.4564709106573735e-7)
            (0.8591400870161002,-1.467619875417863e-7)
            (0.8619477965912336,-1.4265468542325027e-7)
            (0.86494821162268,-1.4432072564598803e-7)
            (0.8676965886556819,-1.399527191214302e-7)
            (0.8704690407564254,-1.4128534876729065e-7)
            (0.8730994904031212,-1.3662405846027926e-7)
            (0.8762210011016806,-1.3922626962192537e-7)
            (0.8790474984135702,-1.334231241604098e-7)
            (0.8820189913487677,-1.3576068137029313e-7)
            (0.8847414513401257,-1.306566889946678e-7)
            (0.8875262494703735,-1.3226502435321553e-7)
            (0.8901813573114236,-1.2710332745461184e-7)
            (0.8931088570461754,-1.28506332331339e-7)
            (0.8959294435219063,-1.2376480064210062e-7)
            (0.898930633545781,-1.257161783059863e-7)
            (0.9017197594826352,-1.2044465358145427e-7)
            (0.9046832902789619,-1.2250352573928553e-7)
            (0.9074752113605957,-1.1682539768080403e-7)
            (0.9106737873674517,-1.197916166389104e-7)
            (0.9136019040383995,-1.134023217613859e-7)
            (0.9166962549165724,-1.1608085716955985e-7)
            (0.9195799963198781,-1.0997554338542063e-7)
            (0.9227247614473101,-1.1263955764399175e-7)
            (0.9256843448096086,-1.0623913938781111e-7)
            (0.9291043004944113,-1.0992322734794876e-7)
            (0.9322153025991088,-1.0281115198573242e-7)
            (0.9354809329695796,-1.058394155561447e-7)
            (0.9385446909254579,-9.915092839367778e-8)
            (0.942002595071966,-1.0251072724698053e-7)
            (0.9452417286215826,-9.528776019645828e-8)
            (0.9489728918579692,-9.959615625274653e-8)
            (0.9523714330927185,-9.183131151229795e-8)
            (0.9559700616184232,-9.526466834100603e-8)
            (0.9593709398839446,-8.786322561840906e-8)
            (0.9634012812208778,-9.23333633031812e-8)
            (0.9671378940216939,-8.383532431345205e-8)
            (0.9714400877219895,-8.887345461623572e-8)
            (0.9753896585733016,-8.017580836629525e-8)
            (0.9797505524689808,-8.41814317977361e-8)
            (0.9839142857249505,-7.570098843250466e-8)
            (0.9894243852170641,-8.244994925620837e-8)
            (0.9944543067883863,-7.099168713355576e-8)
            (1.0012236347864596,-7.707896070386409e-8)
            (1.0076463223053094,-6.655736300578893e-8)
            (1.014955331616019,-7.268468343136476e-8)
            (1.02056954546286,-6.463580538839465e-8)
            (1.0259397542454005,-6.30923498412598e-8)
            (1.0308590625704885,-6.256822348512262e-8)
            (1.0355924918081503,-5.721477564538262e-8)
            (1.0402986990417409,-6.046975867948818e-8)
            (1.0448017522495598,-5.31395075776731e-8)
            (1.0494232496524052,-5.862253401398368e-8)
            (1.0537669117726842,-4.979298481430029e-8)
            (1.0581221945441992,-5.4941807935630236e-8)
            (1.0622725129954251,-4.9745683464220744e-8)
            (1.0663176533747076,-5.4614447027133134e-8)
            (1.0701893471913317,-4.601449444967491e-8)
            (1.0745091587768947,-5.252325127564337e-8)
            (1.0786815748033793,-4.4256629405607115e-8)
            (1.0831985654612741,-5.315841136912607e-8)
            (1.0873093178067865,-4.4367047957749876e-8)
            (1.0914048147358504,-5.1614262335711224e-8)
            (1.0952958601210439,-4.1922048809639684e-8)
            (1.0999624954797111,-5.3475103410199075e-8)
            (1.1041935015099802,-4.1082655414050904e-8)
            (1.1087216051429711,-5.2204669359611504e-8)
            (1.1128273207446533,-4.213902100371299e-8)
            (1.1169442107111713,-4.989942051898887e-8)
            (1.1208780460019854,-3.9834433174915063e-8)
            (1.1252926185440437,-4.7940555488812436e-8)
            (1.1295478412976567,-3.8902557488060995e-8)
            (1.1341779808154009,-4.892787697228686e-8)
            (1.1384183011988958,-3.939410011867879e-8)
            (1.1427450090479605,-4.783500594755487e-8)
            (1.1468528677237426,-3.763180776635993e-8)
            (1.1517806433442601,-5.011839558409994e-8)
            (1.1562443091179644,-3.7412824380993225e-8)
            (1.1610137348155976,-4.8859203444355386e-8)
            (1.1653746612793552,-3.8444924931699323e-8)
            (1.169858037134862,-4.7062259629263173e-8)
            (1.174137130020617,-3.670328680970009e-8)
            (1.1789174407135605,-4.523811509891111e-8)
            (1.18351813883009,-3.6253515951169225e-8)
            (1.1884890728132285,-4.6210977763792914e-8)
            (1.1930872737128762,-3.6454355187594664e-8)
            (1.197930207659946,-4.570203795254817e-8)
            (1.2025099032343587,-3.530903367925081e-8)
            (1.2078900839417026,-4.748316217841961e-8)
            (1.2127880447183201,-3.547465730556227e-8)
            (1.2179954803755177,-4.629240425224502e-8)
            (1.2228185547311972,-3.583265170323237e-8)
            (1.2279809391982894,-4.5345026489821566e-8)
            (1.2328722741861453,-3.479891747900671e-8)
            (1.2381480154499318,-4.2845051447600873e-8)
            (1.243261122104805,-3.492937326300337e-8)
            (1.2487210833587477,-4.3900962027520536e-8)
            (1.2538652645734891,-3.4123975788913573e-8)
            (1.259720213420241,-4.504289919780837e-8)
            (1.265120836748868,-3.4209559098034894e-8)
            (1.2709570131029557,-4.458788450019336e-8)
            (1.276388182714002,-3.4269879122900497e-8)
            (1.2823309338524387,-4.424134132428219e-8)
            (1.287910333246452,-3.380535009240666e-8)
            (1.2942967724578653,-4.509223794188482e-8)
            (1.3001529739728839,-3.41969412080595e-8)
            (1.306410039679868,-4.4091470245075323e-8)
            (1.312263079904165,-3.401597844717932e-8)
            (1.3188042592172429,-4.401991146012426e-8)
            (1.3249238033818658,-3.367205453616167e-8)
            (1.3318858778603262,-4.462559730509281e-8)
            (1.3382643655508666,-3.418160403372948e-8)
            (1.345052558441823,-4.3476761205758404e-8)
            (1.3514348424027507,-3.373723986172537e-8)
            (1.3587519617365977,-4.3912177525578865e-8)
            (1.3655436492645363,-3.36078449045934e-8)
            (1.3731358432222749,-4.3918778641305684e-8)
            (1.3801201250120656,-3.411390189960508e-8)
            (1.3875957724772572,-4.2861059092282696e-8)
            (1.3946546654930834,-3.350482184253085e-8)
            (1.402978060601226,-4.403646581114505e-8)
            (1.4106040948579825,-3.365330906547573e-8)
            (1.4189477666197736,-4.3268317899642064e-8)
            (1.4266655980984724,-3.406405884302811e-8)
            (1.4350367563830582,-4.2350383471296376e-8)
            (1.4429648194953055,-3.341616900475356e-8)
            (1.4516379284056242,-4.026353172551257e-8)
            (1.4600610612660025,-3.353635048155417e-8)
            (1.4693123399920003,-4.1307716817681334e-8)
            (1.4780121804010466,-3.3212218665823566e-8)
            (1.4879812120395244,-4.213817888251206e-8)
            (1.4972075269750011,-3.338940828639857e-8)
            (1.5074377910690395,-4.1881093003802823e-8)
            (1.5169740201584903,-3.350130550682434e-8)
            (1.5277021217188713,-4.173825940373446e-8)
            (1.5377399159468317,-3.3438929000645306e-8)
            (1.549314781221728,-4.213217251601313e-8)
            (1.5599918159763733,-3.373900157810566e-8)
            (1.5718189453089146,-4.1530614231053845e-8)
            (1.582879400068001,-3.3765312998945214e-8)
            (1.5955521454667563,-4.153023153935466e-8)
            (1.6073756975810072,-3.3778130052679376e-8)
            (1.621045505871509,-4.177398896667886e-8)
            (1.6336451007776107,-3.411379627288805e-8)
            (1.6476668464568045,-4.109333498678159e-8)
            (1.6608206706206552,-3.409712706557802e-8)
            (1.6762353295332961,-4.1352140256673155e-8)
            (1.6905417868026869,-3.423260235880633e-8)
            (1.7070953722932014,-4.1362483124812444e-8)
            (1.7223652466446657,-3.4595800124006725e-8)
            (1.7395495768258593,-4.0703038681396134e-8)
            (1.7557124835012727,-3.4610506062958833e-8)
            (1.7751831278446129,-4.12812989871962e-8)
            (1.7931083397287553,-3.488346126498887e-8)
            (1.8139369791108269,-4.1044965449318785e-8)
            (1.83315345302792,-3.529261629248754e-8)
            (1.8551204870493834,-4.041781558031928e-8)
            (1.8758264350527567,-3.541166817119478e-8)
            (1.9016769607515271,-4.1378745334598824e-8)
            (1.9251863145374353,-3.5820975696016544e-8)
            (1.9529232587553969,-4.1016074803901744e-8)
            (1.978353392644286,-3.634778779189891e-8)
            (2.0077010457058444,-4.031867899599563e-8)
            (2.0354059907827122,-3.664762396184697e-8)
            (2.067393982765903,-3.957745843285249e-8)
            (2.0984291975164227,-3.713074233782057e-8)
            (2.136179522930321,-4.0667602054175145e-8)
            (2.1705961250380224,-3.778586862438631e-8)
            (2.209290886063818,-4.0629750119097816e-8)
            (2.2450134348248207,-3.84378018638304e-8)
            (2.284734008262018,-4.074430603769584e-8)
            (2.321559687393223,-3.9074183135255966e-8)
            (2.3624496524112044,-4.1160207639179376e-8)
            (2.3994180330706767,-3.9844291640740746e-8)
            (2.4368680153195816,-4.1296279076463855e-8)
            (2.4714626580928853,-4.0503995379881226e-8)
            (2.5074268228842334,-4.1677593549115754e-8)
            (2.540834128979978,-4.113061736604283e-8)
            (2.576598669202273,-4.221215336725229e-8)
            (2.6088670627969712,-4.185285999172507e-8)
            (2.640287040738589,-4.259403957648062e-8)
            (2.6694210195438863,-4.245153182110009e-8)
            (2.699784922561919,-4.309241266732576e-8)
            (2.7278679488465927,-4.3061065869689274e-8)
            (2.7542521499569714,-4.348856266152322e-8)
            (2.77982117380944,-4.3651275835309346e-8)
            (2.804752825025982,-4.402701832458582e-8)
            (2.8282498557428313,-4.417700701817686e-8)
            (2.851528145144038,-4.450445769507348e-8)
            (2.8737413498585678,-4.471093358181827e-8)
            (2.894804834531604,-4.499457114024392e-8)
            (2.914191044424735,-4.519338956025145e-8)
            (2.9326927162088454,-4.543443968484632e-8)
            (2.9495644108414036,-4.5627095618552615e-8)
            (2.962776384992608,-4.579402787203644e-8)
            (2.97549595252919,-4.595196750930245e-8)
            (2.9877761873304904,-4.610861050002742e-8)
            (2.9994074049546415,-4.625663696484982e-8)
            (3.0179907435885682,-4.6501696289817866e-8)
            (3.0358107552291713,-4.673154381151481e-8)
            (3.055911947350566,-4.7012663943992095e-8)
            (3.074832167923705,-4.725400780324283e-8)
            (3.0970270629743197,-4.759491065685235e-8)
            (3.1172523965129257,-4.784719384060585e-8)
            (3.1384592965954314,-4.82046519813482e-8)
            (3.158641525827244,-4.843093616791191e-8)
            (3.1833090356060088,-4.8915967600351514e-8)
            (3.2058579193139294,-4.9131197083697104e-8)
            (3.2305152934824997,-4.967569076082343e-8)
            (3.2529931850501894,-4.988346406769485e-8)
            (3.2760604691604582,-5.043356794041959e-8)
            (3.298036735418779,-5.057168862469011e-8)
            (3.3223954067082775,-5.118792733312527e-8)
            (3.3459521173763216,-5.1375391938064846e-8)
            (3.3712004545745007,-5.214417417037032e-8)
            (3.394611316213768,-5.2233921919533794e-8)
            (3.419332486221553,-5.309330566259768e-8)
            (3.4425530607779975,-5.3077665588042866e-8)
            (3.468702547819677,-5.4156354610885256e-8)
            (3.49270356860935,-5.405159607979643e-8)
            (3.51786893647775,-5.5181484028592476e-8)
            (3.5412221379282434,-5.5032586631830126e-8)
            (3.5660575798864755,-5.625578090441842e-8)
            (3.5893609881303097,-5.59968331982209e-8)
            (3.6154945283562174,-5.751032555266934e-8)
            (3.6393122943860288,-5.7152831057581675e-8)
            (3.6637029937215,-5.862193376141532e-8)
            (3.686458037958706,-5.8223823422037963e-8)
            (3.711057296790585,-5.986387212800715e-8)
            (3.734049646298517,-5.93375538475651e-8)
            (3.7594085027577373,-6.127428629945418e-8)
            (3.782487956640613,-6.068882548417218e-8)
            (3.805814819385168,-6.24822583115575e-8)
            (3.827692948524291,-6.183156382242332e-8)
            (3.851866367035912,-6.394481239192724e-8)
            (3.8742752927686976,-6.314321351604786e-8)
            (3.8982758006853593,-6.542976687892376e-8)
            (3.9202220589950807,-6.467296614263309e-8)
            (3.9424029431609457,-6.677113036960675e-8)
            (3.9632992501307354,-6.589904853568047e-8)
            (3.9869249729114307,-6.854179282381357e-8)
            (4.008537880345975,-6.746547810982706e-8)
            (4.030920402471337,-7.0037271751387e-8)
            (4.051524147042997,-6.91344277132233e-8)
            (4.072587047780748,-7.153870789016437e-8)
            (4.092482186516457,-7.049236238954887e-8)
            (4.113120315237018,-7.264403377836342e-8)
            (4.133159021590386,-7.220396747890043e-8)
            (4.153788686689366,-7.470705906933417e-8)
            (4.1731532764381445,-7.375656698741315e-8)
            (4.194284150569068,-7.676537835543844e-8)
            (4.21372371016318,-7.563554308444903e-8)
            (4.233755419852487,-7.857971302866805e-8)
            (4.252366786247631,-7.748346821826132e-8)
            (4.271960714250628,-8.049277395851883e-8)
            (4.2902769423672895,-7.930715447732267e-8)
            (4.310165884334437,-8.265486020931839e-8)
            (4.328395751875545,-8.146186224629539e-8)
            (4.346945081862657,-8.45623644980332e-8)
            (4.364263973934414,-8.342768175031704e-8)
            (4.382849227378954,-8.673623804346964e-8)
            (4.400139624228522,-8.553179310276546e-8)
            (4.418595524502542,-8.90268396744063e-8)
            (4.435538049174297,-8.792204505156149e-8)
            (4.452745114622352,-9.113280553101306e-8)
            (4.468876273117789,-9.00414180720958e-8)
            (4.486518424181897,-9.364181093565565e-8)
            (4.502797463438853,-9.2487491268042e-8)
            (4.519748048262008,-9.603158433604968e-8)
            (4.535390402994521,-9.506609833563937e-8)
            (4.551445002506456,-9.840357720558364e-8)
            (4.566524950732015,-9.741950531526916e-8)
            (4.583210006983286,-1.0127590840357096e-7)
            (4.598462407209621,-1.0024498620008312e-7)
            (4.613973788242376,-1.0379205171872597e-7)
            (4.628376786533573,-1.0298283207022723e-7)
            (4.643456610792698,-1.0648399598506295e-7)
            (4.657604201649077,-1.0565928100995014e-7)
            (4.673222690301043,-1.0966732348028301e-7)
            (4.687417906168926,-1.0886298602895499e-7)
            (4.701626665498313,-1.1238745649470027e-7)
            (4.714899271648037,-1.1176926908723794e-7)
            (4.729148502705169,-1.1546570910107563e-7)
            (4.742449138035752,-1.1484586874940113e-7)
            (4.756861225993756,-1.1886037660389243e-7)
            (4.769977858407325,-1.1838692793295993e-7)
            (4.783047542990999,-1.218850248386035e-7)
            (4.795323244698398,-1.2151075741610607e-7)
            (4.808864916768368,-1.254374834656563e-7)
            (4.821379709419053,-1.2505819937160922e-7)
            (4.834534371165319,-1.2899795162804431e-7)
            (4.8465872922997475,-1.2887961295691646e-7)
            (4.858703130009299,-1.323995560053843e-7)
            (4.870128167454916,-1.3231553998549216e-7)
            (4.8830393236958916,-1.3651069766427742e-7)
            (4.894799731031957,-1.3639132187392412e-7)
            (4.906786736805495,-1.402731354663898e-7)
            (4.917846791367709,-1.4047498384844472e-7)
            (4.9291655626070225,-1.4408568539229127e-7)
            (4.939857424493608,-1.4432388551934514e-7)
            (4.950879755477555,-1.4764044028128754e-7)
            (4.961573827240614,-1.4857489890183287e-7)
            (4.972474444803906,-1.5212056491384553e-7)
            (4.9827280002054595,-1.527373542705219e-7)
            (4.994002359318339,-1.5681886501622392e-7)
            (5.004341848952194,-1.574425206445018e-7)
            (5.014907413819212,-1.6133545656931006e-7)
            (5.024719090123875,-1.6210775124153082e-7)
            (5.0349974626032195,-1.659857975410627e-7)
            (5.044629769760954,-1.6683525409093065e-7)
            (5.055196457332325,-1.7110460825973072e-7)
            (5.064835254145584,-1.720866238376492e-7)
            (5.07454576245623,-1.760001225230198e-7)
            (5.083615871625556,-1.7711826816961684e-7)
            (5.093354254254694,-1.8120159928515146e-7)
            (5.1024338187046405,-1.8244137722267374e-7)
            (5.112218880728559,-1.8676101405875871e-7)
            (5.121157943110169,-1.8818318853798253e-7)
            (5.130139538111758,-1.9214297920261704e-7)
            (5.1385717921253935,-1.9364749558714075e-7)
            (5.147860346316325,-1.9798953249807336e-7)
            (5.156436979953702,-1.996471369808533e-7)
            (5.165422580908989,-2.0398698804706972e-7)
            (5.173682905158511,-2.0583899581871725e-7)
            (5.182072347030816,-2.0992371992941204e-7)
            (5.189974143997531,-2.118453544983436e-7)
            (5.198857326699698,-2.164902551577913e-7)
            (5.206953940664775,-2.185831534147195e-7)
            (5.21520269036508,-2.2297491424838625e-7)
            (5.222837423357531,-2.2523006022320553e-7)
            (5.230749552715228,-2.2952501414798683e-7)
            (5.238205857189786,-2.3189200319358425e-7)
            (5.246670127385767,-2.3684138995889726e-7)
            (5.2542936773590405,-2.3939260948019946e-7)
            (5.261899734027776,-2.4388439052098035e-7)
            (5.268980077474158,-2.465425775980942e-7)
            (5.276491428030928,-2.511121112249728e-7)
            (5.283555632853386,-2.539510532639618e-7)
            (5.290711429297362,-2.5829891815891897e-7)
            (5.297649730470281,-2.615833377246081e-7)
            (5.3046600945664375,-2.660507515197911e-7)
            (5.3113054531569865,-2.691997603014326e-7)
            (5.318234954762164,-2.737329150407482e-7)
            (5.324958626052877,-2.77304042983139e-7)
            (5.3318687519844925,-2.8208666048559866e-7)
            (5.338350090964901,-2.8559329582253675e-7)
            (5.345388382123177,-2.907505996536959e-7)
            (5.3518828680661334,-2.944435448179069e-7)
            (5.358630329206043,-2.9958172809816366e-7)
            (5.3648931239705355,-3.0337708474247003e-7)
            (5.371472637218699,-3.0857450992918155e-7)
            (5.37762314258875,-3.1252289086861497e-7)
            (5.384306048138262,-3.1804484464733784e-7)
            (5.3904469125105585,-3.222256098724457e-7)
            (5.396755650307141,-3.2761432457863846e-7)
            (5.402638552768351,-3.318699284486648e-7)
            (5.408937756295964,-3.374656389032853e-7)
            (5.414804341553934,-3.4194745552768596e-7)
            (5.421109120039127,-3.477867605560513e-7)
            (5.426904098503755,-3.524734291365709e-7)
            (5.432844960563731,-3.581629653566332e-7)
            (5.438407344397165,-3.629121023376192e-7)
            (5.444483591989831,-3.689789321592271e-7)
            (5.45010294085445,-3.740271657484205e-7)
            (5.456024178311197,-3.801709472172712e-7)
            (5.4614895308847,-3.853541961498009e-7)
            (5.4671463914563265,-3.914314482024425e-7)
            (5.472454647662571,-3.9672024111829715e-7)
            (5.478339181586729,-4.0331478031744863e-7)
            (5.483734079411886,-4.0895277992954554e-7)
            (5.489303830091959,-4.1542393761184407e-7)
            (5.494474652632499,-4.211068317339008e-7)
            (5.499934049862698,-4.276820054238896e-7)
            (5.505053272002608,-4.335724912838753e-7)
            (5.510746693678144,-4.407155946698723e-7)
            (5.515933542304885,-4.46961268981056e-7)
            (5.521215277146189,-4.538228886490243e-7)
            (5.526148112735021,-4.600425527829894e-7)
            (5.531500343528665,-4.6725455879745947e-7)
            (5.536495844380739,-4.738304176344219e-7)
            (5.541991263647922,-4.815263407561695e-7)
            (5.546997474949656,-4.884089308883535e-7)
            (5.5520857761040965,-4.957836237560326e-7)
            (5.556866411954421,-5.026376041783785e-7)
            (5.562237503434793,-5.107121618793573e-7)
            (5.567200695424348,-5.181223762076801e-7)
            (5.57255777177098,-5.264757455123664e-7)
            (5.57746529288579,-5.341114940782837e-7)
            (5.5825364743690775,-5.42293290842636e-7)
            (5.587329885037494,-5.500480896582333e-7)
            (5.593004318376723,-5.595437788797423e-7)
            (5.598161248846779,-5.6822025926281e-7)
            (5.603756350630987,-5.779299632824673e-7)
            (5.608921985110317,-5.86978082144169e-7)
            (5.614664014643126,-5.97302398203278e-7)
            (5.62018197931596,-6.073613320359301e-7)
            (5.628352512070213,-6.226717509362773e-7)
            (5.634070500122069,-6.335837090393125e-7)
            (5.639440176005566,-6.44041144267465e-7)
            (5.643589834715714,-6.522341078417595e-7)
            (5.647461959799352,-6.599754093152973e-7)
            (5.65095198827524,-6.670318209994715e-7)
            (5.654146602645926,-6.735516934273869e-7)
            (5.65672348946126,-6.788561980367728e-7)
            (5.659197260068954,-6.839840386956798e-7)
            (5.661185828271187,-6.881318430637756e-7)
            (5.663035906998902,-6.920109262566041e-7)
            (5.664554460495911,-6.952095200693993e-7)
            (5.665949303904555,-6.981589230173366e-7)
            (5.668477821898376,-7.035333186854211e-7)
            (5.670851188566833,-7.086096827613193e-7)
            (5.673482109722254,-7.142733346205717e-7)
            (5.675954646710067,-7.196287128521294e-7)
            (5.678831413949069,-7.25902103594661e-7)
            (5.6814523829542765,-7.316521446574736e-7)
            (5.684189290346176,-7.376971613037457e-7)
            (5.686782784134124,-7.434542666840209e-7)
            (5.68985091534399,-7.503148222039122e-7)
            (5.692676687218152,-7.566622309592979e-7)
            (5.695745795051673,-7.636096739973217e-7)
            (5.698556474142292,-7.69994202038854e-7)
            (5.70145854251531,-7.766362435352185e-7)
            (5.704209179499386,-7.829438383428334e-7)
            (5.7074752360286976,-7.904982922486671e-7)
            (5.710432641582427,-7.973406792853807e-7)
            (5.713517185902713,-8.045424659261455e-7)
            (5.71635940077893,-8.111704341727596e-7)
            (5.719316796264662,-8.181279930911827e-7)
            (5.722123721997328,-8.247109609805205e-7)
            (5.725134016580105,-8.318342628237854e-7)
            (5.728043264475194,-8.386971288573684e-7)
            (5.731065729422032,-8.458888263480354e-7)
            (5.733905108180027,-8.526003291069786e-7)
            (5.737050977413326,-8.60117349301052e-7)
            (5.739960717459221,-8.670007927138811e-7)
            (5.74305370719368,-8.744061699541861e-7)
            (5.745918575990231,-8.811788472977077e-7)
            (5.748944442641883,-8.884223648523794e-7)
            (5.751782412201485,-8.9511071977347e-7)
            (5.754940857694028,-9.026611952827148e-7)
            (5.757843621037204,-9.094654642732124e-7)
            (5.7608736295853715,-9.166751076892183e-7)
            (5.763695443766914,-9.232413099328149e-7)
            (5.76672885666953,-9.304115618363989e-7)
            (5.769567727005553,-9.369484675668323e-7)
            (5.7727062251679975,-9.443045074791946e-7)
            (5.775583815206479,-9.508422841865372e-7)
            (5.77855897159703,-9.577250708118612e-7)
            (5.78134421029394,-9.639523899015632e-7)
            (5.7844046365291675,-9.709307594001873e-7)
            (5.787252189791003,-9.771694610369626e-7)
            (5.790342091968484,-9.840874474017697e-7)
            (5.793183724343523,-9.901684958085675e-7)
            (5.796129602083259,-9.9660988011385e-7)
            (5.798898523740581,-1.0023732906670728e-6)
            (5.802004854970102,-1.0089999875717437e-6)
            (5.804868719235621,-1.0147615324114482e-6)
            (5.80790215735163,-1.0210279303000643e-6)
            (5.810709431887615,-1.0264693959766617e-6)
            (5.813664902567095,-1.0323493710757926e-6)
            (5.81644714041648,-1.0375087627878735e-6)
            (5.819607798456641,-1.0435539448851971e-6)
            (5.822493922161138,-1.0486226175791725e-6)
            (5.8254892357588695,-1.054057968375961e-6)
            (5.828279932742345,-1.0586831441666706e-6)
            (5.831290410282159,-1.0638390665248226e-6)
            (5.834119341789446,-1.0682093346211832e-6)
            (5.837328208569478,-1.0733653451753885e-6)
            (5.84024463234615,-1.077496453582602e-6)
            (5.843239071423139,-1.0819146275380182e-6)
            (5.846047151929687,-1.0855331267598505e-6)
            (5.849169574885101,-1.089736521365072e-6)
            (5.852085844006569,-1.0930699543292479e-6)
            (5.855337533985588,-1.0969864033035761e-6)
            (5.8583029572414365,-1.0999076322064613e-6)
            (5.861356153958303,-1.103078827056824e-6)
            (5.864237209187965,-1.105452429069541e-6)
            (5.867557850421441,-1.1083754574523102e-6)
            (5.870622103957619,-1.1103304384865432e-6)
            (5.873954982837746,-1.1126472937475973e-6)
            (5.877019928660379,-1.1140249539769443e-6)
            (5.880237105451205,-1.115610686793553e-6)
            (5.88328858564408,-1.1163761027743024e-6)
            (5.886960596021146,-1.1174823199170201e-6)
            (5.890285933310898,-1.1175222082077424e-6)
            (5.893854321254477,-1.1177448962729317e-6)
            (5.897160185940432,-1.1170424526818335e-6)
            (5.900755812640024,-1.1163724209663832e-6)
            (5.904186423130919,-1.114808302261082e-6)
            (5.908126535859147,-1.113027066333841e-6)
            (5.911928467513334,-1.1103125133975887e-6)
            (5.91629423273147,-1.1070859815761603e-6)
            (5.920427056122183,-1.102836738616651e-6)
            (5.92579833780438,-1.0970411732417794e-6)
            (5.9309880701766495,-1.089823448559262e-6)
            (5.9375139261444545,-1.0801336330374532e-6)
            (5.942183525247581,-1.071636074955534e-6)
            (5.94657641931434,-1.0631790628070944e-6)
            (5.950555406172014,-1.0550302696622947e-6)
            (5.954281936897653,-1.0466006823427049e-6)
            (5.957843024852799,-1.0384492383839202e-6)
            (5.961251874015212,-1.029997743716804e-6)
            (5.964472656056506,-1.0219245142102532e-6)
            (5.967539870991661,-1.0134887850370094e-6)
            (5.97083030851611,-1.0046237787052044e-6)
            (5.974025576227744,-9.952298470285867e-7)
            (5.977373437294851,-9.856301057260624e-7)
            (5.980444587307586,-9.759565939314078e-7)
            (5.983504309975233,-9.66642962141591e-7)
            (5.986393779837216,-9.56994915002566e-7)
            (5.989687878358847,-9.465383070730565e-7)
            (5.992698657357156,-9.359448649283999e-7)
            (5.9958245207390695,-9.255535535611936e-7)
            (5.998699158348904,-9.150571257899295e-7)
            (6.001635908286206,-9.048795364953738e-7)
            (6.00442004348953,-8.943430881541571e-7)
            (6.007372614434328,-8.837248342996218e-7)
            (6.01023567503053,-8.726833392161912e-7)
            (6.013221382743808,-8.616959385306238e-7)
            (6.016020600580043,-8.505343930381765e-7)
            (6.019075956168165,-8.39082219747238e-7)
            (6.021911183947674,-8.274927116803276e-7)
            (6.024942127090916,-8.159255616516841e-7)
            (6.027755178230065,-8.0421681700233e-7)
            (6.03075143421668,-7.926031728107282e-7)
            (6.033555393509882,-7.807579039194903e-7)
            (6.036649070182122,-7.686598752631272e-7)
            (6.03950823440461,-7.564370170574239e-7)
            (6.042545549493574,-7.444519451550649e-7)
            (6.045376168207613,-7.322683327318493e-7)
            (6.048446149773054,-7.20101509846786e-7)
            (6.051315375069301,-7.07687415187982e-7)
            (6.054487448724687,-6.951317358441912e-7)
            (6.057414650531773,-6.82441866488301e-7)
            (6.0605203160003995,-6.701489396130667e-7)
            (6.063427058777211,-6.57575546007285e-7)
            (6.0666488544464965,-6.449115265779535e-7)
            (6.069647452316347,-6.31983190970197e-7)
            (6.0729405239609,-6.191671660525109e-7)
            (6.0759860679688575,-6.061398537412215e-7)
            (6.079244621070089,-5.935758377497915e-7)
            (6.0823046805941825,-5.806240998114335e-7)
            (6.085771891603554,-5.675074376551226e-7)
            (6.088978230675245,-5.540907652135071e-7)
            (6.092466696291735,-5.411296009343767e-7)
            (6.095709335311737,-5.278073108516479e-7)
            (6.099251538482311,-5.149085526902284e-7)
            (6.1025826529777545,-5.014879771091642e-7)
            (6.106431512368907,-4.879194287386629e-7)
            (6.109969189034757,-4.7395582681494373e-7)
            (6.1138140199884665,-4.60762761871158e-7)
            (6.117411390364135,-4.469878265532562e-7)
            (6.1214897302931215,-4.3346445112316713e-7)
            (6.125321630537127,-4.192395292122824e-7)
            (6.129858878654157,-4.049052725596569e-7)
            (6.134023463744204,-3.899574766328158e-7)
            (6.138699408539396,-3.757614226378823e-7)
            (6.14311870130822,-3.6066113161921796e-7)
            (6.148646246223194,-3.44802004710651e-7)
            (6.153854497208871,-3.279392988673696e-7)
            (6.161317346226683,-3.078084885788278e-7)
            (6.1684814517210755,-2.870952873898066e-7)
            (6.174827838697758,-2.708751711522357e-7)
            (6.180954442197871,-2.553953087167789e-7)
            (6.18617980653068,-2.426564759676252e-7)
            (6.191226597520619,-2.3042255385199197e-7)
            (6.196104504095507,-2.19996291352438e-7)
            (6.200828295839992,-2.0893352430697335e-7)
            (6.205530314910034,-1.9999211422117756e-7)
            (6.210062440339162,-1.897165164310107e-7)
            (6.214674023927836,-1.819800784090437e-7)
            (6.219075492557603,-1.722320958526149e-7)
            (6.223710214446279,-1.6555993844862086e-7)
            (6.22802607007302,-1.5619389105839191e-7)
            (6.232246218214859,-1.5045339002285897e-7)
            (6.236338552094024,-1.4281917831469848e-7)
            (6.240440594209894,-1.3789704519471505e-7)
            (6.244383108852336,-1.299852467355962e-7)
            (6.248786911976464,-1.2552167904130792e-7)
            (6.253031155273249,-1.1759357917055863e-7)
            (6.257617266504606,-1.1419652612470706e-7)
            (6.261791495128483,-1.064884654017839e-7)
            (6.265955326045206,-1.0375471586365307e-7)
            (6.2699167563553635,-9.627499537031006e-8)
            (6.274730358619151,-9.508372968951223e-8)
            (6.279068752216228,-8.623103665571761e-8)
            (6.283712197374218,-8.579344022558373e-8)
            (6.287910160457536,-7.810610924874827e-8)
            (6.292099737540575,-7.739130878638328e-8)
            (6.2961086699057205,-7.008846302683393e-8)
            (6.300657061478517,-6.98957120616355e-8)
            (6.30502882176776,-6.269052241832938e-8)
            (6.309826858261999,-6.407388754230544e-8)
            (6.31418676920869,-5.676057081094982e-8)
            (6.318566874475788,-5.81136513728549e-8)
            (6.322734893982438,-5.0732336397665076e-8)
            (6.327821039915453,-5.502776673583993e-8)
            (6.3324140661197585,-4.565134473361528e-8)
            (6.337388752664094,-5.063618035877913e-8)
            (6.341880737929425,-4.2731635302887786e-8)
            (6.346387167088225,-4.624417973689542e-8)
            (6.350699879129818,-3.874467282409156e-8)
            (6.355613681114569,-4.305072120021283e-8)
            (6.360340348509479,-3.605925130534579e-8)
            (6.3655741013955,-4.242725243023098e-8)
            (6.3703250702703675,-3.536687025684227e-8)
            (6.37511656926989,-4.058435365633439e-8)
            (6.379677562856811,-3.357025657907566e-8)
            (6.385269099258125,-4.226257438708596e-8)
            (6.390321844528393,-3.3407093103235796e-8)
            (6.395845844059198,-4.1932959487507e-8)
            (6.400823813706328,-3.507053303956711e-8)
            (6.4058296757751005,-4.072689486124488e-8)
            (6.410621771907321,-3.4663892318016214e-8)
            (6.41610927312342,-4.0615169666014675e-8)
            (6.421390060070735,-3.5419930440030367e-8)
            (6.427296331815106,-4.274419412751667e-8)
            (6.43264164172437,-3.7524281570667814e-8)
            (6.438033415387936,-4.29311354562694e-8)
            (6.443168490109525,-3.7960091987385965e-8)
            (6.449500744802786,-4.588729039948451e-8)
            (6.4552282129964444,-3.946718352435515e-8)
            (6.460917123882172,-4.4249044779213304e-8)
            (6.4664299943047245,-4.1646904854724726e-8)
            (6.472109893843536,-4.573891504005829e-8)
            (6.477599866824919,-4.1968052484204716e-8)
            (6.484521590601264,-4.8982538546616746e-8)
            (6.490769147482548,-4.3419106227190066e-8)
            (6.497099505575174,-4.802700991948471e-8)
            (6.503104442609042,-4.577256300359912e-8)
            (6.50910531021057,-4.9081681490534114e-8)
            (6.514912192007346,-4.589124098005572e-8)
            (6.521746490564734,-4.9927439888448853e-8)
            (6.528368432302966,-4.6915303613918185e-8)
            (6.535282658624768,-5.039452383115959e-8)
            (6.541887021233489,-4.871910956855039e-8)
            (6.54854585275039,-5.1759113076588944e-8)
            (6.5549467485257535,-4.8989905554930654e-8)
            (6.56242494018773,-5.264244188570773e-8)
            (6.569595657075309,-4.993504287923253e-8)
            (6.576952647226724,-5.279827201943669e-8)
            (6.58407629490976,-5.139035104025925e-8)
            (6.591406388983783,-5.407137881549573e-8)
            (6.598468117356945,-5.166165595134832e-8)
            (6.606621422884321,-5.4698311526277215e-8)
            (6.614482939945709,-5.245648649171993e-8)
            (6.622565854797922,-5.489007745360072e-8)
            (6.630402546261188,-5.366667605730891e-8)
            (6.638511003481203,-5.599904371482603e-8)
            (6.646321594311831,-5.390270917488004e-8)
            (6.655336844100273,-5.6512468742303207e-8)
            (6.664032265799997,-5.457552062984455e-8)
            (6.67300187503927,-5.666829115087204e-8)
            (6.681701916509315,-5.558620448471686e-8)
            (6.690751656787396,-5.7607819359401096e-8)
            (6.699467620692771,-5.580557243126352e-8)
            (6.70953114728367,-5.8032073963170614e-8)
            (6.719240401172938,-5.638766158973601e-8)
            (6.729296220857663,-5.817458279419001e-8)
            (6.739051478359788,-5.724490533630917e-8)
            (6.749250984785818,-5.8976537578187496e-8)
            (6.759072644138204,-5.74732406096218e-8)
            (6.770424278253111,-5.935065807320538e-8)
            (6.781378391271455,-5.800347829998019e-8)
            (6.792777748219564,-5.95131564578816e-8)
            (6.803835135875815,-5.875568989256422e-8)
            (6.815452537619848,-6.02154813300945e-8)
            (6.826637086103229,-5.902523449273863e-8)
            (6.839581715523516,-6.058168034468311e-8)
            (6.852074839415017,-5.9546078247183366e-8)
            (6.865144976785781,-6.08031515667632e-8)
            (6.87781733840141,-6.024222179196606e-8)
            (6.891189291928559,-6.144867968668708e-8)
            (6.9040578181595045,-6.058885702401786e-8)
            (6.918962889490099,-6.185103079630505e-8)
            (6.933349279232898,-6.114516312114746e-8)
            (6.948469635940414,-6.217329682310534e-8)
            (6.96311873983792,-6.183505945982594e-8)
            (6.978620305876994,-6.281168660925094e-8)
            (6.99352438432008,-6.229636750955727e-8)
            (7.0107344589477885,-6.329482005867614e-8)
            (7.027346206152155,-6.293352602135207e-8)
            (7.04479231907276,-6.375838880107083e-8)
            (7.061683809198581,-6.366652215096614e-8)
            (7.079516771986039,-6.444524832910024e-8)
            (7.096624124659382,-6.42737418871413e-8)
            (7.116068050375401,-6.504774163745193e-8)
            (7.134838226525099,-6.502456045672446e-8)
            (7.154182933783297,-6.567613964759995e-8)
            (7.1729254816503785,-6.583027411349168e-8)
            (7.192378645702679,-6.644750561432673e-8)
            (7.21095573226118,-6.65767975814602e-8)
            (7.231218240142462,-6.717455251712304e-8)
            (7.250768814491426,-6.741817330869361e-8)
            (7.271950679131957,-6.804303021906401e-8)
            (7.291107726300464,-6.831015457959119e-8)
            (7.309799406006514,-6.881123463512669e-8)
            (7.327331317222287,-6.910891006482047e-8)
            (7.3468257404179065,-6.962816195365904e-8)
            (7.364496887679591,-6.996235995336968e-8)
            (7.380351358099955,-7.0357321131648e-8)
            (7.395661824760631,-7.070066769233967e-8)
            (7.409934614887296,-7.105160523133199e-8)
            (7.4234338441326875,-7.136713569335659e-8)
            (7.435945653427268,-7.167735837641452e-8)
            (7.447974468437061,-7.197213186014433e-8)
            (7.45619689371642,-7.217799628905551e-8)
            (7.463780660754168,-7.236864530433398e-8)
            (7.472957973445646,-7.260164409438841e-8)
            (7.48361838090029,-7.287414484518718e-8)
            (7.498601987931409,-7.326533515028324e-8)
            (7.513544575098735,-7.365538333231742e-8)
            (7.531019261258308,-7.413725148108714e-8)
            (7.5472644973390235,-7.456076331378098e-8)
            (7.564750924544476,-7.506610985814557e-8)
            (7.581645023033591,-7.551020142877785e-8)
            (7.600522405534512,-7.609405064019813e-8)
            (7.618382016794488,-7.65567204801775e-8)
            (7.637147419631682,-7.71631234177141e-8)
            (7.655133795030773,-7.766486826009088e-8)
            (7.673387213532538,-7.830655959709051e-8)
            (7.690872636580327,-7.873921953773839e-8)
            (7.710710775791019,-7.948842935050512e-8)
            (7.729869092240642,-7.998267761454688e-8)
            (7.7507074881879126,-8.086899715374268e-8)
            (7.769850823712152,-8.133177143911057e-8)
            (7.789559165377076,-8.223869860889547e-8)
            (7.808200153037791,-8.263025823088632e-8)
            (7.830020705864042,-8.379087615020451e-8)
            (7.8498968156452635,-8.414637042138324e-8)
            (7.870797945450921,-8.533612943561279e-8)
            (7.890014157175874,-8.57011421029317e-8)
            (7.909853242657142,-8.688513466615155e-8)
            (7.928661204287661,-8.717406503986331e-8)
            (7.948724758037008,-8.838190544966678e-8)
            (7.968144031260968,-8.883219834142092e-8)
            (7.988373818950174,-9.022288893085397e-8)
            (8.007322440416857,-9.050218860011929e-8)
            (8.02796728531179,-9.211228683484804e-8)
            (8.047095050523714,-9.231489285391311e-8)
            (8.067401217754444,-9.403262118417597e-8)
            (8.086202765523327,-9.42038937267824e-8)
            (8.10596971859505,-9.598500857474245e-8)
            (8.124446400997718,-9.609695118912598e-8)
            (8.144604601640655,-9.80964461974313e-8)
            (8.163191265001023,-9.817050401375184e-8)
            (8.182581756307524,-1.0019599941149755e-7)
            (8.200602604630703,-1.0025704221863186e-7)
            (8.219718081300071,-1.0238444740736531e-7)
            (8.237561894809229,-1.0239209294016877e-7)
            (8.256911601358919,-1.0474269019309449e-7)
            (8.274708217573773,-1.0473796948028313e-7)
            (8.293053926116434,-1.0704303793093937e-7)
            (8.310172724869341,-1.0702338399856794e-7)
            (8.328583067159068,-1.0951207331511373e-7)
            (8.345697973284961,-1.0945069181494207e-7)
            (8.363969977899647,-1.1209472390562824e-7)
            (8.380795747390216,-1.1206389670116375e-7)
            (8.398097807430231,-1.1463133937878797e-7)
            (8.41429472185957,-1.145741187877188e-7)
            (8.431949587671832,-1.1742755435245797e-7)
            (8.448254475242047,-1.1734470858387037e-7)
            (8.465292494375033,-1.2021686879520098e-7)
            (8.481049271800167,-1.2020454617962996e-7)
            (8.497390685836667,-1.2303804362273268e-7)
            (8.512706296326101,-1.22996647586628e-7)
            (8.529507899439407,-1.2618771753954733e-7)
            (8.544918981799846,-1.2614660368737654e-7)
            (8.56070310294845,-1.2919769803367123e-7)
            (8.575379632342692,-1.2924004362123973e-7)
            (8.59086632895377,-1.323592845439691e-7)
            (8.605353344285328,-1.3238914314721808e-7)
            (8.62114414116579,-1.358403814786206e-7)
            (8.635581160561458,-1.3592383249636445e-7)
            (8.650185924344585,-1.3912186934772534e-7)
            (8.663838505692633,-1.3926619394303858e-7)
            (8.678564946137003,-1.4269381836529982e-7)
            (8.692261921377236,-1.4284977002940697e-7)
            (8.706891681818941,-1.4645836713312346e-7)
            (8.720300846312453,-1.4674117163091957e-7)
            (8.733859866236632,-1.5008308356724726e-7)
            (8.746590116900576,-1.5038910312558522e-7)
            (8.76061935817108,-1.541444004820393e-7)
            (8.773542407885754,-1.5447811118272583e-7)
            (8.786968414551819,-1.5818080768741914e-7)
            (8.799349684522605,-1.5869084527440812e-7)
            (8.812026307816955,-1.6221488809141126e-7)
            (8.823953203760862,-1.627403454761099e-7)
            (8.837278476860503,-1.668173632164821e-7)
            (8.849417017840084,-1.673823981725387e-7)
            (8.861712415573798,-1.7116534948933822e-7)
            (8.873124589123467,-1.719132137605841e-7)
            (8.885058349150283,-1.7567017138613783e-7)
            (8.896276100974731,-1.7646544065492523e-7)
            (8.908810871734289,-1.8079844212334143e-7)
            (8.920143430451605,-1.816697637839338e-7)
            (8.931424848642793,-1.8553294940945318e-7)
            (8.94195855603818,-1.8655127169698418e-7)
            (8.953256493377484,-1.9058506527636965e-7)
            (8.963829772967951,-1.9169711833116016e-7)
            (8.975451567333364,-1.9617007124063458e-7)
            (8.985961860555971,-1.9743322950391912e-7)
            (8.996350433492536,-2.0138384128050648e-7)
            (9.006106642936723,-2.0272258901478422e-7)
            (9.016873032933253,-2.070879920995439e-7)
            (9.026855966728737,-2.0855821822665353e-7)
            (9.03749776350216,-2.130920193663655e-7)
            (9.047189703814672,-2.1477918244734438e-7)
            (9.05681862923116,-2.1886133779649348e-7)
            (9.065906569600717,-2.2057128828546284e-7)
            (9.076234129696767,-2.253445533097954e-7)
            (9.08566509328859,-2.271966311376594e-7)
            (9.095385917135149,-2.318126293711669e-7)
            (9.104306579458758,-2.3389812940907693e-7)
            (9.113297734116152,-2.38185304384722e-7)
            (9.12181166227222,-2.403084846521844e-7)
            (9.130716845032898,-2.4455758132946403e-7)
            (9.139353266734762,-2.472344532258482e-7)
            (9.148223908168148,-2.5176055545260345e-7)
            (9.156525524257365,-2.5431227727013305e-7)
            (9.165421672167831,-2.591570933532846e-7)
            (9.173663048831777,-2.618250365421561e-7)
            (9.18228855900114,-2.6673335580665415e-7)
            (9.190282599998904,-2.695338697931517e-7)
            (9.198622569454477,-2.744581297566232e-7)
            (9.20640915815285,-2.7738621958224914e-7)
            (9.214784110863322,-2.8257973302369725e-7)
            (9.222513617604282,-2.8570725784451825e-7)
            (9.230517676071813,-2.908472829764224e-7)
            (9.23796195731561,-2.9410378379813313e-7)
            (9.245827307101177,-2.993618652497242e-7)
            (9.253158117284787,-3.0279243590426005e-7)
            (9.261006983990164,-3.082898301693846e-7)
            (9.268241990794495,-3.119269580879215e-7)
            (9.275695512775014,-3.173287057993062e-7)
            (9.282651635688058,-3.2107634896495317e-7)
            (9.290110256614197,-3.2672944764455456e-7)
            (9.297033302157208,-3.307030905960585e-7)
            (9.304352291096016,-3.3649312116900913e-7)
            (9.31111180639226,-3.406502449073493e-7)
            (9.318100099218883,-3.463805609230453e-7)
            (9.32463655679662,-3.506580988103937e-7)
            (9.331726815936959,-3.567545708530945e-7)
            (9.338271369501836,-3.613022894703535e-7)
            (9.345080446740479,-3.673920112370685e-7)
            (9.351395082097055,-3.720739848503375e-7)
            (9.358005615450876,-3.782199990561377e-7)
            (9.36418823550642,-3.8307503655766527e-7)
            (9.37091308376907,-3.8963006033937935e-7)
            (9.377092694270832,-3.9477124113303826e-7)
            (9.383440671245303,-4.0119477233633953e-7)
            (9.389356000789832,-4.064174965440307e-7)
            (9.395665759667988,-4.130741155453445e-7)
            (9.401548124123519,-4.1855673187490384e-7)
            (9.407886290735103,-4.255499470000755e-7)
            (9.413707730373384,-4.312893091333395e-7)
            (9.41966328506065,-4.381087636498148e-7)
            (9.425237024484085,-4.439087956769289e-7)
            (9.431305921990397,-4.5116857364825845e-7)
            (9.436926209985995,-4.573245919160906e-7)
            (9.44286575690433,-4.647324661566306e-7)
            (9.448341909811118,-4.710636342163081e-7)
            (9.453986978133548,-4.783749541561956e-7)
            (9.459284329772252,-4.848115329398554e-7)
            (9.465146679277812,-4.927479200322085e-7)
            (9.470527833234351,-4.996120615146746e-7)
            (9.476093177113343,-5.074478830934442e-7)
            (9.481254146651267,-5.143746654717518e-7)
            (9.486673109252242,-5.223029471767951e-7)
            (9.491757571208272,-5.294533280701165e-7)
            (9.497413998237516,-5.380939019759411e-7)
            (9.502568855661114,-5.456886137367189e-7)
            (9.507815678726878,-5.540108793815511e-7)
            (9.512710665102942,-5.615704133564918e-7)
            (9.517984866276853,-5.702656252443919e-7)
            (9.522914320988631,-5.782227968941537e-7)
            (9.528345769547954,-5.875513752886096e-7)
            (9.53328965820498,-5.958971239784407e-7)
            (9.538295125353246,-6.048151396063351e-7)
            (9.54299272438704,-6.130957029668013e-7)
            (9.548217885126055,-6.227700034111044e-7)
            (9.553057919867406,-6.316671715399424e-7)
            (9.55827636593006,-6.417100843281263e-7)
            (9.563050593326825,-6.50868814594315e-7)
            (9.567931339032375,-6.606050049050325e-7)
            (9.572536945846469,-6.698019978045269e-7)
            (9.577866715253183,-6.808452388507255e-7)
            (9.582727355199689,-6.909487094546369e-7)
            (9.58787417735733,-7.020181823797894e-7)
            (9.592614136779767,-7.122790209916791e-7)
            (9.597604498160164,-7.233982425286791e-7)
            (9.602342410535323,-7.340564396357839e-7)
            (9.607600827900084,-7.461956011818459e-7)
            (9.612693668896695,-7.581128733245532e-7)
            (9.618487548086817,-7.720077787438624e-7)
            (9.623948263446573,-7.853121661257492e-7)
            (9.63128631719949,-8.036574696329128e-7)
            (9.637148268281996,-8.18609603933017e-7)
            (9.642777474608138,-8.332701376523887e-7)
            (9.646988123103833,-8.443973365448861e-7)
            (9.650976143697527,-8.550824930237887e-7)
            (9.65443163897281,-8.644478487001276e-7)
            (9.657706616927777,-8.734141346349674e-7)
            (9.660641487280426,-8.815257069552526e-7)
            (9.663383322247395,-8.891650362749362e-7)
            (9.665630267835258,-8.954714558862917e-7)
            (9.667804445354218,-9.016111180960667e-7)
            (9.669608618384194,-9.067342661347669e-7)
            (9.671246330948048,-9.114063917989976e-7)
            (9.67299256489005,-9.164109013699868e-7)
            (9.674612370528013,-9.21073630169868e-7)
            (9.676976004742322,-9.279130546565731e-7)
            (9.679187227232298,-9.343483229703627e-7)
            (9.681557034885515,-9.412850458233183e-7)
            (9.683822303406911,-9.479525460011623e-7)
            (9.686368003577966,-9.554900962368618e-7)
            (9.688671754560083,-9.62345110710846e-7)
            (9.691376585970666,-9.704436035758394e-7)
            (9.693948279969673,-9.781818222527332e-7)
            (9.696781826253318,-9.867626115951965e-7)
            (9.69937270814461,-9.94642524559752e-7)
            (9.70203751587588,-1.0027966885228273e-6)
            (9.704564146487586,-1.0105522920159647e-6)
            (9.707565958311447,-1.0198271993168465e-6)
            (9.710300381067517,-1.0282945694949104e-6)
            (9.713195879679521,-1.0373209745044558e-6)
            (9.715854142954791,-1.0456162213082093e-6)
            (9.718598569531965,-1.0542338694707406e-6)
            (9.721204805633606,-1.0624139772774691e-6)
            (9.724017047367468,-1.0712947663804504e-6)
            (9.726739171760297,-1.0798843691015594e-6)
            (9.729592638886572,-1.0889406942871517e-6)
            (9.732265793302401,-1.0973983584350237e-6)
            (9.735191793908792,-1.1067178103428043e-6)
            (9.737909058824066,-1.115325792859466e-6)
            (9.740828990153982,-1.1246416271691465e-6)
            (9.743533152445137,-1.1332044414385618e-6)
            (9.74639616682271,-1.1423354776776466e-6)
            (9.74907454623671,-1.1507950872828532e-6)
            (9.752020331422317,-1.1601709638391805e-6)
            (9.754743423416432,-1.1687307855381578e-6)
            (9.75762692454193,-1.1778662119339115e-6)
            (9.760307367239415,-1.186233486416792e-6)
            (9.763174776057626,-1.1952556655160352e-6)
            (9.765855218533897,-1.203541852018752e-6)
            (9.768798317824267,-1.2127182228726623e-6)
            (9.771511669967795,-1.2210005500120528e-6)
            (9.774357340045105,-1.2297613927140579e-6)
            (9.77701353631329,-1.2377450556455031e-6)
            (9.779898909125404,-1.2464949162436133e-6)
            (9.782587130674493,-1.2544211386706917e-6)
            (9.78550808555853,-1.2631156281411127e-6)
            (9.788203094302526,-1.2708819688376383e-6)
            (9.791027402055105,-1.2790963128034105e-6)
            (9.793672535829755,-1.2865174817489676e-6)
            (9.796590833313958,-1.2947872077073536e-6)
            (9.799294447909272,-1.3021316724406063e-6)
            (9.802184810245455,-1.310065263144702e-6)
            (9.804862158527706,-1.3170752508448877e-6)
            (9.807695676564643,-1.3245677667083116e-6)
            (9.810353301034956,-1.3312335979709283e-6)
            (9.8133141297165,-1.3387429241201845e-6)
            (9.81604075699963,-1.3452390483028408e-6)
            (9.818911580036998,-1.3521550230759153e-6)
            (9.821585213754169,-1.3581673829809548e-6)
            (9.824468827917762,-1.364721161213054e-6)
            (9.82716945210415,-1.3703925430388983e-6)
            (9.830174579609343,-1.3767795614248793e-6)
            (9.832934161091572,-1.3821169536370114e-6)
            (9.835817907247142,-1.3877570455795209e-6)
            (9.838518287408409,-1.3925111635477675e-6)
            (9.8415035545957,-1.39782615495629e-6)
            (9.844285023785035,-1.4021859300092033e-6)
            (9.847340675396797,-1.407033735301929e-6)
            (9.850153935380222,-1.4108571991459054e-6)
            (9.853109498271312,-1.4149110843093243e-6)
            (9.855889898445962,-1.4180821146674219e-6)
            (9.859046802839368,-1.4217200098814834e-6)
            (9.861962549599534,-1.424331357472614e-6)
            (9.865111420272635,-1.4271782069074865e-6)
            (9.868029415921438,-1.4290494748629725e-6)
            (9.871161381262967,-1.4310535634196912e-6)
            (9.874115687906249,-1.4321495022791063e-6)
            (9.877557529016519,-1.433415813524701e-6)
            (9.880705587896735,-1.433617551249471e-6)
            (9.884082641695965,-1.4338015398081892e-6)
            (9.887237658535325,-1.4330280708878888e-6)
            (9.89077190680696,-1.4320719400485893e-6)
            (9.89410901789988,-1.4301287273674456e-6)
            (9.898145332447806,-1.4276345671955948e-6)
            (9.901821295465984,-1.4240519671421842e-6)
            (9.905948302703429,-1.4198028558974986e-6)
            (9.909864767096922,-1.4144143665346042e-6)
            (9.915070830274418,-1.4066680225495057e-6)
            (9.920098111486176,-1.3972640405439975e-6)
            (9.925868927688628,-1.385399667584119e-6)
            (9.930483303304761,-1.3743759782618194e-6)
            (9.93488187191807,-1.3629657009248996e-6)
            (9.938691132470806,-1.3523243098785101e-6)
            (9.942306914296969,-1.3413510709099556e-6)
            (9.94593910010134,-1.3300674809249443e-6)
            (9.949322989607166,-1.318540266503258e-6)
            (9.952529910980932,-1.3075384425548717e-6)
            (9.955621887928269,-1.296216047810656e-6)
            (9.958577967656602,-1.2852661077859311e-6)
            (9.961411873140742,-1.273982378770298e-6)
            (9.964570528058749,-1.2615613141140837e-6)
            (9.967606403904817,-1.2487255596676575e-6)
            (9.970834720620429,-1.2353146458700895e-6)
            (9.973753497873224,-1.2222523003368912e-6)
            (9.976580839869262,-1.2098544017870631e-6)
            (9.97926834781764,-1.197221867270774e-6)
            (9.982483762776226,-1.1826559497064584e-6)
            (9.985398560243734,-1.1682882824771664e-6)
            (9.98818598366046,-1.155030139899173e-6)
            (9.990889013580787,-1.1414923804369077e-6)
            (9.993590608013122,-1.1282275644640496e-6)
            (9.996195995947566,-1.1146687736338695e-6)
            (9.99910853928284,-1.1000215222882546e-6)
            (10.001933219476543,-1.0850050815985955e-6)
            (10.004725182434568,-1.0705954557817812e-6)
            (10.007432721045681,-1.0560416271388643e-6)
            (10.010130844895873,-1.0418831790947603e-6)
            (10.012724877453886,-1.0275252772890877e-6)
            (10.015686665582017,-1.011833504528259e-6)
            (10.018518851793186,-9.959685578419008e-7)
            (10.021603236226408,-9.795406383543814e-7)
            (10.024396226780668,-9.637092424099286e-7)
            (10.02716708844529,-9.487739307446733e-7)
            (10.02980854375041,-9.336550429252647e-7)
            (10.032741249093664,-9.177630296292734e-7)
            (10.035590898418748,-9.014974017276201e-7)
            (10.038721415125195,-8.846295197916022e-7)
            (10.041589697357304,-8.681883277933053e-7)
            (10.044526385219882,-8.523804529473604e-7)
            (10.047308928372003,-8.364287786353589e-7)
            (10.050594553510694,-8.189920617936792e-7)
            (10.05359953309463,-8.017783601020289e-7)
            (10.056844734185475,-7.84723248306975e-7)
            (10.059820741729219,-7.678983184137192e-7)
            (10.062917649248334,-7.517369054942919e-7)
            (10.065867006685831,-7.352604228506105e-7)
            (10.069134183609618,-7.184015819710223e-7)
            (10.072296495472822,-7.011586336391686e-7)
            (10.075735739749394,-6.838574271171172e-7)
            (10.078943038120247,-6.665941557616533e-7)
            (10.082448135887633,-6.494103480374358e-7)
            (10.085744569699397,-6.320074812958209e-7)
            (10.089550783154085,-6.139677070293642e-7)
            (10.093061625890035,-5.958637857572657e-7)
            (10.096924182556624,-5.781307011580168e-7)
            (10.10053349837341,-5.601137929185907e-7)
            (10.104630466925142,-5.419922382480072e-7)
            (10.108485123978465,-5.234216548910563e-7)
            (10.113102231066529,-5.040108022679288e-7)
            (10.11735285779088,-4.843246655166224e-7)
            (10.12225811682883,-4.6465759586810553e-7)
            (10.126897814464494,-4.443368976999491e-7)
            (10.132978280334004,-4.2138133545370627e-7)
            (10.13878900134713,-3.9770346723926155e-7)
            (10.147053698384768,-3.6845469034648683e-7)
            (10.153015132313145,-3.471193356434458e-7)
            (10.158491696171055,-3.2833090166403186e-7)
            (10.16324506810814,-3.133478788869977e-7)
            (10.16782783123316,-2.992338074741395e-7)
            (10.172040641384896,-2.870118902574365e-7)
            (10.176087809703592,-2.7408829015450816e-7)
            (10.180668808105104,-2.6244311347793726e-7)
            (10.185115258993672,-2.4906087919707317e-7)
            (10.189500198975585,-2.3877997321202805e-7)
            (10.193695258483267,-2.2754613862372154e-7)
            (10.19771607167911,-2.1893821940125293e-7)
            (10.201572284797797,-2.0818019861874646e-7)
            (10.205930475563457,-2.0004778357339623e-7)
            (10.210146317539285,-1.8903610130282388e-7)
            (10.214322786578117,-1.8180237403283355e-7)
            (10.218367355504268,-1.725850870376867e-7)
            (10.222380890247157,-1.6647443351095835e-7)
            (10.22623707963539,-1.5697262410280738e-7)
            (10.23064702060014,-1.515216793468224e-7)
            (10.234856616933303,-1.4168528365134558e-7)
            (10.239448246358451,-1.3757516263978235e-7)
            (10.243597290255332,-1.2812848002852853e-7)
            (10.24769803291982,-1.2472678301733089e-7)
            (10.251607476085928,-1.15692873160344e-7)
            (10.25595223035847,-1.1269032796013541e-7)
            (10.260173799698045,-1.0391211075389948e-7)
            (10.264826626532765,-1.0244777720881544e-7)
            (10.269073851309612,-9.337134659458585e-8)
            (10.273381828019653,-9.252640441215031e-8)
            (10.277465472973324,-8.349626903406318e-8)
            (10.2822977281378,-8.477631577788403e-8)
            (10.286713792554243,-7.42601769029665e-8)
            (10.291485952038578,-7.657538847738214e-8)
            (10.295839067570906,-6.695214025879514e-8)
            (10.300294138300535,-6.893415792270475e-8)
            (10.304539396669362,-5.941937455673728e-8)
            (10.30923851348223,-6.177744606176031e-8)
            (10.313784146638865,-5.3088973162120426e-8)
            (10.318706024742232,-5.7568565186978706e-8)
            (10.323265813703562,-4.796173643204776e-8)
            (10.32808890964748,-5.3290325151401326e-8)
            (10.332638402124779,-4.305126260840941e-8)
            (10.33789769039976,-5.125003024295333e-8)
            (10.342716133314822,-3.971064280363064e-8)
            (10.347864070925034,-4.816306191656927e-8)
            (10.352639372155913,-3.755808183496184e-8)
            (10.35777652240962,-4.597070785244442e-8)
            (10.362627118565708,-3.5285206083293535e-8)
            (10.368331676820311,-4.69259647449202e-8)
            (10.373491414916824,-3.5055361160890545e-8)
            (10.378901894051424,-4.5058396893120274e-8)
            (10.383947719675762,-3.501512572236161e-8)
            (10.38948849978433,-4.4737674198820664e-8)
            (10.394715875878086,-3.476860488605191e-8)
            (10.400269949232499,-4.2625212051500266e-8)
            (10.40565669447427,-3.6023330377985816e-8)
            (10.411371887737806,-4.441003170002483e-8)
            (10.41679314202513,-3.6123738580151833e-8)
            (10.423246337305358,-4.777943763043715e-8)
            (10.429083132252499,-3.7904534233878884e-8)
            (10.435264234817234,-4.7655969104834985e-8)
            (10.441008071959187,-3.9553174225153923e-8)
            (10.447256308721327,-4.817000867259227e-8)
            (10.453174969464044,-4.030771304092547e-8)
            (10.459588304178025,-4.739698577378573e-8)
            (10.46579286661932,-4.196134420966967e-8)
            (10.472432086091535,-4.9408213439341094e-8)
            (10.478701246003341,-4.276461412709322e-8)
            (10.485959150338898,-5.1722819312260534e-8)
            (10.49263110870809,-4.428060419062113e-8)
            (10.49986843066523,-5.237658021244149e-8)
            (10.506597892294446,-4.5663271865464543e-8)
            (10.51398235218573,-5.30447746432248e-8)
            (10.5209362602147,-4.648992684182544e-8)
            (10.529079912341857,-5.5019916879964713e-8)
            (10.536498359646975,-4.7922386254559064e-8)
            (10.544437740961243,-5.497072019947259e-8)
            (10.551858496972654,-4.886086131718976e-8)
            (10.560176392687994,-5.559106113661505e-8)
            (10.567991854075471,-4.9502821132817376e-8)
            (10.577160847516327,-5.7273774652820635e-8)
            (10.585475836256409,-5.0738655732034706e-8)
            (10.594312414817876,-5.684956633728194e-8)
            (10.60261466953572,-5.1280641342981404e-8)
            (10.612163638093062,-5.7555289839271284e-8)
            (10.621084060002161,-5.180928691942052e-8)
            (10.631444841132978,-5.869364792552933e-8)
            (10.640854635595991,-5.2848828957740766e-8)
            (10.650859344954313,-5.813989644815483e-8)
            (10.660310185469205,-5.309628678850823e-8)
            (10.671541345802495,-5.913898649951166e-8)
            (10.681912796966577,-5.359257634079541e-8)
            (10.693743657856125,-5.960515420424983e-8)
            (10.704540271098915,-5.4469172804867844e-8)
            (10.716100594250664,-5.904036719697701e-8)
            (10.727081557922558,-5.454199360695313e-8)
            (10.740740075199641,-6.070418245628458e-8)
            (10.7530844160536,-5.5060812007745645e-8)
            (10.766991519659866,-6.050410199179121e-8)
            (10.779675103935878,-5.589299313202043e-8)
            (10.793294203074854,-5.976312828044143e-8)
            (10.806319788698197,-5.586667389766428e-8)
            (10.82158390865594,-5.954646115057034e-8)
            (10.836234884536289,-5.619955227006104e-8)
            (10.853375042152571,-6.066953126122469e-8)
            (10.868974990504428,-5.694037584972592e-8)
            (10.88576529818868,-6.03262062940288e-8)
            (10.90175393665141,-5.707661459000567e-8)
            (10.922216116114136,-6.181547369902147e-8)
            (10.940715181768923,-5.7579515478147794e-8)
            (10.960471246477839,-6.0397183997996e-8)
            (10.979566149406011,-5.831368495046351e-8)
            (11.000768518934754,-6.083720644487859e-8)
            (11.021234497099009,-5.853532309886383e-8)
            (11.047792657314108,-6.226659018887532e-8)
            (11.071951598210878,-5.9161825300912204e-8)
            (11.098066832277013,-6.143791837574481e-8)
            (11.123291459185916,-5.994656975838602e-8)
            (11.151839304744309,-6.206826923265482e-8)
            (11.179226841886658,-6.050123974833358e-8)
            (11.21487855823298,-6.349907754229283e-8)
            (11.246967111202812,-6.139316463148494e-8)
            (11.281052651406313,-6.309603243195116e-8)
            (11.314019120235965,-6.235402273171724e-8)
            (11.350792110125605,-6.397668164412574e-8)
            (11.385675019262436,-6.325849648914444e-8)
            (11.422904976403997,-6.452297080097832e-8)
            (11.459030195489639,-6.430361154548629e-8)
            (11.49819338799641,-6.566745057383308e-8)
            (11.534009655073401,-6.54374373826171e-8)
            (11.57012409073399,-6.654384660800705e-8)
            (11.60368726704125,-6.646674654492009e-8)
            (11.639307959445219,-6.749689405210785e-8)
            (11.672139342036829,-6.753679749708316e-8)
            (11.70630334061019,-6.845745323612056e-8)
            (11.737319536456894,-6.862467838896913e-8)
            (11.767625194958446,-6.934577279982129e-8)
            (11.79586837987741,-6.959359611940216e-8)
            (11.82606043697915,-7.029902922736425e-8)
            (11.853595027874034,-7.060512326948336e-8)
            (11.881123639359572,-7.121300805676069e-8)
            (11.906110574762437,-7.156375833571146e-8)
            (11.929980612874582,-7.205910455878883e-8)
            (11.952274328291823,-7.241745314744843e-8)
            (11.973717296893462,-7.285027994292139e-8)
            (11.994465922336198,-7.32282548824531e-8)
            (12.014408978053071,-7.363282799118724e-8)
            (12.032691591645817,-7.398152865633894e-8)
            (12.049456394386548,-7.432330879443566e-8)
            (12.064571299355691,-7.462520475386894e-8)
            (12.074528835683466,-7.482934153816798e-8)
            (12.084017188904337,-7.502471600648704e-8)
            (12.096872416258055,-7.529224266125312e-8)
            (12.111206269369099,-7.559282063206515e-8)
            (12.12979025234841,-7.599076244013341e-8)
            (12.148329402723244,-7.638787017177706e-8)
            (12.169955231340332,-7.687530893669746e-8)
            (12.190204336725278,-7.731079464800864e-8)
            (12.214167038403211,-7.789554235547767e-8)
            (12.235815005194384,-7.834927608338428e-8)
            (12.258597475296392,-7.892599498878773e-8)
            (12.280466081364384,-7.939492163501209e-8)
            (12.304872973740919,-8.006021335323067e-8)
            (12.327727677643935,-8.054120956458204e-8)
            (12.351293350450247,-8.12077437653383e-8)
            (12.373836786624784,-8.173931263714767e-8)
            (12.396353951917268,-8.24265815979996e-8)
            (12.41800247400694,-8.286108719907698e-8)
            (12.443088812745087,-8.370021936886228e-8)
            (12.467127655516046,-8.419732040251598e-8)
            (12.493613662716408,-8.52014881330605e-8)
            (12.517472639698232,-8.56840231910969e-8)
            (12.54096647245639,-8.661107643741764e-8)
            (12.56330818078931,-8.69888940275062e-8)
            (12.590421028750134,-8.827115918519549e-8)
            (12.615014578031994,-8.859115390098736e-8)
            (12.638800072839784,-8.96396419860202e-8)
            (12.661801442080215,-9.02183385460085e-8)
            (12.684735247021779,-9.129615170081169e-8)
            (12.706839658476934,-9.16214514912981e-8)
            (12.73169103224096,-9.291232379814854e-8)
            (12.755719553412263,-9.334042127579745e-8)
            (12.779302488799257,-9.456638413940964e-8)
            (12.802132281013792,-9.521541419783648e-8)
            (12.82465174103486,-9.650537932165129e-8)
            (12.846268679956507,-9.676618052116397e-8)
            (12.870636865941723,-9.835138725674399e-8)
            (12.893970734159405,-9.87094928414148e-8)
            (12.91896142925099,-1.00589692316178e-7)
            (12.941570937569782,-1.0091841430073507e-7)
            (12.96363525856687,-1.0257870931767434e-7)
            (12.984590395887912,-1.0271249859221589e-7)
            (13.009626818672833,-1.0506237115647569e-7)
            (13.0322593390902,-1.0499715028225463e-7)
            (13.053705623334118,-1.0673281279793965e-7)
            (13.074495282616226,-1.073472779875688e-7)
            (13.095159732442687,-1.0908783876495111e-7)
            (13.115060088954145,-1.0923466146452144e-7)
            (13.136998369081354,-1.1125198324325909e-7)
            (13.15826393405282,-1.1160912667669919e-7)
            (13.178895402411205,-1.134665469396765e-7)
            (13.198907676119672,-1.1423664642582583e-7)
            (13.218605900056422,-1.1617666713917895e-7)
            (13.237491369242697,-1.1633945453918528e-7)
            (13.25846407020195,-1.1866303459442762e-7)
            (13.278559835019701,-1.1901368445433008e-7)
            (13.29971629410595,-1.2168769726455836e-7)
            (13.318987603046915,-1.2200258552415067e-7)
            (13.337924959031,-1.2439587724016727e-7)
            (13.355883096807107,-1.24498908673469e-7)
            (13.377016083814528,-1.2775661545864042e-7)
            (13.396094200874272,-1.2764335019548485e-7)
            (13.41576412786243,-1.3072226725018731e-7)
            (13.433645376738843,-1.3096378865786765e-7)
            (13.45125068463084,-1.3356141691241477e-7)
            (13.468016888537747,-1.3370576227546446e-7)
            (13.486152454983737,-1.3640747098993264e-7)
            (13.503653998555373,-1.3696453979156286e-7)
            (13.521856510659825,-1.3999107202398802e-7)
            (13.538648141991432,-1.4043043317868412e-7)
            (13.555677333097853,-1.433798247717973e-7)
            (13.571715023362417,-1.4369415382262155e-7)
            (13.589697643377589,-1.4720677715637656e-7)
            (13.606105250331968,-1.4749068475982857e-7)
            (13.62283058437193,-1.5081103437786328e-7)
            (13.638298998434017,-1.5126743644592303e-7)
            (13.654265978559947,-1.544859486040531e-7)
            (13.669311940972232,-1.5493812237522374e-7)
            (13.686344884967406,-1.5880109277536523e-7)
            (13.701700134859006,-1.5924472974245055e-7)
            (13.717004287589578,-1.626776225628179e-7)
            (13.731239120097472,-1.6330875254926537e-7)
            (13.74625683125124,-1.6677729138554937e-7)
            (13.760384367771728,-1.6744870663232714e-7)
            (13.774666080675654,-1.7057975058825398e-7)
            (13.788515287981012,-1.7189039049085046e-7)
            (13.80246923554959,-1.7517705187833469e-7)
            (13.815686835221276,-1.7613146302421311e-7)
            (13.82938210114434,-1.7937671857696617e-7)
            (13.842679859455716,-1.8082231760311593e-7)
            (13.85629643048421,-1.843606952591457e-7)
            (13.869071187402238,-1.8554162243424286e-7)
            (13.882914863020568,-1.8949580765497445e-7)
            (13.895672195467887,-1.9070865906328072e-7)
            (13.908818909682367,-1.9460753407519852e-7)
            (13.921027024816365,-1.9591365909042153e-7)
            (13.933815014677293,-1.998532482090264e-7)
            (13.94576764181094,-2.012361161385251e-7)
            (13.958689617947268,-2.0546775113382162e-7)
            (13.97055329969449,-2.069919321390659e-7)
            (13.982642045775552,-2.110376069028877e-7)
            (13.993921117427528,-2.12657372968962e-7)
            (14.005964545561126,-2.1688239655683218e-7)
            (14.017173406282112,-2.1862774209269413e-7)
            (14.02911989378575,-2.2303639187927097e-7)
            (14.040099939413768,-2.2494758412237295e-7)
            (14.051275111443779,-2.2916407136885423e-7)
            (14.061742408074513,-2.311498071901357e-7)
            (14.073128639953396,-2.357022208724187e-7)
            (14.083648284903534,-2.378553383081021e-7)
            (14.094617070403558,-2.424155108344104e-7)
            (14.104746604861823,-2.447264003301634e-7)
            (14.115166614972871,-2.491839897821166e-7)
            (14.124943741556773,-2.5158296439511714e-7)
            (14.135696565366766,-2.564832759962995e-7)
            (14.145549726546612,-2.590819250539078e-7)
            (14.155608661207308,-2.638068521826077e-7)
            (14.164953317423679,-2.6652356705307604e-7)
            (14.174759273272842,-2.71306136387571e-7)
            (14.183947120294999,-2.741661161950308e-7)
            (14.194022581282661,-2.7938741199572666e-7)
            (14.203212077829566,-2.824674059134234e-7)
            (14.212467090710591,-2.873926343670215e-7)
            (14.221115024325798,-2.905393729837732e-7)
            (14.230418636735687,-2.957296999642746e-7)
            (14.239088698695895,-2.9909705106116035e-7)
            (14.248420703976741,-3.0458318903776e-7)
            (14.256948315326655,-3.0816513773493743e-7)
            (14.265521339511912,-3.133487096063564e-7)
            (14.273572498065016,-3.1696834571627826e-7)
            (14.282458756148296,-3.226489194141238e-7)
            (14.29065741196946,-3.265647874034861e-7)
            (14.299233549333055,-3.3229097857767617e-7)
            (14.307120951552863,-3.3636772291634394e-7)
            (14.315142690056623,-3.419010729117567e-7)
            (14.322699386595442,-3.4604843852231916e-7)
            (14.331208035599495,-3.522847646549893e-7)
            (14.338955914594996,-3.5677974101871303e-7)
            (14.346839504543086,-3.6277613447887476e-7)
            (14.354139033081982,-3.673430113617537e-7)
            (14.361716910407537,-3.733253325464312e-7)
            (14.368858343763264,-3.7805632993692285e-7)
            (14.37616192910615,-3.8397412978160475e-7)
            (14.383254071534472,-3.891379426130018e-7)
            (14.390492765057123,-3.9531336027784134e-7)
            (14.397323363862844,-4.0044633858301184e-7)
            (14.405001816973497,-4.074138024414416e-7)
            (14.411982731501325,-4.1292146449646066e-7)
            (14.419047610603725,-4.1959677606096406e-7)
            (14.425611120477397,-4.2510655615992196e-7)
            (14.432518142386549,-4.319091568855801e-7)
            (14.439011542530391,-4.3765720953875584e-7)
            (14.446308965962782,-4.452413898665382e-7)
            (14.45289191944865,-4.513853599294243e-7)
            (14.459450127035279,-4.5845678518964223e-7)
            (14.465578784323297,-4.645218390667263e-7)
            (14.472201787906966,-4.7197931266074183e-7)
            (14.478398396534978,-4.78436339517745e-7)
            (14.485248079717099,-4.865396149566384e-7)
            (14.49143220556381,-4.933381630141144e-7)
            (14.497557148470479,-5.008560006853106e-7)
            (14.503314575417491,-5.075265271752991e-7)
            (14.509728476716708,-5.157647150365838e-7)
            (14.515669674365329,-5.229938047646994e-7)
            (14.522038420051665,-5.315506682321019e-7)
            (14.527831113145874,-5.389845015683473e-7)
            (14.533601489998025,-5.470328468345622e-7)
            (14.539054343561078,-5.543716888014007e-7)
            (14.54533705066599,-5.635542356392371e-7)
            (14.551057596239582,-5.716156506688983e-7)
            (14.556992243220257,-5.806599827711404e-7)
            (14.56242753977003,-5.887249556153646e-7)
            (14.567911291066734,-5.973993709832654e-7)
            (14.573114716979925,-6.054730794198732e-7)
            (14.57865280352503,-6.145674747600668e-7)
            (14.584010923048329,-6.233045265072439e-7)
            (14.589573869203365,-6.32837664835848e-7)
            (14.594761116048087,-6.416522403904116e-7)
            (14.600271665070444,-6.514920913665566e-7)
            (14.605409337386916,-6.606014860817062e-7)
            (14.610956226921997,-6.7091772873354e-7)
            (14.616073978421474,-6.803919162214205e-7)
            (14.621414213540596,-6.90719239239099e-7)
            (14.626393269498218,-7.003344063157722e-7)
            (14.631765309959013,-7.111339887819496e-7)
            (14.63675618161555,-7.211798769479003e-7)
            (14.64211314822631,-7.323739474470332e-7)
            (14.647059970669629,-7.427497922496717e-7)
            (14.652247117702832,-7.540030274385348e-7)
            (14.657096720561093,-7.645883236885403e-7)
            (14.662427443137606,-7.765949908456541e-7)
            (14.667355148304768,-7.87784460247707e-7)
            (14.67261267301722,-8.000751829326933e-7)
            (14.677485559946719,-8.115802929423371e-7)
            (14.682700916841334,-8.242230630636757e-7)
            (14.687586060121884,-8.362036227592633e-7)
            (14.693106072274,-8.500850229211671e-7)
            (14.698186314946119,-8.630324602855306e-7)
            (14.703713622510072,-8.774541411420911e-7)
            (14.708879809516588,-8.911346480792505e-7)
            (14.714901272327356,-9.07441495108736e-7)
            (14.720601773491143,-9.231497214885e-7)
            (14.72845949372605,-9.453387357690628e-7)
            (14.734063521634594,-9.614864295783952e-7)
            (14.739320455119604,-9.76910424301634e-7)
            (14.743429714296267,-9.891387950421388e-7)
            (14.74724895100865,-1.0006416372485776e-6)
            (14.75076607391875,-1.0113521621522324e-6)
            (14.753934963150323,-1.0210944646535131e-6)
            (14.756656212627588,-1.0295323392338842e-6)
            (14.759114121905085,-1.037208202415527e-6)
            (14.761160682331525,-1.0436396586333745e-6)
            (14.763032859192178,-1.0495542366607601e-6)
            (14.764796697239778,-1.0551538573466415e-6)
            (14.766422656278761,-1.0603388215925658e-6)
            (14.768920829811536,-1.068348175467477e-6)
            (14.771285860264342,-1.0759775721231026e-6)
            (14.773841444951962,-1.0842729630377622e-6)
            (14.776304873351792,-1.0923179598341419e-6)
            (14.778879918840294,-1.1007791013069461e-6)
            (14.781350625259263,-1.1089433784160212e-6)
            (14.784487456705538,-1.119378378651674e-6)
            (14.787312967007054,-1.1288343972866015e-6)
            (14.790359392769298,-1.1390992208761458e-6)
            (14.793123088550363,-1.1484600863936018e-6)
            (14.7959182472589,-1.157985738304408e-6)
            (14.798589963822465,-1.1671283044046958e-6)
            (14.801594679818763,-1.1774731014282644e-6)
            (14.80449361796826,-1.1874927623140028e-6)
            (14.807596093888115,-1.198281258202153e-6)
            (14.810460162693651,-1.2082686800417965e-6)
            (14.813438949116872,-1.218716843449156e-6)
            (14.816249198742941,-1.2285882305608388e-6)
            (14.819478158299313,-1.239999955068952e-6)
            (14.822428177267355,-1.250427274018753e-6)
            (14.825507502597786,-1.2613765630210641e-6)
            (14.828359465672047,-1.2715055086896274e-6)
            (14.831369709140807,-1.2822556008029015e-6)
            (14.834209328889267,-1.2923693396421644e-6)
            (14.837485796272418,-1.304107811544651e-6)
            (14.84044642610828,-1.3146639002692237e-6)
            (14.843464379434502,-1.3254842009057435e-6)
            (14.846276553575992,-1.3355053479469225e-6)
            (14.849308237398509,-1.3463638836092154e-6)
            (14.852161485114099,-1.3565015792819192e-6)
            (14.855101450495377,-1.3669911107672775e-6)
            (14.857953277019002,-1.3770889109412608e-6)
            (14.860886235129385,-1.3875017943979966e-6)
            (14.863669795370383,-1.3972754873606152e-6)
            (14.866621593028075,-1.4076720110386316e-6)
            (14.8694847286188,-1.4176402055328445e-6)
            (14.872469390351377,-1.4280510847297836e-6)
            (14.875274347578076,-1.4376819589655767e-6)
            (14.878381627649278,-1.4483871071825973e-6)
            (14.881249148268514,-1.4580702731436082e-6)
            (14.884272106729409,-1.468313163242927e-6)
            (14.887080985277608,-1.47761597713722e-6)
            (14.890076475600443,-1.4875657499674968e-6)
            (14.892882716790604,-1.4966457454249103e-6)
            (14.895993550327368,-1.5067404719102155e-6)
            (14.89885149610233,-1.515731220048182e-6)
            (14.901828204735262,-1.5251148519719887e-6)
            (14.904608697100821,-1.5335872514183517e-6)
            (14.907636282205317,-1.5428249381965666e-6)
            (14.910461679663323,-1.5511139502200435e-6)
            (14.913558499824921,-1.560206690172091e-6)
            (14.916405271616311,-1.5681951672128624e-6)
            (14.919365333632141,-1.5764953708789513e-6)
            (14.922143045350433,-1.5839073977893278e-6)
            (14.925236268658631,-1.592148904646823e-6)
            (14.928101604271015,-1.599346517194709e-6)
            (14.931179785314018,-1.6070563688777393e-6)
            (14.934023710672124,-1.6137206139048857e-6)
            (14.937014589990623,-1.6206894438494857e-6)
            (14.939828854750914,-1.626773217532028e-6)
            (14.943019372872774,-1.6336218749582292e-6)
            (14.94594746599771,-1.639349808816555e-6)
            (14.949031741815821,-1.6453222969534948e-6)
            (14.951900405525613,-1.6503219683796638e-6)
            (14.954987353995055,-1.6556186461150554e-6)
            (14.957891201878452,-1.6600094886892429e-6)
            (14.96120718204004,-1.6649222240218074e-6)
            (14.964230459025218,-1.668709272817242e-6)
            (14.967380950018791,-1.6725403178341141e-6)
            (14.970331369751065,-1.6754598584415688e-6)
            (14.97361020128859,-1.6785568807680837e-6)
            (14.976681913250564,-1.68071213582663e-6)
            (14.980171663614348,-1.6829790712703977e-6)
            (14.98335603063207,-1.6842032405595493e-6)
            (14.98669258579742,-1.6852813270385823e-6)
            (14.989840228623809,-1.6854791086860607e-6)
            (14.993501483798099,-1.6854455117427505e-6)
            (14.996900039677394,-1.6844320384738716e-6)
            (15.000742813365932,-1.6829616025823801e-6)
            (15.004279393382145,-1.680535642644061e-6)
            (15.00813841226111,-1.6774926121437181e-6)
            (15.011815262066946,-1.6734821235410463e-6)
            (15.016545579598894,-1.6677106467220185e-6)
            (15.020886087339349,-1.6608355879325283e-6)
            (15.026521209256806,-1.6508925485774895e-6)
            (15.031917948641915,-1.639270046804666e-6)
            (15.038001655123493,-1.6247097934441527e-6)
            (15.042575603669814,-1.6120285871543735e-6)
            (15.046938522717705,-1.599071091375931e-6)
            (15.050846592794565,-1.586590390915492e-6)
            (15.054590044024984,-1.5737598014565946e-6)
            (15.0582671424341,-1.5606717749764859e-6)
            (15.061758652850068,-1.547323821969721e-6)
            (15.065360793119233,-1.5332789561061242e-6)
            (15.06867532074713,-1.5194315301405567e-6)
            (15.072028591599265,-1.5053026212174853e-6)
            (15.07511597756115,-1.491449855097504e-6)
            (15.0782363607488,-1.4774136836802151e-6)
            (15.081190297598164,-1.463328857774768e-6)
            (15.084273970721666,-1.4486461899910867e-6)
            (15.087264369087942,-1.4337103489996664e-6)
            (15.09033761869409,-1.418381165563523e-6)
            (15.093222559501227,-1.4032522720869622e-6)
            (15.096373177482096,-1.3869029432428003e-6)
            (15.099285664195977,-1.370991464524759e-6)
            (15.1023453146718,-1.354524161268408e-6)
            (15.10518592169119,-1.3384739856619206e-6)
            (15.108191398507497,-1.3217875018554832e-6)
            (15.111006935696665,-1.305409897630091e-6)
            (15.114114749253895,-1.2877183976292518e-6)
            (15.116973688441423,-1.270664539070219e-6)
            (15.119956126295557,-1.2532907243519917e-6)
            (15.122740014021241,-1.236353306602561e-6)
            (15.125759342619832,-1.2184526321464168e-6)
            (15.128579776246166,-1.2010005552254173e-6)
            (15.13168202991956,-1.1823631566860794e-6)
            (15.13453454289579,-1.1644789288759892e-6)
            (15.137510640280885,-1.1463849328509123e-6)
            (15.140302518804361,-1.1287195884721084e-6)
            (15.143411293449367,-1.1097044630725936e-6)
            (15.146295680377952,-1.09132566525109e-6)
            (15.149420974975257,-1.0721391818965306e-6)
            (15.152307063042784,-1.0537021707480396e-6)
            (15.155353041285343,-1.0349661303723656e-6)
            (15.158220177601821,-1.0166485181069677e-6)
            (15.161487215980173,-9.966463217598507e-7)
            (15.164489416492636,-9.77500876957187e-7)
            (15.167685931829261,-9.580251331622335e-7)
            (15.17065680190984,-9.39215827245059e-7)
            (15.173863770058928,-9.198274873966109e-7)
            (15.176884398483121,-9.008685376948133e-7)
            (15.18037543955191,-8.800801360500866e-7)
            (15.183556460072314,-8.603266070529142e-7)
            (15.186906971906845,-8.406390893346941e-7)
            (15.190041672398669,-8.214988254500212e-7)
            (15.193532430710734,-8.013571645714329e-7)
            (15.19681128425814,-7.816936051870858e-7)
            (15.200611569662556,-7.603244579348355e-7)
            (15.204066472930336,-7.40036149565003e-7)
            (15.207714375300355,-7.199893610001247e-7)
            (15.211151525804988,-7.003491577754599e-7)
            (15.215147447985396,-6.790652248114215e-7)
            (15.218873373045003,-6.583789590968631e-7)
            (15.223188151120084,-6.362521453585954e-7)
            (15.227132696502203,-6.151066876990303e-7)
            (15.231421254296754,-5.938906817819309e-7)
            (15.235499294551955,-5.729278580158067e-7)
            (15.240654013483626,-5.487209020271738e-7)
            (15.245399161633602,-5.253971492583607e-7)
            (15.251309131674198,-4.992131566734315e-7)
            (15.25679944869836,-4.739094049508783e-7)
            (15.264000759195843,-4.435075745796484e-7)
            (15.270945487218905,-4.151708664881925e-7)
            (15.277687256370735,-3.893562043037404e-7)
            (15.28307520206674,-3.6878209014718204e-7)
            (15.28825656980241,-3.499579163790482e-7)
            (15.293192722438706,-3.330783798211696e-7)
            (15.29796948786656,-3.1656655416380524e-7)
            (15.30270916943151,-3.0180560269713343e-7)
            (15.307276499126544,-2.8680740230062365e-7)
            (15.311911743804428,-2.7365377396323406e-7)
            (15.316334769411666,-2.598038450709026e-7)
            (15.320986307281293,-2.478919137993949e-7)
            (15.325315873597322,-2.3494825421184738e-7)
            (15.329539779724326,-2.2481058992836357e-7)
            (15.333637337997427,-2.1380033466181796e-7)
            (15.33774680828392,-2.047845347323218e-7)
            (15.341696107017151,-1.9415728860380516e-7)
            (15.346098747716683,-1.8544853909696775e-7)
            (15.350343094123772,-1.7481039160366207e-7)
            (15.354920930221088,-1.6702755817483257e-7)
            (15.359091387241852,-1.5698855129468963e-7)
            (15.363256748410713,-1.5052213514045613e-7)
            (15.36721869521279,-1.4116699480199974e-7)
            (15.372023827839051,-1.35460312788481e-7)
            (15.376354728567092,-1.2509590622566175e-7)
            (15.38097849058429,-1.2048428290889068e-7)
            (15.38516512213426,-1.113503470379951e-7)
            (15.389353084899243,-1.0730246448603423e-7)
            (15.393359690521866,-9.880695338411954e-8)
            (15.397897927979315,-9.515955847348236e-8)
            (15.40225785308189,-8.669493222562664e-8)
            (15.407025978929312,-8.43948806266072e-8)
            (15.411367724055355,-7.606164148483139e-8)
            (15.415745044013425,-7.443033440947037e-8)
            (15.419909078145418,-6.628214841047351e-8)
            (15.424979852245508,-6.701174352451279e-8)
            (15.429555980176064,-5.7159568733740754e-8)
            (15.434487462063977,-5.901188687563833e-8)
            (15.438954303091279,-5.0513228468531666e-8)
            (15.443457117009618,-5.197528192145001e-8)
            (15.44776544462425,-4.389900638161132e-8)
            (15.452665580895614,-4.646242984618827e-8)
            (15.457372587637677,-3.8851409206238146e-8)
            (15.4625529445382,-4.3849619840656e-8)
            (15.46727188271453,-3.638766517152208e-8)
            (15.472059341937753,-4.1130953795949536e-8)
            (15.476614713040238,-3.391069764522648e-8)
            (15.482187950419267,-4.254293356577857e-8)
            (15.487215851210332,-3.384514839971429e-8)
            (15.492666755392145,-4.237417640632417e-8)
            (15.4976034808927,-3.611148788541805e-8)
            (15.502604637449858,-4.216201729873109e-8)
            (15.507391483960813,-3.690184332933813e-8)
            (15.512866108465339,-4.328893581391298e-8)
            (15.518120156940942,-3.917644411828385e-8)
            (15.52394301277065,-4.656107613898572e-8)
            (15.529239257108001,-4.268688742449619e-8)
            (15.534622770250689,-4.833952198714967e-8)
            (15.539748825084796,-4.475816725776749e-8)
            (15.546069442776204,-5.2650101824610795e-8)
            (15.551766097915591,-4.793066198091968e-8)
            (15.55800082566585,-5.49480651483026e-8)
            (15.563627481051695,-5.162424574497321e-8)
            (15.569323123728159,-5.630572082248566e-8)
            (15.574778791508589,-5.357628931982455e-8)
            (15.581071793614814,-5.829440064971988e-8)
            (15.587109915809636,-5.6098265781252195e-8)
            (15.593900820421732,-6.14851091868833e-8)
            (15.600035281730797,-5.916175603051592e-8)
            (15.606234451042178,-6.307461871145858e-8)
            (15.612143684999783,-6.090317999939132e-8)
            (15.619503881635858,-6.637918211846965e-8)
            (15.626145886522329,-6.323610694022845e-8)
            (15.632780447782784,-6.659840681692416e-8)
            (15.639199620477655,-6.56578322763177e-8)
            (15.645815466280656,-6.849818694166284e-8)
            (15.652215475522523,-6.68784016730799e-8)
            (15.660328503362296,-7.142160784255143e-8)
            (15.66766492873422,-6.874955706315808e-8)
            (15.67512062574709,-7.175386158997906e-8)
            (15.68221216268111,-7.08769485632669e-8)
            (15.689358454927458,-7.315749697682502e-8)
            (15.6962725620344,-7.173526223219644e-8)
            (15.704401557705797,-7.435456902620485e-8)
            (15.712282463751214,-7.305942984654256e-8)
            (15.720589669243559,-7.536287715728166e-8)
            (15.728509127389612,-7.470806629964375e-8)
            (15.736540856197724,-7.671306154633415e-8)
            (15.744261771161014,-7.546922967191718e-8)
            (15.753318644271744,-7.778363715221781e-8)
            (15.762000889199323,-7.658091814791901e-8)
            (15.770978346015276,-7.84227613402176e-8)
            (15.779664821694613,-7.788874377860115e-8)
            (15.788655477899495,-7.96002194078577e-8)
            (15.79731815828838,-7.85429613691939e-8)
            (15.80736000582073,-8.042009505026906e-8)
            (15.817047212969056,-7.947109798621767e-8)
            (15.827102091428737,-8.100696161172244e-8)
            (15.836840002147417,-8.056924428674937e-8)
            (15.846970273527468,-8.202137049637259e-8)
            (15.856729403994407,-8.115389393638168e-8)
            (15.868054960737865,-8.273637774925596e-8)
            (15.878981116501372,-8.197541043071617e-8)
            (15.890374834954022,-8.327835169691988e-8)
            (15.901408575717847,-8.293938341477172e-8)
            (15.912946067083764,-8.417504593163943e-8)
            (15.924058473619063,-8.351507631610764e-8)
            (15.936967381221033,-8.484504038886507e-8)
            (15.949424299886394,-8.429782591160881e-8)
            (15.962484031502834,-8.540668084100805e-8)
            (15.97512564362132,-8.519976853191012e-8)
            (15.98840695725267,-8.62525018963022e-8)
            (16.001193199297493,-8.582710615498352e-8)
            (16.01605308212775,-8.694626815581678e-8)
            (16.030393712658167,-8.664128282869133e-8)
            (16.045496453403373,-8.75930529040549e-8)
            (16.060106208137718,-8.755407159844095e-8)
            (16.075510667345768,-8.846014216538163e-8)
            (16.090326118474078,-8.829541481029922e-8)
            (16.107484066193482,-8.924580903887147e-8)
            (16.124043068348307,-8.921041944547204e-8)
            (16.141466164061377,-9.00414458852168e-8)
            (16.15831463773327,-9.020488539261675e-8)
            (16.176058369877936,-9.100344523306023e-8)
            (16.19308498616705,-9.111436471729582e-8)
            (16.21248886967792,-9.193891371540526e-8)
            (16.23121901523272,-9.218151912614012e-8)
            (16.25056021189601,-9.292284158151646e-8)
            (16.26928419626417,-9.329844914299325e-8)
            (16.288692323635136,-9.401936415249249e-8)
            (16.307233049245838,-9.437992882306518e-8)
            (16.327514390365995,-9.51083545733495e-8)
            (16.34708533853161,-9.557299102810273e-8)
            (16.36838386365521,-9.634764985943362e-8)
            (16.38760679104016,-9.683192617124081e-8)
            (16.40632208161967,-9.748274051468425e-8)
            (16.423885418781072,-9.797161670410206e-8)
            (16.4434899315781,-9.86597602742673e-8)
            (16.461268233067717,-9.918712351010632e-8)
            (16.477275934484044,-9.973599484748671e-8)
            (16.492722646151886,-1.0024032765839161e-7)
            (16.50710757899339,-1.0073572583276951e-7)
            (16.52072220341207,-1.0119476558560964e-7)
            (16.533474599478232,-1.0164067694669571e-7)
            (16.54573961807102,-1.0206880686918296e-7)
            (16.554307715541047,-1.0237268324164985e-7)
            (16.56233466545236,-1.0265890809617946e-7)
            (16.57141082672854,-1.0298537521533277e-7)
            (16.581754008866756,-1.0336015238035373e-7)
            (16.596863846286528,-1.0391653471704079e-7)
            (16.611777449085867,-1.0446900099182503e-7)
            (16.62939982472677,-1.0514570385157057e-7)
            (16.64558509274242,-1.0575279944391808e-7)
            (16.663099623352714,-1.0645180348066362e-7)
            (16.679896321795944,-1.0709416833319503e-7)
            (16.699208894269276,-1.0790607114459953e-7)
            (16.717070478386997,-1.085978600177058e-7)
            (16.73676447278156,-1.0947635699541389e-7)
            (16.754742980753484,-1.1018659592999182e-7)
            (16.77329044872201,-1.1105637106334485e-7)
            (16.790971787117286,-1.1174803829294888e-7)
            (16.81066433162492,-1.1271291394743837e-7)
            (16.829715289544513,-1.1349641628180322e-7)
            (16.85021062020391,-1.1458518642028935e-7)
            (16.86922762214812,-1.153538427332978e-7)
            (16.88940080968816,-1.1650400935912319e-7)
            (16.908349213465943,-1.1725369410987775e-7)
            (16.929707329225685,-1.1858059568965405e-7)
            (16.949326041596695,-1.193501491426767e-7)
            (16.969955185957375,-1.2071228398626727e-7)
            (16.98911167760092,-1.2147340757568138e-7)
            (17.009558237030443,-1.229133280226109e-7)
            (17.028735586080124,-1.2366122519670266e-7)
            (17.05020805765516,-1.253172328047773e-7)
            (17.06980781889036,-1.2607953451249435e-7)
            (17.089946567863908,-1.2770756655702224e-7)
            (17.108745093219223,-1.2844835518035097e-7)
            (17.129128540569443,-1.302189895636039e-7)
            (17.148164542325308,-1.3095480436911136e-7)
            (17.169086641708805,-1.329333732715116e-7)
            (17.188172378204115,-1.3369159253288942e-7)
            (17.20755386180845,-1.35589130474824e-7)
            (17.225737013213134,-1.363093676322215e-7)
            (17.24586544931399,-1.3845803724294041e-7)
            (17.264503164388163,-1.3918341975077445e-7)
            (17.284384896353373,-1.4144913413185777e-7)
            (17.302611952614157,-1.422215410494593e-7)
            (17.32115552242261,-1.443974860815659e-7)
            (17.33862059309438,-1.4511974590215027e-7)
            (17.35834873513294,-1.4769273324596432e-7)
            (17.376382564176424,-1.4841726910072198e-7)
            (17.395004534972603,-1.5094271066291746e-7)
            (17.41218956326666,-1.5174093560035192e-7)
            (17.42990543785063,-1.5421820963263896e-7)
            (17.446620610609216,-1.5497795319512284e-7)
            (17.46576947906828,-1.5800431245267618e-7)
            (17.483023462374284,-1.5874610038402452e-7)
            (17.500367999351145,-1.6152006180380157e-7)
            (17.516460599266686,-1.623629002840716e-7)
            (17.533341413573712,-1.651594177416247e-7)
            (17.549266691248643,-1.659976721216463e-7)
            (17.565617536721497,-1.6864158182753104e-7)
            (17.58144654054002,-1.6992809195846262e-7)
            (17.597469090063377,-1.727423250129962e-7)
            (17.612609529455415,-1.73740638726871e-7)
            (17.629786497446528,-1.7719493140651108e-7)
            (17.64537991191534,-1.7816701186322408e-7)
            (17.661184498284566,-1.8143121609386567e-7)
            (17.675816754929482,-1.825106324827942e-7)
            (17.6910039784917,-1.8574208558825492e-7)
            (17.7053303046677,-1.8682266254445856e-7)
            (17.720023038786973,-1.8988364848592705e-7)
            (17.734272718907427,-1.9145661782514456e-7)
            (17.74875718367941,-1.947264972746647e-7)
            (17.76242166130186,-1.960291015886042e-7)
            (17.777735356022074,-1.999160780067482e-7)
            (17.791681786001828,-2.0124082499376123e-7)
            (17.80581390990485,-2.049315852974416e-7)
            (17.818926956522695,-2.063513856667244e-7)
            (17.832631786035304,-2.1006214452336986e-7)
            (17.845520860398157,-2.1152449149283383e-7)
            (17.859976053660947,-2.1581303763178375e-7)
            (17.873027645874892,-2.1737457020426014e-7)
            (17.886012640095643,-2.2125900169234905e-7)
            (17.898131742339274,-2.2290876803137318e-7)
            (17.911110919994766,-2.2697777453563935e-7)
            (17.923268989355023,-2.2873768215082526e-7)
            (17.93670206311542,-2.3328859586528908e-7)
            (17.94882420344188,-2.352001153636063e-7)
            (17.960781021516027,-2.392699354135351e-7)
            (17.9720045816392,-2.412151485982305e-7)
            (17.98436261863006,-2.4569678560205415e-7)
            (17.995840226994268,-2.478098946253413e-7)
            (18.008148795246324,-2.5253690785034385e-7)
            (18.019331280888878,-2.5484740999838403e-7)
            (18.030394577382065,-2.5913490005783896e-7)
            (18.04083379476623,-2.614371548818557e-7)
            (18.052675330330818,-2.664146057196744e-7)
            (18.063513285318503,-2.689202179226849e-7)
            (18.074742499521097,-2.738269755241447e-7)
            (18.085025473675636,-2.7653149827755505e-7)
            (18.095329370459424,-2.811039526304392e-7)
            (18.10508809643944,-2.838197891143441e-7)
            (18.115313444212955,-2.8842573959829897e-7)
            (18.125236474065048,-2.916805609588036e-7)
            (18.135458684071324,-2.9661226453050744e-7)
            (18.14500855460813,-2.9978112912434155e-7)
            (18.15515610262621,-3.049955049437678e-7)
            (18.16457751577338,-3.0828802797134843e-7)
            (18.174492089200008,-3.136481223960427e-7)
            (18.1836760849939,-3.1708893276852123e-7)
            (18.193244001002657,-3.224904841847656e-7)
            (18.202164804701887,-3.26064717431453e-7)
            (18.211690700269425,-3.3172102399701777e-7)
            (18.220508474707028,-3.3550237633130396e-7)
            (18.229708102291735,-3.4120929288460304e-7)
            (18.23824972902734,-3.451423915085447e-7)
            (18.247216002363174,-3.5095660448456106e-7)
            (18.25557212155008,-3.550629005304273e-7)
            (18.264493456879443,-3.611435627066535e-7)
            (18.272736681517085,-3.6547467166877413e-7)
            (18.281283412919098,-3.7155202361608533e-7)
            (18.289240795755806,-3.7602065834264193e-7)
            (18.297683217613642,-3.823125416645835e-7)
            (18.30553341112855,-3.8700484706406954e-7)
            (18.313858635211822,-3.935146791776118e-7)
            (18.32155302338859,-3.9842395320077755e-7)
            (18.32952605898878,-4.049291395884167e-7)
            (18.33696577999036,-4.099792738010364e-7)
            (18.344938904118905,-4.168103219132696e-7)
            (18.35232556379484,-4.221357427831023e-7)
            (18.360072164111145,-4.290833629145465e-7)
            (18.367248909570947,-4.345925865354474e-7)
            (18.374734394623445,-4.4160589085242094e-7)
            (18.381724323162743,-4.4729399331441954e-7)
            (18.389253254193445,-4.5470426127864124e-7)
            (18.396202825363968,-4.606997895013721e-7)
            (18.403410982103257,-4.6811298638375474e-7)
            (18.41011277828483,-4.742483483006988e-7)
            (18.41719136080161,-4.818648066033798e-7)
            (18.42379145679127,-4.882531156177444e-7)
            (18.430875809049844,-4.962516167152676e-7)
            (18.4374045384898,-5.02940549251825e-7)
            (18.44413613282983,-5.10874795484866e-7)
            (18.450417281514298,-5.176779555206842e-7)
            (18.457153558961846,-5.259943011618002e-7)
            (18.463409356971077,-5.331426353675706e-7)
            (18.470043624463983,-5.41719532930781e-7)
            (18.476167553804732,-5.491130711495278e-7)
            (18.482498722764113,-5.576560626640648e-7)
            (18.488420956204937,-5.65189307755012e-7)
            (18.494854565800818,-5.742851132872507e-7)
            (18.500795110005505,-5.822416005989296e-7)
            (18.506993814220554,-5.914000586977387e-7)
            (18.512739027621944,-5.995100273238037e-7)
            (18.518750644810694,-6.087809835341816e-7)
            (18.52437549040269,-6.171245726632111e-7)
            (18.53051447932408,-6.270363805414913e-7)
            (18.536154533950626,-6.358296388898684e-7)
            (18.541959949771062,-6.456089021311149e-7)
            (18.547367172071613,-6.544671059642526e-7)
            (18.55313399684154,-6.646059061227756e-7)
            (18.558514383727502,-6.738483966776846e-7)
            (18.564342419603115,-6.84557848450241e-7)
            (18.56969037517802,-6.941966633107119e-7)
            (18.575165672954377,-7.046803932052269e-7)
            (18.58028912231718,-7.14352946827552e-7)
            (18.58587566154103,-7.255125478719489e-7)
            (18.59105390661221,-7.357433587263021e-7)
            (18.596560723210008,-7.472177463799128e-7)
            (18.601631413099494,-7.577068213100783e-7)
            (18.60685715463598,-7.69039789740385e-7)
            (18.611763071474076,-7.796401803897436e-7)
            (18.617220291563854,-7.919766008564687e-7)
            (18.62223080735541,-8.032851672120376e-7)
            (18.62744542918733,-8.155580082312404e-7)
            (18.63227516641556,-8.269418860171313e-7)
            (18.637346201930264,-8.393484963773482e-7)
            (18.642110522729997,-8.510518673149098e-7)
            (18.647475423110222,-8.647155185647333e-7)
            (18.652356162320753,-8.77216403355534e-7)
            (18.657356916326545,-8.904547276329968e-7)
            (18.662017614816406,-9.028882432928547e-7)
            (18.667054432670025,-9.167313524036886e-7)
            (18.671775381695028,-9.298326197799603e-7)
            (18.677109007225205,-9.450699742603167e-7)
            (18.681941059321495,-9.590291757031643e-7)
            (18.686888334150098,-9.737013528060367e-7)
            (18.691532249765007,-9.876433596043548e-7)
            (18.69679366644993,-1.003830139330536e-6)
            (18.70169605564659,-1.0191270015761862e-6)
            (18.707312457498144,-1.0370800288143686e-6)
            (18.71242557814655,-1.053682797110694e-6)
            (18.71798817573338,-1.0721550027087962e-6)
            (18.723303719484594,-1.090110973447524e-6)
            (18.731102445436964,-1.117117791095006e-6)
            (18.736909403147088,-1.1376659019739532e-6)
            (18.74242615862258,-1.1575786898918804e-6)
            (18.746596207614893,-1.172858593072516e-6)
            (18.75052465410549,-1.1874433938429344e-6)
            (18.753989374284643,-1.200455370551022e-6)
            (18.75724048187759,-1.2127884499405335e-6)
            (18.760231590605976,-1.2242428580084446e-6)
            (18.762956160924226,-1.2347620485075453e-6)
            (18.76512882141173,-1.2432101361805393e-6)
            (18.767224745789456,-1.251408364263876e-6)
            (18.768942175222406,-1.2581616896274472e-6)
            (18.770533576269436,-1.2644475674525714e-6)
            (18.772330036520145,-1.2715757837989466e-6)
            (18.77397905469183,-1.2781486800738857e-6)
            (18.776389429993408,-1.2878071870246807e-6)
            (18.778612330402535,-1.2967666420542543e-6)
            (18.781041886233556,-1.3066161111630954e-6)
            (18.783325320429434,-1.3159255817833417e-6)
            (18.78587612665315,-1.326385889261184e-6)
            (18.788174414489834,-1.3358598436014801e-6)
            (18.790904421066717,-1.3471800476441954e-6)
            (18.793481944512614,-1.357924488264344e-6)
            (18.796325855139084,-1.3698506590791303e-6)
            (18.798919409702155,-1.3807789936019928e-6)
            (18.80157429571956,-1.392027392997749e-6)
            (18.804094011227594,-1.4027437089267242e-6)
            (18.807107920599798,-1.4156342578790367e-6)
            (18.809848890052294,-1.4273958641267461e-6)
            (18.812754542482427,-1.4399324067985983e-6)
            (18.8154158135571,-1.4514408436232367e-6)
            (18.8181459701631,-1.4633038577463622e-6)
            (18.820742127942815,-1.4745975927271566e-6)
            (18.82356394416149,-1.4869276308783213e-6)
            (18.82629293042463,-1.4988601085724095e-6)
            (18.829160199595208,-1.5114471896559635e-6)
            (18.831839184701032,-1.5231970953678853e-6)
            (18.83473750931321,-1.535959493902401e-6)
            (18.83744011961883,-1.547830593618119e-6)
            (18.840382852920314,-1.5608058745082378e-6)
            (18.8431011410675,-1.5727425313880372e-6)
            (18.845963680865854,-1.5853553018035372e-6)
            (18.848638289860826,-1.5970732807260427e-6)
            (18.85156023300467,-1.6099144400779943e-6)
            (18.8542734170311,-1.6217476900433165e-6)
            (18.857187082501472,-1.6344895795183314e-6)
            (18.859884489834943,-1.6461739512632672e-6)
            (18.862734612339235,-1.658545790852607e-6)
            (18.865401835694858,-1.6699914030424219e-6)
            (18.868337413603737,-1.6826106244063418e-6)
            (18.871050723953797,-1.6941104121186702e-6)
            (18.873922979648903,-1.7062976073992286e-6)
            (18.876592696487922,-1.7174415505291538e-6)
            (18.87944674325006,-1.7293596883427517e-6)
            (18.882116056958985,-1.7402957198520996e-6)
            (18.88505342971767,-1.7523284558420409e-6)
            (18.88776029238731,-1.7631685135988387e-6)
            (18.890598144030804,-1.7745209002756153e-6)
            (18.893247520510926,-1.78485432433875e-6)
            (18.896128255602125,-1.796068052066421e-6)
            (18.89881345742341,-1.8062170881009823e-6)
            (18.901739382569836,-1.8172437656118744e-6)
            (18.904437541260155,-1.8270717975013528e-6)
            (18.907264606341634,-1.837324129980953e-6)
            (18.909913657702173,-1.8465743492864749e-6)
            (18.912845121146432,-1.8567535304941568e-6)
            (18.9155613746294,-1.865773258786148e-6)
            (18.918473173677228,-1.8753716868314078e-6)
            (18.92116951620733,-1.8838214821311345e-6)
            (18.92402495362176,-1.8926829792022362e-6)
            (18.926705378863087,-1.9005383273113887e-6)
            (18.92970808369342,-1.9092341579831727e-6)
            (18.932471978446745,-1.916702019414582e-6)
            (18.935389494768604,-1.9244662966896886e-6)
            (18.938106714416648,-1.931151339806631e-6)
            (18.941044546697235,-1.9382386632071064e-6)
            (18.943799062956778,-1.944291540860639e-6)
            (18.946889578205752,-1.9509160570618228e-6)
            (18.94972449712982,-1.956318653025131e-6)
            (18.952696193661957,-1.961799194611548e-6)
            (18.955480465957734,-1.9662624868011435e-6)
            (18.958577289876796,-1.9710111089011917e-6)
            (18.96146640641629,-1.9746840825656177e-6)
            (18.964677172752243,-1.9785133795360504e-6)
            (18.967630027601462,-1.981205552583176e-6)
            (18.970750587297807,-1.9837732300389974e-6)
            (18.97369075750103,-1.9853575871338694e-6)
            (18.977078745603965,-1.9868458721632657e-6)
            (18.98021085529906,-1.9872316342119785e-6)
            (18.983658227495784,-1.987269944535089e-6)
            (18.98685275268168,-1.986261801685012e-6)
            (18.99034286127971,-1.9847117428757646e-6)
            (18.99364850928688,-1.982136211339399e-6)
            (18.997675965826552,-1.9783942590063913e-6)
            (19.00136073881488,-1.9735409717089957e-6)
            (19.0055744538435,-1.9672514826402804e-6)
            (19.009539099744064,-1.959760285623655e-6)
            (19.015052049773136,-1.9480233400807644e-6)
            (19.020153268165977,-1.934643198336677e-6)
            (19.025718804173092,-1.918371836757567e-6)
            (19.030317997506963,-1.9030182012751499e-6)
            (19.034743702214044,-1.886962698207982e-6)
            (19.03854545397055,-1.8720039852186827e-6)
            (19.04220419910326,-1.856623712013636e-6)
            (19.04574157879996,-1.8410598019120093e-6)
            (19.049141084863074,-1.8250965019512688e-6)
            (19.052529253807954,-1.8087334480981279e-6)
            (19.055748312760723,-1.7921879130489196e-6)
            (19.059117719649283,-1.7746012031514378e-6)
            (19.062214383815462,-1.7574346070942853e-6)
            (19.06535644140432,-1.739900553111073e-6)
            (19.06825708962885,-1.722801862164968e-6)
            (19.07122633885951,-1.7052725314116546e-6)
            (19.074036122927346,-1.6878145229839091e-6)
            (19.07696930277554,-1.669618339479973e-6)
            (19.079813151591633,-1.6512260982305943e-6)
            (19.082738632517643,-1.6323344960869465e-6)
            (19.085491204292897,-1.6137649671394631e-6)
            (19.088540043132284,-1.5934046713845013e-6)
            (19.09134811373051,-1.573776834370172e-6)
            (19.094284154413387,-1.5535451696974235e-6)
            (19.097012245178156,-1.533928353485081e-6)
            (19.099910791591487,-1.5134291883486093e-6)
            (19.10263123613924,-1.4933861854967917e-6)
            (19.105671423610705,-1.471451122079496e-6)
            (19.108454731274698,-1.4505138190193341e-6)
            (19.111338394977427,-1.4293142032568263e-6)
            (19.114034543385984,-1.4087216890561953e-6)
            (19.116983050881206,-1.3867607702679601e-6)
            (19.11973938360072,-1.3654401141024555e-6)
            (19.122796546527784,-1.3424714796826775e-6)
            (19.12559608275844,-1.3206220839658902e-6)
            (19.128497330446372,-1.2986525809613507e-6)
            (19.131225646334723,-1.2772539826992507e-6)
            (19.134304487518055,-1.2539062513782573e-6)
            (19.137156969043456,-1.2314683187771096e-6)
            (19.14025764678379,-1.2079744668423489e-6)
            (19.143113784667587,-1.1855520657352341e-6)
            (19.146113248107593,-1.16287520384916e-6)
            (19.148945947997817,-1.1407314609171833e-6)
            (19.152240634850227,-1.1160718931609953e-6)
            (19.15525183455955,-1.0926708678759128e-6)
            (19.158457100127755,-1.0689107694616112e-6)
            (19.161430446995993,-1.046093624058213e-6)
            (19.164628389826362,-1.0226758539497786e-6)
            (19.167654666931575,-9.997689006441402e-7)
            (19.171271087414382,-9.738763227847633e-7)
            (19.174526159979354,-9.495941480836581e-7)
            (19.177951186367416,-9.255279892405318e-7)
            (19.18114639633375,-9.022635348645615e-7)
            (19.184683584369722,-8.779760987328889e-7)
            (19.18803417138959,-8.541750245164261e-7)
            (19.191700017653474,-8.296134096705722e-7)
            (19.195245233418778,-8.053115301373973e-7)
            (19.199090021544997,-7.804367553708954e-7)
            (19.202740144145398,-7.561213251131126e-7)
            (19.207174851958353,-7.287027362702066e-7)
            (19.211237466294335,-7.025859448830826e-7)
            (19.215857304694783,-6.753009048842985e-7)
            (19.22017168539951,-6.48891040774258e-7)
            (19.225311698577336,-6.200403912877658e-7)
            (19.230236008788047,-5.91616253238038e-7)
            (19.237617554057433,-5.53069943015475e-7)
            (19.24456390134179,-5.164419624217379e-7)
            (19.25086079451224,-4.860637768774995e-7)
            (19.256929628303993,-4.5751008978534145e-7)
            (19.26204752369543,-4.3444382314800605e-7)
            (19.266974374663683,-4.1267312204342695e-7)
            (19.27176046656959,-3.9319119843720743e-7)
            (19.27637625270179,-3.7389974871427903e-7)
            (19.281004034953835,-3.5675825430894414e-7)
            (19.285432920556577,-3.3919965440318094e-7)
            (19.290017607167794,-3.238256517948659e-7)
            (19.29432381762345,-3.0757965790393183e-7)
            (19.298680563689327,-2.9409970527110947e-7)
            (19.302816615618056,-2.7997114170194446e-7)
            (19.30685410459798,-2.684900112309552e-7)
            (19.310719628920854,-2.5542117619084285e-7)
            (19.315048327712613,-2.4430017937123e-7)
            (19.31922817745848,-2.311608230738913e-7)
            (19.32377271221162,-2.2104609605695324e-7)
            (19.32790142874219,-2.0864795616159446e-7)
            (19.332007801032603,-2.002801513495065e-7)
            (19.335910887910035,-1.8887690600916535e-7)
            (19.340609014409242,-1.8121803959299438e-7)
            (19.344868682127142,-1.6882225988350162e-7)
            (19.34944969823025,-1.6248809071972946e-7)
            (19.353592239726776,-1.5142158741007163e-7)
            (19.357730629560347,-1.4593555955567032e-7)
            (19.361686505263265,-1.3571028521568865e-7)
            (19.366141429590044,-1.3059324995139687e-7)
            (19.37043776774938,-1.2048367106658132e-7)
            (19.37514075815919,-1.1678294428330942e-7)
            (19.379433086462267,-1.0678855750444462e-7)
            (19.383784183542616,-1.0398292411166226e-7)
            (19.38791892700691,-9.423144333392647e-8)
            (19.392909945637772,-9.3636477781028e-8)
            (19.397430278137158,-8.216558753981563e-8)
            (19.402294627784713,-8.27405305413456e-8)
            (19.40672056952984,-7.253735057003755e-8)
            (19.41122615235431,-7.298893435183393e-8)
            (19.415531935420994,-6.305242139715237e-8)
            (19.42038629435556,-6.437707393470085e-8)
            (19.425056900362556,-5.481267329865473e-8)
            (19.430154483008618,-5.861567286703819e-8)
            (19.434836860502386,-4.861099178678567e-8)
            (19.439678939688243,-5.2977538677391906e-8)
            (19.44427484320363,-4.2553822021042616e-8)
            (19.44980186026307,-5.136383373463033e-8)
            (19.454805473681954,-3.867283519961117e-8)
            (19.460165795515284,-4.788709688009547e-8)
            (19.465083247358184,-3.739778595212496e-8)
            (19.47020837644678,-4.528082993266866e-8)
            (19.47509695960171,-3.527660283228733e-8)
            (19.480557776097037,-4.346259959230785e-8)
            (19.485812754260913,-3.542665904736611e-8)
            (19.491500896819538,-4.511893467370304e-8)
            (19.496781683156648,-3.6814437206878075e-8)
            (19.502435252356808,-4.6176490296378066e-8)
            (19.507769615107556,-3.795703430030822e-8)
            (19.513987701638996,-4.923781327397812e-8)
            (19.519669068892743,-4.055576401087328e-8)
            (19.525746623579955,-5.03195795116037e-8)
            (19.531396672078664,-4.3134636545478126e-8)
            (19.537553162492905,-5.187269520131187e-8)
            (19.543363253458402,-4.50911491824021e-8)
            (19.55023136881549,-5.553334686591774e-8)
            (19.556435507507935,-4.8084798496259675e-8)
            (19.56296865022604,-5.6293702223844244e-8)
            (19.569072794820812,-5.0349569541470684e-8)
            (19.575862899748223,-5.7983458370190665e-8)
            (19.582260798406438,-5.219008908147355e-8)
            (19.589077663573317,-5.803191567791637e-8)
            (19.595690551286477,-5.4519015750167214e-8)
            (19.60275541378115,-6.048336120421035e-8)
            (19.609466708709117,-5.584741568401167e-8)
            (19.616776649476183,-6.106516404129493e-8)
            (19.623875707040597,-5.7729731676839734e-8)
            (19.63160104872596,-6.348442803251319e-8)
            (19.638868786480014,-5.915965976667172e-8)
            (19.64715865591423,-6.558780807587881e-8)
            (19.654825888362005,-6.081425439569284e-8)
            (19.66324995145491,-6.676914803397002e-8)
            (19.671099686552026,-6.225459153990925e-8)
            (19.679843872676578,-6.788042455411668e-8)
            (19.688031906939965,-6.342954635381318e-8)
            (19.697416540819724,-6.928911928382643e-8)
            (19.706064070865757,-6.47429703458308e-8)
            (19.715521496976912,-6.988075268925509e-8)
            (19.724368127953078,-6.572911080345623e-8)
            (19.734404513661758,-7.078006704311077e-8)
            (19.743772733337202,-6.661194089718428e-8)
            (19.754490924621468,-7.176540381808443e-8)
            (19.76436335167412,-6.762245252731691e-8)
            (19.775175033700712,-7.205790167686807e-8)
            (19.785326497792475,-6.828470126409028e-8)
            (19.79709952759378,-7.291160244051466e-8)
            (19.80802142412406,-6.900272419934172e-8)
            (19.820426672373372,-7.349022498675824e-8)
            (19.8318800048648,-6.979470754518075e-8)
            (19.844532057284194,-7.365030658131518e-8)
            (19.856448430827566,-7.027361020227613e-8)
            (19.87061937629139,-7.458295099231972e-8)
            (19.88364344303294,-7.092748544731574e-8)
            (19.898322239587962,-7.48154387642558e-8)
            (19.91191747441183,-7.159010700952494e-8)
            (19.92715271788258,-7.494172874099493e-8)
            (19.941536489214155,-7.201058045394185e-8)
            (19.95916546388671,-7.607536966883466e-8)
            (19.97515822996519,-7.267790681563971e-8)
            (19.99315249542189,-7.606081021700628e-8)
            (20.0,-7.354921708490699e-8)
        }
        ;
    \addplot[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.2}, forget plot]
        fill between [of=plots_rib_p197dad17-c162-431f-a8d6-a5afc4360f91 and plots_rib_m197dad17-c162-431f-a8d6-a5afc4360f91]
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={3b37e6be-bad2-43ea-ac70-344b83402a76}, draw opacity={0.0}, line width={1}, solid]
        coordinates {
            (0.0,0.0)
            (0.001,0.0)
            (0.011,0.0)
            (0.02168943095101827,0.0)
            (0.03204190793424906,0.0)
            (0.040805331071174844,0.0)
            (0.04910488142380241,0.0)
            (0.05822999649254364,0.0)
            (0.06656248563157166,0.0)
            (0.07506991484442317,0.0)
            (0.08286189004252238,0.0)
            (0.09064758583127948,0.0)
            (0.09804473012769774,0.0)
            (0.1059127177382529,0.0)
            (0.11351171858550015,0.0)
            (0.12131962671921165,0.0)
            (0.12858972836091132,0.0)
            (0.13621123678144303,0.0)
            (0.1433321183897155,0.0)
            (0.15101827761342904,0.0)
            (0.1580898715203234,0.0)
            (0.165348276443014,0.0)
            (0.17211520251779933,0.0)
            (0.17933374834444624,0.0)
            (0.18605270868133242,0.0)
            (0.19322822090779868,0.0)
            (0.19983300769516932,0.0)
            (0.206604259630888,0.0)
            (0.21293991222224418,0.0)
            (0.21981757023218165,0.0)
            (0.22617895679941954,0.0)
            (0.2328492010596304,0.0)
            (0.23901332799712924,0.0)
            (0.24539356489037156,0.0)
            (0.25137339681040816,0.0)
            (0.25793581515745967,0.0)
            (0.26396222044556883,0.0)
            (0.2701650392195887,0.0)
            (0.27592850937305063,0.0)
            (0.28200657353790004,0.0)
            (0.28769545979289785,0.0)
            (0.2939279819854715,0.0)
            (0.29962752417970356,0.0)
            (0.3054246292651696,0.0)
            (0.3108409085281808,0.0)
            (0.3166921243185954,0.0)
            (0.3221398689416037,0.0)
            (0.32801202621696024,0.0)
            (0.33339069654900105,0.0)
            (0.33885850204299034,0.0)
            (0.34399151267138783,0.0)
            (0.3496786316604282,0.0)
            (0.35492244994047584,0.0)
            (0.36043325138250737,0.0)
            (0.36551039614242187,0.0)
            (0.3707373969637966,0.0)
            (0.3756583156494759,0.0)
            (0.38122447148999195,0.0)
            (0.38629227273763883,0.0)
            (0.3914910991174165,0.0)
            (0.39631155741842544,0.0)
            (0.40138635898820396,0.0)
            (0.40616522354398177,0.0)
            (0.4116382236996333,0.0)
            (0.4165642148091624,0.0)
            (0.4215379096168598,0.0)
            (0.4261761966325164,0.0)
            (0.4311995267125712,0.0)
            (0.43591971472997043,0.0)
            (0.4407803129095682,0.0)
            (0.4454903007235512,0.0)
            (0.4503589888525585,0.0)
            (0.45498419765395093,0.0)
            (0.45997755713093685,0.0)
            (0.46481392800556065,0.0)
            (0.47001814337975956,0.0)
            (0.47490166263610645,0.0)
            (0.48048193584340054,0.0)
            (0.4856972500067168,0.0)
            (0.4920097138485117,0.0)
            (0.4979862923873452,0.0)
            (0.5050316355294292,0.0)
            (0.5099478934630927,0.0)
            (0.5145444787490993,0.0)
            (0.5183776071352972,0.0)
            (0.5219433364029809,0.0)
            (0.5249837746544691,0.0)
            (0.5279199424784581,0.0)
            (0.5305057484239355,0.0)
            (0.5329188321055822,0.0)
            (0.5350800090882226,0.0)
            (0.537162648010102,0.0)
            (0.5386795265224069,0.0)
            (0.5401420974165941,0.0)
            (0.5416542446047518,0.0)
            (0.5432176618328202,0.0)
            (0.5457320913662972,0.0)
            (0.5480130477411703,0.0)
            (0.5504509917291438,0.0)
            (0.5527463508929612,0.0)
            (0.5554742944465949,0.0)
            (0.5579303783706181,0.0)
            (0.5604613513694199,0.0)
            (0.5628532235369467,0.0)
            (0.5656432559082212,0.0)
            (0.5682369141869815,0.0)
            (0.57113359762375,0.0)
            (0.5737599419363224,0.0)
            (0.5764280582579917,0.0)
            (0.5789542276160979,0.0)
            (0.5819256741962543,0.0)
            (0.5846477397468324,0.0)
            (0.5875581200727934,0.0)
            (0.5902192807697375,0.0)
            (0.5929367217768776,0.0)
            (0.5955167012166148,0.0)
            (0.5983015963005553,0.0)
            (0.6010023751189816,0.0)
            (0.6038522888286585,0.0)
            (0.6065142418091286,0.0)
            (0.6093890172278636,0.0)
            (0.6120669636284376,0.0)
            (0.6149676869154151,0.0)
            (0.6176536890536753,0.0)
            (0.6205010851617707,0.0)
            (0.6231578941335435,0.0)
            (0.6260453788054237,0.0)
            (0.628727278898783,0.0)
            (0.6316050923248098,0.0)
            (0.6342740402219347,0.0)
            (0.6371115092170139,0.0)
            (0.6397616536582023,0.0)
            (0.6426551836632796,0.0)
            (0.645335003383877,0.0)
            (0.6481838978203995,0.0)
            (0.65083356686731,0.0)
            (0.6536756535218322,0.0)
            (0.6563283655759803,0.0)
            (0.6592227256401864,0.0)
            (0.6618990241299497,0.0)
            (0.6647285005802218,0.0)
            (0.6673684371218749,0.0)
            (0.6702355566564328,0.0)
            (0.6729047434252311,0.0)
            (0.6757971243137774,0.0)
            (0.6784738328118392,0.0)
            (0.6813080984436296,0.0)
            (0.6839590621276096,0.0)
            (0.6868735708973901,0.0)
            (0.6895760605376245,0.0)
            (0.6924743171379221,0.0)
            (0.6951649770969257,0.0)
            (0.698042938944286,0.0)
            (0.7007370202659522,0.0)
            (0.7037216237112409,0.0)
            (0.7064788708919157,0.0)
            (0.7094113571162303,0.0)
            (0.7121458114054479,0.0)
            (0.7151235486504331,0.0)
            (0.7179066179456021,0.0)
            (0.7209906117223401,0.0)
            (0.7238369491745729,0.0)
            (0.726864421181173,0.0)
            (0.7297003390052792,0.0)
            (0.7328638594069662,0.0)
            (0.7358080814281579,0.0)
            (0.7390561825861578,0.0)
            (0.7420636384660985,0.0)
            (0.7453128533505654,0.0)
            (0.7483688020311601,0.0)
            (0.7518877134965959,0.0)
            (0.7551442628265223,0.0)
            (0.7587609743638831,0.0)
            (0.7621352589867563,0.0)
            (0.7659736758221264,0.0)
            (0.7696030574105648,0.0)
            (0.7741427718045494,0.0)
            (0.7783558307725676,0.0)
            (0.7842648786429587,0.0)
            (0.7899267456457976,0.0)
            (0.794692348809906,0.0)
            (0.7992759103103809,0.0)
            (0.8031525685306428,0.0)
            (0.8068822832717784,0.0)
            (0.8104488221059553,0.0)
            (0.8138796005810306,0.0)
            (0.817278654563183,0.0)
            (0.8205162194888295,0.0)
            (0.8238615707610744,0.0)
            (0.8269643563024132,0.0)
            (0.8302238549665937,0.0)
            (0.8331776059851463,0.0)
            (0.8360609708084372,0.0)
            (0.8388000828834055,0.0)
            (0.8420690374445583,0.0)
            (0.8450133702746374,0.0)
            (0.8480792783268105,0.0)
            (0.8508596159615509,0.0)
            (0.8536027628731804,0.0)
            (0.8562237696270623,0.0)
            (0.8591400870161002,0.0)
            (0.8619477965912336,0.0)
            (0.86494821162268,0.0)
            (0.8676965886556819,0.0)
            (0.8704690407564254,0.0)
            (0.8730994904031212,0.0)
            (0.8762210011016806,0.0)
            (0.8790474984135702,0.0)
            (0.8820189913487677,0.0)
            (0.8847414513401257,0.0)
            (0.8875262494703735,0.0)
            (0.8901813573114236,0.0)
            (0.8931088570461754,0.0)
            (0.8959294435219063,0.0)
            (0.898930633545781,0.0)
            (0.9017197594826352,0.0)
            (0.9046832902789619,0.0)
            (0.9074752113605957,0.0)
            (0.9106737873674517,0.0)
            (0.9136019040383995,0.0)
            (0.9166962549165724,0.0)
            (0.9195799963198781,0.0)
            (0.9227247614473101,0.0)
            (0.9256843448096086,0.0)
            (0.9291043004944113,0.0)
            (0.9322153025991088,0.0)
            (0.9354809329695796,0.0)
            (0.9385446909254579,0.0)
            (0.942002595071966,0.0)
            (0.9452417286215826,0.0)
            (0.9489728918579692,0.0)
            (0.9523714330927185,0.0)
            (0.9559700616184232,0.0)
            (0.9593709398839446,0.0)
            (0.9634012812208778,0.0)
            (0.9671378940216939,0.0)
            (0.9714400877219895,0.0)
            (0.9753896585733016,0.0)
            (0.9797505524689808,0.0)
            (0.9839142857249505,0.0)
            (0.9894243852170641,0.0)
            (0.9944543067883863,0.0)
            (1.0012236347864596,0.0)
            (1.0076463223053094,0.0)
            (1.014955331616019,0.0)
            (1.02056954546286,0.0)
            (1.0259397542454005,0.0)
            (1.0308590625704885,0.0)
            (1.0355924918081503,0.0)
            (1.0402986990417409,0.0)
            (1.0448017522495598,0.0)
            (1.0494232496524052,0.0)
            (1.0537669117726842,0.0)
            (1.0581221945441992,0.0)
            (1.0622725129954251,0.0)
            (1.0663176533747076,0.0)
            (1.0701893471913317,0.0)
            (1.0745091587768947,0.0)
            (1.0786815748033793,0.0)
            (1.0831985654612741,0.0)
            (1.0873093178067865,0.0)
            (1.0914048147358504,0.0)
            (1.0952958601210439,0.0)
            (1.0999624954797111,0.0)
            (1.1041935015099802,0.0)
            (1.1087216051429711,0.0)
            (1.1128273207446533,0.0)
            (1.1169442107111713,0.0)
            (1.1208780460019854,0.0)
            (1.1252926185440437,0.0)
            (1.1295478412976567,0.0)
            (1.1341779808154009,0.0)
            (1.1384183011988958,0.0)
            (1.1427450090479605,0.0)
            (1.1468528677237426,0.0)
            (1.1517806433442601,0.0)
            (1.1562443091179644,0.0)
            (1.1610137348155976,0.0)
            (1.1653746612793552,0.0)
            (1.169858037134862,0.0)
            (1.174137130020617,0.0)
            (1.1789174407135605,0.0)
            (1.18351813883009,0.0)
            (1.1884890728132285,0.0)
            (1.1930872737128762,0.0)
            (1.197930207659946,0.0)
            (1.2025099032343587,0.0)
            (1.2078900839417026,0.0)
            (1.2127880447183201,0.0)
            (1.2179954803755177,0.0)
            (1.2228185547311972,0.0)
            (1.2279809391982894,0.0)
            (1.2328722741861453,0.0)
            (1.2381480154499318,0.0)
            (1.243261122104805,0.0)
            (1.2487210833587477,0.0)
            (1.2538652645734891,0.0)
            (1.259720213420241,0.0)
            (1.265120836748868,0.0)
            (1.2709570131029557,0.0)
            (1.276388182714002,0.0)
            (1.2823309338524387,0.0)
            (1.287910333246452,0.0)
            (1.2942967724578653,0.0)
            (1.3001529739728839,0.0)
            (1.306410039679868,0.0)
            (1.312263079904165,0.0)
            (1.3188042592172429,0.0)
            (1.3249238033818658,0.0)
            (1.3318858778603262,0.0)
            (1.3382643655508666,0.0)
            (1.345052558441823,0.0)
            (1.3514348424027507,0.0)
            (1.3587519617365977,0.0)
            (1.3655436492645363,0.0)
            (1.3731358432222749,0.0)
            (1.3801201250120656,0.0)
            (1.3875957724772572,0.0)
            (1.3946546654930834,0.0)
            (1.402978060601226,0.0)
            (1.4106040948579825,0.0)
            (1.4189477666197736,0.0)
            (1.4266655980984724,0.0)
            (1.4350367563830582,0.0)
            (1.4429648194953055,0.0)
            (1.4516379284056242,0.0)
            (1.4600610612660025,0.0)
            (1.4693123399920003,0.0)
            (1.4780121804010466,0.0)
            (1.4879812120395244,0.0)
            (1.4972075269750011,0.0)
            (1.5074377910690395,0.0)
            (1.5169740201584903,0.0)
            (1.5277021217188713,0.0)
            (1.5377399159468317,0.0)
            (1.549314781221728,0.0)
            (1.5599918159763733,0.0)
            (1.5718189453089146,0.0)
            (1.582879400068001,0.0)
            (1.5955521454667563,0.0)
            (1.6073756975810072,0.0)
            (1.621045505871509,0.0)
            (1.6336451007776107,0.0)
            (1.6476668464568045,0.0)
            (1.6608206706206552,0.0)
            (1.6762353295332961,0.0)
            (1.6905417868026869,0.0)
            (1.7070953722932014,0.0)
            (1.7223652466446657,0.0)
            (1.7395495768258593,0.0)
            (1.7557124835012727,0.0)
            (1.7751831278446129,0.0)
            (1.7931083397287553,0.0)
            (1.8139369791108269,0.0)
            (1.83315345302792,0.0)
            (1.8551204870493834,0.0)
            (1.8758264350527567,0.0)
            (1.9016769607515271,0.0)
            (1.9251863145374353,0.0)
            (1.9529232587553969,0.0)
            (1.978353392644286,0.0)
            (2.0077010457058444,0.0)
            (2.0354059907827122,0.0)
            (2.067393982765903,0.0)
            (2.0984291975164227,0.0)
            (2.136179522930321,0.0)
            (2.1705961250380224,0.0)
            (2.209290886063818,0.0)
            (2.2450134348248207,0.0)
            (2.284734008262018,0.0)
            (2.321559687393223,0.0)
            (2.3624496524112044,0.0)
            (2.3994180330706767,0.0)
            (2.4368680153195816,0.0)
            (2.4714626580928853,0.0)
            (2.5074268228842334,0.0)
            (2.540834128979978,0.0)
            (2.576598669202273,0.0)
            (2.6088670627969712,0.0)
            (2.640287040738589,0.0)
            (2.6694210195438863,0.0)
            (2.699784922561919,0.0)
            (2.7278679488465927,0.0)
            (2.7542521499569714,0.0)
            (2.77982117380944,0.0)
            (2.804752825025982,0.0)
            (2.8282498557428313,0.0)
            (2.851528145144038,0.0)
            (2.8737413498585678,0.0)
            (2.894804834531604,0.0)
            (2.914191044424735,0.0)
            (2.9326927162088454,0.0)
            (2.9495644108414036,0.0)
            (2.962776384992608,0.0)
            (2.97549595252919,0.0)
            (2.9877761873304904,0.0)
            (2.9994074049546415,0.0)
            (3.0179907435885682,0.0)
            (3.0358107552291713,0.0)
            (3.055911947350566,0.0)
            (3.074832167923705,0.0)
            (3.0970270629743197,0.0)
            (3.1172523965129257,0.0)
            (3.1384592965954314,0.0)
            (3.158641525827244,0.0)
            (3.1833090356060088,0.0)
            (3.2058579193139294,0.0)
            (3.2305152934824997,0.0)
            (3.2529931850501894,0.0)
            (3.2760604691604582,0.0)
            (3.298036735418779,0.0)
            (3.3223954067082775,0.0)
            (3.3459521173763216,0.0)
            (3.3712004545745007,0.0)
            (3.394611316213768,0.0)
            (3.419332486221553,0.0)
            (3.4425530607779975,0.0)
            (3.468702547819677,0.0)
            (3.49270356860935,0.0)
            (3.51786893647775,0.0)
            (3.5412221379282434,0.0)
            (3.5660575798864755,0.0)
            (3.5893609881303097,0.0)
            (3.6154945283562174,0.0)
            (3.6393122943860288,0.0)
            (3.6637029937215,0.0)
            (3.686458037958706,0.0)
            (3.711057296790585,0.0)
            (3.734049646298517,0.0)
            (3.7594085027577373,0.0)
            (3.782487956640613,0.0)
            (3.805814819385168,0.0)
            (3.827692948524291,0.0)
            (3.851866367035912,0.0)
            (3.8742752927686976,0.0)
            (3.8982758006853593,0.0)
            (3.9202220589950807,0.0)
            (3.9424029431609457,0.0)
            (3.9632992501307354,0.0)
            (3.9869249729114307,0.0)
            (4.008537880345975,0.0)
            (4.030920402471337,0.0)
            (4.051524147042997,0.0)
            (4.072587047780748,0.0)
            (4.092482186516457,0.0)
            (4.113120315237018,0.0)
            (4.133159021590386,0.0)
            (4.153788686689366,0.0)
            (4.1731532764381445,0.0)
            (4.194284150569068,0.0)
            (4.21372371016318,0.0)
            (4.233755419852487,0.0)
            (4.252366786247631,0.0)
            (4.271960714250628,0.0)
            (4.2902769423672895,0.0)
            (4.310165884334437,0.0)
            (4.328395751875545,0.0)
            (4.346945081862657,0.0)
            (4.364263973934414,0.0)
            (4.382849227378954,0.0)
            (4.400139624228522,0.0)
            (4.418595524502542,0.0)
            (4.435538049174297,0.0)
            (4.452745114622352,0.0)
            (4.468876273117789,0.0)
            (4.486518424181897,0.0)
            (4.502797463438853,0.0)
            (4.519748048262008,0.0)
            (4.535390402994521,0.0)
            (4.551445002506456,0.0)
            (4.566524950732015,0.0)
            (4.583210006983286,0.0)
            (4.598462407209621,0.0)
            (4.613973788242376,0.0)
            (4.628376786533573,0.0)
            (4.643456610792698,0.0)
            (4.657604201649077,0.0)
            (4.673222690301043,0.0)
            (4.687417906168926,0.0)
            (4.701626665498313,0.0)
            (4.714899271648037,0.0)
            (4.729148502705169,0.0)
            (4.742449138035752,0.0)
            (4.756861225993756,0.0)
            (4.769977858407325,0.0)
            (4.783047542990999,0.0)
            (4.795323244698398,0.0)
            (4.808864916768368,0.0)
            (4.821379709419053,0.0)
            (4.834534371165319,0.0)
            (4.8465872922997475,0.0)
            (4.858703130009299,0.0)
            (4.870128167454916,0.0)
            (4.8830393236958916,0.0)
            (4.894799731031957,0.0)
            (4.906786736805495,0.0)
            (4.917846791367709,0.0)
            (4.9291655626070225,0.0)
            (4.939857424493608,0.0)
            (4.950879755477555,0.0)
            (4.961573827240614,0.0)
            (4.972474444803906,0.0)
            (4.9827280002054595,0.0)
            (4.994002359318339,0.0)
            (5.004341848952194,0.0)
            (5.014907413819212,0.0)
            (5.024719090123875,0.0)
            (5.0349974626032195,0.0)
            (5.044629769760954,0.0)
            (5.055196457332325,0.0)
            (5.064835254145584,0.0)
            (5.07454576245623,0.0)
            (5.083615871625556,0.0)
            (5.093354254254694,0.0)
            (5.1024338187046405,0.0)
            (5.112218880728559,0.0)
            (5.121157943110169,0.0)
            (5.130139538111758,0.0)
            (5.1385717921253935,0.0)
            (5.147860346316325,0.0)
            (5.156436979953702,0.0)
            (5.165422580908989,0.0)
            (5.173682905158511,0.0)
            (5.182072347030816,0.0)
            (5.189974143997531,0.0)
            (5.198857326699698,0.0)
            (5.206953940664775,0.0)
            (5.21520269036508,0.0)
            (5.222837423357531,0.0)
            (5.230749552715228,0.0)
            (5.238205857189786,0.0)
            (5.246670127385767,0.0)
            (5.2542936773590405,0.0)
            (5.261899734027776,0.0)
            (5.268980077474158,0.0)
            (5.276491428030928,0.0)
            (5.283555632853386,0.0)
            (5.290711429297362,0.0)
            (5.297649730470281,0.0)
            (5.3046600945664375,0.0)
            (5.3113054531569865,0.0)
            (5.318234954762164,0.0)
            (5.324958626052877,0.0)
            (5.3318687519844925,0.0)
            (5.338350090964901,0.0)
            (5.345388382123177,0.0)
            (5.3518828680661334,0.0)
            (5.358630329206043,0.0)
            (5.3648931239705355,0.0)
            (5.371472637218699,0.0)
            (5.37762314258875,0.0)
            (5.384306048138262,0.0)
            (5.3904469125105585,0.0)
            (5.396755650307141,0.0)
            (5.402638552768351,0.0)
            (5.408937756295964,0.0)
            (5.414804341553934,0.0)
            (5.421109120039127,0.0)
            (5.426904098503755,0.0)
            (5.432844960563731,0.0)
            (5.438407344397165,0.0)
            (5.444483591989831,0.0)
            (5.45010294085445,0.0)
            (5.456024178311197,0.0)
            (5.4614895308847,0.0)
            (5.4671463914563265,0.0)
            (5.472454647662571,0.0)
            (5.478339181586729,0.0)
            (5.483734079411886,0.0)
            (5.489303830091959,0.0)
            (5.494474652632499,0.0)
            (5.499934049862698,0.0)
            (5.505053272002608,0.0)
            (5.510746693678144,0.0)
            (5.515933542304885,0.0)
            (5.521215277146189,0.0)
            (5.526148112735021,0.0)
            (5.531500343528665,0.0)
            (5.536495844380739,0.0)
            (5.541991263647922,0.0)
            (5.546997474949656,0.0)
            (5.5520857761040965,0.0)
            (5.556866411954421,0.0)
            (5.562237503434793,0.0)
            (5.567200695424348,0.0)
            (5.57255777177098,0.0)
            (5.57746529288579,0.0)
            (5.5825364743690775,0.0)
            (5.587329885037494,0.0)
            (5.593004318376723,0.0)
            (5.598161248846779,0.0)
            (5.603756350630987,0.0)
            (5.608921985110317,0.0)
            (5.614664014643126,0.0)
            (5.62018197931596,0.0)
            (5.628352512070213,0.0)
            (5.634070500122069,0.0)
            (5.639440176005566,0.0)
            (5.643589834715714,0.0)
            (5.647461959799352,0.0)
            (5.65095198827524,0.0)
            (5.654146602645926,0.0)
            (5.65672348946126,0.0)
            (5.659197260068954,0.0)
            (5.661185828271187,0.0)
            (5.663035906998902,0.0)
            (5.664554460495911,0.0)
            (5.665949303904555,0.0)
            (5.668477821898376,0.0)
            (5.670851188566833,0.0)
            (5.673482109722254,0.0)
            (5.675954646710067,0.0)
            (5.678831413949069,0.0)
            (5.6814523829542765,0.0)
            (5.684189290346176,0.0)
            (5.686782784134124,0.0)
            (5.68985091534399,0.0)
            (5.692676687218152,0.0)
            (5.695745795051673,0.0)
            (5.698556474142292,0.0)
            (5.70145854251531,0.0)
            (5.704209179499386,0.0)
            (5.7074752360286976,0.0)
            (5.710432641582427,0.0)
            (5.713517185902713,0.0)
            (5.71635940077893,0.0)
            (5.719316796264662,0.0)
            (5.722123721997328,0.0)
            (5.725134016580105,0.0)
            (5.728043264475194,0.0)
            (5.731065729422032,0.0)
            (5.733905108180027,0.0)
            (5.737050977413326,0.0)
            (5.739960717459221,0.0)
            (5.74305370719368,0.0)
            (5.745918575990231,0.0)
            (5.748944442641883,0.0)
            (5.751782412201485,0.0)
            (5.754940857694028,0.0)
            (5.757843621037204,0.0)
            (5.7608736295853715,0.0)
            (5.763695443766914,0.0)
            (5.76672885666953,0.0)
            (5.769567727005553,0.0)
            (5.7727062251679975,0.0)
            (5.775583815206479,0.0)
            (5.77855897159703,0.0)
            (5.78134421029394,0.0)
            (5.7844046365291675,0.0)
            (5.787252189791003,0.0)
            (5.790342091968484,0.0)
            (5.793183724343523,0.0)
            (5.796129602083259,0.0)
            (5.798898523740581,0.0)
            (5.802004854970102,0.0)
            (5.804868719235621,0.0)
            (5.80790215735163,0.0)
            (5.810709431887615,0.0)
            (5.813664902567095,0.0)
            (5.81644714041648,0.0)
            (5.819607798456641,0.0)
            (5.822493922161138,0.0)
            (5.8254892357588695,0.0)
            (5.828279932742345,0.0)
            (5.831290410282159,0.0)
            (5.834119341789446,0.0)
            (5.837328208569478,0.0)
            (5.84024463234615,0.0)
            (5.843239071423139,0.0)
            (5.846047151929687,0.0)
            (5.849169574885101,0.0)
            (5.852085844006569,0.0)
            (5.855337533985588,0.0)
            (5.8583029572414365,0.0)
            (5.861356153958303,0.0)
            (5.864237209187965,0.0)
            (5.867557850421441,0.0)
            (5.870622103957619,0.0)
            (5.873954982837746,0.0)
            (5.877019928660379,0.0)
            (5.880237105451205,0.0)
            (5.88328858564408,0.0)
            (5.886960596021146,0.0)
            (5.890285933310898,0.0)
            (5.893854321254477,0.0)
            (5.897160185940432,0.0)
            (5.900755812640024,0.0)
            (5.904186423130919,0.0)
            (5.908126535859147,0.0)
            (5.911928467513334,0.0)
            (5.91629423273147,0.0)
            (5.920427056122183,0.0)
            (5.92579833780438,0.0)
            (5.9309880701766495,0.0)
            (5.9375139261444545,0.0)
            (5.942183525247581,0.0)
            (5.94657641931434,0.0)
            (5.950555406172014,0.0)
            (5.954281936897653,0.0)
            (5.957843024852799,0.0)
            (5.961251874015212,0.0)
            (5.964472656056506,0.0)
            (5.967539870991661,0.0)
            (5.97083030851611,0.0)
            (5.974025576227744,0.0)
            (5.977373437294851,0.0)
            (5.980444587307586,0.0)
            (5.983504309975233,0.0)
            (5.986393779837216,0.0)
            (5.989687878358847,0.0)
            (5.992698657357156,0.0)
            (5.9958245207390695,0.0)
            (5.998699158348904,0.0)
            (6.001635908286206,0.0)
            (6.00442004348953,0.0)
            (6.007372614434328,0.0)
            (6.01023567503053,0.0)
            (6.013221382743808,0.0)
            (6.016020600580043,0.0)
            (6.019075956168165,0.0)
            (6.021911183947674,0.0)
            (6.024942127090916,0.0)
            (6.027755178230065,0.0)
            (6.03075143421668,0.0)
            (6.033555393509882,0.0)
            (6.036649070182122,0.0)
            (6.03950823440461,0.0)
            (6.042545549493574,0.0)
            (6.045376168207613,0.0)
            (6.048446149773054,0.0)
            (6.051315375069301,0.0)
            (6.054487448724687,0.0)
            (6.057414650531773,0.0)
            (6.0605203160003995,0.0)
            (6.063427058777211,0.0)
            (6.0666488544464965,0.0)
            (6.069647452316347,0.0)
            (6.0729405239609,0.0)
            (6.0759860679688575,0.0)
            (6.079244621070089,0.0)
            (6.0823046805941825,0.0)
            (6.085771891603554,0.0)
            (6.088978230675245,0.0)
            (6.092466696291735,0.0)
            (6.095709335311737,0.0)
            (6.099251538482311,0.0)
            (6.1025826529777545,0.0)
            (6.106431512368907,0.0)
            (6.109969189034757,0.0)
            (6.1138140199884665,0.0)
            (6.117411390364135,0.0)
            (6.1214897302931215,0.0)
            (6.125321630537127,0.0)
            (6.129858878654157,0.0)
            (6.134023463744204,0.0)
            (6.138699408539396,0.0)
            (6.14311870130822,0.0)
            (6.148646246223194,0.0)
            (6.153854497208871,0.0)
            (6.161317346226683,0.0)
            (6.1684814517210755,0.0)
            (6.174827838697758,0.0)
            (6.180954442197871,0.0)
            (6.18617980653068,0.0)
            (6.191226597520619,0.0)
            (6.196104504095507,0.0)
            (6.200828295839992,0.0)
            (6.205530314910034,0.0)
            (6.210062440339162,0.0)
            (6.214674023927836,0.0)
            (6.219075492557603,0.0)
            (6.223710214446279,0.0)
            (6.22802607007302,0.0)
            (6.232246218214859,0.0)
            (6.236338552094024,0.0)
            (6.240440594209894,0.0)
            (6.244383108852336,0.0)
            (6.248786911976464,0.0)
            (6.253031155273249,0.0)
            (6.257617266504606,0.0)
            (6.261791495128483,0.0)
            (6.265955326045206,0.0)
            (6.2699167563553635,0.0)
            (6.274730358619151,0.0)
            (6.279068752216228,0.0)
            (6.283712197374218,0.0)
            (6.287910160457536,0.0)
            (6.292099737540575,0.0)
            (6.2961086699057205,0.0)
            (6.300657061478517,0.0)
            (6.30502882176776,0.0)
            (6.309826858261999,0.0)
            (6.31418676920869,0.0)
            (6.318566874475788,0.0)
            (6.322734893982438,0.0)
            (6.327821039915453,0.0)
            (6.3324140661197585,0.0)
            (6.337388752664094,0.0)
            (6.341880737929425,0.0)
            (6.346387167088225,0.0)
            (6.350699879129818,0.0)
            (6.355613681114569,0.0)
            (6.360340348509479,0.0)
            (6.3655741013955,0.0)
            (6.3703250702703675,0.0)
            (6.37511656926989,0.0)
            (6.379677562856811,0.0)
            (6.385269099258125,0.0)
            (6.390321844528393,0.0)
            (6.395845844059198,0.0)
            (6.400823813706328,0.0)
            (6.4058296757751005,0.0)
            (6.410621771907321,0.0)
            (6.41610927312342,0.0)
            (6.421390060070735,0.0)
            (6.427296331815106,0.0)
            (6.43264164172437,0.0)
            (6.438033415387936,0.0)
            (6.443168490109525,0.0)
            (6.449500744802786,0.0)
            (6.4552282129964444,0.0)
            (6.460917123882172,0.0)
            (6.4664299943047245,0.0)
            (6.472109893843536,0.0)
            (6.477599866824919,0.0)
            (6.484521590601264,0.0)
            (6.490769147482548,0.0)
            (6.497099505575174,0.0)
            (6.503104442609042,0.0)
            (6.50910531021057,0.0)
            (6.514912192007346,0.0)
            (6.521746490564734,0.0)
            (6.528368432302966,0.0)
            (6.535282658624768,0.0)
            (6.541887021233489,0.0)
            (6.54854585275039,0.0)
            (6.5549467485257535,0.0)
            (6.56242494018773,0.0)
            (6.569595657075309,0.0)
            (6.576952647226724,0.0)
            (6.58407629490976,0.0)
            (6.591406388983783,0.0)
            (6.598468117356945,0.0)
            (6.606621422884321,0.0)
            (6.614482939945709,0.0)
            (6.622565854797922,0.0)
            (6.630402546261188,0.0)
            (6.638511003481203,0.0)
            (6.646321594311831,0.0)
            (6.655336844100273,0.0)
            (6.664032265799997,0.0)
            (6.67300187503927,0.0)
            (6.681701916509315,0.0)
            (6.690751656787396,0.0)
            (6.699467620692771,0.0)
            (6.70953114728367,0.0)
            (6.719240401172938,0.0)
            (6.729296220857663,0.0)
            (6.739051478359788,0.0)
            (6.749250984785818,0.0)
            (6.759072644138204,0.0)
            (6.770424278253111,0.0)
            (6.781378391271455,0.0)
            (6.792777748219564,0.0)
            (6.803835135875815,0.0)
            (6.815452537619848,0.0)
            (6.826637086103229,0.0)
            (6.839581715523516,0.0)
            (6.852074839415017,0.0)
            (6.865144976785781,0.0)
            (6.87781733840141,0.0)
            (6.891189291928559,0.0)
            (6.9040578181595045,0.0)
            (6.918962889490099,0.0)
            (6.933349279232898,0.0)
            (6.948469635940414,0.0)
            (6.96311873983792,0.0)
            (6.978620305876994,0.0)
            (6.99352438432008,0.0)
            (7.0107344589477885,0.0)
            (7.027346206152155,0.0)
            (7.04479231907276,0.0)
            (7.061683809198581,0.0)
            (7.079516771986039,0.0)
            (7.096624124659382,0.0)
            (7.116068050375401,0.0)
            (7.134838226525099,0.0)
            (7.154182933783297,0.0)
            (7.1729254816503785,0.0)
            (7.192378645702679,0.0)
            (7.21095573226118,0.0)
            (7.231218240142462,0.0)
            (7.250768814491426,0.0)
            (7.271950679131957,0.0)
            (7.291107726300464,0.0)
            (7.309799406006514,0.0)
            (7.327331317222287,0.0)
            (7.3468257404179065,0.0)
            (7.364496887679591,0.0)
            (7.380351358099955,0.0)
            (7.395661824760631,0.0)
            (7.409934614887296,0.0)
            (7.4234338441326875,0.0)
            (7.435945653427268,0.0)
            (7.447974468437061,0.0)
            (7.45619689371642,0.0)
            (7.463780660754168,0.0)
            (7.472957973445646,0.0)
            (7.48361838090029,0.0)
            (7.498601987931409,0.0)
            (7.513544575098735,0.0)
            (7.531019261258308,0.0)
            (7.5472644973390235,0.0)
            (7.564750924544476,0.0)
            (7.581645023033591,0.0)
            (7.600522405534512,0.0)
            (7.618382016794488,0.0)
            (7.637147419631682,0.0)
            (7.655133795030773,0.0)
            (7.673387213532538,0.0)
            (7.690872636580327,0.0)
            (7.710710775791019,0.0)
            (7.729869092240642,0.0)
            (7.7507074881879126,0.0)
            (7.769850823712152,0.0)
            (7.789559165377076,0.0)
            (7.808200153037791,0.0)
            (7.830020705864042,0.0)
            (7.8498968156452635,0.0)
            (7.870797945450921,0.0)
            (7.890014157175874,0.0)
            (7.909853242657142,0.0)
            (7.928661204287661,0.0)
            (7.948724758037008,0.0)
            (7.968144031260968,0.0)
            (7.988373818950174,0.0)
            (8.007322440416857,0.0)
            (8.02796728531179,0.0)
            (8.047095050523714,0.0)
            (8.067401217754444,0.0)
            (8.086202765523327,0.0)
            (8.10596971859505,0.0)
            (8.124446400997718,0.0)
            (8.144604601640655,0.0)
            (8.163191265001023,0.0)
            (8.182581756307524,0.0)
            (8.200602604630703,0.0)
            (8.219718081300071,0.0)
            (8.237561894809229,0.0)
            (8.256911601358919,0.0)
            (8.274708217573773,0.0)
            (8.293053926116434,0.0)
            (8.310172724869341,0.0)
            (8.328583067159068,0.0)
            (8.345697973284961,0.0)
            (8.363969977899647,0.0)
            (8.380795747390216,0.0)
            (8.398097807430231,0.0)
            (8.41429472185957,0.0)
            (8.431949587671832,0.0)
            (8.448254475242047,0.0)
            (8.465292494375033,0.0)
            (8.481049271800167,0.0)
            (8.497390685836667,0.0)
            (8.512706296326101,0.0)
            (8.529507899439407,0.0)
            (8.544918981799846,0.0)
            (8.56070310294845,0.0)
            (8.575379632342692,0.0)
            (8.59086632895377,0.0)
            (8.605353344285328,0.0)
            (8.62114414116579,0.0)
            (8.635581160561458,0.0)
            (8.650185924344585,0.0)
            (8.663838505692633,0.0)
            (8.678564946137003,0.0)
            (8.692261921377236,0.0)
            (8.706891681818941,0.0)
            (8.720300846312453,0.0)
            (8.733859866236632,0.0)
            (8.746590116900576,0.0)
            (8.76061935817108,0.0)
            (8.773542407885754,0.0)
            (8.786968414551819,0.0)
            (8.799349684522605,0.0)
            (8.812026307816955,0.0)
            (8.823953203760862,0.0)
            (8.837278476860503,0.0)
            (8.849417017840084,0.0)
            (8.861712415573798,0.0)
            (8.873124589123467,0.0)
            (8.885058349150283,0.0)
            (8.896276100974731,0.0)
            (8.908810871734289,0.0)
            (8.920143430451605,0.0)
            (8.931424848642793,0.0)
            (8.94195855603818,0.0)
            (8.953256493377484,0.0)
            (8.963829772967951,0.0)
            (8.975451567333364,0.0)
            (8.985961860555971,0.0)
            (8.996350433492536,0.0)
            (9.006106642936723,0.0)
            (9.016873032933253,0.0)
            (9.026855966728737,0.0)
            (9.03749776350216,0.0)
            (9.047189703814672,0.0)
            (9.05681862923116,0.0)
            (9.065906569600717,0.0)
            (9.076234129696767,0.0)
            (9.08566509328859,0.0)
            (9.095385917135149,0.0)
            (9.104306579458758,0.0)
            (9.113297734116152,0.0)
            (9.12181166227222,0.0)
            (9.130716845032898,0.0)
            (9.139353266734762,0.0)
            (9.148223908168148,0.0)
            (9.156525524257365,0.0)
            (9.165421672167831,0.0)
            (9.173663048831777,0.0)
            (9.18228855900114,0.0)
            (9.190282599998904,0.0)
            (9.198622569454477,0.0)
            (9.20640915815285,0.0)
            (9.214784110863322,0.0)
            (9.222513617604282,0.0)
            (9.230517676071813,0.0)
            (9.23796195731561,0.0)
            (9.245827307101177,0.0)
            (9.253158117284787,0.0)
            (9.261006983990164,0.0)
            (9.268241990794495,0.0)
            (9.275695512775014,0.0)
            (9.282651635688058,0.0)
            (9.290110256614197,0.0)
            (9.297033302157208,0.0)
            (9.304352291096016,0.0)
            (9.31111180639226,0.0)
            (9.318100099218883,0.0)
            (9.32463655679662,0.0)
            (9.331726815936959,0.0)
            (9.338271369501836,0.0)
            (9.345080446740479,0.0)
            (9.351395082097055,0.0)
            (9.358005615450876,0.0)
            (9.36418823550642,0.0)
            (9.37091308376907,0.0)
            (9.377092694270832,0.0)
            (9.383440671245303,0.0)
            (9.389356000789832,0.0)
            (9.395665759667988,0.0)
            (9.401548124123519,0.0)
            (9.407886290735103,0.0)
            (9.413707730373384,0.0)
            (9.41966328506065,0.0)
            (9.425237024484085,0.0)
            (9.431305921990397,0.0)
            (9.436926209985995,0.0)
            (9.44286575690433,0.0)
            (9.448341909811118,0.0)
            (9.453986978133548,0.0)
            (9.459284329772252,0.0)
            (9.465146679277812,0.0)
            (9.470527833234351,0.0)
            (9.476093177113343,0.0)
            (9.481254146651267,0.0)
            (9.486673109252242,0.0)
            (9.491757571208272,0.0)
            (9.497413998237516,0.0)
            (9.502568855661114,0.0)
            (9.507815678726878,0.0)
            (9.512710665102942,0.0)
            (9.517984866276853,0.0)
            (9.522914320988631,0.0)
            (9.528345769547954,0.0)
            (9.53328965820498,0.0)
            (9.538295125353246,0.0)
            (9.54299272438704,0.0)
            (9.548217885126055,0.0)
            (9.553057919867406,0.0)
            (9.55827636593006,0.0)
            (9.563050593326825,0.0)
            (9.567931339032375,0.0)
            (9.572536945846469,0.0)
            (9.577866715253183,0.0)
            (9.582727355199689,0.0)
            (9.58787417735733,0.0)
            (9.592614136779767,0.0)
            (9.597604498160164,0.0)
            (9.602342410535323,0.0)
            (9.607600827900084,0.0)
            (9.612693668896695,0.0)
            (9.618487548086817,0.0)
            (9.623948263446573,0.0)
            (9.63128631719949,0.0)
            (9.637148268281996,0.0)
            (9.642777474608138,0.0)
            (9.646988123103833,0.0)
            (9.650976143697527,0.0)
            (9.65443163897281,0.0)
            (9.657706616927777,0.0)
            (9.660641487280426,0.0)
            (9.663383322247395,0.0)
            (9.665630267835258,0.0)
            (9.667804445354218,0.0)
            (9.669608618384194,0.0)
            (9.671246330948048,0.0)
            (9.67299256489005,0.0)
            (9.674612370528013,0.0)
            (9.676976004742322,0.0)
            (9.679187227232298,0.0)
            (9.681557034885515,0.0)
            (9.683822303406911,0.0)
            (9.686368003577966,0.0)
            (9.688671754560083,0.0)
            (9.691376585970666,0.0)
            (9.693948279969673,0.0)
            (9.696781826253318,0.0)
            (9.69937270814461,0.0)
            (9.70203751587588,0.0)
            (9.704564146487586,0.0)
            (9.707565958311447,0.0)
            (9.710300381067517,0.0)
            (9.713195879679521,0.0)
            (9.715854142954791,0.0)
            (9.718598569531965,0.0)
            (9.721204805633606,0.0)
            (9.724017047367468,0.0)
            (9.726739171760297,0.0)
            (9.729592638886572,0.0)
            (9.732265793302401,0.0)
            (9.735191793908792,0.0)
            (9.737909058824066,0.0)
            (9.740828990153982,0.0)
            (9.743533152445137,0.0)
            (9.74639616682271,0.0)
            (9.74907454623671,0.0)
            (9.752020331422317,0.0)
            (9.754743423416432,0.0)
            (9.75762692454193,0.0)
            (9.760307367239415,0.0)
            (9.763174776057626,0.0)
            (9.765855218533897,0.0)
            (9.768798317824267,0.0)
            (9.771511669967795,0.0)
            (9.774357340045105,0.0)
            (9.77701353631329,0.0)
            (9.779898909125404,0.0)
            (9.782587130674493,0.0)
            (9.78550808555853,0.0)
            (9.788203094302526,0.0)
            (9.791027402055105,0.0)
            (9.793672535829755,0.0)
            (9.796590833313958,0.0)
            (9.799294447909272,0.0)
            (9.802184810245455,0.0)
            (9.804862158527706,0.0)
            (9.807695676564643,0.0)
            (9.810353301034956,0.0)
            (9.8133141297165,0.0)
            (9.81604075699963,0.0)
            (9.818911580036998,0.0)
            (9.821585213754169,0.0)
            (9.824468827917762,0.0)
            (9.82716945210415,0.0)
            (9.830174579609343,0.0)
            (9.832934161091572,0.0)
            (9.835817907247142,0.0)
            (9.838518287408409,0.0)
            (9.8415035545957,0.0)
            (9.844285023785035,0.0)
            (9.847340675396797,0.0)
            (9.850153935380222,0.0)
            (9.853109498271312,0.0)
            (9.855889898445962,0.0)
            (9.859046802839368,0.0)
            (9.861962549599534,0.0)
            (9.865111420272635,0.0)
            (9.868029415921438,0.0)
            (9.871161381262967,0.0)
            (9.874115687906249,0.0)
            (9.877557529016519,0.0)
            (9.880705587896735,0.0)
            (9.884082641695965,0.0)
            (9.887237658535325,0.0)
            (9.89077190680696,0.0)
            (9.89410901789988,0.0)
            (9.898145332447806,0.0)
            (9.901821295465984,0.0)
            (9.905948302703429,0.0)
            (9.909864767096922,0.0)
            (9.915070830274418,0.0)
            (9.920098111486176,0.0)
            (9.925868927688628,0.0)
            (9.930483303304761,0.0)
            (9.93488187191807,0.0)
            (9.938691132470806,0.0)
            (9.942306914296969,0.0)
            (9.94593910010134,0.0)
            (9.949322989607166,0.0)
            (9.952529910980932,0.0)
            (9.955621887928269,0.0)
            (9.958577967656602,0.0)
            (9.961411873140742,0.0)
            (9.964570528058749,0.0)
            (9.967606403904817,0.0)
            (9.970834720620429,0.0)
            (9.973753497873224,0.0)
            (9.976580839869262,0.0)
            (9.97926834781764,0.0)
            (9.982483762776226,0.0)
            (9.985398560243734,0.0)
            (9.98818598366046,0.0)
            (9.990889013580787,0.0)
            (9.993590608013122,0.0)
            (9.996195995947566,0.0)
            (9.99910853928284,0.0)
            (10.001933219476543,0.0)
            (10.004725182434568,0.0)
            (10.007432721045681,0.0)
            (10.010130844895873,0.0)
            (10.012724877453886,0.0)
            (10.015686665582017,0.0)
            (10.018518851793186,0.0)
            (10.021603236226408,0.0)
            (10.024396226780668,0.0)
            (10.02716708844529,0.0)
            (10.02980854375041,0.0)
            (10.032741249093664,0.0)
            (10.035590898418748,0.0)
            (10.038721415125195,0.0)
            (10.041589697357304,0.0)
            (10.044526385219882,0.0)
            (10.047308928372003,0.0)
            (10.050594553510694,0.0)
            (10.05359953309463,0.0)
            (10.056844734185475,0.0)
            (10.059820741729219,0.0)
            (10.062917649248334,0.0)
            (10.065867006685831,0.0)
            (10.069134183609618,0.0)
            (10.072296495472822,0.0)
            (10.075735739749394,0.0)
            (10.078943038120247,0.0)
            (10.082448135887633,0.0)
            (10.085744569699397,0.0)
            (10.089550783154085,0.0)
            (10.093061625890035,0.0)
            (10.096924182556624,0.0)
            (10.10053349837341,0.0)
            (10.104630466925142,0.0)
            (10.108485123978465,0.0)
            (10.113102231066529,0.0)
            (10.11735285779088,0.0)
            (10.12225811682883,0.0)
            (10.126897814464494,0.0)
            (10.132978280334004,0.0)
            (10.13878900134713,0.0)
            (10.147053698384768,0.0)
            (10.153015132313145,0.0)
            (10.158491696171055,0.0)
            (10.16324506810814,0.0)
            (10.16782783123316,0.0)
            (10.172040641384896,0.0)
            (10.176087809703592,0.0)
            (10.180668808105104,0.0)
            (10.185115258993672,0.0)
            (10.189500198975585,0.0)
            (10.193695258483267,0.0)
            (10.19771607167911,0.0)
            (10.201572284797797,0.0)
            (10.205930475563457,0.0)
            (10.210146317539285,0.0)
            (10.214322786578117,0.0)
            (10.218367355504268,0.0)
            (10.222380890247157,0.0)
            (10.22623707963539,0.0)
            (10.23064702060014,0.0)
            (10.234856616933303,0.0)
            (10.239448246358451,0.0)
            (10.243597290255332,0.0)
            (10.24769803291982,0.0)
            (10.251607476085928,0.0)
            (10.25595223035847,0.0)
            (10.260173799698045,0.0)
            (10.264826626532765,0.0)
            (10.269073851309612,0.0)
            (10.273381828019653,0.0)
            (10.277465472973324,0.0)
            (10.2822977281378,0.0)
            (10.286713792554243,0.0)
            (10.291485952038578,0.0)
            (10.295839067570906,0.0)
            (10.300294138300535,0.0)
            (10.304539396669362,0.0)
            (10.30923851348223,0.0)
            (10.313784146638865,0.0)
            (10.318706024742232,0.0)
            (10.323265813703562,0.0)
            (10.32808890964748,0.0)
            (10.332638402124779,0.0)
            (10.33789769039976,0.0)
            (10.342716133314822,0.0)
            (10.347864070925034,0.0)
            (10.352639372155913,0.0)
            (10.35777652240962,0.0)
            (10.362627118565708,0.0)
            (10.368331676820311,0.0)
            (10.373491414916824,0.0)
            (10.378901894051424,0.0)
            (10.383947719675762,0.0)
            (10.38948849978433,0.0)
            (10.394715875878086,0.0)
            (10.400269949232499,0.0)
            (10.40565669447427,0.0)
            (10.411371887737806,0.0)
            (10.41679314202513,0.0)
            (10.423246337305358,0.0)
            (10.429083132252499,0.0)
            (10.435264234817234,0.0)
            (10.441008071959187,0.0)
            (10.447256308721327,0.0)
            (10.453174969464044,0.0)
            (10.459588304178025,0.0)
            (10.46579286661932,0.0)
            (10.472432086091535,0.0)
            (10.478701246003341,0.0)
            (10.485959150338898,0.0)
            (10.49263110870809,0.0)
            (10.49986843066523,0.0)
            (10.506597892294446,0.0)
            (10.51398235218573,0.0)
            (10.5209362602147,0.0)
            (10.529079912341857,0.0)
            (10.536498359646975,0.0)
            (10.544437740961243,0.0)
            (10.551858496972654,0.0)
            (10.560176392687994,0.0)
            (10.567991854075471,0.0)
            (10.577160847516327,0.0)
            (10.585475836256409,0.0)
            (10.594312414817876,0.0)
            (10.60261466953572,0.0)
            (10.612163638093062,0.0)
            (10.621084060002161,0.0)
            (10.631444841132978,0.0)
            (10.640854635595991,0.0)
            (10.650859344954313,0.0)
            (10.660310185469205,0.0)
            (10.671541345802495,0.0)
            (10.681912796966577,0.0)
            (10.693743657856125,0.0)
            (10.704540271098915,0.0)
            (10.716100594250664,0.0)
            (10.727081557922558,0.0)
            (10.740740075199641,0.0)
            (10.7530844160536,0.0)
            (10.766991519659866,0.0)
            (10.779675103935878,0.0)
            (10.793294203074854,0.0)
            (10.806319788698197,0.0)
            (10.82158390865594,0.0)
            (10.836234884536289,0.0)
            (10.853375042152571,0.0)
            (10.868974990504428,0.0)
            (10.88576529818868,0.0)
            (10.90175393665141,0.0)
            (10.922216116114136,0.0)
            (10.940715181768923,0.0)
            (10.960471246477839,0.0)
            (10.979566149406011,0.0)
            (11.000768518934754,0.0)
            (11.021234497099009,0.0)
            (11.047792657314108,0.0)
            (11.071951598210878,0.0)
            (11.098066832277013,0.0)
            (11.123291459185916,0.0)
            (11.151839304744309,0.0)
            (11.179226841886658,0.0)
            (11.21487855823298,0.0)
            (11.246967111202812,0.0)
            (11.281052651406313,0.0)
            (11.314019120235965,0.0)
            (11.350792110125605,0.0)
            (11.385675019262436,0.0)
            (11.422904976403997,0.0)
            (11.459030195489639,0.0)
            (11.49819338799641,0.0)
            (11.534009655073401,0.0)
            (11.57012409073399,0.0)
            (11.60368726704125,0.0)
            (11.639307959445219,0.0)
            (11.672139342036829,0.0)
            (11.70630334061019,0.0)
            (11.737319536456894,0.0)
            (11.767625194958446,0.0)
            (11.79586837987741,0.0)
            (11.82606043697915,0.0)
            (11.853595027874034,0.0)
            (11.881123639359572,0.0)
            (11.906110574762437,0.0)
            (11.929980612874582,0.0)
            (11.952274328291823,0.0)
            (11.973717296893462,0.0)
            (11.994465922336198,0.0)
            (12.014408978053071,0.0)
            (12.032691591645817,0.0)
            (12.049456394386548,0.0)
            (12.064571299355691,0.0)
            (12.074528835683466,0.0)
            (12.084017188904337,0.0)
            (12.096872416258055,0.0)
            (12.111206269369099,0.0)
            (12.12979025234841,0.0)
            (12.148329402723244,0.0)
            (12.169955231340332,0.0)
            (12.190204336725278,0.0)
            (12.214167038403211,0.0)
            (12.235815005194384,0.0)
            (12.258597475296392,0.0)
            (12.280466081364384,0.0)
            (12.304872973740919,0.0)
            (12.327727677643935,0.0)
            (12.351293350450247,0.0)
            (12.373836786624784,0.0)
            (12.396353951917268,0.0)
            (12.41800247400694,0.0)
            (12.443088812745087,0.0)
            (12.467127655516046,0.0)
            (12.493613662716408,0.0)
            (12.517472639698232,0.0)
            (12.54096647245639,0.0)
            (12.56330818078931,0.0)
            (12.590421028750134,0.0)
            (12.615014578031994,0.0)
            (12.638800072839784,0.0)
            (12.661801442080215,0.0)
            (12.684735247021779,0.0)
            (12.706839658476934,0.0)
            (12.73169103224096,0.0)
            (12.755719553412263,0.0)
            (12.779302488799257,0.0)
            (12.802132281013792,0.0)
            (12.82465174103486,0.0)
            (12.846268679956507,0.0)
            (12.870636865941723,0.0)
            (12.893970734159405,0.0)
            (12.91896142925099,0.0)
            (12.941570937569782,0.0)
            (12.96363525856687,0.0)
            (12.984590395887912,0.0)
            (13.009626818672833,0.0)
            (13.0322593390902,0.0)
            (13.053705623334118,0.0)
            (13.074495282616226,0.0)
            (13.095159732442687,0.0)
            (13.115060088954145,0.0)
            (13.136998369081354,0.0)
            (13.15826393405282,0.0)
            (13.178895402411205,0.0)
            (13.198907676119672,0.0)
            (13.218605900056422,0.0)
            (13.237491369242697,0.0)
            (13.25846407020195,0.0)
            (13.278559835019701,0.0)
            (13.29971629410595,0.0)
            (13.318987603046915,0.0)
            (13.337924959031,0.0)
            (13.355883096807107,0.0)
            (13.377016083814528,0.0)
            (13.396094200874272,0.0)
            (13.41576412786243,0.0)
            (13.433645376738843,0.0)
            (13.45125068463084,0.0)
            (13.468016888537747,0.0)
            (13.486152454983737,0.0)
            (13.503653998555373,0.0)
            (13.521856510659825,0.0)
            (13.538648141991432,0.0)
            (13.555677333097853,0.0)
            (13.571715023362417,0.0)
            (13.589697643377589,0.0)
            (13.606105250331968,0.0)
            (13.62283058437193,0.0)
            (13.638298998434017,0.0)
            (13.654265978559947,0.0)
            (13.669311940972232,0.0)
            (13.686344884967406,0.0)
            (13.701700134859006,0.0)
            (13.717004287589578,0.0)
            (13.731239120097472,0.0)
            (13.74625683125124,0.0)
            (13.760384367771728,0.0)
            (13.774666080675654,0.0)
            (13.788515287981012,0.0)
            (13.80246923554959,0.0)
            (13.815686835221276,0.0)
            (13.82938210114434,0.0)
            (13.842679859455716,0.0)
            (13.85629643048421,0.0)
            (13.869071187402238,0.0)
            (13.882914863020568,0.0)
            (13.895672195467887,0.0)
            (13.908818909682367,0.0)
            (13.921027024816365,0.0)
            (13.933815014677293,0.0)
            (13.94576764181094,0.0)
            (13.958689617947268,0.0)
            (13.97055329969449,0.0)
            (13.982642045775552,0.0)
            (13.993921117427528,0.0)
            (14.005964545561126,0.0)
            (14.017173406282112,0.0)
            (14.02911989378575,0.0)
            (14.040099939413768,0.0)
            (14.051275111443779,0.0)
            (14.061742408074513,0.0)
            (14.073128639953396,0.0)
            (14.083648284903534,0.0)
            (14.094617070403558,0.0)
            (14.104746604861823,0.0)
            (14.115166614972871,0.0)
            (14.124943741556773,0.0)
            (14.135696565366766,0.0)
            (14.145549726546612,0.0)
            (14.155608661207308,0.0)
            (14.164953317423679,0.0)
            (14.174759273272842,0.0)
            (14.183947120294999,0.0)
            (14.194022581282661,0.0)
            (14.203212077829566,0.0)
            (14.212467090710591,0.0)
            (14.221115024325798,0.0)
            (14.230418636735687,0.0)
            (14.239088698695895,0.0)
            (14.248420703976741,0.0)
            (14.256948315326655,0.0)
            (14.265521339511912,0.0)
            (14.273572498065016,0.0)
            (14.282458756148296,0.0)
            (14.29065741196946,0.0)
            (14.299233549333055,0.0)
            (14.307120951552863,0.0)
            (14.315142690056623,0.0)
            (14.322699386595442,0.0)
            (14.331208035599495,0.0)
            (14.338955914594996,0.0)
            (14.346839504543086,0.0)
            (14.354139033081982,0.0)
            (14.361716910407537,0.0)
            (14.368858343763264,0.0)
            (14.37616192910615,0.0)
            (14.383254071534472,0.0)
            (14.390492765057123,0.0)
            (14.397323363862844,0.0)
            (14.405001816973497,0.0)
            (14.411982731501325,0.0)
            (14.419047610603725,0.0)
            (14.425611120477397,0.0)
            (14.432518142386549,0.0)
            (14.439011542530391,0.0)
            (14.446308965962782,0.0)
            (14.45289191944865,0.0)
            (14.459450127035279,0.0)
            (14.465578784323297,0.0)
            (14.472201787906966,0.0)
            (14.478398396534978,0.0)
            (14.485248079717099,0.0)
            (14.49143220556381,0.0)
            (14.497557148470479,0.0)
            (14.503314575417491,0.0)
            (14.509728476716708,0.0)
            (14.515669674365329,0.0)
            (14.522038420051665,0.0)
            (14.527831113145874,0.0)
            (14.533601489998025,0.0)
            (14.539054343561078,0.0)
            (14.54533705066599,0.0)
            (14.551057596239582,0.0)
            (14.556992243220257,0.0)
            (14.56242753977003,0.0)
            (14.567911291066734,0.0)
            (14.573114716979925,0.0)
            (14.57865280352503,0.0)
            (14.584010923048329,0.0)
            (14.589573869203365,0.0)
            (14.594761116048087,0.0)
            (14.600271665070444,0.0)
            (14.605409337386916,0.0)
            (14.610956226921997,0.0)
            (14.616073978421474,0.0)
            (14.621414213540596,0.0)
            (14.626393269498218,0.0)
            (14.631765309959013,0.0)
            (14.63675618161555,0.0)
            (14.64211314822631,0.0)
            (14.647059970669629,0.0)
            (14.652247117702832,0.0)
            (14.657096720561093,0.0)
            (14.662427443137606,0.0)
            (14.667355148304768,0.0)
            (14.67261267301722,0.0)
            (14.677485559946719,0.0)
            (14.682700916841334,0.0)
            (14.687586060121884,0.0)
            (14.693106072274,0.0)
            (14.698186314946119,0.0)
            (14.703713622510072,0.0)
            (14.708879809516588,0.0)
            (14.714901272327356,0.0)
            (14.720601773491143,0.0)
            (14.72845949372605,0.0)
            (14.734063521634594,0.0)
            (14.739320455119604,0.0)
            (14.743429714296267,0.0)
            (14.74724895100865,0.0)
            (14.75076607391875,0.0)
            (14.753934963150323,0.0)
            (14.756656212627588,0.0)
            (14.759114121905085,0.0)
            (14.761160682331525,0.0)
            (14.763032859192178,0.0)
            (14.764796697239778,0.0)
            (14.766422656278761,0.0)
            (14.768920829811536,0.0)
            (14.771285860264342,0.0)
            (14.773841444951962,0.0)
            (14.776304873351792,0.0)
            (14.778879918840294,0.0)
            (14.781350625259263,0.0)
            (14.784487456705538,0.0)
            (14.787312967007054,0.0)
            (14.790359392769298,0.0)
            (14.793123088550363,0.0)
            (14.7959182472589,0.0)
            (14.798589963822465,0.0)
            (14.801594679818763,0.0)
            (14.80449361796826,0.0)
            (14.807596093888115,0.0)
            (14.810460162693651,0.0)
            (14.813438949116872,0.0)
            (14.816249198742941,0.0)
            (14.819478158299313,0.0)
            (14.822428177267355,0.0)
            (14.825507502597786,0.0)
            (14.828359465672047,0.0)
            (14.831369709140807,0.0)
            (14.834209328889267,0.0)
            (14.837485796272418,0.0)
            (14.84044642610828,0.0)
            (14.843464379434502,0.0)
            (14.846276553575992,0.0)
            (14.849308237398509,0.0)
            (14.852161485114099,0.0)
            (14.855101450495377,0.0)
            (14.857953277019002,0.0)
            (14.860886235129385,0.0)
            (14.863669795370383,0.0)
            (14.866621593028075,0.0)
            (14.8694847286188,0.0)
            (14.872469390351377,0.0)
            (14.875274347578076,0.0)
            (14.878381627649278,0.0)
            (14.881249148268514,0.0)
            (14.884272106729409,0.0)
            (14.887080985277608,0.0)
            (14.890076475600443,0.0)
            (14.892882716790604,0.0)
            (14.895993550327368,0.0)
            (14.89885149610233,0.0)
            (14.901828204735262,0.0)
            (14.904608697100821,0.0)
            (14.907636282205317,0.0)
            (14.910461679663323,0.0)
            (14.913558499824921,0.0)
            (14.916405271616311,0.0)
            (14.919365333632141,0.0)
            (14.922143045350433,0.0)
            (14.925236268658631,0.0)
            (14.928101604271015,0.0)
            (14.931179785314018,0.0)
            (14.934023710672124,0.0)
            (14.937014589990623,0.0)
            (14.939828854750914,0.0)
            (14.943019372872774,0.0)
            (14.94594746599771,0.0)
            (14.949031741815821,0.0)
            (14.951900405525613,0.0)
            (14.954987353995055,0.0)
            (14.957891201878452,0.0)
            (14.96120718204004,0.0)
            (14.964230459025218,0.0)
            (14.967380950018791,0.0)
            (14.970331369751065,0.0)
            (14.97361020128859,0.0)
            (14.976681913250564,0.0)
            (14.980171663614348,0.0)
            (14.98335603063207,0.0)
            (14.98669258579742,0.0)
            (14.989840228623809,0.0)
            (14.993501483798099,0.0)
            (14.996900039677394,0.0)
            (15.000742813365932,0.0)
            (15.004279393382145,0.0)
            (15.00813841226111,0.0)
            (15.011815262066946,0.0)
            (15.016545579598894,0.0)
            (15.020886087339349,0.0)
            (15.026521209256806,0.0)
            (15.031917948641915,0.0)
            (15.038001655123493,0.0)
            (15.042575603669814,0.0)
            (15.046938522717705,0.0)
            (15.050846592794565,0.0)
            (15.054590044024984,0.0)
            (15.0582671424341,0.0)
            (15.061758652850068,0.0)
            (15.065360793119233,0.0)
            (15.06867532074713,0.0)
            (15.072028591599265,0.0)
            (15.07511597756115,0.0)
            (15.0782363607488,0.0)
            (15.081190297598164,0.0)
            (15.084273970721666,0.0)
            (15.087264369087942,0.0)
            (15.09033761869409,0.0)
            (15.093222559501227,0.0)
            (15.096373177482096,0.0)
            (15.099285664195977,0.0)
            (15.1023453146718,0.0)
            (15.10518592169119,0.0)
            (15.108191398507497,0.0)
            (15.111006935696665,0.0)
            (15.114114749253895,0.0)
            (15.116973688441423,0.0)
            (15.119956126295557,0.0)
            (15.122740014021241,0.0)
            (15.125759342619832,0.0)
            (15.128579776246166,0.0)
            (15.13168202991956,0.0)
            (15.13453454289579,0.0)
            (15.137510640280885,0.0)
            (15.140302518804361,0.0)
            (15.143411293449367,0.0)
            (15.146295680377952,0.0)
            (15.149420974975257,0.0)
            (15.152307063042784,0.0)
            (15.155353041285343,0.0)
            (15.158220177601821,0.0)
            (15.161487215980173,0.0)
            (15.164489416492636,0.0)
            (15.167685931829261,0.0)
            (15.17065680190984,0.0)
            (15.173863770058928,0.0)
            (15.176884398483121,0.0)
            (15.18037543955191,0.0)
            (15.183556460072314,0.0)
            (15.186906971906845,0.0)
            (15.190041672398669,0.0)
            (15.193532430710734,0.0)
            (15.19681128425814,0.0)
            (15.200611569662556,0.0)
            (15.204066472930336,0.0)
            (15.207714375300355,0.0)
            (15.211151525804988,0.0)
            (15.215147447985396,0.0)
            (15.218873373045003,0.0)
            (15.223188151120084,0.0)
            (15.227132696502203,0.0)
            (15.231421254296754,0.0)
            (15.235499294551955,0.0)
            (15.240654013483626,0.0)
            (15.245399161633602,0.0)
            (15.251309131674198,0.0)
            (15.25679944869836,0.0)
            (15.264000759195843,0.0)
            (15.270945487218905,0.0)
            (15.277687256370735,0.0)
            (15.28307520206674,0.0)
            (15.28825656980241,0.0)
            (15.293192722438706,0.0)
            (15.29796948786656,0.0)
            (15.30270916943151,0.0)
            (15.307276499126544,0.0)
            (15.311911743804428,0.0)
            (15.316334769411666,0.0)
            (15.320986307281293,0.0)
            (15.325315873597322,0.0)
            (15.329539779724326,0.0)
            (15.333637337997427,0.0)
            (15.33774680828392,0.0)
            (15.341696107017151,0.0)
            (15.346098747716683,0.0)
            (15.350343094123772,0.0)
            (15.354920930221088,0.0)
            (15.359091387241852,0.0)
            (15.363256748410713,0.0)
            (15.36721869521279,0.0)
            (15.372023827839051,0.0)
            (15.376354728567092,0.0)
            (15.38097849058429,0.0)
            (15.38516512213426,0.0)
            (15.389353084899243,0.0)
            (15.393359690521866,0.0)
            (15.397897927979315,0.0)
            (15.40225785308189,0.0)
            (15.407025978929312,0.0)
            (15.411367724055355,0.0)
            (15.415745044013425,0.0)
            (15.419909078145418,0.0)
            (15.424979852245508,0.0)
            (15.429555980176064,0.0)
            (15.434487462063977,0.0)
            (15.438954303091279,0.0)
            (15.443457117009618,0.0)
            (15.44776544462425,0.0)
            (15.452665580895614,0.0)
            (15.457372587637677,0.0)
            (15.4625529445382,0.0)
            (15.46727188271453,0.0)
            (15.472059341937753,0.0)
            (15.476614713040238,0.0)
            (15.482187950419267,0.0)
            (15.487215851210332,0.0)
            (15.492666755392145,0.0)
            (15.4976034808927,0.0)
            (15.502604637449858,0.0)
            (15.507391483960813,0.0)
            (15.512866108465339,0.0)
            (15.518120156940942,0.0)
            (15.52394301277065,0.0)
            (15.529239257108001,0.0)
            (15.534622770250689,0.0)
            (15.539748825084796,0.0)
            (15.546069442776204,0.0)
            (15.551766097915591,0.0)
            (15.55800082566585,0.0)
            (15.563627481051695,0.0)
            (15.569323123728159,0.0)
            (15.574778791508589,0.0)
            (15.581071793614814,0.0)
            (15.587109915809636,0.0)
            (15.593900820421732,0.0)
            (15.600035281730797,0.0)
            (15.606234451042178,0.0)
            (15.612143684999783,0.0)
            (15.619503881635858,0.0)
            (15.626145886522329,0.0)
            (15.632780447782784,0.0)
            (15.639199620477655,0.0)
            (15.645815466280656,0.0)
            (15.652215475522523,0.0)
            (15.660328503362296,0.0)
            (15.66766492873422,0.0)
            (15.67512062574709,0.0)
            (15.68221216268111,0.0)
            (15.689358454927458,0.0)
            (15.6962725620344,0.0)
            (15.704401557705797,0.0)
            (15.712282463751214,0.0)
            (15.720589669243559,0.0)
            (15.728509127389612,0.0)
            (15.736540856197724,0.0)
            (15.744261771161014,0.0)
            (15.753318644271744,0.0)
            (15.762000889199323,0.0)
            (15.770978346015276,0.0)
            (15.779664821694613,0.0)
            (15.788655477899495,0.0)
            (15.79731815828838,0.0)
            (15.80736000582073,0.0)
            (15.817047212969056,0.0)
            (15.827102091428737,0.0)
            (15.836840002147417,0.0)
            (15.846970273527468,0.0)
            (15.856729403994407,0.0)
            (15.868054960737865,0.0)
            (15.878981116501372,0.0)
            (15.890374834954022,0.0)
            (15.901408575717847,0.0)
            (15.912946067083764,0.0)
            (15.924058473619063,0.0)
            (15.936967381221033,0.0)
            (15.949424299886394,0.0)
            (15.962484031502834,0.0)
            (15.97512564362132,0.0)
            (15.98840695725267,0.0)
            (16.001193199297493,0.0)
            (16.01605308212775,0.0)
            (16.030393712658167,0.0)
            (16.045496453403373,0.0)
            (16.060106208137718,0.0)
            (16.075510667345768,0.0)
            (16.090326118474078,0.0)
            (16.107484066193482,0.0)
            (16.124043068348307,0.0)
            (16.141466164061377,0.0)
            (16.15831463773327,0.0)
            (16.176058369877936,0.0)
            (16.19308498616705,0.0)
            (16.21248886967792,0.0)
            (16.23121901523272,0.0)
            (16.25056021189601,0.0)
            (16.26928419626417,0.0)
            (16.288692323635136,0.0)
            (16.307233049245838,0.0)
            (16.327514390365995,0.0)
            (16.34708533853161,0.0)
            (16.36838386365521,0.0)
            (16.38760679104016,0.0)
            (16.40632208161967,0.0)
            (16.423885418781072,0.0)
            (16.4434899315781,0.0)
            (16.461268233067717,0.0)
            (16.477275934484044,0.0)
            (16.492722646151886,0.0)
            (16.50710757899339,0.0)
            (16.52072220341207,0.0)
            (16.533474599478232,0.0)
            (16.54573961807102,0.0)
            (16.554307715541047,0.0)
            (16.56233466545236,0.0)
            (16.57141082672854,0.0)
            (16.581754008866756,0.0)
            (16.596863846286528,0.0)
            (16.611777449085867,0.0)
            (16.62939982472677,0.0)
            (16.64558509274242,0.0)
            (16.663099623352714,0.0)
            (16.679896321795944,0.0)
            (16.699208894269276,0.0)
            (16.717070478386997,0.0)
            (16.73676447278156,0.0)
            (16.754742980753484,0.0)
            (16.77329044872201,0.0)
            (16.790971787117286,0.0)
            (16.81066433162492,0.0)
            (16.829715289544513,0.0)
            (16.85021062020391,0.0)
            (16.86922762214812,0.0)
            (16.88940080968816,0.0)
            (16.908349213465943,0.0)
            (16.929707329225685,0.0)
            (16.949326041596695,0.0)
            (16.969955185957375,0.0)
            (16.98911167760092,0.0)
            (17.009558237030443,0.0)
            (17.028735586080124,0.0)
            (17.05020805765516,0.0)
            (17.06980781889036,0.0)
            (17.089946567863908,0.0)
            (17.108745093219223,0.0)
            (17.129128540569443,0.0)
            (17.148164542325308,0.0)
            (17.169086641708805,0.0)
            (17.188172378204115,0.0)
            (17.20755386180845,0.0)
            (17.225737013213134,0.0)
            (17.24586544931399,0.0)
            (17.264503164388163,0.0)
            (17.284384896353373,0.0)
            (17.302611952614157,0.0)
            (17.32115552242261,0.0)
            (17.33862059309438,0.0)
            (17.35834873513294,0.0)
            (17.376382564176424,0.0)
            (17.395004534972603,0.0)
            (17.41218956326666,0.0)
            (17.42990543785063,0.0)
            (17.446620610609216,0.0)
            (17.46576947906828,0.0)
            (17.483023462374284,0.0)
            (17.500367999351145,0.0)
            (17.516460599266686,0.0)
            (17.533341413573712,0.0)
            (17.549266691248643,0.0)
            (17.565617536721497,0.0)
            (17.58144654054002,0.0)
            (17.597469090063377,0.0)
            (17.612609529455415,0.0)
            (17.629786497446528,0.0)
            (17.64537991191534,0.0)
            (17.661184498284566,0.0)
            (17.675816754929482,0.0)
            (17.6910039784917,0.0)
            (17.7053303046677,0.0)
            (17.720023038786973,0.0)
            (17.734272718907427,0.0)
            (17.74875718367941,0.0)
            (17.76242166130186,0.0)
            (17.777735356022074,0.0)
            (17.791681786001828,0.0)
            (17.80581390990485,0.0)
            (17.818926956522695,0.0)
            (17.832631786035304,0.0)
            (17.845520860398157,0.0)
            (17.859976053660947,0.0)
            (17.873027645874892,0.0)
            (17.886012640095643,0.0)
            (17.898131742339274,0.0)
            (17.911110919994766,0.0)
            (17.923268989355023,0.0)
            (17.93670206311542,0.0)
            (17.94882420344188,0.0)
            (17.960781021516027,0.0)
            (17.9720045816392,0.0)
            (17.98436261863006,0.0)
            (17.995840226994268,0.0)
            (18.008148795246324,0.0)
            (18.019331280888878,0.0)
            (18.030394577382065,0.0)
            (18.04083379476623,0.0)
            (18.052675330330818,0.0)
            (18.063513285318503,0.0)
            (18.074742499521097,0.0)
            (18.085025473675636,0.0)
            (18.095329370459424,0.0)
            (18.10508809643944,0.0)
            (18.115313444212955,0.0)
            (18.125236474065048,0.0)
            (18.135458684071324,0.0)
            (18.14500855460813,0.0)
            (18.15515610262621,0.0)
            (18.16457751577338,0.0)
            (18.174492089200008,0.0)
            (18.1836760849939,0.0)
            (18.193244001002657,0.0)
            (18.202164804701887,0.0)
            (18.211690700269425,0.0)
            (18.220508474707028,0.0)
            (18.229708102291735,0.0)
            (18.23824972902734,0.0)
            (18.247216002363174,0.0)
            (18.25557212155008,0.0)
            (18.264493456879443,0.0)
            (18.272736681517085,0.0)
            (18.281283412919098,0.0)
            (18.289240795755806,0.0)
            (18.297683217613642,0.0)
            (18.30553341112855,0.0)
            (18.313858635211822,0.0)
            (18.32155302338859,0.0)
            (18.32952605898878,0.0)
            (18.33696577999036,0.0)
            (18.344938904118905,0.0)
            (18.35232556379484,0.0)
            (18.360072164111145,0.0)
            (18.367248909570947,0.0)
            (18.374734394623445,0.0)
            (18.381724323162743,0.0)
            (18.389253254193445,0.0)
            (18.396202825363968,0.0)
            (18.403410982103257,0.0)
            (18.41011277828483,0.0)
            (18.41719136080161,0.0)
            (18.42379145679127,0.0)
            (18.430875809049844,0.0)
            (18.4374045384898,0.0)
            (18.44413613282983,0.0)
            (18.450417281514298,0.0)
            (18.457153558961846,0.0)
            (18.463409356971077,0.0)
            (18.470043624463983,0.0)
            (18.476167553804732,0.0)
            (18.482498722764113,0.0)
            (18.488420956204937,0.0)
            (18.494854565800818,0.0)
            (18.500795110005505,0.0)
            (18.506993814220554,0.0)
            (18.512739027621944,0.0)
            (18.518750644810694,0.0)
            (18.52437549040269,0.0)
            (18.53051447932408,0.0)
            (18.536154533950626,0.0)
            (18.541959949771062,0.0)
            (18.547367172071613,0.0)
            (18.55313399684154,0.0)
            (18.558514383727502,0.0)
            (18.564342419603115,0.0)
            (18.56969037517802,0.0)
            (18.575165672954377,0.0)
            (18.58028912231718,0.0)
            (18.58587566154103,0.0)
            (18.59105390661221,0.0)
            (18.596560723210008,0.0)
            (18.601631413099494,0.0)
            (18.60685715463598,0.0)
            (18.611763071474076,0.0)
            (18.617220291563854,0.0)
            (18.62223080735541,0.0)
            (18.62744542918733,0.0)
            (18.63227516641556,0.0)
            (18.637346201930264,0.0)
            (18.642110522729997,0.0)
            (18.647475423110222,0.0)
            (18.652356162320753,0.0)
            (18.657356916326545,0.0)
            (18.662017614816406,0.0)
            (18.667054432670025,0.0)
            (18.671775381695028,0.0)
            (18.677109007225205,0.0)
            (18.681941059321495,0.0)
            (18.686888334150098,0.0)
            (18.691532249765007,0.0)
            (18.69679366644993,0.0)
            (18.70169605564659,0.0)
            (18.707312457498144,0.0)
            (18.71242557814655,0.0)
            (18.71798817573338,0.0)
            (18.723303719484594,0.0)
            (18.731102445436964,0.0)
            (18.736909403147088,0.0)
            (18.74242615862258,0.0)
            (18.746596207614893,0.0)
            (18.75052465410549,0.0)
            (18.753989374284643,0.0)
            (18.75724048187759,0.0)
            (18.760231590605976,0.0)
            (18.762956160924226,0.0)
            (18.76512882141173,0.0)
            (18.767224745789456,0.0)
            (18.768942175222406,0.0)
            (18.770533576269436,0.0)
            (18.772330036520145,0.0)
            (18.77397905469183,0.0)
            (18.776389429993408,0.0)
            (18.778612330402535,0.0)
            (18.781041886233556,0.0)
            (18.783325320429434,0.0)
            (18.78587612665315,0.0)
            (18.788174414489834,0.0)
            (18.790904421066717,0.0)
            (18.793481944512614,0.0)
            (18.796325855139084,0.0)
            (18.798919409702155,0.0)
            (18.80157429571956,0.0)
            (18.804094011227594,0.0)
            (18.807107920599798,0.0)
            (18.809848890052294,0.0)
            (18.812754542482427,0.0)
            (18.8154158135571,0.0)
            (18.8181459701631,0.0)
            (18.820742127942815,0.0)
            (18.82356394416149,0.0)
            (18.82629293042463,0.0)
            (18.829160199595208,0.0)
            (18.831839184701032,0.0)
            (18.83473750931321,0.0)
            (18.83744011961883,0.0)
            (18.840382852920314,0.0)
            (18.8431011410675,0.0)
            (18.845963680865854,0.0)
            (18.848638289860826,0.0)
            (18.85156023300467,0.0)
            (18.8542734170311,0.0)
            (18.857187082501472,0.0)
            (18.859884489834943,0.0)
            (18.862734612339235,0.0)
            (18.865401835694858,0.0)
            (18.868337413603737,0.0)
            (18.871050723953797,0.0)
            (18.873922979648903,0.0)
            (18.876592696487922,0.0)
            (18.87944674325006,0.0)
            (18.882116056958985,0.0)
            (18.88505342971767,0.0)
            (18.88776029238731,0.0)
            (18.890598144030804,0.0)
            (18.893247520510926,0.0)
            (18.896128255602125,0.0)
            (18.89881345742341,0.0)
            (18.901739382569836,0.0)
            (18.904437541260155,0.0)
            (18.907264606341634,0.0)
            (18.909913657702173,0.0)
            (18.912845121146432,0.0)
            (18.9155613746294,0.0)
            (18.918473173677228,0.0)
            (18.92116951620733,0.0)
            (18.92402495362176,0.0)
            (18.926705378863087,0.0)
            (18.92970808369342,0.0)
            (18.932471978446745,0.0)
            (18.935389494768604,0.0)
            (18.938106714416648,0.0)
            (18.941044546697235,0.0)
            (18.943799062956778,0.0)
            (18.946889578205752,0.0)
            (18.94972449712982,0.0)
            (18.952696193661957,0.0)
            (18.955480465957734,0.0)
            (18.958577289876796,0.0)
            (18.96146640641629,0.0)
            (18.964677172752243,0.0)
            (18.967630027601462,0.0)
            (18.970750587297807,0.0)
            (18.97369075750103,0.0)
            (18.977078745603965,0.0)
            (18.98021085529906,0.0)
            (18.983658227495784,0.0)
            (18.98685275268168,0.0)
            (18.99034286127971,0.0)
            (18.99364850928688,0.0)
            (18.997675965826552,0.0)
            (19.00136073881488,0.0)
            (19.0055744538435,0.0)
            (19.009539099744064,0.0)
            (19.015052049773136,0.0)
            (19.020153268165977,0.0)
            (19.025718804173092,0.0)
            (19.030317997506963,0.0)
            (19.034743702214044,0.0)
            (19.03854545397055,0.0)
            (19.04220419910326,0.0)
            (19.04574157879996,0.0)
            (19.049141084863074,0.0)
            (19.052529253807954,0.0)
            (19.055748312760723,0.0)
            (19.059117719649283,0.0)
            (19.062214383815462,0.0)
            (19.06535644140432,0.0)
            (19.06825708962885,0.0)
            (19.07122633885951,0.0)
            (19.074036122927346,0.0)
            (19.07696930277554,0.0)
            (19.079813151591633,0.0)
            (19.082738632517643,0.0)
            (19.085491204292897,0.0)
            (19.088540043132284,0.0)
            (19.09134811373051,0.0)
            (19.094284154413387,0.0)
            (19.097012245178156,0.0)
            (19.099910791591487,0.0)
            (19.10263123613924,0.0)
            (19.105671423610705,0.0)
            (19.108454731274698,0.0)
            (19.111338394977427,0.0)
            (19.114034543385984,0.0)
            (19.116983050881206,0.0)
            (19.11973938360072,0.0)
            (19.122796546527784,0.0)
            (19.12559608275844,0.0)
            (19.128497330446372,0.0)
            (19.131225646334723,0.0)
            (19.134304487518055,0.0)
            (19.137156969043456,0.0)
            (19.14025764678379,0.0)
            (19.143113784667587,0.0)
            (19.146113248107593,0.0)
            (19.148945947997817,0.0)
            (19.152240634850227,0.0)
            (19.15525183455955,0.0)
            (19.158457100127755,0.0)
            (19.161430446995993,0.0)
            (19.164628389826362,0.0)
            (19.167654666931575,0.0)
            (19.171271087414382,0.0)
            (19.174526159979354,0.0)
            (19.177951186367416,0.0)
            (19.18114639633375,0.0)
            (19.184683584369722,0.0)
            (19.18803417138959,0.0)
            (19.191700017653474,0.0)
            (19.195245233418778,0.0)
            (19.199090021544997,0.0)
            (19.202740144145398,0.0)
            (19.207174851958353,0.0)
            (19.211237466294335,0.0)
            (19.215857304694783,0.0)
            (19.22017168539951,0.0)
            (19.225311698577336,0.0)
            (19.230236008788047,0.0)
            (19.237617554057433,0.0)
            (19.24456390134179,0.0)
            (19.25086079451224,0.0)
            (19.256929628303993,0.0)
            (19.26204752369543,0.0)
            (19.266974374663683,0.0)
            (19.27176046656959,0.0)
            (19.27637625270179,0.0)
            (19.281004034953835,0.0)
            (19.285432920556577,0.0)
            (19.290017607167794,0.0)
            (19.29432381762345,0.0)
            (19.298680563689327,0.0)
            (19.302816615618056,0.0)
            (19.30685410459798,0.0)
            (19.310719628920854,0.0)
            (19.315048327712613,0.0)
            (19.31922817745848,0.0)
            (19.32377271221162,0.0)
            (19.32790142874219,0.0)
            (19.332007801032603,0.0)
            (19.335910887910035,0.0)
            (19.340609014409242,0.0)
            (19.344868682127142,0.0)
            (19.34944969823025,0.0)
            (19.353592239726776,0.0)
            (19.357730629560347,0.0)
            (19.361686505263265,0.0)
            (19.366141429590044,0.0)
            (19.37043776774938,0.0)
            (19.37514075815919,0.0)
            (19.379433086462267,0.0)
            (19.383784183542616,0.0)
            (19.38791892700691,0.0)
            (19.392909945637772,0.0)
            (19.397430278137158,0.0)
            (19.402294627784713,0.0)
            (19.40672056952984,0.0)
            (19.41122615235431,0.0)
            (19.415531935420994,0.0)
            (19.42038629435556,0.0)
            (19.425056900362556,0.0)
            (19.430154483008618,0.0)
            (19.434836860502386,0.0)
            (19.439678939688243,0.0)
            (19.44427484320363,0.0)
            (19.44980186026307,0.0)
            (19.454805473681954,0.0)
            (19.460165795515284,0.0)
            (19.465083247358184,0.0)
            (19.47020837644678,0.0)
            (19.47509695960171,0.0)
            (19.480557776097037,0.0)
            (19.485812754260913,0.0)
            (19.491500896819538,0.0)
            (19.496781683156648,0.0)
            (19.502435252356808,0.0)
            (19.507769615107556,0.0)
            (19.513987701638996,0.0)
            (19.519669068892743,0.0)
            (19.525746623579955,0.0)
            (19.531396672078664,0.0)
            (19.537553162492905,0.0)
            (19.543363253458402,0.0)
            (19.55023136881549,0.0)
            (19.556435507507935,0.0)
            (19.56296865022604,0.0)
            (19.569072794820812,0.0)
            (19.575862899748223,0.0)
            (19.582260798406438,0.0)
            (19.589077663573317,0.0)
            (19.595690551286477,0.0)
            (19.60275541378115,0.0)
            (19.609466708709117,0.0)
            (19.616776649476183,0.0)
            (19.623875707040597,0.0)
            (19.63160104872596,0.0)
            (19.638868786480014,0.0)
            (19.64715865591423,0.0)
            (19.654825888362005,0.0)
            (19.66324995145491,0.0)
            (19.671099686552026,0.0)
            (19.679843872676578,0.0)
            (19.688031906939965,0.0)
            (19.697416540819724,0.0)
            (19.706064070865757,0.0)
            (19.715521496976912,0.0)
            (19.724368127953078,0.0)
            (19.734404513661758,0.0)
            (19.743772733337202,0.0)
            (19.754490924621468,0.0)
            (19.76436335167412,0.0)
            (19.775175033700712,0.0)
            (19.785326497792475,0.0)
            (19.79709952759378,0.0)
            (19.80802142412406,0.0)
            (19.820426672373372,0.0)
            (19.8318800048648,0.0)
            (19.844532057284194,0.0)
            (19.856448430827566,0.0)
            (19.87061937629139,0.0)
            (19.88364344303294,0.0)
            (19.898322239587962,0.0)
            (19.91191747441183,0.0)
            (19.92715271788258,0.0)
            (19.941536489214155,0.0)
            (19.95916546388671,0.0)
            (19.97515822996519,0.0)
            (19.99315249542189,0.0)
            (20.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={plots_rib_pcc826dea-9967-4d5b-92e1-4ce2101c967d}, draw opacity={0.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,2.9630838125863254e-13)
            (0.011,3.482033906552807e-9)
            (0.02168943095101827,1.628837491174065e-8)
            (0.03204190793424906,1.652474212096453e-8)
            (0.040805331071174844,2.0392011474446032e-8)
            (0.04910488142380241,9.39124691700715e-9)
            (0.05822999649254364,2.4508284001709195e-8)
            (0.06656248563157166,1.1572124377565387e-8)
            (0.07506991484442317,2.599988058754235e-8)
            (0.08286189004252238,1.5879262251715342e-8)
            (0.09064758583127948,2.6498905652241774e-8)
            (0.09804473012769774,1.557290453120621e-8)
            (0.1059127177382529,2.5589344045686574e-8)
            (0.11351171858550015,1.7623742288751927e-8)
            (0.12131962671921165,2.7910413976387682e-8)
            (0.12858972836091132,1.9055559051442704e-8)
            (0.13621123678144303,2.9203964475973088e-8)
            (0.1433321183897155,2.0079371676493564e-8)
            (0.15101827761342904,3.065452869038801e-8)
            (0.1580898715203234,2.1925897193753596e-8)
            (0.165348276443014,3.108198095313081e-8)
            (0.17211520251779933,2.30617248140461e-8)
            (0.17933374834444624,3.197321063750033e-8)
            (0.18605270868133242,2.411308914990914e-8)
            (0.19322822090779868,3.2909690790563526e-8)
            (0.19983300769516932,2.565183518348813e-8)
            (0.206604259630888,3.317467426683974e-8)
            (0.21293991222224418,2.6377896207813118e-8)
            (0.21981757023218165,3.414298705652863e-8)
            (0.22617895679941954,2.741475275059096e-8)
            (0.2328492010596304,3.463151872522266e-8)
            (0.23901332799712924,2.8577848581127392e-8)
            (0.24539356489037156,3.49036675166467e-8)
            (0.25137339681040816,2.9100598477343255e-8)
            (0.25793581515745967,3.588337168726109e-8)
            (0.26396222044556883,3.0126248520012566e-8)
            (0.2701650392195887,3.6011282432990876e-8)
            (0.27592850937305063,3.091274330802903e-8)
            (0.28200657353790004,3.634387256917909e-8)
            (0.28769545979289785,3.1372974595149374e-8)
            (0.2939279819854715,3.7154050797440755e-8)
            (0.29962752417970356,3.2331159204099836e-8)
            (0.3054246292651696,3.708278459337137e-8)
            (0.3108409085281808,3.279881704537444e-8)
            (0.3166921243185954,3.750427921868046e-8)
            (0.3221398689416037,3.325892300094569e-8)
            (0.32801202621696024,3.796969268744455e-8)
            (0.33339069654900105,3.406243079435977e-8)
            (0.33885850204299034,3.785341589052179e-8)
            (0.34399151267138783,3.4311929614160446e-8)
            (0.3496786316604282,3.837578842190859e-8)
            (0.35492244994047584,3.478370435230963e-8)
            (0.36043325138250737,3.846230361921486e-8)
            (0.36551039614242187,3.536456109253019e-8)
            (0.3707373969637966,3.8368965710927e-8)
            (0.3756583156494759,3.550732785099299e-8)
            (0.38122447148999195,3.8943532862315596e-8)
            (0.38629227273763883,3.596573501077782e-8)
            (0.3914910991174165,3.87366431564916e-8)
            (0.39631155741842544,3.6321963089716907e-8)
            (0.40138635898820396,3.866242349078556e-8)
            (0.40616522354398177,3.642256614905771e-8)
            (0.4116382236996333,3.91715979207786e-8)
            (0.4165642148091624,3.681743994031827e-8)
            (0.4215379096168598,3.879568488094664e-8)
            (0.4261761966325164,3.699395277102106e-8)
            (0.4311995267125712,3.8726249192159955e-8)
            (0.43591971472997043,3.706337569303159e-8)
            (0.4407803129095682,3.823571138880645e-8)
            (0.4454903007235512,3.7251817322771016e-8)
            (0.4503589888525585,3.830352190562354e-8)
            (0.45498419765395093,3.719227105993279e-8)
            (0.45997755713093685,3.804387309583818e-8)
            (0.46481392800556065,3.724056430564557e-8)
            (0.47001814337975956,3.8065393015339674e-8)
            (0.47490166263610645,3.7229217551624174e-8)
            (0.48048193584340054,3.7986904123215226e-8)
            (0.4856972500067168,3.721329265470791e-8)
            (0.4920097138485117,3.7792096388817547e-8)
            (0.4979862923873452,3.720118557793448e-8)
            (0.5050316355294292,3.762043790254858e-8)
            (0.5099478934630927,3.720658567778137e-8)
            (0.5145444787490993,3.7187948762022105e-8)
            (0.5183776071352972,3.7132911229927776e-8)
            (0.5219433364029809,3.7035751416302875e-8)
            (0.5249837746544691,3.702465884523375e-8)
            (0.5279199424784581,3.6974454284749756e-8)
            (0.5305057484239355,3.695668946392526e-8)
            (0.5329188321055822,3.6906884731359954e-8)
            (0.5350800090882226,3.688790463318205e-8)
            (0.537162648010102,3.6855802851525e-8)
            (0.5386795265224069,3.683778137944497e-8)
            (0.5401420974165941,3.681863304267166e-8)
            (0.5416542446047518,3.680017819976912e-8)
            (0.5432176618328202,3.677977444135437e-8)
            (0.5457320913662972,3.675581715250065e-8)
            (0.5480130477411703,3.671985997391564e-8)
            (0.5504509917291438,3.6705748210275006e-8)
            (0.5527463508929612,3.6658545540618906e-8)
            (0.5554742944465949,3.6670158751257e-8)
            (0.5579303783706181,3.6601483192833406e-8)
            (0.5604613513694199,3.66385203336976e-8)
            (0.5628532235369467,3.6536762848361004e-8)
            (0.5656432559082212,3.663408234312553e-8)
            (0.5682369141869815,3.647436205983833e-8)
            (0.57113359762375,3.664905006297249e-8)
            (0.5737599419363224,3.6448241130060464e-8)
            (0.5764280582579917,3.665300105672233e-8)
            (0.5789542276160979,3.637635793169064e-8)
            (0.5819256741962543,3.675426189178218e-8)
            (0.5846477397468324,3.634255854902861e-8)
            (0.5875581200727934,3.681921563152032e-8)
            (0.5902192807697375,3.637866466962388e-8)
            (0.5929367217768776,3.687502172336925e-8)
            (0.5955167012166148,3.629944175500538e-8)
            (0.5983015963005553,3.6823341393520375e-8)
            (0.6010023751189816,3.631385689912063e-8)
            (0.6038522888286585,3.7080674836452085e-8)
            (0.6065142418091286,3.630901175032341e-8)
            (0.6093890172278636,3.732286749022216e-8)
            (0.6120669636284376,3.633008179425937e-8)
            (0.6149676869154151,3.759025799984224e-8)
            (0.6176536890536753,3.6417653021161796e-8)
            (0.6205010851617707,3.78345696128308e-8)
            (0.6231578941335435,3.648357764559729e-8)
            (0.6260453788054237,3.817645239800036e-8)
            (0.628727278898783,3.660008623934029e-8)
            (0.6316050923248098,3.8525375061909545e-8)
            (0.6342740402219347,3.677541678761501e-8)
            (0.6371115092170139,3.8871672359241364e-8)
            (0.6397616536582023,3.690269442500423e-8)
            (0.6426551836632796,3.936741751404014e-8)
            (0.645335003383877,3.714077604758199e-8)
            (0.6481838978203995,3.9783766583099465e-8)
            (0.65083356686731,3.738884995962558e-8)
            (0.6536756535218322,4.02660318794782e-8)
            (0.6563283655759803,3.7602104856012597e-8)
            (0.6592227256401864,4.089984279637006e-8)
            (0.6618990241299497,3.798351926886668e-8)
            (0.6647285005802218,4.1369973767624344e-8)
            (0.6673684371218749,3.8281510140832735e-8)
            (0.6702355566564328,4.2027701335934476e-8)
            (0.6729047434252311,3.8621764303051426e-8)
            (0.6757971243137774,4.273299114481337e-8)
            (0.6784738328118392,3.913440834059835e-8)
            (0.6813080984436296,4.327401393728753e-8)
            (0.6839590621276096,3.94724205166093e-8)
            (0.6868735708973901,4.413988951120701e-8)
            (0.6895760605376245,3.998472426029424e-8)
            (0.6924743171379221,4.483130893857122e-8)
            (0.6951649770969257,4.0575422498574445e-8)
            (0.698042938944286,4.549102186438816e-8)
            (0.7007370202659522,4.097716047541941e-8)
            (0.7037216237112409,4.654865992578128e-8)
            (0.7064788708919157,4.1687268883900295e-8)
            (0.7094113571162303,4.717794344074953e-8)
            (0.7121458114054479,4.2285946285172854e-8)
            (0.7151235486504331,4.8028245292208374e-8)
            (0.7179066179456021,4.280606742831752e-8)
            (0.7209906117223401,4.9168090899130724e-8)
            (0.7238369491745729,4.369081247645154e-8)
            (0.726864421181173,4.976137910399962e-8)
            (0.7297003390052792,4.425350420502976e-8)
            (0.7328638594069662,5.090189959015965e-8)
            (0.7358080814281579,4.4956937752821886e-8)
            (0.7390561825861578,5.195460541809641e-8)
            (0.7420636384660985,4.592989821367055e-8)
            (0.7453128533505654,5.26060058937062e-8)
            (0.7483688020311601,4.6476235825205084e-8)
            (0.7518877134965959,5.417320144763855e-8)
            (0.7551442628265223,4.740906317917616e-8)
            (0.7587609743638831,5.5024324787379515e-8)
            (0.7621352589867563,4.8354513047106565e-8)
            (0.7659736758221264,5.589530103246567e-8)
            (0.7696030574105648,4.8968330287736223e-8)
            (0.7741427718045494,5.8220319224832886e-8)
            (0.7783558307725676,5.011059433480727e-8)
            (0.7842648786429587,5.962542342916659e-8)
            (0.7899267456457976,5.478075892822532e-8)
            (0.794692348809906,5.698198897904394e-8)
            (0.7992759103103809,5.735657933515513e-8)
            (0.8031525685306428,5.731817672780617e-8)
            (0.8068822832717784,5.524450502423656e-8)
            (0.8104488221059553,5.855224636895809e-8)
            (0.8138796005810306,5.4569026817481e-8)
            (0.817278654563183,5.964429963287332e-8)
            (0.8205162194888295,5.4158787346128576e-8)
            (0.8238615707610744,6.094256469728284e-8)
            (0.8269643563024132,5.457424364145382e-8)
            (0.8302238549665937,6.262300713082592e-8)
            (0.8331776059851463,5.6728761676730724e-8)
            (0.8360609708084372,6.293448016926911e-8)
            (0.8388000828834055,5.638418855293059e-8)
            (0.8420690374445583,6.624911801308492e-8)
            (0.8450133702746374,5.7583380417569444e-8)
            (0.8480792783268105,6.655930772187219e-8)
            (0.8508596159615509,6.005433810284911e-8)
            (0.8536027628731804,6.631450149284903e-8)
            (0.8562237696270623,5.971633644182764e-8)
            (0.8591400870161002,6.623439253519683e-8)
            (0.8619477965912336,6.048958165300198e-8)
            (0.86494821162268,6.823130420614686e-8)
            (0.8676965886556819,6.219624147423507e-8)
            (0.8704690407564254,6.874253582949726e-8)
            (0.8730994904031212,6.22007255751122e-8)
            (0.8762210011016806,7.165484939772622e-8)
            (0.8790474984135702,6.340893350017067e-8)
            (0.8820189913487677,7.193144378374991e-8)
            (0.8847414513401257,6.527497506950389e-8)
            (0.8875262494703735,7.190090851303002e-8)
            (0.8901813573114236,6.531256037551548e-8)
            (0.8931088570461754,7.160726962552963e-8)
            (0.8959294435219063,6.621222897687105e-8)
            (0.898930633545781,7.33449406598332e-8)
            (0.9017197594826352,6.723084835468149e-8)
            (0.9046832902789619,7.424385180169773e-8)
            (0.9074752113605957,6.768594546216912e-8)
            (0.9106737873674517,7.618881092069005e-8)
            (0.9136019040383995,6.890149339462336e-8)
            (0.9166962549165724,7.651261126862653e-8)
            (0.9195799963198781,6.989483265594164e-8)
            (0.9227247614473101,7.721163429591406e-8)
            (0.9256843448096086,7.048001076684437e-8)
            (0.9291043004944113,7.92096455795104e-8)
            (0.9322153025991088,7.187764563570253e-8)
            (0.9354809329695796,7.915881127214183e-8)
            (0.9385446909254579,7.263937802072268e-8)
            (0.942002595071966,8.016533348062616e-8)
            (0.9452417286215826,7.334167058655272e-8)
            (0.9489728918579692,8.190149157138468e-8)
            (0.9523714330927185,7.478588027630545e-8)
            (0.9559700616184232,8.173207976617645e-8)
            (0.9593709398839446,7.533677625453792e-8)
            (0.9634012812208778,8.337010809069196e-8)
            (0.9671378940216939,7.620388928807406e-8)
            (0.9714400877219895,8.456132760578372e-8)
            (0.9753896585733016,7.757037606177614e-8)
            (0.9797505524689808,8.435679644470362e-8)
            (0.9839142857249505,7.802437495152049e-8)
            (0.9894243852170641,8.759805409912779e-8)
            (0.9944543067883863,7.907931210309709e-8)
            (1.0012236347864596,8.791037859240159e-8)
            (1.0076463223053094,8.102237595494495e-8)
            (1.014955331616019,8.91594315680265e-8)
            (1.02056954546286,8.421962345844902e-8)
            (1.0259397542454005,8.506563071907156e-8)
            (1.0308590625704885,8.595504901261277e-8)
            (1.0355924918081503,8.356905970211943e-8)
            (1.0402986990417409,8.703313524147057e-8)
            (1.0448017522495598,8.320349332489742e-8)
            (1.0494232496524052,8.793116910517711e-8)
            (1.0537669117726842,8.317532397602784e-8)
            (1.0581221945441992,8.737472750400623e-8)
            (1.0622725129954251,8.485866910872593e-8)
            (1.0663176533747076,8.865099294179689e-8)
            (1.0701893471913317,8.421619171770687e-8)
            (1.0745091587768947,8.878438743537508e-8)
            (1.0786815748033793,8.467477505369478e-8)
            (1.0831985654612741,9.050666645094626e-8)
            (1.0873093178067865,8.605081924065764e-8)
            (1.0914048147358504,9.0728970425702e-8)
            (1.0952958601210439,8.59703985366268e-8)
            (1.0999624954797111,9.296394793383447e-8)
            (1.1041935015099802,8.676108054622286e-8)
            (1.1087216051429711,9.335845127514066e-8)
            (1.1128273207446533,8.836327463346844e-8)
            (1.1169442107111713,9.299106397523388e-8)
            (1.1208780460019854,8.828130075263208e-8)
            (1.1252926185440437,9.2874040936824e-8)
            (1.1295478412976567,8.87965122521412e-8)
            (1.1341779808154009,9.429366599497838e-8)
            (1.1384183011988958,8.992103317537295e-8)
            (1.1427450090479605,9.4509939134393e-8)
            (1.1468528677237426,8.999154110151113e-8)
            (1.1517806433442601,9.654981661799788e-8)
            (1.1562443091179644,9.077775784126746e-8)
            (1.1610137348155976,9.67353622326668e-8)
            (1.1653746612793552,9.203083679176946e-8)
            (1.169858037134862,9.652659939168408e-8)
            (1.174137130020617,9.208707079112413e-8)
            (1.1789174407135605,9.636486317679652e-8)
            (1.18351813883009,9.262367376118772e-8)
            (1.1884890728132285,9.752035406534084e-8)
            (1.1930872737128762,9.34079106880343e-8)
            (1.197930207659946,9.790808473612845e-8)
            (1.2025099032343587,9.363034843372374e-8)
            (1.2078900839417026,9.945223543405761e-8)
            (1.2127880447183201,9.439039767455898e-8)
            (1.2179954803755177,9.954463725163124e-8)
            (1.2228185547311972,9.518793488440795e-8)
            (1.2279809391982894,9.969061417080559e-8)
            (1.2328722741861453,9.543830664488208e-8)
            (1.2381480154499318,9.914999275328825e-8)
            (1.243261122104805,9.604865096015777e-8)
            (1.2487210833587477,1.0013789898433439e-7)
            (1.2538652645734891,9.632029650007276e-8)
            (1.259720213420241,1.0121748169564992e-7)
            (1.265120836748868,9.691737338896658e-8)
            (1.2709570131029557,1.0156329544335688e-7)
            (1.276388182714002,9.749112900301197e-8)
            (1.2823309338524387,1.0192913301653508e-7)
            (1.287910333246452,9.78686033057212e-8)
            (1.2942967724578653,1.0286272519222818e-7)
            (1.3001529739728839,9.855960923344534e-8)
            (1.306410039679868,1.0293440397424551e-7)
            (1.312263079904165,9.902911606866469e-8)
            (1.3188042592172429,1.0340753333060635e-7)
            (1.3249238033818658,9.943168464561005e-8)
            (1.3318858778603262,1.0420506915073421e-7)
            (1.3382643655508666,1.0013413011028329e-7)
            (1.345052558441823,1.0418336058831595e-7)
            (1.3514348424027507,1.0048445284358072e-7)
            (1.3587519617365977,1.0486227091006753e-7)
            (1.3655436492645363,1.0093623574316474e-7)
            (1.3731358432222749,1.0536435482526868e-7)
            (1.3801201250120656,1.0159553180198424e-7)
            (1.3875957724772572,1.0534751902250136e-7)
            (1.3946546654930834,1.0185410943959155e-7)
            (1.402978060601226,1.0632243453854755e-7)
            (1.4106040948579825,1.0237366333332578e-7)
            (1.4189477666197736,1.0646020318327941e-7)
            (1.4266655980984724,1.029583849993259e-7)
            (1.4350367563830582,1.0646677902327402e-7)
            (1.4429648194953055,1.0316483224698252e-7)
            (1.4516379284056242,1.0600681079136445e-7)
            (1.4600610612660025,1.0353666061982278e-7)
            (1.4693123399920003,1.0672459507660472e-7)
            (1.4780121804010466,1.0376722715471019e-7)
            (1.4879812120395244,1.0740556304072625e-7)
            (1.4972075269750011,1.0415312362040535e-7)
            (1.5074377910690395,1.0763567881440215e-7)
            (1.5169740201584903,1.0450813964097168e-7)
            (1.5277021217188713,1.0788870634553883e-7)
            (1.5377399159468317,1.0479284417936322e-7)
            (1.549314781221728,1.0836957324242027e-7)
            (1.5599918159763733,1.0519065588123526e-7)
            (1.5718189453089146,1.0841159879914764e-7)
            (1.582879400068001,1.0547973250793013e-7)
            (1.5955521454667563,1.086792224394102e-7)
            (1.6073756975810072,1.057410602286386e-7)
            (1.621045505871509,1.0904787437177746e-7)
            (1.6336451007776107,1.0609406959092537e-7)
            (1.6476668464568045,1.089929588666334e-7)
            (1.6608206706206552,1.0630317861125105e-7)
            (1.6762353295332961,1.0930563371606766e-7)
            (1.6905417868026869,1.0653217407552831e-7)
            (1.7070953722932014,1.0950641288136416e-7)
            (1.7223652466446657,1.0681259235849866e-7)
            (1.7395495768258593,1.0936951366691545e-7)
            (1.7557124835012727,1.0693917256954582e-7)
            (1.7751831278446129,1.0972699552355295e-7)
            (1.7931083397287553,1.0711561007262326e-7)
            (1.8139369791108269,1.0972733383715099e-7)
            (1.83315345302792,1.0730009084371779e-7)
            (1.8551204870493834,1.0947453601594479e-7)
            (1.8758264350527567,1.0733120112765362e-7)
            (1.9016769607515271,1.0986371849496052e-7)
            (1.9251863145374353,1.0741459112965074e-7)
            (1.9529232587553969,1.096681593953058e-7)
            (1.978353392644286,1.0747790516472106e-7)
            (2.0077010457058444,1.0918409002504472e-7)
            (2.0354059907827122,1.0737853272864558e-7)
            (2.067393982765903,1.0857722974789782e-7)
            (2.0984291975164227,1.0719175635164714e-7)
            (2.136179522930321,1.0861501125834045e-7)
            (2.1705961250380224,1.0701061961503618e-7)
            (2.209290886063818,1.0812605723658781e-7)
            (2.2450134348248207,1.0676402996410242e-7)
            (2.284734008262018,1.0759610016302491e-7)
            (2.321559687393223,1.0644027959405659e-7)
            (2.3624496524112044,1.0712937631831946e-7)
            (2.3994180330706767,1.061103771929131e-7)
            (2.4368680153195816,1.0649897524951994e-7)
            (2.4714626580928853,1.0573999539582996e-7)
            (2.5074268228842334,1.0596400036422359e-7)
            (2.540834128979978,1.0533104595861809e-7)
            (2.576598669202273,1.0548532564219515e-7)
            (2.6088670627969712,1.0493362022261305e-7)
            (2.640287040738589,1.0495233951906777e-7)
            (2.6694210195438863,1.0453216824738533e-7)
            (2.699784922561919,1.0448917036887227e-7)
            (2.7278679488465927,1.0412378330764284e-7)
            (2.7542521499569714,1.040103799434289e-7)
            (2.77982117380944,1.0375205916749377e-7)
            (2.804752825025982,1.0361575299474336e-7)
            (2.8282498557428313,1.0337730192797287e-7)
            (2.851528145144038,1.0322662307729586e-7)
            (2.8737413498585678,1.030217891603836e-7)
            (2.894804834531604,1.0287047887871563e-7)
            (2.914191044424735,1.0269493281181149e-7)
            (2.9326927162088454,1.0255086602604125e-7)
            (2.9495644108414036,1.0240232411366079e-7)
            (2.962776384992608,1.0229263238822918e-7)
            (2.97549595252919,1.0218365511787786e-7)
            (2.9877761873304904,1.0207935377675955e-7)
            (2.9994074049546415,1.0197898881141558e-7)
            (3.0179907435885682,1.0182030313170855e-7)
            (3.0358107552291713,1.0166249439235913e-7)
            (3.055911947350566,1.014916803448364e-7)
            (3.074832167923705,1.0131591916338968e-7)
            (3.0970270629743197,1.0113427856261976e-7)
            (3.1172523965129257,1.009350232973868e-7)
            (3.1384592965954314,1.0076935361489632e-7)
            (3.158641525827244,1.0054918034655599e-7)
            (3.1833090356060088,1.0038315611557327e-7)
            (3.2058579193139294,1.0010558535763281e-7)
            (3.2305152934824997,9.99627752055983e-8)
            (3.2529931850501894,9.96674234153408e-8)
            (3.2760604691604582,9.954613707786287e-8)
            (3.298036735418779,9.921134874492725e-8)
            (3.3223954067082775,9.909251891933536e-8)
            (3.3459521173763216,9.873449184708105e-8)
            (3.3712004545745007,9.867248515985609e-8)
            (3.394611316213768,9.824624487837336e-8)
            (3.419332486221553,9.823696012602939e-8)
            (3.4425530607779975,9.773589492811898e-8)
            (3.468702547819677,9.78185419094905e-8)
            (3.49270356860935,9.722152789013279e-8)
            (3.51786893647775,9.735163296460133e-8)
            (3.5412221379282434,9.671454713640844e-8)
            (3.5660575798864755,9.689982402820304e-8)
            (3.5893609881303097,9.617048457635185e-8)
            (3.6154945283562174,9.650267286990194e-8)
            (3.6393122943860288,9.566000151442082e-8)
            (3.6637029937215,9.600365226637116e-8)
            (3.686458037958706,9.512897655496026e-8)
            (3.711057296790585,9.556891900669447e-8)
            (3.734049646298517,9.456589093717732e-8)
            (3.7594085027577373,9.518546738479287e-8)
            (3.782487956640613,9.408650483967913e-8)
            (3.805814819385168,9.466255734207264e-8)
            (3.827692948524291,9.351838526975612e-8)
            (3.851866367035912,9.42843330555825e-8)
            (3.8742752927686976,9.296175074585465e-8)
            (3.8982758006853593,9.386537688220878e-8)
            (3.9202220589950807,9.252172403320477e-8)
            (3.9424029431609457,9.334119906217388e-8)
            (3.9632992501307354,9.190876175836558e-8)
            (3.9869249729114307,9.308346357589933e-8)
            (4.008537880345975,9.139332950511865e-8)
            (4.030920402471337,9.257257286622237e-8)
            (4.051524147042997,9.097529816810074e-8)
            (4.072587047780748,9.206310504328933e-8)
            (4.092482186516457,9.032893271311822e-8)
            (4.113120315237018,9.12115260426172e-8)
            (4.133159021590386,8.986563473537839e-8)
            (4.153788686689366,9.102228164703022e-8)
            (4.1731532764381445,8.922989276606248e-8)
            (4.194284150569068,9.079445669864693e-8)
            (4.21372371016318,8.874542715251074e-8)
            (4.233755419852487,9.032160176841573e-8)
            (4.252366786247631,8.824879180108804e-8)
            (4.271960714250628,8.990569901022303e-8)
            (4.2902769423672895,8.76702330977238e-8)
            (4.310165884334437,8.963073697685503e-8)
            (4.328395751875545,8.727211596187539e-8)
            (4.346945081862657,8.908261843763757e-8)
            (4.364263973934414,8.673315682805341e-8)
            (4.382849227378954,8.873580628904403e-8)
            (4.400139624228522,8.619575637455768e-8)
            (4.418595524502542,8.839910962583631e-8)
            (4.435538049174297,8.584708751699181e-8)
            (4.452745114622352,8.784416946115947e-8)
            (4.468876273117789,8.524968980092194e-8)
            (4.486518424181897,8.761350368170293e-8)
            (4.502797463438853,8.478579248854247e-8)
            (4.519748048262008,8.714757050215621e-8)
            (4.535390402994521,8.443259134653814e-8)
            (4.551445002506456,8.662829974505051e-8)
            (4.566524950732015,8.380259985164007e-8)
            (4.583210006983286,8.651969742788523e-8)
            (4.598462407209621,8.343960985776117e-8)
            (4.613973788242376,8.590670156023977e-8)
            (4.628376786533573,8.302117999241877e-8)
            (4.643456610792698,8.545243432346546e-8)
            (4.657604201649077,8.240153165541169e-8)
            (4.673222690301043,8.538147401288544e-8)
            (4.687417906168926,8.214359056685456e-8)
            (4.701626665498313,8.466461817724473e-8)
            (4.714899271648037,8.161650796714089e-8)
            (4.729148502705169,8.431677969063682e-8)
            (4.742449138035752,8.104608970357553e-8)
            (4.756861225993756,8.412237750878053e-8)
            (4.769977858407325,8.085929967027323e-8)
            (4.783047542990999,8.339054699993186e-8)
            (4.795323244698398,8.021159363508907e-8)
            (4.808864916768368,8.321864346862161e-8)
            (4.821379709419053,7.97269008322728e-8)
            (4.834534371165319,8.277747857508798e-8)
            (4.8465872922997475,7.953778965367464e-8)
            (4.858703130009299,8.209445887289035e-8)
            (4.870128167454916,7.88089040740889e-8)
            (4.8830393236958916,8.217177317938664e-8)
            (4.894799731031957,7.84403599701783e-8)
            (4.906786736805495,8.144893014334369e-8)
            (4.917846791367709,7.818178774833967e-8)
            (4.9291655626070225,8.081530941906309e-8)
            (4.939857424493608,7.743052233422652e-8)
            (4.950879755477555,7.950013507349632e-8)
            (4.961573827240614,7.708644685836994e-8)
            (4.972474444803906,7.948217977867469e-8)
            (4.9827280002054595,7.632472992437332e-8)
            (4.994002359318339,7.945025466387618e-8)
            (5.004341848952194,7.59141635030463e-8)
            (5.014907413819212,7.88170957372264e-8)
            (5.024719090123875,7.546103789935624e-8)
            (5.0349974626032195,7.82961109063853e-8)
            (5.044629769760954,7.480544808542825e-8)
            (5.055196457332325,7.812675694439973e-8)
            (5.064835254145584,7.450778300281128e-8)
            (5.07454576245623,7.732506096498465e-8)
            (5.083615871625556,7.393403755141315e-8)
            (5.093354254254694,7.689182742915266e-8)
            (5.1024338187046405,7.332713793359304e-8)
            (5.112218880728559,7.65532178216811e-8)
            (5.121157943110169,7.305994217401299e-8)
            (5.130139538111758,7.57329067364225e-8)
            (5.1385717921253935,7.236105604069395e-8)
            (5.147860346316325,7.545363160545989e-8)
            (5.156436979953702,7.18287935826398e-8)
            (5.165422580908989,7.48539572311682e-8)
            (5.173682905158511,7.151262691253084e-8)
            (5.182072347030816,7.407820822599061e-8)
            (5.189974143997531,7.074215068692469e-8)
            (5.198857326699698,7.397554655830657e-8)
            (5.206953940664775,7.030107665806794e-8)
            (5.21520269036508,7.311312352473156e-8)
            (5.222837423357531,6.987597624946447e-8)
            (5.230749552715228,7.238921085199577e-8)
            (5.238205857189786,6.909240564711728e-8)
            (5.246670127385767,7.240105367054635e-8)
            (5.2542936773590405,6.873527684585733e-8)
            (5.261899734027776,7.132957048323907e-8)
            (5.268980077474158,6.818266548914766e-8)
            (5.276491428030928,7.065873059688765e-8)
            (5.283555632853386,6.741355479206532e-8)
            (5.290711429297362,6.916136511359595e-8)
            (5.297649730470281,6.703108334081982e-8)
            (5.3046600945664375,6.888886338719128e-8)
            (5.3113054531569865,6.605947322041479e-8)
            (5.318234954762164,6.767424090365742e-8)
            (5.324958626052877,6.54892007366487e-8)
            (5.3318687519844925,6.741181255573193e-8)
            (5.338350090964901,6.466571921707122e-8)
            (5.345388382123177,6.700459584958111e-8)
            (5.3518828680661334,6.402832273379613e-8)
            (5.358630329206043,6.624736337553746e-8)
            (5.3648931239705355,6.339422175599316e-8)
            (5.371472637218699,6.549932637029312e-8)
            (5.37762314258875,6.264201353925478e-8)
            (5.384306048138262,6.492027927613053e-8)
            (5.3904469125105585,6.20492185811281e-8)
            (5.396755650307141,6.401888917033312e-8)
            (5.402638552768351,6.133777917900279e-8)
            (5.408937756295964,6.329443226788472e-8)
            (5.414804341553934,6.059238713000036e-8)
            (5.421109120039127,6.25969653642168e-8)
            (5.426904098503755,5.998409533398204e-8)
            (5.432844960563731,6.165939489737848e-8)
            (5.438407344397165,5.91987064121807e-8)
            (5.444483591989831,6.09802527926935e-8)
            (5.45010294085445,5.84693662118346e-8)
            (5.456024178311197,6.013085387015466e-8)
            (5.4614895308847,5.780987819375624e-8)
            (5.4671463914563265,5.920396903121549e-8)
            (5.472454647662571,5.698481619279499e-8)
            (5.478339181586729,5.85475218980725e-8)
            (5.483734079411886,5.627108984078639e-8)
            (5.489303830091959,5.756901400323863e-8)
            (5.494474652632499,5.5543002592250576e-8)
            (5.499934049862698,5.667167136178789e-8)
            (5.505053272002608,5.471069600375574e-8)
            (5.510746693678144,5.597514683745493e-8)
            (5.515933542304885,5.400037060107247e-8)
            (5.521215277146189,5.493141241144206e-8)
            (5.526148112735021,5.321276354050482e-8)
            (5.531500343528665,5.407412792293854e-8)
            (5.536495844380739,5.238940104364135e-8)
            (5.541991263647922,5.327345697063209e-8)
            (5.546997474949656,5.166545518824299e-8)
            (5.5520857761040965,5.223710262576685e-8)
            (5.556866411954421,5.084686099881209e-8)
            (5.562237503434793,5.142917147777022e-8)
            (5.567200695424348,5.0034482443887204e-8)
            (5.57255777177098,5.051775519108231e-8)
            (5.57746529288579,4.928670762511834e-8)
            (5.5825364743690775,4.95269388457423e-8)
            (5.587329885037494,4.8471149264639307e-8)
            (5.593004318376723,4.876134339621312e-8)
            (5.598161248846779,4.765188334569631e-8)
            (5.603756350630987,4.777234853954749e-8)
            (5.608921985110317,4.686879057014836e-8)
            (5.614664014643126,4.677982312996824e-8)
            (5.62018197931596,4.6034372383466446e-8)
            (5.628352512070213,4.5881728237370256e-8)
            (5.634070500122069,4.51747539336256e-8)
            (5.639440176005566,4.490310225890948e-8)
            (5.643589834715714,4.459105967017767e-8)
            (5.647461959799352,4.4344965305078196e-8)
            (5.65095198827524,4.416772414780932e-8)
            (5.654146602645926,4.397599658598208e-8)
            (5.65672348946126,4.38541925068198e-8)
            (5.659197260068954,4.373210157232807e-8)
            (5.661185828271187,4.364081826388413e-8)
            (5.663035906998902,4.355728334297118e-8)
            (5.664554460495911,4.349340003672656e-8)
            (5.665949303904555,4.343619479263386e-8)
            (5.668477821898376,4.334092562461106e-8)
            (5.670851188566833,4.325305556770812e-8)
            (5.673482109722254,4.3174120823809824e-8)
            (5.675954646710067,4.309048392473397e-8)
            (5.678831413949069,4.303775060745004e-8)
            (5.6814523829542765,4.2955845569599254e-8)
            (5.684189290346176,4.294400212617126e-8)
            (5.686782784134124,4.2855479062557075e-8)
            (5.68985091534399,4.2907894885094686e-8)
            (5.692676687218152,4.279856572861503e-8)
            (5.695745795051673,4.292253420946061e-8)
            (5.698556474142292,4.281162046781444e-8)
            (5.70145854251531,4.2992149055325356e-8)
            (5.704209179499386,4.2844324742866206e-8)
            (5.7074752360286976,4.319875205896116e-8)
            (5.710432641582427,4.2980617771206366e-8)
            (5.713517185902713,4.3408193284065885e-8)
            (5.71635940077893,4.3199347251347065e-8)
            (5.719316796264662,4.368910360431613e-8)
            (5.722123721997328,4.340487657976551e-8)
            (5.725134016580105,4.3939876451425854e-8)
            (5.728043264475194,4.3757496334523737e-8)
            (5.731065729422032,4.4478085779102335e-8)
            (5.733905108180027,4.411783122708365e-8)
            (5.737050977413326,4.5109820102384254e-8)
            (5.739960717459221,4.461882963257431e-8)
            (5.74305370719368,4.57666842465193e-8)
            (5.745918575990231,4.521754214644287e-8)
            (5.748944442641883,4.6481339963132924e-8)
            (5.751782412201485,4.581967096096874e-8)
            (5.754940857694028,4.740894178937794e-8)
            (5.757843621037204,4.6620104130772566e-8)
            (5.7608736295853715,4.826746633906438e-8)
            (5.763695443766914,4.743865562490701e-8)
            (5.76672885666953,4.925966786507608e-8)
            (5.769567727005553,4.829066401788695e-8)
            (5.7727062251679975,5.046993094960672e-8)
            (5.775583815206479,4.9390857599890445e-8)
            (5.77855897159703,5.151793937865987e-8)
            (5.78134421029394,5.0389755630064255e-8)
            (5.7844046365291675,5.282317022378706e-8)
            (5.787252189791003,5.152042997801851e-8)
            (5.790342091968484,5.421560365405312e-8)
            (5.793183724343523,5.28790672850057e-8)
            (5.796129602083259,5.546038159486971e-8)
            (5.798898523740581,5.403874186523603e-8)
            (5.802004854970102,5.712050527029609e-8)
            (5.804868719235621,5.547702183525504e-8)
            (5.80790215735163,5.858864726788741e-8)
            (5.810709431887615,5.701505076088069e-8)
            (5.813664902567095,6.005047332286459e-8)
            (5.81644714041648,5.8354261608132865e-8)
            (5.819607798456641,6.206753194768345e-8)
            (5.822493922161138,6.011186894145422e-8)
            (5.8254892357588695,6.355441858219356e-8)
            (5.828279932742345,6.175287697796865e-8)
            (5.831290410282159,6.526231222503979e-8)
            (5.834119341789446,6.331054227991184e-8)
            (5.837328208569478,6.752214074436333e-8)
            (5.84024463234615,6.536093498882237e-8)
            (5.843239071423139,6.904782580277107e-8)
            (5.846047151929687,6.705705431286857e-8)
            (5.849169574885101,7.107261002498769e-8)
            (5.852085844006569,6.887857563277899e-8)
            (5.855337533985588,7.336527254025781e-8)
            (5.8583029572414365,7.115196723390847e-8)
            (5.861356153958303,7.501827886994984e-8)
            (5.864237209187965,7.29052006867964e-8)
            (5.867557850421441,7.751248491669023e-8)
            (5.870622103957619,7.505317518030023e-8)
            (5.873954982837746,7.968678691053761e-8)
            (5.877019928660379,7.747389847645591e-8)
            (5.880237105451205,8.154670724560087e-8)
            (5.88328858564408,7.936870353846169e-8)
            (5.886960596021146,8.478950717397748e-8)
            (5.890285933310898,8.193166615760673e-8)
            (5.893854321254477,8.681225079391284e-8)
            (5.897160185940432,8.453537079216611e-8)
            (5.900755812640024,8.89095726423004e-8)
            (5.904186423130919,8.672753654923807e-8)
            (5.908126535859147,9.10154331026671e-8)
            (5.911928467513334,8.94187332483174e-8)
            (5.91629423273147,9.424137785386132e-8)
            (5.920427056122183,9.226746903055455e-8)
            (5.92579833780438,9.764709017035606e-8)
            (5.9309880701766495,9.596754931845258e-8)
            (5.9375139261444545,1.0281008158585687e-7)
            (5.942183525247581,1.0117322543698289e-7)
            (5.94657641931434,1.0247242227296443e-7)
            (5.950555406172014,1.0471482607391571e-7)
            (5.954281936897653,1.0389399074080076e-7)
            (5.957843024852799,1.0664044382432822e-7)
            (5.961251874015212,1.068459881097155e-7)
            (5.964472656056506,1.0959052117103575e-7)
            (5.967539870991661,1.0811694782650988e-7)
            (5.97083030851611,1.1134773190411691e-7)
            (5.974025576227744,1.1021577191053652e-7)
            (5.977373437294851,1.1414597395931054e-7)
            (5.980444587307586,1.1262566773867404e-7)
            (5.983504309975233,1.1617571766639584e-7)
            (5.986393779837216,1.1427143585239762e-7)
            (5.989687878358847,1.1880510665519436e-7)
            (5.992698657357156,1.1642838712303738e-7)
            (5.9958245207390695,1.2064666370591438e-7)
            (5.998699158348904,1.1866956275421169e-7)
            (6.001635908286206,1.2227540743322995e-7)
            (6.00442004348953,1.2021558672711312e-7)
            (6.007372614434328,1.233907430098121e-7)
            (6.01023567503053,1.2211642645491396e-7)
            (6.013221382743808,1.2561879854843762e-7)
            (6.016020600580043,1.2377101505176079e-7)
            (6.019075956168165,1.2766512044542727e-7)
            (6.021911183947674,1.2555988171833086e-7)
            (6.024942127090916,1.294459534049153e-7)
            (6.027755178230065,1.273521303108967e-7)
            (6.03075143421668,1.3109034053326196e-7)
            (6.033555393509882,1.2897287323072602e-7)
            (6.036649070182122,1.3293707712710522e-7)
            (6.03950823440461,1.3073489731164715e-7)
            (6.042545549493574,1.3446806121134033e-7)
            (6.045376168207613,1.3237083424442122e-7)
            (6.048446149773054,1.3605874734029236e-7)
            (6.051315375069301,1.3391976667452166e-7)
            (6.054487448724687,1.3778957914500587e-7)
            (6.057414650531773,1.3561263686192684e-7)
            (6.0605203160003995,1.3916543346022407e-7)
            (6.063427058777211,1.3709295470051122e-7)
            (6.0666488544464965,1.4076811670908908e-7)
            (6.069647452316347,1.3860578308827062e-7)
            (6.0729405239609,1.423174970244405e-7)
            (6.0759860679688575,1.4019922564141715e-7)
            (6.079244621070089,1.4360796485350002e-7)
            (6.0823046805941825,1.4155878220974982e-7)
            (6.085771891603554,1.452584026507609e-7)
            (6.088978230675245,1.4306016585554603e-7)
            (6.092466696291735,1.4659142989569167e-7)
            (6.095709335311737,1.4452883627611262e-7)
            (6.099251538482311,1.4786132746540797e-7)
            (6.1025826529777545,1.4582030907805316e-7)
            (6.106431512368907,1.4955674627405486e-7)
            (6.109969189034757,1.4731839828226694e-7)
            (6.1138140199884665,1.5069727541736112e-7)
            (6.117411390364135,1.4866631877212395e-7)
            (6.1214897302931215,1.5202260644471817e-7)
            (6.125321630537127,1.499504913440423e-7)
            (6.129858878654157,1.5374089292408998e-7)
            (6.134023463744204,1.5144938647701925e-7)
            (6.138699408539396,1.54777097227605e-7)
            (6.14311870130822,1.5274690720206902e-7)
            (6.148646246223194,1.563653539504813e-7)
            (6.153854497208871,1.5415783317006307e-7)
            (6.161317346226683,1.5799549423829795e-7)
            (6.1684814517210755,1.5667941606748465e-7)
            (6.174827838697758,1.5829301768976202e-7)
            (6.180954442197871,1.587740339980873e-7)
            (6.18617980653068,1.5915630897506868e-7)
            (6.191226597520619,1.5895737511348738e-7)
            (6.196104504095507,1.6017320268980252e-7)
            (6.200828295839992,1.5948712235882645e-7)
            (6.205530314910034,1.610446762156487e-7)
            (6.210062440339162,1.6002268334818488e-7)
            (6.214674023927836,1.618425958489215e-7)
            (6.219075492557603,1.6050848893996048e-7)
            (6.223710214446279,1.62675218051843e-7)
            (6.22802607007302,1.6109308712184383e-7)
            (6.232246218214859,1.6271873239205041e-7)
            (6.236338552094024,1.6202437342105505e-7)
            (6.240440594209894,1.6360523766132865e-7)
            (6.244383108852336,1.621923923499044e-7)
            (6.248786911976464,1.640170803122829e-7)
            (6.253031155273249,1.6271524733928107e-7)
            (6.257617266504606,1.649682580802552e-7)
            (6.261791495128483,1.6353301515880704e-7)
            (6.265955326045206,1.6532853715444624e-7)
            (6.2699167563553635,1.6377516448308707e-7)
            (6.274730358619151,1.665294927438877e-7)
            (6.279068752216228,1.6435114827629817e-7)
            (6.283712197374218,1.6689327086620468e-7)
            (6.287910160457536,1.6519577810977214e-7)
            (6.292099737540575,1.6692576641109608e-7)
            (6.2961086699057205,1.6536491556609248e-7)
            (6.300657061478517,1.6713513801538595e-7)
            (6.30502882176776,1.657452976679396e-7)
            (6.309826858261999,1.6787446673734094e-7)
            (6.31418676920869,1.6639530442213898e-7)
            (6.318566874475788,1.6804513921679045e-7)
            (6.322734893982438,1.6654863490644557e-7)
            (6.327821039915453,1.6902803807801266e-7)
            (6.3324140661197585,1.6697435604800982e-7)
            (6.337388752664094,1.6930138614001922e-7)
            (6.341880737929425,1.6765324368612756e-7)
            (6.346387167088225,1.6921982549695103e-7)
            (6.350699879129818,1.6774611477382134e-7)
            (6.355613681114569,1.693288586769259e-7)
            (6.360340348509479,1.6801256435476013e-7)
            (6.3655741013955,1.6994326875597314e-7)
            (6.3703250702703675,1.6852877047361352e-7)
            (6.37511656926989,1.7000791245001288e-7)
            (6.379677562856811,1.6861017070154025e-7)
            (6.385269099258125,1.7083211743738982e-7)
            (6.390321844528393,1.6892385248123097e-7)
            (6.395845844059198,1.7103962287716684e-7)
            (6.400823813706328,1.6947680264274493e-7)
            (6.4058296757751005,1.7087423681256507e-7)
            (6.410621771907321,1.695109305545254e-7)
            (6.41610927312342,1.7091530166001207e-7)
            (6.421390060070735,1.696888870403285e-7)
            (6.427296331815106,1.7143663561478472e-7)
            (6.43264164172437,1.701050121683024e-7)
            (6.438033415387936,1.714077270921093e-7)
            (6.443168490109525,1.7012829796919428e-7)
            (6.449500744802786,1.7209143982982535e-7)
            (6.4552282129964444,1.703479189075678e-7)
            (6.460917123882172,1.7152201966100684e-7)
            (6.4664299943047245,1.70709209253022e-7)
            (6.472109893843536,1.7172772789891568e-7)
            (6.477599866824919,1.7062694043768832e-7)
            (6.484521590601264,1.724555790724801e-7)
            (6.490769147482548,1.70786526587078e-7)
            (6.497099505575174,1.7199450359806365e-7)
            (6.503104442609042,1.7119228373869027e-7)
            (6.50910531021057,1.7206785772429783e-7)
            (6.514912192007346,1.710420899392567e-7)
            (6.521746490564734,1.7210772798381356e-7)
            (6.528368432302966,1.710868660294989e-7)
            (6.535282658624768,1.7201613112628758e-7)
            (6.541887021233489,1.713548791633473e-7)
            (6.54854585275039,1.721817338805395e-7)
            (6.5549467485257535,1.7122087751435054e-7)
            (6.56242494018773,1.7223224834375078e-7)
            (6.569595657075309,1.712496555093725e-7)
            (6.576952647226724,1.7204510097482396e-7)
            (6.58407629490976,1.714415065604454e-7)
            (6.591406388983783,1.721977525901451e-7)
            (6.598468117356945,1.7130502343462151e-7)
            (6.606621422884321,1.7217280396942396e-7)
            (6.614482939945709,1.7129991427625504e-7)
            (6.622565854797922,1.7199573379978657e-7)
            (6.630402546261188,1.7143450952589935e-7)
            (6.638511003481203,1.72109208499208e-7)
            (6.646321594311831,1.7128660434875116e-7)
            (6.655336844100273,1.7205029235584414e-7)
            (6.664032265799997,1.712490975785479e-7)
            (6.67300187503927,1.7185817739179473e-7)
            (6.681701916509315,1.7132807331612795e-7)
            (6.690751656787396,1.7191945582749423e-7)
            (6.699467620692771,1.711675819257355e-7)
            (6.70953114728367,1.7182325248642741e-7)
            (6.719240401172938,1.7109447481279295e-7)
            (6.729296220857663,1.716120384755437e-7)
            (6.739051478359788,1.7111566361160668e-7)
            (6.749250984785818,1.7161508512136331e-7)
            (6.759072644138204,1.7093745762335178e-7)
            (6.770424278253111,1.7147817793264395e-7)
            (6.781378391271455,1.7082335792100321e-7)
            (6.792777748219564,1.712422997486676e-7)
            (6.803835135875815,1.7078217902444835e-7)
            (6.815452537619848,1.7117952507657832e-7)
            (6.826637086103229,1.7057885954668536e-7)
            (6.839581715523516,1.709954888323621e-7)
            (6.852074839415017,1.7041586712351355e-7)
            (6.865144976785781,1.7072686675266655e-7)
            (6.87781733840141,1.7030475583316059e-7)
            (6.891189291928559,1.705886979203874e-7)
            (6.9040578181595045,1.7006594260231865e-7)
            (6.918962889490099,1.7034754000178307e-7)
            (6.933349279232898,1.6984316119435335e-7)
            (6.948469635940414,1.7003462620893687e-7)
            (6.96311873983792,1.696513098401175e-7)
            (6.978620305876994,1.698100568193518e-7)
            (6.99352438432008,1.693631797246128e-7)
            (7.0107344589477885,1.694984978299708e-7)
            (7.027346206152155,1.6906743497554105e-7)
            (7.04479231907276,1.6912733300394928e-7)
            (7.061683809198581,1.6878351893662638e-7)
            (7.079516771986039,1.68808082037826e-7)
            (7.096624124659382,1.68431589693293e-7)
            (7.116068050375401,1.6841655117345223e-7)
            (7.134838226525099,1.6805482963082164e-7)
            (7.154182933783297,1.679822241607162e-7)
            (7.1729254816503785,1.6768053405634096e-7)
            (7.192378645702679,1.675781712772411e-7)
            (7.21095573226118,1.672662976041364e-7)
            (7.231218240142462,1.6712678857375549e-7)
            (7.250768814491426,1.6682986281074047e-7)
            (7.271950679131957,1.6667180354251727e-7)
            (7.291107726300464,1.663809237417426e-7)
            (7.309799406006514,1.6620710626826933e-7)
            (7.327331317222287,1.6595537935825735e-7)
            (7.3468257404179065,1.6575900408576797e-7)
            (7.364496887679591,1.6550921493048339e-7)
            (7.380351358099955,1.6532688457536114e-7)
            (7.395661824760631,1.651255055036186e-7)
            (7.409934614887296,1.6495063598295067e-7)
            (7.4234338441326875,1.6477305122428727e-7)
            (7.435945653427268,1.646140489769424e-7)
            (7.447974468437061,1.6445638157862957e-7)
            (7.45619689371642,1.6434918198050745e-7)
            (7.463780660754168,1.642494131684613e-7)
            (7.472957973445646,1.6412830795520295e-7)
            (7.48361838090029,1.6398637084750333e-7)
            (7.498601987931409,1.637868873853892e-7)
            (7.513544575098735,1.6358335799619774e-7)
            (7.531019261258308,1.6335174086220222e-7)
            (7.5472644973390235,1.631191111310434e-7)
            (7.564750924544476,1.628863294476343e-7)
            (7.581645023033591,1.6263352894577553e-7)
            (7.600522405534512,1.6238676658697904e-7)
            (7.618382016794488,1.621012049458301e-7)
            (7.637147419631682,1.618541368537876e-7)
            (7.655133795030773,1.6156696019488353e-7)
            (7.673387213532538,1.6133696807768984e-7)
            (7.690872636580327,1.610152583473638e-7)
            (7.710710775791019,1.607753321921391e-7)
            (7.729869092240642,1.6041075312458616e-7)
            (7.7507074881879126,1.6019178046072343e-7)
            (7.769850823712152,1.5978769673428962e-7)
            (7.789559165377076,1.5959856806911711e-7)
            (7.808200153037791,1.591508974604586e-7)
            (7.830020705864042,1.5900704715873236e-7)
            (7.8498968156452635,1.5846430783932543e-7)
            (7.870797945450921,1.5835192683720978e-7)
            (7.890014157175874,1.5780471466955927e-7)
            (7.909853242657142,1.5770663084848082e-7)
            (7.928661204287661,1.571036059296994e-7)
            (7.948724758037008,1.5698618773066115e-7)
            (7.968144031260968,1.5640931706495323e-7)
            (7.988373818950174,1.5636596589049428e-7)
            (8.007322440416857,1.5567485964169825e-7)
            (8.02796728531179,1.5572202418958e-7)
            (8.047095050523714,1.5493069381842594e-7)
            (8.067401217754444,1.5503867444344372e-7)
            (8.086202765523327,1.541935968278212e-7)
            (8.10596971859505,1.543428980616144e-7)
            (8.124446400997718,1.5342698002437165e-7)
            (8.144604601640655,1.5367264154062947e-7)
            (8.163191265001023,1.5266654337510352e-7)
            (8.182581756307524,1.5294511440236438e-7)
            (8.200602604630703,1.5190292967460733e-7)
            (8.219718081300071,1.5223622048542616e-7)
            (8.237561894809229,1.5110547395813405e-7)
            (8.256911601358919,1.5155212606942712e-7)
            (8.274708217573773,1.503412189497212e-7)
            (8.293053926116434,1.50789008621284e-7)
            (8.310172724869341,1.4954301796285746e-7)
            (8.328583067159068,1.500861592410697e-7)
            (8.345697973284961,1.4872921632231213e-7)
            (8.363969977899647,1.4936763556946093e-7)
            (8.380795747390216,1.479661682034268e-7)
            (8.398097807430231,1.4858290628522218e-7)
            (8.41429472185957,1.47128784015217e-7)
            (8.431949587671832,1.479036162382306e-7)
            (8.448254475242047,1.463181337835075e-7)
            (8.465292494375033,1.4712500701505423e-7)
            (8.481049271800167,1.4554364436550647e-7)
            (8.497390685836667,1.4633764945776058e-7)
            (8.512706296326101,1.446737973476598e-7)
            (8.529507899439407,1.4568366191275964e-7)
            (8.544918981799846,1.43885620896134e-7)
            (8.56070310294845,1.448350900485574e-7)
            (8.575379632342692,1.4307521524369587e-7)
            (8.59086632895377,1.4406469653007525e-7)
            (8.605353344285328,1.421900639974247e-7)
            (8.62114414116579,1.4339843330104896e-7)
            (8.635581160561458,1.4143357417334297e-7)
            (8.650185924344585,1.4249758285194556e-7)
            (8.663838505692633,1.4056505785476298e-7)
            (8.678564946137003,1.4177025291612282e-7)
            (8.692261921377236,1.3968609111478698e-7)
            (8.706891681818941,1.410240025161458e-7)
            (8.720300846312453,1.3894768985349167e-7)
            (8.733859866236632,1.401083938362351e-7)
            (8.746590116900576,1.380162365642819e-7)
            (8.76061935817108,1.3945562985572783e-7)
            (8.773542407885754,1.3716656577215564e-7)
            (8.786968414551819,1.385801661553583e-7)
            (8.799349684522605,1.3640817266791296e-7)
            (8.812026307816955,1.376776250788627e-7)
            (8.823953203760862,1.3543355718701164e-7)
            (8.837278476860503,1.3710729386231444e-7)
            (8.849417017840084,1.346324643637306e-7)
            (8.861712415573798,1.3609322465854646e-7)
            (8.873124589123467,1.3381386290380929e-7)
            (8.885058349150283,1.3521673690818924e-7)
            (8.896276100974731,1.3282270891037634e-7)
            (8.908810871734289,1.3467112788299065e-7)
            (8.920143430451605,1.3207623177941467e-7)
            (8.931424848642793,1.3355071947353672e-7)
            (8.94195855603818,1.3116923241874148e-7)
            (8.953256493377484,1.3272157574334974e-7)
            (8.963829772967951,1.3018075918208074e-7)
            (8.975451567333364,1.3207630777973634e-7)
            (8.985961860555971,1.2947491883521372e-7)
            (8.996350433492536,1.3092106908961897e-7)
            (9.006106642936723,1.2846377030333355e-7)
            (9.016873032933253,1.3018574829597355e-7)
            (9.026855966728737,1.2749499345934972e-7)
            (9.03749776350216,1.2933229524872415e-7)
            (9.047189703814672,1.267917189741704e-7)
            (9.05681862923116,1.2819933169061148e-7)
            (9.065906569600717,1.2568970822576574e-7)
            (9.076234129696767,1.2762702756408617e-7)
            (9.08566509328859,1.247566958700707e-7)
            (9.095385917135149,1.2652939877928127e-7)
            (9.104306579458758,1.240144433908023e-7)
            (9.113297734116152,1.2541201636824963e-7)
            (9.12181166227222,1.2285760478501036e-7)
            (9.130716845032898,1.2394135670907757e-7)
            (9.139353266734762,1.2193795147504516e-7)
            (9.148223908168148,1.2326544789026031e-7)
            (9.156525524257365,1.2084778629781076e-7)
            (9.165421672167831,1.2244559542406535e-7)
            (9.173663048831777,1.1983225323110378e-7)
            (9.18228855900114,1.2144441328679072e-7)
            (9.190282599998904,1.188508235047189e-7)
            (9.198622569454477,1.2039689310092834e-7)
            (9.20640915815285,1.1777681464202236e-7)
            (9.214784110863322,1.1945233209389666e-7)
            (9.222513617604282,1.1677883955390154e-7)
            (9.230517676071813,1.183267146262938e-7)
            (9.23796195731561,1.1573743436791677e-7)
            (9.245827307101177,1.1726624586928773e-7)
            (9.253158117284787,1.1463561668439339e-7)
            (9.261006983990164,1.1624931334629173e-7)
            (9.268241990794495,1.1361995068454499e-7)
            (9.275695512775014,1.150566157378374e-7)
            (9.282651635688058,1.1250145198076116e-7)
            (9.290110256614197,1.1399960073524582e-7)
            (9.297033302157208,1.1138064261698564e-7)
            (9.304352291096016,1.1286977039079597e-7)
            (9.31111180639226,1.1032086723468221e-7)
            (9.318100099218883,1.1164153414279925e-7)
            (9.32463655679662,1.0913208228057094e-7)
            (9.331726815936959,1.1057603542120062e-7)
            (9.338271369501836,1.0799626212143706e-7)
            (9.345080446740479,1.0931893935367536e-7)
            (9.351395082097055,1.0686336141851459e-7)
            (9.358005615450876,1.0807528980243348e-7)
            (9.36418823550642,1.0562041677076133e-7)
            (9.37091308376907,1.0695910917835665e-7)
            (9.377092694270832,1.044632298259235e-7)
            (9.383440671245303,1.0559507818406535e-7)
            (9.389356000789832,1.0323861961250577e-7)
            (9.395665759667988,1.0434493800505119e-7)
            (9.401548124123519,1.0195414554632397e-7)
            (9.407886290735103,1.0311561523660955e-7)
            (9.413707730373384,1.0075671811686825e-7)
            (9.41966328506065,1.0168439719546718e-7)
            (9.425237024484085,9.943888720405985e-8)
            (9.431305921990397,1.0042840302087845e-7)
            (9.436926209985995,9.811655108883867e-8)
            (9.44286575690433,9.904366594725894e-8)
            (9.448341909811118,9.685095669613426e-8)
            (9.453986978133548,9.757610770995994e-8)
            (9.459284329772252,9.545248394087168e-8)
            (9.465146679277812,9.629438032998329e-8)
            (9.470527833234351,9.408710664917459e-8)
            (9.476093177113343,9.475539226736726e-8)
            (9.481254146651267,9.272956628912101e-8)
            (9.486673109252242,9.325810300063885e-8)
            (9.491757571208272,9.126208886946777e-8)
            (9.497413998237516,9.189643828833189e-8)
            (9.502568855661114,8.984007782853674e-8)
            (9.507815678726878,9.023674895273487e-8)
            (9.512710665102942,8.838012654465036e-8)
            (9.517984866276853,8.870333600488121e-8)
            (9.522914320988631,8.684034389289616e-8)
            (9.528345769547954,8.719156145167334e-8)
            (9.53328965820498,8.534116904556736e-8)
            (9.538295125353246,8.54540741857697e-8)
            (9.54299272438704,8.377701981114137e-8)
            (9.548217885126055,8.387093817413858e-8)
            (9.553057919867406,8.214272890076728e-8)
            (9.55827636593006,8.216646475908008e-8)
            (9.563050593326825,8.05390442286607e-8)
            (9.567931339032375,8.036337967780744e-8)
            (9.572536945846469,7.886414479521505e-8)
            (9.577866715253183,7.869090921870888e-8)
            (9.582727355199689,7.708158623892523e-8)
            (9.58787417735733,7.677026396471844e-8)
            (9.592614136779767,7.532369296789225e-8)
            (9.597604498160164,7.483612273323594e-8)
            (9.602342410535323,7.347791467527941e-8)
            (9.607600827900084,7.280672666254197e-8)
            (9.612693668896695,7.149271577621248e-8)
            (9.618487548086817,7.06722212524273e-8)
            (9.623948263446573,6.928295703712945e-8)
            (9.63128631719949,6.808353367619278e-8)
            (9.637148268281996,6.669900782067924e-8)
            (9.642777474608138,6.565200603633853e-8)
            (9.646988123103833,6.46761530475249e-8)
            (9.650976143697527,6.385144531571619e-8)
            (9.65443163897281,6.312982934110528e-8)
            (9.657706616927777,6.242973403797515e-8)
            (9.660641487280426,6.182786937682316e-8)
            (9.663383322247395,6.124122665585058e-8)
            (9.665630267835258,6.077662625740408e-8)
            (9.667804445354218,6.031954423633668e-8)
            (9.669608618384194,5.994434920386793e-8)
            (9.671246330948048,5.96016511826302e-8)
            (9.67299256489005,5.923886861133752e-8)
            (9.674612370528013,5.8900902821939915e-8)
            (9.676976004742322,5.8413206303977534e-8)
            (9.679187227232298,5.7951300037845806e-8)
            (9.681557034885515,5.746768476848604e-8)
            (9.683822303406911,5.699895429012349e-8)
            (9.686368003577966,5.650953910994508e-8)
            (9.688671754560083,5.600063765462155e-8)
            (9.691376585970666,5.54972534617211e-8)
            (9.693948279969673,5.4933489324589054e-8)
            (9.696781826253318,5.4446502059912154e-8)
            (9.69937270814461,5.386505545432287e-8)
            (9.70203751587588,5.3446453663469965e-8)
            (9.704564146487586,5.28403506098399e-8)
            (9.707565958311447,5.246793900810394e-8)
            (9.710300381067517,5.1758581542670804e-8)
            (9.713195879679521,5.1475599988588675e-8)
            (9.715854142954791,5.077214786655909e-8)
            (9.718598569531965,5.056633163325963e-8)
            (9.721204805633606,4.979982911004435e-8)
            (9.724017047367468,4.9627168742797125e-8)
            (9.726739171760297,4.8893838997466775e-8)
            (9.729592638886572,4.8888584850142116e-8)
            (9.732265793302401,4.8010802712629705e-8)
            (9.735191793908792,4.821508153509316e-8)
            (9.737909058824066,4.7199566492165814e-8)
            (9.740828990153982,4.759919250869204e-8)
            (9.743533152445137,4.649608795075046e-8)
            (9.74639616682271,4.706195319641575e-8)
            (9.74907454623671,4.584395247397234e-8)
            (9.752020331422317,4.669740972389103e-8)
            (9.754743423416432,4.532900785924944e-8)
            (9.75762692454193,4.6373967779859636e-8)
            (9.760307367239415,4.492532143098304e-8)
            (9.763174776057626,4.619528395081242e-8)
            (9.765855218533897,4.4586540118621564e-8)
            (9.768798317824267,4.623969296151354e-8)
            (9.771511669967795,4.447289940194741e-8)
            (9.774357340045105,4.626694261329793e-8)
            (9.77701353631329,4.4414782156241535e-8)
            (9.779898909125404,4.6547655677486776e-8)
            (9.782587130674493,4.4490432215634586e-8)
            (9.78550808555853,4.7007018748304796e-8)
            (9.788203094302526,4.48410333237763e-8)
            (9.791027402055105,4.7432037488261865e-8)
            (9.793672535829755,4.5157175788037657e-8)
            (9.796590833313958,4.825006193187403e-8)
            (9.799294447909272,4.5737013085275335e-8)
            (9.802184810245455,4.90596617686956e-8)
            (9.804862158527706,4.653341239197635e-8)
            (9.807695676564643,4.9925095997740906e-8)
            (9.810353301034956,4.7254192231940864e-8)
            (9.8133141297165,5.129224222620629e-8)
            (9.81604075699963,4.83836595558682e-8)
            (9.818911580036998,5.238049406094668e-8)
            (9.821585213754169,4.9545188512195084e-8)
            (9.824468827917762,5.3723262277469076e-8)
            (9.82716945210415,5.0708838844597604e-8)
            (9.830174579609343,5.552743026662038e-8)
            (9.832934161091572,5.2359118706030685e-8)
            (9.835817907247142,5.6877715118276855e-8)
            (9.838518287408409,5.380391468267978e-8)
            (9.8415035545957,5.8750215816102294e-8)
            (9.844285023785035,5.544851230824662e-8)
            (9.847340675396797,6.078467552216603e-8)
            (9.850153935380222,5.75139842829204e-8)
            (9.853109498271312,6.244681052855012e-8)
            (9.855889898445962,5.9220531355639e-8)
            (9.859046802839368,6.493038429399786e-8)
            (9.861962549599534,6.138316112743173e-8)
            (9.865111420272635,6.703611266712855e-8)
            (9.868029415921438,6.373707698026674e-8)
            (9.871161381262967,6.908909051423411e-8)
            (9.874115687906249,6.577649228430467e-8)
            (9.877557529016519,7.225910464861959e-8)
            (9.880705587896735,6.849534824742197e-8)
            (9.884082641695965,7.442181776007776e-8)
            (9.887237658535325,7.110219488935462e-8)
            (9.89077190680696,7.70155122688633e-8)
            (9.89410901789988,7.364668322662323e-8)
            (9.898145332447806,8.101243671994828e-8)
            (9.901821295465984,7.703786742649978e-8)
            (9.905948302703429,8.347645328469167e-8)
            (9.909864767096922,8.020419942202518e-8)
            (9.915070830274418,8.721691304218601e-8)
            (9.920098111486176,8.443243128903808e-8)
            (9.925868927688628,9.0390673647449e-8)
            (9.930483303304761,9.048449411658091e-8)
            (9.93488187191807,9.23979393428131e-8)
            (9.938691132470806,9.444261111367304e-8)
            (9.942306914296969,9.347740011456142e-8)
            (9.94593910010134,9.788154320166143e-8)
            (9.949322989607166,9.5791739679629e-8)
            (9.952529910980932,9.948863105913498e-8)
            (9.955621887928269,9.938960287817629e-8)
            (9.958577967656602,1.0281568248395611e-7)
            (9.961411873140742,1.0061552170961317e-7)
            (9.964570528058749,1.0508533682606202e-7)
            (9.967606403904817,1.0304505689040966e-7)
            (9.970834720620429,1.0846288177193547e-7)
            (9.973753497873224,1.0632459972336597e-7)
            (9.976580839869262,1.1053279817966512e-7)
            (9.97926834781764,1.079149443288057e-7)
            (9.982483762776226,1.1419569766925959e-7)
            (9.985398560243734,1.1046043839859044e-7)
            (9.98818598366046,1.1446581935982459e-7)
            (9.990889013580787,1.1342153531207213e-7)
            (9.993590608013122,1.1702190914264828e-7)
            (9.996195995947566,1.1464709104603729e-7)
            (9.99910853928284,1.1874802990399504e-7)
            (10.001933219476543,1.1668834832633137e-7)
            (10.004725182434568,1.201480865454061e-7)
            (10.007432721045681,1.194136802965665e-7)
            (10.010130844895873,1.2281395923081514e-7)
            (10.012724877453886,1.2051978847200826e-7)
            (10.015686665582017,1.2478719759684204e-7)
            (10.018518851793186,1.225057221474887e-7)
            (10.021603236226408,1.276254306872445e-7)
            (10.024396226780668,1.2521368117866477e-7)
            (10.02716708844529,1.2916264909182655e-7)
            (10.02980854375041,1.2655045442128482e-7)
            (10.032741249093664,1.3045878656341255e-7)
            (10.035590898418748,1.2839431489922238e-7)
            (10.038721415125195,1.3316402821545798e-7)
            (10.041589697357304,1.3067809419277803e-7)
            (10.044526385219882,1.3481239258019088e-7)
            (10.047308928372003,1.321673823067052e-7)
            (10.050594553510694,1.3750982408877595e-7)
            (10.05359953309463,1.3417150776056645e-7)
            (10.056844734185475,1.392400312331765e-7)
            (10.059820741729219,1.36404780598208e-7)
            (10.062917649248334,1.405152460645555e-7)
            (10.065867006685831,1.3781366007109847e-7)
            (10.069134183609618,1.4158294509199274e-7)
            (10.072296495472822,1.3956208979742053e-7)
            (10.075735739749394,1.438112689786349e-7)
            (10.078943038120247,1.4131326653114106e-7)
            (10.082448135887633,1.4558968475623873e-7)
            (10.085744569699397,1.4288753072728935e-7)
            (10.089550783154085,1.4773378924020967e-7)
            (10.093061625890035,1.447192964228439e-7)
            (10.096924182556624,1.4925410032090493e-7)
            (10.10053349837341,1.464327777596704e-7)
            (10.104630466925142,1.5089466858237127e-7)
            (10.108485123978465,1.4803801637468918e-7)
            (10.113102231066529,1.5311378207511264e-7)
            (10.11735285779088,1.4991244615359855e-7)
            (10.12225811682883,1.544938791130979e-7)
            (10.126897814464494,1.5160810117226198e-7)
            (10.132978280334004,1.5643184906076743e-7)
            (10.13878900134713,1.53524695775343e-7)
            (10.147053698384768,1.5745357250157248e-7)
            (10.153015132313145,1.5675177697770055e-7)
            (10.158491696171055,1.5661999423009853e-7)
            (10.16324506810814,1.578264844443761e-7)
            (10.16782783123316,1.5867519999830135e-7)
            (10.172040641384896,1.5989393823976409e-7)
            (10.176087809703592,1.5831697950881402e-7)
            (10.180668808105104,1.6089256877568845e-7)
            (10.185115258993672,1.5915737274661478e-7)
            (10.189500198975585,1.6143655626671077e-7)
            (10.193695258483267,1.6077691728923015e-7)
            (10.19771607167911,1.6278694469901084e-7)
            (10.201572284797797,1.6083627828365416e-7)
            (10.205930475563457,1.6346552772128434e-7)
            (10.210146317539285,1.6156221277292466e-7)
            (10.214322786578117,1.6373083962943373e-7)
            (10.218367355504268,1.6282315078009206e-7)
            (10.222380890247157,1.6493271505660918e-7)
            (10.22623707963539,1.6291841783977777e-7)
            (10.23064702060014,1.6564878263025483e-7)
            (10.234856616933303,1.6357387358831152e-7)
            (10.239448246358451,1.669250146718462e-7)
            (10.243597290255332,1.6476067743546186e-7)
            (10.24769803291982,1.672484174847887e-7)
            (10.251607476085928,1.6499116548590838e-7)
            (10.25595223035847,1.674380765639074e-7)
            (10.260173799698045,1.6553806934334342e-7)
            (10.264826626532765,1.6863609431205482e-7)
            (10.269073851309612,1.6643094574396786e-7)
            (10.273381828019653,1.690132932259813e-7)
            (10.277465472973324,1.6673344073102098e-7)
            (10.2822977281378,1.702043175498417e-7)
            (10.286713792554243,1.673557775321146e-7)
            (10.291485952038578,1.7069105187826845e-7)
            (10.295839067570906,1.6824504809791547e-7)
            (10.300294138300535,1.7077988810506365e-7)
            (10.304539396669362,1.6847581137721046e-7)
            (10.30923851348223,1.7079903888357471e-7)
            (10.313784146638865,1.6893787890782117e-7)
            (10.318706024742232,1.7164411602893927e-7)
            (10.323265813703562,1.6949368956798475e-7)
            (10.32808890964748,1.7205085735154262e-7)
            (10.332638402124779,1.6978942614860502e-7)
            (10.33789769039976,1.72910612315272e-7)
            (10.342716133314822,1.703148014417005e-7)
            (10.347864070925034,1.7316144015383683e-7)
            (10.352639372155913,1.708310966244909e-7)
            (10.35777652240962,1.73406037319519e-7)
            (10.362627118565708,1.7110386391805243e-7)
            (10.368331676820311,1.7436229701041033e-7)
            (10.373491414916824,1.7166541291584281e-7)
            (10.378901894051424,1.7435537288082787e-7)
            (10.383947719675762,1.7207986367758646e-7)
            (10.38948849978433,1.7460906921919615e-7)
            (10.394715875878086,1.7232626084953412e-7)
            (10.400269949232499,1.742981252673106e-7)
            (10.40565669447427,1.7274891688381738e-7)
            (10.411371887737806,1.748535501312383e-7)
            (10.41679314202513,1.728677448232625e-7)
            (10.423246337305358,1.758436957135726e-7)
            (10.429083132252499,1.7330026915083666e-7)
            (10.435264234817234,1.7584626586519146e-7)
            (10.441008071959187,1.7368341752482485e-7)
            (10.447256308721327,1.759690212480452e-7)
            (10.453174969464044,1.738399642883412e-7)
            (10.459588304178025,1.7571426067592011e-7)
            (10.46579286661932,1.74160376391195e-7)
            (10.472432086091535,1.7618311678966627e-7)
            (10.478701246003341,1.742824538301235e-7)
            (10.485959150338898,1.7679150060028296e-7)
            (10.49263110870809,1.7457922142368842e-7)
            (10.49986843066523,1.7691708564473058e-7)
            (10.506597892294446,1.748629980136089e-7)
            (10.51398235218573,1.7703946896238177e-7)
            (10.5209362602147,1.7501089425855614e-7)
            (10.529079912341857,1.776043783923885e-7)
            (10.536498359646975,1.7533717810473654e-7)
            (10.544437740961243,1.7753021787978458e-7)
            (10.551858496972654,1.7555026018832234e-7)
            (10.560176392687994,1.7767052417958083e-7)
            (10.567991854075471,1.7568160245128664e-7)
            (10.577160847516327,1.781936789235403e-7)
            (10.585475836256409,1.7600020754148884e-7)
            (10.594312414817876,1.7801172297059943e-7)
            (10.60261466953572,1.761335170182871e-7)
            (10.612163638093062,1.7821238013927274e-7)
            (10.621084060002161,1.7625419653438844e-7)
            (10.631444841132978,1.785847318562235e-7)
            (10.640854635595991,1.7654014538042152e-7)
            (10.650859344954313,1.7835478215861075e-7)
            (10.660310185469205,1.7659465435266668e-7)
            (10.671541345802495,1.7867314553887185e-7)
            (10.681912796966577,1.767089680163559e-7)
            (10.693743657856125,1.788190114569976e-7)
            (10.704540271098915,1.7694412158061225e-7)
            (10.716100594250664,1.7855809468324356e-7)
            (10.727081557922558,1.7692747202152467e-7)
            (10.740740075199641,1.7911014543400358e-7)
            (10.7530844160536,1.7703520814643133e-7)
            (10.766991519659866,1.790110441180912e-7)
            (10.779675103935878,1.7723455474660852e-7)
            (10.793294203074854,1.7863583380542228e-7)
            (10.806319788698197,1.771485520653661e-7)
            (10.82158390865594,1.784444569413053e-7)
            (10.836234884536289,1.770945927943244e-7)
            (10.853375042152571,1.786868737035797e-7)
            (10.868974990504428,1.7716150833234772e-7)
            (10.88576529818868,1.7836062243196187e-7)
            (10.90175393665141,1.770172789009543e-7)
            (10.922216116114136,1.7870733547683292e-7)
            (10.940715181768923,1.7693646083556414e-7)
            (10.960471246477839,1.7793535976800254e-7)
            (10.979566149406011,1.76860937104271e-7)
            (11.000768518934754,1.7770270541916582e-7)
            (11.021234497099009,1.7658981571397398e-7)
            (11.047792657314108,1.7784379884044136e-7)
            (11.071951598210878,1.763434510825325e-7)
            (11.098066832277013,1.770605179561106e-7)
            (11.123291459185916,1.7607670037700382e-7)
            (11.151839304744309,1.7667589860414838e-7)
            (11.179226841886658,1.756677748581272e-7)
            (11.21487855823298,1.7654331840131856e-7)
            (11.246967111202812,1.7521342170720508e-7)
            (11.281052651406313,1.755786173202253e-7)
            (11.314019120235965,1.747083999885357e-7)
            (11.350792110125605,1.7495782341457357e-7)
            (11.385675019262436,1.7409210576412412e-7)
            (11.422904976403997,1.7413737499822748e-7)
            (11.459030195489639,1.734304544734161e-7)
            (11.49819338799641,1.734551891717969e-7)
            (11.534009655073401,1.7273897214331872e-7)
            (11.57012409073399,1.7266593058242333e-7)
            (11.60368726704125,1.7203946244518588e-7)
            (11.639307959445219,1.7190734073594748e-7)
            (11.672139342036829,1.7132264918020634e-7)
            (11.70630334061019,1.7114008256572183e-7)
            (11.737319536456894,1.7062099552988982e-7)
            (11.767625194958446,1.7039005839485624e-7)
            (11.79586837987741,1.6994697935293905e-7)
            (11.82606043697915,1.6968456987574638e-7)
            (11.853595027874034,1.6926334818475124e-7)
            (11.881123639359572,1.689876883421444e-7)
            (11.906110574762437,1.6862216804959064e-7)
            (11.929980612874582,1.6835046883084003e-7)
            (11.952274328291823,1.6803439125131451e-7)
            (11.973717296893462,1.6776957029125818e-7)
            (11.994465922336198,1.674842622162136e-7)
            (12.014408978053071,1.6722672449073322e-7)
            (12.032691591645817,1.669735149171117e-7)
            (12.049456394386548,1.667486436328356e-7)
            (12.064571299355691,1.665387820995628e-7)
            (12.074528835683466,1.6640146721574856e-7)
            (12.084017188904337,1.6626955517382307e-7)
            (12.096872416258055,1.6609014744662928e-7)
            (12.111206269369099,1.6588823764694663e-7)
            (12.12979025234841,1.656258506461303e-7)
            (12.148329402723244,1.653588291357045e-7)
            (12.169955231340332,1.6505249662915713e-7)
            (12.190204336725278,1.6474863545980775e-7)
            (12.214167038403211,1.6441542668027237e-7)
            (12.235815005194384,1.6406854499062258e-7)
            (12.258597475296392,1.6374616864071162e-7)
            (12.280466081364384,1.6338361694550477e-7)
            (12.304872973740919,1.6304396259867832e-7)
            (12.327727677643935,1.626402436414113e-7)
            (12.351293350450247,1.6230661847816605e-7)
            (12.373836786624784,1.619152816903113e-7)
            (12.396353951917268,1.6160364378351132e-7)
            (12.41800247400694,1.611703076295292e-7)
            (12.443088812745087,1.6084192330405803e-7)
            (12.467127655516046,1.6033944967446844e-7)
            (12.493613662716408,1.600358851002245e-7)
            (12.517472639698232,1.5949939554357015e-7)
            (12.54096647245639,1.592285204618468e-7)
            (12.56330818078931,1.5865995537913254e-7)
            (12.590421028750134,1.5844497377769845e-7)
            (12.615014578031994,1.5772364411761674e-7)
            (12.638800072839784,1.5746993771029224e-7)
            (12.661801442080215,1.5691320765375126e-7)
            (12.684735247021779,1.5667782835765263e-7)
            (12.706839658476934,1.5598439813762323e-7)
            (12.73169103224096,1.5577236258128847e-7)
            (12.755719553412263,1.5501318035117208e-7)
            (12.779302488799257,1.5478509032256547e-7)
            (12.802132281013792,1.5416499846912403e-7)
            (12.82465174103486,1.5398890756507518e-7)
            (12.846268679956507,1.5314914556775235e-7)
            (12.870636865941723,1.5305024314982395e-7)
            (12.893970734159405,1.5212899144874193e-7)
            (12.91896142925099,1.521745009149397e-7)
            (12.941570937569782,1.512044225671654e-7)
            (12.96363525856687,1.5121485599821078e-7)
            (12.984590395887912,1.5015319126681417e-7)
            (13.009626818672833,1.5046163163044236e-7)
            (13.0322593390902,1.49084626852766e-7)
            (13.053705623334118,1.491224878331297e-7)
            (13.074495282616226,1.4825998722949387e-7)
            (13.095159732442687,1.4829809707171987e-7)
            (13.115060088954145,1.4710872733401054e-7)
            (13.136998369081354,1.4722457074913338e-7)
            (13.15826393405282,1.46013472245532e-7)
            (13.178895402411205,1.4604839210392978e-7)
            (13.198907676119672,1.4516289305882643e-7)
            (13.218605900056422,1.452775155612609e-7)
            (13.237491369242697,1.4393501823710348e-7)
            (13.25846407020195,1.4421811569849624e-7)
            (13.278559835019701,1.4282447287628862e-7)
            (13.29971629410595,1.433519988751678e-7)
            (13.318987603046915,1.418886442803844e-7)
            (13.337924959031,1.4231427941234026e-7)
            (13.355883096807107,1.4069534282103473e-7)
            (13.377016083814528,1.416490714593203e-7)
            (13.396094200874272,1.3958955771351133e-7)
            (13.41576412786243,1.4048692764740015e-7)
            (13.433645376738843,1.3873584122331842e-7)
            (13.45125068463084,1.3932637521368166e-7)
            (13.468016888537747,1.3750345892226194e-7)
            (13.486152454983737,1.3805443611016221e-7)
            (13.503653998555373,1.364026153805227e-7)
            (13.521856510659825,1.372005279924221e-7)
            (13.538648141991432,1.3537618441390354e-7)
            (13.555677333097853,1.361693725863708e-7)
            (13.571715023362417,1.341720575176445e-7)
            (13.589697643377589,1.3536113753617163e-7)
            (13.606105250331968,1.3309348128875262e-7)
            (13.62283058437193,1.3418306163872996e-7)
            (13.638298998434017,1.320761461835898e-7)
            (13.654265978559947,1.3307957176295874e-7)
            (13.669311940972232,1.3086259375564845e-7)
            (13.686344884967406,1.323449273855721e-7)
            (13.701700134859006,1.2984242263795327e-7)
            (13.717004287589578,1.310292285304332e-7)
            (13.731239120097472,1.2877380084079632e-7)
            (13.74625683125124,1.2994694953126634e-7)
            (13.760384367771728,1.2754911219012044e-7)
            (13.774666080675654,1.2831473846276679e-7)
            (13.788515287981012,1.265970291306792e-7)
            (13.80246923554959,1.2751163100851045e-7)
            (13.815686835221276,1.2525226523505725e-7)
            (13.82938210114434,1.2602257461970927e-7)
            (13.842679859455716,1.2418234147307977e-7)
            (13.85629643048421,1.2523723050750642e-7)
            (13.869071187402238,1.2291156006170879e-7)
            (13.882914863020568,1.2434663213152154e-7)
            (13.895672195467887,1.2177817717268077e-7)
            (13.908818909682367,1.2318702213898207e-7)
            (13.921027024816365,1.2065079376547517e-7)
            (13.933815014677293,1.2206567770623444e-7)
            (13.94576764181094,1.1942866565143026e-7)
            (13.958689617947268,1.2106305180053373e-7)
            (13.97055329969449,1.1834672085300367e-7)
            (13.982642045775552,1.19802142946529e-7)
            (13.993921117427528,1.1715974795637586e-7)
            (14.005964545561126,1.1871252561740238e-7)
            (14.017173406282112,1.1594448482691738e-7)
            (14.02911989378575,1.1761909055604798e-7)
            (14.040099939413768,1.148712187160585e-7)
            (14.051275111443779,1.1633465154963409e-7)
            (14.061742408074513,1.1361349358085114e-7)
            (14.073128639953396,1.1530394460005657e-7)
            (14.083648284903534,1.1242180507896124e-7)
            (14.094617070403558,1.1407525789444241e-7)
            (14.104746604861823,1.1131513563830778e-7)
            (14.115166614972871,1.1280406274126047e-7)
            (14.124943741556773,1.100077326421347e-7)
            (14.135696565366766,1.1181801217218305e-7)
            (14.145549726546612,1.0885240764419087e-7)
            (14.155608661207308,1.1045468935666161e-7)
            (14.164953317423679,1.0767042920429477e-7)
            (14.174759273272842,1.0921681939638385e-7)
            (14.183947120294999,1.0634234813778932e-7)
            (14.194022581282661,1.0819989787387586e-7)
            (14.203212077829566,1.0522115403628773e-7)
            (14.212467090710591,1.0674817345147776e-7)
            (14.221115024325798,1.0393920182670956e-7)
            (14.230418636735687,1.0556729889371987e-7)
            (14.239088698695895,1.026130132276952e-7)
            (14.248420703976741,1.0441045926017618e-7)
            (14.256948315326655,1.014995376803202e-7)
            (14.265521339511912,1.0293876072846772e-7)
            (14.273572498065016,1.0011906322863438e-7)
            (14.282458756148296,1.0184751867355103e-7)
            (14.29065741196946,9.881243008272118e-8)
            (14.299233549333055,1.0048713346854196e-7)
            (14.307120951552863,9.765836774108614e-8)
            (14.315142690056623,9.903492121824356e-8)
            (14.322699386595442,9.621037027941288e-8)
            (14.331208035599495,9.804569605013634e-8)
            (14.338955914594996,9.49351646232487e-8)
            (14.346839504543086,9.648088970950564e-8)
            (14.354139033081982,9.370072600023684e-8)
            (14.361716910407537,9.504947591112102e-8)
            (14.368858343763264,9.22187658962588e-8)
            (14.37616192910615,9.309498032715568e-8)
            (14.383254071534472,9.09845872220752e-8)
            (14.390492765057123,9.202471320256823e-8)
            (14.397323363862844,8.941894485047955e-8)
            (14.405001816973497,9.102844387346624e-8)
            (14.411982731501325,8.807464803887753e-8)
            (14.419047610603725,8.941336953872245e-8)
            (14.425611120477397,8.672333988081282e-8)
            (14.432518142386549,8.796079658212763e-8)
            (14.439011542530391,8.519967962006864e-8)
            (14.446308965962782,8.684975543850655e-8)
            (14.45289191944865,8.389562284369626e-8)
            (14.459450127035279,8.508295407798811e-8)
            (14.465578784323297,8.245209724593386e-8)
            (14.472201787906966,8.365362026090772e-8)
            (14.478398396534978,8.091700255321594e-8)
            (14.485248079717099,8.238045318019004e-8)
            (14.49143220556381,7.961459037782579e-8)
            (14.497557148470479,8.059084304262862e-8)
            (14.503314575417491,7.807377512123905e-8)
            (14.509728476716708,7.923130067405649e-8)
            (14.515669674365329,7.653086486355027e-8)
            (14.522038420051665,7.772234240624005e-8)
            (14.527831113145874,7.520401287613129e-8)
            (14.533601489998025,7.596662088982318e-8)
            (14.539054343561078,7.359296852860972e-8)
            (14.54533705066599,7.472621367516128e-8)
            (14.551057596239582,7.204445658530451e-8)
            (14.556992243220257,7.298637636667838e-8)
            (14.56242753977003,7.068055749468686e-8)
            (14.567911291066734,7.124890310968393e-8)
            (14.573114716979925,6.904004574180699e-8)
            (14.57865280352503,6.937604004562109e-8)
            (14.584010923048329,6.751121735485918e-8)
            (14.589573869203365,6.79478849999497e-8)
            (14.594761116048087,6.592944177922622e-8)
            (14.600271665070444,6.639641330015562e-8)
            (14.605409337386916,6.433345999035236e-8)
            (14.610956226921997,6.482090347922161e-8)
            (14.616073978421474,6.277961288722673e-8)
            (14.621414213540596,6.313383760383815e-8)
            (14.626393269498218,6.121363374342507e-8)
            (14.631765309959013,6.151914010344526e-8)
            (14.63675618161555,5.963544429681166e-8)
            (14.64211314822631,5.988044770981817e-8)
            (14.647059970669629,5.8092696102455244e-8)
            (14.652247117702832,5.8199055173434216e-8)
            (14.657096720561093,5.65375883233314e-8)
            (14.662427443137606,5.660878334073492e-8)
            (14.667355148304768,5.498502171156642e-8)
            (14.67261267301722,5.495660881381706e-8)
            (14.677485559946719,5.3472577599831814e-8)
            (14.682700916841334,5.332965224247023e-8)
            (14.687586060121884,5.196083991211149e-8)
            (14.693106072274,5.1775180238709796e-8)
            (14.698186314946119,5.0451016344773556e-8)
            (14.703713622510072,5.014892081137557e-8)
            (14.708879809516588,4.898279301344589e-8)
            (14.714901272327356,4.8553540478244e-8)
            (14.720601773491143,4.747789027710023e-8)
            (14.72845949372605,4.6884624882750525e-8)
            (14.734063521634594,4.6014977588659074e-8)
            (14.739320455119604,4.552752703308242e-8)
            (14.743429714296267,4.510455243640462e-8)
            (14.74724895100865,4.474918840320338e-8)
            (14.75076607391875,4.449248939374804e-8)
            (14.753934963150323,4.424206261033571e-8)
            (14.756656212627588,4.407535560559897e-8)
            (14.759114121905085,4.391957475387872e-8)
            (14.761160682331525,4.381173859843984e-8)
            (14.763032859192178,4.371737739522937e-8)
            (14.764796697239778,4.36401810666188e-8)
            (14.766422656278761,4.3574495014777766e-8)
            (14.768920829811536,4.3492448794275004e-8)
            (14.771285860264342,4.342354255319965e-8)
            (14.773841444951962,4.3377943428276956e-8)
            (14.776304873351792,4.334180837998382e-8)
            (14.778879918840294,4.3347919395177394e-8)
            (14.781350625259263,4.3328867763075866e-8)
            (14.784487456705538,4.342899807577741e-8)
            (14.787312967007054,4.342630542245493e-8)
            (14.790359392769298,4.3616232383432015e-8)
            (14.793123088550363,4.3656223493759466e-8)
            (14.7959182472589,4.3906421172602234e-8)
            (14.798589963822465,4.394176382664044e-8)
            (14.801594679818763,4.429865319752251e-8)
            (14.80449361796826,4.439658027096643e-8)
            (14.807596093888115,4.4916852986233955e-8)
            (14.810460162693651,4.5005378251988444e-8)
            (14.813438949116872,4.563606113618902e-8)
            (14.816249198742941,4.568596799493869e-8)
            (14.819478158299313,4.65847634732414e-8)
            (14.822428177267355,4.660336324995314e-8)
            (14.825507502597786,4.7598825646124913e-8)
            (14.828359465672047,4.763235882022008e-8)
            (14.831369709140807,4.873564216062321e-8)
            (14.834209328889267,4.8716520610275107e-8)
            (14.837485796272418,5.02125189483219e-8)
            (14.84044642610828,5.01198243783156e-8)
            (14.843464379434502,5.15878063054175e-8)
            (14.846276553575992,5.151920341224803e-8)
            (14.849308237398509,5.31412971935827e-8)
            (14.852161485114099,5.300038988078032e-8)
            (14.855101450495377,5.4508921726917144e-8)
            (14.857953277019002,5.470952139379488e-8)
            (14.860886235129385,5.643056812072909e-8)
            (14.863669795370383,5.6296617396495876e-8)
            (14.866621593028075,5.805853020027519e-8)
            (14.8694847286188,5.819872380687692e-8)
            (14.872469390351377,6.026986066461584e-8)
            (14.875274347578076,6.007867670906573e-8)
            (14.878381627649278,6.258720387152662e-8)
            (14.881249148268514,6.224311911269459e-8)
            (14.884272106729409,6.482413659032867e-8)
            (14.887080985277608,6.445792625201478e-8)
            (14.890076475600443,6.713344694186063e-8)
            (14.892882716790604,6.668003021795211e-8)
            (14.895993550327368,6.972029193127993e-8)
            (14.89885149610233,6.91959830739862e-8)
            (14.901828204735262,7.212762279977616e-8)
            (14.904608697100821,7.161294316196101e-8)
            (14.907636282205317,7.473949380023655e-8)
            (14.910461679663323,7.41361066858121e-8)
            (14.913558499824921,7.753733927803388e-8)
            (14.916405271616311,7.692054072072897e-8)
            (14.919365333632141,8.012919512720121e-8)
            (14.922143045350433,7.950220293680911e-8)
            (14.925236268658631,8.307624592331639e-8)
            (14.928101604271015,8.233918239872585e-8)
            (14.931179785314018,8.597944685028773e-8)
            (14.934023710672124,8.530947282234432e-8)
            (14.937014589990623,8.878302865002127e-8)
            (14.939828854750914,8.807633851637383e-8)
            (14.943019372872774,9.208709443610277e-8)
            (14.94594746599771,9.123941980326765e-8)
            (14.949031741815821,9.504792704266401e-8)
            (14.951900405525613,9.433674094367863e-8)
            (14.954987353995055,9.810764647756404e-8)
            (14.957891201878452,9.734895794392885e-8)
            (14.96120718204004,1.0172848474315685e-7)
            (14.964230459025218,1.0083428160248302e-7)
            (14.967380950018791,1.0477877210916669e-7)
            (14.970331369751065,1.0405398041032126e-7)
            (14.97361020128859,1.0818644888312121e-7)
            (14.976681913250564,1.0740000999864221e-7)
            (14.980171663614348,1.1202497102755433e-7)
            (14.98335603063207,1.1119893348278899e-7)
            (14.98669258579742,1.1529065978406921e-7)
            (14.989840228623809,1.1462318150408047e-7)
            (14.993501483798099,1.192744247864551e-7)
            (14.996900039677394,1.1847356565092091e-7)
            (15.000742813365932,1.2334491437682606e-7)
            (15.004279393382145,1.2267827980625703e-7)
            (15.00813841226111,1.271033757304845e-7)
            (15.011815262066946,1.2664462997883753e-7)
            (15.016545579598894,1.3244773338298868e-7)
            (15.020886087339349,1.316250632584332e-7)
            (15.026521209256806,1.375433223147876e-7)
            (15.031917948641915,1.379422212732038e-7)
            (15.038001655123493,1.4418566593147265e-7)
            (15.042575603669814,1.4443045047842154e-7)
            (15.046938522717705,1.469902318158308e-7)
            (15.050846592794565,1.4919468334794432e-7)
            (15.054590044024984,1.5007445974264037e-7)
            (15.0582671424341,1.532564920918973e-7)
            (15.061758652850068,1.5336675467911788e-7)
            (15.065360793119233,1.5709705705527694e-7)
            (15.06867532074713,1.568836046253172e-7)
            (15.072028591599265,1.6059870180706813e-7)
            (15.07511597756115,1.6031362499405622e-7)
            (15.0782363607488,1.6369542003631466e-7)
            (15.081190297598164,1.6312850371799852e-7)
            (15.084273970721666,1.6619926844416842e-7)
            (15.087264369087942,1.662126385165089e-7)
            (15.09033761869409,1.6949444970029376e-7)
            (15.093222559501227,1.68985930308711e-7)
            (15.096373177482096,1.7264137273402016e-7)
            (15.099285664195977,1.7191647928275572e-7)
            (15.1023453146718,1.754567344265916e-7)
            (15.10518592169119,1.7473202284508785e-7)
            (15.108191398507497,1.7814383874273734e-7)
            (15.111006935696665,1.773489511233335e-7)
            (15.114114749253895,1.8100192015959599e-7)
            (15.116973688441423,1.8012655883430143e-7)
            (15.119956126295557,1.834739580168459e-7)
            (15.122740014021241,1.8265982589059283e-7)
            (15.125759342619832,1.8601425940620301e-7)
            (15.128579776246166,1.8513169243497488e-7)
            (15.13168202991956,1.886373998050675e-7)
            (15.13453454289579,1.8773235846607626e-7)
            (15.137510640280885,1.9088380028654992e-7)
            (15.140302518804361,1.9002408040736322e-7)
            (15.143411293449367,1.933621048709996e-7)
            (15.146295680377952,1.9240068976492497e-7)
            (15.149420974975257,1.9570294671608206e-7)
            (15.152307063042784,1.9480071440499495e-7)
            (15.155353041285343,1.9780336012549666e-7)
            (15.158220177601821,1.969126786213588e-7)
            (15.161487215980173,2.0026587611186928e-7)
            (15.164489416492636,1.9922223422077348e-7)
            (15.167685931829261,2.023191900084871e-7)
            (15.17065680190984,2.0141046381059993e-7)
            (15.173863770058928,2.0433009189330174e-7)
            (15.176884398483121,2.0340624582593018e-7)
            (15.18037543955191,2.0675999110185884e-7)
            (15.183556460072314,2.056517660233412e-7)
            (15.186906971906845,2.0856760210164168e-7)
            (15.190041672398669,2.0764312831063424e-7)
            (15.193532430710734,2.1054411621526184e-7)
            (15.19681128425814,2.0957392757707163e-7)
            (15.200611569662556,2.12858780850772e-7)
            (15.204066472930336,2.1174103301785313e-7)
            (15.207714375300355,2.1450142295591622e-7)
            (15.211151525804988,2.1357362646220695e-7)
            (15.215147447985396,2.165444060110217e-7)
            (15.218873373045003,2.1549592000333452e-7)
            (15.223188151120084,2.186767387702472e-7)
            (15.227132696502203,2.1758552664167722e-7)
            (15.231421254296754,2.20259487302207e-7)
            (15.235499294551955,2.1935513734908934e-7)
            (15.240654013483626,2.2265405608274484e-7)
            (15.245399161633602,2.2140590091169039e-7)
            (15.251309131674198,2.2479027014893673e-7)
            (15.25679944869836,2.2363993527033134e-7)
            (15.264000759195843,2.2565051181932815e-7)
            (15.270945487218905,2.2667455416234528e-7)
            (15.277687256370735,2.2855038789558246e-7)
            (15.28307520206674,2.285488598310866e-7)
            (15.28825656980241,2.2905667981446737e-7)
            (15.293192722438706,2.3008716564119275e-7)
            (15.29796948786656,2.2999635262802921e-7)
            (15.30270916943151,2.3134565318211915e-7)
            (15.307276499126544,2.3093226134377045e-7)
            (15.311911743804428,2.3245632993848977e-7)
            (15.316334769411666,2.317806174818797e-7)
            (15.320986307281293,2.3353300678718843e-7)
            (15.325315873597322,2.3265706315637012e-7)
            (15.329539779724326,2.3398869492788676e-7)
            (15.333637337997427,2.3370037130035376e-7)
            (15.33774680828392,2.3498715768917573e-7)
            (15.341696107017151,2.3417497323845465e-7)
            (15.346098747716683,2.3562251293093156e-7)
            (15.350343094123772,2.3489106734794392e-7)
            (15.354920930221088,2.3662479367879853e-7)
            (15.359091387241852,2.3577920122565426e-7)
            (15.363256748410713,2.371786622517861e-7)
            (15.36721869521279,2.3622753941750176e-7)
            (15.372023827839051,2.3829765848823846e-7)
            (15.376354728567092,2.3691426993601984e-7)
            (15.38097849058429,2.3880663106427335e-7)
            (15.38516512213426,2.3774256035794964e-7)
            (15.389353084899243,2.3906552918933073e-7)
            (15.393359690521866,2.3807522765220697e-7)
            (15.397897927979315,2.3942064295469704e-7)
            (15.40225785308189,2.385518309139536e-7)
            (15.407025978929312,2.401278606477445e-7)
            (15.411367724055355,2.391873949699829e-7)
            (15.415745044013425,2.40433793628553e-7)
            (15.419909078145418,2.394626927475727e-7)
            (15.424979852245508,2.412890758845599e-7)
            (15.429555980176064,2.399296583562849e-7)
            (15.434487462063977,2.416105543188809e-7)
            (15.438954303091279,2.4053314386901e-7)
            (15.443457117009618,2.417012785455457e-7)
            (15.44776544462425,2.407238246894722e-7)
            (15.452665580895614,2.4189925942804797e-7)
            (15.457372587637677,2.4103134104518294e-7)
            (15.4625529445382,2.424197006390995e-7)
            (15.46727188271453,2.41483184951582e-7)
            (15.472059341937753,2.425765681126287e-7)
            (15.476614713040238,2.416333742808366e-7)
            (15.482187950419267,2.432491905105069e-7)
            (15.487215851210332,2.4194490529894425e-7)
            (15.492666755392145,2.434327754519606e-7)
            (15.4976034808927,2.42384421382124e-7)
            (15.502604637449858,2.4340529875099553e-7)
            (15.507391483960813,2.424709850312127e-7)
            (15.512866108465339,2.43497824066989e-7)
            (15.518120156940942,2.4265325643790663e-7)
            (15.52394301277065,2.4387796492268327e-7)
            (15.529239257108001,2.4297202094181295e-7)
            (15.534622770250689,2.439152661917466e-7)
            (15.539748825084796,2.4302536077663067e-7)
            (15.546069442776204,2.4444752056743955e-7)
            (15.551766097915591,2.4321504297156383e-7)
            (15.55800082566585,2.4453965709066087e-7)
            (15.563627481051695,2.435347063785607e-7)
            (15.569323123728159,2.444061401022936e-7)
            (15.574778791508589,2.435371633959306e-7)
            (15.581071793614814,2.4441900677130975e-7)
            (15.587109915809636,2.436164164497277e-7)
            (15.593900820421732,2.447075356945164e-7)
            (15.600035281730797,2.4383866562333977e-7)
            (15.606234451042178,2.446268256923708e-7)
            (15.612143684999783,2.438103561708421e-7)
            (15.619503881635858,2.450230792347261e-7)
            (15.626145886522329,2.438916520418995e-7)
            (15.632780447782784,2.446011632709247e-7)
            (15.639199620477655,2.4405930904610883e-7)
            (15.645815466280656,2.446505325247796e-7)
            (15.652215475522523,2.439481947227116e-7)
            (15.660328503362296,2.450186933765735e-7)
            (15.66766492873422,2.439657094818826e-7)
            (15.67512062574709,2.446509330652821e-7)
            (15.68221216268111,2.4411660448855067e-7)
            (15.689358454927458,2.446158541285839e-7)
            (15.6962725620344,2.439580063634811e-7)
            (15.704401557705797,2.4454413009752255e-7)
            (15.712282463751214,2.438898447873635e-7)
            (15.720589669243559,2.4440231708551436e-7)
            (15.728509127389612,2.43941379236319e-7)
            (15.736540856197724,2.443853959542439e-7)
            (15.744261771161014,2.4376807413484523e-7)
            (15.753318644271744,2.443022223679316e-7)
            (15.762000889199323,2.436660509642567e-7)
            (15.770978346015276,2.4407163271472257e-7)
            (15.779664821694613,2.436486109618891e-7)
            (15.788655477899495,2.440226976551735e-7)
            (15.79731815828838,2.4344965433604713e-7)
            (15.80736000582073,2.4386732990140285e-7)
            (15.817047212969056,2.432997811129185e-7)
            (15.827102091428737,2.43618852214029e-7)
            (15.836840002147417,2.432186812008569e-7)
            (15.846970273527468,2.435145365829411e-7)
            (15.856729403994407,2.429852800680882e-7)
            (15.868054960737865,2.433092818550547e-7)
            (15.878981116501372,2.427831075026692e-7)
            (15.890374834954022,2.430198926272176e-7)
            (15.901408575717847,2.4263284597174785e-7)
            (15.912946067083764,2.428453519446435e-7)
            (15.924058473619063,2.4235759423680814e-7)
            (15.936967381221033,2.4257929075071944e-7)
            (15.949424299886394,2.4209298706973035e-7)
            (15.962484031502834,2.4223830476254175e-7)
            (15.97512564362132,2.418627698117675e-7)
            (15.98840695725267,2.419810105953365e-7)
            (16.001193199297493,2.415324161387632e-7)
            (16.01605308212775,2.4164084766169175e-7)
            (16.030393712658167,2.411906720489846e-7)
            (16.045496453403373,2.4123230597169163e-7)
            (16.060106208137718,2.408651192708144e-7)
            (16.075510667345768,2.4087641626002884e-7)
            (16.090326118474078,2.404614745451603e-7)
            (16.107484066193482,2.4044406370839623e-7)
            (16.124043068348307,2.400241958079517e-7)
            (16.141466164061377,2.3994892234396243e-7)
            (16.15831463773327,2.3958662100461174e-7)
            (16.176058369877936,2.394796657963069e-7)
            (16.19308498616705,2.3909052789938526e-7)
            (16.21248886967792,2.3894107036078454e-7)
            (16.23121901523272,2.3854557960985523e-7)
            (16.25056021189601,2.3835172815396537e-7)
            (16.26928419626417,2.3799551946143661e-7)
            (16.288692323635136,2.3777566073275593e-7)
            (16.307233049245838,2.3741000363946902e-7)
            (16.327514390365995,2.371528046200987e-7)
            (16.34708533853161,2.3678490647600413e-7)
            (16.36838386365521,2.3650192729218416e-7)
            (16.38760679104016,2.3613590451549802e-7)
            (16.40632208161967,2.3585777338142658e-7)
            (16.423885418781072,2.3553040632550868e-7)
            (16.4434899315781,2.3522413684159545e-7)
            (16.461268233067717,2.3489159946988037e-7)
            (16.477275934484044,2.3462159460993482e-7)
            (16.492722646151886,2.343407351425975e-7)
            (16.50710757899339,2.3408747588225607e-7)
            (16.52072220341207,2.338374558781631e-7)
            (16.533474599478232,2.3360656269051958e-7)
            (16.54573961807102,2.3337977804753494e-7)
            (16.554307715541047,2.3322129115857462e-7)
            (16.56233466545236,2.3307163880082928e-7)
            (16.57141082672854,2.3290166457235247e-7)
            (16.581754008866756,2.3270642246426354e-7)
            (16.596863846286528,2.3241997096969712e-7)
            (16.611777449085867,2.3213237053534017e-7)
            (16.62939982472677,2.317955260335673e-7)
            (16.64558509274242,2.3147121064015673e-7)
            (16.663099623352714,2.3113159254830336e-7)
            (16.679896321795944,2.3078321151357533e-7)
            (16.699208894269276,2.3040778582785805e-7)
            (16.717070478386997,2.3002011505348434e-7)
            (16.73676447278156,2.2963901224311908e-7)
            (16.754742980753484,2.2923190058709244e-7)
            (16.77329044872201,2.288712681882246e-7)
            (16.790971787117286,2.2844419232318898e-7)
            (16.81066433162492,2.280570547347315e-7)
            (16.829715289544513,2.2758665911397227e-7)
            (16.85021062020391,2.271981832566548e-7)
            (16.86922762214812,2.266902837515704e-7)
            (16.88940080968816,2.2631926532464545e-7)
            (16.908349213465943,2.257710060748992e-7)
            (16.929707329225685,2.2540445217467452e-7)
            (16.949326041596695,2.2479265563648699e-7)
            (16.969955185957375,2.2444902844305823e-7)
            (16.98911167760092,2.238152293488175e-7)
            (17.009558237030443,2.2348851966847655e-7)
            (17.028735586080124,2.2280228084266651e-7)
            (17.05020805765516,2.225028099883385e-7)
            (17.06980781889036,2.217475163237618e-7)
            (17.089946567863908,2.2147059996252265e-7)
            (17.108745093219223,2.2070111468224126e-7)
            (17.129128540569443,2.204505255363522e-7)
            (17.148164542325308,2.196059125640366e-7)
            (17.169086641708805,2.1940291858975105e-7)
            (17.188172378204115,2.1850256252840873e-7)
            (17.20755386180845,2.183081043134726e-7)
            (17.225737013213134,2.17388833086776e-7)
            (17.24586544931399,2.1724954423658896e-7)
            (17.264503164388163,2.1622554333972477e-7)
            (17.284384896353373,2.1613150613641315e-7)
            (17.302611952614157,2.1509190177610317e-7)
            (17.32115552242261,2.149906293023627e-7)
            (17.33862059309438,2.1391057463856957e-7)
            (17.35834873513294,2.1392141233064798e-7)
            (17.376382564176424,2.1269796249948383e-7)
            (17.395004534972603,2.1271830354732225e-7)
            (17.41218956326666,2.115356007081698e-7)
            (17.42990543785063,2.1154252479152314e-7)
            (17.446620610609216,2.102917708736064e-7)
            (17.46576947906828,2.1049104036439446e-7)
            (17.483023462374284,2.0905184673994353e-7)
            (17.500367999351145,2.0918903780420716e-7)
            (17.516460599266686,2.0785428121570823e-7)
            (17.533341413573712,2.079839860222577e-7)
            (17.549266691248643,2.0655676812152376e-7)
            (17.565617536721497,2.0654397714199414e-7)
            (17.58144654054002,2.053692594574588e-7)
            (17.597469090063377,2.0545175712224104e-7)
            (17.612609529455415,2.0402120013780634e-7)
            (17.629786497446528,2.0439101002863363e-7)
            (17.64537991191534,2.0271710913925934e-7)
            (17.661184498284566,2.030421686987615e-7)
            (17.675816754929482,2.0147133035119905e-7)
            (17.6910039784917,2.0176695714085333e-7)
            (17.7053303046677,2.0010266920504253e-7)
            (17.720023038786973,2.002140574220903e-7)
            (17.734272718907427,1.9886422057418762e-7)
            (17.74875718367941,1.9909672549687472e-7)
            (17.76242166130186,1.9744617625942725e-7)
            (17.777735356022074,1.9799096537969247e-7)
            (17.791681786001828,1.9610316855180487e-7)
            (17.80581390990485,1.9658382737772269e-7)
            (17.818926956522695,1.9479361294798566e-7)
            (17.832631786035304,1.9525870802489053e-7)
            (17.845520860398157,1.9336835759835785e-7)
            (17.859976053660947,1.94113016134978e-7)
            (17.873027645874892,1.920489968391975e-7)
            (17.886012640095643,1.9259574747855212e-7)
            (17.898131742339274,1.9068092887804827e-7)
            (17.911110919994766,1.9127028293923474e-7)
            (17.923268989355023,1.8922591961387546e-7)
            (17.93670206311542,1.9005218381566903e-7)
            (17.94882420344188,1.8792414448035442e-7)
            (17.960781021516027,1.8848924231612103e-7)
            (17.9720045816392,1.8647658543213187e-7)
            (17.98436261863006,1.871983351793481e-7)
            (17.995840226994268,1.8499916458104415e-7)
            (18.008148795246324,1.8583166815503681e-7)
            (18.019331280888878,1.8370284789043517e-7)
            (18.030394577382065,1.8426760623700037e-7)
            (18.04083379476623,1.8217386020169744e-7)
            (18.052675330330818,1.8306022213137678e-7)
            (18.063513285318503,1.8068350159966062e-7)
            (18.074742499521097,1.8151037955374783e-7)
            (18.085025473675636,1.793674856346827e-7)
            (18.095329370459424,1.7994460044927784e-7)
            (18.10508809643944,1.7777436257007242e-7)
            (18.115313444212955,1.7813852244916306e-7)
            (18.125236474065048,1.7631712588799062e-7)
            (18.135458684071324,1.768682446759161e-7)
            (18.14500855460813,1.7475375839582813e-7)
            (18.15515610262621,1.7546651664960223e-7)
            (18.16457751577338,1.7320352896191208e-7)
            (18.174492089200008,1.739658779017661e-7)
            (18.1836760849939,1.7168020791833345e-7)
            (18.193244001002657,1.7241111141454666e-7)
            (18.202164804701887,1.7010537222547702e-7)
            (18.211690700269425,1.7090069122357008e-7)
            (18.220508474707028,1.68541772450176e-7)
            (18.229708102291735,1.6930054895783538e-7)
            (18.23824972902734,1.669722084790309e-7)
            (18.247216002363174,1.67706907087649e-7)
            (18.25557212155008,1.6534961811857098e-7)
            (18.264493456879443,1.6613994355377914e-7)
            (18.272736681517085,1.6375371783934292e-7)
            (18.281283412919098,1.6446871836952267e-7)
            (18.289240795755806,1.6212030783742476e-7)
            (18.297683217613642,1.628471552799865e-7)
            (18.30553341112855,1.604522886117811e-7)
            (18.313858635211822,1.6119958446927723e-7)
            (18.32155302338859,1.58813637897164e-7)
            (18.32952605898878,1.5947188473572902e-7)
            (18.33696577999036,1.57110643681642e-7)
            (18.344938904118905,1.5781688633506093e-7)
            (18.35232556379484,1.5539983137896196e-7)
            (18.360072164111145,1.56070460420967e-7)
            (18.367248909570947,1.537023029456293e-7)
            (18.374734394623445,1.5429926705720076e-7)
            (18.381724323162743,1.5193097402150968e-7)
            (18.389253254193445,1.5259099040838398e-7)
            (18.396202825363968,1.5017640419153166e-7)
            (18.403410982103257,1.50745510929424e-7)
            (18.41011277828483,1.4840328565790982e-7)
            (18.41719136080161,1.489367823010576e-7)
            (18.42379145679127,1.4656721013429425e-7)
            (18.430875809049844,1.4714135306661064e-7)
            (18.4374045384898,1.4476203455616205e-7)
            (18.44413613282983,1.452128698967963e-7)
            (18.450417281514298,1.4290256018024142e-7)
            (18.457153558961846,1.4336468226115063e-7)
            (18.463409356971077,1.4100312726990405e-7)
            (18.470043624463983,1.4144926371500816e-7)
            (18.476167553804732,1.3913317375206036e-7)
            (18.482498722764113,1.3945708596839474e-7)
            (18.488420956204937,1.3718470283339926e-7)
            (18.494854565800818,1.3755542868806372e-7)
            (18.500795110005505,1.352198519444363e-7)
            (18.506993814220554,1.355076791939137e-7)
            (18.512739027621944,1.3326670300807517e-7)
            (18.518750644810694,1.3346085960538654e-7)
            (18.52437549040269,1.3123012448675118e-7)
            (18.53051447932408,1.3147271375822212e-7)
            (18.536154533950626,1.2919446336093858e-7)
            (18.541959949771062,1.2930438342028678e-7)
            (18.547367172071613,1.2714264409225202e-7)
            (18.55313399684154,1.2719995489374517e-7)
            (18.558514383727502,1.25014461039218e-7)
            (18.564342419603115,1.2507956549408905e-7)
            (18.56969037517802,1.2289854035841235e-7)
            (18.575165672954377,1.2281513386529732e-7)
            (18.58028912231718,1.207388085827803e-7)
            (18.58587566154103,1.2064113216174402e-7)
            (18.59105390661221,1.1850748592112697e-7)
            (18.596560723210008,1.1835552896982434e-7)
            (18.601631413099494,1.1629634277974793e-7)
            (18.60685715463598,1.160095722930834e-7)
            (18.611763071474076,1.140216711940887e-7)
            (18.617220291563854,1.1373830227090066e-7)
            (18.62223080735541,1.116679512773288e-7)
            (18.62744542918733,1.1128015513527641e-7)
            (18.63227516641556,1.0934185646697818e-7)
            (18.637346201930264,1.0883997295685076e-7)
            (18.642110522729997,1.0693491475431045e-7)
            (18.647475423110222,1.0641822651976964e-7)
            (18.652356162320753,1.0443016946871875e-7)
            (18.657356916326545,1.0378984586147184e-7)
            (18.662017614816406,1.0196133932431545e-7)
            (18.667054432670025,1.012129239423652e-7)
            (18.671775381695028,9.937462491049005e-8)
            (18.677109007225205,9.855912241115172e-8)
            (18.681941059321495,9.666378405642519e-8)
            (18.686888334150098,9.573217552309046e-8)
            (18.691532249765007,9.398291928461511e-8)
            (18.69679366644993,9.290465571361924e-8)
            (18.70169605564659,9.107172509317094e-8)
            (18.707312457498144,8.983777236276266e-8)
            (18.71242557814655,8.794475923727906e-8)
            (18.71798817573338,8.652513239456528e-8)
            (18.723303719484594,8.465289894529381e-8)
            (18.731102445436964,8.252687857707017e-8)
            (18.736909403147088,8.049398601916377e-8)
            (18.74242615862258,7.882866211341051e-8)
            (18.746596207614893,7.74209362973479e-8)
            (18.75052465410549,7.614999516785815e-8)
            (18.753989374284643,7.503601446629345e-8)
            (18.75724048187759,7.39602160672155e-8)
            (18.760231590605976,7.299970314465319e-8)
            (18.762956160924226,7.209557696644372e-8)
            (18.76512882141173,7.138861558726115e-8)
            (18.767224745789456,7.069894765880946e-8)
            (18.768942175222406,7.013574191289233e-8)
            (18.770533576269436,6.961210419775684e-8)
            (18.772330036520145,6.902256210703155e-8)
            (18.77397905469183,6.847965631979704e-8)
            (18.776389429993408,6.769026580142805e-8)
            (18.778612330402535,6.695609015338553e-8)
            (18.781041886233556,6.616402986829952e-8)
            (18.783325320429434,6.541239731642804e-8)
            (18.78587612665315,6.460676257492016e-8)
            (18.788174414489834,6.382045746729631e-8)
            (18.790904421066717,6.297420226683903e-8)
            (18.793481944512614,6.20948286868236e-8)
            (18.796325855139084,6.124980843953634e-8)
            (18.798919409702155,6.035572763588317e-8)
            (18.80157429571956,5.960296180446422e-8)
            (18.804094011227594,5.870127114396992e-8)
            (18.807107920599798,5.794446210831999e-8)
            (18.809848890052294,5.691650469435776e-8)
            (18.812754542482427,5.6265248208041596e-8)
            (18.8154158135571,5.526377946785872e-8)
            (18.8181459701631,5.471518829045374e-8)
            (18.820742127942815,5.367244483904012e-8)
            (18.82356394416149,5.31597374690359e-8)
            (18.82629293042463,5.213052561052118e-8)
            (18.829160199595208,5.179072572130214e-8)
            (18.831839184701032,5.065309640377686e-8)
            (18.83473750931321,5.051874267663499e-8)
            (18.83744011961883,4.926542672130717e-8)
            (18.840382852920314,4.936674554844786e-8)
            (18.8431011410675,4.802890172135143e-8)
            (18.845963680865854,4.832764127028177e-8)
            (18.848638289860826,4.692043125383519e-8)
            (18.85156023300467,4.751399672376513e-8)
            (18.8542734170311,4.5978793187109096e-8)
            (18.857187082501472,4.6862123601294564e-8)
            (18.859884489834943,4.5267048918044556e-8)
            (18.862734612339235,4.638337206699588e-8)
            (18.865401835694858,4.46897429779221e-8)
            (18.868337413603737,4.624517190860986e-8)
            (18.871050723953797,4.44063637332667e-8)
            (18.873922979648903,4.622060923793882e-8)
            (18.876592696487922,4.4358497759130735e-8)
            (18.87944674325006,4.6464585811904184e-8)
            (18.882116056958985,4.44762028497036e-8)
            (18.88505342971767,4.7109534595712574e-8)
            (18.88776029238731,4.50084553122394e-8)
            (18.890598144030804,4.7767760235285594e-8)
            (18.893247520510926,4.5671741421281564e-8)
            (18.896128255602125,4.882792232138308e-8)
            (18.89881345742341,4.65906294462523e-8)
            (18.901739382569836,5.019421415888401e-8)
            (18.904437541260155,4.794302054428781e-8)
            (18.907264606341634,5.153164496955933e-8)
            (18.909913657702173,4.9278775445403605e-8)
            (18.912845121146432,5.341518225065654e-8)
            (18.9155613746294,5.1011192607170185e-8)
            (18.918473173677228,5.532978793353072e-8)
            (18.92116951620733,5.303657606691273e-8)
            (18.92402495362176,5.731109970405743e-8)
            (18.926705378863087,5.4985957689916915e-8)
            (18.92970808369342,5.99348008682345e-8)
            (18.932471978446745,5.7462954022014004e-8)
            (18.935389494768604,6.224713393000503e-8)
            (18.938106714416648,5.997261044891043e-8)
            (18.941044546697235,6.48399722895313e-8)
            (18.943799062956778,6.250338989292249e-8)
            (18.946889578205752,6.801876141294271e-8)
            (18.94972449712982,6.560463077738199e-8)
            (18.952696193661957,7.068180780622679e-8)
            (18.955480465957734,6.847550460780655e-8)
            (18.958577289876796,7.391021179454061e-8)
            (18.96146640641629,7.15948144790543e-8)
            (18.964677172752243,7.741932754819396e-8)
            (18.967630027601462,7.518702932354788e-8)
            (18.970750587297807,8.049753775853628e-8)
            (18.97369075750103,7.842406548279495e-8)
            (18.977078745603965,8.449867655682295e-8)
            (18.98021085529906,8.220610226214677e-8)
            (18.983658227495784,8.824950036721922e-8)
            (18.98685275268168,8.624277188513788e-8)
            (18.99034286127971,9.192129934666218e-8)
            (18.99364850928688,9.006128960012581e-8)
            (18.997675965826552,9.711212119563485e-8)
            (19.00136073881488,9.479199991531536e-8)
            (19.0055744538435,1.0143936120903644e-7)
            (19.009539099744064,9.97290420229664e-8)
            (19.015052049773136,1.0844132399409686e-7)
            (19.020153268165977,1.0631318967057811e-7)
            (19.025718804173092,1.1264821994907084e-7)
            (19.030317997506963,1.1386502667798089e-7)
            (19.034743702214044,1.1736544872209241e-7)
            (19.03854545397055,1.1913659720993511e-7)
            (19.04220419910326,1.2016230326136316e-7)
            (19.04574157879996,1.2365051725162937e-7)
            (19.049141084863074,1.2359128645861473e-7)
            (19.052529253807954,1.277491113517551e-7)
            (19.055748312760723,1.2695268895968922e-7)
            (19.059117719649283,1.3184848631250414e-7)
            (19.062214383815462,1.3072019595517596e-7)
            (19.06535644140432,1.3553780149871103e-7)
            (19.06825708962885,1.3439601124039406e-7)
            (19.07122633885951,1.3884214610143566e-7)
            (19.074036122927346,1.3738517559055667e-7)
            (19.07696930277554,1.4132597306501958e-7)
            (19.079813151591633,1.4077198489372623e-7)
            (19.082738632517643,1.4499427161103486e-7)
            (19.085491204292897,1.4369306578065432e-7)
            (19.088540043132284,1.485933809397962e-7)
            (19.09134811373051,1.4695779480587162e-7)
            (19.094284154413387,1.5159917525296163e-7)
            (19.097012245178156,1.5004968353993253e-7)
            (19.099910791591487,1.5451971656757953e-7)
            (19.10263123613924,1.52875428458333e-7)
            (19.105671423610705,1.5782369738518914e-7)
            (19.108454731274698,1.5603163637064635e-7)
            (19.111338394977427,1.604179389258761e-7)
            (19.114034543385984,1.5879475609117373e-7)
            (19.116983050881206,1.6324346352107115e-7)
            (19.11973938360072,1.6150874966137e-7)
            (19.122796546527784,1.6625490180863778e-7)
            (19.12559608275844,1.6449087570515489e-7)
            (19.128497330446372,1.6861139563117603e-7)
            (19.131225646334723,1.669679494930624e-7)
            (19.134304487518055,1.714672819570372e-7)
            (19.137156969043456,1.696256622651186e-7)
            (19.14025764678379,1.740803717711767e-7)
            (19.143113784667587,1.7238110336122375e-7)
            (19.146113248107593,1.7630559998724672e-7)
            (19.148945947997817,1.746545459329246e-7)
            (19.152240634850227,1.7929341484133497e-7)
            (19.15525183455955,1.7729288245337062e-7)
            (19.158457100127755,1.8148949851694683e-7)
            (19.161430446995993,1.7980628108293948e-7)
            (19.164628389826362,1.8362960299602064e-7)
            (19.167654666931575,1.819585197581226e-7)
            (19.171271087414382,1.8680957890076776e-7)
            (19.174526159979354,1.8459096200978086e-7)
            (19.177951186367416,1.88618104589917e-7)
            (19.18114639633375,1.869041567804075e-7)
            (19.184683584369722,1.9068910121343863e-7)
            (19.18803417138959,1.8898692824648087e-7)
            (19.191700017653474,1.922672339899554e-7)
            (19.195245233418778,1.9126534698463718e-7)
            (19.199090021544997,1.946848080154879e-7)
            (19.202740144145398,1.9323767828253093e-7)
            (19.207174851958353,1.9760704310416324e-7)
            (19.211237466294335,1.9559097684714615e-7)
            (19.215857304694783,1.996978925035776e-7)
            (19.22017168539951,1.978996814757838e-7)
            (19.225311698577336,2.0175384016733604e-7)
            (19.230236008788047,2.0010846631832181e-7)
            (19.237617554057433,2.0513114720920246e-7)
            (19.24456390134179,2.0367938270635945e-7)
            (19.25086079451224,2.061655672722734e-7)
            (19.256929628303993,2.069200373081679e-7)
            (19.26204752369543,2.0772852581820777e-7)
            (19.266974374663683,2.0767227386565525e-7)
            (19.27176046656959,2.0938311691296272e-7)
            (19.27637625270179,2.0873800954922197e-7)
            (19.281004034953835,2.1082187046469486e-7)
            (19.285432920556577,2.097397389927803e-7)
            (19.290017607167794,2.121729546510537e-7)
            (19.29432381762345,2.1072719897757513e-7)
            (19.298680563689327,2.128791312211399e-7)
            (19.302816615618056,2.1222724988371574e-7)
            (19.30685410459798,2.1411934453344395e-7)
            (19.310719628920854,2.1271727341150448e-7)
            (19.315048327712613,2.1489315780503936e-7)
            (19.31922817745848,2.13610809527677e-7)
            (19.32377271221162,2.1629464004276729e-7)
            (19.32790142874219,2.148268411861473e-7)
            (19.332007801032603,2.169649151518402e-7)
            (19.335910887910035,2.1535831215362246e-7)
            (19.340609014409242,2.1846218065560126e-7)
            (19.344868682127142,2.1623937048563798e-7)
            (19.34944969823025,2.1918848382661124e-7)
            (19.353592239726776,2.1739958342897266e-7)
            (19.357730629560347,2.194651199926743e-7)
            (19.361686505263265,2.1779364468945915e-7)
            (19.366141429590044,2.1984989234608165e-7)
            (19.37043776774938,2.184148362965057e-7)
            (19.37514075815919,2.2087318844554903e-7)
            (19.379433086462267,2.1928595045863406e-7)
            (19.383784183542616,2.2128868340388194e-7)
            (19.38791892700691,2.1963839595041094e-7)
            (19.392909945637772,2.2250319521497115e-7)
            (19.397430278137158,2.2028304802925604e-7)
            (19.402294627784713,2.2293482459857905e-7)
            (19.40672056952984,2.2112970869595302e-7)
            (19.41122615235431,2.2306254249493622e-7)
            (19.415531935420994,2.2138611278276605e-7)
            (19.42038629435556,2.232755316663114e-7)
            (19.425056900362556,2.2183007692302383e-7)
            (19.430154483008618,2.2403034869273472e-7)
            (19.434836860502386,2.2244025872784102e-7)
            (19.439678939688243,2.2432193006060507e-7)
            (19.44427484320363,2.2267932138010016e-7)
            (19.44980186026307,2.253050058761789e-7)
            (19.454805473681954,2.231660520555342e-7)
            (19.460165795515284,2.2551600993148986e-7)
            (19.465083247358184,2.2375515898578917e-7)
            (19.47020837644678,2.255889785692078e-7)
            (19.47509695960171,2.2393209899670841e-7)
            (19.480557776097037,2.2563673531014224e-7)
            (19.485812754260913,2.2426134501900396e-7)
            (19.491500896819538,2.261794135064334e-7)
            (19.496781683156648,2.2462449767811464e-7)
            (19.502435252356808,2.264515481723043e-7)
            (19.507769615107556,2.2482081112870165e-7)
            (19.513987701638996,2.2706745843790145e-7)
            (19.519669068892743,2.2517938944570534e-7)
            (19.525746623579955,2.271758977512167e-7)
            (19.531396672078664,2.254977445067934e-7)
            (19.537553162492905,2.2732772006501687e-7)
            (19.543363253458402,2.2566684602186883e-7)
            (19.55023136881549,2.27976822955949e-7)
            (19.556435507507935,2.2602844784967704e-7)
            (19.56296865022604,2.2790144634957428e-7)
            (19.569072794820812,2.2626379804054668e-7)
            (19.575862899748223,2.2804981898194026e-7)
            (19.582260798406438,2.2640145993647117e-7)
            (19.589077663573317,2.277683592730685e-7)
            (19.595690551286477,2.266439827996397e-7)
            (19.60275541378115,2.2808977407333018e-7)
            (19.609466708709117,2.2667216520283228e-7)
            (19.616776649476183,2.2794340116375875e-7)
            (19.623875707040597,2.2682604775848908e-7)
            (19.63160104872596,2.282939597803017e-7)
            (19.638868786480014,2.2689308722495217e-7)
            (19.64715865591423,2.2860974491529703e-7)
            (19.654825888362005,2.2703841621427503e-7)
            (19.66324995145491,2.286847557218357e-7)
            (19.671099686552026,2.2716327386973617e-7)
            (19.679843872676578,2.28758852728099e-7)
            (19.688031906939965,2.2723839906910056e-7)
            (19.697416540819724,2.2895297266352482e-7)
            (19.706064070865757,2.273713167308788e-7)
            (19.715521496976912,2.2890515985958454e-7)
            (19.724368127953078,2.2743755612441374e-7)
            (19.734404513661758,2.2896976048955497e-7)
            (19.743772733337202,2.2748033465666583e-7)
            (19.754490924621468,2.2907982214646018e-7)
            (19.76436335167412,2.2757107189792095e-7)
            (19.775175033700712,2.2896248369784055e-7)
            (19.785326497792475,2.2757073990259577e-7)
            (19.79709952759378,2.2903874248127171e-7)
            (19.80802142412406,2.2757836941100192e-7)
            (19.820426672373372,2.2902563818719485e-7)
            (19.8318800048648,2.2760936902563476e-7)
            (19.844532057284194,2.2885339285919137e-7)
            (19.856448430827566,2.2754057667754807e-7)
            (19.87061937629139,2.28944697548526e-7)
            (19.88364344303294,2.2750232451185752e-7)
            (19.898322239587962,2.2878107401781278e-7)
            (19.91191747441183,2.2745646721536956e-7)
            (19.92715271788258,2.2854307039454797e-7)
            (19.941536489214155,2.2731068324665603e-7)
            (19.95916546388671,2.286454979648935e-7)
            (19.97515822996519,2.2720126814853063e-7)
            (19.99315249542189,2.2831030859056452e-7)
            (20.0,2.2730885871056964e-7)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={plots_rib_mcc826dea-9967-4d5b-92e1-4ce2101c967d}, draw opacity={0.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,-2.9630838125863254e-13)
            (0.011,-3.482033906552807e-9)
            (0.02168943095101827,-1.628837491174065e-8)
            (0.03204190793424906,-1.652474212096453e-8)
            (0.040805331071174844,-2.0392011474446032e-8)
            (0.04910488142380241,-9.39124691700715e-9)
            (0.05822999649254364,-2.4508284001709195e-8)
            (0.06656248563157166,-1.1572124377565387e-8)
            (0.07506991484442317,-2.599988058754235e-8)
            (0.08286189004252238,-1.5879262251715342e-8)
            (0.09064758583127948,-2.6498905652241774e-8)
            (0.09804473012769774,-1.557290453120621e-8)
            (0.1059127177382529,-2.5589344045686574e-8)
            (0.11351171858550015,-1.7623742288751927e-8)
            (0.12131962671921165,-2.7910413976387682e-8)
            (0.12858972836091132,-1.9055559051442704e-8)
            (0.13621123678144303,-2.9203964475973088e-8)
            (0.1433321183897155,-2.0079371676493564e-8)
            (0.15101827761342904,-3.065452869038801e-8)
            (0.1580898715203234,-2.1925897193753596e-8)
            (0.165348276443014,-3.108198095313081e-8)
            (0.17211520251779933,-2.30617248140461e-8)
            (0.17933374834444624,-3.197321063750033e-8)
            (0.18605270868133242,-2.411308914990914e-8)
            (0.19322822090779868,-3.2909690790563526e-8)
            (0.19983300769516932,-2.565183518348813e-8)
            (0.206604259630888,-3.317467426683974e-8)
            (0.21293991222224418,-2.6377896207813118e-8)
            (0.21981757023218165,-3.414298705652863e-8)
            (0.22617895679941954,-2.741475275059096e-8)
            (0.2328492010596304,-3.463151872522266e-8)
            (0.23901332799712924,-2.8577848581127392e-8)
            (0.24539356489037156,-3.49036675166467e-8)
            (0.25137339681040816,-2.9100598477343255e-8)
            (0.25793581515745967,-3.588337168726109e-8)
            (0.26396222044556883,-3.0126248520012566e-8)
            (0.2701650392195887,-3.6011282432990876e-8)
            (0.27592850937305063,-3.091274330802903e-8)
            (0.28200657353790004,-3.634387256917909e-8)
            (0.28769545979289785,-3.1372974595149374e-8)
            (0.2939279819854715,-3.7154050797440755e-8)
            (0.29962752417970356,-3.2331159204099836e-8)
            (0.3054246292651696,-3.708278459337137e-8)
            (0.3108409085281808,-3.279881704537444e-8)
            (0.3166921243185954,-3.750427921868046e-8)
            (0.3221398689416037,-3.325892300094569e-8)
            (0.32801202621696024,-3.796969268744455e-8)
            (0.33339069654900105,-3.406243079435977e-8)
            (0.33885850204299034,-3.785341589052179e-8)
            (0.34399151267138783,-3.4311929614160446e-8)
            (0.3496786316604282,-3.837578842190859e-8)
            (0.35492244994047584,-3.478370435230963e-8)
            (0.36043325138250737,-3.846230361921486e-8)
            (0.36551039614242187,-3.536456109253019e-8)
            (0.3707373969637966,-3.8368965710927e-8)
            (0.3756583156494759,-3.550732785099299e-8)
            (0.38122447148999195,-3.8943532862315596e-8)
            (0.38629227273763883,-3.596573501077782e-8)
            (0.3914910991174165,-3.87366431564916e-8)
            (0.39631155741842544,-3.6321963089716907e-8)
            (0.40138635898820396,-3.866242349078556e-8)
            (0.40616522354398177,-3.642256614905771e-8)
            (0.4116382236996333,-3.91715979207786e-8)
            (0.4165642148091624,-3.681743994031827e-8)
            (0.4215379096168598,-3.879568488094664e-8)
            (0.4261761966325164,-3.699395277102106e-8)
            (0.4311995267125712,-3.8726249192159955e-8)
            (0.43591971472997043,-3.706337569303159e-8)
            (0.4407803129095682,-3.823571138880645e-8)
            (0.4454903007235512,-3.7251817322771016e-8)
            (0.4503589888525585,-3.830352190562354e-8)
            (0.45498419765395093,-3.719227105993279e-8)
            (0.45997755713093685,-3.804387309583818e-8)
            (0.46481392800556065,-3.724056430564557e-8)
            (0.47001814337975956,-3.8065393015339674e-8)
            (0.47490166263610645,-3.7229217551624174e-8)
            (0.48048193584340054,-3.7986904123215226e-8)
            (0.4856972500067168,-3.721329265470791e-8)
            (0.4920097138485117,-3.7792096388817547e-8)
            (0.4979862923873452,-3.720118557793448e-8)
            (0.5050316355294292,-3.762043790254858e-8)
            (0.5099478934630927,-3.720658567778137e-8)
            (0.5145444787490993,-3.7187948762022105e-8)
            (0.5183776071352972,-3.7132911229927776e-8)
            (0.5219433364029809,-3.7035751416302875e-8)
            (0.5249837746544691,-3.702465884523375e-8)
            (0.5279199424784581,-3.6974454284749756e-8)
            (0.5305057484239355,-3.695668946392526e-8)
            (0.5329188321055822,-3.6906884731359954e-8)
            (0.5350800090882226,-3.688790463318205e-8)
            (0.537162648010102,-3.6855802851525e-8)
            (0.5386795265224069,-3.683778137944497e-8)
            (0.5401420974165941,-3.681863304267166e-8)
            (0.5416542446047518,-3.680017819976912e-8)
            (0.5432176618328202,-3.677977444135437e-8)
            (0.5457320913662972,-3.675581715250065e-8)
            (0.5480130477411703,-3.671985997391564e-8)
            (0.5504509917291438,-3.6705748210275006e-8)
            (0.5527463508929612,-3.6658545540618906e-8)
            (0.5554742944465949,-3.6670158751257e-8)
            (0.5579303783706181,-3.6601483192833406e-8)
            (0.5604613513694199,-3.66385203336976e-8)
            (0.5628532235369467,-3.6536762848361004e-8)
            (0.5656432559082212,-3.663408234312553e-8)
            (0.5682369141869815,-3.647436205983833e-8)
            (0.57113359762375,-3.664905006297249e-8)
            (0.5737599419363224,-3.6448241130060464e-8)
            (0.5764280582579917,-3.665300105672233e-8)
            (0.5789542276160979,-3.637635793169064e-8)
            (0.5819256741962543,-3.675426189178218e-8)
            (0.5846477397468324,-3.634255854902861e-8)
            (0.5875581200727934,-3.681921563152032e-8)
            (0.5902192807697375,-3.637866466962388e-8)
            (0.5929367217768776,-3.687502172336925e-8)
            (0.5955167012166148,-3.629944175500538e-8)
            (0.5983015963005553,-3.6823341393520375e-8)
            (0.6010023751189816,-3.631385689912063e-8)
            (0.6038522888286585,-3.7080674836452085e-8)
            (0.6065142418091286,-3.630901175032341e-8)
            (0.6093890172278636,-3.732286749022216e-8)
            (0.6120669636284376,-3.633008179425937e-8)
            (0.6149676869154151,-3.759025799984224e-8)
            (0.6176536890536753,-3.6417653021161796e-8)
            (0.6205010851617707,-3.78345696128308e-8)
            (0.6231578941335435,-3.648357764559729e-8)
            (0.6260453788054237,-3.817645239800036e-8)
            (0.628727278898783,-3.660008623934029e-8)
            (0.6316050923248098,-3.8525375061909545e-8)
            (0.6342740402219347,-3.677541678761501e-8)
            (0.6371115092170139,-3.8871672359241364e-8)
            (0.6397616536582023,-3.690269442500423e-8)
            (0.6426551836632796,-3.936741751404014e-8)
            (0.645335003383877,-3.714077604758199e-8)
            (0.6481838978203995,-3.9783766583099465e-8)
            (0.65083356686731,-3.738884995962558e-8)
            (0.6536756535218322,-4.02660318794782e-8)
            (0.6563283655759803,-3.7602104856012597e-8)
            (0.6592227256401864,-4.089984279637006e-8)
            (0.6618990241299497,-3.798351926886668e-8)
            (0.6647285005802218,-4.1369973767624344e-8)
            (0.6673684371218749,-3.8281510140832735e-8)
            (0.6702355566564328,-4.2027701335934476e-8)
            (0.6729047434252311,-3.8621764303051426e-8)
            (0.6757971243137774,-4.273299114481337e-8)
            (0.6784738328118392,-3.913440834059835e-8)
            (0.6813080984436296,-4.327401393728753e-8)
            (0.6839590621276096,-3.94724205166093e-8)
            (0.6868735708973901,-4.413988951120701e-8)
            (0.6895760605376245,-3.998472426029424e-8)
            (0.6924743171379221,-4.483130893857122e-8)
            (0.6951649770969257,-4.0575422498574445e-8)
            (0.698042938944286,-4.549102186438816e-8)
            (0.7007370202659522,-4.097716047541941e-8)
            (0.7037216237112409,-4.654865992578128e-8)
            (0.7064788708919157,-4.1687268883900295e-8)
            (0.7094113571162303,-4.717794344074953e-8)
            (0.7121458114054479,-4.2285946285172854e-8)
            (0.7151235486504331,-4.8028245292208374e-8)
            (0.7179066179456021,-4.280606742831752e-8)
            (0.7209906117223401,-4.9168090899130724e-8)
            (0.7238369491745729,-4.369081247645154e-8)
            (0.726864421181173,-4.976137910399962e-8)
            (0.7297003390052792,-4.425350420502976e-8)
            (0.7328638594069662,-5.090189959015965e-8)
            (0.7358080814281579,-4.4956937752821886e-8)
            (0.7390561825861578,-5.195460541809641e-8)
            (0.7420636384660985,-4.592989821367055e-8)
            (0.7453128533505654,-5.26060058937062e-8)
            (0.7483688020311601,-4.6476235825205084e-8)
            (0.7518877134965959,-5.417320144763855e-8)
            (0.7551442628265223,-4.740906317917616e-8)
            (0.7587609743638831,-5.5024324787379515e-8)
            (0.7621352589867563,-4.8354513047106565e-8)
            (0.7659736758221264,-5.589530103246567e-8)
            (0.7696030574105648,-4.8968330287736223e-8)
            (0.7741427718045494,-5.8220319224832886e-8)
            (0.7783558307725676,-5.011059433480727e-8)
            (0.7842648786429587,-5.962542342916659e-8)
            (0.7899267456457976,-5.478075892822532e-8)
            (0.794692348809906,-5.698198897904394e-8)
            (0.7992759103103809,-5.735657933515513e-8)
            (0.8031525685306428,-5.731817672780617e-8)
            (0.8068822832717784,-5.524450502423656e-8)
            (0.8104488221059553,-5.855224636895809e-8)
            (0.8138796005810306,-5.4569026817481e-8)
            (0.817278654563183,-5.964429963287332e-8)
            (0.8205162194888295,-5.4158787346128576e-8)
            (0.8238615707610744,-6.094256469728284e-8)
            (0.8269643563024132,-5.457424364145382e-8)
            (0.8302238549665937,-6.262300713082592e-8)
            (0.8331776059851463,-5.6728761676730724e-8)
            (0.8360609708084372,-6.293448016926911e-8)
            (0.8388000828834055,-5.638418855293059e-8)
            (0.8420690374445583,-6.624911801308492e-8)
            (0.8450133702746374,-5.7583380417569444e-8)
            (0.8480792783268105,-6.655930772187219e-8)
            (0.8508596159615509,-6.005433810284911e-8)
            (0.8536027628731804,-6.631450149284903e-8)
            (0.8562237696270623,-5.971633644182764e-8)
            (0.8591400870161002,-6.623439253519683e-8)
            (0.8619477965912336,-6.048958165300198e-8)
            (0.86494821162268,-6.823130420614686e-8)
            (0.8676965886556819,-6.219624147423507e-8)
            (0.8704690407564254,-6.874253582949726e-8)
            (0.8730994904031212,-6.22007255751122e-8)
            (0.8762210011016806,-7.165484939772622e-8)
            (0.8790474984135702,-6.340893350017067e-8)
            (0.8820189913487677,-7.193144378374991e-8)
            (0.8847414513401257,-6.527497506950389e-8)
            (0.8875262494703735,-7.190090851303002e-8)
            (0.8901813573114236,-6.531256037551548e-8)
            (0.8931088570461754,-7.160726962552963e-8)
            (0.8959294435219063,-6.621222897687105e-8)
            (0.898930633545781,-7.33449406598332e-8)
            (0.9017197594826352,-6.723084835468149e-8)
            (0.9046832902789619,-7.424385180169773e-8)
            (0.9074752113605957,-6.768594546216912e-8)
            (0.9106737873674517,-7.618881092069005e-8)
            (0.9136019040383995,-6.890149339462336e-8)
            (0.9166962549165724,-7.651261126862653e-8)
            (0.9195799963198781,-6.989483265594164e-8)
            (0.9227247614473101,-7.721163429591406e-8)
            (0.9256843448096086,-7.048001076684437e-8)
            (0.9291043004944113,-7.92096455795104e-8)
            (0.9322153025991088,-7.187764563570253e-8)
            (0.9354809329695796,-7.915881127214183e-8)
            (0.9385446909254579,-7.263937802072268e-8)
            (0.942002595071966,-8.016533348062616e-8)
            (0.9452417286215826,-7.334167058655272e-8)
            (0.9489728918579692,-8.190149157138468e-8)
            (0.9523714330927185,-7.478588027630545e-8)
            (0.9559700616184232,-8.173207976617645e-8)
            (0.9593709398839446,-7.533677625453792e-8)
            (0.9634012812208778,-8.337010809069196e-8)
            (0.9671378940216939,-7.620388928807406e-8)
            (0.9714400877219895,-8.456132760578372e-8)
            (0.9753896585733016,-7.757037606177614e-8)
            (0.9797505524689808,-8.435679644470362e-8)
            (0.9839142857249505,-7.802437495152049e-8)
            (0.9894243852170641,-8.759805409912779e-8)
            (0.9944543067883863,-7.907931210309709e-8)
            (1.0012236347864596,-8.791037859240159e-8)
            (1.0076463223053094,-8.102237595494495e-8)
            (1.014955331616019,-8.91594315680265e-8)
            (1.02056954546286,-8.421962345844902e-8)
            (1.0259397542454005,-8.506563071907156e-8)
            (1.0308590625704885,-8.595504901261277e-8)
            (1.0355924918081503,-8.356905970211943e-8)
            (1.0402986990417409,-8.703313524147057e-8)
            (1.0448017522495598,-8.320349332489742e-8)
            (1.0494232496524052,-8.793116910517711e-8)
            (1.0537669117726842,-8.317532397602784e-8)
            (1.0581221945441992,-8.737472750400623e-8)
            (1.0622725129954251,-8.485866910872593e-8)
            (1.0663176533747076,-8.865099294179689e-8)
            (1.0701893471913317,-8.421619171770687e-8)
            (1.0745091587768947,-8.878438743537508e-8)
            (1.0786815748033793,-8.467477505369478e-8)
            (1.0831985654612741,-9.050666645094626e-8)
            (1.0873093178067865,-8.605081924065764e-8)
            (1.0914048147358504,-9.0728970425702e-8)
            (1.0952958601210439,-8.59703985366268e-8)
            (1.0999624954797111,-9.296394793383447e-8)
            (1.1041935015099802,-8.676108054622286e-8)
            (1.1087216051429711,-9.335845127514066e-8)
            (1.1128273207446533,-8.836327463346844e-8)
            (1.1169442107111713,-9.299106397523388e-8)
            (1.1208780460019854,-8.828130075263208e-8)
            (1.1252926185440437,-9.2874040936824e-8)
            (1.1295478412976567,-8.87965122521412e-8)
            (1.1341779808154009,-9.429366599497838e-8)
            (1.1384183011988958,-8.992103317537295e-8)
            (1.1427450090479605,-9.4509939134393e-8)
            (1.1468528677237426,-8.999154110151113e-8)
            (1.1517806433442601,-9.654981661799788e-8)
            (1.1562443091179644,-9.077775784126746e-8)
            (1.1610137348155976,-9.67353622326668e-8)
            (1.1653746612793552,-9.203083679176946e-8)
            (1.169858037134862,-9.652659939168408e-8)
            (1.174137130020617,-9.208707079112413e-8)
            (1.1789174407135605,-9.636486317679652e-8)
            (1.18351813883009,-9.262367376118772e-8)
            (1.1884890728132285,-9.752035406534084e-8)
            (1.1930872737128762,-9.34079106880343e-8)
            (1.197930207659946,-9.790808473612845e-8)
            (1.2025099032343587,-9.363034843372374e-8)
            (1.2078900839417026,-9.945223543405761e-8)
            (1.2127880447183201,-9.439039767455898e-8)
            (1.2179954803755177,-9.954463725163124e-8)
            (1.2228185547311972,-9.518793488440795e-8)
            (1.2279809391982894,-9.969061417080559e-8)
            (1.2328722741861453,-9.543830664488208e-8)
            (1.2381480154499318,-9.914999275328825e-8)
            (1.243261122104805,-9.604865096015777e-8)
            (1.2487210833587477,-1.0013789898433439e-7)
            (1.2538652645734891,-9.632029650007276e-8)
            (1.259720213420241,-1.0121748169564992e-7)
            (1.265120836748868,-9.691737338896658e-8)
            (1.2709570131029557,-1.0156329544335688e-7)
            (1.276388182714002,-9.749112900301197e-8)
            (1.2823309338524387,-1.0192913301653508e-7)
            (1.287910333246452,-9.78686033057212e-8)
            (1.2942967724578653,-1.0286272519222818e-7)
            (1.3001529739728839,-9.855960923344534e-8)
            (1.306410039679868,-1.0293440397424551e-7)
            (1.312263079904165,-9.902911606866469e-8)
            (1.3188042592172429,-1.0340753333060635e-7)
            (1.3249238033818658,-9.943168464561005e-8)
            (1.3318858778603262,-1.0420506915073421e-7)
            (1.3382643655508666,-1.0013413011028329e-7)
            (1.345052558441823,-1.0418336058831595e-7)
            (1.3514348424027507,-1.0048445284358072e-7)
            (1.3587519617365977,-1.0486227091006753e-7)
            (1.3655436492645363,-1.0093623574316474e-7)
            (1.3731358432222749,-1.0536435482526868e-7)
            (1.3801201250120656,-1.0159553180198424e-7)
            (1.3875957724772572,-1.0534751902250136e-7)
            (1.3946546654930834,-1.0185410943959155e-7)
            (1.402978060601226,-1.0632243453854755e-7)
            (1.4106040948579825,-1.0237366333332578e-7)
            (1.4189477666197736,-1.0646020318327941e-7)
            (1.4266655980984724,-1.029583849993259e-7)
            (1.4350367563830582,-1.0646677902327402e-7)
            (1.4429648194953055,-1.0316483224698252e-7)
            (1.4516379284056242,-1.0600681079136445e-7)
            (1.4600610612660025,-1.0353666061982278e-7)
            (1.4693123399920003,-1.0672459507660472e-7)
            (1.4780121804010466,-1.0376722715471019e-7)
            (1.4879812120395244,-1.0740556304072625e-7)
            (1.4972075269750011,-1.0415312362040535e-7)
            (1.5074377910690395,-1.0763567881440215e-7)
            (1.5169740201584903,-1.0450813964097168e-7)
            (1.5277021217188713,-1.0788870634553883e-7)
            (1.5377399159468317,-1.0479284417936322e-7)
            (1.549314781221728,-1.0836957324242027e-7)
            (1.5599918159763733,-1.0519065588123526e-7)
            (1.5718189453089146,-1.0841159879914764e-7)
            (1.582879400068001,-1.0547973250793013e-7)
            (1.5955521454667563,-1.086792224394102e-7)
            (1.6073756975810072,-1.057410602286386e-7)
            (1.621045505871509,-1.0904787437177746e-7)
            (1.6336451007776107,-1.0609406959092537e-7)
            (1.6476668464568045,-1.089929588666334e-7)
            (1.6608206706206552,-1.0630317861125105e-7)
            (1.6762353295332961,-1.0930563371606766e-7)
            (1.6905417868026869,-1.0653217407552831e-7)
            (1.7070953722932014,-1.0950641288136416e-7)
            (1.7223652466446657,-1.0681259235849866e-7)
            (1.7395495768258593,-1.0936951366691545e-7)
            (1.7557124835012727,-1.0693917256954582e-7)
            (1.7751831278446129,-1.0972699552355295e-7)
            (1.7931083397287553,-1.0711561007262326e-7)
            (1.8139369791108269,-1.0972733383715099e-7)
            (1.83315345302792,-1.0730009084371779e-7)
            (1.8551204870493834,-1.0947453601594479e-7)
            (1.8758264350527567,-1.0733120112765362e-7)
            (1.9016769607515271,-1.0986371849496052e-7)
            (1.9251863145374353,-1.0741459112965074e-7)
            (1.9529232587553969,-1.096681593953058e-7)
            (1.978353392644286,-1.0747790516472106e-7)
            (2.0077010457058444,-1.0918409002504472e-7)
            (2.0354059907827122,-1.0737853272864558e-7)
            (2.067393982765903,-1.0857722974789782e-7)
            (2.0984291975164227,-1.0719175635164714e-7)
            (2.136179522930321,-1.0861501125834045e-7)
            (2.1705961250380224,-1.0701061961503618e-7)
            (2.209290886063818,-1.0812605723658781e-7)
            (2.2450134348248207,-1.0676402996410242e-7)
            (2.284734008262018,-1.0759610016302491e-7)
            (2.321559687393223,-1.0644027959405659e-7)
            (2.3624496524112044,-1.0712937631831946e-7)
            (2.3994180330706767,-1.061103771929131e-7)
            (2.4368680153195816,-1.0649897524951994e-7)
            (2.4714626580928853,-1.0573999539582996e-7)
            (2.5074268228842334,-1.0596400036422359e-7)
            (2.540834128979978,-1.0533104595861809e-7)
            (2.576598669202273,-1.0548532564219515e-7)
            (2.6088670627969712,-1.0493362022261305e-7)
            (2.640287040738589,-1.0495233951906777e-7)
            (2.6694210195438863,-1.0453216824738533e-7)
            (2.699784922561919,-1.0448917036887227e-7)
            (2.7278679488465927,-1.0412378330764284e-7)
            (2.7542521499569714,-1.040103799434289e-7)
            (2.77982117380944,-1.0375205916749377e-7)
            (2.804752825025982,-1.0361575299474336e-7)
            (2.8282498557428313,-1.0337730192797287e-7)
            (2.851528145144038,-1.0322662307729586e-7)
            (2.8737413498585678,-1.030217891603836e-7)
            (2.894804834531604,-1.0287047887871563e-7)
            (2.914191044424735,-1.0269493281181149e-7)
            (2.9326927162088454,-1.0255086602604125e-7)
            (2.9495644108414036,-1.0240232411366079e-7)
            (2.962776384992608,-1.0229263238822918e-7)
            (2.97549595252919,-1.0218365511787786e-7)
            (2.9877761873304904,-1.0207935377675955e-7)
            (2.9994074049546415,-1.0197898881141558e-7)
            (3.0179907435885682,-1.0182030313170855e-7)
            (3.0358107552291713,-1.0166249439235913e-7)
            (3.055911947350566,-1.014916803448364e-7)
            (3.074832167923705,-1.0131591916338968e-7)
            (3.0970270629743197,-1.0113427856261976e-7)
            (3.1172523965129257,-1.009350232973868e-7)
            (3.1384592965954314,-1.0076935361489632e-7)
            (3.158641525827244,-1.0054918034655599e-7)
            (3.1833090356060088,-1.0038315611557327e-7)
            (3.2058579193139294,-1.0010558535763281e-7)
            (3.2305152934824997,-9.99627752055983e-8)
            (3.2529931850501894,-9.96674234153408e-8)
            (3.2760604691604582,-9.954613707786287e-8)
            (3.298036735418779,-9.921134874492725e-8)
            (3.3223954067082775,-9.909251891933536e-8)
            (3.3459521173763216,-9.873449184708105e-8)
            (3.3712004545745007,-9.867248515985609e-8)
            (3.394611316213768,-9.824624487837336e-8)
            (3.419332486221553,-9.823696012602939e-8)
            (3.4425530607779975,-9.773589492811898e-8)
            (3.468702547819677,-9.78185419094905e-8)
            (3.49270356860935,-9.722152789013279e-8)
            (3.51786893647775,-9.735163296460133e-8)
            (3.5412221379282434,-9.671454713640844e-8)
            (3.5660575798864755,-9.689982402820304e-8)
            (3.5893609881303097,-9.617048457635185e-8)
            (3.6154945283562174,-9.650267286990194e-8)
            (3.6393122943860288,-9.566000151442082e-8)
            (3.6637029937215,-9.600365226637116e-8)
            (3.686458037958706,-9.512897655496026e-8)
            (3.711057296790585,-9.556891900669447e-8)
            (3.734049646298517,-9.456589093717732e-8)
            (3.7594085027577373,-9.518546738479287e-8)
            (3.782487956640613,-9.408650483967913e-8)
            (3.805814819385168,-9.466255734207264e-8)
            (3.827692948524291,-9.351838526975612e-8)
            (3.851866367035912,-9.42843330555825e-8)
            (3.8742752927686976,-9.296175074585465e-8)
            (3.8982758006853593,-9.386537688220878e-8)
            (3.9202220589950807,-9.252172403320477e-8)
            (3.9424029431609457,-9.334119906217388e-8)
            (3.9632992501307354,-9.190876175836558e-8)
            (3.9869249729114307,-9.308346357589933e-8)
            (4.008537880345975,-9.139332950511865e-8)
            (4.030920402471337,-9.257257286622237e-8)
            (4.051524147042997,-9.097529816810074e-8)
            (4.072587047780748,-9.206310504328933e-8)
            (4.092482186516457,-9.032893271311822e-8)
            (4.113120315237018,-9.12115260426172e-8)
            (4.133159021590386,-8.986563473537839e-8)
            (4.153788686689366,-9.102228164703022e-8)
            (4.1731532764381445,-8.922989276606248e-8)
            (4.194284150569068,-9.079445669864693e-8)
            (4.21372371016318,-8.874542715251074e-8)
            (4.233755419852487,-9.032160176841573e-8)
            (4.252366786247631,-8.824879180108804e-8)
            (4.271960714250628,-8.990569901022303e-8)
            (4.2902769423672895,-8.76702330977238e-8)
            (4.310165884334437,-8.963073697685503e-8)
            (4.328395751875545,-8.727211596187539e-8)
            (4.346945081862657,-8.908261843763757e-8)
            (4.364263973934414,-8.673315682805341e-8)
            (4.382849227378954,-8.873580628904403e-8)
            (4.400139624228522,-8.619575637455768e-8)
            (4.418595524502542,-8.839910962583631e-8)
            (4.435538049174297,-8.584708751699181e-8)
            (4.452745114622352,-8.784416946115947e-8)
            (4.468876273117789,-8.524968980092194e-8)
            (4.486518424181897,-8.761350368170293e-8)
            (4.502797463438853,-8.478579248854247e-8)
            (4.519748048262008,-8.714757050215621e-8)
            (4.535390402994521,-8.443259134653814e-8)
            (4.551445002506456,-8.662829974505051e-8)
            (4.566524950732015,-8.380259985164007e-8)
            (4.583210006983286,-8.651969742788523e-8)
            (4.598462407209621,-8.343960985776117e-8)
            (4.613973788242376,-8.590670156023977e-8)
            (4.628376786533573,-8.302117999241877e-8)
            (4.643456610792698,-8.545243432346546e-8)
            (4.657604201649077,-8.240153165541169e-8)
            (4.673222690301043,-8.538147401288544e-8)
            (4.687417906168926,-8.214359056685456e-8)
            (4.701626665498313,-8.466461817724473e-8)
            (4.714899271648037,-8.161650796714089e-8)
            (4.729148502705169,-8.431677969063682e-8)
            (4.742449138035752,-8.104608970357553e-8)
            (4.756861225993756,-8.412237750878053e-8)
            (4.769977858407325,-8.085929967027323e-8)
            (4.783047542990999,-8.339054699993186e-8)
            (4.795323244698398,-8.021159363508907e-8)
            (4.808864916768368,-8.321864346862161e-8)
            (4.821379709419053,-7.97269008322728e-8)
            (4.834534371165319,-8.277747857508798e-8)
            (4.8465872922997475,-7.953778965367464e-8)
            (4.858703130009299,-8.209445887289035e-8)
            (4.870128167454916,-7.88089040740889e-8)
            (4.8830393236958916,-8.217177317938664e-8)
            (4.894799731031957,-7.84403599701783e-8)
            (4.906786736805495,-8.144893014334369e-8)
            (4.917846791367709,-7.818178774833967e-8)
            (4.9291655626070225,-8.081530941906309e-8)
            (4.939857424493608,-7.743052233422652e-8)
            (4.950879755477555,-7.950013507349632e-8)
            (4.961573827240614,-7.708644685836994e-8)
            (4.972474444803906,-7.948217977867469e-8)
            (4.9827280002054595,-7.632472992437332e-8)
            (4.994002359318339,-7.945025466387618e-8)
            (5.004341848952194,-7.59141635030463e-8)
            (5.014907413819212,-7.88170957372264e-8)
            (5.024719090123875,-7.546103789935624e-8)
            (5.0349974626032195,-7.82961109063853e-8)
            (5.044629769760954,-7.480544808542825e-8)
            (5.055196457332325,-7.812675694439973e-8)
            (5.064835254145584,-7.450778300281128e-8)
            (5.07454576245623,-7.732506096498465e-8)
            (5.083615871625556,-7.393403755141315e-8)
            (5.093354254254694,-7.689182742915266e-8)
            (5.1024338187046405,-7.332713793359304e-8)
            (5.112218880728559,-7.65532178216811e-8)
            (5.121157943110169,-7.305994217401299e-8)
            (5.130139538111758,-7.57329067364225e-8)
            (5.1385717921253935,-7.236105604069395e-8)
            (5.147860346316325,-7.545363160545989e-8)
            (5.156436979953702,-7.18287935826398e-8)
            (5.165422580908989,-7.48539572311682e-8)
            (5.173682905158511,-7.151262691253084e-8)
            (5.182072347030816,-7.407820822599061e-8)
            (5.189974143997531,-7.074215068692469e-8)
            (5.198857326699698,-7.397554655830657e-8)
            (5.206953940664775,-7.030107665806794e-8)
            (5.21520269036508,-7.311312352473156e-8)
            (5.222837423357531,-6.987597624946447e-8)
            (5.230749552715228,-7.238921085199577e-8)
            (5.238205857189786,-6.909240564711728e-8)
            (5.246670127385767,-7.240105367054635e-8)
            (5.2542936773590405,-6.873527684585733e-8)
            (5.261899734027776,-7.132957048323907e-8)
            (5.268980077474158,-6.818266548914766e-8)
            (5.276491428030928,-7.065873059688765e-8)
            (5.283555632853386,-6.741355479206532e-8)
            (5.290711429297362,-6.916136511359595e-8)
            (5.297649730470281,-6.703108334081982e-8)
            (5.3046600945664375,-6.888886338719128e-8)
            (5.3113054531569865,-6.605947322041479e-8)
            (5.318234954762164,-6.767424090365742e-8)
            (5.324958626052877,-6.54892007366487e-8)
            (5.3318687519844925,-6.741181255573193e-8)
            (5.338350090964901,-6.466571921707122e-8)
            (5.345388382123177,-6.700459584958111e-8)
            (5.3518828680661334,-6.402832273379613e-8)
            (5.358630329206043,-6.624736337553746e-8)
            (5.3648931239705355,-6.339422175599316e-8)
            (5.371472637218699,-6.549932637029312e-8)
            (5.37762314258875,-6.264201353925478e-8)
            (5.384306048138262,-6.492027927613053e-8)
            (5.3904469125105585,-6.20492185811281e-8)
            (5.396755650307141,-6.401888917033312e-8)
            (5.402638552768351,-6.133777917900279e-8)
            (5.408937756295964,-6.329443226788472e-8)
            (5.414804341553934,-6.059238713000036e-8)
            (5.421109120039127,-6.25969653642168e-8)
            (5.426904098503755,-5.998409533398204e-8)
            (5.432844960563731,-6.165939489737848e-8)
            (5.438407344397165,-5.91987064121807e-8)
            (5.444483591989831,-6.09802527926935e-8)
            (5.45010294085445,-5.84693662118346e-8)
            (5.456024178311197,-6.013085387015466e-8)
            (5.4614895308847,-5.780987819375624e-8)
            (5.4671463914563265,-5.920396903121549e-8)
            (5.472454647662571,-5.698481619279499e-8)
            (5.478339181586729,-5.85475218980725e-8)
            (5.483734079411886,-5.627108984078639e-8)
            (5.489303830091959,-5.756901400323863e-8)
            (5.494474652632499,-5.5543002592250576e-8)
            (5.499934049862698,-5.667167136178789e-8)
            (5.505053272002608,-5.471069600375574e-8)
            (5.510746693678144,-5.597514683745493e-8)
            (5.515933542304885,-5.400037060107247e-8)
            (5.521215277146189,-5.493141241144206e-8)
            (5.526148112735021,-5.321276354050482e-8)
            (5.531500343528665,-5.407412792293854e-8)
            (5.536495844380739,-5.238940104364135e-8)
            (5.541991263647922,-5.327345697063209e-8)
            (5.546997474949656,-5.166545518824299e-8)
            (5.5520857761040965,-5.223710262576685e-8)
            (5.556866411954421,-5.084686099881209e-8)
            (5.562237503434793,-5.142917147777022e-8)
            (5.567200695424348,-5.0034482443887204e-8)
            (5.57255777177098,-5.051775519108231e-8)
            (5.57746529288579,-4.928670762511834e-8)
            (5.5825364743690775,-4.95269388457423e-8)
            (5.587329885037494,-4.8471149264639307e-8)
            (5.593004318376723,-4.876134339621312e-8)
            (5.598161248846779,-4.765188334569631e-8)
            (5.603756350630987,-4.777234853954749e-8)
            (5.608921985110317,-4.686879057014836e-8)
            (5.614664014643126,-4.677982312996824e-8)
            (5.62018197931596,-4.6034372383466446e-8)
            (5.628352512070213,-4.5881728237370256e-8)
            (5.634070500122069,-4.51747539336256e-8)
            (5.639440176005566,-4.490310225890948e-8)
            (5.643589834715714,-4.459105967017767e-8)
            (5.647461959799352,-4.4344965305078196e-8)
            (5.65095198827524,-4.416772414780932e-8)
            (5.654146602645926,-4.397599658598208e-8)
            (5.65672348946126,-4.38541925068198e-8)
            (5.659197260068954,-4.373210157232807e-8)
            (5.661185828271187,-4.364081826388413e-8)
            (5.663035906998902,-4.355728334297118e-8)
            (5.664554460495911,-4.349340003672656e-8)
            (5.665949303904555,-4.343619479263386e-8)
            (5.668477821898376,-4.334092562461106e-8)
            (5.670851188566833,-4.325305556770812e-8)
            (5.673482109722254,-4.3174120823809824e-8)
            (5.675954646710067,-4.309048392473397e-8)
            (5.678831413949069,-4.303775060745004e-8)
            (5.6814523829542765,-4.2955845569599254e-8)
            (5.684189290346176,-4.294400212617126e-8)
            (5.686782784134124,-4.2855479062557075e-8)
            (5.68985091534399,-4.2907894885094686e-8)
            (5.692676687218152,-4.279856572861503e-8)
            (5.695745795051673,-4.292253420946061e-8)
            (5.698556474142292,-4.281162046781444e-8)
            (5.70145854251531,-4.2992149055325356e-8)
            (5.704209179499386,-4.2844324742866206e-8)
            (5.7074752360286976,-4.319875205896116e-8)
            (5.710432641582427,-4.2980617771206366e-8)
            (5.713517185902713,-4.3408193284065885e-8)
            (5.71635940077893,-4.3199347251347065e-8)
            (5.719316796264662,-4.368910360431613e-8)
            (5.722123721997328,-4.340487657976551e-8)
            (5.725134016580105,-4.3939876451425854e-8)
            (5.728043264475194,-4.3757496334523737e-8)
            (5.731065729422032,-4.4478085779102335e-8)
            (5.733905108180027,-4.411783122708365e-8)
            (5.737050977413326,-4.5109820102384254e-8)
            (5.739960717459221,-4.461882963257431e-8)
            (5.74305370719368,-4.57666842465193e-8)
            (5.745918575990231,-4.521754214644287e-8)
            (5.748944442641883,-4.6481339963132924e-8)
            (5.751782412201485,-4.581967096096874e-8)
            (5.754940857694028,-4.740894178937794e-8)
            (5.757843621037204,-4.6620104130772566e-8)
            (5.7608736295853715,-4.826746633906438e-8)
            (5.763695443766914,-4.743865562490701e-8)
            (5.76672885666953,-4.925966786507608e-8)
            (5.769567727005553,-4.829066401788695e-8)
            (5.7727062251679975,-5.046993094960672e-8)
            (5.775583815206479,-4.9390857599890445e-8)
            (5.77855897159703,-5.151793937865987e-8)
            (5.78134421029394,-5.0389755630064255e-8)
            (5.7844046365291675,-5.282317022378706e-8)
            (5.787252189791003,-5.152042997801851e-8)
            (5.790342091968484,-5.421560365405312e-8)
            (5.793183724343523,-5.28790672850057e-8)
            (5.796129602083259,-5.546038159486971e-8)
            (5.798898523740581,-5.403874186523603e-8)
            (5.802004854970102,-5.712050527029609e-8)
            (5.804868719235621,-5.547702183525504e-8)
            (5.80790215735163,-5.858864726788741e-8)
            (5.810709431887615,-5.701505076088069e-8)
            (5.813664902567095,-6.005047332286459e-8)
            (5.81644714041648,-5.8354261608132865e-8)
            (5.819607798456641,-6.206753194768345e-8)
            (5.822493922161138,-6.011186894145422e-8)
            (5.8254892357588695,-6.355441858219356e-8)
            (5.828279932742345,-6.175287697796865e-8)
            (5.831290410282159,-6.526231222503979e-8)
            (5.834119341789446,-6.331054227991184e-8)
            (5.837328208569478,-6.752214074436333e-8)
            (5.84024463234615,-6.536093498882237e-8)
            (5.843239071423139,-6.904782580277107e-8)
            (5.846047151929687,-6.705705431286857e-8)
            (5.849169574885101,-7.107261002498769e-8)
            (5.852085844006569,-6.887857563277899e-8)
            (5.855337533985588,-7.336527254025781e-8)
            (5.8583029572414365,-7.115196723390847e-8)
            (5.861356153958303,-7.501827886994984e-8)
            (5.864237209187965,-7.29052006867964e-8)
            (5.867557850421441,-7.751248491669023e-8)
            (5.870622103957619,-7.505317518030023e-8)
            (5.873954982837746,-7.968678691053761e-8)
            (5.877019928660379,-7.747389847645591e-8)
            (5.880237105451205,-8.154670724560087e-8)
            (5.88328858564408,-7.936870353846169e-8)
            (5.886960596021146,-8.478950717397748e-8)
            (5.890285933310898,-8.193166615760673e-8)
            (5.893854321254477,-8.681225079391284e-8)
            (5.897160185940432,-8.453537079216611e-8)
            (5.900755812640024,-8.89095726423004e-8)
            (5.904186423130919,-8.672753654923807e-8)
            (5.908126535859147,-9.10154331026671e-8)
            (5.911928467513334,-8.94187332483174e-8)
            (5.91629423273147,-9.424137785386132e-8)
            (5.920427056122183,-9.226746903055455e-8)
            (5.92579833780438,-9.764709017035606e-8)
            (5.9309880701766495,-9.596754931845258e-8)
            (5.9375139261444545,-1.0281008158585687e-7)
            (5.942183525247581,-1.0117322543698289e-7)
            (5.94657641931434,-1.0247242227296443e-7)
            (5.950555406172014,-1.0471482607391571e-7)
            (5.954281936897653,-1.0389399074080076e-7)
            (5.957843024852799,-1.0664044382432822e-7)
            (5.961251874015212,-1.068459881097155e-7)
            (5.964472656056506,-1.0959052117103575e-7)
            (5.967539870991661,-1.0811694782650988e-7)
            (5.97083030851611,-1.1134773190411691e-7)
            (5.974025576227744,-1.1021577191053652e-7)
            (5.977373437294851,-1.1414597395931054e-7)
            (5.980444587307586,-1.1262566773867404e-7)
            (5.983504309975233,-1.1617571766639584e-7)
            (5.986393779837216,-1.1427143585239762e-7)
            (5.989687878358847,-1.1880510665519436e-7)
            (5.992698657357156,-1.1642838712303738e-7)
            (5.9958245207390695,-1.2064666370591438e-7)
            (5.998699158348904,-1.1866956275421169e-7)
            (6.001635908286206,-1.2227540743322995e-7)
            (6.00442004348953,-1.2021558672711312e-7)
            (6.007372614434328,-1.233907430098121e-7)
            (6.01023567503053,-1.2211642645491396e-7)
            (6.013221382743808,-1.2561879854843762e-7)
            (6.016020600580043,-1.2377101505176079e-7)
            (6.019075956168165,-1.2766512044542727e-7)
            (6.021911183947674,-1.2555988171833086e-7)
            (6.024942127090916,-1.294459534049153e-7)
            (6.027755178230065,-1.273521303108967e-7)
            (6.03075143421668,-1.3109034053326196e-7)
            (6.033555393509882,-1.2897287323072602e-7)
            (6.036649070182122,-1.3293707712710522e-7)
            (6.03950823440461,-1.3073489731164715e-7)
            (6.042545549493574,-1.3446806121134033e-7)
            (6.045376168207613,-1.3237083424442122e-7)
            (6.048446149773054,-1.3605874734029236e-7)
            (6.051315375069301,-1.3391976667452166e-7)
            (6.054487448724687,-1.3778957914500587e-7)
            (6.057414650531773,-1.3561263686192684e-7)
            (6.0605203160003995,-1.3916543346022407e-7)
            (6.063427058777211,-1.3709295470051122e-7)
            (6.0666488544464965,-1.4076811670908908e-7)
            (6.069647452316347,-1.3860578308827062e-7)
            (6.0729405239609,-1.423174970244405e-7)
            (6.0759860679688575,-1.4019922564141715e-7)
            (6.079244621070089,-1.4360796485350002e-7)
            (6.0823046805941825,-1.4155878220974982e-7)
            (6.085771891603554,-1.452584026507609e-7)
            (6.088978230675245,-1.4306016585554603e-7)
            (6.092466696291735,-1.4659142989569167e-7)
            (6.095709335311737,-1.4452883627611262e-7)
            (6.099251538482311,-1.4786132746540797e-7)
            (6.1025826529777545,-1.4582030907805316e-7)
            (6.106431512368907,-1.4955674627405486e-7)
            (6.109969189034757,-1.4731839828226694e-7)
            (6.1138140199884665,-1.5069727541736112e-7)
            (6.117411390364135,-1.4866631877212395e-7)
            (6.1214897302931215,-1.5202260644471817e-7)
            (6.125321630537127,-1.499504913440423e-7)
            (6.129858878654157,-1.5374089292408998e-7)
            (6.134023463744204,-1.5144938647701925e-7)
            (6.138699408539396,-1.54777097227605e-7)
            (6.14311870130822,-1.5274690720206902e-7)
            (6.148646246223194,-1.563653539504813e-7)
            (6.153854497208871,-1.5415783317006307e-7)
            (6.161317346226683,-1.5799549423829795e-7)
            (6.1684814517210755,-1.5667941606748465e-7)
            (6.174827838697758,-1.5829301768976202e-7)
            (6.180954442197871,-1.587740339980873e-7)
            (6.18617980653068,-1.5915630897506868e-7)
            (6.191226597520619,-1.5895737511348738e-7)
            (6.196104504095507,-1.6017320268980252e-7)
            (6.200828295839992,-1.5948712235882645e-7)
            (6.205530314910034,-1.610446762156487e-7)
            (6.210062440339162,-1.6002268334818488e-7)
            (6.214674023927836,-1.618425958489215e-7)
            (6.219075492557603,-1.6050848893996048e-7)
            (6.223710214446279,-1.62675218051843e-7)
            (6.22802607007302,-1.6109308712184383e-7)
            (6.232246218214859,-1.6271873239205041e-7)
            (6.236338552094024,-1.6202437342105505e-7)
            (6.240440594209894,-1.6360523766132865e-7)
            (6.244383108852336,-1.621923923499044e-7)
            (6.248786911976464,-1.640170803122829e-7)
            (6.253031155273249,-1.6271524733928107e-7)
            (6.257617266504606,-1.649682580802552e-7)
            (6.261791495128483,-1.6353301515880704e-7)
            (6.265955326045206,-1.6532853715444624e-7)
            (6.2699167563553635,-1.6377516448308707e-7)
            (6.274730358619151,-1.665294927438877e-7)
            (6.279068752216228,-1.6435114827629817e-7)
            (6.283712197374218,-1.6689327086620468e-7)
            (6.287910160457536,-1.6519577810977214e-7)
            (6.292099737540575,-1.6692576641109608e-7)
            (6.2961086699057205,-1.6536491556609248e-7)
            (6.300657061478517,-1.6713513801538595e-7)
            (6.30502882176776,-1.657452976679396e-7)
            (6.309826858261999,-1.6787446673734094e-7)
            (6.31418676920869,-1.6639530442213898e-7)
            (6.318566874475788,-1.6804513921679045e-7)
            (6.322734893982438,-1.6654863490644557e-7)
            (6.327821039915453,-1.6902803807801266e-7)
            (6.3324140661197585,-1.6697435604800982e-7)
            (6.337388752664094,-1.6930138614001922e-7)
            (6.341880737929425,-1.6765324368612756e-7)
            (6.346387167088225,-1.6921982549695103e-7)
            (6.350699879129818,-1.6774611477382134e-7)
            (6.355613681114569,-1.693288586769259e-7)
            (6.360340348509479,-1.6801256435476013e-7)
            (6.3655741013955,-1.6994326875597314e-7)
            (6.3703250702703675,-1.6852877047361352e-7)
            (6.37511656926989,-1.7000791245001288e-7)
            (6.379677562856811,-1.6861017070154025e-7)
            (6.385269099258125,-1.7083211743738982e-7)
            (6.390321844528393,-1.6892385248123097e-7)
            (6.395845844059198,-1.7103962287716684e-7)
            (6.400823813706328,-1.6947680264274493e-7)
            (6.4058296757751005,-1.7087423681256507e-7)
            (6.410621771907321,-1.695109305545254e-7)
            (6.41610927312342,-1.7091530166001207e-7)
            (6.421390060070735,-1.696888870403285e-7)
            (6.427296331815106,-1.7143663561478472e-7)
            (6.43264164172437,-1.701050121683024e-7)
            (6.438033415387936,-1.714077270921093e-7)
            (6.443168490109525,-1.7012829796919428e-7)
            (6.449500744802786,-1.7209143982982535e-7)
            (6.4552282129964444,-1.703479189075678e-7)
            (6.460917123882172,-1.7152201966100684e-7)
            (6.4664299943047245,-1.70709209253022e-7)
            (6.472109893843536,-1.7172772789891568e-7)
            (6.477599866824919,-1.7062694043768832e-7)
            (6.484521590601264,-1.724555790724801e-7)
            (6.490769147482548,-1.70786526587078e-7)
            (6.497099505575174,-1.7199450359806365e-7)
            (6.503104442609042,-1.7119228373869027e-7)
            (6.50910531021057,-1.7206785772429783e-7)
            (6.514912192007346,-1.710420899392567e-7)
            (6.521746490564734,-1.7210772798381356e-7)
            (6.528368432302966,-1.710868660294989e-7)
            (6.535282658624768,-1.7201613112628758e-7)
            (6.541887021233489,-1.713548791633473e-7)
            (6.54854585275039,-1.721817338805395e-7)
            (6.5549467485257535,-1.7122087751435054e-7)
            (6.56242494018773,-1.7223224834375078e-7)
            (6.569595657075309,-1.712496555093725e-7)
            (6.576952647226724,-1.7204510097482396e-7)
            (6.58407629490976,-1.714415065604454e-7)
            (6.591406388983783,-1.721977525901451e-7)
            (6.598468117356945,-1.7130502343462151e-7)
            (6.606621422884321,-1.7217280396942396e-7)
            (6.614482939945709,-1.7129991427625504e-7)
            (6.622565854797922,-1.7199573379978657e-7)
            (6.630402546261188,-1.7143450952589935e-7)
            (6.638511003481203,-1.72109208499208e-7)
            (6.646321594311831,-1.7128660434875116e-7)
            (6.655336844100273,-1.7205029235584414e-7)
            (6.664032265799997,-1.712490975785479e-7)
            (6.67300187503927,-1.7185817739179473e-7)
            (6.681701916509315,-1.7132807331612795e-7)
            (6.690751656787396,-1.7191945582749423e-7)
            (6.699467620692771,-1.711675819257355e-7)
            (6.70953114728367,-1.7182325248642741e-7)
            (6.719240401172938,-1.7109447481279295e-7)
            (6.729296220857663,-1.716120384755437e-7)
            (6.739051478359788,-1.7111566361160668e-7)
            (6.749250984785818,-1.7161508512136331e-7)
            (6.759072644138204,-1.7093745762335178e-7)
            (6.770424278253111,-1.7147817793264395e-7)
            (6.781378391271455,-1.7082335792100321e-7)
            (6.792777748219564,-1.712422997486676e-7)
            (6.803835135875815,-1.7078217902444835e-7)
            (6.815452537619848,-1.7117952507657832e-7)
            (6.826637086103229,-1.7057885954668536e-7)
            (6.839581715523516,-1.709954888323621e-7)
            (6.852074839415017,-1.7041586712351355e-7)
            (6.865144976785781,-1.7072686675266655e-7)
            (6.87781733840141,-1.7030475583316059e-7)
            (6.891189291928559,-1.705886979203874e-7)
            (6.9040578181595045,-1.7006594260231865e-7)
            (6.918962889490099,-1.7034754000178307e-7)
            (6.933349279232898,-1.6984316119435335e-7)
            (6.948469635940414,-1.7003462620893687e-7)
            (6.96311873983792,-1.696513098401175e-7)
            (6.978620305876994,-1.698100568193518e-7)
            (6.99352438432008,-1.693631797246128e-7)
            (7.0107344589477885,-1.694984978299708e-7)
            (7.027346206152155,-1.6906743497554105e-7)
            (7.04479231907276,-1.6912733300394928e-7)
            (7.061683809198581,-1.6878351893662638e-7)
            (7.079516771986039,-1.68808082037826e-7)
            (7.096624124659382,-1.68431589693293e-7)
            (7.116068050375401,-1.6841655117345223e-7)
            (7.134838226525099,-1.6805482963082164e-7)
            (7.154182933783297,-1.679822241607162e-7)
            (7.1729254816503785,-1.6768053405634096e-7)
            (7.192378645702679,-1.675781712772411e-7)
            (7.21095573226118,-1.672662976041364e-7)
            (7.231218240142462,-1.6712678857375549e-7)
            (7.250768814491426,-1.6682986281074047e-7)
            (7.271950679131957,-1.6667180354251727e-7)
            (7.291107726300464,-1.663809237417426e-7)
            (7.309799406006514,-1.6620710626826933e-7)
            (7.327331317222287,-1.6595537935825735e-7)
            (7.3468257404179065,-1.6575900408576797e-7)
            (7.364496887679591,-1.6550921493048339e-7)
            (7.380351358099955,-1.6532688457536114e-7)
            (7.395661824760631,-1.651255055036186e-7)
            (7.409934614887296,-1.6495063598295067e-7)
            (7.4234338441326875,-1.6477305122428727e-7)
            (7.435945653427268,-1.646140489769424e-7)
            (7.447974468437061,-1.6445638157862957e-7)
            (7.45619689371642,-1.6434918198050745e-7)
            (7.463780660754168,-1.642494131684613e-7)
            (7.472957973445646,-1.6412830795520295e-7)
            (7.48361838090029,-1.6398637084750333e-7)
            (7.498601987931409,-1.637868873853892e-7)
            (7.513544575098735,-1.6358335799619774e-7)
            (7.531019261258308,-1.6335174086220222e-7)
            (7.5472644973390235,-1.631191111310434e-7)
            (7.564750924544476,-1.628863294476343e-7)
            (7.581645023033591,-1.6263352894577553e-7)
            (7.600522405534512,-1.6238676658697904e-7)
            (7.618382016794488,-1.621012049458301e-7)
            (7.637147419631682,-1.618541368537876e-7)
            (7.655133795030773,-1.6156696019488353e-7)
            (7.673387213532538,-1.6133696807768984e-7)
            (7.690872636580327,-1.610152583473638e-7)
            (7.710710775791019,-1.607753321921391e-7)
            (7.729869092240642,-1.6041075312458616e-7)
            (7.7507074881879126,-1.6019178046072343e-7)
            (7.769850823712152,-1.5978769673428962e-7)
            (7.789559165377076,-1.5959856806911711e-7)
            (7.808200153037791,-1.591508974604586e-7)
            (7.830020705864042,-1.5900704715873236e-7)
            (7.8498968156452635,-1.5846430783932543e-7)
            (7.870797945450921,-1.5835192683720978e-7)
            (7.890014157175874,-1.5780471466955927e-7)
            (7.909853242657142,-1.5770663084848082e-7)
            (7.928661204287661,-1.571036059296994e-7)
            (7.948724758037008,-1.5698618773066115e-7)
            (7.968144031260968,-1.5640931706495323e-7)
            (7.988373818950174,-1.5636596589049428e-7)
            (8.007322440416857,-1.5567485964169825e-7)
            (8.02796728531179,-1.5572202418958e-7)
            (8.047095050523714,-1.5493069381842594e-7)
            (8.067401217754444,-1.5503867444344372e-7)
            (8.086202765523327,-1.541935968278212e-7)
            (8.10596971859505,-1.543428980616144e-7)
            (8.124446400997718,-1.5342698002437165e-7)
            (8.144604601640655,-1.5367264154062947e-7)
            (8.163191265001023,-1.5266654337510352e-7)
            (8.182581756307524,-1.5294511440236438e-7)
            (8.200602604630703,-1.5190292967460733e-7)
            (8.219718081300071,-1.5223622048542616e-7)
            (8.237561894809229,-1.5110547395813405e-7)
            (8.256911601358919,-1.5155212606942712e-7)
            (8.274708217573773,-1.503412189497212e-7)
            (8.293053926116434,-1.50789008621284e-7)
            (8.310172724869341,-1.4954301796285746e-7)
            (8.328583067159068,-1.500861592410697e-7)
            (8.345697973284961,-1.4872921632231213e-7)
            (8.363969977899647,-1.4936763556946093e-7)
            (8.380795747390216,-1.479661682034268e-7)
            (8.398097807430231,-1.4858290628522218e-7)
            (8.41429472185957,-1.47128784015217e-7)
            (8.431949587671832,-1.479036162382306e-7)
            (8.448254475242047,-1.463181337835075e-7)
            (8.465292494375033,-1.4712500701505423e-7)
            (8.481049271800167,-1.4554364436550647e-7)
            (8.497390685836667,-1.4633764945776058e-7)
            (8.512706296326101,-1.446737973476598e-7)
            (8.529507899439407,-1.4568366191275964e-7)
            (8.544918981799846,-1.43885620896134e-7)
            (8.56070310294845,-1.448350900485574e-7)
            (8.575379632342692,-1.4307521524369587e-7)
            (8.59086632895377,-1.4406469653007525e-7)
            (8.605353344285328,-1.421900639974247e-7)
            (8.62114414116579,-1.4339843330104896e-7)
            (8.635581160561458,-1.4143357417334297e-7)
            (8.650185924344585,-1.4249758285194556e-7)
            (8.663838505692633,-1.4056505785476298e-7)
            (8.678564946137003,-1.4177025291612282e-7)
            (8.692261921377236,-1.3968609111478698e-7)
            (8.706891681818941,-1.410240025161458e-7)
            (8.720300846312453,-1.3894768985349167e-7)
            (8.733859866236632,-1.401083938362351e-7)
            (8.746590116900576,-1.380162365642819e-7)
            (8.76061935817108,-1.3945562985572783e-7)
            (8.773542407885754,-1.3716656577215564e-7)
            (8.786968414551819,-1.385801661553583e-7)
            (8.799349684522605,-1.3640817266791296e-7)
            (8.812026307816955,-1.376776250788627e-7)
            (8.823953203760862,-1.3543355718701164e-7)
            (8.837278476860503,-1.3710729386231444e-7)
            (8.849417017840084,-1.346324643637306e-7)
            (8.861712415573798,-1.3609322465854646e-7)
            (8.873124589123467,-1.3381386290380929e-7)
            (8.885058349150283,-1.3521673690818924e-7)
            (8.896276100974731,-1.3282270891037634e-7)
            (8.908810871734289,-1.3467112788299065e-7)
            (8.920143430451605,-1.3207623177941467e-7)
            (8.931424848642793,-1.3355071947353672e-7)
            (8.94195855603818,-1.3116923241874148e-7)
            (8.953256493377484,-1.3272157574334974e-7)
            (8.963829772967951,-1.3018075918208074e-7)
            (8.975451567333364,-1.3207630777973634e-7)
            (8.985961860555971,-1.2947491883521372e-7)
            (8.996350433492536,-1.3092106908961897e-7)
            (9.006106642936723,-1.2846377030333355e-7)
            (9.016873032933253,-1.3018574829597355e-7)
            (9.026855966728737,-1.2749499345934972e-7)
            (9.03749776350216,-1.2933229524872415e-7)
            (9.047189703814672,-1.267917189741704e-7)
            (9.05681862923116,-1.2819933169061148e-7)
            (9.065906569600717,-1.2568970822576574e-7)
            (9.076234129696767,-1.2762702756408617e-7)
            (9.08566509328859,-1.247566958700707e-7)
            (9.095385917135149,-1.2652939877928127e-7)
            (9.104306579458758,-1.240144433908023e-7)
            (9.113297734116152,-1.2541201636824963e-7)
            (9.12181166227222,-1.2285760478501036e-7)
            (9.130716845032898,-1.2394135670907757e-7)
            (9.139353266734762,-1.2193795147504516e-7)
            (9.148223908168148,-1.2326544789026031e-7)
            (9.156525524257365,-1.2084778629781076e-7)
            (9.165421672167831,-1.2244559542406535e-7)
            (9.173663048831777,-1.1983225323110378e-7)
            (9.18228855900114,-1.2144441328679072e-7)
            (9.190282599998904,-1.188508235047189e-7)
            (9.198622569454477,-1.2039689310092834e-7)
            (9.20640915815285,-1.1777681464202236e-7)
            (9.214784110863322,-1.1945233209389666e-7)
            (9.222513617604282,-1.1677883955390154e-7)
            (9.230517676071813,-1.183267146262938e-7)
            (9.23796195731561,-1.1573743436791677e-7)
            (9.245827307101177,-1.1726624586928773e-7)
            (9.253158117284787,-1.1463561668439339e-7)
            (9.261006983990164,-1.1624931334629173e-7)
            (9.268241990794495,-1.1361995068454499e-7)
            (9.275695512775014,-1.150566157378374e-7)
            (9.282651635688058,-1.1250145198076116e-7)
            (9.290110256614197,-1.1399960073524582e-7)
            (9.297033302157208,-1.1138064261698564e-7)
            (9.304352291096016,-1.1286977039079597e-7)
            (9.31111180639226,-1.1032086723468221e-7)
            (9.318100099218883,-1.1164153414279925e-7)
            (9.32463655679662,-1.0913208228057094e-7)
            (9.331726815936959,-1.1057603542120062e-7)
            (9.338271369501836,-1.0799626212143706e-7)
            (9.345080446740479,-1.0931893935367536e-7)
            (9.351395082097055,-1.0686336141851459e-7)
            (9.358005615450876,-1.0807528980243348e-7)
            (9.36418823550642,-1.0562041677076133e-7)
            (9.37091308376907,-1.0695910917835665e-7)
            (9.377092694270832,-1.044632298259235e-7)
            (9.383440671245303,-1.0559507818406535e-7)
            (9.389356000789832,-1.0323861961250577e-7)
            (9.395665759667988,-1.0434493800505119e-7)
            (9.401548124123519,-1.0195414554632397e-7)
            (9.407886290735103,-1.0311561523660955e-7)
            (9.413707730373384,-1.0075671811686825e-7)
            (9.41966328506065,-1.0168439719546718e-7)
            (9.425237024484085,-9.943888720405985e-8)
            (9.431305921990397,-1.0042840302087845e-7)
            (9.436926209985995,-9.811655108883867e-8)
            (9.44286575690433,-9.904366594725894e-8)
            (9.448341909811118,-9.685095669613426e-8)
            (9.453986978133548,-9.757610770995994e-8)
            (9.459284329772252,-9.545248394087168e-8)
            (9.465146679277812,-9.629438032998329e-8)
            (9.470527833234351,-9.408710664917459e-8)
            (9.476093177113343,-9.475539226736726e-8)
            (9.481254146651267,-9.272956628912101e-8)
            (9.486673109252242,-9.325810300063885e-8)
            (9.491757571208272,-9.126208886946777e-8)
            (9.497413998237516,-9.189643828833189e-8)
            (9.502568855661114,-8.984007782853674e-8)
            (9.507815678726878,-9.023674895273487e-8)
            (9.512710665102942,-8.838012654465036e-8)
            (9.517984866276853,-8.870333600488121e-8)
            (9.522914320988631,-8.684034389289616e-8)
            (9.528345769547954,-8.719156145167334e-8)
            (9.53328965820498,-8.534116904556736e-8)
            (9.538295125353246,-8.54540741857697e-8)
            (9.54299272438704,-8.377701981114137e-8)
            (9.548217885126055,-8.387093817413858e-8)
            (9.553057919867406,-8.214272890076728e-8)
            (9.55827636593006,-8.216646475908008e-8)
            (9.563050593326825,-8.05390442286607e-8)
            (9.567931339032375,-8.036337967780744e-8)
            (9.572536945846469,-7.886414479521505e-8)
            (9.577866715253183,-7.869090921870888e-8)
            (9.582727355199689,-7.708158623892523e-8)
            (9.58787417735733,-7.677026396471844e-8)
            (9.592614136779767,-7.532369296789225e-8)
            (9.597604498160164,-7.483612273323594e-8)
            (9.602342410535323,-7.347791467527941e-8)
            (9.607600827900084,-7.280672666254197e-8)
            (9.612693668896695,-7.149271577621248e-8)
            (9.618487548086817,-7.06722212524273e-8)
            (9.623948263446573,-6.928295703712945e-8)
            (9.63128631719949,-6.808353367619278e-8)
            (9.637148268281996,-6.669900782067924e-8)
            (9.642777474608138,-6.565200603633853e-8)
            (9.646988123103833,-6.46761530475249e-8)
            (9.650976143697527,-6.385144531571619e-8)
            (9.65443163897281,-6.312982934110528e-8)
            (9.657706616927777,-6.242973403797515e-8)
            (9.660641487280426,-6.182786937682316e-8)
            (9.663383322247395,-6.124122665585058e-8)
            (9.665630267835258,-6.077662625740408e-8)
            (9.667804445354218,-6.031954423633668e-8)
            (9.669608618384194,-5.994434920386793e-8)
            (9.671246330948048,-5.96016511826302e-8)
            (9.67299256489005,-5.923886861133752e-8)
            (9.674612370528013,-5.8900902821939915e-8)
            (9.676976004742322,-5.8413206303977534e-8)
            (9.679187227232298,-5.7951300037845806e-8)
            (9.681557034885515,-5.746768476848604e-8)
            (9.683822303406911,-5.699895429012349e-8)
            (9.686368003577966,-5.650953910994508e-8)
            (9.688671754560083,-5.600063765462155e-8)
            (9.691376585970666,-5.54972534617211e-8)
            (9.693948279969673,-5.4933489324589054e-8)
            (9.696781826253318,-5.4446502059912154e-8)
            (9.69937270814461,-5.386505545432287e-8)
            (9.70203751587588,-5.3446453663469965e-8)
            (9.704564146487586,-5.28403506098399e-8)
            (9.707565958311447,-5.246793900810394e-8)
            (9.710300381067517,-5.1758581542670804e-8)
            (9.713195879679521,-5.1475599988588675e-8)
            (9.715854142954791,-5.077214786655909e-8)
            (9.718598569531965,-5.056633163325963e-8)
            (9.721204805633606,-4.979982911004435e-8)
            (9.724017047367468,-4.9627168742797125e-8)
            (9.726739171760297,-4.8893838997466775e-8)
            (9.729592638886572,-4.8888584850142116e-8)
            (9.732265793302401,-4.8010802712629705e-8)
            (9.735191793908792,-4.821508153509316e-8)
            (9.737909058824066,-4.7199566492165814e-8)
            (9.740828990153982,-4.759919250869204e-8)
            (9.743533152445137,-4.649608795075046e-8)
            (9.74639616682271,-4.706195319641575e-8)
            (9.74907454623671,-4.584395247397234e-8)
            (9.752020331422317,-4.669740972389103e-8)
            (9.754743423416432,-4.532900785924944e-8)
            (9.75762692454193,-4.6373967779859636e-8)
            (9.760307367239415,-4.492532143098304e-8)
            (9.763174776057626,-4.619528395081242e-8)
            (9.765855218533897,-4.4586540118621564e-8)
            (9.768798317824267,-4.623969296151354e-8)
            (9.771511669967795,-4.447289940194741e-8)
            (9.774357340045105,-4.626694261329793e-8)
            (9.77701353631329,-4.4414782156241535e-8)
            (9.779898909125404,-4.6547655677486776e-8)
            (9.782587130674493,-4.4490432215634586e-8)
            (9.78550808555853,-4.7007018748304796e-8)
            (9.788203094302526,-4.48410333237763e-8)
            (9.791027402055105,-4.7432037488261865e-8)
            (9.793672535829755,-4.5157175788037657e-8)
            (9.796590833313958,-4.825006193187403e-8)
            (9.799294447909272,-4.5737013085275335e-8)
            (9.802184810245455,-4.90596617686956e-8)
            (9.804862158527706,-4.653341239197635e-8)
            (9.807695676564643,-4.9925095997740906e-8)
            (9.810353301034956,-4.7254192231940864e-8)
            (9.8133141297165,-5.129224222620629e-8)
            (9.81604075699963,-4.83836595558682e-8)
            (9.818911580036998,-5.238049406094668e-8)
            (9.821585213754169,-4.9545188512195084e-8)
            (9.824468827917762,-5.3723262277469076e-8)
            (9.82716945210415,-5.0708838844597604e-8)
            (9.830174579609343,-5.552743026662038e-8)
            (9.832934161091572,-5.2359118706030685e-8)
            (9.835817907247142,-5.6877715118276855e-8)
            (9.838518287408409,-5.380391468267978e-8)
            (9.8415035545957,-5.8750215816102294e-8)
            (9.844285023785035,-5.544851230824662e-8)
            (9.847340675396797,-6.078467552216603e-8)
            (9.850153935380222,-5.75139842829204e-8)
            (9.853109498271312,-6.244681052855012e-8)
            (9.855889898445962,-5.9220531355639e-8)
            (9.859046802839368,-6.493038429399786e-8)
            (9.861962549599534,-6.138316112743173e-8)
            (9.865111420272635,-6.703611266712855e-8)
            (9.868029415921438,-6.373707698026674e-8)
            (9.871161381262967,-6.908909051423411e-8)
            (9.874115687906249,-6.577649228430467e-8)
            (9.877557529016519,-7.225910464861959e-8)
            (9.880705587896735,-6.849534824742197e-8)
            (9.884082641695965,-7.442181776007776e-8)
            (9.887237658535325,-7.110219488935462e-8)
            (9.89077190680696,-7.70155122688633e-8)
            (9.89410901789988,-7.364668322662323e-8)
            (9.898145332447806,-8.101243671994828e-8)
            (9.901821295465984,-7.703786742649978e-8)
            (9.905948302703429,-8.347645328469167e-8)
            (9.909864767096922,-8.020419942202518e-8)
            (9.915070830274418,-8.721691304218601e-8)
            (9.920098111486176,-8.443243128903808e-8)
            (9.925868927688628,-9.0390673647449e-8)
            (9.930483303304761,-9.048449411658091e-8)
            (9.93488187191807,-9.23979393428131e-8)
            (9.938691132470806,-9.444261111367304e-8)
            (9.942306914296969,-9.347740011456142e-8)
            (9.94593910010134,-9.788154320166143e-8)
            (9.949322989607166,-9.5791739679629e-8)
            (9.952529910980932,-9.948863105913498e-8)
            (9.955621887928269,-9.938960287817629e-8)
            (9.958577967656602,-1.0281568248395611e-7)
            (9.961411873140742,-1.0061552170961317e-7)
            (9.964570528058749,-1.0508533682606202e-7)
            (9.967606403904817,-1.0304505689040966e-7)
            (9.970834720620429,-1.0846288177193547e-7)
            (9.973753497873224,-1.0632459972336597e-7)
            (9.976580839869262,-1.1053279817966512e-7)
            (9.97926834781764,-1.079149443288057e-7)
            (9.982483762776226,-1.1419569766925959e-7)
            (9.985398560243734,-1.1046043839859044e-7)
            (9.98818598366046,-1.1446581935982459e-7)
            (9.990889013580787,-1.1342153531207213e-7)
            (9.993590608013122,-1.1702190914264828e-7)
            (9.996195995947566,-1.1464709104603729e-7)
            (9.99910853928284,-1.1874802990399504e-7)
            (10.001933219476543,-1.1668834832633137e-7)
            (10.004725182434568,-1.201480865454061e-7)
            (10.007432721045681,-1.194136802965665e-7)
            (10.010130844895873,-1.2281395923081514e-7)
            (10.012724877453886,-1.2051978847200826e-7)
            (10.015686665582017,-1.2478719759684204e-7)
            (10.018518851793186,-1.225057221474887e-7)
            (10.021603236226408,-1.276254306872445e-7)
            (10.024396226780668,-1.2521368117866477e-7)
            (10.02716708844529,-1.2916264909182655e-7)
            (10.02980854375041,-1.2655045442128482e-7)
            (10.032741249093664,-1.3045878656341255e-7)
            (10.035590898418748,-1.2839431489922238e-7)
            (10.038721415125195,-1.3316402821545798e-7)
            (10.041589697357304,-1.3067809419277803e-7)
            (10.044526385219882,-1.3481239258019088e-7)
            (10.047308928372003,-1.321673823067052e-7)
            (10.050594553510694,-1.3750982408877595e-7)
            (10.05359953309463,-1.3417150776056645e-7)
            (10.056844734185475,-1.392400312331765e-7)
            (10.059820741729219,-1.36404780598208e-7)
            (10.062917649248334,-1.405152460645555e-7)
            (10.065867006685831,-1.3781366007109847e-7)
            (10.069134183609618,-1.4158294509199274e-7)
            (10.072296495472822,-1.3956208979742053e-7)
            (10.075735739749394,-1.438112689786349e-7)
            (10.078943038120247,-1.4131326653114106e-7)
            (10.082448135887633,-1.4558968475623873e-7)
            (10.085744569699397,-1.4288753072728935e-7)
            (10.089550783154085,-1.4773378924020967e-7)
            (10.093061625890035,-1.447192964228439e-7)
            (10.096924182556624,-1.4925410032090493e-7)
            (10.10053349837341,-1.464327777596704e-7)
            (10.104630466925142,-1.5089466858237127e-7)
            (10.108485123978465,-1.4803801637468918e-7)
            (10.113102231066529,-1.5311378207511264e-7)
            (10.11735285779088,-1.4991244615359855e-7)
            (10.12225811682883,-1.544938791130979e-7)
            (10.126897814464494,-1.5160810117226198e-7)
            (10.132978280334004,-1.5643184906076743e-7)
            (10.13878900134713,-1.53524695775343e-7)
            (10.147053698384768,-1.5745357250157248e-7)
            (10.153015132313145,-1.5675177697770055e-7)
            (10.158491696171055,-1.5661999423009853e-7)
            (10.16324506810814,-1.578264844443761e-7)
            (10.16782783123316,-1.5867519999830135e-7)
            (10.172040641384896,-1.5989393823976409e-7)
            (10.176087809703592,-1.5831697950881402e-7)
            (10.180668808105104,-1.6089256877568845e-7)
            (10.185115258993672,-1.5915737274661478e-7)
            (10.189500198975585,-1.6143655626671077e-7)
            (10.193695258483267,-1.6077691728923015e-7)
            (10.19771607167911,-1.6278694469901084e-7)
            (10.201572284797797,-1.6083627828365416e-7)
            (10.205930475563457,-1.6346552772128434e-7)
            (10.210146317539285,-1.6156221277292466e-7)
            (10.214322786578117,-1.6373083962943373e-7)
            (10.218367355504268,-1.6282315078009206e-7)
            (10.222380890247157,-1.6493271505660918e-7)
            (10.22623707963539,-1.6291841783977777e-7)
            (10.23064702060014,-1.6564878263025483e-7)
            (10.234856616933303,-1.6357387358831152e-7)
            (10.239448246358451,-1.669250146718462e-7)
            (10.243597290255332,-1.6476067743546186e-7)
            (10.24769803291982,-1.672484174847887e-7)
            (10.251607476085928,-1.6499116548590838e-7)
            (10.25595223035847,-1.674380765639074e-7)
            (10.260173799698045,-1.6553806934334342e-7)
            (10.264826626532765,-1.6863609431205482e-7)
            (10.269073851309612,-1.6643094574396786e-7)
            (10.273381828019653,-1.690132932259813e-7)
            (10.277465472973324,-1.6673344073102098e-7)
            (10.2822977281378,-1.702043175498417e-7)
            (10.286713792554243,-1.673557775321146e-7)
            (10.291485952038578,-1.7069105187826845e-7)
            (10.295839067570906,-1.6824504809791547e-7)
            (10.300294138300535,-1.7077988810506365e-7)
            (10.304539396669362,-1.6847581137721046e-7)
            (10.30923851348223,-1.7079903888357471e-7)
            (10.313784146638865,-1.6893787890782117e-7)
            (10.318706024742232,-1.7164411602893927e-7)
            (10.323265813703562,-1.6949368956798475e-7)
            (10.32808890964748,-1.7205085735154262e-7)
            (10.332638402124779,-1.6978942614860502e-7)
            (10.33789769039976,-1.72910612315272e-7)
            (10.342716133314822,-1.703148014417005e-7)
            (10.347864070925034,-1.7316144015383683e-7)
            (10.352639372155913,-1.708310966244909e-7)
            (10.35777652240962,-1.73406037319519e-7)
            (10.362627118565708,-1.7110386391805243e-7)
            (10.368331676820311,-1.7436229701041033e-7)
            (10.373491414916824,-1.7166541291584281e-7)
            (10.378901894051424,-1.7435537288082787e-7)
            (10.383947719675762,-1.7207986367758646e-7)
            (10.38948849978433,-1.7460906921919615e-7)
            (10.394715875878086,-1.7232626084953412e-7)
            (10.400269949232499,-1.742981252673106e-7)
            (10.40565669447427,-1.7274891688381738e-7)
            (10.411371887737806,-1.748535501312383e-7)
            (10.41679314202513,-1.728677448232625e-7)
            (10.423246337305358,-1.758436957135726e-7)
            (10.429083132252499,-1.7330026915083666e-7)
            (10.435264234817234,-1.7584626586519146e-7)
            (10.441008071959187,-1.7368341752482485e-7)
            (10.447256308721327,-1.759690212480452e-7)
            (10.453174969464044,-1.738399642883412e-7)
            (10.459588304178025,-1.7571426067592011e-7)
            (10.46579286661932,-1.74160376391195e-7)
            (10.472432086091535,-1.7618311678966627e-7)
            (10.478701246003341,-1.742824538301235e-7)
            (10.485959150338898,-1.7679150060028296e-7)
            (10.49263110870809,-1.7457922142368842e-7)
            (10.49986843066523,-1.7691708564473058e-7)
            (10.506597892294446,-1.748629980136089e-7)
            (10.51398235218573,-1.7703946896238177e-7)
            (10.5209362602147,-1.7501089425855614e-7)
            (10.529079912341857,-1.776043783923885e-7)
            (10.536498359646975,-1.7533717810473654e-7)
            (10.544437740961243,-1.7753021787978458e-7)
            (10.551858496972654,-1.7555026018832234e-7)
            (10.560176392687994,-1.7767052417958083e-7)
            (10.567991854075471,-1.7568160245128664e-7)
            (10.577160847516327,-1.781936789235403e-7)
            (10.585475836256409,-1.7600020754148884e-7)
            (10.594312414817876,-1.7801172297059943e-7)
            (10.60261466953572,-1.761335170182871e-7)
            (10.612163638093062,-1.7821238013927274e-7)
            (10.621084060002161,-1.7625419653438844e-7)
            (10.631444841132978,-1.785847318562235e-7)
            (10.640854635595991,-1.7654014538042152e-7)
            (10.650859344954313,-1.7835478215861075e-7)
            (10.660310185469205,-1.7659465435266668e-7)
            (10.671541345802495,-1.7867314553887185e-7)
            (10.681912796966577,-1.767089680163559e-7)
            (10.693743657856125,-1.788190114569976e-7)
            (10.704540271098915,-1.7694412158061225e-7)
            (10.716100594250664,-1.7855809468324356e-7)
            (10.727081557922558,-1.7692747202152467e-7)
            (10.740740075199641,-1.7911014543400358e-7)
            (10.7530844160536,-1.7703520814643133e-7)
            (10.766991519659866,-1.790110441180912e-7)
            (10.779675103935878,-1.7723455474660852e-7)
            (10.793294203074854,-1.7863583380542228e-7)
            (10.806319788698197,-1.771485520653661e-7)
            (10.82158390865594,-1.784444569413053e-7)
            (10.836234884536289,-1.770945927943244e-7)
            (10.853375042152571,-1.786868737035797e-7)
            (10.868974990504428,-1.7716150833234772e-7)
            (10.88576529818868,-1.7836062243196187e-7)
            (10.90175393665141,-1.770172789009543e-7)
            (10.922216116114136,-1.7870733547683292e-7)
            (10.940715181768923,-1.7693646083556414e-7)
            (10.960471246477839,-1.7793535976800254e-7)
            (10.979566149406011,-1.76860937104271e-7)
            (11.000768518934754,-1.7770270541916582e-7)
            (11.021234497099009,-1.7658981571397398e-7)
            (11.047792657314108,-1.7784379884044136e-7)
            (11.071951598210878,-1.763434510825325e-7)
            (11.098066832277013,-1.770605179561106e-7)
            (11.123291459185916,-1.7607670037700382e-7)
            (11.151839304744309,-1.7667589860414838e-7)
            (11.179226841886658,-1.756677748581272e-7)
            (11.21487855823298,-1.7654331840131856e-7)
            (11.246967111202812,-1.7521342170720508e-7)
            (11.281052651406313,-1.755786173202253e-7)
            (11.314019120235965,-1.747083999885357e-7)
            (11.350792110125605,-1.7495782341457357e-7)
            (11.385675019262436,-1.7409210576412412e-7)
            (11.422904976403997,-1.7413737499822748e-7)
            (11.459030195489639,-1.734304544734161e-7)
            (11.49819338799641,-1.734551891717969e-7)
            (11.534009655073401,-1.7273897214331872e-7)
            (11.57012409073399,-1.7266593058242333e-7)
            (11.60368726704125,-1.7203946244518588e-7)
            (11.639307959445219,-1.7190734073594748e-7)
            (11.672139342036829,-1.7132264918020634e-7)
            (11.70630334061019,-1.7114008256572183e-7)
            (11.737319536456894,-1.7062099552988982e-7)
            (11.767625194958446,-1.7039005839485624e-7)
            (11.79586837987741,-1.6994697935293905e-7)
            (11.82606043697915,-1.6968456987574638e-7)
            (11.853595027874034,-1.6926334818475124e-7)
            (11.881123639359572,-1.689876883421444e-7)
            (11.906110574762437,-1.6862216804959064e-7)
            (11.929980612874582,-1.6835046883084003e-7)
            (11.952274328291823,-1.6803439125131451e-7)
            (11.973717296893462,-1.6776957029125818e-7)
            (11.994465922336198,-1.674842622162136e-7)
            (12.014408978053071,-1.6722672449073322e-7)
            (12.032691591645817,-1.669735149171117e-7)
            (12.049456394386548,-1.667486436328356e-7)
            (12.064571299355691,-1.665387820995628e-7)
            (12.074528835683466,-1.6640146721574856e-7)
            (12.084017188904337,-1.6626955517382307e-7)
            (12.096872416258055,-1.6609014744662928e-7)
            (12.111206269369099,-1.6588823764694663e-7)
            (12.12979025234841,-1.656258506461303e-7)
            (12.148329402723244,-1.653588291357045e-7)
            (12.169955231340332,-1.6505249662915713e-7)
            (12.190204336725278,-1.6474863545980775e-7)
            (12.214167038403211,-1.6441542668027237e-7)
            (12.235815005194384,-1.6406854499062258e-7)
            (12.258597475296392,-1.6374616864071162e-7)
            (12.280466081364384,-1.6338361694550477e-7)
            (12.304872973740919,-1.6304396259867832e-7)
            (12.327727677643935,-1.626402436414113e-7)
            (12.351293350450247,-1.6230661847816605e-7)
            (12.373836786624784,-1.619152816903113e-7)
            (12.396353951917268,-1.6160364378351132e-7)
            (12.41800247400694,-1.611703076295292e-7)
            (12.443088812745087,-1.6084192330405803e-7)
            (12.467127655516046,-1.6033944967446844e-7)
            (12.493613662716408,-1.600358851002245e-7)
            (12.517472639698232,-1.5949939554357015e-7)
            (12.54096647245639,-1.592285204618468e-7)
            (12.56330818078931,-1.5865995537913254e-7)
            (12.590421028750134,-1.5844497377769845e-7)
            (12.615014578031994,-1.5772364411761674e-7)
            (12.638800072839784,-1.5746993771029224e-7)
            (12.661801442080215,-1.5691320765375126e-7)
            (12.684735247021779,-1.5667782835765263e-7)
            (12.706839658476934,-1.5598439813762323e-7)
            (12.73169103224096,-1.5577236258128847e-7)
            (12.755719553412263,-1.5501318035117208e-7)
            (12.779302488799257,-1.5478509032256547e-7)
            (12.802132281013792,-1.5416499846912403e-7)
            (12.82465174103486,-1.5398890756507518e-7)
            (12.846268679956507,-1.5314914556775235e-7)
            (12.870636865941723,-1.5305024314982395e-7)
            (12.893970734159405,-1.5212899144874193e-7)
            (12.91896142925099,-1.521745009149397e-7)
            (12.941570937569782,-1.512044225671654e-7)
            (12.96363525856687,-1.5121485599821078e-7)
            (12.984590395887912,-1.5015319126681417e-7)
            (13.009626818672833,-1.5046163163044236e-7)
            (13.0322593390902,-1.49084626852766e-7)
            (13.053705623334118,-1.491224878331297e-7)
            (13.074495282616226,-1.4825998722949387e-7)
            (13.095159732442687,-1.4829809707171987e-7)
            (13.115060088954145,-1.4710872733401054e-7)
            (13.136998369081354,-1.4722457074913338e-7)
            (13.15826393405282,-1.46013472245532e-7)
            (13.178895402411205,-1.4604839210392978e-7)
            (13.198907676119672,-1.4516289305882643e-7)
            (13.218605900056422,-1.452775155612609e-7)
            (13.237491369242697,-1.4393501823710348e-7)
            (13.25846407020195,-1.4421811569849624e-7)
            (13.278559835019701,-1.4282447287628862e-7)
            (13.29971629410595,-1.433519988751678e-7)
            (13.318987603046915,-1.418886442803844e-7)
            (13.337924959031,-1.4231427941234026e-7)
            (13.355883096807107,-1.4069534282103473e-7)
            (13.377016083814528,-1.416490714593203e-7)
            (13.396094200874272,-1.3958955771351133e-7)
            (13.41576412786243,-1.4048692764740015e-7)
            (13.433645376738843,-1.3873584122331842e-7)
            (13.45125068463084,-1.3932637521368166e-7)
            (13.468016888537747,-1.3750345892226194e-7)
            (13.486152454983737,-1.3805443611016221e-7)
            (13.503653998555373,-1.364026153805227e-7)
            (13.521856510659825,-1.372005279924221e-7)
            (13.538648141991432,-1.3537618441390354e-7)
            (13.555677333097853,-1.361693725863708e-7)
            (13.571715023362417,-1.341720575176445e-7)
            (13.589697643377589,-1.3536113753617163e-7)
            (13.606105250331968,-1.3309348128875262e-7)
            (13.62283058437193,-1.3418306163872996e-7)
            (13.638298998434017,-1.320761461835898e-7)
            (13.654265978559947,-1.3307957176295874e-7)
            (13.669311940972232,-1.3086259375564845e-7)
            (13.686344884967406,-1.323449273855721e-7)
            (13.701700134859006,-1.2984242263795327e-7)
            (13.717004287589578,-1.310292285304332e-7)
            (13.731239120097472,-1.2877380084079632e-7)
            (13.74625683125124,-1.2994694953126634e-7)
            (13.760384367771728,-1.2754911219012044e-7)
            (13.774666080675654,-1.2831473846276679e-7)
            (13.788515287981012,-1.265970291306792e-7)
            (13.80246923554959,-1.2751163100851045e-7)
            (13.815686835221276,-1.2525226523505725e-7)
            (13.82938210114434,-1.2602257461970927e-7)
            (13.842679859455716,-1.2418234147307977e-7)
            (13.85629643048421,-1.2523723050750642e-7)
            (13.869071187402238,-1.2291156006170879e-7)
            (13.882914863020568,-1.2434663213152154e-7)
            (13.895672195467887,-1.2177817717268077e-7)
            (13.908818909682367,-1.2318702213898207e-7)
            (13.921027024816365,-1.2065079376547517e-7)
            (13.933815014677293,-1.2206567770623444e-7)
            (13.94576764181094,-1.1942866565143026e-7)
            (13.958689617947268,-1.2106305180053373e-7)
            (13.97055329969449,-1.1834672085300367e-7)
            (13.982642045775552,-1.19802142946529e-7)
            (13.993921117427528,-1.1715974795637586e-7)
            (14.005964545561126,-1.1871252561740238e-7)
            (14.017173406282112,-1.1594448482691738e-7)
            (14.02911989378575,-1.1761909055604798e-7)
            (14.040099939413768,-1.148712187160585e-7)
            (14.051275111443779,-1.1633465154963409e-7)
            (14.061742408074513,-1.1361349358085114e-7)
            (14.073128639953396,-1.1530394460005657e-7)
            (14.083648284903534,-1.1242180507896124e-7)
            (14.094617070403558,-1.1407525789444241e-7)
            (14.104746604861823,-1.1131513563830778e-7)
            (14.115166614972871,-1.1280406274126047e-7)
            (14.124943741556773,-1.100077326421347e-7)
            (14.135696565366766,-1.1181801217218305e-7)
            (14.145549726546612,-1.0885240764419087e-7)
            (14.155608661207308,-1.1045468935666161e-7)
            (14.164953317423679,-1.0767042920429477e-7)
            (14.174759273272842,-1.0921681939638385e-7)
            (14.183947120294999,-1.0634234813778932e-7)
            (14.194022581282661,-1.0819989787387586e-7)
            (14.203212077829566,-1.0522115403628773e-7)
            (14.212467090710591,-1.0674817345147776e-7)
            (14.221115024325798,-1.0393920182670956e-7)
            (14.230418636735687,-1.0556729889371987e-7)
            (14.239088698695895,-1.026130132276952e-7)
            (14.248420703976741,-1.0441045926017618e-7)
            (14.256948315326655,-1.014995376803202e-7)
            (14.265521339511912,-1.0293876072846772e-7)
            (14.273572498065016,-1.0011906322863438e-7)
            (14.282458756148296,-1.0184751867355103e-7)
            (14.29065741196946,-9.881243008272118e-8)
            (14.299233549333055,-1.0048713346854196e-7)
            (14.307120951552863,-9.765836774108614e-8)
            (14.315142690056623,-9.903492121824356e-8)
            (14.322699386595442,-9.621037027941288e-8)
            (14.331208035599495,-9.804569605013634e-8)
            (14.338955914594996,-9.49351646232487e-8)
            (14.346839504543086,-9.648088970950564e-8)
            (14.354139033081982,-9.370072600023684e-8)
            (14.361716910407537,-9.504947591112102e-8)
            (14.368858343763264,-9.22187658962588e-8)
            (14.37616192910615,-9.309498032715568e-8)
            (14.383254071534472,-9.09845872220752e-8)
            (14.390492765057123,-9.202471320256823e-8)
            (14.397323363862844,-8.941894485047955e-8)
            (14.405001816973497,-9.102844387346624e-8)
            (14.411982731501325,-8.807464803887753e-8)
            (14.419047610603725,-8.941336953872245e-8)
            (14.425611120477397,-8.672333988081282e-8)
            (14.432518142386549,-8.796079658212763e-8)
            (14.439011542530391,-8.519967962006864e-8)
            (14.446308965962782,-8.684975543850655e-8)
            (14.45289191944865,-8.389562284369626e-8)
            (14.459450127035279,-8.508295407798811e-8)
            (14.465578784323297,-8.245209724593386e-8)
            (14.472201787906966,-8.365362026090772e-8)
            (14.478398396534978,-8.091700255321594e-8)
            (14.485248079717099,-8.238045318019004e-8)
            (14.49143220556381,-7.961459037782579e-8)
            (14.497557148470479,-8.059084304262862e-8)
            (14.503314575417491,-7.807377512123905e-8)
            (14.509728476716708,-7.923130067405649e-8)
            (14.515669674365329,-7.653086486355027e-8)
            (14.522038420051665,-7.772234240624005e-8)
            (14.527831113145874,-7.520401287613129e-8)
            (14.533601489998025,-7.596662088982318e-8)
            (14.539054343561078,-7.359296852860972e-8)
            (14.54533705066599,-7.472621367516128e-8)
            (14.551057596239582,-7.204445658530451e-8)
            (14.556992243220257,-7.298637636667838e-8)
            (14.56242753977003,-7.068055749468686e-8)
            (14.567911291066734,-7.124890310968393e-8)
            (14.573114716979925,-6.904004574180699e-8)
            (14.57865280352503,-6.937604004562109e-8)
            (14.584010923048329,-6.751121735485918e-8)
            (14.589573869203365,-6.79478849999497e-8)
            (14.594761116048087,-6.592944177922622e-8)
            (14.600271665070444,-6.639641330015562e-8)
            (14.605409337386916,-6.433345999035236e-8)
            (14.610956226921997,-6.482090347922161e-8)
            (14.616073978421474,-6.277961288722673e-8)
            (14.621414213540596,-6.313383760383815e-8)
            (14.626393269498218,-6.121363374342507e-8)
            (14.631765309959013,-6.151914010344526e-8)
            (14.63675618161555,-5.963544429681166e-8)
            (14.64211314822631,-5.988044770981817e-8)
            (14.647059970669629,-5.8092696102455244e-8)
            (14.652247117702832,-5.8199055173434216e-8)
            (14.657096720561093,-5.65375883233314e-8)
            (14.662427443137606,-5.660878334073492e-8)
            (14.667355148304768,-5.498502171156642e-8)
            (14.67261267301722,-5.495660881381706e-8)
            (14.677485559946719,-5.3472577599831814e-8)
            (14.682700916841334,-5.332965224247023e-8)
            (14.687586060121884,-5.196083991211149e-8)
            (14.693106072274,-5.1775180238709796e-8)
            (14.698186314946119,-5.0451016344773556e-8)
            (14.703713622510072,-5.014892081137557e-8)
            (14.708879809516588,-4.898279301344589e-8)
            (14.714901272327356,-4.8553540478244e-8)
            (14.720601773491143,-4.747789027710023e-8)
            (14.72845949372605,-4.6884624882750525e-8)
            (14.734063521634594,-4.6014977588659074e-8)
            (14.739320455119604,-4.552752703308242e-8)
            (14.743429714296267,-4.510455243640462e-8)
            (14.74724895100865,-4.474918840320338e-8)
            (14.75076607391875,-4.449248939374804e-8)
            (14.753934963150323,-4.424206261033571e-8)
            (14.756656212627588,-4.407535560559897e-8)
            (14.759114121905085,-4.391957475387872e-8)
            (14.761160682331525,-4.381173859843984e-8)
            (14.763032859192178,-4.371737739522937e-8)
            (14.764796697239778,-4.36401810666188e-8)
            (14.766422656278761,-4.3574495014777766e-8)
            (14.768920829811536,-4.3492448794275004e-8)
            (14.771285860264342,-4.342354255319965e-8)
            (14.773841444951962,-4.3377943428276956e-8)
            (14.776304873351792,-4.334180837998382e-8)
            (14.778879918840294,-4.3347919395177394e-8)
            (14.781350625259263,-4.3328867763075866e-8)
            (14.784487456705538,-4.342899807577741e-8)
            (14.787312967007054,-4.342630542245493e-8)
            (14.790359392769298,-4.3616232383432015e-8)
            (14.793123088550363,-4.3656223493759466e-8)
            (14.7959182472589,-4.3906421172602234e-8)
            (14.798589963822465,-4.394176382664044e-8)
            (14.801594679818763,-4.429865319752251e-8)
            (14.80449361796826,-4.439658027096643e-8)
            (14.807596093888115,-4.4916852986233955e-8)
            (14.810460162693651,-4.5005378251988444e-8)
            (14.813438949116872,-4.563606113618902e-8)
            (14.816249198742941,-4.568596799493869e-8)
            (14.819478158299313,-4.65847634732414e-8)
            (14.822428177267355,-4.660336324995314e-8)
            (14.825507502597786,-4.7598825646124913e-8)
            (14.828359465672047,-4.763235882022008e-8)
            (14.831369709140807,-4.873564216062321e-8)
            (14.834209328889267,-4.8716520610275107e-8)
            (14.837485796272418,-5.02125189483219e-8)
            (14.84044642610828,-5.01198243783156e-8)
            (14.843464379434502,-5.15878063054175e-8)
            (14.846276553575992,-5.151920341224803e-8)
            (14.849308237398509,-5.31412971935827e-8)
            (14.852161485114099,-5.300038988078032e-8)
            (14.855101450495377,-5.4508921726917144e-8)
            (14.857953277019002,-5.470952139379488e-8)
            (14.860886235129385,-5.643056812072909e-8)
            (14.863669795370383,-5.6296617396495876e-8)
            (14.866621593028075,-5.805853020027519e-8)
            (14.8694847286188,-5.819872380687692e-8)
            (14.872469390351377,-6.026986066461584e-8)
            (14.875274347578076,-6.007867670906573e-8)
            (14.878381627649278,-6.258720387152662e-8)
            (14.881249148268514,-6.224311911269459e-8)
            (14.884272106729409,-6.482413659032867e-8)
            (14.887080985277608,-6.445792625201478e-8)
            (14.890076475600443,-6.713344694186063e-8)
            (14.892882716790604,-6.668003021795211e-8)
            (14.895993550327368,-6.972029193127993e-8)
            (14.89885149610233,-6.91959830739862e-8)
            (14.901828204735262,-7.212762279977616e-8)
            (14.904608697100821,-7.161294316196101e-8)
            (14.907636282205317,-7.473949380023655e-8)
            (14.910461679663323,-7.41361066858121e-8)
            (14.913558499824921,-7.753733927803388e-8)
            (14.916405271616311,-7.692054072072897e-8)
            (14.919365333632141,-8.012919512720121e-8)
            (14.922143045350433,-7.950220293680911e-8)
            (14.925236268658631,-8.307624592331639e-8)
            (14.928101604271015,-8.233918239872585e-8)
            (14.931179785314018,-8.597944685028773e-8)
            (14.934023710672124,-8.530947282234432e-8)
            (14.937014589990623,-8.878302865002127e-8)
            (14.939828854750914,-8.807633851637383e-8)
            (14.943019372872774,-9.208709443610277e-8)
            (14.94594746599771,-9.123941980326765e-8)
            (14.949031741815821,-9.504792704266401e-8)
            (14.951900405525613,-9.433674094367863e-8)
            (14.954987353995055,-9.810764647756404e-8)
            (14.957891201878452,-9.734895794392885e-8)
            (14.96120718204004,-1.0172848474315685e-7)
            (14.964230459025218,-1.0083428160248302e-7)
            (14.967380950018791,-1.0477877210916669e-7)
            (14.970331369751065,-1.0405398041032126e-7)
            (14.97361020128859,-1.0818644888312121e-7)
            (14.976681913250564,-1.0740000999864221e-7)
            (14.980171663614348,-1.1202497102755433e-7)
            (14.98335603063207,-1.1119893348278899e-7)
            (14.98669258579742,-1.1529065978406921e-7)
            (14.989840228623809,-1.1462318150408047e-7)
            (14.993501483798099,-1.192744247864551e-7)
            (14.996900039677394,-1.1847356565092091e-7)
            (15.000742813365932,-1.2334491437682606e-7)
            (15.004279393382145,-1.2267827980625703e-7)
            (15.00813841226111,-1.271033757304845e-7)
            (15.011815262066946,-1.2664462997883753e-7)
            (15.016545579598894,-1.3244773338298868e-7)
            (15.020886087339349,-1.316250632584332e-7)
            (15.026521209256806,-1.375433223147876e-7)
            (15.031917948641915,-1.379422212732038e-7)
            (15.038001655123493,-1.4418566593147265e-7)
            (15.042575603669814,-1.4443045047842154e-7)
            (15.046938522717705,-1.469902318158308e-7)
            (15.050846592794565,-1.4919468334794432e-7)
            (15.054590044024984,-1.5007445974264037e-7)
            (15.0582671424341,-1.532564920918973e-7)
            (15.061758652850068,-1.5336675467911788e-7)
            (15.065360793119233,-1.5709705705527694e-7)
            (15.06867532074713,-1.568836046253172e-7)
            (15.072028591599265,-1.6059870180706813e-7)
            (15.07511597756115,-1.6031362499405622e-7)
            (15.0782363607488,-1.6369542003631466e-7)
            (15.081190297598164,-1.6312850371799852e-7)
            (15.084273970721666,-1.6619926844416842e-7)
            (15.087264369087942,-1.662126385165089e-7)
            (15.09033761869409,-1.6949444970029376e-7)
            (15.093222559501227,-1.68985930308711e-7)
            (15.096373177482096,-1.7264137273402016e-7)
            (15.099285664195977,-1.7191647928275572e-7)
            (15.1023453146718,-1.754567344265916e-7)
            (15.10518592169119,-1.7473202284508785e-7)
            (15.108191398507497,-1.7814383874273734e-7)
            (15.111006935696665,-1.773489511233335e-7)
            (15.114114749253895,-1.8100192015959599e-7)
            (15.116973688441423,-1.8012655883430143e-7)
            (15.119956126295557,-1.834739580168459e-7)
            (15.122740014021241,-1.8265982589059283e-7)
            (15.125759342619832,-1.8601425940620301e-7)
            (15.128579776246166,-1.8513169243497488e-7)
            (15.13168202991956,-1.886373998050675e-7)
            (15.13453454289579,-1.8773235846607626e-7)
            (15.137510640280885,-1.9088380028654992e-7)
            (15.140302518804361,-1.9002408040736322e-7)
            (15.143411293449367,-1.933621048709996e-7)
            (15.146295680377952,-1.9240068976492497e-7)
            (15.149420974975257,-1.9570294671608206e-7)
            (15.152307063042784,-1.9480071440499495e-7)
            (15.155353041285343,-1.9780336012549666e-7)
            (15.158220177601821,-1.969126786213588e-7)
            (15.161487215980173,-2.0026587611186928e-7)
            (15.164489416492636,-1.9922223422077348e-7)
            (15.167685931829261,-2.023191900084871e-7)
            (15.17065680190984,-2.0141046381059993e-7)
            (15.173863770058928,-2.0433009189330174e-7)
            (15.176884398483121,-2.0340624582593018e-7)
            (15.18037543955191,-2.0675999110185884e-7)
            (15.183556460072314,-2.056517660233412e-7)
            (15.186906971906845,-2.0856760210164168e-7)
            (15.190041672398669,-2.0764312831063424e-7)
            (15.193532430710734,-2.1054411621526184e-7)
            (15.19681128425814,-2.0957392757707163e-7)
            (15.200611569662556,-2.12858780850772e-7)
            (15.204066472930336,-2.1174103301785313e-7)
            (15.207714375300355,-2.1450142295591622e-7)
            (15.211151525804988,-2.1357362646220695e-7)
            (15.215147447985396,-2.165444060110217e-7)
            (15.218873373045003,-2.1549592000333452e-7)
            (15.223188151120084,-2.186767387702472e-7)
            (15.227132696502203,-2.1758552664167722e-7)
            (15.231421254296754,-2.20259487302207e-7)
            (15.235499294551955,-2.1935513734908934e-7)
            (15.240654013483626,-2.2265405608274484e-7)
            (15.245399161633602,-2.2140590091169039e-7)
            (15.251309131674198,-2.2479027014893673e-7)
            (15.25679944869836,-2.2363993527033134e-7)
            (15.264000759195843,-2.2565051181932815e-7)
            (15.270945487218905,-2.2667455416234528e-7)
            (15.277687256370735,-2.2855038789558246e-7)
            (15.28307520206674,-2.285488598310866e-7)
            (15.28825656980241,-2.2905667981446737e-7)
            (15.293192722438706,-2.3008716564119275e-7)
            (15.29796948786656,-2.2999635262802921e-7)
            (15.30270916943151,-2.3134565318211915e-7)
            (15.307276499126544,-2.3093226134377045e-7)
            (15.311911743804428,-2.3245632993848977e-7)
            (15.316334769411666,-2.317806174818797e-7)
            (15.320986307281293,-2.3353300678718843e-7)
            (15.325315873597322,-2.3265706315637012e-7)
            (15.329539779724326,-2.3398869492788676e-7)
            (15.333637337997427,-2.3370037130035376e-7)
            (15.33774680828392,-2.3498715768917573e-7)
            (15.341696107017151,-2.3417497323845465e-7)
            (15.346098747716683,-2.3562251293093156e-7)
            (15.350343094123772,-2.3489106734794392e-7)
            (15.354920930221088,-2.3662479367879853e-7)
            (15.359091387241852,-2.3577920122565426e-7)
            (15.363256748410713,-2.371786622517861e-7)
            (15.36721869521279,-2.3622753941750176e-7)
            (15.372023827839051,-2.3829765848823846e-7)
            (15.376354728567092,-2.3691426993601984e-7)
            (15.38097849058429,-2.3880663106427335e-7)
            (15.38516512213426,-2.3774256035794964e-7)
            (15.389353084899243,-2.3906552918933073e-7)
            (15.393359690521866,-2.3807522765220697e-7)
            (15.397897927979315,-2.3942064295469704e-7)
            (15.40225785308189,-2.385518309139536e-7)
            (15.407025978929312,-2.401278606477445e-7)
            (15.411367724055355,-2.391873949699829e-7)
            (15.415745044013425,-2.40433793628553e-7)
            (15.419909078145418,-2.394626927475727e-7)
            (15.424979852245508,-2.412890758845599e-7)
            (15.429555980176064,-2.399296583562849e-7)
            (15.434487462063977,-2.416105543188809e-7)
            (15.438954303091279,-2.4053314386901e-7)
            (15.443457117009618,-2.417012785455457e-7)
            (15.44776544462425,-2.407238246894722e-7)
            (15.452665580895614,-2.4189925942804797e-7)
            (15.457372587637677,-2.4103134104518294e-7)
            (15.4625529445382,-2.424197006390995e-7)
            (15.46727188271453,-2.41483184951582e-7)
            (15.472059341937753,-2.425765681126287e-7)
            (15.476614713040238,-2.416333742808366e-7)
            (15.482187950419267,-2.432491905105069e-7)
            (15.487215851210332,-2.4194490529894425e-7)
            (15.492666755392145,-2.434327754519606e-7)
            (15.4976034808927,-2.42384421382124e-7)
            (15.502604637449858,-2.4340529875099553e-7)
            (15.507391483960813,-2.424709850312127e-7)
            (15.512866108465339,-2.43497824066989e-7)
            (15.518120156940942,-2.4265325643790663e-7)
            (15.52394301277065,-2.4387796492268327e-7)
            (15.529239257108001,-2.4297202094181295e-7)
            (15.534622770250689,-2.439152661917466e-7)
            (15.539748825084796,-2.4302536077663067e-7)
            (15.546069442776204,-2.4444752056743955e-7)
            (15.551766097915591,-2.4321504297156383e-7)
            (15.55800082566585,-2.4453965709066087e-7)
            (15.563627481051695,-2.435347063785607e-7)
            (15.569323123728159,-2.444061401022936e-7)
            (15.574778791508589,-2.435371633959306e-7)
            (15.581071793614814,-2.4441900677130975e-7)
            (15.587109915809636,-2.436164164497277e-7)
            (15.593900820421732,-2.447075356945164e-7)
            (15.600035281730797,-2.4383866562333977e-7)
            (15.606234451042178,-2.446268256923708e-7)
            (15.612143684999783,-2.438103561708421e-7)
            (15.619503881635858,-2.450230792347261e-7)
            (15.626145886522329,-2.438916520418995e-7)
            (15.632780447782784,-2.446011632709247e-7)
            (15.639199620477655,-2.4405930904610883e-7)
            (15.645815466280656,-2.446505325247796e-7)
            (15.652215475522523,-2.439481947227116e-7)
            (15.660328503362296,-2.450186933765735e-7)
            (15.66766492873422,-2.439657094818826e-7)
            (15.67512062574709,-2.446509330652821e-7)
            (15.68221216268111,-2.4411660448855067e-7)
            (15.689358454927458,-2.446158541285839e-7)
            (15.6962725620344,-2.439580063634811e-7)
            (15.704401557705797,-2.4454413009752255e-7)
            (15.712282463751214,-2.438898447873635e-7)
            (15.720589669243559,-2.4440231708551436e-7)
            (15.728509127389612,-2.43941379236319e-7)
            (15.736540856197724,-2.443853959542439e-7)
            (15.744261771161014,-2.4376807413484523e-7)
            (15.753318644271744,-2.443022223679316e-7)
            (15.762000889199323,-2.436660509642567e-7)
            (15.770978346015276,-2.4407163271472257e-7)
            (15.779664821694613,-2.436486109618891e-7)
            (15.788655477899495,-2.440226976551735e-7)
            (15.79731815828838,-2.4344965433604713e-7)
            (15.80736000582073,-2.4386732990140285e-7)
            (15.817047212969056,-2.432997811129185e-7)
            (15.827102091428737,-2.43618852214029e-7)
            (15.836840002147417,-2.432186812008569e-7)
            (15.846970273527468,-2.435145365829411e-7)
            (15.856729403994407,-2.429852800680882e-7)
            (15.868054960737865,-2.433092818550547e-7)
            (15.878981116501372,-2.427831075026692e-7)
            (15.890374834954022,-2.430198926272176e-7)
            (15.901408575717847,-2.4263284597174785e-7)
            (15.912946067083764,-2.428453519446435e-7)
            (15.924058473619063,-2.4235759423680814e-7)
            (15.936967381221033,-2.4257929075071944e-7)
            (15.949424299886394,-2.4209298706973035e-7)
            (15.962484031502834,-2.4223830476254175e-7)
            (15.97512564362132,-2.418627698117675e-7)
            (15.98840695725267,-2.419810105953365e-7)
            (16.001193199297493,-2.415324161387632e-7)
            (16.01605308212775,-2.4164084766169175e-7)
            (16.030393712658167,-2.411906720489846e-7)
            (16.045496453403373,-2.4123230597169163e-7)
            (16.060106208137718,-2.408651192708144e-7)
            (16.075510667345768,-2.4087641626002884e-7)
            (16.090326118474078,-2.404614745451603e-7)
            (16.107484066193482,-2.4044406370839623e-7)
            (16.124043068348307,-2.400241958079517e-7)
            (16.141466164061377,-2.3994892234396243e-7)
            (16.15831463773327,-2.3958662100461174e-7)
            (16.176058369877936,-2.394796657963069e-7)
            (16.19308498616705,-2.3909052789938526e-7)
            (16.21248886967792,-2.3894107036078454e-7)
            (16.23121901523272,-2.3854557960985523e-7)
            (16.25056021189601,-2.3835172815396537e-7)
            (16.26928419626417,-2.3799551946143661e-7)
            (16.288692323635136,-2.3777566073275593e-7)
            (16.307233049245838,-2.3741000363946902e-7)
            (16.327514390365995,-2.371528046200987e-7)
            (16.34708533853161,-2.3678490647600413e-7)
            (16.36838386365521,-2.3650192729218416e-7)
            (16.38760679104016,-2.3613590451549802e-7)
            (16.40632208161967,-2.3585777338142658e-7)
            (16.423885418781072,-2.3553040632550868e-7)
            (16.4434899315781,-2.3522413684159545e-7)
            (16.461268233067717,-2.3489159946988037e-7)
            (16.477275934484044,-2.3462159460993482e-7)
            (16.492722646151886,-2.343407351425975e-7)
            (16.50710757899339,-2.3408747588225607e-7)
            (16.52072220341207,-2.338374558781631e-7)
            (16.533474599478232,-2.3360656269051958e-7)
            (16.54573961807102,-2.3337977804753494e-7)
            (16.554307715541047,-2.3322129115857462e-7)
            (16.56233466545236,-2.3307163880082928e-7)
            (16.57141082672854,-2.3290166457235247e-7)
            (16.581754008866756,-2.3270642246426354e-7)
            (16.596863846286528,-2.3241997096969712e-7)
            (16.611777449085867,-2.3213237053534017e-7)
            (16.62939982472677,-2.317955260335673e-7)
            (16.64558509274242,-2.3147121064015673e-7)
            (16.663099623352714,-2.3113159254830336e-7)
            (16.679896321795944,-2.3078321151357533e-7)
            (16.699208894269276,-2.3040778582785805e-7)
            (16.717070478386997,-2.3002011505348434e-7)
            (16.73676447278156,-2.2963901224311908e-7)
            (16.754742980753484,-2.2923190058709244e-7)
            (16.77329044872201,-2.288712681882246e-7)
            (16.790971787117286,-2.2844419232318898e-7)
            (16.81066433162492,-2.280570547347315e-7)
            (16.829715289544513,-2.2758665911397227e-7)
            (16.85021062020391,-2.271981832566548e-7)
            (16.86922762214812,-2.266902837515704e-7)
            (16.88940080968816,-2.2631926532464545e-7)
            (16.908349213465943,-2.257710060748992e-7)
            (16.929707329225685,-2.2540445217467452e-7)
            (16.949326041596695,-2.2479265563648699e-7)
            (16.969955185957375,-2.2444902844305823e-7)
            (16.98911167760092,-2.238152293488175e-7)
            (17.009558237030443,-2.2348851966847655e-7)
            (17.028735586080124,-2.2280228084266651e-7)
            (17.05020805765516,-2.225028099883385e-7)
            (17.06980781889036,-2.217475163237618e-7)
            (17.089946567863908,-2.2147059996252265e-7)
            (17.108745093219223,-2.2070111468224126e-7)
            (17.129128540569443,-2.204505255363522e-7)
            (17.148164542325308,-2.196059125640366e-7)
            (17.169086641708805,-2.1940291858975105e-7)
            (17.188172378204115,-2.1850256252840873e-7)
            (17.20755386180845,-2.183081043134726e-7)
            (17.225737013213134,-2.17388833086776e-7)
            (17.24586544931399,-2.1724954423658896e-7)
            (17.264503164388163,-2.1622554333972477e-7)
            (17.284384896353373,-2.1613150613641315e-7)
            (17.302611952614157,-2.1509190177610317e-7)
            (17.32115552242261,-2.149906293023627e-7)
            (17.33862059309438,-2.1391057463856957e-7)
            (17.35834873513294,-2.1392141233064798e-7)
            (17.376382564176424,-2.1269796249948383e-7)
            (17.395004534972603,-2.1271830354732225e-7)
            (17.41218956326666,-2.115356007081698e-7)
            (17.42990543785063,-2.1154252479152314e-7)
            (17.446620610609216,-2.102917708736064e-7)
            (17.46576947906828,-2.1049104036439446e-7)
            (17.483023462374284,-2.0905184673994353e-7)
            (17.500367999351145,-2.0918903780420716e-7)
            (17.516460599266686,-2.0785428121570823e-7)
            (17.533341413573712,-2.079839860222577e-7)
            (17.549266691248643,-2.0655676812152376e-7)
            (17.565617536721497,-2.0654397714199414e-7)
            (17.58144654054002,-2.053692594574588e-7)
            (17.597469090063377,-2.0545175712224104e-7)
            (17.612609529455415,-2.0402120013780634e-7)
            (17.629786497446528,-2.0439101002863363e-7)
            (17.64537991191534,-2.0271710913925934e-7)
            (17.661184498284566,-2.030421686987615e-7)
            (17.675816754929482,-2.0147133035119905e-7)
            (17.6910039784917,-2.0176695714085333e-7)
            (17.7053303046677,-2.0010266920504253e-7)
            (17.720023038786973,-2.002140574220903e-7)
            (17.734272718907427,-1.9886422057418762e-7)
            (17.74875718367941,-1.9909672549687472e-7)
            (17.76242166130186,-1.9744617625942725e-7)
            (17.777735356022074,-1.9799096537969247e-7)
            (17.791681786001828,-1.9610316855180487e-7)
            (17.80581390990485,-1.9658382737772269e-7)
            (17.818926956522695,-1.9479361294798566e-7)
            (17.832631786035304,-1.9525870802489053e-7)
            (17.845520860398157,-1.9336835759835785e-7)
            (17.859976053660947,-1.94113016134978e-7)
            (17.873027645874892,-1.920489968391975e-7)
            (17.886012640095643,-1.9259574747855212e-7)
            (17.898131742339274,-1.9068092887804827e-7)
            (17.911110919994766,-1.9127028293923474e-7)
            (17.923268989355023,-1.8922591961387546e-7)
            (17.93670206311542,-1.9005218381566903e-7)
            (17.94882420344188,-1.8792414448035442e-7)
            (17.960781021516027,-1.8848924231612103e-7)
            (17.9720045816392,-1.8647658543213187e-7)
            (17.98436261863006,-1.871983351793481e-7)
            (17.995840226994268,-1.8499916458104415e-7)
            (18.008148795246324,-1.8583166815503681e-7)
            (18.019331280888878,-1.8370284789043517e-7)
            (18.030394577382065,-1.8426760623700037e-7)
            (18.04083379476623,-1.8217386020169744e-7)
            (18.052675330330818,-1.8306022213137678e-7)
            (18.063513285318503,-1.8068350159966062e-7)
            (18.074742499521097,-1.8151037955374783e-7)
            (18.085025473675636,-1.793674856346827e-7)
            (18.095329370459424,-1.7994460044927784e-7)
            (18.10508809643944,-1.7777436257007242e-7)
            (18.115313444212955,-1.7813852244916306e-7)
            (18.125236474065048,-1.7631712588799062e-7)
            (18.135458684071324,-1.768682446759161e-7)
            (18.14500855460813,-1.7475375839582813e-7)
            (18.15515610262621,-1.7546651664960223e-7)
            (18.16457751577338,-1.7320352896191208e-7)
            (18.174492089200008,-1.739658779017661e-7)
            (18.1836760849939,-1.7168020791833345e-7)
            (18.193244001002657,-1.7241111141454666e-7)
            (18.202164804701887,-1.7010537222547702e-7)
            (18.211690700269425,-1.7090069122357008e-7)
            (18.220508474707028,-1.68541772450176e-7)
            (18.229708102291735,-1.6930054895783538e-7)
            (18.23824972902734,-1.669722084790309e-7)
            (18.247216002363174,-1.67706907087649e-7)
            (18.25557212155008,-1.6534961811857098e-7)
            (18.264493456879443,-1.6613994355377914e-7)
            (18.272736681517085,-1.6375371783934292e-7)
            (18.281283412919098,-1.6446871836952267e-7)
            (18.289240795755806,-1.6212030783742476e-7)
            (18.297683217613642,-1.628471552799865e-7)
            (18.30553341112855,-1.604522886117811e-7)
            (18.313858635211822,-1.6119958446927723e-7)
            (18.32155302338859,-1.58813637897164e-7)
            (18.32952605898878,-1.5947188473572902e-7)
            (18.33696577999036,-1.57110643681642e-7)
            (18.344938904118905,-1.5781688633506093e-7)
            (18.35232556379484,-1.5539983137896196e-7)
            (18.360072164111145,-1.56070460420967e-7)
            (18.367248909570947,-1.537023029456293e-7)
            (18.374734394623445,-1.5429926705720076e-7)
            (18.381724323162743,-1.5193097402150968e-7)
            (18.389253254193445,-1.5259099040838398e-7)
            (18.396202825363968,-1.5017640419153166e-7)
            (18.403410982103257,-1.50745510929424e-7)
            (18.41011277828483,-1.4840328565790982e-7)
            (18.41719136080161,-1.489367823010576e-7)
            (18.42379145679127,-1.4656721013429425e-7)
            (18.430875809049844,-1.4714135306661064e-7)
            (18.4374045384898,-1.4476203455616205e-7)
            (18.44413613282983,-1.452128698967963e-7)
            (18.450417281514298,-1.4290256018024142e-7)
            (18.457153558961846,-1.4336468226115063e-7)
            (18.463409356971077,-1.4100312726990405e-7)
            (18.470043624463983,-1.4144926371500816e-7)
            (18.476167553804732,-1.3913317375206036e-7)
            (18.482498722764113,-1.3945708596839474e-7)
            (18.488420956204937,-1.3718470283339926e-7)
            (18.494854565800818,-1.3755542868806372e-7)
            (18.500795110005505,-1.352198519444363e-7)
            (18.506993814220554,-1.355076791939137e-7)
            (18.512739027621944,-1.3326670300807517e-7)
            (18.518750644810694,-1.3346085960538654e-7)
            (18.52437549040269,-1.3123012448675118e-7)
            (18.53051447932408,-1.3147271375822212e-7)
            (18.536154533950626,-1.2919446336093858e-7)
            (18.541959949771062,-1.2930438342028678e-7)
            (18.547367172071613,-1.2714264409225202e-7)
            (18.55313399684154,-1.2719995489374517e-7)
            (18.558514383727502,-1.25014461039218e-7)
            (18.564342419603115,-1.2507956549408905e-7)
            (18.56969037517802,-1.2289854035841235e-7)
            (18.575165672954377,-1.2281513386529732e-7)
            (18.58028912231718,-1.207388085827803e-7)
            (18.58587566154103,-1.2064113216174402e-7)
            (18.59105390661221,-1.1850748592112697e-7)
            (18.596560723210008,-1.1835552896982434e-7)
            (18.601631413099494,-1.1629634277974793e-7)
            (18.60685715463598,-1.160095722930834e-7)
            (18.611763071474076,-1.140216711940887e-7)
            (18.617220291563854,-1.1373830227090066e-7)
            (18.62223080735541,-1.116679512773288e-7)
            (18.62744542918733,-1.1128015513527641e-7)
            (18.63227516641556,-1.0934185646697818e-7)
            (18.637346201930264,-1.0883997295685076e-7)
            (18.642110522729997,-1.0693491475431045e-7)
            (18.647475423110222,-1.0641822651976964e-7)
            (18.652356162320753,-1.0443016946871875e-7)
            (18.657356916326545,-1.0378984586147184e-7)
            (18.662017614816406,-1.0196133932431545e-7)
            (18.667054432670025,-1.012129239423652e-7)
            (18.671775381695028,-9.937462491049005e-8)
            (18.677109007225205,-9.855912241115172e-8)
            (18.681941059321495,-9.666378405642519e-8)
            (18.686888334150098,-9.573217552309046e-8)
            (18.691532249765007,-9.398291928461511e-8)
            (18.69679366644993,-9.290465571361924e-8)
            (18.70169605564659,-9.107172509317094e-8)
            (18.707312457498144,-8.983777236276266e-8)
            (18.71242557814655,-8.794475923727906e-8)
            (18.71798817573338,-8.652513239456528e-8)
            (18.723303719484594,-8.465289894529381e-8)
            (18.731102445436964,-8.252687857707017e-8)
            (18.736909403147088,-8.049398601916377e-8)
            (18.74242615862258,-7.882866211341051e-8)
            (18.746596207614893,-7.74209362973479e-8)
            (18.75052465410549,-7.614999516785815e-8)
            (18.753989374284643,-7.503601446629345e-8)
            (18.75724048187759,-7.39602160672155e-8)
            (18.760231590605976,-7.299970314465319e-8)
            (18.762956160924226,-7.209557696644372e-8)
            (18.76512882141173,-7.138861558726115e-8)
            (18.767224745789456,-7.069894765880946e-8)
            (18.768942175222406,-7.013574191289233e-8)
            (18.770533576269436,-6.961210419775684e-8)
            (18.772330036520145,-6.902256210703155e-8)
            (18.77397905469183,-6.847965631979704e-8)
            (18.776389429993408,-6.769026580142805e-8)
            (18.778612330402535,-6.695609015338553e-8)
            (18.781041886233556,-6.616402986829952e-8)
            (18.783325320429434,-6.541239731642804e-8)
            (18.78587612665315,-6.460676257492016e-8)
            (18.788174414489834,-6.382045746729631e-8)
            (18.790904421066717,-6.297420226683903e-8)
            (18.793481944512614,-6.20948286868236e-8)
            (18.796325855139084,-6.124980843953634e-8)
            (18.798919409702155,-6.035572763588317e-8)
            (18.80157429571956,-5.960296180446422e-8)
            (18.804094011227594,-5.870127114396992e-8)
            (18.807107920599798,-5.794446210831999e-8)
            (18.809848890052294,-5.691650469435776e-8)
            (18.812754542482427,-5.6265248208041596e-8)
            (18.8154158135571,-5.526377946785872e-8)
            (18.8181459701631,-5.471518829045374e-8)
            (18.820742127942815,-5.367244483904012e-8)
            (18.82356394416149,-5.31597374690359e-8)
            (18.82629293042463,-5.213052561052118e-8)
            (18.829160199595208,-5.179072572130214e-8)
            (18.831839184701032,-5.065309640377686e-8)
            (18.83473750931321,-5.051874267663499e-8)
            (18.83744011961883,-4.926542672130717e-8)
            (18.840382852920314,-4.936674554844786e-8)
            (18.8431011410675,-4.802890172135143e-8)
            (18.845963680865854,-4.832764127028177e-8)
            (18.848638289860826,-4.692043125383519e-8)
            (18.85156023300467,-4.751399672376513e-8)
            (18.8542734170311,-4.5978793187109096e-8)
            (18.857187082501472,-4.6862123601294564e-8)
            (18.859884489834943,-4.5267048918044556e-8)
            (18.862734612339235,-4.638337206699588e-8)
            (18.865401835694858,-4.46897429779221e-8)
            (18.868337413603737,-4.624517190860986e-8)
            (18.871050723953797,-4.44063637332667e-8)
            (18.873922979648903,-4.622060923793882e-8)
            (18.876592696487922,-4.4358497759130735e-8)
            (18.87944674325006,-4.6464585811904184e-8)
            (18.882116056958985,-4.44762028497036e-8)
            (18.88505342971767,-4.7109534595712574e-8)
            (18.88776029238731,-4.50084553122394e-8)
            (18.890598144030804,-4.7767760235285594e-8)
            (18.893247520510926,-4.5671741421281564e-8)
            (18.896128255602125,-4.882792232138308e-8)
            (18.89881345742341,-4.65906294462523e-8)
            (18.901739382569836,-5.019421415888401e-8)
            (18.904437541260155,-4.794302054428781e-8)
            (18.907264606341634,-5.153164496955933e-8)
            (18.909913657702173,-4.9278775445403605e-8)
            (18.912845121146432,-5.341518225065654e-8)
            (18.9155613746294,-5.1011192607170185e-8)
            (18.918473173677228,-5.532978793353072e-8)
            (18.92116951620733,-5.303657606691273e-8)
            (18.92402495362176,-5.731109970405743e-8)
            (18.926705378863087,-5.4985957689916915e-8)
            (18.92970808369342,-5.99348008682345e-8)
            (18.932471978446745,-5.7462954022014004e-8)
            (18.935389494768604,-6.224713393000503e-8)
            (18.938106714416648,-5.997261044891043e-8)
            (18.941044546697235,-6.48399722895313e-8)
            (18.943799062956778,-6.250338989292249e-8)
            (18.946889578205752,-6.801876141294271e-8)
            (18.94972449712982,-6.560463077738199e-8)
            (18.952696193661957,-7.068180780622679e-8)
            (18.955480465957734,-6.847550460780655e-8)
            (18.958577289876796,-7.391021179454061e-8)
            (18.96146640641629,-7.15948144790543e-8)
            (18.964677172752243,-7.741932754819396e-8)
            (18.967630027601462,-7.518702932354788e-8)
            (18.970750587297807,-8.049753775853628e-8)
            (18.97369075750103,-7.842406548279495e-8)
            (18.977078745603965,-8.449867655682295e-8)
            (18.98021085529906,-8.220610226214677e-8)
            (18.983658227495784,-8.824950036721922e-8)
            (18.98685275268168,-8.624277188513788e-8)
            (18.99034286127971,-9.192129934666218e-8)
            (18.99364850928688,-9.006128960012581e-8)
            (18.997675965826552,-9.711212119563485e-8)
            (19.00136073881488,-9.479199991531536e-8)
            (19.0055744538435,-1.0143936120903644e-7)
            (19.009539099744064,-9.97290420229664e-8)
            (19.015052049773136,-1.0844132399409686e-7)
            (19.020153268165977,-1.0631318967057811e-7)
            (19.025718804173092,-1.1264821994907084e-7)
            (19.030317997506963,-1.1386502667798089e-7)
            (19.034743702214044,-1.1736544872209241e-7)
            (19.03854545397055,-1.1913659720993511e-7)
            (19.04220419910326,-1.2016230326136316e-7)
            (19.04574157879996,-1.2365051725162937e-7)
            (19.049141084863074,-1.2359128645861473e-7)
            (19.052529253807954,-1.277491113517551e-7)
            (19.055748312760723,-1.2695268895968922e-7)
            (19.059117719649283,-1.3184848631250414e-7)
            (19.062214383815462,-1.3072019595517596e-7)
            (19.06535644140432,-1.3553780149871103e-7)
            (19.06825708962885,-1.3439601124039406e-7)
            (19.07122633885951,-1.3884214610143566e-7)
            (19.074036122927346,-1.3738517559055667e-7)
            (19.07696930277554,-1.4132597306501958e-7)
            (19.079813151591633,-1.4077198489372623e-7)
            (19.082738632517643,-1.4499427161103486e-7)
            (19.085491204292897,-1.4369306578065432e-7)
            (19.088540043132284,-1.485933809397962e-7)
            (19.09134811373051,-1.4695779480587162e-7)
            (19.094284154413387,-1.5159917525296163e-7)
            (19.097012245178156,-1.5004968353993253e-7)
            (19.099910791591487,-1.5451971656757953e-7)
            (19.10263123613924,-1.52875428458333e-7)
            (19.105671423610705,-1.5782369738518914e-7)
            (19.108454731274698,-1.5603163637064635e-7)
            (19.111338394977427,-1.604179389258761e-7)
            (19.114034543385984,-1.5879475609117373e-7)
            (19.116983050881206,-1.6324346352107115e-7)
            (19.11973938360072,-1.6150874966137e-7)
            (19.122796546527784,-1.6625490180863778e-7)
            (19.12559608275844,-1.6449087570515489e-7)
            (19.128497330446372,-1.6861139563117603e-7)
            (19.131225646334723,-1.669679494930624e-7)
            (19.134304487518055,-1.714672819570372e-7)
            (19.137156969043456,-1.696256622651186e-7)
            (19.14025764678379,-1.740803717711767e-7)
            (19.143113784667587,-1.7238110336122375e-7)
            (19.146113248107593,-1.7630559998724672e-7)
            (19.148945947997817,-1.746545459329246e-7)
            (19.152240634850227,-1.7929341484133497e-7)
            (19.15525183455955,-1.7729288245337062e-7)
            (19.158457100127755,-1.8148949851694683e-7)
            (19.161430446995993,-1.7980628108293948e-7)
            (19.164628389826362,-1.8362960299602064e-7)
            (19.167654666931575,-1.819585197581226e-7)
            (19.171271087414382,-1.8680957890076776e-7)
            (19.174526159979354,-1.8459096200978086e-7)
            (19.177951186367416,-1.88618104589917e-7)
            (19.18114639633375,-1.869041567804075e-7)
            (19.184683584369722,-1.9068910121343863e-7)
            (19.18803417138959,-1.8898692824648087e-7)
            (19.191700017653474,-1.922672339899554e-7)
            (19.195245233418778,-1.9126534698463718e-7)
            (19.199090021544997,-1.946848080154879e-7)
            (19.202740144145398,-1.9323767828253093e-7)
            (19.207174851958353,-1.9760704310416324e-7)
            (19.211237466294335,-1.9559097684714615e-7)
            (19.215857304694783,-1.996978925035776e-7)
            (19.22017168539951,-1.978996814757838e-7)
            (19.225311698577336,-2.0175384016733604e-7)
            (19.230236008788047,-2.0010846631832181e-7)
            (19.237617554057433,-2.0513114720920246e-7)
            (19.24456390134179,-2.0367938270635945e-7)
            (19.25086079451224,-2.061655672722734e-7)
            (19.256929628303993,-2.069200373081679e-7)
            (19.26204752369543,-2.0772852581820777e-7)
            (19.266974374663683,-2.0767227386565525e-7)
            (19.27176046656959,-2.0938311691296272e-7)
            (19.27637625270179,-2.0873800954922197e-7)
            (19.281004034953835,-2.1082187046469486e-7)
            (19.285432920556577,-2.097397389927803e-7)
            (19.290017607167794,-2.121729546510537e-7)
            (19.29432381762345,-2.1072719897757513e-7)
            (19.298680563689327,-2.128791312211399e-7)
            (19.302816615618056,-2.1222724988371574e-7)
            (19.30685410459798,-2.1411934453344395e-7)
            (19.310719628920854,-2.1271727341150448e-7)
            (19.315048327712613,-2.1489315780503936e-7)
            (19.31922817745848,-2.13610809527677e-7)
            (19.32377271221162,-2.1629464004276729e-7)
            (19.32790142874219,-2.148268411861473e-7)
            (19.332007801032603,-2.169649151518402e-7)
            (19.335910887910035,-2.1535831215362246e-7)
            (19.340609014409242,-2.1846218065560126e-7)
            (19.344868682127142,-2.1623937048563798e-7)
            (19.34944969823025,-2.1918848382661124e-7)
            (19.353592239726776,-2.1739958342897266e-7)
            (19.357730629560347,-2.194651199926743e-7)
            (19.361686505263265,-2.1779364468945915e-7)
            (19.366141429590044,-2.1984989234608165e-7)
            (19.37043776774938,-2.184148362965057e-7)
            (19.37514075815919,-2.2087318844554903e-7)
            (19.379433086462267,-2.1928595045863406e-7)
            (19.383784183542616,-2.2128868340388194e-7)
            (19.38791892700691,-2.1963839595041094e-7)
            (19.392909945637772,-2.2250319521497115e-7)
            (19.397430278137158,-2.2028304802925604e-7)
            (19.402294627784713,-2.2293482459857905e-7)
            (19.40672056952984,-2.2112970869595302e-7)
            (19.41122615235431,-2.2306254249493622e-7)
            (19.415531935420994,-2.2138611278276605e-7)
            (19.42038629435556,-2.232755316663114e-7)
            (19.425056900362556,-2.2183007692302383e-7)
            (19.430154483008618,-2.2403034869273472e-7)
            (19.434836860502386,-2.2244025872784102e-7)
            (19.439678939688243,-2.2432193006060507e-7)
            (19.44427484320363,-2.2267932138010016e-7)
            (19.44980186026307,-2.253050058761789e-7)
            (19.454805473681954,-2.231660520555342e-7)
            (19.460165795515284,-2.2551600993148986e-7)
            (19.465083247358184,-2.2375515898578917e-7)
            (19.47020837644678,-2.255889785692078e-7)
            (19.47509695960171,-2.2393209899670841e-7)
            (19.480557776097037,-2.2563673531014224e-7)
            (19.485812754260913,-2.2426134501900396e-7)
            (19.491500896819538,-2.261794135064334e-7)
            (19.496781683156648,-2.2462449767811464e-7)
            (19.502435252356808,-2.264515481723043e-7)
            (19.507769615107556,-2.2482081112870165e-7)
            (19.513987701638996,-2.2706745843790145e-7)
            (19.519669068892743,-2.2517938944570534e-7)
            (19.525746623579955,-2.271758977512167e-7)
            (19.531396672078664,-2.254977445067934e-7)
            (19.537553162492905,-2.2732772006501687e-7)
            (19.543363253458402,-2.2566684602186883e-7)
            (19.55023136881549,-2.27976822955949e-7)
            (19.556435507507935,-2.2602844784967704e-7)
            (19.56296865022604,-2.2790144634957428e-7)
            (19.569072794820812,-2.2626379804054668e-7)
            (19.575862899748223,-2.2804981898194026e-7)
            (19.582260798406438,-2.2640145993647117e-7)
            (19.589077663573317,-2.277683592730685e-7)
            (19.595690551286477,-2.266439827996397e-7)
            (19.60275541378115,-2.2808977407333018e-7)
            (19.609466708709117,-2.2667216520283228e-7)
            (19.616776649476183,-2.2794340116375875e-7)
            (19.623875707040597,-2.2682604775848908e-7)
            (19.63160104872596,-2.282939597803017e-7)
            (19.638868786480014,-2.2689308722495217e-7)
            (19.64715865591423,-2.2860974491529703e-7)
            (19.654825888362005,-2.2703841621427503e-7)
            (19.66324995145491,-2.286847557218357e-7)
            (19.671099686552026,-2.2716327386973617e-7)
            (19.679843872676578,-2.28758852728099e-7)
            (19.688031906939965,-2.2723839906910056e-7)
            (19.697416540819724,-2.2895297266352482e-7)
            (19.706064070865757,-2.273713167308788e-7)
            (19.715521496976912,-2.2890515985958454e-7)
            (19.724368127953078,-2.2743755612441374e-7)
            (19.734404513661758,-2.2896976048955497e-7)
            (19.743772733337202,-2.2748033465666583e-7)
            (19.754490924621468,-2.2907982214646018e-7)
            (19.76436335167412,-2.2757107189792095e-7)
            (19.775175033700712,-2.2896248369784055e-7)
            (19.785326497792475,-2.2757073990259577e-7)
            (19.79709952759378,-2.2903874248127171e-7)
            (19.80802142412406,-2.2757836941100192e-7)
            (19.820426672373372,-2.2902563818719485e-7)
            (19.8318800048648,-2.2760936902563476e-7)
            (19.844532057284194,-2.2885339285919137e-7)
            (19.856448430827566,-2.2754057667754807e-7)
            (19.87061937629139,-2.28944697548526e-7)
            (19.88364344303294,-2.2750232451185752e-7)
            (19.898322239587962,-2.2878107401781278e-7)
            (19.91191747441183,-2.2745646721536956e-7)
            (19.92715271788258,-2.2854307039454797e-7)
            (19.941536489214155,-2.2731068324665603e-7)
            (19.95916546388671,-2.286454979648935e-7)
            (19.97515822996519,-2.2720126814853063e-7)
            (19.99315249542189,-2.2831030859056452e-7)
            (20.0,-2.2730885871056964e-7)
        }
        ;
    \addplot[fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.2}, forget plot]
        fill between [of=plots_rib_pcc826dea-9967-4d5b-92e1-4ce2101c967d and plots_rib_mcc826dea-9967-4d5b-92e1-4ce2101c967d]
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={7fd5089d-4368-4358-bacc-63f559c97951}, draw opacity={1.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,7.40529947705154e-14)
            (0.011,1.3438177981984198e-11)
            (0.02168943095101827,-7.907055996447426e-10)
            (0.03204190793424906,-1.3762537378879897e-9)
            (0.040805331071174844,4.4935152337188457e-10)
            (0.04910488142380241,1.6227862045668589e-10)
            (0.05822999649254364,-6.815789542953402e-10)
            (0.06656248563157166,3.2490247349849415e-10)
            (0.07506991484442317,-1.6551823781129352e-9)
            (0.08286189004252238,-1.7613976516933392e-9)
            (0.09064758583127948,1.3854869958934815e-10)
            (0.09804473012769774,-2.783042452571518e-10)
            (0.1059127177382529,-1.183973879048867e-9)
            (0.11351171858550015,-6.235713852791373e-10)
            (0.12131962671921165,-1.1272017153156578e-9)
            (0.12858972836091132,-1.077998357563673e-9)
            (0.13621123678144303,-7.934294035626692e-10)
            (0.1433321183897155,-6.335430374023257e-10)
            (0.15101827761342904,-1.4925099640778952e-9)
            (0.1580898715203234,-1.2112718183473148e-9)
            (0.165348276443014,-1.2496713681224758e-9)
            (0.17211520251779933,-1.2928448724955378e-9)
            (0.17933374834444624,-1.208753107427452e-9)
            (0.18605270868133242,-9.592439262010033e-10)
            (0.19322822090779868,-1.868069636376661e-9)
            (0.19983300769516932,-1.7166739626319163e-9)
            (0.206604259630888,-1.379273583523794e-9)
            (0.21293991222224418,-1.4429328578571328e-9)
            (0.21981757023218165,-1.721650760870033e-9)
            (0.22617895679941954,-1.4147046067636053e-9)
            (0.2328492010596304,-2.1161341070984987e-9)
            (0.23901332799712924,-2.1096962631642584e-9)
            (0.24539356489037156,-1.5763246824175798e-9)
            (0.25137339681040816,-1.5976295874506226e-9)
            (0.25793581515745967,-2.2557792718758377e-9)
            (0.26396222044556883,-1.968539923074979e-9)
            (0.2701650392195887,-2.268671494386902e-9)
            (0.27592850937305063,-2.3832303623199668e-9)
            (0.28200657353790004,-1.893046597783598e-9)
            (0.28769545979289785,-1.82581130858381e-9)
            (0.2939279819854715,-2.72674859624663e-9)
            (0.29962752417970356,-2.5435776839104434e-9)
            (0.3054246292651696,-2.37555595762681e-9)
            (0.3108409085281808,-2.5675736058233424e-9)
            (0.3166921243185954,-2.3314492031296e-9)
            (0.3221398689416037,-2.1695879642715567e-9)
            (0.32801202621696024,-3.0715908345917113e-9)
            (0.33339069654900105,-3.043307767944908e-9)
            (0.33885850204299034,-2.4834063216318e-9)
            (0.34399151267138783,-2.7009879643214304e-9)
            (0.3496786316604282,-2.838958399268068e-9)
            (0.35492244994047584,-2.626346290359062e-9)
            (0.36043325138250737,-3.281735211540223e-9)
            (0.36551039614242187,-3.404664387832637e-9)
            (0.3707373969637966,-2.6543137697689665e-9)
            (0.3756583156494759,-2.848596361854606e-9)
            (0.38122447148999195,-3.321101393716667e-9)
            (0.38629227273763883,-3.133948474686652e-9)
            (0.3914910991174165,-3.4220456763952147e-9)
            (0.39631155741842544,-3.660330406301493e-9)
            (0.40138635898820396,-2.911816237854005e-9)
            (0.40616522354398177,-3.0641352930625523e-9)
            (0.4116382236996333,-3.7064908320132276e-9)
            (0.4165642148091624,-3.614289968267235e-9)
            (0.4215379096168598,-3.5417294424054544e-9)
            (0.4261761966325164,-3.864063441984416e-9)
            (0.4311995267125712,-3.202059118112501e-9)
            (0.43591971472997043,-3.3443318497216173e-9)
            (0.4407803129095682,-3.8555599452968515e-9)
            (0.4454903007235512,-4.00474456029123e-9)
            (0.4503589888525585,-3.247411069350004e-9)
            (0.45498419765395093,-3.5788939872449927e-9)
            (0.45997755713093685,-3.7139071135945495e-9)
            (0.46481392800556065,-3.7833997248984465e-9)
            (0.47001814337975956,-3.689997357127318e-9)
            (0.47490166263610645,-3.83080385872565e-9)
            (0.48048193584340054,-3.907212945795264e-9)
            (0.4856972500067168,-3.9361579299207584e-9)
            (0.4920097138485117,-4.29641635284755e-9)
            (0.4979862923873452,-4.305757968058441e-9)
            (0.5050316355294292,-4.235819398527756e-9)
            (0.5099478934630927,-4.402519288674885e-9)
            (0.5145444787490993,-4.333547989806679e-9)
            (0.5183776071352972,-4.580299721433272e-9)
            (0.5219433364029809,-4.671584080777035e-9)
            (0.5249837746544691,-4.534560844285726e-9)
            (0.5279199424784581,-4.576560419471935e-9)
            (0.5305057484239355,-4.7411689406060425e-9)
            (0.5329188321055822,-4.735036089668594e-9)
            (0.5350800090882226,-4.753853273290934e-9)
            (0.537162648010102,-4.789140489659597e-9)
            (0.5386795265224069,-4.80730207628527e-9)
            (0.5401420974165941,-4.826779759757537e-9)
            (0.5416542446047518,-4.857128983963138e-9)
            (0.5432176618328202,-4.883321062490065e-9)
            (0.5457320913662972,-4.887377656273896e-9)
            (0.5480130477411703,-4.956837039464279e-9)
            (0.5504509917291438,-4.9520741494628206e-9)
            (0.5527463508929612,-5.0829083213723035e-9)
            (0.5554742944465949,-4.824749108726548e-9)
            (0.5579303783706181,-4.951708827164088e-9)
            (0.5604613513694199,-5.0101187653937324e-9)
            (0.5628532235369467,-5.057167798762815e-9)
            (0.5656432559082212,-5.028734248551755e-9)
            (0.5682369141869815,-5.2436583726424025e-9)
            (0.57113359762375,-4.799189370063589e-9)
            (0.5737599419363224,-4.930748869709089e-9)
            (0.5764280582579917,-5.148602534853118e-9)
            (0.5789542276160979,-5.175803269153097e-9)
            (0.5819256741962543,-5.01340897515295e-9)
            (0.5846477397468324,-5.331697937391264e-9)
            (0.5875581200727934,-4.759575243328355e-9)
            (0.5902192807697375,-4.848445773022693e-9)
            (0.5929367217768776,-5.299406513559236e-9)
            (0.5955167012166148,-5.298599100147254e-9)
            (0.5983015963005553,-4.970754746486989e-9)
            (0.6010023751189816,-5.231983595656781e-9)
            (0.6038522888286585,-5.082420240280031e-9)
            (0.6065142418091286,-5.224664540126769e-9)
            (0.6093890172278636,-5.138717641613286e-9)
            (0.6120669636284376,-5.332228857955674e-9)
            (0.6149676869154151,-5.02428089320177e-9)
            (0.6176536890536753,-5.210217379161975e-9)
            (0.6205010851617707,-5.159042671890021e-9)
            (0.6231578941335435,-5.290879703190865e-9)
            (0.6260453788054237,-5.122032754094909e-9)
            (0.628727278898783,-5.344822185592315e-9)
            (0.6316050923248098,-5.030701107148553e-9)
            (0.6342740402219347,-5.184783709514868e-9)
            (0.6371115092170139,-5.219461561941637e-9)
            (0.6397616536582023,-5.358943592279177e-9)
            (0.6426551836632796,-5.055103023037678e-9)
            (0.645335003383877,-5.288774613235049e-9)
            (0.6481838978203995,-5.070518932446147e-9)
            (0.65083356686731,-5.175967079392166e-9)
            (0.6536756535218322,-5.240729291914674e-9)
            (0.6563283655759803,-5.406748727417855e-9)
            (0.6592227256401864,-4.9716160675907615e-9)
            (0.6618990241299497,-5.177946809245658e-9)
            (0.6647285005802218,-5.154620796341298e-9)
            (0.6673684371218749,-5.210669626506458e-9)
            (0.6702355566564328,-5.19902340562982e-9)
            (0.6729047434252311,-5.401337399071098e-9)
            (0.6757971243137774,-4.9269162742992476e-9)
            (0.6784738328118392,-5.059526115346933e-9)
            (0.6813080984436296,-5.271966596400125e-9)
            (0.6839590621276096,-5.296027795169423e-9)
            (0.6868735708973901,-5.098569545737295e-9)
            (0.6895760605376245,-5.317994586480849e-9)
            (0.6924743171379221,-4.978020046814165e-9)
            (0.6951649770969257,-4.9995244647988384e-9)
            (0.698042938944286,-5.390725746243098e-9)
            (0.7007370202659522,-5.411863948908984e-9)
            (0.7037216237112409,-4.992904626797994e-9)
            (0.7064788708919157,-5.169821184380296e-9)
            (0.7094113571162303,-5.1647783799955236e-9)
            (0.7121458114054479,-5.05489916438486e-9)
            (0.7151235486504331,-5.483952048326052e-9)
            (0.7179066179456021,-5.5203889401971155e-9)
            (0.7209906117223401,-4.9881447208755815e-9)
            (0.7238369491745729,-5.0293205037154905e-9)
            (0.726864421181173,-5.51864658396078e-9)
            (0.7297003390052792,-5.265231296630092e-9)
            (0.7328638594069662,-5.582295115384233e-9)
            (0.7358080814281579,-5.59900651046552e-9)
            (0.7390561825861578,-5.238938059414828e-9)
            (0.7420636384660985,-5.035750349608279e-9)
            (0.7453128533505654,-6.0822041570497585e-9)
            (0.7483688020311601,-5.6569496032661486e-9)
            (0.7518877134965959,-5.824162264241176e-9)
            (0.7551442628265223,-5.713261860938576e-9)
            (0.7587609743638831,-5.827936546206977e-9)
            (0.7621352589867563,-5.400213603806953e-9)
            (0.7659736758221264,-6.550249219925329e-9)
            (0.7696030574105648,-6.1376398363949554e-9)
            (0.7741427718045494,-5.435138867500687e-9)
            (0.7783558307725676,-5.701513048641712e-9)
            (0.7842648786429587,-4.635185619064277e-9)
            (0.7899267456457976,-5.221226704892467e-9)
            (0.794692348809906,-5.537306801362933e-9)
            (0.7992759103103809,-5.747066941772723e-9)
            (0.8031525685306428,-5.482754068251661e-9)
            (0.8068822832717784,-5.800275425275447e-9)
            (0.8104488221059553,-5.010533934519667e-9)
            (0.8138796005810306,-5.660608866851341e-9)
            (0.817278654563183,-4.15774155117703e-9)
            (0.8205162194888295,-4.3109474499162756e-9)
            (0.8238615707610744,-4.615671408681007e-9)
            (0.8269643563024132,-3.2354303947385485e-9)
            (0.8302238549665937,-6.667298190961998e-9)
            (0.8331776059851463,-6.502987147037244e-9)
            (0.8360609708084372,-3.95724427733768e-9)
            (0.8388000828834055,-4.699936264040521e-9)
            (0.8420690374445583,-5.107884564235889e-9)
            (0.8450133702746374,-3.678827366384556e-9)
            (0.8480792783268105,-7.04629732433395e-9)
            (0.8508596159615509,-7.1483431577858755e-9)
            (0.8536027628731804,-3.888225876661601e-9)
            (0.8562237696270623,-4.9883619197599015e-9)
            (0.8591400870161002,-5.055551132748251e-9)
            (0.8619477965912336,-4.039866835273045e-9)
            (0.86494821162268,-6.4637852782110976e-9)
            (0.8676965886556819,-6.457421761920607e-9)
            (0.8704690407564254,-3.98773280876816e-9)
            (0.8730994904031212,-4.7111612814090695e-9)
            (0.8762210011016806,-4.967281095424315e-9)
            (0.8790474984135702,-4.017206509841381e-9)
            (0.8820189913487677,-6.145953848745239e-9)
            (0.8847414513401257,-6.4457480986149376e-9)
            (0.8875262494703735,-3.314888387175357e-9)
            (0.8901813573114236,-4.250870113452841e-9)
            (0.8931088570461754,-4.62313757564963e-9)
            (0.8959294435219063,-4.061221351964049e-9)
            (0.898930633545781,-4.694524895039472e-9)
            (0.9017197594826352,-4.917780372362431e-9)
            (0.9046832902789619,-3.178044612752243e-9)
            (0.9074752113605957,-3.5557879732387335e-9)
            (0.9106737873674517,-4.002560699336421e-9)
            (0.9136019040383995,-3.763123803627659e-9)
            (0.9166962549165724,-3.59181011514267e-9)
            (0.9195799963198781,-4.11373914863085e-9)
            (0.9227247614473101,-2.2141944178677505e-9)
            (0.9256843448096086,-2.5464636178151806e-9)
            (0.9291043004944113,-3.3853264335338342e-9)
            (0.9322153025991088,-3.3439022978755573e-9)
            (0.9354809329695796,-2.234226174496034e-9)
            (0.9385446909254579,-3.0321723497854635e-9)
            (0.942002595071966,-1.2442589097510326e-9)
            (0.9452417286215826,-1.5330751531546002e-9)
            (0.9489728918579692,-2.413894998838107e-9)
            (0.9523714330927185,-2.726309569937503e-9)
            (0.9559700616184232,-5.488178031734622e-10)
            (0.9593709398839446,-1.6668539270653855e-9)
            (0.9634012812208778,-1.2706483869534246e-10)
            (0.9671378940216939,-4.592130158877094e-10)
            (0.9714400877219895,-1.056070415230098e-9)
            (0.9753896585733016,-1.6163225238501288e-9)
            (0.9797505524689808,9.85834741639648e-10)
            (0.9839142857249505,-2.383815467557579e-10)
            (0.9894243852170641,5.118620534037693e-10)
            (0.9944543067883863,3.7114404387989033e-10)
            (1.0012236347864596,-1.1452509653395008e-9)
            (1.0076463223053094,-5.973131097829087e-10)
            (1.014955331616019,1.4629750305330436e-10)
            (1.02056954546286,1.0999511657327047e-10)
            (1.0259397542454005,5.096758362689856e-10)
            (1.0308590625704885,-2.898537413406046e-10)
            (1.0355924918081503,5.126625401519415e-10)
            (1.0402986990417409,-1.1305930302482691e-9)
            (1.0448017522495598,-1.506849865486091e-10)
            (1.0494232496524052,-1.7323997507714283e-9)
            (1.0537669117726842,-2.4762773321952132e-9)
            (1.0581221945441992,1.1411550663173514e-9)
            (1.0622725129954251,1.0939745019084644e-9)
            (1.0663176533747076,-2.2223382765605166e-9)
            (1.0701893471913317,-8.090785521901717e-10)
            (1.0745091587768947,-1.0989055275873683e-9)
            (1.0786815748033793,-1.9046116875296507e-9)
            (1.0831985654612741,9.412496270545577e-10)
            (1.0873093178067865,1.0310856845361849e-9)
            (1.0914048147358504,-1.6589867957555786e-9)
            (1.0952958601210439,-5.317267557993035e-10)
            (1.0999624954797111,-8.993738445177149e-10)
            (1.1041935015099802,-1.6527106903755555e-9)
            (1.1087216051429711,1.1410385085344775e-9)
            (1.1128273207446533,1.484832849956798e-9)
            (1.1169442107111713,-1.8522388799987441e-9)
            (1.1208780460019854,-4.5012042039111597e-10)
            (1.1252926185440437,-7.997892907379138e-10)
            (1.1295478412976567,-1.3218982555638118e-9)
            (1.1341779808154009,6.907035842117643e-10)
            (1.1384183011988958,9.446524909783377e-10)
            (1.1427450090479605,-1.6316686430905636e-9)
            (1.1468528677237426,-5.737484973162906e-10)
            (1.1517806433442601,-8.191257652806418e-10)
            (1.1562443091179644,-1.3164219287063685e-9)
            (1.1610137348155976,5.980700458798274e-10)
            (1.1653746612793552,1.0897302676727504e-9)
            (1.169858037134862,-2.0532753525627395e-9)
            (1.174137130020617,-7.822863070047006e-10)
            (1.1789174407135605,-8.547474488993057e-10)
            (1.18351813883009,-1.1269282608130375e-9)
            (1.1884890728132285,-1.913135980163521e-10)
            (1.1930872737128762,2.3100697001779253e-10)
            (1.197930207659946,-1.8748564238696353e-9)
            (1.2025099032343587,-1.0443703351399262e-9)
            (1.2078900839417026,-9.477226861502285e-10)
            (1.2127880447183201,-1.0703831615001702e-9)
            (1.2179954803755177,-5.757720623305345e-10)
            (1.2228185547311972,9.969489841401785e-11)
            (1.2279809391982894,-2.3313688263499786e-9)
            (1.2328722741861453,-1.4726676392505819e-9)
            (1.2381480154499318,-9.084808892894337e-10)
            (1.243261122104805,-6.755642472726258e-10)
            (1.2487210833587477,-1.981797864773884e-9)
            (1.2538652645734891,-1.3242691345812683e-9)
            (1.259720213420241,-1.486204004689785e-9)
            (1.265120836748868,-1.2240506540454562e-9)
            (1.2709570131029557,-1.4957482597691226e-9)
            (1.276388182714002,-8.174584315362967e-10)
            (1.2823309338524387,-2.313321195940589e-9)
            (1.287910333246452,-1.667504534336451e-9)
            (1.2942967724578653,-1.4597486811513928e-9)
            (1.3001529739728839,-1.1336889368881894e-9)
            (1.306410039679868,-1.9250607995091165e-9)
            (1.312263079904165,-1.0876181776545506e-9)
            (1.3188042592172429,-2.4352390748195006e-9)
            (1.3249238033818658,-1.8763625505127113e-9)
            (1.3318858778603262,-1.4496083237189677e-9)
            (1.3382643655508666,-9.826938238303228e-10)
            (1.345052558441823,-2.363469881269662e-9)
            (1.3514348424027507,-1.3926816746467038e-9)
            (1.3587519617365977,-2.364737165796082e-9)
            (1.3655436492645363,-1.916586608870699e-9)
            (1.3731358432222749,-1.5093202681748316e-9)
            (1.3801201250120656,-8.544757533079247e-10)
            (1.3875957724772572,-2.7431939039029143e-9)
            (1.3946546654930834,-1.675456519192769e-9)
            (1.402978060601226,-2.169665411735041e-9)
            (1.4106040948579825,-1.8096233527113488e-9)
            (1.4189477666197736,-1.6096212512557396e-9)
            (1.4266655980984724,-7.687766830753672e-10)
            (1.4350367563830582,-2.991664060296248e-9)
            (1.4429648194953055,-1.84703846495842e-9)
            (1.4516379284056242,-1.8541895490478748e-9)
            (1.4600610612660025,-1.2898398524029263e-9)
            (1.4693123399920003,-2.453010174239916e-9)
            (1.4780121804010466,-1.5653449987223042e-9)
            (1.4879812120395244,-2.142584811047888e-9)
            (1.4972075269750011,-1.414963956606862e-9)
            (1.5074377910690395,-2.186440709274226e-9)
            (1.5169740201584903,-1.2255494414781039e-9)
            (1.5277021217188713,-2.5558386008106938e-9)
            (1.5377399159468317,-1.5916936707887046e-9)
            (1.549314781221728,-2.084794515689249e-9)
            (1.5599918159763733,-1.2568817136509333e-9)
            (1.5718189453089146,-2.330044658629249e-9)
            (1.582879400068001,-1.2216033089262683e-9)
            (1.5955521454667563,-2.531510569809848e-9)
            (1.6073756975810072,-1.5192586518640012e-9)
            (1.621045505871509,-2.010551443670225e-9)
            (1.6336451007776107,-1.0485455690442364e-9)
            (1.6476668464568045,-2.433282097300044e-9)
            (1.6608206706206552,-1.1722145313277193e-9)
            (1.6762353295332961,-2.4220939649560184e-9)
            (1.6905417868026869,-1.3444848071113614e-9)
            (1.7070953722932014,-1.9278895004459292e-9)
            (1.7223652466446657,-8.094597339159867e-10)
            (1.7395495768258593,-2.4622860820599937e-9)
            (1.7557124835012727,-1.0375479058473325e-9)
            (1.7751831278446129,-2.274412372465767e-9)
            (1.7931083397287553,-1.093222340809857e-9)
            (1.8139369791108269,-1.7955070215415153e-9)
            (1.83315345302792,-5.307847276732315e-10)
            (1.8551204870493834,-2.358162850953045e-9)
            (1.8758264350527567,-7.592360782316713e-10)
            (1.9016769607515271,-2.132348322029031e-9)
            (1.9251863145374353,-7.948533240787638e-10)
            (1.9529232587553969,-1.5021864317191344e-9)
            (1.978353392644286,-1.7627845240975198e-10)
            (2.0077010457058444,-1.9458507262345684e-9)
            (2.0354059907827122,-2.625621790710264e-10)
            (2.067393982765903,-1.415285383382901e-9)
            (2.0984291975164227,-1.1115733474073346e-10)
            (2.136179522930321,-8.756790419849816e-10)
            (2.1705961250380224,2.065426153690134e-10)
            (2.209290886063818,-4.5615259416930604e-10)
            (2.2450134348248207,5.363803396191931e-10)
            (2.284734008262018,-2.4657123197183284e-10)
            (2.321559687393223,5.344648049615772e-10)
            (2.3624496524112044,5.162220290739145e-10)
            (2.3994180330706767,8.992112242473256e-10)
            (2.4368680153195816,6.924164421783773e-10)
            (2.4714626580928853,1.1404494719132396e-9)
            (2.5074268228842334,6.626241453219293e-10)
            (2.540834128979978,1.0034840641778713e-9)
            (2.576598669202273,1.1621064094519157e-9)
            (2.6088670627969712,1.308478403473206e-9)
            (2.640287040738589,1.0736781034504648e-9)
            (2.6694210195438863,1.3533837019576301e-9)
            (2.699784922561919,1.0753212503943345e-9)
            (2.7278679488465927,1.2275505168610229e-9)
            (2.7542521499569714,1.388625952745438e-9)
            (2.77982117380944,1.50681687755776e-9)
            (2.804752825025982,1.1763423345464518e-9)
            (2.8282498557428313,1.3629564695178776e-9)
            (2.851528145144038,1.4051677085637208e-9)
            (2.8737413498585678,1.4567297119523877e-9)
            (2.894804834531604,1.4189318075288986e-9)
            (2.914191044424735,1.4933461239929345e-9)
            (2.9326927162088454,1.4587390103887577e-9)
            (2.9495644108414036,1.501953468341958e-9)
            (2.962776384992608,1.5181138988037197e-9)
            (2.97549595252919,1.5398585143701131e-9)
            (2.9877761873304904,1.5321996143922418e-9)
            (2.9994074049546415,1.5491806296491351e-9)
            (3.0179907435885682,1.578776621801999e-9)
            (3.0358107552291713,1.5656119920680466e-9)
            (3.055911947350566,1.6303502479082486e-9)
            (3.074832167923705,1.561976537542591e-9)
            (3.0970270629743197,1.814668757167163e-9)
            (3.1172523965129257,1.77123906071442e-9)
            (3.1384592965954314,1.6359813222256813e-9)
            (3.158641525827244,1.6840880659510804e-9)
            (3.1833090356060088,1.7709637169915277e-9)
            (3.2058579193139294,1.6254432191461043e-9)
            (3.2305152934824997,2.0358758045574505e-9)
            (3.2529931850501894,2.0114641181152427e-9)
            (3.2760604691604582,1.6073700085977449e-9)
            (3.298036735418779,1.7416879396372512e-9)
            (3.3223954067082775,1.897060949637638e-9)
            (3.3459521173763216,1.7482509272364225e-9)
            (3.3712004545745007,2.00992721078924e-9)
            (3.394611316213768,1.982036984296678e-9)
            (3.419332486221553,1.7642502265949296e-9)
            (3.4425530607779975,1.7966037124843615e-9)
            (3.468702547819677,2.0471672865084663e-9)
            (3.49270356860935,1.8995636183341492e-9)
            (3.51786893647775,2.0870896465384518e-9)
            (3.5412221379282434,2.123370652796965e-9)
            (3.5660575798864755,1.7997811540185505e-9)
            (3.5893609881303097,1.8008233856734244e-9)
            (3.6154945283562174,2.3269608711128743e-9)
            (3.6393122943860288,2.1435226870421587e-9)
            (3.6637029937215,2.128923853702412e-9)
            (3.686458037958706,2.2364150743624064e-9)
            (3.711057296790585,1.9387954101166995e-9)
            (3.734049646298517,1.8417805993277534e-9)
            (3.7594085027577373,2.647307719452268e-9)
            (3.782487956640613,2.4833982840283135e-9)
            (3.805814819385168,2.131020920145999e-9)
            (3.827692948524291,2.300779312411227e-9)
            (3.851866367035912,2.2387204661958197e-9)
            (3.8742752927686976,1.9845121514755286e-9)
            (3.8982758006853593,2.9366945307556202e-9)
            (3.9202220589950807,2.8577230257547556e-9)
            (3.9424029431609457,2.130010240636351e-9)
            (3.9632992501307354,2.3224780052555224e-9)
            (3.9869249729114307,2.7119068596921603e-9)
            (4.008537880345975,2.286052303532844e-9)
            (4.030920402471337,3.1734829480591268e-9)
            (4.051524147042997,3.221809621772396e-9)
            (4.072587047780748,2.193166805554729e-9)
            (4.092482186516457,2.3669641979772265e-9)
            (4.113120315237018,3.143600660732274e-9)
            (4.133159021590386,2.931979890110211e-9)
            (4.153788686689366,2.6140769746687195e-9)
            (4.1731532764381445,2.5891786810212147e-9)
            (4.194284150569068,3.2085488312472734e-9)
            (4.21372371016318,2.9090627690579203e-9)
            (4.233755419852487,3.2266800482254443e-9)
            (4.252366786247631,3.257198716435575e-9)
            (4.271960714250628,2.9218506972233975e-9)
            (4.2902769423672895,2.7885649201370214e-9)
            (4.310165884334437,3.748443224671509e-9)
            (4.328395751875545,3.469009180092461e-9)
            (4.346945081862657,3.402841737723458e-9)
            (4.364263973934414,3.4897562297332302e-9)
            (4.382849227378954,3.4224747728613683e-9)
            (4.400139624228522,3.128652480392779e-9)
            (4.418595524502542,4.2421076953232065e-9)
            (4.435538049174297,4.0628707376380545e-9)
            (4.452745114622352,3.5969579893700245e-9)
            (4.468876273117789,3.685637129120926e-9)
            (4.486518424181897,4.1110610014943985e-9)
            (4.502797463438853,3.6752988009235674e-9)
            (4.519748048262008,4.642320854866249e-9)
            (4.535390402994521,4.6044577977214414e-9)
            (4.551445002506456,3.903405474968753e-9)
            (4.566524950732015,3.9112483026902056e-9)
            (4.583210006983286,4.923305203500797e-9)
            (4.598462407209621,4.431138503373533e-9)
            (4.613973788242376,4.984307294574667e-9)
            (4.628376786533573,5.0822312192416485e-9)
            (4.643456610792698,4.4106863543134126e-9)
            (4.657604201649077,4.256734059836106e-9)
            (4.673222690301043,5.770574868670175e-9)
            (4.687417906168926,5.340653687887282e-9)
            (4.701626665498313,5.3159483682093194e-9)
            (4.714899271648037,5.5160545931350374e-9)
            (4.729148502705169,5.160711795894185e-9)
            (4.742449138035752,4.797984311896836e-9)
            (4.756861225993756,6.5620093536737605e-9)
            (4.769977858407325,6.300807264770488e-9)
            (4.783047542990999,5.665232859097689e-9)
            (4.795323244698398,5.910898814818908e-9)
            (4.808864916768368,6.1502488068095605e-9)
            (4.821379709419053,5.590062171512406e-9)
            (4.834534371165319,7.2435992655588734e-9)
            (4.8465872922997475,7.195955299689009e-9)
            (4.858703130009299,6.122537232666295e-9)
            (4.870128167454916,6.334402586818904e-9)
            (4.8830393236958916,7.30059620875968e-9)
            (4.894799731031957,6.622658327112738e-9)
            (4.906786736805495,7.89504811180095e-9)
            (4.917846791367709,8.055952017039274e-9)
            (4.9291655626070225,6.765398616728837e-9)
            (4.939857424493608,6.91184104705572e-9)
            (4.950879755477555,8.220277586098567e-9)
            (4.961573827240614,7.993563533343143e-9)
            (4.972474444803906,7.48676402005848e-9)
            (4.9827280002054595,7.499358115606805e-9)
            (4.994002359318339,8.523800930483189e-9)
            (5.004341848952194,8.107464225617739e-9)
            (5.014907413819212,8.721188247325097e-9)
            (5.024719090123875,8.84981205100874e-9)
            (5.0349974626032195,8.340714512999885e-9)
            (5.044629769760954,8.231114973150536e-9)
            (5.055196457332325,9.682710230980066e-9)
            (5.064835254145584,9.36968500257923e-9)
            (5.07454576245623,9.408280276850782e-9)
            (5.083615871625556,9.640276326646721e-9)
            (5.093354254254694,9.46930567172301e-9)
            (5.1024338187046405,9.196314940706527e-9)
            (5.112218880728559,1.0800362268800877e-8)
            (5.121157943110169,1.0676129837389134e-8)
            (5.130139538111758,1.0166894903972056e-8)
            (5.1385717921253935,1.0437327156333795e-8)
            (5.147860346316325,1.0841268049781015e-8)
            (5.156436979953702,1.043932458142626e-8)
            (5.165422580908989,1.184379086663534e-8)
            (5.173682905158511,1.1930123346804597e-8)
            (5.182072347030816,1.1093078564335305e-8)
            (5.189974143997531,1.1321828379747229e-8)
            (5.198857326699698,1.2371212360592146e-8)
            (5.206953940664775,1.1931993381146387e-8)
            (5.21520269036508,1.2900421502043824e-8)
            (5.222837423357531,1.316701385639785e-8)
            (5.230749552715228,1.2276815820197318e-8)
            (5.238205857189786,1.2402082678743155e-8)
            (5.246670127385767,1.398694792591664e-8)
            (5.2542936773590405,1.3614285914039969e-8)
            (5.261899734027776,1.4067097264989595e-8)
            (5.268980077474158,1.4488985322130491e-8)
            (5.276491428030928,1.3692254719299071e-8)
            (5.283555632853386,1.3728938321003228e-8)
            (5.290711429297362,1.5283239704180082e-8)
            (5.297649730470281,1.539814484889279e-8)
            (5.3046600945664375,1.4319746195046724e-8)
            (5.3113054531569865,1.4695280889021747e-8)
            (5.318234954762164,1.5754233271614232e-8)
            (5.324958626052877,1.5696613810684203e-8)
            (5.3318687519844925,1.5624452307952678e-8)
            (5.338350090964901,1.5799493627399458e-8)
            (5.345388382123177,1.6472528286593978e-8)
            (5.3518828680661334,1.6429090424539077e-8)
            (5.358630329206043,1.698479405840028e-8)
            (5.3648931239705355,1.7226397401094296e-8)
            (5.371472637218699,1.711207237964695e-8)
            (5.37762314258875,1.726060330786715e-8)
            (5.384306048138262,1.816567846396597e-8)
            (5.3904469125105585,1.8210827533635298e-8)
            (5.396755650307141,1.8422132180882572e-8)
            (5.402638552768351,1.875243084264852e-8)
            (5.408937756295964,1.882937633528495e-8)
            (5.414804341553934,1.8929511517259384e-8)
            (5.421109120039127,1.9889468624686372e-8)
            (5.426904098503755,2.0070632944630618e-8)
            (5.432844960563731,1.9976960803879224e-8)
            (5.438407344397165,2.0352993768724733e-8)
            (5.444483591989831,2.0743583553508247e-8)
            (5.45010294085445,2.082720852434376e-8)
            (5.456024178311197,2.1628012665996533e-8)
            (5.4614895308847,2.1954217087532658e-8)
            (5.4671463914563265,2.1710598734648787e-8)
            (5.472454647662571,2.2089046062356162e-8)
            (5.478339181586729,2.2791979281982254e-8)
            (5.483734079411886,2.292374986038701e-8)
            (5.489303830091959,2.3422169927898753e-8)
            (5.494474652632499,2.3871319033851342e-8)
            (5.499934049862698,2.3665640603797314e-8)
            (5.505053272002608,2.4021330333357926e-8)
            (5.510746693678144,2.4915026351522534e-8)
            (5.515933542304885,2.516122737467663e-8)
            (5.521215277146189,2.5324713838259083e-8)
            (5.526148112735021,2.586715601397202e-8)
            (5.531500343528665,2.5839503830652285e-8)
            (5.536495844380739,2.618102977263747e-8)
            (5.541991263647922,2.7082482639612904e-8)
            (5.546997474949656,2.74813433745757e-8)
            (5.5520857761040965,2.7376814231493494e-8)
            (5.556866411954421,2.7989565618748315e-8)
            (5.562237503434793,2.8200058566318532e-8)
            (5.567200695424348,2.85716215333928e-8)
            (5.57255777177098,2.9327722558911865e-8)
            (5.57746529288579,2.9860314098403025e-8)
            (5.5825364743690775,2.9690189336442424e-8)
            (5.587329885037494,3.035042095211243e-8)
            (5.593004318376723,3.079123676613593e-8)
            (5.598161248846779,3.1217995532367953e-8)
            (5.603756350630987,3.2006694279829476e-8)
            (5.608921985110317,3.243898529741084e-8)
            (5.614664014643126,3.298393668950192e-8)
            (5.62018197931596,3.355128923602224e-8)
            (5.628352512070213,3.428324822708113e-8)
            (5.634070500122069,3.4907058733134394e-8)
            (5.639440176005566,3.532986531105239e-8)
            (5.643589834715714,3.593894611817098e-8)
            (5.647461959799352,3.6287871058114556e-8)
            (5.65095198827524,3.671742970237357e-8)
            (5.654146602645926,3.7118329518963174e-8)
            (5.65672348946126,3.7287978876840714e-8)
            (5.659197260068954,3.755793738264436e-8)
            (5.661185828271187,3.784808767118874e-8)
            (5.663035906998902,3.802592407370335e-8)
            (5.664554460495911,3.8208436629089795e-8)
            (5.665949303904555,3.836617618172691e-8)
            (5.668477821898376,3.862538271612128e-8)
            (5.670851188566833,3.893818303757179e-8)
            (5.673482109722254,3.917050773623361e-8)
            (5.675954646710067,3.955120439526493e-8)
            (5.678831413949069,3.964489069155094e-8)
            (5.6814523829542765,4.002235459276422e-8)
            (5.684189290346176,4.037636024291186e-8)
            (5.686782784134124,4.071086820131149e-8)
            (5.68985091534399,4.092920574322847e-8)
            (5.692676687218152,4.144213845881817e-8)
            (5.695745795051673,4.143266280213033e-8)
            (5.698556474142292,4.183648724984947e-8)
            (5.70145854251531,4.2359888571959316e-8)
            (5.704209179499386,4.272028867671459e-8)
            (5.7074752360286976,4.278846962246782e-8)
            (5.710432641582427,4.341902071360527e-8)
            (5.713517185902713,4.335043778025822e-8)
            (5.71635940077893,4.372087985597955e-8)
            (5.719316796264662,4.4452441672091016e-8)
            (5.722123721997328,4.481596080099157e-8)
            (5.725134016580105,4.4725716894345265e-8)
            (5.728043264475194,4.527329839779206e-8)
            (5.731065729422032,4.5668040291840333e-8)
            (5.733905108180027,4.6095020933761355e-8)
            (5.737050977413326,4.621961236838371e-8)
            (5.739960717459221,4.68051183178905e-8)
            (5.74305370719368,4.680552762320179e-8)
            (5.745918575990231,4.724373297516796e-8)
            (5.748944442641883,4.7761416951571365e-8)
            (5.751782412201485,4.821282656697212e-8)
            (5.754940857694028,4.8108511424877335e-8)
            (5.757843621037204,4.8709835050605276e-8)
            (5.7608736295853715,4.886246672406368e-8)
            (5.763695443766914,4.923014329755789e-8)
            (5.76672885666953,4.974962747728285e-8)
            (5.769567727005553,5.0259696509376184e-8)
            (5.7727062251679975,4.9924191731273615e-8)
            (5.775583815206479,5.047524881504669e-8)
            (5.77855897159703,5.090617026446966e-8)
            (5.78134421029394,5.120256867956777e-8)
            (5.7844046365291675,5.154758205403532e-8)
            (5.787252189791003,5.213276974759907e-8)
            (5.790342091968484,5.1694168252349545e-8)
            (5.793183724343523,5.2124479026189506e-8)
            (5.796129602083259,5.287151757101057e-8)
            (5.798898523740581,5.312269616711718e-8)
            (5.802004854970102,5.3103832153268504e-8)
            (5.804868719235621,5.37379781142072e-8)
            (5.80790215735163,5.342496583720479e-8)
            (5.810709431887615,5.368899229864803e-8)
            (5.813664902567095,5.464700090045662e-8)
            (5.81644714041648,5.490212568808355e-8)
            (5.819607798456641,5.442183737363116e-8)
            (5.822493922161138,5.502505548839538e-8)
            (5.8254892357588695,5.50652646087289e-8)
            (5.828279932742345,5.5144652960438016e-8)
            (5.831290410282159,5.611594741428489e-8)
            (5.834119341789446,5.6422005091496e-8)
            (5.837328208569478,5.552940169529009e-8)
            (5.84024463234615,5.598565081290403e-8)
            (5.843239071423139,5.6562550526507895e-8)
            (5.846047151929687,5.6452550669375534e-8)
            (5.849169574885101,5.718998378096266e-8)
            (5.852085844006569,5.756651114170413e-8)
            (5.855337533985588,5.647239517192819e-8)
            (5.8583029572414365,5.666225617622748e-8)
            (5.861356153958303,5.787178124325622e-8)
            (5.864237209187965,5.7572592157132524e-8)
            (5.867557850421441,5.783065134148533e-8)
            (5.870622103957619,5.82363706581085e-8)
            (5.873954982837746,5.726801974797112e-8)
            (5.877019928660379,5.711292038651347e-8)
            (5.880237105451205,5.886796564444182e-8)
            (5.88328858564408,5.835646558031227e-8)
            (5.886960596021146,5.8129382833945884e-8)
            (5.890285933310898,5.84345136313828e-8)
            (5.893854321254477,5.774555409613813e-8)
            (5.897160185940432,5.723931413303492e-8)
            (5.900755812640024,5.933320709118179e-8)
            (5.904186423130919,5.8492104521703294e-8)
            (5.908126535859147,5.805781696735186e-8)
            (5.911928467513334,5.807207417656814e-8)
            (5.91629423273147,5.752962650114477e-8)
            (5.920427056122183,5.7525871512414504e-8)
            (5.92579833780438,5.596616465001458e-8)
            (5.9309880701766495,5.5961630218071156e-8)
            (5.9375139261444545,5.6286422970290165e-8)
            (5.942183525247581,5.549884138631263e-8)
            (5.94657641931434,5.537213117919356e-8)
            (5.950555406172014,5.407720873263651e-8)
            (5.954281936897653,5.231352403995973e-8)
            (5.957843024852799,5.559471826426794e-8)
            (5.961251874015212,5.4697298974224367e-8)
            (5.964472656056506,5.198867051052183e-8)
            (5.967539870991661,5.226644056822861e-8)
            (5.97083030851611,5.2270964957824e-8)
            (5.974025576227744,5.0739349646440534e-8)
            (5.977373437294851,5.2509873688930894e-8)
            (5.980444587307586,5.1812619287843504e-8)
            (5.983504309975233,4.983004582210528e-8)
            (5.986393779837216,4.969639402825584e-8)
            (5.989687878358847,4.972877811938575e-8)
            (5.992698657357156,4.8376244863522006e-8)
            (5.9958245207390695,4.948264968746512e-8)
            (5.998699158348904,4.9125171559978964e-8)
            (6.001635908286206,4.6505108306524706e-8)
            (6.00442004348953,4.641890365806123e-8)
            (6.007372614434328,4.6788598703377245e-8)
            (6.01023567503053,4.590121378215404e-8)
            (6.013221382743808,4.4948026225136886e-8)
            (6.016020600580043,4.447893010350158e-8)
            (6.019075956168165,4.3920735562633415e-8)
            (6.021911183947674,4.319307407342144e-8)
            (6.024942127090916,4.2854320100776013e-8)
            (6.027755178230065,4.236856977066302e-8)
            (6.03075143421668,4.1042842633188615e-8)
            (6.033555393509882,4.058469246755199e-8)
            (6.036649070182122,4.0214583415205925e-8)
            (6.03950823440461,3.952321096648559e-8)
            (6.042545549493574,3.872074107233362e-8)
            (6.045376168207613,3.837245352229646e-8)
            (6.048446149773054,3.697788295021433e-8)
            (6.051315375069301,3.6468422481551804e-8)
            (6.054487448724687,3.620185643373514e-8)
            (6.057414650531773,3.5624857624770404e-8)
            (6.0605203160003995,3.427283768745712e-8)
            (6.063427058777211,3.403802423503124e-8)
            (6.0666488544464965,3.279790666880088e-8)
            (6.069647452316347,3.223537330903687e-8)
            (6.0729405239609,3.184307423230313e-8)
            (6.0759860679688575,3.145247700069449e-8)
            (6.079244621070089,2.9595946977761483e-8)
            (6.0823046805941825,2.9442261365852754e-8)
            (6.085771891603554,2.8472486095187244e-8)
            (6.088978230675245,2.7921191192953173e-8)
            (6.092466696291735,2.710761031477643e-8)
            (6.095709335311737,2.6951495965648113e-8)
            (6.099251538482311,2.4741566085538967e-8)
            (6.1025826529777545,2.465255064760826e-8)
            (6.106431512368907,2.3862566020540692e-8)
            (6.109969189034757,2.3452163106841794e-8)
            (6.1138140199884665,2.1952038308839375e-8)
            (6.117411390364135,2.2061585024149597e-8)
            (6.1214897302931215,1.9664274986483056e-8)
            (6.125321630537127,1.965129167469718e-8)
            (6.129858878654157,1.884118081440012e-8)
            (6.134023463744204,1.8552420813939543e-8)
            (6.138699408539396,1.668063082306502e-8)
            (6.14311870130822,1.6668366056391627e-8)
            (6.148646246223194,1.5268986768424255e-8)
            (6.153854497208871,1.473131559251573e-8)
            (6.161317346226683,1.4605753953823699e-8)
            (6.1684814517210755,1.3117655217763493e-8)
            (6.174827838697758,1.2035014547307203e-8)
            (6.180954442197871,1.1089728039691482e-8)
            (6.18617980653068,1.0629761521936894e-8)
            (6.191226597520619,9.870708833412074e-9)
            (6.196104504095507,9.724472834008614e-9)
            (6.200828295839992,8.82346694508341e-9)
            (6.205530314910034,9.228063846279548e-9)
            (6.210062440339162,8.009803532887808e-9)
            (6.214674023927836,9.179754070083772e-9)
            (6.219075492557603,8.155746676169156e-9)
            (6.223710214446279,8.285793161176826e-9)
            (6.22802607007302,8.602312012512963e-9)
            (6.232246218214859,5.859463419215767e-9)
            (6.236338552094024,5.404732603165926e-9)
            (6.240440594209894,7.916057181831776e-9)
            (6.244383108852336,6.44905284352452e-9)
            (6.248786911976464,6.3203987409578706e-9)
            (6.253031155273249,6.705126463074245e-9)
            (6.257617266504606,4.0686614464140425e-9)
            (6.261791495128483,3.6707259400730768e-9)
            (6.265955326045206,5.743119132453183e-9)
            (6.2699167563553635,4.526226004903243e-9)
            (6.274730358619151,4.580836098787033e-9)
            (6.279068752216228,4.990190846864857e-9)
            (6.283712197374218,2.3060103919701344e-9)
            (6.287910160457536,1.8050845260934562e-9)
            (6.292099737540575,4.394625442873006e-9)
            (6.2961086699057205,2.9803934257558687e-9)
            (6.300657061478517,3.2447718704004125e-9)
            (6.30502882176776,3.5264326087894162e-9)
            (6.309826858261999,1.2464922418463473e-9)
            (6.31418676920869,8.958704728140381e-10)
            (6.318566874475788,3.0146877224244108e-9)
            (6.322734893982438,1.8469390361889013e-9)
            (6.327821039915453,2.207334660992711e-9)
            (6.3324140661197585,2.5369076508377174e-9)
            (6.337388752664094,1.5193337499650248e-10)
            (6.341880737929425,-3.0206537962107215e-10)
            (6.346387167088225,2.2766133066978587e-9)
            (6.350699879129818,9.219308134672796e-10)
            (6.355613681114569,1.3715412125513487e-9)
            (6.360340348509479,1.6012788176680922e-9)
            (6.3655741013955,-4.429424288589907e-10)
            (6.3703250702703675,-7.648795263958237e-10)
            (6.37511656926989,1.359032498337446e-9)
            (6.379677562856811,2.2313620425183413e-10)
            (6.385269099258125,7.880630341477923e-10)
            (6.390321844528393,1.050479246855684e-9)
            (6.395845844059198,-1.1331334625562961e-9)
            (6.400823813706328,-1.5547581686139588e-9)
            (6.4058296757751005,9.79503311206318e-10)
            (6.410621771907321,-3.393860548383593e-10)
            (6.41610927312342,2.7076514429507474e-10)
            (6.421390060070735,4.453018461484066e-10)
            (6.427296331815106,-1.4735614735129907e-9)
            (6.43264164172437,-1.7713300247759463e-9)
            (6.438033415387936,3.337792522386832e-10)
            (6.443168490109525,-7.962806792535393e-10)
            (6.449500744802786,-2.133878053063924e-11)
            (6.4552282129964444,1.6766184746210807e-10)
            (6.460917123882172,-1.6204952766568617e-9)
            (6.4664299943047245,-1.9240672807226625e-9)
            (6.472109893843536,4.875345178872093e-10)
            (6.477599866824919,-8.481848542390135e-10)
            (6.484521590601264,3.160283826567118e-10)
            (6.490769147482548,5.538041902318261e-10)
            (6.497099505575174,-1.8090297945987714e-9)
            (6.503104442609042,-2.042436432857329e-9)
            (6.50910531021057,4.44872475618878e-10)
            (6.514912192007346,-1.0170917011875253e-9)
            (6.521746490564734,1.9591251512743744e-10)
            (6.528368432302966,1.8702266926741785e-10)
            (6.535282658624768,-1.728876407162169e-9)
            (6.541887021233489,-1.998715504587511e-9)
            (6.54854585275039,2.865949250893966e-10)
            (6.5549467485257535,-1.0167328494597368e-9)
            (6.56242494018773,-1.6314639360770626e-10)
            (6.569595657075309,-1.724961290081936e-10)
            (6.576952647226724,-1.7051434162494908e-9)
            (6.58407629490976,-2.0399506602006453e-9)
            (6.591406388983783,1.552792885898922e-10)
            (6.598468117356945,-1.1028050097534523e-9)
            (6.606621422884321,-3.4228540202389775e-10)
            (6.614482939945709,-3.883811765632323e-10)
            (6.622565854797922,-1.7631921226816605e-9)
            (6.630402546261188,-2.1127666757900726e-9)
            (6.638511003481203,-3.464178244673758e-11)
            (6.646321594311831,-1.2508479664969146e-9)
            (6.655336844100273,-5.133715687140396e-10)
            (6.664032265799997,-6.202384370184794e-10)
            (6.67300187503927,-1.8373141875881272e-9)
            (6.681701916509315,-2.2009520880923027e-9)
            (6.690751656787396,-2.489237610517534e-10)
            (6.699467620692771,-1.421392780832618e-9)
            (6.70953114728367,-6.989469237296325e-10)
            (6.719240401172938,-8.682509060203434e-10)
            (6.729296220857663,-1.930110551336742e-9)
            (6.739051478359788,-2.304191754211476e-9)
            (6.749250984785818,-4.914046575327193e-10)
            (6.759072644138204,-1.6154659347301154e-9)
            (6.770424278253111,-9.035990644823915e-10)
            (6.781378391271455,-1.1355413011908528e-9)
            (6.792777748219564,-2.043212966128764e-9)
            (6.803835135875815,-2.4229645640954933e-9)
            (6.815452537619848,-7.677501749432149e-10)
            (6.826637086103229,-1.83428245989518e-9)
            (6.839581715523516,-1.1353747303402235e-9)
            (6.852074839415017,-1.4267121393590562e-9)
            (6.865144976785781,-2.1797671450550065e-9)
            (6.87781733840141,-2.5583701597114943e-9)
            (6.891189291928559,-1.0868242615178352e-9)
            (6.9040578181595045,-2.0786952469622586e-9)
            (6.918962889490099,-1.410088987301916e-9)
            (6.933349279232898,-1.7489080062810348e-9)
            (6.948469635940414,-2.3463243637931986e-9)
            (6.96311873983792,-2.713216033425883e-9)
            (6.978620305876994,-1.4621666401527512e-9)
            (6.99352438432008,-2.348629861302549e-9)
            (7.0107344589477885,-1.7565997217981578e-9)
            (7.027346206152155,-2.1102293139986966e-9)
            (7.04479231907276,-2.560026710517215e-9)
            (7.061683809198581,-2.8952263234969717e-9)
            (7.079516771986039,-1.9138623397453176e-9)
            (7.096624124659382,-2.6429715374915267e-9)
            (7.116068050375401,-2.2165684290934367e-9)
            (7.134838226525099,-2.514336972768512e-9)
            (7.154182933783297,-2.8511590473386304e-9)
            (7.1729254816503785,-3.1173445684877714e-9)
            (7.192378645702679,-2.452757703685732e-9)
            (7.21095573226118,-2.9584396562125117e-9)
            (7.231218240142462,-2.7806317945804436e-9)
            (7.250768814491426,-2.955318500982343e-9)
            (7.271950679131957,-3.195102600545533e-9)
            (7.291107726300464,-3.3632340100219088e-9)
            (7.309799406006514,-3.085165517703757e-9)
            (7.327331317222287,-3.3405049046558937e-9)
            (7.3468257404179065,-3.245619290101832e-9)
            (7.364496887679591,-3.333618288501764e-9)
            (7.380351358099955,-3.4934950216118687e-9)
            (7.395661824760631,-3.57994188734265e-9)
            (7.409934614887296,-3.4519916398123835e-9)
            (7.4234338441326875,-3.5766456098066595e-9)
            (7.435945653427268,-3.576458549939995e-9)
            (7.447974468437061,-3.6156193031897207e-9)
            (7.45619689371642,-3.6555377382577395e-9)
            (7.463780660754168,-3.6719483667513816e-9)
            (7.472957973445646,-3.6951103732488642e-9)
            (7.48361838090029,-3.720947351195867e-9)
            (7.498601987931409,-3.77412735218859e-9)
            (7.513544575098735,-3.803326882842025e-9)
            (7.531019261258308,-3.831183532095773e-9)
            (7.5472644973390235,-3.8972682046504255e-9)
            (7.564750924544476,-3.8386131660603986e-9)
            (7.581645023033591,-3.934971952390754e-9)
            (7.600522405534512,-3.866168197471532e-9)
            (7.618382016794488,-3.8027621819856686e-9)
            (7.637147419631682,-4.304087927245474e-9)
            (7.655133795030773,-4.279779215374976e-9)
            (7.673387213532538,-3.916007364787399e-9)
            (7.690872636580327,-4.096601307679298e-9)
            (7.710710775791019,-4.238601433987834e-9)
            (7.729869092240642,-4.080885846744725e-9)
            (7.7507074881879126,-4.600954485642136e-9)
            (7.769850823712152,-4.57871506035753e-9)
            (7.789559165377076,-4.228865716626375e-9)
            (7.808200153037791,-4.358596220257885e-9)
            (7.830020705864042,-4.622309784089259e-9)
            (7.8498968156452635,-4.393437386147544e-9)
            (7.870797945450921,-4.972820964876417e-9)
            (7.890014157175874,-5.022376110928038e-9)
            (7.909853242657142,-4.374691483264381e-9)
            (7.928661204287661,-4.550452725774123e-9)
            (7.948724758037008,-5.025468991754309e-9)
            (7.968144031260968,-4.880852237961432e-9)
            (7.988373818950174,-4.851115237071024e-9)
            (8.007322440416857,-4.8771496950945635e-9)
            (8.02796728531179,-5.0658275637787066e-9)
            (8.047095050523714,-4.9513105206990985e-9)
            (8.067401217754444,-5.304671668575286e-9)
            (8.086202765523327,-5.291771219235495e-9)
            (8.10596971859505,-5.135117837904249e-9)
            (8.124446400997718,-5.142746451428714e-9)
            (8.144604601640655,-5.562618708452412e-9)
            (8.163191265001023,-5.403525652692266e-9)
            (8.182581756307524,-5.637505808677039e-9)
            (8.200602604630703,-5.674056495119146e-9)
            (8.219718081300071,-5.525276547220201e-9)
            (8.237561894809229,-5.458604271962242e-9)
            (8.256911601358919,-6.125723856918543e-9)
            (8.274708217573773,-5.966798099949698e-9)
            (8.293053926116434,-5.959823193836708e-9)
            (8.310172724869341,-6.036008339206642e-9)
            (8.328583067159068,-6.073793892586957e-9)
            (8.345697973284961,-5.8944056248142065e-9)
            (8.363969977899647,-6.693569484301128e-9)
            (8.380795747390216,-6.594044692760897e-9)
            (8.398097807430231,-6.314250585641758e-9)
            (8.41429472185957,-6.389232437336381e-9)
            (8.431949587671832,-6.7993327027387466e-9)
            (8.448254475242047,-6.5122858463331745e-9)
            (8.465292494375033,-7.21949433286067e-9)
            (8.481049271800167,-7.219090888100596e-9)
            (8.497390685836667,-6.7803831065873205e-9)
            (8.512706296326101,-6.78540348738615e-9)
            (8.529507899439407,-7.660294925318912e-9)
            (8.544918981799846,-7.32930778490429e-9)
            (8.56070310294845,-7.709208406019661e-9)
            (8.575379632342692,-7.81149475867241e-9)
            (8.59086632895377,-7.442871389595056e-9)
            (8.605353344285328,-7.305673832958784e-9)
            (8.62114414116579,-8.573421064496006e-9)
            (8.635581160561458,-8.298630698986305e-9)
            (8.650185924344585,-8.197878115080819e-9)
            (8.663838505692633,-8.372215687238318e-9)
            (8.678564946137003,-8.354021612420377e-9)
            (8.692261921377236,-8.037016500723267e-9)
            (8.706891681818941,-9.447062310509949e-9)
            (8.720300846312453,-9.317251108332616e-9)
            (8.733859866236632,-8.746035216885007e-9)
            (8.746590116900576,-8.928196394005285e-9)
            (8.76061935817108,-9.505894939564749e-9)
            (8.773542407885754,-9.040961909006079e-9)
            (8.786968414551819,-1.0248707178833999e-8)
            (8.799349684522605,-1.029780923089562e-8)
            (8.812026307816955,-9.465661075713687e-9)
            (8.823953203760862,-9.565070833633544e-9)
            (8.837278476860503,-1.0822030227816063e-8)
            (8.849417017840084,-1.0308182167882857e-8)
            (8.861712415573798,-1.1049216429237726e-8)
            (8.873124589123467,-1.1262361820671521e-8)
            (8.885058349150283,-1.0450042330825912e-8)
            (8.896276100974731,-1.0386558864340954e-8)
            (8.908810871734289,-1.2223031142539616e-8)
            (8.920143430451605,-1.1783722298035733e-8)
            (8.931424848642793,-1.191218600134904e-8)
            (8.94195855603818,-1.2255582589552095e-8)
            (8.953256493377484,-1.1730277994714067e-8)
            (8.963829772967951,-1.1459013702469026e-8)
            (8.975451567333364,-1.3633433111319794e-8)
            (8.985961860555971,-1.3383353085023652e-8)
            (8.996350433492536,-1.283538273495348e-8)
            (9.006106642936723,-1.3261903562704943e-8)
            (9.016873032933253,-1.3308570659233145e-8)
            (9.026855966728737,-1.2824270914378679e-8)
            (9.03749776350216,-1.4986296986180854e-8)
            (9.047189703814672,-1.4984784814835864e-8)
            (9.05681862923116,-1.3875573293955895e-8)
            (9.065906569600717,-1.4320661484527475e-8)
            (9.076234129696767,-1.5120222534287284e-8)
            (9.08566509328859,-1.4477677756617987e-8)
            (9.095385917135149,-1.635135354780218e-8)
            (9.104306579458758,-1.659087184934832e-8)
            (9.113297734116152,-1.514441410646591e-8)
            (9.12181166227222,-1.5587067151438907e-8)
            (9.130716845032898,-1.6800653814342516e-8)
            (9.139353266734762,-1.657232044024912e-8)
            (9.148223908168148,-1.6738730750523663e-8)
            (9.156525524257365,-1.683532320636275e-8)
            (9.165421672167831,-1.7452587199386945e-8)
            (9.173663048831777,-1.7337537264453858e-8)
            (9.18228855900114,-1.8123484780504165e-8)
            (9.190282599998904,-1.8228768452932882e-8)
            (9.198622569454477,-1.8261170869404714e-8)
            (9.20640915815285,-1.8351304543328524e-8)
            (9.214784110863322,-1.9254763650299215e-8)
            (9.222513617604282,-1.9186524220495946e-8)
            (9.230517676071813,-1.9694248347289653e-8)
            (9.23796195731561,-1.9902670851092843e-8)
            (9.245827307101177,-2.0045551274281238e-8)
            (9.253158117284787,-2.0086904293965182e-8)
            (9.261006983990164,-2.1161233251888955e-8)
            (9.268241990794495,-2.1201107491895978e-8)
            (9.275695512775014,-2.13924091327679e-8)
            (9.282651635688058,-2.166575558369978e-8)
            (9.290110256614197,-2.2093468164479384e-8)
            (9.297033302157208,-2.209580410716602e-8)
            (9.304352291096016,-2.3130918038309895e-8)
            (9.31111180639226,-2.3316020462412804e-8)
            (9.318100099218883,-2.3286751035497108e-8)
            (9.32463655679662,-2.3574069973828762e-8)
            (9.331726815936959,-2.4369657143698335e-8)
            (9.338271369501836,-2.4386248722830985e-8)
            (9.345080446740479,-2.517066965291671e-8)
            (9.351395082097055,-2.549964104823292e-8)
            (9.358005615450876,-2.5448195263010576e-8)
            (9.36418823550642,-2.570251452774795e-8)
            (9.37091308376907,-2.6808457413406008e-8)
            (9.377092694270832,-2.6915909892289357e-8)
            (9.383440671245303,-2.7328634778831448e-8)
            (9.389356000789832,-2.7771133047703132e-8)
            (9.395665759667988,-2.7916772851351546e-8)
            (9.401548124123519,-2.8119271707688886e-8)
            (9.407886290735103,-2.9348448099966762e-8)
            (9.413707730373384,-2.960973290547903e-8)
            (9.41966328506065,-2.9665747712423035e-8)
            (9.425237024484085,-3.017580902104717e-8)
            (9.431305921990397,-3.068219859551925e-8)
            (9.436926209985995,-3.08601951298688e-8)
            (9.44286575690433,-3.196544729603018e-8)
            (9.448341909811118,-3.24007223823822e-8)
            (9.453986978133548,-3.225611384351074e-8)
            (9.459284329772252,-3.278321615403991e-8)
            (9.465146679277812,-3.3685558145679416e-8)
            (9.470527833234351,-3.3908615376805964e-8)
            (9.476093177113343,-3.470103047522814e-8)
            (9.481254146651267,-3.529093748922814e-8)
            (9.486673109252242,-3.5164715121745286e-8)
            (9.491757571208272,-3.567291762637966e-8)
            (9.497413998237516,-3.686149062981345e-8)
            (9.502568855661114,-3.7209234508833954e-8)
            (9.507815678726878,-3.762282637846109e-8)
            (9.512710665102942,-3.83346166547778e-8)
            (9.517984866276853,-3.840859247762044e-8)
            (9.522914320988631,-3.889666464836812e-8)
            (9.528345769547954,-4.017257402622146e-8)
            (9.53328965820498,-4.069994980197668e-8)
            (9.538295125353246,-4.07791385743303e-8)
            (9.54299272438704,-4.1584148503414515e-8)
            (9.548217885126055,-4.1965575715516676e-8)
            (9.553057919867406,-4.2473782323715436e-8)
            (9.55827636593006,-4.3628639849880553e-8)
            (9.563050593326825,-4.434275430200571e-8)
            (9.567931339032375,-4.424997863069302e-8)
            (9.572536945846469,-4.513587458558716e-8)
            (9.577866715253183,-4.5800703839959477e-8)
            (9.582727355199689,-4.640413938314949e-8)
            (9.58787417735733,-4.7383820453963786e-8)
            (9.592614136779767,-4.822500748442907e-8)
            (9.597604498160164,-4.8267540715128515e-8)
            (9.602342410535323,-4.922927840266585e-8)
            (9.607600827900084,-5.0064071648035073e-8)
            (9.612693668896695,-5.0806822631084e-8)
            (9.618487548086817,-5.189153148743048e-8)
            (9.623948263446573,-5.2721007102299046e-8)
            (9.63128631719949,-5.396776504082027e-8)
            (9.637148268281996,-5.491877939111066e-8)
            (9.642777474608138,-5.578328091667546e-8)
            (9.646988123103833,-5.6571676681208633e-8)
            (9.650976143697527,-5.719964539699646e-8)
            (9.65443163897281,-5.791847763969351e-8)
            (9.657706616927777,-5.842140697081309e-8)
            (9.660641487280426,-5.9075759519496263e-8)
            (9.663383322247395,-5.955778184599075e-8)
            (9.665630267835258,-5.994559976615361e-8)
            (9.667804445354218,-6.033775523737904e-8)
            (9.669608618384194,-6.07093082893019e-8)
            (9.671246330948048,-6.099932750970902e-8)
            (9.67299256489005,-6.134573697041293e-8)
            (9.674612370528013,-6.165903926026356e-8)
            (9.676976004742322,-6.203907015630117e-8)
            (9.679187227232298,-6.257511716008639e-8)
            (9.681557034885515,-6.277006275826409e-8)
            (9.683822303406911,-6.326350137269429e-8)
            (9.686368003577966,-6.393705285059853e-8)
            (9.688671754560083,-6.43560702982241e-8)
            (9.691376585970666,-6.477256292962367e-8)
            (9.693948279969673,-6.544882786863092e-8)
            (9.696781826253318,-6.562947383884106e-8)
            (9.69937270814461,-6.622016353195448e-8)
            (9.70203751587588,-6.68990705367761e-8)
            (9.704564146487586,-6.741978303550931e-8)
            (9.707565958311447,-6.777435284917666e-8)
            (9.710300381067517,-6.858059566415071e-8)
            (9.713195879679521,-6.868138423307755e-8)
            (9.715854142954791,-6.92597988699092e-8)
            (9.718598569531965,-7.016973182797557e-8)
            (9.721204805633606,-7.069934297778793e-8)
            (9.724017047367468,-7.088354897024461e-8)
            (9.726739171760297,-7.163916507217426e-8)
            (9.729592638886572,-7.214036747909145e-8)
            (9.732265793302401,-7.278060857234595e-8)
            (9.735191793908792,-7.319257761310409e-8)
            (9.737909058824066,-7.393814915404963e-8)
            (9.740828990153982,-7.418412269447806e-8)
            (9.743533152445137,-7.485703726586144e-8)
            (9.74639616682271,-7.546495000455183e-8)
            (9.74907454623671,-7.611624328170943e-8)
            (9.752020331422317,-7.637418317621535e-8)
            (9.754743423416432,-7.71440472280782e-8)
            (9.75762692454193,-7.745433155095324e-8)
            (9.760307367239415,-7.807286220320752e-8)
            (9.763174776057626,-7.870963625473232e-8)
            (9.765855218533897,-7.939010065944682e-8)
            (9.768798317824267,-7.945799608219288e-8)
            (9.771511669967795,-8.019944176778264e-8)
            (9.774357340045105,-8.067965561190985e-8)
            (9.77701353631329,-8.12293100074327e-8)
            (9.779898909125404,-8.176547426756122e-8)
            (9.782587130674493,-8.248405822352491e-8)
            (9.78550808555853,-8.242413776473293e-8)
            (9.788203094302526,-8.307121827301898e-8)
            (9.791027402055105,-8.377419608207105e-8)
            (9.793672535829755,-8.426355656574954e-8)
            (9.796590833313958,-8.454068943601227e-8)
            (9.799294447909272,-8.527600055120375e-8)
            (9.802184810245455,-8.525294785919098e-8)
            (9.804862158527706,-8.574969817784521e-8)
            (9.807695676564643,-8.661511025379255e-8)
            (9.810353301034956,-8.70734574727463e-8)
            (9.8133141297165,-8.698623069034199e-8)
            (9.81604075699963,-8.766928731480256e-8)
            (9.818911580036998,-8.788978461538127e-8)
            (9.821585213754169,-8.820403721455103e-8)
            (9.824468827917762,-8.905539411739257e-8)
            (9.82716945210415,-8.951416836618415e-8)
            (9.830174579609343,-8.909104765599366e-8)
            (9.832934161091572,-8.96137678933235e-8)
            (9.835817907247142,-9.024428362643112e-8)
            (9.838518287408409,-9.03656005721697e-8)
            (9.8415035545957,-9.095795388498451e-8)
            (9.844285023785035,-9.141538478536706e-8)
            (9.847340675396797,-9.085893279291503e-8)
            (9.850153935380222,-9.110565544913603e-8)
            (9.853109498271312,-9.218942912644753e-8)
            (9.855889898445962,-9.211956213629482e-8)
            (9.859046802839368,-9.22368201080878e-8)
            (9.861962549599534,-9.261292321850492e-8)
            (9.865111420272635,-9.225786334612324e-8)
            (9.868029415921438,-9.213052870785925e-8)
            (9.871161381262967,-9.354469337845022e-8)
            (9.874115687906249,-9.326587242712667e-8)
            (9.877557529016519,-9.288116375707874e-8)
            (9.880705587896735,-9.299151130225492e-8)
            (9.884082641695965,-9.31422173500214e-8)
            (9.887237658535325,-9.256872680542269e-8)
            (9.89077190680696,-9.401132880533818e-8)
            (9.89410901789988,-9.348392105480624e-8)
            (9.898145332447806,-9.24810955863794e-8)
            (9.901821295465984,-9.24487480726283e-8)
            (9.905948302703429,-9.197729162272064e-8)
            (9.909864767096922,-9.179415526758816e-8)
            (9.915070830274418,-8.979992885966577e-8)
            (9.920098111486176,-8.977032242949363e-8)
            (9.925868927688628,-8.933066629935914e-8)
            (9.930483303304761,-8.879274927488758e-8)
            (9.93488187191807,-8.864405033176666e-8)
            (9.938691132470806,-8.658346639786886e-8)
            (9.942306914296969,-8.622832119848153e-8)
            (9.94593910010134,-8.52467538804186e-8)
            (9.949322989607166,-8.285442458307117e-8)
            (9.952529910980932,-8.614825273594383e-8)
            (9.955621887928269,-8.514864117805336e-8)
            (9.958577967656602,-8.132178292886121e-8)
            (9.961411873140742,-8.173274898128013e-8)
            (9.964570528058749,-8.105836130374706e-8)
            (9.967606403904817,-7.880844279326977e-8)
            (9.970834720620429,-8.175614011632149e-8)
            (9.973753497873224,-8.073536260096219e-8)
            (9.976580839869262,-7.733013048695153e-8)
            (9.97926834781764,-7.750040800644764e-8)
            (9.982483762776226,-7.63713163782651e-8)
            (9.985398560243734,-7.420101948108973e-8)
            (9.98818598366046,-7.648482222154912e-8)
            (9.990889013580787,-7.569810195066341e-8)
            (9.993590608013122,-7.135271839083892e-8)
            (9.996195995947566,-7.193436182509646e-8)
            (9.99910853928284,-7.042977278121352e-8)
            (10.001933219476543,-6.837854874472883e-8)
            (10.004725182434568,-7.063680361330711e-8)
            (10.007432721045681,-6.974284218249054e-8)
            (10.010130844895873,-6.537137053667525e-8)
            (10.012724877453886,-6.585436164404676e-8)
            (10.015686665582017,-6.446573343912294e-8)
            (10.018518851793186,-6.246881276968916e-8)
            (10.021603236226408,-6.466773214784747e-8)
            (10.024396226780668,-6.37712326558382e-8)
            (10.02716708844529,-5.972308666534854e-8)
            (10.02980854375041,-6.004753223468331e-8)
            (10.032741249093664,-5.8561443566229173e-8)
            (10.035590898418748,-5.699009617163786e-8)
            (10.038721415125195,-5.788322795158229e-8)
            (10.041589697357304,-5.697323256352876e-8)
            (10.044526385219882,-5.3629685990889006e-8)
            (10.047308928372003,-5.354737510240061e-8)
            (10.050594553510694,-5.204093863836924e-8)
            (10.05359953309463,-5.053253887622224e-8)
            (10.056844734185475,-5.103931385156729e-8)
            (10.059820741729219,-5.0470006926266206e-8)
            (10.062917649248334,-4.6364130836673125e-8)
            (10.065867006685831,-4.646639652311635e-8)
            (10.069134183609618,-4.538891747676428e-8)
            (10.072296495472822,-4.4217198760539463e-8)
            (10.075735739749394,-4.305243503925566e-8)
            (10.078943038120247,-4.2495888635777116e-8)
            (10.082448135887633,-3.9693315637189833e-8)
            (10.085744569699397,-3.932485409645451e-8)
            (10.089550783154085,-3.777369155696746e-8)
            (10.093061625890035,-3.7040823453837904e-8)
            (10.096924182556624,-3.505106813642052e-8)
            (10.10053349837341,-3.4814398990489476e-8)
            (10.104630466925142,-3.1701779646749394e-8)
            (10.108485123978465,-3.1401530086523444e-8)
            (10.113102231066529,-2.9968066157188326e-8)
            (10.11735285779088,-2.911215832595237e-8)
            (10.12225811682883,-2.7383053703149652e-8)
            (10.126897814464494,-2.6378710836433386e-8)
            (10.132978280334004,-2.5823507768264612e-8)
            (10.13878900134713,-2.4039095074820063e-8)
            (10.147053698384768,-2.3011585323802598e-8)
            (10.153015132313145,-2.0695003425519937e-8)
            (10.158491696171055,-2.265272507980545e-8)
            (10.16324506810814,-1.6389137421792973e-8)
            (10.16782783123316,-1.6030754539533846e-8)
            (10.172040641384896,-1.881873219173225e-8)
            (10.176087809703592,-1.639055466080286e-8)
            (10.180668808105104,-1.6639305551818985e-8)
            (10.185115258993672,-1.7153503585417888e-8)
            (10.189500198975585,-1.2280367886729291e-8)
            (10.193695258483267,-1.181548753571828e-8)
            (10.19771607167911,-1.4685043015587187e-8)
            (10.201572284797797,-1.252349316919147e-8)
            (10.205930475563457,-1.2741890797314145e-8)
            (10.210146317539285,-1.3059931899789157e-8)
            (10.214322786578117,-9.349665571766705e-9)
            (10.218367355504268,-8.772659770071923e-9)
            (10.222380890247157,-1.1723259794444893e-8)
            (10.22623707963539,-9.774693895359783e-9)
            (10.23064702060014,-9.763608444214427e-9)
            (10.234856616933303,-1.0137280044307805e-8)
            (10.239448246358451,-6.4439832914199485e-9)
            (10.243597290255332,-5.882222869577113e-9)
            (10.24769803291982,-8.55300291375031e-9)
            (10.251607476085928,-6.810656181652266e-9)
            (10.25595223035847,-7.018251873810617e-9)
            (10.260173799698045,-7.0946872607042e-9)
            (10.264826626532765,-4.594363002449634e-9)
            (10.269073851309612,-4.1170711314139945e-9)
            (10.273381828019653,-6.123991551876275e-9)
            (10.277465472973324,-4.795432732259033e-9)
            (10.2822977281378,-4.968667164074046e-9)
            (10.286713792554243,-5.082825664230568e-9)
            (10.291485952038578,-2.8291516949309727e-9)
            (10.295839067570906,-2.140031159612286e-9)
            (10.300294138300535,-4.843446615517906e-9)
            (10.304539396669362,-3.399995743349411e-9)
            (10.30923851348223,-3.232277156980112e-9)
            (10.313784146638865,-3.2088840653010044e-9)
            (10.318706024742232,-2.234310493056195e-9)
            (10.323265813703562,-1.6473087210147956e-9)
            (10.32808890964748,-3.208970323500127e-9)
            (10.332638402124779,-2.293261611947524e-9)
            (10.33789769039976,-2.0681770456389294e-9)
            (10.342716133314822,-1.902653547421104e-9)
            (10.347864070925034,-1.4612724446273408e-9)
            (10.352639372155913,-6.738957683135473e-10)
            (10.35777652240962,-2.526964712083601e-9)
            (10.362627118565708,-1.6816118099566788e-9)
            (10.368331676820311,-9.254158544362531e-10)
            (10.373491414916824,-8.015307252449782e-10)
            (10.378901894051424,-9.125021388837476e-10)
            (10.383947719675762,2.8094343513497794e-11)
            (10.38948849978433,-1.9120764571707448e-9)
            (10.394715875878086,-1.1563747482192411e-9)
            (10.400269949232499,-1.5227689054643437e-10)
            (10.40565669447427,3.3918944230431506e-10)
            (10.411371887737806,-1.603032050934946e-9)
            (10.41679314202513,-6.46724104087652e-10)
            (10.423246337305358,-2.603660166296218e-10)
            (10.429083132252499,-1.491547478602094e-10)
            (10.435264234817234,6.054047913491458e-11)
            (10.441008071959187,9.614844653518123e-10)
            (10.447256308721327,-1.2912544280032602e-9)
            (10.453174969464044,-3.146402295024709e-10)
            (10.459588304178025,3.297312466786429e-10)
            (10.46579286661932,7.678121929116868e-10)
            (10.472432086091535,-6.73223870045063e-10)
            (10.478701246003341,2.1643897196500047e-10)
            (10.485959150338898,5.5412025478625545e-11)
            (10.49263110870809,4.5503454517874914e-10)
            (10.49986843066523,2.981546027037523e-10)
            (10.506597892294446,1.1449364757076837e-9)
            (10.51398235218573,-5.498300797224385e-10)
            (10.5209362602147,3.356251572629127e-10)
            (10.529079912341857,5.343269144402617e-10)
            (10.536498359646975,9.602566749995865e-10)
            (10.544437740961243,3.2491782932856726e-10)
            (10.551858496972654,1.323403972402718e-9)
            (10.560176392687994,-3.513560100135305e-10)
            (10.567991854075471,4.761446867421207e-10)
            (10.577160847516327,9.217761157674783e-10)
            (10.585475836256409,1.4461832131466413e-9)
            (10.594312414817876,2.6164048024040883e-10)
            (10.60261466953572,1.4071407245959148e-9)
            (10.612163638093062,-8.639949941772614e-11)
            (10.621084060002161,6.625032827866413e-10)
            (10.631444841132978,1.209800777027901e-9)
            (10.640854635595991,1.888515637625362e-9)
            (10.650859344954313,1.356687142158498e-10)
            (10.660310185469205,1.4316827380961954e-9)
            (10.671541345802495,2.2569362802211036e-10)
            (10.681912796966577,8.907988840797641e-10)
            (10.693743657856125,1.4307971842774193e-9)
            (10.704540271098915,2.2676265462623642e-9)
            (10.716100594250664,4.380863463988422e-11)
            (10.727081557922558,1.5066311728023037e-9)
            (10.740740075199641,4.4834868675380037e-10)
            (10.7530844160536,1.060501939675681e-9)
            (10.766991519659866,1.7498779015855815e-9)
            (10.779675103935878,2.657195556952589e-9)
            (10.793294203074854,1.1382270911990907e-10)
            (10.806319788698197,1.818940535065042e-9)
            (10.82158390865594,6.899912971090416e-10)
            (10.836234884536289,1.441595841538361e-9)
            (10.853375042152571,1.9531341383054797e-9)
            (10.868974990504428,2.8090111517463064e-9)
            (10.88576529818868,6.731761014585357e-10)
            (10.90175393665141,2.287992656126364e-9)
            (10.922216116114136,6.531655822184888e-10)
            (10.940715181768923,1.6575599631173642e-9)
            (10.960471246477839,2.234634760420699e-9)
            (10.979566149406011,3.0051828082576454e-9)
            (11.000768518934754,9.664472420718658e-10)
            (11.021234497099009,2.6513883685642852e-9)
            (11.047792657314108,8.55574161823057e-10)
            (11.071951598210878,2.1464674432825208e-9)
            (11.098066832277013,2.3028886337424153e-9)
            (11.123291459185916,3.2078863226642118e-9)
            (11.151839304744309,1.4936881973632796e-9)
            (11.179226841886658,3.083009763762348e-9)
            (11.21487855823298,1.5646021837412853e-9)
            (11.246967111202812,2.8854040269987393e-9)
            (11.281052651406313,2.834881152437725e-9)
            (11.314019120235965,3.702506820120374e-9)
            (11.350792110125605,2.5341038060093647e-9)
            (11.385675019262436,3.6769927259120863e-9)
            (11.422904976403997,3.354415528615446e-9)
            (11.459030195489639,3.874818655611449e-9)
            (11.49819338799641,4.01355059388103e-9)
            (11.534009655073401,4.368664574879226e-9)
            (11.57012409073399,4.0096496796471664e-9)
            (11.60368726704125,4.478699360470854e-9)
            (11.639307959445219,4.1966625255310895e-9)
            (11.672139342036829,4.466400014874177e-9)
            (11.70630334061019,4.6485795920887925e-9)
            (11.737319536456894,4.852397995325016e-9)
            (11.767625194958446,4.515448660836685e-9)
            (11.79586837987741,4.815663202800912e-9)
            (11.82606043697915,4.728631360477811e-9)
            (11.853595027874034,4.844081787453642e-9)
            (11.881123639359572,4.986737479745521e-9)
            (11.906110574762437,5.127187313842985e-9)
            (11.929980612874582,4.895875234396339e-9)
            (11.952274328291823,5.074994423138483e-9)
            (11.973717296893462,5.0924310832019e-9)
            (11.994465922336198,5.167449027218398e-9)
            (12.014408978053071,5.167473167610894e-9)
            (12.032691591645817,5.231044281023223e-9)
            (12.049456394386548,5.25708201782319e-9)
            (12.064571299355691,5.293953535998155e-9)
            (12.074528835683466,5.316023067014754e-9)
            (12.084017188904337,5.334071883116567e-9)
            (12.096872416258055,5.359738365170612e-9)
            (12.111206269369099,5.382622387646787e-9)
            (12.12979025234841,5.4311745750542264e-9)
            (12.148329402723244,5.456050547114785e-9)
            (12.169955231340332,5.500091168963194e-9)
            (12.190204336725278,5.5416937199645675e-9)
            (12.214167038403211,5.535340926701573e-9)
            (12.235815005194384,5.641512388105694e-9)
            (12.258597475296392,5.514862191455404e-9)
            (12.280466081364384,5.641200217462417e-9)
            (12.304872973740919,5.603793746694098e-9)
            (12.327727677643935,5.505704093048902e-9)
            (12.351293350450247,6.132950228041645e-9)
            (12.373836786624784,6.118816517692641e-9)
            (12.396353951917268,5.611398974700095e-9)
            (12.41800247400694,5.895790167497378e-9)
            (12.443088812745087,5.948408122230802e-9)
            (12.467127655516046,5.743016372181228e-9)
            (12.493613662716408,6.657097030848943e-9)
            (12.517472639698232,6.60702210546207e-9)
            (12.54096647245639,5.997109809692745e-9)
            (12.56330818078931,6.312485077022061e-9)
            (12.590421028750134,6.297735840527251e-9)
            (12.615014578031994,5.9995030380028805e-9)
            (12.638800072839784,7.0580130741842864e-9)
            (12.661801442080215,7.06456248413721e-9)
            (12.684735247021779,6.0079078658426085e-9)
            (12.706839658476934,6.553440298317074e-9)
            (12.73169103224096,6.5055870492808065e-9)
            (12.755719553412263,6.144570583682254e-9)
            (12.779302488799257,7.487692844652533e-9)
            (12.802132281013792,7.471488027054169e-9)
            (12.82465174103486,6.25507429897299e-9)
            (12.846268679956507,6.844703282366926e-9)
            (12.870636865941723,6.9522127660455875e-9)
            (12.893970734159405,6.509637135301995e-9)
            (12.91896142925099,8.151860306389493e-9)
            (12.941570937569782,8.099567485683928e-9)
            (12.96363525856687,6.973700548207619e-9)
            (12.984590395887912,7.487400432453551e-9)
            (13.009626818672833,7.594536067714726e-9)
            (13.0322593390902,7.0244055580492465e-9)
            (13.053705623334118,8.694172703555927e-9)
            (13.074495282616226,8.732629271154034e-9)
            (13.095159732442687,7.080706845539946e-9)
            (13.115060088954145,7.867914438385434e-9)
            (13.136998369081354,7.871909292856846e-9)
            (13.15826393405282,7.276373009668555e-9)
            (13.178895402411205,9.199099368742614e-9)
            (13.198907676119672,9.199401260403608e-9)
            (13.218605900056422,7.507090550166939e-9)
            (13.237491369242697,8.247965866993364e-9)
            (13.25846407020195,8.566763411939377e-9)
            (13.278559835019701,7.93013514120358e-9)
            (13.29971629410595,9.925959553605072e-9)
            (13.318987603046915,9.907773164045982e-9)
            (13.337924959031,8.578076518215948e-9)
            (13.355883096807107,9.101920115793342e-9)
            (13.377016083814528,9.62723992035253e-9)
            (13.396094200874272,8.870151258872497e-9)
            (13.41576412786243,1.1006064457018521e-8)
            (13.433645376738843,1.111614825371288e-8)
            (13.45125068463084,9.362656565818828e-9)
            (13.468016888537747,1.001082475573266e-8)
            (13.486152454983737,1.0611824820370292e-8)
            (13.503653998555373,1.0048820692058719e-8)
            (13.521856510659825,1.14056959128935e-8)
            (13.538648141991432,1.14051245252189e-8)
            (13.555677333097853,1.05985323280992e-8)
            (13.571715023362417,1.0800867384492181e-8)
            (13.589697643377589,1.176790178690214e-8)
            (13.606105250331968,1.1271654132010434e-8)
            (13.62283058437193,1.2270973614054748e-8)
            (13.638298998434017,1.2451160684356862e-8)
            (13.654265978559947,1.151610643752272e-8)
            (13.669311940972232,1.1601089761091457e-8)
            (13.686344884967406,1.3212498634125323e-8)
            (13.701700134859006,1.2699861653841143e-8)
            (13.717004287589578,1.322911561846219e-8)
            (13.731239120097472,1.3569320557352422e-8)
            (13.74625683125124,1.2661792677236307e-8)
            (13.760384367771728,1.2621686493904661e-8)
            (13.774666080675654,1.4326759381756187e-8)
            (13.788515287981012,1.4317488962686012e-8)
            (13.80246923554959,1.3129982579714175e-8)
            (13.815686835221276,1.3425861118451214e-8)
            (13.82938210114434,1.4662053551614057e-8)
            (13.842679859455716,1.4467049055796127e-8)
            (13.85629643048421,1.4335476456131635e-8)
            (13.869071187402238,1.4386869494353731e-8)
            (13.882914863020568,1.530753576923229e-8)
            (13.895672195467887,1.5062178952733414e-8)
            (13.908818909682367,1.5722594107188318e-8)
            (13.921027024816365,1.5857937518802226e-8)
            (13.933815014677293,1.5717115089252462e-8)
            (13.94576764181094,1.5684167557789166e-8)
            (13.958689617947268,1.6959319660832387e-8)
            (13.97055329969449,1.679150442132681e-8)
            (13.982642045775552,1.7016323938139092e-8)
            (13.993921117427528,1.723814173607428e-8)
            (14.005964545561126,1.7402457771382965e-8)
            (14.017173406282112,1.724904182267413e-8)
            (14.02911989378575,1.864768544543536e-8)
            (14.040099939413768,1.8633090719647835e-8)
            (14.051275111443779,1.8450622642821496e-8)
            (14.061742408074513,1.8697708976057823e-8)
            (14.073128639953396,1.937371080228802e-8)
            (14.083648284903534,1.9139240756863025e-8)
            (14.094617070403558,2.0346890238187403e-8)
            (14.104746604861823,2.0512554570920945e-8)
            (14.115166614972871,2.012819646216453e-8)
            (14.124943741556773,2.0323365654805897e-8)
            (14.135696565366766,2.156341727251888e-8)
            (14.145549726546612,2.1344419644129458e-8)
            (14.155608661207308,2.2110430408614992e-8)
            (14.164953317423679,2.2436763590160708e-8)
            (14.174759273272842,2.2140683207824312e-8)
            (14.183947120294999,2.2219230642806404e-8)
            (14.194022581282661,2.3890042341212407e-8)
            (14.203212077829566,2.379973032223015e-8)
            (14.212467090710591,2.4006490326941464e-8)
            (14.221115024325798,2.444868564106772e-8)
            (14.230418636735687,2.4528278284111386e-8)
            (14.239088698695895,2.4468789309004813e-8)
            (14.248420703976741,2.628252811844782e-8)
            (14.256948315326655,2.640300976316652e-8)
            (14.265521339511912,2.6094951175781545e-8)
            (14.273572498065016,2.658991249377944e-8)
            (14.282458756148296,2.7273112680582157e-8)
            (14.29065741196946,2.7117328797355096e-8)
            (14.299233549333055,2.8727250458359783e-8)
            (14.307120951552863,2.907481580943287e-8)
            (14.315142690056623,2.8483657274773043e-8)
            (14.322699386595442,2.8956890302950066e-8)
            (14.331208035599495,3.029592135342414e-8)
            (14.338955914594996,3.014187588400887e-8)
            (14.346839504543086,3.132115018891488e-8)
            (14.354139033081982,3.1876363374818895e-8)
            (14.361716910407537,3.123988229464735e-8)
            (14.368858343763264,3.166495879417829e-8)
            (14.37616192910615,3.323085869336155e-8)
            (14.383254071534472,3.353060346402248e-8)
            (14.390492765057123,3.314526198678534e-8)
            (14.397323363862844,3.361805205287873e-8)
            (14.405001816973497,3.513363362984825e-8)
            (14.411982731501325,3.5152772101705394e-8)
            (14.419047610603725,3.60664098008776e-8)
            (14.425611120477397,3.671779799479745e-8)
            (14.432518142386549,3.6399084185042627e-8)
            (14.439011542530391,3.680270969206253e-8)
            (14.446308965962782,3.8724037417650756e-8)
            (14.45289191944865,3.889935551320365e-8)
            (14.459450127035279,3.931918596243635e-8)
            (14.465578784323297,4.0105073724843985e-8)
            (14.472201787906966,4.0089342793772765e-8)
            (14.478398396534978,4.040737750711315e-8)
            (14.485248079717099,4.2503936610729556e-8)
            (14.49143220556381,4.290137741389944e-8)
            (14.497557148470479,4.284588220773195e-8)
            (14.503314575417491,4.372898460095895e-8)
            (14.509728476716708,4.418922461151453e-8)
            (14.515669674365329,4.444175473090498e-8)
            (14.522038420051665,4.645257503327852e-8)
            (14.527831113145874,4.708430588915395e-8)
            (14.533601489998025,4.6701150838798686e-8)
            (14.539054343561078,4.7645576712464134e-8)
            (14.54533705066599,4.8632010254162934e-8)
            (14.551057596239582,4.887198794106511e-8)
            (14.556992243220257,5.067203207212015e-8)
            (14.56242753977003,5.149875934886058e-8)
            (14.567911291066734,5.0986770897361704e-8)
            (14.573114716979925,5.2003395310887266e-8)
            (14.57865280352503,5.3159917249344613e-8)
            (14.584010923048329,5.3699191205493946e-8)
            (14.589573869203365,5.456409647981046e-8)
            (14.594761116048087,5.537269515506018e-8)
            (14.600271665070444,5.597708273843101e-8)
            (14.605409337386916,5.6761147416521846e-8)
            (14.610956226921997,5.783878785414788e-8)
            (14.616073978421474,5.8635504905423525e-8)
            (14.621414213540596,5.932935537222208e-8)
            (14.626393269498218,6.026020333703972e-8)
            (14.631765309959013,6.101096875975514e-8)
            (14.63675618161555,6.187347102491333e-8)
            (14.64211314822631,6.294946769730324e-8)
            (14.647059970669629,6.389999438990136e-8)
            (14.652247117702832,6.451790880854014e-8)
            (14.657096720561093,6.555727618003896e-8)
            (14.662427443137606,6.648553763796312e-8)
            (14.667355148304768,6.747094083190632e-8)
            (14.67261267301722,6.847988273933629e-8)
            (14.677485559946719,6.958952608178502e-8)
            (14.682700916841334,7.028530713683513e-8)
            (14.687586060121884,7.143992651767845e-8)
            (14.693106072274,7.26044212786824e-8)
            (14.698186314946119,7.372314645955982e-8)
            (14.703713622510072,7.494106818075498e-8)
            (14.708879809516588,7.610724914960375e-8)
            (14.714901272327356,7.75708744835993e-8)
            (14.720601773491143,7.888749772564292e-8)
            (14.72845949372605,8.069390688224236e-8)
            (14.734063521634594,8.210259883463855e-8)
            (14.739320455119604,8.327807137723795e-8)
            (14.743429714296267,8.447780144139599e-8)
            (14.74724895100865,8.544497125702948e-8)
            (14.75076607391875,8.626610019813925e-8)
            (14.753934963150323,8.713089902728912e-8)
            (14.756656212627588,8.780757814140996e-8)
            (14.759114121905085,8.842944260766732e-8)
            (14.761160682331525,8.902968638626347e-8)
            (14.763032859192178,8.950639625792859e-8)
            (14.764796697239778,8.998794394585065e-8)
            (14.766422656278761,9.042845698791552e-8)
            (14.768920829811536,9.107150217524902e-8)
            (14.771285860264342,9.179730215353485e-8)
            (14.773841444951962,9.229857556906161e-8)
            (14.776304873351792,9.303264644936785e-8)
            (14.778879918840294,9.381838017716724e-8)
            (14.781350625259263,9.451976440840636e-8)
            (14.784487456705538,9.522296829339008e-8)
            (14.787312967007054,9.622660241616746e-8)
            (14.790359392769298,9.66442980616925e-8)
            (14.793123088550363,9.747755623968294e-8)
            (14.7959182472589,9.854392577743362e-8)
            (14.798589963822465,9.927306149677496e-8)
            (14.801594679818763,9.993673758327237e-8)
            (14.80449361796826,1.0100386604226786e-7)
            (14.807596093888115,1.0150198933435839e-7)
            (14.810460162693651,1.024246588483969e-7)
            (14.813438949116872,1.034532929666264e-7)
            (14.816249198742941,1.0433267288217063e-7)
            (14.819478158299313,1.0491776853667046e-7)
            (14.822428177267355,1.060500899964155e-7)
            (14.825507502597786,1.0659017214008867e-7)
            (14.828359465672047,1.0747032533438886e-7)
            (14.831369709140807,1.0864759071544996e-7)
            (14.834209328889267,1.0958603670799724e-7)
            (14.837485796272418,1.0989519077286198e-7)
            (14.84044642610828,1.1107661793840751e-7)
            (14.843464379434502,1.1176102658503145e-7)
            (14.846276553575992,1.1255407107366136e-7)
            (14.849308237398509,1.1382081662981662e-7)
            (14.852161485114099,1.1481710499685118e-7)
            (14.855101450495377,1.1489882032610023e-7)
            (14.857953277019002,1.1583333016553374e-7)
            (14.860886235129385,1.1734243815811508e-7)
            (14.863669795370383,1.181256577568701e-7)
            (14.866621593028075,1.183578155614945e-7)
            (14.8694847286188,1.1940476988891964e-7)
            (14.872469390351377,1.2042026669617466e-7)
            (14.875274347578076,1.2129603823333914e-7)
            (14.878381627649278,1.2176131867008722e-7)
            (14.881249148268514,1.228312885026477e-7)
            (14.884272106729409,1.2333978033682846e-7)
            (14.887080985277608,1.2414395385140863e-7)
            (14.890076475600443,1.252266493669788e-7)
            (14.892882716790604,1.2609968212906522e-7)
            (14.895993550327368,1.2625709046589946e-7)
            (14.89885149610233,1.2724106190618986e-7)
            (14.901828204735262,1.2799665260938341e-7)
            (14.904608697100821,1.2865252460330475e-7)
            (14.907636282205317,1.295786931141871e-7)
            (14.910461679663323,1.3046951267228127e-7)
            (14.913558499824921,1.304011702993719e-7)
            (14.916405271616311,1.3120225041466995e-7)
            (14.919365333632141,1.3227392490505396e-7)
            (14.922143045350433,1.327880509606128e-7)
            (14.925236268658631,1.333318055078773e-7)
            (14.928101604271015,1.3421082786286608e-7)
            (14.931179785314018,1.3413428688365935e-7)
            (14.934023710672124,1.3467295235713012e-7)
            (14.937014589990623,1.3597899422679731e-7)
            (14.939828854750914,1.3637835838963066e-7)
            (14.943019372872774,1.3638639785531433e-7)
            (14.94594746599771,1.371571797900489e-7)
            (14.949031741815821,1.3732753677522224e-7)
            (14.951900405525613,1.3755294821079292e-7)
            (14.954987353995055,1.3888312120480037e-7)
            (14.957891201878452,1.3918836861192672e-7)
            (14.96120718204004,1.386671105599548e-7)
            (14.964230459025218,1.3917325306621666e-7)
            (14.967380950018791,1.3980174004362363e-7)
            (14.970331369751065,1.396657661881847e-7)
            (14.97361020128859,1.4076728346883904e-7)
            (14.976681913250564,1.4094478726183426e-7)
            (14.980171663614348,1.4008443280490916e-7)
            (14.98335603063207,1.4013254975594933e-7)
            (14.98669258579742,1.4135662650902033e-7)
            (14.989840228623809,1.407746257253713e-7)
            (14.993501483798099,1.4140121039653657e-7)
            (14.996900039677394,1.4131118657931537e-7)
            (15.000742813365932,1.4037152542125016e-7)
            (15.004279393382145,1.398882282558294e-7)
            (15.00813841226111,1.4124859749301324e-7)
            (15.011815262066946,1.402239470551744e-7)
            (15.016545579598894,1.396357735617276e-7)
            (15.020886087339349,1.392277119490456e-7)
            (15.026521209256806,1.3701626958916931e-7)
            (15.031917948641915,1.3646549979496626e-7)
            (15.038001655123493,1.3585510649894638e-7)
            (15.042575603669814,1.3483734731370884e-7)
            (15.046938522717705,1.3408978060995308e-7)
            (15.050846592794565,1.3231541519002107e-7)
            (15.054590044024984,1.318386152947546e-7)
            (15.0582671424341,1.2953761147740058e-7)
            (15.061758652850068,1.282178283483227e-7)
            (15.065360793119233,1.2832036929795603e-7)
            (15.06867532074713,1.260328605671961e-7)
            (15.072028591599265,1.2667986684413423e-7)
            (15.07511597756115,1.2559249466183856e-7)
            (15.0782363607488,1.2256878945499475e-7)
            (15.081190297598164,1.216458302476173e-7)
            (15.084273970721666,1.216666513183963e-7)
            (15.087264369087942,1.2002624044394452e-7)
            (15.09033761869409,1.1827811343917694e-7)
            (15.093222559501227,1.1703807551515539e-7)
            (15.096373177482096,1.1611306597588067e-7)
            (15.099285664195977,1.1446615155798799e-7)
            (15.1023453146718,1.1351369984464647e-7)
            (15.10518592169119,1.122720835972242e-7)
            (15.108191398507497,1.1009487549689253e-7)
            (15.111006935696665,1.087670701825542e-7)
            (15.114114749253895,1.0801500714258682e-7)
            (15.116973688441423,1.0639225072233741e-7)
            (15.119956126295557,1.0472849107009172e-7)
            (15.122740014021241,1.0359422772208893e-7)
            (15.125759342619832,1.0140013682349191e-7)
            (15.128579776246166,9.991013938224646e-8)
            (15.13168202991956,9.919750147123304e-8)
            (15.13453454289579,9.769702087708108e-8)
            (15.137510640280885,9.530519400515166e-8)
            (15.140302518804361,9.423027060425883e-8)
            (15.143411293449367,9.23132524713968e-8)
            (15.146295680377952,9.066867099892576e-8)
            (15.149420974975257,8.970915065426432e-8)
            (15.152307063042784,8.839947443458395e-8)
            (15.155353041285343,8.544023277984785e-8)
            (15.158220177601821,8.435936801757757e-8)
            (15.161487215980173,8.285855293154761e-8)
            (15.164489416492636,8.11462227499866e-8)
            (15.167685931829261,7.964358102070699e-8)
            (15.17065680190984,7.854500641948267e-8)
            (15.173863770058928,7.529105136928814e-8)
            (15.176884398483121,7.414306747099854e-8)
            (15.18037543955191,7.298577701513292e-8)
            (15.183556460072314,7.134585434929218e-8)
            (15.186906971906845,6.909044884678482e-8)
            (15.190041672398669,6.820590460921793e-8)
            (15.193532430710734,6.48874939102997e-8)
            (15.19681128425814,6.365536696739481e-8)
            (15.200611569662556,6.260096758895189e-8)
            (15.204066472930336,6.1183170809758e-8)
            (15.207714375300355,5.8011368051816884e-8)
            (15.211151525804988,5.73572771819629e-8)
            (15.215147447985396,5.408962350930331e-8)
            (15.218873373045003,5.281185220453189e-8)
            (15.223188151120084,5.150380667403095e-8)
            (15.227132696502203,5.032699361739395e-8)
            (15.231421254296754,4.6351382465621276e-8)
            (15.235499294551955,4.5826408904146434e-8)
            (15.240654013483626,4.266258314071713e-8)
            (15.245399161633602,4.117350139800428e-8)
            (15.251309131674198,3.992011281907581e-8)
            (15.25679944869836,3.773445477917755e-8)
            (15.264000759195843,3.53709837191532e-8)
            (15.270945487218905,3.255483426117005e-8)
            (15.277687256370735,3.004540449581913e-8)
            (15.28307520206674,2.8543485896698594e-8)
            (15.28825656980241,2.684155727647791e-8)
            (15.293192722438706,2.5836502186399372e-8)
            (15.29796948786656,2.4137362686507253e-8)
            (15.30270916943151,2.376826332934708e-8)
            (15.307276499126544,2.1843642430197014e-8)
            (15.311911743804428,2.2307348194667723e-8)
            (15.316334769411666,2.0666988340230535e-8)
            (15.320986307281293,2.008545323169284e-8)
            (15.325315873597322,1.9838916322168263e-8)
            (15.329539779724326,1.6561393229281788e-8)
            (15.333637337997427,1.5590430226961423e-8)
            (15.33774680828392,1.759231745071256e-8)
            (15.341696107017151,1.5674820331402933e-8)
            (15.346098747716683,1.500986038960799e-8)
            (15.350343094123772,1.493264370563158e-8)
            (15.354920930221088,1.1856192583769218e-8)
            (15.359091387241852,1.1031670362181349e-8)
            (15.363256748410713,1.2672364771708722e-8)
            (15.36721869521279,1.1100696088750197e-8)
            (15.372023827839051,1.06609782369462e-8)
            (15.376354728567092,1.0689413009519535e-8)
            (15.38097849058429,7.685583904843922e-9)
            (15.38516512213426,6.836007893133518e-9)
            (15.389353084899243,9.080444769635805e-9)
            (15.393359690521866,7.386562740043544e-9)
            (15.397897927979315,7.258087755302585e-9)
            (15.40225785308189,7.231341707374687e-9)
            (15.407025978929312,4.734883694241882e-9)
            (15.411367724055355,4.0896657280985965e-9)
            (15.415745044013425,5.907160195638561e-9)
            (15.419909078145418,4.524194253571087e-9)
            (15.424979852245508,4.493597122103051e-9)
            (15.429555980176064,4.569835265397121e-9)
            (15.434487462063977,2.0582008727457373e-9)
            (15.438954303091279,1.3597348591543955e-9)
            (15.443457117009618,3.697261033371566e-9)
            (15.44776544462425,2.176734529701962e-9)
            (15.452665580895614,2.30943652746783e-9)
            (15.457372587637677,2.333900241402056e-9)
            (15.4625529445382,2.378972321396269e-10)
            (15.46727188271453,-2.958179304859894e-10)
            (15.472059341937753,1.615072517800585e-9)
            (15.476614713040238,3.6092395156328145e-10)
            (15.482187950419267,5.846868069955721e-10)
            (15.487215851210332,6.839673817313315e-10)
            (15.492666755392145,-1.4834010377102224e-9)
            (15.4976034808927,-2.082279188033052e-9)
            (15.502604637449858,2.855531647838232e-10)
            (15.507391483960813,-1.1222363353790846e-9)
            (15.512866108465339,-7.811826310784016e-10)
            (15.518120156940942,-7.363017382273995e-10)
            (15.52394301277065,-2.602732402806224e-9)
            (15.529239257108001,-3.0608729659406614e-9)
            (15.534622770250689,-1.0862970431116158e-9)
            (15.539748825084796,-2.278959628777858e-9)
            (15.546069442776204,-1.8011358503575498e-9)
            (15.551766097915591,-1.7071050075489514e-9)
            (15.55800082566585,-3.7178720342604416e-9)
            (15.563627481051695,-4.236630606568423e-9)
            (15.569323123728159,-1.8713039674565652e-9)
            (15.574778791508589,-3.2298491124853125e-9)
            (15.581071793614814,-2.6367305780350833e-9)
            (15.587109915809636,-2.6024220359216495e-9)
            (15.593900820421732,-4.452189817195293e-9)
            (15.600035281730797,-4.8338130821212095e-9)
            (15.606234451042178,-2.8277333774877055e-9)
            (15.612143684999783,-4.01924587114916e-9)
            (15.619503881635858,-3.1907160984802603e-9)
            (15.626145886522329,-3.146221338453469e-9)
            (15.632780447782784,-4.88319300528688e-9)
            (15.639199620477655,-5.2206719389381035e-9)
            (15.645815466280656,-3.0063399478187505e-9)
            (15.652215475522523,-4.349623895004469e-9)
            (15.660328503362296,-3.165052594500606e-9)
            (15.66766492873422,-3.1352706576655533e-9)
            (15.67512062574709,-5.19674103344293e-9)
            (15.68221216268111,-5.4987445548578404e-9)
            (15.689358454927458,-3.2494606686596216e-9)
            (15.6962725620344,-4.663658785047368e-9)
            (15.704401557705797,-3.547026155042092e-9)
            (15.712282463751214,-3.6941034468744664e-9)
            (15.720589669243559,-5.378239090758133e-9)
            (15.728509127389612,-5.70648594923174e-9)
            (15.736540856197724,-3.643215729228063e-9)
            (15.744261771161014,-4.913054497933948e-9)
            (15.753318644271744,-4.074786283034141e-9)
            (15.762000889199323,-4.228277988018487e-9)
            (15.770978346015276,-5.547404846801603e-9)
            (15.779664821694613,-5.921550233396288e-9)
            (15.788655477899495,-3.967283569935162e-9)
            (15.79731815828838,-5.184179772698421e-9)
            (15.80736000582073,-4.418952087501437e-9)
            (15.817047212969056,-4.611083075482576e-9)
            (15.827102091428737,-5.769041711027622e-9)
            (15.836840002147417,-6.148422113534041e-9)
            (15.846970273527468,-4.333158562506359e-9)
            (15.856729403994407,-5.4957621977420975e-9)
            (15.868054960737865,-4.74610744979146e-9)
            (15.878981116501372,-4.998981578449033e-9)
            (15.890374834954022,-5.9908369171036696e-9)
            (15.901408575717847,-6.375718840206042e-9)
            (15.912946067083764,-4.719322070159685e-9)
            (15.924058473619063,-5.8199617800064014e-9)
            (15.936967381221033,-5.091131200189937e-9)
            (15.949424299886394,-5.403453124298858e-9)
            (15.962484031502834,-6.2284274679451e-9)
            (15.97512564362132,-6.614205559027843e-9)
            (15.98840695725267,-5.144759927870548e-9)
            (16.001193199297493,-6.16731707498362e-9)
            (16.01605308212775,-5.4804862556871815e-9)
            (16.030393712658167,-5.841777830573452e-9)
            (16.045496453403373,-6.497440001685443e-9)
            (16.060106208137718,-6.876246482651603e-9)
            (16.075510667345768,-5.631776839284056e-9)
            (16.090326118474078,-6.547634868921515e-9)
            (16.107484066193482,-5.9507236814342945e-9)
            (16.124043068348307,-6.329699427380259e-9)
            (16.141466164061377,-6.82609880451373e-9)
            (16.15831463773327,-7.179908576730714e-9)
            (16.176058369877936,-6.209528087681354e-9)
            (16.19308498616705,-6.970230034939322e-9)
            (16.21248886967792,-6.549703372581434e-9)
            (16.23121901523272,-6.877112375147107e-9)
            (16.25056021189601,-7.254875884964013e-9)
            (16.26928419626417,-7.546247817628633e-9)
            (16.288692323635136,-6.8963174300227185e-9)
            (16.307233049245838,-7.437690863731077e-9)
            (16.327514390365995,-7.2729004336863586e-9)
            (16.34708533853161,-7.4788421564728e-9)
            (16.36838386365521,-7.768036804917336e-9)
            (16.38760679104016,-7.963971931274351e-9)
            (16.40632208161967,-7.702690797350513e-9)
            (16.423885418781072,-7.992699772152326e-9)
            (16.4434899315781,-7.914966621404421e-9)
            (16.461268233067717,-8.032782779232514e-9)
            (16.477275934484044,-8.227996033158808e-9)
            (16.492722646151886,-8.340049069629498e-9)
            (16.50710757899339,-8.22730703729681e-9)
            (16.52072220341207,-8.380023855468269e-9)
            (16.533474599478232,-8.396392285216662e-9)
            (16.54573961807102,-8.457629364848427e-9)
            (16.554307715541047,-8.515772368013508e-9)
            (16.56233466545236,-8.546815750705539e-9)
            (16.57141082672854,-8.583372008179219e-9)
            (16.581754008866756,-8.627617241266376e-9)
            (16.596863846286528,-8.707876014903766e-9)
            (16.611777449085867,-8.764894505498867e-9)
            (16.62939982472677,-8.811177005212401e-9)
            (16.64558509274242,-8.913944961859951e-9)
            (16.663099623352714,-8.874658472888645e-9)
            (16.679896321795944,-8.952017858854459e-9)
            (16.699208894269276,-9.134409328439848e-9)
            (16.717070478386997,-9.052423084352421e-9)
            (16.73676447278156,-9.523944654522328e-9)
            (16.754742980753484,-9.56103083720105e-9)
            (16.77329044872201,-9.269884492402938e-9)
            (16.790971787117286,-9.442961774366288e-9)
            (16.81066433162492,-9.67999997057071e-9)
            (16.829715289544513,-9.595582140651308e-9)
            (16.85021062020391,-9.93098569730707e-9)
            (16.86922762214812,-9.962538330036566e-9)
            (16.88940080968816,-9.855919771988308e-9)
            (16.908349213465943,-9.934253732412796e-9)
            (16.929707329225685,-1.0280301138526961e-8)
            (16.949326041596695,-1.0199582160291315e-8)
            (16.969955185957375,-1.0468109865960362e-8)
            (16.98911167760092,-1.0562803731833507e-8)
            (17.009558237030443,-1.0369357705572906e-8)
            (17.028735586080124,-1.0417404895093939e-8)
            (17.05020805765516,-1.1038294983094381e-8)
            (17.06980781889036,-1.0934587475335133e-8)
            (17.089946567863908,-1.1006748592996731e-8)
            (17.108745093219223,-1.1173474088481494e-8)
            (17.129128540569443,-1.1032604083976803e-8)
            (17.148164542325308,-1.0989363296096856e-8)
            (17.169086641708805,-1.1877075987670078e-8)
            (17.188172378204115,-1.180848797445561e-8)
            (17.20755386180845,-1.155644050553756e-8)
            (17.225737013213134,-1.1784315945076253e-8)
            (17.24586544931399,-1.1913696270871413e-8)
            (17.264503164388163,-1.1729807102058063e-8)
            (17.284384896353373,-1.273399031631344e-8)
            (17.302611952614157,-1.2763255682540118e-8)
            (17.32115552242261,-1.2171495751601243e-8)
            (17.33862059309438,-1.2415025479485524e-8)
            (17.35834873513294,-1.302934895628385e-8)
            (17.376382564176424,-1.2702668058191559e-8)
            (17.395004534972603,-1.360479143514651e-8)
            (17.41218956326666,-1.3762747696018356e-8)
            (17.42990543785063,-1.2949982634241854e-8)
            (17.446620610609216,-1.3139945484685535e-8)
            (17.46576947906828,-1.4337069803151813e-8)
            (17.483023462374284,-1.3913999469437087e-8)
            (17.500367999351145,-1.4560977812640786e-8)
            (17.516460599266686,-1.486276168315564e-8)
            (17.533341413573712,-1.3917440411551176e-8)
            (17.549266691248643,-1.4040303394092327e-8)
            (17.565617536721497,-1.5440431583033467e-8)
            (17.58144654054002,-1.5393559944389846e-8)
            (17.597469090063377,-1.460019254435161e-8)
            (17.612609529455415,-1.4844834336935391e-8)
            (17.629786497446528,-1.5988503882674637e-8)
            (17.64537991191534,-1.5538685190453274e-8)
            (17.661184498284566,-1.6476823357292442e-8)
            (17.675816754929482,-1.6767826212614106e-8)
            (17.6910039784917,-1.5778388724459847e-8)
            (17.7053303046677,-1.5955477241037932e-8)
            (17.720023038786973,-1.7392721265881107e-8)
            (17.734272718907427,-1.7347803251044437e-8)
            (17.74875718367941,-1.6676718810854142e-8)
            (17.76242166130186,-1.6877247726990514e-8)
            (17.777735356022074,-1.81671897953824e-8)
            (17.791681786001828,-1.7771020411523593e-8)
            (17.80581390990485,-1.8601450218039678e-8)
            (17.818926956522695,-1.8906532593816764e-8)
            (17.832631786035304,-1.8184137412872568e-8)
            (17.845520860398157,-1.824741753641694e-8)
            (17.859976053660947,-2.0137015842040524e-8)
            (17.873027645874892,-1.9793427921441712e-8)
            (17.886012640095643,-2.006881404409392e-8)
            (17.898131742339274,-2.0510145070036396e-8)
            (17.911110919994766,-2.003280506776159e-8)
            (17.923268989355023,-1.989894024758907e-8)
            (17.93670206311542,-2.2191617780905123e-8)
            (17.94882420344188,-2.2016439061462138e-8)
            (17.960781021516027,-2.1645020337081896e-8)
            (17.9720045816392,-2.2185972028267106e-8)
            (17.98436261863006,-2.2236328967751024e-8)
            (17.995840226994268,-2.1887239374595003e-8)
            (18.008148795246324,-2.4263162216754665e-8)
            (18.019331280888878,-2.433294165875649e-8)
            (18.030394577382065,-2.337301842928203e-8)
            (18.04083379476623,-2.3959009180972522e-8)
            (18.052675330330818,-2.4760264280112108e-8)
            (18.063513285318503,-2.4233525178627117e-8)
            (18.074742499521097,-2.64021729539768e-8)
            (18.085025473675636,-2.6724452677944736e-8)
            (18.095329370459424,-2.5379437005075083e-8)
            (18.10508809643944,-2.5987563466521038e-8)
            (18.115313444212955,-2.7263718354071592e-8)
            (18.125236474065048,-2.7122291135071212e-8)
            (18.135458684071324,-2.7632698454173706e-8)
            (18.14500855460813,-2.7831030078368923e-8)
            (18.15515610262621,-2.8484953645274316e-8)
            (18.16457751577338,-2.854412805155138e-8)
            (18.174492089200008,-2.951268550807087e-8)
            (18.1836760849939,-2.969592009794397e-8)
            (18.193244001002657,-3.005512228907237e-8)
            (18.202164804701887,-3.0289773220125876e-8)
            (18.211690700269425,-3.1196216343018704e-8)
            (18.220508474707028,-3.128760145948459e-8)
            (18.229708102291735,-3.211999054125241e-8)
            (18.23824972902734,-3.241247107568266e-8)
            (18.247216002363174,-3.280658298623806e-8)
            (18.25557212155008,-3.3035044647541917e-8)
            (18.264493456879443,-3.4157622024061816e-8)
            (18.272736681517085,-3.433148588076592e-8)
            (18.281283412919098,-3.494935924655954e-8)
            (18.289240795755806,-3.533271595730711e-8)
            (18.297683217613642,-3.591515505794315e-8)
            (18.30553341112855,-3.613255213699483e-8)
            (18.313858635211822,-3.7337408158712094e-8)
            (18.32155302338859,-3.7638543208927076e-8)
            (18.32952605898878,-3.806348881877353e-8)
            (18.33696577999036,-3.850302823787391e-8)
            (18.344938904118905,-3.938611340145146e-8)
            (18.35232556379484,-3.9621264307002194e-8)
            (18.360072164111145,-4.073068123206036e-8)
            (18.367248909570947,-4.117770292767887e-8)
            (18.374734394623445,-4.153643667230684e-8)
            (18.381724323162743,-4.199335559117984e-8)
            (18.389253254193445,-4.318980088575263e-8)
            (18.396202825363968,-4.350014068685578e-8)
            (18.403410982103257,-4.4371571979744125e-8)
            (18.41011277828483,-4.4953309467930436e-8)
            (18.41719136080161,-4.5431514524993115e-8)
            (18.42379145679127,-4.5881705650313366e-8)
            (18.430875809049844,-4.728296086489476e-8)
            (18.4374045384898,-4.773025392578347e-8)
            (18.44413613282983,-4.832235681226747e-8)
            (18.450417281514298,-4.900605758499361e-8)
            (18.457153558961846,-4.977661467190738e-8)
            (18.463409356971077,-5.0230126229753585e-8)
            (18.470043624463983,-5.163910897166348e-8)
            (18.476167553804732,-5.226073417400477e-8)
            (18.482498722764113,-5.266127491599295e-8)
            (18.488420956204937,-5.340370280569245e-8)
            (18.494854565800818,-5.4553846955869604e-8)
            (18.500795110005505,-5.506106930313676e-8)
            (18.506993814220554,-5.62767472392987e-8)
            (18.512739027621944,-5.7073474049049524e-8)
            (18.518750644810694,-5.7470311432215404e-8)
            (18.52437549040269,-5.823297076565245e-8)
            (18.53051447932408,-5.971606471596116e-8)
            (18.536154533950626,-6.034932845566825e-8)
            (18.541959949771062,-6.12568808098125e-8)
            (18.547367172071613,-6.220356128545107e-8)
            (18.55313399684154,-6.280400643871739e-8)
            (18.558514383727502,-6.357420787642219e-8)
            (18.564342419603115,-6.522179377645977e-8)
            (18.56969037517802,-6.604090715650359e-8)
            (18.575165672954377,-6.66522890740075e-8)
            (18.58028912231718,-6.771340909721074e-8)
            (18.58587566154103,-6.867164205722343e-8)
            (18.59105390661221,-6.947804725058811e-8)
            (18.596560723210008,-7.106678369601095e-8)
            (18.601631413099494,-7.209222578331482e-8)
            (18.60685715463598,-7.254957591212726e-8)
            (18.611763071474076,-7.369195925528569e-8)
            (18.617220291563854,-7.504348564472394e-8)
            (18.62223080735541,-7.59535864938379e-8)
            (18.62744542918733,-7.731916022754516e-8)
            (18.63227516641556,-7.853707484326524e-8)
            (18.637346201930264,-7.904278644157497e-8)
            (18.642110522729997,-8.025492015476938e-8)
            (18.647475423110222,-8.190049286829949e-8)
            (18.652356162320753,-8.29941255639667e-8)
            (18.657356916326545,-8.410223646739768e-8)
            (18.662017614816406,-8.549605840564768e-8)
            (18.667054432670025,-8.6214741637531e-8)
            (18.671775381695028,-8.752994509230922e-8)
            (18.677109007225205,-8.931495982501616e-8)
            (18.681941059321495,-9.065151624825595e-8)
            (18.686888334150098,-9.162245608286139e-8)
            (18.691532249765007,-9.318288999782273e-8)
            (18.69679366644993,-9.431586703452132e-8)
            (18.70169605564659,-9.579823511530768e-8)
            (18.707312457498144,-9.781985995242213e-8)
            (18.71242557814655,-9.929062544192672e-8)
            (18.71798817573338,-1.010247212955935e-7)
            (18.723303719484594,-1.0272374665060614e-7)
            (18.731102445436964,-1.052082772880441e-7)
            (18.736909403147088,-1.0711484997294603e-7)
            (18.74242615862258,-1.0884955461586243e-7)
            (18.746596207614893,-1.1038798160572036e-7)
            (18.75052465410549,-1.1164224924910676e-7)
            (18.753989374284643,-1.1300825832718024e-7)
            (18.75724048187759,-1.1411688493465016e-7)
            (18.760231590605976,-1.1519290369714861e-7)
            (18.762956160924226,-1.162091352121976e-7)
            (18.76512882141173,-1.1693110526340974e-7)
            (18.767224745789456,-1.1768305294977464e-7)
            (18.768942175222406,-1.1836841462740634e-7)
            (18.770533576269436,-1.1893177310509889e-7)
            (18.772330036520145,-1.1961214066653979e-7)
            (18.77397905469183,-1.202336810051383e-7)
            (18.776389429993408,-1.2106831859874943e-7)
            (18.778612330402535,-1.2202044507748176e-7)
            (18.781041886233556,-1.226535562844348e-7)
            (18.783325320429434,-1.2358130158571985e-7)
            (18.78587612665315,-1.2473750838812895e-7)
            (18.788174414489834,-1.2558708739977072e-7)
            (18.790904421066717,-1.2653146712409439e-7)
            (18.793481944512614,-1.277055944614857e-7)
            (18.796325855139084,-1.284128770206775e-7)
            (18.798919409702155,-1.29504006855262e-7)
            (18.80157429571956,-1.3071506582078452e-7)
            (18.804094011227594,-1.3171609872235737e-7)
            (18.807107920599798,-1.3266980209179686e-7)
            (18.809848890052294,-1.3403013271700385e-7)
            (18.812754542482427,-1.3466030425238666e-7)
            (18.8154158135571,-1.3576733031915858e-7)
            (18.8181459701631,-1.3725063688646865e-7)
            (18.820742127942815,-1.3827455087876563e-7)
            (18.82356394416149,-1.3904731575509924e-7)
            (18.82629293042463,-1.403742275670442e-7)
            (18.829160199595208,-1.4136318582871713e-7)
            (18.831839184701032,-1.4254300640056654e-7)
            (18.83473750931321,-1.4363748291707694e-7)
            (18.83744011961883,-1.4489871625790772e-7)
            (18.840382852920314,-1.4570003273733013e-7)
            (18.8431011410675,-1.4696167335693603e-7)
            (18.845963680865854,-1.4807713967386507e-7)
            (18.848638289860826,-1.4924151756615426e-7)
            (18.85156023300467,-1.5023618063556086e-7)
            (18.8542734170311,-1.5153902196189484e-7)
            (18.857187082501472,-1.5229579512753367e-7)
            (18.859884489834943,-1.5349578621199e-7)
            (18.862734612339235,-1.547121355349021e-7)
            (18.865401835694858,-1.5586248938674193e-7)
            (18.868337413603737,-1.5664771320461913e-7)
            (18.871050723953797,-1.5794630703091872e-7)
            (18.873922979648903,-1.5876323954554573e-7)
            (18.876592696487922,-1.5985412891300592e-7)
            (18.87944674325006,-1.6108279266437244e-7)
            (18.882116056958985,-1.622283697249957e-7)
            (18.88505342971767,-1.6275475891611383e-7)
            (18.88776029238731,-1.6397227055576006e-7)
            (18.890598144030804,-1.6496183667465645e-7)
            (18.893247520510926,-1.659176635150643e-7)
            (18.896128255602125,-1.6699221086086027e-7)
            (18.89881345742341,-1.6813210127252407e-7)
            (18.901739382569836,-1.6846102905600557e-7)
            (18.904437541260155,-1.6950526500380968e-7)
            (18.907264606341634,-1.7071462320535905e-7)
            (18.909913657702173,-1.7153325891216085e-7)
            (18.912845121146432,-1.7225663731431816e-7)
            (18.9155613746294,-1.7335005797435579e-7)
            (18.918473173677228,-1.7365831238056542e-7)
            (18.92116951620733,-1.7444871438468123e-7)
            (18.92402495362176,-1.7579352872696243e-7)
            (18.926705378863087,-1.764910697260881e-7)
            (18.92970808369342,-1.7672816450227032e-7)
            (18.932471978446745,-1.7767422759410262e-7)
            (18.935389494768604,-1.7818241923610862e-7)
            (18.938106714416648,-1.7866199573790294e-7)
            (18.941044546697235,-1.799303187328711e-7)
            (18.943799062956778,-1.8051572901377251e-7)
            (18.946889578205752,-1.802797714507214e-7)
            (18.94972449712982,-1.8092461115881244e-7)
            (18.952696193661957,-1.8181088467740053e-7)
            (18.955480465957734,-1.8193237433827796e-7)
            (18.958577289876796,-1.8284543537289835e-7)
            (18.96146640641629,-1.832731257173145e-7)
            (18.964677172752243,-1.827687951123929e-7)
            (18.967630027601462,-1.829326997287525e-7)
            (18.970750587297807,-1.8425236286419322e-7)
            (18.97369075750103,-1.8394619886564136e-7)
            (18.977078745603965,-1.8426326772741043e-7)
            (18.98021085529906,-1.8436891218482534e-7)
            (18.983658227495784,-1.8391172307134983e-7)
            (18.98685275268168,-1.834453346976927e-7)
            (18.99034286127971,-1.8491786575760641e-7)
            (18.99364850928688,-1.8410192336092341e-7)
            (18.997675965826552,-1.8344549221695502e-7)
            (19.00136073881488,-1.8320824537706436e-7)
            (19.0055744538435,-1.8172534092282414e-7)
            (19.009539099744064,-1.8150248156380557e-7)
            (19.015052049773136,-1.785927769057255e-7)
            (19.020153268165977,-1.7800264480891261e-7)
            (19.025718804173092,-1.7681869109227358e-7)
            (19.030317997506963,-1.7577459579100538e-7)
            (19.034743702214044,-1.744963456962477e-7)
            (19.03854545397055,-1.7280024354869483e-7)
            (19.04220419910326,-1.7178317594751906e-7)
            (19.04574157879996,-1.6947446124464125e-7)
            (19.049141084863074,-1.6871227279105788e-7)
            (19.052529253807954,-1.6573393263476105e-7)
            (19.055748312760723,-1.640554166960133e-7)
            (19.059117719649283,-1.638604400211764e-7)
            (19.062214383815462,-1.6116283850290315e-7)
            (19.06535644140432,-1.612132379802223e-7)
            (19.06825708962885,-1.5980127357687372e-7)
            (19.07122633885951,-1.5615754848218705e-7)
            (19.074036122927346,-1.5480087610741935e-7)
            (19.07696930277554,-1.545705261934888e-7)
            (19.079813151591633,-1.5254075696269403e-7)
            (19.082738632517643,-1.4993309686362622e-7)
            (19.085491204292897,-1.4832936915047897e-7)
            (19.088540043132284,-1.4711696649355632e-7)
            (19.09134811373051,-1.449122137275926e-7)
            (19.094284154413387,-1.4347250855030163e-7)
            (19.097012245178156,-1.4188945423398797e-7)
            (19.099910791591487,-1.3883436842209483e-7)
            (19.10263123613924,-1.3706821668003377e-7)
            (19.105671423610705,-1.3612536826091693e-7)
            (19.108454731274698,-1.339558384598033e-7)
            (19.111338394977427,-1.3158016174516362e-7)
            (19.114034543385984,-1.3012672958162042e-7)
            (19.116983050881206,-1.2711342706663632e-7)
            (19.11973938360072,-1.2510552602122578e-7)
            (19.122796546527784,-1.2423187740830453e-7)
            (19.12559608275844,-1.2223609167680666e-7)
            (19.128497330446372,-1.1889992521276937e-7)
            (19.131225646334723,-1.1752796451451982e-7)
            (19.134304487518055,-1.1490872470258819e-7)
            (19.137156969043456,-1.1267248898813829e-7)
            (19.14025764678379,-1.1150383636129225e-7)
            (19.143113784667587,-1.0976535920690076e-7)
            (19.146113248107593,-1.0566829908640734e-7)
            (19.148945947997817,-1.0431134553153478e-7)
            (19.152240634850227,-1.022185362224153e-7)
            (19.15525183455955,-9.98583265902499e-8)
            (19.158457100127755,-9.80868747366713e-8)
            (19.161430446995993,-9.661843816140938e-8)
            (19.164628389826362,-9.204723926516158e-8)
            (19.167654666931575,-9.066766693648149e-8)
            (19.171271087414382,-8.892863499708597e-8)
            (19.174526159979354,-8.658825052299274e-8)
            (19.177951186367416,-8.411314198440209e-8)
            (19.18114639633375,-8.291237355465999e-8)
            (19.184683584369722,-7.792927146229147e-8)
            (19.18803417138959,-7.662932273155861e-8)
            (19.191700017653474,-7.499693472084819e-8)
            (19.195245233418778,-7.322303028906738e-8)
            (19.199090021544997,-6.860641377249058e-8)
            (19.202740144145398,-6.750431336230493e-8)
            (19.207174851958353,-6.432179435019698e-8)
            (19.211237466294335,-6.234125775453428e-8)
            (19.215857304694783,-5.975230032731958e-8)
            (19.22017168539951,-5.7884466881037694e-8)
            (19.225311698577336,-5.406752530478642e-8)
            (19.230236008788047,-5.2062128566538616e-8)
            (19.237617554057433,-4.9672446688575264e-8)
            (19.24456390134179,-4.583365322472349e-8)
            (19.25086079451224,-4.266860846605759e-8)
            (19.256929628303993,-3.979720021067739e-8)
            (19.26204752369543,-3.8063690805786e-8)
            (19.266974374663683,-3.574412742827423e-8)
            (19.27176046656959,-3.4771228430295405e-8)
            (19.27637625270179,-3.229272499961051e-8)
            (19.281004034953835,-3.23906888815509e-8)
            (19.285432920556577,-2.9922364359226235e-8)
            (19.290017607167794,-2.9981415978676736e-8)
            (19.29432381762345,-2.934113250654821e-8)
            (19.298680563689327,-2.4484501181126154e-8)
            (19.302816615618056,-2.330163947055929e-8)
            (19.30685410459798,-2.5471045724846613e-8)
            (19.310719628920854,-2.299567553116879e-8)
            (19.315048327712613,-2.2242673111253262e-8)
            (19.31922817745848,-2.1964586248484837e-8)
            (19.32377271221162,-1.7985096835681742e-8)
            (19.32790142874219,-1.6934207261433656e-8)
            (19.332007801032603,-1.87128101713222e-8)
            (19.335910887910035,-1.6708594773995547e-8)
            (19.340609014409242,-1.6218421707463003e-8)
            (19.344868682127142,-1.6102457821817515e-8)
            (19.34944969823025,-1.233504098856659e-8)
            (19.353592239726776,-1.1248859855761326e-8)
            (19.357730629560347,-1.3839192456695451e-8)
            (19.361686505263265,-1.173034746110067e-8)
            (19.366141429590044,-1.1486276268880666e-8)
            (19.37043776774938,-1.133381797029041e-8)
            (19.37514075815919,-8.410604900472561e-9)
            (19.379433086462267,-7.56698530832641e-9)
            (19.383784183542616,-9.602728632618203e-9)
            (19.38791892700691,-7.923433878993054e-9)
            (19.392909945637772,-7.747103253898711e-9)
            (19.397430278137158,-7.717100830216591e-9)
            (19.402294627784713,-4.923361498717682e-9)
            (19.40672056952984,-3.991569619817244e-9)
            (19.41122615235431,-6.725322774656841e-9)
            (19.415531935420994,-4.9133126068653405e-9)
            (19.42038629435556,-4.805235085266077e-9)
            (19.425056900362556,-4.713416625435558e-9)
            (19.430154483008618,-2.7195325159206265e-9)
            (19.434836860502386,-1.9651125749169528e-9)
            (19.439678939688243,-4.037065546345754e-9)
            (19.44427484320363,-2.6407911757327487e-9)
            (19.44980186026307,-2.488703491303154e-9)
            (19.454805473681954,-2.4456722246635436e-9)
            (19.460165795515284,-6.598308171320172e-10)
            (19.465083247358184,2.2372059010034246e-10)
            (19.47020837644678,-2.4270113566265918e-9)
            (19.47509695960171,-9.222305730029792e-10)
            (19.480557776097037,-6.684745237112013e-10)
            (19.485812754260913,-4.865286867045948e-10)
            (19.491500896819538,2.203163465780253e-10)
            (19.496781683156648,9.825412012159753e-10)
            (19.502435252356808,-6.041255975450313e-10)
            (19.507769615107556,4.013053533058092e-10)
            (19.513987701638996,6.723974733787054e-10)
            (19.519669068892743,9.976660364309387e-10)
            (19.525746623579955,1.1589411384646856e-9)
            (19.531396672078664,2.08581596823224e-9)
            (19.537553162492905,2.8450609698143517e-10)
            (19.543363253458402,1.2105198347270106e-9)
            (19.55023136881549,1.9018758185961538e-9)
            (19.556435507507935,2.2056080967086843e-9)
            (19.56296865022604,1.8322058016652173e-9)
            (19.569072794820812,2.8865798349319602e-9)
            (19.575862899748223,1.0441583460381485e-9)
            (19.582260798406438,1.8798540248162703e-9)
            (19.589077663573317,2.7650038219705472e-9)
            (19.595690551286477,3.385176544073791e-9)
            (19.60275541378115,1.3479626005237585e-9)
            (19.609466708709117,2.463160290098414e-9)
            (19.616776649476183,2.7260388311616682e-9)
            (19.623875707040597,3.2561276879069053e-9)
            (19.63160104872596,2.2109904336481573e-9)
            (19.638868786480014,3.0713558348246127e-9)
            (19.64715865591423,2.7290976187272327e-9)
            (19.654825888362005,3.372011580454823e-9)
            (19.66324995145491,2.839101447228974e-9)
            (19.671099686552026,3.740531294854671e-9)
            (19.679843872676578,2.5149973570503065e-9)
            (19.688031906939965,3.3944304984098437e-9)
            (19.697416540819724,3.1907566145227277e-9)
            (19.706064070865757,3.894142834920981e-9)
            (19.715521496976912,2.9902641091795455e-9)
            (19.724368127953078,4.010124118733267e-9)
            (19.734404513661758,2.8423478856147476e-9)
            (19.743772733337202,3.7034452148692694e-9)
            (19.754490924621468,3.5434052932133723e-9)
            (19.76436335167412,4.3555120925821315e-9)
            (19.775175033700712,3.0646492808682235e-9)
            (19.785326497792475,4.2012347112043205e-9)
            (19.79709952759378,3.1957045469703996e-9)
            (19.80802142412406,4.044682417657909e-9)
            (19.820426672373372,3.8033576615348335e-9)
            (19.8318800048648,4.752250925815629e-9)
            (19.844532057284194,3.147274215284157e-9)
            (19.856448430827566,4.386213474264242e-9)
            (19.87061937629139,3.591123508176573e-9)
            (19.88364344303294,4.418427399393535e-9)
            (19.898322239587962,4.132089573858805e-9)
            (19.91191747441183,5.089891047384057e-9)
            (19.92715271788258,3.6180884542777283e-9)
            (19.941536489214155,4.633517781887655e-9)
            (19.95916546388671,4.914918448215139e-9)
            (19.97515822996519,4.724201698067699e-9)
            (19.99315249542189,7.00957231037729e-9)
            (20.0,6.781623562234087e-9)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={39144425-e6a0-4824-983e-22c31bedc583}, draw opacity={1.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,-7.208840991434074e-15)
            (0.011,1.5200486256757934e-12)
            (0.02168943095101827,5.8175883374465996e-11)
            (0.03204190793424906,1.5682991569379156e-10)
            (0.040805331071174844,-6.03282304406425e-11)
            (0.04910488142380241,2.197045429236007e-12)
            (0.05822999649254364,9.232902917891894e-12)
            (0.06656248563157166,-3.423024577506463e-11)
            (0.07506991484442317,7.309547445770947e-11)
            (0.08286189004252238,1.2937815375745602e-10)
            (0.09064758583127948,-8.433080330635842e-11)
            (0.09804473012769774,-1.4030908849623097e-11)
            (0.1059127177382529,4.3553594053042914e-12)
            (0.11351171858550015,1.8073113662978557e-12)
            (0.12131962671921165,-1.6483335919975676e-11)
            (0.12858972836091132,2.1169096038528917e-11)
            (0.13621123678144303,-5.965798652494928e-11)
            (0.1433321183897155,-3.312571092481665e-11)
            (0.15101827761342904,-2.6400108083973645e-11)
            (0.1580898715203234,-6.226846267106387e-12)
            (0.165348276443014,-5.851423217026595e-11)
            (0.17211520251779933,-1.6742205307119558e-11)
            (0.17933374834444624,-7.871524999300581e-11)
            (0.18605270868133242,-6.00647214005146e-11)
            (0.19322822090779868,-4.690887038512583e-11)
            (0.19983300769516932,-1.865762546033677e-11)
            (0.206604259630888,-9.466188114181189e-11)
            (0.21293991222224418,-5.48260199346427e-11)
            (0.21981757023218165,-8.664698247652842e-11)
            (0.22617895679941954,-7.326518862713163e-11)
            (0.2328492010596304,-7.126617087579668e-11)
            (0.23901332799712924,-3.538531946780523e-11)
            (0.24539356489037156,-1.216378963788492e-10)
            (0.25137339681040816,-8.782243805312323e-11)
            (0.25793581515745967,-8.872186564698532e-11)
            (0.26396222044556883,-7.510560407505624e-11)
            (0.2701650392195887,-9.785591749278164e-11)
            (0.27592850937305063,-5.6700104188155644e-11)
            (0.28200657353790004,-1.3669702909159385e-10)
            (0.28769545979289785,-1.1160087372994066e-10)
            (0.2939279819854715,-9.056974909181183e-11)
            (0.29962752417970356,-7.10334091315736e-11)
            (0.3054246292651696,-1.243370221844546e-10)
            (0.3108409085281808,-8.073522484572642e-11)
            (0.3166921243185954,-1.4000677939434858e-10)
            (0.3221398689416037,-1.2372228335063813e-10)
            (0.32801202621696024,-9.690019445300021e-11)
            (0.33339069654900105,-6.795102616804219e-11)
            (0.33885850204299034,-1.4901952263779396e-10)
            (0.34399151267138783,-1.0579863517120182e-10)
            (0.3496786316604282,-1.3525156776606748e-10)
            (0.35492244994047584,-1.244294130442023e-10)
            (0.36043325138250737,-1.1046525903213335e-10)
            (0.36551039614242187,-7.160866379790351e-11)
            (0.3707373969637966,-1.6995721463214805e-10)
            (0.3756583156494759,-1.293920244056871e-10)
            (0.38122447148999195,-1.3018427223118645e-10)
            (0.38629227273763883,-1.1848462843608757e-10)
            (0.3914910991174165,-1.3111199371683664e-10)
            (0.39631155741842544,-8.221641703642227e-11)
            (0.40138635898820396,-1.8958952505943315e-10)
            (0.40616522354398177,-1.5117622502856679e-10)
            (0.4116382236996333,-1.3442459137812872e-10)
            (0.4165642148091624,-1.1306090473862282e-10)
            (0.4215379096168598,-1.644150258459415e-10)
            (0.4261761966325164,-1.0048711267355462e-10)
            (0.4311995267125712,-2.2346392757042574e-10)
            (0.43591971472997043,-1.7942722498885334e-10)
            (0.4407803129095682,-1.6474673300892825e-10)
            (0.4454903007235512,-1.0247644895109482e-10)
            (0.4503589888525585,-2.8303378415506826e-10)
            (0.45498419765395093,-1.935958934314246e-10)
            (0.45997755713093685,-2.5413960011873996e-10)
            (0.46481392800556065,-1.7948824155517796e-10)
            (0.47001814337975956,-3.39543504622765e-10)
            (0.47490166263610645,-2.2613924405032175e-10)
            (0.48048193584340054,-4.0262767527320806e-10)
            (0.4856972500067168,-3.115383410138667e-10)
            (0.4920097138485117,-3.3448565550331726e-10)
            (0.4979862923873452,-3.4325682129935543e-10)
            (0.5050316355294292,-2.450695922916809e-10)
            (0.5099478934630927,-2.3972639839017707e-10)
            (0.5145444787490993,-2.339630853929284e-10)
            (0.5183776071352972,-2.327417503819807e-10)
            (0.5219433364029809,-2.416632093782962e-10)
            (0.5249837746544691,-2.0681590894738816e-10)
            (0.5279199424784581,-2.1048742667445284e-10)
            (0.5305057484239355,-2.109390573003616e-10)
            (0.5329188321055822,-2.0619508588237175e-10)
            (0.5350800090882226,-1.9991941596834053e-10)
            (0.537162648010102,-1.978796119601701e-10)
            (0.5386795265224069,-1.9469827970680772e-10)
            (0.5401420974165941,-1.9249925834416985e-10)
            (0.5416542446047518,-1.901580114016905e-10)
            (0.5432176618328202,-1.8798372330113993e-10)
            (0.5457320913662972,-1.8112797805887756e-10)
            (0.5480130477411703,-1.7994198972027055e-10)
            (0.5504509917291438,-1.7195250067111966e-10)
            (0.5527463508929612,-1.7305147134482775e-10)
            (0.5554742944465949,-1.544498005583814e-10)
            (0.5579303783706181,-1.5635633645371572e-10)
            (0.5604613513694199,-1.4780131079077416e-10)
            (0.5628532235369467,-1.4701447758409915e-10)
            (0.5656432559082212,-1.3453685303406743e-10)
            (0.5682369141869815,-1.374590954100884e-10)
            (0.57113359762375,-1.1549091746224988e-10)
            (0.5737599419363224,-1.183926685068297e-10)
            (0.5764280582579917,-1.0877493422286323e-10)
            (0.5789542276160979,-1.0880449992327904e-10)
            (0.5819256741962543,-9.16573307776707e-11)
            (0.5846477397468324,-9.567356103096777e-11)
            (0.5875581200727934,-7.458754318493753e-11)
            (0.5902192807697375,-7.80495973320694e-11)
            (0.5929367217768776,-6.60709821562224e-11)
            (0.5955167012166148,-6.698719206144643e-11)
            (0.5983015963005553,-5.064040177763176e-11)
            (0.6010023751189816,-5.411175986334326e-11)
            (0.6038522888286585,-3.662920054207643e-11)
            (0.6065142418091286,-3.992345548033154e-11)
            (0.6093890172278636,-2.16865297283296e-11)
            (0.6120669636284376,-2.5138349654954707e-11)
            (0.6149676869154151,-6.292376415435294e-12)
            (0.6176536890536753,-1.0504060807722003e-11)
            (0.6205010851617707,9.002226121675643e-12)
            (0.6231578941335435,4.7598701434194415e-12)
            (0.6260453788054237,2.479088835591057e-11)
            (0.628727278898783,2.052502357675893e-11)
            (0.6316050923248098,4.021322388651611e-11)
            (0.6342740402219347,3.4855725343486385e-11)
            (0.6371115092170139,5.7186140786422406e-11)
            (0.6397616536582023,5.198939664944877e-11)
            (0.6426551836632796,7.281044858445159e-11)
            (0.645335003383877,6.755288568199401e-11)
            (0.6481838978203995,8.929498240055814e-11)
            (0.65083356686731,8.240192223356891e-11)
            (0.6536756535218322,1.0793084963969396e-10)
            (0.6563283655759803,1.018640687426376e-10)
            (0.6592227256401864,1.2270527278926091e-10)
            (0.6618990241299497,1.1585164584536938e-10)
            (0.6647285005802218,1.4212882508588946e-10)
            (0.6673684371218749,1.3334207792796205e-10)
            (0.6702355566564328,1.6121834213996889e-10)
            (0.6729047434252311,1.5429959166983287e-10)
            (0.6757971243137774,1.759362872404058e-10)
            (0.6784738328118392,1.6639640054200235e-10)
            (0.6813080984436296,2.0015883550677276e-10)
            (0.6839590621276096,1.8923731533828835e-10)
            (0.6868735708973901,2.1763855454837025e-10)
            (0.6895760605376245,2.0924208301718738e-10)
            (0.6924743171379221,2.355375249970288e-10)
            (0.6951649770969257,2.2172387362113744e-10)
            (0.698042938944286,2.6533596369076934e-10)
            (0.7007370202659522,2.520139766978987e-10)
            (0.7037216237112409,2.798634781204688e-10)
            (0.7064788708919157,2.676989047656457e-10)
            (0.7094113571162303,3.0711036284938486e-10)
            (0.7121458114054479,2.8644835132957493e-10)
            (0.7151235486504331,3.417912382076625e-10)
            (0.7179066179456021,3.2472170544518446e-10)
            (0.7209906117223401,3.5599305816924144e-10)
            (0.7238369491745729,3.338926490858961e-10)
            (0.726864421181173,4.034417915626598e-10)
            (0.7297003390052792,3.6964641548699743e-10)
            (0.7328638594069662,4.4350828189417933e-10)
            (0.7358080814281579,4.149222270723221e-10)
            (0.7390561825861578,4.730150119377385e-10)
            (0.7420636384660985,4.2127370433714817e-10)
            (0.7453128533505654,5.692981602363865e-10)
            (0.7483688020311601,4.968545835641015e-10)
            (0.7518877134965959,6.371306684826859e-10)
            (0.7551442628265223,5.532811576346896e-10)
            (0.7587609743638831,7.518508443155359e-10)
            (0.7621352589867563,5.897314626358924e-10)
            (0.7659736758221264,1.0078365380638663e-9)
            (0.7696030574105648,8.039589962792111e-10)
            (0.7741427718045494,1.105053276749854e-9)
            (0.7783558307725676,9.908026247386731e-10)
            (0.7842648786429587,9.633151272984558e-10)
            (0.7899267456457976,1.0553158080253761e-9)
            (0.794692348809906,8.321061387414629e-10)
            (0.7992759103103809,9.500449257213785e-10)
            (0.8031525685306428,8.822247384770235e-10)
            (0.8068822832717784,9.281640409111432e-10)
            (0.8104488221059553,9.066632142223286e-10)
            (0.8138796005810306,9.292518064831221e-10)
            (0.817278654563183,9.295886614071199e-10)
            (0.8205162194888295,9.710306460839722e-10)
            (0.8238615707610744,8.888573796784853e-10)
            (0.8269643563024132,9.82029495260196e-10)
            (0.8302238549665937,7.997485231442895e-10)
            (0.8331776059851463,8.609645202918943e-10)
            (0.8360609708084372,8.734473059820049e-10)
            (0.8388000828834055,8.89466050518943e-10)
            (0.8420690374445583,8.175955296414825e-10)
            (0.8450133702746374,8.878277998267573e-10)
            (0.8480792783268105,7.642514038730954e-10)
            (0.8508596159615509,8.079295275815606e-10)
            (0.8536027628731804,8.216300374591861e-10)
            (0.8562237696270623,8.321208415916884e-10)
            (0.8591400870161002,7.90305249580568e-10)
            (0.8619477965912336,8.370475827523009e-10)
            (0.86494821162268,7.595372906373272e-10)
            (0.8676965886556819,7.986733629279101e-10)
            (0.8704690407564254,7.847780641248881e-10)
            (0.8730994904031212,8.063587243155153e-10)
            (0.8762210011016806,7.558182078394782e-10)
            (0.8790474984135702,7.971881013525104e-10)
            (0.8820189913487677,7.374853916992074e-10)
            (0.8847414513401257,7.732822861172512e-10)
            (0.8875262494703735,7.516211160969801e-10)
            (0.8901813573114236,7.743947993812346e-10)
            (0.8931088570461754,7.349644085671295e-10)
            (0.8959294435219063,7.692392523071179e-10)
            (0.898930633545781,7.246820464677838e-10)
            (0.9017197594826352,7.596827856572089e-10)
            (0.9046832902789619,7.161375471899979e-10)
            (0.9074752113605957,7.475823946312449e-10)
            (0.9106737873674517,6.98769795409922e-10)
            (0.9136019040383995,7.350221826922266e-10)
            (0.9166962549165724,6.857590817378807e-10)
            (0.9195799963198781,7.259452892270789e-10)
            (0.9227247614473101,6.622417893457135e-10)
            (0.9256843448096086,6.993988102402371e-10)
            (0.9291043004944113,6.468405870461251e-10)
            (0.9322153025991088,6.916804653609801e-10)
            (0.9354809329695796,6.164036419142478e-10)
            (0.9385446909254579,6.718797937155059e-10)
            (0.942002595071966,5.709713492581217e-10)
            (0.9452417286215826,6.218667631162627e-10)
            (0.9489728918579692,5.520050381845168e-10)
            (0.9523714330927185,6.294515803711694e-10)
            (0.9559700616184232,4.5889404273563033e-10)
            (0.9593709398839446,5.659684912306607e-10)
            (0.9634012812208778,3.568985677752189e-10)
            (0.9671378940216939,4.660496547876595e-10)
            (0.9714400877219895,2.7538793426976503e-10)
            (0.9753896585733016,4.982844108404609e-10)
            (0.9797505524689808,-7.965116924210353e-11)
            (0.9839142857249505,2.55029739901099e-10)
            (0.9894243852170641,-4.459808492010722e-10)
            (0.9944543067883863,-1.5975728742710072e-10)
            (1.0012236347864596,-2.227548479443166e-10)
            (1.0076463223053094,-3.261436122083048e-10)
            (1.014955331616019,2.478967876460347e-11)
            (1.02056954546286,9.426664455108952e-12)
            (1.0259397542454005,6.921906303549758e-12)
            (1.0308590625704885,8.329478523167931e-12)
            (1.0355924918081503,1.1259596301650645e-11)
            (1.0402986990417409,-2.1893692765615146e-11)
            (1.0448017522495598,-1.8319202392519834e-11)
            (1.0494232496524052,-2.4880634494995496e-11)
            (1.0537669117726842,-1.324210751533318e-10)
            (1.0581221945441992,1.809638235770008e-10)
            (1.0622725129954251,1.0785783078191321e-10)
            (1.0663176533747076,-4.409557146296085e-13)
            (1.0701893471913317,3.257517753481144e-11)
            (1.0745091587768947,9.246693800884804e-11)
            (1.0786815748033793,2.5892027428870597e-12)
            (1.0831985654612741,2.2632540683411467e-10)
            (1.0873093178067865,1.769265300738789e-10)
            (1.0914048147358504,1.1858365510398561e-10)
            (1.0952958601210439,1.3059775511458917e-10)
            (1.0999624954797111,1.950551648834307e-10)
            (1.1041935015099802,1.16472633538751e-10)
            (1.1087216051429711,3.1063033820013725e-10)
            (1.1128273207446533,2.782547301841762e-10)
            (1.1169442107111713,1.9749140501240056e-10)
            (1.1208780460019854,2.2073618452296827e-10)
            (1.1252926185440437,2.673983321814466e-10)
            (1.1295478412976567,2.0676717457341e-10)
            (1.1341779808154009,3.530797947203289e-10)
            (1.1384183011988958,3.1957461340346464e-10)
            (1.1427450090479605,2.7947970459804143e-10)
            (1.1468528677237426,2.840875883195394e-10)
            (1.1517806433442601,3.481348149932111e-10)
            (1.1562443091179644,2.8796099148195556e-10)
            (1.1610137348155976,4.24626213575933e-10)
            (1.1653746612793552,4.0079586705977313e-10)
            (1.169858037134862,3.422418373152635e-10)
            (1.174137130020617,3.5450823801738075e-10)
            (1.1789174407135605,4.111683923960225e-10)
            (1.18351813883009,3.621751976990607e-10)
            (1.1884890728132285,4.593149502746791e-10)
            (1.1930872737128762,4.332019892843611e-10)
            (1.197930207659946,4.2009093498267074e-10)
            (1.2025099032343587,4.1204800942150624e-10)
            (1.2078900839417026,4.876855759234643e-10)
            (1.2127880447183201,4.4123803865318005e-10)
            (1.2179954803755177,5.231184710787588e-10)
            (1.2228185547311972,5.056156199665154e-10)
            (1.2279809391982894,4.836450552122822e-10)
            (1.2328722741861453,4.761755050272246e-10)
            (1.2381480154499318,5.54729455072914e-10)
            (1.243261122104805,5.207629317934643e-10)
            (1.2487210833587477,5.416324068488322e-10)
            (1.2538652645734891,5.237408490376711e-10)
            (1.259720213420241,5.906979866544504e-10)
            (1.265120836748868,5.55729486829598e-10)
            (1.2709570131029557,6.164100067747133e-10)
            (1.276388182714002,5.957739207265287e-10)
            (1.2823309338524387,6.162180390232896e-10)
            (1.287910333246452,5.951123100988337e-10)
            (1.2942967724578653,6.800317500794459e-10)
            (1.3001529739728839,6.438084822293319e-10)
            (1.306410039679868,6.900025543237113e-10)
            (1.312263079904165,6.731439688439144e-10)
            (1.3188042592172429,7.046702072399821e-10)
            (1.3249238033818658,6.77369358238977e-10)
            (1.3318858778603262,7.741109352871308e-10)
            (1.3382643655508666,7.392472664620756e-10)
            (1.345052558441823,7.696634178053063e-10)
            (1.3514348424027507,7.553309903077003e-10)
            (1.3587519617365977,8.075168695469124e-10)
            (1.3655436492645363,7.722334042827003e-10)
            (1.3731358432222749,8.721021023958636e-10)
            (1.3801201250120656,8.404718588783884e-10)
            (1.3875957724772572,8.588681924339043e-10)
            (1.3946546654930834,8.451473911222811e-10)
            (1.402978060601226,9.24137937814881e-10)
            (1.4106040948579825,8.806563507076095e-10)
            (1.4189477666197736,9.771196297441853e-10)
            (1.4266655980984724,9.49680832674006e-10)
            (1.4350367563830582,9.606054661681004e-10)
            (1.4429648194953055,9.478932494411565e-10)
            (1.4516379284056242,1.0315777285159764e-9)
            (1.4600610612660025,9.927639348730715e-10)
            (1.4693123399920003,1.0481289214903292e-9)
            (1.4780121804010466,1.0201407117740636e-9)
            (1.4879812120395244,1.1051574337717482e-9)
            (1.4972075269750011,1.0669788736885922e-9)
            (1.5074377910690395,1.1449974426817394e-9)
            (1.5169740201584903,1.1142049327882653e-9)
            (1.5277021217188713,1.1770860382366723e-9)
            (1.5377399159468317,1.1450998796051737e-9)
            (1.549314781221728,1.2461455873560575e-9)
            (1.5599918159763733,1.2041178141619735e-9)
            (1.5718189453089146,1.2825323990516536e-9)
            (1.582879400068001,1.2508881749608833e-9)
            (1.5955521454667563,1.329238941285177e-9)
            (1.6073756975810072,1.2908592844202025e-9)
            (1.621045505871509,1.4070738973349967e-9)
            (1.6336451007776107,1.3608706681377662e-9)
            (1.6476668464568045,1.4434084253440554e-9)
            (1.6608206706206552,1.4087087682252934e-9)
            (1.6762353295332961,1.5113321539624866e-9)
            (1.6905417868026869,1.4633771024967079e-9)
            (1.7070953722932014,1.597873831911518e-9)
            (1.7223652466446657,1.5438414816500523e-9)
            (1.7395495768258593,1.6437771349099176e-9)
            (1.7557124835012727,1.599311017501297e-9)
            (1.7751831278446129,1.743862861100958e-9)
            (1.7931083397287553,1.6771459403489644e-9)
            (1.8139369791108269,1.8522713438639036e-9)
            (1.83315345302792,1.7723560520543693e-9)
            (1.8551204870493834,1.9384801999625603e-9)
            (1.8758264350527567,1.8565905491491108e-9)
            (1.9016769607515271,2.111303913593495e-9)
            (1.9251863145374353,1.9880247857480406e-9)
            (1.9529232587553969,2.297809949472337e-9)
            (1.978353392644286,2.120680720332629e-9)
            (2.0077010457058444,2.526237180152294e-9)
            (2.0354059907827122,2.30852744244562e-9)
            (2.067393982765903,2.758168665314358e-9)
            (2.0984291975164227,2.505566488502923e-9)
            (2.136179522930321,3.0613263941943616e-9)
            (2.1705961250380224,2.7680750745463492e-9)
            (2.209290886063818,3.3066096560490237e-9)
            (2.2450134348248207,3.005622306205517e-9)
            (2.284734008262018,3.5289226311847933e-9)
            (2.321559687393223,3.328718037999417e-9)
            (2.3624496524112044,3.5082209051003377e-9)
            (2.3994180330706767,3.3955448865750563e-9)
            (2.4368680153195816,3.5732408199347622e-9)
            (2.4714626580928853,3.429921561057813e-9)
            (2.5074268228842334,3.672654294482002e-9)
            (2.540834128979978,3.6037649621494186e-9)
            (2.576598669202273,3.5710912630593318e-9)
            (2.6088670627969712,3.5267617693918044e-9)
            (2.640287040738589,3.6387567484996136e-9)
            (2.6694210195438863,3.550943923614734e-9)
            (2.699784922561919,3.671493784800148e-9)
            (2.7278679488465927,3.64339668180279e-9)
            (2.7542521499569714,3.5962592075037626e-9)
            (2.77982117380944,3.5505720722205076e-9)
            (2.804752825025982,3.681152500327498e-9)
            (2.8282498557428313,3.6307246806310286e-9)
            (2.851528145144038,3.6228373555548556e-9)
            (2.8737413498585678,3.6089280724871267e-9)
            (2.894804834531604,3.6276741307186236e-9)
            (2.914191044424735,3.605377293428099e-9)
            (2.9326927162088454,3.620414966745163e-9)
            (2.9495644108414036,3.608538129161612e-9)
            (2.962776384992608,3.6046574377707797e-9)
            (2.97549595252919,3.598096777808667e-9)
            (2.9877761873304904,3.601404196697411e-9)
            (2.9994074049546415,3.5964917680759403e-9)
            (3.0179907435885682,3.5873759647207874e-9)
            (3.0358107552291713,3.5912196573398517e-9)
            (3.055911947350566,3.5712521974954095e-9)
            (3.074832167923705,3.5909632497730816e-9)
            (3.0970270629743197,3.5126070679270857e-9)
            (3.1172523965129257,3.5118747359914507e-9)
            (3.1384592965954314,3.5545436259700644e-9)
            (3.158641525827244,3.5348240604524396e-9)
            (3.1833090356060088,3.510412892203546e-9)
            (3.2058579193139294,3.544415883163343e-9)
            (3.2305152934824997,3.428573014576399e-9)
            (3.2529931850501894,3.4051131272995276e-9)
            (3.2760604691604582,3.5280170492542767e-9)
            (3.298036735418779,3.4821751855437046e-9)
            (3.3223954067082775,3.4456952675622917e-9)
            (3.3459521173763216,3.4680960992594604e-9)
            (3.3712004545745007,3.4110724220849008e-9)
            (3.394611316213768,3.387851719404237e-9)
            (3.419332486221553,3.4651761344720942e-9)
            (3.4425530607779975,3.4377212378957594e-9)
            (3.468702547819677,3.396879114769517e-9)
            (3.49270356860935,3.4020836217117596e-9)
            (3.51786893647775,3.383055386910332e-9)
            (3.5412221379282434,3.3341892182642937e-9)
            (3.5660575798864755,3.447896112337846e-9)
            (3.5893609881303097,3.422095792518879e-9)
            (3.6154945283562174,3.3362243064364607e-9)
            (3.6393122943860288,3.3290345844121733e-9)
            (3.6637029937215,3.3747684442326005e-9)
            (3.686458037958706,3.303824545064524e-9)
            (3.711057296790585,3.4207579139537265e-9)
            (3.734049646298517,3.4065127699341024e-9)
            (3.7594085027577373,3.2845618871465656e-9)
            (3.782487956640613,3.2520883736725132e-9)
            (3.805814819385168,3.3833951405989226e-9)
            (3.827692948524291,3.2973006878869698e-9)
            (3.851866367035912,3.3746865630234742e-9)
            (3.8742752927686976,3.37653817837523e-9)
            (3.8982758006853593,3.2514544873894584e-9)
            (3.9202220589950807,3.186528250274038e-9)
            (3.9424029431609457,3.398143851986862e-9)
            (3.9632992501307354,3.3074451943126716e-9)
            (3.9869249729114307,3.3114293559368037e-9)
            (4.008537880345975,3.324552314766976e-9)
            (4.030920402471337,3.2348033991209563e-9)
            (4.051524147042997,3.1395181916831727e-9)
            (4.072587047780748,3.402432817393317e-9)
            (4.092482186516457,3.3159805999834636e-9)
            (4.113120315237018,3.2478624766291913e-9)
            (4.133159021590386,3.2052787865965675e-9)
            (4.153788686689366,3.344323630074099e-9)
            (4.1731532764381445,3.281495539574056e-9)
            (4.194284150569068,3.268999030774996e-9)
            (4.21372371016318,3.2372995662522373e-9)
            (4.233755419852487,3.274097465784038e-9)
            (4.252366786247631,3.1872501170647507e-9)
            (4.271960714250628,3.332511409068342e-9)
            (4.2902769423672895,3.2808232151189707e-9)
            (4.310165884334437,3.2283491458400707e-9)
            (4.328395751875545,3.180859537690113e-9)
            (4.346945081862657,3.281924991920679e-9)
            (4.364263973934414,3.1880044474908596e-9)
            (4.382849227378954,3.293918897242754e-9)
            (4.400139624228522,3.257976348986978e-9)
            (4.418595524502542,3.1945710397405727e-9)
            (4.435538049174297,3.1258162268856925e-9)
            (4.452745114622352,3.283017685032893e-9)
            (4.468876273117789,3.191805228155781e-9)
            (4.486518424181897,3.2319572263272593e-9)
            (4.502797463438853,3.2056111470338784e-9)
            (4.519748048262008,3.1700488934079424e-9)
            (4.535390402994521,3.082081760734587e-9)
            (4.551445002506456,3.265171318349287e-9)
            (4.566524950732015,3.1865183608099376e-9)
            (4.583210006983286,3.1563206573105283e-9)
            (4.598462407209621,3.1273539556380548e-9)
            (4.613973788242376,3.1476520471442737e-9)
            (4.628376786533573,3.0470227766422705e-9)
            (4.643456610792698,3.219261677871806e-9)
            (4.657604201649077,3.160115536598422e-9)
            (4.673222690301043,3.0758882352001784e-9)
            (4.687417906168926,3.032224529364957e-9)
            (4.701626665498313,3.1195812549110913e-9)
            (4.714899271648037,3.0134558627536903e-9)
            (4.729148502705169,3.142568976568557e-9)
            (4.742449138035752,3.104664109522149e-9)
            (4.756861225993756,2.99728989858835e-9)
            (4.769977858407325,2.9320925381028796e-9)
            (4.783047542990999,3.0814710114915984e-9)
            (4.795323244698398,2.97727788937451e-9)
            (4.808864916768368,3.038083605373228e-9)
            (4.821379709419053,3.016751846880111e-9)
            (4.834534371165319,2.9239856360654906e-9)
            (4.8465872922997475,2.8389708792249222e-9)
            (4.858703130009299,3.024947882814684e-9)
            (4.870128167454916,2.9300697825370513e-9)
            (4.8830393236958916,2.9165747717791356e-9)
            (4.894799731031957,2.9019547545012246e-9)
            (4.906786736805495,2.8476033076117174e-9)
            (4.917846791367709,2.7487282678339e-9)
            (4.9291655626070225,2.9427438833918483e-9)
            (4.939857424493608,2.860577044228068e-9)
            (4.950879755477555,2.7934399110435926e-9)
            (4.961573827240614,2.7364807947860315e-9)
            (4.972474444803906,2.8508501600141248e-9)
            (4.9827280002054595,2.780091840560322e-9)
            (4.994002359318339,2.755980527965631e-9)
            (5.004341848952194,2.718022742577003e-9)
            (5.014907413819212,2.7256979056686964e-9)
            (5.024719090123875,2.6407844419432966e-9)
            (5.0349974626032195,2.7499956784367263e-9)
            (5.044629769760954,2.6924638030607395e-9)
            (5.055196457332325,2.6295442051029307e-9)
            (5.064835254145584,2.581916169121727e-9)
            (5.07454576245623,2.636108912728459e-9)
            (5.083615871625556,2.548556137778436e-9)
            (5.093354254254694,2.6224907144588056e-9)
            (5.1024338187046405,2.5801833685951123e-9)
            (5.112218880728559,2.5022203825731e-9)
            (5.121157943110169,2.4405264471730794e-9)
            (5.130139538111758,2.5352902990892666e-9)
            (5.1385717921253935,2.4504853819649005e-9)
            (5.147860346316325,2.472303600790112e-9)
            (5.156436979953702,2.4406788947850166e-9)
            (5.165422580908989,2.3761711771259547e-9)
            (5.173682905158511,2.301706002326145e-9)
            (5.182072347030816,2.416678664001319e-9)
            (5.189974143997531,2.3399735693896968e-9)
            (5.198857326699698,2.3074041447759646e-9)
            (5.206953940664775,2.2784389744603585e-9)
            (5.21520269036508,2.2451700981492157e-9)
            (5.222837423357531,2.1620980627508423e-9)
            (5.230749552715228,2.2748823969797885e-9)
            (5.238205857189786,2.209693161754481e-9)
            (5.246670127385767,2.13325384216982e-9)
            (5.2542936773590405,2.0995524784167988e-9)
            (5.261899734027776,2.101910435124797e-9)
            (5.268980077474158,2.0129850872855253e-9)
            (5.276491428030928,2.1111834783502105e-9)
            (5.283555632853386,2.056876986444923e-9)
            (5.290711429297362,1.9658953519652597e-9)
            (5.297649730470281,1.900375619436211e-9)
            (5.3046600945664375,2.0148783614518208e-9)
            (5.3113054531569865,1.9383115775123417e-9)
            (5.318234954762164,1.8849954969108405e-9)
            (5.324958626052877,1.836417672143066e-9)
            (5.3318687519844925,1.8732361533792835e-9)
            (5.338350090964901,1.8108122076024892e-9)
            (5.345388382123177,1.7922526961236242e-9)
            (5.3518828680661334,1.7446815763058364e-9)
            (5.358630329206043,1.7323536675175827e-9)
            (5.3648931239705355,1.664794921387451e-9)
            (5.371472637218699,1.7023843198961606e-9)
            (5.37762314258875,1.644667932712104e-9)
            (5.384306048138262,1.605036326195393e-9)
            (5.3904469125105585,1.5530874835589074e-9)
            (5.396755650307141,1.5632170482783778e-9)
            (5.402638552768351,1.4928873006685976e-9)
            (5.408937756295964,1.513305052907821e-9)
            (5.414804341553934,1.4617091151173988e-9)
            (5.421109120039127,1.4133336323758798e-9)
            (5.426904098503755,1.3538407630863346e-9)
            (5.432844960563731,1.3849436478966628e-9)
            (5.438407344397165,1.3144019112115834e-9)
            (5.444483591989831,1.3082598038897305e-9)
            (5.45010294085445,1.2600748703648412e-9)
            (5.456024178311197,1.2193668284063756e-9)
            (5.4614895308847,1.1514651230525197e-9)
            (5.4671463914563265,1.1941521341856787e-9)
            (5.472454647662571,1.1257173664453179e-9)
            (5.478339181586729,1.091848249506457e-9)
            (5.483734079411886,1.0416717759400378e-9)
            (5.489303830091959,1.0224182011173495e-9)
            (5.494474652632499,9.465017546665977e-10)
            (5.499934049862698,9.889236508339185e-10)
            (5.505053272002608,9.235709912612809e-10)
            (5.510746693678144,8.697051072864602e-10)
            (5.515933542304885,8.106264213432121e-10)
            (5.521215277146189,8.226329166957203e-10)
            (5.526148112735021,7.378752099113403e-10)
            (5.531500343528665,7.720113208159148e-10)
            (5.536495844380739,7.074036845933241e-10)
            (5.541991263647922,6.494984598640078e-10)
            (5.546997474949656,5.723851119489204e-10)
            (5.5520857761040965,6.275229629538222e-10)
            (5.556866411954421,5.278309839612106e-10)
            (5.562237503434793,5.572609741407663e-10)
            (5.567200695424348,4.824150090686491e-10)
            (5.57255777177098,4.501499199040864e-10)
            (5.57746529288579,3.3567005749582857e-10)
            (5.5825364743690775,4.669324092106376e-10)
            (5.587329885037494,3.276258655342345e-10)
            (5.593004318376723,3.943230486833788e-10)
            (5.598161248846779,2.822922333747711e-10)
            (5.603756350630987,2.9382235677755615e-10)
            (5.608921985110317,1.4636532043160505e-10)
            (5.614664014643126,3.0051968736560824e-10)
            (5.62018197931596,1.4737374585460306e-10)
            (5.628352512070213,6.896393621732133e-11)
            (5.634070500122069,-5.089035798886722e-11)
            (5.639440176005566,-9.533559187197802e-11)
            (5.643589834715714,-1.4563598171762928e-10)
            (5.647461959799352,-1.8776405147107923e-10)
            (5.65095198827524,-2.3791896308784146e-10)
            (5.654146602645926,-2.6586503524110644e-10)
            (5.65672348946126,-3.1504235991792414e-10)
            (5.659197260068954,-3.427708571684053e-10)
            (5.661185828271187,-3.639205143177545e-10)
            (5.663035906998902,-3.8919745853477757e-10)
            (5.664554460495911,-4.081211988723723e-10)
            (5.665949303904555,-4.258494793281799e-10)
            (5.668477821898376,-4.612826605791183e-10)
            (5.670851188566833,-4.88748520190201e-10)
            (5.673482109722254,-5.293297926520946e-10)
            (5.675954646710067,-5.556257873794497e-10)
            (5.678831413949069,-6.091673165932714e-10)
            (5.6814523829542765,-6.378139817777119e-10)
            (5.684189290346176,-6.78678853632438e-10)
            (5.686782784134124,-7.099042584984145e-10)
            (5.68985091534399,-7.633111872208039e-10)
            (5.692676687218152,-7.930866332406381e-10)
            (5.695745795051673,-8.538599718061231e-10)
            (5.698556474142292,-8.857619033244351e-10)
            (5.70145854251531,-9.313079716369032e-10)
            (5.704209179499386,-9.653454377104134e-10)
            (5.7074752360286976,-1.0284103075418995e-9)
            (5.710432641582427,-1.0606085294784448e-9)
            (5.713517185902713,-1.1224245717833415e-9)
            (5.71635940077893,-1.1563113029920081e-9)
            (5.719316796264662,-1.2067356620438545e-9)
            (5.722123721997328,-1.2427165544535038e-9)
            (5.725134016580105,-1.3019669512231173e-9)
            (5.728043264475194,-1.3367366201493124e-9)
            (5.731065729422032,-1.3951523640605372e-9)
            (5.733905108180027,-1.4309571856034758e-9)
            (5.737050977413326,-1.4944067957647356e-9)
            (5.739960717459221,-1.5307231091871696e-9)
            (5.74305370719368,-1.5942586518494656e-9)
            (5.745918575990231,-1.6300173998305048e-9)
            (5.748944442641883,-1.6934379827322673e-9)
            (5.751782412201485,-1.7303159833402856e-9)
            (5.754940857694028,-1.7967500796461331e-9)
            (5.757843621037204,-1.8342382008267082e-9)
            (5.7608736295853715,-1.8996790113154506e-9)
            (5.763695443766914,-1.9356400820376677e-9)
            (5.76672885666953,-2.0045785308244327e-9)
            (5.769567727005553,-2.0428268634134627e-9)
            (5.7727062251679975,-2.109650361776217e-9)
            (5.775583815206479,-2.1474409219768274e-9)
            (5.77855897159703,-2.217881530954484e-9)
            (5.78134421029394,-2.253658879915209e-9)
            (5.7844046365291675,-2.326891149809609e-9)
            (5.787252189791003,-2.3669904940501056e-9)
            (5.790342091968484,-2.4334129028646897e-9)
            (5.793183724343523,-2.470218057749054e-9)
            (5.796129602083259,-2.549318511511062e-9)
            (5.798898523740581,-2.585058971951074e-9)
            (5.802004854970102,-2.6593643454769635e-9)
            (5.804868719235621,-2.7012806192011386e-9)
            (5.80790215735163,-2.7702304129870843e-9)
            (5.810709431887615,-2.804786980238048e-9)
            (5.813664902567095,-2.894744956031129e-9)
            (5.81644714041648,-2.9312814394319127e-9)
            (5.819607798456641,-3.002860545852966e-9)
            (5.822493922161138,-3.0452654239478953e-9)
            (5.8254892357588695,-3.123455014142626e-9)
            (5.828279932742345,-3.1545434237724673e-9)
            (5.831290410282159,-3.2554152738829613e-9)
            (5.834119341789446,-3.294037653026385e-9)
            (5.837328208569478,-3.360470956414397e-9)
            (5.84024463234615,-3.4001723140776675e-9)
            (5.843239071423139,-3.4982941296427377e-9)
            (5.846047151929687,-3.5242922169646967e-9)
            (5.849169574885101,-3.6341985899771684e-9)
            (5.852085844006569,-3.6759968067877307e-9)
            (5.855337533985588,-3.739663883984478e-9)
            (5.8583029572414365,-3.770783909424731e-9)
            (5.861356153958303,-3.9058383542783255e-9)
            (5.864237209187965,-3.92343768637854e-9)
            (5.867557850421441,-4.040700646248956e-9)
            (5.870622103957619,-4.084012167345078e-9)
            (5.873954982837746,-4.160012831410659e-9)
            (5.877019928660379,-4.170357676825971e-9)
            (5.880237105451205,-4.375865560092649e-9)
            (5.88328858564408,-4.3725911571279204e-9)
            (5.886960596021146,-4.517799506520287e-9)
            (5.890285933310898,-4.5464309238635674e-9)
            (5.893854321254477,-4.684247842425206e-9)
            (5.897160185940432,-4.628131083089703e-9)
            (5.900755812640024,-5.036195110784518e-9)
            (5.904186423130919,-4.9434673772324e-9)
            (5.908126535859147,-5.197464044923727e-9)
            (5.911928467513334,-5.125811136760072e-9)
            (5.91629423273147,-5.554630807412065e-9)
            (5.920427056122183,-5.4377154465593306e-9)
            (5.92579833780438,-5.784009771200959e-9)
            (5.9309880701766495,-5.8828162379089775e-9)
            (5.9375139261444545,-5.674139235752399e-9)
            (5.942183525247581,-5.744141503457136e-9)
            (5.94657641931434,-5.88795070637236e-9)
            (5.950555406172014,-5.899743633099135e-9)
            (5.954281936897653,-6.129326674090122e-9)
            (5.957843024852799,-5.846215380024287e-9)
            (5.961251874015212,-6.02775061274402e-9)
            (5.964472656056506,-6.108149589649839e-9)
            (5.967539870991661,-6.1730076188993945e-9)
            (5.97083030851611,-6.143491898949608e-9)
            (5.974025576227744,-6.281600111147983e-9)
            (5.977373437294851,-6.189646743256631e-9)
            (5.980444587307586,-6.2960446282004655e-9)
            (5.983504309975233,-6.334745118962455e-9)
            (5.986393779837216,-6.40496441610033e-9)
            (5.989687878358847,-6.38717191430395e-9)
            (5.992698657357156,-6.4897963643386574e-9)
            (5.9958245207390695,-6.452752644818539e-9)
            (5.998699158348904,-6.530799304416518e-9)
            (6.001635908286206,-6.573522862216757e-9)
            (6.00442004348953,-6.634006138340505e-9)
            (6.007372614434328,-6.625788058774036e-9)
            (6.01023567503053,-6.704143355787284e-9)
            (6.013221382743808,-6.712694631145344e-9)
            (6.016020600580043,-6.7800092064595185e-9)
            (6.019075956168165,-6.781620225274081e-9)
            (6.021911183947674,-6.851901747929372e-9)
            (6.024942127090916,-6.8505417075793574e-9)
            (6.027755178230065,-6.917213520991069e-9)
            (6.03075143421668,-6.924103492544772e-9)
            (6.033555393509882,-6.987234186149449e-9)
            (6.036649070182122,-6.9848122188342316e-9)
            (6.03950823440461,-7.051041329400212e-9)
            (6.042545549493574,-7.050335042613048e-9)
            (6.045376168207613,-7.1129039064539945e-9)
            (6.048446149773054,-7.11221390907809e-9)
            (6.051315375069301,-7.173779260727024e-9)
            (6.054487448724687,-7.168149142146242e-9)
            (6.057414650531773,-7.232562362488514e-9)
            (6.0605203160003995,-7.225238963375685e-9)
            (6.063427058777211,-7.287184048827469e-9)
            (6.0666488544464965,-7.276095778077223e-9)
            (6.069647452316347,-7.3382224107003446e-9)
            (6.0729405239609,-7.327270405732484e-9)
            (6.0759860679688575,-7.393912594851894e-9)
            (6.079244621070089,-7.368452108484128e-9)
            (6.0823046805941825,-7.4345154029087635e-9)
            (6.085771891603554,-7.410236299078177e-9)
            (6.088978230675245,-7.47766310755693e-9)
            (6.092466696291735,-7.4485560322337835e-9)
            (6.095709335311737,-7.527278126169766e-9)
            (6.099251538482311,-7.461029150865906e-9)
            (6.1025826529777545,-7.542568141383384e-9)
            (6.106431512368907,-7.488751451066923e-9)
            (6.109969189034757,-7.581322560140147e-9)
            (6.1138140199884665,-7.480369441959038e-9)
            (6.117411390364135,-7.607727809170523e-9)
            (6.1214897302931215,-7.417603075706229e-9)
            (6.125321630537127,-7.56562703277539e-9)
            (6.129858878654157,-7.373341436465098e-9)
            (6.134023463744204,-7.590494711846083e-9)
            (6.138699408539396,-7.163579573141496e-9)
            (6.14311870130822,-7.488387952957832e-9)
            (6.148646246223194,-6.8711342057388034e-9)
            (6.153854497208871,-7.1830532416611585e-9)
            (6.161317346226683,-7.182591407793377e-9)
            (6.1684814517210755,-7.121452910138633e-9)
            (6.174827838697758,-7.413043369289189e-9)
            (6.180954442197871,-7.3268741955664125e-9)
            (6.18617980653068,-7.421861172760107e-9)
            (6.191226597520619,-7.4063091635937005e-9)
            (6.196104504095507,-7.449472379129332e-9)
            (6.200828295839992,-7.45788203036931e-9)
            (6.205530314910034,-7.46484515909048e-9)
            (6.210062440339162,-7.492005917046474e-9)
            (6.214674023927836,-7.464072735629673e-9)
            (6.219075492557603,-7.473588137419474e-9)
            (6.223710214446279,-7.525846404526608e-9)
            (6.22802607007302,-7.454843515309633e-9)
            (6.232246218214859,-7.664406918553883e-9)
            (6.236338552094024,-7.635694598569103e-9)
            (6.240440594209894,-7.54914715977121e-9)
            (6.244383108852336,-7.587960662906428e-9)
            (6.248786911976464,-7.645830916369196e-9)
            (6.253031155273249,-7.583690670903445e-9)
            (6.257617266504606,-7.771557341169076e-9)
            (6.261791495128483,-7.74466665406844e-9)
            (6.265955326045206,-7.695701678591599e-9)
            (6.2699167563553635,-7.71725967149778e-9)
            (6.274730358619151,-7.776697308962634e-9)
            (6.279068752216228,-7.718350772501143e-9)
            (6.283712197374218,-7.892639009279306e-9)
            (6.287910160457536,-7.8735702215655e-9)
            (6.292099737540575,-7.806154549080883e-9)
            (6.2961086699057205,-7.836196490305893e-9)
            (6.300657061478517,-7.87239165238026e-9)
            (6.30502882176776,-7.82617141877131e-9)
            (6.309826858261999,-7.972476920667837e-9)
            (6.31418676920869,-7.948385806469437e-9)
            (6.318566874475788,-7.908232009285658e-9)
            (6.322734893982438,-7.92441624318431e-9)
            (6.327821039915453,-7.968627324887061e-9)
            (6.3324140661197585,-7.919945145643902e-9)
            (6.337388752664094,-8.066153620489264e-9)
            (6.341880737929425,-8.046411471947028e-9)
            (6.346387167088225,-7.98976145683105e-9)
            (6.350699879129818,-8.01330790077045e-9)
            (6.355613681114569,-8.04307639181964e-9)
            (6.360340348509479,-8.001397133810534e-9)
            (6.3655741013955,-8.130648093622092e-9)
            (6.3703250702703675,-8.105509789844096e-9)
            (6.37511656926989,-8.071571959421663e-9)
            (6.379677562856811,-8.083664489886427e-9)
            (6.385269099258125,-8.122074775708292e-9)
            (6.390321844528393,-8.076808651888139e-9)
            (6.395845844059198,-8.211297541797859e-9)
            (6.400823813706328,-8.189086309784245e-9)
            (6.4058296757751005,-8.140163483885178e-9)
            (6.410621771907321,-8.159335528464135e-9)
            (6.41610927312342,-8.185719254152525e-9)
            (6.421390060070735,-8.145628456800692e-9)
            (6.427296331815106,-8.2694182995317e-9)
            (6.43264164172437,-8.241826777047855e-9)
            (6.438033415387936,-8.21215666175551e-9)
            (6.443168490109525,-8.222175605485328e-9)
            (6.449500744802786,-8.254287943556512e-9)
            (6.4552282129964444,-8.212149330927114e-9)
            (6.460917123882172,-8.318526341216422e-9)
            (6.4664299943047245,-8.293202239713426e-9)
            (6.472109893843536,-8.250975360734703e-9)
            (6.477599866824919,-8.268127918948459e-9)
            (6.484521590601264,-8.289978925637133e-9)
            (6.490769147482548,-8.244142142455536e-9)
            (6.497099505575174,-8.375413417138137e-9)
            (6.503104442609042,-8.344278170756304e-9)
            (6.50910531021057,-8.298101215185466e-9)
            (6.514912192007346,-8.321080282862584e-9)
            (6.521746490564734,-8.328745933259407e-9)
            (6.528368432302966,-8.29354773309519e-9)
            (6.535282658624768,-8.40943576900302e-9)
            (6.541887021233489,-8.378280829094001e-9)
            (6.54854585275039,-8.343681585076814e-9)
            (6.5549467485257535,-8.358223697199621e-9)
            (6.56242494018773,-8.382069244217511e-9)
            (6.569595657075309,-8.345227996173498e-9)
            (6.576952647226724,-8.446899443365548e-9)
            (6.58407629490976,-8.418035585971241e-9)
            (6.591406388983783,-8.38798319310844e-9)
            (6.598468117356945,-8.3994378727973e-9)
            (6.606621422884321,-8.427117965928816e-9)
            (6.614482939945709,-8.390278878954704e-9)
            (6.622565854797922,-8.487748602554093e-9)
            (6.630402546261188,-8.45794155423807e-9)
            (6.638511003481203,-8.433829555248804e-9)
            (6.646321594311831,-8.442199702183037e-9)
            (6.655336844100273,-8.472615263896004e-9)
            (6.664032265799997,-8.436179610222324e-9)
            (6.67300187503927,-8.529936852365526e-9)
            (6.681701916509315,-8.498724642767184e-9)
            (6.690751656787396,-8.48136433513258e-9)
            (6.699467620692771,-8.486219380923727e-9)
            (6.70953114728367,-8.519405432176274e-9)
            (6.719240401172938,-8.483245905312875e-9)
            (6.729296220857663,-8.5733021184961e-9)
            (6.739051478359788,-8.540077790663148e-9)
            (6.749250984785818,-8.530974749671765e-9)
            (6.759072644138204,-8.531442158085207e-9)
            (6.770424278253111,-8.567872409379707e-9)
            (6.781378391271455,-8.53172039351629e-9)
            (6.792777748219564,-8.617807880430847e-9)
            (6.803835135875815,-8.581509869161773e-9)
            (6.815452537619848,-8.58376420657094e-9)
            (6.826637086103229,-8.577968167463447e-9)
            (6.839581715523516,-8.619327171395664e-9)
            (6.852074839415017,-8.582442371285447e-9)
            (6.865144976785781,-8.664046030363928e-9)
            (6.87781733840141,-8.622490250480932e-9)
            (6.891189291928559,-8.642891293353976e-9)
            (6.9040578181595045,-8.626646941635594e-9)
            (6.918962889490099,-8.677728007762868e-9)
            (6.933349279232898,-8.638059320442877e-9)
            (6.948469635940414,-8.714516317674618e-9)
            (6.96311873983792,-8.663203268909826e-9)
            (6.978620305876994,-8.715826537341091e-9)
            (6.99352438432008,-8.680585723745371e-9)
            (7.0107344589477885,-8.751449647824519e-9)
            (7.027346206152155,-8.704886804714027e-9)
            (7.04479231907276,-8.77412038992102e-9)
            (7.061683809198581,-8.707148459047313e-9)
            (7.079516771986039,-8.810531991700852e-9)
            (7.096624124659382,-8.746324210316258e-9)
            (7.116068050375401,-8.841648880452024e-9)
            (7.134838226525099,-8.788309539986996e-9)
            (7.154182933783297,-8.836866271843462e-9)
            (7.1729254816503785,-8.761022731026462e-9)
            (7.192378645702679,-8.899926284673238e-9)
            (7.21095573226118,-8.819624013535858e-9)
            (7.231218240142462,-8.899983182523667e-9)
            (7.250768814491426,-8.857444120563821e-9)
            (7.271950679131957,-8.876339384426143e-9)
            (7.291107726300464,-8.820381159097771e-9)
            (7.309799406006514,-8.907404962940929e-9)
            (7.327331317222287,-8.851423644983629e-9)
            (7.3468257404179065,-8.896134526957936e-9)
            (7.364496887679591,-8.876435966375889e-9)
            (7.380351358099955,-8.855052067424942e-9)
            (7.395661824760631,-8.829874911482437e-9)
            (7.409934614887296,-8.865901932816199e-9)
            (7.4234338441326875,-8.838082154646669e-9)
            (7.435945653427268,-8.840699554102914e-9)
            (7.447974468437061,-8.832237847008691e-9)
            (7.45619689371642,-8.823571180825901e-9)
            (7.463780660754168,-8.819663591238178e-9)
            (7.472957973445646,-8.814405003755849e-9)
            (7.48361838090029,-8.80784235217067e-9)
            (7.498601987931409,-8.79504204428177e-9)
            (7.513544575098735,-8.785366920549782e-9)
            (7.531019261258308,-8.779513107527716e-9)
            (7.5472644973390235,-8.758383586588378e-9)
            (7.564750924544476,-8.775065103423704e-9)
            (7.581645023033591,-8.746359274085981e-9)
            (7.600522405534512,-8.76808382498764e-9)
            (7.618382016794488,-8.779570054215255e-9)
            (7.637147419631682,-8.668022912416068e-9)
            (7.655133795030773,-8.64993067497121e-9)
            (7.673387213532538,-8.743849851721477e-9)
            (7.690872636580327,-8.693279838389906e-9)
            (7.710710775791019,-8.670018677702536e-9)
            (7.729869092240642,-8.689126632188804e-9)
            (7.7507074881879126,-8.586687795439524e-9)
            (7.769850823712152,-8.556710021552696e-9)
            (7.789559165377076,-8.649118905972613e-9)
            (7.808200153037791,-8.6004638441622e-9)
            (7.830020705864042,-8.56427840217264e-9)
            (7.8498968156452635,-8.581219716005925e-9)
            (7.870797945450921,-8.482242243171536e-9)
            (7.890014157175874,-8.423197757104699e-9)
            (7.909853242657142,-8.58001075948282e-9)
            (7.928661204287661,-8.518039582919397e-9)
            (7.948724758037008,-8.447218143560087e-9)
            (7.968144031260968,-8.429763380983317e-9)
            (7.988373818950174,-8.469014469199132e-9)
            (8.007322440416857,-8.42186839408703e-9)
            (8.02796728531179,-8.424887257515549e-9)
            (8.047095050523714,-8.398272656313013e-9)
            (8.067401217754444,-8.374969148159965e-9)
            (8.086202765523327,-8.32083535346706e-9)
            (8.10596971859505,-8.394519713212959e-9)
            (8.124446400997718,-8.342760302041166e-9)
            (8.144604601640655,-8.319582529812136e-9)
            (8.163191265001023,-8.285665978251043e-9)
            (8.182581756307524,-8.297571607229213e-9)
            (8.200602604630703,-8.22756583500013e-9)
            (8.219718081300071,-8.308370892014984e-9)
            (8.237561894809229,-8.26042757669396e-9)
            (8.256911601358919,-8.212311329043978e-9)
            (8.274708217573773,-8.164358500630748e-9)
            (8.293053926116434,-8.225580545195632e-9)
            (8.310172724869341,-8.145385484922739e-9)
            (8.328583067159068,-8.204498433224796e-9)
            (8.345697973284961,-8.163508876271904e-9)
            (8.363969977899647,-8.110204061744578e-9)
            (8.380795747390216,-8.043252947409856e-9)
            (8.398097807430231,-8.150896851034656e-9)
            (8.41429472185957,-8.068862577978027e-9)
            (8.431949587671832,-8.082109411204472e-9)
            (8.448254475242047,-8.044468313348987e-9)
            (8.465292494375033,-8.016242447111443e-9)
            (8.481049271800167,-7.930939759134306e-9)
            (8.497390685836667,-8.062078925218035e-9)
            (8.512706296326101,-7.987409863601812e-9)
            (8.529507899439407,-7.94759592036257e-9)
            (8.544918981799846,-7.903904552497835e-9)
            (8.56070310294845,-7.926400133674062e-9)
            (8.575379632342692,-7.82802190112282e-9)
            (8.59086632895377,-7.94922949924925e-9)
            (8.605353344285328,-7.888803922658253e-9)
            (8.62114414116579,-7.80958280942478e-9)
            (8.635581160561458,-7.749870714587461e-9)
            (8.650185924344585,-7.833816323147057e-9)
            (8.663838505692633,-7.729815052792401e-9)
            (8.678564946137003,-7.808049772123931e-9)
            (8.692261921377236,-7.763003203248107e-9)
            (8.706891681818941,-7.675361714799362e-9)
            (8.720300846312453,-7.594992579457193e-9)
            (8.733859866236632,-7.73045679915746e-9)
            (8.746590116900576,-7.629454830594105e-9)
            (8.76061935817108,-7.642027571062298e-9)
            (8.773542407885754,-7.605882784949413e-9)
            (8.786968414551819,-7.545919915997044e-9)
            (8.799349684522605,-7.447775389857485e-9)
            (8.812026307816955,-7.605315631140446e-9)
            (8.823953203760862,-7.515853603647688e-9)
            (8.837278476860503,-7.460788927064061e-9)
            (8.849417017840084,-7.4223616666552995e-9)
            (8.861712415573798,-7.412683717323261e-9)
            (8.873124589123467,-7.30281738740229e-9)
            (8.885058349150283,-7.450888908972934e-9)
            (8.896276100974731,-7.37855438190901e-9)
            (8.908810871734289,-7.270892380513589e-9)
            (8.920143430451605,-7.21981670585755e-9)
            (8.931424848642793,-7.268307042116468e-9)
            (8.94195855603818,-7.152256668652893e-9)
            (8.953256493377484,-7.265914189788605e-9)
            (8.963829772967951,-7.212269561112728e-9)
            (8.975451567333364,-7.076599340675605e-9)
            (8.985961860555971,-7.00607576368709e-9)
            (8.996350433492536,-7.112110855184278e-9)
            (9.006106642936723,-6.995236906593974e-9)
            (9.016873032933253,-7.052212379785796e-9)
            (9.026855966728737,-7.015164552778675e-9)
            (9.03749776350216,-6.882377675887035e-9)
            (9.047189703814672,-6.792297746236797e-9)
            (9.05681862923116,-6.939941388050615e-9)
            (9.065906569600717,-6.8275978293277995e-9)
            (9.076234129696767,-6.81798700106482e-9)
            (9.08566509328859,-6.791234661213863e-9)
            (9.095385917135149,-6.682842553814301e-9)
            (9.104306579458758,-6.57869630936353e-9)
            (9.113297734116152,-6.742982361544745e-9)
            (9.12181166227222,-6.637625223818522e-9)
            (9.130716845032898,-6.575984084938467e-9)
            (9.139353266734762,-6.517410523896624e-9)
            (9.148223908168148,-6.5471039902688156e-9)
            (9.156525524257365,-6.466644643036679e-9)
            (9.165421672167831,-6.461514618031019e-9)
            (9.173663048831777,-6.396624316759711e-9)
            (9.18228855900114,-6.376198818003345e-9)
            (9.190282599998904,-6.294364150503798e-9)
            (9.198622569454477,-6.331691773107242e-9)
            (9.20640915815285,-6.254966873068224e-9)
            (9.214784110863322,-6.225070762962195e-9)
            (9.222513617604282,-6.158303322399293e-9)
            (9.230517676071813,-6.155875916808399e-9)
            (9.23796195731561,-6.0708410950229254e-9)
            (9.245827307101177,-6.0955949910942604e-9)
            (9.253158117284787,-6.025432719061843e-9)
            (9.261006983990164,-5.9795950633800166e-9)
            (9.268241990794495,-5.9073676646936924e-9)
            (9.275695512775014,-5.924662663035052e-9)
            (9.282651635688058,-5.8395285557627696e-9)
            (9.290110256614197,-5.8394304311987e-9)
            (9.297033302157208,-5.7744025988218585e-9)
            (9.304352291096016,-5.727944970724593e-9)
            (9.31111180639226,-5.648772945607633e-9)
            (9.318100099218883,-5.678206514386672e-9)
            (9.32463655679662,-5.596221061268347e-9)
            (9.331726815936959,-5.566017432704989e-9)
            (9.338271369501836,-5.501990334028216e-9)
            (9.345080446740479,-5.469916905361654e-9)
            (9.351395082097055,-5.384805626725356e-9)
            (9.358005615450876,-5.412206925448611e-9)
            (9.36418823550642,-5.3359406304100626e-9)
            (9.37091308376907,-5.27993496287021e-9)
            (9.377092694270832,-5.211713115421162e-9)
            (9.383440671245303,-5.202763122036714e-9)
            (9.389356000789832,-5.114036918105429e-9)
            (9.395665759667988,-5.124235783285822e-9)
            (9.401548124123519,-5.054331788146525e-9)
            (9.407886290735103,-4.985356487883186e-9)
            (9.413707730373384,-4.909055697671256e-9)
            (9.41966328506065,-4.9230102574015315e-9)
            (9.425237024484085,-4.8334027443034705e-9)
            (9.431305921990397,-4.814887138514072e-9)
            (9.436926209985995,-4.748990394680594e-9)
            (9.44286575690433,-4.684502009025602e-9)
            (9.448341909811118,-4.5990208787886915e-9)
            (9.453986978133548,-4.6263780371858e-9)
            (9.459284329772252,-4.5385587778203464e-9)
            (9.465146679277812,-4.487964579521963e-9)
            (9.470527833234351,-4.42082349387581e-9)
            (9.476093177113343,-4.376009270197389e-9)
            (9.481254146651267,-4.282130943391098e-9)
            (9.486673109252242,-4.3090528211327915e-9)
            (9.491757571208272,-4.224704306280674e-9)
            (9.497413998237516,-4.148185917774108e-9)
            (9.502568855661114,-4.073217325737642e-9)
            (9.507815678726878,-4.0575488607997106e-9)
            (9.512710665102942,-3.955676091683309e-9)
            (9.517984866276853,-3.9705244874221425e-9)
            (9.522914320988631,-3.888892136784262e-9)
            (9.528345769547954,-3.800158625263256e-9)
            (9.53328965820498,-3.7103333105948305e-9)
            (9.538295125353246,-3.730641901461293e-9)
            (9.54299272438704,-3.618673313374463e-9)
            (9.548217885126055,-3.615535950869776e-9)
            (9.553057919867406,-3.531008917311914e-9)
            (9.55827636593006,-3.4517145688589306e-9)
            (9.563050593326825,-3.3369932768659485e-9)
            (9.567931339032375,-3.4048425452380668e-9)
            (9.572536945846469,-3.2718278975370797e-9)
            (9.577866715253183,-3.266423197611726e-9)
            (9.582727355199689,-3.159895258321801e-9)
            (9.58787417735733,-3.1244610723738853e-9)
            (9.592614136779767,-2.9573669253348456e-9)
            (9.597604498160164,-3.122470299827623e-9)
            (9.602342410535323,-2.92835198554918e-9)
            (9.607600827900084,-2.955201579288963e-9)
            (9.612693668896695,-2.798923280562056e-9)
            (9.618487548086817,-2.8035084989165116e-9)
            (9.623948263446573,-2.6692753206501263e-9)
            (9.63128631719949,-2.5218212464545193e-9)
            (9.637148268281996,-2.3811042091889514e-9)
            (9.642777474608138,-2.283701225016655e-9)
            (9.646988123103833,-2.1976738378165526e-9)
            (9.650976143697527,-2.124420113860288e-9)
            (9.65443163897281,-2.060144451277951e-9)
            (9.657706616927777,-1.994659701508197e-9)
            (9.660641487280426,-1.9423442578295907e-9)
            (9.663383322247395,-1.889393358938834e-9)
            (9.665630267835258,-1.8405618736352424e-9)
            (9.667804445354218,-1.7979441256529337e-9)
            (9.669608618384194,-1.7628034536584846e-9)
            (9.671246330948048,-1.7292157738645052e-9)
            (9.67299256489005,-1.6940705981810577e-9)
            (9.674612370528013,-1.6617050524550161e-9)
            (9.676976004742322,-1.6084804463585919e-9)
            (9.679187227232298,-1.5687350369004899e-9)
            (9.681557034885515,-1.5061603851211067e-9)
            (9.683822303406911,-1.4636936532509983e-9)
            (9.686368003577966,-1.4115044891144242e-9)
            (9.688671754560083,-1.3635554705267853e-9)
            (9.691376585970666,-1.2975325175048703e-9)
            (9.693948279969673,-1.2495363044035027e-9)
            (9.696781826253318,-1.1718873542618278e-9)
            (9.69937270814461,-1.1215507708693348e-9)
            (9.70203751587588,-1.058640013336428e-9)
            (9.704564146487586,-1.0063905340392563e-9)
            (9.707565958311447,-9.260315826275776e-10)
            (9.710300381067517,-8.730395837555908e-10)
            (9.713195879679521,-7.910811920788533e-10)
            (9.715854142954791,-7.3708398129189e-10)
            (9.718598569531965,-6.676269644422028e-10)
            (9.721204805633606,-6.116830072633389e-10)
            (9.724017047367468,-5.332108588341268e-10)
            (9.726739171760297,-4.767878763097918e-10)
            (9.729592638886572,-3.967946151375217e-10)
            (9.732265793302401,-3.396654334232703e-10)
            (9.735191793908792,-2.5546714606214524e-10)
            (9.737909058824066,-1.969998378240443e-10)
            (9.740828990153982,-1.1117916559882065e-10)
            (9.743533152445137,-5.2654045913581226e-11)
            (9.74639616682271,3.3014714741798414e-11)
            (9.74907454623671,9.234958877205746e-11)
            (9.752020331422317,1.816414382241484e-10)
            (9.754743423416432,2.424593298129638e-10)
            (9.75762692454193,3.314423850496006e-10)
            (9.760307367239415,3.913062576978771e-10)
            (9.763174776057626,4.831464505357537e-10)
            (9.765855218533897,5.44699841348415e-10)
            (9.768798317824267,6.370680817009631e-10)
            (9.771511669967795,6.994869835962004e-10)
            (9.774357340045105,7.934355381072803e-10)
            (9.77701353631329,8.541793946590776e-10)
            (9.779898909125404,9.518674918914022e-10)
            (9.782587130674493,1.0159108562910836e-9)
            (9.78550808555853,1.1102976712734468e-9)
            (9.788203094302526,1.173202118892178e-9)
            (9.791027402055105,1.2750291527980582e-9)
            (9.793672535829755,1.3366908245836257e-9)
            (9.796590833313958,1.4383284034818133e-9)
            (9.799294447909272,1.5048398763144792e-9)
            (9.802184810245455,1.6029016312567187e-9)
            (9.804862158527706,1.6650896498740464e-9)
            (9.807695676564643,1.7771984352169988e-9)
            (9.810353301034956,1.8404274399720688e-9)
            (9.8133141297165,1.9433788178863423e-9)
            (9.81604075699963,2.0113109993658036e-9)
            (9.818911580036998,2.1184292263186143e-9)
            (9.821585213754169,2.178852398463088e-9)
            (9.824468827917762,2.301828173371421e-9)
            (9.82716945210415,2.3676913104424125e-9)
            (9.830174579609343,2.4707521036011823e-9)
            (9.832934161091572,2.5374454137609894e-9)
            (9.835817907247142,2.6628558806558615e-9)
            (9.838518287408409,2.7204918582794833e-9)
            (9.8415035545957,2.852971804395629e-9)
            (9.844285023785035,2.9219862456565704e-9)
            (9.847340675396797,3.0296132827097345e-9)
            (9.850153935380222,3.0901928118701234e-9)
            (9.853109498271312,3.2478611040528756e-9)
            (9.855889898445962,3.3007440492190927e-9)
            (9.859046802839368,3.4424640166676142e-9)
            (9.861962549599534,3.511296538562511e-9)
            (9.865111420272635,3.6429009971399707e-9)
            (9.868029415921438,3.6865945684592658e-9)
            (9.871161381262967,3.904724801496199e-9)
            (9.874115687906249,3.94373323391182e-9)
            (9.877557529016519,4.113873227489485e-9)
            (9.880705587896735,4.1606271637810485e-9)
            (9.884082641695965,4.387653083756316e-9)
            (9.887237658535325,4.372238217299395e-9)
            (9.89077190680696,4.7620216469262094e-9)
            (9.89410901789988,4.73477447835453e-9)
            (9.898145332447806,5.049128142908653e-9)
            (9.901821295465984,4.98970766090085e-9)
            (9.905948302703429,5.536954629935041e-9)
            (9.909864767096922,5.416521990247851e-9)
            (9.915070830274418,5.920498549000017e-9)
            (9.920098111486176,6.03604658581624e-9)
            (9.925868927688628,5.918257183297707e-9)
            (9.930483303304761,6.0424099511600526e-9)
            (9.93488187191807,6.192318553894199e-9)
            (9.938691132470806,6.301579076760864e-9)
            (9.942306914296969,6.452762994597991e-9)
            (9.94593910010134,6.463715279627886e-9)
            (9.949322989607166,6.7017350755724625e-9)
            (9.952529910980932,6.5182442748489375e-9)
            (9.955621887928269,6.6932468966269776e-9)
            (9.958577967656602,6.819253359270558e-9)
            (9.961411873140742,6.894272784271858e-9)
            (9.964570528058749,6.913041131801491e-9)
            (9.967606403904817,7.07640315525117e-9)
            (9.970834720620429,6.98833264254387e-9)
            (9.973753497873224,7.12079322832965e-9)
            (9.976580839869262,7.202216783651558e-9)
            (9.97926834781764,7.280562934873785e-9)
            (9.982483762776226,7.3079639331729966e-9)
            (9.985398560243734,7.438017508807023e-9)
            (9.98818598366046,7.409732495710506e-9)
            (9.990889013580787,7.513976864678395e-9)
            (9.993590608013122,7.591535944004356e-9)
            (9.996195995947566,7.658039472010262e-9)
            (9.99910853928284,7.694251765681825e-9)
            (10.001933219476543,7.800482637309808e-9)
            (10.004725182434568,7.791173999642065e-9)
            (10.007432721045681,7.888822550212714e-9)
            (10.010130844895873,7.94180515193975e-9)
            (10.012724877453886,8.011151745032374e-9)
            (10.015686665582017,8.036514412835549e-9)
            (10.018518851793186,8.131843104994307e-9)
            (10.021603236226408,8.129332296018687e-9)
            (10.024396226780668,8.224630644151988e-9)
            (10.02716708844529,8.252501689022606e-9)
            (10.02980854375041,8.326444758044321e-9)
            (10.032741249093664,8.345319564312107e-9)
            (10.035590898418748,8.429876187589212e-9)
            (10.038721415125195,8.440134359540453e-9)
            (10.041589697357304,8.53085559403431e-9)
            (10.044526385219882,8.534993922936502e-9)
            (10.047308928372003,8.616156626039534e-9)
            (10.050594553510694,8.618620111927833e-9)
            (10.05359953309463,8.701618992221958e-9)
            (10.056844734185475,8.711847065773921e-9)
            (10.059820741729219,8.806229541177165e-9)
            (10.062917649248334,8.775757155955086e-9)
            (10.065867006685831,8.864953886686527e-9)
            (10.069134183609618,8.862546108903981e-9)
            (10.072296495472822,8.948600535995939e-9)
            (10.075735739749394,8.930325823152831e-9)
            (10.078943038120247,9.033483895763346e-9)
            (10.082448135887633,8.96669256367751e-9)
            (10.085744569699397,9.077345043510607e-9)
            (10.089550783154085,9.013866861283409e-9)
            (10.093061625890035,9.139476226933872e-9)
            (10.096924182556624,9.021284300040126e-9)
            (10.10053349837341,9.194670825904772e-9)
            (10.104630466925142,8.94654322681482e-9)
            (10.108485123978465,9.159005740988604e-9)
            (10.113102231066529,8.87709855781998e-9)
            (10.11735285779088,9.176356100106961e-9)
            (10.12225811682883,8.625578989483519e-9)
            (10.126897814464494,9.047918403293315e-9)
            (10.132978280334004,8.317909872826938e-9)
            (10.13878900134713,8.738458811341706e-9)
            (10.147053698384768,8.090889275625962e-9)
            (10.153015132313145,8.871176956109332e-9)
            (10.158491696171055,8.198803616813192e-9)
            (10.16324506810814,9.20683337871134e-9)
            (10.16782783123316,8.923132160582611e-9)
            (10.172040641384896,8.819920516300095e-9)
            (10.176087809703592,8.901605638544422e-9)
            (10.180668808105104,8.983322659408526e-9)
            (10.185115258993672,8.843228969232002e-9)
            (10.189500198975585,9.254449279235322e-9)
            (10.193695258483267,9.180069565902266e-9)
            (10.19771607167911,9.07808133045584e-9)
            (10.201572284797797,9.143239585366245e-9)
            (10.205930475563457,9.19534890982644e-9)
            (10.210146317539285,9.11829075497603e-9)
            (10.214322786578117,9.367350903273891e-9)
            (10.218367355504268,9.333150500552e-9)
            (10.222380890247157,9.245360855030834e-9)
            (10.22623707963539,9.293603429813561e-9)
            (10.23064702060014,9.354896996432787e-9)
            (10.234856616933303,9.288263031247153e-9)
            (10.239448246358451,9.520551572636567e-9)
            (10.243597290255332,9.491643876958115e-9)
            (10.24769803291982,9.43077164642098e-9)
            (10.251607476085928,9.465918745308432e-9)
            (10.25595223035847,9.511767054859993e-9)
            (10.260173799698045,9.465872077712901e-9)
            (10.264826626532765,9.630404560727566e-9)
            (10.269073851309612,9.602514964335715e-9)
            (10.273381828019653,9.578953761124876e-9)
            (10.277465472973324,9.592462357781864e-9)
            (10.2822977281378,9.652726621465531e-9)
            (10.286713792554243,9.605258569715752e-9)
            (10.291485952038578,9.753304450101086e-9)
            (10.295839067570906,9.734942797299087e-9)
            (10.300294138300535,9.687693160845763e-9)
            (10.304539396669362,9.705503542057633e-9)
            (10.30923851348223,9.7663769446478e-9)
            (10.313784146638865,9.726862293554613e-9)
            (10.318706024742232,9.82237243696726e-9)
            (10.323265813703562,9.801521553494738e-9)
            (10.32808890964748,9.803969852582874e-9)
            (10.332638402124779,9.797941552886812e-9)
            (10.33789769039976,9.87267019021363e-9)
            (10.342716133314822,9.835707716612497e-9)
            (10.347864070925034,9.913067064564133e-9)
            (10.352639372155913,9.898529394099668e-9)
            (10.35777652240962,9.89492641917764e-9)
            (10.362627118565708,9.88451621200715e-9)
            (10.368331676820311,9.982627356834334e-9)
            (10.373491414916824,9.941720367778e-9)
            (10.378901894051424,1.0000048693556022e-8)
            (10.383947719675762,9.99072299217465e-9)
            (10.38948849978433,9.986686289497802e-9)
            (10.394715875878086,9.972562409919696e-9)
            (10.400269949232499,1.006401267410433e-8)
            (10.40565669447427,1.0035951987954274e-8)
            (10.411371887737806,1.0033685624494689e-8)
            (10.41679314202513,1.0024251237510836e-8)
            (10.423246337305358,1.0115184955771054e-8)
            (10.429083132252499,1.0070765399856505e-8)
            (10.435264234817234,1.0145647140382958e-8)
            (10.441008071959187,1.0130378676103565e-8)
            (10.447256308721327,1.0121029545864248e-8)
            (10.453174969464044,1.011103559367984e-8)
            (10.459588304178025,1.0196898761980692e-8)
            (10.46579286661932,1.0162844437408333e-8)
            (10.472432086091535,1.01850288514447e-8)
            (10.478701246003341,1.0168291108010803e-8)
            (10.485959150338898,1.0243795638908434e-8)
            (10.49263110870809,1.0205413205167844e-8)
            (10.49986843066523,1.0277150451583e-8)
            (10.506597892294446,1.02540506572378e-8)
            (10.51398235218573,1.027485577562536e-8)
            (10.5209362602147,1.025399116939222e-8)
            (10.529079912341857,1.0350557240606894e-8)
            (10.536498359646975,1.0307740813524202e-8)
            (10.544437740961243,1.0367712176620165e-8)
            (10.551858496972654,1.0347058962776312e-8)
            (10.560176392687994,1.0376001561625336e-8)
            (10.567991854075471,1.034847893608173e-8)
            (10.577160847516327,1.0461918887916809e-8)
            (10.585475836256409,1.0416715949108294e-8)
            (10.594312414817876,1.0463476041848467e-8)
            (10.60261466953572,1.0444568391951428e-8)
            (10.612163638093062,1.0489673017150705e-8)
            (10.621084060002161,1.0453406997079242e-8)
            (10.631444841132978,1.0578101045397572e-8)
            (10.640854635595991,1.053209793400052e-8)
            (10.650859344954313,1.0565987387391446e-8)
            (10.660310185469205,1.0548049701061483e-8)
            (10.671541345802495,1.0617524780893332e-8)
            (10.681912796966577,1.0570345728833502e-8)
            (10.693743657856125,1.0702618797486847e-8)
            (10.704540271098915,1.065547636957765e-8)
            (10.716100594250664,1.0681158309628845e-8)
            (10.727081557922558,1.0663213179135844e-8)
            (10.740740075199641,1.076087150629957e-8)
            (10.7530844160536,1.0701333568097875e-8)
            (10.766991519659866,1.0849849567946938e-8)
            (10.779675103935878,1.0797061457518783e-8)
            (10.793294203074854,1.0818433541213388e-8)
            (10.806319788698197,1.080351201467225e-8)
            (10.82158390865594,1.0889417339824055e-8)
            (10.836234884536289,1.082853749980616e-8)
            (10.853375042152571,1.0991586531923926e-8)
            (10.868974990504428,1.0921051191776882e-8)
            (10.88576529818868,1.0981918714575716e-8)
            (10.90175393665141,1.094691889549463e-8)
            (10.922216116114136,1.107229165022453e-8)
            (10.940715181768923,1.1001460933581925e-8)
            (10.960471246477839,1.1157586628723275e-8)
            (10.979566149406011,1.1063779966299912e-8)
            (11.000768518934754,1.118441371549274e-8)
            (11.021234497099009,1.1109191672182877e-8)
            (11.047792657314108,1.1330335071158903e-8)
            (11.071951598210878,1.1213154482978776e-8)
            (11.098066832277013,1.1430292011703184e-8)
            (11.123291459185916,1.1253461013439612e-8)
            (11.151839304744309,1.1612352354198945e-8)
            (11.179226841886658,1.1392471411030506e-8)
            (11.21487855823298,1.1925010831820324e-8)
            (11.246967111202812,1.167583365550111e-8)
            (11.281052651406313,1.1993226211573805e-8)
            (11.314019120235965,1.1704720411795324e-8)
            (11.350792110125605,1.2303739262472429e-8)
            (11.385675019262436,1.2002266583388284e-8)
            (11.422904976403997,1.2293257861905984e-8)
            (11.459030195489639,1.2152317499642485e-8)
            (11.49819338799641,1.2242179539428817e-8)
            (11.534009655073401,1.2104518696991159e-8)
            (11.57012409073399,1.2319280422308516e-8)
            (11.60368726704125,1.2167631943969313e-8)
            (11.639307959445219,1.2316227784325919e-8)
            (11.672139342036829,1.2252710801268297e-8)
            (11.70630334061019,1.2203757311740524e-8)
            (11.737319536456894,1.2121157560145747e-8)
            (11.767625194958446,1.226168995618613e-8)
            (11.79586837987741,1.2166159319530574e-8)
            (11.82606043697915,1.2203782474316682e-8)
            (11.853595027874034,1.2172986455997252e-8)
            (11.881123639359572,1.2125340354074172e-8)
            (11.906110574762437,1.2064897372864004e-8)
            (11.929980612874582,1.2148298059050824e-8)
            (11.952274328291823,1.2088331444769417e-8)
            (11.973717296893462,1.2080331777108534e-8)
            (11.994465922336198,1.2051297352447658e-8)
            (12.014408978053071,1.2048305372885552e-8)
            (12.032691591645817,1.2023094415504428e-8)
            (12.049456394386548,1.20103122601793e-8)
            (12.064571299355691,1.1993679634579032e-8)
            (12.074528835683466,1.198325909038457e-8)
            (12.084017188904337,1.1974081268834605e-8)
            (12.096872416258055,1.196114356232233e-8)
            (12.111206269369099,1.1948246270792742e-8)
            (12.12979025234841,1.192533344615986e-8)
            (12.148329402723244,1.1908674222376236e-8)
            (12.169955231340332,1.1886206335769378e-8)
            (12.190204336725278,1.1861725302769211e-8)
            (12.214167038403211,1.1856354622636963e-8)
            (12.235815005194384,1.1809961250426686e-8)
            (12.258597475296392,1.1844223631272012e-8)
            (12.280466081364384,1.1796187192292525e-8)
            (12.304872973740919,1.1805009746202342e-8)
            (12.327727677643935,1.1826675271150888e-8)
            (12.351293350450247,1.164404950572674e-8)
            (12.373836786624784,1.1606399508723878e-8)
            (12.396353951917268,1.1754413208910854e-8)
            (12.41800247400694,1.1661378299123815e-8)
            (12.443088812745087,1.1648594666406588e-8)
            (12.467127655516046,1.1686124406684393e-8)
            (12.493613662716408,1.1445995216179056e-8)
            (12.517472639698232,1.1394835710936053e-8)
            (12.54096647245639,1.1563509060306412e-8)
            (12.56330818078931,1.1452323909336612e-8)
            (12.590421028750134,1.1468902268642869e-8)
            (12.615014578031994,1.151299523471088e-8)
            (12.638800072839784,1.1261955319975683e-8)
            (12.661801442080215,1.1183671025533544e-8)
            (12.684735247021779,1.1463600406663245e-8)
            (12.706839658476934,1.130224089524777e-8)
            (12.73169103224096,1.1336158583428698e-8)
            (12.755719553412263,1.1386195874022742e-8)
            (12.779302488799257,1.1101480583288808e-8)
            (12.802132281013792,1.1017073065409915e-8)
            (12.82465174103486,1.132733245923511e-8)
            (12.846268679956507,1.115778656097262e-8)
            (12.870636865941723,1.1172493474277557e-8)
            (12.893970734159405,1.121795462028525e-8)
            (12.91896142925099,1.0915182284132089e-8)
            (12.941570937569782,1.0820033715874523e-8)
            (12.96363525856687,1.1097040542519831e-8)
            (12.984590395887912,1.093277141348871e-8)
            (13.009626818672833,1.0968816044154611e-8)
            (13.0322593390902,1.1014084411168499e-8)
            (13.053705623334118,1.0728196705137344e-8)
            (13.074495282616226,1.0611926244336317e-8)
            (13.095159732442687,1.097913714419549e-8)
            (13.115060088954145,1.0771484173694356e-8)
            (13.136998369081354,1.0824575765193432e-8)
            (13.15826393405282,1.0866989887937401e-8)
            (13.178895402411205,1.0568504539133683e-8)
            (13.198907676119672,1.0455414237232873e-8)
            (13.218605900056422,1.0816535009400344e-8)
            (13.237491369242697,1.0621655410535656e-8)
            (13.25846407020195,1.0632901148509095e-8)
            (13.278559835019701,1.0659382233154717e-8)
            (13.29971629410595,1.0398436887029626e-8)
            (13.318987603046915,1.0280132344793666e-8)
            (13.337924959031,1.0565360909022249e-8)
            (13.355883096807107,1.039855119512921e-8)
            (13.377016083814528,1.0401783402318217e-8)
            (13.396094200874272,1.0421331700510381e-8)
            (13.41576412786243,1.0164941010897668e-8)
            (13.433645376738843,1.0020210058102608e-8)
            (13.45125068463084,1.0348744702806938e-8)
            (13.468016888537747,1.0167235847716701e-8)
            (13.486152454983737,1.0141323071736435e-8)
            (13.503653998555373,1.0121510200582763e-8)
            (13.521856510659825,9.997056552982359e-9)
            (13.538648141991432,9.8805045937273e-9)
            (13.555677333097853,1.0063155679817341e-8)
            (13.571715023362417,9.939395803928012e-9)
            (13.589697643377589,9.885895717408704e-9)
            (13.606105250331968,9.841336773562796e-9)
            (13.62283058437193,9.77726751978612e-9)
            (13.638298998434017,9.639108594597532e-9)
            (13.654265978559947,9.830452049955223e-9)
            (13.669311940972232,9.72277879077115e-9)
            (13.686344884967406,9.596530995238102e-9)
            (13.701700134859006,9.54272702569097e-9)
            (13.717004287589578,9.540760691927959e-9)
            (13.731239120097472,9.389853100558528e-9)
            (13.74625683125124,9.564671080412824e-9)
            (13.760384367771728,9.47408067037621e-9)
            (13.774666080675654,9.32184707579773e-9)
            (13.788515287981012,9.209636969600804e-9)
            (13.80246923554959,9.408011247202919e-9)
            (13.815686835221276,9.282189699023944e-9)
            (13.82938210114434,9.192421724467173e-9)
            (13.842679859455716,9.10802076412069e-9)
            (13.85629643048421,9.183690431586054e-9)
            (13.869071187402238,9.080209067168384e-9)
            (13.882914863020568,9.043493590759018e-9)
            (13.895672195467887,8.96525488127687e-9)
            (13.908818909682367,8.953300996932875e-9)
            (13.921027024816365,8.836260293595949e-9)
            (13.933815014677293,8.909462501639954e-9)
            (13.94576764181094,8.816047764703765e-9)
            (13.958689617947268,8.74351220781143e-9)
            (13.97055329969449,8.655745821291179e-9)
            (13.982642045775552,8.68593539601917e-9)
            (13.993921117427528,8.566169992237848e-9)
            (14.005964545561126,8.603698644451997e-9)
            (14.017173406282112,8.522529784882887e-9)
            (14.02911989378575,8.437907559148282e-9)
            (14.040099939413768,8.33683724777054e-9)
            (14.051275111443779,8.401608185791418e-9)
            (14.061742408074513,8.285377045746303e-9)
            (14.073128639953396,8.270704502212202e-9)
            (14.083648284903534,8.196361222723881e-9)
            (14.094617070403558,8.128636965580409e-9)
            (14.104746604861823,8.015587636077454e-9)
            (14.115166614972871,8.092640455494604e-9)
            (14.124943741556773,7.985813716880777e-9)
            (14.135696565366766,7.918214406926957e-9)
            (14.145549726546612,7.841677032417678e-9)
            (14.155608661207308,7.811153520645611e-9)
            (14.164953317423679,7.690416621969902e-9)
            (14.174759273272842,7.753196398813737e-9)
            (14.183947120294999,7.65951928473353e-9)
            (14.194022581282661,7.553338461408494e-9)
            (14.203212077829566,7.466291968628903e-9)
            (14.212467090710591,7.479968779281845e-9)
            (14.221115024325798,7.3562937872985234e-9)
            (14.230418636735687,7.381754062467374e-9)
            (14.239088698695895,7.301129833448635e-9)
            (14.248420703976741,7.1812408509238885e-9)
            (14.256948315326655,7.079671042370139e-9)
            (14.265521339511912,7.130806240220161e-9)
            (14.273572498065016,7.009076387490709e-9)
            (14.282458756148296,6.981371951703483e-9)
            (14.29065741196946,6.908978234125141e-9)
            (14.299233549333055,6.803056385972329e-9)
            (14.307120951552863,6.6885954609763844e-9)
            (14.315142690056623,6.756609715923052e-9)
            (14.322699386595442,6.641515868204149e-9)
            (14.331208035599495,6.559431145088407e-9)
            (14.338955914594996,6.487303915932135e-9)
            (14.346839504543086,6.411870006271829e-9)
            (14.354139033081982,6.2880775133345035e-9)
            (14.361716910407537,6.3524343313829635e-9)
            (14.368858343763264,6.24607889419968e-9)
            (14.37616192910615,6.133213361719861e-9)
            (14.383254071534472,6.031131885178092e-9)
            (14.390492765057123,6.073590901992184e-9)
            (14.397323363862844,5.965025558830145e-9)
            (14.405001816973497,5.864204730080759e-9)
            (14.411982731501325,5.784126332928453e-9)
            (14.419047610603725,5.7246692953896266e-9)
            (14.425611120477397,5.601223531463593e-9)
            (14.432518142386549,5.635471808537041e-9)
            (14.439011542530391,5.534744129839875e-9)
            (14.446308965962782,5.400377807606915e-9)
            (14.45289191944865,5.310529300134919e-9)
            (14.459450127035279,5.285323674797864e-9)
            (14.465578784323297,5.156984552946506e-9)
            (14.472201787906966,5.165323721519497e-9)
            (14.478398396534978,5.073391651722368e-9)
            (14.485248079717099,4.921173525982081e-9)
            (14.49143220556381,4.817742043942657e-9)
            (14.497557148470479,4.826238191370175e-9)
            (14.503314575417491,4.694958874191223e-9)
            (14.509728476716708,4.664923457481043e-9)
            (14.515669674365329,4.5800865553527236e-9)
            (14.522038420051665,4.428529072091733e-9)
            (14.527831113145874,4.311258157461942e-9)
            (14.533601489998025,4.344422018653852e-9)
            (14.539054343561078,4.211610820300256e-9)
            (14.54533705066599,4.13894406593372e-9)
            (14.551057596239582,4.057558562648263e-9)
            (14.556992243220257,3.91599889360239e-9)
            (14.56242753977003,3.787600335281796e-9)
            (14.567911291066734,3.832447865252356e-9)
            (14.573114716979925,3.6965139014331943e-9)
            (14.57865280352503,3.6007316919739322e-9)
            (14.584010923048329,3.5003857750770056e-9)
            (14.589573869203365,3.4319319073166714e-9)
            (14.594761116048087,3.3101003489009728e-9)
            (14.600271665070444,3.2653432139553765e-9)
            (14.605409337386916,3.1467639467884634e-9)
            (14.610956226921997,3.0603857473103303e-9)
            (14.616073978421474,2.939218493375319e-9)
            (14.621414213540596,2.8892714946665036e-9)
            (14.626393269498218,2.756870476709602e-9)
            (14.631765309959013,2.704211415963973e-9)
            (14.63675618161555,2.5780449288020962e-9)
            (14.64211314822631,2.4948707026572725e-9)
            (14.647059970669629,2.3563025379440996e-9)
            (14.652247117702832,2.3289562197028704e-9)
            (14.657096720561093,2.179898131201482e-9)
            (14.662427443137606,2.1262275707144625e-9)
            (14.667355148304768,1.9781695897279213e-9)
            (14.67261267301722,1.9270187240074278e-9)
            (14.677485559946719,1.75070623341481e-9)
            (14.682700916841334,1.7740515537778248e-9)
            (14.687586060121884,1.581861087099288e-9)
            (14.693106072274,1.5644051844670727e-9)
            (14.698186314946119,1.3584549343662843e-9)
            (14.703713622510072,1.378270233000199e-9)
            (14.708879809516588,1.1471039772792942e-9)
            (14.714901272327356,1.1565082296341297e-9)
            (14.720601773491143,9.46326923919425e-10)
            (14.72845949372605,7.276187059654494e-10)
            (14.734063521634594,5.336052066792404e-10)
            (14.739320455119604,4.048248817804507e-10)
            (14.743429714296267,2.892412808559439e-10)
            (14.74724895100865,1.9337154952100685e-10)
            (14.75076607391875,6.63955999291748e-11)
            (14.753934963150323,-1.318519843451207e-11)
            (14.756656212627588,-1.0257177189997803e-10)
            (14.759114121905085,-1.741887405269061e-10)
            (14.761160682331525,-2.3190948333669673e-10)
            (14.763032859192178,-2.8877281706207235e-10)
            (14.764796697239778,-3.4164654730601485e-10)
            (14.766422656278761,-3.900941893995508e-10)
            (14.768920829811536,-4.692150506653542e-10)
            (14.771285860264342,-5.358436651194424e-10)
            (14.773841444951962,-6.273874668715394e-10)
            (14.776304873351792,-6.982687549396889e-10)
            (14.778879918840294,-7.795160462811442e-10)
            (14.781350625259263,-8.544576445297054e-10)
            (14.784487456705538,-9.666635797007867e-10)
            (14.787312967007054,-1.0463546744437556e-9)
            (14.790359392769298,-1.1660203872925309e-9)
            (14.793123088550363,-1.2487366597085026e-9)
            (14.7959182472589,-1.3408341131535576e-9)
            (14.798589963822465,-1.4262820427400758e-9)
            (14.801594679818763,-1.5382541331239902e-9)
            (14.80449361796826,-1.6261198342926472e-9)
            (14.807596093888115,-1.747938620019911e-9)
            (14.810460162693651,-1.8376601761916137e-9)
            (14.813438949116872,-1.948370865427005e-9)
            (14.816249198742941,-2.039591793762837e-9)
            (14.819478158299313,-2.1685759190845902e-9)
            (14.822428177267355,-2.262978384440017e-9)
            (14.825507502597786,-2.3877458071689647e-9)
            (14.828359465672047,-2.4816226400091657e-9)
            (14.831369709140807,-2.601855611836877e-9)
            (14.834209328889267,-2.6979388436332354e-9)
            (14.837485796272418,-2.8354518031074834e-9)
            (14.84044642610828,-2.934989878949128e-9)
            (14.843464379434502,-3.0622279606939587e-9)
            (14.846276553575992,-3.158733110131647e-9)
            (14.849308237398509,-3.2890976884350963e-9)
            (14.852161485114099,-3.3902301288874914e-9)
            (14.855101450495377,-3.514687032503835e-9)
            (14.857953277019002,-3.6145098908937094e-9)
            (14.860886235129385,-3.748029873722358e-9)
            (14.863669795370383,-3.848654522426796e-9)
            (14.866621593028075,-3.976980429160623e-9)
            (14.8694847286188,-4.08127586088196e-9)
            (14.872469390351377,-4.220463846274932e-9)
            (14.875274347578076,-4.323857786649407e-9)
            (14.878381627649278,-4.4666978877905164e-9)
            (14.881249148268514,-4.5745279524613476e-9)
            (14.884272106729409,-4.716133873270695e-9)
            (14.887080985277608,-4.820250610631008e-9)
            (14.890076475600443,-4.969726167049381e-9)
            (14.892882716790604,-5.077016268500465e-9)
            (14.895993550327368,-5.222965859578106e-9)
            (14.89885149610233,-5.333345389454318e-9)
            (14.901828204735262,-5.4835018897616825e-9)
            (14.904608697100821,-5.588496322169042e-9)
            (14.907636282205317,-5.746692334327275e-9)
            (14.910461679663323,-5.858987638343313e-9)
            (14.913558499824921,-6.006700351504921e-9)
            (14.916405271616311,-6.117589236291206e-9)
            (14.919365333632141,-6.281941490322023e-9)
            (14.922143045350433,-6.388148441770281e-9)
            (14.925236268658631,-6.552264480205121e-9)
            (14.928101604271015,-6.669998236826407e-9)
            (14.931179785314018,-6.822981592349344e-9)
            (14.934023710672124,-6.9321048599696365e-9)
            (14.937014589990623,-7.116100775520678e-9)
            (14.939828854750914,-7.224707846738175e-9)
            (14.943019372872774,-7.3914035067797355e-9)
            (14.94594746599771,-7.513040249217255e-9)
            (14.949031741815821,-7.681820059480079e-9)
            (14.951900405525613,-7.78667611780697e-9)
            (14.954987353995055,-7.99548429218099e-9)
            (14.957891201878452,-8.10788008233374e-9)
            (14.96120718204004,-8.276922698553085e-9)
            (14.964230459025218,-8.396806115857774e-9)
            (14.967380950018791,-8.603434394759123e-9)
            (14.970331369751065,-8.698638343928513e-9)
            (14.97361020128859,-8.943316291207232e-9)
            (14.976681913250564,-9.05755860538143e-9)
            (14.980171663614348,-9.24336734520322e-9)
            (14.98335603063207,-9.342790845235661e-9)
            (14.98669258579742,-9.648003720181626e-9)
            (14.989840228623809,-9.710743456558014e-9)
            (14.993501483798099,-1.0044088379309935e-8)
            (14.996900039677394,-1.0132690397725627e-8)
            (15.000742813365932,-1.0427197065895004e-8)
            (15.004279393382145,-1.042582217516884e-8)
            (15.00813841226111,-1.1077567734121584e-8)
            (15.011815262066946,-1.0996630750944359e-8)
            (15.016545579598894,-1.1665287409358827e-8)
            (15.020886087339349,-1.1691659143539016e-8)
            (15.026521209256806,-1.192344443787154e-8)
            (15.031917948641915,-1.2301050594356355e-8)
            (15.038001655123493,-1.22466531762829e-8)
            (15.042575603669814,-1.2469732994953493e-8)
            (15.046938522717705,-1.2676257227171253e-8)
            (15.050846592794565,-1.2839542950693098e-8)
            (15.054590044024984,-1.3023016723511408e-8)
            (15.0582671424341,-1.3175495500942766e-8)
            (15.061758652850068,-1.3387081702085215e-8)
            (15.065360793119233,-1.3400626094356834e-8)
            (15.06867532074713,-1.3641551585506107e-8)
            (15.072028591599265,-1.3637237049612772e-8)
            (15.07511597756115,-1.3815051412455664e-8)
            (15.0782363607488,-1.3946745597396336e-8)
            (15.081190297598164,-1.4093373613822712e-8)
            (15.084273970721666,-1.4135273856449204e-8)
            (15.087264369087942,-1.4304198328566322e-8)
            (15.09033761869409,-1.4388543073737928e-8)
            (15.093222559501227,-1.4533760296124468e-8)
            (15.096373177482096,-1.4598176689549223e-8)
            (15.099285664195977,-1.4749665122987993e-8)
            (15.1023453146718,-1.4812833741848536e-8)
            (15.10518592169119,-1.4949980499327357e-8)
            (15.108191398507497,-1.5031617859950344e-8)
            (15.111006935696665,-1.516269090643811e-8)
            (15.114114749253895,-1.522142507204134e-8)
            (15.116973688441423,-1.535726335124252e-8)
            (15.119956126295557,-1.542446033184599e-8)
            (15.122740014021241,-1.5546985628520465e-8)
            (15.125759342619832,-1.561717779688935e-8)
            (15.128579776246166,-1.5740169938366093e-8)
            (15.13168202991956,-1.579503440835075e-8)
            (15.13453454289579,-1.591941520879635e-8)
            (15.137510640280885,-1.5981928486076693e-8)
            (15.140302518804361,-1.6095745057862954e-8)
            (15.143411293449367,-1.6153402997787783e-8)
            (15.146295680377952,-1.6270767338397768e-8)
            (15.149420974975257,-1.6322138940553044e-8)
            (15.152307063042784,-1.643871637437205e-8)
            (15.155353041285343,-1.64880062570352e-8)
            (15.158220177601821,-1.6597522858796866e-8)
            (15.161487215980173,-1.6644967978530128e-8)
            (15.164489416492636,-1.6758607206498455e-8)
            (15.167685931829261,-1.6801412790146845e-8)
            (15.17065680190984,-1.6915082449872135e-8)
            (15.173863770058928,-1.6942724427491423e-8)
            (15.176884398483121,-1.7051987691613134e-8)
            (15.18037543955191,-1.70911838896013e-8)
            (15.183556460072314,-1.7205769454448222e-8)
            (15.186906971906845,-1.7224944411037633e-8)
            (15.190041672398669,-1.7344713761189e-8)
            (15.193532430710734,-1.7337900016682407e-8)
            (15.19681128425814,-1.745391340279476e-8)
            (15.200611569662556,-1.7477633236841084e-8)
            (15.204066472930336,-1.760980750051393e-8)
            (15.207714375300355,-1.755962504123143e-8)
            (15.211151525804988,-1.7711480135000693e-8)
            (15.215147447985396,-1.7625952547890692e-8)
            (15.218873373045003,-1.777725936157864e-8)
            (15.223188151120084,-1.7728192270574564e-8)
            (15.227132696502203,-1.7947706289849614e-8)
            (15.231421254296754,-1.7645441034448474e-8)
            (15.235499294551955,-1.793238202550064e-8)
            (15.240654013483626,-1.757924578240372e-8)
            (15.245399161633602,-1.7833602066584378e-8)
            (15.251309131674198,-1.781074956603128e-8)
            (15.25679944869836,-1.7910000693356623e-8)
            (15.264000759195843,-1.7874859134238775e-8)
            (15.270945487218905,-1.8339317935809807e-8)
            (15.277687256370735,-1.8278122748279542e-8)
            (15.28307520206674,-1.8431651125814268e-8)
            (15.28825656980241,-1.84412266202137e-8)
            (15.293192722438706,-1.852130171462941e-8)
            (15.29796948786656,-1.8555630354810053e-8)
            (15.30270916943151,-1.8592288328229374e-8)
            (15.307276499126544,-1.864337530023408e-8)
            (15.311911743804428,-1.8640542517973115e-8)
            (15.316334769411666,-1.8670057506543155e-8)
            (15.320986307281293,-1.8750240008049317e-8)
            (15.325315873597322,-1.8695844108314686e-8)
            (15.329539779724326,-1.8927227310523815e-8)
            (15.333637337997427,-1.8915001057988426e-8)
            (15.33774680828392,-1.884444374241359e-8)
            (15.341696107017151,-1.889825603938274e-8)
            (15.346098747716683,-1.8974996268506895e-8)
            (15.350343094123772,-1.892701145819274e-8)
            (15.354920930221088,-1.9130206205744454e-8)
            (15.359091387241852,-1.9116833434233295e-8)
            (15.363256748410713,-1.908143922525064e-8)
            (15.36721869521279,-1.911405607774944e-8)
            (15.372023827839051,-1.91899585275074e-8)
            (15.376354728567092,-1.9143061619023938e-8)
            (15.38097849058429,-1.9326981758189976e-8)
            (15.38516512213426,-1.931880356840195e-8)
            (15.389353084899243,-1.926152991592958e-8)
            (15.393359690521866,-1.9299849699556758e-8)
            (15.397897927979315,-1.934846048535924e-8)
            (15.40225785308189,-1.931116523459748e-8)
            (15.407025978929312,-1.9462628462264122e-8)
            (15.411367724055355,-1.9447450495597892e-8)
            (15.415745044013425,-1.9415959431003388e-8)
            (15.419909078145418,-1.943788203274825e-8)
            (15.424979852245508,-1.949397576737468e-8)
            (15.429555980176064,-1.9452206675697985e-8)
            (15.434487462063977,-1.9599820919985978e-8)
            (15.438954303091279,-1.958726735871796e-8)
            (15.443457117009618,-1.9536986262514023e-8)
            (15.44776544462425,-1.9564429037901505e-8)
            (15.452665580895614,-1.9603371446547613e-8)
            (15.457372587637677,-1.956680883293088e-8)
            (15.4625529445382,-1.9694572322256852e-8)
            (15.46727188271453,-1.967536355091583e-8)
            (15.472059341937753,-1.964676051705102e-8)
            (15.476614713040238,-1.966089605054408e-8)
            (15.482187950419267,-1.970886973859658e-8)
            (15.487215851210332,-1.966713591020468e-8)
            (15.492666755392145,-1.9797137467461588e-8)
            (15.4976034808927,-1.9779669214666435e-8)
            (15.502604637449858,-1.9734332589732498e-8)
            (15.507391483960813,-1.975433459038267e-8)
            (15.512866108465339,-1.978788811199802e-8)
            (15.518120156940942,-1.974987982660765e-8)
            (15.52394301277065,-1.9868035688384273e-8)
            (15.529239257108001,-1.984404006858881e-8)
            (15.534622770250689,-1.9817378206797852e-8)
            (15.539748825084796,-1.9826428892870138e-8)
            (15.546069442776204,-1.9868664701362073e-8)
            (15.551766097915591,-1.9825333734075662e-8)
            (15.55800082566585,-1.9950650874953005e-8)
            (15.563627481051695,-1.992732083253568e-8)
            (15.569323123728159,-1.988582959793788e-8)
            (15.574778791508589,-1.990113652053164e-8)
            (15.581071793614814,-1.9928842770820498e-8)
            (15.587109915809636,-1.988876329680862e-8)
            (15.593900820421732,-2.0009296881474904e-8)
            (15.600035281730797,-1.9979036351431023e-8)
            (15.606234451042178,-1.9953214016711774e-8)
            (15.612143684999783,-1.99601386878262e-8)
            (15.619503881635858,-1.9991534176900295e-8)
            (15.626145886522329,-1.9948659999785144e-8)
            (15.632780447782784,-2.005259616378661e-8)
            (15.639199620477655,-2.0022496721213365e-8)
            (15.645815466280656,-1.9986462504776367e-8)
            (15.652215475522523,-1.9998634780187415e-8)
            (15.660328503362296,-2.0019350333241533e-8)
            (15.66766492873422,-1.9974519014440804e-8)
            (15.67512062574709,-2.0094066716223782e-8)
            (15.68221216268111,-2.005898537458657e-8)
            (15.689358454927458,-2.0020728297082563e-8)
            (15.6962725620344,-2.003576746453783e-8)
            (15.704401557705797,-2.0046177894319005e-8)
            (15.712282463751214,-2.0008676263153043e-8)
            (15.720589669243559,-2.011637137403333e-8)
            (15.728509127389612,-2.0079544139163594e-8)
            (15.736540856197724,-2.005183965084725e-8)
            (15.744261771161014,-2.0058224312632253e-8)
            (15.753318644271744,-2.0081911018056538e-8)
            (15.762000889199323,-2.0042032350691048e-8)
            (15.770978346015276,-2.0135408658434188e-8)
            (15.779664821694613,-2.009925642243379e-8)
            (15.788655477899495,-2.007660171812121e-8)
            (15.79731815828838,-2.0078433737492107e-8)
            (15.80736000582073,-2.0104716710429438e-8)
            (15.817047212969056,-2.0063884306704654e-8)
            (15.827102091428737,-2.015207867586215e-8)
            (15.836840002147417,-2.0113080209288727e-8)
            (15.846970273527468,-2.0097708115262297e-8)
            (15.856729403994407,-2.009415054559371e-8)
            (15.868054960737865,-2.0122874131475905e-8)
            (15.878981116501372,-2.0081048775537882e-8)
            (15.890374834954022,-2.016373302892479e-8)
            (15.901408575717847,-2.012068771179854e-8)
            (15.912946067083764,-2.0115514899225212e-8)
            (15.924058473619063,-2.010448494350919e-8)
            (15.936967381221033,-2.013711512452915e-8)
            (15.949424299886394,-2.0093356591101993e-8)
            (15.962484031502834,-2.016960409321321e-8)
            (15.97512564362132,-2.0120133836645028e-8)
            (15.98840695725267,-2.013158334028167e-8)
            (16.001193199297493,-2.010861708158721e-8)
            (16.01605308212775,-2.0149700412278238e-8)
            (16.030393712658167,-2.010162322491013e-8)
            (16.045496453403373,-2.0170148274745948e-8)
            (16.060106208137718,-2.0109517340627816e-8)
            (16.075510667345768,-2.015108709834036e-8)
            (16.090326118474078,-2.0107309918983223e-8)
            (16.107484066193482,-2.0166493507023763e-8)
            (16.124043068348307,-2.010954760957865e-8)
            (16.141466164061377,-2.0167870432935676e-8)
            (16.15831463773327,-2.0089729758617537e-8)
            (16.176058369877936,-2.017971374388782e-8)
            (16.19308498616705,-2.010458867086385e-8)
            (16.21248886967792,-2.0186791634215195e-8)
            (16.23121901523272,-2.012045231220689e-8)
            (16.25056021189601,-2.015560734288971e-8)
            (16.26928419626417,-2.0065973183514413e-8)
            (16.288692323635136,-2.0190992422293698e-8)
            (16.307233049245838,-2.0096460602724073e-8)
            (16.327514390365995,-2.0164145957213654e-8)
            (16.34708533853161,-2.010641386759036e-8)
            (16.36838386365521,-2.0108225123922322e-8)
            (16.38760679104016,-2.0036265287918906e-8)
            (16.40632208161967,-2.011099342805148e-8)
            (16.423885418781072,-2.003930607494987e-8)
            (16.4434899315781,-2.0071482851774786e-8)
            (16.461268233067717,-2.0036851165180476e-8)
            (16.477275934484044,-2.0000800087151002e-8)
            (16.492722646151886,-1.9961972365027695e-8)
            (16.50710757899339,-1.9987977013024772e-8)
            (16.52072220341207,-1.9947167231677524e-8)
            (16.533474599478232,-1.9940051501710616e-8)
            (16.54573961807102,-1.992059339410859e-8)
            (16.554307715541047,-1.9903640211984238e-8)
            (16.56233466545236,-1.989236344158541e-8)
            (16.57141082672854,-1.987959433474204e-8)
            (16.581754008866756,-1.9863667222537444e-8)
            (16.596863846286528,-1.9837195364306396e-8)
            (16.611777449085867,-1.9813365513924268e-8)
            (16.62939982472677,-1.979513708516831e-8)
            (16.64558509274242,-1.9757191847924576e-8)
            (16.663099623352714,-1.9761136575760678e-8)
            (16.679896321795944,-1.973002505047091e-8)
            (16.699208894269276,-1.968166973118205e-8)
            (16.717070478386997,-1.968269482605937e-8)
            (16.73676447278156,-1.9568119623524406e-8)
            (16.754742980753484,-1.9524836317455503e-8)
            (16.77329044872201,-1.958947681658623e-8)
            (16.790971787117286,-1.952841841034387e-8)
            (16.81066433162492,-1.9470234170039657e-8)
            (16.829715289544513,-1.945746683496625e-8)
            (16.85021062020391,-1.9382578640303658e-8)
            (16.86922762214812,-1.9334142857228403e-8)
            (16.88940080968816,-1.9360377025856634e-8)
            (16.908349213465943,-1.9308150670705008e-8)
            (16.929707329225685,-1.9239606490254976e-8)
            (16.949326041596695,-1.9209297404551603e-8)
            (16.969955185957375,-1.9161261611659464e-8)
            (16.98911167760092,-1.9088747577265803e-8)
            (17.009558237030443,-1.9140181307106237e-8)
            (17.028735586080124,-1.9085454527047178e-8)
            (17.05020805765516,-1.8977438025199368e-8)
            (17.06980781889036,-1.893283471970941e-8)
            (17.089946567863908,-1.8936251490616613e-8)
            (17.108745093219223,-1.884272135313259e-8)
            (17.129128540569443,-1.8891750270888136e-8)
            (17.148164542325308,-1.8842757065929905e-8)
            (17.169086641708805,-1.8705036286174527e-8)
            (17.188172378204115,-1.8636042570719976e-8)
            (17.20755386180845,-1.8708396131620233e-8)
            (17.225737013213134,-1.8600193179164836e-8)
            (17.24586544931399,-1.8610337470522366e-8)
            (17.264503164388163,-1.857025771426539e-8)
            (17.284384896353373,-1.8433412023748576e-8)
            (17.302611952614157,-1.8335100476715775e-8)
            (17.32115552242261,-1.84695989964797e-8)
            (17.33862059309438,-1.8356520505059485e-8)
            (17.35834873513294,-1.829970128006028e-8)
            (17.376382564176424,-1.8263579940199503e-8)
            (17.395004534972603,-1.8161455805851654e-8)
            (17.41218956326666,-1.803674652080183e-8)
            (17.42990543785063,-1.8205326222736675e-8)
            (17.446620610609216,-1.809719488849172e-8)
            (17.46576947906828,-1.7968856273953478e-8)
            (17.483023462374284,-1.7927585323935588e-8)
            (17.500367999351145,-1.7876121536643295e-8)
            (17.516460599266686,-1.7729354039057463e-8)
            (17.533341413573712,-1.791042288658349e-8)
            (17.549266691248643,-1.780923724361801e-8)
            (17.565617536721497,-1.7651353396559568e-8)
            (17.58144654054002,-1.754852621015347e-8)
            (17.597469090063377,-1.7706574546947267e-8)
            (17.612609529455415,-1.7584603424691782e-8)
            (17.629786497446528,-1.749086334295476e-8)
            (17.64537991191534,-1.7441700670870157e-8)
            (17.661184498284566,-1.7369484919969297e-8)
            (17.675816754929482,-1.7222399194962445e-8)
            (17.6910039784917,-1.739768493489071e-8)
            (17.7053303046677,-1.7284260189594787e-8)
            (17.720023038786973,-1.7146069089632063e-8)
            (17.734272718907427,-1.703999142594886e-8)
            (17.74875718367941,-1.7172921203739236e-8)
            (17.76242166130186,-1.70533447339477e-8)
            (17.777735356022074,-1.6958839030167712e-8)
            (17.791681786001828,-1.6893115856435894e-8)
            (17.80581390990485,-1.6846924317021345e-8)
            (17.818926956522695,-1.670176401081561e-8)
            (17.832631786035304,-1.683526462688412e-8)
            (17.845520860398157,-1.6729578545666992e-8)
            (17.859976053660947,-1.6576972456220897e-8)
            (17.873027645874892,-1.649608437708371e-8)
            (17.886012640095643,-1.6512320561104564e-8)
            (17.898131742339274,-1.6357853434224366e-8)
            (17.911110919994766,-1.6458036251696478e-8)
            (17.923268989355023,-1.6370408467808086e-8)
            (17.93670206311542,-1.618340946193806e-8)
            (17.94882420344188,-1.608014460563679e-8)
            (17.960781021516027,-1.616010983955146e-8)
            (17.9720045816392,-1.6002196186342192e-8)
            (17.98436261863006,-1.6043940939918486e-8)
            (17.995840226994268,-1.5973310321211626e-8)
            (18.008148795246324,-1.5784221993258986e-8)
            (18.019331280888878,-1.5657542906880887e-8)
            (18.030394577382065,-1.5787811428840944e-8)
            (18.04083379476623,-1.5632241206743724e-8)
            (18.052675330330818,-1.5600740698905806e-8)
            (18.063513285318503,-1.5541457153030237e-8)
            (18.074742499521097,-1.5375632882670694e-8)
            (18.085025473675636,-1.5231490055413474e-8)
            (18.095329370459424,-1.5384766476976855e-8)
            (18.10508809643944,-1.523483124147534e-8)
            (18.115313444212955,-1.51436327905128e-8)
            (18.125236474065048,-1.5050814514528808e-8)
            (18.135458684071324,-1.5034908466192633e-8)
            (18.14500855460813,-1.4915869254343272e-8)
            (18.15515610262621,-1.488859083531628e-8)
            (18.16457751577338,-1.4781288018894606e-8)
            (18.174492089200008,-1.4726014546426822e-8)
            (18.1836760849939,-1.4607661934158773e-8)
            (18.193244001002657,-1.4603097920583696e-8)
            (18.202164804701887,-1.4484473410197517e-8)
            (18.211690700269425,-1.4434100478310313e-8)
            (18.220508474707028,-1.432590054391349e-8)
            (18.229708102291735,-1.4279880495524208e-8)
            (18.23824972902734,-1.4157019006360473e-8)
            (18.247216002363174,-1.4145986039477782e-8)
            (18.25557212155008,-1.4031311156476276e-8)
            (18.264493456879443,-1.3961305497452902e-8)
            (18.272736681517085,-1.3849055974398615e-8)
            (18.281283412919098,-1.3817202227931752e-8)
            (18.289240795755806,-1.369215944953993e-8)
            (18.297683217613642,-1.3662722281944497e-8)
            (18.30553341112855,-1.3551746280763865e-8)
            (18.313858635211822,-1.3472942876400435e-8)
            (18.32155302338859,-1.3354442397642134e-8)
            (18.32952605898878,-1.3333939853519164e-8)
            (18.33696577999036,-1.3209431172162058e-8)
            (18.344938904118905,-1.3153858134726577e-8)
            (18.35232556379484,-1.3044025364006813e-8)
            (18.360072164111145,-1.296969656131621e-8)
            (18.367248909570947,-1.2844841739515901e-8)
            (18.374734394623445,-1.2825574867443392e-8)
            (18.381724323162743,-1.2703948651419556e-8)
            (18.389253254193445,-1.2622167495283232e-8)
            (18.396202825363968,-1.2509419128649372e-8)
            (18.403410982103257,-1.2449624094211547e-8)
            (18.41011277828483,-1.2320021343488768e-8)
            (18.41719136080161,-1.2288435331586564e-8)
            (18.42379145679127,-1.217069055895429e-8)
            (18.430875809049844,-1.207099666424002e-8)
            (18.4374045384898,-1.195160418708124e-8)
            (18.44413613282983,-1.1908980339885577e-8)
            (18.450417281514298,-1.177703328716796e-8)
            (18.457153558961846,-1.1721096526723192e-8)
            (18.463409356971077,-1.160591627544214e-8)
            (18.470043624463983,-1.1502450329614584e-8)
            (18.476167553804732,-1.1374670283895242e-8)
            (18.482498722764113,-1.1343010255339894e-8)
            (18.488420956204937,-1.12112180593389e-8)
            (18.494854565800818,-1.1124967846693222e-8)
            (18.500795110005505,-1.100853238245608e-8)
            (18.506993814220554,-1.0915817452730122e-8)
            (18.512739027621944,-1.0780109301010525e-8)
            (18.518750644810694,-1.0746525829415986e-8)
            (18.52437549040269,-1.0616774790196556e-8)
            (18.53051447932408,-1.0503173647175747e-8)
            (18.536154533950626,-1.0380414485136583e-8)
            (18.541959949771062,-1.030772832382241e-8)
            (18.547367172071613,-1.0165567001874445e-8)
            (18.55313399684154,-1.0115676452874277e-8)
            (18.558514383727502,-9.98816118587133e-9)
            (18.564342419603115,-9.858588745557524e-9)
            (18.56969037517802,-9.72516733195194e-9)
            (18.575165672954377,-9.674104620386448e-9)
            (18.58028912231718,-9.526895725173973e-9)
            (18.58587566154103,-9.449151729369993e-9)
            (18.59105390661221,-9.321218592125598e-9)
            (18.596560723210008,-9.192397745323644e-9)
            (18.601631413099494,-9.045868502708118e-9)
            (18.60685715463598,-9.01000054385441e-9)
            (18.611763071474076,-8.858298050187817e-9)
            (18.617220291563854,-8.748583810978148e-9)
            (18.62223080735541,-8.613976757138268e-9)
            (18.62744542918733,-8.502517144801255e-9)
            (18.63227516641556,-8.340740145973322e-9)
            (18.637346201930264,-8.310893655893233e-9)
            (18.642110522729997,-8.152468070078744e-9)
            (18.647475423110222,-8.017886622910803e-9)
            (18.652356162320753,-7.865578306263781e-9)
            (18.657356916326545,-7.788177715912772e-9)
            (18.662017614816406,-7.603272808899851e-9)
            (18.667054432670025,-7.58101696123306e-9)
            (18.671775381695028,-7.404437961070703e-9)
            (18.677109007225205,-7.268745741825944e-9)
            (18.681941059321495,-7.073414944991241e-9)
            (18.686888334150098,-7.069117959444648e-9)
            (18.691532249765007,-6.831723288606743e-9)
            (18.69679366644993,-6.851139139047581e-9)
            (18.70169605564659,-6.621882164679579e-9)
            (18.707312457498144,-6.508568493328505e-9)
            (18.71242557814655,-6.254128714306973e-9)
            (18.71798817573338,-6.2751155662469964e-9)
            (18.723303719484594,-6.00770746634735e-9)
            (18.731102445436964,-5.762795839783162e-9)
            (18.736909403147088,-5.495444218208493e-9)
            (18.74242615862258,-5.32105231454702e-9)
            (18.746596207614893,-5.1608017360871765e-9)
            (18.75052465410549,-5.018499021964012e-9)
            (18.753989374284643,-4.893266955823378e-9)
            (18.75724048187759,-4.773632771863298e-9)
            (18.760231590605976,-4.6534962158348224e-9)
            (18.762956160924226,-4.555197871727246e-9)
            (18.76512882141173,-4.463777738014374e-9)
            (18.767224745789456,-4.383355458898066e-9)
            (18.768942175222406,-4.3186832654687295e-9)
            (18.770533576269436,-4.25520516647351e-9)
            (18.772330036520145,-4.1844773356766245e-9)
            (18.77397905469183,-4.119744736841697e-9)
            (18.776389429993408,-4.0188306479346e-9)
            (18.778612330402535,-3.935422532096759e-9)
            (18.781041886233556,-3.82250314928348e-9)
            (18.783325320429434,-3.734518917651693e-9)
            (18.78587612665315,-3.6310552119428765e-9)
            (18.788174414489834,-3.5367675316211466e-9)
            (18.790904421066717,-3.4145912143029436e-9)
            (18.793481944512614,-3.3136858521902703e-9)
            (18.796325855139084,-3.1763008606473127e-9)
            (18.798919409702155,-3.0718334681792635e-9)
            (18.80157429571956,-2.9535899416744014e-9)
            (18.804094011227594,-2.847820690373469e-9)
            (18.807107920599798,-2.702690894840392e-9)
            (18.809848890052294,-2.590510061844401e-9)
            (18.812754542482427,-2.444306332290103e-9)
            (18.8154158135571,-2.3319103569410274e-9)
            (18.8181459701631,-2.2026078503548392e-9)
            (18.820742127942815,-2.0886778506731083e-9)
            (18.82356394416149,-1.9465469063735047e-9)
            (18.82629293042463,-1.8280168039750227e-9)
            (18.829160199595208,-1.6814815471316277e-9)
            (18.831839184701032,-1.5625530632710503e-9)
            (18.83473750931321,-1.4119755433480856e-9)
            (18.83744011961883,-1.2901510557331266e-9)
            (18.840382852920314,-1.13393301930695e-9)
            (18.8431011410675,-1.0102393683562313e-9)
            (18.845963680865854,-8.557481555186573e-10)
            (18.848638289860826,-7.318541814809071e-10)
            (18.85156023300467,-5.71522407055177e-10)
            (18.8542734170311,-4.438218811246247e-10)
            (18.857187082501472,-2.8210531757124563e-10)
            (18.859884489834943,-1.543809359223411e-10)
            (18.862734612339235,8.868430836097847e-12)
            (18.865401835694858,1.374573143348884e-10)
            (18.868337413603737,3.05656304275421e-10)
            (18.871050723953797,4.385446735349078e-10)
            (18.873922979648903,6.060562982282632e-10)
            (18.876592696487922,7.367705106861664e-10)
            (18.87944674325006,9.100176856806384e-10)
            (18.882116056958985,1.0437560115470913e-9)
            (18.88505342971767,1.2175135529041817e-9)
            (18.88776029238731,1.354387694016708e-9)
            (18.890598144030804,1.530540060586755e-9)
            (18.893247520510926,1.6638305474557781e-9)
            (18.896128255602125,1.8469085867191307e-9)
            (18.89881345742341,1.9865087479880734e-9)
            (18.901739382569836,2.16473360812223e-9)
            (18.904437541260155,2.3038758579086122e-9)
            (18.907264606341634,2.4930444393588877e-9)
            (18.909913657702173,2.6293242885294706e-9)
            (18.912845121146432,2.8203411763525265e-9)
            (18.9155613746294,2.9660012339433948e-9)
            (18.918473173677228,3.1514083254651256e-9)
            (18.92116951620733,3.291050462250403e-9)
            (18.92402495362176,3.497519205096697e-9)
            (18.926705378863087,3.6381165807037246e-9)
            (18.92970808369342,3.834631479668623e-9)
            (18.932471978446745,3.984965466213787e-9)
            (18.935389494768604,4.186098345272492e-9)
            (18.938106714416648,4.3246557750469075e-9)
            (18.941044546697235,4.551835275798775e-9)
            (18.943799062956778,4.698526403815854e-9)
            (18.946889578205752,4.900712860973888e-9)
            (18.94972449712982,5.051445536547995e-9)
            (18.952696193661957,5.2852986581185154e-9)
            (18.955480465957734,5.420329985051017e-9)
            (18.958577289876796,5.673199839009928e-9)
            (18.96146640641629,5.825955619494734e-9)
            (18.964677172752243,6.045756609214702e-9)
            (18.967630027601462,6.185844694848234e-9)
            (18.970750587297807,6.489999234685982e-9)
            (18.97369075750103,6.611996620020447e-9)
            (18.977078745603965,6.9142863163253385e-9)
            (18.98021085529906,7.059223875482809e-9)
            (18.983658227495784,7.357457459577524e-9)
            (18.98685275268168,7.44687912319393e-9)
            (18.99034286127971,7.948002021151711e-9)
            (18.99364850928688,8.007614827022552e-9)
            (18.997675965826552,8.482438094743446e-9)
            (19.00136073881488,8.567911325969258e-9)
            (19.0055744538435,9.087107627865726e-9)
            (19.009539099744064,9.159278337707224e-9)
            (19.015052049773136,9.818334946223802e-9)
            (19.020153268165977,1.0120852091520531e-8)
            (19.025718804173092,1.0128031807584662e-8)
            (19.030317997506963,1.0432241713335587e-8)
            (19.034743702214044,1.0680309339929022e-8)
            (19.03854545397055,1.0885714661181032e-8)
            (19.04220419910326,1.1113578051024662e-8)
            (19.04574157879996,1.1304753084886667e-8)
            (19.049141084863074,1.1510307030516544e-8)
            (19.052529253807954,1.1697300186457093e-8)
            (19.055748312760723,1.1924250640261208e-8)
            (19.059117719649283,1.19851951633977e-8)
            (19.062214383815462,1.2237239053027766e-8)
            (19.06535644140432,1.2287827173065203e-8)
            (19.06825708962885,1.248381606694607e-8)
            (19.07122633885951,1.2638140348052232e-8)
            (19.074036122927346,1.2810660662356857e-8)
            (19.07696930277554,1.2881678926226699e-8)
            (19.079813151591633,1.3072126908089082e-8)
            (19.082738632517643,1.318745806330044e-8)
            (19.085491204292897,1.3354576402071335e-8)
            (19.088540043132284,1.3442473866962902e-8)
            (19.09134811373051,1.36198596470029e-8)
            (19.094284154413387,1.3707455456597538e-8)
            (19.097012245178156,1.3867099071743346e-8)
            (19.099910791591487,1.3972731992177076e-8)
            (19.10263123613924,1.4126856616108299e-8)
            (19.105671423610705,1.4206019336229971e-8)
            (19.108454731274698,1.4367166146622539e-8)
            (19.111338394977427,1.4454959230289466e-8)
            (19.114034543385984,1.4599565074327997e-8)
            (19.116983050881206,1.4689105273828312e-8)
            (19.11973938360072,1.4835234021936031e-8)
            (19.122796546527784,1.4909018858117416e-8)
            (19.12559608275844,1.5058014632932224e-8)
            (19.128497330446372,1.5136029174698077e-8)
            (19.131225646334723,1.527188048025039e-8)
            (19.134304487518055,1.534563292203722e-8)
            (19.137156969043456,1.5485976289777018e-8)
            (19.14025764678379,1.555449212136042e-8)
            (19.143113784667587,1.5695971602404334e-8)
            (19.146113248107593,1.5752924706761427e-8)
            (19.148945947997817,1.5885564875079946e-8)
            (19.152240634850227,1.594673878076725e-8)
            (19.15525183455955,1.6083688690235006e-8)
            (19.158457100127755,1.6139675674413363e-8)
            (19.161430446995993,1.6281284030994716e-8)
            (19.164628389826362,1.630260146344451e-8)
            (19.167654666931575,1.6438980511934613e-8)
            (19.171271087414382,1.6487087452741782e-8)
            (19.174526159979354,1.6627978217660387e-8)
            (19.177951186367416,1.665078598388782e-8)
            (19.18114639633375,1.681054670935781e-8)
            (19.184683584369722,1.6759557073912956e-8)
            (19.18803417138959,1.6918643031368597e-8)
            (19.191700017653474,1.6940915235558128e-8)
            (19.195245233418778,1.7126332777188265e-8)
            (19.199090021544997,1.6975986931718396e-8)
            (19.202740144145398,1.7202763717017144e-8)
            (19.207174851958353,1.703751776187179e-8)
            (19.211237466294335,1.7299668285273735e-8)
            (19.215857304694783,1.7037824279133905e-8)
            (19.22017168539951,1.74354169711658e-8)
            (19.225311698577336,1.676332728178583e-8)
            (19.230236008788047,1.7213060240905904e-8)
            (19.237617554057433,1.7222237604103564e-8)
            (19.24456390134179,1.7212786981715515e-8)
            (19.25086079451224,1.7671923019609636e-8)
            (19.256929628303993,1.7603638775580143e-8)
            (19.26204752369543,1.776707547253969e-8)
            (19.266974374663683,1.779360739071712e-8)
            (19.27176046656959,1.7873421047858178e-8)
            (19.27637625270179,1.7930470521258666e-8)
            (19.281004034953835,1.7950110577562694e-8)
            (19.285432920556577,1.8006130941313727e-8)
            (19.290017607167794,1.804944975624544e-8)
            (19.29432381762345,1.799690920590928e-8)
            (19.298680563689327,1.8331880806537407e-8)
            (19.302816615618056,1.8306058292750797e-8)
            (19.30685410459798,1.8236978221304006e-8)
            (19.310719628920854,1.830495359284748e-8)
            (19.315048327712613,1.8393442212204613e-8)
            (19.31922817745848,1.834261568339701e-8)
            (19.32377271221162,1.85959257115702e-8)
            (19.32790142874219,1.8579052534606546e-8)
            (19.332007801032603,1.8548964908122785e-8)
            (19.335910887910035,1.8589444702560375e-8)
            (19.340609014409242,1.867690086060763e-8)
            (19.344868682127142,1.862728564659792e-8)
            (19.34944969823025,1.884941177103562e-8)
            (19.353592239726776,1.8840149410324617e-8)
            (19.357730629560347,1.878200714395843e-8)
            (19.361686505263265,1.8827235679703335e-8)
            (19.366141429590044,1.8889219489994238e-8)
            (19.37043776774938,1.884966066985579e-8)
            (19.37514075815919,1.90237150065178e-8)
            (19.379433086462267,1.9007342850797574e-8)
            (19.383784183542616,1.898151896419043e-8)
            (19.38791892700691,1.90053071700623e-8)
            (19.392909945637772,1.90788537655066e-8)
            (19.397430278137158,1.9034049971481175e-8)
            (19.402294627784713,1.9198288795918238e-8)
            (19.40672056952984,1.918590067284144e-8)
            (19.41122615235431,1.9136879102299533e-8)
            (19.415531935420994,1.9165481886750006e-8)
            (19.42038629435556,1.9224251359117758e-8)
            (19.425056900362556,1.9184910116076962e-8)
            (19.430154483008618,1.9316188867287003e-8)
            (19.434836860502386,1.929720353314315e-8)
            (19.439678939688243,1.927968443730533e-8)
            (19.44427484320363,1.9289048926843853e-8)
            (19.44980186026307,1.9364335515630345e-8)
            (19.454805473681954,1.932016806709089e-8)
            (19.460165795515284,1.94441104806269e-8)
            (19.465083247358184,1.9429052258489225e-8)
            (19.47020837644678,1.9392918762980982e-8)
            (19.47509695960171,1.9405755154089613e-8)
            (19.480557776097037,1.9472580040540996e-8)
            (19.485812754260913,1.9434161317565585e-8)
            (19.491500896819538,1.9521052391102402e-8)
            (19.496781683156648,1.9500957857767204e-8)
            (19.502435252356808,1.9509208394842648e-8)
            (19.507769615107556,1.9499742016461562e-8)
            (19.513987701638996,1.9581138114145372e-8)
            (19.519669068892743,1.9543329220741856e-8)
            (19.525746623579955,1.9614933424390396e-8)
            (19.531396672078664,1.959856213966869e-8)
            (19.537553162492905,1.9604353831691594e-8)
            (19.543363253458402,1.9589248739525296e-8)
            (19.55023136881549,1.969158241216655e-8)
            (19.556435507507935,1.9649054690007534e-8)
            (19.56296865022604,1.9704361719606083e-8)
            (19.569072794820812,1.9691364560695e-8)
            (19.575862899748223,1.969857329617574e-8)
            (19.582260798406438,1.9679043709750196e-8)
            (19.589077663573317,1.977166184272315e-8)
            (19.595690551286477,1.973990558918611e-8)
            (19.60275541378115,1.9739990990742956e-8)
            (19.609466708709117,1.972894301558949e-8)
            (19.616776649476183,1.980510231934954e-8)
            (19.623875707040597,1.976807166379597e-8)
            (19.63160104872596,1.9808992389465696e-8)
            (19.638868786480014,1.978331585405947e-8)
            (19.64715865591423,1.9855911516384157e-8)
            (19.654825888362005,1.981846274426807e-8)
            (19.66324995145491,1.988338064411074e-8)
            (19.671099686552026,1.9854339532229806e-8)
            (19.679843872676578,1.9898169015106278e-8)
            (19.688031906939965,1.9867572457045276e-8)
            (19.697416540819724,1.9953492246715318e-8)
            (19.706064070865757,1.991191981917145e-8)
            (19.715521496976912,1.997031889664917e-8)
            (19.724368127953078,1.9940738187700975e-8)
            (19.734404513661758,1.999565884766342e-8)
            (19.743772733337202,1.9957876242744147e-8)
            (19.754490924621468,2.0053673803608837e-8)
            (19.76436335167412,2.0009041728487e-8)
            (19.775175033700712,2.0061544489396173e-8)
            (19.785326497792475,2.003025810897004e-8)
            (19.79709952759378,2.0102912365684558e-8)
            (19.80802142412406,2.0056205948834396e-8)
            (19.820426672373372,2.0157861608577628e-8)
            (19.8318800048648,2.0110566650733837e-8)
            (19.844532057284194,2.0160699322172083e-8)
            (19.856448430827566,2.0126212595449447e-8)
            (19.87061937629139,2.0219754680829776e-8)
            (19.88364344303294,2.0163908653953827e-8)
            (19.898322239587962,2.026662519917188e-8)
            (19.91191747441183,2.0217964586455753e-8)
            (19.92715271788258,2.0264761989957425e-8)
            (19.941536489214155,2.022850387150153e-8)
            (19.95916546388671,2.0333344303346528e-8)
            (19.97515822996519,2.0265905706520267e-8)
            (19.99315249542189,2.0383930064743155e-8)
            (20.0,2.036608993383682e-8)
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/sigmas-tv-eks1_fitzhughnagumo_withsamples.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}},
  ]
  \begin{axis}[
    width=\figwidth, height=\figheight,
    xlabel={$t$},
    xmajorgrids={true},
    axis x line*={left},
    ylabel={$(\hat{y}(t) - y^*(t))$},
    ymajorgrids={true},
    axis y line*={left},
    xmin={-0.6}, xmax={20.6}, xtick={{0.0,5.0,10.0,15.0,20.0}},
    ymin={-2.1065061412071946e-6}, ymax={2.1065061412071946e-6},
    ]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={8f53cd19-51c7-47df-84cd-8a756bb4226e}, draw opacity={0.0}, line width={1}, solid]
        coordinates {
            (0.0,0.0)
            (0.001,0.0)
            (0.011,0.0)
            (0.02168943095101827,0.0)
            (0.03204190793424906,0.0)
            (0.040805331071174844,0.0)
            (0.04910488142380241,0.0)
            (0.05822999649254364,0.0)
            (0.06656248563157166,0.0)
            (0.07506991484442317,0.0)
            (0.08286189004252238,0.0)
            (0.09064758583127948,0.0)
            (0.09804473012769774,0.0)
            (0.1059127177382529,0.0)
            (0.11351171858550015,0.0)
            (0.12131962671921165,0.0)
            (0.12858972836091132,0.0)
            (0.13621123678144303,0.0)
            (0.1433321183897155,0.0)
            (0.15101827761342904,0.0)
            (0.1580898715203234,0.0)
            (0.165348276443014,0.0)
            (0.17211520251779933,0.0)
            (0.17933374834444624,0.0)
            (0.18605270868133242,0.0)
            (0.19322822090779868,0.0)
            (0.19983300769516932,0.0)
            (0.206604259630888,0.0)
            (0.21293991222224418,0.0)
            (0.21981757023218165,0.0)
            (0.22617895679941954,0.0)
            (0.2328492010596304,0.0)
            (0.23901332799712924,0.0)
            (0.24539356489037156,0.0)
            (0.25137339681040816,0.0)
            (0.25793581515745967,0.0)
            (0.26396222044556883,0.0)
            (0.2701650392195887,0.0)
            (0.27592850937305063,0.0)
            (0.28200657353790004,0.0)
            (0.28769545979289785,0.0)
            (0.2939279819854715,0.0)
            (0.29962752417970356,0.0)
            (0.3054246292651696,0.0)
            (0.3108409085281808,0.0)
            (0.3166921243185954,0.0)
            (0.3221398689416037,0.0)
            (0.32801202621696024,0.0)
            (0.33339069654900105,0.0)
            (0.33885850204299034,0.0)
            (0.34399151267138783,0.0)
            (0.3496786316604282,0.0)
            (0.35492244994047584,0.0)
            (0.36043325138250737,0.0)
            (0.36551039614242187,0.0)
            (0.3707373969637966,0.0)
            (0.3756583156494759,0.0)
            (0.38122447148999195,0.0)
            (0.38629227273763883,0.0)
            (0.3914910991174165,0.0)
            (0.39631155741842544,0.0)
            (0.40138635898820396,0.0)
            (0.40616522354398177,0.0)
            (0.4116382236996333,0.0)
            (0.4165642148091624,0.0)
            (0.4215379096168598,0.0)
            (0.4261761966325164,0.0)
            (0.4311995267125712,0.0)
            (0.43591971472997043,0.0)
            (0.4407803129095682,0.0)
            (0.4454903007235512,0.0)
            (0.4503589888525585,0.0)
            (0.45498419765395093,0.0)
            (0.45997755713093685,0.0)
            (0.46481392800556065,0.0)
            (0.47001814337975956,0.0)
            (0.47490166263610645,0.0)
            (0.48048193584340054,0.0)
            (0.4856972500067168,0.0)
            (0.4920097138485117,0.0)
            (0.4979862923873452,0.0)
            (0.5050316355294292,0.0)
            (0.5099478934630927,0.0)
            (0.5145444787490993,0.0)
            (0.5183776071352972,0.0)
            (0.5219433364029809,0.0)
            (0.5249837746544691,0.0)
            (0.5279199424784581,0.0)
            (0.5305057484239355,0.0)
            (0.5329188321055822,0.0)
            (0.5350800090882226,0.0)
            (0.537162648010102,0.0)
            (0.5386795265224069,0.0)
            (0.5401420974165941,0.0)
            (0.5416542446047518,0.0)
            (0.5432176618328202,0.0)
            (0.5457320913662972,0.0)
            (0.5480130477411703,0.0)
            (0.5504509917291438,0.0)
            (0.5527463508929612,0.0)
            (0.5554742944465949,0.0)
            (0.5579303783706181,0.0)
            (0.5604613513694199,0.0)
            (0.5628532235369467,0.0)
            (0.5656432559082212,0.0)
            (0.5682369141869815,0.0)
            (0.57113359762375,0.0)
            (0.5737599419363224,0.0)
            (0.5764280582579917,0.0)
            (0.5789542276160979,0.0)
            (0.5819256741962543,0.0)
            (0.5846477397468324,0.0)
            (0.5875581200727934,0.0)
            (0.5902192807697375,0.0)
            (0.5929367217768776,0.0)
            (0.5955167012166148,0.0)
            (0.5983015963005553,0.0)
            (0.6010023751189816,0.0)
            (0.6038522888286585,0.0)
            (0.6065142418091286,0.0)
            (0.6093890172278636,0.0)
            (0.6120669636284376,0.0)
            (0.6149676869154151,0.0)
            (0.6176536890536753,0.0)
            (0.6205010851617707,0.0)
            (0.6231578941335435,0.0)
            (0.6260453788054237,0.0)
            (0.628727278898783,0.0)
            (0.6316050923248098,0.0)
            (0.6342740402219347,0.0)
            (0.6371115092170139,0.0)
            (0.6397616536582023,0.0)
            (0.6426551836632796,0.0)
            (0.645335003383877,0.0)
            (0.6481838978203995,0.0)
            (0.65083356686731,0.0)
            (0.6536756535218322,0.0)
            (0.6563283655759803,0.0)
            (0.6592227256401864,0.0)
            (0.6618990241299497,0.0)
            (0.6647285005802218,0.0)
            (0.6673684371218749,0.0)
            (0.6702355566564328,0.0)
            (0.6729047434252311,0.0)
            (0.6757971243137774,0.0)
            (0.6784738328118392,0.0)
            (0.6813080984436296,0.0)
            (0.6839590621276096,0.0)
            (0.6868735708973901,0.0)
            (0.6895760605376245,0.0)
            (0.6924743171379221,0.0)
            (0.6951649770969257,0.0)
            (0.698042938944286,0.0)
            (0.7007370202659522,0.0)
            (0.7037216237112409,0.0)
            (0.7064788708919157,0.0)
            (0.7094113571162303,0.0)
            (0.7121458114054479,0.0)
            (0.7151235486504331,0.0)
            (0.7179066179456021,0.0)
            (0.7209906117223401,0.0)
            (0.7238369491745729,0.0)
            (0.726864421181173,0.0)
            (0.7297003390052792,0.0)
            (0.7328638594069662,0.0)
            (0.7358080814281579,0.0)
            (0.7390561825861578,0.0)
            (0.7420636384660985,0.0)
            (0.7453128533505654,0.0)
            (0.7483688020311601,0.0)
            (0.7518877134965959,0.0)
            (0.7551442628265223,0.0)
            (0.7587609743638831,0.0)
            (0.7621352589867563,0.0)
            (0.7659736758221264,0.0)
            (0.7696030574105648,0.0)
            (0.7741427718045494,0.0)
            (0.7783558307725676,0.0)
            (0.7842648786429587,0.0)
            (0.7899267456457976,0.0)
            (0.794692348809906,0.0)
            (0.7992759103103809,0.0)
            (0.8031525685306428,0.0)
            (0.8068822832717784,0.0)
            (0.8104488221059553,0.0)
            (0.8138796005810306,0.0)
            (0.817278654563183,0.0)
            (0.8205162194888295,0.0)
            (0.8238615707610744,0.0)
            (0.8269643563024132,0.0)
            (0.8302238549665937,0.0)
            (0.8331776059851463,0.0)
            (0.8360609708084372,0.0)
            (0.8388000828834055,0.0)
            (0.8420690374445583,0.0)
            (0.8450133702746374,0.0)
            (0.8480792783268105,0.0)
            (0.8508596159615509,0.0)
            (0.8536027628731804,0.0)
            (0.8562237696270623,0.0)
            (0.8591400870161002,0.0)
            (0.8619477965912336,0.0)
            (0.86494821162268,0.0)
            (0.8676965886556819,0.0)
            (0.8704690407564254,0.0)
            (0.8730994904031212,0.0)
            (0.8762210011016806,0.0)
            (0.8790474984135702,0.0)
            (0.8820189913487677,0.0)
            (0.8847414513401257,0.0)
            (0.8875262494703735,0.0)
            (0.8901813573114236,0.0)
            (0.8931088570461754,0.0)
            (0.8959294435219063,0.0)
            (0.898930633545781,0.0)
            (0.9017197594826352,0.0)
            (0.9046832902789619,0.0)
            (0.9074752113605957,0.0)
            (0.9106737873674517,0.0)
            (0.9136019040383995,0.0)
            (0.9166962549165724,0.0)
            (0.9195799963198781,0.0)
            (0.9227247614473101,0.0)
            (0.9256843448096086,0.0)
            (0.9291043004944113,0.0)
            (0.9322153025991088,0.0)
            (0.9354809329695796,0.0)
            (0.9385446909254579,0.0)
            (0.942002595071966,0.0)
            (0.9452417286215826,0.0)
            (0.9489728918579692,0.0)
            (0.9523714330927185,0.0)
            (0.9559700616184232,0.0)
            (0.9593709398839446,0.0)
            (0.9634012812208778,0.0)
            (0.9671378940216939,0.0)
            (0.9714400877219895,0.0)
            (0.9753896585733016,0.0)
            (0.9797505524689808,0.0)
            (0.9839142857249505,0.0)
            (0.9894243852170641,0.0)
            (0.9944543067883863,0.0)
            (1.0012236347864596,0.0)
            (1.0076463223053094,0.0)
            (1.014955331616019,0.0)
            (1.02056954546286,0.0)
            (1.0259397542454005,0.0)
            (1.0308590625704885,0.0)
            (1.0355924918081503,0.0)
            (1.0402986990417409,0.0)
            (1.0448017522495598,0.0)
            (1.0494232496524052,0.0)
            (1.0537669117726842,0.0)
            (1.0581221945441992,0.0)
            (1.0622725129954251,0.0)
            (1.0663176533747076,0.0)
            (1.0701893471913317,0.0)
            (1.0745091587768947,0.0)
            (1.0786815748033793,0.0)
            (1.0831985654612741,0.0)
            (1.0873093178067865,0.0)
            (1.0914048147358504,0.0)
            (1.0952958601210439,0.0)
            (1.0999624954797111,0.0)
            (1.1041935015099802,0.0)
            (1.1087216051429711,0.0)
            (1.1128273207446533,0.0)
            (1.1169442107111713,0.0)
            (1.1208780460019854,0.0)
            (1.1252926185440437,0.0)
            (1.1295478412976567,0.0)
            (1.1341779808154009,0.0)
            (1.1384183011988958,0.0)
            (1.1427450090479605,0.0)
            (1.1468528677237426,0.0)
            (1.1517806433442601,0.0)
            (1.1562443091179644,0.0)
            (1.1610137348155976,0.0)
            (1.1653746612793552,0.0)
            (1.169858037134862,0.0)
            (1.174137130020617,0.0)
            (1.1789174407135605,0.0)
            (1.18351813883009,0.0)
            (1.1884890728132285,0.0)
            (1.1930872737128762,0.0)
            (1.197930207659946,0.0)
            (1.2025099032343587,0.0)
            (1.2078900839417026,0.0)
            (1.2127880447183201,0.0)
            (1.2179954803755177,0.0)
            (1.2228185547311972,0.0)
            (1.2279809391982894,0.0)
            (1.2328722741861453,0.0)
            (1.2381480154499318,0.0)
            (1.243261122104805,0.0)
            (1.2487210833587477,0.0)
            (1.2538652645734891,0.0)
            (1.259720213420241,0.0)
            (1.265120836748868,0.0)
            (1.2709570131029557,0.0)
            (1.276388182714002,0.0)
            (1.2823309338524387,0.0)
            (1.287910333246452,0.0)
            (1.2942967724578653,0.0)
            (1.3001529739728839,0.0)
            (1.306410039679868,0.0)
            (1.312263079904165,0.0)
            (1.3188042592172429,0.0)
            (1.3249238033818658,0.0)
            (1.3318858778603262,0.0)
            (1.3382643655508666,0.0)
            (1.345052558441823,0.0)
            (1.3514348424027507,0.0)
            (1.3587519617365977,0.0)
            (1.3655436492645363,0.0)
            (1.3731358432222749,0.0)
            (1.3801201250120656,0.0)
            (1.3875957724772572,0.0)
            (1.3946546654930834,0.0)
            (1.402978060601226,0.0)
            (1.4106040948579825,0.0)
            (1.4189477666197736,0.0)
            (1.4266655980984724,0.0)
            (1.4350367563830582,0.0)
            (1.4429648194953055,0.0)
            (1.4516379284056242,0.0)
            (1.4600610612660025,0.0)
            (1.4693123399920003,0.0)
            (1.4780121804010466,0.0)
            (1.4879812120395244,0.0)
            (1.4972075269750011,0.0)
            (1.5074377910690395,0.0)
            (1.5169740201584903,0.0)
            (1.5277021217188713,0.0)
            (1.5377399159468317,0.0)
            (1.549314781221728,0.0)
            (1.5599918159763733,0.0)
            (1.5718189453089146,0.0)
            (1.582879400068001,0.0)
            (1.5955521454667563,0.0)
            (1.6073756975810072,0.0)
            (1.621045505871509,0.0)
            (1.6336451007776107,0.0)
            (1.6476668464568045,0.0)
            (1.6608206706206552,0.0)
            (1.6762353295332961,0.0)
            (1.6905417868026869,0.0)
            (1.7070953722932014,0.0)
            (1.7223652466446657,0.0)
            (1.7395495768258593,0.0)
            (1.7557124835012727,0.0)
            (1.7751831278446129,0.0)
            (1.7931083397287553,0.0)
            (1.8139369791108269,0.0)
            (1.83315345302792,0.0)
            (1.8551204870493834,0.0)
            (1.8758264350527567,0.0)
            (1.9016769607515271,0.0)
            (1.9251863145374353,0.0)
            (1.9529232587553969,0.0)
            (1.978353392644286,0.0)
            (2.0077010457058444,0.0)
            (2.0354059907827122,0.0)
            (2.067393982765903,0.0)
            (2.0984291975164227,0.0)
            (2.136179522930321,0.0)
            (2.1705961250380224,0.0)
            (2.209290886063818,0.0)
            (2.2450134348248207,0.0)
            (2.284734008262018,0.0)
            (2.321559687393223,0.0)
            (2.3624496524112044,0.0)
            (2.3994180330706767,0.0)
            (2.4368680153195816,0.0)
            (2.4714626580928853,0.0)
            (2.5074268228842334,0.0)
            (2.540834128979978,0.0)
            (2.576598669202273,0.0)
            (2.6088670627969712,0.0)
            (2.640287040738589,0.0)
            (2.6694210195438863,0.0)
            (2.699784922561919,0.0)
            (2.7278679488465927,0.0)
            (2.7542521499569714,0.0)
            (2.77982117380944,0.0)
            (2.804752825025982,0.0)
            (2.8282498557428313,0.0)
            (2.851528145144038,0.0)
            (2.8737413498585678,0.0)
            (2.894804834531604,0.0)
            (2.914191044424735,0.0)
            (2.9326927162088454,0.0)
            (2.9495644108414036,0.0)
            (2.962776384992608,0.0)
            (2.97549595252919,0.0)
            (2.9877761873304904,0.0)
            (2.9994074049546415,0.0)
            (3.0179907435885682,0.0)
            (3.0358107552291713,0.0)
            (3.055911947350566,0.0)
            (3.074832167923705,0.0)
            (3.0970270629743197,0.0)
            (3.1172523965129257,0.0)
            (3.1384592965954314,0.0)
            (3.158641525827244,0.0)
            (3.1833090356060088,0.0)
            (3.2058579193139294,0.0)
            (3.2305152934824997,0.0)
            (3.2529931850501894,0.0)
            (3.2760604691604582,0.0)
            (3.298036735418779,0.0)
            (3.3223954067082775,0.0)
            (3.3459521173763216,0.0)
            (3.3712004545745007,0.0)
            (3.394611316213768,0.0)
            (3.419332486221553,0.0)
            (3.4425530607779975,0.0)
            (3.468702547819677,0.0)
            (3.49270356860935,0.0)
            (3.51786893647775,0.0)
            (3.5412221379282434,0.0)
            (3.5660575798864755,0.0)
            (3.5893609881303097,0.0)
            (3.6154945283562174,0.0)
            (3.6393122943860288,0.0)
            (3.6637029937215,0.0)
            (3.686458037958706,0.0)
            (3.711057296790585,0.0)
            (3.734049646298517,0.0)
            (3.7594085027577373,0.0)
            (3.782487956640613,0.0)
            (3.805814819385168,0.0)
            (3.827692948524291,0.0)
            (3.851866367035912,0.0)
            (3.8742752927686976,0.0)
            (3.8982758006853593,0.0)
            (3.9202220589950807,0.0)
            (3.9424029431609457,0.0)
            (3.9632992501307354,0.0)
            (3.9869249729114307,0.0)
            (4.008537880345975,0.0)
            (4.030920402471337,0.0)
            (4.051524147042997,0.0)
            (4.072587047780748,0.0)
            (4.092482186516457,0.0)
            (4.113120315237018,0.0)
            (4.133159021590386,0.0)
            (4.153788686689366,0.0)
            (4.1731532764381445,0.0)
            (4.194284150569068,0.0)
            (4.21372371016318,0.0)
            (4.233755419852487,0.0)
            (4.252366786247631,0.0)
            (4.271960714250628,0.0)
            (4.2902769423672895,0.0)
            (4.310165884334437,0.0)
            (4.328395751875545,0.0)
            (4.346945081862657,0.0)
            (4.364263973934414,0.0)
            (4.382849227378954,0.0)
            (4.400139624228522,0.0)
            (4.418595524502542,0.0)
            (4.435538049174297,0.0)
            (4.452745114622352,0.0)
            (4.468876273117789,0.0)
            (4.486518424181897,0.0)
            (4.502797463438853,0.0)
            (4.519748048262008,0.0)
            (4.535390402994521,0.0)
            (4.551445002506456,0.0)
            (4.566524950732015,0.0)
            (4.583210006983286,0.0)
            (4.598462407209621,0.0)
            (4.613973788242376,0.0)
            (4.628376786533573,0.0)
            (4.643456610792698,0.0)
            (4.657604201649077,0.0)
            (4.673222690301043,0.0)
            (4.687417906168926,0.0)
            (4.701626665498313,0.0)
            (4.714899271648037,0.0)
            (4.729148502705169,0.0)
            (4.742449138035752,0.0)
            (4.756861225993756,0.0)
            (4.769977858407325,0.0)
            (4.783047542990999,0.0)
            (4.795323244698398,0.0)
            (4.808864916768368,0.0)
            (4.821379709419053,0.0)
            (4.834534371165319,0.0)
            (4.8465872922997475,0.0)
            (4.858703130009299,0.0)
            (4.870128167454916,0.0)
            (4.8830393236958916,0.0)
            (4.894799731031957,0.0)
            (4.906786736805495,0.0)
            (4.917846791367709,0.0)
            (4.9291655626070225,0.0)
            (4.939857424493608,0.0)
            (4.950879755477555,0.0)
            (4.961573827240614,0.0)
            (4.972474444803906,0.0)
            (4.9827280002054595,0.0)
            (4.994002359318339,0.0)
            (5.004341848952194,0.0)
            (5.014907413819212,0.0)
            (5.024719090123875,0.0)
            (5.0349974626032195,0.0)
            (5.044629769760954,0.0)
            (5.055196457332325,0.0)
            (5.064835254145584,0.0)
            (5.07454576245623,0.0)
            (5.083615871625556,0.0)
            (5.093354254254694,0.0)
            (5.1024338187046405,0.0)
            (5.112218880728559,0.0)
            (5.121157943110169,0.0)
            (5.130139538111758,0.0)
            (5.1385717921253935,0.0)
            (5.147860346316325,0.0)
            (5.156436979953702,0.0)
            (5.165422580908989,0.0)
            (5.173682905158511,0.0)
            (5.182072347030816,0.0)
            (5.189974143997531,0.0)
            (5.198857326699698,0.0)
            (5.206953940664775,0.0)
            (5.21520269036508,0.0)
            (5.222837423357531,0.0)
            (5.230749552715228,0.0)
            (5.238205857189786,0.0)
            (5.246670127385767,0.0)
            (5.2542936773590405,0.0)
            (5.261899734027776,0.0)
            (5.268980077474158,0.0)
            (5.276491428030928,0.0)
            (5.283555632853386,0.0)
            (5.290711429297362,0.0)
            (5.297649730470281,0.0)
            (5.3046600945664375,0.0)
            (5.3113054531569865,0.0)
            (5.318234954762164,0.0)
            (5.324958626052877,0.0)
            (5.3318687519844925,0.0)
            (5.338350090964901,0.0)
            (5.345388382123177,0.0)
            (5.3518828680661334,0.0)
            (5.358630329206043,0.0)
            (5.3648931239705355,0.0)
            (5.371472637218699,0.0)
            (5.37762314258875,0.0)
            (5.384306048138262,0.0)
            (5.3904469125105585,0.0)
            (5.396755650307141,0.0)
            (5.402638552768351,0.0)
            (5.408937756295964,0.0)
            (5.414804341553934,0.0)
            (5.421109120039127,0.0)
            (5.426904098503755,0.0)
            (5.432844960563731,0.0)
            (5.438407344397165,0.0)
            (5.444483591989831,0.0)
            (5.45010294085445,0.0)
            (5.456024178311197,0.0)
            (5.4614895308847,0.0)
            (5.4671463914563265,0.0)
            (5.472454647662571,0.0)
            (5.478339181586729,0.0)
            (5.483734079411886,0.0)
            (5.489303830091959,0.0)
            (5.494474652632499,0.0)
            (5.499934049862698,0.0)
            (5.505053272002608,0.0)
            (5.510746693678144,0.0)
            (5.515933542304885,0.0)
            (5.521215277146189,0.0)
            (5.526148112735021,0.0)
            (5.531500343528665,0.0)
            (5.536495844380739,0.0)
            (5.541991263647922,0.0)
            (5.546997474949656,0.0)
            (5.5520857761040965,0.0)
            (5.556866411954421,0.0)
            (5.562237503434793,0.0)
            (5.567200695424348,0.0)
            (5.57255777177098,0.0)
            (5.57746529288579,0.0)
            (5.5825364743690775,0.0)
            (5.587329885037494,0.0)
            (5.593004318376723,0.0)
            (5.598161248846779,0.0)
            (5.603756350630987,0.0)
            (5.608921985110317,0.0)
            (5.614664014643126,0.0)
            (5.62018197931596,0.0)
            (5.628352512070213,0.0)
            (5.634070500122069,0.0)
            (5.639440176005566,0.0)
            (5.643589834715714,0.0)
            (5.647461959799352,0.0)
            (5.65095198827524,0.0)
            (5.654146602645926,0.0)
            (5.65672348946126,0.0)
            (5.659197260068954,0.0)
            (5.661185828271187,0.0)
            (5.663035906998902,0.0)
            (5.664554460495911,0.0)
            (5.665949303904555,0.0)
            (5.668477821898376,0.0)
            (5.670851188566833,0.0)
            (5.673482109722254,0.0)
            (5.675954646710067,0.0)
            (5.678831413949069,0.0)
            (5.6814523829542765,0.0)
            (5.684189290346176,0.0)
            (5.686782784134124,0.0)
            (5.68985091534399,0.0)
            (5.692676687218152,0.0)
            (5.695745795051673,0.0)
            (5.698556474142292,0.0)
            (5.70145854251531,0.0)
            (5.704209179499386,0.0)
            (5.7074752360286976,0.0)
            (5.710432641582427,0.0)
            (5.713517185902713,0.0)
            (5.71635940077893,0.0)
            (5.719316796264662,0.0)
            (5.722123721997328,0.0)
            (5.725134016580105,0.0)
            (5.728043264475194,0.0)
            (5.731065729422032,0.0)
            (5.733905108180027,0.0)
            (5.737050977413326,0.0)
            (5.739960717459221,0.0)
            (5.74305370719368,0.0)
            (5.745918575990231,0.0)
            (5.748944442641883,0.0)
            (5.751782412201485,0.0)
            (5.754940857694028,0.0)
            (5.757843621037204,0.0)
            (5.7608736295853715,0.0)
            (5.763695443766914,0.0)
            (5.76672885666953,0.0)
            (5.769567727005553,0.0)
            (5.7727062251679975,0.0)
            (5.775583815206479,0.0)
            (5.77855897159703,0.0)
            (5.78134421029394,0.0)
            (5.7844046365291675,0.0)
            (5.787252189791003,0.0)
            (5.790342091968484,0.0)
            (5.793183724343523,0.0)
            (5.796129602083259,0.0)
            (5.798898523740581,0.0)
            (5.802004854970102,0.0)
            (5.804868719235621,0.0)
            (5.80790215735163,0.0)
            (5.810709431887615,0.0)
            (5.813664902567095,0.0)
            (5.81644714041648,0.0)
            (5.819607798456641,0.0)
            (5.822493922161138,0.0)
            (5.8254892357588695,0.0)
            (5.828279932742345,0.0)
            (5.831290410282159,0.0)
            (5.834119341789446,0.0)
            (5.837328208569478,0.0)
            (5.84024463234615,0.0)
            (5.843239071423139,0.0)
            (5.846047151929687,0.0)
            (5.849169574885101,0.0)
            (5.852085844006569,0.0)
            (5.855337533985588,0.0)
            (5.8583029572414365,0.0)
            (5.861356153958303,0.0)
            (5.864237209187965,0.0)
            (5.867557850421441,0.0)
            (5.870622103957619,0.0)
            (5.873954982837746,0.0)
            (5.877019928660379,0.0)
            (5.880237105451205,0.0)
            (5.88328858564408,0.0)
            (5.886960596021146,0.0)
            (5.890285933310898,0.0)
            (5.893854321254477,0.0)
            (5.897160185940432,0.0)
            (5.900755812640024,0.0)
            (5.904186423130919,0.0)
            (5.908126535859147,0.0)
            (5.911928467513334,0.0)
            (5.91629423273147,0.0)
            (5.920427056122183,0.0)
            (5.92579833780438,0.0)
            (5.9309880701766495,0.0)
            (5.9375139261444545,0.0)
            (5.942183525247581,0.0)
            (5.94657641931434,0.0)
            (5.950555406172014,0.0)
            (5.954281936897653,0.0)
            (5.957843024852799,0.0)
            (5.961251874015212,0.0)
            (5.964472656056506,0.0)
            (5.967539870991661,0.0)
            (5.97083030851611,0.0)
            (5.974025576227744,0.0)
            (5.977373437294851,0.0)
            (5.980444587307586,0.0)
            (5.983504309975233,0.0)
            (5.986393779837216,0.0)
            (5.989687878358847,0.0)
            (5.992698657357156,0.0)
            (5.9958245207390695,0.0)
            (5.998699158348904,0.0)
            (6.001635908286206,0.0)
            (6.00442004348953,0.0)
            (6.007372614434328,0.0)
            (6.01023567503053,0.0)
            (6.013221382743808,0.0)
            (6.016020600580043,0.0)
            (6.019075956168165,0.0)
            (6.021911183947674,0.0)
            (6.024942127090916,0.0)
            (6.027755178230065,0.0)
            (6.03075143421668,0.0)
            (6.033555393509882,0.0)
            (6.036649070182122,0.0)
            (6.03950823440461,0.0)
            (6.042545549493574,0.0)
            (6.045376168207613,0.0)
            (6.048446149773054,0.0)
            (6.051315375069301,0.0)
            (6.054487448724687,0.0)
            (6.057414650531773,0.0)
            (6.0605203160003995,0.0)
            (6.063427058777211,0.0)
            (6.0666488544464965,0.0)
            (6.069647452316347,0.0)
            (6.0729405239609,0.0)
            (6.0759860679688575,0.0)
            (6.079244621070089,0.0)
            (6.0823046805941825,0.0)
            (6.085771891603554,0.0)
            (6.088978230675245,0.0)
            (6.092466696291735,0.0)
            (6.095709335311737,0.0)
            (6.099251538482311,0.0)
            (6.1025826529777545,0.0)
            (6.106431512368907,0.0)
            (6.109969189034757,0.0)
            (6.1138140199884665,0.0)
            (6.117411390364135,0.0)
            (6.1214897302931215,0.0)
            (6.125321630537127,0.0)
            (6.129858878654157,0.0)
            (6.134023463744204,0.0)
            (6.138699408539396,0.0)
            (6.14311870130822,0.0)
            (6.148646246223194,0.0)
            (6.153854497208871,0.0)
            (6.161317346226683,0.0)
            (6.1684814517210755,0.0)
            (6.174827838697758,0.0)
            (6.180954442197871,0.0)
            (6.18617980653068,0.0)
            (6.191226597520619,0.0)
            (6.196104504095507,0.0)
            (6.200828295839992,0.0)
            (6.205530314910034,0.0)
            (6.210062440339162,0.0)
            (6.214674023927836,0.0)
            (6.219075492557603,0.0)
            (6.223710214446279,0.0)
            (6.22802607007302,0.0)
            (6.232246218214859,0.0)
            (6.236338552094024,0.0)
            (6.240440594209894,0.0)
            (6.244383108852336,0.0)
            (6.248786911976464,0.0)
            (6.253031155273249,0.0)
            (6.257617266504606,0.0)
            (6.261791495128483,0.0)
            (6.265955326045206,0.0)
            (6.2699167563553635,0.0)
            (6.274730358619151,0.0)
            (6.279068752216228,0.0)
            (6.283712197374218,0.0)
            (6.287910160457536,0.0)
            (6.292099737540575,0.0)
            (6.2961086699057205,0.0)
            (6.300657061478517,0.0)
            (6.30502882176776,0.0)
            (6.309826858261999,0.0)
            (6.31418676920869,0.0)
            (6.318566874475788,0.0)
            (6.322734893982438,0.0)
            (6.327821039915453,0.0)
            (6.3324140661197585,0.0)
            (6.337388752664094,0.0)
            (6.341880737929425,0.0)
            (6.346387167088225,0.0)
            (6.350699879129818,0.0)
            (6.355613681114569,0.0)
            (6.360340348509479,0.0)
            (6.3655741013955,0.0)
            (6.3703250702703675,0.0)
            (6.37511656926989,0.0)
            (6.379677562856811,0.0)
            (6.385269099258125,0.0)
            (6.390321844528393,0.0)
            (6.395845844059198,0.0)
            (6.400823813706328,0.0)
            (6.4058296757751005,0.0)
            (6.410621771907321,0.0)
            (6.41610927312342,0.0)
            (6.421390060070735,0.0)
            (6.427296331815106,0.0)
            (6.43264164172437,0.0)
            (6.438033415387936,0.0)
            (6.443168490109525,0.0)
            (6.449500744802786,0.0)
            (6.4552282129964444,0.0)
            (6.460917123882172,0.0)
            (6.4664299943047245,0.0)
            (6.472109893843536,0.0)
            (6.477599866824919,0.0)
            (6.484521590601264,0.0)
            (6.490769147482548,0.0)
            (6.497099505575174,0.0)
            (6.503104442609042,0.0)
            (6.50910531021057,0.0)
            (6.514912192007346,0.0)
            (6.521746490564734,0.0)
            (6.528368432302966,0.0)
            (6.535282658624768,0.0)
            (6.541887021233489,0.0)
            (6.54854585275039,0.0)
            (6.5549467485257535,0.0)
            (6.56242494018773,0.0)
            (6.569595657075309,0.0)
            (6.576952647226724,0.0)
            (6.58407629490976,0.0)
            (6.591406388983783,0.0)
            (6.598468117356945,0.0)
            (6.606621422884321,0.0)
            (6.614482939945709,0.0)
            (6.622565854797922,0.0)
            (6.630402546261188,0.0)
            (6.638511003481203,0.0)
            (6.646321594311831,0.0)
            (6.655336844100273,0.0)
            (6.664032265799997,0.0)
            (6.67300187503927,0.0)
            (6.681701916509315,0.0)
            (6.690751656787396,0.0)
            (6.699467620692771,0.0)
            (6.70953114728367,0.0)
            (6.719240401172938,0.0)
            (6.729296220857663,0.0)
            (6.739051478359788,0.0)
            (6.749250984785818,0.0)
            (6.759072644138204,0.0)
            (6.770424278253111,0.0)
            (6.781378391271455,0.0)
            (6.792777748219564,0.0)
            (6.803835135875815,0.0)
            (6.815452537619848,0.0)
            (6.826637086103229,0.0)
            (6.839581715523516,0.0)
            (6.852074839415017,0.0)
            (6.865144976785781,0.0)
            (6.87781733840141,0.0)
            (6.891189291928559,0.0)
            (6.9040578181595045,0.0)
            (6.918962889490099,0.0)
            (6.933349279232898,0.0)
            (6.948469635940414,0.0)
            (6.96311873983792,0.0)
            (6.978620305876994,0.0)
            (6.99352438432008,0.0)
            (7.0107344589477885,0.0)
            (7.027346206152155,0.0)
            (7.04479231907276,0.0)
            (7.061683809198581,0.0)
            (7.079516771986039,0.0)
            (7.096624124659382,0.0)
            (7.116068050375401,0.0)
            (7.134838226525099,0.0)
            (7.154182933783297,0.0)
            (7.1729254816503785,0.0)
            (7.192378645702679,0.0)
            (7.21095573226118,0.0)
            (7.231218240142462,0.0)
            (7.250768814491426,0.0)
            (7.271950679131957,0.0)
            (7.291107726300464,0.0)
            (7.309799406006514,0.0)
            (7.327331317222287,0.0)
            (7.3468257404179065,0.0)
            (7.364496887679591,0.0)
            (7.380351358099955,0.0)
            (7.395661824760631,0.0)
            (7.409934614887296,0.0)
            (7.4234338441326875,0.0)
            (7.435945653427268,0.0)
            (7.447974468437061,0.0)
            (7.45619689371642,0.0)
            (7.463780660754168,0.0)
            (7.472957973445646,0.0)
            (7.48361838090029,0.0)
            (7.498601987931409,0.0)
            (7.513544575098735,0.0)
            (7.531019261258308,0.0)
            (7.5472644973390235,0.0)
            (7.564750924544476,0.0)
            (7.581645023033591,0.0)
            (7.600522405534512,0.0)
            (7.618382016794488,0.0)
            (7.637147419631682,0.0)
            (7.655133795030773,0.0)
            (7.673387213532538,0.0)
            (7.690872636580327,0.0)
            (7.710710775791019,0.0)
            (7.729869092240642,0.0)
            (7.7507074881879126,0.0)
            (7.769850823712152,0.0)
            (7.789559165377076,0.0)
            (7.808200153037791,0.0)
            (7.830020705864042,0.0)
            (7.8498968156452635,0.0)
            (7.870797945450921,0.0)
            (7.890014157175874,0.0)
            (7.909853242657142,0.0)
            (7.928661204287661,0.0)
            (7.948724758037008,0.0)
            (7.968144031260968,0.0)
            (7.988373818950174,0.0)
            (8.007322440416857,0.0)
            (8.02796728531179,0.0)
            (8.047095050523714,0.0)
            (8.067401217754444,0.0)
            (8.086202765523327,0.0)
            (8.10596971859505,0.0)
            (8.124446400997718,0.0)
            (8.144604601640655,0.0)
            (8.163191265001023,0.0)
            (8.182581756307524,0.0)
            (8.200602604630703,0.0)
            (8.219718081300071,0.0)
            (8.237561894809229,0.0)
            (8.256911601358919,0.0)
            (8.274708217573773,0.0)
            (8.293053926116434,0.0)
            (8.310172724869341,0.0)
            (8.328583067159068,0.0)
            (8.345697973284961,0.0)
            (8.363969977899647,0.0)
            (8.380795747390216,0.0)
            (8.398097807430231,0.0)
            (8.41429472185957,0.0)
            (8.431949587671832,0.0)
            (8.448254475242047,0.0)
            (8.465292494375033,0.0)
            (8.481049271800167,0.0)
            (8.497390685836667,0.0)
            (8.512706296326101,0.0)
            (8.529507899439407,0.0)
            (8.544918981799846,0.0)
            (8.56070310294845,0.0)
            (8.575379632342692,0.0)
            (8.59086632895377,0.0)
            (8.605353344285328,0.0)
            (8.62114414116579,0.0)
            (8.635581160561458,0.0)
            (8.650185924344585,0.0)
            (8.663838505692633,0.0)
            (8.678564946137003,0.0)
            (8.692261921377236,0.0)
            (8.706891681818941,0.0)
            (8.720300846312453,0.0)
            (8.733859866236632,0.0)
            (8.746590116900576,0.0)
            (8.76061935817108,0.0)
            (8.773542407885754,0.0)
            (8.786968414551819,0.0)
            (8.799349684522605,0.0)
            (8.812026307816955,0.0)
            (8.823953203760862,0.0)
            (8.837278476860503,0.0)
            (8.849417017840084,0.0)
            (8.861712415573798,0.0)
            (8.873124589123467,0.0)
            (8.885058349150283,0.0)
            (8.896276100974731,0.0)
            (8.908810871734289,0.0)
            (8.920143430451605,0.0)
            (8.931424848642793,0.0)
            (8.94195855603818,0.0)
            (8.953256493377484,0.0)
            (8.963829772967951,0.0)
            (8.975451567333364,0.0)
            (8.985961860555971,0.0)
            (8.996350433492536,0.0)
            (9.006106642936723,0.0)
            (9.016873032933253,0.0)
            (9.026855966728737,0.0)
            (9.03749776350216,0.0)
            (9.047189703814672,0.0)
            (9.05681862923116,0.0)
            (9.065906569600717,0.0)
            (9.076234129696767,0.0)
            (9.08566509328859,0.0)
            (9.095385917135149,0.0)
            (9.104306579458758,0.0)
            (9.113297734116152,0.0)
            (9.12181166227222,0.0)
            (9.130716845032898,0.0)
            (9.139353266734762,0.0)
            (9.148223908168148,0.0)
            (9.156525524257365,0.0)
            (9.165421672167831,0.0)
            (9.173663048831777,0.0)
            (9.18228855900114,0.0)
            (9.190282599998904,0.0)
            (9.198622569454477,0.0)
            (9.20640915815285,0.0)
            (9.214784110863322,0.0)
            (9.222513617604282,0.0)
            (9.230517676071813,0.0)
            (9.23796195731561,0.0)
            (9.245827307101177,0.0)
            (9.253158117284787,0.0)
            (9.261006983990164,0.0)
            (9.268241990794495,0.0)
            (9.275695512775014,0.0)
            (9.282651635688058,0.0)
            (9.290110256614197,0.0)
            (9.297033302157208,0.0)
            (9.304352291096016,0.0)
            (9.31111180639226,0.0)
            (9.318100099218883,0.0)
            (9.32463655679662,0.0)
            (9.331726815936959,0.0)
            (9.338271369501836,0.0)
            (9.345080446740479,0.0)
            (9.351395082097055,0.0)
            (9.358005615450876,0.0)
            (9.36418823550642,0.0)
            (9.37091308376907,0.0)
            (9.377092694270832,0.0)
            (9.383440671245303,0.0)
            (9.389356000789832,0.0)
            (9.395665759667988,0.0)
            (9.401548124123519,0.0)
            (9.407886290735103,0.0)
            (9.413707730373384,0.0)
            (9.41966328506065,0.0)
            (9.425237024484085,0.0)
            (9.431305921990397,0.0)
            (9.436926209985995,0.0)
            (9.44286575690433,0.0)
            (9.448341909811118,0.0)
            (9.453986978133548,0.0)
            (9.459284329772252,0.0)
            (9.465146679277812,0.0)
            (9.470527833234351,0.0)
            (9.476093177113343,0.0)
            (9.481254146651267,0.0)
            (9.486673109252242,0.0)
            (9.491757571208272,0.0)
            (9.497413998237516,0.0)
            (9.502568855661114,0.0)
            (9.507815678726878,0.0)
            (9.512710665102942,0.0)
            (9.517984866276853,0.0)
            (9.522914320988631,0.0)
            (9.528345769547954,0.0)
            (9.53328965820498,0.0)
            (9.538295125353246,0.0)
            (9.54299272438704,0.0)
            (9.548217885126055,0.0)
            (9.553057919867406,0.0)
            (9.55827636593006,0.0)
            (9.563050593326825,0.0)
            (9.567931339032375,0.0)
            (9.572536945846469,0.0)
            (9.577866715253183,0.0)
            (9.582727355199689,0.0)
            (9.58787417735733,0.0)
            (9.592614136779767,0.0)
            (9.597604498160164,0.0)
            (9.602342410535323,0.0)
            (9.607600827900084,0.0)
            (9.612693668896695,0.0)
            (9.618487548086817,0.0)
            (9.623948263446573,0.0)
            (9.63128631719949,0.0)
            (9.637148268281996,0.0)
            (9.642777474608138,0.0)
            (9.646988123103833,0.0)
            (9.650976143697527,0.0)
            (9.65443163897281,0.0)
            (9.657706616927777,0.0)
            (9.660641487280426,0.0)
            (9.663383322247395,0.0)
            (9.665630267835258,0.0)
            (9.667804445354218,0.0)
            (9.669608618384194,0.0)
            (9.671246330948048,0.0)
            (9.67299256489005,0.0)
            (9.674612370528013,0.0)
            (9.676976004742322,0.0)
            (9.679187227232298,0.0)
            (9.681557034885515,0.0)
            (9.683822303406911,0.0)
            (9.686368003577966,0.0)
            (9.688671754560083,0.0)
            (9.691376585970666,0.0)
            (9.693948279969673,0.0)
            (9.696781826253318,0.0)
            (9.69937270814461,0.0)
            (9.70203751587588,0.0)
            (9.704564146487586,0.0)
            (9.707565958311447,0.0)
            (9.710300381067517,0.0)
            (9.713195879679521,0.0)
            (9.715854142954791,0.0)
            (9.718598569531965,0.0)
            (9.721204805633606,0.0)
            (9.724017047367468,0.0)
            (9.726739171760297,0.0)
            (9.729592638886572,0.0)
            (9.732265793302401,0.0)
            (9.735191793908792,0.0)
            (9.737909058824066,0.0)
            (9.740828990153982,0.0)
            (9.743533152445137,0.0)
            (9.74639616682271,0.0)
            (9.74907454623671,0.0)
            (9.752020331422317,0.0)
            (9.754743423416432,0.0)
            (9.75762692454193,0.0)
            (9.760307367239415,0.0)
            (9.763174776057626,0.0)
            (9.765855218533897,0.0)
            (9.768798317824267,0.0)
            (9.771511669967795,0.0)
            (9.774357340045105,0.0)
            (9.77701353631329,0.0)
            (9.779898909125404,0.0)
            (9.782587130674493,0.0)
            (9.78550808555853,0.0)
            (9.788203094302526,0.0)
            (9.791027402055105,0.0)
            (9.793672535829755,0.0)
            (9.796590833313958,0.0)
            (9.799294447909272,0.0)
            (9.802184810245455,0.0)
            (9.804862158527706,0.0)
            (9.807695676564643,0.0)
            (9.810353301034956,0.0)
            (9.8133141297165,0.0)
            (9.81604075699963,0.0)
            (9.818911580036998,0.0)
            (9.821585213754169,0.0)
            (9.824468827917762,0.0)
            (9.82716945210415,0.0)
            (9.830174579609343,0.0)
            (9.832934161091572,0.0)
            (9.835817907247142,0.0)
            (9.838518287408409,0.0)
            (9.8415035545957,0.0)
            (9.844285023785035,0.0)
            (9.847340675396797,0.0)
            (9.850153935380222,0.0)
            (9.853109498271312,0.0)
            (9.855889898445962,0.0)
            (9.859046802839368,0.0)
            (9.861962549599534,0.0)
            (9.865111420272635,0.0)
            (9.868029415921438,0.0)
            (9.871161381262967,0.0)
            (9.874115687906249,0.0)
            (9.877557529016519,0.0)
            (9.880705587896735,0.0)
            (9.884082641695965,0.0)
            (9.887237658535325,0.0)
            (9.89077190680696,0.0)
            (9.89410901789988,0.0)
            (9.898145332447806,0.0)
            (9.901821295465984,0.0)
            (9.905948302703429,0.0)
            (9.909864767096922,0.0)
            (9.915070830274418,0.0)
            (9.920098111486176,0.0)
            (9.925868927688628,0.0)
            (9.930483303304761,0.0)
            (9.93488187191807,0.0)
            (9.938691132470806,0.0)
            (9.942306914296969,0.0)
            (9.94593910010134,0.0)
            (9.949322989607166,0.0)
            (9.952529910980932,0.0)
            (9.955621887928269,0.0)
            (9.958577967656602,0.0)
            (9.961411873140742,0.0)
            (9.964570528058749,0.0)
            (9.967606403904817,0.0)
            (9.970834720620429,0.0)
            (9.973753497873224,0.0)
            (9.976580839869262,0.0)
            (9.97926834781764,0.0)
            (9.982483762776226,0.0)
            (9.985398560243734,0.0)
            (9.98818598366046,0.0)
            (9.990889013580787,0.0)
            (9.993590608013122,0.0)
            (9.996195995947566,0.0)
            (9.99910853928284,0.0)
            (10.001933219476543,0.0)
            (10.004725182434568,0.0)
            (10.007432721045681,0.0)
            (10.010130844895873,0.0)
            (10.012724877453886,0.0)
            (10.015686665582017,0.0)
            (10.018518851793186,0.0)
            (10.021603236226408,0.0)
            (10.024396226780668,0.0)
            (10.02716708844529,0.0)
            (10.02980854375041,0.0)
            (10.032741249093664,0.0)
            (10.035590898418748,0.0)
            (10.038721415125195,0.0)
            (10.041589697357304,0.0)
            (10.044526385219882,0.0)
            (10.047308928372003,0.0)
            (10.050594553510694,0.0)
            (10.05359953309463,0.0)
            (10.056844734185475,0.0)
            (10.059820741729219,0.0)
            (10.062917649248334,0.0)
            (10.065867006685831,0.0)
            (10.069134183609618,0.0)
            (10.072296495472822,0.0)
            (10.075735739749394,0.0)
            (10.078943038120247,0.0)
            (10.082448135887633,0.0)
            (10.085744569699397,0.0)
            (10.089550783154085,0.0)
            (10.093061625890035,0.0)
            (10.096924182556624,0.0)
            (10.10053349837341,0.0)
            (10.104630466925142,0.0)
            (10.108485123978465,0.0)
            (10.113102231066529,0.0)
            (10.11735285779088,0.0)
            (10.12225811682883,0.0)
            (10.126897814464494,0.0)
            (10.132978280334004,0.0)
            (10.13878900134713,0.0)
            (10.147053698384768,0.0)
            (10.153015132313145,0.0)
            (10.158491696171055,0.0)
            (10.16324506810814,0.0)
            (10.16782783123316,0.0)
            (10.172040641384896,0.0)
            (10.176087809703592,0.0)
            (10.180668808105104,0.0)
            (10.185115258993672,0.0)
            (10.189500198975585,0.0)
            (10.193695258483267,0.0)
            (10.19771607167911,0.0)
            (10.201572284797797,0.0)
            (10.205930475563457,0.0)
            (10.210146317539285,0.0)
            (10.214322786578117,0.0)
            (10.218367355504268,0.0)
            (10.222380890247157,0.0)
            (10.22623707963539,0.0)
            (10.23064702060014,0.0)
            (10.234856616933303,0.0)
            (10.239448246358451,0.0)
            (10.243597290255332,0.0)
            (10.24769803291982,0.0)
            (10.251607476085928,0.0)
            (10.25595223035847,0.0)
            (10.260173799698045,0.0)
            (10.264826626532765,0.0)
            (10.269073851309612,0.0)
            (10.273381828019653,0.0)
            (10.277465472973324,0.0)
            (10.2822977281378,0.0)
            (10.286713792554243,0.0)
            (10.291485952038578,0.0)
            (10.295839067570906,0.0)
            (10.300294138300535,0.0)
            (10.304539396669362,0.0)
            (10.30923851348223,0.0)
            (10.313784146638865,0.0)
            (10.318706024742232,0.0)
            (10.323265813703562,0.0)
            (10.32808890964748,0.0)
            (10.332638402124779,0.0)
            (10.33789769039976,0.0)
            (10.342716133314822,0.0)
            (10.347864070925034,0.0)
            (10.352639372155913,0.0)
            (10.35777652240962,0.0)
            (10.362627118565708,0.0)
            (10.368331676820311,0.0)
            (10.373491414916824,0.0)
            (10.378901894051424,0.0)
            (10.383947719675762,0.0)
            (10.38948849978433,0.0)
            (10.394715875878086,0.0)
            (10.400269949232499,0.0)
            (10.40565669447427,0.0)
            (10.411371887737806,0.0)
            (10.41679314202513,0.0)
            (10.423246337305358,0.0)
            (10.429083132252499,0.0)
            (10.435264234817234,0.0)
            (10.441008071959187,0.0)
            (10.447256308721327,0.0)
            (10.453174969464044,0.0)
            (10.459588304178025,0.0)
            (10.46579286661932,0.0)
            (10.472432086091535,0.0)
            (10.478701246003341,0.0)
            (10.485959150338898,0.0)
            (10.49263110870809,0.0)
            (10.49986843066523,0.0)
            (10.506597892294446,0.0)
            (10.51398235218573,0.0)
            (10.5209362602147,0.0)
            (10.529079912341857,0.0)
            (10.536498359646975,0.0)
            (10.544437740961243,0.0)
            (10.551858496972654,0.0)
            (10.560176392687994,0.0)
            (10.567991854075471,0.0)
            (10.577160847516327,0.0)
            (10.585475836256409,0.0)
            (10.594312414817876,0.0)
            (10.60261466953572,0.0)
            (10.612163638093062,0.0)
            (10.621084060002161,0.0)
            (10.631444841132978,0.0)
            (10.640854635595991,0.0)
            (10.650859344954313,0.0)
            (10.660310185469205,0.0)
            (10.671541345802495,0.0)
            (10.681912796966577,0.0)
            (10.693743657856125,0.0)
            (10.704540271098915,0.0)
            (10.716100594250664,0.0)
            (10.727081557922558,0.0)
            (10.740740075199641,0.0)
            (10.7530844160536,0.0)
            (10.766991519659866,0.0)
            (10.779675103935878,0.0)
            (10.793294203074854,0.0)
            (10.806319788698197,0.0)
            (10.82158390865594,0.0)
            (10.836234884536289,0.0)
            (10.853375042152571,0.0)
            (10.868974990504428,0.0)
            (10.88576529818868,0.0)
            (10.90175393665141,0.0)
            (10.922216116114136,0.0)
            (10.940715181768923,0.0)
            (10.960471246477839,0.0)
            (10.979566149406011,0.0)
            (11.000768518934754,0.0)
            (11.021234497099009,0.0)
            (11.047792657314108,0.0)
            (11.071951598210878,0.0)
            (11.098066832277013,0.0)
            (11.123291459185916,0.0)
            (11.151839304744309,0.0)
            (11.179226841886658,0.0)
            (11.21487855823298,0.0)
            (11.246967111202812,0.0)
            (11.281052651406313,0.0)
            (11.314019120235965,0.0)
            (11.350792110125605,0.0)
            (11.385675019262436,0.0)
            (11.422904976403997,0.0)
            (11.459030195489639,0.0)
            (11.49819338799641,0.0)
            (11.534009655073401,0.0)
            (11.57012409073399,0.0)
            (11.60368726704125,0.0)
            (11.639307959445219,0.0)
            (11.672139342036829,0.0)
            (11.70630334061019,0.0)
            (11.737319536456894,0.0)
            (11.767625194958446,0.0)
            (11.79586837987741,0.0)
            (11.82606043697915,0.0)
            (11.853595027874034,0.0)
            (11.881123639359572,0.0)
            (11.906110574762437,0.0)
            (11.929980612874582,0.0)
            (11.952274328291823,0.0)
            (11.973717296893462,0.0)
            (11.994465922336198,0.0)
            (12.014408978053071,0.0)
            (12.032691591645817,0.0)
            (12.049456394386548,0.0)
            (12.064571299355691,0.0)
            (12.074528835683466,0.0)
            (12.084017188904337,0.0)
            (12.096872416258055,0.0)
            (12.111206269369099,0.0)
            (12.12979025234841,0.0)
            (12.148329402723244,0.0)
            (12.169955231340332,0.0)
            (12.190204336725278,0.0)
            (12.214167038403211,0.0)
            (12.235815005194384,0.0)
            (12.258597475296392,0.0)
            (12.280466081364384,0.0)
            (12.304872973740919,0.0)
            (12.327727677643935,0.0)
            (12.351293350450247,0.0)
            (12.373836786624784,0.0)
            (12.396353951917268,0.0)
            (12.41800247400694,0.0)
            (12.443088812745087,0.0)
            (12.467127655516046,0.0)
            (12.493613662716408,0.0)
            (12.517472639698232,0.0)
            (12.54096647245639,0.0)
            (12.56330818078931,0.0)
            (12.590421028750134,0.0)
            (12.615014578031994,0.0)
            (12.638800072839784,0.0)
            (12.661801442080215,0.0)
            (12.684735247021779,0.0)
            (12.706839658476934,0.0)
            (12.73169103224096,0.0)
            (12.755719553412263,0.0)
            (12.779302488799257,0.0)
            (12.802132281013792,0.0)
            (12.82465174103486,0.0)
            (12.846268679956507,0.0)
            (12.870636865941723,0.0)
            (12.893970734159405,0.0)
            (12.91896142925099,0.0)
            (12.941570937569782,0.0)
            (12.96363525856687,0.0)
            (12.984590395887912,0.0)
            (13.009626818672833,0.0)
            (13.0322593390902,0.0)
            (13.053705623334118,0.0)
            (13.074495282616226,0.0)
            (13.095159732442687,0.0)
            (13.115060088954145,0.0)
            (13.136998369081354,0.0)
            (13.15826393405282,0.0)
            (13.178895402411205,0.0)
            (13.198907676119672,0.0)
            (13.218605900056422,0.0)
            (13.237491369242697,0.0)
            (13.25846407020195,0.0)
            (13.278559835019701,0.0)
            (13.29971629410595,0.0)
            (13.318987603046915,0.0)
            (13.337924959031,0.0)
            (13.355883096807107,0.0)
            (13.377016083814528,0.0)
            (13.396094200874272,0.0)
            (13.41576412786243,0.0)
            (13.433645376738843,0.0)
            (13.45125068463084,0.0)
            (13.468016888537747,0.0)
            (13.486152454983737,0.0)
            (13.503653998555373,0.0)
            (13.521856510659825,0.0)
            (13.538648141991432,0.0)
            (13.555677333097853,0.0)
            (13.571715023362417,0.0)
            (13.589697643377589,0.0)
            (13.606105250331968,0.0)
            (13.62283058437193,0.0)
            (13.638298998434017,0.0)
            (13.654265978559947,0.0)
            (13.669311940972232,0.0)
            (13.686344884967406,0.0)
            (13.701700134859006,0.0)
            (13.717004287589578,0.0)
            (13.731239120097472,0.0)
            (13.74625683125124,0.0)
            (13.760384367771728,0.0)
            (13.774666080675654,0.0)
            (13.788515287981012,0.0)
            (13.80246923554959,0.0)
            (13.815686835221276,0.0)
            (13.82938210114434,0.0)
            (13.842679859455716,0.0)
            (13.85629643048421,0.0)
            (13.869071187402238,0.0)
            (13.882914863020568,0.0)
            (13.895672195467887,0.0)
            (13.908818909682367,0.0)
            (13.921027024816365,0.0)
            (13.933815014677293,0.0)
            (13.94576764181094,0.0)
            (13.958689617947268,0.0)
            (13.97055329969449,0.0)
            (13.982642045775552,0.0)
            (13.993921117427528,0.0)
            (14.005964545561126,0.0)
            (14.017173406282112,0.0)
            (14.02911989378575,0.0)
            (14.040099939413768,0.0)
            (14.051275111443779,0.0)
            (14.061742408074513,0.0)
            (14.073128639953396,0.0)
            (14.083648284903534,0.0)
            (14.094617070403558,0.0)
            (14.104746604861823,0.0)
            (14.115166614972871,0.0)
            (14.124943741556773,0.0)
            (14.135696565366766,0.0)
            (14.145549726546612,0.0)
            (14.155608661207308,0.0)
            (14.164953317423679,0.0)
            (14.174759273272842,0.0)
            (14.183947120294999,0.0)
            (14.194022581282661,0.0)
            (14.203212077829566,0.0)
            (14.212467090710591,0.0)
            (14.221115024325798,0.0)
            (14.230418636735687,0.0)
            (14.239088698695895,0.0)
            (14.248420703976741,0.0)
            (14.256948315326655,0.0)
            (14.265521339511912,0.0)
            (14.273572498065016,0.0)
            (14.282458756148296,0.0)
            (14.29065741196946,0.0)
            (14.299233549333055,0.0)
            (14.307120951552863,0.0)
            (14.315142690056623,0.0)
            (14.322699386595442,0.0)
            (14.331208035599495,0.0)
            (14.338955914594996,0.0)
            (14.346839504543086,0.0)
            (14.354139033081982,0.0)
            (14.361716910407537,0.0)
            (14.368858343763264,0.0)
            (14.37616192910615,0.0)
            (14.383254071534472,0.0)
            (14.390492765057123,0.0)
            (14.397323363862844,0.0)
            (14.405001816973497,0.0)
            (14.411982731501325,0.0)
            (14.419047610603725,0.0)
            (14.425611120477397,0.0)
            (14.432518142386549,0.0)
            (14.439011542530391,0.0)
            (14.446308965962782,0.0)
            (14.45289191944865,0.0)
            (14.459450127035279,0.0)
            (14.465578784323297,0.0)
            (14.472201787906966,0.0)
            (14.478398396534978,0.0)
            (14.485248079717099,0.0)
            (14.49143220556381,0.0)
            (14.497557148470479,0.0)
            (14.503314575417491,0.0)
            (14.509728476716708,0.0)
            (14.515669674365329,0.0)
            (14.522038420051665,0.0)
            (14.527831113145874,0.0)
            (14.533601489998025,0.0)
            (14.539054343561078,0.0)
            (14.54533705066599,0.0)
            (14.551057596239582,0.0)
            (14.556992243220257,0.0)
            (14.56242753977003,0.0)
            (14.567911291066734,0.0)
            (14.573114716979925,0.0)
            (14.57865280352503,0.0)
            (14.584010923048329,0.0)
            (14.589573869203365,0.0)
            (14.594761116048087,0.0)
            (14.600271665070444,0.0)
            (14.605409337386916,0.0)
            (14.610956226921997,0.0)
            (14.616073978421474,0.0)
            (14.621414213540596,0.0)
            (14.626393269498218,0.0)
            (14.631765309959013,0.0)
            (14.63675618161555,0.0)
            (14.64211314822631,0.0)
            (14.647059970669629,0.0)
            (14.652247117702832,0.0)
            (14.657096720561093,0.0)
            (14.662427443137606,0.0)
            (14.667355148304768,0.0)
            (14.67261267301722,0.0)
            (14.677485559946719,0.0)
            (14.682700916841334,0.0)
            (14.687586060121884,0.0)
            (14.693106072274,0.0)
            (14.698186314946119,0.0)
            (14.703713622510072,0.0)
            (14.708879809516588,0.0)
            (14.714901272327356,0.0)
            (14.720601773491143,0.0)
            (14.72845949372605,0.0)
            (14.734063521634594,0.0)
            (14.739320455119604,0.0)
            (14.743429714296267,0.0)
            (14.74724895100865,0.0)
            (14.75076607391875,0.0)
            (14.753934963150323,0.0)
            (14.756656212627588,0.0)
            (14.759114121905085,0.0)
            (14.761160682331525,0.0)
            (14.763032859192178,0.0)
            (14.764796697239778,0.0)
            (14.766422656278761,0.0)
            (14.768920829811536,0.0)
            (14.771285860264342,0.0)
            (14.773841444951962,0.0)
            (14.776304873351792,0.0)
            (14.778879918840294,0.0)
            (14.781350625259263,0.0)
            (14.784487456705538,0.0)
            (14.787312967007054,0.0)
            (14.790359392769298,0.0)
            (14.793123088550363,0.0)
            (14.7959182472589,0.0)
            (14.798589963822465,0.0)
            (14.801594679818763,0.0)
            (14.80449361796826,0.0)
            (14.807596093888115,0.0)
            (14.810460162693651,0.0)
            (14.813438949116872,0.0)
            (14.816249198742941,0.0)
            (14.819478158299313,0.0)
            (14.822428177267355,0.0)
            (14.825507502597786,0.0)
            (14.828359465672047,0.0)
            (14.831369709140807,0.0)
            (14.834209328889267,0.0)
            (14.837485796272418,0.0)
            (14.84044642610828,0.0)
            (14.843464379434502,0.0)
            (14.846276553575992,0.0)
            (14.849308237398509,0.0)
            (14.852161485114099,0.0)
            (14.855101450495377,0.0)
            (14.857953277019002,0.0)
            (14.860886235129385,0.0)
            (14.863669795370383,0.0)
            (14.866621593028075,0.0)
            (14.8694847286188,0.0)
            (14.872469390351377,0.0)
            (14.875274347578076,0.0)
            (14.878381627649278,0.0)
            (14.881249148268514,0.0)
            (14.884272106729409,0.0)
            (14.887080985277608,0.0)
            (14.890076475600443,0.0)
            (14.892882716790604,0.0)
            (14.895993550327368,0.0)
            (14.89885149610233,0.0)
            (14.901828204735262,0.0)
            (14.904608697100821,0.0)
            (14.907636282205317,0.0)
            (14.910461679663323,0.0)
            (14.913558499824921,0.0)
            (14.916405271616311,0.0)
            (14.919365333632141,0.0)
            (14.922143045350433,0.0)
            (14.925236268658631,0.0)
            (14.928101604271015,0.0)
            (14.931179785314018,0.0)
            (14.934023710672124,0.0)
            (14.937014589990623,0.0)
            (14.939828854750914,0.0)
            (14.943019372872774,0.0)
            (14.94594746599771,0.0)
            (14.949031741815821,0.0)
            (14.951900405525613,0.0)
            (14.954987353995055,0.0)
            (14.957891201878452,0.0)
            (14.96120718204004,0.0)
            (14.964230459025218,0.0)
            (14.967380950018791,0.0)
            (14.970331369751065,0.0)
            (14.97361020128859,0.0)
            (14.976681913250564,0.0)
            (14.980171663614348,0.0)
            (14.98335603063207,0.0)
            (14.98669258579742,0.0)
            (14.989840228623809,0.0)
            (14.993501483798099,0.0)
            (14.996900039677394,0.0)
            (15.000742813365932,0.0)
            (15.004279393382145,0.0)
            (15.00813841226111,0.0)
            (15.011815262066946,0.0)
            (15.016545579598894,0.0)
            (15.020886087339349,0.0)
            (15.026521209256806,0.0)
            (15.031917948641915,0.0)
            (15.038001655123493,0.0)
            (15.042575603669814,0.0)
            (15.046938522717705,0.0)
            (15.050846592794565,0.0)
            (15.054590044024984,0.0)
            (15.0582671424341,0.0)
            (15.061758652850068,0.0)
            (15.065360793119233,0.0)
            (15.06867532074713,0.0)
            (15.072028591599265,0.0)
            (15.07511597756115,0.0)
            (15.0782363607488,0.0)
            (15.081190297598164,0.0)
            (15.084273970721666,0.0)
            (15.087264369087942,0.0)
            (15.09033761869409,0.0)
            (15.093222559501227,0.0)
            (15.096373177482096,0.0)
            (15.099285664195977,0.0)
            (15.1023453146718,0.0)
            (15.10518592169119,0.0)
            (15.108191398507497,0.0)
            (15.111006935696665,0.0)
            (15.114114749253895,0.0)
            (15.116973688441423,0.0)
            (15.119956126295557,0.0)
            (15.122740014021241,0.0)
            (15.125759342619832,0.0)
            (15.128579776246166,0.0)
            (15.13168202991956,0.0)
            (15.13453454289579,0.0)
            (15.137510640280885,0.0)
            (15.140302518804361,0.0)
            (15.143411293449367,0.0)
            (15.146295680377952,0.0)
            (15.149420974975257,0.0)
            (15.152307063042784,0.0)
            (15.155353041285343,0.0)
            (15.158220177601821,0.0)
            (15.161487215980173,0.0)
            (15.164489416492636,0.0)
            (15.167685931829261,0.0)
            (15.17065680190984,0.0)
            (15.173863770058928,0.0)
            (15.176884398483121,0.0)
            (15.18037543955191,0.0)
            (15.183556460072314,0.0)
            (15.186906971906845,0.0)
            (15.190041672398669,0.0)
            (15.193532430710734,0.0)
            (15.19681128425814,0.0)
            (15.200611569662556,0.0)
            (15.204066472930336,0.0)
            (15.207714375300355,0.0)
            (15.211151525804988,0.0)
            (15.215147447985396,0.0)
            (15.218873373045003,0.0)
            (15.223188151120084,0.0)
            (15.227132696502203,0.0)
            (15.231421254296754,0.0)
            (15.235499294551955,0.0)
            (15.240654013483626,0.0)
            (15.245399161633602,0.0)
            (15.251309131674198,0.0)
            (15.25679944869836,0.0)
            (15.264000759195843,0.0)
            (15.270945487218905,0.0)
            (15.277687256370735,0.0)
            (15.28307520206674,0.0)
            (15.28825656980241,0.0)
            (15.293192722438706,0.0)
            (15.29796948786656,0.0)
            (15.30270916943151,0.0)
            (15.307276499126544,0.0)
            (15.311911743804428,0.0)
            (15.316334769411666,0.0)
            (15.320986307281293,0.0)
            (15.325315873597322,0.0)
            (15.329539779724326,0.0)
            (15.333637337997427,0.0)
            (15.33774680828392,0.0)
            (15.341696107017151,0.0)
            (15.346098747716683,0.0)
            (15.350343094123772,0.0)
            (15.354920930221088,0.0)
            (15.359091387241852,0.0)
            (15.363256748410713,0.0)
            (15.36721869521279,0.0)
            (15.372023827839051,0.0)
            (15.376354728567092,0.0)
            (15.38097849058429,0.0)
            (15.38516512213426,0.0)
            (15.389353084899243,0.0)
            (15.393359690521866,0.0)
            (15.397897927979315,0.0)
            (15.40225785308189,0.0)
            (15.407025978929312,0.0)
            (15.411367724055355,0.0)
            (15.415745044013425,0.0)
            (15.419909078145418,0.0)
            (15.424979852245508,0.0)
            (15.429555980176064,0.0)
            (15.434487462063977,0.0)
            (15.438954303091279,0.0)
            (15.443457117009618,0.0)
            (15.44776544462425,0.0)
            (15.452665580895614,0.0)
            (15.457372587637677,0.0)
            (15.4625529445382,0.0)
            (15.46727188271453,0.0)
            (15.472059341937753,0.0)
            (15.476614713040238,0.0)
            (15.482187950419267,0.0)
            (15.487215851210332,0.0)
            (15.492666755392145,0.0)
            (15.4976034808927,0.0)
            (15.502604637449858,0.0)
            (15.507391483960813,0.0)
            (15.512866108465339,0.0)
            (15.518120156940942,0.0)
            (15.52394301277065,0.0)
            (15.529239257108001,0.0)
            (15.534622770250689,0.0)
            (15.539748825084796,0.0)
            (15.546069442776204,0.0)
            (15.551766097915591,0.0)
            (15.55800082566585,0.0)
            (15.563627481051695,0.0)
            (15.569323123728159,0.0)
            (15.574778791508589,0.0)
            (15.581071793614814,0.0)
            (15.587109915809636,0.0)
            (15.593900820421732,0.0)
            (15.600035281730797,0.0)
            (15.606234451042178,0.0)
            (15.612143684999783,0.0)
            (15.619503881635858,0.0)
            (15.626145886522329,0.0)
            (15.632780447782784,0.0)
            (15.639199620477655,0.0)
            (15.645815466280656,0.0)
            (15.652215475522523,0.0)
            (15.660328503362296,0.0)
            (15.66766492873422,0.0)
            (15.67512062574709,0.0)
            (15.68221216268111,0.0)
            (15.689358454927458,0.0)
            (15.6962725620344,0.0)
            (15.704401557705797,0.0)
            (15.712282463751214,0.0)
            (15.720589669243559,0.0)
            (15.728509127389612,0.0)
            (15.736540856197724,0.0)
            (15.744261771161014,0.0)
            (15.753318644271744,0.0)
            (15.762000889199323,0.0)
            (15.770978346015276,0.0)
            (15.779664821694613,0.0)
            (15.788655477899495,0.0)
            (15.79731815828838,0.0)
            (15.80736000582073,0.0)
            (15.817047212969056,0.0)
            (15.827102091428737,0.0)
            (15.836840002147417,0.0)
            (15.846970273527468,0.0)
            (15.856729403994407,0.0)
            (15.868054960737865,0.0)
            (15.878981116501372,0.0)
            (15.890374834954022,0.0)
            (15.901408575717847,0.0)
            (15.912946067083764,0.0)
            (15.924058473619063,0.0)
            (15.936967381221033,0.0)
            (15.949424299886394,0.0)
            (15.962484031502834,0.0)
            (15.97512564362132,0.0)
            (15.98840695725267,0.0)
            (16.001193199297493,0.0)
            (16.01605308212775,0.0)
            (16.030393712658167,0.0)
            (16.045496453403373,0.0)
            (16.060106208137718,0.0)
            (16.075510667345768,0.0)
            (16.090326118474078,0.0)
            (16.107484066193482,0.0)
            (16.124043068348307,0.0)
            (16.141466164061377,0.0)
            (16.15831463773327,0.0)
            (16.176058369877936,0.0)
            (16.19308498616705,0.0)
            (16.21248886967792,0.0)
            (16.23121901523272,0.0)
            (16.25056021189601,0.0)
            (16.26928419626417,0.0)
            (16.288692323635136,0.0)
            (16.307233049245838,0.0)
            (16.327514390365995,0.0)
            (16.34708533853161,0.0)
            (16.36838386365521,0.0)
            (16.38760679104016,0.0)
            (16.40632208161967,0.0)
            (16.423885418781072,0.0)
            (16.4434899315781,0.0)
            (16.461268233067717,0.0)
            (16.477275934484044,0.0)
            (16.492722646151886,0.0)
            (16.50710757899339,0.0)
            (16.52072220341207,0.0)
            (16.533474599478232,0.0)
            (16.54573961807102,0.0)
            (16.554307715541047,0.0)
            (16.56233466545236,0.0)
            (16.57141082672854,0.0)
            (16.581754008866756,0.0)
            (16.596863846286528,0.0)
            (16.611777449085867,0.0)
            (16.62939982472677,0.0)
            (16.64558509274242,0.0)
            (16.663099623352714,0.0)
            (16.679896321795944,0.0)
            (16.699208894269276,0.0)
            (16.717070478386997,0.0)
            (16.73676447278156,0.0)
            (16.754742980753484,0.0)
            (16.77329044872201,0.0)
            (16.790971787117286,0.0)
            (16.81066433162492,0.0)
            (16.829715289544513,0.0)
            (16.85021062020391,0.0)
            (16.86922762214812,0.0)
            (16.88940080968816,0.0)
            (16.908349213465943,0.0)
            (16.929707329225685,0.0)
            (16.949326041596695,0.0)
            (16.969955185957375,0.0)
            (16.98911167760092,0.0)
            (17.009558237030443,0.0)
            (17.028735586080124,0.0)
            (17.05020805765516,0.0)
            (17.06980781889036,0.0)
            (17.089946567863908,0.0)
            (17.108745093219223,0.0)
            (17.129128540569443,0.0)
            (17.148164542325308,0.0)
            (17.169086641708805,0.0)
            (17.188172378204115,0.0)
            (17.20755386180845,0.0)
            (17.225737013213134,0.0)
            (17.24586544931399,0.0)
            (17.264503164388163,0.0)
            (17.284384896353373,0.0)
            (17.302611952614157,0.0)
            (17.32115552242261,0.0)
            (17.33862059309438,0.0)
            (17.35834873513294,0.0)
            (17.376382564176424,0.0)
            (17.395004534972603,0.0)
            (17.41218956326666,0.0)
            (17.42990543785063,0.0)
            (17.446620610609216,0.0)
            (17.46576947906828,0.0)
            (17.483023462374284,0.0)
            (17.500367999351145,0.0)
            (17.516460599266686,0.0)
            (17.533341413573712,0.0)
            (17.549266691248643,0.0)
            (17.565617536721497,0.0)
            (17.58144654054002,0.0)
            (17.597469090063377,0.0)
            (17.612609529455415,0.0)
            (17.629786497446528,0.0)
            (17.64537991191534,0.0)
            (17.661184498284566,0.0)
            (17.675816754929482,0.0)
            (17.6910039784917,0.0)
            (17.7053303046677,0.0)
            (17.720023038786973,0.0)
            (17.734272718907427,0.0)
            (17.74875718367941,0.0)
            (17.76242166130186,0.0)
            (17.777735356022074,0.0)
            (17.791681786001828,0.0)
            (17.80581390990485,0.0)
            (17.818926956522695,0.0)
            (17.832631786035304,0.0)
            (17.845520860398157,0.0)
            (17.859976053660947,0.0)
            (17.873027645874892,0.0)
            (17.886012640095643,0.0)
            (17.898131742339274,0.0)
            (17.911110919994766,0.0)
            (17.923268989355023,0.0)
            (17.93670206311542,0.0)
            (17.94882420344188,0.0)
            (17.960781021516027,0.0)
            (17.9720045816392,0.0)
            (17.98436261863006,0.0)
            (17.995840226994268,0.0)
            (18.008148795246324,0.0)
            (18.019331280888878,0.0)
            (18.030394577382065,0.0)
            (18.04083379476623,0.0)
            (18.052675330330818,0.0)
            (18.063513285318503,0.0)
            (18.074742499521097,0.0)
            (18.085025473675636,0.0)
            (18.095329370459424,0.0)
            (18.10508809643944,0.0)
            (18.115313444212955,0.0)
            (18.125236474065048,0.0)
            (18.135458684071324,0.0)
            (18.14500855460813,0.0)
            (18.15515610262621,0.0)
            (18.16457751577338,0.0)
            (18.174492089200008,0.0)
            (18.1836760849939,0.0)
            (18.193244001002657,0.0)
            (18.202164804701887,0.0)
            (18.211690700269425,0.0)
            (18.220508474707028,0.0)
            (18.229708102291735,0.0)
            (18.23824972902734,0.0)
            (18.247216002363174,0.0)
            (18.25557212155008,0.0)
            (18.264493456879443,0.0)
            (18.272736681517085,0.0)
            (18.281283412919098,0.0)
            (18.289240795755806,0.0)
            (18.297683217613642,0.0)
            (18.30553341112855,0.0)
            (18.313858635211822,0.0)
            (18.32155302338859,0.0)
            (18.32952605898878,0.0)
            (18.33696577999036,0.0)
            (18.344938904118905,0.0)
            (18.35232556379484,0.0)
            (18.360072164111145,0.0)
            (18.367248909570947,0.0)
            (18.374734394623445,0.0)
            (18.381724323162743,0.0)
            (18.389253254193445,0.0)
            (18.396202825363968,0.0)
            (18.403410982103257,0.0)
            (18.41011277828483,0.0)
            (18.41719136080161,0.0)
            (18.42379145679127,0.0)
            (18.430875809049844,0.0)
            (18.4374045384898,0.0)
            (18.44413613282983,0.0)
            (18.450417281514298,0.0)
            (18.457153558961846,0.0)
            (18.463409356971077,0.0)
            (18.470043624463983,0.0)
            (18.476167553804732,0.0)
            (18.482498722764113,0.0)
            (18.488420956204937,0.0)
            (18.494854565800818,0.0)
            (18.500795110005505,0.0)
            (18.506993814220554,0.0)
            (18.512739027621944,0.0)
            (18.518750644810694,0.0)
            (18.52437549040269,0.0)
            (18.53051447932408,0.0)
            (18.536154533950626,0.0)
            (18.541959949771062,0.0)
            (18.547367172071613,0.0)
            (18.55313399684154,0.0)
            (18.558514383727502,0.0)
            (18.564342419603115,0.0)
            (18.56969037517802,0.0)
            (18.575165672954377,0.0)
            (18.58028912231718,0.0)
            (18.58587566154103,0.0)
            (18.59105390661221,0.0)
            (18.596560723210008,0.0)
            (18.601631413099494,0.0)
            (18.60685715463598,0.0)
            (18.611763071474076,0.0)
            (18.617220291563854,0.0)
            (18.62223080735541,0.0)
            (18.62744542918733,0.0)
            (18.63227516641556,0.0)
            (18.637346201930264,0.0)
            (18.642110522729997,0.0)
            (18.647475423110222,0.0)
            (18.652356162320753,0.0)
            (18.657356916326545,0.0)
            (18.662017614816406,0.0)
            (18.667054432670025,0.0)
            (18.671775381695028,0.0)
            (18.677109007225205,0.0)
            (18.681941059321495,0.0)
            (18.686888334150098,0.0)
            (18.691532249765007,0.0)
            (18.69679366644993,0.0)
            (18.70169605564659,0.0)
            (18.707312457498144,0.0)
            (18.71242557814655,0.0)
            (18.71798817573338,0.0)
            (18.723303719484594,0.0)
            (18.731102445436964,0.0)
            (18.736909403147088,0.0)
            (18.74242615862258,0.0)
            (18.746596207614893,0.0)
            (18.75052465410549,0.0)
            (18.753989374284643,0.0)
            (18.75724048187759,0.0)
            (18.760231590605976,0.0)
            (18.762956160924226,0.0)
            (18.76512882141173,0.0)
            (18.767224745789456,0.0)
            (18.768942175222406,0.0)
            (18.770533576269436,0.0)
            (18.772330036520145,0.0)
            (18.77397905469183,0.0)
            (18.776389429993408,0.0)
            (18.778612330402535,0.0)
            (18.781041886233556,0.0)
            (18.783325320429434,0.0)
            (18.78587612665315,0.0)
            (18.788174414489834,0.0)
            (18.790904421066717,0.0)
            (18.793481944512614,0.0)
            (18.796325855139084,0.0)
            (18.798919409702155,0.0)
            (18.80157429571956,0.0)
            (18.804094011227594,0.0)
            (18.807107920599798,0.0)
            (18.809848890052294,0.0)
            (18.812754542482427,0.0)
            (18.8154158135571,0.0)
            (18.8181459701631,0.0)
            (18.820742127942815,0.0)
            (18.82356394416149,0.0)
            (18.82629293042463,0.0)
            (18.829160199595208,0.0)
            (18.831839184701032,0.0)
            (18.83473750931321,0.0)
            (18.83744011961883,0.0)
            (18.840382852920314,0.0)
            (18.8431011410675,0.0)
            (18.845963680865854,0.0)
            (18.848638289860826,0.0)
            (18.85156023300467,0.0)
            (18.8542734170311,0.0)
            (18.857187082501472,0.0)
            (18.859884489834943,0.0)
            (18.862734612339235,0.0)
            (18.865401835694858,0.0)
            (18.868337413603737,0.0)
            (18.871050723953797,0.0)
            (18.873922979648903,0.0)
            (18.876592696487922,0.0)
            (18.87944674325006,0.0)
            (18.882116056958985,0.0)
            (18.88505342971767,0.0)
            (18.88776029238731,0.0)
            (18.890598144030804,0.0)
            (18.893247520510926,0.0)
            (18.896128255602125,0.0)
            (18.89881345742341,0.0)
            (18.901739382569836,0.0)
            (18.904437541260155,0.0)
            (18.907264606341634,0.0)
            (18.909913657702173,0.0)
            (18.912845121146432,0.0)
            (18.9155613746294,0.0)
            (18.918473173677228,0.0)
            (18.92116951620733,0.0)
            (18.92402495362176,0.0)
            (18.926705378863087,0.0)
            (18.92970808369342,0.0)
            (18.932471978446745,0.0)
            (18.935389494768604,0.0)
            (18.938106714416648,0.0)
            (18.941044546697235,0.0)
            (18.943799062956778,0.0)
            (18.946889578205752,0.0)
            (18.94972449712982,0.0)
            (18.952696193661957,0.0)
            (18.955480465957734,0.0)
            (18.958577289876796,0.0)
            (18.96146640641629,0.0)
            (18.964677172752243,0.0)
            (18.967630027601462,0.0)
            (18.970750587297807,0.0)
            (18.97369075750103,0.0)
            (18.977078745603965,0.0)
            (18.98021085529906,0.0)
            (18.983658227495784,0.0)
            (18.98685275268168,0.0)
            (18.99034286127971,0.0)
            (18.99364850928688,0.0)
            (18.997675965826552,0.0)
            (19.00136073881488,0.0)
            (19.0055744538435,0.0)
            (19.009539099744064,0.0)
            (19.015052049773136,0.0)
            (19.020153268165977,0.0)
            (19.025718804173092,0.0)
            (19.030317997506963,0.0)
            (19.034743702214044,0.0)
            (19.03854545397055,0.0)
            (19.04220419910326,0.0)
            (19.04574157879996,0.0)
            (19.049141084863074,0.0)
            (19.052529253807954,0.0)
            (19.055748312760723,0.0)
            (19.059117719649283,0.0)
            (19.062214383815462,0.0)
            (19.06535644140432,0.0)
            (19.06825708962885,0.0)
            (19.07122633885951,0.0)
            (19.074036122927346,0.0)
            (19.07696930277554,0.0)
            (19.079813151591633,0.0)
            (19.082738632517643,0.0)
            (19.085491204292897,0.0)
            (19.088540043132284,0.0)
            (19.09134811373051,0.0)
            (19.094284154413387,0.0)
            (19.097012245178156,0.0)
            (19.099910791591487,0.0)
            (19.10263123613924,0.0)
            (19.105671423610705,0.0)
            (19.108454731274698,0.0)
            (19.111338394977427,0.0)
            (19.114034543385984,0.0)
            (19.116983050881206,0.0)
            (19.11973938360072,0.0)
            (19.122796546527784,0.0)
            (19.12559608275844,0.0)
            (19.128497330446372,0.0)
            (19.131225646334723,0.0)
            (19.134304487518055,0.0)
            (19.137156969043456,0.0)
            (19.14025764678379,0.0)
            (19.143113784667587,0.0)
            (19.146113248107593,0.0)
            (19.148945947997817,0.0)
            (19.152240634850227,0.0)
            (19.15525183455955,0.0)
            (19.158457100127755,0.0)
            (19.161430446995993,0.0)
            (19.164628389826362,0.0)
            (19.167654666931575,0.0)
            (19.171271087414382,0.0)
            (19.174526159979354,0.0)
            (19.177951186367416,0.0)
            (19.18114639633375,0.0)
            (19.184683584369722,0.0)
            (19.18803417138959,0.0)
            (19.191700017653474,0.0)
            (19.195245233418778,0.0)
            (19.199090021544997,0.0)
            (19.202740144145398,0.0)
            (19.207174851958353,0.0)
            (19.211237466294335,0.0)
            (19.215857304694783,0.0)
            (19.22017168539951,0.0)
            (19.225311698577336,0.0)
            (19.230236008788047,0.0)
            (19.237617554057433,0.0)
            (19.24456390134179,0.0)
            (19.25086079451224,0.0)
            (19.256929628303993,0.0)
            (19.26204752369543,0.0)
            (19.266974374663683,0.0)
            (19.27176046656959,0.0)
            (19.27637625270179,0.0)
            (19.281004034953835,0.0)
            (19.285432920556577,0.0)
            (19.290017607167794,0.0)
            (19.29432381762345,0.0)
            (19.298680563689327,0.0)
            (19.302816615618056,0.0)
            (19.30685410459798,0.0)
            (19.310719628920854,0.0)
            (19.315048327712613,0.0)
            (19.31922817745848,0.0)
            (19.32377271221162,0.0)
            (19.32790142874219,0.0)
            (19.332007801032603,0.0)
            (19.335910887910035,0.0)
            (19.340609014409242,0.0)
            (19.344868682127142,0.0)
            (19.34944969823025,0.0)
            (19.353592239726776,0.0)
            (19.357730629560347,0.0)
            (19.361686505263265,0.0)
            (19.366141429590044,0.0)
            (19.37043776774938,0.0)
            (19.37514075815919,0.0)
            (19.379433086462267,0.0)
            (19.383784183542616,0.0)
            (19.38791892700691,0.0)
            (19.392909945637772,0.0)
            (19.397430278137158,0.0)
            (19.402294627784713,0.0)
            (19.40672056952984,0.0)
            (19.41122615235431,0.0)
            (19.415531935420994,0.0)
            (19.42038629435556,0.0)
            (19.425056900362556,0.0)
            (19.430154483008618,0.0)
            (19.434836860502386,0.0)
            (19.439678939688243,0.0)
            (19.44427484320363,0.0)
            (19.44980186026307,0.0)
            (19.454805473681954,0.0)
            (19.460165795515284,0.0)
            (19.465083247358184,0.0)
            (19.47020837644678,0.0)
            (19.47509695960171,0.0)
            (19.480557776097037,0.0)
            (19.485812754260913,0.0)
            (19.491500896819538,0.0)
            (19.496781683156648,0.0)
            (19.502435252356808,0.0)
            (19.507769615107556,0.0)
            (19.513987701638996,0.0)
            (19.519669068892743,0.0)
            (19.525746623579955,0.0)
            (19.531396672078664,0.0)
            (19.537553162492905,0.0)
            (19.543363253458402,0.0)
            (19.55023136881549,0.0)
            (19.556435507507935,0.0)
            (19.56296865022604,0.0)
            (19.569072794820812,0.0)
            (19.575862899748223,0.0)
            (19.582260798406438,0.0)
            (19.589077663573317,0.0)
            (19.595690551286477,0.0)
            (19.60275541378115,0.0)
            (19.609466708709117,0.0)
            (19.616776649476183,0.0)
            (19.623875707040597,0.0)
            (19.63160104872596,0.0)
            (19.638868786480014,0.0)
            (19.64715865591423,0.0)
            (19.654825888362005,0.0)
            (19.66324995145491,0.0)
            (19.671099686552026,0.0)
            (19.679843872676578,0.0)
            (19.688031906939965,0.0)
            (19.697416540819724,0.0)
            (19.706064070865757,0.0)
            (19.715521496976912,0.0)
            (19.724368127953078,0.0)
            (19.734404513661758,0.0)
            (19.743772733337202,0.0)
            (19.754490924621468,0.0)
            (19.76436335167412,0.0)
            (19.775175033700712,0.0)
            (19.785326497792475,0.0)
            (19.79709952759378,0.0)
            (19.80802142412406,0.0)
            (19.820426672373372,0.0)
            (19.8318800048648,0.0)
            (19.844532057284194,0.0)
            (19.856448430827566,0.0)
            (19.87061937629139,0.0)
            (19.88364344303294,0.0)
            (19.898322239587962,0.0)
            (19.91191747441183,0.0)
            (19.92715271788258,0.0)
            (19.941536489214155,0.0)
            (19.95916546388671,0.0)
            (19.97515822996519,0.0)
            (19.99315249542189,0.0)
            (20.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={plots_rib_p3a271edd-a372-4a93-a02a-f96362ae9fd9}, draw opacity={0.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,2.9630391660804877e-13)
            (0.011,3.4821529220125203e-9)
            (0.02168943095101827,1.6292624019939716e-8)
            (0.03204190793424906,1.653457011598148e-8)
            (0.040805331071174844,2.0406380117423734e-8)
            (0.04910488142380241,9.447698793100441e-9)
            (0.05822999649254364,2.455942333476275e-8)
            (0.06656248563157166,1.1715929480852907e-8)
            (0.07506991484442317,2.61216090286634e-8)
            (0.08286189004252238,1.6121988513592277e-8)
            (0.09064758583127948,2.6724918203544634e-8)
            (0.09804473012769774,1.603348931098425e-8)
            (0.1059127177382529,2.5989453653288975e-8)
            (0.11351171858550015,1.829957601055472e-8)
            (0.12131962671921165,2.8486334448583383e-8)
            (0.12858972836091132,2.00190922268602e-8)
            (0.13621123678144303,3.0017403867452294e-8)
            (0.1433321183897155,2.1406856245185113e-8)
            (0.15101827761342904,3.175882041820205e-8)
            (0.1580898715203234,2.3633435254639108e-8)
            (0.165348276443014,3.255994873127043e-8)
            (0.17211520251779933,2.5239000099920693e-8)
            (0.17933374834444624,3.386761050980521e-8)
            (0.18605270868133242,2.6833806379747887e-8)
            (0.19322822090779868,3.528691441394163e-8)
            (0.19983300769516932,2.892855480875952e-8)
            (0.206604259630888,3.613022384344203e-8)
            (0.21293991222224418,3.033819810374005e-8)
            (0.21981757023218165,3.7697849536293265e-8)
            (0.22617895679941954,3.2102436298013096e-8)
            (0.2328492010596304,3.8897822105461384e-8)
            (0.23901332799712924,3.4020413367877294e-8)
            (0.24539356489037156,3.995858497846292e-8)
            (0.25137339681040816,3.5442551272213474e-8)
            (0.25793581515745967,4.172860651814022e-8)
            (0.26396222044556883,3.737762485444618e-8)
            (0.2701650392195887,4.2823099634191905e-8)
            (0.27592850937305063,3.91421029402355e-8)
            (0.28200657353790004,4.415174584493686e-8)
            (0.28769545979289785,4.0711178544771024e-8)
            (0.2939279819854715,4.597365846530425e-8)
            (0.29962752417970356,4.276579906525523e-8)
            (0.3054246292651696,4.712661111086057e-8)
            (0.3108409085281808,4.445099394607429e-8)
            (0.3166921243185954,4.874481120159758e-8)
            (0.3221398689416037,4.6226858817936434e-8)
            (0.32801202621696024,5.049614011439336e-8)
            (0.33339069654900105,4.833010584437885e-8)
            (0.33885850204299034,5.1842658140294636e-8)
            (0.34399151267138783,5.003958401363755e-8)
            (0.3496786316604282,5.3757233282483444e-8)
            (0.35492244994047584,5.204076281287843e-8)
            (0.36043325138250737,5.5445471598852445e-8)
            (0.36551039614242187,5.415024543325123e-8)
            (0.3707373969637966,5.703951128918557e-8)
            (0.3756583156494759,5.599036675314614e-8)
            (0.38122447148999195,5.9218384210767325e-8)
            (0.38629227273763883,5.821141329146579e-8)
            (0.3914910991174165,6.094229028991906e-8)
            (0.39631155741842544,6.03483333845233e-8)
            (0.40138635898820396,6.278969105400163e-8)
            (0.40616522354398177,6.239176790660207e-8)
            (0.4116382236996333,6.517209358676713e-8)
            (0.4165642148091624,6.481936859562874e-8)
            (0.4215379096168598,6.705243173587481e-8)
            (0.4261761966325164,6.705095555222828e-8)
            (0.4311995267125712,6.917214281401072e-8)
            (0.43591971472997043,6.935017372978306e-8)
            (0.4407803129095682,7.114985294048423e-8)
            (0.4454903007235512,7.176734554899608e-8)
            (0.4503589888525585,7.353583938847321e-8)
            (0.45498419765395093,7.413765632348092e-8)
            (0.45997755713093685,7.587057961793849e-8)
            (0.46481392800556065,7.675187126192292e-8)
            (0.47001814337975956,7.8570440327263e-8)
            (0.47490166263610645,7.951977179334411e-8)
            (0.48048193584340054,8.146038566663095e-8)
            (0.4856972500067168,8.260984297329944e-8)
            (0.4920097138485117,8.474505169167531e-8)
            (0.4979862923873452,8.629356086825095e-8)
            (0.5050316355294292,8.866863771038306e-8)
            (0.5099478934630927,9.005470907861191e-8)
            (0.5145444787490993,9.153690558862732e-8)
            (0.5183776071352972,9.277272906842199e-8)
            (0.5219433364029809,9.392111365751909e-8)
            (0.5249837746544691,9.493962141256136e-8)
            (0.5279199424784581,9.591793708633652e-8)
            (0.5305057484239355,9.679762999171779e-8)
            (0.5329188321055822,9.761264307448109e-8)
            (0.5350800090882226,9.835776128270469e-8)
            (0.537162648010102,9.907541728012993e-8)
            (0.5386795265224069,9.96030970343294e-8)
            (0.5401420974165941,1.0011356026605249e-7)
            (0.5416542446047518,1.006442255405552e-7)
            (0.5432176618328202,1.0119493992984711e-7)
            (0.5457320913662972,1.0208922561012247e-7)
            (0.5480130477411703,1.0290098765597472e-7)
            (0.5504509917291438,1.0378315815995305e-7)
            (0.5527463508929612,1.0460714347656032e-7)
            (0.5554742944465949,1.0561689605364655e-7)
            (0.5579303783706181,1.0650454144393316e-7)
            (0.5604613513694199,1.0746235326707308e-7)
            (0.5628532235369467,1.0832615688232686e-7)
            (0.5656432559082212,1.0941332924474859e-7)
            (0.5682369141869815,1.1034598368660817e-7)
            (0.57113359762375,1.115116502348248e-7)
            (0.5737599419363224,1.124557383590706e-7)
            (0.5764280582579917,1.1355384197633329e-7)
            (0.5789542276160979,1.1444615914989464e-7)
            (0.5819256741962543,1.1572679433098758e-7)
            (0.5846477397468324,1.1666411549960646e-7)
            (0.5875581200727934,1.1796018216832308e-7)
            (0.5902192807697375,1.1887532128399364e-7)
            (0.5929367217768776,1.2010689632432838e-7)
            (0.5955167012166148,1.2095837877472726e-7)
            (0.5983015963005553,1.2222909172082624e-7)
            (0.6010023751189816,1.2315712464802382e-7)
            (0.6038522888286585,1.245289053236861e-7)
            (0.6065142418091286,1.2537060236954552e-7)
            (0.6093890172278636,1.2682507293629253e-7)
            (0.6120669636284376,1.2761452346489304e-7)
            (0.6149676869154151,1.2914841088731505e-7)
            (0.6176536890536753,1.298935286007225e-7)
            (0.6205010851617707,1.314455466458546e-7)
            (0.6231578941335435,1.3213128619282598e-7)
            (0.6260453788054237,1.337697824795832e-7)
            (0.628727278898783,1.3440276538670179e-7)
            (0.6316050923248098,1.360918463119338e-7)
            (0.6342740402219347,1.3666950888511317e-7)
            (0.6371115092170139,1.3837658488747384e-7)
            (0.6397616536582023,1.3888305408010014e-7)
            (0.6426551836632796,1.406977703078441e-7)
            (0.645335003383877,1.4113748926556519e-7)
            (0.6481838978203995,1.4296436099358965e-7)
            (0.65083356686731,1.4333678421460572e-7)
            (0.6536756535218322,1.4520301676166313e-7)
            (0.6563283655759803,1.4549123242971343e-7)
            (0.6592227256401864,1.474665989533855e-7)
            (0.6618990241299497,1.4767638932061278e-7)
            (0.6647285005802218,1.4962390561753836e-7)
            (0.6673684371218749,1.4975440116745058e-7)
            (0.6702355566564328,1.5178209622275268e-7)
            (0.6729047434252311,1.5181220357705134e-7)
            (0.6757971243137774,1.5391343653906363e-7)
            (0.6784738328118392,1.538616103791824e-7)
            (0.6813080984436296,1.5591432704397287e-7)
            (0.6839590621276096,1.5576728280111544e-7)
            (0.6868735708973901,1.5794903726260193e-7)
            (0.6895760605376245,1.5768001771162994e-7)
            (0.6924743171379221,1.5986176321834296e-7)
            (0.6951649770969257,1.595142124613048e-7)
            (0.698042938944286,1.616627320225739e-7)
            (0.7007370202659522,1.6119757268413538e-7)
            (0.7037216237112409,1.6350491322301248e-7)
            (0.7064788708919157,1.6289634497603218e-7)
            (0.7094113571162303,1.651139243155027e-7)
            (0.7121458114054479,1.6442711760848345e-7)
            (0.7151235486504331,1.6666735559376934e-7)
            (0.7179066179456021,1.6582855121677795e-7)
            (0.7209906117223401,1.6820190712429377e-7)
            (0.7238369491745729,1.6721309936235288e-7)
            (0.726864421181173,1.6942697441007148e-7)
            (0.7297003390052792,1.683427229123871e-7)
            (0.7328638594069662,1.7066999841943602e-7)
            (0.7358080814281579,1.6937226831739707e-7)
            (0.7390561825861578,1.7173131753076485e-7)
            (0.7420636384660985,1.7029615069009944e-7)
            (0.7453128533505654,1.7247622813135138e-7)
            (0.7483688020311601,1.7089701655816218e-7)
            (0.7518877134965959,1.733014725142037e-7)
            (0.7551442628265223,1.713865816081498e-7)
            (0.7587609743638831,1.7365920266902402e-7)
            (0.7621352589867563,1.7160585779370888e-7)
            (0.7659736758221264,1.7372772006028322e-7)
            (0.7696030574105648,1.7140072493065873e-7)
            (0.7741427718045494,1.7386515392929123e-7)
            (0.7783558307725676,1.708387444037819e-7)
            (0.7842648786429587,1.7298427389518306e-7)
            (0.7899267456457976,1.7034860792772175e-7)
            (0.794692348809906,1.7002217370350486e-7)
            (0.7992759103103809,1.6902086695072506e-7)
            (0.8031525685306428,1.679462689856896e-7)
            (0.8068822832717784,1.6613404531086475e-7)
            (0.8104488221059553,1.6612444463973175e-7)
            (0.8138796005810306,1.63588089265836e-7)
            (0.817278654563183,1.641220491243871e-7)
            (0.8205162194888295,1.609745535141176e-7)
            (0.8238615707610744,1.620417514144865e-7)
            (0.8269643563024132,1.5846332863969438e-7)
            (0.8302238549665937,1.599857949619202e-7)
            (0.8331776059851463,1.5645271209567422e-7)
            (0.8360609708084372,1.5745331311359109e-7)
            (0.8388000828834055,1.5364225171461248e-7)
            (0.8420690374445583,1.5590317572733252e-7)
            (0.8450133702746374,1.5093833290586138e-7)
            (0.8480792783268105,1.529596290453813e-7)
            (0.8508596159615509,1.4878282636173656e-7)
            (0.8536027628731804,1.4989756612469336e-7)
            (0.8562237696270623,1.4564709106573735e-7)
            (0.8591400870161002,1.467619875417863e-7)
            (0.8619477965912336,1.4265468542325027e-7)
            (0.86494821162268,1.4432072564598803e-7)
            (0.8676965886556819,1.399527191214302e-7)
            (0.8704690407564254,1.4128534876729065e-7)
            (0.8730994904031212,1.3662405846027926e-7)
            (0.8762210011016806,1.3922626962192537e-7)
            (0.8790474984135702,1.334231241604098e-7)
            (0.8820189913487677,1.3576068137029313e-7)
            (0.8847414513401257,1.306566889946678e-7)
            (0.8875262494703735,1.3226502435321553e-7)
            (0.8901813573114236,1.2710332745461184e-7)
            (0.8931088570461754,1.28506332331339e-7)
            (0.8959294435219063,1.2376480064210062e-7)
            (0.898930633545781,1.257161783059863e-7)
            (0.9017197594826352,1.2044465358145427e-7)
            (0.9046832902789619,1.2250352573928553e-7)
            (0.9074752113605957,1.1682539768080403e-7)
            (0.9106737873674517,1.197916166389104e-7)
            (0.9136019040383995,1.134023217613859e-7)
            (0.9166962549165724,1.1608085716955985e-7)
            (0.9195799963198781,1.0997554338542063e-7)
            (0.9227247614473101,1.1263955764399175e-7)
            (0.9256843448096086,1.0623913938781111e-7)
            (0.9291043004944113,1.0992322734794876e-7)
            (0.9322153025991088,1.0281115198573242e-7)
            (0.9354809329695796,1.058394155561447e-7)
            (0.9385446909254579,9.915092839367778e-8)
            (0.942002595071966,1.0251072724698053e-7)
            (0.9452417286215826,9.528776019645828e-8)
            (0.9489728918579692,9.959615625274653e-8)
            (0.9523714330927185,9.183131151229795e-8)
            (0.9559700616184232,9.526466834100603e-8)
            (0.9593709398839446,8.786322561840906e-8)
            (0.9634012812208778,9.23333633031812e-8)
            (0.9671378940216939,8.383532431345205e-8)
            (0.9714400877219895,8.887345461623572e-8)
            (0.9753896585733016,8.017580836629525e-8)
            (0.9797505524689808,8.41814317977361e-8)
            (0.9839142857249505,7.570098843250466e-8)
            (0.9894243852170641,8.244994925620837e-8)
            (0.9944543067883863,7.099168713355576e-8)
            (1.0012236347864596,7.707896070386409e-8)
            (1.0076463223053094,6.655736300578893e-8)
            (1.014955331616019,7.268468343136476e-8)
            (1.02056954546286,6.463580538839465e-8)
            (1.0259397542454005,6.30923498412598e-8)
            (1.0308590625704885,6.256822348512262e-8)
            (1.0355924918081503,5.721477564538262e-8)
            (1.0402986990417409,6.046975867948818e-8)
            (1.0448017522495598,5.31395075776731e-8)
            (1.0494232496524052,5.862253401398368e-8)
            (1.0537669117726842,4.979298481430029e-8)
            (1.0581221945441992,5.4941807935630236e-8)
            (1.0622725129954251,4.9745683464220744e-8)
            (1.0663176533747076,5.4614447027133134e-8)
            (1.0701893471913317,4.601449444967491e-8)
            (1.0745091587768947,5.252325127564337e-8)
            (1.0786815748033793,4.4256629405607115e-8)
            (1.0831985654612741,5.315841136912607e-8)
            (1.0873093178067865,4.4367047957749876e-8)
            (1.0914048147358504,5.1614262335711224e-8)
            (1.0952958601210439,4.1922048809639684e-8)
            (1.0999624954797111,5.3475103410199075e-8)
            (1.1041935015099802,4.1082655414050904e-8)
            (1.1087216051429711,5.2204669359611504e-8)
            (1.1128273207446533,4.213902100371299e-8)
            (1.1169442107111713,4.989942051898887e-8)
            (1.1208780460019854,3.9834433174915063e-8)
            (1.1252926185440437,4.7940555488812436e-8)
            (1.1295478412976567,3.8902557488060995e-8)
            (1.1341779808154009,4.892787697228686e-8)
            (1.1384183011988958,3.939410011867879e-8)
            (1.1427450090479605,4.783500594755487e-8)
            (1.1468528677237426,3.763180776635993e-8)
            (1.1517806433442601,5.011839558409994e-8)
            (1.1562443091179644,3.7412824380993225e-8)
            (1.1610137348155976,4.8859203444355386e-8)
            (1.1653746612793552,3.8444924931699323e-8)
            (1.169858037134862,4.7062259629263173e-8)
            (1.174137130020617,3.670328680970009e-8)
            (1.1789174407135605,4.523811509891111e-8)
            (1.18351813883009,3.6253515951169225e-8)
            (1.1884890728132285,4.6210977763792914e-8)
            (1.1930872737128762,3.6454355187594664e-8)
            (1.197930207659946,4.570203795254817e-8)
            (1.2025099032343587,3.530903367925081e-8)
            (1.2078900839417026,4.748316217841961e-8)
            (1.2127880447183201,3.547465730556227e-8)
            (1.2179954803755177,4.629240425224502e-8)
            (1.2228185547311972,3.583265170323237e-8)
            (1.2279809391982894,4.5345026489821566e-8)
            (1.2328722741861453,3.479891747900671e-8)
            (1.2381480154499318,4.2845051447600873e-8)
            (1.243261122104805,3.492937326300337e-8)
            (1.2487210833587477,4.3900962027520536e-8)
            (1.2538652645734891,3.4123975788913573e-8)
            (1.259720213420241,4.504289919780837e-8)
            (1.265120836748868,3.4209559098034894e-8)
            (1.2709570131029557,4.458788450019336e-8)
            (1.276388182714002,3.4269879122900497e-8)
            (1.2823309338524387,4.424134132428219e-8)
            (1.287910333246452,3.380535009240666e-8)
            (1.2942967724578653,4.509223794188482e-8)
            (1.3001529739728839,3.41969412080595e-8)
            (1.306410039679868,4.4091470245075323e-8)
            (1.312263079904165,3.401597844717932e-8)
            (1.3188042592172429,4.401991146012426e-8)
            (1.3249238033818658,3.367205453616167e-8)
            (1.3318858778603262,4.462559730509281e-8)
            (1.3382643655508666,3.418160403372948e-8)
            (1.345052558441823,4.3476761205758404e-8)
            (1.3514348424027507,3.373723986172537e-8)
            (1.3587519617365977,4.3912177525578865e-8)
            (1.3655436492645363,3.36078449045934e-8)
            (1.3731358432222749,4.3918778641305684e-8)
            (1.3801201250120656,3.411390189960508e-8)
            (1.3875957724772572,4.2861059092282696e-8)
            (1.3946546654930834,3.350482184253085e-8)
            (1.402978060601226,4.403646581114505e-8)
            (1.4106040948579825,3.365330906547573e-8)
            (1.4189477666197736,4.3268317899642064e-8)
            (1.4266655980984724,3.406405884302811e-8)
            (1.4350367563830582,4.2350383471296376e-8)
            (1.4429648194953055,3.341616900475356e-8)
            (1.4516379284056242,4.026353172551257e-8)
            (1.4600610612660025,3.353635048155417e-8)
            (1.4693123399920003,4.1307716817681334e-8)
            (1.4780121804010466,3.3212218665823566e-8)
            (1.4879812120395244,4.213817888251206e-8)
            (1.4972075269750011,3.338940828639857e-8)
            (1.5074377910690395,4.1881093003802823e-8)
            (1.5169740201584903,3.350130550682434e-8)
            (1.5277021217188713,4.173825940373446e-8)
            (1.5377399159468317,3.3438929000645306e-8)
            (1.549314781221728,4.213217251601313e-8)
            (1.5599918159763733,3.373900157810566e-8)
            (1.5718189453089146,4.1530614231053845e-8)
            (1.582879400068001,3.3765312998945214e-8)
            (1.5955521454667563,4.153023153935466e-8)
            (1.6073756975810072,3.3778130052679376e-8)
            (1.621045505871509,4.177398896667886e-8)
            (1.6336451007776107,3.411379627288805e-8)
            (1.6476668464568045,4.109333498678159e-8)
            (1.6608206706206552,3.409712706557802e-8)
            (1.6762353295332961,4.1352140256673155e-8)
            (1.6905417868026869,3.423260235880633e-8)
            (1.7070953722932014,4.1362483124812444e-8)
            (1.7223652466446657,3.4595800124006725e-8)
            (1.7395495768258593,4.0703038681396134e-8)
            (1.7557124835012727,3.4610506062958833e-8)
            (1.7751831278446129,4.12812989871962e-8)
            (1.7931083397287553,3.488346126498887e-8)
            (1.8139369791108269,4.1044965449318785e-8)
            (1.83315345302792,3.529261629248754e-8)
            (1.8551204870493834,4.041781558031928e-8)
            (1.8758264350527567,3.541166817119478e-8)
            (1.9016769607515271,4.1378745334598824e-8)
            (1.9251863145374353,3.5820975696016544e-8)
            (1.9529232587553969,4.1016074803901744e-8)
            (1.978353392644286,3.634778779189891e-8)
            (2.0077010457058444,4.031867899599563e-8)
            (2.0354059907827122,3.664762396184697e-8)
            (2.067393982765903,3.957745843285249e-8)
            (2.0984291975164227,3.713074233782057e-8)
            (2.136179522930321,4.0667602054175145e-8)
            (2.1705961250380224,3.778586862438631e-8)
            (2.209290886063818,4.0629750119097816e-8)
            (2.2450134348248207,3.84378018638304e-8)
            (2.284734008262018,4.074430603769584e-8)
            (2.321559687393223,3.9074183135255966e-8)
            (2.3624496524112044,4.1160207639179376e-8)
            (2.3994180330706767,3.9844291640740746e-8)
            (2.4368680153195816,4.1296279076463855e-8)
            (2.4714626580928853,4.0503995379881226e-8)
            (2.5074268228842334,4.1677593549115754e-8)
            (2.540834128979978,4.113061736604283e-8)
            (2.576598669202273,4.221215336725229e-8)
            (2.6088670627969712,4.185285999172507e-8)
            (2.640287040738589,4.259403957648062e-8)
            (2.6694210195438863,4.245153182110009e-8)
            (2.699784922561919,4.309241266732576e-8)
            (2.7278679488465927,4.3061065869689274e-8)
            (2.7542521499569714,4.348856266152322e-8)
            (2.77982117380944,4.3651275835309346e-8)
            (2.804752825025982,4.402701832458582e-8)
            (2.8282498557428313,4.417700701817686e-8)
            (2.851528145144038,4.450445769507348e-8)
            (2.8737413498585678,4.471093358181827e-8)
            (2.894804834531604,4.499457114024392e-8)
            (2.914191044424735,4.519338956025145e-8)
            (2.9326927162088454,4.543443968484632e-8)
            (2.9495644108414036,4.5627095618552615e-8)
            (2.962776384992608,4.579402787203644e-8)
            (2.97549595252919,4.595196750930245e-8)
            (2.9877761873304904,4.610861050002742e-8)
            (2.9994074049546415,4.625663696484982e-8)
            (3.0179907435885682,4.6501696289817866e-8)
            (3.0358107552291713,4.673154381151481e-8)
            (3.055911947350566,4.7012663943992095e-8)
            (3.074832167923705,4.725400780324283e-8)
            (3.0970270629743197,4.759491065685235e-8)
            (3.1172523965129257,4.784719384060585e-8)
            (3.1384592965954314,4.82046519813482e-8)
            (3.158641525827244,4.843093616791191e-8)
            (3.1833090356060088,4.8915967600351514e-8)
            (3.2058579193139294,4.9131197083697104e-8)
            (3.2305152934824997,4.967569076082343e-8)
            (3.2529931850501894,4.988346406769485e-8)
            (3.2760604691604582,5.043356794041959e-8)
            (3.298036735418779,5.057168862469011e-8)
            (3.3223954067082775,5.118792733312527e-8)
            (3.3459521173763216,5.1375391938064846e-8)
            (3.3712004545745007,5.214417417037032e-8)
            (3.394611316213768,5.2233921919533794e-8)
            (3.419332486221553,5.309330566259768e-8)
            (3.4425530607779975,5.3077665588042866e-8)
            (3.468702547819677,5.4156354610885256e-8)
            (3.49270356860935,5.405159607979643e-8)
            (3.51786893647775,5.5181484028592476e-8)
            (3.5412221379282434,5.5032586631830126e-8)
            (3.5660575798864755,5.625578090441842e-8)
            (3.5893609881303097,5.59968331982209e-8)
            (3.6154945283562174,5.751032555266934e-8)
            (3.6393122943860288,5.7152831057581675e-8)
            (3.6637029937215,5.862193376141532e-8)
            (3.686458037958706,5.8223823422037963e-8)
            (3.711057296790585,5.986387212800715e-8)
            (3.734049646298517,5.93375538475651e-8)
            (3.7594085027577373,6.127428629945418e-8)
            (3.782487956640613,6.068882548417218e-8)
            (3.805814819385168,6.24822583115575e-8)
            (3.827692948524291,6.183156382242332e-8)
            (3.851866367035912,6.394481239192724e-8)
            (3.8742752927686976,6.314321351604786e-8)
            (3.8982758006853593,6.542976687892376e-8)
            (3.9202220589950807,6.467296614263309e-8)
            (3.9424029431609457,6.677113036960675e-8)
            (3.9632992501307354,6.589904853568047e-8)
            (3.9869249729114307,6.854179282381357e-8)
            (4.008537880345975,6.746547810982706e-8)
            (4.030920402471337,7.0037271751387e-8)
            (4.051524147042997,6.91344277132233e-8)
            (4.072587047780748,7.153870789016437e-8)
            (4.092482186516457,7.049236238954887e-8)
            (4.113120315237018,7.264403377836342e-8)
            (4.133159021590386,7.220396747890043e-8)
            (4.153788686689366,7.470705906933417e-8)
            (4.1731532764381445,7.375656698741315e-8)
            (4.194284150569068,7.676537835543844e-8)
            (4.21372371016318,7.563554308444903e-8)
            (4.233755419852487,7.857971302866805e-8)
            (4.252366786247631,7.748346821826132e-8)
            (4.271960714250628,8.049277395851883e-8)
            (4.2902769423672895,7.930715447732267e-8)
            (4.310165884334437,8.265486020931839e-8)
            (4.328395751875545,8.146186224629539e-8)
            (4.346945081862657,8.45623644980332e-8)
            (4.364263973934414,8.342768175031704e-8)
            (4.382849227378954,8.673623804346964e-8)
            (4.400139624228522,8.553179310276546e-8)
            (4.418595524502542,8.90268396744063e-8)
            (4.435538049174297,8.792204505156149e-8)
            (4.452745114622352,9.113280553101306e-8)
            (4.468876273117789,9.00414180720958e-8)
            (4.486518424181897,9.364181093565565e-8)
            (4.502797463438853,9.2487491268042e-8)
            (4.519748048262008,9.603158433604968e-8)
            (4.535390402994521,9.506609833563937e-8)
            (4.551445002506456,9.840357720558364e-8)
            (4.566524950732015,9.741950531526916e-8)
            (4.583210006983286,1.0127590840357096e-7)
            (4.598462407209621,1.0024498620008312e-7)
            (4.613973788242376,1.0379205171872597e-7)
            (4.628376786533573,1.0298283207022723e-7)
            (4.643456610792698,1.0648399598506295e-7)
            (4.657604201649077,1.0565928100995014e-7)
            (4.673222690301043,1.0966732348028301e-7)
            (4.687417906168926,1.0886298602895499e-7)
            (4.701626665498313,1.1238745649470027e-7)
            (4.714899271648037,1.1176926908723794e-7)
            (4.729148502705169,1.1546570910107563e-7)
            (4.742449138035752,1.1484586874940113e-7)
            (4.756861225993756,1.1886037660389243e-7)
            (4.769977858407325,1.1838692793295993e-7)
            (4.783047542990999,1.218850248386035e-7)
            (4.795323244698398,1.2151075741610607e-7)
            (4.808864916768368,1.254374834656563e-7)
            (4.821379709419053,1.2505819937160922e-7)
            (4.834534371165319,1.2899795162804431e-7)
            (4.8465872922997475,1.2887961295691646e-7)
            (4.858703130009299,1.323995560053843e-7)
            (4.870128167454916,1.3231553998549216e-7)
            (4.8830393236958916,1.3651069766427742e-7)
            (4.894799731031957,1.3639132187392412e-7)
            (4.906786736805495,1.402731354663898e-7)
            (4.917846791367709,1.4047498384844472e-7)
            (4.9291655626070225,1.4408568539229127e-7)
            (4.939857424493608,1.4432388551934514e-7)
            (4.950879755477555,1.4764044028128754e-7)
            (4.961573827240614,1.4857489890183287e-7)
            (4.972474444803906,1.5212056491384553e-7)
            (4.9827280002054595,1.527373542705219e-7)
            (4.994002359318339,1.5681886501622392e-7)
            (5.004341848952194,1.574425206445018e-7)
            (5.014907413819212,1.6133545656931006e-7)
            (5.024719090123875,1.6210775124153082e-7)
            (5.0349974626032195,1.659857975410627e-7)
            (5.044629769760954,1.6683525409093065e-7)
            (5.055196457332325,1.7110460825973072e-7)
            (5.064835254145584,1.720866238376492e-7)
            (5.07454576245623,1.760001225230198e-7)
            (5.083615871625556,1.7711826816961684e-7)
            (5.093354254254694,1.8120159928515146e-7)
            (5.1024338187046405,1.8244137722267374e-7)
            (5.112218880728559,1.8676101405875871e-7)
            (5.121157943110169,1.8818318853798253e-7)
            (5.130139538111758,1.9214297920261704e-7)
            (5.1385717921253935,1.9364749558714075e-7)
            (5.147860346316325,1.9798953249807336e-7)
            (5.156436979953702,1.996471369808533e-7)
            (5.165422580908989,2.0398698804706972e-7)
            (5.173682905158511,2.0583899581871725e-7)
            (5.182072347030816,2.0992371992941204e-7)
            (5.189974143997531,2.118453544983436e-7)
            (5.198857326699698,2.164902551577913e-7)
            (5.206953940664775,2.185831534147195e-7)
            (5.21520269036508,2.2297491424838625e-7)
            (5.222837423357531,2.2523006022320553e-7)
            (5.230749552715228,2.2952501414798683e-7)
            (5.238205857189786,2.3189200319358425e-7)
            (5.246670127385767,2.3684138995889726e-7)
            (5.2542936773590405,2.3939260948019946e-7)
            (5.261899734027776,2.4388439052098035e-7)
            (5.268980077474158,2.465425775980942e-7)
            (5.276491428030928,2.511121112249728e-7)
            (5.283555632853386,2.539510532639618e-7)
            (5.290711429297362,2.5829891815891897e-7)
            (5.297649730470281,2.615833377246081e-7)
            (5.3046600945664375,2.660507515197911e-7)
            (5.3113054531569865,2.691997603014326e-7)
            (5.318234954762164,2.737329150407482e-7)
            (5.324958626052877,2.77304042983139e-7)
            (5.3318687519844925,2.8208666048559866e-7)
            (5.338350090964901,2.8559329582253675e-7)
            (5.345388382123177,2.907505996536959e-7)
            (5.3518828680661334,2.944435448179069e-7)
            (5.358630329206043,2.9958172809816366e-7)
            (5.3648931239705355,3.0337708474247003e-7)
            (5.371472637218699,3.0857450992918155e-7)
            (5.37762314258875,3.1252289086861497e-7)
            (5.384306048138262,3.1804484464733784e-7)
            (5.3904469125105585,3.222256098724457e-7)
            (5.396755650307141,3.2761432457863846e-7)
            (5.402638552768351,3.318699284486648e-7)
            (5.408937756295964,3.374656389032853e-7)
            (5.414804341553934,3.4194745552768596e-7)
            (5.421109120039127,3.477867605560513e-7)
            (5.426904098503755,3.524734291365709e-7)
            (5.432844960563731,3.581629653566332e-7)
            (5.438407344397165,3.629121023376192e-7)
            (5.444483591989831,3.689789321592271e-7)
            (5.45010294085445,3.740271657484205e-7)
            (5.456024178311197,3.801709472172712e-7)
            (5.4614895308847,3.853541961498009e-7)
            (5.4671463914563265,3.914314482024425e-7)
            (5.472454647662571,3.9672024111829715e-7)
            (5.478339181586729,4.0331478031744863e-7)
            (5.483734079411886,4.0895277992954554e-7)
            (5.489303830091959,4.1542393761184407e-7)
            (5.494474652632499,4.211068317339008e-7)
            (5.499934049862698,4.276820054238896e-7)
            (5.505053272002608,4.335724912838753e-7)
            (5.510746693678144,4.407155946698723e-7)
            (5.515933542304885,4.46961268981056e-7)
            (5.521215277146189,4.538228886490243e-7)
            (5.526148112735021,4.600425527829894e-7)
            (5.531500343528665,4.6725455879745947e-7)
            (5.536495844380739,4.738304176344219e-7)
            (5.541991263647922,4.815263407561695e-7)
            (5.546997474949656,4.884089308883535e-7)
            (5.5520857761040965,4.957836237560326e-7)
            (5.556866411954421,5.026376041783785e-7)
            (5.562237503434793,5.107121618793573e-7)
            (5.567200695424348,5.181223762076801e-7)
            (5.57255777177098,5.264757455123664e-7)
            (5.57746529288579,5.341114940782837e-7)
            (5.5825364743690775,5.42293290842636e-7)
            (5.587329885037494,5.500480896582333e-7)
            (5.593004318376723,5.595437788797423e-7)
            (5.598161248846779,5.6822025926281e-7)
            (5.603756350630987,5.779299632824673e-7)
            (5.608921985110317,5.86978082144169e-7)
            (5.614664014643126,5.97302398203278e-7)
            (5.62018197931596,6.073613320359301e-7)
            (5.628352512070213,6.226717509362773e-7)
            (5.634070500122069,6.335837090393125e-7)
            (5.639440176005566,6.44041144267465e-7)
            (5.643589834715714,6.522341078417595e-7)
            (5.647461959799352,6.599754093152973e-7)
            (5.65095198827524,6.670318209994715e-7)
            (5.654146602645926,6.735516934273869e-7)
            (5.65672348946126,6.788561980367728e-7)
            (5.659197260068954,6.839840386956798e-7)
            (5.661185828271187,6.881318430637756e-7)
            (5.663035906998902,6.920109262566041e-7)
            (5.664554460495911,6.952095200693993e-7)
            (5.665949303904555,6.981589230173366e-7)
            (5.668477821898376,7.035333186854211e-7)
            (5.670851188566833,7.086096827613193e-7)
            (5.673482109722254,7.142733346205717e-7)
            (5.675954646710067,7.196287128521294e-7)
            (5.678831413949069,7.25902103594661e-7)
            (5.6814523829542765,7.316521446574736e-7)
            (5.684189290346176,7.376971613037457e-7)
            (5.686782784134124,7.434542666840209e-7)
            (5.68985091534399,7.503148222039122e-7)
            (5.692676687218152,7.566622309592979e-7)
            (5.695745795051673,7.636096739973217e-7)
            (5.698556474142292,7.69994202038854e-7)
            (5.70145854251531,7.766362435352185e-7)
            (5.704209179499386,7.829438383428334e-7)
            (5.7074752360286976,7.904982922486671e-7)
            (5.710432641582427,7.973406792853807e-7)
            (5.713517185902713,8.045424659261455e-7)
            (5.71635940077893,8.111704341727596e-7)
            (5.719316796264662,8.181279930911827e-7)
            (5.722123721997328,8.247109609805205e-7)
            (5.725134016580105,8.318342628237854e-7)
            (5.728043264475194,8.386971288573684e-7)
            (5.731065729422032,8.458888263480354e-7)
            (5.733905108180027,8.526003291069786e-7)
            (5.737050977413326,8.60117349301052e-7)
            (5.739960717459221,8.670007927138811e-7)
            (5.74305370719368,8.744061699541861e-7)
            (5.745918575990231,8.811788472977077e-7)
            (5.748944442641883,8.884223648523794e-7)
            (5.751782412201485,8.9511071977347e-7)
            (5.754940857694028,9.026611952827148e-7)
            (5.757843621037204,9.094654642732124e-7)
            (5.7608736295853715,9.166751076892183e-7)
            (5.763695443766914,9.232413099328149e-7)
            (5.76672885666953,9.304115618363989e-7)
            (5.769567727005553,9.369484675668323e-7)
            (5.7727062251679975,9.443045074791946e-7)
            (5.775583815206479,9.508422841865372e-7)
            (5.77855897159703,9.577250708118612e-7)
            (5.78134421029394,9.639523899015632e-7)
            (5.7844046365291675,9.709307594001873e-7)
            (5.787252189791003,9.771694610369626e-7)
            (5.790342091968484,9.840874474017697e-7)
            (5.793183724343523,9.901684958085675e-7)
            (5.796129602083259,9.9660988011385e-7)
            (5.798898523740581,1.0023732906670728e-6)
            (5.802004854970102,1.0089999875717437e-6)
            (5.804868719235621,1.0147615324114482e-6)
            (5.80790215735163,1.0210279303000643e-6)
            (5.810709431887615,1.0264693959766617e-6)
            (5.813664902567095,1.0323493710757926e-6)
            (5.81644714041648,1.0375087627878735e-6)
            (5.819607798456641,1.0435539448851971e-6)
            (5.822493922161138,1.0486226175791725e-6)
            (5.8254892357588695,1.054057968375961e-6)
            (5.828279932742345,1.0586831441666706e-6)
            (5.831290410282159,1.0638390665248226e-6)
            (5.834119341789446,1.0682093346211832e-6)
            (5.837328208569478,1.0733653451753885e-6)
            (5.84024463234615,1.077496453582602e-6)
            (5.843239071423139,1.0819146275380182e-6)
            (5.846047151929687,1.0855331267598505e-6)
            (5.849169574885101,1.089736521365072e-6)
            (5.852085844006569,1.0930699543292479e-6)
            (5.855337533985588,1.0969864033035761e-6)
            (5.8583029572414365,1.0999076322064613e-6)
            (5.861356153958303,1.103078827056824e-6)
            (5.864237209187965,1.105452429069541e-6)
            (5.867557850421441,1.1083754574523102e-6)
            (5.870622103957619,1.1103304384865432e-6)
            (5.873954982837746,1.1126472937475973e-6)
            (5.877019928660379,1.1140249539769443e-6)
            (5.880237105451205,1.115610686793553e-6)
            (5.88328858564408,1.1163761027743024e-6)
            (5.886960596021146,1.1174823199170201e-6)
            (5.890285933310898,1.1175222082077424e-6)
            (5.893854321254477,1.1177448962729317e-6)
            (5.897160185940432,1.1170424526818335e-6)
            (5.900755812640024,1.1163724209663832e-6)
            (5.904186423130919,1.114808302261082e-6)
            (5.908126535859147,1.113027066333841e-6)
            (5.911928467513334,1.1103125133975887e-6)
            (5.91629423273147,1.1070859815761603e-6)
            (5.920427056122183,1.102836738616651e-6)
            (5.92579833780438,1.0970411732417794e-6)
            (5.9309880701766495,1.089823448559262e-6)
            (5.9375139261444545,1.0801336330374532e-6)
            (5.942183525247581,1.071636074955534e-6)
            (5.94657641931434,1.0631790628070944e-6)
            (5.950555406172014,1.0550302696622947e-6)
            (5.954281936897653,1.0466006823427049e-6)
            (5.957843024852799,1.0384492383839202e-6)
            (5.961251874015212,1.029997743716804e-6)
            (5.964472656056506,1.0219245142102532e-6)
            (5.967539870991661,1.0134887850370094e-6)
            (5.97083030851611,1.0046237787052044e-6)
            (5.974025576227744,9.952298470285867e-7)
            (5.977373437294851,9.856301057260624e-7)
            (5.980444587307586,9.759565939314078e-7)
            (5.983504309975233,9.66642962141591e-7)
            (5.986393779837216,9.56994915002566e-7)
            (5.989687878358847,9.465383070730565e-7)
            (5.992698657357156,9.359448649283999e-7)
            (5.9958245207390695,9.255535535611936e-7)
            (5.998699158348904,9.150571257899295e-7)
            (6.001635908286206,9.048795364953738e-7)
            (6.00442004348953,8.943430881541571e-7)
            (6.007372614434328,8.837248342996218e-7)
            (6.01023567503053,8.726833392161912e-7)
            (6.013221382743808,8.616959385306238e-7)
            (6.016020600580043,8.505343930381765e-7)
            (6.019075956168165,8.39082219747238e-7)
            (6.021911183947674,8.274927116803276e-7)
            (6.024942127090916,8.159255616516841e-7)
            (6.027755178230065,8.0421681700233e-7)
            (6.03075143421668,7.926031728107282e-7)
            (6.033555393509882,7.807579039194903e-7)
            (6.036649070182122,7.686598752631272e-7)
            (6.03950823440461,7.564370170574239e-7)
            (6.042545549493574,7.444519451550649e-7)
            (6.045376168207613,7.322683327318493e-7)
            (6.048446149773054,7.20101509846786e-7)
            (6.051315375069301,7.07687415187982e-7)
            (6.054487448724687,6.951317358441912e-7)
            (6.057414650531773,6.82441866488301e-7)
            (6.0605203160003995,6.701489396130667e-7)
            (6.063427058777211,6.57575546007285e-7)
            (6.0666488544464965,6.449115265779535e-7)
            (6.069647452316347,6.31983190970197e-7)
            (6.0729405239609,6.191671660525109e-7)
            (6.0759860679688575,6.061398537412215e-7)
            (6.079244621070089,5.935758377497915e-7)
            (6.0823046805941825,5.806240998114335e-7)
            (6.085771891603554,5.675074376551226e-7)
            (6.088978230675245,5.540907652135071e-7)
            (6.092466696291735,5.411296009343767e-7)
            (6.095709335311737,5.278073108516479e-7)
            (6.099251538482311,5.149085526902284e-7)
            (6.1025826529777545,5.014879771091642e-7)
            (6.106431512368907,4.879194287386629e-7)
            (6.109969189034757,4.7395582681494373e-7)
            (6.1138140199884665,4.60762761871158e-7)
            (6.117411390364135,4.469878265532562e-7)
            (6.1214897302931215,4.3346445112316713e-7)
            (6.125321630537127,4.192395292122824e-7)
            (6.129858878654157,4.049052725596569e-7)
            (6.134023463744204,3.899574766328158e-7)
            (6.138699408539396,3.757614226378823e-7)
            (6.14311870130822,3.6066113161921796e-7)
            (6.148646246223194,3.44802004710651e-7)
            (6.153854497208871,3.279392988673696e-7)
            (6.161317346226683,3.078084885788278e-7)
            (6.1684814517210755,2.870952873898066e-7)
            (6.174827838697758,2.708751711522357e-7)
            (6.180954442197871,2.553953087167789e-7)
            (6.18617980653068,2.426564759676252e-7)
            (6.191226597520619,2.3042255385199197e-7)
            (6.196104504095507,2.19996291352438e-7)
            (6.200828295839992,2.0893352430697335e-7)
            (6.205530314910034,1.9999211422117756e-7)
            (6.210062440339162,1.897165164310107e-7)
            (6.214674023927836,1.819800784090437e-7)
            (6.219075492557603,1.722320958526149e-7)
            (6.223710214446279,1.6555993844862086e-7)
            (6.22802607007302,1.5619389105839191e-7)
            (6.232246218214859,1.5045339002285897e-7)
            (6.236338552094024,1.4281917831469848e-7)
            (6.240440594209894,1.3789704519471505e-7)
            (6.244383108852336,1.299852467355962e-7)
            (6.248786911976464,1.2552167904130792e-7)
            (6.253031155273249,1.1759357917055863e-7)
            (6.257617266504606,1.1419652612470706e-7)
            (6.261791495128483,1.064884654017839e-7)
            (6.265955326045206,1.0375471586365307e-7)
            (6.2699167563553635,9.627499537031006e-8)
            (6.274730358619151,9.508372968951223e-8)
            (6.279068752216228,8.623103665571761e-8)
            (6.283712197374218,8.579344022558373e-8)
            (6.287910160457536,7.810610924874827e-8)
            (6.292099737540575,7.739130878638328e-8)
            (6.2961086699057205,7.008846302683393e-8)
            (6.300657061478517,6.98957120616355e-8)
            (6.30502882176776,6.269052241832938e-8)
            (6.309826858261999,6.407388754230544e-8)
            (6.31418676920869,5.676057081094982e-8)
            (6.318566874475788,5.81136513728549e-8)
            (6.322734893982438,5.0732336397665076e-8)
            (6.327821039915453,5.502776673583993e-8)
            (6.3324140661197585,4.565134473361528e-8)
            (6.337388752664094,5.063618035877913e-8)
            (6.341880737929425,4.2731635302887786e-8)
            (6.346387167088225,4.624417973689542e-8)
            (6.350699879129818,3.874467282409156e-8)
            (6.355613681114569,4.305072120021283e-8)
            (6.360340348509479,3.605925130534579e-8)
            (6.3655741013955,4.242725243023098e-8)
            (6.3703250702703675,3.536687025684227e-8)
            (6.37511656926989,4.058435365633439e-8)
            (6.379677562856811,3.357025657907566e-8)
            (6.385269099258125,4.226257438708596e-8)
            (6.390321844528393,3.3407093103235796e-8)
            (6.395845844059198,4.1932959487507e-8)
            (6.400823813706328,3.507053303956711e-8)
            (6.4058296757751005,4.072689486124488e-8)
            (6.410621771907321,3.4663892318016214e-8)
            (6.41610927312342,4.0615169666014675e-8)
            (6.421390060070735,3.5419930440030367e-8)
            (6.427296331815106,4.274419412751667e-8)
            (6.43264164172437,3.7524281570667814e-8)
            (6.438033415387936,4.29311354562694e-8)
            (6.443168490109525,3.7960091987385965e-8)
            (6.449500744802786,4.588729039948451e-8)
            (6.4552282129964444,3.946718352435515e-8)
            (6.460917123882172,4.4249044779213304e-8)
            (6.4664299943047245,4.1646904854724726e-8)
            (6.472109893843536,4.573891504005829e-8)
            (6.477599866824919,4.1968052484204716e-8)
            (6.484521590601264,4.8982538546616746e-8)
            (6.490769147482548,4.3419106227190066e-8)
            (6.497099505575174,4.802700991948471e-8)
            (6.503104442609042,4.577256300359912e-8)
            (6.50910531021057,4.9081681490534114e-8)
            (6.514912192007346,4.589124098005572e-8)
            (6.521746490564734,4.9927439888448853e-8)
            (6.528368432302966,4.6915303613918185e-8)
            (6.535282658624768,5.039452383115959e-8)
            (6.541887021233489,4.871910956855039e-8)
            (6.54854585275039,5.1759113076588944e-8)
            (6.5549467485257535,4.8989905554930654e-8)
            (6.56242494018773,5.264244188570773e-8)
            (6.569595657075309,4.993504287923253e-8)
            (6.576952647226724,5.279827201943669e-8)
            (6.58407629490976,5.139035104025925e-8)
            (6.591406388983783,5.407137881549573e-8)
            (6.598468117356945,5.166165595134832e-8)
            (6.606621422884321,5.4698311526277215e-8)
            (6.614482939945709,5.245648649171993e-8)
            (6.622565854797922,5.489007745360072e-8)
            (6.630402546261188,5.366667605730891e-8)
            (6.638511003481203,5.599904371482603e-8)
            (6.646321594311831,5.390270917488004e-8)
            (6.655336844100273,5.6512468742303207e-8)
            (6.664032265799997,5.457552062984455e-8)
            (6.67300187503927,5.666829115087204e-8)
            (6.681701916509315,5.558620448471686e-8)
            (6.690751656787396,5.7607819359401096e-8)
            (6.699467620692771,5.580557243126352e-8)
            (6.70953114728367,5.8032073963170614e-8)
            (6.719240401172938,5.638766158973601e-8)
            (6.729296220857663,5.817458279419001e-8)
            (6.739051478359788,5.724490533630917e-8)
            (6.749250984785818,5.8976537578187496e-8)
            (6.759072644138204,5.74732406096218e-8)
            (6.770424278253111,5.935065807320538e-8)
            (6.781378391271455,5.800347829998019e-8)
            (6.792777748219564,5.95131564578816e-8)
            (6.803835135875815,5.875568989256422e-8)
            (6.815452537619848,6.02154813300945e-8)
            (6.826637086103229,5.902523449273863e-8)
            (6.839581715523516,6.058168034468311e-8)
            (6.852074839415017,5.9546078247183366e-8)
            (6.865144976785781,6.08031515667632e-8)
            (6.87781733840141,6.024222179196606e-8)
            (6.891189291928559,6.144867968668708e-8)
            (6.9040578181595045,6.058885702401786e-8)
            (6.918962889490099,6.185103079630505e-8)
            (6.933349279232898,6.114516312114746e-8)
            (6.948469635940414,6.217329682310534e-8)
            (6.96311873983792,6.183505945982594e-8)
            (6.978620305876994,6.281168660925094e-8)
            (6.99352438432008,6.229636750955727e-8)
            (7.0107344589477885,6.329482005867614e-8)
            (7.027346206152155,6.293352602135207e-8)
            (7.04479231907276,6.375838880107083e-8)
            (7.061683809198581,6.366652215096614e-8)
            (7.079516771986039,6.444524832910024e-8)
            (7.096624124659382,6.42737418871413e-8)
            (7.116068050375401,6.504774163745193e-8)
            (7.134838226525099,6.502456045672446e-8)
            (7.154182933783297,6.567613964759995e-8)
            (7.1729254816503785,6.583027411349168e-8)
            (7.192378645702679,6.644750561432673e-8)
            (7.21095573226118,6.65767975814602e-8)
            (7.231218240142462,6.717455251712304e-8)
            (7.250768814491426,6.741817330869361e-8)
            (7.271950679131957,6.804303021906401e-8)
            (7.291107726300464,6.831015457959119e-8)
            (7.309799406006514,6.881123463512669e-8)
            (7.327331317222287,6.910891006482047e-8)
            (7.3468257404179065,6.962816195365904e-8)
            (7.364496887679591,6.996235995336968e-8)
            (7.380351358099955,7.0357321131648e-8)
            (7.395661824760631,7.070066769233967e-8)
            (7.409934614887296,7.105160523133199e-8)
            (7.4234338441326875,7.136713569335659e-8)
            (7.435945653427268,7.167735837641452e-8)
            (7.447974468437061,7.197213186014433e-8)
            (7.45619689371642,7.217799628905551e-8)
            (7.463780660754168,7.236864530433398e-8)
            (7.472957973445646,7.260164409438841e-8)
            (7.48361838090029,7.287414484518718e-8)
            (7.498601987931409,7.326533515028324e-8)
            (7.513544575098735,7.365538333231742e-8)
            (7.531019261258308,7.413725148108714e-8)
            (7.5472644973390235,7.456076331378098e-8)
            (7.564750924544476,7.506610985814557e-8)
            (7.581645023033591,7.551020142877785e-8)
            (7.600522405534512,7.609405064019813e-8)
            (7.618382016794488,7.65567204801775e-8)
            (7.637147419631682,7.71631234177141e-8)
            (7.655133795030773,7.766486826009088e-8)
            (7.673387213532538,7.830655959709051e-8)
            (7.690872636580327,7.873921953773839e-8)
            (7.710710775791019,7.948842935050512e-8)
            (7.729869092240642,7.998267761454688e-8)
            (7.7507074881879126,8.086899715374268e-8)
            (7.769850823712152,8.133177143911057e-8)
            (7.789559165377076,8.223869860889547e-8)
            (7.808200153037791,8.263025823088632e-8)
            (7.830020705864042,8.379087615020451e-8)
            (7.8498968156452635,8.414637042138324e-8)
            (7.870797945450921,8.533612943561279e-8)
            (7.890014157175874,8.57011421029317e-8)
            (7.909853242657142,8.688513466615155e-8)
            (7.928661204287661,8.717406503986331e-8)
            (7.948724758037008,8.838190544966678e-8)
            (7.968144031260968,8.883219834142092e-8)
            (7.988373818950174,9.022288893085397e-8)
            (8.007322440416857,9.050218860011929e-8)
            (8.02796728531179,9.211228683484804e-8)
            (8.047095050523714,9.231489285391311e-8)
            (8.067401217754444,9.403262118417597e-8)
            (8.086202765523327,9.42038937267824e-8)
            (8.10596971859505,9.598500857474245e-8)
            (8.124446400997718,9.609695118912598e-8)
            (8.144604601640655,9.80964461974313e-8)
            (8.163191265001023,9.817050401375184e-8)
            (8.182581756307524,1.0019599941149755e-7)
            (8.200602604630703,1.0025704221863186e-7)
            (8.219718081300071,1.0238444740736531e-7)
            (8.237561894809229,1.0239209294016877e-7)
            (8.256911601358919,1.0474269019309449e-7)
            (8.274708217573773,1.0473796948028313e-7)
            (8.293053926116434,1.0704303793093937e-7)
            (8.310172724869341,1.0702338399856794e-7)
            (8.328583067159068,1.0951207331511373e-7)
            (8.345697973284961,1.0945069181494207e-7)
            (8.363969977899647,1.1209472390562824e-7)
            (8.380795747390216,1.1206389670116375e-7)
            (8.398097807430231,1.1463133937878797e-7)
            (8.41429472185957,1.145741187877188e-7)
            (8.431949587671832,1.1742755435245797e-7)
            (8.448254475242047,1.1734470858387037e-7)
            (8.465292494375033,1.2021686879520098e-7)
            (8.481049271800167,1.2020454617962996e-7)
            (8.497390685836667,1.2303804362273268e-7)
            (8.512706296326101,1.22996647586628e-7)
            (8.529507899439407,1.2618771753954733e-7)
            (8.544918981799846,1.2614660368737654e-7)
            (8.56070310294845,1.2919769803367123e-7)
            (8.575379632342692,1.2924004362123973e-7)
            (8.59086632895377,1.323592845439691e-7)
            (8.605353344285328,1.3238914314721808e-7)
            (8.62114414116579,1.358403814786206e-7)
            (8.635581160561458,1.3592383249636445e-7)
            (8.650185924344585,1.3912186934772534e-7)
            (8.663838505692633,1.3926619394303858e-7)
            (8.678564946137003,1.4269381836529982e-7)
            (8.692261921377236,1.4284977002940697e-7)
            (8.706891681818941,1.4645836713312346e-7)
            (8.720300846312453,1.4674117163091957e-7)
            (8.733859866236632,1.5008308356724726e-7)
            (8.746590116900576,1.5038910312558522e-7)
            (8.76061935817108,1.541444004820393e-7)
            (8.773542407885754,1.5447811118272583e-7)
            (8.786968414551819,1.5818080768741914e-7)
            (8.799349684522605,1.5869084527440812e-7)
            (8.812026307816955,1.6221488809141126e-7)
            (8.823953203760862,1.627403454761099e-7)
            (8.837278476860503,1.668173632164821e-7)
            (8.849417017840084,1.673823981725387e-7)
            (8.861712415573798,1.7116534948933822e-7)
            (8.873124589123467,1.719132137605841e-7)
            (8.885058349150283,1.7567017138613783e-7)
            (8.896276100974731,1.7646544065492523e-7)
            (8.908810871734289,1.8079844212334143e-7)
            (8.920143430451605,1.816697637839338e-7)
            (8.931424848642793,1.8553294940945318e-7)
            (8.94195855603818,1.8655127169698418e-7)
            (8.953256493377484,1.9058506527636965e-7)
            (8.963829772967951,1.9169711833116016e-7)
            (8.975451567333364,1.9617007124063458e-7)
            (8.985961860555971,1.9743322950391912e-7)
            (8.996350433492536,2.0138384128050648e-7)
            (9.006106642936723,2.0272258901478422e-7)
            (9.016873032933253,2.070879920995439e-7)
            (9.026855966728737,2.0855821822665353e-7)
            (9.03749776350216,2.130920193663655e-7)
            (9.047189703814672,2.1477918244734438e-7)
            (9.05681862923116,2.1886133779649348e-7)
            (9.065906569600717,2.2057128828546284e-7)
            (9.076234129696767,2.253445533097954e-7)
            (9.08566509328859,2.271966311376594e-7)
            (9.095385917135149,2.318126293711669e-7)
            (9.104306579458758,2.3389812940907693e-7)
            (9.113297734116152,2.38185304384722e-7)
            (9.12181166227222,2.403084846521844e-7)
            (9.130716845032898,2.4455758132946403e-7)
            (9.139353266734762,2.472344532258482e-7)
            (9.148223908168148,2.5176055545260345e-7)
            (9.156525524257365,2.5431227727013305e-7)
            (9.165421672167831,2.591570933532846e-7)
            (9.173663048831777,2.618250365421561e-7)
            (9.18228855900114,2.6673335580665415e-7)
            (9.190282599998904,2.695338697931517e-7)
            (9.198622569454477,2.744581297566232e-7)
            (9.20640915815285,2.7738621958224914e-7)
            (9.214784110863322,2.8257973302369725e-7)
            (9.222513617604282,2.8570725784451825e-7)
            (9.230517676071813,2.908472829764224e-7)
            (9.23796195731561,2.9410378379813313e-7)
            (9.245827307101177,2.993618652497242e-7)
            (9.253158117284787,3.0279243590426005e-7)
            (9.261006983990164,3.082898301693846e-7)
            (9.268241990794495,3.119269580879215e-7)
            (9.275695512775014,3.173287057993062e-7)
            (9.282651635688058,3.2107634896495317e-7)
            (9.290110256614197,3.2672944764455456e-7)
            (9.297033302157208,3.307030905960585e-7)
            (9.304352291096016,3.3649312116900913e-7)
            (9.31111180639226,3.406502449073493e-7)
            (9.318100099218883,3.463805609230453e-7)
            (9.32463655679662,3.506580988103937e-7)
            (9.331726815936959,3.567545708530945e-7)
            (9.338271369501836,3.613022894703535e-7)
            (9.345080446740479,3.673920112370685e-7)
            (9.351395082097055,3.720739848503375e-7)
            (9.358005615450876,3.782199990561377e-7)
            (9.36418823550642,3.8307503655766527e-7)
            (9.37091308376907,3.8963006033937935e-7)
            (9.377092694270832,3.9477124113303826e-7)
            (9.383440671245303,4.0119477233633953e-7)
            (9.389356000789832,4.064174965440307e-7)
            (9.395665759667988,4.130741155453445e-7)
            (9.401548124123519,4.1855673187490384e-7)
            (9.407886290735103,4.255499470000755e-7)
            (9.413707730373384,4.312893091333395e-7)
            (9.41966328506065,4.381087636498148e-7)
            (9.425237024484085,4.439087956769289e-7)
            (9.431305921990397,4.5116857364825845e-7)
            (9.436926209985995,4.573245919160906e-7)
            (9.44286575690433,4.647324661566306e-7)
            (9.448341909811118,4.710636342163081e-7)
            (9.453986978133548,4.783749541561956e-7)
            (9.459284329772252,4.848115329398554e-7)
            (9.465146679277812,4.927479200322085e-7)
            (9.470527833234351,4.996120615146746e-7)
            (9.476093177113343,5.074478830934442e-7)
            (9.481254146651267,5.143746654717518e-7)
            (9.486673109252242,5.223029471767951e-7)
            (9.491757571208272,5.294533280701165e-7)
            (9.497413998237516,5.380939019759411e-7)
            (9.502568855661114,5.456886137367189e-7)
            (9.507815678726878,5.540108793815511e-7)
            (9.512710665102942,5.615704133564918e-7)
            (9.517984866276853,5.702656252443919e-7)
            (9.522914320988631,5.782227968941537e-7)
            (9.528345769547954,5.875513752886096e-7)
            (9.53328965820498,5.958971239784407e-7)
            (9.538295125353246,6.048151396063351e-7)
            (9.54299272438704,6.130957029668013e-7)
            (9.548217885126055,6.227700034111044e-7)
            (9.553057919867406,6.316671715399424e-7)
            (9.55827636593006,6.417100843281263e-7)
            (9.563050593326825,6.50868814594315e-7)
            (9.567931339032375,6.606050049050325e-7)
            (9.572536945846469,6.698019978045269e-7)
            (9.577866715253183,6.808452388507255e-7)
            (9.582727355199689,6.909487094546369e-7)
            (9.58787417735733,7.020181823797894e-7)
            (9.592614136779767,7.122790209916791e-7)
            (9.597604498160164,7.233982425286791e-7)
            (9.602342410535323,7.340564396357839e-7)
            (9.607600827900084,7.461956011818459e-7)
            (9.612693668896695,7.581128733245532e-7)
            (9.618487548086817,7.720077787438624e-7)
            (9.623948263446573,7.853121661257492e-7)
            (9.63128631719949,8.036574696329128e-7)
            (9.637148268281996,8.18609603933017e-7)
            (9.642777474608138,8.332701376523887e-7)
            (9.646988123103833,8.443973365448861e-7)
            (9.650976143697527,8.550824930237887e-7)
            (9.65443163897281,8.644478487001276e-7)
            (9.657706616927777,8.734141346349674e-7)
            (9.660641487280426,8.815257069552526e-7)
            (9.663383322247395,8.891650362749362e-7)
            (9.665630267835258,8.954714558862917e-7)
            (9.667804445354218,9.016111180960667e-7)
            (9.669608618384194,9.067342661347669e-7)
            (9.671246330948048,9.114063917989976e-7)
            (9.67299256489005,9.164109013699868e-7)
            (9.674612370528013,9.21073630169868e-7)
            (9.676976004742322,9.279130546565731e-7)
            (9.679187227232298,9.343483229703627e-7)
            (9.681557034885515,9.412850458233183e-7)
            (9.683822303406911,9.479525460011623e-7)
            (9.686368003577966,9.554900962368618e-7)
            (9.688671754560083,9.62345110710846e-7)
            (9.691376585970666,9.704436035758394e-7)
            (9.693948279969673,9.781818222527332e-7)
            (9.696781826253318,9.867626115951965e-7)
            (9.69937270814461,9.94642524559752e-7)
            (9.70203751587588,1.0027966885228273e-6)
            (9.704564146487586,1.0105522920159647e-6)
            (9.707565958311447,1.0198271993168465e-6)
            (9.710300381067517,1.0282945694949104e-6)
            (9.713195879679521,1.0373209745044558e-6)
            (9.715854142954791,1.0456162213082093e-6)
            (9.718598569531965,1.0542338694707406e-6)
            (9.721204805633606,1.0624139772774691e-6)
            (9.724017047367468,1.0712947663804504e-6)
            (9.726739171760297,1.0798843691015594e-6)
            (9.729592638886572,1.0889406942871517e-6)
            (9.732265793302401,1.0973983584350237e-6)
            (9.735191793908792,1.1067178103428043e-6)
            (9.737909058824066,1.115325792859466e-6)
            (9.740828990153982,1.1246416271691465e-6)
            (9.743533152445137,1.1332044414385618e-6)
            (9.74639616682271,1.1423354776776466e-6)
            (9.74907454623671,1.1507950872828532e-6)
            (9.752020331422317,1.1601709638391805e-6)
            (9.754743423416432,1.1687307855381578e-6)
            (9.75762692454193,1.1778662119339115e-6)
            (9.760307367239415,1.186233486416792e-6)
            (9.763174776057626,1.1952556655160352e-6)
            (9.765855218533897,1.203541852018752e-6)
            (9.768798317824267,1.2127182228726623e-6)
            (9.771511669967795,1.2210005500120528e-6)
            (9.774357340045105,1.2297613927140579e-6)
            (9.77701353631329,1.2377450556455031e-6)
            (9.779898909125404,1.2464949162436133e-6)
            (9.782587130674493,1.2544211386706917e-6)
            (9.78550808555853,1.2631156281411127e-6)
            (9.788203094302526,1.2708819688376383e-6)
            (9.791027402055105,1.2790963128034105e-6)
            (9.793672535829755,1.2865174817489676e-6)
            (9.796590833313958,1.2947872077073536e-6)
            (9.799294447909272,1.3021316724406063e-6)
            (9.802184810245455,1.310065263144702e-6)
            (9.804862158527706,1.3170752508448877e-6)
            (9.807695676564643,1.3245677667083116e-6)
            (9.810353301034956,1.3312335979709283e-6)
            (9.8133141297165,1.3387429241201845e-6)
            (9.81604075699963,1.3452390483028408e-6)
            (9.818911580036998,1.3521550230759153e-6)
            (9.821585213754169,1.3581673829809548e-6)
            (9.824468827917762,1.364721161213054e-6)
            (9.82716945210415,1.3703925430388983e-6)
            (9.830174579609343,1.3767795614248793e-6)
            (9.832934161091572,1.3821169536370114e-6)
            (9.835817907247142,1.3877570455795209e-6)
            (9.838518287408409,1.3925111635477675e-6)
            (9.8415035545957,1.39782615495629e-6)
            (9.844285023785035,1.4021859300092033e-6)
            (9.847340675396797,1.407033735301929e-6)
            (9.850153935380222,1.4108571991459054e-6)
            (9.853109498271312,1.4149110843093243e-6)
            (9.855889898445962,1.4180821146674219e-6)
            (9.859046802839368,1.4217200098814834e-6)
            (9.861962549599534,1.424331357472614e-6)
            (9.865111420272635,1.4271782069074865e-6)
            (9.868029415921438,1.4290494748629725e-6)
            (9.871161381262967,1.4310535634196912e-6)
            (9.874115687906249,1.4321495022791063e-6)
            (9.877557529016519,1.433415813524701e-6)
            (9.880705587896735,1.433617551249471e-6)
            (9.884082641695965,1.4338015398081892e-6)
            (9.887237658535325,1.4330280708878888e-6)
            (9.89077190680696,1.4320719400485893e-6)
            (9.89410901789988,1.4301287273674456e-6)
            (9.898145332447806,1.4276345671955948e-6)
            (9.901821295465984,1.4240519671421842e-6)
            (9.905948302703429,1.4198028558974986e-6)
            (9.909864767096922,1.4144143665346042e-6)
            (9.915070830274418,1.4066680225495057e-6)
            (9.920098111486176,1.3972640405439975e-6)
            (9.925868927688628,1.385399667584119e-6)
            (9.930483303304761,1.3743759782618194e-6)
            (9.93488187191807,1.3629657009248996e-6)
            (9.938691132470806,1.3523243098785101e-6)
            (9.942306914296969,1.3413510709099556e-6)
            (9.94593910010134,1.3300674809249443e-6)
            (9.949322989607166,1.318540266503258e-6)
            (9.952529910980932,1.3075384425548717e-6)
            (9.955621887928269,1.296216047810656e-6)
            (9.958577967656602,1.2852661077859311e-6)
            (9.961411873140742,1.273982378770298e-6)
            (9.964570528058749,1.2615613141140837e-6)
            (9.967606403904817,1.2487255596676575e-6)
            (9.970834720620429,1.2353146458700895e-6)
            (9.973753497873224,1.2222523003368912e-6)
            (9.976580839869262,1.2098544017870631e-6)
            (9.97926834781764,1.197221867270774e-6)
            (9.982483762776226,1.1826559497064584e-6)
            (9.985398560243734,1.1682882824771664e-6)
            (9.98818598366046,1.155030139899173e-6)
            (9.990889013580787,1.1414923804369077e-6)
            (9.993590608013122,1.1282275644640496e-6)
            (9.996195995947566,1.1146687736338695e-6)
            (9.99910853928284,1.1000215222882546e-6)
            (10.001933219476543,1.0850050815985955e-6)
            (10.004725182434568,1.0705954557817812e-6)
            (10.007432721045681,1.0560416271388643e-6)
            (10.010130844895873,1.0418831790947603e-6)
            (10.012724877453886,1.0275252772890877e-6)
            (10.015686665582017,1.011833504528259e-6)
            (10.018518851793186,9.959685578419008e-7)
            (10.021603236226408,9.795406383543814e-7)
            (10.024396226780668,9.637092424099286e-7)
            (10.02716708844529,9.487739307446733e-7)
            (10.02980854375041,9.336550429252647e-7)
            (10.032741249093664,9.177630296292734e-7)
            (10.035590898418748,9.014974017276201e-7)
            (10.038721415125195,8.846295197916022e-7)
            (10.041589697357304,8.681883277933053e-7)
            (10.044526385219882,8.523804529473604e-7)
            (10.047308928372003,8.364287786353589e-7)
            (10.050594553510694,8.189920617936792e-7)
            (10.05359953309463,8.017783601020289e-7)
            (10.056844734185475,7.84723248306975e-7)
            (10.059820741729219,7.678983184137192e-7)
            (10.062917649248334,7.517369054942919e-7)
            (10.065867006685831,7.352604228506105e-7)
            (10.069134183609618,7.184015819710223e-7)
            (10.072296495472822,7.011586336391686e-7)
            (10.075735739749394,6.838574271171172e-7)
            (10.078943038120247,6.665941557616533e-7)
            (10.082448135887633,6.494103480374358e-7)
            (10.085744569699397,6.320074812958209e-7)
            (10.089550783154085,6.139677070293642e-7)
            (10.093061625890035,5.958637857572657e-7)
            (10.096924182556624,5.781307011580168e-7)
            (10.10053349837341,5.601137929185907e-7)
            (10.104630466925142,5.419922382480072e-7)
            (10.108485123978465,5.234216548910563e-7)
            (10.113102231066529,5.040108022679288e-7)
            (10.11735285779088,4.843246655166224e-7)
            (10.12225811682883,4.6465759586810553e-7)
            (10.126897814464494,4.443368976999491e-7)
            (10.132978280334004,4.2138133545370627e-7)
            (10.13878900134713,3.9770346723926155e-7)
            (10.147053698384768,3.6845469034648683e-7)
            (10.153015132313145,3.471193356434458e-7)
            (10.158491696171055,3.2833090166403186e-7)
            (10.16324506810814,3.133478788869977e-7)
            (10.16782783123316,2.992338074741395e-7)
            (10.172040641384896,2.870118902574365e-7)
            (10.176087809703592,2.7408829015450816e-7)
            (10.180668808105104,2.6244311347793726e-7)
            (10.185115258993672,2.4906087919707317e-7)
            (10.189500198975585,2.3877997321202805e-7)
            (10.193695258483267,2.2754613862372154e-7)
            (10.19771607167911,2.1893821940125293e-7)
            (10.201572284797797,2.0818019861874646e-7)
            (10.205930475563457,2.0004778357339623e-7)
            (10.210146317539285,1.8903610130282388e-7)
            (10.214322786578117,1.8180237403283355e-7)
            (10.218367355504268,1.725850870376867e-7)
            (10.222380890247157,1.6647443351095835e-7)
            (10.22623707963539,1.5697262410280738e-7)
            (10.23064702060014,1.515216793468224e-7)
            (10.234856616933303,1.4168528365134558e-7)
            (10.239448246358451,1.3757516263978235e-7)
            (10.243597290255332,1.2812848002852853e-7)
            (10.24769803291982,1.2472678301733089e-7)
            (10.251607476085928,1.15692873160344e-7)
            (10.25595223035847,1.1269032796013541e-7)
            (10.260173799698045,1.0391211075389948e-7)
            (10.264826626532765,1.0244777720881544e-7)
            (10.269073851309612,9.337134659458585e-8)
            (10.273381828019653,9.252640441215031e-8)
            (10.277465472973324,8.349626903406318e-8)
            (10.2822977281378,8.477631577788403e-8)
            (10.286713792554243,7.42601769029665e-8)
            (10.291485952038578,7.657538847738214e-8)
            (10.295839067570906,6.695214025879514e-8)
            (10.300294138300535,6.893415792270475e-8)
            (10.304539396669362,5.941937455673728e-8)
            (10.30923851348223,6.177744606176031e-8)
            (10.313784146638865,5.3088973162120426e-8)
            (10.318706024742232,5.7568565186978706e-8)
            (10.323265813703562,4.796173643204776e-8)
            (10.32808890964748,5.3290325151401326e-8)
            (10.332638402124779,4.305126260840941e-8)
            (10.33789769039976,5.125003024295333e-8)
            (10.342716133314822,3.971064280363064e-8)
            (10.347864070925034,4.816306191656927e-8)
            (10.352639372155913,3.755808183496184e-8)
            (10.35777652240962,4.597070785244442e-8)
            (10.362627118565708,3.5285206083293535e-8)
            (10.368331676820311,4.69259647449202e-8)
            (10.373491414916824,3.5055361160890545e-8)
            (10.378901894051424,4.5058396893120274e-8)
            (10.383947719675762,3.501512572236161e-8)
            (10.38948849978433,4.4737674198820664e-8)
            (10.394715875878086,3.476860488605191e-8)
            (10.400269949232499,4.2625212051500266e-8)
            (10.40565669447427,3.6023330377985816e-8)
            (10.411371887737806,4.441003170002483e-8)
            (10.41679314202513,3.6123738580151833e-8)
            (10.423246337305358,4.777943763043715e-8)
            (10.429083132252499,3.7904534233878884e-8)
            (10.435264234817234,4.7655969104834985e-8)
            (10.441008071959187,3.9553174225153923e-8)
            (10.447256308721327,4.817000867259227e-8)
            (10.453174969464044,4.030771304092547e-8)
            (10.459588304178025,4.739698577378573e-8)
            (10.46579286661932,4.196134420966967e-8)
            (10.472432086091535,4.9408213439341094e-8)
            (10.478701246003341,4.276461412709322e-8)
            (10.485959150338898,5.1722819312260534e-8)
            (10.49263110870809,4.428060419062113e-8)
            (10.49986843066523,5.237658021244149e-8)
            (10.506597892294446,4.5663271865464543e-8)
            (10.51398235218573,5.30447746432248e-8)
            (10.5209362602147,4.648992684182544e-8)
            (10.529079912341857,5.5019916879964713e-8)
            (10.536498359646975,4.7922386254559064e-8)
            (10.544437740961243,5.497072019947259e-8)
            (10.551858496972654,4.886086131718976e-8)
            (10.560176392687994,5.559106113661505e-8)
            (10.567991854075471,4.9502821132817376e-8)
            (10.577160847516327,5.7273774652820635e-8)
            (10.585475836256409,5.0738655732034706e-8)
            (10.594312414817876,5.684956633728194e-8)
            (10.60261466953572,5.1280641342981404e-8)
            (10.612163638093062,5.7555289839271284e-8)
            (10.621084060002161,5.180928691942052e-8)
            (10.631444841132978,5.869364792552933e-8)
            (10.640854635595991,5.2848828957740766e-8)
            (10.650859344954313,5.813989644815483e-8)
            (10.660310185469205,5.309628678850823e-8)
            (10.671541345802495,5.913898649951166e-8)
            (10.681912796966577,5.359257634079541e-8)
            (10.693743657856125,5.960515420424983e-8)
            (10.704540271098915,5.4469172804867844e-8)
            (10.716100594250664,5.904036719697701e-8)
            (10.727081557922558,5.454199360695313e-8)
            (10.740740075199641,6.070418245628458e-8)
            (10.7530844160536,5.5060812007745645e-8)
            (10.766991519659866,6.050410199179121e-8)
            (10.779675103935878,5.589299313202043e-8)
            (10.793294203074854,5.976312828044143e-8)
            (10.806319788698197,5.586667389766428e-8)
            (10.82158390865594,5.954646115057034e-8)
            (10.836234884536289,5.619955227006104e-8)
            (10.853375042152571,6.066953126122469e-8)
            (10.868974990504428,5.694037584972592e-8)
            (10.88576529818868,6.03262062940288e-8)
            (10.90175393665141,5.707661459000567e-8)
            (10.922216116114136,6.181547369902147e-8)
            (10.940715181768923,5.7579515478147794e-8)
            (10.960471246477839,6.0397183997996e-8)
            (10.979566149406011,5.831368495046351e-8)
            (11.000768518934754,6.083720644487859e-8)
            (11.021234497099009,5.853532309886383e-8)
            (11.047792657314108,6.226659018887532e-8)
            (11.071951598210878,5.9161825300912204e-8)
            (11.098066832277013,6.143791837574481e-8)
            (11.123291459185916,5.994656975838602e-8)
            (11.151839304744309,6.206826923265482e-8)
            (11.179226841886658,6.050123974833358e-8)
            (11.21487855823298,6.349907754229283e-8)
            (11.246967111202812,6.139316463148494e-8)
            (11.281052651406313,6.309603243195116e-8)
            (11.314019120235965,6.235402273171724e-8)
            (11.350792110125605,6.397668164412574e-8)
            (11.385675019262436,6.325849648914444e-8)
            (11.422904976403997,6.452297080097832e-8)
            (11.459030195489639,6.430361154548629e-8)
            (11.49819338799641,6.566745057383308e-8)
            (11.534009655073401,6.54374373826171e-8)
            (11.57012409073399,6.654384660800705e-8)
            (11.60368726704125,6.646674654492009e-8)
            (11.639307959445219,6.749689405210785e-8)
            (11.672139342036829,6.753679749708316e-8)
            (11.70630334061019,6.845745323612056e-8)
            (11.737319536456894,6.862467838896913e-8)
            (11.767625194958446,6.934577279982129e-8)
            (11.79586837987741,6.959359611940216e-8)
            (11.82606043697915,7.029902922736425e-8)
            (11.853595027874034,7.060512326948336e-8)
            (11.881123639359572,7.121300805676069e-8)
            (11.906110574762437,7.156375833571146e-8)
            (11.929980612874582,7.205910455878883e-8)
            (11.952274328291823,7.241745314744843e-8)
            (11.973717296893462,7.285027994292139e-8)
            (11.994465922336198,7.32282548824531e-8)
            (12.014408978053071,7.363282799118724e-8)
            (12.032691591645817,7.398152865633894e-8)
            (12.049456394386548,7.432330879443566e-8)
            (12.064571299355691,7.462520475386894e-8)
            (12.074528835683466,7.482934153816798e-8)
            (12.084017188904337,7.502471600648704e-8)
            (12.096872416258055,7.529224266125312e-8)
            (12.111206269369099,7.559282063206515e-8)
            (12.12979025234841,7.599076244013341e-8)
            (12.148329402723244,7.638787017177706e-8)
            (12.169955231340332,7.687530893669746e-8)
            (12.190204336725278,7.731079464800864e-8)
            (12.214167038403211,7.789554235547767e-8)
            (12.235815005194384,7.834927608338428e-8)
            (12.258597475296392,7.892599498878773e-8)
            (12.280466081364384,7.939492163501209e-8)
            (12.304872973740919,8.006021335323067e-8)
            (12.327727677643935,8.054120956458204e-8)
            (12.351293350450247,8.12077437653383e-8)
            (12.373836786624784,8.173931263714767e-8)
            (12.396353951917268,8.24265815979996e-8)
            (12.41800247400694,8.286108719907698e-8)
            (12.443088812745087,8.370021936886228e-8)
            (12.467127655516046,8.419732040251598e-8)
            (12.493613662716408,8.52014881330605e-8)
            (12.517472639698232,8.56840231910969e-8)
            (12.54096647245639,8.661107643741764e-8)
            (12.56330818078931,8.69888940275062e-8)
            (12.590421028750134,8.827115918519549e-8)
            (12.615014578031994,8.859115390098736e-8)
            (12.638800072839784,8.96396419860202e-8)
            (12.661801442080215,9.02183385460085e-8)
            (12.684735247021779,9.129615170081169e-8)
            (12.706839658476934,9.16214514912981e-8)
            (12.73169103224096,9.291232379814854e-8)
            (12.755719553412263,9.334042127579745e-8)
            (12.779302488799257,9.456638413940964e-8)
            (12.802132281013792,9.521541419783648e-8)
            (12.82465174103486,9.650537932165129e-8)
            (12.846268679956507,9.676618052116397e-8)
            (12.870636865941723,9.835138725674399e-8)
            (12.893970734159405,9.87094928414148e-8)
            (12.91896142925099,1.00589692316178e-7)
            (12.941570937569782,1.0091841430073507e-7)
            (12.96363525856687,1.0257870931767434e-7)
            (12.984590395887912,1.0271249859221589e-7)
            (13.009626818672833,1.0506237115647569e-7)
            (13.0322593390902,1.0499715028225463e-7)
            (13.053705623334118,1.0673281279793965e-7)
            (13.074495282616226,1.073472779875688e-7)
            (13.095159732442687,1.0908783876495111e-7)
            (13.115060088954145,1.0923466146452144e-7)
            (13.136998369081354,1.1125198324325909e-7)
            (13.15826393405282,1.1160912667669919e-7)
            (13.178895402411205,1.134665469396765e-7)
            (13.198907676119672,1.1423664642582583e-7)
            (13.218605900056422,1.1617666713917895e-7)
            (13.237491369242697,1.1633945453918528e-7)
            (13.25846407020195,1.1866303459442762e-7)
            (13.278559835019701,1.1901368445433008e-7)
            (13.29971629410595,1.2168769726455836e-7)
            (13.318987603046915,1.2200258552415067e-7)
            (13.337924959031,1.2439587724016727e-7)
            (13.355883096807107,1.24498908673469e-7)
            (13.377016083814528,1.2775661545864042e-7)
            (13.396094200874272,1.2764335019548485e-7)
            (13.41576412786243,1.3072226725018731e-7)
            (13.433645376738843,1.3096378865786765e-7)
            (13.45125068463084,1.3356141691241477e-7)
            (13.468016888537747,1.3370576227546446e-7)
            (13.486152454983737,1.3640747098993264e-7)
            (13.503653998555373,1.3696453979156286e-7)
            (13.521856510659825,1.3999107202398802e-7)
            (13.538648141991432,1.4043043317868412e-7)
            (13.555677333097853,1.433798247717973e-7)
            (13.571715023362417,1.4369415382262155e-7)
            (13.589697643377589,1.4720677715637656e-7)
            (13.606105250331968,1.4749068475982857e-7)
            (13.62283058437193,1.5081103437786328e-7)
            (13.638298998434017,1.5126743644592303e-7)
            (13.654265978559947,1.544859486040531e-7)
            (13.669311940972232,1.5493812237522374e-7)
            (13.686344884967406,1.5880109277536523e-7)
            (13.701700134859006,1.5924472974245055e-7)
            (13.717004287589578,1.626776225628179e-7)
            (13.731239120097472,1.6330875254926537e-7)
            (13.74625683125124,1.6677729138554937e-7)
            (13.760384367771728,1.6744870663232714e-7)
            (13.774666080675654,1.7057975058825398e-7)
            (13.788515287981012,1.7189039049085046e-7)
            (13.80246923554959,1.7517705187833469e-7)
            (13.815686835221276,1.7613146302421311e-7)
            (13.82938210114434,1.7937671857696617e-7)
            (13.842679859455716,1.8082231760311593e-7)
            (13.85629643048421,1.843606952591457e-7)
            (13.869071187402238,1.8554162243424286e-7)
            (13.882914863020568,1.8949580765497445e-7)
            (13.895672195467887,1.9070865906328072e-7)
            (13.908818909682367,1.9460753407519852e-7)
            (13.921027024816365,1.9591365909042153e-7)
            (13.933815014677293,1.998532482090264e-7)
            (13.94576764181094,2.012361161385251e-7)
            (13.958689617947268,2.0546775113382162e-7)
            (13.97055329969449,2.069919321390659e-7)
            (13.982642045775552,2.110376069028877e-7)
            (13.993921117427528,2.12657372968962e-7)
            (14.005964545561126,2.1688239655683218e-7)
            (14.017173406282112,2.1862774209269413e-7)
            (14.02911989378575,2.2303639187927097e-7)
            (14.040099939413768,2.2494758412237295e-7)
            (14.051275111443779,2.2916407136885423e-7)
            (14.061742408074513,2.311498071901357e-7)
            (14.073128639953396,2.357022208724187e-7)
            (14.083648284903534,2.378553383081021e-7)
            (14.094617070403558,2.424155108344104e-7)
            (14.104746604861823,2.447264003301634e-7)
            (14.115166614972871,2.491839897821166e-7)
            (14.124943741556773,2.5158296439511714e-7)
            (14.135696565366766,2.564832759962995e-7)
            (14.145549726546612,2.590819250539078e-7)
            (14.155608661207308,2.638068521826077e-7)
            (14.164953317423679,2.6652356705307604e-7)
            (14.174759273272842,2.71306136387571e-7)
            (14.183947120294999,2.741661161950308e-7)
            (14.194022581282661,2.7938741199572666e-7)
            (14.203212077829566,2.824674059134234e-7)
            (14.212467090710591,2.873926343670215e-7)
            (14.221115024325798,2.905393729837732e-7)
            (14.230418636735687,2.957296999642746e-7)
            (14.239088698695895,2.9909705106116035e-7)
            (14.248420703976741,3.0458318903776e-7)
            (14.256948315326655,3.0816513773493743e-7)
            (14.265521339511912,3.133487096063564e-7)
            (14.273572498065016,3.1696834571627826e-7)
            (14.282458756148296,3.226489194141238e-7)
            (14.29065741196946,3.265647874034861e-7)
            (14.299233549333055,3.3229097857767617e-7)
            (14.307120951552863,3.3636772291634394e-7)
            (14.315142690056623,3.419010729117567e-7)
            (14.322699386595442,3.4604843852231916e-7)
            (14.331208035599495,3.522847646549893e-7)
            (14.338955914594996,3.5677974101871303e-7)
            (14.346839504543086,3.6277613447887476e-7)
            (14.354139033081982,3.673430113617537e-7)
            (14.361716910407537,3.733253325464312e-7)
            (14.368858343763264,3.7805632993692285e-7)
            (14.37616192910615,3.8397412978160475e-7)
            (14.383254071534472,3.891379426130018e-7)
            (14.390492765057123,3.9531336027784134e-7)
            (14.397323363862844,4.0044633858301184e-7)
            (14.405001816973497,4.074138024414416e-7)
            (14.411982731501325,4.1292146449646066e-7)
            (14.419047610603725,4.1959677606096406e-7)
            (14.425611120477397,4.2510655615992196e-7)
            (14.432518142386549,4.319091568855801e-7)
            (14.439011542530391,4.3765720953875584e-7)
            (14.446308965962782,4.452413898665382e-7)
            (14.45289191944865,4.513853599294243e-7)
            (14.459450127035279,4.5845678518964223e-7)
            (14.465578784323297,4.645218390667263e-7)
            (14.472201787906966,4.7197931266074183e-7)
            (14.478398396534978,4.78436339517745e-7)
            (14.485248079717099,4.865396149566384e-7)
            (14.49143220556381,4.933381630141144e-7)
            (14.497557148470479,5.008560006853106e-7)
            (14.503314575417491,5.075265271752991e-7)
            (14.509728476716708,5.157647150365838e-7)
            (14.515669674365329,5.229938047646994e-7)
            (14.522038420051665,5.315506682321019e-7)
            (14.527831113145874,5.389845015683473e-7)
            (14.533601489998025,5.470328468345622e-7)
            (14.539054343561078,5.543716888014007e-7)
            (14.54533705066599,5.635542356392371e-7)
            (14.551057596239582,5.716156506688983e-7)
            (14.556992243220257,5.806599827711404e-7)
            (14.56242753977003,5.887249556153646e-7)
            (14.567911291066734,5.973993709832654e-7)
            (14.573114716979925,6.054730794198732e-7)
            (14.57865280352503,6.145674747600668e-7)
            (14.584010923048329,6.233045265072439e-7)
            (14.589573869203365,6.32837664835848e-7)
            (14.594761116048087,6.416522403904116e-7)
            (14.600271665070444,6.514920913665566e-7)
            (14.605409337386916,6.606014860817062e-7)
            (14.610956226921997,6.7091772873354e-7)
            (14.616073978421474,6.803919162214205e-7)
            (14.621414213540596,6.90719239239099e-7)
            (14.626393269498218,7.003344063157722e-7)
            (14.631765309959013,7.111339887819496e-7)
            (14.63675618161555,7.211798769479003e-7)
            (14.64211314822631,7.323739474470332e-7)
            (14.647059970669629,7.427497922496717e-7)
            (14.652247117702832,7.540030274385348e-7)
            (14.657096720561093,7.645883236885403e-7)
            (14.662427443137606,7.765949908456541e-7)
            (14.667355148304768,7.87784460247707e-7)
            (14.67261267301722,8.000751829326933e-7)
            (14.677485559946719,8.115802929423371e-7)
            (14.682700916841334,8.242230630636757e-7)
            (14.687586060121884,8.362036227592633e-7)
            (14.693106072274,8.500850229211671e-7)
            (14.698186314946119,8.630324602855306e-7)
            (14.703713622510072,8.774541411420911e-7)
            (14.708879809516588,8.911346480792505e-7)
            (14.714901272327356,9.07441495108736e-7)
            (14.720601773491143,9.231497214885e-7)
            (14.72845949372605,9.453387357690628e-7)
            (14.734063521634594,9.614864295783952e-7)
            (14.739320455119604,9.76910424301634e-7)
            (14.743429714296267,9.891387950421388e-7)
            (14.74724895100865,1.0006416372485776e-6)
            (14.75076607391875,1.0113521621522324e-6)
            (14.753934963150323,1.0210944646535131e-6)
            (14.756656212627588,1.0295323392338842e-6)
            (14.759114121905085,1.037208202415527e-6)
            (14.761160682331525,1.0436396586333745e-6)
            (14.763032859192178,1.0495542366607601e-6)
            (14.764796697239778,1.0551538573466415e-6)
            (14.766422656278761,1.0603388215925658e-6)
            (14.768920829811536,1.068348175467477e-6)
            (14.771285860264342,1.0759775721231026e-6)
            (14.773841444951962,1.0842729630377622e-6)
            (14.776304873351792,1.0923179598341419e-6)
            (14.778879918840294,1.1007791013069461e-6)
            (14.781350625259263,1.1089433784160212e-6)
            (14.784487456705538,1.119378378651674e-6)
            (14.787312967007054,1.1288343972866015e-6)
            (14.790359392769298,1.1390992208761458e-6)
            (14.793123088550363,1.1484600863936018e-6)
            (14.7959182472589,1.157985738304408e-6)
            (14.798589963822465,1.1671283044046958e-6)
            (14.801594679818763,1.1774731014282644e-6)
            (14.80449361796826,1.1874927623140028e-6)
            (14.807596093888115,1.198281258202153e-6)
            (14.810460162693651,1.2082686800417965e-6)
            (14.813438949116872,1.218716843449156e-6)
            (14.816249198742941,1.2285882305608388e-6)
            (14.819478158299313,1.239999955068952e-6)
            (14.822428177267355,1.250427274018753e-6)
            (14.825507502597786,1.2613765630210641e-6)
            (14.828359465672047,1.2715055086896274e-6)
            (14.831369709140807,1.2822556008029015e-6)
            (14.834209328889267,1.2923693396421644e-6)
            (14.837485796272418,1.304107811544651e-6)
            (14.84044642610828,1.3146639002692237e-6)
            (14.843464379434502,1.3254842009057435e-6)
            (14.846276553575992,1.3355053479469225e-6)
            (14.849308237398509,1.3463638836092154e-6)
            (14.852161485114099,1.3565015792819192e-6)
            (14.855101450495377,1.3669911107672775e-6)
            (14.857953277019002,1.3770889109412608e-6)
            (14.860886235129385,1.3875017943979966e-6)
            (14.863669795370383,1.3972754873606152e-6)
            (14.866621593028075,1.4076720110386316e-6)
            (14.8694847286188,1.4176402055328445e-6)
            (14.872469390351377,1.4280510847297836e-6)
            (14.875274347578076,1.4376819589655767e-6)
            (14.878381627649278,1.4483871071825973e-6)
            (14.881249148268514,1.4580702731436082e-6)
            (14.884272106729409,1.468313163242927e-6)
            (14.887080985277608,1.47761597713722e-6)
            (14.890076475600443,1.4875657499674968e-6)
            (14.892882716790604,1.4966457454249103e-6)
            (14.895993550327368,1.5067404719102155e-6)
            (14.89885149610233,1.515731220048182e-6)
            (14.901828204735262,1.5251148519719887e-6)
            (14.904608697100821,1.5335872514183517e-6)
            (14.907636282205317,1.5428249381965666e-6)
            (14.910461679663323,1.5511139502200435e-6)
            (14.913558499824921,1.560206690172091e-6)
            (14.916405271616311,1.5681951672128624e-6)
            (14.919365333632141,1.5764953708789513e-6)
            (14.922143045350433,1.5839073977893278e-6)
            (14.925236268658631,1.592148904646823e-6)
            (14.928101604271015,1.599346517194709e-6)
            (14.931179785314018,1.6070563688777393e-6)
            (14.934023710672124,1.6137206139048857e-6)
            (14.937014589990623,1.6206894438494857e-6)
            (14.939828854750914,1.626773217532028e-6)
            (14.943019372872774,1.6336218749582292e-6)
            (14.94594746599771,1.639349808816555e-6)
            (14.949031741815821,1.6453222969534948e-6)
            (14.951900405525613,1.6503219683796638e-6)
            (14.954987353995055,1.6556186461150554e-6)
            (14.957891201878452,1.6600094886892429e-6)
            (14.96120718204004,1.6649222240218074e-6)
            (14.964230459025218,1.668709272817242e-6)
            (14.967380950018791,1.6725403178341141e-6)
            (14.970331369751065,1.6754598584415688e-6)
            (14.97361020128859,1.6785568807680837e-6)
            (14.976681913250564,1.68071213582663e-6)
            (14.980171663614348,1.6829790712703977e-6)
            (14.98335603063207,1.6842032405595493e-6)
            (14.98669258579742,1.6852813270385823e-6)
            (14.989840228623809,1.6854791086860607e-6)
            (14.993501483798099,1.6854455117427505e-6)
            (14.996900039677394,1.6844320384738716e-6)
            (15.000742813365932,1.6829616025823801e-6)
            (15.004279393382145,1.680535642644061e-6)
            (15.00813841226111,1.6774926121437181e-6)
            (15.011815262066946,1.6734821235410463e-6)
            (15.016545579598894,1.6677106467220185e-6)
            (15.020886087339349,1.6608355879325283e-6)
            (15.026521209256806,1.6508925485774895e-6)
            (15.031917948641915,1.639270046804666e-6)
            (15.038001655123493,1.6247097934441527e-6)
            (15.042575603669814,1.6120285871543735e-6)
            (15.046938522717705,1.599071091375931e-6)
            (15.050846592794565,1.586590390915492e-6)
            (15.054590044024984,1.5737598014565946e-6)
            (15.0582671424341,1.5606717749764859e-6)
            (15.061758652850068,1.547323821969721e-6)
            (15.065360793119233,1.5332789561061242e-6)
            (15.06867532074713,1.5194315301405567e-6)
            (15.072028591599265,1.5053026212174853e-6)
            (15.07511597756115,1.491449855097504e-6)
            (15.0782363607488,1.4774136836802151e-6)
            (15.081190297598164,1.463328857774768e-6)
            (15.084273970721666,1.4486461899910867e-6)
            (15.087264369087942,1.4337103489996664e-6)
            (15.09033761869409,1.418381165563523e-6)
            (15.093222559501227,1.4032522720869622e-6)
            (15.096373177482096,1.3869029432428003e-6)
            (15.099285664195977,1.370991464524759e-6)
            (15.1023453146718,1.354524161268408e-6)
            (15.10518592169119,1.3384739856619206e-6)
            (15.108191398507497,1.3217875018554832e-6)
            (15.111006935696665,1.305409897630091e-6)
            (15.114114749253895,1.2877183976292518e-6)
            (15.116973688441423,1.270664539070219e-6)
            (15.119956126295557,1.2532907243519917e-6)
            (15.122740014021241,1.236353306602561e-6)
            (15.125759342619832,1.2184526321464168e-6)
            (15.128579776246166,1.2010005552254173e-6)
            (15.13168202991956,1.1823631566860794e-6)
            (15.13453454289579,1.1644789288759892e-6)
            (15.137510640280885,1.1463849328509123e-6)
            (15.140302518804361,1.1287195884721084e-6)
            (15.143411293449367,1.1097044630725936e-6)
            (15.146295680377952,1.09132566525109e-6)
            (15.149420974975257,1.0721391818965306e-6)
            (15.152307063042784,1.0537021707480396e-6)
            (15.155353041285343,1.0349661303723656e-6)
            (15.158220177601821,1.0166485181069677e-6)
            (15.161487215980173,9.966463217598507e-7)
            (15.164489416492636,9.77500876957187e-7)
            (15.167685931829261,9.580251331622335e-7)
            (15.17065680190984,9.39215827245059e-7)
            (15.173863770058928,9.198274873966109e-7)
            (15.176884398483121,9.008685376948133e-7)
            (15.18037543955191,8.800801360500866e-7)
            (15.183556460072314,8.603266070529142e-7)
            (15.186906971906845,8.406390893346941e-7)
            (15.190041672398669,8.214988254500212e-7)
            (15.193532430710734,8.013571645714329e-7)
            (15.19681128425814,7.816936051870858e-7)
            (15.200611569662556,7.603244579348355e-7)
            (15.204066472930336,7.40036149565003e-7)
            (15.207714375300355,7.199893610001247e-7)
            (15.211151525804988,7.003491577754599e-7)
            (15.215147447985396,6.790652248114215e-7)
            (15.218873373045003,6.583789590968631e-7)
            (15.223188151120084,6.362521453585954e-7)
            (15.227132696502203,6.151066876990303e-7)
            (15.231421254296754,5.938906817819309e-7)
            (15.235499294551955,5.729278580158067e-7)
            (15.240654013483626,5.487209020271738e-7)
            (15.245399161633602,5.253971492583607e-7)
            (15.251309131674198,4.992131566734315e-7)
            (15.25679944869836,4.739094049508783e-7)
            (15.264000759195843,4.435075745796484e-7)
            (15.270945487218905,4.151708664881925e-7)
            (15.277687256370735,3.893562043037404e-7)
            (15.28307520206674,3.6878209014718204e-7)
            (15.28825656980241,3.499579163790482e-7)
            (15.293192722438706,3.330783798211696e-7)
            (15.29796948786656,3.1656655416380524e-7)
            (15.30270916943151,3.0180560269713343e-7)
            (15.307276499126544,2.8680740230062365e-7)
            (15.311911743804428,2.7365377396323406e-7)
            (15.316334769411666,2.598038450709026e-7)
            (15.320986307281293,2.478919137993949e-7)
            (15.325315873597322,2.3494825421184738e-7)
            (15.329539779724326,2.2481058992836357e-7)
            (15.333637337997427,2.1380033466181796e-7)
            (15.33774680828392,2.047845347323218e-7)
            (15.341696107017151,1.9415728860380516e-7)
            (15.346098747716683,1.8544853909696775e-7)
            (15.350343094123772,1.7481039160366207e-7)
            (15.354920930221088,1.6702755817483257e-7)
            (15.359091387241852,1.5698855129468963e-7)
            (15.363256748410713,1.5052213514045613e-7)
            (15.36721869521279,1.4116699480199974e-7)
            (15.372023827839051,1.35460312788481e-7)
            (15.376354728567092,1.2509590622566175e-7)
            (15.38097849058429,1.2048428290889068e-7)
            (15.38516512213426,1.113503470379951e-7)
            (15.389353084899243,1.0730246448603423e-7)
            (15.393359690521866,9.880695338411954e-8)
            (15.397897927979315,9.515955847348236e-8)
            (15.40225785308189,8.669493222562664e-8)
            (15.407025978929312,8.43948806266072e-8)
            (15.411367724055355,7.606164148483139e-8)
            (15.415745044013425,7.443033440947037e-8)
            (15.419909078145418,6.628214841047351e-8)
            (15.424979852245508,6.701174352451279e-8)
            (15.429555980176064,5.7159568733740754e-8)
            (15.434487462063977,5.901188687563833e-8)
            (15.438954303091279,5.0513228468531666e-8)
            (15.443457117009618,5.197528192145001e-8)
            (15.44776544462425,4.389900638161132e-8)
            (15.452665580895614,4.646242984618827e-8)
            (15.457372587637677,3.8851409206238146e-8)
            (15.4625529445382,4.3849619840656e-8)
            (15.46727188271453,3.638766517152208e-8)
            (15.472059341937753,4.1130953795949536e-8)
            (15.476614713040238,3.391069764522648e-8)
            (15.482187950419267,4.254293356577857e-8)
            (15.487215851210332,3.384514839971429e-8)
            (15.492666755392145,4.237417640632417e-8)
            (15.4976034808927,3.611148788541805e-8)
            (15.502604637449858,4.216201729873109e-8)
            (15.507391483960813,3.690184332933813e-8)
            (15.512866108465339,4.328893581391298e-8)
            (15.518120156940942,3.917644411828385e-8)
            (15.52394301277065,4.656107613898572e-8)
            (15.529239257108001,4.268688742449619e-8)
            (15.534622770250689,4.833952198714967e-8)
            (15.539748825084796,4.475816725776749e-8)
            (15.546069442776204,5.2650101824610795e-8)
            (15.551766097915591,4.793066198091968e-8)
            (15.55800082566585,5.49480651483026e-8)
            (15.563627481051695,5.162424574497321e-8)
            (15.569323123728159,5.630572082248566e-8)
            (15.574778791508589,5.357628931982455e-8)
            (15.581071793614814,5.829440064971988e-8)
            (15.587109915809636,5.6098265781252195e-8)
            (15.593900820421732,6.14851091868833e-8)
            (15.600035281730797,5.916175603051592e-8)
            (15.606234451042178,6.307461871145858e-8)
            (15.612143684999783,6.090317999939132e-8)
            (15.619503881635858,6.637918211846965e-8)
            (15.626145886522329,6.323610694022845e-8)
            (15.632780447782784,6.659840681692416e-8)
            (15.639199620477655,6.56578322763177e-8)
            (15.645815466280656,6.849818694166284e-8)
            (15.652215475522523,6.68784016730799e-8)
            (15.660328503362296,7.142160784255143e-8)
            (15.66766492873422,6.874955706315808e-8)
            (15.67512062574709,7.175386158997906e-8)
            (15.68221216268111,7.08769485632669e-8)
            (15.689358454927458,7.315749697682502e-8)
            (15.6962725620344,7.173526223219644e-8)
            (15.704401557705797,7.435456902620485e-8)
            (15.712282463751214,7.305942984654256e-8)
            (15.720589669243559,7.536287715728166e-8)
            (15.728509127389612,7.470806629964375e-8)
            (15.736540856197724,7.671306154633415e-8)
            (15.744261771161014,7.546922967191718e-8)
            (15.753318644271744,7.778363715221781e-8)
            (15.762000889199323,7.658091814791901e-8)
            (15.770978346015276,7.84227613402176e-8)
            (15.779664821694613,7.788874377860115e-8)
            (15.788655477899495,7.96002194078577e-8)
            (15.79731815828838,7.85429613691939e-8)
            (15.80736000582073,8.042009505026906e-8)
            (15.817047212969056,7.947109798621767e-8)
            (15.827102091428737,8.100696161172244e-8)
            (15.836840002147417,8.056924428674937e-8)
            (15.846970273527468,8.202137049637259e-8)
            (15.856729403994407,8.115389393638168e-8)
            (15.868054960737865,8.273637774925596e-8)
            (15.878981116501372,8.197541043071617e-8)
            (15.890374834954022,8.327835169691988e-8)
            (15.901408575717847,8.293938341477172e-8)
            (15.912946067083764,8.417504593163943e-8)
            (15.924058473619063,8.351507631610764e-8)
            (15.936967381221033,8.484504038886507e-8)
            (15.949424299886394,8.429782591160881e-8)
            (15.962484031502834,8.540668084100805e-8)
            (15.97512564362132,8.519976853191012e-8)
            (15.98840695725267,8.62525018963022e-8)
            (16.001193199297493,8.582710615498352e-8)
            (16.01605308212775,8.694626815581678e-8)
            (16.030393712658167,8.664128282869133e-8)
            (16.045496453403373,8.75930529040549e-8)
            (16.060106208137718,8.755407159844095e-8)
            (16.075510667345768,8.846014216538163e-8)
            (16.090326118474078,8.829541481029922e-8)
            (16.107484066193482,8.924580903887147e-8)
            (16.124043068348307,8.921041944547204e-8)
            (16.141466164061377,9.00414458852168e-8)
            (16.15831463773327,9.020488539261675e-8)
            (16.176058369877936,9.100344523306023e-8)
            (16.19308498616705,9.111436471729582e-8)
            (16.21248886967792,9.193891371540526e-8)
            (16.23121901523272,9.218151912614012e-8)
            (16.25056021189601,9.292284158151646e-8)
            (16.26928419626417,9.329844914299325e-8)
            (16.288692323635136,9.401936415249249e-8)
            (16.307233049245838,9.437992882306518e-8)
            (16.327514390365995,9.51083545733495e-8)
            (16.34708533853161,9.557299102810273e-8)
            (16.36838386365521,9.634764985943362e-8)
            (16.38760679104016,9.683192617124081e-8)
            (16.40632208161967,9.748274051468425e-8)
            (16.423885418781072,9.797161670410206e-8)
            (16.4434899315781,9.86597602742673e-8)
            (16.461268233067717,9.918712351010632e-8)
            (16.477275934484044,9.973599484748671e-8)
            (16.492722646151886,1.0024032765839161e-7)
            (16.50710757899339,1.0073572583276951e-7)
            (16.52072220341207,1.0119476558560964e-7)
            (16.533474599478232,1.0164067694669571e-7)
            (16.54573961807102,1.0206880686918296e-7)
            (16.554307715541047,1.0237268324164985e-7)
            (16.56233466545236,1.0265890809617946e-7)
            (16.57141082672854,1.0298537521533277e-7)
            (16.581754008866756,1.0336015238035373e-7)
            (16.596863846286528,1.0391653471704079e-7)
            (16.611777449085867,1.0446900099182503e-7)
            (16.62939982472677,1.0514570385157057e-7)
            (16.64558509274242,1.0575279944391808e-7)
            (16.663099623352714,1.0645180348066362e-7)
            (16.679896321795944,1.0709416833319503e-7)
            (16.699208894269276,1.0790607114459953e-7)
            (16.717070478386997,1.085978600177058e-7)
            (16.73676447278156,1.0947635699541389e-7)
            (16.754742980753484,1.1018659592999182e-7)
            (16.77329044872201,1.1105637106334485e-7)
            (16.790971787117286,1.1174803829294888e-7)
            (16.81066433162492,1.1271291394743837e-7)
            (16.829715289544513,1.1349641628180322e-7)
            (16.85021062020391,1.1458518642028935e-7)
            (16.86922762214812,1.153538427332978e-7)
            (16.88940080968816,1.1650400935912319e-7)
            (16.908349213465943,1.1725369410987775e-7)
            (16.929707329225685,1.1858059568965405e-7)
            (16.949326041596695,1.193501491426767e-7)
            (16.969955185957375,1.2071228398626727e-7)
            (16.98911167760092,1.2147340757568138e-7)
            (17.009558237030443,1.229133280226109e-7)
            (17.028735586080124,1.2366122519670266e-7)
            (17.05020805765516,1.253172328047773e-7)
            (17.06980781889036,1.2607953451249435e-7)
            (17.089946567863908,1.2770756655702224e-7)
            (17.108745093219223,1.2844835518035097e-7)
            (17.129128540569443,1.302189895636039e-7)
            (17.148164542325308,1.3095480436911136e-7)
            (17.169086641708805,1.329333732715116e-7)
            (17.188172378204115,1.3369159253288942e-7)
            (17.20755386180845,1.35589130474824e-7)
            (17.225737013213134,1.363093676322215e-7)
            (17.24586544931399,1.3845803724294041e-7)
            (17.264503164388163,1.3918341975077445e-7)
            (17.284384896353373,1.4144913413185777e-7)
            (17.302611952614157,1.422215410494593e-7)
            (17.32115552242261,1.443974860815659e-7)
            (17.33862059309438,1.4511974590215027e-7)
            (17.35834873513294,1.4769273324596432e-7)
            (17.376382564176424,1.4841726910072198e-7)
            (17.395004534972603,1.5094271066291746e-7)
            (17.41218956326666,1.5174093560035192e-7)
            (17.42990543785063,1.5421820963263896e-7)
            (17.446620610609216,1.5497795319512284e-7)
            (17.46576947906828,1.5800431245267618e-7)
            (17.483023462374284,1.5874610038402452e-7)
            (17.500367999351145,1.6152006180380157e-7)
            (17.516460599266686,1.623629002840716e-7)
            (17.533341413573712,1.651594177416247e-7)
            (17.549266691248643,1.659976721216463e-7)
            (17.565617536721497,1.6864158182753104e-7)
            (17.58144654054002,1.6992809195846262e-7)
            (17.597469090063377,1.727423250129962e-7)
            (17.612609529455415,1.73740638726871e-7)
            (17.629786497446528,1.7719493140651108e-7)
            (17.64537991191534,1.7816701186322408e-7)
            (17.661184498284566,1.8143121609386567e-7)
            (17.675816754929482,1.825106324827942e-7)
            (17.6910039784917,1.8574208558825492e-7)
            (17.7053303046677,1.8682266254445856e-7)
            (17.720023038786973,1.8988364848592705e-7)
            (17.734272718907427,1.9145661782514456e-7)
            (17.74875718367941,1.947264972746647e-7)
            (17.76242166130186,1.960291015886042e-7)
            (17.777735356022074,1.999160780067482e-7)
            (17.791681786001828,2.0124082499376123e-7)
            (17.80581390990485,2.049315852974416e-7)
            (17.818926956522695,2.063513856667244e-7)
            (17.832631786035304,2.1006214452336986e-7)
            (17.845520860398157,2.1152449149283383e-7)
            (17.859976053660947,2.1581303763178375e-7)
            (17.873027645874892,2.1737457020426014e-7)
            (17.886012640095643,2.2125900169234905e-7)
            (17.898131742339274,2.2290876803137318e-7)
            (17.911110919994766,2.2697777453563935e-7)
            (17.923268989355023,2.2873768215082526e-7)
            (17.93670206311542,2.3328859586528908e-7)
            (17.94882420344188,2.352001153636063e-7)
            (17.960781021516027,2.392699354135351e-7)
            (17.9720045816392,2.412151485982305e-7)
            (17.98436261863006,2.4569678560205415e-7)
            (17.995840226994268,2.478098946253413e-7)
            (18.008148795246324,2.5253690785034385e-7)
            (18.019331280888878,2.5484740999838403e-7)
            (18.030394577382065,2.5913490005783896e-7)
            (18.04083379476623,2.614371548818557e-7)
            (18.052675330330818,2.664146057196744e-7)
            (18.063513285318503,2.689202179226849e-7)
            (18.074742499521097,2.738269755241447e-7)
            (18.085025473675636,2.7653149827755505e-7)
            (18.095329370459424,2.811039526304392e-7)
            (18.10508809643944,2.838197891143441e-7)
            (18.115313444212955,2.8842573959829897e-7)
            (18.125236474065048,2.916805609588036e-7)
            (18.135458684071324,2.9661226453050744e-7)
            (18.14500855460813,2.9978112912434155e-7)
            (18.15515610262621,3.049955049437678e-7)
            (18.16457751577338,3.0828802797134843e-7)
            (18.174492089200008,3.136481223960427e-7)
            (18.1836760849939,3.1708893276852123e-7)
            (18.193244001002657,3.224904841847656e-7)
            (18.202164804701887,3.26064717431453e-7)
            (18.211690700269425,3.3172102399701777e-7)
            (18.220508474707028,3.3550237633130396e-7)
            (18.229708102291735,3.4120929288460304e-7)
            (18.23824972902734,3.451423915085447e-7)
            (18.247216002363174,3.5095660448456106e-7)
            (18.25557212155008,3.550629005304273e-7)
            (18.264493456879443,3.611435627066535e-7)
            (18.272736681517085,3.6547467166877413e-7)
            (18.281283412919098,3.7155202361608533e-7)
            (18.289240795755806,3.7602065834264193e-7)
            (18.297683217613642,3.823125416645835e-7)
            (18.30553341112855,3.8700484706406954e-7)
            (18.313858635211822,3.935146791776118e-7)
            (18.32155302338859,3.9842395320077755e-7)
            (18.32952605898878,4.049291395884167e-7)
            (18.33696577999036,4.099792738010364e-7)
            (18.344938904118905,4.168103219132696e-7)
            (18.35232556379484,4.221357427831023e-7)
            (18.360072164111145,4.290833629145465e-7)
            (18.367248909570947,4.345925865354474e-7)
            (18.374734394623445,4.4160589085242094e-7)
            (18.381724323162743,4.4729399331441954e-7)
            (18.389253254193445,4.5470426127864124e-7)
            (18.396202825363968,4.606997895013721e-7)
            (18.403410982103257,4.6811298638375474e-7)
            (18.41011277828483,4.742483483006988e-7)
            (18.41719136080161,4.818648066033798e-7)
            (18.42379145679127,4.882531156177444e-7)
            (18.430875809049844,4.962516167152676e-7)
            (18.4374045384898,5.02940549251825e-7)
            (18.44413613282983,5.10874795484866e-7)
            (18.450417281514298,5.176779555206842e-7)
            (18.457153558961846,5.259943011618002e-7)
            (18.463409356971077,5.331426353675706e-7)
            (18.470043624463983,5.41719532930781e-7)
            (18.476167553804732,5.491130711495278e-7)
            (18.482498722764113,5.576560626640648e-7)
            (18.488420956204937,5.65189307755012e-7)
            (18.494854565800818,5.742851132872507e-7)
            (18.500795110005505,5.822416005989296e-7)
            (18.506993814220554,5.914000586977387e-7)
            (18.512739027621944,5.995100273238037e-7)
            (18.518750644810694,6.087809835341816e-7)
            (18.52437549040269,6.171245726632111e-7)
            (18.53051447932408,6.270363805414913e-7)
            (18.536154533950626,6.358296388898684e-7)
            (18.541959949771062,6.456089021311149e-7)
            (18.547367172071613,6.544671059642526e-7)
            (18.55313399684154,6.646059061227756e-7)
            (18.558514383727502,6.738483966776846e-7)
            (18.564342419603115,6.84557848450241e-7)
            (18.56969037517802,6.941966633107119e-7)
            (18.575165672954377,7.046803932052269e-7)
            (18.58028912231718,7.14352946827552e-7)
            (18.58587566154103,7.255125478719489e-7)
            (18.59105390661221,7.357433587263021e-7)
            (18.596560723210008,7.472177463799128e-7)
            (18.601631413099494,7.577068213100783e-7)
            (18.60685715463598,7.69039789740385e-7)
            (18.611763071474076,7.796401803897436e-7)
            (18.617220291563854,7.919766008564687e-7)
            (18.62223080735541,8.032851672120376e-7)
            (18.62744542918733,8.155580082312404e-7)
            (18.63227516641556,8.269418860171313e-7)
            (18.637346201930264,8.393484963773482e-7)
            (18.642110522729997,8.510518673149098e-7)
            (18.647475423110222,8.647155185647333e-7)
            (18.652356162320753,8.77216403355534e-7)
            (18.657356916326545,8.904547276329968e-7)
            (18.662017614816406,9.028882432928547e-7)
            (18.667054432670025,9.167313524036886e-7)
            (18.671775381695028,9.298326197799603e-7)
            (18.677109007225205,9.450699742603167e-7)
            (18.681941059321495,9.590291757031643e-7)
            (18.686888334150098,9.737013528060367e-7)
            (18.691532249765007,9.876433596043548e-7)
            (18.69679366644993,1.003830139330536e-6)
            (18.70169605564659,1.0191270015761862e-6)
            (18.707312457498144,1.0370800288143686e-6)
            (18.71242557814655,1.053682797110694e-6)
            (18.71798817573338,1.0721550027087962e-6)
            (18.723303719484594,1.090110973447524e-6)
            (18.731102445436964,1.117117791095006e-6)
            (18.736909403147088,1.1376659019739532e-6)
            (18.74242615862258,1.1575786898918804e-6)
            (18.746596207614893,1.172858593072516e-6)
            (18.75052465410549,1.1874433938429344e-6)
            (18.753989374284643,1.200455370551022e-6)
            (18.75724048187759,1.2127884499405335e-6)
            (18.760231590605976,1.2242428580084446e-6)
            (18.762956160924226,1.2347620485075453e-6)
            (18.76512882141173,1.2432101361805393e-6)
            (18.767224745789456,1.251408364263876e-6)
            (18.768942175222406,1.2581616896274472e-6)
            (18.770533576269436,1.2644475674525714e-6)
            (18.772330036520145,1.2715757837989466e-6)
            (18.77397905469183,1.2781486800738857e-6)
            (18.776389429993408,1.2878071870246807e-6)
            (18.778612330402535,1.2967666420542543e-6)
            (18.781041886233556,1.3066161111630954e-6)
            (18.783325320429434,1.3159255817833417e-6)
            (18.78587612665315,1.326385889261184e-6)
            (18.788174414489834,1.3358598436014801e-6)
            (18.790904421066717,1.3471800476441954e-6)
            (18.793481944512614,1.357924488264344e-6)
            (18.796325855139084,1.3698506590791303e-6)
            (18.798919409702155,1.3807789936019928e-6)
            (18.80157429571956,1.392027392997749e-6)
            (18.804094011227594,1.4027437089267242e-6)
            (18.807107920599798,1.4156342578790367e-6)
            (18.809848890052294,1.4273958641267461e-6)
            (18.812754542482427,1.4399324067985983e-6)
            (18.8154158135571,1.4514408436232367e-6)
            (18.8181459701631,1.4633038577463622e-6)
            (18.820742127942815,1.4745975927271566e-6)
            (18.82356394416149,1.4869276308783213e-6)
            (18.82629293042463,1.4988601085724095e-6)
            (18.829160199595208,1.5114471896559635e-6)
            (18.831839184701032,1.5231970953678853e-6)
            (18.83473750931321,1.535959493902401e-6)
            (18.83744011961883,1.547830593618119e-6)
            (18.840382852920314,1.5608058745082378e-6)
            (18.8431011410675,1.5727425313880372e-6)
            (18.845963680865854,1.5853553018035372e-6)
            (18.848638289860826,1.5970732807260427e-6)
            (18.85156023300467,1.6099144400779943e-6)
            (18.8542734170311,1.6217476900433165e-6)
            (18.857187082501472,1.6344895795183314e-6)
            (18.859884489834943,1.6461739512632672e-6)
            (18.862734612339235,1.658545790852607e-6)
            (18.865401835694858,1.6699914030424219e-6)
            (18.868337413603737,1.6826106244063418e-6)
            (18.871050723953797,1.6941104121186702e-6)
            (18.873922979648903,1.7062976073992286e-6)
            (18.876592696487922,1.7174415505291538e-6)
            (18.87944674325006,1.7293596883427517e-6)
            (18.882116056958985,1.7402957198520996e-6)
            (18.88505342971767,1.7523284558420409e-6)
            (18.88776029238731,1.7631685135988387e-6)
            (18.890598144030804,1.7745209002756153e-6)
            (18.893247520510926,1.78485432433875e-6)
            (18.896128255602125,1.796068052066421e-6)
            (18.89881345742341,1.8062170881009823e-6)
            (18.901739382569836,1.8172437656118744e-6)
            (18.904437541260155,1.8270717975013528e-6)
            (18.907264606341634,1.837324129980953e-6)
            (18.909913657702173,1.8465743492864749e-6)
            (18.912845121146432,1.8567535304941568e-6)
            (18.9155613746294,1.865773258786148e-6)
            (18.918473173677228,1.8753716868314078e-6)
            (18.92116951620733,1.8838214821311345e-6)
            (18.92402495362176,1.8926829792022362e-6)
            (18.926705378863087,1.9005383273113887e-6)
            (18.92970808369342,1.9092341579831727e-6)
            (18.932471978446745,1.916702019414582e-6)
            (18.935389494768604,1.9244662966896886e-6)
            (18.938106714416648,1.931151339806631e-6)
            (18.941044546697235,1.9382386632071064e-6)
            (18.943799062956778,1.944291540860639e-6)
            (18.946889578205752,1.9509160570618228e-6)
            (18.94972449712982,1.956318653025131e-6)
            (18.952696193661957,1.961799194611548e-6)
            (18.955480465957734,1.9662624868011435e-6)
            (18.958577289876796,1.9710111089011917e-6)
            (18.96146640641629,1.9746840825656177e-6)
            (18.964677172752243,1.9785133795360504e-6)
            (18.967630027601462,1.981205552583176e-6)
            (18.970750587297807,1.9837732300389974e-6)
            (18.97369075750103,1.9853575871338694e-6)
            (18.977078745603965,1.9868458721632657e-6)
            (18.98021085529906,1.9872316342119785e-6)
            (18.983658227495784,1.987269944535089e-6)
            (18.98685275268168,1.986261801685012e-6)
            (18.99034286127971,1.9847117428757646e-6)
            (18.99364850928688,1.982136211339399e-6)
            (18.997675965826552,1.9783942590063913e-6)
            (19.00136073881488,1.9735409717089957e-6)
            (19.0055744538435,1.9672514826402804e-6)
            (19.009539099744064,1.959760285623655e-6)
            (19.015052049773136,1.9480233400807644e-6)
            (19.020153268165977,1.934643198336677e-6)
            (19.025718804173092,1.918371836757567e-6)
            (19.030317997506963,1.9030182012751499e-6)
            (19.034743702214044,1.886962698207982e-6)
            (19.03854545397055,1.8720039852186827e-6)
            (19.04220419910326,1.856623712013636e-6)
            (19.04574157879996,1.8410598019120093e-6)
            (19.049141084863074,1.8250965019512688e-6)
            (19.052529253807954,1.8087334480981279e-6)
            (19.055748312760723,1.7921879130489196e-6)
            (19.059117719649283,1.7746012031514378e-6)
            (19.062214383815462,1.7574346070942853e-6)
            (19.06535644140432,1.739900553111073e-6)
            (19.06825708962885,1.722801862164968e-6)
            (19.07122633885951,1.7052725314116546e-6)
            (19.074036122927346,1.6878145229839091e-6)
            (19.07696930277554,1.669618339479973e-6)
            (19.079813151591633,1.6512260982305943e-6)
            (19.082738632517643,1.6323344960869465e-6)
            (19.085491204292897,1.6137649671394631e-6)
            (19.088540043132284,1.5934046713845013e-6)
            (19.09134811373051,1.573776834370172e-6)
            (19.094284154413387,1.5535451696974235e-6)
            (19.097012245178156,1.533928353485081e-6)
            (19.099910791591487,1.5134291883486093e-6)
            (19.10263123613924,1.4933861854967917e-6)
            (19.105671423610705,1.471451122079496e-6)
            (19.108454731274698,1.4505138190193341e-6)
            (19.111338394977427,1.4293142032568263e-6)
            (19.114034543385984,1.4087216890561953e-6)
            (19.116983050881206,1.3867607702679601e-6)
            (19.11973938360072,1.3654401141024555e-6)
            (19.122796546527784,1.3424714796826775e-6)
            (19.12559608275844,1.3206220839658902e-6)
            (19.128497330446372,1.2986525809613507e-6)
            (19.131225646334723,1.2772539826992507e-6)
            (19.134304487518055,1.2539062513782573e-6)
            (19.137156969043456,1.2314683187771096e-6)
            (19.14025764678379,1.2079744668423489e-6)
            (19.143113784667587,1.1855520657352341e-6)
            (19.146113248107593,1.16287520384916e-6)
            (19.148945947997817,1.1407314609171833e-6)
            (19.152240634850227,1.1160718931609953e-6)
            (19.15525183455955,1.0926708678759128e-6)
            (19.158457100127755,1.0689107694616112e-6)
            (19.161430446995993,1.046093624058213e-6)
            (19.164628389826362,1.0226758539497786e-6)
            (19.167654666931575,9.997689006441402e-7)
            (19.171271087414382,9.738763227847633e-7)
            (19.174526159979354,9.495941480836581e-7)
            (19.177951186367416,9.255279892405318e-7)
            (19.18114639633375,9.022635348645615e-7)
            (19.184683584369722,8.779760987328889e-7)
            (19.18803417138959,8.541750245164261e-7)
            (19.191700017653474,8.296134096705722e-7)
            (19.195245233418778,8.053115301373973e-7)
            (19.199090021544997,7.804367553708954e-7)
            (19.202740144145398,7.561213251131126e-7)
            (19.207174851958353,7.287027362702066e-7)
            (19.211237466294335,7.025859448830826e-7)
            (19.215857304694783,6.753009048842985e-7)
            (19.22017168539951,6.48891040774258e-7)
            (19.225311698577336,6.200403912877658e-7)
            (19.230236008788047,5.91616253238038e-7)
            (19.237617554057433,5.53069943015475e-7)
            (19.24456390134179,5.164419624217379e-7)
            (19.25086079451224,4.860637768774995e-7)
            (19.256929628303993,4.5751008978534145e-7)
            (19.26204752369543,4.3444382314800605e-7)
            (19.266974374663683,4.1267312204342695e-7)
            (19.27176046656959,3.9319119843720743e-7)
            (19.27637625270179,3.7389974871427903e-7)
            (19.281004034953835,3.5675825430894414e-7)
            (19.285432920556577,3.3919965440318094e-7)
            (19.290017607167794,3.238256517948659e-7)
            (19.29432381762345,3.0757965790393183e-7)
            (19.298680563689327,2.9409970527110947e-7)
            (19.302816615618056,2.7997114170194446e-7)
            (19.30685410459798,2.684900112309552e-7)
            (19.310719628920854,2.5542117619084285e-7)
            (19.315048327712613,2.4430017937123e-7)
            (19.31922817745848,2.311608230738913e-7)
            (19.32377271221162,2.2104609605695324e-7)
            (19.32790142874219,2.0864795616159446e-7)
            (19.332007801032603,2.002801513495065e-7)
            (19.335910887910035,1.8887690600916535e-7)
            (19.340609014409242,1.8121803959299438e-7)
            (19.344868682127142,1.6882225988350162e-7)
            (19.34944969823025,1.6248809071972946e-7)
            (19.353592239726776,1.5142158741007163e-7)
            (19.357730629560347,1.4593555955567032e-7)
            (19.361686505263265,1.3571028521568865e-7)
            (19.366141429590044,1.3059324995139687e-7)
            (19.37043776774938,1.2048367106658132e-7)
            (19.37514075815919,1.1678294428330942e-7)
            (19.379433086462267,1.0678855750444462e-7)
            (19.383784183542616,1.0398292411166226e-7)
            (19.38791892700691,9.423144333392647e-8)
            (19.392909945637772,9.3636477781028e-8)
            (19.397430278137158,8.216558753981563e-8)
            (19.402294627784713,8.27405305413456e-8)
            (19.40672056952984,7.253735057003755e-8)
            (19.41122615235431,7.298893435183393e-8)
            (19.415531935420994,6.305242139715237e-8)
            (19.42038629435556,6.437707393470085e-8)
            (19.425056900362556,5.481267329865473e-8)
            (19.430154483008618,5.861567286703819e-8)
            (19.434836860502386,4.861099178678567e-8)
            (19.439678939688243,5.2977538677391906e-8)
            (19.44427484320363,4.2553822021042616e-8)
            (19.44980186026307,5.136383373463033e-8)
            (19.454805473681954,3.867283519961117e-8)
            (19.460165795515284,4.788709688009547e-8)
            (19.465083247358184,3.739778595212496e-8)
            (19.47020837644678,4.528082993266866e-8)
            (19.47509695960171,3.527660283228733e-8)
            (19.480557776097037,4.346259959230785e-8)
            (19.485812754260913,3.542665904736611e-8)
            (19.491500896819538,4.511893467370304e-8)
            (19.496781683156648,3.6814437206878075e-8)
            (19.502435252356808,4.6176490296378066e-8)
            (19.507769615107556,3.795703430030822e-8)
            (19.513987701638996,4.923781327397812e-8)
            (19.519669068892743,4.055576401087328e-8)
            (19.525746623579955,5.03195795116037e-8)
            (19.531396672078664,4.3134636545478126e-8)
            (19.537553162492905,5.187269520131187e-8)
            (19.543363253458402,4.50911491824021e-8)
            (19.55023136881549,5.553334686591774e-8)
            (19.556435507507935,4.8084798496259675e-8)
            (19.56296865022604,5.6293702223844244e-8)
            (19.569072794820812,5.0349569541470684e-8)
            (19.575862899748223,5.7983458370190665e-8)
            (19.582260798406438,5.219008908147355e-8)
            (19.589077663573317,5.803191567791637e-8)
            (19.595690551286477,5.4519015750167214e-8)
            (19.60275541378115,6.048336120421035e-8)
            (19.609466708709117,5.584741568401167e-8)
            (19.616776649476183,6.106516404129493e-8)
            (19.623875707040597,5.7729731676839734e-8)
            (19.63160104872596,6.348442803251319e-8)
            (19.638868786480014,5.915965976667172e-8)
            (19.64715865591423,6.558780807587881e-8)
            (19.654825888362005,6.081425439569284e-8)
            (19.66324995145491,6.676914803397002e-8)
            (19.671099686552026,6.225459153990925e-8)
            (19.679843872676578,6.788042455411668e-8)
            (19.688031906939965,6.342954635381318e-8)
            (19.697416540819724,6.928911928382643e-8)
            (19.706064070865757,6.47429703458308e-8)
            (19.715521496976912,6.988075268925509e-8)
            (19.724368127953078,6.572911080345623e-8)
            (19.734404513661758,7.078006704311077e-8)
            (19.743772733337202,6.661194089718428e-8)
            (19.754490924621468,7.176540381808443e-8)
            (19.76436335167412,6.762245252731691e-8)
            (19.775175033700712,7.205790167686807e-8)
            (19.785326497792475,6.828470126409028e-8)
            (19.79709952759378,7.291160244051466e-8)
            (19.80802142412406,6.900272419934172e-8)
            (19.820426672373372,7.349022498675824e-8)
            (19.8318800048648,6.979470754518075e-8)
            (19.844532057284194,7.365030658131518e-8)
            (19.856448430827566,7.027361020227613e-8)
            (19.87061937629139,7.458295099231972e-8)
            (19.88364344303294,7.092748544731574e-8)
            (19.898322239587962,7.48154387642558e-8)
            (19.91191747441183,7.159010700952494e-8)
            (19.92715271788258,7.494172874099493e-8)
            (19.941536489214155,7.201058045394185e-8)
            (19.95916546388671,7.607536966883466e-8)
            (19.97515822996519,7.267790681563971e-8)
            (19.99315249542189,7.606081021700628e-8)
            (20.0,7.354921708490699e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={plots_rib_m3a271edd-a372-4a93-a02a-f96362ae9fd9}, draw opacity={0.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,-2.9630391660804877e-13)
            (0.011,-3.4821529220125203e-9)
            (0.02168943095101827,-1.6292624019939716e-8)
            (0.03204190793424906,-1.653457011598148e-8)
            (0.040805331071174844,-2.0406380117423734e-8)
            (0.04910488142380241,-9.447698793100441e-9)
            (0.05822999649254364,-2.455942333476275e-8)
            (0.06656248563157166,-1.1715929480852907e-8)
            (0.07506991484442317,-2.61216090286634e-8)
            (0.08286189004252238,-1.6121988513592277e-8)
            (0.09064758583127948,-2.6724918203544634e-8)
            (0.09804473012769774,-1.603348931098425e-8)
            (0.1059127177382529,-2.5989453653288975e-8)
            (0.11351171858550015,-1.829957601055472e-8)
            (0.12131962671921165,-2.8486334448583383e-8)
            (0.12858972836091132,-2.00190922268602e-8)
            (0.13621123678144303,-3.0017403867452294e-8)
            (0.1433321183897155,-2.1406856245185113e-8)
            (0.15101827761342904,-3.175882041820205e-8)
            (0.1580898715203234,-2.3633435254639108e-8)
            (0.165348276443014,-3.255994873127043e-8)
            (0.17211520251779933,-2.5239000099920693e-8)
            (0.17933374834444624,-3.386761050980521e-8)
            (0.18605270868133242,-2.6833806379747887e-8)
            (0.19322822090779868,-3.528691441394163e-8)
            (0.19983300769516932,-2.892855480875952e-8)
            (0.206604259630888,-3.613022384344203e-8)
            (0.21293991222224418,-3.033819810374005e-8)
            (0.21981757023218165,-3.7697849536293265e-8)
            (0.22617895679941954,-3.2102436298013096e-8)
            (0.2328492010596304,-3.8897822105461384e-8)
            (0.23901332799712924,-3.4020413367877294e-8)
            (0.24539356489037156,-3.995858497846292e-8)
            (0.25137339681040816,-3.5442551272213474e-8)
            (0.25793581515745967,-4.172860651814022e-8)
            (0.26396222044556883,-3.737762485444618e-8)
            (0.2701650392195887,-4.2823099634191905e-8)
            (0.27592850937305063,-3.91421029402355e-8)
            (0.28200657353790004,-4.415174584493686e-8)
            (0.28769545979289785,-4.0711178544771024e-8)
            (0.2939279819854715,-4.597365846530425e-8)
            (0.29962752417970356,-4.276579906525523e-8)
            (0.3054246292651696,-4.712661111086057e-8)
            (0.3108409085281808,-4.445099394607429e-8)
            (0.3166921243185954,-4.874481120159758e-8)
            (0.3221398689416037,-4.6226858817936434e-8)
            (0.32801202621696024,-5.049614011439336e-8)
            (0.33339069654900105,-4.833010584437885e-8)
            (0.33885850204299034,-5.1842658140294636e-8)
            (0.34399151267138783,-5.003958401363755e-8)
            (0.3496786316604282,-5.3757233282483444e-8)
            (0.35492244994047584,-5.204076281287843e-8)
            (0.36043325138250737,-5.5445471598852445e-8)
            (0.36551039614242187,-5.415024543325123e-8)
            (0.3707373969637966,-5.703951128918557e-8)
            (0.3756583156494759,-5.599036675314614e-8)
            (0.38122447148999195,-5.9218384210767325e-8)
            (0.38629227273763883,-5.821141329146579e-8)
            (0.3914910991174165,-6.094229028991906e-8)
            (0.39631155741842544,-6.03483333845233e-8)
            (0.40138635898820396,-6.278969105400163e-8)
            (0.40616522354398177,-6.239176790660207e-8)
            (0.4116382236996333,-6.517209358676713e-8)
            (0.4165642148091624,-6.481936859562874e-8)
            (0.4215379096168598,-6.705243173587481e-8)
            (0.4261761966325164,-6.705095555222828e-8)
            (0.4311995267125712,-6.917214281401072e-8)
            (0.43591971472997043,-6.935017372978306e-8)
            (0.4407803129095682,-7.114985294048423e-8)
            (0.4454903007235512,-7.176734554899608e-8)
            (0.4503589888525585,-7.353583938847321e-8)
            (0.45498419765395093,-7.413765632348092e-8)
            (0.45997755713093685,-7.587057961793849e-8)
            (0.46481392800556065,-7.675187126192292e-8)
            (0.47001814337975956,-7.8570440327263e-8)
            (0.47490166263610645,-7.951977179334411e-8)
            (0.48048193584340054,-8.146038566663095e-8)
            (0.4856972500067168,-8.260984297329944e-8)
            (0.4920097138485117,-8.474505169167531e-8)
            (0.4979862923873452,-8.629356086825095e-8)
            (0.5050316355294292,-8.866863771038306e-8)
            (0.5099478934630927,-9.005470907861191e-8)
            (0.5145444787490993,-9.153690558862732e-8)
            (0.5183776071352972,-9.277272906842199e-8)
            (0.5219433364029809,-9.392111365751909e-8)
            (0.5249837746544691,-9.493962141256136e-8)
            (0.5279199424784581,-9.591793708633652e-8)
            (0.5305057484239355,-9.679762999171779e-8)
            (0.5329188321055822,-9.761264307448109e-8)
            (0.5350800090882226,-9.835776128270469e-8)
            (0.537162648010102,-9.907541728012993e-8)
            (0.5386795265224069,-9.96030970343294e-8)
            (0.5401420974165941,-1.0011356026605249e-7)
            (0.5416542446047518,-1.006442255405552e-7)
            (0.5432176618328202,-1.0119493992984711e-7)
            (0.5457320913662972,-1.0208922561012247e-7)
            (0.5480130477411703,-1.0290098765597472e-7)
            (0.5504509917291438,-1.0378315815995305e-7)
            (0.5527463508929612,-1.0460714347656032e-7)
            (0.5554742944465949,-1.0561689605364655e-7)
            (0.5579303783706181,-1.0650454144393316e-7)
            (0.5604613513694199,-1.0746235326707308e-7)
            (0.5628532235369467,-1.0832615688232686e-7)
            (0.5656432559082212,-1.0941332924474859e-7)
            (0.5682369141869815,-1.1034598368660817e-7)
            (0.57113359762375,-1.115116502348248e-7)
            (0.5737599419363224,-1.124557383590706e-7)
            (0.5764280582579917,-1.1355384197633329e-7)
            (0.5789542276160979,-1.1444615914989464e-7)
            (0.5819256741962543,-1.1572679433098758e-7)
            (0.5846477397468324,-1.1666411549960646e-7)
            (0.5875581200727934,-1.1796018216832308e-7)
            (0.5902192807697375,-1.1887532128399364e-7)
            (0.5929367217768776,-1.2010689632432838e-7)
            (0.5955167012166148,-1.2095837877472726e-7)
            (0.5983015963005553,-1.2222909172082624e-7)
            (0.6010023751189816,-1.2315712464802382e-7)
            (0.6038522888286585,-1.245289053236861e-7)
            (0.6065142418091286,-1.2537060236954552e-7)
            (0.6093890172278636,-1.2682507293629253e-7)
            (0.6120669636284376,-1.2761452346489304e-7)
            (0.6149676869154151,-1.2914841088731505e-7)
            (0.6176536890536753,-1.298935286007225e-7)
            (0.6205010851617707,-1.314455466458546e-7)
            (0.6231578941335435,-1.3213128619282598e-7)
            (0.6260453788054237,-1.337697824795832e-7)
            (0.628727278898783,-1.3440276538670179e-7)
            (0.6316050923248098,-1.360918463119338e-7)
            (0.6342740402219347,-1.3666950888511317e-7)
            (0.6371115092170139,-1.3837658488747384e-7)
            (0.6397616536582023,-1.3888305408010014e-7)
            (0.6426551836632796,-1.406977703078441e-7)
            (0.645335003383877,-1.4113748926556519e-7)
            (0.6481838978203995,-1.4296436099358965e-7)
            (0.65083356686731,-1.4333678421460572e-7)
            (0.6536756535218322,-1.4520301676166313e-7)
            (0.6563283655759803,-1.4549123242971343e-7)
            (0.6592227256401864,-1.474665989533855e-7)
            (0.6618990241299497,-1.4767638932061278e-7)
            (0.6647285005802218,-1.4962390561753836e-7)
            (0.6673684371218749,-1.4975440116745058e-7)
            (0.6702355566564328,-1.5178209622275268e-7)
            (0.6729047434252311,-1.5181220357705134e-7)
            (0.6757971243137774,-1.5391343653906363e-7)
            (0.6784738328118392,-1.538616103791824e-7)
            (0.6813080984436296,-1.5591432704397287e-7)
            (0.6839590621276096,-1.5576728280111544e-7)
            (0.6868735708973901,-1.5794903726260193e-7)
            (0.6895760605376245,-1.5768001771162994e-7)
            (0.6924743171379221,-1.5986176321834296e-7)
            (0.6951649770969257,-1.595142124613048e-7)
            (0.698042938944286,-1.616627320225739e-7)
            (0.7007370202659522,-1.6119757268413538e-7)
            (0.7037216237112409,-1.6350491322301248e-7)
            (0.7064788708919157,-1.6289634497603218e-7)
            (0.7094113571162303,-1.651139243155027e-7)
            (0.7121458114054479,-1.6442711760848345e-7)
            (0.7151235486504331,-1.6666735559376934e-7)
            (0.7179066179456021,-1.6582855121677795e-7)
            (0.7209906117223401,-1.6820190712429377e-7)
            (0.7238369491745729,-1.6721309936235288e-7)
            (0.726864421181173,-1.6942697441007148e-7)
            (0.7297003390052792,-1.683427229123871e-7)
            (0.7328638594069662,-1.7066999841943602e-7)
            (0.7358080814281579,-1.6937226831739707e-7)
            (0.7390561825861578,-1.7173131753076485e-7)
            (0.7420636384660985,-1.7029615069009944e-7)
            (0.7453128533505654,-1.7247622813135138e-7)
            (0.7483688020311601,-1.7089701655816218e-7)
            (0.7518877134965959,-1.733014725142037e-7)
            (0.7551442628265223,-1.713865816081498e-7)
            (0.7587609743638831,-1.7365920266902402e-7)
            (0.7621352589867563,-1.7160585779370888e-7)
            (0.7659736758221264,-1.7372772006028322e-7)
            (0.7696030574105648,-1.7140072493065873e-7)
            (0.7741427718045494,-1.7386515392929123e-7)
            (0.7783558307725676,-1.708387444037819e-7)
            (0.7842648786429587,-1.7298427389518306e-7)
            (0.7899267456457976,-1.7034860792772175e-7)
            (0.794692348809906,-1.7002217370350486e-7)
            (0.7992759103103809,-1.6902086695072506e-7)
            (0.8031525685306428,-1.679462689856896e-7)
            (0.8068822832717784,-1.6613404531086475e-7)
            (0.8104488221059553,-1.6612444463973175e-7)
            (0.8138796005810306,-1.63588089265836e-7)
            (0.817278654563183,-1.641220491243871e-7)
            (0.8205162194888295,-1.609745535141176e-7)
            (0.8238615707610744,-1.620417514144865e-7)
            (0.8269643563024132,-1.5846332863969438e-7)
            (0.8302238549665937,-1.599857949619202e-7)
            (0.8331776059851463,-1.5645271209567422e-7)
            (0.8360609708084372,-1.5745331311359109e-7)
            (0.8388000828834055,-1.5364225171461248e-7)
            (0.8420690374445583,-1.5590317572733252e-7)
            (0.8450133702746374,-1.5093833290586138e-7)
            (0.8480792783268105,-1.529596290453813e-7)
            (0.8508596159615509,-1.4878282636173656e-7)
            (0.8536027628731804,-1.4989756612469336e-7)
            (0.8562237696270623,-1.4564709106573735e-7)
            (0.8591400870161002,-1.467619875417863e-7)
            (0.8619477965912336,-1.4265468542325027e-7)
            (0.86494821162268,-1.4432072564598803e-7)
            (0.8676965886556819,-1.399527191214302e-7)
            (0.8704690407564254,-1.4128534876729065e-7)
            (0.8730994904031212,-1.3662405846027926e-7)
            (0.8762210011016806,-1.3922626962192537e-7)
            (0.8790474984135702,-1.334231241604098e-7)
            (0.8820189913487677,-1.3576068137029313e-7)
            (0.8847414513401257,-1.306566889946678e-7)
            (0.8875262494703735,-1.3226502435321553e-7)
            (0.8901813573114236,-1.2710332745461184e-7)
            (0.8931088570461754,-1.28506332331339e-7)
            (0.8959294435219063,-1.2376480064210062e-7)
            (0.898930633545781,-1.257161783059863e-7)
            (0.9017197594826352,-1.2044465358145427e-7)
            (0.9046832902789619,-1.2250352573928553e-7)
            (0.9074752113605957,-1.1682539768080403e-7)
            (0.9106737873674517,-1.197916166389104e-7)
            (0.9136019040383995,-1.134023217613859e-7)
            (0.9166962549165724,-1.1608085716955985e-7)
            (0.9195799963198781,-1.0997554338542063e-7)
            (0.9227247614473101,-1.1263955764399175e-7)
            (0.9256843448096086,-1.0623913938781111e-7)
            (0.9291043004944113,-1.0992322734794876e-7)
            (0.9322153025991088,-1.0281115198573242e-7)
            (0.9354809329695796,-1.058394155561447e-7)
            (0.9385446909254579,-9.915092839367778e-8)
            (0.942002595071966,-1.0251072724698053e-7)
            (0.9452417286215826,-9.528776019645828e-8)
            (0.9489728918579692,-9.959615625274653e-8)
            (0.9523714330927185,-9.183131151229795e-8)
            (0.9559700616184232,-9.526466834100603e-8)
            (0.9593709398839446,-8.786322561840906e-8)
            (0.9634012812208778,-9.23333633031812e-8)
            (0.9671378940216939,-8.383532431345205e-8)
            (0.9714400877219895,-8.887345461623572e-8)
            (0.9753896585733016,-8.017580836629525e-8)
            (0.9797505524689808,-8.41814317977361e-8)
            (0.9839142857249505,-7.570098843250466e-8)
            (0.9894243852170641,-8.244994925620837e-8)
            (0.9944543067883863,-7.099168713355576e-8)
            (1.0012236347864596,-7.707896070386409e-8)
            (1.0076463223053094,-6.655736300578893e-8)
            (1.014955331616019,-7.268468343136476e-8)
            (1.02056954546286,-6.463580538839465e-8)
            (1.0259397542454005,-6.30923498412598e-8)
            (1.0308590625704885,-6.256822348512262e-8)
            (1.0355924918081503,-5.721477564538262e-8)
            (1.0402986990417409,-6.046975867948818e-8)
            (1.0448017522495598,-5.31395075776731e-8)
            (1.0494232496524052,-5.862253401398368e-8)
            (1.0537669117726842,-4.979298481430029e-8)
            (1.0581221945441992,-5.4941807935630236e-8)
            (1.0622725129954251,-4.9745683464220744e-8)
            (1.0663176533747076,-5.4614447027133134e-8)
            (1.0701893471913317,-4.601449444967491e-8)
            (1.0745091587768947,-5.252325127564337e-8)
            (1.0786815748033793,-4.4256629405607115e-8)
            (1.0831985654612741,-5.315841136912607e-8)
            (1.0873093178067865,-4.4367047957749876e-8)
            (1.0914048147358504,-5.1614262335711224e-8)
            (1.0952958601210439,-4.1922048809639684e-8)
            (1.0999624954797111,-5.3475103410199075e-8)
            (1.1041935015099802,-4.1082655414050904e-8)
            (1.1087216051429711,-5.2204669359611504e-8)
            (1.1128273207446533,-4.213902100371299e-8)
            (1.1169442107111713,-4.989942051898887e-8)
            (1.1208780460019854,-3.9834433174915063e-8)
            (1.1252926185440437,-4.7940555488812436e-8)
            (1.1295478412976567,-3.8902557488060995e-8)
            (1.1341779808154009,-4.892787697228686e-8)
            (1.1384183011988958,-3.939410011867879e-8)
            (1.1427450090479605,-4.783500594755487e-8)
            (1.1468528677237426,-3.763180776635993e-8)
            (1.1517806433442601,-5.011839558409994e-8)
            (1.1562443091179644,-3.7412824380993225e-8)
            (1.1610137348155976,-4.8859203444355386e-8)
            (1.1653746612793552,-3.8444924931699323e-8)
            (1.169858037134862,-4.7062259629263173e-8)
            (1.174137130020617,-3.670328680970009e-8)
            (1.1789174407135605,-4.523811509891111e-8)
            (1.18351813883009,-3.6253515951169225e-8)
            (1.1884890728132285,-4.6210977763792914e-8)
            (1.1930872737128762,-3.6454355187594664e-8)
            (1.197930207659946,-4.570203795254817e-8)
            (1.2025099032343587,-3.530903367925081e-8)
            (1.2078900839417026,-4.748316217841961e-8)
            (1.2127880447183201,-3.547465730556227e-8)
            (1.2179954803755177,-4.629240425224502e-8)
            (1.2228185547311972,-3.583265170323237e-8)
            (1.2279809391982894,-4.5345026489821566e-8)
            (1.2328722741861453,-3.479891747900671e-8)
            (1.2381480154499318,-4.2845051447600873e-8)
            (1.243261122104805,-3.492937326300337e-8)
            (1.2487210833587477,-4.3900962027520536e-8)
            (1.2538652645734891,-3.4123975788913573e-8)
            (1.259720213420241,-4.504289919780837e-8)
            (1.265120836748868,-3.4209559098034894e-8)
            (1.2709570131029557,-4.458788450019336e-8)
            (1.276388182714002,-3.4269879122900497e-8)
            (1.2823309338524387,-4.424134132428219e-8)
            (1.287910333246452,-3.380535009240666e-8)
            (1.2942967724578653,-4.509223794188482e-8)
            (1.3001529739728839,-3.41969412080595e-8)
            (1.306410039679868,-4.4091470245075323e-8)
            (1.312263079904165,-3.401597844717932e-8)
            (1.3188042592172429,-4.401991146012426e-8)
            (1.3249238033818658,-3.367205453616167e-8)
            (1.3318858778603262,-4.462559730509281e-8)
            (1.3382643655508666,-3.418160403372948e-8)
            (1.345052558441823,-4.3476761205758404e-8)
            (1.3514348424027507,-3.373723986172537e-8)
            (1.3587519617365977,-4.3912177525578865e-8)
            (1.3655436492645363,-3.36078449045934e-8)
            (1.3731358432222749,-4.3918778641305684e-8)
            (1.3801201250120656,-3.411390189960508e-8)
            (1.3875957724772572,-4.2861059092282696e-8)
            (1.3946546654930834,-3.350482184253085e-8)
            (1.402978060601226,-4.403646581114505e-8)
            (1.4106040948579825,-3.365330906547573e-8)
            (1.4189477666197736,-4.3268317899642064e-8)
            (1.4266655980984724,-3.406405884302811e-8)
            (1.4350367563830582,-4.2350383471296376e-8)
            (1.4429648194953055,-3.341616900475356e-8)
            (1.4516379284056242,-4.026353172551257e-8)
            (1.4600610612660025,-3.353635048155417e-8)
            (1.4693123399920003,-4.1307716817681334e-8)
            (1.4780121804010466,-3.3212218665823566e-8)
            (1.4879812120395244,-4.213817888251206e-8)
            (1.4972075269750011,-3.338940828639857e-8)
            (1.5074377910690395,-4.1881093003802823e-8)
            (1.5169740201584903,-3.350130550682434e-8)
            (1.5277021217188713,-4.173825940373446e-8)
            (1.5377399159468317,-3.3438929000645306e-8)
            (1.549314781221728,-4.213217251601313e-8)
            (1.5599918159763733,-3.373900157810566e-8)
            (1.5718189453089146,-4.1530614231053845e-8)
            (1.582879400068001,-3.3765312998945214e-8)
            (1.5955521454667563,-4.153023153935466e-8)
            (1.6073756975810072,-3.3778130052679376e-8)
            (1.621045505871509,-4.177398896667886e-8)
            (1.6336451007776107,-3.411379627288805e-8)
            (1.6476668464568045,-4.109333498678159e-8)
            (1.6608206706206552,-3.409712706557802e-8)
            (1.6762353295332961,-4.1352140256673155e-8)
            (1.6905417868026869,-3.423260235880633e-8)
            (1.7070953722932014,-4.1362483124812444e-8)
            (1.7223652466446657,-3.4595800124006725e-8)
            (1.7395495768258593,-4.0703038681396134e-8)
            (1.7557124835012727,-3.4610506062958833e-8)
            (1.7751831278446129,-4.12812989871962e-8)
            (1.7931083397287553,-3.488346126498887e-8)
            (1.8139369791108269,-4.1044965449318785e-8)
            (1.83315345302792,-3.529261629248754e-8)
            (1.8551204870493834,-4.041781558031928e-8)
            (1.8758264350527567,-3.541166817119478e-8)
            (1.9016769607515271,-4.1378745334598824e-8)
            (1.9251863145374353,-3.5820975696016544e-8)
            (1.9529232587553969,-4.1016074803901744e-8)
            (1.978353392644286,-3.634778779189891e-8)
            (2.0077010457058444,-4.031867899599563e-8)
            (2.0354059907827122,-3.664762396184697e-8)
            (2.067393982765903,-3.957745843285249e-8)
            (2.0984291975164227,-3.713074233782057e-8)
            (2.136179522930321,-4.0667602054175145e-8)
            (2.1705961250380224,-3.778586862438631e-8)
            (2.209290886063818,-4.0629750119097816e-8)
            (2.2450134348248207,-3.84378018638304e-8)
            (2.284734008262018,-4.074430603769584e-8)
            (2.321559687393223,-3.9074183135255966e-8)
            (2.3624496524112044,-4.1160207639179376e-8)
            (2.3994180330706767,-3.9844291640740746e-8)
            (2.4368680153195816,-4.1296279076463855e-8)
            (2.4714626580928853,-4.0503995379881226e-8)
            (2.5074268228842334,-4.1677593549115754e-8)
            (2.540834128979978,-4.113061736604283e-8)
            (2.576598669202273,-4.221215336725229e-8)
            (2.6088670627969712,-4.185285999172507e-8)
            (2.640287040738589,-4.259403957648062e-8)
            (2.6694210195438863,-4.245153182110009e-8)
            (2.699784922561919,-4.309241266732576e-8)
            (2.7278679488465927,-4.3061065869689274e-8)
            (2.7542521499569714,-4.348856266152322e-8)
            (2.77982117380944,-4.3651275835309346e-8)
            (2.804752825025982,-4.402701832458582e-8)
            (2.8282498557428313,-4.417700701817686e-8)
            (2.851528145144038,-4.450445769507348e-8)
            (2.8737413498585678,-4.471093358181827e-8)
            (2.894804834531604,-4.499457114024392e-8)
            (2.914191044424735,-4.519338956025145e-8)
            (2.9326927162088454,-4.543443968484632e-8)
            (2.9495644108414036,-4.5627095618552615e-8)
            (2.962776384992608,-4.579402787203644e-8)
            (2.97549595252919,-4.595196750930245e-8)
            (2.9877761873304904,-4.610861050002742e-8)
            (2.9994074049546415,-4.625663696484982e-8)
            (3.0179907435885682,-4.6501696289817866e-8)
            (3.0358107552291713,-4.673154381151481e-8)
            (3.055911947350566,-4.7012663943992095e-8)
            (3.074832167923705,-4.725400780324283e-8)
            (3.0970270629743197,-4.759491065685235e-8)
            (3.1172523965129257,-4.784719384060585e-8)
            (3.1384592965954314,-4.82046519813482e-8)
            (3.158641525827244,-4.843093616791191e-8)
            (3.1833090356060088,-4.8915967600351514e-8)
            (3.2058579193139294,-4.9131197083697104e-8)
            (3.2305152934824997,-4.967569076082343e-8)
            (3.2529931850501894,-4.988346406769485e-8)
            (3.2760604691604582,-5.043356794041959e-8)
            (3.298036735418779,-5.057168862469011e-8)
            (3.3223954067082775,-5.118792733312527e-8)
            (3.3459521173763216,-5.1375391938064846e-8)
            (3.3712004545745007,-5.214417417037032e-8)
            (3.394611316213768,-5.2233921919533794e-8)
            (3.419332486221553,-5.309330566259768e-8)
            (3.4425530607779975,-5.3077665588042866e-8)
            (3.468702547819677,-5.4156354610885256e-8)
            (3.49270356860935,-5.405159607979643e-8)
            (3.51786893647775,-5.5181484028592476e-8)
            (3.5412221379282434,-5.5032586631830126e-8)
            (3.5660575798864755,-5.625578090441842e-8)
            (3.5893609881303097,-5.59968331982209e-8)
            (3.6154945283562174,-5.751032555266934e-8)
            (3.6393122943860288,-5.7152831057581675e-8)
            (3.6637029937215,-5.862193376141532e-8)
            (3.686458037958706,-5.8223823422037963e-8)
            (3.711057296790585,-5.986387212800715e-8)
            (3.734049646298517,-5.93375538475651e-8)
            (3.7594085027577373,-6.127428629945418e-8)
            (3.782487956640613,-6.068882548417218e-8)
            (3.805814819385168,-6.24822583115575e-8)
            (3.827692948524291,-6.183156382242332e-8)
            (3.851866367035912,-6.394481239192724e-8)
            (3.8742752927686976,-6.314321351604786e-8)
            (3.8982758006853593,-6.542976687892376e-8)
            (3.9202220589950807,-6.467296614263309e-8)
            (3.9424029431609457,-6.677113036960675e-8)
            (3.9632992501307354,-6.589904853568047e-8)
            (3.9869249729114307,-6.854179282381357e-8)
            (4.008537880345975,-6.746547810982706e-8)
            (4.030920402471337,-7.0037271751387e-8)
            (4.051524147042997,-6.91344277132233e-8)
            (4.072587047780748,-7.153870789016437e-8)
            (4.092482186516457,-7.049236238954887e-8)
            (4.113120315237018,-7.264403377836342e-8)
            (4.133159021590386,-7.220396747890043e-8)
            (4.153788686689366,-7.470705906933417e-8)
            (4.1731532764381445,-7.375656698741315e-8)
            (4.194284150569068,-7.676537835543844e-8)
            (4.21372371016318,-7.563554308444903e-8)
            (4.233755419852487,-7.857971302866805e-8)
            (4.252366786247631,-7.748346821826132e-8)
            (4.271960714250628,-8.049277395851883e-8)
            (4.2902769423672895,-7.930715447732267e-8)
            (4.310165884334437,-8.265486020931839e-8)
            (4.328395751875545,-8.146186224629539e-8)
            (4.346945081862657,-8.45623644980332e-8)
            (4.364263973934414,-8.342768175031704e-8)
            (4.382849227378954,-8.673623804346964e-8)
            (4.400139624228522,-8.553179310276546e-8)
            (4.418595524502542,-8.90268396744063e-8)
            (4.435538049174297,-8.792204505156149e-8)
            (4.452745114622352,-9.113280553101306e-8)
            (4.468876273117789,-9.00414180720958e-8)
            (4.486518424181897,-9.364181093565565e-8)
            (4.502797463438853,-9.2487491268042e-8)
            (4.519748048262008,-9.603158433604968e-8)
            (4.535390402994521,-9.506609833563937e-8)
            (4.551445002506456,-9.840357720558364e-8)
            (4.566524950732015,-9.741950531526916e-8)
            (4.583210006983286,-1.0127590840357096e-7)
            (4.598462407209621,-1.0024498620008312e-7)
            (4.613973788242376,-1.0379205171872597e-7)
            (4.628376786533573,-1.0298283207022723e-7)
            (4.643456610792698,-1.0648399598506295e-7)
            (4.657604201649077,-1.0565928100995014e-7)
            (4.673222690301043,-1.0966732348028301e-7)
            (4.687417906168926,-1.0886298602895499e-7)
            (4.701626665498313,-1.1238745649470027e-7)
            (4.714899271648037,-1.1176926908723794e-7)
            (4.729148502705169,-1.1546570910107563e-7)
            (4.742449138035752,-1.1484586874940113e-7)
            (4.756861225993756,-1.1886037660389243e-7)
            (4.769977858407325,-1.1838692793295993e-7)
            (4.783047542990999,-1.218850248386035e-7)
            (4.795323244698398,-1.2151075741610607e-7)
            (4.808864916768368,-1.254374834656563e-7)
            (4.821379709419053,-1.2505819937160922e-7)
            (4.834534371165319,-1.2899795162804431e-7)
            (4.8465872922997475,-1.2887961295691646e-7)
            (4.858703130009299,-1.323995560053843e-7)
            (4.870128167454916,-1.3231553998549216e-7)
            (4.8830393236958916,-1.3651069766427742e-7)
            (4.894799731031957,-1.3639132187392412e-7)
            (4.906786736805495,-1.402731354663898e-7)
            (4.917846791367709,-1.4047498384844472e-7)
            (4.9291655626070225,-1.4408568539229127e-7)
            (4.939857424493608,-1.4432388551934514e-7)
            (4.950879755477555,-1.4764044028128754e-7)
            (4.961573827240614,-1.4857489890183287e-7)
            (4.972474444803906,-1.5212056491384553e-7)
            (4.9827280002054595,-1.527373542705219e-7)
            (4.994002359318339,-1.5681886501622392e-7)
            (5.004341848952194,-1.574425206445018e-7)
            (5.014907413819212,-1.6133545656931006e-7)
            (5.024719090123875,-1.6210775124153082e-7)
            (5.0349974626032195,-1.659857975410627e-7)
            (5.044629769760954,-1.6683525409093065e-7)
            (5.055196457332325,-1.7110460825973072e-7)
            (5.064835254145584,-1.720866238376492e-7)
            (5.07454576245623,-1.760001225230198e-7)
            (5.083615871625556,-1.7711826816961684e-7)
            (5.093354254254694,-1.8120159928515146e-7)
            (5.1024338187046405,-1.8244137722267374e-7)
            (5.112218880728559,-1.8676101405875871e-7)
            (5.121157943110169,-1.8818318853798253e-7)
            (5.130139538111758,-1.9214297920261704e-7)
            (5.1385717921253935,-1.9364749558714075e-7)
            (5.147860346316325,-1.9798953249807336e-7)
            (5.156436979953702,-1.996471369808533e-7)
            (5.165422580908989,-2.0398698804706972e-7)
            (5.173682905158511,-2.0583899581871725e-7)
            (5.182072347030816,-2.0992371992941204e-7)
            (5.189974143997531,-2.118453544983436e-7)
            (5.198857326699698,-2.164902551577913e-7)
            (5.206953940664775,-2.185831534147195e-7)
            (5.21520269036508,-2.2297491424838625e-7)
            (5.222837423357531,-2.2523006022320553e-7)
            (5.230749552715228,-2.2952501414798683e-7)
            (5.238205857189786,-2.3189200319358425e-7)
            (5.246670127385767,-2.3684138995889726e-7)
            (5.2542936773590405,-2.3939260948019946e-7)
            (5.261899734027776,-2.4388439052098035e-7)
            (5.268980077474158,-2.465425775980942e-7)
            (5.276491428030928,-2.511121112249728e-7)
            (5.283555632853386,-2.539510532639618e-7)
            (5.290711429297362,-2.5829891815891897e-7)
            (5.297649730470281,-2.615833377246081e-7)
            (5.3046600945664375,-2.660507515197911e-7)
            (5.3113054531569865,-2.691997603014326e-7)
            (5.318234954762164,-2.737329150407482e-7)
            (5.324958626052877,-2.77304042983139e-7)
            (5.3318687519844925,-2.8208666048559866e-7)
            (5.338350090964901,-2.8559329582253675e-7)
            (5.345388382123177,-2.907505996536959e-7)
            (5.3518828680661334,-2.944435448179069e-7)
            (5.358630329206043,-2.9958172809816366e-7)
            (5.3648931239705355,-3.0337708474247003e-7)
            (5.371472637218699,-3.0857450992918155e-7)
            (5.37762314258875,-3.1252289086861497e-7)
            (5.384306048138262,-3.1804484464733784e-7)
            (5.3904469125105585,-3.222256098724457e-7)
            (5.396755650307141,-3.2761432457863846e-7)
            (5.402638552768351,-3.318699284486648e-7)
            (5.408937756295964,-3.374656389032853e-7)
            (5.414804341553934,-3.4194745552768596e-7)
            (5.421109120039127,-3.477867605560513e-7)
            (5.426904098503755,-3.524734291365709e-7)
            (5.432844960563731,-3.581629653566332e-7)
            (5.438407344397165,-3.629121023376192e-7)
            (5.444483591989831,-3.689789321592271e-7)
            (5.45010294085445,-3.740271657484205e-7)
            (5.456024178311197,-3.801709472172712e-7)
            (5.4614895308847,-3.853541961498009e-7)
            (5.4671463914563265,-3.914314482024425e-7)
            (5.472454647662571,-3.9672024111829715e-7)
            (5.478339181586729,-4.0331478031744863e-7)
            (5.483734079411886,-4.0895277992954554e-7)
            (5.489303830091959,-4.1542393761184407e-7)
            (5.494474652632499,-4.211068317339008e-7)
            (5.499934049862698,-4.276820054238896e-7)
            (5.505053272002608,-4.335724912838753e-7)
            (5.510746693678144,-4.407155946698723e-7)
            (5.515933542304885,-4.46961268981056e-7)
            (5.521215277146189,-4.538228886490243e-7)
            (5.526148112735021,-4.600425527829894e-7)
            (5.531500343528665,-4.6725455879745947e-7)
            (5.536495844380739,-4.738304176344219e-7)
            (5.541991263647922,-4.815263407561695e-7)
            (5.546997474949656,-4.884089308883535e-7)
            (5.5520857761040965,-4.957836237560326e-7)
            (5.556866411954421,-5.026376041783785e-7)
            (5.562237503434793,-5.107121618793573e-7)
            (5.567200695424348,-5.181223762076801e-7)
            (5.57255777177098,-5.264757455123664e-7)
            (5.57746529288579,-5.341114940782837e-7)
            (5.5825364743690775,-5.42293290842636e-7)
            (5.587329885037494,-5.500480896582333e-7)
            (5.593004318376723,-5.595437788797423e-7)
            (5.598161248846779,-5.6822025926281e-7)
            (5.603756350630987,-5.779299632824673e-7)
            (5.608921985110317,-5.86978082144169e-7)
            (5.614664014643126,-5.97302398203278e-7)
            (5.62018197931596,-6.073613320359301e-7)
            (5.628352512070213,-6.226717509362773e-7)
            (5.634070500122069,-6.335837090393125e-7)
            (5.639440176005566,-6.44041144267465e-7)
            (5.643589834715714,-6.522341078417595e-7)
            (5.647461959799352,-6.599754093152973e-7)
            (5.65095198827524,-6.670318209994715e-7)
            (5.654146602645926,-6.735516934273869e-7)
            (5.65672348946126,-6.788561980367728e-7)
            (5.659197260068954,-6.839840386956798e-7)
            (5.661185828271187,-6.881318430637756e-7)
            (5.663035906998902,-6.920109262566041e-7)
            (5.664554460495911,-6.952095200693993e-7)
            (5.665949303904555,-6.981589230173366e-7)
            (5.668477821898376,-7.035333186854211e-7)
            (5.670851188566833,-7.086096827613193e-7)
            (5.673482109722254,-7.142733346205717e-7)
            (5.675954646710067,-7.196287128521294e-7)
            (5.678831413949069,-7.25902103594661e-7)
            (5.6814523829542765,-7.316521446574736e-7)
            (5.684189290346176,-7.376971613037457e-7)
            (5.686782784134124,-7.434542666840209e-7)
            (5.68985091534399,-7.503148222039122e-7)
            (5.692676687218152,-7.566622309592979e-7)
            (5.695745795051673,-7.636096739973217e-7)
            (5.698556474142292,-7.69994202038854e-7)
            (5.70145854251531,-7.766362435352185e-7)
            (5.704209179499386,-7.829438383428334e-7)
            (5.7074752360286976,-7.904982922486671e-7)
            (5.710432641582427,-7.973406792853807e-7)
            (5.713517185902713,-8.045424659261455e-7)
            (5.71635940077893,-8.111704341727596e-7)
            (5.719316796264662,-8.181279930911827e-7)
            (5.722123721997328,-8.247109609805205e-7)
            (5.725134016580105,-8.318342628237854e-7)
            (5.728043264475194,-8.386971288573684e-7)
            (5.731065729422032,-8.458888263480354e-7)
            (5.733905108180027,-8.526003291069786e-7)
            (5.737050977413326,-8.60117349301052e-7)
            (5.739960717459221,-8.670007927138811e-7)
            (5.74305370719368,-8.744061699541861e-7)
            (5.745918575990231,-8.811788472977077e-7)
            (5.748944442641883,-8.884223648523794e-7)
            (5.751782412201485,-8.9511071977347e-7)
            (5.754940857694028,-9.026611952827148e-7)
            (5.757843621037204,-9.094654642732124e-7)
            (5.7608736295853715,-9.166751076892183e-7)
            (5.763695443766914,-9.232413099328149e-7)
            (5.76672885666953,-9.304115618363989e-7)
            (5.769567727005553,-9.369484675668323e-7)
            (5.7727062251679975,-9.443045074791946e-7)
            (5.775583815206479,-9.508422841865372e-7)
            (5.77855897159703,-9.577250708118612e-7)
            (5.78134421029394,-9.639523899015632e-7)
            (5.7844046365291675,-9.709307594001873e-7)
            (5.787252189791003,-9.771694610369626e-7)
            (5.790342091968484,-9.840874474017697e-7)
            (5.793183724343523,-9.901684958085675e-7)
            (5.796129602083259,-9.9660988011385e-7)
            (5.798898523740581,-1.0023732906670728e-6)
            (5.802004854970102,-1.0089999875717437e-6)
            (5.804868719235621,-1.0147615324114482e-6)
            (5.80790215735163,-1.0210279303000643e-6)
            (5.810709431887615,-1.0264693959766617e-6)
            (5.813664902567095,-1.0323493710757926e-6)
            (5.81644714041648,-1.0375087627878735e-6)
            (5.819607798456641,-1.0435539448851971e-6)
            (5.822493922161138,-1.0486226175791725e-6)
            (5.8254892357588695,-1.054057968375961e-6)
            (5.828279932742345,-1.0586831441666706e-6)
            (5.831290410282159,-1.0638390665248226e-6)
            (5.834119341789446,-1.0682093346211832e-6)
            (5.837328208569478,-1.0733653451753885e-6)
            (5.84024463234615,-1.077496453582602e-6)
            (5.843239071423139,-1.0819146275380182e-6)
            (5.846047151929687,-1.0855331267598505e-6)
            (5.849169574885101,-1.089736521365072e-6)
            (5.852085844006569,-1.0930699543292479e-6)
            (5.855337533985588,-1.0969864033035761e-6)
            (5.8583029572414365,-1.0999076322064613e-6)
            (5.861356153958303,-1.103078827056824e-6)
            (5.864237209187965,-1.105452429069541e-6)
            (5.867557850421441,-1.1083754574523102e-6)
            (5.870622103957619,-1.1103304384865432e-6)
            (5.873954982837746,-1.1126472937475973e-6)
            (5.877019928660379,-1.1140249539769443e-6)
            (5.880237105451205,-1.115610686793553e-6)
            (5.88328858564408,-1.1163761027743024e-6)
            (5.886960596021146,-1.1174823199170201e-6)
            (5.890285933310898,-1.1175222082077424e-6)
            (5.893854321254477,-1.1177448962729317e-6)
            (5.897160185940432,-1.1170424526818335e-6)
            (5.900755812640024,-1.1163724209663832e-6)
            (5.904186423130919,-1.114808302261082e-6)
            (5.908126535859147,-1.113027066333841e-6)
            (5.911928467513334,-1.1103125133975887e-6)
            (5.91629423273147,-1.1070859815761603e-6)
            (5.920427056122183,-1.102836738616651e-6)
            (5.92579833780438,-1.0970411732417794e-6)
            (5.9309880701766495,-1.089823448559262e-6)
            (5.9375139261444545,-1.0801336330374532e-6)
            (5.942183525247581,-1.071636074955534e-6)
            (5.94657641931434,-1.0631790628070944e-6)
            (5.950555406172014,-1.0550302696622947e-6)
            (5.954281936897653,-1.0466006823427049e-6)
            (5.957843024852799,-1.0384492383839202e-6)
            (5.961251874015212,-1.029997743716804e-6)
            (5.964472656056506,-1.0219245142102532e-6)
            (5.967539870991661,-1.0134887850370094e-6)
            (5.97083030851611,-1.0046237787052044e-6)
            (5.974025576227744,-9.952298470285867e-7)
            (5.977373437294851,-9.856301057260624e-7)
            (5.980444587307586,-9.759565939314078e-7)
            (5.983504309975233,-9.66642962141591e-7)
            (5.986393779837216,-9.56994915002566e-7)
            (5.989687878358847,-9.465383070730565e-7)
            (5.992698657357156,-9.359448649283999e-7)
            (5.9958245207390695,-9.255535535611936e-7)
            (5.998699158348904,-9.150571257899295e-7)
            (6.001635908286206,-9.048795364953738e-7)
            (6.00442004348953,-8.943430881541571e-7)
            (6.007372614434328,-8.837248342996218e-7)
            (6.01023567503053,-8.726833392161912e-7)
            (6.013221382743808,-8.616959385306238e-7)
            (6.016020600580043,-8.505343930381765e-7)
            (6.019075956168165,-8.39082219747238e-7)
            (6.021911183947674,-8.274927116803276e-7)
            (6.024942127090916,-8.159255616516841e-7)
            (6.027755178230065,-8.0421681700233e-7)
            (6.03075143421668,-7.926031728107282e-7)
            (6.033555393509882,-7.807579039194903e-7)
            (6.036649070182122,-7.686598752631272e-7)
            (6.03950823440461,-7.564370170574239e-7)
            (6.042545549493574,-7.444519451550649e-7)
            (6.045376168207613,-7.322683327318493e-7)
            (6.048446149773054,-7.20101509846786e-7)
            (6.051315375069301,-7.07687415187982e-7)
            (6.054487448724687,-6.951317358441912e-7)
            (6.057414650531773,-6.82441866488301e-7)
            (6.0605203160003995,-6.701489396130667e-7)
            (6.063427058777211,-6.57575546007285e-7)
            (6.0666488544464965,-6.449115265779535e-7)
            (6.069647452316347,-6.31983190970197e-7)
            (6.0729405239609,-6.191671660525109e-7)
            (6.0759860679688575,-6.061398537412215e-7)
            (6.079244621070089,-5.935758377497915e-7)
            (6.0823046805941825,-5.806240998114335e-7)
            (6.085771891603554,-5.675074376551226e-7)
            (6.088978230675245,-5.540907652135071e-7)
            (6.092466696291735,-5.411296009343767e-7)
            (6.095709335311737,-5.278073108516479e-7)
            (6.099251538482311,-5.149085526902284e-7)
            (6.1025826529777545,-5.014879771091642e-7)
            (6.106431512368907,-4.879194287386629e-7)
            (6.109969189034757,-4.7395582681494373e-7)
            (6.1138140199884665,-4.60762761871158e-7)
            (6.117411390364135,-4.469878265532562e-7)
            (6.1214897302931215,-4.3346445112316713e-7)
            (6.125321630537127,-4.192395292122824e-7)
            (6.129858878654157,-4.049052725596569e-7)
            (6.134023463744204,-3.899574766328158e-7)
            (6.138699408539396,-3.757614226378823e-7)
            (6.14311870130822,-3.6066113161921796e-7)
            (6.148646246223194,-3.44802004710651e-7)
            (6.153854497208871,-3.279392988673696e-7)
            (6.161317346226683,-3.078084885788278e-7)
            (6.1684814517210755,-2.870952873898066e-7)
            (6.174827838697758,-2.708751711522357e-7)
            (6.180954442197871,-2.553953087167789e-7)
            (6.18617980653068,-2.426564759676252e-7)
            (6.191226597520619,-2.3042255385199197e-7)
            (6.196104504095507,-2.19996291352438e-7)
            (6.200828295839992,-2.0893352430697335e-7)
            (6.205530314910034,-1.9999211422117756e-7)
            (6.210062440339162,-1.897165164310107e-7)
            (6.214674023927836,-1.819800784090437e-7)
            (6.219075492557603,-1.722320958526149e-7)
            (6.223710214446279,-1.6555993844862086e-7)
            (6.22802607007302,-1.5619389105839191e-7)
            (6.232246218214859,-1.5045339002285897e-7)
            (6.236338552094024,-1.4281917831469848e-7)
            (6.240440594209894,-1.3789704519471505e-7)
            (6.244383108852336,-1.299852467355962e-7)
            (6.248786911976464,-1.2552167904130792e-7)
            (6.253031155273249,-1.1759357917055863e-7)
            (6.257617266504606,-1.1419652612470706e-7)
            (6.261791495128483,-1.064884654017839e-7)
            (6.265955326045206,-1.0375471586365307e-7)
            (6.2699167563553635,-9.627499537031006e-8)
            (6.274730358619151,-9.508372968951223e-8)
            (6.279068752216228,-8.623103665571761e-8)
            (6.283712197374218,-8.579344022558373e-8)
            (6.287910160457536,-7.810610924874827e-8)
            (6.292099737540575,-7.739130878638328e-8)
            (6.2961086699057205,-7.008846302683393e-8)
            (6.300657061478517,-6.98957120616355e-8)
            (6.30502882176776,-6.269052241832938e-8)
            (6.309826858261999,-6.407388754230544e-8)
            (6.31418676920869,-5.676057081094982e-8)
            (6.318566874475788,-5.81136513728549e-8)
            (6.322734893982438,-5.0732336397665076e-8)
            (6.327821039915453,-5.502776673583993e-8)
            (6.3324140661197585,-4.565134473361528e-8)
            (6.337388752664094,-5.063618035877913e-8)
            (6.341880737929425,-4.2731635302887786e-8)
            (6.346387167088225,-4.624417973689542e-8)
            (6.350699879129818,-3.874467282409156e-8)
            (6.355613681114569,-4.305072120021283e-8)
            (6.360340348509479,-3.605925130534579e-8)
            (6.3655741013955,-4.242725243023098e-8)
            (6.3703250702703675,-3.536687025684227e-8)
            (6.37511656926989,-4.058435365633439e-8)
            (6.379677562856811,-3.357025657907566e-8)
            (6.385269099258125,-4.226257438708596e-8)
            (6.390321844528393,-3.3407093103235796e-8)
            (6.395845844059198,-4.1932959487507e-8)
            (6.400823813706328,-3.507053303956711e-8)
            (6.4058296757751005,-4.072689486124488e-8)
            (6.410621771907321,-3.4663892318016214e-8)
            (6.41610927312342,-4.0615169666014675e-8)
            (6.421390060070735,-3.5419930440030367e-8)
            (6.427296331815106,-4.274419412751667e-8)
            (6.43264164172437,-3.7524281570667814e-8)
            (6.438033415387936,-4.29311354562694e-8)
            (6.443168490109525,-3.7960091987385965e-8)
            (6.449500744802786,-4.588729039948451e-8)
            (6.4552282129964444,-3.946718352435515e-8)
            (6.460917123882172,-4.4249044779213304e-8)
            (6.4664299943047245,-4.1646904854724726e-8)
            (6.472109893843536,-4.573891504005829e-8)
            (6.477599866824919,-4.1968052484204716e-8)
            (6.484521590601264,-4.8982538546616746e-8)
            (6.490769147482548,-4.3419106227190066e-8)
            (6.497099505575174,-4.802700991948471e-8)
            (6.503104442609042,-4.577256300359912e-8)
            (6.50910531021057,-4.9081681490534114e-8)
            (6.514912192007346,-4.589124098005572e-8)
            (6.521746490564734,-4.9927439888448853e-8)
            (6.528368432302966,-4.6915303613918185e-8)
            (6.535282658624768,-5.039452383115959e-8)
            (6.541887021233489,-4.871910956855039e-8)
            (6.54854585275039,-5.1759113076588944e-8)
            (6.5549467485257535,-4.8989905554930654e-8)
            (6.56242494018773,-5.264244188570773e-8)
            (6.569595657075309,-4.993504287923253e-8)
            (6.576952647226724,-5.279827201943669e-8)
            (6.58407629490976,-5.139035104025925e-8)
            (6.591406388983783,-5.407137881549573e-8)
            (6.598468117356945,-5.166165595134832e-8)
            (6.606621422884321,-5.4698311526277215e-8)
            (6.614482939945709,-5.245648649171993e-8)
            (6.622565854797922,-5.489007745360072e-8)
            (6.630402546261188,-5.366667605730891e-8)
            (6.638511003481203,-5.599904371482603e-8)
            (6.646321594311831,-5.390270917488004e-8)
            (6.655336844100273,-5.6512468742303207e-8)
            (6.664032265799997,-5.457552062984455e-8)
            (6.67300187503927,-5.666829115087204e-8)
            (6.681701916509315,-5.558620448471686e-8)
            (6.690751656787396,-5.7607819359401096e-8)
            (6.699467620692771,-5.580557243126352e-8)
            (6.70953114728367,-5.8032073963170614e-8)
            (6.719240401172938,-5.638766158973601e-8)
            (6.729296220857663,-5.817458279419001e-8)
            (6.739051478359788,-5.724490533630917e-8)
            (6.749250984785818,-5.8976537578187496e-8)
            (6.759072644138204,-5.74732406096218e-8)
            (6.770424278253111,-5.935065807320538e-8)
            (6.781378391271455,-5.800347829998019e-8)
            (6.792777748219564,-5.95131564578816e-8)
            (6.803835135875815,-5.875568989256422e-8)
            (6.815452537619848,-6.02154813300945e-8)
            (6.826637086103229,-5.902523449273863e-8)
            (6.839581715523516,-6.058168034468311e-8)
            (6.852074839415017,-5.9546078247183366e-8)
            (6.865144976785781,-6.08031515667632e-8)
            (6.87781733840141,-6.024222179196606e-8)
            (6.891189291928559,-6.144867968668708e-8)
            (6.9040578181595045,-6.058885702401786e-8)
            (6.918962889490099,-6.185103079630505e-8)
            (6.933349279232898,-6.114516312114746e-8)
            (6.948469635940414,-6.217329682310534e-8)
            (6.96311873983792,-6.183505945982594e-8)
            (6.978620305876994,-6.281168660925094e-8)
            (6.99352438432008,-6.229636750955727e-8)
            (7.0107344589477885,-6.329482005867614e-8)
            (7.027346206152155,-6.293352602135207e-8)
            (7.04479231907276,-6.375838880107083e-8)
            (7.061683809198581,-6.366652215096614e-8)
            (7.079516771986039,-6.444524832910024e-8)
            (7.096624124659382,-6.42737418871413e-8)
            (7.116068050375401,-6.504774163745193e-8)
            (7.134838226525099,-6.502456045672446e-8)
            (7.154182933783297,-6.567613964759995e-8)
            (7.1729254816503785,-6.583027411349168e-8)
            (7.192378645702679,-6.644750561432673e-8)
            (7.21095573226118,-6.65767975814602e-8)
            (7.231218240142462,-6.717455251712304e-8)
            (7.250768814491426,-6.741817330869361e-8)
            (7.271950679131957,-6.804303021906401e-8)
            (7.291107726300464,-6.831015457959119e-8)
            (7.309799406006514,-6.881123463512669e-8)
            (7.327331317222287,-6.910891006482047e-8)
            (7.3468257404179065,-6.962816195365904e-8)
            (7.364496887679591,-6.996235995336968e-8)
            (7.380351358099955,-7.0357321131648e-8)
            (7.395661824760631,-7.070066769233967e-8)
            (7.409934614887296,-7.105160523133199e-8)
            (7.4234338441326875,-7.136713569335659e-8)
            (7.435945653427268,-7.167735837641452e-8)
            (7.447974468437061,-7.197213186014433e-8)
            (7.45619689371642,-7.217799628905551e-8)
            (7.463780660754168,-7.236864530433398e-8)
            (7.472957973445646,-7.260164409438841e-8)
            (7.48361838090029,-7.287414484518718e-8)
            (7.498601987931409,-7.326533515028324e-8)
            (7.513544575098735,-7.365538333231742e-8)
            (7.531019261258308,-7.413725148108714e-8)
            (7.5472644973390235,-7.456076331378098e-8)
            (7.564750924544476,-7.506610985814557e-8)
            (7.581645023033591,-7.551020142877785e-8)
            (7.600522405534512,-7.609405064019813e-8)
            (7.618382016794488,-7.65567204801775e-8)
            (7.637147419631682,-7.71631234177141e-8)
            (7.655133795030773,-7.766486826009088e-8)
            (7.673387213532538,-7.830655959709051e-8)
            (7.690872636580327,-7.873921953773839e-8)
            (7.710710775791019,-7.948842935050512e-8)
            (7.729869092240642,-7.998267761454688e-8)
            (7.7507074881879126,-8.086899715374268e-8)
            (7.769850823712152,-8.133177143911057e-8)
            (7.789559165377076,-8.223869860889547e-8)
            (7.808200153037791,-8.263025823088632e-8)
            (7.830020705864042,-8.379087615020451e-8)
            (7.8498968156452635,-8.414637042138324e-8)
            (7.870797945450921,-8.533612943561279e-8)
            (7.890014157175874,-8.57011421029317e-8)
            (7.909853242657142,-8.688513466615155e-8)
            (7.928661204287661,-8.717406503986331e-8)
            (7.948724758037008,-8.838190544966678e-8)
            (7.968144031260968,-8.883219834142092e-8)
            (7.988373818950174,-9.022288893085397e-8)
            (8.007322440416857,-9.050218860011929e-8)
            (8.02796728531179,-9.211228683484804e-8)
            (8.047095050523714,-9.231489285391311e-8)
            (8.067401217754444,-9.403262118417597e-8)
            (8.086202765523327,-9.42038937267824e-8)
            (8.10596971859505,-9.598500857474245e-8)
            (8.124446400997718,-9.609695118912598e-8)
            (8.144604601640655,-9.80964461974313e-8)
            (8.163191265001023,-9.817050401375184e-8)
            (8.182581756307524,-1.0019599941149755e-7)
            (8.200602604630703,-1.0025704221863186e-7)
            (8.219718081300071,-1.0238444740736531e-7)
            (8.237561894809229,-1.0239209294016877e-7)
            (8.256911601358919,-1.0474269019309449e-7)
            (8.274708217573773,-1.0473796948028313e-7)
            (8.293053926116434,-1.0704303793093937e-7)
            (8.310172724869341,-1.0702338399856794e-7)
            (8.328583067159068,-1.0951207331511373e-7)
            (8.345697973284961,-1.0945069181494207e-7)
            (8.363969977899647,-1.1209472390562824e-7)
            (8.380795747390216,-1.1206389670116375e-7)
            (8.398097807430231,-1.1463133937878797e-7)
            (8.41429472185957,-1.145741187877188e-7)
            (8.431949587671832,-1.1742755435245797e-7)
            (8.448254475242047,-1.1734470858387037e-7)
            (8.465292494375033,-1.2021686879520098e-7)
            (8.481049271800167,-1.2020454617962996e-7)
            (8.497390685836667,-1.2303804362273268e-7)
            (8.512706296326101,-1.22996647586628e-7)
            (8.529507899439407,-1.2618771753954733e-7)
            (8.544918981799846,-1.2614660368737654e-7)
            (8.56070310294845,-1.2919769803367123e-7)
            (8.575379632342692,-1.2924004362123973e-7)
            (8.59086632895377,-1.323592845439691e-7)
            (8.605353344285328,-1.3238914314721808e-7)
            (8.62114414116579,-1.358403814786206e-7)
            (8.635581160561458,-1.3592383249636445e-7)
            (8.650185924344585,-1.3912186934772534e-7)
            (8.663838505692633,-1.3926619394303858e-7)
            (8.678564946137003,-1.4269381836529982e-7)
            (8.692261921377236,-1.4284977002940697e-7)
            (8.706891681818941,-1.4645836713312346e-7)
            (8.720300846312453,-1.4674117163091957e-7)
            (8.733859866236632,-1.5008308356724726e-7)
            (8.746590116900576,-1.5038910312558522e-7)
            (8.76061935817108,-1.541444004820393e-7)
            (8.773542407885754,-1.5447811118272583e-7)
            (8.786968414551819,-1.5818080768741914e-7)
            (8.799349684522605,-1.5869084527440812e-7)
            (8.812026307816955,-1.6221488809141126e-7)
            (8.823953203760862,-1.627403454761099e-7)
            (8.837278476860503,-1.668173632164821e-7)
            (8.849417017840084,-1.673823981725387e-7)
            (8.861712415573798,-1.7116534948933822e-7)
            (8.873124589123467,-1.719132137605841e-7)
            (8.885058349150283,-1.7567017138613783e-7)
            (8.896276100974731,-1.7646544065492523e-7)
            (8.908810871734289,-1.8079844212334143e-7)
            (8.920143430451605,-1.816697637839338e-7)
            (8.931424848642793,-1.8553294940945318e-7)
            (8.94195855603818,-1.8655127169698418e-7)
            (8.953256493377484,-1.9058506527636965e-7)
            (8.963829772967951,-1.9169711833116016e-7)
            (8.975451567333364,-1.9617007124063458e-7)
            (8.985961860555971,-1.9743322950391912e-7)
            (8.996350433492536,-2.0138384128050648e-7)
            (9.006106642936723,-2.0272258901478422e-7)
            (9.016873032933253,-2.070879920995439e-7)
            (9.026855966728737,-2.0855821822665353e-7)
            (9.03749776350216,-2.130920193663655e-7)
            (9.047189703814672,-2.1477918244734438e-7)
            (9.05681862923116,-2.1886133779649348e-7)
            (9.065906569600717,-2.2057128828546284e-7)
            (9.076234129696767,-2.253445533097954e-7)
            (9.08566509328859,-2.271966311376594e-7)
            (9.095385917135149,-2.318126293711669e-7)
            (9.104306579458758,-2.3389812940907693e-7)
            (9.113297734116152,-2.38185304384722e-7)
            (9.12181166227222,-2.403084846521844e-7)
            (9.130716845032898,-2.4455758132946403e-7)
            (9.139353266734762,-2.472344532258482e-7)
            (9.148223908168148,-2.5176055545260345e-7)
            (9.156525524257365,-2.5431227727013305e-7)
            (9.165421672167831,-2.591570933532846e-7)
            (9.173663048831777,-2.618250365421561e-7)
            (9.18228855900114,-2.6673335580665415e-7)
            (9.190282599998904,-2.695338697931517e-7)
            (9.198622569454477,-2.744581297566232e-7)
            (9.20640915815285,-2.7738621958224914e-7)
            (9.214784110863322,-2.8257973302369725e-7)
            (9.222513617604282,-2.8570725784451825e-7)
            (9.230517676071813,-2.908472829764224e-7)
            (9.23796195731561,-2.9410378379813313e-7)
            (9.245827307101177,-2.993618652497242e-7)
            (9.253158117284787,-3.0279243590426005e-7)
            (9.261006983990164,-3.082898301693846e-7)
            (9.268241990794495,-3.119269580879215e-7)
            (9.275695512775014,-3.173287057993062e-7)
            (9.282651635688058,-3.2107634896495317e-7)
            (9.290110256614197,-3.2672944764455456e-7)
            (9.297033302157208,-3.307030905960585e-7)
            (9.304352291096016,-3.3649312116900913e-7)
            (9.31111180639226,-3.406502449073493e-7)
            (9.318100099218883,-3.463805609230453e-7)
            (9.32463655679662,-3.506580988103937e-7)
            (9.331726815936959,-3.567545708530945e-7)
            (9.338271369501836,-3.613022894703535e-7)
            (9.345080446740479,-3.673920112370685e-7)
            (9.351395082097055,-3.720739848503375e-7)
            (9.358005615450876,-3.782199990561377e-7)
            (9.36418823550642,-3.8307503655766527e-7)
            (9.37091308376907,-3.8963006033937935e-7)
            (9.377092694270832,-3.9477124113303826e-7)
            (9.383440671245303,-4.0119477233633953e-7)
            (9.389356000789832,-4.064174965440307e-7)
            (9.395665759667988,-4.130741155453445e-7)
            (9.401548124123519,-4.1855673187490384e-7)
            (9.407886290735103,-4.255499470000755e-7)
            (9.413707730373384,-4.312893091333395e-7)
            (9.41966328506065,-4.381087636498148e-7)
            (9.425237024484085,-4.439087956769289e-7)
            (9.431305921990397,-4.5116857364825845e-7)
            (9.436926209985995,-4.573245919160906e-7)
            (9.44286575690433,-4.647324661566306e-7)
            (9.448341909811118,-4.710636342163081e-7)
            (9.453986978133548,-4.783749541561956e-7)
            (9.459284329772252,-4.848115329398554e-7)
            (9.465146679277812,-4.927479200322085e-7)
            (9.470527833234351,-4.996120615146746e-7)
            (9.476093177113343,-5.074478830934442e-7)
            (9.481254146651267,-5.143746654717518e-7)
            (9.486673109252242,-5.223029471767951e-7)
            (9.491757571208272,-5.294533280701165e-7)
            (9.497413998237516,-5.380939019759411e-7)
            (9.502568855661114,-5.456886137367189e-7)
            (9.507815678726878,-5.540108793815511e-7)
            (9.512710665102942,-5.615704133564918e-7)
            (9.517984866276853,-5.702656252443919e-7)
            (9.522914320988631,-5.782227968941537e-7)
            (9.528345769547954,-5.875513752886096e-7)
            (9.53328965820498,-5.958971239784407e-7)
            (9.538295125353246,-6.048151396063351e-7)
            (9.54299272438704,-6.130957029668013e-7)
            (9.548217885126055,-6.227700034111044e-7)
            (9.553057919867406,-6.316671715399424e-7)
            (9.55827636593006,-6.417100843281263e-7)
            (9.563050593326825,-6.50868814594315e-7)
            (9.567931339032375,-6.606050049050325e-7)
            (9.572536945846469,-6.698019978045269e-7)
            (9.577866715253183,-6.808452388507255e-7)
            (9.582727355199689,-6.909487094546369e-7)
            (9.58787417735733,-7.020181823797894e-7)
            (9.592614136779767,-7.122790209916791e-7)
            (9.597604498160164,-7.233982425286791e-7)
            (9.602342410535323,-7.340564396357839e-7)
            (9.607600827900084,-7.461956011818459e-7)
            (9.612693668896695,-7.581128733245532e-7)
            (9.618487548086817,-7.720077787438624e-7)
            (9.623948263446573,-7.853121661257492e-7)
            (9.63128631719949,-8.036574696329128e-7)
            (9.637148268281996,-8.18609603933017e-7)
            (9.642777474608138,-8.332701376523887e-7)
            (9.646988123103833,-8.443973365448861e-7)
            (9.650976143697527,-8.550824930237887e-7)
            (9.65443163897281,-8.644478487001276e-7)
            (9.657706616927777,-8.734141346349674e-7)
            (9.660641487280426,-8.815257069552526e-7)
            (9.663383322247395,-8.891650362749362e-7)
            (9.665630267835258,-8.954714558862917e-7)
            (9.667804445354218,-9.016111180960667e-7)
            (9.669608618384194,-9.067342661347669e-7)
            (9.671246330948048,-9.114063917989976e-7)
            (9.67299256489005,-9.164109013699868e-7)
            (9.674612370528013,-9.21073630169868e-7)
            (9.676976004742322,-9.279130546565731e-7)
            (9.679187227232298,-9.343483229703627e-7)
            (9.681557034885515,-9.412850458233183e-7)
            (9.683822303406911,-9.479525460011623e-7)
            (9.686368003577966,-9.554900962368618e-7)
            (9.688671754560083,-9.62345110710846e-7)
            (9.691376585970666,-9.704436035758394e-7)
            (9.693948279969673,-9.781818222527332e-7)
            (9.696781826253318,-9.867626115951965e-7)
            (9.69937270814461,-9.94642524559752e-7)
            (9.70203751587588,-1.0027966885228273e-6)
            (9.704564146487586,-1.0105522920159647e-6)
            (9.707565958311447,-1.0198271993168465e-6)
            (9.710300381067517,-1.0282945694949104e-6)
            (9.713195879679521,-1.0373209745044558e-6)
            (9.715854142954791,-1.0456162213082093e-6)
            (9.718598569531965,-1.0542338694707406e-6)
            (9.721204805633606,-1.0624139772774691e-6)
            (9.724017047367468,-1.0712947663804504e-6)
            (9.726739171760297,-1.0798843691015594e-6)
            (9.729592638886572,-1.0889406942871517e-6)
            (9.732265793302401,-1.0973983584350237e-6)
            (9.735191793908792,-1.1067178103428043e-6)
            (9.737909058824066,-1.115325792859466e-6)
            (9.740828990153982,-1.1246416271691465e-6)
            (9.743533152445137,-1.1332044414385618e-6)
            (9.74639616682271,-1.1423354776776466e-6)
            (9.74907454623671,-1.1507950872828532e-6)
            (9.752020331422317,-1.1601709638391805e-6)
            (9.754743423416432,-1.1687307855381578e-6)
            (9.75762692454193,-1.1778662119339115e-6)
            (9.760307367239415,-1.186233486416792e-6)
            (9.763174776057626,-1.1952556655160352e-6)
            (9.765855218533897,-1.203541852018752e-6)
            (9.768798317824267,-1.2127182228726623e-6)
            (9.771511669967795,-1.2210005500120528e-6)
            (9.774357340045105,-1.2297613927140579e-6)
            (9.77701353631329,-1.2377450556455031e-6)
            (9.779898909125404,-1.2464949162436133e-6)
            (9.782587130674493,-1.2544211386706917e-6)
            (9.78550808555853,-1.2631156281411127e-6)
            (9.788203094302526,-1.2708819688376383e-6)
            (9.791027402055105,-1.2790963128034105e-6)
            (9.793672535829755,-1.2865174817489676e-6)
            (9.796590833313958,-1.2947872077073536e-6)
            (9.799294447909272,-1.3021316724406063e-6)
            (9.802184810245455,-1.310065263144702e-6)
            (9.804862158527706,-1.3170752508448877e-6)
            (9.807695676564643,-1.3245677667083116e-6)
            (9.810353301034956,-1.3312335979709283e-6)
            (9.8133141297165,-1.3387429241201845e-6)
            (9.81604075699963,-1.3452390483028408e-6)
            (9.818911580036998,-1.3521550230759153e-6)
            (9.821585213754169,-1.3581673829809548e-6)
            (9.824468827917762,-1.364721161213054e-6)
            (9.82716945210415,-1.3703925430388983e-6)
            (9.830174579609343,-1.3767795614248793e-6)
            (9.832934161091572,-1.3821169536370114e-6)
            (9.835817907247142,-1.3877570455795209e-6)
            (9.838518287408409,-1.3925111635477675e-6)
            (9.8415035545957,-1.39782615495629e-6)
            (9.844285023785035,-1.4021859300092033e-6)
            (9.847340675396797,-1.407033735301929e-6)
            (9.850153935380222,-1.4108571991459054e-6)
            (9.853109498271312,-1.4149110843093243e-6)
            (9.855889898445962,-1.4180821146674219e-6)
            (9.859046802839368,-1.4217200098814834e-6)
            (9.861962549599534,-1.424331357472614e-6)
            (9.865111420272635,-1.4271782069074865e-6)
            (9.868029415921438,-1.4290494748629725e-6)
            (9.871161381262967,-1.4310535634196912e-6)
            (9.874115687906249,-1.4321495022791063e-6)
            (9.877557529016519,-1.433415813524701e-6)
            (9.880705587896735,-1.433617551249471e-6)
            (9.884082641695965,-1.4338015398081892e-6)
            (9.887237658535325,-1.4330280708878888e-6)
            (9.89077190680696,-1.4320719400485893e-6)
            (9.89410901789988,-1.4301287273674456e-6)
            (9.898145332447806,-1.4276345671955948e-6)
            (9.901821295465984,-1.4240519671421842e-6)
            (9.905948302703429,-1.4198028558974986e-6)
            (9.909864767096922,-1.4144143665346042e-6)
            (9.915070830274418,-1.4066680225495057e-6)
            (9.920098111486176,-1.3972640405439975e-6)
            (9.925868927688628,-1.385399667584119e-6)
            (9.930483303304761,-1.3743759782618194e-6)
            (9.93488187191807,-1.3629657009248996e-6)
            (9.938691132470806,-1.3523243098785101e-6)
            (9.942306914296969,-1.3413510709099556e-6)
            (9.94593910010134,-1.3300674809249443e-6)
            (9.949322989607166,-1.318540266503258e-6)
            (9.952529910980932,-1.3075384425548717e-6)
            (9.955621887928269,-1.296216047810656e-6)
            (9.958577967656602,-1.2852661077859311e-6)
            (9.961411873140742,-1.273982378770298e-6)
            (9.964570528058749,-1.2615613141140837e-6)
            (9.967606403904817,-1.2487255596676575e-6)
            (9.970834720620429,-1.2353146458700895e-6)
            (9.973753497873224,-1.2222523003368912e-6)
            (9.976580839869262,-1.2098544017870631e-6)
            (9.97926834781764,-1.197221867270774e-6)
            (9.982483762776226,-1.1826559497064584e-6)
            (9.985398560243734,-1.1682882824771664e-6)
            (9.98818598366046,-1.155030139899173e-6)
            (9.990889013580787,-1.1414923804369077e-6)
            (9.993590608013122,-1.1282275644640496e-6)
            (9.996195995947566,-1.1146687736338695e-6)
            (9.99910853928284,-1.1000215222882546e-6)
            (10.001933219476543,-1.0850050815985955e-6)
            (10.004725182434568,-1.0705954557817812e-6)
            (10.007432721045681,-1.0560416271388643e-6)
            (10.010130844895873,-1.0418831790947603e-6)
            (10.012724877453886,-1.0275252772890877e-6)
            (10.015686665582017,-1.011833504528259e-6)
            (10.018518851793186,-9.959685578419008e-7)
            (10.021603236226408,-9.795406383543814e-7)
            (10.024396226780668,-9.637092424099286e-7)
            (10.02716708844529,-9.487739307446733e-7)
            (10.02980854375041,-9.336550429252647e-7)
            (10.032741249093664,-9.177630296292734e-7)
            (10.035590898418748,-9.014974017276201e-7)
            (10.038721415125195,-8.846295197916022e-7)
            (10.041589697357304,-8.681883277933053e-7)
            (10.044526385219882,-8.523804529473604e-7)
            (10.047308928372003,-8.364287786353589e-7)
            (10.050594553510694,-8.189920617936792e-7)
            (10.05359953309463,-8.017783601020289e-7)
            (10.056844734185475,-7.84723248306975e-7)
            (10.059820741729219,-7.678983184137192e-7)
            (10.062917649248334,-7.517369054942919e-7)
            (10.065867006685831,-7.352604228506105e-7)
            (10.069134183609618,-7.184015819710223e-7)
            (10.072296495472822,-7.011586336391686e-7)
            (10.075735739749394,-6.838574271171172e-7)
            (10.078943038120247,-6.665941557616533e-7)
            (10.082448135887633,-6.494103480374358e-7)
            (10.085744569699397,-6.320074812958209e-7)
            (10.089550783154085,-6.139677070293642e-7)
            (10.093061625890035,-5.958637857572657e-7)
            (10.096924182556624,-5.781307011580168e-7)
            (10.10053349837341,-5.601137929185907e-7)
            (10.104630466925142,-5.419922382480072e-7)
            (10.108485123978465,-5.234216548910563e-7)
            (10.113102231066529,-5.040108022679288e-7)
            (10.11735285779088,-4.843246655166224e-7)
            (10.12225811682883,-4.6465759586810553e-7)
            (10.126897814464494,-4.443368976999491e-7)
            (10.132978280334004,-4.2138133545370627e-7)
            (10.13878900134713,-3.9770346723926155e-7)
            (10.147053698384768,-3.6845469034648683e-7)
            (10.153015132313145,-3.471193356434458e-7)
            (10.158491696171055,-3.2833090166403186e-7)
            (10.16324506810814,-3.133478788869977e-7)
            (10.16782783123316,-2.992338074741395e-7)
            (10.172040641384896,-2.870118902574365e-7)
            (10.176087809703592,-2.7408829015450816e-7)
            (10.180668808105104,-2.6244311347793726e-7)
            (10.185115258993672,-2.4906087919707317e-7)
            (10.189500198975585,-2.3877997321202805e-7)
            (10.193695258483267,-2.2754613862372154e-7)
            (10.19771607167911,-2.1893821940125293e-7)
            (10.201572284797797,-2.0818019861874646e-7)
            (10.205930475563457,-2.0004778357339623e-7)
            (10.210146317539285,-1.8903610130282388e-7)
            (10.214322786578117,-1.8180237403283355e-7)
            (10.218367355504268,-1.725850870376867e-7)
            (10.222380890247157,-1.6647443351095835e-7)
            (10.22623707963539,-1.5697262410280738e-7)
            (10.23064702060014,-1.515216793468224e-7)
            (10.234856616933303,-1.4168528365134558e-7)
            (10.239448246358451,-1.3757516263978235e-7)
            (10.243597290255332,-1.2812848002852853e-7)
            (10.24769803291982,-1.2472678301733089e-7)
            (10.251607476085928,-1.15692873160344e-7)
            (10.25595223035847,-1.1269032796013541e-7)
            (10.260173799698045,-1.0391211075389948e-7)
            (10.264826626532765,-1.0244777720881544e-7)
            (10.269073851309612,-9.337134659458585e-8)
            (10.273381828019653,-9.252640441215031e-8)
            (10.277465472973324,-8.349626903406318e-8)
            (10.2822977281378,-8.477631577788403e-8)
            (10.286713792554243,-7.42601769029665e-8)
            (10.291485952038578,-7.657538847738214e-8)
            (10.295839067570906,-6.695214025879514e-8)
            (10.300294138300535,-6.893415792270475e-8)
            (10.304539396669362,-5.941937455673728e-8)
            (10.30923851348223,-6.177744606176031e-8)
            (10.313784146638865,-5.3088973162120426e-8)
            (10.318706024742232,-5.7568565186978706e-8)
            (10.323265813703562,-4.796173643204776e-8)
            (10.32808890964748,-5.3290325151401326e-8)
            (10.332638402124779,-4.305126260840941e-8)
            (10.33789769039976,-5.125003024295333e-8)
            (10.342716133314822,-3.971064280363064e-8)
            (10.347864070925034,-4.816306191656927e-8)
            (10.352639372155913,-3.755808183496184e-8)
            (10.35777652240962,-4.597070785244442e-8)
            (10.362627118565708,-3.5285206083293535e-8)
            (10.368331676820311,-4.69259647449202e-8)
            (10.373491414916824,-3.5055361160890545e-8)
            (10.378901894051424,-4.5058396893120274e-8)
            (10.383947719675762,-3.501512572236161e-8)
            (10.38948849978433,-4.4737674198820664e-8)
            (10.394715875878086,-3.476860488605191e-8)
            (10.400269949232499,-4.2625212051500266e-8)
            (10.40565669447427,-3.6023330377985816e-8)
            (10.411371887737806,-4.441003170002483e-8)
            (10.41679314202513,-3.6123738580151833e-8)
            (10.423246337305358,-4.777943763043715e-8)
            (10.429083132252499,-3.7904534233878884e-8)
            (10.435264234817234,-4.7655969104834985e-8)
            (10.441008071959187,-3.9553174225153923e-8)
            (10.447256308721327,-4.817000867259227e-8)
            (10.453174969464044,-4.030771304092547e-8)
            (10.459588304178025,-4.739698577378573e-8)
            (10.46579286661932,-4.196134420966967e-8)
            (10.472432086091535,-4.9408213439341094e-8)
            (10.478701246003341,-4.276461412709322e-8)
            (10.485959150338898,-5.1722819312260534e-8)
            (10.49263110870809,-4.428060419062113e-8)
            (10.49986843066523,-5.237658021244149e-8)
            (10.506597892294446,-4.5663271865464543e-8)
            (10.51398235218573,-5.30447746432248e-8)
            (10.5209362602147,-4.648992684182544e-8)
            (10.529079912341857,-5.5019916879964713e-8)
            (10.536498359646975,-4.7922386254559064e-8)
            (10.544437740961243,-5.497072019947259e-8)
            (10.551858496972654,-4.886086131718976e-8)
            (10.560176392687994,-5.559106113661505e-8)
            (10.567991854075471,-4.9502821132817376e-8)
            (10.577160847516327,-5.7273774652820635e-8)
            (10.585475836256409,-5.0738655732034706e-8)
            (10.594312414817876,-5.684956633728194e-8)
            (10.60261466953572,-5.1280641342981404e-8)
            (10.612163638093062,-5.7555289839271284e-8)
            (10.621084060002161,-5.180928691942052e-8)
            (10.631444841132978,-5.869364792552933e-8)
            (10.640854635595991,-5.2848828957740766e-8)
            (10.650859344954313,-5.813989644815483e-8)
            (10.660310185469205,-5.309628678850823e-8)
            (10.671541345802495,-5.913898649951166e-8)
            (10.681912796966577,-5.359257634079541e-8)
            (10.693743657856125,-5.960515420424983e-8)
            (10.704540271098915,-5.4469172804867844e-8)
            (10.716100594250664,-5.904036719697701e-8)
            (10.727081557922558,-5.454199360695313e-8)
            (10.740740075199641,-6.070418245628458e-8)
            (10.7530844160536,-5.5060812007745645e-8)
            (10.766991519659866,-6.050410199179121e-8)
            (10.779675103935878,-5.589299313202043e-8)
            (10.793294203074854,-5.976312828044143e-8)
            (10.806319788698197,-5.586667389766428e-8)
            (10.82158390865594,-5.954646115057034e-8)
            (10.836234884536289,-5.619955227006104e-8)
            (10.853375042152571,-6.066953126122469e-8)
            (10.868974990504428,-5.694037584972592e-8)
            (10.88576529818868,-6.03262062940288e-8)
            (10.90175393665141,-5.707661459000567e-8)
            (10.922216116114136,-6.181547369902147e-8)
            (10.940715181768923,-5.7579515478147794e-8)
            (10.960471246477839,-6.0397183997996e-8)
            (10.979566149406011,-5.831368495046351e-8)
            (11.000768518934754,-6.083720644487859e-8)
            (11.021234497099009,-5.853532309886383e-8)
            (11.047792657314108,-6.226659018887532e-8)
            (11.071951598210878,-5.9161825300912204e-8)
            (11.098066832277013,-6.143791837574481e-8)
            (11.123291459185916,-5.994656975838602e-8)
            (11.151839304744309,-6.206826923265482e-8)
            (11.179226841886658,-6.050123974833358e-8)
            (11.21487855823298,-6.349907754229283e-8)
            (11.246967111202812,-6.139316463148494e-8)
            (11.281052651406313,-6.309603243195116e-8)
            (11.314019120235965,-6.235402273171724e-8)
            (11.350792110125605,-6.397668164412574e-8)
            (11.385675019262436,-6.325849648914444e-8)
            (11.422904976403997,-6.452297080097832e-8)
            (11.459030195489639,-6.430361154548629e-8)
            (11.49819338799641,-6.566745057383308e-8)
            (11.534009655073401,-6.54374373826171e-8)
            (11.57012409073399,-6.654384660800705e-8)
            (11.60368726704125,-6.646674654492009e-8)
            (11.639307959445219,-6.749689405210785e-8)
            (11.672139342036829,-6.753679749708316e-8)
            (11.70630334061019,-6.845745323612056e-8)
            (11.737319536456894,-6.862467838896913e-8)
            (11.767625194958446,-6.934577279982129e-8)
            (11.79586837987741,-6.959359611940216e-8)
            (11.82606043697915,-7.029902922736425e-8)
            (11.853595027874034,-7.060512326948336e-8)
            (11.881123639359572,-7.121300805676069e-8)
            (11.906110574762437,-7.156375833571146e-8)
            (11.929980612874582,-7.205910455878883e-8)
            (11.952274328291823,-7.241745314744843e-8)
            (11.973717296893462,-7.285027994292139e-8)
            (11.994465922336198,-7.32282548824531e-8)
            (12.014408978053071,-7.363282799118724e-8)
            (12.032691591645817,-7.398152865633894e-8)
            (12.049456394386548,-7.432330879443566e-8)
            (12.064571299355691,-7.462520475386894e-8)
            (12.074528835683466,-7.482934153816798e-8)
            (12.084017188904337,-7.502471600648704e-8)
            (12.096872416258055,-7.529224266125312e-8)
            (12.111206269369099,-7.559282063206515e-8)
            (12.12979025234841,-7.599076244013341e-8)
            (12.148329402723244,-7.638787017177706e-8)
            (12.169955231340332,-7.687530893669746e-8)
            (12.190204336725278,-7.731079464800864e-8)
            (12.214167038403211,-7.789554235547767e-8)
            (12.235815005194384,-7.834927608338428e-8)
            (12.258597475296392,-7.892599498878773e-8)
            (12.280466081364384,-7.939492163501209e-8)
            (12.304872973740919,-8.006021335323067e-8)
            (12.327727677643935,-8.054120956458204e-8)
            (12.351293350450247,-8.12077437653383e-8)
            (12.373836786624784,-8.173931263714767e-8)
            (12.396353951917268,-8.24265815979996e-8)
            (12.41800247400694,-8.286108719907698e-8)
            (12.443088812745087,-8.370021936886228e-8)
            (12.467127655516046,-8.419732040251598e-8)
            (12.493613662716408,-8.52014881330605e-8)
            (12.517472639698232,-8.56840231910969e-8)
            (12.54096647245639,-8.661107643741764e-8)
            (12.56330818078931,-8.69888940275062e-8)
            (12.590421028750134,-8.827115918519549e-8)
            (12.615014578031994,-8.859115390098736e-8)
            (12.638800072839784,-8.96396419860202e-8)
            (12.661801442080215,-9.02183385460085e-8)
            (12.684735247021779,-9.129615170081169e-8)
            (12.706839658476934,-9.16214514912981e-8)
            (12.73169103224096,-9.291232379814854e-8)
            (12.755719553412263,-9.334042127579745e-8)
            (12.779302488799257,-9.456638413940964e-8)
            (12.802132281013792,-9.521541419783648e-8)
            (12.82465174103486,-9.650537932165129e-8)
            (12.846268679956507,-9.676618052116397e-8)
            (12.870636865941723,-9.835138725674399e-8)
            (12.893970734159405,-9.87094928414148e-8)
            (12.91896142925099,-1.00589692316178e-7)
            (12.941570937569782,-1.0091841430073507e-7)
            (12.96363525856687,-1.0257870931767434e-7)
            (12.984590395887912,-1.0271249859221589e-7)
            (13.009626818672833,-1.0506237115647569e-7)
            (13.0322593390902,-1.0499715028225463e-7)
            (13.053705623334118,-1.0673281279793965e-7)
            (13.074495282616226,-1.073472779875688e-7)
            (13.095159732442687,-1.0908783876495111e-7)
            (13.115060088954145,-1.0923466146452144e-7)
            (13.136998369081354,-1.1125198324325909e-7)
            (13.15826393405282,-1.1160912667669919e-7)
            (13.178895402411205,-1.134665469396765e-7)
            (13.198907676119672,-1.1423664642582583e-7)
            (13.218605900056422,-1.1617666713917895e-7)
            (13.237491369242697,-1.1633945453918528e-7)
            (13.25846407020195,-1.1866303459442762e-7)
            (13.278559835019701,-1.1901368445433008e-7)
            (13.29971629410595,-1.2168769726455836e-7)
            (13.318987603046915,-1.2200258552415067e-7)
            (13.337924959031,-1.2439587724016727e-7)
            (13.355883096807107,-1.24498908673469e-7)
            (13.377016083814528,-1.2775661545864042e-7)
            (13.396094200874272,-1.2764335019548485e-7)
            (13.41576412786243,-1.3072226725018731e-7)
            (13.433645376738843,-1.3096378865786765e-7)
            (13.45125068463084,-1.3356141691241477e-7)
            (13.468016888537747,-1.3370576227546446e-7)
            (13.486152454983737,-1.3640747098993264e-7)
            (13.503653998555373,-1.3696453979156286e-7)
            (13.521856510659825,-1.3999107202398802e-7)
            (13.538648141991432,-1.4043043317868412e-7)
            (13.555677333097853,-1.433798247717973e-7)
            (13.571715023362417,-1.4369415382262155e-7)
            (13.589697643377589,-1.4720677715637656e-7)
            (13.606105250331968,-1.4749068475982857e-7)
            (13.62283058437193,-1.5081103437786328e-7)
            (13.638298998434017,-1.5126743644592303e-7)
            (13.654265978559947,-1.544859486040531e-7)
            (13.669311940972232,-1.5493812237522374e-7)
            (13.686344884967406,-1.5880109277536523e-7)
            (13.701700134859006,-1.5924472974245055e-7)
            (13.717004287589578,-1.626776225628179e-7)
            (13.731239120097472,-1.6330875254926537e-7)
            (13.74625683125124,-1.6677729138554937e-7)
            (13.760384367771728,-1.6744870663232714e-7)
            (13.774666080675654,-1.7057975058825398e-7)
            (13.788515287981012,-1.7189039049085046e-7)
            (13.80246923554959,-1.7517705187833469e-7)
            (13.815686835221276,-1.7613146302421311e-7)
            (13.82938210114434,-1.7937671857696617e-7)
            (13.842679859455716,-1.8082231760311593e-7)
            (13.85629643048421,-1.843606952591457e-7)
            (13.869071187402238,-1.8554162243424286e-7)
            (13.882914863020568,-1.8949580765497445e-7)
            (13.895672195467887,-1.9070865906328072e-7)
            (13.908818909682367,-1.9460753407519852e-7)
            (13.921027024816365,-1.9591365909042153e-7)
            (13.933815014677293,-1.998532482090264e-7)
            (13.94576764181094,-2.012361161385251e-7)
            (13.958689617947268,-2.0546775113382162e-7)
            (13.97055329969449,-2.069919321390659e-7)
            (13.982642045775552,-2.110376069028877e-7)
            (13.993921117427528,-2.12657372968962e-7)
            (14.005964545561126,-2.1688239655683218e-7)
            (14.017173406282112,-2.1862774209269413e-7)
            (14.02911989378575,-2.2303639187927097e-7)
            (14.040099939413768,-2.2494758412237295e-7)
            (14.051275111443779,-2.2916407136885423e-7)
            (14.061742408074513,-2.311498071901357e-7)
            (14.073128639953396,-2.357022208724187e-7)
            (14.083648284903534,-2.378553383081021e-7)
            (14.094617070403558,-2.424155108344104e-7)
            (14.104746604861823,-2.447264003301634e-7)
            (14.115166614972871,-2.491839897821166e-7)
            (14.124943741556773,-2.5158296439511714e-7)
            (14.135696565366766,-2.564832759962995e-7)
            (14.145549726546612,-2.590819250539078e-7)
            (14.155608661207308,-2.638068521826077e-7)
            (14.164953317423679,-2.6652356705307604e-7)
            (14.174759273272842,-2.71306136387571e-7)
            (14.183947120294999,-2.741661161950308e-7)
            (14.194022581282661,-2.7938741199572666e-7)
            (14.203212077829566,-2.824674059134234e-7)
            (14.212467090710591,-2.873926343670215e-7)
            (14.221115024325798,-2.905393729837732e-7)
            (14.230418636735687,-2.957296999642746e-7)
            (14.239088698695895,-2.9909705106116035e-7)
            (14.248420703976741,-3.0458318903776e-7)
            (14.256948315326655,-3.0816513773493743e-7)
            (14.265521339511912,-3.133487096063564e-7)
            (14.273572498065016,-3.1696834571627826e-7)
            (14.282458756148296,-3.226489194141238e-7)
            (14.29065741196946,-3.265647874034861e-7)
            (14.299233549333055,-3.3229097857767617e-7)
            (14.307120951552863,-3.3636772291634394e-7)
            (14.315142690056623,-3.419010729117567e-7)
            (14.322699386595442,-3.4604843852231916e-7)
            (14.331208035599495,-3.522847646549893e-7)
            (14.338955914594996,-3.5677974101871303e-7)
            (14.346839504543086,-3.6277613447887476e-7)
            (14.354139033081982,-3.673430113617537e-7)
            (14.361716910407537,-3.733253325464312e-7)
            (14.368858343763264,-3.7805632993692285e-7)
            (14.37616192910615,-3.8397412978160475e-7)
            (14.383254071534472,-3.891379426130018e-7)
            (14.390492765057123,-3.9531336027784134e-7)
            (14.397323363862844,-4.0044633858301184e-7)
            (14.405001816973497,-4.074138024414416e-7)
            (14.411982731501325,-4.1292146449646066e-7)
            (14.419047610603725,-4.1959677606096406e-7)
            (14.425611120477397,-4.2510655615992196e-7)
            (14.432518142386549,-4.319091568855801e-7)
            (14.439011542530391,-4.3765720953875584e-7)
            (14.446308965962782,-4.452413898665382e-7)
            (14.45289191944865,-4.513853599294243e-7)
            (14.459450127035279,-4.5845678518964223e-7)
            (14.465578784323297,-4.645218390667263e-7)
            (14.472201787906966,-4.7197931266074183e-7)
            (14.478398396534978,-4.78436339517745e-7)
            (14.485248079717099,-4.865396149566384e-7)
            (14.49143220556381,-4.933381630141144e-7)
            (14.497557148470479,-5.008560006853106e-7)
            (14.503314575417491,-5.075265271752991e-7)
            (14.509728476716708,-5.157647150365838e-7)
            (14.515669674365329,-5.229938047646994e-7)
            (14.522038420051665,-5.315506682321019e-7)
            (14.527831113145874,-5.389845015683473e-7)
            (14.533601489998025,-5.470328468345622e-7)
            (14.539054343561078,-5.543716888014007e-7)
            (14.54533705066599,-5.635542356392371e-7)
            (14.551057596239582,-5.716156506688983e-7)
            (14.556992243220257,-5.806599827711404e-7)
            (14.56242753977003,-5.887249556153646e-7)
            (14.567911291066734,-5.973993709832654e-7)
            (14.573114716979925,-6.054730794198732e-7)
            (14.57865280352503,-6.145674747600668e-7)
            (14.584010923048329,-6.233045265072439e-7)
            (14.589573869203365,-6.32837664835848e-7)
            (14.594761116048087,-6.416522403904116e-7)
            (14.600271665070444,-6.514920913665566e-7)
            (14.605409337386916,-6.606014860817062e-7)
            (14.610956226921997,-6.7091772873354e-7)
            (14.616073978421474,-6.803919162214205e-7)
            (14.621414213540596,-6.90719239239099e-7)
            (14.626393269498218,-7.003344063157722e-7)
            (14.631765309959013,-7.111339887819496e-7)
            (14.63675618161555,-7.211798769479003e-7)
            (14.64211314822631,-7.323739474470332e-7)
            (14.647059970669629,-7.427497922496717e-7)
            (14.652247117702832,-7.540030274385348e-7)
            (14.657096720561093,-7.645883236885403e-7)
            (14.662427443137606,-7.765949908456541e-7)
            (14.667355148304768,-7.87784460247707e-7)
            (14.67261267301722,-8.000751829326933e-7)
            (14.677485559946719,-8.115802929423371e-7)
            (14.682700916841334,-8.242230630636757e-7)
            (14.687586060121884,-8.362036227592633e-7)
            (14.693106072274,-8.500850229211671e-7)
            (14.698186314946119,-8.630324602855306e-7)
            (14.703713622510072,-8.774541411420911e-7)
            (14.708879809516588,-8.911346480792505e-7)
            (14.714901272327356,-9.07441495108736e-7)
            (14.720601773491143,-9.231497214885e-7)
            (14.72845949372605,-9.453387357690628e-7)
            (14.734063521634594,-9.614864295783952e-7)
            (14.739320455119604,-9.76910424301634e-7)
            (14.743429714296267,-9.891387950421388e-7)
            (14.74724895100865,-1.0006416372485776e-6)
            (14.75076607391875,-1.0113521621522324e-6)
            (14.753934963150323,-1.0210944646535131e-6)
            (14.756656212627588,-1.0295323392338842e-6)
            (14.759114121905085,-1.037208202415527e-6)
            (14.761160682331525,-1.0436396586333745e-6)
            (14.763032859192178,-1.0495542366607601e-6)
            (14.764796697239778,-1.0551538573466415e-6)
            (14.766422656278761,-1.0603388215925658e-6)
            (14.768920829811536,-1.068348175467477e-6)
            (14.771285860264342,-1.0759775721231026e-6)
            (14.773841444951962,-1.0842729630377622e-6)
            (14.776304873351792,-1.0923179598341419e-6)
            (14.778879918840294,-1.1007791013069461e-6)
            (14.781350625259263,-1.1089433784160212e-6)
            (14.784487456705538,-1.119378378651674e-6)
            (14.787312967007054,-1.1288343972866015e-6)
            (14.790359392769298,-1.1390992208761458e-6)
            (14.793123088550363,-1.1484600863936018e-6)
            (14.7959182472589,-1.157985738304408e-6)
            (14.798589963822465,-1.1671283044046958e-6)
            (14.801594679818763,-1.1774731014282644e-6)
            (14.80449361796826,-1.1874927623140028e-6)
            (14.807596093888115,-1.198281258202153e-6)
            (14.810460162693651,-1.2082686800417965e-6)
            (14.813438949116872,-1.218716843449156e-6)
            (14.816249198742941,-1.2285882305608388e-6)
            (14.819478158299313,-1.239999955068952e-6)
            (14.822428177267355,-1.250427274018753e-6)
            (14.825507502597786,-1.2613765630210641e-6)
            (14.828359465672047,-1.2715055086896274e-6)
            (14.831369709140807,-1.2822556008029015e-6)
            (14.834209328889267,-1.2923693396421644e-6)
            (14.837485796272418,-1.304107811544651e-6)
            (14.84044642610828,-1.3146639002692237e-6)
            (14.843464379434502,-1.3254842009057435e-6)
            (14.846276553575992,-1.3355053479469225e-6)
            (14.849308237398509,-1.3463638836092154e-6)
            (14.852161485114099,-1.3565015792819192e-6)
            (14.855101450495377,-1.3669911107672775e-6)
            (14.857953277019002,-1.3770889109412608e-6)
            (14.860886235129385,-1.3875017943979966e-6)
            (14.863669795370383,-1.3972754873606152e-6)
            (14.866621593028075,-1.4076720110386316e-6)
            (14.8694847286188,-1.4176402055328445e-6)
            (14.872469390351377,-1.4280510847297836e-6)
            (14.875274347578076,-1.4376819589655767e-6)
            (14.878381627649278,-1.4483871071825973e-6)
            (14.881249148268514,-1.4580702731436082e-6)
            (14.884272106729409,-1.468313163242927e-6)
            (14.887080985277608,-1.47761597713722e-6)
            (14.890076475600443,-1.4875657499674968e-6)
            (14.892882716790604,-1.4966457454249103e-6)
            (14.895993550327368,-1.5067404719102155e-6)
            (14.89885149610233,-1.515731220048182e-6)
            (14.901828204735262,-1.5251148519719887e-6)
            (14.904608697100821,-1.5335872514183517e-6)
            (14.907636282205317,-1.5428249381965666e-6)
            (14.910461679663323,-1.5511139502200435e-6)
            (14.913558499824921,-1.560206690172091e-6)
            (14.916405271616311,-1.5681951672128624e-6)
            (14.919365333632141,-1.5764953708789513e-6)
            (14.922143045350433,-1.5839073977893278e-6)
            (14.925236268658631,-1.592148904646823e-6)
            (14.928101604271015,-1.599346517194709e-6)
            (14.931179785314018,-1.6070563688777393e-6)
            (14.934023710672124,-1.6137206139048857e-6)
            (14.937014589990623,-1.6206894438494857e-6)
            (14.939828854750914,-1.626773217532028e-6)
            (14.943019372872774,-1.6336218749582292e-6)
            (14.94594746599771,-1.639349808816555e-6)
            (14.949031741815821,-1.6453222969534948e-6)
            (14.951900405525613,-1.6503219683796638e-6)
            (14.954987353995055,-1.6556186461150554e-6)
            (14.957891201878452,-1.6600094886892429e-6)
            (14.96120718204004,-1.6649222240218074e-6)
            (14.964230459025218,-1.668709272817242e-6)
            (14.967380950018791,-1.6725403178341141e-6)
            (14.970331369751065,-1.6754598584415688e-6)
            (14.97361020128859,-1.6785568807680837e-6)
            (14.976681913250564,-1.68071213582663e-6)
            (14.980171663614348,-1.6829790712703977e-6)
            (14.98335603063207,-1.6842032405595493e-6)
            (14.98669258579742,-1.6852813270385823e-6)
            (14.989840228623809,-1.6854791086860607e-6)
            (14.993501483798099,-1.6854455117427505e-6)
            (14.996900039677394,-1.6844320384738716e-6)
            (15.000742813365932,-1.6829616025823801e-6)
            (15.004279393382145,-1.680535642644061e-6)
            (15.00813841226111,-1.6774926121437181e-6)
            (15.011815262066946,-1.6734821235410463e-6)
            (15.016545579598894,-1.6677106467220185e-6)
            (15.020886087339349,-1.6608355879325283e-6)
            (15.026521209256806,-1.6508925485774895e-6)
            (15.031917948641915,-1.639270046804666e-6)
            (15.038001655123493,-1.6247097934441527e-6)
            (15.042575603669814,-1.6120285871543735e-6)
            (15.046938522717705,-1.599071091375931e-6)
            (15.050846592794565,-1.586590390915492e-6)
            (15.054590044024984,-1.5737598014565946e-6)
            (15.0582671424341,-1.5606717749764859e-6)
            (15.061758652850068,-1.547323821969721e-6)
            (15.065360793119233,-1.5332789561061242e-6)
            (15.06867532074713,-1.5194315301405567e-6)
            (15.072028591599265,-1.5053026212174853e-6)
            (15.07511597756115,-1.491449855097504e-6)
            (15.0782363607488,-1.4774136836802151e-6)
            (15.081190297598164,-1.463328857774768e-6)
            (15.084273970721666,-1.4486461899910867e-6)
            (15.087264369087942,-1.4337103489996664e-6)
            (15.09033761869409,-1.418381165563523e-6)
            (15.093222559501227,-1.4032522720869622e-6)
            (15.096373177482096,-1.3869029432428003e-6)
            (15.099285664195977,-1.370991464524759e-6)
            (15.1023453146718,-1.354524161268408e-6)
            (15.10518592169119,-1.3384739856619206e-6)
            (15.108191398507497,-1.3217875018554832e-6)
            (15.111006935696665,-1.305409897630091e-6)
            (15.114114749253895,-1.2877183976292518e-6)
            (15.116973688441423,-1.270664539070219e-6)
            (15.119956126295557,-1.2532907243519917e-6)
            (15.122740014021241,-1.236353306602561e-6)
            (15.125759342619832,-1.2184526321464168e-6)
            (15.128579776246166,-1.2010005552254173e-6)
            (15.13168202991956,-1.1823631566860794e-6)
            (15.13453454289579,-1.1644789288759892e-6)
            (15.137510640280885,-1.1463849328509123e-6)
            (15.140302518804361,-1.1287195884721084e-6)
            (15.143411293449367,-1.1097044630725936e-6)
            (15.146295680377952,-1.09132566525109e-6)
            (15.149420974975257,-1.0721391818965306e-6)
            (15.152307063042784,-1.0537021707480396e-6)
            (15.155353041285343,-1.0349661303723656e-6)
            (15.158220177601821,-1.0166485181069677e-6)
            (15.161487215980173,-9.966463217598507e-7)
            (15.164489416492636,-9.77500876957187e-7)
            (15.167685931829261,-9.580251331622335e-7)
            (15.17065680190984,-9.39215827245059e-7)
            (15.173863770058928,-9.198274873966109e-7)
            (15.176884398483121,-9.008685376948133e-7)
            (15.18037543955191,-8.800801360500866e-7)
            (15.183556460072314,-8.603266070529142e-7)
            (15.186906971906845,-8.406390893346941e-7)
            (15.190041672398669,-8.214988254500212e-7)
            (15.193532430710734,-8.013571645714329e-7)
            (15.19681128425814,-7.816936051870858e-7)
            (15.200611569662556,-7.603244579348355e-7)
            (15.204066472930336,-7.40036149565003e-7)
            (15.207714375300355,-7.199893610001247e-7)
            (15.211151525804988,-7.003491577754599e-7)
            (15.215147447985396,-6.790652248114215e-7)
            (15.218873373045003,-6.583789590968631e-7)
            (15.223188151120084,-6.362521453585954e-7)
            (15.227132696502203,-6.151066876990303e-7)
            (15.231421254296754,-5.938906817819309e-7)
            (15.235499294551955,-5.729278580158067e-7)
            (15.240654013483626,-5.487209020271738e-7)
            (15.245399161633602,-5.253971492583607e-7)
            (15.251309131674198,-4.992131566734315e-7)
            (15.25679944869836,-4.739094049508783e-7)
            (15.264000759195843,-4.435075745796484e-7)
            (15.270945487218905,-4.151708664881925e-7)
            (15.277687256370735,-3.893562043037404e-7)
            (15.28307520206674,-3.6878209014718204e-7)
            (15.28825656980241,-3.499579163790482e-7)
            (15.293192722438706,-3.330783798211696e-7)
            (15.29796948786656,-3.1656655416380524e-7)
            (15.30270916943151,-3.0180560269713343e-7)
            (15.307276499126544,-2.8680740230062365e-7)
            (15.311911743804428,-2.7365377396323406e-7)
            (15.316334769411666,-2.598038450709026e-7)
            (15.320986307281293,-2.478919137993949e-7)
            (15.325315873597322,-2.3494825421184738e-7)
            (15.329539779724326,-2.2481058992836357e-7)
            (15.333637337997427,-2.1380033466181796e-7)
            (15.33774680828392,-2.047845347323218e-7)
            (15.341696107017151,-1.9415728860380516e-7)
            (15.346098747716683,-1.8544853909696775e-7)
            (15.350343094123772,-1.7481039160366207e-7)
            (15.354920930221088,-1.6702755817483257e-7)
            (15.359091387241852,-1.5698855129468963e-7)
            (15.363256748410713,-1.5052213514045613e-7)
            (15.36721869521279,-1.4116699480199974e-7)
            (15.372023827839051,-1.35460312788481e-7)
            (15.376354728567092,-1.2509590622566175e-7)
            (15.38097849058429,-1.2048428290889068e-7)
            (15.38516512213426,-1.113503470379951e-7)
            (15.389353084899243,-1.0730246448603423e-7)
            (15.393359690521866,-9.880695338411954e-8)
            (15.397897927979315,-9.515955847348236e-8)
            (15.40225785308189,-8.669493222562664e-8)
            (15.407025978929312,-8.43948806266072e-8)
            (15.411367724055355,-7.606164148483139e-8)
            (15.415745044013425,-7.443033440947037e-8)
            (15.419909078145418,-6.628214841047351e-8)
            (15.424979852245508,-6.701174352451279e-8)
            (15.429555980176064,-5.7159568733740754e-8)
            (15.434487462063977,-5.901188687563833e-8)
            (15.438954303091279,-5.0513228468531666e-8)
            (15.443457117009618,-5.197528192145001e-8)
            (15.44776544462425,-4.389900638161132e-8)
            (15.452665580895614,-4.646242984618827e-8)
            (15.457372587637677,-3.8851409206238146e-8)
            (15.4625529445382,-4.3849619840656e-8)
            (15.46727188271453,-3.638766517152208e-8)
            (15.472059341937753,-4.1130953795949536e-8)
            (15.476614713040238,-3.391069764522648e-8)
            (15.482187950419267,-4.254293356577857e-8)
            (15.487215851210332,-3.384514839971429e-8)
            (15.492666755392145,-4.237417640632417e-8)
            (15.4976034808927,-3.611148788541805e-8)
            (15.502604637449858,-4.216201729873109e-8)
            (15.507391483960813,-3.690184332933813e-8)
            (15.512866108465339,-4.328893581391298e-8)
            (15.518120156940942,-3.917644411828385e-8)
            (15.52394301277065,-4.656107613898572e-8)
            (15.529239257108001,-4.268688742449619e-8)
            (15.534622770250689,-4.833952198714967e-8)
            (15.539748825084796,-4.475816725776749e-8)
            (15.546069442776204,-5.2650101824610795e-8)
            (15.551766097915591,-4.793066198091968e-8)
            (15.55800082566585,-5.49480651483026e-8)
            (15.563627481051695,-5.162424574497321e-8)
            (15.569323123728159,-5.630572082248566e-8)
            (15.574778791508589,-5.357628931982455e-8)
            (15.581071793614814,-5.829440064971988e-8)
            (15.587109915809636,-5.6098265781252195e-8)
            (15.593900820421732,-6.14851091868833e-8)
            (15.600035281730797,-5.916175603051592e-8)
            (15.606234451042178,-6.307461871145858e-8)
            (15.612143684999783,-6.090317999939132e-8)
            (15.619503881635858,-6.637918211846965e-8)
            (15.626145886522329,-6.323610694022845e-8)
            (15.632780447782784,-6.659840681692416e-8)
            (15.639199620477655,-6.56578322763177e-8)
            (15.645815466280656,-6.849818694166284e-8)
            (15.652215475522523,-6.68784016730799e-8)
            (15.660328503362296,-7.142160784255143e-8)
            (15.66766492873422,-6.874955706315808e-8)
            (15.67512062574709,-7.175386158997906e-8)
            (15.68221216268111,-7.08769485632669e-8)
            (15.689358454927458,-7.315749697682502e-8)
            (15.6962725620344,-7.173526223219644e-8)
            (15.704401557705797,-7.435456902620485e-8)
            (15.712282463751214,-7.305942984654256e-8)
            (15.720589669243559,-7.536287715728166e-8)
            (15.728509127389612,-7.470806629964375e-8)
            (15.736540856197724,-7.671306154633415e-8)
            (15.744261771161014,-7.546922967191718e-8)
            (15.753318644271744,-7.778363715221781e-8)
            (15.762000889199323,-7.658091814791901e-8)
            (15.770978346015276,-7.84227613402176e-8)
            (15.779664821694613,-7.788874377860115e-8)
            (15.788655477899495,-7.96002194078577e-8)
            (15.79731815828838,-7.85429613691939e-8)
            (15.80736000582073,-8.042009505026906e-8)
            (15.817047212969056,-7.947109798621767e-8)
            (15.827102091428737,-8.100696161172244e-8)
            (15.836840002147417,-8.056924428674937e-8)
            (15.846970273527468,-8.202137049637259e-8)
            (15.856729403994407,-8.115389393638168e-8)
            (15.868054960737865,-8.273637774925596e-8)
            (15.878981116501372,-8.197541043071617e-8)
            (15.890374834954022,-8.327835169691988e-8)
            (15.901408575717847,-8.293938341477172e-8)
            (15.912946067083764,-8.417504593163943e-8)
            (15.924058473619063,-8.351507631610764e-8)
            (15.936967381221033,-8.484504038886507e-8)
            (15.949424299886394,-8.429782591160881e-8)
            (15.962484031502834,-8.540668084100805e-8)
            (15.97512564362132,-8.519976853191012e-8)
            (15.98840695725267,-8.62525018963022e-8)
            (16.001193199297493,-8.582710615498352e-8)
            (16.01605308212775,-8.694626815581678e-8)
            (16.030393712658167,-8.664128282869133e-8)
            (16.045496453403373,-8.75930529040549e-8)
            (16.060106208137718,-8.755407159844095e-8)
            (16.075510667345768,-8.846014216538163e-8)
            (16.090326118474078,-8.829541481029922e-8)
            (16.107484066193482,-8.924580903887147e-8)
            (16.124043068348307,-8.921041944547204e-8)
            (16.141466164061377,-9.00414458852168e-8)
            (16.15831463773327,-9.020488539261675e-8)
            (16.176058369877936,-9.100344523306023e-8)
            (16.19308498616705,-9.111436471729582e-8)
            (16.21248886967792,-9.193891371540526e-8)
            (16.23121901523272,-9.218151912614012e-8)
            (16.25056021189601,-9.292284158151646e-8)
            (16.26928419626417,-9.329844914299325e-8)
            (16.288692323635136,-9.401936415249249e-8)
            (16.307233049245838,-9.437992882306518e-8)
            (16.327514390365995,-9.51083545733495e-8)
            (16.34708533853161,-9.557299102810273e-8)
            (16.36838386365521,-9.634764985943362e-8)
            (16.38760679104016,-9.683192617124081e-8)
            (16.40632208161967,-9.748274051468425e-8)
            (16.423885418781072,-9.797161670410206e-8)
            (16.4434899315781,-9.86597602742673e-8)
            (16.461268233067717,-9.918712351010632e-8)
            (16.477275934484044,-9.973599484748671e-8)
            (16.492722646151886,-1.0024032765839161e-7)
            (16.50710757899339,-1.0073572583276951e-7)
            (16.52072220341207,-1.0119476558560964e-7)
            (16.533474599478232,-1.0164067694669571e-7)
            (16.54573961807102,-1.0206880686918296e-7)
            (16.554307715541047,-1.0237268324164985e-7)
            (16.56233466545236,-1.0265890809617946e-7)
            (16.57141082672854,-1.0298537521533277e-7)
            (16.581754008866756,-1.0336015238035373e-7)
            (16.596863846286528,-1.0391653471704079e-7)
            (16.611777449085867,-1.0446900099182503e-7)
            (16.62939982472677,-1.0514570385157057e-7)
            (16.64558509274242,-1.0575279944391808e-7)
            (16.663099623352714,-1.0645180348066362e-7)
            (16.679896321795944,-1.0709416833319503e-7)
            (16.699208894269276,-1.0790607114459953e-7)
            (16.717070478386997,-1.085978600177058e-7)
            (16.73676447278156,-1.0947635699541389e-7)
            (16.754742980753484,-1.1018659592999182e-7)
            (16.77329044872201,-1.1105637106334485e-7)
            (16.790971787117286,-1.1174803829294888e-7)
            (16.81066433162492,-1.1271291394743837e-7)
            (16.829715289544513,-1.1349641628180322e-7)
            (16.85021062020391,-1.1458518642028935e-7)
            (16.86922762214812,-1.153538427332978e-7)
            (16.88940080968816,-1.1650400935912319e-7)
            (16.908349213465943,-1.1725369410987775e-7)
            (16.929707329225685,-1.1858059568965405e-7)
            (16.949326041596695,-1.193501491426767e-7)
            (16.969955185957375,-1.2071228398626727e-7)
            (16.98911167760092,-1.2147340757568138e-7)
            (17.009558237030443,-1.229133280226109e-7)
            (17.028735586080124,-1.2366122519670266e-7)
            (17.05020805765516,-1.253172328047773e-7)
            (17.06980781889036,-1.2607953451249435e-7)
            (17.089946567863908,-1.2770756655702224e-7)
            (17.108745093219223,-1.2844835518035097e-7)
            (17.129128540569443,-1.302189895636039e-7)
            (17.148164542325308,-1.3095480436911136e-7)
            (17.169086641708805,-1.329333732715116e-7)
            (17.188172378204115,-1.3369159253288942e-7)
            (17.20755386180845,-1.35589130474824e-7)
            (17.225737013213134,-1.363093676322215e-7)
            (17.24586544931399,-1.3845803724294041e-7)
            (17.264503164388163,-1.3918341975077445e-7)
            (17.284384896353373,-1.4144913413185777e-7)
            (17.302611952614157,-1.422215410494593e-7)
            (17.32115552242261,-1.443974860815659e-7)
            (17.33862059309438,-1.4511974590215027e-7)
            (17.35834873513294,-1.4769273324596432e-7)
            (17.376382564176424,-1.4841726910072198e-7)
            (17.395004534972603,-1.5094271066291746e-7)
            (17.41218956326666,-1.5174093560035192e-7)
            (17.42990543785063,-1.5421820963263896e-7)
            (17.446620610609216,-1.5497795319512284e-7)
            (17.46576947906828,-1.5800431245267618e-7)
            (17.483023462374284,-1.5874610038402452e-7)
            (17.500367999351145,-1.6152006180380157e-7)
            (17.516460599266686,-1.623629002840716e-7)
            (17.533341413573712,-1.651594177416247e-7)
            (17.549266691248643,-1.659976721216463e-7)
            (17.565617536721497,-1.6864158182753104e-7)
            (17.58144654054002,-1.6992809195846262e-7)
            (17.597469090063377,-1.727423250129962e-7)
            (17.612609529455415,-1.73740638726871e-7)
            (17.629786497446528,-1.7719493140651108e-7)
            (17.64537991191534,-1.7816701186322408e-7)
            (17.661184498284566,-1.8143121609386567e-7)
            (17.675816754929482,-1.825106324827942e-7)
            (17.6910039784917,-1.8574208558825492e-7)
            (17.7053303046677,-1.8682266254445856e-7)
            (17.720023038786973,-1.8988364848592705e-7)
            (17.734272718907427,-1.9145661782514456e-7)
            (17.74875718367941,-1.947264972746647e-7)
            (17.76242166130186,-1.960291015886042e-7)
            (17.777735356022074,-1.999160780067482e-7)
            (17.791681786001828,-2.0124082499376123e-7)
            (17.80581390990485,-2.049315852974416e-7)
            (17.818926956522695,-2.063513856667244e-7)
            (17.832631786035304,-2.1006214452336986e-7)
            (17.845520860398157,-2.1152449149283383e-7)
            (17.859976053660947,-2.1581303763178375e-7)
            (17.873027645874892,-2.1737457020426014e-7)
            (17.886012640095643,-2.2125900169234905e-7)
            (17.898131742339274,-2.2290876803137318e-7)
            (17.911110919994766,-2.2697777453563935e-7)
            (17.923268989355023,-2.2873768215082526e-7)
            (17.93670206311542,-2.3328859586528908e-7)
            (17.94882420344188,-2.352001153636063e-7)
            (17.960781021516027,-2.392699354135351e-7)
            (17.9720045816392,-2.412151485982305e-7)
            (17.98436261863006,-2.4569678560205415e-7)
            (17.995840226994268,-2.478098946253413e-7)
            (18.008148795246324,-2.5253690785034385e-7)
            (18.019331280888878,-2.5484740999838403e-7)
            (18.030394577382065,-2.5913490005783896e-7)
            (18.04083379476623,-2.614371548818557e-7)
            (18.052675330330818,-2.664146057196744e-7)
            (18.063513285318503,-2.689202179226849e-7)
            (18.074742499521097,-2.738269755241447e-7)
            (18.085025473675636,-2.7653149827755505e-7)
            (18.095329370459424,-2.811039526304392e-7)
            (18.10508809643944,-2.838197891143441e-7)
            (18.115313444212955,-2.8842573959829897e-7)
            (18.125236474065048,-2.916805609588036e-7)
            (18.135458684071324,-2.9661226453050744e-7)
            (18.14500855460813,-2.9978112912434155e-7)
            (18.15515610262621,-3.049955049437678e-7)
            (18.16457751577338,-3.0828802797134843e-7)
            (18.174492089200008,-3.136481223960427e-7)
            (18.1836760849939,-3.1708893276852123e-7)
            (18.193244001002657,-3.224904841847656e-7)
            (18.202164804701887,-3.26064717431453e-7)
            (18.211690700269425,-3.3172102399701777e-7)
            (18.220508474707028,-3.3550237633130396e-7)
            (18.229708102291735,-3.4120929288460304e-7)
            (18.23824972902734,-3.451423915085447e-7)
            (18.247216002363174,-3.5095660448456106e-7)
            (18.25557212155008,-3.550629005304273e-7)
            (18.264493456879443,-3.611435627066535e-7)
            (18.272736681517085,-3.6547467166877413e-7)
            (18.281283412919098,-3.7155202361608533e-7)
            (18.289240795755806,-3.7602065834264193e-7)
            (18.297683217613642,-3.823125416645835e-7)
            (18.30553341112855,-3.8700484706406954e-7)
            (18.313858635211822,-3.935146791776118e-7)
            (18.32155302338859,-3.9842395320077755e-7)
            (18.32952605898878,-4.049291395884167e-7)
            (18.33696577999036,-4.099792738010364e-7)
            (18.344938904118905,-4.168103219132696e-7)
            (18.35232556379484,-4.221357427831023e-7)
            (18.360072164111145,-4.290833629145465e-7)
            (18.367248909570947,-4.345925865354474e-7)
            (18.374734394623445,-4.4160589085242094e-7)
            (18.381724323162743,-4.4729399331441954e-7)
            (18.389253254193445,-4.5470426127864124e-7)
            (18.396202825363968,-4.606997895013721e-7)
            (18.403410982103257,-4.6811298638375474e-7)
            (18.41011277828483,-4.742483483006988e-7)
            (18.41719136080161,-4.818648066033798e-7)
            (18.42379145679127,-4.882531156177444e-7)
            (18.430875809049844,-4.962516167152676e-7)
            (18.4374045384898,-5.02940549251825e-7)
            (18.44413613282983,-5.10874795484866e-7)
            (18.450417281514298,-5.176779555206842e-7)
            (18.457153558961846,-5.259943011618002e-7)
            (18.463409356971077,-5.331426353675706e-7)
            (18.470043624463983,-5.41719532930781e-7)
            (18.476167553804732,-5.491130711495278e-7)
            (18.482498722764113,-5.576560626640648e-7)
            (18.488420956204937,-5.65189307755012e-7)
            (18.494854565800818,-5.742851132872507e-7)
            (18.500795110005505,-5.822416005989296e-7)
            (18.506993814220554,-5.914000586977387e-7)
            (18.512739027621944,-5.995100273238037e-7)
            (18.518750644810694,-6.087809835341816e-7)
            (18.52437549040269,-6.171245726632111e-7)
            (18.53051447932408,-6.270363805414913e-7)
            (18.536154533950626,-6.358296388898684e-7)
            (18.541959949771062,-6.456089021311149e-7)
            (18.547367172071613,-6.544671059642526e-7)
            (18.55313399684154,-6.646059061227756e-7)
            (18.558514383727502,-6.738483966776846e-7)
            (18.564342419603115,-6.84557848450241e-7)
            (18.56969037517802,-6.941966633107119e-7)
            (18.575165672954377,-7.046803932052269e-7)
            (18.58028912231718,-7.14352946827552e-7)
            (18.58587566154103,-7.255125478719489e-7)
            (18.59105390661221,-7.357433587263021e-7)
            (18.596560723210008,-7.472177463799128e-7)
            (18.601631413099494,-7.577068213100783e-7)
            (18.60685715463598,-7.69039789740385e-7)
            (18.611763071474076,-7.796401803897436e-7)
            (18.617220291563854,-7.919766008564687e-7)
            (18.62223080735541,-8.032851672120376e-7)
            (18.62744542918733,-8.155580082312404e-7)
            (18.63227516641556,-8.269418860171313e-7)
            (18.637346201930264,-8.393484963773482e-7)
            (18.642110522729997,-8.510518673149098e-7)
            (18.647475423110222,-8.647155185647333e-7)
            (18.652356162320753,-8.77216403355534e-7)
            (18.657356916326545,-8.904547276329968e-7)
            (18.662017614816406,-9.028882432928547e-7)
            (18.667054432670025,-9.167313524036886e-7)
            (18.671775381695028,-9.298326197799603e-7)
            (18.677109007225205,-9.450699742603167e-7)
            (18.681941059321495,-9.590291757031643e-7)
            (18.686888334150098,-9.737013528060367e-7)
            (18.691532249765007,-9.876433596043548e-7)
            (18.69679366644993,-1.003830139330536e-6)
            (18.70169605564659,-1.0191270015761862e-6)
            (18.707312457498144,-1.0370800288143686e-6)
            (18.71242557814655,-1.053682797110694e-6)
            (18.71798817573338,-1.0721550027087962e-6)
            (18.723303719484594,-1.090110973447524e-6)
            (18.731102445436964,-1.117117791095006e-6)
            (18.736909403147088,-1.1376659019739532e-6)
            (18.74242615862258,-1.1575786898918804e-6)
            (18.746596207614893,-1.172858593072516e-6)
            (18.75052465410549,-1.1874433938429344e-6)
            (18.753989374284643,-1.200455370551022e-6)
            (18.75724048187759,-1.2127884499405335e-6)
            (18.760231590605976,-1.2242428580084446e-6)
            (18.762956160924226,-1.2347620485075453e-6)
            (18.76512882141173,-1.2432101361805393e-6)
            (18.767224745789456,-1.251408364263876e-6)
            (18.768942175222406,-1.2581616896274472e-6)
            (18.770533576269436,-1.2644475674525714e-6)
            (18.772330036520145,-1.2715757837989466e-6)
            (18.77397905469183,-1.2781486800738857e-6)
            (18.776389429993408,-1.2878071870246807e-6)
            (18.778612330402535,-1.2967666420542543e-6)
            (18.781041886233556,-1.3066161111630954e-6)
            (18.783325320429434,-1.3159255817833417e-6)
            (18.78587612665315,-1.326385889261184e-6)
            (18.788174414489834,-1.3358598436014801e-6)
            (18.790904421066717,-1.3471800476441954e-6)
            (18.793481944512614,-1.357924488264344e-6)
            (18.796325855139084,-1.3698506590791303e-6)
            (18.798919409702155,-1.3807789936019928e-6)
            (18.80157429571956,-1.392027392997749e-6)
            (18.804094011227594,-1.4027437089267242e-6)
            (18.807107920599798,-1.4156342578790367e-6)
            (18.809848890052294,-1.4273958641267461e-6)
            (18.812754542482427,-1.4399324067985983e-6)
            (18.8154158135571,-1.4514408436232367e-6)
            (18.8181459701631,-1.4633038577463622e-6)
            (18.820742127942815,-1.4745975927271566e-6)
            (18.82356394416149,-1.4869276308783213e-6)
            (18.82629293042463,-1.4988601085724095e-6)
            (18.829160199595208,-1.5114471896559635e-6)
            (18.831839184701032,-1.5231970953678853e-6)
            (18.83473750931321,-1.535959493902401e-6)
            (18.83744011961883,-1.547830593618119e-6)
            (18.840382852920314,-1.5608058745082378e-6)
            (18.8431011410675,-1.5727425313880372e-6)
            (18.845963680865854,-1.5853553018035372e-6)
            (18.848638289860826,-1.5970732807260427e-6)
            (18.85156023300467,-1.6099144400779943e-6)
            (18.8542734170311,-1.6217476900433165e-6)
            (18.857187082501472,-1.6344895795183314e-6)
            (18.859884489834943,-1.6461739512632672e-6)
            (18.862734612339235,-1.658545790852607e-6)
            (18.865401835694858,-1.6699914030424219e-6)
            (18.868337413603737,-1.6826106244063418e-6)
            (18.871050723953797,-1.6941104121186702e-6)
            (18.873922979648903,-1.7062976073992286e-6)
            (18.876592696487922,-1.7174415505291538e-6)
            (18.87944674325006,-1.7293596883427517e-6)
            (18.882116056958985,-1.7402957198520996e-6)
            (18.88505342971767,-1.7523284558420409e-6)
            (18.88776029238731,-1.7631685135988387e-6)
            (18.890598144030804,-1.7745209002756153e-6)
            (18.893247520510926,-1.78485432433875e-6)
            (18.896128255602125,-1.796068052066421e-6)
            (18.89881345742341,-1.8062170881009823e-6)
            (18.901739382569836,-1.8172437656118744e-6)
            (18.904437541260155,-1.8270717975013528e-6)
            (18.907264606341634,-1.837324129980953e-6)
            (18.909913657702173,-1.8465743492864749e-6)
            (18.912845121146432,-1.8567535304941568e-6)
            (18.9155613746294,-1.865773258786148e-6)
            (18.918473173677228,-1.8753716868314078e-6)
            (18.92116951620733,-1.8838214821311345e-6)
            (18.92402495362176,-1.8926829792022362e-6)
            (18.926705378863087,-1.9005383273113887e-6)
            (18.92970808369342,-1.9092341579831727e-6)
            (18.932471978446745,-1.916702019414582e-6)
            (18.935389494768604,-1.9244662966896886e-6)
            (18.938106714416648,-1.931151339806631e-6)
            (18.941044546697235,-1.9382386632071064e-6)
            (18.943799062956778,-1.944291540860639e-6)
            (18.946889578205752,-1.9509160570618228e-6)
            (18.94972449712982,-1.956318653025131e-6)
            (18.952696193661957,-1.961799194611548e-6)
            (18.955480465957734,-1.9662624868011435e-6)
            (18.958577289876796,-1.9710111089011917e-6)
            (18.96146640641629,-1.9746840825656177e-6)
            (18.964677172752243,-1.9785133795360504e-6)
            (18.967630027601462,-1.981205552583176e-6)
            (18.970750587297807,-1.9837732300389974e-6)
            (18.97369075750103,-1.9853575871338694e-6)
            (18.977078745603965,-1.9868458721632657e-6)
            (18.98021085529906,-1.9872316342119785e-6)
            (18.983658227495784,-1.987269944535089e-6)
            (18.98685275268168,-1.986261801685012e-6)
            (18.99034286127971,-1.9847117428757646e-6)
            (18.99364850928688,-1.982136211339399e-6)
            (18.997675965826552,-1.9783942590063913e-6)
            (19.00136073881488,-1.9735409717089957e-6)
            (19.0055744538435,-1.9672514826402804e-6)
            (19.009539099744064,-1.959760285623655e-6)
            (19.015052049773136,-1.9480233400807644e-6)
            (19.020153268165977,-1.934643198336677e-6)
            (19.025718804173092,-1.918371836757567e-6)
            (19.030317997506963,-1.9030182012751499e-6)
            (19.034743702214044,-1.886962698207982e-6)
            (19.03854545397055,-1.8720039852186827e-6)
            (19.04220419910326,-1.856623712013636e-6)
            (19.04574157879996,-1.8410598019120093e-6)
            (19.049141084863074,-1.8250965019512688e-6)
            (19.052529253807954,-1.8087334480981279e-6)
            (19.055748312760723,-1.7921879130489196e-6)
            (19.059117719649283,-1.7746012031514378e-6)
            (19.062214383815462,-1.7574346070942853e-6)
            (19.06535644140432,-1.739900553111073e-6)
            (19.06825708962885,-1.722801862164968e-6)
            (19.07122633885951,-1.7052725314116546e-6)
            (19.074036122927346,-1.6878145229839091e-6)
            (19.07696930277554,-1.669618339479973e-6)
            (19.079813151591633,-1.6512260982305943e-6)
            (19.082738632517643,-1.6323344960869465e-6)
            (19.085491204292897,-1.6137649671394631e-6)
            (19.088540043132284,-1.5934046713845013e-6)
            (19.09134811373051,-1.573776834370172e-6)
            (19.094284154413387,-1.5535451696974235e-6)
            (19.097012245178156,-1.533928353485081e-6)
            (19.099910791591487,-1.5134291883486093e-6)
            (19.10263123613924,-1.4933861854967917e-6)
            (19.105671423610705,-1.471451122079496e-6)
            (19.108454731274698,-1.4505138190193341e-6)
            (19.111338394977427,-1.4293142032568263e-6)
            (19.114034543385984,-1.4087216890561953e-6)
            (19.116983050881206,-1.3867607702679601e-6)
            (19.11973938360072,-1.3654401141024555e-6)
            (19.122796546527784,-1.3424714796826775e-6)
            (19.12559608275844,-1.3206220839658902e-6)
            (19.128497330446372,-1.2986525809613507e-6)
            (19.131225646334723,-1.2772539826992507e-6)
            (19.134304487518055,-1.2539062513782573e-6)
            (19.137156969043456,-1.2314683187771096e-6)
            (19.14025764678379,-1.2079744668423489e-6)
            (19.143113784667587,-1.1855520657352341e-6)
            (19.146113248107593,-1.16287520384916e-6)
            (19.148945947997817,-1.1407314609171833e-6)
            (19.152240634850227,-1.1160718931609953e-6)
            (19.15525183455955,-1.0926708678759128e-6)
            (19.158457100127755,-1.0689107694616112e-6)
            (19.161430446995993,-1.046093624058213e-6)
            (19.164628389826362,-1.0226758539497786e-6)
            (19.167654666931575,-9.997689006441402e-7)
            (19.171271087414382,-9.738763227847633e-7)
            (19.174526159979354,-9.495941480836581e-7)
            (19.177951186367416,-9.255279892405318e-7)
            (19.18114639633375,-9.022635348645615e-7)
            (19.184683584369722,-8.779760987328889e-7)
            (19.18803417138959,-8.541750245164261e-7)
            (19.191700017653474,-8.296134096705722e-7)
            (19.195245233418778,-8.053115301373973e-7)
            (19.199090021544997,-7.804367553708954e-7)
            (19.202740144145398,-7.561213251131126e-7)
            (19.207174851958353,-7.287027362702066e-7)
            (19.211237466294335,-7.025859448830826e-7)
            (19.215857304694783,-6.753009048842985e-7)
            (19.22017168539951,-6.48891040774258e-7)
            (19.225311698577336,-6.200403912877658e-7)
            (19.230236008788047,-5.91616253238038e-7)
            (19.237617554057433,-5.53069943015475e-7)
            (19.24456390134179,-5.164419624217379e-7)
            (19.25086079451224,-4.860637768774995e-7)
            (19.256929628303993,-4.5751008978534145e-7)
            (19.26204752369543,-4.3444382314800605e-7)
            (19.266974374663683,-4.1267312204342695e-7)
            (19.27176046656959,-3.9319119843720743e-7)
            (19.27637625270179,-3.7389974871427903e-7)
            (19.281004034953835,-3.5675825430894414e-7)
            (19.285432920556577,-3.3919965440318094e-7)
            (19.290017607167794,-3.238256517948659e-7)
            (19.29432381762345,-3.0757965790393183e-7)
            (19.298680563689327,-2.9409970527110947e-7)
            (19.302816615618056,-2.7997114170194446e-7)
            (19.30685410459798,-2.684900112309552e-7)
            (19.310719628920854,-2.5542117619084285e-7)
            (19.315048327712613,-2.4430017937123e-7)
            (19.31922817745848,-2.311608230738913e-7)
            (19.32377271221162,-2.2104609605695324e-7)
            (19.32790142874219,-2.0864795616159446e-7)
            (19.332007801032603,-2.002801513495065e-7)
            (19.335910887910035,-1.8887690600916535e-7)
            (19.340609014409242,-1.8121803959299438e-7)
            (19.344868682127142,-1.6882225988350162e-7)
            (19.34944969823025,-1.6248809071972946e-7)
            (19.353592239726776,-1.5142158741007163e-7)
            (19.357730629560347,-1.4593555955567032e-7)
            (19.361686505263265,-1.3571028521568865e-7)
            (19.366141429590044,-1.3059324995139687e-7)
            (19.37043776774938,-1.2048367106658132e-7)
            (19.37514075815919,-1.1678294428330942e-7)
            (19.379433086462267,-1.0678855750444462e-7)
            (19.383784183542616,-1.0398292411166226e-7)
            (19.38791892700691,-9.423144333392647e-8)
            (19.392909945637772,-9.3636477781028e-8)
            (19.397430278137158,-8.216558753981563e-8)
            (19.402294627784713,-8.27405305413456e-8)
            (19.40672056952984,-7.253735057003755e-8)
            (19.41122615235431,-7.298893435183393e-8)
            (19.415531935420994,-6.305242139715237e-8)
            (19.42038629435556,-6.437707393470085e-8)
            (19.425056900362556,-5.481267329865473e-8)
            (19.430154483008618,-5.861567286703819e-8)
            (19.434836860502386,-4.861099178678567e-8)
            (19.439678939688243,-5.2977538677391906e-8)
            (19.44427484320363,-4.2553822021042616e-8)
            (19.44980186026307,-5.136383373463033e-8)
            (19.454805473681954,-3.867283519961117e-8)
            (19.460165795515284,-4.788709688009547e-8)
            (19.465083247358184,-3.739778595212496e-8)
            (19.47020837644678,-4.528082993266866e-8)
            (19.47509695960171,-3.527660283228733e-8)
            (19.480557776097037,-4.346259959230785e-8)
            (19.485812754260913,-3.542665904736611e-8)
            (19.491500896819538,-4.511893467370304e-8)
            (19.496781683156648,-3.6814437206878075e-8)
            (19.502435252356808,-4.6176490296378066e-8)
            (19.507769615107556,-3.795703430030822e-8)
            (19.513987701638996,-4.923781327397812e-8)
            (19.519669068892743,-4.055576401087328e-8)
            (19.525746623579955,-5.03195795116037e-8)
            (19.531396672078664,-4.3134636545478126e-8)
            (19.537553162492905,-5.187269520131187e-8)
            (19.543363253458402,-4.50911491824021e-8)
            (19.55023136881549,-5.553334686591774e-8)
            (19.556435507507935,-4.8084798496259675e-8)
            (19.56296865022604,-5.6293702223844244e-8)
            (19.569072794820812,-5.0349569541470684e-8)
            (19.575862899748223,-5.7983458370190665e-8)
            (19.582260798406438,-5.219008908147355e-8)
            (19.589077663573317,-5.803191567791637e-8)
            (19.595690551286477,-5.4519015750167214e-8)
            (19.60275541378115,-6.048336120421035e-8)
            (19.609466708709117,-5.584741568401167e-8)
            (19.616776649476183,-6.106516404129493e-8)
            (19.623875707040597,-5.7729731676839734e-8)
            (19.63160104872596,-6.348442803251319e-8)
            (19.638868786480014,-5.915965976667172e-8)
            (19.64715865591423,-6.558780807587881e-8)
            (19.654825888362005,-6.081425439569284e-8)
            (19.66324995145491,-6.676914803397002e-8)
            (19.671099686552026,-6.225459153990925e-8)
            (19.679843872676578,-6.788042455411668e-8)
            (19.688031906939965,-6.342954635381318e-8)
            (19.697416540819724,-6.928911928382643e-8)
            (19.706064070865757,-6.47429703458308e-8)
            (19.715521496976912,-6.988075268925509e-8)
            (19.724368127953078,-6.572911080345623e-8)
            (19.734404513661758,-7.078006704311077e-8)
            (19.743772733337202,-6.661194089718428e-8)
            (19.754490924621468,-7.176540381808443e-8)
            (19.76436335167412,-6.762245252731691e-8)
            (19.775175033700712,-7.205790167686807e-8)
            (19.785326497792475,-6.828470126409028e-8)
            (19.79709952759378,-7.291160244051466e-8)
            (19.80802142412406,-6.900272419934172e-8)
            (19.820426672373372,-7.349022498675824e-8)
            (19.8318800048648,-6.979470754518075e-8)
            (19.844532057284194,-7.365030658131518e-8)
            (19.856448430827566,-7.027361020227613e-8)
            (19.87061937629139,-7.458295099231972e-8)
            (19.88364344303294,-7.092748544731574e-8)
            (19.898322239587962,-7.48154387642558e-8)
            (19.91191747441183,-7.159010700952494e-8)
            (19.92715271788258,-7.494172874099493e-8)
            (19.941536489214155,-7.201058045394185e-8)
            (19.95916546388671,-7.607536966883466e-8)
            (19.97515822996519,-7.267790681563971e-8)
            (19.99315249542189,-7.606081021700628e-8)
            (20.0,-7.354921708490699e-8)
        }
        ;
    \addplot[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.2}, forget plot]
        fill between [of=plots_rib_p3a271edd-a372-4a93-a02a-f96362ae9fd9 and plots_rib_m3a271edd-a372-4a93-a02a-f96362ae9fd9]
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={c4e2372d-a13a-4ec2-adb1-96a7ab9dacc9}, draw opacity={0.0}, line width={1}, solid]
        coordinates {
            (0.0,0.0)
            (0.001,0.0)
            (0.011,0.0)
            (0.02168943095101827,0.0)
            (0.03204190793424906,0.0)
            (0.040805331071174844,0.0)
            (0.04910488142380241,0.0)
            (0.05822999649254364,0.0)
            (0.06656248563157166,0.0)
            (0.07506991484442317,0.0)
            (0.08286189004252238,0.0)
            (0.09064758583127948,0.0)
            (0.09804473012769774,0.0)
            (0.1059127177382529,0.0)
            (0.11351171858550015,0.0)
            (0.12131962671921165,0.0)
            (0.12858972836091132,0.0)
            (0.13621123678144303,0.0)
            (0.1433321183897155,0.0)
            (0.15101827761342904,0.0)
            (0.1580898715203234,0.0)
            (0.165348276443014,0.0)
            (0.17211520251779933,0.0)
            (0.17933374834444624,0.0)
            (0.18605270868133242,0.0)
            (0.19322822090779868,0.0)
            (0.19983300769516932,0.0)
            (0.206604259630888,0.0)
            (0.21293991222224418,0.0)
            (0.21981757023218165,0.0)
            (0.22617895679941954,0.0)
            (0.2328492010596304,0.0)
            (0.23901332799712924,0.0)
            (0.24539356489037156,0.0)
            (0.25137339681040816,0.0)
            (0.25793581515745967,0.0)
            (0.26396222044556883,0.0)
            (0.2701650392195887,0.0)
            (0.27592850937305063,0.0)
            (0.28200657353790004,0.0)
            (0.28769545979289785,0.0)
            (0.2939279819854715,0.0)
            (0.29962752417970356,0.0)
            (0.3054246292651696,0.0)
            (0.3108409085281808,0.0)
            (0.3166921243185954,0.0)
            (0.3221398689416037,0.0)
            (0.32801202621696024,0.0)
            (0.33339069654900105,0.0)
            (0.33885850204299034,0.0)
            (0.34399151267138783,0.0)
            (0.3496786316604282,0.0)
            (0.35492244994047584,0.0)
            (0.36043325138250737,0.0)
            (0.36551039614242187,0.0)
            (0.3707373969637966,0.0)
            (0.3756583156494759,0.0)
            (0.38122447148999195,0.0)
            (0.38629227273763883,0.0)
            (0.3914910991174165,0.0)
            (0.39631155741842544,0.0)
            (0.40138635898820396,0.0)
            (0.40616522354398177,0.0)
            (0.4116382236996333,0.0)
            (0.4165642148091624,0.0)
            (0.4215379096168598,0.0)
            (0.4261761966325164,0.0)
            (0.4311995267125712,0.0)
            (0.43591971472997043,0.0)
            (0.4407803129095682,0.0)
            (0.4454903007235512,0.0)
            (0.4503589888525585,0.0)
            (0.45498419765395093,0.0)
            (0.45997755713093685,0.0)
            (0.46481392800556065,0.0)
            (0.47001814337975956,0.0)
            (0.47490166263610645,0.0)
            (0.48048193584340054,0.0)
            (0.4856972500067168,0.0)
            (0.4920097138485117,0.0)
            (0.4979862923873452,0.0)
            (0.5050316355294292,0.0)
            (0.5099478934630927,0.0)
            (0.5145444787490993,0.0)
            (0.5183776071352972,0.0)
            (0.5219433364029809,0.0)
            (0.5249837746544691,0.0)
            (0.5279199424784581,0.0)
            (0.5305057484239355,0.0)
            (0.5329188321055822,0.0)
            (0.5350800090882226,0.0)
            (0.537162648010102,0.0)
            (0.5386795265224069,0.0)
            (0.5401420974165941,0.0)
            (0.5416542446047518,0.0)
            (0.5432176618328202,0.0)
            (0.5457320913662972,0.0)
            (0.5480130477411703,0.0)
            (0.5504509917291438,0.0)
            (0.5527463508929612,0.0)
            (0.5554742944465949,0.0)
            (0.5579303783706181,0.0)
            (0.5604613513694199,0.0)
            (0.5628532235369467,0.0)
            (0.5656432559082212,0.0)
            (0.5682369141869815,0.0)
            (0.57113359762375,0.0)
            (0.5737599419363224,0.0)
            (0.5764280582579917,0.0)
            (0.5789542276160979,0.0)
            (0.5819256741962543,0.0)
            (0.5846477397468324,0.0)
            (0.5875581200727934,0.0)
            (0.5902192807697375,0.0)
            (0.5929367217768776,0.0)
            (0.5955167012166148,0.0)
            (0.5983015963005553,0.0)
            (0.6010023751189816,0.0)
            (0.6038522888286585,0.0)
            (0.6065142418091286,0.0)
            (0.6093890172278636,0.0)
            (0.6120669636284376,0.0)
            (0.6149676869154151,0.0)
            (0.6176536890536753,0.0)
            (0.6205010851617707,0.0)
            (0.6231578941335435,0.0)
            (0.6260453788054237,0.0)
            (0.628727278898783,0.0)
            (0.6316050923248098,0.0)
            (0.6342740402219347,0.0)
            (0.6371115092170139,0.0)
            (0.6397616536582023,0.0)
            (0.6426551836632796,0.0)
            (0.645335003383877,0.0)
            (0.6481838978203995,0.0)
            (0.65083356686731,0.0)
            (0.6536756535218322,0.0)
            (0.6563283655759803,0.0)
            (0.6592227256401864,0.0)
            (0.6618990241299497,0.0)
            (0.6647285005802218,0.0)
            (0.6673684371218749,0.0)
            (0.6702355566564328,0.0)
            (0.6729047434252311,0.0)
            (0.6757971243137774,0.0)
            (0.6784738328118392,0.0)
            (0.6813080984436296,0.0)
            (0.6839590621276096,0.0)
            (0.6868735708973901,0.0)
            (0.6895760605376245,0.0)
            (0.6924743171379221,0.0)
            (0.6951649770969257,0.0)
            (0.698042938944286,0.0)
            (0.7007370202659522,0.0)
            (0.7037216237112409,0.0)
            (0.7064788708919157,0.0)
            (0.7094113571162303,0.0)
            (0.7121458114054479,0.0)
            (0.7151235486504331,0.0)
            (0.7179066179456021,0.0)
            (0.7209906117223401,0.0)
            (0.7238369491745729,0.0)
            (0.726864421181173,0.0)
            (0.7297003390052792,0.0)
            (0.7328638594069662,0.0)
            (0.7358080814281579,0.0)
            (0.7390561825861578,0.0)
            (0.7420636384660985,0.0)
            (0.7453128533505654,0.0)
            (0.7483688020311601,0.0)
            (0.7518877134965959,0.0)
            (0.7551442628265223,0.0)
            (0.7587609743638831,0.0)
            (0.7621352589867563,0.0)
            (0.7659736758221264,0.0)
            (0.7696030574105648,0.0)
            (0.7741427718045494,0.0)
            (0.7783558307725676,0.0)
            (0.7842648786429587,0.0)
            (0.7899267456457976,0.0)
            (0.794692348809906,0.0)
            (0.7992759103103809,0.0)
            (0.8031525685306428,0.0)
            (0.8068822832717784,0.0)
            (0.8104488221059553,0.0)
            (0.8138796005810306,0.0)
            (0.817278654563183,0.0)
            (0.8205162194888295,0.0)
            (0.8238615707610744,0.0)
            (0.8269643563024132,0.0)
            (0.8302238549665937,0.0)
            (0.8331776059851463,0.0)
            (0.8360609708084372,0.0)
            (0.8388000828834055,0.0)
            (0.8420690374445583,0.0)
            (0.8450133702746374,0.0)
            (0.8480792783268105,0.0)
            (0.8508596159615509,0.0)
            (0.8536027628731804,0.0)
            (0.8562237696270623,0.0)
            (0.8591400870161002,0.0)
            (0.8619477965912336,0.0)
            (0.86494821162268,0.0)
            (0.8676965886556819,0.0)
            (0.8704690407564254,0.0)
            (0.8730994904031212,0.0)
            (0.8762210011016806,0.0)
            (0.8790474984135702,0.0)
            (0.8820189913487677,0.0)
            (0.8847414513401257,0.0)
            (0.8875262494703735,0.0)
            (0.8901813573114236,0.0)
            (0.8931088570461754,0.0)
            (0.8959294435219063,0.0)
            (0.898930633545781,0.0)
            (0.9017197594826352,0.0)
            (0.9046832902789619,0.0)
            (0.9074752113605957,0.0)
            (0.9106737873674517,0.0)
            (0.9136019040383995,0.0)
            (0.9166962549165724,0.0)
            (0.9195799963198781,0.0)
            (0.9227247614473101,0.0)
            (0.9256843448096086,0.0)
            (0.9291043004944113,0.0)
            (0.9322153025991088,0.0)
            (0.9354809329695796,0.0)
            (0.9385446909254579,0.0)
            (0.942002595071966,0.0)
            (0.9452417286215826,0.0)
            (0.9489728918579692,0.0)
            (0.9523714330927185,0.0)
            (0.9559700616184232,0.0)
            (0.9593709398839446,0.0)
            (0.9634012812208778,0.0)
            (0.9671378940216939,0.0)
            (0.9714400877219895,0.0)
            (0.9753896585733016,0.0)
            (0.9797505524689808,0.0)
            (0.9839142857249505,0.0)
            (0.9894243852170641,0.0)
            (0.9944543067883863,0.0)
            (1.0012236347864596,0.0)
            (1.0076463223053094,0.0)
            (1.014955331616019,0.0)
            (1.02056954546286,0.0)
            (1.0259397542454005,0.0)
            (1.0308590625704885,0.0)
            (1.0355924918081503,0.0)
            (1.0402986990417409,0.0)
            (1.0448017522495598,0.0)
            (1.0494232496524052,0.0)
            (1.0537669117726842,0.0)
            (1.0581221945441992,0.0)
            (1.0622725129954251,0.0)
            (1.0663176533747076,0.0)
            (1.0701893471913317,0.0)
            (1.0745091587768947,0.0)
            (1.0786815748033793,0.0)
            (1.0831985654612741,0.0)
            (1.0873093178067865,0.0)
            (1.0914048147358504,0.0)
            (1.0952958601210439,0.0)
            (1.0999624954797111,0.0)
            (1.1041935015099802,0.0)
            (1.1087216051429711,0.0)
            (1.1128273207446533,0.0)
            (1.1169442107111713,0.0)
            (1.1208780460019854,0.0)
            (1.1252926185440437,0.0)
            (1.1295478412976567,0.0)
            (1.1341779808154009,0.0)
            (1.1384183011988958,0.0)
            (1.1427450090479605,0.0)
            (1.1468528677237426,0.0)
            (1.1517806433442601,0.0)
            (1.1562443091179644,0.0)
            (1.1610137348155976,0.0)
            (1.1653746612793552,0.0)
            (1.169858037134862,0.0)
            (1.174137130020617,0.0)
            (1.1789174407135605,0.0)
            (1.18351813883009,0.0)
            (1.1884890728132285,0.0)
            (1.1930872737128762,0.0)
            (1.197930207659946,0.0)
            (1.2025099032343587,0.0)
            (1.2078900839417026,0.0)
            (1.2127880447183201,0.0)
            (1.2179954803755177,0.0)
            (1.2228185547311972,0.0)
            (1.2279809391982894,0.0)
            (1.2328722741861453,0.0)
            (1.2381480154499318,0.0)
            (1.243261122104805,0.0)
            (1.2487210833587477,0.0)
            (1.2538652645734891,0.0)
            (1.259720213420241,0.0)
            (1.265120836748868,0.0)
            (1.2709570131029557,0.0)
            (1.276388182714002,0.0)
            (1.2823309338524387,0.0)
            (1.287910333246452,0.0)
            (1.2942967724578653,0.0)
            (1.3001529739728839,0.0)
            (1.306410039679868,0.0)
            (1.312263079904165,0.0)
            (1.3188042592172429,0.0)
            (1.3249238033818658,0.0)
            (1.3318858778603262,0.0)
            (1.3382643655508666,0.0)
            (1.345052558441823,0.0)
            (1.3514348424027507,0.0)
            (1.3587519617365977,0.0)
            (1.3655436492645363,0.0)
            (1.3731358432222749,0.0)
            (1.3801201250120656,0.0)
            (1.3875957724772572,0.0)
            (1.3946546654930834,0.0)
            (1.402978060601226,0.0)
            (1.4106040948579825,0.0)
            (1.4189477666197736,0.0)
            (1.4266655980984724,0.0)
            (1.4350367563830582,0.0)
            (1.4429648194953055,0.0)
            (1.4516379284056242,0.0)
            (1.4600610612660025,0.0)
            (1.4693123399920003,0.0)
            (1.4780121804010466,0.0)
            (1.4879812120395244,0.0)
            (1.4972075269750011,0.0)
            (1.5074377910690395,0.0)
            (1.5169740201584903,0.0)
            (1.5277021217188713,0.0)
            (1.5377399159468317,0.0)
            (1.549314781221728,0.0)
            (1.5599918159763733,0.0)
            (1.5718189453089146,0.0)
            (1.582879400068001,0.0)
            (1.5955521454667563,0.0)
            (1.6073756975810072,0.0)
            (1.621045505871509,0.0)
            (1.6336451007776107,0.0)
            (1.6476668464568045,0.0)
            (1.6608206706206552,0.0)
            (1.6762353295332961,0.0)
            (1.6905417868026869,0.0)
            (1.7070953722932014,0.0)
            (1.7223652466446657,0.0)
            (1.7395495768258593,0.0)
            (1.7557124835012727,0.0)
            (1.7751831278446129,0.0)
            (1.7931083397287553,0.0)
            (1.8139369791108269,0.0)
            (1.83315345302792,0.0)
            (1.8551204870493834,0.0)
            (1.8758264350527567,0.0)
            (1.9016769607515271,0.0)
            (1.9251863145374353,0.0)
            (1.9529232587553969,0.0)
            (1.978353392644286,0.0)
            (2.0077010457058444,0.0)
            (2.0354059907827122,0.0)
            (2.067393982765903,0.0)
            (2.0984291975164227,0.0)
            (2.136179522930321,0.0)
            (2.1705961250380224,0.0)
            (2.209290886063818,0.0)
            (2.2450134348248207,0.0)
            (2.284734008262018,0.0)
            (2.321559687393223,0.0)
            (2.3624496524112044,0.0)
            (2.3994180330706767,0.0)
            (2.4368680153195816,0.0)
            (2.4714626580928853,0.0)
            (2.5074268228842334,0.0)
            (2.540834128979978,0.0)
            (2.576598669202273,0.0)
            (2.6088670627969712,0.0)
            (2.640287040738589,0.0)
            (2.6694210195438863,0.0)
            (2.699784922561919,0.0)
            (2.7278679488465927,0.0)
            (2.7542521499569714,0.0)
            (2.77982117380944,0.0)
            (2.804752825025982,0.0)
            (2.8282498557428313,0.0)
            (2.851528145144038,0.0)
            (2.8737413498585678,0.0)
            (2.894804834531604,0.0)
            (2.914191044424735,0.0)
            (2.9326927162088454,0.0)
            (2.9495644108414036,0.0)
            (2.962776384992608,0.0)
            (2.97549595252919,0.0)
            (2.9877761873304904,0.0)
            (2.9994074049546415,0.0)
            (3.0179907435885682,0.0)
            (3.0358107552291713,0.0)
            (3.055911947350566,0.0)
            (3.074832167923705,0.0)
            (3.0970270629743197,0.0)
            (3.1172523965129257,0.0)
            (3.1384592965954314,0.0)
            (3.158641525827244,0.0)
            (3.1833090356060088,0.0)
            (3.2058579193139294,0.0)
            (3.2305152934824997,0.0)
            (3.2529931850501894,0.0)
            (3.2760604691604582,0.0)
            (3.298036735418779,0.0)
            (3.3223954067082775,0.0)
            (3.3459521173763216,0.0)
            (3.3712004545745007,0.0)
            (3.394611316213768,0.0)
            (3.419332486221553,0.0)
            (3.4425530607779975,0.0)
            (3.468702547819677,0.0)
            (3.49270356860935,0.0)
            (3.51786893647775,0.0)
            (3.5412221379282434,0.0)
            (3.5660575798864755,0.0)
            (3.5893609881303097,0.0)
            (3.6154945283562174,0.0)
            (3.6393122943860288,0.0)
            (3.6637029937215,0.0)
            (3.686458037958706,0.0)
            (3.711057296790585,0.0)
            (3.734049646298517,0.0)
            (3.7594085027577373,0.0)
            (3.782487956640613,0.0)
            (3.805814819385168,0.0)
            (3.827692948524291,0.0)
            (3.851866367035912,0.0)
            (3.8742752927686976,0.0)
            (3.8982758006853593,0.0)
            (3.9202220589950807,0.0)
            (3.9424029431609457,0.0)
            (3.9632992501307354,0.0)
            (3.9869249729114307,0.0)
            (4.008537880345975,0.0)
            (4.030920402471337,0.0)
            (4.051524147042997,0.0)
            (4.072587047780748,0.0)
            (4.092482186516457,0.0)
            (4.113120315237018,0.0)
            (4.133159021590386,0.0)
            (4.153788686689366,0.0)
            (4.1731532764381445,0.0)
            (4.194284150569068,0.0)
            (4.21372371016318,0.0)
            (4.233755419852487,0.0)
            (4.252366786247631,0.0)
            (4.271960714250628,0.0)
            (4.2902769423672895,0.0)
            (4.310165884334437,0.0)
            (4.328395751875545,0.0)
            (4.346945081862657,0.0)
            (4.364263973934414,0.0)
            (4.382849227378954,0.0)
            (4.400139624228522,0.0)
            (4.418595524502542,0.0)
            (4.435538049174297,0.0)
            (4.452745114622352,0.0)
            (4.468876273117789,0.0)
            (4.486518424181897,0.0)
            (4.502797463438853,0.0)
            (4.519748048262008,0.0)
            (4.535390402994521,0.0)
            (4.551445002506456,0.0)
            (4.566524950732015,0.0)
            (4.583210006983286,0.0)
            (4.598462407209621,0.0)
            (4.613973788242376,0.0)
            (4.628376786533573,0.0)
            (4.643456610792698,0.0)
            (4.657604201649077,0.0)
            (4.673222690301043,0.0)
            (4.687417906168926,0.0)
            (4.701626665498313,0.0)
            (4.714899271648037,0.0)
            (4.729148502705169,0.0)
            (4.742449138035752,0.0)
            (4.756861225993756,0.0)
            (4.769977858407325,0.0)
            (4.783047542990999,0.0)
            (4.795323244698398,0.0)
            (4.808864916768368,0.0)
            (4.821379709419053,0.0)
            (4.834534371165319,0.0)
            (4.8465872922997475,0.0)
            (4.858703130009299,0.0)
            (4.870128167454916,0.0)
            (4.8830393236958916,0.0)
            (4.894799731031957,0.0)
            (4.906786736805495,0.0)
            (4.917846791367709,0.0)
            (4.9291655626070225,0.0)
            (4.939857424493608,0.0)
            (4.950879755477555,0.0)
            (4.961573827240614,0.0)
            (4.972474444803906,0.0)
            (4.9827280002054595,0.0)
            (4.994002359318339,0.0)
            (5.004341848952194,0.0)
            (5.014907413819212,0.0)
            (5.024719090123875,0.0)
            (5.0349974626032195,0.0)
            (5.044629769760954,0.0)
            (5.055196457332325,0.0)
            (5.064835254145584,0.0)
            (5.07454576245623,0.0)
            (5.083615871625556,0.0)
            (5.093354254254694,0.0)
            (5.1024338187046405,0.0)
            (5.112218880728559,0.0)
            (5.121157943110169,0.0)
            (5.130139538111758,0.0)
            (5.1385717921253935,0.0)
            (5.147860346316325,0.0)
            (5.156436979953702,0.0)
            (5.165422580908989,0.0)
            (5.173682905158511,0.0)
            (5.182072347030816,0.0)
            (5.189974143997531,0.0)
            (5.198857326699698,0.0)
            (5.206953940664775,0.0)
            (5.21520269036508,0.0)
            (5.222837423357531,0.0)
            (5.230749552715228,0.0)
            (5.238205857189786,0.0)
            (5.246670127385767,0.0)
            (5.2542936773590405,0.0)
            (5.261899734027776,0.0)
            (5.268980077474158,0.0)
            (5.276491428030928,0.0)
            (5.283555632853386,0.0)
            (5.290711429297362,0.0)
            (5.297649730470281,0.0)
            (5.3046600945664375,0.0)
            (5.3113054531569865,0.0)
            (5.318234954762164,0.0)
            (5.324958626052877,0.0)
            (5.3318687519844925,0.0)
            (5.338350090964901,0.0)
            (5.345388382123177,0.0)
            (5.3518828680661334,0.0)
            (5.358630329206043,0.0)
            (5.3648931239705355,0.0)
            (5.371472637218699,0.0)
            (5.37762314258875,0.0)
            (5.384306048138262,0.0)
            (5.3904469125105585,0.0)
            (5.396755650307141,0.0)
            (5.402638552768351,0.0)
            (5.408937756295964,0.0)
            (5.414804341553934,0.0)
            (5.421109120039127,0.0)
            (5.426904098503755,0.0)
            (5.432844960563731,0.0)
            (5.438407344397165,0.0)
            (5.444483591989831,0.0)
            (5.45010294085445,0.0)
            (5.456024178311197,0.0)
            (5.4614895308847,0.0)
            (5.4671463914563265,0.0)
            (5.472454647662571,0.0)
            (5.478339181586729,0.0)
            (5.483734079411886,0.0)
            (5.489303830091959,0.0)
            (5.494474652632499,0.0)
            (5.499934049862698,0.0)
            (5.505053272002608,0.0)
            (5.510746693678144,0.0)
            (5.515933542304885,0.0)
            (5.521215277146189,0.0)
            (5.526148112735021,0.0)
            (5.531500343528665,0.0)
            (5.536495844380739,0.0)
            (5.541991263647922,0.0)
            (5.546997474949656,0.0)
            (5.5520857761040965,0.0)
            (5.556866411954421,0.0)
            (5.562237503434793,0.0)
            (5.567200695424348,0.0)
            (5.57255777177098,0.0)
            (5.57746529288579,0.0)
            (5.5825364743690775,0.0)
            (5.587329885037494,0.0)
            (5.593004318376723,0.0)
            (5.598161248846779,0.0)
            (5.603756350630987,0.0)
            (5.608921985110317,0.0)
            (5.614664014643126,0.0)
            (5.62018197931596,0.0)
            (5.628352512070213,0.0)
            (5.634070500122069,0.0)
            (5.639440176005566,0.0)
            (5.643589834715714,0.0)
            (5.647461959799352,0.0)
            (5.65095198827524,0.0)
            (5.654146602645926,0.0)
            (5.65672348946126,0.0)
            (5.659197260068954,0.0)
            (5.661185828271187,0.0)
            (5.663035906998902,0.0)
            (5.664554460495911,0.0)
            (5.665949303904555,0.0)
            (5.668477821898376,0.0)
            (5.670851188566833,0.0)
            (5.673482109722254,0.0)
            (5.675954646710067,0.0)
            (5.678831413949069,0.0)
            (5.6814523829542765,0.0)
            (5.684189290346176,0.0)
            (5.686782784134124,0.0)
            (5.68985091534399,0.0)
            (5.692676687218152,0.0)
            (5.695745795051673,0.0)
            (5.698556474142292,0.0)
            (5.70145854251531,0.0)
            (5.704209179499386,0.0)
            (5.7074752360286976,0.0)
            (5.710432641582427,0.0)
            (5.713517185902713,0.0)
            (5.71635940077893,0.0)
            (5.719316796264662,0.0)
            (5.722123721997328,0.0)
            (5.725134016580105,0.0)
            (5.728043264475194,0.0)
            (5.731065729422032,0.0)
            (5.733905108180027,0.0)
            (5.737050977413326,0.0)
            (5.739960717459221,0.0)
            (5.74305370719368,0.0)
            (5.745918575990231,0.0)
            (5.748944442641883,0.0)
            (5.751782412201485,0.0)
            (5.754940857694028,0.0)
            (5.757843621037204,0.0)
            (5.7608736295853715,0.0)
            (5.763695443766914,0.0)
            (5.76672885666953,0.0)
            (5.769567727005553,0.0)
            (5.7727062251679975,0.0)
            (5.775583815206479,0.0)
            (5.77855897159703,0.0)
            (5.78134421029394,0.0)
            (5.7844046365291675,0.0)
            (5.787252189791003,0.0)
            (5.790342091968484,0.0)
            (5.793183724343523,0.0)
            (5.796129602083259,0.0)
            (5.798898523740581,0.0)
            (5.802004854970102,0.0)
            (5.804868719235621,0.0)
            (5.80790215735163,0.0)
            (5.810709431887615,0.0)
            (5.813664902567095,0.0)
            (5.81644714041648,0.0)
            (5.819607798456641,0.0)
            (5.822493922161138,0.0)
            (5.8254892357588695,0.0)
            (5.828279932742345,0.0)
            (5.831290410282159,0.0)
            (5.834119341789446,0.0)
            (5.837328208569478,0.0)
            (5.84024463234615,0.0)
            (5.843239071423139,0.0)
            (5.846047151929687,0.0)
            (5.849169574885101,0.0)
            (5.852085844006569,0.0)
            (5.855337533985588,0.0)
            (5.8583029572414365,0.0)
            (5.861356153958303,0.0)
            (5.864237209187965,0.0)
            (5.867557850421441,0.0)
            (5.870622103957619,0.0)
            (5.873954982837746,0.0)
            (5.877019928660379,0.0)
            (5.880237105451205,0.0)
            (5.88328858564408,0.0)
            (5.886960596021146,0.0)
            (5.890285933310898,0.0)
            (5.893854321254477,0.0)
            (5.897160185940432,0.0)
            (5.900755812640024,0.0)
            (5.904186423130919,0.0)
            (5.908126535859147,0.0)
            (5.911928467513334,0.0)
            (5.91629423273147,0.0)
            (5.920427056122183,0.0)
            (5.92579833780438,0.0)
            (5.9309880701766495,0.0)
            (5.9375139261444545,0.0)
            (5.942183525247581,0.0)
            (5.94657641931434,0.0)
            (5.950555406172014,0.0)
            (5.954281936897653,0.0)
            (5.957843024852799,0.0)
            (5.961251874015212,0.0)
            (5.964472656056506,0.0)
            (5.967539870991661,0.0)
            (5.97083030851611,0.0)
            (5.974025576227744,0.0)
            (5.977373437294851,0.0)
            (5.980444587307586,0.0)
            (5.983504309975233,0.0)
            (5.986393779837216,0.0)
            (5.989687878358847,0.0)
            (5.992698657357156,0.0)
            (5.9958245207390695,0.0)
            (5.998699158348904,0.0)
            (6.001635908286206,0.0)
            (6.00442004348953,0.0)
            (6.007372614434328,0.0)
            (6.01023567503053,0.0)
            (6.013221382743808,0.0)
            (6.016020600580043,0.0)
            (6.019075956168165,0.0)
            (6.021911183947674,0.0)
            (6.024942127090916,0.0)
            (6.027755178230065,0.0)
            (6.03075143421668,0.0)
            (6.033555393509882,0.0)
            (6.036649070182122,0.0)
            (6.03950823440461,0.0)
            (6.042545549493574,0.0)
            (6.045376168207613,0.0)
            (6.048446149773054,0.0)
            (6.051315375069301,0.0)
            (6.054487448724687,0.0)
            (6.057414650531773,0.0)
            (6.0605203160003995,0.0)
            (6.063427058777211,0.0)
            (6.0666488544464965,0.0)
            (6.069647452316347,0.0)
            (6.0729405239609,0.0)
            (6.0759860679688575,0.0)
            (6.079244621070089,0.0)
            (6.0823046805941825,0.0)
            (6.085771891603554,0.0)
            (6.088978230675245,0.0)
            (6.092466696291735,0.0)
            (6.095709335311737,0.0)
            (6.099251538482311,0.0)
            (6.1025826529777545,0.0)
            (6.106431512368907,0.0)
            (6.109969189034757,0.0)
            (6.1138140199884665,0.0)
            (6.117411390364135,0.0)
            (6.1214897302931215,0.0)
            (6.125321630537127,0.0)
            (6.129858878654157,0.0)
            (6.134023463744204,0.0)
            (6.138699408539396,0.0)
            (6.14311870130822,0.0)
            (6.148646246223194,0.0)
            (6.153854497208871,0.0)
            (6.161317346226683,0.0)
            (6.1684814517210755,0.0)
            (6.174827838697758,0.0)
            (6.180954442197871,0.0)
            (6.18617980653068,0.0)
            (6.191226597520619,0.0)
            (6.196104504095507,0.0)
            (6.200828295839992,0.0)
            (6.205530314910034,0.0)
            (6.210062440339162,0.0)
            (6.214674023927836,0.0)
            (6.219075492557603,0.0)
            (6.223710214446279,0.0)
            (6.22802607007302,0.0)
            (6.232246218214859,0.0)
            (6.236338552094024,0.0)
            (6.240440594209894,0.0)
            (6.244383108852336,0.0)
            (6.248786911976464,0.0)
            (6.253031155273249,0.0)
            (6.257617266504606,0.0)
            (6.261791495128483,0.0)
            (6.265955326045206,0.0)
            (6.2699167563553635,0.0)
            (6.274730358619151,0.0)
            (6.279068752216228,0.0)
            (6.283712197374218,0.0)
            (6.287910160457536,0.0)
            (6.292099737540575,0.0)
            (6.2961086699057205,0.0)
            (6.300657061478517,0.0)
            (6.30502882176776,0.0)
            (6.309826858261999,0.0)
            (6.31418676920869,0.0)
            (6.318566874475788,0.0)
            (6.322734893982438,0.0)
            (6.327821039915453,0.0)
            (6.3324140661197585,0.0)
            (6.337388752664094,0.0)
            (6.341880737929425,0.0)
            (6.346387167088225,0.0)
            (6.350699879129818,0.0)
            (6.355613681114569,0.0)
            (6.360340348509479,0.0)
            (6.3655741013955,0.0)
            (6.3703250702703675,0.0)
            (6.37511656926989,0.0)
            (6.379677562856811,0.0)
            (6.385269099258125,0.0)
            (6.390321844528393,0.0)
            (6.395845844059198,0.0)
            (6.400823813706328,0.0)
            (6.4058296757751005,0.0)
            (6.410621771907321,0.0)
            (6.41610927312342,0.0)
            (6.421390060070735,0.0)
            (6.427296331815106,0.0)
            (6.43264164172437,0.0)
            (6.438033415387936,0.0)
            (6.443168490109525,0.0)
            (6.449500744802786,0.0)
            (6.4552282129964444,0.0)
            (6.460917123882172,0.0)
            (6.4664299943047245,0.0)
            (6.472109893843536,0.0)
            (6.477599866824919,0.0)
            (6.484521590601264,0.0)
            (6.490769147482548,0.0)
            (6.497099505575174,0.0)
            (6.503104442609042,0.0)
            (6.50910531021057,0.0)
            (6.514912192007346,0.0)
            (6.521746490564734,0.0)
            (6.528368432302966,0.0)
            (6.535282658624768,0.0)
            (6.541887021233489,0.0)
            (6.54854585275039,0.0)
            (6.5549467485257535,0.0)
            (6.56242494018773,0.0)
            (6.569595657075309,0.0)
            (6.576952647226724,0.0)
            (6.58407629490976,0.0)
            (6.591406388983783,0.0)
            (6.598468117356945,0.0)
            (6.606621422884321,0.0)
            (6.614482939945709,0.0)
            (6.622565854797922,0.0)
            (6.630402546261188,0.0)
            (6.638511003481203,0.0)
            (6.646321594311831,0.0)
            (6.655336844100273,0.0)
            (6.664032265799997,0.0)
            (6.67300187503927,0.0)
            (6.681701916509315,0.0)
            (6.690751656787396,0.0)
            (6.699467620692771,0.0)
            (6.70953114728367,0.0)
            (6.719240401172938,0.0)
            (6.729296220857663,0.0)
            (6.739051478359788,0.0)
            (6.749250984785818,0.0)
            (6.759072644138204,0.0)
            (6.770424278253111,0.0)
            (6.781378391271455,0.0)
            (6.792777748219564,0.0)
            (6.803835135875815,0.0)
            (6.815452537619848,0.0)
            (6.826637086103229,0.0)
            (6.839581715523516,0.0)
            (6.852074839415017,0.0)
            (6.865144976785781,0.0)
            (6.87781733840141,0.0)
            (6.891189291928559,0.0)
            (6.9040578181595045,0.0)
            (6.918962889490099,0.0)
            (6.933349279232898,0.0)
            (6.948469635940414,0.0)
            (6.96311873983792,0.0)
            (6.978620305876994,0.0)
            (6.99352438432008,0.0)
            (7.0107344589477885,0.0)
            (7.027346206152155,0.0)
            (7.04479231907276,0.0)
            (7.061683809198581,0.0)
            (7.079516771986039,0.0)
            (7.096624124659382,0.0)
            (7.116068050375401,0.0)
            (7.134838226525099,0.0)
            (7.154182933783297,0.0)
            (7.1729254816503785,0.0)
            (7.192378645702679,0.0)
            (7.21095573226118,0.0)
            (7.231218240142462,0.0)
            (7.250768814491426,0.0)
            (7.271950679131957,0.0)
            (7.291107726300464,0.0)
            (7.309799406006514,0.0)
            (7.327331317222287,0.0)
            (7.3468257404179065,0.0)
            (7.364496887679591,0.0)
            (7.380351358099955,0.0)
            (7.395661824760631,0.0)
            (7.409934614887296,0.0)
            (7.4234338441326875,0.0)
            (7.435945653427268,0.0)
            (7.447974468437061,0.0)
            (7.45619689371642,0.0)
            (7.463780660754168,0.0)
            (7.472957973445646,0.0)
            (7.48361838090029,0.0)
            (7.498601987931409,0.0)
            (7.513544575098735,0.0)
            (7.531019261258308,0.0)
            (7.5472644973390235,0.0)
            (7.564750924544476,0.0)
            (7.581645023033591,0.0)
            (7.600522405534512,0.0)
            (7.618382016794488,0.0)
            (7.637147419631682,0.0)
            (7.655133795030773,0.0)
            (7.673387213532538,0.0)
            (7.690872636580327,0.0)
            (7.710710775791019,0.0)
            (7.729869092240642,0.0)
            (7.7507074881879126,0.0)
            (7.769850823712152,0.0)
            (7.789559165377076,0.0)
            (7.808200153037791,0.0)
            (7.830020705864042,0.0)
            (7.8498968156452635,0.0)
            (7.870797945450921,0.0)
            (7.890014157175874,0.0)
            (7.909853242657142,0.0)
            (7.928661204287661,0.0)
            (7.948724758037008,0.0)
            (7.968144031260968,0.0)
            (7.988373818950174,0.0)
            (8.007322440416857,0.0)
            (8.02796728531179,0.0)
            (8.047095050523714,0.0)
            (8.067401217754444,0.0)
            (8.086202765523327,0.0)
            (8.10596971859505,0.0)
            (8.124446400997718,0.0)
            (8.144604601640655,0.0)
            (8.163191265001023,0.0)
            (8.182581756307524,0.0)
            (8.200602604630703,0.0)
            (8.219718081300071,0.0)
            (8.237561894809229,0.0)
            (8.256911601358919,0.0)
            (8.274708217573773,0.0)
            (8.293053926116434,0.0)
            (8.310172724869341,0.0)
            (8.328583067159068,0.0)
            (8.345697973284961,0.0)
            (8.363969977899647,0.0)
            (8.380795747390216,0.0)
            (8.398097807430231,0.0)
            (8.41429472185957,0.0)
            (8.431949587671832,0.0)
            (8.448254475242047,0.0)
            (8.465292494375033,0.0)
            (8.481049271800167,0.0)
            (8.497390685836667,0.0)
            (8.512706296326101,0.0)
            (8.529507899439407,0.0)
            (8.544918981799846,0.0)
            (8.56070310294845,0.0)
            (8.575379632342692,0.0)
            (8.59086632895377,0.0)
            (8.605353344285328,0.0)
            (8.62114414116579,0.0)
            (8.635581160561458,0.0)
            (8.650185924344585,0.0)
            (8.663838505692633,0.0)
            (8.678564946137003,0.0)
            (8.692261921377236,0.0)
            (8.706891681818941,0.0)
            (8.720300846312453,0.0)
            (8.733859866236632,0.0)
            (8.746590116900576,0.0)
            (8.76061935817108,0.0)
            (8.773542407885754,0.0)
            (8.786968414551819,0.0)
            (8.799349684522605,0.0)
            (8.812026307816955,0.0)
            (8.823953203760862,0.0)
            (8.837278476860503,0.0)
            (8.849417017840084,0.0)
            (8.861712415573798,0.0)
            (8.873124589123467,0.0)
            (8.885058349150283,0.0)
            (8.896276100974731,0.0)
            (8.908810871734289,0.0)
            (8.920143430451605,0.0)
            (8.931424848642793,0.0)
            (8.94195855603818,0.0)
            (8.953256493377484,0.0)
            (8.963829772967951,0.0)
            (8.975451567333364,0.0)
            (8.985961860555971,0.0)
            (8.996350433492536,0.0)
            (9.006106642936723,0.0)
            (9.016873032933253,0.0)
            (9.026855966728737,0.0)
            (9.03749776350216,0.0)
            (9.047189703814672,0.0)
            (9.05681862923116,0.0)
            (9.065906569600717,0.0)
            (9.076234129696767,0.0)
            (9.08566509328859,0.0)
            (9.095385917135149,0.0)
            (9.104306579458758,0.0)
            (9.113297734116152,0.0)
            (9.12181166227222,0.0)
            (9.130716845032898,0.0)
            (9.139353266734762,0.0)
            (9.148223908168148,0.0)
            (9.156525524257365,0.0)
            (9.165421672167831,0.0)
            (9.173663048831777,0.0)
            (9.18228855900114,0.0)
            (9.190282599998904,0.0)
            (9.198622569454477,0.0)
            (9.20640915815285,0.0)
            (9.214784110863322,0.0)
            (9.222513617604282,0.0)
            (9.230517676071813,0.0)
            (9.23796195731561,0.0)
            (9.245827307101177,0.0)
            (9.253158117284787,0.0)
            (9.261006983990164,0.0)
            (9.268241990794495,0.0)
            (9.275695512775014,0.0)
            (9.282651635688058,0.0)
            (9.290110256614197,0.0)
            (9.297033302157208,0.0)
            (9.304352291096016,0.0)
            (9.31111180639226,0.0)
            (9.318100099218883,0.0)
            (9.32463655679662,0.0)
            (9.331726815936959,0.0)
            (9.338271369501836,0.0)
            (9.345080446740479,0.0)
            (9.351395082097055,0.0)
            (9.358005615450876,0.0)
            (9.36418823550642,0.0)
            (9.37091308376907,0.0)
            (9.377092694270832,0.0)
            (9.383440671245303,0.0)
            (9.389356000789832,0.0)
            (9.395665759667988,0.0)
            (9.401548124123519,0.0)
            (9.407886290735103,0.0)
            (9.413707730373384,0.0)
            (9.41966328506065,0.0)
            (9.425237024484085,0.0)
            (9.431305921990397,0.0)
            (9.436926209985995,0.0)
            (9.44286575690433,0.0)
            (9.448341909811118,0.0)
            (9.453986978133548,0.0)
            (9.459284329772252,0.0)
            (9.465146679277812,0.0)
            (9.470527833234351,0.0)
            (9.476093177113343,0.0)
            (9.481254146651267,0.0)
            (9.486673109252242,0.0)
            (9.491757571208272,0.0)
            (9.497413998237516,0.0)
            (9.502568855661114,0.0)
            (9.507815678726878,0.0)
            (9.512710665102942,0.0)
            (9.517984866276853,0.0)
            (9.522914320988631,0.0)
            (9.528345769547954,0.0)
            (9.53328965820498,0.0)
            (9.538295125353246,0.0)
            (9.54299272438704,0.0)
            (9.548217885126055,0.0)
            (9.553057919867406,0.0)
            (9.55827636593006,0.0)
            (9.563050593326825,0.0)
            (9.567931339032375,0.0)
            (9.572536945846469,0.0)
            (9.577866715253183,0.0)
            (9.582727355199689,0.0)
            (9.58787417735733,0.0)
            (9.592614136779767,0.0)
            (9.597604498160164,0.0)
            (9.602342410535323,0.0)
            (9.607600827900084,0.0)
            (9.612693668896695,0.0)
            (9.618487548086817,0.0)
            (9.623948263446573,0.0)
            (9.63128631719949,0.0)
            (9.637148268281996,0.0)
            (9.642777474608138,0.0)
            (9.646988123103833,0.0)
            (9.650976143697527,0.0)
            (9.65443163897281,0.0)
            (9.657706616927777,0.0)
            (9.660641487280426,0.0)
            (9.663383322247395,0.0)
            (9.665630267835258,0.0)
            (9.667804445354218,0.0)
            (9.669608618384194,0.0)
            (9.671246330948048,0.0)
            (9.67299256489005,0.0)
            (9.674612370528013,0.0)
            (9.676976004742322,0.0)
            (9.679187227232298,0.0)
            (9.681557034885515,0.0)
            (9.683822303406911,0.0)
            (9.686368003577966,0.0)
            (9.688671754560083,0.0)
            (9.691376585970666,0.0)
            (9.693948279969673,0.0)
            (9.696781826253318,0.0)
            (9.69937270814461,0.0)
            (9.70203751587588,0.0)
            (9.704564146487586,0.0)
            (9.707565958311447,0.0)
            (9.710300381067517,0.0)
            (9.713195879679521,0.0)
            (9.715854142954791,0.0)
            (9.718598569531965,0.0)
            (9.721204805633606,0.0)
            (9.724017047367468,0.0)
            (9.726739171760297,0.0)
            (9.729592638886572,0.0)
            (9.732265793302401,0.0)
            (9.735191793908792,0.0)
            (9.737909058824066,0.0)
            (9.740828990153982,0.0)
            (9.743533152445137,0.0)
            (9.74639616682271,0.0)
            (9.74907454623671,0.0)
            (9.752020331422317,0.0)
            (9.754743423416432,0.0)
            (9.75762692454193,0.0)
            (9.760307367239415,0.0)
            (9.763174776057626,0.0)
            (9.765855218533897,0.0)
            (9.768798317824267,0.0)
            (9.771511669967795,0.0)
            (9.774357340045105,0.0)
            (9.77701353631329,0.0)
            (9.779898909125404,0.0)
            (9.782587130674493,0.0)
            (9.78550808555853,0.0)
            (9.788203094302526,0.0)
            (9.791027402055105,0.0)
            (9.793672535829755,0.0)
            (9.796590833313958,0.0)
            (9.799294447909272,0.0)
            (9.802184810245455,0.0)
            (9.804862158527706,0.0)
            (9.807695676564643,0.0)
            (9.810353301034956,0.0)
            (9.8133141297165,0.0)
            (9.81604075699963,0.0)
            (9.818911580036998,0.0)
            (9.821585213754169,0.0)
            (9.824468827917762,0.0)
            (9.82716945210415,0.0)
            (9.830174579609343,0.0)
            (9.832934161091572,0.0)
            (9.835817907247142,0.0)
            (9.838518287408409,0.0)
            (9.8415035545957,0.0)
            (9.844285023785035,0.0)
            (9.847340675396797,0.0)
            (9.850153935380222,0.0)
            (9.853109498271312,0.0)
            (9.855889898445962,0.0)
            (9.859046802839368,0.0)
            (9.861962549599534,0.0)
            (9.865111420272635,0.0)
            (9.868029415921438,0.0)
            (9.871161381262967,0.0)
            (9.874115687906249,0.0)
            (9.877557529016519,0.0)
            (9.880705587896735,0.0)
            (9.884082641695965,0.0)
            (9.887237658535325,0.0)
            (9.89077190680696,0.0)
            (9.89410901789988,0.0)
            (9.898145332447806,0.0)
            (9.901821295465984,0.0)
            (9.905948302703429,0.0)
            (9.909864767096922,0.0)
            (9.915070830274418,0.0)
            (9.920098111486176,0.0)
            (9.925868927688628,0.0)
            (9.930483303304761,0.0)
            (9.93488187191807,0.0)
            (9.938691132470806,0.0)
            (9.942306914296969,0.0)
            (9.94593910010134,0.0)
            (9.949322989607166,0.0)
            (9.952529910980932,0.0)
            (9.955621887928269,0.0)
            (9.958577967656602,0.0)
            (9.961411873140742,0.0)
            (9.964570528058749,0.0)
            (9.967606403904817,0.0)
            (9.970834720620429,0.0)
            (9.973753497873224,0.0)
            (9.976580839869262,0.0)
            (9.97926834781764,0.0)
            (9.982483762776226,0.0)
            (9.985398560243734,0.0)
            (9.98818598366046,0.0)
            (9.990889013580787,0.0)
            (9.993590608013122,0.0)
            (9.996195995947566,0.0)
            (9.99910853928284,0.0)
            (10.001933219476543,0.0)
            (10.004725182434568,0.0)
            (10.007432721045681,0.0)
            (10.010130844895873,0.0)
            (10.012724877453886,0.0)
            (10.015686665582017,0.0)
            (10.018518851793186,0.0)
            (10.021603236226408,0.0)
            (10.024396226780668,0.0)
            (10.02716708844529,0.0)
            (10.02980854375041,0.0)
            (10.032741249093664,0.0)
            (10.035590898418748,0.0)
            (10.038721415125195,0.0)
            (10.041589697357304,0.0)
            (10.044526385219882,0.0)
            (10.047308928372003,0.0)
            (10.050594553510694,0.0)
            (10.05359953309463,0.0)
            (10.056844734185475,0.0)
            (10.059820741729219,0.0)
            (10.062917649248334,0.0)
            (10.065867006685831,0.0)
            (10.069134183609618,0.0)
            (10.072296495472822,0.0)
            (10.075735739749394,0.0)
            (10.078943038120247,0.0)
            (10.082448135887633,0.0)
            (10.085744569699397,0.0)
            (10.089550783154085,0.0)
            (10.093061625890035,0.0)
            (10.096924182556624,0.0)
            (10.10053349837341,0.0)
            (10.104630466925142,0.0)
            (10.108485123978465,0.0)
            (10.113102231066529,0.0)
            (10.11735285779088,0.0)
            (10.12225811682883,0.0)
            (10.126897814464494,0.0)
            (10.132978280334004,0.0)
            (10.13878900134713,0.0)
            (10.147053698384768,0.0)
            (10.153015132313145,0.0)
            (10.158491696171055,0.0)
            (10.16324506810814,0.0)
            (10.16782783123316,0.0)
            (10.172040641384896,0.0)
            (10.176087809703592,0.0)
            (10.180668808105104,0.0)
            (10.185115258993672,0.0)
            (10.189500198975585,0.0)
            (10.193695258483267,0.0)
            (10.19771607167911,0.0)
            (10.201572284797797,0.0)
            (10.205930475563457,0.0)
            (10.210146317539285,0.0)
            (10.214322786578117,0.0)
            (10.218367355504268,0.0)
            (10.222380890247157,0.0)
            (10.22623707963539,0.0)
            (10.23064702060014,0.0)
            (10.234856616933303,0.0)
            (10.239448246358451,0.0)
            (10.243597290255332,0.0)
            (10.24769803291982,0.0)
            (10.251607476085928,0.0)
            (10.25595223035847,0.0)
            (10.260173799698045,0.0)
            (10.264826626532765,0.0)
            (10.269073851309612,0.0)
            (10.273381828019653,0.0)
            (10.277465472973324,0.0)
            (10.2822977281378,0.0)
            (10.286713792554243,0.0)
            (10.291485952038578,0.0)
            (10.295839067570906,0.0)
            (10.300294138300535,0.0)
            (10.304539396669362,0.0)
            (10.30923851348223,0.0)
            (10.313784146638865,0.0)
            (10.318706024742232,0.0)
            (10.323265813703562,0.0)
            (10.32808890964748,0.0)
            (10.332638402124779,0.0)
            (10.33789769039976,0.0)
            (10.342716133314822,0.0)
            (10.347864070925034,0.0)
            (10.352639372155913,0.0)
            (10.35777652240962,0.0)
            (10.362627118565708,0.0)
            (10.368331676820311,0.0)
            (10.373491414916824,0.0)
            (10.378901894051424,0.0)
            (10.383947719675762,0.0)
            (10.38948849978433,0.0)
            (10.394715875878086,0.0)
            (10.400269949232499,0.0)
            (10.40565669447427,0.0)
            (10.411371887737806,0.0)
            (10.41679314202513,0.0)
            (10.423246337305358,0.0)
            (10.429083132252499,0.0)
            (10.435264234817234,0.0)
            (10.441008071959187,0.0)
            (10.447256308721327,0.0)
            (10.453174969464044,0.0)
            (10.459588304178025,0.0)
            (10.46579286661932,0.0)
            (10.472432086091535,0.0)
            (10.478701246003341,0.0)
            (10.485959150338898,0.0)
            (10.49263110870809,0.0)
            (10.49986843066523,0.0)
            (10.506597892294446,0.0)
            (10.51398235218573,0.0)
            (10.5209362602147,0.0)
            (10.529079912341857,0.0)
            (10.536498359646975,0.0)
            (10.544437740961243,0.0)
            (10.551858496972654,0.0)
            (10.560176392687994,0.0)
            (10.567991854075471,0.0)
            (10.577160847516327,0.0)
            (10.585475836256409,0.0)
            (10.594312414817876,0.0)
            (10.60261466953572,0.0)
            (10.612163638093062,0.0)
            (10.621084060002161,0.0)
            (10.631444841132978,0.0)
            (10.640854635595991,0.0)
            (10.650859344954313,0.0)
            (10.660310185469205,0.0)
            (10.671541345802495,0.0)
            (10.681912796966577,0.0)
            (10.693743657856125,0.0)
            (10.704540271098915,0.0)
            (10.716100594250664,0.0)
            (10.727081557922558,0.0)
            (10.740740075199641,0.0)
            (10.7530844160536,0.0)
            (10.766991519659866,0.0)
            (10.779675103935878,0.0)
            (10.793294203074854,0.0)
            (10.806319788698197,0.0)
            (10.82158390865594,0.0)
            (10.836234884536289,0.0)
            (10.853375042152571,0.0)
            (10.868974990504428,0.0)
            (10.88576529818868,0.0)
            (10.90175393665141,0.0)
            (10.922216116114136,0.0)
            (10.940715181768923,0.0)
            (10.960471246477839,0.0)
            (10.979566149406011,0.0)
            (11.000768518934754,0.0)
            (11.021234497099009,0.0)
            (11.047792657314108,0.0)
            (11.071951598210878,0.0)
            (11.098066832277013,0.0)
            (11.123291459185916,0.0)
            (11.151839304744309,0.0)
            (11.179226841886658,0.0)
            (11.21487855823298,0.0)
            (11.246967111202812,0.0)
            (11.281052651406313,0.0)
            (11.314019120235965,0.0)
            (11.350792110125605,0.0)
            (11.385675019262436,0.0)
            (11.422904976403997,0.0)
            (11.459030195489639,0.0)
            (11.49819338799641,0.0)
            (11.534009655073401,0.0)
            (11.57012409073399,0.0)
            (11.60368726704125,0.0)
            (11.639307959445219,0.0)
            (11.672139342036829,0.0)
            (11.70630334061019,0.0)
            (11.737319536456894,0.0)
            (11.767625194958446,0.0)
            (11.79586837987741,0.0)
            (11.82606043697915,0.0)
            (11.853595027874034,0.0)
            (11.881123639359572,0.0)
            (11.906110574762437,0.0)
            (11.929980612874582,0.0)
            (11.952274328291823,0.0)
            (11.973717296893462,0.0)
            (11.994465922336198,0.0)
            (12.014408978053071,0.0)
            (12.032691591645817,0.0)
            (12.049456394386548,0.0)
            (12.064571299355691,0.0)
            (12.074528835683466,0.0)
            (12.084017188904337,0.0)
            (12.096872416258055,0.0)
            (12.111206269369099,0.0)
            (12.12979025234841,0.0)
            (12.148329402723244,0.0)
            (12.169955231340332,0.0)
            (12.190204336725278,0.0)
            (12.214167038403211,0.0)
            (12.235815005194384,0.0)
            (12.258597475296392,0.0)
            (12.280466081364384,0.0)
            (12.304872973740919,0.0)
            (12.327727677643935,0.0)
            (12.351293350450247,0.0)
            (12.373836786624784,0.0)
            (12.396353951917268,0.0)
            (12.41800247400694,0.0)
            (12.443088812745087,0.0)
            (12.467127655516046,0.0)
            (12.493613662716408,0.0)
            (12.517472639698232,0.0)
            (12.54096647245639,0.0)
            (12.56330818078931,0.0)
            (12.590421028750134,0.0)
            (12.615014578031994,0.0)
            (12.638800072839784,0.0)
            (12.661801442080215,0.0)
            (12.684735247021779,0.0)
            (12.706839658476934,0.0)
            (12.73169103224096,0.0)
            (12.755719553412263,0.0)
            (12.779302488799257,0.0)
            (12.802132281013792,0.0)
            (12.82465174103486,0.0)
            (12.846268679956507,0.0)
            (12.870636865941723,0.0)
            (12.893970734159405,0.0)
            (12.91896142925099,0.0)
            (12.941570937569782,0.0)
            (12.96363525856687,0.0)
            (12.984590395887912,0.0)
            (13.009626818672833,0.0)
            (13.0322593390902,0.0)
            (13.053705623334118,0.0)
            (13.074495282616226,0.0)
            (13.095159732442687,0.0)
            (13.115060088954145,0.0)
            (13.136998369081354,0.0)
            (13.15826393405282,0.0)
            (13.178895402411205,0.0)
            (13.198907676119672,0.0)
            (13.218605900056422,0.0)
            (13.237491369242697,0.0)
            (13.25846407020195,0.0)
            (13.278559835019701,0.0)
            (13.29971629410595,0.0)
            (13.318987603046915,0.0)
            (13.337924959031,0.0)
            (13.355883096807107,0.0)
            (13.377016083814528,0.0)
            (13.396094200874272,0.0)
            (13.41576412786243,0.0)
            (13.433645376738843,0.0)
            (13.45125068463084,0.0)
            (13.468016888537747,0.0)
            (13.486152454983737,0.0)
            (13.503653998555373,0.0)
            (13.521856510659825,0.0)
            (13.538648141991432,0.0)
            (13.555677333097853,0.0)
            (13.571715023362417,0.0)
            (13.589697643377589,0.0)
            (13.606105250331968,0.0)
            (13.62283058437193,0.0)
            (13.638298998434017,0.0)
            (13.654265978559947,0.0)
            (13.669311940972232,0.0)
            (13.686344884967406,0.0)
            (13.701700134859006,0.0)
            (13.717004287589578,0.0)
            (13.731239120097472,0.0)
            (13.74625683125124,0.0)
            (13.760384367771728,0.0)
            (13.774666080675654,0.0)
            (13.788515287981012,0.0)
            (13.80246923554959,0.0)
            (13.815686835221276,0.0)
            (13.82938210114434,0.0)
            (13.842679859455716,0.0)
            (13.85629643048421,0.0)
            (13.869071187402238,0.0)
            (13.882914863020568,0.0)
            (13.895672195467887,0.0)
            (13.908818909682367,0.0)
            (13.921027024816365,0.0)
            (13.933815014677293,0.0)
            (13.94576764181094,0.0)
            (13.958689617947268,0.0)
            (13.97055329969449,0.0)
            (13.982642045775552,0.0)
            (13.993921117427528,0.0)
            (14.005964545561126,0.0)
            (14.017173406282112,0.0)
            (14.02911989378575,0.0)
            (14.040099939413768,0.0)
            (14.051275111443779,0.0)
            (14.061742408074513,0.0)
            (14.073128639953396,0.0)
            (14.083648284903534,0.0)
            (14.094617070403558,0.0)
            (14.104746604861823,0.0)
            (14.115166614972871,0.0)
            (14.124943741556773,0.0)
            (14.135696565366766,0.0)
            (14.145549726546612,0.0)
            (14.155608661207308,0.0)
            (14.164953317423679,0.0)
            (14.174759273272842,0.0)
            (14.183947120294999,0.0)
            (14.194022581282661,0.0)
            (14.203212077829566,0.0)
            (14.212467090710591,0.0)
            (14.221115024325798,0.0)
            (14.230418636735687,0.0)
            (14.239088698695895,0.0)
            (14.248420703976741,0.0)
            (14.256948315326655,0.0)
            (14.265521339511912,0.0)
            (14.273572498065016,0.0)
            (14.282458756148296,0.0)
            (14.29065741196946,0.0)
            (14.299233549333055,0.0)
            (14.307120951552863,0.0)
            (14.315142690056623,0.0)
            (14.322699386595442,0.0)
            (14.331208035599495,0.0)
            (14.338955914594996,0.0)
            (14.346839504543086,0.0)
            (14.354139033081982,0.0)
            (14.361716910407537,0.0)
            (14.368858343763264,0.0)
            (14.37616192910615,0.0)
            (14.383254071534472,0.0)
            (14.390492765057123,0.0)
            (14.397323363862844,0.0)
            (14.405001816973497,0.0)
            (14.411982731501325,0.0)
            (14.419047610603725,0.0)
            (14.425611120477397,0.0)
            (14.432518142386549,0.0)
            (14.439011542530391,0.0)
            (14.446308965962782,0.0)
            (14.45289191944865,0.0)
            (14.459450127035279,0.0)
            (14.465578784323297,0.0)
            (14.472201787906966,0.0)
            (14.478398396534978,0.0)
            (14.485248079717099,0.0)
            (14.49143220556381,0.0)
            (14.497557148470479,0.0)
            (14.503314575417491,0.0)
            (14.509728476716708,0.0)
            (14.515669674365329,0.0)
            (14.522038420051665,0.0)
            (14.527831113145874,0.0)
            (14.533601489998025,0.0)
            (14.539054343561078,0.0)
            (14.54533705066599,0.0)
            (14.551057596239582,0.0)
            (14.556992243220257,0.0)
            (14.56242753977003,0.0)
            (14.567911291066734,0.0)
            (14.573114716979925,0.0)
            (14.57865280352503,0.0)
            (14.584010923048329,0.0)
            (14.589573869203365,0.0)
            (14.594761116048087,0.0)
            (14.600271665070444,0.0)
            (14.605409337386916,0.0)
            (14.610956226921997,0.0)
            (14.616073978421474,0.0)
            (14.621414213540596,0.0)
            (14.626393269498218,0.0)
            (14.631765309959013,0.0)
            (14.63675618161555,0.0)
            (14.64211314822631,0.0)
            (14.647059970669629,0.0)
            (14.652247117702832,0.0)
            (14.657096720561093,0.0)
            (14.662427443137606,0.0)
            (14.667355148304768,0.0)
            (14.67261267301722,0.0)
            (14.677485559946719,0.0)
            (14.682700916841334,0.0)
            (14.687586060121884,0.0)
            (14.693106072274,0.0)
            (14.698186314946119,0.0)
            (14.703713622510072,0.0)
            (14.708879809516588,0.0)
            (14.714901272327356,0.0)
            (14.720601773491143,0.0)
            (14.72845949372605,0.0)
            (14.734063521634594,0.0)
            (14.739320455119604,0.0)
            (14.743429714296267,0.0)
            (14.74724895100865,0.0)
            (14.75076607391875,0.0)
            (14.753934963150323,0.0)
            (14.756656212627588,0.0)
            (14.759114121905085,0.0)
            (14.761160682331525,0.0)
            (14.763032859192178,0.0)
            (14.764796697239778,0.0)
            (14.766422656278761,0.0)
            (14.768920829811536,0.0)
            (14.771285860264342,0.0)
            (14.773841444951962,0.0)
            (14.776304873351792,0.0)
            (14.778879918840294,0.0)
            (14.781350625259263,0.0)
            (14.784487456705538,0.0)
            (14.787312967007054,0.0)
            (14.790359392769298,0.0)
            (14.793123088550363,0.0)
            (14.7959182472589,0.0)
            (14.798589963822465,0.0)
            (14.801594679818763,0.0)
            (14.80449361796826,0.0)
            (14.807596093888115,0.0)
            (14.810460162693651,0.0)
            (14.813438949116872,0.0)
            (14.816249198742941,0.0)
            (14.819478158299313,0.0)
            (14.822428177267355,0.0)
            (14.825507502597786,0.0)
            (14.828359465672047,0.0)
            (14.831369709140807,0.0)
            (14.834209328889267,0.0)
            (14.837485796272418,0.0)
            (14.84044642610828,0.0)
            (14.843464379434502,0.0)
            (14.846276553575992,0.0)
            (14.849308237398509,0.0)
            (14.852161485114099,0.0)
            (14.855101450495377,0.0)
            (14.857953277019002,0.0)
            (14.860886235129385,0.0)
            (14.863669795370383,0.0)
            (14.866621593028075,0.0)
            (14.8694847286188,0.0)
            (14.872469390351377,0.0)
            (14.875274347578076,0.0)
            (14.878381627649278,0.0)
            (14.881249148268514,0.0)
            (14.884272106729409,0.0)
            (14.887080985277608,0.0)
            (14.890076475600443,0.0)
            (14.892882716790604,0.0)
            (14.895993550327368,0.0)
            (14.89885149610233,0.0)
            (14.901828204735262,0.0)
            (14.904608697100821,0.0)
            (14.907636282205317,0.0)
            (14.910461679663323,0.0)
            (14.913558499824921,0.0)
            (14.916405271616311,0.0)
            (14.919365333632141,0.0)
            (14.922143045350433,0.0)
            (14.925236268658631,0.0)
            (14.928101604271015,0.0)
            (14.931179785314018,0.0)
            (14.934023710672124,0.0)
            (14.937014589990623,0.0)
            (14.939828854750914,0.0)
            (14.943019372872774,0.0)
            (14.94594746599771,0.0)
            (14.949031741815821,0.0)
            (14.951900405525613,0.0)
            (14.954987353995055,0.0)
            (14.957891201878452,0.0)
            (14.96120718204004,0.0)
            (14.964230459025218,0.0)
            (14.967380950018791,0.0)
            (14.970331369751065,0.0)
            (14.97361020128859,0.0)
            (14.976681913250564,0.0)
            (14.980171663614348,0.0)
            (14.98335603063207,0.0)
            (14.98669258579742,0.0)
            (14.989840228623809,0.0)
            (14.993501483798099,0.0)
            (14.996900039677394,0.0)
            (15.000742813365932,0.0)
            (15.004279393382145,0.0)
            (15.00813841226111,0.0)
            (15.011815262066946,0.0)
            (15.016545579598894,0.0)
            (15.020886087339349,0.0)
            (15.026521209256806,0.0)
            (15.031917948641915,0.0)
            (15.038001655123493,0.0)
            (15.042575603669814,0.0)
            (15.046938522717705,0.0)
            (15.050846592794565,0.0)
            (15.054590044024984,0.0)
            (15.0582671424341,0.0)
            (15.061758652850068,0.0)
            (15.065360793119233,0.0)
            (15.06867532074713,0.0)
            (15.072028591599265,0.0)
            (15.07511597756115,0.0)
            (15.0782363607488,0.0)
            (15.081190297598164,0.0)
            (15.084273970721666,0.0)
            (15.087264369087942,0.0)
            (15.09033761869409,0.0)
            (15.093222559501227,0.0)
            (15.096373177482096,0.0)
            (15.099285664195977,0.0)
            (15.1023453146718,0.0)
            (15.10518592169119,0.0)
            (15.108191398507497,0.0)
            (15.111006935696665,0.0)
            (15.114114749253895,0.0)
            (15.116973688441423,0.0)
            (15.119956126295557,0.0)
            (15.122740014021241,0.0)
            (15.125759342619832,0.0)
            (15.128579776246166,0.0)
            (15.13168202991956,0.0)
            (15.13453454289579,0.0)
            (15.137510640280885,0.0)
            (15.140302518804361,0.0)
            (15.143411293449367,0.0)
            (15.146295680377952,0.0)
            (15.149420974975257,0.0)
            (15.152307063042784,0.0)
            (15.155353041285343,0.0)
            (15.158220177601821,0.0)
            (15.161487215980173,0.0)
            (15.164489416492636,0.0)
            (15.167685931829261,0.0)
            (15.17065680190984,0.0)
            (15.173863770058928,0.0)
            (15.176884398483121,0.0)
            (15.18037543955191,0.0)
            (15.183556460072314,0.0)
            (15.186906971906845,0.0)
            (15.190041672398669,0.0)
            (15.193532430710734,0.0)
            (15.19681128425814,0.0)
            (15.200611569662556,0.0)
            (15.204066472930336,0.0)
            (15.207714375300355,0.0)
            (15.211151525804988,0.0)
            (15.215147447985396,0.0)
            (15.218873373045003,0.0)
            (15.223188151120084,0.0)
            (15.227132696502203,0.0)
            (15.231421254296754,0.0)
            (15.235499294551955,0.0)
            (15.240654013483626,0.0)
            (15.245399161633602,0.0)
            (15.251309131674198,0.0)
            (15.25679944869836,0.0)
            (15.264000759195843,0.0)
            (15.270945487218905,0.0)
            (15.277687256370735,0.0)
            (15.28307520206674,0.0)
            (15.28825656980241,0.0)
            (15.293192722438706,0.0)
            (15.29796948786656,0.0)
            (15.30270916943151,0.0)
            (15.307276499126544,0.0)
            (15.311911743804428,0.0)
            (15.316334769411666,0.0)
            (15.320986307281293,0.0)
            (15.325315873597322,0.0)
            (15.329539779724326,0.0)
            (15.333637337997427,0.0)
            (15.33774680828392,0.0)
            (15.341696107017151,0.0)
            (15.346098747716683,0.0)
            (15.350343094123772,0.0)
            (15.354920930221088,0.0)
            (15.359091387241852,0.0)
            (15.363256748410713,0.0)
            (15.36721869521279,0.0)
            (15.372023827839051,0.0)
            (15.376354728567092,0.0)
            (15.38097849058429,0.0)
            (15.38516512213426,0.0)
            (15.389353084899243,0.0)
            (15.393359690521866,0.0)
            (15.397897927979315,0.0)
            (15.40225785308189,0.0)
            (15.407025978929312,0.0)
            (15.411367724055355,0.0)
            (15.415745044013425,0.0)
            (15.419909078145418,0.0)
            (15.424979852245508,0.0)
            (15.429555980176064,0.0)
            (15.434487462063977,0.0)
            (15.438954303091279,0.0)
            (15.443457117009618,0.0)
            (15.44776544462425,0.0)
            (15.452665580895614,0.0)
            (15.457372587637677,0.0)
            (15.4625529445382,0.0)
            (15.46727188271453,0.0)
            (15.472059341937753,0.0)
            (15.476614713040238,0.0)
            (15.482187950419267,0.0)
            (15.487215851210332,0.0)
            (15.492666755392145,0.0)
            (15.4976034808927,0.0)
            (15.502604637449858,0.0)
            (15.507391483960813,0.0)
            (15.512866108465339,0.0)
            (15.518120156940942,0.0)
            (15.52394301277065,0.0)
            (15.529239257108001,0.0)
            (15.534622770250689,0.0)
            (15.539748825084796,0.0)
            (15.546069442776204,0.0)
            (15.551766097915591,0.0)
            (15.55800082566585,0.0)
            (15.563627481051695,0.0)
            (15.569323123728159,0.0)
            (15.574778791508589,0.0)
            (15.581071793614814,0.0)
            (15.587109915809636,0.0)
            (15.593900820421732,0.0)
            (15.600035281730797,0.0)
            (15.606234451042178,0.0)
            (15.612143684999783,0.0)
            (15.619503881635858,0.0)
            (15.626145886522329,0.0)
            (15.632780447782784,0.0)
            (15.639199620477655,0.0)
            (15.645815466280656,0.0)
            (15.652215475522523,0.0)
            (15.660328503362296,0.0)
            (15.66766492873422,0.0)
            (15.67512062574709,0.0)
            (15.68221216268111,0.0)
            (15.689358454927458,0.0)
            (15.6962725620344,0.0)
            (15.704401557705797,0.0)
            (15.712282463751214,0.0)
            (15.720589669243559,0.0)
            (15.728509127389612,0.0)
            (15.736540856197724,0.0)
            (15.744261771161014,0.0)
            (15.753318644271744,0.0)
            (15.762000889199323,0.0)
            (15.770978346015276,0.0)
            (15.779664821694613,0.0)
            (15.788655477899495,0.0)
            (15.79731815828838,0.0)
            (15.80736000582073,0.0)
            (15.817047212969056,0.0)
            (15.827102091428737,0.0)
            (15.836840002147417,0.0)
            (15.846970273527468,0.0)
            (15.856729403994407,0.0)
            (15.868054960737865,0.0)
            (15.878981116501372,0.0)
            (15.890374834954022,0.0)
            (15.901408575717847,0.0)
            (15.912946067083764,0.0)
            (15.924058473619063,0.0)
            (15.936967381221033,0.0)
            (15.949424299886394,0.0)
            (15.962484031502834,0.0)
            (15.97512564362132,0.0)
            (15.98840695725267,0.0)
            (16.001193199297493,0.0)
            (16.01605308212775,0.0)
            (16.030393712658167,0.0)
            (16.045496453403373,0.0)
            (16.060106208137718,0.0)
            (16.075510667345768,0.0)
            (16.090326118474078,0.0)
            (16.107484066193482,0.0)
            (16.124043068348307,0.0)
            (16.141466164061377,0.0)
            (16.15831463773327,0.0)
            (16.176058369877936,0.0)
            (16.19308498616705,0.0)
            (16.21248886967792,0.0)
            (16.23121901523272,0.0)
            (16.25056021189601,0.0)
            (16.26928419626417,0.0)
            (16.288692323635136,0.0)
            (16.307233049245838,0.0)
            (16.327514390365995,0.0)
            (16.34708533853161,0.0)
            (16.36838386365521,0.0)
            (16.38760679104016,0.0)
            (16.40632208161967,0.0)
            (16.423885418781072,0.0)
            (16.4434899315781,0.0)
            (16.461268233067717,0.0)
            (16.477275934484044,0.0)
            (16.492722646151886,0.0)
            (16.50710757899339,0.0)
            (16.52072220341207,0.0)
            (16.533474599478232,0.0)
            (16.54573961807102,0.0)
            (16.554307715541047,0.0)
            (16.56233466545236,0.0)
            (16.57141082672854,0.0)
            (16.581754008866756,0.0)
            (16.596863846286528,0.0)
            (16.611777449085867,0.0)
            (16.62939982472677,0.0)
            (16.64558509274242,0.0)
            (16.663099623352714,0.0)
            (16.679896321795944,0.0)
            (16.699208894269276,0.0)
            (16.717070478386997,0.0)
            (16.73676447278156,0.0)
            (16.754742980753484,0.0)
            (16.77329044872201,0.0)
            (16.790971787117286,0.0)
            (16.81066433162492,0.0)
            (16.829715289544513,0.0)
            (16.85021062020391,0.0)
            (16.86922762214812,0.0)
            (16.88940080968816,0.0)
            (16.908349213465943,0.0)
            (16.929707329225685,0.0)
            (16.949326041596695,0.0)
            (16.969955185957375,0.0)
            (16.98911167760092,0.0)
            (17.009558237030443,0.0)
            (17.028735586080124,0.0)
            (17.05020805765516,0.0)
            (17.06980781889036,0.0)
            (17.089946567863908,0.0)
            (17.108745093219223,0.0)
            (17.129128540569443,0.0)
            (17.148164542325308,0.0)
            (17.169086641708805,0.0)
            (17.188172378204115,0.0)
            (17.20755386180845,0.0)
            (17.225737013213134,0.0)
            (17.24586544931399,0.0)
            (17.264503164388163,0.0)
            (17.284384896353373,0.0)
            (17.302611952614157,0.0)
            (17.32115552242261,0.0)
            (17.33862059309438,0.0)
            (17.35834873513294,0.0)
            (17.376382564176424,0.0)
            (17.395004534972603,0.0)
            (17.41218956326666,0.0)
            (17.42990543785063,0.0)
            (17.446620610609216,0.0)
            (17.46576947906828,0.0)
            (17.483023462374284,0.0)
            (17.500367999351145,0.0)
            (17.516460599266686,0.0)
            (17.533341413573712,0.0)
            (17.549266691248643,0.0)
            (17.565617536721497,0.0)
            (17.58144654054002,0.0)
            (17.597469090063377,0.0)
            (17.612609529455415,0.0)
            (17.629786497446528,0.0)
            (17.64537991191534,0.0)
            (17.661184498284566,0.0)
            (17.675816754929482,0.0)
            (17.6910039784917,0.0)
            (17.7053303046677,0.0)
            (17.720023038786973,0.0)
            (17.734272718907427,0.0)
            (17.74875718367941,0.0)
            (17.76242166130186,0.0)
            (17.777735356022074,0.0)
            (17.791681786001828,0.0)
            (17.80581390990485,0.0)
            (17.818926956522695,0.0)
            (17.832631786035304,0.0)
            (17.845520860398157,0.0)
            (17.859976053660947,0.0)
            (17.873027645874892,0.0)
            (17.886012640095643,0.0)
            (17.898131742339274,0.0)
            (17.911110919994766,0.0)
            (17.923268989355023,0.0)
            (17.93670206311542,0.0)
            (17.94882420344188,0.0)
            (17.960781021516027,0.0)
            (17.9720045816392,0.0)
            (17.98436261863006,0.0)
            (17.995840226994268,0.0)
            (18.008148795246324,0.0)
            (18.019331280888878,0.0)
            (18.030394577382065,0.0)
            (18.04083379476623,0.0)
            (18.052675330330818,0.0)
            (18.063513285318503,0.0)
            (18.074742499521097,0.0)
            (18.085025473675636,0.0)
            (18.095329370459424,0.0)
            (18.10508809643944,0.0)
            (18.115313444212955,0.0)
            (18.125236474065048,0.0)
            (18.135458684071324,0.0)
            (18.14500855460813,0.0)
            (18.15515610262621,0.0)
            (18.16457751577338,0.0)
            (18.174492089200008,0.0)
            (18.1836760849939,0.0)
            (18.193244001002657,0.0)
            (18.202164804701887,0.0)
            (18.211690700269425,0.0)
            (18.220508474707028,0.0)
            (18.229708102291735,0.0)
            (18.23824972902734,0.0)
            (18.247216002363174,0.0)
            (18.25557212155008,0.0)
            (18.264493456879443,0.0)
            (18.272736681517085,0.0)
            (18.281283412919098,0.0)
            (18.289240795755806,0.0)
            (18.297683217613642,0.0)
            (18.30553341112855,0.0)
            (18.313858635211822,0.0)
            (18.32155302338859,0.0)
            (18.32952605898878,0.0)
            (18.33696577999036,0.0)
            (18.344938904118905,0.0)
            (18.35232556379484,0.0)
            (18.360072164111145,0.0)
            (18.367248909570947,0.0)
            (18.374734394623445,0.0)
            (18.381724323162743,0.0)
            (18.389253254193445,0.0)
            (18.396202825363968,0.0)
            (18.403410982103257,0.0)
            (18.41011277828483,0.0)
            (18.41719136080161,0.0)
            (18.42379145679127,0.0)
            (18.430875809049844,0.0)
            (18.4374045384898,0.0)
            (18.44413613282983,0.0)
            (18.450417281514298,0.0)
            (18.457153558961846,0.0)
            (18.463409356971077,0.0)
            (18.470043624463983,0.0)
            (18.476167553804732,0.0)
            (18.482498722764113,0.0)
            (18.488420956204937,0.0)
            (18.494854565800818,0.0)
            (18.500795110005505,0.0)
            (18.506993814220554,0.0)
            (18.512739027621944,0.0)
            (18.518750644810694,0.0)
            (18.52437549040269,0.0)
            (18.53051447932408,0.0)
            (18.536154533950626,0.0)
            (18.541959949771062,0.0)
            (18.547367172071613,0.0)
            (18.55313399684154,0.0)
            (18.558514383727502,0.0)
            (18.564342419603115,0.0)
            (18.56969037517802,0.0)
            (18.575165672954377,0.0)
            (18.58028912231718,0.0)
            (18.58587566154103,0.0)
            (18.59105390661221,0.0)
            (18.596560723210008,0.0)
            (18.601631413099494,0.0)
            (18.60685715463598,0.0)
            (18.611763071474076,0.0)
            (18.617220291563854,0.0)
            (18.62223080735541,0.0)
            (18.62744542918733,0.0)
            (18.63227516641556,0.0)
            (18.637346201930264,0.0)
            (18.642110522729997,0.0)
            (18.647475423110222,0.0)
            (18.652356162320753,0.0)
            (18.657356916326545,0.0)
            (18.662017614816406,0.0)
            (18.667054432670025,0.0)
            (18.671775381695028,0.0)
            (18.677109007225205,0.0)
            (18.681941059321495,0.0)
            (18.686888334150098,0.0)
            (18.691532249765007,0.0)
            (18.69679366644993,0.0)
            (18.70169605564659,0.0)
            (18.707312457498144,0.0)
            (18.71242557814655,0.0)
            (18.71798817573338,0.0)
            (18.723303719484594,0.0)
            (18.731102445436964,0.0)
            (18.736909403147088,0.0)
            (18.74242615862258,0.0)
            (18.746596207614893,0.0)
            (18.75052465410549,0.0)
            (18.753989374284643,0.0)
            (18.75724048187759,0.0)
            (18.760231590605976,0.0)
            (18.762956160924226,0.0)
            (18.76512882141173,0.0)
            (18.767224745789456,0.0)
            (18.768942175222406,0.0)
            (18.770533576269436,0.0)
            (18.772330036520145,0.0)
            (18.77397905469183,0.0)
            (18.776389429993408,0.0)
            (18.778612330402535,0.0)
            (18.781041886233556,0.0)
            (18.783325320429434,0.0)
            (18.78587612665315,0.0)
            (18.788174414489834,0.0)
            (18.790904421066717,0.0)
            (18.793481944512614,0.0)
            (18.796325855139084,0.0)
            (18.798919409702155,0.0)
            (18.80157429571956,0.0)
            (18.804094011227594,0.0)
            (18.807107920599798,0.0)
            (18.809848890052294,0.0)
            (18.812754542482427,0.0)
            (18.8154158135571,0.0)
            (18.8181459701631,0.0)
            (18.820742127942815,0.0)
            (18.82356394416149,0.0)
            (18.82629293042463,0.0)
            (18.829160199595208,0.0)
            (18.831839184701032,0.0)
            (18.83473750931321,0.0)
            (18.83744011961883,0.0)
            (18.840382852920314,0.0)
            (18.8431011410675,0.0)
            (18.845963680865854,0.0)
            (18.848638289860826,0.0)
            (18.85156023300467,0.0)
            (18.8542734170311,0.0)
            (18.857187082501472,0.0)
            (18.859884489834943,0.0)
            (18.862734612339235,0.0)
            (18.865401835694858,0.0)
            (18.868337413603737,0.0)
            (18.871050723953797,0.0)
            (18.873922979648903,0.0)
            (18.876592696487922,0.0)
            (18.87944674325006,0.0)
            (18.882116056958985,0.0)
            (18.88505342971767,0.0)
            (18.88776029238731,0.0)
            (18.890598144030804,0.0)
            (18.893247520510926,0.0)
            (18.896128255602125,0.0)
            (18.89881345742341,0.0)
            (18.901739382569836,0.0)
            (18.904437541260155,0.0)
            (18.907264606341634,0.0)
            (18.909913657702173,0.0)
            (18.912845121146432,0.0)
            (18.9155613746294,0.0)
            (18.918473173677228,0.0)
            (18.92116951620733,0.0)
            (18.92402495362176,0.0)
            (18.926705378863087,0.0)
            (18.92970808369342,0.0)
            (18.932471978446745,0.0)
            (18.935389494768604,0.0)
            (18.938106714416648,0.0)
            (18.941044546697235,0.0)
            (18.943799062956778,0.0)
            (18.946889578205752,0.0)
            (18.94972449712982,0.0)
            (18.952696193661957,0.0)
            (18.955480465957734,0.0)
            (18.958577289876796,0.0)
            (18.96146640641629,0.0)
            (18.964677172752243,0.0)
            (18.967630027601462,0.0)
            (18.970750587297807,0.0)
            (18.97369075750103,0.0)
            (18.977078745603965,0.0)
            (18.98021085529906,0.0)
            (18.983658227495784,0.0)
            (18.98685275268168,0.0)
            (18.99034286127971,0.0)
            (18.99364850928688,0.0)
            (18.997675965826552,0.0)
            (19.00136073881488,0.0)
            (19.0055744538435,0.0)
            (19.009539099744064,0.0)
            (19.015052049773136,0.0)
            (19.020153268165977,0.0)
            (19.025718804173092,0.0)
            (19.030317997506963,0.0)
            (19.034743702214044,0.0)
            (19.03854545397055,0.0)
            (19.04220419910326,0.0)
            (19.04574157879996,0.0)
            (19.049141084863074,0.0)
            (19.052529253807954,0.0)
            (19.055748312760723,0.0)
            (19.059117719649283,0.0)
            (19.062214383815462,0.0)
            (19.06535644140432,0.0)
            (19.06825708962885,0.0)
            (19.07122633885951,0.0)
            (19.074036122927346,0.0)
            (19.07696930277554,0.0)
            (19.079813151591633,0.0)
            (19.082738632517643,0.0)
            (19.085491204292897,0.0)
            (19.088540043132284,0.0)
            (19.09134811373051,0.0)
            (19.094284154413387,0.0)
            (19.097012245178156,0.0)
            (19.099910791591487,0.0)
            (19.10263123613924,0.0)
            (19.105671423610705,0.0)
            (19.108454731274698,0.0)
            (19.111338394977427,0.0)
            (19.114034543385984,0.0)
            (19.116983050881206,0.0)
            (19.11973938360072,0.0)
            (19.122796546527784,0.0)
            (19.12559608275844,0.0)
            (19.128497330446372,0.0)
            (19.131225646334723,0.0)
            (19.134304487518055,0.0)
            (19.137156969043456,0.0)
            (19.14025764678379,0.0)
            (19.143113784667587,0.0)
            (19.146113248107593,0.0)
            (19.148945947997817,0.0)
            (19.152240634850227,0.0)
            (19.15525183455955,0.0)
            (19.158457100127755,0.0)
            (19.161430446995993,0.0)
            (19.164628389826362,0.0)
            (19.167654666931575,0.0)
            (19.171271087414382,0.0)
            (19.174526159979354,0.0)
            (19.177951186367416,0.0)
            (19.18114639633375,0.0)
            (19.184683584369722,0.0)
            (19.18803417138959,0.0)
            (19.191700017653474,0.0)
            (19.195245233418778,0.0)
            (19.199090021544997,0.0)
            (19.202740144145398,0.0)
            (19.207174851958353,0.0)
            (19.211237466294335,0.0)
            (19.215857304694783,0.0)
            (19.22017168539951,0.0)
            (19.225311698577336,0.0)
            (19.230236008788047,0.0)
            (19.237617554057433,0.0)
            (19.24456390134179,0.0)
            (19.25086079451224,0.0)
            (19.256929628303993,0.0)
            (19.26204752369543,0.0)
            (19.266974374663683,0.0)
            (19.27176046656959,0.0)
            (19.27637625270179,0.0)
            (19.281004034953835,0.0)
            (19.285432920556577,0.0)
            (19.290017607167794,0.0)
            (19.29432381762345,0.0)
            (19.298680563689327,0.0)
            (19.302816615618056,0.0)
            (19.30685410459798,0.0)
            (19.310719628920854,0.0)
            (19.315048327712613,0.0)
            (19.31922817745848,0.0)
            (19.32377271221162,0.0)
            (19.32790142874219,0.0)
            (19.332007801032603,0.0)
            (19.335910887910035,0.0)
            (19.340609014409242,0.0)
            (19.344868682127142,0.0)
            (19.34944969823025,0.0)
            (19.353592239726776,0.0)
            (19.357730629560347,0.0)
            (19.361686505263265,0.0)
            (19.366141429590044,0.0)
            (19.37043776774938,0.0)
            (19.37514075815919,0.0)
            (19.379433086462267,0.0)
            (19.383784183542616,0.0)
            (19.38791892700691,0.0)
            (19.392909945637772,0.0)
            (19.397430278137158,0.0)
            (19.402294627784713,0.0)
            (19.40672056952984,0.0)
            (19.41122615235431,0.0)
            (19.415531935420994,0.0)
            (19.42038629435556,0.0)
            (19.425056900362556,0.0)
            (19.430154483008618,0.0)
            (19.434836860502386,0.0)
            (19.439678939688243,0.0)
            (19.44427484320363,0.0)
            (19.44980186026307,0.0)
            (19.454805473681954,0.0)
            (19.460165795515284,0.0)
            (19.465083247358184,0.0)
            (19.47020837644678,0.0)
            (19.47509695960171,0.0)
            (19.480557776097037,0.0)
            (19.485812754260913,0.0)
            (19.491500896819538,0.0)
            (19.496781683156648,0.0)
            (19.502435252356808,0.0)
            (19.507769615107556,0.0)
            (19.513987701638996,0.0)
            (19.519669068892743,0.0)
            (19.525746623579955,0.0)
            (19.531396672078664,0.0)
            (19.537553162492905,0.0)
            (19.543363253458402,0.0)
            (19.55023136881549,0.0)
            (19.556435507507935,0.0)
            (19.56296865022604,0.0)
            (19.569072794820812,0.0)
            (19.575862899748223,0.0)
            (19.582260798406438,0.0)
            (19.589077663573317,0.0)
            (19.595690551286477,0.0)
            (19.60275541378115,0.0)
            (19.609466708709117,0.0)
            (19.616776649476183,0.0)
            (19.623875707040597,0.0)
            (19.63160104872596,0.0)
            (19.638868786480014,0.0)
            (19.64715865591423,0.0)
            (19.654825888362005,0.0)
            (19.66324995145491,0.0)
            (19.671099686552026,0.0)
            (19.679843872676578,0.0)
            (19.688031906939965,0.0)
            (19.697416540819724,0.0)
            (19.706064070865757,0.0)
            (19.715521496976912,0.0)
            (19.724368127953078,0.0)
            (19.734404513661758,0.0)
            (19.743772733337202,0.0)
            (19.754490924621468,0.0)
            (19.76436335167412,0.0)
            (19.775175033700712,0.0)
            (19.785326497792475,0.0)
            (19.79709952759378,0.0)
            (19.80802142412406,0.0)
            (19.820426672373372,0.0)
            (19.8318800048648,0.0)
            (19.844532057284194,0.0)
            (19.856448430827566,0.0)
            (19.87061937629139,0.0)
            (19.88364344303294,0.0)
            (19.898322239587962,0.0)
            (19.91191747441183,0.0)
            (19.92715271788258,0.0)
            (19.941536489214155,0.0)
            (19.95916546388671,0.0)
            (19.97515822996519,0.0)
            (19.99315249542189,0.0)
            (20.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={plots_rib_p18f9f9c3-8c69-4102-9317-a7b7bc84a06c}, draw opacity={0.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,2.9630838125863254e-13)
            (0.011,3.482033906552807e-9)
            (0.02168943095101827,1.628837491174065e-8)
            (0.03204190793424906,1.652474212096453e-8)
            (0.040805331071174844,2.0392011474446032e-8)
            (0.04910488142380241,9.39124691700715e-9)
            (0.05822999649254364,2.4508284001709195e-8)
            (0.06656248563157166,1.1572124377565387e-8)
            (0.07506991484442317,2.599988058754235e-8)
            (0.08286189004252238,1.5879262251715342e-8)
            (0.09064758583127948,2.6498905652241774e-8)
            (0.09804473012769774,1.557290453120621e-8)
            (0.1059127177382529,2.5589344045686574e-8)
            (0.11351171858550015,1.7623742288751927e-8)
            (0.12131962671921165,2.7910413976387682e-8)
            (0.12858972836091132,1.9055559051442704e-8)
            (0.13621123678144303,2.9203964475973088e-8)
            (0.1433321183897155,2.0079371676493564e-8)
            (0.15101827761342904,3.065452869038801e-8)
            (0.1580898715203234,2.1925897193753596e-8)
            (0.165348276443014,3.108198095313081e-8)
            (0.17211520251779933,2.30617248140461e-8)
            (0.17933374834444624,3.197321063750033e-8)
            (0.18605270868133242,2.411308914990914e-8)
            (0.19322822090779868,3.2909690790563526e-8)
            (0.19983300769516932,2.565183518348813e-8)
            (0.206604259630888,3.317467426683974e-8)
            (0.21293991222224418,2.6377896207813118e-8)
            (0.21981757023218165,3.414298705652863e-8)
            (0.22617895679941954,2.741475275059096e-8)
            (0.2328492010596304,3.463151872522266e-8)
            (0.23901332799712924,2.8577848581127392e-8)
            (0.24539356489037156,3.49036675166467e-8)
            (0.25137339681040816,2.9100598477343255e-8)
            (0.25793581515745967,3.588337168726109e-8)
            (0.26396222044556883,3.0126248520012566e-8)
            (0.2701650392195887,3.6011282432990876e-8)
            (0.27592850937305063,3.091274330802903e-8)
            (0.28200657353790004,3.634387256917909e-8)
            (0.28769545979289785,3.1372974595149374e-8)
            (0.2939279819854715,3.7154050797440755e-8)
            (0.29962752417970356,3.2331159204099836e-8)
            (0.3054246292651696,3.708278459337137e-8)
            (0.3108409085281808,3.279881704537444e-8)
            (0.3166921243185954,3.750427921868046e-8)
            (0.3221398689416037,3.325892300094569e-8)
            (0.32801202621696024,3.796969268744455e-8)
            (0.33339069654900105,3.406243079435977e-8)
            (0.33885850204299034,3.785341589052179e-8)
            (0.34399151267138783,3.4311929614160446e-8)
            (0.3496786316604282,3.837578842190859e-8)
            (0.35492244994047584,3.478370435230963e-8)
            (0.36043325138250737,3.846230361921486e-8)
            (0.36551039614242187,3.536456109253019e-8)
            (0.3707373969637966,3.8368965710927e-8)
            (0.3756583156494759,3.550732785099299e-8)
            (0.38122447148999195,3.8943532862315596e-8)
            (0.38629227273763883,3.596573501077782e-8)
            (0.3914910991174165,3.87366431564916e-8)
            (0.39631155741842544,3.6321963089716907e-8)
            (0.40138635898820396,3.866242349078556e-8)
            (0.40616522354398177,3.642256614905771e-8)
            (0.4116382236996333,3.91715979207786e-8)
            (0.4165642148091624,3.681743994031827e-8)
            (0.4215379096168598,3.879568488094664e-8)
            (0.4261761966325164,3.699395277102106e-8)
            (0.4311995267125712,3.8726249192159955e-8)
            (0.43591971472997043,3.706337569303159e-8)
            (0.4407803129095682,3.823571138880645e-8)
            (0.4454903007235512,3.7251817322771016e-8)
            (0.4503589888525585,3.830352190562354e-8)
            (0.45498419765395093,3.719227105993279e-8)
            (0.45997755713093685,3.804387309583818e-8)
            (0.46481392800556065,3.724056430564557e-8)
            (0.47001814337975956,3.8065393015339674e-8)
            (0.47490166263610645,3.7229217551624174e-8)
            (0.48048193584340054,3.7986904123215226e-8)
            (0.4856972500067168,3.721329265470791e-8)
            (0.4920097138485117,3.7792096388817547e-8)
            (0.4979862923873452,3.720118557793448e-8)
            (0.5050316355294292,3.762043790254858e-8)
            (0.5099478934630927,3.720658567778137e-8)
            (0.5145444787490993,3.7187948762022105e-8)
            (0.5183776071352972,3.7132911229927776e-8)
            (0.5219433364029809,3.7035751416302875e-8)
            (0.5249837746544691,3.702465884523375e-8)
            (0.5279199424784581,3.6974454284749756e-8)
            (0.5305057484239355,3.695668946392526e-8)
            (0.5329188321055822,3.6906884731359954e-8)
            (0.5350800090882226,3.688790463318205e-8)
            (0.537162648010102,3.6855802851525e-8)
            (0.5386795265224069,3.683778137944497e-8)
            (0.5401420974165941,3.681863304267166e-8)
            (0.5416542446047518,3.680017819976912e-8)
            (0.5432176618328202,3.677977444135437e-8)
            (0.5457320913662972,3.675581715250065e-8)
            (0.5480130477411703,3.671985997391564e-8)
            (0.5504509917291438,3.6705748210275006e-8)
            (0.5527463508929612,3.6658545540618906e-8)
            (0.5554742944465949,3.6670158751257e-8)
            (0.5579303783706181,3.6601483192833406e-8)
            (0.5604613513694199,3.66385203336976e-8)
            (0.5628532235369467,3.6536762848361004e-8)
            (0.5656432559082212,3.663408234312553e-8)
            (0.5682369141869815,3.647436205983833e-8)
            (0.57113359762375,3.664905006297249e-8)
            (0.5737599419363224,3.6448241130060464e-8)
            (0.5764280582579917,3.665300105672233e-8)
            (0.5789542276160979,3.637635793169064e-8)
            (0.5819256741962543,3.675426189178218e-8)
            (0.5846477397468324,3.634255854902861e-8)
            (0.5875581200727934,3.681921563152032e-8)
            (0.5902192807697375,3.637866466962388e-8)
            (0.5929367217768776,3.687502172336925e-8)
            (0.5955167012166148,3.629944175500538e-8)
            (0.5983015963005553,3.6823341393520375e-8)
            (0.6010023751189816,3.631385689912063e-8)
            (0.6038522888286585,3.7080674836452085e-8)
            (0.6065142418091286,3.630901175032341e-8)
            (0.6093890172278636,3.732286749022216e-8)
            (0.6120669636284376,3.633008179425937e-8)
            (0.6149676869154151,3.759025799984224e-8)
            (0.6176536890536753,3.6417653021161796e-8)
            (0.6205010851617707,3.78345696128308e-8)
            (0.6231578941335435,3.648357764559729e-8)
            (0.6260453788054237,3.817645239800036e-8)
            (0.628727278898783,3.660008623934029e-8)
            (0.6316050923248098,3.8525375061909545e-8)
            (0.6342740402219347,3.677541678761501e-8)
            (0.6371115092170139,3.8871672359241364e-8)
            (0.6397616536582023,3.690269442500423e-8)
            (0.6426551836632796,3.936741751404014e-8)
            (0.645335003383877,3.714077604758199e-8)
            (0.6481838978203995,3.9783766583099465e-8)
            (0.65083356686731,3.738884995962558e-8)
            (0.6536756535218322,4.02660318794782e-8)
            (0.6563283655759803,3.7602104856012597e-8)
            (0.6592227256401864,4.089984279637006e-8)
            (0.6618990241299497,3.798351926886668e-8)
            (0.6647285005802218,4.1369973767624344e-8)
            (0.6673684371218749,3.8281510140832735e-8)
            (0.6702355566564328,4.2027701335934476e-8)
            (0.6729047434252311,3.8621764303051426e-8)
            (0.6757971243137774,4.273299114481337e-8)
            (0.6784738328118392,3.913440834059835e-8)
            (0.6813080984436296,4.327401393728753e-8)
            (0.6839590621276096,3.94724205166093e-8)
            (0.6868735708973901,4.413988951120701e-8)
            (0.6895760605376245,3.998472426029424e-8)
            (0.6924743171379221,4.483130893857122e-8)
            (0.6951649770969257,4.0575422498574445e-8)
            (0.698042938944286,4.549102186438816e-8)
            (0.7007370202659522,4.097716047541941e-8)
            (0.7037216237112409,4.654865992578128e-8)
            (0.7064788708919157,4.1687268883900295e-8)
            (0.7094113571162303,4.717794344074953e-8)
            (0.7121458114054479,4.2285946285172854e-8)
            (0.7151235486504331,4.8028245292208374e-8)
            (0.7179066179456021,4.280606742831752e-8)
            (0.7209906117223401,4.9168090899130724e-8)
            (0.7238369491745729,4.369081247645154e-8)
            (0.726864421181173,4.976137910399962e-8)
            (0.7297003390052792,4.425350420502976e-8)
            (0.7328638594069662,5.090189959015965e-8)
            (0.7358080814281579,4.4956937752821886e-8)
            (0.7390561825861578,5.195460541809641e-8)
            (0.7420636384660985,4.592989821367055e-8)
            (0.7453128533505654,5.26060058937062e-8)
            (0.7483688020311601,4.6476235825205084e-8)
            (0.7518877134965959,5.417320144763855e-8)
            (0.7551442628265223,4.740906317917616e-8)
            (0.7587609743638831,5.5024324787379515e-8)
            (0.7621352589867563,4.8354513047106565e-8)
            (0.7659736758221264,5.589530103246567e-8)
            (0.7696030574105648,4.8968330287736223e-8)
            (0.7741427718045494,5.8220319224832886e-8)
            (0.7783558307725676,5.011059433480727e-8)
            (0.7842648786429587,5.962542342916659e-8)
            (0.7899267456457976,5.478075892822532e-8)
            (0.794692348809906,5.698198897904394e-8)
            (0.7992759103103809,5.735657933515513e-8)
            (0.8031525685306428,5.731817672780617e-8)
            (0.8068822832717784,5.524450502423656e-8)
            (0.8104488221059553,5.855224636895809e-8)
            (0.8138796005810306,5.4569026817481e-8)
            (0.817278654563183,5.964429963287332e-8)
            (0.8205162194888295,5.4158787346128576e-8)
            (0.8238615707610744,6.094256469728284e-8)
            (0.8269643563024132,5.457424364145382e-8)
            (0.8302238549665937,6.262300713082592e-8)
            (0.8331776059851463,5.6728761676730724e-8)
            (0.8360609708084372,6.293448016926911e-8)
            (0.8388000828834055,5.638418855293059e-8)
            (0.8420690374445583,6.624911801308492e-8)
            (0.8450133702746374,5.7583380417569444e-8)
            (0.8480792783268105,6.655930772187219e-8)
            (0.8508596159615509,6.005433810284911e-8)
            (0.8536027628731804,6.631450149284903e-8)
            (0.8562237696270623,5.971633644182764e-8)
            (0.8591400870161002,6.623439253519683e-8)
            (0.8619477965912336,6.048958165300198e-8)
            (0.86494821162268,6.823130420614686e-8)
            (0.8676965886556819,6.219624147423507e-8)
            (0.8704690407564254,6.874253582949726e-8)
            (0.8730994904031212,6.22007255751122e-8)
            (0.8762210011016806,7.165484939772622e-8)
            (0.8790474984135702,6.340893350017067e-8)
            (0.8820189913487677,7.193144378374991e-8)
            (0.8847414513401257,6.527497506950389e-8)
            (0.8875262494703735,7.190090851303002e-8)
            (0.8901813573114236,6.531256037551548e-8)
            (0.8931088570461754,7.160726962552963e-8)
            (0.8959294435219063,6.621222897687105e-8)
            (0.898930633545781,7.33449406598332e-8)
            (0.9017197594826352,6.723084835468149e-8)
            (0.9046832902789619,7.424385180169773e-8)
            (0.9074752113605957,6.768594546216912e-8)
            (0.9106737873674517,7.618881092069005e-8)
            (0.9136019040383995,6.890149339462336e-8)
            (0.9166962549165724,7.651261126862653e-8)
            (0.9195799963198781,6.989483265594164e-8)
            (0.9227247614473101,7.721163429591406e-8)
            (0.9256843448096086,7.048001076684437e-8)
            (0.9291043004944113,7.92096455795104e-8)
            (0.9322153025991088,7.187764563570253e-8)
            (0.9354809329695796,7.915881127214183e-8)
            (0.9385446909254579,7.263937802072268e-8)
            (0.942002595071966,8.016533348062616e-8)
            (0.9452417286215826,7.334167058655272e-8)
            (0.9489728918579692,8.190149157138468e-8)
            (0.9523714330927185,7.478588027630545e-8)
            (0.9559700616184232,8.173207976617645e-8)
            (0.9593709398839446,7.533677625453792e-8)
            (0.9634012812208778,8.337010809069196e-8)
            (0.9671378940216939,7.620388928807406e-8)
            (0.9714400877219895,8.456132760578372e-8)
            (0.9753896585733016,7.757037606177614e-8)
            (0.9797505524689808,8.435679644470362e-8)
            (0.9839142857249505,7.802437495152049e-8)
            (0.9894243852170641,8.759805409912779e-8)
            (0.9944543067883863,7.907931210309709e-8)
            (1.0012236347864596,8.791037859240159e-8)
            (1.0076463223053094,8.102237595494495e-8)
            (1.014955331616019,8.91594315680265e-8)
            (1.02056954546286,8.421962345844902e-8)
            (1.0259397542454005,8.506563071907156e-8)
            (1.0308590625704885,8.595504901261277e-8)
            (1.0355924918081503,8.356905970211943e-8)
            (1.0402986990417409,8.703313524147057e-8)
            (1.0448017522495598,8.320349332489742e-8)
            (1.0494232496524052,8.793116910517711e-8)
            (1.0537669117726842,8.317532397602784e-8)
            (1.0581221945441992,8.737472750400623e-8)
            (1.0622725129954251,8.485866910872593e-8)
            (1.0663176533747076,8.865099294179689e-8)
            (1.0701893471913317,8.421619171770687e-8)
            (1.0745091587768947,8.878438743537508e-8)
            (1.0786815748033793,8.467477505369478e-8)
            (1.0831985654612741,9.050666645094626e-8)
            (1.0873093178067865,8.605081924065764e-8)
            (1.0914048147358504,9.0728970425702e-8)
            (1.0952958601210439,8.59703985366268e-8)
            (1.0999624954797111,9.296394793383447e-8)
            (1.1041935015099802,8.676108054622286e-8)
            (1.1087216051429711,9.335845127514066e-8)
            (1.1128273207446533,8.836327463346844e-8)
            (1.1169442107111713,9.299106397523388e-8)
            (1.1208780460019854,8.828130075263208e-8)
            (1.1252926185440437,9.2874040936824e-8)
            (1.1295478412976567,8.87965122521412e-8)
            (1.1341779808154009,9.429366599497838e-8)
            (1.1384183011988958,8.992103317537295e-8)
            (1.1427450090479605,9.4509939134393e-8)
            (1.1468528677237426,8.999154110151113e-8)
            (1.1517806433442601,9.654981661799788e-8)
            (1.1562443091179644,9.077775784126746e-8)
            (1.1610137348155976,9.67353622326668e-8)
            (1.1653746612793552,9.203083679176946e-8)
            (1.169858037134862,9.652659939168408e-8)
            (1.174137130020617,9.208707079112413e-8)
            (1.1789174407135605,9.636486317679652e-8)
            (1.18351813883009,9.262367376118772e-8)
            (1.1884890728132285,9.752035406534084e-8)
            (1.1930872737128762,9.34079106880343e-8)
            (1.197930207659946,9.790808473612845e-8)
            (1.2025099032343587,9.363034843372374e-8)
            (1.2078900839417026,9.945223543405761e-8)
            (1.2127880447183201,9.439039767455898e-8)
            (1.2179954803755177,9.954463725163124e-8)
            (1.2228185547311972,9.518793488440795e-8)
            (1.2279809391982894,9.969061417080559e-8)
            (1.2328722741861453,9.543830664488208e-8)
            (1.2381480154499318,9.914999275328825e-8)
            (1.243261122104805,9.604865096015777e-8)
            (1.2487210833587477,1.0013789898433439e-7)
            (1.2538652645734891,9.632029650007276e-8)
            (1.259720213420241,1.0121748169564992e-7)
            (1.265120836748868,9.691737338896658e-8)
            (1.2709570131029557,1.0156329544335688e-7)
            (1.276388182714002,9.749112900301197e-8)
            (1.2823309338524387,1.0192913301653508e-7)
            (1.287910333246452,9.78686033057212e-8)
            (1.2942967724578653,1.0286272519222818e-7)
            (1.3001529739728839,9.855960923344534e-8)
            (1.306410039679868,1.0293440397424551e-7)
            (1.312263079904165,9.902911606866469e-8)
            (1.3188042592172429,1.0340753333060635e-7)
            (1.3249238033818658,9.943168464561005e-8)
            (1.3318858778603262,1.0420506915073421e-7)
            (1.3382643655508666,1.0013413011028329e-7)
            (1.345052558441823,1.0418336058831595e-7)
            (1.3514348424027507,1.0048445284358072e-7)
            (1.3587519617365977,1.0486227091006753e-7)
            (1.3655436492645363,1.0093623574316474e-7)
            (1.3731358432222749,1.0536435482526868e-7)
            (1.3801201250120656,1.0159553180198424e-7)
            (1.3875957724772572,1.0534751902250136e-7)
            (1.3946546654930834,1.0185410943959155e-7)
            (1.402978060601226,1.0632243453854755e-7)
            (1.4106040948579825,1.0237366333332578e-7)
            (1.4189477666197736,1.0646020318327941e-7)
            (1.4266655980984724,1.029583849993259e-7)
            (1.4350367563830582,1.0646677902327402e-7)
            (1.4429648194953055,1.0316483224698252e-7)
            (1.4516379284056242,1.0600681079136445e-7)
            (1.4600610612660025,1.0353666061982278e-7)
            (1.4693123399920003,1.0672459507660472e-7)
            (1.4780121804010466,1.0376722715471019e-7)
            (1.4879812120395244,1.0740556304072625e-7)
            (1.4972075269750011,1.0415312362040535e-7)
            (1.5074377910690395,1.0763567881440215e-7)
            (1.5169740201584903,1.0450813964097168e-7)
            (1.5277021217188713,1.0788870634553883e-7)
            (1.5377399159468317,1.0479284417936322e-7)
            (1.549314781221728,1.0836957324242027e-7)
            (1.5599918159763733,1.0519065588123526e-7)
            (1.5718189453089146,1.0841159879914764e-7)
            (1.582879400068001,1.0547973250793013e-7)
            (1.5955521454667563,1.086792224394102e-7)
            (1.6073756975810072,1.057410602286386e-7)
            (1.621045505871509,1.0904787437177746e-7)
            (1.6336451007776107,1.0609406959092537e-7)
            (1.6476668464568045,1.089929588666334e-7)
            (1.6608206706206552,1.0630317861125105e-7)
            (1.6762353295332961,1.0930563371606766e-7)
            (1.6905417868026869,1.0653217407552831e-7)
            (1.7070953722932014,1.0950641288136416e-7)
            (1.7223652466446657,1.0681259235849866e-7)
            (1.7395495768258593,1.0936951366691545e-7)
            (1.7557124835012727,1.0693917256954582e-7)
            (1.7751831278446129,1.0972699552355295e-7)
            (1.7931083397287553,1.0711561007262326e-7)
            (1.8139369791108269,1.0972733383715099e-7)
            (1.83315345302792,1.0730009084371779e-7)
            (1.8551204870493834,1.0947453601594479e-7)
            (1.8758264350527567,1.0733120112765362e-7)
            (1.9016769607515271,1.0986371849496052e-7)
            (1.9251863145374353,1.0741459112965074e-7)
            (1.9529232587553969,1.096681593953058e-7)
            (1.978353392644286,1.0747790516472106e-7)
            (2.0077010457058444,1.0918409002504472e-7)
            (2.0354059907827122,1.0737853272864558e-7)
            (2.067393982765903,1.0857722974789782e-7)
            (2.0984291975164227,1.0719175635164714e-7)
            (2.136179522930321,1.0861501125834045e-7)
            (2.1705961250380224,1.0701061961503618e-7)
            (2.209290886063818,1.0812605723658781e-7)
            (2.2450134348248207,1.0676402996410242e-7)
            (2.284734008262018,1.0759610016302491e-7)
            (2.321559687393223,1.0644027959405659e-7)
            (2.3624496524112044,1.0712937631831946e-7)
            (2.3994180330706767,1.061103771929131e-7)
            (2.4368680153195816,1.0649897524951994e-7)
            (2.4714626580928853,1.0573999539582996e-7)
            (2.5074268228842334,1.0596400036422359e-7)
            (2.540834128979978,1.0533104595861809e-7)
            (2.576598669202273,1.0548532564219515e-7)
            (2.6088670627969712,1.0493362022261305e-7)
            (2.640287040738589,1.0495233951906777e-7)
            (2.6694210195438863,1.0453216824738533e-7)
            (2.699784922561919,1.0448917036887227e-7)
            (2.7278679488465927,1.0412378330764284e-7)
            (2.7542521499569714,1.040103799434289e-7)
            (2.77982117380944,1.0375205916749377e-7)
            (2.804752825025982,1.0361575299474336e-7)
            (2.8282498557428313,1.0337730192797287e-7)
            (2.851528145144038,1.0322662307729586e-7)
            (2.8737413498585678,1.030217891603836e-7)
            (2.894804834531604,1.0287047887871563e-7)
            (2.914191044424735,1.0269493281181149e-7)
            (2.9326927162088454,1.0255086602604125e-7)
            (2.9495644108414036,1.0240232411366079e-7)
            (2.962776384992608,1.0229263238822918e-7)
            (2.97549595252919,1.0218365511787786e-7)
            (2.9877761873304904,1.0207935377675955e-7)
            (2.9994074049546415,1.0197898881141558e-7)
            (3.0179907435885682,1.0182030313170855e-7)
            (3.0358107552291713,1.0166249439235913e-7)
            (3.055911947350566,1.014916803448364e-7)
            (3.074832167923705,1.0131591916338968e-7)
            (3.0970270629743197,1.0113427856261976e-7)
            (3.1172523965129257,1.009350232973868e-7)
            (3.1384592965954314,1.0076935361489632e-7)
            (3.158641525827244,1.0054918034655599e-7)
            (3.1833090356060088,1.0038315611557327e-7)
            (3.2058579193139294,1.0010558535763281e-7)
            (3.2305152934824997,9.99627752055983e-8)
            (3.2529931850501894,9.96674234153408e-8)
            (3.2760604691604582,9.954613707786287e-8)
            (3.298036735418779,9.921134874492725e-8)
            (3.3223954067082775,9.909251891933536e-8)
            (3.3459521173763216,9.873449184708105e-8)
            (3.3712004545745007,9.867248515985609e-8)
            (3.394611316213768,9.824624487837336e-8)
            (3.419332486221553,9.823696012602939e-8)
            (3.4425530607779975,9.773589492811898e-8)
            (3.468702547819677,9.78185419094905e-8)
            (3.49270356860935,9.722152789013279e-8)
            (3.51786893647775,9.735163296460133e-8)
            (3.5412221379282434,9.671454713640844e-8)
            (3.5660575798864755,9.689982402820304e-8)
            (3.5893609881303097,9.617048457635185e-8)
            (3.6154945283562174,9.650267286990194e-8)
            (3.6393122943860288,9.566000151442082e-8)
            (3.6637029937215,9.600365226637116e-8)
            (3.686458037958706,9.512897655496026e-8)
            (3.711057296790585,9.556891900669447e-8)
            (3.734049646298517,9.456589093717732e-8)
            (3.7594085027577373,9.518546738479287e-8)
            (3.782487956640613,9.408650483967913e-8)
            (3.805814819385168,9.466255734207264e-8)
            (3.827692948524291,9.351838526975612e-8)
            (3.851866367035912,9.42843330555825e-8)
            (3.8742752927686976,9.296175074585465e-8)
            (3.8982758006853593,9.386537688220878e-8)
            (3.9202220589950807,9.252172403320477e-8)
            (3.9424029431609457,9.334119906217388e-8)
            (3.9632992501307354,9.190876175836558e-8)
            (3.9869249729114307,9.308346357589933e-8)
            (4.008537880345975,9.139332950511865e-8)
            (4.030920402471337,9.257257286622237e-8)
            (4.051524147042997,9.097529816810074e-8)
            (4.072587047780748,9.206310504328933e-8)
            (4.092482186516457,9.032893271311822e-8)
            (4.113120315237018,9.12115260426172e-8)
            (4.133159021590386,8.986563473537839e-8)
            (4.153788686689366,9.102228164703022e-8)
            (4.1731532764381445,8.922989276606248e-8)
            (4.194284150569068,9.079445669864693e-8)
            (4.21372371016318,8.874542715251074e-8)
            (4.233755419852487,9.032160176841573e-8)
            (4.252366786247631,8.824879180108804e-8)
            (4.271960714250628,8.990569901022303e-8)
            (4.2902769423672895,8.76702330977238e-8)
            (4.310165884334437,8.963073697685503e-8)
            (4.328395751875545,8.727211596187539e-8)
            (4.346945081862657,8.908261843763757e-8)
            (4.364263973934414,8.673315682805341e-8)
            (4.382849227378954,8.873580628904403e-8)
            (4.400139624228522,8.619575637455768e-8)
            (4.418595524502542,8.839910962583631e-8)
            (4.435538049174297,8.584708751699181e-8)
            (4.452745114622352,8.784416946115947e-8)
            (4.468876273117789,8.524968980092194e-8)
            (4.486518424181897,8.761350368170293e-8)
            (4.502797463438853,8.478579248854247e-8)
            (4.519748048262008,8.714757050215621e-8)
            (4.535390402994521,8.443259134653814e-8)
            (4.551445002506456,8.662829974505051e-8)
            (4.566524950732015,8.380259985164007e-8)
            (4.583210006983286,8.651969742788523e-8)
            (4.598462407209621,8.343960985776117e-8)
            (4.613973788242376,8.590670156023977e-8)
            (4.628376786533573,8.302117999241877e-8)
            (4.643456610792698,8.545243432346546e-8)
            (4.657604201649077,8.240153165541169e-8)
            (4.673222690301043,8.538147401288544e-8)
            (4.687417906168926,8.214359056685456e-8)
            (4.701626665498313,8.466461817724473e-8)
            (4.714899271648037,8.161650796714089e-8)
            (4.729148502705169,8.431677969063682e-8)
            (4.742449138035752,8.104608970357553e-8)
            (4.756861225993756,8.412237750878053e-8)
            (4.769977858407325,8.085929967027323e-8)
            (4.783047542990999,8.339054699993186e-8)
            (4.795323244698398,8.021159363508907e-8)
            (4.808864916768368,8.321864346862161e-8)
            (4.821379709419053,7.97269008322728e-8)
            (4.834534371165319,8.277747857508798e-8)
            (4.8465872922997475,7.953778965367464e-8)
            (4.858703130009299,8.209445887289035e-8)
            (4.870128167454916,7.88089040740889e-8)
            (4.8830393236958916,8.217177317938664e-8)
            (4.894799731031957,7.84403599701783e-8)
            (4.906786736805495,8.144893014334369e-8)
            (4.917846791367709,7.818178774833967e-8)
            (4.9291655626070225,8.081530941906309e-8)
            (4.939857424493608,7.743052233422652e-8)
            (4.950879755477555,7.950013507349632e-8)
            (4.961573827240614,7.708644685836994e-8)
            (4.972474444803906,7.948217977867469e-8)
            (4.9827280002054595,7.632472992437332e-8)
            (4.994002359318339,7.945025466387618e-8)
            (5.004341848952194,7.59141635030463e-8)
            (5.014907413819212,7.88170957372264e-8)
            (5.024719090123875,7.546103789935624e-8)
            (5.0349974626032195,7.82961109063853e-8)
            (5.044629769760954,7.480544808542825e-8)
            (5.055196457332325,7.812675694439973e-8)
            (5.064835254145584,7.450778300281128e-8)
            (5.07454576245623,7.732506096498465e-8)
            (5.083615871625556,7.393403755141315e-8)
            (5.093354254254694,7.689182742915266e-8)
            (5.1024338187046405,7.332713793359304e-8)
            (5.112218880728559,7.65532178216811e-8)
            (5.121157943110169,7.305994217401299e-8)
            (5.130139538111758,7.57329067364225e-8)
            (5.1385717921253935,7.236105604069395e-8)
            (5.147860346316325,7.545363160545989e-8)
            (5.156436979953702,7.18287935826398e-8)
            (5.165422580908989,7.48539572311682e-8)
            (5.173682905158511,7.151262691253084e-8)
            (5.182072347030816,7.407820822599061e-8)
            (5.189974143997531,7.074215068692469e-8)
            (5.198857326699698,7.397554655830657e-8)
            (5.206953940664775,7.030107665806794e-8)
            (5.21520269036508,7.311312352473156e-8)
            (5.222837423357531,6.987597624946447e-8)
            (5.230749552715228,7.238921085199577e-8)
            (5.238205857189786,6.909240564711728e-8)
            (5.246670127385767,7.240105367054635e-8)
            (5.2542936773590405,6.873527684585733e-8)
            (5.261899734027776,7.132957048323907e-8)
            (5.268980077474158,6.818266548914766e-8)
            (5.276491428030928,7.065873059688765e-8)
            (5.283555632853386,6.741355479206532e-8)
            (5.290711429297362,6.916136511359595e-8)
            (5.297649730470281,6.703108334081982e-8)
            (5.3046600945664375,6.888886338719128e-8)
            (5.3113054531569865,6.605947322041479e-8)
            (5.318234954762164,6.767424090365742e-8)
            (5.324958626052877,6.54892007366487e-8)
            (5.3318687519844925,6.741181255573193e-8)
            (5.338350090964901,6.466571921707122e-8)
            (5.345388382123177,6.700459584958111e-8)
            (5.3518828680661334,6.402832273379613e-8)
            (5.358630329206043,6.624736337553746e-8)
            (5.3648931239705355,6.339422175599316e-8)
            (5.371472637218699,6.549932637029312e-8)
            (5.37762314258875,6.264201353925478e-8)
            (5.384306048138262,6.492027927613053e-8)
            (5.3904469125105585,6.20492185811281e-8)
            (5.396755650307141,6.401888917033312e-8)
            (5.402638552768351,6.133777917900279e-8)
            (5.408937756295964,6.329443226788472e-8)
            (5.414804341553934,6.059238713000036e-8)
            (5.421109120039127,6.25969653642168e-8)
            (5.426904098503755,5.998409533398204e-8)
            (5.432844960563731,6.165939489737848e-8)
            (5.438407344397165,5.91987064121807e-8)
            (5.444483591989831,6.09802527926935e-8)
            (5.45010294085445,5.84693662118346e-8)
            (5.456024178311197,6.013085387015466e-8)
            (5.4614895308847,5.780987819375624e-8)
            (5.4671463914563265,5.920396903121549e-8)
            (5.472454647662571,5.698481619279499e-8)
            (5.478339181586729,5.85475218980725e-8)
            (5.483734079411886,5.627108984078639e-8)
            (5.489303830091959,5.756901400323863e-8)
            (5.494474652632499,5.5543002592250576e-8)
            (5.499934049862698,5.667167136178789e-8)
            (5.505053272002608,5.471069600375574e-8)
            (5.510746693678144,5.597514683745493e-8)
            (5.515933542304885,5.400037060107247e-8)
            (5.521215277146189,5.493141241144206e-8)
            (5.526148112735021,5.321276354050482e-8)
            (5.531500343528665,5.407412792293854e-8)
            (5.536495844380739,5.238940104364135e-8)
            (5.541991263647922,5.327345697063209e-8)
            (5.546997474949656,5.166545518824299e-8)
            (5.5520857761040965,5.223710262576685e-8)
            (5.556866411954421,5.084686099881209e-8)
            (5.562237503434793,5.142917147777022e-8)
            (5.567200695424348,5.0034482443887204e-8)
            (5.57255777177098,5.051775519108231e-8)
            (5.57746529288579,4.928670762511834e-8)
            (5.5825364743690775,4.95269388457423e-8)
            (5.587329885037494,4.8471149264639307e-8)
            (5.593004318376723,4.876134339621312e-8)
            (5.598161248846779,4.765188334569631e-8)
            (5.603756350630987,4.777234853954749e-8)
            (5.608921985110317,4.686879057014836e-8)
            (5.614664014643126,4.677982312996824e-8)
            (5.62018197931596,4.6034372383466446e-8)
            (5.628352512070213,4.5881728237370256e-8)
            (5.634070500122069,4.51747539336256e-8)
            (5.639440176005566,4.490310225890948e-8)
            (5.643589834715714,4.459105967017767e-8)
            (5.647461959799352,4.4344965305078196e-8)
            (5.65095198827524,4.416772414780932e-8)
            (5.654146602645926,4.397599658598208e-8)
            (5.65672348946126,4.38541925068198e-8)
            (5.659197260068954,4.373210157232807e-8)
            (5.661185828271187,4.364081826388413e-8)
            (5.663035906998902,4.355728334297118e-8)
            (5.664554460495911,4.349340003672656e-8)
            (5.665949303904555,4.343619479263386e-8)
            (5.668477821898376,4.334092562461106e-8)
            (5.670851188566833,4.325305556770812e-8)
            (5.673482109722254,4.3174120823809824e-8)
            (5.675954646710067,4.309048392473397e-8)
            (5.678831413949069,4.303775060745004e-8)
            (5.6814523829542765,4.2955845569599254e-8)
            (5.684189290346176,4.294400212617126e-8)
            (5.686782784134124,4.2855479062557075e-8)
            (5.68985091534399,4.2907894885094686e-8)
            (5.692676687218152,4.279856572861503e-8)
            (5.695745795051673,4.292253420946061e-8)
            (5.698556474142292,4.281162046781444e-8)
            (5.70145854251531,4.2992149055325356e-8)
            (5.704209179499386,4.2844324742866206e-8)
            (5.7074752360286976,4.319875205896116e-8)
            (5.710432641582427,4.2980617771206366e-8)
            (5.713517185902713,4.3408193284065885e-8)
            (5.71635940077893,4.3199347251347065e-8)
            (5.719316796264662,4.368910360431613e-8)
            (5.722123721997328,4.340487657976551e-8)
            (5.725134016580105,4.3939876451425854e-8)
            (5.728043264475194,4.3757496334523737e-8)
            (5.731065729422032,4.4478085779102335e-8)
            (5.733905108180027,4.411783122708365e-8)
            (5.737050977413326,4.5109820102384254e-8)
            (5.739960717459221,4.461882963257431e-8)
            (5.74305370719368,4.57666842465193e-8)
            (5.745918575990231,4.521754214644287e-8)
            (5.748944442641883,4.6481339963132924e-8)
            (5.751782412201485,4.581967096096874e-8)
            (5.754940857694028,4.740894178937794e-8)
            (5.757843621037204,4.6620104130772566e-8)
            (5.7608736295853715,4.826746633906438e-8)
            (5.763695443766914,4.743865562490701e-8)
            (5.76672885666953,4.925966786507608e-8)
            (5.769567727005553,4.829066401788695e-8)
            (5.7727062251679975,5.046993094960672e-8)
            (5.775583815206479,4.9390857599890445e-8)
            (5.77855897159703,5.151793937865987e-8)
            (5.78134421029394,5.0389755630064255e-8)
            (5.7844046365291675,5.282317022378706e-8)
            (5.787252189791003,5.152042997801851e-8)
            (5.790342091968484,5.421560365405312e-8)
            (5.793183724343523,5.28790672850057e-8)
            (5.796129602083259,5.546038159486971e-8)
            (5.798898523740581,5.403874186523603e-8)
            (5.802004854970102,5.712050527029609e-8)
            (5.804868719235621,5.547702183525504e-8)
            (5.80790215735163,5.858864726788741e-8)
            (5.810709431887615,5.701505076088069e-8)
            (5.813664902567095,6.005047332286459e-8)
            (5.81644714041648,5.8354261608132865e-8)
            (5.819607798456641,6.206753194768345e-8)
            (5.822493922161138,6.011186894145422e-8)
            (5.8254892357588695,6.355441858219356e-8)
            (5.828279932742345,6.175287697796865e-8)
            (5.831290410282159,6.526231222503979e-8)
            (5.834119341789446,6.331054227991184e-8)
            (5.837328208569478,6.752214074436333e-8)
            (5.84024463234615,6.536093498882237e-8)
            (5.843239071423139,6.904782580277107e-8)
            (5.846047151929687,6.705705431286857e-8)
            (5.849169574885101,7.107261002498769e-8)
            (5.852085844006569,6.887857563277899e-8)
            (5.855337533985588,7.336527254025781e-8)
            (5.8583029572414365,7.115196723390847e-8)
            (5.861356153958303,7.501827886994984e-8)
            (5.864237209187965,7.29052006867964e-8)
            (5.867557850421441,7.751248491669023e-8)
            (5.870622103957619,7.505317518030023e-8)
            (5.873954982837746,7.968678691053761e-8)
            (5.877019928660379,7.747389847645591e-8)
            (5.880237105451205,8.154670724560087e-8)
            (5.88328858564408,7.936870353846169e-8)
            (5.886960596021146,8.478950717397748e-8)
            (5.890285933310898,8.193166615760673e-8)
            (5.893854321254477,8.681225079391284e-8)
            (5.897160185940432,8.453537079216611e-8)
            (5.900755812640024,8.89095726423004e-8)
            (5.904186423130919,8.672753654923807e-8)
            (5.908126535859147,9.10154331026671e-8)
            (5.911928467513334,8.94187332483174e-8)
            (5.91629423273147,9.424137785386132e-8)
            (5.920427056122183,9.226746903055455e-8)
            (5.92579833780438,9.764709017035606e-8)
            (5.9309880701766495,9.596754931845258e-8)
            (5.9375139261444545,1.0281008158585687e-7)
            (5.942183525247581,1.0117322543698289e-7)
            (5.94657641931434,1.0247242227296443e-7)
            (5.950555406172014,1.0471482607391571e-7)
            (5.954281936897653,1.0389399074080076e-7)
            (5.957843024852799,1.0664044382432822e-7)
            (5.961251874015212,1.068459881097155e-7)
            (5.964472656056506,1.0959052117103575e-7)
            (5.967539870991661,1.0811694782650988e-7)
            (5.97083030851611,1.1134773190411691e-7)
            (5.974025576227744,1.1021577191053652e-7)
            (5.977373437294851,1.1414597395931054e-7)
            (5.980444587307586,1.1262566773867404e-7)
            (5.983504309975233,1.1617571766639584e-7)
            (5.986393779837216,1.1427143585239762e-7)
            (5.989687878358847,1.1880510665519436e-7)
            (5.992698657357156,1.1642838712303738e-7)
            (5.9958245207390695,1.2064666370591438e-7)
            (5.998699158348904,1.1866956275421169e-7)
            (6.001635908286206,1.2227540743322995e-7)
            (6.00442004348953,1.2021558672711312e-7)
            (6.007372614434328,1.233907430098121e-7)
            (6.01023567503053,1.2211642645491396e-7)
            (6.013221382743808,1.2561879854843762e-7)
            (6.016020600580043,1.2377101505176079e-7)
            (6.019075956168165,1.2766512044542727e-7)
            (6.021911183947674,1.2555988171833086e-7)
            (6.024942127090916,1.294459534049153e-7)
            (6.027755178230065,1.273521303108967e-7)
            (6.03075143421668,1.3109034053326196e-7)
            (6.033555393509882,1.2897287323072602e-7)
            (6.036649070182122,1.3293707712710522e-7)
            (6.03950823440461,1.3073489731164715e-7)
            (6.042545549493574,1.3446806121134033e-7)
            (6.045376168207613,1.3237083424442122e-7)
            (6.048446149773054,1.3605874734029236e-7)
            (6.051315375069301,1.3391976667452166e-7)
            (6.054487448724687,1.3778957914500587e-7)
            (6.057414650531773,1.3561263686192684e-7)
            (6.0605203160003995,1.3916543346022407e-7)
            (6.063427058777211,1.3709295470051122e-7)
            (6.0666488544464965,1.4076811670908908e-7)
            (6.069647452316347,1.3860578308827062e-7)
            (6.0729405239609,1.423174970244405e-7)
            (6.0759860679688575,1.4019922564141715e-7)
            (6.079244621070089,1.4360796485350002e-7)
            (6.0823046805941825,1.4155878220974982e-7)
            (6.085771891603554,1.452584026507609e-7)
            (6.088978230675245,1.4306016585554603e-7)
            (6.092466696291735,1.4659142989569167e-7)
            (6.095709335311737,1.4452883627611262e-7)
            (6.099251538482311,1.4786132746540797e-7)
            (6.1025826529777545,1.4582030907805316e-7)
            (6.106431512368907,1.4955674627405486e-7)
            (6.109969189034757,1.4731839828226694e-7)
            (6.1138140199884665,1.5069727541736112e-7)
            (6.117411390364135,1.4866631877212395e-7)
            (6.1214897302931215,1.5202260644471817e-7)
            (6.125321630537127,1.499504913440423e-7)
            (6.129858878654157,1.5374089292408998e-7)
            (6.134023463744204,1.5144938647701925e-7)
            (6.138699408539396,1.54777097227605e-7)
            (6.14311870130822,1.5274690720206902e-7)
            (6.148646246223194,1.563653539504813e-7)
            (6.153854497208871,1.5415783317006307e-7)
            (6.161317346226683,1.5799549423829795e-7)
            (6.1684814517210755,1.5667941606748465e-7)
            (6.174827838697758,1.5829301768976202e-7)
            (6.180954442197871,1.587740339980873e-7)
            (6.18617980653068,1.5915630897506868e-7)
            (6.191226597520619,1.5895737511348738e-7)
            (6.196104504095507,1.6017320268980252e-7)
            (6.200828295839992,1.5948712235882645e-7)
            (6.205530314910034,1.610446762156487e-7)
            (6.210062440339162,1.6002268334818488e-7)
            (6.214674023927836,1.618425958489215e-7)
            (6.219075492557603,1.6050848893996048e-7)
            (6.223710214446279,1.62675218051843e-7)
            (6.22802607007302,1.6109308712184383e-7)
            (6.232246218214859,1.6271873239205041e-7)
            (6.236338552094024,1.6202437342105505e-7)
            (6.240440594209894,1.6360523766132865e-7)
            (6.244383108852336,1.621923923499044e-7)
            (6.248786911976464,1.640170803122829e-7)
            (6.253031155273249,1.6271524733928107e-7)
            (6.257617266504606,1.649682580802552e-7)
            (6.261791495128483,1.6353301515880704e-7)
            (6.265955326045206,1.6532853715444624e-7)
            (6.2699167563553635,1.6377516448308707e-7)
            (6.274730358619151,1.665294927438877e-7)
            (6.279068752216228,1.6435114827629817e-7)
            (6.283712197374218,1.6689327086620468e-7)
            (6.287910160457536,1.6519577810977214e-7)
            (6.292099737540575,1.6692576641109608e-7)
            (6.2961086699057205,1.6536491556609248e-7)
            (6.300657061478517,1.6713513801538595e-7)
            (6.30502882176776,1.657452976679396e-7)
            (6.309826858261999,1.6787446673734094e-7)
            (6.31418676920869,1.6639530442213898e-7)
            (6.318566874475788,1.6804513921679045e-7)
            (6.322734893982438,1.6654863490644557e-7)
            (6.327821039915453,1.6902803807801266e-7)
            (6.3324140661197585,1.6697435604800982e-7)
            (6.337388752664094,1.6930138614001922e-7)
            (6.341880737929425,1.6765324368612756e-7)
            (6.346387167088225,1.6921982549695103e-7)
            (6.350699879129818,1.6774611477382134e-7)
            (6.355613681114569,1.693288586769259e-7)
            (6.360340348509479,1.6801256435476013e-7)
            (6.3655741013955,1.6994326875597314e-7)
            (6.3703250702703675,1.6852877047361352e-7)
            (6.37511656926989,1.7000791245001288e-7)
            (6.379677562856811,1.6861017070154025e-7)
            (6.385269099258125,1.7083211743738982e-7)
            (6.390321844528393,1.6892385248123097e-7)
            (6.395845844059198,1.7103962287716684e-7)
            (6.400823813706328,1.6947680264274493e-7)
            (6.4058296757751005,1.7087423681256507e-7)
            (6.410621771907321,1.695109305545254e-7)
            (6.41610927312342,1.7091530166001207e-7)
            (6.421390060070735,1.696888870403285e-7)
            (6.427296331815106,1.7143663561478472e-7)
            (6.43264164172437,1.701050121683024e-7)
            (6.438033415387936,1.714077270921093e-7)
            (6.443168490109525,1.7012829796919428e-7)
            (6.449500744802786,1.7209143982982535e-7)
            (6.4552282129964444,1.703479189075678e-7)
            (6.460917123882172,1.7152201966100684e-7)
            (6.4664299943047245,1.70709209253022e-7)
            (6.472109893843536,1.7172772789891568e-7)
            (6.477599866824919,1.7062694043768832e-7)
            (6.484521590601264,1.724555790724801e-7)
            (6.490769147482548,1.70786526587078e-7)
            (6.497099505575174,1.7199450359806365e-7)
            (6.503104442609042,1.7119228373869027e-7)
            (6.50910531021057,1.7206785772429783e-7)
            (6.514912192007346,1.710420899392567e-7)
            (6.521746490564734,1.7210772798381356e-7)
            (6.528368432302966,1.710868660294989e-7)
            (6.535282658624768,1.7201613112628758e-7)
            (6.541887021233489,1.713548791633473e-7)
            (6.54854585275039,1.721817338805395e-7)
            (6.5549467485257535,1.7122087751435054e-7)
            (6.56242494018773,1.7223224834375078e-7)
            (6.569595657075309,1.712496555093725e-7)
            (6.576952647226724,1.7204510097482396e-7)
            (6.58407629490976,1.714415065604454e-7)
            (6.591406388983783,1.721977525901451e-7)
            (6.598468117356945,1.7130502343462151e-7)
            (6.606621422884321,1.7217280396942396e-7)
            (6.614482939945709,1.7129991427625504e-7)
            (6.622565854797922,1.7199573379978657e-7)
            (6.630402546261188,1.7143450952589935e-7)
            (6.638511003481203,1.72109208499208e-7)
            (6.646321594311831,1.7128660434875116e-7)
            (6.655336844100273,1.7205029235584414e-7)
            (6.664032265799997,1.712490975785479e-7)
            (6.67300187503927,1.7185817739179473e-7)
            (6.681701916509315,1.7132807331612795e-7)
            (6.690751656787396,1.7191945582749423e-7)
            (6.699467620692771,1.711675819257355e-7)
            (6.70953114728367,1.7182325248642741e-7)
            (6.719240401172938,1.7109447481279295e-7)
            (6.729296220857663,1.716120384755437e-7)
            (6.739051478359788,1.7111566361160668e-7)
            (6.749250984785818,1.7161508512136331e-7)
            (6.759072644138204,1.7093745762335178e-7)
            (6.770424278253111,1.7147817793264395e-7)
            (6.781378391271455,1.7082335792100321e-7)
            (6.792777748219564,1.712422997486676e-7)
            (6.803835135875815,1.7078217902444835e-7)
            (6.815452537619848,1.7117952507657832e-7)
            (6.826637086103229,1.7057885954668536e-7)
            (6.839581715523516,1.709954888323621e-7)
            (6.852074839415017,1.7041586712351355e-7)
            (6.865144976785781,1.7072686675266655e-7)
            (6.87781733840141,1.7030475583316059e-7)
            (6.891189291928559,1.705886979203874e-7)
            (6.9040578181595045,1.7006594260231865e-7)
            (6.918962889490099,1.7034754000178307e-7)
            (6.933349279232898,1.6984316119435335e-7)
            (6.948469635940414,1.7003462620893687e-7)
            (6.96311873983792,1.696513098401175e-7)
            (6.978620305876994,1.698100568193518e-7)
            (6.99352438432008,1.693631797246128e-7)
            (7.0107344589477885,1.694984978299708e-7)
            (7.027346206152155,1.6906743497554105e-7)
            (7.04479231907276,1.6912733300394928e-7)
            (7.061683809198581,1.6878351893662638e-7)
            (7.079516771986039,1.68808082037826e-7)
            (7.096624124659382,1.68431589693293e-7)
            (7.116068050375401,1.6841655117345223e-7)
            (7.134838226525099,1.6805482963082164e-7)
            (7.154182933783297,1.679822241607162e-7)
            (7.1729254816503785,1.6768053405634096e-7)
            (7.192378645702679,1.675781712772411e-7)
            (7.21095573226118,1.672662976041364e-7)
            (7.231218240142462,1.6712678857375549e-7)
            (7.250768814491426,1.6682986281074047e-7)
            (7.271950679131957,1.6667180354251727e-7)
            (7.291107726300464,1.663809237417426e-7)
            (7.309799406006514,1.6620710626826933e-7)
            (7.327331317222287,1.6595537935825735e-7)
            (7.3468257404179065,1.6575900408576797e-7)
            (7.364496887679591,1.6550921493048339e-7)
            (7.380351358099955,1.6532688457536114e-7)
            (7.395661824760631,1.651255055036186e-7)
            (7.409934614887296,1.6495063598295067e-7)
            (7.4234338441326875,1.6477305122428727e-7)
            (7.435945653427268,1.646140489769424e-7)
            (7.447974468437061,1.6445638157862957e-7)
            (7.45619689371642,1.6434918198050745e-7)
            (7.463780660754168,1.642494131684613e-7)
            (7.472957973445646,1.6412830795520295e-7)
            (7.48361838090029,1.6398637084750333e-7)
            (7.498601987931409,1.637868873853892e-7)
            (7.513544575098735,1.6358335799619774e-7)
            (7.531019261258308,1.6335174086220222e-7)
            (7.5472644973390235,1.631191111310434e-7)
            (7.564750924544476,1.628863294476343e-7)
            (7.581645023033591,1.6263352894577553e-7)
            (7.600522405534512,1.6238676658697904e-7)
            (7.618382016794488,1.621012049458301e-7)
            (7.637147419631682,1.618541368537876e-7)
            (7.655133795030773,1.6156696019488353e-7)
            (7.673387213532538,1.6133696807768984e-7)
            (7.690872636580327,1.610152583473638e-7)
            (7.710710775791019,1.607753321921391e-7)
            (7.729869092240642,1.6041075312458616e-7)
            (7.7507074881879126,1.6019178046072343e-7)
            (7.769850823712152,1.5978769673428962e-7)
            (7.789559165377076,1.5959856806911711e-7)
            (7.808200153037791,1.591508974604586e-7)
            (7.830020705864042,1.5900704715873236e-7)
            (7.8498968156452635,1.5846430783932543e-7)
            (7.870797945450921,1.5835192683720978e-7)
            (7.890014157175874,1.5780471466955927e-7)
            (7.909853242657142,1.5770663084848082e-7)
            (7.928661204287661,1.571036059296994e-7)
            (7.948724758037008,1.5698618773066115e-7)
            (7.968144031260968,1.5640931706495323e-7)
            (7.988373818950174,1.5636596589049428e-7)
            (8.007322440416857,1.5567485964169825e-7)
            (8.02796728531179,1.5572202418958e-7)
            (8.047095050523714,1.5493069381842594e-7)
            (8.067401217754444,1.5503867444344372e-7)
            (8.086202765523327,1.541935968278212e-7)
            (8.10596971859505,1.543428980616144e-7)
            (8.124446400997718,1.5342698002437165e-7)
            (8.144604601640655,1.5367264154062947e-7)
            (8.163191265001023,1.5266654337510352e-7)
            (8.182581756307524,1.5294511440236438e-7)
            (8.200602604630703,1.5190292967460733e-7)
            (8.219718081300071,1.5223622048542616e-7)
            (8.237561894809229,1.5110547395813405e-7)
            (8.256911601358919,1.5155212606942712e-7)
            (8.274708217573773,1.503412189497212e-7)
            (8.293053926116434,1.50789008621284e-7)
            (8.310172724869341,1.4954301796285746e-7)
            (8.328583067159068,1.500861592410697e-7)
            (8.345697973284961,1.4872921632231213e-7)
            (8.363969977899647,1.4936763556946093e-7)
            (8.380795747390216,1.479661682034268e-7)
            (8.398097807430231,1.4858290628522218e-7)
            (8.41429472185957,1.47128784015217e-7)
            (8.431949587671832,1.479036162382306e-7)
            (8.448254475242047,1.463181337835075e-7)
            (8.465292494375033,1.4712500701505423e-7)
            (8.481049271800167,1.4554364436550647e-7)
            (8.497390685836667,1.4633764945776058e-7)
            (8.512706296326101,1.446737973476598e-7)
            (8.529507899439407,1.4568366191275964e-7)
            (8.544918981799846,1.43885620896134e-7)
            (8.56070310294845,1.448350900485574e-7)
            (8.575379632342692,1.4307521524369587e-7)
            (8.59086632895377,1.4406469653007525e-7)
            (8.605353344285328,1.421900639974247e-7)
            (8.62114414116579,1.4339843330104896e-7)
            (8.635581160561458,1.4143357417334297e-7)
            (8.650185924344585,1.4249758285194556e-7)
            (8.663838505692633,1.4056505785476298e-7)
            (8.678564946137003,1.4177025291612282e-7)
            (8.692261921377236,1.3968609111478698e-7)
            (8.706891681818941,1.410240025161458e-7)
            (8.720300846312453,1.3894768985349167e-7)
            (8.733859866236632,1.401083938362351e-7)
            (8.746590116900576,1.380162365642819e-7)
            (8.76061935817108,1.3945562985572783e-7)
            (8.773542407885754,1.3716656577215564e-7)
            (8.786968414551819,1.385801661553583e-7)
            (8.799349684522605,1.3640817266791296e-7)
            (8.812026307816955,1.376776250788627e-7)
            (8.823953203760862,1.3543355718701164e-7)
            (8.837278476860503,1.3710729386231444e-7)
            (8.849417017840084,1.346324643637306e-7)
            (8.861712415573798,1.3609322465854646e-7)
            (8.873124589123467,1.3381386290380929e-7)
            (8.885058349150283,1.3521673690818924e-7)
            (8.896276100974731,1.3282270891037634e-7)
            (8.908810871734289,1.3467112788299065e-7)
            (8.920143430451605,1.3207623177941467e-7)
            (8.931424848642793,1.3355071947353672e-7)
            (8.94195855603818,1.3116923241874148e-7)
            (8.953256493377484,1.3272157574334974e-7)
            (8.963829772967951,1.3018075918208074e-7)
            (8.975451567333364,1.3207630777973634e-7)
            (8.985961860555971,1.2947491883521372e-7)
            (8.996350433492536,1.3092106908961897e-7)
            (9.006106642936723,1.2846377030333355e-7)
            (9.016873032933253,1.3018574829597355e-7)
            (9.026855966728737,1.2749499345934972e-7)
            (9.03749776350216,1.2933229524872415e-7)
            (9.047189703814672,1.267917189741704e-7)
            (9.05681862923116,1.2819933169061148e-7)
            (9.065906569600717,1.2568970822576574e-7)
            (9.076234129696767,1.2762702756408617e-7)
            (9.08566509328859,1.247566958700707e-7)
            (9.095385917135149,1.2652939877928127e-7)
            (9.104306579458758,1.240144433908023e-7)
            (9.113297734116152,1.2541201636824963e-7)
            (9.12181166227222,1.2285760478501036e-7)
            (9.130716845032898,1.2394135670907757e-7)
            (9.139353266734762,1.2193795147504516e-7)
            (9.148223908168148,1.2326544789026031e-7)
            (9.156525524257365,1.2084778629781076e-7)
            (9.165421672167831,1.2244559542406535e-7)
            (9.173663048831777,1.1983225323110378e-7)
            (9.18228855900114,1.2144441328679072e-7)
            (9.190282599998904,1.188508235047189e-7)
            (9.198622569454477,1.2039689310092834e-7)
            (9.20640915815285,1.1777681464202236e-7)
            (9.214784110863322,1.1945233209389666e-7)
            (9.222513617604282,1.1677883955390154e-7)
            (9.230517676071813,1.183267146262938e-7)
            (9.23796195731561,1.1573743436791677e-7)
            (9.245827307101177,1.1726624586928773e-7)
            (9.253158117284787,1.1463561668439339e-7)
            (9.261006983990164,1.1624931334629173e-7)
            (9.268241990794495,1.1361995068454499e-7)
            (9.275695512775014,1.150566157378374e-7)
            (9.282651635688058,1.1250145198076116e-7)
            (9.290110256614197,1.1399960073524582e-7)
            (9.297033302157208,1.1138064261698564e-7)
            (9.304352291096016,1.1286977039079597e-7)
            (9.31111180639226,1.1032086723468221e-7)
            (9.318100099218883,1.1164153414279925e-7)
            (9.32463655679662,1.0913208228057094e-7)
            (9.331726815936959,1.1057603542120062e-7)
            (9.338271369501836,1.0799626212143706e-7)
            (9.345080446740479,1.0931893935367536e-7)
            (9.351395082097055,1.0686336141851459e-7)
            (9.358005615450876,1.0807528980243348e-7)
            (9.36418823550642,1.0562041677076133e-7)
            (9.37091308376907,1.0695910917835665e-7)
            (9.377092694270832,1.044632298259235e-7)
            (9.383440671245303,1.0559507818406535e-7)
            (9.389356000789832,1.0323861961250577e-7)
            (9.395665759667988,1.0434493800505119e-7)
            (9.401548124123519,1.0195414554632397e-7)
            (9.407886290735103,1.0311561523660955e-7)
            (9.413707730373384,1.0075671811686825e-7)
            (9.41966328506065,1.0168439719546718e-7)
            (9.425237024484085,9.943888720405985e-8)
            (9.431305921990397,1.0042840302087845e-7)
            (9.436926209985995,9.811655108883867e-8)
            (9.44286575690433,9.904366594725894e-8)
            (9.448341909811118,9.685095669613426e-8)
            (9.453986978133548,9.757610770995994e-8)
            (9.459284329772252,9.545248394087168e-8)
            (9.465146679277812,9.629438032998329e-8)
            (9.470527833234351,9.408710664917459e-8)
            (9.476093177113343,9.475539226736726e-8)
            (9.481254146651267,9.272956628912101e-8)
            (9.486673109252242,9.325810300063885e-8)
            (9.491757571208272,9.126208886946777e-8)
            (9.497413998237516,9.189643828833189e-8)
            (9.502568855661114,8.984007782853674e-8)
            (9.507815678726878,9.023674895273487e-8)
            (9.512710665102942,8.838012654465036e-8)
            (9.517984866276853,8.870333600488121e-8)
            (9.522914320988631,8.684034389289616e-8)
            (9.528345769547954,8.719156145167334e-8)
            (9.53328965820498,8.534116904556736e-8)
            (9.538295125353246,8.54540741857697e-8)
            (9.54299272438704,8.377701981114137e-8)
            (9.548217885126055,8.387093817413858e-8)
            (9.553057919867406,8.214272890076728e-8)
            (9.55827636593006,8.216646475908008e-8)
            (9.563050593326825,8.05390442286607e-8)
            (9.567931339032375,8.036337967780744e-8)
            (9.572536945846469,7.886414479521505e-8)
            (9.577866715253183,7.869090921870888e-8)
            (9.582727355199689,7.708158623892523e-8)
            (9.58787417735733,7.677026396471844e-8)
            (9.592614136779767,7.532369296789225e-8)
            (9.597604498160164,7.483612273323594e-8)
            (9.602342410535323,7.347791467527941e-8)
            (9.607600827900084,7.280672666254197e-8)
            (9.612693668896695,7.149271577621248e-8)
            (9.618487548086817,7.06722212524273e-8)
            (9.623948263446573,6.928295703712945e-8)
            (9.63128631719949,6.808353367619278e-8)
            (9.637148268281996,6.669900782067924e-8)
            (9.642777474608138,6.565200603633853e-8)
            (9.646988123103833,6.46761530475249e-8)
            (9.650976143697527,6.385144531571619e-8)
            (9.65443163897281,6.312982934110528e-8)
            (9.657706616927777,6.242973403797515e-8)
            (9.660641487280426,6.182786937682316e-8)
            (9.663383322247395,6.124122665585058e-8)
            (9.665630267835258,6.077662625740408e-8)
            (9.667804445354218,6.031954423633668e-8)
            (9.669608618384194,5.994434920386793e-8)
            (9.671246330948048,5.96016511826302e-8)
            (9.67299256489005,5.923886861133752e-8)
            (9.674612370528013,5.8900902821939915e-8)
            (9.676976004742322,5.8413206303977534e-8)
            (9.679187227232298,5.7951300037845806e-8)
            (9.681557034885515,5.746768476848604e-8)
            (9.683822303406911,5.699895429012349e-8)
            (9.686368003577966,5.650953910994508e-8)
            (9.688671754560083,5.600063765462155e-8)
            (9.691376585970666,5.54972534617211e-8)
            (9.693948279969673,5.4933489324589054e-8)
            (9.696781826253318,5.4446502059912154e-8)
            (9.69937270814461,5.386505545432287e-8)
            (9.70203751587588,5.3446453663469965e-8)
            (9.704564146487586,5.28403506098399e-8)
            (9.707565958311447,5.246793900810394e-8)
            (9.710300381067517,5.1758581542670804e-8)
            (9.713195879679521,5.1475599988588675e-8)
            (9.715854142954791,5.077214786655909e-8)
            (9.718598569531965,5.056633163325963e-8)
            (9.721204805633606,4.979982911004435e-8)
            (9.724017047367468,4.9627168742797125e-8)
            (9.726739171760297,4.8893838997466775e-8)
            (9.729592638886572,4.8888584850142116e-8)
            (9.732265793302401,4.8010802712629705e-8)
            (9.735191793908792,4.821508153509316e-8)
            (9.737909058824066,4.7199566492165814e-8)
            (9.740828990153982,4.759919250869204e-8)
            (9.743533152445137,4.649608795075046e-8)
            (9.74639616682271,4.706195319641575e-8)
            (9.74907454623671,4.584395247397234e-8)
            (9.752020331422317,4.669740972389103e-8)
            (9.754743423416432,4.532900785924944e-8)
            (9.75762692454193,4.6373967779859636e-8)
            (9.760307367239415,4.492532143098304e-8)
            (9.763174776057626,4.619528395081242e-8)
            (9.765855218533897,4.4586540118621564e-8)
            (9.768798317824267,4.623969296151354e-8)
            (9.771511669967795,4.447289940194741e-8)
            (9.774357340045105,4.626694261329793e-8)
            (9.77701353631329,4.4414782156241535e-8)
            (9.779898909125404,4.6547655677486776e-8)
            (9.782587130674493,4.4490432215634586e-8)
            (9.78550808555853,4.7007018748304796e-8)
            (9.788203094302526,4.48410333237763e-8)
            (9.791027402055105,4.7432037488261865e-8)
            (9.793672535829755,4.5157175788037657e-8)
            (9.796590833313958,4.825006193187403e-8)
            (9.799294447909272,4.5737013085275335e-8)
            (9.802184810245455,4.90596617686956e-8)
            (9.804862158527706,4.653341239197635e-8)
            (9.807695676564643,4.9925095997740906e-8)
            (9.810353301034956,4.7254192231940864e-8)
            (9.8133141297165,5.129224222620629e-8)
            (9.81604075699963,4.83836595558682e-8)
            (9.818911580036998,5.238049406094668e-8)
            (9.821585213754169,4.9545188512195084e-8)
            (9.824468827917762,5.3723262277469076e-8)
            (9.82716945210415,5.0708838844597604e-8)
            (9.830174579609343,5.552743026662038e-8)
            (9.832934161091572,5.2359118706030685e-8)
            (9.835817907247142,5.6877715118276855e-8)
            (9.838518287408409,5.380391468267978e-8)
            (9.8415035545957,5.8750215816102294e-8)
            (9.844285023785035,5.544851230824662e-8)
            (9.847340675396797,6.078467552216603e-8)
            (9.850153935380222,5.75139842829204e-8)
            (9.853109498271312,6.244681052855012e-8)
            (9.855889898445962,5.9220531355639e-8)
            (9.859046802839368,6.493038429399786e-8)
            (9.861962549599534,6.138316112743173e-8)
            (9.865111420272635,6.703611266712855e-8)
            (9.868029415921438,6.373707698026674e-8)
            (9.871161381262967,6.908909051423411e-8)
            (9.874115687906249,6.577649228430467e-8)
            (9.877557529016519,7.225910464861959e-8)
            (9.880705587896735,6.849534824742197e-8)
            (9.884082641695965,7.442181776007776e-8)
            (9.887237658535325,7.110219488935462e-8)
            (9.89077190680696,7.70155122688633e-8)
            (9.89410901789988,7.364668322662323e-8)
            (9.898145332447806,8.101243671994828e-8)
            (9.901821295465984,7.703786742649978e-8)
            (9.905948302703429,8.347645328469167e-8)
            (9.909864767096922,8.020419942202518e-8)
            (9.915070830274418,8.721691304218601e-8)
            (9.920098111486176,8.443243128903808e-8)
            (9.925868927688628,9.0390673647449e-8)
            (9.930483303304761,9.048449411658091e-8)
            (9.93488187191807,9.23979393428131e-8)
            (9.938691132470806,9.444261111367304e-8)
            (9.942306914296969,9.347740011456142e-8)
            (9.94593910010134,9.788154320166143e-8)
            (9.949322989607166,9.5791739679629e-8)
            (9.952529910980932,9.948863105913498e-8)
            (9.955621887928269,9.938960287817629e-8)
            (9.958577967656602,1.0281568248395611e-7)
            (9.961411873140742,1.0061552170961317e-7)
            (9.964570528058749,1.0508533682606202e-7)
            (9.967606403904817,1.0304505689040966e-7)
            (9.970834720620429,1.0846288177193547e-7)
            (9.973753497873224,1.0632459972336597e-7)
            (9.976580839869262,1.1053279817966512e-7)
            (9.97926834781764,1.079149443288057e-7)
            (9.982483762776226,1.1419569766925959e-7)
            (9.985398560243734,1.1046043839859044e-7)
            (9.98818598366046,1.1446581935982459e-7)
            (9.990889013580787,1.1342153531207213e-7)
            (9.993590608013122,1.1702190914264828e-7)
            (9.996195995947566,1.1464709104603729e-7)
            (9.99910853928284,1.1874802990399504e-7)
            (10.001933219476543,1.1668834832633137e-7)
            (10.004725182434568,1.201480865454061e-7)
            (10.007432721045681,1.194136802965665e-7)
            (10.010130844895873,1.2281395923081514e-7)
            (10.012724877453886,1.2051978847200826e-7)
            (10.015686665582017,1.2478719759684204e-7)
            (10.018518851793186,1.225057221474887e-7)
            (10.021603236226408,1.276254306872445e-7)
            (10.024396226780668,1.2521368117866477e-7)
            (10.02716708844529,1.2916264909182655e-7)
            (10.02980854375041,1.2655045442128482e-7)
            (10.032741249093664,1.3045878656341255e-7)
            (10.035590898418748,1.2839431489922238e-7)
            (10.038721415125195,1.3316402821545798e-7)
            (10.041589697357304,1.3067809419277803e-7)
            (10.044526385219882,1.3481239258019088e-7)
            (10.047308928372003,1.321673823067052e-7)
            (10.050594553510694,1.3750982408877595e-7)
            (10.05359953309463,1.3417150776056645e-7)
            (10.056844734185475,1.392400312331765e-7)
            (10.059820741729219,1.36404780598208e-7)
            (10.062917649248334,1.405152460645555e-7)
            (10.065867006685831,1.3781366007109847e-7)
            (10.069134183609618,1.4158294509199274e-7)
            (10.072296495472822,1.3956208979742053e-7)
            (10.075735739749394,1.438112689786349e-7)
            (10.078943038120247,1.4131326653114106e-7)
            (10.082448135887633,1.4558968475623873e-7)
            (10.085744569699397,1.4288753072728935e-7)
            (10.089550783154085,1.4773378924020967e-7)
            (10.093061625890035,1.447192964228439e-7)
            (10.096924182556624,1.4925410032090493e-7)
            (10.10053349837341,1.464327777596704e-7)
            (10.104630466925142,1.5089466858237127e-7)
            (10.108485123978465,1.4803801637468918e-7)
            (10.113102231066529,1.5311378207511264e-7)
            (10.11735285779088,1.4991244615359855e-7)
            (10.12225811682883,1.544938791130979e-7)
            (10.126897814464494,1.5160810117226198e-7)
            (10.132978280334004,1.5643184906076743e-7)
            (10.13878900134713,1.53524695775343e-7)
            (10.147053698384768,1.5745357250157248e-7)
            (10.153015132313145,1.5675177697770055e-7)
            (10.158491696171055,1.5661999423009853e-7)
            (10.16324506810814,1.578264844443761e-7)
            (10.16782783123316,1.5867519999830135e-7)
            (10.172040641384896,1.5989393823976409e-7)
            (10.176087809703592,1.5831697950881402e-7)
            (10.180668808105104,1.6089256877568845e-7)
            (10.185115258993672,1.5915737274661478e-7)
            (10.189500198975585,1.6143655626671077e-7)
            (10.193695258483267,1.6077691728923015e-7)
            (10.19771607167911,1.6278694469901084e-7)
            (10.201572284797797,1.6083627828365416e-7)
            (10.205930475563457,1.6346552772128434e-7)
            (10.210146317539285,1.6156221277292466e-7)
            (10.214322786578117,1.6373083962943373e-7)
            (10.218367355504268,1.6282315078009206e-7)
            (10.222380890247157,1.6493271505660918e-7)
            (10.22623707963539,1.6291841783977777e-7)
            (10.23064702060014,1.6564878263025483e-7)
            (10.234856616933303,1.6357387358831152e-7)
            (10.239448246358451,1.669250146718462e-7)
            (10.243597290255332,1.6476067743546186e-7)
            (10.24769803291982,1.672484174847887e-7)
            (10.251607476085928,1.6499116548590838e-7)
            (10.25595223035847,1.674380765639074e-7)
            (10.260173799698045,1.6553806934334342e-7)
            (10.264826626532765,1.6863609431205482e-7)
            (10.269073851309612,1.6643094574396786e-7)
            (10.273381828019653,1.690132932259813e-7)
            (10.277465472973324,1.6673344073102098e-7)
            (10.2822977281378,1.702043175498417e-7)
            (10.286713792554243,1.673557775321146e-7)
            (10.291485952038578,1.7069105187826845e-7)
            (10.295839067570906,1.6824504809791547e-7)
            (10.300294138300535,1.7077988810506365e-7)
            (10.304539396669362,1.6847581137721046e-7)
            (10.30923851348223,1.7079903888357471e-7)
            (10.313784146638865,1.6893787890782117e-7)
            (10.318706024742232,1.7164411602893927e-7)
            (10.323265813703562,1.6949368956798475e-7)
            (10.32808890964748,1.7205085735154262e-7)
            (10.332638402124779,1.6978942614860502e-7)
            (10.33789769039976,1.72910612315272e-7)
            (10.342716133314822,1.703148014417005e-7)
            (10.347864070925034,1.7316144015383683e-7)
            (10.352639372155913,1.708310966244909e-7)
            (10.35777652240962,1.73406037319519e-7)
            (10.362627118565708,1.7110386391805243e-7)
            (10.368331676820311,1.7436229701041033e-7)
            (10.373491414916824,1.7166541291584281e-7)
            (10.378901894051424,1.7435537288082787e-7)
            (10.383947719675762,1.7207986367758646e-7)
            (10.38948849978433,1.7460906921919615e-7)
            (10.394715875878086,1.7232626084953412e-7)
            (10.400269949232499,1.742981252673106e-7)
            (10.40565669447427,1.7274891688381738e-7)
            (10.411371887737806,1.748535501312383e-7)
            (10.41679314202513,1.728677448232625e-7)
            (10.423246337305358,1.758436957135726e-7)
            (10.429083132252499,1.7330026915083666e-7)
            (10.435264234817234,1.7584626586519146e-7)
            (10.441008071959187,1.7368341752482485e-7)
            (10.447256308721327,1.759690212480452e-7)
            (10.453174969464044,1.738399642883412e-7)
            (10.459588304178025,1.7571426067592011e-7)
            (10.46579286661932,1.74160376391195e-7)
            (10.472432086091535,1.7618311678966627e-7)
            (10.478701246003341,1.742824538301235e-7)
            (10.485959150338898,1.7679150060028296e-7)
            (10.49263110870809,1.7457922142368842e-7)
            (10.49986843066523,1.7691708564473058e-7)
            (10.506597892294446,1.748629980136089e-7)
            (10.51398235218573,1.7703946896238177e-7)
            (10.5209362602147,1.7501089425855614e-7)
            (10.529079912341857,1.776043783923885e-7)
            (10.536498359646975,1.7533717810473654e-7)
            (10.544437740961243,1.7753021787978458e-7)
            (10.551858496972654,1.7555026018832234e-7)
            (10.560176392687994,1.7767052417958083e-7)
            (10.567991854075471,1.7568160245128664e-7)
            (10.577160847516327,1.781936789235403e-7)
            (10.585475836256409,1.7600020754148884e-7)
            (10.594312414817876,1.7801172297059943e-7)
            (10.60261466953572,1.761335170182871e-7)
            (10.612163638093062,1.7821238013927274e-7)
            (10.621084060002161,1.7625419653438844e-7)
            (10.631444841132978,1.785847318562235e-7)
            (10.640854635595991,1.7654014538042152e-7)
            (10.650859344954313,1.7835478215861075e-7)
            (10.660310185469205,1.7659465435266668e-7)
            (10.671541345802495,1.7867314553887185e-7)
            (10.681912796966577,1.767089680163559e-7)
            (10.693743657856125,1.788190114569976e-7)
            (10.704540271098915,1.7694412158061225e-7)
            (10.716100594250664,1.7855809468324356e-7)
            (10.727081557922558,1.7692747202152467e-7)
            (10.740740075199641,1.7911014543400358e-7)
            (10.7530844160536,1.7703520814643133e-7)
            (10.766991519659866,1.790110441180912e-7)
            (10.779675103935878,1.7723455474660852e-7)
            (10.793294203074854,1.7863583380542228e-7)
            (10.806319788698197,1.771485520653661e-7)
            (10.82158390865594,1.784444569413053e-7)
            (10.836234884536289,1.770945927943244e-7)
            (10.853375042152571,1.786868737035797e-7)
            (10.868974990504428,1.7716150833234772e-7)
            (10.88576529818868,1.7836062243196187e-7)
            (10.90175393665141,1.770172789009543e-7)
            (10.922216116114136,1.7870733547683292e-7)
            (10.940715181768923,1.7693646083556414e-7)
            (10.960471246477839,1.7793535976800254e-7)
            (10.979566149406011,1.76860937104271e-7)
            (11.000768518934754,1.7770270541916582e-7)
            (11.021234497099009,1.7658981571397398e-7)
            (11.047792657314108,1.7784379884044136e-7)
            (11.071951598210878,1.763434510825325e-7)
            (11.098066832277013,1.770605179561106e-7)
            (11.123291459185916,1.7607670037700382e-7)
            (11.151839304744309,1.7667589860414838e-7)
            (11.179226841886658,1.756677748581272e-7)
            (11.21487855823298,1.7654331840131856e-7)
            (11.246967111202812,1.7521342170720508e-7)
            (11.281052651406313,1.755786173202253e-7)
            (11.314019120235965,1.747083999885357e-7)
            (11.350792110125605,1.7495782341457357e-7)
            (11.385675019262436,1.7409210576412412e-7)
            (11.422904976403997,1.7413737499822748e-7)
            (11.459030195489639,1.734304544734161e-7)
            (11.49819338799641,1.734551891717969e-7)
            (11.534009655073401,1.7273897214331872e-7)
            (11.57012409073399,1.7266593058242333e-7)
            (11.60368726704125,1.7203946244518588e-7)
            (11.639307959445219,1.7190734073594748e-7)
            (11.672139342036829,1.7132264918020634e-7)
            (11.70630334061019,1.7114008256572183e-7)
            (11.737319536456894,1.7062099552988982e-7)
            (11.767625194958446,1.7039005839485624e-7)
            (11.79586837987741,1.6994697935293905e-7)
            (11.82606043697915,1.6968456987574638e-7)
            (11.853595027874034,1.6926334818475124e-7)
            (11.881123639359572,1.689876883421444e-7)
            (11.906110574762437,1.6862216804959064e-7)
            (11.929980612874582,1.6835046883084003e-7)
            (11.952274328291823,1.6803439125131451e-7)
            (11.973717296893462,1.6776957029125818e-7)
            (11.994465922336198,1.674842622162136e-7)
            (12.014408978053071,1.6722672449073322e-7)
            (12.032691591645817,1.669735149171117e-7)
            (12.049456394386548,1.667486436328356e-7)
            (12.064571299355691,1.665387820995628e-7)
            (12.074528835683466,1.6640146721574856e-7)
            (12.084017188904337,1.6626955517382307e-7)
            (12.096872416258055,1.6609014744662928e-7)
            (12.111206269369099,1.6588823764694663e-7)
            (12.12979025234841,1.656258506461303e-7)
            (12.148329402723244,1.653588291357045e-7)
            (12.169955231340332,1.6505249662915713e-7)
            (12.190204336725278,1.6474863545980775e-7)
            (12.214167038403211,1.6441542668027237e-7)
            (12.235815005194384,1.6406854499062258e-7)
            (12.258597475296392,1.6374616864071162e-7)
            (12.280466081364384,1.6338361694550477e-7)
            (12.304872973740919,1.6304396259867832e-7)
            (12.327727677643935,1.626402436414113e-7)
            (12.351293350450247,1.6230661847816605e-7)
            (12.373836786624784,1.619152816903113e-7)
            (12.396353951917268,1.6160364378351132e-7)
            (12.41800247400694,1.611703076295292e-7)
            (12.443088812745087,1.6084192330405803e-7)
            (12.467127655516046,1.6033944967446844e-7)
            (12.493613662716408,1.600358851002245e-7)
            (12.517472639698232,1.5949939554357015e-7)
            (12.54096647245639,1.592285204618468e-7)
            (12.56330818078931,1.5865995537913254e-7)
            (12.590421028750134,1.5844497377769845e-7)
            (12.615014578031994,1.5772364411761674e-7)
            (12.638800072839784,1.5746993771029224e-7)
            (12.661801442080215,1.5691320765375126e-7)
            (12.684735247021779,1.5667782835765263e-7)
            (12.706839658476934,1.5598439813762323e-7)
            (12.73169103224096,1.5577236258128847e-7)
            (12.755719553412263,1.5501318035117208e-7)
            (12.779302488799257,1.5478509032256547e-7)
            (12.802132281013792,1.5416499846912403e-7)
            (12.82465174103486,1.5398890756507518e-7)
            (12.846268679956507,1.5314914556775235e-7)
            (12.870636865941723,1.5305024314982395e-7)
            (12.893970734159405,1.5212899144874193e-7)
            (12.91896142925099,1.521745009149397e-7)
            (12.941570937569782,1.512044225671654e-7)
            (12.96363525856687,1.5121485599821078e-7)
            (12.984590395887912,1.5015319126681417e-7)
            (13.009626818672833,1.5046163163044236e-7)
            (13.0322593390902,1.49084626852766e-7)
            (13.053705623334118,1.491224878331297e-7)
            (13.074495282616226,1.4825998722949387e-7)
            (13.095159732442687,1.4829809707171987e-7)
            (13.115060088954145,1.4710872733401054e-7)
            (13.136998369081354,1.4722457074913338e-7)
            (13.15826393405282,1.46013472245532e-7)
            (13.178895402411205,1.4604839210392978e-7)
            (13.198907676119672,1.4516289305882643e-7)
            (13.218605900056422,1.452775155612609e-7)
            (13.237491369242697,1.4393501823710348e-7)
            (13.25846407020195,1.4421811569849624e-7)
            (13.278559835019701,1.4282447287628862e-7)
            (13.29971629410595,1.433519988751678e-7)
            (13.318987603046915,1.418886442803844e-7)
            (13.337924959031,1.4231427941234026e-7)
            (13.355883096807107,1.4069534282103473e-7)
            (13.377016083814528,1.416490714593203e-7)
            (13.396094200874272,1.3958955771351133e-7)
            (13.41576412786243,1.4048692764740015e-7)
            (13.433645376738843,1.3873584122331842e-7)
            (13.45125068463084,1.3932637521368166e-7)
            (13.468016888537747,1.3750345892226194e-7)
            (13.486152454983737,1.3805443611016221e-7)
            (13.503653998555373,1.364026153805227e-7)
            (13.521856510659825,1.372005279924221e-7)
            (13.538648141991432,1.3537618441390354e-7)
            (13.555677333097853,1.361693725863708e-7)
            (13.571715023362417,1.341720575176445e-7)
            (13.589697643377589,1.3536113753617163e-7)
            (13.606105250331968,1.3309348128875262e-7)
            (13.62283058437193,1.3418306163872996e-7)
            (13.638298998434017,1.320761461835898e-7)
            (13.654265978559947,1.3307957176295874e-7)
            (13.669311940972232,1.3086259375564845e-7)
            (13.686344884967406,1.323449273855721e-7)
            (13.701700134859006,1.2984242263795327e-7)
            (13.717004287589578,1.310292285304332e-7)
            (13.731239120097472,1.2877380084079632e-7)
            (13.74625683125124,1.2994694953126634e-7)
            (13.760384367771728,1.2754911219012044e-7)
            (13.774666080675654,1.2831473846276679e-7)
            (13.788515287981012,1.265970291306792e-7)
            (13.80246923554959,1.2751163100851045e-7)
            (13.815686835221276,1.2525226523505725e-7)
            (13.82938210114434,1.2602257461970927e-7)
            (13.842679859455716,1.2418234147307977e-7)
            (13.85629643048421,1.2523723050750642e-7)
            (13.869071187402238,1.2291156006170879e-7)
            (13.882914863020568,1.2434663213152154e-7)
            (13.895672195467887,1.2177817717268077e-7)
            (13.908818909682367,1.2318702213898207e-7)
            (13.921027024816365,1.2065079376547517e-7)
            (13.933815014677293,1.2206567770623444e-7)
            (13.94576764181094,1.1942866565143026e-7)
            (13.958689617947268,1.2106305180053373e-7)
            (13.97055329969449,1.1834672085300367e-7)
            (13.982642045775552,1.19802142946529e-7)
            (13.993921117427528,1.1715974795637586e-7)
            (14.005964545561126,1.1871252561740238e-7)
            (14.017173406282112,1.1594448482691738e-7)
            (14.02911989378575,1.1761909055604798e-7)
            (14.040099939413768,1.148712187160585e-7)
            (14.051275111443779,1.1633465154963409e-7)
            (14.061742408074513,1.1361349358085114e-7)
            (14.073128639953396,1.1530394460005657e-7)
            (14.083648284903534,1.1242180507896124e-7)
            (14.094617070403558,1.1407525789444241e-7)
            (14.104746604861823,1.1131513563830778e-7)
            (14.115166614972871,1.1280406274126047e-7)
            (14.124943741556773,1.100077326421347e-7)
            (14.135696565366766,1.1181801217218305e-7)
            (14.145549726546612,1.0885240764419087e-7)
            (14.155608661207308,1.1045468935666161e-7)
            (14.164953317423679,1.0767042920429477e-7)
            (14.174759273272842,1.0921681939638385e-7)
            (14.183947120294999,1.0634234813778932e-7)
            (14.194022581282661,1.0819989787387586e-7)
            (14.203212077829566,1.0522115403628773e-7)
            (14.212467090710591,1.0674817345147776e-7)
            (14.221115024325798,1.0393920182670956e-7)
            (14.230418636735687,1.0556729889371987e-7)
            (14.239088698695895,1.026130132276952e-7)
            (14.248420703976741,1.0441045926017618e-7)
            (14.256948315326655,1.014995376803202e-7)
            (14.265521339511912,1.0293876072846772e-7)
            (14.273572498065016,1.0011906322863438e-7)
            (14.282458756148296,1.0184751867355103e-7)
            (14.29065741196946,9.881243008272118e-8)
            (14.299233549333055,1.0048713346854196e-7)
            (14.307120951552863,9.765836774108614e-8)
            (14.315142690056623,9.903492121824356e-8)
            (14.322699386595442,9.621037027941288e-8)
            (14.331208035599495,9.804569605013634e-8)
            (14.338955914594996,9.49351646232487e-8)
            (14.346839504543086,9.648088970950564e-8)
            (14.354139033081982,9.370072600023684e-8)
            (14.361716910407537,9.504947591112102e-8)
            (14.368858343763264,9.22187658962588e-8)
            (14.37616192910615,9.309498032715568e-8)
            (14.383254071534472,9.09845872220752e-8)
            (14.390492765057123,9.202471320256823e-8)
            (14.397323363862844,8.941894485047955e-8)
            (14.405001816973497,9.102844387346624e-8)
            (14.411982731501325,8.807464803887753e-8)
            (14.419047610603725,8.941336953872245e-8)
            (14.425611120477397,8.672333988081282e-8)
            (14.432518142386549,8.796079658212763e-8)
            (14.439011542530391,8.519967962006864e-8)
            (14.446308965962782,8.684975543850655e-8)
            (14.45289191944865,8.389562284369626e-8)
            (14.459450127035279,8.508295407798811e-8)
            (14.465578784323297,8.245209724593386e-8)
            (14.472201787906966,8.365362026090772e-8)
            (14.478398396534978,8.091700255321594e-8)
            (14.485248079717099,8.238045318019004e-8)
            (14.49143220556381,7.961459037782579e-8)
            (14.497557148470479,8.059084304262862e-8)
            (14.503314575417491,7.807377512123905e-8)
            (14.509728476716708,7.923130067405649e-8)
            (14.515669674365329,7.653086486355027e-8)
            (14.522038420051665,7.772234240624005e-8)
            (14.527831113145874,7.520401287613129e-8)
            (14.533601489998025,7.596662088982318e-8)
            (14.539054343561078,7.359296852860972e-8)
            (14.54533705066599,7.472621367516128e-8)
            (14.551057596239582,7.204445658530451e-8)
            (14.556992243220257,7.298637636667838e-8)
            (14.56242753977003,7.068055749468686e-8)
            (14.567911291066734,7.124890310968393e-8)
            (14.573114716979925,6.904004574180699e-8)
            (14.57865280352503,6.937604004562109e-8)
            (14.584010923048329,6.751121735485918e-8)
            (14.589573869203365,6.79478849999497e-8)
            (14.594761116048087,6.592944177922622e-8)
            (14.600271665070444,6.639641330015562e-8)
            (14.605409337386916,6.433345999035236e-8)
            (14.610956226921997,6.482090347922161e-8)
            (14.616073978421474,6.277961288722673e-8)
            (14.621414213540596,6.313383760383815e-8)
            (14.626393269498218,6.121363374342507e-8)
            (14.631765309959013,6.151914010344526e-8)
            (14.63675618161555,5.963544429681166e-8)
            (14.64211314822631,5.988044770981817e-8)
            (14.647059970669629,5.8092696102455244e-8)
            (14.652247117702832,5.8199055173434216e-8)
            (14.657096720561093,5.65375883233314e-8)
            (14.662427443137606,5.660878334073492e-8)
            (14.667355148304768,5.498502171156642e-8)
            (14.67261267301722,5.495660881381706e-8)
            (14.677485559946719,5.3472577599831814e-8)
            (14.682700916841334,5.332965224247023e-8)
            (14.687586060121884,5.196083991211149e-8)
            (14.693106072274,5.1775180238709796e-8)
            (14.698186314946119,5.0451016344773556e-8)
            (14.703713622510072,5.014892081137557e-8)
            (14.708879809516588,4.898279301344589e-8)
            (14.714901272327356,4.8553540478244e-8)
            (14.720601773491143,4.747789027710023e-8)
            (14.72845949372605,4.6884624882750525e-8)
            (14.734063521634594,4.6014977588659074e-8)
            (14.739320455119604,4.552752703308242e-8)
            (14.743429714296267,4.510455243640462e-8)
            (14.74724895100865,4.474918840320338e-8)
            (14.75076607391875,4.449248939374804e-8)
            (14.753934963150323,4.424206261033571e-8)
            (14.756656212627588,4.407535560559897e-8)
            (14.759114121905085,4.391957475387872e-8)
            (14.761160682331525,4.381173859843984e-8)
            (14.763032859192178,4.371737739522937e-8)
            (14.764796697239778,4.36401810666188e-8)
            (14.766422656278761,4.3574495014777766e-8)
            (14.768920829811536,4.3492448794275004e-8)
            (14.771285860264342,4.342354255319965e-8)
            (14.773841444951962,4.3377943428276956e-8)
            (14.776304873351792,4.334180837998382e-8)
            (14.778879918840294,4.3347919395177394e-8)
            (14.781350625259263,4.3328867763075866e-8)
            (14.784487456705538,4.342899807577741e-8)
            (14.787312967007054,4.342630542245493e-8)
            (14.790359392769298,4.3616232383432015e-8)
            (14.793123088550363,4.3656223493759466e-8)
            (14.7959182472589,4.3906421172602234e-8)
            (14.798589963822465,4.394176382664044e-8)
            (14.801594679818763,4.429865319752251e-8)
            (14.80449361796826,4.439658027096643e-8)
            (14.807596093888115,4.4916852986233955e-8)
            (14.810460162693651,4.5005378251988444e-8)
            (14.813438949116872,4.563606113618902e-8)
            (14.816249198742941,4.568596799493869e-8)
            (14.819478158299313,4.65847634732414e-8)
            (14.822428177267355,4.660336324995314e-8)
            (14.825507502597786,4.7598825646124913e-8)
            (14.828359465672047,4.763235882022008e-8)
            (14.831369709140807,4.873564216062321e-8)
            (14.834209328889267,4.8716520610275107e-8)
            (14.837485796272418,5.02125189483219e-8)
            (14.84044642610828,5.01198243783156e-8)
            (14.843464379434502,5.15878063054175e-8)
            (14.846276553575992,5.151920341224803e-8)
            (14.849308237398509,5.31412971935827e-8)
            (14.852161485114099,5.300038988078032e-8)
            (14.855101450495377,5.4508921726917144e-8)
            (14.857953277019002,5.470952139379488e-8)
            (14.860886235129385,5.643056812072909e-8)
            (14.863669795370383,5.6296617396495876e-8)
            (14.866621593028075,5.805853020027519e-8)
            (14.8694847286188,5.819872380687692e-8)
            (14.872469390351377,6.026986066461584e-8)
            (14.875274347578076,6.007867670906573e-8)
            (14.878381627649278,6.258720387152662e-8)
            (14.881249148268514,6.224311911269459e-8)
            (14.884272106729409,6.482413659032867e-8)
            (14.887080985277608,6.445792625201478e-8)
            (14.890076475600443,6.713344694186063e-8)
            (14.892882716790604,6.668003021795211e-8)
            (14.895993550327368,6.972029193127993e-8)
            (14.89885149610233,6.91959830739862e-8)
            (14.901828204735262,7.212762279977616e-8)
            (14.904608697100821,7.161294316196101e-8)
            (14.907636282205317,7.473949380023655e-8)
            (14.910461679663323,7.41361066858121e-8)
            (14.913558499824921,7.753733927803388e-8)
            (14.916405271616311,7.692054072072897e-8)
            (14.919365333632141,8.012919512720121e-8)
            (14.922143045350433,7.950220293680911e-8)
            (14.925236268658631,8.307624592331639e-8)
            (14.928101604271015,8.233918239872585e-8)
            (14.931179785314018,8.597944685028773e-8)
            (14.934023710672124,8.530947282234432e-8)
            (14.937014589990623,8.878302865002127e-8)
            (14.939828854750914,8.807633851637383e-8)
            (14.943019372872774,9.208709443610277e-8)
            (14.94594746599771,9.123941980326765e-8)
            (14.949031741815821,9.504792704266401e-8)
            (14.951900405525613,9.433674094367863e-8)
            (14.954987353995055,9.810764647756404e-8)
            (14.957891201878452,9.734895794392885e-8)
            (14.96120718204004,1.0172848474315685e-7)
            (14.964230459025218,1.0083428160248302e-7)
            (14.967380950018791,1.0477877210916669e-7)
            (14.970331369751065,1.0405398041032126e-7)
            (14.97361020128859,1.0818644888312121e-7)
            (14.976681913250564,1.0740000999864221e-7)
            (14.980171663614348,1.1202497102755433e-7)
            (14.98335603063207,1.1119893348278899e-7)
            (14.98669258579742,1.1529065978406921e-7)
            (14.989840228623809,1.1462318150408047e-7)
            (14.993501483798099,1.192744247864551e-7)
            (14.996900039677394,1.1847356565092091e-7)
            (15.000742813365932,1.2334491437682606e-7)
            (15.004279393382145,1.2267827980625703e-7)
            (15.00813841226111,1.271033757304845e-7)
            (15.011815262066946,1.2664462997883753e-7)
            (15.016545579598894,1.3244773338298868e-7)
            (15.020886087339349,1.316250632584332e-7)
            (15.026521209256806,1.375433223147876e-7)
            (15.031917948641915,1.379422212732038e-7)
            (15.038001655123493,1.4418566593147265e-7)
            (15.042575603669814,1.4443045047842154e-7)
            (15.046938522717705,1.469902318158308e-7)
            (15.050846592794565,1.4919468334794432e-7)
            (15.054590044024984,1.5007445974264037e-7)
            (15.0582671424341,1.532564920918973e-7)
            (15.061758652850068,1.5336675467911788e-7)
            (15.065360793119233,1.5709705705527694e-7)
            (15.06867532074713,1.568836046253172e-7)
            (15.072028591599265,1.6059870180706813e-7)
            (15.07511597756115,1.6031362499405622e-7)
            (15.0782363607488,1.6369542003631466e-7)
            (15.081190297598164,1.6312850371799852e-7)
            (15.084273970721666,1.6619926844416842e-7)
            (15.087264369087942,1.662126385165089e-7)
            (15.09033761869409,1.6949444970029376e-7)
            (15.093222559501227,1.68985930308711e-7)
            (15.096373177482096,1.7264137273402016e-7)
            (15.099285664195977,1.7191647928275572e-7)
            (15.1023453146718,1.754567344265916e-7)
            (15.10518592169119,1.7473202284508785e-7)
            (15.108191398507497,1.7814383874273734e-7)
            (15.111006935696665,1.773489511233335e-7)
            (15.114114749253895,1.8100192015959599e-7)
            (15.116973688441423,1.8012655883430143e-7)
            (15.119956126295557,1.834739580168459e-7)
            (15.122740014021241,1.8265982589059283e-7)
            (15.125759342619832,1.8601425940620301e-7)
            (15.128579776246166,1.8513169243497488e-7)
            (15.13168202991956,1.886373998050675e-7)
            (15.13453454289579,1.8773235846607626e-7)
            (15.137510640280885,1.9088380028654992e-7)
            (15.140302518804361,1.9002408040736322e-7)
            (15.143411293449367,1.933621048709996e-7)
            (15.146295680377952,1.9240068976492497e-7)
            (15.149420974975257,1.9570294671608206e-7)
            (15.152307063042784,1.9480071440499495e-7)
            (15.155353041285343,1.9780336012549666e-7)
            (15.158220177601821,1.969126786213588e-7)
            (15.161487215980173,2.0026587611186928e-7)
            (15.164489416492636,1.9922223422077348e-7)
            (15.167685931829261,2.023191900084871e-7)
            (15.17065680190984,2.0141046381059993e-7)
            (15.173863770058928,2.0433009189330174e-7)
            (15.176884398483121,2.0340624582593018e-7)
            (15.18037543955191,2.0675999110185884e-7)
            (15.183556460072314,2.056517660233412e-7)
            (15.186906971906845,2.0856760210164168e-7)
            (15.190041672398669,2.0764312831063424e-7)
            (15.193532430710734,2.1054411621526184e-7)
            (15.19681128425814,2.0957392757707163e-7)
            (15.200611569662556,2.12858780850772e-7)
            (15.204066472930336,2.1174103301785313e-7)
            (15.207714375300355,2.1450142295591622e-7)
            (15.211151525804988,2.1357362646220695e-7)
            (15.215147447985396,2.165444060110217e-7)
            (15.218873373045003,2.1549592000333452e-7)
            (15.223188151120084,2.186767387702472e-7)
            (15.227132696502203,2.1758552664167722e-7)
            (15.231421254296754,2.20259487302207e-7)
            (15.235499294551955,2.1935513734908934e-7)
            (15.240654013483626,2.2265405608274484e-7)
            (15.245399161633602,2.2140590091169039e-7)
            (15.251309131674198,2.2479027014893673e-7)
            (15.25679944869836,2.2363993527033134e-7)
            (15.264000759195843,2.2565051181932815e-7)
            (15.270945487218905,2.2667455416234528e-7)
            (15.277687256370735,2.2855038789558246e-7)
            (15.28307520206674,2.285488598310866e-7)
            (15.28825656980241,2.2905667981446737e-7)
            (15.293192722438706,2.3008716564119275e-7)
            (15.29796948786656,2.2999635262802921e-7)
            (15.30270916943151,2.3134565318211915e-7)
            (15.307276499126544,2.3093226134377045e-7)
            (15.311911743804428,2.3245632993848977e-7)
            (15.316334769411666,2.317806174818797e-7)
            (15.320986307281293,2.3353300678718843e-7)
            (15.325315873597322,2.3265706315637012e-7)
            (15.329539779724326,2.3398869492788676e-7)
            (15.333637337997427,2.3370037130035376e-7)
            (15.33774680828392,2.3498715768917573e-7)
            (15.341696107017151,2.3417497323845465e-7)
            (15.346098747716683,2.3562251293093156e-7)
            (15.350343094123772,2.3489106734794392e-7)
            (15.354920930221088,2.3662479367879853e-7)
            (15.359091387241852,2.3577920122565426e-7)
            (15.363256748410713,2.371786622517861e-7)
            (15.36721869521279,2.3622753941750176e-7)
            (15.372023827839051,2.3829765848823846e-7)
            (15.376354728567092,2.3691426993601984e-7)
            (15.38097849058429,2.3880663106427335e-7)
            (15.38516512213426,2.3774256035794964e-7)
            (15.389353084899243,2.3906552918933073e-7)
            (15.393359690521866,2.3807522765220697e-7)
            (15.397897927979315,2.3942064295469704e-7)
            (15.40225785308189,2.385518309139536e-7)
            (15.407025978929312,2.401278606477445e-7)
            (15.411367724055355,2.391873949699829e-7)
            (15.415745044013425,2.40433793628553e-7)
            (15.419909078145418,2.394626927475727e-7)
            (15.424979852245508,2.412890758845599e-7)
            (15.429555980176064,2.399296583562849e-7)
            (15.434487462063977,2.416105543188809e-7)
            (15.438954303091279,2.4053314386901e-7)
            (15.443457117009618,2.417012785455457e-7)
            (15.44776544462425,2.407238246894722e-7)
            (15.452665580895614,2.4189925942804797e-7)
            (15.457372587637677,2.4103134104518294e-7)
            (15.4625529445382,2.424197006390995e-7)
            (15.46727188271453,2.41483184951582e-7)
            (15.472059341937753,2.425765681126287e-7)
            (15.476614713040238,2.416333742808366e-7)
            (15.482187950419267,2.432491905105069e-7)
            (15.487215851210332,2.4194490529894425e-7)
            (15.492666755392145,2.434327754519606e-7)
            (15.4976034808927,2.42384421382124e-7)
            (15.502604637449858,2.4340529875099553e-7)
            (15.507391483960813,2.424709850312127e-7)
            (15.512866108465339,2.43497824066989e-7)
            (15.518120156940942,2.4265325643790663e-7)
            (15.52394301277065,2.4387796492268327e-7)
            (15.529239257108001,2.4297202094181295e-7)
            (15.534622770250689,2.439152661917466e-7)
            (15.539748825084796,2.4302536077663067e-7)
            (15.546069442776204,2.4444752056743955e-7)
            (15.551766097915591,2.4321504297156383e-7)
            (15.55800082566585,2.4453965709066087e-7)
            (15.563627481051695,2.435347063785607e-7)
            (15.569323123728159,2.444061401022936e-7)
            (15.574778791508589,2.435371633959306e-7)
            (15.581071793614814,2.4441900677130975e-7)
            (15.587109915809636,2.436164164497277e-7)
            (15.593900820421732,2.447075356945164e-7)
            (15.600035281730797,2.4383866562333977e-7)
            (15.606234451042178,2.446268256923708e-7)
            (15.612143684999783,2.438103561708421e-7)
            (15.619503881635858,2.450230792347261e-7)
            (15.626145886522329,2.438916520418995e-7)
            (15.632780447782784,2.446011632709247e-7)
            (15.639199620477655,2.4405930904610883e-7)
            (15.645815466280656,2.446505325247796e-7)
            (15.652215475522523,2.439481947227116e-7)
            (15.660328503362296,2.450186933765735e-7)
            (15.66766492873422,2.439657094818826e-7)
            (15.67512062574709,2.446509330652821e-7)
            (15.68221216268111,2.4411660448855067e-7)
            (15.689358454927458,2.446158541285839e-7)
            (15.6962725620344,2.439580063634811e-7)
            (15.704401557705797,2.4454413009752255e-7)
            (15.712282463751214,2.438898447873635e-7)
            (15.720589669243559,2.4440231708551436e-7)
            (15.728509127389612,2.43941379236319e-7)
            (15.736540856197724,2.443853959542439e-7)
            (15.744261771161014,2.4376807413484523e-7)
            (15.753318644271744,2.443022223679316e-7)
            (15.762000889199323,2.436660509642567e-7)
            (15.770978346015276,2.4407163271472257e-7)
            (15.779664821694613,2.436486109618891e-7)
            (15.788655477899495,2.440226976551735e-7)
            (15.79731815828838,2.4344965433604713e-7)
            (15.80736000582073,2.4386732990140285e-7)
            (15.817047212969056,2.432997811129185e-7)
            (15.827102091428737,2.43618852214029e-7)
            (15.836840002147417,2.432186812008569e-7)
            (15.846970273527468,2.435145365829411e-7)
            (15.856729403994407,2.429852800680882e-7)
            (15.868054960737865,2.433092818550547e-7)
            (15.878981116501372,2.427831075026692e-7)
            (15.890374834954022,2.430198926272176e-7)
            (15.901408575717847,2.4263284597174785e-7)
            (15.912946067083764,2.428453519446435e-7)
            (15.924058473619063,2.4235759423680814e-7)
            (15.936967381221033,2.4257929075071944e-7)
            (15.949424299886394,2.4209298706973035e-7)
            (15.962484031502834,2.4223830476254175e-7)
            (15.97512564362132,2.418627698117675e-7)
            (15.98840695725267,2.419810105953365e-7)
            (16.001193199297493,2.415324161387632e-7)
            (16.01605308212775,2.4164084766169175e-7)
            (16.030393712658167,2.411906720489846e-7)
            (16.045496453403373,2.4123230597169163e-7)
            (16.060106208137718,2.408651192708144e-7)
            (16.075510667345768,2.4087641626002884e-7)
            (16.090326118474078,2.404614745451603e-7)
            (16.107484066193482,2.4044406370839623e-7)
            (16.124043068348307,2.400241958079517e-7)
            (16.141466164061377,2.3994892234396243e-7)
            (16.15831463773327,2.3958662100461174e-7)
            (16.176058369877936,2.394796657963069e-7)
            (16.19308498616705,2.3909052789938526e-7)
            (16.21248886967792,2.3894107036078454e-7)
            (16.23121901523272,2.3854557960985523e-7)
            (16.25056021189601,2.3835172815396537e-7)
            (16.26928419626417,2.3799551946143661e-7)
            (16.288692323635136,2.3777566073275593e-7)
            (16.307233049245838,2.3741000363946902e-7)
            (16.327514390365995,2.371528046200987e-7)
            (16.34708533853161,2.3678490647600413e-7)
            (16.36838386365521,2.3650192729218416e-7)
            (16.38760679104016,2.3613590451549802e-7)
            (16.40632208161967,2.3585777338142658e-7)
            (16.423885418781072,2.3553040632550868e-7)
            (16.4434899315781,2.3522413684159545e-7)
            (16.461268233067717,2.3489159946988037e-7)
            (16.477275934484044,2.3462159460993482e-7)
            (16.492722646151886,2.343407351425975e-7)
            (16.50710757899339,2.3408747588225607e-7)
            (16.52072220341207,2.338374558781631e-7)
            (16.533474599478232,2.3360656269051958e-7)
            (16.54573961807102,2.3337977804753494e-7)
            (16.554307715541047,2.3322129115857462e-7)
            (16.56233466545236,2.3307163880082928e-7)
            (16.57141082672854,2.3290166457235247e-7)
            (16.581754008866756,2.3270642246426354e-7)
            (16.596863846286528,2.3241997096969712e-7)
            (16.611777449085867,2.3213237053534017e-7)
            (16.62939982472677,2.317955260335673e-7)
            (16.64558509274242,2.3147121064015673e-7)
            (16.663099623352714,2.3113159254830336e-7)
            (16.679896321795944,2.3078321151357533e-7)
            (16.699208894269276,2.3040778582785805e-7)
            (16.717070478386997,2.3002011505348434e-7)
            (16.73676447278156,2.2963901224311908e-7)
            (16.754742980753484,2.2923190058709244e-7)
            (16.77329044872201,2.288712681882246e-7)
            (16.790971787117286,2.2844419232318898e-7)
            (16.81066433162492,2.280570547347315e-7)
            (16.829715289544513,2.2758665911397227e-7)
            (16.85021062020391,2.271981832566548e-7)
            (16.86922762214812,2.266902837515704e-7)
            (16.88940080968816,2.2631926532464545e-7)
            (16.908349213465943,2.257710060748992e-7)
            (16.929707329225685,2.2540445217467452e-7)
            (16.949326041596695,2.2479265563648699e-7)
            (16.969955185957375,2.2444902844305823e-7)
            (16.98911167760092,2.238152293488175e-7)
            (17.009558237030443,2.2348851966847655e-7)
            (17.028735586080124,2.2280228084266651e-7)
            (17.05020805765516,2.225028099883385e-7)
            (17.06980781889036,2.217475163237618e-7)
            (17.089946567863908,2.2147059996252265e-7)
            (17.108745093219223,2.2070111468224126e-7)
            (17.129128540569443,2.204505255363522e-7)
            (17.148164542325308,2.196059125640366e-7)
            (17.169086641708805,2.1940291858975105e-7)
            (17.188172378204115,2.1850256252840873e-7)
            (17.20755386180845,2.183081043134726e-7)
            (17.225737013213134,2.17388833086776e-7)
            (17.24586544931399,2.1724954423658896e-7)
            (17.264503164388163,2.1622554333972477e-7)
            (17.284384896353373,2.1613150613641315e-7)
            (17.302611952614157,2.1509190177610317e-7)
            (17.32115552242261,2.149906293023627e-7)
            (17.33862059309438,2.1391057463856957e-7)
            (17.35834873513294,2.1392141233064798e-7)
            (17.376382564176424,2.1269796249948383e-7)
            (17.395004534972603,2.1271830354732225e-7)
            (17.41218956326666,2.115356007081698e-7)
            (17.42990543785063,2.1154252479152314e-7)
            (17.446620610609216,2.102917708736064e-7)
            (17.46576947906828,2.1049104036439446e-7)
            (17.483023462374284,2.0905184673994353e-7)
            (17.500367999351145,2.0918903780420716e-7)
            (17.516460599266686,2.0785428121570823e-7)
            (17.533341413573712,2.079839860222577e-7)
            (17.549266691248643,2.0655676812152376e-7)
            (17.565617536721497,2.0654397714199414e-7)
            (17.58144654054002,2.053692594574588e-7)
            (17.597469090063377,2.0545175712224104e-7)
            (17.612609529455415,2.0402120013780634e-7)
            (17.629786497446528,2.0439101002863363e-7)
            (17.64537991191534,2.0271710913925934e-7)
            (17.661184498284566,2.030421686987615e-7)
            (17.675816754929482,2.0147133035119905e-7)
            (17.6910039784917,2.0176695714085333e-7)
            (17.7053303046677,2.0010266920504253e-7)
            (17.720023038786973,2.002140574220903e-7)
            (17.734272718907427,1.9886422057418762e-7)
            (17.74875718367941,1.9909672549687472e-7)
            (17.76242166130186,1.9744617625942725e-7)
            (17.777735356022074,1.9799096537969247e-7)
            (17.791681786001828,1.9610316855180487e-7)
            (17.80581390990485,1.9658382737772269e-7)
            (17.818926956522695,1.9479361294798566e-7)
            (17.832631786035304,1.9525870802489053e-7)
            (17.845520860398157,1.9336835759835785e-7)
            (17.859976053660947,1.94113016134978e-7)
            (17.873027645874892,1.920489968391975e-7)
            (17.886012640095643,1.9259574747855212e-7)
            (17.898131742339274,1.9068092887804827e-7)
            (17.911110919994766,1.9127028293923474e-7)
            (17.923268989355023,1.8922591961387546e-7)
            (17.93670206311542,1.9005218381566903e-7)
            (17.94882420344188,1.8792414448035442e-7)
            (17.960781021516027,1.8848924231612103e-7)
            (17.9720045816392,1.8647658543213187e-7)
            (17.98436261863006,1.871983351793481e-7)
            (17.995840226994268,1.8499916458104415e-7)
            (18.008148795246324,1.8583166815503681e-7)
            (18.019331280888878,1.8370284789043517e-7)
            (18.030394577382065,1.8426760623700037e-7)
            (18.04083379476623,1.8217386020169744e-7)
            (18.052675330330818,1.8306022213137678e-7)
            (18.063513285318503,1.8068350159966062e-7)
            (18.074742499521097,1.8151037955374783e-7)
            (18.085025473675636,1.793674856346827e-7)
            (18.095329370459424,1.7994460044927784e-7)
            (18.10508809643944,1.7777436257007242e-7)
            (18.115313444212955,1.7813852244916306e-7)
            (18.125236474065048,1.7631712588799062e-7)
            (18.135458684071324,1.768682446759161e-7)
            (18.14500855460813,1.7475375839582813e-7)
            (18.15515610262621,1.7546651664960223e-7)
            (18.16457751577338,1.7320352896191208e-7)
            (18.174492089200008,1.739658779017661e-7)
            (18.1836760849939,1.7168020791833345e-7)
            (18.193244001002657,1.7241111141454666e-7)
            (18.202164804701887,1.7010537222547702e-7)
            (18.211690700269425,1.7090069122357008e-7)
            (18.220508474707028,1.68541772450176e-7)
            (18.229708102291735,1.6930054895783538e-7)
            (18.23824972902734,1.669722084790309e-7)
            (18.247216002363174,1.67706907087649e-7)
            (18.25557212155008,1.6534961811857098e-7)
            (18.264493456879443,1.6613994355377914e-7)
            (18.272736681517085,1.6375371783934292e-7)
            (18.281283412919098,1.6446871836952267e-7)
            (18.289240795755806,1.6212030783742476e-7)
            (18.297683217613642,1.628471552799865e-7)
            (18.30553341112855,1.604522886117811e-7)
            (18.313858635211822,1.6119958446927723e-7)
            (18.32155302338859,1.58813637897164e-7)
            (18.32952605898878,1.5947188473572902e-7)
            (18.33696577999036,1.57110643681642e-7)
            (18.344938904118905,1.5781688633506093e-7)
            (18.35232556379484,1.5539983137896196e-7)
            (18.360072164111145,1.56070460420967e-7)
            (18.367248909570947,1.537023029456293e-7)
            (18.374734394623445,1.5429926705720076e-7)
            (18.381724323162743,1.5193097402150968e-7)
            (18.389253254193445,1.5259099040838398e-7)
            (18.396202825363968,1.5017640419153166e-7)
            (18.403410982103257,1.50745510929424e-7)
            (18.41011277828483,1.4840328565790982e-7)
            (18.41719136080161,1.489367823010576e-7)
            (18.42379145679127,1.4656721013429425e-7)
            (18.430875809049844,1.4714135306661064e-7)
            (18.4374045384898,1.4476203455616205e-7)
            (18.44413613282983,1.452128698967963e-7)
            (18.450417281514298,1.4290256018024142e-7)
            (18.457153558961846,1.4336468226115063e-7)
            (18.463409356971077,1.4100312726990405e-7)
            (18.470043624463983,1.4144926371500816e-7)
            (18.476167553804732,1.3913317375206036e-7)
            (18.482498722764113,1.3945708596839474e-7)
            (18.488420956204937,1.3718470283339926e-7)
            (18.494854565800818,1.3755542868806372e-7)
            (18.500795110005505,1.352198519444363e-7)
            (18.506993814220554,1.355076791939137e-7)
            (18.512739027621944,1.3326670300807517e-7)
            (18.518750644810694,1.3346085960538654e-7)
            (18.52437549040269,1.3123012448675118e-7)
            (18.53051447932408,1.3147271375822212e-7)
            (18.536154533950626,1.2919446336093858e-7)
            (18.541959949771062,1.2930438342028678e-7)
            (18.547367172071613,1.2714264409225202e-7)
            (18.55313399684154,1.2719995489374517e-7)
            (18.558514383727502,1.25014461039218e-7)
            (18.564342419603115,1.2507956549408905e-7)
            (18.56969037517802,1.2289854035841235e-7)
            (18.575165672954377,1.2281513386529732e-7)
            (18.58028912231718,1.207388085827803e-7)
            (18.58587566154103,1.2064113216174402e-7)
            (18.59105390661221,1.1850748592112697e-7)
            (18.596560723210008,1.1835552896982434e-7)
            (18.601631413099494,1.1629634277974793e-7)
            (18.60685715463598,1.160095722930834e-7)
            (18.611763071474076,1.140216711940887e-7)
            (18.617220291563854,1.1373830227090066e-7)
            (18.62223080735541,1.116679512773288e-7)
            (18.62744542918733,1.1128015513527641e-7)
            (18.63227516641556,1.0934185646697818e-7)
            (18.637346201930264,1.0883997295685076e-7)
            (18.642110522729997,1.0693491475431045e-7)
            (18.647475423110222,1.0641822651976964e-7)
            (18.652356162320753,1.0443016946871875e-7)
            (18.657356916326545,1.0378984586147184e-7)
            (18.662017614816406,1.0196133932431545e-7)
            (18.667054432670025,1.012129239423652e-7)
            (18.671775381695028,9.937462491049005e-8)
            (18.677109007225205,9.855912241115172e-8)
            (18.681941059321495,9.666378405642519e-8)
            (18.686888334150098,9.573217552309046e-8)
            (18.691532249765007,9.398291928461511e-8)
            (18.69679366644993,9.290465571361924e-8)
            (18.70169605564659,9.107172509317094e-8)
            (18.707312457498144,8.983777236276266e-8)
            (18.71242557814655,8.794475923727906e-8)
            (18.71798817573338,8.652513239456528e-8)
            (18.723303719484594,8.465289894529381e-8)
            (18.731102445436964,8.252687857707017e-8)
            (18.736909403147088,8.049398601916377e-8)
            (18.74242615862258,7.882866211341051e-8)
            (18.746596207614893,7.74209362973479e-8)
            (18.75052465410549,7.614999516785815e-8)
            (18.753989374284643,7.503601446629345e-8)
            (18.75724048187759,7.39602160672155e-8)
            (18.760231590605976,7.299970314465319e-8)
            (18.762956160924226,7.209557696644372e-8)
            (18.76512882141173,7.138861558726115e-8)
            (18.767224745789456,7.069894765880946e-8)
            (18.768942175222406,7.013574191289233e-8)
            (18.770533576269436,6.961210419775684e-8)
            (18.772330036520145,6.902256210703155e-8)
            (18.77397905469183,6.847965631979704e-8)
            (18.776389429993408,6.769026580142805e-8)
            (18.778612330402535,6.695609015338553e-8)
            (18.781041886233556,6.616402986829952e-8)
            (18.783325320429434,6.541239731642804e-8)
            (18.78587612665315,6.460676257492016e-8)
            (18.788174414489834,6.382045746729631e-8)
            (18.790904421066717,6.297420226683903e-8)
            (18.793481944512614,6.20948286868236e-8)
            (18.796325855139084,6.124980843953634e-8)
            (18.798919409702155,6.035572763588317e-8)
            (18.80157429571956,5.960296180446422e-8)
            (18.804094011227594,5.870127114396992e-8)
            (18.807107920599798,5.794446210831999e-8)
            (18.809848890052294,5.691650469435776e-8)
            (18.812754542482427,5.6265248208041596e-8)
            (18.8154158135571,5.526377946785872e-8)
            (18.8181459701631,5.471518829045374e-8)
            (18.820742127942815,5.367244483904012e-8)
            (18.82356394416149,5.31597374690359e-8)
            (18.82629293042463,5.213052561052118e-8)
            (18.829160199595208,5.179072572130214e-8)
            (18.831839184701032,5.065309640377686e-8)
            (18.83473750931321,5.051874267663499e-8)
            (18.83744011961883,4.926542672130717e-8)
            (18.840382852920314,4.936674554844786e-8)
            (18.8431011410675,4.802890172135143e-8)
            (18.845963680865854,4.832764127028177e-8)
            (18.848638289860826,4.692043125383519e-8)
            (18.85156023300467,4.751399672376513e-8)
            (18.8542734170311,4.5978793187109096e-8)
            (18.857187082501472,4.6862123601294564e-8)
            (18.859884489834943,4.5267048918044556e-8)
            (18.862734612339235,4.638337206699588e-8)
            (18.865401835694858,4.46897429779221e-8)
            (18.868337413603737,4.624517190860986e-8)
            (18.871050723953797,4.44063637332667e-8)
            (18.873922979648903,4.622060923793882e-8)
            (18.876592696487922,4.4358497759130735e-8)
            (18.87944674325006,4.6464585811904184e-8)
            (18.882116056958985,4.44762028497036e-8)
            (18.88505342971767,4.7109534595712574e-8)
            (18.88776029238731,4.50084553122394e-8)
            (18.890598144030804,4.7767760235285594e-8)
            (18.893247520510926,4.5671741421281564e-8)
            (18.896128255602125,4.882792232138308e-8)
            (18.89881345742341,4.65906294462523e-8)
            (18.901739382569836,5.019421415888401e-8)
            (18.904437541260155,4.794302054428781e-8)
            (18.907264606341634,5.153164496955933e-8)
            (18.909913657702173,4.9278775445403605e-8)
            (18.912845121146432,5.341518225065654e-8)
            (18.9155613746294,5.1011192607170185e-8)
            (18.918473173677228,5.532978793353072e-8)
            (18.92116951620733,5.303657606691273e-8)
            (18.92402495362176,5.731109970405743e-8)
            (18.926705378863087,5.4985957689916915e-8)
            (18.92970808369342,5.99348008682345e-8)
            (18.932471978446745,5.7462954022014004e-8)
            (18.935389494768604,6.224713393000503e-8)
            (18.938106714416648,5.997261044891043e-8)
            (18.941044546697235,6.48399722895313e-8)
            (18.943799062956778,6.250338989292249e-8)
            (18.946889578205752,6.801876141294271e-8)
            (18.94972449712982,6.560463077738199e-8)
            (18.952696193661957,7.068180780622679e-8)
            (18.955480465957734,6.847550460780655e-8)
            (18.958577289876796,7.391021179454061e-8)
            (18.96146640641629,7.15948144790543e-8)
            (18.964677172752243,7.741932754819396e-8)
            (18.967630027601462,7.518702932354788e-8)
            (18.970750587297807,8.049753775853628e-8)
            (18.97369075750103,7.842406548279495e-8)
            (18.977078745603965,8.449867655682295e-8)
            (18.98021085529906,8.220610226214677e-8)
            (18.983658227495784,8.824950036721922e-8)
            (18.98685275268168,8.624277188513788e-8)
            (18.99034286127971,9.192129934666218e-8)
            (18.99364850928688,9.006128960012581e-8)
            (18.997675965826552,9.711212119563485e-8)
            (19.00136073881488,9.479199991531536e-8)
            (19.0055744538435,1.0143936120903644e-7)
            (19.009539099744064,9.97290420229664e-8)
            (19.015052049773136,1.0844132399409686e-7)
            (19.020153268165977,1.0631318967057811e-7)
            (19.025718804173092,1.1264821994907084e-7)
            (19.030317997506963,1.1386502667798089e-7)
            (19.034743702214044,1.1736544872209241e-7)
            (19.03854545397055,1.1913659720993511e-7)
            (19.04220419910326,1.2016230326136316e-7)
            (19.04574157879996,1.2365051725162937e-7)
            (19.049141084863074,1.2359128645861473e-7)
            (19.052529253807954,1.277491113517551e-7)
            (19.055748312760723,1.2695268895968922e-7)
            (19.059117719649283,1.3184848631250414e-7)
            (19.062214383815462,1.3072019595517596e-7)
            (19.06535644140432,1.3553780149871103e-7)
            (19.06825708962885,1.3439601124039406e-7)
            (19.07122633885951,1.3884214610143566e-7)
            (19.074036122927346,1.3738517559055667e-7)
            (19.07696930277554,1.4132597306501958e-7)
            (19.079813151591633,1.4077198489372623e-7)
            (19.082738632517643,1.4499427161103486e-7)
            (19.085491204292897,1.4369306578065432e-7)
            (19.088540043132284,1.485933809397962e-7)
            (19.09134811373051,1.4695779480587162e-7)
            (19.094284154413387,1.5159917525296163e-7)
            (19.097012245178156,1.5004968353993253e-7)
            (19.099910791591487,1.5451971656757953e-7)
            (19.10263123613924,1.52875428458333e-7)
            (19.105671423610705,1.5782369738518914e-7)
            (19.108454731274698,1.5603163637064635e-7)
            (19.111338394977427,1.604179389258761e-7)
            (19.114034543385984,1.5879475609117373e-7)
            (19.116983050881206,1.6324346352107115e-7)
            (19.11973938360072,1.6150874966137e-7)
            (19.122796546527784,1.6625490180863778e-7)
            (19.12559608275844,1.6449087570515489e-7)
            (19.128497330446372,1.6861139563117603e-7)
            (19.131225646334723,1.669679494930624e-7)
            (19.134304487518055,1.714672819570372e-7)
            (19.137156969043456,1.696256622651186e-7)
            (19.14025764678379,1.740803717711767e-7)
            (19.143113784667587,1.7238110336122375e-7)
            (19.146113248107593,1.7630559998724672e-7)
            (19.148945947997817,1.746545459329246e-7)
            (19.152240634850227,1.7929341484133497e-7)
            (19.15525183455955,1.7729288245337062e-7)
            (19.158457100127755,1.8148949851694683e-7)
            (19.161430446995993,1.7980628108293948e-7)
            (19.164628389826362,1.8362960299602064e-7)
            (19.167654666931575,1.819585197581226e-7)
            (19.171271087414382,1.8680957890076776e-7)
            (19.174526159979354,1.8459096200978086e-7)
            (19.177951186367416,1.88618104589917e-7)
            (19.18114639633375,1.869041567804075e-7)
            (19.184683584369722,1.9068910121343863e-7)
            (19.18803417138959,1.8898692824648087e-7)
            (19.191700017653474,1.922672339899554e-7)
            (19.195245233418778,1.9126534698463718e-7)
            (19.199090021544997,1.946848080154879e-7)
            (19.202740144145398,1.9323767828253093e-7)
            (19.207174851958353,1.9760704310416324e-7)
            (19.211237466294335,1.9559097684714615e-7)
            (19.215857304694783,1.996978925035776e-7)
            (19.22017168539951,1.978996814757838e-7)
            (19.225311698577336,2.0175384016733604e-7)
            (19.230236008788047,2.0010846631832181e-7)
            (19.237617554057433,2.0513114720920246e-7)
            (19.24456390134179,2.0367938270635945e-7)
            (19.25086079451224,2.061655672722734e-7)
            (19.256929628303993,2.069200373081679e-7)
            (19.26204752369543,2.0772852581820777e-7)
            (19.266974374663683,2.0767227386565525e-7)
            (19.27176046656959,2.0938311691296272e-7)
            (19.27637625270179,2.0873800954922197e-7)
            (19.281004034953835,2.1082187046469486e-7)
            (19.285432920556577,2.097397389927803e-7)
            (19.290017607167794,2.121729546510537e-7)
            (19.29432381762345,2.1072719897757513e-7)
            (19.298680563689327,2.128791312211399e-7)
            (19.302816615618056,2.1222724988371574e-7)
            (19.30685410459798,2.1411934453344395e-7)
            (19.310719628920854,2.1271727341150448e-7)
            (19.315048327712613,2.1489315780503936e-7)
            (19.31922817745848,2.13610809527677e-7)
            (19.32377271221162,2.1629464004276729e-7)
            (19.32790142874219,2.148268411861473e-7)
            (19.332007801032603,2.169649151518402e-7)
            (19.335910887910035,2.1535831215362246e-7)
            (19.340609014409242,2.1846218065560126e-7)
            (19.344868682127142,2.1623937048563798e-7)
            (19.34944969823025,2.1918848382661124e-7)
            (19.353592239726776,2.1739958342897266e-7)
            (19.357730629560347,2.194651199926743e-7)
            (19.361686505263265,2.1779364468945915e-7)
            (19.366141429590044,2.1984989234608165e-7)
            (19.37043776774938,2.184148362965057e-7)
            (19.37514075815919,2.2087318844554903e-7)
            (19.379433086462267,2.1928595045863406e-7)
            (19.383784183542616,2.2128868340388194e-7)
            (19.38791892700691,2.1963839595041094e-7)
            (19.392909945637772,2.2250319521497115e-7)
            (19.397430278137158,2.2028304802925604e-7)
            (19.402294627784713,2.2293482459857905e-7)
            (19.40672056952984,2.2112970869595302e-7)
            (19.41122615235431,2.2306254249493622e-7)
            (19.415531935420994,2.2138611278276605e-7)
            (19.42038629435556,2.232755316663114e-7)
            (19.425056900362556,2.2183007692302383e-7)
            (19.430154483008618,2.2403034869273472e-7)
            (19.434836860502386,2.2244025872784102e-7)
            (19.439678939688243,2.2432193006060507e-7)
            (19.44427484320363,2.2267932138010016e-7)
            (19.44980186026307,2.253050058761789e-7)
            (19.454805473681954,2.231660520555342e-7)
            (19.460165795515284,2.2551600993148986e-7)
            (19.465083247358184,2.2375515898578917e-7)
            (19.47020837644678,2.255889785692078e-7)
            (19.47509695960171,2.2393209899670841e-7)
            (19.480557776097037,2.2563673531014224e-7)
            (19.485812754260913,2.2426134501900396e-7)
            (19.491500896819538,2.261794135064334e-7)
            (19.496781683156648,2.2462449767811464e-7)
            (19.502435252356808,2.264515481723043e-7)
            (19.507769615107556,2.2482081112870165e-7)
            (19.513987701638996,2.2706745843790145e-7)
            (19.519669068892743,2.2517938944570534e-7)
            (19.525746623579955,2.271758977512167e-7)
            (19.531396672078664,2.254977445067934e-7)
            (19.537553162492905,2.2732772006501687e-7)
            (19.543363253458402,2.2566684602186883e-7)
            (19.55023136881549,2.27976822955949e-7)
            (19.556435507507935,2.2602844784967704e-7)
            (19.56296865022604,2.2790144634957428e-7)
            (19.569072794820812,2.2626379804054668e-7)
            (19.575862899748223,2.2804981898194026e-7)
            (19.582260798406438,2.2640145993647117e-7)
            (19.589077663573317,2.277683592730685e-7)
            (19.595690551286477,2.266439827996397e-7)
            (19.60275541378115,2.2808977407333018e-7)
            (19.609466708709117,2.2667216520283228e-7)
            (19.616776649476183,2.2794340116375875e-7)
            (19.623875707040597,2.2682604775848908e-7)
            (19.63160104872596,2.282939597803017e-7)
            (19.638868786480014,2.2689308722495217e-7)
            (19.64715865591423,2.2860974491529703e-7)
            (19.654825888362005,2.2703841621427503e-7)
            (19.66324995145491,2.286847557218357e-7)
            (19.671099686552026,2.2716327386973617e-7)
            (19.679843872676578,2.28758852728099e-7)
            (19.688031906939965,2.2723839906910056e-7)
            (19.697416540819724,2.2895297266352482e-7)
            (19.706064070865757,2.273713167308788e-7)
            (19.715521496976912,2.2890515985958454e-7)
            (19.724368127953078,2.2743755612441374e-7)
            (19.734404513661758,2.2896976048955497e-7)
            (19.743772733337202,2.2748033465666583e-7)
            (19.754490924621468,2.2907982214646018e-7)
            (19.76436335167412,2.2757107189792095e-7)
            (19.775175033700712,2.2896248369784055e-7)
            (19.785326497792475,2.2757073990259577e-7)
            (19.79709952759378,2.2903874248127171e-7)
            (19.80802142412406,2.2757836941100192e-7)
            (19.820426672373372,2.2902563818719485e-7)
            (19.8318800048648,2.2760936902563476e-7)
            (19.844532057284194,2.2885339285919137e-7)
            (19.856448430827566,2.2754057667754807e-7)
            (19.87061937629139,2.28944697548526e-7)
            (19.88364344303294,2.2750232451185752e-7)
            (19.898322239587962,2.2878107401781278e-7)
            (19.91191747441183,2.2745646721536956e-7)
            (19.92715271788258,2.2854307039454797e-7)
            (19.941536489214155,2.2731068324665603e-7)
            (19.95916546388671,2.286454979648935e-7)
            (19.97515822996519,2.2720126814853063e-7)
            (19.99315249542189,2.2831030859056452e-7)
            (20.0,2.2730885871056964e-7)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={plots_rib_m18f9f9c3-8c69-4102-9317-a7b7bc84a06c}, draw opacity={0.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,-2.9630838125863254e-13)
            (0.011,-3.482033906552807e-9)
            (0.02168943095101827,-1.628837491174065e-8)
            (0.03204190793424906,-1.652474212096453e-8)
            (0.040805331071174844,-2.0392011474446032e-8)
            (0.04910488142380241,-9.39124691700715e-9)
            (0.05822999649254364,-2.4508284001709195e-8)
            (0.06656248563157166,-1.1572124377565387e-8)
            (0.07506991484442317,-2.599988058754235e-8)
            (0.08286189004252238,-1.5879262251715342e-8)
            (0.09064758583127948,-2.6498905652241774e-8)
            (0.09804473012769774,-1.557290453120621e-8)
            (0.1059127177382529,-2.5589344045686574e-8)
            (0.11351171858550015,-1.7623742288751927e-8)
            (0.12131962671921165,-2.7910413976387682e-8)
            (0.12858972836091132,-1.9055559051442704e-8)
            (0.13621123678144303,-2.9203964475973088e-8)
            (0.1433321183897155,-2.0079371676493564e-8)
            (0.15101827761342904,-3.065452869038801e-8)
            (0.1580898715203234,-2.1925897193753596e-8)
            (0.165348276443014,-3.108198095313081e-8)
            (0.17211520251779933,-2.30617248140461e-8)
            (0.17933374834444624,-3.197321063750033e-8)
            (0.18605270868133242,-2.411308914990914e-8)
            (0.19322822090779868,-3.2909690790563526e-8)
            (0.19983300769516932,-2.565183518348813e-8)
            (0.206604259630888,-3.317467426683974e-8)
            (0.21293991222224418,-2.6377896207813118e-8)
            (0.21981757023218165,-3.414298705652863e-8)
            (0.22617895679941954,-2.741475275059096e-8)
            (0.2328492010596304,-3.463151872522266e-8)
            (0.23901332799712924,-2.8577848581127392e-8)
            (0.24539356489037156,-3.49036675166467e-8)
            (0.25137339681040816,-2.9100598477343255e-8)
            (0.25793581515745967,-3.588337168726109e-8)
            (0.26396222044556883,-3.0126248520012566e-8)
            (0.2701650392195887,-3.6011282432990876e-8)
            (0.27592850937305063,-3.091274330802903e-8)
            (0.28200657353790004,-3.634387256917909e-8)
            (0.28769545979289785,-3.1372974595149374e-8)
            (0.2939279819854715,-3.7154050797440755e-8)
            (0.29962752417970356,-3.2331159204099836e-8)
            (0.3054246292651696,-3.708278459337137e-8)
            (0.3108409085281808,-3.279881704537444e-8)
            (0.3166921243185954,-3.750427921868046e-8)
            (0.3221398689416037,-3.325892300094569e-8)
            (0.32801202621696024,-3.796969268744455e-8)
            (0.33339069654900105,-3.406243079435977e-8)
            (0.33885850204299034,-3.785341589052179e-8)
            (0.34399151267138783,-3.4311929614160446e-8)
            (0.3496786316604282,-3.837578842190859e-8)
            (0.35492244994047584,-3.478370435230963e-8)
            (0.36043325138250737,-3.846230361921486e-8)
            (0.36551039614242187,-3.536456109253019e-8)
            (0.3707373969637966,-3.8368965710927e-8)
            (0.3756583156494759,-3.550732785099299e-8)
            (0.38122447148999195,-3.8943532862315596e-8)
            (0.38629227273763883,-3.596573501077782e-8)
            (0.3914910991174165,-3.87366431564916e-8)
            (0.39631155741842544,-3.6321963089716907e-8)
            (0.40138635898820396,-3.866242349078556e-8)
            (0.40616522354398177,-3.642256614905771e-8)
            (0.4116382236996333,-3.91715979207786e-8)
            (0.4165642148091624,-3.681743994031827e-8)
            (0.4215379096168598,-3.879568488094664e-8)
            (0.4261761966325164,-3.699395277102106e-8)
            (0.4311995267125712,-3.8726249192159955e-8)
            (0.43591971472997043,-3.706337569303159e-8)
            (0.4407803129095682,-3.823571138880645e-8)
            (0.4454903007235512,-3.7251817322771016e-8)
            (0.4503589888525585,-3.830352190562354e-8)
            (0.45498419765395093,-3.719227105993279e-8)
            (0.45997755713093685,-3.804387309583818e-8)
            (0.46481392800556065,-3.724056430564557e-8)
            (0.47001814337975956,-3.8065393015339674e-8)
            (0.47490166263610645,-3.7229217551624174e-8)
            (0.48048193584340054,-3.7986904123215226e-8)
            (0.4856972500067168,-3.721329265470791e-8)
            (0.4920097138485117,-3.7792096388817547e-8)
            (0.4979862923873452,-3.720118557793448e-8)
            (0.5050316355294292,-3.762043790254858e-8)
            (0.5099478934630927,-3.720658567778137e-8)
            (0.5145444787490993,-3.7187948762022105e-8)
            (0.5183776071352972,-3.7132911229927776e-8)
            (0.5219433364029809,-3.7035751416302875e-8)
            (0.5249837746544691,-3.702465884523375e-8)
            (0.5279199424784581,-3.6974454284749756e-8)
            (0.5305057484239355,-3.695668946392526e-8)
            (0.5329188321055822,-3.6906884731359954e-8)
            (0.5350800090882226,-3.688790463318205e-8)
            (0.537162648010102,-3.6855802851525e-8)
            (0.5386795265224069,-3.683778137944497e-8)
            (0.5401420974165941,-3.681863304267166e-8)
            (0.5416542446047518,-3.680017819976912e-8)
            (0.5432176618328202,-3.677977444135437e-8)
            (0.5457320913662972,-3.675581715250065e-8)
            (0.5480130477411703,-3.671985997391564e-8)
            (0.5504509917291438,-3.6705748210275006e-8)
            (0.5527463508929612,-3.6658545540618906e-8)
            (0.5554742944465949,-3.6670158751257e-8)
            (0.5579303783706181,-3.6601483192833406e-8)
            (0.5604613513694199,-3.66385203336976e-8)
            (0.5628532235369467,-3.6536762848361004e-8)
            (0.5656432559082212,-3.663408234312553e-8)
            (0.5682369141869815,-3.647436205983833e-8)
            (0.57113359762375,-3.664905006297249e-8)
            (0.5737599419363224,-3.6448241130060464e-8)
            (0.5764280582579917,-3.665300105672233e-8)
            (0.5789542276160979,-3.637635793169064e-8)
            (0.5819256741962543,-3.675426189178218e-8)
            (0.5846477397468324,-3.634255854902861e-8)
            (0.5875581200727934,-3.681921563152032e-8)
            (0.5902192807697375,-3.637866466962388e-8)
            (0.5929367217768776,-3.687502172336925e-8)
            (0.5955167012166148,-3.629944175500538e-8)
            (0.5983015963005553,-3.6823341393520375e-8)
            (0.6010023751189816,-3.631385689912063e-8)
            (0.6038522888286585,-3.7080674836452085e-8)
            (0.6065142418091286,-3.630901175032341e-8)
            (0.6093890172278636,-3.732286749022216e-8)
            (0.6120669636284376,-3.633008179425937e-8)
            (0.6149676869154151,-3.759025799984224e-8)
            (0.6176536890536753,-3.6417653021161796e-8)
            (0.6205010851617707,-3.78345696128308e-8)
            (0.6231578941335435,-3.648357764559729e-8)
            (0.6260453788054237,-3.817645239800036e-8)
            (0.628727278898783,-3.660008623934029e-8)
            (0.6316050923248098,-3.8525375061909545e-8)
            (0.6342740402219347,-3.677541678761501e-8)
            (0.6371115092170139,-3.8871672359241364e-8)
            (0.6397616536582023,-3.690269442500423e-8)
            (0.6426551836632796,-3.936741751404014e-8)
            (0.645335003383877,-3.714077604758199e-8)
            (0.6481838978203995,-3.9783766583099465e-8)
            (0.65083356686731,-3.738884995962558e-8)
            (0.6536756535218322,-4.02660318794782e-8)
            (0.6563283655759803,-3.7602104856012597e-8)
            (0.6592227256401864,-4.089984279637006e-8)
            (0.6618990241299497,-3.798351926886668e-8)
            (0.6647285005802218,-4.1369973767624344e-8)
            (0.6673684371218749,-3.8281510140832735e-8)
            (0.6702355566564328,-4.2027701335934476e-8)
            (0.6729047434252311,-3.8621764303051426e-8)
            (0.6757971243137774,-4.273299114481337e-8)
            (0.6784738328118392,-3.913440834059835e-8)
            (0.6813080984436296,-4.327401393728753e-8)
            (0.6839590621276096,-3.94724205166093e-8)
            (0.6868735708973901,-4.413988951120701e-8)
            (0.6895760605376245,-3.998472426029424e-8)
            (0.6924743171379221,-4.483130893857122e-8)
            (0.6951649770969257,-4.0575422498574445e-8)
            (0.698042938944286,-4.549102186438816e-8)
            (0.7007370202659522,-4.097716047541941e-8)
            (0.7037216237112409,-4.654865992578128e-8)
            (0.7064788708919157,-4.1687268883900295e-8)
            (0.7094113571162303,-4.717794344074953e-8)
            (0.7121458114054479,-4.2285946285172854e-8)
            (0.7151235486504331,-4.8028245292208374e-8)
            (0.7179066179456021,-4.280606742831752e-8)
            (0.7209906117223401,-4.9168090899130724e-8)
            (0.7238369491745729,-4.369081247645154e-8)
            (0.726864421181173,-4.976137910399962e-8)
            (0.7297003390052792,-4.425350420502976e-8)
            (0.7328638594069662,-5.090189959015965e-8)
            (0.7358080814281579,-4.4956937752821886e-8)
            (0.7390561825861578,-5.195460541809641e-8)
            (0.7420636384660985,-4.592989821367055e-8)
            (0.7453128533505654,-5.26060058937062e-8)
            (0.7483688020311601,-4.6476235825205084e-8)
            (0.7518877134965959,-5.417320144763855e-8)
            (0.7551442628265223,-4.740906317917616e-8)
            (0.7587609743638831,-5.5024324787379515e-8)
            (0.7621352589867563,-4.8354513047106565e-8)
            (0.7659736758221264,-5.589530103246567e-8)
            (0.7696030574105648,-4.8968330287736223e-8)
            (0.7741427718045494,-5.8220319224832886e-8)
            (0.7783558307725676,-5.011059433480727e-8)
            (0.7842648786429587,-5.962542342916659e-8)
            (0.7899267456457976,-5.478075892822532e-8)
            (0.794692348809906,-5.698198897904394e-8)
            (0.7992759103103809,-5.735657933515513e-8)
            (0.8031525685306428,-5.731817672780617e-8)
            (0.8068822832717784,-5.524450502423656e-8)
            (0.8104488221059553,-5.855224636895809e-8)
            (0.8138796005810306,-5.4569026817481e-8)
            (0.817278654563183,-5.964429963287332e-8)
            (0.8205162194888295,-5.4158787346128576e-8)
            (0.8238615707610744,-6.094256469728284e-8)
            (0.8269643563024132,-5.457424364145382e-8)
            (0.8302238549665937,-6.262300713082592e-8)
            (0.8331776059851463,-5.6728761676730724e-8)
            (0.8360609708084372,-6.293448016926911e-8)
            (0.8388000828834055,-5.638418855293059e-8)
            (0.8420690374445583,-6.624911801308492e-8)
            (0.8450133702746374,-5.7583380417569444e-8)
            (0.8480792783268105,-6.655930772187219e-8)
            (0.8508596159615509,-6.005433810284911e-8)
            (0.8536027628731804,-6.631450149284903e-8)
            (0.8562237696270623,-5.971633644182764e-8)
            (0.8591400870161002,-6.623439253519683e-8)
            (0.8619477965912336,-6.048958165300198e-8)
            (0.86494821162268,-6.823130420614686e-8)
            (0.8676965886556819,-6.219624147423507e-8)
            (0.8704690407564254,-6.874253582949726e-8)
            (0.8730994904031212,-6.22007255751122e-8)
            (0.8762210011016806,-7.165484939772622e-8)
            (0.8790474984135702,-6.340893350017067e-8)
            (0.8820189913487677,-7.193144378374991e-8)
            (0.8847414513401257,-6.527497506950389e-8)
            (0.8875262494703735,-7.190090851303002e-8)
            (0.8901813573114236,-6.531256037551548e-8)
            (0.8931088570461754,-7.160726962552963e-8)
            (0.8959294435219063,-6.621222897687105e-8)
            (0.898930633545781,-7.33449406598332e-8)
            (0.9017197594826352,-6.723084835468149e-8)
            (0.9046832902789619,-7.424385180169773e-8)
            (0.9074752113605957,-6.768594546216912e-8)
            (0.9106737873674517,-7.618881092069005e-8)
            (0.9136019040383995,-6.890149339462336e-8)
            (0.9166962549165724,-7.651261126862653e-8)
            (0.9195799963198781,-6.989483265594164e-8)
            (0.9227247614473101,-7.721163429591406e-8)
            (0.9256843448096086,-7.048001076684437e-8)
            (0.9291043004944113,-7.92096455795104e-8)
            (0.9322153025991088,-7.187764563570253e-8)
            (0.9354809329695796,-7.915881127214183e-8)
            (0.9385446909254579,-7.263937802072268e-8)
            (0.942002595071966,-8.016533348062616e-8)
            (0.9452417286215826,-7.334167058655272e-8)
            (0.9489728918579692,-8.190149157138468e-8)
            (0.9523714330927185,-7.478588027630545e-8)
            (0.9559700616184232,-8.173207976617645e-8)
            (0.9593709398839446,-7.533677625453792e-8)
            (0.9634012812208778,-8.337010809069196e-8)
            (0.9671378940216939,-7.620388928807406e-8)
            (0.9714400877219895,-8.456132760578372e-8)
            (0.9753896585733016,-7.757037606177614e-8)
            (0.9797505524689808,-8.435679644470362e-8)
            (0.9839142857249505,-7.802437495152049e-8)
            (0.9894243852170641,-8.759805409912779e-8)
            (0.9944543067883863,-7.907931210309709e-8)
            (1.0012236347864596,-8.791037859240159e-8)
            (1.0076463223053094,-8.102237595494495e-8)
            (1.014955331616019,-8.91594315680265e-8)
            (1.02056954546286,-8.421962345844902e-8)
            (1.0259397542454005,-8.506563071907156e-8)
            (1.0308590625704885,-8.595504901261277e-8)
            (1.0355924918081503,-8.356905970211943e-8)
            (1.0402986990417409,-8.703313524147057e-8)
            (1.0448017522495598,-8.320349332489742e-8)
            (1.0494232496524052,-8.793116910517711e-8)
            (1.0537669117726842,-8.317532397602784e-8)
            (1.0581221945441992,-8.737472750400623e-8)
            (1.0622725129954251,-8.485866910872593e-8)
            (1.0663176533747076,-8.865099294179689e-8)
            (1.0701893471913317,-8.421619171770687e-8)
            (1.0745091587768947,-8.878438743537508e-8)
            (1.0786815748033793,-8.467477505369478e-8)
            (1.0831985654612741,-9.050666645094626e-8)
            (1.0873093178067865,-8.605081924065764e-8)
            (1.0914048147358504,-9.0728970425702e-8)
            (1.0952958601210439,-8.59703985366268e-8)
            (1.0999624954797111,-9.296394793383447e-8)
            (1.1041935015099802,-8.676108054622286e-8)
            (1.1087216051429711,-9.335845127514066e-8)
            (1.1128273207446533,-8.836327463346844e-8)
            (1.1169442107111713,-9.299106397523388e-8)
            (1.1208780460019854,-8.828130075263208e-8)
            (1.1252926185440437,-9.2874040936824e-8)
            (1.1295478412976567,-8.87965122521412e-8)
            (1.1341779808154009,-9.429366599497838e-8)
            (1.1384183011988958,-8.992103317537295e-8)
            (1.1427450090479605,-9.4509939134393e-8)
            (1.1468528677237426,-8.999154110151113e-8)
            (1.1517806433442601,-9.654981661799788e-8)
            (1.1562443091179644,-9.077775784126746e-8)
            (1.1610137348155976,-9.67353622326668e-8)
            (1.1653746612793552,-9.203083679176946e-8)
            (1.169858037134862,-9.652659939168408e-8)
            (1.174137130020617,-9.208707079112413e-8)
            (1.1789174407135605,-9.636486317679652e-8)
            (1.18351813883009,-9.262367376118772e-8)
            (1.1884890728132285,-9.752035406534084e-8)
            (1.1930872737128762,-9.34079106880343e-8)
            (1.197930207659946,-9.790808473612845e-8)
            (1.2025099032343587,-9.363034843372374e-8)
            (1.2078900839417026,-9.945223543405761e-8)
            (1.2127880447183201,-9.439039767455898e-8)
            (1.2179954803755177,-9.954463725163124e-8)
            (1.2228185547311972,-9.518793488440795e-8)
            (1.2279809391982894,-9.969061417080559e-8)
            (1.2328722741861453,-9.543830664488208e-8)
            (1.2381480154499318,-9.914999275328825e-8)
            (1.243261122104805,-9.604865096015777e-8)
            (1.2487210833587477,-1.0013789898433439e-7)
            (1.2538652645734891,-9.632029650007276e-8)
            (1.259720213420241,-1.0121748169564992e-7)
            (1.265120836748868,-9.691737338896658e-8)
            (1.2709570131029557,-1.0156329544335688e-7)
            (1.276388182714002,-9.749112900301197e-8)
            (1.2823309338524387,-1.0192913301653508e-7)
            (1.287910333246452,-9.78686033057212e-8)
            (1.2942967724578653,-1.0286272519222818e-7)
            (1.3001529739728839,-9.855960923344534e-8)
            (1.306410039679868,-1.0293440397424551e-7)
            (1.312263079904165,-9.902911606866469e-8)
            (1.3188042592172429,-1.0340753333060635e-7)
            (1.3249238033818658,-9.943168464561005e-8)
            (1.3318858778603262,-1.0420506915073421e-7)
            (1.3382643655508666,-1.0013413011028329e-7)
            (1.345052558441823,-1.0418336058831595e-7)
            (1.3514348424027507,-1.0048445284358072e-7)
            (1.3587519617365977,-1.0486227091006753e-7)
            (1.3655436492645363,-1.0093623574316474e-7)
            (1.3731358432222749,-1.0536435482526868e-7)
            (1.3801201250120656,-1.0159553180198424e-7)
            (1.3875957724772572,-1.0534751902250136e-7)
            (1.3946546654930834,-1.0185410943959155e-7)
            (1.402978060601226,-1.0632243453854755e-7)
            (1.4106040948579825,-1.0237366333332578e-7)
            (1.4189477666197736,-1.0646020318327941e-7)
            (1.4266655980984724,-1.029583849993259e-7)
            (1.4350367563830582,-1.0646677902327402e-7)
            (1.4429648194953055,-1.0316483224698252e-7)
            (1.4516379284056242,-1.0600681079136445e-7)
            (1.4600610612660025,-1.0353666061982278e-7)
            (1.4693123399920003,-1.0672459507660472e-7)
            (1.4780121804010466,-1.0376722715471019e-7)
            (1.4879812120395244,-1.0740556304072625e-7)
            (1.4972075269750011,-1.0415312362040535e-7)
            (1.5074377910690395,-1.0763567881440215e-7)
            (1.5169740201584903,-1.0450813964097168e-7)
            (1.5277021217188713,-1.0788870634553883e-7)
            (1.5377399159468317,-1.0479284417936322e-7)
            (1.549314781221728,-1.0836957324242027e-7)
            (1.5599918159763733,-1.0519065588123526e-7)
            (1.5718189453089146,-1.0841159879914764e-7)
            (1.582879400068001,-1.0547973250793013e-7)
            (1.5955521454667563,-1.086792224394102e-7)
            (1.6073756975810072,-1.057410602286386e-7)
            (1.621045505871509,-1.0904787437177746e-7)
            (1.6336451007776107,-1.0609406959092537e-7)
            (1.6476668464568045,-1.089929588666334e-7)
            (1.6608206706206552,-1.0630317861125105e-7)
            (1.6762353295332961,-1.0930563371606766e-7)
            (1.6905417868026869,-1.0653217407552831e-7)
            (1.7070953722932014,-1.0950641288136416e-7)
            (1.7223652466446657,-1.0681259235849866e-7)
            (1.7395495768258593,-1.0936951366691545e-7)
            (1.7557124835012727,-1.0693917256954582e-7)
            (1.7751831278446129,-1.0972699552355295e-7)
            (1.7931083397287553,-1.0711561007262326e-7)
            (1.8139369791108269,-1.0972733383715099e-7)
            (1.83315345302792,-1.0730009084371779e-7)
            (1.8551204870493834,-1.0947453601594479e-7)
            (1.8758264350527567,-1.0733120112765362e-7)
            (1.9016769607515271,-1.0986371849496052e-7)
            (1.9251863145374353,-1.0741459112965074e-7)
            (1.9529232587553969,-1.096681593953058e-7)
            (1.978353392644286,-1.0747790516472106e-7)
            (2.0077010457058444,-1.0918409002504472e-7)
            (2.0354059907827122,-1.0737853272864558e-7)
            (2.067393982765903,-1.0857722974789782e-7)
            (2.0984291975164227,-1.0719175635164714e-7)
            (2.136179522930321,-1.0861501125834045e-7)
            (2.1705961250380224,-1.0701061961503618e-7)
            (2.209290886063818,-1.0812605723658781e-7)
            (2.2450134348248207,-1.0676402996410242e-7)
            (2.284734008262018,-1.0759610016302491e-7)
            (2.321559687393223,-1.0644027959405659e-7)
            (2.3624496524112044,-1.0712937631831946e-7)
            (2.3994180330706767,-1.061103771929131e-7)
            (2.4368680153195816,-1.0649897524951994e-7)
            (2.4714626580928853,-1.0573999539582996e-7)
            (2.5074268228842334,-1.0596400036422359e-7)
            (2.540834128979978,-1.0533104595861809e-7)
            (2.576598669202273,-1.0548532564219515e-7)
            (2.6088670627969712,-1.0493362022261305e-7)
            (2.640287040738589,-1.0495233951906777e-7)
            (2.6694210195438863,-1.0453216824738533e-7)
            (2.699784922561919,-1.0448917036887227e-7)
            (2.7278679488465927,-1.0412378330764284e-7)
            (2.7542521499569714,-1.040103799434289e-7)
            (2.77982117380944,-1.0375205916749377e-7)
            (2.804752825025982,-1.0361575299474336e-7)
            (2.8282498557428313,-1.0337730192797287e-7)
            (2.851528145144038,-1.0322662307729586e-7)
            (2.8737413498585678,-1.030217891603836e-7)
            (2.894804834531604,-1.0287047887871563e-7)
            (2.914191044424735,-1.0269493281181149e-7)
            (2.9326927162088454,-1.0255086602604125e-7)
            (2.9495644108414036,-1.0240232411366079e-7)
            (2.962776384992608,-1.0229263238822918e-7)
            (2.97549595252919,-1.0218365511787786e-7)
            (2.9877761873304904,-1.0207935377675955e-7)
            (2.9994074049546415,-1.0197898881141558e-7)
            (3.0179907435885682,-1.0182030313170855e-7)
            (3.0358107552291713,-1.0166249439235913e-7)
            (3.055911947350566,-1.014916803448364e-7)
            (3.074832167923705,-1.0131591916338968e-7)
            (3.0970270629743197,-1.0113427856261976e-7)
            (3.1172523965129257,-1.009350232973868e-7)
            (3.1384592965954314,-1.0076935361489632e-7)
            (3.158641525827244,-1.0054918034655599e-7)
            (3.1833090356060088,-1.0038315611557327e-7)
            (3.2058579193139294,-1.0010558535763281e-7)
            (3.2305152934824997,-9.99627752055983e-8)
            (3.2529931850501894,-9.96674234153408e-8)
            (3.2760604691604582,-9.954613707786287e-8)
            (3.298036735418779,-9.921134874492725e-8)
            (3.3223954067082775,-9.909251891933536e-8)
            (3.3459521173763216,-9.873449184708105e-8)
            (3.3712004545745007,-9.867248515985609e-8)
            (3.394611316213768,-9.824624487837336e-8)
            (3.419332486221553,-9.823696012602939e-8)
            (3.4425530607779975,-9.773589492811898e-8)
            (3.468702547819677,-9.78185419094905e-8)
            (3.49270356860935,-9.722152789013279e-8)
            (3.51786893647775,-9.735163296460133e-8)
            (3.5412221379282434,-9.671454713640844e-8)
            (3.5660575798864755,-9.689982402820304e-8)
            (3.5893609881303097,-9.617048457635185e-8)
            (3.6154945283562174,-9.650267286990194e-8)
            (3.6393122943860288,-9.566000151442082e-8)
            (3.6637029937215,-9.600365226637116e-8)
            (3.686458037958706,-9.512897655496026e-8)
            (3.711057296790585,-9.556891900669447e-8)
            (3.734049646298517,-9.456589093717732e-8)
            (3.7594085027577373,-9.518546738479287e-8)
            (3.782487956640613,-9.408650483967913e-8)
            (3.805814819385168,-9.466255734207264e-8)
            (3.827692948524291,-9.351838526975612e-8)
            (3.851866367035912,-9.42843330555825e-8)
            (3.8742752927686976,-9.296175074585465e-8)
            (3.8982758006853593,-9.386537688220878e-8)
            (3.9202220589950807,-9.252172403320477e-8)
            (3.9424029431609457,-9.334119906217388e-8)
            (3.9632992501307354,-9.190876175836558e-8)
            (3.9869249729114307,-9.308346357589933e-8)
            (4.008537880345975,-9.139332950511865e-8)
            (4.030920402471337,-9.257257286622237e-8)
            (4.051524147042997,-9.097529816810074e-8)
            (4.072587047780748,-9.206310504328933e-8)
            (4.092482186516457,-9.032893271311822e-8)
            (4.113120315237018,-9.12115260426172e-8)
            (4.133159021590386,-8.986563473537839e-8)
            (4.153788686689366,-9.102228164703022e-8)
            (4.1731532764381445,-8.922989276606248e-8)
            (4.194284150569068,-9.079445669864693e-8)
            (4.21372371016318,-8.874542715251074e-8)
            (4.233755419852487,-9.032160176841573e-8)
            (4.252366786247631,-8.824879180108804e-8)
            (4.271960714250628,-8.990569901022303e-8)
            (4.2902769423672895,-8.76702330977238e-8)
            (4.310165884334437,-8.963073697685503e-8)
            (4.328395751875545,-8.727211596187539e-8)
            (4.346945081862657,-8.908261843763757e-8)
            (4.364263973934414,-8.673315682805341e-8)
            (4.382849227378954,-8.873580628904403e-8)
            (4.400139624228522,-8.619575637455768e-8)
            (4.418595524502542,-8.839910962583631e-8)
            (4.435538049174297,-8.584708751699181e-8)
            (4.452745114622352,-8.784416946115947e-8)
            (4.468876273117789,-8.524968980092194e-8)
            (4.486518424181897,-8.761350368170293e-8)
            (4.502797463438853,-8.478579248854247e-8)
            (4.519748048262008,-8.714757050215621e-8)
            (4.535390402994521,-8.443259134653814e-8)
            (4.551445002506456,-8.662829974505051e-8)
            (4.566524950732015,-8.380259985164007e-8)
            (4.583210006983286,-8.651969742788523e-8)
            (4.598462407209621,-8.343960985776117e-8)
            (4.613973788242376,-8.590670156023977e-8)
            (4.628376786533573,-8.302117999241877e-8)
            (4.643456610792698,-8.545243432346546e-8)
            (4.657604201649077,-8.240153165541169e-8)
            (4.673222690301043,-8.538147401288544e-8)
            (4.687417906168926,-8.214359056685456e-8)
            (4.701626665498313,-8.466461817724473e-8)
            (4.714899271648037,-8.161650796714089e-8)
            (4.729148502705169,-8.431677969063682e-8)
            (4.742449138035752,-8.104608970357553e-8)
            (4.756861225993756,-8.412237750878053e-8)
            (4.769977858407325,-8.085929967027323e-8)
            (4.783047542990999,-8.339054699993186e-8)
            (4.795323244698398,-8.021159363508907e-8)
            (4.808864916768368,-8.321864346862161e-8)
            (4.821379709419053,-7.97269008322728e-8)
            (4.834534371165319,-8.277747857508798e-8)
            (4.8465872922997475,-7.953778965367464e-8)
            (4.858703130009299,-8.209445887289035e-8)
            (4.870128167454916,-7.88089040740889e-8)
            (4.8830393236958916,-8.217177317938664e-8)
            (4.894799731031957,-7.84403599701783e-8)
            (4.906786736805495,-8.144893014334369e-8)
            (4.917846791367709,-7.818178774833967e-8)
            (4.9291655626070225,-8.081530941906309e-8)
            (4.939857424493608,-7.743052233422652e-8)
            (4.950879755477555,-7.950013507349632e-8)
            (4.961573827240614,-7.708644685836994e-8)
            (4.972474444803906,-7.948217977867469e-8)
            (4.9827280002054595,-7.632472992437332e-8)
            (4.994002359318339,-7.945025466387618e-8)
            (5.004341848952194,-7.59141635030463e-8)
            (5.014907413819212,-7.88170957372264e-8)
            (5.024719090123875,-7.546103789935624e-8)
            (5.0349974626032195,-7.82961109063853e-8)
            (5.044629769760954,-7.480544808542825e-8)
            (5.055196457332325,-7.812675694439973e-8)
            (5.064835254145584,-7.450778300281128e-8)
            (5.07454576245623,-7.732506096498465e-8)
            (5.083615871625556,-7.393403755141315e-8)
            (5.093354254254694,-7.689182742915266e-8)
            (5.1024338187046405,-7.332713793359304e-8)
            (5.112218880728559,-7.65532178216811e-8)
            (5.121157943110169,-7.305994217401299e-8)
            (5.130139538111758,-7.57329067364225e-8)
            (5.1385717921253935,-7.236105604069395e-8)
            (5.147860346316325,-7.545363160545989e-8)
            (5.156436979953702,-7.18287935826398e-8)
            (5.165422580908989,-7.48539572311682e-8)
            (5.173682905158511,-7.151262691253084e-8)
            (5.182072347030816,-7.407820822599061e-8)
            (5.189974143997531,-7.074215068692469e-8)
            (5.198857326699698,-7.397554655830657e-8)
            (5.206953940664775,-7.030107665806794e-8)
            (5.21520269036508,-7.311312352473156e-8)
            (5.222837423357531,-6.987597624946447e-8)
            (5.230749552715228,-7.238921085199577e-8)
            (5.238205857189786,-6.909240564711728e-8)
            (5.246670127385767,-7.240105367054635e-8)
            (5.2542936773590405,-6.873527684585733e-8)
            (5.261899734027776,-7.132957048323907e-8)
            (5.268980077474158,-6.818266548914766e-8)
            (5.276491428030928,-7.065873059688765e-8)
            (5.283555632853386,-6.741355479206532e-8)
            (5.290711429297362,-6.916136511359595e-8)
            (5.297649730470281,-6.703108334081982e-8)
            (5.3046600945664375,-6.888886338719128e-8)
            (5.3113054531569865,-6.605947322041479e-8)
            (5.318234954762164,-6.767424090365742e-8)
            (5.324958626052877,-6.54892007366487e-8)
            (5.3318687519844925,-6.741181255573193e-8)
            (5.338350090964901,-6.466571921707122e-8)
            (5.345388382123177,-6.700459584958111e-8)
            (5.3518828680661334,-6.402832273379613e-8)
            (5.358630329206043,-6.624736337553746e-8)
            (5.3648931239705355,-6.339422175599316e-8)
            (5.371472637218699,-6.549932637029312e-8)
            (5.37762314258875,-6.264201353925478e-8)
            (5.384306048138262,-6.492027927613053e-8)
            (5.3904469125105585,-6.20492185811281e-8)
            (5.396755650307141,-6.401888917033312e-8)
            (5.402638552768351,-6.133777917900279e-8)
            (5.408937756295964,-6.329443226788472e-8)
            (5.414804341553934,-6.059238713000036e-8)
            (5.421109120039127,-6.25969653642168e-8)
            (5.426904098503755,-5.998409533398204e-8)
            (5.432844960563731,-6.165939489737848e-8)
            (5.438407344397165,-5.91987064121807e-8)
            (5.444483591989831,-6.09802527926935e-8)
            (5.45010294085445,-5.84693662118346e-8)
            (5.456024178311197,-6.013085387015466e-8)
            (5.4614895308847,-5.780987819375624e-8)
            (5.4671463914563265,-5.920396903121549e-8)
            (5.472454647662571,-5.698481619279499e-8)
            (5.478339181586729,-5.85475218980725e-8)
            (5.483734079411886,-5.627108984078639e-8)
            (5.489303830091959,-5.756901400323863e-8)
            (5.494474652632499,-5.5543002592250576e-8)
            (5.499934049862698,-5.667167136178789e-8)
            (5.505053272002608,-5.471069600375574e-8)
            (5.510746693678144,-5.597514683745493e-8)
            (5.515933542304885,-5.400037060107247e-8)
            (5.521215277146189,-5.493141241144206e-8)
            (5.526148112735021,-5.321276354050482e-8)
            (5.531500343528665,-5.407412792293854e-8)
            (5.536495844380739,-5.238940104364135e-8)
            (5.541991263647922,-5.327345697063209e-8)
            (5.546997474949656,-5.166545518824299e-8)
            (5.5520857761040965,-5.223710262576685e-8)
            (5.556866411954421,-5.084686099881209e-8)
            (5.562237503434793,-5.142917147777022e-8)
            (5.567200695424348,-5.0034482443887204e-8)
            (5.57255777177098,-5.051775519108231e-8)
            (5.57746529288579,-4.928670762511834e-8)
            (5.5825364743690775,-4.95269388457423e-8)
            (5.587329885037494,-4.8471149264639307e-8)
            (5.593004318376723,-4.876134339621312e-8)
            (5.598161248846779,-4.765188334569631e-8)
            (5.603756350630987,-4.777234853954749e-8)
            (5.608921985110317,-4.686879057014836e-8)
            (5.614664014643126,-4.677982312996824e-8)
            (5.62018197931596,-4.6034372383466446e-8)
            (5.628352512070213,-4.5881728237370256e-8)
            (5.634070500122069,-4.51747539336256e-8)
            (5.639440176005566,-4.490310225890948e-8)
            (5.643589834715714,-4.459105967017767e-8)
            (5.647461959799352,-4.4344965305078196e-8)
            (5.65095198827524,-4.416772414780932e-8)
            (5.654146602645926,-4.397599658598208e-8)
            (5.65672348946126,-4.38541925068198e-8)
            (5.659197260068954,-4.373210157232807e-8)
            (5.661185828271187,-4.364081826388413e-8)
            (5.663035906998902,-4.355728334297118e-8)
            (5.664554460495911,-4.349340003672656e-8)
            (5.665949303904555,-4.343619479263386e-8)
            (5.668477821898376,-4.334092562461106e-8)
            (5.670851188566833,-4.325305556770812e-8)
            (5.673482109722254,-4.3174120823809824e-8)
            (5.675954646710067,-4.309048392473397e-8)
            (5.678831413949069,-4.303775060745004e-8)
            (5.6814523829542765,-4.2955845569599254e-8)
            (5.684189290346176,-4.294400212617126e-8)
            (5.686782784134124,-4.2855479062557075e-8)
            (5.68985091534399,-4.2907894885094686e-8)
            (5.692676687218152,-4.279856572861503e-8)
            (5.695745795051673,-4.292253420946061e-8)
            (5.698556474142292,-4.281162046781444e-8)
            (5.70145854251531,-4.2992149055325356e-8)
            (5.704209179499386,-4.2844324742866206e-8)
            (5.7074752360286976,-4.319875205896116e-8)
            (5.710432641582427,-4.2980617771206366e-8)
            (5.713517185902713,-4.3408193284065885e-8)
            (5.71635940077893,-4.3199347251347065e-8)
            (5.719316796264662,-4.368910360431613e-8)
            (5.722123721997328,-4.340487657976551e-8)
            (5.725134016580105,-4.3939876451425854e-8)
            (5.728043264475194,-4.3757496334523737e-8)
            (5.731065729422032,-4.4478085779102335e-8)
            (5.733905108180027,-4.411783122708365e-8)
            (5.737050977413326,-4.5109820102384254e-8)
            (5.739960717459221,-4.461882963257431e-8)
            (5.74305370719368,-4.57666842465193e-8)
            (5.745918575990231,-4.521754214644287e-8)
            (5.748944442641883,-4.6481339963132924e-8)
            (5.751782412201485,-4.581967096096874e-8)
            (5.754940857694028,-4.740894178937794e-8)
            (5.757843621037204,-4.6620104130772566e-8)
            (5.7608736295853715,-4.826746633906438e-8)
            (5.763695443766914,-4.743865562490701e-8)
            (5.76672885666953,-4.925966786507608e-8)
            (5.769567727005553,-4.829066401788695e-8)
            (5.7727062251679975,-5.046993094960672e-8)
            (5.775583815206479,-4.9390857599890445e-8)
            (5.77855897159703,-5.151793937865987e-8)
            (5.78134421029394,-5.0389755630064255e-8)
            (5.7844046365291675,-5.282317022378706e-8)
            (5.787252189791003,-5.152042997801851e-8)
            (5.790342091968484,-5.421560365405312e-8)
            (5.793183724343523,-5.28790672850057e-8)
            (5.796129602083259,-5.546038159486971e-8)
            (5.798898523740581,-5.403874186523603e-8)
            (5.802004854970102,-5.712050527029609e-8)
            (5.804868719235621,-5.547702183525504e-8)
            (5.80790215735163,-5.858864726788741e-8)
            (5.810709431887615,-5.701505076088069e-8)
            (5.813664902567095,-6.005047332286459e-8)
            (5.81644714041648,-5.8354261608132865e-8)
            (5.819607798456641,-6.206753194768345e-8)
            (5.822493922161138,-6.011186894145422e-8)
            (5.8254892357588695,-6.355441858219356e-8)
            (5.828279932742345,-6.175287697796865e-8)
            (5.831290410282159,-6.526231222503979e-8)
            (5.834119341789446,-6.331054227991184e-8)
            (5.837328208569478,-6.752214074436333e-8)
            (5.84024463234615,-6.536093498882237e-8)
            (5.843239071423139,-6.904782580277107e-8)
            (5.846047151929687,-6.705705431286857e-8)
            (5.849169574885101,-7.107261002498769e-8)
            (5.852085844006569,-6.887857563277899e-8)
            (5.855337533985588,-7.336527254025781e-8)
            (5.8583029572414365,-7.115196723390847e-8)
            (5.861356153958303,-7.501827886994984e-8)
            (5.864237209187965,-7.29052006867964e-8)
            (5.867557850421441,-7.751248491669023e-8)
            (5.870622103957619,-7.505317518030023e-8)
            (5.873954982837746,-7.968678691053761e-8)
            (5.877019928660379,-7.747389847645591e-8)
            (5.880237105451205,-8.154670724560087e-8)
            (5.88328858564408,-7.936870353846169e-8)
            (5.886960596021146,-8.478950717397748e-8)
            (5.890285933310898,-8.193166615760673e-8)
            (5.893854321254477,-8.681225079391284e-8)
            (5.897160185940432,-8.453537079216611e-8)
            (5.900755812640024,-8.89095726423004e-8)
            (5.904186423130919,-8.672753654923807e-8)
            (5.908126535859147,-9.10154331026671e-8)
            (5.911928467513334,-8.94187332483174e-8)
            (5.91629423273147,-9.424137785386132e-8)
            (5.920427056122183,-9.226746903055455e-8)
            (5.92579833780438,-9.764709017035606e-8)
            (5.9309880701766495,-9.596754931845258e-8)
            (5.9375139261444545,-1.0281008158585687e-7)
            (5.942183525247581,-1.0117322543698289e-7)
            (5.94657641931434,-1.0247242227296443e-7)
            (5.950555406172014,-1.0471482607391571e-7)
            (5.954281936897653,-1.0389399074080076e-7)
            (5.957843024852799,-1.0664044382432822e-7)
            (5.961251874015212,-1.068459881097155e-7)
            (5.964472656056506,-1.0959052117103575e-7)
            (5.967539870991661,-1.0811694782650988e-7)
            (5.97083030851611,-1.1134773190411691e-7)
            (5.974025576227744,-1.1021577191053652e-7)
            (5.977373437294851,-1.1414597395931054e-7)
            (5.980444587307586,-1.1262566773867404e-7)
            (5.983504309975233,-1.1617571766639584e-7)
            (5.986393779837216,-1.1427143585239762e-7)
            (5.989687878358847,-1.1880510665519436e-7)
            (5.992698657357156,-1.1642838712303738e-7)
            (5.9958245207390695,-1.2064666370591438e-7)
            (5.998699158348904,-1.1866956275421169e-7)
            (6.001635908286206,-1.2227540743322995e-7)
            (6.00442004348953,-1.2021558672711312e-7)
            (6.007372614434328,-1.233907430098121e-7)
            (6.01023567503053,-1.2211642645491396e-7)
            (6.013221382743808,-1.2561879854843762e-7)
            (6.016020600580043,-1.2377101505176079e-7)
            (6.019075956168165,-1.2766512044542727e-7)
            (6.021911183947674,-1.2555988171833086e-7)
            (6.024942127090916,-1.294459534049153e-7)
            (6.027755178230065,-1.273521303108967e-7)
            (6.03075143421668,-1.3109034053326196e-7)
            (6.033555393509882,-1.2897287323072602e-7)
            (6.036649070182122,-1.3293707712710522e-7)
            (6.03950823440461,-1.3073489731164715e-7)
            (6.042545549493574,-1.3446806121134033e-7)
            (6.045376168207613,-1.3237083424442122e-7)
            (6.048446149773054,-1.3605874734029236e-7)
            (6.051315375069301,-1.3391976667452166e-7)
            (6.054487448724687,-1.3778957914500587e-7)
            (6.057414650531773,-1.3561263686192684e-7)
            (6.0605203160003995,-1.3916543346022407e-7)
            (6.063427058777211,-1.3709295470051122e-7)
            (6.0666488544464965,-1.4076811670908908e-7)
            (6.069647452316347,-1.3860578308827062e-7)
            (6.0729405239609,-1.423174970244405e-7)
            (6.0759860679688575,-1.4019922564141715e-7)
            (6.079244621070089,-1.4360796485350002e-7)
            (6.0823046805941825,-1.4155878220974982e-7)
            (6.085771891603554,-1.452584026507609e-7)
            (6.088978230675245,-1.4306016585554603e-7)
            (6.092466696291735,-1.4659142989569167e-7)
            (6.095709335311737,-1.4452883627611262e-7)
            (6.099251538482311,-1.4786132746540797e-7)
            (6.1025826529777545,-1.4582030907805316e-7)
            (6.106431512368907,-1.4955674627405486e-7)
            (6.109969189034757,-1.4731839828226694e-7)
            (6.1138140199884665,-1.5069727541736112e-7)
            (6.117411390364135,-1.4866631877212395e-7)
            (6.1214897302931215,-1.5202260644471817e-7)
            (6.125321630537127,-1.499504913440423e-7)
            (6.129858878654157,-1.5374089292408998e-7)
            (6.134023463744204,-1.5144938647701925e-7)
            (6.138699408539396,-1.54777097227605e-7)
            (6.14311870130822,-1.5274690720206902e-7)
            (6.148646246223194,-1.563653539504813e-7)
            (6.153854497208871,-1.5415783317006307e-7)
            (6.161317346226683,-1.5799549423829795e-7)
            (6.1684814517210755,-1.5667941606748465e-7)
            (6.174827838697758,-1.5829301768976202e-7)
            (6.180954442197871,-1.587740339980873e-7)
            (6.18617980653068,-1.5915630897506868e-7)
            (6.191226597520619,-1.5895737511348738e-7)
            (6.196104504095507,-1.6017320268980252e-7)
            (6.200828295839992,-1.5948712235882645e-7)
            (6.205530314910034,-1.610446762156487e-7)
            (6.210062440339162,-1.6002268334818488e-7)
            (6.214674023927836,-1.618425958489215e-7)
            (6.219075492557603,-1.6050848893996048e-7)
            (6.223710214446279,-1.62675218051843e-7)
            (6.22802607007302,-1.6109308712184383e-7)
            (6.232246218214859,-1.6271873239205041e-7)
            (6.236338552094024,-1.6202437342105505e-7)
            (6.240440594209894,-1.6360523766132865e-7)
            (6.244383108852336,-1.621923923499044e-7)
            (6.248786911976464,-1.640170803122829e-7)
            (6.253031155273249,-1.6271524733928107e-7)
            (6.257617266504606,-1.649682580802552e-7)
            (6.261791495128483,-1.6353301515880704e-7)
            (6.265955326045206,-1.6532853715444624e-7)
            (6.2699167563553635,-1.6377516448308707e-7)
            (6.274730358619151,-1.665294927438877e-7)
            (6.279068752216228,-1.6435114827629817e-7)
            (6.283712197374218,-1.6689327086620468e-7)
            (6.287910160457536,-1.6519577810977214e-7)
            (6.292099737540575,-1.6692576641109608e-7)
            (6.2961086699057205,-1.6536491556609248e-7)
            (6.300657061478517,-1.6713513801538595e-7)
            (6.30502882176776,-1.657452976679396e-7)
            (6.309826858261999,-1.6787446673734094e-7)
            (6.31418676920869,-1.6639530442213898e-7)
            (6.318566874475788,-1.6804513921679045e-7)
            (6.322734893982438,-1.6654863490644557e-7)
            (6.327821039915453,-1.6902803807801266e-7)
            (6.3324140661197585,-1.6697435604800982e-7)
            (6.337388752664094,-1.6930138614001922e-7)
            (6.341880737929425,-1.6765324368612756e-7)
            (6.346387167088225,-1.6921982549695103e-7)
            (6.350699879129818,-1.6774611477382134e-7)
            (6.355613681114569,-1.693288586769259e-7)
            (6.360340348509479,-1.6801256435476013e-7)
            (6.3655741013955,-1.6994326875597314e-7)
            (6.3703250702703675,-1.6852877047361352e-7)
            (6.37511656926989,-1.7000791245001288e-7)
            (6.379677562856811,-1.6861017070154025e-7)
            (6.385269099258125,-1.7083211743738982e-7)
            (6.390321844528393,-1.6892385248123097e-7)
            (6.395845844059198,-1.7103962287716684e-7)
            (6.400823813706328,-1.6947680264274493e-7)
            (6.4058296757751005,-1.7087423681256507e-7)
            (6.410621771907321,-1.695109305545254e-7)
            (6.41610927312342,-1.7091530166001207e-7)
            (6.421390060070735,-1.696888870403285e-7)
            (6.427296331815106,-1.7143663561478472e-7)
            (6.43264164172437,-1.701050121683024e-7)
            (6.438033415387936,-1.714077270921093e-7)
            (6.443168490109525,-1.7012829796919428e-7)
            (6.449500744802786,-1.7209143982982535e-7)
            (6.4552282129964444,-1.703479189075678e-7)
            (6.460917123882172,-1.7152201966100684e-7)
            (6.4664299943047245,-1.70709209253022e-7)
            (6.472109893843536,-1.7172772789891568e-7)
            (6.477599866824919,-1.7062694043768832e-7)
            (6.484521590601264,-1.724555790724801e-7)
            (6.490769147482548,-1.70786526587078e-7)
            (6.497099505575174,-1.7199450359806365e-7)
            (6.503104442609042,-1.7119228373869027e-7)
            (6.50910531021057,-1.7206785772429783e-7)
            (6.514912192007346,-1.710420899392567e-7)
            (6.521746490564734,-1.7210772798381356e-7)
            (6.528368432302966,-1.710868660294989e-7)
            (6.535282658624768,-1.7201613112628758e-7)
            (6.541887021233489,-1.713548791633473e-7)
            (6.54854585275039,-1.721817338805395e-7)
            (6.5549467485257535,-1.7122087751435054e-7)
            (6.56242494018773,-1.7223224834375078e-7)
            (6.569595657075309,-1.712496555093725e-7)
            (6.576952647226724,-1.7204510097482396e-7)
            (6.58407629490976,-1.714415065604454e-7)
            (6.591406388983783,-1.721977525901451e-7)
            (6.598468117356945,-1.7130502343462151e-7)
            (6.606621422884321,-1.7217280396942396e-7)
            (6.614482939945709,-1.7129991427625504e-7)
            (6.622565854797922,-1.7199573379978657e-7)
            (6.630402546261188,-1.7143450952589935e-7)
            (6.638511003481203,-1.72109208499208e-7)
            (6.646321594311831,-1.7128660434875116e-7)
            (6.655336844100273,-1.7205029235584414e-7)
            (6.664032265799997,-1.712490975785479e-7)
            (6.67300187503927,-1.7185817739179473e-7)
            (6.681701916509315,-1.7132807331612795e-7)
            (6.690751656787396,-1.7191945582749423e-7)
            (6.699467620692771,-1.711675819257355e-7)
            (6.70953114728367,-1.7182325248642741e-7)
            (6.719240401172938,-1.7109447481279295e-7)
            (6.729296220857663,-1.716120384755437e-7)
            (6.739051478359788,-1.7111566361160668e-7)
            (6.749250984785818,-1.7161508512136331e-7)
            (6.759072644138204,-1.7093745762335178e-7)
            (6.770424278253111,-1.7147817793264395e-7)
            (6.781378391271455,-1.7082335792100321e-7)
            (6.792777748219564,-1.712422997486676e-7)
            (6.803835135875815,-1.7078217902444835e-7)
            (6.815452537619848,-1.7117952507657832e-7)
            (6.826637086103229,-1.7057885954668536e-7)
            (6.839581715523516,-1.709954888323621e-7)
            (6.852074839415017,-1.7041586712351355e-7)
            (6.865144976785781,-1.7072686675266655e-7)
            (6.87781733840141,-1.7030475583316059e-7)
            (6.891189291928559,-1.705886979203874e-7)
            (6.9040578181595045,-1.7006594260231865e-7)
            (6.918962889490099,-1.7034754000178307e-7)
            (6.933349279232898,-1.6984316119435335e-7)
            (6.948469635940414,-1.7003462620893687e-7)
            (6.96311873983792,-1.696513098401175e-7)
            (6.978620305876994,-1.698100568193518e-7)
            (6.99352438432008,-1.693631797246128e-7)
            (7.0107344589477885,-1.694984978299708e-7)
            (7.027346206152155,-1.6906743497554105e-7)
            (7.04479231907276,-1.6912733300394928e-7)
            (7.061683809198581,-1.6878351893662638e-7)
            (7.079516771986039,-1.68808082037826e-7)
            (7.096624124659382,-1.68431589693293e-7)
            (7.116068050375401,-1.6841655117345223e-7)
            (7.134838226525099,-1.6805482963082164e-7)
            (7.154182933783297,-1.679822241607162e-7)
            (7.1729254816503785,-1.6768053405634096e-7)
            (7.192378645702679,-1.675781712772411e-7)
            (7.21095573226118,-1.672662976041364e-7)
            (7.231218240142462,-1.6712678857375549e-7)
            (7.250768814491426,-1.6682986281074047e-7)
            (7.271950679131957,-1.6667180354251727e-7)
            (7.291107726300464,-1.663809237417426e-7)
            (7.309799406006514,-1.6620710626826933e-7)
            (7.327331317222287,-1.6595537935825735e-7)
            (7.3468257404179065,-1.6575900408576797e-7)
            (7.364496887679591,-1.6550921493048339e-7)
            (7.380351358099955,-1.6532688457536114e-7)
            (7.395661824760631,-1.651255055036186e-7)
            (7.409934614887296,-1.6495063598295067e-7)
            (7.4234338441326875,-1.6477305122428727e-7)
            (7.435945653427268,-1.646140489769424e-7)
            (7.447974468437061,-1.6445638157862957e-7)
            (7.45619689371642,-1.6434918198050745e-7)
            (7.463780660754168,-1.642494131684613e-7)
            (7.472957973445646,-1.6412830795520295e-7)
            (7.48361838090029,-1.6398637084750333e-7)
            (7.498601987931409,-1.637868873853892e-7)
            (7.513544575098735,-1.6358335799619774e-7)
            (7.531019261258308,-1.6335174086220222e-7)
            (7.5472644973390235,-1.631191111310434e-7)
            (7.564750924544476,-1.628863294476343e-7)
            (7.581645023033591,-1.6263352894577553e-7)
            (7.600522405534512,-1.6238676658697904e-7)
            (7.618382016794488,-1.621012049458301e-7)
            (7.637147419631682,-1.618541368537876e-7)
            (7.655133795030773,-1.6156696019488353e-7)
            (7.673387213532538,-1.6133696807768984e-7)
            (7.690872636580327,-1.610152583473638e-7)
            (7.710710775791019,-1.607753321921391e-7)
            (7.729869092240642,-1.6041075312458616e-7)
            (7.7507074881879126,-1.6019178046072343e-7)
            (7.769850823712152,-1.5978769673428962e-7)
            (7.789559165377076,-1.5959856806911711e-7)
            (7.808200153037791,-1.591508974604586e-7)
            (7.830020705864042,-1.5900704715873236e-7)
            (7.8498968156452635,-1.5846430783932543e-7)
            (7.870797945450921,-1.5835192683720978e-7)
            (7.890014157175874,-1.5780471466955927e-7)
            (7.909853242657142,-1.5770663084848082e-7)
            (7.928661204287661,-1.571036059296994e-7)
            (7.948724758037008,-1.5698618773066115e-7)
            (7.968144031260968,-1.5640931706495323e-7)
            (7.988373818950174,-1.5636596589049428e-7)
            (8.007322440416857,-1.5567485964169825e-7)
            (8.02796728531179,-1.5572202418958e-7)
            (8.047095050523714,-1.5493069381842594e-7)
            (8.067401217754444,-1.5503867444344372e-7)
            (8.086202765523327,-1.541935968278212e-7)
            (8.10596971859505,-1.543428980616144e-7)
            (8.124446400997718,-1.5342698002437165e-7)
            (8.144604601640655,-1.5367264154062947e-7)
            (8.163191265001023,-1.5266654337510352e-7)
            (8.182581756307524,-1.5294511440236438e-7)
            (8.200602604630703,-1.5190292967460733e-7)
            (8.219718081300071,-1.5223622048542616e-7)
            (8.237561894809229,-1.5110547395813405e-7)
            (8.256911601358919,-1.5155212606942712e-7)
            (8.274708217573773,-1.503412189497212e-7)
            (8.293053926116434,-1.50789008621284e-7)
            (8.310172724869341,-1.4954301796285746e-7)
            (8.328583067159068,-1.500861592410697e-7)
            (8.345697973284961,-1.4872921632231213e-7)
            (8.363969977899647,-1.4936763556946093e-7)
            (8.380795747390216,-1.479661682034268e-7)
            (8.398097807430231,-1.4858290628522218e-7)
            (8.41429472185957,-1.47128784015217e-7)
            (8.431949587671832,-1.479036162382306e-7)
            (8.448254475242047,-1.463181337835075e-7)
            (8.465292494375033,-1.4712500701505423e-7)
            (8.481049271800167,-1.4554364436550647e-7)
            (8.497390685836667,-1.4633764945776058e-7)
            (8.512706296326101,-1.446737973476598e-7)
            (8.529507899439407,-1.4568366191275964e-7)
            (8.544918981799846,-1.43885620896134e-7)
            (8.56070310294845,-1.448350900485574e-7)
            (8.575379632342692,-1.4307521524369587e-7)
            (8.59086632895377,-1.4406469653007525e-7)
            (8.605353344285328,-1.421900639974247e-7)
            (8.62114414116579,-1.4339843330104896e-7)
            (8.635581160561458,-1.4143357417334297e-7)
            (8.650185924344585,-1.4249758285194556e-7)
            (8.663838505692633,-1.4056505785476298e-7)
            (8.678564946137003,-1.4177025291612282e-7)
            (8.692261921377236,-1.3968609111478698e-7)
            (8.706891681818941,-1.410240025161458e-7)
            (8.720300846312453,-1.3894768985349167e-7)
            (8.733859866236632,-1.401083938362351e-7)
            (8.746590116900576,-1.380162365642819e-7)
            (8.76061935817108,-1.3945562985572783e-7)
            (8.773542407885754,-1.3716656577215564e-7)
            (8.786968414551819,-1.385801661553583e-7)
            (8.799349684522605,-1.3640817266791296e-7)
            (8.812026307816955,-1.376776250788627e-7)
            (8.823953203760862,-1.3543355718701164e-7)
            (8.837278476860503,-1.3710729386231444e-7)
            (8.849417017840084,-1.346324643637306e-7)
            (8.861712415573798,-1.3609322465854646e-7)
            (8.873124589123467,-1.3381386290380929e-7)
            (8.885058349150283,-1.3521673690818924e-7)
            (8.896276100974731,-1.3282270891037634e-7)
            (8.908810871734289,-1.3467112788299065e-7)
            (8.920143430451605,-1.3207623177941467e-7)
            (8.931424848642793,-1.3355071947353672e-7)
            (8.94195855603818,-1.3116923241874148e-7)
            (8.953256493377484,-1.3272157574334974e-7)
            (8.963829772967951,-1.3018075918208074e-7)
            (8.975451567333364,-1.3207630777973634e-7)
            (8.985961860555971,-1.2947491883521372e-7)
            (8.996350433492536,-1.3092106908961897e-7)
            (9.006106642936723,-1.2846377030333355e-7)
            (9.016873032933253,-1.3018574829597355e-7)
            (9.026855966728737,-1.2749499345934972e-7)
            (9.03749776350216,-1.2933229524872415e-7)
            (9.047189703814672,-1.267917189741704e-7)
            (9.05681862923116,-1.2819933169061148e-7)
            (9.065906569600717,-1.2568970822576574e-7)
            (9.076234129696767,-1.2762702756408617e-7)
            (9.08566509328859,-1.247566958700707e-7)
            (9.095385917135149,-1.2652939877928127e-7)
            (9.104306579458758,-1.240144433908023e-7)
            (9.113297734116152,-1.2541201636824963e-7)
            (9.12181166227222,-1.2285760478501036e-7)
            (9.130716845032898,-1.2394135670907757e-7)
            (9.139353266734762,-1.2193795147504516e-7)
            (9.148223908168148,-1.2326544789026031e-7)
            (9.156525524257365,-1.2084778629781076e-7)
            (9.165421672167831,-1.2244559542406535e-7)
            (9.173663048831777,-1.1983225323110378e-7)
            (9.18228855900114,-1.2144441328679072e-7)
            (9.190282599998904,-1.188508235047189e-7)
            (9.198622569454477,-1.2039689310092834e-7)
            (9.20640915815285,-1.1777681464202236e-7)
            (9.214784110863322,-1.1945233209389666e-7)
            (9.222513617604282,-1.1677883955390154e-7)
            (9.230517676071813,-1.183267146262938e-7)
            (9.23796195731561,-1.1573743436791677e-7)
            (9.245827307101177,-1.1726624586928773e-7)
            (9.253158117284787,-1.1463561668439339e-7)
            (9.261006983990164,-1.1624931334629173e-7)
            (9.268241990794495,-1.1361995068454499e-7)
            (9.275695512775014,-1.150566157378374e-7)
            (9.282651635688058,-1.1250145198076116e-7)
            (9.290110256614197,-1.1399960073524582e-7)
            (9.297033302157208,-1.1138064261698564e-7)
            (9.304352291096016,-1.1286977039079597e-7)
            (9.31111180639226,-1.1032086723468221e-7)
            (9.318100099218883,-1.1164153414279925e-7)
            (9.32463655679662,-1.0913208228057094e-7)
            (9.331726815936959,-1.1057603542120062e-7)
            (9.338271369501836,-1.0799626212143706e-7)
            (9.345080446740479,-1.0931893935367536e-7)
            (9.351395082097055,-1.0686336141851459e-7)
            (9.358005615450876,-1.0807528980243348e-7)
            (9.36418823550642,-1.0562041677076133e-7)
            (9.37091308376907,-1.0695910917835665e-7)
            (9.377092694270832,-1.044632298259235e-7)
            (9.383440671245303,-1.0559507818406535e-7)
            (9.389356000789832,-1.0323861961250577e-7)
            (9.395665759667988,-1.0434493800505119e-7)
            (9.401548124123519,-1.0195414554632397e-7)
            (9.407886290735103,-1.0311561523660955e-7)
            (9.413707730373384,-1.0075671811686825e-7)
            (9.41966328506065,-1.0168439719546718e-7)
            (9.425237024484085,-9.943888720405985e-8)
            (9.431305921990397,-1.0042840302087845e-7)
            (9.436926209985995,-9.811655108883867e-8)
            (9.44286575690433,-9.904366594725894e-8)
            (9.448341909811118,-9.685095669613426e-8)
            (9.453986978133548,-9.757610770995994e-8)
            (9.459284329772252,-9.545248394087168e-8)
            (9.465146679277812,-9.629438032998329e-8)
            (9.470527833234351,-9.408710664917459e-8)
            (9.476093177113343,-9.475539226736726e-8)
            (9.481254146651267,-9.272956628912101e-8)
            (9.486673109252242,-9.325810300063885e-8)
            (9.491757571208272,-9.126208886946777e-8)
            (9.497413998237516,-9.189643828833189e-8)
            (9.502568855661114,-8.984007782853674e-8)
            (9.507815678726878,-9.023674895273487e-8)
            (9.512710665102942,-8.838012654465036e-8)
            (9.517984866276853,-8.870333600488121e-8)
            (9.522914320988631,-8.684034389289616e-8)
            (9.528345769547954,-8.719156145167334e-8)
            (9.53328965820498,-8.534116904556736e-8)
            (9.538295125353246,-8.54540741857697e-8)
            (9.54299272438704,-8.377701981114137e-8)
            (9.548217885126055,-8.387093817413858e-8)
            (9.553057919867406,-8.214272890076728e-8)
            (9.55827636593006,-8.216646475908008e-8)
            (9.563050593326825,-8.05390442286607e-8)
            (9.567931339032375,-8.036337967780744e-8)
            (9.572536945846469,-7.886414479521505e-8)
            (9.577866715253183,-7.869090921870888e-8)
            (9.582727355199689,-7.708158623892523e-8)
            (9.58787417735733,-7.677026396471844e-8)
            (9.592614136779767,-7.532369296789225e-8)
            (9.597604498160164,-7.483612273323594e-8)
            (9.602342410535323,-7.347791467527941e-8)
            (9.607600827900084,-7.280672666254197e-8)
            (9.612693668896695,-7.149271577621248e-8)
            (9.618487548086817,-7.06722212524273e-8)
            (9.623948263446573,-6.928295703712945e-8)
            (9.63128631719949,-6.808353367619278e-8)
            (9.637148268281996,-6.669900782067924e-8)
            (9.642777474608138,-6.565200603633853e-8)
            (9.646988123103833,-6.46761530475249e-8)
            (9.650976143697527,-6.385144531571619e-8)
            (9.65443163897281,-6.312982934110528e-8)
            (9.657706616927777,-6.242973403797515e-8)
            (9.660641487280426,-6.182786937682316e-8)
            (9.663383322247395,-6.124122665585058e-8)
            (9.665630267835258,-6.077662625740408e-8)
            (9.667804445354218,-6.031954423633668e-8)
            (9.669608618384194,-5.994434920386793e-8)
            (9.671246330948048,-5.96016511826302e-8)
            (9.67299256489005,-5.923886861133752e-8)
            (9.674612370528013,-5.8900902821939915e-8)
            (9.676976004742322,-5.8413206303977534e-8)
            (9.679187227232298,-5.7951300037845806e-8)
            (9.681557034885515,-5.746768476848604e-8)
            (9.683822303406911,-5.699895429012349e-8)
            (9.686368003577966,-5.650953910994508e-8)
            (9.688671754560083,-5.600063765462155e-8)
            (9.691376585970666,-5.54972534617211e-8)
            (9.693948279969673,-5.4933489324589054e-8)
            (9.696781826253318,-5.4446502059912154e-8)
            (9.69937270814461,-5.386505545432287e-8)
            (9.70203751587588,-5.3446453663469965e-8)
            (9.704564146487586,-5.28403506098399e-8)
            (9.707565958311447,-5.246793900810394e-8)
            (9.710300381067517,-5.1758581542670804e-8)
            (9.713195879679521,-5.1475599988588675e-8)
            (9.715854142954791,-5.077214786655909e-8)
            (9.718598569531965,-5.056633163325963e-8)
            (9.721204805633606,-4.979982911004435e-8)
            (9.724017047367468,-4.9627168742797125e-8)
            (9.726739171760297,-4.8893838997466775e-8)
            (9.729592638886572,-4.8888584850142116e-8)
            (9.732265793302401,-4.8010802712629705e-8)
            (9.735191793908792,-4.821508153509316e-8)
            (9.737909058824066,-4.7199566492165814e-8)
            (9.740828990153982,-4.759919250869204e-8)
            (9.743533152445137,-4.649608795075046e-8)
            (9.74639616682271,-4.706195319641575e-8)
            (9.74907454623671,-4.584395247397234e-8)
            (9.752020331422317,-4.669740972389103e-8)
            (9.754743423416432,-4.532900785924944e-8)
            (9.75762692454193,-4.6373967779859636e-8)
            (9.760307367239415,-4.492532143098304e-8)
            (9.763174776057626,-4.619528395081242e-8)
            (9.765855218533897,-4.4586540118621564e-8)
            (9.768798317824267,-4.623969296151354e-8)
            (9.771511669967795,-4.447289940194741e-8)
            (9.774357340045105,-4.626694261329793e-8)
            (9.77701353631329,-4.4414782156241535e-8)
            (9.779898909125404,-4.6547655677486776e-8)
            (9.782587130674493,-4.4490432215634586e-8)
            (9.78550808555853,-4.7007018748304796e-8)
            (9.788203094302526,-4.48410333237763e-8)
            (9.791027402055105,-4.7432037488261865e-8)
            (9.793672535829755,-4.5157175788037657e-8)
            (9.796590833313958,-4.825006193187403e-8)
            (9.799294447909272,-4.5737013085275335e-8)
            (9.802184810245455,-4.90596617686956e-8)
            (9.804862158527706,-4.653341239197635e-8)
            (9.807695676564643,-4.9925095997740906e-8)
            (9.810353301034956,-4.7254192231940864e-8)
            (9.8133141297165,-5.129224222620629e-8)
            (9.81604075699963,-4.83836595558682e-8)
            (9.818911580036998,-5.238049406094668e-8)
            (9.821585213754169,-4.9545188512195084e-8)
            (9.824468827917762,-5.3723262277469076e-8)
            (9.82716945210415,-5.0708838844597604e-8)
            (9.830174579609343,-5.552743026662038e-8)
            (9.832934161091572,-5.2359118706030685e-8)
            (9.835817907247142,-5.6877715118276855e-8)
            (9.838518287408409,-5.380391468267978e-8)
            (9.8415035545957,-5.8750215816102294e-8)
            (9.844285023785035,-5.544851230824662e-8)
            (9.847340675396797,-6.078467552216603e-8)
            (9.850153935380222,-5.75139842829204e-8)
            (9.853109498271312,-6.244681052855012e-8)
            (9.855889898445962,-5.9220531355639e-8)
            (9.859046802839368,-6.493038429399786e-8)
            (9.861962549599534,-6.138316112743173e-8)
            (9.865111420272635,-6.703611266712855e-8)
            (9.868029415921438,-6.373707698026674e-8)
            (9.871161381262967,-6.908909051423411e-8)
            (9.874115687906249,-6.577649228430467e-8)
            (9.877557529016519,-7.225910464861959e-8)
            (9.880705587896735,-6.849534824742197e-8)
            (9.884082641695965,-7.442181776007776e-8)
            (9.887237658535325,-7.110219488935462e-8)
            (9.89077190680696,-7.70155122688633e-8)
            (9.89410901789988,-7.364668322662323e-8)
            (9.898145332447806,-8.101243671994828e-8)
            (9.901821295465984,-7.703786742649978e-8)
            (9.905948302703429,-8.347645328469167e-8)
            (9.909864767096922,-8.020419942202518e-8)
            (9.915070830274418,-8.721691304218601e-8)
            (9.920098111486176,-8.443243128903808e-8)
            (9.925868927688628,-9.0390673647449e-8)
            (9.930483303304761,-9.048449411658091e-8)
            (9.93488187191807,-9.23979393428131e-8)
            (9.938691132470806,-9.444261111367304e-8)
            (9.942306914296969,-9.347740011456142e-8)
            (9.94593910010134,-9.788154320166143e-8)
            (9.949322989607166,-9.5791739679629e-8)
            (9.952529910980932,-9.948863105913498e-8)
            (9.955621887928269,-9.938960287817629e-8)
            (9.958577967656602,-1.0281568248395611e-7)
            (9.961411873140742,-1.0061552170961317e-7)
            (9.964570528058749,-1.0508533682606202e-7)
            (9.967606403904817,-1.0304505689040966e-7)
            (9.970834720620429,-1.0846288177193547e-7)
            (9.973753497873224,-1.0632459972336597e-7)
            (9.976580839869262,-1.1053279817966512e-7)
            (9.97926834781764,-1.079149443288057e-7)
            (9.982483762776226,-1.1419569766925959e-7)
            (9.985398560243734,-1.1046043839859044e-7)
            (9.98818598366046,-1.1446581935982459e-7)
            (9.990889013580787,-1.1342153531207213e-7)
            (9.993590608013122,-1.1702190914264828e-7)
            (9.996195995947566,-1.1464709104603729e-7)
            (9.99910853928284,-1.1874802990399504e-7)
            (10.001933219476543,-1.1668834832633137e-7)
            (10.004725182434568,-1.201480865454061e-7)
            (10.007432721045681,-1.194136802965665e-7)
            (10.010130844895873,-1.2281395923081514e-7)
            (10.012724877453886,-1.2051978847200826e-7)
            (10.015686665582017,-1.2478719759684204e-7)
            (10.018518851793186,-1.225057221474887e-7)
            (10.021603236226408,-1.276254306872445e-7)
            (10.024396226780668,-1.2521368117866477e-7)
            (10.02716708844529,-1.2916264909182655e-7)
            (10.02980854375041,-1.2655045442128482e-7)
            (10.032741249093664,-1.3045878656341255e-7)
            (10.035590898418748,-1.2839431489922238e-7)
            (10.038721415125195,-1.3316402821545798e-7)
            (10.041589697357304,-1.3067809419277803e-7)
            (10.044526385219882,-1.3481239258019088e-7)
            (10.047308928372003,-1.321673823067052e-7)
            (10.050594553510694,-1.3750982408877595e-7)
            (10.05359953309463,-1.3417150776056645e-7)
            (10.056844734185475,-1.392400312331765e-7)
            (10.059820741729219,-1.36404780598208e-7)
            (10.062917649248334,-1.405152460645555e-7)
            (10.065867006685831,-1.3781366007109847e-7)
            (10.069134183609618,-1.4158294509199274e-7)
            (10.072296495472822,-1.3956208979742053e-7)
            (10.075735739749394,-1.438112689786349e-7)
            (10.078943038120247,-1.4131326653114106e-7)
            (10.082448135887633,-1.4558968475623873e-7)
            (10.085744569699397,-1.4288753072728935e-7)
            (10.089550783154085,-1.4773378924020967e-7)
            (10.093061625890035,-1.447192964228439e-7)
            (10.096924182556624,-1.4925410032090493e-7)
            (10.10053349837341,-1.464327777596704e-7)
            (10.104630466925142,-1.5089466858237127e-7)
            (10.108485123978465,-1.4803801637468918e-7)
            (10.113102231066529,-1.5311378207511264e-7)
            (10.11735285779088,-1.4991244615359855e-7)
            (10.12225811682883,-1.544938791130979e-7)
            (10.126897814464494,-1.5160810117226198e-7)
            (10.132978280334004,-1.5643184906076743e-7)
            (10.13878900134713,-1.53524695775343e-7)
            (10.147053698384768,-1.5745357250157248e-7)
            (10.153015132313145,-1.5675177697770055e-7)
            (10.158491696171055,-1.5661999423009853e-7)
            (10.16324506810814,-1.578264844443761e-7)
            (10.16782783123316,-1.5867519999830135e-7)
            (10.172040641384896,-1.5989393823976409e-7)
            (10.176087809703592,-1.5831697950881402e-7)
            (10.180668808105104,-1.6089256877568845e-7)
            (10.185115258993672,-1.5915737274661478e-7)
            (10.189500198975585,-1.6143655626671077e-7)
            (10.193695258483267,-1.6077691728923015e-7)
            (10.19771607167911,-1.6278694469901084e-7)
            (10.201572284797797,-1.6083627828365416e-7)
            (10.205930475563457,-1.6346552772128434e-7)
            (10.210146317539285,-1.6156221277292466e-7)
            (10.214322786578117,-1.6373083962943373e-7)
            (10.218367355504268,-1.6282315078009206e-7)
            (10.222380890247157,-1.6493271505660918e-7)
            (10.22623707963539,-1.6291841783977777e-7)
            (10.23064702060014,-1.6564878263025483e-7)
            (10.234856616933303,-1.6357387358831152e-7)
            (10.239448246358451,-1.669250146718462e-7)
            (10.243597290255332,-1.6476067743546186e-7)
            (10.24769803291982,-1.672484174847887e-7)
            (10.251607476085928,-1.6499116548590838e-7)
            (10.25595223035847,-1.674380765639074e-7)
            (10.260173799698045,-1.6553806934334342e-7)
            (10.264826626532765,-1.6863609431205482e-7)
            (10.269073851309612,-1.6643094574396786e-7)
            (10.273381828019653,-1.690132932259813e-7)
            (10.277465472973324,-1.6673344073102098e-7)
            (10.2822977281378,-1.702043175498417e-7)
            (10.286713792554243,-1.673557775321146e-7)
            (10.291485952038578,-1.7069105187826845e-7)
            (10.295839067570906,-1.6824504809791547e-7)
            (10.300294138300535,-1.7077988810506365e-7)
            (10.304539396669362,-1.6847581137721046e-7)
            (10.30923851348223,-1.7079903888357471e-7)
            (10.313784146638865,-1.6893787890782117e-7)
            (10.318706024742232,-1.7164411602893927e-7)
            (10.323265813703562,-1.6949368956798475e-7)
            (10.32808890964748,-1.7205085735154262e-7)
            (10.332638402124779,-1.6978942614860502e-7)
            (10.33789769039976,-1.72910612315272e-7)
            (10.342716133314822,-1.703148014417005e-7)
            (10.347864070925034,-1.7316144015383683e-7)
            (10.352639372155913,-1.708310966244909e-7)
            (10.35777652240962,-1.73406037319519e-7)
            (10.362627118565708,-1.7110386391805243e-7)
            (10.368331676820311,-1.7436229701041033e-7)
            (10.373491414916824,-1.7166541291584281e-7)
            (10.378901894051424,-1.7435537288082787e-7)
            (10.383947719675762,-1.7207986367758646e-7)
            (10.38948849978433,-1.7460906921919615e-7)
            (10.394715875878086,-1.7232626084953412e-7)
            (10.400269949232499,-1.742981252673106e-7)
            (10.40565669447427,-1.7274891688381738e-7)
            (10.411371887737806,-1.748535501312383e-7)
            (10.41679314202513,-1.728677448232625e-7)
            (10.423246337305358,-1.758436957135726e-7)
            (10.429083132252499,-1.7330026915083666e-7)
            (10.435264234817234,-1.7584626586519146e-7)
            (10.441008071959187,-1.7368341752482485e-7)
            (10.447256308721327,-1.759690212480452e-7)
            (10.453174969464044,-1.738399642883412e-7)
            (10.459588304178025,-1.7571426067592011e-7)
            (10.46579286661932,-1.74160376391195e-7)
            (10.472432086091535,-1.7618311678966627e-7)
            (10.478701246003341,-1.742824538301235e-7)
            (10.485959150338898,-1.7679150060028296e-7)
            (10.49263110870809,-1.7457922142368842e-7)
            (10.49986843066523,-1.7691708564473058e-7)
            (10.506597892294446,-1.748629980136089e-7)
            (10.51398235218573,-1.7703946896238177e-7)
            (10.5209362602147,-1.7501089425855614e-7)
            (10.529079912341857,-1.776043783923885e-7)
            (10.536498359646975,-1.7533717810473654e-7)
            (10.544437740961243,-1.7753021787978458e-7)
            (10.551858496972654,-1.7555026018832234e-7)
            (10.560176392687994,-1.7767052417958083e-7)
            (10.567991854075471,-1.7568160245128664e-7)
            (10.577160847516327,-1.781936789235403e-7)
            (10.585475836256409,-1.7600020754148884e-7)
            (10.594312414817876,-1.7801172297059943e-7)
            (10.60261466953572,-1.761335170182871e-7)
            (10.612163638093062,-1.7821238013927274e-7)
            (10.621084060002161,-1.7625419653438844e-7)
            (10.631444841132978,-1.785847318562235e-7)
            (10.640854635595991,-1.7654014538042152e-7)
            (10.650859344954313,-1.7835478215861075e-7)
            (10.660310185469205,-1.7659465435266668e-7)
            (10.671541345802495,-1.7867314553887185e-7)
            (10.681912796966577,-1.767089680163559e-7)
            (10.693743657856125,-1.788190114569976e-7)
            (10.704540271098915,-1.7694412158061225e-7)
            (10.716100594250664,-1.7855809468324356e-7)
            (10.727081557922558,-1.7692747202152467e-7)
            (10.740740075199641,-1.7911014543400358e-7)
            (10.7530844160536,-1.7703520814643133e-7)
            (10.766991519659866,-1.790110441180912e-7)
            (10.779675103935878,-1.7723455474660852e-7)
            (10.793294203074854,-1.7863583380542228e-7)
            (10.806319788698197,-1.771485520653661e-7)
            (10.82158390865594,-1.784444569413053e-7)
            (10.836234884536289,-1.770945927943244e-7)
            (10.853375042152571,-1.786868737035797e-7)
            (10.868974990504428,-1.7716150833234772e-7)
            (10.88576529818868,-1.7836062243196187e-7)
            (10.90175393665141,-1.770172789009543e-7)
            (10.922216116114136,-1.7870733547683292e-7)
            (10.940715181768923,-1.7693646083556414e-7)
            (10.960471246477839,-1.7793535976800254e-7)
            (10.979566149406011,-1.76860937104271e-7)
            (11.000768518934754,-1.7770270541916582e-7)
            (11.021234497099009,-1.7658981571397398e-7)
            (11.047792657314108,-1.7784379884044136e-7)
            (11.071951598210878,-1.763434510825325e-7)
            (11.098066832277013,-1.770605179561106e-7)
            (11.123291459185916,-1.7607670037700382e-7)
            (11.151839304744309,-1.7667589860414838e-7)
            (11.179226841886658,-1.756677748581272e-7)
            (11.21487855823298,-1.7654331840131856e-7)
            (11.246967111202812,-1.7521342170720508e-7)
            (11.281052651406313,-1.755786173202253e-7)
            (11.314019120235965,-1.747083999885357e-7)
            (11.350792110125605,-1.7495782341457357e-7)
            (11.385675019262436,-1.7409210576412412e-7)
            (11.422904976403997,-1.7413737499822748e-7)
            (11.459030195489639,-1.734304544734161e-7)
            (11.49819338799641,-1.734551891717969e-7)
            (11.534009655073401,-1.7273897214331872e-7)
            (11.57012409073399,-1.7266593058242333e-7)
            (11.60368726704125,-1.7203946244518588e-7)
            (11.639307959445219,-1.7190734073594748e-7)
            (11.672139342036829,-1.7132264918020634e-7)
            (11.70630334061019,-1.7114008256572183e-7)
            (11.737319536456894,-1.7062099552988982e-7)
            (11.767625194958446,-1.7039005839485624e-7)
            (11.79586837987741,-1.6994697935293905e-7)
            (11.82606043697915,-1.6968456987574638e-7)
            (11.853595027874034,-1.6926334818475124e-7)
            (11.881123639359572,-1.689876883421444e-7)
            (11.906110574762437,-1.6862216804959064e-7)
            (11.929980612874582,-1.6835046883084003e-7)
            (11.952274328291823,-1.6803439125131451e-7)
            (11.973717296893462,-1.6776957029125818e-7)
            (11.994465922336198,-1.674842622162136e-7)
            (12.014408978053071,-1.6722672449073322e-7)
            (12.032691591645817,-1.669735149171117e-7)
            (12.049456394386548,-1.667486436328356e-7)
            (12.064571299355691,-1.665387820995628e-7)
            (12.074528835683466,-1.6640146721574856e-7)
            (12.084017188904337,-1.6626955517382307e-7)
            (12.096872416258055,-1.6609014744662928e-7)
            (12.111206269369099,-1.6588823764694663e-7)
            (12.12979025234841,-1.656258506461303e-7)
            (12.148329402723244,-1.653588291357045e-7)
            (12.169955231340332,-1.6505249662915713e-7)
            (12.190204336725278,-1.6474863545980775e-7)
            (12.214167038403211,-1.6441542668027237e-7)
            (12.235815005194384,-1.6406854499062258e-7)
            (12.258597475296392,-1.6374616864071162e-7)
            (12.280466081364384,-1.6338361694550477e-7)
            (12.304872973740919,-1.6304396259867832e-7)
            (12.327727677643935,-1.626402436414113e-7)
            (12.351293350450247,-1.6230661847816605e-7)
            (12.373836786624784,-1.619152816903113e-7)
            (12.396353951917268,-1.6160364378351132e-7)
            (12.41800247400694,-1.611703076295292e-7)
            (12.443088812745087,-1.6084192330405803e-7)
            (12.467127655516046,-1.6033944967446844e-7)
            (12.493613662716408,-1.600358851002245e-7)
            (12.517472639698232,-1.5949939554357015e-7)
            (12.54096647245639,-1.592285204618468e-7)
            (12.56330818078931,-1.5865995537913254e-7)
            (12.590421028750134,-1.5844497377769845e-7)
            (12.615014578031994,-1.5772364411761674e-7)
            (12.638800072839784,-1.5746993771029224e-7)
            (12.661801442080215,-1.5691320765375126e-7)
            (12.684735247021779,-1.5667782835765263e-7)
            (12.706839658476934,-1.5598439813762323e-7)
            (12.73169103224096,-1.5577236258128847e-7)
            (12.755719553412263,-1.5501318035117208e-7)
            (12.779302488799257,-1.5478509032256547e-7)
            (12.802132281013792,-1.5416499846912403e-7)
            (12.82465174103486,-1.5398890756507518e-7)
            (12.846268679956507,-1.5314914556775235e-7)
            (12.870636865941723,-1.5305024314982395e-7)
            (12.893970734159405,-1.5212899144874193e-7)
            (12.91896142925099,-1.521745009149397e-7)
            (12.941570937569782,-1.512044225671654e-7)
            (12.96363525856687,-1.5121485599821078e-7)
            (12.984590395887912,-1.5015319126681417e-7)
            (13.009626818672833,-1.5046163163044236e-7)
            (13.0322593390902,-1.49084626852766e-7)
            (13.053705623334118,-1.491224878331297e-7)
            (13.074495282616226,-1.4825998722949387e-7)
            (13.095159732442687,-1.4829809707171987e-7)
            (13.115060088954145,-1.4710872733401054e-7)
            (13.136998369081354,-1.4722457074913338e-7)
            (13.15826393405282,-1.46013472245532e-7)
            (13.178895402411205,-1.4604839210392978e-7)
            (13.198907676119672,-1.4516289305882643e-7)
            (13.218605900056422,-1.452775155612609e-7)
            (13.237491369242697,-1.4393501823710348e-7)
            (13.25846407020195,-1.4421811569849624e-7)
            (13.278559835019701,-1.4282447287628862e-7)
            (13.29971629410595,-1.433519988751678e-7)
            (13.318987603046915,-1.418886442803844e-7)
            (13.337924959031,-1.4231427941234026e-7)
            (13.355883096807107,-1.4069534282103473e-7)
            (13.377016083814528,-1.416490714593203e-7)
            (13.396094200874272,-1.3958955771351133e-7)
            (13.41576412786243,-1.4048692764740015e-7)
            (13.433645376738843,-1.3873584122331842e-7)
            (13.45125068463084,-1.3932637521368166e-7)
            (13.468016888537747,-1.3750345892226194e-7)
            (13.486152454983737,-1.3805443611016221e-7)
            (13.503653998555373,-1.364026153805227e-7)
            (13.521856510659825,-1.372005279924221e-7)
            (13.538648141991432,-1.3537618441390354e-7)
            (13.555677333097853,-1.361693725863708e-7)
            (13.571715023362417,-1.341720575176445e-7)
            (13.589697643377589,-1.3536113753617163e-7)
            (13.606105250331968,-1.3309348128875262e-7)
            (13.62283058437193,-1.3418306163872996e-7)
            (13.638298998434017,-1.320761461835898e-7)
            (13.654265978559947,-1.3307957176295874e-7)
            (13.669311940972232,-1.3086259375564845e-7)
            (13.686344884967406,-1.323449273855721e-7)
            (13.701700134859006,-1.2984242263795327e-7)
            (13.717004287589578,-1.310292285304332e-7)
            (13.731239120097472,-1.2877380084079632e-7)
            (13.74625683125124,-1.2994694953126634e-7)
            (13.760384367771728,-1.2754911219012044e-7)
            (13.774666080675654,-1.2831473846276679e-7)
            (13.788515287981012,-1.265970291306792e-7)
            (13.80246923554959,-1.2751163100851045e-7)
            (13.815686835221276,-1.2525226523505725e-7)
            (13.82938210114434,-1.2602257461970927e-7)
            (13.842679859455716,-1.2418234147307977e-7)
            (13.85629643048421,-1.2523723050750642e-7)
            (13.869071187402238,-1.2291156006170879e-7)
            (13.882914863020568,-1.2434663213152154e-7)
            (13.895672195467887,-1.2177817717268077e-7)
            (13.908818909682367,-1.2318702213898207e-7)
            (13.921027024816365,-1.2065079376547517e-7)
            (13.933815014677293,-1.2206567770623444e-7)
            (13.94576764181094,-1.1942866565143026e-7)
            (13.958689617947268,-1.2106305180053373e-7)
            (13.97055329969449,-1.1834672085300367e-7)
            (13.982642045775552,-1.19802142946529e-7)
            (13.993921117427528,-1.1715974795637586e-7)
            (14.005964545561126,-1.1871252561740238e-7)
            (14.017173406282112,-1.1594448482691738e-7)
            (14.02911989378575,-1.1761909055604798e-7)
            (14.040099939413768,-1.148712187160585e-7)
            (14.051275111443779,-1.1633465154963409e-7)
            (14.061742408074513,-1.1361349358085114e-7)
            (14.073128639953396,-1.1530394460005657e-7)
            (14.083648284903534,-1.1242180507896124e-7)
            (14.094617070403558,-1.1407525789444241e-7)
            (14.104746604861823,-1.1131513563830778e-7)
            (14.115166614972871,-1.1280406274126047e-7)
            (14.124943741556773,-1.100077326421347e-7)
            (14.135696565366766,-1.1181801217218305e-7)
            (14.145549726546612,-1.0885240764419087e-7)
            (14.155608661207308,-1.1045468935666161e-7)
            (14.164953317423679,-1.0767042920429477e-7)
            (14.174759273272842,-1.0921681939638385e-7)
            (14.183947120294999,-1.0634234813778932e-7)
            (14.194022581282661,-1.0819989787387586e-7)
            (14.203212077829566,-1.0522115403628773e-7)
            (14.212467090710591,-1.0674817345147776e-7)
            (14.221115024325798,-1.0393920182670956e-7)
            (14.230418636735687,-1.0556729889371987e-7)
            (14.239088698695895,-1.026130132276952e-7)
            (14.248420703976741,-1.0441045926017618e-7)
            (14.256948315326655,-1.014995376803202e-7)
            (14.265521339511912,-1.0293876072846772e-7)
            (14.273572498065016,-1.0011906322863438e-7)
            (14.282458756148296,-1.0184751867355103e-7)
            (14.29065741196946,-9.881243008272118e-8)
            (14.299233549333055,-1.0048713346854196e-7)
            (14.307120951552863,-9.765836774108614e-8)
            (14.315142690056623,-9.903492121824356e-8)
            (14.322699386595442,-9.621037027941288e-8)
            (14.331208035599495,-9.804569605013634e-8)
            (14.338955914594996,-9.49351646232487e-8)
            (14.346839504543086,-9.648088970950564e-8)
            (14.354139033081982,-9.370072600023684e-8)
            (14.361716910407537,-9.504947591112102e-8)
            (14.368858343763264,-9.22187658962588e-8)
            (14.37616192910615,-9.309498032715568e-8)
            (14.383254071534472,-9.09845872220752e-8)
            (14.390492765057123,-9.202471320256823e-8)
            (14.397323363862844,-8.941894485047955e-8)
            (14.405001816973497,-9.102844387346624e-8)
            (14.411982731501325,-8.807464803887753e-8)
            (14.419047610603725,-8.941336953872245e-8)
            (14.425611120477397,-8.672333988081282e-8)
            (14.432518142386549,-8.796079658212763e-8)
            (14.439011542530391,-8.519967962006864e-8)
            (14.446308965962782,-8.684975543850655e-8)
            (14.45289191944865,-8.389562284369626e-8)
            (14.459450127035279,-8.508295407798811e-8)
            (14.465578784323297,-8.245209724593386e-8)
            (14.472201787906966,-8.365362026090772e-8)
            (14.478398396534978,-8.091700255321594e-8)
            (14.485248079717099,-8.238045318019004e-8)
            (14.49143220556381,-7.961459037782579e-8)
            (14.497557148470479,-8.059084304262862e-8)
            (14.503314575417491,-7.807377512123905e-8)
            (14.509728476716708,-7.923130067405649e-8)
            (14.515669674365329,-7.653086486355027e-8)
            (14.522038420051665,-7.772234240624005e-8)
            (14.527831113145874,-7.520401287613129e-8)
            (14.533601489998025,-7.596662088982318e-8)
            (14.539054343561078,-7.359296852860972e-8)
            (14.54533705066599,-7.472621367516128e-8)
            (14.551057596239582,-7.204445658530451e-8)
            (14.556992243220257,-7.298637636667838e-8)
            (14.56242753977003,-7.068055749468686e-8)
            (14.567911291066734,-7.124890310968393e-8)
            (14.573114716979925,-6.904004574180699e-8)
            (14.57865280352503,-6.937604004562109e-8)
            (14.584010923048329,-6.751121735485918e-8)
            (14.589573869203365,-6.79478849999497e-8)
            (14.594761116048087,-6.592944177922622e-8)
            (14.600271665070444,-6.639641330015562e-8)
            (14.605409337386916,-6.433345999035236e-8)
            (14.610956226921997,-6.482090347922161e-8)
            (14.616073978421474,-6.277961288722673e-8)
            (14.621414213540596,-6.313383760383815e-8)
            (14.626393269498218,-6.121363374342507e-8)
            (14.631765309959013,-6.151914010344526e-8)
            (14.63675618161555,-5.963544429681166e-8)
            (14.64211314822631,-5.988044770981817e-8)
            (14.647059970669629,-5.8092696102455244e-8)
            (14.652247117702832,-5.8199055173434216e-8)
            (14.657096720561093,-5.65375883233314e-8)
            (14.662427443137606,-5.660878334073492e-8)
            (14.667355148304768,-5.498502171156642e-8)
            (14.67261267301722,-5.495660881381706e-8)
            (14.677485559946719,-5.3472577599831814e-8)
            (14.682700916841334,-5.332965224247023e-8)
            (14.687586060121884,-5.196083991211149e-8)
            (14.693106072274,-5.1775180238709796e-8)
            (14.698186314946119,-5.0451016344773556e-8)
            (14.703713622510072,-5.014892081137557e-8)
            (14.708879809516588,-4.898279301344589e-8)
            (14.714901272327356,-4.8553540478244e-8)
            (14.720601773491143,-4.747789027710023e-8)
            (14.72845949372605,-4.6884624882750525e-8)
            (14.734063521634594,-4.6014977588659074e-8)
            (14.739320455119604,-4.552752703308242e-8)
            (14.743429714296267,-4.510455243640462e-8)
            (14.74724895100865,-4.474918840320338e-8)
            (14.75076607391875,-4.449248939374804e-8)
            (14.753934963150323,-4.424206261033571e-8)
            (14.756656212627588,-4.407535560559897e-8)
            (14.759114121905085,-4.391957475387872e-8)
            (14.761160682331525,-4.381173859843984e-8)
            (14.763032859192178,-4.371737739522937e-8)
            (14.764796697239778,-4.36401810666188e-8)
            (14.766422656278761,-4.3574495014777766e-8)
            (14.768920829811536,-4.3492448794275004e-8)
            (14.771285860264342,-4.342354255319965e-8)
            (14.773841444951962,-4.3377943428276956e-8)
            (14.776304873351792,-4.334180837998382e-8)
            (14.778879918840294,-4.3347919395177394e-8)
            (14.781350625259263,-4.3328867763075866e-8)
            (14.784487456705538,-4.342899807577741e-8)
            (14.787312967007054,-4.342630542245493e-8)
            (14.790359392769298,-4.3616232383432015e-8)
            (14.793123088550363,-4.3656223493759466e-8)
            (14.7959182472589,-4.3906421172602234e-8)
            (14.798589963822465,-4.394176382664044e-8)
            (14.801594679818763,-4.429865319752251e-8)
            (14.80449361796826,-4.439658027096643e-8)
            (14.807596093888115,-4.4916852986233955e-8)
            (14.810460162693651,-4.5005378251988444e-8)
            (14.813438949116872,-4.563606113618902e-8)
            (14.816249198742941,-4.568596799493869e-8)
            (14.819478158299313,-4.65847634732414e-8)
            (14.822428177267355,-4.660336324995314e-8)
            (14.825507502597786,-4.7598825646124913e-8)
            (14.828359465672047,-4.763235882022008e-8)
            (14.831369709140807,-4.873564216062321e-8)
            (14.834209328889267,-4.8716520610275107e-8)
            (14.837485796272418,-5.02125189483219e-8)
            (14.84044642610828,-5.01198243783156e-8)
            (14.843464379434502,-5.15878063054175e-8)
            (14.846276553575992,-5.151920341224803e-8)
            (14.849308237398509,-5.31412971935827e-8)
            (14.852161485114099,-5.300038988078032e-8)
            (14.855101450495377,-5.4508921726917144e-8)
            (14.857953277019002,-5.470952139379488e-8)
            (14.860886235129385,-5.643056812072909e-8)
            (14.863669795370383,-5.6296617396495876e-8)
            (14.866621593028075,-5.805853020027519e-8)
            (14.8694847286188,-5.819872380687692e-8)
            (14.872469390351377,-6.026986066461584e-8)
            (14.875274347578076,-6.007867670906573e-8)
            (14.878381627649278,-6.258720387152662e-8)
            (14.881249148268514,-6.224311911269459e-8)
            (14.884272106729409,-6.482413659032867e-8)
            (14.887080985277608,-6.445792625201478e-8)
            (14.890076475600443,-6.713344694186063e-8)
            (14.892882716790604,-6.668003021795211e-8)
            (14.895993550327368,-6.972029193127993e-8)
            (14.89885149610233,-6.91959830739862e-8)
            (14.901828204735262,-7.212762279977616e-8)
            (14.904608697100821,-7.161294316196101e-8)
            (14.907636282205317,-7.473949380023655e-8)
            (14.910461679663323,-7.41361066858121e-8)
            (14.913558499824921,-7.753733927803388e-8)
            (14.916405271616311,-7.692054072072897e-8)
            (14.919365333632141,-8.012919512720121e-8)
            (14.922143045350433,-7.950220293680911e-8)
            (14.925236268658631,-8.307624592331639e-8)
            (14.928101604271015,-8.233918239872585e-8)
            (14.931179785314018,-8.597944685028773e-8)
            (14.934023710672124,-8.530947282234432e-8)
            (14.937014589990623,-8.878302865002127e-8)
            (14.939828854750914,-8.807633851637383e-8)
            (14.943019372872774,-9.208709443610277e-8)
            (14.94594746599771,-9.123941980326765e-8)
            (14.949031741815821,-9.504792704266401e-8)
            (14.951900405525613,-9.433674094367863e-8)
            (14.954987353995055,-9.810764647756404e-8)
            (14.957891201878452,-9.734895794392885e-8)
            (14.96120718204004,-1.0172848474315685e-7)
            (14.964230459025218,-1.0083428160248302e-7)
            (14.967380950018791,-1.0477877210916669e-7)
            (14.970331369751065,-1.0405398041032126e-7)
            (14.97361020128859,-1.0818644888312121e-7)
            (14.976681913250564,-1.0740000999864221e-7)
            (14.980171663614348,-1.1202497102755433e-7)
            (14.98335603063207,-1.1119893348278899e-7)
            (14.98669258579742,-1.1529065978406921e-7)
            (14.989840228623809,-1.1462318150408047e-7)
            (14.993501483798099,-1.192744247864551e-7)
            (14.996900039677394,-1.1847356565092091e-7)
            (15.000742813365932,-1.2334491437682606e-7)
            (15.004279393382145,-1.2267827980625703e-7)
            (15.00813841226111,-1.271033757304845e-7)
            (15.011815262066946,-1.2664462997883753e-7)
            (15.016545579598894,-1.3244773338298868e-7)
            (15.020886087339349,-1.316250632584332e-7)
            (15.026521209256806,-1.375433223147876e-7)
            (15.031917948641915,-1.379422212732038e-7)
            (15.038001655123493,-1.4418566593147265e-7)
            (15.042575603669814,-1.4443045047842154e-7)
            (15.046938522717705,-1.469902318158308e-7)
            (15.050846592794565,-1.4919468334794432e-7)
            (15.054590044024984,-1.5007445974264037e-7)
            (15.0582671424341,-1.532564920918973e-7)
            (15.061758652850068,-1.5336675467911788e-7)
            (15.065360793119233,-1.5709705705527694e-7)
            (15.06867532074713,-1.568836046253172e-7)
            (15.072028591599265,-1.6059870180706813e-7)
            (15.07511597756115,-1.6031362499405622e-7)
            (15.0782363607488,-1.6369542003631466e-7)
            (15.081190297598164,-1.6312850371799852e-7)
            (15.084273970721666,-1.6619926844416842e-7)
            (15.087264369087942,-1.662126385165089e-7)
            (15.09033761869409,-1.6949444970029376e-7)
            (15.093222559501227,-1.68985930308711e-7)
            (15.096373177482096,-1.7264137273402016e-7)
            (15.099285664195977,-1.7191647928275572e-7)
            (15.1023453146718,-1.754567344265916e-7)
            (15.10518592169119,-1.7473202284508785e-7)
            (15.108191398507497,-1.7814383874273734e-7)
            (15.111006935696665,-1.773489511233335e-7)
            (15.114114749253895,-1.8100192015959599e-7)
            (15.116973688441423,-1.8012655883430143e-7)
            (15.119956126295557,-1.834739580168459e-7)
            (15.122740014021241,-1.8265982589059283e-7)
            (15.125759342619832,-1.8601425940620301e-7)
            (15.128579776246166,-1.8513169243497488e-7)
            (15.13168202991956,-1.886373998050675e-7)
            (15.13453454289579,-1.8773235846607626e-7)
            (15.137510640280885,-1.9088380028654992e-7)
            (15.140302518804361,-1.9002408040736322e-7)
            (15.143411293449367,-1.933621048709996e-7)
            (15.146295680377952,-1.9240068976492497e-7)
            (15.149420974975257,-1.9570294671608206e-7)
            (15.152307063042784,-1.9480071440499495e-7)
            (15.155353041285343,-1.9780336012549666e-7)
            (15.158220177601821,-1.969126786213588e-7)
            (15.161487215980173,-2.0026587611186928e-7)
            (15.164489416492636,-1.9922223422077348e-7)
            (15.167685931829261,-2.023191900084871e-7)
            (15.17065680190984,-2.0141046381059993e-7)
            (15.173863770058928,-2.0433009189330174e-7)
            (15.176884398483121,-2.0340624582593018e-7)
            (15.18037543955191,-2.0675999110185884e-7)
            (15.183556460072314,-2.056517660233412e-7)
            (15.186906971906845,-2.0856760210164168e-7)
            (15.190041672398669,-2.0764312831063424e-7)
            (15.193532430710734,-2.1054411621526184e-7)
            (15.19681128425814,-2.0957392757707163e-7)
            (15.200611569662556,-2.12858780850772e-7)
            (15.204066472930336,-2.1174103301785313e-7)
            (15.207714375300355,-2.1450142295591622e-7)
            (15.211151525804988,-2.1357362646220695e-7)
            (15.215147447985396,-2.165444060110217e-7)
            (15.218873373045003,-2.1549592000333452e-7)
            (15.223188151120084,-2.186767387702472e-7)
            (15.227132696502203,-2.1758552664167722e-7)
            (15.231421254296754,-2.20259487302207e-7)
            (15.235499294551955,-2.1935513734908934e-7)
            (15.240654013483626,-2.2265405608274484e-7)
            (15.245399161633602,-2.2140590091169039e-7)
            (15.251309131674198,-2.2479027014893673e-7)
            (15.25679944869836,-2.2363993527033134e-7)
            (15.264000759195843,-2.2565051181932815e-7)
            (15.270945487218905,-2.2667455416234528e-7)
            (15.277687256370735,-2.2855038789558246e-7)
            (15.28307520206674,-2.285488598310866e-7)
            (15.28825656980241,-2.2905667981446737e-7)
            (15.293192722438706,-2.3008716564119275e-7)
            (15.29796948786656,-2.2999635262802921e-7)
            (15.30270916943151,-2.3134565318211915e-7)
            (15.307276499126544,-2.3093226134377045e-7)
            (15.311911743804428,-2.3245632993848977e-7)
            (15.316334769411666,-2.317806174818797e-7)
            (15.320986307281293,-2.3353300678718843e-7)
            (15.325315873597322,-2.3265706315637012e-7)
            (15.329539779724326,-2.3398869492788676e-7)
            (15.333637337997427,-2.3370037130035376e-7)
            (15.33774680828392,-2.3498715768917573e-7)
            (15.341696107017151,-2.3417497323845465e-7)
            (15.346098747716683,-2.3562251293093156e-7)
            (15.350343094123772,-2.3489106734794392e-7)
            (15.354920930221088,-2.3662479367879853e-7)
            (15.359091387241852,-2.3577920122565426e-7)
            (15.363256748410713,-2.371786622517861e-7)
            (15.36721869521279,-2.3622753941750176e-7)
            (15.372023827839051,-2.3829765848823846e-7)
            (15.376354728567092,-2.3691426993601984e-7)
            (15.38097849058429,-2.3880663106427335e-7)
            (15.38516512213426,-2.3774256035794964e-7)
            (15.389353084899243,-2.3906552918933073e-7)
            (15.393359690521866,-2.3807522765220697e-7)
            (15.397897927979315,-2.3942064295469704e-7)
            (15.40225785308189,-2.385518309139536e-7)
            (15.407025978929312,-2.401278606477445e-7)
            (15.411367724055355,-2.391873949699829e-7)
            (15.415745044013425,-2.40433793628553e-7)
            (15.419909078145418,-2.394626927475727e-7)
            (15.424979852245508,-2.412890758845599e-7)
            (15.429555980176064,-2.399296583562849e-7)
            (15.434487462063977,-2.416105543188809e-7)
            (15.438954303091279,-2.4053314386901e-7)
            (15.443457117009618,-2.417012785455457e-7)
            (15.44776544462425,-2.407238246894722e-7)
            (15.452665580895614,-2.4189925942804797e-7)
            (15.457372587637677,-2.4103134104518294e-7)
            (15.4625529445382,-2.424197006390995e-7)
            (15.46727188271453,-2.41483184951582e-7)
            (15.472059341937753,-2.425765681126287e-7)
            (15.476614713040238,-2.416333742808366e-7)
            (15.482187950419267,-2.432491905105069e-7)
            (15.487215851210332,-2.4194490529894425e-7)
            (15.492666755392145,-2.434327754519606e-7)
            (15.4976034808927,-2.42384421382124e-7)
            (15.502604637449858,-2.4340529875099553e-7)
            (15.507391483960813,-2.424709850312127e-7)
            (15.512866108465339,-2.43497824066989e-7)
            (15.518120156940942,-2.4265325643790663e-7)
            (15.52394301277065,-2.4387796492268327e-7)
            (15.529239257108001,-2.4297202094181295e-7)
            (15.534622770250689,-2.439152661917466e-7)
            (15.539748825084796,-2.4302536077663067e-7)
            (15.546069442776204,-2.4444752056743955e-7)
            (15.551766097915591,-2.4321504297156383e-7)
            (15.55800082566585,-2.4453965709066087e-7)
            (15.563627481051695,-2.435347063785607e-7)
            (15.569323123728159,-2.444061401022936e-7)
            (15.574778791508589,-2.435371633959306e-7)
            (15.581071793614814,-2.4441900677130975e-7)
            (15.587109915809636,-2.436164164497277e-7)
            (15.593900820421732,-2.447075356945164e-7)
            (15.600035281730797,-2.4383866562333977e-7)
            (15.606234451042178,-2.446268256923708e-7)
            (15.612143684999783,-2.438103561708421e-7)
            (15.619503881635858,-2.450230792347261e-7)
            (15.626145886522329,-2.438916520418995e-7)
            (15.632780447782784,-2.446011632709247e-7)
            (15.639199620477655,-2.4405930904610883e-7)
            (15.645815466280656,-2.446505325247796e-7)
            (15.652215475522523,-2.439481947227116e-7)
            (15.660328503362296,-2.450186933765735e-7)
            (15.66766492873422,-2.439657094818826e-7)
            (15.67512062574709,-2.446509330652821e-7)
            (15.68221216268111,-2.4411660448855067e-7)
            (15.689358454927458,-2.446158541285839e-7)
            (15.6962725620344,-2.439580063634811e-7)
            (15.704401557705797,-2.4454413009752255e-7)
            (15.712282463751214,-2.438898447873635e-7)
            (15.720589669243559,-2.4440231708551436e-7)
            (15.728509127389612,-2.43941379236319e-7)
            (15.736540856197724,-2.443853959542439e-7)
            (15.744261771161014,-2.4376807413484523e-7)
            (15.753318644271744,-2.443022223679316e-7)
            (15.762000889199323,-2.436660509642567e-7)
            (15.770978346015276,-2.4407163271472257e-7)
            (15.779664821694613,-2.436486109618891e-7)
            (15.788655477899495,-2.440226976551735e-7)
            (15.79731815828838,-2.4344965433604713e-7)
            (15.80736000582073,-2.4386732990140285e-7)
            (15.817047212969056,-2.432997811129185e-7)
            (15.827102091428737,-2.43618852214029e-7)
            (15.836840002147417,-2.432186812008569e-7)
            (15.846970273527468,-2.435145365829411e-7)
            (15.856729403994407,-2.429852800680882e-7)
            (15.868054960737865,-2.433092818550547e-7)
            (15.878981116501372,-2.427831075026692e-7)
            (15.890374834954022,-2.430198926272176e-7)
            (15.901408575717847,-2.4263284597174785e-7)
            (15.912946067083764,-2.428453519446435e-7)
            (15.924058473619063,-2.4235759423680814e-7)
            (15.936967381221033,-2.4257929075071944e-7)
            (15.949424299886394,-2.4209298706973035e-7)
            (15.962484031502834,-2.4223830476254175e-7)
            (15.97512564362132,-2.418627698117675e-7)
            (15.98840695725267,-2.419810105953365e-7)
            (16.001193199297493,-2.415324161387632e-7)
            (16.01605308212775,-2.4164084766169175e-7)
            (16.030393712658167,-2.411906720489846e-7)
            (16.045496453403373,-2.4123230597169163e-7)
            (16.060106208137718,-2.408651192708144e-7)
            (16.075510667345768,-2.4087641626002884e-7)
            (16.090326118474078,-2.404614745451603e-7)
            (16.107484066193482,-2.4044406370839623e-7)
            (16.124043068348307,-2.400241958079517e-7)
            (16.141466164061377,-2.3994892234396243e-7)
            (16.15831463773327,-2.3958662100461174e-7)
            (16.176058369877936,-2.394796657963069e-7)
            (16.19308498616705,-2.3909052789938526e-7)
            (16.21248886967792,-2.3894107036078454e-7)
            (16.23121901523272,-2.3854557960985523e-7)
            (16.25056021189601,-2.3835172815396537e-7)
            (16.26928419626417,-2.3799551946143661e-7)
            (16.288692323635136,-2.3777566073275593e-7)
            (16.307233049245838,-2.3741000363946902e-7)
            (16.327514390365995,-2.371528046200987e-7)
            (16.34708533853161,-2.3678490647600413e-7)
            (16.36838386365521,-2.3650192729218416e-7)
            (16.38760679104016,-2.3613590451549802e-7)
            (16.40632208161967,-2.3585777338142658e-7)
            (16.423885418781072,-2.3553040632550868e-7)
            (16.4434899315781,-2.3522413684159545e-7)
            (16.461268233067717,-2.3489159946988037e-7)
            (16.477275934484044,-2.3462159460993482e-7)
            (16.492722646151886,-2.343407351425975e-7)
            (16.50710757899339,-2.3408747588225607e-7)
            (16.52072220341207,-2.338374558781631e-7)
            (16.533474599478232,-2.3360656269051958e-7)
            (16.54573961807102,-2.3337977804753494e-7)
            (16.554307715541047,-2.3322129115857462e-7)
            (16.56233466545236,-2.3307163880082928e-7)
            (16.57141082672854,-2.3290166457235247e-7)
            (16.581754008866756,-2.3270642246426354e-7)
            (16.596863846286528,-2.3241997096969712e-7)
            (16.611777449085867,-2.3213237053534017e-7)
            (16.62939982472677,-2.317955260335673e-7)
            (16.64558509274242,-2.3147121064015673e-7)
            (16.663099623352714,-2.3113159254830336e-7)
            (16.679896321795944,-2.3078321151357533e-7)
            (16.699208894269276,-2.3040778582785805e-7)
            (16.717070478386997,-2.3002011505348434e-7)
            (16.73676447278156,-2.2963901224311908e-7)
            (16.754742980753484,-2.2923190058709244e-7)
            (16.77329044872201,-2.288712681882246e-7)
            (16.790971787117286,-2.2844419232318898e-7)
            (16.81066433162492,-2.280570547347315e-7)
            (16.829715289544513,-2.2758665911397227e-7)
            (16.85021062020391,-2.271981832566548e-7)
            (16.86922762214812,-2.266902837515704e-7)
            (16.88940080968816,-2.2631926532464545e-7)
            (16.908349213465943,-2.257710060748992e-7)
            (16.929707329225685,-2.2540445217467452e-7)
            (16.949326041596695,-2.2479265563648699e-7)
            (16.969955185957375,-2.2444902844305823e-7)
            (16.98911167760092,-2.238152293488175e-7)
            (17.009558237030443,-2.2348851966847655e-7)
            (17.028735586080124,-2.2280228084266651e-7)
            (17.05020805765516,-2.225028099883385e-7)
            (17.06980781889036,-2.217475163237618e-7)
            (17.089946567863908,-2.2147059996252265e-7)
            (17.108745093219223,-2.2070111468224126e-7)
            (17.129128540569443,-2.204505255363522e-7)
            (17.148164542325308,-2.196059125640366e-7)
            (17.169086641708805,-2.1940291858975105e-7)
            (17.188172378204115,-2.1850256252840873e-7)
            (17.20755386180845,-2.183081043134726e-7)
            (17.225737013213134,-2.17388833086776e-7)
            (17.24586544931399,-2.1724954423658896e-7)
            (17.264503164388163,-2.1622554333972477e-7)
            (17.284384896353373,-2.1613150613641315e-7)
            (17.302611952614157,-2.1509190177610317e-7)
            (17.32115552242261,-2.149906293023627e-7)
            (17.33862059309438,-2.1391057463856957e-7)
            (17.35834873513294,-2.1392141233064798e-7)
            (17.376382564176424,-2.1269796249948383e-7)
            (17.395004534972603,-2.1271830354732225e-7)
            (17.41218956326666,-2.115356007081698e-7)
            (17.42990543785063,-2.1154252479152314e-7)
            (17.446620610609216,-2.102917708736064e-7)
            (17.46576947906828,-2.1049104036439446e-7)
            (17.483023462374284,-2.0905184673994353e-7)
            (17.500367999351145,-2.0918903780420716e-7)
            (17.516460599266686,-2.0785428121570823e-7)
            (17.533341413573712,-2.079839860222577e-7)
            (17.549266691248643,-2.0655676812152376e-7)
            (17.565617536721497,-2.0654397714199414e-7)
            (17.58144654054002,-2.053692594574588e-7)
            (17.597469090063377,-2.0545175712224104e-7)
            (17.612609529455415,-2.0402120013780634e-7)
            (17.629786497446528,-2.0439101002863363e-7)
            (17.64537991191534,-2.0271710913925934e-7)
            (17.661184498284566,-2.030421686987615e-7)
            (17.675816754929482,-2.0147133035119905e-7)
            (17.6910039784917,-2.0176695714085333e-7)
            (17.7053303046677,-2.0010266920504253e-7)
            (17.720023038786973,-2.002140574220903e-7)
            (17.734272718907427,-1.9886422057418762e-7)
            (17.74875718367941,-1.9909672549687472e-7)
            (17.76242166130186,-1.9744617625942725e-7)
            (17.777735356022074,-1.9799096537969247e-7)
            (17.791681786001828,-1.9610316855180487e-7)
            (17.80581390990485,-1.9658382737772269e-7)
            (17.818926956522695,-1.9479361294798566e-7)
            (17.832631786035304,-1.9525870802489053e-7)
            (17.845520860398157,-1.9336835759835785e-7)
            (17.859976053660947,-1.94113016134978e-7)
            (17.873027645874892,-1.920489968391975e-7)
            (17.886012640095643,-1.9259574747855212e-7)
            (17.898131742339274,-1.9068092887804827e-7)
            (17.911110919994766,-1.9127028293923474e-7)
            (17.923268989355023,-1.8922591961387546e-7)
            (17.93670206311542,-1.9005218381566903e-7)
            (17.94882420344188,-1.8792414448035442e-7)
            (17.960781021516027,-1.8848924231612103e-7)
            (17.9720045816392,-1.8647658543213187e-7)
            (17.98436261863006,-1.871983351793481e-7)
            (17.995840226994268,-1.8499916458104415e-7)
            (18.008148795246324,-1.8583166815503681e-7)
            (18.019331280888878,-1.8370284789043517e-7)
            (18.030394577382065,-1.8426760623700037e-7)
            (18.04083379476623,-1.8217386020169744e-7)
            (18.052675330330818,-1.8306022213137678e-7)
            (18.063513285318503,-1.8068350159966062e-7)
            (18.074742499521097,-1.8151037955374783e-7)
            (18.085025473675636,-1.793674856346827e-7)
            (18.095329370459424,-1.7994460044927784e-7)
            (18.10508809643944,-1.7777436257007242e-7)
            (18.115313444212955,-1.7813852244916306e-7)
            (18.125236474065048,-1.7631712588799062e-7)
            (18.135458684071324,-1.768682446759161e-7)
            (18.14500855460813,-1.7475375839582813e-7)
            (18.15515610262621,-1.7546651664960223e-7)
            (18.16457751577338,-1.7320352896191208e-7)
            (18.174492089200008,-1.739658779017661e-7)
            (18.1836760849939,-1.7168020791833345e-7)
            (18.193244001002657,-1.7241111141454666e-7)
            (18.202164804701887,-1.7010537222547702e-7)
            (18.211690700269425,-1.7090069122357008e-7)
            (18.220508474707028,-1.68541772450176e-7)
            (18.229708102291735,-1.6930054895783538e-7)
            (18.23824972902734,-1.669722084790309e-7)
            (18.247216002363174,-1.67706907087649e-7)
            (18.25557212155008,-1.6534961811857098e-7)
            (18.264493456879443,-1.6613994355377914e-7)
            (18.272736681517085,-1.6375371783934292e-7)
            (18.281283412919098,-1.6446871836952267e-7)
            (18.289240795755806,-1.6212030783742476e-7)
            (18.297683217613642,-1.628471552799865e-7)
            (18.30553341112855,-1.604522886117811e-7)
            (18.313858635211822,-1.6119958446927723e-7)
            (18.32155302338859,-1.58813637897164e-7)
            (18.32952605898878,-1.5947188473572902e-7)
            (18.33696577999036,-1.57110643681642e-7)
            (18.344938904118905,-1.5781688633506093e-7)
            (18.35232556379484,-1.5539983137896196e-7)
            (18.360072164111145,-1.56070460420967e-7)
            (18.367248909570947,-1.537023029456293e-7)
            (18.374734394623445,-1.5429926705720076e-7)
            (18.381724323162743,-1.5193097402150968e-7)
            (18.389253254193445,-1.5259099040838398e-7)
            (18.396202825363968,-1.5017640419153166e-7)
            (18.403410982103257,-1.50745510929424e-7)
            (18.41011277828483,-1.4840328565790982e-7)
            (18.41719136080161,-1.489367823010576e-7)
            (18.42379145679127,-1.4656721013429425e-7)
            (18.430875809049844,-1.4714135306661064e-7)
            (18.4374045384898,-1.4476203455616205e-7)
            (18.44413613282983,-1.452128698967963e-7)
            (18.450417281514298,-1.4290256018024142e-7)
            (18.457153558961846,-1.4336468226115063e-7)
            (18.463409356971077,-1.4100312726990405e-7)
            (18.470043624463983,-1.4144926371500816e-7)
            (18.476167553804732,-1.3913317375206036e-7)
            (18.482498722764113,-1.3945708596839474e-7)
            (18.488420956204937,-1.3718470283339926e-7)
            (18.494854565800818,-1.3755542868806372e-7)
            (18.500795110005505,-1.352198519444363e-7)
            (18.506993814220554,-1.355076791939137e-7)
            (18.512739027621944,-1.3326670300807517e-7)
            (18.518750644810694,-1.3346085960538654e-7)
            (18.52437549040269,-1.3123012448675118e-7)
            (18.53051447932408,-1.3147271375822212e-7)
            (18.536154533950626,-1.2919446336093858e-7)
            (18.541959949771062,-1.2930438342028678e-7)
            (18.547367172071613,-1.2714264409225202e-7)
            (18.55313399684154,-1.2719995489374517e-7)
            (18.558514383727502,-1.25014461039218e-7)
            (18.564342419603115,-1.2507956549408905e-7)
            (18.56969037517802,-1.2289854035841235e-7)
            (18.575165672954377,-1.2281513386529732e-7)
            (18.58028912231718,-1.207388085827803e-7)
            (18.58587566154103,-1.2064113216174402e-7)
            (18.59105390661221,-1.1850748592112697e-7)
            (18.596560723210008,-1.1835552896982434e-7)
            (18.601631413099494,-1.1629634277974793e-7)
            (18.60685715463598,-1.160095722930834e-7)
            (18.611763071474076,-1.140216711940887e-7)
            (18.617220291563854,-1.1373830227090066e-7)
            (18.62223080735541,-1.116679512773288e-7)
            (18.62744542918733,-1.1128015513527641e-7)
            (18.63227516641556,-1.0934185646697818e-7)
            (18.637346201930264,-1.0883997295685076e-7)
            (18.642110522729997,-1.0693491475431045e-7)
            (18.647475423110222,-1.0641822651976964e-7)
            (18.652356162320753,-1.0443016946871875e-7)
            (18.657356916326545,-1.0378984586147184e-7)
            (18.662017614816406,-1.0196133932431545e-7)
            (18.667054432670025,-1.012129239423652e-7)
            (18.671775381695028,-9.937462491049005e-8)
            (18.677109007225205,-9.855912241115172e-8)
            (18.681941059321495,-9.666378405642519e-8)
            (18.686888334150098,-9.573217552309046e-8)
            (18.691532249765007,-9.398291928461511e-8)
            (18.69679366644993,-9.290465571361924e-8)
            (18.70169605564659,-9.107172509317094e-8)
            (18.707312457498144,-8.983777236276266e-8)
            (18.71242557814655,-8.794475923727906e-8)
            (18.71798817573338,-8.652513239456528e-8)
            (18.723303719484594,-8.465289894529381e-8)
            (18.731102445436964,-8.252687857707017e-8)
            (18.736909403147088,-8.049398601916377e-8)
            (18.74242615862258,-7.882866211341051e-8)
            (18.746596207614893,-7.74209362973479e-8)
            (18.75052465410549,-7.614999516785815e-8)
            (18.753989374284643,-7.503601446629345e-8)
            (18.75724048187759,-7.39602160672155e-8)
            (18.760231590605976,-7.299970314465319e-8)
            (18.762956160924226,-7.209557696644372e-8)
            (18.76512882141173,-7.138861558726115e-8)
            (18.767224745789456,-7.069894765880946e-8)
            (18.768942175222406,-7.013574191289233e-8)
            (18.770533576269436,-6.961210419775684e-8)
            (18.772330036520145,-6.902256210703155e-8)
            (18.77397905469183,-6.847965631979704e-8)
            (18.776389429993408,-6.769026580142805e-8)
            (18.778612330402535,-6.695609015338553e-8)
            (18.781041886233556,-6.616402986829952e-8)
            (18.783325320429434,-6.541239731642804e-8)
            (18.78587612665315,-6.460676257492016e-8)
            (18.788174414489834,-6.382045746729631e-8)
            (18.790904421066717,-6.297420226683903e-8)
            (18.793481944512614,-6.20948286868236e-8)
            (18.796325855139084,-6.124980843953634e-8)
            (18.798919409702155,-6.035572763588317e-8)
            (18.80157429571956,-5.960296180446422e-8)
            (18.804094011227594,-5.870127114396992e-8)
            (18.807107920599798,-5.794446210831999e-8)
            (18.809848890052294,-5.691650469435776e-8)
            (18.812754542482427,-5.6265248208041596e-8)
            (18.8154158135571,-5.526377946785872e-8)
            (18.8181459701631,-5.471518829045374e-8)
            (18.820742127942815,-5.367244483904012e-8)
            (18.82356394416149,-5.31597374690359e-8)
            (18.82629293042463,-5.213052561052118e-8)
            (18.829160199595208,-5.179072572130214e-8)
            (18.831839184701032,-5.065309640377686e-8)
            (18.83473750931321,-5.051874267663499e-8)
            (18.83744011961883,-4.926542672130717e-8)
            (18.840382852920314,-4.936674554844786e-8)
            (18.8431011410675,-4.802890172135143e-8)
            (18.845963680865854,-4.832764127028177e-8)
            (18.848638289860826,-4.692043125383519e-8)
            (18.85156023300467,-4.751399672376513e-8)
            (18.8542734170311,-4.5978793187109096e-8)
            (18.857187082501472,-4.6862123601294564e-8)
            (18.859884489834943,-4.5267048918044556e-8)
            (18.862734612339235,-4.638337206699588e-8)
            (18.865401835694858,-4.46897429779221e-8)
            (18.868337413603737,-4.624517190860986e-8)
            (18.871050723953797,-4.44063637332667e-8)
            (18.873922979648903,-4.622060923793882e-8)
            (18.876592696487922,-4.4358497759130735e-8)
            (18.87944674325006,-4.6464585811904184e-8)
            (18.882116056958985,-4.44762028497036e-8)
            (18.88505342971767,-4.7109534595712574e-8)
            (18.88776029238731,-4.50084553122394e-8)
            (18.890598144030804,-4.7767760235285594e-8)
            (18.893247520510926,-4.5671741421281564e-8)
            (18.896128255602125,-4.882792232138308e-8)
            (18.89881345742341,-4.65906294462523e-8)
            (18.901739382569836,-5.019421415888401e-8)
            (18.904437541260155,-4.794302054428781e-8)
            (18.907264606341634,-5.153164496955933e-8)
            (18.909913657702173,-4.9278775445403605e-8)
            (18.912845121146432,-5.341518225065654e-8)
            (18.9155613746294,-5.1011192607170185e-8)
            (18.918473173677228,-5.532978793353072e-8)
            (18.92116951620733,-5.303657606691273e-8)
            (18.92402495362176,-5.731109970405743e-8)
            (18.926705378863087,-5.4985957689916915e-8)
            (18.92970808369342,-5.99348008682345e-8)
            (18.932471978446745,-5.7462954022014004e-8)
            (18.935389494768604,-6.224713393000503e-8)
            (18.938106714416648,-5.997261044891043e-8)
            (18.941044546697235,-6.48399722895313e-8)
            (18.943799062956778,-6.250338989292249e-8)
            (18.946889578205752,-6.801876141294271e-8)
            (18.94972449712982,-6.560463077738199e-8)
            (18.952696193661957,-7.068180780622679e-8)
            (18.955480465957734,-6.847550460780655e-8)
            (18.958577289876796,-7.391021179454061e-8)
            (18.96146640641629,-7.15948144790543e-8)
            (18.964677172752243,-7.741932754819396e-8)
            (18.967630027601462,-7.518702932354788e-8)
            (18.970750587297807,-8.049753775853628e-8)
            (18.97369075750103,-7.842406548279495e-8)
            (18.977078745603965,-8.449867655682295e-8)
            (18.98021085529906,-8.220610226214677e-8)
            (18.983658227495784,-8.824950036721922e-8)
            (18.98685275268168,-8.624277188513788e-8)
            (18.99034286127971,-9.192129934666218e-8)
            (18.99364850928688,-9.006128960012581e-8)
            (18.997675965826552,-9.711212119563485e-8)
            (19.00136073881488,-9.479199991531536e-8)
            (19.0055744538435,-1.0143936120903644e-7)
            (19.009539099744064,-9.97290420229664e-8)
            (19.015052049773136,-1.0844132399409686e-7)
            (19.020153268165977,-1.0631318967057811e-7)
            (19.025718804173092,-1.1264821994907084e-7)
            (19.030317997506963,-1.1386502667798089e-7)
            (19.034743702214044,-1.1736544872209241e-7)
            (19.03854545397055,-1.1913659720993511e-7)
            (19.04220419910326,-1.2016230326136316e-7)
            (19.04574157879996,-1.2365051725162937e-7)
            (19.049141084863074,-1.2359128645861473e-7)
            (19.052529253807954,-1.277491113517551e-7)
            (19.055748312760723,-1.2695268895968922e-7)
            (19.059117719649283,-1.3184848631250414e-7)
            (19.062214383815462,-1.3072019595517596e-7)
            (19.06535644140432,-1.3553780149871103e-7)
            (19.06825708962885,-1.3439601124039406e-7)
            (19.07122633885951,-1.3884214610143566e-7)
            (19.074036122927346,-1.3738517559055667e-7)
            (19.07696930277554,-1.4132597306501958e-7)
            (19.079813151591633,-1.4077198489372623e-7)
            (19.082738632517643,-1.4499427161103486e-7)
            (19.085491204292897,-1.4369306578065432e-7)
            (19.088540043132284,-1.485933809397962e-7)
            (19.09134811373051,-1.4695779480587162e-7)
            (19.094284154413387,-1.5159917525296163e-7)
            (19.097012245178156,-1.5004968353993253e-7)
            (19.099910791591487,-1.5451971656757953e-7)
            (19.10263123613924,-1.52875428458333e-7)
            (19.105671423610705,-1.5782369738518914e-7)
            (19.108454731274698,-1.5603163637064635e-7)
            (19.111338394977427,-1.604179389258761e-7)
            (19.114034543385984,-1.5879475609117373e-7)
            (19.116983050881206,-1.6324346352107115e-7)
            (19.11973938360072,-1.6150874966137e-7)
            (19.122796546527784,-1.6625490180863778e-7)
            (19.12559608275844,-1.6449087570515489e-7)
            (19.128497330446372,-1.6861139563117603e-7)
            (19.131225646334723,-1.669679494930624e-7)
            (19.134304487518055,-1.714672819570372e-7)
            (19.137156969043456,-1.696256622651186e-7)
            (19.14025764678379,-1.740803717711767e-7)
            (19.143113784667587,-1.7238110336122375e-7)
            (19.146113248107593,-1.7630559998724672e-7)
            (19.148945947997817,-1.746545459329246e-7)
            (19.152240634850227,-1.7929341484133497e-7)
            (19.15525183455955,-1.7729288245337062e-7)
            (19.158457100127755,-1.8148949851694683e-7)
            (19.161430446995993,-1.7980628108293948e-7)
            (19.164628389826362,-1.8362960299602064e-7)
            (19.167654666931575,-1.819585197581226e-7)
            (19.171271087414382,-1.8680957890076776e-7)
            (19.174526159979354,-1.8459096200978086e-7)
            (19.177951186367416,-1.88618104589917e-7)
            (19.18114639633375,-1.869041567804075e-7)
            (19.184683584369722,-1.9068910121343863e-7)
            (19.18803417138959,-1.8898692824648087e-7)
            (19.191700017653474,-1.922672339899554e-7)
            (19.195245233418778,-1.9126534698463718e-7)
            (19.199090021544997,-1.946848080154879e-7)
            (19.202740144145398,-1.9323767828253093e-7)
            (19.207174851958353,-1.9760704310416324e-7)
            (19.211237466294335,-1.9559097684714615e-7)
            (19.215857304694783,-1.996978925035776e-7)
            (19.22017168539951,-1.978996814757838e-7)
            (19.225311698577336,-2.0175384016733604e-7)
            (19.230236008788047,-2.0010846631832181e-7)
            (19.237617554057433,-2.0513114720920246e-7)
            (19.24456390134179,-2.0367938270635945e-7)
            (19.25086079451224,-2.061655672722734e-7)
            (19.256929628303993,-2.069200373081679e-7)
            (19.26204752369543,-2.0772852581820777e-7)
            (19.266974374663683,-2.0767227386565525e-7)
            (19.27176046656959,-2.0938311691296272e-7)
            (19.27637625270179,-2.0873800954922197e-7)
            (19.281004034953835,-2.1082187046469486e-7)
            (19.285432920556577,-2.097397389927803e-7)
            (19.290017607167794,-2.121729546510537e-7)
            (19.29432381762345,-2.1072719897757513e-7)
            (19.298680563689327,-2.128791312211399e-7)
            (19.302816615618056,-2.1222724988371574e-7)
            (19.30685410459798,-2.1411934453344395e-7)
            (19.310719628920854,-2.1271727341150448e-7)
            (19.315048327712613,-2.1489315780503936e-7)
            (19.31922817745848,-2.13610809527677e-7)
            (19.32377271221162,-2.1629464004276729e-7)
            (19.32790142874219,-2.148268411861473e-7)
            (19.332007801032603,-2.169649151518402e-7)
            (19.335910887910035,-2.1535831215362246e-7)
            (19.340609014409242,-2.1846218065560126e-7)
            (19.344868682127142,-2.1623937048563798e-7)
            (19.34944969823025,-2.1918848382661124e-7)
            (19.353592239726776,-2.1739958342897266e-7)
            (19.357730629560347,-2.194651199926743e-7)
            (19.361686505263265,-2.1779364468945915e-7)
            (19.366141429590044,-2.1984989234608165e-7)
            (19.37043776774938,-2.184148362965057e-7)
            (19.37514075815919,-2.2087318844554903e-7)
            (19.379433086462267,-2.1928595045863406e-7)
            (19.383784183542616,-2.2128868340388194e-7)
            (19.38791892700691,-2.1963839595041094e-7)
            (19.392909945637772,-2.2250319521497115e-7)
            (19.397430278137158,-2.2028304802925604e-7)
            (19.402294627784713,-2.2293482459857905e-7)
            (19.40672056952984,-2.2112970869595302e-7)
            (19.41122615235431,-2.2306254249493622e-7)
            (19.415531935420994,-2.2138611278276605e-7)
            (19.42038629435556,-2.232755316663114e-7)
            (19.425056900362556,-2.2183007692302383e-7)
            (19.430154483008618,-2.2403034869273472e-7)
            (19.434836860502386,-2.2244025872784102e-7)
            (19.439678939688243,-2.2432193006060507e-7)
            (19.44427484320363,-2.2267932138010016e-7)
            (19.44980186026307,-2.253050058761789e-7)
            (19.454805473681954,-2.231660520555342e-7)
            (19.460165795515284,-2.2551600993148986e-7)
            (19.465083247358184,-2.2375515898578917e-7)
            (19.47020837644678,-2.255889785692078e-7)
            (19.47509695960171,-2.2393209899670841e-7)
            (19.480557776097037,-2.2563673531014224e-7)
            (19.485812754260913,-2.2426134501900396e-7)
            (19.491500896819538,-2.261794135064334e-7)
            (19.496781683156648,-2.2462449767811464e-7)
            (19.502435252356808,-2.264515481723043e-7)
            (19.507769615107556,-2.2482081112870165e-7)
            (19.513987701638996,-2.2706745843790145e-7)
            (19.519669068892743,-2.2517938944570534e-7)
            (19.525746623579955,-2.271758977512167e-7)
            (19.531396672078664,-2.254977445067934e-7)
            (19.537553162492905,-2.2732772006501687e-7)
            (19.543363253458402,-2.2566684602186883e-7)
            (19.55023136881549,-2.27976822955949e-7)
            (19.556435507507935,-2.2602844784967704e-7)
            (19.56296865022604,-2.2790144634957428e-7)
            (19.569072794820812,-2.2626379804054668e-7)
            (19.575862899748223,-2.2804981898194026e-7)
            (19.582260798406438,-2.2640145993647117e-7)
            (19.589077663573317,-2.277683592730685e-7)
            (19.595690551286477,-2.266439827996397e-7)
            (19.60275541378115,-2.2808977407333018e-7)
            (19.609466708709117,-2.2667216520283228e-7)
            (19.616776649476183,-2.2794340116375875e-7)
            (19.623875707040597,-2.2682604775848908e-7)
            (19.63160104872596,-2.282939597803017e-7)
            (19.638868786480014,-2.2689308722495217e-7)
            (19.64715865591423,-2.2860974491529703e-7)
            (19.654825888362005,-2.2703841621427503e-7)
            (19.66324995145491,-2.286847557218357e-7)
            (19.671099686552026,-2.2716327386973617e-7)
            (19.679843872676578,-2.28758852728099e-7)
            (19.688031906939965,-2.2723839906910056e-7)
            (19.697416540819724,-2.2895297266352482e-7)
            (19.706064070865757,-2.273713167308788e-7)
            (19.715521496976912,-2.2890515985958454e-7)
            (19.724368127953078,-2.2743755612441374e-7)
            (19.734404513661758,-2.2896976048955497e-7)
            (19.743772733337202,-2.2748033465666583e-7)
            (19.754490924621468,-2.2907982214646018e-7)
            (19.76436335167412,-2.2757107189792095e-7)
            (19.775175033700712,-2.2896248369784055e-7)
            (19.785326497792475,-2.2757073990259577e-7)
            (19.79709952759378,-2.2903874248127171e-7)
            (19.80802142412406,-2.2757836941100192e-7)
            (19.820426672373372,-2.2902563818719485e-7)
            (19.8318800048648,-2.2760936902563476e-7)
            (19.844532057284194,-2.2885339285919137e-7)
            (19.856448430827566,-2.2754057667754807e-7)
            (19.87061937629139,-2.28944697548526e-7)
            (19.88364344303294,-2.2750232451185752e-7)
            (19.898322239587962,-2.2878107401781278e-7)
            (19.91191747441183,-2.2745646721536956e-7)
            (19.92715271788258,-2.2854307039454797e-7)
            (19.941536489214155,-2.2731068324665603e-7)
            (19.95916546388671,-2.286454979648935e-7)
            (19.97515822996519,-2.2720126814853063e-7)
            (19.99315249542189,-2.2831030859056452e-7)
            (20.0,-2.2730885871056964e-7)
        }
        ;
    \addplot[fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.2}, forget plot]
        fill between [of=plots_rib_p18f9f9c3-8c69-4102-9317-a7b7bc84a06c and plots_rib_m18f9f9c3-8c69-4102-9317-a7b7bc84a06c]
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cd43083e-cce9-487c-9a7d-741d647cecf3}, draw opacity={1.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,7.40529947705154e-14)
            (0.011,1.3438177981984198e-11)
            (0.02168943095101827,-7.907055996447426e-10)
            (0.03204190793424906,-1.3762537378879897e-9)
            (0.040805331071174844,4.4935152337188457e-10)
            (0.04910488142380241,1.6227862045668589e-10)
            (0.05822999649254364,-6.815789542953402e-10)
            (0.06656248563157166,3.2490247349849415e-10)
            (0.07506991484442317,-1.6551823781129352e-9)
            (0.08286189004252238,-1.7613976516933392e-9)
            (0.09064758583127948,1.3854869958934815e-10)
            (0.09804473012769774,-2.783042452571518e-10)
            (0.1059127177382529,-1.183973879048867e-9)
            (0.11351171858550015,-6.235713852791373e-10)
            (0.12131962671921165,-1.1272017153156578e-9)
            (0.12858972836091132,-1.077998357563673e-9)
            (0.13621123678144303,-7.934294035626692e-10)
            (0.1433321183897155,-6.335430374023257e-10)
            (0.15101827761342904,-1.4925099640778952e-9)
            (0.1580898715203234,-1.2112718183473148e-9)
            (0.165348276443014,-1.2496713681224758e-9)
            (0.17211520251779933,-1.2928448724955378e-9)
            (0.17933374834444624,-1.208753107427452e-9)
            (0.18605270868133242,-9.592439262010033e-10)
            (0.19322822090779868,-1.868069636376661e-9)
            (0.19983300769516932,-1.7166739626319163e-9)
            (0.206604259630888,-1.379273583523794e-9)
            (0.21293991222224418,-1.4429328578571328e-9)
            (0.21981757023218165,-1.721650760870033e-9)
            (0.22617895679941954,-1.4147046067636053e-9)
            (0.2328492010596304,-2.1161341070984987e-9)
            (0.23901332799712924,-2.1096962631642584e-9)
            (0.24539356489037156,-1.5763246824175798e-9)
            (0.25137339681040816,-1.5976295874506226e-9)
            (0.25793581515745967,-2.2557792718758377e-9)
            (0.26396222044556883,-1.968539923074979e-9)
            (0.2701650392195887,-2.268671494386902e-9)
            (0.27592850937305063,-2.3832303623199668e-9)
            (0.28200657353790004,-1.893046597783598e-9)
            (0.28769545979289785,-1.82581130858381e-9)
            (0.2939279819854715,-2.72674859624663e-9)
            (0.29962752417970356,-2.5435776839104434e-9)
            (0.3054246292651696,-2.37555595762681e-9)
            (0.3108409085281808,-2.5675736058233424e-9)
            (0.3166921243185954,-2.3314492031296e-9)
            (0.3221398689416037,-2.1695879642715567e-9)
            (0.32801202621696024,-3.0715908345917113e-9)
            (0.33339069654900105,-3.043307767944908e-9)
            (0.33885850204299034,-2.4834063216318e-9)
            (0.34399151267138783,-2.7009879643214304e-9)
            (0.3496786316604282,-2.838958399268068e-9)
            (0.35492244994047584,-2.626346290359062e-9)
            (0.36043325138250737,-3.281735211540223e-9)
            (0.36551039614242187,-3.404664387832637e-9)
            (0.3707373969637966,-2.6543137697689665e-9)
            (0.3756583156494759,-2.848596361854606e-9)
            (0.38122447148999195,-3.321101393716667e-9)
            (0.38629227273763883,-3.133948474686652e-9)
            (0.3914910991174165,-3.4220456763952147e-9)
            (0.39631155741842544,-3.660330406301493e-9)
            (0.40138635898820396,-2.911816237854005e-9)
            (0.40616522354398177,-3.0641352930625523e-9)
            (0.4116382236996333,-3.7064908320132276e-9)
            (0.4165642148091624,-3.614289968267235e-9)
            (0.4215379096168598,-3.5417294424054544e-9)
            (0.4261761966325164,-3.864063441984416e-9)
            (0.4311995267125712,-3.202059118112501e-9)
            (0.43591971472997043,-3.3443318497216173e-9)
            (0.4407803129095682,-3.8555599452968515e-9)
            (0.4454903007235512,-4.00474456029123e-9)
            (0.4503589888525585,-3.247411069350004e-9)
            (0.45498419765395093,-3.5788939872449927e-9)
            (0.45997755713093685,-3.7139071135945495e-9)
            (0.46481392800556065,-3.7833997248984465e-9)
            (0.47001814337975956,-3.689997357127318e-9)
            (0.47490166263610645,-3.83080385872565e-9)
            (0.48048193584340054,-3.907212945795264e-9)
            (0.4856972500067168,-3.9361579299207584e-9)
            (0.4920097138485117,-4.29641635284755e-9)
            (0.4979862923873452,-4.305757968058441e-9)
            (0.5050316355294292,-4.235819398527756e-9)
            (0.5099478934630927,-4.402519288674885e-9)
            (0.5145444787490993,-4.333547989806679e-9)
            (0.5183776071352972,-4.580299721433272e-9)
            (0.5219433364029809,-4.671584080777035e-9)
            (0.5249837746544691,-4.534560844285726e-9)
            (0.5279199424784581,-4.576560419471935e-9)
            (0.5305057484239355,-4.7411689406060425e-9)
            (0.5329188321055822,-4.735036089668594e-9)
            (0.5350800090882226,-4.753853273290934e-9)
            (0.537162648010102,-4.789140489659597e-9)
            (0.5386795265224069,-4.80730207628527e-9)
            (0.5401420974165941,-4.826779759757537e-9)
            (0.5416542446047518,-4.857128983963138e-9)
            (0.5432176618328202,-4.883321062490065e-9)
            (0.5457320913662972,-4.887377656273896e-9)
            (0.5480130477411703,-4.956837039464279e-9)
            (0.5504509917291438,-4.9520741494628206e-9)
            (0.5527463508929612,-5.0829083213723035e-9)
            (0.5554742944465949,-4.824749108726548e-9)
            (0.5579303783706181,-4.951708827164088e-9)
            (0.5604613513694199,-5.0101187653937324e-9)
            (0.5628532235369467,-5.057167798762815e-9)
            (0.5656432559082212,-5.028734248551755e-9)
            (0.5682369141869815,-5.2436583726424025e-9)
            (0.57113359762375,-4.799189370063589e-9)
            (0.5737599419363224,-4.930748869709089e-9)
            (0.5764280582579917,-5.148602534853118e-9)
            (0.5789542276160979,-5.175803269153097e-9)
            (0.5819256741962543,-5.01340897515295e-9)
            (0.5846477397468324,-5.331697937391264e-9)
            (0.5875581200727934,-4.759575243328355e-9)
            (0.5902192807697375,-4.848445773022693e-9)
            (0.5929367217768776,-5.299406513559236e-9)
            (0.5955167012166148,-5.298599100147254e-9)
            (0.5983015963005553,-4.970754746486989e-9)
            (0.6010023751189816,-5.231983595656781e-9)
            (0.6038522888286585,-5.082420240280031e-9)
            (0.6065142418091286,-5.224664540126769e-9)
            (0.6093890172278636,-5.138717641613286e-9)
            (0.6120669636284376,-5.332228857955674e-9)
            (0.6149676869154151,-5.02428089320177e-9)
            (0.6176536890536753,-5.210217379161975e-9)
            (0.6205010851617707,-5.159042671890021e-9)
            (0.6231578941335435,-5.290879703190865e-9)
            (0.6260453788054237,-5.122032754094909e-9)
            (0.628727278898783,-5.344822185592315e-9)
            (0.6316050923248098,-5.030701107148553e-9)
            (0.6342740402219347,-5.184783709514868e-9)
            (0.6371115092170139,-5.219461561941637e-9)
            (0.6397616536582023,-5.358943592279177e-9)
            (0.6426551836632796,-5.055103023037678e-9)
            (0.645335003383877,-5.288774613235049e-9)
            (0.6481838978203995,-5.070518932446147e-9)
            (0.65083356686731,-5.175967079392166e-9)
            (0.6536756535218322,-5.240729291914674e-9)
            (0.6563283655759803,-5.406748727417855e-9)
            (0.6592227256401864,-4.9716160675907615e-9)
            (0.6618990241299497,-5.177946809245658e-9)
            (0.6647285005802218,-5.154620796341298e-9)
            (0.6673684371218749,-5.210669626506458e-9)
            (0.6702355566564328,-5.19902340562982e-9)
            (0.6729047434252311,-5.401337399071098e-9)
            (0.6757971243137774,-4.9269162742992476e-9)
            (0.6784738328118392,-5.059526115346933e-9)
            (0.6813080984436296,-5.271966596400125e-9)
            (0.6839590621276096,-5.296027795169423e-9)
            (0.6868735708973901,-5.098569545737295e-9)
            (0.6895760605376245,-5.317994586480849e-9)
            (0.6924743171379221,-4.978020046814165e-9)
            (0.6951649770969257,-4.9995244647988384e-9)
            (0.698042938944286,-5.390725746243098e-9)
            (0.7007370202659522,-5.411863948908984e-9)
            (0.7037216237112409,-4.992904626797994e-9)
            (0.7064788708919157,-5.169821184380296e-9)
            (0.7094113571162303,-5.1647783799955236e-9)
            (0.7121458114054479,-5.05489916438486e-9)
            (0.7151235486504331,-5.483952048326052e-9)
            (0.7179066179456021,-5.5203889401971155e-9)
            (0.7209906117223401,-4.9881447208755815e-9)
            (0.7238369491745729,-5.0293205037154905e-9)
            (0.726864421181173,-5.51864658396078e-9)
            (0.7297003390052792,-5.265231296630092e-9)
            (0.7328638594069662,-5.582295115384233e-9)
            (0.7358080814281579,-5.59900651046552e-9)
            (0.7390561825861578,-5.238938059414828e-9)
            (0.7420636384660985,-5.035750349608279e-9)
            (0.7453128533505654,-6.0822041570497585e-9)
            (0.7483688020311601,-5.6569496032661486e-9)
            (0.7518877134965959,-5.824162264241176e-9)
            (0.7551442628265223,-5.713261860938576e-9)
            (0.7587609743638831,-5.827936546206977e-9)
            (0.7621352589867563,-5.400213603806953e-9)
            (0.7659736758221264,-6.550249219925329e-9)
            (0.7696030574105648,-6.1376398363949554e-9)
            (0.7741427718045494,-5.435138867500687e-9)
            (0.7783558307725676,-5.701513048641712e-9)
            (0.7842648786429587,-4.635185619064277e-9)
            (0.7899267456457976,-5.221226704892467e-9)
            (0.794692348809906,-5.537306801362933e-9)
            (0.7992759103103809,-5.747066941772723e-9)
            (0.8031525685306428,-5.482754068251661e-9)
            (0.8068822832717784,-5.800275425275447e-9)
            (0.8104488221059553,-5.010533934519667e-9)
            (0.8138796005810306,-5.660608866851341e-9)
            (0.817278654563183,-4.15774155117703e-9)
            (0.8205162194888295,-4.3109474499162756e-9)
            (0.8238615707610744,-4.615671408681007e-9)
            (0.8269643563024132,-3.2354303947385485e-9)
            (0.8302238549665937,-6.667298190961998e-9)
            (0.8331776059851463,-6.502987147037244e-9)
            (0.8360609708084372,-3.95724427733768e-9)
            (0.8388000828834055,-4.699936264040521e-9)
            (0.8420690374445583,-5.107884564235889e-9)
            (0.8450133702746374,-3.678827366384556e-9)
            (0.8480792783268105,-7.04629732433395e-9)
            (0.8508596159615509,-7.1483431577858755e-9)
            (0.8536027628731804,-3.888225876661601e-9)
            (0.8562237696270623,-4.9883619197599015e-9)
            (0.8591400870161002,-5.055551132748251e-9)
            (0.8619477965912336,-4.039866835273045e-9)
            (0.86494821162268,-6.4637852782110976e-9)
            (0.8676965886556819,-6.457421761920607e-9)
            (0.8704690407564254,-3.98773280876816e-9)
            (0.8730994904031212,-4.7111612814090695e-9)
            (0.8762210011016806,-4.967281095424315e-9)
            (0.8790474984135702,-4.017206509841381e-9)
            (0.8820189913487677,-6.145953848745239e-9)
            (0.8847414513401257,-6.4457480986149376e-9)
            (0.8875262494703735,-3.314888387175357e-9)
            (0.8901813573114236,-4.250870113452841e-9)
            (0.8931088570461754,-4.62313757564963e-9)
            (0.8959294435219063,-4.061221351964049e-9)
            (0.898930633545781,-4.694524895039472e-9)
            (0.9017197594826352,-4.917780372362431e-9)
            (0.9046832902789619,-3.178044612752243e-9)
            (0.9074752113605957,-3.5557879732387335e-9)
            (0.9106737873674517,-4.002560699336421e-9)
            (0.9136019040383995,-3.763123803627659e-9)
            (0.9166962549165724,-3.59181011514267e-9)
            (0.9195799963198781,-4.11373914863085e-9)
            (0.9227247614473101,-2.2141944178677505e-9)
            (0.9256843448096086,-2.5464636178151806e-9)
            (0.9291043004944113,-3.3853264335338342e-9)
            (0.9322153025991088,-3.3439022978755573e-9)
            (0.9354809329695796,-2.234226174496034e-9)
            (0.9385446909254579,-3.0321723497854635e-9)
            (0.942002595071966,-1.2442589097510326e-9)
            (0.9452417286215826,-1.5330751531546002e-9)
            (0.9489728918579692,-2.413894998838107e-9)
            (0.9523714330927185,-2.726309569937503e-9)
            (0.9559700616184232,-5.488178031734622e-10)
            (0.9593709398839446,-1.6668539270653855e-9)
            (0.9634012812208778,-1.2706483869534246e-10)
            (0.9671378940216939,-4.592130158877094e-10)
            (0.9714400877219895,-1.056070415230098e-9)
            (0.9753896585733016,-1.6163225238501288e-9)
            (0.9797505524689808,9.85834741639648e-10)
            (0.9839142857249505,-2.383815467557579e-10)
            (0.9894243852170641,5.118620534037693e-10)
            (0.9944543067883863,3.7114404387989033e-10)
            (1.0012236347864596,-1.1452509653395008e-9)
            (1.0076463223053094,-5.973131097829087e-10)
            (1.014955331616019,1.4629750305330436e-10)
            (1.02056954546286,1.0999511657327047e-10)
            (1.0259397542454005,5.096758362689856e-10)
            (1.0308590625704885,-2.898537413406046e-10)
            (1.0355924918081503,5.126625401519415e-10)
            (1.0402986990417409,-1.1305930302482691e-9)
            (1.0448017522495598,-1.506849865486091e-10)
            (1.0494232496524052,-1.7323997507714283e-9)
            (1.0537669117726842,-2.4762773321952132e-9)
            (1.0581221945441992,1.1411550663173514e-9)
            (1.0622725129954251,1.0939745019084644e-9)
            (1.0663176533747076,-2.2223382765605166e-9)
            (1.0701893471913317,-8.090785521901717e-10)
            (1.0745091587768947,-1.0989055275873683e-9)
            (1.0786815748033793,-1.9046116875296507e-9)
            (1.0831985654612741,9.412496270545577e-10)
            (1.0873093178067865,1.0310856845361849e-9)
            (1.0914048147358504,-1.6589867957555786e-9)
            (1.0952958601210439,-5.317267557993035e-10)
            (1.0999624954797111,-8.993738445177149e-10)
            (1.1041935015099802,-1.6527106903755555e-9)
            (1.1087216051429711,1.1410385085344775e-9)
            (1.1128273207446533,1.484832849956798e-9)
            (1.1169442107111713,-1.8522388799987441e-9)
            (1.1208780460019854,-4.5012042039111597e-10)
            (1.1252926185440437,-7.997892907379138e-10)
            (1.1295478412976567,-1.3218982555638118e-9)
            (1.1341779808154009,6.907035842117643e-10)
            (1.1384183011988958,9.446524909783377e-10)
            (1.1427450090479605,-1.6316686430905636e-9)
            (1.1468528677237426,-5.737484973162906e-10)
            (1.1517806433442601,-8.191257652806418e-10)
            (1.1562443091179644,-1.3164219287063685e-9)
            (1.1610137348155976,5.980700458798274e-10)
            (1.1653746612793552,1.0897302676727504e-9)
            (1.169858037134862,-2.0532753525627395e-9)
            (1.174137130020617,-7.822863070047006e-10)
            (1.1789174407135605,-8.547474488993057e-10)
            (1.18351813883009,-1.1269282608130375e-9)
            (1.1884890728132285,-1.913135980163521e-10)
            (1.1930872737128762,2.3100697001779253e-10)
            (1.197930207659946,-1.8748564238696353e-9)
            (1.2025099032343587,-1.0443703351399262e-9)
            (1.2078900839417026,-9.477226861502285e-10)
            (1.2127880447183201,-1.0703831615001702e-9)
            (1.2179954803755177,-5.757720623305345e-10)
            (1.2228185547311972,9.969489841401785e-11)
            (1.2279809391982894,-2.3313688263499786e-9)
            (1.2328722741861453,-1.4726676392505819e-9)
            (1.2381480154499318,-9.084808892894337e-10)
            (1.243261122104805,-6.755642472726258e-10)
            (1.2487210833587477,-1.981797864773884e-9)
            (1.2538652645734891,-1.3242691345812683e-9)
            (1.259720213420241,-1.486204004689785e-9)
            (1.265120836748868,-1.2240506540454562e-9)
            (1.2709570131029557,-1.4957482597691226e-9)
            (1.276388182714002,-8.174584315362967e-10)
            (1.2823309338524387,-2.313321195940589e-9)
            (1.287910333246452,-1.667504534336451e-9)
            (1.2942967724578653,-1.4597486811513928e-9)
            (1.3001529739728839,-1.1336889368881894e-9)
            (1.306410039679868,-1.9250607995091165e-9)
            (1.312263079904165,-1.0876181776545506e-9)
            (1.3188042592172429,-2.4352390748195006e-9)
            (1.3249238033818658,-1.8763625505127113e-9)
            (1.3318858778603262,-1.4496083237189677e-9)
            (1.3382643655508666,-9.826938238303228e-10)
            (1.345052558441823,-2.363469881269662e-9)
            (1.3514348424027507,-1.3926816746467038e-9)
            (1.3587519617365977,-2.364737165796082e-9)
            (1.3655436492645363,-1.916586608870699e-9)
            (1.3731358432222749,-1.5093202681748316e-9)
            (1.3801201250120656,-8.544757533079247e-10)
            (1.3875957724772572,-2.7431939039029143e-9)
            (1.3946546654930834,-1.675456519192769e-9)
            (1.402978060601226,-2.169665411735041e-9)
            (1.4106040948579825,-1.8096233527113488e-9)
            (1.4189477666197736,-1.6096212512557396e-9)
            (1.4266655980984724,-7.687766830753672e-10)
            (1.4350367563830582,-2.991664060296248e-9)
            (1.4429648194953055,-1.84703846495842e-9)
            (1.4516379284056242,-1.8541895490478748e-9)
            (1.4600610612660025,-1.2898398524029263e-9)
            (1.4693123399920003,-2.453010174239916e-9)
            (1.4780121804010466,-1.5653449987223042e-9)
            (1.4879812120395244,-2.142584811047888e-9)
            (1.4972075269750011,-1.414963956606862e-9)
            (1.5074377910690395,-2.186440709274226e-9)
            (1.5169740201584903,-1.2255494414781039e-9)
            (1.5277021217188713,-2.5558386008106938e-9)
            (1.5377399159468317,-1.5916936707887046e-9)
            (1.549314781221728,-2.084794515689249e-9)
            (1.5599918159763733,-1.2568817136509333e-9)
            (1.5718189453089146,-2.330044658629249e-9)
            (1.582879400068001,-1.2216033089262683e-9)
            (1.5955521454667563,-2.531510569809848e-9)
            (1.6073756975810072,-1.5192586518640012e-9)
            (1.621045505871509,-2.010551443670225e-9)
            (1.6336451007776107,-1.0485455690442364e-9)
            (1.6476668464568045,-2.433282097300044e-9)
            (1.6608206706206552,-1.1722145313277193e-9)
            (1.6762353295332961,-2.4220939649560184e-9)
            (1.6905417868026869,-1.3444848071113614e-9)
            (1.7070953722932014,-1.9278895004459292e-9)
            (1.7223652466446657,-8.094597339159867e-10)
            (1.7395495768258593,-2.4622860820599937e-9)
            (1.7557124835012727,-1.0375479058473325e-9)
            (1.7751831278446129,-2.274412372465767e-9)
            (1.7931083397287553,-1.093222340809857e-9)
            (1.8139369791108269,-1.7955070215415153e-9)
            (1.83315345302792,-5.307847276732315e-10)
            (1.8551204870493834,-2.358162850953045e-9)
            (1.8758264350527567,-7.592360782316713e-10)
            (1.9016769607515271,-2.132348322029031e-9)
            (1.9251863145374353,-7.948533240787638e-10)
            (1.9529232587553969,-1.5021864317191344e-9)
            (1.978353392644286,-1.7627845240975198e-10)
            (2.0077010457058444,-1.9458507262345684e-9)
            (2.0354059907827122,-2.625621790710264e-10)
            (2.067393982765903,-1.415285383382901e-9)
            (2.0984291975164227,-1.1115733474073346e-10)
            (2.136179522930321,-8.756790419849816e-10)
            (2.1705961250380224,2.065426153690134e-10)
            (2.209290886063818,-4.5615259416930604e-10)
            (2.2450134348248207,5.363803396191931e-10)
            (2.284734008262018,-2.4657123197183284e-10)
            (2.321559687393223,5.344648049615772e-10)
            (2.3624496524112044,5.162220290739145e-10)
            (2.3994180330706767,8.992112242473256e-10)
            (2.4368680153195816,6.924164421783773e-10)
            (2.4714626580928853,1.1404494719132396e-9)
            (2.5074268228842334,6.626241453219293e-10)
            (2.540834128979978,1.0034840641778713e-9)
            (2.576598669202273,1.1621064094519157e-9)
            (2.6088670627969712,1.308478403473206e-9)
            (2.640287040738589,1.0736781034504648e-9)
            (2.6694210195438863,1.3533837019576301e-9)
            (2.699784922561919,1.0753212503943345e-9)
            (2.7278679488465927,1.2275505168610229e-9)
            (2.7542521499569714,1.388625952745438e-9)
            (2.77982117380944,1.50681687755776e-9)
            (2.804752825025982,1.1763423345464518e-9)
            (2.8282498557428313,1.3629564695178776e-9)
            (2.851528145144038,1.4051677085637208e-9)
            (2.8737413498585678,1.4567297119523877e-9)
            (2.894804834531604,1.4189318075288986e-9)
            (2.914191044424735,1.4933461239929345e-9)
            (2.9326927162088454,1.4587390103887577e-9)
            (2.9495644108414036,1.501953468341958e-9)
            (2.962776384992608,1.5181138988037197e-9)
            (2.97549595252919,1.5398585143701131e-9)
            (2.9877761873304904,1.5321996143922418e-9)
            (2.9994074049546415,1.5491806296491351e-9)
            (3.0179907435885682,1.578776621801999e-9)
            (3.0358107552291713,1.5656119920680466e-9)
            (3.055911947350566,1.6303502479082486e-9)
            (3.074832167923705,1.561976537542591e-9)
            (3.0970270629743197,1.814668757167163e-9)
            (3.1172523965129257,1.77123906071442e-9)
            (3.1384592965954314,1.6359813222256813e-9)
            (3.158641525827244,1.6840880659510804e-9)
            (3.1833090356060088,1.7709637169915277e-9)
            (3.2058579193139294,1.6254432191461043e-9)
            (3.2305152934824997,2.0358758045574505e-9)
            (3.2529931850501894,2.0114641181152427e-9)
            (3.2760604691604582,1.6073700085977449e-9)
            (3.298036735418779,1.7416879396372512e-9)
            (3.3223954067082775,1.897060949637638e-9)
            (3.3459521173763216,1.7482509272364225e-9)
            (3.3712004545745007,2.00992721078924e-9)
            (3.394611316213768,1.982036984296678e-9)
            (3.419332486221553,1.7642502265949296e-9)
            (3.4425530607779975,1.7966037124843615e-9)
            (3.468702547819677,2.0471672865084663e-9)
            (3.49270356860935,1.8995636183341492e-9)
            (3.51786893647775,2.0870896465384518e-9)
            (3.5412221379282434,2.123370652796965e-9)
            (3.5660575798864755,1.7997811540185505e-9)
            (3.5893609881303097,1.8008233856734244e-9)
            (3.6154945283562174,2.3269608711128743e-9)
            (3.6393122943860288,2.1435226870421587e-9)
            (3.6637029937215,2.128923853702412e-9)
            (3.686458037958706,2.2364150743624064e-9)
            (3.711057296790585,1.9387954101166995e-9)
            (3.734049646298517,1.8417805993277534e-9)
            (3.7594085027577373,2.647307719452268e-9)
            (3.782487956640613,2.4833982840283135e-9)
            (3.805814819385168,2.131020920145999e-9)
            (3.827692948524291,2.300779312411227e-9)
            (3.851866367035912,2.2387204661958197e-9)
            (3.8742752927686976,1.9845121514755286e-9)
            (3.8982758006853593,2.9366945307556202e-9)
            (3.9202220589950807,2.8577230257547556e-9)
            (3.9424029431609457,2.130010240636351e-9)
            (3.9632992501307354,2.3224780052555224e-9)
            (3.9869249729114307,2.7119068596921603e-9)
            (4.008537880345975,2.286052303532844e-9)
            (4.030920402471337,3.1734829480591268e-9)
            (4.051524147042997,3.221809621772396e-9)
            (4.072587047780748,2.193166805554729e-9)
            (4.092482186516457,2.3669641979772265e-9)
            (4.113120315237018,3.143600660732274e-9)
            (4.133159021590386,2.931979890110211e-9)
            (4.153788686689366,2.6140769746687195e-9)
            (4.1731532764381445,2.5891786810212147e-9)
            (4.194284150569068,3.2085488312472734e-9)
            (4.21372371016318,2.9090627690579203e-9)
            (4.233755419852487,3.2266800482254443e-9)
            (4.252366786247631,3.257198716435575e-9)
            (4.271960714250628,2.9218506972233975e-9)
            (4.2902769423672895,2.7885649201370214e-9)
            (4.310165884334437,3.748443224671509e-9)
            (4.328395751875545,3.469009180092461e-9)
            (4.346945081862657,3.402841737723458e-9)
            (4.364263973934414,3.4897562297332302e-9)
            (4.382849227378954,3.4224747728613683e-9)
            (4.400139624228522,3.128652480392779e-9)
            (4.418595524502542,4.2421076953232065e-9)
            (4.435538049174297,4.0628707376380545e-9)
            (4.452745114622352,3.5969579893700245e-9)
            (4.468876273117789,3.685637129120926e-9)
            (4.486518424181897,4.1110610014943985e-9)
            (4.502797463438853,3.6752988009235674e-9)
            (4.519748048262008,4.642320854866249e-9)
            (4.535390402994521,4.6044577977214414e-9)
            (4.551445002506456,3.903405474968753e-9)
            (4.566524950732015,3.9112483026902056e-9)
            (4.583210006983286,4.923305203500797e-9)
            (4.598462407209621,4.431138503373533e-9)
            (4.613973788242376,4.984307294574667e-9)
            (4.628376786533573,5.0822312192416485e-9)
            (4.643456610792698,4.4106863543134126e-9)
            (4.657604201649077,4.256734059836106e-9)
            (4.673222690301043,5.770574868670175e-9)
            (4.687417906168926,5.340653687887282e-9)
            (4.701626665498313,5.3159483682093194e-9)
            (4.714899271648037,5.5160545931350374e-9)
            (4.729148502705169,5.160711795894185e-9)
            (4.742449138035752,4.797984311896836e-9)
            (4.756861225993756,6.5620093536737605e-9)
            (4.769977858407325,6.300807264770488e-9)
            (4.783047542990999,5.665232859097689e-9)
            (4.795323244698398,5.910898814818908e-9)
            (4.808864916768368,6.1502488068095605e-9)
            (4.821379709419053,5.590062171512406e-9)
            (4.834534371165319,7.2435992655588734e-9)
            (4.8465872922997475,7.195955299689009e-9)
            (4.858703130009299,6.122537232666295e-9)
            (4.870128167454916,6.334402586818904e-9)
            (4.8830393236958916,7.30059620875968e-9)
            (4.894799731031957,6.622658327112738e-9)
            (4.906786736805495,7.89504811180095e-9)
            (4.917846791367709,8.055952017039274e-9)
            (4.9291655626070225,6.765398616728837e-9)
            (4.939857424493608,6.91184104705572e-9)
            (4.950879755477555,8.220277586098567e-9)
            (4.961573827240614,7.993563533343143e-9)
            (4.972474444803906,7.48676402005848e-9)
            (4.9827280002054595,7.499358115606805e-9)
            (4.994002359318339,8.523800930483189e-9)
            (5.004341848952194,8.107464225617739e-9)
            (5.014907413819212,8.721188247325097e-9)
            (5.024719090123875,8.84981205100874e-9)
            (5.0349974626032195,8.340714512999885e-9)
            (5.044629769760954,8.231114973150536e-9)
            (5.055196457332325,9.682710230980066e-9)
            (5.064835254145584,9.36968500257923e-9)
            (5.07454576245623,9.408280276850782e-9)
            (5.083615871625556,9.640276326646721e-9)
            (5.093354254254694,9.46930567172301e-9)
            (5.1024338187046405,9.196314940706527e-9)
            (5.112218880728559,1.0800362268800877e-8)
            (5.121157943110169,1.0676129837389134e-8)
            (5.130139538111758,1.0166894903972056e-8)
            (5.1385717921253935,1.0437327156333795e-8)
            (5.147860346316325,1.0841268049781015e-8)
            (5.156436979953702,1.043932458142626e-8)
            (5.165422580908989,1.184379086663534e-8)
            (5.173682905158511,1.1930123346804597e-8)
            (5.182072347030816,1.1093078564335305e-8)
            (5.189974143997531,1.1321828379747229e-8)
            (5.198857326699698,1.2371212360592146e-8)
            (5.206953940664775,1.1931993381146387e-8)
            (5.21520269036508,1.2900421502043824e-8)
            (5.222837423357531,1.316701385639785e-8)
            (5.230749552715228,1.2276815820197318e-8)
            (5.238205857189786,1.2402082678743155e-8)
            (5.246670127385767,1.398694792591664e-8)
            (5.2542936773590405,1.3614285914039969e-8)
            (5.261899734027776,1.4067097264989595e-8)
            (5.268980077474158,1.4488985322130491e-8)
            (5.276491428030928,1.3692254719299071e-8)
            (5.283555632853386,1.3728938321003228e-8)
            (5.290711429297362,1.5283239704180082e-8)
            (5.297649730470281,1.539814484889279e-8)
            (5.3046600945664375,1.4319746195046724e-8)
            (5.3113054531569865,1.4695280889021747e-8)
            (5.318234954762164,1.5754233271614232e-8)
            (5.324958626052877,1.5696613810684203e-8)
            (5.3318687519844925,1.5624452307952678e-8)
            (5.338350090964901,1.5799493627399458e-8)
            (5.345388382123177,1.6472528286593978e-8)
            (5.3518828680661334,1.6429090424539077e-8)
            (5.358630329206043,1.698479405840028e-8)
            (5.3648931239705355,1.7226397401094296e-8)
            (5.371472637218699,1.711207237964695e-8)
            (5.37762314258875,1.726060330786715e-8)
            (5.384306048138262,1.816567846396597e-8)
            (5.3904469125105585,1.8210827533635298e-8)
            (5.396755650307141,1.8422132180882572e-8)
            (5.402638552768351,1.875243084264852e-8)
            (5.408937756295964,1.882937633528495e-8)
            (5.414804341553934,1.8929511517259384e-8)
            (5.421109120039127,1.9889468624686372e-8)
            (5.426904098503755,2.0070632944630618e-8)
            (5.432844960563731,1.9976960803879224e-8)
            (5.438407344397165,2.0352993768724733e-8)
            (5.444483591989831,2.0743583553508247e-8)
            (5.45010294085445,2.082720852434376e-8)
            (5.456024178311197,2.1628012665996533e-8)
            (5.4614895308847,2.1954217087532658e-8)
            (5.4671463914563265,2.1710598734648787e-8)
            (5.472454647662571,2.2089046062356162e-8)
            (5.478339181586729,2.2791979281982254e-8)
            (5.483734079411886,2.292374986038701e-8)
            (5.489303830091959,2.3422169927898753e-8)
            (5.494474652632499,2.3871319033851342e-8)
            (5.499934049862698,2.3665640603797314e-8)
            (5.505053272002608,2.4021330333357926e-8)
            (5.510746693678144,2.4915026351522534e-8)
            (5.515933542304885,2.516122737467663e-8)
            (5.521215277146189,2.5324713838259083e-8)
            (5.526148112735021,2.586715601397202e-8)
            (5.531500343528665,2.5839503830652285e-8)
            (5.536495844380739,2.618102977263747e-8)
            (5.541991263647922,2.7082482639612904e-8)
            (5.546997474949656,2.74813433745757e-8)
            (5.5520857761040965,2.7376814231493494e-8)
            (5.556866411954421,2.7989565618748315e-8)
            (5.562237503434793,2.8200058566318532e-8)
            (5.567200695424348,2.85716215333928e-8)
            (5.57255777177098,2.9327722558911865e-8)
            (5.57746529288579,2.9860314098403025e-8)
            (5.5825364743690775,2.9690189336442424e-8)
            (5.587329885037494,3.035042095211243e-8)
            (5.593004318376723,3.079123676613593e-8)
            (5.598161248846779,3.1217995532367953e-8)
            (5.603756350630987,3.2006694279829476e-8)
            (5.608921985110317,3.243898529741084e-8)
            (5.614664014643126,3.298393668950192e-8)
            (5.62018197931596,3.355128923602224e-8)
            (5.628352512070213,3.428324822708113e-8)
            (5.634070500122069,3.4907058733134394e-8)
            (5.639440176005566,3.532986531105239e-8)
            (5.643589834715714,3.593894611817098e-8)
            (5.647461959799352,3.6287871058114556e-8)
            (5.65095198827524,3.671742970237357e-8)
            (5.654146602645926,3.7118329518963174e-8)
            (5.65672348946126,3.7287978876840714e-8)
            (5.659197260068954,3.755793738264436e-8)
            (5.661185828271187,3.784808767118874e-8)
            (5.663035906998902,3.802592407370335e-8)
            (5.664554460495911,3.8208436629089795e-8)
            (5.665949303904555,3.836617618172691e-8)
            (5.668477821898376,3.862538271612128e-8)
            (5.670851188566833,3.893818303757179e-8)
            (5.673482109722254,3.917050773623361e-8)
            (5.675954646710067,3.955120439526493e-8)
            (5.678831413949069,3.964489069155094e-8)
            (5.6814523829542765,4.002235459276422e-8)
            (5.684189290346176,4.037636024291186e-8)
            (5.686782784134124,4.071086820131149e-8)
            (5.68985091534399,4.092920574322847e-8)
            (5.692676687218152,4.144213845881817e-8)
            (5.695745795051673,4.143266280213033e-8)
            (5.698556474142292,4.183648724984947e-8)
            (5.70145854251531,4.2359888571959316e-8)
            (5.704209179499386,4.272028867671459e-8)
            (5.7074752360286976,4.278846962246782e-8)
            (5.710432641582427,4.341902071360527e-8)
            (5.713517185902713,4.335043778025822e-8)
            (5.71635940077893,4.372087985597955e-8)
            (5.719316796264662,4.4452441672091016e-8)
            (5.722123721997328,4.481596080099157e-8)
            (5.725134016580105,4.4725716894345265e-8)
            (5.728043264475194,4.527329839779206e-8)
            (5.731065729422032,4.5668040291840333e-8)
            (5.733905108180027,4.6095020933761355e-8)
            (5.737050977413326,4.621961236838371e-8)
            (5.739960717459221,4.68051183178905e-8)
            (5.74305370719368,4.680552762320179e-8)
            (5.745918575990231,4.724373297516796e-8)
            (5.748944442641883,4.7761416951571365e-8)
            (5.751782412201485,4.821282656697212e-8)
            (5.754940857694028,4.8108511424877335e-8)
            (5.757843621037204,4.8709835050605276e-8)
            (5.7608736295853715,4.886246672406368e-8)
            (5.763695443766914,4.923014329755789e-8)
            (5.76672885666953,4.974962747728285e-8)
            (5.769567727005553,5.0259696509376184e-8)
            (5.7727062251679975,4.9924191731273615e-8)
            (5.775583815206479,5.047524881504669e-8)
            (5.77855897159703,5.090617026446966e-8)
            (5.78134421029394,5.120256867956777e-8)
            (5.7844046365291675,5.154758205403532e-8)
            (5.787252189791003,5.213276974759907e-8)
            (5.790342091968484,5.1694168252349545e-8)
            (5.793183724343523,5.2124479026189506e-8)
            (5.796129602083259,5.287151757101057e-8)
            (5.798898523740581,5.312269616711718e-8)
            (5.802004854970102,5.3103832153268504e-8)
            (5.804868719235621,5.37379781142072e-8)
            (5.80790215735163,5.342496583720479e-8)
            (5.810709431887615,5.368899229864803e-8)
            (5.813664902567095,5.464700090045662e-8)
            (5.81644714041648,5.490212568808355e-8)
            (5.819607798456641,5.442183737363116e-8)
            (5.822493922161138,5.502505548839538e-8)
            (5.8254892357588695,5.50652646087289e-8)
            (5.828279932742345,5.5144652960438016e-8)
            (5.831290410282159,5.611594741428489e-8)
            (5.834119341789446,5.6422005091496e-8)
            (5.837328208569478,5.552940169529009e-8)
            (5.84024463234615,5.598565081290403e-8)
            (5.843239071423139,5.6562550526507895e-8)
            (5.846047151929687,5.6452550669375534e-8)
            (5.849169574885101,5.718998378096266e-8)
            (5.852085844006569,5.756651114170413e-8)
            (5.855337533985588,5.647239517192819e-8)
            (5.8583029572414365,5.666225617622748e-8)
            (5.861356153958303,5.787178124325622e-8)
            (5.864237209187965,5.7572592157132524e-8)
            (5.867557850421441,5.783065134148533e-8)
            (5.870622103957619,5.82363706581085e-8)
            (5.873954982837746,5.726801974797112e-8)
            (5.877019928660379,5.711292038651347e-8)
            (5.880237105451205,5.886796564444182e-8)
            (5.88328858564408,5.835646558031227e-8)
            (5.886960596021146,5.8129382833945884e-8)
            (5.890285933310898,5.84345136313828e-8)
            (5.893854321254477,5.774555409613813e-8)
            (5.897160185940432,5.723931413303492e-8)
            (5.900755812640024,5.933320709118179e-8)
            (5.904186423130919,5.8492104521703294e-8)
            (5.908126535859147,5.805781696735186e-8)
            (5.911928467513334,5.807207417656814e-8)
            (5.91629423273147,5.752962650114477e-8)
            (5.920427056122183,5.7525871512414504e-8)
            (5.92579833780438,5.596616465001458e-8)
            (5.9309880701766495,5.5961630218071156e-8)
            (5.9375139261444545,5.6286422970290165e-8)
            (5.942183525247581,5.549884138631263e-8)
            (5.94657641931434,5.537213117919356e-8)
            (5.950555406172014,5.407720873263651e-8)
            (5.954281936897653,5.231352403995973e-8)
            (5.957843024852799,5.559471826426794e-8)
            (5.961251874015212,5.4697298974224367e-8)
            (5.964472656056506,5.198867051052183e-8)
            (5.967539870991661,5.226644056822861e-8)
            (5.97083030851611,5.2270964957824e-8)
            (5.974025576227744,5.0739349646440534e-8)
            (5.977373437294851,5.2509873688930894e-8)
            (5.980444587307586,5.1812619287843504e-8)
            (5.983504309975233,4.983004582210528e-8)
            (5.986393779837216,4.969639402825584e-8)
            (5.989687878358847,4.972877811938575e-8)
            (5.992698657357156,4.8376244863522006e-8)
            (5.9958245207390695,4.948264968746512e-8)
            (5.998699158348904,4.9125171559978964e-8)
            (6.001635908286206,4.6505108306524706e-8)
            (6.00442004348953,4.641890365806123e-8)
            (6.007372614434328,4.6788598703377245e-8)
            (6.01023567503053,4.590121378215404e-8)
            (6.013221382743808,4.4948026225136886e-8)
            (6.016020600580043,4.447893010350158e-8)
            (6.019075956168165,4.3920735562633415e-8)
            (6.021911183947674,4.319307407342144e-8)
            (6.024942127090916,4.2854320100776013e-8)
            (6.027755178230065,4.236856977066302e-8)
            (6.03075143421668,4.1042842633188615e-8)
            (6.033555393509882,4.058469246755199e-8)
            (6.036649070182122,4.0214583415205925e-8)
            (6.03950823440461,3.952321096648559e-8)
            (6.042545549493574,3.872074107233362e-8)
            (6.045376168207613,3.837245352229646e-8)
            (6.048446149773054,3.697788295021433e-8)
            (6.051315375069301,3.6468422481551804e-8)
            (6.054487448724687,3.620185643373514e-8)
            (6.057414650531773,3.5624857624770404e-8)
            (6.0605203160003995,3.427283768745712e-8)
            (6.063427058777211,3.403802423503124e-8)
            (6.0666488544464965,3.279790666880088e-8)
            (6.069647452316347,3.223537330903687e-8)
            (6.0729405239609,3.184307423230313e-8)
            (6.0759860679688575,3.145247700069449e-8)
            (6.079244621070089,2.9595946977761483e-8)
            (6.0823046805941825,2.9442261365852754e-8)
            (6.085771891603554,2.8472486095187244e-8)
            (6.088978230675245,2.7921191192953173e-8)
            (6.092466696291735,2.710761031477643e-8)
            (6.095709335311737,2.6951495965648113e-8)
            (6.099251538482311,2.4741566085538967e-8)
            (6.1025826529777545,2.465255064760826e-8)
            (6.106431512368907,2.3862566020540692e-8)
            (6.109969189034757,2.3452163106841794e-8)
            (6.1138140199884665,2.1952038308839375e-8)
            (6.117411390364135,2.2061585024149597e-8)
            (6.1214897302931215,1.9664274986483056e-8)
            (6.125321630537127,1.965129167469718e-8)
            (6.129858878654157,1.884118081440012e-8)
            (6.134023463744204,1.8552420813939543e-8)
            (6.138699408539396,1.668063082306502e-8)
            (6.14311870130822,1.6668366056391627e-8)
            (6.148646246223194,1.5268986768424255e-8)
            (6.153854497208871,1.473131559251573e-8)
            (6.161317346226683,1.4605753953823699e-8)
            (6.1684814517210755,1.3117655217763493e-8)
            (6.174827838697758,1.2035014547307203e-8)
            (6.180954442197871,1.1089728039691482e-8)
            (6.18617980653068,1.0629761521936894e-8)
            (6.191226597520619,9.870708833412074e-9)
            (6.196104504095507,9.724472834008614e-9)
            (6.200828295839992,8.82346694508341e-9)
            (6.205530314910034,9.228063846279548e-9)
            (6.210062440339162,8.009803532887808e-9)
            (6.214674023927836,9.179754070083772e-9)
            (6.219075492557603,8.155746676169156e-9)
            (6.223710214446279,8.285793161176826e-9)
            (6.22802607007302,8.602312012512963e-9)
            (6.232246218214859,5.859463419215767e-9)
            (6.236338552094024,5.404732603165926e-9)
            (6.240440594209894,7.916057181831776e-9)
            (6.244383108852336,6.44905284352452e-9)
            (6.248786911976464,6.3203987409578706e-9)
            (6.253031155273249,6.705126463074245e-9)
            (6.257617266504606,4.0686614464140425e-9)
            (6.261791495128483,3.6707259400730768e-9)
            (6.265955326045206,5.743119132453183e-9)
            (6.2699167563553635,4.526226004903243e-9)
            (6.274730358619151,4.580836098787033e-9)
            (6.279068752216228,4.990190846864857e-9)
            (6.283712197374218,2.3060103919701344e-9)
            (6.287910160457536,1.8050845260934562e-9)
            (6.292099737540575,4.394625442873006e-9)
            (6.2961086699057205,2.9803934257558687e-9)
            (6.300657061478517,3.2447718704004125e-9)
            (6.30502882176776,3.5264326087894162e-9)
            (6.309826858261999,1.2464922418463473e-9)
            (6.31418676920869,8.958704728140381e-10)
            (6.318566874475788,3.0146877224244108e-9)
            (6.322734893982438,1.8469390361889013e-9)
            (6.327821039915453,2.207334660992711e-9)
            (6.3324140661197585,2.5369076508377174e-9)
            (6.337388752664094,1.5193337499650248e-10)
            (6.341880737929425,-3.0206537962107215e-10)
            (6.346387167088225,2.2766133066978587e-9)
            (6.350699879129818,9.219308134672796e-10)
            (6.355613681114569,1.3715412125513487e-9)
            (6.360340348509479,1.6012788176680922e-9)
            (6.3655741013955,-4.429424288589907e-10)
            (6.3703250702703675,-7.648795263958237e-10)
            (6.37511656926989,1.359032498337446e-9)
            (6.379677562856811,2.2313620425183413e-10)
            (6.385269099258125,7.880630341477923e-10)
            (6.390321844528393,1.050479246855684e-9)
            (6.395845844059198,-1.1331334625562961e-9)
            (6.400823813706328,-1.5547581686139588e-9)
            (6.4058296757751005,9.79503311206318e-10)
            (6.410621771907321,-3.393860548383593e-10)
            (6.41610927312342,2.7076514429507474e-10)
            (6.421390060070735,4.453018461484066e-10)
            (6.427296331815106,-1.4735614735129907e-9)
            (6.43264164172437,-1.7713300247759463e-9)
            (6.438033415387936,3.337792522386832e-10)
            (6.443168490109525,-7.962806792535393e-10)
            (6.449500744802786,-2.133878053063924e-11)
            (6.4552282129964444,1.6766184746210807e-10)
            (6.460917123882172,-1.6204952766568617e-9)
            (6.4664299943047245,-1.9240672807226625e-9)
            (6.472109893843536,4.875345178872093e-10)
            (6.477599866824919,-8.481848542390135e-10)
            (6.484521590601264,3.160283826567118e-10)
            (6.490769147482548,5.538041902318261e-10)
            (6.497099505575174,-1.8090297945987714e-9)
            (6.503104442609042,-2.042436432857329e-9)
            (6.50910531021057,4.44872475618878e-10)
            (6.514912192007346,-1.0170917011875253e-9)
            (6.521746490564734,1.9591251512743744e-10)
            (6.528368432302966,1.8702266926741785e-10)
            (6.535282658624768,-1.728876407162169e-9)
            (6.541887021233489,-1.998715504587511e-9)
            (6.54854585275039,2.865949250893966e-10)
            (6.5549467485257535,-1.0167328494597368e-9)
            (6.56242494018773,-1.6314639360770626e-10)
            (6.569595657075309,-1.724961290081936e-10)
            (6.576952647226724,-1.7051434162494908e-9)
            (6.58407629490976,-2.0399506602006453e-9)
            (6.591406388983783,1.552792885898922e-10)
            (6.598468117356945,-1.1028050097534523e-9)
            (6.606621422884321,-3.4228540202389775e-10)
            (6.614482939945709,-3.883811765632323e-10)
            (6.622565854797922,-1.7631921226816605e-9)
            (6.630402546261188,-2.1127666757900726e-9)
            (6.638511003481203,-3.464178244673758e-11)
            (6.646321594311831,-1.2508479664969146e-9)
            (6.655336844100273,-5.133715687140396e-10)
            (6.664032265799997,-6.202384370184794e-10)
            (6.67300187503927,-1.8373141875881272e-9)
            (6.681701916509315,-2.2009520880923027e-9)
            (6.690751656787396,-2.489237610517534e-10)
            (6.699467620692771,-1.421392780832618e-9)
            (6.70953114728367,-6.989469237296325e-10)
            (6.719240401172938,-8.682509060203434e-10)
            (6.729296220857663,-1.930110551336742e-9)
            (6.739051478359788,-2.304191754211476e-9)
            (6.749250984785818,-4.914046575327193e-10)
            (6.759072644138204,-1.6154659347301154e-9)
            (6.770424278253111,-9.035990644823915e-10)
            (6.781378391271455,-1.1355413011908528e-9)
            (6.792777748219564,-2.043212966128764e-9)
            (6.803835135875815,-2.4229645640954933e-9)
            (6.815452537619848,-7.677501749432149e-10)
            (6.826637086103229,-1.83428245989518e-9)
            (6.839581715523516,-1.1353747303402235e-9)
            (6.852074839415017,-1.4267121393590562e-9)
            (6.865144976785781,-2.1797671450550065e-9)
            (6.87781733840141,-2.5583701597114943e-9)
            (6.891189291928559,-1.0868242615178352e-9)
            (6.9040578181595045,-2.0786952469622586e-9)
            (6.918962889490099,-1.410088987301916e-9)
            (6.933349279232898,-1.7489080062810348e-9)
            (6.948469635940414,-2.3463243637931986e-9)
            (6.96311873983792,-2.713216033425883e-9)
            (6.978620305876994,-1.4621666401527512e-9)
            (6.99352438432008,-2.348629861302549e-9)
            (7.0107344589477885,-1.7565997217981578e-9)
            (7.027346206152155,-2.1102293139986966e-9)
            (7.04479231907276,-2.560026710517215e-9)
            (7.061683809198581,-2.8952263234969717e-9)
            (7.079516771986039,-1.9138623397453176e-9)
            (7.096624124659382,-2.6429715374915267e-9)
            (7.116068050375401,-2.2165684290934367e-9)
            (7.134838226525099,-2.514336972768512e-9)
            (7.154182933783297,-2.8511590473386304e-9)
            (7.1729254816503785,-3.1173445684877714e-9)
            (7.192378645702679,-2.452757703685732e-9)
            (7.21095573226118,-2.9584396562125117e-9)
            (7.231218240142462,-2.7806317945804436e-9)
            (7.250768814491426,-2.955318500982343e-9)
            (7.271950679131957,-3.195102600545533e-9)
            (7.291107726300464,-3.3632340100219088e-9)
            (7.309799406006514,-3.085165517703757e-9)
            (7.327331317222287,-3.3405049046558937e-9)
            (7.3468257404179065,-3.245619290101832e-9)
            (7.364496887679591,-3.333618288501764e-9)
            (7.380351358099955,-3.4934950216118687e-9)
            (7.395661824760631,-3.57994188734265e-9)
            (7.409934614887296,-3.4519916398123835e-9)
            (7.4234338441326875,-3.5766456098066595e-9)
            (7.435945653427268,-3.576458549939995e-9)
            (7.447974468437061,-3.6156193031897207e-9)
            (7.45619689371642,-3.6555377382577395e-9)
            (7.463780660754168,-3.6719483667513816e-9)
            (7.472957973445646,-3.6951103732488642e-9)
            (7.48361838090029,-3.720947351195867e-9)
            (7.498601987931409,-3.77412735218859e-9)
            (7.513544575098735,-3.803326882842025e-9)
            (7.531019261258308,-3.831183532095773e-9)
            (7.5472644973390235,-3.8972682046504255e-9)
            (7.564750924544476,-3.8386131660603986e-9)
            (7.581645023033591,-3.934971952390754e-9)
            (7.600522405534512,-3.866168197471532e-9)
            (7.618382016794488,-3.8027621819856686e-9)
            (7.637147419631682,-4.304087927245474e-9)
            (7.655133795030773,-4.279779215374976e-9)
            (7.673387213532538,-3.916007364787399e-9)
            (7.690872636580327,-4.096601307679298e-9)
            (7.710710775791019,-4.238601433987834e-9)
            (7.729869092240642,-4.080885846744725e-9)
            (7.7507074881879126,-4.600954485642136e-9)
            (7.769850823712152,-4.57871506035753e-9)
            (7.789559165377076,-4.228865716626375e-9)
            (7.808200153037791,-4.358596220257885e-9)
            (7.830020705864042,-4.622309784089259e-9)
            (7.8498968156452635,-4.393437386147544e-9)
            (7.870797945450921,-4.972820964876417e-9)
            (7.890014157175874,-5.022376110928038e-9)
            (7.909853242657142,-4.374691483264381e-9)
            (7.928661204287661,-4.550452725774123e-9)
            (7.948724758037008,-5.025468991754309e-9)
            (7.968144031260968,-4.880852237961432e-9)
            (7.988373818950174,-4.851115237071024e-9)
            (8.007322440416857,-4.8771496950945635e-9)
            (8.02796728531179,-5.0658275637787066e-9)
            (8.047095050523714,-4.9513105206990985e-9)
            (8.067401217754444,-5.304671668575286e-9)
            (8.086202765523327,-5.291771219235495e-9)
            (8.10596971859505,-5.135117837904249e-9)
            (8.124446400997718,-5.142746451428714e-9)
            (8.144604601640655,-5.562618708452412e-9)
            (8.163191265001023,-5.403525652692266e-9)
            (8.182581756307524,-5.637505808677039e-9)
            (8.200602604630703,-5.674056495119146e-9)
            (8.219718081300071,-5.525276547220201e-9)
            (8.237561894809229,-5.458604271962242e-9)
            (8.256911601358919,-6.125723856918543e-9)
            (8.274708217573773,-5.966798099949698e-9)
            (8.293053926116434,-5.959823193836708e-9)
            (8.310172724869341,-6.036008339206642e-9)
            (8.328583067159068,-6.073793892586957e-9)
            (8.345697973284961,-5.8944056248142065e-9)
            (8.363969977899647,-6.693569484301128e-9)
            (8.380795747390216,-6.594044692760897e-9)
            (8.398097807430231,-6.314250585641758e-9)
            (8.41429472185957,-6.389232437336381e-9)
            (8.431949587671832,-6.7993327027387466e-9)
            (8.448254475242047,-6.5122858463331745e-9)
            (8.465292494375033,-7.21949433286067e-9)
            (8.481049271800167,-7.219090888100596e-9)
            (8.497390685836667,-6.7803831065873205e-9)
            (8.512706296326101,-6.78540348738615e-9)
            (8.529507899439407,-7.660294925318912e-9)
            (8.544918981799846,-7.32930778490429e-9)
            (8.56070310294845,-7.709208406019661e-9)
            (8.575379632342692,-7.81149475867241e-9)
            (8.59086632895377,-7.442871389595056e-9)
            (8.605353344285328,-7.305673832958784e-9)
            (8.62114414116579,-8.573421064496006e-9)
            (8.635581160561458,-8.298630698986305e-9)
            (8.650185924344585,-8.197878115080819e-9)
            (8.663838505692633,-8.372215687238318e-9)
            (8.678564946137003,-8.354021612420377e-9)
            (8.692261921377236,-8.037016500723267e-9)
            (8.706891681818941,-9.447062310509949e-9)
            (8.720300846312453,-9.317251108332616e-9)
            (8.733859866236632,-8.746035216885007e-9)
            (8.746590116900576,-8.928196394005285e-9)
            (8.76061935817108,-9.505894939564749e-9)
            (8.773542407885754,-9.040961909006079e-9)
            (8.786968414551819,-1.0248707178833999e-8)
            (8.799349684522605,-1.029780923089562e-8)
            (8.812026307816955,-9.465661075713687e-9)
            (8.823953203760862,-9.565070833633544e-9)
            (8.837278476860503,-1.0822030227816063e-8)
            (8.849417017840084,-1.0308182167882857e-8)
            (8.861712415573798,-1.1049216429237726e-8)
            (8.873124589123467,-1.1262361820671521e-8)
            (8.885058349150283,-1.0450042330825912e-8)
            (8.896276100974731,-1.0386558864340954e-8)
            (8.908810871734289,-1.2223031142539616e-8)
            (8.920143430451605,-1.1783722298035733e-8)
            (8.931424848642793,-1.191218600134904e-8)
            (8.94195855603818,-1.2255582589552095e-8)
            (8.953256493377484,-1.1730277994714067e-8)
            (8.963829772967951,-1.1459013702469026e-8)
            (8.975451567333364,-1.3633433111319794e-8)
            (8.985961860555971,-1.3383353085023652e-8)
            (8.996350433492536,-1.283538273495348e-8)
            (9.006106642936723,-1.3261903562704943e-8)
            (9.016873032933253,-1.3308570659233145e-8)
            (9.026855966728737,-1.2824270914378679e-8)
            (9.03749776350216,-1.4986296986180854e-8)
            (9.047189703814672,-1.4984784814835864e-8)
            (9.05681862923116,-1.3875573293955895e-8)
            (9.065906569600717,-1.4320661484527475e-8)
            (9.076234129696767,-1.5120222534287284e-8)
            (9.08566509328859,-1.4477677756617987e-8)
            (9.095385917135149,-1.635135354780218e-8)
            (9.104306579458758,-1.659087184934832e-8)
            (9.113297734116152,-1.514441410646591e-8)
            (9.12181166227222,-1.5587067151438907e-8)
            (9.130716845032898,-1.6800653814342516e-8)
            (9.139353266734762,-1.657232044024912e-8)
            (9.148223908168148,-1.6738730750523663e-8)
            (9.156525524257365,-1.683532320636275e-8)
            (9.165421672167831,-1.7452587199386945e-8)
            (9.173663048831777,-1.7337537264453858e-8)
            (9.18228855900114,-1.8123484780504165e-8)
            (9.190282599998904,-1.8228768452932882e-8)
            (9.198622569454477,-1.8261170869404714e-8)
            (9.20640915815285,-1.8351304543328524e-8)
            (9.214784110863322,-1.9254763650299215e-8)
            (9.222513617604282,-1.9186524220495946e-8)
            (9.230517676071813,-1.9694248347289653e-8)
            (9.23796195731561,-1.9902670851092843e-8)
            (9.245827307101177,-2.0045551274281238e-8)
            (9.253158117284787,-2.0086904293965182e-8)
            (9.261006983990164,-2.1161233251888955e-8)
            (9.268241990794495,-2.1201107491895978e-8)
            (9.275695512775014,-2.13924091327679e-8)
            (9.282651635688058,-2.166575558369978e-8)
            (9.290110256614197,-2.2093468164479384e-8)
            (9.297033302157208,-2.209580410716602e-8)
            (9.304352291096016,-2.3130918038309895e-8)
            (9.31111180639226,-2.3316020462412804e-8)
            (9.318100099218883,-2.3286751035497108e-8)
            (9.32463655679662,-2.3574069973828762e-8)
            (9.331726815936959,-2.4369657143698335e-8)
            (9.338271369501836,-2.4386248722830985e-8)
            (9.345080446740479,-2.517066965291671e-8)
            (9.351395082097055,-2.549964104823292e-8)
            (9.358005615450876,-2.5448195263010576e-8)
            (9.36418823550642,-2.570251452774795e-8)
            (9.37091308376907,-2.6808457413406008e-8)
            (9.377092694270832,-2.6915909892289357e-8)
            (9.383440671245303,-2.7328634778831448e-8)
            (9.389356000789832,-2.7771133047703132e-8)
            (9.395665759667988,-2.7916772851351546e-8)
            (9.401548124123519,-2.8119271707688886e-8)
            (9.407886290735103,-2.9348448099966762e-8)
            (9.413707730373384,-2.960973290547903e-8)
            (9.41966328506065,-2.9665747712423035e-8)
            (9.425237024484085,-3.017580902104717e-8)
            (9.431305921990397,-3.068219859551925e-8)
            (9.436926209985995,-3.08601951298688e-8)
            (9.44286575690433,-3.196544729603018e-8)
            (9.448341909811118,-3.24007223823822e-8)
            (9.453986978133548,-3.225611384351074e-8)
            (9.459284329772252,-3.278321615403991e-8)
            (9.465146679277812,-3.3685558145679416e-8)
            (9.470527833234351,-3.3908615376805964e-8)
            (9.476093177113343,-3.470103047522814e-8)
            (9.481254146651267,-3.529093748922814e-8)
            (9.486673109252242,-3.5164715121745286e-8)
            (9.491757571208272,-3.567291762637966e-8)
            (9.497413998237516,-3.686149062981345e-8)
            (9.502568855661114,-3.7209234508833954e-8)
            (9.507815678726878,-3.762282637846109e-8)
            (9.512710665102942,-3.83346166547778e-8)
            (9.517984866276853,-3.840859247762044e-8)
            (9.522914320988631,-3.889666464836812e-8)
            (9.528345769547954,-4.017257402622146e-8)
            (9.53328965820498,-4.069994980197668e-8)
            (9.538295125353246,-4.07791385743303e-8)
            (9.54299272438704,-4.1584148503414515e-8)
            (9.548217885126055,-4.1965575715516676e-8)
            (9.553057919867406,-4.2473782323715436e-8)
            (9.55827636593006,-4.3628639849880553e-8)
            (9.563050593326825,-4.434275430200571e-8)
            (9.567931339032375,-4.424997863069302e-8)
            (9.572536945846469,-4.513587458558716e-8)
            (9.577866715253183,-4.5800703839959477e-8)
            (9.582727355199689,-4.640413938314949e-8)
            (9.58787417735733,-4.7383820453963786e-8)
            (9.592614136779767,-4.822500748442907e-8)
            (9.597604498160164,-4.8267540715128515e-8)
            (9.602342410535323,-4.922927840266585e-8)
            (9.607600827900084,-5.0064071648035073e-8)
            (9.612693668896695,-5.0806822631084e-8)
            (9.618487548086817,-5.189153148743048e-8)
            (9.623948263446573,-5.2721007102299046e-8)
            (9.63128631719949,-5.396776504082027e-8)
            (9.637148268281996,-5.491877939111066e-8)
            (9.642777474608138,-5.578328091667546e-8)
            (9.646988123103833,-5.6571676681208633e-8)
            (9.650976143697527,-5.719964539699646e-8)
            (9.65443163897281,-5.791847763969351e-8)
            (9.657706616927777,-5.842140697081309e-8)
            (9.660641487280426,-5.9075759519496263e-8)
            (9.663383322247395,-5.955778184599075e-8)
            (9.665630267835258,-5.994559976615361e-8)
            (9.667804445354218,-6.033775523737904e-8)
            (9.669608618384194,-6.07093082893019e-8)
            (9.671246330948048,-6.099932750970902e-8)
            (9.67299256489005,-6.134573697041293e-8)
            (9.674612370528013,-6.165903926026356e-8)
            (9.676976004742322,-6.203907015630117e-8)
            (9.679187227232298,-6.257511716008639e-8)
            (9.681557034885515,-6.277006275826409e-8)
            (9.683822303406911,-6.326350137269429e-8)
            (9.686368003577966,-6.393705285059853e-8)
            (9.688671754560083,-6.43560702982241e-8)
            (9.691376585970666,-6.477256292962367e-8)
            (9.693948279969673,-6.544882786863092e-8)
            (9.696781826253318,-6.562947383884106e-8)
            (9.69937270814461,-6.622016353195448e-8)
            (9.70203751587588,-6.68990705367761e-8)
            (9.704564146487586,-6.741978303550931e-8)
            (9.707565958311447,-6.777435284917666e-8)
            (9.710300381067517,-6.858059566415071e-8)
            (9.713195879679521,-6.868138423307755e-8)
            (9.715854142954791,-6.92597988699092e-8)
            (9.718598569531965,-7.016973182797557e-8)
            (9.721204805633606,-7.069934297778793e-8)
            (9.724017047367468,-7.088354897024461e-8)
            (9.726739171760297,-7.163916507217426e-8)
            (9.729592638886572,-7.214036747909145e-8)
            (9.732265793302401,-7.278060857234595e-8)
            (9.735191793908792,-7.319257761310409e-8)
            (9.737909058824066,-7.393814915404963e-8)
            (9.740828990153982,-7.418412269447806e-8)
            (9.743533152445137,-7.485703726586144e-8)
            (9.74639616682271,-7.546495000455183e-8)
            (9.74907454623671,-7.611624328170943e-8)
            (9.752020331422317,-7.637418317621535e-8)
            (9.754743423416432,-7.71440472280782e-8)
            (9.75762692454193,-7.745433155095324e-8)
            (9.760307367239415,-7.807286220320752e-8)
            (9.763174776057626,-7.870963625473232e-8)
            (9.765855218533897,-7.939010065944682e-8)
            (9.768798317824267,-7.945799608219288e-8)
            (9.771511669967795,-8.019944176778264e-8)
            (9.774357340045105,-8.067965561190985e-8)
            (9.77701353631329,-8.12293100074327e-8)
            (9.779898909125404,-8.176547426756122e-8)
            (9.782587130674493,-8.248405822352491e-8)
            (9.78550808555853,-8.242413776473293e-8)
            (9.788203094302526,-8.307121827301898e-8)
            (9.791027402055105,-8.377419608207105e-8)
            (9.793672535829755,-8.426355656574954e-8)
            (9.796590833313958,-8.454068943601227e-8)
            (9.799294447909272,-8.527600055120375e-8)
            (9.802184810245455,-8.525294785919098e-8)
            (9.804862158527706,-8.574969817784521e-8)
            (9.807695676564643,-8.661511025379255e-8)
            (9.810353301034956,-8.70734574727463e-8)
            (9.8133141297165,-8.698623069034199e-8)
            (9.81604075699963,-8.766928731480256e-8)
            (9.818911580036998,-8.788978461538127e-8)
            (9.821585213754169,-8.820403721455103e-8)
            (9.824468827917762,-8.905539411739257e-8)
            (9.82716945210415,-8.951416836618415e-8)
            (9.830174579609343,-8.909104765599366e-8)
            (9.832934161091572,-8.96137678933235e-8)
            (9.835817907247142,-9.024428362643112e-8)
            (9.838518287408409,-9.03656005721697e-8)
            (9.8415035545957,-9.095795388498451e-8)
            (9.844285023785035,-9.141538478536706e-8)
            (9.847340675396797,-9.085893279291503e-8)
            (9.850153935380222,-9.110565544913603e-8)
            (9.853109498271312,-9.218942912644753e-8)
            (9.855889898445962,-9.211956213629482e-8)
            (9.859046802839368,-9.22368201080878e-8)
            (9.861962549599534,-9.261292321850492e-8)
            (9.865111420272635,-9.225786334612324e-8)
            (9.868029415921438,-9.213052870785925e-8)
            (9.871161381262967,-9.354469337845022e-8)
            (9.874115687906249,-9.326587242712667e-8)
            (9.877557529016519,-9.288116375707874e-8)
            (9.880705587896735,-9.299151130225492e-8)
            (9.884082641695965,-9.31422173500214e-8)
            (9.887237658535325,-9.256872680542269e-8)
            (9.89077190680696,-9.401132880533818e-8)
            (9.89410901789988,-9.348392105480624e-8)
            (9.898145332447806,-9.24810955863794e-8)
            (9.901821295465984,-9.24487480726283e-8)
            (9.905948302703429,-9.197729162272064e-8)
            (9.909864767096922,-9.179415526758816e-8)
            (9.915070830274418,-8.979992885966577e-8)
            (9.920098111486176,-8.977032242949363e-8)
            (9.925868927688628,-8.933066629935914e-8)
            (9.930483303304761,-8.879274927488758e-8)
            (9.93488187191807,-8.864405033176666e-8)
            (9.938691132470806,-8.658346639786886e-8)
            (9.942306914296969,-8.622832119848153e-8)
            (9.94593910010134,-8.52467538804186e-8)
            (9.949322989607166,-8.285442458307117e-8)
            (9.952529910980932,-8.614825273594383e-8)
            (9.955621887928269,-8.514864117805336e-8)
            (9.958577967656602,-8.132178292886121e-8)
            (9.961411873140742,-8.173274898128013e-8)
            (9.964570528058749,-8.105836130374706e-8)
            (9.967606403904817,-7.880844279326977e-8)
            (9.970834720620429,-8.175614011632149e-8)
            (9.973753497873224,-8.073536260096219e-8)
            (9.976580839869262,-7.733013048695153e-8)
            (9.97926834781764,-7.750040800644764e-8)
            (9.982483762776226,-7.63713163782651e-8)
            (9.985398560243734,-7.420101948108973e-8)
            (9.98818598366046,-7.648482222154912e-8)
            (9.990889013580787,-7.569810195066341e-8)
            (9.993590608013122,-7.135271839083892e-8)
            (9.996195995947566,-7.193436182509646e-8)
            (9.99910853928284,-7.042977278121352e-8)
            (10.001933219476543,-6.837854874472883e-8)
            (10.004725182434568,-7.063680361330711e-8)
            (10.007432721045681,-6.974284218249054e-8)
            (10.010130844895873,-6.537137053667525e-8)
            (10.012724877453886,-6.585436164404676e-8)
            (10.015686665582017,-6.446573343912294e-8)
            (10.018518851793186,-6.246881276968916e-8)
            (10.021603236226408,-6.466773214784747e-8)
            (10.024396226780668,-6.37712326558382e-8)
            (10.02716708844529,-5.972308666534854e-8)
            (10.02980854375041,-6.004753223468331e-8)
            (10.032741249093664,-5.8561443566229173e-8)
            (10.035590898418748,-5.699009617163786e-8)
            (10.038721415125195,-5.788322795158229e-8)
            (10.041589697357304,-5.697323256352876e-8)
            (10.044526385219882,-5.3629685990889006e-8)
            (10.047308928372003,-5.354737510240061e-8)
            (10.050594553510694,-5.204093863836924e-8)
            (10.05359953309463,-5.053253887622224e-8)
            (10.056844734185475,-5.103931385156729e-8)
            (10.059820741729219,-5.0470006926266206e-8)
            (10.062917649248334,-4.6364130836673125e-8)
            (10.065867006685831,-4.646639652311635e-8)
            (10.069134183609618,-4.538891747676428e-8)
            (10.072296495472822,-4.4217198760539463e-8)
            (10.075735739749394,-4.305243503925566e-8)
            (10.078943038120247,-4.2495888635777116e-8)
            (10.082448135887633,-3.9693315637189833e-8)
            (10.085744569699397,-3.932485409645451e-8)
            (10.089550783154085,-3.777369155696746e-8)
            (10.093061625890035,-3.7040823453837904e-8)
            (10.096924182556624,-3.505106813642052e-8)
            (10.10053349837341,-3.4814398990489476e-8)
            (10.104630466925142,-3.1701779646749394e-8)
            (10.108485123978465,-3.1401530086523444e-8)
            (10.113102231066529,-2.9968066157188326e-8)
            (10.11735285779088,-2.911215832595237e-8)
            (10.12225811682883,-2.7383053703149652e-8)
            (10.126897814464494,-2.6378710836433386e-8)
            (10.132978280334004,-2.5823507768264612e-8)
            (10.13878900134713,-2.4039095074820063e-8)
            (10.147053698384768,-2.3011585323802598e-8)
            (10.153015132313145,-2.0695003425519937e-8)
            (10.158491696171055,-2.265272507980545e-8)
            (10.16324506810814,-1.6389137421792973e-8)
            (10.16782783123316,-1.6030754539533846e-8)
            (10.172040641384896,-1.881873219173225e-8)
            (10.176087809703592,-1.639055466080286e-8)
            (10.180668808105104,-1.6639305551818985e-8)
            (10.185115258993672,-1.7153503585417888e-8)
            (10.189500198975585,-1.2280367886729291e-8)
            (10.193695258483267,-1.181548753571828e-8)
            (10.19771607167911,-1.4685043015587187e-8)
            (10.201572284797797,-1.252349316919147e-8)
            (10.205930475563457,-1.2741890797314145e-8)
            (10.210146317539285,-1.3059931899789157e-8)
            (10.214322786578117,-9.349665571766705e-9)
            (10.218367355504268,-8.772659770071923e-9)
            (10.222380890247157,-1.1723259794444893e-8)
            (10.22623707963539,-9.774693895359783e-9)
            (10.23064702060014,-9.763608444214427e-9)
            (10.234856616933303,-1.0137280044307805e-8)
            (10.239448246358451,-6.4439832914199485e-9)
            (10.243597290255332,-5.882222869577113e-9)
            (10.24769803291982,-8.55300291375031e-9)
            (10.251607476085928,-6.810656181652266e-9)
            (10.25595223035847,-7.018251873810617e-9)
            (10.260173799698045,-7.0946872607042e-9)
            (10.264826626532765,-4.594363002449634e-9)
            (10.269073851309612,-4.1170711314139945e-9)
            (10.273381828019653,-6.123991551876275e-9)
            (10.277465472973324,-4.795432732259033e-9)
            (10.2822977281378,-4.968667164074046e-9)
            (10.286713792554243,-5.082825664230568e-9)
            (10.291485952038578,-2.8291516949309727e-9)
            (10.295839067570906,-2.140031159612286e-9)
            (10.300294138300535,-4.843446615517906e-9)
            (10.304539396669362,-3.399995743349411e-9)
            (10.30923851348223,-3.232277156980112e-9)
            (10.313784146638865,-3.2088840653010044e-9)
            (10.318706024742232,-2.234310493056195e-9)
            (10.323265813703562,-1.6473087210147956e-9)
            (10.32808890964748,-3.208970323500127e-9)
            (10.332638402124779,-2.293261611947524e-9)
            (10.33789769039976,-2.0681770456389294e-9)
            (10.342716133314822,-1.902653547421104e-9)
            (10.347864070925034,-1.4612724446273408e-9)
            (10.352639372155913,-6.738957683135473e-10)
            (10.35777652240962,-2.526964712083601e-9)
            (10.362627118565708,-1.6816118099566788e-9)
            (10.368331676820311,-9.254158544362531e-10)
            (10.373491414916824,-8.015307252449782e-10)
            (10.378901894051424,-9.125021388837476e-10)
            (10.383947719675762,2.8094343513497794e-11)
            (10.38948849978433,-1.9120764571707448e-9)
            (10.394715875878086,-1.1563747482192411e-9)
            (10.400269949232499,-1.5227689054643437e-10)
            (10.40565669447427,3.3918944230431506e-10)
            (10.411371887737806,-1.603032050934946e-9)
            (10.41679314202513,-6.46724104087652e-10)
            (10.423246337305358,-2.603660166296218e-10)
            (10.429083132252499,-1.491547478602094e-10)
            (10.435264234817234,6.054047913491458e-11)
            (10.441008071959187,9.614844653518123e-10)
            (10.447256308721327,-1.2912544280032602e-9)
            (10.453174969464044,-3.146402295024709e-10)
            (10.459588304178025,3.297312466786429e-10)
            (10.46579286661932,7.678121929116868e-10)
            (10.472432086091535,-6.73223870045063e-10)
            (10.478701246003341,2.1643897196500047e-10)
            (10.485959150338898,5.5412025478625545e-11)
            (10.49263110870809,4.5503454517874914e-10)
            (10.49986843066523,2.981546027037523e-10)
            (10.506597892294446,1.1449364757076837e-9)
            (10.51398235218573,-5.498300797224385e-10)
            (10.5209362602147,3.356251572629127e-10)
            (10.529079912341857,5.343269144402617e-10)
            (10.536498359646975,9.602566749995865e-10)
            (10.544437740961243,3.2491782932856726e-10)
            (10.551858496972654,1.323403972402718e-9)
            (10.560176392687994,-3.513560100135305e-10)
            (10.567991854075471,4.761446867421207e-10)
            (10.577160847516327,9.217761157674783e-10)
            (10.585475836256409,1.4461832131466413e-9)
            (10.594312414817876,2.6164048024040883e-10)
            (10.60261466953572,1.4071407245959148e-9)
            (10.612163638093062,-8.639949941772614e-11)
            (10.621084060002161,6.625032827866413e-10)
            (10.631444841132978,1.209800777027901e-9)
            (10.640854635595991,1.888515637625362e-9)
            (10.650859344954313,1.356687142158498e-10)
            (10.660310185469205,1.4316827380961954e-9)
            (10.671541345802495,2.2569362802211036e-10)
            (10.681912796966577,8.907988840797641e-10)
            (10.693743657856125,1.4307971842774193e-9)
            (10.704540271098915,2.2676265462623642e-9)
            (10.716100594250664,4.380863463988422e-11)
            (10.727081557922558,1.5066311728023037e-9)
            (10.740740075199641,4.4834868675380037e-10)
            (10.7530844160536,1.060501939675681e-9)
            (10.766991519659866,1.7498779015855815e-9)
            (10.779675103935878,2.657195556952589e-9)
            (10.793294203074854,1.1382270911990907e-10)
            (10.806319788698197,1.818940535065042e-9)
            (10.82158390865594,6.899912971090416e-10)
            (10.836234884536289,1.441595841538361e-9)
            (10.853375042152571,1.9531341383054797e-9)
            (10.868974990504428,2.8090111517463064e-9)
            (10.88576529818868,6.731761014585357e-10)
            (10.90175393665141,2.287992656126364e-9)
            (10.922216116114136,6.531655822184888e-10)
            (10.940715181768923,1.6575599631173642e-9)
            (10.960471246477839,2.234634760420699e-9)
            (10.979566149406011,3.0051828082576454e-9)
            (11.000768518934754,9.664472420718658e-10)
            (11.021234497099009,2.6513883685642852e-9)
            (11.047792657314108,8.55574161823057e-10)
            (11.071951598210878,2.1464674432825208e-9)
            (11.098066832277013,2.3028886337424153e-9)
            (11.123291459185916,3.2078863226642118e-9)
            (11.151839304744309,1.4936881973632796e-9)
            (11.179226841886658,3.083009763762348e-9)
            (11.21487855823298,1.5646021837412853e-9)
            (11.246967111202812,2.8854040269987393e-9)
            (11.281052651406313,2.834881152437725e-9)
            (11.314019120235965,3.702506820120374e-9)
            (11.350792110125605,2.5341038060093647e-9)
            (11.385675019262436,3.6769927259120863e-9)
            (11.422904976403997,3.354415528615446e-9)
            (11.459030195489639,3.874818655611449e-9)
            (11.49819338799641,4.01355059388103e-9)
            (11.534009655073401,4.368664574879226e-9)
            (11.57012409073399,4.0096496796471664e-9)
            (11.60368726704125,4.478699360470854e-9)
            (11.639307959445219,4.1966625255310895e-9)
            (11.672139342036829,4.466400014874177e-9)
            (11.70630334061019,4.6485795920887925e-9)
            (11.737319536456894,4.852397995325016e-9)
            (11.767625194958446,4.515448660836685e-9)
            (11.79586837987741,4.815663202800912e-9)
            (11.82606043697915,4.728631360477811e-9)
            (11.853595027874034,4.844081787453642e-9)
            (11.881123639359572,4.986737479745521e-9)
            (11.906110574762437,5.127187313842985e-9)
            (11.929980612874582,4.895875234396339e-9)
            (11.952274328291823,5.074994423138483e-9)
            (11.973717296893462,5.0924310832019e-9)
            (11.994465922336198,5.167449027218398e-9)
            (12.014408978053071,5.167473167610894e-9)
            (12.032691591645817,5.231044281023223e-9)
            (12.049456394386548,5.25708201782319e-9)
            (12.064571299355691,5.293953535998155e-9)
            (12.074528835683466,5.316023067014754e-9)
            (12.084017188904337,5.334071883116567e-9)
            (12.096872416258055,5.359738365170612e-9)
            (12.111206269369099,5.382622387646787e-9)
            (12.12979025234841,5.4311745750542264e-9)
            (12.148329402723244,5.456050547114785e-9)
            (12.169955231340332,5.500091168963194e-9)
            (12.190204336725278,5.5416937199645675e-9)
            (12.214167038403211,5.535340926701573e-9)
            (12.235815005194384,5.641512388105694e-9)
            (12.258597475296392,5.514862191455404e-9)
            (12.280466081364384,5.641200217462417e-9)
            (12.304872973740919,5.603793746694098e-9)
            (12.327727677643935,5.505704093048902e-9)
            (12.351293350450247,6.132950228041645e-9)
            (12.373836786624784,6.118816517692641e-9)
            (12.396353951917268,5.611398974700095e-9)
            (12.41800247400694,5.895790167497378e-9)
            (12.443088812745087,5.948408122230802e-9)
            (12.467127655516046,5.743016372181228e-9)
            (12.493613662716408,6.657097030848943e-9)
            (12.517472639698232,6.60702210546207e-9)
            (12.54096647245639,5.997109809692745e-9)
            (12.56330818078931,6.312485077022061e-9)
            (12.590421028750134,6.297735840527251e-9)
            (12.615014578031994,5.9995030380028805e-9)
            (12.638800072839784,7.0580130741842864e-9)
            (12.661801442080215,7.06456248413721e-9)
            (12.684735247021779,6.0079078658426085e-9)
            (12.706839658476934,6.553440298317074e-9)
            (12.73169103224096,6.5055870492808065e-9)
            (12.755719553412263,6.144570583682254e-9)
            (12.779302488799257,7.487692844652533e-9)
            (12.802132281013792,7.471488027054169e-9)
            (12.82465174103486,6.25507429897299e-9)
            (12.846268679956507,6.844703282366926e-9)
            (12.870636865941723,6.9522127660455875e-9)
            (12.893970734159405,6.509637135301995e-9)
            (12.91896142925099,8.151860306389493e-9)
            (12.941570937569782,8.099567485683928e-9)
            (12.96363525856687,6.973700548207619e-9)
            (12.984590395887912,7.487400432453551e-9)
            (13.009626818672833,7.594536067714726e-9)
            (13.0322593390902,7.0244055580492465e-9)
            (13.053705623334118,8.694172703555927e-9)
            (13.074495282616226,8.732629271154034e-9)
            (13.095159732442687,7.080706845539946e-9)
            (13.115060088954145,7.867914438385434e-9)
            (13.136998369081354,7.871909292856846e-9)
            (13.15826393405282,7.276373009668555e-9)
            (13.178895402411205,9.199099368742614e-9)
            (13.198907676119672,9.199401260403608e-9)
            (13.218605900056422,7.507090550166939e-9)
            (13.237491369242697,8.247965866993364e-9)
            (13.25846407020195,8.566763411939377e-9)
            (13.278559835019701,7.93013514120358e-9)
            (13.29971629410595,9.925959553605072e-9)
            (13.318987603046915,9.907773164045982e-9)
            (13.337924959031,8.578076518215948e-9)
            (13.355883096807107,9.101920115793342e-9)
            (13.377016083814528,9.62723992035253e-9)
            (13.396094200874272,8.870151258872497e-9)
            (13.41576412786243,1.1006064457018521e-8)
            (13.433645376738843,1.111614825371288e-8)
            (13.45125068463084,9.362656565818828e-9)
            (13.468016888537747,1.001082475573266e-8)
            (13.486152454983737,1.0611824820370292e-8)
            (13.503653998555373,1.0048820692058719e-8)
            (13.521856510659825,1.14056959128935e-8)
            (13.538648141991432,1.14051245252189e-8)
            (13.555677333097853,1.05985323280992e-8)
            (13.571715023362417,1.0800867384492181e-8)
            (13.589697643377589,1.176790178690214e-8)
            (13.606105250331968,1.1271654132010434e-8)
            (13.62283058437193,1.2270973614054748e-8)
            (13.638298998434017,1.2451160684356862e-8)
            (13.654265978559947,1.151610643752272e-8)
            (13.669311940972232,1.1601089761091457e-8)
            (13.686344884967406,1.3212498634125323e-8)
            (13.701700134859006,1.2699861653841143e-8)
            (13.717004287589578,1.322911561846219e-8)
            (13.731239120097472,1.3569320557352422e-8)
            (13.74625683125124,1.2661792677236307e-8)
            (13.760384367771728,1.2621686493904661e-8)
            (13.774666080675654,1.4326759381756187e-8)
            (13.788515287981012,1.4317488962686012e-8)
            (13.80246923554959,1.3129982579714175e-8)
            (13.815686835221276,1.3425861118451214e-8)
            (13.82938210114434,1.4662053551614057e-8)
            (13.842679859455716,1.4467049055796127e-8)
            (13.85629643048421,1.4335476456131635e-8)
            (13.869071187402238,1.4386869494353731e-8)
            (13.882914863020568,1.530753576923229e-8)
            (13.895672195467887,1.5062178952733414e-8)
            (13.908818909682367,1.5722594107188318e-8)
            (13.921027024816365,1.5857937518802226e-8)
            (13.933815014677293,1.5717115089252462e-8)
            (13.94576764181094,1.5684167557789166e-8)
            (13.958689617947268,1.6959319660832387e-8)
            (13.97055329969449,1.679150442132681e-8)
            (13.982642045775552,1.7016323938139092e-8)
            (13.993921117427528,1.723814173607428e-8)
            (14.005964545561126,1.7402457771382965e-8)
            (14.017173406282112,1.724904182267413e-8)
            (14.02911989378575,1.864768544543536e-8)
            (14.040099939413768,1.8633090719647835e-8)
            (14.051275111443779,1.8450622642821496e-8)
            (14.061742408074513,1.8697708976057823e-8)
            (14.073128639953396,1.937371080228802e-8)
            (14.083648284903534,1.9139240756863025e-8)
            (14.094617070403558,2.0346890238187403e-8)
            (14.104746604861823,2.0512554570920945e-8)
            (14.115166614972871,2.012819646216453e-8)
            (14.124943741556773,2.0323365654805897e-8)
            (14.135696565366766,2.156341727251888e-8)
            (14.145549726546612,2.1344419644129458e-8)
            (14.155608661207308,2.2110430408614992e-8)
            (14.164953317423679,2.2436763590160708e-8)
            (14.174759273272842,2.2140683207824312e-8)
            (14.183947120294999,2.2219230642806404e-8)
            (14.194022581282661,2.3890042341212407e-8)
            (14.203212077829566,2.379973032223015e-8)
            (14.212467090710591,2.4006490326941464e-8)
            (14.221115024325798,2.444868564106772e-8)
            (14.230418636735687,2.4528278284111386e-8)
            (14.239088698695895,2.4468789309004813e-8)
            (14.248420703976741,2.628252811844782e-8)
            (14.256948315326655,2.640300976316652e-8)
            (14.265521339511912,2.6094951175781545e-8)
            (14.273572498065016,2.658991249377944e-8)
            (14.282458756148296,2.7273112680582157e-8)
            (14.29065741196946,2.7117328797355096e-8)
            (14.299233549333055,2.8727250458359783e-8)
            (14.307120951552863,2.907481580943287e-8)
            (14.315142690056623,2.8483657274773043e-8)
            (14.322699386595442,2.8956890302950066e-8)
            (14.331208035599495,3.029592135342414e-8)
            (14.338955914594996,3.014187588400887e-8)
            (14.346839504543086,3.132115018891488e-8)
            (14.354139033081982,3.1876363374818895e-8)
            (14.361716910407537,3.123988229464735e-8)
            (14.368858343763264,3.166495879417829e-8)
            (14.37616192910615,3.323085869336155e-8)
            (14.383254071534472,3.353060346402248e-8)
            (14.390492765057123,3.314526198678534e-8)
            (14.397323363862844,3.361805205287873e-8)
            (14.405001816973497,3.513363362984825e-8)
            (14.411982731501325,3.5152772101705394e-8)
            (14.419047610603725,3.60664098008776e-8)
            (14.425611120477397,3.671779799479745e-8)
            (14.432518142386549,3.6399084185042627e-8)
            (14.439011542530391,3.680270969206253e-8)
            (14.446308965962782,3.8724037417650756e-8)
            (14.45289191944865,3.889935551320365e-8)
            (14.459450127035279,3.931918596243635e-8)
            (14.465578784323297,4.0105073724843985e-8)
            (14.472201787906966,4.0089342793772765e-8)
            (14.478398396534978,4.040737750711315e-8)
            (14.485248079717099,4.2503936610729556e-8)
            (14.49143220556381,4.290137741389944e-8)
            (14.497557148470479,4.284588220773195e-8)
            (14.503314575417491,4.372898460095895e-8)
            (14.509728476716708,4.418922461151453e-8)
            (14.515669674365329,4.444175473090498e-8)
            (14.522038420051665,4.645257503327852e-8)
            (14.527831113145874,4.708430588915395e-8)
            (14.533601489998025,4.6701150838798686e-8)
            (14.539054343561078,4.7645576712464134e-8)
            (14.54533705066599,4.8632010254162934e-8)
            (14.551057596239582,4.887198794106511e-8)
            (14.556992243220257,5.067203207212015e-8)
            (14.56242753977003,5.149875934886058e-8)
            (14.567911291066734,5.0986770897361704e-8)
            (14.573114716979925,5.2003395310887266e-8)
            (14.57865280352503,5.3159917249344613e-8)
            (14.584010923048329,5.3699191205493946e-8)
            (14.589573869203365,5.456409647981046e-8)
            (14.594761116048087,5.537269515506018e-8)
            (14.600271665070444,5.597708273843101e-8)
            (14.605409337386916,5.6761147416521846e-8)
            (14.610956226921997,5.783878785414788e-8)
            (14.616073978421474,5.8635504905423525e-8)
            (14.621414213540596,5.932935537222208e-8)
            (14.626393269498218,6.026020333703972e-8)
            (14.631765309959013,6.101096875975514e-8)
            (14.63675618161555,6.187347102491333e-8)
            (14.64211314822631,6.294946769730324e-8)
            (14.647059970669629,6.389999438990136e-8)
            (14.652247117702832,6.451790880854014e-8)
            (14.657096720561093,6.555727618003896e-8)
            (14.662427443137606,6.648553763796312e-8)
            (14.667355148304768,6.747094083190632e-8)
            (14.67261267301722,6.847988273933629e-8)
            (14.677485559946719,6.958952608178502e-8)
            (14.682700916841334,7.028530713683513e-8)
            (14.687586060121884,7.143992651767845e-8)
            (14.693106072274,7.26044212786824e-8)
            (14.698186314946119,7.372314645955982e-8)
            (14.703713622510072,7.494106818075498e-8)
            (14.708879809516588,7.610724914960375e-8)
            (14.714901272327356,7.75708744835993e-8)
            (14.720601773491143,7.888749772564292e-8)
            (14.72845949372605,8.069390688224236e-8)
            (14.734063521634594,8.210259883463855e-8)
            (14.739320455119604,8.327807137723795e-8)
            (14.743429714296267,8.447780144139599e-8)
            (14.74724895100865,8.544497125702948e-8)
            (14.75076607391875,8.626610019813925e-8)
            (14.753934963150323,8.713089902728912e-8)
            (14.756656212627588,8.780757814140996e-8)
            (14.759114121905085,8.842944260766732e-8)
            (14.761160682331525,8.902968638626347e-8)
            (14.763032859192178,8.950639625792859e-8)
            (14.764796697239778,8.998794394585065e-8)
            (14.766422656278761,9.042845698791552e-8)
            (14.768920829811536,9.107150217524902e-8)
            (14.771285860264342,9.179730215353485e-8)
            (14.773841444951962,9.229857556906161e-8)
            (14.776304873351792,9.303264644936785e-8)
            (14.778879918840294,9.381838017716724e-8)
            (14.781350625259263,9.451976440840636e-8)
            (14.784487456705538,9.522296829339008e-8)
            (14.787312967007054,9.622660241616746e-8)
            (14.790359392769298,9.66442980616925e-8)
            (14.793123088550363,9.747755623968294e-8)
            (14.7959182472589,9.854392577743362e-8)
            (14.798589963822465,9.927306149677496e-8)
            (14.801594679818763,9.993673758327237e-8)
            (14.80449361796826,1.0100386604226786e-7)
            (14.807596093888115,1.0150198933435839e-7)
            (14.810460162693651,1.024246588483969e-7)
            (14.813438949116872,1.034532929666264e-7)
            (14.816249198742941,1.0433267288217063e-7)
            (14.819478158299313,1.0491776853667046e-7)
            (14.822428177267355,1.060500899964155e-7)
            (14.825507502597786,1.0659017214008867e-7)
            (14.828359465672047,1.0747032533438886e-7)
            (14.831369709140807,1.0864759071544996e-7)
            (14.834209328889267,1.0958603670799724e-7)
            (14.837485796272418,1.0989519077286198e-7)
            (14.84044642610828,1.1107661793840751e-7)
            (14.843464379434502,1.1176102658503145e-7)
            (14.846276553575992,1.1255407107366136e-7)
            (14.849308237398509,1.1382081662981662e-7)
            (14.852161485114099,1.1481710499685118e-7)
            (14.855101450495377,1.1489882032610023e-7)
            (14.857953277019002,1.1583333016553374e-7)
            (14.860886235129385,1.1734243815811508e-7)
            (14.863669795370383,1.181256577568701e-7)
            (14.866621593028075,1.183578155614945e-7)
            (14.8694847286188,1.1940476988891964e-7)
            (14.872469390351377,1.2042026669617466e-7)
            (14.875274347578076,1.2129603823333914e-7)
            (14.878381627649278,1.2176131867008722e-7)
            (14.881249148268514,1.228312885026477e-7)
            (14.884272106729409,1.2333978033682846e-7)
            (14.887080985277608,1.2414395385140863e-7)
            (14.890076475600443,1.252266493669788e-7)
            (14.892882716790604,1.2609968212906522e-7)
            (14.895993550327368,1.2625709046589946e-7)
            (14.89885149610233,1.2724106190618986e-7)
            (14.901828204735262,1.2799665260938341e-7)
            (14.904608697100821,1.2865252460330475e-7)
            (14.907636282205317,1.295786931141871e-7)
            (14.910461679663323,1.3046951267228127e-7)
            (14.913558499824921,1.304011702993719e-7)
            (14.916405271616311,1.3120225041466995e-7)
            (14.919365333632141,1.3227392490505396e-7)
            (14.922143045350433,1.327880509606128e-7)
            (14.925236268658631,1.333318055078773e-7)
            (14.928101604271015,1.3421082786286608e-7)
            (14.931179785314018,1.3413428688365935e-7)
            (14.934023710672124,1.3467295235713012e-7)
            (14.937014589990623,1.3597899422679731e-7)
            (14.939828854750914,1.3637835838963066e-7)
            (14.943019372872774,1.3638639785531433e-7)
            (14.94594746599771,1.371571797900489e-7)
            (14.949031741815821,1.3732753677522224e-7)
            (14.951900405525613,1.3755294821079292e-7)
            (14.954987353995055,1.3888312120480037e-7)
            (14.957891201878452,1.3918836861192672e-7)
            (14.96120718204004,1.386671105599548e-7)
            (14.964230459025218,1.3917325306621666e-7)
            (14.967380950018791,1.3980174004362363e-7)
            (14.970331369751065,1.396657661881847e-7)
            (14.97361020128859,1.4076728346883904e-7)
            (14.976681913250564,1.4094478726183426e-7)
            (14.980171663614348,1.4008443280490916e-7)
            (14.98335603063207,1.4013254975594933e-7)
            (14.98669258579742,1.4135662650902033e-7)
            (14.989840228623809,1.407746257253713e-7)
            (14.993501483798099,1.4140121039653657e-7)
            (14.996900039677394,1.4131118657931537e-7)
            (15.000742813365932,1.4037152542125016e-7)
            (15.004279393382145,1.398882282558294e-7)
            (15.00813841226111,1.4124859749301324e-7)
            (15.011815262066946,1.402239470551744e-7)
            (15.016545579598894,1.396357735617276e-7)
            (15.020886087339349,1.392277119490456e-7)
            (15.026521209256806,1.3701626958916931e-7)
            (15.031917948641915,1.3646549979496626e-7)
            (15.038001655123493,1.3585510649894638e-7)
            (15.042575603669814,1.3483734731370884e-7)
            (15.046938522717705,1.3408978060995308e-7)
            (15.050846592794565,1.3231541519002107e-7)
            (15.054590044024984,1.318386152947546e-7)
            (15.0582671424341,1.2953761147740058e-7)
            (15.061758652850068,1.282178283483227e-7)
            (15.065360793119233,1.2832036929795603e-7)
            (15.06867532074713,1.260328605671961e-7)
            (15.072028591599265,1.2667986684413423e-7)
            (15.07511597756115,1.2559249466183856e-7)
            (15.0782363607488,1.2256878945499475e-7)
            (15.081190297598164,1.216458302476173e-7)
            (15.084273970721666,1.216666513183963e-7)
            (15.087264369087942,1.2002624044394452e-7)
            (15.09033761869409,1.1827811343917694e-7)
            (15.093222559501227,1.1703807551515539e-7)
            (15.096373177482096,1.1611306597588067e-7)
            (15.099285664195977,1.1446615155798799e-7)
            (15.1023453146718,1.1351369984464647e-7)
            (15.10518592169119,1.122720835972242e-7)
            (15.108191398507497,1.1009487549689253e-7)
            (15.111006935696665,1.087670701825542e-7)
            (15.114114749253895,1.0801500714258682e-7)
            (15.116973688441423,1.0639225072233741e-7)
            (15.119956126295557,1.0472849107009172e-7)
            (15.122740014021241,1.0359422772208893e-7)
            (15.125759342619832,1.0140013682349191e-7)
            (15.128579776246166,9.991013938224646e-8)
            (15.13168202991956,9.919750147123304e-8)
            (15.13453454289579,9.769702087708108e-8)
            (15.137510640280885,9.530519400515166e-8)
            (15.140302518804361,9.423027060425883e-8)
            (15.143411293449367,9.23132524713968e-8)
            (15.146295680377952,9.066867099892576e-8)
            (15.149420974975257,8.970915065426432e-8)
            (15.152307063042784,8.839947443458395e-8)
            (15.155353041285343,8.544023277984785e-8)
            (15.158220177601821,8.435936801757757e-8)
            (15.161487215980173,8.285855293154761e-8)
            (15.164489416492636,8.11462227499866e-8)
            (15.167685931829261,7.964358102070699e-8)
            (15.17065680190984,7.854500641948267e-8)
            (15.173863770058928,7.529105136928814e-8)
            (15.176884398483121,7.414306747099854e-8)
            (15.18037543955191,7.298577701513292e-8)
            (15.183556460072314,7.134585434929218e-8)
            (15.186906971906845,6.909044884678482e-8)
            (15.190041672398669,6.820590460921793e-8)
            (15.193532430710734,6.48874939102997e-8)
            (15.19681128425814,6.365536696739481e-8)
            (15.200611569662556,6.260096758895189e-8)
            (15.204066472930336,6.1183170809758e-8)
            (15.207714375300355,5.8011368051816884e-8)
            (15.211151525804988,5.73572771819629e-8)
            (15.215147447985396,5.408962350930331e-8)
            (15.218873373045003,5.281185220453189e-8)
            (15.223188151120084,5.150380667403095e-8)
            (15.227132696502203,5.032699361739395e-8)
            (15.231421254296754,4.6351382465621276e-8)
            (15.235499294551955,4.5826408904146434e-8)
            (15.240654013483626,4.266258314071713e-8)
            (15.245399161633602,4.117350139800428e-8)
            (15.251309131674198,3.992011281907581e-8)
            (15.25679944869836,3.773445477917755e-8)
            (15.264000759195843,3.53709837191532e-8)
            (15.270945487218905,3.255483426117005e-8)
            (15.277687256370735,3.004540449581913e-8)
            (15.28307520206674,2.8543485896698594e-8)
            (15.28825656980241,2.684155727647791e-8)
            (15.293192722438706,2.5836502186399372e-8)
            (15.29796948786656,2.4137362686507253e-8)
            (15.30270916943151,2.376826332934708e-8)
            (15.307276499126544,2.1843642430197014e-8)
            (15.311911743804428,2.2307348194667723e-8)
            (15.316334769411666,2.0666988340230535e-8)
            (15.320986307281293,2.008545323169284e-8)
            (15.325315873597322,1.9838916322168263e-8)
            (15.329539779724326,1.6561393229281788e-8)
            (15.333637337997427,1.5590430226961423e-8)
            (15.33774680828392,1.759231745071256e-8)
            (15.341696107017151,1.5674820331402933e-8)
            (15.346098747716683,1.500986038960799e-8)
            (15.350343094123772,1.493264370563158e-8)
            (15.354920930221088,1.1856192583769218e-8)
            (15.359091387241852,1.1031670362181349e-8)
            (15.363256748410713,1.2672364771708722e-8)
            (15.36721869521279,1.1100696088750197e-8)
            (15.372023827839051,1.06609782369462e-8)
            (15.376354728567092,1.0689413009519535e-8)
            (15.38097849058429,7.685583904843922e-9)
            (15.38516512213426,6.836007893133518e-9)
            (15.389353084899243,9.080444769635805e-9)
            (15.393359690521866,7.386562740043544e-9)
            (15.397897927979315,7.258087755302585e-9)
            (15.40225785308189,7.231341707374687e-9)
            (15.407025978929312,4.734883694241882e-9)
            (15.411367724055355,4.0896657280985965e-9)
            (15.415745044013425,5.907160195638561e-9)
            (15.419909078145418,4.524194253571087e-9)
            (15.424979852245508,4.493597122103051e-9)
            (15.429555980176064,4.569835265397121e-9)
            (15.434487462063977,2.0582008727457373e-9)
            (15.438954303091279,1.3597348591543955e-9)
            (15.443457117009618,3.697261033371566e-9)
            (15.44776544462425,2.176734529701962e-9)
            (15.452665580895614,2.30943652746783e-9)
            (15.457372587637677,2.333900241402056e-9)
            (15.4625529445382,2.378972321396269e-10)
            (15.46727188271453,-2.958179304859894e-10)
            (15.472059341937753,1.615072517800585e-9)
            (15.476614713040238,3.6092395156328145e-10)
            (15.482187950419267,5.846868069955721e-10)
            (15.487215851210332,6.839673817313315e-10)
            (15.492666755392145,-1.4834010377102224e-9)
            (15.4976034808927,-2.082279188033052e-9)
            (15.502604637449858,2.855531647838232e-10)
            (15.507391483960813,-1.1222363353790846e-9)
            (15.512866108465339,-7.811826310784016e-10)
            (15.518120156940942,-7.363017382273995e-10)
            (15.52394301277065,-2.602732402806224e-9)
            (15.529239257108001,-3.0608729659406614e-9)
            (15.534622770250689,-1.0862970431116158e-9)
            (15.539748825084796,-2.278959628777858e-9)
            (15.546069442776204,-1.8011358503575498e-9)
            (15.551766097915591,-1.7071050075489514e-9)
            (15.55800082566585,-3.7178720342604416e-9)
            (15.563627481051695,-4.236630606568423e-9)
            (15.569323123728159,-1.8713039674565652e-9)
            (15.574778791508589,-3.2298491124853125e-9)
            (15.581071793614814,-2.6367305780350833e-9)
            (15.587109915809636,-2.6024220359216495e-9)
            (15.593900820421732,-4.452189817195293e-9)
            (15.600035281730797,-4.8338130821212095e-9)
            (15.606234451042178,-2.8277333774877055e-9)
            (15.612143684999783,-4.01924587114916e-9)
            (15.619503881635858,-3.1907160984802603e-9)
            (15.626145886522329,-3.146221338453469e-9)
            (15.632780447782784,-4.88319300528688e-9)
            (15.639199620477655,-5.2206719389381035e-9)
            (15.645815466280656,-3.0063399478187505e-9)
            (15.652215475522523,-4.349623895004469e-9)
            (15.660328503362296,-3.165052594500606e-9)
            (15.66766492873422,-3.1352706576655533e-9)
            (15.67512062574709,-5.19674103344293e-9)
            (15.68221216268111,-5.4987445548578404e-9)
            (15.689358454927458,-3.2494606686596216e-9)
            (15.6962725620344,-4.663658785047368e-9)
            (15.704401557705797,-3.547026155042092e-9)
            (15.712282463751214,-3.6941034468744664e-9)
            (15.720589669243559,-5.378239090758133e-9)
            (15.728509127389612,-5.70648594923174e-9)
            (15.736540856197724,-3.643215729228063e-9)
            (15.744261771161014,-4.913054497933948e-9)
            (15.753318644271744,-4.074786283034141e-9)
            (15.762000889199323,-4.228277988018487e-9)
            (15.770978346015276,-5.547404846801603e-9)
            (15.779664821694613,-5.921550233396288e-9)
            (15.788655477899495,-3.967283569935162e-9)
            (15.79731815828838,-5.184179772698421e-9)
            (15.80736000582073,-4.418952087501437e-9)
            (15.817047212969056,-4.611083075482576e-9)
            (15.827102091428737,-5.769041711027622e-9)
            (15.836840002147417,-6.148422113534041e-9)
            (15.846970273527468,-4.333158562506359e-9)
            (15.856729403994407,-5.4957621977420975e-9)
            (15.868054960737865,-4.74610744979146e-9)
            (15.878981116501372,-4.998981578449033e-9)
            (15.890374834954022,-5.9908369171036696e-9)
            (15.901408575717847,-6.375718840206042e-9)
            (15.912946067083764,-4.719322070159685e-9)
            (15.924058473619063,-5.8199617800064014e-9)
            (15.936967381221033,-5.091131200189937e-9)
            (15.949424299886394,-5.403453124298858e-9)
            (15.962484031502834,-6.2284274679451e-9)
            (15.97512564362132,-6.614205559027843e-9)
            (15.98840695725267,-5.144759927870548e-9)
            (16.001193199297493,-6.16731707498362e-9)
            (16.01605308212775,-5.4804862556871815e-9)
            (16.030393712658167,-5.841777830573452e-9)
            (16.045496453403373,-6.497440001685443e-9)
            (16.060106208137718,-6.876246482651603e-9)
            (16.075510667345768,-5.631776839284056e-9)
            (16.090326118474078,-6.547634868921515e-9)
            (16.107484066193482,-5.9507236814342945e-9)
            (16.124043068348307,-6.329699427380259e-9)
            (16.141466164061377,-6.82609880451373e-9)
            (16.15831463773327,-7.179908576730714e-9)
            (16.176058369877936,-6.209528087681354e-9)
            (16.19308498616705,-6.970230034939322e-9)
            (16.21248886967792,-6.549703372581434e-9)
            (16.23121901523272,-6.877112375147107e-9)
            (16.25056021189601,-7.254875884964013e-9)
            (16.26928419626417,-7.546247817628633e-9)
            (16.288692323635136,-6.8963174300227185e-9)
            (16.307233049245838,-7.437690863731077e-9)
            (16.327514390365995,-7.2729004336863586e-9)
            (16.34708533853161,-7.4788421564728e-9)
            (16.36838386365521,-7.768036804917336e-9)
            (16.38760679104016,-7.963971931274351e-9)
            (16.40632208161967,-7.702690797350513e-9)
            (16.423885418781072,-7.992699772152326e-9)
            (16.4434899315781,-7.914966621404421e-9)
            (16.461268233067717,-8.032782779232514e-9)
            (16.477275934484044,-8.227996033158808e-9)
            (16.492722646151886,-8.340049069629498e-9)
            (16.50710757899339,-8.22730703729681e-9)
            (16.52072220341207,-8.380023855468269e-9)
            (16.533474599478232,-8.396392285216662e-9)
            (16.54573961807102,-8.457629364848427e-9)
            (16.554307715541047,-8.515772368013508e-9)
            (16.56233466545236,-8.546815750705539e-9)
            (16.57141082672854,-8.583372008179219e-9)
            (16.581754008866756,-8.627617241266376e-9)
            (16.596863846286528,-8.707876014903766e-9)
            (16.611777449085867,-8.764894505498867e-9)
            (16.62939982472677,-8.811177005212401e-9)
            (16.64558509274242,-8.913944961859951e-9)
            (16.663099623352714,-8.874658472888645e-9)
            (16.679896321795944,-8.952017858854459e-9)
            (16.699208894269276,-9.134409328439848e-9)
            (16.717070478386997,-9.052423084352421e-9)
            (16.73676447278156,-9.523944654522328e-9)
            (16.754742980753484,-9.56103083720105e-9)
            (16.77329044872201,-9.269884492402938e-9)
            (16.790971787117286,-9.442961774366288e-9)
            (16.81066433162492,-9.67999997057071e-9)
            (16.829715289544513,-9.595582140651308e-9)
            (16.85021062020391,-9.93098569730707e-9)
            (16.86922762214812,-9.962538330036566e-9)
            (16.88940080968816,-9.855919771988308e-9)
            (16.908349213465943,-9.934253732412796e-9)
            (16.929707329225685,-1.0280301138526961e-8)
            (16.949326041596695,-1.0199582160291315e-8)
            (16.969955185957375,-1.0468109865960362e-8)
            (16.98911167760092,-1.0562803731833507e-8)
            (17.009558237030443,-1.0369357705572906e-8)
            (17.028735586080124,-1.0417404895093939e-8)
            (17.05020805765516,-1.1038294983094381e-8)
            (17.06980781889036,-1.0934587475335133e-8)
            (17.089946567863908,-1.1006748592996731e-8)
            (17.108745093219223,-1.1173474088481494e-8)
            (17.129128540569443,-1.1032604083976803e-8)
            (17.148164542325308,-1.0989363296096856e-8)
            (17.169086641708805,-1.1877075987670078e-8)
            (17.188172378204115,-1.180848797445561e-8)
            (17.20755386180845,-1.155644050553756e-8)
            (17.225737013213134,-1.1784315945076253e-8)
            (17.24586544931399,-1.1913696270871413e-8)
            (17.264503164388163,-1.1729807102058063e-8)
            (17.284384896353373,-1.273399031631344e-8)
            (17.302611952614157,-1.2763255682540118e-8)
            (17.32115552242261,-1.2171495751601243e-8)
            (17.33862059309438,-1.2415025479485524e-8)
            (17.35834873513294,-1.302934895628385e-8)
            (17.376382564176424,-1.2702668058191559e-8)
            (17.395004534972603,-1.360479143514651e-8)
            (17.41218956326666,-1.3762747696018356e-8)
            (17.42990543785063,-1.2949982634241854e-8)
            (17.446620610609216,-1.3139945484685535e-8)
            (17.46576947906828,-1.4337069803151813e-8)
            (17.483023462374284,-1.3913999469437087e-8)
            (17.500367999351145,-1.4560977812640786e-8)
            (17.516460599266686,-1.486276168315564e-8)
            (17.533341413573712,-1.3917440411551176e-8)
            (17.549266691248643,-1.4040303394092327e-8)
            (17.565617536721497,-1.5440431583033467e-8)
            (17.58144654054002,-1.5393559944389846e-8)
            (17.597469090063377,-1.460019254435161e-8)
            (17.612609529455415,-1.4844834336935391e-8)
            (17.629786497446528,-1.5988503882674637e-8)
            (17.64537991191534,-1.5538685190453274e-8)
            (17.661184498284566,-1.6476823357292442e-8)
            (17.675816754929482,-1.6767826212614106e-8)
            (17.6910039784917,-1.5778388724459847e-8)
            (17.7053303046677,-1.5955477241037932e-8)
            (17.720023038786973,-1.7392721265881107e-8)
            (17.734272718907427,-1.7347803251044437e-8)
            (17.74875718367941,-1.6676718810854142e-8)
            (17.76242166130186,-1.6877247726990514e-8)
            (17.777735356022074,-1.81671897953824e-8)
            (17.791681786001828,-1.7771020411523593e-8)
            (17.80581390990485,-1.8601450218039678e-8)
            (17.818926956522695,-1.8906532593816764e-8)
            (17.832631786035304,-1.8184137412872568e-8)
            (17.845520860398157,-1.824741753641694e-8)
            (17.859976053660947,-2.0137015842040524e-8)
            (17.873027645874892,-1.9793427921441712e-8)
            (17.886012640095643,-2.006881404409392e-8)
            (17.898131742339274,-2.0510145070036396e-8)
            (17.911110919994766,-2.003280506776159e-8)
            (17.923268989355023,-1.989894024758907e-8)
            (17.93670206311542,-2.2191617780905123e-8)
            (17.94882420344188,-2.2016439061462138e-8)
            (17.960781021516027,-2.1645020337081896e-8)
            (17.9720045816392,-2.2185972028267106e-8)
            (17.98436261863006,-2.2236328967751024e-8)
            (17.995840226994268,-2.1887239374595003e-8)
            (18.008148795246324,-2.4263162216754665e-8)
            (18.019331280888878,-2.433294165875649e-8)
            (18.030394577382065,-2.337301842928203e-8)
            (18.04083379476623,-2.3959009180972522e-8)
            (18.052675330330818,-2.4760264280112108e-8)
            (18.063513285318503,-2.4233525178627117e-8)
            (18.074742499521097,-2.64021729539768e-8)
            (18.085025473675636,-2.6724452677944736e-8)
            (18.095329370459424,-2.5379437005075083e-8)
            (18.10508809643944,-2.5987563466521038e-8)
            (18.115313444212955,-2.7263718354071592e-8)
            (18.125236474065048,-2.7122291135071212e-8)
            (18.135458684071324,-2.7632698454173706e-8)
            (18.14500855460813,-2.7831030078368923e-8)
            (18.15515610262621,-2.8484953645274316e-8)
            (18.16457751577338,-2.854412805155138e-8)
            (18.174492089200008,-2.951268550807087e-8)
            (18.1836760849939,-2.969592009794397e-8)
            (18.193244001002657,-3.005512228907237e-8)
            (18.202164804701887,-3.0289773220125876e-8)
            (18.211690700269425,-3.1196216343018704e-8)
            (18.220508474707028,-3.128760145948459e-8)
            (18.229708102291735,-3.211999054125241e-8)
            (18.23824972902734,-3.241247107568266e-8)
            (18.247216002363174,-3.280658298623806e-8)
            (18.25557212155008,-3.3035044647541917e-8)
            (18.264493456879443,-3.4157622024061816e-8)
            (18.272736681517085,-3.433148588076592e-8)
            (18.281283412919098,-3.494935924655954e-8)
            (18.289240795755806,-3.533271595730711e-8)
            (18.297683217613642,-3.591515505794315e-8)
            (18.30553341112855,-3.613255213699483e-8)
            (18.313858635211822,-3.7337408158712094e-8)
            (18.32155302338859,-3.7638543208927076e-8)
            (18.32952605898878,-3.806348881877353e-8)
            (18.33696577999036,-3.850302823787391e-8)
            (18.344938904118905,-3.938611340145146e-8)
            (18.35232556379484,-3.9621264307002194e-8)
            (18.360072164111145,-4.073068123206036e-8)
            (18.367248909570947,-4.117770292767887e-8)
            (18.374734394623445,-4.153643667230684e-8)
            (18.381724323162743,-4.199335559117984e-8)
            (18.389253254193445,-4.318980088575263e-8)
            (18.396202825363968,-4.350014068685578e-8)
            (18.403410982103257,-4.4371571979744125e-8)
            (18.41011277828483,-4.4953309467930436e-8)
            (18.41719136080161,-4.5431514524993115e-8)
            (18.42379145679127,-4.5881705650313366e-8)
            (18.430875809049844,-4.728296086489476e-8)
            (18.4374045384898,-4.773025392578347e-8)
            (18.44413613282983,-4.832235681226747e-8)
            (18.450417281514298,-4.900605758499361e-8)
            (18.457153558961846,-4.977661467190738e-8)
            (18.463409356971077,-5.0230126229753585e-8)
            (18.470043624463983,-5.163910897166348e-8)
            (18.476167553804732,-5.226073417400477e-8)
            (18.482498722764113,-5.266127491599295e-8)
            (18.488420956204937,-5.340370280569245e-8)
            (18.494854565800818,-5.4553846955869604e-8)
            (18.500795110005505,-5.506106930313676e-8)
            (18.506993814220554,-5.62767472392987e-8)
            (18.512739027621944,-5.7073474049049524e-8)
            (18.518750644810694,-5.7470311432215404e-8)
            (18.52437549040269,-5.823297076565245e-8)
            (18.53051447932408,-5.971606471596116e-8)
            (18.536154533950626,-6.034932845566825e-8)
            (18.541959949771062,-6.12568808098125e-8)
            (18.547367172071613,-6.220356128545107e-8)
            (18.55313399684154,-6.280400643871739e-8)
            (18.558514383727502,-6.357420787642219e-8)
            (18.564342419603115,-6.522179377645977e-8)
            (18.56969037517802,-6.604090715650359e-8)
            (18.575165672954377,-6.66522890740075e-8)
            (18.58028912231718,-6.771340909721074e-8)
            (18.58587566154103,-6.867164205722343e-8)
            (18.59105390661221,-6.947804725058811e-8)
            (18.596560723210008,-7.106678369601095e-8)
            (18.601631413099494,-7.209222578331482e-8)
            (18.60685715463598,-7.254957591212726e-8)
            (18.611763071474076,-7.369195925528569e-8)
            (18.617220291563854,-7.504348564472394e-8)
            (18.62223080735541,-7.59535864938379e-8)
            (18.62744542918733,-7.731916022754516e-8)
            (18.63227516641556,-7.853707484326524e-8)
            (18.637346201930264,-7.904278644157497e-8)
            (18.642110522729997,-8.025492015476938e-8)
            (18.647475423110222,-8.190049286829949e-8)
            (18.652356162320753,-8.29941255639667e-8)
            (18.657356916326545,-8.410223646739768e-8)
            (18.662017614816406,-8.549605840564768e-8)
            (18.667054432670025,-8.6214741637531e-8)
            (18.671775381695028,-8.752994509230922e-8)
            (18.677109007225205,-8.931495982501616e-8)
            (18.681941059321495,-9.065151624825595e-8)
            (18.686888334150098,-9.162245608286139e-8)
            (18.691532249765007,-9.318288999782273e-8)
            (18.69679366644993,-9.431586703452132e-8)
            (18.70169605564659,-9.579823511530768e-8)
            (18.707312457498144,-9.781985995242213e-8)
            (18.71242557814655,-9.929062544192672e-8)
            (18.71798817573338,-1.010247212955935e-7)
            (18.723303719484594,-1.0272374665060614e-7)
            (18.731102445436964,-1.052082772880441e-7)
            (18.736909403147088,-1.0711484997294603e-7)
            (18.74242615862258,-1.0884955461586243e-7)
            (18.746596207614893,-1.1038798160572036e-7)
            (18.75052465410549,-1.1164224924910676e-7)
            (18.753989374284643,-1.1300825832718024e-7)
            (18.75724048187759,-1.1411688493465016e-7)
            (18.760231590605976,-1.1519290369714861e-7)
            (18.762956160924226,-1.162091352121976e-7)
            (18.76512882141173,-1.1693110526340974e-7)
            (18.767224745789456,-1.1768305294977464e-7)
            (18.768942175222406,-1.1836841462740634e-7)
            (18.770533576269436,-1.1893177310509889e-7)
            (18.772330036520145,-1.1961214066653979e-7)
            (18.77397905469183,-1.202336810051383e-7)
            (18.776389429993408,-1.2106831859874943e-7)
            (18.778612330402535,-1.2202044507748176e-7)
            (18.781041886233556,-1.226535562844348e-7)
            (18.783325320429434,-1.2358130158571985e-7)
            (18.78587612665315,-1.2473750838812895e-7)
            (18.788174414489834,-1.2558708739977072e-7)
            (18.790904421066717,-1.2653146712409439e-7)
            (18.793481944512614,-1.277055944614857e-7)
            (18.796325855139084,-1.284128770206775e-7)
            (18.798919409702155,-1.29504006855262e-7)
            (18.80157429571956,-1.3071506582078452e-7)
            (18.804094011227594,-1.3171609872235737e-7)
            (18.807107920599798,-1.3266980209179686e-7)
            (18.809848890052294,-1.3403013271700385e-7)
            (18.812754542482427,-1.3466030425238666e-7)
            (18.8154158135571,-1.3576733031915858e-7)
            (18.8181459701631,-1.3725063688646865e-7)
            (18.820742127942815,-1.3827455087876563e-7)
            (18.82356394416149,-1.3904731575509924e-7)
            (18.82629293042463,-1.403742275670442e-7)
            (18.829160199595208,-1.4136318582871713e-7)
            (18.831839184701032,-1.4254300640056654e-7)
            (18.83473750931321,-1.4363748291707694e-7)
            (18.83744011961883,-1.4489871625790772e-7)
            (18.840382852920314,-1.4570003273733013e-7)
            (18.8431011410675,-1.4696167335693603e-7)
            (18.845963680865854,-1.4807713967386507e-7)
            (18.848638289860826,-1.4924151756615426e-7)
            (18.85156023300467,-1.5023618063556086e-7)
            (18.8542734170311,-1.5153902196189484e-7)
            (18.857187082501472,-1.5229579512753367e-7)
            (18.859884489834943,-1.5349578621199e-7)
            (18.862734612339235,-1.547121355349021e-7)
            (18.865401835694858,-1.5586248938674193e-7)
            (18.868337413603737,-1.5664771320461913e-7)
            (18.871050723953797,-1.5794630703091872e-7)
            (18.873922979648903,-1.5876323954554573e-7)
            (18.876592696487922,-1.5985412891300592e-7)
            (18.87944674325006,-1.6108279266437244e-7)
            (18.882116056958985,-1.622283697249957e-7)
            (18.88505342971767,-1.6275475891611383e-7)
            (18.88776029238731,-1.6397227055576006e-7)
            (18.890598144030804,-1.6496183667465645e-7)
            (18.893247520510926,-1.659176635150643e-7)
            (18.896128255602125,-1.6699221086086027e-7)
            (18.89881345742341,-1.6813210127252407e-7)
            (18.901739382569836,-1.6846102905600557e-7)
            (18.904437541260155,-1.6950526500380968e-7)
            (18.907264606341634,-1.7071462320535905e-7)
            (18.909913657702173,-1.7153325891216085e-7)
            (18.912845121146432,-1.7225663731431816e-7)
            (18.9155613746294,-1.7335005797435579e-7)
            (18.918473173677228,-1.7365831238056542e-7)
            (18.92116951620733,-1.7444871438468123e-7)
            (18.92402495362176,-1.7579352872696243e-7)
            (18.926705378863087,-1.764910697260881e-7)
            (18.92970808369342,-1.7672816450227032e-7)
            (18.932471978446745,-1.7767422759410262e-7)
            (18.935389494768604,-1.7818241923610862e-7)
            (18.938106714416648,-1.7866199573790294e-7)
            (18.941044546697235,-1.799303187328711e-7)
            (18.943799062956778,-1.8051572901377251e-7)
            (18.946889578205752,-1.802797714507214e-7)
            (18.94972449712982,-1.8092461115881244e-7)
            (18.952696193661957,-1.8181088467740053e-7)
            (18.955480465957734,-1.8193237433827796e-7)
            (18.958577289876796,-1.8284543537289835e-7)
            (18.96146640641629,-1.832731257173145e-7)
            (18.964677172752243,-1.827687951123929e-7)
            (18.967630027601462,-1.829326997287525e-7)
            (18.970750587297807,-1.8425236286419322e-7)
            (18.97369075750103,-1.8394619886564136e-7)
            (18.977078745603965,-1.8426326772741043e-7)
            (18.98021085529906,-1.8436891218482534e-7)
            (18.983658227495784,-1.8391172307134983e-7)
            (18.98685275268168,-1.834453346976927e-7)
            (18.99034286127971,-1.8491786575760641e-7)
            (18.99364850928688,-1.8410192336092341e-7)
            (18.997675965826552,-1.8344549221695502e-7)
            (19.00136073881488,-1.8320824537706436e-7)
            (19.0055744538435,-1.8172534092282414e-7)
            (19.009539099744064,-1.8150248156380557e-7)
            (19.015052049773136,-1.785927769057255e-7)
            (19.020153268165977,-1.7800264480891261e-7)
            (19.025718804173092,-1.7681869109227358e-7)
            (19.030317997506963,-1.7577459579100538e-7)
            (19.034743702214044,-1.744963456962477e-7)
            (19.03854545397055,-1.7280024354869483e-7)
            (19.04220419910326,-1.7178317594751906e-7)
            (19.04574157879996,-1.6947446124464125e-7)
            (19.049141084863074,-1.6871227279105788e-7)
            (19.052529253807954,-1.6573393263476105e-7)
            (19.055748312760723,-1.640554166960133e-7)
            (19.059117719649283,-1.638604400211764e-7)
            (19.062214383815462,-1.6116283850290315e-7)
            (19.06535644140432,-1.612132379802223e-7)
            (19.06825708962885,-1.5980127357687372e-7)
            (19.07122633885951,-1.5615754848218705e-7)
            (19.074036122927346,-1.5480087610741935e-7)
            (19.07696930277554,-1.545705261934888e-7)
            (19.079813151591633,-1.5254075696269403e-7)
            (19.082738632517643,-1.4993309686362622e-7)
            (19.085491204292897,-1.4832936915047897e-7)
            (19.088540043132284,-1.4711696649355632e-7)
            (19.09134811373051,-1.449122137275926e-7)
            (19.094284154413387,-1.4347250855030163e-7)
            (19.097012245178156,-1.4188945423398797e-7)
            (19.099910791591487,-1.3883436842209483e-7)
            (19.10263123613924,-1.3706821668003377e-7)
            (19.105671423610705,-1.3612536826091693e-7)
            (19.108454731274698,-1.339558384598033e-7)
            (19.111338394977427,-1.3158016174516362e-7)
            (19.114034543385984,-1.3012672958162042e-7)
            (19.116983050881206,-1.2711342706663632e-7)
            (19.11973938360072,-1.2510552602122578e-7)
            (19.122796546527784,-1.2423187740830453e-7)
            (19.12559608275844,-1.2223609167680666e-7)
            (19.128497330446372,-1.1889992521276937e-7)
            (19.131225646334723,-1.1752796451451982e-7)
            (19.134304487518055,-1.1490872470258819e-7)
            (19.137156969043456,-1.1267248898813829e-7)
            (19.14025764678379,-1.1150383636129225e-7)
            (19.143113784667587,-1.0976535920690076e-7)
            (19.146113248107593,-1.0566829908640734e-7)
            (19.148945947997817,-1.0431134553153478e-7)
            (19.152240634850227,-1.022185362224153e-7)
            (19.15525183455955,-9.98583265902499e-8)
            (19.158457100127755,-9.80868747366713e-8)
            (19.161430446995993,-9.661843816140938e-8)
            (19.164628389826362,-9.204723926516158e-8)
            (19.167654666931575,-9.066766693648149e-8)
            (19.171271087414382,-8.892863499708597e-8)
            (19.174526159979354,-8.658825052299274e-8)
            (19.177951186367416,-8.411314198440209e-8)
            (19.18114639633375,-8.291237355465999e-8)
            (19.184683584369722,-7.792927146229147e-8)
            (19.18803417138959,-7.662932273155861e-8)
            (19.191700017653474,-7.499693472084819e-8)
            (19.195245233418778,-7.322303028906738e-8)
            (19.199090021544997,-6.860641377249058e-8)
            (19.202740144145398,-6.750431336230493e-8)
            (19.207174851958353,-6.432179435019698e-8)
            (19.211237466294335,-6.234125775453428e-8)
            (19.215857304694783,-5.975230032731958e-8)
            (19.22017168539951,-5.7884466881037694e-8)
            (19.225311698577336,-5.406752530478642e-8)
            (19.230236008788047,-5.2062128566538616e-8)
            (19.237617554057433,-4.9672446688575264e-8)
            (19.24456390134179,-4.583365322472349e-8)
            (19.25086079451224,-4.266860846605759e-8)
            (19.256929628303993,-3.979720021067739e-8)
            (19.26204752369543,-3.8063690805786e-8)
            (19.266974374663683,-3.574412742827423e-8)
            (19.27176046656959,-3.4771228430295405e-8)
            (19.27637625270179,-3.229272499961051e-8)
            (19.281004034953835,-3.23906888815509e-8)
            (19.285432920556577,-2.9922364359226235e-8)
            (19.290017607167794,-2.9981415978676736e-8)
            (19.29432381762345,-2.934113250654821e-8)
            (19.298680563689327,-2.4484501181126154e-8)
            (19.302816615618056,-2.330163947055929e-8)
            (19.30685410459798,-2.5471045724846613e-8)
            (19.310719628920854,-2.299567553116879e-8)
            (19.315048327712613,-2.2242673111253262e-8)
            (19.31922817745848,-2.1964586248484837e-8)
            (19.32377271221162,-1.7985096835681742e-8)
            (19.32790142874219,-1.6934207261433656e-8)
            (19.332007801032603,-1.87128101713222e-8)
            (19.335910887910035,-1.6708594773995547e-8)
            (19.340609014409242,-1.6218421707463003e-8)
            (19.344868682127142,-1.6102457821817515e-8)
            (19.34944969823025,-1.233504098856659e-8)
            (19.353592239726776,-1.1248859855761326e-8)
            (19.357730629560347,-1.3839192456695451e-8)
            (19.361686505263265,-1.173034746110067e-8)
            (19.366141429590044,-1.1486276268880666e-8)
            (19.37043776774938,-1.133381797029041e-8)
            (19.37514075815919,-8.410604900472561e-9)
            (19.379433086462267,-7.56698530832641e-9)
            (19.383784183542616,-9.602728632618203e-9)
            (19.38791892700691,-7.923433878993054e-9)
            (19.392909945637772,-7.747103253898711e-9)
            (19.397430278137158,-7.717100830216591e-9)
            (19.402294627784713,-4.923361498717682e-9)
            (19.40672056952984,-3.991569619817244e-9)
            (19.41122615235431,-6.725322774656841e-9)
            (19.415531935420994,-4.9133126068653405e-9)
            (19.42038629435556,-4.805235085266077e-9)
            (19.425056900362556,-4.713416625435558e-9)
            (19.430154483008618,-2.7195325159206265e-9)
            (19.434836860502386,-1.9651125749169528e-9)
            (19.439678939688243,-4.037065546345754e-9)
            (19.44427484320363,-2.6407911757327487e-9)
            (19.44980186026307,-2.488703491303154e-9)
            (19.454805473681954,-2.4456722246635436e-9)
            (19.460165795515284,-6.598308171320172e-10)
            (19.465083247358184,2.2372059010034246e-10)
            (19.47020837644678,-2.4270113566265918e-9)
            (19.47509695960171,-9.222305730029792e-10)
            (19.480557776097037,-6.684745237112013e-10)
            (19.485812754260913,-4.865286867045948e-10)
            (19.491500896819538,2.203163465780253e-10)
            (19.496781683156648,9.825412012159753e-10)
            (19.502435252356808,-6.041255975450313e-10)
            (19.507769615107556,4.013053533058092e-10)
            (19.513987701638996,6.723974733787054e-10)
            (19.519669068892743,9.976660364309387e-10)
            (19.525746623579955,1.1589411384646856e-9)
            (19.531396672078664,2.08581596823224e-9)
            (19.537553162492905,2.8450609698143517e-10)
            (19.543363253458402,1.2105198347270106e-9)
            (19.55023136881549,1.9018758185961538e-9)
            (19.556435507507935,2.2056080967086843e-9)
            (19.56296865022604,1.8322058016652173e-9)
            (19.569072794820812,2.8865798349319602e-9)
            (19.575862899748223,1.0441583460381485e-9)
            (19.582260798406438,1.8798540248162703e-9)
            (19.589077663573317,2.7650038219705472e-9)
            (19.595690551286477,3.385176544073791e-9)
            (19.60275541378115,1.3479626005237585e-9)
            (19.609466708709117,2.463160290098414e-9)
            (19.616776649476183,2.7260388311616682e-9)
            (19.623875707040597,3.2561276879069053e-9)
            (19.63160104872596,2.2109904336481573e-9)
            (19.638868786480014,3.0713558348246127e-9)
            (19.64715865591423,2.7290976187272327e-9)
            (19.654825888362005,3.372011580454823e-9)
            (19.66324995145491,2.839101447228974e-9)
            (19.671099686552026,3.740531294854671e-9)
            (19.679843872676578,2.5149973570503065e-9)
            (19.688031906939965,3.3944304984098437e-9)
            (19.697416540819724,3.1907566145227277e-9)
            (19.706064070865757,3.894142834920981e-9)
            (19.715521496976912,2.9902641091795455e-9)
            (19.724368127953078,4.010124118733267e-9)
            (19.734404513661758,2.8423478856147476e-9)
            (19.743772733337202,3.7034452148692694e-9)
            (19.754490924621468,3.5434052932133723e-9)
            (19.76436335167412,4.3555120925821315e-9)
            (19.775175033700712,3.0646492808682235e-9)
            (19.785326497792475,4.2012347112043205e-9)
            (19.79709952759378,3.1957045469703996e-9)
            (19.80802142412406,4.044682417657909e-9)
            (19.820426672373372,3.8033576615348335e-9)
            (19.8318800048648,4.752250925815629e-9)
            (19.844532057284194,3.147274215284157e-9)
            (19.856448430827566,4.386213474264242e-9)
            (19.87061937629139,3.591123508176573e-9)
            (19.88364344303294,4.418427399393535e-9)
            (19.898322239587962,4.132089573858805e-9)
            (19.91191747441183,5.089891047384057e-9)
            (19.92715271788258,3.6180884542777283e-9)
            (19.941536489214155,4.633517781887655e-9)
            (19.95916546388671,4.914918448215139e-9)
            (19.97515822996519,4.724201698067699e-9)
            (19.99315249542189,7.00957231037729e-9)
            (20.0,6.781623562234087e-9)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={84bebdef-9a4a-414c-aa41-80cdafecd5ba}, draw opacity={1.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,-7.208840991434074e-15)
            (0.011,1.5200486256757934e-12)
            (0.02168943095101827,5.8175883374465996e-11)
            (0.03204190793424906,1.5682991569379156e-10)
            (0.040805331071174844,-6.03282304406425e-11)
            (0.04910488142380241,2.197045429236007e-12)
            (0.05822999649254364,9.232902917891894e-12)
            (0.06656248563157166,-3.423024577506463e-11)
            (0.07506991484442317,7.309547445770947e-11)
            (0.08286189004252238,1.2937815375745602e-10)
            (0.09064758583127948,-8.433080330635842e-11)
            (0.09804473012769774,-1.4030908849623097e-11)
            (0.1059127177382529,4.3553594053042914e-12)
            (0.11351171858550015,1.8073113662978557e-12)
            (0.12131962671921165,-1.6483335919975676e-11)
            (0.12858972836091132,2.1169096038528917e-11)
            (0.13621123678144303,-5.965798652494928e-11)
            (0.1433321183897155,-3.312571092481665e-11)
            (0.15101827761342904,-2.6400108083973645e-11)
            (0.1580898715203234,-6.226846267106387e-12)
            (0.165348276443014,-5.851423217026595e-11)
            (0.17211520251779933,-1.6742205307119558e-11)
            (0.17933374834444624,-7.871524999300581e-11)
            (0.18605270868133242,-6.00647214005146e-11)
            (0.19322822090779868,-4.690887038512583e-11)
            (0.19983300769516932,-1.865762546033677e-11)
            (0.206604259630888,-9.466188114181189e-11)
            (0.21293991222224418,-5.48260199346427e-11)
            (0.21981757023218165,-8.664698247652842e-11)
            (0.22617895679941954,-7.326518862713163e-11)
            (0.2328492010596304,-7.126617087579668e-11)
            (0.23901332799712924,-3.538531946780523e-11)
            (0.24539356489037156,-1.216378963788492e-10)
            (0.25137339681040816,-8.782243805312323e-11)
            (0.25793581515745967,-8.872186564698532e-11)
            (0.26396222044556883,-7.510560407505624e-11)
            (0.2701650392195887,-9.785591749278164e-11)
            (0.27592850937305063,-5.6700104188155644e-11)
            (0.28200657353790004,-1.3669702909159385e-10)
            (0.28769545979289785,-1.1160087372994066e-10)
            (0.2939279819854715,-9.056974909181183e-11)
            (0.29962752417970356,-7.10334091315736e-11)
            (0.3054246292651696,-1.243370221844546e-10)
            (0.3108409085281808,-8.073522484572642e-11)
            (0.3166921243185954,-1.4000677939434858e-10)
            (0.3221398689416037,-1.2372228335063813e-10)
            (0.32801202621696024,-9.690019445300021e-11)
            (0.33339069654900105,-6.795102616804219e-11)
            (0.33885850204299034,-1.4901952263779396e-10)
            (0.34399151267138783,-1.0579863517120182e-10)
            (0.3496786316604282,-1.3525156776606748e-10)
            (0.35492244994047584,-1.244294130442023e-10)
            (0.36043325138250737,-1.1046525903213335e-10)
            (0.36551039614242187,-7.160866379790351e-11)
            (0.3707373969637966,-1.6995721463214805e-10)
            (0.3756583156494759,-1.293920244056871e-10)
            (0.38122447148999195,-1.3018427223118645e-10)
            (0.38629227273763883,-1.1848462843608757e-10)
            (0.3914910991174165,-1.3111199371683664e-10)
            (0.39631155741842544,-8.221641703642227e-11)
            (0.40138635898820396,-1.8958952505943315e-10)
            (0.40616522354398177,-1.5117622502856679e-10)
            (0.4116382236996333,-1.3442459137812872e-10)
            (0.4165642148091624,-1.1306090473862282e-10)
            (0.4215379096168598,-1.644150258459415e-10)
            (0.4261761966325164,-1.0048711267355462e-10)
            (0.4311995267125712,-2.2346392757042574e-10)
            (0.43591971472997043,-1.7942722498885334e-10)
            (0.4407803129095682,-1.6474673300892825e-10)
            (0.4454903007235512,-1.0247644895109482e-10)
            (0.4503589888525585,-2.8303378415506826e-10)
            (0.45498419765395093,-1.935958934314246e-10)
            (0.45997755713093685,-2.5413960011873996e-10)
            (0.46481392800556065,-1.7948824155517796e-10)
            (0.47001814337975956,-3.39543504622765e-10)
            (0.47490166263610645,-2.2613924405032175e-10)
            (0.48048193584340054,-4.0262767527320806e-10)
            (0.4856972500067168,-3.115383410138667e-10)
            (0.4920097138485117,-3.3448565550331726e-10)
            (0.4979862923873452,-3.4325682129935543e-10)
            (0.5050316355294292,-2.450695922916809e-10)
            (0.5099478934630927,-2.3972639839017707e-10)
            (0.5145444787490993,-2.339630853929284e-10)
            (0.5183776071352972,-2.327417503819807e-10)
            (0.5219433364029809,-2.416632093782962e-10)
            (0.5249837746544691,-2.0681590894738816e-10)
            (0.5279199424784581,-2.1048742667445284e-10)
            (0.5305057484239355,-2.109390573003616e-10)
            (0.5329188321055822,-2.0619508588237175e-10)
            (0.5350800090882226,-1.9991941596834053e-10)
            (0.537162648010102,-1.978796119601701e-10)
            (0.5386795265224069,-1.9469827970680772e-10)
            (0.5401420974165941,-1.9249925834416985e-10)
            (0.5416542446047518,-1.901580114016905e-10)
            (0.5432176618328202,-1.8798372330113993e-10)
            (0.5457320913662972,-1.8112797805887756e-10)
            (0.5480130477411703,-1.7994198972027055e-10)
            (0.5504509917291438,-1.7195250067111966e-10)
            (0.5527463508929612,-1.7305147134482775e-10)
            (0.5554742944465949,-1.544498005583814e-10)
            (0.5579303783706181,-1.5635633645371572e-10)
            (0.5604613513694199,-1.4780131079077416e-10)
            (0.5628532235369467,-1.4701447758409915e-10)
            (0.5656432559082212,-1.3453685303406743e-10)
            (0.5682369141869815,-1.374590954100884e-10)
            (0.57113359762375,-1.1549091746224988e-10)
            (0.5737599419363224,-1.183926685068297e-10)
            (0.5764280582579917,-1.0877493422286323e-10)
            (0.5789542276160979,-1.0880449992327904e-10)
            (0.5819256741962543,-9.16573307776707e-11)
            (0.5846477397468324,-9.567356103096777e-11)
            (0.5875581200727934,-7.458754318493753e-11)
            (0.5902192807697375,-7.80495973320694e-11)
            (0.5929367217768776,-6.60709821562224e-11)
            (0.5955167012166148,-6.698719206144643e-11)
            (0.5983015963005553,-5.064040177763176e-11)
            (0.6010023751189816,-5.411175986334326e-11)
            (0.6038522888286585,-3.662920054207643e-11)
            (0.6065142418091286,-3.992345548033154e-11)
            (0.6093890172278636,-2.16865297283296e-11)
            (0.6120669636284376,-2.5138349654954707e-11)
            (0.6149676869154151,-6.292376415435294e-12)
            (0.6176536890536753,-1.0504060807722003e-11)
            (0.6205010851617707,9.002226121675643e-12)
            (0.6231578941335435,4.7598701434194415e-12)
            (0.6260453788054237,2.479088835591057e-11)
            (0.628727278898783,2.052502357675893e-11)
            (0.6316050923248098,4.021322388651611e-11)
            (0.6342740402219347,3.4855725343486385e-11)
            (0.6371115092170139,5.7186140786422406e-11)
            (0.6397616536582023,5.198939664944877e-11)
            (0.6426551836632796,7.281044858445159e-11)
            (0.645335003383877,6.755288568199401e-11)
            (0.6481838978203995,8.929498240055814e-11)
            (0.65083356686731,8.240192223356891e-11)
            (0.6536756535218322,1.0793084963969396e-10)
            (0.6563283655759803,1.018640687426376e-10)
            (0.6592227256401864,1.2270527278926091e-10)
            (0.6618990241299497,1.1585164584536938e-10)
            (0.6647285005802218,1.4212882508588946e-10)
            (0.6673684371218749,1.3334207792796205e-10)
            (0.6702355566564328,1.6121834213996889e-10)
            (0.6729047434252311,1.5429959166983287e-10)
            (0.6757971243137774,1.759362872404058e-10)
            (0.6784738328118392,1.6639640054200235e-10)
            (0.6813080984436296,2.0015883550677276e-10)
            (0.6839590621276096,1.8923731533828835e-10)
            (0.6868735708973901,2.1763855454837025e-10)
            (0.6895760605376245,2.0924208301718738e-10)
            (0.6924743171379221,2.355375249970288e-10)
            (0.6951649770969257,2.2172387362113744e-10)
            (0.698042938944286,2.6533596369076934e-10)
            (0.7007370202659522,2.520139766978987e-10)
            (0.7037216237112409,2.798634781204688e-10)
            (0.7064788708919157,2.676989047656457e-10)
            (0.7094113571162303,3.0711036284938486e-10)
            (0.7121458114054479,2.8644835132957493e-10)
            (0.7151235486504331,3.417912382076625e-10)
            (0.7179066179456021,3.2472170544518446e-10)
            (0.7209906117223401,3.5599305816924144e-10)
            (0.7238369491745729,3.338926490858961e-10)
            (0.726864421181173,4.034417915626598e-10)
            (0.7297003390052792,3.6964641548699743e-10)
            (0.7328638594069662,4.4350828189417933e-10)
            (0.7358080814281579,4.149222270723221e-10)
            (0.7390561825861578,4.730150119377385e-10)
            (0.7420636384660985,4.2127370433714817e-10)
            (0.7453128533505654,5.692981602363865e-10)
            (0.7483688020311601,4.968545835641015e-10)
            (0.7518877134965959,6.371306684826859e-10)
            (0.7551442628265223,5.532811576346896e-10)
            (0.7587609743638831,7.518508443155359e-10)
            (0.7621352589867563,5.897314626358924e-10)
            (0.7659736758221264,1.0078365380638663e-9)
            (0.7696030574105648,8.039589962792111e-10)
            (0.7741427718045494,1.105053276749854e-9)
            (0.7783558307725676,9.908026247386731e-10)
            (0.7842648786429587,9.633151272984558e-10)
            (0.7899267456457976,1.0553158080253761e-9)
            (0.794692348809906,8.321061387414629e-10)
            (0.7992759103103809,9.500449257213785e-10)
            (0.8031525685306428,8.822247384770235e-10)
            (0.8068822832717784,9.281640409111432e-10)
            (0.8104488221059553,9.066632142223286e-10)
            (0.8138796005810306,9.292518064831221e-10)
            (0.817278654563183,9.295886614071199e-10)
            (0.8205162194888295,9.710306460839722e-10)
            (0.8238615707610744,8.888573796784853e-10)
            (0.8269643563024132,9.82029495260196e-10)
            (0.8302238549665937,7.997485231442895e-10)
            (0.8331776059851463,8.609645202918943e-10)
            (0.8360609708084372,8.734473059820049e-10)
            (0.8388000828834055,8.89466050518943e-10)
            (0.8420690374445583,8.175955296414825e-10)
            (0.8450133702746374,8.878277998267573e-10)
            (0.8480792783268105,7.642514038730954e-10)
            (0.8508596159615509,8.079295275815606e-10)
            (0.8536027628731804,8.216300374591861e-10)
            (0.8562237696270623,8.321208415916884e-10)
            (0.8591400870161002,7.90305249580568e-10)
            (0.8619477965912336,8.370475827523009e-10)
            (0.86494821162268,7.595372906373272e-10)
            (0.8676965886556819,7.986733629279101e-10)
            (0.8704690407564254,7.847780641248881e-10)
            (0.8730994904031212,8.063587243155153e-10)
            (0.8762210011016806,7.558182078394782e-10)
            (0.8790474984135702,7.971881013525104e-10)
            (0.8820189913487677,7.374853916992074e-10)
            (0.8847414513401257,7.732822861172512e-10)
            (0.8875262494703735,7.516211160969801e-10)
            (0.8901813573114236,7.743947993812346e-10)
            (0.8931088570461754,7.349644085671295e-10)
            (0.8959294435219063,7.692392523071179e-10)
            (0.898930633545781,7.246820464677838e-10)
            (0.9017197594826352,7.596827856572089e-10)
            (0.9046832902789619,7.161375471899979e-10)
            (0.9074752113605957,7.475823946312449e-10)
            (0.9106737873674517,6.98769795409922e-10)
            (0.9136019040383995,7.350221826922266e-10)
            (0.9166962549165724,6.857590817378807e-10)
            (0.9195799963198781,7.259452892270789e-10)
            (0.9227247614473101,6.622417893457135e-10)
            (0.9256843448096086,6.993988102402371e-10)
            (0.9291043004944113,6.468405870461251e-10)
            (0.9322153025991088,6.916804653609801e-10)
            (0.9354809329695796,6.164036419142478e-10)
            (0.9385446909254579,6.718797937155059e-10)
            (0.942002595071966,5.709713492581217e-10)
            (0.9452417286215826,6.218667631162627e-10)
            (0.9489728918579692,5.520050381845168e-10)
            (0.9523714330927185,6.294515803711694e-10)
            (0.9559700616184232,4.5889404273563033e-10)
            (0.9593709398839446,5.659684912306607e-10)
            (0.9634012812208778,3.568985677752189e-10)
            (0.9671378940216939,4.660496547876595e-10)
            (0.9714400877219895,2.7538793426976503e-10)
            (0.9753896585733016,4.982844108404609e-10)
            (0.9797505524689808,-7.965116924210353e-11)
            (0.9839142857249505,2.55029739901099e-10)
            (0.9894243852170641,-4.459808492010722e-10)
            (0.9944543067883863,-1.5975728742710072e-10)
            (1.0012236347864596,-2.227548479443166e-10)
            (1.0076463223053094,-3.261436122083048e-10)
            (1.014955331616019,2.478967876460347e-11)
            (1.02056954546286,9.426664455108952e-12)
            (1.0259397542454005,6.921906303549758e-12)
            (1.0308590625704885,8.329478523167931e-12)
            (1.0355924918081503,1.1259596301650645e-11)
            (1.0402986990417409,-2.1893692765615146e-11)
            (1.0448017522495598,-1.8319202392519834e-11)
            (1.0494232496524052,-2.4880634494995496e-11)
            (1.0537669117726842,-1.324210751533318e-10)
            (1.0581221945441992,1.809638235770008e-10)
            (1.0622725129954251,1.0785783078191321e-10)
            (1.0663176533747076,-4.409557146296085e-13)
            (1.0701893471913317,3.257517753481144e-11)
            (1.0745091587768947,9.246693800884804e-11)
            (1.0786815748033793,2.5892027428870597e-12)
            (1.0831985654612741,2.2632540683411467e-10)
            (1.0873093178067865,1.769265300738789e-10)
            (1.0914048147358504,1.1858365510398561e-10)
            (1.0952958601210439,1.3059775511458917e-10)
            (1.0999624954797111,1.950551648834307e-10)
            (1.1041935015099802,1.16472633538751e-10)
            (1.1087216051429711,3.1063033820013725e-10)
            (1.1128273207446533,2.782547301841762e-10)
            (1.1169442107111713,1.9749140501240056e-10)
            (1.1208780460019854,2.2073618452296827e-10)
            (1.1252926185440437,2.673983321814466e-10)
            (1.1295478412976567,2.0676717457341e-10)
            (1.1341779808154009,3.530797947203289e-10)
            (1.1384183011988958,3.1957461340346464e-10)
            (1.1427450090479605,2.7947970459804143e-10)
            (1.1468528677237426,2.840875883195394e-10)
            (1.1517806433442601,3.481348149932111e-10)
            (1.1562443091179644,2.8796099148195556e-10)
            (1.1610137348155976,4.24626213575933e-10)
            (1.1653746612793552,4.0079586705977313e-10)
            (1.169858037134862,3.422418373152635e-10)
            (1.174137130020617,3.5450823801738075e-10)
            (1.1789174407135605,4.111683923960225e-10)
            (1.18351813883009,3.621751976990607e-10)
            (1.1884890728132285,4.593149502746791e-10)
            (1.1930872737128762,4.332019892843611e-10)
            (1.197930207659946,4.2009093498267074e-10)
            (1.2025099032343587,4.1204800942150624e-10)
            (1.2078900839417026,4.876855759234643e-10)
            (1.2127880447183201,4.4123803865318005e-10)
            (1.2179954803755177,5.231184710787588e-10)
            (1.2228185547311972,5.056156199665154e-10)
            (1.2279809391982894,4.836450552122822e-10)
            (1.2328722741861453,4.761755050272246e-10)
            (1.2381480154499318,5.54729455072914e-10)
            (1.243261122104805,5.207629317934643e-10)
            (1.2487210833587477,5.416324068488322e-10)
            (1.2538652645734891,5.237408490376711e-10)
            (1.259720213420241,5.906979866544504e-10)
            (1.265120836748868,5.55729486829598e-10)
            (1.2709570131029557,6.164100067747133e-10)
            (1.276388182714002,5.957739207265287e-10)
            (1.2823309338524387,6.162180390232896e-10)
            (1.287910333246452,5.951123100988337e-10)
            (1.2942967724578653,6.800317500794459e-10)
            (1.3001529739728839,6.438084822293319e-10)
            (1.306410039679868,6.900025543237113e-10)
            (1.312263079904165,6.731439688439144e-10)
            (1.3188042592172429,7.046702072399821e-10)
            (1.3249238033818658,6.77369358238977e-10)
            (1.3318858778603262,7.741109352871308e-10)
            (1.3382643655508666,7.392472664620756e-10)
            (1.345052558441823,7.696634178053063e-10)
            (1.3514348424027507,7.553309903077003e-10)
            (1.3587519617365977,8.075168695469124e-10)
            (1.3655436492645363,7.722334042827003e-10)
            (1.3731358432222749,8.721021023958636e-10)
            (1.3801201250120656,8.404718588783884e-10)
            (1.3875957724772572,8.588681924339043e-10)
            (1.3946546654930834,8.451473911222811e-10)
            (1.402978060601226,9.24137937814881e-10)
            (1.4106040948579825,8.806563507076095e-10)
            (1.4189477666197736,9.771196297441853e-10)
            (1.4266655980984724,9.49680832674006e-10)
            (1.4350367563830582,9.606054661681004e-10)
            (1.4429648194953055,9.478932494411565e-10)
            (1.4516379284056242,1.0315777285159764e-9)
            (1.4600610612660025,9.927639348730715e-10)
            (1.4693123399920003,1.0481289214903292e-9)
            (1.4780121804010466,1.0201407117740636e-9)
            (1.4879812120395244,1.1051574337717482e-9)
            (1.4972075269750011,1.0669788736885922e-9)
            (1.5074377910690395,1.1449974426817394e-9)
            (1.5169740201584903,1.1142049327882653e-9)
            (1.5277021217188713,1.1770860382366723e-9)
            (1.5377399159468317,1.1450998796051737e-9)
            (1.549314781221728,1.2461455873560575e-9)
            (1.5599918159763733,1.2041178141619735e-9)
            (1.5718189453089146,1.2825323990516536e-9)
            (1.582879400068001,1.2508881749608833e-9)
            (1.5955521454667563,1.329238941285177e-9)
            (1.6073756975810072,1.2908592844202025e-9)
            (1.621045505871509,1.4070738973349967e-9)
            (1.6336451007776107,1.3608706681377662e-9)
            (1.6476668464568045,1.4434084253440554e-9)
            (1.6608206706206552,1.4087087682252934e-9)
            (1.6762353295332961,1.5113321539624866e-9)
            (1.6905417868026869,1.4633771024967079e-9)
            (1.7070953722932014,1.597873831911518e-9)
            (1.7223652466446657,1.5438414816500523e-9)
            (1.7395495768258593,1.6437771349099176e-9)
            (1.7557124835012727,1.599311017501297e-9)
            (1.7751831278446129,1.743862861100958e-9)
            (1.7931083397287553,1.6771459403489644e-9)
            (1.8139369791108269,1.8522713438639036e-9)
            (1.83315345302792,1.7723560520543693e-9)
            (1.8551204870493834,1.9384801999625603e-9)
            (1.8758264350527567,1.8565905491491108e-9)
            (1.9016769607515271,2.111303913593495e-9)
            (1.9251863145374353,1.9880247857480406e-9)
            (1.9529232587553969,2.297809949472337e-9)
            (1.978353392644286,2.120680720332629e-9)
            (2.0077010457058444,2.526237180152294e-9)
            (2.0354059907827122,2.30852744244562e-9)
            (2.067393982765903,2.758168665314358e-9)
            (2.0984291975164227,2.505566488502923e-9)
            (2.136179522930321,3.0613263941943616e-9)
            (2.1705961250380224,2.7680750745463492e-9)
            (2.209290886063818,3.3066096560490237e-9)
            (2.2450134348248207,3.005622306205517e-9)
            (2.284734008262018,3.5289226311847933e-9)
            (2.321559687393223,3.328718037999417e-9)
            (2.3624496524112044,3.5082209051003377e-9)
            (2.3994180330706767,3.3955448865750563e-9)
            (2.4368680153195816,3.5732408199347622e-9)
            (2.4714626580928853,3.429921561057813e-9)
            (2.5074268228842334,3.672654294482002e-9)
            (2.540834128979978,3.6037649621494186e-9)
            (2.576598669202273,3.5710912630593318e-9)
            (2.6088670627969712,3.5267617693918044e-9)
            (2.640287040738589,3.6387567484996136e-9)
            (2.6694210195438863,3.550943923614734e-9)
            (2.699784922561919,3.671493784800148e-9)
            (2.7278679488465927,3.64339668180279e-9)
            (2.7542521499569714,3.5962592075037626e-9)
            (2.77982117380944,3.5505720722205076e-9)
            (2.804752825025982,3.681152500327498e-9)
            (2.8282498557428313,3.6307246806310286e-9)
            (2.851528145144038,3.6228373555548556e-9)
            (2.8737413498585678,3.6089280724871267e-9)
            (2.894804834531604,3.6276741307186236e-9)
            (2.914191044424735,3.605377293428099e-9)
            (2.9326927162088454,3.620414966745163e-9)
            (2.9495644108414036,3.608538129161612e-9)
            (2.962776384992608,3.6046574377707797e-9)
            (2.97549595252919,3.598096777808667e-9)
            (2.9877761873304904,3.601404196697411e-9)
            (2.9994074049546415,3.5964917680759403e-9)
            (3.0179907435885682,3.5873759647207874e-9)
            (3.0358107552291713,3.5912196573398517e-9)
            (3.055911947350566,3.5712521974954095e-9)
            (3.074832167923705,3.5909632497730816e-9)
            (3.0970270629743197,3.5126070679270857e-9)
            (3.1172523965129257,3.5118747359914507e-9)
            (3.1384592965954314,3.5545436259700644e-9)
            (3.158641525827244,3.5348240604524396e-9)
            (3.1833090356060088,3.510412892203546e-9)
            (3.2058579193139294,3.544415883163343e-9)
            (3.2305152934824997,3.428573014576399e-9)
            (3.2529931850501894,3.4051131272995276e-9)
            (3.2760604691604582,3.5280170492542767e-9)
            (3.298036735418779,3.4821751855437046e-9)
            (3.3223954067082775,3.4456952675622917e-9)
            (3.3459521173763216,3.4680960992594604e-9)
            (3.3712004545745007,3.4110724220849008e-9)
            (3.394611316213768,3.387851719404237e-9)
            (3.419332486221553,3.4651761344720942e-9)
            (3.4425530607779975,3.4377212378957594e-9)
            (3.468702547819677,3.396879114769517e-9)
            (3.49270356860935,3.4020836217117596e-9)
            (3.51786893647775,3.383055386910332e-9)
            (3.5412221379282434,3.3341892182642937e-9)
            (3.5660575798864755,3.447896112337846e-9)
            (3.5893609881303097,3.422095792518879e-9)
            (3.6154945283562174,3.3362243064364607e-9)
            (3.6393122943860288,3.3290345844121733e-9)
            (3.6637029937215,3.3747684442326005e-9)
            (3.686458037958706,3.303824545064524e-9)
            (3.711057296790585,3.4207579139537265e-9)
            (3.734049646298517,3.4065127699341024e-9)
            (3.7594085027577373,3.2845618871465656e-9)
            (3.782487956640613,3.2520883736725132e-9)
            (3.805814819385168,3.3833951405989226e-9)
            (3.827692948524291,3.2973006878869698e-9)
            (3.851866367035912,3.3746865630234742e-9)
            (3.8742752927686976,3.37653817837523e-9)
            (3.8982758006853593,3.2514544873894584e-9)
            (3.9202220589950807,3.186528250274038e-9)
            (3.9424029431609457,3.398143851986862e-9)
            (3.9632992501307354,3.3074451943126716e-9)
            (3.9869249729114307,3.3114293559368037e-9)
            (4.008537880345975,3.324552314766976e-9)
            (4.030920402471337,3.2348033991209563e-9)
            (4.051524147042997,3.1395181916831727e-9)
            (4.072587047780748,3.402432817393317e-9)
            (4.092482186516457,3.3159805999834636e-9)
            (4.113120315237018,3.2478624766291913e-9)
            (4.133159021590386,3.2052787865965675e-9)
            (4.153788686689366,3.344323630074099e-9)
            (4.1731532764381445,3.281495539574056e-9)
            (4.194284150569068,3.268999030774996e-9)
            (4.21372371016318,3.2372995662522373e-9)
            (4.233755419852487,3.274097465784038e-9)
            (4.252366786247631,3.1872501170647507e-9)
            (4.271960714250628,3.332511409068342e-9)
            (4.2902769423672895,3.2808232151189707e-9)
            (4.310165884334437,3.2283491458400707e-9)
            (4.328395751875545,3.180859537690113e-9)
            (4.346945081862657,3.281924991920679e-9)
            (4.364263973934414,3.1880044474908596e-9)
            (4.382849227378954,3.293918897242754e-9)
            (4.400139624228522,3.257976348986978e-9)
            (4.418595524502542,3.1945710397405727e-9)
            (4.435538049174297,3.1258162268856925e-9)
            (4.452745114622352,3.283017685032893e-9)
            (4.468876273117789,3.191805228155781e-9)
            (4.486518424181897,3.2319572263272593e-9)
            (4.502797463438853,3.2056111470338784e-9)
            (4.519748048262008,3.1700488934079424e-9)
            (4.535390402994521,3.082081760734587e-9)
            (4.551445002506456,3.265171318349287e-9)
            (4.566524950732015,3.1865183608099376e-9)
            (4.583210006983286,3.1563206573105283e-9)
            (4.598462407209621,3.1273539556380548e-9)
            (4.613973788242376,3.1476520471442737e-9)
            (4.628376786533573,3.0470227766422705e-9)
            (4.643456610792698,3.219261677871806e-9)
            (4.657604201649077,3.160115536598422e-9)
            (4.673222690301043,3.0758882352001784e-9)
            (4.687417906168926,3.032224529364957e-9)
            (4.701626665498313,3.1195812549110913e-9)
            (4.714899271648037,3.0134558627536903e-9)
            (4.729148502705169,3.142568976568557e-9)
            (4.742449138035752,3.104664109522149e-9)
            (4.756861225993756,2.99728989858835e-9)
            (4.769977858407325,2.9320925381028796e-9)
            (4.783047542990999,3.0814710114915984e-9)
            (4.795323244698398,2.97727788937451e-9)
            (4.808864916768368,3.038083605373228e-9)
            (4.821379709419053,3.016751846880111e-9)
            (4.834534371165319,2.9239856360654906e-9)
            (4.8465872922997475,2.8389708792249222e-9)
            (4.858703130009299,3.024947882814684e-9)
            (4.870128167454916,2.9300697825370513e-9)
            (4.8830393236958916,2.9165747717791356e-9)
            (4.894799731031957,2.9019547545012246e-9)
            (4.906786736805495,2.8476033076117174e-9)
            (4.917846791367709,2.7487282678339e-9)
            (4.9291655626070225,2.9427438833918483e-9)
            (4.939857424493608,2.860577044228068e-9)
            (4.950879755477555,2.7934399110435926e-9)
            (4.961573827240614,2.7364807947860315e-9)
            (4.972474444803906,2.8508501600141248e-9)
            (4.9827280002054595,2.780091840560322e-9)
            (4.994002359318339,2.755980527965631e-9)
            (5.004341848952194,2.718022742577003e-9)
            (5.014907413819212,2.7256979056686964e-9)
            (5.024719090123875,2.6407844419432966e-9)
            (5.0349974626032195,2.7499956784367263e-9)
            (5.044629769760954,2.6924638030607395e-9)
            (5.055196457332325,2.6295442051029307e-9)
            (5.064835254145584,2.581916169121727e-9)
            (5.07454576245623,2.636108912728459e-9)
            (5.083615871625556,2.548556137778436e-9)
            (5.093354254254694,2.6224907144588056e-9)
            (5.1024338187046405,2.5801833685951123e-9)
            (5.112218880728559,2.5022203825731e-9)
            (5.121157943110169,2.4405264471730794e-9)
            (5.130139538111758,2.5352902990892666e-9)
            (5.1385717921253935,2.4504853819649005e-9)
            (5.147860346316325,2.472303600790112e-9)
            (5.156436979953702,2.4406788947850166e-9)
            (5.165422580908989,2.3761711771259547e-9)
            (5.173682905158511,2.301706002326145e-9)
            (5.182072347030816,2.416678664001319e-9)
            (5.189974143997531,2.3399735693896968e-9)
            (5.198857326699698,2.3074041447759646e-9)
            (5.206953940664775,2.2784389744603585e-9)
            (5.21520269036508,2.2451700981492157e-9)
            (5.222837423357531,2.1620980627508423e-9)
            (5.230749552715228,2.2748823969797885e-9)
            (5.238205857189786,2.209693161754481e-9)
            (5.246670127385767,2.13325384216982e-9)
            (5.2542936773590405,2.0995524784167988e-9)
            (5.261899734027776,2.101910435124797e-9)
            (5.268980077474158,2.0129850872855253e-9)
            (5.276491428030928,2.1111834783502105e-9)
            (5.283555632853386,2.056876986444923e-9)
            (5.290711429297362,1.9658953519652597e-9)
            (5.297649730470281,1.900375619436211e-9)
            (5.3046600945664375,2.0148783614518208e-9)
            (5.3113054531569865,1.9383115775123417e-9)
            (5.318234954762164,1.8849954969108405e-9)
            (5.324958626052877,1.836417672143066e-9)
            (5.3318687519844925,1.8732361533792835e-9)
            (5.338350090964901,1.8108122076024892e-9)
            (5.345388382123177,1.7922526961236242e-9)
            (5.3518828680661334,1.7446815763058364e-9)
            (5.358630329206043,1.7323536675175827e-9)
            (5.3648931239705355,1.664794921387451e-9)
            (5.371472637218699,1.7023843198961606e-9)
            (5.37762314258875,1.644667932712104e-9)
            (5.384306048138262,1.605036326195393e-9)
            (5.3904469125105585,1.5530874835589074e-9)
            (5.396755650307141,1.5632170482783778e-9)
            (5.402638552768351,1.4928873006685976e-9)
            (5.408937756295964,1.513305052907821e-9)
            (5.414804341553934,1.4617091151173988e-9)
            (5.421109120039127,1.4133336323758798e-9)
            (5.426904098503755,1.3538407630863346e-9)
            (5.432844960563731,1.3849436478966628e-9)
            (5.438407344397165,1.3144019112115834e-9)
            (5.444483591989831,1.3082598038897305e-9)
            (5.45010294085445,1.2600748703648412e-9)
            (5.456024178311197,1.2193668284063756e-9)
            (5.4614895308847,1.1514651230525197e-9)
            (5.4671463914563265,1.1941521341856787e-9)
            (5.472454647662571,1.1257173664453179e-9)
            (5.478339181586729,1.091848249506457e-9)
            (5.483734079411886,1.0416717759400378e-9)
            (5.489303830091959,1.0224182011173495e-9)
            (5.494474652632499,9.465017546665977e-10)
            (5.499934049862698,9.889236508339185e-10)
            (5.505053272002608,9.235709912612809e-10)
            (5.510746693678144,8.697051072864602e-10)
            (5.515933542304885,8.106264213432121e-10)
            (5.521215277146189,8.226329166957203e-10)
            (5.526148112735021,7.378752099113403e-10)
            (5.531500343528665,7.720113208159148e-10)
            (5.536495844380739,7.074036845933241e-10)
            (5.541991263647922,6.494984598640078e-10)
            (5.546997474949656,5.723851119489204e-10)
            (5.5520857761040965,6.275229629538222e-10)
            (5.556866411954421,5.278309839612106e-10)
            (5.562237503434793,5.572609741407663e-10)
            (5.567200695424348,4.824150090686491e-10)
            (5.57255777177098,4.501499199040864e-10)
            (5.57746529288579,3.3567005749582857e-10)
            (5.5825364743690775,4.669324092106376e-10)
            (5.587329885037494,3.276258655342345e-10)
            (5.593004318376723,3.943230486833788e-10)
            (5.598161248846779,2.822922333747711e-10)
            (5.603756350630987,2.9382235677755615e-10)
            (5.608921985110317,1.4636532043160505e-10)
            (5.614664014643126,3.0051968736560824e-10)
            (5.62018197931596,1.4737374585460306e-10)
            (5.628352512070213,6.896393621732133e-11)
            (5.634070500122069,-5.089035798886722e-11)
            (5.639440176005566,-9.533559187197802e-11)
            (5.643589834715714,-1.4563598171762928e-10)
            (5.647461959799352,-1.8776405147107923e-10)
            (5.65095198827524,-2.3791896308784146e-10)
            (5.654146602645926,-2.6586503524110644e-10)
            (5.65672348946126,-3.1504235991792414e-10)
            (5.659197260068954,-3.427708571684053e-10)
            (5.661185828271187,-3.639205143177545e-10)
            (5.663035906998902,-3.8919745853477757e-10)
            (5.664554460495911,-4.081211988723723e-10)
            (5.665949303904555,-4.258494793281799e-10)
            (5.668477821898376,-4.612826605791183e-10)
            (5.670851188566833,-4.88748520190201e-10)
            (5.673482109722254,-5.293297926520946e-10)
            (5.675954646710067,-5.556257873794497e-10)
            (5.678831413949069,-6.091673165932714e-10)
            (5.6814523829542765,-6.378139817777119e-10)
            (5.684189290346176,-6.78678853632438e-10)
            (5.686782784134124,-7.099042584984145e-10)
            (5.68985091534399,-7.633111872208039e-10)
            (5.692676687218152,-7.930866332406381e-10)
            (5.695745795051673,-8.538599718061231e-10)
            (5.698556474142292,-8.857619033244351e-10)
            (5.70145854251531,-9.313079716369032e-10)
            (5.704209179499386,-9.653454377104134e-10)
            (5.7074752360286976,-1.0284103075418995e-9)
            (5.710432641582427,-1.0606085294784448e-9)
            (5.713517185902713,-1.1224245717833415e-9)
            (5.71635940077893,-1.1563113029920081e-9)
            (5.719316796264662,-1.2067356620438545e-9)
            (5.722123721997328,-1.2427165544535038e-9)
            (5.725134016580105,-1.3019669512231173e-9)
            (5.728043264475194,-1.3367366201493124e-9)
            (5.731065729422032,-1.3951523640605372e-9)
            (5.733905108180027,-1.4309571856034758e-9)
            (5.737050977413326,-1.4944067957647356e-9)
            (5.739960717459221,-1.5307231091871696e-9)
            (5.74305370719368,-1.5942586518494656e-9)
            (5.745918575990231,-1.6300173998305048e-9)
            (5.748944442641883,-1.6934379827322673e-9)
            (5.751782412201485,-1.7303159833402856e-9)
            (5.754940857694028,-1.7967500796461331e-9)
            (5.757843621037204,-1.8342382008267082e-9)
            (5.7608736295853715,-1.8996790113154506e-9)
            (5.763695443766914,-1.9356400820376677e-9)
            (5.76672885666953,-2.0045785308244327e-9)
            (5.769567727005553,-2.0428268634134627e-9)
            (5.7727062251679975,-2.109650361776217e-9)
            (5.775583815206479,-2.1474409219768274e-9)
            (5.77855897159703,-2.217881530954484e-9)
            (5.78134421029394,-2.253658879915209e-9)
            (5.7844046365291675,-2.326891149809609e-9)
            (5.787252189791003,-2.3669904940501056e-9)
            (5.790342091968484,-2.4334129028646897e-9)
            (5.793183724343523,-2.470218057749054e-9)
            (5.796129602083259,-2.549318511511062e-9)
            (5.798898523740581,-2.585058971951074e-9)
            (5.802004854970102,-2.6593643454769635e-9)
            (5.804868719235621,-2.7012806192011386e-9)
            (5.80790215735163,-2.7702304129870843e-9)
            (5.810709431887615,-2.804786980238048e-9)
            (5.813664902567095,-2.894744956031129e-9)
            (5.81644714041648,-2.9312814394319127e-9)
            (5.819607798456641,-3.002860545852966e-9)
            (5.822493922161138,-3.0452654239478953e-9)
            (5.8254892357588695,-3.123455014142626e-9)
            (5.828279932742345,-3.1545434237724673e-9)
            (5.831290410282159,-3.2554152738829613e-9)
            (5.834119341789446,-3.294037653026385e-9)
            (5.837328208569478,-3.360470956414397e-9)
            (5.84024463234615,-3.4001723140776675e-9)
            (5.843239071423139,-3.4982941296427377e-9)
            (5.846047151929687,-3.5242922169646967e-9)
            (5.849169574885101,-3.6341985899771684e-9)
            (5.852085844006569,-3.6759968067877307e-9)
            (5.855337533985588,-3.739663883984478e-9)
            (5.8583029572414365,-3.770783909424731e-9)
            (5.861356153958303,-3.9058383542783255e-9)
            (5.864237209187965,-3.92343768637854e-9)
            (5.867557850421441,-4.040700646248956e-9)
            (5.870622103957619,-4.084012167345078e-9)
            (5.873954982837746,-4.160012831410659e-9)
            (5.877019928660379,-4.170357676825971e-9)
            (5.880237105451205,-4.375865560092649e-9)
            (5.88328858564408,-4.3725911571279204e-9)
            (5.886960596021146,-4.517799506520287e-9)
            (5.890285933310898,-4.5464309238635674e-9)
            (5.893854321254477,-4.684247842425206e-9)
            (5.897160185940432,-4.628131083089703e-9)
            (5.900755812640024,-5.036195110784518e-9)
            (5.904186423130919,-4.9434673772324e-9)
            (5.908126535859147,-5.197464044923727e-9)
            (5.911928467513334,-5.125811136760072e-9)
            (5.91629423273147,-5.554630807412065e-9)
            (5.920427056122183,-5.4377154465593306e-9)
            (5.92579833780438,-5.784009771200959e-9)
            (5.9309880701766495,-5.8828162379089775e-9)
            (5.9375139261444545,-5.674139235752399e-9)
            (5.942183525247581,-5.744141503457136e-9)
            (5.94657641931434,-5.88795070637236e-9)
            (5.950555406172014,-5.899743633099135e-9)
            (5.954281936897653,-6.129326674090122e-9)
            (5.957843024852799,-5.846215380024287e-9)
            (5.961251874015212,-6.02775061274402e-9)
            (5.964472656056506,-6.108149589649839e-9)
            (5.967539870991661,-6.1730076188993945e-9)
            (5.97083030851611,-6.143491898949608e-9)
            (5.974025576227744,-6.281600111147983e-9)
            (5.977373437294851,-6.189646743256631e-9)
            (5.980444587307586,-6.2960446282004655e-9)
            (5.983504309975233,-6.334745118962455e-9)
            (5.986393779837216,-6.40496441610033e-9)
            (5.989687878358847,-6.38717191430395e-9)
            (5.992698657357156,-6.4897963643386574e-9)
            (5.9958245207390695,-6.452752644818539e-9)
            (5.998699158348904,-6.530799304416518e-9)
            (6.001635908286206,-6.573522862216757e-9)
            (6.00442004348953,-6.634006138340505e-9)
            (6.007372614434328,-6.625788058774036e-9)
            (6.01023567503053,-6.704143355787284e-9)
            (6.013221382743808,-6.712694631145344e-9)
            (6.016020600580043,-6.7800092064595185e-9)
            (6.019075956168165,-6.781620225274081e-9)
            (6.021911183947674,-6.851901747929372e-9)
            (6.024942127090916,-6.8505417075793574e-9)
            (6.027755178230065,-6.917213520991069e-9)
            (6.03075143421668,-6.924103492544772e-9)
            (6.033555393509882,-6.987234186149449e-9)
            (6.036649070182122,-6.9848122188342316e-9)
            (6.03950823440461,-7.051041329400212e-9)
            (6.042545549493574,-7.050335042613048e-9)
            (6.045376168207613,-7.1129039064539945e-9)
            (6.048446149773054,-7.11221390907809e-9)
            (6.051315375069301,-7.173779260727024e-9)
            (6.054487448724687,-7.168149142146242e-9)
            (6.057414650531773,-7.232562362488514e-9)
            (6.0605203160003995,-7.225238963375685e-9)
            (6.063427058777211,-7.287184048827469e-9)
            (6.0666488544464965,-7.276095778077223e-9)
            (6.069647452316347,-7.3382224107003446e-9)
            (6.0729405239609,-7.327270405732484e-9)
            (6.0759860679688575,-7.393912594851894e-9)
            (6.079244621070089,-7.368452108484128e-9)
            (6.0823046805941825,-7.4345154029087635e-9)
            (6.085771891603554,-7.410236299078177e-9)
            (6.088978230675245,-7.47766310755693e-9)
            (6.092466696291735,-7.4485560322337835e-9)
            (6.095709335311737,-7.527278126169766e-9)
            (6.099251538482311,-7.461029150865906e-9)
            (6.1025826529777545,-7.542568141383384e-9)
            (6.106431512368907,-7.488751451066923e-9)
            (6.109969189034757,-7.581322560140147e-9)
            (6.1138140199884665,-7.480369441959038e-9)
            (6.117411390364135,-7.607727809170523e-9)
            (6.1214897302931215,-7.417603075706229e-9)
            (6.125321630537127,-7.56562703277539e-9)
            (6.129858878654157,-7.373341436465098e-9)
            (6.134023463744204,-7.590494711846083e-9)
            (6.138699408539396,-7.163579573141496e-9)
            (6.14311870130822,-7.488387952957832e-9)
            (6.148646246223194,-6.8711342057388034e-9)
            (6.153854497208871,-7.1830532416611585e-9)
            (6.161317346226683,-7.182591407793377e-9)
            (6.1684814517210755,-7.121452910138633e-9)
            (6.174827838697758,-7.413043369289189e-9)
            (6.180954442197871,-7.3268741955664125e-9)
            (6.18617980653068,-7.421861172760107e-9)
            (6.191226597520619,-7.4063091635937005e-9)
            (6.196104504095507,-7.449472379129332e-9)
            (6.200828295839992,-7.45788203036931e-9)
            (6.205530314910034,-7.46484515909048e-9)
            (6.210062440339162,-7.492005917046474e-9)
            (6.214674023927836,-7.464072735629673e-9)
            (6.219075492557603,-7.473588137419474e-9)
            (6.223710214446279,-7.525846404526608e-9)
            (6.22802607007302,-7.454843515309633e-9)
            (6.232246218214859,-7.664406918553883e-9)
            (6.236338552094024,-7.635694598569103e-9)
            (6.240440594209894,-7.54914715977121e-9)
            (6.244383108852336,-7.587960662906428e-9)
            (6.248786911976464,-7.645830916369196e-9)
            (6.253031155273249,-7.583690670903445e-9)
            (6.257617266504606,-7.771557341169076e-9)
            (6.261791495128483,-7.74466665406844e-9)
            (6.265955326045206,-7.695701678591599e-9)
            (6.2699167563553635,-7.71725967149778e-9)
            (6.274730358619151,-7.776697308962634e-9)
            (6.279068752216228,-7.718350772501143e-9)
            (6.283712197374218,-7.892639009279306e-9)
            (6.287910160457536,-7.8735702215655e-9)
            (6.292099737540575,-7.806154549080883e-9)
            (6.2961086699057205,-7.836196490305893e-9)
            (6.300657061478517,-7.87239165238026e-9)
            (6.30502882176776,-7.82617141877131e-9)
            (6.309826858261999,-7.972476920667837e-9)
            (6.31418676920869,-7.948385806469437e-9)
            (6.318566874475788,-7.908232009285658e-9)
            (6.322734893982438,-7.92441624318431e-9)
            (6.327821039915453,-7.968627324887061e-9)
            (6.3324140661197585,-7.919945145643902e-9)
            (6.337388752664094,-8.066153620489264e-9)
            (6.341880737929425,-8.046411471947028e-9)
            (6.346387167088225,-7.98976145683105e-9)
            (6.350699879129818,-8.01330790077045e-9)
            (6.355613681114569,-8.04307639181964e-9)
            (6.360340348509479,-8.001397133810534e-9)
            (6.3655741013955,-8.130648093622092e-9)
            (6.3703250702703675,-8.105509789844096e-9)
            (6.37511656926989,-8.071571959421663e-9)
            (6.379677562856811,-8.083664489886427e-9)
            (6.385269099258125,-8.122074775708292e-9)
            (6.390321844528393,-8.076808651888139e-9)
            (6.395845844059198,-8.211297541797859e-9)
            (6.400823813706328,-8.189086309784245e-9)
            (6.4058296757751005,-8.140163483885178e-9)
            (6.410621771907321,-8.159335528464135e-9)
            (6.41610927312342,-8.185719254152525e-9)
            (6.421390060070735,-8.145628456800692e-9)
            (6.427296331815106,-8.2694182995317e-9)
            (6.43264164172437,-8.241826777047855e-9)
            (6.438033415387936,-8.21215666175551e-9)
            (6.443168490109525,-8.222175605485328e-9)
            (6.449500744802786,-8.254287943556512e-9)
            (6.4552282129964444,-8.212149330927114e-9)
            (6.460917123882172,-8.318526341216422e-9)
            (6.4664299943047245,-8.293202239713426e-9)
            (6.472109893843536,-8.250975360734703e-9)
            (6.477599866824919,-8.268127918948459e-9)
            (6.484521590601264,-8.289978925637133e-9)
            (6.490769147482548,-8.244142142455536e-9)
            (6.497099505575174,-8.375413417138137e-9)
            (6.503104442609042,-8.344278170756304e-9)
            (6.50910531021057,-8.298101215185466e-9)
            (6.514912192007346,-8.321080282862584e-9)
            (6.521746490564734,-8.328745933259407e-9)
            (6.528368432302966,-8.29354773309519e-9)
            (6.535282658624768,-8.40943576900302e-9)
            (6.541887021233489,-8.378280829094001e-9)
            (6.54854585275039,-8.343681585076814e-9)
            (6.5549467485257535,-8.358223697199621e-9)
            (6.56242494018773,-8.382069244217511e-9)
            (6.569595657075309,-8.345227996173498e-9)
            (6.576952647226724,-8.446899443365548e-9)
            (6.58407629490976,-8.418035585971241e-9)
            (6.591406388983783,-8.38798319310844e-9)
            (6.598468117356945,-8.3994378727973e-9)
            (6.606621422884321,-8.427117965928816e-9)
            (6.614482939945709,-8.390278878954704e-9)
            (6.622565854797922,-8.487748602554093e-9)
            (6.630402546261188,-8.45794155423807e-9)
            (6.638511003481203,-8.433829555248804e-9)
            (6.646321594311831,-8.442199702183037e-9)
            (6.655336844100273,-8.472615263896004e-9)
            (6.664032265799997,-8.436179610222324e-9)
            (6.67300187503927,-8.529936852365526e-9)
            (6.681701916509315,-8.498724642767184e-9)
            (6.690751656787396,-8.48136433513258e-9)
            (6.699467620692771,-8.486219380923727e-9)
            (6.70953114728367,-8.519405432176274e-9)
            (6.719240401172938,-8.483245905312875e-9)
            (6.729296220857663,-8.5733021184961e-9)
            (6.739051478359788,-8.540077790663148e-9)
            (6.749250984785818,-8.530974749671765e-9)
            (6.759072644138204,-8.531442158085207e-9)
            (6.770424278253111,-8.567872409379707e-9)
            (6.781378391271455,-8.53172039351629e-9)
            (6.792777748219564,-8.617807880430847e-9)
            (6.803835135875815,-8.581509869161773e-9)
            (6.815452537619848,-8.58376420657094e-9)
            (6.826637086103229,-8.577968167463447e-9)
            (6.839581715523516,-8.619327171395664e-9)
            (6.852074839415017,-8.582442371285447e-9)
            (6.865144976785781,-8.664046030363928e-9)
            (6.87781733840141,-8.622490250480932e-9)
            (6.891189291928559,-8.642891293353976e-9)
            (6.9040578181595045,-8.626646941635594e-9)
            (6.918962889490099,-8.677728007762868e-9)
            (6.933349279232898,-8.638059320442877e-9)
            (6.948469635940414,-8.714516317674618e-9)
            (6.96311873983792,-8.663203268909826e-9)
            (6.978620305876994,-8.715826537341091e-9)
            (6.99352438432008,-8.680585723745371e-9)
            (7.0107344589477885,-8.751449647824519e-9)
            (7.027346206152155,-8.704886804714027e-9)
            (7.04479231907276,-8.77412038992102e-9)
            (7.061683809198581,-8.707148459047313e-9)
            (7.079516771986039,-8.810531991700852e-9)
            (7.096624124659382,-8.746324210316258e-9)
            (7.116068050375401,-8.841648880452024e-9)
            (7.134838226525099,-8.788309539986996e-9)
            (7.154182933783297,-8.836866271843462e-9)
            (7.1729254816503785,-8.761022731026462e-9)
            (7.192378645702679,-8.899926284673238e-9)
            (7.21095573226118,-8.819624013535858e-9)
            (7.231218240142462,-8.899983182523667e-9)
            (7.250768814491426,-8.857444120563821e-9)
            (7.271950679131957,-8.876339384426143e-9)
            (7.291107726300464,-8.820381159097771e-9)
            (7.309799406006514,-8.907404962940929e-9)
            (7.327331317222287,-8.851423644983629e-9)
            (7.3468257404179065,-8.896134526957936e-9)
            (7.364496887679591,-8.876435966375889e-9)
            (7.380351358099955,-8.855052067424942e-9)
            (7.395661824760631,-8.829874911482437e-9)
            (7.409934614887296,-8.865901932816199e-9)
            (7.4234338441326875,-8.838082154646669e-9)
            (7.435945653427268,-8.840699554102914e-9)
            (7.447974468437061,-8.832237847008691e-9)
            (7.45619689371642,-8.823571180825901e-9)
            (7.463780660754168,-8.819663591238178e-9)
            (7.472957973445646,-8.814405003755849e-9)
            (7.48361838090029,-8.80784235217067e-9)
            (7.498601987931409,-8.79504204428177e-9)
            (7.513544575098735,-8.785366920549782e-9)
            (7.531019261258308,-8.779513107527716e-9)
            (7.5472644973390235,-8.758383586588378e-9)
            (7.564750924544476,-8.775065103423704e-9)
            (7.581645023033591,-8.746359274085981e-9)
            (7.600522405534512,-8.76808382498764e-9)
            (7.618382016794488,-8.779570054215255e-9)
            (7.637147419631682,-8.668022912416068e-9)
            (7.655133795030773,-8.64993067497121e-9)
            (7.673387213532538,-8.743849851721477e-9)
            (7.690872636580327,-8.693279838389906e-9)
            (7.710710775791019,-8.670018677702536e-9)
            (7.729869092240642,-8.689126632188804e-9)
            (7.7507074881879126,-8.586687795439524e-9)
            (7.769850823712152,-8.556710021552696e-9)
            (7.789559165377076,-8.649118905972613e-9)
            (7.808200153037791,-8.6004638441622e-9)
            (7.830020705864042,-8.56427840217264e-9)
            (7.8498968156452635,-8.581219716005925e-9)
            (7.870797945450921,-8.482242243171536e-9)
            (7.890014157175874,-8.423197757104699e-9)
            (7.909853242657142,-8.58001075948282e-9)
            (7.928661204287661,-8.518039582919397e-9)
            (7.948724758037008,-8.447218143560087e-9)
            (7.968144031260968,-8.429763380983317e-9)
            (7.988373818950174,-8.469014469199132e-9)
            (8.007322440416857,-8.42186839408703e-9)
            (8.02796728531179,-8.424887257515549e-9)
            (8.047095050523714,-8.398272656313013e-9)
            (8.067401217754444,-8.374969148159965e-9)
            (8.086202765523327,-8.32083535346706e-9)
            (8.10596971859505,-8.394519713212959e-9)
            (8.124446400997718,-8.342760302041166e-9)
            (8.144604601640655,-8.319582529812136e-9)
            (8.163191265001023,-8.285665978251043e-9)
            (8.182581756307524,-8.297571607229213e-9)
            (8.200602604630703,-8.22756583500013e-9)
            (8.219718081300071,-8.308370892014984e-9)
            (8.237561894809229,-8.26042757669396e-9)
            (8.256911601358919,-8.212311329043978e-9)
            (8.274708217573773,-8.164358500630748e-9)
            (8.293053926116434,-8.225580545195632e-9)
            (8.310172724869341,-8.145385484922739e-9)
            (8.328583067159068,-8.204498433224796e-9)
            (8.345697973284961,-8.163508876271904e-9)
            (8.363969977899647,-8.110204061744578e-9)
            (8.380795747390216,-8.043252947409856e-9)
            (8.398097807430231,-8.150896851034656e-9)
            (8.41429472185957,-8.068862577978027e-9)
            (8.431949587671832,-8.082109411204472e-9)
            (8.448254475242047,-8.044468313348987e-9)
            (8.465292494375033,-8.016242447111443e-9)
            (8.481049271800167,-7.930939759134306e-9)
            (8.497390685836667,-8.062078925218035e-9)
            (8.512706296326101,-7.987409863601812e-9)
            (8.529507899439407,-7.94759592036257e-9)
            (8.544918981799846,-7.903904552497835e-9)
            (8.56070310294845,-7.926400133674062e-9)
            (8.575379632342692,-7.82802190112282e-9)
            (8.59086632895377,-7.94922949924925e-9)
            (8.605353344285328,-7.888803922658253e-9)
            (8.62114414116579,-7.80958280942478e-9)
            (8.635581160561458,-7.749870714587461e-9)
            (8.650185924344585,-7.833816323147057e-9)
            (8.663838505692633,-7.729815052792401e-9)
            (8.678564946137003,-7.808049772123931e-9)
            (8.692261921377236,-7.763003203248107e-9)
            (8.706891681818941,-7.675361714799362e-9)
            (8.720300846312453,-7.594992579457193e-9)
            (8.733859866236632,-7.73045679915746e-9)
            (8.746590116900576,-7.629454830594105e-9)
            (8.76061935817108,-7.642027571062298e-9)
            (8.773542407885754,-7.605882784949413e-9)
            (8.786968414551819,-7.545919915997044e-9)
            (8.799349684522605,-7.447775389857485e-9)
            (8.812026307816955,-7.605315631140446e-9)
            (8.823953203760862,-7.515853603647688e-9)
            (8.837278476860503,-7.460788927064061e-9)
            (8.849417017840084,-7.4223616666552995e-9)
            (8.861712415573798,-7.412683717323261e-9)
            (8.873124589123467,-7.30281738740229e-9)
            (8.885058349150283,-7.450888908972934e-9)
            (8.896276100974731,-7.37855438190901e-9)
            (8.908810871734289,-7.270892380513589e-9)
            (8.920143430451605,-7.21981670585755e-9)
            (8.931424848642793,-7.268307042116468e-9)
            (8.94195855603818,-7.152256668652893e-9)
            (8.953256493377484,-7.265914189788605e-9)
            (8.963829772967951,-7.212269561112728e-9)
            (8.975451567333364,-7.076599340675605e-9)
            (8.985961860555971,-7.00607576368709e-9)
            (8.996350433492536,-7.112110855184278e-9)
            (9.006106642936723,-6.995236906593974e-9)
            (9.016873032933253,-7.052212379785796e-9)
            (9.026855966728737,-7.015164552778675e-9)
            (9.03749776350216,-6.882377675887035e-9)
            (9.047189703814672,-6.792297746236797e-9)
            (9.05681862923116,-6.939941388050615e-9)
            (9.065906569600717,-6.8275978293277995e-9)
            (9.076234129696767,-6.81798700106482e-9)
            (9.08566509328859,-6.791234661213863e-9)
            (9.095385917135149,-6.682842553814301e-9)
            (9.104306579458758,-6.57869630936353e-9)
            (9.113297734116152,-6.742982361544745e-9)
            (9.12181166227222,-6.637625223818522e-9)
            (9.130716845032898,-6.575984084938467e-9)
            (9.139353266734762,-6.517410523896624e-9)
            (9.148223908168148,-6.5471039902688156e-9)
            (9.156525524257365,-6.466644643036679e-9)
            (9.165421672167831,-6.461514618031019e-9)
            (9.173663048831777,-6.396624316759711e-9)
            (9.18228855900114,-6.376198818003345e-9)
            (9.190282599998904,-6.294364150503798e-9)
            (9.198622569454477,-6.331691773107242e-9)
            (9.20640915815285,-6.254966873068224e-9)
            (9.214784110863322,-6.225070762962195e-9)
            (9.222513617604282,-6.158303322399293e-9)
            (9.230517676071813,-6.155875916808399e-9)
            (9.23796195731561,-6.0708410950229254e-9)
            (9.245827307101177,-6.0955949910942604e-9)
            (9.253158117284787,-6.025432719061843e-9)
            (9.261006983990164,-5.9795950633800166e-9)
            (9.268241990794495,-5.9073676646936924e-9)
            (9.275695512775014,-5.924662663035052e-9)
            (9.282651635688058,-5.8395285557627696e-9)
            (9.290110256614197,-5.8394304311987e-9)
            (9.297033302157208,-5.7744025988218585e-9)
            (9.304352291096016,-5.727944970724593e-9)
            (9.31111180639226,-5.648772945607633e-9)
            (9.318100099218883,-5.678206514386672e-9)
            (9.32463655679662,-5.596221061268347e-9)
            (9.331726815936959,-5.566017432704989e-9)
            (9.338271369501836,-5.501990334028216e-9)
            (9.345080446740479,-5.469916905361654e-9)
            (9.351395082097055,-5.384805626725356e-9)
            (9.358005615450876,-5.412206925448611e-9)
            (9.36418823550642,-5.3359406304100626e-9)
            (9.37091308376907,-5.27993496287021e-9)
            (9.377092694270832,-5.211713115421162e-9)
            (9.383440671245303,-5.202763122036714e-9)
            (9.389356000789832,-5.114036918105429e-9)
            (9.395665759667988,-5.124235783285822e-9)
            (9.401548124123519,-5.054331788146525e-9)
            (9.407886290735103,-4.985356487883186e-9)
            (9.413707730373384,-4.909055697671256e-9)
            (9.41966328506065,-4.9230102574015315e-9)
            (9.425237024484085,-4.8334027443034705e-9)
            (9.431305921990397,-4.814887138514072e-9)
            (9.436926209985995,-4.748990394680594e-9)
            (9.44286575690433,-4.684502009025602e-9)
            (9.448341909811118,-4.5990208787886915e-9)
            (9.453986978133548,-4.6263780371858e-9)
            (9.459284329772252,-4.5385587778203464e-9)
            (9.465146679277812,-4.487964579521963e-9)
            (9.470527833234351,-4.42082349387581e-9)
            (9.476093177113343,-4.376009270197389e-9)
            (9.481254146651267,-4.282130943391098e-9)
            (9.486673109252242,-4.3090528211327915e-9)
            (9.491757571208272,-4.224704306280674e-9)
            (9.497413998237516,-4.148185917774108e-9)
            (9.502568855661114,-4.073217325737642e-9)
            (9.507815678726878,-4.0575488607997106e-9)
            (9.512710665102942,-3.955676091683309e-9)
            (9.517984866276853,-3.9705244874221425e-9)
            (9.522914320988631,-3.888892136784262e-9)
            (9.528345769547954,-3.800158625263256e-9)
            (9.53328965820498,-3.7103333105948305e-9)
            (9.538295125353246,-3.730641901461293e-9)
            (9.54299272438704,-3.618673313374463e-9)
            (9.548217885126055,-3.615535950869776e-9)
            (9.553057919867406,-3.531008917311914e-9)
            (9.55827636593006,-3.4517145688589306e-9)
            (9.563050593326825,-3.3369932768659485e-9)
            (9.567931339032375,-3.4048425452380668e-9)
            (9.572536945846469,-3.2718278975370797e-9)
            (9.577866715253183,-3.266423197611726e-9)
            (9.582727355199689,-3.159895258321801e-9)
            (9.58787417735733,-3.1244610723738853e-9)
            (9.592614136779767,-2.9573669253348456e-9)
            (9.597604498160164,-3.122470299827623e-9)
            (9.602342410535323,-2.92835198554918e-9)
            (9.607600827900084,-2.955201579288963e-9)
            (9.612693668896695,-2.798923280562056e-9)
            (9.618487548086817,-2.8035084989165116e-9)
            (9.623948263446573,-2.6692753206501263e-9)
            (9.63128631719949,-2.5218212464545193e-9)
            (9.637148268281996,-2.3811042091889514e-9)
            (9.642777474608138,-2.283701225016655e-9)
            (9.646988123103833,-2.1976738378165526e-9)
            (9.650976143697527,-2.124420113860288e-9)
            (9.65443163897281,-2.060144451277951e-9)
            (9.657706616927777,-1.994659701508197e-9)
            (9.660641487280426,-1.9423442578295907e-9)
            (9.663383322247395,-1.889393358938834e-9)
            (9.665630267835258,-1.8405618736352424e-9)
            (9.667804445354218,-1.7979441256529337e-9)
            (9.669608618384194,-1.7628034536584846e-9)
            (9.671246330948048,-1.7292157738645052e-9)
            (9.67299256489005,-1.6940705981810577e-9)
            (9.674612370528013,-1.6617050524550161e-9)
            (9.676976004742322,-1.6084804463585919e-9)
            (9.679187227232298,-1.5687350369004899e-9)
            (9.681557034885515,-1.5061603851211067e-9)
            (9.683822303406911,-1.4636936532509983e-9)
            (9.686368003577966,-1.4115044891144242e-9)
            (9.688671754560083,-1.3635554705267853e-9)
            (9.691376585970666,-1.2975325175048703e-9)
            (9.693948279969673,-1.2495363044035027e-9)
            (9.696781826253318,-1.1718873542618278e-9)
            (9.69937270814461,-1.1215507708693348e-9)
            (9.70203751587588,-1.058640013336428e-9)
            (9.704564146487586,-1.0063905340392563e-9)
            (9.707565958311447,-9.260315826275776e-10)
            (9.710300381067517,-8.730395837555908e-10)
            (9.713195879679521,-7.910811920788533e-10)
            (9.715854142954791,-7.3708398129189e-10)
            (9.718598569531965,-6.676269644422028e-10)
            (9.721204805633606,-6.116830072633389e-10)
            (9.724017047367468,-5.332108588341268e-10)
            (9.726739171760297,-4.767878763097918e-10)
            (9.729592638886572,-3.967946151375217e-10)
            (9.732265793302401,-3.396654334232703e-10)
            (9.735191793908792,-2.5546714606214524e-10)
            (9.737909058824066,-1.969998378240443e-10)
            (9.740828990153982,-1.1117916559882065e-10)
            (9.743533152445137,-5.2654045913581226e-11)
            (9.74639616682271,3.3014714741798414e-11)
            (9.74907454623671,9.234958877205746e-11)
            (9.752020331422317,1.816414382241484e-10)
            (9.754743423416432,2.424593298129638e-10)
            (9.75762692454193,3.314423850496006e-10)
            (9.760307367239415,3.913062576978771e-10)
            (9.763174776057626,4.831464505357537e-10)
            (9.765855218533897,5.44699841348415e-10)
            (9.768798317824267,6.370680817009631e-10)
            (9.771511669967795,6.994869835962004e-10)
            (9.774357340045105,7.934355381072803e-10)
            (9.77701353631329,8.541793946590776e-10)
            (9.779898909125404,9.518674918914022e-10)
            (9.782587130674493,1.0159108562910836e-9)
            (9.78550808555853,1.1102976712734468e-9)
            (9.788203094302526,1.173202118892178e-9)
            (9.791027402055105,1.2750291527980582e-9)
            (9.793672535829755,1.3366908245836257e-9)
            (9.796590833313958,1.4383284034818133e-9)
            (9.799294447909272,1.5048398763144792e-9)
            (9.802184810245455,1.6029016312567187e-9)
            (9.804862158527706,1.6650896498740464e-9)
            (9.807695676564643,1.7771984352169988e-9)
            (9.810353301034956,1.8404274399720688e-9)
            (9.8133141297165,1.9433788178863423e-9)
            (9.81604075699963,2.0113109993658036e-9)
            (9.818911580036998,2.1184292263186143e-9)
            (9.821585213754169,2.178852398463088e-9)
            (9.824468827917762,2.301828173371421e-9)
            (9.82716945210415,2.3676913104424125e-9)
            (9.830174579609343,2.4707521036011823e-9)
            (9.832934161091572,2.5374454137609894e-9)
            (9.835817907247142,2.6628558806558615e-9)
            (9.838518287408409,2.7204918582794833e-9)
            (9.8415035545957,2.852971804395629e-9)
            (9.844285023785035,2.9219862456565704e-9)
            (9.847340675396797,3.0296132827097345e-9)
            (9.850153935380222,3.0901928118701234e-9)
            (9.853109498271312,3.2478611040528756e-9)
            (9.855889898445962,3.3007440492190927e-9)
            (9.859046802839368,3.4424640166676142e-9)
            (9.861962549599534,3.511296538562511e-9)
            (9.865111420272635,3.6429009971399707e-9)
            (9.868029415921438,3.6865945684592658e-9)
            (9.871161381262967,3.904724801496199e-9)
            (9.874115687906249,3.94373323391182e-9)
            (9.877557529016519,4.113873227489485e-9)
            (9.880705587896735,4.1606271637810485e-9)
            (9.884082641695965,4.387653083756316e-9)
            (9.887237658535325,4.372238217299395e-9)
            (9.89077190680696,4.7620216469262094e-9)
            (9.89410901789988,4.73477447835453e-9)
            (9.898145332447806,5.049128142908653e-9)
            (9.901821295465984,4.98970766090085e-9)
            (9.905948302703429,5.536954629935041e-9)
            (9.909864767096922,5.416521990247851e-9)
            (9.915070830274418,5.920498549000017e-9)
            (9.920098111486176,6.03604658581624e-9)
            (9.925868927688628,5.918257183297707e-9)
            (9.930483303304761,6.0424099511600526e-9)
            (9.93488187191807,6.192318553894199e-9)
            (9.938691132470806,6.301579076760864e-9)
            (9.942306914296969,6.452762994597991e-9)
            (9.94593910010134,6.463715279627886e-9)
            (9.949322989607166,6.7017350755724625e-9)
            (9.952529910980932,6.5182442748489375e-9)
            (9.955621887928269,6.6932468966269776e-9)
            (9.958577967656602,6.819253359270558e-9)
            (9.961411873140742,6.894272784271858e-9)
            (9.964570528058749,6.913041131801491e-9)
            (9.967606403904817,7.07640315525117e-9)
            (9.970834720620429,6.98833264254387e-9)
            (9.973753497873224,7.12079322832965e-9)
            (9.976580839869262,7.202216783651558e-9)
            (9.97926834781764,7.280562934873785e-9)
            (9.982483762776226,7.3079639331729966e-9)
            (9.985398560243734,7.438017508807023e-9)
            (9.98818598366046,7.409732495710506e-9)
            (9.990889013580787,7.513976864678395e-9)
            (9.993590608013122,7.591535944004356e-9)
            (9.996195995947566,7.658039472010262e-9)
            (9.99910853928284,7.694251765681825e-9)
            (10.001933219476543,7.800482637309808e-9)
            (10.004725182434568,7.791173999642065e-9)
            (10.007432721045681,7.888822550212714e-9)
            (10.010130844895873,7.94180515193975e-9)
            (10.012724877453886,8.011151745032374e-9)
            (10.015686665582017,8.036514412835549e-9)
            (10.018518851793186,8.131843104994307e-9)
            (10.021603236226408,8.129332296018687e-9)
            (10.024396226780668,8.224630644151988e-9)
            (10.02716708844529,8.252501689022606e-9)
            (10.02980854375041,8.326444758044321e-9)
            (10.032741249093664,8.345319564312107e-9)
            (10.035590898418748,8.429876187589212e-9)
            (10.038721415125195,8.440134359540453e-9)
            (10.041589697357304,8.53085559403431e-9)
            (10.044526385219882,8.534993922936502e-9)
            (10.047308928372003,8.616156626039534e-9)
            (10.050594553510694,8.618620111927833e-9)
            (10.05359953309463,8.701618992221958e-9)
            (10.056844734185475,8.711847065773921e-9)
            (10.059820741729219,8.806229541177165e-9)
            (10.062917649248334,8.775757155955086e-9)
            (10.065867006685831,8.864953886686527e-9)
            (10.069134183609618,8.862546108903981e-9)
            (10.072296495472822,8.948600535995939e-9)
            (10.075735739749394,8.930325823152831e-9)
            (10.078943038120247,9.033483895763346e-9)
            (10.082448135887633,8.96669256367751e-9)
            (10.085744569699397,9.077345043510607e-9)
            (10.089550783154085,9.013866861283409e-9)
            (10.093061625890035,9.139476226933872e-9)
            (10.096924182556624,9.021284300040126e-9)
            (10.10053349837341,9.194670825904772e-9)
            (10.104630466925142,8.94654322681482e-9)
            (10.108485123978465,9.159005740988604e-9)
            (10.113102231066529,8.87709855781998e-9)
            (10.11735285779088,9.176356100106961e-9)
            (10.12225811682883,8.625578989483519e-9)
            (10.126897814464494,9.047918403293315e-9)
            (10.132978280334004,8.317909872826938e-9)
            (10.13878900134713,8.738458811341706e-9)
            (10.147053698384768,8.090889275625962e-9)
            (10.153015132313145,8.871176956109332e-9)
            (10.158491696171055,8.198803616813192e-9)
            (10.16324506810814,9.20683337871134e-9)
            (10.16782783123316,8.923132160582611e-9)
            (10.172040641384896,8.819920516300095e-9)
            (10.176087809703592,8.901605638544422e-9)
            (10.180668808105104,8.983322659408526e-9)
            (10.185115258993672,8.843228969232002e-9)
            (10.189500198975585,9.254449279235322e-9)
            (10.193695258483267,9.180069565902266e-9)
            (10.19771607167911,9.07808133045584e-9)
            (10.201572284797797,9.143239585366245e-9)
            (10.205930475563457,9.19534890982644e-9)
            (10.210146317539285,9.11829075497603e-9)
            (10.214322786578117,9.367350903273891e-9)
            (10.218367355504268,9.333150500552e-9)
            (10.222380890247157,9.245360855030834e-9)
            (10.22623707963539,9.293603429813561e-9)
            (10.23064702060014,9.354896996432787e-9)
            (10.234856616933303,9.288263031247153e-9)
            (10.239448246358451,9.520551572636567e-9)
            (10.243597290255332,9.491643876958115e-9)
            (10.24769803291982,9.43077164642098e-9)
            (10.251607476085928,9.465918745308432e-9)
            (10.25595223035847,9.511767054859993e-9)
            (10.260173799698045,9.465872077712901e-9)
            (10.264826626532765,9.630404560727566e-9)
            (10.269073851309612,9.602514964335715e-9)
            (10.273381828019653,9.578953761124876e-9)
            (10.277465472973324,9.592462357781864e-9)
            (10.2822977281378,9.652726621465531e-9)
            (10.286713792554243,9.605258569715752e-9)
            (10.291485952038578,9.753304450101086e-9)
            (10.295839067570906,9.734942797299087e-9)
            (10.300294138300535,9.687693160845763e-9)
            (10.304539396669362,9.705503542057633e-9)
            (10.30923851348223,9.7663769446478e-9)
            (10.313784146638865,9.726862293554613e-9)
            (10.318706024742232,9.82237243696726e-9)
            (10.323265813703562,9.801521553494738e-9)
            (10.32808890964748,9.803969852582874e-9)
            (10.332638402124779,9.797941552886812e-9)
            (10.33789769039976,9.87267019021363e-9)
            (10.342716133314822,9.835707716612497e-9)
            (10.347864070925034,9.913067064564133e-9)
            (10.352639372155913,9.898529394099668e-9)
            (10.35777652240962,9.89492641917764e-9)
            (10.362627118565708,9.88451621200715e-9)
            (10.368331676820311,9.982627356834334e-9)
            (10.373491414916824,9.941720367778e-9)
            (10.378901894051424,1.0000048693556022e-8)
            (10.383947719675762,9.99072299217465e-9)
            (10.38948849978433,9.986686289497802e-9)
            (10.394715875878086,9.972562409919696e-9)
            (10.400269949232499,1.006401267410433e-8)
            (10.40565669447427,1.0035951987954274e-8)
            (10.411371887737806,1.0033685624494689e-8)
            (10.41679314202513,1.0024251237510836e-8)
            (10.423246337305358,1.0115184955771054e-8)
            (10.429083132252499,1.0070765399856505e-8)
            (10.435264234817234,1.0145647140382958e-8)
            (10.441008071959187,1.0130378676103565e-8)
            (10.447256308721327,1.0121029545864248e-8)
            (10.453174969464044,1.011103559367984e-8)
            (10.459588304178025,1.0196898761980692e-8)
            (10.46579286661932,1.0162844437408333e-8)
            (10.472432086091535,1.01850288514447e-8)
            (10.478701246003341,1.0168291108010803e-8)
            (10.485959150338898,1.0243795638908434e-8)
            (10.49263110870809,1.0205413205167844e-8)
            (10.49986843066523,1.0277150451583e-8)
            (10.506597892294446,1.02540506572378e-8)
            (10.51398235218573,1.027485577562536e-8)
            (10.5209362602147,1.025399116939222e-8)
            (10.529079912341857,1.0350557240606894e-8)
            (10.536498359646975,1.0307740813524202e-8)
            (10.544437740961243,1.0367712176620165e-8)
            (10.551858496972654,1.0347058962776312e-8)
            (10.560176392687994,1.0376001561625336e-8)
            (10.567991854075471,1.034847893608173e-8)
            (10.577160847516327,1.0461918887916809e-8)
            (10.585475836256409,1.0416715949108294e-8)
            (10.594312414817876,1.0463476041848467e-8)
            (10.60261466953572,1.0444568391951428e-8)
            (10.612163638093062,1.0489673017150705e-8)
            (10.621084060002161,1.0453406997079242e-8)
            (10.631444841132978,1.0578101045397572e-8)
            (10.640854635595991,1.053209793400052e-8)
            (10.650859344954313,1.0565987387391446e-8)
            (10.660310185469205,1.0548049701061483e-8)
            (10.671541345802495,1.0617524780893332e-8)
            (10.681912796966577,1.0570345728833502e-8)
            (10.693743657856125,1.0702618797486847e-8)
            (10.704540271098915,1.065547636957765e-8)
            (10.716100594250664,1.0681158309628845e-8)
            (10.727081557922558,1.0663213179135844e-8)
            (10.740740075199641,1.076087150629957e-8)
            (10.7530844160536,1.0701333568097875e-8)
            (10.766991519659866,1.0849849567946938e-8)
            (10.779675103935878,1.0797061457518783e-8)
            (10.793294203074854,1.0818433541213388e-8)
            (10.806319788698197,1.080351201467225e-8)
            (10.82158390865594,1.0889417339824055e-8)
            (10.836234884536289,1.082853749980616e-8)
            (10.853375042152571,1.0991586531923926e-8)
            (10.868974990504428,1.0921051191776882e-8)
            (10.88576529818868,1.0981918714575716e-8)
            (10.90175393665141,1.094691889549463e-8)
            (10.922216116114136,1.107229165022453e-8)
            (10.940715181768923,1.1001460933581925e-8)
            (10.960471246477839,1.1157586628723275e-8)
            (10.979566149406011,1.1063779966299912e-8)
            (11.000768518934754,1.118441371549274e-8)
            (11.021234497099009,1.1109191672182877e-8)
            (11.047792657314108,1.1330335071158903e-8)
            (11.071951598210878,1.1213154482978776e-8)
            (11.098066832277013,1.1430292011703184e-8)
            (11.123291459185916,1.1253461013439612e-8)
            (11.151839304744309,1.1612352354198945e-8)
            (11.179226841886658,1.1392471411030506e-8)
            (11.21487855823298,1.1925010831820324e-8)
            (11.246967111202812,1.167583365550111e-8)
            (11.281052651406313,1.1993226211573805e-8)
            (11.314019120235965,1.1704720411795324e-8)
            (11.350792110125605,1.2303739262472429e-8)
            (11.385675019262436,1.2002266583388284e-8)
            (11.422904976403997,1.2293257861905984e-8)
            (11.459030195489639,1.2152317499642485e-8)
            (11.49819338799641,1.2242179539428817e-8)
            (11.534009655073401,1.2104518696991159e-8)
            (11.57012409073399,1.2319280422308516e-8)
            (11.60368726704125,1.2167631943969313e-8)
            (11.639307959445219,1.2316227784325919e-8)
            (11.672139342036829,1.2252710801268297e-8)
            (11.70630334061019,1.2203757311740524e-8)
            (11.737319536456894,1.2121157560145747e-8)
            (11.767625194958446,1.226168995618613e-8)
            (11.79586837987741,1.2166159319530574e-8)
            (11.82606043697915,1.2203782474316682e-8)
            (11.853595027874034,1.2172986455997252e-8)
            (11.881123639359572,1.2125340354074172e-8)
            (11.906110574762437,1.2064897372864004e-8)
            (11.929980612874582,1.2148298059050824e-8)
            (11.952274328291823,1.2088331444769417e-8)
            (11.973717296893462,1.2080331777108534e-8)
            (11.994465922336198,1.2051297352447658e-8)
            (12.014408978053071,1.2048305372885552e-8)
            (12.032691591645817,1.2023094415504428e-8)
            (12.049456394386548,1.20103122601793e-8)
            (12.064571299355691,1.1993679634579032e-8)
            (12.074528835683466,1.198325909038457e-8)
            (12.084017188904337,1.1974081268834605e-8)
            (12.096872416258055,1.196114356232233e-8)
            (12.111206269369099,1.1948246270792742e-8)
            (12.12979025234841,1.192533344615986e-8)
            (12.148329402723244,1.1908674222376236e-8)
            (12.169955231340332,1.1886206335769378e-8)
            (12.190204336725278,1.1861725302769211e-8)
            (12.214167038403211,1.1856354622636963e-8)
            (12.235815005194384,1.1809961250426686e-8)
            (12.258597475296392,1.1844223631272012e-8)
            (12.280466081364384,1.1796187192292525e-8)
            (12.304872973740919,1.1805009746202342e-8)
            (12.327727677643935,1.1826675271150888e-8)
            (12.351293350450247,1.164404950572674e-8)
            (12.373836786624784,1.1606399508723878e-8)
            (12.396353951917268,1.1754413208910854e-8)
            (12.41800247400694,1.1661378299123815e-8)
            (12.443088812745087,1.1648594666406588e-8)
            (12.467127655516046,1.1686124406684393e-8)
            (12.493613662716408,1.1445995216179056e-8)
            (12.517472639698232,1.1394835710936053e-8)
            (12.54096647245639,1.1563509060306412e-8)
            (12.56330818078931,1.1452323909336612e-8)
            (12.590421028750134,1.1468902268642869e-8)
            (12.615014578031994,1.151299523471088e-8)
            (12.638800072839784,1.1261955319975683e-8)
            (12.661801442080215,1.1183671025533544e-8)
            (12.684735247021779,1.1463600406663245e-8)
            (12.706839658476934,1.130224089524777e-8)
            (12.73169103224096,1.1336158583428698e-8)
            (12.755719553412263,1.1386195874022742e-8)
            (12.779302488799257,1.1101480583288808e-8)
            (12.802132281013792,1.1017073065409915e-8)
            (12.82465174103486,1.132733245923511e-8)
            (12.846268679956507,1.115778656097262e-8)
            (12.870636865941723,1.1172493474277557e-8)
            (12.893970734159405,1.121795462028525e-8)
            (12.91896142925099,1.0915182284132089e-8)
            (12.941570937569782,1.0820033715874523e-8)
            (12.96363525856687,1.1097040542519831e-8)
            (12.984590395887912,1.093277141348871e-8)
            (13.009626818672833,1.0968816044154611e-8)
            (13.0322593390902,1.1014084411168499e-8)
            (13.053705623334118,1.0728196705137344e-8)
            (13.074495282616226,1.0611926244336317e-8)
            (13.095159732442687,1.097913714419549e-8)
            (13.115060088954145,1.0771484173694356e-8)
            (13.136998369081354,1.0824575765193432e-8)
            (13.15826393405282,1.0866989887937401e-8)
            (13.178895402411205,1.0568504539133683e-8)
            (13.198907676119672,1.0455414237232873e-8)
            (13.218605900056422,1.0816535009400344e-8)
            (13.237491369242697,1.0621655410535656e-8)
            (13.25846407020195,1.0632901148509095e-8)
            (13.278559835019701,1.0659382233154717e-8)
            (13.29971629410595,1.0398436887029626e-8)
            (13.318987603046915,1.0280132344793666e-8)
            (13.337924959031,1.0565360909022249e-8)
            (13.355883096807107,1.039855119512921e-8)
            (13.377016083814528,1.0401783402318217e-8)
            (13.396094200874272,1.0421331700510381e-8)
            (13.41576412786243,1.0164941010897668e-8)
            (13.433645376738843,1.0020210058102608e-8)
            (13.45125068463084,1.0348744702806938e-8)
            (13.468016888537747,1.0167235847716701e-8)
            (13.486152454983737,1.0141323071736435e-8)
            (13.503653998555373,1.0121510200582763e-8)
            (13.521856510659825,9.997056552982359e-9)
            (13.538648141991432,9.8805045937273e-9)
            (13.555677333097853,1.0063155679817341e-8)
            (13.571715023362417,9.939395803928012e-9)
            (13.589697643377589,9.885895717408704e-9)
            (13.606105250331968,9.841336773562796e-9)
            (13.62283058437193,9.77726751978612e-9)
            (13.638298998434017,9.639108594597532e-9)
            (13.654265978559947,9.830452049955223e-9)
            (13.669311940972232,9.72277879077115e-9)
            (13.686344884967406,9.596530995238102e-9)
            (13.701700134859006,9.54272702569097e-9)
            (13.717004287589578,9.540760691927959e-9)
            (13.731239120097472,9.389853100558528e-9)
            (13.74625683125124,9.564671080412824e-9)
            (13.760384367771728,9.47408067037621e-9)
            (13.774666080675654,9.32184707579773e-9)
            (13.788515287981012,9.209636969600804e-9)
            (13.80246923554959,9.408011247202919e-9)
            (13.815686835221276,9.282189699023944e-9)
            (13.82938210114434,9.192421724467173e-9)
            (13.842679859455716,9.10802076412069e-9)
            (13.85629643048421,9.183690431586054e-9)
            (13.869071187402238,9.080209067168384e-9)
            (13.882914863020568,9.043493590759018e-9)
            (13.895672195467887,8.96525488127687e-9)
            (13.908818909682367,8.953300996932875e-9)
            (13.921027024816365,8.836260293595949e-9)
            (13.933815014677293,8.909462501639954e-9)
            (13.94576764181094,8.816047764703765e-9)
            (13.958689617947268,8.74351220781143e-9)
            (13.97055329969449,8.655745821291179e-9)
            (13.982642045775552,8.68593539601917e-9)
            (13.993921117427528,8.566169992237848e-9)
            (14.005964545561126,8.603698644451997e-9)
            (14.017173406282112,8.522529784882887e-9)
            (14.02911989378575,8.437907559148282e-9)
            (14.040099939413768,8.33683724777054e-9)
            (14.051275111443779,8.401608185791418e-9)
            (14.061742408074513,8.285377045746303e-9)
            (14.073128639953396,8.270704502212202e-9)
            (14.083648284903534,8.196361222723881e-9)
            (14.094617070403558,8.128636965580409e-9)
            (14.104746604861823,8.015587636077454e-9)
            (14.115166614972871,8.092640455494604e-9)
            (14.124943741556773,7.985813716880777e-9)
            (14.135696565366766,7.918214406926957e-9)
            (14.145549726546612,7.841677032417678e-9)
            (14.155608661207308,7.811153520645611e-9)
            (14.164953317423679,7.690416621969902e-9)
            (14.174759273272842,7.753196398813737e-9)
            (14.183947120294999,7.65951928473353e-9)
            (14.194022581282661,7.553338461408494e-9)
            (14.203212077829566,7.466291968628903e-9)
            (14.212467090710591,7.479968779281845e-9)
            (14.221115024325798,7.3562937872985234e-9)
            (14.230418636735687,7.381754062467374e-9)
            (14.239088698695895,7.301129833448635e-9)
            (14.248420703976741,7.1812408509238885e-9)
            (14.256948315326655,7.079671042370139e-9)
            (14.265521339511912,7.130806240220161e-9)
            (14.273572498065016,7.009076387490709e-9)
            (14.282458756148296,6.981371951703483e-9)
            (14.29065741196946,6.908978234125141e-9)
            (14.299233549333055,6.803056385972329e-9)
            (14.307120951552863,6.6885954609763844e-9)
            (14.315142690056623,6.756609715923052e-9)
            (14.322699386595442,6.641515868204149e-9)
            (14.331208035599495,6.559431145088407e-9)
            (14.338955914594996,6.487303915932135e-9)
            (14.346839504543086,6.411870006271829e-9)
            (14.354139033081982,6.2880775133345035e-9)
            (14.361716910407537,6.3524343313829635e-9)
            (14.368858343763264,6.24607889419968e-9)
            (14.37616192910615,6.133213361719861e-9)
            (14.383254071534472,6.031131885178092e-9)
            (14.390492765057123,6.073590901992184e-9)
            (14.397323363862844,5.965025558830145e-9)
            (14.405001816973497,5.864204730080759e-9)
            (14.411982731501325,5.784126332928453e-9)
            (14.419047610603725,5.7246692953896266e-9)
            (14.425611120477397,5.601223531463593e-9)
            (14.432518142386549,5.635471808537041e-9)
            (14.439011542530391,5.534744129839875e-9)
            (14.446308965962782,5.400377807606915e-9)
            (14.45289191944865,5.310529300134919e-9)
            (14.459450127035279,5.285323674797864e-9)
            (14.465578784323297,5.156984552946506e-9)
            (14.472201787906966,5.165323721519497e-9)
            (14.478398396534978,5.073391651722368e-9)
            (14.485248079717099,4.921173525982081e-9)
            (14.49143220556381,4.817742043942657e-9)
            (14.497557148470479,4.826238191370175e-9)
            (14.503314575417491,4.694958874191223e-9)
            (14.509728476716708,4.664923457481043e-9)
            (14.515669674365329,4.5800865553527236e-9)
            (14.522038420051665,4.428529072091733e-9)
            (14.527831113145874,4.311258157461942e-9)
            (14.533601489998025,4.344422018653852e-9)
            (14.539054343561078,4.211610820300256e-9)
            (14.54533705066599,4.13894406593372e-9)
            (14.551057596239582,4.057558562648263e-9)
            (14.556992243220257,3.91599889360239e-9)
            (14.56242753977003,3.787600335281796e-9)
            (14.567911291066734,3.832447865252356e-9)
            (14.573114716979925,3.6965139014331943e-9)
            (14.57865280352503,3.6007316919739322e-9)
            (14.584010923048329,3.5003857750770056e-9)
            (14.589573869203365,3.4319319073166714e-9)
            (14.594761116048087,3.3101003489009728e-9)
            (14.600271665070444,3.2653432139553765e-9)
            (14.605409337386916,3.1467639467884634e-9)
            (14.610956226921997,3.0603857473103303e-9)
            (14.616073978421474,2.939218493375319e-9)
            (14.621414213540596,2.8892714946665036e-9)
            (14.626393269498218,2.756870476709602e-9)
            (14.631765309959013,2.704211415963973e-9)
            (14.63675618161555,2.5780449288020962e-9)
            (14.64211314822631,2.4948707026572725e-9)
            (14.647059970669629,2.3563025379440996e-9)
            (14.652247117702832,2.3289562197028704e-9)
            (14.657096720561093,2.179898131201482e-9)
            (14.662427443137606,2.1262275707144625e-9)
            (14.667355148304768,1.9781695897279213e-9)
            (14.67261267301722,1.9270187240074278e-9)
            (14.677485559946719,1.75070623341481e-9)
            (14.682700916841334,1.7740515537778248e-9)
            (14.687586060121884,1.581861087099288e-9)
            (14.693106072274,1.5644051844670727e-9)
            (14.698186314946119,1.3584549343662843e-9)
            (14.703713622510072,1.378270233000199e-9)
            (14.708879809516588,1.1471039772792942e-9)
            (14.714901272327356,1.1565082296341297e-9)
            (14.720601773491143,9.46326923919425e-10)
            (14.72845949372605,7.276187059654494e-10)
            (14.734063521634594,5.336052066792404e-10)
            (14.739320455119604,4.048248817804507e-10)
            (14.743429714296267,2.892412808559439e-10)
            (14.74724895100865,1.9337154952100685e-10)
            (14.75076607391875,6.63955999291748e-11)
            (14.753934963150323,-1.318519843451207e-11)
            (14.756656212627588,-1.0257177189997803e-10)
            (14.759114121905085,-1.741887405269061e-10)
            (14.761160682331525,-2.3190948333669673e-10)
            (14.763032859192178,-2.8877281706207235e-10)
            (14.764796697239778,-3.4164654730601485e-10)
            (14.766422656278761,-3.900941893995508e-10)
            (14.768920829811536,-4.692150506653542e-10)
            (14.771285860264342,-5.358436651194424e-10)
            (14.773841444951962,-6.273874668715394e-10)
            (14.776304873351792,-6.982687549396889e-10)
            (14.778879918840294,-7.795160462811442e-10)
            (14.781350625259263,-8.544576445297054e-10)
            (14.784487456705538,-9.666635797007867e-10)
            (14.787312967007054,-1.0463546744437556e-9)
            (14.790359392769298,-1.1660203872925309e-9)
            (14.793123088550363,-1.2487366597085026e-9)
            (14.7959182472589,-1.3408341131535576e-9)
            (14.798589963822465,-1.4262820427400758e-9)
            (14.801594679818763,-1.5382541331239902e-9)
            (14.80449361796826,-1.6261198342926472e-9)
            (14.807596093888115,-1.747938620019911e-9)
            (14.810460162693651,-1.8376601761916137e-9)
            (14.813438949116872,-1.948370865427005e-9)
            (14.816249198742941,-2.039591793762837e-9)
            (14.819478158299313,-2.1685759190845902e-9)
            (14.822428177267355,-2.262978384440017e-9)
            (14.825507502597786,-2.3877458071689647e-9)
            (14.828359465672047,-2.4816226400091657e-9)
            (14.831369709140807,-2.601855611836877e-9)
            (14.834209328889267,-2.6979388436332354e-9)
            (14.837485796272418,-2.8354518031074834e-9)
            (14.84044642610828,-2.934989878949128e-9)
            (14.843464379434502,-3.0622279606939587e-9)
            (14.846276553575992,-3.158733110131647e-9)
            (14.849308237398509,-3.2890976884350963e-9)
            (14.852161485114099,-3.3902301288874914e-9)
            (14.855101450495377,-3.514687032503835e-9)
            (14.857953277019002,-3.6145098908937094e-9)
            (14.860886235129385,-3.748029873722358e-9)
            (14.863669795370383,-3.848654522426796e-9)
            (14.866621593028075,-3.976980429160623e-9)
            (14.8694847286188,-4.08127586088196e-9)
            (14.872469390351377,-4.220463846274932e-9)
            (14.875274347578076,-4.323857786649407e-9)
            (14.878381627649278,-4.4666978877905164e-9)
            (14.881249148268514,-4.5745279524613476e-9)
            (14.884272106729409,-4.716133873270695e-9)
            (14.887080985277608,-4.820250610631008e-9)
            (14.890076475600443,-4.969726167049381e-9)
            (14.892882716790604,-5.077016268500465e-9)
            (14.895993550327368,-5.222965859578106e-9)
            (14.89885149610233,-5.333345389454318e-9)
            (14.901828204735262,-5.4835018897616825e-9)
            (14.904608697100821,-5.588496322169042e-9)
            (14.907636282205317,-5.746692334327275e-9)
            (14.910461679663323,-5.858987638343313e-9)
            (14.913558499824921,-6.006700351504921e-9)
            (14.916405271616311,-6.117589236291206e-9)
            (14.919365333632141,-6.281941490322023e-9)
            (14.922143045350433,-6.388148441770281e-9)
            (14.925236268658631,-6.552264480205121e-9)
            (14.928101604271015,-6.669998236826407e-9)
            (14.931179785314018,-6.822981592349344e-9)
            (14.934023710672124,-6.9321048599696365e-9)
            (14.937014589990623,-7.116100775520678e-9)
            (14.939828854750914,-7.224707846738175e-9)
            (14.943019372872774,-7.3914035067797355e-9)
            (14.94594746599771,-7.513040249217255e-9)
            (14.949031741815821,-7.681820059480079e-9)
            (14.951900405525613,-7.78667611780697e-9)
            (14.954987353995055,-7.99548429218099e-9)
            (14.957891201878452,-8.10788008233374e-9)
            (14.96120718204004,-8.276922698553085e-9)
            (14.964230459025218,-8.396806115857774e-9)
            (14.967380950018791,-8.603434394759123e-9)
            (14.970331369751065,-8.698638343928513e-9)
            (14.97361020128859,-8.943316291207232e-9)
            (14.976681913250564,-9.05755860538143e-9)
            (14.980171663614348,-9.24336734520322e-9)
            (14.98335603063207,-9.342790845235661e-9)
            (14.98669258579742,-9.648003720181626e-9)
            (14.989840228623809,-9.710743456558014e-9)
            (14.993501483798099,-1.0044088379309935e-8)
            (14.996900039677394,-1.0132690397725627e-8)
            (15.000742813365932,-1.0427197065895004e-8)
            (15.004279393382145,-1.042582217516884e-8)
            (15.00813841226111,-1.1077567734121584e-8)
            (15.011815262066946,-1.0996630750944359e-8)
            (15.016545579598894,-1.1665287409358827e-8)
            (15.020886087339349,-1.1691659143539016e-8)
            (15.026521209256806,-1.192344443787154e-8)
            (15.031917948641915,-1.2301050594356355e-8)
            (15.038001655123493,-1.22466531762829e-8)
            (15.042575603669814,-1.2469732994953493e-8)
            (15.046938522717705,-1.2676257227171253e-8)
            (15.050846592794565,-1.2839542950693098e-8)
            (15.054590044024984,-1.3023016723511408e-8)
            (15.0582671424341,-1.3175495500942766e-8)
            (15.061758652850068,-1.3387081702085215e-8)
            (15.065360793119233,-1.3400626094356834e-8)
            (15.06867532074713,-1.3641551585506107e-8)
            (15.072028591599265,-1.3637237049612772e-8)
            (15.07511597756115,-1.3815051412455664e-8)
            (15.0782363607488,-1.3946745597396336e-8)
            (15.081190297598164,-1.4093373613822712e-8)
            (15.084273970721666,-1.4135273856449204e-8)
            (15.087264369087942,-1.4304198328566322e-8)
            (15.09033761869409,-1.4388543073737928e-8)
            (15.093222559501227,-1.4533760296124468e-8)
            (15.096373177482096,-1.4598176689549223e-8)
            (15.099285664195977,-1.4749665122987993e-8)
            (15.1023453146718,-1.4812833741848536e-8)
            (15.10518592169119,-1.4949980499327357e-8)
            (15.108191398507497,-1.5031617859950344e-8)
            (15.111006935696665,-1.516269090643811e-8)
            (15.114114749253895,-1.522142507204134e-8)
            (15.116973688441423,-1.535726335124252e-8)
            (15.119956126295557,-1.542446033184599e-8)
            (15.122740014021241,-1.5546985628520465e-8)
            (15.125759342619832,-1.561717779688935e-8)
            (15.128579776246166,-1.5740169938366093e-8)
            (15.13168202991956,-1.579503440835075e-8)
            (15.13453454289579,-1.591941520879635e-8)
            (15.137510640280885,-1.5981928486076693e-8)
            (15.140302518804361,-1.6095745057862954e-8)
            (15.143411293449367,-1.6153402997787783e-8)
            (15.146295680377952,-1.6270767338397768e-8)
            (15.149420974975257,-1.6322138940553044e-8)
            (15.152307063042784,-1.643871637437205e-8)
            (15.155353041285343,-1.64880062570352e-8)
            (15.158220177601821,-1.6597522858796866e-8)
            (15.161487215980173,-1.6644967978530128e-8)
            (15.164489416492636,-1.6758607206498455e-8)
            (15.167685931829261,-1.6801412790146845e-8)
            (15.17065680190984,-1.6915082449872135e-8)
            (15.173863770058928,-1.6942724427491423e-8)
            (15.176884398483121,-1.7051987691613134e-8)
            (15.18037543955191,-1.70911838896013e-8)
            (15.183556460072314,-1.7205769454448222e-8)
            (15.186906971906845,-1.7224944411037633e-8)
            (15.190041672398669,-1.7344713761189e-8)
            (15.193532430710734,-1.7337900016682407e-8)
            (15.19681128425814,-1.745391340279476e-8)
            (15.200611569662556,-1.7477633236841084e-8)
            (15.204066472930336,-1.760980750051393e-8)
            (15.207714375300355,-1.755962504123143e-8)
            (15.211151525804988,-1.7711480135000693e-8)
            (15.215147447985396,-1.7625952547890692e-8)
            (15.218873373045003,-1.777725936157864e-8)
            (15.223188151120084,-1.7728192270574564e-8)
            (15.227132696502203,-1.7947706289849614e-8)
            (15.231421254296754,-1.7645441034448474e-8)
            (15.235499294551955,-1.793238202550064e-8)
            (15.240654013483626,-1.757924578240372e-8)
            (15.245399161633602,-1.7833602066584378e-8)
            (15.251309131674198,-1.781074956603128e-8)
            (15.25679944869836,-1.7910000693356623e-8)
            (15.264000759195843,-1.7874859134238775e-8)
            (15.270945487218905,-1.8339317935809807e-8)
            (15.277687256370735,-1.8278122748279542e-8)
            (15.28307520206674,-1.8431651125814268e-8)
            (15.28825656980241,-1.84412266202137e-8)
            (15.293192722438706,-1.852130171462941e-8)
            (15.29796948786656,-1.8555630354810053e-8)
            (15.30270916943151,-1.8592288328229374e-8)
            (15.307276499126544,-1.864337530023408e-8)
            (15.311911743804428,-1.8640542517973115e-8)
            (15.316334769411666,-1.8670057506543155e-8)
            (15.320986307281293,-1.8750240008049317e-8)
            (15.325315873597322,-1.8695844108314686e-8)
            (15.329539779724326,-1.8927227310523815e-8)
            (15.333637337997427,-1.8915001057988426e-8)
            (15.33774680828392,-1.884444374241359e-8)
            (15.341696107017151,-1.889825603938274e-8)
            (15.346098747716683,-1.8974996268506895e-8)
            (15.350343094123772,-1.892701145819274e-8)
            (15.354920930221088,-1.9130206205744454e-8)
            (15.359091387241852,-1.9116833434233295e-8)
            (15.363256748410713,-1.908143922525064e-8)
            (15.36721869521279,-1.911405607774944e-8)
            (15.372023827839051,-1.91899585275074e-8)
            (15.376354728567092,-1.9143061619023938e-8)
            (15.38097849058429,-1.9326981758189976e-8)
            (15.38516512213426,-1.931880356840195e-8)
            (15.389353084899243,-1.926152991592958e-8)
            (15.393359690521866,-1.9299849699556758e-8)
            (15.397897927979315,-1.934846048535924e-8)
            (15.40225785308189,-1.931116523459748e-8)
            (15.407025978929312,-1.9462628462264122e-8)
            (15.411367724055355,-1.9447450495597892e-8)
            (15.415745044013425,-1.9415959431003388e-8)
            (15.419909078145418,-1.943788203274825e-8)
            (15.424979852245508,-1.949397576737468e-8)
            (15.429555980176064,-1.9452206675697985e-8)
            (15.434487462063977,-1.9599820919985978e-8)
            (15.438954303091279,-1.958726735871796e-8)
            (15.443457117009618,-1.9536986262514023e-8)
            (15.44776544462425,-1.9564429037901505e-8)
            (15.452665580895614,-1.9603371446547613e-8)
            (15.457372587637677,-1.956680883293088e-8)
            (15.4625529445382,-1.9694572322256852e-8)
            (15.46727188271453,-1.967536355091583e-8)
            (15.472059341937753,-1.964676051705102e-8)
            (15.476614713040238,-1.966089605054408e-8)
            (15.482187950419267,-1.970886973859658e-8)
            (15.487215851210332,-1.966713591020468e-8)
            (15.492666755392145,-1.9797137467461588e-8)
            (15.4976034808927,-1.9779669214666435e-8)
            (15.502604637449858,-1.9734332589732498e-8)
            (15.507391483960813,-1.975433459038267e-8)
            (15.512866108465339,-1.978788811199802e-8)
            (15.518120156940942,-1.974987982660765e-8)
            (15.52394301277065,-1.9868035688384273e-8)
            (15.529239257108001,-1.984404006858881e-8)
            (15.534622770250689,-1.9817378206797852e-8)
            (15.539748825084796,-1.9826428892870138e-8)
            (15.546069442776204,-1.9868664701362073e-8)
            (15.551766097915591,-1.9825333734075662e-8)
            (15.55800082566585,-1.9950650874953005e-8)
            (15.563627481051695,-1.992732083253568e-8)
            (15.569323123728159,-1.988582959793788e-8)
            (15.574778791508589,-1.990113652053164e-8)
            (15.581071793614814,-1.9928842770820498e-8)
            (15.587109915809636,-1.988876329680862e-8)
            (15.593900820421732,-2.0009296881474904e-8)
            (15.600035281730797,-1.9979036351431023e-8)
            (15.606234451042178,-1.9953214016711774e-8)
            (15.612143684999783,-1.99601386878262e-8)
            (15.619503881635858,-1.9991534176900295e-8)
            (15.626145886522329,-1.9948659999785144e-8)
            (15.632780447782784,-2.005259616378661e-8)
            (15.639199620477655,-2.0022496721213365e-8)
            (15.645815466280656,-1.9986462504776367e-8)
            (15.652215475522523,-1.9998634780187415e-8)
            (15.660328503362296,-2.0019350333241533e-8)
            (15.66766492873422,-1.9974519014440804e-8)
            (15.67512062574709,-2.0094066716223782e-8)
            (15.68221216268111,-2.005898537458657e-8)
            (15.689358454927458,-2.0020728297082563e-8)
            (15.6962725620344,-2.003576746453783e-8)
            (15.704401557705797,-2.0046177894319005e-8)
            (15.712282463751214,-2.0008676263153043e-8)
            (15.720589669243559,-2.011637137403333e-8)
            (15.728509127389612,-2.0079544139163594e-8)
            (15.736540856197724,-2.005183965084725e-8)
            (15.744261771161014,-2.0058224312632253e-8)
            (15.753318644271744,-2.0081911018056538e-8)
            (15.762000889199323,-2.0042032350691048e-8)
            (15.770978346015276,-2.0135408658434188e-8)
            (15.779664821694613,-2.009925642243379e-8)
            (15.788655477899495,-2.007660171812121e-8)
            (15.79731815828838,-2.0078433737492107e-8)
            (15.80736000582073,-2.0104716710429438e-8)
            (15.817047212969056,-2.0063884306704654e-8)
            (15.827102091428737,-2.015207867586215e-8)
            (15.836840002147417,-2.0113080209288727e-8)
            (15.846970273527468,-2.0097708115262297e-8)
            (15.856729403994407,-2.009415054559371e-8)
            (15.868054960737865,-2.0122874131475905e-8)
            (15.878981116501372,-2.0081048775537882e-8)
            (15.890374834954022,-2.016373302892479e-8)
            (15.901408575717847,-2.012068771179854e-8)
            (15.912946067083764,-2.0115514899225212e-8)
            (15.924058473619063,-2.010448494350919e-8)
            (15.936967381221033,-2.013711512452915e-8)
            (15.949424299886394,-2.0093356591101993e-8)
            (15.962484031502834,-2.016960409321321e-8)
            (15.97512564362132,-2.0120133836645028e-8)
            (15.98840695725267,-2.013158334028167e-8)
            (16.001193199297493,-2.010861708158721e-8)
            (16.01605308212775,-2.0149700412278238e-8)
            (16.030393712658167,-2.010162322491013e-8)
            (16.045496453403373,-2.0170148274745948e-8)
            (16.060106208137718,-2.0109517340627816e-8)
            (16.075510667345768,-2.015108709834036e-8)
            (16.090326118474078,-2.0107309918983223e-8)
            (16.107484066193482,-2.0166493507023763e-8)
            (16.124043068348307,-2.010954760957865e-8)
            (16.141466164061377,-2.0167870432935676e-8)
            (16.15831463773327,-2.0089729758617537e-8)
            (16.176058369877936,-2.017971374388782e-8)
            (16.19308498616705,-2.010458867086385e-8)
            (16.21248886967792,-2.0186791634215195e-8)
            (16.23121901523272,-2.012045231220689e-8)
            (16.25056021189601,-2.015560734288971e-8)
            (16.26928419626417,-2.0065973183514413e-8)
            (16.288692323635136,-2.0190992422293698e-8)
            (16.307233049245838,-2.0096460602724073e-8)
            (16.327514390365995,-2.0164145957213654e-8)
            (16.34708533853161,-2.010641386759036e-8)
            (16.36838386365521,-2.0108225123922322e-8)
            (16.38760679104016,-2.0036265287918906e-8)
            (16.40632208161967,-2.011099342805148e-8)
            (16.423885418781072,-2.003930607494987e-8)
            (16.4434899315781,-2.0071482851774786e-8)
            (16.461268233067717,-2.0036851165180476e-8)
            (16.477275934484044,-2.0000800087151002e-8)
            (16.492722646151886,-1.9961972365027695e-8)
            (16.50710757899339,-1.9987977013024772e-8)
            (16.52072220341207,-1.9947167231677524e-8)
            (16.533474599478232,-1.9940051501710616e-8)
            (16.54573961807102,-1.992059339410859e-8)
            (16.554307715541047,-1.9903640211984238e-8)
            (16.56233466545236,-1.989236344158541e-8)
            (16.57141082672854,-1.987959433474204e-8)
            (16.581754008866756,-1.9863667222537444e-8)
            (16.596863846286528,-1.9837195364306396e-8)
            (16.611777449085867,-1.9813365513924268e-8)
            (16.62939982472677,-1.979513708516831e-8)
            (16.64558509274242,-1.9757191847924576e-8)
            (16.663099623352714,-1.9761136575760678e-8)
            (16.679896321795944,-1.973002505047091e-8)
            (16.699208894269276,-1.968166973118205e-8)
            (16.717070478386997,-1.968269482605937e-8)
            (16.73676447278156,-1.9568119623524406e-8)
            (16.754742980753484,-1.9524836317455503e-8)
            (16.77329044872201,-1.958947681658623e-8)
            (16.790971787117286,-1.952841841034387e-8)
            (16.81066433162492,-1.9470234170039657e-8)
            (16.829715289544513,-1.945746683496625e-8)
            (16.85021062020391,-1.9382578640303658e-8)
            (16.86922762214812,-1.9334142857228403e-8)
            (16.88940080968816,-1.9360377025856634e-8)
            (16.908349213465943,-1.9308150670705008e-8)
            (16.929707329225685,-1.9239606490254976e-8)
            (16.949326041596695,-1.9209297404551603e-8)
            (16.969955185957375,-1.9161261611659464e-8)
            (16.98911167760092,-1.9088747577265803e-8)
            (17.009558237030443,-1.9140181307106237e-8)
            (17.028735586080124,-1.9085454527047178e-8)
            (17.05020805765516,-1.8977438025199368e-8)
            (17.06980781889036,-1.893283471970941e-8)
            (17.089946567863908,-1.8936251490616613e-8)
            (17.108745093219223,-1.884272135313259e-8)
            (17.129128540569443,-1.8891750270888136e-8)
            (17.148164542325308,-1.8842757065929905e-8)
            (17.169086641708805,-1.8705036286174527e-8)
            (17.188172378204115,-1.8636042570719976e-8)
            (17.20755386180845,-1.8708396131620233e-8)
            (17.225737013213134,-1.8600193179164836e-8)
            (17.24586544931399,-1.8610337470522366e-8)
            (17.264503164388163,-1.857025771426539e-8)
            (17.284384896353373,-1.8433412023748576e-8)
            (17.302611952614157,-1.8335100476715775e-8)
            (17.32115552242261,-1.84695989964797e-8)
            (17.33862059309438,-1.8356520505059485e-8)
            (17.35834873513294,-1.829970128006028e-8)
            (17.376382564176424,-1.8263579940199503e-8)
            (17.395004534972603,-1.8161455805851654e-8)
            (17.41218956326666,-1.803674652080183e-8)
            (17.42990543785063,-1.8205326222736675e-8)
            (17.446620610609216,-1.809719488849172e-8)
            (17.46576947906828,-1.7968856273953478e-8)
            (17.483023462374284,-1.7927585323935588e-8)
            (17.500367999351145,-1.7876121536643295e-8)
            (17.516460599266686,-1.7729354039057463e-8)
            (17.533341413573712,-1.791042288658349e-8)
            (17.549266691248643,-1.780923724361801e-8)
            (17.565617536721497,-1.7651353396559568e-8)
            (17.58144654054002,-1.754852621015347e-8)
            (17.597469090063377,-1.7706574546947267e-8)
            (17.612609529455415,-1.7584603424691782e-8)
            (17.629786497446528,-1.749086334295476e-8)
            (17.64537991191534,-1.7441700670870157e-8)
            (17.661184498284566,-1.7369484919969297e-8)
            (17.675816754929482,-1.7222399194962445e-8)
            (17.6910039784917,-1.739768493489071e-8)
            (17.7053303046677,-1.7284260189594787e-8)
            (17.720023038786973,-1.7146069089632063e-8)
            (17.734272718907427,-1.703999142594886e-8)
            (17.74875718367941,-1.7172921203739236e-8)
            (17.76242166130186,-1.70533447339477e-8)
            (17.777735356022074,-1.6958839030167712e-8)
            (17.791681786001828,-1.6893115856435894e-8)
            (17.80581390990485,-1.6846924317021345e-8)
            (17.818926956522695,-1.670176401081561e-8)
            (17.832631786035304,-1.683526462688412e-8)
            (17.845520860398157,-1.6729578545666992e-8)
            (17.859976053660947,-1.6576972456220897e-8)
            (17.873027645874892,-1.649608437708371e-8)
            (17.886012640095643,-1.6512320561104564e-8)
            (17.898131742339274,-1.6357853434224366e-8)
            (17.911110919994766,-1.6458036251696478e-8)
            (17.923268989355023,-1.6370408467808086e-8)
            (17.93670206311542,-1.618340946193806e-8)
            (17.94882420344188,-1.608014460563679e-8)
            (17.960781021516027,-1.616010983955146e-8)
            (17.9720045816392,-1.6002196186342192e-8)
            (17.98436261863006,-1.6043940939918486e-8)
            (17.995840226994268,-1.5973310321211626e-8)
            (18.008148795246324,-1.5784221993258986e-8)
            (18.019331280888878,-1.5657542906880887e-8)
            (18.030394577382065,-1.5787811428840944e-8)
            (18.04083379476623,-1.5632241206743724e-8)
            (18.052675330330818,-1.5600740698905806e-8)
            (18.063513285318503,-1.5541457153030237e-8)
            (18.074742499521097,-1.5375632882670694e-8)
            (18.085025473675636,-1.5231490055413474e-8)
            (18.095329370459424,-1.5384766476976855e-8)
            (18.10508809643944,-1.523483124147534e-8)
            (18.115313444212955,-1.51436327905128e-8)
            (18.125236474065048,-1.5050814514528808e-8)
            (18.135458684071324,-1.5034908466192633e-8)
            (18.14500855460813,-1.4915869254343272e-8)
            (18.15515610262621,-1.488859083531628e-8)
            (18.16457751577338,-1.4781288018894606e-8)
            (18.174492089200008,-1.4726014546426822e-8)
            (18.1836760849939,-1.4607661934158773e-8)
            (18.193244001002657,-1.4603097920583696e-8)
            (18.202164804701887,-1.4484473410197517e-8)
            (18.211690700269425,-1.4434100478310313e-8)
            (18.220508474707028,-1.432590054391349e-8)
            (18.229708102291735,-1.4279880495524208e-8)
            (18.23824972902734,-1.4157019006360473e-8)
            (18.247216002363174,-1.4145986039477782e-8)
            (18.25557212155008,-1.4031311156476276e-8)
            (18.264493456879443,-1.3961305497452902e-8)
            (18.272736681517085,-1.3849055974398615e-8)
            (18.281283412919098,-1.3817202227931752e-8)
            (18.289240795755806,-1.369215944953993e-8)
            (18.297683217613642,-1.3662722281944497e-8)
            (18.30553341112855,-1.3551746280763865e-8)
            (18.313858635211822,-1.3472942876400435e-8)
            (18.32155302338859,-1.3354442397642134e-8)
            (18.32952605898878,-1.3333939853519164e-8)
            (18.33696577999036,-1.3209431172162058e-8)
            (18.344938904118905,-1.3153858134726577e-8)
            (18.35232556379484,-1.3044025364006813e-8)
            (18.360072164111145,-1.296969656131621e-8)
            (18.367248909570947,-1.2844841739515901e-8)
            (18.374734394623445,-1.2825574867443392e-8)
            (18.381724323162743,-1.2703948651419556e-8)
            (18.389253254193445,-1.2622167495283232e-8)
            (18.396202825363968,-1.2509419128649372e-8)
            (18.403410982103257,-1.2449624094211547e-8)
            (18.41011277828483,-1.2320021343488768e-8)
            (18.41719136080161,-1.2288435331586564e-8)
            (18.42379145679127,-1.217069055895429e-8)
            (18.430875809049844,-1.207099666424002e-8)
            (18.4374045384898,-1.195160418708124e-8)
            (18.44413613282983,-1.1908980339885577e-8)
            (18.450417281514298,-1.177703328716796e-8)
            (18.457153558961846,-1.1721096526723192e-8)
            (18.463409356971077,-1.160591627544214e-8)
            (18.470043624463983,-1.1502450329614584e-8)
            (18.476167553804732,-1.1374670283895242e-8)
            (18.482498722764113,-1.1343010255339894e-8)
            (18.488420956204937,-1.12112180593389e-8)
            (18.494854565800818,-1.1124967846693222e-8)
            (18.500795110005505,-1.100853238245608e-8)
            (18.506993814220554,-1.0915817452730122e-8)
            (18.512739027621944,-1.0780109301010525e-8)
            (18.518750644810694,-1.0746525829415986e-8)
            (18.52437549040269,-1.0616774790196556e-8)
            (18.53051447932408,-1.0503173647175747e-8)
            (18.536154533950626,-1.0380414485136583e-8)
            (18.541959949771062,-1.030772832382241e-8)
            (18.547367172071613,-1.0165567001874445e-8)
            (18.55313399684154,-1.0115676452874277e-8)
            (18.558514383727502,-9.98816118587133e-9)
            (18.564342419603115,-9.858588745557524e-9)
            (18.56969037517802,-9.72516733195194e-9)
            (18.575165672954377,-9.674104620386448e-9)
            (18.58028912231718,-9.526895725173973e-9)
            (18.58587566154103,-9.449151729369993e-9)
            (18.59105390661221,-9.321218592125598e-9)
            (18.596560723210008,-9.192397745323644e-9)
            (18.601631413099494,-9.045868502708118e-9)
            (18.60685715463598,-9.01000054385441e-9)
            (18.611763071474076,-8.858298050187817e-9)
            (18.617220291563854,-8.748583810978148e-9)
            (18.62223080735541,-8.613976757138268e-9)
            (18.62744542918733,-8.502517144801255e-9)
            (18.63227516641556,-8.340740145973322e-9)
            (18.637346201930264,-8.310893655893233e-9)
            (18.642110522729997,-8.152468070078744e-9)
            (18.647475423110222,-8.017886622910803e-9)
            (18.652356162320753,-7.865578306263781e-9)
            (18.657356916326545,-7.788177715912772e-9)
            (18.662017614816406,-7.603272808899851e-9)
            (18.667054432670025,-7.58101696123306e-9)
            (18.671775381695028,-7.404437961070703e-9)
            (18.677109007225205,-7.268745741825944e-9)
            (18.681941059321495,-7.073414944991241e-9)
            (18.686888334150098,-7.069117959444648e-9)
            (18.691532249765007,-6.831723288606743e-9)
            (18.69679366644993,-6.851139139047581e-9)
            (18.70169605564659,-6.621882164679579e-9)
            (18.707312457498144,-6.508568493328505e-9)
            (18.71242557814655,-6.254128714306973e-9)
            (18.71798817573338,-6.2751155662469964e-9)
            (18.723303719484594,-6.00770746634735e-9)
            (18.731102445436964,-5.762795839783162e-9)
            (18.736909403147088,-5.495444218208493e-9)
            (18.74242615862258,-5.32105231454702e-9)
            (18.746596207614893,-5.1608017360871765e-9)
            (18.75052465410549,-5.018499021964012e-9)
            (18.753989374284643,-4.893266955823378e-9)
            (18.75724048187759,-4.773632771863298e-9)
            (18.760231590605976,-4.6534962158348224e-9)
            (18.762956160924226,-4.555197871727246e-9)
            (18.76512882141173,-4.463777738014374e-9)
            (18.767224745789456,-4.383355458898066e-9)
            (18.768942175222406,-4.3186832654687295e-9)
            (18.770533576269436,-4.25520516647351e-9)
            (18.772330036520145,-4.1844773356766245e-9)
            (18.77397905469183,-4.119744736841697e-9)
            (18.776389429993408,-4.0188306479346e-9)
            (18.778612330402535,-3.935422532096759e-9)
            (18.781041886233556,-3.82250314928348e-9)
            (18.783325320429434,-3.734518917651693e-9)
            (18.78587612665315,-3.6310552119428765e-9)
            (18.788174414489834,-3.5367675316211466e-9)
            (18.790904421066717,-3.4145912143029436e-9)
            (18.793481944512614,-3.3136858521902703e-9)
            (18.796325855139084,-3.1763008606473127e-9)
            (18.798919409702155,-3.0718334681792635e-9)
            (18.80157429571956,-2.9535899416744014e-9)
            (18.804094011227594,-2.847820690373469e-9)
            (18.807107920599798,-2.702690894840392e-9)
            (18.809848890052294,-2.590510061844401e-9)
            (18.812754542482427,-2.444306332290103e-9)
            (18.8154158135571,-2.3319103569410274e-9)
            (18.8181459701631,-2.2026078503548392e-9)
            (18.820742127942815,-2.0886778506731083e-9)
            (18.82356394416149,-1.9465469063735047e-9)
            (18.82629293042463,-1.8280168039750227e-9)
            (18.829160199595208,-1.6814815471316277e-9)
            (18.831839184701032,-1.5625530632710503e-9)
            (18.83473750931321,-1.4119755433480856e-9)
            (18.83744011961883,-1.2901510557331266e-9)
            (18.840382852920314,-1.13393301930695e-9)
            (18.8431011410675,-1.0102393683562313e-9)
            (18.845963680865854,-8.557481555186573e-10)
            (18.848638289860826,-7.318541814809071e-10)
            (18.85156023300467,-5.71522407055177e-10)
            (18.8542734170311,-4.438218811246247e-10)
            (18.857187082501472,-2.8210531757124563e-10)
            (18.859884489834943,-1.543809359223411e-10)
            (18.862734612339235,8.868430836097847e-12)
            (18.865401835694858,1.374573143348884e-10)
            (18.868337413603737,3.05656304275421e-10)
            (18.871050723953797,4.385446735349078e-10)
            (18.873922979648903,6.060562982282632e-10)
            (18.876592696487922,7.367705106861664e-10)
            (18.87944674325006,9.100176856806384e-10)
            (18.882116056958985,1.0437560115470913e-9)
            (18.88505342971767,1.2175135529041817e-9)
            (18.88776029238731,1.354387694016708e-9)
            (18.890598144030804,1.530540060586755e-9)
            (18.893247520510926,1.6638305474557781e-9)
            (18.896128255602125,1.8469085867191307e-9)
            (18.89881345742341,1.9865087479880734e-9)
            (18.901739382569836,2.16473360812223e-9)
            (18.904437541260155,2.3038758579086122e-9)
            (18.907264606341634,2.4930444393588877e-9)
            (18.909913657702173,2.6293242885294706e-9)
            (18.912845121146432,2.8203411763525265e-9)
            (18.9155613746294,2.9660012339433948e-9)
            (18.918473173677228,3.1514083254651256e-9)
            (18.92116951620733,3.291050462250403e-9)
            (18.92402495362176,3.497519205096697e-9)
            (18.926705378863087,3.6381165807037246e-9)
            (18.92970808369342,3.834631479668623e-9)
            (18.932471978446745,3.984965466213787e-9)
            (18.935389494768604,4.186098345272492e-9)
            (18.938106714416648,4.3246557750469075e-9)
            (18.941044546697235,4.551835275798775e-9)
            (18.943799062956778,4.698526403815854e-9)
            (18.946889578205752,4.900712860973888e-9)
            (18.94972449712982,5.051445536547995e-9)
            (18.952696193661957,5.2852986581185154e-9)
            (18.955480465957734,5.420329985051017e-9)
            (18.958577289876796,5.673199839009928e-9)
            (18.96146640641629,5.825955619494734e-9)
            (18.964677172752243,6.045756609214702e-9)
            (18.967630027601462,6.185844694848234e-9)
            (18.970750587297807,6.489999234685982e-9)
            (18.97369075750103,6.611996620020447e-9)
            (18.977078745603965,6.9142863163253385e-9)
            (18.98021085529906,7.059223875482809e-9)
            (18.983658227495784,7.357457459577524e-9)
            (18.98685275268168,7.44687912319393e-9)
            (18.99034286127971,7.948002021151711e-9)
            (18.99364850928688,8.007614827022552e-9)
            (18.997675965826552,8.482438094743446e-9)
            (19.00136073881488,8.567911325969258e-9)
            (19.0055744538435,9.087107627865726e-9)
            (19.009539099744064,9.159278337707224e-9)
            (19.015052049773136,9.818334946223802e-9)
            (19.020153268165977,1.0120852091520531e-8)
            (19.025718804173092,1.0128031807584662e-8)
            (19.030317997506963,1.0432241713335587e-8)
            (19.034743702214044,1.0680309339929022e-8)
            (19.03854545397055,1.0885714661181032e-8)
            (19.04220419910326,1.1113578051024662e-8)
            (19.04574157879996,1.1304753084886667e-8)
            (19.049141084863074,1.1510307030516544e-8)
            (19.052529253807954,1.1697300186457093e-8)
            (19.055748312760723,1.1924250640261208e-8)
            (19.059117719649283,1.19851951633977e-8)
            (19.062214383815462,1.2237239053027766e-8)
            (19.06535644140432,1.2287827173065203e-8)
            (19.06825708962885,1.248381606694607e-8)
            (19.07122633885951,1.2638140348052232e-8)
            (19.074036122927346,1.2810660662356857e-8)
            (19.07696930277554,1.2881678926226699e-8)
            (19.079813151591633,1.3072126908089082e-8)
            (19.082738632517643,1.318745806330044e-8)
            (19.085491204292897,1.3354576402071335e-8)
            (19.088540043132284,1.3442473866962902e-8)
            (19.09134811373051,1.36198596470029e-8)
            (19.094284154413387,1.3707455456597538e-8)
            (19.097012245178156,1.3867099071743346e-8)
            (19.099910791591487,1.3972731992177076e-8)
            (19.10263123613924,1.4126856616108299e-8)
            (19.105671423610705,1.4206019336229971e-8)
            (19.108454731274698,1.4367166146622539e-8)
            (19.111338394977427,1.4454959230289466e-8)
            (19.114034543385984,1.4599565074327997e-8)
            (19.116983050881206,1.4689105273828312e-8)
            (19.11973938360072,1.4835234021936031e-8)
            (19.122796546527784,1.4909018858117416e-8)
            (19.12559608275844,1.5058014632932224e-8)
            (19.128497330446372,1.5136029174698077e-8)
            (19.131225646334723,1.527188048025039e-8)
            (19.134304487518055,1.534563292203722e-8)
            (19.137156969043456,1.5485976289777018e-8)
            (19.14025764678379,1.555449212136042e-8)
            (19.143113784667587,1.5695971602404334e-8)
            (19.146113248107593,1.5752924706761427e-8)
            (19.148945947997817,1.5885564875079946e-8)
            (19.152240634850227,1.594673878076725e-8)
            (19.15525183455955,1.6083688690235006e-8)
            (19.158457100127755,1.6139675674413363e-8)
            (19.161430446995993,1.6281284030994716e-8)
            (19.164628389826362,1.630260146344451e-8)
            (19.167654666931575,1.6438980511934613e-8)
            (19.171271087414382,1.6487087452741782e-8)
            (19.174526159979354,1.6627978217660387e-8)
            (19.177951186367416,1.665078598388782e-8)
            (19.18114639633375,1.681054670935781e-8)
            (19.184683584369722,1.6759557073912956e-8)
            (19.18803417138959,1.6918643031368597e-8)
            (19.191700017653474,1.6940915235558128e-8)
            (19.195245233418778,1.7126332777188265e-8)
            (19.199090021544997,1.6975986931718396e-8)
            (19.202740144145398,1.7202763717017144e-8)
            (19.207174851958353,1.703751776187179e-8)
            (19.211237466294335,1.7299668285273735e-8)
            (19.215857304694783,1.7037824279133905e-8)
            (19.22017168539951,1.74354169711658e-8)
            (19.225311698577336,1.676332728178583e-8)
            (19.230236008788047,1.7213060240905904e-8)
            (19.237617554057433,1.7222237604103564e-8)
            (19.24456390134179,1.7212786981715515e-8)
            (19.25086079451224,1.7671923019609636e-8)
            (19.256929628303993,1.7603638775580143e-8)
            (19.26204752369543,1.776707547253969e-8)
            (19.266974374663683,1.779360739071712e-8)
            (19.27176046656959,1.7873421047858178e-8)
            (19.27637625270179,1.7930470521258666e-8)
            (19.281004034953835,1.7950110577562694e-8)
            (19.285432920556577,1.8006130941313727e-8)
            (19.290017607167794,1.804944975624544e-8)
            (19.29432381762345,1.799690920590928e-8)
            (19.298680563689327,1.8331880806537407e-8)
            (19.302816615618056,1.8306058292750797e-8)
            (19.30685410459798,1.8236978221304006e-8)
            (19.310719628920854,1.830495359284748e-8)
            (19.315048327712613,1.8393442212204613e-8)
            (19.31922817745848,1.834261568339701e-8)
            (19.32377271221162,1.85959257115702e-8)
            (19.32790142874219,1.8579052534606546e-8)
            (19.332007801032603,1.8548964908122785e-8)
            (19.335910887910035,1.8589444702560375e-8)
            (19.340609014409242,1.867690086060763e-8)
            (19.344868682127142,1.862728564659792e-8)
            (19.34944969823025,1.884941177103562e-8)
            (19.353592239726776,1.8840149410324617e-8)
            (19.357730629560347,1.878200714395843e-8)
            (19.361686505263265,1.8827235679703335e-8)
            (19.366141429590044,1.8889219489994238e-8)
            (19.37043776774938,1.884966066985579e-8)
            (19.37514075815919,1.90237150065178e-8)
            (19.379433086462267,1.9007342850797574e-8)
            (19.383784183542616,1.898151896419043e-8)
            (19.38791892700691,1.90053071700623e-8)
            (19.392909945637772,1.90788537655066e-8)
            (19.397430278137158,1.9034049971481175e-8)
            (19.402294627784713,1.9198288795918238e-8)
            (19.40672056952984,1.918590067284144e-8)
            (19.41122615235431,1.9136879102299533e-8)
            (19.415531935420994,1.9165481886750006e-8)
            (19.42038629435556,1.9224251359117758e-8)
            (19.425056900362556,1.9184910116076962e-8)
            (19.430154483008618,1.9316188867287003e-8)
            (19.434836860502386,1.929720353314315e-8)
            (19.439678939688243,1.927968443730533e-8)
            (19.44427484320363,1.9289048926843853e-8)
            (19.44980186026307,1.9364335515630345e-8)
            (19.454805473681954,1.932016806709089e-8)
            (19.460165795515284,1.94441104806269e-8)
            (19.465083247358184,1.9429052258489225e-8)
            (19.47020837644678,1.9392918762980982e-8)
            (19.47509695960171,1.9405755154089613e-8)
            (19.480557776097037,1.9472580040540996e-8)
            (19.485812754260913,1.9434161317565585e-8)
            (19.491500896819538,1.9521052391102402e-8)
            (19.496781683156648,1.9500957857767204e-8)
            (19.502435252356808,1.9509208394842648e-8)
            (19.507769615107556,1.9499742016461562e-8)
            (19.513987701638996,1.9581138114145372e-8)
            (19.519669068892743,1.9543329220741856e-8)
            (19.525746623579955,1.9614933424390396e-8)
            (19.531396672078664,1.959856213966869e-8)
            (19.537553162492905,1.9604353831691594e-8)
            (19.543363253458402,1.9589248739525296e-8)
            (19.55023136881549,1.969158241216655e-8)
            (19.556435507507935,1.9649054690007534e-8)
            (19.56296865022604,1.9704361719606083e-8)
            (19.569072794820812,1.9691364560695e-8)
            (19.575862899748223,1.969857329617574e-8)
            (19.582260798406438,1.9679043709750196e-8)
            (19.589077663573317,1.977166184272315e-8)
            (19.595690551286477,1.973990558918611e-8)
            (19.60275541378115,1.9739990990742956e-8)
            (19.609466708709117,1.972894301558949e-8)
            (19.616776649476183,1.980510231934954e-8)
            (19.623875707040597,1.976807166379597e-8)
            (19.63160104872596,1.9808992389465696e-8)
            (19.638868786480014,1.978331585405947e-8)
            (19.64715865591423,1.9855911516384157e-8)
            (19.654825888362005,1.981846274426807e-8)
            (19.66324995145491,1.988338064411074e-8)
            (19.671099686552026,1.9854339532229806e-8)
            (19.679843872676578,1.9898169015106278e-8)
            (19.688031906939965,1.9867572457045276e-8)
            (19.697416540819724,1.9953492246715318e-8)
            (19.706064070865757,1.991191981917145e-8)
            (19.715521496976912,1.997031889664917e-8)
            (19.724368127953078,1.9940738187700975e-8)
            (19.734404513661758,1.999565884766342e-8)
            (19.743772733337202,1.9957876242744147e-8)
            (19.754490924621468,2.0053673803608837e-8)
            (19.76436335167412,2.0009041728487e-8)
            (19.775175033700712,2.0061544489396173e-8)
            (19.785326497792475,2.003025810897004e-8)
            (19.79709952759378,2.0102912365684558e-8)
            (19.80802142412406,2.0056205948834396e-8)
            (19.820426672373372,2.0157861608577628e-8)
            (19.8318800048648,2.0110566650733837e-8)
            (19.844532057284194,2.0160699322172083e-8)
            (19.856448430827566,2.0126212595449447e-8)
            (19.87061937629139,2.0219754680829776e-8)
            (19.88364344303294,2.0163908653953827e-8)
            (19.898322239587962,2.026662519917188e-8)
            (19.91191747441183,2.0217964586455753e-8)
            (19.92715271788258,2.0264761989957425e-8)
            (19.941536489214155,2.022850387150153e-8)
            (19.95916546388671,2.0333344303346528e-8)
            (19.97515822996519,2.0265905706520267e-8)
            (19.99315249542189,2.0383930064743155e-8)
            (20.0,2.036608993383682e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={ae9cd331-c250-4618-87e0-e158fd30ec4e}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,-1.1102230246251565e-16)
            (0.001,-2.2115642650533118e-13)
            (0.011,3.6639025147167104e-11)
            (0.02168943095101827,2.581329483497541e-9)
            (0.03204190793424906,1.7762264992171595e-9)
            (0.040805331071174844,9.293374958474487e-10)
            (0.04910488142380241,-1.1556695600489775e-9)
            (0.05822999649254364,4.711095291654033e-9)
            (0.06656248563157166,9.202641981786996e-10)
            (0.07506991484442317,-5.395630608973079e-10)
            (0.08286189004252238,-3.4025692263739415e-9)
            (0.09064758583127948,-1.4599456088504326e-9)
            (0.09804473012769774,-2.4279027677209797e-9)
            (0.1059127177382529,1.7875757540863901e-9)
            (0.11351171858550015,7.506429922088387e-10)
            (0.12131962671921165,1.958152529013546e-9)
            (0.12858972836091132,-8.492749836719327e-10)
            (0.13621123678144303,-3.620299615647582e-10)
            (0.1433321183897155,-1.6680656855783127e-10)
            (0.15101827761342904,3.646244417510047e-10)
            (0.1580898715203234,-2.4805855147747025e-9)
            (0.165348276443014,-1.3165393220049282e-9)
            (0.17211520251779933,-7.743140573168716e-10)
            (0.17933374834444624,-1.407652994167563e-9)
            (0.18605270868133242,-1.853634024051587e-9)
            (0.19322822090779868,-1.9646904103609586e-9)
            (0.19983300769516932,-5.552366344474535e-10)
            (0.206604259630888,-2.135678967007948e-9)
            (0.21293991222224418,-6.232078075818492e-9)
            (0.21981757023218165,-2.0662503930068965e-9)
            (0.22617895679941954,-6.304597177653193e-9)
            (0.2328492010596304,-1.1821177370308078e-9)
            (0.23901332799712924,-2.0276680334774255e-9)
            (0.24539356489037156,-6.566879928726621e-9)
            (0.25137339681040816,-6.060780322059145e-9)
            (0.25793581515745967,-7.164287829652949e-9)
            (0.26396222044556883,-9.858237004500836e-9)
            (0.2701650392195887,-5.548215331607764e-9)
            (0.27592850937305063,-8.518629468490246e-9)
            (0.28200657353790004,-6.532278939985758e-9)
            (0.28769545979289785,-9.79297809511337e-9)
            (0.2939279819854715,-7.304953975051376e-9)
            (0.29962752417970356,-6.471419178311066e-9)
            (0.3054246292651696,-9.141784773625261e-9)
            (0.3108409085281808,-7.978086080662194e-9)
            (0.3166921243185954,-1.1919146447603168e-8)
            (0.3221398689416037,-1.1041678460443904e-8)
            (0.32801202621696024,-1.5162949451585916e-8)
            (0.33339069654900105,-1.1583892067790202e-8)
            (0.33885850204299034,-1.7980619770874284e-8)
            (0.34399151267138783,-1.6930513213608833e-8)
            (0.3496786316604282,-1.960379325538497e-8)
            (0.35492244994047584,-1.9083997271351905e-8)
            (0.36043325138250737,-2.1083254753140324e-8)
            (0.36551039614242187,-2.0702864367283524e-8)
            (0.3707373969637966,-2.1866824684302344e-8)
            (0.3756583156494759,-2.263554665926648e-8)
            (0.38122447148999195,-2.6534459462990156e-8)
            (0.38629227273763883,-2.5641701373313452e-8)
            (0.3914910991174165,-2.7597979457283373e-8)
            (0.39631155741842544,-2.5992141550190695e-8)
            (0.40138635898820396,-3.0242900850296905e-8)
            (0.40616522354398177,-2.891292222306774e-8)
            (0.4116382236996333,-2.9362923259501628e-8)
            (0.4165642148091624,-3.193246406185679e-8)
            (0.4215379096168598,-3.1350105955674223e-8)
            (0.4261761966325164,-3.2258208659818877e-8)
            (0.4311995267125712,-3.253353436649675e-8)
            (0.43591971472997043,-3.2823007145577066e-8)
            (0.4407803129095682,-3.524071101601578e-8)
            (0.4454903007235512,-3.586315466819201e-8)
            (0.4503589888525585,-3.74677714409799e-8)
            (0.45498419765395093,-3.8276644520607306e-8)
            (0.45997755713093685,-3.872930659509777e-8)
            (0.46481392800556065,-3.915307317248207e-8)
            (0.47001814337975956,-4.041415177513663e-8)
            (0.47490166263610645,-4.110933971013253e-8)
            (0.48048193584340054,-4.4069040805450044e-8)
            (0.4856972500067168,-4.4121581888045824e-8)
            (0.4920097138485117,-4.7420667975695e-8)
            (0.4979862923873452,-4.7068001468586473e-8)
            (0.5050316355294292,-5.055193719183393e-8)
            (0.5099478934630927,-4.979350347322775e-8)
            (0.5145444787490993,-5.188168923642156e-8)
            (0.5183776071352972,-5.227291886844565e-8)
            (0.5219433364029809,-5.324903776249279e-8)
            (0.5249837746544691,-5.402303709239886e-8)
            (0.5279199424784581,-5.4519552636356217e-8)
            (0.5305057484239355,-5.505029677943529e-8)
            (0.5329188321055822,-5.5631025040053794e-8)
            (0.5350800090882226,-5.6114437659016136e-8)
            (0.537162648010102,-5.655134868026712e-8)
            (0.5386795265224069,-5.6899688446153396e-8)
            (0.5401420974165941,-5.722244501588786e-8)
            (0.5416542446047518,-5.761957773235682e-8)
            (0.5432176618328202,-5.7942436491181804e-8)
            (0.5457320913662972,-5.8529706185861397e-8)
            (0.5480130477411703,-5.907484467229662e-8)
            (0.5504509917291438,-5.9469330265793374e-8)
            (0.5527463508929612,-6.00839805339759e-8)
            (0.5554742944465949,-6.05693321609202e-8)
            (0.5579303783706181,-6.138314394277256e-8)
            (0.5604613513694199,-6.14916871033433e-8)
            (0.5628532235369467,-6.232266955286114e-8)
            (0.5656432559082212,-6.233038295222482e-8)
            (0.5682369141869815,-6.317701800595543e-8)
            (0.57113359762375,-6.34110532693466e-8)
            (0.5737599419363224,-6.387312320721428e-8)
            (0.5764280582579917,-6.487216225314896e-8)
            (0.5789542276160979,-6.547983263938129e-8)
            (0.5819256741962543,-6.600291829750304e-8)
            (0.5846477397468324,-6.730631954554589e-8)
            (0.5875581200727934,-6.644166780644944e-8)
            (0.5902192807697375,-6.871418928300344e-8)
            (0.5929367217768776,-6.860973209010801e-8)
            (0.5955167012166148,-7.004952082279026e-8)
            (0.5983015963005553,-7.086965006508628e-8)
            (0.6010023751189816,-7.219539743807957e-8)
            (0.6038522888286585,-6.980679584378535e-8)
            (0.6065142418091286,-7.029623594334566e-8)
            (0.6093890172278636,-7.118671163652834e-8)
            (0.6120669636284376,-7.112071104264928e-8)
            (0.6149676869154151,-7.156363418525657e-8)
            (0.6176536890536753,-7.190767231657347e-8)
            (0.6205010851617707,-7.196354023797369e-8)
            (0.6231578941335435,-7.272102947597503e-8)
            (0.6260453788054237,-7.387620348797697e-8)
            (0.628727278898783,-7.415292335721801e-8)
            (0.6316050923248098,-7.590517592248602e-8)
            (0.6342740402219347,-7.565592680114364e-8)
            (0.6371115092170139,-7.744959307220967e-8)
            (0.6397616536582023,-7.77410254504396e-8)
            (0.6426551836632796,-7.739737439838024e-8)
            (0.645335003383877,-8.107032695159333e-8)
            (0.6481838978203995,-7.732794293779932e-8)
            (0.65083356686731,-7.768714643807684e-8)
            (0.6536756535218322,-7.617920155800206e-8)
            (0.6563283655759803,-8.001335849439073e-8)
            (0.6592227256401864,-7.5612659578006e-8)
            (0.6618990241299497,-7.72657383629749e-8)
            (0.6647285005802218,-7.445784400150757e-8)
            (0.6673684371218749,-7.701386783853792e-8)
            (0.6702355566564328,-7.471897200961308e-8)
            (0.6729047434252311,-7.56936502366301e-8)
            (0.6757971243137774,-7.528873047224494e-8)
            (0.6784738328118392,-7.743567609352908e-8)
            (0.6813080984436296,-7.697481996249422e-8)
            (0.6839590621276096,-7.693790704532688e-8)
            (0.6868735708973901,-7.506537635926236e-8)
            (0.6895760605376245,-7.630627640864418e-8)
            (0.6924743171379221,-8.031060727553552e-8)
            (0.6951649770969257,-7.939726887062903e-8)
            (0.698042938944286,-7.926344247621842e-8)
            (0.7007370202659522,-8.104142701359507e-8)
            (0.7037216237112409,-7.326710893540422e-8)
            (0.7064788708919157,-7.933251411351705e-8)
            (0.7094113571162303,-7.401727220024412e-8)
            (0.7121458114054479,-7.795438539126565e-8)
            (0.7151235486504331,-7.224230824665057e-8)
            (0.7179066179456021,-7.78680319113434e-8)
            (0.7209906117223401,-6.947372765964133e-8)
            (0.7238369491745729,-7.673828583687481e-8)
            (0.726864421181173,-7.014245173575517e-8)
            (0.7297003390052792,-7.171436622321892e-8)
            (0.7328638594069662,-6.997001489317256e-8)
            (0.7358080814281579,-7.09758070094324e-8)
            (0.7390561825861578,-7.407421431793182e-8)
            (0.7420636384660985,-7.463409879004956e-8)
            (0.7453128533505654,-7.276505942233058e-8)
            (0.7483688020311601,-7.286500780523397e-8)
            (0.7518877134965959,-7.387293732286082e-8)
            (0.7551442628265223,-7.220147302255953e-8)
            (0.7587609743638831,-7.938352264424964e-8)
            (0.7621352589867563,-7.646258515237037e-8)
            (0.7659736758221264,-7.705236826360817e-8)
            (0.7696030574105648,-7.885413366715e-8)
            (0.7741427718045494,-7.636903132102191e-8)
            (0.7783558307725676,-7.912635768825282e-8)
            (0.7842648786429587,-7.72324564302096e-8)
            (0.7899267456457976,-7.432588056133227e-8)
            (0.794692348809906,-7.273834401466672e-8)
            (0.7992759103103809,-7.660353262828323e-8)
            (0.8031525685306428,-7.810687918663461e-8)
            (0.8068822832717784,-7.184035943907929e-8)
            (0.8104488221059553,-8.030465803443576e-8)
            (0.8138796005810306,-7.533346790822293e-8)
            (0.817278654563183,-8.131238238284766e-8)
            (0.8205162194888295,-7.657972322938633e-8)
            (0.8238615707610744,-8.70682623776986e-8)
            (0.8269643563024132,-8.261665396247508e-8)
            (0.8302238549665937,-8.363118153553728e-8)
            (0.8331776059851463,-8.494819425663991e-8)
            (0.8360609708084372,-9.109728416056839e-8)
            (0.8388000828834055,-8.758958558452434e-8)
            (0.8420690374445583,-9.64067765618637e-8)
            (0.8450133702746374,-9.058752414858873e-8)
            (0.8480792783268105,-9.621185137476118e-8)
            (0.8508596159615509,-8.644374660526921e-8)
            (0.8536027628731804,-9.250116828063426e-8)
            (0.8562237696270623,-9.125561328815479e-8)
            (0.8591400870161002,-9.65988296020015e-8)
            (0.8619477965912336,-8.830227571365867e-8)
            (0.86494821162268,-9.331730055350818e-8)
            (0.8676965886556819,-8.902173598279717e-8)
            (0.8704690407564254,-8.910103010961734e-8)
            (0.8730994904031212,-8.826463271383034e-8)
            (0.8762210011016806,-9.399512235219731e-8)
            (0.8790474984135702,-8.78535695303384e-8)
            (0.8820189913487677,-9.388048738401267e-8)
            (0.8847414513401257,-8.839672682725563e-8)
            (0.8875262494703735,-9.88180217653678e-8)
            (0.8901813573114236,-9.226003561124685e-8)
            (0.8931088570461754,-9.729567862493127e-8)
            (0.8959294435219063,-1.0044753162574693e-7)
            (0.898930633545781,-9.94987001678993e-8)
            (0.9017197594826352,-9.515497567669229e-8)
            (0.9046832902789619,-9.904161424323377e-8)
            (0.9074752113605957,-9.679506240978242e-8)
            (0.9106737873674517,-9.786349197682398e-8)
            (0.9136019040383995,-9.078641571846902e-8)
            (0.9166962549165724,-9.728806826814207e-8)
            (0.9195799963198781,-9.412552581800071e-8)
            (0.9227247614473101,-9.974798453882272e-8)
            (0.9256843448096086,-9.244128218455216e-8)
            (0.9291043004944113,-1.0614097845085269e-7)
            (0.9322153025991088,-9.949778623230543e-8)
            (0.9354809329695796,-1.0481990386779216e-7)
            (0.9385446909254579,-9.589230876017041e-8)
            (0.942002595071966,-1.1084828321905604e-7)
            (0.9452417286215826,-9.937132139370419e-8)
            (0.9489728918579692,-1.1316691850282723e-7)
            (0.9523714330927185,-1.0556621776736108e-7)
            (0.9559700616184232,-1.0840774833376088e-7)
            (0.9593709398839446,-1.050666416091417e-7)
            (0.9634012812208778,-1.0803708461182282e-7)
            (0.9671378940216939,-1.0127178096119849e-7)
            (0.9714400877219895,-1.0900835034632905e-7)
            (0.9753896585733016,-1.0651271886708003e-7)
            (0.9797505524689808,-1.0385172677374044e-7)
            (0.9839142857249505,-1.0146938289601337e-7)
            (0.9894243852170641,-9.408576806535507e-8)
            (0.9944543067883863,-9.180099769245942e-8)
            (1.0012236347864596,-9.167465409021247e-8)
            (1.0076463223053094,-8.175672072674445e-8)
            (1.014955331616019,-8.980649202072755e-8)
            (1.02056954546286,-9.031258985103818e-8)
            (1.0259397542454005,-8.795080308487968e-8)
            (1.0308590625704885,-8.403918805299782e-8)
            (1.0355924918081503,-7.59547233997182e-8)
            (1.0402986990417409,-7.351512776310187e-8)
            (1.0448017522495598,-7.167969595656132e-8)
            (1.0494232496524052,-7.43186054918965e-8)
            (1.0537669117726842,-7.095814957835955e-8)
            (1.0581221945441992,-7.387921074908377e-8)
            (1.0622725129954251,-7.125765311144505e-8)
            (1.0663176533747076,-6.782687567152834e-8)
            (1.0701893471913317,-6.634991578380323e-8)
            (1.0745091587768947,-6.609844760419037e-8)
            (1.0786815748033793,-6.031649890658741e-8)
            (1.0831985654612741,-6.545348929520856e-8)
            (1.0873093178067865,-6.278900421818889e-8)
            (1.0914048147358504,-6.328492796470186e-8)
            (1.0952958601210439,-5.8073795550228624e-8)
            (1.0999624954797111,-6.483559999992394e-8)
            (1.1041935015099802,-5.38577511477456e-8)
            (1.1087216051429711,-6.075019642892698e-8)
            (1.1128273207446533,-5.6935734793484016e-8)
            (1.1169442107111713,-6.082330461509855e-8)
            (1.1208780460019854,-5.71695668583061e-8)
            (1.1252926185440437,-5.687775583851362e-8)
            (1.1295478412976567,-5.39773208352301e-8)
            (1.1341779808154009,-5.135261860189644e-8)
            (1.1384183011988958,-5.121841217814449e-8)
            (1.1427450090479605,-5.3083875961590365e-8)
            (1.1468528677237426,-4.81793649420581e-8)
            (1.1517806433442601,-4.8777580197167936e-8)
            (1.1562443091179644,-4.9622419062700374e-8)
            (1.1610137348155976,-4.507249462548657e-8)
            (1.1653746612793552,-4.6029180023055005e-8)
            (1.169858037134862,-4.65239415881058e-8)
            (1.174137130020617,-4.4964250989210086e-8)
            (1.1789174407135605,-4.5918998825555946e-8)
            (1.18351813883009,-4.047827495412548e-8)
            (1.1884890728132285,-5.219350951435331e-8)
            (1.1930872737128762,-4.643060425024714e-8)
            (1.197930207659946,-4.561604072250702e-8)
            (1.2025099032343587,-4.61842719623462e-8)
            (1.2078900839417026,-4.476605619530005e-8)
            (1.2127880447183201,-3.881592025578584e-8)
            (1.2179954803755177,-4.230672878691166e-8)
            (1.2228185547311972,-3.587902774881968e-8)
            (1.2279809391982894,-4.9417191672063154e-8)
            (1.2328722741861453,-3.9252713524007277e-8)
            (1.2381480154499318,-5.087532217729063e-8)
            (1.243261122104805,-4.393643227018629e-8)
            (1.2487210833587477,-4.204508829985798e-8)
            (1.2538652645734891,-4.1011721574335525e-8)
            (1.259720213420241,-4.49391301948765e-8)
            (1.265120836748868,-3.641758494765668e-8)
            (1.2709570131029557,-4.473146741901246e-8)
            (1.276388182714002,-3.959090921767938e-8)
            (1.2823309338524387,-4.896732619386057e-8)
            (1.287910333246452,-4.3527710769097894e-8)
            (1.2942967724578653,-4.169983514046294e-8)
            (1.3001529739728839,-3.898029943272263e-8)
            (1.306410039679868,-3.9357986203469864e-8)
            (1.312263079904165,-3.8411740899135793e-8)
            (1.3188042592172429,-4.119983465500354e-8)
            (1.3249238033818658,-3.674607818027198e-8)
            (1.3318858778603262,-4.0484369190352254e-8)
            (1.3382643655508666,-3.5008145715664796e-8)
            (1.345052558441823,-4.251684604383854e-8)
            (1.3514348424027507,-3.5275063314799127e-8)
            (1.3587519617365977,-4.438562406505753e-8)
            (1.3655436492645363,-3.6849254314574864e-8)
            (1.3731358432222749,-4.3832920404440756e-8)
            (1.3801201250120656,-3.720750907376669e-8)
            (1.3875957724772572,-4.5535440751365286e-8)
            (1.3946546654930834,-3.746681231930893e-8)
            (1.402978060601226,-4.131792463724082e-8)
            (1.4106040948579825,-3.372116630373512e-8)
            (1.4189477666197736,-4.440272594052885e-8)
            (1.4266655980984724,-3.654295710475708e-8)
            (1.4350367563830582,-4.066478931363804e-8)
            (1.4429648194953055,-3.598313291774957e-8)
            (1.4516379284056242,-3.905028922446263e-8)
            (1.4600610612660025,-3.3939701715723913e-8)
            (1.4693123399920003,-3.696942707520634e-8)
            (1.4780121804010466,-3.349901822602419e-8)
            (1.4879812120395244,-3.267667558759513e-8)
            (1.4972075269750011,-3.103260981518474e-8)
            (1.5074377910690395,-2.4575478096977577e-8)
            (1.5169740201584903,-2.8250100925220067e-8)
            (1.5277021217188713,-2.107964869324519e-8)
            (1.5377399159468317,-2.1710022224397107e-8)
            (1.549314781221728,-1.5847026801907305e-8)
            (1.5599918159763733,-1.520512293851084e-8)
            (1.5718189453089146,-1.832866791673382e-8)
            (1.582879400068001,-1.7520765283052242e-8)
            (1.5955521454667563,-2.0650405385680415e-8)
            (1.6073756975810072,-1.6999654128824204e-8)
            (1.621045505871509,-2.450714253754427e-8)
            (1.6336451007776107,-1.9955297858587073e-8)
            (1.6476668464568045,-2.432323542578274e-8)
            (1.6608206706206552,-2.0450007909289525e-8)
            (1.6762353295332961,-2.2105560937291102e-8)
            (1.6905417868026869,-1.974117003200604e-8)
            (1.7070953722932014,-2.14560991196322e-8)
            (1.7223652466446657,-1.6622544674049777e-8)
            (1.7395495768258593,-2.1300434749349506e-8)
            (1.7557124835012727,-1.655586778781526e-8)
            (1.7751831278446129,-2.0202905570698704e-8)
            (1.7931083397287553,-1.6100889510539673e-8)
            (1.8139369791108269,-1.7264049745335797e-8)
            (1.83315345302792,-1.6462973650988033e-8)
            (1.8551204870493834,-1.948037997578922e-8)
            (1.8758264350527567,-1.6056091345362233e-8)
            (1.9016769607515271,-1.576426056359992e-8)
            (1.9251863145374353,-1.5532914510174578e-8)
            (1.9529232587553969,-1.6165739413764868e-8)
            (1.978353392644286,-1.6156919357968036e-8)
            (2.0077010457058444,-1.517996239819297e-8)
            (2.0354059907827122,-1.3646151986179689e-8)
            (2.067393982765903,-1.5787820384360884e-8)
            (2.0984291975164227,-1.2159289575208732e-8)
            (2.136179522930321,-1.7675572117070715e-8)
            (2.1705961250380224,-1.3461493475475095e-8)
            (2.209290886063818,-1.7025064913411825e-8)
            (2.2450134348248207,-1.4217728105947458e-8)
            (2.284734008262018,-1.3747628591076477e-8)
            (2.321559687393223,-1.3865992132267024e-8)
            (2.3624496524112044,-1.472447719308434e-8)
            (2.3994180330706767,-1.4035613782326095e-8)
            (2.4368680153195816,-1.5581355983229628e-8)
            (2.4714626580928853,-1.343565059208629e-8)
            (2.5074268228842334,-1.5644354256494353e-8)
            (2.540834128979978,-1.448990083474655e-8)
            (2.576598669202273,-1.6722686124737152e-8)
            (2.6088670627969712,-1.4382841140303526e-8)
            (2.640287040738589,-1.496191237571054e-8)
            (2.6694210195438863,-1.4126006364634236e-8)
            (2.699784922561919,-1.5285662735564642e-8)
            (2.7278679488465927,-1.3999320147561889e-8)
            (2.7542521499569714,-1.465324528382439e-8)
            (2.77982117380944,-1.3454184211170173e-8)
            (2.804752825025982,-1.388143844316403e-8)
            (2.8282498557428313,-1.3457450709353225e-8)
            (2.851528145144038,-1.3197301695910824e-8)
            (2.8737413498585678,-1.304910468569176e-8)
            (2.894804834531604,-1.2853396347267676e-8)
            (2.914191044424735,-1.2922857006714139e-8)
            (2.9326927162088454,-1.274704075626687e-8)
            (2.9495644108414036,-1.264943461087853e-8)
            (2.962776384992608,-1.2702501051009563e-8)
            (2.97549595252919,-1.2623271761214028e-8)
            (2.9877761873304904,-1.2564753237853665e-8)
            (2.9994074049546415,-1.2626116374647722e-8)
            (3.0179907435885682,-1.2485476208468071e-8)
            (3.0358107552291713,-1.2520896097711898e-8)
            (3.055911947350566,-1.2558232009851622e-8)
            (3.074832167923705,-1.259681736698326e-8)
            (3.0970270629743197,-1.2785001723969458e-8)
            (3.1172523965129257,-1.2740891897067286e-8)
            (3.1384592965954314,-1.2483659439510575e-8)
            (3.158641525827244,-1.2628915468937407e-8)
            (3.1833090356060088,-1.2688912587321965e-8)
            (3.2058579193139294,-1.3235377460674158e-8)
            (3.2305152934824997,-1.3149377586785249e-8)
            (3.2529931850501894,-1.3139268562056827e-8)
            (3.2760604691604582,-1.336458010925412e-8)
            (3.298036735418779,-1.3474299453974936e-8)
            (3.3223954067082775,-1.3735839354822588e-8)
            (3.3459521173763216,-1.4330916675575622e-8)
            (3.3712004545745007,-1.3281230559769597e-8)
            (3.394611316213768,-1.4556745586702391e-8)
            (3.419332486221553,-1.4760945576952622e-8)
            (3.4425530607779975,-1.4509750734248428e-8)
            (3.468702547819677,-1.4386666524757175e-8)
            (3.49270356860935,-1.384044501229198e-8)
            (3.51786893647775,-1.449465458769339e-8)
            (3.5412221379282434,-1.5160615651765852e-8)
            (3.5660575798864755,-1.3826195743860126e-8)
            (3.5893609881303097,-1.4154553307221818e-8)
            (3.6154945283562174,-1.2651673264585384e-8)
            (3.6393122943860288,-1.413590355880956e-8)
            (3.6637029937215,-1.2641787394684911e-8)
            (3.686458037958706,-1.2247055813929819e-8)
            (3.711057296790585,-1.2446932373677555e-8)
            (3.734049646298517,-1.1925240128718428e-8)
            (3.7594085027577373,-1.481482736487294e-8)
            (3.782487956640613,-1.3409402699338102e-8)
            (3.805814819385168,-1.4414970106457758e-8)
            (3.827692948524291,-1.3588426606148118e-8)
            (3.851866367035912,-1.3826160438767943e-8)
            (3.8742752927686976,-1.32743958047854e-8)
            (3.8982758006853593,-1.5228485583662632e-8)
            (3.9202220589950807,-1.3989906566536092e-8)
            (3.9424029431609457,-1.5886167714640465e-8)
            (3.9632992501307354,-1.6930568724760064e-8)
            (3.9869249729114307,-1.6153568260790507e-8)
            (4.008537880345975,-1.8032017878866213e-8)
            (4.030920402471337,-1.7105026506314402e-8)
            (4.051524147042997,-1.7312737909946918e-8)
            (4.072587047780748,-1.8681500346673374e-8)
            (4.092482186516457,-1.6955930437489997e-8)
            (4.113120315237018,-1.9379365223670675e-8)
            (4.133159021590386,-1.937222626757773e-8)
            (4.153788686689366,-1.852792474998921e-8)
            (4.1731532764381445,-1.8833878678847782e-8)
            (4.194284150569068,-1.516159930936567e-8)
            (4.21372371016318,-1.8305648996630453e-8)
            (4.233755419852487,-1.3221986172595734e-8)
            (4.252366786247631,-1.7509296235118654e-8)
            (4.271960714250628,-1.2575272378967384e-8)
            (4.2902769423672895,-1.6476517261665435e-8)
            (4.310165884334437,-7.4157096019433766e-9)
            (4.328395751875545,-1.0772616576559813e-8)
            (4.346945081862657,-8.040641041873187e-9)
            (4.364263973934414,-1.1048761239251803e-8)
            (4.382849227378954,-4.387200158717519e-9)
            (4.400139624228522,-1.0086284252253108e-8)
            (4.418595524502542,-6.122670148656084e-9)
            (4.435538049174297,-7.2597781120009586e-9)
            (4.452745114622352,-6.146399833539817e-9)
            (4.468876273117789,-6.165643329225645e-9)
            (4.486518424181897,-3.7886220827232364e-9)
            (4.502797463438853,-3.741311260796465e-9)
            (4.519748048262008,-2.4953328292554033e-9)
            (4.535390402994521,-5.0891768577088214e-9)
            (4.551445002506456,-1.2573930785464427e-9)
            (4.566524950732015,-5.533605795804419e-9)
            (4.583210006983286,-1.1816898570771173e-9)
            (4.598462407209621,-7.550128078293028e-9)
            (4.613973788242376,6.49535536467738e-10)
            (4.628376786533573,-1.9682062646353415e-9)
            (4.643456610792698,2.822224676179985e-9)
            (4.657604201649077,2.3733905951672796e-9)
            (4.673222690301043,3.4407137139425004e-9)
            (4.687417906168926,1.1623424445161845e-9)
            (4.701626665498313,-6.933207341575098e-10)
            (4.714899271648037,3.687936178664586e-9)
            (4.729148502705169,-4.0511671794973836e-9)
            (4.742449138035752,3.26316751397826e-12)
            (4.756861225993756,-1.300507479484736e-9)
            (4.769977858407325,1.2046788011588205e-9)
            (4.783047542990999,-6.0155957992691356e-9)
            (4.795323244698398,-1.8909320775861715e-9)
            (4.808864916768368,-1.4690375582659954e-9)
            (4.821379709419053,-3.0167783826584582e-9)
            (4.834534371165319,-3.6914946655031144e-9)
            (4.8465872922997475,-2.2373887187399077e-9)
            (4.858703130009299,6.089573290068984e-11)
            (4.870128167454916,-5.00297581140785e-10)
            (4.8830393236958916,-2.517838382232185e-9)
            (4.894799731031957,-2.43058262405782e-9)
            (4.906786736805495,-2.171638424641742e-10)
            (4.917846791367709,2.0449915094644666e-9)
            (4.9291655626070225,3.8801188928516694e-9)
            (4.939857424493608,3.4640108559358396e-9)
            (4.950879755477555,8.511170657143907e-9)
            (4.961573827240614,8.025881959028425e-9)
            (4.972474444803906,5.673393532745763e-9)
            (4.9827280002054595,8.598301626250304e-9)
            (4.994002359318339,4.9750603636766755e-9)
            (5.004341848952194,4.744537540624094e-9)
            (5.014907413819212,4.155006005923667e-9)
            (5.024719090123875,5.3063161642441514e-9)
            (5.0349974626032195,7.957940639791161e-9)
            (5.044629769760954,8.122060246584795e-9)
            (5.055196457332325,1.1699842650259029e-8)
            (5.064835254145584,1.0612433931633802e-8)
            (5.07454576245623,1.5026422439667897e-8)
            (5.083615871625556,1.2708087804291779e-8)
            (5.093354254254694,2.122456244091353e-8)
            (5.1024338187046405,1.526467652279706e-8)
            (5.112218880728559,2.6395838959025753e-8)
            (5.121157943110169,1.909642388664423e-8)
            (5.130139538111758,2.9384424671263787e-8)
            (5.1385717921253935,2.7277189285079828e-8)
            (5.147860346316325,2.91425402698664e-8)
            (5.156436979953702,3.2633597268905135e-8)
            (5.165422580908989,2.8097945525829005e-8)
            (5.173682905158511,3.0188950450593666e-8)
            (5.182072347030816,3.474186949237179e-8)
            (5.189974143997531,3.0892691182948795e-8)
            (5.198857326699698,3.6995386309968126e-8)
            (5.206953940664775,3.5307747503487974e-8)
            (5.21520269036508,3.739889287146525e-8)
            (5.222837423357531,3.795032366138429e-8)
            (5.230749552715228,4.176669976541092e-8)
            (5.238205857189786,4.197284209084273e-8)
            (5.246670127385767,4.2669250355231725e-8)
            (5.2542936773590405,4.3528433524286925e-8)
            (5.261899734027776,5.047886098008547e-8)
            (5.268980077474158,4.8445939593300125e-8)
            (5.276491428030928,5.67844876675494e-8)
            (5.283555632853386,5.488751797511071e-8)
            (5.290711429297362,6.041862277150756e-8)
            (5.297649730470281,5.8501531063903656e-8)
            (5.3046600945664375,6.726471935003531e-8)
            (5.3113054531569865,6.456244361352503e-8)
            (5.318234954762164,7.179528527245793e-8)
            (5.324958626052877,7.068406493448975e-8)
            (5.3318687519844925,7.670555346450669e-8)
            (5.338350090964901,7.64347150017386e-8)
            (5.345388382123177,8.241986182433436e-8)
            (5.3518828680661334,7.98569759208334e-8)
            (5.358630329206043,8.744970192431367e-8)
            (5.3648931239705355,8.951521246469696e-8)
            (5.371472637218699,9.068096484821098e-8)
            (5.37762314258875,9.14385819283936e-8)
            (5.384306048138262,9.526700239792518e-8)
            (5.3904469125105585,9.592185101769957e-8)
            (5.396755650307141,9.934872668981853e-8)
            (5.402638552768351,1.0081559742580737e-7)
            (5.408937756295964,1.0115235682395252e-7)
            (5.414804341553934,1.0204875167119098e-7)
            (5.421109120039127,1.088503615020997e-7)
            (5.426904098503755,1.123578321493568e-7)
            (5.432844960563731,1.1509263231346267e-7)
            (5.438407344397165,1.1498964658240851e-7)
            (5.444483591989831,1.1991759907292732e-7)
            (5.45010294085445,1.2033096041808022e-7)
            (5.456024178311197,1.2465165133423994e-7)
            (5.4614895308847,1.2492885309578483e-7)
            (5.4671463914563265,1.3010311866734625e-7)
            (5.472454647662571,1.2962730444598947e-7)
            (5.478339181586729,1.3609209181808524e-7)
            (5.483734079411886,1.3821625577392638e-7)
            (5.489303830091959,1.4183357771591076e-7)
            (5.494474652632499,1.4209227133799018e-7)
            (5.499934049862698,1.4738650194745517e-7)
            (5.505053272002608,1.497526422866713e-7)
            (5.510746693678144,1.5352475601915216e-7)
            (5.515933542304885,1.5452386947778507e-7)
            (5.521215277146189,1.6027955968000995e-7)
            (5.526148112735021,1.6169647754082916e-7)
            (5.531500343528665,1.6645638878376445e-7)
            (5.536495844380739,1.6725896984093325e-7)
            (5.541991263647922,1.7482098885190922e-7)
            (5.546997474949656,1.7574718330637396e-7)
            (5.5520857761040965,1.8212398966710452e-7)
            (5.556866411954421,1.8409007046527037e-7)
            (5.562237503434793,1.8886966096642865e-7)
            (5.567200695424348,1.9098957587670995e-7)
            (5.57255777177098,1.96377608674414e-7)
            (5.57746529288579,1.9794803582384723e-7)
            (5.5825364743690775,2.0271457151777028e-7)
            (5.587329885037494,2.054331911527374e-7)
            (5.593004318376723,2.103189336022382e-7)
            (5.598161248846779,2.136647858919094e-7)
            (5.603756350630987,2.1955176945920307e-7)
            (5.608921985110317,2.2239897912168516e-7)
            (5.614664014643126,2.2619546855007222e-7)
            (5.62018197931596,2.3122773307182598e-7)
            (5.628352512070213,2.3682862891616363e-7)
            (5.634070500122069,2.4062157193138756e-7)
            (5.639440176005566,2.4572603987693675e-7)
            (5.643589834715714,2.4895717723460997e-7)
            (5.647461959799352,2.527087069673084e-7)
            (5.65095198827524,2.54973854592333e-7)
            (5.654146602645926,2.5822444508702413e-7)
            (5.65672348946126,2.6005715924107276e-7)
            (5.659197260068954,2.6240521507764347e-7)
            (5.661185828271187,2.6406684064481795e-7)
            (5.663035906998902,2.657074834066554e-7)
            (5.664554460495911,2.670322479421394e-7)
            (5.665949303904555,2.68275750244136e-7)
            (5.668477821898376,2.7045901115907434e-7)
            (5.670851188566833,2.7275331173845507e-7)
            (5.673482109722254,2.748783196684923e-7)
            (5.675954646710067,2.772122495234286e-7)
            (5.678831413949069,2.7982132504850155e-7)
            (5.6814523829542765,2.8224204869087277e-7)
            (5.684189290346176,2.84236517780756e-7)
            (5.686782784134124,2.8695746541462785e-7)
            (5.68985091534399,2.8966463710977663e-7)
            (5.692676687218152,2.926250021045851e-7)
            (5.695745795051673,2.963389353904944e-7)
            (5.698556474142292,2.9853381385003264e-7)
            (5.70145854251531,3.017694854001718e-7)
            (5.704209179499386,3.0428809327798234e-7)
            (5.7074752360286976,3.0687080784796983e-7)
            (5.710432641582427,3.1012507109573484e-7)
            (5.713517185902713,3.127608538544546e-7)
            (5.71635940077893,3.164157159618597e-7)
            (5.719316796264662,3.1675502221162333e-7)
            (5.722123721997328,3.210214964965985e-7)
            (5.725134016580105,3.228003505051369e-7)
            (5.728043264475194,3.249089514933967e-7)
            (5.731065729422032,3.273184772945026e-7)
            (5.733905108180027,3.312284370116103e-7)
            (5.737050977413326,3.3361986234714536e-7)
            (5.739960717459221,3.3731767490330355e-7)
            (5.74305370719368,3.405737654671448e-7)
            (5.745918575990231,3.424555201081425e-7)
            (5.748944442641883,3.445827118642164e-7)
            (5.751782412201485,3.4798261427937405e-7)
            (5.754940857694028,3.5119937380478916e-7)
            (5.757843621037204,3.5311461804576894e-7)
            (5.7608736295853715,3.594580947896553e-7)
            (5.763695443766914,3.602510776357093e-7)
            (5.76672885666953,3.6739020575771164e-7)
            (5.769567727005553,3.680197309119393e-7)
            (5.7727062251679975,3.686801401947548e-7)
            (5.775583815206479,3.741672213175562e-7)
            (5.77855897159703,3.7468021024666953e-7)
            (5.78134421029394,3.7855118445451197e-7)
            (5.7844046365291675,3.7920739659469405e-7)
            (5.787252189791003,3.8349459330344615e-7)
            (5.790342091968484,3.8242864780491104e-7)
            (5.793183724343523,3.869151182223085e-7)
            (5.796129602083259,3.871420902745726e-7)
            (5.798898523740581,3.91669505273029e-7)
            (5.802004854970102,3.904218968120432e-7)
            (5.804868719235621,3.9571689136597143e-7)
            (5.80790215735163,3.9491296455196334e-7)
            (5.810709431887615,3.9813978691682905e-7)
            (5.813664902567095,4.0183089344836276e-7)
            (5.81644714041648,4.028905117303694e-7)
            (5.819607798456641,4.0722826954997515e-7)
            (5.822493922161138,4.1027033381713096e-7)
            (5.8254892357588695,4.11571171032854e-7)
            (5.828279932742345,4.138189335645137e-7)
            (5.831290410282159,4.1630681613114007e-7)
            (5.834119341789446,4.1924991767139375e-7)
            (5.837328208569478,4.2027904412211825e-7)
            (5.84024463234615,4.2434427849347145e-7)
            (5.843239071423139,4.240090890617054e-7)
            (5.846047151929687,4.242874742654834e-7)
            (5.849169574885101,4.2662897026257696e-7)
            (5.852085844006569,4.3103493352347755e-7)
            (5.855337533985588,4.2879574280174637e-7)
            (5.8583029572414365,4.329231270139289e-7)
            (5.861356153958303,4.332973339016277e-7)
            (5.864237209187965,4.3607725241923134e-7)
            (5.867557850421441,4.368886266092886e-7)
            (5.870622103957619,4.3778233604907513e-7)
            (5.873954982837746,4.3872508070919025e-7)
            (5.877019928660379,4.432056803782558e-7)
            (5.880237105451205,4.3836885477155363e-7)
            (5.88328858564408,4.4244461339104646e-7)
            (5.886960596021146,4.3876172051149354e-7)
            (5.890285933310898,4.47545232540314e-7)
            (5.893854321254477,4.3944924354999415e-7)
            (5.897160185940432,4.4182093339451e-7)
            (5.900755812640024,4.388220509188301e-7)
            (5.904186423130919,4.392223433846709e-7)
            (5.908126535859147,4.411052423325401e-7)
            (5.911928467513334,4.4094718143483647e-7)
            (5.91629423273147,4.3850222164465436e-7)
            (5.920427056122183,4.3845235664363713e-7)
            (5.92579833780438,4.3565036222936726e-7)
            (5.9309880701766495,4.344287107826972e-7)
            (5.9375139261444545,4.2246709575088914e-7)
            (5.942183525247581,4.3503219337992505e-7)
            (5.94657641931434,4.2241367936846075e-7)
            (5.950555406172014,4.2871642014219447e-7)
            (5.954281936897653,4.211902973061399e-7)
            (5.957843024852799,4.217553479790581e-7)
            (5.961251874015212,4.191863456348699e-7)
            (5.964472656056506,4.202403105502128e-7)
            (5.967539870991661,4.1424500030196043e-7)
            (5.97083030851611,4.1037680031941193e-7)
            (5.974025576227744,4.075681896420491e-7)
            (5.977373437294851,4.0799035683214413e-7)
            (5.980444587307586,4.0669322487474346e-7)
            (5.983504309975233,4.0206157092548267e-7)
            (5.986393779837216,4.005573412957375e-7)
            (5.989687878358847,4.0021694869274427e-7)
            (5.992698657357156,3.9266910678570355e-7)
            (5.9958245207390695,3.8876749020033685e-7)
            (5.998699158348904,3.843946212445104e-7)
            (6.001635908286206,3.834935669022599e-7)
            (6.00442004348953,3.8191100903972597e-7)
            (6.007372614434328,3.770580117024025e-7)
            (6.01023567503053,3.6943288428403775e-7)
            (6.013221382743808,3.769442187273597e-7)
            (6.016020600580043,3.6459716623582494e-7)
            (6.019075956168165,3.7207058656285596e-7)
            (6.021911183947674,3.625036284482519e-7)
            (6.024942127090916,3.683611151661381e-7)
            (6.027755178230065,3.5676486165314714e-7)
            (6.03075143421668,3.635132510559913e-7)
            (6.033555393509882,3.523947715855513e-7)
            (6.036649070182122,3.601756195514838e-7)
            (6.03950823440461,3.4691323080870973e-7)
            (6.042545549493574,3.5650804441900164e-7)
            (6.045376168207613,3.4453974118164865e-7)
            (6.048446149773054,3.438735720617814e-7)
            (6.051315375069301,3.3654428821527915e-7)
            (6.054487448724687,3.331632831837794e-7)
            (6.057414650531773,3.2845289421601365e-7)
            (6.0605203160003995,3.264117349743856e-7)
            (6.063427058777211,3.172420195429737e-7)
            (6.0666488544464965,3.176692400241876e-7)
            (6.069647452316347,3.087419209180098e-7)
            (6.0729405239609,3.069872753780345e-7)
            (6.0759860679688575,3.0043136312052354e-7)
            (6.079244621070089,2.9660198097580803e-7)
            (6.0823046805941825,2.903537255072308e-7)
            (6.085771891603554,2.922149151540765e-7)
            (6.088978230675245,2.848737850058569e-7)
            (6.092466696291735,2.7862320428617693e-7)
            (6.095709335311737,2.723611700616857e-7)
            (6.099251538482311,2.616464080951175e-7)
            (6.1025826529777545,2.5894592159403373e-7)
            (6.106431512368907,2.5150249260974533e-7)
            (6.109969189034757,2.4429338796316813e-7)
            (6.1138140199884665,2.4266247744542113e-7)
            (6.117411390364135,2.340131344258367e-7)
            (6.1214897302931215,2.3519973879615463e-7)
            (6.125321630537127,2.2554384915274284e-7)
            (6.129858878654157,2.2464618520956492e-7)
            (6.134023463744204,2.109555012896891e-7)
            (6.138699408539396,2.1185331622319836e-7)
            (6.14311870130822,2.0216124640981548e-7)
            (6.148646246223194,2.0311021398100593e-7)
            (6.153854497208871,1.9132755757489406e-7)
            (6.161317346226683,1.8874052565287514e-7)
            (6.1684814517210755,1.794002735255873e-7)
            (6.174827838697758,1.7792705331309833e-7)
            (6.180954442197871,1.6446300521444357e-7)
            (6.18617980653068,1.5618871795908262e-7)
            (6.191226597520619,1.4526933522773788e-7)
            (6.196104504095507,1.4446863061401416e-7)
            (6.200828295839992,1.3650921926178228e-7)
            (6.205530314910034,1.4194558306535043e-7)
            (6.210062440339162,1.3489427574953083e-7)
            (6.214674023927836,1.2724866116364808e-7)
            (6.219075492557603,1.2926353010200842e-7)
            (6.223710214446279,1.1028365887177927e-7)
            (6.22802607007302,1.1161052926311754e-7)
            (6.232246218214859,1.0650036696979726e-7)
            (6.236338552094024,1.029556400133913e-7)
            (6.240440594209894,9.40872211252497e-8)
            (6.244383108852336,9.726958216660364e-8)
            (6.248786911976464,8.288263408928742e-8)
            (6.253031155273249,8.667486084412701e-8)
            (6.257617266504606,7.419234093752891e-8)
            (6.261791495128483,7.78613640228798e-8)
            (6.265955326045206,6.453805534434309e-8)
            (6.2699167563553635,6.88194088382943e-8)
            (6.274730358619151,5.700588490142877e-8)
            (6.279068752216228,5.872040320653582e-8)
            (6.283712197374218,5.071297559666732e-8)
            (6.287910160457536,5.248057277640328e-8)
            (6.292099737540575,4.9594424567089845e-8)
            (6.2961086699057205,4.766030059499826e-8)
            (6.300657061478517,5.0226301340217105e-8)
            (6.30502882176776,4.551691468179797e-8)
            (6.309826858261999,5.2393773763981244e-8)
            (6.31418676920869,4.33075344474787e-8)
            (6.318566874475788,4.057755687014719e-8)
            (6.322734893982438,4.016640042792119e-8)
            (6.327821039915453,3.796415803947184e-8)
            (6.3324140661197585,3.584677088497301e-8)
            (6.337388752664094,3.8980022321055685e-8)
            (6.341880737929425,3.422460714830322e-8)
            (6.346387167088225,3.5131511477715094e-8)
            (6.350699879129818,3.15210262336052e-8)
            (6.355613681114569,3.2297268859338146e-8)
            (6.360340348509479,3.076794286016593e-8)
            (6.3655741013955,3.128247172412557e-8)
            (6.3703250702703675,2.8249747874298237e-8)
            (6.37511656926989,2.9586097571865366e-8)
            (6.379677562856811,2.6818749887524973e-8)
            (6.385269099258125,3.262053605013193e-8)
            (6.390321844528393,2.799338760794967e-8)
            (6.395845844059198,2.712128344128928e-8)
            (6.400823813706328,2.8486666359128776e-8)
            (6.4058296757751005,2.3807945392917418e-8)
            (6.410621771907321,2.5907188394569403e-8)
            (6.41610927312342,2.2083011419482546e-8)
            (6.421390060070735,2.382414399093591e-8)
            (6.427296331815106,2.1387180471066358e-8)
            (6.43264164172437,2.1892572199533333e-8)
            (6.438033415387936,2.0011746926229534e-8)
            (6.443168490109525,1.9944176532504798e-8)
            (6.449500744802786,2.1827198271040515e-8)
            (6.4552282129964444,1.628929924279987e-8)
            (6.460917123882172,2.4647639929042953e-8)
            (6.4664299943047245,1.995625353856667e-8)
            (6.472109893843536,2.09058783617877e-8)
            (6.477599866824919,1.9700662434729566e-8)
            (6.484521590601264,2.520571573683128e-8)
            (6.490769147482548,2.0531337963092255e-8)
            (6.497099505575174,2.580924896022907e-8)
            (6.503104442609042,2.121790521059097e-8)
            (6.50910531021057,2.619650540935936e-8)
            (6.514912192007346,2.4477141646883638e-8)
            (6.521746490564734,2.458983194841835e-8)
            (6.528368432302966,2.1656919368950867e-8)
            (6.535282658624768,2.2679696343175237e-8)
            (6.541887021233489,2.280728894632489e-8)
            (6.54854585275039,1.9748285673415467e-8)
            (6.5549467485257535,1.821265627199864e-8)
            (6.56242494018773,1.9069490431178338e-8)
            (6.569595657075309,1.7989829848019667e-8)
            (6.576952647226724,2.1246417070130974e-8)
            (6.58407629490976,1.9175167675911098e-8)
            (6.591406388983783,1.8978664195756778e-8)
            (6.598468117356945,1.9705499454403252e-8)
            (6.606621422884321,1.9928324546114595e-8)
            (6.614482939945709,2.0503133413285468e-8)
            (6.622565854797922,1.91818358974416e-8)
            (6.630402546261188,1.800356641545875e-8)
            (6.638511003481203,1.9229056791303378e-8)
            (6.646321594311831,2.074903515669746e-8)
            (6.655336844100273,1.793446791076292e-8)
            (6.664032265799997,1.87528619299826e-8)
            (6.67300187503927,1.7594381285235272e-8)
            (6.681701916509315,2.093162776439783e-8)
            (6.690751656787396,1.8499379805803073e-8)
            (6.699467620692771,2.0372472153695753e-8)
            (6.70953114728367,1.93890099531302e-8)
            (6.719240401172938,1.9910411985790688e-8)
            (6.729296220857663,1.9527049088807757e-8)
            (6.739051478359788,1.9950137097879406e-8)
            (6.749250984785818,2.1285170737073145e-8)
            (6.759072644138204,2.0982864779028887e-8)
            (6.770424278253111,2.238661744868864e-8)
            (6.781378391271455,2.0828074154266574e-8)
            (6.792777748219564,1.964435791812491e-8)
            (6.803835135875815,2.049230318768025e-8)
            (6.815452537619848,2.07510026939417e-8)
            (6.826637086103229,2.030140922038015e-8)
            (6.839581715523516,2.1590824905715067e-8)
            (6.852074839415017,1.989141695801777e-8)
            (6.865144976785781,1.9859490718587836e-8)
            (6.87781733840141,1.869950660982056e-8)
            (6.891189291928559,1.9901780889952647e-8)
            (6.9040578181595045,2.0362900254866645e-8)
            (6.918962889490099,1.9244640325766227e-8)
            (6.933349279232898,1.9182515353932672e-8)
            (6.948469635940414,1.8342577234875534e-8)
            (6.96311873983792,1.7976678146069958e-8)
            (6.978620305876994,1.9476846135901837e-8)
            (6.99352438432008,1.8341986596226434e-8)
            (7.0107344589477885,1.9700528097743586e-8)
            (7.027346206152155,1.9673650708540436e-8)
            (7.04479231907276,1.9472344403581587e-8)
            (7.061683809198581,1.9577297116768477e-8)
            (7.079516771986039,1.9480259849657955e-8)
            (7.096624124659382,1.9581241961219575e-8)
            (7.116068050375401,1.8796290079947653e-8)
            (7.134838226525099,1.8899704468111622e-8)
            (7.154182933783297,1.8688362857233187e-8)
            (7.1729254816503785,1.9789107241763304e-8)
            (7.192378645702679,1.995102327789766e-8)
            (7.21095573226118,1.9407494500356393e-8)
            (7.231218240142462,1.9941408746504408e-8)
            (7.250768814491426,1.9285244068356633e-8)
            (7.271950679131957,1.898477153261524e-8)
            (7.291107726300464,1.9735411971311123e-8)
            (7.309799406006514,1.9331949818734984e-8)
            (7.327331317222287,1.977876773473497e-8)
            (7.3468257404179065,1.9454145183672722e-8)
            (7.364496887679591,1.9587658828257304e-8)
            (7.380351358099955,1.9636765324904104e-8)
            (7.395661824760631,1.9851327692776977e-8)
            (7.409934614887296,2.0093657182584934e-8)
            (7.4234338441326875,2.004715016212799e-8)
            (7.435945653427268,2.02115841840822e-8)
            (7.447974468437061,2.021396339202397e-8)
            (7.45619689371642,2.0313104087676948e-8)
            (7.463780660754168,2.0326492045086297e-8)
            (7.472957973445646,2.0372761699860575e-8)
            (7.48361838090029,2.0443668091729705e-8)
            (7.498601987931409,2.057521397702544e-8)
            (7.513544575098735,2.069374671620494e-8)
            (7.531019261258308,2.0993921712175734e-8)
            (7.5472644973390235,2.0966852032344718e-8)
            (7.564750924544476,2.1271230554731346e-8)
            (7.581645023033591,2.1262118732323643e-8)
            (7.600522405534512,2.1255551319043775e-8)
            (7.618382016794488,2.1570402131132482e-8)
            (7.637147419631682,2.1340794686963704e-8)
            (7.655133795030773,2.1141099315613587e-8)
            (7.673387213532538,2.1222533730380633e-8)
            (7.690872636580327,2.151730149613229e-8)
            (7.710710775791019,2.1395181404315622e-8)
            (7.729869092240642,2.1685490514400385e-8)
            (7.7507074881879126,2.2424843537649508e-8)
            (7.769850823712152,2.2307051761316643e-8)
            (7.789559165377076,2.3434265639110663e-8)
            (7.808200153037791,2.257576992015231e-8)
            (7.830020705864042,2.4309620760831763e-8)
            (7.8498968156452635,2.3839634488709294e-8)
            (7.870797945450921,2.6634230598787667e-8)
            (7.890014157175874,2.503222673588823e-8)
            (7.909853242657142,2.525722386792495e-8)
            (7.928661204287661,2.3908823587603933e-8)
            (7.948724758037008,2.4141021848222977e-8)
            (7.968144031260968,2.503492324557044e-8)
            (7.988373818950174,2.4208961502125703e-8)
            (8.007322440416857,2.4859150515865736e-8)
            (8.02796728531179,2.4664164932630683e-8)
            (8.047095050523714,2.4230696782368e-8)
            (8.067401217754444,2.4582897273361937e-8)
            (8.086202765523327,2.5102563583345727e-8)
            (8.10596971859505,2.5620384924707196e-8)
            (8.124446400997718,2.628188355835448e-8)
            (8.144604601640655,2.597818715699418e-8)
            (8.163191265001023,2.818971478468768e-8)
            (8.182581756307524,2.453086267450999e-8)
            (8.200602604630703,2.636519558230077e-8)
            (8.219718081300071,2.6569811462096027e-8)
            (8.237561894809229,2.5496666555824277e-8)
            (8.256911601358919,2.8652242800575323e-8)
            (8.274708217573773,2.6105342110227525e-8)
            (8.293053926116434,2.9941428447699536e-8)
            (8.310172724869341,2.8221571524156275e-8)
            (8.328583067159068,3.271633230994553e-8)
            (8.345697973284961,3.1269386413512734e-8)
            (8.363969977899647,3.8483059405791664e-8)
            (8.380795747390216,3.71760358053308e-8)
            (8.398097807430231,3.44191071199873e-8)
            (8.41429472185957,3.6234091060904916e-8)
            (8.431949587671832,3.3107707908541784e-8)
            (8.448254475242047,3.411960380894641e-8)
            (8.465292494375033,3.352754607277575e-8)
            (8.481049271800167,3.544547366729489e-8)
            (8.497390685836667,3.217328736759839e-8)
            (8.512706296326101,3.5983296342578797e-8)
            (8.529507899439407,2.8689248976476733e-8)
            (8.544918981799846,3.118740421470534e-8)
            (8.56070310294845,3.0707555387365915e-8)
            (8.575379632342692,3.1875868167219323e-8)
            (8.59086632895377,3.122881064854255e-8)
            (8.605353344285328,3.1214542506319276e-8)
            (8.62114414116579,3.1421891089067344e-8)
            (8.635581160561458,2.920904318415296e-8)
            (8.650185924344585,3.38968300095388e-8)
            (8.663838505692633,3.2970775665219776e-8)
            (8.678564946137003,3.152635796865866e-8)
            (8.692261921377236,3.4647429369982774e-8)
            (8.706891681818941,3.22037696509625e-8)
            (8.720300846312453,3.6156860172553706e-8)
            (8.733859866236632,3.1986439941178446e-8)
            (8.746590116900576,3.399187664676617e-8)
            (8.76061935817108,3.630435663204423e-8)
            (8.773542407885754,3.552870708745104e-8)
            (8.786968414551819,3.2782257131103165e-8)
            (8.799349684522605,3.507695844895409e-8)
            (8.812026307816955,3.066530895878827e-8)
            (8.823953203760862,3.611339072229214e-8)
            (8.837278476860503,2.945024202283264e-8)
            (8.849417017840084,3.706512163859088e-8)
            (8.861712415573798,2.583530900324149e-8)
            (8.873124589123467,3.064738796076938e-8)
            (8.885058349150283,2.11889530365994e-8)
            (8.896276100974731,2.4022156264180694e-8)
            (8.908810871734289,1.8073059271372927e-8)
            (8.920143430451605,2.398277354487277e-8)
            (8.931424848642793,2.0931288036152296e-8)
            (8.94195855603818,1.9387034644324785e-8)
            (8.953256493377484,2.372327467803359e-8)
            (8.963829772967951,1.7220643133697422e-8)
            (8.975451567333364,2.997600212495399e-8)
            (8.985961860555971,2.232840246030321e-8)
            (8.996350433492536,2.4364327222414772e-8)
            (9.006106642936723,2.3204562049627953e-8)
            (9.016873032933253,2.079366745455502e-8)
            (9.026855966728737,2.290214085043374e-8)
            (9.03749776350216,1.8356961284382578e-8)
            (9.047189703814672,1.9581850141392465e-8)
            (9.05681862923116,1.8927898581821978e-8)
            (9.065906569600717,1.9371779291788016e-8)
            (9.076234129696767,1.8273798030321586e-8)
            (9.08566509328859,1.989105435917793e-8)
            (9.095385917135149,2.019571931910491e-8)
            (9.104306579458758,1.6110974332406158e-8)
            (9.113297734116152,2.078302341335103e-8)
            (9.12181166227222,1.7638816740550567e-8)
            (9.130716845032898,2.104462093477366e-8)
            (9.139353266734762,2.051852454609815e-8)
            (9.148223908168148,1.5141305098609337e-8)
            (9.156525524257365,2.1162038565947228e-8)
            (9.165421672167831,1.5686579923901434e-8)
            (9.173663048831777,1.583530684357015e-8)
            (9.18228855900114,1.845725638993656e-8)
            (9.190282599998904,1.5086037641331984e-8)
            (9.198622569454477,1.27643727809712e-8)
            (9.20640915815285,1.1258800780566958e-8)
            (9.214784110863322,1.117329506694631e-8)
            (9.222513617604282,8.341212498486072e-9)
            (9.230517676071813,1.3713781554791638e-8)
            (9.23796195731561,9.094513919727376e-9)
            (9.245827307101177,9.158916403073647e-9)
            (9.253158117284787,1.016515360774406e-8)
            (9.261006983990164,7.398540335934456e-9)
            (9.268241990794495,1.0790403903726542e-8)
            (9.275695512775014,2.869940285421535e-9)
            (9.282651635688058,4.152316268601908e-9)
            (9.290110256614197,2.7977070660156755e-9)
            (9.297033302157208,3.730557418535341e-9)
            (9.304352291096016,-1.36852862375747e-10)
            (9.31111180639226,4.2995462745665236e-10)
            (9.318100099218883,-4.770307926449391e-9)
            (9.32463655679662,-4.54436754893095e-9)
            (9.331726815936959,-9.297667857843805e-9)
            (9.338271369501836,-8.262849626738955e-9)
            (9.345080446740479,-1.0131762206988526e-8)
            (9.351395082097055,-1.0328015331850793e-8)
            (9.358005615450876,-1.3761839112724772e-8)
            (9.36418823550642,-1.2984973762897312e-8)
            (9.37091308376907,-1.4016223182089504e-8)
            (9.377092694270832,-1.7011585473625246e-8)
            (9.383440671245303,-1.6452986639770018e-8)
            (9.389356000789832,-1.632421164909914e-8)
            (9.395665759667988,-1.7072422586750235e-8)
            (9.401548124123519,-1.8145379976353126e-8)
            (9.407886290735103,-2.247801444976716e-8)
            (9.413707730373384,-1.9633268899532652e-8)
            (9.41966328506065,-2.77511656987528e-8)
            (9.425237024484085,-2.6841969646973496e-8)
            (9.431305921990397,-3.0313989318742074e-8)
            (9.436926209985995,-3.15212788093433e-8)
            (9.44286575690433,-3.537604287284779e-8)
            (9.448341909811118,-3.627704237008089e-8)
            (9.453986978133548,-3.750856325535068e-8)
            (9.459284329772252,-3.9509725380248994e-8)
            (9.465146679277812,-3.912800261574034e-8)
            (9.470527833234351,-4.3074473987658735e-8)
            (9.476093177113343,-4.04718422108985e-8)
            (9.481254146651267,-4.087631977345296e-8)
            (9.486673109252242,-4.072376369457231e-8)
            (9.491757571208272,-4.364328720640742e-8)
            (9.497413998237516,-4.2536439648355184e-8)
            (9.502568855661114,-4.6342420123579586e-8)
            (9.507815678726878,-4.429203337430465e-8)
            (9.512710665102942,-4.534668435196565e-8)
            (9.517984866276853,-4.927128727238994e-8)
            (9.522914320988631,-4.873341574729295e-8)
            (9.528345769547954,-5.204245517864692e-8)
            (9.53328965820498,-5.594362484373505e-8)
            (9.538295125353246,-5.590730711713121e-8)
            (9.54299272438704,-5.630459365413287e-8)
            (9.548217885126055,-6.167314148264325e-8)
            (9.553057919867406,-6.175503808325544e-8)
            (9.55827636593006,-6.686860859472787e-8)
            (9.563050593326825,-6.778591737921502e-8)
            (9.567931339032375,-7.046764255447258e-8)
            (9.572536945846469,-6.99202539755639e-8)
            (9.577866715253183,-7.67652641453509e-8)
            (9.582727355199689,-7.5676795108226e-8)
            (9.58787417735733,-8.226531400534753e-8)
            (9.592614136779767,-8.313983973495809e-8)
            (9.597604498160164,-8.524378988794545e-8)
            (9.602342410535323,-8.683730440273152e-8)
            (9.607600827900084,-8.857674929640957e-8)
            (9.612693668896695,-9.106240494993756e-8)
            (9.618487548086817,-9.249176086134625e-8)
            (9.623948263446573,-9.58072306489477e-8)
            (9.63128631719949,-9.695802374865004e-8)
            (9.637148268281996,-9.949615391302569e-8)
            (9.642777474608138,-1.0335881740763941e-7)
            (9.646988123103833,-1.0487830581773494e-7)
            (9.650976143697527,-1.0638295371012685e-7)
            (9.65443163897281,-1.0759521711783959e-7)
            (9.657706616927777,-1.0973552239806894e-7)
            (9.660641487280426,-1.1101549937664323e-7)
            (9.663383322247395,-1.1255027967602138e-7)
            (9.665630267835258,-1.1371055686285048e-7)
            (9.667804445354218,-1.1475260812410237e-7)
            (9.669608618384194,-1.1564718463679541e-7)
            (9.671246330948048,-1.1645350100355188e-7)
            (9.67299256489005,-1.1729872334293595e-7)
            (9.674612370528013,-1.1816381568705014e-7)
            (9.676976004742322,-1.193113290665071e-7)
            (9.679187227232298,-1.2043172806924796e-7)
            (9.681557034885515,-1.2173951372679293e-7)
            (9.683822303406911,-1.2274081650359703e-7)
            (9.686368003577966,-1.2377289988763085e-7)
            (9.688671754560083,-1.253479385426859e-7)
            (9.691376585970666,-1.2639274730996686e-7)
            (9.693948279969673,-1.2764968196354864e-7)
            (9.696781826253318,-1.288084927886235e-7)
            (9.69937270814461,-1.305899693104795e-7)
            (9.70203751587588,-1.3103508794687357e-7)
            (9.704564146487586,-1.3349364434700473e-7)
            (9.707565958311447,-1.3293095255106913e-7)
            (9.710300381067517,-1.352638222540392e-7)
            (9.713195879679521,-1.3528174130916781e-7)
            (9.715854142954791,-1.3843695306769987e-7)
            (9.718598569531965,-1.368500814058482e-7)
            (9.721204805633606,-1.392796456500811e-7)
            (9.724017047367468,-1.393689497697359e-7)
            (9.726739171760297,-1.4190582942052998e-7)
            (9.729592638886572,-1.4250118771097497e-7)
            (9.732265793302401,-1.4395197703298557e-7)
            (9.735191793908792,-1.4601171036132676e-7)
            (9.737909058824066,-1.470662427949243e-7)
            (9.740828990153982,-1.488530117499387e-7)
            (9.743533152445137,-1.516260451084328e-7)
            (9.74639616682271,-1.4985218299568004e-7)
            (9.74907454623671,-1.5341554721048922e-7)
            (9.752020331422317,-1.5293329380661191e-7)
            (9.754743423416432,-1.559901248726625e-7)
            (9.75762692454193,-1.5437700379150598e-7)
            (9.760307367239415,-1.568770034432454e-7)
            (9.763174776057626,-1.56206558743488e-7)
            (9.765855218533897,-1.605252793468459e-7)
            (9.768798317824267,-1.5759333504838935e-7)
            (9.771511669967795,-1.597324129631872e-7)
            (9.774357340045105,-1.6229320587424212e-7)
            (9.77701353631329,-1.6229582738835902e-7)
            (9.779898909125404,-1.6305233069280334e-7)
            (9.782587130674493,-1.6611862668769461e-7)
            (9.78550808555853,-1.6278593889529347e-7)
            (9.788203094302526,-1.6584700779365136e-7)
            (9.791027402055105,-1.66693934211537e-7)
            (9.793672535829755,-1.6904904676096066e-7)
            (9.796590833313958,-1.6763279342413284e-7)
            (9.799294447909272,-1.7185862066781965e-7)
            (9.802184810245455,-1.723901827954677e-7)
            (9.804862158527706,-1.7121556927790493e-7)
            (9.807695676564643,-1.7678129804465925e-7)
            (9.810353301034956,-1.7666610441224861e-7)
            (9.8133141297165,-1.8028625181631952e-7)
            (9.81604075699963,-1.8223720466004067e-7)
            (9.818911580036998,-1.8169094984088474e-7)
            (9.821585213754169,-1.856404626687791e-7)
            (9.824468827917762,-1.8514303978811597e-7)
            (9.82716945210415,-1.8803066736960972e-7)
            (9.830174579609343,-1.8799086021203948e-7)
            (9.832934161091572,-1.9019022734489965e-7)
            (9.835817907247142,-1.9239314974495159e-7)
            (9.838518287408409,-1.942813964150858e-7)
            (9.8415035545957,-1.9038135701254788e-7)
            (9.844285023785035,-1.9578703103206863e-7)
            (9.847340675396797,-1.8871503570938586e-7)
            (9.850153935380222,-1.9297502307225045e-7)
            (9.853109498271312,-1.879802663529162e-7)
            (9.855889898445962,-1.934393498714826e-7)
            (9.859046802839368,-1.8624975084424733e-7)
            (9.861962549599534,-1.9340249535204634e-7)
            (9.865111420272635,-1.9301768783286377e-7)
            (9.868029415921438,-1.9137397100355003e-7)
            (9.871161381262967,-1.942408425215092e-7)
            (9.874115687906249,-1.9660761385598136e-7)
            (9.877557529016519,-1.9267658368793406e-7)
            (9.880705587896735,-1.9811601847941063e-7)
            (9.884082641695965,-1.890383961589137e-7)
            (9.887237658535325,-1.9367924575242057e-7)
            (9.89077190680696,-1.9162103237491124e-7)
            (9.89410901789988,-1.9343457058340618e-7)
            (9.898145332447806,-1.9463488687421204e-7)
            (9.901821295465984,-1.9329597500394868e-7)
            (9.905948302703429,-1.9301899856216664e-7)
            (9.909864767096922,-1.9208143897664343e-7)
            (9.915070830274418,-1.9175979915075914e-7)
            (9.920098111486176,-1.9018025887440615e-7)
            (9.925868927688628,-1.9701416631434654e-7)
            (9.930483303304761,-1.9617171553854007e-7)
            (9.93488187191807,-1.891861789449223e-7)
            (9.938691132470806,-1.9952672247747216e-7)
            (9.942306914296969,-1.91755032075136e-7)
            (9.94593910010134,-2.0035880798907613e-7)
            (9.949322989607166,-1.9535768114309349e-7)
            (9.952529910980932,-1.9745428936346343e-7)
            (9.955621887928269,-1.963214888434095e-7)
            (9.958577967656602,-2.0354518404097632e-7)
            (9.961411873140742,-1.9810568208100676e-7)
            (9.964570528058749,-2.0299675473900436e-7)
            (9.967606403904817,-1.9661146888338976e-7)
            (9.970834720620429,-2.0323045291092967e-7)
            (9.973753497873224,-1.930819666373651e-7)
            (9.976580839869262,-1.959886815061651e-7)
            (9.97926834781764,-1.9640826298683578e-7)
            (9.982483762776226,-1.9447229160363122e-7)
            (9.985398560243734,-1.9217201230325998e-7)
            (9.98818598366046,-1.8427844183932507e-7)
            (9.990889013580787,-1.8915678090536403e-7)
            (9.993590608013122,-1.8959677960950216e-7)
            (9.996195995947566,-1.84504972633448e-7)
            (9.99910853928284,-1.8619998698454765e-7)
            (10.001933219476543,-1.8362917386660627e-7)
            (10.004725182434568,-1.8553790659403546e-7)
            (10.007432721045681,-1.827710702784202e-7)
            (10.010130844895873,-1.8263514189875707e-7)
            (10.012724877453886,-1.782371190639509e-7)
            (10.015686665582017,-1.80431270591086e-7)
            (10.018518851793186,-1.7697660292803619e-7)
            (10.021603236226408,-1.764503816392704e-7)
            (10.024396226780668,-1.7449608247233073e-7)
            (10.02716708844529,-1.8001091794950241e-7)
            (10.02980854375041,-1.7501322835400401e-7)
            (10.032741249093664,-1.7764157167476924e-7)
            (10.035590898418748,-1.709308525832398e-7)
            (10.038721415125195,-1.6965129967516646e-7)
            (10.041589697357304,-1.6335864150285317e-7)
            (10.044526385219882,-1.7340026392531627e-7)
            (10.047308928372003,-1.633345132479036e-7)
            (10.050594553510694,-1.7009741459794725e-7)
            (10.05359953309463,-1.6271096558995168e-7)
            (10.056844734185475,-1.6351395859537377e-7)
            (10.059820741729219,-1.60096307988411e-7)
            (10.062917649248334,-1.5928446939206253e-7)
            (10.065867006685831,-1.545554126902715e-7)
            (10.069134183609618,-1.6239487354852145e-7)
            (10.072296495472822,-1.5387011353951152e-7)
            (10.075735739749394,-1.5903915739912122e-7)
            (10.078943038120247,-1.5261879959815872e-7)
            (10.082448135887633,-1.5790409158000784e-7)
            (10.085744569699397,-1.5138898734612383e-7)
            (10.089550783154085,-1.5716199275317422e-7)
            (10.093061625890035,-1.491219412397271e-7)
            (10.096924182556624,-1.631455983641672e-7)
            (10.10053349837341,-1.4818555582607473e-7)
            (10.104630466925142,-1.5790462515319348e-7)
            (10.108485123978465,-1.5264773556289413e-7)
            (10.113102231066529,-1.4847448004395858e-7)
            (10.11735285779088,-1.4577244389357702e-7)
            (10.12225811682883,-1.4139512360955564e-7)
            (10.126897814464494,-1.3581831592723859e-7)
            (10.132978280334004,-1.3295361900311775e-7)
            (10.13878900134713,-1.284465414030933e-7)
            (10.147053698384768,-1.2275566585451259e-7)
            (10.153015132313145,-1.2028425389054576e-7)
            (10.158491696171055,-1.140938088450838e-7)
            (10.16324506810814,-1.1165789204348187e-7)
            (10.16782783123316,-1.0971325892228379e-7)
            (10.172040641384896,-9.978736814630906e-8)
            (10.176087809703592,-1.0200468869570045e-7)
            (10.180668808105104,-9.690323166111625e-8)
            (10.185115258993672,-9.454432436939442e-8)
            (10.189500198975585,-8.702885168077046e-8)
            (10.193695258483267,-8.915329186010013e-8)
            (10.19771607167911,-8.208087498573491e-8)
            (10.201572284797797,-8.015768360181141e-8)
            (10.205930475563457,-7.667012713596932e-8)
            (10.210146317539285,-7.714714200801609e-8)
            (10.214322786578117,-7.331725893067187e-8)
            (10.218367355504268,-7.719207717471477e-8)
            (10.222380890247157,-7.129601087285664e-8)
            (10.22623707963539,-7.048182171232042e-8)
            (10.23064702060014,-7.03793423539878e-8)
            (10.234856616933303,-6.660932472257741e-8)
            (10.239448246358451,-7.618890718319449e-8)
            (10.243597290255332,-7.562418513629154e-8)
            (10.24769803291982,-6.898960780432617e-8)
            (10.251607476085928,-6.75703453190124e-8)
            (10.25595223035847,-6.396045604262213e-8)
            (10.260173799698045,-6.596775525835596e-8)
            (10.264826626532765,-5.558542026662394e-8)
            (10.269073851309612,-6.527162144109866e-8)
            (10.273381828019653,-5.411569770075175e-8)
            (10.277465472973324,-5.618285126018918e-8)
            (10.2822977281378,-4.462557967599423e-8)
            (10.286713792554243,-4.9521388323370275e-8)
            (10.291485952038578,-4.4074933036597486e-8)
            (10.295839067570906,-4.8811941155690874e-8)
            (10.300294138300535,-3.894736222420647e-8)
            (10.304539396669362,-4.4597845416660675e-8)
            (10.30923851348223,-3.29887295258402e-8)
            (10.313784146638865,-3.6475232612076525e-8)
            (10.318706024742232,-2.5842924245012e-8)
            (10.323265813703562,-3.2970470353888004e-8)
            (10.32808890964748,-2.477118909993692e-8)
            (10.332638402124779,-2.5480462628735268e-8)
            (10.33789769039976,-2.0705413383836913e-8)
            (10.342716133314822,-2.2298132673626014e-8)
            (10.347864070925034,-2.4946043009066443e-8)
            (10.352639372155913,-2.2956526013473422e-8)
            (10.35777652240962,-2.8594722145669493e-8)
            (10.362627118565708,-2.5900018574276373e-8)
            (10.368331676820311,-3.714766450002571e-8)
            (10.373491414916824,-3.2126251880981727e-8)
            (10.378901894051424,-3.0916287752091876e-8)
            (10.383947719675762,-3.441336682286078e-8)
            (10.38948849978433,-3.2429610996587144e-8)
            (10.394715875878086,-2.939030752102667e-8)
            (10.400269949232499,-3.078757648822261e-8)
            (10.40565669447427,-2.9121900002593293e-8)
            (10.411371887737806,-3.8236480204290046e-8)
            (10.41679314202513,-3.385117386400793e-8)
            (10.423246337305358,-3.9781285376960795e-8)
            (10.429083132252499,-3.5376834350842046e-8)
            (10.435264234817234,-3.9901684623089295e-8)
            (10.441008071959187,-3.683363614115365e-8)
            (10.447256308721327,-3.4969082740587965e-8)
            (10.453174969464044,-3.4078987631858126e-8)
            (10.459588304178025,-3.71632227214036e-8)
            (10.46579286661932,-3.360688305420467e-8)
            (10.472432086091535,-3.6035579853432864e-8)
            (10.478701246003341,-3.2888689105448066e-8)
            (10.485959150338898,-4.084866533915488e-8)
            (10.49263110870809,-3.3729699477902386e-8)
            (10.49986843066523,-4.268893594172596e-8)
            (10.506597892294446,-3.503695289452935e-8)
            (10.51398235218573,-3.8575492578019066e-8)
            (10.5209362602147,-3.451110197616458e-8)
            (10.529079912341857,-3.9503969873067035e-8)
            (10.536498359646975,-3.644299706451193e-8)
            (10.544437740961243,-3.8536581925541213e-8)
            (10.551858496972654,-3.367181289348764e-8)
            (10.560176392687994,-4.0017994695773496e-8)
            (10.567991854075471,-3.6347517884394165e-8)
            (10.577160847516327,-3.728906916578012e-8)
            (10.585475836256409,-3.639631707130775e-8)
            (10.594312414817876,-3.5270332432446594e-8)
            (10.60261466953572,-3.522655900312088e-8)
            (10.612163638093062,-3.49826865253533e-8)
            (10.621084060002161,-3.4637148260685535e-8)
            (10.631444841132978,-3.396547354483914e-8)
            (10.640854635595991,-3.5836394296495655e-8)
            (10.650859344954313,-3.443649054801767e-8)
            (10.660310185469205,-3.3441372337961184e-8)
            (10.671541345802495,-3.157392125530123e-8)
            (10.681912796966577,-2.8724562284310196e-8)
            (10.693743657856125,-3.244926549683669e-8)
            (10.704540271098915,-2.7813615410821058e-8)
            (10.716100594250664,-3.572249651639936e-8)
            (10.727081557922558,-3.120422453761762e-8)
            (10.740740075199641,-3.6987480633854375e-8)
            (10.7530844160536,-3.438579065928593e-8)
            (10.766991519659866,-3.4968966833304194e-8)
            (10.779675103935878,-3.198758991018735e-8)
            (10.793294203074854,-3.5361935157851576e-8)
            (10.806319788698197,-3.375146384598793e-8)
            (10.82158390865594,-3.520305069670826e-8)
            (10.836234884536289,-3.0384465166122254e-8)
            (10.853375042152571,-3.5276281895590955e-8)
            (10.868974990504428,-3.362644784843383e-8)
            (10.88576529818868,-3.069573439873352e-8)
            (10.90175393665141,-2.9517928545885752e-8)
            (10.922216116114136,-2.7191932705505906e-8)
            (10.940715181768923,-2.9739202211942484e-8)
            (10.960471246477839,-2.48439462335881e-8)
            (10.979566149406011,-2.3934835891026296e-8)
            (11.000768518934754,-2.4137467136142732e-8)
            (11.021234497099009,-2.5484473198389423e-8)
            (11.047792657314108,-2.353099337604192e-8)
            (11.071951598210878,-2.2463446880394145e-8)
            (11.098066832277013,-2.3986886255045192e-8)
            (11.123291459185916,-2.107634133885483e-8)
            (11.151839304744309,-2.1308470321557138e-8)
            (11.179226841886658,-2.1849285047892408e-8)
            (11.21487855823298,-2.0009573331591923e-8)
            (11.246967111202812,-2.1031252961378755e-8)
            (11.281052651406313,-1.939737725997759e-8)
            (11.314019120235965,-1.890644907298622e-8)
            (11.350792110125605,-2.0985462478861905e-8)
            (11.385675019262436,-1.9801964512566883e-8)
            (11.422904976403997,-2.0816774082277334e-8)
            (11.459030195489639,-2.0577722192882675e-8)
            (11.49819338799641,-2.1786071391360906e-8)
            (11.534009655073401,-2.0965617908430545e-8)
            (11.57012409073399,-2.2290734369434517e-8)
            (11.60368726704125,-2.025049750109531e-8)
            (11.639307959445219,-2.1356898916025102e-8)
            (11.672139342036829,-2.121605757743339e-8)
            (11.70630334061019,-2.2264701415863897e-8)
            (11.737319536456894,-2.1922513582239844e-8)
            (11.767625194958446,-2.3271527593848873e-8)
            (11.79586837987741,-2.2678664723940756e-8)
            (11.82606043697915,-2.3416034666823293e-8)
            (11.853595027874034,-2.3509324043047286e-8)
            (11.881123639359572,-2.3152221695355024e-8)
            (11.906110574762437,-2.3067489474115632e-8)
            (11.929980612874582,-2.2871191163176263e-8)
            (11.952274328291823,-2.288495459801254e-8)
            (11.973717296893462,-2.3274119520522163e-8)
            (11.994465922336198,-2.3351865330312194e-8)
            (12.014408978053071,-2.3397514814504916e-8)
            (12.032691591645817,-2.3631136603086134e-8)
            (12.049456394386548,-2.367902740552097e-8)
            (12.064571299355691,-2.372164709107949e-8)
            (12.074528835683466,-2.3837161577944244e-8)
            (12.084017188904337,-2.391068809615149e-8)
            (12.096872416258055,-2.4012609456391942e-8)
            (12.111206269369099,-2.418722000463447e-8)
            (12.12979025234841,-2.4054248592975114e-8)
            (12.148329402723244,-2.4295266243257174e-8)
            (12.169955231340332,-2.465868109702285e-8)
            (12.190204336725278,-2.4419701816214e-8)
            (12.214167038403211,-2.526996945029225e-8)
            (12.235815005194384,-2.5121918767467832e-8)
            (12.258597475296392,-2.5530110470128875e-8)
            (12.280466081364384,-2.5164975880898055e-8)
            (12.304872973740919,-2.628580508812206e-8)
            (12.327727677643935,-2.5786412338746345e-8)
            (12.351293350450247,-2.6299090016834725e-8)
            (12.373836786624784,-2.631887929815946e-8)
            (12.396353951917268,-2.649115415920278e-8)
            (12.41800247400694,-2.66619142319513e-8)
            (12.443088812745087,-2.707614132901881e-8)
            (12.467127655516046,-2.6978471456828856e-8)
            (12.493613662716408,-2.7656879009185786e-8)
            (12.517472639698232,-2.600215331938216e-8)
            (12.54096647245639,-2.8626669035247687e-8)
            (12.56330818078931,-2.6988698831331703e-8)
            (12.590421028750134,-3.145058435904957e-8)
            (12.615014578031994,-2.855103331533826e-8)
            (12.638800072839784,-3.136645676526939e-8)
            (12.661801442080215,-2.9377441812528104e-8)
            (12.684735247021779,-2.9941401802346945e-8)
            (12.706839658476934,-2.993874348433678e-8)
            (12.73169103224096,-3.127771264210821e-8)
            (12.755719553412263,-3.110531321404153e-8)
            (12.779302488799257,-3.1111992315757675e-8)
            (12.802132281013792,-3.13294650222673e-8)
            (12.82465174103486,-3.0729971678411516e-8)
            (12.846268679956507,-3.133057724369337e-8)
            (12.870636865941723,-3.108724766498483e-8)
            (12.893970734159405,-3.0547805174307996e-8)
            (12.91896142925099,-3.560063865926111e-8)
            (12.941570937569782,-3.305552009891244e-8)
            (12.96363525856687,-3.514215318745073e-8)
            (12.984590395887912,-3.472403387050349e-8)
            (13.009626818672833,-3.230041922819282e-8)
            (13.0322593390902,-3.423129357749133e-8)
            (13.053705623334118,-3.081828880979742e-8)
            (13.074495282616226,-3.755351007939112e-8)
            (13.095159732442687,-2.924255482206206e-8)
            (13.115060088954145,-3.5604569070812886e-8)
            (13.136998369081354,-2.985114733178307e-8)
            (13.15826393405282,-3.244147506187289e-8)
            (13.178895402411205,-3.126388148366743e-8)
            (13.198907676119672,-2.9333643958295852e-8)
            (13.218605900056422,-3.5170371948112233e-8)
            (13.237491369242697,-3.252389690899804e-8)
            (13.25846407020195,-3.582576879601618e-8)
            (13.278559835019701,-3.439371387692347e-8)
            (13.29971629410595,-3.1578833992185196e-8)
            (13.318987603046915,-3.364091294422167e-8)
            (13.337924959031,-3.6208078313393344e-8)
            (13.355883096807107,-3.423253125411918e-8)
            (13.377016083814528,-3.408444815278244e-8)
            (13.396094200874272,-3.549620952725263e-8)
            (13.41576412786243,-3.2594802634733355e-8)
            (13.433645376738843,-3.6806349745788225e-8)
            (13.45125068463084,-3.579327834124513e-8)
            (13.468016888537747,-3.366751211153485e-8)
            (13.486152454983737,-3.909984336303296e-8)
            (13.503653998555373,-3.6677327619472067e-8)
            (13.521856510659825,-3.807099258068547e-8)
            (13.538648141991432,-3.7272081865324935e-8)
            (13.555677333097853,-4.009972620622193e-8)
            (13.571715023362417,-3.626249434063311e-8)
            (13.589697643377589,-3.709090923287306e-8)
            (13.606105250331968,-3.472729259712537e-8)
            (13.62283058437193,-3.328579811778809e-8)
            (13.638298998434017,-3.341034982007329e-8)
            (13.654265978559947,-2.9547188917788958e-8)
            (13.669311940972232,-2.8380239935899e-8)
            (13.686344884967406,-2.6811403319726423e-8)
            (13.701700134859006,-3.068064846623031e-8)
            (13.717004287589578,-2.7195005580793463e-8)
            (13.731239120097472,-2.5989296936757e-8)
            (13.74625683125124,-2.876185756228722e-8)
            (13.760384367771728,-2.7767350641028088e-8)
            (13.774666080675654,-2.5380031853927676e-8)
            (13.788515287981012,-2.6547856357694855e-8)
            (13.80246923554959,-2.5844657969287255e-8)
            (13.815686835221276,-2.571967971931599e-8)
            (13.82938210114434,-2.4976969603685006e-8)
            (13.842679859455716,-2.4730918202209295e-8)
            (13.85629643048421,-2.245621999463765e-8)
            (13.869071187402238,-2.3588405673180546e-8)
            (13.882914863020568,-2.4219562355654034e-8)
            (13.895672195467887,-2.5918873935992792e-8)
            (13.908818909682367,-2.5201371656180527e-8)
            (13.921027024816365,-2.5325558539179838e-8)
            (13.933815014677293,-2.2209389216598652e-8)
            (13.94576764181094,-2.406173971181147e-8)
            (13.958689617947268,-1.720323261622525e-8)
            (13.97055329969449,-2.0209052431496843e-8)
            (13.982642045775552,-1.1919135012306015e-8)
            (13.993921117427528,-1.694508355853941e-8)
            (14.005964545561126,-1.1741612127025292e-8)
            (14.017173406282112,-1.556042317218953e-8)
            (14.02911989378575,-1.1237643260386676e-8)
            (14.040099939413768,-1.2341214938871303e-8)
            (14.051275111443779,-1.2953667472004327e-8)
            (14.061742408074513,-1.4390842295597395e-8)
            (14.073128639953396,-1.0555517571120276e-8)
            (14.083648284903534,-1.3249733976650191e-8)
            (14.094617070403558,-9.313174897940257e-9)
            (14.104746604861823,-1.3137079868386081e-8)
            (14.115166614972871,-8.006458940279515e-9)
            (14.124943741556773,-1.026571638806928e-8)
            (14.135696565366766,-6.875103597536736e-9)
            (14.145549726546612,-7.663970236215789e-9)
            (14.155608661207308,-6.130749907740096e-9)
            (14.164953317423679,-5.225591737101354e-9)
            (14.174759273272842,-7.043159278019573e-9)
            (14.183947120294999,-7.032434301557089e-9)
            (14.194022581282661,-5.599895325225646e-9)
            (14.203212077829566,-6.338413571782553e-9)
            (14.212467090710591,-5.897967558787798e-9)
            (14.221115024325798,-3.976063811528263e-9)
            (14.230418636735687,-5.509645184531564e-9)
            (14.239088698695895,-4.480771531589767e-9)
            (14.248420703976741,-6.059929447133072e-9)
            (14.256948315326655,-2.2512920416772886e-9)
            (14.265521339511912,-5.0128549089478724e-9)
            (14.273572498065016,-7.751531083677321e-9)
            (14.282458756148296,-1.733995391717258e-9)
            (14.29065741196946,-3.0497554481812017e-9)
            (14.299233549333055,-9.278877666218932e-11)
            (14.307120951552863,-1.3805765419760974e-9)
            (14.315142690056623,6.018271547780785e-9)
            (14.322699386595442,4.009447329700322e-9)
            (14.331208035599495,7.3880521700431245e-9)
            (14.338955914594996,6.4592042825495355e-9)
            (14.346839504543086,7.583933148147537e-9)
            (14.354139033081982,6.808352992493383e-9)
            (14.361716910407537,1.0357505186853189e-8)
            (14.368858343763264,8.096050385653086e-9)
            (14.37616192910615,1.615141509425655e-8)
            (14.383254071534472,1.1698807478310869e-8)
            (14.390492765057123,1.9632125702884196e-8)
            (14.397323363862844,1.8956368252887046e-8)
            (14.405001816973497,2.8472795787770622e-8)
            (14.411982731501325,2.2649470854396725e-8)
            (14.419047610603725,2.960047751354722e-8)
            (14.425611120477397,2.7283306613945513e-8)
            (14.432518142386549,3.156502559331642e-8)
            (14.439011542530391,3.2636265356877914e-8)
            (14.446308965962782,3.643027224331519e-8)
            (14.45289191944865,3.606629750407819e-8)
            (14.459450127035279,3.6792590307754836e-8)
            (14.465578784323297,3.715282437255496e-8)
            (14.472201787906966,3.975044471360434e-8)
            (14.478398396534978,3.9008944741070195e-8)
            (14.485248079717099,3.662983716345991e-8)
            (14.49143220556381,4.2525053034481175e-8)
            (14.497557148470479,4.172662959600615e-8)
            (14.503314575417491,4.332634284676118e-8)
            (14.509728476716708,4.6088924787746066e-8)
            (14.515669674365329,4.406079245899974e-8)
            (14.522038420051665,5.0789499272951844e-8)
            (14.527831113145874,4.823206678494785e-8)
            (14.533601489998025,5.263094149388081e-8)
            (14.539054343561078,5.207456477140937e-8)
            (14.54533705066599,5.706264771809799e-8)
            (14.551057596239582,5.530045377177828e-8)
            (14.556992243220257,6.028414728520559e-8)
            (14.56242753977003,6.043864075877536e-8)
            (14.567911291066734,6.382722783637718e-8)
            (14.573114716979925,6.206600755565006e-8)
            (14.57865280352503,6.835267807314693e-8)
            (14.584010923048329,6.631750687491333e-8)
            (14.589573869203365,7.298975440717115e-8)
            (14.594761116048087,7.398044571393925e-8)
            (14.600271665070444,7.682414709941909e-8)
            (14.605409337386916,7.714353739141089e-8)
            (14.610956226921997,7.878414748363483e-8)
            (14.616073978421474,7.978708449485339e-8)
            (14.621414213540596,8.536378082180107e-8)
            (14.626393269498218,8.459082218026381e-8)
            (14.631765309959013,8.809877005688804e-8)
            (14.63675618161555,9.018434249385976e-8)
            (14.64211314822631,9.301942022199583e-8)
            (14.647059970669629,9.494959019029636e-8)
            (14.652247117702832,9.72782569497177e-8)
            (14.657096720561093,9.900389824624156e-8)
            (14.662427443137606,1.0186253657229472e-7)
            (14.667355148304768,1.0206645895127764e-7)
            (14.67261267301722,1.0514169226927272e-7)
            (14.677485559946719,1.0629755042845801e-7)
            (14.682700916841334,1.0941681166665163e-7)
            (14.687586060121884,1.1083070095008196e-7)
            (14.693106072274,1.1332822250076369e-7)
            (14.698186314946119,1.1658258758373563e-7)
            (14.703713622510072,1.1832349205986858e-7)
            (14.708879809516588,1.2029632973087345e-7)
            (14.714901272327356,1.2333179683077233e-7)
            (14.720601773491143,1.2652025130344136e-7)
            (14.72845949372605,1.3060350255444941e-7)
            (14.734063521634594,1.321204234627782e-7)
            (14.739320455119604,1.3568531627428104e-7)
            (14.743429714296267,1.3772086591284927e-7)
            (14.74724895100865,1.3971829494752175e-7)
            (14.75076607391875,1.4119143324636818e-7)
            (14.753934963150323,1.4328565567378604e-7)
            (14.756656212627588,1.4431446111046187e-7)
            (14.759114121905085,1.4585012588809454e-7)
            (14.761160682331525,1.4688612594640493e-7)
            (14.763032859192178,1.4800407359237414e-7)
            (14.764796697239778,1.4895655156815096e-7)
            (14.766422656278761,1.4988192991068072e-7)
            (14.768920829811536,1.513694833608914e-7)
            (14.771285860264342,1.5263278145202785e-7)
            (14.773841444951962,1.5424419103071685e-7)
            (14.776304873351792,1.556669060945315e-7)
            (14.778879918840294,1.5672704338498544e-7)
            (14.781350625259263,1.5872469637939757e-7)
            (14.784487456705538,1.5889384567813192e-7)
            (14.787312967007054,1.6112693826397795e-7)
            (14.790359392769298,1.6187904346154358e-7)
            (14.793123088550363,1.6399269503475367e-7)
            (14.7959182472589,1.657835230622906e-7)
            (14.798589963822465,1.670669169673289e-7)
            (14.801594679818763,1.691007923687593e-7)
            (14.80449361796826,1.7063910326409193e-7)
            (14.807596093888115,1.732711938928766e-7)
            (14.810460162693651,1.7452081141344777e-7)
            (14.813438949116872,1.7765626078580787e-7)
            (14.816249198742941,1.7853465483774755e-7)
            (14.819478158299313,1.8161374806813235e-7)
            (14.822428177267355,1.836343920258443e-7)
            (14.825507502597786,1.8395811823834762e-7)
            (14.828359465672047,1.8740412033313447e-7)
            (14.831369709140807,1.8592215406121326e-7)
            (14.834209328889267,1.8927356709719234e-7)
            (14.837485796272418,1.8918191885264335e-7)
            (14.84044642610828,1.919893252155802e-7)
            (14.843464379434502,1.9395470601812903e-7)
            (14.846276553575992,1.9647479049256233e-7)
            (14.849308237398509,1.964729489656314e-7)
            (14.852161485114099,1.9839462961357412e-7)
            (14.855101450495377,1.9996701566826758e-7)
            (14.857953277019002,2.009710193817682e-7)
            (14.860886235129385,2.0411502332784437e-7)
            (14.863669795370383,2.0402236344807534e-7)
            (14.866621593028075,2.0606928263777746e-7)
            (14.8694847286188,2.0875412953813566e-7)
            (14.872469390351377,2.0982216047960023e-7)
            (14.875274347578076,2.125335776259618e-7)
            (14.878381627649278,2.140326927357883e-7)
            (14.881249148268514,2.1477441169981404e-7)
            (14.884272106729409,2.1671852268312364e-7)
            (14.887080985277608,2.1830510948950277e-7)
            (14.890076475600443,2.1583096626587306e-7)
            (14.892882716790604,2.1951417905619053e-7)
            (14.895993550327368,2.153008663574596e-7)
            (14.89885149610233,2.2109335051645473e-7)
            (14.901828204735262,2.174686748457333e-7)
            (14.904608697100821,2.2090020879161898e-7)
            (14.907636282205317,2.1971790020725024e-7)
            (14.910461679663323,2.2363411700254687e-7)
            (14.913558499824921,2.2181786518693514e-7)
            (14.916405271616311,2.2634077145866627e-7)
            (14.919365333632141,2.213384260318918e-7)
            (14.922143045350433,2.2366369190063295e-7)
            (14.925236268658631,2.2397371235438612e-7)
            (14.928101604271015,2.2543976985200942e-7)
            (14.931179785314018,2.3138865001826048e-7)
            (14.934023710672124,2.333458321013282e-7)
            (14.937014589990623,2.3291527018187708e-7)
            (14.939828854750914,2.3520931935472333e-7)
            (14.943019372872774,2.3222957268309585e-7)
            (14.94594746599771,2.3801261950229247e-7)
            (14.949031741815821,2.292247012203319e-7)
            (14.951900405525613,2.3531680559685242e-7)
            (14.954987353995055,2.3066699750273756e-7)
            (14.957891201878452,2.351441201753346e-7)
            (14.96120718204004,2.3040303054333577e-7)
            (14.964230459025218,2.3483021460712905e-7)
            (14.967380950018791,2.3010546879032034e-7)
            (14.970331369751065,2.3297055351534368e-7)
            (14.97361020128859,2.3306415697366134e-7)
            (14.976681913250564,2.3503876855901495e-7)
            (14.980171663614348,2.322884333771924e-7)
            (14.98335603063207,2.345855090180038e-7)
            (14.98669258579742,2.3329009901651432e-7)
            (14.989840228623809,2.3479179367402736e-7)
            (14.993501483798099,2.3335008880742691e-7)
            (14.996900039677394,2.3432474849371943e-7)
            (15.000742813365932,2.342572504865359e-7)
            (15.004279393382145,2.3526713555099832e-7)
            (15.00813841226111,2.385043265107356e-7)
            (15.011815262066946,2.3655480596573852e-7)
            (15.016545579598894,2.3967912454736506e-7)
            (15.020886087339349,2.3868039789043394e-7)
            (15.026521209256806,2.41099250786192e-7)
            (15.031917948641915,2.3555912331829632e-7)
            (15.038001655123493,2.415954249990193e-7)
            (15.042575603669814,2.3550852956688573e-7)
            (15.046938522717705,2.377759291682935e-7)
            (15.050846592794565,2.4002244036758213e-7)
            (15.054590044024984,2.3783305880265004e-7)
            (15.0582671424341,2.3620296007997865e-7)
            (15.061758652850068,2.3506299373643458e-7)
            (15.065360793119233,2.3642881163965512e-7)
            (15.06867532074713,2.2999640880705385e-7)
            (15.072028591599265,2.3198764753651346e-7)
            (15.07511597756115,2.3202326793203554e-7)
            (15.0782363607488,2.3124189740819645e-7)
            (15.081190297598164,2.2651614162150224e-7)
            (15.084273970721666,2.2704458180200504e-7)
            (15.087264369087942,2.2292113732724772e-7)
            (15.09033761869409,2.2643094910179684e-7)
            (15.093222559501227,2.2070179750421914e-7)
            (15.096373177482096,2.2877226402151507e-7)
            (15.099285664195977,2.210511496070211e-7)
            (15.1023453146718,2.2418629508358379e-7)
            (15.10518592169119,2.2189038340059142e-7)
            (15.108191398507497,2.2706997726551492e-7)
            (15.111006935696665,2.1867763000393836e-7)
            (15.114114749253895,2.2211547645589746e-7)
            (15.116973688441423,2.1903313363047516e-7)
            (15.119956126295557,2.2624871065524133e-7)
            (15.122740014021241,2.177765603406101e-7)
            (15.125759342619832,2.2385259690338444e-7)
            (15.128579776246166,2.1276415163029583e-7)
            (15.13168202991956,2.2368065377698088e-7)
            (15.13453454289579,2.1421094209550517e-7)
            (15.137510640280885,2.1897775059898095e-7)
            (15.140302518804361,2.1504371372493836e-7)
            (15.143411293449367,2.1764065305518443e-7)
            (15.146295680377952,2.112362407213908e-7)
            (15.149420974975257,2.1227328295125858e-7)
            (15.152307063042784,2.0938916778234784e-7)
            (15.155353041285343,2.1025138430275092e-7)
            (15.158220177601821,2.0453139870646453e-7)
            (15.161487215980173,2.071374720635788e-7)
            (15.164489416492636,1.9588170685480577e-7)
            (15.167685931829261,2.048553373601436e-7)
            (15.17065680190984,1.9318021360348325e-7)
            (15.173863770058928,2.0337292983008126e-7)
            (15.176884398483121,1.9296176967387169e-7)
            (15.18037543955191,2.0224400798518616e-7)
            (15.183556460072314,1.902212616311516e-7)
            (15.186906971906845,2.005849251141001e-7)
            (15.190041672398669,1.8883144536907537e-7)
            (15.193532430710734,1.9641431769912288e-7)
            (15.19681128425814,1.8836554072088063e-7)
            (15.200611569662556,1.9444784249422753e-7)
            (15.204066472930336,1.8779240273936182e-7)
            (15.207714375300355,1.8423482250895518e-7)
            (15.211151525804988,1.8178162486393035e-7)
            (15.215147447985396,1.778728506707239e-7)
            (15.218873373045003,1.7058949852710725e-7)
            (15.223188151120084,1.749900178094066e-7)
            (15.227132696502203,1.6810493108643243e-7)
            (15.231421254296754,1.6774207645120498e-7)
            (15.235499294551955,1.6073318764853184e-7)
            (15.240654013483626,1.6071855379884425e-7)
            (15.245399161633602,1.5550810772424484e-7)
            (15.251309131674198,1.4727950370385656e-7)
            (15.25679944869836,1.4649726787219208e-7)
            (15.264000759195843,1.3764801787274905e-7)
            (15.270945487218905,1.302294685423533e-7)
            (15.277687256370735,1.2457893960871047e-7)
            (15.28307520206674,1.1725176318755359e-7)
            (15.28825656980241,1.1401561406110261e-7)
            (15.293192722438706,1.1523095055920862e-7)
            (15.29796948786656,1.0804630656835457e-7)
            (15.30270916943151,1.0191355781508094e-7)
            (15.307276499126544,9.974941339585541e-8)
            (15.311911743804428,9.658447197580244e-8)
            (15.316334769411666,9.467603678814385e-8)
            (15.320986307281293,9.114307575330827e-8)
            (15.325315873597322,8.982830990156287e-8)
            (15.329539779724326,8.850954635875041e-8)
            (15.333637337997427,8.650286398292906e-8)
            (15.33774680828392,8.606514012576838e-8)
            (15.341696107017151,8.298318654453851e-8)
            (15.346098747716683,8.085093972098889e-8)
            (15.350343094123772,8.180289490233861e-8)
            (15.354920930221088,7.323499984224213e-8)
            (15.359091387241852,7.133878776599545e-8)
            (15.363256748410713,6.738550650808861e-8)
            (15.36721869521279,6.833074905898684e-8)
            (15.372023827839051,6.443783062692887e-8)
            (15.376354728567092,6.298481691757729e-8)
            (15.38097849058429,6.10823605029509e-8)
            (15.38516512213426,6.257571438794685e-8)
            (15.389353084899243,5.5887988015257406e-8)
            (15.393359690521866,5.767751298790813e-8)
            (15.397897927979315,5.378649081677622e-8)
            (15.40225785308189,5.519849866075788e-8)
            (15.407025978929312,5.336309927272964e-8)
            (15.411367724055355,5.224260801739433e-8)
            (15.415745044013425,4.991200430737308e-8)
            (15.419909078145418,5.2169081499187087e-8)
            (15.424979852245508,4.442992107556165e-8)
            (15.429555980176064,4.7124145030608133e-8)
            (15.434487462063977,4.229174610514974e-8)
            (15.438954303091279,3.959971461853229e-8)
            (15.443457117009618,4.457549573899655e-8)
            (15.44776544462425,4.125000963028924e-8)
            (15.452665580895614,4.947563825297152e-8)
            (15.457372587637677,4.40307323934519e-8)
            (15.4625529445382,5.094566590813088e-8)
            (15.46727188271453,4.550231258448889e-8)
            (15.472059341937753,4.842923129189103e-8)
            (15.476614713040238,4.55822033451625e-8)
            (15.482187950419267,4.917868468012898e-8)
            (15.487215851210332,4.5940327542126624e-8)
            (15.492666755392145,5.1314859916828937e-8)
            (15.4976034808927,4.5039169283001e-8)
            (15.502604637449858,4.491930249983511e-8)
            (15.507391483960813,4.658534491497335e-8)
            (15.512866108465339,4.128680775039584e-8)
            (15.518120156940942,4.237954565056157e-8)
            (15.52394301277065,4.294563993312295e-8)
            (15.529239257108001,3.979450813318408e-8)
            (15.534622770250689,3.946411641919667e-8)
            (15.539748825084796,4.008442422431813e-8)
            (15.546069442776204,4.079244009247418e-8)
            (15.551766097915591,3.70557855511322e-8)
            (15.55800082566585,4.7151947235590796e-8)
            (15.563627481051695,4.1548636975363706e-8)
            (15.569323123728159,4.467803194074804e-8)
            (15.574778791508589,4.26823598687065e-8)
            (15.581071793614814,4.4872463078604596e-8)
            (15.587109915809636,4.399823572143191e-8)
            (15.593900820421732,4.205089965125808e-8)
            (15.600035281730797,4.4595030779248646e-8)
            (15.606234451042178,4.386209173645739e-8)
            (15.612143684999783,4.211972148837617e-8)
            (15.619503881635858,4.372396977814219e-8)
            (15.626145886522329,4.115920759772962e-8)
            (15.632780447782784,4.429619870904844e-8)
            (15.639199620477655,4.0389174671418004e-8)
            (15.645815466280656,3.9371047311220764e-8)
            (15.652215475522523,3.8816170278010986e-8)
            (15.660328503362296,4.08966682741152e-8)
            (15.66766492873422,3.899804035256693e-8)
            (15.67512062574709,4.4412954869343935e-8)
            (15.68221216268111,3.6616244702969425e-8)
            (15.689358454927458,3.776684431855415e-8)
            (15.6962725620344,3.9121268002872966e-8)
            (15.704401557705797,3.78119044963654e-8)
            (15.712282463751214,3.683513272179084e-8)
            (15.720589669243559,3.8064865703901773e-8)
            (15.728509127389612,3.623319866363772e-8)
            (15.736540856197724,3.5569249101641276e-8)
            (15.744261771161014,3.715687291183656e-8)
            (15.753318644271744,3.763328293437951e-8)
            (15.762000889199323,3.686077776343666e-8)
            (15.770978346015276,3.5317884394814314e-8)
            (15.779664821694613,3.5920479479756295e-8)
            (15.788655477899495,3.637880752194178e-8)
            (15.79731815828838,3.532053871602159e-8)
            (15.80736000582073,3.6078882992285344e-8)
            (15.817047212969056,3.6268752223733713e-8)
            (15.827102091428737,3.648157997915291e-8)
            (15.836840002147417,3.7179111345153615e-8)
            (15.846970273527468,3.655635083532616e-8)
            (15.856729403994407,3.7867797342272524e-8)
            (15.868054960737865,3.6634034694671413e-8)
            (15.878981116501372,3.7342959835484635e-8)
            (15.890374834954022,3.644910884226249e-8)
            (15.901408575717847,3.6407058479071e-8)
            (15.912946067083764,3.490905786662779e-8)
            (15.924058473619063,3.4910657253917066e-8)
            (15.936967381221033,3.664533232417e-8)
            (15.949424299886394,3.433753570369902e-8)
            (15.962484031502834,3.635712442218164e-8)
            (15.97512564362132,3.745305243718633e-8)
            (15.98840695725267,3.737192044717119e-8)
            (16.001193199297493,3.722135377692837e-8)
            (16.01605308212775,3.625202005252959e-8)
            (16.030393712658167,3.66826355957528e-8)
            (16.045496453403373,3.593799657863883e-8)
            (16.060106208137718,3.706067230879739e-8)
            (16.075510667345768,3.630318712311009e-8)
            (16.090326118474078,3.560917205547298e-8)
            (16.107484066193482,3.5575798529308145e-8)
            (16.124043068348307,3.506176726730814e-8)
            (16.141466164061377,3.4061663711781875e-8)
            (16.15831463773327,3.5119841257369444e-8)
            (16.176058369877936,3.412718974082907e-8)
            (16.19308498616705,3.4372967805396115e-8)
            (16.21248886967792,3.4630608158892073e-8)
            (16.23121901523272,3.5494623684684257e-8)
            (16.25056021189601,3.479682808560369e-8)
            (16.26928419626417,3.4987025276933537e-8)
            (16.288692323635136,3.475817833553663e-8)
            (16.307233049245838,3.5816620558293266e-8)
            (16.327514390365995,3.5286441324444695e-8)
            (16.34708533853161,3.551541150059734e-8)
            (16.36838386365521,3.4428337958303246e-8)
            (16.38760679104016,3.5439091217170926e-8)
            (16.40632208161967,3.484238852990984e-8)
            (16.423885418781072,3.533715609016497e-8)
            (16.4434899315781,3.616882349177786e-8)
            (16.461268233067717,3.611261223390727e-8)
            (16.477275934484044,3.664027103944534e-8)
            (16.492722646151886,3.679954274637964e-8)
            (16.50710757899339,3.687835636867476e-8)
            (16.52072220341207,3.7127293017746865e-8)
            (16.533474599478232,3.73273363329929e-8)
            (16.54573961807102,3.7430382127112694e-8)
            (16.554307715541047,3.7637188921024745e-8)
            (16.56233466545236,3.770336398645213e-8)
            (16.57141082672854,3.789623259642383e-8)
            (16.581754008866756,3.792431302329646e-8)
            (16.596863846286528,3.835469608581832e-8)
            (16.611777449085867,3.842148577071214e-8)
            (16.62939982472677,3.8480684860786596e-8)
            (16.64558509274242,3.909654844314048e-8)
            (16.663099623352714,3.87416771996385e-8)
            (16.679896321795944,3.937337500481419e-8)
            (16.699208894269276,3.9314320243732936e-8)
            (16.717070478386997,3.967543626970382e-8)
            (16.73676447278156,3.999788833475293e-8)
            (16.754742980753484,4.075266479830475e-8)
            (16.77329044872201,4.067165493282232e-8)
            (16.790971787117286,4.087196403546045e-8)
            (16.81066433162492,4.172140743996522e-8)
            (16.829715289544513,4.2221065310599215e-8)
            (16.85021062020391,4.299668554530456e-8)
            (16.86922762214812,4.347202176013809e-8)
            (16.88940080968816,4.3192824206172986e-8)
            (16.908349213465943,4.3890844070304524e-8)
            (16.929707329225685,4.19947157048739e-8)
            (16.949326041596695,4.3913205294288105e-8)
            (16.969955185957375,4.3384964731885134e-8)
            (16.98911167760092,4.407332276912257e-8)
            (17.009558237030443,4.354372662440653e-8)
            (17.028735586080124,4.340589110363169e-8)
            (17.05020805765516,4.493704408581323e-8)
            (17.06980781889036,4.398459751975281e-8)
            (17.089946567863908,4.6350055571409143e-8)
            (17.108745093219223,4.6006326526182306e-8)
            (17.129128540569443,4.4722943792763203e-8)
            (17.148164542325308,4.7010287218540725e-8)
            (17.169086641708805,4.566384692594738e-8)
            (17.188172378204115,4.483167903579499e-8)
            (17.20755386180845,4.7073876352499155e-8)
            (17.225737013213134,4.535743980405016e-8)
            (17.24586544931399,4.968129441174085e-8)
            (17.264503164388163,4.699274702701928e-8)
            (17.284384896353373,5.2402464367773405e-8)
            (17.302611952614157,5.003853997820329e-8)
            (17.32115552242261,5.271899850001205e-8)
            (17.33862059309438,4.9584618633247146e-8)
            (17.35834873513294,5.5767402917794584e-8)
            (17.376382564176424,5.487946586058001e-8)
            (17.395004534972603,5.4084086098526996e-8)
            (17.41218956326666,5.646410450310668e-8)
            (17.42990543785063,5.659985879979956e-8)
            (17.446620610609216,5.5939211707212166e-8)
            (17.46576947906828,5.735774832871243e-8)
            (17.483023462374284,5.6868102005225296e-8)
            (17.500367999351145,6.046608636012252e-8)
            (17.516460599266686,5.778413258994419e-8)
            (17.533341413573712,6.225575788221249e-8)
            (17.549266691248643,5.962953664173654e-8)
            (17.565617536721497,6.163199528508301e-8)
            (17.58144654054002,6.07315453482471e-8)
            (17.597469090063377,5.984227979816126e-8)
            (17.612609529455415,6.287925269354844e-8)
            (17.629786497446528,6.076511049890598e-8)
            (17.64537991191534,6.125172835602655e-8)
            (17.661184498284566,5.9209612546240464e-8)
            (17.675816754929482,5.99914138366131e-8)
            (17.6910039784917,5.4832072216015604e-8)
            (17.7053303046677,5.883468401357561e-8)
            (17.720023038786973,5.721437967842746e-8)
            (17.734272718907427,5.387873880380312e-8)
            (17.74875718367941,5.7471783110329966e-8)
            (17.76242166130186,5.332490293774583e-8)
            (17.777735356022074,6.164247645656928e-8)
            (17.791681786001828,5.45504670323993e-8)
            (17.80581390990485,6.22831968222215e-8)
            (17.818926956522695,5.622150522910374e-8)
            (17.832631786035304,6.225774851209565e-8)
            (17.845520860398157,5.9552497821968586e-8)
            (17.859976053660947,6.397129848068062e-8)
            (17.873027645874892,6.117350004331001e-8)
            (17.886012640095643,6.581086742230013e-8)
            (17.898131742339274,6.336574975840392e-8)
            (17.911110919994766,6.989974088433826e-8)
            (17.923268989355023,6.435251709291379e-8)
            (17.93670206311542,6.938605845441259e-8)
            (17.94882420344188,6.703886135106529e-8)
            (17.960781021516027,6.61037644622553e-8)
            (17.9720045816392,6.444525602056217e-8)
            (17.98436261863006,6.850323019946813e-8)
            (17.995840226994268,6.702192112406635e-8)
            (18.008148795246324,7.260506196260508e-8)
            (18.019331280888878,6.739209146289227e-8)
            (18.030394577382065,6.906987493060512e-8)
            (18.04083379476623,7.10797232184035e-8)
            (18.052675330330818,6.667904961510374e-8)
            (18.063513285318503,6.693659737599944e-8)
            (18.074742499521097,6.880894121152892e-8)
            (18.085025473675636,7.292775516809513e-8)
            (18.095329370459424,7.254324851935223e-8)
            (18.10508809643944,7.327802364898162e-8)
            (18.115313444212955,7.404652646592069e-8)
            (18.125236474065048,7.742909713392976e-8)
            (18.135458684071324,7.747622077225458e-8)
            (18.14500855460813,7.41235319789979e-8)
            (18.15515610262621,7.735977280987072e-8)
            (18.16457751577338,7.664907974991308e-8)
            (18.174492089200008,7.701141679916645e-8)
            (18.1836760849939,7.871128371306213e-8)
            (18.193244001002657,7.645438682146732e-8)
            (18.202164804701887,7.782236211006932e-8)
            (18.211690700269425,7.433024473701977e-8)
            (18.220508474707028,7.635169085862259e-8)
            (18.229708102291735,7.09370883145155e-8)
            (18.23824972902734,7.267850554715238e-8)
            (18.247216002363174,7.131700707763144e-8)
            (18.25557212155008,7.315846561883887e-8)
            (18.264493456879443,7.28780161773912e-8)
            (18.272736681517085,7.417918101992882e-8)
            (18.281283412919098,7.320103767582964e-8)
            (18.289240795755806,7.313657102159254e-8)
            (18.297683217613642,7.399648604966558e-8)
            (18.30553341112855,7.754027242512507e-8)
            (18.313858635211822,7.403216883972163e-8)
            (18.32155302338859,7.546369285016397e-8)
            (18.32952605898878,7.198831253329985e-8)
            (18.33696577999036,7.276452063109673e-8)
            (18.344938904118905,7.072036778410506e-8)
            (18.35232556379484,7.108830135660327e-8)
            (18.360072164111145,7.215513930791673e-8)
            (18.367248909570947,7.020102510413295e-8)
            (18.374734394623445,7.032276294616224e-8)
            (18.381724323162743,7.160681247952994e-8)
            (18.389253254193445,7.083791708772935e-8)
            (18.396202825363968,7.271036017719723e-8)
            (18.403410982103257,7.04898139858301e-8)
            (18.41011277828483,7.0745842184472e-8)
            (18.41719136080161,7.508853949733663e-8)
            (18.42379145679127,7.251472011748916e-8)
            (18.430875809049844,7.597389084512685e-8)
            (18.4374045384898,7.285338277096542e-8)
            (18.44413613282983,7.69793724320067e-8)
            (18.450417281514298,7.415904568208731e-8)
            (18.457153558961846,7.815122460286261e-8)
            (18.463409356971077,7.946879221343295e-8)
            (18.470043624463983,8.044837551679507e-8)
            (18.476167553804732,8.358140346498288e-8)
            (18.482498722764113,7.94708595597271e-8)
            (18.488420956204937,8.06004214481959e-8)
            (18.494854565800818,7.942325264131966e-8)
            (18.500795110005505,8.240155102701152e-8)
            (18.506993814220554,7.76017198278467e-8)
            (18.512739027621944,8.102223980621659e-8)
            (18.518750644810694,7.50956752337828e-8)
            (18.52437549040269,7.775007171417769e-8)
            (18.53051447932408,7.379199939983039e-8)
            (18.536154533950626,7.682643266004874e-8)
            (18.541959949771062,7.156583137213346e-8)
            (18.547367172071613,7.412430125253167e-8)
            (18.55313399684154,7.166098581201652e-8)
            (18.558514383727502,7.287077796735986e-8)
            (18.564342419603115,7.179757588460234e-8)
            (18.56969037517802,7.126821999214883e-8)
            (18.575165672954377,7.415914327069117e-8)
            (18.58028912231718,7.24638887783513e-8)
            (18.58587566154103,7.162391368886745e-8)
            (18.59105390661221,7.363635728951934e-8)
            (18.596560723210008,7.238429733380514e-8)
            (18.601631413099494,7.286174341647467e-8)
            (18.60685715463598,7.210110070099418e-8)
            (18.611763071474076,7.274918439881262e-8)
            (18.617220291563854,7.28673217320619e-8)
            (18.62223080735541,7.264423701469624e-8)
            (18.62744542918733,7.180887451330165e-8)
            (18.63227516641556,7.404777208064317e-8)
            (18.637346201930264,7.236531113230527e-8)
            (18.642110522729997,7.206330310260967e-8)
            (18.647475423110222,7.214157349277883e-8)
            (18.652356162320753,7.361219112045347e-8)
            (18.657356916326545,7.601391033285054e-8)
            (18.662017614816406,7.553846848029622e-8)
            (18.667054432670025,7.760565484682402e-8)
            (18.671775381695028,7.731506895813922e-8)
            (18.677109007225205,7.565042370316633e-8)
            (18.681941059321495,7.647232880270138e-8)
            (18.686888334150098,7.731912515795969e-8)
            (18.691532249765007,7.678635333130401e-8)
            (18.69679366644993,7.883408181807994e-8)
            (18.70169605564659,7.785428426942964e-8)
            (18.707312457498144,7.905049251299978e-8)
            (18.71242557814655,7.978664731678187e-8)
            (18.71798817573338,8.092324460529099e-8)
            (18.723303719484594,8.144372856677684e-8)
            (18.731102445436964,8.134270654269748e-8)
            (18.736909403147088,8.329187801969784e-8)
            (18.74242615862258,8.104985078916105e-8)
            (18.746596207614893,8.211533959745498e-8)
            (18.75052465410549,8.225730073474491e-8)
            (18.753989374284643,8.283439286577154e-8)
            (18.75724048187759,8.304414941123772e-8)
            (18.760231590605976,8.367898749611635e-8)
            (18.762956160924226,8.394716485837783e-8)
            (18.76512882141173,8.425582497320616e-8)
            (18.767224745789456,8.44643654861893e-8)
            (18.768942175222406,8.47361642918737e-8)
            (18.770533576269436,8.491493847136156e-8)
            (18.772330036520145,8.519915334782163e-8)
            (18.77397905469183,8.543723145973403e-8)
            (18.776389429993408,8.571612916327687e-8)
            (18.778612330402535,8.598872353743348e-8)
            (18.781041886233556,8.648429194318963e-8)
            (18.783325320429434,8.637744014494686e-8)
            (18.78587612665315,8.668841413456141e-8)
            (18.788174414489834,8.712354160334002e-8)
            (18.790904421066717,8.727052747126152e-8)
            (18.793481944512614,8.756382700869647e-8)
            (18.796325855139084,8.744986464137572e-8)
            (18.798919409702155,8.8328655251102e-8)
            (18.80157429571956,8.935252715502884e-8)
            (18.804094011227594,8.913894070095019e-8)
            (18.807107920599798,9.14136643326291e-8)
            (18.809848890052294,9.025953695562805e-8)
            (18.812754542482427,9.322822455692936e-8)
            (18.8154158135571,9.265337586050748e-8)
            (18.8181459701631,9.436882905666799e-8)
            (18.820742127942815,9.399193556802743e-8)
            (18.82356394416149,9.516879151405533e-8)
            (18.82629293042463,9.426845409832296e-8)
            (18.829160199595208,9.635616252112733e-8)
            (18.831839184701032,9.57398671452836e-8)
            (18.83473750931321,9.716667320747163e-8)
            (18.83744011961883,9.600578348978317e-8)
            (18.840382852920314,1.0069982947502609e-7)
            (18.8431011410675,9.895926805780775e-8)
            (18.845963680865854,1.0368335801036466e-7)
            (18.848638289860826,1.0042064418902541e-7)
            (18.85156023300467,1.0692332552686423e-7)
            (18.8542734170311,1.044591407817208e-7)
            (18.857187082501472,1.0783208176379233e-7)
            (18.859884489834943,1.0731344568526424e-7)
            (18.862734612339235,1.0991993215636597e-7)
            (18.865401835694858,1.078769509277322e-7)
            (18.868337413603737,1.1144267919593887e-7)
            (18.871050723953797,1.0850922982363898e-7)
            (18.873922979648903,1.1289150286808436e-7)
            (18.876592696487922,1.1170286429162957e-7)
            (18.87944674325006,1.1499372504220062e-7)
            (18.882116056958985,1.1356977897003517e-7)
            (18.88505342971767,1.1629304258464757e-7)
            (18.88776029238731,1.1471360650272544e-7)
            (18.890598144030804,1.2159746476392286e-7)
            (18.893247520510926,1.1728360160834228e-7)
            (18.896128255602125,1.2007277705450292e-7)
            (18.89881345742341,1.204272651600391e-7)
            (18.901739382569836,1.1847145531262981e-7)
            (18.904437541260155,1.2050991737844186e-7)
            (18.907264606341634,1.2082636491328458e-7)
            (18.909913657702173,1.2140554317419117e-7)
            (18.912845121146432,1.228524642016282e-7)
            (18.9155613746294,1.2090484668991763e-7)
            (18.918473173677228,1.2258306181234246e-7)
            (18.92116951620733,1.2279868832898444e-7)
            (18.92402495362176,1.2275633520797413e-7)
            (18.926705378863087,1.2491425260829914e-7)
            (18.92970808369342,1.2953540284854625e-7)
            (18.932471978446745,1.248937012698903e-7)
            (18.935389494768604,1.2792377979131686e-7)
            (18.938106714416648,1.2551730521614957e-7)
            (18.941044546697235,1.2634373014464018e-7)
            (18.943799062956778,1.2918614777923665e-7)
            (18.946889578205752,1.271658450763269e-7)
            (18.94972449712982,1.2427402606984828e-7)
            (18.952696193661957,1.2245927738518958e-7)
            (18.955480465957734,1.229887641729377e-7)
            (18.958577289876796,1.2549887351553934e-7)
            (18.96146640641629,1.2242836733289408e-7)
            (18.964677172752243,1.3303514279083828e-7)
            (18.967630027601462,1.236511020241693e-7)
            (18.970750587297807,1.2751808564637201e-7)
            (18.97369075750103,1.2450914865791418e-7)
            (18.977078745603965,1.3112137231541254e-7)
            (18.98021085529906,1.262652291611488e-7)
            (18.983658227495784,1.3320027114627209e-7)
            (18.98685275268168,1.2797562165545173e-7)
            (18.99034286127971,1.3571426338288006e-7)
            (18.99364850928688,1.2970151797020435e-7)
            (18.997675965826552,1.3963274292372319e-7)
            (19.00136073881488,1.3276604193812602e-7)
            (19.0055744538435,1.3754145178346278e-7)
            (19.009539099744064,1.365305954958984e-7)
            (19.015052049773136,1.2959805184564743e-7)
            (19.020153268165977,1.224783892084247e-7)
            (19.025718804173092,1.2656780956632474e-7)
            (19.030317997506963,1.1733733118468592e-7)
            (19.034743702214044,1.230650081840423e-7)
            (19.03854545397055,1.1823274004285622e-7)
            (19.04220419910326,1.2454849174226013e-7)
            (19.04574157879996,1.1733787719236943e-7)
            (19.049141084863074,1.2079838529466258e-7)
            (19.052529253807954,1.1454985360259684e-7)
            (19.055748312760723,1.1443966951851792e-7)
            (19.059117719649283,1.0443651321523362e-7)
            (19.062214383815462,1.0811199757654322e-7)
            (19.06535644140432,1.0096775548973369e-7)
            (19.06825708962885,9.929897060168003e-8)
            (19.07122633885951,9.909837905830443e-8)
            (19.074036122927346,9.739704642797165e-8)
            (19.07696930277554,9.568880088295373e-8)
            (19.079813151591633,9.605844453197676e-8)
            (19.082738632517643,8.960519770617736e-8)
            (19.085491204292897,8.866227929615889e-8)
            (19.088540043132284,8.564812392641841e-8)
            (19.09134811373051,8.475251922490656e-8)
            (19.094284154413387,8.673428109062797e-8)
            (19.097012245178156,7.912535693321843e-8)
            (19.099910791591487,7.722548733823942e-8)
            (19.10263123613924,8.04202482385108e-8)
            (19.105671423610705,6.843980249193748e-8)
            (19.108454731274698,6.956206455299707e-8)
            (19.111338394977427,6.296181864762218e-8)
            (19.114034543385984,6.232309313070061e-8)
            (19.116983050881206,5.436031336181202e-8)
            (19.11973938360072,5.352530307867198e-8)
            (19.122796546527784,4.73155243874146e-8)
            (19.12559608275844,4.8588349788047935e-8)
            (19.128497330446372,4.005081910563035e-8)
            (19.131225646334723,4.485381266405852e-8)
            (19.134304487518055,3.7333391933458415e-8)
            (19.137156969043456,3.772598922147097e-8)
            (19.14025764678379,4.009135556870547e-8)
            (19.143113784667587,3.610316512414613e-8)
            (19.146113248107593,3.2581773501405564e-8)
            (19.148945947997817,3.0408767281997484e-8)
            (19.152240634850227,2.372428586916442e-8)
            (19.15525183455955,3.0828484876010975e-8)
            (19.158457100127755,1.9746445367729848e-8)
            (19.161430446995993,2.3312264119113024e-8)
            (19.164628389826362,1.1978130043388546e-8)
            (19.167654666931575,1.4001619419445888e-8)
            (19.171271087414382,7.57923768190949e-9)
            (19.174526159979354,7.653567557497354e-9)
            (19.177951186367416,2.8317226341556534e-9)
            (19.18114639633375,2.2549671019334028e-9)
            (19.184683584369722,-4.15287226829264e-9)
            (19.18803417138959,-2.490408101962771e-9)
            (19.191700017653474,-7.310088312451057e-9)
            (19.195245233418778,-1.1504671659778865e-8)
            (19.199090021544997,-1.3516865404739065e-8)
            (19.202740144145398,-1.3295917478117758e-8)
            (19.207174851958353,-1.7612586722393075e-8)
            (19.211237466294335,-1.8278571989327475e-8)
            (19.215857304694783,-2.4394654740689248e-8)
            (19.22017168539951,-2.372542207140782e-8)
            (19.225311698577336,-2.305849089445644e-8)
            (19.230236008788047,-2.714661628822057e-8)
            (19.237617554057433,-1.9640289616873474e-8)
            (19.24456390134179,-2.950457966832687e-8)
            (19.25086079451224,-2.6330672531216237e-8)
            (19.256929628303993,-2.573393187432771e-8)
            (19.26204752369543,-3.308512708244393e-8)
            (19.266974374663683,-1.9664149419895693e-8)
            (19.27176046656959,-3.314522611930215e-8)
            (19.27637625270179,-3.100045464776713e-8)
            (19.281004034953835,-3.004232063119616e-8)
            (19.285432920556577,-3.0980589649232115e-8)
            (19.290017607167794,-3.061624775924088e-8)
            (19.29432381762345,-3.338578746792109e-8)
            (19.298680563689327,-3.27921774179174e-8)
            (19.302816615618056,-3.261363179518639e-8)
            (19.30685410459798,-3.910041357357841e-8)
            (19.310719628920854,-3.5897466776901865e-8)
            (19.315048327712613,-4.1247602222682644e-8)
            (19.31922817745848,-3.8470942431700905e-8)
            (19.32377271221162,-3.3406182708972665e-8)
            (19.32790142874219,-4.057987634809024e-8)
            (19.332007801032603,-3.7792059259800226e-8)
            (19.335910887910035,-3.9821538067030815e-8)
            (19.340609014409242,-3.752455945971178e-8)
            (19.344868682127142,-4.024978395023027e-8)
            (19.34944969823025,-3.617553945289842e-8)
            (19.353592239726776,-3.290387207144363e-8)
            (19.357730629560347,-3.335218279332253e-8)
            (19.361686505263265,-3.4665994963489766e-8)
            (19.366141429590044,-3.2294343199623654e-8)
            (19.37043776774938,-3.356820421629436e-8)
            (19.37514075815919,-2.882498328915517e-8)
            (19.379433086462267,-3.3990019687735185e-8)
            (19.383784183542616,-3.034683970781771e-8)
            (19.38791892700691,-3.0564366149121724e-8)
            (19.392909945637772,-3.403264603463185e-8)
            (19.397430278137158,-3.238611423483917e-8)
            (19.402294627784713,-3.078643562304251e-8)
            (19.40672056952984,-3.0970199293989253e-8)
            (19.41122615235431,-3.096144052250338e-8)
            (19.415531935420994,-3.6736321984420783e-8)
            (19.42038629435556,-3.2180280218341295e-8)
            (19.425056900362556,-3.442966045597018e-8)
            (19.430154483008618,-3.9054721234776935e-8)
            (19.434836860502386,-3.6147977500178285e-8)
            (19.439678939688243,-4.212029569572451e-8)
            (19.44427484320363,-4.273721065928271e-8)
            (19.44980186026307,-4.8614122949430794e-8)
            (19.454805473681954,-4.437317846495148e-8)
            (19.460165795515284,-4.792856067581397e-8)
            (19.465083247358184,-4.480353466007614e-8)
            (19.47020837644678,-4.668461128787271e-8)
            (19.47509695960171,-4.767733186028522e-8)
            (19.480557776097037,-4.7498072142104775e-8)
            (19.485812754260913,-5.108755463112402e-8)
            (19.491500896819538,-4.8487170722921746e-8)
            (19.496781683156648,-4.688646670913954e-8)
            (19.502435252356808,-5.827600801922017e-8)
            (19.507769615107556,-5.456785778790163e-8)
            (19.513987701638996,-5.612632270057816e-8)
            (19.519669068892743,-5.7651227791666315e-8)
            (19.525746623579955,-5.2515176651724005e-8)
            (19.531396672078664,-5.458504226396599e-8)
            (19.537553162492905,-5.57266242040555e-8)
            (19.543363253458402,-5.768856459198446e-8)
            (19.55023136881549,-5.6895521183264464e-8)
            (19.556435507507935,-5.740952335742122e-8)
            (19.56296865022604,-5.281763248987659e-8)
            (19.569072794820812,-5.371222089323169e-8)
            (19.575862899748223,-5.330970642702937e-8)
            (19.582260798406438,-5.3703431923679545e-8)
            (19.589077663573317,-5.5225933159874785e-8)
            (19.595690551286477,-5.090652921424521e-8)
            (19.60275541378115,-5.287541560150544e-8)
            (19.609466708709117,-5.337169017849419e-8)
            (19.616776649476183,-4.601432701534236e-8)
            (19.623875707040597,-5.3363413243801006e-8)
            (19.63160104872596,-4.106747830689983e-8)
            (19.638868786480014,-4.8461469503990884e-8)
            (19.64715865591423,-4.915866558263815e-8)
            (19.654825888362005,-4.817210275120942e-8)
            (19.66324995145491,-4.740402781422404e-8)
            (19.671099686552026,-4.8575581335086326e-8)
            (19.679843872676578,-5.2499535829753086e-8)
            (19.688031906939965,-5.138259639991816e-8)
            (19.697416540819724,-5.192661056696579e-8)
            (19.706064070865757,-5.1729016181667475e-8)
            (19.715521496976912,-5.361782839941043e-8)
            (19.724368127953078,-5.3642652986241046e-8)
            (19.734404513661758,-5.662851920718026e-8)
            (19.743772733337202,-5.608995090611302e-8)
            (19.754490924621468,-5.7606415193589555e-8)
            (19.76436335167412,-5.63496436178923e-8)
            (19.775175033700712,-6.137036834275023e-8)
            (19.785326497792475,-5.79730521366173e-8)
            (19.79709952759378,-5.860157337167493e-8)
            (19.80802142412406,-6.080974657152183e-8)
            (19.820426672373372,-5.8358244459100206e-8)
            (19.8318800048648,-5.949245718284146e-8)
            (19.844532057284194,-5.543106196270742e-8)
            (19.856448430827566,-5.7970509281801696e-8)
            (19.87061937629139,-5.258733670743254e-8)
            (19.88364344303294,-5.819837634035707e-8)
            (19.898322239587962,-5.104987588211429e-8)
            (19.91191747441183,-5.5797652720457336e-8)
            (19.92715271788258,-5.473905995145856e-8)
            (19.941536489214155,-5.5338033710938817e-8)
            (19.95916546388671,-5.877297715173313e-8)
            (19.97515822996519,-5.7891139881860454e-8)
            (19.99315249542189,-6.085945214451272e-8)
            (20.0,-6.191359203100433e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={c6da17f5-a5d4-4bcf-80ce-7f1c8d68189d}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,1.1102230246251565e-16)
            (0.001,-3.1530333899354446e-14)
            (0.011,4.531954811426431e-10)
            (0.02168943095101827,-5.2603794653549585e-9)
            (0.03204190793424906,-7.6554451666766e-10)
            (0.040805331071174844,-8.90441942402731e-9)
            (0.04910488142380241,-2.195774007063278e-9)
            (0.05822999649254364,-1.37500055785722e-8)
            (0.06656248563157166,-8.602264012225191e-9)
            (0.07506991484442317,-1.7631668125517308e-8)
            (0.08286189004252238,-1.292972706679052e-8)
            (0.09064758583127948,-1.4809979020924402e-8)
            (0.09804473012769774,-1.667339510902366e-8)
            (0.1059127177382529,-1.4138372028682511e-8)
            (0.11351171858550015,-1.5442478851213082e-8)
            (0.12131962671921165,-1.879334132759425e-8)
            (0.12858972836091132,-1.3573473678363257e-8)
            (0.13621123678144303,-1.9191262357054484e-8)
            (0.1433321183897155,-1.661777160322231e-8)
            (0.15101827761342904,-2.3300473550591505e-8)
            (0.1580898715203234,-1.882274758280289e-8)
            (0.165348276443014,-2.7875797004028868e-8)
            (0.17211520251779933,-2.4439844592549775e-8)
            (0.17933374834444624,-2.7500763000176676e-8)
            (0.18605270868133242,-2.5235429301773138e-8)
            (0.19322822090779868,-2.5308090734199595e-8)
            (0.19983300769516932,-2.6353419002589362e-8)
            (0.206604259630888,-2.6329234348310138e-8)
            (0.21293991222224418,-2.6610617265276915e-8)
            (0.21981757023218165,-2.5458266161848542e-8)
            (0.22617895679941954,-2.66701738471653e-8)
            (0.2328492010596304,-2.6320459811657315e-8)
            (0.23901332799712924,-2.5078244147991313e-8)
            (0.24539356489037156,-2.75305922503577e-8)
            (0.25137339681040816,-2.5961929273066175e-8)
            (0.25793581515745967,-2.779339713931961e-8)
            (0.26396222044556883,-2.9714489313548142e-8)
            (0.2701650392195887,-2.32581340853244e-8)
            (0.27592850937305063,-2.426541900746315e-8)
            (0.28200657353790004,-2.268694387907999e-8)
            (0.28769545979289785,-2.486876149454531e-8)
            (0.2939279819854715,-2.2968642765519576e-8)
            (0.29962752417970356,-2.3476687482926195e-8)
            (0.3054246292651696,-2.0821134594228852e-8)
            (0.3108409085281808,-2.1476639577855394e-8)
            (0.3166921243185954,-2.3863089504416735e-8)
            (0.3221398689416037,-2.0611863105202133e-8)
            (0.32801202621696024,-2.342912486241744e-8)
            (0.33339069654900105,-2.050399960928928e-8)
            (0.33885850204299034,-2.4123437247780544e-8)
            (0.34399151267138783,-2.320984049397623e-8)
            (0.3496786316604282,-2.114988872925494e-8)
            (0.35492244994047584,-2.4448976176927317e-8)
            (0.36043325138250737,-2.1251381099318678e-8)
            (0.36551039614242187,-2.2401032806484977e-8)
            (0.3707373969637966,-1.8006798274683433e-8)
            (0.3756583156494759,-1.9408265439224692e-8)
            (0.38122447148999195,-1.9288164621045212e-8)
            (0.38629227273763883,-1.8462058104518064e-8)
            (0.3914910991174165,-2.0656538257668444e-8)
            (0.39631155741842544,-1.8287744207867718e-8)
            (0.40138635898820396,-2.1564164898180138e-8)
            (0.40616522354398177,-1.8803518520016382e-8)
            (0.4116382236996333,-2.286935152362446e-8)
            (0.4165642148091624,-2.232441875804625e-8)
            (0.4215379096168598,-2.4017626776284828e-8)
            (0.4261761966325164,-2.1696591856468217e-8)
            (0.4311995267125712,-2.3730449383307928e-8)
            (0.43591971472997043,-2.3979493724013423e-8)
            (0.4407803129095682,-2.3798410797581937e-8)
            (0.4454903007235512,-2.3733890630595056e-8)
            (0.4503589888525585,-2.232330964524465e-8)
            (0.45498419765395093,-2.3128622350654382e-8)
            (0.45997755713093685,-2.1860532717354886e-8)
            (0.46481392800556065,-2.163833556778627e-8)
            (0.47001814337975956,-2.1904842606446095e-8)
            (0.47490166263610645,-2.201051829686662e-8)
            (0.48048193584340054,-2.1343155687247872e-8)
            (0.4856972500067168,-2.19541926860245e-8)
            (0.4920097138485117,-2.067697235652588e-8)
            (0.4979862923873452,-2.156989253876418e-8)
            (0.5050316355294292,-2.0386947685580026e-8)
            (0.5099478934630927,-2.0913323961480046e-8)
            (0.5145444787490993,-2.037512203401093e-8)
            (0.5183776071352972,-2.0661587774029044e-8)
            (0.5219433364029809,-2.0652596521841815e-8)
            (0.5249837746544691,-2.0919350474102316e-8)
            (0.5279199424784581,-2.0418730262150575e-8)
            (0.5305057484239355,-2.0743970097214515e-8)
            (0.5329188321055822,-2.0543706957809604e-8)
            (0.5350800090882226,-2.069746929400651e-8)
            (0.537162648010102,-2.0534850042608355e-8)
            (0.5386795265224069,-2.0563592162403665e-8)
            (0.5401420974165941,-2.047007496841502e-8)
            (0.5416542446047518,-2.0453393867470027e-8)
            (0.5432176618328202,-2.0451510041041843e-8)
            (0.5457320913662972,-2.0352446394866774e-8)
            (0.5480130477411703,-2.0493937213927893e-8)
            (0.5504509917291438,-2.0285781943130132e-8)
            (0.5527463508929612,-2.0466496053472838e-8)
            (0.5554742944465949,-2.00119707471913e-8)
            (0.5579303783706181,-1.9916366333916358e-8)
            (0.5604613513694199,-2.0271736733690204e-8)
            (0.5628532235369467,-2.0187854055109256e-8)
            (0.5656432559082212,-2.093613082898571e-8)
            (0.5682369141869815,-2.0332044270432448e-8)
            (0.57113359762375,-2.0593452276784774e-8)
            (0.5737599419363224,-2.0889091567610762e-8)
            (0.5764280582579917,-2.0817643386905615e-8)
            (0.5789542276160979,-2.1121375093358097e-8)
            (0.5819256741962543,-2.084217287645629e-8)
            (0.5846477397468324,-2.061551263032868e-8)
            (0.5875581200727934,-2.2027444090966242e-8)
            (0.5902192807697375,-2.1063153665679124e-8)
            (0.5929367217768776,-2.141226440599553e-8)
            (0.5955167012166148,-2.1537639449675794e-8)
            (0.5983015963005553,-2.2089573059602685e-8)
            (0.6010023751189816,-2.0473942985432814e-8)
            (0.6038522888286585,-2.1097809277392798e-8)
            (0.6065142418091286,-2.070180649127451e-8)
            (0.6093890172278636,-1.9831109421275528e-8)
            (0.6120669636284376,-1.9238432180657128e-8)
            (0.6149676869154151,-1.8313351057841487e-8)
            (0.6176536890536753,-1.9443791909878883e-8)
            (0.6205010851617707,-1.487418477275071e-8)
            (0.6231578941335435,-1.8367884324632655e-8)
            (0.6260453788054237,-1.3387982500390194e-8)
            (0.628727278898783,-1.4777895351869574e-8)
            (0.6316050923248098,-1.4046353635777109e-8)
            (0.6342740402219347,-1.4269252002208077e-8)
            (0.6371115092170139,-1.2115833891712668e-8)
            (0.6397616536582023,-1.396420667987286e-8)
            (0.6426551836632796,-1.2989785025396827e-8)
            (0.645335003383877,-1.4748951615572992e-8)
            (0.6481838978203995,-1.0810937034477774e-8)
            (0.65083356686731,-1.4195574715714088e-8)
            (0.6536756535218322,-1.1219845497123515e-8)
            (0.6563283655759803,-1.1092317064864687e-8)
            (0.6592227256401864,-1.3736970227995471e-8)
            (0.6618990241299497,-1.2015140216092846e-8)
            (0.6647285005802218,-1.3863054482143866e-8)
            (0.6673684371218749,-1.1204005945231188e-8)
            (0.6702355566564328,-1.97209522045938e-8)
            (0.6729047434252311,-1.6671608760177037e-8)
            (0.6757971243137774,-1.903831337024542e-8)
            (0.6784738328118392,-1.641115376926905e-8)
            (0.6813080984436296,-1.762170032115762e-8)
            (0.6839590621276096,-1.699045837355584e-8)
            (0.6868735708973901,-1.6303639993608954e-8)
            (0.6895760605376245,-1.5295701150108698e-8)
            (0.6924743171379221,-1.571252838949988e-8)
            (0.6951649770969257,-1.668215876549084e-8)
            (0.698042938944286,-1.587104159206376e-8)
            (0.7007370202659522,-1.3479886762368665e-8)
            (0.7037216237112409,-1.6999686547336523e-8)
            (0.7064788708919157,-1.4325008956816987e-8)
            (0.7094113571162303,-2.2316708925274042e-8)
            (0.7121458114054479,-1.673890936970679e-8)
            (0.7151235486504331,-1.8163008874694242e-8)
            (0.7179066179456021,-1.8726537875934923e-8)
            (0.7209906117223401,-1.837992358311169e-8)
            (0.7238369491745729,-1.470925514723831e-8)
            (0.726864421181173,-1.616040368190852e-8)
            (0.7297003390052792,-1.8230410958608445e-8)
            (0.7328638594069662,-1.4669648384924017e-8)
            (0.7358080814281579,-1.3748604255070518e-8)
            (0.7390561825861578,-1.7866261581289677e-8)
            (0.7420636384660985,-1.6912914402311685e-8)
            (0.7453128533505654,-1.840502505956465e-8)
            (0.7483688020311601,-1.676314709264659e-8)
            (0.7518877134965959,-2.077913663356412e-8)
            (0.7551442628265223,-1.5669739061863197e-8)
            (0.7587609743638831,-1.9768159997823886e-8)
            (0.7621352589867563,-1.7991042655651768e-8)
            (0.7659736758221264,-2.413487654173707e-8)
            (0.7696030574105648,-1.861205989328596e-8)
            (0.7741427718045494,-2.874277549302917e-8)
            (0.7783558307725676,-2.6788302243119233e-8)
            (0.7842648786429587,-2.7308107553025707e-8)
            (0.7899267456457976,-1.7694354648156718e-8)
            (0.794692348809906,-2.739232773940614e-8)
            (0.7992759103103809,-1.959643713966841e-8)
            (0.8031525685306428,-2.2924538267687922e-8)
            (0.8068822832717784,-1.6518137524457188e-8)
            (0.8104488221059553,-2.3774202828619195e-8)
            (0.8138796005810306,-1.8854574568294424e-8)
            (0.817278654563183,-2.2913830166615412e-8)
            (0.8205162194888295,-1.9880238788516635e-8)
            (0.8238615707610744,-2.386509057039632e-8)
            (0.8269643563024132,-1.8685300195997456e-8)
            (0.8302238549665937,-2.7982395511827463e-8)
            (0.8331776059851463,-2.484205907649084e-8)
            (0.8360609708084372,-2.6519333840013815e-8)
            (0.8388000828834055,-2.2689153666988204e-8)
            (0.8420690374445583,-2.713653435293395e-8)
            (0.8450133702746374,-2.7261855217730613e-8)
            (0.8480792783268105,-2.738319748729623e-8)
            (0.8508596159615509,-2.8594431045192437e-8)
            (0.8536027628731804,-2.4867523151783644e-8)
            (0.8562237696270623,-2.496718320976754e-8)
            (0.8591400870161002,-2.052619718639903e-8)
            (0.8619477965912336,-2.1245536219183236e-8)
            (0.86494821162268,-1.90544213740651e-8)
            (0.8676965886556819,-2.1407039474397038e-8)
            (0.8704690407564254,-2.1705509611891216e-8)
            (0.8730994904031212,-1.797590054586351e-8)
            (0.8762210011016806,-2.2034891467015427e-8)
            (0.8790474984135702,-2.1982038411749727e-8)
            (0.8820189913487677,-2.3034076646055723e-8)
            (0.8847414513401257,-2.140741695022541e-8)
            (0.8875262494703735,-1.847958652767545e-8)
            (0.8901813573114236,-1.9870854295334084e-8)
            (0.8931088570461754,-2.132433629675745e-8)
            (0.8959294435219063,-2.224823880681015e-8)
            (0.898930633545781,-2.165914092522314e-8)
            (0.9017197594826352,-2.221578943029101e-8)
            (0.9046832902789619,-1.9167969433908638e-8)
            (0.9074752113605957,-1.8695019088355025e-8)
            (0.9106737873674517,-2.5903898803747438e-8)
            (0.9136019040383995,-2.3382685787609603e-8)
            (0.9166962549165724,-2.7896189358500578e-8)
            (0.9195799963198781,-2.3741129506760217e-8)
            (0.9227247614473101,-2.8049126354900977e-8)
            (0.9256843448096086,-2.3344797872582035e-8)
            (0.9291043004944113,-3.4017949346321075e-8)
            (0.9322153025991088,-3.2685862016990086e-8)
            (0.9354809329695796,-3.416712157644497e-8)
            (0.9385446909254579,-2.954938471688706e-8)
            (0.942002595071966,-3.525920977409669e-8)
            (0.9452417286215826,-3.5208794324503856e-8)
            (0.9489728918579692,-3.807717474657579e-8)
            (0.9523714330927185,-3.381198876439839e-8)
            (0.9559700616184232,-4.003430942312036e-8)
            (0.9593709398839446,-3.843371976230969e-8)
            (0.9634012812208778,-4.232540740112256e-8)
            (0.9671378940216939,-4.09737275219868e-8)
            (0.9714400877219895,-3.9290108722056516e-8)
            (0.9753896585733016,-4.369721784414082e-8)
            (0.9797505524689808,-4.003566633770106e-8)
            (0.9839142857249505,-4.09062308470709e-8)
            (0.9894243852170641,-3.9928000683531195e-8)
            (0.9944543067883863,-3.858173691639877e-8)
            (1.0012236347864596,-4.481384241472597e-8)
            (1.0076463223053094,-4.1259392347114954e-8)
            (1.014955331616019,-4.447119894557261e-8)
            (1.02056954546286,-4.51159578584992e-8)
            (1.0259397542454005,-4.679477716429403e-8)
            (1.0308590625704885,-4.6473279891046104e-8)
            (1.0355924918081503,-4.3921140724378915e-8)
            (1.0402986990417409,-4.347831183970641e-8)
            (1.0448017522495598,-4.426622046693751e-8)
            (1.0494232496524052,-4.639393114125312e-8)
            (1.0537669117726842,-4.58644260348251e-8)
            (1.0581221945441992,-4.547453924530487e-8)
            (1.0622725129954251,-4.814588661083974e-8)
            (1.0663176533747076,-4.637184636280267e-8)
            (1.0701893471913317,-4.834431077682666e-8)
            (1.0745091587768947,-4.260542829648273e-8)
            (1.0786815748033793,-4.6800750164166516e-8)
            (1.0831985654612741,-4.360264860281404e-8)
            (1.0873093178067865,-4.17323622325938e-8)
            (1.0914048147358504,-4.6396241071278155e-8)
            (1.0952958601210439,-4.541147191616801e-8)
            (1.0999624954797111,-4.665562736150264e-8)
            (1.1041935015099802,-4.8346891157180494e-8)
            (1.1087216051429711,-4.4358268613819973e-8)
            (1.1128273207446533,-4.80247326350991e-8)
            (1.1169442107111713,-4.710976631017161e-8)
            (1.1208780460019854,-4.7004493408664416e-8)
            (1.1252926185440437,-4.589148105971219e-8)
            (1.1295478412976567,-4.659673424889377e-8)
            (1.1341779808154009,-4.232575867568755e-8)
            (1.1384183011988958,-4.049501267644473e-8)
            (1.1427450090479605,-3.98047659277978e-8)
            (1.1468528677237426,-3.9136734297784415e-8)
            (1.1517806433442601,-3.9377232585735555e-8)
            (1.1562443091179644,-3.838550099999338e-8)
            (1.1610137348155976,-4.0570510284609895e-8)
            (1.1653746612793552,-4.011994492181259e-8)
            (1.169858037134862,-3.51216787874975e-8)
            (1.174137130020617,-3.815680360563789e-8)
            (1.1789174407135605,-3.1190427574046e-8)
            (1.18351813883009,-3.843164209094141e-8)
            (1.1884890728132285,-3.087384781164104e-8)
            (1.1930872737128762,-3.176961627104902e-8)
            (1.197930207659946,-3.628610756312156e-8)
            (1.2025099032343587,-3.5190449221289555e-8)
            (1.2078900839417026,-3.4930335401917034e-8)
            (1.2127880447183201,-3.158631156630065e-8)
            (1.2179954803755177,-4.4035066704140036e-8)
            (1.2228185547311972,-3.5383992513793316e-8)
            (1.2279809391982894,-4.2659964227809155e-8)
            (1.2328722741861453,-3.9212938562904753e-8)
            (1.2381480154499318,-4.154470345518746e-8)
            (1.243261122104805,-4.31990826443851e-8)
            (1.2487210833587477,-4.2845318182216374e-8)
            (1.2538652645734891,-4.267814590619423e-8)
            (1.259720213420241,-4.003090547932686e-8)
            (1.265120836748868,-4.29117340550178e-8)
            (1.2709570131029557,-3.960913075307104e-8)
            (1.276388182714002,-3.98629207420953e-8)
            (1.2823309338524387,-4.286248167506557e-8)
            (1.287910333246452,-4.312006729456641e-8)
            (1.2942967724578653,-3.916951096805121e-8)
            (1.3001529739728839,-4.281751408985457e-8)
            (1.306410039679868,-4.05719758900247e-8)
            (1.312263079904165,-4.367394812465619e-8)
            (1.3188042592172429,-3.848467700073854e-8)
            (1.3249238033818658,-4.1013502039000116e-8)
            (1.3318858778603262,-4.219464533328221e-8)
            (1.3382643655508666,-3.91747132511e-8)
            (1.345052558441823,-4.6195111846891734e-8)
            (1.3514348424027507,-4.079714099880505e-8)
            (1.3587519617365977,-4.850508583675861e-8)
            (1.3655436492645363,-4.372075323999525e-8)
            (1.3731358432222749,-5.026521243678417e-8)
            (1.3801201250120656,-4.7592114360561766e-8)
            (1.3875957724772572,-4.889059701529419e-8)
            (1.3946546654930834,-4.836547184972062e-8)
            (1.402978060601226,-4.53222348539839e-8)
            (1.4106040948579825,-4.916689866352186e-8)
            (1.4189477666197736,-4.2829481183837004e-8)
            (1.4266655980984724,-4.5739462994909275e-8)
            (1.4350367563830582,-4.1060598587883135e-8)
            (1.4429648194953055,-4.284082666394795e-8)
            (1.4516379284056242,-3.999892805861549e-8)
            (1.4600610612660025,-3.766473422039951e-8)
            (1.4693123399920003,-4.341560155829427e-8)
            (1.4780121804010466,-4.275783571650038e-8)
            (1.4879812120395244,-4.134160580537838e-8)
            (1.4972075269750011,-4.430086986140225e-8)
            (1.5074377910690395,-4.0603015172280266e-8)
            (1.5169740201584903,-4.30629532033322e-8)
            (1.5277021217188713,-3.7069481151341677e-8)
            (1.5377399159468317,-3.709106921601091e-8)
            (1.549314781221728,-3.658049274601893e-8)
            (1.5599918159763733,-3.687868344037781e-8)
            (1.5718189453089146,-3.871859044490833e-8)
            (1.582879400068001,-3.6804924219424606e-8)
            (1.5955521454667563,-3.968399409082224e-8)
            (1.6073756975810072,-3.8494632814689567e-8)
            (1.621045505871509,-3.768865042275138e-8)
            (1.6336451007776107,-4.095548100657709e-8)
            (1.6476668464568045,-3.486301969335415e-8)
            (1.6608206706206552,-3.80460890569978e-8)
            (1.6762353295332961,-3.297891237874495e-8)
            (1.6905417868026869,-3.520924096722666e-8)
            (1.7070953722932014,-3.02910919680599e-8)
            (1.7223652466446657,-3.245144319929949e-8)
            (1.7395495768258593,-3.523043579090057e-8)
            (1.7557124835012727,-3.5806519194103714e-8)
            (1.7751831278446129,-3.570776996308922e-8)
            (1.7931083397287553,-3.4917341462659124e-8)
            (1.8139369791108269,-3.608415011235877e-8)
            (1.83315345302792,-3.575502360853022e-8)
            (1.8551204870493834,-3.5260191988406575e-8)
            (1.8758264350527567,-3.5875194370760255e-8)
            (1.9016769607515271,-3.392254055434307e-8)
            (1.9251863145374353,-3.3570510926672625e-8)
            (1.9529232587553969,-3.402983117517522e-8)
            (1.978353392644286,-3.183984331744938e-8)
            (2.0077010457058444,-3.527862657559666e-8)
            (2.0354059907827122,-3.2510808045671524e-8)
            (2.067393982765903,-3.429729616977184e-8)
            (2.0984291975164227,-3.3674162513985806e-8)
            (2.136179522930321,-3.3581376790436934e-8)
            (2.1705961250380224,-3.578586699193309e-8)
            (2.209290886063818,-3.2683710071701455e-8)
            (2.2450134348248207,-3.3509130026310174e-8)
            (2.284734008262018,-3.350942734403617e-8)
            (2.321559687393223,-3.12552191905624e-8)
            (2.3624496524112044,-3.339790849432589e-8)
            (2.3994180330706767,-3.2942972238991786e-8)
            (2.4368680153195816,-3.136672194203882e-8)
            (2.4714626580928853,-3.388885194688385e-8)
            (2.5074268228842334,-3.010103338807468e-8)
            (2.540834128979978,-3.1176049464232136e-8)
            (2.576598669202273,-2.9349699282033015e-8)
            (2.6088670627969712,-3.026567024777549e-8)
            (2.640287040738589,-2.922985545272816e-8)
            (2.6694210195438863,-2.951250535621064e-8)
            (2.699784922561919,-2.7371222233174564e-8)
            (2.7278679488465927,-2.8458185696855764e-8)
            (2.7542521499569714,-2.7300940896868298e-8)
            (2.77982117380944,-2.7752566814087665e-8)
            (2.804752825025982,-2.6954175891269472e-8)
            (2.8282498557428313,-2.7156665999283902e-8)
            (2.851528145144038,-2.6546150944106728e-8)
            (2.8737413498585678,-2.6537050501485027e-8)
            (2.894804834531604,-2.6891594138989117e-8)
            (2.914191044424735,-2.6778100868651844e-8)
            (2.9326927162088454,-2.672187396704495e-8)
            (2.9495644108414036,-2.6486042213613725e-8)
            (2.962776384992608,-2.6599010541882018e-8)
            (2.97549595252919,-2.6522444544307792e-8)
            (2.9877761873304904,-2.653163951212012e-8)
            (2.9994074049546415,-2.6501819573934715e-8)
            (3.0179907435885682,-2.638352917042064e-8)
            (3.0358107552291713,-2.6414849606248847e-8)
            (3.055911947350566,-2.61829472963937e-8)
            (3.074832167923705,-2.619661519653871e-8)
            (3.0970270629743197,-2.6356081636591533e-8)
            (3.1172523965129257,-2.6241284173389445e-8)
            (3.1384592965954314,-2.6517607915055308e-8)
            (3.158641525827244,-2.612100410970264e-8)
            (3.1833090356060088,-2.728210204971937e-8)
            (3.2058579193139294,-2.716515386247398e-8)
            (3.2305152934824997,-2.7691158310805264e-8)
            (3.2529931850501894,-2.7069187918948856e-8)
            (3.2760604691604582,-2.6567053695858434e-8)
            (3.298036735418779,-2.717406102914488e-8)
            (3.3223954067082775,-2.667633261510538e-8)
            (3.3459521173763216,-2.6601796071501482e-8)
            (3.3712004545745007,-2.6191735558178664e-8)
            (3.394611316213768,-2.7036788363687947e-8)
            (3.419332486221553,-2.4228293982186955e-8)
            (3.4425530607779975,-2.584455963128285e-8)
            (3.468702547819677,-2.2478181538332365e-8)
            (3.49270356860935,-2.3534300896965732e-8)
            (3.51786893647775,-2.1354278623153533e-8)
            (3.5412221379282434,-2.3805587279213114e-8)
            (3.5660575798864755,-1.9677294571529558e-8)
            (3.5893609881303097,-2.2409270716838847e-8)
            (3.6154945283562174,-1.6386711598759263e-8)
            (3.6393122943860288,-1.882510963779893e-8)
            (3.6637029937215,-1.837762519940611e-8)
            (3.686458037958706,-1.752446399105878e-8)
            (3.711057296790585,-1.6722838669380735e-8)
            (3.734049646298517,-1.874638405618967e-8)
            (3.7594085027577373,-1.5175276368850632e-8)
            (3.782487956640613,-1.6722082663012117e-8)
            (3.805814819385168,-1.3248325159143093e-8)
            (3.827692948524291,-1.5299773392651872e-8)
            (3.851866367035912,-1.4342226073438269e-8)
            (3.8742752927686976,-1.3513883123650317e-8)
            (3.8982758006853593,-1.7271969743326565e-8)
            (3.9202220589950807,-1.5955715026994e-8)
            (3.9424029431609457,-1.7401452279131036e-8)
            (3.9632992501307354,-1.6656778956125606e-8)
            (3.9869249729114307,-1.9131021211649113e-8)
            (4.008537880345975,-1.5850815437978838e-8)
            (4.030920402471337,-1.915049419043413e-8)
            (4.051524147042997,-1.8290981729229827e-8)
            (4.072587047780748,-2.0121852739585222e-8)
            (4.092482186516457,-1.8521778888391793e-8)
            (4.113120315237018,-1.923208070575555e-8)
            (4.133159021590386,-2.0594375538252052e-8)
            (4.153788686689366,-1.5145058318566385e-8)
            (4.1731532764381445,-1.9729991085348786e-8)
            (4.194284150569068,-1.6447952000397947e-8)
            (4.21372371016318,-1.914621106102743e-8)
            (4.233755419852487,-1.4308795148743059e-8)
            (4.252366786247631,-1.531266435872425e-8)
            (4.271960714250628,-1.6575226524651043e-8)
            (4.2902769423672895,-1.5403990416551494e-8)
            (4.310165884334437,-1.5885386783764943e-8)
            (4.328395751875545,-1.6408434055925625e-8)
            (4.346945081862657,-8.327087686055279e-9)
            (4.364263973934414,-1.3977085489003116e-8)
            (4.382849227378954,-7.45654948897112e-9)
            (4.400139624228522,-1.3664070097618719e-8)
            (4.418595524502542,-3.216684918427859e-9)
            (4.435538049174297,-6.970985344523228e-9)
            (4.452745114622352,1.8749715113841603e-9)
            (4.468876273117789,-2.4676689580616085e-9)
            (4.486518424181897,6.817156839034055e-10)
            (4.502797463438853,-6.107234717944721e-10)
            (4.519748048262008,-1.2172718388825388e-10)
            (4.535390402994521,-3.4146785399258306e-9)
            (4.551445002506456,2.7195793395051737e-9)
            (4.566524950732015,-1.7811647712306922e-9)
            (4.583210006983286,4.641974804542315e-9)
            (4.598462407209621,4.288162935850437e-9)
            (4.613973788242376,6.683532283169313e-9)
            (4.628376786533573,3.2570491859118533e-9)
            (4.643456610792698,6.927156293023984e-9)
            (4.657604201649077,7.502351739852031e-9)
            (4.673222690301043,8.637527804111755e-9)
            (4.687417906168926,7.76922459699847e-9)
            (4.701626665498313,9.529809497088593e-9)
            (4.714899271648037,7.150168013225766e-9)
            (4.729148502705169,7.81414177808415e-9)
            (4.742449138035752,6.961892617951548e-9)
            (4.756861225993756,1.1906494679081447e-8)
            (4.769977858407325,8.67474925225764e-9)
            (4.783047542990999,1.093203494395567e-8)
            (4.795323244698398,1.0718543941301562e-8)
            (4.808864916768368,1.4206792964266413e-8)
            (4.821379709419053,1.4634410794300834e-8)
            (4.834534371165319,1.3895809947150894e-8)
            (4.8465872922997475,1.491249612683987e-8)
            (4.858703130009299,1.5685780230256796e-8)
            (4.870128167454916,1.6387109669224742e-8)
            (4.8830393236958916,1.684114214750565e-8)
            (4.894799731031957,1.8978172033889962e-8)
            (4.906786736805495,2.063611415081823e-8)
            (4.917846791367709,2.0867790717638002e-8)
            (4.9291655626070225,2.0894134311610912e-8)
            (4.939857424493608,1.7756847658922936e-8)
            (4.950879755477555,2.019869305147637e-8)
            (4.961573827240614,1.9202939793849794e-8)
            (4.972474444803906,2.5417886129197598e-8)
            (4.9827280002054595,2.454547698427234e-8)
            (4.994002359318339,3.234053069789411e-8)
            (5.004341848952194,2.9137196100315066e-8)
            (5.014907413819212,3.12083535680685e-8)
            (5.024719090123875,2.7331709451239306e-8)
            (5.0349974626032195,3.368868917164036e-8)
            (5.044629769760954,3.1663655364333465e-8)
            (5.055196457332325,3.498276091029595e-8)
            (5.064835254145584,3.3620364936481906e-8)
            (5.07454576245623,3.8512078748276224e-8)
            (5.083615871625556,3.508690704645545e-8)
            (5.093354254254694,3.537105297546361e-8)
            (5.1024338187046405,3.703307471791817e-8)
            (5.112218880728559,3.6400639169542615e-8)
            (5.121157943110169,3.23156345016784e-8)
            (5.130139538111758,3.712911322839574e-8)
            (5.1385717921253935,3.534833148410854e-8)
            (5.147860346316325,3.6710047890409214e-8)
            (5.156436979953702,3.5549736709938884e-8)
            (5.165422580908989,3.737317910701421e-8)
            (5.173682905158511,3.703544548816495e-8)
            (5.182072347030816,3.81887150791016e-8)
            (5.189974143997531,3.904984202662831e-8)
            (5.198857326699698,3.8590995843357234e-8)
            (5.206953940664775,3.767401546284077e-8)
            (5.21520269036508,4.1488142921153326e-8)
            (5.222837423357531,3.9748088820346084e-8)
            (5.230749552715228,3.8185006268065536e-8)
            (5.238205857189786,4.029488742673948e-8)
            (5.246670127385767,3.577462381887386e-8)
            (5.2542936773590405,3.55433352750012e-8)
            (5.261899734027776,3.332541209655204e-8)
            (5.268980077474158,3.456448571803605e-8)
            (5.276491428030928,3.697954398251824e-8)
            (5.283555632853386,3.585645824699668e-8)
            (5.290711429297362,4.03991744502008e-8)
            (5.297649730470281,3.469553022661387e-8)
            (5.3046600945664375,4.2323771820562683e-8)
            (5.3113054531569865,3.7152747101032446e-8)
            (5.318234954762164,4.0961977587627985e-8)
            (5.324958626052877,3.928852043699749e-8)
            (5.3318687519844925,3.9735744694624486e-8)
            (5.338350090964901,3.763427547376352e-8)
            (5.345388382123177,3.8164004401153306e-8)
            (5.3518828680661334,3.921904867532078e-8)
            (5.358630329206043,4.071639581049169e-8)
            (5.3648931239705355,3.864818620691324e-8)
            (5.371472637218699,4.2459258331462024e-8)
            (5.37762314258875,4.052830027134746e-8)
            (5.384306048138262,3.9772180882025054e-8)
            (5.3904469125105585,4.170504386280527e-8)
            (5.396755650307141,3.8513698674691454e-8)
            (5.402638552768351,3.9314862032568954e-8)
            (5.408937756295964,4.065825609522733e-8)
            (5.414804341553934,3.917785651452732e-8)
            (5.421109120039127,4.349052717955715e-8)
            (5.426904098503755,3.7733701718778434e-8)
            (5.432844960563731,4.432823597078084e-8)
            (5.438407344397165,3.9222251890791426e-8)
            (5.444483591989831,4.6071766846011997e-8)
            (5.45010294085445,4.25936281800432e-8)
            (5.456024178311197,4.522049845689935e-8)
            (5.4614895308847,4.3274081207300696e-8)
            (5.4671463914563265,4.4149857769681944e-8)
            (5.472454647662571,4.455548419102229e-8)
            (5.478339181586729,4.176383416876206e-8)
            (5.483734079411886,4.3824095463662616e-8)
            (5.489303830091959,4.108184326057085e-8)
            (5.494474652632499,4.424519772783242e-8)
            (5.499934049862698,3.8507609545490595e-8)
            (5.505053272002608,4.1456247101834265e-8)
            (5.510746693678144,3.780131541120113e-8)
            (5.515933542304885,3.9578835098197374e-8)
            (5.521215277146189,3.536782378077419e-8)
            (5.526148112735021,3.6962689353714495e-8)
            (5.531500343528665,3.535290971079519e-8)
            (5.536495844380739,3.566605832894254e-8)
            (5.541991263647922,3.6604113740068556e-8)
            (5.546997474949656,3.512748758538464e-8)
            (5.5520857761040965,3.591335717700872e-8)
            (5.556866411954421,3.45125590328621e-8)
            (5.562237503434793,3.4391375081099795e-8)
            (5.567200695424348,3.394561276515162e-8)
            (5.57255777177098,3.455351826886499e-8)
            (5.57746529288579,3.401398940283684e-8)
            (5.5825364743690775,3.369468459801794e-8)
            (5.587329885037494,3.3401157617518606e-8)
            (5.593004318376723,3.283483773763862e-8)
            (5.598161248846779,3.259004999200954e-8)
            (5.603756350630987,3.295139339165587e-8)
            (5.608921985110317,3.238457590981625e-8)
            (5.614664014643126,3.211354093757279e-8)
            (5.62018197931596,3.1374484343871245e-8)
            (5.628352512070213,3.1079585349758077e-8)
            (5.634070500122069,3.0999948608112504e-8)
            (5.639440176005566,3.0231664727153884e-8)
            (5.643589834715714,2.995935299843211e-8)
            (5.647461959799352,2.995556580565051e-8)
            (5.65095198827524,2.936004972475814e-8)
            (5.654146602645926,2.9359034980913634e-8)
            (5.65672348946126,2.8902715776268906e-8)
            (5.659197260068954,2.895679851455668e-8)
            (5.661185828271187,2.865891390868569e-8)
            (5.663035906998902,2.8537396667971393e-8)
            (5.664554460495911,2.837519819109957e-8)
            (5.665949303904555,2.8270510821215566e-8)
            (5.668477821898376,2.805426801977262e-8)
            (5.670851188566833,2.7816489778231812e-8)
            (5.673482109722254,2.7787435463721977e-8)
            (5.675954646710067,2.752394134830638e-8)
            (5.678831413949069,2.6958919985275998e-8)
            (5.6814523829542765,2.7239559940994695e-8)
            (5.684189290346176,2.707332624751757e-8)
            (5.686782784134124,2.6679735976031793e-8)
            (5.68985091534399,2.705401414004882e-8)
            (5.692676687218152,2.6084489457289806e-8)
            (5.695745795051673,2.739556337338911e-8)
            (5.698556474142292,2.670421017647584e-8)
            (5.70145854251531,2.6277592546364303e-8)
            (5.704209179499386,2.6249189044591503e-8)
            (5.7074752360286976,2.5053413565956362e-8)
            (5.710432641582427,2.4986711144592277e-8)
            (5.713517185902713,2.4416232147217443e-8)
            (5.71635940077893,2.4463115977368943e-8)
            (5.719316796264662,2.361623807622948e-8)
            (5.722123721997328,2.436378609971257e-8)
            (5.725134016580105,2.2802447263714498e-8)
            (5.728043264475194,2.2105102415181932e-8)
            (5.731065729422032,2.347662997337352e-8)
            (5.733905108180027,2.1921511272893213e-8)
            (5.737050977413326,2.3199483667468712e-8)
            (5.739960717459221,2.2766133422891244e-8)
            (5.74305370719368,2.1948139972138847e-8)
            (5.745918575990231,2.170278357027655e-8)
            (5.748944442641883,2.1105063252591094e-8)
            (5.751782412201485,2.0146344814619965e-8)
            (5.754940857694028,2.2007536459867083e-8)
            (5.757843621037204,1.9400699269311872e-8)
            (5.7608736295853715,2.0884252771580236e-8)
            (5.763695443766914,1.8077963570561906e-8)
            (5.76672885666953,1.8339608498507687e-8)
            (5.769567727005553,2.0110590304156517e-8)
            (5.7727062251679975,1.877701971686463e-8)
            (5.775583815206479,1.9179821730830326e-8)
            (5.77855897159703,1.882557798538187e-8)
            (5.78134421029394,1.8786043609608782e-8)
            (5.7844046365291675,1.8114126199009206e-8)
            (5.787252189791003,1.8278819569061966e-8)
            (5.790342091968484,1.8496804754519758e-8)
            (5.793183724343523,1.697377660647703e-8)
            (5.796129602083259,1.9883429791534013e-8)
            (5.798898523740581,1.9472541357146156e-8)
            (5.802004854970102,2.288131528693782e-8)
            (5.804868719235621,1.9971447828837086e-8)
            (5.80790215735163,1.9454643007676964e-8)
            (5.810709431887615,2.0822938040510053e-8)
            (5.813664902567095,1.9110866888993883e-8)
            (5.81644714041648,1.8464654916172663e-8)
            (5.819607798456641,1.7210792790933738e-8)
            (5.822493922161138,1.809016558773635e-8)
            (5.8254892357588695,1.6138158587253315e-8)
            (5.828279932742345,1.5635533534563706e-8)
            (5.831290410282159,1.8845992100224862e-8)
            (5.834119341789446,1.667740145983032e-8)
            (5.837328208569478,2.021480516312124e-8)
            (5.84024463234615,1.981404573747625e-8)
            (5.843239071423139,2.0938896838629262e-8)
            (5.846047151929687,1.8449920924368257e-8)
            (5.849169574885101,2.0928130561870262e-8)
            (5.852085844006569,1.9986496235802065e-8)
            (5.855337533985588,2.1562681862263844e-8)
            (5.8583029572414365,1.658398596227073e-8)
            (5.861356153958303,1.8865862205785788e-8)
            (5.864237209187965,1.795614301691728e-8)
            (5.867557850421441,1.928091797331888e-8)
            (5.870622103957619,1.7023960241502323e-8)
            (5.873954982837746,2.427451972764061e-8)
            (5.877019928660379,1.841595542728669e-8)
            (5.880237105451205,2.3501612655962845e-8)
            (5.88328858564408,2.0768919251068496e-8)
            (5.886960596021146,2.1334110922310856e-8)
            (5.890285933310898,2.1412174033841325e-8)
            (5.893854321254477,2.2757775219872656e-8)
            (5.897160185940432,1.8770337950613225e-8)
            (5.900755812640024,2.3695860607020336e-8)
            (5.904186423130919,2.0870529748862054e-8)
            (5.908126535859147,2.530329612504545e-8)
            (5.911928467513334,2.2207656602546422e-8)
            (5.91629423273147,2.5087348642927054e-8)
            (5.920427056122183,2.187492498251231e-8)
            (5.92579833780438,2.808567822754071e-8)
            (5.9309880701766495,2.216255623466168e-8)
            (5.9375139261444545,3.1506370401501727e-8)
            (5.942183525247581,3.398462000703262e-8)
            (5.94657641931434,3.3345312622223844e-8)
            (5.950555406172014,3.191714403882884e-8)
            (5.954281936897653,3.418522231957155e-8)
            (5.957843024852799,3.057083197699484e-8)
            (5.961251874015212,3.502154211076913e-8)
            (5.964472656056506,2.999729864505696e-8)
            (5.967539870991661,3.006142756944996e-8)
            (5.97083030851611,2.969741463854092e-8)
            (5.974025576227744,2.699352774637731e-8)
            (5.977373437294851,3.59077610978531e-8)
            (5.980444587307586,3.147404525893904e-8)
            (5.983504309975233,3.538317927542778e-8)
            (5.986393779837216,3.33516585460103e-8)
            (5.989687878358847,2.953229649715894e-8)
            (5.992698657357156,3.172099427573016e-8)
            (5.9958245207390695,2.788505792938878e-8)
            (5.998699158348904,2.868559922930558e-8)
            (6.001635908286206,2.6633836025524715e-8)
            (6.00442004348953,3.0404752937585044e-8)
            (6.007372614434328,2.668980192410686e-8)
            (6.01023567503053,2.8010492925112374e-8)
            (6.013221382743808,2.7366037436138413e-8)
            (6.016020600580043,2.908670293511051e-8)
            (6.019075956168165,2.7902818833247522e-8)
            (6.021911183947674,2.4720922531251688e-8)
            (6.024942127090916,3.254050362500038e-8)
            (6.027755178230065,2.5731138997286962e-8)
            (6.03075143421668,3.3811430211194704e-8)
            (6.033555393509882,2.762781647902557e-8)
            (6.036649070182122,3.2683444062264755e-8)
            (6.03950823440461,3.0986029520008174e-8)
            (6.042545549493574,3.707331497349031e-8)
            (6.045376168207613,3.389980263168724e-8)
            (6.048446149773054,3.2694703611113596e-8)
            (6.051315375069301,3.467922715660876e-8)
            (6.054487448724687,2.911356000723231e-8)
            (6.057414650531773,3.501759615609501e-8)
            (6.0605203160003995,2.940633558878858e-8)
            (6.063427058777211,2.891850192643375e-8)
            (6.0666488544464965,3.0670959105805196e-8)
            (6.069647452316347,2.9336452933570456e-8)
            (6.0729405239609,3.162161166248012e-8)
            (6.0759860679688575,2.814250410487773e-8)
            (6.079244621070089,3.067679366086651e-8)
            (6.0823046805941825,3.137285298215886e-8)
            (6.085771891603554,3.063629760990949e-8)
            (6.088978230675245,2.8698840970342587e-8)
            (6.092466696291735,3.37749518353192e-8)
            (6.095709335311737,3.388945135629484e-8)
            (6.099251538482311,3.6689518090327056e-8)
            (6.1025826529777545,3.372198531526038e-8)
            (6.106431512368907,4.0644435150838376e-8)
            (6.109969189034757,3.568235562578792e-8)
            (6.1138140199884665,3.5072255988310985e-8)
            (6.117411390364135,3.729778530470185e-8)
            (6.1214897302931215,3.1536739109050416e-8)
            (6.125321630537127,3.33200766977626e-8)
            (6.129858878654157,3.3220841855197136e-8)
            (6.134023463744204,3.312505092445406e-8)
            (6.138699408539396,3.102703038937449e-8)
            (6.14311870130822,3.378459689784563e-8)
            (6.148646246223194,2.890055961213278e-8)
            (6.153854497208871,2.9063942030838064e-8)
            (6.161317346226683,3.486725330681395e-8)
            (6.1684814517210755,3.7802705188383356e-8)
            (6.174827838697758,2.7238821753705622e-8)
            (6.180954442197871,3.843421481075637e-8)
            (6.18617980653068,3.342868126754439e-8)
            (6.191226597520619,3.5941812748241375e-8)
            (6.196104504095507,3.5236299655849734e-8)
            (6.200828295839992,3.2409732231286625e-8)
            (6.205530314910034,3.525716518737454e-8)
            (6.210062440339162,3.766037137697964e-8)
            (6.214674023927836,3.410733984132719e-8)
            (6.219075492557603,3.747814947274719e-8)
            (6.223710214446279,3.304867413067569e-8)
            (6.22802607007302,3.248790303445048e-8)
            (6.232246218214859,3.062156839206409e-8)
            (6.236338552094024,2.9480438645812512e-8)
            (6.240440594209894,3.3526073472955886e-8)
            (6.244383108852336,3.367177647817243e-8)
            (6.248786911976464,3.332913733888887e-8)
            (6.253031155273249,3.3782710295859886e-8)
            (6.257617266504606,3.5938095499510325e-8)
            (6.261791495128483,3.623692357290764e-8)
            (6.265955326045206,3.5693814681714287e-8)
            (6.2699167563553635,3.571216244946385e-8)
            (6.274730358619151,3.7617133408218706e-8)
            (6.279068752216228,3.4384567637602004e-8)
            (6.283712197374218,3.715572749474205e-8)
            (6.287910160457536,3.806540604944786e-8)
            (6.292099737540575,3.8339127650388605e-8)
            (6.2961086699057205,3.529280334646501e-8)
            (6.300657061478517,3.7363705684967385e-8)
            (6.30502882176776,3.5944417331457146e-8)
            (6.309826858261999,3.44483715997157e-8)
            (6.31418676920869,3.878462351281087e-8)
            (6.318566874475788,3.4872434162558363e-8)
            (6.322734893982438,3.538618509324465e-8)
            (6.327821039915453,3.576739715516197e-8)
            (6.3324140661197585,3.6970897454580154e-8)
            (6.337388752664094,3.141196314171424e-8)
            (6.341880737929425,3.275782045619735e-8)
            (6.346387167088225,3.301900819430159e-8)
            (6.350699879129818,3.0779684467852064e-8)
            (6.355613681114569,3.393817094021756e-8)
            (6.360340348509479,3.245729240930473e-8)
            (6.3655741013955,3.1432643043949327e-8)
            (6.3703250702703675,3.274815951748167e-8)
            (6.37511656926989,3.209121890446198e-8)
            (6.379677562856811,3.247490942825948e-8)
            (6.385269099258125,3.691486405443811e-8)
            (6.390321844528393,3.291694483653629e-8)
            (6.395845844059198,4.152198518347916e-8)
            (6.400823813706328,4.1250676208193227e-8)
            (6.4058296757751005,4.193651803596765e-8)
            (6.410621771907321,4.22063038962861e-8)
            (6.41610927312342,4.110458717843102e-8)
            (6.421390060070735,4.31050490856677e-8)
            (6.427296331815106,4.2076493289577854e-8)
            (6.43264164172437,4.0618899466160485e-8)
            (6.438033415387936,4.123205188388823e-8)
            (6.443168490109525,4.167982237124335e-8)
            (6.449500744802786,4.1093126901259325e-8)
            (6.4552282129964444,4.0499651743353127e-8)
            (6.460917123882172,4.327484703914308e-8)
            (6.4664299943047245,4.068140435631307e-8)
            (6.472109893843536,4.05917546242307e-8)
            (6.477599866824919,4.300753386754508e-8)
            (6.484521590601264,3.937444248425237e-8)
            (6.490769147482548,3.888430544218835e-8)
            (6.497099505575174,3.786925428794774e-8)
            (6.503104442609042,3.711956531038396e-8)
            (6.50910531021057,3.8083249109810424e-8)
            (6.514912192007346,3.581410046304967e-8)
            (6.521746490564734,3.9096706649921487e-8)
            (6.528368432302966,3.788647673363954e-8)
            (6.535282658624768,3.748251897750521e-8)
            (6.541887021233489,4.051275392935594e-8)
            (6.54854585275039,4.2377784059688395e-8)
            (6.5549467485257535,4.04784111784906e-8)
            (6.56242494018773,4.495144578786636e-8)
            (6.569595657075309,4.029870492860965e-8)
            (6.576952647226724,4.841103296016058e-8)
            (6.58407629490976,4.599356373535812e-8)
            (6.591406388983783,4.945550058366166e-8)
            (6.598468117356945,4.742923953582334e-8)
            (6.606621422884321,5.084274568023517e-8)
            (6.614482939945709,4.8285917930712685e-8)
            (6.622565854797922,5.353120902107378e-8)
            (6.630402546261188,5.204123521007631e-8)
            (6.638511003481203,5.1371466192051685e-8)
            (6.646321594311831,5.280395165563334e-8)
            (6.655336844100273,4.961223820654226e-8)
            (6.664032265799997,5.1094966813103326e-8)
            (6.67300187503927,5.3363593544020205e-8)
            (6.681701916509315,5.142113612688348e-8)
            (6.690751656787396,5.1933368050427475e-8)
            (6.699467620692771,5.313650375260437e-8)
            (6.70953114728367,5.0722293587490697e-8)
            (6.719240401172938,5.237989564310652e-8)
            (6.729296220857663,4.9965747928037985e-8)
            (6.739051478359788,5.284506104930031e-8)
            (6.749250984785818,5.105537154159734e-8)
            (6.759072644138204,5.044489587158196e-8)
            (6.770424278253111,5.105743522415551e-8)
            (6.781378391271455,5.1303442494265994e-8)
            (6.792777748219564,4.9672256918764646e-8)
            (6.803835135875815,4.924318713905862e-8)
            (6.815452537619848,4.916534579457732e-8)
            (6.826637086103229,4.985044110838999e-8)
            (6.839581715523516,4.935910824510614e-8)
            (6.852074839415017,4.846201084873769e-8)
            (6.865144976785781,4.8746162217838673e-8)
            (6.87781733840141,4.722783752963977e-8)
            (6.891189291928559,4.851827167806633e-8)
            (6.9040578181595045,4.901681355251597e-8)
            (6.918962889490099,4.7275419801096064e-8)
            (6.933349279232898,4.686025301126051e-8)
            (6.948469635940414,4.795303176763355e-8)
            (6.96311873983792,4.623782057233683e-8)
            (6.978620305876994,4.877577192141658e-8)
            (6.99352438432008,4.758328459031347e-8)
            (7.0107344589477885,4.8573238653482065e-8)
            (7.027346206152155,4.819482851692314e-8)
            (7.04479231907276,4.9376292443614744e-8)
            (7.061683809198581,4.708367185024542e-8)
            (7.079516771986039,4.6692577970741667e-8)
            (7.096624124659382,4.7723514057240735e-8)
            (7.116068050375401,4.682679030643122e-8)
            (7.134838226525099,4.564728875444679e-8)
            (7.154182933783297,4.661679656181583e-8)
            (7.1729254816503785,4.646476967073987e-8)
            (7.192378645702679,4.6283577914696394e-8)
            (7.21095573226118,4.63945963591339e-8)
            (7.231218240142462,4.599448941156048e-8)
            (7.250768814491426,4.627046987226713e-8)
            (7.271950679131957,4.650608685652369e-8)
            (7.291107726300464,4.6628697014661213e-8)
            (7.309799406006514,4.6101166786827186e-8)
            (7.327331317222287,4.637070605273408e-8)
            (7.3468257404179065,4.6018711064022e-8)
            (7.364496887679591,4.606162313375295e-8)
            (7.380351358099955,4.585746182783623e-8)
            (7.395661824760631,4.5959624328517634e-8)
            (7.409934614887296,4.587249483392619e-8)
            (7.4234338441326875,4.562477716463231e-8)
            (7.435945653427268,4.5655470152713984e-8)
            (7.447974468437061,4.56330170491015e-8)
            (7.45619689371642,4.55824882015024e-8)
            (7.463780660754168,4.556778911146697e-8)
            (7.472957973445646,4.5541851106251086e-8)
            (7.48361838090029,4.5472292237169754e-8)
            (7.498601987931409,4.541466421675855e-8)
            (7.513544575098735,4.5319088128048524e-8)
            (7.531019261258308,4.52964717609361e-8)
            (7.5472644973390235,4.523891040247863e-8)
            (7.564750924544476,4.4891556791326614e-8)
            (7.581645023033591,4.506800733994343e-8)
            (7.600522405534512,4.4686553873907187e-8)
            (7.618382016794488,4.471565930030952e-8)
            (7.637147419631682,4.395225379483225e-8)
            (7.655133795030773,4.4412952787675763e-8)
            (7.673387213532538,4.353741556162305e-8)
            (7.690872636580327,4.4217091793585794e-8)
            (7.710710775791019,4.320857002748646e-8)
            (7.729869092240642,4.3312096048575555e-8)
            (7.7507074881879126,4.320928986834005e-8)
            (7.769850823712152,4.328081404381123e-8)
            (7.789559165377076,4.102983924836323e-8)
            (7.808200153037791,4.219877053346366e-8)
            (7.830020705864042,4.1512820708744513e-8)
            (7.8498968156452635,3.999021502831823e-8)
            (7.870797945450921,4.2191042826100755e-8)
            (7.890014157175874,4.1683230700417795e-8)
            (7.909853242657142,3.945508181280033e-8)
            (7.928661204287661,4.080567028719173e-8)
            (7.948724758037008,3.886772381722636e-8)
            (7.968144031260968,4.046446211436461e-8)
            (7.988373818950174,4.1824488983266406e-8)
            (8.007322440416857,3.988675800759012e-8)
            (8.02796728531179,3.858168978743137e-8)
            (8.047095050523714,3.8614334507691694e-8)
            (8.067401217754444,3.941221182746091e-8)
            (8.086202765523327,3.896454564555896e-8)
            (8.10596971859505,4.0857613181621844e-8)
            (8.124446400997718,3.959195049585418e-8)
            (8.144604601640655,3.8871685592578586e-8)
            (8.163191265001023,4.1164623432177194e-8)
            (8.182581756307524,3.654163738264771e-8)
            (8.200602604630703,3.857887964642259e-8)
            (8.219718081300071,3.248251834175875e-8)
            (8.237561894809229,3.394928538291708e-8)
            (8.256911601358919,3.2345896516794426e-8)
            (8.274708217573773,3.208465315651665e-8)
            (8.293053926116434,3.435548057151294e-8)
            (8.310172724869341,3.2824480022952685e-8)
            (8.328583067159068,3.4539118343168695e-8)
            (8.345697973284961,3.2724727039301627e-8)
            (8.363969977899647,3.224912925592349e-8)
            (8.380795747390216,3.649466451260963e-8)
            (8.398097807430231,3.2062116295250576e-8)
            (8.41429472185957,3.356516009578314e-8)
            (8.431949587671832,3.215681421142591e-8)
            (8.448254475242047,3.2249383608018434e-8)
            (8.465292494375033,3.455281760711415e-8)
            (8.481049271800167,3.292136185883976e-8)
            (8.497390685836667,3.1562707558663305e-8)
            (8.512706296326101,3.0315476684528164e-8)
            (8.529507899439407,3.3452309589065976e-8)
            (8.544918981799846,3.300279016738017e-8)
            (8.56070310294845,3.140763049636064e-8)
            (8.575379632342692,3.5655660535205413e-8)
            (8.59086632895377,2.9542299828655416e-8)
            (8.605353344285328,3.164401429778252e-8)
            (8.62114414116579,3.018660621467717e-8)
            (8.635581160561458,3.062350062421615e-8)
            (8.650185924344585,3.023096439846995e-8)
            (8.663838505692633,3.048576280306747e-8)
            (8.678564946137003,3.114110880275689e-8)
            (8.692261921377236,2.8011619801482368e-8)
            (8.706891681818941,3.2238767544434666e-8)
            (8.720300846312453,2.679443589226338e-8)
            (8.733859866236632,2.8378137839624173e-8)
            (8.746590116900576,3.102403400845333e-8)
            (8.76061935817108,2.3595402742770943e-8)
            (8.773542407885754,2.7544669323198434e-8)
            (8.786968414551819,2.1048124132505563e-8)
            (8.799349684522605,2.5016003601940895e-8)
            (8.812026307816955,1.784989500652756e-8)
            (8.823953203760862,2.1478298695143394e-8)
            (8.837278476860503,1.371852553777586e-8)
            (8.849417017840084,1.6192173379891983e-8)
            (8.861712415573798,1.0724385712812534e-8)
            (8.873124589123467,1.4891208821588009e-8)
            (8.885058349150283,1.893473933201051e-9)
            (8.896276100974731,9.412570611821991e-9)
            (8.908810871734289,-3.762174127786011e-9)
            (8.920143430451605,-9.581323512364293e-10)
            (8.931424848642793,-4.2950133449792816e-9)
            (8.94195855603818,-3.485788879764584e-9)
            (8.953256493377484,-6.868506430279808e-9)
            (8.963829772967951,-7.59521667781371e-9)
            (8.975451567333364,-4.0339860341020994e-9)
            (8.985961860555971,-6.779680927770926e-9)
            (8.996350433492536,-5.440345396401369e-9)
            (9.006106642936723,-7.55215701087053e-9)
            (9.016873032933253,-6.979839151100009e-9)
            (9.026855966728737,-3.5458556091327864e-9)
            (9.03749776350216,-6.870686575233265e-9)
            (9.047189703814672,-1.2490194767345031e-8)
            (9.05681862923116,-2.050813519005601e-9)
            (9.065906569600717,-7.588422668014516e-9)
            (9.076234129696767,-3.0105599124752302e-9)
            (9.08566509328859,1.722863296471644e-9)
            (9.095385917135149,-1.1398570420873e-8)
            (9.104306579458758,1.1310972158895538e-9)
            (9.113297734116152,-1.5373859629796982e-8)
            (9.12181166227222,-9.490799257605431e-9)
            (9.130716845032898,-1.3507729379469424e-8)
            (9.139353266734762,-1.3772412432722092e-8)
            (9.148223908168148,-1.7483839376275512e-8)
            (9.156525524257365,-1.2411677907664398e-8)
            (9.165421672167831,-2.2696050372417176e-8)
            (9.173663048831777,-1.6414679171461444e-8)
            (9.18228855900114,-2.433348544883529e-8)
            (9.190282599998904,-2.064867565820805e-8)
            (9.198622569454477,-2.7078810971303824e-8)
            (9.20640915815285,-2.5156728922226534e-8)
            (9.214784110863322,-2.8726650169730306e-8)
            (9.222513617604282,-2.9601298301429324e-8)
            (9.230517676071813,-2.711624569329274e-8)
            (9.23796195731561,-2.4109047425113772e-8)
            (9.245827307101177,-3.582277430247416e-8)
            (9.253158117284787,-2.9691105130069673e-8)
            (9.261006983990164,-4.1448485310624505e-8)
            (9.268241990794495,-3.445753704589549e-8)
            (9.275695512775014,-4.214047621964312e-8)
            (9.282651635688058,-3.946959736822464e-8)
            (9.290110256614197,-3.833266482011766e-8)
            (9.297033302157208,-4.190803859493997e-8)
            (9.304352291096016,-4.0050373240063664e-8)
            (9.31111180639226,-4.119910901323465e-8)
            (9.318100099218883,-3.826305938758878e-8)
            (9.32463655679662,-3.967371853264012e-8)
            (9.331726815936959,-4.0167017045789066e-8)
            (9.338271369501836,-3.803562576010222e-8)
            (9.345080446740479,-4.1688960061847524e-8)
            (9.351395082097055,-3.79111633197482e-8)
            (9.358005615450876,-4.517052176744585e-8)
            (9.36418823550642,-4.00632691466285e-8)
            (9.37091308376907,-4.452751234396146e-8)
            (9.377092694270832,-4.292551381013254e-8)
            (9.383440671245303,-4.529195796187935e-8)
            (9.389356000789832,-4.30579532029185e-8)
            (9.395665759667988,-4.6935207720366634e-8)
            (9.401548124123519,-4.194446234784266e-8)
            (9.407886290735103,-4.754945570617508e-8)
            (9.413707730373384,-4.837948908154033e-8)
            (9.41966328506065,-4.5612671639716496e-8)
            (9.425237024484085,-4.801967157241904e-8)
            (9.431305921990397,-4.420067867272337e-8)
            (9.436926209985995,-4.6459244895658e-8)
            (9.44286575690433,-4.299783573635807e-8)
            (9.448341909811118,-4.350587556878338e-8)
            (9.453986978133548,-4.435807055003238e-8)
            (9.459284329772252,-4.2090003038453006e-8)
            (9.465146679277812,-4.8536474173133115e-8)
            (9.470527833234351,-4.2934587662912804e-8)
            (9.476093177113343,-4.9062307994063303e-8)
            (9.481254146651267,-4.6118956653629084e-8)
            (9.486673109252242,-4.8938634700235184e-8)
            (9.491757571208272,-4.7339020259329345e-8)
            (9.497413998237516,-5.141424486154733e-8)
            (9.502568855661114,-4.885097903972735e-8)
            (9.507815678726878,-5.2040085796178914e-8)
            (9.512710665102942,-5.11143567472061e-8)
            (9.517984866276853,-5.1063705264198234e-8)
            (9.522914320988631,-4.967699696045713e-8)
            (9.528345769547954,-5.389551827050809e-8)
            (9.53328965820498,-5.1118448363141056e-8)
            (9.538295125353246,-5.363299138139155e-8)
            (9.54299272438704,-5.221150867207314e-8)
            (9.548217885126055,-5.330988761542699e-8)
            (9.553057919867406,-5.249960244313456e-8)
            (9.55827636593006,-5.43701186295209e-8)
            (9.563050593326825,-5.308731476638684e-8)
            (9.567931339032375,-5.241013356638291e-8)
            (9.572536945846469,-5.3072039873924837e-8)
            (9.577866715253183,-5.346413001205974e-8)
            (9.582727355199689,-5.1326094041570514e-8)
            (9.58787417735733,-5.408130498985031e-8)
            (9.592614136779767,-5.245544754117759e-8)
            (9.597604498160164,-5.3606181493748295e-8)
            (9.602342410535323,-5.219920207188977e-8)
            (9.607600827900084,-5.3239194830467795e-8)
            (9.612693668896695,-5.273356729063039e-8)
            (9.618487548086817,-5.374039147021392e-8)
            (9.623948263446573,-5.333041896982138e-8)
            (9.63128631719949,-5.398132141287704e-8)
            (9.637148268281996,-5.348926968018475e-8)
            (9.642777474608138,-5.2635614755658366e-8)
            (9.646988123103833,-5.2880499756824406e-8)
            (9.650976143697527,-5.2521082372081196e-8)
            (9.65443163897281,-5.248576262495419e-8)
            (9.657706616927777,-5.2560564567372126e-8)
            (9.660641487280426,-5.184372375843793e-8)
            (9.663383322247395,-5.203144182175379e-8)
            (9.665630267835258,-5.1686114721505305e-8)
            (9.667804445354218,-5.1789471378071994e-8)
            (9.669608618384194,-5.159032023804855e-8)
            (9.671246330948048,-5.1634383879672896e-8)
            (9.67299256489005,-5.143772652260736e-8)
            (9.674612370528013,-5.144857162520111e-8)
            (9.676976004742322,-5.115416090717417e-8)
            (9.679187227232298,-5.1135056189366423e-8)
            (9.681557034885515,-5.101140287955275e-8)
            (9.683822303406911,-5.0994599654075046e-8)
            (9.686368003577966,-5.1571444004139266e-8)
            (9.688671754560083,-5.0976590504347996e-8)
            (9.691376585970666,-5.168003824884693e-8)
            (9.693948279969673,-5.1242304621723633e-8)
            (9.696781826253318,-5.18943528149407e-8)
            (9.69937270814461,-5.128392688291683e-8)
            (9.70203751587588,-5.187240814663596e-8)
            (9.704564146487586,-5.0899690906547335e-8)
            (9.707565958311447,-5.212731313264385e-8)
            (9.710300381067517,-5.17459646243168e-8)
            (9.713195879679521,-5.289545557118913e-8)
            (9.715854142954791,-5.283094162145119e-8)
            (9.718598569531965,-5.214795661956373e-8)
            (9.721204805633606,-5.267203051495528e-8)
            (9.724017047367468,-5.130003200015665e-8)
            (9.726739171760297,-5.219482335228065e-8)
            (9.729592638886572,-5.155837756731785e-8)
            (9.732265793302401,-5.220626131396955e-8)
            (9.735191793908792,-5.33902655419638e-8)
            (9.737909058824066,-5.134973468656767e-8)
            (9.740828990153982,-5.374046851969183e-8)
            (9.743533152445137,-5.264491687029249e-8)
            (9.74639616682271,-5.393783442109168e-8)
            (9.74907454623671,-5.171614136934011e-8)
            (9.752020331422317,-5.5207304505699994e-8)
            (9.754743423416432,-5.422868443183404e-8)
            (9.75762692454193,-5.712382411537931e-8)
            (9.760307367239415,-5.5646967256350877e-8)
            (9.763174776057626,-5.620184539978368e-8)
            (9.765855218533897,-5.562471749875897e-8)
            (9.768798317824267,-6.021785514676026e-8)
            (9.771511669967795,-5.702093375248296e-8)
            (9.774357340045105,-6.076600533866383e-8)
            (9.77701353631329,-5.9455178336165204e-8)
            (9.779898909125404,-5.8189678187048344e-8)
            (9.782587130674493,-5.8337291664045665e-8)
            (9.78550808555853,-6.032374866293821e-8)
            (9.788203094302526,-5.943781178352481e-8)
            (9.791027402055105,-6.018389653306144e-8)
            (9.793672535829755,-5.988554407920788e-8)
            (9.796590833313958,-6.270238039896014e-8)
            (9.799294447909272,-6.028554233594718e-8)
            (9.802184810245455,-6.410809172407994e-8)
            (9.804862158527706,-6.049151957121524e-8)
            (9.807695676564643,-6.389973350451328e-8)
            (9.810353301034956,-6.326770041198415e-8)
            (9.8133141297165,-6.390505546960412e-8)
            (9.81604075699963,-6.224243809249685e-8)
            (9.818911580036998,-6.671819585690741e-8)
            (9.821585213754169,-6.608214087044928e-8)
            (9.824468827917762,-6.749587444510041e-8)
            (9.82716945210415,-6.558201337547587e-8)
            (9.830174579609343,-6.773865890430386e-8)
            (9.832934161091572,-6.637939153897321e-8)
            (9.835817907247142,-6.879902936240967e-8)
            (9.838518287408409,-6.758265702622168e-8)
            (9.8415035545957,-7.11174774625789e-8)
            (9.844285023785035,-6.855023082508183e-8)
            (9.847340675396797,-7.251095412996733e-8)
            (9.850153935380222,-6.889171411117445e-8)
            (9.853109498271312,-7.405462243426086e-8)
            (9.855889898445962,-7.376786648194411e-8)
            (9.859046802839368,-6.660218421217223e-8)
            (9.861962549599534,-7.169903049053516e-8)
            (9.865111420272635,-6.300299748573934e-8)
            (9.868029415921438,-6.580514777532187e-8)
            (9.871161381262967,-5.9594134960150313e-8)
            (9.874115687906249,-6.517833139874085e-8)
            (9.877557529016519,-5.994016660793022e-8)
            (9.880705587896735,-5.9366797477977684e-8)
            (9.884082641695965,-6.280670139524602e-8)
            (9.887237658535325,-6.347435910214472e-8)
            (9.89077190680696,-6.35705919016516e-8)
            (9.89410901789988,-6.500320615110411e-8)
            (9.898145332447806,-5.986498230470261e-8)
            (9.901821295465984,-6.408997865747779e-8)
            (9.905948302703429,-6.787502138116963e-8)
            (9.909864767096922,-6.145870168339229e-8)
            (9.915070830274418,-7.221849740446373e-8)
            (9.920098111486176,-6.585284273441516e-8)
            (9.925868927688628,-7.34118397183181e-8)
            (9.930483303304761,-6.635384997011329e-8)
            (9.93488187191807,-6.664546181589515e-8)
            (9.938691132470806,-6.662908780263876e-8)
            (9.942306914296969,-7.09222822692368e-8)
            (9.94593910010134,-5.9075334846170335e-8)
            (9.949322989607166,-6.780542483042495e-8)
            (9.952529910980932,-5.591363971824137e-8)
            (9.955621887928269,-6.404295183060071e-8)
            (9.958577967656602,-5.978945361029275e-8)
            (9.961411873140742,-6.18964492993257e-8)
            (9.964570528058749,-5.6139304316360494e-8)
            (9.967606403904817,-6.388129714096635e-8)
            (9.970834720620429,-5.3882179162911825e-8)
            (9.973753497873224,-5.515057632798914e-8)
            (9.976580839869262,-6.054731405136238e-8)
            (9.97926834781764,-5.8756979059992887e-8)
            (9.982483762776226,-5.937190850069385e-8)
            (9.985398560243734,-5.802626468209837e-8)
            (9.98818598366046,-5.468216879300769e-8)
            (9.990889013580787,-5.967970895248698e-8)
            (9.993590608013122,-5.8782231082687986e-8)
            (9.996195995947566,-5.817932335894227e-8)
            (9.99910853928284,-6.289508647228104e-8)
            (10.001933219476543,-5.9332819768442846e-8)
            (10.004725182434568,-6.020552922869626e-8)
            (10.007432721045681,-6.043862676996525e-8)
            (10.010130844895873,-6.763859405900519e-8)
            (10.012724877453886,-6.490416404325572e-8)
            (10.015686665582017,-6.486624193335899e-8)
            (10.018518851793186,-6.491885273796072e-8)
            (10.021603236226408,-6.326007939705391e-8)
            (10.024396226780668,-6.774315863822267e-8)
            (10.02716708844529,-6.723491652316227e-8)
            (10.02980854375041,-6.390907780762234e-8)
            (10.032741249093664,-7.192325579552517e-8)
            (10.035590898418748,-6.643595806821168e-8)
            (10.038721415125195,-6.912705785566686e-8)
            (10.041589697357304,-6.53747369572244e-8)
            (10.044526385219882,-7.396616430455083e-8)
            (10.047308928372003,-6.944809038955668e-8)
            (10.050594553510694,-7.425671899596864e-8)
            (10.05359953309463,-7.126664680612294e-8)
            (10.056844734185475,-7.710700411500682e-8)
            (10.059820741729219,-7.881713215418529e-8)
            (10.062917649248334,-7.290777315205332e-8)
            (10.065867006685831,-7.712445193597262e-8)
            (10.069134183609618,-7.367229892807359e-8)
            (10.072296495472822,-7.43506247680159e-8)
            (10.075735739749394,-7.6041285934636e-8)
            (10.078943038120247,-7.533728929587369e-8)
            (10.082448135887633,-8.080344127137096e-8)
            (10.085744569699397,-7.637764509738076e-8)
            (10.089550783154085,-8.535485918059749e-8)
            (10.093061625890035,-8.449109878405636e-8)
            (10.096924182556624,-8.352866620597865e-8)
            (10.10053349837341,-8.589480970933039e-8)
            (10.104630466925142,-8.352040570258623e-8)
            (10.108485123978465,-8.344284130323842e-8)
            (10.113102231066529,-8.633828496584783e-8)
            (10.11735285779088,-8.736540269005388e-8)
            (10.12225811682883,-9.142435142273087e-8)
            (10.126897814464494,-8.960569375382477e-8)
            (10.132978280334004,-9.676561729676791e-8)
            (10.13878900134713,-9.316191706965071e-8)
            (10.147053698384768,-9.580607973624922e-8)
            (10.153015132313145,-1.0172677744613168e-7)
            (10.158491696171055,-9.670431566632942e-8)
            (10.16324506810814,-9.959794255998133e-8)
            (10.16782783123316,-9.77330529838838e-8)
            (10.172040641384896,-9.766636477337443e-8)
            (10.176087809703592,-9.870106998377537e-8)
            (10.180668808105104,-9.52680310195575e-8)
            (10.185115258993672,-9.925574828706374e-8)
            (10.189500198975585,-9.636347542141266e-8)
            (10.193695258483267,-1.001305018899501e-7)
            (10.19771607167911,-9.304550463440364e-8)
            (10.201572284797797,-9.335802642063129e-8)
            (10.205930475563457,-9.086811014746843e-8)
            (10.210146317539285,-9.574301484960301e-8)
            (10.214322786578117,-9.107018072995743e-8)
            (10.218367355504268,-8.93229001874829e-8)
            (10.222380890247157,-9.378563747830526e-8)
            (10.22623707963539,-9.057257099875926e-8)
            (10.23064702060014,-9.515219501210481e-8)
            (10.234856616933303,-8.976704757301945e-8)
            (10.239448246358451,-9.876257212049211e-8)
            (10.243597290255332,-9.245758314513353e-8)
            (10.24769803291982,-9.615722351696832e-8)
            (10.251607476085928,-9.669386313859718e-8)
            (10.25595223035847,-9.667270695068453e-8)
            (10.260173799698045,-9.745144280426388e-8)
            (10.264826626532765,-1.0017208185164606e-7)
            (10.269073851309612,-9.7607987914472e-8)
            (10.273381828019653,-9.649492749286281e-8)
            (10.277465472973324,-9.583047766437147e-8)
            (10.2822977281378,-9.809248757708389e-8)
            (10.286713792554243,-9.809855305853432e-8)
            (10.291485952038578,-9.927089184014193e-8)
            (10.295839067570906,-9.628546815410033e-8)
            (10.300294138300535,-9.47714611232442e-8)
            (10.304539396669362,-9.650583010500924e-8)
            (10.30923851348223,-9.15840303594706e-8)
            (10.313784146638865,-9.717576421319762e-8)
            (10.318706024742232,-8.79731839598108e-8)
            (10.323265813703562,-9.378782095392779e-8)
            (10.32808890964748,-8.921035288267376e-8)
            (10.332638402124779,-8.913645022090577e-8)
            (10.33789769039976,-9.035833303805418e-8)
            (10.342716133314822,-8.897335057600486e-8)
            (10.347864070925034,-8.998140654803422e-8)
            (10.352639372155913,-8.729158029741058e-8)
            (10.35777652240962,-8.428198805532361e-8)
            (10.362627118565708,-8.891226144225328e-8)
            (10.368331676820311,-8.883688551453162e-8)
            (10.373491414916824,-8.569065457209035e-8)
            (10.378901894051424,-9.331370065535083e-8)
            (10.383947719675762,-8.927131245339837e-8)
            (10.38948849978433,-8.940384610411911e-8)
            (10.394715875878086,-8.71821014269969e-8)
            (10.400269949232499,-9.140914680738632e-8)
            (10.40565669447427,-9.0435871014094e-8)
            (10.411371887737806,-8.330958445323944e-8)
            (10.41679314202513,-8.372080351204403e-8)
            (10.423246337305358,-8.786344563027626e-8)
            (10.429083132252499,-8.901618142598267e-8)
            (10.435264234817234,-8.943015228357609e-8)
            (10.441008071959187,-8.711795884686069e-8)
            (10.447256308721327,-8.561040898413808e-8)
            (10.453174969464044,-8.648765981167372e-8)
            (10.459588304178025,-8.538344042907653e-8)
            (10.46579286661932,-8.877204660251437e-8)
            (10.472432086091535,-8.476489521402897e-8)
            (10.478701246003341,-8.539449514177733e-8)
            (10.485959150338898,-8.188177602619362e-8)
            (10.49263110870809,-8.367997572644725e-8)
            (10.49986843066523,-8.758689995502777e-8)
            (10.506597892294446,-8.473392087982035e-8)
            (10.51398235218573,-8.159690534359498e-8)
            (10.5209362602147,-8.500389414578535e-8)
            (10.529079912341857,-7.764758735984145e-8)
            (10.536498359646975,-7.819844827228195e-8)
            (10.544437740961243,-8.178684585136153e-8)
            (10.551858496972654,-8.126858197510245e-8)
            (10.560176392687994,-8.308825316660773e-8)
            (10.567991854075471,-8.401808160307667e-8)
            (10.577160847516327,-8.082509461715404e-8)
            (10.585475836256409,-8.484689395515943e-8)
            (10.594312414817876,-7.968690340920404e-8)
            (10.60261466953572,-8.018658781416832e-8)
            (10.612163638093062,-8.357282632598384e-8)
            (10.621084060002161,-7.813729663297408e-8)
            (10.631444841132978,-8.19352954373187e-8)
            (10.640854635595991,-8.470537593563421e-8)
            (10.650859344954313,-8.062027900823665e-8)
            (10.660310185469205,-8.221793046381265e-8)
            (10.671541345802495,-7.90222242086358e-8)
            (10.681912796966577,-7.957509207123792e-8)
            (10.693743657856125,-7.739021956609804e-8)
            (10.704540271098915,-7.773799726162878e-8)
            (10.716100594250664,-7.374969912543605e-8)
            (10.727081557922558,-7.676042501625346e-8)
            (10.740740075199641,-7.681870206610597e-8)
            (10.7530844160536,-7.628172493667762e-8)
            (10.766991519659866,-7.390919087857384e-8)
            (10.779675103935878,-7.616234198870586e-8)
            (10.793294203074854,-7.022866732597777e-8)
            (10.806319788698197,-7.274700652981636e-8)
            (10.82158390865594,-6.715160238979223e-8)
            (10.836234884536289,-6.879532787884557e-8)
            (10.853375042152571,-6.69748004833437e-8)
            (10.868974990504428,-6.607319902318665e-8)
            (10.88576529818868,-6.547720654559441e-8)
            (10.90175393665141,-6.656154361017741e-8)
            (10.922216116114136,-6.630915649896707e-8)
            (10.940715181768923,-6.546327546708142e-8)
            (10.960471246477839,-6.639390104368204e-8)
            (10.979566149406011,-6.59920083023735e-8)
            (11.000768518934754,-6.593081613992524e-8)
            (11.021234497099009,-6.703096233628969e-8)
            (11.047792657314108,-6.207510050426635e-8)
            (11.071951598210878,-6.355518611389499e-8)
            (11.098066832277013,-6.199766899861459e-8)
            (11.123291459185916,-6.30762988507172e-8)
            (11.151839304744309,-5.902843008831482e-8)
            (11.179226841886658,-6.095736504452276e-8)
            (11.21487855823298,-5.457706603317902e-8)
            (11.246967111202812,-5.860245505528994e-8)
            (11.281052651406313,-5.302095801296147e-8)
            (11.314019120235965,-5.534281011243536e-8)
            (11.350792110125605,-5.392500729284322e-8)
            (11.385675019262436,-5.393092189498461e-8)
            (11.422904976403997,-5.403585179308834e-8)
            (11.459030195489639,-5.354859822226388e-8)
            (11.49819338799641,-5.356850912852096e-8)
            (11.534009655073401,-5.356154147984071e-8)
            (11.57012409073399,-5.2300278996497696e-8)
            (11.60368726704125,-5.26936629885455e-8)
            (11.639307959445219,-5.3274895717159154e-8)
            (11.672139342036829,-5.201024666501297e-8)
            (11.70630334061019,-5.36598417921752e-8)
            (11.737319536456894,-5.349482731786814e-8)
            (11.767625194958446,-5.377278158857912e-8)
            (11.79586837987741,-5.2680659945458785e-8)
            (11.82606043697915,-5.391408791632912e-8)
            (11.853595027874034,-5.345821825486485e-8)
            (11.881123639359572,-5.4325799858645496e-8)
            (11.906110574762437,-5.345593077910049e-8)
            (11.929980612874582,-5.3791679721637564e-8)
            (11.952274328291823,-5.3442374206569276e-8)
            (11.973717296893462,-5.403141369042519e-8)
            (11.994465922336198,-5.3361326690648525e-8)
            (12.014408978053071,-5.3698177227695654e-8)
            (12.032691591645817,-5.354186613515388e-8)
            (12.049456394386548,-5.349245117691748e-8)
            (12.064571299355691,-5.3389943970201525e-8)
            (12.074528835683466,-5.336849301384745e-8)
            (12.084017188904337,-5.3300612700389605e-8)
            (12.096872416258055,-5.326660023653729e-8)
            (12.111206269369099,-5.328546901980924e-8)
            (12.12979025234841,-5.292092560352235e-8)
            (12.148329402723244,-5.308722561547796e-8)
            (12.169955231340332,-5.2716530807295214e-8)
            (12.190204336725278,-5.30078097943365e-8)
            (12.214167038403211,-5.156557153496166e-8)
            (12.235815005194384,-5.203079746218808e-8)
            (12.258597475296392,-5.1352397945070294e-8)
            (12.280466081364384,-5.1360809050216005e-8)
            (12.304872973740919,-5.129623560640173e-8)
            (12.327727677643935,-5.091902025022854e-8)
            (12.351293350450247,-4.976768644415763e-8)
            (12.373836786624784,-5.116845408492665e-8)
            (12.396353951917268,-4.880573975518665e-8)
            (12.41800247400694,-5.0037022386595353e-8)
            (12.443088812745087,-4.8357433585222154e-8)
            (12.467127655516046,-4.8925778123320995e-8)
            (12.493613662716408,-4.7366925937097903e-8)
            (12.517472639698232,-4.796297392584137e-8)
            (12.54096647245639,-4.785031643139703e-8)
            (12.56330818078931,-4.822636501256028e-8)
            (12.590421028750134,-4.93805893952981e-8)
            (12.615014578031994,-4.7276025316733694e-8)
            (12.638800072839784,-4.849829599029576e-8)
            (12.661801442080215,-4.7991698337579436e-8)
            (12.684735247021779,-4.656961127835757e-8)
            (12.706839658476934,-4.784213936126491e-8)
            (12.73169103224096,-4.508137829706271e-8)
            (12.755719553412263,-4.6260081987270496e-8)
            (12.779302488799257,-4.37129988317686e-8)
            (12.802132281013792,-4.7644700407190044e-8)
            (12.82465174103486,-4.3499083668407934e-8)
            (12.846268679956507,-4.6159407351975545e-8)
            (12.870636865941723,-4.2076829132042803e-8)
            (12.893970734159405,-4.350115073714633e-8)
            (12.91896142925099,-4.147120236108748e-8)
            (12.941570937569782,-4.2843539216352866e-8)
            (12.96363525856687,-4.193774305605302e-8)
            (12.984590395887912,-4.159930361291586e-8)
            (13.009626818672833,-4.115767798795744e-8)
            (13.0322593390902,-4.0572861903509505e-8)
            (13.053705623334118,-4.211088033834187e-8)
            (13.074495282616226,-4.120629826243061e-8)
            (13.095159732442687,-3.941517445760212e-8)
            (13.115060088954145,-4.1331748801276547e-8)
            (13.136998369081354,-3.9500433590689e-8)
            (13.15826393405282,-3.9658106132378634e-8)
            (13.178895402411205,-3.956601646315505e-8)
            (13.198907676119672,-4.0529837819214265e-8)
            (13.218605900056422,-3.607760568069551e-8)
            (13.237491369242697,-3.73903830119815e-8)
            (13.25846407020195,-3.3251850717341824e-8)
            (13.278559835019701,-3.784474167378704e-8)
            (13.29971629410595,-2.8084787939697264e-8)
            (13.318987603046915,-3.0909977688509116e-8)
            (13.337924959031,-2.7937581692505375e-8)
            (13.355883096807107,-3.106422763465844e-8)
            (13.377016083814528,-2.383683317397356e-8)
            (13.396094200874272,-2.6816409648411366e-8)
            (13.41576412786243,-2.5765800715227272e-8)
            (13.433645376738843,-2.765396978077206e-8)
            (13.45125068463084,-2.2382875108917233e-8)
            (13.468016888537747,-2.5223503841154127e-8)
            (13.486152454983737,-2.1573763664406442e-8)
            (13.503653998555373,-2.7213496456290898e-8)
            (13.521856510659825,-1.6013766090949844e-8)
            (13.538648141991432,-2.158434275756349e-8)
            (13.555677333097853,-1.3534841691864585e-8)
            (13.571715023362417,-1.904557211940272e-8)
            (13.589697643377589,-1.5045593437790217e-8)
            (13.606105250331968,-1.449147746246382e-8)
            (13.62283058437193,-1.0041766640433991e-8)
            (13.638298998434017,-1.2830966955590384e-8)
            (13.654265978559947,-8.02802146981918e-9)
            (13.669311940972232,-9.20649556590547e-9)
            (13.686344884967406,-5.759747789824132e-9)
            (13.701700134859006,-5.551446857765541e-9)
            (13.717004287589578,-8.824652453220949e-9)
            (13.731239120097472,-9.126999711561723e-9)
            (13.74625683125124,-4.698379907353001e-9)
            (13.760384367771728,-7.141280677913642e-9)
            (13.774666080675654,-3.701416839696492e-9)
            (13.788515287981012,-7.663070178409725e-9)
            (13.80246923554959,-5.651852430510473e-9)
            (13.815686835221276,-6.345372893790113e-9)
            (13.82938210114434,-3.922796643074378e-9)
            (13.842679859455716,-7.743633845258557e-9)
            (13.85629643048421,-4.3807616423308104e-9)
            (13.869071187402238,-2.6192691349180564e-9)
            (13.882914863020568,-8.044945376539658e-9)
            (13.895672195467887,-4.1957668450720575e-9)
            (13.908818909682367,-4.997071645362894e-10)
            (13.921027024816365,-3.5545781873480564e-9)
            (13.933815014677293,6.052435219672248e-10)
            (13.94576764181094,-6.280129749569596e-10)
            (13.958689617947268,-3.0816927898413837e-9)
            (13.97055329969449,-6.012887965312075e-10)
            (13.982642045775552,-1.4128254122169892e-9)
            (13.993921117427528,-1.2780994040895166e-9)
            (14.005964545561126,2.0693857738507404e-10)
            (14.017173406282112,2.3937777315907738e-9)
            (14.02911989378575,8.327833977972432e-10)
            (14.040099939413768,-7.015621417139073e-10)
            (14.051275111443779,-9.064315964479874e-11)
            (14.061742408074513,-2.246649311032911e-9)
            (14.073128639953396,-1.5402458197755209e-9)
            (14.083648284903534,-1.786730541297743e-9)
            (14.094617070403558,-1.870694932293304e-9)
            (14.104746604861823,-1.4777035151070095e-10)
            (14.115166614972871,8.949575525107889e-10)
            (14.124943741556773,-1.8632708709276358e-9)
            (14.135696565366766,4.305625411760161e-9)
            (14.145549726546612,5.212712483881887e-10)
            (14.155608661207308,6.717177147841369e-9)
            (14.164953317423679,2.958968514654714e-9)
            (14.174759273272842,9.77313352468201e-9)
            (14.183947120294999,6.331709823115261e-9)
            (14.194022581282661,1.8905102150412745e-8)
            (14.203212077829566,1.4382457780293123e-8)
            (14.212467090710591,2.2618459993850593e-8)
            (14.221115024325798,1.98296474795967e-8)
            (14.230418636735687,2.7245914635543045e-8)
            (14.239088698695895,2.1849829057174475e-8)
            (14.248420703976741,2.994976577852526e-8)
            (14.256948315326655,1.91156918072366e-8)
            (14.265521339511912,2.9968368453481276e-8)
            (14.273572498065016,2.7189018925177777e-8)
            (14.282458756148296,2.7665256641107305e-8)
            (14.29065741196946,2.9295350811864296e-8)
            (14.299233549333055,2.5129811120905288e-8)
            (14.307120951552863,2.8703293075693637e-8)
            (14.315142690056623,3.0066897971359197e-8)
            (14.322699386595442,2.702644641416896e-8)
            (14.331208035599495,2.8747293101538673e-8)
            (14.338955914594996,2.6923604901085696e-8)
            (14.346839504543086,3.0474586298900874e-8)
            (14.354139033081982,3.1010663148478557e-8)
            (14.361716910407537,2.819725031244502e-8)
            (14.368858343763264,2.9944568935569293e-8)
            (14.37616192910615,3.204897569553111e-8)
            (14.383254071534472,2.8104248039895197e-8)
            (14.390492765057123,3.2855276721477367e-8)
            (14.397323363862844,3.101526457882642e-8)
            (14.405001816973497,3.118043445660135e-8)
            (14.411982731501325,3.406202697675553e-8)
            (14.419047610603725,2.9609167562227867e-8)
            (14.425611120477397,3.3534648169464276e-8)
            (14.432518142386549,3.169186757467912e-8)
            (14.439011542530391,3.309066709533681e-8)
            (14.446308965962782,3.054678066050087e-8)
            (14.45289191944865,3.0245863813505025e-8)
            (14.459450127035279,3.170838969168699e-8)
            (14.465578784323297,3.052725938701428e-8)
            (14.472201787906966,3.6264095504279226e-8)
            (14.478398396534978,3.0969006026282386e-8)
            (14.485248079717099,3.9567237486437534e-8)
            (14.49143220556381,3.7143538911266205e-8)
            (14.497557148470479,3.740660114992522e-8)
            (14.503314575417491,3.8243728850417824e-8)
            (14.509728476716708,3.5570002943074996e-8)
            (14.515669674365329,3.745867949156434e-8)
            (14.522038420051665,3.372345358521045e-8)
            (14.527831113145874,3.762120082129172e-8)
            (14.533601489998025,3.4046573782475775e-8)
            (14.539054343561078,3.379316915186337e-8)
            (14.54533705066599,3.356740840843031e-8)
            (14.551057596239582,3.457382358185157e-8)
            (14.556992243220257,3.585956265261814e-8)
            (14.56242753977003,3.527697911565042e-8)
            (14.567911291066734,3.8296624760292275e-8)
            (14.573114716979925,3.616612631596183e-8)
            (14.57865280352503,3.915720747649232e-8)
            (14.584010923048329,3.704114281966042e-8)
            (14.589573869203365,4.0400383705119225e-8)
            (14.594761116048087,3.857886254898801e-8)
            (14.600271665070444,3.9695958964358624e-8)
            (14.605409337386916,3.8513650046922976e-8)
            (14.610956226921997,4.249124274657845e-8)
            (14.616073978421474,4.0321746164195815e-8)
            (14.621414213540596,4.396545527640683e-8)
            (14.626393269498218,4.2055807503160736e-8)
            (14.631765309959013,4.426016242398134e-8)
            (14.63675618161555,4.4187881576007726e-8)
            (14.64211314822631,4.26837845068917e-8)
            (14.647059970669629,4.339669779085398e-8)
            (14.652247117702832,4.2437496405867137e-8)
            (14.657096720561093,4.31032094461159e-8)
            (14.662427443137606,4.182689861131905e-8)
            (14.667355148304768,4.216777549359563e-8)
            (14.67261267301722,4.183774060528833e-8)
            (14.677485559946719,4.1133286332595276e-8)
            (14.682700916841334,4.160705135980436e-8)
            (14.687586060121884,4.099505312993301e-8)
            (14.693106072274,4.217128668493331e-8)
            (14.698186314946119,4.1593764654734855e-8)
            (14.703713622510072,4.230257411030891e-8)
            (14.708879809516588,4.200571845913714e-8)
            (14.714901272327356,4.150622401333237e-8)
            (14.720601773491143,4.1450974874734925e-8)
            (14.72845949372605,4.0625022013074386e-8)
            (14.734063521634594,4.0219282126940925e-8)
            (14.739320455119604,4.051378321712207e-8)
            (14.743429714296267,4.108906082045394e-8)
            (14.74724895100865,4.037570344728181e-8)
            (14.75076607391875,4.081267923616849e-8)
            (14.753934963150323,4.067716830036261e-8)
            (14.756656212627588,4.0387039490497045e-8)
            (14.759114121905085,4.029517430836904e-8)
            (14.761160682331525,4.0166739712077515e-8)
            (14.763032859192178,4.007183318499585e-8)
            (14.764796697239778,4.0024523917381316e-8)
            (14.766422656278761,3.9917754213192325e-8)
            (14.768920829811536,3.997637554320477e-8)
            (14.771285860264342,3.966687733836238e-8)
            (14.773841444951962,3.978255191938729e-8)
            (14.776304873351792,3.9575481780573796e-8)
            (14.778879918840294,3.954492600044546e-8)
            (14.781350625259263,3.9210079849638646e-8)
            (14.784487456705538,3.951318094941314e-8)
            (14.787312967007054,3.866977937860838e-8)
            (14.790359392769298,3.9276025987078356e-8)
            (14.793123088550363,3.828304850905795e-8)
            (14.7959182472589,3.8836921456564255e-8)
            (14.798589963822465,3.822428995547966e-8)
            (14.801594679818763,3.871922626963453e-8)
            (14.80449361796826,3.792985592276921e-8)
            (14.807596093888115,3.9564145071224743e-8)
            (14.810460162693651,3.804845882804386e-8)
            (14.813438949116872,3.866740971858462e-8)
            (14.816249198742941,3.8594701434746526e-8)
            (14.819478158299313,3.877612053670987e-8)
            (14.822428177267355,3.868626063940894e-8)
            (14.825507502597786,3.912258916827227e-8)
            (14.828359465672047,3.789160696321403e-8)
            (14.831369709140807,3.977898210827391e-8)
            (14.834209328889267,3.825099903487228e-8)
            (14.837485796272418,3.8492798726252886e-8)
            (14.84044642610828,3.8882401742768025e-8)
            (14.843464379434502,3.992732588997683e-8)
            (14.846276553575992,3.9214802960430006e-8)
            (14.849308237398509,4.045901680349573e-8)
            (14.852161485114099,3.911522861166361e-8)
            (14.855101450495377,4.009357668088853e-8)
            (14.857953277019002,3.933377867859633e-8)
            (14.860886235129385,3.858752828378442e-8)
            (14.863669795370383,3.942011850277538e-8)
            (14.866621593028075,3.7687361675864395e-8)
            (14.8694847286188,3.887704091987132e-8)
            (14.872469390351377,3.668981118920556e-8)
            (14.875274347578076,3.79624927049349e-8)
            (14.878381627649278,3.344842025576611e-8)
            (14.881249148268514,3.4983893559825674e-8)
            (14.884272106729409,3.4680569083178625e-8)
            (14.887080985277608,3.3545905386844765e-8)
            (14.890076475600443,3.368312961882225e-8)
            (14.892882716790604,3.3234352825317615e-8)
            (14.895993550327368,3.597055675541583e-8)
            (14.89885149610233,3.45489381547992e-8)
            (14.901828204735262,3.54989717621379e-8)
            (14.904608697100821,3.3521164066740994e-8)
            (14.907636282205317,3.556506000812476e-8)
            (14.910461679663323,3.5073101756211145e-8)
            (14.913558499824921,3.20811974763302e-8)
            (14.916405271616311,3.2615311340578046e-8)
            (14.919365333632141,3.039418694505969e-8)
            (14.922143045350433,2.9717982963362033e-8)
            (14.925236268658631,3.039385565450914e-8)
            (14.928101604271015,2.835399248724002e-8)
            (14.931179785314018,3.185316632681179e-8)
            (14.934023710672124,3.387432490065123e-8)
            (14.937014589990623,2.962622192015374e-8)
            (14.939828854750914,3.16886250573134e-8)
            (14.943019372872774,3.302253381853859e-8)
            (14.94594746599771,3.2543697958686835e-8)
            (14.949031741815821,3.609471965759781e-8)
            (14.951900405525613,3.266861048345504e-8)
            (14.954987353995055,4.3676451344509815e-8)
            (14.957891201878452,3.727428765643026e-8)
            (14.96120718204004,4.095117955849048e-8)
            (14.964230459025218,4.1545618501004355e-8)
            (14.967380950018791,4.248424501085424e-8)
            (14.970331369751065,4.2858780968657584e-8)
            (14.97361020128859,4.1169469167101624e-8)
            (14.976681913250564,4.2349727280566185e-8)
            (14.980171663614348,4.0336512352467935e-8)
            (14.98335603063207,4.167941103361272e-8)
            (14.98669258579742,4.329145619763608e-8)
            (14.989840228623809,4.287025801019695e-8)
            (14.993501483798099,4.3088303813831885e-8)
            (14.996900039677394,3.9475228641450144e-8)
            (15.000742813365932,4.341417603193065e-8)
            (15.004279393382145,4.0450442773121154e-8)
            (15.00813841226111,4.145631127272509e-8)
            (15.011815262066946,3.872166254303977e-8)
            (15.016545579598894,4.881313886428984e-8)
            (15.020886087339349,4.5247553703831045e-8)
            (15.026521209256806,5.318949969357334e-8)
            (15.031917948641915,4.5668477666183094e-8)
            (15.038001655123493,5.250859347327719e-8)
            (15.042575603669814,5.44557168247195e-8)
            (15.046938522717705,6.147557807256732e-8)
            (15.050846592794565,5.195781138667144e-8)
            (15.054590044024984,6.153048059953647e-8)
            (15.0582671424341,5.254268942156415e-8)
            (15.061758652850068,5.650435130899467e-8)
            (15.065360793119233,5.447692774662727e-8)
            (15.06867532074713,5.4562548368330965e-8)
            (15.072028591599265,4.8101250538223894e-8)
            (15.07511597756115,5.117821255673505e-8)
            (15.0782363607488,4.598042313563866e-8)
            (15.081190297598164,4.739304970691194e-8)
            (15.084273970721666,5.04215412755471e-8)
            (15.087264369087942,4.5600670905976415e-8)
            (15.09033761869409,5.0984211186211326e-8)
            (15.093222559501227,4.838685330188497e-8)
            (15.096373177482096,5.518946777360867e-8)
            (15.099285664195977,5.086940713106003e-8)
            (15.1023453146718,5.936907776504796e-8)
            (15.10518592169119,5.780811640487826e-8)
            (15.108191398507497,5.906206157479943e-8)
            (15.111006935696665,5.6520147451166736e-8)
            (15.114114749253895,5.913034184512611e-8)
            (15.116973688441423,5.3542312805632264e-8)
            (15.119956126295557,6.438731603441994e-8)
            (15.122740014021241,5.7955529264575034e-8)
            (15.125759342619832,6.970674881756622e-8)
            (15.128579776246166,6.077730507758616e-8)
            (15.13168202991956,6.89204622261741e-8)
            (15.13453454289579,6.496760718288641e-8)
            (15.137510640280885,6.866922375170503e-8)
            (15.140302518804361,6.553742737391843e-8)
            (15.143411293449367,6.948805686413095e-8)
            (15.146295680377952,7.081389952201533e-8)
            (15.149420974975257,6.809746633251734e-8)
            (15.152307063042784,7.140127988858325e-8)
            (15.155353041285343,6.745617520120817e-8)
            (15.158220177601821,7.015388081565987e-8)
            (15.161487215980173,6.952739173282652e-8)
            (15.164489416492636,6.790163487035983e-8)
            (15.167685931829261,6.932856400077014e-8)
            (15.17065680190984,6.776730610003057e-8)
            (15.173863770058928,7.101775256757037e-8)
            (15.176884398483121,6.856662526644186e-8)
            (15.18037543955191,7.152732395265815e-8)
            (15.183556460072314,7.253956868513711e-8)
            (15.186906971906845,6.907082472640269e-8)
            (15.190041672398669,6.987881662201545e-8)
            (15.193532430710734,7.3997979410656e-8)
            (15.19681128425814,7.031143323121825e-8)
            (15.200611569662556,7.475903418541208e-8)
            (15.204066472930336,6.933452390001094e-8)
            (15.207714375300355,7.520116218628914e-8)
            (15.211151525804988,7.077071950689628e-8)
            (15.215147447985396,8.06775031225726e-8)
            (15.218873373045003,7.693955117460405e-8)
            (15.223188151120084,8.018342478877116e-8)
            (15.227132696502203,7.939693269509718e-8)
            (15.231421254296754,7.721222539114336e-8)
            (15.235499294551955,7.623418796232073e-8)
            (15.240654013483626,7.932931689325073e-8)
            (15.245399161633602,7.496197296230633e-8)
            (15.251309131674198,8.484844182810036e-8)
            (15.25679944869836,8.088238834247363e-8)
            (15.264000759195843,7.786447386859408e-8)
            (15.270945487218905,8.32059776634253e-8)
            (15.277687256370735,8.694936215469795e-8)
            (15.28307520206674,8.767710213408719e-8)
            (15.28825656980241,8.488514091631316e-8)
            (15.293192722438706,8.5934566351753e-8)
            (15.29796948786656,8.347879254522184e-8)
            (15.30270916943151,8.842248178098089e-8)
            (15.307276499126544,8.468037493436498e-8)
            (15.311911743804428,9.283619428757106e-8)
            (15.316334769411666,8.6597111370601e-8)
            (15.320986307281293,9.1297411741742e-8)
            (15.325315873597322,8.922167826774796e-8)
            (15.329539779724326,8.744948121197638e-8)
            (15.333637337997427,9.093028419115967e-8)
            (15.33774680828392,9.049371174629783e-8)
            (15.341696107017151,8.98888778966267e-8)
            (15.346098747716683,9.344343898654017e-8)
            (15.350343094123772,8.878973889459019e-8)
            (15.354920930221088,9.364766961894588e-8)
            (15.359091387241852,9.525570909829639e-8)
            (15.363256748410713,9.727111183188697e-8)
            (15.36721869521279,9.48840521708405e-8)
            (15.372023827839051,1.0006269846041249e-7)
            (15.376354728567092,9.727052197039399e-8)
            (15.38097849058429,1.0168242969843533e-7)
            (15.38516512213426,9.596135375211645e-8)
            (15.389353084899243,1.037860815067404e-7)
            (15.393359690521866,1.0082781976006316e-7)
            (15.397897927979315,1.0541085093684899e-7)
            (15.40225785308189,1.010219975450255e-7)
            (15.407025978929312,1.0966956276448059e-7)
            (15.411367724055355,1.031351091196342e-7)
            (15.415745044013425,1.0673261885418839e-7)
            (15.419909078145418,1.0712558085046453e-7)
            (15.424979852245508,1.050004390101833e-7)
            (15.429555980176064,1.042122511618615e-7)
            (15.434487462063977,9.941863743367918e-8)
            (15.438954303091279,1.0484781276520749e-7)
            (15.443457117009618,1.0395417204822621e-7)
            (15.44776544462425,1.0462919097786738e-7)
            (15.452665580895614,1.0351420631771191e-7)
            (15.457372587637677,1.0511641601596011e-7)
            (15.4625529445382,1.0440328779282027e-7)
            (15.46727188271453,1.0399217509338143e-7)
            (15.472059341937753,1.0519047077828247e-7)
            (15.476614713040238,1.047962085998222e-7)
            (15.482187950419267,1.0755965484943175e-7)
            (15.487215851210332,1.0443091824630102e-7)
            (15.492666755392145,1.0733026734044415e-7)
            (15.4976034808927,1.0670331684892176e-7)
            (15.502604637449858,1.0139540274067826e-7)
            (15.507391483960813,1.0294933794341432e-7)
            (15.512866108465339,9.993655869511286e-8)
            (15.518120156940942,1.0200579925179198e-7)
            (15.52394301277065,9.81582627401778e-8)
            (15.529239257108001,1.0255004878612084e-7)
            (15.534622770250689,1.0329144539689139e-7)
            (15.539748825084796,1.019769547694338e-7)
            (15.546069442776204,1.0280968554265968e-7)
            (15.551766097915591,1.0228508329213071e-7)
            (15.55800082566585,1.0066677402775781e-7)
            (15.563627481051695,1.0412065543086158e-7)
            (15.569323123728159,1.0431901176222169e-7)
            (15.574778791508589,1.0279408035884785e-7)
            (15.581071793614814,1.044396638061329e-7)
            (15.587109915809636,1.0385455229133811e-7)
            (15.593900820421732,1.028019996907048e-7)
            (15.600035281730797,1.0170271946829956e-7)
            (15.606234451042178,1.0305722586423371e-7)
            (15.612143684999783,1.0088742963265673e-7)
            (15.619503881635858,1.0165671959772027e-7)
            (15.626145886522329,1.02508510346766e-7)
            (15.632780447782784,1.0478952816583842e-7)
            (15.639199620477655,1.0243808434839963e-7)
            (15.645815466280656,9.832181036006915e-8)
            (15.652215475522523,1.0003364470101417e-7)
            (15.660328503362296,9.740772188848723e-8)
            (15.66766492873422,9.845112303175085e-8)
            (15.67512062574709,9.629068131733476e-8)
            (15.68221216268111,9.614128637647212e-8)
            (15.689358454927458,9.610879869725864e-8)
            (15.6962725620344,9.68755515806663e-8)
            (15.704401557705797,9.706571046930179e-8)
            (15.712282463751214,9.604579953581549e-8)
            (15.720589669243559,9.402642542344353e-8)
            (15.728509127389612,9.651631838192287e-8)
            (15.736540856197724,9.606421125241127e-8)
            (15.744261771161014,9.514917431729941e-8)
            (15.753318644271744,9.861878913497435e-8)
            (15.762000889199323,9.794003208440927e-8)
            (15.770978346015276,1.0046080478609554e-7)
            (15.779664821694613,1.001523051158415e-7)
            (15.788655477899495,1.0078502987731497e-7)
            (15.79731815828838,1.0026625518744225e-7)
            (15.80736000582073,9.950490742482998e-8)
            (15.817047212969056,1.0155885565854561e-7)
            (15.827102091428737,9.976536996525454e-8)
            (15.836840002147417,1.021126627143154e-7)
            (15.846970273527468,9.810709228341707e-8)
            (15.856729403994407,1.0069047762240046e-7)
            (15.868054960737865,9.419730750970245e-8)
            (15.878981116501372,9.62866280596053e-8)
            (15.890374834954022,9.364682868051588e-8)
            (15.901408575717847,9.368356840289138e-8)
            (15.912946067083764,9.304247883257233e-8)
            (15.924058473619063,9.395810857126818e-8)
            (15.936967381221033,9.28280312617602e-8)
            (15.949424299886394,9.290658858907008e-8)
            (15.962484031502834,9.458398936290635e-8)
            (15.97512564362132,9.193017980191343e-8)
            (15.98840695725267,9.177303594842812e-8)
            (16.001193199297493,9.138059076096994e-8)
            (16.01605308212775,9.144490575874187e-8)
            (16.030393712658167,9.124247468683677e-8)
            (16.045496453403373,8.956640723534193e-8)
            (16.060106208137718,9.136038059409657e-8)
            (16.075510667345768,9.090617247853316e-8)
            (16.090326118474078,9.057764083220121e-8)
            (16.107484066193482,9.000457423802288e-8)
            (16.124043068348307,8.978474902443523e-8)
            (16.141466164061377,8.866801332052532e-8)
            (16.15831463773327,9.039732590254701e-8)
            (16.176058369877936,8.869840373293414e-8)
            (16.19308498616705,8.951270710766401e-8)
            (16.21248886967792,8.735248624436309e-8)
            (16.23121901523272,8.871980830549298e-8)
            (16.25056021189601,8.696226971860455e-8)
            (16.26928419626417,8.773804807682417e-8)
            (16.288692323635136,8.798276976418329e-8)
            (16.307233049245838,8.728048095374419e-8)
            (16.327514390365995,8.774025006541564e-8)
            (16.34708533853161,8.766471962240452e-8)
            (16.36838386365521,8.73198331835523e-8)
            (16.38760679104016,8.800599529679154e-8)
            (16.40632208161967,8.712174630332026e-8)
            (16.423885418781072,8.733229411861387e-8)
            (16.4434899315781,8.691139018190963e-8)
            (16.461268233067717,8.670995289145056e-8)
            (16.477275934484044,8.692953321759456e-8)
            (16.492722646151886,8.649368905822019e-8)
            (16.50710757899339,8.653773119968178e-8)
            (16.52072220341207,8.638104266253666e-8)
            (16.533474599478232,8.632188904476867e-8)
            (16.54573961807102,8.625815951183308e-8)
            (16.554307715541047,8.620789849372087e-8)
            (16.56233466545236,8.618121023415415e-8)
            (16.57141082672854,8.60937155126168e-8)
            (16.581754008866756,8.600147879608833e-8)
            (16.596863846286528,8.606859052198712e-8)
            (16.611777449085867,8.603517942518124e-8)
            (16.62939982472677,8.571366472143183e-8)
            (16.64558509274242,8.563771614067406e-8)
            (16.663099623352714,8.539096570114868e-8)
            (16.679896321795944,8.546575620826946e-8)
            (16.699208894269276,8.481535472559809e-8)
            (16.717070478386997,8.445579874338804e-8)
            (16.73676447278156,8.450549297822629e-8)
            (16.754742980753484,8.427853101511396e-8)
            (16.77329044872201,8.431600925784544e-8)
            (16.790971787117286,8.435518644711593e-8)
            (16.81066433162492,8.369743348390912e-8)
            (16.829715289544513,8.380027924359545e-8)
            (16.85021062020391,8.106839896604434e-8)
            (16.86922762214812,8.229893808109345e-8)
            (16.88940080968816,8.074099544508329e-8)
            (16.908349213465943,8.10023453035047e-8)
            (16.929707329225685,7.974963842083405e-8)
            (16.949326041596695,8.004536777850291e-8)
            (16.969955185957375,7.713132077480367e-8)
            (16.98911167760092,7.873210172704148e-8)
            (17.009558237030443,7.642615401648456e-8)
            (17.028735586080124,7.733558937683682e-8)
            (17.05020805765516,7.547352215420133e-8)
            (17.06980781889036,7.765601905962427e-8)
            (17.089946567863908,7.337925750361407e-8)
            (17.108745093219223,7.353769893025941e-8)
            (17.129128540569443,7.383870276322924e-8)
            (17.148164542325308,7.241484406561582e-8)
            (17.169086641708805,7.290285602978841e-8)
            (17.188172378204115,7.387284012283502e-8)
            (17.20755386180845,7.335862439727947e-8)
            (17.225737013213134,7.302801380282276e-8)
            (17.24586544931399,7.223970760472653e-8)
            (17.264503164388163,7.116356887104658e-8)
            (17.284384896353373,6.984653022623633e-8)
            (17.302611952614157,7.016935082981846e-8)
            (17.32115552242261,6.972678467942472e-8)
            (17.33862059309438,6.983058220555449e-8)
            (17.35834873513294,6.757824611014485e-8)
            (17.376382564176424,6.936965302184461e-8)
            (17.395004534972603,6.69410903375578e-8)
            (17.41218956326666,6.797146623327421e-8)
            (17.42990543785063,6.081275572000777e-8)
            (17.446620610609216,6.517305706221777e-8)
            (17.46576947906828,5.7149734722372614e-8)
            (17.483023462374284,6.37535374492515e-8)
            (17.500367999351145,5.521051571477642e-8)
            (17.516460599266686,5.779141742934257e-8)
            (17.533341413573712,5.645885103877646e-8)
            (17.549266691248643,5.3951022871423504e-8)
            (17.565617536721497,5.4932355109116315e-8)
            (17.58144654054002,5.472483410873252e-8)
            (17.597469090063377,4.9432907434088236e-8)
            (17.612609529455415,5.268193881136085e-8)
            (17.629786497446528,4.3799706306302255e-8)
            (17.64537991191534,4.8240982764014007e-8)
            (17.661184498284566,3.5882849358515045e-8)
            (17.675816754929482,4.219675131533762e-8)
            (17.6910039784917,3.313268981397499e-8)
            (17.7053303046677,3.901049239196652e-8)
            (17.720023038786973,3.1904884512101717e-8)
            (17.734272718907427,3.654278279974221e-8)
            (17.74875718367941,3.03332282625135e-8)
            (17.76242166130186,3.4483899291615216e-8)
            (17.777735356022074,3.066477993751704e-8)
            (17.791681786001828,3.2947045647269135e-8)
            (17.80581390990485,2.9682053925839114e-8)
            (17.818926956522695,3.2491393242573e-8)
            (17.832631786035304,2.5842224249394974e-8)
            (17.845520860398157,2.7501788735229127e-8)
            (17.859976053660947,2.2966551549430392e-8)
            (17.873027645874892,2.455696457293044e-8)
            (17.886012640095643,2.2494701101827275e-8)
            (17.898131742339274,2.473354543397477e-8)
            (17.911110919994766,2.1177666731375666e-8)
            (17.923268989355023,2.4132957965328217e-8)
            (17.93670206311542,1.6200325303472596e-8)
            (17.94882420344188,1.4793143932045894e-8)
            (17.960781021516027,2.0579603243753297e-8)
            (17.9720045816392,1.7752386560765387e-8)
            (17.98436261863006,2.50374643240292e-8)
            (17.995840226994268,1.9428988751180043e-8)
            (18.008148795246324,2.670642873514595e-8)
            (18.019331280888878,2.5044203821877886e-8)
            (18.030394577382065,2.2609183525368337e-8)
            (18.04083379476623,2.5230853850644053e-8)
            (18.052675330330818,2.2314956105162764e-8)
            (18.063513285318503,2.4034681467277608e-8)
            (18.074742499521097,1.7539069419036935e-8)
            (18.085025473675636,1.5684776699664837e-8)
            (18.095329370459424,1.8594849882092035e-8)
            (18.10508809643944,1.7352619008370596e-8)
            (18.115313444212955,1.5612410475540628e-8)
            (18.125236474065048,1.64219268183885e-8)
            (18.135458684071324,1.7626263337788828e-8)
            (18.14500855460813,1.6566721217081692e-8)
            (18.15515610262621,1.1868929283842533e-8)
            (18.16457751577338,1.1258611598563562e-8)
            (18.174492089200008,3.916440727280701e-9)
            (18.1836760849939,1.0690324958595454e-8)
            (18.193244001002657,1.9071312307161747e-9)
            (18.202164804701887,5.8571469896406825e-9)
            (18.211690700269425,2.849179669972557e-9)
            (18.220508474707028,2.482274608084367e-9)
            (18.229708102291735,-1.3539395160577783e-9)
            (18.23824972902734,2.173261570703744e-9)
            (18.247216002363174,-9.308571691235557e-9)
            (18.25557212155008,3.838818152246404e-11)
            (18.264493456879443,-1.051444264987822e-8)
            (18.272736681517085,-7.456740558353658e-9)
            (18.281283412919098,-1.3640280016602446e-8)
            (18.289240795755806,-1.0610601508531659e-8)
            (18.297683217613642,-1.2683692984793993e-8)
            (18.30553341112855,-1.1232528684956833e-8)
            (18.313858635211822,-1.380953840168786e-8)
            (18.32155302338859,-1.267127602844198e-8)
            (18.32952605898878,-1.590655940297836e-8)
            (18.33696577999036,-1.342116662250703e-8)
            (18.344938904118905,-1.219636369675925e-8)
            (18.35232556379484,-1.32988273726653e-8)
            (18.360072164111145,-1.4401325021395905e-8)
            (18.367248909570947,-1.4460946218264326e-8)
            (18.374734394623445,-1.1431033453135342e-8)
            (18.381724323162743,-1.2695829942899195e-8)
            (18.389253254193445,-1.4936950343269473e-8)
            (18.396202825363968,-1.6089472643088243e-8)
            (18.403410982103257,-1.5128243990858437e-8)
            (18.41011277828483,-1.5405835274151514e-8)
            (18.41719136080161,-1.8489546338429363e-8)
            (18.42379145679127,-1.5856934210134455e-8)
            (18.430875809049844,-1.668640581264924e-8)
            (18.4374045384898,-1.8537680723795802e-8)
            (18.44413613282983,-1.7643752237006538e-8)
            (18.450417281514298,-1.7918248884640775e-8)
            (18.457153558961846,-2.2216394057750222e-8)
            (18.463409356971077,-1.7568976939941194e-8)
            (18.470043624463983,-2.524282827209845e-8)
            (18.476167553804732,-2.4450780289342333e-8)
            (18.482498722764113,-2.7989890405422102e-8)
            (18.488420956204937,-2.6169409528264964e-8)
            (18.494854565800818,-3.1822996682251414e-8)
            (18.500795110005505,-2.9179463734152478e-8)
            (18.506993814220554,-3.4617806843328935e-8)
            (18.512739027621944,-3.3851290659470124e-8)
            (18.518750644810694,-3.028551409656188e-8)
            (18.52437549040269,-3.280738769539937e-8)
            (18.53051447932408,-3.247630742109209e-8)
            (18.536154533950626,-3.391312630718346e-8)
            (18.541959949771062,-3.3456179604485214e-8)
            (18.547367172071613,-3.3984157266075954e-8)
            (18.55313399684154,-3.853455665669969e-8)
            (18.558514383727502,-3.456466668438907e-8)
            (18.564342419603115,-3.804987835920315e-8)
            (18.56969037517802,-3.799499337375778e-8)
            (18.575165672954377,-3.9223276626643155e-8)
            (18.58028912231718,-4.0265337730716055e-8)
            (18.58587566154103,-3.9383662109315765e-8)
            (18.59105390661221,-4.1533265715543166e-8)
            (18.596560723210008,-4.0298863801524476e-8)
            (18.601631413099494,-3.980872098630073e-8)
            (18.60685715463598,-3.953660931976799e-8)
            (18.611763071474076,-4.034412248721253e-8)
            (18.617220291563854,-4.312738854928e-8)
            (18.62223080735541,-3.998428366180917e-8)
            (18.62744542918733,-4.381821838705946e-8)
            (18.63227516641556,-4.160859146118412e-8)
            (18.637346201930264,-4.0825573588421094e-8)
            (18.642110522729997,-4.267551867442876e-8)
            (18.647475423110222,-4.010685961119975e-8)
            (18.652356162320753,-4.284731480730386e-8)
            (18.657356916326545,-3.895894207239792e-8)
            (18.662017614816406,-4.1203958023317e-8)
            (18.667054432670025,-3.829589023673918e-8)
            (18.671775381695028,-4.037731970996106e-8)
            (18.677109007225205,-4.01857558340879e-8)
            (18.681941059321495,-3.957050953573571e-8)
            (18.686888334150098,-3.906537004993993e-8)
            (18.691532249765007,-3.9057373557582764e-8)
            (18.69679366644993,-4.010254905928434e-8)
            (18.70169605564659,-4.026602629103593e-8)
            (18.707312457498144,-4.108725981666339e-8)
            (18.71242557814655,-4.1760171320959216e-8)
            (18.71798817573338,-4.123504737663097e-8)
            (18.723303719484594,-4.15641683293444e-8)
            (18.731102445436964,-3.941846959953921e-8)
            (18.736909403147088,-4.17667891383644e-8)
            (18.74242615862258,-3.9961095321672246e-8)
            (18.746596207614893,-4.038287193530721e-8)
            (18.75052465410549,-4.017672927680849e-8)
            (18.753989374284643,-4.034684208953365e-8)
            (18.75724048187759,-4.058183900035317e-8)
            (18.760231590605976,-4.052242075225365e-8)
            (18.762956160924226,-4.057676861179971e-8)
            (18.76512882141173,-4.058922042915469e-8)
            (18.767224745789456,-4.07655027512277e-8)
            (18.768942175222406,-4.0702863302044534e-8)
            (18.770533576269436,-4.07703899529821e-8)
            (18.772330036520145,-4.080298943165417e-8)
            (18.77397905469183,-4.086006644143936e-8)
            (18.776389429993408,-4.0911864340742454e-8)
            (18.778612330402535,-4.099268235968623e-8)
            (18.781041886233556,-4.122187569066682e-8)
            (18.783325320429434,-4.127859098979059e-8)
            (18.78587612665315,-4.1344854428970734e-8)
            (18.788174414489834,-4.143047238613917e-8)
            (18.790904421066717,-4.1425487262714e-8)
            (18.793481944512614,-4.1671630368611545e-8)
            (18.796325855139084,-4.082351390266581e-8)
            (18.798919409702155,-4.113852569709309e-8)
            (18.80157429571956,-4.072001624777499e-8)
            (18.804094011227594,-4.1532307148983705e-8)
            (18.807107920599798,-4.096397687725073e-8)
            (18.809848890052294,-4.057360025733203e-8)
            (18.812754542482427,-4.1410755491355644e-8)
            (18.8154158135571,-4.1752278745477156e-8)
            (18.8181459701631,-4.13697531786994e-8)
            (18.820742127942815,-4.101422446112224e-8)
            (18.82356394416149,-4.0742429874285335e-8)
            (18.82629293042463,-4.1275075579605414e-8)
            (18.829160199595208,-4.250851937115385e-8)
            (18.831839184701032,-4.23948083305703e-8)
            (18.83473750931321,-4.313160761881818e-8)
            (18.83744011961883,-4.2207692452223e-8)
            (18.840382852920314,-4.280219156882481e-8)
            (18.8431011410675,-4.350858384682965e-8)
            (18.845963680865854,-4.1292185892771727e-8)
            (18.848638289860826,-4.1718499765863726e-8)
            (18.85156023300467,-4.202003234254903e-8)
            (18.8542734170311,-4.1093626501620406e-8)
            (18.857187082501472,-4.3253009840427126e-8)
            (18.859884489834943,-4.26930406582926e-8)
            (18.862734612339235,-4.6297021327745824e-8)
            (18.865401835694858,-4.476927206731318e-8)
            (18.868337413603737,-4.5823420169455176e-8)
            (18.871050723953797,-4.534055775273771e-8)
            (18.873922979648903,-4.697065691949831e-8)
            (18.876592696487922,-4.484217419609138e-8)
            (18.87944674325006,-5.025236071709571e-8)
            (18.882116056958985,-4.781301199408006e-8)
            (18.88505342971767,-5.144136983048497e-8)
            (18.88776029238731,-5.0513551785869026e-8)
            (18.890598144030804,-5.3063133220732084e-8)
            (18.893247520510926,-5.219190102323523e-8)
            (18.896128255602125,-5.379367107316568e-8)
            (18.89881345742341,-5.4634144541765295e-8)
            (18.901739382569836,-5.238272815510925e-8)
            (18.904437541260155,-5.3076038897259536e-8)
            (18.907264606341634,-5.387191315264772e-8)
            (18.909913657702173,-5.3963396862144464e-8)
            (18.912845121146432,-5.57008628110367e-8)
            (18.9155613746294,-5.378067080563653e-8)
            (18.918473173677228,-5.918578094288307e-8)
            (18.92116951620733,-5.580491735379667e-8)
            (18.92402495362176,-5.690725513041173e-8)
            (18.926705378863087,-5.861421725761318e-8)
            (18.92970808369342,-5.564207938846266e-8)
            (18.932471978446745,-5.762857790969633e-8)
            (18.935389494768604,-5.6905081535774116e-8)
            (18.938106714416648,-5.82828667550217e-8)
            (18.941044546697235,-6.464030088970674e-8)
            (18.943799062956778,-5.7529139674272756e-8)
            (18.946889578205752,-6.439279909287166e-8)
            (18.94972449712982,-6.324598467166709e-8)
            (18.952696193661957,-6.634482740963676e-8)
            (18.955480465957734,-6.493521209627318e-8)
            (18.958577289876796,-6.872413282899004e-8)
            (18.96146640641629,-6.709689870376678e-8)
            (18.964677172752243,-7.14142354141245e-8)
            (18.967630027601462,-7.019830716714637e-8)
            (18.970750587297807,-7.506709676086132e-8)
            (18.97369075750103,-7.11416787702035e-8)
            (18.977078745603965,-7.769528598267073e-8)
            (18.98021085529906,-7.565633186601417e-8)
            (18.983658227495784,-7.546416580517246e-8)
            (18.98685275268168,-7.391333900486075e-8)
            (18.99034286127971,-7.8780239443077e-8)
            (18.99364850928688,-7.81524367443609e-8)
            (18.997675965826552,-8.183619470969461e-8)
            (19.00136073881488,-8.246387261934274e-8)
            (19.0055744538435,-8.089891245788294e-8)
            (19.009539099744064,-7.920321132282027e-8)
            (19.015052049773136,-8.84198085859822e-8)
            (19.020153268165977,-8.417531494053776e-8)
            (19.025718804173092,-9.247896781694465e-8)
            (19.030317997506963,-8.344914048663554e-8)
            (19.034743702214044,-9.506938569714407e-8)
            (19.03854545397055,-9.740665318780373e-8)
            (19.04220419910326,-9.4935038275068e-8)
            (19.04574157879996,-1.0289473295621576e-7)
            (19.049141084863074,-1.0032782227220594e-7)
            (19.052529253807954,-1.0697225283351486e-7)
            (19.055748312760723,-1.037637686884807e-7)
            (19.059117719649283,-1.0591887078525986e-7)
            (19.062214383815462,-1.0363294822290925e-7)
            (19.06535644140432,-1.085197314232289e-7)
            (19.06825708962885,-1.0790896998180699e-7)
            (19.07122633885951,-1.0494634117286239e-7)
            (19.074036122927346,-1.0712858267147851e-7)
            (19.07696930277554,-1.08767864936965e-7)
            (19.079813151591633,-1.0611682488281815e-7)
            (19.082738632517643,-1.0073129974585981e-7)
            (19.085491204292897,-1.0185430032727538e-7)
            (19.088540043132284,-1.073102560145145e-7)
            (19.09134811373051,-1.0546354745066822e-7)
            (19.094284154413387,-1.110603429221868e-7)
            (19.097012245178156,-1.0688953189230688e-7)
            (19.099910791591487,-1.1061092863862143e-7)
            (19.10263123613924,-1.1049011972019684e-7)
            (19.105671423610705,-1.1534782107247565e-7)
            (19.108454731274698,-1.1202192951031975e-7)
            (19.111338394977427,-1.1441804237399822e-7)
            (19.114034543385984,-1.1403187261116443e-7)
            (19.116983050881206,-1.1966860702372628e-7)
            (19.11973938360072,-1.147870569706555e-7)
            (19.122796546527784,-1.2071917865341675e-7)
            (19.12559608275844,-1.2199772725374203e-7)
            (19.128497330446372,-1.1951840583890316e-7)
            (19.131225646334723,-1.2122369574818492e-7)
            (19.134304487518055,-1.1829376056482488e-7)
            (19.137156969043456,-1.2058525089564398e-7)
            (19.14025764678379,-1.1915438058451855e-7)
            (19.143113784667587,-1.1811338795908455e-7)
            (19.146113248107593,-1.19778565288442e-7)
            (19.148945947997817,-1.201990045274215e-7)
            (19.152240634850227,-1.1718224812717892e-7)
            (19.15525183455955,-1.2003700389229266e-7)
            (19.158457100127755,-1.1474437555669681e-7)
            (19.161430446995993,-1.1334566440979188e-7)
            (19.164628389826362,-1.264024589442414e-7)
            (19.167654666931575,-1.1656749099309138e-7)
            (19.171271087414382,-1.3653488095677346e-7)
            (19.174526159979354,-1.291482023546564e-7)
            (19.177951186367416,-1.2911221625167002e-7)
            (19.18114639633375,-1.262433453330658e-7)
            (19.184683584369722,-1.3077442084785673e-7)
            (19.18803417138959,-1.2727091003306157e-7)
            (19.191700017653474,-1.3494798523083773e-7)
            (19.195245233418778,-1.313753477116819e-7)
            (19.199090021544997,-1.346854088257743e-7)
            (19.202740144145398,-1.3557425937449352e-7)
            (19.207174851958353,-1.3413075983237377e-7)
            (19.211237466294335,-1.3488124706029225e-7)
            (19.215857304694783,-1.3855121205885723e-7)
            (19.22017168539951,-1.3546557875443455e-7)
            (19.225311698577336,-1.3582368962872238e-7)
            (19.230236008788047,-1.3607765714240827e-7)
            (19.237617554057433,-1.4164173278707892e-7)
            (19.24456390134179,-1.382687040418773e-7)
            (19.25086079451224,-1.376759142246442e-7)
            (19.256929628303993,-1.4531761927116804e-7)
            (19.26204752369543,-1.404295695284219e-7)
            (19.266974374663683,-1.4403110060179358e-7)
            (19.27176046656959,-1.522378536567004e-7)
            (19.27637625270179,-1.5046226953252528e-7)
            (19.281004034953835,-1.525210144848188e-7)
            (19.285432920556577,-1.4833346617670884e-7)
            (19.290017607167794,-1.5993435420469382e-7)
            (19.29432381762345,-1.5304826739281907e-7)
            (19.298680563689327,-1.5824348986726022e-7)
            (19.302816615618056,-1.551033788071976e-7)
            (19.30685410459798,-1.5677428755189737e-7)
            (19.310719628920854,-1.5555918642107258e-7)
            (19.315048327712613,-1.6052796070198383e-7)
            (19.31922817745848,-1.5733194924649752e-7)
            (19.32377271221162,-1.6707529715276337e-7)
            (19.32790142874219,-1.650300938127458e-7)
            (19.332007801032603,-1.6778402756045807e-7)
            (19.335910887910035,-1.6242539691013747e-7)
            (19.340609014409242,-1.8113392208363166e-7)
            (19.344868682127142,-1.6631971266889423e-7)
            (19.34944969823025,-1.848737718468385e-7)
            (19.353592239726776,-1.8054622019647582e-7)
            (19.357730629560347,-1.820321060552743e-7)
            (19.361686505263265,-1.8374478572003028e-7)
            (19.366141429590044,-1.817612892418552e-7)
            (19.37043776774938,-1.823544173440439e-7)
            (19.37514075815919,-1.808386765889125e-7)
            (19.379433086462267,-1.830814438941175e-7)
            (19.383784183542616,-1.8646270261157838e-7)
            (19.38791892700691,-1.882308666711907e-7)
            (19.392909945637772,-1.880739440851542e-7)
            (19.397430278137158,-1.8628218945160313e-7)
            (19.402294627784713,-1.9159503850119108e-7)
            (19.40672056952984,-1.9005359352952667e-7)
            (19.41122615235431,-1.878297817281549e-7)
            (19.415531935420994,-1.8983485583490278e-7)
            (19.42038629435556,-1.888774066038934e-7)
            (19.425056900362556,-1.9059460742987255e-7)
            (19.430154483008618,-1.9115885085962958e-7)
            (19.434836860502386,-1.887873987138633e-7)
            (19.439678939688243,-1.9475065049512352e-7)
            (19.44427484320363,-1.890161865913953e-7)
            (19.44980186026307,-1.9670120399162272e-7)
            (19.454805473681954,-1.9600704981304062e-7)
            (19.460165795515284,-1.951201433758598e-7)
            (19.465083247358184,-1.9986957944251316e-7)
            (19.47020837644678,-1.9047080102030378e-7)
            (19.47509695960171,-1.965475269205541e-7)
            (19.480557776097037,-1.887659829558075e-7)
            (19.485812754260913,-1.9318863553330345e-7)
            (19.491500896819538,-1.921970036455889e-7)
            (19.496781683156648,-1.8531703160906687e-7)
            (19.502435252356808,-1.9279561069840412e-7)
            (19.507769615107556,-1.9231651737783295e-7)
            (19.513987701638996,-1.941206421163244e-7)
            (19.519669068892743,-1.9154808583721206e-7)
            (19.525746623579955,-1.9354511360258897e-7)
            (19.531396672078664,-1.959500212089793e-7)
            (19.537553162492905,-1.9071417256544265e-7)
            (19.543363253458402,-1.961636918457188e-7)
            (19.55023136881549,-1.8708355298269197e-7)
            (19.556435507507935,-1.9182708421716654e-7)
            (19.56296865022604,-1.855118217930496e-7)
            (19.569072794820812,-1.8727119688310978e-7)
            (19.575862899748223,-1.8560684567070496e-7)
            (19.582260798406438,-1.8565960258065672e-7)
            (19.589077663573317,-1.859710030416295e-7)
            (19.595690551286477,-1.83428944366959e-7)
            (19.60275541378115,-1.8645281762985633e-7)
            (19.609466708709117,-1.8504333865188016e-7)
            (19.616776649476183,-1.8512861077457643e-7)
            (19.623875707040597,-1.8801840084847754e-7)
            (19.63160104872596,-1.896965455827626e-7)
            (19.638868786480014,-1.8840366877714843e-7)
            (19.64715865591423,-1.892379056789295e-7)
            (19.654825888362005,-1.8677846413961419e-7)
            (19.66324995145491,-1.859840281781544e-7)
            (19.671099686552026,-1.8598342910181032e-7)
            (19.679843872676578,-1.8372987065085056e-7)
            (19.688031906939965,-1.853595249512452e-7)
            (19.697416540819724,-1.8743288032752048e-7)
            (19.706064070865757,-1.8416561509138063e-7)
            (19.715521496976912,-1.87767411063966e-7)
            (19.724368127953078,-1.8723776840090522e-7)
            (19.734404513661758,-1.8523139255766097e-7)
            (19.743772733337202,-1.9059593781012296e-7)
            (19.754490924621468,-1.817931825076613e-7)
            (19.76436335167412,-1.8425865755400395e-7)
            (19.775175033700712,-1.8470552631821846e-7)
            (19.785326497792475,-1.8181748873136172e-7)
            (19.79709952759378,-1.808592119401098e-7)
            (19.80802142412406,-1.8194984463537622e-7)
            (19.820426672373372,-1.8329200668354417e-7)
            (19.8318800048648,-1.840567335209542e-7)
            (19.844532057284194,-1.8543125901437918e-7)
            (19.856448430827566,-1.8614501418046103e-7)
            (19.87061937629139,-1.8701308979185427e-7)
            (19.88364344303294,-1.8616227348555725e-7)
            (19.898322239587962,-1.8799565282279218e-7)
            (19.91191747441183,-1.8777382448931235e-7)
            (19.92715271788258,-1.883466446139792e-7)
            (19.941536489214155,-1.879875202170922e-7)
            (19.95916546388671,-1.8834388382238387e-7)
            (19.97515822996519,-1.866113490400778e-7)
            (19.99315249542189,-1.891540649667789e-7)
            (20.0,-1.8869679230260061e-7)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={93ed3b37-f361-4b3c-90f6-94b12db8f278}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,-1.1102230246251565e-16)
            (0.001,9.170442183403793e-14)
            (0.011,1.4868317688154775e-10)
            (0.02168943095101827,-1.0661521665511486e-9)
            (0.03204190793424906,3.149239868882603e-9)
            (0.040805331071174844,-4.120377594674096e-9)
            (0.04910488142380241,-1.0316199006155102e-9)
            (0.05822999649254364,-4.448599266737574e-10)
            (0.06656248563157166,-6.671219132670103e-11)
            (0.07506991484442317,1.549475880935347e-9)
            (0.08286189004252238,1.9348322943812946e-9)
            (0.09064758583127948,3.4136657944827675e-9)
            (0.09804473012769774,3.519612379321302e-10)
            (0.1059127177382529,4.6655445062881995e-9)
            (0.11351171858550015,4.739666770170459e-9)
            (0.12131962671921165,3.1568286873451257e-9)
            (0.12858972836091132,4.330743430536188e-9)
            (0.13621123678144303,7.301665272407831e-9)
            (0.1433321183897155,2.570401447243853e-9)
            (0.15101827761342904,6.161775978341666e-9)
            (0.1580898715203234,4.628775029935639e-9)
            (0.165348276443014,5.976164563215036e-9)
            (0.17211520251779933,6.343939817909927e-9)
            (0.17933374834444624,3.904315315494955e-9)
            (0.18605270868133242,7.093180376394059e-9)
            (0.19322822090779868,2.3489307166002504e-9)
            (0.19983300769516932,2.0920157828285824e-9)
            (0.206604259630888,7.686681291474429e-10)
            (0.21293991222224418,1.2409502314625342e-9)
            (0.21981757023218165,-3.08969294593453e-10)
            (0.22617895679941954,3.3322566928006836e-10)
            (0.2328492010596304,-5.927251800486033e-9)
            (0.23901332799712924,-1.3444334534540303e-9)
            (0.24539356489037156,-5.256245105833557e-9)
            (0.25137339681040816,-2.96537039368161e-9)
            (0.25793581515745967,-8.314581245727481e-9)
            (0.26396222044556883,-6.570399446736985e-9)
            (0.2701650392195887,-8.582506150212055e-9)
            (0.27592850937305063,-5.607935338325376e-9)
            (0.28200657353790004,-9.845918524931108e-9)
            (0.28769545979289785,-8.50837955646e-9)
            (0.2939279819854715,-1.1797006260749754e-8)
            (0.29962752417970356,-1.0633116609426452e-8)
            (0.3054246292651696,-1.0084905577301129e-8)
            (0.3108409085281808,-1.065155719182087e-8)
            (0.3166921243185954,-9.644340881465041e-9)
            (0.3221398689416037,-1.224843138025733e-8)
            (0.32801202621696024,-1.0164371677667816e-8)
            (0.33339069654900105,-1.2555147033133096e-8)
            (0.33885850204299034,-1.578518904477022e-8)
            (0.34399151267138783,-1.2680979377677204e-8)
            (0.3496786316604282,-1.9161019881863695e-8)
            (0.35492244994047584,-1.6303569716491495e-8)
            (0.36043325138250737,-2.1060432453534617e-8)
            (0.36551039614242187,-2.0082288054723563e-8)
            (0.3707373969637966,-2.260443437984705e-8)
            (0.3756583156494759,-2.3595841447399124e-8)
            (0.38122447148999195,-2.521134823130211e-8)
            (0.38629227273763883,-2.546663752100997e-8)
            (0.3914910991174165,-2.6828928245681283e-8)
            (0.39631155741842544,-2.625604134109949e-8)
            (0.40138635898820396,-2.74884334183767e-8)
            (0.40616522354398177,-2.7137390612441692e-8)
            (0.4116382236996333,-3.1510719200600334e-8)
            (0.4165642148091624,-3.03263504863871e-8)
            (0.4215379096168598,-3.551941007984283e-8)
            (0.4261761966325164,-3.5161953793050316e-8)
            (0.4311995267125712,-3.6685869397867776e-8)
            (0.43591971472997043,-3.8437364957566444e-8)
            (0.4407803129095682,-3.99491232316862e-8)
            (0.4454903007235512,-3.966646772157745e-8)
            (0.4503589888525585,-4.2805991140593136e-8)
            (0.45498419765395093,-4.366780842479656e-8)
            (0.45997755713093685,-4.5937098569481805e-8)
            (0.46481392800556065,-4.558609259519564e-8)
            (0.47001814337975956,-4.913103934800489e-8)
            (0.47490166263610645,-4.8074213415683076e-8)
            (0.48048193584340054,-5.241960063240292e-8)
            (0.4856972500067168,-5.2809284944999035e-8)
            (0.4920097138485117,-5.606866720908599e-8)
            (0.4979862923873452,-5.6161517519859316e-8)
            (0.5050316355294292,-6.084726907051863e-8)
            (0.5099478934630927,-6.192879271893492e-8)
            (0.5145444787490993,-6.42430491581969e-8)
            (0.5183776071352972,-6.470442789896502e-8)
            (0.5219433364029809,-6.597396580432235e-8)
            (0.5249837746544691,-6.69377181461428e-8)
            (0.5279199424784581,-6.803011229350453e-8)
            (0.5305057484239355,-6.852623223030374e-8)
            (0.5329188321055822,-6.925857357412135e-8)
            (0.5350800090882226,-7.001378917945167e-8)
            (0.537162648010102,-7.066882848003053e-8)
            (0.5386795265224069,-7.117577660673696e-8)
            (0.5401420974165941,-7.165004357054597e-8)
            (0.5416542446047518,-7.207768998318542e-8)
            (0.5432176618328202,-7.268619162982548e-8)
            (0.5457320913662972,-7.296941409440372e-8)
            (0.5480130477411703,-7.393914793971113e-8)
            (0.5504509917291438,-7.414892115586991e-8)
            (0.5527463508929612,-7.529596670469152e-8)
            (0.5554742944465949,-7.523267603337658e-8)
            (0.5579303783706181,-7.683168257166528e-8)
            (0.5604613513694199,-7.692658546276654e-8)
            (0.5628532235369467,-7.850938600617585e-8)
            (0.5656432559082212,-7.839758649208495e-8)
            (0.5682369141869815,-7.982780497739483e-8)
            (0.57113359762375,-7.982834993036647e-8)
            (0.5737599419363224,-8.163724760090751e-8)
            (0.5764280582579917,-8.066762199887556e-8)
            (0.5789542276160979,-8.288511652021491e-8)
            (0.5819256741962543,-8.113056981784439e-8)
            (0.5846477397468324,-8.397401338178234e-8)
            (0.5875581200727934,-8.29271129265674e-8)
            (0.5902192807697375,-8.468494069879817e-8)
            (0.5929367217768776,-8.462668624198422e-8)
            (0.5955167012166148,-8.552996441646421e-8)
            (0.5983015963005553,-8.557270603226641e-8)
            (0.6010023751189816,-8.731188866351047e-8)
            (0.6038522888286585,-8.583022220731706e-8)
            (0.6065142418091286,-8.733347428568905e-8)
            (0.6093890172278636,-8.907018922421628e-8)
            (0.6120669636284376,-8.84832521697021e-8)
            (0.6149676869154151,-9.165517123044253e-8)
            (0.6176536890536753,-9.15339543050564e-8)
            (0.6205010851617707,-9.114899546247557e-8)
            (0.6231578941335435,-9.187756894180055e-8)
            (0.6260453788054237,-9.355395574894843e-8)
            (0.628727278898783,-9.494943553622903e-8)
            (0.6316050923248098,-9.592611116548966e-8)
            (0.6342740402219347,-9.785010024465635e-8)
            (0.6371115092170139,-9.442789483671277e-8)
            (0.6397616536582023,-9.803121286955374e-8)
            (0.6426551836632796,-9.640190196114062e-8)
            (0.645335003383877,-9.903387321319457e-8)
            (0.6481838978203995,-9.618926311016907e-8)
            (0.65083356686731,-9.978849252467725e-8)
            (0.6536756535218322,-9.875877254872378e-8)
            (0.6563283655759803,-1.010788743260882e-7)
            (0.6592227256401864,-1.0130094141302948e-7)
            (0.6618990241299497,-1.0298280572751395e-7)
            (0.6647285005802218,-1.0467451294626784e-7)
            (0.6673684371218749,-1.0590037680113795e-7)
            (0.6702355566564328,-1.0406768280457612e-7)
            (0.6729047434252311,-1.0907019376560356e-7)
            (0.6757971243137774,-1.0402179229096475e-7)
            (0.6784738328118392,-1.0819755769109207e-7)
            (0.6813080984436296,-1.0431231045604505e-7)
            (0.6839590621276096,-1.0801404448645968e-7)
            (0.6868735708973901,-1.0550842333145738e-7)
            (0.6895760605376245,-1.0657553550785792e-7)
            (0.6924743171379221,-1.0609606737599364e-7)
            (0.6951649770969257,-1.0627728241896506e-7)
            (0.698042938944286,-1.0466937072628468e-7)
            (0.7007370202659522,-1.0672401096201156e-7)
            (0.7037216237112409,-1.0216126855588925e-7)
            (0.7064788708919157,-1.0622215596001183e-7)
            (0.7094113571162303,-1.006898567856851e-7)
            (0.7121458114054479,-1.0193542876457684e-7)
            (0.7151235486504331,-1.0435107589135129e-7)
            (0.7179066179456021,-1.0224822744042683e-7)
            (0.7209906117223401,-1.0222205160115294e-7)
            (0.7238369491745729,-1.0710958986415164e-7)
            (0.726864421181173,-9.953877244672782e-8)
            (0.7297003390052792,-1.0194645416738979e-7)
            (0.7328638594069662,-9.594784522448663e-8)
            (0.7358080814281579,-9.673953305089356e-8)
            (0.7390561825861578,-9.77531788848296e-8)
            (0.7420636384660985,-9.860290672847327e-8)
            (0.7453128533505654,-9.223529173763012e-8)
            (0.7483688020311601,-9.721848837074276e-8)
            (0.7518877134965959,-9.026367697728688e-8)
            (0.7551442628265223,-9.383863264211811e-8)
            (0.7587609743638831,-8.613726909523223e-8)
            (0.7621352589867563,-9.213502605298629e-8)
            (0.7659736758221264,-8.295548070691439e-8)
            (0.7696030574105648,-8.744645985103716e-8)
            (0.7741427718045494,-7.81763811463776e-8)
            (0.7783558307725676,-8.316257571472363e-8)
            (0.7842648786429587,-7.975410731830834e-8)
            (0.7899267456457976,-8.809207185933587e-8)
            (0.794692348809906,-8.077252955374092e-8)
            (0.7992759103103809,-8.100671666788628e-8)
            (0.8031525685306428,-8.375214610722992e-8)
            (0.8068822832717784,-8.569045339967829e-8)
            (0.8104488221059553,-8.058730083249088e-8)
            (0.8138796005810306,-8.859502576008538e-8)
            (0.817278654563183,-8.892830938300733e-8)
            (0.8205162194888295,-8.046626587265848e-8)
            (0.8238615707610744,-9.305425341388229e-8)
            (0.8269643563024132,-8.513188687331308e-8)
            (0.8302238549665937,-1.0053653576314048e-7)
            (0.8331776059851463,-9.257019462083349e-8)
            (0.8360609708084372,-9.703761039148162e-8)
            (0.8388000828834055,-9.224585095779503e-8)
            (0.8420690374445583,-9.472116269115816e-8)
            (0.8450133702746374,-1.0009849726877462e-7)
            (0.8480792783268105,-9.374505549608614e-8)
            (0.8508596159615509,-9.728832695010681e-8)
            (0.8536027628731804,-9.487176666489461e-8)
            (0.8562237696270623,-9.223797259316768e-8)
            (0.8591400870161002,-1.0038316622384968e-7)
            (0.8619477965912336,-9.354196572886053e-8)
            (0.86494821162268,-1.0117289406252894e-7)
            (0.8676965886556819,-9.684331025994197e-8)
            (0.8704690407564254,-1.0650070114692767e-7)
            (0.8730994904031212,-1.000210356760789e-7)
            (0.8762210011016806,-1.1155738000034887e-7)
            (0.8790474984135702,-1.0236885739089985e-7)
            (0.8820189913487677,-1.115249830263565e-7)
            (0.8847414513401257,-1.019765174525844e-7)
            (0.8875262494703735,-1.0932696636878347e-7)
            (0.8901813573114236,-1.004586749342451e-7)
            (0.8931088570461754,-1.0558015595130144e-7)
            (0.8959294435219063,-1.0408317563381786e-7)
            (0.898930633545781,-1.029577816336058e-7)
            (0.9017197594826352,-9.639870857114374e-8)
            (0.9046832902789619,-1.0566883124063509e-7)
            (0.9074752113605957,-9.960342572945535e-8)
            (0.9106737873674517,-1.1219575557497308e-7)
            (0.9136019040383995,-1.0410253858950114e-7)
            (0.9166962549165724,-1.1501542207525972e-7)
            (0.9195799963198781,-1.0881662171335904e-7)
            (0.9227247614473101,-1.0887869605902267e-7)
            (0.9256843448096086,-1.0590169319257825e-7)
            (0.9291043004944113,-1.0631788938120224e-7)
            (0.9322153025991088,-1.0200637223789499e-7)
            (0.9354809329695796,-1.0766130453809808e-7)
            (0.9385446909254579,-1.0183023335663677e-7)
            (0.942002595071966,-1.0969553043693736e-7)
            (0.9452417286215826,-1.0547663142901342e-7)
            (0.9489728918579692,-1.1216848117001632e-7)
            (0.9523714330927185,-1.0638271241703023e-7)
            (0.9559700616184232,-1.0791162385892505e-7)
            (0.9593709398839446,-1.0094669544713497e-7)
            (0.9634012812208778,-1.0956645213333616e-7)
            (0.9671378940216939,-1.0411196060822192e-7)
            (0.9714400877219895,-1.0432053487718917e-7)
            (0.9753896585733016,-1.0291149754593221e-7)
            (0.9797505524689808,-1.0774969028126691e-7)
            (0.9839142857249505,-9.941496736942668e-8)
            (0.9894243852170641,-1.0434697017558392e-7)
            (0.9944543067883863,-9.746201912186336e-8)
            (1.0012236347864596,-1.038489298998968e-7)
            (1.0076463223053094,-9.597211936274164e-8)
            (1.014955331616019,-1.0166095631980454e-7)
            (1.02056954546286,-8.364397841020832e-8)
            (1.0259397542454005,-8.837786991122698e-8)
            (1.0308590625704885,-8.447212174189644e-8)
            (1.0355924918081503,-8.508880977586841e-8)
            (1.0402986990417409,-7.770532439721478e-8)
            (1.0448017522495598,-8.115422556187468e-8)
            (1.0494232496524052,-7.24212156910653e-8)
            (1.0537669117726842,-7.526648904132571e-8)
            (1.0581221945441992,-6.753422576721846e-8)
            (1.0622725129954251,-7.378670296986911e-8)
            (1.0663176533747076,-6.618584791340254e-8)
            (1.0701893471913317,-6.719062017879196e-8)
            (1.0745091587768947,-5.7835126909822065e-8)
            (1.0786815748033793,-5.937170488579113e-8)
            (1.0831985654612741,-5.560118498948441e-8)
            (1.0873093178067865,-5.336570829683751e-8)
            (1.0914048147358504,-5.469140562652797e-8)
            (1.0952958601210439,-5.411608494654274e-8)
            (1.0999624954797111,-5.1918431331898773e-8)
            (1.1041935015099802,-4.972736089570162e-8)
            (1.1087216051429711,-6.014197628800844e-8)
            (1.1128273207446533,-5.061208874224121e-8)
            (1.1169442107111713,-4.857194957352817e-8)
            (1.1208780460019854,-4.724325464167123e-8)
            (1.1252926185440437,-4.021847033186532e-8)
            (1.1295478412976567,-4.47367622946615e-8)
            (1.1341779808154009,-5.039280503993382e-8)
            (1.1384183011988958,-4.580626544736788e-8)
            (1.1427450090479605,-4.654843532847508e-8)
            (1.1468528677237426,-4.4193973369743844e-8)
            (1.1517806433442601,-4.349804383352307e-8)
            (1.1562443091179644,-4.3697979457135716e-8)
            (1.1610137348155976,-4.420427046625264e-8)
            (1.1653746612793552,-3.911698920333606e-8)
            (1.169858037134862,-4.112375506792887e-8)
            (1.174137130020617,-3.874817977589373e-8)
            (1.1789174407135605,-3.906004009124331e-8)
            (1.18351813883009,-3.883333787868537e-8)
            (1.1884890728132285,-3.432964579275222e-8)
            (1.1930872737128762,-3.196730702370587e-8)
            (1.197930207659946,-3.933945169620756e-8)
            (1.2025099032343587,-3.341760335118238e-8)
            (1.2078900839417026,-3.658773861658915e-8)
            (1.2127880447183201,-3.571335005503329e-8)
            (1.2179954803755177,-3.836424822267759e-8)
            (1.2228185547311972,-3.8190637319246434e-8)
            (1.2279809391982894,-3.900752698626775e-8)
            (1.2328722741861453,-3.661981473612741e-8)
            (1.2381480154499318,-4.2224385765621264e-8)
            (1.243261122104805,-3.542042170678883e-8)
            (1.2487210833587477,-4.199574110685944e-8)
            (1.2538652645734891,-3.669118431304241e-8)
            (1.259720213420241,-4.502919814797224e-8)
            (1.265120836748868,-4.1292055996677846e-8)
            (1.2709570131029557,-4.144099463587736e-8)
            (1.276388182714002,-4.482539228689575e-8)
            (1.2823309338524387,-4.631093242224438e-8)
            (1.287910333246452,-4.456231295080215e-8)
            (1.2942967724578653,-4.633110339824498e-8)
            (1.3001529739728839,-4.24293884471183e-8)
            (1.306410039679868,-4.923297947101446e-8)
            (1.312263079904165,-4.5503012469083615e-8)
            (1.3188042592172429,-4.9760884301974784e-8)
            (1.3249238033818658,-4.711687440206447e-8)
            (1.3318858778603262,-4.6116939600437945e-8)
            (1.3382643655508666,-5.08138655597179e-8)
            (1.345052558441823,-4.584725532552625e-8)
            (1.3514348424027507,-4.919044194195976e-8)
            (1.3587519617365977,-3.628139522149354e-8)
            (1.3655436492645363,-4.564765365699941e-8)
            (1.3731358432222749,-3.8161525495183923e-8)
            (1.3801201250120656,-3.855229024907203e-8)
            (1.3875957724772572,-3.9165549470254746e-8)
            (1.3946546654930834,-3.564697870217515e-8)
            (1.402978060601226,-4.316662494119328e-8)
            (1.4106040948579825,-3.898005962454931e-8)
            (1.4189477666197736,-4.2184073567597125e-8)
            (1.4266655980984724,-4.0102257958807286e-8)
            (1.4350367563830582,-4.51794823774776e-8)
            (1.4429648194953055,-4.1059487809747e-8)
            (1.4516379284056242,-4.7030309868745235e-8)
            (1.4600610612660025,-4.550859200591617e-8)
            (1.4693123399920003,-4.685152488193012e-8)
            (1.4780121804010466,-4.554251686883504e-8)
            (1.4879812120395244,-4.8775420147251225e-8)
            (1.4972075269750011,-4.476904580386076e-8)
            (1.5074377910690395,-4.779453055547833e-8)
            (1.5169740201584903,-4.683433107999235e-8)
            (1.5277021217188713,-4.0774680520883066e-8)
            (1.5377399159468317,-4.463324687620229e-8)
            (1.549314781221728,-3.789072922089076e-8)
            (1.5599918159763733,-3.951477589581032e-8)
            (1.5718189453089146,-3.2368919544722985e-8)
            (1.582879400068001,-3.470000509153692e-8)
            (1.5955521454667563,-3.8900263010788194e-8)
            (1.6073756975810072,-3.635941103752316e-8)
            (1.621045505871509,-3.846898044557179e-8)
            (1.6336451007776107,-3.55409457419853e-8)
            (1.6476668464568045,-3.96794117563104e-8)
            (1.6608206706206552,-3.5129166242597876e-8)
            (1.6762353295332961,-4.3067975852295604e-8)
            (1.6905417868026869,-3.837229600733849e-8)
            (1.7070953722932014,-4.195054792432984e-8)
            (1.7223652466446657,-4.121607455331855e-8)
            (1.7395495768258593,-4.1698389630084876e-8)
            (1.7557124835012727,-4.006608067541606e-8)
            (1.7751831278446129,-4.075649373547208e-8)
            (1.7931083397287553,-3.957604688409333e-8)
            (1.8139369791108269,-3.7468950608854357e-8)
            (1.83315345302792,-3.8182198291991654e-8)
            (1.8551204870493834,-3.6528569502536357e-8)
            (1.8758264350527567,-3.905778012125438e-8)
            (1.9016769607515271,-3.49059563475862e-8)
            (1.9251863145374353,-3.98502610909901e-8)
            (1.9529232587553969,-3.628744349448709e-8)
            (1.978353392644286,-3.704431095208349e-8)
            (2.0077010457058444,-3.673383464075641e-8)
            (2.0354059907827122,-3.942066806317257e-8)
            (2.067393982765903,-3.730819875258362e-8)
            (2.0984291975164227,-3.8144500225101297e-8)
            (2.136179522930321,-3.93534296261322e-8)
            (2.1705961250380224,-3.9198915002813806e-8)
            (2.209290886063818,-4.212468440734085e-8)
            (2.2450134348248207,-4.020936095194827e-8)
            (2.284734008262018,-4.164381350868496e-8)
            (2.321559687393223,-4.0693830971605394e-8)
            (2.3624496524112044,-4.262641528640643e-8)
            (2.3994180330706767,-4.130374975375162e-8)
            (2.4368680153195816,-4.3385820935881725e-8)
            (2.4714626580928853,-4.1947077589199466e-8)
            (2.5074268228842334,-4.253725238712036e-8)
            (2.540834128979978,-4.318652813140034e-8)
            (2.576598669202273,-4.134679776335304e-8)
            (2.6088670627969712,-4.35825657785216e-8)
            (2.640287040738589,-4.2541967060216734e-8)
            (2.6694210195438863,-4.259247132765154e-8)
            (2.699784922561919,-4.421177779434515e-8)
            (2.7278679488465927,-4.406490727859591e-8)
            (2.7542521499569714,-4.421485155781113e-8)
            (2.77982117380944,-4.513220464019696e-8)
            (2.804752825025982,-4.450560653346258e-8)
            (2.8282498557428313,-4.501770667353355e-8)
            (2.851528145144038,-4.4929984621688845e-8)
            (2.8737413498585678,-4.552819343750514e-8)
            (2.894804834531604,-4.5216294042305094e-8)
            (2.914191044424735,-4.571203215952835e-8)
            (2.9326927162088454,-4.5720901953316684e-8)
            (2.9495644108414036,-4.605839842852788e-8)
            (2.962776384992608,-4.6144598808695036e-8)
            (2.97549595252919,-4.635130435026724e-8)
            (2.9877761873304904,-4.64625495855131e-8)
            (2.9994074049546415,-4.663634833868002e-8)
            (3.0179907435885682,-4.6776416073868177e-8)
            (3.0358107552291713,-4.710882284264528e-8)
            (3.055911947350566,-4.7387241242091704e-8)
            (3.074832167923705,-4.738235759305098e-8)
            (3.0970270629743197,-4.825407207142973e-8)
            (3.1172523965129257,-4.854253332631231e-8)
            (3.1384592965954314,-4.876472137205212e-8)
            (3.158641525827244,-4.89806093462164e-8)
            (3.1833090356060088,-5.016875204155724e-8)
            (3.2058579193139294,-5.01524251017571e-8)
            (3.2305152934824997,-5.112438206111847e-8)
            (3.2529931850501894,-5.1664400091411267e-8)
            (3.2760604691604582,-5.1533936451519935e-8)
            (3.298036735418779,-5.156534133021751e-8)
            (3.3223954067082775,-5.199811026201928e-8)
            (3.3459521173763216,-5.267599401115319e-8)
            (3.3712004545745007,-5.278303172318033e-8)
            (3.394611316213768,-5.300241001648942e-8)
            (3.419332486221553,-5.5232934448312676e-8)
            (3.4425530607779975,-5.38908477842881e-8)
            (3.468702547819677,-5.5753718308793054e-8)
            (3.49270356860935,-5.670576097571711e-8)
            (3.51786893647775,-5.516650691816949e-8)
            (3.5412221379282434,-5.521093981997183e-8)
            (3.5660575798864755,-5.6890024913158754e-8)
            (3.5893609881303097,-5.6650840019045745e-8)
            (3.6154945283562174,-5.825474636012018e-8)
            (3.6393122943860288,-5.945180725497323e-8)
            (3.6637029937215,-5.716666851007801e-8)
            (3.686458037958706,-5.869107666534035e-8)
            (3.711057296790585,-5.774636124833421e-8)
            (3.734049646298517,-5.8387538359738755e-8)
            (3.7594085027577373,-6.071758074099876e-8)
            (3.782487956640613,-5.960104676461242e-8)
            (3.805814819385168,-5.9383450601302457e-8)
            (3.827692948524291,-6.07755799020282e-8)
            (3.851866367035912,-6.132089303001464e-8)
            (3.8742752927686976,-6.147887998686485e-8)
            (3.8982758006853593,-6.16837025901873e-8)
            (3.9202220589950807,-6.151742426574458e-8)
            (3.9424029431609457,-6.38796446850165e-8)
            (3.9632992501307354,-6.227550630732992e-8)
            (3.9869249729114307,-6.458263346331705e-8)
            (4.008537880345975,-6.541760777523109e-8)
            (4.030920402471337,-6.356024218057144e-8)
            (4.051524147042997,-6.558424114899708e-8)
            (4.072587047780748,-6.480931413754831e-8)
            (4.092482186516457,-6.54430993840549e-8)
            (4.113120315237018,-6.669316632290645e-8)
            (4.133159021590386,-6.793010975947311e-8)
            (4.153788686689366,-7.083194297763384e-8)
            (4.1731532764381445,-6.762020743344976e-8)
            (4.194284150569068,-7.379225497317066e-8)
            (4.21372371016318,-7.2582903909435e-8)
            (4.233755419852487,-7.294499182464165e-8)
            (4.252366786247631,-7.206535013182247e-8)
            (4.271960714250628,-7.259688517002871e-8)
            (4.2902769423672895,-7.280735814241268e-8)
            (4.310165884334437,-7.611351016123535e-8)
            (4.328395751875545,-7.738548424285341e-8)
            (4.346945081862657,-7.966616499821555e-8)
            (4.364263973934414,-7.875152352454506e-8)
            (4.382849227378954,-8.031820830645131e-8)
            (4.400139624228522,-7.986952010874404e-8)
            (4.418595524502542,-8.320334976552601e-8)
            (4.435538049174297,-8.174515753189837e-8)
            (4.452745114622352,-8.569112863732187e-8)
            (4.468876273117789,-8.628858738646272e-8)
            (4.486518424181897,-8.668782824905463e-8)
            (4.502797463438853,-9.001929912599849e-8)
            (4.519748048262008,-8.784516514204199e-8)
            (4.535390402994521,-8.857700795061874e-8)
            (4.551445002506456,-8.952054075805904e-8)
            (4.566524950732015,-9.209532714216095e-8)
            (4.583210006983286,-9.243597465236064e-8)
            (4.598462407209621,-9.162829872622069e-8)
            (4.613973788242376,-8.968613607329701e-8)
            (4.628376786533573,-9.354601404609753e-8)
            (4.643456610792698,-8.78062709208649e-8)
            (4.657604201649077,-9.450290150425644e-8)
            (4.673222690301043,-8.971967191406804e-8)
            (4.687417906168926,-8.941087981106932e-8)
            (4.701626665498313,-8.702807074989494e-8)
            (4.714899271648037,-9.308797332963081e-8)
            (4.729148502705169,-8.533145590128299e-8)
            (4.742449138035752,-9.079491136709805e-8)
            (4.756861225993756,-8.359515857314648e-8)
            (4.769977858407325,-8.549301022675593e-8)
            (4.783047542990999,-8.67658731529275e-8)
            (4.795323244698398,-9.01222738658447e-8)
            (4.808864916768368,-8.607851587072446e-8)
            (4.821379709419053,-8.535029460965404e-8)
            (4.834534371165319,-8.425687414437277e-8)
            (4.8465872922997475,-8.75765182595245e-8)
            (4.858703130009299,-8.534085482736486e-8)
            (4.870128167454916,-8.684545504955565e-8)
            (4.8830393236958916,-8.513118809894138e-8)
            (4.894799731031957,-8.650357674611087e-8)
            (4.906786736805495,-8.595655232035426e-8)
            (4.917846791367709,-8.47740579956735e-8)
            (4.9291655626070225,-8.800700634914449e-8)
            (4.939857424493608,-8.977127308185118e-8)
            (4.950879755477555,-8.948512153494903e-8)
            (4.961573827240614,-9.189762195660478e-8)
            (4.972474444803906,-9.172506842958228e-8)
            (4.9827280002054595,-8.957034047796242e-8)
            (4.994002359318339,-9.095122210922568e-8)
            (5.004341848952194,-9.677769141624992e-8)
            (5.014907413819212,-8.614121238537109e-8)
            (5.024719090123875,-9.321118787930516e-8)
            (5.0349974626032195,-8.874982082573979e-8)
            (5.044629769760954,-9.275339041270314e-8)
            (5.055196457332325,-9.095179509532869e-8)
            (5.064835254145584,-9.099171405235751e-8)
            (5.07454576245623,-9.249581456316491e-8)
            (5.083615871625556,-9.319198168711296e-8)
            (5.093354254254694,-9.082859919740116e-8)
            (5.1024338187046405,-9.540306245003904e-8)
            (5.112218880728559,-8.244101423748873e-8)
            (5.121157943110169,-9.323016314510824e-8)
            (5.130139538111758,-8.432499454258391e-8)
            (5.1385717921253935,-9.068437356596348e-8)
            (5.147860346316325,-8.299782605636352e-8)
            (5.156436979953702,-8.573593746064034e-8)
            (5.165422580908989,-8.472259482861233e-8)
            (5.173682905158511,-8.863767153588498e-8)
            (5.182072347030816,-8.203204915346873e-8)
            (5.189974143997531,-8.670290430057292e-8)
            (5.198857326699698,-8.278714591636316e-8)
            (5.206953940664775,-8.443404775348995e-8)
            (5.21520269036508,-8.65357415724688e-8)
            (5.222837423357531,-8.656959715747092e-8)
            (5.230749552715228,-8.475979240696319e-8)
            (5.238205857189786,-8.892366909485361e-8)
            (5.246670127385767,-8.362626102709214e-8)
            (5.2542936773590405,-8.933054507220817e-8)
            (5.261899734027776,-8.856112143629247e-8)
            (5.268980077474158,-8.979199872527488e-8)
            (5.276491428030928,-9.36090865932826e-8)
            (5.283555632853386,-9.276521195644705e-8)
            (5.290711429297362,-9.435329817453209e-8)
            (5.297649730470281,-9.506613141141429e-8)
            (5.3046600945664375,-9.847300719290075e-8)
            (5.3113054531569865,-9.70709631564759e-8)
            (5.318234954762164,-1.049076451264952e-7)
            (5.324958626052877,-1.0044590081914606e-7)
            (5.3318687519844925,-1.0373831094145913e-7)
            (5.338350090964901,-1.0443720532826717e-7)
            (5.345388382123177,-1.0577991693683231e-7)
            (5.3518828680661334,-1.0675319472852607e-7)
            (5.358630329206043,-1.0657943250169666e-7)
            (5.3648931239705355,-1.0703644159892889e-7)
            (5.371472637218699,-1.0715332210420314e-7)
            (5.37762314258875,-1.1064854310571803e-7)
            (5.384306048138262,-1.0625951496479047e-7)
            (5.3904469125105585,-1.0926051796644742e-7)
            (5.396755650307141,-1.1032080027284508e-7)
            (5.402638552768351,-1.1096301300028699e-7)
            (5.408937756295964,-1.1458498727634492e-7)
            (5.414804341553934,-1.1267367727718636e-7)
            (5.421109120039127,-1.1839243285738377e-7)
            (5.426904098503755,-1.1801594590465925e-7)
            (5.432844960563731,-1.2037550045640444e-7)
            (5.438407344397165,-1.208286425358196e-7)
            (5.444483591989831,-1.2123709169920005e-7)
            (5.45010294085445,-1.2361651458014933e-7)
            (5.456024178311197,-1.2365078005949215e-7)
            (5.4614895308847,-1.2668112769897988e-7)
            (5.4671463914563265,-1.2488941386612495e-7)
            (5.472454647662571,-1.2712426072924998e-7)
            (5.478339181586729,-1.2535139803926398e-7)
            (5.483734079411886,-1.2846957159196037e-7)
            (5.489303830091959,-1.301513392060194e-7)
            (5.494474652632499,-1.3157939821040188e-7)
            (5.499934049862698,-1.3098847673198577e-7)
            (5.505053272002608,-1.3444011848218196e-7)
            (5.510746693678144,-1.3121161596130193e-7)
            (5.515933542304885,-1.368250518996028e-7)
            (5.521215277146189,-1.3404839199759877e-7)
            (5.526148112735021,-1.382734135524366e-7)
            (5.531500343528665,-1.3561251399618612e-7)
            (5.536495844380739,-1.389729935574735e-7)
            (5.541991263647922,-1.3590868358503982e-7)
            (5.546997474949656,-1.4176777946017793e-7)
            (5.5520857761040965,-1.4068088732832607e-7)
            (5.556866411954421,-1.4406313708636986e-7)
            (5.562237503434793,-1.4300764961117096e-7)
            (5.567200695424348,-1.4624914507210818e-7)
            (5.57255777177098,-1.4847902840564586e-7)
            (5.57746529288579,-1.4928135885772242e-7)
            (5.5825364743690775,-1.5156536264937515e-7)
            (5.587329885037494,-1.537256114902963e-7)
            (5.593004318376723,-1.5536601702392794e-7)
            (5.598161248846779,-1.575691402910806e-7)
            (5.603756350630987,-1.6000549424299848e-7)
            (5.608921985110317,-1.628576618561972e-7)
            (5.614664014643126,-1.6553747059222523e-7)
            (5.62018197931596,-1.6758556187213003e-7)
            (5.628352512070213,-1.7152476565474029e-7)
            (5.634070500122069,-1.742919544106547e-7)
            (5.639440176005566,-1.7643743542572476e-7)
            (5.643589834715714,-1.7918849255782465e-7)
            (5.647461959799352,-1.8089988843006388e-7)
            (5.65095198827524,-1.8280051618940751e-7)
            (5.654146602645926,-1.8431361845441807e-7)
            (5.65672348946126,-1.8573100909330398e-7)
            (5.659197260068954,-1.8709739462927089e-7)
            (5.661185828271187,-1.8819426294853364e-7)
            (5.663035906998902,-1.8908464900508487e-7)
            (5.664554460495911,-1.8994706774914244e-7)
            (5.665949303904555,-1.9064628349434176e-7)
            (5.668477821898376,-1.9219571055842377e-7)
            (5.670851188566833,-1.9326823386817127e-7)
            (5.673482109722254,-1.9493611481957718e-7)
            (5.675954646710067,-1.9612643590433132e-7)
            (5.678831413949069,-1.9781017653736077e-7)
            (5.6814523829542765,-1.9908250594585786e-7)
            (5.684189290346176,-2.0120028218495456e-7)
            (5.686782784134124,-2.021110239308621e-7)
            (5.68985091534399,-2.0474235096212823e-7)
            (5.692676687218152,-2.0582225178367164e-7)
            (5.695745795051673,-2.079229142193384e-7)
            (5.698556474142292,-2.0934832047070362e-7)
            (5.70145854251531,-2.1164781549565248e-7)
            (5.704209179499386,-2.1297055255442565e-7)
            (5.7074752360286976,-2.1558336271709777e-7)
            (5.710432641582427,-2.1705525254933633e-7)
            (5.713517185902713,-2.2040724625971286e-7)
            (5.71635940077893,-2.2158690377027668e-7)
            (5.719316796264662,-2.2430471788292827e-7)
            (5.722123721997328,-2.2601081089979047e-7)
            (5.725134016580105,-2.2793608722704306e-7)
            (5.728043264475194,-2.2930340681792671e-7)
            (5.731065729422032,-2.3224346157313391e-7)
            (5.733905108180027,-2.328340027724085e-7)
            (5.737050977413326,-2.3628503775796617e-7)
            (5.739960717459221,-2.3730361958795854e-7)
            (5.74305370719368,-2.3943065768916583e-7)
            (5.745918575990231,-2.407851346641898e-7)
            (5.748944442641883,-2.426253269405265e-7)
            (5.751782412201485,-2.445444285958942e-7)
            (5.754940857694028,-2.453884900832648e-7)
            (5.757843621037204,-2.474978678113082e-7)
            (5.7608736295853715,-2.501388043363306e-7)
            (5.763695443766914,-2.503523924834994e-7)
            (5.76672885666953,-2.543780751596003e-7)
            (5.769567727005553,-2.5464460884361273e-7)
            (5.7727062251679975,-2.614090973684924e-7)
            (5.775583815206479,-2.597990518271587e-7)
            (5.77855897159703,-2.6384726115047386e-7)
            (5.78134421029394,-2.632305284855363e-7)
            (5.7844046365291675,-2.6922341717083853e-7)
            (5.787252189791003,-2.6939639502510104e-7)
            (5.790342091968484,-2.7145898207070474e-7)
            (5.793183724343523,-2.743908589786237e-7)
            (5.796129602083259,-2.77613174781699e-7)
            (5.798898523740581,-2.790644986205848e-7)
            (5.802004854970102,-2.8503499149845624e-7)
            (5.804868719235621,-2.8606503732486743e-7)
            (5.80790215735163,-2.871049155084293e-7)
            (5.810709431887615,-2.8760365056168524e-7)
            (5.813664902567095,-2.925706270584527e-7)
            (5.81644714041648,-2.91688586062655e-7)
            (5.819607798456641,-3.006061022325923e-7)
            (5.822493922161138,-2.995279775319659e-7)
            (5.8254892357588695,-3.038716007708331e-7)
            (5.828279932742345,-3.0369159353949016e-7)
            (5.831290410282159,-3.0547133311742414e-7)
            (5.834119341789446,-3.0592855315703105e-7)
            (5.837328208569478,-3.056985961036318e-7)
            (5.84024463234615,-3.069770457830856e-7)
            (5.843239071423139,-3.078599835060203e-7)
            (5.846047151929687,-3.1264003230724313e-7)
            (5.849169574885101,-3.062401331410669e-7)
            (5.852085844006569,-3.092798885884207e-7)
            (5.855337533985588,-3.0463120315182834e-7)
            (5.8583029572414365,-3.09665246223112e-7)
            (5.861356153958303,-3.03500133913559e-7)
            (5.864237209187965,-3.06748885736674e-7)
            (5.867557850421441,-3.0989196697639443e-7)
            (5.870622103957619,-3.0678687479301914e-7)
            (5.873954982837746,-3.146782249219271e-7)
            (5.877019928660379,-3.0851360455219634e-7)
            (5.880237105451205,-3.1566128144699945e-7)
            (5.88328858564408,-3.118625054865376e-7)
            (5.886960596021146,-3.181645379379816e-7)
            (5.890285933310898,-3.154142732553211e-7)
            (5.893854321254477,-3.213352013364812e-7)
            (5.897160185940432,-3.2030750718448076e-7)
            (5.900755812640024,-3.2070627797864404e-7)
            (5.904186423130919,-3.187160972917269e-7)
            (5.908126535859147,-3.1853854998153963e-7)
            (5.911928467513334,-3.1606451522669943e-7)
            (5.91629423273147,-3.170040654421058e-7)
            (5.920427056122183,-3.1490797636202217e-7)
            (5.92579833780438,-3.145524654080134e-7)
            (5.9309880701766495,-3.0927103700228997e-7)
            (5.9375139261444545,-3.1137284084437056e-7)
            (5.942183525247581,-2.997154089356968e-7)
            (5.94657641931434,-3.0559561015053305e-7)
            (5.950555406172014,-2.947792181462461e-7)
            (5.954281936897653,-2.9408114032847266e-7)
            (5.957843024852799,-2.859260128662555e-7)
            (5.961251874015212,-2.9104815557623454e-7)
            (5.964472656056506,-2.831435750305644e-7)
            (5.967539870991661,-2.823903992865695e-7)
            (5.97083030851611,-2.753087722240366e-7)
            (5.974025576227744,-2.7484306475145104e-7)
            (5.977373437294851,-2.702460564218967e-7)
            (5.980444587307586,-2.679136958949613e-7)
            (5.983504309975233,-2.656684219282113e-7)
            (5.986393779837216,-2.638519833730868e-7)
            (5.989687878358847,-2.5230567302081397e-7)
            (5.992698657357156,-2.5457681496199314e-7)
            (5.9958245207390695,-2.4541267129585265e-7)
            (5.998699158348904,-2.481122816089254e-7)
            (6.001635908286206,-2.39107463162469e-7)
            (6.00442004348953,-2.3781871294481505e-7)
            (6.007372614434328,-2.368591460744085e-7)
            (6.01023567503053,-2.3401446935800152e-7)
            (6.013221382743808,-2.288212139767154e-7)
            (6.016020600580043,-2.231640312544414e-7)
            (6.019075956168165,-2.2242009989348333e-7)
            (6.021911183947674,-2.1718505682777334e-7)
            (6.024942127090916,-2.1873568223362838e-7)
            (6.027755178230065,-2.1446415576775735e-7)
            (6.03075143421668,-2.078230738611353e-7)
            (6.033555393509882,-2.0904073472216567e-7)
            (6.036649070182122,-1.9889397817607346e-7)
            (6.03950823440461,-2.0200521477775624e-7)
            (6.042545549493574,-1.837401020221563e-7)
            (6.045376168207613,-1.877790976045901e-7)
            (6.048446149773054,-1.735517867196279e-7)
            (6.051315375069301,-1.7436709898177583e-7)
            (6.054487448724687,-1.5960533605863247e-7)
            (6.057414650531773,-1.6326959451085088e-7)
            (6.0605203160003995,-1.5270798736644053e-7)
            (6.063427058777211,-1.493103687355557e-7)
            (6.0666488544464965,-1.439636809763556e-7)
            (6.069647452316347,-1.4228356759460326e-7)
            (6.0729405239609,-1.352573117952005e-7)
            (6.0759860679688575,-1.3608268245590693e-7)
            (6.079244621070089,-1.2742778809915478e-7)
            (6.0823046805941825,-1.247976473273127e-7)
            (6.085771891603554,-1.240204563490721e-7)
            (6.088978230675245,-1.1962813362131897e-7)
            (6.092466696291735,-1.1529621701811266e-7)
            (6.095709335311737,-1.0913626069530835e-7)
            (6.099251538482311,-1.0889086654586322e-7)
            (6.1025826529777545,-1.0461872346212431e-7)
            (6.106431512368907,-9.866169503602862e-8)
            (6.109969189034757,-9.772236264637968e-8)
            (6.1138140199884665,-8.668375794940175e-8)
            (6.117411390364135,-9.046472571050401e-8)
            (6.1214897302931215,-7.502297627581811e-8)
            (6.125321630537127,-7.822835823567686e-8)
            (6.129858878654157,-6.094227145148068e-8)
            (6.134023463744204,-6.286588005721683e-8)
            (6.138699408539396,-5.3987957437939826e-8)
            (6.14311870130822,-5.265627289752217e-8)
            (6.148646246223194,-4.551983789902181e-8)
            (6.153854497208871,-4.092466743266243e-8)
            (6.161317346226683,-3.949116766932548e-8)
            (6.1684814517210755,-3.696454120571957e-8)
            (6.174827838697758,-3.1138114531259475e-8)
            (6.180954442197871,-2.2134141630658632e-8)
            (6.18617980653068,-1.8766648901547e-8)
            (6.191226597520619,-1.7365140880798435e-8)
            (6.196104504095507,-1.5309708834010394e-8)
            (6.200828295839992,-1.120225490147675e-8)
            (6.205530314910034,-8.715761001809597e-9)
            (6.210062440339162,-6.808405839109355e-9)
            (6.214674023927836,-4.854733504089381e-9)
            (6.219075492557603,-2.808334453874295e-9)
            (6.223710214446279,-5.28044274972217e-10)
            (6.22802607007302,1.190425091834868e-9)
            (6.232246218214859,2.7067474928088586e-9)
            (6.236338552094024,5.075423858968975e-9)
            (6.240440594209894,2.0658370569748286e-9)
            (6.244383108852336,4.9447279604208916e-9)
            (6.248786911976464,8.59579696310675e-9)
            (6.253031155273249,6.557284049080181e-9)
            (6.257617266504606,9.187210547878522e-9)
            (6.261791495128483,1.5899919159068077e-8)
            (6.265955326045206,1.0476699063843853e-8)
            (6.2699167563553635,1.3315381242051672e-8)
            (6.274730358619151,1.4437775863740399e-8)
            (6.279068752216228,1.1440972613740996e-8)
            (6.283712197374218,1.9727823818982415e-8)
            (6.287910160457536,1.7687471043359437e-8)
            (6.292099737540575,1.6312334594204003e-8)
            (6.2961086699057205,1.876924482502318e-8)
            (6.300657061478517,1.9171718435018192e-8)
            (6.30502882176776,1.900615664851557e-8)
            (6.309826858261999,2.344956229194395e-8)
            (6.31418676920869,2.0468839956322427e-8)
            (6.318566874475788,1.7698257526177485e-8)
            (6.322734893982438,2.11311541598036e-8)
            (6.327821039915453,1.3648125296583657e-8)
            (6.3324140661197585,2.110698638091435e-8)
            (6.337388752664094,9.129567768439983e-9)
            (6.341880737929425,1.659567638867543e-8)
            (6.346387167088225,1.5421847798791077e-8)
            (6.350699879129818,1.6994464946407106e-8)
            (6.355613681114569,1.471715993517364e-8)
            (6.360340348509479,1.817204475784706e-8)
            (6.3655741013955,1.628574963774554e-8)
            (6.3703250702703675,1.8428537806869372e-8)
            (6.37511656926989,2.1749504863777247e-8)
            (6.379677562856811,1.950178951659609e-8)
            (6.385269099258125,2.494480622061701e-8)
            (6.390321844528393,2.557191791652258e-8)
            (6.395845844059198,2.5511483148221714e-8)
            (6.400823813706328,2.7898959586991623e-8)
            (6.4058296757751005,2.8315122690969474e-8)
            (6.410621771907321,2.7321400253299544e-8)
            (6.41610927312342,2.684284261533776e-8)
            (6.421390060070735,2.9225609932126417e-8)
            (6.427296331815106,2.8282328035089677e-8)
            (6.43264164172437,2.9210984742178425e-8)
            (6.438033415387936,3.196580600217658e-8)
            (6.443168490109525,2.8207404412228243e-8)
            (6.449500744802786,3.421823668858792e-8)
            (6.4552282129964444,3.295040951201145e-8)
            (6.460917123882172,3.6558929217278546e-8)
            (6.4664299943047245,3.5784323060283896e-8)
            (6.472109893843536,3.8161436677341953e-8)
            (6.477599866824919,3.6206564857366175e-8)
            (6.484521590601264,3.66726582434751e-8)
            (6.490769147482548,3.6912665368760145e-8)
            (6.497099505575174,3.783958524294917e-8)
            (6.503104442609042,3.840864515325393e-8)
            (6.50910531021057,3.6444047335493224e-8)
            (6.514912192007346,3.651162172602085e-8)
            (6.521746490564734,3.716109597817763e-8)
            (6.528368432302966,3.646823598657534e-8)
            (6.535282658624768,3.98823343239485e-8)
            (6.541887021233489,3.634902112636951e-8)
            (6.54854585275039,3.777623858169932e-8)
            (6.5549467485257535,3.6670567471475124e-8)
            (6.56242494018773,3.829116979048308e-8)
            (6.569595657075309,3.7925636409141816e-8)
            (6.576952647226724,3.8291103177101604e-8)
            (6.58407629490976,3.9727009015777526e-8)
            (6.591406388983783,3.617070776229525e-8)
            (6.598468117356945,3.8252670586658155e-8)
            (6.606621422884321,3.654645563955228e-8)
            (6.614482939945709,3.677151183545391e-8)
            (6.622565854797922,3.606865317529184e-8)
            (6.630402546261188,3.672606174731641e-8)
            (6.638511003481203,3.518394775525735e-8)
            (6.646321594311831,3.661633640739126e-8)
            (6.655336844100273,3.5894390570945234e-8)
            (6.664032265799997,3.5023876243656105e-8)
            (6.67300187503927,3.477460341905214e-8)
            (6.681701916509315,3.383746172147539e-8)
            (6.690751656787396,3.518690894210863e-8)
            (6.699467620692771,3.222735633912066e-8)
            (6.70953114728367,3.6879507225862085e-8)
            (6.719240401172938,3.424344496849585e-8)
            (6.729296220857663,3.839670803529316e-8)
            (6.739051478359788,3.339315690631395e-8)
            (6.749250984785818,3.781583490791718e-8)
            (6.759072644138204,3.620690547379013e-8)
            (6.770424278253111,3.9558153863694656e-8)
            (6.781378391271455,3.675046489348688e-8)
            (6.792777748219564,3.967495421086653e-8)
            (6.803835135875815,3.92072192489934e-8)
            (6.815452537619848,3.8832105531128036e-8)
            (6.826637086103229,3.8680213476638414e-8)
            (6.839581715523516,3.878305521176628e-8)
            (6.852074839415017,3.8505254762455365e-8)
            (6.865144976785781,3.792347569309129e-8)
            (6.87781733840141,3.920600977203037e-8)
            (6.891189291928559,3.9337216595214386e-8)
            (6.9040578181595045,3.78326301397891e-8)
            (6.918962889490099,3.954549954165998e-8)
            (6.933349279232898,3.8793192214114924e-8)
            (6.948469635940414,3.9947001262419235e-8)
            (6.96311873983792,3.8801557300516265e-8)
            (6.978620305876994,3.818153571089056e-8)
            (6.99352438432008,3.921545865814835e-8)
            (7.0107344589477885,3.6399413705368033e-8)
            (7.027346206152155,3.76353608277924e-8)
            (7.04479231907276,3.535690784595147e-8)
            (7.061683809198581,3.655814073688646e-8)
            (7.079516771986039,3.677685733727287e-8)
            (7.096624124659382,3.709113105543338e-8)
            (7.116068050375401,3.785289615088061e-8)
            (7.134838226525099,3.7868984836819664e-8)
            (7.154182933783297,3.7623723025959066e-8)
            (7.1729254816503785,3.8329453833085836e-8)
            (7.192378645702679,3.88474012957829e-8)
            (7.21095573226118,3.850619623158025e-8)
            (7.231218240142462,3.8541466018671144e-8)
            (7.250768814491426,3.879965548847508e-8)
            (7.271950679131957,3.846744989211004e-8)
            (7.291107726300464,3.863727138231354e-8)
            (7.309799406006514,3.988817121047816e-8)
            (7.327331317222287,3.938883819110117e-8)
            (7.3468257404179065,4.013654830714586e-8)
            (7.364496887679591,4.042568102491373e-8)
            (7.380351358099955,4.026622235642208e-8)
            (7.395661824760631,4.105451356650747e-8)
            (7.409934614887296,4.079998849881861e-8)
            (7.4234338441326875,4.1056755994972605e-8)
            (7.435945653427268,4.1083622059900904e-8)
            (7.447974468437061,4.12844254338296e-8)
            (7.45619689371642,4.137992348773878e-8)
            (7.463780660754168,4.1484738089181405e-8)
            (7.472957973445646,4.15798129260736e-8)
            (7.48361838090029,4.1715402909758836e-8)
            (7.498601987931409,4.203404713187808e-8)
            (7.513544575098735,4.21892212276731e-8)
            (7.531019261258308,4.2594467508649814e-8)
            (7.5472644973390235,4.325958924411566e-8)
            (7.564750924544476,4.342622439423849e-8)
            (7.581645023033591,4.349857762875331e-8)
            (7.600522405534512,4.3770706392720626e-8)
            (7.618382016794488,4.409766285462524e-8)
            (7.637147419631682,4.4370451091069185e-8)
            (7.655133795030773,4.5298442330476973e-8)
            (7.673387213532538,4.5198621734243716e-8)
            (7.690872636580327,4.543472886808786e-8)
            (7.710710775791019,4.604319570056248e-8)
            (7.729869092240642,4.635089134730208e-8)
            (7.7507074881879126,4.440023126939252e-8)
            (7.769850823712152,4.645654727575277e-8)
            (7.789559165377076,4.53688482338066e-8)
            (7.808200153037791,4.661809072104006e-8)
            (7.830020705864042,4.633548589261238e-8)
            (7.8498968156452635,4.770071382331764e-8)
            (7.870797945450921,4.784438489835452e-8)
            (7.890014157175874,4.798798247662717e-8)
            (7.909853242657142,4.816182563871507e-8)
            (7.928661204287661,4.9161543058673374e-8)
            (7.948724758037008,4.948848597585709e-8)
            (7.968144031260968,4.8879405856183666e-8)
            (7.988373818950174,5.035867278735395e-8)
            (8.007322440416857,5.003931380365145e-8)
            (8.02796728531179,5.195021057780025e-8)
            (8.047095050523714,5.168384364928613e-8)
            (8.067401217754444,5.52467045444871e-8)
            (8.086202765523327,5.331406138786576e-8)
            (8.10596971859505,5.9301603849704065e-8)
            (8.124446400997718,5.7784743656696946e-8)
            (8.144604601640655,5.987303897114771e-8)
            (8.163191265001023,5.891600185492507e-8)
            (8.182581756307524,6.048301703920345e-8)
            (8.200602604630703,5.964308558148446e-8)
            (8.219718081300071,6.357768889131421e-8)
            (8.237561894809229,6.057654444724392e-8)
            (8.256911601358919,6.729753598833099e-8)
            (8.274708217573773,6.507319927351318e-8)
            (8.293053926116434,6.438794453167418e-8)
            (8.310172724869341,6.727234080905475e-8)
            (8.328583067159068,6.618236247923903e-8)
            (8.345697973284961,6.655875361971653e-8)
            (8.363969977899647,6.922562767464058e-8)
            (8.380795747390216,6.971771893127254e-8)
            (8.398097807430231,6.92724224649055e-8)
            (8.41429472185957,6.794342155558297e-8)
            (8.431949587671832,7.139445323822713e-8)
            (8.448254475242047,7.049589645369281e-8)
            (8.465292494375033,6.942522756681058e-8)
            (8.481049271800167,7.07176550651667e-8)
            (8.497390685836667,6.662328888573654e-8)
            (8.512706296326101,6.919823380968637e-8)
            (8.529507899439407,6.76805775867706e-8)
            (8.544918981799846,6.660238471845048e-8)
            (8.56070310294845,6.686149900403393e-8)
            (8.575379632342692,7.086906594899745e-8)
            (8.59086632895377,6.558689036317844e-8)
            (8.605353344285328,6.726239965004766e-8)
            (8.62114414116579,6.414762543371921e-8)
            (8.635581160561458,6.599312052379958e-8)
            (8.650185924344585,6.708218469597682e-8)
            (8.663838505692633,6.592387369330766e-8)
            (8.678564946137003,6.623747816902892e-8)
            (8.692261921377236,6.759161119695989e-8)
            (8.706891681818941,6.684943110180086e-8)
            (8.720300846312453,6.296943810824018e-8)
            (8.733859866236632,7.019633607718845e-8)
            (8.746590116900576,6.606065094949543e-8)
            (8.76061935817108,7.202865015543125e-8)
            (8.773542407885754,7.50581150565921e-8)
            (8.786968414551819,6.749541525685743e-8)
            (8.799349684522605,7.288242187541982e-8)
            (8.812026307816955,6.605024172046114e-8)
            (8.823953203760862,7.161408666078728e-8)
            (8.837278476860503,6.631171345361508e-8)
            (8.849417017840084,6.76189062520649e-8)
            (8.861712415573798,7.066984153425437e-8)
            (8.873124589123467,6.8561293753433e-8)
            (8.885058349150283,6.778720540445704e-8)
            (8.896276100974731,6.972086930012722e-8)
            (8.908810871734289,7.205870855564456e-8)
            (8.920143430451605,6.73521749483541e-8)
            (8.931424848642793,7.117194922301451e-8)
            (8.94195855603818,7.181317696058898e-8)
            (8.953256493377484,6.719848788527827e-8)
            (8.963829772967951,7.063301921128584e-8)
            (8.975451567333364,6.944570984934728e-8)
            (8.985961860555971,7.226778353519592e-8)
            (8.996350433492536,6.851770151250491e-8)
            (9.006106642936723,7.220729503210066e-8)
            (9.016873032933253,6.836542154609049e-8)
            (9.026855966728737,7.140070445998958e-8)
            (9.03749776350216,6.921613349142319e-8)
            (9.047189703814672,7.131755830336317e-8)
            (9.05681862923116,7.289317860426081e-8)
            (9.065906569600717,7.129282519890978e-8)
            (9.076234129696767,7.447419259065668e-8)
            (9.08566509328859,7.542782154423833e-8)
            (9.095385917135149,7.651267464048317e-8)
            (9.104306579458758,7.703133020342534e-8)
            (9.113297734116152,8.387451533309331e-8)
            (9.12181166227222,8.309080423707371e-8)
            (9.130716845032898,8.384478211720392e-8)
            (9.139353266734762,8.586408617450303e-8)
            (9.148223908168148,8.620867542052935e-8)
            (9.156525524257365,8.663230688377155e-8)
            (9.165421672167831,8.741267443213019e-8)
            (9.173663048831777,8.53150005086789e-8)
            (9.18228855900114,8.922857541726614e-8)
            (9.190282599998904,9.268360068315218e-8)
            (9.198622569454477,9.082218799250086e-8)
            (9.20640915815285,9.54979549883106e-8)
            (9.214784110863322,8.72980648880528e-8)
            (9.222513617604282,9.257113364746772e-8)
            (9.230517676071813,8.31949183988101e-8)
            (9.23796195731561,8.933852413406385e-8)
            (9.245827307101177,8.592461431256027e-8)
            (9.253158117284787,8.622035840843978e-8)
            (9.261006983990164,8.450221322675588e-8)
            (9.268241990794495,8.455357713987866e-8)
            (9.275695512775014,8.036500753760834e-8)
            (9.282651635688058,8.498492221065135e-8)
            (9.290110256614197,7.695445070066143e-8)
            (9.297033302157208,8.17838236022439e-8)
            (9.304352291096016,7.732371132274096e-8)
            (9.31111180639226,7.74181075913205e-8)
            (9.318100099218883,7.674946445046515e-8)
            (9.32463655679662,7.911055355247498e-8)
            (9.331726815936959,7.570629256825612e-8)
            (9.338271369501836,8.00601960282421e-8)
            (9.345080446740479,7.887106467929783e-8)
            (9.351395082097055,8.331641865311212e-8)
            (9.358005615450876,7.85294906879841e-8)
            (9.36418823550642,8.200328649454747e-8)
            (9.37091308376907,8.118971828174892e-8)
            (9.377092694270832,8.42103612397338e-8)
            (9.383440671245303,8.107494187115094e-8)
            (9.389356000789832,8.387220995498268e-8)
            (9.395665759667988,8.132089057699687e-8)
            (9.401548124123519,8.54522431703586e-8)
            (9.407886290735103,7.965237480700438e-8)
            (9.413707730373384,8.036234888653127e-8)
            (9.41966328506065,7.958830827714536e-8)
            (9.425237024484085,8.254057470846732e-8)
            (9.431305921990397,7.917729683004637e-8)
            (9.436926209985995,8.246746918683101e-8)
            (9.44286575690433,7.983621197471535e-8)
            (9.448341909811118,8.300757303736361e-8)
            (9.453986978133548,8.105120663515208e-8)
            (9.459284329772252,8.403360263198323e-8)
            (9.465146679277812,8.321672229083532e-8)
            (9.470527833234351,8.252363759009285e-8)
            (9.476093177113343,8.591536748703277e-8)
            (9.481254146651267,8.577190457881301e-8)
            (9.486673109252242,8.648813376588294e-8)
            (9.491757571208272,8.983067112389165e-8)
            (9.497413998237516,9.023518698914046e-8)
            (9.502568855661114,9.151218000047479e-8)
            (9.507815678726878,9.237280551577243e-8)
            (9.512710665102942,9.527663663577712e-8)
            (9.517984866276853,9.603423500870178e-8)
            (9.522914320988631,9.665902389599523e-8)
            (9.528345769547954,9.584159493813971e-8)
            (9.53328965820498,9.81038384417765e-8)
            (9.538295125353246,9.715132098797596e-8)
            (9.54299272438704,1.01784805195404e-7)
            (9.548217885126055,9.838927500505079e-8)
            (9.553057919867406,1.0093268520972032e-7)
            (9.55827636593006,1.0178756137957379e-7)
            (9.563050593326825,1.0407865413952777e-7)
            (9.567931339032375,1.022258866445469e-7)
            (9.572536945846469,1.0505850966957553e-7)
            (9.577866715253183,1.0509647824230584e-7)
            (9.582727355199689,1.0687183121804722e-7)
            (9.58787417735733,1.0698970337452707e-7)
            (9.592614136779767,1.091179424039801e-7)
            (9.597604498160164,1.1116068049377148e-7)
            (9.602342410535323,1.1207546404823354e-7)
            (9.607600827900084,1.1458872950509402e-7)
            (9.612693668896695,1.1566786026206977e-7)
            (9.618487548086817,1.1706027241986661e-7)
            (9.623948263446573,1.1889715303969872e-7)
            (9.63128631719949,1.2103924440509672e-7)
            (9.637148268281996,1.2289543674381953e-7)
            (9.642777474608138,1.2533514757995246e-7)
            (9.646988123103833,1.2721004231941446e-7)
            (9.650976143697527,1.2839614441095826e-7)
            (9.65443163897281,1.2942919673519793e-7)
            (9.657706616927777,1.3034686865281975e-7)
            (9.660641487280426,1.3190613457753075e-7)
            (9.663383322247395,1.327972420951673e-7)
            (9.665630267835258,1.3378078062703525e-7)
            (9.667804445354218,1.3444559897497765e-7)
            (9.669608618384194,1.3533173999144554e-7)
            (9.671246330948048,1.3588426074607161e-7)
            (9.67299256489005,1.3674399519398445e-7)
            (9.674612370528013,1.3730531837202742e-7)
            (9.676976004742322,1.385018189338505e-7)
            (9.679187227232298,1.3930309769594196e-7)
            (9.681557034885515,1.4027848872777415e-7)
            (9.683822303406911,1.413702304109421e-7)
            (9.686368003577966,1.4232377455042355e-7)
            (9.688671754560083,1.4306981005463015e-7)
            (9.691376585970666,1.4441727894110024e-7)
            (9.693948279969673,1.4524179448027752e-7)
            (9.696781826253318,1.4627753505691565e-7)
            (9.69937270814461,1.4728485087101006e-7)
            (9.70203751587588,1.4936760454886677e-7)
            (9.704564146487586,1.496631385072833e-7)
            (9.707565958311447,1.5344504097902778e-7)
            (9.710300381067517,1.526924972572452e-7)
            (9.713195879679521,1.5583370308047684e-7)
            (9.715854142954791,1.5587018792340146e-7)
            (9.718598569531965,1.5771907357908788e-7)
            (9.721204805633606,1.5893939092626042e-7)
            (9.724017047367468,1.6031146310435673e-7)
            (9.726739171760297,1.6138713646030034e-7)
            (9.729592638886572,1.6441809050360412e-7)
            (9.732265793302401,1.645147680029435e-7)
            (9.735191793908792,1.6759792678677776e-7)
            (9.737909058824066,1.6765704685672844e-7)
            (9.740828990153982,1.693783241996094e-7)
            (9.743533152445137,1.7031089044605707e-7)
            (9.74639616682271,1.7380898370555897e-7)
            (9.74907454623671,1.733898059574912e-7)
            (9.752020331422317,1.7685737341288643e-7)
            (9.754743423416432,1.7681798952784433e-7)
            (9.75762692454193,1.8128097190039938e-7)
            (9.760307367239415,1.8077558761042667e-7)
            (9.763174776057626,1.8493530928864743e-7)
            (9.765855218533897,1.831921490058619e-7)
            (9.768798317824267,1.883210655750922e-7)
            (9.771511669967795,1.8954838920670625e-7)
            (9.774357340045105,1.9265780559774015e-7)
            (9.77701353631329,1.9246415761120517e-7)
            (9.779898909125404,1.9707927662038216e-7)
            (9.782587130674493,1.9420324348651263e-7)
            (9.78550808555853,2.009017323612028e-7)
            (9.788203094302526,2.013355080432433e-7)
            (9.791027402055105,2.0529393562895848e-7)
            (9.793672535829755,2.049605245524333e-7)
            (9.796590833313958,2.086062483863671e-7)
            (9.799294447909272,2.0898545105563215e-7)
            (9.802184810245455,2.0780927534325144e-7)
            (9.804862158527706,2.1048267151435596e-7)
            (9.807695676564643,2.1105426650791514e-7)
            (9.810353301034956,2.0964705893522506e-7)
            (9.8133141297165,2.0970028891120762e-7)
            (9.81604075699963,2.1138572614542994e-7)
            (9.818911580036998,2.143817209310228e-7)
            (9.821585213754169,2.1264745531102136e-7)
            (9.824468827917762,2.1803780603235623e-7)
            (9.82716945210415,2.1708001063380777e-7)
            (9.830174579609343,2.184479651612392e-7)
            (9.832934161091572,2.1805917871375868e-7)
            (9.835817907247142,2.1956690610114293e-7)
            (9.838518287408409,2.1896028645773669e-7)
            (9.8415035545957,2.223974439052867e-7)
            (9.844285023785035,2.204447262510456e-7)
            (9.847340675396797,2.1992042176233184e-7)
            (9.850153935380222,2.2024575940804425e-7)
            (9.853109498271312,2.237168892360586e-7)
            (9.855889898445962,2.2184698744709408e-7)
            (9.859046802839368,2.2689957202004507e-7)
            (9.861962549599534,2.2432967683450045e-7)
            (9.865111420272635,2.3144095173677215e-7)
            (9.868029415921438,2.2526057352756368e-7)
            (9.871161381262967,2.350271347539845e-7)
            (9.874115687906249,2.2990612058571003e-7)
            (9.877557529016519,2.385011844685536e-7)
            (9.880705587896735,2.3761484269080313e-7)
            (9.884082641695965,2.3862861497914167e-7)
            (9.887237658535325,2.382976029835504e-7)
            (9.89077190680696,2.399783960438384e-7)
            (9.89410901789988,2.384495800811237e-7)
            (9.898145332447806,2.4562951739248717e-7)
            (9.901821295465984,2.40852825239557e-7)
            (9.905948302703429,2.4307576684812204e-7)
            (9.909864767096922,2.396454923392355e-7)
            (9.915070830274418,2.3857150921458015e-7)
            (9.920098111486176,2.392831781605764e-7)
            (9.925868927688628,2.388680038212243e-7)
            (9.930483303304761,2.219133177217003e-7)
            (9.93488187191807,2.2865961302187543e-7)
            (9.938691132470806,2.1797391580591352e-7)
            (9.942306914296969,2.2201392679832566e-7)
            (9.94593910010134,2.1475892864053492e-7)
            (9.949322989607166,2.1525199134231343e-7)
            (9.952529910980932,2.0959540525389286e-7)
            (9.955621887928269,2.1304102371111355e-7)
            (9.958577967656602,2.042276654456998e-7)
            (9.961411873140742,2.0481226870039393e-7)
            (9.964570528058749,1.9642816639908744e-7)
            (9.967606403904817,2.0270938350108736e-7)
            (9.970834720620429,1.8230181364486953e-7)
            (9.973753497873224,1.8377282384740568e-7)
            (9.976580839869262,1.8125349887654352e-7)
            (9.97926834781764,1.7695864884537116e-7)
            (9.982483762776226,1.7892450898671086e-7)
            (9.985398560243734,1.740893662560694e-7)
            (9.98818598366046,1.7446841482637865e-7)
            (9.990889013580787,1.733858658869991e-7)
            (9.993590608013122,1.687065835920265e-7)
            (9.996195995947566,1.6928574164687404e-7)
            (9.99910853928284,1.6435315886020874e-7)
            (10.001933219476543,1.6044494710598656e-7)
            (10.004725182434568,1.6020721482767897e-7)
            (10.007432721045681,1.6246753697934935e-7)
            (10.010130844895873,1.4976575957170724e-7)
            (10.012724877453886,1.5633134875514543e-7)
            (10.015686665582017,1.424499738167384e-7)
            (10.018518851793186,1.437112513436034e-7)
            (10.021603236226408,1.407658452023952e-7)
            (10.024396226780668,1.4086687216696703e-7)
            (10.02716708844529,1.2765469548092767e-7)
            (10.02980854375041,1.3355292804995145e-7)
            (10.032741249093664,1.2079263900233173e-7)
            (10.035590898418748,1.2676858673899005e-7)
            (10.038721415125195,1.0806486727688025e-7)
            (10.041589697357304,1.0739047406893576e-7)
            (10.044526385219882,1.0240484771273373e-7)
            (10.047308928372003,1.0369656155972962e-7)
            (10.050594553510694,9.859375427190287e-8)
            (10.05359953309463,9.614328178031428e-8)
            (10.056844734185475,9.675481837945199e-8)
            (10.059820741729219,8.952989083432783e-8)
            (10.062917649248334,8.725786138086278e-8)
            (10.065867006685831,8.729644496163758e-8)
            (10.069134183609618,7.681375047141614e-8)
            (10.072296495472822,7.860649464674907e-8)
            (10.075735739749394,7.042922356426118e-8)
            (10.078943038120247,7.209829089305231e-8)
            (10.082448135887633,6.000697272412481e-8)
            (10.085744569699397,6.304388033839814e-8)
            (10.089550783154085,5.425369309364214e-8)
            (10.093061625890035,5.4453826558997775e-8)
            (10.096924182556624,4.356987570730553e-8)
            (10.10053349837341,4.60502795895934e-8)
            (10.104630466925142,4.1291779995233924e-8)
            (10.108485123978465,3.754803512556748e-8)
            (10.113102231066529,3.176429830276106e-8)
            (10.11735285779088,3.635238332577728e-8)
            (10.12225811682883,3.007028981372173e-8)
            (10.126897814464494,2.9197772200006966e-8)
            (10.132978280334004,2.2382019571054457e-8)
            (10.13878900134713,2.32352128648472e-8)
            (10.147053698384768,7.350676289874514e-9)
            (10.153015132313145,1.938930127565186e-8)
            (10.158491696171055,1.0267406480579666e-8)
            (10.16324506810814,1.3896323203255179e-8)
            (10.16782783123316,1.2891455014596431e-8)
            (10.172040641384896,9.833997172137288e-9)
            (10.176087809703592,8.430328435338197e-9)
            (10.180668808105104,4.302083134177792e-9)
            (10.185115258993672,6.040117739303241e-9)
            (10.189500198975585,6.318925382942098e-9)
            (10.193695258483267,-3.5007969856337695e-9)
            (10.19771607167911,1.87797866146866e-9)
            (10.201572284797797,-4.263390529501976e-9)
            (10.205930475563457,7.367533250146607e-9)
            (10.210146317539285,-2.8193620771332917e-9)
            (10.214322786578117,9.495822350658045e-9)
            (10.218367355504268,1.4628263045324275e-9)
            (10.222380890247157,-8.582605737217364e-10)
            (10.22623707963539,-7.371214749696264e-10)
            (10.23064702060014,-6.264592400384572e-9)
            (10.234856616933303,-4.789330265708713e-9)
            (10.239448246358451,-1.6540475655801856e-9)
            (10.243597290255332,-4.694483912714986e-9)
            (10.24769803291982,-9.403064993307453e-10)
            (10.251607476085928,-5.091165711235135e-9)
            (10.25595223035847,-1.1054273052479857e-9)
            (10.260173799698045,-3.496820166759562e-9)
            (10.264826626532765,-5.124332069783577e-9)
            (10.269073851309612,-2.842246438206075e-10)
            (10.273381828019653,-7.111702338136183e-10)
            (10.277465472973324,-4.670997366673646e-9)
            (10.2822977281378,-2.853215441689372e-10)
            (10.286713792554243,-5.901815036679636e-9)
            (10.291485952038578,-5.811369163666313e-10)
            (10.295839067570906,-2.0818577972647745e-9)
            (10.300294138300535,-7.281415914661693e-9)
            (10.304539396669362,-4.067319814282655e-9)
            (10.30923851348223,-1.1017023293646844e-8)
            (10.313784146638865,-1.1066015215277503e-8)
            (10.318706024742232,-8.936601680886724e-9)
            (10.323265813703562,-8.982028454340707e-9)
            (10.32808890964748,-1.3024400224992405e-8)
            (10.332638402124779,-8.598321166175538e-9)
            (10.33789769039976,-2.3191943032685458e-8)
            (10.342716133314822,-1.8104499233118077e-8)
            (10.347864070925034,-1.8892050146490647e-8)
            (10.352639372155913,-1.906296720477485e-8)
            (10.35777652240962,-2.2191439796870327e-8)
            (10.362627118565708,-1.9474585055689886e-8)
            (10.368331676820311,-2.5182712803939467e-8)
            (10.373491414916824,-2.4309898094543314e-8)
            (10.378901894051424,-1.924396908492554e-8)
            (10.383947719675762,-2.49688900666456e-8)
            (10.38948849978433,-1.9418657792869e-8)
            (10.394715875878086,-2.1324348953299932e-8)
            (10.400269949232499,-2.3057871167964095e-8)
            (10.40565669447427,-2.3085509504028323e-8)
            (10.411371887737806,-2.3767915635630743e-8)
            (10.41679314202513,-2.457564329816364e-8)
            (10.423246337305358,-2.2075230088347553e-8)
            (10.429083132252499,-2.3878437893642968e-8)
            (10.435264234817234,-2.0823874180564417e-8)
            (10.441008071959187,-2.33587500453325e-8)
            (10.447256308721327,-2.0020337831994084e-8)
            (10.453174969464044,-2.1595789156947376e-8)
            (10.459588304178025,-1.6760602239429545e-8)
            (10.46579286661932,-2.0306088366339736e-8)
            (10.472432086091535,-2.094221462911605e-8)
            (10.478701246003341,-2.1065944544318427e-8)
            (10.485959150338898,-2.3471340870884205e-8)
            (10.49263110870809,-2.3006691218796504e-8)
            (10.49986843066523,-2.400132137481137e-8)
            (10.506597892294446,-2.243234398235927e-8)
            (10.51398235218573,-1.767525859008856e-8)
            (10.5209362602147,-2.2352785844503842e-8)
            (10.529079912341857,-9.791917943147155e-9)
            (10.536498359646975,-1.7781337291467025e-8)
            (10.544437740961243,-1.2716550035207774e-8)
            (10.551858496972654,-1.169561913982875e-8)
            (10.560176392687994,-1.68431957270343e-8)
            (10.567991854075471,-1.2701658835823082e-8)
            (10.577160847516327,-1.8971363147102238e-8)
            (10.585475836256409,-1.9761949854313343e-8)
            (10.594312414817876,-1.991241616039474e-8)
            (10.60261466953572,-2.4342145188427367e-8)
            (10.612163638093062,-1.926283443864918e-8)
            (10.621084060002161,-2.0836622205422373e-8)
            (10.631444841132978,-2.1676319850172376e-8)
            (10.640854635595991,-2.173164093122182e-8)
            (10.650859344954313,-2.2473017224911018e-8)
            (10.660310185469205,-2.337541937791343e-8)
            (10.671541345802495,-2.5603212439051504e-8)
            (10.681912796966577,-2.624093253800197e-8)
            (10.693743657856125,-2.5701867301108905e-8)
            (10.704540271098915,-2.611218707926355e-8)
            (10.716100594250664,-2.685243316591368e-8)
            (10.727081557922558,-2.4559845268612435e-8)
            (10.740740075199641,-2.6331131053325407e-8)
            (10.7530844160536,-2.415686806145345e-8)
            (10.766991519659866,-2.4446786817122756e-8)
            (10.779675103935878,-2.949234145788182e-8)
            (10.793294203074854,-2.2426762669169875e-8)
            (10.806319788698197,-2.652965847005362e-8)
            (10.82158390865594,-1.960898554642654e-8)
            (10.836234884536289,-2.1300668340273887e-8)
            (10.853375042152571,-2.0661239386043917e-8)
            (10.868974990504428,-1.974098706725158e-8)
            (10.88576529818868,-2.025258760696147e-8)
            (10.90175393665141,-2.0894884045219442e-8)
            (10.922216116114136,-1.7352250303304118e-8)
            (10.940715181768923,-1.9567735876080405e-8)
            (10.960471246477839,-1.9755759250728033e-8)
            (10.979566149406011,-2.0447006754409358e-8)
            (11.000768518934754,-1.8354386011054658e-8)
            (11.021234497099009,-2.030640500194636e-8)
            (11.047792657314108,-2.080215377731065e-8)
            (11.071951598210878,-1.8965387038605286e-8)
            (11.098066832277013,-2.026501566554373e-8)
            (11.123291459185916,-2.056917880466358e-8)
            (11.151839304744309,-2.334152493510544e-8)
            (11.179226841886658,-2.2526998488814343e-8)
            (11.21487855823298,-2.5248714230485803e-8)
            (11.246967111202812,-2.262961662502505e-8)
            (11.281052651406313,-2.3050296560356287e-8)
            (11.314019120235965,-2.3112299185612528e-8)
            (11.350792110125605,-2.1773731706531407e-8)
            (11.385675019262436,-2.0910465137191636e-8)
            (11.422904976403997,-2.0885422280514376e-8)
            (11.459030195489639,-2.2093888496499403e-8)
            (11.49819338799641,-1.978377661693287e-8)
            (11.534009655073401,-1.9302369258511476e-8)
            (11.57012409073399,-2.2284885936585397e-8)
            (11.60368726704125,-2.1033778052625962e-8)
            (11.639307959445219,-2.303075063991855e-8)
            (11.672139342036829,-2.1563911767330524e-8)
            (11.70630334061019,-2.2918595021792498e-8)
            (11.737319536456894,-2.3503421875403774e-8)
            (11.767625194958446,-2.267811405332054e-8)
            (11.79586837987741,-2.234917584331697e-8)
            (11.82606043697915,-2.2042014657941422e-8)
            (11.853595027874034,-2.185926550879458e-8)
            (11.881123639359572,-2.1812679440458282e-8)
            (11.906110574762437,-2.2282059974898516e-8)
            (11.929980612874582,-2.1780990122621802e-8)
            (11.952274328291823,-2.198993920288217e-8)
            (11.973717296893462,-2.1906178870878534e-8)
            (11.994465922336198,-2.213909411352688e-8)
            (12.014408978053071,-2.1894570823022264e-8)
            (12.032691591645817,-2.208594795938268e-8)
            (12.049456394386548,-2.2066373173146303e-8)
            (12.064571299355691,-2.2117742082272684e-8)
            (12.074528835683466,-2.2156191548106108e-8)
            (12.084017188904337,-2.2206573691008202e-8)
            (12.096872416258055,-2.2218763939818587e-8)
            (12.111206269369099,-2.2347482753204417e-8)
            (12.12979025234841,-2.2441345448598327e-8)
            (12.148329402723244,-2.2336756888563514e-8)
            (12.169955231340332,-2.2885380479564787e-8)
            (12.190204336725278,-2.2428387147499507e-8)
            (12.214167038403211,-2.3184106190399234e-8)
            (12.235815005194384,-2.334584947583096e-8)
            (12.258597475296392,-2.2955196632423736e-8)
            (12.280466081364384,-2.3435096974111502e-8)
            (12.304872973740919,-2.3030109153054923e-8)
            (12.327727677643935,-2.3776923541163342e-8)
            (12.351293350450247,-2.3445307029135165e-8)
            (12.373836786624784,-2.472030580236151e-8)
            (12.396353951917268,-2.4253617780800596e-8)
            (12.41800247400694,-2.448088243234281e-8)
            (12.443088812745087,-2.446094637953422e-8)
            (12.467127655516046,-2.4326125558360445e-8)
            (12.493613662716408,-2.450932878872436e-8)
            (12.517472639698232,-2.2647847819357025e-8)
            (12.54096647245639,-2.4917579777294918e-8)
            (12.56330818078931,-2.5125340918918937e-8)
            (12.590421028750134,-2.5319578211835392e-8)
            (12.615014578031994,-2.474193583346107e-8)
            (12.638800072839784,-2.6342366510334614e-8)
            (12.661801442080215,-2.4760294925485482e-8)
            (12.684735247021779,-2.5284406346415267e-8)
            (12.706839658476934,-2.5258447333698086e-8)
            (12.73169103224096,-2.6387751761447475e-8)
            (12.755719553412263,-2.6712733802725097e-8)
            (12.779302488799257,-2.5512919110681764e-8)
            (12.802132281013792,-2.7060962803915345e-8)
            (12.82465174103486,-2.7366979349352505e-8)
            (12.846268679956507,-2.6523780505272043e-8)
            (12.870636865941723,-2.978001290010468e-8)
            (12.893970734159405,-2.851896674371801e-8)
            (12.91896142925099,-2.8663577289478326e-8)
            (12.941570937569782,-2.7916832623375853e-8)
            (12.96363525856687,-2.8369026683350285e-8)
            (12.984590395887912,-2.893227635247797e-8)
            (13.009626818672833,-2.2716734271455152e-8)
            (13.0322593390902,-2.8554499653665744e-8)
            (13.053705623334118,-2.298203094497353e-8)
            (13.074495282616226,-2.564986112396639e-8)
            (13.095159732442687,-2.5414014448443822e-8)
            (13.115060088954145,-2.4280303545509696e-8)
            (13.136998369081354,-2.5310617823848247e-8)
            (13.15826393405282,-2.644640750837368e-8)
            (13.178895402411205,-2.4698851630589047e-8)
            (13.198907676119672,-2.5631745836918185e-8)
            (13.218605900056422,-2.315047042955598e-8)
            (13.237491369242697,-2.4644734697432114e-8)
            (13.25846407020195,-2.1473154143691886e-8)
            (13.278559835019701,-2.4400329090568107e-8)
            (13.29971629410595,-2.2577324676475996e-8)
            (13.318987603046915,-2.4715937962938028e-8)
            (13.337924959031,-2.427383138936534e-8)
            (13.355883096807107,-2.5313437346241585e-8)
            (13.377016083814528,-2.3905776247445942e-8)
            (13.396094200874272,-2.4961190669969824e-8)
            (13.41576412786243,-2.464009307701076e-8)
            (13.433645376738843,-2.722361491791503e-8)
            (13.45125068463084,-2.5359970345917304e-8)
            (13.468016888537747,-2.5970780193063092e-8)
            (13.486152454983737,-2.5667038272558784e-8)
            (13.503653998555373,-2.377775709661023e-8)
            (13.521856510659825,-2.8764180148854734e-8)
            (13.538648141991432,-2.7123429280351274e-8)
            (13.555677333097853,-2.713663893594287e-8)
            (13.571715023362417,-2.6638682149027204e-8)
            (13.589697643377589,-3.1365950725614766e-8)
            (13.606105250331968,-2.7233053367936577e-8)
            (13.62283058437193,-3.034948914404367e-8)
            (13.638298998434017,-2.642750152048734e-8)
            (13.654265978559947,-2.6723066204326074e-8)
            (13.669311940972232,-2.5220994404051567e-8)
            (13.686344884967406,-2.448723268599906e-8)
            (13.701700134859006,-2.1726358045981442e-8)
            (13.717004287589578,-2.6413768949851146e-8)
            (13.731239120097472,-2.0935424505097444e-8)
            (13.74625683125124,-2.3038505991834768e-8)
            (13.760384367771728,-2.4632725859063953e-8)
            (13.774666080675654,-2.725013081850136e-8)
            (13.788515287981012,-2.4255296660058434e-8)
            (13.80246923554959,-3.0457371513747944e-8)
            (13.815686835221276,-2.7659085466424926e-8)
            (13.82938210114434,-2.906274931824271e-8)
            (13.842679859455716,-3.209931298542301e-8)
            (13.85629643048421,-3.104257584318759e-8)
            (13.869071187402238,-3.361572953330949e-8)
            (13.882914863020568,-3.0966392783327024e-8)
            (13.895672195467887,-3.087647648669645e-8)
            (13.908818909682367,-3.388492531009035e-8)
            (13.921027024816365,-3.205901233371833e-8)
            (13.933815014677293,-3.362325329270277e-8)
            (13.94576764181094,-3.0524500704842694e-8)
            (13.958689617947268,-2.860778214319737e-8)
            (13.97055329969449,-3.319164809667541e-8)
            (13.982642045775552,-2.633433937582197e-8)
            (13.993921117427528,-2.9358781628019415e-8)
            (14.005964545561126,-2.4509985818710334e-8)
            (14.017173406282112,-2.71071998181327e-8)
            (14.02911989378575,-2.629092765715768e-8)
            (14.040099939413768,-2.8113915195859818e-8)
            (14.051275111443779,-2.379857688694642e-8)
            (14.061742408074513,-2.5990920304863607e-8)
            (14.073128639953396,-2.0667072719859902e-8)
            (14.083648284903534,-2.239375351820172e-8)
            (14.094617070403558,-2.3973214302586143e-8)
            (14.104746604861823,-2.242229679705332e-8)
            (14.115166614972871,-2.6656559293236626e-8)
            (14.124943741556773,-2.5661725078229836e-8)
            (14.135696565366766,-2.6631494676188083e-8)
            (14.145549726546612,-2.6657311247291204e-8)
            (14.155608661207308,-2.3686468009209705e-8)
            (14.164953317423679,-2.5982870188734353e-8)
            (14.174759273272842,-2.4729762349018358e-8)
            (14.183947120294999,-2.4371775819709285e-8)
            (14.194022581282661,-2.393417197765757e-8)
            (14.203212077829566,-2.7631030463659556e-8)
            (14.212467090710591,-2.1914139503032004e-8)
            (14.221115024325798,-2.5173650608500964e-8)
            (14.230418636735687,-2.0036385994792738e-8)
            (14.239088698695895,-2.2433115254294478e-8)
            (14.248420703976741,-1.6720116069457447e-8)
            (14.256948315326655,-2.010102650995549e-8)
            (14.265521339511912,-2.0076662998746997e-8)
            (14.273572498065016,-2.0761048324935416e-8)
            (14.282458756148296,-1.898145185474931e-8)
            (14.29065741196946,-1.7817268105346784e-8)
            (14.299233549333055,-2.30865815353809e-8)
            (14.307120951552863,-1.711428365691603e-8)
            (14.315142690056623,-1.944214123028587e-8)
            (14.322699386595442,-1.6965055693596298e-8)
            (14.331208035599495,-1.2770712820575625e-8)
            (14.338955914594996,-1.7219224046627346e-8)
            (14.346839504543086,-1.1880630701455175e-8)
            (14.354139033081982,-1.493246648553992e-8)
            (14.361716910407537,-1.001754246221509e-8)
            (14.368858343763264,-1.4736128539638571e-8)
            (14.37616192910615,-1.0535298744507315e-8)
            (14.383254071534472,-9.934911338049801e-9)
            (14.390492765057123,-5.7246803963906245e-9)
            (14.397323363862844,-8.553513453080086e-9)
            (14.405001816973497,-3.545935656212862e-9)
            (14.411982731501325,-6.574547684046195e-9)
            (14.419047610603725,-5.935792857236777e-9)
            (14.425611120477397,-5.155729621009186e-9)
            (14.432518142386549,-6.394551554933514e-12)
            (14.439011542530391,-1.8336183682521323e-9)
            (14.446308965962782,4.45831849216205e-9)
            (14.45289191944865,6.627858262220343e-10)
            (14.459450127035279,2.935698351080873e-9)
            (14.465578784323297,1.6090884180641751e-9)
            (14.472201787906966,5.733491237336352e-9)
            (14.478398396534978,9.270617606915721e-10)
            (14.485248079717099,1.0514321302501628e-8)
            (14.49143220556381,9.931486300018832e-9)
            (14.497557148470479,1.1276131139936751e-8)
            (14.503314575417491,1.0904829816915651e-8)
            (14.509728476716708,1.2152810757726229e-8)
            (14.515669674365329,1.132152349647697e-8)
            (14.522038420051665,1.3761153327962461e-8)
            (14.527831113145874,9.325834327000848e-9)
            (14.533601489998025,1.7057486534355348e-8)
            (14.539054343561078,1.4556366334517179e-8)
            (14.54533705066599,1.754117107122255e-8)
            (14.551057596239582,1.8369720244937326e-8)
            (14.556992243220257,2.02108809688184e-8)
            (14.56242753977003,1.9376870552534342e-8)
            (14.567911291066734,2.1096959235133994e-8)
            (14.573114716979925,2.2881633421345526e-8)
            (14.57865280352503,2.2234739216475674e-8)
            (14.584010923048329,2.2208511030186173e-8)
            (14.589573869203365,2.4368978279731834e-8)
            (14.594761116048087,2.4627138550670225e-8)
            (14.600271665070444,2.6481385473342556e-8)
            (14.605409337386916,2.6123197049976454e-8)
            (14.610956226921997,2.889219447022029e-8)
            (14.616073978421474,2.9571574411413337e-8)
            (14.621414213540596,3.053869918057117e-8)
            (14.626393269498218,3.2941074090686584e-8)
            (14.631765309959013,3.0896350755593716e-8)
            (14.63675618161555,3.213971966342655e-8)
            (14.64211314822631,3.2769830293766233e-8)
            (14.647059970669629,3.3165107382604475e-8)
            (14.652247117702832,3.459044378706366e-8)
            (14.657096720561093,3.413453514289344e-8)
            (14.662427443137606,3.8105451183323424e-8)
            (14.667355148304768,3.779855878294214e-8)
            (14.67261267301722,3.9904394871781435e-8)
            (14.677485559946719,3.999894412909377e-8)
            (14.682700916841334,4.127013092380949e-8)
            (14.687586060121884,4.2321584209359386e-8)
            (14.693106072274,4.1981260523460406e-8)
            (14.698186314946119,4.4235391571945115e-8)
            (14.703713622510072,4.455077548537467e-8)
            (14.708879809516588,4.537389841630102e-8)
            (14.714901272327356,4.731304334426589e-8)
            (14.720601773491143,4.801425662614989e-8)
            (14.72845949372605,5.015948825737304e-8)
            (14.734063521634594,5.0612392402116235e-8)
            (14.739320455119604,5.187943839801701e-8)
            (14.743429714296267,5.25251517349834e-8)
            (14.74724895100865,5.381845701729615e-8)
            (14.75076607391875,5.4567826195117686e-8)
            (14.753934963150323,5.523549893513002e-8)
            (14.756656212627588,5.602374926472198e-8)
            (14.759114121905085,5.6485151018331736e-8)
            (14.761160682331525,5.705696664443094e-8)
            (14.763032859192178,5.748398748001984e-8)
            (14.764796697239778,5.7947900843242917e-8)
            (14.766422656278761,5.832582780813944e-8)
            (14.768920829811536,5.8928377833639134e-8)
            (14.771285860264342,5.95283865395535e-8)
            (14.773841444951962,6.013961193623851e-8)
            (14.776304873351792,6.104401975570717e-8)
            (14.778879918840294,6.143520753232323e-8)
            (14.781350625259263,6.213762528822775e-8)
            (14.784487456705538,6.306595198846132e-8)
            (14.787312967007054,6.337046881688124e-8)
            (14.790359392769298,6.520037965085379e-8)
            (14.793123088550363,6.531027085809882e-8)
            (14.7959182472589,6.580527674160397e-8)
            (14.798589963822465,6.644479834394534e-8)
            (14.801594679818763,6.786668810265795e-8)
            (14.80449361796826,6.81370515009938e-8)
            (14.807596093888115,6.912868744102241e-8)
            (14.810460162693651,7.079261718501151e-8)
            (14.813438949116872,6.982837955082921e-8)
            (14.816249198742941,7.18223989448763e-8)
            (14.819478158299313,7.189537540308599e-8)
            (14.822428177267355,7.304515051154148e-8)
            (14.825507502597786,7.359987733157602e-8)
            (14.828359465672047,7.530300885627561e-8)
            (14.831369709140807,7.490309789082161e-8)
            (14.834209328889267,7.517355271602355e-8)
            (14.837485796272418,7.727262163470527e-8)
            (14.84044642610828,7.872270552100602e-8)
            (14.843464379434502,7.847046729070328e-8)
            (14.846276553575992,8.002094836756513e-8)
            (14.849308237398509,8.031843351519186e-8)
            (14.852161485114099,8.202484230723783e-8)
            (14.855101450495377,8.259713357716691e-8)
            (14.857953277019002,8.251761490774001e-8)
            (14.860886235129385,8.369254833606732e-8)
            (14.863669795370383,8.368425713500827e-8)
            (14.866621593028075,8.482938013143482e-8)
            (14.8694847286188,8.828529213245062e-8)
            (14.872469390351377,7.968926379886554e-8)
            (14.875274347578076,8.541447849008676e-8)
            (14.878381627649278,7.983266536726319e-8)
            (14.881249148268514,8.186652716846154e-8)
            (14.884272106729409,8.455538352825087e-8)
            (14.887080985277608,8.307705412491373e-8)
            (14.890076475600443,8.45317578157534e-8)
            (14.892882716790604,8.640955301286724e-8)
            (14.895993550327368,8.076228130704521e-8)
            (14.89885149610233,8.212633040294293e-8)
            (14.901828204735262,8.220504144063057e-8)
            (14.904608697100821,8.370120185841046e-8)
            (14.907636282205317,8.166189080505148e-8)
            (14.910461679663323,8.261320738611744e-8)
            (14.913558499824921,8.75116588083813e-8)
            (14.916405271616311,8.352945668477219e-8)
            (14.919365333632141,8.718919153327676e-8)
            (14.922143045350433,8.587824917860587e-8)
            (14.925236268658631,8.408534624138042e-8)
            (14.928101604271015,8.77960095735375e-8)
            (14.931179785314018,8.534757189870845e-8)
            (14.934023710672124,8.620370706147185e-8)
            (14.937014589990623,8.432122189372393e-8)
            (14.939828854750914,8.76451194953276e-8)
            (14.943019372872774,8.659228378782302e-8)
            (14.94594746599771,8.43998938515611e-8)
            (14.949031741815821,8.791817240894062e-8)
            (14.951900405525613,8.825784658661462e-8)
            (14.954987353995055,8.221953284870409e-8)
            (14.957891201878452,8.858087752194876e-8)
            (14.96120718204004,8.286947428270963e-8)
            (14.964230459025218,8.460491518480495e-8)
            (14.967380950018791,8.593784661670156e-8)
            (14.970331369751065,8.68437259882171e-8)
            (14.97361020128859,8.537578199963036e-8)
            (14.976681913250564,8.617990154835553e-8)
            (14.980171663614348,8.271436680029609e-8)
            (14.98335603063207,8.439731358222957e-8)
            (14.98669258579742,8.073933055463556e-8)
            (14.989840228623809,8.591786104794608e-8)
            (14.993501483798099,7.846196825589402e-8)
            (14.996900039677394,8.02384434450687e-8)
            (15.000742813365932,7.899080167739214e-8)
            (15.004279393382145,7.888404862654852e-8)
            (15.00813841226111,7.896214304636828e-8)
            (15.011815262066946,7.996929185516422e-8)
            (15.016545579598894,7.815171443326108e-8)
            (15.020886087339349,8.114767435785097e-8)
            (15.026521209256806,7.75092512395048e-8)
            (15.031917948641915,7.482067609920762e-8)
            (15.038001655123493,6.978518785061283e-8)
            (15.042575603669814,8.088176728371366e-8)
            (15.046938522717705,6.749589709365011e-8)
            (15.050846592794565,8.251198035935658e-8)
            (15.054590044024984,7.626047882069997e-8)
            (15.0582671424341,8.288595698680012e-8)
            (15.061758652850068,7.55283824371844e-8)
            (15.065360793119233,8.185065625276877e-8)
            (15.06867532074713,7.667428691959799e-8)
            (15.072028591599265,8.207198032295082e-8)
            (15.07511597756115,7.876232555048546e-8)
            (15.0782363607488,7.54015898607463e-8)
            (15.081190297598164,7.785077915656302e-8)
            (15.084273970721666,7.216913444629824e-8)
            (15.087264369087942,7.431106596733628e-8)
            (15.09033761869409,7.663813339497949e-8)
            (15.093222559501227,7.572624838303454e-8)
            (15.096373177482096,8.000114704032057e-8)
            (15.099285664195977,8.026585618381432e-8)
            (15.1023453146718,8.135044082813181e-8)
            (15.10518592169119,7.767422371962596e-8)
            (15.108191398507497,8.086904523807448e-8)
            (15.111006935696665,7.836016413520497e-8)
            (15.114114749253895,8.216310010134009e-8)
            (15.116973688441423,7.593858830645672e-8)
            (15.119956126295557,7.76172517369389e-8)
            (15.122740014021241,7.569650928296312e-8)
            (15.125759342619832,7.565480131255242e-8)
            (15.128579776246166,7.458514139635497e-8)
            (15.13168202991956,7.784047673098371e-8)
            (15.13453454289579,7.151522374293506e-8)
            (15.137510640280885,7.7093766481795e-8)
            (15.140302518804361,7.166852999951345e-8)
            (15.143411293449367,7.987163130884767e-8)
            (15.146295680377952,7.271304092171249e-8)
            (15.149420974975257,7.974774196561896e-8)
            (15.152307063042784,7.795324519221936e-8)
            (15.155353041285343,7.929417855656595e-8)
            (15.158220177601821,7.500878584920656e-8)
            (15.161487215980173,8.502173542979108e-8)
            (15.164489416492636,7.729443174397943e-8)
            (15.167685931829261,8.537218465498597e-8)
            (15.17065680190984,7.896105236326889e-8)
            (15.173863770058928,8.467922230082081e-8)
            (15.176884398483121,8.070435719709224e-8)
            (15.18037543955191,8.304220511234917e-8)
            (15.183556460072314,7.534601587089185e-8)
            (15.186906971906845,8.241499305228217e-8)
            (15.190041672398669,7.419477432435428e-8)
            (15.193532430710734,8.026047271236791e-8)
            (15.19681128425814,7.515611644137721e-8)
            (15.200611569662556,8.28087478588202e-8)
            (15.204066472930336,7.371385457588531e-8)
            (15.207714375300355,7.952854641501972e-8)
            (15.211151525804988,7.290020298533761e-8)
            (15.215147447985396,8.300192200216827e-8)
            (15.218873373045003,7.381196476252683e-8)
            (15.223188151120084,7.96055323881717e-8)
            (15.227132696502203,7.697616366542093e-8)
            (15.231421254296754,7.464569740101012e-8)
            (15.235499294551955,6.722663270508633e-8)
            (15.240654013483626,7.009724622975e-8)
            (15.245399161633602,6.875903335590294e-8)
            (15.251309131674198,6.83940828416496e-8)
            (15.25679944869836,6.209659786371446e-8)
            (15.264000759195843,6.695486254315597e-8)
            (15.270945487218905,5.588698970271366e-8)
            (15.277687256370735,7.103746368919417e-8)
            (15.28307520206674,5.7659594210335285e-8)
            (15.28825656980241,6.313883171849e-8)
            (15.293192722438706,5.3895860663288886e-8)
            (15.29796948786656,5.94395788144908e-8)
            (15.30270916943151,5.027251348543871e-8)
            (15.307276499126544,5.584245377221464e-8)
            (15.311911743804428,5.0557227293523965e-8)
            (15.316334769411666,4.816609155966489e-8)
            (15.320986307281293,4.6075488091545935e-8)
            (15.325315873597322,4.5743645538109945e-8)
            (15.329539779724326,4.1017330643100536e-8)
            (15.333637337997427,4.068397374545896e-8)
            (15.33774680828392,3.6192154828640355e-8)
            (15.341696107017151,3.8579958117068713e-8)
            (15.346098747716683,3.113902047324757e-8)
            (15.350343094123772,3.3713743352592473e-8)
            (15.354920930221088,2.5880077192397266e-8)
            (15.359091387241852,2.9684089186687856e-8)
            (15.363256748410713,2.4120164532348554e-8)
            (15.36721869521279,2.7669758040360648e-8)
            (15.372023827839051,2.020857481355165e-8)
            (15.376354728567092,2.3195304788004023e-8)
            (15.38097849058429,1.9819402563570065e-8)
            (15.38516512213426,1.5666971719952016e-8)
            (15.389353084899243,2.2999642634857764e-8)
            (15.393359690521866,2.2303825897296292e-8)
            (15.397897927979315,2.3237245905249893e-8)
            (15.40225785308189,2.2568286794921733e-8)
            (15.407025978929312,2.3576812502312805e-8)
            (15.411367724055355,2.458000247784753e-8)
            (15.415745044013425,1.8445795557653355e-8)
            (15.419909078145418,2.1329578103745916e-8)
            (15.424979852245508,1.9722339761329977e-8)
            (15.429555980176064,2.363404982830275e-8)
            (15.434487462063977,1.9049055666187087e-8)
            (15.438954303091279,1.6908776601098907e-8)
            (15.443457117009618,1.994455578469001e-8)
            (15.44776544462425,2.0019887081446086e-8)
            (15.452665580895614,1.7336980295823423e-8)
            (15.457372587637677,1.9837403719691338e-8)
            (15.4625529445382,1.8334985529833148e-8)
            (15.46727188271453,1.8265780443726953e-8)
            (15.472059341937753,1.983431996421814e-8)
            (15.476614713040238,1.896896062447695e-8)
            (15.482187950419267,2.015301081570442e-8)
            (15.487215851210332,1.8465609485929235e-8)
            (15.492666755392145,1.8933600465231848e-8)
            (15.4976034808927,2.341531546434794e-8)
            (15.502604637449858,2.434375945270517e-8)
            (15.507391483960813,2.250426378580528e-8)
            (15.512866108465339,2.206324145603844e-8)
            (15.518120156940942,2.368543761122055e-8)
            (15.52394301277065,2.1374043868149784e-8)
            (15.529239257108001,2.0144708567926273e-8)
            (15.534622770250689,2.331056281335009e-8)
            (15.539748825084796,2.3218127864765847e-8)
            (15.546069442776204,2.2210440153713762e-8)
            (15.551766097915591,2.0188275939858613e-8)
            (15.55800082566585,2.7911106315059442e-8)
            (15.563627481051695,2.8967756193765126e-8)
            (15.569323123728159,2.5190528774032828e-8)
            (15.574778791508589,2.8180481947970293e-8)
            (15.581071793614814,2.7290148807423975e-8)
            (15.587109915809636,2.71424562825473e-8)
            (15.593900820421732,2.7538222813205948e-8)
            (15.600035281730797,2.611280658371129e-8)
            (15.606234451042178,2.3447966679412957e-8)
            (15.612143684999783,2.3831738804602765e-8)
            (15.619503881635858,2.0537295419842394e-8)
            (15.626145886522329,2.2450813652596935e-8)
            (15.632780447782784,2.48827554116815e-8)
            (15.639199620477655,2.2911936792269216e-8)
            (15.645815466280656,2.2248347608666563e-8)
            (15.652215475522523,2.3264729254179883e-8)
            (15.660328503362296,1.7587510114935867e-8)
            (15.66766492873422,2.176537527986966e-8)
            (15.67512062574709,1.8902531540021528e-8)
            (15.68221216268111,2.0343445816806138e-8)
            (15.689358454927458,2.4797198072690207e-8)
            (15.6962725620344,2.0999047389835823e-8)
            (15.704401557705797,2.4827433664498244e-8)
            (15.712282463751214,2.367798601632387e-8)
            (15.720589669243559,2.5703457140480168e-8)
            (15.728509127389612,2.3714946006947457e-8)
            (15.736540856197724,2.590668191082557e-8)
            (15.744261771161014,2.4853294533500048e-8)
            (15.753318644271744,2.3516790070843285e-8)
            (15.762000889199323,2.4637653250891844e-8)
            (15.770978346015276,2.2639482732955685e-8)
            (15.779664821694613,2.211649485772682e-8)
            (15.788655477899495,2.2016615863762468e-8)
            (15.79731815828838,2.2009168709757887e-8)
            (15.80736000582073,1.9940663786854884e-8)
            (15.817047212969056,2.0496042640871792e-8)
            (15.827102091428737,2.1131566940724156e-8)
            (15.836840002147417,1.9296129361023873e-8)
            (15.846970273527468,2.1653891790762714e-8)
            (15.856729403994407,2.0066788897210586e-8)
            (15.868054960737865,2.137411092562047e-8)
            (15.878981116501372,2.0974536996121174e-8)
            (15.890374834954022,2.2996361925819997e-8)
            (15.901408575717847,2.0686944823822273e-8)
            (15.912946067083764,2.1130253990975234e-8)
            (15.924058473619063,2.0075353601711754e-8)
            (15.936967381221033,2.0275214174247935e-8)
            (15.949424299886394,2.008188082491813e-8)
            (15.962484031502834,1.9615741475575987e-8)
            (15.97512564362132,1.953998940429358e-8)
            (15.98840695725267,2.119200659400633e-8)
            (16.001193199297493,1.8703437465461548e-8)
            (16.01605308212775,2.0272951761768354e-8)
            (16.030393712658167,2.0379899989819705e-8)
            (16.045496453403373,2.045196567657115e-8)
            (16.060106208137718,1.9858328093036448e-8)
            (16.075510667345768,2.0716310444868213e-8)
            (16.090326118474078,2.053597869533519e-8)
            (16.107484066193482,1.998445409157057e-8)
            (16.124043068348307,1.9097659009759127e-8)
            (16.141466164061377,2.05727503921338e-8)
            (16.15831463773327,1.8953298042134747e-8)
            (16.176058369877936,1.7178149791519104e-8)
            (16.19308498616705,1.904530377849767e-8)
            (16.21248886967792,1.677342376105173e-8)
            (16.23121901523272,1.7975560373528765e-8)
            (16.25056021189601,1.709557340134893e-8)
            (16.26928419626417,1.6577251793492565e-8)
            (16.288692323635136,1.6302799554779313e-8)
            (16.307233049245838,1.7075007852085378e-8)
            (16.327514390365995,1.732003496179857e-8)
            (16.34708533853161,1.7378159578029795e-8)
            (16.36838386365521,1.831162887988569e-8)
            (16.38760679104016,1.7841762733894484e-8)
            (16.40632208161967,1.756243173112182e-8)
            (16.423885418781072,1.8033642357195845e-8)
            (16.4434899315781,1.7952182851388443e-8)
            (16.461268233067717,1.816622385852895e-8)
            (16.477275934484044,1.8341994811876816e-8)
            (16.492722646151886,1.8244175059578538e-8)
            (16.50710757899339,1.861165821459565e-8)
            (16.52072220341207,1.8548950597718772e-8)
            (16.533474599478232,1.8780607513591008e-8)
            (16.54573961807102,1.871208943349245e-8)
            (16.554307715541047,1.8890629505108336e-8)
            (16.56233466545236,1.887587197657581e-8)
            (16.57141082672854,1.894283707670752e-8)
            (16.581754008866756,1.8980696570025657e-8)
            (16.596863846286528,1.9250265159698188e-8)
            (16.611777449085867,1.9004760876129012e-8)
            (16.62939982472677,1.967455842688537e-8)
            (16.64558509274242,1.9576716914215808e-8)
            (16.663099623352714,2.0459154370655597e-8)
            (16.679896321795944,1.997189080782391e-8)
            (16.699208894269276,2.1242258396725333e-8)
            (16.717070478386997,2.0947796830483867e-8)
            (16.73676447278156,2.088382600184957e-8)
            (16.754742980753484,2.099242113473565e-8)
            (16.77329044872201,2.210760863263772e-8)
            (16.790971787117286,2.1742812439384807e-8)
            (16.81066433162492,2.2228871410234774e-8)
            (16.829715289544513,2.2075409500388332e-8)
            (16.85021062020391,2.269363630347243e-8)
            (16.86922762214812,2.221797967827399e-8)
            (16.88940080968816,2.2355783668714935e-8)
            (16.908349213465943,2.271599752745601e-8)
            (16.929707329225685,2.1528151261662742e-8)
            (16.949326041596695,2.2207741201540898e-8)
            (16.969955185957375,2.274326615925304e-8)
            (16.98911167760092,2.2060276494428877e-8)
            (17.009558237030443,2.60300536680802e-8)
            (17.028735586080124,2.3625943645910752e-8)
            (17.05020805765516,2.620179739842854e-8)
            (17.06980781889036,2.638586060754733e-8)
            (17.089946567863908,2.5344139675809174e-8)
            (17.108745093219223,2.4553267419236136e-8)
            (17.129128540569443,2.5947368031964402e-8)
            (17.148164542325308,2.4389510855371554e-8)
            (17.169086641708805,2.853958402937451e-8)
            (17.188172378204115,2.6705131883630884e-8)
            (17.20755386180845,3.125951208993172e-8)
            (17.225737013213134,3.02276257357903e-8)
            (17.24586544931399,2.9017782399165526e-8)
            (17.264503164388163,3.012289218062847e-8)
            (17.284384896353373,2.7753880527114916e-8)
            (17.302611952614157,2.652650255008382e-8)
            (17.32115552242261,2.9551354252532747e-8)
            (17.33862059309438,2.8205121793689614e-8)
            (17.35834873513294,2.6110104967003167e-8)
            (17.376382564176424,2.8763612158755336e-8)
            (17.395004534972603,2.6132398911471455e-8)
            (17.41218956326666,2.8670963825305762e-8)
            (17.42990543785063,2.4145905053174488e-8)
            (17.446620610609216,2.6888685722425976e-8)
            (17.46576947906828,2.57362848810061e-8)
            (17.483023462374284,2.6831914246017163e-8)
            (17.500367999351145,2.6458889301750332e-8)
            (17.516460599266686,2.5028738193100253e-8)
            (17.533341413573712,2.7651187783916953e-8)
            (17.549266691248643,2.8405067631354086e-8)
            (17.565617536721497,2.806539356470239e-8)
            (17.58144654054002,2.664171527833048e-8)
            (17.597469090063377,3.334686216049931e-8)
            (17.612609529455415,2.886017602676816e-8)
            (17.629786497446528,3.24443156785037e-8)
            (17.64537991191534,3.230151501831813e-8)
            (17.661184498284566,3.084069377656817e-8)
            (17.675816754929482,2.9619148467219247e-8)
            (17.6910039784917,3.3420860523492024e-8)
            (17.7053303046677,3.323963104762129e-8)
            (17.720023038786973,2.9021311576116204e-8)
            (17.734272718907427,2.9441346915959343e-8)
            (17.74875718367941,3.0361141378776324e-8)
            (17.76242166130186,2.9252979150129477e-8)
            (17.777735356022074,3.4839956031262886e-8)
            (17.791681786001828,2.851763580835609e-8)
            (17.80581390990485,3.9358472703199254e-8)
            (17.818926956522695,3.265409498354188e-8)
            (17.832631786035304,3.854102526013037e-8)
            (17.845520860398157,3.678387483496692e-8)
            (17.859976053660947,3.842088114325293e-8)
            (17.873027645874892,3.627931577376842e-8)
            (17.886012640095643,3.8332457874545867e-8)
            (17.898131742339274,3.610986243351988e-8)
            (17.911110919994766,3.644815893544262e-8)
            (17.923268989355023,3.564682193868407e-8)
            (17.93670206311542,3.466602072066394e-8)
            (17.94882420344188,3.884082211413897e-8)
            (17.960781021516027,3.0328080713459826e-8)
            (17.9720045816392,3.2014435769056604e-8)
            (17.98436261863006,2.9199127338230824e-8)
            (17.995840226994268,3.29973812718265e-8)
            (18.008148795246324,3.234427814469143e-8)
            (18.019331280888878,2.9228035325346013e-8)
            (18.030394577382065,2.7859153872711317e-8)
            (18.04083379476623,3.068582010712362e-8)
            (18.052675330330818,2.7182802453395993e-8)
            (18.063513285318503,2.7930517232377383e-8)
            (18.074742499521097,2.3691739681197532e-8)
            (18.085025473675636,2.4807724985365098e-8)
            (18.095329370459424,2.4607567317147527e-8)
            (18.10508809643944,2.2077032202361124e-8)
            (18.115313444212955,3.061603992549067e-8)
            (18.125236474065048,2.3192123554949262e-8)
            (18.135458684071324,2.780999786011762e-8)
            (18.14500855460813,2.749608341012788e-8)
            (18.15515610262621,1.885422085123878e-8)
            (18.16457751577338,2.323489645128518e-8)
            (18.174492089200008,1.9031075382258678e-8)
            (18.1836760849939,2.245198116312963e-8)
            (18.193244001002657,1.4853323238028793e-8)
            (18.202164804701887,1.7704539612140024e-8)
            (18.211690700269425,1.2532925253161409e-8)
            (18.220508474707028,1.1286959256118223e-8)
            (18.229708102291735,1.7223105275299133e-8)
            (18.23824972902734,1.7207243185879406e-8)
            (18.247216002363174,1.860321063862358e-8)
            (18.25557212155008,1.3942751175832768e-8)
            (18.264493456879443,1.687793871330001e-8)
            (18.272736681517085,1.4704610418192487e-8)
            (18.281283412919098,1.0847983844541886e-8)
            (18.289240795755806,1.1967443813709622e-8)
            (18.297683217613642,7.703463089647755e-9)
            (18.30553341112855,9.542017842534278e-9)
            (18.313858635211822,7.199979612515506e-9)
            (18.32155302338859,5.931076185738959e-9)
            (18.32952605898878,5.2754789425790705e-9)
            (18.33696577999036,5.765933397405831e-9)
            (18.344938904118905,3.150462668521925e-9)
            (18.35232556379484,5.092954169505504e-9)
            (18.360072164111145,-9.759301144995902e-10)
            (18.367248909570947,1.70606628824288e-9)
            (18.374734394623445,-1.6189172225011816e-9)
            (18.381724323162743,2.4050476055137437e-9)
            (18.389253254193445,-6.3982292797248874e-9)
            (18.396202825363968,-3.0609282886118194e-9)
            (18.403410982103257,-1.1474277750167516e-8)
            (18.41011277828483,-5.972450867197665e-9)
            (18.41719136080161,-1.4689830907244072e-8)
            (18.42379145679127,-1.1140635303164004e-8)
            (18.430875809049844,-9.745219409218464e-9)
            (18.4374045384898,-1.0056486865472891e-8)
            (18.44413613282983,-1.2545944394481978e-8)
            (18.450417281514298,-1.339369593011952e-8)
            (18.457153558961846,-1.3089786587983099e-8)
            (18.463409356971077,-1.5300876898827198e-8)
            (18.470043624463983,-1.718651110316216e-8)
            (18.476167553804732,-1.5591041124807248e-8)
            (18.482498722764113,-1.944690353195e-8)
            (18.488420956204937,-2.0341403228485433e-8)
            (18.494854565800818,-1.711291985895258e-8)
            (18.500795110005505,-1.8861753159349348e-8)
            (18.506993814220554,-2.059198234150017e-8)
            (18.512739027621944,-1.974883534483496e-8)
            (18.518750644810694,-2.5369940592767648e-8)
            (18.52437549040269,-2.12651826148047e-8)
            (18.53051447932408,-3.149909399979833e-8)
            (18.536154533950626,-2.704094403949142e-8)
            (18.541959949771062,-3.4271884330472346e-8)
            (18.547367172071613,-3.2928061721726465e-8)
            (18.55313399684154,-3.719003238700225e-8)
            (18.558514383727502,-3.4875969778802585e-8)
            (18.564342419603115,-3.879250720650873e-8)
            (18.56969037517802,-3.772753920383565e-8)
            (18.575165672954377,-4.431093658663343e-8)
            (18.58028912231718,-4.290180000143806e-8)
            (18.58587566154103,-5.041514233861122e-8)
            (18.59105390661221,-4.704608219663342e-8)
            (18.596560723210008,-5.214073445225509e-8)
            (18.601631413099494,-5.2988004539678e-8)
            (18.60685715463598,-5.183040457934496e-8)
            (18.611763071474076,-5.315694406871074e-8)
            (18.617220291563854,-5.4691501105708085e-8)
            (18.62223080735541,-5.622959875495326e-8)
            (18.62744542918733,-6.025167703649359e-8)
            (18.63227516641556,-5.651824402930217e-8)
            (18.637346201930264,-6.598934232382447e-8)
            (18.642110522729997,-6.201943003603105e-8)
            (18.647475423110222,-7.181959210678102e-8)
            (18.652356162320753,-6.79835753247815e-8)
            (18.657356916326545,-7.537267437962569e-8)
            (18.662017614816406,-7.48867561295441e-8)
            (18.667054432670025,-7.897303128112654e-8)
            (18.671775381695028,-7.757009923281544e-8)
            (18.677109007225205,-8.150848668231347e-8)
            (18.681941059321495,-8.178106586376188e-8)
            (18.686888334150098,-8.544335472482345e-8)
            (18.691532249765007,-8.659844871750089e-8)
            (18.69679366644993,-8.808906334922817e-8)
            (18.70169605564659,-8.927073608111513e-8)
            (18.707312457498144,-9.256250380063058e-8)
            (18.71242557814655,-9.310998846934204e-8)
            (18.71798817573338,-9.724467345262333e-8)
            (18.723303719484594,-9.853187013519893e-8)
            (18.731102445436964,-1.021199718953536e-7)
            (18.736909403147088,-1.0265072988846491e-7)
            (18.74242615862258,-1.0595397323398537e-7)
            (18.746596207614893,-1.0617087208009135e-7)
            (18.75052465410549,-1.0832652368175655e-7)
            (18.753989374284643,-1.0876460557196488e-7)
            (18.75724048187759,-1.1055574704321725e-7)
            (18.760231590605976,-1.1112653317685295e-7)
            (18.762956160924226,-1.1254204389590794e-7)
            (18.76512882141173,-1.1324909455351362e-7)
            (18.767224745789456,-1.1408060429131395e-7)
            (18.768942175222406,-1.1471728714879115e-7)
            (18.770533576269436,-1.1539775899302787e-7)
            (18.772330036520145,-1.1604261958807205e-7)
            (18.77397905469183,-1.167606298556334e-7)
            (18.776389429993408,-1.1766602319232544e-7)
            (18.778612330402535,-1.186085424945138e-7)
            (18.781041886233556,-1.1927847051729223e-7)
            (18.783325320429434,-1.2037901356981573e-7)
            (18.78587612665315,-1.2086915979203638e-7)
            (18.788174414489834,-1.222765783487345e-7)
            (18.790904421066717,-1.2308109577363613e-7)
            (18.793481944512614,-1.2405331628606575e-7)
            (18.796325855139084,-1.2560961436258733e-7)
            (18.798919409702155,-1.2693144656183986e-7)
            (18.80157429571956,-1.2731901281870517e-7)
            (18.804094011227594,-1.2901812897203602e-7)
            (18.807107920599798,-1.2988678199654657e-7)
            (18.809848890052294,-1.3074480792463206e-7)
            (18.812754542482427,-1.3134675275194851e-7)
            (18.8154158135571,-1.332598880132707e-7)
            (18.8181459701631,-1.3343761329220882e-7)
            (18.820742127942815,-1.3502387172237285e-7)
            (18.82356394416149,-1.345535294849931e-7)
            (18.82629293042463,-1.3729036865695043e-7)
            (18.829160199595208,-1.3630966211319873e-7)
            (18.831839184701032,-1.3857947686601868e-7)
            (18.83473750931321,-1.381151993884444e-7)
            (18.83744011961883,-1.4053948615977419e-7)
            (18.840382852920314,-1.3994141861983778e-7)
            (18.8431011410675,-1.4194574843306995e-7)
            (18.845963680865854,-1.4098338901868956e-7)
            (18.848638289860826,-1.4445964641174314e-7)
            (18.85156023300467,-1.424270548722184e-7)
            (18.8542734170311,-1.4552098115405698e-7)
            (18.857187082501472,-1.4275588233747527e-7)
            (18.859884489834943,-1.4508071038976667e-7)
            (18.862734612339235,-1.444962126062599e-7)
            (18.865401835694858,-1.4668003633921955e-7)
            (18.868337413603737,-1.46781095833326e-7)
            (18.871050723953797,-1.4878467741175072e-7)
            (18.873922979648903,-1.4861811342692377e-7)
            (18.876592696487922,-1.5090982435905786e-7)
            (18.87944674325006,-1.4927777447493185e-7)
            (18.882116056958985,-1.5067551656366973e-7)
            (18.88505342971767,-1.5475127401742839e-7)
            (18.88776029238731,-1.5292542887568317e-7)
            (18.890598144030804,-1.5847134726687528e-7)
            (18.893247520510926,-1.5795765406778628e-7)
            (18.896128255602125,-1.6251582302118095e-7)
            (18.89881345742341,-1.6341237674133424e-7)
            (18.901739382569836,-1.6483022158286786e-7)
            (18.904437541260155,-1.6753297960026003e-7)
            (18.907264606341634,-1.6880085018655677e-7)
            (18.909913657702173,-1.6797153912229135e-7)
            (18.912845121146432,-1.6991768714280653e-7)
            (18.9155613746294,-1.7189357026659025e-7)
            (18.918473173677228,-1.6578347084017508e-7)
            (18.92116951620733,-1.732319410141514e-7)
            (18.92402495362176,-1.6501438959704018e-7)
            (18.926705378863087,-1.7077641967233603e-7)
            (18.92970808369342,-1.6004501635080715e-7)
            (18.932471978446745,-1.6574507888389434e-7)
            (18.935389494768604,-1.6387455148425545e-7)
            (18.938106714416648,-1.671399461056211e-7)
            (18.941044546697235,-1.6230470079037218e-7)
            (18.943799062956778,-1.6813395364856376e-7)
            (18.946889578205752,-1.592840075392843e-7)
            (18.94972449712982,-1.628855759161496e-7)
            (18.952696193661957,-1.5564857447358804e-7)
            (18.955480465957734,-1.6420899140445755e-7)
            (18.958577289876796,-1.533723659186137e-7)
            (18.96146640641629,-1.5851513535114492e-7)
            (18.964677172752243,-1.5095265282205617e-7)
            (18.967630027601462,-1.5838577671623e-7)
            (18.970750587297807,-1.473111865823995e-7)
            (18.97369075750103,-1.5634600725178416e-7)
            (18.977078745603965,-1.3760990602573742e-7)
            (18.98021085529906,-1.490363022993435e-7)
            (18.983658227495784,-1.4008961257694352e-7)
            (18.98685275268168,-1.4200735343194992e-7)
            (18.99034286127971,-1.399833469140077e-7)
            (18.99364850928688,-1.4109186197153178e-7)
            (18.997675965826552,-1.4102704537499733e-7)
            (19.00136073881488,-1.396499609285229e-7)
            (19.0055744538435,-1.444292017094284e-7)
            (19.009539099744064,-1.3927812481107082e-7)
            (19.015052049773136,-1.474520809896518e-7)
            (19.020153268165977,-1.4497235434340894e-7)
            (19.025718804173092,-1.4348048305024008e-7)
            (19.030317997506963,-1.4124771507972866e-7)
            (19.034743702214044,-1.453585229960197e-7)
            (19.03854545397055,-1.3882100624584837e-7)
            (19.04220419910326,-1.3953029487367985e-7)
            (19.04574157879996,-1.464113996707539e-7)
            (19.049141084863074,-1.3846629998148785e-7)
            (19.052529253807954,-1.4568152106875232e-7)
            (19.055748312760723,-1.4159821914994097e-7)
            (19.059117719649283,-1.4361267597351457e-7)
            (19.062214383815462,-1.41163475353423e-7)
            (19.06535644140432,-1.415660166870225e-7)
            (19.06825708962885,-1.4334585851649706e-7)
            (19.07122633885951,-1.4122001412708585e-7)
            (19.074036122927346,-1.382790155712854e-7)
            (19.07696930277554,-1.401471314554925e-7)
            (19.079813151591633,-1.348012594881709e-7)
            (19.082738632517643,-1.344607878372983e-7)
            (19.085491204292897,-1.341386830500113e-7)
            (19.088540043132284,-1.3465432013859413e-7)
            (19.09134811373051,-1.305355012970466e-7)
            (19.094284154413387,-1.3146383670559203e-7)
            (19.097012245178156,-1.321891844874301e-7)
            (19.099910791591487,-1.3325074976755502e-7)
            (19.10263123613924,-1.2381865777122414e-7)
            (19.105671423610705,-1.3680790500458784e-7)
            (19.108454731274698,-1.3048287139660886e-7)
            (19.111338394977427,-1.3606738269444918e-7)
            (19.114034543385984,-1.30497259887008e-7)
            (19.116983050881206,-1.3267521148385697e-7)
            (19.11973938360072,-1.3047352953599045e-7)
            (19.122796546527784,-1.3423197930961805e-7)
            (19.12559608275844,-1.288369717578064e-7)
            (19.128497330446372,-1.3407512522434217e-7)
            (19.131225646334723,-1.313701893934649e-7)
            (19.134304487518055,-1.2886209455054143e-7)
            (19.137156969043456,-1.2820619410547351e-7)
            (19.14025764678379,-1.248449821300568e-7)
            (19.143113784667587,-1.2689522410624932e-7)
            (19.146113248107593,-1.252270227514174e-7)
            (19.148945947997817,-1.1945565248083767e-7)
            (19.152240634850227,-1.1644678221678362e-7)
            (19.15525183455955,-1.1859952064874335e-7)
            (19.158457100127755,-1.1217683382191979e-7)
            (19.161430446995993,-1.1084678974704332e-7)
            (19.164628389826362,-1.0839611452873044e-7)
            (19.167654666931575,-1.0747200906990884e-7)
            (19.171271087414382,-1.0071205736039701e-7)
            (19.174526159979354,-1.020056648037837e-7)
            (19.177951186367416,-9.666345657244335e-8)
            (19.18114639633375,-9.329870764851478e-8)
            (19.184683584369722,-9.133851719411723e-8)
            (19.18803417138959,-8.954201646815818e-8)
            (19.191700017653474,-8.550360752757058e-8)
            (19.195245233418778,-8.738087475812506e-8)
            (19.199090021544997,-8.589844280315617e-8)
            (19.202740144145398,-7.855966344116894e-8)
            (19.207174851958353,-8.237231896579544e-8)
            (19.211237466294335,-7.60742340233378e-8)
            (19.215857304694783,-7.769774934551776e-8)
            (19.22017168539951,-7.536282176090481e-8)
            (19.225311698577336,-7.509188759691199e-8)
            (19.230236008788047,-7.315908545635352e-8)
            (19.237617554057433,-6.521442807994049e-8)
            (19.24456390134179,-6.948216868529755e-8)
            (19.25086079451224,-7.005054314390691e-8)
            (19.256929628303993,-6.478908742835188e-8)
            (19.26204752369543,-5.834340410793004e-8)
            (19.266974374663683,-6.349122338988877e-8)
            (19.27176046656959,-5.623021337441969e-8)
            (19.27637625270179,-5.892064969259536e-8)
            (19.281004034953835,-5.196976715637902e-8)
            (19.285432920556577,-5.418251891597947e-8)
            (19.290017607167794,-4.3306869645931556e-8)
            (19.29432381762345,-5.1682395696417416e-8)
            (19.298680563689327,-3.943612281176456e-8)
            (19.302816615618056,-4.553836019383084e-8)
            (19.30685410459798,-3.487917821232145e-8)
            (19.310719628920854,-4.294091882073303e-8)
            (19.315048327712613,-2.8567257004397106e-8)
            (19.31922817745848,-3.400120363039605e-8)
            (19.32377271221162,-2.588012737447798e-8)
            (19.32790142874219,-3.233105827504801e-8)
            (19.332007801032603,-2.8789044037580425e-8)
            (19.335910887910035,-3.0284594831897493e-8)
            (19.340609014409242,-2.8386996309137658e-8)
            (19.344868682127142,-2.959487943599015e-8)
            (19.34944969823025,-3.34999294970828e-8)
            (19.353592239726776,-2.6658533158752107e-8)
            (19.357730629560347,-2.4952769628328042e-8)
            (19.361686505263265,-2.8548160724284344e-8)
            (19.366141429590044,-1.9057474265338215e-8)
            (19.37043776774938,-2.136538057584403e-8)
            (19.37514075815919,-1.522875603399143e-8)
            (19.379433086462267,-1.9915732174524692e-8)
            (19.383784183542616,-1.565478502385531e-8)
            (19.38791892700691,-1.764306212237443e-8)
            (19.392909945637772,-1.6813764158740696e-8)
            (19.397430278137158,-1.7365025861693084e-8)
            (19.402294627784713,-1.763818113786897e-8)
            (19.40672056952984,-1.605265298465497e-8)
            (19.41122615235431,-1.8748492092157676e-8)
            (19.415531935420994,-1.858901788054368e-8)
            (19.42038629435556,-2.0365006569988964e-8)
            (19.425056900362556,-1.665580207088624e-8)
            (19.430154483008618,-1.817723349617495e-8)
            (19.434836860502386,-2.0093884334215772e-8)
            (19.439678939688243,-1.4762368216736377e-8)
            (19.44427484320363,-1.4410959536803603e-8)
            (19.44980186026307,-2.1077491307863738e-8)
            (19.454805473681954,-1.9629025516110232e-8)
            (19.460165795515284,-1.4178958895882943e-8)
            (19.465083247358184,-1.54345807246159e-8)
            (19.47020837644678,-1.142076389015756e-8)
            (19.47509695960171,-1.5877182679702173e-8)
            (19.480557776097037,-1.0145183804155522e-8)
            (19.485812754260913,-1.6728969320922715e-8)
            (19.491500896819538,-5.115538659339336e-9)
            (19.496781683156648,-1.2387551429071664e-8)
            (19.502435252356808,-1.0379048287489923e-8)
            (19.507769615107556,-1.3015660105253346e-8)
            (19.513987701638996,-9.258533051337281e-9)
            (19.519669068892743,-1.1124761556402518e-8)
            (19.525746623579955,-1.6203253849766952e-8)
            (19.531396672078664,-1.354712075851694e-8)
            (19.537553162492905,-1.7151270625959114e-8)
            (19.543363253458402,-1.6968679794615582e-8)
            (19.55023136881549,-1.9105624193826998e-8)
            (19.556435507507935,-1.7494725668143474e-8)
            (19.56296865022604,-1.6706078742600994e-8)
            (19.569072794820812,-2.206034332985496e-8)
            (19.575862899748223,-1.2002392413279495e-8)
            (19.582260798406438,-1.7952315189972978e-8)
            (19.589077663573317,-1.2082546074765332e-8)
            (19.595690551286477,-1.3451998626123896e-8)
            (19.60275541378115,-1.8855411898499597e-8)
            (19.609466708709117,-1.5737468217480455e-8)
            (19.616776649476183,-2.357611528225334e-8)
            (19.623875707040597,-1.9965858744086518e-8)
            (19.63160104872596,-2.8360871429100598e-8)
            (19.638868786480014,-2.367474172260131e-8)
            (19.64715865591423,-3.08211327570973e-8)
            (19.654825888362005,-2.7458051832240926e-8)
            (19.66324995145491,-3.053364361349509e-8)
            (19.671099686552026,-3.057343889167896e-8)
            (19.679843872676578,-2.5158435779104593e-8)
            (19.688031906939965,-2.6195893454428187e-8)
            (19.697416540819724,-3.226463940464441e-8)
            (19.706064070865757,-2.8209895752695502e-8)
            (19.715521496976912,-3.285168537203731e-8)
            (19.724368127953078,-3.249252822357107e-8)
            (19.734404513661758,-3.324850750274777e-8)
            (19.743772733337202,-3.265981618483238e-8)
            (19.754490924621468,-3.133892478857092e-8)
            (19.76436335167412,-3.3362470119868703e-8)
            (19.775175033700712,-2.960272960095267e-8)
            (19.785326497792475,-2.9374323862185747e-8)
            (19.79709952759378,-2.8411401231664968e-8)
            (19.80802142412406,-2.92535302648389e-8)
            (19.820426672373372,-2.46941200821027e-8)
            (19.8318800048648,-2.6838176125920654e-8)
            (19.844532057284194,-2.8175049848755407e-8)
            (19.856448430827566,-2.5114157864436493e-8)
            (19.87061937629139,-2.5460149988276726e-8)
            (19.88364344303294,-2.558770662020038e-8)
            (19.898322239587962,-2.455641912035844e-8)
            (19.91191747441183,-2.4702465406534202e-8)
            (19.92715271788258,-2.400439624850037e-8)
            (19.941536489214155,-2.6152263910006468e-8)
            (19.95916546388671,-2.2976117897144377e-8)
            (19.97515822996519,-2.6518968798683318e-8)
            (19.99315249542189,-2.4461450642832006e-8)
            (20.0,-2.462392023616644e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={51c095e0-65d6-4def-8324-611210f8e085}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,1.1102230246251565e-16)
            (0.001,9.792167077193881e-14)
            (0.011,-6.747604697210363e-10)
            (0.02168943095101827,-4.833196065590073e-10)
            (0.03204190793424906,-3.0558728880691888e-9)
            (0.040805331071174844,-6.683319675460098e-9)
            (0.04910488142380241,-2.818830502349101e-9)
            (0.05822999649254364,-1.086375922554339e-8)
            (0.06656248563157166,-4.76671146998342e-9)
            (0.07506991484442317,-1.4027655259596372e-8)
            (0.08286189004252238,-1.1608812799934753e-8)
            (0.09064758583127948,-1.0648571580063049e-8)
            (0.09804473012769774,-1.261198034896438e-8)
            (0.1059127177382529,-1.219437861799122e-8)
            (0.11351171858550015,-1.0609286560381292e-8)
            (0.12131962671921165,-1.777438951577892e-8)
            (0.12858972836091132,-1.3676265009365807e-8)
            (0.13621123678144303,-2.1667224903154647e-8)
            (0.1433321183897155,-1.8559691339348205e-8)
            (0.15101827761342904,-1.6741751762694435e-8)
            (0.1580898715203234,-1.7948346586749153e-8)
            (0.165348276443014,-2.0273161815964613e-8)
            (0.17211520251779933,-1.7929824736029332e-8)
            (0.17933374834444624,-2.233812868013274e-8)
            (0.18605270868133242,-2.106973995275041e-8)
            (0.19322822090779868,-1.7868758250827455e-8)
            (0.19983300769516932,-1.6481893627684485e-8)
            (0.206604259630888,-1.9321069633093657e-8)
            (0.21293991222224418,-1.9781026372456267e-8)
            (0.21981757023218165,-2.089323514198327e-8)
            (0.22617895679941954,-2.0151482260644116e-8)
            (0.2328492010596304,-2.1131393745932314e-8)
            (0.23901332799712924,-2.2279767808441875e-8)
            (0.24539356489037156,-2.0323911220643254e-8)
            (0.25137339681040816,-2.1793534754621646e-8)
            (0.25793581515745967,-2.1203532929447988e-8)
            (0.26396222044556883,-1.9523112682051647e-8)
            (0.2701650392195887,-2.3934316972784586e-8)
            (0.27592850937305063,-2.05114349949298e-8)
            (0.28200657353790004,-2.2977877822683013e-8)
            (0.28769545979289785,-1.9952453911287193e-8)
            (0.2939279819854715,-2.2271257504868913e-8)
            (0.29962752417970356,-2.3351086175793512e-8)
            (0.3054246292651696,-2.7038619565544764e-8)
            (0.3108409085281808,-2.3811295601916527e-8)
            (0.3166921243185954,-2.7059772866877552e-8)
            (0.3221398689416037,-2.6222286564347996e-8)
            (0.32801202621696024,-2.4353944194643873e-8)
            (0.33339069654900105,-2.812033406129899e-8)
            (0.33885850204299034,-2.6961203936082256e-8)
            (0.34399151267138783,-2.6775624384356433e-8)
            (0.3496786316604282,-2.8201503354807755e-8)
            (0.35492244994047584,-2.825795220040561e-8)
            (0.36043325138250737,-3.001513482203677e-8)
            (0.36551039614242187,-2.887493644188055e-8)
            (0.3707373969637966,-2.8959367126546454e-8)
            (0.3756583156494759,-2.822591071982572e-8)
            (0.38122447148999195,-2.7918528378023666e-8)
            (0.38629227273763883,-2.9356822306425556e-8)
            (0.3914910991174165,-3.225538391937732e-8)
            (0.39631155741842544,-2.9825925285109633e-8)
            (0.40138635898820396,-3.347139299059165e-8)
            (0.40616522354398177,-2.982299007747713e-8)
            (0.4116382236996333,-3.5667603093259004e-8)
            (0.4165642148091624,-3.3966090384751624e-8)
            (0.4215379096168598,-3.563866957101425e-8)
            (0.4261761966325164,-3.404523085670519e-8)
            (0.4311995267125712,-3.682629112766733e-8)
            (0.43591971472997043,-3.6244442558341916e-8)
            (0.4407803129095682,-3.7413050657519875e-8)
            (0.4454903007235512,-3.662638548007635e-8)
            (0.4503589888525585,-3.733411091388916e-8)
            (0.45498419765395093,-3.6294267591330254e-8)
            (0.45997755713093685,-3.718248131612256e-8)
            (0.46481392800556065,-3.69056212257135e-8)
            (0.47001814337975956,-3.60080436578869e-8)
            (0.47490166263610645,-3.6333568154134355e-8)
            (0.48048193584340054,-3.656334501833669e-8)
            (0.4856972500067168,-3.616995658539679e-8)
            (0.4920097138485117,-3.5980032953020213e-8)
            (0.4979862923873452,-3.602684972570103e-8)
            (0.5050316355294292,-3.608762666473808e-8)
            (0.5099478934630927,-3.580551410919952e-8)
            (0.5145444787490993,-3.589333985587473e-8)
            (0.5183776071352972,-3.5445792079258354e-8)
            (0.5219433364029809,-3.590177577450504e-8)
            (0.5249837746544691,-3.524125080645035e-8)
            (0.5279199424784581,-3.530263303908043e-8)
            (0.5305057484239355,-3.558874683839974e-8)
            (0.5329188321055822,-3.535905679363793e-8)
            (0.5350800090882226,-3.546981797164506e-8)
            (0.537162648010102,-3.5309821511120276e-8)
            (0.5386795265224069,-3.528742409386609e-8)
            (0.5401420974165941,-3.522710034786769e-8)
            (0.5416542446047518,-3.524563285672855e-8)
            (0.5432176618328202,-3.516270563608259e-8)
            (0.5457320913662972,-3.519904123727713e-8)
            (0.5480130477411703,-3.523030711605202e-8)
            (0.5504509917291438,-3.50566844442568e-8)
            (0.5527463508929612,-3.5034555478929974e-8)
            (0.5554742944465949,-3.470237919245278e-8)
            (0.5579303783706181,-3.4635165402363555e-8)
            (0.5604613513694199,-3.48625892598875e-8)
            (0.5628532235369467,-3.5045419677359746e-8)
            (0.5656432559082212,-3.453498997885163e-8)
            (0.5682369141869815,-3.458617459095592e-8)
            (0.57113359762375,-3.44879247382579e-8)
            (0.5737599419363224,-3.482346500049971e-8)
            (0.5764280582579917,-3.43353616649722e-8)
            (0.5789542276160979,-3.4310549512639454e-8)
            (0.5819256741962543,-3.4696770345732375e-8)
            (0.5846477397468324,-3.469306508740999e-8)
            (0.5875581200727934,-3.456205921459343e-8)
            (0.5902192807697375,-3.479613819301619e-8)
            (0.5929367217768776,-3.48959161566853e-8)
            (0.5955167012166148,-3.4665866843752724e-8)
            (0.5983015963005553,-3.4734330522923074e-8)
            (0.6010023751189816,-3.418392324761044e-8)
            (0.6038522888286585,-3.371611678737452e-8)
            (0.6065142418091286,-3.475447241108043e-8)
            (0.6093890172278636,-3.137254234175657e-8)
            (0.6120669636284376,-3.2621870316162926e-8)
            (0.6149676869154151,-3.2640147695772725e-8)
            (0.6176536890536753,-3.3528347875844133e-8)
            (0.6205010851617707,-3.1090944929701436e-8)
            (0.6231578941335435,-3.296907014060935e-8)
            (0.6260453788054237,-2.9544507729184488e-8)
            (0.628727278898783,-3.1282506141039335e-8)
            (0.6316050923248098,-2.8950320585252598e-8)
            (0.6342740402219347,-3.053844754852264e-8)
            (0.6371115092170139,-2.9483123942242173e-8)
            (0.6397616536582023,-2.9575668802905852e-8)
            (0.6426551836632796,-2.8936606888407823e-8)
            (0.645335003383877,-2.819830569045223e-8)
            (0.6481838978203995,-2.8988294431542272e-8)
            (0.65083356686731,-3.1251593757275486e-8)
            (0.6536756535218322,-2.6843383515995356e-8)
            (0.6563283655759803,-2.851445057849844e-8)
            (0.6592227256401864,-2.997147463545957e-8)
            (0.6618990241299497,-2.7162767590738213e-8)
            (0.6647285005802218,-3.009882898474814e-8)
            (0.6673684371218749,-2.8727793477401065e-8)
            (0.6702355566564328,-2.8293277720692345e-8)
            (0.6729047434252311,-2.8696251153093044e-8)
            (0.6757971243137774,-2.570044466132515e-8)
            (0.6784738328118392,-2.8629483228570507e-8)
            (0.6813080984436296,-2.3767898538196164e-8)
            (0.6839590621276096,-2.466209902962646e-8)
            (0.6868735708973901,-2.627559103629551e-8)
            (0.6895760605376245,-2.4093141925973782e-8)
            (0.6924743171379221,-2.5210870946423825e-8)
            (0.6951649770969257,-2.5990803509401417e-8)
            (0.698042938944286,-2.7824452297764424e-8)
            (0.7007370202659522,-2.7390502754798263e-8)
            (0.7037216237112409,-2.535541065995517e-8)
            (0.7064788708919157,-2.6729168656203228e-8)
            (0.7094113571162303,-2.5797762592816298e-8)
            (0.7121458114054479,-2.5067867559513957e-8)
            (0.7151235486504331,-2.6862815527550765e-8)
            (0.7179066179456021,-2.5109045731497304e-8)
            (0.7209906117223401,-2.201730842088523e-8)
            (0.7238369491745729,-2.207693916567166e-8)
            (0.726864421181173,-2.4711526158682773e-8)
            (0.7297003390052792,-2.4288235644931433e-8)
            (0.7328638594069662,-2.4543782561892158e-8)
            (0.7358080814281579,-2.461166515033142e-8)
            (0.7390561825861578,-2.5118203739182832e-8)
            (0.7420636384660985,-1.9398795458869245e-8)
            (0.7453128533505654,-3.1267827882430765e-8)
            (0.7483688020311601,-2.418074895871314e-8)
            (0.7518877134965959,-3.187913621971461e-8)
            (0.7551442628265223,-2.7616124054219426e-8)
            (0.7587609743638831,-3.333015574646936e-8)
            (0.7621352589867563,-2.697827272690745e-8)
            (0.7659736758221264,-3.92668666471252e-8)
            (0.7696030574105648,-3.473991272429089e-8)
            (0.7741427718045494,-4.250279794781875e-8)
            (0.7783558307725676,-3.719442509542148e-8)
            (0.7842648786429587,-4.728813673970933e-8)
            (0.7899267456457976,-4.806802467172133e-8)
            (0.794692348809906,-4.843310907887144e-8)
            (0.7992759103103809,-4.693780453202123e-8)
            (0.8031525685306428,-4.73808705603318e-8)
            (0.8068822832717784,-4.323925550941965e-8)
            (0.8104488221059553,-4.4135788579424684e-8)
            (0.8138796005810306,-4.574853740280105e-8)
            (0.817278654563183,-4.833826316996692e-8)
            (0.8205162194888295,-4.409229847901486e-8)
            (0.8238615707610744,-5.36470150525048e-8)
            (0.8269643563024132,-4.639278827767157e-8)
            (0.8302238549665937,-4.786638374554286e-8)
            (0.8331776059851463,-5.1358051589289744e-8)
            (0.8360609708084372,-5.778635148168121e-8)
            (0.8388000828834055,-5.130404523434606e-8)
            (0.8420690374445583,-6.009253872285569e-8)
            (0.8450133702746374,-5.7541400089178296e-8)
            (0.8480792783268105,-6.664497398389813e-8)
            (0.8508596159615509,-5.96226008564571e-8)
            (0.8536027628731804,-6.051180001520606e-8)
            (0.8562237696270623,-6.186915779693436e-8)
            (0.8591400870161002,-5.914146550267674e-8)
            (0.8619477965912336,-6.227542082015702e-8)
            (0.86494821162268,-5.631469468525552e-8)
            (0.8676965886556819,-6.027037957601067e-8)
            (0.8704690407564254,-5.6992153218971e-8)
            (0.8730994904031212,-5.86823911685741e-8)
            (0.8762210011016806,-5.827615434661482e-8)
            (0.8790474984135702,-5.388684787277498e-8)
            (0.8820189913487677,-6.002488128764583e-8)
            (0.8847414513401257,-6.058798907027096e-8)
            (0.8875262494703735,-6.124901785753423e-8)
            (0.8901813573114236,-6.34281462907893e-8)
            (0.8931088570461754,-6.14524215958312e-8)
            (0.8959294435219063,-6.119402140569719e-8)
            (0.898930633545781,-7.035536397914655e-8)
            (0.9017197594826352,-6.470271740610656e-8)
            (0.9046832902789619,-6.967027776916268e-8)
            (0.9074752113605957,-6.805737262638445e-8)
            (0.9106737873674517,-7.651750322246187e-8)
            (0.9136019040383995,-6.969739652085138e-8)
            (0.9166962549165724,-7.676974234094303e-8)
            (0.9195799963198781,-7.257679102146142e-8)
            (0.9227247614473101,-7.426374959429438e-8)
            (0.9256843448096086,-7.336493501597374e-8)
            (0.9291043004944113,-7.432113613425884e-8)
            (0.9322153025991088,-7.292808534842266e-8)
            (0.9354809329695796,-6.95079547252675e-8)
            (0.9385446909254579,-7.30886302591216e-8)
            (0.942002595071966,-7.099081655859152e-8)
            (0.9452417286215826,-7.318761241492666e-8)
            (0.9489728918579692,-7.275998714639798e-8)
            (0.9523714330927185,-6.999993851231068e-8)
            (0.9559700616184232,-7.254649925236833e-8)
            (0.9593709398839446,-7.180934447070797e-8)
            (0.9634012812208778,-7.68083834312705e-8)
            (0.9671378940216939,-7.544065772080444e-8)
            (0.9714400877219895,-7.486161801573132e-8)
            (0.9753896585733016,-7.20499910844552e-8)
            (0.9797505524689808,-7.318736372496915e-8)
            (0.9839142857249505,-7.406674606968977e-8)
            (0.9894243852170641,-7.25409705637503e-8)
            (0.9944543067883863,-7.256146083989279e-8)
            (1.0012236347864596,-7.772699350816481e-8)
            (1.0076463223053094,-7.393615408801679e-8)
            (1.014955331616019,-7.848260774601101e-8)
            (1.02056954546286,-7.636769905339236e-8)
            (1.0259397542454005,-7.292676373893414e-8)
            (1.0308590625704885,-7.920413969131346e-8)
            (1.0355924918081503,-7.364005316645716e-8)
            (1.0402986990417409,-7.688822489804181e-8)
            (1.0448017522495598,-7.912467370196907e-8)
            (1.0494232496524052,-7.778856447870908e-8)
            (1.0537669117726842,-7.784068700722457e-8)
            (1.0581221945441992,-7.532986945335551e-8)
            (1.0622725129954251,-7.893042730522382e-8)
            (1.0663176533747076,-8.014798602573592e-8)
            (1.0701893471913317,-7.74831017125166e-8)
            (1.0745091587768947,-7.788238676198489e-8)
            (1.0786815748033793,-7.821738545743528e-8)
            (1.0831985654612741,-7.624607012424178e-8)
            (1.0873093178067865,-7.367203047614623e-8)
            (1.0914048147358504,-7.477080044004936e-8)
            (1.0952958601210439,-7.319407835382208e-8)
            (1.0999624954797111,-7.040929905777205e-8)
            (1.1041935015099802,-7.403126334182275e-8)
            (1.1087216051429711,-6.796472473702408e-8)
            (1.1128273207446533,-6.491029402866388e-8)
            (1.1169442107111713,-6.647029482387268e-8)
            (1.1208780460019854,-6.803109275921315e-8)
            (1.1252926185440437,-6.93311545951758e-8)
            (1.1295478412976567,-6.379064454442585e-8)
            (1.1341779808154009,-6.573698407841277e-8)
            (1.1384183011988958,-6.782662276272333e-8)
            (1.1427450090479605,-7.202696994390578e-8)
            (1.1468528677237426,-6.993901568996819e-8)
            (1.1517806433442601,-7.625641074149314e-8)
            (1.1562443091179644,-6.925704942872812e-8)
            (1.1610137348155976,-8.045149124669138e-8)
            (1.1653746612793552,-7.023472081701954e-8)
            (1.169858037134862,-7.847900640456373e-8)
            (1.174137130020617,-7.618277986232158e-8)
            (1.1789174407135605,-8.494263636915633e-8)
            (1.18351813883009,-7.980933980356042e-8)
            (1.1884890728132285,-8.903948223171199e-8)
            (1.1930872737128762,-8.548729435453595e-8)
            (1.197930207659946,-9.748840312795437e-8)
            (1.2025099032343587,-8.937832018940384e-8)
            (1.2078900839417026,-1.0193306032579841e-7)
            (1.2127880447183201,-9.457224392495078e-8)
            (1.2179954803755177,-1.0704974595654448e-7)
            (1.2228185547311972,-1.0285026375012052e-7)
            (1.2279809391982894,-1.0644242653956582e-7)
            (1.2328722741861453,-1.042679941276603e-7)
            (1.2381480154499318,-1.0391820637334348e-7)
            (1.243261122104805,-1.064364790748229e-7)
            (1.2487210833587477,-1.0984632026200813e-7)
            (1.2538652645734891,-1.0521502769034186e-7)
            (1.259720213420241,-1.1237404584640842e-7)
            (1.265120836748868,-1.1046651171575661e-7)
            (1.2709570131029557,-1.1617096173921482e-7)
            (1.276388182714002,-1.1454860693316249e-7)
            (1.2823309338524387,-1.1528639343172387e-7)
            (1.287910333246452,-1.1178738101857988e-7)
            (1.2942967724578653,-1.2240174906974488e-7)
            (1.3001529739728839,-1.17731011495259e-7)
            (1.306410039679868,-1.1816792266916565e-7)
            (1.312263079904165,-1.1948753453339123e-7)
            (1.3188042592172429,-1.199197485757253e-7)
            (1.3249238033818658,-1.1742145367144019e-7)
            (1.3318858778603262,-1.2189485665281552e-7)
            (1.3382643655508666,-1.1940410726829498e-7)
            (1.345052558441823,-1.2434278962025758e-7)
            (1.3514348424027507,-1.2150689032708328e-7)
            (1.3587519617365977,-1.2291922835139246e-7)
            (1.3655436492645363,-1.2324074638581095e-7)
            (1.3731358432222749,-1.2690699624506863e-7)
            (1.3801201250120656,-1.239669989994141e-7)
            (1.3875957724772572,-1.2078809963345094e-7)
            (1.3946546654930834,-1.2002120985954434e-7)
            (1.402978060601226,-1.201010894069654e-7)
            (1.4106040948579825,-1.2096393431360042e-7)
            (1.4189477666197736,-1.1830070212326405e-7)
            (1.4266655980984724,-1.2327434739667353e-7)
            (1.4350367563830582,-1.1691638057698128e-7)
            (1.4429648194953055,-1.1999184756916748e-7)
            (1.4516379284056242,-1.1445700676127046e-7)
            (1.4600610612660025,-1.1652282672081071e-7)
            (1.4693123399920003,-1.1854816983625227e-7)
            (1.4780121804010466,-1.1409439770737606e-7)
            (1.4879812120395244,-1.1699094781825181e-7)
            (1.4972075269750011,-1.1607653427336828e-7)
            (1.5074377910690395,-1.2115166947435085e-7)
            (1.5169740201584903,-1.1770951202638713e-7)
            (1.5277021217188713,-1.2017858364021805e-7)
            (1.5377399159468317,-1.2021783535320907e-7)
            (1.549314781221728,-1.1709064429155092e-7)
            (1.5599918159763733,-1.1743613925752072e-7)
            (1.5718189453089146,-1.1772177155311425e-7)
            (1.582879400068001,-1.1616273409842393e-7)
            (1.5955521454667563,-1.1640964281411925e-7)
            (1.6073756975810072,-1.1610574790488215e-7)
            (1.621045505871509,-1.1776218611370126e-7)
            (1.6336451007776107,-1.1540330213666294e-7)
            (1.6476668464568045,-1.1388447729299145e-7)
            (1.6608206706206552,-1.152281002836375e-7)
            (1.6762353295332961,-1.1086977591556746e-7)
            (1.6905417868026869,-1.1397403332225053e-7)
            (1.7070953722932014,-1.1388363274633662e-7)
            (1.7223652466446657,-1.1079259953916676e-7)
            (1.7395495768258593,-1.0998081256818892e-7)
            (1.7557124835012727,-1.1178452963278573e-7)
            (1.7751831278446129,-1.1220683815427179e-7)
            (1.7931083397287553,-1.116584890104022e-7)
            (1.8139369791108269,-1.1375470343466532e-7)
            (1.83315345302792,-1.1460539839358574e-7)
            (1.8551204870493834,-1.1515357434266349e-7)
            (1.8758264350527567,-1.1547489553453971e-7)
            (1.9016769607515271,-1.182906415042595e-7)
            (1.9251863145374353,-1.1694018253738392e-7)
            (1.9529232587553969,-1.1482339634660832e-7)
            (1.978353392644286,-1.1680483069653746e-7)
            (2.0077010457058444,-1.138826043467489e-7)
            (2.0354059907827122,-1.1451939285755941e-7)
            (2.067393982765903,-1.1317869436089367e-7)
            (2.0984291975164227,-1.1429964807962989e-7)
            (2.136179522930321,-1.0944964984327399e-7)
            (2.1705961250380224,-1.1297346347305393e-7)
            (2.209290886063818,-1.0856648741119912e-7)
            (2.2450134348248207,-1.0848442266730984e-7)
            (2.284734008262018,-1.0952682183429374e-7)
            (2.321559687393223,-1.0794848193107498e-7)
            (2.3624496524112044,-1.1002215138944393e-7)
            (2.3994180330706767,-1.076498113428137e-7)
            (2.4368680153195816,-1.0992568516554613e-7)
            (2.4714626580928853,-1.0757541302197637e-7)
            (2.5074268228842334,-1.0779642589664462e-7)
            (2.540834128979978,-1.0914148138030377e-7)
            (2.576598669202273,-1.0582696816086035e-7)
            (2.6088670627969712,-1.0700632122051523e-7)
            (2.640287040738589,-1.0581382869911948e-7)
            (2.6694210195438863,-1.0543719994315914e-7)
            (2.699784922561919,-1.0555989227167828e-7)
            (2.7278679488465927,-1.0538944808513584e-7)
            (2.7542521499569714,-1.0554809069807103e-7)
            (2.77982117380944,-1.0437322521539283e-7)
            (2.804752825025982,-1.046125961412514e-7)
            (2.8282498557428313,-1.0417729261191777e-7)
            (2.851528145144038,-1.042503218473545e-7)
            (2.8737413498585678,-1.0393555736898374e-7)
            (2.894804834531604,-1.0366742304868115e-7)
            (2.914191044424735,-1.03719296699889e-7)
            (2.9326927162088454,-1.0335741472064508e-7)
            (2.9495644108414036,-1.032425735944531e-7)
            (2.962776384992608,-1.0313845307495517e-7)
            (2.97549595252919,-1.0302379693793995e-7)
            (2.9877761873304904,-1.0292564368418605e-7)
            (2.9994074049546415,-1.028143633390044e-7)
            (3.0179907435885682,-1.0275372295046048e-7)
            (3.0358107552291713,-1.0258512941896392e-7)
            (3.055911947350566,-1.0234073433146307e-7)
            (3.074832167923705,-1.0219470029937394e-7)
            (3.0970270629743197,-1.02092109058316e-7)
            (3.1172523965129257,-1.0177725259796766e-7)
            (3.1384592965954314,-1.0231559517681621e-7)
            (3.158641525827244,-1.0190379395869087e-7)
            (3.1833090356060088,-1.0112129759931587e-7)
            (3.2058579193139294,-1.015356525108091e-7)
            (3.2305152934824997,-1.0005058304063397e-7)
            (3.2529931850501894,-1.0004657699513864e-7)
            (3.2760604691604582,-9.960452354573768e-8)
            (3.298036735418779,-9.937605982557329e-8)
            (3.3223954067082775,-9.920120619399952e-8)
            (3.3459521173763216,-9.830096728280502e-8)
            (3.3712004545745007,-9.883118959330695e-8)
            (3.394611316213768,-9.903754227824635e-8)
            (3.419332486221553,-9.664683411902963e-8)
            (3.4425530607779975,-9.796845759635353e-8)
            (3.468702547819677,-9.467754541470086e-8)
            (3.49270356860935,-9.649976279169081e-8)
            (3.51786893647775,-9.348450313861889e-8)
            (3.5412221379282434,-9.41579683111371e-8)
            (3.5660575798864755,-9.26998593442363e-8)
            (3.5893609881303097,-9.391439315109551e-8)
            (3.6154945283562174,-9.15438078119557e-8)
            (3.6393122943860288,-9.032443937240231e-8)
            (3.6637029937215,-9.218663932220039e-8)
            (3.686458037958706,-9.117268645608689e-8)
            (3.711057296790585,-9.02349907017097e-8)
            (3.734049646298517,-9.057406369361587e-8)
            (3.7594085027577373,-9.11485459331729e-8)
            (3.782487956640613,-8.817359364865496e-8)
            (3.805814819385168,-9.107476039993401e-8)
            (3.827692948524291,-9.098132902618516e-8)
            (3.851866367035912,-8.725414413213173e-8)
            (3.8742752927686976,-8.810061252750856e-8)
            (3.8982758006853593,-8.394620137908149e-8)
            (3.9202220589950807,-8.646594579220235e-8)
            (3.9424029431609457,-8.574278670403501e-8)
            (3.9632992501307354,-8.458047084936027e-8)
            (3.9869249729114307,-8.499700476782834e-8)
            (4.008537880345975,-8.590339994896112e-8)
            (4.030920402471337,-8.532380713077714e-8)
            (4.051524147042997,-8.315731481189914e-8)
            (4.072587047780748,-8.050001043535815e-8)
            (4.092482186516457,-8.050140298809794e-8)
            (4.113120315237018,-7.978823746146446e-8)
            (4.133159021590386,-7.870017526556694e-8)
            (4.153788686689366,-7.81930268312081e-8)
            (4.1731532764381445,-7.924617695387326e-8)
            (4.194284150569068,-7.727422424164132e-8)
            (4.21372371016318,-7.516800448748029e-8)
            (4.233755419852487,-7.5430647061836e-8)
            (4.252366786247631,-7.48001122152786e-8)
            (4.271960714250628,-7.893686704285585e-8)
            (4.2902769423672895,-7.477773045216907e-8)
            (4.310165884334437,-8.085525182721653e-8)
            (4.328395751875545,-7.803705248665693e-8)
            (4.346945081862657,-8.118017424951773e-8)
            (4.364263973934414,-8.040345245152736e-8)
            (4.382849227378954,-7.775330401749159e-8)
            (4.400139624228522,-7.959822345693368e-8)
            (4.418595524502542,-7.721517880643347e-8)
            (4.435538049174297,-7.52330667763701e-8)
            (4.452745114622352,-7.424587833426699e-8)
            (4.468876273117789,-7.753542130561897e-8)
            (4.486518424181897,-7.255785694493255e-8)
            (4.502797463438853,-7.291081860483217e-8)
            (4.519748048262008,-7.113108890788311e-8)
            (4.535390402994521,-7.142830027451197e-8)
            (4.551445002506456,-7.077705532765322e-8)
            (4.566524950732015,-7.164487925148677e-8)
            (4.583210006983286,-6.321765244621247e-8)
            (4.598462407209621,-6.892100590238925e-8)
            (4.613973788242376,-5.9426881304780466e-8)
            (4.628376786533573,-6.276341546485042e-8)
            (4.643456610792698,-5.248027123982979e-8)
            (4.657604201649077,-5.985514828221739e-8)
            (4.673222690301043,-4.285280197358077e-8)
            (4.687417906168926,-4.882113779913766e-8)
            (4.701626665498313,-4.184185464772838e-8)
            (4.714899271648037,-4.5837724282904446e-8)
            (4.729148502705169,-3.819776273061848e-8)
            (4.742449138035752,-4.284309340629733e-8)
            (4.756861225993756,-3.603790410533492e-8)
            (4.769977858407325,-3.591824848658831e-8)
            (4.783047542990999,-3.486963828791545e-8)
            (4.795323244698398,-3.425855255034804e-8)
            (4.808864916768368,-3.1639618813805725e-8)
            (4.821379709419053,-3.423076622155463e-8)
            (4.834534371165319,-3.154989103304473e-8)
            (4.8465872922997475,-3.273536242076602e-8)
            (4.858703130009299,-3.167896411859772e-8)
            (4.870128167454916,-3.1777452891290636e-8)
            (4.8830393236958916,-2.9409824464643464e-8)
            (4.894799731031957,-3.239212642558442e-8)
            (4.906786736805495,-3.330728770567504e-8)
            (4.917846791367709,-2.8998607404240317e-8)
            (4.9291655626070225,-3.2581855102797874e-8)
            (4.939857424493608,-2.786876296401175e-8)
            (4.950879755477555,-2.8637566429345895e-8)
            (4.961573827240614,-3.0098455061633445e-8)
            (4.972474444803906,-2.5951449322825226e-8)
            (4.9827280002054595,-2.731426218538502e-8)
            (4.994002359318339,-2.695704504063201e-8)
            (5.004341848952194,-2.3908567903241362e-8)
            (5.014907413819212,-2.3967746454189864e-8)
            (5.024719090123875,-2.3157627926373436e-8)
            (5.0349974626032195,-2.2332991567175497e-8)
            (5.044629769760954,-2.3019073869257056e-8)
            (5.055196457332325,-1.8689805592053688e-8)
            (5.064835254145584,-1.991015463609358e-8)
            (5.07454576245623,-2.0245718324041206e-8)
            (5.083615871625556,-1.8580305627402538e-8)
            (5.093354254254694,-1.656381221071257e-8)
            (5.1024338187046405,-1.732938026410835e-8)
            (5.112218880728559,-1.4993711827671063e-8)
            (5.121157943110169,-1.6847560790900218e-8)
            (5.130139538111758,-1.9227596292914484e-8)
            (5.1385717921253935,-1.6410386272092126e-8)
            (5.147860346316325,-1.874875832363898e-8)
            (5.156436979953702,-1.708837160663279e-8)
            (5.165422580908989,-1.906724667044557e-8)
            (5.173682905158511,-1.8644925714461635e-8)
            (5.182072347030816,-1.5714216927698033e-8)
            (5.189974143997531,-1.851009900910583e-8)
            (5.198857326699698,-1.3094504480726243e-8)
            (5.206953940664775,-1.4193873187906547e-8)
            (5.21520269036508,-1.2654061021244445e-8)
            (5.222837423357531,-1.023248930032139e-8)
            (5.230749552715228,-1.0836804897884633e-8)
            (5.238205857189786,-1.1997931870233458e-8)
            (5.246670127385767,-8.303326914926856e-9)
            (5.2542936773590405,-1.039642927302964e-8)
            (5.261899734027776,-5.877466957571187e-9)
            (5.268980077474158,-4.4288126499480995e-9)
            (5.276491428030928,-2.8836024679179673e-9)
            (5.283555632853386,-4.158104194296186e-9)
            (5.290711429297362,-1.1380296704999182e-10)
            (5.297649730470281,-1.4719778729244126e-9)
            (5.3046600945664375,9.800393829806353e-10)
            (5.3113054531569865,3.5583513913195475e-10)
            (5.318234954762164,4.832757527495346e-9)
            (5.324958626052877,6.20930196149061e-10)
            (5.3318687519844925,7.846327365612638e-9)
            (5.338350090964901,4.27469259989266e-9)
            (5.345388382123177,1.1952656420177732e-8)
            (5.3518828680661334,9.555566116148384e-9)
            (5.358630329206043,9.18797105065039e-9)
            (5.3648931239705355,1.18581209296309e-8)
            (5.371472637218699,5.7035909328817525e-9)
            (5.37762314258875,8.783228810926857e-9)
            (5.384306048138262,8.985329591482127e-9)
            (5.3904469125105585,6.510326056030635e-9)
            (5.396755650307141,8.928619399384274e-9)
            (5.402638552768351,8.684432506456119e-9)
            (5.408937756295964,1.41340974479931e-8)
            (5.414804341553934,1.0301360653386382e-8)
            (5.421109120039127,1.5653699669826437e-8)
            (5.426904098503755,1.2832114260064031e-8)
            (5.432844960563731,1.3862851089285755e-8)
            (5.438407344397165,1.3819222433042455e-8)
            (5.444483591989831,1.3101245199820255e-8)
            (5.45010294085445,1.5466732117275228e-8)
            (5.456024178311197,1.5324107094372152e-8)
            (5.4614895308847,1.7044193167947697e-8)
            (5.4671463914563265,1.4198134667964268e-8)
            (5.472454647662571,1.7188519052524498e-8)
            (5.478339181586729,1.4721922125815468e-8)
            (5.483734079411886,1.4814494075920948e-8)
            (5.489303830091959,1.3641172191825035e-8)
            (5.494474652632499,1.5207601178346408e-8)
            (5.499934049862698,1.3236348461731495e-8)
            (5.505053272002608,1.5400460906533908e-8)
            (5.510746693678144,1.0301749675534211e-8)
            (5.515933542304885,1.1107274211497042e-8)
            (5.521215277146189,1.1697283364142663e-8)
            (5.526148112735021,1.2283746020358421e-8)
            (5.531500343528665,1.0956528351258044e-8)
            (5.536495844380739,1.3405189625004255e-8)
            (5.541991263647922,9.78351888392126e-9)
            (5.546997474949656,1.1615437278678087e-8)
            (5.5520857761040965,1.0291644869653283e-8)
            (5.556866411954421,1.0552423157506041e-8)
            (5.562237503434793,9.055978855698754e-9)
            (5.567200695424348,1.1473296535058353e-8)
            (5.57255777177098,8.094930725732752e-9)
            (5.57746529288579,1.1099383190327217e-8)
            (5.5825364743690775,9.488781094191268e-9)
            (5.587329885037494,1.0520311954920203e-8)
            (5.593004318376723,9.52234868734081e-9)
            (5.598161248846779,9.49875755829055e-9)
            (5.603756350630987,1.029902918503467e-8)
            (5.608921985110317,1.0139572070855252e-8)
            (5.614664014643126,1.034933272414662e-8)
            (5.62018197931596,1.0560653018742983e-8)
            (5.628352512070213,1.2439761665206106e-8)
            (5.634070500122069,1.219503009686207e-8)
            (5.639440176005566,1.2543704075440587e-8)
            (5.643589834715714,1.3037452673003713e-8)
            (5.647461959799352,1.3393218534218931e-8)
            (5.65095198827524,1.3449595659409397e-8)
            (5.654146602645926,1.3632403650376546e-8)
            (5.65672348946126,1.375881431009418e-8)
            (5.659197260068954,1.3783540531164817e-8)
            (5.661185828271187,1.3917993202383627e-8)
            (5.663035906998902,1.4072153442512558e-8)
            (5.664554460495911,1.4161164907378065e-8)
            (5.665949303904555,1.424452489295902e-8)
            (5.668477821898376,1.4550684879210962e-8)
            (5.670851188566833,1.4582145713148975e-8)
            (5.673482109722254,1.4954482985274353e-8)
            (5.675954646710067,1.4867185704758867e-8)
            (5.678831413949069,1.559042850374226e-8)
            (5.6814523829542765,1.5477381598572038e-8)
            (5.684189290346176,1.5548330178916103e-8)
            (5.686782784134124,1.611744537832749e-8)
            (5.68985091534399,1.5352880966545968e-8)
            (5.692676687218152,1.5930674557296243e-8)
            (5.695745795051673,1.655477355200219e-8)
            (5.698556474142292,1.626034484836225e-8)
            (5.70145854251531,1.7157019582825228e-8)
            (5.704209179499386,1.6998164653614367e-8)
            (5.7074752360286976,1.7488720915892486e-8)
            (5.710432641582427,1.8009415514441685e-8)
            (5.713517185902713,1.79810126788027e-8)
            (5.71635940077893,1.7528185569659627e-8)
            (5.719316796264662,1.8929426470748467e-8)
            (5.722123721997328,1.8364777032431334e-8)
            (5.725134016580105,1.9263066475261326e-8)
            (5.728043264475194,1.9601958500814476e-8)
            (5.731065729422032,2.1959770002411005e-8)
            (5.733905108180027,2.0768825770289823e-8)
            (5.737050977413326,2.3295158024794205e-8)
            (5.739960717459221,2.3755001299363698e-8)
            (5.74305370719368,2.2842298941228023e-8)
            (5.745918575990231,2.350349559421261e-8)
            (5.748944442641883,2.183906477881692e-8)
            (5.751782412201485,2.3343388555474576e-8)
            (5.754940857694028,2.1334013444729294e-8)
            (5.757843621037204,2.2562200552300737e-8)
            (5.7608736295853715,2.1356312052134285e-8)
            (5.763695443766914,2.2752403738834914e-8)
            (5.76672885666953,2.360972328752098e-8)
            (5.769567727005553,2.1820853568499388e-8)
            (5.7727062251679975,2.6302285682788806e-8)
            (5.775583815206479,2.4562046396781057e-8)
            (5.77855897159703,2.8028036558325198e-8)
            (5.78134421029394,2.7929922596925394e-8)
            (5.7844046365291675,2.8339551150224906e-8)
            (5.787252189791003,3.020697514344306e-8)
            (5.790342091968484,2.645131669254397e-8)
            (5.793183724343523,2.7811157154999933e-8)
            (5.796129602083259,2.9358593778283648e-8)
            (5.798898523740581,2.848874314231864e-8)
            (5.802004854970102,3.3524359288605865e-8)
            (5.804868719235621,3.301207684991425e-8)
            (5.80790215735163,3.7258409468776676e-8)
            (5.810709431887615,3.581218765980054e-8)
            (5.813664902567095,3.7227006366435944e-8)
            (5.81644714041648,3.743409426881783e-8)
            (5.819607798456641,3.4035661844455944e-8)
            (5.822493922161138,3.706218598686917e-8)
            (5.8254892357588695,3.725447061952991e-8)
            (5.828279932742345,3.8430628457319926e-8)
            (5.831290410282159,3.786829294583072e-8)
            (5.834119341789446,3.969362416533784e-8)
            (5.837328208569478,3.9955090347376654e-8)
            (5.84024463234615,4.1581594389938914e-8)
            (5.843239071423139,4.413048992901736e-8)
            (5.846047151929687,3.855790864371045e-8)
            (5.849169574885101,5.087981369555905e-8)
            (5.852085844006569,4.8271803221311416e-8)
            (5.855337533985588,5.453570262048402e-8)
            (5.8583029572414365,5.0980905941244714e-8)
            (5.861356153958303,5.799458535626911e-8)
            (5.864237209187965,5.3290446500042776e-8)
            (5.867557850421441,5.9448272304862826e-8)
            (5.870622103957619,5.543524461693039e-8)
            (5.873954982837746,6.086190929011082e-8)
            (5.877019928660379,6.157144882834586e-8)
            (5.880237105451205,5.991195961563278e-8)
            (5.88328858564408,6.165120525203349e-8)
            (5.886960596021146,6.186261480856103e-8)
            (5.890285933310898,6.047543221754381e-8)
            (5.893854321254477,6.24539515658995e-8)
            (5.897160185940432,6.313906397714675e-8)
            (5.900755812640024,6.343720659884866e-8)
            (5.904186423130919,6.204413827148869e-8)
            (5.908126535859147,6.688895481943291e-8)
            (5.911928467513334,6.398180807387632e-8)
            (5.91629423273147,6.859234269462888e-8)
            (5.920427056122183,6.544152064691389e-8)
            (5.92579833780438,7.360688480950728e-8)
            (5.9309880701766495,7.08798391091392e-8)
            (5.9375139261444545,7.467157714380335e-8)
            (5.942183525247581,7.603114715593051e-8)
            (5.94657641931434,7.75288495624693e-8)
            (5.950555406172014,7.791252343292143e-8)
            (5.954281936897653,7.711783112096526e-8)
            (5.957843024852799,7.838017790362528e-8)
            (5.961251874015212,7.538361523895531e-8)
            (5.964472656056506,7.55476694536128e-8)
            (5.967539870991661,7.519919964504851e-8)
            (5.97083030851611,7.492246145712755e-8)
            (5.974025576227744,7.625046505310706e-8)
            (5.977373437294851,7.336355234421887e-8)
            (5.980444587307586,7.23002936409145e-8)
            (5.983504309975233,7.615405506200545e-8)
            (5.986393779837216,7.456717532328128e-8)
            (5.989687878358847,7.719234773606587e-8)
            (5.992698657357156,7.665901868847413e-8)
            (5.9958245207390695,7.595056317200033e-8)
            (5.998699158348904,7.831520820733573e-8)
            (6.001635908286206,7.724121631191849e-8)
            (6.00442004348953,7.511897137657542e-8)
            (6.007372614434328,7.836766569013776e-8)
            (6.01023567503053,7.492199505243491e-8)
            (6.013221382743808,7.851676842030031e-8)
            (6.016020600580043,7.952615721507073e-8)
            (6.019075956168165,8.059770817414602e-8)
            (6.021911183947674,8.144683005806286e-8)
            (6.024942127090916,7.69772534603419e-8)
            (6.027755178230065,7.980756067116346e-8)
            (6.03075143421668,7.743832408646512e-8)
            (6.033555393509882,8.042633170557423e-8)
            (6.036649070182122,7.941934720978594e-8)
            (6.03950823440461,7.868580131908942e-8)
            (6.042545549493574,8.277755791930019e-8)
            (6.045376168207613,7.960473313861627e-8)
            (6.048446149773054,8.715843591300398e-8)
            (6.051315375069301,8.074477242381306e-8)
            (6.054487448724687,9.855505556100042e-8)
            (6.057414650531773,8.746251911606606e-8)
            (6.0605203160003995,1.0234694158839375e-7)
            (6.063427058777211,9.113307353203481e-8)
            (6.0666488544464965,1.0912582371069846e-7)
            (6.069647452316347,1.0056780586076286e-7)
            (6.0729405239609,1.1146548661855604e-7)
            (6.0759860679688575,1.1117715348341051e-7)
            (6.079244621070089,1.1444286818207416e-7)
            (6.0823046805941825,1.1145570788517745e-7)
            (6.085771891603554,1.1693727286488098e-7)
            (6.088978230675245,1.1208570671605855e-7)
            (6.092466696291735,1.1745262840090476e-7)
            (6.095709335311737,1.1371816943661628e-7)
            (6.099251538482311,1.1692867973867038e-7)
            (6.1025826529777545,1.168024471587259e-7)
            (6.106431512368907,1.1750695039225434e-7)
            (6.109969189034757,1.1723129900165219e-7)
            (6.1138140199884665,1.1531836641154314e-7)
            (6.117411390364135,1.183982411001594e-7)
            (6.1214897302931215,1.1674545208339993e-7)
            (6.125321630537127,1.1583356529509814e-7)
            (6.129858878654157,1.2095839552195287e-7)
            (6.134023463744204,1.1518450959702164e-7)
            (6.138699408539396,1.1778269282114451e-7)
            (6.14311870130822,1.18437230578472e-7)
            (6.148646246223194,1.1534145394342943e-7)
            (6.153854497208871,1.1609815520063904e-7)
            (6.161317346226683,1.1051479043011625e-7)
            (6.1684814517210755,1.1114635389830596e-7)
            (6.174827838697758,1.1592232518342627e-7)
            (6.180954442197871,1.1493228246894915e-7)
            (6.18617980653068,1.1497746921218521e-7)
            (6.191226597520619,1.1236963770588915e-7)
            (6.196104504095507,1.209790733147642e-7)
            (6.200828295839992,1.194209472421548e-7)
            (6.205530314910034,1.2178280528463148e-7)
            (6.210062440339162,1.1822763357205446e-7)
            (6.214674023927836,1.2718759345720088e-7)
            (6.219075492557603,1.234472876143755e-7)
            (6.223710214446279,1.3031211743008697e-7)
            (6.22802607007302,1.2939585547488974e-7)
            (6.232246218214859,1.2993761500101897e-7)
            (6.236338552094024,1.2910584257230795e-7)
            (6.240440594209894,1.243075157253415e-7)
            (6.244383108852336,1.2918076075507656e-7)
            (6.248786911976464,1.2465940946171372e-7)
            (6.253031155273249,1.2685225903030783e-7)
            (6.257617266504606,1.1947871814133038e-7)
            (6.261791495128483,1.268105271901021e-7)
            (6.265955326045206,1.2267236615404187e-7)
            (6.2699167563553635,1.232812438800579e-7)
            (6.274730358619151,1.211000183465316e-7)
            (6.279068752216228,1.2129960103024473e-7)
            (6.283712197374218,1.2686361372526989e-7)
            (6.287910160457536,1.2884857791828352e-7)
            (6.292099737540575,1.237514973828624e-7)
            (6.2961086699057205,1.2575402330572416e-7)
            (6.300657061478517,1.1873776473159126e-7)
            (6.30502882176776,1.2442634889087145e-7)
            (6.309826858261999,1.1537380806281305e-7)
            (6.31418676920869,1.188718447009407e-7)
            (6.318566874475788,1.11908985189757e-7)
            (6.322734893982438,1.1663520194105104e-7)
            (6.327821039915453,1.111042283730157e-7)
            (6.3324140661197585,1.1234127894610424e-7)
            (6.337388752664094,1.1082848494492481e-7)
            (6.341880737929425,1.0467258315660644e-7)
            (6.346387167088225,1.0401969841034031e-7)
            (6.350699879129818,1.0403702699335327e-7)
            (6.355613681114569,1.0462109101272432e-7)
            (6.360340348509479,1.0620699553154367e-7)
            (6.3655741013955,1.0160341612497348e-7)
            (6.3703250702703675,1.0064456712477465e-7)
            (6.37511656926989,1.0124402616273898e-7)
            (6.379677562856811,1.013138366534605e-7)
            (6.385269099258125,1.0641296088742536e-7)
            (6.390321844528393,1.0325892529916558e-7)
            (6.395845844059198,1.0686832441209049e-7)
            (6.400823813706328,1.0291686747265771e-7)
            (6.4058296757751005,1.0631343649869507e-7)
            (6.410621771907321,1.0468403455199393e-7)
            (6.41610927312342,1.0946927675448137e-7)
            (6.421390060070735,1.0960048069108552e-7)
            (6.427296331815106,1.0708760356248348e-7)
            (6.43264164172437,1.0720215670723121e-7)
            (6.438033415387936,1.1034640245988214e-7)
            (6.443168490109525,1.0650707349402211e-7)
            (6.449500744802786,1.1067550886867394e-7)
            (6.4552282129964444,1.1078637618400222e-7)
            (6.460917123882172,1.0656684479304346e-7)
            (6.4664299943047245,1.0877273970422152e-7)
            (6.472109893843536,1.0728265875670218e-7)
            (6.477599866824919,1.0996551347286498e-7)
            (6.484521590601264,1.0693618535118077e-7)
            (6.490769147482548,1.0608590117477945e-7)
            (6.497099505575174,1.0893484081453408e-7)
            (6.503104442609042,1.0993052035335182e-7)
            (6.50910531021057,1.0732554234227365e-7)
            (6.514912192007346,1.0664053418096842e-7)
            (6.521746490564734,1.089394626729856e-7)
            (6.528368432302966,1.0497028790634744e-7)
            (6.535282658624768,1.1067264082953443e-7)
            (6.541887021233489,1.0762042079726086e-7)
            (6.54854585275039,1.0622181834119004e-7)
            (6.5549467485257535,1.0640140257756059e-7)
            (6.56242494018773,1.0494400715099772e-7)
            (6.569595657075309,1.0639327241435126e-7)
            (6.576952647226724,1.0407394313016738e-7)
            (6.58407629490976,1.0222494151168604e-7)
            (6.591406388983783,9.996111971499744e-8)
            (6.598468117356945,1.0168773911800599e-7)
            (6.606621422884321,9.7396331888433e-8)
            (6.614482939945709,9.960472668879561e-8)
            (6.622565854797922,9.558093994055383e-8)
            (6.630402546261188,9.392916322514822e-8)
            (6.638511003481203,9.380672238989973e-8)
            (6.646321594311831,9.400016520721977e-8)
            (6.655336844100273,9.230310482610804e-8)
            (6.664032265799997,9.259491628998973e-8)
            (6.67300187503927,9.300406378365267e-8)
            (6.681701916509315,8.997955014411474e-8)
            (6.690751656787396,9.701253578242586e-8)
            (6.699467620692771,9.368352593686069e-8)
            (6.70953114728367,9.912040288551083e-8)
            (6.719240401172938,9.747441620522324e-8)
            (6.729296220857663,9.642986620317373e-8)
            (6.739051478359788,9.717663163044676e-8)
            (6.749250984785818,9.88549035407793e-8)
            (6.759072644138204,9.79072387607971e-8)
            (6.770424278253111,9.834257613805519e-8)
            (6.781378391271455,9.785601057243909e-8)
            (6.792777748219564,9.759350327875893e-8)
            (6.803835135875815,9.652470683851888e-8)
            (6.815452537619848,9.634772168976014e-8)
            (6.826637086103229,9.67622940661883e-8)
            (6.839581715523516,9.616563234615683e-8)
            (6.852074839415017,9.49887706269692e-8)
            (6.865144976785781,9.573364923021188e-8)
            (6.87781733840141,9.597632694147151e-8)
            (6.891189291928559,9.505455694780451e-8)
            (6.9040578181595045,9.574771153708639e-8)
            (6.918962889490099,9.553354762825705e-8)
            (6.933349279232898,9.49483451306854e-8)
            (6.948469635940414,9.649859950000561e-8)
            (6.96311873983792,9.577969273255604e-8)
            (6.978620305876994,9.586647903292445e-8)
            (6.99352438432008,9.526024602468652e-8)
            (7.0107344589477885,9.713107107511831e-8)
            (7.027346206152155,9.494713110180797e-8)
            (7.04479231907276,9.703379788561506e-8)
            (7.061683809198581,9.661108363312465e-8)
            (7.079516771986039,9.751692786608146e-8)
            (7.096624124659382,9.633830175270752e-8)
            (7.116068050375401,9.772482162384577e-8)
            (7.134838226525099,9.674761364264484e-8)
            (7.154182933783297,9.638826448110649e-8)
            (7.1729254816503785,9.655413640841104e-8)
            (7.192378645702679,9.576155135526676e-8)
            (7.21095573226118,9.597256034332702e-8)
            (7.231218240142462,9.548535773173938e-8)
            (7.250768814491426,9.547692356171034e-8)
            (7.271950679131957,9.486454877194461e-8)
            (7.291107726300464,9.49239892522602e-8)
            (7.309799406006514,9.488145383262925e-8)
            (7.327331317222287,9.476992336721057e-8)
            (7.3468257404179065,9.434821510168057e-8)
            (7.364496887679591,9.460267712257941e-8)
            (7.380351358099955,9.424018139470025e-8)
            (7.395661824760631,9.438482464346754e-8)
            (7.409934614887296,9.409827534528903e-8)
            (7.4234338441326875,9.408803769428431e-8)
            (7.435945653427268,9.404038274485327e-8)
            (7.447974468437061,9.38847938072862e-8)
            (7.45619689371642,9.389914648019922e-8)
            (7.463780660754168,9.380090062235252e-8)
            (7.472957973445646,9.377862197727793e-8)
            (7.48361838090029,9.361276842589916e-8)
            (7.498601987931409,9.356561960632837e-8)
            (7.513544575098735,9.330371127796999e-8)
            (7.531019261258308,9.349715225648314e-8)
            (7.5472644973390235,9.348555176508233e-8)
            (7.564750924544476,9.29116583531231e-8)
            (7.581645023033591,9.324439471936063e-8)
            (7.600522405534512,9.25960979419882e-8)
            (7.618382016794488,9.258456146188365e-8)
            (7.637147419631682,9.196895257856941e-8)
            (7.655133795030773,9.144813126193974e-8)
            (7.673387213532538,9.164075456813414e-8)
            (7.690872636580327,9.177719276221019e-8)
            (7.710710775791019,9.053638425071675e-8)
            (7.729869092240642,9.090690933355461e-8)
            (7.7507074881879126,8.939580450895157e-8)
            (7.769850823712152,8.907864290641498e-8)
            (7.789559165377076,8.914365731693685e-8)
            (7.808200153037791,8.886037666799851e-8)
            (7.830020705864042,8.716139376918619e-8)
            (7.8498968156452635,8.782250715544393e-8)
            (7.870797945450921,8.670506185248783e-8)
            (7.890014157175874,8.565307058061578e-8)
            (7.909853242657142,8.643323740065156e-8)
            (7.928661204287661,8.590991179557861e-8)
            (7.948724758037008,8.56725596021235e-8)
            (7.968144031260968,8.638665238702714e-8)
            (7.988373818950174,8.501445158959342e-8)
            (8.007322440416857,8.415336882894309e-8)
            (8.02796728531179,8.651755534216932e-8)
            (8.047095050523714,8.374155313628506e-8)
            (8.067401217754444,8.820621028027276e-8)
            (8.086202765523327,8.737008061476814e-8)
            (8.10596971859505,8.709205651102891e-8)
            (8.124446400997718,8.722969951913129e-8)
            (8.144604601640655,8.649994165388364e-8)
            (8.163191265001023,8.530736672618389e-8)
            (8.182581756307524,8.422258890306011e-8)
            (8.200602604630703,8.713094928891607e-8)
            (8.219718081300071,8.206248147679673e-8)
            (8.237561894809229,8.499108045123549e-8)
            (8.256911601358919,7.983006522493952e-8)
            (8.274708217573773,8.3248136384384e-8)
            (8.293053926116434,7.501599319503782e-8)
            (8.310172724869341,7.788223910232261e-8)
            (8.328583067159068,7.304490190485069e-8)
            (8.345697973284961,7.593892747959075e-8)
            (8.363969977899647,6.861172441308128e-8)
            (8.380795747390216,7.193437001618008e-8)
            (8.398097807430231,6.568528154726749e-8)
            (8.41429472185957,6.71596395163121e-8)
            (8.431949587671832,6.210113989713051e-8)
            (8.448254475242047,6.503381677624986e-8)
            (8.465292494375033,5.7594424562879e-8)
            (8.481049271800167,5.986508511135469e-8)
            (8.497390685836667,5.682966364162212e-8)
            (8.512706296326101,5.795373303474349e-8)
            (8.529507899439407,5.697490113032444e-8)
            (8.544918981799846,5.676134007259748e-8)
            (8.56070310294845,5.756267318357544e-8)
            (8.575379632342692,6.012570319402499e-8)
            (8.59086632895377,5.580204909261255e-8)
            (8.605353344285328,5.598803465289848e-8)
            (8.62114414116579,5.480018405723541e-8)
            (8.635581160561458,5.24247675270928e-8)
            (8.650185924344585,5.511333611707414e-8)
            (8.663838505692633,5.413260084630167e-8)
            (8.678564946137003,5.143712800137479e-8)
            (8.692261921377236,5.30996345782242e-8)
            (8.706891681818941,5.1469083550692574e-8)
            (8.720300846312453,5.0962200237592015e-8)
            (8.733859866236632,4.249934815181433e-8)
            (8.746590116900576,4.621491100920139e-8)
            (8.76061935817108,4.322058588801525e-8)
            (8.773542407885754,4.444940748804527e-8)
            (8.786968414551819,3.61040337626406e-8)
            (8.799349684522605,4.2725919469077667e-8)
            (8.812026307816955,3.3883748695728855e-8)
            (8.823953203760862,3.657531744138964e-8)
            (8.837278476860503,3.343914212194932e-8)
            (8.849417017840084,3.402448922606993e-8)
            (8.861712415573798,3.2480063527629e-8)
            (8.873124589123467,3.30333727038834e-8)
            (8.885058349150283,3.2406890504432795e-8)
            (8.896276100974731,3.2016044482219286e-8)
            (8.908810871734289,3.4023607931032984e-8)
            (8.920143430451605,3.101975643016175e-8)
            (8.931424848642793,3.095788247975406e-8)
            (8.94195855603818,2.805475673994806e-8)
            (8.953256493377484,3.106174539801998e-8)
            (8.963829772967951,3.128965242460424e-8)
            (8.975451567333364,3.122984493231229e-8)
            (8.985961860555971,3.333176179509678e-8)
            (8.996350433492536,2.9349973784675853e-8)
            (9.006106642936723,3.2184200748908154e-8)
            (9.016873032933253,2.6635354144488588e-8)
            (9.026855966728737,2.3860539988262985e-8)
            (9.03749776350216,2.7263967528057265e-8)
            (9.047189703814672,2.8746712010807585e-8)
            (9.05681862923116,2.130642084985368e-8)
            (9.065906569600717,2.3966070572534193e-8)
            (9.076234129696767,1.735268329028372e-8)
            (9.08566509328859,2.0632687780519632e-8)
            (9.095385917135149,1.7302062116364425e-8)
            (9.104306579458758,1.9262210271264735e-8)
            (9.113297734116152,1.7642939775797117e-8)
            (9.12181166227222,1.8739750529128685e-8)
            (9.130716845032898,1.662565751736622e-8)
            (9.139353266734762,1.554079276377962e-8)
            (9.148223908168148,1.8405178492386653e-8)
            (9.156525524257365,1.4363000011563543e-8)
            (9.165421672167831,1.5766995709043385e-8)
            (9.173663048831777,1.7022802945021454e-8)
            (9.18228855900114,1.604286370415764e-8)
            (9.190282599998904,2.0111626142238492e-8)
            (9.198622569454477,1.3505943918801222e-8)
            (9.20640915815285,1.5131343067409375e-8)
            (9.214784110863322,1.2019576445254643e-8)
            (9.222513617604282,1.2429554718806912e-8)
            (9.230517676071813,1.1478538120002213e-8)
            (9.23796195731561,1.101673996473096e-8)
            (9.245827307101177,1.4164649453363154e-8)
            (9.253158117284787,1.0499030533850373e-8)
            (9.261006983990164,1.0687282836485679e-8)
            (9.268241990794495,1.289833173601096e-8)
            (9.275695512775014,9.437471026885191e-9)
            (9.282651635688058,1.0267800609753408e-8)
            (9.290110256614197,1.1070605099305908e-8)
            (9.297033302157208,9.827509250825983e-9)
            (9.304352291096016,4.33539537603167e-9)
            (9.31111180639226,1.0158125673953577e-8)
            (9.318100099218883,1.1596998472640507e-8)
            (9.32463655679662,7.45202610730189e-9)
            (9.331726815936959,1.2051234232757224e-8)
            (9.338271369501836,1.3508675733575615e-8)
            (9.345080446740479,1.1296834800944566e-8)
            (9.351395082097055,1.2330045207065155e-8)
            (9.358005615450876,1.0639644720811248e-8)
            (9.36418823550642,1.265437732378416e-8)
            (9.37091308376907,2.8602855639547897e-9)
            (9.377092694270832,7.530295498270334e-9)
            (9.383440671245303,2.588186998053743e-9)
            (9.389356000789832,8.009313656742734e-9)
            (9.395665759667988,-1.5533183628235747e-9)
            (9.401548124123519,9.41530631237697e-10)
            (9.407886290735103,-3.1157434410289397e-9)
            (9.413707730373384,-2.894238848583086e-9)
            (9.41966328506065,-1.3312706492740745e-10)
            (9.425237024484085,-6.591776013920025e-10)
            (9.431305921990397,2.5512925105886097e-11)
            (9.436926209985995,-6.207805380853415e-10)
            (9.44286575690433,-2.6744957359881028e-9)
            (9.448341909811118,-1.3806733534238447e-10)
            (9.453986978133548,-3.0607403278537504e-9)
            (9.459284329772252,-1.8157730874435174e-9)
            (9.465146679277812,-2.0932751088054147e-9)
            (9.470527833234351,-1.9276145124536015e-9)
            (9.476093177113343,-2.2342787620033278e-9)
            (9.481254146651267,6.697908894182092e-10)
            (9.486673109252242,3.0693114716484615e-10)
            (9.491757571208272,-1.043624742180782e-9)
            (9.497413998237516,8.999574419021883e-10)
            (9.502568855661114,-4.953393251128091e-11)
            (9.507815678726878,1.839406404968713e-10)
            (9.512710665102942,1.8401435930570642e-10)
            (9.517984866276853,-5.078457654406066e-10)
            (9.522914320988631,-1.0733951505415007e-9)
            (9.528345769547954,-1.5957157817325651e-9)
            (9.53328965820498,-1.2999068488284138e-9)
            (9.538295125353246,-6.630656024242398e-10)
            (9.54299272438704,4.4262593590360666e-11)
            (9.548217885126055,-2.613821825647733e-9)
            (9.553057919867406,-4.699147737596832e-10)
            (9.55827636593006,-1.0628447011384878e-9)
            (9.563050593326825,-1.46163392500398e-9)
            (9.567931339032375,-1.6929964097300854e-9)
            (9.572536945846469,-1.9946468921006044e-9)
            (9.577866715253183,-2.9296640668974305e-9)
            (9.582727355199689,-1.7706249799687157e-9)
            (9.58787417735733,-4.091441407894081e-9)
            (9.592614136779767,-1.7140824315475811e-9)
            (9.597604498160164,-4.017748134188537e-9)
            (9.602342410535323,-4.285967136752333e-9)
            (9.607600827900084,-4.427420208230615e-9)
            (9.612693668896695,-4.44102976615568e-9)
            (9.618487548086817,-4.104247608438527e-9)
            (9.623948263446573,-4.74489714186177e-9)
            (9.63128631719949,-3.2946032568759165e-9)
            (9.637148268281996,-3.1373474929097256e-9)
            (9.642777474608138,-2.7444753136762756e-9)
            (9.646988123103833,-3.445427276815849e-9)
            (9.650976143697527,-3.075396382001827e-9)
            (9.65443163897281,-3.163451278709317e-9)
            (9.657706616927777,-3.3565259460743846e-9)
            (9.660641487280426,-3.4162372930524043e-9)
            (9.663383322247395,-3.571070328334258e-9)
            (9.665630267835258,-3.748783283796797e-9)
            (9.667804445354218,-3.854026875416139e-9)
            (9.669608618384194,-3.927873803988291e-9)
            (9.671246330948048,-3.991711183815028e-9)
            (9.67299256489005,-4.029803157834522e-9)
            (9.674612370528013,-4.1260457273040174e-9)
            (9.676976004742322,-4.168434708518021e-9)
            (9.679187227232298,-4.227971528436569e-9)
            (9.681557034885515,-4.318136515024662e-9)
            (9.683822303406911,-4.679052700851116e-9)
            (9.686368003577966,-4.932055208684005e-9)
            (9.688671754560083,-4.854957103006541e-9)
            (9.691376585970666,-5.175445627614295e-9)
            (9.693948279969673,-4.893323524157722e-9)
            (9.696781826253318,-6.0834188797542765e-9)
            (9.69937270814461,-5.410545345085893e-9)
            (9.70203751587588,-5.408339109891358e-9)
            (9.704564146487586,-6.109236228013515e-9)
            (9.707565958311447,-6.2173262094233905e-9)
            (9.710300381067517,-5.976870998125605e-9)
            (9.713195879679521,-6.709454769548984e-9)
            (9.715854142954791,-6.726794898881394e-9)
            (9.718598569531965,-7.099080878703035e-9)
            (9.721204805633606,-7.355729358948793e-9)
            (9.724017047367468,-7.179457695016822e-9)
            (9.726739171760297,-6.756901260729364e-9)
            (9.729592638886572,-8.14647171942795e-9)
            (9.732265793302401,-8.290498065832708e-9)
            (9.735191793908792,-7.614530117550089e-9)
            (9.737909058824066,-8.329849032762127e-9)
            (9.740828990153982,-3.56832519088357e-9)
            (9.743533152445137,-5.9673090913037186e-9)
            (9.74639616682271,-3.549899485477681e-9)
            (9.74907454623671,-4.6154022825817265e-9)
            (9.752020331422317,-6.06643824063724e-9)
            (9.754743423416432,-5.518294488027209e-9)
            (9.75762692454193,-5.1651209975744905e-9)
            (9.760307367239415,-5.8056406349038525e-9)
            (9.763174776057626,-6.043169964442541e-9)
            (9.765855218533897,-5.11917042089749e-9)
            (9.768798317824267,-4.853870416710038e-9)
            (9.771511669967795,-5.7182814039435925e-9)
            (9.774357340045105,-8.939187390311076e-9)
            (9.77701353631329,-7.23824111759086e-9)
            (9.779898909125404,-1.0955597318229593e-8)
            (9.782587130674493,-1.0371792535934787e-8)
            (9.78550808555853,-9.80412173667844e-9)
            (9.788203094302526,-1.1564907698158322e-8)
            (9.791027402055105,-9.762386898870545e-9)
            (9.793672535829755,-8.039131360604301e-9)
            (9.796590833313958,-1.0331878241842674e-8)
            (9.799294447909272,-9.035852954752954e-9)
            (9.802184810245455,-1.2235164437157664e-8)
            (9.804862158527706,-1.2411192074068822e-8)
            (9.807695676564643,-1.2534040028100435e-8)
            (9.810353301034956,-1.3397949860660674e-8)
            (9.8133141297165,-1.1089148266307802e-8)
            (9.81604075699963,-1.1835855406872042e-8)
            (9.818911580036998,-1.5281515386433853e-8)
            (9.821585213754169,-1.3131795206788865e-8)
            (9.824468827917762,-1.3963791678506254e-8)
            (9.82716945210415,-1.2780827285396867e-8)
            (9.830174579609343,-1.724056608587432e-8)
            (9.832934161091572,-1.2529061788058016e-8)
            (9.835817907247142,-1.870367016820751e-8)
            (9.838518287408409,-1.5756666194022273e-8)
            (9.8415035545957,-1.721947850974459e-8)
            (9.844285023785035,-1.9389716277018465e-8)
            (9.847340675396797,-1.8382166677710643e-8)
            (9.850153935380222,-1.69244838144067e-8)
            (9.853109498271312,-1.9605805645639407e-8)
            (9.855889898445962,-2.088239492437083e-8)
            (9.859046802839368,-1.5296619304550063e-8)
            (9.861962549599534,-2.081551331301057e-8)
            (9.865111420272635,-1.3380970331766662e-8)
            (9.868029415921438,-1.6274906977642445e-8)
            (9.871161381262967,-1.3783270524925229e-8)
            (9.874115687906249,-1.3932927034332465e-8)
            (9.877557529016519,-1.10090503380178e-8)
            (9.880705587896735,-1.0881161305320575e-8)
            (9.884082641695965,-1.0098685443438171e-8)
            (9.887237658535325,-1.0048550658225963e-8)
            (9.89077190680696,-9.764483444030247e-9)
            (9.89410901789988,-9.13865716434259e-9)
            (9.898145332447806,-1.3779543728276167e-8)
            (9.901821295465984,-1.101047186757853e-8)
            (9.905948302703429,-1.251671144508748e-8)
            (9.909864767096922,-1.2443870156531034e-8)
            (9.915070830274418,-1.688821216205838e-8)
            (9.920098111486176,-1.394218140937653e-8)
            (9.925868927688628,-2.8306659238808152e-8)
            (9.930483303304761,-2.0066726724721207e-8)
            (9.93488187191807,-2.6714940926098052e-8)
            (9.938691132470806,-2.747266991676156e-8)
            (9.942306914296969,-2.2106050545644962e-8)
            (9.94593910010134,-2.7423754378474996e-8)
            (9.949322989607166,-2.438817214844846e-8)
            (9.952529910980932,-2.5415925586358412e-8)
            (9.955621887928269,-2.718236635779192e-8)
            (9.958577967656602,-3.107096424592726e-8)
            (9.961411873140742,-2.8620891212582933e-8)
            (9.964570528058749,-3.3310784353091094e-8)
            (9.967606403904817,-3.165909379099219e-8)
            (9.970834720620429,-3.089118250088063e-8)
            (9.973753497873224,-3.5526692920839764e-8)
            (9.976580839869262,-3.4684288552355724e-8)
            (9.97926834781764,-3.403562431891771e-8)
            (9.982483762776226,-3.779063106890135e-8)
            (9.985398560243734,-3.945825577389428e-8)
            (9.98818598366046,-3.899697076370501e-8)
            (9.990889013580787,-4.0583458593701494e-8)
            (9.993590608013122,-4.612131032644129e-8)
            (9.996195995947566,-4.132067443762821e-8)
            (9.99910853928284,-5.05510837633949e-8)
            (10.001933219476543,-4.569897837924941e-8)
            (10.004725182434568,-4.70497893978461e-8)
            (10.007432721045681,-4.62294198477764e-8)
            (10.010130844895873,-4.8010968090039796e-8)
            (10.012724877453886,-4.3336002564231535e-8)
            (10.015686665582017,-5.104368194785991e-8)
            (10.018518851793186,-4.746173831726708e-8)
            (10.021603236226408,-5.119267454389842e-8)
            (10.024396226780668,-5.1710283388572975e-8)
            (10.02716708844529,-4.989856816628446e-8)
            (10.02980854375041,-5.0773012683080765e-8)
            (10.032741249093664,-4.564292477304832e-8)
            (10.035590898418748,-4.895307736951793e-8)
            (10.038721415125195,-4.801177944102619e-8)
            (10.041589697357304,-4.6591707603127475e-8)
            (10.044526385219882,-4.223281924176092e-8)
            (10.047308928372003,-4.237407291718398e-8)
            (10.050594553510694,-4.0575254489638723e-8)
            (10.05359953309463,-4.1106675841007245e-8)
            (10.056844734185475,-4.39194582924074e-8)
            (10.059820741729219,-4.1673219097759784e-8)
            (10.062917649248334,-4.7502734412674386e-8)
            (10.065867006685831,-4.366072015038469e-8)
            (10.069134183609618,-4.950533294412196e-8)
            (10.072296495472822,-4.4521239805916935e-8)
            (10.075735739749394,-4.828107114107638e-8)
            (10.078943038120247,-4.868260194967888e-8)
            (10.082448135887633,-4.591537905440646e-8)
            (10.085744569699397,-4.620771343333274e-8)
            (10.089550783154085,-4.546741982913716e-8)
            (10.093061625890035,-4.480773219128764e-8)
            (10.096924182556624,-4.354086780011812e-8)
            (10.10053349837341,-4.195684666363775e-8)
            (10.104630466925142,-4.221713556518125e-8)
            (10.108485123978465,-4.4140032962047826e-8)
            (10.113102231066529,-4.284526600173422e-8)
            (10.11735285779088,-4.1669420802747936e-8)
            (10.12225811682883,-4.650960971908091e-8)
            (10.126897814464494,-4.509758921855678e-8)
            (10.132978280334004,-4.999450187170851e-8)
            (10.13878900134713,-4.663074149036106e-8)
            (10.147053698384768,-5.129113489488191e-8)
            (10.153015132313145,-5.2190190613643495e-8)
            (10.158491696171055,-5.345960296665453e-8)
            (10.16324506810814,-5.3524048082564946e-8)
            (10.16782783123316,-5.599450769722125e-8)
            (10.172040641384896,-5.664584135089967e-8)
            (10.176087809703592,-5.683762394070868e-8)
            (10.180668808105104,-5.745064335371808e-8)
            (10.185115258993672,-5.78824630448338e-8)
            (10.189500198975585,-5.471250830169083e-8)
            (10.193695258483267,-5.980522721493742e-8)
            (10.19771607167911,-6.02264953464271e-8)
            (10.201572284797797,-5.813659420539352e-8)
            (10.205930475563457,-6.146280617791433e-8)
            (10.210146317539285,-5.727762375506984e-8)
            (10.214322786578117,-6.11986390453012e-8)
            (10.218367355504268,-5.702994121392635e-8)
            (10.222380890247157,-5.988656348598909e-8)
            (10.22623707963539,-5.977551054137109e-8)
            (10.23064702060014,-6.229995785922426e-8)
            (10.234856616933303,-6.225331805609358e-8)
            (10.239448246358451,-6.100207694537119e-8)
            (10.243597290255332,-6.784989170505185e-8)
            (10.24769803291982,-6.029264132401124e-8)
            (10.251607476085928,-6.065042024161471e-8)
            (10.25595223035847,-6.01784033715802e-8)
            (10.260173799698045,-5.923622947712204e-8)
            (10.264826626532765,-6.493889137537678e-8)
            (10.269073851309612,-6.300124355540504e-8)
            (10.273381828019653,-6.281075493053123e-8)
            (10.277465472973324,-6.445407785271584e-8)
            (10.2822977281378,-6.586311573908432e-8)
            (10.286713792554243,-6.44882818257031e-8)
            (10.291485952038578,-7.6340329724367e-8)
            (10.295839067570906,-7.293459891588583e-8)
            (10.300294138300535,-7.49539735833693e-8)
            (10.304539396669362,-7.451486272458396e-8)
            (10.30923851348223,-7.642498367488315e-8)
            (10.313784146638865,-7.592009154677726e-8)
            (10.318706024742232,-8.311354182666264e-8)
            (10.323265813703562,-7.862834283667297e-8)
            (10.32808890964748,-8.868535961159552e-8)
            (10.332638402124779,-8.360572167909197e-8)
            (10.33789769039976,-9.274745149667751e-8)
            (10.342716133314822,-9.02364739596706e-8)
            (10.347864070925034,-8.881435376029145e-8)
            (10.352639372155913,-9.001278378217847e-8)
            (10.35777652240962,-9.073251283631123e-8)
            (10.362627118565708,-8.981889576542557e-8)
            (10.368331676820311,-9.239145948303218e-8)
            (10.373491414916824,-8.763900161135041e-8)
            (10.378901894051424,-9.503244147168743e-8)
            (10.383947719675762,-9.177221282907766e-8)
            (10.38948849978433,-9.181405224989447e-8)
            (10.394715875878086,-9.35248500866237e-8)
            (10.400269949232499,-9.269125200717099e-8)
            (10.40565669447427,-9.479620666219546e-8)
            (10.411371887737806,-8.944338003580299e-8)
            (10.41679314202513,-9.272036149976515e-8)
            (10.423246337305358,-9.05415766805362e-8)
            (10.429083132252499,-9.041428050693412e-8)
            (10.435264234817234,-8.999770473305801e-8)
            (10.441008071959187,-8.770042791983457e-8)
            (10.447256308721327,-8.492888936562082e-8)
            (10.453174969464044,-8.773297077713238e-8)
            (10.459588304178025,-8.81135875374639e-8)
            (10.46579286661932,-8.898187286998649e-8)
            (10.472432086091535,-8.129277773161192e-8)
            (10.478701246003341,-8.532301276620302e-8)
            (10.485959150338898,-7.375277510934808e-8)
            (10.49263110870809,-7.690465086973575e-8)
            (10.49986843066523,-7.244478850143565e-8)
            (10.506597892294446,-7.656823741708507e-8)
            (10.51398235218573,-7.098619780876447e-8)
            (10.5209362602147,-7.104192489837402e-8)
            (10.529079912341857,-7.465272799933587e-8)
            (10.536498359646975,-7.412605473877676e-8)
            (10.544437740961243,-6.934589902307664e-8)
            (10.551858496972654,-7.192285400581255e-8)
            (10.560176392687994,-6.730955726119703e-8)
            (10.567991854075471,-7.032146898122704e-8)
            (10.577160847516327,-6.896312709780972e-8)
            (10.585475836256409,-7.11801497743636e-8)
            (10.594312414817876,-6.986929357299942e-8)
            (10.60261466953572,-6.862484847047767e-8)
            (10.612163638093062,-7.002711899239955e-8)
            (10.621084060002161,-7.070312213475205e-8)
            (10.631444841132978,-6.746817582392595e-8)
            (10.640854635595991,-6.993402723587394e-8)
            (10.650859344954313,-6.689656839586888e-8)
            (10.660310185469205,-6.571076960337763e-8)
            (10.671541345802495,-6.915720962563654e-8)
            (10.681912796966577,-6.909438809987734e-8)
            (10.693743657856125,-6.432095123187764e-8)
            (10.704540271098915,-6.707093891389349e-8)
            (10.716100594250664,-6.414751518857287e-8)
            (10.727081557922558,-6.572470445664891e-8)
            (10.740740075199641,-6.034084198969225e-8)
            (10.7530844160536,-6.08294248305441e-8)
            (10.766991519659866,-6.079452552487652e-8)
            (10.779675103935878,-6.347571601672541e-8)
            (10.793294203074854,-5.829380023136821e-8)
            (10.806319788698197,-5.993516283275824e-8)
            (10.82158390865594,-5.687360082884396e-8)
            (10.836234884536289,-5.590763985097169e-8)
            (10.853375042152571,-6.055776657909462e-8)
            (10.868974990504428,-5.826909243999978e-8)
            (10.88576529818868,-6.010193798200447e-8)
            (10.90175393665141,-5.797046376265769e-8)
            (10.922216116114136,-5.938165859031841e-8)
            (10.940715181768923,-5.979843387127204e-8)
            (10.960471246477839,-5.724306717524996e-8)
            (10.979566149406011,-5.8100918631787124e-8)
            (11.000768518934754,-5.7127697683512224e-8)
            (11.021234497099009,-5.644015488304177e-8)
            (11.047792657314108,-6.0301476034752e-8)
            (11.071951598210878,-5.703169325688151e-8)
            (11.098066832277013,-5.826860949298407e-8)
            (11.123291459185916,-5.773784661489145e-8)
            (11.151839304744309,-5.854035622920861e-8)
            (11.179226841886658,-5.8785145362616475e-8)
            (11.21487855823298,-5.498834437789313e-8)
            (11.246967111202812,-5.5968491396996e-8)
            (11.281052651406313,-5.5207870830464856e-8)
            (11.314019120235965,-5.505183497955812e-8)
            (11.350792110125605,-5.466713665081002e-8)
            (11.385675019262436,-5.605748359949203e-8)
            (11.422904976403997,-5.2837863362409365e-8)
            (11.459030195489639,-5.4498338897257526e-8)
            (11.49819338799641,-5.138263897697115e-8)
            (11.534009655073401,-5.234789068886414e-8)
            (11.57012409073399,-5.1069257545055535e-8)
            (11.60368726704125,-5.147325637944178e-8)
            (11.639307959445219,-5.138002656668306e-8)
            (11.672139342036829,-5.0763948766796574e-8)
            (11.70630334061019,-5.103323821864514e-8)
            (11.737319536456894,-5.1102443471284786e-8)
            (11.767625194958446,-5.0750023017354096e-8)
            (11.79586837987741,-5.0694679204488224e-8)
            (11.82606043697915,-4.934056899164041e-8)
            (11.853595027874034,-5.0278030794270734e-8)
            (11.881123639359572,-4.953160810672319e-8)
            (11.906110574762437,-4.9483095010405265e-8)
            (11.929980612874582,-4.9153714612448773e-8)
            (11.952274328291823,-4.9328541501525436e-8)
            (11.973717296893462,-4.8839264125966064e-8)
            (11.994465922336198,-4.90000662892176e-8)
            (12.014408978053071,-4.868177627681547e-8)
            (12.032691591645817,-4.873713110864486e-8)
            (12.049456394386548,-4.859902671440486e-8)
            (12.064571299355691,-4.865418645923214e-8)
            (12.074528835683466,-4.857272041622774e-8)
            (12.084017188904337,-4.8591173393112974e-8)
            (12.096872416258055,-4.843852394707804e-8)
            (12.111206269369099,-4.836746237205092e-8)
            (12.12979025234841,-4.83769490473851e-8)
            (12.148329402723244,-4.831233088586906e-8)
            (12.169955231340332,-4.8459632896735716e-8)
            (12.190204336725278,-4.832543260696598e-8)
            (12.214167038403211,-4.835571017214324e-8)
            (12.235815005194384,-4.8840912009184834e-8)
            (12.258597475296392,-4.721457251555261e-8)
            (12.280466081364384,-4.809290579665948e-8)
            (12.304872973740919,-4.709930667701201e-8)
            (12.327727677643935,-4.731622302300842e-8)
            (12.351293350450247,-4.673393172449636e-8)
            (12.373836786624784,-4.685936236259458e-8)
            (12.396353951917268,-4.537069647758685e-8)
            (12.41800247400694,-4.554750196450463e-8)
            (12.443088812745087,-4.355235139197333e-8)
            (12.467127655516046,-4.4329139359255976e-8)
            (12.493613662716408,-4.255669960873121e-8)
            (12.517472639698232,-4.331061267959235e-8)
            (12.54096647245639,-4.385522170413658e-8)
            (12.56330818078931,-4.375635059838956e-8)
            (12.590421028750134,-4.3361361445892754e-8)
            (12.615014578031994,-4.393526337187481e-8)
            (12.638800072839784,-4.276377374434759e-8)
            (12.661801442080215,-4.353850807659043e-8)
            (12.684735247021779,-4.228284372631563e-8)
            (12.706839658476934,-4.294512240266002e-8)
            (12.73169103224096,-4.09767955678042e-8)
            (12.755719553412263,-4.213242138506601e-8)
            (12.779302488799257,-3.9834201492894294e-8)
            (12.802132281013792,-3.9299996257291525e-8)
            (12.82465174103486,-3.997644409947654e-8)
            (12.846268679956507,-3.9648176186624084e-8)
            (12.870636865941723,-3.6759114752094035e-8)
            (12.893970734159405,-3.914535706694977e-8)
            (12.91896142925099,-3.955723515414178e-8)
            (12.941570937569782,-3.7138699116034957e-8)
            (12.96363525856687,-3.667446529798113e-8)
            (12.984590395887912,-3.75575061606348e-8)
            (13.009626818672833,-3.177679175347947e-8)
            (13.0322593390902,-3.5984556001622536e-8)
            (13.053705623334118,-3.1712906634062676e-8)
            (13.074495282616226,-3.372425655401301e-8)
            (13.095159732442687,-3.085919209055987e-8)
            (13.115060088954145,-3.3016778422378934e-8)
            (13.136998369081354,-2.8470918733702888e-8)
            (13.15826393405282,-3.123270297944458e-8)
            (13.178895402411205,-3.002210413605155e-8)
            (13.198907676119672,-2.6711291400971504e-8)
            (13.218605900056422,-2.7182899819955253e-8)
            (13.237491369242697,-2.847208968592696e-8)
            (13.25846407020195,-2.6719508050554452e-8)
            (13.278559835019701,-2.8383731698333747e-8)
            (13.29971629410595,-2.4273345666792068e-8)
            (13.318987603046915,-2.3622844680382116e-8)
            (13.337924959031,-2.0194750094404412e-8)
            (13.355883096807107,-2.1548452799891038e-8)
            (13.377016083814528,-1.9338908363586427e-8)
            (13.396094200874272,-1.96816741793171e-8)
            (13.41576412786243,-1.7334682467229356e-8)
            (13.433645376738843,-1.9322455857562204e-8)
            (13.45125068463084,-1.80592080178954e-8)
            (13.468016888537747,-2.030555967813541e-8)
            (13.486152454983737,-1.8791647349303275e-8)
            (13.503653998555373,-1.8791469158507823e-8)
            (13.521856510659825,-1.9524435845852395e-8)
            (13.538648141991432,-1.6642790923171447e-8)
            (13.555677333097853,-1.8240849608552878e-8)
            (13.571715023362417,-1.824337170219792e-8)
            (13.589697643377589,-1.8106932730965752e-8)
            (13.606105250331968,-2.003252674853684e-8)
            (13.62283058437193,-1.587058262586538e-8)
            (13.638298998434017,-1.9635762127379053e-8)
            (13.654265978559947,-1.2218381972850523e-8)
            (13.669311940972232,-1.6338273955973648e-8)
            (13.686344884967406,-9.373844367388529e-9)
            (13.701700134859006,-7.69975372350018e-9)
            (13.717004287589578,-9.08194353055336e-9)
            (13.731239120097472,-1.0026216412661881e-8)
            (13.74625683125124,-8.527055173068732e-9)
            (13.760384367771728,-9.380386023494225e-9)
            (13.774666080675654,-6.287422582573754e-9)
            (13.788515287981012,-9.667712630445635e-9)
            (13.80246923554959,-6.6710802437697225e-9)
            (13.815686835221276,-7.470038032586501e-9)
            (13.82938210114434,-4.586263036010507e-9)
            (13.842679859455716,-5.641211275886349e-9)
            (13.85629643048421,-8.02644350983428e-9)
            (13.869071187402238,-6.998143953218516e-9)
            (13.882914863020568,-9.376741494371288e-9)
            (13.895672195467887,-7.364933551912145e-9)
            (13.908818909682367,-1.2040933250467845e-8)
            (13.921027024816365,-1.194065379905851e-8)
            (13.933815014677293,-6.352485981686584e-9)
            (13.94576764181094,-9.976281356571803e-9)
            (13.958689617947268,-8.852420796401361e-9)
            (13.97055329969449,-6.096275595446343e-9)
            (13.982642045775552,-6.30107366283994e-9)
            (13.993921117427528,-7.6350622491006e-9)
            (14.005964545561126,-1.9054311461985662e-9)
            (14.017173406282112,-5.964109428546749e-9)
            (14.02911989378575,4.868415781622559e-9)
            (14.040099939413768,2.510073815464864e-9)
            (14.051275111443779,6.551898912299237e-9)
            (14.061742408074513,6.060902002502644e-9)
            (14.073128639953396,4.2575447611881145e-9)
            (14.083648284903534,5.713290174291785e-9)
            (14.094617070403558,6.172641286994462e-10)
            (14.104746604861823,5.886415244127363e-9)
            (14.115166614972871,1.7893884152186956e-9)
            (14.124943741556773,2.096636753101677e-9)
            (14.135696565366766,3.1831329794229646e-9)
            (14.145549726546612,1.7570866983618316e-10)
            (14.155608661207308,5.232194788540312e-9)
            (14.164953317423679,2.911372365410614e-9)
            (14.174759273272842,9.007502188573824e-9)
            (14.183947120294999,6.484179637666898e-9)
            (14.194022581282661,8.838172305125624e-9)
            (14.203212077829566,1.03825954500536e-8)
            (14.212467090710591,1.0104203695959768e-8)
            (14.221115024325798,9.700975467374917e-9)
            (14.230418636735687,9.714146154138348e-9)
            (14.239088698695895,8.104274806797207e-9)
            (14.248420703976741,1.1145625644637391e-8)
            (14.256948315326655,1.0049635790210232e-8)
            (14.265521339511912,1.5040154455192578e-8)
            (14.273572498065016,9.609686713041299e-9)
            (14.282458756148296,1.9723981337094187e-8)
            (14.29065741196946,1.566569729494205e-8)
            (14.299233549333055,1.5921652329886626e-8)
            (14.307120951552863,1.8358059961087747e-8)
            (14.315142690056623,1.8276031132913317e-8)
            (14.322699386595442,1.8409122004570122e-8)
            (14.331208035599495,2.2118477938093406e-8)
            (14.338955914594996,1.9850713961488964e-8)
            (14.346839504543086,2.401497856130419e-8)
            (14.354139033081982,2.0195296324132528e-8)
            (14.361716910407537,2.117030362125405e-8)
            (14.368858343763264,2.0638483588797385e-8)
            (14.37616192910615,1.731433441065633e-8)
            (14.383254071534472,1.9286286012665244e-8)
            (14.390492765057123,1.6953334514013818e-8)
            (14.397323363862844,1.8932096335078086e-8)
            (14.405001816973497,1.4044013063596594e-8)
            (14.411982731501325,1.2895885248553896e-8)
            (14.419047610603725,1.2232783452859053e-8)
            (14.425611120477397,1.3213292460179105e-8)
            (14.432518142386549,1.4665519465495436e-8)
            (14.439011542530391,1.4620624488870249e-8)
            (14.446308965962782,1.7381674100036548e-8)
            (14.45289191944865,1.617087641569981e-8)
            (14.459450127035279,1.972708729702788e-8)
            (14.465578784323297,1.7300017862709183e-8)
            (14.472201787906966,1.9086126235023926e-8)
            (14.478398396534978,2.1358271373728144e-8)
            (14.485248079717099,1.7444840239022597e-8)
            (14.49143220556381,2.100675278171593e-8)
            (14.497557148470479,1.8478402807886596e-8)
            (14.503314575417491,1.9095082626208182e-8)
            (14.509728476716708,1.8712822624777914e-8)
            (14.515669674365329,1.829892859461779e-8)
            (14.522038420051665,2.016546818417453e-8)
            (14.527831113145874,1.773587654518849e-8)
            (14.533601489998025,2.14042694679506e-8)
            (14.539054343561078,2.004323396143093e-8)
            (14.54533705066599,2.334793558489423e-8)
            (14.551057596239582,2.142238053615131e-8)
            (14.556992243220257,2.232861251449947e-8)
            (14.56242753977003,2.1435897723520725e-8)
            (14.567911291066734,2.1679229966764524e-8)
            (14.573114716979925,2.0581062631919167e-8)
            (14.57865280352503,2.2620412876150908e-8)
            (14.584010923048329,2.175797697567816e-8)
            (14.589573869203365,2.3834393125810038e-8)
            (14.594761116048087,2.257649889259028e-8)
            (14.600271665070444,2.129349274682113e-8)
            (14.605409337386916,2.2582802072790287e-8)
            (14.610956226921997,2.5297941075308472e-8)
            (14.616073978421474,2.356229988897951e-8)
            (14.621414213540596,2.2520662001923597e-8)
            (14.626393269498218,2.2007073052776605e-8)
            (14.631765309959013,2.3523951453441327e-8)
            (14.63675618161555,2.420454614515677e-8)
            (14.64211314822631,2.355104267159902e-8)
            (14.647059970669629,2.3976184149177016e-8)
            (14.652247117702832,2.2961641032992475e-8)
            (14.657096720561093,2.310778079994691e-8)
            (14.662427443137606,2.3225570355833725e-8)
            (14.667355148304768,2.310939040128801e-8)
            (14.67261267301722,2.3633388135380073e-8)
            (14.677485559946719,2.2755432427246092e-8)
            (14.682700916841334,2.3887004374500975e-8)
            (14.687586060121884,2.4395392594911414e-8)
            (14.693106072274,2.3905912138744156e-8)
            (14.698186314946119,2.306667146179109e-8)
            (14.703713622510072,2.3393230019763678e-8)
            (14.708879809516588,2.29262144824105e-8)
            (14.714901272327356,2.4115867969243254e-8)
            (14.720601773491143,2.3255957160017715e-8)
            (14.72845949372605,2.492436101952933e-8)
            (14.734063521634594,2.477145555346283e-8)
            (14.739320455119604,2.372167995368102e-8)
            (14.743429714296267,2.3570237317471765e-8)
            (14.74724895100865,2.4006872934023704e-8)
            (14.75076607391875,2.325282211224078e-8)
            (14.753934963150323,2.3570879248424603e-8)
            (14.756656212627588,2.3267969107010344e-8)
            (14.759114121905085,2.3279303817957953e-8)
            (14.761160682331525,2.3286279349221672e-8)
            (14.763032859192178,2.323162284767477e-8)
            (14.764796697239778,2.3275529059674227e-8)
            (14.766422656278761,2.3201799370653475e-8)
            (14.768920829811536,2.3271970794880303e-8)
            (14.771285860264342,2.3167469942464436e-8)
            (14.773841444951962,2.3323859510426814e-8)
            (14.776304873351792,2.32435490854499e-8)
            (14.778879918840294,2.3092565859528236e-8)
            (14.781350625259263,2.317290648257142e-8)
            (14.784487456705538,2.2968004387280416e-8)
            (14.787312967007054,2.2748661621108113e-8)
            (14.790359392769298,2.3262063830742363e-8)
            (14.793123088550363,2.2950067402049967e-8)
            (14.7959182472589,2.3752455335923628e-8)
            (14.798589963822465,2.346233940464515e-8)
            (14.801594679818763,2.3848570451789897e-8)
            (14.80449361796826,2.3981219232638296e-8)
            (14.807596093888115,2.3525032588622707e-8)
            (14.810460162693651,2.2943434929700857e-8)
            (14.813438949116872,2.3305334106993314e-8)
            (14.816249198742941,2.3791195458144898e-8)
            (14.819478158299313,2.25385112795351e-8)
            (14.822428177267355,2.3620234657073524e-8)
            (14.825507502597786,2.201243476385173e-8)
            (14.828359465672047,2.0912196418976237e-8)
            (14.831369709140807,2.279829902640529e-8)
            (14.834209328889267,2.2150067557902275e-8)
            (14.837485796272418,2.1800820482198446e-8)
            (14.84044642610828,2.3228234447003615e-8)
            (14.843464379434502,2.0801081968002677e-8)
            (14.846276553575992,2.3794083370276553e-8)
            (14.849308237398509,1.9826126518296405e-8)
            (14.852161485114099,2.0836583569661116e-8)
            (14.855101450495377,1.742926669656697e-8)
            (14.857953277019002,2.1198706123826128e-8)
            (14.860886235129385,1.7179813793788412e-8)
            (14.863669795370383,1.6205783381906258e-8)
            (14.866621593028075,1.807445881851777e-8)
            (14.8694847286188,1.535675564490191e-8)
            (14.872469390351377,1.779217817521328e-8)
            (14.875274347578076,1.7004425645339438e-8)
            (14.878381627649278,1.968582474809466e-8)
            (14.881249148268514,1.832098317500197e-8)
            (14.884272106729409,1.9928288352843992e-8)
            (14.887080985277608,1.8837936544002787e-8)
            (14.890076475600443,2.0209188988928872e-8)
            (14.892882716790604,1.953256667519554e-8)
            (14.895993550327368,1.8217256592123476e-8)
            (14.89885149610233,1.8450158956184737e-8)
            (14.901828204735262,2.0374283149493522e-8)
            (14.904608697100821,1.8721623362694118e-8)
            (14.907636282205317,1.928849635568497e-8)
            (14.910461679663323,2.0210152662514247e-8)
            (14.913558499824921,1.8564986214997248e-8)
            (14.916405271616311,1.640255753443398e-8)
            (14.919365333632141,2.0025612279539473e-8)
            (14.922143045350433,1.7815790842590218e-8)
            (14.925236268658631,2.079150207556779e-8)
            (14.928101604271015,2.1719451570589854e-8)
            (14.931179785314018,1.8025778203423215e-8)
            (14.934023710672124,1.8929867229289243e-8)
            (14.937014589990623,1.7366023286058407e-8)
            (14.939828854750914,1.9951511109894682e-8)
            (14.943019372872774,1.351193512633131e-8)
            (14.94594746599771,1.3672526666397289e-8)
            (14.949031741815821,1.2027123741376045e-8)
            (14.951900405525613,1.0108888837123686e-8)
            (14.954987353995055,1.5667676933617258e-8)
            (14.957891201878452,1.4444815343850337e-8)
            (14.96120718204004,1.632657986583297e-8)
            (14.964230459025218,1.1851942094409651e-8)
            (14.967380950018791,1.3291595823972102e-8)
            (14.970331369751065,1.525198189966659e-8)
            (14.97361020128859,1.4053808339298257e-8)
            (14.976681913250564,1.3361088013752465e-8)
            (14.980171663614348,1.3166768342287583e-8)
            (14.98335603063207,1.5093455596471017e-8)
            (14.98669258579742,1.5639266548461705e-8)
            (14.989840228623809,1.4576210238814724e-8)
            (14.993501483798099,1.3892155426020736e-8)
            (14.996900039677394,1.6498072685777743e-8)
            (15.000742813365932,1.2229083301562582e-8)
            (15.004279393382145,1.4686370120031711e-8)
            (15.00813841226111,1.3340853088905646e-8)
            (15.011815262066946,1.4436991602195803e-8)
            (15.016545579598894,1.6556040760562496e-8)
            (15.020886087339349,1.417265815817359e-8)
            (15.026521209256806,2.3517689573537837e-8)
            (15.031917948641915,1.49516312664133e-8)
            (15.038001655123493,1.4261121616954142e-8)
            (15.042575603669814,2.2015299250277565e-8)
            (15.046938522717705,1.9718030319637592e-8)
            (15.050846592794565,1.8816930902332274e-8)
            (15.054590044024984,1.757316325790015e-8)
            (15.0582671424341,2.7147344039413213e-8)
            (15.061758652850068,2.1205783129474298e-8)
            (15.065360793119233,2.3996591269614953e-8)
            (15.06867532074713,2.3712268815145876e-8)
            (15.072028591599265,2.8042750011003648e-8)
            (15.07511597756115,2.396426701523069e-8)
            (15.0782363607488,2.7235281918613907e-8)
            (15.081190297598164,2.60409732666389e-8)
            (15.084273970721666,2.4020200051211305e-8)
            (15.087264369087942,2.3533978321665927e-8)
            (15.09033761869409,2.345620253585423e-8)
            (15.093222559501227,2.8852705447057758e-8)
            (15.096373177482096,2.0307867054647488e-8)
            (15.099285664195977,2.2334626370579258e-8)
            (15.1023453146718,2.0485223739541425e-8)
            (15.10518592169119,1.7609857239087034e-8)
            (15.108191398507497,2.0529684618963984e-8)
            (15.111006935696665,2.0803953781900475e-8)
            (15.114114749253895,1.974997421161362e-8)
            (15.116973688441423,2.2384714526424432e-8)
            (15.119956126295557,2.2879302563616477e-8)
            (15.122740014021241,2.2033436852808563e-8)
            (15.125759342619832,1.960787787691487e-8)
            (15.128579776246166,2.2612828165513577e-8)
            (15.13168202991956,2.1406632022547e-8)
            (15.13453454289579,1.7612397318345074e-8)
            (15.137510640280885,2.460288761607643e-8)
            (15.140302518804361,2.1046353215758984e-8)
            (15.143411293449367,2.1659773308257968e-8)
            (15.146295680377952,2.3329764231583283e-8)
            (15.149420974975257,2.4738628034981502e-8)
            (15.152307063042784,2.2428957247022652e-8)
            (15.155353041285343,2.2287681256116798e-8)
            (15.158220177601821,2.0852266024995458e-8)
            (15.161487215980173,2.5717453722151618e-8)
            (15.164489416492636,2.589500369687414e-8)
            (15.167685931829261,2.697652801142425e-8)
            (15.17065680190984,2.3653404901402553e-8)
            (15.173863770058928,2.6291125387878367e-8)
            (15.176884398483121,2.414392463734316e-8)
            (15.18037543955191,2.3462665921236692e-8)
            (15.183556460072314,2.404452903448373e-8)
            (15.186906971906845,2.1451171172692796e-8)
            (15.190041672398669,1.9579432630756344e-8)
            (15.193532430710734,2.250371378131888e-8)
            (15.19681128425814,2.1807212591262726e-8)
            (15.200611569662556,1.9713117249686718e-8)
            (15.204066472930336,1.959042827959223e-8)
            (15.207714375300355,2.1479643619315425e-8)
            (15.211151525804988,1.8611186480832487e-8)
            (15.215147447985396,2.0483885143640634e-8)
            (15.218873373045003,1.879049249531306e-8)
            (15.223188151120084,2.0152041591003922e-8)
            (15.227132696502203,1.9746155932587328e-8)
            (15.231421254296754,2.476308558208018e-8)
            (15.235499294551955,2.3191287334967114e-8)
            (15.240654013483626,2.5872092690448767e-8)
            (15.245399161633602,2.4470287796063417e-8)
            (15.251309131674198,2.8221192271971063e-8)
            (15.25679944869836,3.1170146908010565e-8)
            (15.264000759195843,3.191106545674671e-8)
            (15.270945487218905,2.0238254072602047e-8)
            (15.277687256370735,3.379407875758744e-8)
            (15.28307520206674,3.3241292718422244e-8)
            (15.28825656980241,3.253434766037344e-8)
            (15.293192722438706,4.029295641583275e-8)
            (15.29796948786656,3.324319364228501e-8)
            (15.30270916943151,4.302510492326661e-8)
            (15.307276499126544,4.0838695647416046e-8)
            (15.311911743804428,3.974406892481852e-8)
            (15.316334769411666,4.2651705167706666e-8)
            (15.320986307281293,3.881831389662693e-8)
            (15.325315873597322,3.9432684340034996e-8)
            (15.329539779724326,4.0235025755563925e-8)
            (15.333637337997427,3.882356536255571e-8)
            (15.33774680828392,4.370329709235676e-8)
            (15.341696107017151,4.1780417125991676e-8)
            (15.346098747716683,4.560454924806834e-8)
            (15.350343094123772,4.5418540040031985e-8)
            (15.354920930221088,4.3894564538682346e-8)
            (15.359091387241852,4.413585552587307e-8)
            (15.363256748410713,4.410912712859982e-8)
            (15.36721869521279,4.380768292566728e-8)
            (15.372023827839051,4.6074586368405335e-8)
            (15.376354728567092,4.1618088864048275e-8)
            (15.38097849058429,5.497984423286084e-8)
            (15.38516512213426,4.696861199970925e-8)
            (15.389353084899243,5.3319517134831074e-8)
            (15.393359690521866,4.97283743072785e-8)
            (15.397897927979315,5.798660074329831e-8)
            (15.40225785308189,5.271676595253183e-8)
            (15.407025978929312,6.03015752886904e-8)
            (15.411367724055355,5.9002046137734965e-8)
            (15.415745044013425,5.8854025208887606e-8)
            (15.419909078145418,6.179060296762628e-8)
            (15.424979852245508,5.962892946076437e-8)
            (15.429555980176064,5.964956006909716e-8)
            (15.434487462063977,6.021520038146377e-8)
            (15.438954303091279,6.34470997962211e-8)
            (15.443457117009618,6.180321421300761e-8)
            (15.44776544462425,6.27602178004949e-8)
            (15.452665580895614,6.403421670686527e-8)
            (15.457372587637677,6.337196056804828e-8)
            (15.4625529445382,6.609584901617893e-8)
            (15.46727188271453,6.713964195714794e-8)
            (15.472059341937753,6.625536186355419e-8)
            (15.476614713040238,6.363938409581493e-8)
            (15.482187950419267,6.71037971855526e-8)
            (15.487215851210332,6.28644403199985e-8)
            (15.492666755392145,6.858105616736054e-8)
            (15.4976034808927,6.562921361918939e-8)
            (15.502604637449858,6.726681778257415e-8)
            (15.507391483960813,6.694020060482586e-8)
            (15.512866108465339,6.66223357592699e-8)
            (15.518120156940942,7.09457894654264e-8)
            (15.52394301277065,6.63678223489228e-8)
            (15.529239257108001,6.562515908470345e-8)
            (15.534622770250689,6.610531155804011e-8)
            (15.539748825084796,6.697257470822393e-8)
            (15.546069442776204,6.70485190701342e-8)
            (15.551766097915591,6.392032880775389e-8)
            (15.55800082566585,6.530028207052396e-8)
            (15.563627481051695,6.728405943512428e-8)
            (15.569323123728159,6.623166703967343e-8)
            (15.574778791508589,6.70146824699458e-8)
            (15.581071793614814,6.332705759781732e-8)
            (15.587109915809636,6.590593826238944e-8)
            (15.593900820421732,6.315370681964083e-8)
            (15.600035281730797,5.970121774723225e-8)
            (15.606234451042178,6.132884966536523e-8)
            (15.612143684999783,6.238554062232282e-8)
            (15.619503881635858,5.741464670361296e-8)
            (15.626145886522329,6.027165477817675e-8)
            (15.632780447782784,5.705258554478121e-8)
            (15.639199620477655,5.8107949230112865e-8)
            (15.645815466280656,5.572211714266473e-8)
            (15.652215475522523,5.62324951047799e-8)
            (15.660328503362296,5.606942354852151e-8)
            (15.66766492873422,5.6783706181562366e-8)
            (15.67512062574709,5.496584043473973e-8)
            (15.68221216268111,5.362810684417241e-8)
            (15.689358454927458,5.6461442743405144e-8)
            (15.6962725620344,5.6118688807060835e-8)
            (15.704401557705797,5.374736189445173e-8)
            (15.712282463751214,5.738252339959615e-8)
            (15.720589669243559,5.237685374304135e-8)
            (15.728509127389612,5.5792177988678304e-8)
            (15.736540856197724,5.347808140765409e-8)
            (15.744261771161014,5.5849703639587744e-8)
            (15.753318644271744,5.2464858235623524e-8)
            (15.762000889199323,5.1547238366644876e-8)
            (15.770978346015276,4.995997515688799e-8)
            (15.779664821694613,5.22164391725255e-8)
            (15.788655477899495,5.1080773499911913e-8)
            (15.79731815828838,5.10061302083642e-8)
            (15.80736000582073,5.112977374821526e-8)
            (15.817047212969056,5.2100768366258876e-8)
            (15.827102091428737,5.241490880214528e-8)
            (15.836840002147417,5.045092760225245e-8)
            (15.846970273527468,5.057580981793208e-8)
            (15.856729403994407,5.0575643117944935e-8)
            (15.868054960737865,4.9568899762597596e-8)
            (15.878981116501372,5.022605326088225e-8)
            (15.890374834954022,4.8838325938938e-8)
            (15.901408575717847,5.168678673950211e-8)
            (15.912946067083764,4.7830528315806475e-8)
            (15.924058473619063,4.943091452824788e-8)
            (15.936967381221033,4.9312440963955595e-8)
            (15.949424299886394,4.76159636719764e-8)
            (15.962484031502834,4.8172602351570504e-8)
            (15.97512564362132,4.893222554924748e-8)
            (15.98840695725267,4.5888578714681216e-8)
            (16.001193199297493,4.859035218629515e-8)
            (16.01605308212775,4.454461566272272e-8)
            (16.030393712658167,4.592245350654167e-8)
            (16.045496453403373,4.439434864167424e-8)
            (16.060106208137718,4.541402631730307e-8)
            (16.075510667345768,4.651848500847322e-8)
            (16.090326118474078,4.4498111750890246e-8)
            (16.107484066193482,4.7078241471876225e-8)
            (16.124043068348307,4.585211138552481e-8)
            (16.141466164061377,4.526079255828819e-8)
            (16.15831463773327,4.5286037697600534e-8)
            (16.176058369877936,4.4366482709889965e-8)
            (16.19308498616705,4.530952327219673e-8)
            (16.21248886967792,4.509791520779238e-8)
            (16.23121901523272,4.495867089726602e-8)
            (16.25056021189601,4.438473777401697e-8)
            (16.26928419626417,4.445430468180689e-8)
            (16.288692323635136,4.424753527465519e-8)
            (16.307233049245838,4.392700392319426e-8)
            (16.327514390365995,4.4573737451036877e-8)
            (16.34708533853161,4.363477945634742e-8)
            (16.36838386365521,4.5303134854624005e-8)
            (16.38760679104016,4.3929168455636436e-8)
            (16.40632208161967,4.435538093761071e-8)
            (16.423885418781072,4.422806797188539e-8)
            (16.4434899315781,4.353849705762691e-8)
            (16.461268233067717,4.361861312418558e-8)
            (16.477275934484044,4.3222892744110286e-8)
            (16.492722646151886,4.320891534848048e-8)
            (16.50710757899339,4.3172334804331136e-8)
            (16.52072220341207,4.312445755008665e-8)
            (16.533474599478232,4.314429127329211e-8)
            (16.54573961807102,4.307612511307568e-8)
            (16.554307715541047,4.301677103304806e-8)
            (16.56233466545236,4.2992290619908724e-8)
            (16.57141082672854,4.299536129730164e-8)
            (16.581754008866756,4.2955076960671246e-8)
            (16.596863846286528,4.294888871977931e-8)
            (16.611777449085867,4.276078403864236e-8)
            (16.62939982472677,4.302023805941024e-8)
            (16.64558509274242,4.2830908493496356e-8)
            (16.663099623352714,4.22107733627497e-8)
            (16.679896321795944,4.220780133734614e-8)
            (16.699208894269276,4.2400154776078836e-8)
            (16.717070478386997,4.233591879843068e-8)
            (16.73676447278156,4.268163139586889e-8)
            (16.754742980753484,4.2423994761620065e-8)
            (16.77329044872201,4.3111574671295116e-8)
            (16.790971787117286,4.2881820067064425e-8)
            (16.81066433162492,4.316129523229684e-8)
            (16.829715289544513,4.251040658376226e-8)
            (16.85021062020391,4.267131967217175e-8)
            (16.86922762214812,4.308769560590342e-8)
            (16.88940080968816,4.2538770866906717e-8)
            (16.908349213465943,4.214583834705188e-8)
            (16.929707329225685,4.1233752884339836e-8)
            (16.949326041596695,4.179389945235812e-8)
            (16.969955185957375,4.0663156231079967e-8)
            (16.98911167760092,4.197874459155315e-8)
            (17.009558237030443,4.031974198959176e-8)
            (17.028735586080124,4.029419992113148e-8)
            (17.05020805765516,4.115406981863856e-8)
            (17.06980781889036,3.9617654656876056e-8)
            (17.089946567863908,4.082054738674401e-8)
            (17.108745093219223,3.9190217571150043e-8)
            (17.129128540569443,4.089624083825072e-8)
            (17.148164542325308,4.109933254836662e-8)
            (17.169086641708805,3.937566733780429e-8)
            (17.188172378204115,3.72823822925028e-8)
            (17.20755386180845,3.904433382162509e-8)
            (17.225737013213134,4.002290060478586e-8)
            (17.24586544931399,3.667356485159701e-8)
            (17.264503164388163,3.86583692835174e-8)
            (17.284384896353373,3.3646292751932094e-8)
            (17.302611952614157,3.59405041838734e-8)
            (17.32115552242261,3.6815579973481505e-8)
            (17.33862059309438,3.464621289861469e-8)
            (17.35834873513294,3.345018806388822e-8)
            (17.376382564176424,3.2150705431277515e-8)
            (17.395004534972603,3.517578639478103e-8)
            (17.41218956326666,3.138784643308412e-8)
            (17.42990543785063,3.2084084722328043e-8)
            (17.446620610609216,3.212649724027017e-8)
            (17.46576947906828,3.0702126285753195e-8)
            (17.483023462374284,3.290995642668548e-8)
            (17.500367999351145,2.909057306155205e-8)
            (17.516460599266686,3.0346984702944724e-8)
            (17.533341413573712,2.7400695268298136e-8)
            (17.549266691248643,2.927565256882758e-8)
            (17.565617536721497,2.6338199510256288e-8)
            (17.58144654054002,2.8957306885679657e-8)
            (17.597469090063377,2.3747849353661366e-8)
            (17.612609529455415,2.8678339036858347e-8)
            (17.629786497446528,2.021371092730817e-8)
            (17.64537991191534,2.2705186397686816e-8)
            (17.661184498284566,1.7247399841657796e-8)
            (17.675816754929482,1.968150875608643e-8)
            (17.6910039784917,1.245236491698165e-8)
            (17.7053303046677,1.7577862831963387e-8)
            (17.720023038786973,1.2137164939751699e-8)
            (17.734272718907427,1.805928862008699e-8)
            (17.74875718367941,1.1182585857305583e-8)
            (17.76242166130186,1.47324148436212e-8)
            (17.777735356022074,1.05544095685417e-8)
            (17.791681786001828,1.151385931041915e-8)
            (17.80581390990485,7.2800744321810384e-9)
            (17.818926956522695,1.0252794391263365e-8)
            (17.832631786035304,7.714446637052674e-9)
            (17.845520860398157,4.718000545800294e-9)
            (17.859976053660947,5.322193241674711e-9)
            (17.873027645874892,2.112093167028206e-9)
            (17.886012640095643,6.890985448926301e-9)
            (17.898131742339274,5.535407909817991e-9)
            (17.911110919994766,2.903703388845713e-9)
            (17.923268989355023,5.257617674558901e-10)
            (17.93670206311542,1.545812144954084e-9)
            (17.94882420344188,3.989719332686548e-9)
            (17.960781021516027,-9.446232684950928e-10)
            (17.9720045816392,1.252783210503594e-9)
            (17.98436261863006,1.9099425374591306e-9)
            (17.995840226994268,1.3742533777616472e-9)
            (18.008148795246324,7.576297367251073e-10)
            (18.019331280888878,-1.6277014180943183e-9)
            (18.030394577382065,-4.312866730415976e-9)
            (18.04083379476623,-1.6832866212013187e-9)
            (18.052675330330818,-9.847867521450837e-9)
            (18.063513285318503,-3.087644695476399e-9)
            (18.074742499521097,-1.54356403214706e-8)
            (18.085025473675636,-1.3062377846040363e-8)
            (18.095329370459424,-1.3137937848739512e-8)
            (18.10508809643944,-1.4929592895285282e-8)
            (18.115313444212955,-1.3748406191282925e-8)
            (18.125236474065048,-1.3690352740347578e-8)
            (18.135458684071324,-1.652385661632394e-8)
            (18.14500855460813,-1.9368070702796558e-8)
            (18.15515610262621,-1.5193449831585326e-8)
            (18.16457751577338,-1.5656059226820673e-8)
            (18.174492089200008,-1.3974796098104036e-8)
            (18.1836760849939,-1.5312824341862097e-8)
            (18.193244001002657,-1.5673156883444506e-8)
            (18.202164804701887,-1.763916179786662e-8)
            (18.211690700269425,-1.8091566911238033e-8)
            (18.220508474707028,-1.7226117088320336e-8)
            (18.229708102291735,-1.743025179745672e-8)
            (18.23824972902734,-1.4334333831023116e-8)
            (18.247216002363174,-1.9958829922117616e-8)
            (18.25557212155008,-1.82383889102411e-8)
            (18.264493456879443,-2.006603438964305e-8)
            (18.272736681517085,-1.9480326907128642e-8)
            (18.281283412919098,-2.4928527020406932e-8)
            (18.289240795755806,-1.9476845247723418e-8)
            (18.297683217613642,-2.2288599854647373e-8)
            (18.30553341112855,-2.0467163963644452e-8)
            (18.313858635211822,-2.2964987689277905e-8)
            (18.32155302338859,-2.3261951254127666e-8)
            (18.32952605898878,-2.2487145256988583e-8)
            (18.33696577999036,-2.3836336682236947e-8)
            (18.344938904118905,-2.0352766583187076e-8)
            (18.35232556379484,-2.1537376326818958e-8)
            (18.360072164111145,-1.9999044864604798e-8)
            (18.367248909570947,-1.9402146334002168e-8)
            (18.374734394623445,-2.3773481405697794e-8)
            (18.381724323162743,-2.162389667326181e-8)
            (18.389253254193445,-2.52086787000394e-8)
            (18.396202825363968,-2.734584692021258e-8)
            (18.403410982103257,-2.359492023984444e-8)
            (18.41011277828483,-2.764171980196295e-8)
            (18.41719136080161,-1.975394314790435e-8)
            (18.42379145679127,-2.3523686776272257e-8)
            (18.430875809049844,-1.798289406274023e-8)
            (18.4374045384898,-2.0955357893370774e-8)
            (18.44413613282983,-1.619092748761375e-8)
            (18.450417281514298,-1.927297277326545e-8)
            (18.457153558961846,-1.315971376314451e-8)
            (18.463409356971077,-1.6400868441124317e-8)
            (18.470043624463983,-1.3839270840421136e-8)
            (18.476167553804732,-1.741375932340361e-8)
            (18.482498722764113,-1.4479478060991369e-8)
            (18.488420956204937,-1.6215455644896792e-8)
            (18.494854565800818,-1.6016622694792204e-8)
            (18.500795110005505,-1.3091253192598629e-8)
            (18.506993814220554,-1.8210074559377176e-8)
            (18.512739027621944,-1.395226911782288e-8)
            (18.518750644810694,-2.0201579742362696e-8)
            (18.52437549040269,-1.7522805206837688e-8)
            (18.53051447932408,-2.207698690526172e-8)
            (18.536154533950626,-1.9887652413785872e-8)
            (18.541959949771062,-2.0568513114938014e-8)
            (18.547367172071613,-2.1688998153024386e-8)
            (18.55313399684154,-1.847944219868225e-8)
            (18.558514383727502,-1.829015450205418e-8)
            (18.564342419603115,-1.8360550413376586e-8)
            (18.56969037517802,-1.7178923394922663e-8)
            (18.575165672954377,-1.9550460805817238e-8)
            (18.58028912231718,-2.1057028787296872e-8)
            (18.58587566154103,-1.765850954349446e-8)
            (18.59105390661221,-1.8237898080641912e-8)
            (18.596560723210008,-2.0409770984386455e-8)
            (18.601631413099494,-1.6691357629383674e-8)
            (18.60685715463598,-1.7554988795964732e-8)
            (18.611763071474076,-1.9098525427807544e-8)
            (18.617220291563854,-1.74765937277499e-8)
            (18.62223080735541,-1.7293762866188445e-8)
            (18.62744542918733,-1.6971969829526756e-8)
            (18.63227516641556,-1.8139286739327076e-8)
            (18.637346201930264,-1.8825092595875503e-8)
            (18.642110522729997,-1.854017162017385e-8)
            (18.647475423110222,-1.907583269122881e-8)
            (18.652356162320753,-1.6202142072430092e-8)
            (18.657356916326545,-2.2220636219927314e-8)
            (18.662017614816406,-1.8106345756052633e-8)
            (18.667054432670025,-2.3969443541105306e-8)
            (18.671775381695028,-2.1222222423844528e-8)
            (18.677109007225205,-2.4566367606837503e-8)
            (18.681941059321495,-2.5129725411687787e-8)
            (18.686888334150098,-2.4483085558912876e-8)
            (18.691532249765007,-2.4188420821857903e-8)
            (18.69679366644993,-2.3814991534365504e-8)
            (18.70169605564659,-2.395069742533451e-8)
            (18.707312457498144,-2.279170185914836e-8)
            (18.71242557814655,-2.254960085323887e-8)
            (18.71798817573338,-2.2565459500967222e-8)
            (18.723303719484594,-2.232512841260359e-8)
            (18.731102445436964,-1.987742481723842e-8)
            (18.736909403147088,-2.088862749438647e-8)
            (18.74242615862258,-2.043394942141674e-8)
            (18.746596207614893,-2.0227776342807147e-8)
            (18.75052465410549,-2.057709935776586e-8)
            (18.753989374284643,-2.000598442464252e-8)
            (18.75724048187759,-1.999067533731136e-8)
            (18.760231590605976,-1.9860592503917474e-8)
            (18.762956160924226,-1.9821243313344894e-8)
            (18.76512882141173,-1.9453849198214357e-8)
            (18.767224745789456,-1.9485894453552532e-8)
            (18.768942175222406,-1.939663163419425e-8)
            (18.770533576269436,-1.932203597121429e-8)
            (18.772330036520145,-1.925516501799507e-8)
            (18.77397905469183,-1.9208252100000323e-8)
            (18.776389429993408,-1.910524249915113e-8)
            (18.778612330402535,-1.896128631884153e-8)
            (18.781041886233556,-1.875097010994864e-8)
            (18.783325320429434,-1.8855810024476227e-8)
            (18.78587612665315,-1.863734944151929e-8)
            (18.788174414489834,-1.8684024771786767e-8)
            (18.790904421066717,-1.8261036238698125e-8)
            (18.793481944512614,-1.835143215167534e-8)
            (18.796325855139084,-1.748873912355009e-8)
            (18.798919409702155,-1.825108797426367e-8)
            (18.80157429571956,-1.7635384486069938e-8)
            (18.804094011227594,-1.7994431944501343e-8)
            (18.807107920599798,-1.8165701609618168e-8)
            (18.809848890052294,-1.7846196520565627e-8)
            (18.812754542482427,-1.8433956583407962e-8)
            (18.8154158135571,-1.8784601429899794e-8)
            (18.8181459701631,-1.800216886671535e-8)
            (18.820742127942815,-1.827465800907646e-8)
            (18.82356394416149,-1.6907755862050067e-8)
            (18.82629293042463,-1.7581694988777485e-8)
            (18.829160199595208,-1.6949618375505793e-8)
            (18.831839184701032,-1.6286670900811373e-8)
            (18.83473750931321,-1.7453099410147388e-8)
            (18.83744011961883,-1.6975023386933685e-8)
            (18.840382852920314,-1.53788648482589e-8)
            (18.8431011410675,-1.6207163611170472e-8)
            (18.845963680865854,-1.4524297542450881e-8)
            (18.848638289860826,-1.45574718946051e-8)
            (18.85156023300467,-1.7045982403374182e-8)
            (18.8542734170311,-1.3616741734168158e-8)
            (18.857187082501472,-1.8433575332821306e-8)
            (18.859884489834943,-1.7649885553083777e-8)
            (18.862734612339235,-1.9347584423456965e-8)
            (18.865401835694858,-1.750064915206906e-8)
            (18.868337413603737,-2.1638595359974033e-8)
            (18.871050723953797,-2.0601701899991554e-8)
            (18.873922979648903,-2.4386123342878818e-8)
            (18.876592696487922,-2.1790386828257624e-8)
            (18.87944674325006,-2.3526994574751825e-8)
            (18.882116056958985,-2.1782716963514304e-8)
            (18.88505342971767,-2.5013929594308593e-8)
            (18.88776029238731,-2.276999122585721e-8)
            (18.890598144030804,-2.317539782303868e-8)
            (18.893247520510926,-2.171320079291661e-8)
            (18.896128255602125,-2.358165529514622e-8)
            (18.89881345742341,-2.577248991997294e-8)
            (18.901739382569836,-1.8046533822868582e-8)
            (18.904437541260155,-2.2152399026253988e-8)
            (18.907264606341634,-2.058849135622154e-8)
            (18.909913657702173,-2.020840028649218e-8)
            (18.912845121146432,-1.957543438457776e-8)
            (18.9155613746294,-1.9511381399439642e-8)
            (18.918473173677228,-1.9251553240451358e-8)
            (18.92116951620733,-1.7226697623939913e-8)
            (18.92402495362176,-1.988118580875664e-8)
            (18.926705378863087,-1.9736659861990802e-8)
            (18.92970808369342,-2.1845458553215735e-8)
            (18.932471978446745,-1.7709939514887196e-8)
            (18.935389494768604,-2.7299069893516048e-8)
            (18.938106714416648,-2.301968726747816e-8)
            (18.941044546697235,-2.8439244292854937e-8)
            (18.943799062956778,-2.5874739462139473e-8)
            (18.946889578205752,-2.7979701000546697e-8)
            (18.94972449712982,-2.462223447352585e-8)
            (18.952696193661957,-3.0005228524032646e-8)
            (18.955480465957734,-2.2728464887933342e-8)
            (18.958577289876796,-3.519585423106264e-8)
            (18.96146640641629,-2.8456598633042063e-8)
            (18.964677172752243,-3.583839225385077e-8)
            (18.967630027601462,-3.1825259538820205e-8)
            (18.970750587297807,-4.2085308793460285e-8)
            (18.97369075750103,-3.479215227031318e-8)
            (18.977078745603965,-4.0977486293058973e-8)
            (18.98021085529906,-3.891140010203742e-8)
            (18.983658227495784,-4.066026959570479e-8)
            (18.98685275268168,-3.7330222024678505e-8)
            (18.99034286127971,-4.135523945514308e-8)
            (18.99364850928688,-4.055609781339342e-8)
            (18.997675965826552,-3.9977862797968555e-8)
            (19.00136073881488,-4.400544484362001e-8)
            (19.0055744538435,-3.5980056933837545e-8)
            (19.009539099744064,-3.776734347482602e-8)
            (19.015052049773136,-4.04187816549495e-8)
            (19.020153268165977,-3.885918919976916e-8)
            (19.025718804173092,-3.7964186239136666e-8)
            (19.030317997506963,-3.080977806213525e-8)
            (19.034743702214044,-3.540782467226222e-8)
            (19.03854545397055,-3.281632543483681e-8)
            (19.04220419910326,-3.455493402526599e-8)
            (19.04574157879996,-3.544311399927835e-8)
            (19.049141084863074,-3.522334934835669e-8)
            (19.052529253807954,-3.3803418286737497e-8)
            (19.055748312760723,-3.214985633270828e-8)
            (19.059117719649283,-3.981510610095995e-8)
            (19.062214383815462,-3.7891905613207655e-8)
            (19.06535644140432,-3.39900745327526e-8)
            (19.06825708962885,-3.5518321173100276e-8)
            (19.07122633885951,-3.5606581683111926e-8)
            (19.074036122927346,-3.6261621261246546e-8)
            (19.07696930277554,-3.9328315049047546e-8)
            (19.079813151591633,-3.339465282081733e-8)
            (19.082738632517643,-4.181851998019681e-8)
            (19.085491204292897,-3.6284976578926376e-8)
            (19.088540043132284,-4.2834886526676996e-8)
            (19.09134811373051,-3.8779252919951546e-8)
            (19.094284154413387,-4.663727026787967e-8)
            (19.097012245178156,-4.232555528282944e-8)
            (19.099910791591487,-4.7130756852808986e-8)
            (19.10263123613924,-4.465594471980694e-8)
            (19.105671423610705,-4.8254670925729215e-8)
            (19.108454731274698,-4.783205875824592e-8)
            (19.111338394977427,-5.392849100616104e-8)
            (19.114034543385984,-4.844746914756115e-8)
            (19.116983050881206,-4.916168161450685e-8)
            (19.11973938360072,-5.0430770004439296e-8)
            (19.122796546527784,-4.406174047844047e-8)
            (19.12559608275844,-4.768069250538076e-8)
            (19.128497330446372,-4.373016171399513e-8)
            (19.131225646334723,-4.659430397069286e-8)
            (19.134304487518055,-4.399179887037974e-8)
            (19.137156969043456,-4.3040307318165105e-8)
            (19.14025764678379,-4.314788326631458e-8)
            (19.143113784667587,-4.785311102928347e-8)
            (19.146113248107593,-4.131079522906589e-8)
            (19.148945947997817,-4.750302506906223e-8)
            (19.152240634850227,-4.370416584187353e-8)
            (19.15525183455955,-4.164110434246027e-8)
            (19.158457100127755,-5.164000205226671e-8)
            (19.161430446995993,-4.8066508551158904e-8)
            (19.164628389826362,-5.6326309838539146e-8)
            (19.167654666931575,-5.173472095165721e-8)
            (19.171271087414382,-6.110197126041328e-8)
            (19.174526159979354,-5.675924974468671e-8)
            (19.177951186367416,-6.185251577583983e-8)
            (19.18114639633375,-5.703960748171255e-8)
            (19.184683584369722,-5.774652223067278e-8)
            (19.18803417138959,-5.744893516457239e-8)
            (19.191700017653474,-5.809204806084267e-8)
            (19.195245233418778,-5.822351645257129e-8)
            (19.199090021544997,-5.417926729478495e-8)
            (19.202740144145398,-5.534028013620684e-8)
            (19.207174851958353,-5.51064183174077e-8)
            (19.211237466294335,-5.2391825766662237e-8)
            (19.215857304694783,-5.9446939149054856e-8)
            (19.22017168539951,-5.4603292554133986e-8)
            (19.225311698577336,-6.38841937128376e-8)
            (19.230236008788047,-5.9494268400683836e-8)
            (19.237617554057433,-6.892167636607383e-8)
            (19.24456390134179,-6.350548265032785e-8)
            (19.25086079451224,-6.369465532785057e-8)
            (19.256929628303993,-7.287333891881076e-8)
            (19.26204752369543,-6.031373200876544e-8)
            (19.266974374663683,-6.616514380830552e-8)
            (19.27176046656959,-6.425043341806713e-8)
            (19.27637625270179,-6.398665419737881e-8)
            (19.281004034953835,-6.536300833914765e-8)
            (19.285432920556577,-6.587757206411027e-8)
            (19.290017607167794,-6.167614241547881e-8)
            (19.29432381762345,-6.626913928720057e-8)
            (19.298680563689327,-6.010196029748727e-8)
            (19.302816615618056,-5.604407715686932e-8)
            (19.30685410459798,-6.503794081069714e-8)
            (19.310719628920854,-5.806824709964076e-8)
            (19.315048327712613,-6.66749946365286e-8)
            (19.31922817745848,-6.180709211101032e-8)
            (19.32377271221162,-7.226703568896653e-8)
            (19.32790142874219,-7.058217343924866e-8)
            (19.332007801032603,-7.1661530709477e-8)
            (19.335910887910035,-7.197508433698374e-8)
            (19.340609014409242,-7.564926263192717e-8)
            (19.344868682127142,-7.310371952229389e-8)
            (19.34944969823025,-7.47913431187186e-8)
            (19.353592239726776,-8.125611183906756e-8)
            (19.357730629560347,-7.077158725721233e-8)
            (19.361686505263265,-7.505719312739245e-8)
            (19.366141429590044,-6.892587633977598e-8)
            (19.37043776774938,-7.081347352944078e-8)
            (19.37514075815919,-6.72833707637821e-8)
            (19.379433086462267,-6.636879423815856e-8)
            (19.383784183542616,-7.361202225553143e-8)
            (19.38791892700691,-7.015478109551054e-8)
            (19.392909945637772,-7.581090011310465e-8)
            (19.397430278137158,-7.625178655157328e-8)
            (19.402294627784713,-6.838783006557492e-8)
            (19.40672056952984,-7.380078781427102e-8)
            (19.41122615235431,-7.004971547264205e-8)
            (19.415531935420994,-7.354262698822112e-8)
            (19.42038629435556,-7.120271650062904e-8)
            (19.425056900362556,-7.20808965848363e-8)
            (19.430154483008618,-6.911072469861779e-8)
            (19.434836860502386,-7.127232237724712e-8)
            (19.439678939688243,-7.098295806695631e-8)
            (19.44427484320363,-7.067336016408632e-8)
            (19.44980186026307,-7.563785908715204e-8)
            (19.454805473681954,-7.021257675265957e-8)
            (19.460165795515284,-8.111011928768619e-8)
            (19.465083247358184,-8.027282649702983e-8)
            (19.47020837644678,-7.882329200459282e-8)
            (19.47509695960171,-8.034554821456652e-8)
            (19.480557776097037,-8.047845978520485e-8)
            (19.485812754260913,-8.00470760786709e-8)
            (19.491500896819538,-7.8075707010683e-8)
            (19.496781683156648,-7.934198464898401e-8)
            (19.502435252356808,-7.89131635592355e-8)
            (19.507769615107556,-7.815559799340122e-8)
            (19.513987701638996,-7.785323297149205e-8)
            (19.519669068892743,-7.68353126678889e-8)
            (19.525746623579955,-7.72158025297287e-8)
            (19.531396672078664,-7.435704540981192e-8)
            (19.537553162492905,-7.914259514407718e-8)
            (19.543363253458402,-7.685868874673929e-8)
            (19.55023136881549,-8.407799112486458e-8)
            (19.556435507507935,-7.754259023773358e-8)
            (19.56296865022604,-8.174346521894194e-8)
            (19.569072794820812,-8.045350641250337e-8)
            (19.575862899748223,-8.783392546618529e-8)
            (19.582260798406438,-8.389204719794208e-8)
            (19.589077663573317,-8.951972696458199e-8)
            (19.595690551286477,-8.450455535324863e-8)
            (19.60275541378115,-8.818454266812381e-8)
            (19.609466708709117,-8.782891947056726e-8)
            (19.616776649476183,-8.704735132702979e-8)
            (19.623875707040597,-9.125327538050954e-8)
            (19.63160104872596,-8.418983987734663e-8)
            (19.638868786480014,-8.820367936035467e-8)
            (19.64715865591423,-8.516777494360639e-8)
            (19.654825888362005,-8.504287141164468e-8)
            (19.66324995145491,-8.577349386307276e-8)
            (19.671099686552026,-8.73552276070555e-8)
            (19.679843872676578,-8.730715417293311e-8)
            (19.688031906939965,-8.717663335655601e-8)
            (19.697416540819724,-8.52606999446337e-8)
            (19.706064070865757,-8.545008023386202e-8)
            (19.715521496976912,-8.108840454656985e-8)
            (19.724368127953078,-8.284103292233169e-8)
            (19.734404513661758,-8.023050612759874e-8)
            (19.743772733337202,-8.369375315009364e-8)
            (19.754490924621468,-7.719153383156652e-8)
            (19.76436335167412,-7.554063519155108e-8)
            (19.775175033700712,-8.000092954763005e-8)
            (19.785326497792475,-7.877172480963424e-8)
            (19.79709952759378,-7.803337154221879e-8)
            (19.80802142412406,-7.827469949983623e-8)
            (19.820426672373372,-7.695601145218944e-8)
            (19.8318800048648,-7.755241160367632e-8)
            (19.844532057284194,-7.476928420846463e-8)
            (19.856448430827566,-7.630481357878693e-8)
            (19.87061937629139,-7.968452842010976e-8)
            (19.88364344303294,-7.537796287149234e-8)
            (19.898322239587962,-7.991778960825258e-8)
            (19.91191747441183,-7.994917972098392e-8)
            (19.92715271788258,-8.123533457027321e-8)
            (19.941536489214155,-8.131092721352928e-8)
            (19.95916546388671,-7.947484570447472e-8)
            (19.97515822996519,-8.293123843206018e-8)
            (19.99315249542189,-7.359697096198659e-8)
            (20.0,-7.489092834767064e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={35462686-e533-4102-8b5f-ff11c0716ab5}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,-1.1102230246251565e-16)
            (0.001,-4.39648317751562e-14)
            (0.011,8.336998869040713e-10)
            (0.02168943095101827,-2.3572850338382523e-9)
            (0.03204190793424906,2.7588109574594455e-9)
            (0.040805331071174844,8.354800296039855e-9)
            (0.04910488142380241,4.30888591473888e-9)
            (0.05822999649254364,9.516404886333873e-9)
            (0.06656248563157166,9.803954204024024e-9)
            (0.07506991484442317,9.803205358593914e-9)
            (0.08286189004252238,1.3187600789166254e-8)
            (0.09064758583127948,7.713572891532294e-9)
            (0.09804473012769774,8.92205842539795e-9)
            (0.1059127177382529,7.034570592701073e-9)
            (0.11351171858550015,5.652811774226052e-9)
            (0.12131962671921165,5.770886879474801e-9)
            (0.12858972836091132,5.8052942453201695e-9)
            (0.13621123678144303,6.215228665062966e-9)
            (0.1433321183897155,5.329558461220074e-9)
            (0.15101827761342904,8.238471016497328e-10)
            (0.1580898715203234,4.408830411861686e-9)
            (0.165348276443014,2.9491608044551754e-9)
            (0.17211520251779933,7.770704080201085e-10)
            (0.17933374834444624,4.98673258242377e-9)
            (0.18605270868133242,4.003568809807234e-9)
            (0.19322822090779868,4.341347392688988e-9)
            (0.19983300769516932,5.889430609862245e-9)
            (0.206604259630888,1.1259985166489628e-9)
            (0.21293991222224418,3.159683847897554e-9)
            (0.21981757023218165,-3.9474957747032136e-9)
            (0.22617895679941954,-2.0137118639240725e-9)
            (0.2328492010596304,-2.288439771014339e-9)
            (0.23901332799712924,-3.039692830775209e-9)
            (0.24539356489037156,-1.9470440815183565e-9)
            (0.25137339681040816,-4.0506328291556315e-9)
            (0.25793581515745967,-1.2351628608797682e-9)
            (0.26396222044556883,-3.6298641870047277e-9)
            (0.2701650392195887,-7.913405042359045e-9)
            (0.27592850937305063,-9.217793750515568e-9)
            (0.28200657353790004,-4.801509745355759e-9)
            (0.28769545979289785,-9.137059997499364e-9)
            (0.2939279819854715,-6.398187313294557e-9)
            (0.29962752417970356,-5.004627157134678e-9)
            (0.3054246292651696,-6.189143864077096e-9)
            (0.3108409085281808,-4.6786093887973834e-9)
            (0.3166921243185954,-1.0133233807607667e-8)
            (0.3221398689416037,-6.9908366873150385e-9)
            (0.32801202621696024,-1.5428001653994272e-8)
            (0.33339069654900105,-9.991851790402961e-9)
            (0.33885850204299034,-1.709763564061717e-8)
            (0.34399151267138783,-1.4024536088008688e-8)
            (0.3496786316604282,-1.9218397095954742e-8)
            (0.35492244994047584,-1.9189669520081054e-8)
            (0.36043325138250737,-2.327591280826269e-8)
            (0.36551039614242187,-2.1907548442001712e-8)
            (0.3707373969637966,-2.9096069664724666e-8)
            (0.3756583156494759,-2.567774576300863e-8)
            (0.38122447148999195,-3.531452136273927e-8)
            (0.38629227273763883,-3.13660964978979e-8)
            (0.3914910991174165,-3.689080974034198e-8)
            (0.39631155741842544,-3.686222177501364e-8)
            (0.40138635898820396,-3.7372334393825923e-8)
            (0.40616522354398177,-3.898818440317697e-8)
            (0.4116382236996333,-4.1696833652515863e-8)
            (0.4165642148091624,-4.034443751299577e-8)
            (0.4215379096168598,-4.2335762284739786e-8)
            (0.4261761966325164,-4.196501718345402e-8)
            (0.4311995267125712,-4.4857007386323033e-8)
            (0.43591971472997043,-4.452522461839692e-8)
            (0.4407803129095682,-4.781898127470541e-8)
            (0.4454903007235512,-4.754184207422796e-8)
            (0.4503589888525585,-5.236962263843736e-8)
            (0.45498419765395093,-5.193863900077034e-8)
            (0.45997755713093685,-5.5903161266801504e-8)
            (0.46481392800556065,-5.573335870590057e-8)
            (0.47001814337975956,-5.7533028868794744e-8)
            (0.47490166263610645,-5.915520162602661e-8)
            (0.48048193584340054,-5.93783364977174e-8)
            (0.4856972500067168,-6.151412484944885e-8)
            (0.4920097138485117,-6.329053073295121e-8)
            (0.4979862923873452,-6.567554358682948e-8)
            (0.5050316355294292,-6.73020496000376e-8)
            (0.5099478934630927,-6.944274176523546e-8)
            (0.5145444787490993,-7.108534012811862e-8)
            (0.5183776071352972,-7.181257845323419e-8)
            (0.5219433364029809,-7.320445519209962e-8)
            (0.5249837746544691,-7.398652817486306e-8)
            (0.5279199424784581,-7.48189299196178e-8)
            (0.5305057484239355,-7.560498183067921e-8)
            (0.5329188321055822,-7.65113640742443e-8)
            (0.5350800090882226,-7.712292739159299e-8)
            (0.537162648010102,-7.78193440069408e-8)
            (0.5386795265224069,-7.833645880974197e-8)
            (0.5401420974165941,-7.882733223194688e-8)
            (0.5416542446047518,-7.933454882445845e-8)
            (0.5432176618328202,-7.990523843634523e-8)
            (0.5457320913662972,-8.0776062040544e-8)
            (0.5480130477411703,-8.164260228288311e-8)
            (0.5504509917291438,-8.245329337353002e-8)
            (0.5527463508929612,-8.341608952189272e-8)
            (0.5554742944465949,-8.382474618595648e-8)
            (0.5579303783706181,-8.48944256004458e-8)
            (0.5604613513694199,-8.54669267441599e-8)
            (0.5628532235369467,-8.66375527985852e-8)
            (0.5656432559082212,-8.667779198556769e-8)
            (0.5682369141869815,-8.822762234683701e-8)
            (0.57113359762375,-8.808894670642164e-8)
            (0.5737599419363224,-8.9650545431752e-8)
            (0.5764280582579917,-9.030460881853664e-8)
            (0.5789542276160979,-9.129068354041259e-8)
            (0.5819256741962543,-9.262876968230138e-8)
            (0.5846477397468324,-9.362598865636507e-8)
            (0.5875581200727934,-9.253916655183048e-8)
            (0.5902192807697375,-9.553460073030706e-8)
            (0.5929367217768776,-9.357480135196994e-8)
            (0.5955167012166148,-9.567628822537699e-8)
            (0.5983015963005553,-9.460839880959249e-8)
            (0.6010023751189816,-9.713990706261555e-8)
            (0.6038522888286585,-9.375075338269312e-8)
            (0.6065142418091286,-9.782118837176057e-8)
            (0.6093890172278636,-9.570983211526496e-8)
            (0.6120669636284376,-9.789434568530098e-8)
            (0.6149676869154151,-9.60937794891592e-8)
            (0.6176536890536753,-9.801368339168448e-8)
            (0.6205010851617707,-9.96169441380701e-8)
            (0.6231578941335435,-1.010198332762613e-7)
            (0.6260453788054237,-9.982673471187198e-8)
            (0.628727278898783,-1.0190965504808247e-7)
            (0.6316050923248098,-1.0081472795464563e-7)
            (0.6342740402219347,-1.0487862761587863e-7)
            (0.6371115092170139,-1.0037157871511937e-7)
            (0.6397616536582023,-1.044607838562861e-7)
            (0.6426551836632796,-9.913318371745916e-8)
            (0.645335003383877,-1.0370160113959415e-7)
            (0.6481838978203995,-1.0081861467892139e-7)
            (0.65083356686731,-1.0415110335282307e-7)
            (0.6536756535218322,-9.895731573061894e-8)
            (0.6563283655759803,-1.0376588971405809e-7)
            (0.6592227256401864,-9.599756289890848e-8)
            (0.6618990241299497,-1.0109281023407135e-7)
            (0.6647285005802218,-9.739637218952879e-8)
            (0.6673684371218749,-1.0057931931761743e-7)
            (0.6702355566564328,-9.782557019999416e-8)
            (0.6729047434252311,-9.988670390814747e-8)
            (0.6757971243137774,-9.964705038889576e-8)
            (0.6784738328118392,-1.0089886981479168e-7)
            (0.6813080984436296,-9.957976798702362e-8)
            (0.6839590621276096,-1.0153663476675234e-7)
            (0.6868735708973901,-9.67566132770159e-8)
            (0.6895760605376245,-1.0038569520087748e-7)
            (0.6924743171379221,-9.743539641782206e-8)
            (0.6951649770969257,-9.854127780428712e-8)
            (0.698042938944286,-9.52451910674057e-8)
            (0.7007370202659522,-9.853139626425644e-8)
            (0.7037216237112409,-9.562379665872811e-8)
            (0.7064788708919157,-9.787445376385762e-8)
            (0.7094113571162303,-9.816866253231638e-8)
            (0.7121458114054479,-9.99109113219987e-8)
            (0.7151235486504331,-1.0274693462708484e-7)
            (0.7179066179456021,-1.0067917455280906e-7)
            (0.7209906117223401,-1.0178250475778583e-7)
            (0.7238369491745729,-1.0656316951074274e-7)
            (0.726864421181173,-1.0110187098621992e-7)
            (0.7297003390052792,-1.0329163369071637e-7)
            (0.7328638594069662,-1.0257223370668811e-7)
            (0.7358080814281579,-1.0402892192118429e-7)
            (0.7390561825861578,-1.0015620621750543e-7)
            (0.7420636384660985,-1.058497443029438e-7)
            (0.7453128533505654,-9.907767317685057e-8)
            (0.7483688020311601,-1.0293871266497945e-7)
            (0.7518877134965959,-9.615838991727799e-8)
            (0.7551442628265223,-1.0172135067598731e-7)
            (0.7587609743638831,-9.523604127537055e-8)
            (0.7621352589867563,-9.453101768031047e-8)
            (0.7659736758221264,-8.62741273977008e-8)
            (0.7696030574105648,-9.169129522312858e-8)
            (0.7741427718045494,-8.03799693471774e-8)
            (0.7783558307725676,-8.670386164588706e-8)
            (0.7842648786429587,-8.016387931242264e-8)
            (0.7899267456457976,-7.793166445502209e-8)
            (0.794692348809906,-8.208106749840738e-8)
            (0.7992759103103809,-8.310647747755695e-8)
            (0.8031525685306428,-8.43510892245547e-8)
            (0.8068822832717784,-8.326828093707661e-8)
            (0.8104488221059553,-8.325602918191066e-8)
            (0.8138796005810306,-8.603041012911206e-8)
            (0.817278654563183,-8.66350637895863e-8)
            (0.8205162194888295,-8.525988337559909e-8)
            (0.8238615707610744,-9.405117307181854e-8)
            (0.8269643563024132,-8.762521619409824e-8)
            (0.8302238549665937,-9.412449353263241e-8)
            (0.8331776059851463,-8.755468594578986e-8)
            (0.8360609708084372,-9.715713611413435e-8)
            (0.8388000828834055,-9.142059775868461e-8)
            (0.8420690374445583,-1.0103695102792187e-7)
            (0.8450133702746374,-9.655225596816308e-8)
            (0.8480792783268105,-9.920875521096661e-8)
            (0.8508596159615509,-9.762781250088892e-8)
            (0.8536027628731804,-1.0641786585274815e-7)
            (0.8562237696270623,-1.0217232393472386e-7)
            (0.8591400870161002,-1.0808570483078483e-7)
            (0.8619477965912336,-1.0455748222781835e-7)
            (0.86494821162268,-1.1099720875762387e-7)
            (0.8676965886556819,-1.0538994077435859e-7)
            (0.8704690407564254,-1.1290097812199917e-7)
            (0.8730994904031212,-1.0751649903717464e-7)
            (0.8762210011016806,-1.0987826737363093e-7)
            (0.8790474984135702,-1.0698368213546416e-7)
            (0.8820189913487677,-1.073446111998777e-7)
            (0.8847414513401257,-1.0312748632834712e-7)
            (0.8875262494703735,-1.0973501929356644e-7)
            (0.8901813573114236,-1.0160695596006519e-7)
            (0.8931088570461754,-1.0966623031904987e-7)
            (0.8959294435219063,-1.0838524078238265e-7)
            (0.898930633545781,-1.1476692018952406e-7)
            (0.9017197594826352,-1.0536409100758704e-7)
            (0.9046832902789619,-1.1859641935174636e-7)
            (0.9074752113605957,-1.0961710361634402e-7)
            (0.9106737873674517,-1.2006100291728217e-7)
            (0.9136019040383995,-1.1404816557814001e-7)
            (0.9166962549165724,-1.1738782035308759e-7)
            (0.9195799963198781,-1.1477815853311313e-7)
            (0.9227247614473101,-1.1908991859321816e-7)
            (0.9256843448096086,-1.1293736457140824e-7)
            (0.9291043004944113,-1.188215166258999e-7)
            (0.9322153025991088,-1.1733397298208104e-7)
            (0.9354809329695796,-1.107725702276241e-7)
            (0.9385446909254579,-1.1465195504101189e-7)
            (0.942002595071966,-1.1132624599952123e-7)
            (0.9452417286215826,-1.0594496746563209e-7)
            (0.9489728918579692,-1.0983066633940552e-7)
            (0.9523714330927185,-1.0807185724104329e-7)
            (0.9559700616184232,-1.1392931997811218e-7)
            (0.9593709398839446,-1.0662495308899622e-7)
            (0.9634012812208778,-1.1403465882686703e-7)
            (0.9671378940216939,-1.0559975338608751e-7)
            (0.9714400877219895,-1.1552554424199002e-7)
            (0.9753896585733016,-1.0753830070875381e-7)
            (0.9797505524689808,-1.0777070724721227e-7)
            (0.9839142857249505,-1.0477192313729233e-7)
            (0.9894243852170641,-1.0149738116638218e-7)
            (0.9944543067883863,-9.706683012922213e-8)
            (1.0012236347864596,-1.0361406577175103e-7)
            (1.0076463223053094,-9.935339728706083e-8)
            (1.014955331616019,-9.128507083566717e-8)
            (1.02056954546286,-8.898965608850062e-8)
            (1.0259397542454005,-8.827759057083995e-8)
            (1.0308590625704885,-8.23765953228417e-8)
            (1.0355924918081503,-7.64617751336516e-8)
            (1.0402986990417409,-7.65662231394515e-8)
            (1.0448017522495598,-7.796162471152002e-8)
            (1.0494232496524052,-7.320310935199359e-8)
            (1.0537669117726842,-7.118732980870845e-8)
            (1.0581221945441992,-7.071780139256134e-8)
            (1.0622725129954251,-7.366733756342114e-8)
            (1.0663176533747076,-6.741539548826836e-8)
            (1.0701893471913317,-6.835445365283022e-8)
            (1.0745091587768947,-6.622912218645638e-8)
            (1.0786815748033793,-6.298378396607518e-8)
            (1.0831985654612741,-6.559680887363584e-8)
            (1.0873093178067865,-5.850678919117058e-8)
            (1.0914048147358504,-6.55427232487682e-8)
            (1.0952958601210439,-5.890278842457519e-8)
            (1.0999624954797111,-6.326681845081339e-8)
            (1.1041935015099802,-6.233267368926931e-8)
            (1.1087216051429711,-6.501109606205091e-8)
            (1.1128273207446533,-5.8961689752834445e-8)
            (1.1169442107111713,-6.525660234402153e-8)
            (1.1208780460019854,-5.980353678936012e-8)
            (1.1252926185440437,-6.248137696118761e-8)
            (1.1295478412976567,-6.229697602222473e-8)
            (1.1341779808154009,-5.646852052620943e-8)
            (1.1384183011988958,-5.7523719565466536e-8)
            (1.1427450090479605,-4.8774593697231694e-8)
            (1.1468528677237426,-5.3925128362664054e-8)
            (1.1517806433442601,-4.662555763701448e-8)
            (1.1562443091179644,-4.595443581223435e-8)
            (1.1610137348155976,-5.1608857187801505e-8)
            (1.1653746612793552,-4.3578535002808394e-8)
            (1.169858037134862,-5.216121623519143e-8)
            (1.174137130020617,-4.620061710980394e-8)
            (1.1789174407135605,-5.587781082283527e-8)
            (1.18351813883009,-4.7806372194258984e-8)
            (1.1884890728132285,-5.261260094258091e-8)
            (1.1930872737128762,-5.25192520584028e-8)
            (1.197930207659946,-5.7973358114082885e-8)
            (1.2025099032343587,-5.182339757325849e-8)
            (1.2078900839417026,-6.15778974477621e-8)
            (1.2127880447183201,-5.559582083591863e-8)
            (1.2179954803755177,-5.828317872769162e-8)
            (1.2228185547311972,-5.587938689544103e-8)
            (1.2279809391982894,-5.046004236675117e-8)
            (1.2328722741861453,-5.383580248263797e-8)
            (1.2381480154499318,-5.0280381636014226e-8)
            (1.243261122104805,-4.942012843400789e-8)
            (1.2487210833587477,-4.9426078785330674e-8)
            (1.2538652645734891,-4.582882384696063e-8)
            (1.259720213420241,-5.250716661464594e-8)
            (1.265120836748868,-4.521022045622658e-8)
            (1.2709570131029557,-5.396586821859728e-8)
            (1.276388182714002,-4.9050722150667525e-8)
            (1.2823309338524387,-5.1109547261063426e-8)
            (1.287910333246452,-5.1208826956639086e-8)
            (1.2942967724578653,-4.731211378228295e-8)
            (1.3001529739728839,-4.926495789092655e-8)
            (1.306410039679868,-4.0434545489631546e-8)
            (1.312263079904165,-4.451534296734394e-8)
            (1.3188042592172429,-3.92276473526465e-8)
            (1.3249238033818658,-3.9859927358776304e-8)
            (1.3318858778603262,-3.2926307458325255e-8)
            (1.3382643655508666,-3.7318904855254686e-8)
            (1.345052558441823,-3.3475842986518956e-8)
            (1.3514348424027507,-3.4296926632038094e-8)
            (1.3587519617365977,-3.523965608209778e-8)
            (1.3655436492645363,-3.497099987370689e-8)
            (1.3731358432222749,-3.453598207414643e-8)
            (1.3801201250120656,-3.6978266226839196e-8)
            (1.3875957724772572,-3.156151606731328e-8)
            (1.3946546654930834,-3.1569906688844185e-8)
            (1.402978060601226,-2.8975403854047954e-8)
            (1.4106040948579825,-2.9099789689013278e-8)
            (1.4189477666197736,-2.905446550016677e-8)
            (1.4266655980984724,-2.8649210115361257e-8)
            (1.4350367563830582,-2.8989263878287375e-8)
            (1.4429648194953055,-2.6669460417849677e-8)
            (1.4516379284056242,-3.1875482253695964e-8)
            (1.4600610612660025,-2.923584574432425e-8)
            (1.4693123399920003,-3.136513715418232e-8)
            (1.4780121804010466,-3.017655503256833e-8)
            (1.4879812120395244,-3.682132776461344e-8)
            (1.4972075269750011,-3.322782893278031e-8)
            (1.5074377910690395,-3.215361665809269e-8)
            (1.5169740201584903,-3.551161631420996e-8)
            (1.5277021217188713,-2.9648320243325088e-8)
            (1.5377399159468317,-3.027474448913381e-8)
            (1.549314781221728,-2.6259222796198856e-8)
            (1.5599918159763733,-2.89044468360089e-8)
            (1.5718189453089146,-2.4683462385155508e-8)
            (1.582879400068001,-2.3930336379152095e-8)
            (1.5955521454667563,-2.9845702798070306e-8)
            (1.6073756975810072,-2.5211841947481162e-8)
            (1.621045505871509,-2.783984864862532e-8)
            (1.6336451007776107,-2.840283475080696e-8)
            (1.6476668464568045,-2.3499739487675697e-8)
            (1.6608206706206552,-2.48119720325235e-8)
            (1.6762353295332961,-2.4756218852672873e-8)
            (1.6905417868026869,-2.58641006389837e-8)
            (1.7070953722932014,-2.2733548821207705e-8)
            (1.7223652466446657,-2.5779198775666146e-8)
            (1.7395495768258593,-2.1578892450691e-8)
            (1.7557124835012727,-2.4713125768016653e-8)
            (1.7751831278446129,-2.1457480681164043e-8)
            (1.7931083397287553,-2.4499462014659912e-8)
            (1.8139369791108269,-2.5218292787343444e-8)
            (1.83315345302792,-2.618555194899841e-8)
            (1.8551204870493834,-2.55610803634454e-8)
            (1.8758264350527567,-2.7347011322120807e-8)
            (1.9016769607515271,-2.7676012592792176e-8)
            (1.9251863145374353,-2.7731397400643232e-8)
            (1.9529232587553969,-2.711113311626434e-8)
            (1.978353392644286,-2.6638488304087105e-8)
            (2.0077010457058444,-2.9327022810221592e-8)
            (2.0354059907827122,-2.859175940450598e-8)
            (2.067393982765903,-2.9240319721068886e-8)
            (2.0984291975164227,-2.9000323698014085e-8)
            (2.136179522930321,-2.9205124540965244e-8)
            (2.1705961250380224,-3.011520610662899e-8)
            (2.209290886063818,-2.9854625438474613e-8)
            (2.2450134348248207,-2.906638818522822e-8)
            (2.284734008262018,-3.3528727128029345e-8)
            (2.321559687393223,-2.9794415601358537e-8)
            (2.3624496524112044,-2.9869476003696604e-8)
            (2.3994180330706767,-3.1872502193053265e-8)
            (2.4368680153195816,-2.937637133548776e-8)
            (2.4714626580928853,-3.0457206090517275e-8)
            (2.5074268228842334,-3.0868511302628576e-8)
            (2.540834128979978,-3.0341960499669085e-8)
            (2.576598669202273,-2.8998458967421925e-8)
            (2.6088670627969712,-3.1451482085387283e-8)
            (2.640287040738589,-3.107808810298707e-8)
            (2.6694210195438863,-2.983139979484406e-8)
            (2.699784922561919,-3.1324294491597016e-8)
            (2.7278679488465927,-3.05996936678099e-8)
            (2.7542521499569714,-3.17165369523309e-8)
            (2.77982117380944,-3.166784878771978e-8)
            (2.804752825025982,-3.191893571674598e-8)
            (2.8282498557428313,-3.160954276104633e-8)
            (2.851528145144038,-3.1847325887568445e-8)
            (2.8737413498585678,-3.199748155324755e-8)
            (2.894804834531604,-3.187144237415396e-8)
            (2.914191044424735,-3.1986056248101136e-8)
            (2.9326927162088454,-3.207031262775217e-8)
            (2.9495644108414036,-3.2125839766194986e-8)
            (2.962776384992608,-3.2204523270351615e-8)
            (2.97549595252919,-3.229692002726381e-8)
            (2.9877761873304904,-3.232988343704335e-8)
            (2.9994074049546415,-3.243007706821288e-8)
            (3.0179907435885682,-3.260911229929775e-8)
            (3.0358107552291713,-3.259576319969426e-8)
            (3.055911947350566,-3.313103968949349e-8)
            (3.074832167923705,-3.30692964123358e-8)
            (3.0970270629743197,-3.2774691849368764e-8)
            (3.1172523965129257,-3.373996193545281e-8)
            (3.1384592965954314,-3.323161323898205e-8)
            (3.158641525827244,-3.366253831238453e-8)
            (3.1833090356060088,-3.348781829615177e-8)
            (3.2058579193139294,-3.431357953331826e-8)
            (3.2305152934824997,-3.409558391176404e-8)
            (3.2529931850501894,-3.418318361703143e-8)
            (3.2760604691604582,-3.548015103937985e-8)
            (3.298036735418779,-3.5060390590757606e-8)
            (3.3223954067082775,-3.6814377546434685e-8)
            (3.3459521173763216,-3.5774427864510017e-8)
            (3.3712004545745007,-3.8445099326267496e-8)
            (3.394611316213768,-3.7403420583004277e-8)
            (3.419332486221553,-3.9762907411144965e-8)
            (3.4425530607779975,-3.864207154258281e-8)
            (3.468702547819677,-4.053898861045013e-8)
            (3.49270356860935,-3.992980035505411e-8)
            (3.51786893647775,-3.978590368269863e-8)
            (3.5412221379282434,-3.975146412038555e-8)
            (3.5660575798864755,-4.066255865353696e-8)
            (3.5893609881303097,-4.00094601893386e-8)
            (3.6154945283562174,-4.3122175164000964e-8)
            (3.6393122943860288,-4.090195449002465e-8)
            (3.6637029937215,-4.384275120727921e-8)
            (3.686458037958706,-4.3401418903243894e-8)
            (3.711057296790585,-4.5734580345069276e-8)
            (3.734049646298517,-4.433824996041835e-8)
            (3.7594085027577373,-4.632173089547109e-8)
            (3.782487956640613,-4.542691689479739e-8)
            (3.805814819385168,-4.461026925639544e-8)
            (3.827692948524291,-4.426842159510613e-8)
            (3.851866367035912,-4.4733288628862056e-8)
            (3.8742752927686976,-4.378398577031817e-8)
            (3.8982758006853593,-4.59384328355128e-8)
            (3.9202220589950807,-4.5099991741182066e-8)
            (3.9424029431609457,-4.6217127236403144e-8)
            (3.9632992501307354,-4.510343409869222e-8)
            (3.9869249729114307,-4.858821833764182e-8)
            (4.008537880345975,-4.7025806360068145e-8)
            (4.030920402471337,-4.8528029372718606e-8)
            (4.051524147042997,-4.5624627187379474e-8)
            (4.072587047780748,-4.737168080026777e-8)
            (4.092482186516457,-4.6082394566937523e-8)
            (4.113120315237018,-4.7132416414186196e-8)
            (4.133159021590386,-4.882411430706668e-8)
            (4.153788686689366,-4.333538150547156e-8)
            (4.1731532764381445,-4.871930414651615e-8)
            (4.194284150569068,-4.1398863892538884e-8)
            (4.21372371016318,-4.438734180212123e-8)
            (4.233755419852487,-4.0334273032627266e-8)
            (4.252366786247631,-4.472579928638254e-8)
            (4.271960714250628,-4.148468746301148e-8)
            (4.2902769423672895,-4.2707712699652234e-8)
            (4.310165884334437,-4.748960447109596e-8)
            (4.328395751875545,-4.725493840673778e-8)
            (4.346945081862657,-4.8049503487135325e-8)
            (4.364263973934414,-4.7531493629904276e-8)
            (4.382849227378954,-4.772202677472137e-8)
            (4.400139624228522,-4.6274548859415177e-8)
            (4.418595524502542,-5.151455617635747e-8)
            (4.435538049174297,-4.7575599682048164e-8)
            (4.452745114622352,-4.3974351271458545e-8)
            (4.468876273117789,-4.852201662686184e-8)
            (4.486518424181897,-4.2196262262095274e-8)
            (4.502797463438853,-4.3914860414773216e-8)
            (4.519748048262008,-4.229794559051925e-8)
            (4.535390402994521,-4.446712287276e-8)
            (4.551445002506456,-4.672099840341559e-8)
            (4.566524950732015,-4.590347235655656e-8)
            (4.583210006983286,-4.437617895369783e-8)
            (4.598462407209621,-4.295563504896904e-8)
            (4.613973788242376,-4.157601130039268e-8)
            (4.628376786533573,-4.1061033240197276e-8)
            (4.643456610792698,-4.2743191430716365e-8)
            (4.657604201649077,-4.2104190800529295e-8)
            (4.673222690301043,-4.267581887873462e-8)
            (4.687417906168926,-4.271796849586451e-8)
            (4.701626665498313,-4.1241215553711186e-8)
            (4.714899271648037,-3.97017692055357e-8)
            (4.729148502705169,-4.314944734851167e-8)
            (4.742449138035752,-4.1877332490614094e-8)
            (4.756861225993756,-4.064457548302869e-8)
            (4.769977858407325,-4.0247157162554004e-8)
            (4.783047542990999,-4.3512843106441323e-8)
            (4.795323244698398,-4.078540061236424e-8)
            (4.808864916768368,-4.601657210834276e-8)
            (4.821379709419053,-4.248531770834063e-8)
            (4.834534371165319,-4.303065659350125e-8)
            (4.8465872922997475,-4.600129832610378e-8)
            (4.858703130009299,-3.966697015300724e-8)
            (4.870128167454916,-4.3857029119465096e-8)
            (4.8830393236958916,-3.462555753230845e-8)
            (4.894799731031957,-3.960789163315326e-8)
            (4.906786736805495,-3.552507998882959e-8)
            (4.917846791367709,-3.645510426864007e-8)
            (4.9291655626070225,-3.3805242383166956e-8)
            (4.939857424493608,-3.5759713856720055e-8)
            (4.950879755477555,-3.1655516652406845e-8)
            (4.961573827240614,-3.467396170186987e-8)
            (4.972474444803906,-3.3833604806687845e-8)
            (4.9827280002054595,-3.621547084442511e-8)
            (4.994002359318339,-3.257847547288861e-8)
            (5.004341848952194,-3.452483843258136e-8)
            (5.014907413819212,-2.8061945323010207e-8)
            (5.024719090123875,-3.070334619881265e-8)
            (5.0349974626032195,-2.945252197683601e-8)
            (5.044629769760954,-3.3074809446809184e-8)
            (5.055196457332325,-2.6927590268677193e-8)
            (5.064835254145584,-3.0491914215780014e-8)
            (5.07454576245623,-2.5305560646948777e-8)
            (5.083615871625556,-2.9800828360571074e-8)
            (5.093354254254694,-2.4506470630569765e-8)
            (5.1024338187046405,-2.8177575828181034e-8)
            (5.112218880728559,-2.3950107452819225e-8)
            (5.121157943110169,-2.6904497296698082e-8)
            (5.130139538111758,-2.2960565893015428e-8)
            (5.1385717921253935,-2.4158079980907132e-8)
            (5.147860346316325,-2.1959216001121717e-8)
            (5.156436979953702,-2.4536063958358056e-8)
            (5.165422580908989,-2.2918759889911655e-8)
            (5.173682905158511,-2.5197887998373858e-8)
            (5.182072347030816,-1.863916998523507e-8)
            (5.189974143997531,-2.3124849368727496e-8)
            (5.198857326699698,-1.8756044273260386e-8)
            (5.206953940664775,-2.1731107024969276e-8)
            (5.21520269036508,-1.2857989672987458e-8)
            (5.222837423357531,-1.4570617046238965e-8)
            (5.230749552715228,-1.900676260824241e-8)
            (5.238205857189786,-1.6055410334558928e-8)
            (5.246670127385767,-1.915728531365346e-8)
            (5.2542936773590405,-2.016004818639061e-8)
            (5.261899734027776,-1.7692937892554994e-8)
            (5.268980077474158,-2.06642367661658e-8)
            (5.276491428030928,-1.7116160933028368e-8)
            (5.283555632853386,-1.894225420961959e-8)
            (5.290711429297362,-1.5847209544617158e-8)
            (5.297649730470281,-1.7528367757257968e-8)
            (5.3046600945664375,-1.3867817783008718e-8)
            (5.3113054531569865,-1.7381893036017004e-8)
            (5.318234954762164,-1.0480735945783692e-8)
            (5.324958626052877,-1.4658767089059666e-8)
            (5.3318687519844925,-1.0480592060879701e-8)
            (5.338350090964901,-1.1156316981342229e-8)
            (5.345388382123177,-1.1740213357036566e-8)
            (5.3518828680661334,-1.11974601813003e-8)
            (5.358630329206043,-1.2885102429471829e-8)
            (5.3648931239705355,-1.2565465001834752e-8)
            (5.371472637218699,-1.353005751880687e-8)
            (5.37762314258875,-1.1866861049369959e-8)
            (5.384306048138262,-1.534154991933434e-8)
            (5.3904469125105585,-1.3266856391247472e-8)
            (5.396755650307141,-1.4574447759763132e-8)
            (5.402638552768351,-1.4887893140524966e-8)
            (5.408937756295964,-1.1998972926363649e-8)
            (5.414804341553934,-1.3719472002904354e-8)
            (5.421109120039127,-1.1392577659030678e-8)
            (5.426904098503755,-1.2698181617309956e-8)
            (5.432844960563731,-1.2041823760355896e-8)
            (5.438407344397165,-1.233174873327414e-8)
            (5.444483591989831,-8.69416139082091e-9)
            (5.45010294085445,-1.2362462276094277e-8)
            (5.456024178311197,-5.29302912610774e-9)
            (5.4614895308847,-7.053845951787707e-9)
            (5.4671463914563265,-5.846320816349504e-9)
            (5.472454647662571,-7.954146785671412e-9)
            (5.478339181586729,-1.7039993860379354e-9)
            (5.483734079411886,-5.590047091885708e-9)
            (5.489303830091959,-2.576954039046342e-9)
            (5.494474652632499,-3.986408980694023e-9)
            (5.499934049862698,-9.018757407552869e-10)
            (5.505053272002608,-2.036301238739213e-9)
            (5.510746693678144,-1.7844018485035917e-9)
            (5.515933542304885,-3.0150811847207137e-9)
            (5.521215277146189,7.956467151792879e-10)
            (5.526148112735021,1.0728823385264263e-10)
            (5.531500343528665,3.4122656367152615e-9)
            (5.536495844380739,1.6079132469926094e-9)
            (5.541991263647922,3.7283456322256825e-9)
            (5.546997474949656,2.7262941348915604e-9)
            (5.5520857761040965,5.566432204062721e-9)
            (5.556866411954421,3.4469199161613062e-9)
            (5.562237503434793,7.481493091709979e-9)
            (5.567200695424348,7.433976767501349e-9)
            (5.57255777177098,8.70163924249212e-9)
            (5.57746529288579,7.78939765466724e-9)
            (5.5825364743690775,8.495156078591748e-9)
            (5.587329885037494,8.638442738906349e-9)
            (5.593004318376723,8.944829515966646e-9)
            (5.598161248846779,1.0522098053966644e-8)
            (5.603756350630987,1.0746393497296225e-8)
            (5.608921985110317,1.1015106632372706e-8)
            (5.614664014643126,1.1878772299134255e-8)
            (5.62018197931596,1.1765396712437592e-8)
            (5.628352512070213,1.5065080197218528e-8)
            (5.634070500122069,1.402551218221415e-8)
            (5.639440176005566,1.5663343885807812e-8)
            (5.643589834715714,1.508432391494896e-8)
            (5.647461959799352,1.576884237075582e-8)
            (5.65095198827524,1.573307756297382e-8)
            (5.654146602645926,1.651703316826736e-8)
            (5.65672348946126,1.654182803234594e-8)
            (5.659197260068954,1.681962572344653e-8)
            (5.661185828271187,1.7077072822675732e-8)
            (5.663035906998902,1.7288139992927692e-8)
            (5.664554460495911,1.747555628027822e-8)
            (5.665949303904555,1.7643801441570572e-8)
            (5.668477821898376,1.7893203856089723e-8)
            (5.670851188566833,1.8429014217447026e-8)
            (5.673482109722254,1.8082264519048152e-8)
            (5.675954646710067,1.876077638379714e-8)
            (5.678831413949069,1.8409961201337754e-8)
            (5.6814523829542765,1.9166075233834068e-8)
            (5.684189290346176,1.8704575596717454e-8)
            (5.686782784134124,1.9543012860778752e-8)
            (5.68985091534399,1.970620848446014e-8)
            (5.692676687218152,1.9873703099859696e-8)
            (5.695745795051673,2.012222549696574e-8)
            (5.698556474142292,2.1779008582689663e-8)
            (5.70145854251531,2.0707832670829873e-8)
            (5.704209179499386,2.1539327682562615e-8)
            (5.7074752360286976,2.081086439287283e-8)
            (5.710432641582427,2.206856433706328e-8)
            (5.713517185902713,2.08300950932383e-8)
            (5.71635940077893,2.2073041894277168e-8)
            (5.719316796264662,2.2275292166362703e-8)
            (5.722123721997328,2.22470925292928e-8)
            (5.725134016580105,2.3126623838187754e-8)
            (5.728043264475194,2.252522859902406e-8)
            (5.731065729422032,2.3342400096160176e-8)
            (5.733905108180027,2.3895448786337425e-8)
            (5.737050977413326,2.282620442661809e-8)
            (5.739960717459221,2.4267765685870302e-8)
            (5.74305370719368,2.005250576697648e-8)
            (5.745918575990231,2.2948724975879742e-8)
            (5.748944442641883,1.9199799750069246e-8)
            (5.751782412201485,2.2147367051417177e-8)
            (5.754940857694028,1.885683720281861e-8)
            (5.757843621037204,2.1842576747310716e-8)
            (5.7608736295853715,2.0284529500536053e-8)
            (5.763695443766914,2.0016391544253054e-8)
            (5.76672885666953,2.5380708201794278e-8)
            (5.769567727005553,2.2674739030836832e-8)
            (5.7727062251679975,2.716858799045596e-8)
            (5.775583815206479,2.475856675232535e-8)
            (5.77855897159703,2.5958954874560902e-8)
            (5.78134421029394,2.6867422675547203e-8)
            (5.7844046365291675,2.3695173934079605e-8)
            (5.787252189791003,2.5634700584475922e-8)
            (5.790342091968484,2.3135847904143247e-8)
            (5.793183724343523,2.3517208402878964e-8)
            (5.796129602083259,2.5355148536299055e-8)
            (5.798898523740581,2.430814005638382e-8)
            (5.802004854970102,2.5598649866509504e-8)
            (5.804868719235621,2.7987388739880714e-8)
            (5.80790215735163,2.7745562403147517e-8)
            (5.810709431887615,2.623694028702772e-8)
            (5.813664902567095,2.6982161505095803e-8)
            (5.81644714041648,2.869377091485603e-8)
            (5.819607798456641,3.0715286536420194e-8)
            (5.822493922161138,2.8440360622106198e-8)
            (5.8254892357588695,3.060789399711439e-8)
            (5.828279932742345,3.2325839560698455e-8)
            (5.831290410282159,2.4427612932420573e-8)
            (5.834119341789446,3.104698498290759e-8)
            (5.837328208569478,2.4271160303790396e-8)
            (5.84024463234615,3.0324304400863866e-8)
            (5.843239071423139,2.0833725966618033e-8)
            (5.846047151929687,2.457848413683905e-8)
            (5.849169574885101,2.078919092429743e-8)
            (5.852085844006569,2.2822742917760763e-8)
            (5.855337533985588,2.3020355510716684e-8)
            (5.8583029572414365,2.4141748489192594e-8)
            (5.861356153958303,1.7300337162851065e-8)
            (5.864237209187965,2.1511152969999614e-8)
            (5.867557850421441,2.296885537322879e-8)
            (5.870622103957619,2.1503084979279663e-8)
            (5.873954982837746,2.6899274363501036e-8)
            (5.877019928660379,2.7110827582887964e-8)
            (5.880237105451205,2.932735365668293e-8)
            (5.88328858564408,2.8682841990423924e-8)
            (5.886960596021146,2.7815949210641122e-8)
            (5.890285933310898,3.004506898829362e-8)
            (5.893854321254477,2.8444367639046675e-8)
            (5.897160185940432,2.998001891185709e-8)
            (5.900755812640024,2.731085513296705e-8)
            (5.904186423130919,3.248445246128995e-8)
            (5.908126535859147,2.1553913764904564e-8)
            (5.911928467513334,2.8256631257050913e-8)
            (5.91629423273147,1.5477707115962858e-8)
            (5.920427056122183,1.9263413975068033e-8)
            (5.92579833780438,1.5801191244335655e-8)
            (5.9309880701766495,1.844389863059348e-8)
            (5.9375139261444545,2.048268932242081e-8)
            (5.942183525247581,2.409504573641641e-8)
            (5.94657641931434,2.0275696455129832e-8)
            (5.950555406172014,2.5412857374007558e-8)
            (5.954281936897653,2.245054919747247e-8)
            (5.957843024852799,2.773455598514829e-8)
            (5.961251874015212,2.1799406946243494e-8)
            (5.964472656056506,2.942514187864731e-8)
            (5.967539870991661,2.4120803576721528e-8)
            (5.97083030851611,3.202304421634494e-8)
            (5.974025576227744,2.9044083582618896e-8)
            (5.977373437294851,2.6003493580617487e-8)
            (5.980444587307586,2.624807571294241e-8)
            (5.983504309975233,2.759517236938791e-8)
            (5.986393779837216,2.9587223338012336e-8)
            (5.989687878358847,3.272112047980613e-8)
            (5.992698657357156,2.8161408538451838e-8)
            (5.9958245207390695,2.7834214710864558e-8)
            (5.998699158348904,2.8324281808878027e-8)
            (6.001635908286206,3.004076432056024e-8)
            (6.00442004348953,3.1226456975730343e-8)
            (6.007372614434328,2.8967100718091388e-8)
            (6.01023567503053,3.163135464667732e-8)
            (6.013221382743808,3.1082576290586417e-8)
            (6.016020600580043,2.948708899275232e-8)
            (6.019075956168165,3.2458427501325104e-8)
            (6.021911183947674,2.987570235646331e-8)
            (6.024942127090916,3.4391566261504636e-8)
            (6.027755178230065,3.393363035009145e-8)
            (6.03075143421668,3.2422868612158595e-8)
            (6.033555393509882,3.104250678731546e-8)
            (6.036649070182122,3.410772220213687e-8)
            (6.03950823440461,3.1582389814488465e-8)
            (6.042545549493574,3.131333503603173e-8)
            (6.045376168207613,3.00102804828839e-8)
            (6.048446149773054,3.074314558482172e-8)
            (6.051315375069301,2.89016650611984e-8)
            (6.054487448724687,2.9116411059959546e-8)
            (6.057414650531773,3.0539809792173855e-8)
            (6.0605203160003995,3.3346676975298806e-8)
            (6.063427058777211,3.055323327671999e-8)
            (6.0666488544464965,3.221390754148956e-8)
            (6.069647452316347,3.201633180793806e-8)
            (6.0729405239609,3.417246152714881e-8)
            (6.0759860679688575,3.198825804240357e-8)
            (6.079244621070089,3.616938260009306e-8)
            (6.0823046805941825,3.7728089097299744e-8)
            (6.085771891603554,3.569963435978707e-8)
            (6.088978230675245,3.5550670407502594e-8)
            (6.092466696291735,3.999617659289356e-8)
            (6.095709335311737,3.7665927932195586e-8)
            (6.099251538482311,3.949395144253742e-8)
            (6.1025826529777545,3.549626481635926e-8)
            (6.106431512368907,4.052274804600131e-8)
            (6.109969189034757,3.8811388547443926e-8)
            (6.1138140199884665,4.398305120112411e-8)
            (6.117411390364135,4.154767507813517e-8)
            (6.1214897302931215,4.592895419541776e-8)
            (6.125321630537127,4.0248469668213716e-8)
            (6.129858878654157,4.441924317255541e-8)
            (6.134023463744204,4.317977242429549e-8)
            (6.138699408539396,4.314900770019392e-8)
            (6.14311870130822,4.247006724078517e-8)
            (6.148646246223194,4.377948625844397e-8)
            (6.153854497208871,4.1825428453989844e-8)
            (6.161317346226683,4.392289665311466e-8)
            (6.1684814517210755,4.468854508665743e-8)
            (6.174827838697758,3.9789175287907597e-8)
            (6.180954442197871,4.07856466377865e-8)
            (6.18617980653068,3.9926005612755944e-8)
            (6.191226597520619,4.256284924508691e-8)
            (6.196104504095507,3.7831812793598374e-8)
            (6.200828295839992,4.2046218284852444e-8)
            (6.205530314910034,4.152178778582538e-8)
            (6.210062440339162,3.9249061112300865e-8)
            (6.214674023927836,4.2346883333266305e-8)
            (6.219075492557603,4.0422790448246815e-8)
            (6.223710214446279,4.259764208036643e-8)
            (6.22802607007302,3.848558360886045e-8)
            (6.232246218214859,4.237286788111305e-8)
            (6.236338552094024,4.053113245028328e-8)
            (6.240440594209894,4.0201836082331965e-8)
            (6.244383108852336,3.8266251944918395e-8)
            (6.248786911976464,3.984880247998035e-8)
            (6.253031155273249,3.982456830975423e-8)
            (6.257617266504606,3.389883529436588e-8)
            (6.261791495128483,3.590377928297528e-8)
            (6.265955326045206,2.6712298595299444e-8)
            (6.2699167563553635,3.1994044746852524e-8)
            (6.274730358619151,2.2611467365152293e-8)
            (6.279068752216228,2.5981416129639e-8)
            (6.283712197374218,2.0903188069354428e-8)
            (6.287910160457536,2.346285699061923e-8)
            (6.292099737540575,2.388192488211871e-8)
            (6.2961086699057205,2.3064268273031985e-8)
            (6.300657061478517,2.5717353135945586e-8)
            (6.30502882176776,2.1745546252560644e-8)
            (6.309826858261999,2.622766803739296e-8)
            (6.31418676920869,1.8446028260399316e-8)
            (6.318566874475788,2.6745372139203027e-8)
            (6.322734893982438,2.430105139339389e-8)
            (6.327821039915453,2.3083963629488835e-8)
            (6.3324140661197585,2.6336713254693223e-8)
            (6.337388752664094,2.5321885033235958e-8)
            (6.341880737929425,2.4899777795184264e-8)
            (6.346387167088225,2.489830785989966e-8)
            (6.350699879129818,2.4338052462269388e-8)
            (6.355613681114569,2.1812568640200425e-8)
            (6.360340348509479,2.3772864121696102e-8)
            (6.3655741013955,2.2400734156491353e-8)
            (6.3703250702703675,2.1256067128661016e-8)
            (6.37511656926989,2.1338109945645556e-8)
            (6.379677562856811,1.8767855269885558e-8)
            (6.385269099258125,2.3993637299213333e-8)
            (6.390321844528393,2.2435861612990493e-8)
            (6.395845844059198,2.1230301960883935e-8)
            (6.400823813706328,2.0063580574714024e-8)
            (6.4058296757751005,1.9682769636375497e-8)
            (6.410621771907321,1.9946759355349286e-8)
            (6.41610927312342,2.1175041275967033e-8)
            (6.421390060070735,2.2058781912193126e-8)
            (6.427296331815106,1.4946002657723056e-8)
            (6.43264164172437,1.815848627018113e-8)
            (6.438033415387936,1.6909408984133734e-8)
            (6.443168490109525,1.7555116915701774e-8)
            (6.449500744802786,1.632164670084535e-8)
            (6.4552282129964444,1.612651567839407e-8)
            (6.460917123882172,1.6083611331652037e-8)
            (6.4664299943047245,1.4926774927204178e-8)
            (6.472109893843536,1.7577704625182378e-8)
            (6.477599866824919,1.8113559985266647e-8)
            (6.484521590601264,1.5947913212244202e-8)
            (6.490769147482548,1.650053871316004e-8)
            (6.497099505575174,1.4212467647212179e-8)
            (6.503104442609042,1.5962778654454723e-8)
            (6.50910531021057,1.5681052900617942e-8)
            (6.514912192007346,1.4458508168502249e-8)
            (6.521746490564734,1.5659102015064263e-8)
            (6.528368432302966,1.6880919329054223e-8)
            (6.535282658624768,1.6471672470430576e-8)
            (6.541887021233489,1.906189872613595e-8)
            (6.54854585275039,1.609574429295435e-8)
            (6.5549467485257535,1.830014317860673e-8)
            (6.56242494018773,1.4579281337745442e-8)
            (6.569595657075309,1.7810253716277202e-8)
            (6.576952647226724,1.6408256087174777e-8)
            (6.58407629490976,1.612836952880059e-8)
            (6.591406388983783,1.5593232483013253e-8)
            (6.598468117356945,1.5617703352788226e-8)
            (6.606621422884321,1.345211786407674e-8)
            (6.614482939945709,1.4548925397761536e-8)
            (6.622565854797922,1.1168229452351852e-8)
            (6.630402546261188,1.6367663668859223e-8)
            (6.638511003481203,1.2560835926933578e-8)
            (6.646321594311831,1.268623428529736e-8)
            (6.655336844100273,1.2038573471429004e-8)
            (6.664032265799997,1.3110002861083103e-8)
            (6.67300187503927,1.3840975476853146e-8)
            (6.681701916509315,1.3655500286091637e-8)
            (6.690751656787396,1.4230508993406943e-8)
            (6.699467620692771,1.5937142494593104e-8)
            (6.70953114728367,1.2177675090541129e-8)
            (6.719240401172938,1.4096888101278182e-8)
            (6.729296220857663,1.340469846233816e-8)
            (6.739051478359788,1.1896969187574769e-8)
            (6.749250984785818,1.3522873043569916e-8)
            (6.759072644138204,1.1265268717863819e-8)
            (6.770424278253111,1.3540921495192038e-8)
            (6.781378391271455,1.263716886690247e-8)
            (6.792777748219564,1.4887470367597189e-8)
            (6.803835135875815,1.4353380928255888e-8)
            (6.815452537619848,1.4981114793144457e-8)
            (6.826637086103229,1.3604720239257517e-8)
            (6.839581715523516,1.5131581987404275e-8)
            (6.852074839415017,1.316681919050211e-8)
            (6.865144976785781,1.4260673752986008e-8)
            (6.87781733840141,1.546990713308105e-8)
            (6.891189291928559,1.3122668951481842e-8)
            (6.9040578181595045,1.2838067942055886e-8)
            (6.918962889490099,1.3762763595437377e-8)
            (6.933349279232898,1.1888949380534086e-8)
            (6.948469635940414,1.3370039519955412e-8)
            (6.96311873983792,1.2059473863956782e-8)
            (6.978620305876994,1.411285754926439e-8)
            (6.99352438432008,1.3188776515349332e-8)
            (7.0107344589477885,1.3889360106489335e-8)
            (7.027346206152155,1.4049479579725244e-8)
            (7.04479231907276,1.5012668885816538e-8)
            (7.061683809198581,1.4386792202003562e-8)
            (7.079516771986039,1.589234233101422e-8)
            (7.096624124659382,1.5138322151386774e-8)
            (7.116068050375401,1.4401602355107457e-8)
            (7.134838226525099,1.5713719214716093e-8)
            (7.154182933783297,1.3706783486000518e-8)
            (7.1729254816503785,1.4458748420764778e-8)
            (7.192378645702679,1.316692377351103e-8)
            (7.21095573226118,1.4266291925579822e-8)
            (7.231218240142462,1.338306221398966e-8)
            (7.250768814491426,1.393648263459113e-8)
            (7.271950679131957,1.3284294109183747e-8)
            (7.291107726300464,1.3932605291699929e-8)
            (7.309799406006514,1.3383200325733924e-8)
            (7.327331317222287,1.3536951115611373e-8)
            (7.3468257404179065,1.3582061475503338e-8)
            (7.364496887679591,1.4227266698085828e-8)
            (7.380351358099955,1.3713295388129154e-8)
            (7.395661824760631,1.435221874679371e-8)
            (7.409934614887296,1.4361435818344148e-8)
            (7.4234338441326875,1.4453075181108943e-8)
            (7.435945653427268,1.4564291328511558e-8)
            (7.447974468437061,1.4601059916685699e-8)
            (7.45619689371642,1.4707074225128736e-8)
            (7.463780660754168,1.4774318879418047e-8)
            (7.472957973445646,1.481608613573826e-8)
            (7.48361838090029,1.4898877465086002e-8)
            (7.498601987931409,1.4941112569388793e-8)
            (7.513544575098735,1.5128892139060213e-8)
            (7.531019261258308,1.5602531489022908e-8)
            (7.5472644973390235,1.5407935372024895e-8)
            (7.564750924544476,1.6214494191757467e-8)
            (7.581645023033591,1.5979055412174148e-8)
            (7.600522405534512,1.6446271455805572e-8)
            (7.618382016794488,1.6262223567764522e-8)
            (7.637147419631682,1.7415925812613864e-8)
            (7.655133795030773,1.7059492263271636e-8)
            (7.673387213532538,1.771739133182848e-8)
            (7.690872636580327,1.7387862261131204e-8)
            (7.710710775791019,1.748939060242094e-8)
            (7.729869092240642,1.86882507247077e-8)
            (7.7507074881879126,1.7359841564257295e-8)
            (7.769850823712152,1.749558520280914e-8)
            (7.789559165377076,1.8366943299596983e-8)
            (7.808200153037791,1.8322857231467538e-8)
            (7.830020705864042,1.9185121713505282e-8)
            (7.8498968156452635,1.8310894356332597e-8)
            (7.870797945450921,1.8830415449144766e-8)
            (7.890014157175874,1.9120878436140742e-8)
            (7.909853242657142,1.846228281365825e-8)
            (7.928661204287661,1.9297842657195474e-8)
            (7.948724758037008,2.0495787955709943e-8)
            (7.968144031260968,2.0056594385309268e-8)
            (7.988373818950174,1.9401677375796567e-8)
            (8.007322440416857,1.9434185372091406e-8)
            (8.02796728531179,2.0540017242609565e-8)
            (8.047095050523714,1.8447605221183494e-8)
            (8.067401217754444,2.347209848707621e-8)
            (8.086202765523327,2.037557700340642e-8)
            (8.10596971859505,2.330256254623464e-8)
            (8.124446400997718,2.175832269912803e-8)
            (8.144604601640655,2.3626192779957478e-8)
            (8.163191265001023,2.2284930345506382e-8)
            (8.182581756307524,2.193553116924818e-8)
            (8.200602604630703,2.166160650851623e-8)
            (8.219718081300071,2.1459209742502594e-8)
            (8.237561894809229,2.115529751378631e-8)
            (8.256911601358919,2.3139120397530633e-8)
            (8.274708217573773,2.023489131808276e-8)
            (8.293053926116434,2.1613751011173576e-8)
            (8.310172724869341,2.1430870189576012e-8)
            (8.328583067159068,1.9125039107947828e-8)
            (8.345697973284961,2.007434307671474e-8)
            (8.363969977899647,1.658006354432473e-8)
            (8.380795747390216,1.9435416609425715e-8)
            (8.398097807430231,1.679849770397368e-8)
            (8.41429472185957,1.5568607958371672e-8)
            (8.431949587671832,1.7876099489555486e-8)
            (8.448254475242047,1.8394332057525276e-8)
            (8.465292494375033,1.5015793497497043e-8)
            (8.481049271800167,1.690044637570054e-8)
            (8.497390685836667,1.1894751628105382e-8)
            (8.512706296326101,1.3622942107716085e-8)
            (8.529507899439407,8.983385146876799e-9)
            (8.544918981799846,1.3010537536217726e-8)
            (8.56070310294845,9.087234520421816e-9)
            (8.575379632342692,9.538842826728455e-9)
            (8.59086632895377,6.154713849682025e-9)
            (8.605353344285328,7.220947395580879e-9)
            (8.62114414116579,3.6757845656154586e-9)
            (8.635581160561458,7.991180606126136e-9)
            (8.650185924344585,2.8147750796847504e-9)
            (8.663838505692633,4.344159032498851e-9)
            (8.678564946137003,3.392848668681836e-9)
            (8.692261921377236,3.645028057164268e-9)
            (8.706891681818941,6.17686835013842e-9)
            (8.720300846312453,1.350858758186746e-9)
            (8.733859866236632,2.9287463565452754e-9)
            (8.746590116900576,-1.4858811958617935e-9)
            (8.76061935817108,-1.006252636770455e-9)
            (8.773542407885754,2.1841262132227257e-10)
            (8.786968414551819,-3.1691227420083123e-9)
            (8.799349684522605,-5.455385698738269e-9)
            (8.812026307816955,-1.2531777837665459e-9)
            (8.823953203760862,-5.447196027574819e-9)
            (8.837278476860503,1.0227390045969287e-9)
            (8.849417017840084,-3.1102032060914553e-10)
            (8.861712415573798,5.61110047314628e-9)
            (8.873124589123467,3.611633658806568e-9)
            (8.885058349150283,4.1617953527861573e-10)
            (8.896276100974731,1.2621110823118897e-9)
            (8.908810871734289,-3.6361680333385493e-9)
            (8.920143430451605,-1.744637101452895e-9)
            (8.931424848642793,-5.615421683202726e-9)
            (8.94195855603818,-5.644174017049863e-9)
            (8.953256493377484,-5.565876426416594e-9)
            (8.963829772967951,-7.206295338235691e-9)
            (8.975451567333364,-9.411776247247872e-9)
            (8.985961860555971,-4.266843989242375e-9)
            (8.996350433492536,-1.282210893016611e-8)
            (9.006106642936723,-1.0234398883923745e-8)
            (9.016873032933253,-1.5533172303960896e-8)
            (9.026855966728737,-1.7042737221473203e-8)
            (9.03749776350216,-1.6707402350490952e-8)
            (9.047189703814672,-1.64126574553336e-8)
            (9.05681862923116,-2.2311786640472064e-8)
            (9.065906569600717,-1.7400928697952622e-8)
            (9.076234129696767,-3.055018371611595e-8)
            (9.08566509328859,-2.3608102361905026e-8)
            (9.095385917135149,-3.0848570142794074e-8)
            (9.104306579458758,-2.878365568115271e-8)
            (9.113297734116152,-3.7918698736483236e-8)
            (9.12181166227222,-3.3578141600543177e-8)
            (9.130716845032898,-4.0318559157981326e-8)
            (9.139353266734762,-3.62564388511899e-8)
            (9.148223908168148,-3.9769015081070336e-8)
            (9.156525524257365,-4.1662576388823425e-8)
            (9.165421672167831,-4.31631951292033e-8)
            (9.173663048831777,-4.187982405312596e-8)
            (9.18228855900114,-4.597020319963008e-8)
            (9.190282599998904,-4.693626387552996e-8)
            (9.198622569454477,-5.207707587384647e-8)
            (9.20640915815285,-4.6583221280371845e-8)
            (9.214784110863322,-5.807329084284163e-8)
            (9.222513617604282,-5.4349506339868014e-8)
            (9.230517676071813,-6.206621894211395e-8)
            (9.23796195731561,-5.868792485319574e-8)
            (9.245827307101177,-6.612692426966049e-8)
            (9.253158117284787,-6.563445609231167e-8)
            (9.261006983990164,-7.059221784899705e-8)
            (9.268241990794495,-6.645028349794302e-8)
            (9.275695512775014,-7.620125053175997e-8)
            (9.282651635688058,-7.318267369882392e-8)
            (9.290110256614197,-7.952169578384627e-8)
            (9.297033302157208,-8.279366892072204e-8)
            (9.304352291096016,-8.456408884249811e-8)
            (9.31111180639226,-8.288146780000005e-8)
            (9.318100099218883,-8.601722212286944e-8)
            (9.32463655679662,-8.72404233298596e-8)
            (9.331726815936959,-8.92599796298299e-8)
            (9.338271369501836,-9.128141820191615e-8)
            (9.345080446740479,-9.581031146232988e-8)
            (9.351395082097055,-9.664772782080888e-8)
            (9.358005615450876,-1.0170644826335007e-7)
            (9.36418823550642,-1.0292180607773815e-7)
            (9.37091308376907,-1.0581613874016682e-7)
            (9.377092694270832,-1.0769196401305692e-7)
            (9.383440671245303,-1.1105315578241459e-7)
            (9.389356000789832,-1.1107837694090961e-7)
            (9.395665759667988,-1.1835079083422073e-7)
            (9.401548124123519,-1.1694337564982504e-7)
            (9.407886290735103,-1.189779658128387e-7)
            (9.413707730373384,-1.2184973119389042e-7)
            (9.41966328506065,-1.2657213077638119e-7)
            (9.425237024484085,-1.2578488206571592e-7)
            (9.431305921990397,-1.3171635804276605e-7)
            (9.436926209985995,-1.3336455728651941e-7)
            (9.44286575690433,-1.3597150871902386e-7)
            (9.448341909811118,-1.4019125271769184e-7)
            (9.453986978133548,-1.3951813071511054e-7)
            (9.459284329772252,-1.4123556835166085e-7)
            (9.465146679277812,-1.4528020331194824e-7)
            (9.470527833234351,-1.4599126618719538e-7)
            (9.476093177113343,-1.495107579962962e-7)
            (9.481254146651267,-1.498297870217158e-7)
            (9.486673109252242,-1.5744466763667475e-7)
            (9.491757571208272,-1.5704942052385817e-7)
            (9.497413998237516,-1.6563470423003324e-7)
            (9.502568855661114,-1.66656168365531e-7)
            (9.507815678726878,-1.6998236840315428e-7)
            (9.512710665102942,-1.7004917718388413e-7)
            (9.517984866276853,-1.779584353212016e-7)
            (9.522914320988631,-1.7870638158168362e-7)
            (9.528345769547954,-1.8804456097809563e-7)
            (9.53328965820498,-1.894369847099675e-7)
            (9.538295125353246,-1.9358246017286973e-7)
            (9.54299272438704,-1.9573724202581744e-7)
            (9.548217885126055,-2.010020156983927e-7)
            (9.553057919867406,-2.0313383591874512e-7)
            (9.55827636593006,-2.0866218741755205e-7)
            (9.563050593326825,-2.1050658471910566e-7)
            (9.567931339032375,-2.1640388220278695e-7)
            (9.572536945846469,-2.180870167234339e-7)
            (9.577866715253183,-2.2365248913969182e-7)
            (9.582727355199689,-2.2539289279421837e-7)
            (9.58787417735733,-2.3308797891807842e-7)
            (9.592614136779767,-2.353070484018005e-7)
            (9.597604498160164,-2.3911923718866746e-7)
            (9.602342410535323,-2.436680370809796e-7)
            (9.607600827900084,-2.4798536854553355e-7)
            (9.612693668896695,-2.514177351864433e-7)
            (9.618487548086817,-2.5654828839094534e-7)
            (9.623948263446573,-2.6187162252555574e-7)
            (9.63128631719949,-2.683821635762751e-7)
            (9.637148268281996,-2.7252823477097454e-7)
            (9.642777474608138,-2.801643211314264e-7)
            (9.646988123103833,-2.830712760026888e-7)
            (9.650976143697527,-2.8764688705940067e-7)
            (9.65443163897281,-2.901870544691487e-7)
            (9.657706616927777,-2.944391915699063e-7)
            (9.660641487280426,-2.9662083689263596e-7)
            (9.663383322247395,-2.998463957300246e-7)
            (9.665630267835258,-3.018318256650665e-7)
            (9.667804445354218,-3.04282361912947e-7)
            (9.669608618384194,-3.059656148527573e-7)
            (9.671246330948048,-3.0773754845845984e-7)
            (9.67299256489005,-3.094864529911562e-7)
            (9.674612370528013,-3.1118483005687647e-7)
            (9.676976004742322,-3.136120925242847e-7)
            (9.679187227232298,-3.160043312473715e-7)
            (9.681557034885515,-3.1865891332583107e-7)
            (9.683822303406911,-3.2088664263935085e-7)
            (9.686368003577966,-3.241363035269562e-7)
            (9.688671754560083,-3.2673901238788883e-7)
            (9.691376585970666,-3.296424196386205e-7)
            (9.693948279969673,-3.3254361098133955e-7)
            (9.696781826253318,-3.352145448443089e-7)
            (9.69937270814461,-3.384014728435858e-7)
            (9.70203751587588,-3.414857828037965e-7)
            (9.704564146487586,-3.441325214653679e-7)
            (9.707565958311447,-3.477916530048031e-7)
            (9.710300381067517,-3.507104986977261e-7)
            (9.713195879679521,-3.543684569118355e-7)
            (9.715854142954791,-3.57284064583796e-7)
            (9.718598569531965,-3.5872782866430697e-7)
            (9.721204805633606,-3.629200580612668e-7)
            (9.724017047367468,-3.6330229169490025e-7)
            (9.726739171760297,-3.6848481951845535e-7)
            (9.729592638886572,-3.6996570024205866e-7)
            (9.732265793302401,-3.747314396285173e-7)
            (9.735191793908792,-3.75675844543899e-7)
            (9.737909058824066,-3.8002825936134244e-7)
            (9.740828990153982,-3.820879256877241e-7)
            (9.743533152445137,-3.856935410495588e-7)
            (9.74639616682271,-3.8698353388433304e-7)
            (9.74907454623671,-3.906625045124734e-7)
            (9.752020331422317,-3.9284314196086356e-7)
            (9.754743423416432,-3.968981157620455e-7)
            (9.75762692454193,-3.9770688858853376e-7)
            (9.760307367239415,-4.0326844680249607e-7)
            (9.763174776057626,-4.037768266407227e-7)
            (9.765855218533897,-4.085306276047085e-7)
            (9.768798317824267,-4.079596131467689e-7)
            (9.771511669967795,-4.139459011121005e-7)
            (9.774357340045105,-4.132927394207009e-7)
            (9.77701353631329,-4.1833633868115783e-7)
            (9.779898909125404,-4.1484972285177335e-7)
            (9.782587130674493,-4.215189309819678e-7)
            (9.78550808555853,-4.197559768659431e-7)
            (9.788203094302526,-4.231823205191887e-7)
            (9.791027402055105,-4.2330515293009796e-7)
            (9.793672535829755,-4.2590035376210977e-7)
            (9.796590833313958,-4.270227798031101e-7)
            (9.799294447909272,-4.289748628538703e-7)
            (9.802184810245455,-4.328310284629211e-7)
            (9.804862158527706,-4.3557987683406907e-7)
            (9.807695676564643,-4.382343868902794e-7)
            (9.810353301034956,-4.37954035925614e-7)
            (9.8133141297165,-4.434241169803954e-7)
            (9.81604075699963,-4.432734830306373e-7)
            (9.818911580036998,-4.4028352574887464e-7)
            (9.821585213754169,-4.4387945785651084e-7)
            (9.824468827917762,-4.4237679230896276e-7)
            (9.82716945210415,-4.4438130220036953e-7)
            (9.830174579609343,-4.492362283281537e-7)
            (9.832934161091572,-4.5220531652567786e-7)
            (9.835817907247142,-4.494187603176769e-7)
            (9.838518287408409,-4.5252092861769455e-7)
            (9.8415035545957,-4.530592041529502e-7)
            (9.844285023785035,-4.5325919750816013e-7)
            (9.847340675396797,-4.601913393686985e-7)
            (9.850153935380222,-4.5806579018758953e-7)
            (9.853109498271312,-4.6303587508678135e-7)
            (9.855889898445962,-4.614430685334625e-7)
            (9.859046802839368,-4.6366903438954665e-7)
            (9.861962549599534,-4.6486476756868456e-7)
            (9.865111420272635,-4.596023469582988e-7)
            (9.868029415921438,-4.6324387481533336e-7)
            (9.871161381262967,-4.5876856624715856e-7)
            (9.874115687906249,-4.61707230670072e-7)
            (9.877557529016519,-4.592114548618298e-7)
            (9.880705587896735,-4.58312440554387e-7)
            (9.884082641695965,-4.6059120062391656e-7)
            (9.887237658535325,-4.5884355093228635e-7)
            (9.89077190680696,-4.634496391098253e-7)
            (9.89410901789988,-4.6095156913672497e-7)
            (9.898145332447806,-4.674184184150221e-7)
            (9.901821295465984,-4.616646187560747e-7)
            (9.905948302703429,-4.6039926426821864e-7)
            (9.909864767096922,-4.587345014961386e-7)
            (9.915070830274418,-4.5940087689544384e-7)
            (9.920098111486176,-4.5695701889059137e-7)
            (9.925868927688628,-4.615580808664532e-7)
            (9.930483303304761,-4.512712807880348e-7)
            (9.93488187191807,-4.4416701472371756e-7)
            (9.938691132470806,-4.4121395181839773e-7)
            (9.942306914296969,-4.385244696258894e-7)
            (9.94593910010134,-4.377378728381842e-7)
            (9.949322989607166,-4.309685255332596e-7)
            (9.952529910980932,-4.300232345766375e-7)
            (9.955621887928269,-4.210884152477945e-7)
            (9.958577967656602,-4.241645821245754e-7)
            (9.961411873140742,-4.1464286137937734e-7)
            (9.964570528058749,-4.1741895229208126e-7)
            (9.967606403904817,-4.1101920378316947e-7)
            (9.970834720620429,-4.1300244846276257e-7)
            (9.973753497873224,-4.07293842430434e-7)
            (9.976580839869262,-4.017730659278129e-7)
            (9.97926834781764,-3.991222918831028e-7)
            (9.982483762776226,-3.937576349422045e-7)
            (9.985398560243734,-3.897543836561823e-7)
            (9.98818598366046,-3.8226000564911544e-7)
            (9.990889013580787,-3.7914497719171436e-7)
            (9.993590608013122,-3.7983297329624577e-7)
            (9.996195995947566,-3.7463491220357525e-7)
            (9.99910853928284,-3.720120815842165e-7)
            (10.001933219476543,-3.6678737891371327e-7)
            (10.004725182434568,-3.700605277767721e-7)
            (10.007432721045681,-3.501077112666451e-7)
            (10.010130844895873,-3.6239990319764104e-7)
            (10.012724877453886,-3.509511241617247e-7)
            (10.015686665582017,-3.612898984428625e-7)
            (10.018518851793186,-3.410136257819829e-7)
            (10.021603236226408,-3.5163168266016953e-7)
            (10.024396226780668,-3.4362799361531415e-7)
            (10.02716708844529,-3.4026220729899137e-7)
            (10.02980854375041,-3.314335870197027e-7)
            (10.032741249093664,-3.327379374251649e-7)
            (10.035590898418748,-3.2326909371604984e-7)
            (10.038721415125195,-3.2246005066127736e-7)
            (10.041589697357304,-3.176858676123828e-7)
            (10.044526385219882,-3.045059275841311e-7)
            (10.047308928372003,-3.0392616579000276e-7)
            (10.050594553510694,-2.87207005067458e-7)
            (10.05359953309463,-2.8948699126729593e-7)
            (10.056844734185475,-2.772438254527998e-7)
            (10.059820741729219,-2.6931827035170386e-7)
            (10.062917649248334,-2.720756651086731e-7)
            (10.065867006685831,-2.5915146828481284e-7)
            (10.069134183609618,-2.643196708174145e-7)
            (10.072296495472822,-2.5189587771201616e-7)
            (10.075735739749394,-2.5488141019991417e-7)
            (10.078943038120247,-2.4538044574029527e-7)
            (10.082448135887633,-2.413135451462267e-7)
            (10.085744569699397,-2.332191659792926e-7)
            (10.089550783154085,-2.2695337631439827e-7)
            (10.093061625890035,-2.196278321431322e-7)
            (10.096924182556624,-2.1076697209743145e-7)
            (10.10053349837341,-2.0656705146393506e-7)
            (10.104630466925142,-2.025563350382953e-7)
            (10.108485123978465,-1.9300716869175005e-7)
            (10.113102231066529,-1.9127968520216143e-7)
            (10.11735285779088,-1.8465958051550047e-7)
            (10.12225811682883,-1.7328820067774586e-7)
            (10.126897814464494,-1.6760767751478056e-7)
            (10.132978280334004,-1.5906401040766127e-7)
            (10.13878900134713,-1.4646162660447715e-7)
            (10.147053698384768,-1.467351233852554e-7)
            (10.153015132313145,-1.380145915330644e-7)
            (10.158491696171055,-1.2930569615043908e-7)
            (10.16324506810814,-1.230842856525527e-7)
            (10.16782783123316,-1.2058681875259936e-7)
            (10.172040641384896,-1.1313464254314454e-7)
            (10.176087809703592,-1.1270726485435034e-7)
            (10.180668808105104,-1.0039724518406956e-7)
            (10.185115258993672,-1.0010597817355915e-7)
            (10.189500198975585,-8.663854078605482e-8)
            (10.193695258483267,-8.856929278877601e-8)
            (10.19771607167911,-8.368357518051539e-8)
            (10.201572284797797,-8.194484335533048e-8)
            (10.205930475563457,-7.684851155431716e-8)
            (10.210146317539285,-7.0316304778828e-8)
            (10.214322786578117,-7.189214068503702e-8)
            (10.218367355504268,-7.025649750858065e-8)
            (10.222380890247157,-6.537760244285096e-8)
            (10.22623707963539,-6.44290536477854e-8)
            (10.23064702060014,-5.5611502514096856e-8)
            (10.234856616933303,-5.613487408240303e-8)
            (10.239448246358451,-4.5269999304764497e-8)
            (10.243597290255332,-5.1035625947548624e-8)
            (10.24769803291982,-3.990591013192102e-8)
            (10.251607476085928,-4.2274818312648677e-8)
            (10.25595223035847,-3.468556419861102e-8)
            (10.260173799698045,-3.680116078541573e-8)
            (10.264826626532765,-3.428233030788874e-8)
            (10.269073851309612,-3.1320603888218557e-8)
            (10.273381828019653,-3.107456336692849e-8)
            (10.277465472973324,-2.9736552775716518e-8)
            (10.2822977281378,-3.0131518613529806e-8)
            (10.286713792554243,-2.7713148664787468e-8)
            (10.291485952038578,-2.5576027518070532e-8)
            (10.295839067570906,-2.3815570404650543e-8)
            (10.300294138300535,-2.4645343987828028e-8)
            (10.304539396669362,-2.257389164483925e-8)
            (10.30923851348223,-2.4149874100487523e-8)
            (10.313784146638865,-2.0707544567954983e-8)
            (10.318706024742232,-1.7894806081386605e-8)
            (10.323265813703562,-1.7344318870016195e-8)
            (10.32808890964748,-1.4600100683992423e-8)
            (10.332638402124779,-1.4334468723120608e-8)
            (10.33789769039976,-1.250449566114753e-8)
            (10.342716133314822,-1.426047724351065e-8)
            (10.347864070925034,-1.0235607472708352e-8)
            (10.352639372155913,-1.2596730325498129e-8)
            (10.35777652240962,-1.0841824771290476e-8)
            (10.362627118565708,-1.0385816651137247e-8)
            (10.368331676820311,-3.2040623487716857e-9)
            (10.373491414916824,-9.0271266017794e-9)
            (10.378901894051424,-4.048884338914149e-9)
            (10.383947719675762,-4.713320844729196e-9)
            (10.38948849978433,-9.32248278573411e-9)
            (10.394715875878086,-4.612627613198583e-9)
            (10.400269949232499,-9.330113126537753e-9)
            (10.40565669447427,-7.268430746165677e-9)
            (10.411371887737806,-6.421502440900895e-9)
            (10.41679314202513,-4.7274628656168716e-9)
            (10.423246337305358,-8.895750802651037e-9)
            (10.429083132252499,-5.835766536677056e-9)
            (10.435264234817234,-4.832977129609617e-9)
            (10.441008071959187,-4.496062633307929e-9)
            (10.447256308721327,-5.430908611714358e-9)
            (10.453174969464044,-3.900284095692541e-9)
            (10.459588304178025,-6.343805925013157e-9)
            (10.46579286661932,-3.197320630476952e-9)
            (10.472432086091535,-5.639377853583483e-9)
            (10.478701246003341,-4.801754105443479e-9)
            (10.485959150338898,-4.215956472819471e-9)
            (10.49263110870809,-5.182411833004608e-9)
            (10.49986843066523,-5.007534831236171e-9)
            (10.506597892294446,-4.956635102359996e-9)
            (10.51398235218573,-2.7689290860166693e-9)
            (10.5209362602147,-2.0626975683057935e-9)
            (10.529079912341857,-2.633162132781308e-9)
            (10.536498359646975,-3.6668081904167593e-9)
            (10.544437740961243,-2.845350621782927e-9)
            (10.551858496972654,-2.511769459090374e-9)
            (10.560176392687994,-3.4922105207613185e-9)
            (10.567991854075471,-2.303246926516067e-9)
            (10.577160847516327,-4.000328956976773e-9)
            (10.585475836256409,-2.167716672829556e-9)
            (10.594312414817876,-1.6515064871214236e-9)
            (10.60261466953572,-8.523897143675185e-10)
            (10.612163638093062,-4.061682545852818e-9)
            (10.621084060002161,1.1414136302789757e-9)
            (10.631444841132978,-1.710632080431651e-9)
            (10.640854635595991,-1.4885235266604013e-9)
            (10.650859344954313,3.797328673726952e-9)
            (10.660310185469205,6.096298577062953e-9)
            (10.671541345802495,4.121704311188523e-9)
            (10.681912796966577,7.730580176001922e-9)
            (10.693743657856125,2.437116286557739e-9)
            (10.704540271098915,5.520599088981726e-9)
            (10.716100594250664,9.807382017612554e-9)
            (10.727081557922558,6.87440948610174e-9)
            (10.740740075199641,1.1918807274469145e-8)
            (10.7530844160536,8.603066703471995e-9)
            (10.766991519659866,1.7658690065758265e-8)
            (10.779675103935878,1.2702991547541842e-8)
            (10.793294203074854,1.2443202468404024e-8)
            (10.806319788698197,1.3524035225032094e-8)
            (10.82158390865594,1.0681913575893986e-8)
            (10.836234884536289,1.4467585351951584e-8)
            (10.853375042152571,8.010232033228704e-9)
            (10.868974990504428,1.0839154462871647e-8)
            (10.88576529818868,8.757742531173562e-9)
            (10.90175393665141,1.1154678958291697e-8)
            (10.922216116114136,6.850641831590565e-9)
            (10.940715181768923,9.988919913439531e-9)
            (10.960471246477839,9.870506412212876e-9)
            (10.979566149406011,9.27853038845683e-9)
            (11.000768518934754,9.902722863941449e-9)
            (11.021234497099009,9.71366653779171e-9)
            (11.047792657314108,8.898146441893573e-9)
            (11.071951598210878,9.696211833443158e-9)
            (11.098066832277013,1.0546587603244006e-8)
            (11.123291459185916,9.441337711635356e-9)
            (11.151839304744309,1.0141129269669591e-8)
            (11.179226841886658,1.0236266279051165e-8)
            (11.21487855823298,1.182583830861006e-8)
            (11.246967111202812,1.0475474265803086e-8)
            (11.281052651406313,1.1703554791964166e-8)
            (11.314019120235965,1.2182883146749646e-8)
            (11.350792110125605,1.2005953564653282e-8)
            (11.385675019262436,1.0934215977087547e-8)
            (11.422904976403997,1.0762579272238781e-8)
            (11.459030195489639,1.1253679543798967e-8)
            (11.49819338799641,1.0647391635032477e-8)
            (11.534009655073401,8.538652229717059e-9)
            (11.57012409073399,1.0209127765392623e-8)
            (11.60368726704125,1.0918914661317558e-8)
            (11.639307959445219,9.776107479098073e-9)
            (11.672139342036829,1.0837827080223406e-8)
            (11.70630334061019,8.933857431614456e-9)
            (11.737319536456894,9.755362739838347e-9)
            (11.767625194958446,1.0112451320765103e-8)
            (11.79586837987741,1.0587788423777056e-8)
            (11.82606043697915,1.1903151131420486e-8)
            (11.853595027874034,1.1297743185423315e-8)
            (11.881123639359572,1.2305558350078627e-8)
            (11.906110574762437,1.224098022944986e-8)
            (11.929980612874582,1.267490223888501e-8)
            (11.952274328291823,1.2584268516135921e-8)
            (11.973717296893462,1.2804063143079247e-8)
            (11.994465922336198,1.2783716751840757e-8)
            (12.014408978053071,1.3112179564345183e-8)
            (12.032691591645817,1.2944122440572414e-8)
            (12.049456394386548,1.3310706092894975e-8)
            (12.064571299355691,1.3290599953919013e-8)
            (12.074528835683466,1.329868171140447e-8)
            (12.084017188904337,1.338390576144377e-8)
            (12.096872416258055,1.3367862594648727e-8)
            (12.111206269369099,1.3473304916189477e-8)
            (12.12979025234841,1.348755551688896e-8)
            (12.148329402723244,1.354363798888869e-8)
            (12.169955231340332,1.3785120156484254e-8)
            (12.190204336725278,1.3708380874888348e-8)
            (12.214167038403211,1.4493152677985677e-8)
            (12.235815005194384,1.4660110014830252e-8)
            (12.258597475296392,1.4812022053334317e-8)
            (12.280466081364384,1.516855774319481e-8)
            (12.304872973740919,1.448898157008216e-8)
            (12.327727677643935,1.4794285130292906e-8)
            (12.351293350450247,1.4765088041102103e-8)
            (12.373836786624784,1.4547662852137933e-8)
            (12.396353951917268,1.4974359086039613e-8)
            (12.41800247400694,1.4917916013601484e-8)
            (12.443088812745087,1.5609281422968024e-8)
            (12.467127655516046,1.6129030777634057e-8)
            (12.493613662716408,1.4822756577714813e-8)
            (12.517472639698232,1.4803801517970783e-8)
            (12.54096647245639,1.5864477731497573e-8)
            (12.56330818078931,1.6049142903540314e-8)
            (12.590421028750134,1.620899436893808e-8)
            (12.615014578031994,1.6075331066289777e-8)
            (12.638800072839784,1.7326570844744538e-8)
            (12.661801442080215,1.7511953442905792e-8)
            (12.684735247021779,1.8647630328771925e-8)
            (12.706839658476934,1.8165360993194213e-8)
            (12.73169103224096,1.993297571445396e-8)
            (12.755719553412263,1.9302367926243846e-8)
            (12.779302488799257,1.955567130451641e-8)
            (12.802132281013792,1.858280884725616e-8)
            (12.82465174103486,1.9588612953924667e-8)
            (12.846268679956507,1.9891071234567903e-8)
            (12.870636865941723,2.127896414627628e-8)
            (12.893970734159405,1.8768558929238566e-8)
            (12.91896142925099,2.280891742145741e-8)
            (12.941570937569782,1.957187079071332e-8)
            (12.96363525856687,2.2486431605628354e-8)
            (12.984590395887912,2.0257251875932525e-8)
            (13.009626818672833,2.4902771400547863e-8)
            (13.0322593390902,2.205073168504157e-8)
            (13.053705623334118,2.503743501414135e-8)
            (13.074495282616226,2.617705074925425e-8)
            (13.095159732442687,2.4742857540616114e-8)
            (13.115060088954145,2.6538592878821987e-8)
            (13.136998369081354,2.4612681226443556e-8)
            (13.15826393405282,2.5018594973502672e-8)
            (13.178895402411205,2.5674483206117316e-8)
            (13.198907676119672,2.399143972375839e-8)
            (13.218605900056422,2.6908324679553175e-8)
            (13.237491369242697,2.688359090896597e-8)
            (13.25846407020195,3.1826427271397506e-8)
            (13.278559835019701,2.9764370523821526e-8)
            (13.29971629410595,3.088895694780547e-8)
            (13.318987603046915,2.8883238023524882e-8)
            (13.337924959031,3.5844120116479417e-8)
            (13.355883096807107,3.4076079069578213e-8)
            (13.377016083814528,3.53536901975815e-8)
            (13.396094200874272,3.913021018320251e-8)
            (13.41576412786243,3.350209465402543e-8)
            (13.433645376738843,3.945111792802436e-8)
            (13.45125068463084,3.569986395390856e-8)
            (13.468016888537747,3.693526129389113e-8)
            (13.486152454983737,3.625140343466171e-8)
            (13.503653998555373,3.682328486576125e-8)
            (13.521856510659825,3.6786686807843694e-8)
            (13.538648141991432,3.7367434257973287e-8)
            (13.555677333097853,3.9986388866708467e-8)
            (13.571715023362417,4.041058754289395e-8)
            (13.589697643377589,4.077488902076709e-8)
            (13.606105250331968,4.256581687123173e-8)
            (13.62283058437193,4.487467464286965e-8)
            (13.638298998434017,4.405941367302546e-8)
            (13.654265978559947,4.6122927255254353e-8)
            (13.669311940972232,4.890136673374457e-8)
            (13.686344884967406,4.834344302651061e-8)
            (13.701700134859006,4.543408205215371e-8)
            (13.717004287589578,5.133034841620088e-8)
            (13.731239120097472,4.854844748436449e-8)
            (13.74625683125124,5.131249891654477e-8)
            (13.760384367771728,5.1644431842134964e-8)
            (13.774666080675654,5.973782268853256e-8)
            (13.788515287981012,5.646034484385609e-8)
            (13.80246923554959,6.513090666793175e-8)
            (13.815686835221276,6.159638910041565e-8)
            (13.82938210114434,6.952233500001626e-8)
            (13.842679859455716,6.989169332172196e-8)
            (13.85629643048421,7.357163966936753e-8)
            (13.869071187402238,7.405576085695031e-8)
            (13.882914863020568,7.652996969476078e-8)
            (13.895672195467887,7.932261647525252e-8)
            (13.908818909682367,8.504401494136005e-8)
            (13.921027024816365,8.232990711398713e-8)
            (13.933815014677293,9.137978373985334e-8)
            (13.94576764181094,8.887481328656577e-8)
            (13.958689617947268,9.76908585137437e-8)
            (13.97055329969449,9.681241519565731e-8)
            (13.982642045775552,1.0430207586509255e-7)
            (13.993921117427528,1.0272923134380108e-7)
            (14.005964545561126,1.1006194222673571e-7)
            (14.017173406282112,1.1008963363146052e-7)
            (14.02911989378575,1.1782451525554904e-7)
            (14.040099939413768,1.1600718297088974e-7)
            (14.051275111443779,1.303620769110836e-7)
            (14.061742408074513,1.3036570312152662e-7)
            (14.073128639953396,1.3707314772126722e-7)
            (14.083648284903534,1.336377712934933e-7)
            (14.094617070403558,1.3720352254331658e-7)
            (14.104746604861823,1.4053507990663405e-7)
            (14.115166614972871,1.4462037767337677e-7)
            (14.124943741556773,1.4718654794965147e-7)
            (14.135696565366766,1.4810344017845978e-7)
            (14.145549726546612,1.50049567659849e-7)
            (14.155608661207308,1.5243609841064654e-7)
            (14.164953317423679,1.5491230220820995e-7)
            (14.174759273272842,1.5776758699459492e-7)
            (14.183947120294999,1.615609803717888e-7)
            (14.194022581282661,1.6054290619127443e-7)
            (14.203212077829566,1.646679945732643e-7)
            (14.212467090710591,1.6958819393231295e-7)
            (14.221115024325798,1.768643468347264e-7)
            (14.230418636735687,1.7334108159960948e-7)
            (14.239088698695895,1.7870482738047144e-7)
            (14.248420703976741,1.7858018308558599e-7)
            (14.256948315326655,1.83631046146715e-7)
            (14.265521339511912,1.8558276215774328e-7)
            (14.273572498065016,1.8795463219145603e-7)
            (14.282458756148296,1.9207976376112157e-7)
            (14.29065741196946,1.9396515082981125e-7)
            (14.299233549333055,1.994614902134373e-7)
            (14.307120951552863,2.0468135952800282e-7)
            (14.315142690056623,2.066541711087666e-7)
            (14.322699386595442,2.0873395978338039e-7)
            (14.331208035599495,2.1261886040679912e-7)
            (14.338955914594996,2.1818719719846058e-7)
            (14.346839504543086,2.2128188281733685e-7)
            (14.354139033081982,2.243957462066959e-7)
            (14.361716910407537,2.295983783096034e-7)
            (14.368858343763264,2.3092570278215874e-7)
            (14.37616192910615,2.3822848915777683e-7)
            (14.383254071534472,2.406137364907579e-7)
            (14.390492765057123,2.445238471704414e-7)
            (14.397323363862844,2.4967960587929383e-7)
            (14.405001816973497,2.520244433146246e-7)
            (14.411982731501325,2.568217365439551e-7)
            (14.419047610603725,2.6283728604692413e-7)
            (14.425611120477397,2.6761641014338977e-7)
            (14.432518142386549,2.725425741756382e-7)
            (14.439011542530391,2.7509644762169216e-7)
            (14.446308965962782,2.8428936460489496e-7)
            (14.45289191944865,2.862503581946285e-7)
            (14.459450127035279,2.9293513159611706e-7)
            (14.465578784323297,2.925855947522038e-7)
            (14.472201787906966,3.0686355079190264e-7)
            (14.478398396534978,3.083291569838664e-7)
            (14.485248079717099,3.186970585211668e-7)
            (14.49143220556381,3.2283868278693006e-7)
            (14.497557148470479,3.2902069013740487e-7)
            (14.503314575417491,3.3472837202008776e-7)
            (14.509728476716708,3.380154645071798e-7)
            (14.515669674365329,3.44841186050715e-7)
            (14.522038420051665,3.4979438223725623e-7)
            (14.527831113145874,3.566595954129781e-7)
            (14.533601489998025,3.591701535077263e-7)
            (14.539054343561078,3.665385691631329e-7)
            (14.54533705066599,3.7259259599853323e-7)
            (14.551057596239582,3.767834670931336e-7)
            (14.556992243220257,3.879240033644038e-7)
            (14.56242753977003,3.913982803971372e-7)
            (14.567911291066734,4.0092022085547185e-7)
            (14.573114716979925,4.0403565054747403e-7)
            (14.57865280352503,4.139112478318552e-7)
            (14.584010923048329,4.1959740948449564e-7)
            (14.589573869203365,4.2861112314884764e-7)
            (14.594761116048087,4.3506889724209685e-7)
            (14.600271665070444,4.393461552343325e-7)
            (14.605409337386916,4.475170677920026e-7)
            (14.610956226921997,4.517804543247017e-7)
            (14.616073978421474,4.606675814144978e-7)
            (14.621414213540596,4.660934840861053e-7)
            (14.626393269498218,4.750525993135746e-7)
            (14.631765309959013,4.821596066295619e-7)
            (14.63675618161555,4.874135822729997e-7)
            (14.64211314822631,4.980116328212603e-7)
            (14.647059970669629,5.043313363595203e-7)
            (14.652247117702832,5.136691763052426e-7)
            (14.657096720561093,5.220260145266664e-7)
            (14.662427443137606,5.273358421042929e-7)
            (14.667355148304768,5.3730182897338e-7)
            (14.67261267301722,5.436073375886252e-7)
            (14.677485559946719,5.530629936523201e-7)
            (14.682700916841334,5.596606464652876e-7)
            (14.687586060121884,5.682109315285899e-7)
            (14.693106072274,5.786238375382613e-7)
            (14.698186314946119,5.870671482277601e-7)
            (14.703713622510072,5.968314243098849e-7)
            (14.708879809516588,6.06352355131401e-7)
            (14.714901272327356,6.176512211408802e-7)
            (14.720601773491143,6.283596530876068e-7)
            (14.72845949372605,6.440289083559092e-7)
            (14.734063521634594,6.550692788764856e-7)
            (14.739320455119604,6.665519832471656e-7)
            (14.743429714296267,6.741324561562734e-7)
            (14.74724895100865,6.82677322713654e-7)
            (14.75076607391875,6.894747716090777e-7)
            (14.753934963150323,6.966563848367913e-7)
            (14.756656212627588,7.023051054183549e-7)
            (14.759114121905085,7.079049249049396e-7)
            (14.761160682331525,7.122848968725212e-7)
            (14.763032859192178,7.164511695560043e-7)
            (14.764796697239778,7.203221727815692e-7)
            (14.766422656278761,7.239784975601044e-7)
            (14.768920829811536,7.29372980769194e-7)
            (14.771285860264342,7.347636026520943e-7)
            (14.773841444951962,7.405874315191685e-7)
            (14.776304873351792,7.46272086959987e-7)
            (14.778879918840294,7.518606512935122e-7)
            (14.781350625259263,7.578939034552645e-7)
            (14.784487456705538,7.65054579687785e-7)
            (14.787312967007054,7.71637852725604e-7)
            (14.790359392769298,7.788932692570638e-7)
            (14.793123088550363,7.851051753299254e-7)
            (14.7959182472589,7.919710064141494e-7)
            (14.798589963822465,7.980465972917683e-7)
            (14.801594679818763,8.044908608173529e-7)
            (14.80449361796826,8.123740614096597e-7)
            (14.807596093888115,8.182474441620347e-7)
            (14.810460162693651,8.268453033921652e-7)
            (14.813438949116872,8.317107443867044e-7)
            (14.816249198742941,8.402532994111755e-7)
            (14.819478158299313,8.455650480632126e-7)
            (14.822428177267355,8.533292923385005e-7)
            (14.825507502597786,8.601387323226017e-7)
            (14.828359465672047,8.675793026213796e-7)
            (14.831369709140807,8.740562551234898e-7)
            (14.834209328889267,8.820417004562486e-7)
            (14.837485796272418,8.878396230427299e-7)
            (14.84044642610828,8.960678225533592e-7)
            (14.843464379434502,9.031441774443039e-7)
            (14.846276553575992,9.10297591527609e-7)
            (14.849308237398509,9.158837152578592e-7)
            (14.852161485114099,9.249304495084765e-7)
            (14.855101450495377,9.295544692866642e-7)
            (14.857953277019002,9.393232648369221e-7)
            (14.860886235129385,9.433115509827061e-7)
            (14.863669795370383,9.519619137976498e-7)
            (14.866621593028075,9.558470236425975e-7)
            (14.8694847286188,9.641914652247507e-7)
            (14.872469390351377,9.726973296819708e-7)
            (14.875274347578076,9.795039450088971e-7)
            (14.878381627649278,9.831247981817448e-7)
            (14.881249148268514,9.934205639772209e-7)
            (14.884272106729409,9.971691338761524e-7)
            (14.887080985277608,1.0062974225566457e-6)
            (14.890076475600443,1.009180068956006e-6)
            (14.892882716790604,1.017992928509237e-6)
            (14.895993550327368,1.0207962580777163e-6)
            (14.89885149610233,1.0299604215058267e-6)
            (14.901828204735262,1.0315987616360545e-6)
            (14.904608697100821,1.0400192244075512e-6)
            (14.907636282205317,1.0402170073087191e-6)
            (14.910461679663323,1.0473933252930223e-6)
            (14.913558499824921,1.0539622419258876e-6)
            (14.916405271616311,1.0600625044432377e-6)
            (14.919365333632141,1.0674272459265666e-6)
            (14.922143045350433,1.0731104019834348e-6)
            (14.925236268658631,1.075018627449964e-6)
            (14.928101604271015,1.0820054103799492e-6)
            (14.931179785314018,1.0809309360926278e-6)
            (14.934023710672124,1.0914727195387997e-6)
            (14.937014589990623,1.0890978093813786e-6)
            (14.939828854750914,1.0953469281593797e-6)
            (14.943019372872774,1.0967496522074072e-6)
            (14.94594746599771,1.104905315130189e-6)
            (14.949031741815821,1.1022966106555288e-6)
            (14.951900405525613,1.1077491544053686e-6)
            (14.954987353995055,1.1080716997291518e-6)
            (14.957891201878452,1.1137022116747275e-6)
            (14.96120718204004,1.1143717051353974e-6)
            (14.964230459025218,1.1169052852588734e-6)
            (14.967380950018791,1.1224491408556858e-6)
            (14.970331369751065,1.1225464604525115e-6)
            (14.97361020128859,1.1239646456884245e-6)
            (14.976681913250564,1.1281046762290359e-6)
            (14.980171663614348,1.1281662539719406e-6)
            (14.98335603063207,1.129847894021374e-6)
            (14.98669258579742,1.1295150815771038e-6)
            (14.989840228623809,1.1315540695555626e-6)
            (14.993501483798099,1.1288857441060784e-6)
            (14.996900039677394,1.1299497244543488e-6)
            (15.000742813365932,1.1236295913708005e-6)
            (15.004279393382145,1.123236215150314e-6)
            (15.00813841226111,1.1189050634907716e-6)
            (15.011815262066946,1.1209397157152523e-6)
            (15.016545579598894,1.1102729988721194e-6)
            (15.020886087339349,1.1066382081814652e-6)
            (15.026521209256806,1.0997387145383897e-6)
            (15.031917948641915,1.0954508860017143e-6)
            (15.038001655123493,1.0758488415696377e-6)
            (15.042575603669814,1.0797563745335026e-6)
            (15.046938522717705,1.0686683853400325e-6)
            (15.050846592794565,1.0660427580688747e-6)
            (15.054590044024984,1.0513246855303748e-6)
            (15.0582671424341,1.0498407663206422e-6)
            (15.061758652850068,1.0409260766675033e-6)
            (15.065360793119233,1.0265723380253888e-6)
            (15.06867532074713,1.0215891930176468e-6)
            (15.072028591599265,1.0076059395736081e-6)
            (15.07511597756115,9.969130476683574e-7)
            (15.0782363607488,9.91774978365001e-7)
            (15.081190297598164,9.77675867819272e-7)
            (15.084273970721666,9.752407597041213e-7)
            (15.087264369087942,9.59412415957317e-7)
            (15.09033761869409,9.532140368140318e-7)
            (15.093222559501227,9.441205630622562e-7)
            (15.096373177482096,9.320249887423415e-7)
            (15.099285664195977,9.246139720531232e-7)
            (15.1023453146718,9.08265910926076e-7)
            (15.10518592169119,9.008875854199516e-7)
            (15.108191398507497,8.903513553093489e-7)
            (15.111006935696665,8.792215906439083e-7)
            (15.114114749253895,8.725126310338283e-7)
            (15.116973688441423,8.573504108877472e-7)
            (15.119956126295557,8.502195614212837e-7)
            (15.122740014021241,8.359775880428799e-7)
            (15.125759342619832,8.325303664236117e-7)
            (15.128579776246166,8.151903296838015e-7)
            (15.13168202991956,8.071866159919949e-7)
            (15.13453454289579,7.938022563713787e-7)
            (15.137510640280885,7.814582791976221e-7)
            (15.140302518804361,7.704015445586521e-7)
            (15.143411293449367,7.617953405869571e-7)
            (15.146295680377952,7.455935047140372e-7)
            (15.149420974975257,7.355126163677284e-7)
            (15.152307063042784,7.214627575358179e-7)
            (15.155353041285343,7.147637688387221e-7)
            (15.158220177601821,6.989247172128898e-7)
            (15.161487215980173,6.925803486268478e-7)
            (15.164489416492636,6.761573578817348e-7)
            (15.167685931829261,6.652783191007927e-7)
            (15.17065680190984,6.516878203743914e-7)
            (15.173863770058928,6.43878307116097e-7)
            (15.176884398483121,6.276064210553045e-7)
            (15.18037543955191,6.205414611049065e-7)
            (15.183556460072314,6.044338591859599e-7)
            (15.186906971906845,5.942654701662775e-7)
            (15.190041672398669,5.813359877926416e-7)
            (15.193532430710734,5.684255728333198e-7)
            (15.19681128425814,5.522169055360848e-7)
            (15.200611569662556,5.42937400593857e-7)
            (15.204066472930336,5.295373355362898e-7)
            (15.207714375300355,5.157010141143559e-7)
            (15.211151525804988,5.030960208429747e-7)
            (15.215147447985396,4.861415692225535e-7)
            (15.218873373045003,4.7291196825227644e-7)
            (15.223188151120084,4.5982329965887914e-7)
            (15.227132696502203,4.4103299901010473e-7)
            (15.231421254296754,4.3419461603910747e-7)
            (15.235499294551955,4.1670048278596994e-7)
            (15.240654013483626,4.053597228992345e-7)
            (15.245399161633602,3.881589056842216e-7)
            (15.251309131674198,3.7353633186576474e-7)
            (15.25679944869836,3.5636041029185606e-7)
            (15.264000759195843,3.3463374649045363e-7)
            (15.270945487218905,3.133682024980544e-7)
            (15.277687256370735,2.9398144807402105e-7)
            (15.28307520206674,2.790990740741961e-7)
            (15.28825656980241,2.6872047143022826e-7)
            (15.293192722438706,2.5758759591987257e-7)
            (15.29796948786656,2.384743318373239e-7)
            (15.30270916943151,2.3652017389075297e-7)
            (15.307276499126544,2.243972525572957e-7)
            (15.311911743804428,2.1237272140872676e-7)
            (15.316334769411666,2.0436409542412548e-7)
            (15.320986307281293,1.8865808959489527e-7)
            (15.325315873597322,1.849914741391956e-7)
            (15.329539779724326,1.7022413878464704e-7)
            (15.333637337997427,1.6646737899250752e-7)
            (15.33774680828392,1.5406233533354907e-7)
            (15.341696107017151,1.529481210571504e-7)
            (15.346098747716683,1.339629105423512e-7)
            (15.350343094123772,1.3318780456295087e-7)
            (15.354920930221088,1.194544096971839e-7)
            (15.359091387241852,1.1910965924677441e-7)
            (15.363256748410713,1.0593876842435179e-7)
            (15.36721869521279,1.0455507615247939e-7)
            (15.372023827839051,9.183436633364295e-8)
            (15.376354728567092,9.219980379171488e-8)
            (15.38097849058429,8.902747783423592e-8)
            (15.38516512213426,8.4560892066321e-8)
            (15.389353084899243,7.45467798601851e-8)
            (15.393359690521866,7.442309613026055e-8)
            (15.397897927979315,6.670147101317525e-8)
            (15.40225785308189,6.555722364964822e-8)
            (15.407025978929312,5.5121530451174294e-8)
            (15.411367724055355,5.531130087277347e-8)
            (15.415745044013425,5.0562767750506055e-8)
            (15.419909078145418,4.873070258426537e-8)
            (15.424979852245508,4.739432624134565e-8)
            (15.429555980176064,4.1503235070905475e-8)
            (15.434487462063977,4.4256322162539163e-8)
            (15.438954303091279,4.030705724744621e-8)
            (15.443457117009618,3.965997752430894e-8)
            (15.44776544462425,3.6810097636674755e-8)
            (15.452665580895614,3.68506354320175e-8)
            (15.457372587637677,3.414824911729397e-8)
            (15.4625529445382,3.568514017615598e-8)
            (15.46727188271453,3.07233705143517e-8)
            (15.472059341937753,2.8348705161107546e-8)
            (15.476614713040238,2.4080711646945474e-8)
            (15.482187950419267,2.862127246316959e-8)
            (15.487215851210332,2.333523241304647e-8)
            (15.492666755392145,2.2200331795119155e-8)
            (15.4976034808927,2.048313607616592e-8)
            (15.502604637449858,1.7125851403676506e-8)
            (15.507391483960813,1.53787116374815e-8)
            (15.512866108465339,1.5861367774760993e-8)
            (15.518120156940942,1.282656603152077e-8)
            (15.52394301277065,1.3392670084044767e-8)
            (15.529239257108001,8.173483667661685e-9)
            (15.534622770250689,1.0791425530953802e-8)
            (15.539748825084796,7.068607477123123e-9)
            (15.546069442776204,7.454979300547393e-9)
            (15.551766097915591,5.391693758127758e-9)
            (15.55800082566585,1.8165580151219274e-9)
            (15.563627481051695,-1.5042500578488216e-10)
            (15.569323123728159,-5.323748109020698e-9)
            (15.574778791508589,-3.639589962745049e-9)
            (15.581071793614814,-7.156304882016684e-9)
            (15.587109915809636,-8.063683054615467e-9)
            (15.593900820421732,-1.1797189447548817e-8)
            (15.600035281730797,-1.1734668348140076e-8)
            (15.606234451042178,-1.8502906762307703e-8)
            (15.612143684999783,-1.5872114289550154e-8)
            (15.619503881635858,-2.5034800010814706e-8)
            (15.626145886522329,-2.0369709474721276e-8)
            (15.632780447782784,-2.894864081781634e-8)
            (15.639199620477655,-1.9836590592348102e-8)
            (15.645815466280656,-2.9519688915513598e-8)
            (15.652215475522523,-2.3910513125002808e-8)
            (15.660328503362296,-3.1691462343275134e-8)
            (15.66766492873422,-3.073025234279214e-8)
            (15.67512062574709,-3.533052517212809e-8)
            (15.68221216268111,-2.9635389253712674e-8)
            (15.689358454927458,-3.126697634137088e-8)
            (15.6962725620344,-3.181635777060876e-8)
            (15.704401557705797,-3.222647171341464e-8)
            (15.712282463751214,-3.2146726169912654e-8)
            (15.720589669243559,-3.1228735153376874e-8)
            (15.728509127389612,-3.274971516198377e-8)
            (15.736540856197724,-3.222648392586791e-8)
            (15.744261771161014,-3.401767822985846e-8)
            (15.753318644271744,-3.411041915590829e-8)
            (15.762000889199323,-3.206583598647228e-8)
            (15.770978346015276,-3.5271393361568926e-8)
            (15.779664821694613,-3.219455702030416e-8)
            (15.788655477899495,-3.773873746837353e-8)
            (15.79731815828838,-3.617535648814396e-8)
            (15.80736000582073,-3.739415843639904e-8)
            (15.817047212969056,-3.728143660453043e-8)
            (15.827102091428737,-3.626681066570825e-8)
            (15.836840002147417,-3.918741509068013e-8)
            (15.846970273527468,-3.5062141190422835e-8)
            (15.856729403994407,-3.773344059432304e-8)
            (15.868054960737865,-3.167519646574135e-8)
            (15.878981116501372,-3.632967349176397e-8)
            (15.890374834954022,-3.377165036511087e-8)
            (15.901408575717847,-3.3548858358045663e-8)
            (15.912946067083764,-3.380702784383516e-8)
            (15.924058473619063,-3.509287771485958e-8)
            (15.936967381221033,-3.2634036806200584e-8)
            (15.949424299886394,-3.642687929072963e-8)
            (15.962484031502834,-3.344697385720963e-8)
            (15.97512564362132,-3.6610304787743075e-8)
            (15.98840695725267,-3.644318735673835e-8)
            (16.001193199297493,-3.775897083890811e-8)
            (16.01605308212775,-3.656963665221724e-8)
            (16.030393712658167,-3.758494848682403e-8)
            (16.045496453403373,-3.7754444459636716e-8)
            (16.060106208137718,-3.7488308679556326e-8)
            (16.075510667345768,-3.941027992837576e-8)
            (16.090326118474078,-3.8341388286511346e-8)
            (16.107484066193482,-4.104944717475689e-8)
            (16.124043068348307,-4.052656765729523e-8)
            (16.141466164061377,-4.159760713662308e-8)
            (16.15831463773327,-4.158031252643468e-8)
            (16.176058369877936,-4.207911219467064e-8)
            (16.19308498616705,-4.1984325793720245e-8)
            (16.21248886967792,-4.3134299465563686e-8)
            (16.23121901523272,-4.3571701136002616e-8)
            (16.25056021189601,-4.398522923665382e-8)
            (16.26928419626417,-4.4284379940862095e-8)
            (16.288692323635136,-4.398942388128546e-8)
            (16.307233049245838,-4.411957910122055e-8)
            (16.327514390365995,-4.470502923403785e-8)
            (16.34708533853161,-4.452671475974057e-8)
            (16.36838386365521,-4.5853862706835e-8)
            (16.38760679104016,-4.5802984516285505e-8)
            (16.40632208161967,-4.5675719650972724e-8)
            (16.423885418781072,-4.6380248530653034e-8)
            (16.4434899315781,-4.62315570270988e-8)
            (16.461268233067717,-4.6772248740722944e-8)
            (16.477275934484044,-4.702253986188509e-8)
            (16.492722646151886,-4.74578576437068e-8)
            (16.50710757899339,-4.773184003603603e-8)
            (16.52072220341207,-4.8007288144802374e-8)
            (16.533474599478232,-4.828561239733631e-8)
            (16.54573961807102,-4.870284620039911e-8)
            (16.554307715541047,-4.878111048434164e-8)
            (16.56233466545236,-4.902570394094141e-8)
            (16.57141082672854,-4.91858496154407e-8)
            (16.581754008866756,-4.9464827123202326e-8)
            (16.596863846286528,-4.9868084106563515e-8)
            (16.611777449085867,-5.012011183858078e-8)
            (16.62939982472677,-5.038705941373678e-8)
            (16.64558509274242,-5.072490272262087e-8)
            (16.663099623352714,-5.122582180661084e-8)
            (16.679896321795944,-5.134632941050654e-8)
            (16.699208894269276,-5.225032162492482e-8)
            (16.717070478386997,-5.281582260430184e-8)
            (16.73676447278156,-5.2798639460505115e-8)
            (16.754742980753484,-5.4032867291553544e-8)
            (16.77329044872201,-5.32871429204107e-8)
            (16.790971787117286,-5.4399762472456814e-8)
            (16.81066433162492,-5.346442266684903e-8)
            (16.829715289544513,-5.49187522125294e-8)
            (16.85021062020391,-5.414459147701223e-8)
            (16.86922762214812,-5.494828259067219e-8)
            (16.88940080968816,-5.481296638798483e-8)
            (16.908349213465943,-5.564508587241335e-8)
            (16.929707329225685,-5.7017042642826254e-8)
            (16.949326041596695,-5.557902715835894e-8)
            (16.969955185957375,-5.7270859388225404e-8)
            (16.98911167760092,-5.851871631712413e-8)
            (17.009558237030443,-5.978019768093645e-8)
            (17.028735586080124,-5.953845505501931e-8)
            (17.05020805765516,-6.26382135049397e-8)
            (17.06980781889036,-6.096212223916098e-8)
            (17.089946567863908,-6.23793585674548e-8)
            (17.108745093219223,-6.290160281530177e-8)
            (17.129128540569443,-6.244551409295696e-8)
            (17.148164542325308,-6.380149297768867e-8)
            (17.169086641708805,-6.314307809951458e-8)
            (17.188172378204115,-6.488354054035028e-8)
            (17.20755386180845,-6.49632783122911e-8)
            (17.225737013213134,-6.519097905943738e-8)
            (17.24586544931399,-6.576878508468553e-8)
            (17.264503164388163,-6.876695413104983e-8)
            (17.284384896353373,-6.610550573604712e-8)
            (17.302611952614157,-6.777894334675238e-8)
            (17.32115552242261,-6.945731167995461e-8)
            (17.33862059309438,-7.011223113195797e-8)
            (17.35834873513294,-7.30951181804329e-8)
            (17.376382564176424,-7.358951203961794e-8)
            (17.395004534972603,-7.443369520743204e-8)
            (17.41218956326666,-7.426603221283301e-8)
            (17.42990543785063,-7.550080205476206e-8)
            (17.446620610609216,-7.724989736779264e-8)
            (17.46576947906828,-7.629048681678796e-8)
            (17.483023462374284,-7.895255760281827e-8)
            (17.500367999351145,-7.695585324540843e-8)
            (17.516460599266686,-7.923104949902893e-8)
            (17.533341413573712,-8.091905168150504e-8)
            (17.549266691248643,-8.179783939077367e-8)
            (17.565617536721497,-8.170279985897366e-8)
            (17.58144654054002,-8.537692064436442e-8)
            (17.597469090063377,-8.348077540354382e-8)
            (17.612609529455415,-8.694859632285556e-8)
            (17.629786497446528,-8.597416156774784e-8)
            (17.64537991191534,-8.638874127164797e-8)
            (17.661184498284566,-9.194940675527619e-8)
            (17.675816754929482,-9.317423610433195e-8)
            (17.6910039784917,-9.628486230539579e-8)
            (17.7053303046677,-9.597534544880659e-8)
            (17.720023038786973,-9.938424705424609e-8)
            (17.734272718907427,-1.022904660974433e-7)
            (17.74875718367941,-1.0439858577626637e-7)
            (17.76242166130186,-1.0415267315266874e-7)
            (17.777735356022074,-1.10551523269109e-7)
            (17.791681786001828,-1.0958598362087457e-7)
            (17.80581390990485,-1.1590974535735654e-7)
            (17.818926956522695,-1.1399965771374809e-7)
            (17.832631786035304,-1.206817110688263e-7)
            (17.845520860398157,-1.2205723631808496e-7)
            (17.859976053660947,-1.2417846440015978e-7)
            (17.873027645874892,-1.2659621484445438e-7)
            (17.886012640095643,-1.26207529760336e-7)
            (17.898131742339274,-1.2860246623169758e-7)
            (17.911110919994766,-1.3230317441603745e-7)
            (17.923268989355023,-1.3200331472340565e-7)
            (17.93670206311542,-1.4151885618929327e-7)
            (17.94882420344188,-1.4096571732125085e-7)
            (17.960781021516027,-1.4573816708995935e-7)
            (17.9720045816392,-1.461904968191874e-7)
            (17.98436261863006,-1.515880769797917e-7)
            (17.995840226994268,-1.5116484575194988e-7)
            (18.008148795246324,-1.541816398997753e-7)
            (18.019331280888878,-1.5937818331757114e-7)
            (18.030394577382065,-1.620934286794551e-7)
            (18.04083379476623,-1.6041459116600265e-7)
            (18.052675330330818,-1.700447846975095e-7)
            (18.063513285318503,-1.690274531451763e-7)
            (18.074742499521097,-1.7655414819017778e-7)
            (18.085025473675636,-1.783633023499931e-7)
            (18.095329370459424,-1.794689874490274e-7)
            (18.10508809643944,-1.8373121335457654e-7)
            (18.115313444212955,-1.8638479337695912e-7)
            (18.125236474065048,-1.8759542297352994e-7)
            (18.135458684071324,-1.9622570279764773e-7)
            (18.14500855460813,-1.9286698038634142e-7)
            (18.15515610262621,-2.0864261141007034e-7)
            (18.16457751577338,-2.0273388834368689e-7)
            (18.174492089200008,-2.1542497519178028e-7)
            (18.1836760849939,-2.1603863986641159e-7)
            (18.193244001002657,-2.2120557541249752e-7)
            (18.202164804701887,-2.224745212497936e-7)
            (18.211690700269425,-2.3410359339948172e-7)
            (18.220508474707028,-2.3427984829904602e-7)
            (18.229708102291735,-2.3667855486575462e-7)
            (18.23824972902734,-2.4090179606695017e-7)
            (18.247216002363174,-2.3813687399787398e-7)
            (18.25557212155008,-2.41153633506741e-7)
            (18.264493456879443,-2.462644352885235e-7)
            (18.272736681517085,-2.477211613616248e-7)
            (18.281283412919098,-2.5673629377998e-7)
            (18.289240795755806,-2.576252615682506e-7)
            (18.297683217613642,-2.661847411378204e-7)
            (18.30553341112855,-2.675882521119277e-7)
            (18.313858635211822,-2.772509860582417e-7)
            (18.32155302338859,-2.789193386254496e-7)
            (18.32952605898878,-2.8633405557698666e-7)
            (18.33696577999036,-2.8991091560737203e-7)
            (18.344938904118905,-2.9675957180508306e-7)
            (18.35232556379484,-3.002463997425764e-7)
            (18.360072164111145,-3.0694322539215335e-7)
            (18.367248909570947,-3.087956860214902e-7)
            (18.374734394623445,-3.135438153556436e-7)
            (18.381724323162743,-3.177130024623054e-7)
            (18.389253254193445,-3.244691719750392e-7)
            (18.396202825363968,-3.278271356599305e-7)
            (18.403410982103257,-3.378343507165482e-7)
            (18.41011277828483,-3.398604032645025e-7)
            (18.41719136080161,-3.501011488493688e-7)
            (18.42379145679127,-3.5333297243589357e-7)
            (18.430875809049844,-3.6520324808719806e-7)
            (18.4374045384898,-3.7275892417198975e-7)
            (18.44413613282983,-3.7598929847337814e-7)
            (18.450417281514298,-3.806044357457239e-7)
            (18.457153558961846,-3.8827746706715516e-7)
            (18.463409356971077,-3.9212749369799127e-7)
            (18.470043624463983,-4.0378098753457436e-7)
            (18.476167553804732,-4.080640159109805e-7)
            (18.482498722764113,-4.169725469349572e-7)
            (18.488420956204937,-4.221857725639211e-7)
            (18.494854565800818,-4.3131826032993814e-7)
            (18.500795110005505,-4.362617839204219e-7)
            (18.506993814220554,-4.412536699360814e-7)
            (18.512739027621944,-4.4965074641467595e-7)
            (18.518750644810694,-4.588130356752984e-7)
            (18.52437549040269,-4.6407718357066585e-7)
            (18.53051447932408,-4.7554764093238333e-7)
            (18.536154533950626,-4.836077913683567e-7)
            (18.541959949771062,-4.932027888315815e-7)
            (18.547367172071613,-4.980855848879528e-7)
            (18.55313399684154,-5.099539482911197e-7)
            (18.558514383727502,-5.130353865068216e-7)
            (18.564342419603115,-5.290605019636629e-7)
            (18.56969037517802,-5.34785082328959e-7)
            (18.575165672954377,-5.460169388848968e-7)
            (18.58028912231718,-5.536739723366324e-7)
            (18.58587566154103,-5.656547397148159e-7)
            (18.59105390661221,-5.738370145724758e-7)
            (18.596560723210008,-5.830831046882423e-7)
            (18.601631413099494,-5.927330826160926e-7)
            (18.60685715463598,-6.000939119510385e-7)
            (18.611763071474076,-6.089526425334668e-7)
            (18.617220291563854,-6.192813772343264e-7)
            (18.62223080735541,-6.26499788491941e-7)
            (18.62744542918733,-6.42306724751851e-7)
            (18.63227516641556,-6.467282699929022e-7)
            (18.637346201930264,-6.614702598994882e-7)
            (18.642110522729997,-6.7017625715593e-7)
            (18.647475423110222,-6.85415944112755e-7)
            (18.652356162320753,-6.92398187895904e-7)
            (18.657356916326545,-7.08166067342475e-7)
            (18.662017614816406,-7.170142466428331e-7)
            (18.667054432670025,-7.282580353762391e-7)
            (18.671775381695028,-7.379160364973103e-7)
            (18.677109007225205,-7.515813246206093e-7)
            (18.681941059321495,-7.625419078394202e-7)
            (18.686888334150098,-7.748856626910161e-7)
            (18.691532249765007,-7.856454577181982e-7)
            (18.69679366644993,-7.998922713081669e-7)
            (18.70169605564659,-8.126007475517394e-7)
            (18.707312457498144,-8.26268534454e-7)
            (18.71242557814655,-8.412251876477317e-7)
            (18.71798817573338,-8.558963624227811e-7)
            (18.723303719484594,-8.703146037181142e-7)
            (18.731102445436964,-8.919111169625182e-7)
            (18.736909403147088,-9.080104388103916e-7)
            (18.74242615862258,-9.239573554586933e-7)
            (18.746596207614893,-9.359608827697041e-7)
            (18.75052465410549,-9.481347554574082e-7)
            (18.753989374284643,-9.58193084502068e-7)
            (18.75724048187759,-9.6848234150404e-7)
            (18.760231590605976,-9.774066549519955e-7)
            (18.762956160924226,-9.860645299349102e-7)
            (18.76512882141173,-9.928897222351296e-7)
            (18.767224745789456,-9.99548166234418e-7)
            (18.768942175222406,-1.0049465243187547e-6)
            (18.770533576269436,-1.0101435822063107e-6)
            (18.772330036520145,-1.0158430544734975e-6)
            (18.77397905469183,-1.0212381621379357e-6)
            (18.776389429993408,-1.028971128920475e-6)
            (18.778612330402535,-1.0363241427120695e-6)
            (18.781041886233556,-1.044430787043582e-6)
            (18.783325320429434,-1.051863744279402e-6)
            (18.78587612665315,-1.0598152250379522e-6)
            (18.788174414489834,-1.0679428430609983e-6)
            (18.790904421066717,-1.0766809446921544e-6)
            (18.793481944512614,-1.0854820724215397e-6)
            (18.796325855139084,-1.0944400023610301e-6)
            (18.798919409702155,-1.1041437932152176e-6)
            (18.80157429571956,-1.1119952140203893e-6)
            (18.804094011227594,-1.1212927149839569e-6)
            (18.807107920599798,-1.1311730130081354e-6)
            (18.809848890052294,-1.1403453263336694e-6)
            (18.812754542482427,-1.1504652641936008e-6)
            (18.8154158135571,-1.1608514309813245e-6)
            (18.8181459701631,-1.1688251448649378e-6)
            (18.820742127942815,-1.1786756949072608e-6)
            (18.82356394416149,-1.1887182315983846e-6)
            (18.82629293042463,-1.1992594632914688e-6)
            (18.829160199595208,-1.206618801763426e-6)
            (18.831839184701032,-1.216556067884511e-6)
            (18.83473750931321,-1.226605133908265e-6)
            (18.83744011961883,-1.2365825206028802e-6)
            (18.840382852920314,-1.244788027099375e-6)
            (18.8431011410675,-1.2558128738016094e-6)
            (18.845963680865854,-1.264991631333423e-6)
            (18.848638289860826,-1.2765754903720783e-6)
            (18.85156023300467,-1.2845667184957499e-6)
            (18.8542734170311,-1.2951284347750835e-6)
            (18.857187082501472,-1.3038281145294484e-6)
            (18.859884489834943,-1.3156393041668935e-6)
            (18.862734612339235,-1.3218315010887771e-6)
            (18.865401835694858,-1.3341491253981985e-6)
            (18.868337413603737,-1.3400660567874922e-6)
            (18.871050723953797,-1.3505976286798393e-6)
            (18.873922979648903,-1.3598162562633576e-6)
            (18.876592696487922,-1.369596807909712e-6)
            (18.87944674325006,-1.37385735959894e-6)
            (18.882116056958985,-1.3852584798690337e-6)
            (18.88505342971767,-1.3924688858635292e-6)
            (18.88776029238731,-1.4023015774133896e-6)
            (18.890598144030804,-1.4070233059770842e-6)
            (18.893247520510926,-1.4189749314441613e-6)
            (18.896128255602125,-1.4233545638786538e-6)
            (18.89881345742341,-1.4336937520509352e-6)
            (18.901739382569836,-1.4414962753450666e-6)
            (18.904437541260155,-1.4488303564652583e-6)
            (18.907264606341634,-1.4549759167481469e-6)
            (18.909913657702173,-1.4653964028887856e-6)
            (18.912845121146432,-1.4695409835674411e-6)
            (18.9155613746294,-1.4799792434905257e-6)
            (18.918473173677228,-1.482646813211197e-6)
            (18.92116951620733,-1.4931168244025628e-6)
            (18.92402495362176,-1.4929954120779243e-6)
            (18.926705378863087,-1.5027335890094307e-6)
            (18.92970808369342,-1.5032613107646142e-6)
            (18.932471978446745,-1.5135589009895867e-6)
            (18.935389494768604,-1.512761243716021e-6)
            (18.938106714416648,-1.5244193832808506e-6)
            (18.941044546697235,-1.520869272075842e-6)
            (18.943799062956778,-1.5316919368402182e-6)
            (18.946889578205752,-1.5301994260585872e-6)
            (18.94972449712982,-1.5382931893848095e-6)
            (18.952696193661957,-1.5360460883240279e-6)
            (18.955480465957734,-1.5419120098503214e-6)
            (18.958577289876796,-1.5419415744233333e-6)
            (18.96146640641629,-1.5475058764424787e-6)
            (18.964677172752243,-1.5475916741447548e-6)
            (18.967630027601462,-1.5496334586639904e-6)
            (18.970750587297807,-1.5479495475423377e-6)
            (18.97369075750103,-1.5548491864025848e-6)
            (18.977078745603965,-1.552033267127051e-6)
            (18.98021085529906,-1.5529439606476458e-6)
            (18.983658227495784,-1.557779852778829e-6)
            (18.98685275268168,-1.5553897252384985e-6)
            (18.99034286127971,-1.550565285279859e-6)
            (18.99364850928688,-1.55361018072675e-6)
            (18.997675965826552,-1.5472568075658444e-6)
            (19.00136073881488,-1.5442714582647454e-6)
            (19.0055744538435,-1.5395050159128232e-6)
            (19.009539099744064,-1.5351272528718596e-6)
            (19.015052049773136,-1.5312217496177283e-6)
            (19.020153268165977,-1.518193061045281e-6)
            (19.025718804173092,-1.5108712259070955e-6)
            (19.030317997506963,-1.4943970294556408e-6)
            (19.034743702214044,-1.4884993608799135e-6)
            (19.03854545397055,-1.476857929283426e-6)
            (19.04220419910326,-1.4623185375928216e-6)
            (19.04574157879996,-1.4513309056773949e-6)
            (19.049141084863074,-1.4369953151849302e-6)
            (19.052529253807954,-1.4272269985848851e-6)
            (19.055748312760723,-1.4176347526984046e-6)
            (19.059117719649283,-1.4006862845139523e-6)
            (19.062214383815462,-1.3925050090790592e-6)
            (19.06535644140432,-1.3758099972616122e-6)
            (19.06825708962885,-1.365088547755633e-6)
            (19.07122633885951,-1.3554236812929332e-6)
            (19.074036122927346,-1.3392216147156688e-6)
            (19.07696930277554,-1.3292217286853258e-6)
            (19.079813151591633,-1.3095757027681287e-6)
            (19.082738632517643,-1.303726242740666e-6)
            (19.085491204292897,-1.2853715394278709e-6)
            (19.088540043132284,-1.2779767046833257e-6)
            (19.09134811373051,-1.26065619876492e-6)
            (19.094284154413387,-1.2555507251654774e-6)
            (19.097012245178156,-1.2326254308359097e-6)
            (19.099910791591487,-1.2244031795116683e-6)
            (19.10263123613924,-1.208843315447794e-6)
            (19.105671423610705,-1.196656205459945e-6)
            (19.108454731274698,-1.172908224100766e-6)
            (19.111338394977427,-1.1657722731595044e-6)
            (19.114034543385984,-1.1475410750527715e-6)
            (19.116983050881206,-1.1319052546365782e-6)
            (19.11973938360072,-1.1142358204985214e-6)
            (19.122796546527784,-1.1009065348233094e-6)
            (19.12559608275844,-1.0761905011591466e-6)
            (19.128497330446372,-1.0686631315426354e-6)
            (19.131225646334723,-1.047411575472168e-6)
            (19.134304487518055,-1.0353235782023518e-6)
            (19.137156969043456,-1.0147392783821374e-6)
            (19.14025764678379,-1.001676023237863e-6)
            (19.143113784667587,-9.809962315809884e-7)
            (19.146113248107593,-9.676290957383316e-7)
            (19.148945947997817,-9.447415596497422e-7)
            (19.152240634850227,-9.325910221846812e-7)
            (19.15525183455955,-9.0943891351003e-7)
            (19.158457100127755,-8.990273980824526e-7)
            (19.161430446995993,-8.737953240967045e-7)
            (19.164628389826362,-8.666025221870655e-7)
            (19.167654666931575,-8.400668602970285e-7)
            (19.171271087414382,-8.291979074481759e-7)
            (19.174526159979354,-8.07193436758169e-7)
            (19.177951186367416,-7.881444332724641e-7)
            (19.18114639633375,-7.719484880208682e-7)
            (19.184683584369722,-7.468412119848722e-7)
            (19.18803417138959,-7.301227693545798e-7)
            (19.191700017653474,-7.067459866227921e-7)
            (19.195245233418778,-6.941686796491098e-7)
            (19.199090021544997,-6.687757485579482e-7)
            (19.202740144145398,-6.51453134770108e-7)
            (19.207174851958353,-6.312094957827696e-7)
            (19.211237466294335,-6.11137627837266e-7)
            (19.215857304694783,-5.890157699361964e-7)
            (19.22017168539951,-5.704131840200688e-7)
            (19.225311698577336,-5.448994180312638e-7)
            (19.230236008788047,-5.213875551302039e-7)
            (19.237617554057433,-4.938104720686454e-7)
            (19.24456390134179,-4.6546378373868436e-7)
            (19.25086079451224,-4.263961752570822e-7)
            (19.256929628303993,-4.232137988946505e-7)
            (19.26204752369543,-3.8775267308110983e-7)
            (19.266974374663683,-3.7619476467298796e-7)
            (19.27176046656959,-3.530396521789214e-7)
            (19.27637625270179,-3.4444231200581044e-7)
            (19.281004034953835,-3.219053321679155e-7)
            (19.285432920556577,-3.1122977706132815e-7)
            (19.290017607167794,-2.964890692958022e-7)
            (19.29432381762345,-2.840158042083374e-7)
            (19.298680563689327,-2.736501159006366e-7)
            (19.302816615618056,-2.6478859815881606e-7)
            (19.30685410459798,-2.500391662607626e-7)
            (19.310719628920854,-2.422310889649282e-7)
            (19.315048327712613,-2.342037839220268e-7)
            (19.31922817745848,-2.2050375214632822e-7)
            (19.32377271221162,-2.1796380567096207e-7)
            (19.32790142874219,-2.0232056252567077e-7)
            (19.332007801032603,-1.918887266860736e-7)
            (19.335910887910035,-1.8344398799996497e-7)
            (19.340609014409242,-1.76578233368474e-7)
            (19.344868682127142,-1.6984937412090062e-7)
            (19.34944969823025,-1.5635713301875853e-7)
            (19.353592239726776,-1.4856341712388144e-7)
            (19.357730629560347,-1.4371284828840203e-7)
            (19.361686505263265,-1.403238729658085e-7)
            (19.366141429590044,-1.2565892859583982e-7)
            (19.37043776774938,-1.2703046747830626e-7)
            (19.37514075815919,-1.0859220456183039e-7)
            (19.379433086462267,-1.0322912702420695e-7)
            (19.383784183542616,-9.864124272951358e-8)
            (19.38791892700691,-9.749414520143773e-8)
            (19.392909945637772,-8.315847344064764e-8)
            (19.397430278137158,-8.176769483725366e-8)
            (19.402294627784713,-8.094812553594011e-8)
            (19.40672056952984,-7.258093104312024e-8)
            (19.41122615235431,-6.964838394907247e-8)
            (19.415531935420994,-6.909717908953894e-8)
            (19.42038629435556,-6.109957739752758e-8)
            (19.425056900362556,-5.978186079502734e-8)
            (19.430154483008618,-5.298210137283377e-8)
            (19.434836860502386,-4.926892982481945e-8)
            (19.439678939688243,-4.403852615908477e-8)
            (19.44427484320363,-4.305492584677495e-8)
            (19.44980186026307,-4.026711053484178e-8)
            (19.454805473681954,-3.732836306724607e-8)
            (19.460165795515284,-3.25653597421649e-8)
            (19.465083247358184,-2.8528019502260804e-8)
            (19.47020837644678,-2.6620453397185884e-8)
            (19.47509695960171,-2.430798362595965e-8)
            (19.480557776097037,-2.2226399831737353e-8)
            (19.485812754260913,-2.020149558745743e-8)
            (19.491500896819538,-1.712032959844123e-8)
            (19.496781683156648,-1.433037688514105e-8)
            (19.502435252356808,-1.2970913676468854e-8)
            (19.507769615107556,-1.0785054627149293e-8)
            (19.513987701638996,-9.801181199975417e-9)
            (19.519669068892743,-5.1753334950888075e-9)
            (19.525746623579955,-8.868163980935151e-9)
            (19.531396672078664,-3.750661115020648e-9)
            (19.537553162492905,-9.398684941430702e-9)
            (19.543363253458402,-6.298093158108031e-9)
            (19.55023136881549,-5.803983071928087e-9)
            (19.556435507507935,-5.255251789293425e-9)
            (19.56296865022604,5.948224135465807e-10)
            (19.569072794820812,-1.3064345161239999e-9)
            (19.575862899748223,-2.265143628221722e-9)
            (19.582260798406438,1.6271877179008243e-9)
            (19.589077663573317,-4.198525527243646e-9)
            (19.595690551286477,-3.2015456952194654e-10)
            (19.60275541378115,-7.817289038314357e-10)
            (19.609466708709117,2.6148221365929203e-9)
            (19.616776649476183,-6.126930074401571e-10)
            (19.623875707040597,-2.3328876608275095e-9)
            (19.63160104872596,5.766501498527532e-9)
            (19.638868786480014,3.390772551625787e-9)
            (19.64715865591423,8.099190651478239e-9)
            (19.654825888362005,1.0319208598730256e-8)
            (19.66324995145491,1.3158470757446139e-8)
            (19.671099686552026,1.3061473236319898e-8)
            (19.679843872676578,6.906295979547394e-9)
            (19.688031906939965,1.3220058825424985e-8)
            (19.697416540819724,7.528186962701966e-10)
            (19.706064070865757,9.509919962624735e-9)
            (19.715521496976912,3.004132498318768e-9)
            (19.724368127953078,7.757281927922577e-9)
            (19.734404513661758,4.073222203970772e-9)
            (19.743772733337202,1.073607602819493e-8)
            (19.754490924621468,5.803035829643477e-9)
            (19.76436335167412,5.822109461206537e-9)
            (19.775175033700712,1.2111475822251805e-8)
            (19.785326497792475,1.3295231138243935e-8)
            (19.79709952759378,1.50365666584662e-8)
            (19.80802142412406,1.3102300133738254e-8)
            (19.820426672373372,1.7244274008731963e-8)
            (19.8318800048648,1.9289170705150127e-8)
            (19.844532057284194,1.9702201647930906e-8)
            (19.856448430827566,1.8516260524847894e-8)
            (19.87061937629139,2.0278790202610253e-8)
            (19.88364344303294,2.113109998092e-8)
            (19.898322239587962,1.8193918371878226e-8)
            (19.91191747441183,1.9707365073173833e-8)
            (19.92715271788258,1.914181568807294e-8)
            (19.941536489214155,2.110298424895518e-8)
            (19.95916546388671,1.821665396306571e-8)
            (19.97515822996519,2.1547211126460297e-8)
            (19.99315249542189,1.97135943125204e-8)
            (20.0,1.992430176400717e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={54bdeab7-d5dc-436a-aed5-38f2a1202937}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,1.1102230246251565e-16)
            (0.001,4.529709940470639e-14)
            (0.011,1.8630548215270437e-9)
            (0.02168943095101827,-8.502612836025492e-9)
            (0.03204190793424906,3.121920943982559e-9)
            (0.040805331071174844,-6.411363440150808e-9)
            (0.04910488142380241,-2.0610013695687712e-9)
            (0.05822999649254364,-6.880697123179402e-9)
            (0.06656248563157166,-7.0295314014146015e-9)
            (0.07506991484442317,-1.1061622284813666e-8)
            (0.08286189004252238,-9.37693545033369e-9)
            (0.09064758583127948,-1.001337213146769e-8)
            (0.09804473012769774,-9.40174249564052e-9)
            (0.1059127177382529,-7.973847804265688e-9)
            (0.11351171858550015,-1.1246571895995316e-8)
            (0.12131962671921165,-8.3269082740145e-9)
            (0.12858972836091132,-6.5000982374385785e-9)
            (0.13621123678144303,-1.0618912638094002e-8)
            (0.1433321183897155,-8.172612808721169e-9)
            (0.15101827761342904,-1.1140651290375558e-8)
            (0.1580898715203234,-1.2366247803541341e-8)
            (0.165348276443014,-1.2566521379042683e-8)
            (0.17211520251779933,-1.4214221577546482e-8)
            (0.17933374834444624,-1.4148728189056214e-8)
            (0.18605270868133242,-1.1637182550927605e-8)
            (0.19322822090779868,-1.7222331560873272e-8)
            (0.19983300769516932,-1.4938855263935125e-8)
            (0.206604259630888,-1.9015815366785205e-8)
            (0.21293991222224418,-1.6992484752620385e-8)
            (0.21981757023218165,-2.355483919025403e-8)
            (0.22617895679941954,-1.8504172860644985e-8)
            (0.2328492010596304,-2.6389373131152638e-8)
            (0.23901332799712924,-1.9280796959009194e-8)
            (0.24539356489037156,-2.5933956759871535e-8)
            (0.25137339681040816,-2.421648237493912e-8)
            (0.25793581515745967,-2.797232845352937e-8)
            (0.26396222044556883,-2.781588870348628e-8)
            (0.2701650392195887,-2.9314185523432457e-8)
            (0.27592850937305063,-2.757891692795056e-8)
            (0.28200657353790004,-2.8194659495994756e-8)
            (0.28769545979289785,-2.8462671552986762e-8)
            (0.2939279819854715,-3.076791066369822e-8)
            (0.29962752417970356,-2.7569639682312186e-8)
            (0.3054246292651696,-3.0590785460304915e-8)
            (0.3108409085281808,-2.7094954946349503e-8)
            (0.3166921243185954,-3.1175627857038535e-8)
            (0.3221398689416037,-2.927976017197409e-8)
            (0.32801202621696024,-3.248797963983918e-8)
            (0.33339069654900105,-2.8646486072148036e-8)
            (0.33885850204299034,-3.4395654546770515e-8)
            (0.34399151267138783,-3.0645647575155976e-8)
            (0.3496786316604282,-3.576850127195996e-8)
            (0.35492244994047584,-3.478687560232174e-8)
            (0.36043325138250737,-3.217485411433074e-8)
            (0.36551039614242187,-3.2456533904934304e-8)
            (0.3707373969637966,-3.061881992394433e-8)
            (0.3756583156494759,-3.053706110200949e-8)
            (0.38122447148999195,-3.174697060792653e-8)
            (0.38629227273763883,-2.974153878732011e-8)
            (0.3914910991174165,-3.4034611351430044e-8)
            (0.39631155741842544,-3.077330745782092e-8)
            (0.40138635898820396,-3.2997523158329045e-8)
            (0.40616522354398177,-3.298337758472769e-8)
            (0.4116382236996333,-3.456243158339589e-8)
            (0.4165642148091624,-3.371631529525132e-8)
            (0.4215379096168598,-3.49026787471729e-8)
            (0.4261761966325164,-3.3568508639447714e-8)
            (0.4311995267125712,-3.4338940357869774e-8)
            (0.43591971472997043,-3.4245728697257505e-8)
            (0.4407803129095682,-3.5170779622006876e-8)
            (0.4454903007235512,-3.485883914855492e-8)
            (0.4503589888525585,-3.3739210980598955e-8)
            (0.45498419765395093,-3.4626069567167406e-8)
            (0.45997755713093685,-3.307689211418108e-8)
            (0.46481392800556065,-3.365180067937956e-8)
            (0.47001814337975956,-3.3811375699244195e-8)
            (0.47490166263610645,-3.37074641532098e-8)
            (0.48048193584340054,-3.410709870088624e-8)
            (0.4856972500067168,-3.399842185558555e-8)
            (0.4920097138485117,-3.4456759445689045e-8)
            (0.4979862923873452,-3.424431826992702e-8)
            (0.5050316355294292,-3.3735785498478776e-8)
            (0.5099478934630927,-3.457921660121599e-8)
            (0.5145444787490993,-3.522136871048076e-8)
            (0.5183776071352972,-3.509537438439736e-8)
            (0.5219433364029809,-3.51056825831364e-8)
            (0.5249837746544691,-3.47289621505098e-8)
            (0.5279199424784581,-3.5388487917842326e-8)
            (0.5305057484239355,-3.503316592379235e-8)
            (0.5329188321055822,-3.516528535030261e-8)
            (0.5350800090882226,-3.496233280664285e-8)
            (0.537162648010102,-3.4989558583831126e-8)
            (0.5386795265224069,-3.487744759667066e-8)
            (0.5401420974165941,-3.487795141587924e-8)
            (0.5416542446047518,-3.485174948636427e-8)
            (0.5432176618328202,-3.4765417655791e-8)
            (0.5457320913662972,-3.485984678697207e-8)
            (0.5480130477411703,-3.471659937304139e-8)
            (0.5504509917291438,-3.490041455833648e-8)
            (0.5527463508929612,-3.461571052021384e-8)
            (0.5554742944465949,-3.466067521884497e-8)
            (0.5579303783706181,-3.497403522345621e-8)
            (0.5604613513694199,-3.4586209007869684e-8)
            (0.5628532235369467,-3.4356619549313905e-8)
            (0.5656432559082212,-3.486704147626085e-8)
            (0.5682369141869815,-3.375178492248665e-8)
            (0.57113359762375,-3.546115556751772e-8)
            (0.5737599419363224,-3.558679506632245e-8)
            (0.5764280582579917,-3.426810546436343e-8)
            (0.5789542276160979,-3.465584530459864e-8)
            (0.5819256741962543,-3.409404381038428e-8)
            (0.5846477397468324,-3.4253681224782895e-8)
            (0.5875581200727934,-3.494454769992217e-8)
            (0.5902192807697375,-3.326916364621013e-8)
            (0.5929367217768776,-3.603975229360401e-8)
            (0.5955167012166148,-3.555941807675822e-8)
            (0.5983015963005553,-3.60415777223011e-8)
            (0.6010023751189816,-3.534947823347068e-8)
            (0.6038522888286585,-3.6025993965793646e-8)
            (0.6065142418091286,-3.545266857862828e-8)
            (0.6093890172278636,-3.700039674647826e-8)
            (0.6120669636284376,-3.469814480183686e-8)
            (0.6149676869154151,-3.827914363263574e-8)
            (0.6176536890536753,-3.690267846856443e-8)
            (0.6205010851617707,-3.804819481700861e-8)
            (0.6231578941335435,-3.613147936398775e-8)
            (0.6260453788054237,-3.785013813484284e-8)
            (0.628727278898783,-3.706503992617627e-8)
            (0.6316050923248098,-4.142386322847358e-8)
            (0.6342740402219347,-3.866957865028553e-8)
            (0.6371115092170139,-4.144681842177533e-8)
            (0.6397616536582023,-4.0067862583370584e-8)
            (0.6426551836632796,-4.1555117347158443e-8)
            (0.645335003383877,-3.9692299447224855e-8)
            (0.6481838978203995,-4.145079657291717e-8)
            (0.65083356686731,-4.0271740164854464e-8)
            (0.6536756535218322,-4.3160334195491146e-8)
            (0.6563283655759803,-4.015009413826931e-8)
            (0.6592227256401864,-4.594976843463883e-8)
            (0.6618990241299497,-4.066562664384321e-8)
            (0.6647285005802218,-4.5051881114588355e-8)
            (0.6673684371218749,-4.3715267183941364e-8)
            (0.6702355566564328,-4.2034177472061174e-8)
            (0.6729047434252311,-4.29885946839903e-8)
            (0.6757971243137774,-4.4783405428461265e-8)
            (0.6784738328118392,-4.4730152026772885e-8)
            (0.6813080984436296,-4.150967058969002e-8)
            (0.6839590621276096,-4.062431857576598e-8)
            (0.6868735708973901,-4.251435248292523e-8)
            (0.6895760605376245,-4.216749616148263e-8)
            (0.6924743171379221,-4.255642460648801e-8)
            (0.6951649770969257,-4.071578851849722e-8)
            (0.698042938944286,-4.2960146329207305e-8)
            (0.7007370202659522,-4.24359527517737e-8)
            (0.7037216237112409,-4.3479529976409026e-8)
            (0.7064788708919157,-4.160812339115694e-8)
            (0.7094113571162303,-4.465503389283754e-8)
            (0.7121458114054479,-4.198020375767442e-8)
            (0.7151235486504331,-5.270793979050836e-8)
            (0.7179066179456021,-4.700325018092144e-8)
            (0.7209906117223401,-5.3836977986776446e-8)
            (0.7238369491745729,-5.3739062977342655e-8)
            (0.726864421181173,-5.2365736857851175e-8)
            (0.7297003390052792,-5.1971563941322074e-8)
            (0.7328638594069662,-5.419130677530859e-8)
            (0.7358080814281579,-5.492895183145663e-8)
            (0.7390561825861578,-5.2742707090658314e-8)
            (0.7420636384660985,-4.9960152015415815e-8)
            (0.7453128533505654,-4.7957826376787693e-8)
            (0.7483688020311601,-5.0408055729533885e-8)
            (0.7518877134965959,-5.2257024485413694e-8)
            (0.7551442628265223,-5.186321039296615e-8)
            (0.7587609743638831,-4.8860008483586626e-8)
            (0.7621352589867563,-4.922183327593643e-8)
            (0.7659736758221264,-4.867892866577961e-8)
            (0.7696030574105648,-4.8629805737832044e-8)
            (0.7741427718045494,-4.987441259984848e-8)
            (0.7783558307725676,-4.85457969379155e-8)
            (0.7842648786429587,-5.211669074078884e-8)
            (0.7899267456457976,-4.978195100591165e-8)
            (0.794692348809906,-4.773527595425264e-8)
            (0.7992759103103809,-4.729940172865099e-8)
            (0.8031525685306428,-4.700070066476769e-8)
            (0.8068822832717784,-4.396490438374201e-8)
            (0.8104488221059553,-5.2377732595587645e-8)
            (0.8138796005810306,-4.688415233822241e-8)
            (0.817278654563183,-5.292895077779747e-8)
            (0.8205162194888295,-4.7643940792596595e-8)
            (0.8238615707610744,-5.71859732900748e-8)
            (0.8269643563024132,-5.310807327241207e-8)
            (0.8302238549665937,-5.714592088423842e-8)
            (0.8331776059851463,-5.481178200206216e-8)
            (0.8360609708084372,-5.733651864403555e-8)
            (0.8388000828834055,-5.585620233006239e-8)
            (0.8420690374445583,-5.8255222645797744e-8)
            (0.8450133702746374,-5.937155833635188e-8)
            (0.8480792783268105,-5.585629625493027e-8)
            (0.8508596159615509,-5.042844231084587e-8)
            (0.8536027628731804,-5.462690366719869e-8)
            (0.8562237696270623,-5.7033274103446274e-8)
            (0.8591400870161002,-5.514154621799605e-8)
            (0.8619477965912336,-5.679049719375939e-8)
            (0.86494821162268,-5.630577715187712e-8)
            (0.8676965886556819,-5.7250670426611805e-8)
            (0.8704690407564254,-5.2618294388295794e-8)
            (0.8730994904031212,-5.4449025510550086e-8)
            (0.8762210011016806,-5.427887872500037e-8)
            (0.8790474984135702,-5.2332019606637914e-8)
            (0.8820189913487677,-4.643064843712352e-8)
            (0.8847414513401257,-5.092650812166255e-8)
            (0.8875262494703735,-5.2507153736058854e-8)
            (0.8901813573114236,-5.109244027856619e-8)
            (0.8931088570461754,-5.5880798210949933e-8)
            (0.8959294435219063,-4.719881663284298e-8)
            (0.898930633545781,-5.7582896673125106e-8)
            (0.9017197594826352,-5.2494492086552214e-8)
            (0.9046832902789619,-6.125959650660207e-8)
            (0.9074752113605957,-5.4063576060414675e-8)
            (0.9106737873674517,-6.974887467592339e-8)
            (0.9136019040383995,-6.157514187421498e-8)
            (0.9166962549165724,-7.245442401604407e-8)
            (0.9195799963198781,-6.629081905629164e-8)
            (0.9227247614473101,-7.067692386897306e-8)
            (0.9256843448096086,-7.180182692856363e-8)
            (0.9291043004944113,-6.983250089298565e-8)
            (0.9322153025991088,-6.567489552189443e-8)
            (0.9354809329695796,-6.989191780881754e-8)
            (0.9385446909254579,-7.028773518769071e-8)
            (0.942002595071966,-6.61048733530123e-8)
            (0.9452417286215826,-6.388660067635499e-8)
            (0.9489728918579692,-7.266830404084601e-8)
            (0.9523714330927185,-7.081610409187533e-8)
            (0.9559700616184232,-7.073960817116642e-8)
            (0.9593709398839446,-6.884166525722435e-8)
            (0.9634012812208778,-7.822507952504054e-8)
            (0.9671378940216939,-6.99619735478052e-8)
            (0.9714400877219895,-9.335588035952469e-8)
            (0.9753896585733016,-8.336499313088552e-8)
            (0.9797505524689808,-9.310361215320029e-8)
            (0.9839142857249505,-8.866793144157725e-8)
            (0.9894243852170641,-9.916986543068163e-8)
            (0.9944543067883863,-9.23020206933245e-8)
            (1.0012236347864596,-1.0638940528551188e-7)
            (1.0076463223053094,-1.0046558629461799e-7)
            (1.014955331616019,-1.0949514983593645e-7)
            (1.02056954546286,-1.0229315949850104e-7)
            (1.0259397542454005,-1.0807755335129343e-7)
            (1.0308590625704885,-1.030549170444317e-7)
            (1.0355924918081503,-1.0223413471344145e-7)
            (1.0402986990417409,-9.889247842842508e-8)
            (1.0448017522495598,-9.945872525563004e-8)
            (1.0494232496524052,-9.082804486304497e-8)
            (1.0537669117726842,-9.696703573425225e-8)
            (1.0581221945441992,-9.053097671518628e-8)
            (1.0622725129954251,-8.835757192571236e-8)
            (1.0663176533747076,-9.17406639544538e-8)
            (1.0701893471913317,-8.901478465439538e-8)
            (1.0745091587768947,-8.923134053873127e-8)
            (1.0786815748033793,-9.296839054151462e-8)
            (1.0831985654612741,-8.729292866327398e-8)
            (1.0873093178067865,-8.410340401887595e-8)
            (1.0914048147358504,-8.927963079941037e-8)
            (1.0952958601210439,-8.722945521455472e-8)
            (1.0999624954797111,-8.752760316532715e-8)
            (1.1041935015099802,-8.834253062417474e-8)
            (1.1087216051429711,-8.742656953941719e-8)
            (1.1128273207446533,-9.475512618983828e-8)
            (1.1169442107111713,-8.820191843561531e-8)
            (1.1208780460019854,-9.0414185027754e-8)
            (1.1252926185440437,-8.685517527418085e-8)
            (1.1295478412976567,-8.518589811323807e-8)
            (1.1341779808154009,-8.162728049043722e-8)
            (1.1384183011988958,-8.249508653968007e-8)
            (1.1427450090479605,-9.114618260142038e-8)
            (1.1468528677237426,-8.485106639533058e-8)
            (1.1517806433442601,-9.63546769039425e-8)
            (1.1562443091179644,-9.332049577537305e-8)
            (1.1610137348155976,-9.026859904004425e-8)
            (1.1653746612793552,-9.563151293079386e-8)
            (1.169858037134862,-8.764268188965474e-8)
            (1.174137130020617,-9.251770149987237e-8)
            (1.1789174407135605,-8.579171351108528e-8)
            (1.18351813883009,-8.90759609406544e-8)
            (1.1884890728132285,-8.286393426981675e-8)
            (1.1930872737128762,-8.724205291521514e-8)
            (1.197930207659946,-8.416905694641486e-8)
            (1.2025099032343587,-8.490795178062172e-8)
            (1.2078900839417026,-8.572111642735081e-8)
            (1.2127880447183201,-8.322925548753801e-8)
            (1.2179954803755177,-8.502330350879106e-8)
            (1.2228185547311972,-8.232327119994665e-8)
            (1.2279809391982894,-8.436308107651058e-8)
            (1.2328722741861453,-8.155818231880829e-8)
            (1.2381480154499318,-8.733268341831746e-8)
            (1.243261122104805,-8.602114431877084e-8)
            (1.2487210833587477,-8.599729661717959e-8)
            (1.2538652645734891,-8.473911450312954e-8)
            (1.259720213420241,-8.673082463328541e-8)
            (1.265120836748868,-8.889192393279899e-8)
            (1.2709570131029557,-9.16776761172855e-8)
            (1.276388182714002,-8.932690720442338e-8)
            (1.2823309338524387,-8.959309216738376e-8)
            (1.287910333246452,-8.66150369205343e-8)
            (1.2942967724578653,-9.20025624573384e-8)
            (1.3001529739728839,-9.055280625336337e-8)
            (1.306410039679868,-9.120911714788349e-8)
            (1.312263079904165,-8.77889221317929e-8)
            (1.3188042592172429,-9.338254469692941e-8)
            (1.3249238033818658,-9.06810472267594e-8)
            (1.3318858778603262,-9.382166399340974e-8)
            (1.3382643655508666,-9.256619037945057e-8)
            (1.345052558441823,-9.215335705636818e-8)
            (1.3514348424027507,-9.225915753585667e-8)
            (1.3587519617365977,-8.748282021020515e-8)
            (1.3655436492645363,-9.177048587716286e-8)
            (1.3731358432222749,-8.845383370204019e-8)
            (1.3801201250120656,-8.732479206408073e-8)
            (1.3875957724772572,-8.745094259854369e-8)
            (1.3946546654930834,-8.723531141896501e-8)
            (1.402978060601226,-8.642800775060522e-8)
            (1.4106040948579825,-8.657058625516356e-8)
            (1.4189477666197736,-8.954236341285338e-8)
            (1.4266655980984724,-8.838161880131423e-8)
            (1.4350367563830582,-8.602451739836425e-8)
            (1.4429648194953055,-8.770972337313054e-8)
            (1.4516379284056242,-8.56026912687824e-8)
            (1.4600610612660025,-8.617228453022818e-8)
            (1.4693123399920003,-7.630939002911674e-8)
            (1.4780121804010466,-8.252111760587155e-8)
            (1.4879812120395244,-6.986084977178564e-8)
            (1.4972075269750011,-7.519091826946322e-8)
            (1.5074377910690395,-7.166815374493041e-8)
            (1.5169740201584903,-7.101114540830622e-8)
            (1.5277021217188713,-7.195146511929096e-8)
            (1.5377399159468317,-7.438347460198003e-8)
            (1.549314781221728,-7.175044114404727e-8)
            (1.5599918159763733,-7.311516825314612e-8)
            (1.5718189453089146,-7.47651984767117e-8)
            (1.582879400068001,-7.31256855068807e-8)
            (1.5955521454667563,-7.510789190590117e-8)
            (1.6073756975810072,-7.446969096935874e-8)
            (1.621045505871509,-7.62223830719222e-8)
            (1.6336451007776107,-7.570850635296722e-8)
            (1.6476668464568045,-7.824941294920507e-8)
            (1.6608206706206552,-7.810285984621856e-8)
            (1.6762353295332961,-8.039499355128044e-8)
            (1.6905417868026869,-7.776858712560397e-8)
            (1.7070953722932014,-8.165769349588459e-8)
            (1.7223652466446657,-7.99570460952026e-8)
            (1.7395495768258593,-8.219787073215912e-8)
            (1.7557124835012727,-8.00065764750002e-8)
            (1.7751831278446129,-8.761873027118838e-8)
            (1.7931083397287553,-8.379397409274958e-8)
            (1.8139369791108269,-8.535351525562618e-8)
            (1.83315345302792,-8.550464691836623e-8)
            (1.8551204870493834,-8.301115328457342e-8)
            (1.8758264350527567,-8.598060574627198e-8)
            (1.9016769607515271,-8.231585124640617e-8)
            (1.9251863145374353,-8.245212290702852e-8)
            (1.9529232587553969,-7.981551630731332e-8)
            (1.978353392644286,-7.971260351791187e-8)
            (2.0077010457058444,-8.055098843495756e-8)
            (2.0354059907827122,-8.153147701417396e-8)
            (2.067393982765903,-7.969721560474596e-8)
            (2.0984291975164227,-8.183891014867939e-8)
            (2.136179522930321,-8.142432006419398e-8)
            (2.1705961250380224,-8.039119836489306e-8)
            (2.209290886063818,-7.892228143235869e-8)
            (2.2450134348248207,-7.856135325612357e-8)
            (2.284734008262018,-7.895366921362168e-8)
            (2.321559687393223,-7.703027615768576e-8)
            (2.3624496524112044,-7.836736226618513e-8)
            (2.3994180330706767,-7.77894558212644e-8)
            (2.4368680153195816,-7.970942178525675e-8)
            (2.4714626580928853,-7.794452006049113e-8)
            (2.5074268228842334,-7.578862842860801e-8)
            (2.540834128979978,-7.786707845180985e-8)
            (2.576598669202273,-7.406760862971318e-8)
            (2.6088670627969712,-7.493944889636062e-8)
            (2.640287040738589,-7.347795211165575e-8)
            (2.6694210195438863,-7.366099338823595e-8)
            (2.699784922561919,-7.305610214003444e-8)
            (2.7278679488465927,-7.295458842593305e-8)
            (2.7542521499569714,-7.270899873845771e-8)
            (2.77982117380944,-7.266602815303447e-8)
            (2.804752825025982,-7.198673435127034e-8)
            (2.8282498557428313,-7.193046536180248e-8)
            (2.851528145144038,-7.146711823724505e-8)
            (2.8737413498585678,-7.083552012315808e-8)
            (2.894804834531604,-7.129719067217044e-8)
            (2.914191044424735,-7.109168702335023e-8)
            (2.9326927162088454,-7.11378557241571e-8)
            (2.9495644108414036,-7.097518831163108e-8)
            (2.962776384992608,-7.090752644507009e-8)
            (2.97549595252919,-7.076077699903326e-8)
            (2.9877761873304904,-7.07446995689559e-8)
            (2.9994074049546415,-7.066128932149696e-8)
            (3.0179907435885682,-7.066388900064946e-8)
            (3.0358107552291713,-7.049875896253388e-8)
            (3.055911947350566,-7.027906764878189e-8)
            (3.074832167923705,-7.028424012928136e-8)
            (3.0970270629743197,-7.005765144396658e-8)
            (3.1172523965129257,-7.037594262904179e-8)
            (3.1384592965954314,-6.978728134265921e-8)
            (3.158641525827244,-6.94728465727712e-8)
            (3.1833090356060088,-6.967283326664298e-8)
            (3.2058579193139294,-6.965513776879817e-8)
            (3.2305152934824997,-6.899902502133237e-8)
            (3.2529931850501894,-7.056162423801915e-8)
            (3.2760604691604582,-6.771860303067534e-8)
            (3.298036735418779,-6.828946166881344e-8)
            (3.3223954067082775,-6.761446003089588e-8)
            (3.3459521173763216,-6.807455640855942e-8)
            (3.3712004545745007,-6.787139292252498e-8)
            (3.394611316213768,-6.72563759684941e-8)
            (3.419332486221553,-6.771380461900733e-8)
            (3.4425530607779975,-6.745293176790845e-8)
            (3.468702547819677,-6.73599381828538e-8)
            (3.49270356860935,-6.809377245398096e-8)
            (3.51786893647775,-6.485533687872191e-8)
            (3.5412221379282434,-6.583452255570776e-8)
            (3.5660575798864755,-6.532019430904867e-8)
            (3.5893609881303097,-6.566787047468381e-8)
            (3.6154945283562174,-6.397414659131684e-8)
            (3.6393122943860288,-6.379894229580074e-8)
            (3.6637029937215,-6.366354399212071e-8)
            (3.686458037958706,-6.357941512158405e-8)
            (3.711057296790585,-6.287028930795913e-8)
            (3.734049646298517,-6.419502623922213e-8)
            (3.7594085027577373,-5.8082926635005805e-8)
            (3.782487956640613,-6.267575247687063e-8)
            (3.805814819385168,-5.6183038998902646e-8)
            (3.827692948524291,-5.807260183843255e-8)
            (3.851866367035912,-5.5506878482436406e-8)
            (3.8742752927686976,-5.943091940796563e-8)
            (3.8982758006853593,-5.275682379846103e-8)
            (3.9202220589950807,-5.3791141430004075e-8)
            (3.9424029431609457,-5.445136014303742e-8)
            (3.9632992501307354,-5.5187649339316636e-8)
            (3.9869249729114307,-4.957558885632096e-8)
            (4.008537880345975,-5.350854037633468e-8)
            (4.030920402471337,-4.80389480417287e-8)
            (4.051524147042997,-5.003403868997225e-8)
            (4.072587047780748,-5.169228378676394e-8)
            (4.092482186516457,-5.073746089934161e-8)
            (4.113120315237018,-5.003140879367152e-8)
            (4.133159021590386,-4.734962988361957e-8)
            (4.153788686689366,-5.355597687550784e-8)
            (4.1731532764381445,-5.146538950562274e-8)
            (4.194284150569068,-5.364325816881177e-8)
            (4.21372371016318,-5.515154644086806e-8)
            (4.233755419852487,-4.762952054981895e-8)
            (4.252366786247631,-5.102200695272785e-8)
            (4.271960714250628,-4.269320241778729e-8)
            (4.2902769423672895,-4.72042639421133e-8)
            (4.310165884334437,-3.804842862997759e-8)
            (4.328395751875545,-4.224642080608021e-8)
            (4.346945081862657,-3.602119136303372e-8)
            (4.364263973934414,-3.7433917743356915e-8)
            (4.382849227378954,-3.750839017158114e-8)
            (4.400139624228522,-3.832403383530192e-8)
            (4.418595524502542,-3.313814200822662e-8)
            (4.435538049174297,-3.4902007284287606e-8)
            (4.452745114622352,-3.518807678570823e-8)
            (4.468876273117789,-3.296001083175071e-8)
            (4.486518424181897,-3.125666325765053e-8)
            (4.502797463438853,-3.38995891357996e-8)
            (4.519748048262008,-2.448680114230939e-8)
            (4.535390402994521,-2.836623613777789e-8)
            (4.551445002506456,-2.321879888356193e-8)
            (4.566524950732015,-2.6045242629280096e-8)
            (4.583210006983286,-1.5022608601533705e-8)
            (4.598462407209621,-2.3727817599628054e-8)
            (4.613973788242376,-1.687057260557623e-8)
            (4.628376786533573,-2.0819124868509675e-8)
            (4.643456610792698,-1.650405312414449e-8)
            (4.657604201649077,-1.9893244385116304e-8)
            (4.673222690301043,-1.7208947933333718e-8)
            (4.687417906168926,-1.90457921656062e-8)
            (4.701626665498313,-1.4430907357976253e-8)
            (4.714899271648037,-1.7470023316867866e-8)
            (4.729148502705169,-1.3614303240316872e-8)
            (4.742449138035752,-1.4752420507413433e-8)
            (4.756861225993756,-1.0206859912820221e-8)
            (4.769977858407325,-1.2578434072096911e-8)
            (4.783047542990999,-1.0889635970734446e-8)
            (4.795323244698398,-9.915184784325959e-9)
            (4.808864916768368,-6.277791730902038e-9)
            (4.821379709419053,-1.0021556140493715e-8)
            (4.834534371165319,-7.415928093834623e-9)
            (4.8465872922997475,-4.8708184152701506e-9)
            (4.858703130009299,-9.056533745166462e-9)
            (4.870128167454916,-6.834795285293183e-9)
            (4.8830393236958916,-9.043325865931706e-9)
            (4.894799731031957,-9.746752072103959e-9)
            (4.906786736805495,-8.872260259806808e-9)
            (4.917846791367709,-8.02040978076235e-9)
            (4.9291655626070225,-1.148934802852608e-8)
            (4.939857424493608,-8.592043854172005e-9)
            (4.950879755477555,-1.3704207213471875e-8)
            (4.961573827240614,-1.0872266864581093e-8)
            (4.972474444803906,-1.1244811415345168e-8)
            (4.9827280002054595,-1.238996694130634e-8)
            (4.994002359318339,-7.367410237435479e-9)
            (5.004341848952194,-1.1358744167466739e-8)
            (5.014907413819212,-8.858051181448445e-9)
            (5.024719090123875,-9.582518556427999e-9)
            (5.0349974626032195,-1.1084102635727788e-8)
            (5.044629769760954,-9.406306178405544e-9)
            (5.055196457332325,-1.038002517272929e-8)
            (5.064835254145584,-5.438204220276077e-9)
            (5.07454576245623,-8.484920877016577e-9)
            (5.083615871625556,-6.2482435891908494e-9)
            (5.093354254254694,-6.735846325156558e-9)
            (5.1024338187046405,-6.762269633142637e-9)
            (5.112218880728559,-6.012309428093943e-9)
            (5.121157943110169,-8.299112397303077e-9)
            (5.130139538111758,-3.9954048958179555e-9)
            (5.1385717921253935,-6.379349826168834e-9)
            (5.147860346316325,-3.609150200922784e-9)
            (5.156436979953702,-6.287499632051663e-9)
            (5.165422580908989,-2.3644550761758865e-9)
            (5.173682905158511,-4.316403900972432e-9)
            (5.182072347030816,-5.4953400718815715e-9)
            (5.189974143997531,-4.036352696523693e-9)
            (5.198857326699698,-6.387783635375399e-10)
            (5.206953940664775,-4.420431909402112e-9)
            (5.21520269036508,-2.3937030135812165e-10)
            (5.222837423357531,2.674897858767622e-9)
            (5.230749552715228,2.311837499213709e-9)
            (5.238205857189786,8.560784303668356e-10)
            (5.246670127385767,7.182792471915889e-9)
            (5.2542936773590405,3.1021341051484796e-10)
            (5.261899734027776,5.4579127883869205e-9)
            (5.268980077474158,3.407465865024051e-9)
            (5.276491428030928,8.958368824529828e-9)
            (5.283555632853386,7.30927240955026e-9)
            (5.290711429297362,1.338804500594648e-8)
            (5.297649730470281,8.431114473239631e-9)
            (5.3046600945664375,1.597877097303524e-8)
            (5.3113054531569865,1.1853651615822969e-8)
            (5.318234954762164,1.6800447699694132e-8)
            (5.324958626052877,1.588905385041528e-8)
            (5.3318687519844925,1.2894905809801571e-8)
            (5.338350090964901,1.4629122802034544e-8)
            (5.345388382123177,1.1555564061183077e-8)
            (5.3518828680661334,1.1824976109409135e-8)
            (5.358630329206043,1.4599321307429136e-8)
            (5.3648931239705355,1.3477781779513975e-8)
            (5.371472637218699,1.1997381310635546e-8)
            (5.37762314258875,1.1644209596539667e-8)
            (5.384306048138262,1.2550226413665655e-8)
            (5.3904469125105585,1.228059454128072e-8)
            (5.396755650307141,1.5031254907427183e-8)
            (5.402638552768351,1.4161402939194545e-8)
            (5.408937756295964,1.3443860913397998e-8)
            (5.414804341553934,1.4795331404471312e-8)
            (5.421109120039127,1.34425355291512e-8)
            (5.426904098503755,1.2757699563437086e-8)
            (5.432844960563731,1.528276860618405e-8)
            (5.438407344397165,1.331295607087668e-8)
            (5.444483591989831,1.675359673214416e-8)
            (5.45010294085445,1.5888260040952673e-8)
            (5.456024178311197,1.8673049106965323e-8)
            (5.4614895308847,1.743763711203883e-8)
            (5.4671463914563265,2.0935679856393108e-8)
            (5.472454647662571,1.750597466987358e-8)
            (5.478339181586729,2.2646569508566472e-8)
            (5.483734079411886,2.1458220977876863e-8)
            (5.489303830091959,2.2849286240855804e-8)
            (5.494474652632499,2.385035013929837e-8)
            (5.499934049862698,2.4368701945221005e-8)
            (5.505053272002608,2.5372003609192006e-8)
            (5.510746693678144,2.2673718014232236e-8)
            (5.515933542304885,2.3360370526859242e-8)
            (5.521215277146189,2.20929685657012e-8)
            (5.526148112735021,2.1438012698382636e-8)
            (5.531500343528665,2.00245449111236e-8)
            (5.536495844380739,2.1865074417704022e-8)
            (5.541991263647922,2.1606493483261602e-8)
            (5.546997474949656,2.1624484425331048e-8)
            (5.5520857761040965,2.2643678931899558e-8)
            (5.556866411954421,2.200545745623117e-8)
            (5.562237503434793,2.3656640202318613e-8)
            (5.567200695424348,2.1873290290130853e-8)
            (5.57255777177098,2.3739022747548688e-8)
            (5.57746529288579,2.221995165641033e-8)
            (5.5825364743690775,2.3216486289001637e-8)
            (5.587329885037494,2.336864257657112e-8)
            (5.593004318376723,2.2899834917211592e-8)
            (5.598161248846779,2.273441235267626e-8)
            (5.603756350630987,2.35188151176402e-8)
            (5.608921985110317,2.385732345011604e-8)
            (5.614664014643126,2.3322627829003295e-8)
            (5.62018197931596,2.3355895661936188e-8)
            (5.628352512070213,2.1601866073694964e-8)
            (5.634070500122069,2.2880179972872838e-8)
            (5.639440176005566,2.2143488598302952e-8)
            (5.643589834715714,2.2679643940648475e-8)
            (5.647461959799352,2.2635482377353355e-8)
            (5.65095198827524,2.2540164623663372e-8)
            (5.654146602645926,2.2800064281014443e-8)
            (5.65672348946126,2.247296504442886e-8)
            (5.659197260068954,2.2457398829445196e-8)
            (5.661185828271187,2.2517896880458466e-8)
            (5.663035906998902,2.2504252461530427e-8)
            (5.664554460495911,2.248958286266145e-8)
            (5.665949303904555,2.2487268269699712e-8)
            (5.668477821898376,2.2414183176167057e-8)
            (5.670851188566833,2.2416720479867536e-8)
            (5.673482109722254,2.2393016552157974e-8)
            (5.675954646710067,2.2560243229108323e-8)
            (5.678831413949069,2.1978366016028872e-8)
            (5.6814523829542765,2.2016340306407756e-8)
            (5.684189290346176,2.196910364737903e-8)
            (5.686782784134124,2.186531600223418e-8)
            (5.68985091534399,2.2091525719858396e-8)
            (5.692676687218152,2.1799953842105424e-8)
            (5.695745795051673,2.2234032837076256e-8)
            (5.698556474142292,2.200388715678514e-8)
            (5.70145854251531,2.21564662172824e-8)
            (5.704209179499386,2.1707665442960433e-8)
            (5.7074752360286976,2.2511837061145457e-8)
            (5.710432641582427,2.1914179137993983e-8)
            (5.713517185902713,2.234576967907742e-8)
            (5.71635940077893,2.1087481094639315e-8)
            (5.719316796264662,2.3500499990447565e-8)
            (5.722123721997328,2.203018700797088e-8)
            (5.725134016580105,2.4359352090996822e-8)
            (5.728043264475194,2.2422266043875538e-8)
            (5.731065729422032,2.532824261436417e-8)
            (5.733905108180027,2.5132085967882745e-8)
            (5.737050977413326,2.5522111091191846e-8)
            (5.739960717459221,2.4468759907136928e-8)
            (5.74305370719368,2.4664795317264065e-8)
            (5.745918575990231,2.3781718372362093e-8)
            (5.748944442641883,2.3059910869704936e-8)
            (5.751782412201485,2.3955638361883302e-8)
            (5.754940857694028,2.3385879233117635e-8)
            (5.757843621037204,2.3300242180113173e-8)
            (5.7608736295853715,2.350353267566163e-8)
            (5.763695443766914,2.2386251963268933e-8)
            (5.76672885666953,2.432128498597308e-8)
            (5.769567727005553,2.409506927314453e-8)
            (5.7727062251679975,2.7664391888393425e-8)
            (5.775583815206479,2.3129053117187937e-8)
            (5.77855897159703,2.9287829272917065e-8)
            (5.78134421029394,2.6267266362012265e-8)
            (5.7844046365291675,2.8422859399412914e-8)
            (5.787252189791003,2.89002133335714e-8)
            (5.790342091968484,2.688141820250678e-8)
            (5.793183724343523,2.7952392400720782e-8)
            (5.796129602083259,2.7949801584270517e-8)
            (5.798898523740581,2.980938695884561e-8)
            (5.802004854970102,2.8508085225809054e-8)
            (5.804868719235621,3.0737591361074124e-8)
            (5.80790215735163,2.824045552962673e-8)
            (5.810709431887615,3.0317153454362256e-8)
            (5.813664902567095,2.6797118302113176e-8)
            (5.81644714041648,2.8716217626012508e-8)
            (5.819607798456641,2.9379720878353055e-8)
            (5.822493922161138,2.534425491695913e-8)
            (5.8254892357588695,2.8635828819290055e-8)
            (5.828279932742345,2.9884176022676456e-8)
            (5.831290410282159,2.9146911995070468e-8)
            (5.834119341789446,2.9956567892952535e-8)
            (5.837328208569478,2.824139011536886e-8)
            (5.84024463234615,3.119459579536965e-8)
            (5.843239071423139,2.802828102943522e-8)
            (5.846047151929687,2.802681708935495e-8)
            (5.849169574885101,3.094831324546021e-8)
            (5.852085844006569,2.833486423270415e-8)
            (5.855337533985588,3.0691926777848266e-8)
            (5.8583029572414365,2.8273338337214682e-8)
            (5.861356153958303,2.9737522000417016e-8)
            (5.864237209187965,3.0851467824888346e-8)
            (5.867557850421441,3.234841616794881e-8)
            (5.870622103957619,2.9623759667529725e-8)
            (5.873954982837746,3.635436751636689e-8)
            (5.877019928660379,2.9945475210624295e-8)
            (5.880237105451205,3.72406065984876e-8)
            (5.88328858564408,3.588170316426442e-8)
            (5.886960596021146,3.759047761953127e-8)
            (5.890285933310898,4.105641493445944e-8)
            (5.893854321254477,3.235274115276354e-8)
            (5.897160185940432,3.270995407866906e-8)
            (5.900755812640024,3.403085147013485e-8)
            (5.904186423130919,3.421667438274767e-8)
            (5.908126535859147,3.333252363013628e-8)
            (5.911928467513334,3.4150476446725975e-8)
            (5.91629423273147,3.171652762645749e-8)
            (5.920427056122183,3.328488928922013e-8)
            (5.92579833780438,2.8378480898538783e-8)
            (5.9309880701766495,3.2619965395497275e-8)
            (5.9375139261444545,1.541921723635653e-8)
            (5.942183525247581,2.738874571583949e-8)
            (5.94657641931434,2.5315351703802946e-8)
            (5.950555406172014,2.1665413352245366e-8)
            (5.954281936897653,2.2038067926111182e-8)
            (5.957843024852799,2.1997012766838964e-8)
            (5.961251874015212,2.5191834396309787e-8)
            (5.964472656056506,1.677278438361185e-8)
            (5.967539870991661,1.9249534632947984e-8)
            (5.97083030851611,1.4896629485505741e-8)
            (5.974025576227744,1.717560904612725e-8)
            (5.977373437294851,1.526750104119401e-8)
            (5.980444587307586,8.813984875288838e-9)
            (5.983504309975233,1.3910864904431719e-8)
            (5.986393779837216,1.0906840430813247e-8)
            (5.989687878358847,1.599453858247557e-8)
            (5.992698657357156,1.3952397348582224e-8)
            (5.9958245207390695,1.8008406432734603e-8)
            (5.998699158348904,1.2278129846166053e-8)
            (6.001635908286206,1.57610947626452e-8)
            (6.00442004348953,1.1868840021911353e-8)
            (6.007372614434328,1.6431798477434256e-8)
            (6.01023567503053,1.290827700284325e-8)
            (6.013221382743808,1.630346990744158e-8)
            (6.016020600580043,1.588619236159161e-8)
            (6.019075956168165,2.417512745545025e-8)
            (6.021911183947674,1.58451330944942e-8)
            (6.024942127090916,2.660521813968586e-8)
            (6.027755178230065,2.0281065160610012e-8)
            (6.03075143421668,3.153843886050112e-8)
            (6.033555393509882,2.5500965339375625e-8)
            (6.036649070182122,3.1910311282246084e-8)
            (6.03950823440461,2.87539938526038e-8)
            (6.042545549493574,3.479749488555228e-8)
            (6.045376168207613,2.979120572454974e-8)
            (6.048446149773054,3.7912448624943806e-8)
            (6.051315375069301,3.227711242725917e-8)
            (6.054487448724687,4.037222478547875e-8)
            (6.057414650531773,3.5154185673569316e-8)
            (6.0605203160003995,5.0415453700658475e-8)
            (6.063427058777211,4.185082946861485e-8)
            (6.0666488544464965,4.6332031655715866e-8)
            (6.069647452316347,4.390482932770112e-8)
            (6.0729405239609,4.5074158516733576e-8)
            (6.0759860679688575,4.531984676425793e-8)
            (6.079244621070089,4.780099338574928e-8)
            (6.0823046805941825,4.7094965704985725e-8)
            (6.085771891603554,4.57292117506114e-8)
            (6.088978230675245,4.9178221384060805e-8)
            (6.092466696291735,4.455352387022771e-8)
            (6.095709335311737,5.0984329313941146e-8)
            (6.099251538482311,4.34383706782171e-8)
            (6.1025826529777545,4.488993554652154e-8)
            (6.106431512368907,3.760339495340048e-8)
            (6.109969189034757,4.399431141610677e-8)
            (6.1138140199884665,3.60302252477851e-8)
            (6.117411390364135,3.765166189939606e-8)
            (6.1214897302931215,3.960847883011098e-8)
            (6.125321630537127,3.6938081926507493e-8)
            (6.129858878654157,3.852288321670727e-8)
            (6.134023463744204,3.712418872314771e-8)
            (6.138699408539396,4.440806511407658e-8)
            (6.14311870130822,4.3618707978865245e-8)
            (6.148646246223194,4.165830469471388e-8)
            (6.153854497208871,4.130473940655577e-8)
            (6.161317346226683,4.007811427175767e-8)
            (6.1684814517210755,4.550206145204072e-8)
            (6.174827838697758,4.462596181475931e-8)
            (6.180954442197871,5.460329499662464e-8)
            (6.18617980653068,5.459413510155997e-8)
            (6.191226597520619,5.173601413943629e-8)
            (6.196104504095507,5.42424695160193e-8)
            (6.200828295839992,5.428182969779982e-8)
            (6.205530314910034,5.7266235531372445e-8)
            (6.210062440339162,5.428978577803889e-8)
            (6.214674023927836,5.2441666231750617e-8)
            (6.219075492557603,5.502865474404928e-8)
            (6.223710214446279,5.048737394819369e-8)
            (6.22802607007302,5.170302508350488e-8)
            (6.232246218214859,5.1555225533128635e-8)
            (6.236338552094024,5.290477000929883e-8)
            (6.240440594209894,4.9409306313030754e-8)
            (6.244383108852336,5.027789085065848e-8)
            (6.248786911976464,4.838678402396823e-8)
            (6.253031155273249,5.1564575720419725e-8)
            (6.257617266504606,4.889574889421766e-8)
            (6.261791495128483,4.4088141915032963e-8)
            (6.265955326045206,4.94715346466279e-8)
            (6.2699167563553635,4.595241687166407e-8)
            (6.274730358619151,4.5835955031492404e-8)
            (6.279068752216228,4.711511036870064e-8)
            (6.283712197374218,4.550631871325095e-8)
            (6.287910160457536,4.367039518893279e-8)
            (6.292099737540575,4.7324882457289164e-8)
            (6.2961086699057205,4.666174102663234e-8)
            (6.300657061478517,4.7606614539397185e-8)
            (6.30502882176776,4.72087272607169e-8)
            (6.309826858261999,4.4917901842467245e-8)
            (6.31418676920869,4.556541122191504e-8)
            (6.318566874475788,4.4598469806089724e-8)
            (6.322734893982438,4.230352801393167e-8)
            (6.327821039915453,4.3195834020792745e-8)
            (6.3324140661197585,4.317185986479899e-8)
            (6.337388752664094,4.5728721476123724e-8)
            (6.341880737929425,4.173158352216433e-8)
            (6.346387167088225,4.070000425571152e-8)
            (6.350699879129818,4.2386051335441266e-8)
            (6.355613681114569,3.8160601789627435e-8)
            (6.360340348509479,3.9555721920159215e-8)
            (6.3655741013955,4.025890165682e-8)
            (6.3703250702703675,3.892450828324456e-8)
            (6.37511656926989,3.9978563903808606e-8)
            (6.379677562856811,4.043895185379398e-8)
            (6.385269099258125,3.5575718260183464e-8)
            (6.390321844528393,3.649627744461981e-8)
            (6.395845844059198,3.8904305776910064e-8)
            (6.400823813706328,3.700605055723116e-8)
            (6.4058296757751005,3.825199557105918e-8)
            (6.410621771907321,3.927624214750125e-8)
            (6.41610927312342,3.9114253613803385e-8)
            (6.421390060070735,3.92232065715703e-8)
            (6.427296331815106,3.954751659485112e-8)
            (6.43264164172437,4.1083354274107364e-8)
            (6.438033415387936,4.125715313829659e-8)
            (6.443168490109525,4.138105957895988e-8)
            (6.449500744802786,4.175388612637221e-8)
            (6.4552282129964444,4.206386849947563e-8)
            (6.460917123882172,4.0344992791041534e-8)
            (6.4664299943047245,4.705064837740025e-8)
            (6.472109893843536,4.241625239931324e-8)
            (6.477599866824919,4.204243897465432e-8)
            (6.484521590601264,4.4953188393925814e-8)
            (6.490769147482548,4.392438934797127e-8)
            (6.497099505575174,4.31302513703713e-8)
            (6.503104442609042,4.743305281884602e-8)
            (6.50910531021057,4.4935410170587886e-8)
            (6.514912192007346,4.361444372324996e-8)
            (6.521746490564734,4.193400504615141e-8)
            (6.528368432302966,4.5935557135834415e-8)
            (6.535282658624768,4.077437187888222e-8)
            (6.541887021233489,4.0389591782208356e-8)
            (6.54854585275039,4.049725599308829e-8)
            (6.5549467485257535,4.0693459046892144e-8)
            (6.56242494018773,3.837663775652089e-8)
            (6.569595657075309,4.134287989732144e-8)
            (6.576952647226724,4.1414891627233885e-8)
            (6.58407629490976,4.087981464451218e-8)
            (6.591406388983783,3.785438162928756e-8)
            (6.598468117356945,4.039560408397591e-8)
            (6.606621422884321,3.894887323774299e-8)
            (6.614482939945709,3.7260234897473765e-8)
            (6.622565854797922,3.7959712817503544e-8)
            (6.630402546261188,3.652130597942005e-8)
            (6.638511003481203,3.8592010365157137e-8)
            (6.646321594311831,3.5642605755725754e-8)
            (6.655336844100273,4.05516018542329e-8)
            (6.664032265799997,3.84590127522344e-8)
            (6.67300187503927,4.0108493193358186e-8)
            (6.681701916509315,3.909650203581805e-8)
            (6.690751656787396,3.747272114829059e-8)
            (6.699467620692771,3.9421977127140906e-8)
            (6.70953114728367,3.5390261055034955e-8)
            (6.719240401172938,3.7834626653854286e-8)
            (6.729296220857663,3.632944400866478e-8)
            (6.739051478359788,3.7356790050235844e-8)
            (6.749250984785818,3.3974835500494294e-8)
            (6.759072644138204,3.65389410950101e-8)
            (6.770424278253111,3.1403533495844016e-8)
            (6.781378391271455,3.3969911772402384e-8)
            (6.792777748219564,3.133064224725146e-8)
            (6.803835135875815,3.182609326080055e-8)
            (6.815452537619848,3.3502394858331286e-8)
            (6.826637086103229,3.2866543819842775e-8)
            (6.839581715523516,3.1839620440177185e-8)
            (6.852074839415017,3.2766242497039855e-8)
            (6.865144976785781,3.402364973092986e-8)
            (6.87781733840141,3.158157746430135e-8)
            (6.891189291928559,3.333050441201024e-8)
            (6.9040578181595045,3.1878397033224815e-8)
            (6.918962889490099,3.473568427336815e-8)
            (6.933349279232898,3.311271795647386e-8)
            (6.948469635940414,3.5286884525476125e-8)
            (6.96311873983792,3.4183595842840475e-8)
            (6.978620305876994,3.543155641105855e-8)
            (6.99352438432008,3.4149633398872226e-8)
            (7.0107344589477885,3.581614693715096e-8)
            (7.027346206152155,3.4824430505953075e-8)
            (7.04479231907276,3.693449668329407e-8)
            (7.061683809198581,3.713338858624127e-8)
            (7.079516771986039,3.4746904298277315e-8)
            (7.096624124659382,3.5627366917756476e-8)
            (7.116068050375401,3.486928421003732e-8)
            (7.134838226525099,3.5024405736772124e-8)
            (7.154182933783297,3.451407171173315e-8)
            (7.1729254816503785,3.494215547461543e-8)
            (7.192378645702679,3.4115012009783285e-8)
            (7.21095573226118,3.417897967428196e-8)
            (7.231218240142462,3.4307258561794285e-8)
            (7.250768814491426,3.4077136834564925e-8)
            (7.271950679131957,3.5172689316631534e-8)
            (7.291107726300464,3.410218238353302e-8)
            (7.309799406006514,3.478235653664452e-8)
            (7.327331317222287,3.420436388290593e-8)
            (7.3468257404179065,3.4688757366563294e-8)
            (7.364496887679591,3.446650724547862e-8)
            (7.380351358099955,3.450503478774625e-8)
            (7.395661824760631,3.4492764221238925e-8)
            (7.409934614887296,3.452405208589915e-8)
            (7.4234338441326875,3.441522749073056e-8)
            (7.435945653427268,3.4499600435125566e-8)
            (7.447974468437061,3.439604480404146e-8)
            (7.45619689371642,3.4440547936991084e-8)
            (7.463780660754168,3.4373207868573785e-8)
            (7.472957973445646,3.439035880722918e-8)
            (7.48361838090029,3.4336885650770865e-8)
            (7.498601987931409,3.4114973197080234e-8)
            (7.513544575098735,3.399432870615504e-8)
            (7.531019261258308,3.405815839074844e-8)
            (7.5472644973390235,3.3676171962149226e-8)
            (7.564750924544476,3.431766397443692e-8)
            (7.581645023033591,3.37037626696457e-8)
            (7.600522405534512,3.384414329343777e-8)
            (7.618382016794488,3.4132829285216104e-8)
            (7.637147419631682,3.426499013692297e-8)
            (7.655133795030773,3.3985662867275224e-8)
            (7.673387213532538,3.3143069261276636e-8)
            (7.690872636580327,3.3791034248498164e-8)
            (7.710710775791019,3.215791574695537e-8)
            (7.729869092240642,3.318035338151226e-8)
            (7.7507074881879126,3.2676439221113185e-8)
            (7.769850823712152,3.276445362243585e-8)
            (7.789559165377076,3.2926552956391575e-8)
            (7.808200153037791,3.3172700142358735e-8)
            (7.830020705864042,3.3135597043987275e-8)
            (7.8498968156452635,3.311296298269539e-8)
            (7.870797945450921,3.395131370487192e-8)
            (7.890014157175874,3.3514852171290244e-8)
            (7.909853242657142,3.330333336881708e-8)
            (7.928661204287661,3.425507144605433e-8)
            (7.948724758037008,3.227413492012943e-8)
            (7.968144031260968,3.3365868734591686e-8)
            (7.988373818950174,3.2162541574454195e-8)
            (8.007322440416857,3.3622335138261406e-8)
            (8.02796728531179,3.095270534325678e-8)
            (8.047095050523714,3.1635855990419515e-8)
            (8.067401217754444,2.966892947986466e-8)
            (8.086202765523327,3.09626811967334e-8)
            (8.10596971859505,2.890742956118686e-8)
            (8.124446400997718,3.011586580115022e-8)
            (8.144604601640655,2.6021196031233984e-8)
            (8.163191265001023,2.7819870240808342e-8)
            (8.182581756307524,2.5182419371994058e-8)
            (8.200602604630703,2.7405830882454296e-8)
            (8.219718081300071,2.2994266601905622e-8)
            (8.237561894809229,2.554524125564228e-8)
            (8.256911601358919,2.311552416145446e-8)
            (8.274708217573773,2.4110231811036442e-8)
            (8.293053926116434,2.143660349229748e-8)
            (8.310172724869341,2.0991199001230143e-8)
            (8.328583067159068,1.8316825722841656e-8)
            (8.345697973284961,1.9961649999622466e-8)
            (8.363969977899647,1.2828993645186415e-8)
            (8.380795747390216,1.706003893708896e-8)
            (8.398097807430231,1.0430253105653264e-8)
            (8.41429472185957,1.581599551325752e-8)
            (8.431949587671832,1.1956757806075302e-8)
            (8.448254475242047,1.4361072442348188e-8)
            (8.465292494375033,7.188694861604006e-9)
            (8.481049271800167,8.511659821408557e-9)
            (8.497390685836667,5.854454032672152e-9)
            (8.512706296326101,1.1585624681842432e-8)
            (8.529507899439407,5.964406302183534e-9)
            (8.544918981799846,8.206406332256222e-9)
            (8.56070310294845,4.760932204028734e-9)
            (8.575379632342692,6.035799304804357e-9)
            (8.59086632895377,2.0514911991398321e-10)
            (8.605353344285328,3.5558109789946e-9)
            (8.62114414116579,-3.719541119551195e-9)
            (8.635581160561458,-2.694027889660333e-9)
            (8.650185924344585,-9.591488048243946e-9)
            (8.663838505692633,-5.849926765222335e-9)
            (8.678564946137003,-1.1314745584911634e-8)
            (8.692261921377236,-9.056383309946625e-9)
            (8.706891681818941,-1.3048723435105103e-8)
            (8.720300846312453,-1.2029945928304642e-8)
            (8.733859866236632,-1.6887146569999345e-8)
            (8.746590116900576,-1.200089672082072e-8)
            (8.76061935817108,-1.954340234089358e-8)
            (8.773542407885754,-1.5142990750227625e-8)
            (8.786968414551819,-2.100237583846365e-8)
            (8.799349684522605,-1.881594380304108e-8)
            (8.812026307816955,-1.914010350212436e-8)
            (8.823953203760862,-1.8612347663093942e-8)
            (8.837278476860503,-1.8651721278573064e-8)
            (8.849417017840084,-2.033548252011741e-8)
            (8.861712415573798,-2.023220024849337e-8)
            (8.873124589123467,-1.99543612744435e-8)
            (8.885058349150283,-2.0936422595596582e-8)
            (8.896276100974731,-1.6543137970614907e-8)
            (8.908810871734289,-2.7275483649447096e-8)
            (8.920143430451605,-2.414289568264394e-8)
            (8.931424848642793,-2.7710488570420466e-8)
            (8.94195855603818,-3.0708522946731875e-8)
            (8.953256493377484,-2.98335700588126e-8)
            (8.963829772967951,-2.8336111457250013e-8)
            (8.975451567333364,-2.8756333980695103e-8)
            (8.985961860555971,-2.8632671900119533e-8)
            (8.996350433492536,-3.18199889770554e-8)
            (9.006106642936723,-2.895324535678867e-8)
            (9.016873032933253,-3.299584272475897e-8)
            (9.026855966728737,-3.098751188979065e-8)
            (9.03749776350216,-3.220419830807231e-8)
            (9.047189703814672,-3.151239924559235e-8)
            (9.05681862923116,-3.399600223552568e-8)
            (9.065906569600717,-3.302840345664748e-8)
            (9.076234129696767,-3.1871157823992746e-8)
            (9.08566509328859,-3.113156199496814e-8)
            (9.095385917135149,-3.410505622358784e-8)
            (9.104306579458758,-3.452656360813933e-8)
            (9.113297734116152,-3.16467860805858e-8)
            (9.12181166227222,-3.442680385212782e-8)
            (9.130716845032898,-3.178638130485467e-8)
            (9.139353266734762,-3.3009315503207404e-8)
            (9.148223908168148,-3.032337447805844e-8)
            (9.156525524257365,-3.220713118423646e-8)
            (9.165421672167831,-3.023171857297058e-8)
            (9.173663048831777,-3.0885486612675095e-8)
            (9.18228855900114,-3.473097343054121e-8)
            (9.190282599998904,-2.8484954395224804e-8)
            (9.198622569454477,-4.1662168825951085e-8)
            (9.20640915815285,-3.349163901766872e-8)
            (9.214784110863322,-4.0905905551724686e-8)
            (9.222513617604282,-3.9832345866130936e-8)
            (9.230517676071813,-3.608955934097935e-8)
            (9.23796195731561,-3.910432511133877e-8)
            (9.245827307101177,-3.508601431612135e-8)
            (9.253158117284787,-3.7380126993724616e-8)
            (9.261006983990164,-3.842372575668662e-8)
            (9.268241990794495,-3.3846426550354636e-8)
            (9.275695512775014,-4.011047938234924e-8)
            (9.282651635688058,-3.824539063224108e-8)
            (9.290110256614197,-4.063059888537168e-8)
            (9.297033302157208,-3.730618969299826e-8)
            (9.304352291096016,-4.6688627630686597e-8)
            (9.31111180639226,-3.9309202559678624e-8)
            (9.318100099218883,-4.963280475500653e-8)
            (9.32463655679662,-4.584023383102931e-8)
            (9.331726815936959,-4.7753170751008156e-8)
            (9.338271369501836,-4.606437653542628e-8)
            (9.345080446740479,-4.847351342540662e-8)
            (9.351395082097055,-4.655482355175877e-8)
            (9.358005615450876,-4.771771133782465e-8)
            (9.36418823550642,-4.640243655984477e-8)
            (9.37091308376907,-5.0922452921042805e-8)
            (9.377092694270832,-4.9444057736991454e-8)
            (9.383440671245303,-4.945716702842162e-8)
            (9.389356000789832,-4.846494761068243e-8)
            (9.395665759667988,-4.8889628789794415e-8)
            (9.401548124123519,-4.7773224043368145e-8)
            (9.407886290735103,-4.822221222333667e-8)
            (9.413707730373384,-4.6874860215595504e-8)
            (9.41966328506065,-4.603401060343515e-8)
            (9.425237024484085,-4.876760528738089e-8)
            (9.431305921990397,-4.327016611682666e-8)
            (9.436926209985995,-4.4430459089639385e-8)
            (9.44286575690433,-4.495476879640137e-8)
            (9.448341909811118,-4.313493318086614e-8)
            (9.453986978133548,-4.328642200235322e-8)
            (9.459284329772252,-4.14024219352882e-8)
            (9.465146679277812,-4.337294634559896e-8)
            (9.470527833234351,-4.382699092531084e-8)
            (9.476093177113343,-4.004074383168188e-8)
            (9.481254146651267,-4.0849336135906356e-8)
            (9.486673109252242,-3.9953544028747956e-8)
            (9.491757571208272,-3.972139150931753e-8)
            (9.497413998237516,-4.317778934392891e-8)
            (9.502568855661114,-3.910120049965826e-8)
            (9.507815678726878,-4.029269096150756e-8)
            (9.512710665102942,-3.9549477248712606e-8)
            (9.517984866276853,-4.090159055891718e-8)
            (9.522914320988631,-3.885383792479047e-8)
            (9.528345769547954,-4.00127559974095e-8)
            (9.53328965820498,-3.927728675634512e-8)
            (9.538295125353246,-4.2722042570275676e-8)
            (9.54299272438704,-3.926228386852415e-8)
            (9.548217885126055,-4.3302811558731946e-8)
            (9.553057919867406,-3.984657892530663e-8)
            (9.55827636593006,-4.2551033141435823e-8)
            (9.563050593326825,-4.204975412314127e-8)
            (9.567931339032375,-4.3313089559404716e-8)
            (9.572536945846469,-4.158923849750806e-8)
            (9.577866715253183,-4.389189389719661e-8)
            (9.582727355199689,-4.155523170012998e-8)
            (9.58787417735733,-4.381441853773538e-8)
            (9.592614136779767,-4.191781677320705e-8)
            (9.597604498160164,-4.447299550847106e-8)
            (9.602342410535323,-4.1886100587973374e-8)
            (9.607600827900084,-4.492021843383043e-8)
            (9.612693668896695,-4.307532175396034e-8)
            (9.618487548086817,-4.4735849469290656e-8)
            (9.623948263446573,-4.329821501336539e-8)
            (9.63128631719949,-4.344114845622471e-8)
            (9.637148268281996,-4.1613503309889666e-8)
            (9.642777474608138,-4.206233183978725e-8)
            (9.646988123103833,-4.1842205034114954e-8)
            (9.650976143697527,-4.0496211717311326e-8)
            (9.65443163897281,-4.089228244907872e-8)
            (9.657706616927777,-4.055731017693631e-8)
            (9.660641487280426,-4.044112844603376e-8)
            (9.663383322247395,-4.0013750313150354e-8)
            (9.665630267835258,-3.9940083906842005e-8)
            (9.667804445354218,-3.9621594671856997e-8)
            (9.669608618384194,-3.9465838819197074e-8)
            (9.671246330948048,-3.931239933585573e-8)
            (9.67299256489005,-3.911701451642102e-8)
            (9.674612370528013,-3.894850175711895e-8)
            (9.676976004742322,-3.878435084203602e-8)
            (9.679187227232298,-3.8473829677698745e-8)
            (9.681557034885515,-3.826485306390737e-8)
            (9.683822303406911,-3.826370087445241e-8)
            (9.686368003577966,-3.814036642069141e-8)
            (9.688671754560083,-3.789336622261885e-8)
            (9.691376585970666,-3.7434763067167864e-8)
            (9.693948279969673,-3.7198674140981325e-8)
            (9.696781826253318,-3.7383265372170627e-8)
            (9.69937270814461,-3.6579003159786794e-8)
            (9.70203751587588,-3.657453451211268e-8)
            (9.704564146487586,-3.646127200163107e-8)
            (9.707565958311447,-3.677603177543176e-8)
            (9.710300381067517,-3.622374733502909e-8)
            (9.713195879679521,-3.689789584981895e-8)
            (9.715854142954791,-3.561567640808505e-8)
            (9.718598569531965,-3.557392780351165e-8)
            (9.721204805633606,-3.566113737640819e-8)
            (9.724017047367468,-3.5042312829247635e-8)
            (9.726739171760297,-3.492261591020451e-8)
            (9.729592638886572,-3.517114444129277e-8)
            (9.732265793302401,-3.5367546891151846e-8)
            (9.735191793908792,-3.3114931019539995e-8)
            (9.737909058824066,-3.434094453247383e-8)
            (9.740828990153982,-3.1891250307225505e-8)
            (9.743533152445137,-3.20879103288263e-8)
            (9.74639616682271,-3.220265742953643e-8)
            (9.74907454623671,-3.06185752307897e-8)
            (9.752020331422317,-3.384688707086525e-8)
            (9.754743423416432,-3.248942692657408e-8)
            (9.75762692454193,-3.143772886460283e-8)
            (9.760307367239415,-3.06155589768764e-8)
            (9.763174776057626,-3.133453918557905e-8)
            (9.765855218533897,-3.2160528462554794e-8)
            (9.768798317824267,-2.9057696471213035e-8)
            (9.771511669967795,-3.1267073152818625e-8)
            (9.774357340045105,-2.7771177357749366e-8)
            (9.77701353631329,-2.7259545065660973e-8)
            (9.779898909125404,-2.9088063069337977e-8)
            (9.782587130674493,-2.5084698540567274e-8)
            (9.78550808555853,-3.048033891950297e-8)
            (9.788203094302526,-2.9396165057704593e-8)
            (9.791027402055105,-2.755961925338113e-8)
            (9.793672535829755,-2.6644787043395013e-8)
            (9.796590833313958,-2.6039304046321377e-8)
            (9.799294447909272,-2.5597061581450475e-8)
            (9.802184810245455,-2.6833501198808563e-8)
            (9.804862158527706,-2.2220780548920516e-8)
            (9.807695676564643,-2.7116147771621968e-8)
            (9.810353301034956,-2.740729998507163e-8)
            (9.8133141297165,-2.4932789832732283e-8)
            (9.81604075699963,-2.425006573325561e-8)
            (9.818911580036998,-2.2476897232337478e-8)
            (9.821585213754169,-2.2918656750192667e-8)
            (9.824468827917762,-2.779537955355238e-8)
            (9.82716945210415,-2.0570379177797804e-8)
            (9.830174579609343,-3.147923877122594e-8)
            (9.832934161091572,-2.907065543844567e-8)
            (9.835817907247142,-2.8136554419688764e-8)
            (9.838518287408409,-2.887597472245318e-8)
            (9.8415035545957,-2.1549224404893152e-8)
            (9.844285023785035,-2.914372410067756e-8)
            (9.847340675396797,-1.5010949594440604e-8)
            (9.850153935380222,-1.5340283709974756e-8)
            (9.853109498271312,-1.7615498171252852e-8)
            (9.855889898445962,-1.496928958566457e-8)
            (9.859046802839368,-1.7057001810982797e-8)
            (9.861962549599534,-1.475699651365403e-8)
            (9.865111420272635,-1.69232621249904e-8)
            (9.868029415921438,-1.8026256931591433e-8)
            (9.871161381262967,-1.9328321831935114e-8)
            (9.874115687906249,-1.9184813071504436e-8)
            (9.877557529016519,-1.8352426467416194e-8)
            (9.880705587896735,-1.5338282421950566e-8)
            (9.884082641695965,-2.1477583711515535e-8)
            (9.887237658535325,-1.856747999795516e-8)
            (9.89077190680696,-1.6739316599512222e-8)
            (9.89410901789988,-1.7078460867736567e-8)
            (9.898145332447806,-1.5848705681165143e-8)
            (9.901821295465984,-1.5611611559052108e-8)
            (9.905948302703429,-1.5265189334812135e-8)
            (9.909864767096922,-1.4282085958328139e-8)
            (9.915070830274418,-1.3854269509394612e-8)
            (9.920098111486176,-1.5808056419430727e-8)
            (9.925868927688628,-9.547066470716459e-9)
            (9.930483303304761,-1.1743448657952626e-8)
            (9.93488187191807,-5.404061420577477e-9)
            (9.938691132470806,-2.717145619612893e-9)
            (9.942306914296969,-3.3353488859688696e-9)
            (9.94593910010134,-7.225355869167061e-10)
            (9.949322989607166,-4.960323263247801e-9)
            (9.952529910980932,-5.911158229565672e-10)
            (9.955621887928269,-3.3634657281567115e-9)
            (9.958577967656602,3.511321899907216e-9)
            (9.961411873140742,1.0640754943835873e-9)
            (9.964570528058749,4.746797177546114e-9)
            (9.967606403904817,3.263194825464666e-9)
            (9.970834720620429,2.0525378507940673e-8)
            (9.973753497873224,1.0157778396191475e-8)
            (9.976580839869262,2.072486560145137e-8)
            (9.97926834781764,1.847238184637945e-8)
            (9.982483762776226,2.224137873874099e-8)
            (9.985398560243734,2.010409549946246e-8)
            (9.98818598366046,2.3848070851428815e-8)
            (9.990889013580787,2.0715592352615886e-8)
            (9.993590608013122,1.9330457456945283e-8)
            (9.996195995947566,1.9953937391292698e-8)
            (9.99910853928284,2.181748892660096e-8)
            (10.001933219476543,1.6991293483314962e-8)
            (10.004725182434568,2.4308879131851313e-8)
            (10.007432721045681,2.328916282046123e-8)
            (10.010130844895873,1.8428816028759343e-8)
            (10.012724877453886,2.0429011815537024e-8)
            (10.015686665582017,1.7594942836041128e-8)
            (10.018518851793186,1.8133018864219252e-8)
            (10.021603236226408,2.0564368874431693e-8)
            (10.024396226780668,1.889039391578251e-8)
            (10.02716708844529,2.0689863822198618e-8)
            (10.02980854375041,2.140576227382951e-8)
            (10.032741249093664,2.1233128810749236e-8)
            (10.035590898418748,2.3408048832607165e-8)
            (10.038721415125195,1.64473998864878e-8)
            (10.041589697357304,1.9853097610322834e-8)
            (10.044526385219882,2.3849436425749104e-8)
            (10.047308928372003,2.4845296708875253e-8)
            (10.050594553510694,2.80025862497979e-8)
            (10.05359953309463,2.8301501142635743e-8)
            (10.056844734185475,2.119130693145621e-8)
            (10.059820741729219,2.4385013341898798e-8)
            (10.062917649248334,2.4493757466714783e-8)
            (10.065867006685831,2.615858218923961e-8)
            (10.069134183609618,2.4040823776161346e-8)
            (10.072296495472822,2.2636938545872454e-8)
            (10.075735739749394,2.006784627361924e-8)
            (10.078943038120247,2.613934579898114e-8)
            (10.082448135887633,2.0780643872342353e-8)
            (10.085744569699397,1.9935423534178653e-8)
            (10.089550783154085,2.92026880455154e-8)
            (10.093061625890035,2.5712717954817776e-8)
            (10.096924182556624,3.333570441910183e-8)
            (10.10053349837341,3.0029561282063355e-8)
            (10.104630466925142,3.1237348263601916e-8)
            (10.108485123978465,2.941748822316015e-8)
            (10.113102231066529,3.3863197135275414e-8)
            (10.11735285779088,3.069447140902071e-8)
            (10.12225811682883,3.3893152506792035e-8)
            (10.126897814464494,3.453085994920002e-8)
            (10.132978280334004,2.8450009237346308e-8)
            (10.13878900134713,2.8749735037081336e-8)
            (10.147053698384768,3.361410638724749e-8)
            (10.153015132313145,2.7535523416943875e-8)
            (10.158491696171055,3.1890775131770965e-8)
            (10.16324506810814,2.927000242181066e-8)
            (10.16782783123316,2.6805951680586304e-8)
            (10.172040641384896,2.2182892411848343e-8)
            (10.176087809703592,2.441147106679864e-8)
            (10.180668808105104,2.5918359236598576e-8)
            (10.185115258993672,2.505672358488198e-8)
            (10.189500198975585,2.420010081216617e-8)
            (10.193695258483267,2.5688042804006272e-8)
            (10.19771607167911,2.3727814157936677e-8)
            (10.201572284797797,2.7849350159314668e-8)
            (10.205930475563457,2.630464202013627e-8)
            (10.210146317539285,2.403940291273443e-8)
            (10.214322786578117,2.9325065709073783e-8)
            (10.218367355504268,2.298671519795903e-8)
            (10.222380890247157,2.855539982249411e-8)
            (10.22623707963539,2.7283663772692535e-8)
            (10.23064702060014,2.7082077025397666e-8)
            (10.234856616933303,2.6977593048371773e-8)
            (10.239448246358451,2.982536106976852e-8)
            (10.243597290255332,3.211610555275968e-8)
            (10.24769803291982,2.5288447336180297e-8)
            (10.251607476085928,3.346789245739501e-8)
            (10.25595223035847,2.0205310535814647e-8)
            (10.260173799698045,2.8212382208181452e-8)
            (10.264826626532765,2.0759388208446694e-8)
            (10.269073851309612,2.2076543038096474e-8)
            (10.273381828019653,1.8662848155770462e-8)
            (10.277465472973324,2.055831704872446e-8)
            (10.2822977281378,1.9335396173048025e-8)
            (10.286713792554243,2.1221043700059283e-8)
            (10.291485952038578,2.4477551319179724e-8)
            (10.295839067570906,2.41268391931726e-8)
            (10.300294138300535,2.3127017856339194e-8)
            (10.304539396669362,2.3151381700614593e-8)
            (10.30923851348223,2.096043882904297e-8)
            (10.313784146638865,2.0993512372946554e-8)
            (10.318706024742232,2.1166797758986888e-8)
            (10.323265813703562,2.2932605592274058e-8)
            (10.32808890964748,1.9484085234111603e-8)
            (10.332638402124779,2.1319567000688266e-8)
            (10.33789769039976,1.4786861401994145e-8)
            (10.342716133314822,1.779426417325425e-8)
            (10.347864070925034,1.996291609795975e-8)
            (10.352639372155913,1.6545773862119972e-8)
            (10.35777652240962,2.2750453965159068e-8)
            (10.362627118565708,1.9049885113808784e-8)
            (10.368331676820311,2.350677419382663e-8)
            (10.373491414916824,2.1733427613135348e-8)
            (10.378901894051424,2.3144852923095982e-8)
            (10.383947719675762,2.1320491039311662e-8)
            (10.38948849978433,2.237018625894649e-8)
            (10.394715875878086,1.9161512820886628e-8)
            (10.400269949232499,1.938139926327409e-8)
            (10.40565669447427,1.9753241375930486e-8)
            (10.411371887737806,1.5668546460290145e-8)
            (10.41679314202513,1.8576662208502626e-8)
            (10.423246337305358,1.2936945292807422e-8)
            (10.429083132252499,1.541254868175912e-8)
            (10.435264234817234,2.208508953494004e-8)
            (10.441008071959187,1.6149156456535252e-8)
            (10.447256308721327,1.583739328570033e-8)
            (10.453174969464044,1.985597164466668e-8)
            (10.459588304178025,1.6554960180492628e-8)
            (10.46579286661932,2.0041348358645905e-8)
            (10.472432086091535,2.041021573973012e-8)
            (10.478701246003341,1.9618117352848685e-8)
            (10.485959150338898,2.103491181237871e-8)
            (10.49263110870809,1.6326673568656247e-8)
            (10.49986843066523,2.2029116308885932e-8)
            (10.506597892294446,2.1980882780603395e-8)
            (10.51398235218573,2.1867174071488193e-8)
            (10.5209362602147,1.8886465391609875e-8)
            (10.529079912341857,2.8643525218363663e-8)
            (10.536498359646975,2.321256853399234e-8)
            (10.544437740961243,3.441011842131303e-8)
            (10.551858496972654,3.319891805908526e-8)
            (10.560176392687994,3.3930336318377385e-8)
            (10.567991854075471,3.0716338472736027e-8)
            (10.577160847516327,3.7493446569669686e-8)
            (10.585475836256409,3.1841963066270296e-8)
            (10.594312414817876,3.431530204434097e-8)
            (10.60261466953572,3.0624076163832115e-8)
            (10.612163638093062,3.92689134542934e-8)
            (10.621084060002161,3.4457094955087086e-8)
            (10.631444841132978,4.030481914885087e-8)
            (10.640854635595991,3.976280271711374e-8)
            (10.650859344954313,4.353544258428599e-8)
            (10.660310185469205,4.286578925150053e-8)
            (10.671541345802495,4.593822766629785e-8)
            (10.681912796966577,4.231269645771363e-8)
            (10.693743657856125,4.5379722313221293e-8)
            (10.704540271098915,4.5410129434486635e-8)
            (10.716100594250664,4.2822446255641466e-8)
            (10.727081557922558,4.435124278945324e-8)
            (10.740740075199641,3.8804899959998806e-8)
            (10.7530844160536,4.32995228560884e-8)
            (10.766991519659866,3.896578826267927e-8)
            (10.779675103935878,3.8088066478536575e-8)
            (10.793294203074854,3.800188430602702e-8)
            (10.806319788698197,3.838830076041688e-8)
            (10.82158390865594,3.4837022711009524e-8)
            (10.836234884536289,3.893855082814923e-8)
            (10.853375042152571,3.177823260092083e-8)
            (10.868974990504428,3.481123678206188e-8)
            (10.88576529818868,3.335950160554546e-8)
            (10.90175393665141,3.3037893532039675e-8)
            (10.922216116114136,3.285340943737225e-8)
            (10.940715181768923,3.373181201027364e-8)
            (10.960471246477839,3.3335352034313814e-8)
            (10.979566149406011,3.208357601813816e-8)
            (11.000768518934754,3.702910689185046e-8)
            (11.021234497099009,3.3571289970169005e-8)
            (11.047792657314108,3.388922686919926e-8)
            (11.071951598210878,3.6698991734418485e-8)
            (11.098066832277013,3.024167982701442e-8)
            (11.123291459185916,3.4852720376399304e-8)
            (11.151839304744309,3.1969772440465505e-8)
            (11.179226841886658,3.256156760889084e-8)
            (11.21487855823298,2.9472912332906276e-8)
            (11.246967111202812,3.149659266732385e-8)
            (11.281052651406313,2.8198592627592944e-8)
            (11.314019120235965,2.9703535908698342e-8)
            (11.350792110125605,2.911662227988998e-8)
            (11.385675019262436,2.8382271255456004e-8)
            (11.422904976403997,3.0357441338502156e-8)
            (11.459030195489639,2.7268099223043407e-8)
            (11.49819338799641,2.9858298500329283e-8)
            (11.534009655073401,2.9056174022379366e-8)
            (11.57012409073399,3.00250481699571e-8)
            (11.60368726704125,2.8803758267414992e-8)
            (11.639307959445219,3.0179459098444994e-8)
            (11.672139342036829,2.892286773970021e-8)
            (11.70630334061019,2.854712316535668e-8)
            (11.737319536456894,2.810176452650026e-8)
            (11.767625194958446,2.8778235600102064e-8)
            (11.79586837987741,2.8714014999042803e-8)
            (11.82606043697915,2.994842140946474e-8)
            (11.853595027874034,2.919075049734321e-8)
            (11.881123639359572,2.999360469713164e-8)
            (11.906110574762437,2.944484919775725e-8)
            (11.929980612874582,3.037202123135074e-8)
            (11.952274328291823,2.981080203523501e-8)
            (11.973717296893462,3.012250887612922e-8)
            (11.994465922336198,2.995510662434642e-8)
            (12.014408978053071,2.999337950226888e-8)
            (12.032691591645817,2.9936490879983735e-8)
            (12.049456394386548,2.9937032080748494e-8)
            (12.064571299355691,2.9866053415962546e-8)
            (12.074528835683466,2.990941019712697e-8)
            (12.084017188904337,2.98511294519882e-8)
            (12.096872416258055,2.987604822562995e-8)
            (12.111206269369099,2.981673754079428e-8)
            (12.12979025234841,2.997382679906235e-8)
            (12.148329402723244,2.934626317646627e-8)
            (12.169955231340332,3.016758558238575e-8)
            (12.190204336725278,2.973645869819297e-8)
            (12.214167038403211,3.059137371197451e-8)
            (12.235815005194384,3.001812684533256e-8)
            (12.258597475296392,3.066066316115279e-8)
            (12.280466081364384,3.029850716151916e-8)
            (12.304872973740919,3.0790538160796466e-8)
            (12.327727677643935,3.067455617289383e-8)
            (12.351293350450247,3.13068910795522e-8)
            (12.373836786624784,2.991222702863894e-8)
            (12.396353951917268,3.103954920868901e-8)
            (12.41800247400694,3.032795431456847e-8)
            (12.443088812745087,3.111522695053992e-8)
            (12.467127655516046,2.9906226356457566e-8)
            (12.493613662716408,3.196569803298743e-8)
            (12.517472639698232,2.99420986893395e-8)
            (12.54096647245639,3.3055377185453594e-8)
            (12.56330818078931,3.1695351898619606e-8)
            (12.590421028750134,3.3838382429429714e-8)
            (12.615014578031994,3.3089048612211514e-8)
            (12.638800072839784,3.420048383384611e-8)
            (12.661801442080215,3.4549853422660703e-8)
            (12.684735247021779,3.502297840629609e-8)
            (12.706839658476934,3.4667031856283614e-8)
            (12.73169103224096,3.5309617230083745e-8)
            (12.755719553412263,3.540838194870943e-8)
            (12.779302488799257,3.416473604023196e-8)
            (12.802132281013792,3.542334053863172e-8)
            (12.82465174103486,3.460691078149836e-8)
            (12.846268679956507,3.508250256967216e-8)
            (12.870636865941723,3.330278158797384e-8)
            (12.893970734159405,3.3815613753596097e-8)
            (12.91896142925099,3.368663686886819e-8)
            (12.941570937569782,3.3469167715072246e-8)
            (12.96363525856687,3.360420075537718e-8)
            (12.984590395887912,3.3361902573858515e-8)
            (13.009626818672833,3.433619039094893e-8)
            (13.0322593390902,3.5842313450551444e-8)
            (13.053705623334118,3.5757644067935246e-8)
            (13.074495282616226,3.377203577903387e-8)
            (13.095159732442687,3.926002856147193e-8)
            (13.115060088954145,3.639214807282798e-8)
            (13.136998369081354,3.960825234461396e-8)
            (13.15826393405282,3.7611328718156756e-8)
            (13.178895402411205,3.836401385459709e-8)
            (13.198907676119672,3.6790561486199636e-8)
            (13.218605900056422,4.005684983710012e-8)
            (13.237491369242697,3.831128880804613e-8)
            (13.25846407020195,4.081286320012367e-8)
            (13.278559835019701,3.6884393539438065e-8)
            (13.29971629410595,4.2631483121446934e-8)
            (13.318987603046915,3.861090458467942e-8)
            (13.337924959031,4.225629068876913e-8)
            (13.355883096807107,4.019051635939519e-8)
            (13.377016083814528,4.495352290412313e-8)
            (13.396094200874272,4.211000936837905e-8)
            (13.41576412786243,4.361716776646318e-8)
            (13.433645376738843,4.112361318142632e-8)
            (13.45125068463084,4.5120863712000414e-8)
            (13.468016888537747,4.4787207942320606e-8)
            (13.486152454983737,4.5893443711975124e-8)
            (13.503653998555373,4.2038650449605086e-8)
            (13.521856510659825,5.3369800800950884e-8)
            (13.538648141991432,5.182602602626929e-8)
            (13.555677333097853,5.67595872524862e-8)
            (13.571715023362417,5.473902664476782e-8)
            (13.589697643377589,5.604767094880003e-8)
            (13.606105250331968,5.562146909721122e-8)
            (13.62283058437193,5.941867109449106e-8)
            (13.638298998434017,5.5878675686571455e-8)
            (13.654265978559947,6.37504266043365e-8)
            (13.669311940972232,6.29681179420416e-8)
            (13.686344884967406,6.622406167888784e-8)
            (13.701700134859006,6.239945360420052e-8)
            (13.717004287589578,6.904881810765318e-8)
            (13.731239120097472,6.539316066422884e-8)
            (13.74625683125124,6.996330970121534e-8)
            (13.760384367771728,6.867182200664956e-8)
            (13.774666080675654,7.148643366150509e-8)
            (13.788515287981012,7.129654899795668e-8)
            (13.80246923554959,7.413477953743808e-8)
            (13.815686835221276,7.051389283585507e-8)
            (13.82938210114434,7.494839071586767e-8)
            (13.842679859455716,7.44521738704762e-8)
            (13.85629643048421,7.774344945588041e-8)
            (13.869071187402238,7.552409642119784e-8)
            (13.882914863020568,7.745029972916484e-8)
            (13.895672195467887,7.740235574704712e-8)
            (13.908818909682367,8.185195254917232e-8)
            (13.921027024816365,8.023325925865521e-8)
            (13.933815014677293,8.023827036129916e-8)
            (13.94576764181094,8.16585283835991e-8)
            (13.958689617947268,8.048426947127041e-8)
            (13.97055329969449,8.07705534677794e-8)
            (13.982642045775552,7.975206650634448e-8)
            (13.993921117427528,8.142128593568998e-8)
            (14.005964545561126,8.308688248526153e-8)
            (14.017173406282112,8.31630296849184e-8)
            (14.02911989378575,8.391811290309192e-8)
            (14.040099939413768,8.29889973408271e-8)
            (14.051275111443779,8.478975466186256e-8)
            (14.061742408074513,8.424585751232172e-8)
            (14.073128639953396,8.413828167519455e-8)
            (14.083648284903534,8.313690402772522e-8)
            (14.094617070403558,8.700407894135509e-8)
            (14.104746604861823,8.436763410113457e-8)
            (14.115166614972871,8.570049514489142e-8)
            (14.124943741556773,8.58732416286756e-8)
            (14.135696565366766,8.539389373396489e-8)
            (14.145549726546612,8.37547374787917e-8)
            (14.155608661207308,8.117708560906323e-8)
            (14.164953317423679,8.352480984630262e-8)
            (14.174759273272842,7.78101522103114e-8)
            (14.183947120294999,7.749498376341535e-8)
            (14.194022581282661,7.430522219742386e-8)
            (14.203212077829566,7.648696120909904e-8)
            (14.212467090710591,6.956142251102193e-8)
            (14.221115024325798,7.458570761009753e-8)
            (14.230418636735687,6.436274557763966e-8)
            (14.239088698695895,6.808476793462859e-8)
            (14.248420703976741,6.501631788502493e-8)
            (14.256948315326655,6.35554572303576e-8)
            (14.265521339511912,6.470394042779049e-8)
            (14.273572498065016,6.639810845587846e-8)
            (14.282458756148296,6.891531867392331e-8)
            (14.29065741196946,6.569885868668024e-8)
            (14.299233549333055,7.034596083421718e-8)
            (14.307120951552863,6.672450791889162e-8)
            (14.315142690056623,6.930243146019421e-8)
            (14.322699386595442,6.64026411634211e-8)
            (14.331208035599495,6.934580665252099e-8)
            (14.338955914594996,6.929962126367428e-8)
            (14.346839504543086,6.808716568329487e-8)
            (14.354139033081982,6.977762490034678e-8)
            (14.361716910407537,6.92604026353294e-8)
            (14.368858343763264,6.685913001014399e-8)
            (14.37616192910615,6.784832318196266e-8)
            (14.383254071534472,6.505853100691183e-8)
            (14.390492765057123,6.99543228899202e-8)
            (14.397323363862844,6.631412707847062e-8)
            (14.405001816973497,6.734100188587888e-8)
            (14.411982731501325,6.88148913408071e-8)
            (14.419047610603725,6.962510434860292e-8)
            (14.425611120477397,6.84605019340978e-8)
            (14.432518142386549,7.016312619789744e-8)
            (14.439011542530391,6.761667958876671e-8)
            (14.446308965962782,7.235059440446889e-8)
            (14.45289191944865,7.19969668327991e-8)
            (14.459450127035279,7.262150658604583e-8)
            (14.465578784323297,7.226869880305742e-8)
            (14.472201787906966,7.204993512921476e-8)
            (14.478398396534978,7.129470103173219e-8)
            (14.485248079717099,6.826916276736483e-8)
            (14.49143220556381,7.007121105573333e-8)
            (14.497557148470479,6.654794337812575e-8)
            (14.503314575417491,6.845825306633913e-8)
            (14.509728476716708,6.317794576382596e-8)
            (14.515669674365329,6.526089268987789e-8)
            (14.522038420051665,6.011630016011793e-8)
            (14.527831113145874,6.102605287772178e-8)
            (14.533601489998025,6.223005044603269e-8)
            (14.539054343561078,6.042720257504186e-8)
            (14.54533705066599,6.185420686755094e-8)
            (14.551057596239582,6.064087121337991e-8)
            (14.556992243220257,5.9408693964257964e-8)
            (14.56242753977003,5.8614132880663306e-8)
            (14.567911291066734,5.665705327118076e-8)
            (14.573114716979925,5.652409473810849e-8)
            (14.57865280352503,5.701900218646472e-8)
            (14.584010923048329,5.5103373419740365e-8)
            (14.589573869203365,5.3897628804477904e-8)
            (14.594761116048087,5.2663817529108314e-8)
            (14.600271665070444,5.2827851870773657e-8)
            (14.605409337386916,5.20961391803354e-8)
            (14.610956226921997,5.230561361813102e-8)
            (14.616073978421474,5.056452012652812e-8)
            (14.621414213540596,4.8698293397819725e-8)
            (14.626393269498218,5.0208557755837546e-8)
            (14.631765309959013,4.5581143748307795e-8)
            (14.63675618161555,4.6603236825149e-8)
            (14.64211314822631,4.205152248637489e-8)
            (14.647059970669629,4.355940674827252e-8)
            (14.652247117702832,4.126565089634937e-8)
            (14.657096720561093,3.9828789599738457e-8)
            (14.662427443137606,3.943178183973828e-8)
            (14.667355148304768,3.8545110214727174e-8)
            (14.67261267301722,3.843930018732067e-8)
            (14.677485559946719,3.656803837515099e-8)
            (14.682700916841334,3.630367340079488e-8)
            (14.687586060121884,3.518430946591877e-8)
            (14.693106072274,3.4449536334690833e-8)
            (14.698186314946119,3.291834826946172e-8)
            (14.703713622510072,3.286375149791354e-8)
            (14.708879809516588,3.114639457457713e-8)
            (14.714901272327356,3.222225597454553e-8)
            (14.720601773491143,3.0187532029657405e-8)
            (14.72845949372605,3.104716461699297e-8)
            (14.734063521634594,2.8933035078893e-8)
            (14.739320455119604,2.7398175284076842e-8)
            (14.743429714296267,2.6804369834820818e-8)
            (14.74724895100865,2.5906938150299652e-8)
            (14.75076607391875,2.4892413241772715e-8)
            (14.753934963150323,2.4107744689416677e-8)
            (14.756656212627588,2.3338983412557468e-8)
            (14.759114121905085,2.27885477155354e-8)
            (14.761160682331525,2.222830941533971e-8)
            (14.763032859192178,2.1792269988551993e-8)
            (14.764796697239778,2.1394588323175867e-8)
            (14.766422656278761,2.1007311890031133e-8)
            (14.768920829811536,2.0363046360216686e-8)
            (14.771285860264342,1.9865296740917415e-8)
            (14.773841444951962,1.911925529007874e-8)
            (14.776304873351792,1.8536571388949596e-8)
            (14.778879918840294,1.7630844340033036e-8)
            (14.781350625259263,1.707267571759985e-8)
            (14.784487456705538,1.6249935841372576e-8)
            (14.787312967007054,1.5265582575807457e-8)
            (14.790359392769298,1.4676796888934973e-8)
            (14.793123088550363,1.4223280775382818e-8)
            (14.7959182472589,1.3633091988651813e-8)
            (14.798589963822465,1.252171766275012e-8)
            (14.801594679818763,1.186225206950553e-8)
            (14.80449361796826,1.0924970927916888e-8)
            (14.807596093888115,1.0053933019449346e-8)
            (14.810460162693651,9.178776183560444e-9)
            (14.813438949116872,9.153638069747672e-9)
            (14.816249198742941,8.556070740795008e-9)
            (14.819478158299313,6.191327672766533e-9)
            (14.822428177267355,5.792569535145731e-9)
            (14.825507502597786,4.376260243077468e-9)
            (14.828359465672047,3.6173133377559452e-9)
            (14.831369709140807,1.5463683666894212e-9)
            (14.834209328889267,3.145476545896031e-9)
            (14.837485796272418,-1.7802128660093786e-9)
            (14.84044642610828,-1.8129739931538325e-9)
            (14.843464379434502,-2.9170226234498386e-9)
            (14.846276553575992,-3.2428280061225223e-9)
            (14.849308237398509,-5.552547088782944e-9)
            (14.852161485114099,-5.629943400364823e-9)
            (14.855101450495377,-9.509185439071643e-9)
            (14.857953277019002,-9.140030066134841e-9)
            (14.860886235129385,-1.074890221275382e-8)
            (14.863669795370383,-1.036427876854873e-8)
            (14.866621593028075,-1.3142907873131549e-8)
            (14.8694847286188,-1.3209423110893681e-8)
            (14.872469390351377,-1.0022588092795104e-8)
            (14.875274347578076,-1.4880935150785035e-8)
            (14.878381627649278,-1.168454177857825e-8)
            (14.881249148268514,-1.2415977357349561e-8)
            (14.884272106729409,-1.4830566330559236e-8)
            (14.887080985277608,-1.3160892375907451e-8)
            (14.890076475600443,-1.7609202762614018e-8)
            (14.892882716790604,-1.831506390992388e-8)
            (14.895993550327368,-1.8217976016643433e-8)
            (14.89885149610233,-2.2313022096653867e-8)
            (14.901828204735262,-2.0580944282144742e-8)
            (14.904608697100821,-2.2185960846243802e-8)
            (14.907636282205317,-2.1308036890488324e-8)
            (14.910461679663323,-2.2014077005749755e-8)
            (14.913558499824921,-2.1344962020108937e-8)
            (14.916405271616311,-2.259151887784583e-8)
            (14.919365333632141,-2.5422326910273796e-8)
            (14.922143045350433,-2.6638354411190335e-8)
            (14.925236268658631,-2.662419262833282e-8)
            (14.928101604271015,-2.819770150708223e-8)
            (14.931179785314018,-2.404776888731419e-8)
            (14.934023710672124,-2.8636590210240342e-8)
            (14.937014589990623,-2.518991260025416e-8)
            (14.939828854750914,-3.0023775021703614e-8)
            (14.943019372872774,-2.5067047992877178e-8)
            (14.94594746599771,-2.992568237658588e-8)
            (14.949031741815821,-2.920629116331952e-8)
            (14.951900405525613,-2.990828384952238e-8)
            (14.954987353995055,-3.377134816240357e-8)
            (14.957891201878452,-3.568385520402728e-8)
            (14.96120718204004,-2.9776157983718576e-8)
            (14.964230459025218,-3.2957764073415774e-8)
            (14.967380950018791,-3.752680677315823e-8)
            (14.970331369751065,-3.658604752487804e-8)
            (14.97361020128859,-4.345616488876658e-8)
            (14.976681913250564,-4.3297677665421475e-8)
            (14.980171663614348,-4.537895792466884e-8)
            (14.98335603063207,-4.7724487250988545e-8)
            (14.98669258579742,-4.4562514567303424e-8)
            (14.989840228623809,-5.085161136619831e-8)
            (14.993501483798099,-4.6545402643261014e-8)
            (14.996900039677394,-4.714920365245234e-8)
            (15.000742813365932,-4.973263312280096e-8)
            (15.004279393382145,-4.876027537292771e-8)
            (15.00813841226111,-5.523825330477905e-8)
            (15.011815262066946,-5.4414123429324945e-8)
            (15.016545579598894,-5.30380352969928e-8)
            (15.020886087339349,-5.8336729891195205e-8)
            (15.026521209256806,-5.897076871264062e-8)
            (15.031917948641915,-5.7696038169297026e-8)
            (15.038001655123493,-6.510254846325836e-8)
            (15.042575603669814,-5.622532739391062e-8)
            (15.046938522717705,-6.236976590745513e-8)
            (15.050846592794565,-6.22869613664534e-8)
            (15.054590044024984,-6.768699090109465e-8)
            (15.0582671424341,-6.158051568672107e-8)
            (15.061758652850068,-6.448561251648499e-8)
            (15.065360793119233,-6.875829494656926e-8)
            (15.06867532074713,-6.949688724500191e-8)
            (15.072028591599265,-6.633764393360053e-8)
            (15.07511597756115,-7.118178291243282e-8)
            (15.0782363607488,-6.870339486209076e-8)
            (15.081190297598164,-7.059715012580625e-8)
            (15.084273970721666,-6.832176235871401e-8)
            (15.087264369087942,-6.80980505318729e-8)
            (15.09033761869409,-7.116751110647357e-8)
            (15.093222559501227,-7.370022658825803e-8)
            (15.096373177482096,-6.924977558053769e-8)
            (15.099285664195977,-6.987123868373857e-8)
            (15.1023453146718,-7.440351934562273e-8)
            (15.10518592169119,-7.215618258449297e-8)
            (15.108191398507497,-7.34616720787784e-8)
            (15.111006935696665,-7.742354335427137e-8)
            (15.114114749253895,-7.194405293731165e-8)
            (15.116973688441423,-7.57255879113572e-8)
            (15.119956126295557,-7.335065810298858e-8)
            (15.122740014021241,-7.313529881702863e-8)
            (15.125759342619832,-7.848078875660747e-8)
            (15.128579776246166,-8.037664200877259e-8)
            (15.13168202991956,-7.661490308841223e-8)
            (15.13453454289579,-8.177171240131287e-8)
            (15.137510640280885,-7.486381425891864e-8)
            (15.140302518804361,-8.104721360702172e-8)
            (15.143411293449367,-8.37551660248792e-8)
            (15.146295680377952,-7.825805992123236e-8)
            (15.149420974975257,-8.446828880792623e-8)
            (15.152307063042784,-8.34624341861101e-8)
            (15.155353041285343,-8.193504907882954e-8)
            (15.158220177601821,-8.539171436616755e-8)
            (15.161487215980173,-8.997981082448092e-8)
            (15.164489416492636,-8.856619659880494e-8)
            (15.167685931829261,-9.199920458780042e-8)
            (15.17065680190984,-9.141827805869696e-8)
            (15.173863770058928,-9.086404428870765e-8)
            (15.176884398483121,-9.200588857449787e-8)
            (15.18037543955191,-9.30683334843252e-8)
            (15.183556460072314,-9.219819152583852e-8)
            (15.186906971906845,-9.248076326962007e-8)
            (15.190041672398669,-9.664493716421418e-8)
            (15.193532430710734,-8.49806417457799e-8)
            (15.19681128425814,-9.363710085086296e-8)
            (15.200611569662556,-7.980801564055895e-8)
            (15.204066472930336,-8.549745400543429e-8)
            (15.207714375300355,-7.955442782314748e-8)
            (15.211151525804988,-7.950232183695505e-8)
            (15.215147447985396,-7.882484331922512e-8)
            (15.218873373045003,-8.107522819766899e-8)
            (15.223188151120084,-7.890843056745922e-8)
            (15.227132696502203,-7.793920608900606e-8)
            (15.231421254296754,-7.891793885050902e-8)
            (15.235499294551955,-8.061081757659849e-8)
            (15.240654013483626,-8.216398039717632e-8)
            (15.245399161633602,-8.294394771013458e-8)
            (15.251309131674198,-8.138252483025354e-8)
            (15.25679944869836,-8.137791851492437e-8)
            (15.264000759195843,-8.286052244343978e-8)
            (15.270945487218905,-8.520642380549504e-8)
            (15.277687256370735,-8.140585561200453e-8)
            (15.28307520206674,-8.803798556833442e-8)
            (15.28825656980241,-8.298557385710836e-8)
            (15.293192722438706,-9.003684919850485e-8)
            (15.29796948786656,-8.16212341048228e-8)
            (15.30270916943151,-9.39928943566315e-8)
            (15.307276499126544,-8.540783646981964e-8)
            (15.311911743804428,-9.429964253904188e-8)
            (15.316334769411666,-9.318731353236132e-8)
            (15.320986307281293,-9.821086177641547e-8)
            (15.325315873597322,-9.66663081802821e-8)
            (15.329539779724326,-1.0259132832146634e-7)
            (15.333637337997427,-9.915957432937716e-8)
            (15.33774680828392,-9.652911425739319e-8)
            (15.341696107017151,-9.952820423375641e-8)
            (15.346098747716683,-9.425707692134466e-8)
            (15.350343094123772,-9.888082408426868e-8)
            (15.354920930221088,-9.60991489717955e-8)
            (15.359091387241852,-9.796867561639999e-8)
            (15.363256748410713,-9.020324465147667e-8)
            (15.36721869521279,-9.386329569149865e-8)
            (15.372023827839051,-8.594344069745574e-8)
            (15.376354728567092,-8.959576480727094e-8)
            (15.38097849058429,-8.211318380801913e-8)
            (15.38516512213426,-9.188454863640061e-8)
            (15.389353084899243,-8.425158981584246e-8)
            (15.393359690521866,-8.638400506022492e-8)
            (15.397897927979315,-8.380729221713068e-8)
            (15.40225785308189,-8.532132445004947e-8)
            (15.407025978929312,-7.735882656678683e-8)
            (15.411367724055355,-7.909747024026359e-8)
            (15.415745044013425,-7.743644558910745e-8)
            (15.419909078145418,-8.041702137528972e-8)
            (15.424979852245508,-7.888929887123197e-8)
            (15.429555980176064,-7.811986524330905e-8)
            (15.434487462063977,-7.298412463274673e-8)
            (15.438954303091279,-7.960049763777732e-8)
            (15.443457117009618,-8.114126937019961e-8)
            (15.44776544462425,-7.949926150718767e-8)
            (15.452665580895614,-8.34517714931593e-8)
            (15.457372587637677,-8.082604985304442e-8)
            (15.4625529445382,-8.589225597432915e-8)
            (15.46727188271453,-8.478978197334897e-8)
            (15.472059341937753,-8.468619139279099e-8)
            (15.476614713040238,-8.181397970208337e-8)
            (15.482187950419267,-8.597147660438509e-8)
            (15.487215851210332,-8.405099671815464e-8)
            (15.492666755392145,-8.588416677834942e-8)
            (15.4976034808927,-8.491605141269787e-8)
            (15.502604637449858,-8.749942348451611e-8)
            (15.507391483960813,-8.743953527901027e-8)
            (15.512866108465339,-9.101797937560718e-8)
            (15.518120156940942,-9.045253135386844e-8)
            (15.52394301277065,-9.832018532662801e-8)
            (15.529239257108001,-9.365458830679074e-8)
            (15.534622770250689,-9.399974976176395e-8)
            (15.539748825084796,-9.477722673345568e-8)
            (15.546069442776204,-9.738613560017484e-8)
            (15.551766097915591,-9.493061892129617e-8)
            (15.55800082566585,-9.967712477632062e-8)
            (15.563627481051695,-9.85929847763245e-8)
            (15.569323123728159,-1.0028385166727105e-7)
            (15.574778791508589,-9.855168059402786e-8)
            (15.581071793614814,-1.0320773957683826e-7)
            (15.587109915809636,-1.0051740229055639e-7)
            (15.593900820421732,-1.0553649054667602e-7)
            (15.600035281730797,-1.0046197640445342e-7)
            (15.606234451042178,-1.0281421358726561e-7)
            (15.612143684999783,-1.0076100154243761e-7)
            (15.619503881635858,-1.0615283785320173e-7)
            (15.626145886522329,-1.0263469718552187e-7)
            (15.632780447782784,-1.0706480157995912e-7)
            (15.639199620477655,-1.0792567262107866e-7)
            (15.645815466280656,-1.0359300661733073e-7)
            (15.652215475522523,-1.0637652658740393e-7)
            (15.660328503362296,-1.0281003171019876e-7)
            (15.66766492873422,-1.0405824335535385e-7)
            (15.67512062574709,-1.043200309469583e-7)
            (15.68221216268111,-1.0180606158094463e-7)
            (15.689358454927458,-1.0315989140696757e-7)
            (15.6962725620344,-1.0148864704184746e-7)
            (15.704401557705797,-1.0731945621067496e-7)
            (15.712282463751214,-1.0249632220737936e-7)
            (15.720589669243559,-1.0616017853681825e-7)
            (15.728509127389612,-1.0507172643059448e-7)
            (15.736540856197724,-1.0679243356293e-7)
            (15.744261771161014,-1.0564936259171986e-7)
            (15.753318644271744,-1.0649796289285973e-7)
            (15.762000889199323,-1.0543396888884615e-7)
            (15.770978346015276,-1.0586783993904447e-7)
            (15.779664821694613,-1.049396423091764e-7)
            (15.788655477899495,-1.0970685160316407e-7)
            (15.79731815828838,-1.0597643640419818e-7)
            (15.80736000582073,-1.1141436129236126e-7)
            (15.817047212969056,-1.0989689736007335e-7)
            (15.827102091428737,-1.1075916600544744e-7)
            (15.836840002147417,-1.1050260995126848e-7)
            (15.846970273527468,-1.1156118934207981e-7)
            (15.856729403994407,-1.0959207291660888e-7)
            (15.868054960737865,-1.125469206164631e-7)
            (15.878981116501372,-1.0982153908489778e-7)
            (15.890374834954022,-1.1346694783753719e-7)
            (15.901408575717847,-1.1009655503935178e-7)
            (15.912946067083764,-1.1485547452005918e-7)
            (15.924058473619063,-1.1314273740126168e-7)
            (15.936967381221033,-1.1602315042047451e-7)
            (15.949424299886394,-1.13923696531959e-7)
            (15.962484031502834,-1.1259094323534669e-7)
            (15.97512564362132,-1.1537068056455269e-7)
            (15.98840695725267,-1.1344801620349898e-7)
            (16.001193199297493,-1.1506490044110862e-7)
            (16.01605308212775,-1.1412114286901698e-7)
            (16.030393712658167,-1.1376813457975032e-7)
            (16.045496453403373,-1.1274206757061478e-7)
            (16.060106208137718,-1.130608073274253e-7)
            (16.075510667345768,-1.1613387768116823e-7)
            (16.090326118474078,-1.1389387705174059e-7)
            (16.107484066193482,-1.1656011811300715e-7)
            (16.124043068348307,-1.1566416802111235e-7)
            (16.141466164061377,-1.1736910160431435e-7)
            (16.15831463773327,-1.156393580337145e-7)
            (16.176058369877936,-1.1493799506601121e-7)
            (16.19308498616705,-1.1554435672134211e-7)
            (16.21248886967792,-1.1432237057018568e-7)
            (16.23121901523272,-1.1495398613559082e-7)
            (16.25056021189601,-1.1458994478297235e-7)
            (16.26928419626417,-1.1400260729876877e-7)
            (16.288692323635136,-1.1435052110764232e-7)
            (16.307233049245838,-1.141158804673914e-7)
            (16.327514390365995,-1.1436946031895268e-7)
            (16.34708533853161,-1.1419437614956784e-7)
            (16.36838386365521,-1.1419300396942056e-7)
            (16.38760679104016,-1.1411635973679335e-7)
            (16.40632208161967,-1.1425328699798953e-7)
            (16.423885418781072,-1.1411873018785101e-7)
            (16.4434899315781,-1.1401432527258226e-7)
            (16.461268233067717,-1.1356788360422643e-7)
            (16.477275934484044,-1.1380242927183648e-7)
            (16.492722646151886,-1.1346403770012836e-7)
            (16.50710757899339,-1.1350458655606799e-7)
            (16.52072220341207,-1.1332393265103824e-7)
            (16.533474599478232,-1.132638229352223e-7)
            (16.54573961807102,-1.1321252821674954e-7)
            (16.554307715541047,-1.1313730980229897e-7)
            (16.56233466545236,-1.1310316901016332e-7)
            (16.57141082672854,-1.1299610199085042e-7)
            (16.581754008866756,-1.1290443569303421e-7)
            (16.596863846286528,-1.1273817338702807e-7)
            (16.611777449085867,-1.1246443286372365e-7)
            (16.62939982472677,-1.1266882572052994e-7)
            (16.64558509274242,-1.1228035400739911e-7)
            (16.663099623352714,-1.125293557779905e-7)
            (16.679896321795944,-1.1199672163286767e-7)
            (16.699208894269276,-1.1243844666442016e-7)
            (16.717070478386997,-1.120104488050444e-7)
            (16.73676447278156,-1.1121931527136031e-7)
            (16.754742980753484,-1.112875291642279e-7)
            (16.77329044872201,-1.1083404985456902e-7)
            (16.790971787117286,-1.108794216442277e-7)
            (16.81066433162492,-1.1024205920362462e-7)
            (16.829715289544513,-1.1059865223650434e-7)
            (16.85021062020391,-1.0988915896681384e-7)
            (16.86922762214812,-1.1014862458247343e-7)
            (16.88940080968816,-1.0822642768082424e-7)
            (16.908349213465943,-1.0878920903012457e-7)
            (16.929707329225685,-1.0776858291872138e-7)
            (16.949326041596695,-1.0756435070424786e-7)
            (16.969955185957375,-1.098633180540709e-7)
            (16.98911167760092,-1.085435656356104e-7)
            (17.009558237030443,-1.0925072407852454e-7)
            (17.028735586080124,-1.0784843978983716e-7)
            (17.05020805765516,-1.0884997708737743e-7)
            (17.06980781889036,-1.0957084545237805e-7)
            (17.089946567863908,-1.0935233624165264e-7)
            (17.108745093219223,-1.086307326869651e-7)
            (17.129128540569443,-1.0655584187224676e-7)
            (17.148164542325308,-1.0680094525428174e-7)
            (17.169086641708805,-1.048657636837369e-7)
            (17.188172378204115,-1.0575723341510468e-7)
            (17.20755386180845,-1.0414579404427471e-7)
            (17.225737013213134,-1.0491738272611073e-7)
            (17.24586544931399,-1.0395188282386059e-7)
            (17.264503164388163,-1.0439746378487769e-7)
            (17.284384896353373,-1.050980051320316e-7)
            (17.302611952614157,-1.0397109379001179e-7)
            (17.32115552242261,-1.0820309520598315e-7)
            (17.33862059309438,-1.059712794182488e-7)
            (17.35834873513294,-1.0697657570890584e-7)
            (17.376382564176424,-1.0638115932604109e-7)
            (17.395004534972603,-1.05735377231575e-7)
            (17.41218956326666,-1.0705036657121525e-7)
            (17.42990543785063,-1.0457613175418601e-7)
            (17.446620610609216,-1.0433522223962655e-7)
            (17.46576947906828,-1.0390051297104463e-7)
            (17.483023462374284,-1.0208241219000769e-7)
            (17.500367999351145,-1.1009186728916376e-7)
            (17.516460599266686,-1.0419324458776913e-7)
            (17.533341413573712,-1.0958949747674751e-7)
            (17.549266691248643,-1.0672336736572419e-7)
            (17.565617536721497,-1.1150633649759101e-7)
            (17.58144654054002,-1.0783620585375076e-7)
            (17.597469090063377,-1.0986717902117249e-7)
            (17.612609529455415,-1.0914203962819613e-7)
            (17.629786497446528,-1.1145269085410803e-7)
            (17.64537991191534,-1.0868712396749913e-7)
            (17.661184498284566,-1.1349066220134318e-7)
            (17.675816754929482,-1.104076485791694e-7)
            (17.6910039784917,-1.1689438328410517e-7)
            (17.7053303046677,-1.1096475982519394e-7)
            (17.720023038786973,-1.1960380186248898e-7)
            (17.734272718907427,-1.1494562435210298e-7)
            (17.74875718367941,-1.1647624509336651e-7)
            (17.76242166130186,-1.1731964300043529e-7)
            (17.777735356022074,-1.1655729059700803e-7)
            (17.791681786001828,-1.1464061833166284e-7)
            (17.80581390990485,-1.166711828259892e-7)
            (17.818926956522695,-1.1587877324359397e-7)
            (17.832631786035304,-1.181722487642034e-7)
            (17.845520860398157,-1.1701710289635514e-7)
            (17.859976053660947,-1.1724383641720237e-7)
            (17.873027645874892,-1.190165676012711e-7)
            (17.886012640095643,-1.1461573157234284e-7)
            (17.898131742339274,-1.1374973207800565e-7)
            (17.911110919994766,-1.2119597969650897e-7)
            (17.923268989355023,-1.1486545115069191e-7)
            (17.93670206311542,-1.2910326385728865e-7)
            (17.94882420344188,-1.207668985925281e-7)
            (17.960781021516027,-1.2882787769896709e-7)
            (17.9720045816392,-1.2370906876668641e-7)
            (17.98436261863006,-1.3162540712929882e-7)
            (17.995840226994268,-1.267012273986623e-7)
            (18.008148795246324,-1.335271694324902e-7)
            (18.019331280888878,-1.299568176404975e-7)
            (18.030394577382065,-1.3048125546699652e-7)
            (18.04083379476623,-1.2978045760281276e-7)
            (18.052675330330818,-1.3307112511906638e-7)
            (18.063513285318503,-1.3033097023829043e-7)
            (18.074742499521097,-1.261151737486088e-7)
            (18.085025473675636,-1.2856159137264456e-7)
            (18.095329370459424,-1.238642951539859e-7)
            (18.10508809643944,-1.2552729999892875e-7)
            (18.115313444212955,-1.2557084605457902e-7)
            (18.125236474065048,-1.2425507467384023e-7)
            (18.135458684071324,-1.2611584132571352e-7)
            (18.14500855460813,-1.25627467095768e-7)
            (18.15515610262621,-1.238400538783324e-7)
            (18.16457751577338,-1.2395215609473098e-7)
            (18.174492089200008,-1.258064588061103e-7)
            (18.1836760849939,-1.2582474340216976e-7)
            (18.193244001002657,-1.2814547911688123e-7)
            (18.202164804701887,-1.2690070949616938e-7)
            (18.211690700269425,-1.23424185316523e-7)
            (18.220508474707028,-1.241768511350827e-7)
            (18.229708102291735,-1.2483479849834112e-7)
            (18.23824972902734,-1.2309494989981573e-7)
            (18.247216002363174,-1.2320898290507643e-7)
            (18.25557212155008,-1.2338129418143495e-7)
            (18.264493456879443,-1.2346306399457774e-7)
            (18.272736681517085,-1.1977921854366969e-7)
            (18.281283412919098,-1.2283140238267265e-7)
            (18.289240795755806,-1.208300361987824e-7)
            (18.297683217613642,-1.2335907606519925e-7)
            (18.30553341112855,-1.203312252062716e-7)
            (18.313858635211822,-1.2402163118707676e-7)
            (18.32155302338859,-1.2380342306883563e-7)
            (18.32952605898878,-1.2662437010035887e-7)
            (18.33696577999036,-1.2184014197558213e-7)
            (18.344938904118905,-1.2218155176491052e-7)
            (18.35232556379484,-1.2241791846889782e-7)
            (18.360072164111145,-1.2119139958244318e-7)
            (18.367248909570947,-1.1758024576202786e-7)
            (18.374734394623445,-1.2216222100569496e-7)
            (18.381724323162743,-1.1842777403181515e-7)
            (18.389253254193445,-1.2161556584011635e-7)
            (18.396202825363968,-1.1648428910326913e-7)
            (18.403410982103257,-1.2758613743280023e-7)
            (18.41011277828483,-1.1747082018231936e-7)
            (18.41719136080161,-1.2777461599888795e-7)
            (18.42379145679127,-1.228352191073867e-7)
            (18.430875809049844,-1.2730227583190867e-7)
            (18.4374045384898,-1.2280059702440838e-7)
            (18.44413613282983,-1.2792469594735678e-7)
            (18.450417281514298,-1.2493766021748343e-7)
            (18.457153558961846,-1.265311537768099e-7)
            (18.463409356971077,-1.2687408212919138e-7)
            (18.470043624463983,-1.2569057594724597e-7)
            (18.476167553804732,-1.225858952125236e-7)
            (18.482498722764113,-1.2488077172356782e-7)
            (18.488420956204937,-1.237192801539777e-7)
            (18.494854565800818,-1.1880109518358495e-7)
            (18.500795110005505,-1.2079830580269402e-7)
            (18.506993814220554,-1.1997738225133503e-7)
            (18.512739027621944,-1.1670227961779744e-7)
            (18.518750644810694,-1.1846868530618337e-7)
            (18.52437549040269,-1.1553784817763812e-7)
            (18.53051447932408,-1.1870641203337584e-7)
            (18.536154533950626,-1.173939840892757e-7)
            (18.541959949771062,-1.1472617100771743e-7)
            (18.547367172071613,-1.1548340039801985e-7)
            (18.55313399684154,-1.1306889158291256e-7)
            (18.558514383727502,-1.1103769170794919e-7)
            (18.564342419603115,-1.1299932212160968e-7)
            (18.56969037517802,-1.1023003865240355e-7)
            (18.575165672954377,-1.1078027739586105e-7)
            (18.58028912231718,-1.1166335855961051e-7)
            (18.58587566154103,-1.0684491758006232e-7)
            (18.59105390661221,-1.0710616904496817e-7)
            (18.596560723210008,-1.0937253280829395e-7)
            (18.601631413099494,-1.0877537004461146e-7)
            (18.60685715463598,-1.0520307669459328e-7)
            (18.611763071474076,-1.04706039172342e-7)
            (18.617220291563854,-1.0384084925263437e-7)
            (18.62223080735541,-1.0062004718314199e-7)
            (18.62744542918733,-9.886458185448532e-8)
            (18.63227516641556,-9.842958248462708e-8)
            (18.637346201930264,-9.60706552088908e-8)
            (18.642110522729997,-9.66293025594922e-8)
            (18.647475423110222,-9.45346030345462e-8)
            (18.652356162320753,-9.311620696728085e-8)
            (18.657356916326545,-9.210739770892928e-8)
            (18.662017614816406,-8.977385457242804e-8)
            (18.667054432670025,-9.004875156648495e-8)
            (18.671775381695028,-8.881446666997306e-8)
            (18.677109007225205,-8.740296109088774e-8)
            (18.681941059321495,-8.579277444020761e-8)
            (18.686888334150098,-8.563030728936383e-8)
            (18.691532249765007,-8.414258201305813e-8)
            (18.69679366644993,-8.361403858181404e-8)
            (18.70169605564659,-8.174249965797742e-8)
            (18.707312457498144,-7.955784830926405e-8)
            (18.71242557814655,-7.869172136132363e-8)
            (18.71798817573338,-7.669134216570228e-8)
            (18.723303719484594,-7.454082973090692e-8)
            (18.731102445436964,-7.557165315752457e-8)
            (18.736909403147088,-7.325482731523891e-8)
            (18.74242615862258,-7.188175743522152e-8)
            (18.746596207614893,-6.99752147337307e-8)
            (18.75052465410549,-6.894589366090997e-8)
            (18.753989374284643,-6.808325880847121e-8)
            (18.75724048187759,-6.689643750057428e-8)
            (18.760231590605976,-6.583653111569276e-8)
            (18.762956160924226,-6.512907324562889e-8)
            (18.76512882141173,-6.436955568567271e-8)
            (18.767224745789456,-6.392566653801168e-8)
            (18.768942175222406,-6.329475943367413e-8)
            (18.770533576269436,-6.277180952807271e-8)
            (18.772330036520145,-6.207884095665861e-8)
            (18.77397905469183,-6.162793497743735e-8)
            (18.776389429993408,-6.062496793468597e-8)
            (18.778612330402535,-6.001117580645143e-8)
            (18.781041886233556,-5.918657497439028e-8)
            (18.783325320429434,-5.817805814878341e-8)
            (18.78587612665315,-5.7392515628862384e-8)
            (18.788174414489834,-5.6745265375468534e-8)
            (18.790904421066717,-5.585724704992856e-8)
            (18.793481944512614,-5.503443967214139e-8)
            (18.796325855139084,-5.409515946297461e-8)
            (18.798919409702155,-5.257145763160054e-8)
            (18.80157429571956,-5.2113418691490665e-8)
            (18.804094011227594,-5.0628302217248233e-8)
            (18.807107920599798,-5.047828643967023e-8)
            (18.809848890052294,-4.9444776051288386e-8)
            (18.812754542482427,-4.816629672887984e-8)
            (18.8154158135571,-4.820078847167508e-8)
            (18.8181459701631,-4.584204349455945e-8)
            (18.820742127942815,-4.5928476577472566e-8)
            (18.82356394416149,-4.368513994990053e-8)
            (18.82629293042463,-4.386872465289571e-8)
            (18.829160199595208,-4.122399643868846e-8)
            (18.831839184701032,-4.069683656737766e-8)
            (18.83473750931321,-3.930211045499732e-8)
            (18.83744011961883,-3.735199993748495e-8)
            (18.840382852920314,-3.738777176742758e-8)
            (18.8431011410675,-3.5994079272683166e-8)
            (18.845963680865854,-3.443726104279676e-8)
            (18.848638289860826,-3.337096754485458e-8)
            (18.85156023300467,-3.3480258121443285e-8)
            (18.8542734170311,-3.1094848251811413e-8)
            (18.857187082501472,-3.0905112025081394e-8)
            (18.859884489834943,-2.9778865373586427e-8)
            (18.862734612339235,-2.799577347722959e-8)
            (18.865401835694858,-2.7326358731372125e-8)
            (18.868337413603737,-2.4830967060296416e-8)
            (18.871050723953797,-2.363471884869739e-8)
            (18.873922979648903,-2.0754528540223305e-8)
            (18.876592696487922,-1.968098484184111e-8)
            (18.87944674325006,-1.922583603430894e-8)
            (18.882116056958985,-1.8480564634160146e-8)
            (18.88505342971767,-1.755314693596688e-8)
            (18.88776029238731,-1.757815248915051e-8)
            (18.890598144030804,-1.4329469166796116e-8)
            (18.893247520510926,-1.5076934589686175e-8)
            (18.896128255602125,-1.3048000901960677e-8)
            (18.89881345742341,-1.323861420488015e-8)
            (18.901739382569836,-1.0673221861878801e-8)
            (18.904437541260155,-8.953106700460012e-9)
            (18.907264606341634,-8.823520358802739e-9)
            (18.909913657702173,-5.694933857824935e-9)
            (18.912845121146432,-9.83165060475244e-9)
            (18.9155613746294,-7.731822515566478e-9)
            (18.918473173677228,-1.76498504700362e-9)
            (18.92116951620733,-6.267124597059137e-10)
            (18.92402495362176,-1.4254872837682342e-9)
            (18.926705378863087,1.924864490021605e-9)
            (18.92970808369342,-2.3115127589790063e-9)
            (18.932471978446745,4.0137624335301325e-9)
            (18.935389494768604,1.7172583355318238e-9)
            (18.938106714416648,3.7214895609594123e-9)
            (18.941044546697235,3.5605582926478974e-9)
            (18.943799062956778,8.175107479857502e-9)
            (18.946889578205752,4.082702842467256e-9)
            (18.94972449712982,8.517704985777641e-9)
            (18.952696193661957,3.894808253690485e-9)
            (18.955480465957734,7.991318939915004e-9)
            (18.958577289876796,6.41502939657812e-9)
            (18.96146640641629,8.270803153465067e-9)
            (18.964677172752243,1.509622626905127e-8)
            (18.967630027601462,1.6730233864947763e-8)
            (18.970750587297807,1.2194237175577882e-8)
            (18.97369075750103,1.5653218943256775e-8)
            (18.977078745603965,1.6426087823262492e-8)
            (18.98021085529906,2.002443322268732e-8)
            (18.983658227495784,1.3082856575863389e-8)
            (18.98685275268168,2.025602263699966e-8)
            (18.99034286127971,1.67545859408591e-8)
            (18.99364850928688,2.0952716450750586e-8)
            (18.997675965826552,1.9383975979891943e-8)
            (19.00136073881488,1.9772882442481432e-8)
            (19.0055744538435,2.364560325318621e-8)
            (19.009539099744064,2.7736870800154634e-8)
            (19.015052049773136,1.9362721648263914e-8)
            (19.020153268165977,2.9307619220375614e-8)
            (19.025718804173092,1.1691567491922683e-8)
            (19.030317997506963,2.9671688883681213e-8)
            (19.034743702214044,1.6186841200749313e-8)
            (19.03854545397055,3.7355298632135714e-8)
            (19.04220419910326,2.8721047318214232e-8)
            (19.04574157879996,3.826455885480584e-8)
            (19.049141084863074,3.866348552428178e-8)
            (19.052529253807954,3.7825555576631587e-8)
            (19.055748312760723,4.131732955769962e-8)
            (19.059117719649283,4.2586484338968944e-8)
            (19.062214383815462,4.2453464965674925e-8)
            (19.06535644140432,4.244030260558418e-8)
            (19.06825708962885,4.415115117950563e-8)
            (19.07122633885951,4.5616655341973456e-8)
            (19.074036122927346,5.033000904930418e-8)
            (19.07696930277554,4.165146361145844e-8)
            (19.079813151591633,4.814527665431001e-8)
            (19.082738632517643,3.6939541869784875e-8)
            (19.085491204292897,4.654356833277973e-8)
            (19.088540043132284,3.4229397538609874e-8)
            (19.09134811373051,3.8512540490032166e-8)
            (19.094284154413387,3.431496709005444e-8)
            (19.097012245178156,3.823666205882148e-8)
            (19.099910791591487,3.530182635103074e-8)
            (19.10263123613924,4.080161453146047e-8)
            (19.105671423610705,3.607828724661033e-8)
            (19.108454731274698,3.8365817855989803e-8)
            (19.111338394977427,3.585039420883618e-8)
            (19.114034543385984,3.6212458365270095e-8)
            (19.116983050881206,3.724542119165619e-8)
            (19.11973938360072,4.08101412663342e-8)
            (19.122796546527784,3.243245250139637e-8)
            (19.12559608275844,3.4921827429812424e-8)
            (19.128497330446372,3.1924110022174546e-8)
            (19.131225646334723,3.6520280577434505e-8)
            (19.134304487518055,2.4605373738495473e-8)
            (19.137156969043456,3.373885948398936e-8)
            (19.14025764678379,2.4159980460680686e-8)
            (19.143113784667587,2.832098089378121e-8)
            (19.146113248107593,2.937875587250005e-8)
            (19.148945947997817,2.8750914760067303e-8)
            (19.152240634850227,2.993995629196888e-8)
            (19.15525183455955,3.052054475816135e-8)
            (19.158457100127755,3.5627633510060264e-8)
            (19.161430446995993,3.659821290469267e-8)
            (19.164628389826362,3.362792044825369e-8)
            (19.167654666931575,3.353893140989328e-8)
            (19.171271087414382,3.254912650518804e-8)
            (19.174526159979354,4.118581409251476e-8)
            (19.177951186367416,3.1049055104759304e-8)
            (19.18114639633375,3.541256310413132e-8)
            (19.184683584369722,3.172978613186217e-8)
            (19.18803417138959,3.629543687821979e-8)
            (19.191700017653474,3.249713542707866e-8)
            (19.195245233418778,3.328583431105869e-8)
            (19.199090021544997,3.2340484512616285e-8)
            (19.202740144145398,3.598097642054654e-8)
            (19.207174851958353,2.8007336005941852e-8)
            (19.211237466294335,3.350203359175907e-8)
            (19.215857304694783,2.689131117783461e-8)
            (19.22017168539951,3.023453332140491e-8)
            (19.225311698577336,2.6036722999833728e-8)
            (19.230236008788047,2.8420019226871318e-8)
            (19.237617554057433,2.6969513511332366e-8)
            (19.24456390134179,3.3131840160294246e-8)
            (19.25086079451224,3.229618505962151e-8)
            (19.256929628303993,2.8977317212408593e-8)
            (19.26204752369543,3.092815736849275e-8)
            (19.266974374663683,3.484845101375811e-8)
            (19.27176046656959,3.30681375615427e-8)
            (19.27637625270179,4.1043993759259934e-8)
            (19.281004034953835,2.9578383076156456e-8)
            (19.285432920556577,3.192991759881636e-8)
            (19.290017607167794,3.95377999229396e-8)
            (19.29432381762345,3.935149828215856e-8)
            (19.298680563689327,4.1807189488096697e-8)
            (19.302816615618056,3.7979886569061705e-8)
            (19.30685410459798,4.0638425735650685e-8)
            (19.310719628920854,3.7758440374346947e-8)
            (19.315048327712613,4.4023439782492346e-8)
            (19.31922817745848,4.160178335155251e-8)
            (19.32377271221162,4.489993443712592e-8)
            (19.32790142874219,4.568713984909323e-8)
            (19.332007801032603,4.484569138263339e-8)
            (19.335910887910035,4.628173777554423e-8)
            (19.340609014409242,4.339019543664335e-8)
            (19.344868682127142,4.563870703577777e-8)
            (19.34944969823025,4.7061274210946635e-8)
            (19.353592239726776,4.456480207082336e-8)
            (19.357730629560347,4.908018547133963e-8)
            (19.361686505263265,4.564404909590536e-8)
            (19.366141429590044,5.152854376522242e-8)
            (19.37043776774938,4.698158362348437e-8)
            (19.37514075815919,5.1886530627598404e-8)
            (19.379433086462267,4.9926332845728894e-8)
            (19.383784183542616,5.539846792412817e-8)
            (19.38791892700691,5.023454896502244e-8)
            (19.392909945637772,6.123682616543391e-8)
            (19.397430278137158,5.218653864602629e-8)
            (19.402294627784713,7.130187329451587e-8)
            (19.40672056952984,6.340709091112728e-8)
            (19.41122615235431,6.863171031490367e-8)
            (19.415531935420994,6.947279840296972e-8)
            (19.42038629435556,6.636760374600925e-8)
            (19.425056900362556,7.042411453994646e-8)
            (19.430154483008618,6.45749532734996e-8)
            (19.434836860502386,6.73822146968206e-8)
            (19.439678939688243,6.271873920216109e-8)
            (19.44427484320363,6.590648560234058e-8)
            (19.44980186026307,6.183317891039763e-8)
            (19.454805473681954,5.981163375690102e-8)
            (19.460165795515284,6.939387975357647e-8)
            (19.465083247358184,6.751502557023059e-8)
            (19.47020837644678,6.756795423168427e-8)
            (19.47509695960171,6.35892573042085e-8)
            (19.480557776097037,6.605375468815566e-8)
            (19.485812754260913,6.813804709349114e-8)
            (19.491500896819538,6.89394298314383e-8)
            (19.496781683156648,6.901469040698771e-8)
            (19.502435252356808,6.98333690873909e-8)
            (19.507769615107556,7.027964332717573e-8)
            (19.513987701638996,7.283879965847007e-8)
            (19.519669068892743,7.385063693909899e-8)
            (19.525746623579955,6.743312563894932e-8)
            (19.531396672078664,6.961799581262085e-8)
            (19.537553162492905,6.981468470002028e-8)
            (19.543363253458402,6.758874659951175e-8)
            (19.55023136881549,7.017140912779496e-8)
            (19.556435507507935,7.049745209819491e-8)
            (19.56296865022604,6.410230013464968e-8)
            (19.569072794820812,6.827309007029214e-8)
            (19.575862899748223,6.657912698937452e-8)
            (19.582260798406438,6.279684627852333e-8)
            (19.589077663573317,6.768727101036376e-8)
            (19.595690551286477,6.51353403435806e-8)
            (19.60275541378115,7.374256638659205e-8)
            (19.609466708709117,6.687927689430495e-8)
            (19.616776649476183,7.860475692567093e-8)
            (19.623875707040597,7.224305975661593e-8)
            (19.63160104872596,7.719967831665286e-8)
            (19.638868786480014,7.496847498345005e-8)
            (19.64715865591423,7.318085692986642e-8)
            (19.654825888362005,7.695005033170332e-8)
            (19.66324995145491,7.335530827212722e-8)
            (19.671099686552026,7.093440368421966e-8)
            (19.679843872676578,7.41803433124133e-8)
            (19.688031906939965,7.381600908296093e-8)
            (19.697416540819724,7.443066574186474e-8)
            (19.706064070865757,7.515657285406263e-8)
            (19.715521496976912,7.600553442177471e-8)
            (19.724368127953078,8.065018564096249e-8)
            (19.734404513661758,7.546181479689551e-8)
            (19.743772733337202,8.046109500892129e-8)
            (19.754490924621468,7.514182831513949e-8)
            (19.76436335167412,7.187855388668396e-8)
            (19.775175033700712,7.37266084849253e-8)
            (19.785326497792475,7.231674648000563e-8)
            (19.79709952759378,7.073454644235255e-8)
            (19.80802142412406,7.189139450414217e-8)
            (19.820426672373372,7.472085872262113e-8)
            (19.8318800048648,7.53325559710305e-8)
            (19.844532057284194,6.938825136693083e-8)
            (19.856448430827566,7.254124045896759e-8)
            (19.87061937629139,6.481592373930312e-8)
            (19.88364344303294,6.917193584587977e-8)
            (19.898322239587962,6.612192116062232e-8)
            (19.91191747441183,6.690304887868592e-8)
            (19.92715271788258,6.69724876667388e-8)
            (19.941536489214155,6.686686049306445e-8)
            (19.95916546388671,7.071883834086634e-8)
            (19.97515822996519,6.938178065407641e-8)
            (19.99315249542189,6.48117933765846e-8)
            (20.0,6.524394657869692e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={26f46713-d5ed-4577-987a-7a9f4fd1535d}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,-1.1102230246251565e-16)
            (0.001,7.138734048339757e-14)
            (0.011,-2.2580093350654806e-10)
            (0.02168943095101827,5.477117648311491e-10)
            (0.03204190793424906,4.3258611137630965e-9)
            (0.040805331071174844,4.957821597706413e-9)
            (0.04910488142380241,1.9113221005895298e-9)
            (0.05822999649254364,6.013747388955437e-9)
            (0.06656248563157166,4.95344820716781e-9)
            (0.07506991484442317,2.854102953975257e-9)
            (0.08286189004252238,4.52191573074856e-9)
            (0.09064758583127948,1.1686761558493686e-9)
            (0.09804473012769774,2.718673286494777e-9)
            (0.1059127177382529,-5.696554339351678e-10)
            (0.11351171858550015,-1.1795280308035672e-9)
            (0.12131962671921165,-2.412382515970535e-10)
            (0.12858972836091132,-2.0979402659548896e-9)
            (0.13621123678144303,-1.4940607639957193e-9)
            (0.1433321183897155,-9.76979497302466e-10)
            (0.15101827761342904,-5.114211276691094e-10)
            (0.1580898715203234,-1.678342131938848e-9)
            (0.165348276443014,-2.1412860373715148e-10)
            (0.17211520251779933,-4.675266729314842e-9)
            (0.17933374834444624,-1.700279361749324e-9)
            (0.18605270868133242,-3.0096883874008995e-9)
            (0.19322822090779868,-7.165469773084965e-9)
            (0.19983300769516932,-5.23611798364243e-9)
            (0.206604259630888,-1.2943446536795022e-8)
            (0.21293991222224418,-6.660598739216539e-9)
            (0.21981757023218165,-2.012674893414612e-8)
            (0.22617895679941954,-1.461880494435519e-8)
            (0.2328492010596304,-2.2880991878970747e-8)
            (0.23901332799712924,-2.1235604386049545e-8)
            (0.24539356489037156,-2.590974501615051e-8)
            (0.25137339681040816,-2.3272292648535142e-8)
            (0.25793581515745967,-3.014215255170427e-8)
            (0.26396222044556883,-2.919984443128243e-8)
            (0.2701650392195887,-3.301854145654204e-8)
            (0.27592850937305063,-3.1196330851912535e-8)
            (0.28200657353790004,-3.639595780313698e-8)
            (0.28769545979289785,-3.650405822064329e-8)
            (0.2939279819854715,-4.185426383251922e-8)
            (0.29962752417970356,-4.024258271062564e-8)
            (0.3054246292651696,-4.806193398820824e-8)
            (0.3108409085281808,-4.623202398690296e-8)
            (0.3166921243185954,-5.220920529236395e-8)
            (0.3221398689416037,-4.893714122822246e-8)
            (0.32801202621696024,-5.7529411567891486e-8)
            (0.33339069654900105,-5.5378697516594855e-8)
            (0.33885850204299034,-5.866958041611525e-8)
            (0.34399151267138783,-5.844300576818284e-8)
            (0.3496786316604282,-6.069455926738243e-8)
            (0.35492244994047584,-6.123279094882861e-8)
            (0.36043325138250737,-6.252627199332395e-8)
            (0.36551039614242187,-6.461260465551177e-8)
            (0.3707373969637966,-6.487499454310708e-8)
            (0.3756583156494759,-6.383405737331316e-8)
            (0.38122447148999195,-6.933456830893192e-8)
            (0.38629227273763883,-6.825782317143592e-8)
            (0.3914910991174165,-7.120372547131382e-8)
            (0.39631155741842544,-7.345012353887626e-8)
            (0.40138635898820396,-7.485107483828912e-8)
            (0.40616522354398177,-7.538259894079857e-8)
            (0.4116382236996333,-7.97145975894864e-8)
            (0.4165642148091624,-7.902538984305707e-8)
            (0.4215379096168598,-8.406559376394895e-8)
            (0.4261761966325164,-8.397723982866978e-8)
            (0.4311995267125712,-8.606238832697954e-8)
            (0.43591971472997043,-8.776930232601288e-8)
            (0.4407803129095682,-8.795825318097528e-8)
            (0.4454903007235512,-8.989764427314029e-8)
            (0.4503589888525585,-9.190375183099064e-8)
            (0.45498419765395093,-9.369458658925467e-8)
            (0.45997755713093685,-9.632498926270827e-8)
            (0.46481392800556065,-9.667333811247403e-8)
            (0.47001814337975956,-9.918508966921813e-8)
            (0.47490166263610645,-1.0082297527413964e-7)
            (0.48048193584340054,-1.0251616822110066e-7)
            (0.4856972500067168,-1.0512707865339976e-7)
            (0.4920097138485117,-1.0618700901909861e-7)
            (0.4979862923873452,-1.0910347478243487e-7)
            (0.5050316355294292,-1.1028871095553061e-7)
            (0.5099478934630927,-1.1267070333664808e-7)
            (0.5145444787490993,-1.1500688075483101e-7)
            (0.5183776071352972,-1.1655529079390714e-7)
            (0.5219433364029809,-1.1798512222771507e-7)
            (0.5249837746544691,-1.1912347921277933e-7)
            (0.5279199424784581,-1.204386698844262e-7)
            (0.5305057484239355,-1.2161134416155406e-7)
            (0.5329188321055822,-1.2251958068920654e-7)
            (0.5350800090882226,-1.2356741171948293e-7)
            (0.537162648010102,-1.244709637270025e-7)
            (0.5386795265224069,-1.2506780676423482e-7)
            (0.5401420974165941,-1.2575053616762852e-7)
            (0.5416542446047518,-1.2632985897133298e-7)
            (0.5432176618328202,-1.270596400298335e-7)
            (0.5457320913662972,-1.2799046110109624e-7)
            (0.5480130477411703,-1.2913142947990064e-7)
            (0.5504509917291438,-1.3001233349629882e-7)
            (0.5527463508929612,-1.310816603108944e-7)
            (0.5554742944465949,-1.3196219216665694e-7)
            (0.5579303783706181,-1.3346137939240776e-7)
            (0.5604613513694199,-1.3413426717956423e-7)
            (0.5628532235369467,-1.3534646199631073e-7)
            (0.5656432559082212,-1.364527888736422e-7)
            (0.5682369141869815,-1.3802137018015248e-7)
            (0.57113359762375,-1.382503696245596e-7)
            (0.5737599419363224,-1.4014445787191576e-7)
            (0.5764280582579917,-1.3959645081551564e-7)
            (0.5789542276160979,-1.4228327760434922e-7)
            (0.5819256741962543,-1.4053683283776763e-7)
            (0.5846477397468324,-1.4287197297457865e-7)
            (0.5875581200727934,-1.4265723544126807e-7)
            (0.5902192807697375,-1.4562859862454758e-7)
            (0.5929367217768776,-1.4517541749303753e-7)
            (0.5955167012166148,-1.4745338536292785e-7)
            (0.5983015963005553,-1.466748118239547e-7)
            (0.6010023751189816,-1.4919775623289944e-7)
            (0.6038522888286585,-1.4856044366906573e-7)
            (0.6065142418091286,-1.5055264673824453e-7)
            (0.6093890172278636,-1.505610606189478e-7)
            (0.6120669636284376,-1.5252326590609044e-7)
            (0.6149676869154151,-1.5275660009139713e-7)
            (0.6176536890536753,-1.5525791019488366e-7)
            (0.6205010851617707,-1.5454714885621001e-7)
            (0.6231578941335435,-1.5803541963954615e-7)
            (0.6260453788054237,-1.5722640550608347e-7)
            (0.628727278898783,-1.6017650888988655e-7)
            (0.6316050923248098,-1.589386414146965e-7)
            (0.6342740402219347,-1.6112026157699688e-7)
            (0.6371115092170139,-1.6093440724507246e-7)
            (0.6397616536582023,-1.6381530226761143e-7)
            (0.6426551836632796,-1.630881764635994e-7)
            (0.645335003383877,-1.6446771861078346e-7)
            (0.6481838978203995,-1.6399938629341193e-7)
            (0.65083356686731,-1.6619979609222568e-7)
            (0.6536756535218322,-1.6628970933574294e-7)
            (0.6563283655759803,-1.6778538564077294e-7)
            (0.6592227256401864,-1.68234507991194e-7)
            (0.6618990241299497,-1.6913780565008807e-7)
            (0.6647285005802218,-1.7374277239134983e-7)
            (0.6673684371218749,-1.7243507077768783e-7)
            (0.6702355566564328,-1.7380539030220632e-7)
            (0.6729047434252311,-1.7555835196692016e-7)
            (0.6757971243137774,-1.7548107322795659e-7)
            (0.6784738328118392,-1.8042106442184291e-7)
            (0.6813080984436296,-1.7279278741177961e-7)
            (0.6839590621276096,-1.7553779352308396e-7)
            (0.6868735708973901,-1.7194735635328584e-7)
            (0.6895760605376245,-1.739685832058413e-7)
            (0.6924743171379221,-1.695030847903567e-7)
            (0.6951649770969257,-1.7466463864135306e-7)
            (0.698042938944286,-1.7082830883197175e-7)
            (0.7007370202659522,-1.721388298570048e-7)
            (0.7037216237112409,-1.721740955362705e-7)
            (0.7064788708919157,-1.7464142898493407e-7)
            (0.7094113571162303,-1.7458951140358892e-7)
            (0.7121458114054479,-1.7867886281663914e-7)
            (0.7151235486504331,-1.7439245425521221e-7)
            (0.7179066179456021,-1.754076897064749e-7)
            (0.7209906117223401,-1.7265751561801324e-7)
            (0.7238369491745729,-1.7783796635306715e-7)
            (0.726864421181173,-1.7195067125719277e-7)
            (0.7297003390052792,-1.7590547840562465e-7)
            (0.7328638594069662,-1.7189873136036482e-7)
            (0.7358080814281579,-1.749887742485967e-7)
            (0.7390561825861578,-1.697721475624192e-7)
            (0.7420636384660985,-1.7130180296476283e-7)
            (0.7453128533505654,-1.6869513830286564e-7)
            (0.7483688020311601,-1.7362228232897792e-7)
            (0.7518877134965959,-1.6656709522777646e-7)
            (0.7551442628265223,-1.689483823952287e-7)
            (0.7587609743638831,-1.6504138056205875e-7)
            (0.7621352589867563,-1.6953839865330167e-7)
            (0.7659736758221264,-1.6521830792370906e-7)
            (0.7696030574105648,-1.668707125812574e-7)
            (0.7741427718045494,-1.6426975357752838e-7)
            (0.7783558307725676,-1.6112588352434898e-7)
            (0.7842648786429587,-1.6172513506163e-7)
            (0.7899267456457976,-1.6646799005926027e-7)
            (0.794692348809906,-1.6515782652604116e-7)
            (0.7992759103103809,-1.645350702350612e-7)
            (0.8031525685306428,-1.708220935814353e-7)
            (0.8068822832717784,-1.6535311120335905e-7)
            (0.8104488221059553,-1.6829740512314117e-7)
            (0.8138796005810306,-1.663881459279537e-7)
            (0.817278654563183,-1.7035516175489818e-7)
            (0.8205162194888295,-1.6580388306763894e-7)
            (0.8238615707610744,-1.6419576920334578e-7)
            (0.8269643563024132,-1.6283656023574622e-7)
            (0.8302238549665937,-1.6884985143406084e-7)
            (0.8331776059851463,-1.649489140831406e-7)
            (0.8360609708084372,-1.6533132307650078e-7)
            (0.8388000828834055,-1.6498044375090615e-7)
            (0.8420690374445583,-1.620880365482691e-7)
            (0.8450133702746374,-1.6287042492457715e-7)
            (0.8480792783268105,-1.604035202440457e-7)
            (0.8508596159615509,-1.5735370895164635e-7)
            (0.8536027628731804,-1.5498662353508053e-7)
            (0.8562237696270623,-1.5029671751598528e-7)
            (0.8591400870161002,-1.5148578413892722e-7)
            (0.8619477965912336,-1.450342228537238e-7)
            (0.86494821162268,-1.529943918221477e-7)
            (0.8676965886556819,-1.4152767269237643e-7)
            (0.8704690407564254,-1.533653781748967e-7)
            (0.8730994904031212,-1.4383336699452798e-7)
            (0.8762210011016806,-1.6068346386788335e-7)
            (0.8790474984135702,-1.5023409893899498e-7)
            (0.8820189913487677,-1.553441324464444e-7)
            (0.8847414513401257,-1.533354778704421e-7)
            (0.8875262494703735,-1.486384455517964e-7)
            (0.8901813573114236,-1.4855547014747117e-7)
            (0.8931088570461754,-1.423595650251741e-7)
            (0.8959294435219063,-1.4255884517311301e-7)
            (0.898930633545781,-1.394046631464363e-7)
            (0.9017197594826352,-1.4414293514342091e-7)
            (0.9046832902789619,-1.3174770185919726e-7)
            (0.9074752113605957,-1.3480821259292952e-7)
            (0.9106737873674517,-1.2341603206067475e-7)
            (0.9136019040383995,-1.261749471570539e-7)
            (0.9166962549165724,-1.2145695249543564e-7)
            (0.9195799963198781,-1.2091415868553668e-7)
            (0.9227247614473101,-1.1937576438469932e-7)
            (0.9256843448096086,-1.1766984320260576e-7)
            (0.9291043004944113,-1.1379703956926335e-7)
            (0.9322153025991088,-1.0987654031069383e-7)
            (0.9354809329695796,-1.1163744129127906e-7)
            (0.9385446909254579,-1.0616109324956824e-7)
            (0.942002595071966,-1.0778094949870365e-7)
            (0.9452417286215826,-1.0395899807669196e-7)
            (0.9489728918579692,-1.0069444278393291e-7)
            (0.9523714330927185,-1.0329429334099416e-7)
            (0.9559700616184232,-9.701998293643044e-8)
            (0.9593709398839446,-9.557669855553286e-8)
            (0.9634012812208778,-9.846050041950605e-8)
            (0.9671378940216939,-9.283170387952566e-8)
            (0.9714400877219895,-9.861187733051224e-8)
            (0.9753896585733016,-9.201561512739431e-8)
            (0.9797505524689808,-9.337076822824031e-8)
            (0.9839142857249505,-8.980461041474541e-8)
            (0.9894243852170641,-9.112987520154547e-8)
            (0.9944543067883863,-8.743870894001304e-8)
            (1.0012236347864596,-7.577995897456447e-8)
            (1.0076463223053094,-7.332186724440248e-8)
            (1.014955331616019,-7.398813961501105e-8)
            (1.02056954546286,-5.785461087981503e-8)
            (1.0259397542454005,-6.006349773102215e-8)
            (1.0308590625704885,-5.7328978009252296e-8)
            (1.0355924918081503,-5.8343346598377366e-8)
            (1.0402986990417409,-4.803425657229354e-8)
            (1.0448017522495598,-5.0185610334096964e-8)
            (1.0494232496524052,-5.1107385434789876e-8)
            (1.0537669117726842,-4.649707463499908e-8)
            (1.0581221945441992,-5.010631332069693e-8)
            (1.0622725129954251,-4.184424273745435e-8)
            (1.0663176533747076,-4.513816431739315e-8)
            (1.0701893471913317,-4.063409431154241e-8)
            (1.0745091587768947,-4.2389566079492624e-8)
            (1.0786815748033793,-4.088369376376022e-8)
            (1.0831985654612741,-3.981997975799345e-8)
            (1.0873093178067865,-3.7459864543620824e-8)
            (1.0914048147358504,-4.383593266155117e-8)
            (1.0952958601210439,-3.900563161352011e-8)
            (1.0999624954797111,-4.620030580326784e-8)
            (1.1041935015099802,-4.109866802437523e-8)
            (1.1087216051429711,-4.241267870241927e-8)
            (1.1128273207446533,-4.7290922289278114e-8)
            (1.1169442107111713,-4.3111629821623865e-8)
            (1.1208780460019854,-4.736294378915318e-8)
            (1.1252926185440437,-4.132095066111674e-8)
            (1.1295478412976567,-3.994565656029181e-8)
            (1.1341779808154009,-4.188911617575286e-8)
            (1.1384183011988958,-4.1895149571757884e-8)
            (1.1427450090479605,-3.437299112007963e-8)
            (1.1468528677237426,-3.464249243023687e-8)
            (1.1517806433442601,-3.601014242349265e-8)
            (1.1562443091179644,-3.048936303429173e-8)
            (1.1610137348155976,-4.528541941439812e-8)
            (1.1653746612793552,-3.588180419455966e-8)
            (1.169858037134862,-3.65065475627091e-8)
            (1.174137130020617,-3.4660486925019995e-8)
            (1.1789174407135605,-3.644812318626123e-8)
            (1.18351813883009,-3.396385928056134e-8)
            (1.1884890728132285,-3.271285686778924e-8)
            (1.1930872737128762,-3.1672116040937226e-8)
            (1.197930207659946,-3.1207492590112906e-8)
            (1.2025099032343587,-3.0594601074795946e-8)
            (1.2078900839417026,-2.9070561513577786e-8)
            (1.2127880447183201,-2.8104973015530277e-8)
            (1.2179954803755177,-2.766688211863766e-8)
            (1.2228185547311972,-2.5604980358195917e-8)
            (1.2279809391982894,-2.7262255120064083e-8)
            (1.2328722741861453,-2.2423913392799477e-8)
            (1.2381480154499318,-2.1419744644646244e-8)
            (1.243261122104805,-2.1740292677208117e-8)
            (1.2487210833587477,-1.8328623951902046e-8)
            (1.2538652645734891,-2.1026234087173634e-8)
            (1.259720213420241,-1.120981751867589e-8)
            (1.265120836748868,-1.7668699836548285e-8)
            (1.2709570131029557,-1.0200786437764009e-8)
            (1.276388182714002,-9.474149464949733e-9)
            (1.2823309338524387,-8.821289476657057e-9)
            (1.287910333246452,-6.161556598272e-9)
            (1.2942967724578653,-1.0980950371219933e-8)
            (1.3001529739728839,-1.0506331804549518e-8)
            (1.306410039679868,-1.1777153918757222e-8)
            (1.312263079904165,-9.003516154848512e-9)
            (1.3188042592172429,-1.1362447427387679e-8)
            (1.3249238033818658,-8.729855061062608e-9)
            (1.3318858778603262,-8.388949090942788e-9)
            (1.3382643655508666,-6.737005175949662e-9)
            (1.345052558441823,-6.023390675125029e-9)
            (1.3514348424027507,-6.160268295474225e-9)
            (1.3587519617365977,-2.4655544272889074e-9)
            (1.3655436492645363,-6.349002212857613e-9)
            (1.3731358432222749,3.4890978994894795e-10)
            (1.3801201250120656,-1.0039342690504327e-9)
            (1.3875957724772572,-1.5703105482600677e-9)
            (1.3946546654930834,-2.5070083786715713e-9)
            (1.402978060601226,-4.504154826889817e-9)
            (1.4106040948579825,-2.6164888033974876e-9)
            (1.4189477666197736,-5.057672947117453e-9)
            (1.4266655980984724,-5.366519228999778e-9)
            (1.4350367563830582,-4.761522287566322e-9)
            (1.4429648194953055,-4.652598750709558e-9)
            (1.4516379284056242,-5.6696847217097e-9)
            (1.4600610612660025,-3.453187513713374e-9)
            (1.4693123399920003,-1.859164822093362e-9)
            (1.4780121804010466,-2.2749921946285667e-9)
            (1.4879812120395244,1.5736767444707311e-9)
            (1.4972075269750011,-2.103312191081841e-9)
            (1.5074377910690395,1.4114198698678138e-9)
            (1.5169740201584903,2.724869663239815e-9)
            (1.5277021217188713,5.5172590940344435e-9)
            (1.5377399159468317,3.344688970230436e-9)
            (1.549314781221728,1.0080836609915877e-8)
            (1.5599918159763733,4.729565183936302e-9)
            (1.5718189453089146,6.493514614902551e-9)
            (1.582879400068001,5.021041360464551e-9)
            (1.5955521454667563,9.88703696691573e-9)
            (1.6073756975810072,5.486046728009342e-9)
            (1.621045505871509,1.5954655374628146e-8)
            (1.6336451007776107,8.500980808179293e-9)
            (1.6476668464568045,1.8278035085472766e-8)
            (1.6608206706206552,1.5697988686724784e-8)
            (1.6762353295332961,1.2339604893440992e-8)
            (1.6905417868026869,1.5511812723190133e-8)
            (1.7070953722932014,1.4027050632137161e-8)
            (1.7223652466446657,1.277559302792497e-8)
            (1.7395495768258593,1.0415124762630512e-8)
            (1.7557124835012727,9.53064027697792e-9)
            (1.7751831278446129,8.813971330567938e-9)
            (1.7931083397287553,6.118839213087313e-9)
            (1.8139369791108269,1.0718766318973394e-8)
            (1.83315345302792,8.71684591174926e-9)
            (1.8551204870493834,1.5827750665664553e-8)
            (1.8758264350527567,1.0946910489195716e-8)
            (1.9016769607515271,1.8322692252326078e-8)
            (1.9251863145374353,1.4094640343742526e-8)
            (1.9529232587553969,1.6108386402535757e-8)
            (1.978353392644286,1.4742674636636366e-8)
            (2.0077010457058444,1.4092950140209837e-8)
            (2.0354059907827122,1.2485491529545811e-8)
            (2.067393982765903,1.1294982282805677e-8)
            (2.0984291975164227,1.051047116007453e-8)
            (2.136179522930321,6.6619236793741266e-9)
            (2.1705961250380224,7.858708572783257e-9)
            (2.209290886063818,5.9272240449104174e-9)
            (2.2450134348248207,6.452069989393294e-9)
            (2.284734008262018,7.929441769860546e-9)
            (2.321559687393223,6.803338559180361e-9)
            (2.3624496524112044,9.561809344305061e-9)
            (2.3994180330706767,7.1874679541394926e-9)
            (2.4368680153195816,6.953720932401097e-9)
            (2.4714626580928853,7.922438705065815e-9)
            (2.5074268228842334,7.419345582349024e-9)
            (2.540834128979978,6.906954119756392e-9)
            (2.576598669202273,7.72081021338522e-9)
            (2.6088670627969712,8.507108129052199e-9)
            (2.640287040738589,6.672880692448757e-9)
            (2.6694210195438863,8.069181101078016e-9)
            (2.699784922561919,6.035780097946031e-9)
            (2.7278679488465927,7.32506832967772e-9)
            (2.7542521499569714,6.349143433226345e-9)
            (2.77982117380944,7.216137465348993e-9)
            (2.804752825025982,7.296061976802548e-9)
            (2.8282498557428313,7.645097888087093e-9)
            (2.851528145144038,7.4073189804124695e-9)
            (2.8737413498585678,7.515468469776465e-9)
            (2.894804834531604,7.951741487488562e-9)
            (2.914191044424735,7.926200584762455e-9)
            (2.9326927162088454,8.103860027475207e-9)
            (2.9495644108414036,8.017326580400663e-9)
            (2.962776384992608,8.113484106786473e-9)
            (2.97549595252919,8.187360345246475e-9)
            (2.9877761873304904,8.24598855864167e-9)
            (2.9994074049546415,8.264593898132944e-9)
            (3.0179907435885682,8.541553686569614e-9)
            (3.0358107552291713,8.380359961535078e-9)
            (3.055911947350566,8.469618117956657e-9)
            (3.074832167923705,8.53429216185475e-9)
            (3.0970270629743197,8.68238436702029e-9)
            (3.1172523965129257,8.412318397432728e-9)
            (3.1384592965954314,8.30155300057811e-9)
            (3.158641525827244,8.638973758579027e-9)
            (3.1833090356060088,8.094884318410323e-9)
            (3.2058579193139294,8.789983185764072e-9)
            (3.2305152934824997,8.50569659149869e-9)
            (3.2529931850501894,8.611840796035608e-9)
            (3.2760604691604582,8.579959187571262e-9)
            (3.298036735418779,9.086066787844516e-9)
            (3.3223954067082775,7.720157846335951e-9)
            (3.3459521173763216,9.52431489231742e-9)
            (3.3712004545745007,6.319045287028757e-9)
            (3.394611316213768,7.998313789059353e-9)
            (3.419332486221553,6.391331242028286e-9)
            (3.4425530607779975,7.435475790629198e-9)
            (3.468702547819677,3.909060630746808e-9)
            (3.49270356860935,7.889771502789245e-9)
            (3.51786893647775,4.916974605251312e-9)
            (3.5412221379282434,7.460086104416064e-9)
            (3.5660575798864755,6.387927298234786e-9)
            (3.5893609881303097,7.595595929998922e-9)
            (3.6154945283562174,6.4839207336575555e-9)
            (3.6393122943860288,7.864591200501536e-9)
            (3.6637029937215,8.616702018571232e-9)
            (3.686458037958706,7.451515848799772e-9)
            (3.711057296790585,9.182377080918513e-9)
            (3.734049646298517,9.287233870836076e-9)
            (3.7594085027577373,6.104737160228524e-9)
            (3.782487956640613,1.139632788138556e-8)
            (3.805814819385168,5.562125426905595e-9)
            (3.827692948524291,7.81067388544443e-9)
            (3.851866367035912,4.645019924254257e-9)
            (3.8742752927686976,7.718746086737838e-9)
            (3.8982758006853593,3.0609079715304688e-9)
            (3.9202220589950807,7.188436068616966e-9)
            (3.9424029431609457,5.227147381603459e-9)
            (3.9632992501307354,9.921092836151502e-9)
            (3.9869249729114307,3.6403413616881153e-9)
            (4.008537880345975,6.450912692912425e-9)
            (4.030920402471337,8.760985492628492e-9)
            (4.051524147042997,1.1984280456900365e-8)
            (4.072587047780748,9.345355600487437e-9)
            (4.092482186516457,9.80537917527613e-9)
            (4.113120315237018,1.1576116953904148e-8)
            (4.133159021590386,1.3057690706475e-8)
            (4.153788686689366,1.395206217225109e-8)
            (4.1731532764381445,1.55965980130901e-8)
            (4.194284150569068,1.4222695021715026e-8)
            (4.21372371016318,1.4645725077144789e-8)
            (4.233755419852487,1.8112687349969292e-8)
            (4.252366786247631,1.516741932050536e-8)
            (4.271960714250628,1.6879824871196547e-8)
            (4.2902769423672895,1.7911929273140004e-8)
            (4.310165884334437,1.8556634451272203e-8)
            (4.328395751875545,1.892701773087424e-8)
            (4.346945081862657,2.278055277749047e-8)
            (4.364263973934414,1.9120039995712546e-8)
            (4.382849227378954,2.4697940359530435e-8)
            (4.400139624228522,2.345103666812065e-8)
            (4.418595524502542,2.4291124445241508e-8)
            (4.435538049174297,2.4311351598527153e-8)
            (4.452745114622352,2.4690540278982098e-8)
            (4.468876273117789,2.645564034509107e-8)
            (4.486518424181897,2.4999328385177932e-8)
            (4.502797463438853,2.7205486086145925e-8)
            (4.519748048262008,2.242927732432065e-8)
            (4.535390402994521,2.3492844114514355e-8)
            (4.551445002506456,2.2934723453715833e-8)
            (4.566524950732015,2.557086697940747e-8)
            (4.583210006983286,2.2186993575701308e-8)
            (4.598462407209621,2.3025300999179876e-8)
            (4.613973788242376,2.4728027403497777e-8)
            (4.628376786533573,2.6196791846899714e-8)
            (4.643456610792698,2.660043230129361e-8)
            (4.657604201649077,2.5893185151559805e-8)
            (4.673222690301043,2.9901199072313034e-8)
            (4.687417906168926,2.838004209415601e-8)
            (4.701626665498313,3.20167077294542e-8)
            (4.714899271648037,3.1839363368035833e-8)
            (4.729148502705169,3.0450729715525426e-8)
            (4.742449138035752,3.42721120372147e-8)
            (4.756861225993756,3.184638841524645e-8)
            (4.769977858407325,3.3381151620659466e-8)
            (4.783047542990999,3.7661938234734293e-8)
            (4.795323244698398,3.739230103327884e-8)
            (4.808864916768368,3.877429466392357e-8)
            (4.821379709419053,4.042238677115506e-8)
            (4.834534371165319,4.389292107553899e-8)
            (4.8465872922997475,4.3179126940628976e-8)
            (4.858703130009299,4.792671570719165e-8)
            (4.870128167454916,4.76139054850222e-8)
            (4.8830393236958916,5.116180501474332e-8)
            (4.894799731031957,5.232003852384537e-8)
            (4.906786736805495,5.426443894229749e-8)
            (4.917846791367709,5.38800184468613e-8)
            (4.9291655626070225,5.8553049075982244e-8)
            (4.939857424493608,5.834834038154213e-8)
            (4.950879755477555,6.163071519793561e-8)
            (4.961573827240614,5.9745516090004e-8)
            (4.972474444803906,6.99541604642917e-8)
            (4.9827280002054595,6.880960179422857e-8)
            (4.994002359318339,7.079406794119336e-8)
            (5.004341848952194,7.001186952404481e-8)
            (5.014907413819212,7.188355932719048e-8)
            (5.024719090123875,7.105907473548001e-8)
            (5.0349974626032195,7.481810804232936e-8)
            (5.044629769760954,7.791501610565632e-8)
            (5.055196457332325,7.666767010139353e-8)
            (5.064835254145584,7.800644052924355e-8)
            (5.07454576245623,8.444554722153441e-8)
            (5.083615871625556,8.418795971465443e-8)
            (5.093354254254694,9.074827012067743e-8)
            (5.1024338187046405,8.951676655488683e-8)
            (5.112218880728559,9.91829431917779e-8)
            (5.121157943110169,9.462163697016024e-8)
            (5.130139538111758,9.982200899205651e-8)
            (5.1385717921253935,9.912950205137605e-8)
            (5.147860346316325,1.0563456598333687e-7)
            (5.156436979953702,1.0382439774581087e-7)
            (5.165422580908989,1.0757529023130985e-7)
            (5.173682905158511,1.1040347935864503e-7)
            (5.182072347030816,1.0948718842662686e-7)
            (5.189974143997531,1.1388362552988696e-7)
            (5.198857326699698,1.1421274492828815e-7)
            (5.206953940664775,1.1273160827052209e-7)
            (5.21520269036508,1.1791345266853881e-7)
            (5.222837423357531,1.1835430990814189e-7)
            (5.230749552715228,1.2746614497238795e-7)
            (5.238205857189786,1.261210297309745e-7)
            (5.246670127385767,1.3998617598431906e-7)
            (5.2542936773590405,1.3507384877264883e-7)
            (5.261899734027776,1.4630174205443325e-7)
            (5.268980077474158,1.4576355422679654e-7)
            (5.276491428030928,1.5233994998808953e-7)
            (5.283555632853386,1.534242954903675e-7)
            (5.290711429297362,1.593672259714296e-7)
            (5.297649730470281,1.5775324635480814e-7)
            (5.3046600945664375,1.6311283446146518e-7)
            (5.3113054531569865,1.638979618689973e-7)
            (5.318234954762164,1.7173544708537491e-7)
            (5.324958626052877,1.714326608448502e-7)
            (5.3318687519844925,1.746664077817428e-7)
            (5.338350090964901,1.7944542740622182e-7)
            (5.345388382123177,1.8686172098547615e-7)
            (5.3518828680661334,1.877884884260439e-7)
            (5.358630329206043,1.9182666866068843e-7)
            (5.3648931239705355,1.9617560442775073e-7)
            (5.371472637218699,1.9594516409426888e-7)
            (5.37762314258875,2.0144775259023362e-7)
            (5.384306048138262,2.0587940252614345e-7)
            (5.3904469125105585,2.0840556014256606e-7)
            (5.396755650307141,2.1734655575311734e-7)
            (5.402638552768351,2.163619173822795e-7)
            (5.408937756295964,2.2542436040051683e-7)
            (5.414804341553934,2.2561333323789512e-7)
            (5.421109120039127,2.32717118686665e-7)
            (5.426904098503755,2.3657469794269304e-7)
            (5.432844960563731,2.417157731748887e-7)
            (5.438407344397165,2.4312491497813227e-7)
            (5.444483591989831,2.504977781869755e-7)
            (5.45010294085445,2.52318504756488e-7)
            (5.456024178311197,2.6047692580632997e-7)
            (5.4614895308847,2.6253518786711894e-7)
            (5.4671463914563265,2.7016252623912607e-7)
            (5.472454647662571,2.689373688191665e-7)
            (5.478339181586729,2.830162971201311e-7)
            (5.483734079411886,2.835848073035052e-7)
            (5.489303830091959,2.9326317763089804e-7)
            (5.494474652632499,2.956647882634833e-7)
            (5.499934049862698,3.0250059446235156e-7)
            (5.505053272002608,3.059243291470004e-7)
            (5.510746693678144,3.1306326558899755e-7)
            (5.515933542304885,3.16683048340316e-7)
            (5.521215277146189,3.252916292995067e-7)
            (5.526148112735021,3.2808491895464087e-7)
            (5.531500343528665,3.3539127797244106e-7)
            (5.536495844380739,3.4062940534873576e-7)
            (5.541991263647922,3.474052084895263e-7)
            (5.546997474949656,3.5143591331499024e-7)
            (5.5520857761040965,3.5844997414713475e-7)
            (5.556866411954421,3.6435647304822183e-7)
            (5.562237503434793,3.6973947764584736e-7)
            (5.567200695424348,3.7541198161239464e-7)
            (5.57255777177098,3.838874815254023e-7)
            (5.57746529288579,3.890343039936184e-7)
            (5.5825364743690775,3.9683099303799985e-7)
            (5.587329885037494,4.027759214209059e-7)
            (5.593004318376723,4.111878247059497e-7)
            (5.598161248846779,4.1760491728548566e-7)
            (5.603756350630987,4.256535190982902e-7)
            (5.608921985110317,4.3292560603092056e-7)
            (5.614664014643126,4.408870727667935e-7)
            (5.62018197931596,4.490161118475555e-7)
            (5.628352512070213,4.6152632554585793e-7)
            (5.634070500122069,4.676805359232761e-7)
            (5.639440176005566,4.777943440614774e-7)
            (5.643589834715714,4.83698406175681e-7)
            (5.647461959799352,4.898276935033641e-7)
            (5.65095198827524,4.95182293148988e-7)
            (5.654146602645926,5.0040922097358e-7)
            (5.65672348946126,5.046172200096066e-7)
            (5.659197260068954,5.08454507986561e-7)
            (5.661185828271187,5.116590403248314e-7)
            (5.663035906998902,5.147517243508058e-7)
            (5.664554460495911,5.172555724228256e-7)
            (5.665949303904555,5.196169435058712e-7)
            (5.668477821898376,5.236866931560002e-7)
            (5.670851188566833,5.278605410517778e-7)
            (5.673482109722254,5.318555174951833e-7)
            (5.675954646710067,5.366287046948415e-7)
            (5.678831413949069,5.405548330061904e-7)
            (5.6814523829542765,5.457297846955811e-7)
            (5.684189290346176,5.494327480204397e-7)
            (5.686782784134124,5.546135752737547e-7)
            (5.68985091534399,5.586511899469127e-7)
            (5.692676687218152,5.64621442086799e-7)
            (5.695745795051673,5.681197193657672e-7)
            (5.698556474142292,5.746587940086423e-7)
            (5.70145854251531,5.789022471947014e-7)
            (5.704209179499386,5.844076009509092e-7)
            (5.7074752360286976,5.896901856539127e-7)
            (5.710432641582427,5.954293239573971e-7)
            (5.713517185902713,6.007361237070352e-7)
            (5.71635940077893,6.060579367805907e-7)
            (5.719316796264662,6.102090437110075e-7)
            (5.722123721997328,6.158682871182375e-7)
            (5.725134016580105,6.210366866876704e-7)
            (5.728043264475194,6.265068693556142e-7)
            (5.731065729422032,6.304618608843349e-7)
            (5.733905108180027,6.362573118645631e-7)
            (5.737050977413326,6.416232556927248e-7)
            (5.739960717459221,6.478240825447124e-7)
            (5.74305370719368,6.533849050693874e-7)
            (5.745918575990231,6.582794113696444e-7)
            (5.748944442641883,6.632008428542058e-7)
            (5.751782412201485,6.692232131233489e-7)
            (5.754940857694028,6.743568640721342e-7)
            (5.757843621037204,6.798657661843954e-7)
            (5.7608736295853715,6.842856335453895e-7)
            (5.763695443766914,6.923474048514677e-7)
            (5.76672885666953,6.910695003470302e-7)
            (5.769567727005553,6.993191377646646e-7)
            (5.7727062251679975,6.984329403714185e-7)
            (5.775583815206479,7.096427000474748e-7)
            (5.77855897159703,7.072682438602484e-7)
            (5.78134421029394,7.152400833820849e-7)
            (5.7844046365291675,7.167260107077134e-7)
            (5.787252189791003,7.237877902577239e-7)
            (5.790342091968484,7.266026063046382e-7)
            (5.793183724343523,7.326975636212651e-7)
            (5.796129602083259,7.365218872568136e-7)
            (5.798898523740581,7.422044945304407e-7)
            (5.802004854970102,7.449882306609368e-7)
            (5.804868719235621,7.525359275728505e-7)
            (5.80790215735163,7.533357913036554e-7)
            (5.810709431887615,7.588311785600155e-7)
            (5.813664902567095,7.62214413030371e-7)
            (5.81644714041648,7.671824368005176e-7)
            (5.819607798456641,7.701969244600093e-7)
            (5.822493922161138,7.754878916799157e-7)
            (5.8254892357588695,7.802589202521304e-7)
            (5.828279932742345,7.846103103892332e-7)
            (5.831290410282159,7.832843990085436e-7)
            (5.834119341789446,7.913014059557355e-7)
            (5.837328208569478,7.902023637651467e-7)
            (5.84024463234615,7.989632884175535e-7)
            (5.843239071423139,7.940418002005956e-7)
            (5.846047151929687,8.005326199711504e-7)
            (5.849169574885101,7.980070949598073e-7)
            (5.852085844006569,8.023926011402338e-7)
            (5.855337533985588,7.992424398972631e-7)
            (5.8583029572414365,8.074004202995866e-7)
            (5.861356153958303,8.099989903254112e-7)
            (5.864237209187965,8.1301489740504e-7)
            (5.867557850421441,8.128706814325426e-7)
            (5.870622103957619,8.158540083513799e-7)
            (5.873954982837746,8.147723643547877e-7)
            (5.877019928660379,8.194473015699089e-7)
            (5.880237105451205,8.147924182022592e-7)
            (5.88328858564408,8.182257431599282e-7)
            (5.886960596021146,8.149824212155821e-7)
            (5.890285933310898,8.178132698821727e-7)
            (5.893854321254477,8.125062760377944e-7)
            (5.897160185940432,8.135463096525797e-7)
            (5.900755812640024,8.123036714380305e-7)
            (5.904186423130919,8.128595401224459e-7)
            (5.908126535859147,8.096900974141619e-7)
            (5.911928467513334,8.112849356756158e-7)
            (5.91629423273147,8.013987795596478e-7)
            (5.920427056122183,8.030957798776939e-7)
            (5.92579833780438,7.918703555098716e-7)
            (5.9309880701766495,7.905409802333452e-7)
            (5.9375139261444545,7.773375270136995e-7)
            (5.942183525247581,7.775735879622658e-7)
            (5.94657641931434,7.67280320834729e-7)
            (5.950555406172014,7.687962757518818e-7)
            (5.954281936897653,7.558298553700382e-7)
            (5.957843024852799,7.569463762457929e-7)
            (5.961251874015212,7.454767647629978e-7)
            (5.964472656056506,7.423547896401317e-7)
            (5.967539870991661,7.362237604002786e-7)
            (5.97083030851611,7.336427843007698e-7)
            (5.974025576227744,7.272101421040844e-7)
            (5.977373437294851,7.177686842663178e-7)
            (5.980444587307586,7.144849583085033e-7)
            (5.983504309975233,7.082631165999942e-7)
            (5.986393779837216,7.002855424431687e-7)
            (5.989687878358847,6.952532898285568e-7)
            (5.992698657357156,6.825639375929171e-7)
            (5.9958245207390695,6.833054766453017e-7)
            (5.998699158348904,6.743114973062347e-7)
            (6.001635908286206,6.677252490927543e-7)
            (6.00442004348953,6.599764659220853e-7)
            (6.007372614434328,6.520654969310868e-7)
            (6.01023567503053,6.420496150294497e-7)
            (6.013221382743808,6.379371930709254e-7)
            (6.016020600580043,6.291541931879863e-7)
            (6.019075956168165,6.225893700584351e-7)
            (6.021911183947674,6.144987636513832e-7)
            (6.024942127090916,6.053335384059721e-7)
            (6.027755178230065,5.980161097429715e-7)
            (6.03075143421668,5.905876654388464e-7)
            (6.033555393509882,5.82862559772579e-7)
            (6.036649070182122,5.752791718549588e-7)
            (6.03950823440461,5.661842545912066e-7)
            (6.042545549493574,5.619925820266047e-7)
            (6.045376168207613,5.519896641992261e-7)
            (6.048446149773054,5.479406413044785e-7)
            (6.051315375069301,5.377062495259821e-7)
            (6.054487448724687,5.275154086881173e-7)
            (6.057414650531773,5.193327026198347e-7)
            (6.0605203160003995,5.112145822216974e-7)
            (6.063427058777211,5.020060693805561e-7)
            (6.0666488544464965,4.959097474888097e-7)
            (6.069647452316347,4.862808749006575e-7)
            (6.0729405239609,4.795065855489611e-7)
            (6.0759860679688575,4.6820920140966393e-7)
            (6.079244621070089,4.6612637438769866e-7)
            (6.0823046805941825,4.5103946089142255e-7)
            (6.085771891603554,4.5007048243839165e-7)
            (6.088978230675245,4.3468894750375853e-7)
            (6.092466696291735,4.303664040694599e-7)
            (6.095709335311737,4.174453698269076e-7)
            (6.099251538482311,4.13720912861848e-7)
            (6.1025826529777545,4.0329468253830214e-7)
            (6.106431512368907,3.883198975707103e-7)
            (6.109969189034757,3.79714536258291e-7)
            (6.1138140199884665,3.6519154367198325e-7)
            (6.117411390364135,3.5582147028812017e-7)
            (6.1214897302931215,3.45685645219973e-7)
            (6.125321630537127,3.365491407780752e-7)
            (6.129858878654157,3.256758278613603e-7)
            (6.134023463744204,3.1730216476510975e-7)
            (6.138699408539396,3.00807147857185e-7)
            (6.14311870130822,2.9276068058692317e-7)
            (6.148646246223194,2.7968326898886176e-7)
            (6.153854497208871,2.6774269157314734e-7)
            (6.161317346226683,2.5129790270916885e-7)
            (6.1684814517210755,2.3764768886103127e-7)
            (6.174827838697758,2.282628874805681e-7)
            (6.180954442197871,2.1170674413539814e-7)
            (6.18617980653068,2.049272922466372e-7)
            (6.191226597520619,1.9578080734383718e-7)
            (6.196104504095507,1.811681789032349e-7)
            (6.200828295839992,1.7922715889184815e-7)
            (6.205530314910034,1.6409488967639163e-7)
            (6.210062440339162,1.6011372117041844e-7)
            (6.214674023927836,1.4650900737045447e-7)
            (6.219075492557603,1.4443636286998185e-7)
            (6.223710214446279,1.3134098497680213e-7)
            (6.22802607007302,1.3045825020263635e-7)
            (6.232246218214859,1.216334306608502e-7)
            (6.236338552094024,1.1834258661913566e-7)
            (6.240440594209894,1.115869567858141e-7)
            (6.244383108852336,1.0952148454812516e-7)
            (6.248786911976464,1.0068125244622195e-7)
            (6.253031155273249,9.877381668133012e-8)
            (6.257617266504606,9.258283006907675e-8)
            (6.261791495128483,9.42790983060604e-8)
            (6.265955326045206,9.267228007203698e-8)
            (6.2699167563553635,8.66775922148122e-8)
            (6.274730358619151,8.571226706166613e-8)
            (6.279068752216228,8.247586791299e-8)
            (6.283712197374218,7.921639078034559e-8)
            (6.287910160457536,7.614416652756972e-8)
            (6.292099737540575,6.837512955826242e-8)
            (6.2961086699057205,7.064466167605588e-8)
            (6.300657061478517,6.06499823696538e-8)
            (6.30502882176776,6.06572814199069e-8)
            (6.309826858261999,5.3364159313673554e-8)
            (6.31418676920869,5.1923375377072034e-8)
            (6.318566874475788,5.117418533373552e-8)
            (6.322734893982438,4.738186909492015e-8)
            (6.327821039915453,4.569729750159013e-8)
            (6.3324140661197585,4.7108143164109606e-8)
            (6.337388752664094,3.739303533478733e-8)
            (6.341880737929425,3.836020701086795e-8)
            (6.346387167088225,3.953261806799446e-8)
            (6.350699879129818,3.7866762170324364e-8)
            (6.355613681114569,3.748490895461032e-8)
            (6.360340348509479,3.335513243385435e-8)
            (6.3655741013955,3.1139668177360136e-8)
            (6.3703250702703675,2.8928369033565104e-8)
            (6.37511656926989,2.890335482064188e-8)
            (6.379677562856811,2.6391477003784303e-8)
            (6.385269099258125,3.256148861652264e-8)
            (6.390321844528393,2.5199549558152512e-8)
            (6.395845844059198,3.007176330172001e-8)
            (6.400823813706328,2.704267521025372e-8)
            (6.4058296757751005,2.675567145615787e-8)
            (6.410621771907321,2.389022357718318e-8)
            (6.41610927312342,2.215206418298976e-8)
            (6.421390060070735,2.4214444227510512e-8)
            (6.427296331815106,2.1152174678462643e-8)
            (6.43264164172437,1.8522010591937033e-8)
            (6.438033415387936,1.6346653364252006e-8)
            (6.443168490109525,1.5225358751536078e-8)
            (6.449500744802786,1.528325954680554e-8)
            (6.4552282129964444,1.1134390742739697e-8)
            (6.460917123882172,1.254732184818863e-8)
            (6.4664299943047245,1.0826664009755405e-8)
            (6.472109893843536,1.62286748484064e-8)
            (6.477599866824919,9.895749553123778e-9)
            (6.484521590601264,1.3773099105662823e-8)
            (6.490769147482548,1.1560711499214449e-8)
            (6.497099505575174,1.221938772388853e-8)
            (6.503104442609042,1.0517785309360761e-8)
            (6.50910531021057,1.0190631449802368e-8)
            (6.514912192007346,9.356498686940995e-9)
            (6.521746490564734,5.928669555288479e-9)
            (6.528368432302966,6.301636545913425e-9)
            (6.535282658624768,5.065111441382442e-9)
            (6.541887021233489,6.208571434740406e-10)
            (6.54854585275039,2.507865470846582e-9)
            (6.5549467485257535,8.977441012802956e-11)
            (6.56242494018773,2.435096568831341e-10)
            (6.569595657075309,-3.151368055398507e-10)
            (6.576952647226724,-2.0349926188600875e-9)
            (6.58407629490976,-2.9869362538903488e-9)
            (6.591406388983783,-6.807894248339608e-10)
            (6.598468117356945,-3.635846068661408e-9)
            (6.606621422884321,2.2505663999083936e-10)
            (6.614482939945709,-5.3658470999806696e-9)
            (6.622565854797922,-6.276050790177123e-10)
            (6.630402546261188,-2.7339761565770004e-9)
            (6.638511003481203,-1.608105426598172e-9)
            (6.646321594311831,-4.561220068310945e-9)
            (6.655336844100273,8.160854214622759e-10)
            (6.664032265799997,-4.5947909921295604e-9)
            (6.67300187503927,-4.131135433738109e-10)
            (6.681701916509315,-1.9354127189785686e-9)
            (6.690751656787396,-1.007505634476047e-9)
            (6.699467620692771,-3.0125832939376096e-9)
            (6.70953114728367,-2.1146684403561267e-9)
            (6.719240401172938,-4.380624085698059e-9)
            (6.729296220857663,-5.87070569935122e-9)
            (6.739051478359788,-4.238860373817488e-9)
            (6.749250984785818,-8.491382486042198e-9)
            (6.759072644138204,-7.959265913015656e-9)
            (6.770424278253111,-1.0302452224664194e-8)
            (6.781378391271455,-9.299666370310433e-9)
            (6.792777748219564,-1.1066502603185313e-8)
            (6.803835135875815,-1.272995175938263e-8)
            (6.815452537619848,-1.15045515336476e-8)
            (6.826637086103229,-1.317037501280538e-8)
            (6.839581715523516,-1.1343941563879412e-8)
            (6.852074839415017,-1.4175963070073294e-8)
            (6.865144976785781,-1.3557165168265328e-8)
            (6.87781733840141,-1.1256135135084833e-8)
            (6.891189291928559,-1.4801772696415583e-8)
            (6.9040578181595045,-1.376128810903765e-8)
            (6.918962889490099,-1.904548874165357e-8)
            (6.933349279232898,-1.650067127378918e-8)
            (6.948469635940414,-1.969056406814218e-8)
            (6.96311873983792,-1.930374948777569e-8)
            (6.978620305876994,-2.177159030836151e-8)
            (6.99352438432008,-2.065908177861786e-8)
            (7.0107344589477885,-2.1409933825822236e-8)
            (7.027346206152155,-2.0984865178874657e-8)
            (7.04479231907276,-2.10598884997637e-8)
            (7.061683809198581,-2.2036945379610984e-8)
            (7.079516771986039,-2.0534928646398498e-8)
            (7.096624124659382,-2.1035901243138255e-8)
            (7.116068050375401,-2.0690909652287814e-8)
            (7.134838226525099,-2.1039300523995053e-8)
            (7.154182933783297,-2.102328711117707e-8)
            (7.1729254816503785,-2.156612666226465e-8)
            (7.192378645702679,-2.0600193773034903e-8)
            (7.21095573226118,-2.0789705956758553e-8)
            (7.231218240142462,-2.1331875155183866e-8)
            (7.250768814491426,-2.1092775304154543e-8)
            (7.271950679131957,-2.181833114178744e-8)
            (7.291107726300464,-2.1137868344567323e-8)
            (7.309799406006514,-2.2224825535488435e-8)
            (7.327331317222287,-2.15339472919851e-8)
            (7.3468257404179065,-2.2885210393397415e-8)
            (7.364496887679591,-2.2728014137385344e-8)
            (7.380351358099955,-2.2971781143965586e-8)
            (7.395661824760631,-2.3208979182953726e-8)
            (7.409934614887296,-2.3376965030408314e-8)
            (7.4234338441326875,-2.3318297959207257e-8)
            (7.435945653427268,-2.36025512467819e-8)
            (7.447974468437061,-2.3593892617412848e-8)
            (7.45619689371642,-2.3687317884935055e-8)
            (7.463780660754168,-2.3721137276666582e-8)
            (7.472957973445646,-2.380467867268976e-8)
            (7.48361838090029,-2.3839465512764946e-8)
            (7.498601987931409,-2.3855651898330166e-8)
            (7.513544575098735,-2.4183885338757705e-8)
            (7.531019261258308,-2.423420264463516e-8)
            (7.5472644973390235,-2.4359039896282297e-8)
            (7.564750924544476,-2.505587826107103e-8)
            (7.581645023033591,-2.501842177871083e-8)
            (7.600522405534512,-2.4557054389973132e-8)
            (7.618382016794488,-2.526318598761179e-8)
            (7.637147419631682,-2.4136677767572223e-8)
            (7.655133795030773,-2.490417339018336e-8)
            (7.673387213532538,-2.3786701275341215e-8)
            (7.690872636580327,-2.467300319608512e-8)
            (7.710710775791019,-2.434632562220429e-8)
            (7.729869092240642,-2.4370975681975438e-8)
            (7.7507074881879126,-2.4711573232139017e-8)
            (7.769850823712152,-2.55538532556443e-8)
            (7.789559165377076,-2.4121915798147597e-8)
            (7.808200153037791,-2.575571333984783e-8)
            (7.830020705864042,-2.424562262071106e-8)
            (7.8498968156452635,-2.557581280093757e-8)
            (7.870797945450921,-2.3637965584910603e-8)
            (7.890014157175874,-2.629963580247363e-8)
            (7.909853242657142,-2.525800835151415e-8)
            (7.928661204287661,-2.6052191515191225e-8)
            (7.948724758037008,-2.5928970526223338e-8)
            (7.968144031260968,-2.5878500897746903e-8)
            (7.988373818950174,-2.7261305657333423e-8)
            (8.007322440416857,-2.8048173117412034e-8)
            (8.02796728531179,-2.778310248530147e-8)
            (8.047095050523714,-2.902502993507028e-8)
            (8.067401217754444,-3.1083217333360835e-8)
            (8.086202765523327,-3.15722787913586e-8)
            (8.10596971859505,-2.9981784832600056e-8)
            (8.124446400997718,-3.23750382058563e-8)
            (8.144604601640655,-3.0905080050658285e-8)
            (8.163191265001023,-3.2189194865139825e-8)
            (8.182581756307524,-3.127117431667159e-8)
            (8.200602604630703,-3.2574707820032245e-8)
            (8.219718081300071,-3.328050435236207e-8)
            (8.237561894809229,-3.460983388769989e-8)
            (8.256911601358919,-3.138590409790254e-8)
            (8.274708217573773,-3.314703800327834e-8)
            (8.293053926116434,-3.38842602864986e-8)
            (8.310172724869341,-3.281995364368129e-8)
            (8.328583067159068,-4.0138183443616526e-8)
            (8.345697973284961,-3.551735550111346e-8)
            (8.363969977899647,-4.357702532153951e-8)
            (8.380795747390216,-4.292526312177358e-8)
            (8.398097807430231,-4.2934036326158775e-8)
            (8.41429472185957,-4.326576097390955e-8)
            (8.431949587671832,-4.544502085757074e-8)
            (8.448254475242047,-4.460045954779446e-8)
            (8.465292494375033,-4.45186052466795e-8)
            (8.481049271800167,-4.808869369377078e-8)
            (8.497390685836667,-4.3969982099767435e-8)
            (8.512706296326101,-4.765409244988916e-8)
            (8.529507899439407,-4.574934453493995e-8)
            (8.544918981799846,-4.742323000961335e-8)
            (8.56070310294845,-4.757894256357531e-8)
            (8.575379632342692,-4.6786666096920726e-8)
            (8.59086632895377,-5.006631176307508e-8)
            (8.605353344285328,-5.133760949682653e-8)
            (8.62114414116579,-5.342813103048627e-8)
            (8.635581160561458,-5.473612096906777e-8)
            (8.650185924344585,-5.6013123472808957e-8)
            (8.663838505692633,-5.828506655092269e-8)
            (8.678564946137003,-5.982043749241939e-8)
            (8.692261921377236,-6.093058013689756e-8)
            (8.706891681818941,-5.8192077156959954e-8)
            (8.720300846312453,-6.153471909797759e-8)
            (8.733859866236632,-6.644784877885002e-8)
            (8.746590116900576,-6.301096422411945e-8)
            (8.76061935817108,-6.475961722429702e-8)
            (8.773542407885754,-6.535678598318384e-8)
            (8.786968414551819,-7.162648207881261e-8)
            (8.799349684522605,-6.668954477540012e-8)
            (8.812026307816955,-7.201615126462002e-8)
            (8.823953203760862,-7.165980053791543e-8)
            (8.837278476860503,-7.616975272739523e-8)
            (8.849417017840084,-7.457912021280322e-8)
            (8.861712415573798,-7.677119540083766e-8)
            (8.873124589123467,-7.502367171952073e-8)
            (8.885058349150283,-8.426566355801413e-8)
            (8.896276100974731,-8.17280578768731e-8)
            (8.908810871734289,-8.25287613803738e-8)
            (8.920143430451605,-8.695308273409807e-8)
            (8.931424848642793,-8.556937780568319e-8)
            (8.94195855603818,-9.11957183102885e-8)
            (8.953256493377484,-8.951810226420776e-8)
            (8.963829772967951,-9.264994171864771e-8)
            (8.975451567333364,-9.33724992879803e-8)
            (8.985961860555971,-9.608600759491992e-8)
            (8.996350433492536,-9.120853938782147e-8)
            (9.006106642936723,-1.0007625506069928e-7)
            (9.016873032933253,-9.105802667441765e-8)
            (9.026855966728737,-9.859321647986974e-8)
            (9.03749776350216,-9.883821339151666e-8)
            (9.047189703814672,-9.93197220022779e-8)
            (9.05681862923116,-1.0359525082215271e-7)
            (9.065906569600717,-1.0501050851097204e-7)
            (9.076234129696767,-1.0827560337212105e-7)
            (9.08566509328859,-1.0990341881012e-7)
            (9.095385917135149,-1.1267498911671225e-7)
            (9.104306579458758,-1.1265892596590277e-7)
            (9.113297734116152,-1.218610379272178e-7)
            (9.12181166227222,-1.2151117689818136e-7)
            (9.130716845032898,-1.2798588278073453e-7)
            (9.139353266734762,-1.2739960797425454e-7)
            (9.148223908168148,-1.3588904201888852e-7)
            (9.156525524257365,-1.3655618191776853e-7)
            (9.165421672167831,-1.4464926423318758e-7)
            (9.173663048831777,-1.4454852592660217e-7)
            (9.18228855900114,-1.4941835324577823e-7)
            (9.190282599998904,-1.5172224576698312e-7)
            (9.198622569454477,-1.5623155780186693e-7)
            (9.20640915815285,-1.572425725182569e-7)
            (9.214784110863322,-1.5556736931987558e-7)
            (9.222513617604282,-1.6233025468270768e-7)
            (9.230517676071813,-1.6459718665817746e-7)
            (9.23796195731561,-1.609139181901753e-7)
            (9.245827307101177,-1.7564746102038953e-7)
            (9.253158117284787,-1.7200405977302324e-7)
            (9.261006983990164,-1.823707969084154e-7)
            (9.268241990794495,-1.8471763629790416e-7)
            (9.275695512775014,-1.861589121743279e-7)
            (9.282651635688058,-1.9067157663865686e-7)
            (9.290110256614197,-1.9611092172411304e-7)
            (9.297033302157208,-1.9359186997913724e-7)
            (9.304352291096016,-2.0691605939759938e-7)
            (9.31111180639226,-2.0724631011326267e-7)
            (9.318100099218883,-2.0928804378428367e-7)
            (9.32463655679662,-2.1524623428081924e-7)
            (9.331726815936959,-2.2069428340376618e-7)
            (9.338271369501836,-2.206431712892254e-7)
            (9.345080446740479,-2.3056423981149266e-7)
            (9.351395082097055,-2.32403160826955e-7)
            (9.358005615450876,-2.44110994751523e-7)
            (9.36418823550642,-2.415161568514179e-7)
            (9.37091308376907,-2.529897391578828e-7)
            (9.377092694270832,-2.5985878293610654e-7)
            (9.383440671245303,-2.5649049384401934e-7)
            (9.389356000789832,-2.6370134864617256e-7)
            (9.395665759667988,-2.6568977329333165e-7)
            (9.401548124123519,-2.708732409484327e-7)
            (9.407886290735103,-2.7439689154196145e-7)
            (9.413707730373384,-2.796305080821071e-7)
            (9.41966328506065,-2.8594620726796194e-7)
            (9.425237024484085,-2.8635533144694136e-7)
            (9.431305921990397,-2.930693371316906e-7)
            (9.436926209985995,-2.9713265814468315e-7)
            (9.44286575690433,-3.0411647333750125e-7)
            (9.448341909811118,-3.0579324938884156e-7)
            (9.453986978133548,-3.176584690844919e-7)
            (9.459284329772252,-3.198050386732376e-7)
            (9.465146679277812,-3.303515120345324e-7)
            (9.470527833234351,-3.35562561626368e-7)
            (9.476093177113343,-3.441106070090072e-7)
            (9.481254146651267,-3.4767254719625384e-7)
            (9.486673109252242,-3.5875211934488505e-7)
            (9.491757571208272,-3.6212105358757185e-7)
            (9.497413998237516,-3.717524804103256e-7)
            (9.502568855661114,-3.7528091417771137e-7)
            (9.507815678726878,-3.847773606402427e-7)
            (9.512710665102942,-3.888018373920943e-7)
            (9.517984866276853,-3.9775890425808313e-7)
            (9.522914320988631,-4.016574709497789e-7)
            (9.528345769547954,-4.130137320479399e-7)
            (9.53328965820498,-4.1984068938072383e-7)
            (9.538295125353246,-4.2393110655236654e-7)
            (9.54299272438704,-4.313289003188281e-7)
            (9.548217885126055,-4.3866714810603114e-7)
            (9.553057919867406,-4.4523973397048167e-7)
            (9.55827636593006,-4.5151385374975206e-7)
            (9.563050593326825,-4.5876644216846785e-7)
            (9.567931339032375,-4.6742370618524376e-7)
            (9.572536945846469,-4.731663420520782e-7)
            (9.577866715253183,-4.838933395645562e-7)
            (9.582727355199689,-4.904293134933013e-7)
            (9.58787417735733,-4.999602455368901e-7)
            (9.592614136779767,-5.070689237107739e-7)
            (9.597604498160164,-5.157784483678096e-7)
            (9.602342410535323,-5.241541680967021e-7)
            (9.607600827900084,-5.328016836614324e-7)
            (9.612693668896695,-5.421844507802476e-7)
            (9.618487548086817,-5.518059681408616e-7)
            (9.623948263446573,-5.616445710732165e-7)
            (9.63128631719949,-5.758353208984435e-7)
            (9.637148268281996,-5.878216745580644e-7)
            (9.642777474608138,-5.985315619794207e-7)
            (9.646988123103833,-6.07409196093367e-7)
            (9.650976143697527,-6.155669357438276e-7)
            (9.65443163897281,-6.222498511801455e-7)
            (9.657706616927777,-6.294142013418824e-7)
            (9.660641487280426,-6.352814753418645e-7)
            (9.663383322247395,-6.409834173194684e-7)
            (9.665630267835258,-6.45765793855918e-7)
            (9.667804445354218,-6.503043468268632e-7)
            (9.669608618384194,-6.541791807944397e-7)
            (9.671246330948048,-6.576604046548348e-7)
            (9.67299256489005,-6.614262529538312e-7)
            (9.674612370528013,-6.649075921568576e-7)
            (9.676976004742322,-6.702658565740927e-7)
            (9.679187227232298,-6.749460046175104e-7)
            (9.681557034885515,-6.804081896585878e-7)
            (9.683822303406911,-6.854843681569633e-7)
            (9.686368003577966,-6.905495756048818e-7)
            (9.688671754560083,-6.959773510006872e-7)
            (9.691376585970666,-7.016631524831007e-7)
            (9.693948279969673,-7.076286281659794e-7)
            (9.696781826253318,-7.141293445478425e-7)
            (9.69937270814461,-7.203995120996787e-7)
            (9.70203751587588,-7.256797303345497e-7)
            (9.704564146487586,-7.321224584078134e-7)
            (9.707565958311447,-7.377473901226672e-7)
            (9.710300381067517,-7.448313754376823e-7)
            (9.713195879679521,-7.498348754964024e-7)
            (9.715854142954791,-7.575549579863505e-7)
            (9.718598569531965,-7.615153174711509e-7)
            (9.721204805633606,-7.690742679644647e-7)
            (9.724017047367468,-7.739364367709278e-7)
            (9.726739171760297,-7.811783877820222e-7)
            (9.729592638886572,-7.890982617608788e-7)
            (9.732265793302401,-7.941143697898223e-7)
            (9.735191793908792,-8.044695694875426e-7)
            (9.737909058824066,-8.087169151016482e-7)
            (9.740828990153982,-8.176198638132348e-7)
            (9.743533152445137,-8.230448530488488e-7)
            (9.74639616682271,-8.300142550488054e-7)
            (9.74907454623671,-8.360586498667999e-7)
            (9.752020331422317,-8.454356957843245e-7)
            (9.754743423416432,-8.499016487251154e-7)
            (9.75762692454193,-8.590869455815664e-7)
            (9.760307367239415,-8.648251483278635e-7)
            (9.763174776057626,-8.696224105264605e-7)
            (9.765855218533897,-8.776522793518815e-7)
            (9.768798317824267,-8.825184885652426e-7)
            (9.771511669967795,-8.899487564661968e-7)
            (9.774357340045105,-8.9294114352656e-7)
            (9.77701353631329,-8.999113875196585e-7)
            (9.779898909125404,-9.055101163335522e-7)
            (9.782587130674493,-9.126990175301053e-7)
            (9.78550808555853,-9.163092307695742e-7)
            (9.788203094302526,-9.24972153371062e-7)
            (9.791027402055105,-9.285892420551889e-7)
            (9.793672535829755,-9.358720491903227e-7)
            (9.796590833313958,-9.374860935329465e-7)
            (9.799294447909272,-9.440491114398597e-7)
            (9.802184810245455,-9.527357577310269e-7)
            (9.804862158527706,-9.57001652368561e-7)
            (9.807695676564643,-9.624652996809147e-7)
            (9.810353301034956,-9.704057932768961e-7)
            (9.8133141297165,-9.7232538465164e-7)
            (9.81604075699963,-9.76835828447875e-7)
            (9.818911580036998,-9.78624733916078e-7)
            (9.821585213754169,-9.861979272107746e-7)
            (9.824468827917762,-9.852605599158792e-7)
            (9.82716945210415,-9.92357330753535e-7)
            (9.830174579609343,-9.933020642671764e-7)
            (9.832934161091572,-1.0025125011248193e-6)
            (9.835817907247142,-9.953128893291918e-7)
            (9.838518287408409,-1.0065397803016296e-6)
            (9.8415035545957,-1.0007370830900086e-6)
            (9.844285023785035,-1.009069237722926e-6)
            (9.847340675396797,-1.0049510275056406e-6)
            (9.850153935380222,-1.012840430525408e-6)
            (9.853109498271312,-1.01128909713033e-6)
            (9.855889898445962,-1.018585174983322e-6)
            (9.859046802839368,-1.0099444441857841e-6)
            (9.861962549599534,-1.0159436479861839e-6)
            (9.865111420272635,-1.0178551081985177e-6)
            (9.868029415921438,-1.018122272489208e-6)
            (9.871161381262967,-1.0190739592186304e-6)
            (9.874115687906249,-1.0226861618667371e-6)
            (9.877557529016519,-1.0191013248839198e-6)
            (9.880705587896735,-1.020480573044047e-6)
            (9.884082641695965,-1.018345447634239e-6)
            (9.887237658535325,-1.0212266232656475e-6)
            (9.89077190680696,-1.014814952737808e-6)
            (9.89410901789988,-1.0161906207617477e-6)
            (9.898145332447806,-1.0081565213759802e-6)
            (9.901821295465984,-1.0107241372736553e-6)
            (9.905948302703429,-1.004055569353568e-6)
            (9.909864767096922,-1.0007962014668692e-6)
            (9.915070830274418,-9.987999083360677e-7)
            (9.920098111486176,-9.917633543299331e-7)
            (9.925868927688628,-9.825296327647948e-7)
            (9.930483303304761,-9.81710978065209e-7)
            (9.93488187191807,-9.61884506711641e-7)
            (9.938691132470806,-9.6826181206211e-7)
            (9.942306914296969,-9.532021787439504e-7)
            (9.94593910010134,-9.54195598978913e-7)
            (9.949322989607166,-9.384638894882613e-7)
            (9.952529910980932,-9.396812541417887e-7)
            (9.955621887928269,-9.302289845081191e-7)
            (9.958577967656602,-9.219527106196779e-7)
            (9.961411873140742,-9.148419768401084e-7)
            (9.964570528058749,-9.066297435023074e-7)
            (9.967606403904817,-8.992486073555739e-7)
            (9.970834720620429,-8.890307519049401e-7)
            (9.973753497873224,-8.735212027044525e-7)
            (9.976580839869262,-8.657113990118148e-7)
            (9.97926834781764,-8.58363154776498e-7)
            (9.982483762776226,-8.428036344376721e-7)
            (9.985398560243734,-8.38627511212664e-7)
            (9.98818598366046,-8.24482420336281e-7)
            (9.990889013580787,-8.172970200615026e-7)
            (9.993590608013122,-8.150807497830925e-7)
            (9.996195995947566,-8.020765638327987e-7)
            (9.99910853928284,-7.937340931185588e-7)
            (10.001933219476543,-7.844284315439154e-7)
            (10.004725182434568,-7.699916317882582e-7)
            (10.007432721045681,-7.648191246989455e-7)
            (10.010130844895873,-7.52053084251969e-7)
            (10.012724877453886,-7.45494659781798e-7)
            (10.015686665582017,-7.329896685170922e-7)
            (10.018518851793186,-7.145203881897544e-7)
            (10.021603236226408,-7.13783176120586e-7)
            (10.024396226780668,-7.026707511403885e-7)
            (10.02716708844529,-6.943081709565035e-7)
            (10.02980854375041,-6.818154152377076e-7)
            (10.032741249093664,-6.708818363065916e-7)
            (10.035590898418748,-6.61676426094715e-7)
            (10.038721415125195,-6.52747784046781e-7)
            (10.041589697357304,-6.329774024926849e-7)
            (10.044526385219882,-6.247598707265212e-7)
            (10.047308928372003,-6.115470021494929e-7)
            (10.050594553510694,-6.04721514196882e-7)
            (10.05359953309463,-5.901715132150542e-7)
            (10.056844734185475,-5.843312678166512e-7)
            (10.059820741729219,-5.702234346927071e-7)
            (10.062917649248334,-5.653881502976077e-7)
            (10.065867006685831,-5.465753425415443e-7)
            (10.069134183609618,-5.466808554732694e-7)
            (10.072296495472822,-5.267235132500048e-7)
            (10.075735739749394,-5.199195651783839e-7)
            (10.078943038120247,-5.071110404930579e-7)
            (10.082448135887633,-4.934792874333738e-7)
            (10.085744569699397,-4.814778282735688e-7)
            (10.089550783154085,-4.754885658542207e-7)
            (10.093061625890035,-4.5549005900369366e-7)
            (10.096924182556624,-4.5086586553111374e-7)
            (10.10053349837341,-4.3484628986512064e-7)
            (10.104630466925142,-4.217578053467008e-7)
            (10.108485123978465,-4.097220314136507e-7)
            (10.113102231066529,-3.9249092620430304e-7)
            (10.11735285779088,-3.830135990590122e-7)
            (10.12225811682883,-3.679525448774257e-7)
            (10.126897814464494,-3.512028885488405e-7)
            (10.132978280334004,-3.372486967467836e-7)
            (10.13878900134713,-3.1844322734286834e-7)
            (10.147053698384768,-2.994624810348512e-7)
            (10.153015132313145,-2.79123595570141e-7)
            (10.158491696171055,-2.6701929933814483e-7)
            (10.16324506810814,-2.500394054028021e-7)
            (10.16782783123316,-2.499533100497331e-7)
            (10.172040641384896,-2.2936139831841729e-7)
            (10.176087809703592,-2.2831949930690598e-7)
            (10.180668808105104,-2.1019005735922747e-7)
            (10.185115258993672,-2.0485819351989676e-7)
            (10.189500198975585,-1.8865304252102533e-7)
            (10.193695258483267,-1.8342845864438573e-7)
            (10.19771607167911,-1.7672103425070418e-7)
            (10.201572284797797,-1.679755219363699e-7)
            (10.205930475563457,-1.5768760208700883e-7)
            (10.210146317539285,-1.526291684150749e-7)
            (10.214322786578117,-1.466404002670174e-7)
            (10.218367355504268,-1.332369752304885e-7)
            (10.222380890247157,-1.3263581610800657e-7)
            (10.22623707963539,-1.2418724537610615e-7)
            (10.23064702060014,-1.2368115287486603e-7)
            (10.234856616933303,-1.1734581883970918e-7)
            (10.239448246358451,-1.0965641283888772e-7)
            (10.243597290255332,-1.0608611633600162e-7)
            (10.24769803291982,-1.0113459358862542e-7)
            (10.251607476085928,-9.808329304306085e-8)
            (10.25595223035847,-8.990941635644845e-8)
            (10.260173799698045,-8.830330688880395e-8)
            (10.264826626532765,-7.456644102177279e-8)
            (10.269073851309612,-7.920060429711384e-8)
            (10.273381828019653,-7.31165830103464e-8)
            (10.277465472973324,-6.825857301606675e-8)
            (10.2822977281378,-7.036213922617662e-8)
            (10.286713792554243,-5.9292855070225414e-8)
            (10.291485952038578,-6.448029354899631e-8)
            (10.295839067570906,-5.8762804844292305e-8)
            (10.300294138300535,-5.973968342232183e-8)
            (10.304539396669362,-5.5150521038882516e-8)
            (10.30923851348223,-5.932687185961072e-8)
            (10.313784146638865,-4.807715514587585e-8)
            (10.318706024742232,-5.5530915865631414e-8)
            (10.323265813703562,-5.019859461441456e-8)
            (10.32808890964748,-5.422132653976064e-8)
            (10.332638402124779,-4.584878432467576e-8)
            (10.33789769039976,-5.404503999884014e-8)
            (10.342716133314822,-4.878396575591637e-8)
            (10.347864070925034,-4.833771383161434e-8)
            (10.352639372155913,-4.6084451366112944e-8)
            (10.35777652240962,-4.754162041820109e-8)
            (10.362627118565708,-4.3351063183649785e-8)
            (10.368331676820311,-4.1822228791232874e-8)
            (10.373491414916824,-4.066525560730838e-8)
            (10.378901894051424,-3.627718170307048e-8)
            (10.383947719675762,-3.6692456628628634e-8)
            (10.38948849978433,-3.0446131393802034e-8)
            (10.394715875878086,-3.1592827021142966e-8)
            (10.400269949232499,-2.4672194953723192e-8)
            (10.40565669447427,-2.7133648217159134e-8)
            (10.411371887737806,-2.183444314241001e-8)
            (10.41679314202513,-2.122853537400715e-8)
            (10.423246337305358,-1.9177657240021517e-8)
            (10.429083132252499,-1.9004048557036413e-8)
            (10.435264234817234,-1.114320635764443e-8)
            (10.441008071959187,-1.1219938755857584e-8)
            (10.447256308721327,-3.2432443397567567e-9)
            (10.453174969464044,-4.190532809644765e-9)
            (10.459588304178025,-1.3719270164358477e-9)
            (10.46579286661932,2.862203807296737e-10)
            (10.472432086091535,-2.4622841543475715e-9)
            (10.478701246003341,2.4724196023839795e-9)
            (10.485959150338898,2.7645383759988817e-9)
            (10.49263110870809,-2.9090432285272527e-9)
            (10.49986843066523,5.243193879067576e-9)
            (10.506597892294446,2.2745108019250893e-9)
            (10.51398235218573,6.155317144873607e-9)
            (10.5209362602147,3.861790442982738e-9)
            (10.529079912341857,5.99347282914664e-9)
            (10.536498359646975,4.252501462076452e-9)
            (10.544437740961243,9.779154375166854e-9)
            (10.551858496972654,9.899937758461874e-9)
            (10.560176392687994,6.7233552059065005e-9)
            (10.567991854075471,9.635307218758271e-9)
            (10.577160847516327,3.4759821687657677e-9)
            (10.585475836256409,7.694608061825647e-9)
            (10.594312414817876,6.876537117506132e-9)
            (10.60261466953572,6.885580106086309e-9)
            (10.612163638093062,3.781038593331232e-9)
            (10.621084060002161,9.938352363292324e-9)
            (10.631444841132978,5.403599345754628e-9)
            (10.640854635595991,6.4547971412309835e-9)
            (10.650859344954313,9.544245838100096e-9)
            (10.660310185469205,7.308814886641812e-9)
            (10.671541345802495,1.4191593677992387e-8)
            (10.681912796966577,1.4465836084553985e-8)
            (10.693743657856125,1.573559060830121e-8)
            (10.704540271098915,1.3790125485968474e-8)
            (10.716100594250664,1.2445768859947748e-8)
            (10.727081557922558,1.3981230839732461e-8)
            (10.740740075199641,1.390745696383533e-8)
            (10.7530844160536,1.3385306640856243e-8)
            (10.766991519659866,1.0365170499682108e-8)
            (10.779675103935878,1.412941585954286e-8)
            (10.793294203074854,1.2885529088180192e-8)
            (10.806319788698197,1.4264424308407797e-8)
            (10.82158390865594,1.6135369040881642e-8)
            (10.836234884536289,1.5870240677173797e-8)
            (10.853375042152571,1.5597374058984315e-8)
            (10.868974990504428,1.573920060948808e-8)
            (10.88576529818868,1.735392984869577e-8)
            (10.90175393665141,1.7237611338316583e-8)
            (10.922216116114136,1.3512118091085767e-8)
            (10.940715181768923,1.7935261276136316e-8)
            (10.960471246477839,1.2618693201460474e-8)
            (10.979566149406011,1.5652250606734697e-8)
            (11.000768518934754,1.5840978750958357e-8)
            (11.021234497099009,1.66147280378226e-8)
            (11.047792657314108,1.5241029771573267e-8)
            (11.071951598210878,1.671130522851172e-8)
            (11.098066832277013,1.433718654908489e-8)
            (11.123291459185916,1.7804509200303187e-8)
            (11.151839304744309,1.785369341256171e-8)
            (11.179226841886658,1.779618119535087e-8)
            (11.21487855823298,1.8484514807681762e-8)
            (11.246967111202812,1.9969845110878737e-8)
            (11.281052651406313,1.9313858290459507e-8)
            (11.314019120235965,2.2768992247179654e-8)
            (11.350792110125605,1.8930109035864007e-8)
            (11.385675019262436,2.0716035997736526e-8)
            (11.422904976403997,1.958897022369399e-8)
            (11.459030195489639,2.0961599567215217e-8)
            (11.49819338799641,2.1246956194431732e-8)
            (11.534009655073401,2.2224613260846127e-8)
            (11.57012409073399,2.153971956353473e-8)
            (11.60368726704125,2.3621008704566293e-8)
            (11.639307959445219,2.2090524298690184e-8)
            (11.672139342036829,2.3966017836940523e-8)
            (11.70630334061019,2.3602298560021495e-8)
            (11.737319536456894,2.5586683882750094e-8)
            (11.767625194958446,2.4647090146601158e-8)
            (11.79586837987741,2.5966498506946323e-8)
            (11.82606043697915,2.693145839671729e-8)
            (11.853595027874034,2.6965055077710076e-8)
            (11.881123639359572,2.8066863499986994e-8)
            (11.906110574762437,2.7529092561096036e-8)
            (11.929980612874582,2.8331006651782786e-8)
            (11.952274328291823,2.8585127598290683e-8)
            (11.973717296893462,2.889951811191338e-8)
            (11.994465922336198,2.928316855665969e-8)
            (12.014408978053071,2.961428791081744e-8)
            (12.032691591645817,2.966569878637415e-8)
            (12.049456394386548,3.00564970689976e-8)
            (12.064571299355691,3.0186243504815025e-8)
            (12.074528835683466,3.0344968093842795e-8)
            (12.084017188904337,3.046485086422024e-8)
            (12.096872416258055,3.065669074153732e-8)
            (12.111206269369099,3.081197919030387e-8)
            (12.12979025234841,3.08239460622417e-8)
            (12.148329402723244,3.110613788770422e-8)
            (12.169955231340332,3.184995267524471e-8)
            (12.190204336725278,3.1882419149198427e-8)
            (12.214167038403211,3.2059096932712805e-8)
            (12.235815005194384,3.219412869626126e-8)
            (12.258597475296392,3.249737079435988e-8)
            (12.280466081364384,3.257096881092991e-8)
            (12.304872973740919,3.282062333020974e-8)
            (12.327727677643935,3.33529346363548e-8)
            (12.351293350450247,3.3040858715693844e-8)
            (12.373836786624784,3.365038181435409e-8)
            (12.396353951917268,3.388120473069023e-8)
            (12.41800247400694,3.3968988510935105e-8)
            (12.443088812745087,3.485997113195083e-8)
            (12.467127655516046,3.459428299379397e-8)
            (12.493613662716408,3.70986115161287e-8)
            (12.517472639698232,3.559117645046683e-8)
            (12.54096647245639,3.674778659146227e-8)
            (12.56330818078931,3.745237520114131e-8)
            (12.590421028750134,3.5420445909650766e-8)
            (12.615014578031994,3.7675185637908726e-8)
            (12.638800072839784,3.604885390195989e-8)
            (12.661801442080215,3.856656105583056e-8)
            (12.684735247021779,3.593017350311811e-8)
            (12.706839658476934,3.8506156929685176e-8)
            (12.73169103224096,3.4752944744198544e-8)
            (12.755719553412263,3.7821058285203435e-8)
            (12.779302488799257,3.5510727025567235e-8)
            (12.802132281013792,3.7305569966505914e-8)
            (12.82465174103486,3.621204069936823e-8)
            (12.846268679956507,3.904162282353241e-8)
            (12.870636865941723,3.696430672661677e-8)
            (12.893970734159405,3.944503590425086e-8)
            (12.91896142925099,3.9495914538889565e-8)
            (12.941570937569782,4.1381945870000436e-8)
            (12.96363525856687,3.865892916898872e-8)
            (12.984590395887912,4.2276357969939227e-8)
            (13.009626818672833,3.999044517755124e-8)
            (13.0322593390902,3.9473193158556796e-8)
            (13.053705623334118,4.266857467349894e-8)
            (13.074495282616226,4.013265653135534e-8)
            (13.095159732442687,4.468125491818853e-8)
            (13.115060088954145,4.393135899505296e-8)
            (13.136998369081354,4.511132911666493e-8)
            (13.15826393405282,4.503156891821902e-8)
            (13.178895402411205,4.3031467056309225e-8)
            (13.198907676119672,4.6161157563062716e-8)
            (13.218605900056422,4.3570401286885385e-8)
            (13.237491369242697,4.5852370567089906e-8)
            (13.25846407020195,4.331755798503423e-8)
            (13.278559835019701,4.6084201565932403e-8)
            (13.29971629410595,4.2990879745019583e-8)
            (13.318987603046915,4.641152595574738e-8)
            (13.337924959031,4.836426636956048e-8)
            (13.355883096807107,4.708381151630192e-8)
            (13.377016083814528,5.467274100112718e-8)
            (13.396094200874272,5.0320162259254175e-8)
            (13.41576412786243,5.763435551031648e-8)
            (13.433645376738843,5.389597945715252e-8)
            (13.45125068463084,5.6974209794447006e-8)
            (13.468016888537747,5.783419121385691e-8)
            (13.486152454983737,5.85931860808131e-8)
            (13.503653998555373,5.985867534974432e-8)
            (13.521856510659825,5.9141662900330516e-8)
            (13.538648141991432,5.9372455174511174e-8)
            (13.555677333097853,6.142271913311959e-8)
            (13.571715023362417,6.022260312654737e-8)
            (13.589697643377589,6.721979950441437e-8)
            (13.606105250331968,6.414450814951067e-8)
            (13.62283058437193,6.899837279306098e-8)
            (13.638298998434017,7.030707638300271e-8)
            (13.654265978559947,7.408582902712624e-8)
            (13.669311940972232,7.441185756462687e-8)
            (13.686344884967406,7.642154842280036e-8)
            (13.701700134859006,7.810503843685979e-8)
            (13.717004287589578,7.963021531054437e-8)
            (13.731239120097472,8.136152285231901e-8)
            (13.74625683125124,8.038450594050062e-8)
            (13.760384367771728,8.11901228470191e-8)
            (13.774666080675654,7.959401115975595e-8)
            (13.788515287981012,8.346280555571184e-8)
            (13.80246923554959,8.512460070164707e-8)
            (13.815686835221276,8.765458958670536e-8)
            (13.82938210114434,9.157878877452674e-8)
            (13.842679859455716,9.113081245182286e-8)
            (13.85629643048421,9.280279988921336e-8)
            (13.869071187402238,9.472414275180085e-8)
            (13.882914863020568,9.617845742049269e-8)
            (13.895672195467887,9.732373706938802e-8)
            (13.908818909682367,9.820919344427637e-8)
            (13.921027024816365,9.938319056601586e-8)
            (13.933815014677293,1.0271326034150263e-7)
            (13.94576764181094,1.0370999281583693e-7)
            (13.958689617947268,1.0996485477754447e-7)
            (13.97055329969449,1.1242539255107431e-7)
            (13.982642045775552,1.1860635984461965e-7)
            (13.993921117427528,1.157708100496535e-7)
            (14.005964545561126,1.2696211437734917e-7)
            (14.017173406282112,1.2454367470660088e-7)
            (14.02911989378575,1.3101024287642815e-7)
            (14.040099939413768,1.3154734346265684e-7)
            (14.051275111443779,1.3819939592707442e-7)
            (14.061742408074513,1.3929070385998443e-7)
            (14.073128639953396,1.3969933165824955e-7)
            (14.083648284903534,1.4614357080056095e-7)
            (14.094617070403558,1.4053105301670143e-7)
            (14.104746604861823,1.5096761107891155e-7)
            (14.115166614972871,1.460502516703599e-7)
            (14.124943741556773,1.4863769082218425e-7)
            (14.135696565366766,1.5097611971714997e-7)
            (14.145549726546612,1.5756972093772248e-7)
            (14.155608661207308,1.563775149371338e-7)
            (14.164953317423679,1.603318260379183e-7)
            (14.174759273272842,1.6402410196736383e-7)
            (14.183947120294999,1.6570917404923335e-7)
            (14.194022581282661,1.688966839719086e-7)
            (14.203212077829566,1.7288964193618028e-7)
            (14.212467090710591,1.7696887955054308e-7)
            (14.221115024325798,1.7865975199260475e-7)
            (14.230418636735687,1.8725271910824404e-7)
            (14.239088698695895,1.876279415169435e-7)
            (14.248420703976741,1.9290640440594586e-7)
            (14.256948315326655,1.9615032331721238e-7)
            (14.265521339511912,2.002130382594558e-7)
            (14.273572498065016,2.0390577337714433e-7)
            (14.282458756148296,2.1145349460294227e-7)
            (14.29065741196946,2.1035311870143403e-7)
            (14.299233549333055,2.201424543768482e-7)
            (14.307120951552863,2.1942053574086628e-7)
            (14.315142690056623,2.2797278209640837e-7)
            (14.322699386595442,2.2602954818928822e-7)
            (14.331208035599495,2.3877968413632544e-7)
            (14.338955914594996,2.378590572282846e-7)
            (14.346839504543086,2.5118817881253364e-7)
            (14.354139033081982,2.5514210011401417e-7)
            (14.361716910407537,2.569787697082049e-7)
            (14.368858343763264,2.617785597180955e-7)
            (14.37616192910615,2.65109573849287e-7)
            (14.383254071534472,2.69858113410848e-7)
            (14.390492765057123,2.733089999873428e-7)
            (14.397323363862844,2.788947722764945e-7)
            (14.405001816973497,2.82984058075364e-7)
            (14.411982731501325,2.862706810491389e-7)
            (14.419047610603725,2.956265311437889e-7)
            (14.425611120477397,2.9965913550533685e-7)
            (14.432518142386549,3.0240218340527036e-7)
            (14.439011542530391,3.068276346329668e-7)
            (14.446308965962782,3.1259005095485293e-7)
            (14.45289191944865,3.1969722902314146e-7)
            (14.459450127035279,3.2187356246993204e-7)
            (14.465578784323297,3.2934140459239813e-7)
            (14.472201787906966,3.3733192961182823e-7)
            (14.478398396534978,3.42092359328916e-7)
            (14.485248079717099,3.4761867917509903e-7)
            (14.49143220556381,3.5395286601680453e-7)
            (14.497557148470479,3.577785711028625e-7)
            (14.503314575417491,3.6371683354019524e-7)
            (14.509728476716708,3.7257134932744407e-7)
            (14.515669674365329,3.7442846434476706e-7)
            (14.522038420051665,3.859372064152211e-7)
            (14.527831113145874,3.8902624566183874e-7)
            (14.533601489998025,3.976049919307556e-7)
            (14.539054343561078,4.0276732449218144e-7)
            (14.54533705066599,4.137509312940324e-7)
            (14.551057596239582,4.1893495061895436e-7)
            (14.556992243220257,4.2474716493989817e-7)
            (14.56242753977003,4.335160905255542e-7)
            (14.567911291066734,4.38461601026674e-7)
            (14.573114716979925,4.456963776933165e-7)
            (14.57865280352503,4.514344527084546e-7)
            (14.584010923048329,4.5953205402016195e-7)
            (14.589573869203365,4.6993696423136555e-7)
            (14.594761116048087,4.751759291043989e-7)
            (14.600271665070444,4.841004925260073e-7)
            (14.605409337386916,4.916079979211396e-7)
            (14.610956226921997,4.999787559523128e-7)
            (14.616073978421474,5.067951980852747e-7)
            (14.621414213540596,5.137757846385149e-7)
            (14.626393269498218,5.211278935046693e-7)
            (14.631765309959013,5.321247709133559e-7)
            (14.63675618161555,5.375149808029001e-7)
            (14.64211314822631,5.494153864638029e-7)
            (14.647059970669629,5.565257681361402e-7)
            (14.652247117702832,5.678897794236804e-7)
            (14.657096720561093,5.741636791567473e-7)
            (14.662427443137606,5.855364594298251e-7)
            (14.667355148304768,5.935054541161833e-7)
            (14.67261267301722,6.049270962205089e-7)
            (14.677485559946719,6.139101483004783e-7)
            (14.682700916841334,6.246636990725474e-7)
            (14.687586060121884,6.337535032596708e-7)
            (14.693106072274,6.456639808638531e-7)
            (14.698186314946119,6.558379753163202e-7)
            (14.703713622510072,6.672343249025658e-7)
            (14.708879809516588,6.787375323447087e-7)
            (14.714901272327356,6.907805703837422e-7)
            (14.720601773491143,7.039632838601317e-7)
            (14.72845949372605,7.213276544959513e-7)
            (14.734063521634594,7.336279633229914e-7)
            (14.739320455119604,7.466114465976004e-7)
            (14.743429714296267,7.553577582239401e-7)
            (14.74724895100865,7.652627566079317e-7)
            (14.75076607391875,7.731509732988862e-7)
            (14.753934963150323,7.815225283314131e-7)
            (14.756656212627588,7.880642754684586e-7)
            (14.759114121905085,7.942335661908356e-7)
            (14.761160682331525,7.993123544366987e-7)
            (14.763032859192178,8.040922735925494e-7)
            (14.764796697239778,8.0849639806993e-7)
            (14.766422656278761,8.127234709959935e-7)
            (14.768920829811536,8.187958071004253e-7)
            (14.771285860264342,8.25126225532935e-7)
            (14.773841444951962,8.313955423347452e-7)
            (14.776304873351792,8.380216257666828e-7)
            (14.778879918840294,8.445208330085108e-7)
            (14.781350625259263,8.512265505661309e-7)
            (14.784487456705538,8.591042120059678e-7)
            (14.787312967007054,8.667217948898909e-7)
            (14.790359392769298,8.749911707683911e-7)
            (14.793123088550363,8.826282132112784e-7)
            (14.7959182472589,8.900792147908954e-7)
            (14.798589963822465,8.972163367260144e-7)
            (14.801594679818763,9.052598845260551e-7)
            (14.80449361796826,9.139378181477475e-7)
            (14.807596093888115,9.214244943434036e-7)
            (14.810460162693651,9.290245157056454e-7)
            (14.813438949116872,9.370545816234088e-7)
            (14.816249198742941,9.456855371292594e-7)
            (14.819478158299313,9.541983903293971e-7)
            (14.822428177267355,9.63674346127208e-7)
            (14.825507502597786,9.684151070221692e-7)
            (14.828359465672047,9.784873890028578e-7)
            (14.831369709140807,9.85173474521428e-7)
            (14.834209328889267,9.948288834937813e-7)
            (14.837485796272418,1.0008115219894975e-6)
            (14.84044642610828,1.0100806753787772e-6)
            (14.843464379434502,1.0155720646110034e-6)
            (14.846276553575992,1.024594983689564e-6)
            (14.849308237398509,1.033092065449992e-6)
            (14.852161485114099,1.0412875300347402e-6)
            (14.855101450495377,1.0483716700315782e-6)
            (14.857953277019002,1.0576186270094823e-6)
            (14.860886235129385,1.06353656154079e-6)
            (14.863669795370383,1.0723243516475023e-6)
            (14.866621593028075,1.0787191637162685e-6)
            (14.8694847286188,1.0884979464442779e-6)
            (14.872469390351377,1.092523944479229e-6)
            (14.875274347578076,1.1032984413850144e-6)
            (14.878381627649278,1.1066569540196802e-6)
            (14.881249148268514,1.1163946113113e-6)
            (14.884272106729409,1.1225362613331846e-6)
            (14.887080985277608,1.1306061218352426e-6)
            (14.890076475600443,1.1382129183057366e-6)
            (14.892882716790604,1.1473239256432066e-6)
            (14.895993550327368,1.1527032304226026e-6)
            (14.89885149610233,1.1606906439309839e-6)
            (14.901828204735262,1.166753542225507e-6)
            (14.904608697100821,1.1759368505614987e-6)
            (14.907636282205317,1.1795156840133103e-6)
            (14.910461679663323,1.1910614952093113e-6)
            (14.913558499824921,1.1882852383182652e-6)
            (14.916405271616311,1.20298687711351e-6)
            (14.919365333632141,1.2046458665038173e-6)
            (14.922143045350433,1.2115544397728328e-6)
            (14.925236268658631,1.2189608723511824e-6)
            (14.928101604271015,1.2232834508685286e-6)
            (14.931179785314018,1.2271028373422865e-6)
            (14.934023710672124,1.233272716838485e-6)
            (14.937014589990623,1.24074966023624e-6)
            (14.939828854750914,1.2426104513130198e-6)
            (14.943019372872774,1.2541898012363717e-6)
            (14.94594746599771,1.254770518821502e-6)
            (14.949031741815821,1.2618769066330415e-6)
            (14.951900405525613,1.2669960265387914e-6)
            (14.954987353995055,1.2721318908281987e-6)
            (14.957891201878452,1.276683394224598e-6)
            (14.96120718204004,1.2798490284238184e-6)
            (14.964230459025218,1.2828230976369426e-6)
            (14.967380950018791,1.287938346750117e-6)
            (14.970331369751065,1.2922127203829348e-6)
            (14.97361020128859,1.2924595356178514e-6)
            (14.976681913250564,1.2973919163439263e-6)
            (14.980171663614348,1.2922899730316573e-6)
            (14.98335603063207,1.2984458277465194e-6)
            (14.98669258579742,1.297791900056744e-6)
            (14.989840228623809,1.297681165746134e-6)
            (14.993501483798099,1.2972704329650142e-6)
            (14.996900039677394,1.2968580009875552e-6)
            (15.000742813365932,1.2965467863779168e-6)
            (15.004279393382145,1.293487831066642e-6)
            (15.00813841226111,1.2901816976995661e-6)
            (15.011815262066946,1.2921743517413375e-6)
            (15.016545579598894,1.280275979009815e-6)
            (15.020886087339349,1.2781356584223857e-6)
            (15.026521209256806,1.2668467463949895e-6)
            (15.031917948641915,1.261856745982115e-6)
            (15.038001655123493,1.2488502045826522e-6)
            (15.042575603669814,1.2537274867163717e-6)
            (15.046938522717705,1.240100559574131e-6)
            (15.050846592794565,1.2312604531494742e-6)
            (15.054590044024984,1.2201424881563838e-6)
            (15.0582671424341,1.2128216728690688e-6)
            (15.061758652850068,1.2031677705248711e-6)
            (15.065360793119233,1.197474299718948e-6)
            (15.06867532074713,1.1858343200721322e-6)
            (15.072028591599265,1.1788347396013421e-6)
            (15.07511597756115,1.1663746333212544e-6)
            (15.0782363607488,1.1664594397053918e-6)
            (15.081190297598164,1.1497021144002417e-6)
            (15.084273970721666,1.149703225955534e-6)
            (15.087264369087942,1.130313993291665e-6)
            (15.09033761869409,1.1306975755687176e-6)
            (15.093222559501227,1.1119678060556026e-6)
            (15.096373177482096,1.1121630563160068e-6)
            (15.099285664195977,1.0958326057686207e-6)
            (15.1023453146718,1.091402209718595e-6)
            (15.10518592169119,1.0719508789502896e-6)
            (15.108191398507497,1.0632154714418363e-6)
            (15.111006935696665,1.050127321544636e-6)
            (15.114114749253895,1.0430950969642083e-6)
            (15.116973688441423,1.0285151212929833e-6)
            (15.119956126295557,1.0153372049792608e-6)
            (15.122740014021241,1.0003320176643626e-6)
            (15.125759342619832,9.923991040050595e-7)
            (15.128579776246166,9.774663032313669e-7)
            (15.13168202991956,9.629337507366387e-7)
            (15.13453454289579,9.502253519588777e-7)
            (15.137510640280885,9.344814571043969e-7)
            (15.140302518804361,9.239772076341524e-7)
            (15.143411293449367,9.042395971992079e-7)
            (15.146295680377952,8.906664383800944e-7)
            (15.149420974975257,8.743436397118387e-7)
            (15.152307063042784,8.57409390597752e-7)
            (15.155353041285343,8.557012283194609e-7)
            (15.158220177601821,8.349598372703326e-7)
            (15.161487215980173,8.254982779565267e-7)
            (15.164489416492636,8.072020376559408e-7)
            (15.167685931829261,7.980356224734919e-7)
            (15.17065680190984,7.778774078204265e-7)
            (15.173863770058928,7.693743533376818e-7)
            (15.176884398483121,7.509488963997057e-7)
            (15.18037543955191,7.350816217943645e-7)
            (15.183556460072314,7.204491667689439e-7)
            (15.186906971906845,7.020749170916218e-7)
            (15.190041672398669,6.895994484334977e-7)
            (15.193532430710734,6.726449848226679e-7)
            (15.19681128425814,6.557937031193006e-7)
            (15.200611569662556,6.454467891270355e-7)
            (15.204066472930336,6.274416126661464e-7)
            (15.207714375300355,6.180212659412376e-7)
            (15.211151525804988,5.981918911324158e-7)
            (15.215147447985396,5.938157676688149e-7)
            (15.218873373045003,5.681712449412402e-7)
            (15.223188151120084,5.666849460794765e-7)
            (15.227132696502203,5.421084707801782e-7)
            (15.231421254296754,5.287374784668231e-7)
            (15.235499294551955,5.09167783713238e-7)
            (15.240654013483626,4.964359960890619e-7)
            (15.245399161633602,4.7379472700725955e-7)
            (15.251309131674198,4.597181364474068e-7)
            (15.25679944869836,4.3531377125205495e-7)
            (15.264000759195843,4.150829517879373e-7)
            (15.270945487218905,3.78490435437584e-7)
            (15.277687256370735,3.817945244399823e-7)
            (15.28307520206674,3.465632678611996e-7)
            (15.28825656980241,3.3563496981692253e-7)
            (15.293192722438706,3.173316569515805e-7)
            (15.29796948786656,3.048609265032809e-7)
            (15.30270916943151,2.967934413788953e-7)
            (15.307276499126544,2.8389648076831975e-7)
            (15.311911743804428,2.702915415930818e-7)
            (15.316334769411666,2.6159516108847924e-7)
            (15.320986307281293,2.5475422926746205e-7)
            (15.325315873597322,2.4233162676523534e-7)
            (15.329539779724326,2.349361207798495e-7)
            (15.333637337997427,2.297450625299291e-7)
            (15.33774680828392,2.1732030175414252e-7)
            (15.341696107017151,2.0945354495260915e-7)
            (15.346098747716683,1.9604711387621876e-7)
            (15.350343094123772,1.922799328646363e-7)
            (15.354920930221088,1.8072672691715752e-7)
            (15.359091387241852,1.741080313255594e-7)
            (15.363256748410713,1.6500851085510249e-7)
            (15.36721869521279,1.5940599551456103e-7)
            (15.372023827839051,1.5389785401609402e-7)
            (15.376354728567092,1.435871461730187e-7)
            (15.38097849058429,1.4050757712880113e-7)
            (15.38516512213426,1.331141281646353e-7)
            (15.389353084899243,1.312989779123086e-7)
            (15.393359690521866,1.2468266463727673e-7)
            (15.397897927979315,1.1974494285027504e-7)
            (15.40225785308189,1.1168928448768156e-7)
            (15.407025978929312,1.1433687241435564e-7)
            (15.411367724055355,1.1104624553226472e-7)
            (15.415745044013425,1.0254027316136671e-7)
            (15.419909078145418,1.0173784836808863e-7)
            (15.424979852245508,8.624610936536214e-8)
            (15.429555980176064,8.529442885318872e-8)
            (15.434487462063977,7.655901335112958e-8)
            (15.438954303091279,7.50345132694008e-8)
            (15.443457117009618,6.643146921447851e-8)
            (15.44776544462425,6.553774722917183e-8)
            (15.452665580895614,5.903072564095169e-8)
            (15.457372587637677,5.81634096441519e-8)
            (15.4625529445382,5.15189531036242e-8)
            (15.46727188271453,4.459243241328181e-8)
            (15.472059341937753,4.7931891788977055e-8)
            (15.476614713040238,4.538630182793213e-8)
            (15.482187950419267,3.441949258942145e-8)
            (15.487215851210332,3.334561782253331e-8)
            (15.492666755392145,2.9092801501207077e-8)
            (15.4976034808927,2.7882535391654528e-8)
            (15.502604637449858,2.6368609962190703e-8)
            (15.507391483960813,2.32020078705375e-8)
            (15.512866108465339,2.284152778031512e-8)
            (15.518120156940942,1.9746239310336478e-8)
            (15.52394301277065,2.0620132712423356e-8)
            (15.529239257108001,1.7160478815725355e-8)
            (15.534622770250689,2.0566942371402774e-8)
            (15.539748825084796,1.5693902177815744e-8)
            (15.546069442776204,1.847110109309824e-8)
            (15.551766097915591,1.6814039049961593e-8)
            (15.55800082566585,1.1007041944566254e-8)
            (15.563627481051695,8.47489456390349e-9)
            (15.569323123728159,3.829106365316193e-9)
            (15.574778791508589,4.237326489686666e-9)
            (15.581071793614814,-1.65874425306356e-10)
            (15.587109915809636,-1.7124017759329035e-9)
            (15.593900820421732,-5.019627380420388e-9)
            (15.600035281730797,-6.003086472361474e-9)
            (15.606234451042178,-5.984344575438172e-9)
            (15.612143684999783,-8.776814386379783e-9)
            (15.619503881635858,-4.92905005700095e-9)
            (15.626145886522329,-9.45656530859651e-9)
            (15.632780447782784,-9.394032218779103e-9)
            (15.639199620477655,-8.243854043854526e-9)
            (15.645815466280656,-8.862076406046526e-9)
            (15.652215475522523,-1.0941929584618038e-8)
            (15.660328503362296,-1.1334164717879958e-8)
            (15.66766492873422,-1.1752573358947416e-8)
            (15.67512062574709,-1.5021762056477428e-8)
            (15.68221216268111,-1.3282680955128967e-8)
            (15.689358454927458,-1.3315998081964153e-8)
            (15.6962725620344,-1.4234039280580646e-8)
            (15.704401557705797,-1.6811477321354573e-8)
            (15.712282463751214,-1.549730432870433e-8)
            (15.720589669243559,-1.9498188175148812e-8)
            (15.728509127389612,-1.5957762000695652e-8)
            (15.736540856197724,-1.7811940145051608e-8)
            (15.744261771161014,-1.8114981958916587e-8)
            (15.753318644271744,-2.1329157329219584e-8)
            (15.762000889199323,-1.886177125598465e-8)
            (15.770978346015276,-2.51693781372353e-8)
            (15.779664821694613,-2.2813456901360496e-8)
            (15.788655477899495,-2.1742559974669007e-8)
            (15.79731815828838,-2.3917436697828975e-8)
            (15.80736000582073,-2.2667642873841487e-8)
            (15.817047212969056,-2.3746690169801354e-8)
            (15.827102091428737,-2.4545310894907857e-8)
            (15.836840002147417,-2.7760807208565552e-8)
            (15.846970273527468,-2.5959533411779034e-8)
            (15.856729403994407,-2.6811984854546722e-8)
            (15.868054960737865,-2.8621645276061258e-8)
            (15.878981116501372,-2.7245356859495473e-8)
            (15.890374834954022,-2.908223684094935e-8)
            (15.901408575717847,-2.836440393672035e-8)
            (15.912946067083764,-2.8820031472420737e-8)
            (15.924058473619063,-2.8978281774172387e-8)
            (15.936967381221033,-3.053376063100188e-8)
            (15.949424299886394,-2.965717049718819e-8)
            (15.962484031502834,-3.103155243877609e-8)
            (15.97512564362132,-3.160857708905951e-8)
            (15.98840695725267,-3.3681128996931875e-8)
            (16.001193199297493,-3.2317530429537555e-8)
            (16.01605308212775,-3.4407662052871046e-8)
            (16.030393712658167,-3.4643737878425895e-8)
            (16.045496453403373,-3.387692681933174e-8)
            (16.060106208137718,-3.3882447070254784e-8)
            (16.075510667345768,-3.602606590824564e-8)
            (16.090326118474078,-3.488245003957502e-8)
            (16.107484066193482,-3.633868250751959e-8)
            (16.124043068348307,-3.582994967388231e-8)
            (16.141466164061377,-3.5113947749465524e-8)
            (16.15831463773327,-3.582200491791809e-8)
            (16.176058369877936,-3.442431295574977e-8)
            (16.19308498616705,-3.5257879504868583e-8)
            (16.21248886967792,-3.472202880772102e-8)
            (16.23121901523272,-3.501892287260944e-8)
            (16.25056021189601,-3.5447905277763425e-8)
            (16.26928419626417,-3.534575565566911e-8)
            (16.288692323635136,-3.5575260737275016e-8)
            (16.307233049245838,-3.55941009999583e-8)
            (16.327514390365995,-3.571489437526054e-8)
            (16.34708533853161,-3.635911749455545e-8)
            (16.36838386365521,-3.70960957507549e-8)
            (16.38760679104016,-3.727246977724974e-8)
            (16.40632208161967,-3.8146148018114445e-8)
            (16.423885418781072,-3.794675307311479e-8)
            (16.4434899315781,-3.979998464131995e-8)
            (16.461268233067717,-3.908868428936785e-8)
            (16.477275934484044,-3.986218954921128e-8)
            (16.492722646151886,-3.956164684737473e-8)
            (16.50710757899339,-3.9818209840447594e-8)
            (16.52072220341207,-3.994450525901527e-8)
            (16.533474599478232,-4.0076778562436743e-8)
            (16.54573961807102,-4.025539568353054e-8)
            (16.554307715541047,-4.040503442936938e-8)
            (16.56233466545236,-4.0492793784707715e-8)
            (16.57141082672854,-4.0618520324997576e-8)
            (16.581754008866756,-4.078147264330312e-8)
            (16.596863846286528,-4.094118288833215e-8)
            (16.611777449085867,-4.1095762570719785e-8)
            (16.62939982472677,-4.129749853198916e-8)
            (16.64558509274242,-4.1636291969737727e-8)
            (16.663099623352714,-4.130296615834084e-8)
            (16.679896321795944,-4.18539471969126e-8)
            (16.699208894269276,-4.1801421657439164e-8)
            (16.717070478386997,-4.253591567859871e-8)
            (16.73676447278156,-4.272727749388139e-8)
            (16.754742980753484,-4.2881971751285164e-8)
            (16.77329044872201,-4.421635457774187e-8)
            (16.790971787117286,-4.370518058571804e-8)
            (16.81066433162492,-4.5160088113505026e-8)
            (16.829715289544513,-4.5210931221006945e-8)
            (16.85021062020391,-4.6017173849222104e-8)
            (16.86922762214812,-4.61299130005699e-8)
            (16.88940080968816,-4.610400639037948e-8)
            (16.908349213465943,-4.7277419756852623e-8)
            (16.929707329225685,-4.633357475469779e-8)
            (16.949326041596695,-4.7583472051471176e-8)
            (16.969955185957375,-4.703794709293163e-8)
            (16.98911167760092,-4.69096970157068e-8)
            (17.009558237030443,-4.7964748395301626e-8)
            (17.028735586080124,-4.8359730886460284e-8)
            (17.05020805765516,-5.1381265020467026e-8)
            (17.06980781889036,-5.091188692851745e-8)
            (17.089946567863908,-5.0907704274294474e-8)
            (17.108745093219223,-5.004524550322742e-8)
            (17.129128540569443,-5.153804760738012e-8)
            (17.148164542325308,-5.1875786999389106e-8)
            (17.169086641708805,-5.2880666956411915e-8)
            (17.188172378204115,-5.2712981757352395e-8)
            (17.20755386180845,-5.378308221004602e-8)
            (17.225737013213134,-5.411063153104578e-8)
            (17.24586544931399,-5.361193622377414e-8)
            (17.264503164388163,-5.672219116625854e-8)
            (17.284384896353373,-5.209773790149086e-8)
            (17.302611952614157,-5.253136858840435e-8)
            (17.32115552242261,-5.4980681118976804e-8)
            (17.33862059309438,-5.6551689775474756e-8)
            (17.35834873513294,-5.545895698233494e-8)
            (17.376382564176424,-5.582431561457213e-8)
            (17.395004534972603,-5.571682115679266e-8)
            (17.41218956326666,-5.9336496383011195e-8)
            (17.42990543785063,-5.876692754647195e-8)
            (17.446620610609216,-6.134601449048205e-8)
            (17.46576947906828,-5.98296130416287e-8)
            (17.483023462374284,-6.16123065899643e-8)
            (17.500367999351145,-6.050270662250057e-8)
            (17.516460599266686,-6.363706761547405e-8)
            (17.533341413573712,-5.972150107780294e-8)
            (17.549266691248643,-6.492753823472697e-8)
            (17.565617536721497,-6.114744866003718e-8)
            (17.58144654054002,-6.304910482590742e-8)
            (17.597469090063377,-6.300959665139771e-8)
            (17.612609529455415,-6.794995255354763e-8)
            (17.629786497446528,-5.887197596088356e-8)
            (17.64537991191534,-6.601634905400999e-8)
            (17.661184498284566,-6.14425033074184e-8)
            (17.675816754929482,-6.610913305671318e-8)
            (17.6910039784917,-6.512635342126316e-8)
            (17.7053303046677,-6.7807951698029e-8)
            (17.720023038786973,-6.527001783496189e-8)
            (17.734272718907427,-7.010984526267805e-8)
            (17.74875718367941,-7.108269017841451e-8)
            (17.76242166130186,-7.373265575871812e-8)
            (17.777735356022074,-7.622407771634698e-8)
            (17.791681786001828,-7.75632043037433e-8)
            (17.80581390990485,-7.928403933377126e-8)
            (17.818926956522695,-8.528600714541312e-8)
            (17.832631786035304,-7.936924761864361e-8)
            (17.845520860398157,-8.386071836952169e-8)
            (17.859976053660947,-8.217134039867346e-8)
            (17.873027645874892,-8.416352881290834e-8)
            (17.886012640095643,-9.062320849295702e-8)
            (17.898131742339274,-9.205703443981861e-8)
            (17.911110919994766,-9.36044428634375e-8)
            (17.923268989355023,-9.433727221619392e-8)
            (17.93670206311542,-9.617681762108532e-8)
            (17.94882420344188,-9.495892849820109e-8)
            (17.960781021516027,-1.0173708409055848e-7)
            (17.9720045816392,-9.951524515550147e-8)
            (17.98436261863006,-1.1121616716458504e-7)
            (17.995840226994268,-1.0939726058367683e-7)
            (18.008148795246324,-1.1390130572053181e-7)
            (18.019331280888878,-1.1624990992054052e-7)
            (18.030394577382065,-1.180350102103489e-7)
            (18.04083379476623,-1.2485695144448528e-7)
            (18.052675330330818,-1.2213108835368303e-7)
            (18.063513285318503,-1.2353066436432414e-7)
            (18.074742499521097,-1.2777506164241004e-7)
            (18.085025473675636,-1.2990761399933604e-7)
            (18.095329370459424,-1.2937552362757287e-7)
            (18.10508809643944,-1.3696046718969512e-7)
            (18.115313444212955,-1.3587236336043418e-7)
            (18.125236474065048,-1.4089996835942031e-7)
            (18.135458684071324,-1.410569312465526e-7)
            (18.14500855460813,-1.4374008383555292e-7)
            (18.15515610262621,-1.5290235522158468e-7)
            (18.16457751577338,-1.5224832128346577e-7)
            (18.174492089200008,-1.602752626173043e-7)
            (18.1836760849939,-1.5719626400567677e-7)
            (18.193244001002657,-1.653253189903836e-7)
            (18.202164804701887,-1.6709854522289902e-7)
            (18.211690700269425,-1.6806013247716578e-7)
            (18.220508474707028,-1.7119452899727605e-7)
            (18.229708102291735,-1.7372662541870199e-7)
            (18.23824972902734,-1.7519707617985603e-7)
            (18.247216002363174,-1.807657734609336e-7)
            (18.25557212155008,-1.8423188774541188e-7)
            (18.264493456879443,-1.8991951356017722e-7)
            (18.272736681517085,-1.9121595407067815e-7)
            (18.281283412919098,-1.949084150743019e-7)
            (18.289240795755806,-1.969547736013766e-7)
            (18.297683217613642,-2.0943304612774938e-7)
            (18.30553341112855,-2.0842456260883324e-7)
            (18.313858635211822,-2.1762240909328767e-7)
            (18.32155302338859,-2.1898259761066186e-7)
            (18.32952605898878,-2.251343326209465e-7)
            (18.33696577999036,-2.2986045944417555e-7)
            (18.344938904118905,-2.3477184807330076e-7)
            (18.35232556379484,-2.3725659903384155e-7)
            (18.360072164111145,-2.4583604951722293e-7)
            (18.367248909570947,-2.4877302484682673e-7)
            (18.374734394623445,-2.4870915515951e-7)
            (18.381724323162743,-2.5735423503370214e-7)
            (18.389253254193445,-2.613343978996596e-7)
            (18.396202825363968,-2.6362044769356885e-7)
            (18.403410982103257,-2.698129809575178e-7)
            (18.41011277828483,-2.717325788825775e-7)
            (18.41719136080161,-2.784792338950126e-7)
            (18.42379145679127,-2.8272148255847895e-7)
            (18.430875809049844,-2.882278669069649e-7)
            (18.4374045384898,-2.900228227575852e-7)
            (18.44413613282983,-2.996815046119039e-7)
            (18.450417281514298,-3.0360364611237145e-7)
            (18.457153558961846,-3.086164872545538e-7)
            (18.463409356971077,-3.131749413132212e-7)
            (18.470043624463983,-3.189814582471584e-7)
            (18.476167553804732,-3.24069060697596e-7)
            (18.482498722764113,-3.3462432424968824e-7)
            (18.488420956204937,-3.3638823615511626e-7)
            (18.494854565800818,-3.448840258934993e-7)
            (18.500795110005505,-3.491924421838988e-7)
            (18.506993814220554,-3.5956002375492346e-7)
            (18.512739027621944,-3.625507862814459e-7)
            (18.518750644810694,-3.70812948458088e-7)
            (18.52437549040269,-3.7276204001290836e-7)
            (18.53051447932408,-3.8381677069931897e-7)
            (18.536154533950626,-3.89110438980822e-7)
            (18.541959949771062,-3.9943983742851685e-7)
            (18.547367172071613,-4.0318385918780564e-7)
            (18.55313399684154,-4.1559720587169835e-7)
            (18.558514383727502,-4.1750590251687925e-7)
            (18.564342419603115,-4.2841422775996563e-7)
            (18.56969037517802,-4.3353660139633377e-7)
            (18.575165672954377,-4.45964133732879e-7)
            (18.58028912231718,-4.5051399710782647e-7)
            (18.58587566154103,-4.5902400402919596e-7)
            (18.59105390661221,-4.6539237935627753e-7)
            (18.596560723210008,-4.749368155421152e-7)
            (18.601631413099494,-4.797522814015132e-7)
            (18.60685715463598,-4.89155691563159e-7)
            (18.611763071474076,-4.944027854891786e-7)
            (18.617220291563854,-5.047546476899534e-7)
            (18.62223080735541,-5.111684722725052e-7)
            (18.62744542918733,-5.205337512137476e-7)
            (18.63227516641556,-5.264750009281727e-7)
            (18.637346201930264,-5.391221436501503e-7)
            (18.642110522729997,-5.45434483079088e-7)
            (18.647475423110222,-5.560848040930821e-7)
            (18.652356162320753,-5.628784716660284e-7)
            (18.657356916326545,-5.747826188895466e-7)
            (18.662017614816406,-5.804913388862687e-7)
            (18.667054432670025,-5.943444487677141e-7)
            (18.671775381695028,-6.00758072621943e-7)
            (18.677109007225205,-6.14022979350537e-7)
            (18.681941059321495,-6.226630808181532e-7)
            (18.686888334150098,-6.314927128436842e-7)
            (18.691532249765007,-6.410512400356616e-7)
            (18.69679366644993,-6.513019003284715e-7)
            (18.70169605564659,-6.606296145128532e-7)
            (18.707312457498144,-6.726120361788546e-7)
            (18.71242557814655,-6.832658456801255e-7)
            (18.71798817573338,-6.958803130119318e-7)
            (18.723303719484594,-7.077791598086858e-7)
            (18.731102445436964,-7.246929207282982e-7)
            (18.736909403147088,-7.38243058032162e-7)
            (18.74242615862258,-7.511465283799312e-7)
            (18.746596207614893,-7.610554791787072e-7)
            (18.75052465410549,-7.702460474018347e-7)
            (18.753989374284643,-7.790656050485345e-7)
            (18.75724048187759,-7.870722167138688e-7)
            (18.760231590605976,-7.941059922134119e-7)
            (18.762956160924226,-8.01196580284963e-7)
            (18.76512882141173,-8.065566677560587e-7)
            (18.767224745789456,-8.119914145579554e-7)
            (18.768942175222406,-8.16334726760036e-7)
            (18.770533576269436,-8.204538875587319e-7)
            (18.772330036520145,-8.250610831397193e-7)
            (18.77397905469183,-8.294100771136931e-7)
            (18.776389429993408,-8.35491774590913e-7)
            (18.778612330402535,-8.414750655438841e-7)
            (18.781041886233556,-8.474664482532868e-7)
            (18.783325320429434,-8.540463522083153e-7)
            (18.78587612665315,-8.602149175127027e-7)
            (18.788174414489834,-8.667149240665362e-7)
            (18.790904421066717,-8.736631640915427e-7)
            (18.793481944512614,-8.809418754890386e-7)
            (18.796325855139084,-8.881060762633286e-7)
            (18.798919409702155,-8.95117180738092e-7)
            (18.80157429571956,-9.028358513574197e-7)
            (18.804094011227594,-9.092704494895187e-7)
            (18.807107920599798,-9.171697858134653e-7)
            (18.809848890052294,-9.262854081260041e-7)
            (18.812754542482427,-9.322692699487156e-7)
            (18.8154158135571,-9.404880516872272e-7)
            (18.8181459701631,-9.476270068087267e-7)
            (18.820742127942815,-9.558359584382892e-7)
            (18.82356394416149,-9.62370424545389e-7)
            (18.82629293042463,-9.705919090108317e-7)
            (18.829160199595208,-9.785171727061392e-7)
            (18.831839184701032,-9.86988835743885e-7)
            (18.83473750931321,-9.908869204600101e-7)
            (18.83744011961883,-1.0008130258976067e-6)
            (18.840382852920314,-1.0050338009048865e-6)
            (18.8431011410675,-1.015103886892188e-6)
            (18.845963680865854,-1.0205787073780392e-6)
            (18.848638289860826,-1.0296511065988057e-6)
            (18.85156023300467,-1.036792759701033e-6)
            (18.8542734170311,-1.0457201383151649e-6)
            (18.857187082501472,-1.0514324650379159e-6)
            (18.859884489834943,-1.0595392691548078e-6)
            (18.862734612339235,-1.0664536662652324e-6)
            (18.865401835694858,-1.0733071339474876e-6)
            (18.868337413603737,-1.0796895543729867e-6)
            (18.871050723953797,-1.0876443555241089e-6)
            (18.873922979648903,-1.0917710092095412e-6)
            (18.876592696487922,-1.101283544135967e-6)
            (18.87944674325006,-1.107070847938818e-6)
            (18.882116056958985,-1.1146729910205266e-6)
            (18.88505342971767,-1.1199547472751092e-6)
            (18.88776029238731,-1.1305881542078566e-6)
            (18.890598144030804,-1.131920017383159e-6)
            (18.893247520510926,-1.1423267309851326e-6)
            (18.896128255602125,-1.1473210029810943e-6)
            (18.89881345742341,-1.155566776822603e-6)
            (18.901739382569836,-1.1590478976586382e-6)
            (18.904437541260155,-1.1683297720388452e-6)
            (18.907264606341634,-1.170244833481604e-6)
            (18.909913657702173,-1.1789270781825678e-6)
            (18.912845121146432,-1.1850606510543926e-6)
            (18.9155613746294,-1.1894313880489449e-6)
            (18.918473173677228,-1.193974209945381e-6)
            (18.92116951620733,-1.201226604297112e-6)
            (18.92402495362176,-1.2047047982521875e-6)
            (18.926705378863087,-1.2097292517720959e-6)
            (18.92970808369342,-1.2194603271620252e-6)
            (18.932471978446745,-1.2214140691080289e-6)
            (18.935389494768604,-1.230296001519804e-6)
            (18.938106714416648,-1.2334782271139488e-6)
            (18.941044546697235,-1.2383966139228875e-6)
            (18.943799062956778,-1.2409741995123014e-6)
            (18.946889578205752,-1.249552348148164e-6)
            (18.94972449712982,-1.2548286149050014e-6)
            (18.952696193661957,-1.2571148113593722e-6)
            (18.955480465957734,-1.260171488715045e-6)
            (18.958577289876796,-1.2643787395960615e-6)
            (18.96146640641629,-1.266184145753968e-6)
            (18.964677172752243,-1.2644725263522005e-6)
            (18.967630027601462,-1.2706336487422476e-6)
            (18.970750587297807,-1.2612893622865329e-6)
            (18.97369075750103,-1.2675664644579143e-6)
            (18.977078745603965,-1.2602722537780053e-6)
            (18.98021085529906,-1.2664649700067088e-6)
            (18.983658227495784,-1.2578244975580688e-6)
            (18.98685275268168,-1.2605223556061418e-6)
            (18.99034286127971,-1.2600771766013708e-6)
            (18.99364850928688,-1.2588791844514446e-6)
            (18.997675965826552,-1.257527325160268e-6)
            (19.00136073881488,-1.2503310178324512e-6)
            (19.0055744538435,-1.2557903064092102e-6)
            (19.009539099744064,-1.2473933108658741e-6)
            (19.015052049773136,-1.2403856926024304e-6)
            (19.020153268165977,-1.2323319358298335e-6)
            (19.025718804173092,-1.228893317328783e-6)
            (19.030317997506963,-1.2166886087516815e-6)
            (19.034743702214044,-1.2054188633925378e-6)
            (19.03854545397055,-1.1918711972924712e-6)
            (19.04220419910326,-1.192371646530077e-6)
            (19.04574157879996,-1.1843374512210403e-6)
            (19.049141084863074,-1.171735341198854e-6)
            (19.052529253807954,-1.1600041458503796e-6)
            (19.055748312760723,-1.1540423863198868e-6)
            (19.059117719649283,-1.1369653754034204e-6)
            (19.062214383815462,-1.1283938949890882e-6)
            (19.06535644140432,-1.1137532747174106e-6)
            (19.06825708962885,-1.098632095519747e-6)
            (19.07122633885951,-1.0961212193461023e-6)
            (19.074036122927346,-1.083410156699216e-6)
            (19.07696930277554,-1.0779386581116768e-6)
            (19.079813151591633,-1.0595872257379568e-6)
            (19.082738632517643,-1.067458841985669e-6)
            (19.085491204292897,-1.0440831161862008e-6)
            (19.088540043132284,-1.0459301820198164e-6)
            (19.09134811373051,-1.02583238903442e-6)
            (19.094284154413387,-1.0176247653426174e-6)
            (19.097012245178156,-1.0028830437214253e-6)
            (19.099910791591487,-9.967370442343082e-7)
            (19.10263123613924,-9.767595465781653e-7)
            (19.105671423610705,-9.792215847070906e-7)
            (19.108454731274698,-9.549065438374527e-7)
            (19.111338394977427,-9.54176163414644e-7)
            (19.114034543385984,-9.368437159373855e-7)
            (19.116983050881206,-9.275673151787345e-7)
            (19.11973938360072,-9.14192170187178e-7)
            (19.122796546527784,-8.959961326215904e-7)
            (19.12559608275844,-8.821112822410271e-7)
            (19.128497330446372,-8.727611646719424e-7)
            (19.131225646334723,-8.587997017972526e-7)
            (19.134304487518055,-8.400051738632897e-7)
            (19.137156969043456,-8.300075611256119e-7)
            (19.14025764678379,-8.126376671580005e-7)
            (19.143113784667587,-7.966809003612241e-7)
            (19.146113248107593,-7.881984827040611e-7)
            (19.148945947997817,-7.691181593827423e-7)
            (19.152240634850227,-7.61670326809849e-7)
            (19.15525183455955,-7.398490502463773e-7)
            (19.158457100127755,-7.379188888823052e-7)
            (19.161430446995993,-7.07515106057599e-7)
            (19.164628389826362,-7.064653650967756e-7)
            (19.167654666931575,-6.865532296007615e-7)
            (19.171271087414382,-6.75433483587895e-7)
            (19.174526159979354,-6.558722440708209e-7)
            (19.177951186367416,-6.390578455306439e-7)
            (19.18114639633375,-6.228850608636094e-7)
            (19.184683584369722,-6.065365172336357e-7)
            (19.18803417138959,-5.907146281014519e-7)
            (19.191700017653474,-5.802375235841595e-7)
            (19.195245233418778,-5.603983570523496e-7)
            (19.199090021544997,-5.442725350413014e-7)
            (19.202740144145398,-5.286400650561518e-7)
            (19.207174851958353,-5.083777057102168e-7)
            (19.211237466294335,-4.981307071272312e-7)
            (19.215857304694783,-4.799233523922197e-7)
            (19.22017168539951,-4.5870861176133815e-7)
            (19.225311698577336,-4.435458553775362e-7)
            (19.230236008788047,-4.2422460033719744e-7)
            (19.237617554057433,-4.0224540787114904e-7)
            (19.24456390134179,-3.7541894770676265e-7)
            (19.25086079451224,-3.5665514297456014e-7)
            (19.256929628303993,-3.359047697770734e-7)
            (19.26204752369543,-3.2012382211732415e-7)
            (19.266974374663683,-3.0955159591172787e-7)
            (19.27176046656959,-2.9335924889295484e-7)
            (19.27637625270179,-2.8070749324982103e-7)
            (19.281004034953835,-2.642912004802156e-7)
            (19.285432920556577,-2.540056827093906e-7)
            (19.290017607167794,-2.4285197408602244e-7)
            (19.29432381762345,-2.3163533091619115e-7)
            (19.298680563689327,-2.2363741081221633e-7)
            (19.302816615618056,-2.1490017543257522e-7)
            (19.30685410459798,-2.0459226801605723e-7)
            (19.310719628920854,-2.0009446677349274e-7)
            (19.315048327712613,-1.8927989975381365e-7)
            (19.31922817745848,-1.8077671493088587e-7)
            (19.32377271221162,-1.773484230582767e-7)
            (19.32790142874219,-1.7093512916233067e-7)
            (19.332007801032603,-1.6161688787263984e-7)
            (19.335910887910035,-1.596608192322435e-7)
            (19.340609014409242,-1.4486701882532316e-7)
            (19.344868682127142,-1.42543570280651e-7)
            (19.34944969823025,-1.3264014198099972e-7)
            (19.353592239726776,-1.333253281110558e-7)
            (19.357730629560347,-1.2358164980241781e-7)
            (19.361686505263265,-1.2123976045330664e-7)
            (19.366141429590044,-1.102993230084337e-7)
            (19.37043776774938,-1.080526876862109e-7)
            (19.37514075815919,-1.078667035692149e-7)
            (19.379433086462267,-9.825790625583863e-8)
            (19.383784183542616,-8.987025212903177e-8)
            (19.38791892700691,-8.670326101523074e-8)
            (19.392909945637772,-7.626228537560564e-8)
            (19.397430278137158,-7.87962672887943e-8)
            (19.402294627784713,-6.613321579251874e-8)
            (19.40672056952984,-6.497653881609722e-8)
            (19.41122615235431,-6.05417067589542e-8)
            (19.415531935420994,-5.7288908728025945e-8)
            (19.42038629435556,-5.5804732834729975e-8)
            (19.425056900362556,-4.9441710281428186e-8)
            (19.430154483008618,-5.449518347688809e-8)
            (19.434836860502386,-4.946871889899285e-8)
            (19.439678939688243,-4.594952018877052e-8)
            (19.44427484320363,-4.550808707648457e-8)
            (19.44980186026307,-4.2971234126554236e-8)
            (19.454805473681954,-3.840398932197786e-8)
            (19.460165795515284,-4.310812329322289e-8)
            (19.465083247358184,-3.83253899727265e-8)
            (19.47020837644678,-3.8003533653352406e-8)
            (19.47509695960171,-3.5223209682300194e-8)
            (19.480557776097037,-3.5678503262914774e-8)
            (19.485812754260913,-3.5318249658189416e-8)
            (19.491500896819538,-3.2923164638987146e-8)
            (19.496781683156648,-2.9439338522507796e-8)
            (19.502435252356808,-3.375515289505415e-8)
            (19.507769615107556,-2.538481380653934e-8)
            (19.513987701638996,-3.233621059806069e-8)
            (19.519669068892743,-2.9056992367770818e-8)
            (19.525746623579955,-2.8477517677316655e-8)
            (19.531396672078664,-2.631154716326023e-8)
            (19.537553162492905,-2.2493249041133367e-8)
            (19.543363253458402,-2.2814111044766605e-8)
            (19.55023136881549,-1.3239311869028825e-8)
            (19.556435507507935,-1.3590761849258115e-8)
            (19.56296865022604,-1.3688529421074236e-8)
            (19.569072794820812,-1.1345661299344556e-8)
            (19.575862899748223,-1.4327277586545506e-8)
            (19.582260798406438,-1.1092938123624663e-8)
            (19.589077663573317,-1.3860335990045769e-8)
            (19.595690551286477,-8.119320327182322e-9)
            (19.60275541378115,-1.4381548396613653e-8)
            (19.609466708709117,-7.633030651987838e-9)
            (19.616776649476183,-1.5906615580263406e-8)
            (19.623875707040597,-1.0215984946881917e-8)
            (19.63160104872596,-1.6935281621499598e-8)
            (19.638868786480014,-9.827214153546038e-9)
            (19.64715865591423,-2.1067673383612373e-8)
            (19.654825888362005,-1.2047328468156593e-8)
            (19.66324995145491,-1.711778718771484e-8)
            (19.671099686552026,-1.1215196771274805e-8)
            (19.679843872676578,-1.6696720894771033e-8)
            (19.688031906939965,-1.1929419674316932e-8)
            (19.697416540819724,-1.203605082267245e-8)
            (19.706064070865757,-9.203054762707552e-9)
            (19.715521496976912,-9.148557911231592e-9)
            (19.724368127953078,-9.038143566897361e-9)
            (19.734404513661758,-4.405435571896987e-9)
            (19.743772733337202,-5.350000442660985e-9)
            (19.754490924621468,-4.635979156120129e-9)
            (19.76436335167412,-7.100295018602765e-9)
            (19.775175033700712,-1.6393713053730607e-9)
            (19.785326497792475,-1.5868266700636013e-9)
            (19.79709952759378,2.2325048476545817e-9)
            (19.80802142412406,7.58382689980408e-10)
            (19.820426672373372,-1.8600792017764434e-9)
            (19.8318800048648,2.6278650366862166e-9)
            (19.844532057284194,-1.65376823346719e-9)
            (19.856448430827566,2.2689157219701883e-9)
            (19.87061937629139,-2.750093042180879e-9)
            (19.88364344303294,2.323600423181915e-9)
            (19.898322239587962,-2.094612927550088e-9)
            (19.91191747441183,1.1816942979692158e-9)
            (19.92715271788258,4.037392642430859e-11)
            (19.941536489214155,1.2316614395047054e-9)
            (19.95916546388671,7.280815506049976e-9)
            (19.97515822996519,2.767146511928331e-9)
            (19.99315249542189,1.1321890536208912e-8)
            (20.0,1.0161186558832469e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={b1cd8778-d89b-426a-aec2-a7eb90484b18}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,1.1102230246251565e-16)
            (0.001,1.4299672557172016e-13)
            (0.011,-4.385529717154668e-10)
            (0.02168943095101827,-1.9844661469647917e-9)
            (0.03204190793424906,-3.00455504920194e-9)
            (0.040805331071174844,-1.0655150539662372e-8)
            (0.04910488142380241,-5.982899287104715e-9)
            (0.05822999649254364,-1.6409748226919874e-8)
            (0.06656248563157166,-1.2274844474191582e-8)
            (0.07506991484442317,-1.67809965923027e-8)
            (0.08286189004252238,-1.4711903251196645e-8)
            (0.09064758583127948,-2.015453604009565e-8)
            (0.09804473012769774,-1.5704969547059022e-8)
            (0.1059127177382529,-2.0721158566772147e-8)
            (0.11351171858550015,-1.7744606672920327e-8)
            (0.12131962671921165,-2.68962880856094e-8)
            (0.12858972836091132,-2.0855169369227156e-8)
            (0.13621123678144303,-2.672593524266631e-8)
            (0.1433321183897155,-2.4118370189896154e-8)
            (0.15101827761342904,-2.992282444047589e-8)
            (0.1580898715203234,-2.7628425769421483e-8)
            (0.165348276443014,-2.8252150396923525e-8)
            (0.17211520251779933,-2.7129072099896234e-8)
            (0.17933374834444624,-2.851003633175253e-8)
            (0.18605270868133242,-2.7941727376301628e-8)
            (0.19322822090779868,-2.7036676897296275e-8)
            (0.19983300769516932,-2.810336185987694e-8)
            (0.206604259630888,-2.4061285408549793e-8)
            (0.21293991222224418,-2.6981595846464757e-8)
            (0.21981757023218165,-1.904274982145182e-8)
            (0.22617895679941954,-2.4157331246499325e-8)
            (0.2328492010596304,-2.206503890711531e-8)
            (0.23901332799712924,-2.3291890860477338e-8)
            (0.24539356489037156,-2.005511112734837e-8)
            (0.25137339681040816,-2.4099502615726465e-8)
            (0.25793581515745967,-2.2603381388819344e-8)
            (0.26396222044556883,-1.7876490732149364e-8)
            (0.2701650392195887,-2.0906270492559997e-8)
            (0.27592850937305063,-2.0073921858099197e-8)
            (0.28200657353790004,-2.1067035449462423e-8)
            (0.28769545979289785,-2.0348842388884236e-8)
            (0.2939279819854715,-2.4689178479420093e-8)
            (0.29962752417970356,-2.1272248407200323e-8)
            (0.3054246292651696,-2.207587068703276e-8)
            (0.3108409085281808,-2.1944732253587063e-8)
            (0.3166921243185954,-2.197752513311002e-8)
            (0.3221398689416037,-2.0622334728770397e-8)
            (0.32801202621696024,-1.880518429864253e-8)
            (0.33339069654900105,-2.011685817926434e-8)
            (0.33885850204299034,-2.0754166163428067e-8)
            (0.34399151267138783,-2.076448990528945e-8)
            (0.3496786316604282,-2.1781514591978635e-8)
            (0.35492244994047584,-2.0409142598154517e-8)
            (0.36043325138250737,-2.3228078349646353e-8)
            (0.36551039614242187,-2.218023809064107e-8)
            (0.3707373969637966,-2.231937745733603e-8)
            (0.3756583156494759,-2.282037270262549e-8)
            (0.38122447148999195,-2.4621388927670296e-8)
            (0.38629227273763883,-2.1832080809858212e-8)
            (0.3914910991174165,-2.285562583637102e-8)
            (0.39631155741842544,-2.5047734331096194e-8)
            (0.40138635898820396,-2.2084018613810485e-8)
            (0.40616522354398177,-2.3348636357667374e-8)
            (0.4116382236996333,-2.431492762688947e-8)
            (0.4165642148091624,-2.2461876580948115e-8)
            (0.4215379096168598,-2.48575844352672e-8)
            (0.4261761966325164,-2.3331738985277184e-8)
            (0.4311995267125712,-2.4235638163006e-8)
            (0.43591971472997043,-2.3163765794365077e-8)
            (0.4407803129095682,-2.4737710546673952e-8)
            (0.4454903007235512,-2.3663613513136283e-8)
            (0.4503589888525585,-2.3426089068578904e-8)
            (0.45498419765395093,-2.222661876771781e-8)
            (0.45997755713093685,-2.347607952479791e-8)
            (0.46481392800556065,-2.323143255544835e-8)
            (0.47001814337975956,-2.2673935617945062e-8)
            (0.47490166263610645,-2.3332593412916935e-8)
            (0.48048193584340054,-2.234307627801968e-8)
            (0.4856972500067168,-2.1700138130853475e-8)
            (0.4920097138485117,-2.364353024475463e-8)
            (0.4979862923873452,-2.167810397857295e-8)
            (0.5050316355294292,-2.1587210907725307e-8)
            (0.5099478934630927,-2.1566258556759976e-8)
            (0.5145444787490993,-2.164766588208522e-8)
            (0.5183776071352972,-2.1689818607839584e-8)
            (0.5219433364029809,-2.1496186608516155e-8)
            (0.5249837746544691,-2.1843424846679227e-8)
            (0.5279199424784581,-2.116380870553769e-8)
            (0.5305057484239355,-2.1359039648061184e-8)
            (0.5329188321055822,-2.1231462365989273e-8)
            (0.5350800090882226,-2.1082070977840317e-8)
            (0.537162648010102,-2.1103102154640396e-8)
            (0.5386795265224069,-2.0931339994589848e-8)
            (0.5401420974165941,-2.0951325119256126e-8)
            (0.5416542446047518,-2.0871439687653037e-8)
            (0.5432176618328202,-2.0780896337058152e-8)
            (0.5457320913662972,-2.088068717931435e-8)
            (0.5480130477411703,-2.0759194807595804e-8)
            (0.5504509917291438,-2.052444236788631e-8)
            (0.5527463508929612,-2.05849595147356e-8)
            (0.5554742944465949,-2.0296160085919723e-8)
            (0.5579303783706181,-2.0150910939875644e-8)
            (0.5604613513694199,-2.0314901982843026e-8)
            (0.5628532235369467,-2.0034794934176148e-8)
            (0.5656432559082212,-2.0315878090926276e-8)
            (0.5682369141869815,-1.978153951753825e-8)
            (0.57113359762375,-2.0161147640251897e-8)
            (0.5737599419363224,-1.952205375133076e-8)
            (0.5764280582579917,-2.0677069390018232e-8)
            (0.5789542276160979,-1.994087228673891e-8)
            (0.5819256741962543,-2.074476479485554e-8)
            (0.5846477397468324,-2.0476868201058096e-8)
            (0.5875581200727934,-2.11120245730001e-8)
            (0.5902192807697375,-2.0667779265792774e-8)
            (0.5929367217768776,-1.9811897677968204e-8)
            (0.5955167012166148,-1.986571396273007e-8)
            (0.5983015963005553,-1.9629426750711332e-8)
            (0.6010023751189816,-1.9566605891085942e-8)
            (0.6038522888286585,-1.8724658046309628e-8)
            (0.6065142418091286,-1.786729408870258e-8)
            (0.6093890172278636,-1.8983727478882884e-8)
            (0.6120669636284376,-1.6286553439215368e-8)
            (0.6149676869154151,-1.890081979816216e-8)
            (0.6176536890536753,-1.740616162315689e-8)
            (0.6205010851617707,-1.874290944670065e-8)
            (0.6231578941335435,-1.8124901579597008e-8)
            (0.6260453788054237,-2.0294386393615582e-8)
            (0.628727278898783,-1.9699381459403753e-8)
            (0.6316050923248098,-2.0026574842901823e-8)
            (0.6342740402219347,-2.1492213342355626e-8)
            (0.6371115092170139,-2.1796582538868847e-8)
            (0.6397616536582023,-2.167126189611679e-8)
            (0.6426551836632796,-2.292025969019562e-8)
            (0.645335003383877,-2.3468980980823062e-8)
            (0.6481838978203995,-2.247422692391865e-8)
            (0.65083356686731,-2.0961017366261103e-8)
            (0.6536756535218322,-2.2136246613513322e-8)
            (0.6563283655759803,-2.2816620370846863e-8)
            (0.6592227256401864,-2.118400677098009e-8)
            (0.6618990241299497,-2.1950599782272207e-8)
            (0.6647285005802218,-2.0127607136544157e-8)
            (0.6673684371218749,-2.251505848427371e-8)
            (0.6702355566564328,-1.8644009003310202e-8)
            (0.6729047434252311,-1.9609596391134687e-8)
            (0.6757971243137774,-2.2479113015450025e-8)
            (0.6784738328118392,-2.126033105120939e-8)
            (0.6813080984436296,-2.186362757505833e-8)
            (0.6839590621276096,-1.814092343010998e-8)
            (0.6868735708973901,-2.0433437386557785e-8)
            (0.6895760605376245,-1.862138487851439e-8)
            (0.6924743171379221,-2.1639027458775217e-8)
            (0.6951649770969257,-1.8503695686789e-8)
            (0.698042938944286,-2.2774157226734815e-8)
            (0.7007370202659522,-1.982903463648711e-8)
            (0.7037216237112409,-2.673333732161609e-8)
            (0.7064788708919157,-2.309840585468237e-8)
            (0.7094113571162303,-2.8023791731612846e-8)
            (0.7121458114054479,-2.681308797214399e-8)
            (0.7151235486504331,-2.2310649105961033e-8)
            (0.7179066179456021,-2.5849182794246417e-8)
            (0.7209906117223401,-1.671964278138205e-8)
            (0.7238369491745729,-1.8560902148578862e-8)
            (0.726864421181173,-1.6073820496842472e-8)
            (0.7297003390052792,-1.8938050683203755e-8)
            (0.7328638594069662,-1.3532335696453401e-8)
            (0.7358080814281579,-1.991193543382508e-8)
            (0.7390561825861578,-5.366000310758068e-9)
            (0.7420636384660985,-1.2747341848751148e-8)
            (0.7453128533505654,-1.8553962810585745e-9)
            (0.7483688020311601,-6.454272449829546e-9)
            (0.7518877134965959,-3.138780346745307e-10)
            (0.7551442628265223,-2.366888240956655e-9)
            (0.7587609743638831,-4.929165964284721e-9)
            (0.7621352589867563,-2.088567763181004e-9)
            (0.7659736758221264,-8.43551828388911e-9)
            (0.7696030574105648,-6.801795349176132e-9)
            (0.7741427718045494,-1.0199825428713893e-8)
            (0.7783558307725676,-8.482288427202889e-9)
            (0.7842648786429587,-1.6236828326299246e-8)
            (0.7899267456457976,-5.141640224692878e-9)
            (0.794692348809906,-1.1702961044690596e-8)
            (0.7992759103103809,-8.064587220246722e-9)
            (0.8031525685306428,-1.2447947117522062e-8)
            (0.8068822832717784,-1.105259239686518e-8)
            (0.8104488221059553,-7.663713885719403e-9)
            (0.8138796005810306,-1.180689324087325e-8)
            (0.817278654563183,-5.224495502886839e-9)
            (0.8205162194888295,-5.50072676297475e-9)
            (0.8238615707610744,-4.824046495599532e-9)
            (0.8269643563024132,-9.854649096752155e-9)
            (0.8302238549665937,-3.139105198002312e-9)
            (0.8331776059851463,-1.3519759756164262e-8)
            (0.8360609708084372,-6.1762723824188015e-9)
            (0.8388000828834055,-8.018773423046355e-9)
            (0.8420690374445583,-1.5742107617455758e-9)
            (0.8450133702746374,-4.590844593366228e-9)
            (0.8480792783268105,-2.847273083972368e-9)
            (0.8508596159615509,-3.298981976485038e-9)
            (0.8536027628731804,-3.5842295798005352e-9)
            (0.8562237696270623,-4.025101585369839e-9)
            (0.8591400870161002,-1.1633347618555945e-9)
            (0.8619477965912336,-6.215151504562755e-9)
            (0.86494821162268,-2.3228972079181176e-9)
            (0.8676965886556819,-3.2976508190785125e-9)
            (0.8704690407564254,-5.326360685842246e-9)
            (0.8730994904031212,-3.0753977142694566e-10)
            (0.8762210011016806,-1.0732588817674582e-8)
            (0.8790474984135702,-9.765972475150875e-10)
            (0.8820189913487677,-1.4338184861628633e-8)
            (0.8847414513401257,-1.2429380635836651e-8)
            (0.8875262494703735,-1.074764166553166e-8)
            (0.8901813573114236,-1.056988541137116e-8)
            (0.8931088570461754,-1.5484687976297096e-8)
            (0.8959294435219063,-1.1262235810605148e-8)
            (0.898930633545781,-1.707619601276633e-8)
            (0.9017197594826352,-1.610156563636167e-8)
            (0.9046832902789619,-1.850910402723116e-8)
            (0.9074752113605957,-1.473895938630676e-8)
            (0.9106737873674517,-1.867128296417775e-8)
            (0.9136019040383995,-1.6729531537862385e-8)
            (0.9166962549165724,-2.4847448765186186e-8)
            (0.9195799963198781,-2.028735801573589e-8)
            (0.9227247614473101,-2.6015431142667467e-8)
            (0.9256843448096086,-2.2335947758023167e-8)
            (0.9291043004944113,-2.7488733955749467e-8)
            (0.9322153025991088,-2.781610786151134e-8)
            (0.9354809329695796,-2.4101726836534e-8)
            (0.9385446909254579,-2.893806305692692e-8)
            (0.942002595071966,-2.5490471955436078e-8)
            (0.9452417286215826,-2.5260531000270703e-8)
            (0.9489728918579692,-2.2106003250144113e-8)
            (0.9523714330927185,-3.061569064932712e-8)
            (0.9559700616184232,-2.4607364812467836e-8)
            (0.9593709398839446,-2.54047034520255e-8)
            (0.9634012812208778,-2.4954154742573564e-8)
            (0.9671378940216939,-2.4690338662480826e-8)
            (0.9714400877219895,-1.988016862242148e-8)
            (0.9753896585733016,-2.4393897568586453e-8)
            (0.9797505524689808,-1.949983863269722e-8)
            (0.9839142857249505,-2.304230228844517e-8)
            (0.9894243852170641,-1.7603709379088173e-8)
            (0.9944543067883863,-2.0311057058464144e-8)
            (1.0012236347864596,-1.591981524384778e-8)
            (1.0076463223053094,-1.8514280553105777e-8)
            (1.014955331616019,-2.71523838968335e-8)
            (1.02056954546286,-1.9692467434495597e-8)
            (1.0259397542454005,-2.679372945735281e-8)
            (1.0308590625704885,-1.4514088375605638e-8)
            (1.0355924918081503,-2.1588896670365898e-8)
            (1.0402986990417409,-1.5184384860589262e-8)
            (1.0448017522495598,-1.9482520929869906e-8)
            (1.0494232496524052,-1.6625046672658073e-8)
            (1.0537669117726842,-1.7780893202257175e-8)
            (1.0581221945441992,-1.948539884999434e-8)
            (1.0622725129954251,-1.870784815949378e-8)
            (1.0663176533747076,-2.1102580127774218e-8)
            (1.0701893471913317,-1.930227888635727e-8)
            (1.0745091587768947,-2.1257827720333466e-8)
            (1.0786815748033793,-1.964286022726469e-8)
            (1.0831985654612741,-2.4220726535517656e-8)
            (1.0873093178067865,-2.0087042029715008e-8)
            (1.0914048147358504,-2.2258631604543666e-8)
            (1.0952958601210439,-2.26415799442492e-8)
            (1.0999624954797111,-1.3913758811767707e-8)
            (1.1041935015099802,-1.8682571045758323e-8)
            (1.1087216051429711,-1.9453629152010876e-8)
            (1.1128273207446533,-2.2042590863691203e-8)
            (1.1169442107111713,-1.6246654466200994e-8)
            (1.1208780460019854,-2.09436008535846e-8)
            (1.1252926185440437,-1.6589935425415092e-8)
            (1.1295478412976567,-1.5513136997213905e-8)
            (1.1341779808154009,-2.2376465125262257e-8)
            (1.1384183011988958,-1.8730059059279824e-8)
            (1.1427450090479605,-2.0947634515877667e-8)
            (1.1468528677237426,-2.210118044132514e-8)
            (1.1517806433442601,-2.45120808095578e-8)
            (1.1562443091179644,-2.5009150972366e-8)
            (1.1610137348155976,-1.6232234445467952e-8)
            (1.1653746612793552,-2.5757473820497978e-8)
            (1.169858037134862,-2.108464947081501e-8)
            (1.174137130020617,-2.1512149506186518e-8)
            (1.1789174407135605,-2.060904114031814e-8)
            (1.18351813883009,-2.344343119631276e-8)
            (1.1884890728132285,-1.4632811518033861e-8)
            (1.1930872737128762,-1.4259235348035304e-8)
            (1.197930207659946,-1.7965871679237466e-8)
            (1.2025099032343587,-1.4901282985313458e-8)
            (1.2078900839417026,-1.1260217980257892e-8)
            (1.2127880447183201,-1.8694667480723126e-8)
            (1.2179954803755177,-8.165723541786463e-9)
            (1.2228185547311972,-1.0148703100121281e-8)
            (1.2279809391982894,-7.390573153465141e-9)
            (1.2328722741861453,-1.0431134955801724e-8)
            (1.2381480154499318,-7.063459706024844e-9)
            (1.243261122104805,-7.305841043248051e-9)
            (1.2487210833587477,-5.443582251629664e-9)
            (1.2538652645734891,-4.67760385980398e-9)
            (1.259720213420241,-6.447019473831972e-9)
            (1.265120836748868,-6.009606590140493e-9)
            (1.2709570131029557,-7.289982506542003e-9)
            (1.276388182714002,-7.420973280325427e-9)
            (1.2823309338524387,-2.9799058776092124e-9)
            (1.287910333246452,-4.382489815490942e-9)
            (1.2942967724578653,-2.907687757236488e-9)
            (1.3001529739728839,-5.651144552309972e-9)
            (1.306410039679868,4.692532584726905e-9)
            (1.312263079904165,-4.180337742631934e-9)
            (1.3188042592172429,6.990099832293595e-9)
            (1.3249238033818658,1.7036604349485174e-9)
            (1.3318858778603262,5.7256743790645714e-9)
            (1.3382643655508666,7.495063458762274e-9)
            (1.345052558441823,3.93666665932102e-9)
            (1.3514348424027507,7.0156451759118e-9)
            (1.3587519617365977,5.7705652478645675e-9)
            (1.3655436492645363,9.692385338766485e-9)
            (1.3731358432222749,8.008207430520997e-10)
            (1.3801201250120656,3.0473034096090146e-9)
            (1.3875957724772572,7.88368526016825e-9)
            (1.3946546654930834,1.7089764048350276e-9)
            (1.402978060601226,1.5571088529675592e-8)
            (1.4106040948579825,9.214396579082518e-9)
            (1.4189477666197736,2.0803777922573374e-8)
            (1.4266655980984724,1.6934600610696293e-8)
            (1.4350367563830582,2.0668744493690383e-8)
            (1.4429648194953055,1.6822945592132044e-8)
            (1.4516379284056242,2.485066619151155e-8)
            (1.4600610612660025,2.1277648198925192e-8)
            (1.4693123399920003,2.576149993327448e-8)
            (1.4780121804010466,2.2738138927280716e-8)
            (1.4879812120395244,2.69690731968808e-8)
            (1.4972075269750011,2.5132575909303512e-8)
            (1.5074377910690395,2.5990063212688597e-8)
            (1.5169740201584903,2.78222510585735e-8)
            (1.5277021217188713,2.958173672684694e-8)
            (1.5377399159468317,2.7585623452175412e-8)
            (1.549314781221728,2.7164398286316782e-8)
            (1.5599918159763733,2.6783306905642235e-8)
            (1.5718189453089146,2.9427153713790233e-8)
            (1.582879400068001,2.9562393200066595e-8)
            (1.5955521454667563,3.2248964831893545e-8)
            (1.6073756975810072,3.311671314953912e-8)
            (1.621045505871509,3.1746755890793565e-8)
            (1.6336451007776107,3.1892748442174934e-8)
            (1.6476668464568045,3.389102531947685e-8)
            (1.6608206706206552,3.047109420339922e-8)
            (1.6762353295332961,3.335079801214391e-8)
            (1.6905417868026869,3.153898942009903e-8)
            (1.7070953722932014,3.112104418612205e-8)
            (1.7223652466446657,3.074990873042083e-8)
            (1.7395495768258593,2.7246458311758204e-8)
            (1.7557124835012727,2.7883451769739054e-8)
            (1.7751831278446129,3.011576421574347e-8)
            (1.7931083397287553,2.991375780414529e-8)
            (1.8139369791108269,3.1684399881548586e-8)
            (1.83315345302792,3.1804972211446625e-8)
            (1.8551204870493834,2.9497406073275556e-8)
            (1.8758264350527567,3.194178166410211e-8)
            (1.9016769607515271,2.7376751088326046e-8)
            (1.9251863145374353,2.8677452079683974e-8)
            (1.9529232587553969,2.5591539887237502e-8)
            (1.978353392644286,2.720297731517718e-8)
            (2.0077010457058444,2.239315477492454e-8)
            (2.0354059907827122,2.5347752674598212e-8)
            (2.067393982765903,2.1522699789056077e-8)
            (2.0984291975164227,2.370755136649194e-8)
            (2.136179522930321,2.0530443345379012e-8)
            (2.1705961250380224,2.2113770925535903e-8)
            (2.209290886063818,1.9945827545164718e-8)
            (2.2450134348248207,1.9616946844713823e-8)
            (2.284734008262018,1.8729966744235327e-8)
            (2.321559687393223,1.9057083466833546e-8)
            (2.3624496524112044,1.7962189846620902e-8)
            (2.3994180330706767,1.7134973773202944e-8)
            (2.4368680153195816,1.7734503643396238e-8)
            (2.4714626580928853,1.7500802695913364e-8)
            (2.5074268228842334,1.9617891366952023e-8)
            (2.540834128979978,1.7907522631421813e-8)
            (2.576598669202273,1.938774035759039e-8)
            (2.6088670627969712,1.9896327613233566e-8)
            (2.640287040738589,1.9450470817305998e-8)
            (2.6694210195438863,1.9375271220756218e-8)
            (2.699784922561919,1.866792573301801e-8)
            (2.7278679488465927,1.8919216859814014e-8)
            (2.7542521499569714,1.863633510013063e-8)
            (2.77982117380944,1.8813851435095508e-8)
            (2.804752825025982,1.846447748865554e-8)
            (2.8282498557428313,1.8578346194786377e-8)
            (2.851528145144038,1.8359279860269417e-8)
            (2.8737413498585678,1.8410922911216154e-8)
            (2.894804834531604,1.850317987717176e-8)
            (2.914191044424735,1.836966781465499e-8)
            (2.9326927162088454,1.8500913575442146e-8)
            (2.9495644108414036,1.838386399707903e-8)
            (2.962776384992608,1.85427301291341e-8)
            (2.97549595252919,1.8445245765779002e-8)
            (2.9877761873304904,1.843261123422868e-8)
            (2.9994074049546415,1.840957877807803e-8)
            (3.0179907435885682,1.817993725353184e-8)
            (3.0358107552291713,1.8320840421137685e-8)
            (3.055911947350566,1.8234502477398884e-8)
            (3.074832167923705,1.8253867611894847e-8)
            (3.0970270629743197,1.8441199886587434e-8)
            (3.1172523965129257,1.8220539521607293e-8)
            (3.1384592965954314,1.867232837793331e-8)
            (3.158641525827244,1.827567634726801e-8)
            (3.1833090356060088,1.9277529184069664e-8)
            (3.2058579193139294,1.854625639174934e-8)
            (3.2305152934824997,1.9422545349812026e-8)
            (3.2529931850501894,1.945699845684601e-8)
            (3.2760604691604582,1.8788315181428317e-8)
            (3.298036735418779,1.9666977796317653e-8)
            (3.3223954067082775,1.766862295360383e-8)
            (3.3459521173763216,1.909117186560394e-8)
            (3.3712004545745007,1.7319136930149526e-8)
            (3.394611316213768,1.8757221137422064e-8)
            (3.419332486221553,1.66702432413679e-8)
            (3.4425530607779975,1.7260488982540068e-8)
            (3.468702547819677,1.7717439904085808e-8)
            (3.49270356860935,1.7291284959419784e-8)
            (3.51786893647775,1.8006270030568317e-8)
            (3.5412221379282434,1.76930396444952e-8)
            (3.5660575798864755,1.8926758160731083e-8)
            (3.5893609881303097,1.7125563689379675e-8)
            (3.6154945283562174,1.853233855264591e-8)
            (3.6393122943860288,1.860325982150357e-8)
            (3.6637029937215,1.8228990261714983e-8)
            (3.686458037958706,1.880035793710988e-8)
            (3.711057296790585,1.806058214093298e-8)
            (3.734049646298517,1.8171492310870008e-8)
            (3.7594085027577373,1.9737024237187484e-8)
            (3.782487956640613,1.7814458908027575e-8)
            (3.805814819385168,1.9973039278031735e-8)
            (3.827692948524291,1.8197474083159193e-8)
            (3.851866367035912,2.0250493504292422e-8)
            (3.8742752927686976,1.9785534211003153e-8)
            (3.8982758006853593,2.382429781233597e-8)
            (3.9202220589950807,2.1297717034407526e-8)
            (3.9424029431609457,2.555427214279149e-8)
            (3.9632992501307354,2.257485415269045e-8)
            (3.9869249729114307,2.6852853607373106e-8)
            (4.008537880345975,2.6050562595969495e-8)
            (4.030920402471337,3.0103151194005306e-8)
            (4.051524147042997,2.595676584782325e-8)
            (4.072587047780748,2.700584622594704e-8)
            (4.092482186516457,2.7508955779964595e-8)
            (4.113120315237018,2.5313280915817415e-8)
            (4.133159021590386,2.6799334640337236e-8)
            (4.153788686689366,2.5699684380597887e-8)
            (4.1731532764381445,2.771647600319227e-8)
            (4.194284150569068,2.402710963522736e-8)
            (4.21372371016318,2.4456424885244132e-8)
            (4.233755419852487,2.6747794312775852e-8)
            (4.252366786247631,2.6175782208426313e-8)
            (4.271960714250628,2.4715109514517053e-8)
            (4.2902769423672895,2.8703000976015858e-8)
            (4.310165884334437,2.3254986603049588e-8)
            (4.328395751875545,2.399879217573897e-8)
            (4.346945081862657,2.6425416188580186e-8)
            (4.364263973934414,2.6571970623834318e-8)
            (4.382849227378954,2.6279704079534838e-8)
            (4.400139624228522,2.5149550442193913e-8)
            (4.418595524502542,2.6901223026953858e-8)
            (4.435538049174297,2.7905691313279135e-8)
            (4.452745114622352,2.818467870202568e-8)
            (4.468876273117789,2.7020862547466606e-8)
            (4.486518424181897,2.8033318888454062e-8)
            (4.502797463438853,2.6397564467650625e-8)
            (4.519748048262008,3.113581281688482e-8)
            (4.535390402994521,2.9100850063024097e-8)
            (4.551445002506456,2.803439091980664e-8)
            (4.566524950732015,3.049764973894753e-8)
            (4.583210006983286,3.279508675735343e-8)
            (4.598462407209621,3.0414187945915216e-8)
            (4.613973788242376,3.522037284042767e-8)
            (4.628376786533573,3.083168509387946e-8)
            (4.643456610792698,3.504246937069411e-8)
            (4.657604201649077,3.214571642207176e-8)
            (4.673222690301043,3.352140465207043e-8)
            (4.687417906168926,3.04820670926631e-8)
            (4.701626665498313,3.8510138411496087e-8)
            (4.714899271648037,3.690647454313023e-8)
            (4.729148502705169,3.595181730098318e-8)
            (4.742449138035752,3.359368871969082e-8)
            (4.756861225993756,3.195988007576034e-8)
            (4.769977858407325,3.3440150093433374e-8)
            (4.783047542990999,3.643042068013358e-8)
            (4.795323244698398,3.326506226031256e-8)
            (4.808864916768368,3.325937325548978e-8)
            (4.821379709419053,3.400900827621456e-8)
            (4.834534371165319,3.5002670983885764e-8)
            (4.8465872922997475,3.150768401738446e-8)
            (4.858703130009299,3.6520055979316624e-8)
            (4.870128167454916,3.1892042451353575e-8)
            (4.8830393236958916,4.151214239023204e-8)
            (4.894799731031957,3.611360799293806e-8)
            (4.906786736805495,4.2519390786033284e-8)
            (4.917846791367709,3.9796107409451054e-8)
            (4.9291655626070225,3.9070271462549044e-8)
            (4.939857424493608,4.1855617860520056e-8)
            (4.950879755477555,3.720024166486979e-8)
            (4.961573827240614,3.908330115098835e-8)
            (4.972474444803906,4.5637745138549235e-8)
            (4.9827280002054595,4.059159264269141e-8)
            (4.994002359318339,4.6014416943407355e-8)
            (5.004341848952194,4.496501404549491e-8)
            (5.014907413819212,4.64491456408922e-8)
            (5.024719090123875,4.724453694926467e-8)
            (5.0349974626032195,4.4738617255291047e-8)
            (5.044629769760954,4.416932897211012e-8)
            (5.055196457332325,4.7226432431379806e-8)
            (5.064835254145584,4.257604013790939e-8)
            (5.07454576245623,4.700412714608859e-8)
            (5.083615871625556,4.877445902717881e-8)
            (5.093354254254694,4.9615475172792856e-8)
            (5.1024338187046405,4.936411379663497e-8)
            (5.112218880728559,4.719015012089045e-8)
            (5.121157943110169,4.7916442147410976e-8)
            (5.130139538111758,4.1135821415849705e-8)
            (5.1385717921253935,4.452453972181303e-8)
            (5.147860346316325,4.3248816417040814e-8)
            (5.156436979953702,4.242522899655654e-8)
            (5.165422580908989,4.5721759045491694e-8)
            (5.173682905158511,4.354570126707813e-8)
            (5.182072347030816,5.036162697980018e-8)
            (5.189974143997531,4.717519896946243e-8)
            (5.198857326699698,5.356571308734459e-8)
            (5.206953940664775,5.1021943114903934e-8)
            (5.21520269036508,5.405903669153389e-8)
            (5.222837423357531,5.218637066928267e-8)
            (5.230749552715228,5.6494109945681714e-8)
            (5.238205857189786,5.3332067539990646e-8)
            (5.246670127385767,5.386378154614846e-8)
            (5.2542936773590405,5.428579707977832e-8)
            (5.261899734027776,5.2953813223233226e-8)
            (5.268980077474158,5.213289022698575e-8)
            (5.276491428030928,5.894664245609249e-8)
            (5.283555632853386,5.251236678827098e-8)
            (5.290711429297362,5.913792178180444e-8)
            (5.297649730470281,5.679597703256434e-8)
            (5.3046600945664375,5.871561525871982e-8)
            (5.3113054531569865,5.6301948658799006e-8)
            (5.318234954762164,6.159255216964254e-8)
            (5.324958626052877,6.059268109481764e-8)
            (5.3318687519844925,6.002107344471597e-8)
            (5.338350090964901,5.987344087188262e-8)
            (5.345388382123177,5.796550417436208e-8)
            (5.3518828680661334,5.62111519553099e-8)
            (5.358630329206043,5.979726780402927e-8)
            (5.3648931239705355,5.672094682829254e-8)
            (5.371472637218699,5.5447873625880106e-8)
            (5.37762314258875,5.6683897575737774e-8)
            (5.384306048138262,5.094046495734972e-8)
            (5.3904469125105585,5.53876580156043e-8)
            (5.396755650307141,5.023905780277005e-8)
            (5.402638552768351,5.048395457230015e-8)
            (5.408937756295964,4.9683724245852545e-8)
            (5.414804341553934,5.0454910249797535e-8)
            (5.421109120039127,5.013235360173951e-8)
            (5.426904098503755,4.820824361928544e-8)
            (5.432844960563731,5.072491493507414e-8)
            (5.438407344397165,4.855804713876921e-8)
            (5.444483591989831,5.2005118433839925e-8)
            (5.45010294085445,4.838233369497402e-8)
            (5.456024178311197,4.889466365121109e-8)
            (5.4614895308847,4.810760234619238e-8)
            (5.4671463914563265,4.985056434314572e-8)
            (5.472454647662571,4.838024936226759e-8)
            (5.478339181586729,5.0075873669896964e-8)
            (5.483734079411886,4.7979355377592015e-8)
            (5.489303830091959,4.591241209439545e-8)
            (5.494474652632499,4.586246715732045e-8)
            (5.499934049862698,4.9198236817815655e-8)
            (5.505053272002608,4.6255509422721275e-8)
            (5.510746693678144,4.9944200330998e-8)
            (5.515933542304885,4.696302036144573e-8)
            (5.521215277146189,4.931066799329642e-8)
            (5.526148112735021,4.719618607040843e-8)
            (5.531500343528665,5.0592581013475524e-8)
            (5.536495844380739,4.6679687226713895e-8)
            (5.541991263647922,5.0916900251607444e-8)
            (5.546997474949656,4.7820672310905366e-8)
            (5.5520857761040965,4.970150402350271e-8)
            (5.556866411954421,4.697771482931046e-8)
            (5.562237503434793,4.953462773293893e-8)
            (5.567200695424348,4.698796041147091e-8)
            (5.57255777177098,4.8796778173709754e-8)
            (5.57746529288579,4.771838657546823e-8)
            (5.5825364743690775,4.7193495555930554e-8)
            (5.587329885037494,4.7038198003335197e-8)
            (5.593004318376723,4.743372183924066e-8)
            (5.598161248846779,4.613922155449757e-8)
            (5.603756350630987,4.588839441765913e-8)
            (5.608921985110317,4.469775749527116e-8)
            (5.614664014643126,4.4946192101491533e-8)
            (5.62018197931596,4.416056942346813e-8)
            (5.628352512070213,4.429465905175789e-8)
            (5.634070500122069,4.214993643003595e-8)
            (5.639440176005566,4.203950410008872e-8)
            (5.643589834715714,4.166549505413286e-8)
            (5.647461959799352,4.0756794827956355e-8)
            (5.65095198827524,4.048132185019426e-8)
            (5.654146602645926,3.989342345356306e-8)
            (5.65672348946126,3.9567366050263786e-8)
            (5.659197260068954,3.90048198184445e-8)
            (5.661185828271187,3.886283228560217e-8)
            (5.663035906998902,3.848846774623382e-8)
            (5.664554460495911,3.827672001577298e-8)
            (5.665949303904555,3.8013977077255845e-8)
            (5.668477821898376,3.773928525241388e-8)
            (5.670851188566833,3.731873765566718e-8)
            (5.673482109722254,3.6771113709477277e-8)
            (5.675954646710067,3.6432681094211716e-8)
            (5.678831413949069,3.547566240769129e-8)
            (5.6814523829542765,3.5310318224901494e-8)
            (5.684189290346176,3.456162711579225e-8)
            (5.686782784134124,3.4055937403465464e-8)
            (5.68985091534399,3.3524153231212495e-8)
            (5.692676687218152,3.310073770634858e-8)
            (5.695745795051673,3.267675197093922e-8)
            (5.698556474142292,3.151349536878456e-8)
            (5.70145854251531,3.1261342847699325e-8)
            (5.704209179499386,3.109791602007306e-8)
            (5.7074752360286976,3.016626481944229e-8)
            (5.710432641582427,2.989611158632499e-8)
            (5.713517185902713,2.972647372700976e-8)
            (5.71635940077893,2.8473958746388917e-8)
            (5.719316796264662,2.9031187454009455e-8)
            (5.722123721997328,2.7570531857534775e-8)
            (5.725134016580105,2.7662050205989885e-8)
            (5.728043264475194,2.619232741807309e-8)
            (5.731065729422032,2.781183061628667e-8)
            (5.733905108180027,2.5788984059360587e-8)
            (5.737050977413326,2.86950092576177e-8)
            (5.739960717459221,2.5103124690062373e-8)
            (5.74305370719368,2.8622292980173825e-8)
            (5.745918575990231,2.554300726487213e-8)
            (5.748944442641883,2.6006689468616173e-8)
            (5.751782412201485,2.5530416447594462e-8)
            (5.754940857694028,2.34092631945515e-8)
            (5.757843621037204,2.399062015712161e-8)
            (5.7608736295853715,2.0556516933112334e-8)
            (5.763695443766914,2.058304193752747e-8)
            (5.76672885666953,2.070672078247071e-8)
            (5.769567727005553,1.943516170221926e-8)
            (5.7727062251679975,2.025208001299461e-8)
            (5.775583815206479,1.9329873701678935e-8)
            (5.77855897159703,2.002467303086064e-8)
            (5.78134421029394,1.8883430152882852e-8)
            (5.7844046365291675,1.9486151581205036e-8)
            (5.787252189791003,1.8182046979120514e-8)
            (5.790342091968484,1.7001552610196313e-8)
            (5.793183724343523,1.792220127860844e-8)
            (5.796129602083259,1.6290640392213618e-8)
            (5.798898523740581,1.595995846592757e-8)
            (5.802004854970102,1.3346693306104385e-8)
            (5.804868719235621,1.3140915022802346e-8)
            (5.80790215735163,1.2028306350941875e-8)
            (5.810709431887615,1.1016721757073356e-8)
            (5.813664902567095,8.802097717364177e-9)
            (5.81644714041648,9.184975890974556e-9)
            (5.819607798456641,5.467730268549076e-9)
            (5.822493922161138,6.451053913281157e-9)
            (5.8254892357588695,7.631535181573668e-9)
            (5.828279932742345,5.775707023758514e-9)
            (5.831290410282159,4.706431466772187e-9)
            (5.834119341789446,4.162125755158286e-9)
            (5.837328208569478,2.535182730412089e-9)
            (5.84024463234615,2.6712416723029264e-9)
            (5.843239071423139,-3.394478031992776e-10)
            (5.846047151929687,-3.1427835889275e-9)
            (5.849169574885101,-1.7096499771440676e-9)
            (5.852085844006569,-1.1947378641963269e-9)
            (5.855337533985588,1.213393829857523e-10)
            (5.8583029572414365,-2.9750277796836144e-9)
            (5.861356153958303,-1.7391403872579758e-9)
            (5.864237209187965,-2.1890764756449244e-9)
            (5.867557850421441,-2.258665698917639e-9)
            (5.870622103957619,-5.643589151560491e-9)
            (5.873954982837746,-4.19356727121567e-9)
            (5.877019928660379,-2.423527378780932e-9)
            (5.880237105451205,-6.3990228671428895e-9)
            (5.88328858564408,-5.924232659992867e-9)
            (5.886960596021146,-9.568836834006333e-9)
            (5.890285933310898,-6.558911858078886e-9)
            (5.893854321254477,-1.047730036063399e-8)
            (5.897160185940432,-1.109461966741776e-8)
            (5.900755812640024,-1.1739275551647665e-8)
            (5.904186423130919,-1.2698681883804852e-8)
            (5.908126535859147,-9.009353929556596e-9)
            (5.911928467513334,-1.6724403861800852e-8)
            (5.91629423273147,-1.0926579863124175e-8)
            (5.920427056122183,-1.209654576506125e-8)
            (5.92579833780438,-1.4552976379533789e-8)
            (5.9309880701766495,-1.6459101415122745e-8)
            (5.9375139261444545,-1.4805976444876023e-8)
            (5.942183525247581,-1.6883550557622584e-8)
            (5.94657641931434,-1.4335936104892255e-8)
            (5.950555406172014,-1.759120715760787e-8)
            (5.954281936897653,-1.6990781559478307e-8)
            (5.957843024852799,-2.08220023445449e-8)
            (5.961251874015212,-1.665934534766933e-8)
            (5.964472656056506,-1.9188383881818538e-8)
            (5.967539870991661,-1.803782379017349e-8)
            (5.97083030851611,-2.0077362994364023e-8)
            (5.974025576227744,-2.0903273445505022e-8)
            (5.977373437294851,-1.61791220421037e-8)
            (5.980444587307586,-2.042936420032504e-8)
            (5.983504309975233,-1.8494806131030828e-8)
            (5.986393779837216,-2.5179287987953103e-8)
            (5.989687878358847,-1.9506043114070337e-8)
            (5.992698657357156,-2.126425602266835e-8)
            (5.9958245207390695,-1.7327428603053363e-8)
            (5.998699158348904,-2.025292389351563e-8)
            (6.001635908286206,-1.5908196648872774e-8)
            (6.00442004348953,-2.0272170386803623e-8)
            (6.007372614434328,-2.2434100133139623e-8)
            (6.01023567503053,-2.235286233887024e-8)
            (6.013221382743808,-2.1282581585957416e-8)
            (6.016020600580043,-2.3216519706714678e-8)
            (6.019075956168165,-2.0152108426430004e-8)
            (6.021911183947674,-2.3214354660794356e-8)
            (6.024942127090916,-1.9673961237920423e-8)
            (6.027755178230065,-2.394581655185135e-8)
            (6.03075143421668,-2.8212294056473297e-8)
            (6.033555393509882,-2.237824880957362e-8)
            (6.036649070182122,-3.86166701948909e-8)
            (6.03950823440461,-2.853815572745333e-8)
            (6.042545549493574,-4.1026008479327913e-8)
            (6.045376168207613,-3.917508606399167e-8)
            (6.048446149773054,-3.8711485683684543e-8)
            (6.051315375069301,-4.1321845833941495e-8)
            (6.054487448724687,-3.465184983397762e-8)
            (6.057414650531773,-4.1279879403610664e-8)
            (6.0605203160003995,-3.835710504773715e-8)
            (6.063427058777211,-4.198098435548303e-8)
            (6.0666488544464965,-3.6563071570405725e-8)
            (6.069647452316347,-3.909901213905442e-8)
            (6.0729405239609,-3.769357870275769e-8)
            (6.0759860679688575,-3.926945102428192e-8)
            (6.079244621070089,-3.402903281379821e-8)
            (6.0823046805941825,-3.595480946305685e-8)
            (6.085771891603554,-3.30116596281016e-8)
            (6.088978230675245,-3.827492245367381e-8)
            (6.092466696291735,-2.941905141717882e-8)
            (6.095709335311737,-3.704926343495174e-8)
            (6.099251538482311,-2.6847536749308176e-8)
            (6.1025826529777545,-3.61537716431215e-8)
            (6.106431512368907,-1.9001169082599745e-8)
            (6.109969189034757,-2.433738344187475e-8)
            (6.1138140199884665,-2.130539111799834e-8)
            (6.117411390364135,-2.486373762433658e-8)
            (6.1214897302931215,-2.0197511774178167e-8)
            (6.125321630537127,-2.208126859137849e-8)
            (6.129858878654157,-2.350821781682555e-8)
            (6.134023463744204,-2.213634531234021e-8)
            (6.138699408539396,-2.738858928541532e-8)
            (6.14311870130822,-2.4819976962575652e-8)
            (6.148646246223194,-2.4114034880007296e-8)
            (6.153854497208871,-2.5062296349354085e-8)
            (6.161317346226683,-2.6499588967610066e-8)
            (6.1684814517210755,-2.8327210577216988e-8)
            (6.174827838697758,-4.339341175274569e-8)
            (6.180954442197871,-2.7719697093253615e-8)
            (6.18617980653068,-3.5208366888639375e-8)
            (6.191226597520619,-3.3208713556831526e-8)
            (6.196104504095507,-3.000006798536958e-8)
            (6.200828295839992,-3.1826801860646015e-8)
            (6.205530314910034,-3.34367833421112e-8)
            (6.210062440339162,-3.239694001955229e-8)
            (6.214674023927836,-2.893440886886367e-8)
            (6.219075492557603,-2.983898339525837e-8)
            (6.223710214446279,-3.132930403992873e-8)
            (6.22802607007302,-3.3966327639411986e-8)
            (6.232246218214859,-2.6144085896184777e-8)
            (6.236338552094024,-3.485068367226063e-8)
            (6.240440594209894,-3.011808669128868e-8)
            (6.244383108852336,-3.1106584308382423e-8)
            (6.248786911976464,-2.662936193775778e-8)
            (6.253031155273249,-2.993015202346072e-8)
            (6.257617266504606,-2.8395640727651994e-8)
            (6.261791495128483,-2.742300120317509e-8)
            (6.265955326045206,-3.1923567123115504e-8)
            (6.2699167563553635,-3.095917266993098e-8)
            (6.274730358619151,-2.9262326450840703e-8)
            (6.279068752216228,-3.002503867755024e-8)
            (6.283712197374218,-3.103868007059418e-8)
            (6.287910160457536,-3.333080411671574e-8)
            (6.292099737540575,-2.85746506456519e-8)
            (6.2961086699057205,-3.399746262289227e-8)
            (6.300657061478517,-2.766551021604613e-8)
            (6.30502882176776,-2.8124414575003698e-8)
            (6.309826858261999,-2.6670340713685903e-8)
            (6.31418676920869,-2.7954017434161926e-8)
            (6.318566874475788,-2.675757770909115e-8)
            (6.322734893982438,-2.7803250368663157e-8)
            (6.327821039915453,-2.4502910256352095e-8)
            (6.3324140661197585,-2.549650124361591e-8)
            (6.337388752664094,-2.1472739808459096e-8)
            (6.341880737929425,-2.1777427638980384e-8)
            (6.346387167088225,-2.545162236522458e-8)
            (6.350699879129818,-2.309632840535869e-8)
            (6.355613681114569,-2.815967281577514e-8)
            (6.360340348509479,-2.439678326027206e-8)
            (6.3655741013955,-3.0944066420346417e-8)
            (6.3703250702703675,-2.3345047228673366e-8)
            (6.37511656926989,-3.2375473968393464e-8)
            (6.379677562856811,-2.8371956339867666e-8)
            (6.385269099258125,-3.2667462401825276e-8)
            (6.390321844528393,-3.276866278323354e-8)
            (6.395845844059198,-2.9203337303940202e-8)
            (6.400823813706328,-3.7122542928536006e-8)
            (6.4058296757751005,-3.383773394816103e-8)
            (6.410621771907321,-3.186976660352059e-8)
            (6.41610927312342,-3.623086464177305e-8)
            (6.421390060070735,-3.2347893363926516e-8)
            (6.427296331815106,-3.8156297454960963e-8)
            (6.43264164172437,-3.648593072114181e-8)
            (6.438033415387936,-4.250658769411331e-8)
            (6.443168490109525,-3.821269489723278e-8)
            (6.449500744802786,-4.1586388777048455e-8)
            (6.4552282129964444,-4.193376512695579e-8)
            (6.460917123882172,-4.1657839400244256e-8)
            (6.4664299943047245,-4.1653480997716485e-8)
            (6.472109893843536,-4.1967290975719607e-8)
            (6.477599866824919,-4.113249107984274e-8)
            (6.484521590601264,-4.517944085513648e-8)
            (6.490769147482548,-4.396391128924648e-8)
            (6.497099505575174,-4.432439071333505e-8)
            (6.503104442609042,-4.109749596192813e-8)
            (6.50910531021057,-4.284088395145602e-8)
            (6.514912192007346,-4.085484872629053e-8)
            (6.521746490564734,-4.4045458724717435e-8)
            (6.528368432302966,-4.340267478752935e-8)
            (6.535282658624768,-4.239594542099212e-8)
            (6.541887021233489,-4.649353035901527e-8)
            (6.54854585275039,-4.5312466112612526e-8)
            (6.5549467485257535,-4.6857331237326605e-8)
            (6.56242494018773,-4.498807937292071e-8)
            (6.569595657075309,-4.479896043019238e-8)
            (6.576952647226724,-4.6452901081295295e-8)
            (6.58407629490976,-4.719818524900887e-8)
            (6.591406388983783,-4.9014436398486794e-8)
            (6.598468117356945,-4.7750255971479305e-8)
            (6.606621422884321,-5.063805341709582e-8)
            (6.614482939945709,-4.9992435524615075e-8)
            (6.622565854797922,-5.249968348941536e-8)
            (6.630402546261188,-5.236348510351263e-8)
            (6.638511003481203,-4.874454317960186e-8)
            (6.646321594311831,-5.181113282848315e-8)
            (6.655336844100273,-4.83632348613483e-8)
            (6.664032265799997,-4.8673366337403934e-8)
            (6.67300187503927,-4.8551738962565594e-8)
            (6.681701916509315,-4.944318154898042e-8)
            (6.690751656787396,-5.128851232605314e-8)
            (6.699467620692771,-5.0760642800184996e-8)
            (6.70953114728367,-5.271446967825e-8)
            (6.719240401172938,-5.1468845130298035e-8)
            (6.729296220857663,-5.395613406067312e-8)
            (6.739051478359788,-5.0778186655442425e-8)
            (6.749250984785818,-5.3104685315830125e-8)
            (6.759072644138204,-5.308531397796301e-8)
            (6.770424278253111,-5.4800334325921796e-8)
            (6.781378391271455,-5.309348155568827e-8)
            (6.792777748219564,-5.281189729977598e-8)
            (6.803835135875815,-5.493703814085649e-8)
            (6.815452537619848,-5.3067236382986493e-8)
            (6.826637086103229,-5.236662664609426e-8)
            (6.839581715523516,-5.466059022074532e-8)
            (6.852074839415017,-5.260977314902604e-8)
            (6.865144976785781,-5.4674104243979116e-8)
            (6.87781733840141,-5.5009651389603675e-8)
            (6.891189291928559,-5.494794153015903e-8)
            (6.9040578181595045,-5.625513305185237e-8)
            (6.918962889490099,-5.5491973349752755e-8)
            (6.933349279232898,-5.537918779108253e-8)
            (6.948469635940414,-5.317113838110288e-8)
            (6.96311873983792,-5.516710577246897e-8)
            (6.978620305876994,-5.418426934911125e-8)
            (6.99352438432008,-5.3923792930898884e-8)
            (7.0107344589477885,-5.4301919738541926e-8)
            (7.027346206152155,-5.4216792111372314e-8)
            (7.04479231907276,-5.4298014362519353e-8)
            (7.061683809198581,-5.4579564368051336e-8)
            (7.079516771986039,-5.459982937994212e-8)
            (7.096624124659382,-5.4333153143293345e-8)
            (7.116068050375401,-5.406374789518331e-8)
            (7.134838226525099,-5.442077716244498e-8)
            (7.154182933783297,-5.4016540546042435e-8)
            (7.1729254816503785,-5.297764180123288e-8)
            (7.192378645702679,-5.410412645678875e-8)
            (7.21095573226118,-5.343253628442568e-8)
            (7.231218240142462,-5.372081857135669e-8)
            (7.250768814491426,-5.3292762924872505e-8)
            (7.271950679131957,-5.389633456198695e-8)
            (7.291107726300464,-5.382588415259182e-8)
            (7.309799406006514,-5.324407299778233e-8)
            (7.327331317222287,-5.3354339640820925e-8)
            (7.3468257404179065,-5.375656855766131e-8)
            (7.364496887679591,-5.359187977421742e-8)
            (7.380351358099955,-5.3443484950010944e-8)
            (7.395661824760631,-5.3593108048644034e-8)
            (7.409934614887296,-5.340814480253586e-8)
            (7.4234338441326875,-5.3363831201136414e-8)
            (7.435945653427268,-5.3384430242706116e-8)
            (7.447974468437061,-5.325848274114614e-8)
            (7.45619689371642,-5.325796592517244e-8)
            (7.463780660754168,-5.319699961786606e-8)
            (7.472957973445646,-5.321958468709753e-8)
            (7.48361838090029,-5.3145250238778585e-8)
            (7.498601987931409,-5.295318040998698e-8)
            (7.513544575098735,-5.313404340817618e-8)
            (7.531019261258308,-5.2343498098406105e-8)
            (7.5472644973390235,-5.2702744279820024e-8)
            (7.564750924544476,-5.2105333728236225e-8)
            (7.581645023033591,-5.2104537975883325e-8)
            (7.600522405534512,-5.2138008854729634e-8)
            (7.618382016794488,-5.2085383811517616e-8)
            (7.637147419631682,-5.108797047903568e-8)
            (7.655133795030773,-5.286171247953497e-8)
            (7.673387213532538,-5.201653913156079e-8)
            (7.690872636580327,-5.167638952863207e-8)
            (7.710710775791019,-5.229083155366965e-8)
            (7.729869092240642,-5.132659333662026e-8)
            (7.7507074881879126,-5.2260363786471586e-8)
            (7.769850823712152,-5.298015576249426e-8)
            (7.789559165377076,-5.176093767489398e-8)
            (7.808200153037791,-5.1607608742010314e-8)
            (7.830020705864042,-5.289644769423951e-8)
            (7.8498968156452635,-5.268844194272759e-8)
            (7.870797945450921,-5.271501624104502e-8)
            (7.890014157175874,-5.4320906273108704e-8)
            (7.909853242657142,-5.2500684077916304e-8)
            (7.928661204287661,-5.394786389834039e-8)
            (7.948724758037008,-5.367574268388964e-8)
            (7.968144031260968,-5.231795463522815e-8)
            (7.988373818950174,-5.421651605441724e-8)
            (8.007322440416857,-5.3255141740926604e-8)
            (8.02796728531179,-5.663379909481847e-8)
            (8.047095050523714,-5.329953273180976e-8)
            (8.067401217754444,-5.605393266217007e-8)
            (8.086202765523327,-5.3991276949272304e-8)
            (8.10596971859505,-5.7487460958238756e-8)
            (8.124446400997718,-5.670036457017247e-8)
            (8.144604601640655,-5.823828347351068e-8)
            (8.163191265001023,-5.8863072416315276e-8)
            (8.182581756307524,-5.7639933992437165e-8)
            (8.200602604630703,-5.810622494273332e-8)
            (8.219718081300071,-5.810152436946936e-8)
            (8.237561894809229,-5.431497640540073e-8)
            (8.256911601358919,-6.209467728890417e-8)
            (8.274708217573773,-5.965034255428492e-8)
            (8.293053926116434,-5.912648481931626e-8)
            (8.310172724869341,-5.915069389850203e-8)
            (8.328583067159068,-5.9292716181325034e-8)
            (8.345697973284961,-5.8135151137506114e-8)
            (8.363969977899647,-6.16548618825874e-8)
            (8.380795747390216,-5.820529991318324e-8)
            (8.398097807430231,-6.477072134192241e-8)
            (8.41429472185957,-6.197842705724099e-8)
            (8.431949587671832,-6.55762889545386e-8)
            (8.448254475242047,-6.130508711787996e-8)
            (8.465292494375033,-6.588574041899165e-8)
            (8.481049271800167,-6.611569136616424e-8)
            (8.497390685836667,-6.459243329093312e-8)
            (8.512706296326101,-6.539997965404609e-8)
            (8.529507899439407,-6.297666776955424e-8)
            (8.544918981799846,-6.287000242632956e-8)
            (8.56070310294845,-6.508066896504516e-8)
            (8.575379632342692,-6.320079060095907e-8)
            (8.59086632895377,-6.85075074446928e-8)
            (8.605353344285328,-6.425128906695221e-8)
            (8.62114414116579,-6.706142341439403e-8)
            (8.635581160561458,-6.604477587046631e-8)
            (8.650185924344585,-6.870231861189069e-8)
            (8.663838505692633,-6.795124174452383e-8)
            (8.678564946137003,-7.310644922764453e-8)
            (8.692261921377236,-6.696271293016309e-8)
            (8.706891681818941,-7.454773753856614e-8)
            (8.720300846312453,-7.56019199465996e-8)
            (8.733859866236632,-7.094668974527707e-8)
            (8.746590116900576,-7.313080441218034e-8)
            (8.76061935817108,-6.914471417651669e-8)
            (8.773542407885754,-7.201508089860198e-8)
            (8.786968414551819,-6.796682461285286e-8)
            (8.799349684522605,-6.747647196547746e-8)
            (8.812026307816955,-6.715693723347016e-8)
            (8.823953203760862,-6.650803818786244e-8)
            (8.837278476860503,-7.164114790292331e-8)
            (8.849417017840084,-7.01555633586537e-8)
            (8.861712415573798,-7.069067442522226e-8)
            (8.873124589123467,-7.215169051111303e-8)
            (8.885058349150283,-6.761546644806771e-8)
            (8.896276100974731,-6.760589321697097e-8)
            (8.908810871734289,-7.105690036368628e-8)
            (8.920143430451605,-6.784567707640576e-8)
            (8.931424848642793,-7.403460733357292e-8)
            (8.94195855603818,-6.914313033234976e-8)
            (8.953256493377484,-7.680569247270341e-8)
            (8.963829772967951,-6.910633754131368e-8)
            (8.975451567333364,-8.152932795546519e-8)
            (8.985961860555971,-7.294423731707411e-8)
            (8.996350433492536,-7.789633782451233e-8)
            (9.006106642936723,-7.414255698279248e-8)
            (9.016873032933253,-8.092154080152625e-8)
            (9.026855966728737,-7.606443463981094e-8)
            (9.03749776350216,-7.906741883445534e-8)
            (9.047189703814672,-7.379117150652093e-8)
            (9.05681862923116,-8.318680166929937e-8)
            (9.065906569600717,-7.844498628450935e-8)
            (9.076234129696767,-8.70446782430534e-8)
            (9.08566509328859,-7.993744233214528e-8)
            (9.095385917135149,-8.953584818005567e-8)
            (9.104306579458758,-8.663656270169184e-8)
            (9.113297734116152,-8.633517034617455e-8)
            (9.12181166227222,-8.364976833430404e-8)
            (9.130716845032898,-7.987428884970171e-8)
            (9.139353266734762,-8.051466782177386e-8)
            (9.148223908168148,-8.546998730984967e-8)
            (9.156525524257365,-7.998462703273646e-8)
            (9.165421672167831,-8.946561969036537e-8)
            (9.173663048831777,-8.48147605481131e-8)
            (9.18228855900114,-8.44232970198533e-8)
            (9.190282599998904,-8.186357502992792e-8)
            (9.198622569454477,-8.751241220572581e-8)
            (9.20640915815285,-8.394923112220454e-8)
            (9.214784110863322,-8.820971619805107e-8)
            (9.222513617604282,-8.124317529834002e-8)
            (9.230517676071813,-8.839110599012656e-8)
            (9.23796195731561,-8.545839036422365e-8)
            (9.245827307101177,-8.991552391535151e-8)
            (9.253158117284787,-8.73057468542271e-8)
            (9.261006983990164,-9.240333898041797e-8)
            (9.268241990794495,-9.019261582032811e-8)
            (9.275695512775014,-8.67830909356826e-8)
            (9.282651635688058,-9.05618968705113e-8)
            (9.290110256614197,-8.385405747546315e-8)
            (9.297033302157208,-8.614918511895553e-8)
            (9.304352291096016,-8.181270771956406e-8)
            (9.31111180639226,-8.104849857915042e-8)
            (9.318100099218883,-8.351226554736968e-8)
            (9.32463655679662,-8.108552806973535e-8)
            (9.331726815936959,-8.635835335724096e-8)
            (9.338271369501836,-8.322477285105379e-8)
            (9.345080446740479,-8.748652291501458e-8)
            (9.351395082097055,-8.422445585409832e-8)
            (9.358005615450876,-8.822599917301943e-8)
            (9.36418823550642,-8.500059123228709e-8)
            (9.37091308376907,-8.741562895764332e-8)
            (9.377092694270832,-8.543543827954636e-8)
            (9.383440671245303,-8.633721426676289e-8)
            (9.389356000789832,-8.55024224755141e-8)
            (9.395665759667988,-8.898250181132994e-8)
            (9.401548124123519,-8.274908180894158e-8)
            (9.407886290735103,-8.914159210782202e-8)
            (9.413707730373384,-8.67084666289486e-8)
            (9.41966328506065,-8.906922421836327e-8)
            (9.425237024484085,-8.675728491169821e-8)
            (9.431305921990397,-8.805498863395655e-8)
            (9.436926209985995,-8.397866602116721e-8)
            (9.44286575690433,-8.98577425800795e-8)
            (9.448341909811118,-8.393285377827908e-8)
            (9.453986978133548,-8.801054485196858e-8)
            (9.459284329772252,-8.552837638120536e-8)
            (9.465146679277812,-8.686090047227424e-8)
            (9.470527833234351,-8.374464188776187e-8)
            (9.476093177113343,-8.848534727157187e-8)
            (9.481254146651267,-8.634506309945778e-8)
            (9.486673109252242,-8.574817744744223e-8)
            (9.491757571208272,-8.301543430455638e-8)
            (9.497413998237516,-8.494477743425932e-8)
            (9.502568855661114,-8.523213534950003e-8)
            (9.507815678726878,-8.530433515119284e-8)
            (9.512710665102942,-8.413614138724768e-8)
            (9.517984866276853,-8.53785246945904e-8)
            (9.522914320988631,-8.363758285945266e-8)
            (9.528345769547954,-8.385975802660539e-8)
            (9.53328965820498,-8.363275694200922e-8)
            (9.538295125353246,-8.302207965549258e-8)
            (9.54299272438704,-8.036378473796901e-8)
            (9.548217885126055,-8.07148063941554e-8)
            (9.553057919867406,-8.115615690584832e-8)
            (9.55827636593006,-8.006125651327523e-8)
            (9.563050593326825,-7.81907634195278e-8)
            (9.567931339032375,-7.786460698433473e-8)
            (9.572536945846469,-7.672785073964405e-8)
            (9.577866715253183,-7.606965879425331e-8)
            (9.582727355199689,-7.53339897130445e-8)
            (9.58787417735733,-7.414223457402613e-8)
            (9.592614136779767,-7.511282729133484e-8)
            (9.597604498160164,-7.158155601594274e-8)
            (9.602342410535323,-7.222341835699808e-8)
            (9.607600827900084,-6.943088726174551e-8)
            (9.612693668896695,-6.912558681015923e-8)
            (9.618487548086817,-6.839244326428684e-8)
            (9.623948263446573,-6.754084691529272e-8)
            (9.63128631719949,-6.619725545498056e-8)
            (9.637148268281996,-6.617109060691462e-8)
            (9.642777474608138,-6.347905889825256e-8)
            (9.646988123103833,-6.351531145476486e-8)
            (9.650976143697527,-6.210044767307465e-8)
            (9.65443163897281,-6.179676126372158e-8)
            (9.657706616927777,-6.093720750222076e-8)
            (9.660641487280426,-6.044803968485724e-8)
            (9.663383322247395,-5.973876371356823e-8)
            (9.665630267835258,-5.927654056492315e-8)
            (9.667804445354218,-5.887410625682321e-8)
            (9.669608618384194,-5.843242734115961e-8)
            (9.671246330948048,-5.809567604764254e-8)
            (9.67299256489005,-5.7682195686581395e-8)
            (9.674612370528013,-5.7330014957557296e-8)
            (9.676976004742322,-5.678757886151686e-8)
            (9.679187227232298,-5.631934518746107e-8)
            (9.681557034885515,-5.574121475504512e-8)
            (9.683822303406911,-5.504211442186602e-8)
            (9.686368003577966,-5.465109431668225e-8)
            (9.688671754560083,-5.426816618303576e-8)
            (9.691376585970666,-5.306577954833358e-8)
            (9.693948279969673,-5.2479119050374834e-8)
            (9.696781826253318,-5.2630136471165656e-8)
            (9.69937270814461,-5.187180218690912e-8)
            (9.70203751587588,-5.146964188185166e-8)
            (9.704564146487586,-5.073030862057237e-8)
            (9.707565958311447,-5.100359845577884e-8)
            (9.710300381067517,-4.9327870899062987e-8)
            (9.713195879679521,-5.0443933474753067e-8)
            (9.715854142954791,-4.909798434482582e-8)
            (9.718598569531965,-4.857869151386751e-8)
            (9.721204805633606,-4.830300759373074e-8)
            (9.724017047367468,-4.812858001024267e-8)
            (9.726739171760297,-4.5819449567829906e-8)
            (9.729592638886572,-4.7098535960188315e-8)
            (9.732265793302401,-4.542291942577492e-8)
            (9.735191793908792,-4.784152474179848e-8)
            (9.737909058824066,-4.6405618681077954e-8)
            (9.740828990153982,-4.6938917419581117e-8)
            (9.743533152445137,-4.555797805672057e-8)
            (9.74639616682271,-4.2813829148613536e-8)
            (9.74907454623671,-4.4060285642189e-8)
            (9.752020331422317,-3.956726124521026e-8)
            (9.754743423416432,-4.163885525265698e-8)
            (9.75762692454193,-3.666884551556393e-8)
            (9.760307367239415,-3.74325599405978e-8)
            (9.763174776057626,-3.603848752753436e-8)
            (9.765855218533897,-3.514655788627863e-8)
            (9.768798317824267,-3.7467444702343755e-8)
            (9.771511669967795,-3.598420406092373e-8)
            (9.774357340045105,-3.609680176985819e-8)
            (9.77701353631329,-3.567508155555288e-8)
            (9.779898909125404,-3.176655827274999e-8)
            (9.782587130674493,-3.2885167922103165e-8)
            (9.78550808555853,-2.8809427954357147e-8)
            (9.788203094302526,-3.128553016651381e-8)
            (9.791027402055105,-2.556398204234256e-8)
            (9.793672535829755,-2.4704004619735542e-8)
            (9.796590833313958,-2.5526329716640817e-8)
            (9.799294447909272,-2.3473715859978483e-8)
            (9.802184810245455,-2.3797387838087047e-8)
            (9.804862158527706,-2.5640718659403205e-8)
            (9.807695676564643,-1.9069889223288783e-8)
            (9.810353301034956,-1.9716840160555194e-8)
            (9.8133141297165,-1.4485838972788656e-8)
            (9.81604075699963,-1.3061188575136384e-8)
            (9.818911580036998,-1.3827231803986706e-8)
            (9.821585213754169,-1.4596442499126283e-8)
            (9.824468827917762,-1.383961367729114e-8)
            (9.82716945210415,-1.2876748778367642e-8)
            (9.830174579609343,-1.610251199046786e-8)
            (9.832934161091572,-1.5242625384104258e-8)
            (9.835817907247142,-1.1273406208545111e-8)
            (9.838518287408409,-1.0107247261359475e-8)
            (9.8415035545957,-1.4450662444431828e-8)
            (9.844285023785035,-7.89781173793358e-9)
            (9.847340675396797,-1.3367203788305915e-8)
            (9.850153935380222,-8.3394959826677e-9)
            (9.853109498271312,-1.2565630980176934e-8)
            (9.855889898445962,-1.165273255665511e-8)
            (9.859046802839368,-7.05055080985062e-9)
            (9.861962549599534,-7.064035578707717e-9)
            (9.865111420272635,-9.896043096091489e-9)
            (9.868029415921438,-5.160771809897824e-9)
            (9.871161381262967,-9.382864263329793e-9)
            (9.874115687906249,-7.838749871424966e-9)
            (9.877557529016519,-5.1315607318969114e-9)
            (9.880705587896735,-4.568203149091232e-9)
            (9.884082641695965,-1.6725261176020467e-9)
            (9.887237658535325,-2.152101608032808e-9)
            (9.89077190680696,1.3682430743955365e-9)
            (9.89410901789988,4.109478091152141e-9)
            (9.898145332447806,6.867881152672339e-9)
            (9.901821295465984,8.80032513528306e-9)
            (9.905948302703429,8.25145463068111e-9)
            (9.909864767096922,1.0937650563036527e-8)
            (9.915070830274418,1.0847567510907652e-8)
            (9.920098111486176,1.3547242883049648e-8)
            (9.925868927688628,1.3044891833402517e-8)
            (9.930483303304761,1.2287426187640449e-8)
            (9.93488187191807,2.0352737273299226e-8)
            (9.938691132470806,1.4214729837647155e-8)
            (9.942306914296969,1.9092026404265994e-8)
            (9.94593910010134,8.61362448034697e-9)
            (9.949322989607166,1.9412620400061087e-8)
            (9.952529910980932,5.593809415671558e-9)
            (9.955621887928269,1.5116307761076087e-8)
            (9.958577967656602,8.136218587750932e-9)
            (9.961411873140742,1.3156965295024747e-8)
            (9.964570528058749,2.2740014316013912e-9)
            (9.967606403904817,1.1106241037950326e-8)
            (9.970834720620429,-9.731018213443576e-10)
            (9.973753497873224,2.788822062171903e-9)
            (9.976580839869262,1.0408365724856594e-8)
            (9.97926834781764,4.471715220333294e-9)
            (9.982483762776226,1.9048624233519718e-8)
            (9.985398560243734,1.4421735805569824e-8)
            (9.98818598366046,1.9758267022496057e-8)
            (9.990889013580787,1.9318314281591142e-8)
            (9.993590608013122,2.164970136497857e-8)
            (9.996195995947566,2.0438876147110818e-8)
            (9.99910853928284,2.902700058093899e-8)
            (10.001933219476543,2.241314311923759e-8)
            (10.004725182434568,2.9163273129739764e-8)
            (10.007432721045681,2.6051148349637288e-8)
            (10.010130844895873,3.6148146476122633e-8)
            (10.012724877453886,3.2315133235982785e-8)
            (10.015686665582017,3.9361043535635076e-8)
            (10.018518851793186,3.7463562030382036e-8)
            (10.021603236226408,4.649697404879305e-8)
            (10.024396226780668,3.553324190441742e-8)
            (10.02716708844529,4.0142898782846714e-8)
            (10.02980854375041,3.786683500095478e-8)
            (10.032741249093664,4.372353834547482e-8)
            (10.035590898418748,3.9000076945683304e-8)
            (10.038721415125195,4.3102805769024144e-8)
            (10.041589697357304,4.2234381991690384e-8)
            (10.044526385219882,4.121984953364688e-8)
            (10.047308928372003,4.449007695583873e-8)
            (10.050594553510694,4.2396431254587696e-8)
            (10.05359953309463,4.162290911935429e-8)
            (10.056844734185475,3.313601881771433e-8)
            (10.059820741729219,3.739606557751074e-8)
            (10.062917649248334,3.7171362654575546e-8)
            (10.065867006685831,3.51292259725966e-8)
            (10.069134183609618,4.0262987832662134e-8)
            (10.072296495472822,3.9508279092714815e-8)
            (10.075735739749394,4.429808719841333e-8)
            (10.078943038120247,4.272105891267586e-8)
            (10.082448135887633,4.42214640461458e-8)
            (10.085744569699397,4.279158360986912e-8)
            (10.089550783154085,4.905511352681913e-8)
            (10.093061625890035,4.805176967437319e-8)
            (10.096924182556624,5.000442548919182e-8)
            (10.10053349837341,5.4055108167361254e-8)
            (10.104630466925142,5.2533923877717825e-8)
            (10.108485123978465,5.127874258548104e-8)
            (10.113102231066529,5.581847939417628e-8)
            (10.11735285779088,5.4647178115985184e-8)
            (10.12225811682883,5.593106600088049e-8)
            (10.126897814464494,5.694543814271924e-8)
            (10.132978280334004,6.137452213117456e-8)
            (10.13878900134713,5.991197293830908e-8)
            (10.147053698384768,5.8347733755681475e-8)
            (10.153015132313145,6.570978494657709e-8)
            (10.158491696171055,5.7992826762998106e-8)
            (10.16324506810814,6.94523474287223e-8)
            (10.16782783123316,6.102112770633994e-8)
            (10.172040641384896,6.664248131116324e-8)
            (10.176087809703592,6.772223404283295e-8)
            (10.180668808105104,6.285611098277855e-8)
            (10.185115258993672,6.709324806841721e-8)
            (10.189500198975585,6.863532076017975e-8)
            (10.193695258483267,6.568868271550343e-8)
            (10.19771607167911,6.326786783361626e-8)
            (10.201572284797797,6.259630525029536e-8)
            (10.205930475563457,6.015428577477167e-8)
            (10.210146317539285,6.252744721990666e-8)
            (10.214322786578117,5.729373264706794e-8)
            (10.218367355504268,6.04606076315406e-8)
            (10.222380890247157,5.5581443447749734e-8)
            (10.22623707963539,6.14435626822285e-8)
            (10.23064702060014,5.102410427504367e-8)
            (10.234856616933303,5.464484509332124e-8)
            (10.239448246358451,4.8634289484539295e-8)
            (10.243597290255332,5.1780862930783655e-8)
            (10.24769803291982,4.646857365564472e-8)
            (10.251607476085928,5.1647121246389815e-8)
            (10.25595223035847,4.255819030518637e-8)
            (10.260173799698045,4.706453526903687e-8)
            (10.264826626532765,3.8802353885536434e-8)
            (10.269073851309612,4.2057554550112286e-8)
            (10.273381828019653,4.254510377332821e-8)
            (10.277465472973324,4.157646626978817e-8)
            (10.2822977281378,4.0943088808198524e-8)
            (10.286713792554243,4.167512157593478e-8)
            (10.291485952038578,4.256321495255122e-8)
            (10.295839067570906,4.173248990824163e-8)
            (10.300294138300535,3.9611296687169784e-8)
            (10.304539396669362,4.086632798827594e-8)
            (10.30923851348223,3.8629731968775616e-8)
            (10.313784146638865,3.667161108111827e-8)
            (10.318706024742232,4.094337713311802e-8)
            (10.323265813703562,3.9965382891971046e-8)
            (10.32808890964748,3.8795941903480013e-8)
            (10.332638402124779,4.061647362885168e-8)
            (10.33789769039976,4.092294048074763e-8)
            (10.342716133314822,3.848712282206179e-8)
            (10.347864070925034,3.920101832033396e-8)
            (10.352639372155913,4.040332179933159e-8)
            (10.35777652240962,3.561523764794572e-8)
            (10.362627118565708,3.623182898149224e-8)
            (10.368331676820311,4.0662276101777195e-8)
            (10.373491414916824,4.0667496037372075e-8)
            (10.378901894051424,4.421424515399508e-8)
            (10.383947719675762,3.926573999279981e-8)
            (10.38948849978433,4.8858280421448796e-8)
            (10.394715875878086,4.2858123272537796e-8)
            (10.400269949232499,4.962491084725684e-8)
            (10.40565669447427,5.279221915177601e-8)
            (10.411371887737806,4.811110676516961e-8)
            (10.41679314202513,4.9447997363394336e-8)
            (10.423246337305358,4.6619921367785366e-8)
            (10.429083132252499,4.645271289849262e-8)
            (10.435264234817234,5.031074912231759e-8)
            (10.441008071959187,4.7596022234586144e-8)
            (10.447256308721327,4.823257448993701e-8)
            (10.453174969464044,4.885024740275412e-8)
            (10.459588304178025,4.7506966915911164e-8)
            (10.46579286661932,4.7969023753147155e-8)
            (10.472432086091535,4.456477986636287e-8)
            (10.478701246003341,4.8771083394072434e-8)
            (10.485959150338898,4.0818770363770795e-8)
            (10.49263110870809,4.610892334611094e-8)
            (10.49986843066523,3.9147864394628584e-8)
            (10.506597892294446,4.200704351031703e-8)
            (10.51398235218573,4.459323110772573e-8)
            (10.5209362602147,4.157145694350106e-8)
            (10.529079912341857,5.0799712880689185e-8)
            (10.536498359646975,4.492866279015573e-8)
            (10.544437740961243,4.857259061630259e-8)
            (10.551858496972654,5.058346030928362e-8)
            (10.560176392687994,5.125077540135692e-8)
            (10.567991854075471,5.16022879981648e-8)
            (10.577160847516327,4.961628596866774e-8)
            (10.585475836256409,5.365731570172727e-8)
            (10.594312414817876,5.127777236157982e-8)
            (10.60261466953572,4.945921228127759e-8)
            (10.612163638093062,5.3310389325211816e-8)
            (10.621084060002161,5.025273297487587e-8)
            (10.631444841132978,5.415453063761788e-8)
            (10.640854635595991,5.263236291241924e-8)
            (10.650859344954313,5.393762747551989e-8)
            (10.660310185469205,5.2722440635477597e-8)
            (10.671541345802495,5.71833584928072e-8)
            (10.681912796966577,5.527448609932151e-8)
            (10.693743657856125,5.310535877711686e-8)
            (10.704540271098915,5.511394507440315e-8)
            (10.716100594250664,5.72163514345192e-8)
            (10.727081557922558,5.617480747233117e-8)
            (10.740740075199641,5.900457600294118e-8)
            (10.7530844160536,5.9572248578554365e-8)
            (10.766991519659866,5.863627328128729e-8)
            (10.779675103935878,6.052375978171654e-8)
            (10.793294203074854,5.752709697492975e-8)
            (10.806319788698197,5.8079963616286534e-8)
            (10.82158390865594,5.946408476731335e-8)
            (10.836234884536289,5.599143992895961e-8)
            (10.853375042152571,5.9328686852211376e-8)
            (10.868974990504428,6.029246113481435e-8)
            (10.88576529818868,5.78112558935473e-8)
            (10.90175393665141,5.821889215162912e-8)
            (10.922216116114136,5.384089785120949e-8)
            (10.940715181768923,5.673554670515557e-8)
            (10.960471246477839,5.604690156424397e-8)
            (10.979566149406011,5.410430825580903e-8)
            (11.000768518934754,5.752077425480451e-8)
            (11.021234497099009,5.466928665320836e-8)
            (11.047792657314108,5.806850833511845e-8)
            (11.071951598210878,5.6556196392776314e-8)
            (11.098066832277013,5.597850505356661e-8)
            (11.123291459185916,5.755788567984865e-8)
            (11.151839304744309,5.892191146106285e-8)
            (11.179226841886658,5.8729294205583926e-8)
            (11.21487855823298,5.973439815010195e-8)
            (11.246967111202812,5.891802939972379e-8)
            (11.281052651406313,6.015022857575048e-8)
            (11.314019120235965,5.880712489192419e-8)
            (11.350792110125605,6.409102226712093e-8)
            (11.385675019262436,6.012764564022888e-8)
            (11.422904976403997,6.530523344316919e-8)
            (11.459030195489639,6.207377362121846e-8)
            (11.49819338799641,6.60318832390594e-8)
            (11.534009655073401,6.46758397948588e-8)
            (11.57012409073399,6.625023152295739e-8)
            (11.60368726704125,6.598226415244213e-8)
            (11.639307959445219,6.792304230174295e-8)
            (11.672139342036829,6.673906363663384e-8)
            (11.70630334061019,6.895348453328509e-8)
            (11.737319536456894,6.760716605991313e-8)
            (11.767625194958446,6.824215317835503e-8)
            (11.79586837987741,6.742749364407885e-8)
            (11.82606043697915,6.916256747868665e-8)
            (11.853595027874034,6.856546076738912e-8)
            (11.881123639359572,6.937225299763483e-8)
            (11.906110574762437,6.915127009898825e-8)
            (11.929980612874582,6.935089916226822e-8)
            (11.952274328291823,6.894429777082323e-8)
            (11.973717296893462,6.959512523913025e-8)
            (11.994465922336198,6.910194163406436e-8)
            (12.014408978053071,6.921146430277636e-8)
            (12.032691591645817,6.900258895867206e-8)
            (12.049456394386548,6.90508775522819e-8)
            (12.064571299355691,6.892505404008237e-8)
            (12.074528835683466,6.883604953232536e-8)
            (12.084017188904337,6.879691290262446e-8)
            (12.096872416258055,6.877437847517542e-8)
            (12.111206269369099,6.872018852577266e-8)
            (12.12979025234841,6.8384033213853e-8)
            (12.148329402723244,6.826430278689122e-8)
            (12.169955231340332,6.839061263141932e-8)
            (12.190204336725278,6.792419873780098e-8)
            (12.214167038403211,6.86660824450458e-8)
            (12.235815005194384,6.847671171761327e-8)
            (12.258597475296392,6.838641426754055e-8)
            (12.280466081364384,6.827305985834808e-8)
            (12.304872973740919,6.790879628071345e-8)
            (12.327727677643935,6.81100770782983e-8)
            (12.351293350450247,6.769744970158698e-8)
            (12.373836786624784,6.682193143259241e-8)
            (12.396353951917268,6.723469550551364e-8)
            (12.41800247400694,6.688011128241911e-8)
            (12.443088812745087,6.75414886797121e-8)
            (12.467127655516046,6.71945441510502e-8)
            (12.493613662716408,6.741725641634666e-8)
            (12.517472639698232,6.73209308299505e-8)
            (12.54096647245639,6.78310701773821e-8)
            (12.56330818078931,6.74583948701013e-8)
            (12.590421028750134,6.853323331057481e-8)
            (12.615014578031994,6.840845606648216e-8)
            (12.638800072839784,6.742819708138725e-8)
            (12.661801442080215,6.779436695358854e-8)
            (12.684735247021779,6.822563536346138e-8)
            (12.706839658476934,6.806976288187272e-8)
            (12.73169103224096,6.706271671319541e-8)
            (12.755719553412263,6.751596248744107e-8)
            (12.779302488799257,6.526584728216989e-8)
            (12.802132281013792,6.62688972585812e-8)
            (12.82465174103486,6.299289573297173e-8)
            (12.846268679956507,6.486200221367255e-8)
            (12.870636865941723,6.167272070811691e-8)
            (12.893970734159405,6.28456670037636e-8)
            (12.91896142925099,6.25381880725584e-8)
            (12.941570937569782,6.44693283202713e-8)
            (12.96363525856687,6.315965200842655e-8)
            (12.984590395887912,6.507502270380883e-8)
            (13.009626818672833,6.380162409502788e-8)
            (13.0322593390902,6.270808250441462e-8)
            (13.053705623334118,6.116819811774477e-8)
            (13.074495282616226,6.301922478302302e-8)
            (13.095159732442687,6.243973305064543e-8)
            (13.115060088954145,6.336379865246045e-8)
            (13.136998369081354,6.280179221107574e-8)
            (13.15826393405282,6.242530270483826e-8)
            (13.178895402411205,6.379727501837351e-8)
            (13.198907676119672,6.407018771081852e-8)
            (13.218605900056422,6.162334797998881e-8)
            (13.237491369242697,6.28937820712494e-8)
            (13.25846407020195,6.223737225585779e-8)
            (13.278559835019701,6.176684674841226e-8)
            (13.29971629410595,6.257108353668883e-8)
            (13.318987603046915,6.297601529148267e-8)
            (13.337924959031,6.265042673536669e-8)
            (13.355883096807107,6.122161444466201e-8)
            (13.377016083814528,6.22257271265525e-8)
            (13.396094200874272,6.069847613421331e-8)
            (13.41576412786243,6.314036826715608e-8)
            (13.433645376738843,6.48212340470522e-8)
            (13.45125068463084,6.230643623261756e-8)
            (13.468016888537747,6.111784356388483e-8)
            (13.486152454983737,6.659769646866209e-8)
            (13.503653998555373,6.267873964294068e-8)
            (13.521856510659825,6.565321852836092e-8)
            (13.538648141991432,6.212724723564378e-8)
            (13.555677333097853,6.537680785623223e-8)
            (13.571715023362417,6.341349778615779e-8)
            (13.589697643377589,6.375638594846578e-8)
            (13.606105250331968,6.608681857311893e-8)
            (13.62283058437193,6.089352888594135e-8)
            (13.638298998434017,6.38609386482969e-8)
            (13.654265978559947,6.231851368276864e-8)
            (13.669311940972232,6.178153377778273e-8)
            (13.686344884967406,6.85104736275477e-8)
            (13.701700134859006,6.0787914923921e-8)
            (13.717004287589578,7.357459019807777e-8)
            (13.731239120097472,6.478940350884699e-8)
            (13.74625683125124,7.495417375658064e-8)
            (13.760384367771728,6.940004582123294e-8)
            (13.774666080675654,7.277984503950563e-8)
            (13.788515287981012,7.065340568157552e-8)
            (13.80246923554959,7.313968186650754e-8)
            (13.815686835221276,7.022274994827882e-8)
            (13.82938210114434,7.191708861764567e-8)
            (13.842679859455716,7.126147627545265e-8)
            (13.85629643048421,7.93971633994417e-8)
            (13.869071187402238,6.983491640522033e-8)
            (13.882914863020568,8.355147607108648e-8)
            (13.895672195467887,7.346201835733979e-8)
            (13.908818909682367,8.26249413332647e-8)
            (13.921027024816365,7.799253265439177e-8)
            (13.933815014677293,8.454126720902622e-8)
            (13.94576764181094,8.116774008470884e-8)
            (13.958689617947268,8.706635679089914e-8)
            (13.97055329969449,8.281774788176932e-8)
            (13.982642045775552,8.663506168016255e-8)
            (13.993921117427528,8.216268454486197e-8)
            (14.005964545561126,9.286054158952339e-8)
            (14.017173406282112,8.775825488527289e-8)
            (14.02911989378575,9.848224236108649e-8)
            (14.040099939413768,8.962458830641395e-8)
            (14.051275111443779,9.412355017612839e-8)
            (14.061742408074513,9.355206120886805e-8)
            (14.073128639953396,9.327750816190417e-8)
            (14.083648284903534,9.292298541740962e-8)
            (14.094617070403558,9.034862447077074e-8)
            (14.104746604861823,9.320493488118586e-8)
            (14.115166614972871,8.977518783925831e-8)
            (14.124943741556773,8.995414813028901e-8)
            (14.135696565366766,8.589039046658087e-8)
            (14.145549726546612,8.787301675194925e-8)
            (14.155608661207308,8.783662464040276e-8)
            (14.164953317423679,8.720552435725892e-8)
            (14.174759273272842,8.64736331429583e-8)
            (14.183947120294999,8.679845253656282e-8)
            (14.194022581282661,8.262602491093674e-8)
            (14.203212077829566,8.342234580904773e-8)
            (14.212467090710591,8.462483669369192e-8)
            (14.221115024325798,8.389084771298627e-8)
            (14.230418636735687,8.434349574315547e-8)
            (14.239088698695895,8.259609762806264e-8)
            (14.248420703976741,8.509412285917506e-8)
            (14.256948315326655,8.173136945011095e-8)
            (14.265521339511912,8.3474913870063e-8)
            (14.273572498065016,8.196053757902888e-8)
            (14.282458756148296,8.316960875554003e-8)
            (14.29065741196946,8.165490472666903e-8)
            (14.299233549333055,8.343318946835154e-8)
            (14.307120951552863,8.2449844729382e-8)
            (14.315142690056623,8.129978890103473e-8)
            (14.322699386595442,7.978824578813715e-8)
            (14.331208035599495,8.326712508388567e-8)
            (14.338955914594996,7.969259896434266e-8)
            (14.346839504543086,7.609272323350069e-8)
            (14.354139033081982,8.051650746132566e-8)
            (14.361716910407537,8.21427764696736e-8)
            (14.368858343763264,7.96267181080168e-8)
            (14.37616192910615,8.22705871206253e-8)
            (14.383254071534472,7.859734474369162e-8)
            (14.390492765057123,8.268368034691775e-8)
            (14.397323363862844,8.133328721626754e-8)
            (14.405001816973497,7.9604364877639e-8)
            (14.411982731501325,7.558016612563279e-8)
            (14.419047610603725,8.19664445206314e-8)
            (14.425611120477397,8.147800256708138e-8)
            (14.432518142386549,7.890467057514172e-8)
            (14.439011542530391,8.024253528304826e-8)
            (14.446308965962782,8.034884335650361e-8)
            (14.45289191944865,7.834063642242484e-8)
            (14.459450127035279,8.186236777341094e-8)
            (14.465578784323297,8.000279527742293e-8)
            (14.472201787906966,8.256974282083718e-8)
            (14.478398396534978,7.985969574519913e-8)
            (14.485248079717099,7.656196632233048e-8)
            (14.49143220556381,7.710499305702001e-8)
            (14.497557148470479,7.454035322318475e-8)
            (14.503314575417491,7.44248522810409e-8)
            (14.509728476716708,7.663125334289589e-8)
            (14.515669674365329,7.352132413984691e-8)
            (14.522038420051665,7.801143797614429e-8)
            (14.527831113145874,7.795905276886117e-8)
            (14.533601489998025,7.510207078453845e-8)
            (14.539054343561078,7.639914589852026e-8)
            (14.54533705066599,7.681670566306309e-8)
            (14.551057596239582,7.395765044826419e-8)
            (14.556992243220257,7.485449105004705e-8)
            (14.56242753977003,7.601876883533976e-8)
            (14.567911291066734,7.269237300988607e-8)
            (14.573114716979925,7.256468603777932e-8)
            (14.57865280352503,7.12344319087066e-8)
            (14.584010923048329,7.020871950480512e-8)
            (14.589573869203365,6.838999033753623e-8)
            (14.594761116048087,6.91317301182437e-8)
            (14.600271665070444,6.668362795281269e-8)
            (14.605409337386916,6.636670812909529e-8)
            (14.610956226921997,6.753062775644025e-8)
            (14.616073978421474,6.57570435880217e-8)
            (14.621414213540596,6.801509644382975e-8)
            (14.626393269498218,6.563530141612262e-8)
            (14.631765309959013,6.755582404593952e-8)
            (14.63675618161555,6.597292667720467e-8)
            (14.64211314822631,6.498547744371308e-8)
            (14.647059970669629,6.416731856973001e-8)
            (14.652247117702832,6.286146736478315e-8)
            (14.657096720561093,6.212524894522176e-8)
            (14.662427443137606,6.070997615736928e-8)
            (14.667355148304768,6.034712640712314e-8)
            (14.67261267301722,6.021619003426792e-8)
            (14.677485559946719,5.830858529343175e-8)
            (14.682700916841334,5.960816173988803e-8)
            (14.687586060121884,5.67789331107349e-8)
            (14.693106072274,5.797453050959689e-8)
            (14.698186314946119,5.5692304989918284e-8)
            (14.703713622510072,5.6354971134098264e-8)
            (14.708879809516588,5.5096871287574345e-8)
            (14.714901272327356,5.3239822772610523e-8)
            (14.720601773491143,5.21934684361014e-8)
            (14.72845949372605,5.04303643289461e-8)
            (14.734063521634594,4.950492749067337e-8)
            (14.739320455119604,4.798833330710295e-8)
            (14.743429714296267,4.696330124787096e-8)
            (14.74724895100865,4.629544991807677e-8)
            (14.75076607391875,4.504464756749371e-8)
            (14.753934963150323,4.3996494669684694e-8)
            (14.756656212627588,4.354412830309684e-8)
            (14.759114121905085,4.289472532725824e-8)
            (14.761160682331525,4.233296357902816e-8)
            (14.763032859192178,4.184282964558861e-8)
            (14.764796697239778,4.133518127780178e-8)
            (14.766422656278761,4.0913651577767496e-8)
            (14.768920829811536,4.020295985007749e-8)
            (14.771285860264342,3.957049510283639e-8)
            (14.773841444951962,3.866523035078728e-8)
            (14.776304873351792,3.824728000978439e-8)
            (14.778879918840294,3.7261274066224814e-8)
            (14.781350625259263,3.681627136487009e-8)
            (14.784487456705538,3.561113803840499e-8)
            (14.787312967007054,3.4826169947876906e-8)
            (14.790359392769298,3.385240687769908e-8)
            (14.793123088550363,3.279331139971475e-8)
            (14.7959182472589,3.208173171564965e-8)
            (14.798589963822465,3.112080393385952e-8)
            (14.801594679818763,3.068336140721328e-8)
            (14.80449361796826,2.9495726971973113e-8)
            (14.807596093888115,2.917666175328293e-8)
            (14.810460162693651,2.776545904303873e-8)
            (14.813438949116872,2.7830059146083386e-8)
            (14.816249198742941,2.6477729120344407e-8)
            (14.819478158299313,2.5782583401579018e-8)
            (14.822428177267355,2.4959749378439255e-8)
            (14.825507502597786,2.4260083275606803e-8)
            (14.828359465672047,2.242625618542604e-8)
            (14.831369709140807,2.2837339130887813e-8)
            (14.834209328889267,2.1527479132643634e-8)
            (14.837485796272418,2.012548239171963e-8)
            (14.84044642610828,1.90653364207094e-8)
            (14.843464379434502,1.7911917504775943e-8)
            (14.846276553575992,1.683879502500929e-8)
            (14.849308237398509,1.758805034945965e-8)
            (14.852161485114099,1.5803177655371314e-8)
            (14.855101450495377,1.6983931372394068e-8)
            (14.857953277019002,1.5013820187093074e-8)
            (14.860886235129385,1.3423210099006155e-8)
            (14.863669795370383,1.249589165475129e-8)
            (14.866621593028075,1.0945131689865661e-8)
            (14.8694847286188,1.1658795928681798e-8)
            (14.872469390351377,8.851969157674944e-9)
            (14.875274347578076,7.63888596821971e-9)
            (14.878381627649278,5.841488626145974e-9)
            (14.881249148268514,4.206652137739297e-9)
            (14.884272106729409,6.974137267690139e-9)
            (14.887080985277608,5.0874500168163195e-9)
            (14.890076475600443,3.8660796786160745e-9)
            (14.892882716790604,3.0196596334519654e-9)
            (14.895993550327368,3.6734988384523604e-9)
            (14.89885149610233,8.618650237934844e-10)
            (14.901828204735262,-7.773608423633505e-10)
            (14.904608697100821,-1.833157181607703e-9)
            (14.907636282205317,-8.560911979316188e-10)
            (14.910461679663323,-4.772672035358028e-9)
            (14.913558499824921,-4.024313327022355e-9)
            (14.916405271616311,-5.881855891232135e-9)
            (14.919365333632141,-6.7643382006821184e-9)
            (14.922143045350433,-8.106969540122577e-9)
            (14.925236268658631,-9.988874172250917e-9)
            (14.928101604271015,-9.098542363972228e-9)
            (14.931179785314018,-1.2451208286634596e-8)
            (14.934023710672124,-1.415389649928045e-8)
            (14.937014589990623,-9.20131393300494e-9)
            (14.939828854750914,-1.4162548245266748e-8)
            (14.943019372872774,-6.2178564519399515e-9)
            (14.94594746599771,-1.158059492745167e-8)
            (14.949031741815821,-6.414728970227657e-9)
            (14.951900405525613,-1.1574908587164146e-8)
            (14.954987353995055,-1.0831021413082453e-8)
            (14.957891201878452,-1.4816231130865276e-8)
            (14.96120718204004,-1.00406669645281e-8)
            (14.964230459025218,-1.3459634295998057e-8)
            (14.967380950018791,-1.3540016441382363e-8)
            (14.970331369751065,-1.458772747042758e-8)
            (14.97361020128859,-1.4498805933627068e-8)
            (14.976681913250564,-1.7846431887846848e-8)
            (14.980171663614348,-1.3420977884592844e-8)
            (14.98335603063207,-1.8070378082768457e-8)
            (14.98669258579742,-1.519511139136398e-8)
            (14.989840228623809,-1.9186540578530753e-8)
            (14.993501483798099,-1.4633863232305089e-8)
            (14.996900039677394,-1.8349372910009265e-8)
            (15.000742813365932,-2.0147123303004832e-8)
            (15.004279393382145,-2.2416029255012404e-8)
            (15.00813841226111,-2.002344356988317e-8)
            (15.011815262066946,-2.5412828508208918e-8)
            (15.016545579598894,-1.9069177570329998e-8)
            (15.020886087339349,-2.476922977834306e-8)
            (15.026521209256806,-1.902945867549022e-8)
            (15.031917948641915,-2.3173033047996228e-8)
            (15.038001655123493,-2.5383566137904268e-8)
            (15.042575603669814,-2.6589181967295872e-8)
            (15.046938522717705,-2.5722614371836983e-8)
            (15.050846592794565,-3.384534108530346e-8)
            (15.054590044024984,-2.6726809765342807e-8)
            (15.0582671424341,-3.540574600169322e-8)
            (15.061758652850068,-3.347767141281821e-8)
            (15.065360793119233,-3.837580975218913e-8)
            (15.06867532074713,-3.3638118956957896e-8)
            (15.072028591599265,-4.4047785530132444e-8)
            (15.07511597756115,-4.4267765231253975e-8)
            (15.0782363607488,-4.490025884429372e-8)
            (15.081190297598164,-4.700599898210811e-8)
            (15.084273970721666,-4.9199217810880214e-8)
            (15.087264369087942,-4.7967637417656306e-8)
            (15.09033761869409,-5.462606333939135e-8)
            (15.093222559501227,-5.504466682459963e-8)
            (15.096373177482096,-5.206230579979376e-8)
            (15.099285664195977,-6.091799642504725e-8)
            (15.1023453146718,-5.111953338410302e-8)
            (15.10518592169119,-6.100754379456674e-8)
            (15.108191398507497,-5.1442034965099026e-8)
            (15.111006935696665,-5.74984974077708e-8)
            (15.114114749253895,-5.765495414422617e-8)
            (15.116973688441423,-5.7098317296500056e-8)
            (15.119956126295557,-5.5923346287123366e-8)
            (15.122740014021241,-5.693664351102967e-8)
            (15.125759342619832,-5.7694029220733967e-8)
            (15.128579776246166,-5.886569209856418e-8)
            (15.13168202991956,-5.4334052590476745e-8)
            (15.13453454289579,-6.100491412031062e-8)
            (15.137510640280885,-5.632886734829867e-8)
            (15.140302518804361,-6.043562772450883e-8)
            (15.143411293449367,-5.987531959128489e-8)
            (15.146295680377952,-5.934356739345503e-8)
            (15.149420974975257,-6.317812006884083e-8)
            (15.152307063042784,-6.244541683742e-8)
            (15.155353041285343,-6.002152863615606e-8)
            (15.158220177601821,-6.649367900735115e-8)
            (15.161487215980173,-6.44326744181356e-8)
            (15.164489416492636,-6.425897702833083e-8)
            (15.167685931829261,-6.437789323854304e-8)
            (15.17065680190984,-7.057311224301088e-8)
            (15.173863770058928,-6.909549266076453e-8)
            (15.176884398483121,-7.176706928735399e-8)
            (15.18037543955191,-6.746721004091683e-8)
            (15.183556460072314,-7.091300546768764e-8)
            (15.186906971906845,-6.551957709710621e-8)
            (15.190041672398669,-6.810283725844357e-8)
            (15.193532430710734,-6.792645768083361e-8)
            (15.19681128425814,-6.904369098670315e-8)
            (15.200611569662556,-6.810464814321904e-8)
            (15.204066472930336,-6.794956219913217e-8)
            (15.207714375300355,-6.612933856064984e-8)
            (15.211151525804988,-7.014446123942975e-8)
            (15.215147447985396,-6.453515921656106e-8)
            (15.218873373045003,-6.6844703772162e-8)
            (15.223188151120084,-6.671110930334123e-8)
            (15.227132696502203,-7.137180868532766e-8)
            (15.231421254296754,-7.106035526671661e-8)
            (15.235499294551955,-7.036613425270843e-8)
            (15.240654013483626,-6.77094367240727e-8)
            (15.245399161633602,-7.219303255201481e-8)
            (15.251309131674198,-6.71387611062002e-8)
            (15.25679944869836,-7.080042896401295e-8)
            (15.264000759195843,-6.813958886020544e-8)
            (15.270945487218905,-6.08685314373858e-8)
            (15.277687256370735,-6.281182141076869e-8)
            (15.28307520206674,-6.485797099387014e-8)
            (15.28825656980241,-6.071508840133077e-8)
            (15.293192722438706,-6.716332046075024e-8)
            (15.29796948786656,-5.661132052026119e-8)
            (15.30270916943151,-6.74222458973972e-8)
            (15.307276499126544,-6.221840342934826e-8)
            (15.311911743804428,-6.904550486908079e-8)
            (15.316334769411666,-6.830106591415586e-8)
            (15.320986307281293,-6.795233042922177e-8)
            (15.325315873597322,-6.840913124861459e-8)
            (15.329539779724326,-6.652204198598355e-8)
            (15.333637337997427,-6.771407479178038e-8)
            (15.33774680828392,-6.704242927479953e-8)
            (15.341696107017151,-6.535551189124078e-8)
            (15.346098747716683,-6.793984530517605e-8)
            (15.350343094123772,-6.67443716961813e-8)
            (15.354920930221088,-6.928204943079663e-8)
            (15.359091387241852,-7.182388828130826e-8)
            (15.363256748410713,-7.155474113229587e-8)
            (15.36721869521279,-7.008670677155493e-8)
            (15.372023827839051,-7.359418874308687e-8)
            (15.376354728567092,-7.538502966308869e-8)
            (15.38097849058429,-7.118272904449441e-8)
            (15.38516512213426,-7.401120960537355e-8)
            (15.389353084899243,-7.36404605072849e-8)
            (15.393359690521866,-7.421170544752442e-8)
            (15.397897927979315,-7.270642476964184e-8)
            (15.40225785308189,-7.559621140185158e-8)
            (15.407025978929312,-7.326235018645377e-8)
            (15.411367724055355,-7.420576753069952e-8)
            (15.415745044013425,-7.331818374645138e-8)
            (15.419909078145418,-7.276460600724732e-8)
            (15.424979852245508,-7.390261813622345e-8)
            (15.429555980176064,-7.187552797383034e-8)
            (15.434487462063977,-7.522985123742387e-8)
            (15.438954303091279,-7.343150132399501e-8)
            (15.443457117009618,-7.892069620041298e-8)
            (15.44776544462425,-7.680602609472231e-8)
            (15.452665580895614,-7.399033674637678e-8)
            (15.457372587637677,-7.728146067531583e-8)
            (15.4625529445382,-7.407698010553077e-8)
            (15.46727188271453,-7.073740004859275e-8)
            (15.472059341937753,-7.66800085649777e-8)
            (15.476614713040238,-7.528056478189882e-8)
            (15.482187950419267,-7.557571946037456e-8)
            (15.487215851210332,-7.598787343798818e-8)
            (15.492666755392145,-6.962031950941139e-8)
            (15.4976034808927,-6.719292378054575e-8)
            (15.502604637449858,-7.35151022279723e-8)
            (15.507391483960813,-6.8898740601675e-8)
            (15.512866108465339,-7.787120415159166e-8)
            (15.518120156940942,-7.353962994116614e-8)
            (15.52394301277065,-8.314771049455771e-8)
            (15.529239257108001,-7.850221306338057e-8)
            (15.534622770250689,-8.140498919395611e-8)
            (15.539748825084796,-8.046957056251358e-8)
            (15.546069442776204,-8.242519211609789e-8)
            (15.551766097915591,-8.120475503137214e-8)
            (15.55800082566585,-8.478564883507289e-8)
            (15.563627481051695,-8.439738208299019e-8)
            (15.569323123728159,-8.53077684048742e-8)
            (15.574778791508589,-8.254912575722528e-8)
            (15.581071793614814,-8.527427997062631e-8)
            (15.587109915809636,-8.472543211457406e-8)
            (15.593900820421732,-8.640316329078246e-8)
            (15.600035281730797,-8.501991732856595e-8)
            (15.606234451042178,-8.891274050348841e-8)
            (15.612143684999783,-8.770063197882649e-8)
            (15.619503881635858,-9.19436813351382e-8)
            (15.626145886522329,-8.951075691765453e-8)
            (15.632780447782784,-9.099829334502374e-8)
            (15.639199620477655,-8.985452404353111e-8)
            (15.645815466280656,-9.081403717914327e-8)
            (15.652215475522523,-9.060651762204941e-8)
            (15.660328503362296,-9.414480917069312e-8)
            (15.66766492873422,-9.17269541433896e-8)
            (15.67512062574709,-9.486308982786795e-8)
            (15.68221216268111,-9.292235958469064e-8)
            (15.689358454927458,-9.263953282268034e-8)
            (15.6962725620344,-9.427170832854159e-8)
            (15.704401557705797,-9.097437070337833e-8)
            (15.712282463751214,-9.204602469115031e-8)
            (15.720589669243559,-8.900072900885903e-8)
            (15.728509127389612,-8.918581440031659e-8)
            (15.736540856197724,-9.060671291027944e-8)
            (15.744261771161014,-9.061096151175008e-8)
            (15.753318644271744,-8.951696206516147e-8)
            (15.762000889199323,-9.25354703973369e-8)
            (15.770978346015276,-8.693543396276482e-8)
            (15.779664821694613,-8.753076397027826e-8)
            (15.788655477899495,-9.270589407250895e-8)
            (15.79731815828838,-8.823175245975534e-8)
            (15.80736000582073,-9.549317114831979e-8)
            (15.817047212969056,-9.139577777927954e-8)
            (15.827102091428737,-9.553787611027431e-8)
            (15.836840002147417,-9.40409978222867e-8)
            (15.846970273527468,-9.312642734737864e-8)
            (15.856729403994407,-9.389346317112413e-8)
            (15.868054960737865,-9.269327411187689e-8)
            (15.878981116501372,-9.430901365403699e-8)
            (15.890374834954022,-9.394509142834906e-8)
            (15.901408575717847,-9.451780930147535e-8)
            (15.912946067083764,-9.403730982793235e-8)
            (15.924058473619063,-9.349459401120086e-8)
            (15.936967381221033,-9.417806123845907e-8)
            (15.949424299886394,-9.41020245615043e-8)
            (15.962484031502834,-9.348185137092457e-8)
            (15.97512564362132,-9.616799662159892e-8)
            (15.98840695725267,-9.481878288086776e-8)
            (16.001193199297493,-9.527572647494154e-8)
            (16.01605308212775,-9.523237370911986e-8)
            (16.030393712658167,-9.362460523520966e-8)
            (16.045496453403373,-9.364541331269294e-8)
            (16.060106208137718,-9.346261936604705e-8)
            (16.075510667345768,-9.340709333782726e-8)
            (16.090326118474078,-9.307316634066254e-8)
            (16.107484066193482,-9.169592607438659e-8)
            (16.124043068348307,-9.30867509740807e-8)
            (16.141466164061377,-9.231180614355239e-8)
            (16.15831463773327,-8.989239186352194e-8)
            (16.176058369877936,-9.16158893748964e-8)
            (16.19308498616705,-9.075535370439702e-8)
            (16.21248886967792,-9.22424862048743e-8)
            (16.23121901523272,-9.165270598021635e-8)
            (16.25056021189601,-9.166350020684e-8)
            (16.26928419626417,-9.2665301876238e-8)
            (16.288692323635136,-9.261642913704904e-8)
            (16.307233049245838,-9.262953512556571e-8)
            (16.327514390365995,-9.230094080714402e-8)
            (16.34708533853161,-9.239645040737265e-8)
            (16.36838386365521,-9.238445207448986e-8)
            (16.38760679104016,-9.192470103169814e-8)
            (16.40632208161967,-9.283780608160264e-8)
            (16.423885418781072,-9.21782657564707e-8)
            (16.4434899315781,-9.235603744273124e-8)
            (16.461268233067717,-9.22120167723417e-8)
            (16.477275934484044,-9.208063458249205e-8)
            (16.492722646151886,-9.212611063597054e-8)
            (16.50710757899339,-9.221597854075503e-8)
            (16.52072220341207,-9.193226097395368e-8)
            (16.533474599478232,-9.202726089681257e-8)
            (16.54573961807102,-9.185042438956958e-8)
            (16.554307715541047,-9.187400860780678e-8)
            (16.56233466545236,-9.177422302143745e-8)
            (16.57141082672854,-9.174591114602393e-8)
            (16.581754008866756,-9.163510146167897e-8)
            (16.596863846286528,-9.15697978172425e-8)
            (16.611777449085867,-9.13151683712421e-8)
            (16.62939982472677,-9.182539390667488e-8)
            (16.64558509274242,-9.130064671653004e-8)
            (16.663099623352714,-9.122625939383955e-8)
            (16.679896321795944,-9.079917991094977e-8)
            (16.699208894269276,-9.150885157960253e-8)
            (16.717070478386997,-9.105269520304216e-8)
            (16.73676447278156,-9.214716040206739e-8)
            (16.754742980753484,-9.150410948399745e-8)
            (16.77329044872201,-9.252065308329449e-8)
            (16.790971787117286,-9.086108851419361e-8)
            (16.81066433162492,-9.31682015981039e-8)
            (16.829715289544513,-9.190059488406455e-8)
            (16.85021062020391,-9.29305463970298e-8)
            (16.86922762214812,-9.178330381831579e-8)
            (16.88940080968816,-9.21766320216566e-8)
            (16.908349213465943,-9.172638815169165e-8)
            (16.929707329225685,-9.202506695560331e-8)
            (16.949326041596695,-9.116379173779166e-8)
            (16.969955185957375,-9.146069107623944e-8)
            (16.98911167760092,-9.225943764512579e-8)
            (17.009558237030443,-9.18905199154274e-8)
            (17.028735586080124,-9.12846259693012e-8)
            (17.05020805765516,-9.001401535257969e-8)
            (17.06980781889036,-9.021363767125479e-8)
            (17.089946567863908,-8.94237530135733e-8)
            (17.108745093219223,-8.78381121727223e-8)
            (17.129128540569443,-9.04686611180594e-8)
            (17.148164542325308,-8.957971570078271e-8)
            (17.169086641708805,-9.028985942238776e-8)
            (17.188172378204115,-8.989852851026825e-8)
            (17.20755386180845,-9.051846050489587e-8)
            (17.225737013213134,-9.098524950124087e-8)
            (17.24586544931399,-9.246051085876061e-8)
            (17.264503164388163,-9.058197136813106e-8)
            (17.284384896353373,-9.17544802914172e-8)
            (17.302611952614157,-8.939307177824318e-8)
            (17.32115552242261,-9.201921491452936e-8)
            (17.33862059309438,-8.806139123462842e-8)
            (17.35834873513294,-9.503819675682479e-8)
            (17.376382564176424,-9.003594236833834e-8)
            (17.395004534972603,-9.490381525090186e-8)
            (17.41218956326666,-9.102090015034037e-8)
            (17.42990543785063,-9.003952605723953e-8)
            (17.446620610609216,-9.038743054023968e-8)
            (17.46576947906828,-8.79811463683211e-8)
            (17.483023462374284,-9.179840099182712e-8)
            (17.500367999351145,-9.048637705788565e-8)
            (17.516460599266686,-8.893331882031674e-8)
            (17.533341413573712,-9.484437824003322e-8)
            (17.549266691248643,-8.969676967840456e-8)
            (17.565617536721497,-9.556441815661287e-8)
            (17.58144654054002,-9.639405662564826e-8)
            (17.597469090063377,-9.083717533719948e-8)
            (17.612609529455415,-9.296772585098978e-8)
            (17.629786497446528,-9.016696433938876e-8)
            (17.64537991191534,-9.126828071082116e-8)
            (17.661184498284566,-8.813163776544286e-8)
            (17.675816754929482,-8.788078209587269e-8)
            (17.6910039784917,-9.383671484286538e-8)
            (17.7053303046677,-9.073680573568055e-8)
            (17.720023038786973,-9.050007909738866e-8)
            (17.734272718907427,-9.211133589204223e-8)
            (17.74875718367941,-8.979421739496729e-8)
            (17.76242166130186,-8.809399087983394e-8)
            (17.777735356022074,-8.559767128435425e-8)
            (17.791681786001828,-8.879514745707695e-8)
            (17.80581390990485,-8.362256753713382e-8)
            (17.818926956522695,-8.62289162295582e-8)
            (17.832631786035304,-8.764581005404892e-8)
            (17.845520860398157,-8.523559791306923e-8)
            (17.859976053660947,-9.041551785049506e-8)
            (17.873027645874892,-8.813193075329906e-8)
            (17.886012640095643,-8.839174114871895e-8)
            (17.898131742339274,-8.480353386186579e-8)
            (17.911110919994766,-8.913107807373422e-8)
            (17.923268989355023,-8.643037463507142e-8)
            (17.93670206311542,-9.474936657483113e-8)
            (17.94882420344188,-8.845213195218804e-8)
            (17.960781021516027,-9.415697832526604e-8)
            (17.9720045816392,-8.945430496343221e-8)
            (17.98436261863006,-1.0082405454969745e-7)
            (17.995840226994268,-9.328334904523672e-8)
            (18.008148795246324,-1.0190917010266531e-7)
            (18.019331280888878,-1.0082477042150373e-7)
            (18.030394577382065,-1.0071973832737058e-7)
            (18.04083379476623,-1.0159567542800119e-7)
            (18.052675330330818,-1.0356884538875732e-7)
            (18.063513285318503,-1.0027771479848013e-7)
            (18.074742499521097,-1.0982535225689816e-7)
            (18.085025473675636,-1.0757830259944257e-7)
            (18.095329370459424,-1.0940251404800705e-7)
            (18.10508809643944,-1.0806022787690495e-7)
            (18.115313444212955,-1.0857837617894717e-7)
            (18.125236474065048,-1.0634663638597885e-7)
            (18.135458684071324,-1.1002706823415309e-7)
            (18.14500855460813,-1.078209649341133e-7)
            (18.15515610262621,-1.1150271028714798e-7)
            (18.16457751577338,-1.079208685750288e-7)
            (18.174492089200008,-1.0785366788557127e-7)
            (18.1836760849939,-1.0822677021238292e-7)
            (18.193244001002657,-1.0687913332141363e-7)
            (18.202164804701887,-1.0631143654293851e-7)
            (18.211690700269425,-1.0707781405994155e-7)
            (18.220508474707028,-1.0553106821742375e-7)
            (18.229708102291735,-1.0778355030716114e-7)
            (18.23824972902734,-1.0694220886620087e-7)
            (18.247216002363174,-1.1274601952049323e-7)
            (18.25557212155008,-1.0800051397641397e-7)
            (18.264493456879443,-1.1692564894083546e-7)
            (18.272736681517085,-1.1042119951731877e-7)
            (18.281283412919098,-1.1874600414074621e-7)
            (18.289240795755806,-1.1460049176292841e-7)
            (18.297683217613642,-1.1774939490116765e-7)
            (18.30553341112855,-1.1796836663080512e-7)
            (18.313858635211822,-1.1245781883495454e-7)
            (18.32155302338859,-1.1663629551073029e-7)
            (18.32952605898878,-1.0872331079880837e-7)
            (18.33696577999036,-1.1026549029402588e-7)
            (18.344938904118905,-1.1111889719472856e-7)
            (18.35232556379484,-1.0819172713283365e-7)
            (18.360072164111145,-1.1224011275956514e-7)
            (18.367248909570947,-1.101349520471473e-7)
            (18.374734394623445,-1.1348010997558333e-7)
            (18.381724323162743,-1.1284045520199015e-7)
            (18.389253254193445,-1.1487770890106219e-7)
            (18.396202825363968,-1.1455519222103305e-7)
            (18.403410982103257,-1.0755393176076211e-7)
            (18.41011277828483,-1.0814412920723271e-7)
            (18.41719136080161,-1.0646601822372759e-7)
            (18.42379145679127,-1.0678209449999088e-7)
            (18.430875809049844,-1.0889267598734875e-7)
            (18.4374045384898,-1.066148578310333e-7)
            (18.44413613282983,-1.0891756163644573e-7)
            (18.450417281514298,-1.0582899490074738e-7)
            (18.457153558961846,-1.0836711061834592e-7)
            (18.463409356971077,-1.0654417526012594e-7)
            (18.470043624463983,-1.0672155381641346e-7)
            (18.476167553804732,-1.0812056427944583e-7)
            (18.482498722764113,-1.0409486961293624e-7)
            (18.488420956204937,-1.0379401493842977e-7)
            (18.494854565800818,-1.0488861734714305e-7)
            (18.500795110005505,-1.0189114374448138e-7)
            (18.506993814220554,-1.0278814710495965e-7)
            (18.512739027621944,-1.0039611675338733e-7)
            (18.518750644810694,-1.0161975216860242e-7)
            (18.52437549040269,-1.0071483602658304e-7)
            (18.53051447932408,-9.916351051408867e-8)
            (18.536154533950626,-1.0038428999159521e-7)
            (18.541959949771062,-9.563920078115018e-8)
            (18.547367172071613,-9.599741623844693e-8)
            (18.55313399684154,-9.594669569956693e-8)
            (18.558514383727502,-9.415374901955431e-8)
            (18.564342419603115,-9.493359987011729e-8)
            (18.56969037517802,-9.49690011076143e-8)
            (18.575165672954377,-9.334751438494493e-8)
            (18.58028912231718,-9.387466870514061e-8)
            (18.58587566154103,-8.909127391376614e-8)
            (18.59105390661221,-9.135522360814718e-8)
            (18.596560723210008,-8.849069765837214e-8)
            (18.601631413099494,-8.938561468774253e-8)
            (18.60685715463598,-8.519955829733306e-8)
            (18.611763071474076,-8.582350718988607e-8)
            (18.617220291563854,-8.536992490704165e-8)
            (18.62223080735541,-8.393612049850674e-8)
            (18.62744542918733,-8.237938331490113e-8)
            (18.63227516641556,-8.111174221170359e-8)
            (18.637346201930264,-7.902520371416699e-8)
            (18.642110522729997,-8.018291519640286e-8)
            (18.647475423110222,-7.569695426035139e-8)
            (18.652356162320753,-7.705020332871015e-8)
            (18.657356916326545,-7.207491159455515e-8)
            (18.662017614816406,-7.340524654786407e-8)
            (18.667054432670025,-6.940598984428448e-8)
            (18.671775381695028,-6.886423453700274e-8)
            (18.677109007225205,-6.56884691085935e-8)
            (18.681941059321495,-6.635582128211581e-8)
            (18.686888334150098,-6.196873081343313e-8)
            (18.691532249765007,-6.187259460332939e-8)
            (18.69679366644993,-5.979939077249696e-8)
            (18.70169605564659,-5.8825961657404946e-8)
            (18.707312457498144,-5.657869595054876e-8)
            (18.71242557814655,-5.606185582429646e-8)
            (18.71798817573338,-5.379328760213298e-8)
            (18.723303719484594,-5.276990333591414e-8)
            (18.731102445436964,-5.1787911736767e-8)
            (18.736909403147088,-4.895526406478723e-8)
            (18.74242615862258,-4.983545731640504e-8)
            (18.746596207614893,-4.755265625711047e-8)
            (18.75052465410549,-4.6860474611776226e-8)
            (18.753989374284643,-4.5895069078483175e-8)
            (18.75724048187759,-4.508027595662156e-8)
            (18.760231590605976,-4.433109590529227e-8)
            (18.762956160924226,-4.360674354941807e-8)
            (18.76512882141173,-4.2890396345640625e-8)
            (18.767224745789456,-4.2426010038454365e-8)
            (18.768942175222406,-4.1874545386733075e-8)
            (18.770533576269436,-4.148813781412741e-8)
            (18.772330036520145,-4.09136744483618e-8)
            (18.77397905469183,-4.054566749012167e-8)
            (18.776389429993408,-3.971194906249309e-8)
            (18.778612330402535,-3.912121848692607e-8)
            (18.781041886233556,-3.819512661706881e-8)
            (18.783325320429434,-3.768135381498894e-8)
            (18.78587612665315,-3.68792014704411e-8)
            (18.788174414489834,-3.637431400527191e-8)
            (18.790904421066717,-3.544014548495511e-8)
            (18.793481944512614,-3.46192388089861e-8)
            (18.796325855139084,-3.3569909962949396e-8)
            (18.798919409702155,-3.273203774689648e-8)
            (18.80157429571956,-3.143219196033442e-8)
            (18.804094011227594,-3.156504768675461e-8)
            (18.807107920599798,-2.908245599897441e-8)
            (18.809848890052294,-2.859251546638575e-8)
            (18.812754542482427,-2.8193457124459087e-8)
            (18.8154158135571,-2.7177590178339983e-8)
            (18.8181459701631,-2.6867696290011622e-8)
            (18.820742127942815,-2.5818054139037372e-8)
            (18.82356394416149,-2.5900259492672717e-8)
            (18.82629293042463,-2.4887809146889595e-8)
            (18.829160199595208,-2.224902817538066e-8)
            (18.831839184701032,-2.2185598469448564e-8)
            (18.83473750931321,-2.1189612064986818e-8)
            (18.83744011961883,-1.978878882979984e-8)
            (18.840382852920314,-1.84499995281584e-8)
            (18.8431011410675,-1.7954450370893937e-8)
            (18.845963680865854,-1.6500918409434462e-8)
            (18.848638289860826,-1.523764714406184e-8)
            (18.85156023300467,-1.4788263724696549e-8)
            (18.8542734170311,-1.4144486693012936e-8)
            (18.857187082501472,-1.1655094889206907e-8)
            (18.859884489834943,-1.1381459996684384e-8)
            (18.862734612339235,-9.854536298092853e-9)
            (18.865401835694858,-9.371474263275559e-9)
            (18.868337413603737,-9.106891463162015e-9)
            (18.871050723953797,-6.497149707129779e-9)
            (18.873922979648903,-7.784155986456653e-9)
            (18.876592696487922,-4.535255726523246e-9)
            (18.87944674325006,-2.0304997683240344e-9)
            (18.882116056958985,-2.1811439321339776e-9)
            (18.88505342971767,1.049169418010365e-9)
            (18.88776029238731,3.0565581177199874e-9)
            (18.890598144030804,-2.0013435353405384e-10)
            (18.893247520510926,5.158122817761068e-9)
            (18.896128255602125,-1.473211996838586e-9)
            (18.89881345742341,2.496752582459294e-9)
            (18.901739382569836,1.37880662443024e-9)
            (18.904437541260155,2.0097110642325333e-9)
            (18.907264606341634,1.868821097872342e-9)
            (18.909913657702173,5.327247754038922e-9)
            (18.912845121146432,4.470643411025321e-9)
            (18.9155613746294,5.52763612660101e-9)
            (18.918473173677228,3.6980096762562198e-9)
            (18.92116951620733,9.229447428538151e-9)
            (18.92402495362176,1.672575633548945e-9)
            (18.926705378863087,6.583863010334312e-9)
            (18.92970808369342,2.209297855770842e-9)
            (18.932471978446745,6.153163090161229e-9)
            (18.935389494768604,3.7228107263587162e-9)
            (18.938106714416648,7.212290098479457e-9)
            (18.941044546697235,6.013503472956927e-9)
            (18.943799062956778,9.02166363836443e-9)
            (18.946889578205752,5.542817538284339e-9)
            (18.94972449712982,9.950365198463373e-9)
            (18.952696193661957,1.2608845079142839e-9)
            (18.955480465957734,8.418071129057125e-9)
            (18.958577289876796,2.686256550532562e-9)
            (18.96146640641629,6.846287536887985e-9)
            (18.964677172752243,8.353765679203207e-9)
            (18.967630027601462,8.285463870549847e-9)
            (18.970750587297807,1.6521132240043812e-8)
            (18.97369075750103,1.1302439872906689e-8)
            (18.977078745603965,2.0230288333422664e-8)
            (18.98021085529906,2.0682829005025383e-8)
            (18.983658227495784,2.566449075480648e-8)
            (18.98685275268168,2.4083095739868554e-8)
            (18.99034286127971,2.4799187148261126e-8)
            (18.99364850928688,2.770899421022932e-8)
            (18.997675965826552,2.6058249558147395e-8)
            (19.00136073881488,2.916008545739146e-8)
            (19.0055744538435,3.227292144636351e-8)
            (19.009539099744064,3.4239222124199387e-8)
            (19.015052049773136,3.2546455752680004e-8)
            (19.020153268165977,3.877440102328933e-8)
            (19.025718804173092,3.416520466537065e-8)
            (19.030317997506963,3.8702577809246463e-8)
            (19.034743702214044,3.430306172447217e-8)
            (19.03854545397055,3.781622193166356e-8)
            (19.04220419910326,3.824073591118804e-8)
            (19.04574157879996,4.102719453058512e-8)
            (19.049141084863074,3.976599094457356e-8)
            (19.052529253807954,4.1428533936738177e-8)
            (19.055748312760723,4.509178519462864e-8)
            (19.059117719649283,3.347642940632056e-8)
            (19.062214383815462,4.2013236889459904e-8)
            (19.06535644140432,3.543269166961238e-8)
            (19.06825708962885,3.769098544381677e-8)
            (19.07122633885951,4.360633432121119e-8)
            (19.074036122927346,3.8766308163573626e-8)
            (19.07696930277554,5.111364398402429e-8)
            (19.079813151591633,4.499120254131128e-8)
            (19.082738632517643,3.684805949255576e-8)
            (19.085491204292897,4.7066752495439346e-8)
            (19.088540043132284,3.680569449215909e-8)
            (19.09134811373051,4.408752452000897e-8)
            (19.094284154413387,4.160777677952865e-8)
            (19.097012245178156,4.223475569276047e-8)
            (19.099910791591487,4.111075568857814e-8)
            (19.10263123613924,4.074090531602792e-8)
            (19.105671423610705,3.896195344132991e-8)
            (19.108454731274698,4.379713880453551e-8)
            (19.111338394977427,4.089640848192744e-8)
            (19.114034543385984,4.2987643666947406e-8)
            (19.116983050881206,4.354144111928804e-8)
            (19.11973938360072,4.5970021789187854e-8)
            (19.122796546527784,4.3629252877153135e-8)
            (19.12559608275844,4.706523148989561e-8)
            (19.128497330446372,4.0754544627930045e-8)
            (19.131225646334723,4.033452127849557e-8)
            (19.134304487518055,4.534601050210085e-8)
            (19.137156969043456,4.3067199140267576e-8)
            (19.14025764678379,4.6542777409896985e-8)
            (19.143113784667587,4.706855261105147e-8)
            (19.146113248107593,5.1442568649306963e-8)
            (19.148945947997817,5.064699482026924e-8)
            (19.152240634850227,5.519295376288369e-8)
            (19.15525183455955,5.2259329752502026e-8)
            (19.158457100127755,5.278950854226139e-8)
            (19.161430446995993,5.415304893396922e-8)
            (19.164628389826362,4.986007451357466e-8)
            (19.167654666931575,5.597605934326566e-8)
            (19.171271087414382,4.952844157024572e-8)
            (19.174526159979354,5.1200951922680815e-8)
            (19.177951186367416,4.8693010734623954e-8)
            (19.18114639633375,5.4304954755224344e-8)
            (19.184683584369722,4.287577182182645e-8)
            (19.18803417138959,5.215824105953004e-8)
            (19.191700017653474,3.8927614687267464e-8)
            (19.195245233418778,4.611849080404795e-8)
            (19.199090021544997,4.013936760749459e-8)
            (19.202740144145398,4.7653081258758334e-8)
            (19.207174851958353,3.415390237293536e-8)
            (19.211237466294335,4.339749004600435e-8)
            (19.215857304694783,3.036254425659024e-8)
            (19.22017168539951,3.7055182922074437e-8)
            (19.225311698577336,2.633791873485336e-8)
            (19.230236008788047,3.354129751720336e-8)
            (19.237617554057433,1.3702444512375678e-8)
            (19.24456390134179,3.42664674413129e-8)
            (19.25086079451224,2.4864329706275612e-8)
            (19.256929628303993,3.2657844428740646e-8)
            (19.26204752369543,3.051749963844941e-8)
            (19.266974374663683,3.2119754633797015e-8)
            (19.27176046656959,3.4365963852422965e-8)
            (19.27637625270179,3.4469779475188034e-8)
            (19.281004034953835,3.2917170544877195e-8)
            (19.285432920556577,3.2396201721240914e-8)
            (19.290017607167794,3.3957864742362176e-8)
            (19.29432381762345,3.3680635391775127e-8)
            (19.298680563689327,2.8821039999016307e-8)
            (19.302816615618056,3.365828060708509e-8)
            (19.30685410459798,3.1748314421875534e-8)
            (19.310719628920854,3.500183076710073e-8)
            (19.315048327712613,2.9623606900841537e-8)
            (19.31922817745848,3.175129648091968e-8)
            (19.32377271221162,2.6814916509465547e-8)
            (19.32790142874219,2.889347627821337e-8)
            (19.332007801032603,2.4240759399773992e-8)
            (19.335910887910035,2.6151476983926614e-8)
            (19.340609014409242,2.2781677877503625e-8)
            (19.344868682127142,2.552594891014337e-8)
            (19.34944969823025,2.823232581050661e-8)
            (19.353592239726776,2.2107916164415542e-8)
            (19.357730629560347,2.554564737522469e-8)
            (19.361686505263265,2.56992430669456e-8)
            (19.366141429590044,2.111273111893297e-8)
            (19.37043776774938,2.590803627189331e-8)
            (19.37514075815919,1.8721390659948156e-8)
            (19.379433086462267,2.276582888871559e-8)
            (19.383784183542616,1.7883201586244013e-8)
            (19.38791892700691,2.1806246586209e-8)
            (19.392909945637772,1.361948298583826e-8)
            (19.397430278137158,1.761332446559294e-8)
            (19.402294627784713,1.769738844359381e-8)
            (19.40672056952984,1.3132547160843444e-8)
            (19.41122615235431,1.6679685743703487e-8)
            (19.415531935420994,1.4654422231252795e-8)
            (19.42038629435556,1.9346897861538537e-8)
            (19.425056900362556,1.7172916533247928e-8)
            (19.430154483008618,1.7608497993037986e-8)
            (19.434836860502386,1.9181327970407835e-8)
            (19.439678939688243,1.498986679226988e-8)
            (19.44427484320363,1.5812777087731433e-8)
            (19.44980186026307,1.0514360382352095e-8)
            (19.454805473681954,1.50161026946094e-8)
            (19.460165795515284,4.893947136430654e-9)
            (19.465083247358184,9.101418951829032e-9)
            (19.47020837644678,9.144318635634363e-9)
            (19.47509695960171,7.526755330111712e-9)
            (19.480557776097037,1.1663774057701914e-8)
            (19.485812754260913,9.85254700047733e-9)
            (19.491500896819538,1.157975360044361e-8)
            (19.496781683156648,9.842486714539689e-9)
            (19.502435252356808,1.349891010082871e-8)
            (19.507769615107556,1.1360927976156177e-8)
            (19.513987701638996,1.7373957161836984e-8)
            (19.519669068892743,1.3734060555492533e-8)
            (19.525746623579955,1.2629817636167218e-8)
            (19.531396672078664,1.8286634095865395e-8)
            (19.537553162492905,1.526545234664667e-8)
            (19.543363253458402,1.8165329018771104e-8)
            (19.55023136881549,1.28357151574221e-8)
            (19.556435507507935,1.8677184798754354e-8)
            (19.56296865022604,1.1110042996698155e-8)
            (19.569072794820812,1.6431898952617985e-8)
            (19.575862899748223,1.0669371608429401e-8)
            (19.582260798406438,1.2763459733555749e-8)
            (19.589077663573317,1.0039799658301263e-8)
            (19.595690551286477,8.541132912043281e-9)
            (19.60275541378115,1.5935030406311057e-8)
            (19.609466708709117,9.81718195625092e-9)
            (19.616776649476183,1.631883661534772e-8)
            (19.623875707040597,1.827531392883941e-8)
            (19.63160104872596,1.282385686529608e-8)
            (19.638868786480014,1.3725803271746884e-8)
            (19.64715865591423,1.5039157141849557e-8)
            (19.654825888362005,1.6453141515881953e-8)
            (19.66324995145491,1.6970153837725377e-8)
            (19.671099686552026,1.598532861635249e-8)
            (19.679843872676578,1.9738582990314057e-8)
            (19.688031906939965,1.8266614221218447e-8)
            (19.697416540819724,2.1828145957414335e-8)
            (19.706064070865757,1.8798724688018353e-8)
            (19.715521496976912,2.233848162003227e-8)
            (19.724368127953078,1.9657993455268752e-8)
            (19.734404513661758,2.1502712721499506e-8)
            (19.743772733337202,1.7654916972809076e-8)
            (19.754490924621468,2.1241038372643573e-8)
            (19.76436335167412,2.0413432277877064e-8)
            (19.775175033700712,2.038536894843901e-8)
            (19.785326497792475,1.933038751289473e-8)
            (19.79709952759378,2.2068502691929837e-8)
            (19.80802142412406,1.9619946889370965e-8)
            (19.820426672373372,2.5054617158737358e-8)
            (19.8318800048648,2.2627345330761273e-8)
            (19.844532057284194,2.2795473952896828e-8)
            (19.856448430827566,2.207744909110687e-8)
            (19.87061937629139,2.7769816224321175e-8)
            (19.88364344303294,2.587353864491604e-8)
            (19.898322239587962,2.4386320074398782e-8)
            (19.91191747441183,2.5925240398905203e-8)
            (19.92715271788258,2.0864207916915234e-8)
            (19.941536489214155,2.4458820413464366e-8)
            (19.95916546388671,2.0800176470103793e-8)
            (19.97515822996519,1.8857881145528665e-8)
            (19.99315249542189,2.2876664451665363e-8)
            (20.0,2.2694660484212648e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={5eb8a86c-8d4e-4504-9c1e-8e9a6daf0269}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,-1.1102230246251565e-16)
            (0.001,2.170486013142181e-13)
            (0.011,-1.0343789158540062e-9)
            (0.02168943095101827,1.8118895273033786e-9)
            (0.03204190793424906,-1.216086342736844e-9)
            (0.040805331071174844,3.2280829120878707e-9)
            (0.04910488142380241,1.7335931579154362e-9)
            (0.05822999649254364,8.381735527862588e-9)
            (0.06656248563157166,4.1875092282595006e-9)
            (0.07506991484442317,8.92433571486606e-9)
            (0.08286189004252238,5.639049560635101e-9)
            (0.09064758583127948,1.0856752052923468e-8)
            (0.09804473012769774,8.77572636781565e-9)
            (0.1059127177382529,1.3997134673537914e-8)
            (0.11351171858550015,9.314709781271802e-9)
            (0.12131962671921165,1.4919071977814724e-8)
            (0.12858972836091132,1.267135130156305e-8)
            (0.13621123678144303,1.7594191548120364e-8)
            (0.1433321183897155,1.5592534152730764e-8)
            (0.15101827761342904,1.7170725619131133e-8)
            (0.1580898715203234,1.880421851563341e-8)
            (0.165348276443014,1.6110430656191e-8)
            (0.17211520251779933,1.6614014164417767e-8)
            (0.17933374834444624,1.6853380357950698e-8)
            (0.18605270868133242,1.7330037627161232e-8)
            (0.19322822090779868,1.3592467706935452e-8)
            (0.19983300769516932,1.6788021528491015e-8)
            (0.206604259630888,1.4230531308889738e-8)
            (0.21293991222224418,1.748023381598074e-8)
            (0.21981757023218165,6.342509628609605e-9)
            (0.22617895679941954,8.855276290020697e-9)
            (0.2328492010596304,4.5773117518521644e-9)
            (0.23901332799712924,9.307952963943933e-9)
            (0.24539356489037156,3.5126693775922035e-9)
            (0.25137339681040816,4.500347872138377e-9)
            (0.25793581515745967,3.7646636918964305e-9)
            (0.26396222044556883,2.160428280717497e-9)
            (0.2701650392195887,9.430878300520362e-10)
            (0.27592850937305063,2.933908116453665e-9)
            (0.28200657353790004,-2.5257006486256728e-9)
            (0.28769545979289785,2.4757408345621457e-9)
            (0.2939279819854715,-5.336314834458733e-9)
            (0.29962752417970356,-5.818173054450426e-9)
            (0.3054246292651696,-5.108906298012528e-9)
            (0.3108409085281808,-4.516611529226111e-9)
            (0.3166921243185954,-7.413435754166642e-9)
            (0.3221398689416037,-8.72229488635412e-9)
            (0.32801202621696024,-1.1774890062987708e-8)
            (0.33339069654900105,-9.24226684073659e-9)
            (0.33885850204299034,-1.1341705019596304e-8)
            (0.34399151267138783,-1.2890931322395716e-8)
            (0.3496786316604282,-1.2676537930467191e-8)
            (0.35492244994047584,-1.4888140498214852e-8)
            (0.36043325138250737,-1.2578062258405964e-8)
            (0.36551039614242187,-1.3619088357064157e-8)
            (0.3707373969637966,-1.5829786370602505e-8)
            (0.3756583156494759,-1.525881365704862e-8)
            (0.38122447148999195,-1.6532877344932473e-8)
            (0.38629227273763883,-1.9862870126452492e-8)
            (0.3914910991174165,-1.9782382065791637e-8)
            (0.39631155741842544,-1.981612096635388e-8)
            (0.40138635898820396,-2.3743266852616074e-8)
            (0.40616522354398177,-2.3486992573040766e-8)
            (0.4116382236996333,-2.668457654841916e-8)
            (0.4165642148091624,-2.569217882886221e-8)
            (0.4215379096168598,-2.911377106062929e-8)
            (0.4261761966325164,-2.790577041666964e-8)
            (0.4311995267125712,-3.20785304430693e-8)
            (0.43591971472997043,-3.145960980610596e-8)
            (0.4407803129095682,-3.4923460012770136e-8)
            (0.4454903007235512,-3.2310324971085436e-8)
            (0.4503589888525585,-3.612443061351556e-8)
            (0.45498419765395093,-3.502989981418736e-8)
            (0.45997755713093685,-3.911505402909299e-8)
            (0.46481392800556065,-3.905452206076632e-8)
            (0.47001814337975956,-4.0859616301514023e-8)
            (0.47490166263610645,-4.1628806707327826e-8)
            (0.48048193584340054,-4.3974313357342254e-8)
            (0.4856972500067168,-4.492601299310728e-8)
            (0.4920097138485117,-4.805447215150416e-8)
            (0.4979862923873452,-4.865482672311572e-8)
            (0.5050316355294292,-5.120710781791882e-8)
            (0.5099478934630927,-5.2760943808349836e-8)
            (0.5145444787490993,-5.383886644838576e-8)
            (0.5183776071352972,-5.497632626916271e-8)
            (0.5219433364029809,-5.596776222333011e-8)
            (0.5249837746544691,-5.7099902327217844e-8)
            (0.5279199424784581,-5.7596632060952224e-8)
            (0.5305057484239355,-5.857371447592907e-8)
            (0.5329188321055822,-5.921720563212274e-8)
            (0.5350800090882226,-6.000757815649571e-8)
            (0.537162648010102,-6.043091261773159e-8)
            (0.5386795265224069,-6.095063187407795e-8)
            (0.5401420974165941,-6.134776313207815e-8)
            (0.5416542446047518,-6.177292419945468e-8)
            (0.5432176618328202,-6.22808089077026e-8)
            (0.5457320913662972,-6.285194215777112e-8)
            (0.5480130477411703,-6.354840979827525e-8)
            (0.5504509917291438,-6.421626693592364e-8)
            (0.5527463508929612,-6.495684716500971e-8)
            (0.5554742944465949,-6.583354844602596e-8)
            (0.5579303783706181,-6.615730747949744e-8)
            (0.5604613513694199,-6.772987001801845e-8)
            (0.5628532235369467,-6.837600023679169e-8)
            (0.5656432559082212,-6.878071388827234e-8)
            (0.5682369141869815,-6.986782244422507e-8)
            (0.57113359762375,-7.046043166980542e-8)
            (0.5737599419363224,-7.108177807468863e-8)
            (0.5764280582579917,-7.161144763290217e-8)
            (0.5789542276160979,-7.295392687178825e-8)
            (0.5819256741962543,-7.37867597855324e-8)
            (0.5846477397468324,-7.496788370642271e-8)
            (0.5875581200727934,-7.561576195747044e-8)
            (0.5902192807697375,-7.708048824217606e-8)
            (0.5929367217768776,-7.828193723802279e-8)
            (0.5955167012166148,-7.951749150802989e-8)
            (0.5983015963005553,-7.976403035292456e-8)
            (0.6010023751189816,-8.187353353616977e-8)
            (0.6038522888286585,-7.790297229526288e-8)
            (0.6065142418091286,-8.265571121990334e-8)
            (0.6093890172278636,-7.882372349277134e-8)
            (0.6120669636284376,-8.23282737538733e-8)
            (0.6149676869154151,-7.899201603933648e-8)
            (0.6176536890536753,-8.324627803757423e-8)
            (0.6205010851617707,-8.114709243445262e-8)
            (0.6231578941335435,-8.228025272227768e-8)
            (0.6260453788054237,-8.180072041952258e-8)
            (0.628727278898783,-8.404106827120117e-8)
            (0.6316050923248098,-8.346642582646169e-8)
            (0.6342740402219347,-8.546540192222452e-8)
            (0.6371115092170139,-8.221789882245645e-8)
            (0.6397616536582023,-8.635036224946546e-8)
            (0.6426551836632796,-8.262637318789956e-8)
            (0.645335003383877,-8.641641818796231e-8)
            (0.6481838978203995,-8.56768855306278e-8)
            (0.65083356686731,-8.597346951022544e-8)
            (0.6536756535218322,-8.82069947083508e-8)
            (0.6563283655759803,-8.825260072731211e-8)
            (0.6592227256401864,-8.700626652480281e-8)
            (0.6618990241299497,-8.754027280843957e-8)
            (0.6647285005802218,-9.32301300604621e-8)
            (0.6673684371218749,-9.18815186157218e-8)
            (0.6702355566564328,-9.345656371007038e-8)
            (0.6729047434252311,-9.337958006838676e-8)
            (0.6757971243137774,-9.746092011209129e-8)
            (0.6784738328118392,-9.65966517885164e-8)
            (0.6813080984436296,-9.79809707812862e-8)
            (0.6839590621276096,-9.768553521638523e-8)
            (0.6868735708973901,-1.0276624429206294e-7)
            (0.6895760605376245,-9.951312618383668e-8)
            (0.6924743171379221,-1.0405497330445712e-7)
            (0.6951649770969257,-1.035330650100974e-7)
            (0.698042938944286,-1.0233490221889241e-7)
            (0.7007370202659522,-1.0517987125702177e-7)
            (0.7037216237112409,-1.0161751873294378e-7)
            (0.7064788708919157,-1.0355912727355587e-7)
            (0.7094113571162303,-1.0015099916049763e-7)
            (0.7121458114054479,-1.0271416595042382e-7)
            (0.7151235486504331,-9.742563666925719e-8)
            (0.7179066179456021,-9.967156189283344e-8)
            (0.7209906117223401,-9.606096740277792e-8)
            (0.7238369491745729,-1.0111629011877454e-7)
            (0.726864421181173,-9.43828382116152e-8)
            (0.7297003390052792,-9.707430770333758e-8)
            (0.7328638594069662,-9.44536849845079e-8)
            (0.7358080814281579,-9.653679777787971e-8)
            (0.7390561825861578,-9.590057314934342e-8)
            (0.7420636384660985,-9.572938652890883e-8)
            (0.7453128533505654,-9.304091885820043e-8)
            (0.7483688020311601,-9.704606229732349e-8)
            (0.7518877134965959,-9.176119752929424e-8)
            (0.7551442628265223,-9.547408041932215e-8)
            (0.7587609743638831,-8.683274499432514e-8)
            (0.7621352589867563,-9.434906678151833e-8)
            (0.7659736758221264,-8.774782145337667e-8)
            (0.7696030574105648,-9.024389657774634e-8)
            (0.7741427718045494,-8.765968417812076e-8)
            (0.7783558307725676,-8.866798006934573e-8)
            (0.7842648786429587,-8.895428349475765e-8)
            (0.7899267456457976,-8.680136986960463e-8)
            (0.794692348809906,-8.879076918155704e-8)
            (0.7992759103103809,-8.947202845277502e-8)
            (0.8031525685306428,-9.91875241940221e-8)
            (0.8068822832717784,-9.422417290849694e-8)
            (0.8104488221059553,-9.566591940846081e-8)
            (0.8138796005810306,-9.269789602583955e-8)
            (0.817278654563183,-9.617132024075659e-8)
            (0.8205162194888295,-9.512521703669563e-8)
            (0.8238615707610744,-9.892300423253175e-8)
            (0.8269643563024132,-9.985236593124114e-8)
            (0.8302238549665937,-1.0488193868951612e-7)
            (0.8331776059851463,-1.0080226231501399e-7)
            (0.8360609708084372,-1.0000293104717173e-7)
            (0.8388000828834055,-9.920783794470367e-8)
            (0.8420690374445583,-9.685781754420475e-8)
            (0.8450133702746374,-9.892643437758863e-8)
            (0.8480792783268105,-8.797505413049578e-8)
            (0.8508596159615509,-9.266644629413179e-8)
            (0.8536027628731804,-8.767791759289878e-8)
            (0.8562237696270623,-8.752121272159741e-8)
            (0.8591400870161002,-9.076370277583123e-8)
            (0.8619477965912336,-8.679413476819775e-8)
            (0.86494821162268,-8.919949046060083e-8)
            (0.8676965886556819,-8.523532502024977e-8)
            (0.8704690407564254,-8.716199784153389e-8)
            (0.8730994904031212,-8.562446351945141e-8)
            (0.8762210011016806,-8.389612737857988e-8)
            (0.8790474984135702,-8.386287708717077e-8)
            (0.8820189913487677,-8.659738925942406e-8)
            (0.8847414513401257,-8.35762103967852e-8)
            (0.8875262494703735,-8.90408577980395e-8)
            (0.8901813573114236,-8.467627177211057e-8)
            (0.8931088570461754,-8.986390520604459e-8)
            (0.8959294435219063,-8.378675619979958e-8)
            (0.898930633545781,-8.887454328032618e-8)
            (0.9017197594826352,-8.441370646927737e-8)
            (0.9046832902789619,-8.653759842047748e-8)
            (0.9074752113605957,-8.478586388527276e-8)
            (0.9106737873674517,-8.422277231190378e-8)
            (0.9136019040383995,-8.248701410806802e-8)
            (0.9166962549165724,-8.557432340516868e-8)
            (0.9195799963198781,-8.261532769004987e-8)
            (0.9227247614473101,-9.140601320289932e-8)
            (0.9256843448096086,-8.420005848108758e-8)
            (0.9291043004944113,-9.040098603030344e-8)
            (0.9322153025991088,-8.859013100881441e-8)
            (0.9354809329695796,-9.284697100042649e-8)
            (0.9385446909254579,-8.971736864538116e-8)
            (0.942002595071966,-9.50679805988841e-8)
            (0.9452417286215826,-8.627589376253297e-8)
            (0.9489728918579692,-9.997980243703353e-8)
            (0.9523714330927185,-9.154657765186869e-8)
            (0.9559700616184232,-9.381757415383163e-8)
            (0.9593709398839446,-9.214805851698316e-8)
            (0.9634012812208778,-1.0093710089975616e-7)
            (0.9671378940216939,-9.203564887982907e-8)
            (0.9714400877219895,-9.711481174790038e-8)
            (0.9753896585733016,-9.233695386079432e-8)
            (0.9797505524689808,-9.667931122336881e-8)
            (0.9839142857249505,-9.452144666965978e-8)
            (0.9894243852170641,-8.976097287671791e-8)
            (0.9944543067883863,-8.919995031497763e-8)
            (1.0012236347864596,-7.58011327040009e-8)
            (1.0076463223053094,-7.997569007045513e-8)
            (1.014955331616019,-5.939950331601551e-8)
            (1.02056954546286,-6.581700917607236e-8)
            (1.0259397542454005,-6.745414626863067e-8)
            (1.0308590625704885,-6.147064768313726e-8)
            (1.0355924918081503,-6.231966453995597e-8)
            (1.0402986990417409,-6.133923280415843e-8)
            (1.0448017522495598,-6.184624901095503e-8)
            (1.0494232496524052,-5.2674644201999854e-8)
            (1.0537669117726842,-5.547630665958536e-8)
            (1.0581221945441992,-4.869978109667272e-8)
            (1.0622725129954251,-5.3423184542822355e-8)
            (1.0663176533747076,-4.1162593333865516e-8)
            (1.0701893471913317,-4.683308807429398e-8)
            (1.0745091587768947,-4.1265667771739345e-8)
            (1.0786815748033793,-4.154687305302218e-8)
            (1.0831985654612741,-3.9679753705001986e-8)
            (1.0873093178067865,-4.309485168718652e-8)
            (1.0914048147358504,-4.126336827781074e-8)
            (1.0952958601210439,-4.150630772414843e-8)
            (1.0999624954797111,-4.348646109875176e-8)
            (1.1041935015099802,-4.011161314210199e-8)
            (1.1087216051429711,-4.652680773986617e-8)
            (1.1128273207446533,-4.082081517253755e-8)
            (1.1169442107111713,-4.686070198545167e-8)
            (1.1208780460019854,-4.235732831148198e-8)
            (1.1252926185440437,-4.576757994811942e-8)
            (1.1295478412976567,-4.575753109747893e-8)
            (1.1341779808154009,-4.015384647004794e-8)
            (1.1384183011988958,-4.266387731988175e-8)
            (1.1427450090479605,-3.9019118602823255e-8)
            (1.1468528677237426,-3.707697837640467e-8)
            (1.1517806433442601,-4.0611640272913974e-8)
            (1.1562443091179644,-3.770820500292871e-8)
            (1.1610137348155976,-4.862247804382491e-8)
            (1.1653746612793552,-4.52647785920135e-8)
            (1.169858037134862,-4.995896052406579e-8)
            (1.174137130020617,-4.7142350911855146e-8)
            (1.1789174407135605,-4.8932069507401366e-8)
            (1.18351813883009,-4.281054222232683e-8)
            (1.1884890728132285,-4.9470537000217973e-8)
            (1.1930872737128762,-4.8374709127330107e-8)
            (1.197930207659946,-4.302439071679487e-8)
            (1.2025099032343587,-4.2671529421056675e-8)
            (1.2078900839417026,-3.803723247486346e-8)
            (1.2127880447183201,-4.39535381424605e-8)
            (1.2179954803755177,-3.24741438184617e-8)
            (1.2228185547311972,-3.3342381300371926e-8)
            (1.2279809391982894,-3.4031823137326e-8)
            (1.2328722741861453,-3.0779869764074874e-8)
            (1.2381480154499318,-3.407059878668406e-8)
            (1.243261122104805,-3.1406145239998295e-8)
            (1.2487210833587477,-3.483195953890572e-8)
            (1.2538652645734891,-2.991555936304735e-8)
            (1.259720213420241,-2.716469982289027e-8)
            (1.265120836748868,-2.9650311095252846e-8)
            (1.2709570131029557,-2.6322397594924496e-8)
            (1.276388182714002,-2.3538876181561363e-8)
            (1.2823309338524387,-2.5839645978464887e-8)
            (1.287910333246452,-2.736204640640949e-8)
            (1.2942967724578653,-2.6722401624823533e-8)
            (1.3001529739728839,-2.2370673757876602e-8)
            (1.306410039679868,-2.4731155345847355e-8)
            (1.312263079904165,-2.343344052135876e-8)
            (1.3188042592172429,-2.81874208418742e-8)
            (1.3249238033818658,-2.4797824238476096e-8)
            (1.3318858778603262,-2.84497474467571e-8)
            (1.3382643655508666,-2.6530227348331437e-8)
            (1.345052558441823,-3.0773320780497215e-8)
            (1.3514348424027507,-2.8769619575541583e-8)
            (1.3587519617365977,-2.994955394797216e-8)
            (1.3655436492645363,-2.814530342121202e-8)
            (1.3731358432222749,-3.421299643591169e-8)
            (1.3801201250120656,-2.695435252775269e-8)
            (1.3875957724772572,-2.9761797915028865e-8)
            (1.3946546654930834,-2.5759240074307854e-8)
            (1.402978060601226,-2.9560625947055996e-8)
            (1.4106040948579825,-2.940029464326699e-8)
            (1.4189477666197736,-2.3240849245098616e-8)
            (1.4266655980984724,-2.2839473423630352e-8)
            (1.4350367563830582,-2.1313701026315357e-8)
            (1.4429648194953055,-2.1785193649037637e-8)
            (1.4516379284056242,-2.3422298767172833e-8)
            (1.4600610612660025,-1.9973954934471294e-8)
            (1.4693123399920003,-2.057080816797452e-8)
            (1.4780121804010466,-2.021497280679796e-8)
            (1.4879812120395244,-1.8402282364604616e-8)
            (1.4972075269750011,-1.9113248761470913e-8)
            (1.5074377910690395,-2.0100812125889433e-8)
            (1.5169740201584903,-1.8544891844385347e-8)
            (1.5277021217188713,-2.0317977966755052e-8)
            (1.5377399159468317,-1.8672204227243583e-8)
            (1.549314781221728,-1.575228880668078e-8)
            (1.5599918159763733,-1.964141471688663e-8)
            (1.5718189453089146,-1.5346035109331524e-8)
            (1.582879400068001,-1.4113754165379078e-8)
            (1.5955521454667563,-1.8542297919310613e-8)
            (1.6073756975810072,-1.576787456158968e-8)
            (1.621045505871509,-2.0171386783118805e-8)
            (1.6336451007776107,-1.8708918414489517e-8)
            (1.6476668464568045,-2.1642080128003727e-8)
            (1.6608206706206552,-1.6406687119996377e-8)
            (1.6762353295332961,-2.018135791814757e-8)
            (1.6905417868026869,-1.9237839321561978e-8)
            (1.7070953722932014,-2.128920195687556e-8)
            (1.7223652466446657,-1.5165063871336315e-8)
            (1.7395495768258593,-2.1821838114277625e-8)
            (1.7557124835012727,-1.826916262714917e-8)
            (1.7751831278446129,-2.3267054505282658e-8)
            (1.7931083397287553,-1.9261842343354374e-8)
            (1.8139369791108269,-1.8011095281877942e-8)
            (1.83315345302792,-1.8377435573313505e-8)
            (1.8551204870493834,-1.2814083572010304e-8)
            (1.8758264350527567,-1.4665114678180657e-8)
            (1.9016769607515271,-1.1143449052397614e-8)
            (1.9251863145374353,-1.1634776697633242e-8)
            (1.9529232587553969,-9.90883375351359e-9)
            (1.978353392644286,-1.0488859336632572e-8)
            (2.0077010457058444,-1.0011510953589209e-8)
            (2.0354059907827122,-1.006878735942962e-8)
            (2.067393982765903,-1.105424929370713e-8)
            (2.0984291975164227,-1.1213970196877199e-8)
            (2.136179522930321,-1.1250096632053896e-8)
            (2.1705961250380224,-1.1224945861698643e-8)
            (2.209290886063818,-1.1817393730240155e-8)
            (2.2450134348248207,-9.985611448826148e-9)
            (2.284734008262018,-1.1062058824506948e-8)
            (2.321559687393223,-9.529536715291442e-9)
            (2.3624496524112044,-1.2742455535175168e-8)
            (2.3994180330706767,-9.933250888494172e-9)
            (2.4368680153195816,-1.1562208523940853e-8)
            (2.4714626580928853,-9.930792632673047e-9)
            (2.5074268228842334,-1.0932572847011102e-8)
            (2.540834128979978,-9.863601047044313e-9)
            (2.576598669202273,-1.0053794019526663e-8)
            (2.6088670627969712,-8.63490812186285e-9)
            (2.640287040738589,-9.637346032320693e-9)
            (2.6694210195438863,-8.699023057445743e-9)
            (2.699784922561919,-9.340603179808227e-9)
            (2.7278679488465927,-9.284770285944433e-9)
            (2.7542521499569714,-8.745466795190282e-9)
            (2.77982117380944,-9.396152078622322e-9)
            (2.804752825025982,-8.830436826201549e-9)
            (2.8282498557428313,-9.07937369731826e-9)
            (2.851528145144038,-9.013939816782113e-9)
            (2.8737413498585678,-8.918147109682195e-9)
            (2.894804834531604,-9.050950877664832e-9)
            (2.914191044424735,-9.125260547193648e-9)
            (2.9326927162088454,-9.151871926960098e-9)
            (2.9495644108414036,-9.201114536949717e-9)
            (2.962776384992608,-9.248915855408768e-9)
            (2.97549595252919,-9.254384814028072e-9)
            (2.9877761873304904,-9.25803123053015e-9)
            (2.9994074049546415,-9.286921454076946e-9)
            (3.0179907435885682,-9.232558273453151e-9)
            (3.0358107552291713,-9.35193944506807e-9)
            (3.055911947350566,-8.913750404460075e-9)
            (3.074832167923705,-9.329880645836397e-9)
            (3.0970270629743197,-8.720936639505794e-9)
            (3.1172523965129257,-8.974856191557024e-9)
            (3.1384592965954314,-8.83258111095131e-9)
            (3.158641525827244,-8.979402776887468e-9)
            (3.1833090356060088,-8.845682852864911e-9)
            (3.2058579193139294,-9.146900792345036e-9)
            (3.2305152934824997,-8.903834780582542e-9)
            (3.2529931850501894,-9.796369049297482e-9)
            (3.2760604691604582,-1.0991208609922865e-8)
            (3.298036735418779,-9.434333314572996e-9)
            (3.3223954067082775,-1.1910228359113262e-8)
            (3.3459521173763216,-1.0137769290707865e-8)
            (3.3712004545745007,-1.235311808400752e-8)
            (3.394611316213768,-1.1621570594755326e-8)
            (3.419332486221553,-1.2301998086883259e-8)
            (3.4425530607779975,-1.1551340772797403e-8)
            (3.468702547819677,-1.0694376051390009e-8)
            (3.49270356860935,-1.089728840497628e-8)
            (3.51786893647775,-1.1762208762533533e-8)
            (3.5412221379282434,-1.1538253463783121e-8)
            (3.5660575798864755,-1.4415760807295896e-8)
            (3.5893609881303097,-1.0975845343708102e-8)
            (3.6154945283562174,-1.6820571380193883e-8)
            (3.6393122943860288,-1.4335702402945572e-8)
            (3.6637029937215,-1.435722540854556e-8)
            (3.686458037958706,-1.576739716568909e-8)
            (3.711057296790585,-1.1904977448295995e-8)
            (3.734049646298517,-1.3511228358353833e-8)
            (3.7594085027577373,-9.894282060329829e-9)
            (3.782487956640613,-9.234818243442078e-9)
            (3.805814819385168,-1.0425508678579831e-8)
            (3.827692948524291,-1.0698401498032695e-8)
            (3.851866367035912,-1.1688500611839459e-8)
            (3.8742752927686976,-1.0924246174326413e-8)
            (3.8982758006853593,-1.1729603288657131e-8)
            (3.9202220589950807,-1.0911625158982474e-8)
            (3.9424029431609457,-1.5246538698221457e-8)
            (3.9632992501307354,-1.3067942283839784e-8)
            (3.9869249729114307,-1.525350445952256e-8)
            (4.008537880345975,-1.2070561661303714e-8)
            (4.030920402471337,-1.5684795906523163e-8)
            (4.051524147042997,-1.2183061226522796e-8)
            (4.072587047780748,-1.1524807552731886e-8)
            (4.092482186516457,-1.0937114991449448e-8)
            (4.113120315237018,-1.2917526381883704e-8)
            (4.133159021590386,-1.1045179215685152e-8)
            (4.153788686689366,-1.1092316842820082e-8)
            (4.1731532764381445,-1.1709462066633591e-8)
            (4.194284150569068,-6.654379269832589e-9)
            (4.21372371016318,-7.3184167614925855e-9)
            (4.233755419852487,-8.722345290479439e-9)
            (4.252366786247631,-6.552519193903095e-9)
            (4.271960714250628,-1.2677539462657705e-8)
            (4.2902769423672895,-6.460814105935242e-9)
            (4.310165884334437,-1.259943682718756e-8)
            (4.328395751875545,-1.3061900672184379e-8)
            (4.346945081862657,-9.43278033460615e-9)
            (4.364263973934414,-1.0213100587463941e-8)
            (4.382849227378954,-1.1936307053872497e-8)
            (4.400139624228522,-6.702803423408454e-9)
            (4.418595524502542,-1.5611809400795096e-8)
            (4.435538049174297,-1.0284533669135953e-8)
            (4.452745114622352,-1.4145970395063046e-8)
            (4.468876273117789,-9.970903214195914e-9)
            (4.486518424181897,-9.122087973878479e-9)
            (4.502797463438853,-8.24475954175341e-9)
            (4.519748048262008,-4.804766140509287e-9)
            (4.535390402994521,-4.923278007495924e-9)
            (4.551445002506456,-3.7168299549250605e-9)
            (4.566524950732015,-4.549207677229106e-9)
            (4.583210006983286,-4.697274125220474e-9)
            (4.598462407209621,-6.483995562689415e-10)
            (4.613973788242376,-6.060656421169597e-9)
            (4.628376786533573,-1.5955019527780223e-9)
            (4.643456610792698,2.273536692243283e-9)
            (4.657604201649077,2.9249040967016526e-9)
            (4.673222690301043,6.67060628956051e-10)
            (4.687417906168926,6.352630421702088e-9)
            (4.701626665498313,4.7890422738561256e-9)
            (4.714899271648037,4.38691660775703e-9)
            (4.729148502705169,1.0266020034066514e-8)
            (4.742449138035752,7.741483676326766e-9)
            (4.756861225993756,1.2982845909448315e-8)
            (4.769977858407325,9.179375926038347e-9)
            (4.783047542990999,1.3461554981830659e-8)
            (4.795323244698398,1.3570681023367115e-8)
            (4.808864916768368,1.349918421489349e-8)
            (4.821379709419053,1.5351310000966123e-8)
            (4.834534371165319,1.554958117822025e-8)
            (4.8465872922997475,1.1775174391104315e-8)
            (4.858703130009299,2.187219005911345e-8)
            (4.870128167454916,2.1660247817578693e-8)
            (4.8830393236958916,2.5718014828868263e-8)
            (4.894799731031957,2.3189311804117096e-8)
            (4.906786736805495,2.956524780550751e-8)
            (4.917846791367709,2.7644956324124337e-8)
            (4.9291655626070225,2.8747035640819263e-8)
            (4.939857424493608,3.0932029160268826e-8)
            (4.950879755477555,3.168884665782912e-8)
            (4.961573827240614,3.1757169560719944e-8)
            (4.972474444803906,3.359884792608625e-8)
            (4.9827280002054595,3.421510785805992e-8)
            (4.994002359318339,3.3649924402467946e-8)
            (5.004341848952194,3.733214071210966e-8)
            (5.014907413819212,3.629758738021849e-8)
            (5.024719090123875,3.8998373752541227e-8)
            (5.0349974626032195,3.930741931945647e-8)
            (5.044629769760954,3.843757812038717e-8)
            (5.055196457332325,4.484911453328522e-8)
            (5.064835254145584,4.057498470544374e-8)
            (5.07454576245623,4.729339853071224e-8)
            (5.083615871625556,4.488174842887105e-8)
            (5.093354254254694,5.1806467560311376e-8)
            (5.1024338187046405,4.7034446448712686e-8)
            (5.112218880728559,5.670356983955571e-8)
            (5.121157943110169,5.375646461303063e-8)
            (5.130139538111758,6.151085207850571e-8)
            (5.1385717921253935,5.968773020281759e-8)
            (5.147860346316325,6.422255238724972e-8)
            (5.156436979953702,6.089052084767843e-8)
            (5.165422580908989,7.462048334794247e-8)
            (5.173682905158511,7.002702551162088e-8)
            (5.182072347030816,7.466825036051006e-8)
            (5.189974143997531,7.403291213403662e-8)
            (5.198857326699698,7.632857235151391e-8)
            (5.206953940664775,8.069210843952845e-8)
            (5.21520269036508,8.336366441596965e-8)
            (5.222837423357531,8.25663758474704e-8)
            (5.230749552715228,9.253851807056179e-8)
            (5.238205857189786,8.82250960065889e-8)
            (5.246670127385767,9.697820313459005e-8)
            (5.2542936773590405,9.490061037009667e-8)
            (5.261899734027776,9.870261685751558e-8)
            (5.268980077474158,9.746394813436865e-8)
            (5.276491428030928,1.0436214259446075e-7)
            (5.283555632853386,1.0241096626284474e-7)
            (5.290711429297362,1.0876969624984412e-7)
            (5.297649730470281,1.0713647713433971e-7)
            (5.3046600945664375,1.1820948564444933e-7)
            (5.3113054531569865,1.1431015067842054e-7)
            (5.318234954762164,1.2255876469247085e-7)
            (5.324958626052877,1.2158825335450985e-7)
            (5.3318687519844925,1.287182909148754e-7)
            (5.338350090964901,1.2743948230031776e-7)
            (5.345388382123177,1.3440965906941216e-7)
            (5.3518828680661334,1.3497678563734183e-7)
            (5.358630329206043,1.3843826207615706e-7)
            (5.3648931239705355,1.4032372230854406e-7)
            (5.371472637218699,1.4354335664545914e-7)
            (5.37762314258875,1.4464933584257267e-7)
            (5.384306048138262,1.5074639603263051e-7)
            (5.3904469125105585,1.5073053660774605e-7)
            (5.396755650307141,1.5904048822346084e-7)
            (5.402638552768351,1.5965151434205183e-7)
            (5.408937756295964,1.6208393960326362e-7)
            (5.414804341553934,1.6490823129267085e-7)
            (5.421109120039127,1.7024406573362683e-7)
            (5.426904098503755,1.7148235176289717e-7)
            (5.432844960563731,1.7765114512791058e-7)
            (5.438407344397165,1.7645931571497186e-7)
            (5.444483591989831,1.8479569452445332e-7)
            (5.45010294085445,1.856393093691011e-7)
            (5.456024178311197,1.93182983720952e-7)
            (5.4614895308847,1.940734465355476e-7)
            (5.4671463914563265,1.9893903474565988e-7)
            (5.472454647662571,2.0023121116707898e-7)
            (5.478339181586729,2.0871300832059347e-7)
            (5.483734079411886,2.075302901194398e-7)
            (5.489303830091959,2.1503752417606492e-7)
            (5.494474652632499,2.1560840318679553e-7)
            (5.499934049862698,2.2370607932753472e-7)
            (5.505053272002608,2.2440237817944464e-7)
            (5.510746693678144,2.3134299348415155e-7)
            (5.515933542304885,2.3373499241641227e-7)
            (5.521215277146189,2.385326643428165e-7)
            (5.526148112735021,2.3977958979459757e-7)
            (5.531500343528665,2.4638064821669303e-7)
            (5.536495844380739,2.495373030431125e-7)
            (5.541991263647922,2.557664204871912e-7)
            (5.546997474949656,2.590893730114452e-7)
            (5.5520857761040965,2.646162263753027e-7)
            (5.556866411954421,2.665052342143426e-7)
            (5.562237503434793,2.73898456193411e-7)
            (5.567200695424348,2.756552777150034e-7)
            (5.57255777177098,2.819879997839614e-7)
            (5.57746529288579,2.842770243927095e-7)
            (5.5825364743690775,2.926318299900643e-7)
            (5.587329885037494,2.9479692187361906e-7)
            (5.593004318376723,3.0299066974825983e-7)
            (5.598161248846779,3.0647449250631453e-7)
            (5.603756350630987,3.123074848732088e-7)
            (5.608921985110317,3.1705203759613276e-7)
            (5.614664014643126,3.2306967628903394e-7)
            (5.62018197931596,3.286017576653588e-7)
            (5.628352512070213,3.382587080852373e-7)
            (5.634070500122069,3.435993350814348e-7)
            (5.639440176005566,3.492826409490224e-7)
            (5.643589834715714,3.5358987037631406e-7)
            (5.647461959799352,3.579743535209179e-7)
            (5.65095198827524,3.615270263157555e-7)
            (5.654146602645926,3.653667814580708e-7)
            (5.65672348946126,3.6823363432428313e-7)
            (5.659197260068954,3.709812160922893e-7)
            (5.661185828271187,3.731989499239363e-7)
            (5.663035906998902,3.7541308913727374e-7)
            (5.664554460495911,3.771115983921755e-7)
            (5.665949303904555,3.787441097500427e-7)
            (5.668477821898376,3.816541545194341e-7)
            (5.670851188566833,3.8446563344410323e-7)
            (5.673482109722254,3.8749438145690984e-7)
            (5.675954646710067,3.906851238980047e-7)
            (5.678831413949069,3.9351030751283433e-7)
            (5.6814523829542765,3.969991726401889e-7)
            (5.684189290346176,3.9973315422991984e-7)
            (5.686782784134124,4.0322979064089104e-7)
            (5.68985091534399,4.0621680127972404e-7)
            (5.692676687218152,4.1005803148863595e-7)
            (5.695745795051673,4.1242930706730796e-7)
            (5.698556474142292,4.170665250935457e-7)
            (5.70145854251531,4.191721478807864e-7)
            (5.704209179499386,4.231439708346496e-7)
            (5.7074752360286976,4.25938063153275e-7)
            (5.710432641582427,4.3032609142734657e-7)
            (5.713517185902713,4.3334848581766394e-7)
            (5.71635940077893,4.3656907855460503e-7)
            (5.719316796264662,4.411734034204251e-7)
            (5.722123721997328,4.4428636597482196e-7)
            (5.725134016580105,4.487818111853503e-7)
            (5.728043264475194,4.517721186592105e-7)
            (5.731065729422032,4.565819558266515e-7)
            (5.733905108180027,4.608104933745416e-7)
            (5.737050977413326,4.623139294168688e-7)
            (5.739960717459221,4.681427548391959e-7)
            (5.74305370719368,4.6931197777988487e-7)
            (5.745918575990231,4.7355854698727384e-7)
            (5.748944442641883,4.766157721824982e-7)
            (5.751782412201485,4.812302124568291e-7)
            (5.754940857694028,4.822052608877136e-7)
            (5.757843621037204,4.876447397550443e-7)
            (5.7608736295853715,4.89834016570434e-7)
            (5.763695443766914,4.959726468967141e-7)
            (5.76672885666953,4.971747534221471e-7)
            (5.769567727005553,5.019490924573766e-7)
            (5.7727062251679975,5.02117605327701e-7)
            (5.775583815206479,5.093264545119602e-7)
            (5.77855897159703,5.066394228037119e-7)
            (5.78134421029394,5.139553103106209e-7)
            (5.7844046365291675,5.138765610257501e-7)
            (5.787252189791003,5.186332868722943e-7)
            (5.790342091968484,5.183942942688091e-7)
            (5.793183724343523,5.247822027487636e-7)
            (5.796129602083259,5.237822313652885e-7)
            (5.798898523740581,5.275108816427121e-7)
            (5.802004854970102,5.319164745332117e-7)
            (5.804868719235621,5.353712421163337e-7)
            (5.80790215735163,5.383513398404816e-7)
            (5.810709431887615,5.421179626319272e-7)
            (5.813664902567095,5.459800140883431e-7)
            (5.81644714041648,5.473380471077149e-7)
            (5.819607798456641,5.496747184086104e-7)
            (5.822493922161138,5.533860731876672e-7)
            (5.8254892357588695,5.53964019323061e-7)
            (5.828279932742345,5.581913010699324e-7)
            (5.831290410282159,5.583742552772719e-7)
            (5.834119341789446,5.62950113081051e-7)
            (5.837328208569478,5.62167481343856e-7)
            (5.84024463234615,5.638772295757377e-7)
            (5.843239071423139,5.665515068198346e-7)
            (5.846047151929687,5.670252859468761e-7)
            (5.849169574885101,5.711433694877144e-7)
            (5.852085844006569,5.737165728048055e-7)
            (5.855337533985588,5.728862234599674e-7)
            (5.8583029572414365,5.76061293777741e-7)
            (5.861356153958303,5.739698627493794e-7)
            (5.864237209187965,5.778268454825763e-7)
            (5.867557850421441,5.749893454698451e-7)
            (5.870622103957619,5.780186814741128e-7)
            (5.873954982837746,5.786635611793045e-7)
            (5.877019928660379,5.819784237859338e-7)
            (5.880237105451205,5.750977108975874e-7)
            (5.88328858564408,5.796737980734434e-7)
            (5.886960596021146,5.734734307427658e-7)
            (5.890285933310898,5.779401176519983e-7)
            (5.893854321254477,5.691299158616658e-7)
            (5.897160185940432,5.695164844166101e-7)
            (5.900755812640024,5.687766235773495e-7)
            (5.904186423130919,5.707990591297118e-7)
            (5.908126535859147,5.610204736328228e-7)
            (5.911928467513334,5.667580851298482e-7)
            (5.91629423273147,5.58338751677212e-7)
            (5.920427056122183,5.560733933318573e-7)
            (5.92579833780438,5.539961800415938e-7)
            (5.9309880701766495,5.505145399542499e-7)
            (5.9375139261444545,5.508486062844042e-7)
            (5.942183525247581,5.484823593082666e-7)
            (5.94657641931434,5.410428896013286e-7)
            (5.950555406172014,5.426496825222671e-7)
            (5.954281936897653,5.330289229998897e-7)
            (5.957843024852799,5.309550523691087e-7)
            (5.961251874015212,5.24746286645339e-7)
            (5.964472656056506,5.235051248053679e-7)
            (5.967539870991661,5.170532482168255e-7)
            (5.97083030851611,5.137958571932444e-7)
            (5.974025576227744,5.095905135643619e-7)
            (5.977373437294851,5.014220987309415e-7)
            (5.980444587307586,4.97287142797731e-7)
            (5.983504309975233,4.977387888516205e-7)
            (5.986393779837216,4.893329721422646e-7)
            (5.989687878358847,4.90841107758655e-7)
            (5.992698657357156,4.793380921075396e-7)
            (5.9958245207390695,4.85519394910483e-7)
            (5.998699158348904,4.754086302405369e-7)
            (6.001635908286206,4.73775505271945e-7)
            (6.00442004348953,4.652838021534933e-7)
            (6.007372614434328,4.6812754517233657e-7)
            (6.01023567503053,4.57131084763418e-7)
            (6.013221382743808,4.617311739618657e-7)
            (6.016020600580043,4.453153665817666e-7)
            (6.019075956168165,4.513999090072218e-7)
            (6.021911183947674,4.3906791513670385e-7)
            (6.024942127090916,4.435473068831186e-7)
            (6.027755178230065,4.3226993984291084e-7)
            (6.03075143421668,4.384804384027774e-7)
            (6.033555393509882,4.2574453895660724e-7)
            (6.036649070182122,4.301105511750336e-7)
            (6.03950823440461,4.176548107359679e-7)
            (6.042545549493574,4.2131169131209845e-7)
            (6.045376168207613,4.139386280410662e-7)
            (6.048446149773054,4.0531228640006134e-7)
            (6.051315375069301,3.994627604253509e-7)
            (6.054487448724687,3.906479570936483e-7)
            (6.057414650531773,3.8673737146055487e-7)
            (6.0605203160003995,3.80064657745649e-7)
            (6.063427058777211,3.741161052062125e-7)
            (6.0666488544464965,3.664644727674471e-7)
            (6.069647452316347,3.6143813453293205e-7)
            (6.0729405239609,3.5290879063509806e-7)
            (6.0759860679688575,3.4469419407656687e-7)
            (6.079244621070089,3.42492235239078e-7)
            (6.0823046805941825,3.299342434814889e-7)
            (6.085771891603554,3.3387159503739383e-7)
            (6.088978230675245,3.2554968787401606e-7)
            (6.092466696291735,3.236192429589835e-7)
            (6.095709335311737,3.1537456290919863e-7)
            (6.099251538482311,3.048083447865224e-7)
            (6.1025826529777545,2.989506500128414e-7)
            (6.106431512368907,2.924858990560608e-7)
            (6.109969189034757,2.814545858598194e-7)
            (6.1138140199884665,2.7840129734890695e-7)
            (6.117411390364135,2.705533910241087e-7)
            (6.1214897302931215,2.670164520601759e-7)
            (6.125321630537127,2.581769886766949e-7)
            (6.129858878654157,2.4717589686140684e-7)
            (6.134023463744204,2.4059991199365527e-7)
            (6.138699408539396,2.2940283472827616e-7)
            (6.14311870130822,2.22710197173015e-7)
            (6.148646246223194,2.1241427150542336e-7)
            (6.153854497208871,2.0285808566278263e-7)
            (6.161317346226683,1.933875435344845e-7)
            (6.1684814517210755,1.8132156642813868e-7)
            (6.174827838697758,1.7523633721872045e-7)
            (6.180954442197871,1.5496865568565e-7)
            (6.18617980653068,1.4885828347743768e-7)
            (6.191226597520619,1.4511699086838803e-7)
            (6.196104504095507,1.3607566429207907e-7)
            (6.200828295839992,1.2876877808487563e-7)
            (6.205530314910034,1.2882486921661496e-7)
            (6.210062440339162,1.2028385842910438e-7)
            (6.214674023927836,1.0900786229228743e-7)
            (6.219075492557603,1.0983802534170195e-7)
            (6.223710214446279,1.0294429952928397e-7)
            (6.22802607007302,1.0012613116394675e-7)
            (6.232246218214859,9.403063283563995e-8)
            (6.236338552094024,9.224959085507578e-8)
            (6.240440594209894,8.643818572018347e-8)
            (6.244383108852336,8.730890477259834e-8)
            (6.248786911976464,7.55178641842491e-8)
            (6.253031155273249,7.708058702426968e-8)
            (6.257617266504606,6.294610499502085e-8)
            (6.261791495128483,6.144097186577824e-8)
            (6.265955326045206,5.944708370009266e-8)
            (6.2699167563553635,5.5359507200591906e-8)
            (6.274730358619151,5.589176055309508e-8)
            (6.279068752216228,5.0978904209131315e-8)
            (6.283712197374218,5.393009239185176e-8)
            (6.287910160457536,5.1452356153447454e-8)
            (6.292099737540575,4.5334659581897085e-8)
            (6.2961086699057205,4.736712355679629e-8)
            (6.300657061478517,4.066292458304588e-8)
            (6.30502882176776,3.820788663233543e-8)
            (6.309826858261999,4.080580762177988e-8)
            (6.31418676920869,3.5735193470998183e-8)
            (6.318566874475788,3.3155341583324116e-8)
            (6.322734893982438,3.0368735970398575e-8)
            (6.327821039915453,3.08099470380796e-8)
            (6.3324140661197585,2.8402281859740697e-8)
            (6.337388752664094,2.61631578624133e-8)
            (6.341880737929425,2.6656139517911015e-8)
            (6.346387167088225,2.0165471514843603e-8)
            (6.350699879129818,2.2248633158028497e-8)
            (6.355613681114569,1.5488178739531122e-8)
            (6.360340348509479,1.5385315688121182e-8)
            (6.3655741013955,1.3303024459787594e-8)
            (6.3703250702703675,1.2018151362980234e-8)
            (6.37511656926989,1.1245059994280382e-8)
            (6.379677562856811,7.049731465258446e-9)
            (6.385269099258125,9.65826663090752e-9)
            (6.390321844528393,6.98841073898393e-9)
            (6.395845844059198,5.325645258125178e-9)
            (6.400823813706328,4.754104221404987e-9)
            (6.4058296757751005,6.430176391347686e-9)
            (6.410621771907321,3.837927753380654e-9)
            (6.41610927312342,4.253776442197932e-9)
            (6.421390060070735,1.9324097877415625e-9)
            (6.427296331815106,6.010671071976503e-9)
            (6.43264164172437,2.6803275154918538e-9)
            (6.438033415387936,6.291938525748719e-9)
            (6.443168490109525,1.94796667685182e-9)
            (6.449500744802786,5.520168766537381e-9)
            (6.4552282129964444,4.207382886534106e-9)
            (6.460917123882172,2.1964181584621656e-9)
            (6.4664299943047245,4.937537489979604e-9)
            (6.472109893843536,-2.566979961926563e-9)
            (6.477599866824919,-1.907345392737625e-10)
            (6.484521590601264,-2.550977651338826e-9)
            (6.490769147482548,-2.721932013116657e-9)
            (6.497099505575174,-3.3157716572418394e-9)
            (6.503104442609042,-9.044224036358628e-9)
            (6.50910531021057,-8.906981818768145e-10)
            (6.514912192007346,-6.97209134870036e-9)
            (6.521746490564734,-1.1259189136580972e-9)
            (6.528368432302966,-2.9848399307752516e-9)
            (6.535282658624768,-3.4745557542237293e-9)
            (6.541887021233489,-6.5369758495137376e-9)
            (6.54854585275039,-1.2250334080476932e-9)
            (6.5549467485257535,-5.711177308853621e-9)
            (6.56242494018773,-2.607178473112981e-9)
            (6.569595657075309,-5.332480901287795e-9)
            (6.576952647226724,-4.415806165170011e-9)
            (6.58407629490976,-7.3270920442070064e-9)
            (6.591406388983783,-5.230089916707925e-9)
            (6.598468117356945,-6.050534517854089e-9)
            (6.606621422884321,-7.069616225763298e-9)
            (6.614482939945709,-7.796188361552936e-9)
            (6.622565854797922,-1.0608354861219027e-8)
            (6.630402546261188,-9.026071889906007e-9)
            (6.638511003481203,-1.4471951415018225e-8)
            (6.646321594311831,-1.1173913128104118e-8)
            (6.655336844100273,-1.508177649434117e-8)
            (6.664032265799997,-1.4839931727905764e-8)
            (6.67300187503927,-1.7336532209810684e-8)
            (6.681701916509315,-1.5996848290456e-8)
            (6.690751656787396,-1.916181635586156e-8)
            (6.699467620692771,-1.914758263055205e-8)
            (6.70953114728367,-1.7287016484957007e-8)
            (6.719240401172938,-2.0388395860493347e-8)
            (6.729296220857663,-1.7233799498583835e-8)
            (6.739051478359788,-1.7432028487363027e-8)
            (6.749250984785818,-1.7631444748644753e-8)
            (6.759072644138204,-1.8153758496453065e-8)
            (6.770424278253111,-1.771848512355234e-8)
            (6.781378391271455,-1.95329796781607e-8)
            (6.792777748219564,-1.761149359680303e-8)
            (6.803835135875815,-1.8337738438845008e-8)
            (6.815452537619848,-1.9912234305863308e-8)
            (6.826637086103229,-1.9332375034153415e-8)
            (6.839581715523516,-1.967861207319288e-8)
            (6.852074839415017,-2.2465041604746716e-8)
            (6.865144976785781,-2.0696540481424108e-8)
            (6.87781733840141,-2.0948310641699663e-8)
            (6.891189291928559,-2.1105423408940283e-8)
            (6.9040578181595045,-2.190755643560749e-8)
            (6.918962889490099,-1.988262576801958e-8)
            (6.933349279232898,-2.0752573215432335e-8)
            (6.948469635940414,-2.0648779575083154e-8)
            (6.96311873983792,-2.008926114349663e-8)
            (6.978620305876994,-1.9585368438157502e-8)
            (6.99352438432008,-2.0974263437167906e-8)
            (7.0107344589477885,-2.070833571288233e-8)
            (7.027346206152155,-2.097119922161994e-8)
            (7.04479231907276,-2.12977113722701e-8)
            (7.061683809198581,-2.2174067693114807e-8)
            (7.079516771986039,-2.19308522453332e-8)
            (7.096624124659382,-2.3383109226671195e-8)
            (7.116068050375401,-2.310383284687134e-8)
            (7.134838226525099,-2.3400281490282282e-8)
            (7.154182933783297,-2.505433860378048e-8)
            (7.1729254816503785,-2.3975732066361388e-8)
            (7.192378645702679,-2.5901511824244494e-8)
            (7.21095573226118,-2.526705511485261e-8)
            (7.231218240142462,-2.620526085017616e-8)
            (7.250768814491426,-2.6714152445705963e-8)
            (7.271950679131957,-2.692070300014393e-8)
            (7.291107726300464,-2.6929201313308226e-8)
            (7.309799406006514,-2.764668050048158e-8)
            (7.327331317222287,-2.7239880129314997e-8)
            (7.3468257404179065,-2.789656772250737e-8)
            (7.364496887679591,-2.7913469757834264e-8)
            (7.380351358099955,-2.8553294173505606e-8)
            (7.395661824760631,-2.8371187177356205e-8)
            (7.409934614887296,-2.8731366619183518e-8)
            (7.4234338441326875,-2.8733691870286293e-8)
            (7.435945653427268,-2.9010461588541148e-8)
            (7.447974468437061,-2.898912931925679e-8)
            (7.45619689371642,-2.9170318605054035e-8)
            (7.463780660754168,-2.9190408090684627e-8)
            (7.472957973445646,-2.9258457656666792e-8)
            (7.48361838090029,-2.9367705378646747e-8)
            (7.498601987931409,-2.9536860290946265e-8)
            (7.513544575098735,-2.977845658946876e-8)
            (7.531019261258308,-2.9436470150301375e-8)
            (7.5472644973390235,-2.9747190932738476e-8)
            (7.564750924544476,-3.0248365590068715e-8)
            (7.581645023033591,-3.0212276458385645e-8)
            (7.600522405534512,-3.068762777225231e-8)
            (7.618382016794488,-3.097036582744295e-8)
            (7.637147419631682,-3.089431488412231e-8)
            (7.655133795030773,-3.031141071474508e-8)
            (7.673387213532538,-3.0824536700890803e-8)
            (7.690872636580327,-3.141348603463712e-8)
            (7.710710775791019,-3.153481542561565e-8)
            (7.729869092240642,-3.227008882333848e-8)
            (7.7507074881879126,-3.151907446152791e-8)
            (7.769850823712152,-3.264127501623193e-8)
            (7.789559165377076,-3.222459077356632e-8)
            (7.808200153037791,-3.322639430258789e-8)
            (7.830020705864042,-3.306230444977132e-8)
            (7.8498968156452635,-3.44679880193155e-8)
            (7.870797945450921,-3.259660186216706e-8)
            (7.890014157175874,-3.342396981409479e-8)
            (7.909853242657142,-3.464574072076232e-8)
            (7.928661204287661,-3.518218538722806e-8)
            (7.948724758037008,-3.4555683425807615e-8)
            (7.968144031260968,-3.6363648758808154e-8)
            (7.988373818950174,-3.76878939167824e-8)
            (8.007322440416857,-3.81713620711821e-8)
            (8.02796728531179,-3.617666943789288e-8)
            (8.047095050523714,-3.842763152128725e-8)
            (8.067401217754444,-3.676920456996413e-8)
            (8.086202765523327,-3.938940884573583e-8)
            (8.10596971859505,-3.833982709089412e-8)
            (8.124446400997718,-3.7852927015080695e-8)
            (8.144604601640655,-4.303504308467154e-8)
            (8.163191265001023,-4.091776384385071e-8)
            (8.182581756307524,-4.367279249350986e-8)
            (8.200602604630703,-4.271577291881101e-8)
            (8.219718081300071,-4.2602372296585145e-8)
            (8.237561894809229,-4.325057911813701e-8)
            (8.256911601358919,-4.233752082249964e-8)
            (8.274708217573773,-4.2120703591663755e-8)
            (8.293053926116434,-3.962714600902473e-8)
            (8.310172724869341,-4.191628333316544e-8)
            (8.328583067159068,-3.949942106729054e-8)
            (8.345697973284961,-4.2004042244414563e-8)
            (8.363969977899647,-3.796337955108697e-8)
            (8.380795747390216,-4.194223346409842e-8)
            (8.398097807430231,-4.083695959167244e-8)
            (8.41429472185957,-4.348901683215445e-8)
            (8.431949587671832,-4.179052681685391e-8)
            (8.448254475242047,-4.761493199723077e-8)
            (8.465292494375033,-4.24357724515545e-8)
            (8.481049271800167,-4.8200720970115185e-8)
            (8.497390685836667,-4.620464211235742e-8)
            (8.512706296326101,-4.993175362066893e-8)
            (8.529507899439407,-5.133697733583631e-8)
            (8.544918981799846,-5.17207756622895e-8)
            (8.56070310294845,-5.191018548345028e-8)
            (8.575379632342692,-5.570680405853068e-8)
            (8.59086632895377,-5.594807728215301e-8)
            (8.605353344285328,-5.7277731224658623e-8)
            (8.62114414116579,-5.689570459210813e-8)
            (8.635581160561458,-6.00752174673147e-8)
            (8.650185924344585,-6.2351938057148e-8)
            (8.663838505692633,-6.438647814910325e-8)
            (8.678564946137003,-6.499885585320442e-8)
            (8.692261921377236,-7.004044522140873e-8)
            (8.706891681818941,-6.377542138835679e-8)
            (8.720300846312453,-7.14819887726037e-8)
            (8.733859866236632,-7.080423714000972e-8)
            (8.746590116900576,-7.302323656865894e-8)
            (8.76061935817108,-7.578728444812555e-8)
            (8.773542407885754,-7.626541753680272e-8)
            (8.786968414551819,-7.861316442259181e-8)
            (8.799349684522605,-7.906855659101097e-8)
            (8.812026307816955,-8.835234210913256e-8)
            (8.823953203760862,-8.450589961128685e-8)
            (8.837278476860503,-9.125363042983281e-8)
            (8.849417017840084,-9.254372979050629e-8)
            (8.861712415573798,-9.339399764662915e-8)
            (8.873124589123467,-9.691686253532339e-8)
            (8.885058349150283,-1.0068972722265812e-7)
            (8.896276100974731,-1.0026806029905799e-7)
            (8.908810871734289,-1.0254939075693414e-7)
            (8.920143430451605,-1.0654435778079119e-7)
            (8.931424848642793,-1.0307013487143024e-7)
            (8.94195855603818,-1.0643745818050832e-7)
            (8.953256493377484,-1.0688677765102739e-7)
            (8.963829772967951,-1.1003277977650328e-7)
            (8.975451567333364,-1.0868849353862231e-7)
            (8.985961860555971,-1.1344052563977414e-7)
            (8.996350433492536,-1.1629497653764531e-7)
            (9.006106642936723,-1.1848887471188618e-7)
            (9.016873032933253,-1.2508397428945273e-7)
            (9.026855966728737,-1.2483097178161984e-7)
            (9.03749776350216,-1.307420804952386e-7)
            (9.047189703814672,-1.3238879081889365e-7)
            (9.05681862923116,-1.3135320298118813e-7)
            (9.065906569600717,-1.3516317709516557e-7)
            (9.076234129696767,-1.3113785901630592e-7)
            (9.08566509328859,-1.3830978429218987e-7)
            (9.095385917135149,-1.3730599857098014e-7)
            (9.104306579458758,-1.3961378386717627e-7)
            (9.113297734116152,-1.4524621039235797e-7)
            (9.12181166227222,-1.4589333985348674e-7)
            (9.130716845032898,-1.5235028771876102e-7)
            (9.139353266734762,-1.497793640226064e-7)
            (9.148223908168148,-1.6161993654506546e-7)
            (9.156525524257365,-1.610648663330494e-7)
            (9.165421672167831,-1.721901048412633e-7)
            (9.173663048831777,-1.745359999860696e-7)
            (9.18228855900114,-1.812645435972371e-7)
            (9.190282599998904,-1.8177911864647456e-7)
            (9.198622569454477,-1.9234136794388235e-7)
            (9.20640915815285,-1.9247966642765846e-7)
            (9.214784110863322,-1.9391886518782542e-7)
            (9.222513617604282,-1.9922442162645382e-7)
            (9.230517676071813,-2.0215414509028307e-7)
            (9.23796195731561,-2.0830427571727483e-7)
            (9.245827307101177,-2.0924503951746942e-7)
            (9.253158117284787,-2.1273153816281365e-7)
            (9.261006983990164,-2.1732435084853563e-7)
            (9.268241990794495,-2.20034304443395e-7)
            (9.275695512775014,-2.289354814610789e-7)
            (9.282651635688058,-2.2696628698692933e-7)
            (9.290110256614197,-2.39243434063674e-7)
            (9.297033302157208,-2.4013596833238893e-7)
            (9.304352291096016,-2.5076401954926553e-7)
            (9.31111180639226,-2.5172622730718075e-7)
            (9.318100099218883,-2.6384338758234094e-7)
            (9.32463655679662,-2.6457458845996484e-7)
            (9.331726815936959,-2.781972949783551e-7)
            (9.338271369501836,-2.7629278642749e-7)
            (9.345080446740479,-2.8755922809597934e-7)
            (9.351395082097055,-2.8865117263077167e-7)
            (9.358005615450876,-2.9685674285406805e-7)
            (9.36418823550642,-3.0068453338305545e-7)
            (9.37091308376907,-3.094143713466835e-7)
            (9.377092694270832,-3.1464883143428324e-7)
            (9.383440671245303,-3.213390888934242e-7)
            (9.389356000789832,-3.2597056909278166e-7)
            (9.395665759667988,-3.3199508120418386e-7)
            (9.401548124123519,-3.3677771027473824e-7)
            (9.407886290735103,-3.432562244443105e-7)
            (9.413707730373384,-3.5024925859605816e-7)
            (9.41966328506065,-3.5603226355984674e-7)
            (9.425237024484085,-3.629345317612831e-7)
            (9.431305921990397,-3.6891636956415397e-7)
            (9.436926209985995,-3.721486309116173e-7)
            (9.44286575690433,-3.815185607436433e-7)
            (9.448341909811118,-3.8483414188661413e-7)
            (9.453986978133548,-3.977073080863036e-7)
            (9.459284329772252,-4.013645015232825e-7)
            (9.465146679277812,-4.133717264043213e-7)
            (9.470527833234351,-4.171618486203954e-7)
            (9.476093177113343,-4.2844968317634624e-7)
            (9.481254146651267,-4.3078628642057026e-7)
            (9.486673109252242,-4.417890200891783e-7)
            (9.491757571208272,-4.4702364432325226e-7)
            (9.497413998237516,-4.594772621269172e-7)
            (9.502568855661114,-4.6424789573729086e-7)
            (9.507815678726878,-4.741149184361859e-7)
            (9.512710665102942,-4.811883071997869e-7)
            (9.517984866276853,-4.88401289078233e-7)
            (9.522914320988631,-4.985032601712014e-7)
            (9.528345769547954,-5.014622637689037e-7)
            (9.53328965820498,-5.109330029617887e-7)
            (9.538295125353246,-5.206634098864349e-7)
            (9.54299272438704,-5.256220821925339e-7)
            (9.548217885126055,-5.404928452579227e-7)
            (9.553057919867406,-5.457950891241126e-7)
            (9.55827636593006,-5.578869048394886e-7)
            (9.563050593326825,-5.641129676159373e-7)
            (9.567931339032375,-5.77749757313395e-7)
            (9.572536945846469,-5.834905026924631e-7)
            (9.577866715253183,-5.973185029373163e-7)
            (9.582727355199689,-6.056289858502595e-7)
            (9.58787417735733,-6.169172393488687e-7)
            (9.592614136779767,-6.276807235638948e-7)
            (9.597604498160164,-6.382204731092411e-7)
            (9.602342410535323,-6.480472091452416e-7)
            (9.607600827900084,-6.600062538164586e-7)
            (9.612693668896695,-6.714346942604532e-7)
            (9.618487548086817,-6.857975209106915e-7)
            (9.623948263446573,-6.980707098203087e-7)
            (9.63128631719949,-7.146705950089594e-7)
            (9.637148268281996,-7.283753482856259e-7)
            (9.642777474608138,-7.419831194038773e-7)
            (9.646988123103833,-7.522852781827183e-7)
            (9.650976143697527,-7.617577693491695e-7)
            (9.65443163897281,-7.705855759945757e-7)
            (9.657706616927777,-7.790137230151428e-7)
            (9.660641487280426,-7.863729157356336e-7)
            (9.663383322247395,-7.936713001290008e-7)
            (9.665630267835258,-7.995325127206632e-7)
            (9.667804445354218,-8.054037818425869e-7)
            (9.669608618384194,-8.099877737499997e-7)
            (9.671246330948048,-8.144313223402803e-7)
            (9.67299256489005,-8.190064227833055e-7)
            (9.674612370528013,-8.23415108257286e-7)
            (9.676976004742322,-8.296071835611762e-7)
            (9.679187227232298,-8.356343511387032e-7)
            (9.681557034885515,-8.422134285535066e-7)
            (9.683822303406911,-8.482833258119382e-7)
            (9.686368003577966,-8.549884402131447e-7)
            (9.688671754560083,-8.614638262460783e-7)
            (9.691376585970666,-8.6824043807332e-7)
            (9.693948279969673,-8.759359569482372e-7)
            (9.696781826253318,-8.828688779077831e-7)
            (9.69937270814461,-8.910155020747101e-7)
            (9.70203751587588,-8.980392297575079e-7)
            (9.704564146487586,-9.054696323423927e-7)
            (9.707565958311447,-9.136103413243113e-7)
            (9.710300381067517,-9.21099717859919e-7)
            (9.713195879679521,-9.299394211625955e-7)
            (9.715854142954791,-9.374339529633069e-7)
            (9.718598569531965,-9.457420920566673e-7)
            (9.721204805633606,-9.537433502959658e-7)
            (9.724017047367468,-9.60817217982024e-7)
            (9.726739171760297,-9.701854156995982e-7)
            (9.729592638886572,-9.754768132697045e-7)
            (9.732265793302401,-9.854180296198223e-7)
            (9.735191793908792,-9.922824437957889e-7)
            (9.737909058824066,-1.001089860008797e-6)
            (9.740828990153982,-1.009287778741541e-6)
            (9.743533152445137,-1.0178739441868423e-6)
            (9.74639616682271,-1.0263279758837562e-6)
            (9.74907454623671,-1.033992486410007e-6)
            (9.752020331422317,-1.0412269769166649e-6)
            (9.754743423416432,-1.0499127232610483e-6)
            (9.75762692454193,-1.055276955652662e-6)
            (9.760307367239415,-1.0653949085170922e-6)
            (9.763174776057626,-1.0707152137690024e-6)
            (9.765855218533897,-1.080096453720536e-6)
            (9.768798317824267,-1.0847662831880989e-6)
            (9.771511669967795,-1.0939409897381402e-6)
            (9.774357340045105,-1.098356698203684e-6)
            (9.77701353631329,-1.108069943800416e-6)
            (9.779898909125404,-1.1126920581028266e-6)
            (9.782587130674493,-1.1237334633928953e-6)
            (9.78550808555853,-1.1282086228026067e-6)
            (9.788203094302526,-1.1342951551363e-6)
            (9.791027402055105,-1.1404856061769664e-6)
            (9.793672535829755,-1.1509054343994407e-6)
            (9.796590833313958,-1.1530242686186298e-6)
            (9.799294447909272,-1.1644531756616061e-6)
            (9.802184810245455,-1.1647539902570614e-6)
            (9.804862158527706,-1.1771041836805551e-6)
            (9.807695676564643,-1.179052303457162e-6)
            (9.810353301034956,-1.1861395610157643e-6)
            (9.8133141297165,-1.1880172575695624e-6)
            (9.81604075699963,-1.1977601438450947e-6)
            (9.818911580036998,-1.19813592924789e-6)
            (9.821585213754169,-1.205909384460746e-6)
            (9.824468827917762,-1.2052556620512078e-6)
            (9.82716945210415,-1.2147676026197374e-6)
            (9.830174579609343,-1.2126085661146035e-6)
            (9.832934161091572,-1.220080341091112e-6)
            (9.835817907247142,-1.2242321365540931e-6)
            (9.838518287408409,-1.2311819266308532e-6)
            (9.8415035545957,-1.2342284603228393e-6)
            (9.844285023785035,-1.239792262186512e-6)
            (9.847340675396797,-1.2412284005058893e-6)
            (9.850153935380222,-1.2511661430236742e-6)
            (9.853109498271312,-1.251488205511464e-6)
            (9.855889898445962,-1.256712075625721e-6)
            (9.859046802839368,-1.258836884399095e-6)
            (9.861962549599534,-1.2608128230340299e-6)
            (9.865111420272635,-1.264898923380997e-6)
            (9.868029415921438,-1.2679886184363554e-6)
            (9.871161381262967,-1.2671375991812894e-6)
            (9.874115687906249,-1.2685857766481234e-6)
            (9.877557529016519,-1.2722133108100664e-6)
            (9.880705587896735,-1.2710695560524954e-6)
            (9.884082641695965,-1.27054629639467e-6)
            (9.887237658535325,-1.2717215096547108e-6)
            (9.89077190680696,-1.270778319906185e-6)
            (9.89410901789988,-1.269442875040383e-6)
            (9.898145332447806,-1.2698190701154743e-6)
            (9.901821295465984,-1.2683491630305355e-6)
            (9.905948302703429,-1.2616210947058448e-6)
            (9.909864767096922,-1.2595271188242663e-6)
            (9.915070830274418,-1.247390937431092e-6)
            (9.920098111486176,-1.2473261556955606e-6)
            (9.925868927688628,-1.2257627213241307e-6)
            (9.930483303304761,-1.2274188267991093e-6)
            (9.93488187191807,-1.2177756958386965e-6)
            (9.938691132470806,-1.208074581038332e-6)
            (9.942306914296969,-1.1971804045884937e-6)
            (9.94593910010134,-1.198156579063081e-6)
            (9.949322989607166,-1.1813800557813892e-6)
            (9.952529910980932,-1.175908706629869e-6)
            (9.955621887928269,-1.1650431781529136e-6)
            (9.958577967656602,-1.1570467353116953e-6)
            (9.961411873140742,-1.1454410260292036e-6)
            (9.964570528058749,-1.1415508065493185e-6)
            (9.967606403904817,-1.1227818392800515e-6)
            (9.970834720620429,-1.1167811162504648e-6)
            (9.973753497873224,-1.1038250600226007e-6)
            (9.976580839869262,-1.09482892174384e-6)
            (9.97926834781764,-1.081244922263025e-6)
            (9.982483762776226,-1.0738268705345888e-6)
            (9.985398560243734,-1.0584850804740142e-6)
            (9.98818598366046,-1.0489469008945207e-6)
            (9.990889013580787,-1.0326559678475178e-6)
            (9.993590608013122,-1.0288127318958118e-6)
            (9.996195995947566,-1.0126441341018477e-6)
            (9.99910853928284,-1.0083468142685348e-6)
            (10.001933219476543,-9.92049692616348e-7)
            (10.004725182434568,-9.827826983332955e-7)
            (10.007432721045681,-9.68057472627848e-7)
            (10.010130844895873,-9.62162249873444e-7)
            (10.012724877453886,-9.448774784814873e-7)
            (10.015686665582017,-9.440889705558675e-7)
            (10.018518851793186,-9.217346554901695e-7)
            (10.021603236226408,-9.189849903279423e-7)
            (10.024396226780668,-8.944910945274387e-7)
            (10.02716708844529,-8.943582388010185e-7)
            (10.02980854375041,-8.732141625333867e-7)
            (10.032741249093664,-8.686341572694545e-7)
            (10.035590898418748,-8.483520061997041e-7)
            (10.038721415125195,-8.371860773515039e-7)
            (10.041589697357304,-8.188692264265995e-7)
            (10.044526385219882,-8.182962394354121e-7)
            (10.047308928372003,-7.909276766859819e-7)
            (10.050594553510694,-7.976946003740437e-7)
            (10.05359953309463,-7.729690030267022e-7)
            (10.056844734185475,-7.686962213426796e-7)
            (10.059820741729219,-7.45733072404775e-7)
            (10.062917649248334,-7.320404002975067e-7)
            (10.065867006685831,-7.158964210329799e-7)
            (10.069134183609618,-7.005023789918852e-7)
            (10.072296495472822,-6.872994426920798e-7)
            (10.075735739749394,-6.689467635379032e-7)
            (10.078943038120247,-6.541008998883768e-7)
            (10.082448135887633,-6.386317208395553e-7)
            (10.085744569699397,-6.195347739268442e-7)
            (10.089550783154085,-6.091686717279998e-7)
            (10.093061625890035,-5.890606813441224e-7)
            (10.096924182556624,-5.795742055170194e-7)
            (10.10053349837341,-5.640163618370053e-7)
            (10.104630466925142,-5.422036311042433e-7)
            (10.108485123978465,-5.278103702988091e-7)
            (10.113102231066529,-5.068113844153288e-7)
            (10.11735285779088,-4.878497954496908e-7)
            (10.12225811682883,-4.7292095928241906e-7)
            (10.126897814464494,-4.5137650195314905e-7)
            (10.132978280334004,-4.3573713193190144e-7)
            (10.13878900134713,-4.115353195999205e-7)
            (10.147053698384768,-3.922970372993717e-7)
            (10.153015132313145,-3.6716013007698223e-7)
            (10.158491696171055,-3.522112981269032e-7)
            (10.16324506810814,-3.366624137246532e-7)
            (10.16782783123316,-3.102845211877536e-7)
            (10.172040641384896,-3.069487406470728e-7)
            (10.176087809703592,-2.935376026691472e-7)
            (10.180668808105104,-2.907274967434148e-7)
            (10.185115258993672,-2.699273151662851e-7)
            (10.189500198975585,-2.6785327245093526e-7)
            (10.193695258483267,-2.5217375787534024e-7)
            (10.19771607167911,-2.460322354735922e-7)
            (10.201572284797797,-2.3701925977448468e-7)
            (10.205930475563457,-2.3223313361242504e-7)
            (10.210146317539285,-2.1778606695832536e-7)
            (10.214322786578117,-2.15246598322949e-7)
            (10.218367355504268,-2.0751184015566082e-7)
            (10.222380890247157,-1.965250473467961e-7)
            (10.22623707963539,-1.9002550555313746e-7)
            (10.23064702060014,-1.8290670844578472e-7)
            (10.234856616933303,-1.732547669774931e-7)
            (10.239448246358451,-1.6876826114398114e-7)
            (10.243597290255332,-1.6169323613368647e-7)
            (10.24769803291982,-1.5613114534573924e-7)
            (10.251607476085928,-1.5254815899368168e-7)
            (10.25595223035847,-1.3850869740039684e-7)
            (10.260173799698045,-1.4100349421397596e-7)
            (10.264826626532765,-1.2467930732285026e-7)
            (10.269073851309612,-1.2267194593462705e-7)
            (10.273381828019653,-1.1229038587856621e-7)
            (10.277465472973324,-1.0844718367764017e-7)
            (10.2822977281378,-1.0564379060440388e-7)
            (10.286713792554243,-9.598727856996447e-8)
            (10.291485952038578,-9.696052005736533e-8)
            (10.295839067570906,-9.045304238952667e-8)
            (10.300294138300535,-8.421463792984696e-8)
            (10.304539396669362,-8.438118115350335e-8)
            (10.30923851348223,-7.650353861521353e-8)
            (10.313784146638865,-7.161719217663176e-8)
            (10.318706024742232,-6.960173948300508e-8)
            (10.323265813703562,-6.546006581231723e-8)
            (10.32808890964748,-6.177795031092614e-8)
            (10.332638402124779,-5.939860159287491e-8)
            (10.33789769039976,-5.321462914764652e-8)
            (10.342716133314822,-4.913262729999701e-8)
            (10.347864070925034,-5.1329668959709807e-8)
            (10.352639372155913,-4.26016533161544e-8)
            (10.35777652240962,-4.2507802167079944e-8)
            (10.362627118565708,-4.0988355820559264e-8)
            (10.368331676820311,-3.9649310057399134e-8)
            (10.373491414916824,-3.4960109918102944e-8)
            (10.378901894051424,-3.444852447742619e-8)
            (10.383947719675762,-2.6313728085369803e-8)
            (10.38948849978433,-2.942961430107971e-8)
            (10.394715875878086,-2.7281657377642432e-8)
            (10.400269949232499,-2.5656974322885162e-8)
            (10.40565669447427,-2.5132545378170335e-8)
            (10.411371887737806,-3.019536443105153e-8)
            (10.41679314202513,-2.2696375001629576e-8)
            (10.423246337305358,-3.2696911844709575e-8)
            (10.429083132252499,-2.430434609124177e-8)
            (10.435264234817234,-2.6582010370646003e-8)
            (10.441008071959187,-2.674403587477059e-8)
            (10.447256308721327,-1.978423380677441e-8)
            (10.453174969464044,-1.76544086016861e-8)
            (10.459588304178025,-2.048340164151341e-8)
            (10.46579286661932,-2.008183352941728e-8)
            (10.472432086091535,-2.3832128714929013e-8)
            (10.478701246003341,-1.7266683638439417e-8)
            (10.485959150338898,-2.2398231269704638e-8)
            (10.49263110870809,-1.809187066825757e-8)
            (10.49986843066523,-2.2314056824512818e-8)
            (10.506597892294446,-1.5578326628684636e-8)
            (10.51398235218573,-1.984642672425707e-8)
            (10.5209362602147,-1.5718369716921643e-8)
            (10.529079912341857,-1.0382925186291914e-8)
            (10.536498359646975,-7.19727921705271e-9)
            (10.544437740961243,-6.157256926542232e-9)
            (10.551858496972654,-4.147298504619812e-9)
            (10.560176392687994,-9.814989265777285e-9)
            (10.567991854075471,-4.077204351915498e-9)
            (10.577160847516327,-5.581675566190825e-9)
            (10.585475836256409,-4.7301917938114e-9)
            (10.594312414817876,-5.027684046865488e-9)
            (10.60261466953572,-5.106161715673352e-9)
            (10.612163638093062,-2.6256321561390905e-9)
            (10.621084060002161,5.221725274395794e-10)
            (10.631444841132978,-1.393766435597854e-9)
            (10.640854635595991,-8.314930965980238e-10)
            (10.650859344954313,1.1595933102626077e-9)
            (10.660310185469205,-2.402835708181783e-9)
            (10.671541345802495,6.90565782335284e-9)
            (10.681912796966577,2.9059097350625507e-9)
            (10.693743657856125,6.733566593197793e-9)
            (10.704540271098915,6.510050720720528e-9)
            (10.716100594250664,7.870855966984891e-9)
            (10.727081557922558,5.410841552588863e-9)
            (10.740740075199641,9.18973253050126e-9)
            (10.7530844160536,9.119828447978762e-9)
            (10.766991519659866,9.57669676893147e-9)
            (10.779675103935878,1.1798562127296464e-8)
            (10.793294203074854,9.205854745175657e-9)
            (10.806319788698197,8.610526514019057e-9)
            (10.82158390865594,9.267844269800207e-9)
            (10.836234884536289,8.375533155913217e-9)
            (10.853375042152571,9.72022862200106e-9)
            (10.868974990504428,9.429252489923101e-9)
            (10.88576529818868,1.1155094181702907e-8)
            (10.90175393665141,9.429118374981726e-9)
            (10.922216116114136,9.895964492301346e-9)
            (10.940715181768923,9.064716532947159e-9)
            (10.960471246477839,1.2925975845234916e-8)
            (10.979566149406011,1.083303202698005e-8)
            (11.000768518934754,1.2491127243663414e-8)
            (11.021234497099009,1.1129618338046043e-8)
            (11.047792657314108,1.084036149734402e-8)
            (11.071951598210878,7.49863304783105e-9)
            (11.098066832277013,1.0529305427553481e-8)
            (11.123291459185916,8.906440918110547e-9)
            (11.151839304744309,9.229196962223796e-9)
            (11.179226841886658,8.32465496536372e-9)
            (11.21487855823298,5.898110444491067e-9)
            (11.246967111202812,8.19990275680027e-9)
            (11.281052651406313,2.674610088959639e-9)
            (11.314019120235965,6.581093003887872e-9)
            (11.350792110125605,4.479127735379507e-9)
            (11.385675019262436,6.531549301413975e-9)
            (11.422904976403997,5.106380207564598e-9)
            (11.459030195489639,5.637347477716048e-9)
            (11.49819338799641,5.496931576587372e-9)
            (11.534009655073401,6.205174374329658e-9)
            (11.57012409073399,7.690608594401738e-9)
            (11.60368726704125,6.044117428771756e-9)
            (11.639307959445219,8.95386764732109e-9)
            (11.672139342036829,7.459825424049882e-9)
            (11.70630334061019,8.048843813668327e-9)
            (11.737319536456894,7.768042653566454e-9)
            (11.767625194958446,8.808846096997058e-9)
            (11.79586837987741,8.108533400275064e-9)
            (11.82606043697915,8.969795128876967e-9)
            (11.853595027874034,8.261071604565018e-9)
            (11.881123639359572,8.759968306293331e-9)
            (11.906110574762437,8.567260234570995e-9)
            (11.929980612874582,8.720522970406819e-9)
            (11.952274328291823,8.87052098441643e-9)
            (11.973717296893462,8.725487443683733e-9)
            (11.994465922336198,8.999470280102173e-9)
            (12.014408978053071,9.061141836852471e-9)
            (12.032691591645817,8.930833406139982e-9)
            (12.049456394386548,9.366939446309175e-9)
            (12.064571299355691,9.30715660096837e-9)
            (12.074528835683466,9.345225260304346e-9)
            (12.084017188904337,9.362088659869983e-9)
            (12.096872416258055,9.379327314817942e-9)
            (12.111206269369099,9.403989809086966e-9)
            (12.12979025234841,9.474126594355425e-9)
            (12.148329402723244,9.610122031489254e-9)
            (12.169955231340332,9.599768757695415e-9)
            (12.190204336725278,9.267137279778126e-9)
            (12.214167038403211,9.623783769896477e-9)
            (12.235815005194384,9.948707635487608e-9)
            (12.258597475296392,9.772655795714513e-9)
            (12.280466081364384,9.873436290774862e-9)
            (12.304872973740919,9.433941627889908e-9)
            (12.327727677643935,1.007243288775328e-8)
            (12.351293350450247,9.428992919779944e-9)
            (12.373836786624784,9.987489946183814e-9)
            (12.396353951917268,1.079180100838073e-8)
            (12.41800247400694,1.0109206138864124e-8)
            (12.443088812745087,1.1528343613065317e-8)
            (12.467127655516046,1.1348547879208581e-8)
            (12.493613662716408,1.2997763754185598e-8)
            (12.517472639698232,1.2319364639523656e-8)
            (12.54096647245639,1.213059563909269e-8)
            (12.56330818078931,1.2318366549024518e-8)
            (12.590421028750134,1.2710038577168348e-8)
            (12.615014578031994,1.3042841695565244e-8)
            (12.638800072839784,1.4099597489547477e-8)
            (12.661801442080215,1.3448973934515607e-8)
            (12.684735247021779,1.5762855465339953e-8)
            (12.706839658476934,1.5466306235722982e-8)
            (12.73169103224096,1.59073321182035e-8)
            (12.755719553412263,1.5377834783336652e-8)
            (12.779302488799257,1.451697162480059e-8)
            (12.802132281013792,1.572622299050863e-8)
            (12.82465174103486,1.3930583575572086e-8)
            (12.846268679956507,1.484450584676722e-8)
            (12.870636865941723,1.3017104061319174e-8)
            (12.893970734159405,1.676916361326164e-8)
            (12.91896142925099,1.1806665645153203e-8)
            (12.941570937569782,1.1818823697495873e-8)
            (12.96363525856687,1.3009242572081803e-8)
            (12.984590395887912,1.3503605122977547e-8)
            (13.009626818672833,1.477611610845031e-8)
            (13.0322593390902,1.3670520493391791e-8)
            (13.053705623334118,1.6471450203781046e-8)
            (13.074495282616226,1.7001488661350095e-8)
            (13.095159732442687,2.0750217544218685e-8)
            (13.115060088954145,1.817233274969965e-8)
            (13.136998369081354,2.254233177900744e-8)
            (13.15826393405282,2.001617316338411e-8)
            (13.178895402411205,2.234383100763182e-8)
            (13.198907676119672,2.1457510435141103e-8)
            (13.218605900056422,2.310210556188963e-8)
            (13.237491369242697,2.306147872666031e-8)
            (13.25846407020195,2.444827029712826e-8)
            (13.278559835019701,2.3773531809823112e-8)
            (13.29971629410595,2.139977417492389e-8)
            (13.318987603046915,2.3962782647046765e-8)
            (13.337924959031,2.3756546285724767e-8)
            (13.355883096807107,2.25552918564631e-8)
            (13.377016083814528,2.576257296382778e-8)
            (13.396094200874272,2.421091305215839e-8)
            (13.41576412786243,2.6461451918535772e-8)
            (13.433645376738843,2.7008190572885837e-8)
            (13.45125068463084,2.7465272500748483e-8)
            (13.468016888537747,2.891624140133331e-8)
            (13.486152454983737,2.9090191366876184e-8)
            (13.503653998555373,3.199244091867115e-8)
            (13.521856510659825,2.449197156195737e-8)
            (13.538648141991432,3.0931321726157535e-8)
            (13.555677333097853,2.9245980526226845e-8)
            (13.571715023362417,2.9323583339291304e-8)
            (13.589697643377589,3.3590525028159846e-8)
            (13.606105250331968,2.9899050790760384e-8)
            (13.62283058437193,3.774787904475829e-8)
            (13.638298998434017,3.8352649944783934e-8)
            (13.654265978559947,4.5376175927813733e-8)
            (13.669311940972232,4.3938658489395266e-8)
            (13.686344884967406,4.65697660434472e-8)
            (13.701700134859006,5.1493681541003866e-8)
            (13.717004287589578,5.082155585256487e-8)
            (13.731239120097472,4.809758680224263e-8)
            (13.74625683125124,5.6152393401731615e-8)
            (13.760384367771728,5.3592988269457464e-8)
            (13.774666080675654,5.97336045071728e-8)
            (13.788515287981012,5.839657668538223e-8)
            (13.80246923554959,6.241782402049978e-8)
            (13.815686835221276,6.084299042363739e-8)
            (13.82938210114434,6.502960236964839e-8)
            (13.842679859455716,6.549396003308061e-8)
            (13.85629643048421,6.68794593039479e-8)
            (13.869071187402238,6.876104330366672e-8)
            (13.882914863020568,7.28024898144497e-8)
            (13.895672195467887,7.099787913134037e-8)
            (13.908818909682367,7.461094875260699e-8)
            (13.921027024816365,7.621417963399324e-8)
            (13.933815014677293,8.004369789205157e-8)
            (13.94576764181094,8.158019415560602e-8)
            (13.958689617947268,8.805021511903988e-8)
            (13.97055329969449,8.66489591189179e-8)
            (13.982642045775552,8.785276106593187e-8)
            (13.993921117427528,9.111367460512554e-8)
            (14.005964545561126,9.664068967296657e-8)
            (14.017173406282112,9.696223313149233e-8)
            (14.02911989378575,1.0315075127387274e-7)
            (14.040099939413768,1.0277957485094191e-7)
            (14.051275111443779,1.1270817212860607e-7)
            (14.061742408074513,1.1080640804905784e-7)
            (14.073128639953396,1.1862852655752931e-7)
            (14.083648284903534,1.176416801751401e-7)
            (14.094617070403558,1.3091023109979005e-7)
            (14.104746604861823,1.3118925379362878e-7)
            (14.115166614972871,1.3814208532636485e-7)
            (14.124943741556773,1.3962802192235557e-7)
            (14.135696565366766,1.4262838288203739e-7)
            (14.145549726546612,1.455917965076381e-7)
            (14.155608661207308,1.5224093041776854e-7)
            (14.164953317423679,1.5385278340218633e-7)
            (14.174759273272842,1.6203718966600889e-7)
            (14.183947120294999,1.623657738258899e-7)
            (14.194022581282661,1.7232057714089422e-7)
            (14.203212077829566,1.7440589095141235e-7)
            (14.212467090710591,1.8367869536461967e-7)
            (14.221115024325798,1.7875661151300903e-7)
            (14.230418636735687,1.8909408117107063e-7)
            (14.239088698695895,1.9069931278536956e-7)
            (14.248420703976741,1.9081614544003145e-7)
            (14.256948315326655,1.9660249195307955e-7)
            (14.265521339511912,1.966351761417684e-7)
            (14.273572498065016,1.9884421875726588e-7)
            (14.282458756148296,2.100541327543226e-7)
            (14.29065741196946,2.1043538744880408e-7)
            (14.299233549333055,2.1495067981103233e-7)
            (14.307120951552863,2.1768363711593963e-7)
            (14.315142690056623,2.2479066064118314e-7)
            (14.322699386595442,2.2889207784704269e-7)
            (14.331208035599495,2.31757256163867e-7)
            (14.338955914594996,2.338796147860478e-7)
            (14.346839504543086,2.413890882735359e-7)
            (14.354139033081982,2.454442025179304e-7)
            (14.361716910407537,2.476718508059861e-7)
            (14.368858343763264,2.523394340148144e-7)
            (14.37616192910615,2.560709768673064e-7)
            (14.383254071534472,2.610721436813179e-7)
            (14.390492765057123,2.6789300100471536e-7)
            (14.397323363862844,2.6972969635608024e-7)
            (14.405001816973497,2.780361386678365e-7)
            (14.411982731501325,2.792288877895288e-7)
            (14.419047610603725,2.839070429860868e-7)
            (14.425611120477397,2.865122634698736e-7)
            (14.432518142386549,2.933380074399139e-7)
            (14.439011542530391,2.968651574564163e-7)
            (14.446308965962782,3.0431058573032743e-7)
            (14.45289191944865,3.093633992312661e-7)
            (14.459450127035279,3.1570791703128265e-7)
            (14.465578784323297,3.1909928610573957e-7)
            (14.472201787906966,3.300345216006306e-7)
            (14.478398396534978,3.3052884262918525e-7)
            (14.485248079717099,3.418705576407888e-7)
            (14.49143220556381,3.445001857116381e-7)
            (14.497557148470479,3.5220433491911507e-7)
            (14.503314575417491,3.5675970044835026e-7)
            (14.509728476716708,3.631824723182575e-7)
            (14.515669674365329,3.676147644071648e-7)
            (14.522038420051665,3.75490602610995e-7)
            (14.527831113145874,3.805752166741172e-7)
            (14.533601489998025,3.892013049622278e-7)
            (14.539054343561078,3.939548418596672e-7)
            (14.54533705066599,4.0396982048385155e-7)
            (14.551057596239582,4.1023264513162516e-7)
            (14.556992243220257,4.181517447299221e-7)
            (14.56242753977003,4.2525282367700257e-7)
            (14.567911291066734,4.332980538812592e-7)
            (14.573114716979925,4.370160244238086e-7)
            (14.57865280352503,4.484693136297402e-7)
            (14.584010923048329,4.5225948486216083e-7)
            (14.589573869203365,4.6091332978059896e-7)
            (14.594761116048087,4.6926249125389674e-7)
            (14.600271665070444,4.768850735414887e-7)
            (14.605409337386916,4.820628572432817e-7)
            (14.610956226921997,4.955637663006662e-7)
            (14.616073978421474,4.995163901955202e-7)
            (14.621414213540596,5.113721986416131e-7)
            (14.626393269498218,5.167547723061716e-7)
            (14.631765309959013,5.288171503470274e-7)
            (14.63675618161555,5.33666288826673e-7)
            (14.64211314822631,5.457956860910329e-7)
            (14.647059970669629,5.51268471149502e-7)
            (14.652247117702832,5.633056847642592e-7)
            (14.657096720561093,5.684696646190979e-7)
            (14.662427443137606,5.844009188238353e-7)
            (14.667355148304768,5.904738049067326e-7)
            (14.67261267301722,6.033186436549265e-7)
            (14.677485559946719,6.110059000419277e-7)
            (14.682700916841334,6.223268735339182e-7)
            (14.687586060121884,6.312526735774426e-7)
            (14.693106072274,6.436455798342067e-7)
            (14.698186314946119,6.53272476613953e-7)
            (14.703713622510072,6.636199048615232e-7)
            (14.708879809516588,6.744904521016615e-7)
            (14.714901272327356,6.87876623467476e-7)
            (14.720601773491143,7.004972285840072e-7)
            (14.72845949372605,7.17104983255501e-7)
            (14.734063521634594,7.30291749267975e-7)
            (14.739320455119604,7.414040285591561e-7)
            (14.743429714296267,7.510829911766548e-7)
            (14.74724895100865,7.60099969888961e-7)
            (14.75076607391875,7.681936020492719e-7)
            (14.753934963150323,7.759685917360648e-7)
            (14.756656212627588,7.824870793399219e-7)
            (14.759114121905085,7.88490024408034e-7)
            (14.761160682331525,7.934235688421276e-7)
            (14.763032859192178,7.981537960482317e-7)
            (14.764796697239778,8.024474959702349e-7)
            (14.766422656278761,8.065453353991309e-7)
            (14.768920829811536,8.12673109758244e-7)
            (14.771285860264342,8.187563144031185e-7)
            (14.773841444951962,8.248764539406372e-7)
            (14.776304873351792,8.318125449963132e-7)
            (14.778879918840294,8.376653700889469e-7)
            (14.781350625259263,8.444476666535916e-7)
            (14.784487456705538,8.522547023243066e-7)
            (14.787312967007054,8.595458158983105e-7)
            (14.790359392769298,8.679276941037095e-7)
            (14.793123088550363,8.748890698989653e-7)
            (14.7959182472589,8.820704597289897e-7)
            (14.798589963822465,8.89514526911106e-7)
            (14.801594679818763,8.968680214327396e-7)
            (14.80449361796826,9.05263203287987e-7)
            (14.807596093888115,9.127605761216628e-7)
            (14.810460162693651,9.215662183925666e-7)
            (14.813438949116872,9.287150928294352e-7)
            (14.816249198742941,9.374629791891742e-7)
            (14.819478158299313,9.43816588105939e-7)
            (14.822428177267355,9.530049028261267e-7)
            (14.825507502597786,9.61078214040123e-7)
            (14.828359465672047,9.691994151683758e-7)
            (14.831369709140807,9.749332910702346e-7)
            (14.834209328889267,9.84451426988553e-7)
            (14.837485796272418,9.891971028963553e-7)
            (14.84044642610828,1.0006515486216117e-6)
            (14.843464379434502,1.0044493273797528e-6)
            (14.846276553575992,1.0146317190873333e-6)
            (14.849308237398509,1.0210654926012808e-6)
            (14.852161485114099,1.0296876067905636e-6)
            (14.855101450495377,1.0361820351745266e-6)
            (14.857953277019002,1.0460721537874917e-6)
            (14.860886235129385,1.0530860748980686e-6)
            (14.863669795370383,1.058898483619064e-6)
            (14.866621593028075,1.068856810615415e-6)
            (14.8694847286188,1.076175822123382e-6)
            (14.872469390351377,1.0821098673230445e-6)
            (14.875274347578076,1.0914459081523553e-6)
            (14.878381627649278,1.0971167977991136e-6)
            (14.881249148268514,1.1060957026964857e-6)
            (14.884272106729409,1.1135765206615744e-6)
            (14.887080985277608,1.1209235169507004e-6)
            (14.890076475600443,1.1268146286047553e-6)
            (14.892882716790604,1.1343653747997173e-6)
            (14.895993550327368,1.14189322908409e-6)
            (14.89885149610233,1.1488861975106346e-6)
            (14.901828204735262,1.1556079788643814e-6)
            (14.904608697100821,1.1624334009807669e-6)
            (14.907636282205317,1.1701427132804199e-6)
            (14.910461679663323,1.1753823667692842e-6)
            (14.913558499824921,1.1827490200566615e-6)
            (14.916405271616311,1.1880842133438207e-6)
            (14.919365333632141,1.19758891092836e-6)
            (14.922143045350433,1.2022910984565982e-6)
            (14.925236268658631,1.210295193621036e-6)
            (14.928101604271015,1.214233543600507e-6)
            (14.931179785314018,1.2225140588739691e-6)
            (14.934023710672124,1.2278389274200663e-6)
            (14.937014589990623,1.233318306592679e-6)
            (14.939828854750914,1.2404613474181758e-6)
            (14.943019372872774,1.2462684855218953e-6)
            (14.94594746599771,1.2493894457898946e-6)
            (14.949031741815821,1.2580509390902606e-6)
            (14.951900405525613,1.259670790565437e-6)
            (14.954987353995055,1.2639711709505619e-6)
            (14.957891201878452,1.2671492197746659e-6)
            (14.96120718204004,1.2747045563532566e-6)
            (14.964230459025218,1.2756545084702253e-6)
            (14.967380950018791,1.2789575787319762e-6)
            (14.970331369751065,1.2808752973825221e-6)
            (14.97361020128859,1.2860479976506412e-6)
            (14.976681913250564,1.2851637123389992e-6)
            (14.980171663614348,1.2893139703651357e-6)
            (14.98335603063207,1.2894651675310342e-6)
            (14.98669258579742,1.290749108817657e-6)
            (14.989840228623809,1.2908616610074475e-6)
            (14.993501483798099,1.284575333437843e-6)
            (14.996900039677394,1.2903104962269651e-6)
            (15.000742813365932,1.2799774169458544e-6)
            (15.004279393382145,1.2848283299504715e-6)
            (15.00813841226111,1.2735208991809799e-6)
            (15.011815262066946,1.2745835156202645e-6)
            (15.016545579598894,1.2624540848271693e-6)
            (15.020886087339349,1.2608342072617518e-6)
            (15.026521209256806,1.2505813968832769e-6)
            (15.031917948641915,1.2463065024448383e-6)
            (15.038001655123493,1.2367190791451321e-6)
            (15.042575603669814,1.2265593101190575e-6)
            (15.046938522717705,1.2132647193574542e-6)
            (15.050846592794565,1.2098278732164403e-6)
            (15.054590044024984,1.1966693798104444e-6)
            (15.0582671424341,1.19637343054535e-6)
            (15.061758652850068,1.1799957380098647e-6)
            (15.065360793119233,1.1836851299129592e-6)
            (15.06867532074713,1.164188001334665e-6)
            (15.072028591599265,1.166220659376549e-6)
            (15.07511597756115,1.1446396737113673e-6)
            (15.0782363607488,1.1524287959474577e-6)
            (15.081190297598164,1.1321503534666988e-6)
            (15.084273970721666,1.1364222218812614e-6)
            (15.087264369087942,1.1171652785080255e-6)
            (15.09033761869409,1.1071203063206525e-6)
            (15.093222559501227,1.095363657110937e-6)
            (15.096373177482096,1.0869589834872073e-6)
            (15.099285664195977,1.068490157019042e-6)
            (15.1023453146718,1.0638472778268238e-6)
            (15.10518592169119,1.0446082139292656e-6)
            (15.108191398507497,1.0388140783135213e-6)
            (15.111006935696665,1.0257507143673905e-6)
            (15.114114749253895,1.010986356630994e-6)
            (15.116973688441423,9.982311430789537e-7)
            (15.119956126295557,9.85247453177962e-7)
            (15.122740014021241,9.700645247079365e-7)
            (15.125759342619832,9.61646039021602e-7)
            (15.128579776246166,9.458125485029001e-7)
            (15.13168202991956,9.358876102982805e-7)
            (15.13453454289579,9.189895715522312e-7)
            (15.137510640280885,9.064128794200599e-7)
            (15.140302518804361,8.9083443488569e-7)
            (15.143411293449367,8.836529727940245e-7)
            (15.146295680377952,8.633030506022266e-7)
            (15.149420974975257,8.576648282687671e-7)
            (15.152307063042784,8.385331160543075e-7)
            (15.155353041285343,8.314917079310646e-7)
            (15.158220177601821,8.150846377841248e-7)
            (15.161487215980173,8.011796728268905e-7)
            (15.164489416492636,7.815677482980732e-7)
            (15.167685931829261,7.765691167893607e-7)
            (15.17065680190984,7.551621032941824e-7)
            (15.173863770058928,7.476608478995672e-7)
            (15.176884398483121,7.285395797751448e-7)
            (15.18037543955191,7.174996947689749e-7)
            (15.183556460072314,6.961924774451234e-7)
            (15.186906971906845,6.943895600741712e-7)
            (15.190041672398669,6.683967357368203e-7)
            (15.193532430710734,6.645076553457585e-7)
            (15.19681128425814,6.42931617722553e-7)
            (15.200611569662556,6.357800188538931e-7)
            (15.204066472930336,6.154044083217514e-7)
            (15.207714375300355,6.027543639763877e-7)
            (15.211151525804988,5.8707624472909e-7)
            (15.215147447985396,5.749751990080654e-7)
            (15.218873373045003,5.547335144573395e-7)
            (15.223188151120084,5.353568763855066e-7)
            (15.227132696502203,5.179747113448485e-7)
            (15.231421254296754,5.0205323010033e-7)
            (15.235499294551955,4.818283507734833e-7)
            (15.240654013483626,4.675524476471793e-7)
            (15.245399161633602,4.4713242486338345e-7)
            (15.251309131674198,4.2906474950754614e-7)
            (15.25679944869836,4.0812115820187955e-7)
            (15.264000759195843,3.844738847291751e-7)
            (15.270945487218905,3.590834833921974e-7)
            (15.277687256370735,3.408844209129569e-7)
            (15.28307520206674,3.239845847158307e-7)
            (15.28825656980241,3.0220460178753683e-7)
            (15.293192722438706,2.906901876986723e-7)
            (15.29796948786656,2.7440599437156266e-7)
            (15.30270916943151,2.6723362456237965e-7)
            (15.307276499126544,2.5115486557147904e-7)
            (15.311911743804428,2.4426255129661456e-7)
            (15.316334769411666,2.299605101896418e-7)
            (15.320986307281293,2.179733606944012e-7)
            (15.325315873597322,2.0992635052508035e-7)
            (15.329539779724326,1.9675542306529792e-7)
            (15.333637337997427,1.8864042994337638e-7)
            (15.33774680828392,1.7531752005695012e-7)
            (15.341696107017151,1.707940600059743e-7)
            (15.346098747716683,1.5735598957178354e-7)
            (15.350343094123772,1.5440751854889356e-7)
            (15.354920930221088,1.3441955437620834e-7)
            (15.359091387241852,1.3275233579079782e-7)
            (15.363256748410713,1.2538355864677442e-7)
            (15.36721869521279,1.186441025424756e-7)
            (15.372023827839051,1.1155116164118795e-7)
            (15.376354728567092,1.0772818148652163e-7)
            (15.38097849058429,9.753872953766063e-8)
            (15.38516512213426,9.533789846472018e-8)
            (15.389353084899243,8.599382494978158e-8)
            (15.393359690521866,8.098633363928798e-8)
            (15.397897927979315,7.729468531891825e-8)
            (15.40225785308189,7.016915537505497e-8)
            (15.407025978929312,7.088373044084051e-8)
            (15.411367724055355,6.589760559450042e-8)
            (15.415745044013425,6.180704748004473e-8)
            (15.419909078145418,5.693169580212043e-8)
            (15.424979852245508,5.369023048373833e-8)
            (15.429555980176064,4.967416478152131e-8)
            (15.434487462063977,4.411270770887654e-8)
            (15.438954303091279,4.2671112421288626e-8)
            (15.443457117009618,3.788345326327658e-8)
            (15.44776544462425,3.361035183502281e-8)
            (15.452665580895614,3.209129806336364e-8)
            (15.457372587637677,2.729158588010705e-8)
            (15.4625529445382,2.8666307549940484e-8)
            (15.46727188271453,2.329497883479803e-8)
            (15.472059341937753,1.9023167041609668e-8)
            (15.476614713040238,1.842021601916599e-8)
            (15.482187950419267,1.5664336494580766e-8)
            (15.487215851210332,7.710479810185689e-9)
            (15.492666755392145,8.80819017723411e-9)
            (15.4976034808927,4.231401451448846e-9)
            (15.502604637449858,8.860854272541019e-10)
            (15.507391483960813,1.0831424646084997e-10)
            (15.512866108465339,-3.646710045046575e-9)
            (15.518120156940942,-7.124097756161518e-9)
            (15.52394301277065,-7.2308887766325824e-9)
            (15.529239257108001,-1.0674510608765786e-8)
            (15.534622770250689,-1.4484475396869811e-8)
            (15.539748825084796,-1.2197702847771552e-8)
            (15.546069442776204,-2.0173110737431443e-8)
            (15.551766097915591,-1.9308842968968065e-8)
            (15.55800082566585,-2.2882893357945022e-8)
            (15.563627481051695,-2.3898439227565405e-8)
            (15.569323123728159,-2.5345436416301936e-8)
            (15.574778791508589,-2.6771393102364982e-8)
            (15.581071793614814,-2.7877748554061554e-8)
            (15.587109915809636,-3.0117338845059294e-8)
            (15.593900820421732,-2.9869484663436197e-8)
            (15.600035281730797,-3.1765963637298e-8)
            (15.606234451042178,-2.7125551138595938e-8)
            (15.612143684999783,-3.128525261075765e-8)
            (15.619503881635858,-2.876800353490694e-8)
            (15.626145886522329,-3.160454564721249e-8)
            (15.632780447782784,-3.1234655306633385e-8)
            (15.639199620477655,-3.168693840649439e-8)
            (15.645815466280656,-3.331358922054051e-8)
            (15.652215475522523,-3.449559127233215e-8)
            (15.660328503362296,-3.5854312852023895e-8)
            (15.66766492873422,-3.751847144073395e-8)
            (15.67512062574709,-3.858373753828914e-8)
            (15.68221216268111,-4.041922307962409e-8)
            (15.689358454927458,-4.2907999375785266e-8)
            (15.6962725620344,-4.09121143629676e-8)
            (15.704401557705797,-4.617424154140792e-8)
            (15.712282463751214,-4.576722201221628e-8)
            (15.720589669243559,-4.5867357689743926e-8)
            (15.728509127389612,-4.700107347765936e-8)
            (15.736540856197724,-4.756384819337711e-8)
            (15.744261771161014,-4.769793293668556e-8)
            (15.753318644271744,-5.2647485038193054e-8)
            (15.762000889199323,-4.8078890202418734e-8)
            (15.770978346015276,-5.135023917191006e-8)
            (15.779664821694613,-5.0808171225824594e-8)
            (15.788655477899495,-5.249791490413713e-8)
            (15.79731815828838,-5.1786521959584775e-8)
            (15.80736000582073,-5.427160765236749e-8)
            (15.817047212969056,-5.3941432875959094e-8)
            (15.827102091428737,-5.6469132481140605e-8)
            (15.836840002147417,-5.503290645414438e-8)
            (15.846970273527468,-5.695976690311966e-8)
            (15.856729403994407,-5.6048148566745226e-8)
            (15.868054960737865,-5.862116858601496e-8)
            (15.878981116501372,-5.732485774956331e-8)
            (15.890374834954022,-5.8943356862073415e-8)
            (15.901408575717847,-6.075466774113636e-8)
            (15.912946067083764,-6.153534770625413e-8)
            (15.924058473619063,-6.06623444809884e-8)
            (15.936967381221033,-6.309046196584234e-8)
            (15.949424299886394,-6.205893599009471e-8)
            (15.962484031502834,-6.461922841261014e-8)
            (15.97512564362132,-6.42076012358217e-8)
            (15.98840695725267,-6.50453106931792e-8)
            (16.001193199297493,-6.500067040171587e-8)
            (16.01605308212775,-6.489809067922181e-8)
            (16.030393712658167,-6.464705260000869e-8)
            (16.045496453403373,-6.42622304258822e-8)
            (16.060106208137718,-6.652505324389324e-8)
            (16.075510667345768,-6.463498980480153e-8)
            (16.090326118474078,-6.493900528425911e-8)
            (16.107484066193482,-6.445678524258369e-8)
            (16.124043068348307,-6.602676294598098e-8)
            (16.141466164061377,-6.446557576644807e-8)
            (16.15831463773327,-6.512529471258688e-8)
            (16.176058369877936,-6.58073584514085e-8)
            (16.19308498616705,-6.617758585569788e-8)
            (16.21248886967792,-6.629845561434422e-8)
            (16.23121901523272,-6.658250639723917e-8)
            (16.25056021189601,-6.66262582882382e-8)
            (16.26928419626417,-6.820265552320848e-8)
            (16.288692323635136,-6.745387692852489e-8)
            (16.307233049245838,-6.826679976867922e-8)
            (16.327514390365995,-6.837393184966345e-8)
            (16.34708533853161,-6.919302930619153e-8)
            (16.36838386365521,-6.912529171287929e-8)
            (16.38760679104016,-6.973880029015334e-8)
            (16.40632208161967,-7.058389894787354e-8)
            (16.423885418781072,-7.099370313845554e-8)
            (16.4434899315781,-7.166477589137799e-8)
            (16.461268233067717,-7.209766250682037e-8)
            (16.477275934484044,-7.226347298328051e-8)
            (16.492722646151886,-7.281898040112367e-8)
            (16.50710757899339,-7.325189743667693e-8)
            (16.52072220341207,-7.368147381114909e-8)
            (16.533474599478232,-7.405525370707267e-8)
            (16.54573961807102,-7.44278143560706e-8)
            (16.554307715541047,-7.467875406952373e-8)
            (16.56233466545236,-7.488663578136823e-8)
            (16.57141082672854,-7.523126321906659e-8)
            (16.581754008866756,-7.549343972179656e-8)
            (16.596863846286528,-7.626373799141106e-8)
            (16.611777449085867,-7.640777277551081e-8)
            (16.62939982472677,-7.688821357376696e-8)
            (16.64558509274242,-7.732525308945526e-8)
            (16.663099623352714,-7.765252041380677e-8)
            (16.679896321795944,-7.813315150428934e-8)
            (16.699208894269276,-7.875341001550851e-8)
            (16.717070478386997,-7.914614164050704e-8)
            (16.73676447278156,-8.04821362887509e-8)
            (16.754742980753484,-8.052388755785955e-8)
            (16.77329044872201,-8.08976974298048e-8)
            (16.790971787117286,-8.156032671458036e-8)
            (16.81066433162492,-8.231945702874555e-8)
            (16.829715289544513,-8.314243604701232e-8)
            (16.85021062020391,-8.349718849665067e-8)
            (16.86922762214812,-8.405542151201928e-8)
            (16.88940080968816,-8.658653394277849e-8)
            (16.908349213465943,-8.652150595978014e-8)
            (16.929707329225685,-8.629847547680924e-8)
            (16.949326041596695,-8.7688279082343e-8)
            (16.969955185957375,-8.801430206872851e-8)
            (16.98911167760092,-9.021478430959462e-8)
            (17.009558237030443,-8.890368419223194e-8)
            (17.028735586080124,-9.177976023622136e-8)
            (17.05020805765516,-8.929801009749383e-8)
            (17.06980781889036,-9.280840895797837e-8)
            (17.089946567863908,-9.259601285727115e-8)
            (17.108745093219223,-9.508802456537069e-8)
            (17.129128540569443,-9.07413659767542e-8)
            (17.148164542325308,-9.481738127981032e-8)
            (17.169086641708805,-9.225904884502256e-8)
            (17.188172378204115,-9.55041767891629e-8)
            (17.20755386180845,-9.295713598866939e-8)
            (17.225737013213134,-9.690668179018758e-8)
            (17.24586544931399,-9.59506349929029e-8)
            (17.264503164388163,-9.819499435792522e-8)
            (17.284384896353373,-9.975348480573132e-8)
            (17.302611952614157,-1.0239372572051764e-7)
            (17.32115552242261,-1.0319807852710028e-7)
            (17.33862059309438,-1.0407958450642241e-7)
            (17.35834873513294,-1.0633602443022028e-7)
            (17.376382564176424,-1.0824033136458411e-7)
            (17.395004534972603,-1.0915140435940884e-7)
            (17.41218956326666,-1.1009288147789675e-7)
            (17.42990543785063,-1.054444174197755e-7)
            (17.446620610609216,-1.1225398410807941e-7)
            (17.46576947906828,-1.0483319745624442e-7)
            (17.483023462374284,-1.1080990769407606e-7)
            (17.500367999351145,-1.087137042610209e-7)
            (17.516460599266686,-1.1009768652314733e-7)
            (17.533341413573712,-1.1288739409920368e-7)
            (17.549266691248643,-1.1452665504840809e-7)
            (17.565617536721497,-1.1818564171761636e-7)
            (17.58144654054002,-1.1882238371008214e-7)
            (17.597469090063377,-1.2336011878666397e-7)
            (17.612609529455415,-1.2331660181885695e-7)
            (17.629786497446528,-1.300255907388248e-7)
            (17.64537991191534,-1.2742254318354185e-7)
            (17.661184498284566,-1.3557115829954114e-7)
            (17.675816754929482,-1.348073952467388e-7)
            (17.6910039784917,-1.4159469152730253e-7)
            (17.7053303046677,-1.4018397975767982e-7)
            (17.720023038786973,-1.4401772197025764e-7)
            (17.734272718907427,-1.4474278731135826e-7)
            (17.74875718367941,-1.4686403693175976e-7)
            (17.76242166130186,-1.4969477923898467e-7)
            (17.777735356022074,-1.51990211527675e-7)
            (17.791681786001828,-1.5252094343054523e-7)
            (17.80581390990485,-1.6138140712662619e-7)
            (17.818926956522695,-1.6023295734690635e-7)
            (17.832631786035304,-1.6836339855608173e-7)
            (17.845520860398157,-1.6554839499249852e-7)
            (17.859976053660947,-1.739706712022837e-7)
            (17.873027645874892,-1.7596721013646288e-7)
            (17.886012640095643,-1.7759835047037598e-7)
            (17.898131742339274,-1.8092663500723916e-7)
            (17.911110919994766,-1.806857350405977e-7)
            (17.923268989355023,-1.8537430723775117e-7)
            (17.93670206311542,-1.8035464366406018e-7)
            (17.94882420344188,-1.8288673331312566e-7)
            (17.960781021516027,-1.927501553922184e-7)
            (17.9720045816392,-1.9309533372258159e-7)
            (17.98436261863006,-2.0142760526198344e-7)
            (17.995840226994268,-2.0266081124376e-7)
            (18.008148795246324,-2.0838379288790065e-7)
            (18.019331280888878,-2.1037363717724133e-7)
            (18.030394577382065,-2.1470618816188392e-7)
            (18.04083379476623,-2.1583856613105468e-7)
            (18.052675330330818,-2.214014414025911e-7)
            (18.063513285318503,-2.2234642882423827e-7)
            (18.074742499521097,-2.260949876209395e-7)
            (18.085025473675636,-2.2828827650478445e-7)
            (18.095329370459424,-2.299542336547944e-7)
            (18.10508809643944,-2.3467461418569258e-7)
            (18.115313444212955,-2.3478629374018567e-7)
            (18.125236474065048,-2.4189195801938013e-7)
            (18.135458684071324,-2.458142185357559e-7)
            (18.14500855460813,-2.464322330641977e-7)
            (18.15515610262621,-2.5376428225420966e-7)
            (18.16457751577338,-2.5509337597817705e-7)
            (18.174492089200008,-2.6172888856201837e-7)
            (18.1836760849939,-2.6568312350150336e-7)
            (18.193244001002657,-2.711540836308757e-7)
            (18.202164804701887,-2.719133647133276e-7)
            (18.211690700269425,-2.7979583772097527e-7)
            (18.220508474707028,-2.8004580976404014e-7)
            (18.229708102291735,-2.8959711184661785e-7)
            (18.23824972902734,-2.928330262719214e-7)
            (18.247216002363174,-3.008143715232947e-7)
            (18.25557212155008,-3.0091806901832996e-7)
            (18.264493456879443,-3.1249670817690145e-7)
            (18.272736681517085,-3.166924513742231e-7)
            (18.281283412919098,-3.1978594716708386e-7)
            (18.289240795755806,-3.2606754596375964e-7)
            (18.297683217613642,-3.30311918816939e-7)
            (18.30553341112855,-3.3387231235249004e-7)
            (18.313858635211822,-3.412509081979209e-7)
            (18.32155302338859,-3.4430782502870017e-7)
            (18.32952605898878,-3.552854485056045e-7)
            (18.33696577999036,-3.562759085529166e-7)
            (18.344938904118905,-3.6684549775678477e-7)
            (18.35232556379484,-3.6529370595062005e-7)
            (18.360072164111145,-3.8142865854684516e-7)
            (18.367248909570947,-3.7873316194314555e-7)
            (18.374734394623445,-3.984162768588817e-7)
            (18.381724323162743,-3.9556625519576727e-7)
            (18.389253254193445,-4.1137419670711495e-7)
            (18.396202825363968,-4.124458484744409e-7)
            (18.403410982103257,-4.2418919021791623e-7)
            (18.41011277828483,-4.264529199771161e-7)
            (18.41719136080161,-4.350976676725793e-7)
            (18.42379145679127,-4.4462219550567283e-7)
            (18.430875809049844,-4.466654374146728e-7)
            (18.4374045384898,-4.5134026249726844e-7)
            (18.44413613282983,-4.62609869411601e-7)
            (18.450417281514298,-4.660474006712434e-7)
            (18.457153558961846,-4.77401133291977e-7)
            (18.463409356971077,-4.852467364591107e-7)
            (18.470043624463983,-4.953812523522672e-7)
            (18.476167553804732,-4.995198158441738e-7)
            (18.482498722764113,-5.131612482722758e-7)
            (18.488420956204937,-5.191312754115884e-7)
            (18.494854565800818,-5.287147325505615e-7)
            (18.500795110005505,-5.341980651163425e-7)
            (18.506993814220554,-5.472312991638972e-7)
            (18.512739027621944,-5.509985084861668e-7)
            (18.518750644810694,-5.616701244104405e-7)
            (18.52437549040269,-5.699402023662259e-7)
            (18.53051447932408,-5.790756661960828e-7)
            (18.536154533950626,-5.873587736182628e-7)
            (18.541959949771062,-5.956155443298528e-7)
            (18.547367172071613,-6.031547737928022e-7)
            (18.55313399684154,-6.161644054980542e-7)
            (18.558514383727502,-6.220367801956783e-7)
            (18.564342419603115,-6.337760730668052e-7)
            (18.56969037517802,-6.395185608853993e-7)
            (18.575165672954377,-6.526406814977292e-7)
            (18.58028912231718,-6.586214181814043e-7)
            (18.58587566154103,-6.748062523209697e-7)
            (18.59105390661221,-6.827857639835067e-7)
            (18.596560723210008,-6.916599148976132e-7)
            (18.601631413099494,-7.023582052623212e-7)
            (18.60685715463598,-7.129300274577588e-7)
            (18.611763071474076,-7.215305495300584e-7)
            (18.617220291563854,-7.375002824550059e-7)
            (18.62223080735541,-7.443897299119762e-7)
            (18.62744542918733,-7.590629271247984e-7)
            (18.63227516641556,-7.678178993719698e-7)
            (18.637346201930264,-7.810061817270508e-7)
            (18.642110522729997,-7.905286800169442e-7)
            (18.647475423110222,-8.056362034158937e-7)
            (18.652356162320753,-8.142940315924996e-7)
            (18.657356916326545,-8.267817612206407e-7)
            (18.662017614816406,-8.393963422115291e-7)
            (18.667054432670025,-8.529200478668564e-7)
            (18.671775381695028,-8.638434450536359e-7)
            (18.677109007225205,-8.782475481861063e-7)
            (18.681941059321495,-8.904398830500426e-7)
            (18.686888334150098,-9.049998591637021e-7)
            (18.691532249765007,-9.170240636013904e-7)
            (18.69679366644993,-9.335118693609701e-7)
            (18.70169605564659,-9.476865260316103e-7)
            (18.707312457498144,-9.634193162411098e-7)
            (18.71242557814655,-9.790740040926948e-7)
            (18.71798817573338,-9.962162018095633e-7)
            (18.723303719484594,-1.0130027618404647e-6)
            (18.731102445436964,-1.0374290179693268e-6)
            (18.736909403147088,-1.0565114701849287e-6)
            (18.74242615862258,-1.075897261768044e-6)
            (18.746596207614893,-1.0892437183884773e-6)
            (18.75052465410549,-1.1028254360556655e-6)
            (18.753989374284643,-1.1144300019125253e-6)
            (18.75724048187759,-1.126017304980964e-6)
            (18.760231590605976,-1.1365398204579713e-6)
            (18.762956160924226,-1.1463930212271545e-6)
            (18.76512882141173,-1.1541284052098144e-6)
            (18.767224745789456,-1.1616653919840902e-6)
            (18.768942175222406,-1.1678998377050512e-6)
            (18.770533576269436,-1.173722772086468e-6)
            (18.772330036520145,-1.1802585356329373e-6)
            (18.77397905469183,-1.1863274214009983e-6)
            (18.776389429993408,-1.1951298956452971e-6)
            (18.778612330402535,-1.2034260017980414e-6)
            (18.781041886233556,-1.2121656872074449e-6)
            (18.783325320429434,-1.220835274443055e-6)
            (18.78587612665315,-1.2304065700324829e-6)
            (18.788174414489834,-1.2392330801247464e-6)
            (18.790904421066717,-1.2493201056867909e-6)
            (18.793481944512614,-1.2594790821524038e-6)
            (18.796325855139084,-1.2688006339883762e-6)
            (18.798919409702155,-1.2804267916360912e-6)
            (18.80157429571956,-1.28918966539604e-6)
            (18.804094011227594,-1.3002883993140646e-6)
            (18.807107920599798,-1.3094661575618893e-6)
            (18.809848890052294,-1.3215692710455418e-6)
            (18.812754542482427,-1.332861993524892e-6)
            (18.8154158135571,-1.343477304738272e-6)
            (18.8181459701631,-1.3535429140010269e-6)
            (18.820742127942815,-1.3651002112036181e-6)
            (18.82356394416149,-1.3750630298292599e-6)
            (18.82629293042463,-1.3861901945744215e-6)
            (18.829160199595208,-1.3970008930774824e-6)
            (18.831839184701032,-1.4085764314386573e-6)
            (18.83473750931321,-1.4188414960703e-6)
            (18.83744011961883,-1.4312190559917504e-6)
            (18.840382852920314,-1.4406346900419642e-6)
            (18.8431011410675,-1.4530736564544178e-6)
            (18.845963680865854,-1.462179626710025e-6)
            (18.848638289860826,-1.474575254345467e-6)
            (18.85156023300467,-1.483807757829414e-6)
            (18.8542734170311,-1.4966461860943525e-6)
            (18.857187082501472,-1.5044523412610644e-6)
            (18.859884489834943,-1.5165812198847384e-6)
            (18.862734612339235,-1.525462297646829e-6)
            (18.865401835694858,-1.5369726860114952e-6)
            (18.868337413603737,-1.54792230105949e-6)
            (18.871050723953797,-1.557628006521039e-6)
            (18.873922979648903,-1.568142729113653e-6)
            (18.876592696487922,-1.5808006306183842e-6)
            (18.87944674325006,-1.589515619404569e-6)
            (18.882116056958985,-1.6015765335608556e-6)
            (18.88505342971767,-1.6092912928922232e-6)
            (18.88776029238731,-1.6229389340205458e-6)
            (18.890598144030804,-1.630772057281682e-6)
            (18.893247520510926,-1.6407005026808363e-6)
            (18.896128255602125,-1.6538733823567853e-6)
            (18.89881345742341,-1.6624877932081006e-6)
            (18.901739382569836,-1.6727382856629447e-6)
            (18.904437541260155,-1.6821961962287801e-6)
            (18.907264606341634,-1.6864100695901385e-6)
            (18.909913657702173,-1.6959914240777252e-6)
            (18.912845121146432,-1.6990135445205112e-6)
            (18.9155613746294,-1.7114500762138718e-6)
            (18.918473173677228,-1.7131062183262102e-6)
            (18.92116951620733,-1.726069232432792e-6)
            (18.92402495362176,-1.7275112189629738e-6)
            (18.926705378863087,-1.7403737205823333e-6)
            (18.92970808369342,-1.738401429696168e-6)
            (18.932471978446745,-1.754072280091279e-6)
            (18.935389494768604,-1.7487902571611258e-6)
            (18.938106714416648,-1.7619142159697176e-6)
            (18.941044546697235,-1.7612074455497506e-6)
            (18.943799062956778,-1.7718621542206492e-6)
            (18.946889578205752,-1.769181951050136e-6)
            (18.94972449712982,-1.7809692606229888e-6)
            (18.952696193661957,-1.7714277446012616e-6)
            (18.955480465957734,-1.7810107165727729e-6)
            (18.958577289876796,-1.7792007298567114e-6)
            (18.96146640641629,-1.7856121279358206e-6)
            (18.964677172752243,-1.784570389240514e-6)
            (18.967630027601462,-1.7926752154950876e-6)
            (18.970750587297807,-1.7845321305109962e-6)
            (18.97369075750103,-1.7931040758867312e-6)
            (18.977078745603965,-1.7862859488237959e-6)
            (18.98021085529906,-1.7879790720209954e-6)
            (18.983658227495784,-1.783114078057757e-6)
            (18.98685275268168,-1.7872614912484153e-6)
            (18.99034286127971,-1.7804449210512274e-6)
            (18.99364850928688,-1.7805401826276324e-6)
            (18.997675965826552,-1.7703350712050536e-6)
            (19.00136073881488,-1.7679234309841974e-6)
            (19.0055744538435,-1.7622004466755214e-6)
            (19.009539099744064,-1.7540033352414497e-6)
            (19.015052049773136,-1.7497001418842473e-6)
            (19.020153268165977,-1.7361219704081776e-6)
            (19.025718804173092,-1.7167856254385327e-6)
            (19.030317997506963,-1.7099428561984098e-6)
            (19.034743702214044,-1.6933473905300644e-6)
            (19.03854545397055,-1.6894104497566786e-6)
            (19.04220419910326,-1.6698600198150615e-6)
            (19.04574157879996,-1.6587369899845328e-6)
            (19.049141084863074,-1.642725107275922e-6)
            (19.052529253807954,-1.6336181718479281e-6)
            (19.055748312760723,-1.6169681382738332e-6)
            (19.059117719649283,-1.6083907579123036e-6)
            (19.062214383815462,-1.5877408690023742e-6)
            (19.06535644140432,-1.5809406286315664e-6)
            (19.06825708962885,-1.5618767728042826e-6)
            (19.07122633885951,-1.547931359757726e-6)
            (19.074036122927346,-1.5325790410081197e-6)
            (19.07696930277554,-1.5178365628809587e-6)
            (19.079813151591633,-1.4972412785141387e-6)
            (19.082738632517643,-1.4866502460186837e-6)
            (19.085491204292897,-1.469533490672248e-6)
            (19.088540043132284,-1.457393165260612e-6)
            (19.09134811373051,-1.4362049021166001e-6)
            (19.094284154413387,-1.4140243844718015e-6)
            (19.097012245178156,-1.396933048569693e-6)
            (19.099910791591487,-1.3823472790885916e-6)
            (19.10263123613924,-1.364634400369269e-6)
            (19.105671423610705,-1.3381119734479086e-6)
            (19.108454731274698,-1.3236424416529502e-6)
            (19.111338394977427,-1.3075736262635473e-6)
            (19.114034543385984,-1.2834076139611739e-6)
            (19.116983050881206,-1.2825886337441972e-6)
            (19.11973938360072,-1.2517776599718644e-6)
            (19.122796546527784,-1.2490874956583298e-6)
            (19.12559608275844,-1.219255983286871e-6)
            (19.128497330446372,-1.2095420984792327e-6)
            (19.131225646334723,-1.18489301681457e-6)
            (19.134304487518055,-1.1663356578317519e-6)
            (19.137156969043456,-1.1427571882105525e-6)
            (19.14025764678379,-1.1200828862190093e-6)
            (19.143113784667587,-1.1010558951252136e-6)
            (19.146113248107593,-1.0804885495208083e-6)
            (19.148945947997817,-1.0585715981559218e-6)
            (19.152240634850227,-1.0405757677744987e-6)
            (19.15525183455955,-1.0144022606350944e-6)
            (19.158457100127755,-1.0017684233254442e-6)
            (19.161430446995993,-9.773174871607893e-7)
            (19.164628389826362,-9.615329688017482e-7)
            (19.167654666931575,-9.347267200254805e-7)
            (19.171271087414382,-9.16610873646917e-7)
            (19.174526159979354,-8.900630648067676e-7)
            (19.177951186367416,-8.744742223676383e-7)
            (19.18114639633375,-8.506035746869145e-7)
            (19.184683584369722,-8.328339555774278e-7)
            (19.18803417138959,-8.097088330938362e-7)
            (19.191700017653474,-7.902511063306861e-7)
            (19.195245233418778,-7.679683688976979e-7)
            (19.199090021544997,-7.418853291696337e-7)
            (19.202740144145398,-7.21059168817817e-7)
            (19.207174851958353,-6.938413275037192e-7)
            (19.211237466294335,-6.703309365363452e-7)
            (19.215857304694783,-6.453714809229183e-7)
            (19.22017168539951,-6.225425848160882e-7)
            (19.225311698577336,-5.978027397546271e-7)
            (19.230236008788047,-5.696289759882234e-7)
            (19.237617554057433,-5.338189628112389e-7)
            (19.24456390134179,-5.052261133897673e-7)
            (19.25086079451224,-4.701024156616995e-7)
            (19.256929628303993,-4.542161453624516e-7)
            (19.26204752369543,-4.326288489675534e-7)
            (19.266974374663683,-4.1319154275853975e-7)
            (19.27176046656959,-3.9265453155579166e-7)
            (19.27637625270179,-3.740899900961381e-7)
            (19.281004034953835,-3.575958058554818e-7)
            (19.285432920556577,-3.3799964160863283e-7)
            (19.290017607167794,-3.325219091188103e-7)
            (19.29432381762345,-3.1296780900191834e-7)
            (19.298680563689327,-3.039992915176981e-7)
            (19.302816615618056,-2.83900333908349e-7)
            (19.30685410459798,-2.8290396336672075e-7)
            (19.310719628920854,-2.6358936189296855e-7)
            (19.315048327712613,-2.6157413435257126e-7)
            (19.31922817745848,-2.4683599209041063e-7)
            (19.32377271221162,-2.392685614083234e-7)
            (19.32790142874219,-2.3047755481897525e-7)
            (19.332007801032603,-2.2006876410074483e-7)
            (19.335910887910035,-2.0786114607318495e-7)
            (19.340609014409242,-1.9960278541120147e-7)
            (19.344868682127142,-1.9173753162959883e-7)
            (19.34944969823025,-1.817782138147095e-7)
            (19.353592239726776,-1.728315828231075e-7)
            (19.357730629560347,-1.61083541172502e-7)
            (19.361686505263265,-1.5807371500642375e-7)
            (19.366141429590044,-1.4679408133488892e-7)
            (19.37043776774938,-1.388868358098705e-7)
            (19.37514075815919,-1.316705717790967e-7)
            (19.379433086462267,-1.2351915401609403e-7)
            (19.383784183542616,-1.1792848875202822e-7)
            (19.38791892700691,-1.1186179227351545e-7)
            (19.392909945637772,-1.024775460045646e-7)
            (19.397430278137158,-9.886783924883957e-8)
            (19.402294627784713,-8.2317917371455e-8)
            (19.40672056952984,-8.470731982512802e-8)
            (19.41122615235431,-7.390919165572996e-8)
            (19.415531935420994,-7.430930049068252e-8)
            (19.42038629435556,-6.305804722828157e-8)
            (19.425056900362556,-6.494894044806188e-8)
            (19.430154483008618,-5.465922736647144e-8)
            (19.434836860502386,-5.425934768155116e-8)
            (19.439678939688243,-5.066803954179022e-8)
            (19.44427484320363,-4.6536398290442094e-8)
            (19.44980186026307,-4.8184860546029995e-8)
            (19.454805473681954,-3.9888826908196506e-8)
            (19.460165795515284,-4.535279751749499e-8)
            (19.465083247358184,-3.9846301813639684e-8)
            (19.47020837644678,-3.720237051751951e-8)
            (19.47509695960171,-3.5684128985025154e-8)
            (19.480557776097037,-2.6829324983879133e-8)
            (19.485812754260913,-2.785382946512982e-8)
            (19.491500896819538,-2.376594299136059e-8)
            (19.496781683156648,-2.1465940136522477e-8)
            (19.502435252356808,-2.378044960948955e-8)
            (19.507769615107556,-1.8699029880053786e-8)
            (19.513987701638996,-2.1478303136035493e-8)
            (19.519669068892743,-1.4656492464126814e-8)
            (19.525746623579955,-1.5144355547391797e-8)
            (19.531396672078664,-1.1881691186488297e-8)
            (19.537553162492905,-1.3535446541368401e-8)
            (19.543363253458402,-7.706720150935098e-9)
            (19.55023136881549,-1.0009610029726446e-8)
            (19.556435507507935,-6.6933933950963365e-9)
            (19.56296865022604,-2.443400592966327e-9)
            (19.569072794820812,-5.963348481685671e-9)
            (19.575862899748223,6.69296751354409e-9)
            (19.582260798406438,3.245121948936003e-9)
            (19.589077663573317,9.6742889255097e-9)
            (19.595690551286477,1.1021338064409747e-8)
            (19.60275541378115,1.0215247758793566e-8)
            (19.609466708709117,1.378605229973573e-8)
            (19.616776649476183,9.001709155853632e-9)
            (19.623875707040597,1.1700058255570411e-8)
            (19.63160104872596,1.4086019017867102e-8)
            (19.638868786480014,1.2343796207403557e-8)
            (19.64715865591423,1.9906067461050725e-8)
            (19.654825888362005,1.724688791782114e-8)
            (19.66324995145491,1.8050865691066065e-8)
            (19.671099686552026,1.9078709723174825e-8)
            (19.679843872676578,2.2234211805027826e-8)
            (19.688031906939965,1.8529281664569908e-8)
            (19.697416540819724,2.6778617545630823e-8)
            (19.706064070865757,2.139532240263975e-8)
            (19.715521496976912,2.9049691985250092e-8)
            (19.724368127953078,2.700011458856011e-8)
            (19.734404513661758,2.706317214773435e-8)
            (19.743772733337202,2.5594558028529946e-8)
            (19.754490924621468,2.5015466142974674e-8)
            (19.76436335167412,2.6152334520190834e-8)
            (19.775175033700712,2.3029525841877785e-8)
            (19.785326497792475,2.4989163183164464e-8)
            (19.79709952759378,2.09154453756355e-8)
            (19.80802142412406,2.0621356622285703e-8)
            (19.820426672373372,2.487917649673932e-8)
            (19.8318800048648,2.2038756153364147e-8)
            (19.844532057284194,1.9796413841532967e-8)
            (19.856448430827566,2.1552015283532455e-8)
            (19.87061937629139,2.158559109233238e-8)
            (19.88364344303294,2.1788962634161635e-8)
            (19.898322239587962,2.3440514418382463e-8)
            (19.91191747441183,2.2162301327455225e-8)
            (19.92715271788258,2.537815069203475e-8)
            (19.941536489214155,2.3086542455530434e-8)
            (19.95916546388671,3.087958555525461e-8)
            (19.97515822996519,2.5426236671677316e-8)
            (19.99315249542189,3.4087081601796854e-8)
            (20.0,3.196049469522677e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={102610b0-9a8f-4949-8480-daa44d60e97d}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,1.1102230246251565e-16)
            (0.001,-1.0969003483296547e-13)
            (0.011,3.811293503019897e-10)
            (0.02168943095101827,1.7878585278907622e-9)
            (0.03204190793424906,4.7213113418820285e-9)
            (0.040805331071174844,3.869298215164463e-10)
            (0.04910488142380241,4.514708384917299e-9)
            (0.05822999649254364,-2.2294717183513058e-9)
            (0.06656248563157166,1.7406105445871844e-9)
            (0.07506991484442317,-3.6272880254983875e-9)
            (0.08286189004252238,-5.0768260706490764e-9)
            (0.09064758583127948,-5.707866845838794e-9)
            (0.09804473012769774,-4.230690464623876e-9)
            (0.1059127177382529,-5.084941578914481e-9)
            (0.11351171858550015,-3.6717211493453306e-9)
            (0.12131962671921165,-2.386172814894394e-9)
            (0.12858972836091132,-3.4573313101304848e-9)
            (0.13621123678144303,-4.177503010183159e-9)
            (0.1433321183897155,-1.4061392050734867e-9)
            (0.15101827761342904,-6.475646685544234e-9)
            (0.1580898715203234,-3.792553382453434e-9)
            (0.165348276443014,-8.087768232911685e-9)
            (0.17211520251779933,-4.866193004104957e-9)
            (0.17933374834444624,-1.1042698311314325e-8)
            (0.18605270868133242,-6.026179333318282e-9)
            (0.19322822090779868,-1.8637029919332804e-8)
            (0.19983300769516932,-1.093142354413601e-8)
            (0.206604259630888,-1.9210695922922127e-8)
            (0.21293991222224418,-1.504845603683691e-8)
            (0.21981757023218165,-1.9491526170867246e-8)
            (0.22617895679941954,-1.6394959390098052e-8)
            (0.2328492010596304,-2.1569287689260364e-8)
            (0.23901332799712924,-1.9289618347073656e-8)
            (0.24539356489037156,-2.2868802629361085e-8)
            (0.25137339681040816,-2.0602503481015333e-8)
            (0.25793581515745967,-2.2623915851838206e-8)
            (0.26396222044556883,-2.5436629913500042e-8)
            (0.2701650392195887,-2.556055611613317e-8)
            (0.27592850937305063,-2.1632535984750234e-8)
            (0.28200657353790004,-2.742242233289005e-8)
            (0.28769545979289785,-2.437810286970432e-8)
            (0.2939279819854715,-3.10377024081987e-8)
            (0.29962752417970356,-2.8591689460455427e-8)
            (0.3054246292651696,-3.078500521169758e-8)
            (0.3108409085281808,-2.9513404387060405e-8)
            (0.3166921243185954,-3.2570488306404854e-8)
            (0.3221398689416037,-2.921222885809982e-8)
            (0.32801202621696024,-3.206538345956744e-8)
            (0.33339069654900105,-3.2437248442818145e-8)
            (0.33885850204299034,-3.2424556151156025e-8)
            (0.34399151267138783,-3.1844616277254545e-8)
            (0.3496786316604282,-3.2680222306069595e-8)
            (0.35492244994047584,-3.242830692862242e-8)
            (0.36043325138250737,-3.089550637547234e-8)
            (0.36551039614242187,-3.233969581017959e-8)
            (0.3707373969637966,-3.383497104714195e-8)
            (0.3756583156494759,-3.34239838029049e-8)
            (0.38122447148999195,-3.526275160758985e-8)
            (0.38629227273763883,-3.597094222484998e-8)
            (0.3914910991174165,-3.607260290472425e-8)
            (0.39631155741842544,-3.589831787387254e-8)
            (0.40138635898820396,-3.4170186680171355e-8)
            (0.40616522354398177,-3.55677625130113e-8)
            (0.4116382236996333,-3.363798417588271e-8)
            (0.4165642148091624,-3.5313687085647416e-8)
            (0.4215379096168598,-3.219397370912702e-8)
            (0.4261761966325164,-3.477199261858743e-8)
            (0.4311995267125712,-3.26244931070363e-8)
            (0.43591971472997043,-3.243171642353104e-8)
            (0.4407803129095682,-3.420301131207282e-8)
            (0.4454903007235512,-3.186968267065993e-8)
            (0.4503589888525585,-3.5517478513824585e-8)
            (0.45498419765395093,-3.357818423310732e-8)
            (0.45997755713093685,-3.609827614603489e-8)
            (0.46481392800556065,-3.551122018663477e-8)
            (0.47001814337975956,-3.631374734247572e-8)
            (0.47490166263610645,-3.6193350982927086e-8)
            (0.48048193584340054,-3.743722842841635e-8)
            (0.4856972500067168,-3.612063914637531e-8)
            (0.4920097138485117,-3.8694156989649287e-8)
            (0.4979862923873452,-3.724247799041791e-8)
            (0.5050316355294292,-3.8193389784169085e-8)
            (0.5099478934630927,-3.7380490702787483e-8)
            (0.5145444787490993,-3.75365347693446e-8)
            (0.5183776071352972,-3.7570919930729474e-8)
            (0.5219433364029809,-3.779476731580189e-8)
            (0.5249837746544691,-3.7737270863758e-8)
            (0.5279199424784581,-3.761631517384956e-8)
            (0.5305057484239355,-3.774291412739217e-8)
            (0.5329188321055822,-3.7628563820391037e-8)
            (0.5350800090882226,-3.7631382454605955e-8)
            (0.537162648010102,-3.7585297096853765e-8)
            (0.5386795265224069,-3.751471466806322e-8)
            (0.5401420974165941,-3.750258081858249e-8)
            (0.5416542446047518,-3.7460630597507816e-8)
            (0.5432176618328202,-3.7401066688147466e-8)
            (0.5457320913662972,-3.7369495498040806e-8)
            (0.5480130477411703,-3.7360524007823415e-8)
            (0.5504509917291438,-3.738296605604319e-8)
            (0.5527463508929612,-3.7256694396248236e-8)
            (0.5554742944465949,-3.770821921378342e-8)
            (0.5579303783706181,-3.7330043500816146e-8)
            (0.5604613513694199,-3.686558391891026e-8)
            (0.5628532235369467,-3.7004467268175745e-8)
            (0.5656432559082212,-3.728012254455848e-8)
            (0.5682369141869815,-3.6842133122050313e-8)
            (0.57113359762375,-3.7977101685626735e-8)
            (0.5737599419363224,-3.806804937944719e-8)
            (0.5764280582579917,-3.7606522562683153e-8)
            (0.5789542276160979,-3.775887469359418e-8)
            (0.5819256741962543,-3.7264472396714154e-8)
            (0.5846477397468324,-3.715078977784003e-8)
            (0.5875581200727934,-3.7898987059747924e-8)
            (0.5902192807697375,-3.693641814628279e-8)
            (0.5929367217768776,-3.799592263042939e-8)
            (0.5955167012166148,-3.7454915613466255e-8)
            (0.5983015963005553,-3.714543983512897e-8)
            (0.6010023751189816,-3.7790537144033465e-8)
            (0.6038522888286585,-3.815526405936964e-8)
            (0.6065142418091286,-3.6993074825630856e-8)
            (0.6093890172278636,-3.836939388435212e-8)
            (0.6120669636284376,-3.774152634861139e-8)
            (0.6149676869154151,-3.887282518100221e-8)
            (0.6176536890536753,-3.715269314419345e-8)
            (0.6205010851617707,-4.057158298209629e-8)
            (0.6231578941335435,-3.6920807744422746e-8)
            (0.6260453788054237,-4.096366224004555e-8)
            (0.628727278898783,-4.0474062323880844e-8)
            (0.6316050923248098,-4.1817594498283484e-8)
            (0.6342740402219347,-4.0495875763824074e-8)
            (0.6371115092170139,-4.4169580659669805e-8)
            (0.6397616536582023,-4.0447990734548966e-8)
            (0.6426551836632796,-4.1837343589534726e-8)
            (0.645335003383877,-4.214949855807504e-8)
            (0.6481838978203995,-4.0732091921569236e-8)
            (0.65083356686731,-4.0834583492355137e-8)
            (0.6536756535218322,-4.1968009956150354e-8)
            (0.6563283655759803,-4.0927512490185336e-8)
            (0.6592227256401864,-4.19091492620538e-8)
            (0.6618990241299497,-4.260488073448698e-8)
            (0.6647285005802218,-4.165617917273323e-8)
            (0.6673684371218749,-3.8881583064309666e-8)
            (0.6702355566564328,-4.5159456840693224e-8)
            (0.6729047434252311,-4.316414403682245e-8)
            (0.6757971243137774,-4.482278948003682e-8)
            (0.6784738328118392,-4.488225746612784e-8)
            (0.6813080984436296,-4.263399011605884e-8)
            (0.6839590621276096,-4.4395451537226904e-8)
            (0.6868735708973901,-4.6003178155729074e-8)
            (0.6895760605376245,-4.5914052559936636e-8)
            (0.6924743171379221,-4.77741235460627e-8)
            (0.6951649770969257,-4.645176421291808e-8)
            (0.698042938944286,-5.1802069966910835e-8)
            (0.7007370202659522,-4.8754907000514436e-8)
            (0.7037216237112409,-5.1394421163308834e-8)
            (0.7064788708919157,-4.9933331025542316e-8)
            (0.7094113571162303,-5.701780336764273e-8)
            (0.7121458114054479,-5.2380440429544706e-8)
            (0.7151235486504331,-6.03005787525035e-8)
            (0.7179066179456021,-5.604418995552862e-8)
            (0.7209906117223401,-6.381636996621864e-8)
            (0.7238369491745729,-5.9427023746394525e-8)
            (0.726864421181173,-6.581177247610981e-8)
            (0.7297003390052792,-6.045834588519483e-8)
            (0.7328638594069662,-6.314838052468019e-8)
            (0.7358080814281579,-6.157816545560024e-8)
            (0.7390561825861578,-6.392005214017615e-8)
            (0.7420636384660985,-5.762575083778643e-8)
            (0.7453128533505654,-6.315789646826886e-8)
            (0.7483688020311601,-6.390857310023534e-8)
            (0.7518877134965959,-6.404964913997446e-8)
            (0.7551442628265223,-6.085825332569073e-8)
            (0.7587609743638831,-6.316928735650151e-8)
            (0.7621352589867563,-6.165144728065286e-8)
            (0.7659736758221264,-6.655646078712607e-8)
            (0.7696030574105648,-6.590434842301818e-8)
            (0.7741427718045494,-6.56723739833609e-8)
            (0.7783558307725676,-6.378503214499176e-8)
            (0.7842648786429587,-6.241212835433885e-8)
            (0.7899267456457976,-5.594196239577798e-8)
            (0.794692348809906,-6.238590088969431e-8)
            (0.7992759103103809,-5.717752271650056e-8)
            (0.8031525685306428,-5.4381519287716173e-8)
            (0.8068822832717784,-6.220588577576791e-8)
            (0.8104488221059553,-4.9703615223606334e-8)
            (0.8138796005810306,-5.730613739096668e-8)
            (0.817278654563183,-5.93098332668518e-8)
            (0.8205162194888295,-5.7072424120008236e-8)
            (0.8238615707610744,-5.5027251644190756e-8)
            (0.8269643563024132,-5.8135669167569404e-8)
            (0.8302238549665937,-5.333109509564338e-8)
            (0.8331776059851463,-5.8991217244397376e-8)
            (0.8360609708084372,-6.022173204556225e-8)
            (0.8388000828834055,-5.627718202561027e-8)
            (0.8420690374445583,-6.22301994379626e-8)
            (0.8450133702746374,-6.146616149393935e-8)
            (0.8480792783268105,-5.7642523199064044e-8)
            (0.8508596159615509,-6.028464860641236e-8)
            (0.8536027628731804,-6.068901070577226e-8)
            (0.8562237696270623,-5.785506451694289e-8)
            (0.8591400870161002,-6.299380861385373e-8)
            (0.8619477965912336,-6.089887083504664e-8)
            (0.86494821162268,-6.768556959357852e-8)
            (0.8676965886556819,-6.411751507506835e-8)
            (0.8704690407564254,-6.57713623564149e-8)
            (0.8730994904031212,-6.719762746243418e-8)
            (0.8762210011016806,-6.641443173194261e-8)
            (0.8790474984135702,-6.517634942859729e-8)
            (0.8820189913487677,-6.440370836635623e-8)
            (0.8847414513401257,-6.467082469541197e-8)
            (0.8875262494703735,-6.968328936096668e-8)
            (0.8901813573114236,-6.657546469668318e-8)
            (0.8931088570461754,-7.370257004701841e-8)
            (0.8959294435219063,-7.009555269554824e-8)
            (0.898930633545781,-7.575550009519816e-8)
            (0.9017197594826352,-7.255428879915371e-8)
            (0.9046832902789619,-7.999619922038903e-8)
            (0.9074752113605957,-7.448733496673299e-8)
            (0.9106737873674517,-8.301756815320971e-8)
            (0.9136019040383995,-7.962538917105633e-8)
            (0.9166962549165724,-8.44997114501922e-8)
            (0.9195799963198781,-8.120950867329668e-8)
            (0.9227247614473101,-8.347415092480048e-8)
            (0.9256843448096086,-8.107675131263647e-8)
            (0.9291043004944113,-8.828749775702249e-8)
            (0.9322153025991088,-8.204078283391425e-8)
            (0.9354809329695796,-9.143865442595711e-8)
            (0.9385446909254579,-8.69595442321014e-8)
            (0.942002595071966,-9.215201668411055e-8)
            (0.9452417286215826,-8.991343358744075e-8)
            (0.9489728918579692,-9.134792233744804e-8)
            (0.9523714330927185,-9.434393777318917e-8)
            (0.9559700616184232,-9.3671840284415e-8)
            (0.9593709398839446,-9.08724684389739e-8)
            (0.9634012812208778,-9.81436052427398e-8)
            (0.9671378940216939,-9.615247420491357e-8)
            (0.9714400877219895,-9.124424904527473e-8)
            (0.9753896585733016,-9.710499715431808e-8)
            (0.9797505524689808,-9.520679511432206e-8)
            (0.9839142857249505,-9.367906850243912e-8)
            (0.9894243852170641,-9.508569043248372e-8)
            (0.9944543067883863,-9.629674169175928e-8)
            (1.0012236347864596,-9.705438475116068e-8)
            (1.0076463223053094,-9.571204806491096e-8)
            (1.014955331616019,-9.461694339130133e-8)
            (1.02056954546286,-9.561399383350988e-8)
            (1.0259397542454005,-8.828138620131654e-8)
            (1.0308590625704885,-8.206519108711063e-8)
            (1.0355924918081503,-8.908552051600793e-8)
            (1.0402986990417409,-8.73149266222839e-8)
            (1.0448017522495598,-8.7950745575327e-8)
            (1.0494232496524052,-8.222064540319707e-8)
            (1.0537669117726842,-9.050406268862332e-8)
            (1.0581221945441992,-7.983885752516073e-8)
            (1.0622725129954251,-8.526653738627488e-8)
            (1.0663176533747076,-8.54013195716874e-8)
            (1.0701893471913317,-8.470576484675973e-8)
            (1.0745091587768947,-8.729967060361332e-8)
            (1.0786815748033793,-8.171030629888776e-8)
            (1.0831985654612741,-9.408329115778713e-8)
            (1.0873093178067865,-8.213811697466156e-8)
            (1.0914048147358504,-8.895071612613492e-8)
            (1.0952958601210439,-8.760203007440737e-8)
            (1.0999624954797111,-8.80777764056262e-8)
            (1.1041935015099802,-9.055822070003217e-8)
            (1.1087216051429711,-8.656183458910505e-8)
            (1.1128273207446533,-9.060560590690159e-8)
            (1.1169442107111713,-8.326977352091092e-8)
            (1.1208780460019854,-8.729339939783642e-8)
            (1.1252926185440437,-7.82480620298287e-8)
            (1.1295478412976567,-8.429107922758305e-8)
            (1.1341779808154009,-7.43381407541932e-8)
            (1.1384183011988958,-7.821790526385541e-8)
            (1.1427450090479605,-7.041466765222992e-8)
            (1.1468528677237426,-7.296457593675143e-8)
            (1.1517806433442601,-6.848460243347176e-8)
            (1.1562443091179644,-7.251615063985639e-8)
            (1.1610137348155976,-6.22195868160702e-8)
            (1.1653746612793552,-7.180220373825819e-8)
            (1.169858037134862,-6.183386780378441e-8)
            (1.174137130020617,-6.694058840572836e-8)
            (1.1789174407135605,-6.209433867088165e-8)
            (1.18351813883009,-6.298340271548852e-8)
            (1.1884890728132285,-6.412003406008893e-8)
            (1.1930872737128762,-6.291700249683174e-8)
            (1.197930207659946,-5.5006006638436133e-8)
            (1.2025099032343587,-5.885088605328548e-8)
            (1.2078900839417026,-5.5023406719811874e-8)
            (1.2127880447183201,-5.166721095406501e-8)
            (1.2179954803755177,-5.456154639205124e-8)
            (1.2228185547311972,-5.155008153678864e-8)
            (1.2279809391982894,-5.680700398968952e-8)
            (1.2328722741861453,-5.2772204828244185e-8)
            (1.2381480154499318,-5.3796241017423085e-8)
            (1.243261122104805,-5.6356986410932564e-8)
            (1.2487210833587477,-6.018491549575344e-8)
            (1.2538652645734891,-5.855994833492417e-8)
            (1.259720213420241,-6.430949517355344e-8)
            (1.265120836748868,-5.992497420503895e-8)
            (1.2709570131029557,-6.167832722336897e-8)
            (1.276388182714002,-6.128143892336624e-8)
            (1.2823309338524387,-6.179135314532402e-8)
            (1.287910333246452,-6.430207999397197e-8)
            (1.2942967724578653,-5.463255237092568e-8)
            (1.3001529739728839,-6.346711689531048e-8)
            (1.306410039679868,-4.983527257529374e-8)
            (1.312263079904165,-5.7288278898504075e-8)
            (1.3188042592172429,-4.533221353852923e-8)
            (1.3249238033818658,-4.8470940594569356e-8)
            (1.3318858778603262,-5.424073867832391e-8)
            (1.3382643655508666,-5.062243457754079e-8)
            (1.345052558441823,-5.1890002183974104e-8)
            (1.3514348424027507,-5.0745782798067296e-8)
            (1.3587519617365977,-4.58832715155566e-8)
            (1.3655436492645363,-5.217382625932743e-8)
            (1.3731358432222749,-3.8885638375951714e-8)
            (1.3801201250120656,-4.694849664588219e-8)
            (1.3875957724772572,-3.8165892002339774e-8)
            (1.3946546654930834,-4.1020902674659965e-8)
            (1.402978060601226,-3.47582672644009e-8)
            (1.4106040948579825,-3.781941837477376e-8)
            (1.4189477666197736,-3.442503659911722e-8)
            (1.4266655980984724,-3.912057255917034e-8)
            (1.4350367563830582,-3.290884809104e-8)
            (1.4429648194953055,-3.74352649989973e-8)
            (1.4516379284056242,-3.275402482572076e-8)
            (1.4600610612660025,-3.134474613197824e-8)
            (1.4693123399920003,-3.632896028449295e-8)
            (1.4780121804010466,-3.1905594943815174e-8)
            (1.4879812120395244,-3.750177302030977e-8)
            (1.4972075269750011,-3.5849146984290314e-8)
            (1.5074377910690395,-3.843255014235325e-8)
            (1.5169740201584903,-3.66619190561579e-8)
            (1.5277021217188713,-3.753001054374039e-8)
            (1.5377399159468317,-3.823753436105193e-8)
            (1.549314781221728,-4.0885983376703905e-8)
            (1.5599918159763733,-4.0603122419824444e-8)
            (1.5718189453089146,-3.9441401478157445e-8)
            (1.582879400068001,-4.212299231642902e-8)
            (1.5955521454667563,-4.105885753613592e-8)
            (1.6073756975810072,-4.255286445431494e-8)
            (1.621045505871509,-3.692221328677192e-8)
            (1.6336451007776107,-4.374662176953592e-8)
            (1.6476668464568045,-3.3777139640811527e-8)
            (1.6608206706206552,-3.667732362266918e-8)
            (1.6762353295332961,-3.473482090843305e-8)
            (1.6905417868026869,-3.56722150707256e-8)
            (1.7070953722932014,-3.353339950162848e-8)
            (1.7223652466446657,-3.4608030219374086e-8)
            (1.7395495768258593,-3.26797896521569e-8)
            (1.7557124835012727,-3.230019496314185e-8)
            (1.7751831278446129,-3.41278315607596e-8)
            (1.7931083397287553,-3.110354729329856e-8)
            (1.8139369791108269,-3.267881631963121e-8)
            (1.83315345302792,-3.219743782700846e-8)
            (1.8551204870493834,-3.289396377503806e-8)
            (1.8758264350527567,-3.275143456438201e-8)
            (1.9016769607515271,-3.027198902660899e-8)
            (1.9251863145374353,-3.053518127238419e-8)
            (1.9529232587553969,-2.8512005978420518e-8)
            (1.978353392644286,-3.13922953187884e-8)
            (2.0077010457058444,-2.8047027145206016e-8)
            (2.0354059907827122,-2.8910794980241405e-8)
            (2.067393982765903,-2.78622662164274e-8)
            (2.0984291975164227,-2.7290022241999168e-8)
            (2.136179522930321,-2.6901750382890555e-8)
            (2.1705961250380224,-2.8239387828143947e-8)
            (2.209290886063818,-2.365639623080895e-8)
            (2.2450134348248207,-2.4092860595459342e-8)
            (2.284734008262018,-2.2705696212099724e-8)
            (2.321559687393223,-2.3052052433580883e-8)
            (2.3624496524112044,-2.3143106042677886e-8)
            (2.3994180330706767,-2.3262747783636684e-8)
            (2.4368680153195816,-2.23500630780471e-8)
            (2.4714626580928853,-2.1721204834790342e-8)
            (2.5074268228842334,-2.036447818709597e-8)
            (2.540834128979978,-2.0672088596462856e-8)
            (2.576598669202273,-2.1184074022739807e-8)
            (2.6088670627969712,-2.0921446797217413e-8)
            (2.640287040738589,-2.0278647372418135e-8)
            (2.6694210195438863,-2.034231511016671e-8)
            (2.699784922561919,-1.9970023940052428e-8)
            (2.7278679488465927,-1.9409131885028685e-8)
            (2.7542521499569714,-1.9370978335264688e-8)
            (2.77982117380944,-1.9019396391151133e-8)
            (2.804752825025982,-1.983872154054378e-8)
            (2.8282498557428313,-1.9376299703610655e-8)
            (2.851528145144038,-1.9900991660160017e-8)
            (2.8737413498585678,-1.9648091646728982e-8)
            (2.894804834531604,-2.0266481423614202e-8)
            (2.914191044424735,-2.004121228693645e-8)
            (2.9326927162088454,-2.0249857835691332e-8)
            (2.9495644108414036,-2.0025799973150127e-8)
            (2.962776384992608,-2.0074410606897575e-8)
            (2.97549595252919,-2.005180365337051e-8)
            (2.9877761873304904,-1.9979957332702525e-8)
            (2.9994074049546415,-2.000934122732556e-8)
            (3.0179907435885682,-1.9841374435808357e-8)
            (3.0358107552291713,-1.9864711243988697e-8)
            (3.055911947350566,-1.9488362763830924e-8)
            (3.074832167923705,-1.97550273917102e-8)
            (3.0970270629743197,-1.943990779462723e-8)
            (3.1172523965129257,-1.9547618579363046e-8)
            (3.1384592965954314,-1.93936914721915e-8)
            (3.158641525827244,-1.9609092863359656e-8)
            (3.1833090356060088,-1.8495295323051053e-8)
            (3.2058579193139294,-1.898657303600615e-8)
            (3.2305152934824997,-1.881394265379477e-8)
            (3.2529931850501894,-1.8626639092245156e-8)
            (3.2760604691604582,-1.764676418880562e-8)
            (3.298036735418779,-1.839015215110429e-8)
            (3.3223954067082775,-1.6814268838372115e-8)
            (3.3459521173763216,-1.7707374178055346e-8)
            (3.3712004545745007,-1.6166741861889378e-8)
            (3.394611316213768,-1.6063130298116235e-8)
            (3.419332486221553,-1.75257982293342e-8)
            (3.4425530607779975,-1.6710355488225304e-8)
            (3.468702547819677,-1.837671720350542e-8)
            (3.49270356860935,-1.6129186819480168e-8)
            (3.51786893647775,-1.6917419853879068e-8)
            (3.5412221379282434,-1.832945500934713e-8)
            (3.5660575798864755,-1.6839581007399573e-8)
            (3.5893609881303097,-1.7224401904769593e-8)
            (3.6154945283562174,-1.678536443172618e-8)
            (3.6393122943860288,-1.6239486144709048e-8)
            (3.6637029937215,-1.2945693239618805e-8)
            (3.686458037958706,-1.3271139298609569e-8)
            (3.711057296790585,-9.600660988429155e-9)
            (3.734049646298517,-1.2666886428647217e-8)
            (3.7594085027577373,-9.446558479897504e-9)
            (3.782487956640613,-1.1649259168411419e-8)
            (3.805814819385168,-9.422681968018765e-9)
            (3.827692948524291,-1.082327971690944e-8)
            (3.851866367035912,-6.33517543979778e-9)
            (3.8742752927686976,-1.0569291830631045e-8)
            (3.8982758006853593,-5.925455126565282e-9)
            (3.9202220589950807,-7.959909231747275e-9)
            (3.9424029431609457,-5.7147352960917885e-9)
            (3.9632992501307354,-8.16130057978981e-9)
            (3.9869249729114307,-4.510778528477033e-9)
            (4.008537880345975,-5.6344070520353284e-9)
            (4.030920402471337,-2.3291061301833338e-9)
            (4.051524147042997,-1.0220227220081313e-8)
            (4.072587047780748,-1.1058691740117865e-9)
            (4.092482186516457,-5.460760954534294e-9)
            (4.113120315237018,1.8025683168332307e-9)
            (4.133159021590386,-1.6124697133079735e-9)
            (4.153788686689366,1.4133082482103987e-9)
            (4.1731532764381445,4.6524339936127035e-11)
            (4.194284150569068,3.3340771254941615e-9)
            (4.21372371016318,1.1772365304807408e-9)
            (4.233755419852487,1.7285435305325336e-9)
            (4.252366786247631,1.940123839361263e-9)
            (4.271960714250628,3.2384854797840035e-9)
            (4.2902769423672895,1.2697939366645983e-9)
            (4.310165884334437,9.81752013018422e-10)
            (4.328395751875545,5.674006153810751e-9)
            (4.346945081862657,6.0180778138629876e-9)
            (4.364263973934414,7.155217640608669e-9)
            (4.382849227378954,7.054546280471641e-9)
            (4.400139624228522,4.831380073788694e-9)
            (4.418595524502542,1.1227537899394235e-8)
            (4.435538049174297,7.3264031508202265e-9)
            (4.452745114622352,1.7681213271281138e-8)
            (4.468876273117789,1.1763752860716181e-8)
            (4.486518424181897,1.8462765427607053e-8)
            (4.502797463438853,1.940655658394519e-8)
            (4.519748048262008,2.2291422152598273e-8)
            (4.535390402994521,1.8692727921099106e-8)
            (4.551445002506456,2.3744961330507408e-8)
            (4.566524950732015,2.0509304143878637e-8)
            (4.583210006983286,2.3605362109435646e-8)
            (4.598462407209621,1.8950148672480793e-8)
            (4.613973788242376,2.551241617965161e-8)
            (4.628376786533573,2.362209150508221e-8)
            (4.643456610792698,2.538961174636256e-8)
            (4.657604201649077,2.5000951087150725e-8)
            (4.673222690301043,2.444610891494392e-8)
            (4.687417906168926,2.4343532856185846e-8)
            (4.701626665498313,2.5371820422392943e-8)
            (4.714899271648037,2.6175346889978357e-8)
            (4.729148502705169,2.8266917029284855e-8)
            (4.742449138035752,2.6663740881893716e-8)
            (4.756861225993756,3.009423177324777e-8)
            (4.769977858407325,2.7711331673785367e-8)
            (4.783047542990999,3.3855554915085406e-8)
            (4.795323244698398,3.259335978889055e-8)
            (4.808864916768368,3.2953614947928145e-8)
            (4.821379709419053,3.2592482046567284e-8)
            (4.834534371165319,3.353596067512399e-8)
            (4.8465872922997475,3.2440498620722735e-8)
            (4.858703130009299,3.238901402635719e-8)
            (4.870128167454916,3.259282033152289e-8)
            (4.8830393236958916,3.237889478757694e-8)
            (4.894799731031957,3.281811378208488e-8)
            (4.906786736805495,3.4820408112423706e-8)
            (4.917846791367709,3.527587910667762e-8)
            (4.9291655626070225,3.377697221917941e-8)
            (4.939857424493608,3.038510609787437e-8)
            (4.950879755477555,3.1628972885222595e-8)
            (4.961573827240614,3.3877443628149706e-8)
            (4.972474444803906,3.262646586232876e-8)
            (4.9827280002054595,3.111413215961534e-8)
            (4.994002359318339,3.6572800010681306e-8)
            (5.004341848952194,3.15739558942596e-8)
            (5.014907413819212,3.975432782965527e-8)
            (5.024719090123875,4.0435860992893424e-8)
            (5.0349974626032195,3.3600557336477266e-8)
            (5.044629769760954,3.87574928817358e-8)
            (5.055196457332325,2.949227562165646e-8)
            (5.064835254145584,3.345292298728708e-8)
            (5.07454576245623,2.7709961436528374e-8)
            (5.083615871625556,2.9198981343903085e-8)
            (5.093354254254694,2.8278244079693593e-8)
            (5.1024338187046405,2.7078392528245843e-8)
            (5.112218880728559,2.9147226410231042e-8)
            (5.121157943110169,2.6772862593560376e-8)
            (5.130139538111758,2.6964853128141897e-8)
            (5.1385717921253935,2.5949400517255583e-8)
            (5.147860346316325,3.306023166338434e-8)
            (5.156436979953702,2.907651286410129e-8)
            (5.165422580908989,3.08257537273704e-8)
            (5.173682905158511,2.737170357036689e-8)
            (5.182072347030816,3.371719836664511e-8)
            (5.189974143997531,3.103183598973658e-8)
            (5.198857326699698,3.665362402482941e-8)
            (5.206953940664775,3.689785532667855e-8)
            (5.21520269036508,3.305547913168283e-8)
            (5.222837423357531,3.483865962383703e-8)
            (5.230749552715228,3.413220062142841e-8)
            (5.238205857189786,3.426535788442209e-8)
            (5.246670127385767,3.010656024482472e-8)
            (5.2542936773590405,3.1500849706489475e-8)
            (5.261899734027776,3.05751675089283e-8)
            (5.268980077474158,3.112185498199693e-8)
            (5.276491428030928,3.055988706535118e-8)
            (5.283555632853386,2.8436361487749195e-8)
            (5.290711429297362,3.1139050005180025e-8)
            (5.297649730470281,3.015764771241436e-8)
            (5.3046600945664375,3.199002884812785e-8)
            (5.3113054531569865,3.091264000332217e-8)
            (5.318234954762164,3.2944046157723506e-8)
            (5.324958626052877,3.0579184517876e-8)
            (5.3318687519844925,2.997810710780868e-8)
            (5.338350090964901,3.154137417915592e-8)
            (5.345388382123177,3.077756383085273e-8)
            (5.3518828680661334,2.7616650966066913e-8)
            (5.358630329206043,3.064963238763596e-8)
            (5.3648931239705355,2.988813063709017e-8)
            (5.371472637218699,2.6882219117396744e-8)
            (5.37762314258875,2.9689749547756605e-8)
            (5.384306048138262,2.7583981543344294e-8)
            (5.3904469125105585,2.4418052468888618e-8)
            (5.396755650307141,3.1497681574066405e-8)
            (5.402638552768351,2.719605496359634e-8)
            (5.408937756295964,3.2382307502132335e-8)
            (5.414804341553934,3.06920411308198e-8)
            (5.421109120039127,2.8069494728555355e-8)
            (5.426904098503755,3.055743724722504e-8)
            (5.432844960563731,2.8042752342472e-8)
            (5.438407344397165,3.005112469978144e-8)
            (5.444483591989831,2.431343926190266e-8)
            (5.45010294085445,2.6250327911370164e-8)
            (5.456024178311197,2.8019404574308737e-8)
            (5.4614895308847,2.71282680763818e-8)
            (5.4671463914563265,2.6961729071572904e-8)
            (5.472454647662571,2.7963255266882925e-8)
            (5.478339181586729,2.625138817435868e-8)
            (5.483734079411886,2.6129727714874207e-8)
            (5.489303830091959,2.382535502221117e-8)
            (5.494474652632499,2.5031861250468523e-8)
            (5.499934049862698,2.473671445457626e-8)
            (5.505053272002608,2.4398847386919442e-8)
            (5.510746693678144,2.195292947426708e-8)
            (5.515933542304885,2.1253402593401916e-8)
            (5.521215277146189,1.8655641031983805e-8)
            (5.526148112735021,1.7820381836841648e-8)
            (5.531500343528665,1.827142126487047e-8)
            (5.536495844380739,1.80798613858002e-8)
            (5.541991263647922,1.8803431256486647e-8)
            (5.546997474949656,1.574040031648849e-8)
            (5.5520857761040965,1.9413155971648166e-8)
            (5.556866411954421,1.7518707373653797e-8)
            (5.562237503434793,1.7542909791501415e-8)
            (5.567200695424348,1.7372348004585092e-8)
            (5.57255777177098,1.6968474847445236e-8)
            (5.57746529288579,1.4973723594380317e-8)
            (5.5825364743690775,1.612419242569274e-8)
            (5.587329885037494,1.5775799999673268e-8)
            (5.593004318376723,1.589752263164712e-8)
            (5.598161248846779,1.4793510194621717e-8)
            (5.603756350630987,1.474876576423867e-8)
            (5.608921985110317,1.4118556546094396e-8)
            (5.614664014643126,1.4158211270043353e-8)
            (5.62018197931596,1.3240937235536876e-8)
            (5.628352512070213,1.2955183148477545e-8)
            (5.634070500122069,1.2942038329910588e-8)
            (5.639440176005566,1.2674452820604643e-8)
            (5.643589834715714,1.2910033930779719e-8)
            (5.647461959799352,1.1567441005055912e-8)
            (5.65095198827524,1.163401330828151e-8)
            (5.654146602645926,1.1062584182042201e-8)
            (5.65672348946126,1.0903467240197529e-8)
            (5.659197260068954,1.0464637600904325e-8)
            (5.661185828271187,1.0220153390250175e-8)
            (5.663035906998902,9.971779402206948e-9)
            (5.664554460495911,9.794280941832767e-9)
            (5.665949303904555,9.616352381058846e-9)
            (5.668477821898376,9.378056109454747e-9)
            (5.670851188566833,9.066046358086055e-9)
            (5.673482109722254,8.625643532766958e-9)
            (5.675954646710067,8.434025255965594e-9)
            (5.678831413949069,7.247204836247079e-9)
            (5.6814523829542765,7.263555978909153e-9)
            (5.684189290346176,6.360727500265284e-9)
            (5.686782784134124,6.402137042726963e-9)
            (5.68985091534399,5.615412135284714e-9)
            (5.692676687218152,5.481679110630466e-9)
            (5.695745795051673,5.245812673138062e-9)
            (5.698556474142292,4.945613252260728e-9)
            (5.70145854251531,3.713874985322718e-9)
            (5.704209179499386,4.212010962234558e-9)
            (5.7074752360286976,3.231535261605245e-9)
            (5.710432641582427,2.4531707776276335e-9)
            (5.713517185902713,1.8075039243115043e-9)
            (5.71635940077893,1.5232595185210585e-9)
            (5.719316796264662,6.228335625024783e-10)
            (5.722123721997328,5.136846503717152e-10)
            (5.725134016580105,-9.423484215176359e-11)
            (5.728043264475194,-5.153104609689763e-10)
            (5.731065729422032,-1.7455481504669024e-9)
            (5.733905108180027,-1.0687331020164947e-9)
            (5.737050977413326,-3.2339333433384354e-9)
            (5.739960717459221,-3.460946862432479e-9)
            (5.74305370719368,-4.742922943279382e-9)
            (5.745918575990231,-4.891544724827668e-9)
            (5.748944442641883,-3.769154321986434e-9)
            (5.751782412201485,-5.729866359160951e-9)
            (5.754940857694028,-3.732610220907873e-9)
            (5.757843621037204,-4.784294294069014e-9)
            (5.7608736295853715,-7.2629799952039775e-9)
            (5.763695443766914,-7.1802621626204655e-9)
            (5.76672885666953,-8.592565547971276e-9)
            (5.769567727005553,-8.834224241027755e-9)
            (5.7727062251679975,-1.128731486055301e-8)
            (5.775583815206479,-1.0818654860855759e-8)
            (5.77855897159703,-1.0744687806152342e-8)
            (5.78134421029394,-1.0891271662316626e-8)
            (5.7844046365291675,-1.1968546820284587e-8)
            (5.787252189791003,-1.3286372002596636e-8)
            (5.790342091968484,-1.3085465599971258e-8)
            (5.793183724343523,-1.3898233897080559e-8)
            (5.796129602083259,-1.2999404219726785e-8)
            (5.798898523740581,-1.3096015827329666e-8)
            (5.802004854970102,-1.2681737660003023e-8)
            (5.804868719235621,-1.2351544453892416e-8)
            (5.80790215735163,-1.698497831270629e-8)
            (5.810709431887615,-1.550493311519574e-8)
            (5.813664902567095,-1.7319539136195772e-8)
            (5.81644714041648,-1.7616471614800844e-8)
            (5.819607798456641,-1.7906855775962072e-8)
            (5.822493922161138,-1.8414255009702174e-8)
            (5.8254892357588695,-2.1533391070249763e-8)
            (5.828279932742345,-2.030287449272805e-8)
            (5.831290410282159,-2.31586452237309e-8)
            (5.834119341789446,-2.2974148361498692e-8)
            (5.837328208569478,-2.6580814438403877e-8)
            (5.84024463234615,-2.6876374237261302e-8)
            (5.843239071423139,-2.246811070527599e-8)
            (5.846047151929687,-2.729205927920475e-8)
            (5.849169574885101,-1.591744602791323e-8)
            (5.852085844006569,-2.1900703695010293e-8)
            (5.855337533985588,-1.5721169477345143e-8)
            (5.8583029572414365,-2.039525393016106e-8)
            (5.861356153958303,-1.627616863508763e-8)
            (5.864237209187965,-1.7733462476243744e-8)
            (5.867557850421441,-1.86102944166322e-8)
            (5.870622103957619,-2.0991393290259452e-8)
            (5.873954982837746,-1.9409279516935385e-8)
            (5.877019928660379,-2.2998803084206543e-8)
            (5.880237105451205,-2.2153066492336393e-8)
            (5.88328858564408,-2.3685870598200154e-8)
            (5.886960596021146,-2.5230275868537433e-8)
            (5.890285933310898,-2.5010292725724526e-8)
            (5.893854321254477,-2.4985201907412602e-8)
            (5.897160185940432,-2.8846697253115394e-8)
            (5.900755812640024,-2.551139277606751e-8)
            (5.904186423130919,-2.8393217776923052e-8)
            (5.908126535859147,-2.7403700642025797e-8)
            (5.911928467513334,-2.7270731228767886e-8)
            (5.91629423273147,-2.8530780404878442e-8)
            (5.920427056122183,-3.021946826109456e-8)
            (5.92579833780438,-2.5955045668268895e-8)
            (5.9309880701766495,-3.167529549763515e-8)
            (5.9375139261444545,-2.9201755014085506e-8)
            (5.942183525247581,-2.5299925265898082e-8)
            (5.94657641931434,-3.334820342093536e-8)
            (5.950555406172014,-2.2325907789166877e-8)
            (5.954281936897653,-2.866121728839488e-8)
            (5.957843024852799,-2.2365743368446545e-8)
            (5.961251874015212,-2.4468347570305582e-8)
            (5.964472656056506,-2.326823578258086e-8)
            (5.967539870991661,-2.4029755851806556e-8)
            (5.97083030851611,-2.678623900465027e-8)
            (5.974025576227744,-2.43832821711365e-8)
            (5.977373437294851,-2.8186885603354028e-8)
            (5.980444587307586,-2.6064715163975904e-8)
            (5.983504309975233,-2.6148431420125462e-8)
            (5.986393779837216,-2.8543150620841118e-8)
            (5.989687878358847,-2.9950098623388044e-8)
            (5.992698657357156,-2.575476165667112e-8)
            (5.9958245207390695,-2.9403289136809008e-8)
            (5.998699158348904,-2.9817261437692366e-8)
            (6.001635908286206,-2.9849347882304755e-8)
            (6.00442004348953,-3.2237875258189774e-8)
            (6.007372614434328,-2.7887030129569723e-8)
            (6.01023567503053,-3.0422370289606704e-8)
            (6.013221382743808,-3.287689998021648e-8)
            (6.016020600580043,-3.0257639505038014e-8)
            (6.019075956168165,-2.6844381273427587e-8)
            (6.021911183947674,-3.08332831489011e-8)
            (6.024942127090916,-2.8803945006927734e-8)
            (6.027755178230065,-3.181836183419051e-8)
            (6.03075143421668,-2.420111155920779e-8)
            (6.033555393509882,-2.7860235896071117e-8)
            (6.036649070182122,-2.518365393999744e-8)
            (6.03950823440461,-2.8302719723427572e-8)
            (6.042545549493574,-2.7300674387831236e-8)
            (6.045376168207613,-2.5560774941091324e-8)
            (6.048446149773054,-2.5169506367994643e-8)
            (6.051315375069301,-2.906945717473519e-8)
            (6.054487448724687,-3.0638287462636526e-8)
            (6.057414650531773,-2.6330772562310756e-8)
            (6.0605203160003995,-3.106728330148911e-8)
            (6.063427058777211,-3.101664014515393e-8)
            (6.0666488544464965,-3.067282661195492e-8)
            (6.069647452316347,-2.928238362898128e-8)
            (6.0729405239609,-3.0058859290527096e-8)
            (6.0759860679688575,-3.117637514815641e-8)
            (6.079244621070089,-3.290253347554284e-8)
            (6.0823046805941825,-3.1593309413047166e-8)
            (6.085771891603554,-3.2129025440141845e-8)
            (6.088978230675245,-3.4648739655196437e-8)
            (6.092466696291735,-2.984778690873213e-8)
            (6.095709335311737,-3.4253128888828144e-8)
            (6.099251538482311,-2.9576315951906906e-8)
            (6.1025826529777545,-3.233921341827539e-8)
            (6.106431512368907,-3.2963718865630653e-8)
            (6.109969189034757,-3.174689910956374e-8)
            (6.1138140199884665,-2.7425003712444607e-8)
            (6.117411390364135,-2.9190342698548477e-8)
            (6.1214897302931215,-3.104915780038908e-8)
            (6.125321630537127,-2.9343617868882177e-8)
            (6.129858878654157,-3.803907655530736e-8)
            (6.134023463744204,-3.47325643801355e-8)
            (6.138699408539396,-3.4860469622088885e-8)
            (6.14311870130822,-3.439780205116705e-8)
            (6.148646246223194,-3.8269187485617806e-8)
            (6.153854497208871,-3.542164750403032e-8)
            (6.161317346226683,-4.106758100252961e-8)
            (6.1684814517210755,-3.53893524485116e-8)
            (6.174827838697758,-4.2360943086627856e-8)
            (6.180954442197871,-3.776704260438635e-8)
            (6.18617980653068,-4.0075673668482636e-8)
            (6.191226597520619,-3.7322322676835995e-8)
            (6.196104504095507,-4.4679352217968926e-8)
            (6.200828295839992,-4.0239530707530946e-8)
            (6.205530314910034,-4.8956478870820774e-8)
            (6.210062440339162,-4.9552488778914494e-8)
            (6.214674023927836,-4.597581770848791e-8)
            (6.219075492557603,-4.8839671085154635e-8)
            (6.223710214446279,-4.910751216780085e-8)
            (6.22802607007302,-4.861475499939871e-8)
            (6.232246218214859,-5.112140688545708e-8)
            (6.236338552094024,-4.560045663293266e-8)
            (6.240440594209894,-4.758870852938912e-8)
            (6.244383108852336,-4.5729712572217807e-8)
            (6.248786911976464,-5.1126037403648183e-8)
            (6.253031155273249,-4.76973937013625e-8)
            (6.257617266504606,-5.1126322397898605e-8)
            (6.261791495128483,-4.715855816961323e-8)
            (6.265955326045206,-5.473068009909099e-8)
            (6.2699167563553635,-5.040247985643731e-8)
            (6.274730358619151,-5.3345204364951826e-8)
            (6.279068752216228,-5.4892974721276744e-8)
            (6.283712197374218,-5.4197943133438287e-8)
            (6.287910160457536,-5.889181464713289e-8)
            (6.292099737540575,-5.4410109084912506e-8)
            (6.2961086699057205,-5.341707842720922e-8)
            (6.300657061478517,-5.612532993914954e-8)
            (6.30502882176776,-5.523774970761508e-8)
            (6.309826858261999,-5.819052639743916e-8)
            (6.31418676920869,-5.4476235078482205e-8)
            (6.318566874475788,-5.712571971017155e-8)
            (6.322734893982438,-5.8883276254917405e-8)
            (6.327821039915453,-5.99961970104701e-8)
            (6.3324140661197585,-5.626558063909215e-8)
            (6.337388752664094,-6.311741618247879e-8)
            (6.341880737929425,-5.860001028867856e-8)
            (6.346387167088225,-6.178632894204839e-8)
            (6.350699879129818,-6.223827564433293e-8)
            (6.355613681114569,-6.142218977878144e-8)
            (6.360340348509479,-6.098510973995275e-8)
            (6.3655741013955,-6.194524904135079e-8)
            (6.3703250702703675,-6.116392592403486e-8)
            (6.37511656926989,-6.113827399900629e-8)
            (6.379677562856811,-6.00703119468804e-8)
            (6.385269099258125,-6.179284839369359e-8)
            (6.390321844528393,-6.064843804942655e-8)
            (6.395845844059198,-6.04341972021416e-8)
            (6.400823813706328,-6.421957299274084e-8)
            (6.4058296757751005,-5.9203819180453365e-8)
            (6.410621771907321,-6.120222628691607e-8)
            (6.41610927312342,-5.767691291236332e-8)
            (6.421390060070735,-5.833938421240248e-8)
            (6.427296331815106,-6.030130639267384e-8)
            (6.43264164172437,-5.5477529459224684e-8)
            (6.438033415387936,-5.8938492641935625e-8)
            (6.443168490109525,-5.8459424856494024e-8)
            (6.449500744802786,-5.845932959935851e-8)
            (6.4552282129964444,-6.017427256477248e-8)
            (6.460917123882172,-5.700715344225671e-8)
            (6.4664299943047245,-5.747836739899981e-8)
            (6.472109893843536,-5.829417215608146e-8)
            (6.477599866824919,-5.719459050812503e-8)
            (6.484521590601264,-6.068609126330671e-8)
            (6.490769147482548,-5.858635809818935e-8)
            (6.497099505575174,-6.275162311997207e-8)
            (6.503104442609042,-5.580089412760003e-8)
            (6.50910531021057,-5.7193369817909456e-8)
            (6.514912192007346,-5.741047448548642e-8)
            (6.521746490564734,-5.599897423547162e-8)
            (6.528368432302966,-5.6278571247680986e-8)
            (6.535282658624768,-5.745592501771313e-8)
            (6.541887021233489,-5.6728583497367424e-8)
            (6.54854585275039,-5.625973586997901e-8)
            (6.5549467485257535,-5.706468420019206e-8)
            (6.56242494018773,-5.855058315962225e-8)
            (6.569595657075309,-5.629838983889357e-8)
            (6.576952647226724,-6.094694993130645e-8)
            (6.58407629490976,-5.6290982208828666e-8)
            (6.591406388983783,-6.285810572048689e-8)
            (6.598468117356945,-5.7081810722614534e-8)
            (6.606621422884321,-6.789732920342573e-8)
            (6.614482939945709,-6.179774214576383e-8)
            (6.622565854797922,-6.747991732058978e-8)
            (6.630402546261188,-6.777284533576733e-8)
            (6.638511003481203,-6.786904416244965e-8)
            (6.646321594311831,-6.745297054244759e-8)
            (6.655336844100273,-6.814401654064994e-8)
            (6.664032265799997,-6.787392503593281e-8)
            (6.67300187503927,-6.826999310316495e-8)
            (6.681701916509315,-7.109661526172317e-8)
            (6.690751656787396,-6.964139065424035e-8)
            (6.699467620692771,-7.196131213138557e-8)
            (6.70953114728367,-6.923888629106756e-8)
            (6.719240401172938,-6.965636645261952e-8)
            (6.729296220857663,-6.958440024185109e-8)
            (6.739051478359788,-6.99370324985793e-8)
            (6.749250984785818,-6.716611422596941e-8)
            (6.759072644138204,-6.810260094747278e-8)
            (6.770424278253111,-6.704874838669994e-8)
            (6.781378391271455,-6.672893393400159e-8)
            (6.792777748219564,-6.613774550245921e-8)
            (6.803835135875815,-6.820700493292975e-8)
            (6.815452537619848,-6.732096397010778e-8)
            (6.826637086103229,-6.778543126806369e-8)
            (6.839581715523516,-6.534055480011958e-8)
            (6.852074839415017,-6.690900122841015e-8)
            (6.865144976785781,-6.481875342023713e-8)
            (6.87781733840141,-6.58747938975246e-8)
            (6.891189291928559,-6.503607219432439e-8)
            (6.9040578181595045,-6.512527461755013e-8)
            (6.918962889490099,-6.49386013296116e-8)
            (6.933349279232898,-6.430645133059798e-8)
            (6.948469635940414,-6.467713298263789e-8)
            (6.96311873983792,-6.49597417523573e-8)
            (6.978620305876994,-6.644743921757623e-8)
            (6.99352438432008,-6.533409652176303e-8)
            (7.0107344589477885,-6.623322462706582e-8)
            (7.027346206152155,-6.63852522952979e-8)
            (7.04479231907276,-6.610076086488448e-8)
            (7.061683809198581,-6.511798811281722e-8)
            (7.079516771986039,-6.614971065355135e-8)
            (7.096624124659382,-6.473120936489885e-8)
            (7.116068050375401,-6.614318862063762e-8)
            (7.134838226525099,-6.64115613058236e-8)
            (7.154182933783297,-6.712286540477841e-8)
            (7.1729254816503785,-6.637918756324801e-8)
            (7.192378645702679,-6.664952370560862e-8)
            (7.21095573226118,-6.643432906572322e-8)
            (7.231218240142462,-6.641684349717458e-8)
            (7.250768814491426,-6.666048540937553e-8)
            (7.271950679131957,-6.572953563377393e-8)
            (7.291107726300464,-6.586459806723344e-8)
            (7.309799406006514,-6.645475469913009e-8)
            (7.327331317222287,-6.566710054889402e-8)
            (7.3468257404179065,-6.67699733974958e-8)
            (7.364496887679591,-6.616760827443668e-8)
            (7.380351358099955,-6.670530325325608e-8)
            (7.395661824760631,-6.607779395179092e-8)
            (7.409934614887296,-6.64160827862359e-8)
            (7.4234338441326875,-6.612574801959092e-8)
            (7.435945653427268,-6.631292161565772e-8)
            (7.447974468437061,-6.615277216640014e-8)
            (7.45619689371642,-6.612906735810158e-8)
            (7.463780660754168,-6.605173135092873e-8)
            (7.472957973445646,-6.605010348555151e-8)
            (7.48361838090029,-6.601953069992894e-8)
            (7.498601987931409,-6.593480352326542e-8)
            (7.513544575098735,-6.57600884163001e-8)
            (7.531019261258308,-6.623038407288506e-8)
            (7.5472644973390235,-6.627830927141698e-8)
            (7.564750924544476,-6.595005547227473e-8)
            (7.581645023033591,-6.576420553960904e-8)
            (7.600522405534512,-6.595416818244715e-8)
            (7.618382016794488,-6.547714681559569e-8)
            (7.637147419631682,-6.529372283126111e-8)
            (7.655133795030773,-6.499637042467477e-8)
            (7.673387213532538,-6.582101141905383e-8)
            (7.690872636580327,-6.52574961290675e-8)
            (7.710710775791019,-6.660395845958789e-8)
            (7.729869092240642,-6.625777168589586e-8)
            (7.7507074881879126,-6.740492553003463e-8)
            (7.769850823712152,-6.585820597204695e-8)
            (7.789559165377076,-6.71950653452491e-8)
            (7.808200153037791,-6.687099432522992e-8)
            (7.830020705864042,-6.722104395340267e-8)
            (7.8498968156452635,-6.783879852312324e-8)
            (7.870797945450921,-6.682557346371354e-8)
            (7.890014157175874,-6.829292248378138e-8)
            (7.909853242657142,-6.721309747659276e-8)
            (7.928661204287661,-6.768718230354409e-8)
            (7.948724758037008,-6.757156306713696e-8)
            (7.968144031260968,-6.673826075109801e-8)
            (7.988373818950174,-6.83727458539174e-8)
            (8.007322440416857,-6.849320044466367e-8)
            (8.02796728531179,-6.742189023745127e-8)
            (8.047095050523714,-6.882796266260982e-8)
            (8.067401217754444,-6.574500210909662e-8)
            (8.086202765523327,-6.731152474293012e-8)
            (8.10596971859505,-6.539358898827174e-8)
            (8.124446400997718,-6.73761940128692e-8)
            (8.144604601640655,-6.565777704858888e-8)
            (8.163191265001023,-6.568209770518862e-8)
            (8.182581756307524,-6.548634018388455e-8)
            (8.200602604630703,-6.527010631973695e-8)
            (8.219718081300071,-6.488488235589784e-8)
            (8.237561894809229,-6.453489709290494e-8)
            (8.256911601358919,-6.479955783067481e-8)
            (8.274708217573773,-6.406125618863001e-8)
            (8.293053926116434,-6.41427511105519e-8)
            (8.310172724869341,-6.5059665654843e-8)
            (8.328583067159068,-7.160524706506521e-8)
            (8.345697973284961,-6.735118562861686e-8)
            (8.363969977899647,-7.322649253627134e-8)
            (8.380795747390216,-7.165313387069716e-8)
            (8.398097807430231,-7.652933797785977e-8)
            (8.41429472185957,-7.325122319823407e-8)
            (8.431949587671832,-7.748464547763234e-8)
            (8.448254475242047,-7.499148535483613e-8)
            (8.465292494375033,-8.110025595531312e-8)
            (8.481049271800167,-7.410025593124203e-8)
            (8.497390685836667,-8.760461245316264e-8)
            (8.512706296326101,-8.131119733079117e-8)
            (8.529507899439407,-8.51210042451811e-8)
            (8.544918981799846,-8.554078956279909e-8)
            (8.56070310294845,-8.734223722051127e-8)
            (8.575379632342692,-8.283637764616714e-8)
            (8.59086632895377,-8.591405586955148e-8)
            (8.605353344285328,-8.224419845159758e-8)
            (8.62114414116579,-8.941661555628144e-8)
            (8.635581160561458,-8.701465670224451e-8)
            (8.650185924344585,-8.979965648858723e-8)
            (8.663838505692633,-8.931948480839225e-8)
            (8.678564946137003,-9.300952141799712e-8)
            (8.692261921377236,-9.057823124880571e-8)
            (8.706891681818941,-9.882905538383113e-8)
            (8.720300846312453,-9.359987618307031e-8)
            (8.733859866236632,-9.690131663742108e-8)
            (8.746590116900576,-9.393393796131022e-8)
            (8.76061935817108,-1.0048657639316616e-7)
            (8.773542407885754,-9.77659875278647e-8)
            (8.786968414551819,-9.722579197291026e-8)
            (8.799349684522605,-9.78240570770339e-8)
            (8.812026307816955,-9.780183174434853e-8)
            (8.823953203760862,-9.656827182347172e-8)
            (8.837278476860503,-9.718951132775544e-8)
            (8.849417017840084,-9.631034159074403e-8)
            (8.861712415573798,-9.994439043037318e-8)
            (8.873124589123467,-9.587279359291045e-8)
            (8.885058349150283,-1.0087830137894827e-7)
            (8.896276100974731,-9.619239416114311e-8)
            (8.908810871734289,-1.0195127786438718e-7)
            (8.920143430451605,-9.758556085426306e-8)
            (8.931424848642793,-1.0312377218824054e-7)
            (8.94195855603818,-9.966996672439166e-8)
            (8.953256493377484,-1.0454739729492957e-7)
            (8.963829772967951,-1.0166930919375261e-7)
            (8.975451567333364,-1.0203425226951168e-7)
            (8.985961860555971,-1.0199528754917253e-7)
            (8.996350433492536,-1.0448650777927782e-7)
            (9.006106642936723,-1.0070691158770018e-7)
            (9.016873032933253,-1.0272496486773974e-7)
            (9.026855966728737,-1.007762709948068e-7)
            (9.03749776350216,-1.0302865127709282e-7)
            (9.047189703814672,-1.0205962464038265e-7)
            (9.05681862923116,-1.0553830787074503e-7)
            (9.065906569600717,-1.0472793898763655e-7)
            (9.076234129696767,-1.038915713458266e-7)
            (9.08566509328859,-1.0379976567165272e-7)
            (9.095385917135149,-1.0474877754074186e-7)
            (9.104306579458758,-1.052258952194407e-7)
            (9.113297734116152,-1.0639217018493241e-7)
            (9.12181166227222,-1.0375086612057771e-7)
            (9.130716845032898,-1.0798352012564294e-7)
            (9.139353266734762,-1.0598332700340052e-7)
            (9.148223908168148,-1.108988890718976e-7)
            (9.156525524257365,-1.0648789106060264e-7)
            (9.165421672167831,-1.1575472291802669e-7)
            (9.173663048831777,-1.0844600151216355e-7)
            (9.18228855900114,-1.117312153908756e-7)
            (9.190282599998904,-1.1180261405563385e-7)
            (9.198622569454477,-1.113231697935646e-7)
            (9.20640915815285,-1.1198163529790861e-7)
            (9.214784110863322,-1.1258138021830177e-7)
            (9.222513617604282,-1.1019789258881474e-7)
            (9.230517676071813,-1.1279057132718151e-7)
            (9.23796195731561,-1.1065256688702618e-7)
            (9.245827307101177,-1.0999777622089368e-7)
            (9.253158117284787,-1.1305611979928187e-7)
            (9.261006983990164,-1.091804324726553e-7)
            (9.268241990794495,-1.0808685679819519e-7)
            (9.275695512775014,-1.128025948204936e-7)
            (9.282651635688058,-1.1086286022532477e-7)
            (9.290110256614197,-1.1035593350250394e-7)
            (9.297033302157208,-1.0979315989700922e-7)
            (9.304352291096016,-1.0580993259345917e-7)
            (9.31111180639226,-1.068729058584239e-7)
            (9.318100099218883,-1.056997871451415e-7)
            (9.32463655679662,-1.049146785003785e-7)
            (9.331726815936959,-1.062050856148744e-7)
            (9.338271369501836,-1.0166575026282487e-7)
            (9.345080446740479,-1.0518373350087984e-7)
            (9.351395082097055,-1.0212890955152432e-7)
            (9.358005615450876,-1.0754874124607738e-7)
            (9.36418823550642,-1.0117731363834537e-7)
            (9.37091308376907,-1.0789339577321755e-7)
            (9.377092694270832,-1.0311573439558686e-7)
            (9.383440671245303,-1.0897774971319052e-7)
            (9.389356000789832,-1.0270273942403207e-7)
            (9.395665759667988,-1.0896485846956239e-7)
            (9.401548124123519,-1.0456170462802561e-7)
            (9.407886290735103,-1.1346816375379376e-7)
            (9.413707730373384,-1.0870174382837661e-7)
            (9.41966328506065,-1.0950414419674814e-7)
            (9.425237024484085,-1.0854607923604931e-7)
            (9.431305921990397,-1.1059791349410375e-7)
            (9.436926209985995,-1.090456556163133e-7)
            (9.44286575690433,-1.0855369958484573e-7)
            (9.448341909811118,-1.1090084339748785e-7)
            (9.453986978133548,-1.0899997904267877e-7)
            (9.459284329772252,-1.0873437217284732e-7)
            (9.465146679277812,-1.1003230171446887e-7)
            (9.470527833234351,-1.072529398626898e-7)
            (9.476093177113343,-1.0599436706115739e-7)
            (9.481254146651267,-1.0727994315118394e-7)
            (9.486673109252242,-1.0129113614532059e-7)
            (9.491757571208272,-1.0425672902769634e-7)
            (9.497413998237516,-1.0040484133000405e-7)
            (9.502568855661114,-1.009876924307207e-7)
            (9.507815678726878,-1.0073718148539967e-7)
            (9.512710665102942,-9.740809159275443e-8)
            (9.517984866276853,-1.022975897324585e-7)
            (9.522914320988631,-9.842483539301838e-8)
            (9.528345769547954,-1.0264841487916954e-7)
            (9.53328965820498,-1.0068144740138507e-7)
            (9.538295125353246,-9.978387893738727e-8)
            (9.54299272438704,-9.914599008453706e-8)
            (9.548217885126055,-9.820019086781429e-8)
            (9.553057919867406,-9.638418663193704e-8)
            (9.55827636593006,-9.526952582383785e-8)
            (9.563050593326825,-9.605530082446023e-8)
            (9.567931339032375,-9.504936637760864e-8)
            (9.572536945846469,-9.33446819839645e-8)
            (9.577866715253183,-9.386869281868826e-8)
            (9.582727355199689,-9.059602024130697e-8)
            (9.58787417735733,-9.181726401408241e-8)
            (9.592614136779767,-9.095601272157694e-8)
            (9.597604498160164,-8.978704801876347e-8)
            (9.602342410535323,-8.848018562268578e-8)
            (9.607600827900084,-8.765132775145901e-8)
            (9.612693668896695,-8.664815132064518e-8)
            (9.618487548086817,-8.509389615163343e-8)
            (9.623948263446573,-8.466211576241278e-8)
            (9.63128631719949,-8.159798192686196e-8)
            (9.637148268281996,-8.065075562946333e-8)
            (9.642777474608138,-8.02062487537114e-8)
            (9.646988123103833,-7.815436364744244e-8)
            (9.650976143697527,-7.812603430856768e-8)
            (9.65443163897281,-7.659200362830632e-8)
            (9.657706616927777,-7.633446963417612e-8)
            (9.660641487280426,-7.55013223052714e-8)
            (9.663383322247395,-7.480590369368656e-8)
            (9.665630267835258,-7.42284849142294e-8)
            (9.667804445354218,-7.365323151375947e-8)
            (9.669608618384194,-7.317194072875566e-8)
            (9.671246330948048,-7.268470159083051e-8)
            (9.67299256489005,-7.22747710568683e-8)
            (9.674612370528013,-7.180664840511497e-8)
            (9.676976004742322,-7.131746659894134e-8)
            (9.679187227232298,-7.064584317539868e-8)
            (9.681557034885515,-6.987189071772093e-8)
            (9.683822303406911,-6.933521401464304e-8)
            (9.686368003577966,-6.79868576991538e-8)
            (9.688671754560083,-6.770004645773042e-8)
            (9.691376585970666,-6.589102574672268e-8)
            (9.693948279969673,-6.578324129868918e-8)
            (9.696781826253318,-6.374432048872336e-8)
            (9.69937270814461,-6.37526766933405e-8)
            (9.70203751587588,-6.267795882308747e-8)
            (9.704564146487586,-6.189113599397444e-8)
            (9.707565958311447,-6.084028303376954e-8)
            (9.710300381067517,-5.999573882142784e-8)
            (9.713195879679521,-5.962270188675234e-8)
            (9.715854142954791,-5.756928223021873e-8)
            (9.718598569531965,-5.819913861948578e-8)
            (9.721204805633606,-5.681312065242139e-8)
            (9.724017047367468,-5.592863727699182e-8)
            (9.726739171760297,-5.426297011723591e-8)
            (9.729592638886572,-5.532904490124224e-8)
            (9.732265793302401,-5.320844120859647e-8)
            (9.735191793908792,-5.350512743973468e-8)
            (9.737909058824066,-5.2077673062811414e-8)
            (9.740828990153982,-5.3589138016008064e-8)
            (9.743533152445137,-5.0768230064335285e-8)
            (9.74639616682271,-5.1417803570430465e-8)
            (9.74907454623671,-4.980177070734726e-8)
            (9.752020331422317,-5.283187709537174e-8)
            (9.754743423416432,-4.9835548576737665e-8)
            (9.75762692454193,-5.272090208841007e-8)
            (9.760307367239415,-5.072461162214381e-8)
            (9.763174776057626,-4.8485235160100615e-8)
            (9.765855218533897,-4.898280736576055e-8)
            (9.768798317824267,-4.641192186127796e-8)
            (9.771511669967795,-4.5141223203870595e-8)
            (9.774357340045105,-4.563853805983342e-8)
            (9.77701353631329,-4.356036908959027e-8)
            (9.779898909125404,-4.297894440341565e-8)
            (9.782587130674493,-4.2453834225852916e-8)
            (9.78550808555853,-4.133104503090124e-8)
            (9.788203094302526,-4.1356370994449776e-8)
            (9.791027402055105,-4.0245774046709926e-8)
            (9.793672535829755,-3.7606247227373046e-8)
            (9.796590833313958,-3.995692021696584e-8)
            (9.799294447909272,-3.71326327464061e-8)
            (9.802184810245455,-4.4102286489433595e-8)
            (9.804862158527706,-3.927536473824489e-8)
            (9.807695676564643,-4.3879219369102884e-8)
            (9.810353301034956,-3.960045957818181e-8)
            (9.8133141297165,-4.695721878000825e-8)
            (9.81604075699963,-3.766850964481705e-8)
            (9.818911580036998,-5.0896717507242784e-8)
            (9.821585213754169,-4.483124738108302e-8)
            (9.824468827917762,-4.729568114925087e-8)
            (9.82716945210415,-4.645728624019796e-8)
            (9.830174579609343,-4.120209862179536e-8)
            (9.832934161091572,-4.167498568463657e-8)
            (9.835817907247142,-4.153859411992755e-8)
            (9.838518287408409,-3.924166502855542e-8)
            (9.8415035545957,-4.127777497586749e-8)
            (9.844285023785035,-3.826412653396005e-8)
            (9.847340675396797,-4.048937984890699e-8)
            (9.850153935380222,-3.7695313315211365e-8)
            (9.853109498271312,-3.868547460150751e-8)
            (9.855889898445962,-3.628438971503556e-8)
            (9.859046802839368,-3.5810133303115776e-8)
            (9.861962549599534,-3.368771528400316e-8)
            (9.865111420272635,-3.1500453356869684e-8)
            (9.868029415921438,-3.208422794109822e-8)
            (9.871161381262967,-2.9603153040014263e-8)
            (9.874115687906249,-2.868967619029661e-8)
            (9.877557529016519,-2.8109089722505587e-8)
            (9.880705587896735,-2.639128071635355e-8)
            (9.884082641695965,-2.7849543116076347e-8)
            (9.887237658535325,-2.525971387612458e-8)
            (9.89077190680696,-2.8847797484132798e-8)
            (9.89410901789988,-2.5909552281433434e-8)
            (9.898145332447806,-2.7134671620743234e-8)
            (9.901821295465984,-2.14238768947439e-8)
            (9.905948302703429,-2.6565764033037453e-8)
            (9.909864767096922,-2.2433011892530885e-8)
            (9.915070830274418,-2.7990761264362618e-8)
            (9.920098111486176,-2.1271595818106448e-8)
            (9.925868927688628,-1.7439626409654352e-8)
            (9.930483303304761,-2.1405843764199517e-8)
            (9.93488187191807,-1.856542231060132e-8)
            (9.938691132470806,-1.4448528373733893e-8)
            (9.942306914296969,-1.5802055663982628e-8)
            (9.94593910010134,-1.1067027072542146e-8)
            (9.949322989607166,-1.3241867380386907e-8)
            (9.952529910980932,-4.482196391819571e-9)
            (9.955621887928269,-1.3595379044772926e-8)
            (9.958577967656602,-5.508242750806858e-9)
            (9.961411873140742,-7.143185154490084e-9)
            (9.964570528058749,-5.591564100626556e-9)
            (9.967606403904817,-4.116673446574737e-9)
            (9.970834720620429,2.333437443269304e-9)
            (9.973753497873224,1.4895122912861325e-9)
            (9.976580839869262,3.1951472578839457e-9)
            (9.97926834781764,2.2668453780738673e-9)
            (9.982483762776226,4.695242639130015e-9)
            (9.985398560243734,6.596062807062708e-9)
            (9.98818598366046,5.572601269321353e-9)
            (9.990889013580787,7.243042166038549e-9)
            (9.993590608013122,1.1049552384179151e-8)
            (9.996195995947566,6.024142518157305e-9)
            (9.99910853928284,1.104235725080116e-8)
            (10.001933219476543,1.4250177704511202e-8)
            (10.004725182434568,1.2694723494632854e-8)
            (10.007432721045681,1.4481167376345638e-8)
            (10.010130844895873,1.881246691759486e-8)
            (10.012724877453886,1.9417136121191447e-8)
            (10.015686665582017,1.8730159645485855e-8)
            (10.018518851793186,1.9314894350586087e-8)
            (10.021603236226408,7.628299325546095e-9)
            (10.024396226780668,2.1002051431295854e-8)
            (10.02716708844529,1.3428517409153073e-8)
            (10.02980854375041,1.7635577220787013e-8)
            (10.032741249093664,1.5623745186488236e-8)
            (10.035590898418748,1.661619819515181e-8)
            (10.038721415125195,1.1024821278127206e-8)
            (10.041589697357304,1.37858886528619e-8)
            (10.044526385219882,1.2504158597437254e-8)
            (10.047308928372003,1.5533037078796497e-8)
            (10.050594553510694,1.3753436611807501e-8)
            (10.05359953309463,1.811374894522544e-8)
            (10.056844734185475,1.3711106916503013e-8)
            (10.059820741729219,1.506674118800788e-8)
            (10.062917649248334,8.390983019523901e-9)
            (10.065867006685831,1.6292443172361004e-8)
            (10.069134183609618,5.954208015523932e-9)
            (10.072296495472822,1.1066864313846736e-8)
            (10.075735739749394,7.696452364314155e-10)
            (10.078943038120247,8.216178182252065e-9)
            (10.082448135887633,5.692310178773141e-9)
            (10.085744569699397,7.059974826972848e-9)
            (10.089550783154085,1.4708110063210711e-8)
            (10.093061625890035,1.0327108501684279e-8)
            (10.096924182556624,1.5146042420255412e-8)
            (10.10053349837341,1.578046004979683e-8)
            (10.104630466925142,1.2539423499546842e-8)
            (10.108485123978465,1.2889738831844966e-8)
            (10.113102231066529,1.5044277379416826e-8)
            (10.11735285779088,1.5218658555582465e-8)
            (10.12225811682883,1.9943021900559188e-8)
            (10.126897814464494,1.652541348207137e-8)
            (10.132978280334004,2.0404462564016512e-8)
            (10.13878900134713,2.1328935728703868e-8)
            (10.147053698384768,1.296309171117116e-8)
            (10.153015132313145,1.5810155407081083e-8)
            (10.158491696171055,1.3861473746601405e-8)
            (10.16324506810814,1.3017802391601663e-8)
            (10.16782783123316,1.730426024693088e-8)
            (10.172040641384896,9.844034698502924e-9)
            (10.176087809703592,1.3556098465983268e-8)
            (10.180668808105104,1.2980719166222343e-8)
            (10.185115258993672,1.393462878418461e-8)
            (10.189500198975585,2.1176835840464037e-8)
            (10.193695258483267,1.7602215907075447e-8)
            (10.19771607167911,1.215646450170027e-8)
            (10.201572284797797,1.722245146495993e-8)
            (10.205930475563457,4.926419716611008e-9)
            (10.210146317539285,1.2482462619090029e-8)
            (10.214322786578117,2.1621793244719356e-9)
            (10.218367355504268,7.585197803194887e-9)
            (10.222380890247157,1.3541714416476225e-9)
            (10.22623707963539,5.02794561541009e-9)
            (10.23064702060014,1.5849210832641347e-9)
            (10.234856616933303,5.761751964428186e-9)
            (10.239448246358451,-4.906133943549662e-9)
            (10.243597290255332,-4.6810484377601824e-9)
            (10.24769803291982,2.2175392633272395e-9)
            (10.251607476085928,-3.7498515403910915e-9)
            (10.25595223035847,5.049113349642198e-9)
            (10.260173799698045,3.30293781214408e-9)
            (10.264826626532765,4.325270586136298e-9)
            (10.269073851309612,5.321168505822982e-9)
            (10.273381828019653,1.1065740879168118e-8)
            (10.277465472973324,6.7675264281419345e-9)
            (10.2822977281378,8.932830697361283e-9)
            (10.286713792554243,1.3642073359854123e-8)
            (10.291485952038578,1.5716837942214568e-8)
            (10.295839067570906,1.69205884859025e-8)
            (10.300294138300535,1.7147392950001006e-8)
            (10.304539396669362,1.5622966031969554e-8)
            (10.30923851348223,1.6086931675651783e-8)
            (10.313784146638865,1.3664591125284176e-8)
            (10.318706024742232,1.5487846449779852e-8)
            (10.323265813703562,1.2476945032702247e-8)
            (10.32808890964748,1.5591949398263694e-8)
            (10.332638402124779,1.5637126482559438e-8)
            (10.33789769039976,1.5848046208688515e-8)
            (10.342716133314822,1.9130999340255528e-8)
            (10.347864070925034,1.2408670979624503e-8)
            (10.352639372155913,1.2070035637634646e-8)
            (10.35777652240962,1.8020722802880584e-8)
            (10.362627118565708,1.4523663049992308e-8)
            (10.368331676820311,1.7967657583994878e-8)
            (10.373491414916824,1.6288352666649075e-8)
            (10.378901894051424,2.178765445837172e-8)
            (10.383947719675762,1.8147749969443794e-8)
            (10.38948849978433,2.2530017851352113e-8)
            (10.394715875878086,1.9679895046920137e-8)
            (10.400269949232499,2.451044545104253e-8)
            (10.40565669447427,1.965838825057631e-8)
            (10.411371887737806,2.2509166308637418e-8)
            (10.41679314202513,2.2510469155356816e-8)
            (10.423246337305358,2.406306842672734e-8)
            (10.429083132252499,2.411840915872432e-8)
            (10.435264234817234,2.1865910859730775e-8)
            (10.441008071959187,2.2576296720977496e-8)
            (10.447256308721327,2.1612078238142374e-8)
            (10.453174969464044,2.0906220865590797e-8)
            (10.459588304178025,1.8456312589343327e-8)
            (10.46579286661932,2.1235997849089472e-8)
            (10.472432086091535,2.2351016482069497e-8)
            (10.478701246003341,2.0802056077684483e-8)
            (10.485959150338898,2.093290007998405e-8)
            (10.49263110870809,2.0840629333385152e-8)
            (10.49986843066523,1.8214622143908343e-8)
            (10.506597892294446,1.788235748367839e-8)
            (10.51398235218573,1.69205164324282e-8)
            (10.5209362602147,1.8257358291862147e-8)
            (10.529079912341857,1.9039660736908104e-8)
            (10.536498359646975,2.0543169942932593e-8)
            (10.544437740961243,1.7725479639629782e-8)
            (10.551858496972654,1.9181349175667606e-8)
            (10.560176392687994,2.0385318766358296e-8)
            (10.567991854075471,2.055901271447169e-8)
            (10.577160847516327,2.175941060666986e-8)
            (10.585475836256409,1.997102150319563e-8)
            (10.594312414817876,2.147359889903555e-8)
            (10.60261466953572,2.122734599208087e-8)
            (10.612163638093062,2.1631759716811416e-8)
            (10.621084060002161,2.1935630978298093e-8)
            (10.631444841132978,2.427783485359214e-8)
            (10.640854635595991,2.053136571866787e-8)
            (10.650859344954313,2.3540252191978084e-8)
            (10.660310185469205,1.989713993566511e-8)
            (10.671541345802495,2.751936933886867e-8)
            (10.681912796966577,2.627982143010854e-8)
            (10.693743657856125,2.463367210214784e-8)
            (10.704540271098915,2.5011076765224516e-8)
            (10.716100594250664,2.8361442083735255e-8)
            (10.727081557922558,2.600959325693708e-8)
            (10.740740075199641,3.2395734317347546e-8)
            (10.7530844160536,3.097261402906781e-8)
            (10.766991519659866,3.469558673696582e-8)
            (10.779675103935878,2.8482906810900488e-8)
            (10.793294203074854,3.012443627881112e-8)
            (10.806319788698197,3.229387013359286e-8)
            (10.82158390865594,2.4577098245437412e-8)
            (10.836234884536289,2.8581110256276077e-8)
            (10.853375042152571,2.217710881602386e-8)
            (10.868974990504428,2.80216435610825e-8)
            (10.88576529818868,2.4219790617507897e-8)
            (10.90175393665141,2.5601316289147746e-8)
            (10.922216116114136,2.3777337876396132e-8)
            (10.940715181768923,2.377088659244464e-8)
            (10.960471246477839,2.3315524178002534e-8)
            (10.979566149406011,2.41747057927455e-8)
            (11.000768518934754,2.0658371457926705e-8)
            (11.021234497099009,2.1452710718961043e-8)
            (11.047792657314108,1.6430232951947232e-8)
            (11.071951598210878,1.8368505272370328e-8)
            (11.098066832277013,1.9914175863888772e-8)
            (11.123291459185916,1.8898723141980156e-8)
            (11.151839304744309,1.873509702932097e-8)
            (11.179226841886658,1.8049617689364084e-8)
            (11.21487855823298,1.9796845607267244e-8)
            (11.246967111202812,2.0305120362884566e-8)
            (11.281052651406313,1.951693162638435e-8)
            (11.314019120235965,2.1342865585971538e-8)
            (11.350792110125605,1.8700232695678665e-8)
            (11.385675019262436,2.1501448010941004e-8)
            (11.422904976403997,1.8494651254918892e-8)
            (11.459030195489639,1.9353524005616407e-8)
            (11.49819338799641,1.9259158989815006e-8)
            (11.534009655073401,1.9187898769867928e-8)
            (11.57012409073399,1.92905106888297e-8)
            (11.60368726704125,1.8086623754243192e-8)
            (11.639307959445219,1.9488591379568376e-8)
            (11.672139342036829,2.0104380993313242e-8)
            (11.70630334061019,1.8147317454308975e-8)
            (11.737319536456894,1.8507228055630875e-8)
            (11.767625194958446,1.9811704637939798e-8)
            (11.79586837987741,1.8810274421410256e-8)
            (11.82606043697915,2.082743713605062e-8)
            (11.853595027874034,2.0096047784190496e-8)
            (11.881123639359572,2.1181899095834567e-8)
            (11.906110574762437,2.053365708021282e-8)
            (11.929980612874582,2.103428299593535e-8)
            (11.952274328291823,2.0694984462221733e-8)
            (11.973717296893462,2.081000027853719e-8)
            (11.994465922336198,2.1006235431664244e-8)
            (12.014408978053071,2.0985351546765063e-8)
            (12.032691591645817,2.0959809186871237e-8)
            (12.049456394386548,2.092963285321714e-8)
            (12.064571299355691,2.0940358908677625e-8)
            (12.074528835683466,2.0975750902158495e-8)
            (12.084017188904337,2.0914356416851243e-8)
            (12.096872416258055,2.0891789190985444e-8)
            (12.111206269369099,2.0880701917525002e-8)
            (12.12979025234841,2.0784482340080457e-8)
            (12.148329402723244,2.0679280135493805e-8)
            (12.169955231340332,2.133830623307631e-8)
            (12.190204336725278,2.0887301596661523e-8)
            (12.214167038403211,2.188859130058951e-8)
            (12.235815005194384,2.1585950110702967e-8)
            (12.258597475296392,2.1399969907243133e-8)
            (12.280466081364384,2.1255446791546007e-8)
            (12.304872973740919,2.1189699633827885e-8)
            (12.327727677643935,2.173530025406656e-8)
            (12.351293350450247,2.1248519138650224e-8)
            (12.373836786624784,2.136376139882934e-8)
            (12.396353951917268,2.172406923794945e-8)
            (12.41800247400694,2.109520322313152e-8)
            (12.443088812745087,2.1807992856004432e-8)
            (12.467127655516046,2.1136186800774226e-8)
            (12.493613662716408,2.3116320524430023e-8)
            (12.517472639698232,2.1783119308338428e-8)
            (12.54096647245639,2.2686833439644616e-8)
            (12.56330818078931,2.1310558429021853e-8)
            (12.590421028750134,2.3650926606055833e-8)
            (12.615014578031994,2.2812981670394805e-8)
            (12.638800072839784,2.400185838968838e-8)
            (12.661801442080215,2.5021878125031094e-8)
            (12.684735247021779,2.662321874069562e-8)
            (12.706839658476934,2.4914877716497585e-8)
            (12.73169103224096,2.6302183708803994e-8)
            (12.755719553412263,2.5384698010277873e-8)
            (12.779302488799257,2.538983301381137e-8)
            (12.802132281013792,2.7084058551452017e-8)
            (12.82465174103486,2.735993820390803e-8)
            (12.846268679956507,2.666702414444444e-8)
            (12.870636865941723,2.6543387987576494e-8)
            (12.893970734159405,2.7614976083611964e-8)
            (12.91896142925099,2.5863735209075145e-8)
            (12.941570937569782,2.5825673655166526e-8)
            (12.96363525856687,2.5316436946809517e-8)
            (12.984590395887912,2.4605744552985698e-8)
            (13.009626818672833,2.437440044245065e-8)
            (13.0322593390902,2.6280643050657915e-8)
            (13.053705623334118,2.425784878523629e-8)
            (13.074495282616226,2.3967703266514206e-8)
            (13.095159732442687,2.763643636161106e-8)
            (13.115060088954145,2.5509286571967493e-8)
            (13.136998369081354,2.885265870666842e-8)
            (13.15826393405282,2.7456024009886448e-8)
            (13.178895402411205,2.970722201567355e-8)
            (13.198907676119672,3.077345722690694e-8)
            (13.218605900056422,3.0952330476452516e-8)
            (13.237491369242697,3.051399743991823e-8)
            (13.25846407020195,3.2972618191351444e-8)
            (13.278559835019701,3.11347747583568e-8)
            (13.29971629410595,3.1684341261772886e-8)
            (13.318987603046915,3.180886087861268e-8)
            (13.337924959031,3.51554925170916e-8)
            (13.355883096807107,3.2688630247079686e-8)
            (13.377016083814528,3.510149571006593e-8)
            (13.396094200874272,3.69120140009116e-8)
            (13.41576412786243,3.6221344146269985e-8)
            (13.433645376738843,3.732298869962847e-8)
            (13.45125068463084,3.7257220308895e-8)
            (13.468016888537747,3.54146179049053e-8)
            (13.486152454983737,4.011742682497044e-8)
            (13.503653998555373,3.633480727405214e-8)
            (13.521856510659825,4.3200613086824546e-8)
            (13.538648141991432,3.9884148761437643e-8)
            (13.555677333097853,4.75070721650539e-8)
            (13.571715023362417,4.270231679370795e-8)
            (13.589697643377589,4.8347265857451305e-8)
            (13.606105250331968,4.7381616408159744e-8)
            (13.62283058437193,5.2022153362862866e-8)
            (13.638298998434017,4.8676857766771775e-8)
            (13.654265978559947,5.107489431388501e-8)
            (13.669311940972232,5.195344832120696e-8)
            (13.686344884967406,4.891782734439687e-8)
            (13.701700134859006,4.7690272730882555e-8)
            (13.717004287589578,5.2166668873532274e-8)
            (13.731239120097472,5.0307521370918096e-8)
            (13.74625683125124,5.706160444152175e-8)
            (13.760384367771728,5.542438308303588e-8)
            (13.774666080675654,5.586724471928761e-8)
            (13.788515287981012,5.508138800625062e-8)
            (13.80246923554959,5.968691307867147e-8)
            (13.815686835221276,5.720887075177927e-8)
            (13.82938210114434,6.333201707509062e-8)
            (13.842679859455716,6.012886077932933e-8)
            (13.85629643048421,6.528209117728778e-8)
            (13.869071187402238,6.600393831490692e-8)
            (13.882914863020568,7.029942450387239e-8)
            (13.895672195467887,6.748322833871612e-8)
            (13.908818909682367,7.594645079489482e-8)
            (13.921027024816365,6.788241058153233e-8)
            (13.933815014677293,7.262734091906253e-8)
            (13.94576764181094,6.804855468001136e-8)
            (13.958689617947268,7.958055603385361e-8)
            (13.97055329969449,7.405869117960151e-8)
            (13.982642045775552,8.107761884090792e-8)
            (13.993921117427528,7.264421775232677e-8)
            (14.005964545561126,8.342088064772213e-8)
            (14.017173406282112,7.733666484988078e-8)
            (14.02911989378575,8.211378343947473e-8)
            (14.040099939413768,8.144224061812366e-8)
            (14.051275111443779,8.362714842835572e-8)
            (14.061742408074513,7.928017597969017e-8)
            (14.073128639953396,8.767015757804586e-8)
            (14.083648284903534,8.630292736011569e-8)
            (14.094617070403558,8.9250822954412e-8)
            (14.104746604861823,8.634152259823225e-8)
            (14.115166614972871,8.731253375859893e-8)
            (14.124943741556773,8.592232048076909e-8)
            (14.135696565366766,8.794701100711677e-8)
            (14.145549726546612,8.461753009392226e-8)
            (14.155608661207308,8.899879100354724e-8)
            (14.164953317423679,8.653195715524475e-8)
            (14.174759273272842,8.74123997629539e-8)
            (14.183947120294999,8.86989609538702e-8)
            (14.194022581282661,8.769818982123923e-8)
            (14.203212077829566,8.677772489473767e-8)
            (14.212467090710591,8.536503870448797e-8)
            (14.221115024325798,8.357789405000204e-8)
            (14.230418636735687,8.239008009169879e-8)
            (14.239088698695895,8.290533481947193e-8)
            (14.248420703976741,8.115258831598027e-8)
            (14.256948315326655,8.04211188754067e-8)
            (14.265521339511912,8.253531502688816e-8)
            (14.273572498065016,7.869887097555761e-8)
            (14.282458756148296,8.703932385945023e-8)
            (14.29065741196946,8.246915716991765e-8)
            (14.299233549333055,8.552849595222511e-8)
            (14.307120951552863,8.570669207674797e-8)
            (14.315142690056623,8.720848454490948e-8)
            (14.322699386595442,8.658979600006944e-8)
            (14.331208035599495,8.621155267451996e-8)
            (14.338955914594996,8.618048530362188e-8)
            (14.346839504543086,8.728852152195543e-8)
            (14.354139033081982,8.792257422118865e-8)
            (14.361716910407537,8.634738446477996e-8)
            (14.368858343763264,8.452139910186673e-8)
            (14.37616192910615,8.586890642980904e-8)
            (14.383254071534472,8.512144333838734e-8)
            (14.390492765057123,8.669306039710278e-8)
            (14.397323363862844,8.592652900318853e-8)
            (14.405001816973497,8.68810019483135e-8)
            (14.411982731501325,8.399343798259906e-8)
            (14.419047610603725,8.489253766619242e-8)
            (14.425611120477397,8.535172768553423e-8)
            (14.432518142386549,7.856781158999127e-8)
            (14.439011542530391,8.159976250254886e-8)
            (14.446308965962782,7.702787119256982e-8)
            (14.45289191944865,7.575476046461915e-8)
            (14.459450127035279,7.792041056831067e-8)
            (14.465578784323297,7.58035219039499e-8)
            (14.472201787906966,7.864205775476307e-8)
            (14.478398396534978,7.563539172750211e-8)
            (14.485248079717099,7.897158993408482e-8)
            (14.49143220556381,7.65051153539531e-8)
            (14.497557148470479,7.517896793984846e-8)
            (14.503314575417491,7.454148054364396e-8)
            (14.509728476716708,7.580020078279404e-8)
            (14.515669674365329,7.212114527810343e-8)
            (14.522038420051665,7.895463749463261e-8)
            (14.527831113145874,7.317753492053214e-8)
            (14.533601489998025,7.445707606024143e-8)
            (14.539054343561078,7.245479771711416e-8)
            (14.54533705066599,7.454031436537889e-8)
            (14.551057596239582,7.231623033732149e-8)
            (14.556992243220257,6.957835130272372e-8)
            (14.56242753977003,7.269483726091153e-8)
            (14.567911291066734,7.374667654325151e-8)
            (14.573114716979925,7.208250774048963e-8)
            (14.57865280352503,7.121267797671749e-8)
            (14.584010923048329,7.177839811411957e-8)
            (14.589573869203365,6.846110522928939e-8)
            (14.594761116048087,6.937950569607665e-8)
            (14.600271665070444,6.442658695426928e-8)
            (14.605409337386916,6.653447170990034e-8)
            (14.610956226921997,6.360777149438945e-8)
            (14.616073978421474,6.374379402096508e-8)
            (14.621414213540596,6.21847948689691e-8)
            (14.626393269498218,6.080195524837961e-8)
            (14.631765309959013,5.860856822081928e-8)
            (14.63675618161555,5.97426035309212e-8)
            (14.64211314822631,5.602355623857136e-8)
            (14.647059970669629,5.5959916478443006e-8)
            (14.652247117702832,5.320577400880211e-8)
            (14.657096720561093,5.299503169631237e-8)
            (14.662427443137606,5.268920322265558e-8)
            (14.667355148304768,5.099138400410652e-8)
            (14.67261267301722,5.165206218293861e-8)
            (14.677485559946719,5.0891901137717355e-8)
            (14.682700916841334,4.995356928105821e-8)
            (14.687586060121884,4.8805338437318824e-8)
            (14.693106072274,4.750669257980178e-8)
            (14.698186314946119,4.648702756071543e-8)
            (14.703713622510072,4.408933773625279e-8)
            (14.708879809516588,4.442271550608723e-8)
            (14.714901272327356,4.101796236000155e-8)
            (14.720601773491143,4.020491739531451e-8)
            (14.72845949372605,3.7556224130597116e-8)
            (14.734063521634594,3.6600704911293747e-8)
            (14.739320455119604,3.521716762655558e-8)
            (14.743429714296267,3.3800406473716293e-8)
            (14.74724895100865,3.334663389864545e-8)
            (14.75076607391875,3.1835393654588984e-8)
            (14.753934963150323,3.1305059877695385e-8)
            (14.756656212627588,3.0646338133877293e-8)
            (14.759114121905085,3.001592463469649e-8)
            (14.761160682331525,2.9460859751750945e-8)
            (14.763032859192178,2.8911986582613736e-8)
            (14.764796697239778,2.8534226759191483e-8)
            (14.766422656278761,2.8026370113565235e-8)
            (14.768920829811536,2.760500850129688e-8)
            (14.771285860264342,2.6892145399415313e-8)
            (14.773841444951962,2.6372905415072978e-8)
            (14.776304873351792,2.5497759459369718e-8)
            (14.778879918840294,2.4954367461305083e-8)
            (14.781350625259263,2.4199990011908312e-8)
            (14.784487456705538,2.3243073243861545e-8)
            (14.787312967007054,2.2119586384761192e-8)
            (14.790359392769298,2.194183812420647e-8)
            (14.793123088550363,2.074152316566824e-8)
            (14.7959182472589,1.985566910889247e-8)
            (14.798589963822465,1.9309217558216574e-8)
            (14.801594679818763,1.7887103354041756e-8)
            (14.80449361796826,1.7829877352326662e-8)
            (14.807596093888115,1.66345743846108e-8)
            (14.810460162693651,1.5838287570346665e-8)
            (14.813438949116872,1.4080518750958504e-8)
            (14.816249198742941,1.402874261202669e-8)
            (14.819478158299313,1.2100585200514047e-8)
            (14.822428177267355,1.172347352529357e-8)
            (14.825507502597786,1.036584418301345e-8)
            (14.828359465672047,9.564978364906551e-9)
            (14.831369709140807,7.713282901278262e-9)
            (14.834209328889267,7.439325155900178e-9)
            (14.837485796272418,2.1484820589279252e-9)
            (14.84044642610828,4.149884880177979e-9)
            (14.843464379434502,5.361844301887686e-10)
            (14.846276553575992,5.635636401990496e-10)
            (14.849308237398509,-1.6020678117456555e-9)
            (14.852161485114099,-2.9059752382210036e-9)
            (14.855101450495377,-3.913248836084904e-9)
            (14.857953277019002,-5.715517170656881e-9)
            (14.860886235129385,-4.675585252300607e-9)
            (14.863669795370383,-6.201701596708631e-9)
            (14.866621593028075,-5.505065514554985e-9)
            (14.8694847286188,-8.13861023019058e-9)
            (14.872469390351377,-8.46142045318743e-9)
            (14.875274347578076,-8.749575064470605e-9)
            (14.878381627649278,-1.1615110206975032e-8)
            (14.881249148268514,-1.0801893157719178e-8)
            (14.884272106729409,-1.3703504775364195e-8)
            (14.887080985277608,-1.3300747836453297e-8)
            (14.890076475600443,-1.2893847101125289e-8)
            (14.892882716790604,-1.5717718016006188e-8)
            (14.895993550327368,-1.4001386494655321e-8)
            (14.89885149610233,-1.6655744783378168e-8)
            (14.901828204735262,-1.8728065542816807e-8)
            (14.904608697100821,-1.912235658707573e-8)
            (14.907636282205317,-1.846102359870372e-8)
            (14.910461679663323,-1.9278460827720778e-8)
            (14.913558499824921,-2.0663657229746946e-8)
            (14.916405271616311,-2.3352802802634187e-8)
            (14.919365333632141,-2.462137826952926e-8)
            (14.922143045350433,-2.5692751925987523e-8)
            (14.925236268658631,-2.8152676412318556e-8)
            (14.928101604271015,-2.6914461548344093e-8)
            (14.931179785314018,-2.704254442598142e-8)
            (14.934023710672124,-3.0881011081618226e-8)
            (14.937014589990623,-3.101878354172527e-8)
            (14.939828854750914,-3.363976164294513e-8)
            (14.943019372872774,-3.5162368128283106e-8)
            (14.94594746599771,-3.6953612392309765e-8)
            (14.949031741815821,-3.7414369824517735e-8)
            (14.951900405525613,-3.6532365133012945e-8)
            (14.954987353995055,-4.0243729904076986e-8)
            (14.957891201878452,-3.945275151018279e-8)
            (14.96120718204004,-4.797475683382402e-8)
            (14.964230459025218,-4.610716275443849e-8)
            (14.967380950018791,-5.3510187614236315e-8)
            (14.970331369751065,-5.359867594201262e-8)
            (14.97361020128859,-5.125265856165129e-8)
            (14.976681913250564,-5.478339648590236e-8)
            (14.980171663614348,-4.719633484029373e-8)
            (14.98335603063207,-5.721580120798819e-8)
            (14.98669258579742,-5.024102911477257e-8)
            (14.989840228623809,-5.436186922835873e-8)
            (14.993501483798099,-5.463572216868329e-8)
            (14.996900039677394,-5.6576042295475304e-8)
            (15.000742813365932,-5.613478393229343e-8)
            (15.004279393382145,-5.920417556204427e-8)
            (15.00813841226111,-6.01810139500003e-8)
            (15.011815262066946,-6.033130905969131e-8)
            (15.016545579598894,-6.000137831030372e-8)
            (15.020886087339349,-6.529687746059665e-8)
            (15.026521209256806,-6.336744773349778e-8)
            (15.031917948641915,-6.931867080339771e-8)
            (15.038001655123493,-6.29381633476811e-8)
            (15.042575603669814,-7.265381862797682e-8)
            (15.046938522717705,-7.560921666538434e-8)
            (15.050846592794565,-7.3311259729536e-8)
            (15.054590044024984,-7.975101135038187e-8)
            (15.0582671424341,-7.747021546489208e-8)
            (15.061758652850068,-7.867004192529947e-8)
            (15.065360793119233,-8.515902549799392e-8)
            (15.06867532074713,-8.407276130828478e-8)
            (15.072028591599265,-9.062091110845216e-8)
            (15.07511597756115,-9.079404483802733e-8)
            (15.0782363607488,-9.4974068276521e-8)
            (15.081190297598164,-9.443410275977726e-8)
            (15.084273970721666,-9.755643437525663e-8)
            (15.087264369087942,-9.511662557581957e-8)
            (15.09033761869409,-1.036260841580372e-7)
            (15.093222559501227,-9.808710732528425e-8)
            (15.096373177482096,-1.0344368228665246e-7)
            (15.099285664195977,-1.0579371834129603e-7)
            (15.1023453146718,-1.0366728853128393e-7)
            (15.10518592169119,-1.037412667992399e-7)
            (15.108191398507497,-1.1075842487606735e-7)
            (15.111006935696665,-1.1092934604217675e-7)
            (15.114114749253895,-1.0202096356604073e-7)
            (15.116973688441423,-1.0757940804850818e-7)
            (15.119956126295557,-1.0197606992168318e-7)
            (15.122740014021241,-1.0558063623378189e-7)
            (15.125759342619832,-1.0461088773006111e-7)
            (15.128579776246166,-1.0622675861160502e-7)
            (15.13168202991956,-1.0817963891351923e-7)
            (15.13453454289579,-1.0942906125688268e-7)
            (15.137510640280885,-1.0928594740278186e-7)
            (15.140302518804361,-1.107544868039767e-7)
            (15.143411293449367,-1.0888958190680142e-7)
            (15.146295680377952,-1.1202156746659142e-7)
            (15.149420974975257,-1.0486188151137554e-7)
            (15.152307063042784,-1.1179068726274721e-7)
            (15.155353041285343,-1.1253256304577519e-7)
            (15.158220177601821,-1.1078303796541178e-7)
            (15.161487215980173,-1.1706266778155339e-7)
            (15.164489416492636,-1.1656512144408993e-7)
            (15.167685931829261,-1.199210289959396e-7)
            (15.17065680190984,-1.2336258414791246e-7)
            (15.173863770058928,-1.1866992000175713e-7)
            (15.176884398483121,-1.227308250584258e-7)
            (15.18037543955191,-1.1575842340239006e-7)
            (15.183556460072314,-1.1984268444287238e-7)
            (15.186906971906845,-1.1710630742900463e-7)
            (15.190041672398669,-1.1962255919151232e-7)
            (15.193532430710734,-1.1867482518912453e-7)
            (15.19681128425814,-1.2362737167315174e-7)
            (15.200611569662556,-1.157859178535503e-7)
            (15.204066472930336,-1.2122981474238514e-7)
            (15.207714375300355,-1.175783858053947e-7)
            (15.211151525804988,-1.2032693841312891e-7)
            (15.215147447985396,-1.1671321675787993e-7)
            (15.218873373045003,-1.1970028668262245e-7)
            (15.223188151120084,-1.1550929523984621e-7)
            (15.227132696502203,-1.1786574505290304e-7)
            (15.231421254296754,-1.1772730057479919e-7)
            (15.235499294551955,-1.1876390049181396e-7)
            (15.240654013483626,-1.2377525482332175e-7)
            (15.245399161633602,-1.1810926558997181e-7)
            (15.251309131674198,-1.3429143796983567e-7)
            (15.25679944869836,-1.2903573853861872e-7)
            (15.264000759195843,-1.406136788117962e-7)
            (15.270945487218905,-1.261372107874692e-7)
            (15.277687256370735,-1.438636645367808e-7)
            (15.28307520206674,-1.4325355690569808e-7)
            (15.28825656980241,-1.4424994443373862e-7)
            (15.293192722438706,-1.4679594451116884e-7)
            (15.29796948786656,-1.4185916907827334e-7)
            (15.30270916943151,-1.4577448359531786e-7)
            (15.307276499126544,-1.4706701423339297e-7)
            (15.311911743804428,-1.4266517511796195e-7)
            (15.316334769411666,-1.453441587084825e-7)
            (15.320986307281293,-1.4419003568910682e-7)
            (15.325315873597322,-1.44464985640802e-7)
            (15.329539779724326,-1.482564367938366e-7)
            (15.333637337997427,-1.4767005629412466e-7)
            (15.33774680828392,-1.4728048158829665e-7)
            (15.341696107017151,-1.4804812498159237e-7)
            (15.346098747716683,-1.4696975791927969e-7)
            (15.350343094123772,-1.483340775765285e-7)
            (15.354920930221088,-1.4720385543842696e-7)
            (15.359091387241852,-1.481992110141661e-7)
            (15.363256748410713,-1.4716654184177003e-7)
            (15.36721869521279,-1.4824977601080036e-7)
            (15.372023827839051,-1.478835844892501e-7)
            (15.376354728567092,-1.5169136691195462e-7)
            (15.38097849058429,-1.4996986785753563e-7)
            (15.38516512213426,-1.5168794653686035e-7)
            (15.389353084899243,-1.57117831522946e-7)
            (15.393359690521866,-1.5158220523225907e-7)
            (15.397897927979315,-1.5801818831207015e-7)
            (15.40225785308189,-1.5832483413191767e-7)
            (15.407025978929312,-1.5179619849980952e-7)
            (15.411367724055355,-1.5352000859447656e-7)
            (15.415745044013425,-1.5528493779726205e-7)
            (15.419909078145418,-1.5304025102746976e-7)
            (15.424979852245508,-1.5594615698777403e-7)
            (15.429555980176064,-1.5731077751546252e-7)
            (15.434487462063977,-1.591475311535362e-7)
            (15.438954303091279,-1.580214322727258e-7)
            (15.443457117009618,-1.6103237732156828e-7)
            (15.44776544462425,-1.599972558885554e-7)
            (15.452665580895614,-1.6117652623659495e-7)
            (15.457372587637677,-1.5906566463996796e-7)
            (15.4625529445382,-1.6240466305106338e-7)
            (15.46727188271453,-1.6025562654675696e-7)
            (15.472059341937753,-1.5894921889803015e-7)
            (15.476614713040238,-1.6196081764618953e-7)
            (15.482187950419267,-1.6587282247737534e-7)
            (15.487215851210332,-1.616917185698341e-7)
            (15.492666755392145,-1.6779476563755225e-7)
            (15.4976034808927,-1.6431360605473344e-7)
            (15.502604637449858,-1.6732438057331933e-7)
            (15.507391483960813,-1.675407009793517e-7)
            (15.512866108465339,-1.6755941523172169e-7)
            (15.518120156940942,-1.6827901738736273e-7)
            (15.52394301277065,-1.699064281490692e-7)
            (15.529239257108001,-1.6769281940831604e-7)
            (15.534622770250689,-1.6939207569954817e-7)
            (15.539748825084796,-1.7090730952684652e-7)
            (15.546069442776204,-1.6914457157124474e-7)
            (15.551766097915591,-1.677234710006914e-7)
            (15.55800082566585,-1.7124112905442246e-7)
            (15.563627481051695,-1.7080338576835885e-7)
            (15.569323123728159,-1.716669619789002e-7)
            (15.574778791508589,-1.7203051116965185e-7)
            (15.581071793614814,-1.727081081481785e-7)
            (15.587109915809636,-1.7252144868251662e-7)
            (15.593900820421732,-1.7201506852249082e-7)
            (15.600035281730797,-1.723548498366867e-7)
            (15.606234451042178,-1.735005790148847e-7)
            (15.612143684999783,-1.7247986883184296e-7)
            (15.619503881635858,-1.7304246613392138e-7)
            (15.626145886522329,-1.724362732602458e-7)
            (15.632780447782784,-1.7536195329181936e-7)
            (15.639199620477655,-1.707445114185191e-7)
            (15.645815466280656,-1.7169407906525436e-7)
            (15.652215475522523,-1.7377888072989123e-7)
            (15.660328503362296,-1.6786507150978736e-7)
            (15.66766492873422,-1.706818258950804e-7)
            (15.67512062574709,-1.6941577041240663e-7)
            (15.68221216268111,-1.6978714989512866e-7)
            (15.689358454927458,-1.6990671980465777e-7)
            (15.6962725620344,-1.7160402954186083e-7)
            (15.704401557705797,-1.7119955997291214e-7)
            (15.712282463751214,-1.6947801984024125e-7)
            (15.720589669243559,-1.7273789887362057e-7)
            (15.728509127389612,-1.7155174036886933e-7)
            (15.736540856197724,-1.6901600718988163e-7)
            (15.744261771161014,-1.6952339410014616e-7)
            (15.753318644271744,-1.7235295013406926e-7)
            (15.762000889199323,-1.700794819425866e-7)
            (15.770978346015276,-1.7525349560454373e-7)
            (15.779664821694613,-1.7361110327129836e-7)
            (15.788655477899495,-1.743633332162986e-7)
            (15.79731815828838,-1.739709907244702e-7)
            (15.80736000582073,-1.7348315939358372e-7)
            (15.817047212969056,-1.7439978389210964e-7)
            (15.827102091428737,-1.734624581195554e-7)
            (15.836840002147417,-1.7346214792324233e-7)
            (15.846970273527468,-1.7357932863282244e-7)
            (15.856729403994407,-1.727011380570076e-7)
            (15.868054960737865,-1.7616237796280743e-7)
            (15.878981116501372,-1.722248746949262e-7)
            (15.890374834954022,-1.7774213922905346e-7)
            (15.901408575717847,-1.7567953319863605e-7)
            (15.912946067083764,-1.7371060967441565e-7)
            (15.924058473619063,-1.7414720659969518e-7)
            (15.936967381221033,-1.7444116628961837e-7)
            (15.949424299886394,-1.739687342516838e-7)
            (15.962484031502834,-1.7502031213201263e-7)
            (15.97512564362132,-1.7443531691307967e-7)
            (15.98840695725267,-1.743404865472975e-7)
            (16.001193199297493,-1.7431119991861976e-7)
            (16.01605308212775,-1.7723337208952472e-7)
            (16.030393712658167,-1.735954668347084e-7)
            (16.045496453403373,-1.7650004546787557e-7)
            (16.060106208137718,-1.7520872608312033e-7)
            (16.075510667345768,-1.7584897543665434e-7)
            (16.090326118474078,-1.7620605680113144e-7)
            (16.107484066193482,-1.7587697143106595e-7)
            (16.124043068348307,-1.763878086924464e-7)
            (16.141466164061377,-1.751462533339243e-7)
            (16.15831463773327,-1.7680480685067224e-7)
            (16.176058369877936,-1.755846141260342e-7)
            (16.19308498616705,-1.7494397486217395e-7)
            (16.21248886967792,-1.7631922574756764e-7)
            (16.23121901523272,-1.7457048714919488e-7)
            (16.25056021189601,-1.7507117447412845e-7)
            (16.26928419626417,-1.7510296063116826e-7)
            (16.288692323635136,-1.7465948454198355e-7)
            (16.307233049245838,-1.746099087818198e-7)
            (16.327514390365995,-1.741652782827341e-7)
            (16.34708533853161,-1.739461557570543e-7)
            (16.36838386365521,-1.7365308013772562e-7)
            (16.38760679104016,-1.7394156981431763e-7)
            (16.40632208161967,-1.732552523114883e-7)
            (16.423885418781072,-1.7314868278051065e-7)
            (16.4434899315781,-1.7294886116292485e-7)
            (16.461268233067717,-1.7270417542597505e-7)
            (16.477275934484044,-1.7214247206853717e-7)
            (16.492722646151886,-1.7217762413729298e-7)
            (16.50710757899339,-1.7208492491052607e-7)
            (16.52072220341207,-1.7181063151003317e-7)
            (16.533474599478232,-1.716602999867617e-7)
            (16.54573961807102,-1.714526418911816e-7)
            (16.554307715541047,-1.7138691927297018e-7)
            (16.56233466545236,-1.7124945942640496e-7)
            (16.57141082672854,-1.7117565289347103e-7)
            (16.581754008866756,-1.7100792586849378e-7)
            (16.596863846286528,-1.706479506556613e-7)
            (16.611777449085867,-1.7045031890788875e-7)
            (16.62939982472677,-1.7065266628285558e-7)
            (16.64558509274242,-1.7025052553854003e-7)
            (16.663099623352714,-1.7067616427113297e-7)
            (16.679896321795944,-1.699278455030706e-7)
            (16.699208894269276,-1.7080937568525467e-7)
            (16.717070478386997,-1.6990713240516708e-7)
            (16.73676447278156,-1.699382620040657e-7)
            (16.754742980753484,-1.6927534401967037e-7)
            (16.77329044872201,-1.6963911272926957e-7)
            (16.790971787117286,-1.692243639106472e-7)
            (16.81066433162492,-1.693723069573494e-7)
            (16.829715289544513,-1.692694208688117e-7)
            (16.85021062020391,-1.6681134684670695e-7)
            (16.86922762214812,-1.6768589880533646e-7)
            (16.88940080968816,-1.6649057413276047e-7)
            (16.908349213465943,-1.6576803527068584e-7)
            (16.929707329225685,-1.6610066172484395e-7)
            (16.949326041596695,-1.657663500354012e-7)
            (16.969955185957375,-1.659001394593851e-7)
            (16.98911167760092,-1.6491943488627925e-7)
            (17.009558237030443,-1.6702425392756126e-7)
            (17.028735586080124,-1.6504010819096138e-7)
            (17.05020805765516,-1.6668230085059577e-7)
            (17.06980781889036,-1.667298601959466e-7)
            (17.089946567863908,-1.6434023114575425e-7)
            (17.108745093219223,-1.6431346999690177e-7)
            (17.129128540569443,-1.633570962944475e-7)
            (17.148164542325308,-1.6302840949444786e-7)
            (17.169086641708805,-1.6552687481796724e-7)
            (17.188172378204115,-1.6405743030745157e-7)
            (17.20755386180845,-1.6385937001706097e-7)
            (17.225737013213134,-1.6365092658787717e-7)
            (17.24586544931399,-1.6322715556960077e-7)
            (17.264503164388163,-1.628740289305597e-7)
            (17.284384896353373,-1.6258361612564443e-7)
            (17.302611952614157,-1.6228161514586503e-7)
            (17.32115552242261,-1.6363689753218225e-7)
            (17.33862059309438,-1.617022812316904e-7)
            (17.35834873513294,-1.666004459943693e-7)
            (17.376382564176424,-1.63509803918771e-7)
            (17.395004534972603,-1.632366880555125e-7)
            (17.41218956326666,-1.6284367598817795e-7)
            (17.42990543785063,-1.6472873787254372e-7)
            (17.446620610609216,-1.619482193904176e-7)
            (17.46576947906828,-1.6234125355119033e-7)
            (17.483023462374284,-1.6089694587773096e-7)
            (17.500367999351145,-1.6047107254113513e-7)
            (17.516460599266686,-1.6104935984806446e-7)
            (17.533341413573712,-1.5912713147159252e-7)
            (17.549266691248643,-1.587426829985361e-7)
            (17.565617536721497,-1.6026002980229492e-7)
            (17.58144654054002,-1.5861917590509478e-7)
            (17.597469090063377,-1.616955002115006e-7)
            (17.612609529455415,-1.5963078914271733e-7)
            (17.629786497446528,-1.623450621712763e-7)
            (17.64537991191534,-1.5892042160015052e-7)
            (17.661184498284566,-1.6503573185833176e-7)
            (17.675816754929482,-1.5778124329290932e-7)
            (17.6910039784917,-1.6746789877064572e-7)
            (17.7053303046677,-1.6303016148189187e-7)
            (17.720023038786973,-1.6465745866778292e-7)
            (17.734272718907427,-1.6142313241651607e-7)
            (17.74875718367941,-1.6330487573323893e-7)
            (17.76242166130186,-1.6281079640023677e-7)
            (17.777735356022074,-1.6479585129847152e-7)
            (17.791681786001828,-1.6464054541920348e-7)
            (17.80581390990485,-1.613109215092834e-7)
            (17.818926956522695,-1.620646247202373e-7)
            (17.832631786035304,-1.645456829679759e-7)
            (17.845520860398157,-1.621033074439282e-7)
            (17.859976053660947,-1.6401992641856822e-7)
            (17.873027645874892,-1.6250436218889774e-7)
            (17.886012640095643,-1.6924575096943784e-7)
            (17.898131742339274,-1.6417230697118868e-7)
            (17.911110919994766,-1.659286765764989e-7)
            (17.923268989355023,-1.6644799705201052e-7)
            (17.93670206311542,-1.6577393080474678e-7)
            (17.94882420344188,-1.639701695532736e-7)
            (17.960781021516027,-1.6232878707889142e-7)
            (17.9720045816392,-1.5943243836247234e-7)
            (17.98436261863006,-1.6324055818195404e-7)
            (17.995840226994268,-1.6146084391710502e-7)
            (18.008148795246324,-1.5813815346099602e-7)
            (18.019331280888878,-1.572277165129421e-7)
            (18.030394577382065,-1.5777841799735626e-7)
            (18.04083379476623,-1.553220764227703e-7)
            (18.052675330330818,-1.5591880453413864e-7)
            (18.063513285318503,-1.553820936361916e-7)
            (18.074742499521097,-1.5576254996929606e-7)
            (18.085025473675636,-1.56734194400876e-7)
            (18.095329370459424,-1.5491042948401201e-7)
            (18.10508809643944,-1.5426778321447898e-7)
            (18.115313444212955,-1.5354695370728422e-7)
            (18.125236474065048,-1.5322521695892988e-7)
            (18.135458684071324,-1.555613694526059e-7)
            (18.14500855460813,-1.5267011810315978e-7)
            (18.15515610262621,-1.5505232819901238e-7)
            (18.16457751577338,-1.5189325341946613e-7)
            (18.174492089200008,-1.5421598520415358e-7)
            (18.1836760849939,-1.4882780841052323e-7)
            (18.193244001002657,-1.552583668296137e-7)
            (18.202164804701887,-1.5116604645815102e-7)
            (18.211690700269425,-1.5406000830608946e-7)
            (18.220508474707028,-1.5002794129248542e-7)
            (18.229708102291735,-1.545568149019516e-7)
            (18.23824972902734,-1.5027054101057757e-7)
            (18.247216002363174,-1.504503587268502e-7)
            (18.25557212155008,-1.503432688343409e-7)
            (18.264493456879443,-1.455526270621732e-7)
            (18.272736681517085,-1.489424257261618e-7)
            (18.281283412919098,-1.427376963292204e-7)
            (18.289240795755806,-1.4722878693973485e-7)
            (18.297683217613642,-1.385604573300725e-7)
            (18.30553341112855,-1.4193510478044402e-7)
            (18.313858635211822,-1.375325939800831e-7)
            (18.32155302338859,-1.391675035211648e-7)
            (18.32952605898878,-1.3616822291950825e-7)
            (18.33696577999036,-1.3529307163473447e-7)
            (18.344938904118905,-1.311099138145977e-7)
            (18.35232556379484,-1.3082979344325452e-7)
            (18.360072164111145,-1.296473368661566e-7)
            (18.367248909570947,-1.292737954461387e-7)
            (18.374734394623445,-1.2759249545801765e-7)
            (18.381724323162743,-1.2529548332196327e-7)
            (18.389253254193445,-1.2172542396271524e-7)
            (18.396202825363968,-1.2506259139399845e-7)
            (18.403410982103257,-1.2112001113173676e-7)
            (18.41011277828483,-1.222429659719637e-7)
            (18.41719136080161,-1.228845463163708e-7)
            (18.42379145679127,-1.1957056744726913e-7)
            (18.430875809049844,-1.1976282987546938e-7)
            (18.4374045384898,-1.193614358463435e-7)
            (18.44413613282983,-1.1915222564162775e-7)
            (18.450417281514298,-1.180329318728468e-7)
            (18.457153558961846,-1.2092606049840526e-7)
            (18.463409356971077,-1.1828556778503696e-7)
            (18.470043624463983,-1.2401341309420388e-7)
            (18.476167553804732,-1.2194496967765645e-7)
            (18.482498722764113,-1.1855804649130164e-7)
            (18.488420956204937,-1.2025200502030486e-7)
            (18.494854565800818,-1.152094935008563e-7)
            (18.500795110005505,-1.173253783015582e-7)
            (18.506993814220554,-1.1007746114621852e-7)
            (18.512739027621944,-1.1511770292571555e-7)
            (18.518750644810694,-1.0852301701724798e-7)
            (18.52437549040269,-1.0880750966890673e-7)
            (18.53051447932408,-1.0700020847131952e-7)
            (18.536154533950626,-1.053925515748233e-7)
            (18.541959949771062,-1.089293049094664e-7)
            (18.547367172071613,-1.0331599642476874e-7)
            (18.55313399684154,-1.0760700330791906e-7)
            (18.558514383727502,-1.0496132873960562e-7)
            (18.564342419603115,-1.0748408674210452e-7)
            (18.56969037517802,-1.0361711622053349e-7)
            (18.575165672954377,-1.0628007740542955e-7)
            (18.58028912231718,-1.0394137550662208e-7)
            (18.58587566154103,-1.0440160602698256e-7)
            (18.59105390661221,-1.0344595491318387e-7)
            (18.596560723210008,-1.0059184507582586e-7)
            (18.601631413099494,-9.903753506179669e-8)
            (18.60685715463598,-9.801322153890624e-8)
            (18.611763071474076,-9.778283716066483e-8)
            (18.617220291563854,-9.517365984201831e-8)
            (18.62223080735541,-9.613728479962447e-8)
            (18.62744542918733,-8.730880107776784e-8)
            (18.63227516641556,-9.080690022145177e-8)
            (18.637346201930264,-8.570387421968917e-8)
            (18.642110522729997,-8.521285366214215e-8)
            (18.647475423110222,-8.182575972348616e-8)
            (18.652356162320753,-8.126773565209078e-8)
            (18.657356916326545,-7.854364869608332e-8)
            (18.662017614816406,-7.82531159870814e-8)
            (18.667054432670025,-7.749998442996286e-8)
            (18.671775381695028,-7.623809916701418e-8)
            (18.677109007225205,-7.404713642245042e-8)
            (18.681941059321495,-7.066040819125874e-8)
            (18.686888334150098,-7.162536386218221e-8)
            (18.691532249765007,-6.831252696848367e-8)
            (18.69679366644993,-6.90549371018534e-8)
            (18.70169605564659,-6.632571558640166e-8)
            (18.707312457498144,-6.692513720985005e-8)
            (18.71242557814655,-6.42237145687119e-8)
            (18.71798817573338,-6.201823077311985e-8)
            (18.723303719484594,-6.0817599178975e-8)
            (18.731102445436964,-5.7687959298391434e-8)
            (18.736909403147088,-5.560404781057571e-8)
            (18.74242615862258,-5.4119130066254684e-8)
            (18.746596207614893,-5.310225015264791e-8)
            (18.75052465410549,-5.0991848521420025e-8)
            (18.753989374284643,-4.9601191820514146e-8)
            (18.75724048187759,-4.905620287765089e-8)
            (18.760231590605976,-4.720126800528135e-8)
            (18.762956160924226,-4.671225828367653e-8)
            (18.76512882141173,-4.545257215049503e-8)
            (18.767224745789456,-4.470545289514405e-8)
            (18.768942175222406,-4.3993236831241234e-8)
            (18.770533576269436,-4.3412164085765426e-8)
            (18.772330036520145,-4.265812636461419e-8)
            (18.77397905469183,-4.204384995709631e-8)
            (18.776389429993408,-4.1037605758020845e-8)
            (18.778612330402535,-4.0232436493425894e-8)
            (18.781041886233556,-3.926100022866308e-8)
            (18.783325320429434,-3.82836775614237e-8)
            (18.78587612665315,-3.73630479888476e-8)
            (18.788174414489834,-3.6279378390347006e-8)
            (18.790904421066717,-3.510023272035312e-8)
            (18.793481944512614,-3.428002948169251e-8)
            (18.796325855139084,-3.324708020002731e-8)
            (18.798919409702155,-3.20650253016197e-8)
            (18.80157429571956,-3.1361213626013296e-8)
            (18.804094011227594,-2.9950743440920746e-8)
            (18.807107920599798,-2.923524644593556e-8)
            (18.809848890052294,-2.746210192583476e-8)
            (18.812754542482427,-2.634566387271775e-8)
            (18.8154158135571,-2.5282301585605182e-8)
            (18.8181459701631,-2.444190427830506e-8)
            (18.820742127942815,-2.3109812286037368e-8)
            (18.82356394416149,-2.173520763371073e-8)
            (18.82629293042463,-2.007696564554351e-8)
            (18.829160199595208,-1.929433479652687e-8)
            (18.831839184701032,-1.8190356110281414e-8)
            (18.83473750931321,-1.7281394759649515e-8)
            (18.83744011961883,-1.5317561663508172e-8)
            (18.840382852920314,-1.64553979331572e-8)
            (18.8431011410675,-1.2969894047643038e-8)
            (18.845963680865854,-1.3122209985283462e-8)
            (18.848638289860826,-1.2125133119766929e-8)
            (18.85156023300467,-1.1976477809483299e-8)
            (18.8542734170311,-9.73997948960914e-9)
            (18.857187082501472,-1.0042260800702252e-8)
            (18.859884489834943,-8.069436230329075e-9)
            (18.862734612339235,-5.919428947009919e-9)
            (18.865401835694858,-4.534564501668115e-9)
            (18.868337413603737,-4.863182523351384e-9)
            (18.871050723953797,-1.7777050942413553e-9)
            (18.873922979648903,-1.8087153996759753e-9)
            (18.876592696487922,-8.861114064728781e-10)
            (18.87944674325006,6.559079945844815e-10)
            (18.882116056958985,8.317027067050731e-10)
            (18.88505342971767,4.287098898103636e-9)
            (18.88776029238731,3.1213711615407647e-9)
            (18.890598144030804,9.605745976415392e-9)
            (18.893247520510926,9.944179923948582e-9)
            (18.896128255602125,9.34014887654655e-9)
            (18.89881345742341,1.3993483705121434e-8)
            (18.901739382569836,1.3985126612325871e-8)
            (18.904437541260155,1.392352211304626e-8)
            (18.907264606341634,1.4432030903677173e-8)
            (18.909913657702173,1.7976867328073354e-8)
            (18.912845121146432,1.6445383499430477e-8)
            (18.9155613746294,1.7949119968108107e-8)
            (18.918473173677228,2.0252712840118647e-8)
            (18.92116951620733,2.148295719095472e-8)
            (18.92402495362176,2.1064041844098824e-8)
            (18.926705378863087,2.545754651528398e-8)
            (18.92970808369342,2.045631375402479e-8)
            (18.932471978446745,2.572976876002997e-8)
            (18.935389494768604,2.2010752775969422e-8)
            (18.938106714416648,2.4840304035933514e-8)
            (18.941044546697235,2.1658668636348466e-8)
            (18.943799062956778,2.5989384200286736e-8)
            (18.946889578205752,2.3920468494864622e-8)
            (18.94972449712982,2.8027698162347292e-8)
            (18.952696193661957,2.8606246482709707e-8)
            (18.955480465957734,2.5371868384027607e-8)
            (18.958577289876796,3.333110631942304e-8)
            (18.96146640641629,3.77263287276719e-8)
            (18.964677172752243,3.117020885845534e-8)
            (18.967630027601462,3.484445421086946e-8)
            (18.970750587297807,2.9728039363519088e-8)
            (18.97369075750103,3.42135244579822e-8)
            (18.977078745603965,3.1790845289592085e-8)
            (18.98021085529906,3.462080022664793e-8)
            (18.983658227495784,3.545119886538828e-8)
            (18.98685275268168,3.722822650154001e-8)
            (18.99034286127971,3.999084241534945e-8)
            (18.99364850928688,4.3628102686099623e-8)
            (18.997675965826552,3.950083438120089e-8)
            (19.00136073881488,4.330022296272773e-8)
            (19.0055744538435,4.687843446760098e-8)
            (19.009539099744064,4.700381328603953e-8)
            (19.015052049773136,5.026262117624469e-8)
            (19.020153268165977,5.5595170023181595e-8)
            (19.025718804173092,5.343279596559114e-8)
            (19.030317997506963,5.915408407553002e-8)
            (19.034743702214044,6.026133081427076e-8)
            (19.03854545397055,5.068667308094632e-8)
            (19.04220419910326,6.54526794985344e-8)
            (19.04574157879996,6.513002337449336e-8)
            (19.049141084863074,6.412716135884011e-8)
            (19.052529253807954,6.971163823976667e-8)
            (19.055748312760723,7.090629083883471e-8)
            (19.059117719649283,7.30437390572547e-8)
            (19.062214383815462,7.545714431067552e-8)
            (19.06535644140432,6.604698299383926e-8)
            (19.06825708962885,7.5178532066289e-8)
            (19.07122633885951,6.984387135311465e-8)
            (19.074036122927346,7.61599721066375e-8)
            (19.07696930277554,6.965223708910173e-8)
            (19.079813151591633,8.03742306043631e-8)
            (19.082738632517643,7.15944574736227e-8)
            (19.085491204292897,7.820181191497966e-8)
            (19.088540043132284,7.018814995873868e-8)
            (19.09134811373051,7.523944867138255e-8)
            (19.094284154413387,7.163879756078018e-8)
            (19.097012245178156,7.698543713630102e-8)
            (19.099910791591487,7.275691604746726e-8)
            (19.10263123613924,7.624843467723963e-8)
            (19.105671423610705,7.809472624131786e-8)
            (19.108454731274698,7.532587309455607e-8)
            (19.111338394977427,7.803034174358459e-8)
            (19.114034543385984,8.390363248622634e-8)
            (19.116983050881206,8.731135014983238e-8)
            (19.11973938360072,8.488929603700512e-8)
            (19.122796546527784,9.199008443872003e-8)
            (19.12559608275844,8.67594351916523e-8)
            (19.128497330446372,9.405188783340179e-8)
            (19.131225646334723,9.450366533769738e-8)
            (19.134304487518055,9.399387046471475e-8)
            (19.137156969043456,9.996416983071299e-8)
            (19.14025764678379,9.102447440234585e-8)
            (19.143113784667587,9.360226238541713e-8)
            (19.146113248107593,9.13065190122353e-8)
            (19.148945947997817,9.314394766590794e-8)
            (19.152240634850227,9.312250859316862e-8)
            (19.15525183455955,9.633436848233146e-8)
            (19.158457100127755,9.47175846643944e-8)
            (19.161430446995993,1.0003748363018872e-7)
            (19.164628389826362,9.73957190453234e-8)
            (19.167654666931575,1.0038386943911348e-7)
            (19.171271087414382,8.992094824300523e-8)
            (19.174526159979354,9.748541862641957e-8)
            (19.177951186367416,9.388276911437288e-8)
            (19.18114639633375,9.809410062011636e-8)
            (19.184683584369722,9.171812109798338e-8)
            (19.18803417138959,9.906566100781333e-8)
            (19.191700017653474,8.921958771779259e-8)
            (19.195245233418778,9.235360631798528e-8)
            (19.199090021544997,8.933889672491091e-8)
            (19.202740144145398,9.070745576877925e-8)
            (19.207174851958353,8.827595321392323e-8)
            (19.211237466294335,9.103769693652453e-8)
            (19.215857304694783,8.466416168140256e-8)
            (19.22017168539951,8.921355831859046e-8)
            (19.225311698577336,8.388616201671084e-8)
            (19.230236008788047,8.643458992985131e-8)
            (19.237617554057433,8.210950164233566e-8)
            (19.24456390134179,8.608137225252221e-8)
            (19.25086079451224,8.121854411236029e-8)
            (19.256929628303993,8.02495887519683e-8)
            (19.26204752369543,8.458843225866985e-8)
            (19.266974374663683,8.072587731611236e-8)
            (19.27176046656959,8.714200649961867e-8)
            (19.27637625270179,8.346042257301178e-8)
            (19.281004034953835,8.443798038548778e-8)
            (19.285432920556577,8.234711845744869e-8)
            (19.290017607167794,8.618622882039517e-8)
            (19.29432381762345,8.668513484799689e-8)
            (19.298680563689327,8.837807174977286e-8)
            (19.302816615618056,9.36836253018214e-8)
            (19.30685410459798,9.391214206289078e-8)
            (19.310719628920854,9.523151844881284e-8)
            (19.315048327712613,8.979840804279604e-8)
            (19.31922817745848,9.637875475476676e-8)
            (19.32377271221162,9.435894310350079e-8)
            (19.32790142874219,9.501678044365747e-8)
            (19.332007801032603,8.800581352552683e-8)
            (19.335910887910035,8.949943786085157e-8)
            (19.340609014409242,8.192025635622713e-8)
            (19.344868682127142,8.845816346081392e-8)
            (19.34944969823025,7.991946437968522e-8)
            (19.353592239726776,8.318105204629944e-8)
            (19.357730629560347,7.960001968676522e-8)
            (19.361686505263265,8.28133329688896e-8)
            (19.366141429590044,8.102419446487374e-8)
            (19.37043776774938,8.164518250364239e-8)
            (19.37514075815919,8.544233209839547e-8)
            (19.379433086462267,8.159861208945074e-8)
            (19.383784183542616,8.719695032688435e-8)
            (19.38791892700691,8.257879646755839e-8)
            (19.392909945637772,8.251489680421997e-8)
            (19.397430278137158,8.558288511206769e-8)
            (19.402294627784713,7.93422095801688e-8)
            (19.40672056952984,8.392895567421732e-8)
            (19.41122615235431,8.008752017119036e-8)
            (19.415531935420994,8.16735146180747e-8)
            (19.42038629435556,7.941201107808382e-8)
            (19.425056900362556,7.781192479239252e-8)
            (19.430154483008618,7.840834703731758e-8)
            (19.434836860502386,7.731994533521913e-8)
            (19.439678939688243,8.003624885066785e-8)
            (19.44427484320363,7.944027635709006e-8)
            (19.44980186026307,8.197045031632655e-8)
            (19.454805473681954,8.41372558291198e-8)
            (19.460165795515284,7.719211658763214e-8)
            (19.465083247358184,8.504203530268484e-8)
            (19.47020837644678,8.009356000648893e-8)
            (19.47509695960171,7.846567506852864e-8)
            (19.480557776097037,8.092732339815001e-8)
            (19.485812754260913,8.146707108913631e-8)
            (19.491500896819538,7.52431433825862e-8)
            (19.496781683156648,7.864334250484717e-8)
            (19.502435252356808,7.844023530712008e-8)
            (19.507769615107556,7.662282242026919e-8)
            (19.513987701638996,6.670445995560215e-8)
            (19.519669068892743,7.29965847767744e-8)
            (19.525746623579955,6.366668436896816e-8)
            (19.531396672078664,6.732954282995252e-8)
            (19.537553162492905,6.462141655116937e-8)
            (19.543363253458402,6.675536545763805e-8)
            (19.55023136881549,6.124675622221076e-8)
            (19.556435507507935,6.460056289903093e-8)
            (19.56296865022604,6.564750898441218e-8)
            (19.569072794820812,6.312424649657089e-8)
            (19.575862899748223,6.78665663667033e-8)
            (19.582260798406438,6.70462871887878e-8)
            (19.589077663573317,6.682703790339417e-8)
            (19.595690551286477,6.999211343838851e-8)
            (19.60275541378115,6.943865293873586e-8)
            (19.609466708709117,6.95262596384083e-8)
            (19.616776649476183,7.053126394040987e-8)
            (19.623875707040597,7.063105134097469e-8)
            (19.63160104872596,6.999096624493717e-8)
            (19.638868786480014,7.283735181662365e-8)
            (19.64715865591423,6.784720307795311e-8)
            (19.654825888362005,6.82506270388572e-8)
            (19.66324995145491,6.56304043333833e-8)
            (19.671099686552026,6.68130540892875e-8)
            (19.679843872676578,6.429986265654719e-8)
            (19.688031906939965,6.504628491388331e-8)
            (19.697416540819724,6.952226150325203e-8)
            (19.706064070865757,6.238454630658197e-8)
            (19.715521496976912,6.900617388616581e-8)
            (19.724368127953078,6.8134127562125e-8)
            (19.734404513661758,7.271867819014233e-8)
            (19.743772733337202,7.009267710689215e-8)
            (19.754490924621468,7.351943698274965e-8)
            (19.76436335167412,7.167138693642272e-8)
            (19.775175033700712,7.358292597459126e-8)
            (19.785326497792475,7.286986547505592e-8)
            (19.79709952759378,6.979982625221481e-8)
            (19.80802142412406,7.292049841733927e-8)
            (19.820426672373372,6.930918150516163e-8)
            (19.8318800048648,7.008646119022188e-8)
            (19.844532057284194,7.1479558938492e-8)
            (19.856448430827566,7.021458825473559e-8)
            (19.87061937629139,7.605316221237501e-8)
            (19.88364344303294,7.181395145217095e-8)
            (19.898322239587962,7.685814273905578e-8)
            (19.91191747441183,7.781898225811545e-8)
            (19.92715271788258,7.596514306484892e-8)
            (19.941536489214155,7.785664490889133e-8)
            (19.95916546388671,7.583131578225988e-8)
            (19.97515822996519,7.592895512331665e-8)
            (19.99315249542189,7.672462343233377e-8)
            (20.0,7.724143469278744e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={fc705e55-b240-450c-99cc-79fc8cc8e409}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,-1.1102230246251565e-16)
            (0.001,1.4410694859634532e-13)
            (0.011,6.08324501882862e-10)
            (0.02168943095101827,-1.0161929075991338e-9)
            (0.03204190793424906,6.307658506621294e-9)
            (0.040805331071174844,5.619675835788485e-10)
            (0.04910488142380241,2.7909002886516987e-9)
            (0.05822999649254364,-2.1494586111003855e-9)
            (0.06656248563157166,-1.0446076226244827e-9)
            (0.07506991484442317,-2.405768473323633e-9)
            (0.08286189004252238,3.861952979633543e-10)
            (0.09064758583127948,3.6976486317286117e-9)
            (0.09804473012769774,8.362023296015764e-10)
            (0.1059127177382529,6.107039873803899e-9)
            (0.11351171858550015,4.042444490259811e-9)
            (0.12131962671921165,5.1701531944559065e-9)
            (0.12858972836091132,3.402637505089956e-9)
            (0.13621123678144303,5.423109183944064e-9)
            (0.1433321183897155,6.531976182166943e-9)
            (0.15101827761342904,1.9730761469105573e-9)
            (0.1580898715203234,6.8953175391683885e-9)
            (0.165348276443014,-8.937078854742708e-10)
            (0.17211520251779933,1.959291062725299e-9)
            (0.17933374834444624,-4.189571356505439e-9)
            (0.18605270868133242,-1.9797911088303977e-9)
            (0.19322822090779868,-5.7703607447834315e-9)
            (0.19983300769516932,-2.0242236775658284e-9)
            (0.206604259630888,-7.54119189316782e-9)
            (0.21293991222224418,-5.655800050519133e-9)
            (0.21981757023218165,-8.182557964531156e-9)
            (0.22617895679941954,-8.479494884028327e-9)
            (0.2328492010596304,-5.668423508353726e-9)
            (0.23901332799712924,-8.957292130240546e-9)
            (0.24539356489037156,-6.8414806042582654e-9)
            (0.25137339681040816,-6.776841865452354e-9)
            (0.25793581515745967,-6.087837234325377e-9)
            (0.26396222044556883,-9.184475291412753e-9)
            (0.2701650392195887,-1.0689976348565722e-8)
            (0.27592850937305063,-7.420612457842424e-9)
            (0.28200657353790004,-1.2372776581059952e-8)
            (0.28769545979289785,-1.059986642903965e-8)
            (0.2939279819854715,-1.4056809383156121e-8)
            (0.29962752417970356,-1.1620267748035928e-8)
            (0.3054246292651696,-1.643908253967652e-8)
            (0.3108409085281808,-1.275943506406918e-8)
            (0.3166921243185954,-1.5941468811675463e-8)
            (0.3221398689416037,-1.545816430414959e-8)
            (0.32801202621696024,-1.8760480058332973e-8)
            (0.33339069654900105,-2.124273157377843e-8)
            (0.33885850204299034,-1.8710359706020085e-8)
            (0.34399151267138783,-1.9027290854012335e-8)
            (0.3496786316604282,-2.3083956413039175e-8)
            (0.35492244994047584,-2.013827660185541e-8)
            (0.36043325138250737,-2.9128298884018022e-8)
            (0.36551039614242187,-2.633628704007407e-8)
            (0.3707373969637966,-3.101517098702544e-8)
            (0.3756583156494759,-2.9434497728075826e-8)
            (0.38122447148999195,-3.4339344312517284e-8)
            (0.38629227273763883,-3.395332881517277e-8)
            (0.3914910991174165,-3.6570382944134394e-8)
            (0.39631155741842544,-3.638800971650369e-8)
            (0.40138635898820396,-3.966309269909374e-8)
            (0.40616522354398177,-3.8076772623796273e-8)
            (0.4116382236996333,-4.444474577258717e-8)
            (0.4165642148091624,-4.2018791335252104e-8)
            (0.4215379096168598,-4.832524747033773e-8)
            (0.4261761966325164,-4.631318262227069e-8)
            (0.4311995267125712,-5.1387585464635066e-8)
            (0.43591971472997043,-4.970474226650978e-8)
            (0.4407803129095682,-5.507907524515687e-8)
            (0.4454903007235512,-5.476262404657817e-8)
            (0.4503589888525585,-5.8412166381582864e-8)
            (0.45498419765395093,-5.747237041830999e-8)
            (0.45997755713093685,-6.053801143712789e-8)
            (0.46481392800556065,-6.19022439141137e-8)
            (0.47001814337975956,-6.298244070723769e-8)
            (0.47490166263610645,-6.440556393760843e-8)
            (0.48048193584340054,-6.448706144079885e-8)
            (0.4856972500067168,-6.675553737567341e-8)
            (0.4920097138485117,-6.69957731236348e-8)
            (0.4979862923873452,-6.921250300662152e-8)
            (0.5050316355294292,-7.090361589523475e-8)
            (0.5099478934630927,-7.153138978366336e-8)
            (0.5145444787490993,-7.343524820180303e-8)
            (0.5183776071352972,-7.412927170713512e-8)
            (0.5219433364029809,-7.543133610787844e-8)
            (0.5249837746544691,-7.631087543119586e-8)
            (0.5279199424784581,-7.719438525899402e-8)
            (0.5305057484239355,-7.775541235183203e-8)
            (0.5329188321055822,-7.856330250938237e-8)
            (0.5350800090882226,-7.925744440785698e-8)
            (0.537162648010102,-7.978579427345145e-8)
            (0.5386795265224069,-8.029610493003048e-8)
            (0.5401420974165941,-8.07253672692465e-8)
            (0.5416542446047518,-8.118009230811962e-8)
            (0.5432176618328202,-8.162570784737977e-8)
            (0.5457320913662972,-8.249158784529032e-8)
            (0.5480130477411703,-8.34264351282088e-8)
            (0.5504509917291438,-8.381508663501958e-8)
            (0.5527463508929612,-8.503855643271496e-8)
            (0.5554742944465949,-8.494080923349134e-8)
            (0.5579303783706181,-8.603728619827056e-8)
            (0.5604613513694199,-8.609434772044455e-8)
            (0.5628532235369467,-8.742778749570856e-8)
            (0.5656432559082212,-8.687923880312809e-8)
            (0.5682369141869815,-8.843148498194342e-8)
            (0.57113359762375,-8.768428812200302e-8)
            (0.5737599419363224,-8.948418531162794e-8)
            (0.5764280582579917,-8.837080267554143e-8)
            (0.5789542276160979,-9.06722014137884e-8)
            (0.5819256741962543,-8.960762482024265e-8)
            (0.5846477397468324,-9.113328050536218e-8)
            (0.5875581200727934,-9.142355539282221e-8)
            (0.5902192807697375,-9.288825078557217e-8)
            (0.5929367217768776,-9.261825689721448e-8)
            (0.5955167012166148,-9.499192873962947e-8)
            (0.5983015963005553,-9.248592025556945e-8)
            (0.6010023751189816,-9.521405289203422e-8)
            (0.6038522888286585,-9.389063893028293e-8)
            (0.6065142418091286,-9.540656981110729e-8)
            (0.6093890172278636,-9.565011893641895e-8)
            (0.6120669636284376,-9.671129502786258e-8)
            (0.6149676869154151,-9.685278756776938e-8)
            (0.6176536890536753,-9.844040577133839e-8)
            (0.6205010851617707,-9.810137829857624e-8)
            (0.6231578941335435,-9.915384230341218e-8)
            (0.6260453788054237,-1.0059826355268697e-7)
            (0.628727278898783,-1.012123169163992e-7)
            (0.6316050923248098,-1.0044296439026823e-7)
            (0.6342740402219347,-1.0222682178540055e-7)
            (0.6371115092170139,-9.879401485779482e-8)
            (0.6397616536582023,-1.0234051683877254e-7)
            (0.6426551836632796,-9.939357048516229e-8)
            (0.645335003383877,-9.939567685579576e-8)
            (0.6481838978203995,-9.941954964842736e-8)
            (0.65083356686731,-1.00289716919999e-7)
            (0.6536756535218322,-9.740482653786131e-8)
            (0.6563283655759803,-1.015211504862279e-7)
            (0.6592227256401864,-9.686033286548934e-8)
            (0.6618990241299497,-1.0173228426335612e-7)
            (0.6647285005802218,-9.475507045664244e-8)
            (0.6673684371218749,-1.0202097144862421e-7)
            (0.6702355566564328,-9.518224530769004e-8)
            (0.6729047434252311,-9.801414213583826e-8)
            (0.6757971243137774,-9.59708191805575e-8)
            (0.6784738328118392,-9.608920858994452e-8)
            (0.6813080984436296,-9.618035068381658e-8)
            (0.6839590621276096,-9.860741867484535e-8)
            (0.6868735708973901,-9.495806407855412e-8)
            (0.6895760605376245,-9.853618498922856e-8)
            (0.6924743171379221,-9.743469286949136e-8)
            (0.6951649770969257,-9.678525281220374e-8)
            (0.698042938944286,-1.0059531885264761e-7)
            (0.7007370202659522,-9.593333649693392e-8)
            (0.7037216237112409,-1.0776798242684293e-7)
            (0.7064788708919157,-1.0348087620126734e-7)
            (0.7094113571162303,-1.0669573591304271e-7)
            (0.7121458114054479,-1.1041390246546712e-7)
            (0.7151235486504331,-1.0529208760434727e-7)
            (0.7179066179456021,-1.0840279685009335e-7)
            (0.7209906117223401,-1.0596177602018031e-7)
            (0.7238369491745729,-1.0981977072166416e-7)
            (0.726864421181173,-1.051064745238861e-7)
            (0.7297003390052792,-1.1067544503085003e-7)
            (0.7328638594069662,-1.0469897215870105e-7)
            (0.7358080814281579,-1.0404011951958836e-7)
            (0.7390561825861578,-1.0680184148181837e-7)
            (0.7420636384660985,-1.021946067769619e-7)
            (0.7453128533505654,-1.0668779737432743e-7)
            (0.7483688020311601,-1.0727443389146885e-7)
            (0.7518877134965959,-1.0410378470382398e-7)
            (0.7551442628265223,-1.0794270965952535e-7)
            (0.7587609743638831,-1.000710347920375e-7)
            (0.7621352589867563,-1.0317997145570246e-7)
            (0.7659736758221264,-1.0188545740419386e-7)
            (0.7696030574105648,-1.0415423701282123e-7)
            (0.7741427718045494,-1.0235447134299136e-7)
            (0.7783558307725676,-1.0144493978181401e-7)
            (0.7842648786429587,-1.0744787570793335e-7)
            (0.7899267456457976,-1.0199130384691557e-7)
            (0.794692348809906,-9.945919310361262e-8)
            (0.7992759103103809,-1.0765236879706208e-7)
            (0.8031525685306428,-1.008604717522843e-7)
            (0.8068822832717784,-1.0890666946039573e-7)
            (0.8104488221059553,-9.879295048698111e-8)
            (0.8138796005810306,-9.800630129674914e-8)
            (0.817278654563183,-1.0217763124487078e-7)
            (0.8205162194888295,-9.73445115626248e-8)
            (0.8238615707610744,-1.0232590996750446e-7)
            (0.8269643563024132,-1.021567082037933e-7)
            (0.8302238549665937,-1.0260558358510252e-7)
            (0.8331776059851463,-1.005896645978055e-7)
            (0.8360609708084372,-1.0243357362327288e-7)
            (0.8388000828834055,-9.965788927424057e-8)
            (0.8420690374445583,-9.723025407026853e-8)
            (0.8450133702746374,-9.755190943927516e-8)
            (0.8480792783268105,-9.503278808331572e-8)
            (0.8508596159615509,-9.233244835371579e-8)
            (0.8536027628731804,-9.127174438461338e-8)
            (0.8562237696270623,-8.902450243652993e-8)
            (0.8591400870161002,-9.135398237880565e-8)
            (0.8619477965912336,-9.04284318536952e-8)
            (0.86494821162268,-8.894620817656573e-8)
            (0.8676965886556819,-8.51839250248787e-8)
            (0.8704690407564254,-8.588121169772478e-8)
            (0.8730994904031212,-8.237694837376353e-8)
            (0.8762210011016806,-9.551696944498644e-8)
            (0.8790474984135702,-8.59631907879077e-8)
            (0.8820189913487677,-9.350185004031175e-8)
            (0.8847414513401257,-8.902012171851936e-8)
            (0.8875262494703735,-9.144213675149615e-8)
            (0.8901813573114236,-8.991580591199977e-8)
            (0.8931088570461754,-8.48562113908713e-8)
            (0.8959294435219063,-8.683419983057661e-8)
            (0.898930633545781,-9.295597536151945e-8)
            (0.9017197594826352,-8.616223290403013e-8)
            (0.9046832902789619,-9.151622104575097e-8)
            (0.9074752113605957,-8.701726739168691e-8)
            (0.9106737873674517,-9.315889681893452e-8)
            (0.9136019040383995,-8.46235328477718e-8)
            (0.9166962549165724,-9.202416895170984e-8)
            (0.9195799963198781,-9.087372010441186e-8)
            (0.9227247614473101,-9.045412796560015e-8)
            (0.9256843448096086,-8.627850389686387e-8)
            (0.9291043004944113,-8.79221209171277e-8)
            (0.9322153025991088,-8.499243775439425e-8)
            (0.9354809329695796,-9.133724132581733e-8)
            (0.9385446909254579,-8.336558776633751e-8)
            (0.942002595071966,-8.855343813785055e-8)
            (0.9452417286215826,-8.392498385134672e-8)
            (0.9489728918579692,-8.962104902643375e-8)
            (0.9523714330927185,-8.438283538581004e-8)
            (0.9559700616184232,-8.83936144280284e-8)
            (0.9593709398839446,-8.52584050026195e-8)
            (0.9634012812208778,-8.986660060550378e-8)
            (0.9671378940216939,-8.344746205146691e-8)
            (0.9714400877219895,-8.660518990843968e-8)
            (0.9753896585733016,-8.23608428124345e-8)
            (0.9797505524689808,-8.096329873197305e-8)
            (0.9839142857249505,-8.081291946737679e-8)
            (0.9894243852170641,-7.256833334245982e-8)
            (0.9944543067883863,-7.307943339363021e-8)
            (1.0012236347864596,-6.420798293049756e-8)
            (1.0076463223053094,-6.18024296183961e-8)
            (1.014955331616019,-6.3664973071198e-8)
            (1.02056954546286,-5.323660312583911e-8)
            (1.0259397542454005,-5.883995335409509e-8)
            (1.0308590625704885,-5.1745962625915354e-8)
            (1.0355924918081503,-5.391537483134812e-8)
            (1.0402986990417409,-4.2454691318027926e-8)
            (1.0448017522495598,-4.612779358481589e-8)
            (1.0494232496524052,-4.663296415685636e-8)
            (1.0537669117726842,-4.221415084160185e-8)
            (1.0581221945441992,-4.943776898969077e-8)
            (1.0622725129954251,-4.8204908953408676e-8)
            (1.0663176533747076,-4.36068710030213e-8)
            (1.0701893471913317,-4.6587219415528125e-8)
            (1.0745091587768947,-3.999277664590295e-8)
            (1.0786815748033793,-4.20378709620195e-8)
            (1.0831985654612741,-3.826921846084019e-8)
            (1.0873093178067865,-3.571215367870195e-8)
            (1.0914048147358504,-3.743718846038746e-8)
            (1.0952958601210439,-3.5888138683048965e-8)
            (1.0999624954797111,-3.806249715410104e-8)
            (1.1041935015099802,-3.642317558671948e-8)
            (1.1087216051429711,-3.3051857695198805e-8)
            (1.1128273207446533,-3.174654183979442e-8)
            (1.1169442107111713,-2.907578933175614e-8)
            (1.1208780460019854,-2.8942496399508855e-8)
            (1.1252926185440437,-2.4341106019676317e-8)
            (1.1295478412976567,-2.2872199245682623e-8)
            (1.1341779808154009,-2.6935506713954283e-8)
            (1.1384183011988958,-2.550915789711894e-8)
            (1.1427450090479605,-2.36278845378024e-8)
            (1.1468528677237426,-2.493488482357975e-8)
            (1.1517806433442601,-2.781396135631553e-8)
            (1.1562443091179644,-2.5869498543329428e-8)
            (1.1610137348155976,-2.4699664091798468e-8)
            (1.1653746612793552,-2.4107491114477853e-8)
            (1.169858037134862,-3.206508569775224e-8)
            (1.174137130020617,-2.6499362704157647e-8)
            (1.1789174407135605,-3.415553573304919e-8)
            (1.18351813883009,-2.780812735636573e-8)
            (1.1884890728132285,-3.757556532590911e-8)
            (1.1930872737128762,-3.228820322220827e-8)
            (1.197930207659946,-3.500882295170982e-8)
            (1.2025099032343587,-3.04500793468776e-8)
            (1.2078900839417026,-3.77219646630067e-8)
            (1.2127880447183201,-3.317849017747676e-8)
            (1.2179954803755177,-3.298188655520562e-8)
            (1.2228185547311972,-2.9743819851546505e-8)
            (1.2279809391982894,-3.6296309957606354e-8)
            (1.2328722741861453,-2.950084976305334e-8)
            (1.2381480154499318,-3.6719616236524644e-8)
            (1.243261122104805,-3.49466771076834e-8)
            (1.2487210833587477,-3.4444674668066e-8)
            (1.2538652645734891,-3.548632587779821e-8)
            (1.259720213420241,-4.043838330858307e-8)
            (1.265120836748868,-3.573677398449604e-8)
            (1.2709570131029557,-3.989986074870444e-8)
            (1.276388182714002,-3.632516332174873e-8)
            (1.2823309338524387,-3.7624364512822694e-8)
            (1.287910333246452,-3.324311581565098e-8)
            (1.2942967724578653,-4.094669092680192e-8)
            (1.3001529739728839,-3.723477126627017e-8)
            (1.306410039679868,-3.7537073449556146e-8)
            (1.312263079904165,-3.3716082814549964e-8)
            (1.3188042592172429,-3.357167699391539e-8)
            (1.3249238033818658,-3.79662257188329e-8)
            (1.3318858778603262,-3.2201490363092944e-8)
            (1.3382643655508666,-3.3284686562495835e-8)
            (1.345052558441823,-3.124018288502839e-8)
            (1.3514348424027507,-2.9148760738451074e-8)
            (1.3587519617365977,-3.1928909294265395e-8)
            (1.3655436492645363,-2.8689296271977582e-8)
            (1.3731358432222749,-2.491309158969557e-8)
            (1.3801201250120656,-2.5778460255310165e-8)
            (1.3875957724772572,-1.92054332437408e-8)
            (1.3946546654930834,-2.3524979742006735e-8)
            (1.402978060601226,-2.0181630588922417e-8)
            (1.4106040948579825,-2.0738335937409147e-8)
            (1.4189477666197736,-2.0474323125796445e-8)
            (1.4266655980984724,-1.7631344828572537e-8)
            (1.4350367563830582,-1.935663318519687e-8)
            (1.4429648194953055,-2.0399062439224735e-8)
            (1.4516379284056242,-1.9365452352815282e-8)
            (1.4600610612660025,-1.977917207796054e-8)
            (1.4693123399920003,-1.199064758594659e-8)
            (1.4780121804010466,-1.8937171830657462e-8)
            (1.4879812120395244,-9.284324420377743e-9)
            (1.4972075269750011,-1.1700731938901754e-8)
            (1.5074377910690395,-9.598843497826692e-9)
            (1.5169740201584903,-1.2271121008211594e-8)
            (1.5277021217188713,-9.384631294295787e-9)
            (1.5377399159468317,-1.3571214818597355e-8)
            (1.549314781221728,-1.1771170260743702e-8)
            (1.5599918159763733,-1.3740965254527282e-8)
            (1.5718189453089146,-1.9055806710355228e-8)
            (1.582879400068001,-1.5388927465664892e-8)
            (1.5955521454667563,-1.4206147813666803e-8)
            (1.6073756975810072,-1.6682531356337904e-8)
            (1.621045505871509,-1.5496643079870864e-8)
            (1.6336451007776107,-1.9266134465567575e-8)
            (1.6476668464568045,-1.3731902281932662e-8)
            (1.6608206706206552,-1.7699324228459545e-8)
            (1.6762353295332961,-1.7812624264479382e-8)
            (1.6905417868026869,-1.8504795029627985e-8)
            (1.7070953722932014,-2.0646649279143503e-8)
            (1.7223652466446657,-1.8124912237738044e-8)
            (1.7395495768258593,-2.0759818752935644e-8)
            (1.7557124835012727,-2.1477903455746628e-8)
            (1.7751831278446129,-1.953375239338584e-8)
            (1.7931083397287553,-2.2221203987982108e-8)
            (1.8139369791108269,-2.07282302433498e-8)
            (1.83315345302792,-1.984026987145171e-8)
            (1.8551204870493834,-2.5032854455986353e-8)
            (1.8758264350527567,-2.2162531143621322e-8)
            (1.9016769607515271,-2.511218255563108e-8)
            (1.9251863145374353,-2.3554171724171624e-8)
            (1.9529232587553969,-2.560347245328387e-8)
            (1.978353392644286,-2.6129842511934953e-8)
            (2.0077010457058444,-2.5301907236041643e-8)
            (2.0354059907827122,-2.3936429505155843e-8)
            (2.067393982765903,-2.13457131970074e-8)
            (2.0984291975164227,-2.3360534395777677e-8)
            (2.136179522930321,-1.853377362692754e-8)
            (2.1705961250380224,-2.2143017197606696e-8)
            (2.209290886063818,-2.2521438713951625e-8)
            (2.2450134348248207,-2.065665261063998e-8)
            (2.284734008262018,-2.2106816821576558e-8)
            (2.321559687393223,-2.0857971350096705e-8)
            (2.3624496524112044,-2.41176869586468e-8)
            (2.3994180330706767,-2.3711843599727445e-8)
            (2.4368680153195816,-2.262462883706462e-8)
            (2.4714626580928853,-2.3434220786100468e-8)
            (2.5074268228842334,-2.1947400341559842e-8)
            (2.540834128979978,-2.2760985540770662e-8)
            (2.576598669202273,-2.2788215980895643e-8)
            (2.6088670627969712,-2.34070360871641e-8)
            (2.640287040738589,-2.457050363169344e-8)
            (2.6694210195438863,-2.381171682053207e-8)
            (2.699784922561919,-2.5230511457863258e-8)
            (2.7278679488465927,-2.4827257361081934e-8)
            (2.7542521499569714,-2.6053160295802513e-8)
            (2.77982117380944,-2.573084678658688e-8)
            (2.804752825025982,-2.6481414394652347e-8)
            (2.8282498557428313,-2.5769422595800506e-8)
            (2.851528145144038,-2.6250835505337022e-8)
            (2.8737413498585678,-2.5699429473391433e-8)
            (2.894804834531604,-2.6315019940881257e-8)
            (2.914191044424735,-2.6194861391104496e-8)
            (2.9326927162088454,-2.636897722396725e-8)
            (2.9495644108414036,-2.64125630256018e-8)
            (2.962776384992608,-2.639014784477922e-8)
            (2.97549595252919,-2.642650875905872e-8)
            (2.9877761873304904,-2.6432586119895518e-8)
            (2.9994074049546415,-2.6474037850832133e-8)
            (3.0179907435885682,-2.655136333018504e-8)
            (3.0358107552291713,-2.659662046156086e-8)
            (3.055911947350566,-2.6838292921382845e-8)
            (3.074832167923705,-2.6788485874007506e-8)
            (3.0970270629743197,-2.7282854420107583e-8)
            (3.1172523965129257,-2.7491254606104576e-8)
            (3.1384592965954314,-2.7003570268746557e-8)
            (3.158641525827244,-2.7400513413766703e-8)
            (3.1833090356060088,-2.6986781920257386e-8)
            (3.2058579193139294,-2.7915054490179614e-8)
            (3.2305152934824997,-2.640121388175487e-8)
            (3.2529931850501894,-2.810819177412327e-8)
            (3.2760604691604582,-2.7769067267868763e-8)
            (3.298036735418779,-2.8141770913592268e-8)
            (3.3223954067082775,-2.8671700347260298e-8)
            (3.3459521173763216,-2.8909826088607815e-8)
            (3.3712004545745007,-2.8074448987780443e-8)
            (3.394611316213768,-2.935994003472331e-8)
            (3.419332486221553,-2.8423215114870004e-8)
            (3.4425530607779975,-2.9256630007523654e-8)
            (3.468702547819677,-2.9589295902354706e-8)
            (3.49270356860935,-3.0235984826987305e-8)
            (3.51786893647775,-3.004862247912854e-8)
            (3.5412221379282434,-2.8815714037122575e-8)
            (3.5660575798864755,-3.115198676795217e-8)
            (3.5893609881303097,-3.126060965641386e-8)
            (3.6154945283562174,-2.9296644221687984e-8)
            (3.6393122943860288,-3.16580213155504e-8)
            (3.6637029937215,-3.0658004801509264e-8)
            (3.686458037958706,-3.1689902924014746e-8)
            (3.711057296790585,-3.1484931550807005e-8)
            (3.734049646298517,-3.172065832224291e-8)
            (3.7594085027577373,-3.0967392428138396e-8)
            (3.782487956640613,-3.047695296132247e-8)
            (3.805814819385168,-3.240291168715714e-8)
            (3.827692948524291,-3.1278258649791724e-8)
            (3.851866367035912,-3.0978468013032057e-8)
            (3.8742752927686976,-3.2091709067927354e-8)
            (3.8982758006853593,-3.0991938793079044e-8)
            (3.9202220589950807,-3.2444594566527485e-8)
            (3.9424029431609457,-2.874394633423094e-8)
            (3.9632992501307354,-2.9097112053122487e-8)
            (3.9869249729114307,-3.034701889781388e-8)
            (4.008537880345975,-2.8468327473163413e-8)
            (4.030920402471337,-3.360135591989888e-8)
            (4.051524147042997,-3.313515417602275e-8)
            (4.072587047780748,-3.3206926763895694e-8)
            (4.092482186516457,-3.3265569632234815e-8)
            (4.113120315237018,-3.492868683174777e-8)
            (4.133159021590386,-3.79234714742438e-8)
            (4.153788686689366,-3.419228256085205e-8)
            (4.1731532764381445,-3.521682945262228e-8)
            (4.194284150569068,-3.788756952616268e-8)
            (4.21372371016318,-3.55432858700766e-8)
            (4.233755419852487,-3.907735957042746e-8)
            (4.252366786247631,-3.714452412317826e-8)
            (4.271960714250628,-3.785735636085974e-8)
            (4.2902769423672895,-4.0536779932764944e-8)
            (4.310165884334437,-3.815111515592662e-8)
            (4.328395751875545,-3.893788314002222e-8)
            (4.346945081862657,-3.8741553298748954e-8)
            (4.364263973934414,-3.940885751063661e-8)
            (4.382849227378954,-4.5816843208257296e-8)
            (4.400139624228522,-4.199430470031018e-8)
            (4.418595524502542,-4.830402611233353e-8)
            (4.435538049174297,-4.714334167488232e-8)
            (4.452745114622352,-4.551634380511871e-8)
            (4.468876273117789,-4.6560948874230235e-8)
            (4.486518424181897,-4.305186096509317e-8)
            (4.502797463438853,-4.149169541278752e-8)
            (4.519748048262008,-4.948645981883715e-8)
            (4.535390402994521,-4.902966543873788e-8)
            (4.551445002506456,-4.731417835301954e-8)
            (4.566524950732015,-4.685430088358089e-8)
            (4.583210006983286,-4.954316912275658e-8)
            (4.598462407209621,-4.9059040385657227e-8)
            (4.613973788242376,-5.069225217368967e-8)
            (4.628376786533573,-4.972592249075092e-8)
            (4.643456610792698,-5.247938261732088e-8)
            (4.657604201649077,-5.042312745118238e-8)
            (4.673222690301043,-5.370959699213529e-8)
            (4.687417906168926,-5.03297394871538e-8)
            (4.701626665498313,-4.7668594183036817e-8)
            (4.714899271648037,-4.92363672055518e-8)
            (4.729148502705169,-4.78061248365691e-8)
            (4.742449138035752,-4.8310440314836e-8)
            (4.756861225993756,-4.957398203053742e-8)
            (4.769977858407325,-4.964497657411471e-8)
            (4.783047542990999,-4.460588121091291e-8)
            (4.795323244698398,-4.941034137395661e-8)
            (4.808864916768368,-3.869178244464422e-8)
            (4.821379709419053,-4.4842044744086706e-8)
            (4.834534371165319,-3.905482648391967e-8)
            (4.8465872922997475,-3.963484473956669e-8)
            (4.858703130009299,-3.686648564205086e-8)
            (4.870128167454916,-3.668341652662832e-8)
            (4.8830393236958916,-3.195299735914148e-8)
            (4.894799731031957,-3.3135840515896575e-8)
            (4.906786736805495,-2.5711529350047613e-8)
            (4.917846791367709,-2.652427988358852e-8)
            (4.9291655626070225,-2.45400604281798e-8)
            (4.939857424493608,-2.6119425289294895e-8)
            (4.950879755477555,-2.433315993144447e-8)
            (4.961573827240614,-2.4475042881277886e-8)
            (4.972474444803906,-1.7754472114717146e-8)
            (4.9827280002054595,-2.313502389661437e-8)
            (4.994002359318339,-2.018254408042708e-8)
            (5.004341848952194,-2.0354685825729746e-8)
            (5.014907413819212,-2.0227325370214544e-8)
            (5.024719090123875,-2.0507749387554952e-8)
            (5.0349974626032195,-1.7490044634804747e-8)
            (5.044629769760954,-1.9583692889568738e-8)
            (5.055196457332325,-1.4539796366896951e-8)
            (5.064835254145584,-1.5710597711660057e-8)
            (5.07454576245623,-1.3745856786151478e-8)
            (5.083615871625556,-1.6283954740181628e-8)
            (5.093354254254694,-9.95229199052261e-9)
            (5.1024338187046405,-1.649761849353837e-8)
            (5.112218880728559,-1.7754735459618587e-9)
            (5.121157943110169,-6.429300203336652e-9)
            (5.130139538111758,-2.1469394040352086e-9)
            (5.1385717921253935,-9.448756221885901e-10)
            (5.147860346316325,-8.895478798010004e-10)
            (5.156436979953702,-1.8355983399942488e-10)
            (5.165422580908989,4.949676890575461e-9)
            (5.173682905158511,1.4404177850479982e-10)
            (5.182072347030816,5.506212041872516e-9)
            (5.189974143997531,5.968943894707479e-9)
            (5.198857326699698,1.0035725361845493e-8)
            (5.206953940664775,5.5264245402142365e-9)
            (5.21520269036508,1.0121205540336575e-8)
            (5.222837423357531,1.0263710548130689e-8)
            (5.230749552715228,8.722672473204796e-9)
            (5.238205857189786,1.2919250114151737e-8)
            (5.246670127385767,1.081499356736515e-8)
            (5.2542936773590405,1.0929824045824432e-8)
            (5.261899734027776,1.4780749735265886e-8)
            (5.268980077474158,1.2516935155026943e-8)
            (5.276491428030928,1.8072825236359336e-8)
            (5.283555632853386,1.7506208926931777e-8)
            (5.290711429297362,1.8832438053451028e-8)
            (5.297649730470281,2.021037770472134e-8)
            (5.3046600945664375,2.2723220749476525e-8)
            (5.3113054531569865,2.2201539273680737e-8)
            (5.318234954762164,2.856514536020427e-8)
            (5.324958626052877,2.880840777041982e-8)
            (5.3318687519844925,3.0511291826407216e-8)
            (5.338350090964901,3.0236058767840746e-8)
            (5.345388382123177,3.3694312673304694e-8)
            (5.3518828680661334,3.4357119593764196e-8)
            (5.358630329206043,3.712305629566259e-8)
            (5.3648931239705355,3.718575747324593e-8)
            (5.371472637218699,4.4904873153228664e-8)
            (5.37762314258875,4.294148192585112e-8)
            (5.384306048138262,5.2521134663585656e-8)
            (5.3904469125105585,4.666902309047316e-8)
            (5.396755650307141,5.0717303023972704e-8)
            (5.402638552768351,5.351837784051128e-8)
            (5.408937756295964,5.430170157971759e-8)
            (5.414804341553934,5.496178279162933e-8)
            (5.421109120039127,5.993438245699423e-8)
            (5.426904098503755,5.774087175058895e-8)
            (5.432844960563731,6.323444601274986e-8)
            (5.438407344397165,6.392171114644185e-8)
            (5.444483591989831,6.5456002729114e-8)
            (5.45010294085445,6.618843051420242e-8)
            (5.456024178311197,6.957173437349695e-8)
            (5.4614895308847,7.077982683290074e-8)
            (5.4671463914563265,7.615599656451977e-8)
            (5.472454647662571,7.393345990980293e-8)
            (5.478339181586729,8.14680894967168e-8)
            (5.483734079411886,8.05625952615685e-8)
            (5.489303830091959,8.475959578646552e-8)
            (5.494474652632499,8.487953689906291e-8)
            (5.499934049862698,8.974854420751299e-8)
            (5.505053272002608,8.966806186450071e-8)
            (5.510746693678144,9.44534145341791e-8)
            (5.515933542304885,9.44902869837172e-8)
            (5.521215277146189,9.914691195822556e-8)
            (5.526148112735021,1.0044318105029149e-7)
            (5.531500343528665,1.0456917964862811e-7)
            (5.536495844380739,1.050127019786018e-7)
            (5.541991263647922,1.1098349328442225e-7)
            (5.546997474949656,1.1084117235160562e-7)
            (5.5520857761040965,1.1698499774448479e-7)
            (5.556866411954421,1.1602069743821275e-7)
            (5.562237503434793,1.2204601262943982e-7)
            (5.567200695424348,1.2322053127844512e-7)
            (5.57255777177098,1.2743474636645047e-7)
            (5.57746529288579,1.292747726366894e-7)
            (5.5825364743690775,1.333253475677143e-7)
            (5.587329885037494,1.3479169266861213e-7)
            (5.593004318376723,1.3878558180469014e-7)
            (5.598161248846779,1.4093860950525894e-7)
            (5.603756350630987,1.4536485257177212e-7)
            (5.608921985110317,1.4796023867225117e-7)
            (5.614664014643126,1.5177503515095836e-7)
            (5.62018197931596,1.5434739858433133e-7)
            (5.628352512070213,1.5932112051864067e-7)
            (5.634070500122069,1.628790758240184e-7)
            (5.639440176005566,1.655511497056228e-7)
            (5.643589834715714,1.6855519992253765e-7)
            (5.647461959799352,1.7050654008143873e-7)
            (5.65095198827524,1.7302960494264275e-7)
            (5.654146602645926,1.7487294118323504e-7)
            (5.65672348946126,1.766260676328013e-7)
            (5.659197260068954,1.7822719920214392e-7)
            (5.661185828271187,1.794750991825425e-7)
            (5.663035906998902,1.806971870279596e-7)
            (5.664554460495911,1.8162422785834506e-7)
            (5.665949303904555,1.82547866688261e-7)
            (5.668477821898376,1.839848145016032e-7)
            (5.670851188566833,1.8561288553722854e-7)
            (5.673482109722254,1.871138574568998e-7)
            (5.675954646710067,1.8902175159124512e-7)
            (5.678831413949069,1.900336306995265e-7)
            (5.6814523829542765,1.9210780877187972e-7)
            (5.684189290346176,1.9384188788829082e-7)
            (5.686782784134124,1.9561325075023728e-7)
            (5.68985091534399,1.9765785777559053e-7)
            (5.692676687218152,1.998030058347755e-7)
            (5.695745795051673,2.0157695275468956e-7)
            (5.698556474142292,2.0352971524806307e-7)
            (5.70145854251531,2.0450219279100068e-7)
            (5.704209179499386,2.0730413732850117e-7)
            (5.7074752360286976,2.081966039846339e-7)
            (5.710432641582427,2.105854877698654e-7)
            (5.713517185902713,2.134660243291453e-7)
            (5.71635940077893,2.1419860507521093e-7)
            (5.719316796264662,2.1700703339844196e-7)
            (5.722123721997328,2.1899292235172396e-7)
            (5.725134016580105,2.2205819910636748e-7)
            (5.728043264475194,2.2326846624287633e-7)
            (5.731065729422032,2.2432779520076274e-7)
            (5.733905108180027,2.273490331272665e-7)
            (5.737050977413326,2.2721898551569808e-7)
            (5.739960717459221,2.3093837164811504e-7)
            (5.74305370719368,2.2972033142387716e-7)
            (5.745918575990231,2.3448094516043128e-7)
            (5.748944442641883,2.3107476870842802e-7)
            (5.751782412201485,2.3660572295858273e-7)
            (5.754940857694028,2.357585426882025e-7)
            (5.757843621037204,2.3859821079996735e-7)
            (5.7608736295853715,2.3984581803970784e-7)
            (5.763695443766914,2.426189839588311e-7)
            (5.76672885666953,2.438721706243818e-7)
            (5.769567727005553,2.4848352742079527e-7)
            (5.7727062251679975,2.4565552136923685e-7)
            (5.775583815206479,2.4972696616165635e-7)
            (5.77855897159703,2.497386386579592e-7)
            (5.78134421029394,2.511144371331042e-7)
            (5.7844046365291675,2.5228141098398993e-7)
            (5.787252189791003,2.539915015531413e-7)
            (5.790342091968484,2.571561314446136e-7)
            (5.793183724343523,2.586381526725745e-7)
            (5.796129602083259,2.597633494971774e-7)
            (5.798898523740581,2.616250192044589e-7)
            (5.802004854970102,2.6521980689420133e-7)
            (5.804868719235621,2.6730203750435777e-7)
            (5.80790215735163,2.636500214814319e-7)
            (5.810709431887615,2.686610613977791e-7)
            (5.813664902567095,2.649382094821462e-7)
            (5.81644714041648,2.7081789299998604e-7)
            (5.819607798456641,2.642957950271807e-7)
            (5.822493922161138,2.6850199896788496e-7)
            (5.8254892357588695,2.6782702711170003e-7)
            (5.828279932742345,2.6858828705567106e-7)
            (5.831290410282159,2.709698729841392e-7)
            (5.834119341789446,2.7218251530403137e-7)
            (5.837328208569478,2.7046524830875995e-7)
            (5.84024463234615,2.756794638125726e-7)
            (5.843239071423139,2.729465303774603e-7)
            (5.846047151929687,2.763049147258556e-7)
            (5.849169574885101,2.7342725017476255e-7)
            (5.852085844006569,2.766048858848791e-7)
            (5.855337533985588,2.7485913423053177e-7)
            (5.8583029572414365,2.7753815556863515e-7)
            (5.861356153958303,2.700328868288082e-7)
            (5.864237209187965,2.7643745670324904e-7)
            (5.867557850421441,2.7107274402915493e-7)
            (5.870622103957619,2.722949458133783e-7)
            (5.873954982837746,2.7744677333352286e-7)
            (5.877019928660379,2.7876993846653875e-7)
            (5.880237105451205,2.7556968507091995e-7)
            (5.88328858564408,2.768533441388499e-7)
            (5.886960596021146,2.7988224304831277e-7)
            (5.890285933310898,2.7883235798054073e-7)
            (5.893854321254477,2.7994473505987827e-7)
            (5.897160185940432,2.829741485577131e-7)
            (5.900755812640024,2.779685741582938e-7)
            (5.904186423130919,2.8237095106575794e-7)
            (5.908126535859147,2.7635014587801265e-7)
            (5.911928467513334,2.792723174938061e-7)
            (5.91629423273147,2.7638663224749394e-7)
            (5.920427056122183,2.7564440863159234e-7)
            (5.92579833780438,2.755672661169939e-7)
            (5.9309880701766495,2.7167523319882037e-7)
            (5.9375139261444545,2.8430904319698413e-7)
            (5.942183525247581,2.771506699694726e-7)
            (5.94657641931434,2.82024098297029e-7)
            (5.950555406172014,2.7899596766189916e-7)
            (5.954281936897653,2.754750771938319e-7)
            (5.957843024852799,2.744304319346469e-7)
            (5.961251874015212,2.697603751489197e-7)
            (5.964472656056506,2.688632219083331e-7)
            (5.967539870991661,2.689053628657234e-7)
            (5.97083030851611,2.672499217482027e-7)
            (5.974025576227744,2.6250020113138817e-7)
            (5.977373437294851,2.625997819194481e-7)
            (5.980444587307586,2.550162054859584e-7)
            (5.983504309975233,2.5684150695148844e-7)
            (5.986393779837216,2.5297184635952874e-7)
            (5.989687878358847,2.5386675051031204e-7)
            (5.992698657357156,2.511320835729691e-7)
            (5.9958245207390695,2.480075087518685e-7)
            (5.998699158348904,2.452758545157252e-7)
            (6.001635908286206,2.4890008498701377e-7)
            (6.00442004348953,2.4256132546973674e-7)
            (6.007372614434328,2.4671577047996607e-7)
            (6.01023567503053,2.3898398637811624e-7)
            (6.013221382743808,2.396464897636008e-7)
            (6.016020600580043,2.3540995219839544e-7)
            (6.019075956168165,2.3702334628339372e-7)
            (6.021911183947674,2.3093129053464168e-7)
            (6.024942127090916,2.3158387385535661e-7)
            (6.027755178230065,2.2776949881730957e-7)
            (6.03075143421668,2.2774484675913698e-7)
            (6.033555393509882,2.2222963003137863e-7)
            (6.036649070182122,2.259406266524877e-7)
            (6.03950823440461,2.169746033953146e-7)
            (6.042545549493574,2.1855345733179377e-7)
            (6.045376168207613,2.1259187121813738e-7)
            (6.048446149773054,2.133420309302636e-7)
            (6.051315375069301,2.0873165795798343e-7)
            (6.054487448724687,2.0835828773435594e-7)
            (6.057414650531773,2.0252536070408667e-7)
            (6.0605203160003995,2.0961171287581237e-7)
            (6.063427058777211,1.972366812097448e-7)
            (6.0666488544464965,2.077066101335845e-7)
            (6.069647452316347,1.9719444477317438e-7)
            (6.0729405239609,2.0238974984820857e-7)
            (6.0759860679688575,1.9661264460957284e-7)
            (6.079244621070089,1.9439703735635305e-7)
            (6.0823046805941825,1.9056612599044342e-7)
            (6.085771891603554,1.919599834643293e-7)
            (6.088978230675245,1.809488594517461e-7)
            (6.092466696291735,1.8424764736124644e-7)
            (6.095709335311737,1.819175488027014e-7)
            (6.099251538482311,1.775306568418955e-7)
            (6.1025826529777545,1.728064165096299e-7)
            (6.106431512368907,1.720910540736753e-7)
            (6.109969189034757,1.645901861468957e-7)
            (6.1138140199884665,1.6992770524026923e-7)
            (6.117411390364135,1.5735006475559032e-7)
            (6.1214897302931215,1.6508646916157943e-7)
            (6.125321630537127,1.5309279355335548e-7)
            (6.129858878654157,1.6149139758780962e-7)
            (6.134023463744204,1.5224822424997342e-7)
            (6.138699408539396,1.54888648795648e-7)
            (6.14311870130822,1.4834326300672274e-7)
            (6.148646246223194,1.4385197633082214e-7)
            (6.153854497208871,1.3625737205202881e-7)
            (6.161317346226683,1.3717504976362704e-7)
            (6.1684814517210755,1.2651142644592994e-7)
            (6.174827838697758,1.2424707640512622e-7)
            (6.180954442197871,1.1006052691442392e-7)
            (6.18617980653068,1.1080370199145761e-7)
            (6.191226597520619,1.0284320484110765e-7)
            (6.196104504095507,1.0461337063283338e-7)
            (6.200828295839992,1.0224062685360025e-7)
            (6.205530314910034,8.977133836296503e-8)
            (6.210062440339162,9.272006029625857e-8)
            (6.214674023927836,8.853256683316602e-8)
            (6.219075492557603,8.813232543758431e-8)
            (6.223710214446279,7.9560605659168e-8)
            (6.22802607007302,8.089644154551934e-8)
            (6.232246218214859,7.342480912164717e-8)
            (6.236338552094024,7.366030407851554e-8)
            (6.240440594209894,6.672183117117925e-8)
            (6.244383108852336,7.06854739185303e-8)
            (6.248786911976464,6.252350703839227e-8)
            (6.253031155273249,6.19905509147145e-8)
            (6.257617266504606,6.35187040742835e-8)
            (6.261791495128483,5.980492256973946e-8)
            (6.265955326045206,5.609598741074251e-8)
            (6.2699167563553635,5.745157949377244e-8)
            (6.274730358619151,5.044837170231631e-8)
            (6.279068752216228,5.0757777092513834e-8)
            (6.283712197374218,5.1466129580290954e-8)
            (6.287910160457536,4.396311759080618e-8)
            (6.292099737540575,4.647663720547257e-8)
            (6.2961086699057205,4.373831474779877e-8)
            (6.300657061478517,4.651985507919676e-8)
            (6.30502882176776,3.9671108176264624e-8)
            (6.309826858261999,5.022577953539553e-8)
            (6.31418676920869,4.303744516320762e-8)
            (6.318566874475788,4.733284786340164e-8)
            (6.322734893982438,4.4797173082145036e-8)
            (6.327821039915453,4.6519424756752414e-8)
            (6.3324140661197585,4.416047971744774e-8)
            (6.337388752664094,4.4566212054064636e-8)
            (6.341880737929425,4.036384382288816e-8)
            (6.346387167088225,3.7433033561740103e-8)
            (6.350699879129818,3.828786310222654e-8)
            (6.355613681114569,3.6154465643534195e-8)
            (6.360340348509479,3.411107929451873e-8)
            (6.3655741013955,3.439633156077093e-8)
            (6.3703250702703675,3.167402873316405e-8)
            (6.37511656926989,2.7185159012788063e-8)
            (6.379677562856811,2.8471691226883422e-8)
            (6.385269099258125,2.3203941879046397e-8)
            (6.390321844528393,2.431710699468681e-8)
            (6.395845844059198,2.4644729812450805e-8)
            (6.400823813706328,2.2890862094726572e-8)
            (6.4058296757751005,2.2229366347659152e-8)
            (6.410621771907321,2.1834568819656397e-8)
            (6.41610927312342,2.0053886107262997e-8)
            (6.421390060070735,2.0612613393922175e-8)
            (6.427296331815106,1.577758723669831e-8)
            (6.43264164172437,1.850225883615053e-8)
            (6.438033415387936,1.2874473931390185e-8)
            (6.443168490109525,1.5032931788283577e-8)
            (6.449500744802786,1.3354714667457301e-8)
            (6.4552282129964444,1.2012991046361776e-8)
            (6.460917123882172,1.4505937784292655e-8)
            (6.4664299943047245,1.3018116806762237e-8)
            (6.472109893843536,1.461536225377813e-8)
            (6.477599866824919,1.4149518445805143e-8)
            (6.484521590601264,1.4040379525681601e-8)
            (6.490769147482548,1.3010162724924612e-8)
            (6.497099505575174,1.3462895687155196e-8)
            (6.503104442609042,1.3167199774954952e-8)
            (6.50910531021057,1.1543330735719337e-8)
            (6.514912192007346,1.360585466514408e-8)
            (6.521746490564734,1.0222041435525853e-8)
            (6.528368432302966,1.104961544484695e-8)
            (6.535282658624768,9.719857363421625e-9)
            (6.541887021233489,1.1252447418286238e-8)
            (6.54854585275039,8.482673674592434e-9)
            (6.5549467485257535,7.622726894140897e-9)
            (6.56242494018773,9.527096445083316e-9)
            (6.569595657075309,8.41463632106354e-9)
            (6.576952647226724,1.1347308204179285e-8)
            (6.58407629490976,7.559842307713893e-9)
            (6.591406388983783,7.808905744255412e-9)
            (6.598468117356945,9.536001543963835e-9)
            (6.606621422884321,7.59834239971724e-9)
            (6.614482939945709,7.915373911870915e-9)
            (6.622565854797922,7.872832830102539e-9)
            (6.630402546261188,8.898987102767819e-9)
            (6.638511003481203,8.814763363673705e-9)
            (6.646321594311831,9.310689996766541e-9)
            (6.655336844100273,8.435733889200492e-9)
            (6.664032265799997,9.074052398361232e-9)
            (6.67300187503927,5.540255809677319e-9)
            (6.681701916509315,7.978905758321275e-9)
            (6.690751656787396,7.325156481385875e-9)
            (6.699467620692771,7.640268639974579e-9)
            (6.70953114728367,6.805879193549913e-9)
            (6.719240401172938,6.557465015433195e-9)
            (6.729296220857663,7.402796597943961e-9)
            (6.739051478359788,7.943237845253748e-9)
            (6.749250984785818,4.824401544922807e-9)
            (6.759072644138204,5.3328137461505776e-9)
            (6.770424278253111,3.905925582969871e-9)
            (6.781378391271455,5.327614349681653e-9)
            (6.792777748219564,4.6884143234393605e-9)
            (6.803835135875815,5.066210118087611e-9)
            (6.815452537619848,5.282485782132085e-9)
            (6.826637086103229,4.193665636975652e-9)
            (6.839581715523516,3.849870200411942e-9)
            (6.852074839415017,5.798497237918809e-9)
            (6.865144976785781,2.829756873268252e-9)
            (6.87781733840141,5.534076752411465e-9)
            (6.891189291928559,3.834399020519186e-9)
            (6.9040578181595045,5.476999520581671e-9)
            (6.918962889490099,3.79601661215645e-9)
            (6.933349279232898,3.2469649191568806e-9)
            (6.948469635940414,3.1972562375415237e-9)
            (6.96311873983792,4.835775113676277e-9)
            (6.978620305876994,5.285755610984211e-9)
            (6.99352438432008,4.312031842701458e-9)
            (7.0107344589477885,5.902537347779457e-9)
            (7.027346206152155,5.182295259587022e-9)
            (7.04479231907276,6.3050999976610456e-9)
            (7.061683809198581,5.360377919316761e-9)
            (7.079516771986039,5.106351785855168e-9)
            (7.096624124659382,6.121184670249136e-9)
            (7.116068050375401,3.898251721423662e-9)
            (7.134838226525099,5.174531469975818e-9)
            (7.154182933783297,3.9350338543187036e-9)
            (7.1729254816503785,4.198020597812047e-9)
            (7.192378645702679,4.132960418345988e-9)
            (7.21095573226118,3.834115247514092e-9)
            (7.231218240142462,4.363719607880512e-9)
            (7.250768814491426,4.1714236509449165e-9)
            (7.271950679131957,5.31746513487974e-9)
            (7.291107726300464,4.2853238735318655e-9)
            (7.309799406006514,4.567955569356741e-9)
            (7.327331317222287,4.548966314743552e-9)
            (7.3468257404179065,4.379737017501384e-9)
            (7.364496887679591,4.256530905522027e-9)
            (7.380351358099955,4.61047511279844e-9)
            (7.395661824760631,4.528763142275238e-9)
            (7.409934614887296,4.458365454595992e-9)
            (7.4234338441326875,4.5152923622282515e-9)
            (7.435945653427268,4.474858927849823e-9)
            (7.447974468437061,4.538888598304425e-9)
            (7.45619689371642,4.5582981833547365e-9)
            (7.463780660754168,4.5915782287409e-9)
            (7.472957973445646,4.577604073574548e-9)
            (7.48361838090029,4.619266080752027e-9)
            (7.498601987931409,4.636881767439149e-9)
            (7.513544575098735,4.482149984497141e-9)
            (7.531019261258308,5.150892823380104e-9)
            (7.5472644973390235,4.7950108328365104e-9)
            (7.564750924544476,4.759107552487762e-9)
            (7.581645023033591,4.650040130727007e-9)
            (7.600522405534512,4.329451019913222e-9)
            (7.618382016794488,4.7818895509976755e-9)
            (7.637147419631682,4.863676794641947e-9)
            (7.655133795030773,4.5608627985416206e-9)
            (7.673387213532538,5.004938463670783e-9)
            (7.690872636580327,5.3122679588568644e-9)
            (7.710710775791019,4.926805408089763e-9)
            (7.729869092240642,5.298617100635283e-9)
            (7.7507074881879126,5.48237855113598e-9)
            (7.769850823712152,4.89756635246863e-9)
            (7.789559165377076,6.613002145883229e-9)
            (7.808200153037791,4.927942054422374e-9)
            (7.830020705864042,8.74283778706797e-9)
            (7.8498968156452635,6.924042228462213e-9)
            (7.870797945450921,9.571548220677073e-9)
            (7.890014157175874,6.759876880479965e-9)
            (7.909853242657142,9.685579005491718e-9)
            (7.928661204287661,8.031471043778993e-9)
            (7.948724758037008,1.0769231728602335e-8)
            (7.968144031260968,6.691386555957024e-9)
            (7.988373818950174,1.2590021913894134e-8)
            (8.007322440416857,8.434206888452422e-9)
            (8.02796728531179,1.413493788682274e-8)
            (8.047095050523714,1.1260933296952658e-8)
            (8.067401217754444,1.442639741000562e-8)
            (8.086202765523327,1.3126254083672961e-8)
            (8.10596971859505,1.3857020864094238e-8)
            (8.124446400997718,1.4021733107938417e-8)
            (8.144604601640655,1.073943756146889e-8)
            (8.163191265001023,1.3438780532837313e-8)
            (8.182581756307524,1.3248349528538483e-8)
            (8.200602604630703,1.0674024109036395e-8)
            (8.219718081300071,1.2837143792410188e-8)
            (8.237561894809229,1.0504093150842664e-8)
            (8.256911601358919,1.3850514957169935e-8)
            (8.274708217573773,1.2635627877344291e-8)
            (8.293053926116434,1.1632784957527065e-8)
            (8.310172724869341,1.0759750423972037e-8)
            (8.328583067159068,1.3387645436679918e-8)
            (8.345697973284961,1.1291154677905979e-8)
            (8.363969977899647,1.222882217710719e-8)
            (8.380795747390216,1.005035388246256e-8)
            (8.398097807430231,9.820815050076703e-9)
            (8.41429472185957,1.0232022118472628e-8)
            (8.431949587671832,1.0743792522305284e-8)
            (8.448254475242047,8.666830586534502e-9)
            (8.465292494375033,1.221605550050242e-8)
            (8.481049271800167,1.0325187149717863e-8)
            (8.497390685836667,1.0323515597931987e-8)
            (8.512706296326101,1.083569656223915e-8)
            (8.529507899439407,5.705172778647238e-9)
            (8.544918981799846,9.211075457926654e-9)
            (8.56070310294845,6.067401914222614e-9)
            (8.575379632342692,5.691035864785476e-9)
            (8.59086632895377,1.0787631010700238e-8)
            (8.605353344285328,7.651967504074264e-9)
            (8.62114414116579,1.0683966156221913e-8)
            (8.635581160561458,7.3278942913646006e-9)
            (8.650185924344585,9.193322547673688e-9)
            (8.663838505692633,7.1703281090407245e-9)
            (8.678564946137003,6.28586560580402e-9)
            (8.692261921377236,6.7124377167715465e-9)
            (8.706891681818941,8.103573367890249e-9)
            (8.720300846312453,3.909089052456238e-9)
            (8.733859866236632,8.505101734002096e-9)
            (8.746590116900576,3.410288496041858e-9)
            (8.76061935817108,1.1620326700878536e-8)
            (8.773542407885754,5.422821969247593e-9)
            (8.786968414551819,7.510901900431577e-9)
            (8.799349684522605,6.49893783233324e-9)
            (8.812026307816955,3.5194274161653993e-9)
            (8.823953203760862,5.450704110288029e-9)
            (8.837278476860503,-2.510747165729299e-9)
            (8.849417017840084,1.7217443026851242e-9)
            (8.861712415573798,-8.11217559792965e-9)
            (8.873124589123467,-3.2845919317736616e-9)
            (8.885058349150283,-1.0468530708962476e-8)
            (8.896276100974731,-7.311109051499898e-9)
            (8.908810871734289,-1.4639374823488538e-8)
            (8.920143430451605,-1.023151230405972e-8)
            (8.931424848642793,-1.383268277699301e-8)
            (8.94195855603818,-1.5152185506295268e-8)
            (8.953256493377484,-1.2903578650025338e-8)
            (8.963829772967951,-1.7327697277025322e-8)
            (8.975451567333364,-1.6815020487115362e-8)
            (8.985961860555971,-1.8587519967638855e-8)
            (8.996350433492536,-1.852549647018975e-8)
            (9.006106642936723,-2.1541818551185088e-8)
            (9.016873032933253,-2.4128403275369692e-8)
            (9.026855966728737,-2.390744291425051e-8)
            (9.03749776350216,-3.102307433167084e-8)
            (9.047189703814672,-3.04834557596223e-8)
            (9.05681862923116,-3.0064773559601576e-8)
            (9.065906569600717,-3.185808838956916e-8)
            (9.076234129696767,-3.050001162741012e-8)
            (9.08566509328859,-3.218961786011221e-8)
            (9.095385917135149,-3.508577228750198e-8)
            (9.104306579458758,-3.3780423569496065e-8)
            (9.113297734116152,-4.0405369161611304e-8)
            (9.12181166227222,-3.8968564819441553e-8)
            (9.130716845032898,-4.769556605221936e-8)
            (9.139353266734762,-4.7511248157938724e-8)
            (9.148223908168148,-4.915957452222841e-8)
            (9.156525524257365,-4.999268410355029e-8)
            (9.165421672167831,-5.231368604974307e-8)
            (9.173663048831777,-5.239709333082487e-8)
            (9.18228855900114,-5.2243505743732044e-8)
            (9.190282599998904,-5.7053093471814975e-8)
            (9.198622569454477,-5.851529483180684e-8)
            (9.20640915815285,-5.482692466696193e-8)
            (9.214784110863322,-6.672027108578504e-8)
            (9.222513617604282,-6.487401349453137e-8)
            (9.230517676071813,-6.899564530815638e-8)
            (9.23796195731561,-6.94589569194548e-8)
            (9.245827307101177,-7.276777636011644e-8)
            (9.253158117284787,-7.273344915237345e-8)
            (9.261006983990164,-7.580180094723943e-8)
            (9.268241990794495,-7.626651887804314e-8)
            (9.275695512775014,-8.599793432928493e-8)
            (9.282651635688058,-8.179905930383313e-8)
            (9.290110256614197,-8.820196717440609e-8)
            (9.297033302157208,-8.876797641388379e-8)
            (9.304352291096016,-9.665718347928731e-8)
            (9.31111180639226,-9.702730252580949e-8)
            (9.318100099218883,-9.971695946742187e-8)
            (9.32463655679662,-1.0136029593432738e-7)
            (9.331726815936959,-1.0982101894541074e-7)
            (9.338271369501836,-1.0948687567680082e-7)
            (9.345080446740479,-1.1038788494399654e-7)
            (9.351395082097055,-1.1487121942543865e-7)
            (9.358005615450876,-1.1994960757988338e-7)
            (9.36418823550642,-1.1924308807031991e-7)
            (9.37091308376907,-1.2750940225902951e-7)
            (9.377092694270832,-1.2780790237254536e-7)
            (9.383440671245303,-1.3501978357588484e-7)
            (9.389356000789832,-1.345971695210224e-7)
            (9.395665759667988,-1.419091940624284e-7)
            (9.401548124123519,-1.4386046043313172e-7)
            (9.407886290735103,-1.5048642298953752e-7)
            (9.413707730373384,-1.5046101042859306e-7)
            (9.41966328506065,-1.565384135648884e-7)
            (9.425237024484085,-1.5752131132806824e-7)
            (9.431305921990397,-1.6179627759793647e-7)
            (9.436926209985995,-1.6465260743725452e-7)
            (9.44286575690433,-1.6590475093725132e-7)
            (9.448341909811118,-1.6874988950643655e-7)
            (9.453986978133548,-1.723592136793073e-7)
            (9.459284329772252,-1.7681377373346407e-7)
            (9.465146679277812,-1.771449238407996e-7)
            (9.470527833234351,-1.792813215661937e-7)
            (9.476093177113343,-1.873665789187129e-7)
            (9.481254146651267,-1.877341475609029e-7)
            (9.486673109252242,-1.9370140919017231e-7)
            (9.491757571208272,-1.9477959928293487e-7)
            (9.497413998237516,-2.0231157810135514e-7)
            (9.502568855661114,-2.0400611633331067e-7)
            (9.507815678726878,-2.0886412527287845e-7)
            (9.512710665102942,-2.1059823573921221e-7)
            (9.517984866276853,-2.1824390578073505e-7)
            (9.522914320988631,-2.2138099786683796e-7)
            (9.528345769547954,-2.2547953798524034e-7)
            (9.53328965820498,-2.2862021775704733e-7)
            (9.538295125353246,-2.3641702134868936e-7)
            (9.54299272438704,-2.367433133976249e-7)
            (9.548217885126055,-2.441313909362641e-7)
            (9.553057919867406,-2.4549227739534274e-7)
            (9.55827636593006,-2.517275493607585e-7)
            (9.563050593326825,-2.543440869584579e-7)
            (9.567931339032375,-2.6166969124830075e-7)
            (9.572536945846469,-2.6561549648640437e-7)
            (9.577866715253183,-2.6949249348762194e-7)
            (9.582727355199689,-2.751023189251356e-7)
            (9.58787417735733,-2.7768961169405415e-7)
            (9.592614136779767,-2.822993151463393e-7)
            (9.597604498160164,-2.895352146370378e-7)
            (9.602342410535323,-2.925009472409812e-7)
            (9.607600827900084,-3.0020775848571546e-7)
            (9.612693668896695,-3.0471118497854555e-7)
            (9.618487548086817,-3.111510804842954e-7)
            (9.623948263446573,-3.1648475351531147e-7)
            (9.63128631719949,-3.268943884471298e-7)
            (9.637148268281996,-3.3209295362268687e-7)
            (9.642777474608138,-3.399028912776103e-7)
            (9.646988123103833,-3.441552782895707e-7)
            (9.650976143697527,-3.49804565535905e-7)
            (9.65443163897281,-3.5338841835458323e-7)
            (9.657706616927777,-3.5830235747824624e-7)
            (9.660641487280426,-3.613709643815466e-7)
            (9.663383322247395,-3.6493864739167714e-7)
            (9.665630267835258,-3.6772866810266813e-7)
            (9.667804445354218,-3.7056999791819367e-7)
            (9.669608618384194,-3.728749004491827e-7)
            (9.671246330948048,-3.7502150821572267e-7)
            (9.67299256489005,-3.772614656704851e-7)
            (9.674612370528013,-3.793590975468414e-7)
            (9.676976004742322,-3.825472902133087e-7)
            (9.679187227232298,-3.8544501016965493e-7)
            (9.681557034885515,-3.8869733148122476e-7)
            (9.683822303406911,-3.920161127032862e-7)
            (9.686368003577966,-3.9454652683845737e-7)
            (9.688671754560083,-3.979530920489305e-7)
            (9.691376585970666,-4.011336225961948e-7)
            (9.693948279969673,-4.0473696807930004e-7)
            (9.696781826253318,-4.0805610970751083e-7)
            (9.69937270814461,-4.1179519447154256e-7)
            (9.70203751587588,-4.14557015882e-7)
            (9.704564146487586,-4.191274571990755e-7)
            (9.707565958311447,-4.208095640834131e-7)
            (9.710300381067517,-4.2606118785815106e-7)
            (9.713195879679521,-4.27519427553813e-7)
            (9.715854142954791,-4.3321285936315235e-7)
            (9.718598569531965,-4.3411743672061576e-7)
            (9.721204805633606,-4.391523980018519e-7)
            (9.724017047367468,-4.412157487143631e-7)
            (9.726739171760297,-4.458414979424674e-7)
            (9.729592638886572,-4.48066878488973e-7)
            (9.732265793302401,-4.5327636347125555e-7)
            (9.735191793908792,-4.5452345279195505e-7)
            (9.737909058824066,-4.609744617689593e-7)
            (9.740828990153982,-4.6141027848500826e-7)
            (9.743533152445137,-4.669151143499306e-7)
            (9.74639616682271,-4.661706078934458e-7)
            (9.74907454623671,-4.7226872479377846e-7)
            (9.752020331422317,-4.7297546351687814e-7)
            (9.754743423416432,-4.789893354728569e-7)
            (9.75762692454193,-4.795712176264288e-7)
            (9.760307367239415,-4.847615344139022e-7)
            (9.763174776057626,-4.844619420074636e-7)
            (9.765855218533897,-4.893225166169302e-7)
            (9.768798317824267,-4.921862339912764e-7)
            (9.771511669967795,-4.97429130219551e-7)
            (9.774357340045105,-4.982636839789834e-7)
            (9.77701353631329,-5.030221119639577e-7)
            (9.779898909125404,-5.064786530728504e-7)
            (9.782587130674493,-5.097554041100238e-7)
            (9.78550808555853,-5.133875702334478e-7)
            (9.788203094302526,-5.178113933745898e-7)
            (9.791027402055105,-5.200586318254707e-7)
            (9.793672535829755,-5.247698333654682e-7)
            (9.796590833313958,-5.228528625611517e-7)
            (9.799294447909272,-5.317432045792714e-7)
            (9.802184810245455,-5.25975823673086e-7)
            (9.804862158527706,-5.351379296358871e-7)
            (9.807695676564643,-5.305831901614155e-7)
            (9.810353301034956,-5.389097231800477e-7)
            (9.8133141297165,-5.37500743580388e-7)
            (9.81604075699963,-5.430631094816007e-7)
            (9.818911580036998,-5.425456020002883e-7)
            (9.821585213754169,-5.448569656563151e-7)
            (9.824468827917762,-5.474796077598043e-7)
            (9.82716945210415,-5.499687271148801e-7)
            (9.830174579609343,-5.529653714919647e-7)
            (9.832934161091572,-5.577024028147193e-7)
            (9.835817907247142,-5.539713783253575e-7)
            (9.838518287408409,-5.600163134333869e-7)
            (9.8415035545957,-5.584760893739826e-7)
            (9.844285023785035,-5.638062983148728e-7)
            (9.847340675396797,-5.625097758699127e-7)
            (9.850153935380222,-5.677739149945182e-7)
            (9.853109498271312,-5.588299263337149e-7)
            (9.855889898445962,-5.678938758135743e-7)
            (9.859046802839368,-5.565551132180602e-7)
            (9.861962549599534,-5.616220472015598e-7)
            (9.865111420272635,-5.647082965687389e-7)
            (9.868029415921438,-5.652003676193118e-7)
            (9.871161381262967,-5.623924813624726e-7)
            (9.874115687906249,-5.646986996898917e-7)
            (9.877557529016519,-5.6470938347708e-7)
            (9.880705587896735,-5.666724409714163e-7)
            (9.884082641695965,-5.590276015432494e-7)
            (9.887237658535325,-5.612001947596923e-7)
            (9.89077190680696,-5.588557896452073e-7)
            (9.89410901789988,-5.616581115752695e-7)
            (9.898145332447806,-5.579236006525434e-7)
            (9.901821295465984,-5.580576154518013e-7)
            (9.905948302703429,-5.524197990158797e-7)
            (9.909864767096922,-5.523395028017575e-7)
            (9.915070830274418,-5.449786149025471e-7)
            (9.920098111486176,-5.486453784619982e-7)
            (9.925868927688628,-5.378321923377172e-7)
            (9.930483303304761,-5.367310575987716e-7)
            (9.93488187191807,-5.316504174679437e-7)
            (9.938691132470806,-5.327659686749087e-7)
            (9.942306914296969,-5.272599385985899e-7)
            (9.94593910010134,-5.230164707992202e-7)
            (9.949322989607166,-5.182118216762177e-7)
            (9.952529910980932,-5.202595783071473e-7)
            (9.955621887928269,-5.122791080225397e-7)
            (9.958577967656602,-5.138035257257201e-7)
            (9.961411873140742,-5.059987391309306e-7)
            (9.964570528058749,-5.089405585856355e-7)
            (9.967606403904817,-5.008403789474869e-7)
            (9.970834720620429,-5.034853958196805e-7)
            (9.973753497873224,-4.94069422707355e-7)
            (9.976580839869262,-4.977285352758543e-7)
            (9.97926834781764,-4.884727082821172e-7)
            (9.982483762776226,-4.906256707570833e-7)
            (9.985398560243734,-4.796432546694263e-7)
            (9.98818598366046,-4.822531487480575e-7)
            (9.990889013580787,-4.768767221108305e-7)
            (9.993590608013122,-4.742870016727352e-7)
            (9.996195995947566,-4.6874223169623974e-7)
            (9.99910853928284,-4.6722935875820326e-7)
            (10.001933219476543,-4.554278789647981e-7)
            (10.004725182434568,-4.5313781660283325e-7)
            (10.007432721045681,-4.439144243306714e-7)
            (10.010130844895873,-4.5087880140570746e-7)
            (10.012724877453886,-4.3804372507061373e-7)
            (10.015686665582017,-4.391471262188418e-7)
            (10.018518851793186,-4.3137274507998313e-7)
            (10.021603236226408,-4.228271957007479e-7)
            (10.024396226780668,-4.1912041504055253e-7)
            (10.02716708844529,-4.202476362458185e-7)
            (10.02980854375041,-4.0629845554640553e-7)
            (10.032741249093664,-4.074154946742681e-7)
            (10.035590898418748,-4.0222632335940034e-7)
            (10.038721415125195,-3.938164248040721e-7)
            (10.041589697357304,-3.823860157403658e-7)
            (10.044526385219882,-3.865573119377075e-7)
            (10.047308928372003,-3.7185272661055535e-7)
            (10.050594553510694,-3.7732920854516294e-7)
            (10.05359953309463,-3.661813892108512e-7)
            (10.056844734185475,-3.683455784830869e-7)
            (10.059820741729219,-3.5658582064890254e-7)
            (10.062917649248334,-3.5814155174840323e-7)
            (10.065867006685831,-3.439652127568138e-7)
            (10.069134183609618,-3.4931203307664305e-7)
            (10.072296495472822,-3.349886050774131e-7)
            (10.075735739749394,-3.380566366839588e-7)
            (10.078943038120247,-3.2906972435853277e-7)
            (10.082448135887633,-3.222783013789865e-7)
            (10.085744569699397,-3.1458155524966003e-7)
            (10.089550783154085,-3.026599659783358e-7)
            (10.093061625890035,-2.967680416965379e-7)
            (10.096924182556624,-2.8808630281318415e-7)
            (10.10053349837341,-2.807668777471406e-7)
            (10.104630466925142,-2.727375976174784e-7)
            (10.108485123978465,-2.6539433983785443e-7)
            (10.113102231066529,-2.642816745446197e-7)
            (10.11735285779088,-2.5084186794366303e-7)
            (10.12225811682883,-2.495180866368685e-7)
            (10.126897814464494,-2.3689079431399307e-7)
            (10.132978280334004,-2.2851385361732923e-7)
            (10.13878900134713,-2.1974063368901398e-7)
            (10.147053698384768,-2.1158456520176117e-7)
            (10.153015132313145,-1.9364912295927184e-7)
            (10.158491696171055,-1.8931614631512161e-7)
            (10.16324506810814,-1.7699232102152962e-7)
            (10.16782783123316,-1.7124092455134132e-7)
            (10.172040641384896,-1.6919818790483987e-7)
            (10.176087809703592,-1.6247617606879317e-7)
            (10.180668808105104,-1.5642012618499734e-7)
            (10.185115258993672,-1.5090703131548366e-7)
            (10.189500198975585,-1.4979739715315077e-7)
            (10.193695258483267,-1.3876339943763583e-7)
            (10.19771607167911,-1.2986743858078853e-7)
            (10.201572284797797,-1.2945709881861944e-7)
            (10.205930475563457,-1.2700371732066174e-7)
            (10.210146317539285,-1.1740136240945276e-7)
            (10.214322786578117,-1.1427227963878295e-7)
            (10.218367355504268,-1.1516912623577014e-7)
            (10.222380890247157,-1.0736340749772921e-7)
            (10.22623707963539,-1.0538785222280467e-7)
            (10.23064702060014,-1.0322488952496656e-7)
            (10.234856616933303,-9.831573333229926e-8)
            (10.239448246358451,-9.368413422805588e-8)
            (10.243597290255332,-9.55222243526066e-8)
            (10.24769803291982,-9.507921916451778e-8)
            (10.251607476085928,-8.712658994269873e-8)
            (10.25595223035847,-9.214016261083202e-8)
            (10.260173799698045,-8.497606174273642e-8)
            (10.264826626532765,-8.221189018442487e-8)
            (10.269073851309612,-7.543486368888352e-8)
            (10.273381828019653,-7.262445311795318e-8)
            (10.277465472973324,-6.956758591414314e-8)
            (10.2822977281378,-7.109802657723208e-8)
            (10.286713792554243,-6.73691671337906e-8)
            (10.291485952038578,-7.182299910368783e-8)
            (10.295839067570906,-6.738100877257125e-8)
            (10.300294138300535,-6.05857950475297e-8)
            (10.304539396669362,-6.099726634900549e-8)
            (10.30923851348223,-5.6588644881117034e-8)
            (10.313784146638865,-5.7351757565271555e-8)
            (10.318706024742232,-5.121354584858295e-8)
            (10.323265813703562,-5.510391121177349e-8)
            (10.32808890964748,-5.0974252374658136e-8)
            (10.332638402124779,-5.210284736989479e-8)
            (10.33789769039976,-4.3839616825636085e-8)
            (10.342716133314822,-4.295990407854333e-8)
            (10.347864070925034,-3.943315896037802e-8)
            (10.352639372155913,-4.1800308103745465e-8)
            (10.35777652240962,-3.520835623049834e-8)
            (10.362627118565708,-3.616209731660547e-8)
            (10.368331676820311,-3.42613368786715e-8)
            (10.373491414916824,-3.184470998007782e-8)
            (10.378901894051424,-3.480824428692131e-8)
            (10.383947719675762,-3.20570587852842e-8)
            (10.38948849978433,-2.9445421656504323e-8)
            (10.394715875878086,-3.081897492762664e-8)
            (10.400269949232499,-2.7217796905176783e-8)
            (10.40565669447427,-3.1918153897692036e-8)
            (10.411371887737806,-2.629131135023499e-8)
            (10.41679314202513,-2.8199527601913132e-8)
            (10.423246337305358,-2.168383472778146e-8)
            (10.429083132252499,-2.339903071302274e-8)
            (10.435264234817234,-2.6030283706290902e-8)
            (10.441008071959187,-2.1450785592236343e-8)
            (10.447256308721327,-2.7256050749713268e-8)
            (10.453174969464044,-2.4403437937081662e-8)
            (10.459588304178025,-2.5012448112704533e-8)
            (10.46579286661932,-1.9228731051867953e-8)
            (10.472432086091535,-1.8855475403256605e-8)
            (10.478701246003341,-2.4342334814519972e-8)
            (10.485959150338898,-1.3522043929015126e-8)
            (10.49263110870809,-1.837931762338485e-8)
            (10.49986843066523,-1.33114781419863e-8)
            (10.506597892294446,-1.2347914690735706e-8)
            (10.51398235218573,-1.2495614321039739e-8)
            (10.5209362602147,-1.2456295550578034e-8)
            (10.529079912341857,-1.0805894401499927e-8)
            (10.536498359646975,-1.4695116679064313e-8)
            (10.544437740961243,-7.565279958043902e-9)
            (10.551858496972654,-1.234345958778249e-8)
            (10.560176392687994,-3.3154243794797367e-9)
            (10.567991854075471,-7.088562181678526e-9)
            (10.577160847516327,3.1219338225696447e-10)
            (10.585475836256409,-2.667439602532795e-9)
            (10.594312414817876,-3.38164074520364e-9)
            (10.60261466953572,-3.799163650342052e-9)
            (10.612163638093062,-4.521024887793601e-9)
            (10.621084060002161,-6.8721548451833314e-9)
            (10.631444841132978,-7.039199889646852e-9)
            (10.640854635595991,-6.96065871608198e-9)
            (10.650859344954313,-9.111900123315309e-9)
            (10.660310185469205,-5.946154679747906e-9)
            (10.671541345802495,-7.579011640501676e-9)
            (10.681912796966577,-9.728098770978022e-9)
            (10.693743657856125,-4.408169385072824e-9)
            (10.704540271098915,-7.363828213868828e-9)
            (10.716100594250664,-9.158286573551777e-9)
            (10.727081557922558,-7.682062097558173e-9)
            (10.740740075199641,-1.2299580465224835e-8)
            (10.7530844160536,-8.71945182723266e-9)
            (10.766991519659866,-1.002108929171186e-8)
            (10.779675103935878,-1.3373834928387396e-8)
            (10.793294203074854,-9.273593004621716e-9)
            (10.806319788698197,-1.1170821601069747e-8)
            (10.82158390865594,-9.793224897691744e-9)
            (10.836234884536289,-9.079982987714175e-9)
            (10.853375042152571,-9.85581971590932e-9)
            (10.868974990504428,-8.626265479705353e-9)
            (10.88576529818868,-9.970710923568049e-9)
            (10.90175393665141,-8.707440546373846e-9)
            (10.922216116114136,-6.9839400929083695e-9)
            (10.940715181768923,-6.919086192880286e-9)
            (10.960471246477839,-6.930057860898842e-9)
            (10.979566149406011,-4.470682046786578e-9)
            (11.000768518934754,-5.55710633065587e-9)
            (11.021234497099009,-5.914856382460698e-9)
            (11.047792657314108,-7.890779363251e-9)
            (11.071951598210878,-6.3179561582416e-9)
            (11.098066832277013,-6.7547445414817275e-9)
            (11.123291459185916,-6.188783485683302e-9)
            (11.151839304744309,-7.903481424875736e-9)
            (11.179226841886658,-5.087718246699069e-9)
            (11.21487855823298,-9.796351507773693e-9)
            (11.246967111202812,-5.585073736824597e-9)
            (11.281052651406313,-7.5890531636702e-9)
            (11.314019120235965,-7.865205819967969e-9)
            (11.350792110125605,-4.315708013180597e-9)
            (11.385675019262436,-5.430594418598389e-9)
            (11.422904976403997,-4.07461975271417e-9)
            (11.459030195489639,-3.1645737141872132e-9)
            (11.49819338799641,-5.72055447456421e-9)
            (11.534009655073401,-4.9022228498785125e-9)
            (11.57012409073399,-5.765965926940453e-9)
            (11.60368726704125,-4.489821625597301e-9)
            (11.639307959445219,-7.1687789038321625e-9)
            (11.672139342036829,-4.154955046686837e-9)
            (11.70630334061019,-5.465690122719025e-9)
            (11.737319536456894,-3.331162679032218e-9)
            (11.767625194958446,-5.413655523867078e-9)
            (11.79586837987741,-3.741190024442176e-9)
            (11.82606043697915,-4.550226417876502e-9)
            (11.853595027874034,-4.044945933756594e-9)
            (11.881123639359572,-3.9776220095433246e-9)
            (11.906110574762437,-4.053987590069141e-9)
            (11.929980612874582,-3.4737162035725078e-9)
            (11.952274328291823,-3.818943605793379e-9)
            (11.973717296893462,-3.0995570554637197e-9)
            (11.994465922336198,-3.1188147620042628e-9)
            (12.014408978053071,-3.0136977358097283e-9)
            (12.032691591645817,-3.080844024339058e-9)
            (12.049456394386548,-2.8815720920505328e-9)
            (12.064571299355691,-2.9223787834098403e-9)
            (12.074528835683466,-2.9326885364611144e-9)
            (12.084017188904337,-2.9056290706819254e-9)
            (12.096872416258055,-2.945893085026796e-9)
            (12.111206269369099,-2.858259184890244e-9)
            (12.12979025234841,-2.9052238392779373e-9)
            (12.148329402723244,-3.163247885851206e-9)
            (12.169955231340332,-2.8549071995342956e-9)
            (12.190204336725278,-2.7993585227648055e-9)
            (12.214167038403211,-2.795307763037158e-9)
            (12.235815005194384,-2.4544319909836076e-9)
            (12.258597475296392,-2.353248707009925e-9)
            (12.280466081364384,-2.740751181562473e-9)
            (12.304872973740919,-2.3880704080880832e-9)
            (12.327727677643935,-2.5799336000886797e-9)
            (12.351293350450247,-2.988014058402655e-9)
            (12.373836786624784,-1.9836792208849374e-9)
            (12.396353951917268,-3.057424535768405e-9)
            (12.41800247400694,-2.6285815746263097e-9)
            (12.443088812745087,-3.525358227562947e-9)
            (12.467127655516046,-2.8046127642511465e-9)
            (12.493613662716408,-3.5422986766064923e-9)
            (12.517472639698232,-4.233793093888494e-9)
            (12.54096647245639,-4.078357873638083e-9)
            (12.56330818078931,-3.870813447548471e-9)
            (12.590421028750134,-4.693142541256634e-9)
            (12.615014578031994,-3.289818639728992e-9)
            (12.638800072839784,-4.16966638994154e-9)
            (12.661801442080215,-5.031233873964425e-9)
            (12.684735247021779,-2.749132699264578e-9)
            (12.706839658476934,-3.682942395499822e-9)
            (12.73169103224096,-1.8960295555814355e-9)
            (12.755719553412263,-3.1235038999710696e-9)
            (12.779302488799257,-2.3778121693851517e-9)
            (12.802132281013792,-2.726116443696469e-9)
            (12.82465174103486,-1.568289720310645e-9)
            (12.846268679956507,-9.265370692901342e-10)
            (12.870636865941723,-1.864774779036793e-9)
            (12.893970734159405,-1.6248502543447785e-9)
            (12.91896142925099,-2.1157267049431994e-9)
            (12.941570937569782,-2.5148336746383393e-9)
            (12.96363525856687,-1.3382475128054239e-9)
            (12.984590395887912,-3.0711808651773254e-9)
            (13.009626818672833,-2.3590285280761236e-10)
            (13.0322593390902,-1.6486505494128778e-9)
            (13.053705623334118,2.0226715857774025e-9)
            (13.074495282616226,-3.612155019538932e-11)
            (13.095159732442687,3.5150140575979094e-9)
            (13.115060088954145,1.3547316601858483e-9)
            (13.136998369081354,5.448164808186107e-9)
            (13.15826393405282,7.524261214086891e-10)
            (13.178895402411205,5.315294426821993e-9)
            (13.198907676119672,2.548279365299777e-9)
            (13.218605900056422,4.2250118958975236e-9)
            (13.237491369242697,2.4310242707770158e-9)
            (13.25846407020195,4.561261812696671e-9)
            (13.278559835019701,4.731416591852167e-9)
            (13.29971629410595,2.903397522402429e-10)
            (13.318987603046915,2.6147086717998036e-9)
            (13.337924959031,8.993916722488393e-10)
            (13.355883096807107,2.4071946658210663e-9)
            (13.377016083814528,1.4197691911022048e-9)
            (13.396094200874272,-3.1868108152366403e-10)
            (13.41576412786243,-1.6922019341336636e-10)
            (13.433645376738843,6.98370028473505e-10)
            (13.45125068463084,-6.697509213893227e-11)
            (13.468016888537747,8.596312550679386e-10)
            (13.486152454983737,1.1470600025376143e-9)
            (13.503653998555373,3.167257789371547e-9)
            (13.521856510659825,9.188774185986404e-10)
            (13.538648141991432,3.892818511985752e-9)
            (13.555677333097853,6.78077216598183e-9)
            (13.571715023362417,5.0948725238697534e-9)
            (13.589697643377589,5.641837441672237e-9)
            (13.606105250331968,8.085963010273645e-9)
            (13.62283058437193,9.466152306458753e-9)
            (13.638298998434017,1.126045368060602e-8)
            (13.654265978559947,1.0031556252343421e-8)
            (13.669311940972232,8.36178015717337e-9)
            (13.686344884967406,1.1515976838794018e-8)
            (13.701700134859006,1.2632393797673558e-8)
            (13.717004287589578,1.4763784639271194e-8)
            (13.731239120097472,1.2748084809999227e-8)
            (13.74625683125124,1.6890988829842968e-8)
            (13.760384367771728,1.5461607771882768e-8)
            (13.774666080675654,1.7508494654094875e-8)
            (13.788515287981012,1.7692100673372124e-8)
            (13.80246923554959,2.164709367313833e-8)
            (13.815686835221276,2.178104052674712e-8)
            (13.82938210114434,2.0873481387795323e-8)
            (13.842679859455716,2.5794029578918298e-8)
            (13.85629643048421,1.8367684928577432e-8)
            (13.869071187402238,2.141769317454134e-8)
            (13.882914863020568,1.9964834452324e-8)
            (13.895672195467887,1.984974362656544e-8)
            (13.908818909682367,1.9598493716799226e-8)
            (13.921027024816365,2.3152437300666406e-8)
            (13.933815014677293,2.345600358388822e-8)
            (13.94576764181094,2.119191822025357e-8)
            (13.958689617947268,2.5037715900566582e-8)
            (13.97055329969449,2.558241862793409e-8)
            (13.982642045775552,2.6144789000426272e-8)
            (13.993921117427528,2.7646170908113277e-8)
            (14.005964545561126,2.8857529921211267e-8)
            (14.017173406282112,2.8759712167314433e-8)
            (14.02911989378575,3.407130311217088e-8)
            (14.040099939413768,3.384218727475741e-8)
            (14.051275111443779,3.62401135767243e-8)
            (14.061742408074513,3.322818775686187e-8)
            (14.073128639953396,3.9617243485778886e-8)
            (14.083648284903534,3.513915558528424e-8)
            (14.094617070403558,3.855755115189652e-8)
            (14.104746604861823,4.1611790124740367e-8)
            (14.115166614972871,4.085948812626583e-8)
            (14.124943741556773,4.039308010295173e-8)
            (14.135696565366766,4.7083999699104595e-8)
            (14.145549726546612,4.378295792584197e-8)
            (14.155608661207308,5.2519878113166385e-8)
            (14.164953317423679,4.77651473929086e-8)
            (14.174759273272842,5.396839475313442e-8)
            (14.183947120294999,5.2409004913656076e-8)
            (14.194022581282661,5.5005952126485624e-8)
            (14.203212077829566,5.4239874258676934e-8)
            (14.212467090710591,5.765637989263439e-8)
            (14.221115024325798,5.838907057853504e-8)
            (14.230418636735687,6.302847355144081e-8)
            (14.239088698695895,6.253490725249833e-8)
            (14.248420703976741,6.606878666381988e-8)
            (14.256948315326655,6.562728049885891e-8)
            (14.265521339511912,6.850487455078991e-8)
            (14.273572498065016,6.467688762334944e-8)
            (14.282458756148296,7.285524894484752e-8)
            (14.29065741196946,7.13398449203595e-8)
            (14.299233549333055,7.44786432527178e-8)
            (14.307120951552863,7.565937742981532e-8)
            (14.315142690056623,8.100363213525696e-8)
            (14.322699386595442,7.934610912752049e-8)
            (14.331208035599495,8.629622139100235e-8)
            (14.338955914594996,8.207016377603793e-8)
            (14.346839504543086,9.109595056067121e-8)
            (14.354139033081982,8.948245699968993e-8)
            (14.361716910407537,9.434451786471953e-8)
            (14.368858343763264,9.306578607759519e-8)
            (14.37616192910615,9.68274684876036e-8)
            (14.383254071534472,9.653297106115843e-8)
            (14.390492765057123,1.0262185201614926e-7)
            (14.397323363862844,1.0338384459629424e-7)
            (14.405001816973497,1.0744867873224706e-7)
            (14.411982731501325,1.0653498350166046e-7)
            (14.419047610603725,1.1115129916472455e-7)
            (14.425611120477397,1.1041020731017426e-7)
            (14.432518142386549,1.109962409762133e-7)
            (14.439011542530391,1.136539471424669e-7)
            (14.446308965962782,1.1330414095844787e-7)
            (14.45289191944865,1.1984374159723643e-7)
            (14.459450127035279,1.1534268318236229e-7)
            (14.465578784323297,1.2064674170808587e-7)
            (14.472201787906966,1.189717301341986e-7)
            (14.478398396534978,1.1999529625494887e-7)
            (14.485248079717099,1.1965205892749964e-7)
            (14.49143220556381,1.2068570631740272e-7)
            (14.497557148470479,1.2621217670982787e-7)
            (14.503314575417491,1.263150883890063e-7)
            (14.509728476716708,1.3197113624130452e-7)
            (14.515669674365329,1.315461960471609e-7)
            (14.522038420051665,1.3611723059803182e-7)
            (14.527831113145874,1.3575886392835912e-7)
            (14.533601489998025,1.3741203552797288e-7)
            (14.539054343561078,1.3984619284812538e-7)
            (14.54533705066599,1.435021838025463e-7)
            (14.551057596239582,1.4502333189891914e-7)
            (14.556992243220257,1.473893482262234e-7)
            (14.56242753977003,1.482084122095273e-7)
            (14.567911291066734,1.4929554292830716e-7)
            (14.573114716979925,1.5203755276971265e-7)
            (14.57865280352503,1.5197634228858448e-7)
            (14.584010923048329,1.5367203215488345e-7)
            (14.589573869203365,1.5971758898780664e-7)
            (14.594761116048087,1.5972543093711877e-7)
            (14.600271665070444,1.6526672830252664e-7)
            (14.605409337386916,1.6459914803368392e-7)
            (14.610956226921997,1.7459035744904483e-7)
            (14.616073978421474,1.716107104199338e-7)
            (14.621414213540596,1.7746283870190283e-7)
            (14.626393269498218,1.7903871396551807e-7)
            (14.631765309959013,1.8381620153773426e-7)
            (14.63675618161555,1.836935856203148e-7)
            (14.64211314822631,1.9316962968085605e-7)
            (14.647059970669629,1.9151976687892258e-7)
            (14.652247117702832,1.9793995703620837e-7)
            (14.657096720561093,1.9892484109940156e-7)
            (14.662427443137606,2.0535189798609466e-7)
            (14.667355148304768,2.0643152037758128e-7)
            (14.67261267301722,2.095256207701457e-7)
            (14.677485559946719,2.1235498137706088e-7)
            (14.682700916841334,2.1710575917599506e-7)
            (14.687586060121884,2.1893149526608369e-7)
            (14.693106072274,2.246269485417507e-7)
            (14.698186314946119,2.2803140339866523e-7)
            (14.703713622510072,2.314823506210928e-7)
            (14.708879809516588,2.3509158197931868e-7)
            (14.714901272327356,2.3894197906382253e-7)
            (14.720601773491143,2.4281309554674557e-7)
            (14.72845949372605,2.4815064841865464e-7)
            (14.734063521634594,2.528968326004355e-7)
            (14.739320455119604,2.5616749985135634e-7)
            (14.743429714296267,2.591255058304043e-7)
            (14.74724895100865,2.6240789987447277e-7)
            (14.75076607391875,2.647466307292845e-7)
            (14.753934963150323,2.6745081296852824e-7)
            (14.756656212627588,2.695946286004891e-7)
            (14.759114121905085,2.714925518218503e-7)
            (14.761160682331525,2.730707262992363e-7)
            (14.763032859192178,2.745816211511886e-7)
            (14.764796697239778,2.7601132231679093e-7)
            (14.766422656278761,2.7733739124853607e-7)
            (14.768920829811536,2.7923024737558366e-7)
            (14.771285860264342,2.8121272205305914e-7)
            (14.773841444951962,2.831337447689597e-7)
            (14.776304873351792,2.8540193023479654e-7)
            (14.778879918840294,2.873779619480543e-7)
            (14.781350625259263,2.8943586820318057e-7)
            (14.784487456705538,2.917209463992876e-7)
            (14.787312967007054,2.9435783464870635e-7)
            (14.790359392769298,2.961947135060594e-7)
            (14.793123088550363,2.988615922100424e-7)
            (14.7959182472589,3.010902246830538e-7)
            (14.798589963822465,3.039344898675411e-7)
            (14.801594679818763,3.0553087326801176e-7)
            (14.80449361796826,3.0848235288427617e-7)
            (14.807596093888115,3.1124576702068474e-7)
            (14.810460162693651,3.1372611875024603e-7)
            (14.813438949116872,3.1624662005791393e-7)
            (14.816249198742941,3.194626965463687e-7)
            (14.819478158299313,3.221229428473915e-7)
            (14.822428177267355,3.252355595395606e-7)
            (14.825507502597786,3.278081197599647e-7)
            (14.828359465672047,3.312205623939857e-7)
            (14.831369709140807,3.315722935659515e-7)
            (14.834209328889267,3.359045496198476e-7)
            (14.837485796272418,3.344224068224655e-7)
            (14.84044642610828,3.4016287153715297e-7)
            (14.843464379434502,3.371876804991736e-7)
            (14.846276553575992,3.434495007281768e-7)
            (14.849308237398509,3.4154462719149237e-7)
            (14.852161485114099,3.4564320577912255e-7)
            (14.855101450495377,3.4488300859614185e-7)
            (14.857953277019002,3.495706277223398e-7)
            (14.860886235129385,3.4739676246786644e-7)
            (14.863669795370383,3.518347224118479e-7)
            (14.866621593028075,3.5248862639836176e-7)
            (14.8694847286188,3.5706595202800173e-7)
            (14.872469390351377,3.582798334123005e-7)
            (14.875274347578076,3.6067765835090526e-7)
            (14.878381627649278,3.6183390911270763e-7)
            (14.881249148268514,3.6407461512233397e-7)
            (14.884272106729409,3.652025890032995e-7)
            (14.887080985277608,3.693665455162254e-7)
            (14.890076475600443,3.668838068904279e-7)
            (14.892882716790604,3.707411431186358e-7)
            (14.895993550327368,3.6840427164452905e-7)
            (14.89885149610233,3.733085384149959e-7)
            (14.901828204735262,3.6869007868922665e-7)
            (14.904608697100821,3.7442002420728926e-7)
            (14.907636282205317,3.732585027726998e-7)
            (14.910461679663323,3.7626068705165494e-7)
            (14.913558499824921,3.798318118919397e-7)
            (14.916405271616311,3.8098948673681576e-7)
            (14.919365333632141,3.8178606398542314e-7)
            (14.922143045350433,3.825436293292128e-7)
            (14.925236268658631,3.88330976486273e-7)
            (14.928101604271015,3.8748414343814375e-7)
            (14.931179785314018,3.9100419702009503e-7)
            (14.934023710672124,3.940287210957294e-7)
            (14.937014589990623,3.9222518344317336e-7)
            (14.939828854750914,3.9546161778591937e-7)
            (14.943019372872774,3.9389450978699614e-7)
            (14.94594746599771,3.9698543630173333e-7)
            (14.949031741815821,3.970017878884846e-7)
            (14.951900405525613,3.982957689219191e-7)
            (14.954987353995055,4.012505342432249e-7)
            (14.957891201878452,4.0330201001026467e-7)
            (14.96120718204004,3.9851322408690493e-7)
            (14.964230459025218,4.0322640726397907e-7)
            (14.967380950018791,4.0044057769694774e-7)
            (14.970331369751065,4.0675480583729495e-7)
            (14.97361020128859,4.007894114366195e-7)
            (14.976681913250564,4.036752833114221e-7)
            (14.980171663614348,3.998729020127101e-7)
            (14.98335603063207,4.0036904214169056e-7)
            (14.98669258579742,3.9937963569602886e-7)
            (14.989840228623809,3.997810320566231e-7)
            (14.993501483798099,3.9965429710075995e-7)
            (14.996900039677394,4.008292942003777e-7)
            (15.000742813365932,4.0068982087859695e-7)
            (15.004279393382145,4.004442502036909e-7)
            (15.00813841226111,3.995231203646199e-7)
            (15.011815262066946,3.9765460169149947e-7)
            (15.016545579598894,3.9874584478738484e-7)
            (15.020886087339349,3.954361194047351e-7)
            (15.026521209256806,3.946014974776091e-7)
            (15.031917948641915,3.9406450280665695e-7)
            (15.038001655123493,3.759550315507454e-7)
            (15.042575603669814,3.812200435326929e-7)
            (15.046938522717705,3.6851536111548455e-7)
            (15.050846592794565,3.769698215805306e-7)
            (15.054590044024984,3.667919481475934e-7)
            (15.0582671424341,3.708398388369005e-7)
            (15.061758652850068,3.6503778133578635e-7)
            (15.065360793119233,3.6877633124987597e-7)
            (15.06867532074713,3.6313120754805084e-7)
            (15.072028591599265,3.6270878966959685e-7)
            (15.07511597756115,3.554261620575261e-7)
            (15.0782363607488,3.62296504574644e-7)
            (15.081190297598164,3.5304411349912357e-7)
            (15.084273970721666,3.5833146849739705e-7)
            (15.087264369087942,3.4930890935314096e-7)
            (15.09033761869409,3.5375589990671585e-7)
            (15.093222559501227,3.4734157372540153e-7)
            (15.096373177482096,3.4568170059756653e-7)
            (15.099285664195977,3.389273446341434e-7)
            (15.1023453146718,3.3974753499421695e-7)
            (15.10518592169119,3.342788004179198e-7)
            (15.108191398507497,3.3294393375626896e-7)
            (15.111006935696665,3.293845038943033e-7)
            (15.114114749253895,3.269651254189654e-7)
            (15.116973688441423,3.211260941604621e-7)
            (15.119956126295557,3.158159975757968e-7)
            (15.122740014021241,3.089593429983495e-7)
            (15.125759342619832,3.0747900470196043e-7)
            (15.128579776246166,3.031261126551499e-7)
            (15.13168202991956,2.9969578529964735e-7)
            (15.13453454289579,2.958163161093097e-7)
            (15.137510640280885,2.9218110775275363e-7)
            (15.140302518804361,2.87411816124461e-7)
            (15.143411293449367,2.863508234973722e-7)
            (15.146295680377952,2.7682921333038735e-7)
            (15.149420974975257,2.781115333583273e-7)
            (15.152307063042784,2.731358372809467e-7)
            (15.155353041285343,2.7046650985518284e-7)
            (15.158220177601821,2.665789635702964e-7)
            (15.161487215980173,2.589704901634349e-7)
            (15.164489416492636,2.5742113640703224e-7)
            (15.167685931829261,2.5421916616252815e-7)
            (15.17065680190984,2.515524364365973e-7)
            (15.173863770058928,2.4357299421851053e-7)
            (15.176884398483121,2.4013614963180885e-7)
            (15.18037543955191,2.299535213357018e-7)
            (15.183556460072314,2.2735929738892935e-7)
            (15.186906971906845,2.2514101671866626e-7)
            (15.190041672398669,2.1952509010603194e-7)
            (15.193532430710734,2.1824623885891015e-7)
            (15.19681128425814,2.1222040746948778e-7)
            (15.200611569662556,2.115705952654423e-7)
            (15.204066472930336,2.0401805822523045e-7)
            (15.207714375300355,2.0278973900111907e-7)
            (15.211151525804988,1.969173126781243e-7)
            (15.215147447985396,1.9415462593208588e-7)
            (15.218873373045003,1.910526632453724e-7)
            (15.223188151120084,1.8164143211762962e-7)
            (15.227132696502203,1.7644112348946805e-7)
            (15.231421254296754,1.7662443285715312e-7)
            (15.235499294551955,1.6819621895258763e-7)
            (15.240654013483626,1.6520756807025805e-7)
            (15.245399161633602,1.575674986042941e-7)
            (15.251309131674198,1.5106368422834748e-7)
            (15.25679944869836,1.456602667371243e-7)
            (15.264000759195843,1.3783770791420125e-7)
            (15.270945487218905,1.292722442425287e-7)
            (15.277687256370735,1.2582617658907225e-7)
            (15.28307520206674,1.2325830733850296e-7)
            (15.28825656980241,1.1202061833692767e-7)
            (15.293192722438706,1.1514954612046324e-7)
            (15.29796948786656,1.0298889785431697e-7)
            (15.30270916943151,1.0559947982713425e-7)
            (15.307276499126544,9.881792739641071e-8)
            (15.311911743804428,9.388652832953426e-8)
            (15.316334769411666,9.475758178112414e-8)
            (15.320986307281293,8.679111429543696e-8)
            (15.325315873597322,8.5359192159018e-8)
            (15.329539779724326,7.706736293577876e-8)
            (15.333637337997427,7.758510234268101e-8)
            (15.33774680828392,7.481372077400295e-8)
            (15.341696107017151,7.105267929574666e-8)
            (15.346098747716683,6.642345229401769e-8)
            (15.350343094123772,6.508881500444375e-8)
            (15.354920930221088,6.610678693341754e-8)
            (15.359091387241852,6.13063106946754e-8)
            (15.363256748410713,6.086993131759755e-8)
            (15.36721869521279,5.912119727113918e-8)
            (15.372023827839051,5.7528491304026375e-8)
            (15.376354728567092,5.631981592202351e-8)
            (15.38097849058429,5.300636019001104e-8)
            (15.38516512213426,5.096334820819948e-8)
            (15.389353084899243,4.7974839656461654e-8)
            (15.393359690521866,4.581433499240006e-8)
            (15.397897927979315,4.474444370572428e-8)
            (15.40225785308189,4.396134078987757e-8)
            (15.407025978929312,4.456059254920319e-8)
            (15.411367724055355,4.0822018654296244e-8)
            (15.415745044013425,3.7752192039164356e-8)
            (15.419909078145418,3.744984233833293e-8)
            (15.424979852245508,3.842864249037348e-8)
            (15.429555980176064,3.3463135817868306e-8)
            (15.434487462063977,3.3862777915061315e-8)
            (15.438954303091279,3.023265193746738e-8)
            (15.443457117009618,3.280408833461479e-8)
            (15.44776544462425,2.9635618847834166e-8)
            (15.452665580895614,3.3200041382741574e-8)
            (15.457372587637677,2.829206380283722e-8)
            (15.4625529445382,3.138113502387796e-8)
            (15.46727188271453,3.095267819830383e-8)
            (15.472059341937753,2.952756483765029e-8)
            (15.476614713040238,2.8743673219366883e-8)
            (15.482187950419267,2.3527754855479088e-8)
            (15.487215851210332,2.49622535974936e-8)
            (15.492666755392145,1.9798052974806524e-8)
            (15.4976034808927,2.3818582217671747e-8)
            (15.502604637449858,1.8983124405735907e-8)
            (15.507391483960813,2.023090850400422e-8)
            (15.512866108465339,1.9331743317252403e-8)
            (15.518120156940942,1.6088650856005415e-8)
            (15.52394301277065,1.989532760759971e-8)
            (15.529239257108001,1.888771672398093e-8)
            (15.534622770250689,1.5789307195035462e-8)
            (15.539748825084796,1.5334743697081876e-8)
            (15.546069442776204,1.5041015100081268e-8)
            (15.551766097915591,1.1666098309603967e-8)
            (15.55800082566585,1.6986859030510004e-8)
            (15.563627481051695,1.6048309792182636e-8)
            (15.569323123728159,1.584494047079943e-8)
            (15.574778791508589,1.318186670928867e-8)
            (15.581071793614814,1.4808438919544642e-8)
            (15.587109915809636,1.2892311662682232e-8)
            (15.593900820421732,1.712299368961112e-8)
            (15.600035281730797,1.3101262741344044e-8)
            (15.606234451042178,1.4735616726824219e-8)
            (15.612143684999783,1.2994580078640183e-8)
            (15.619503881635858,1.630004931030271e-8)
            (15.626145886522329,1.2637385360392273e-8)
            (15.632780447782784,1.3403716803139787e-8)
            (15.639199620477655,9.837119119282534e-9)
            (15.645815466280656,8.882049318259533e-9)
            (15.652215475522523,8.679188923110814e-9)
            (15.660328503362296,8.00677879553291e-9)
            (15.66766492873422,6.718144485162725e-9)
            (15.67512062574709,5.708941985815841e-9)
            (15.68221216268111,7.002235680175772e-9)
            (15.689358454927458,7.516101963034316e-9)
            (15.6962725620344,4.6641452922102644e-9)
            (15.704401557705797,5.264656044445815e-9)
            (15.712282463751214,4.305294121209613e-9)
            (15.720589669243559,3.214679633600781e-9)
            (15.728509127389612,3.795326275479738e-9)
            (15.736540856197724,6.46277475979673e-10)
            (15.744261771161014,2.6075466230679467e-9)
            (15.753318644271744,5.3415272205370457e-11)
            (15.762000889199323,6.002784935787986e-10)
            (15.770978346015276,3.3895588558152667e-9)
            (15.779664821694613,-1.1971357238849123e-10)
            (15.788655477899495,5.0632222858837395e-9)
            (15.79731815828838,2.3499950874139586e-9)
            (15.80736000582073,4.97199614812871e-9)
            (15.817047212969056,4.043168466694169e-9)
            (15.827102091428737,1.106782887561053e-9)
            (15.836840002147417,5.06804864741639e-9)
            (15.846970273527468,1.5318468715719291e-9)
            (15.856729403994407,1.5324530533433744e-9)
            (15.868054960737865,1.4715073604065765e-9)
            (15.878981116501372,1.7656325290715813e-9)
            (15.890374834954022,-1.0329583854939983e-9)
            (15.901408575717847,1.769785651362099e-9)
            (15.912946067083764,-9.99653249067478e-10)
            (15.924058473619063,-1.2026530882280895e-9)
            (15.936967381221033,-2.1008432771196794e-9)
            (15.949424299886394,-2.003525123583927e-9)
            (15.962484031502834,-1.1264931210064333e-9)
            (15.97512564362132,-1.5572227951565765e-9)
            (15.98840695725267,4.4936054877098286e-11)
            (16.001193199297493,-5.328075758370687e-10)
            (16.01605308212775,6.358624737856644e-10)
            (16.030393712658167,-4.644702400469214e-10)
            (16.045496453403373,2.856845870979896e-10)
            (16.060106208137718,5.643778777653097e-10)
            (16.075510667345768,5.919849055402437e-10)
            (16.090326118474078,-2.705164980909558e-10)
            (16.107484066193482,1.7079804237596363e-10)
            (16.124043068348307,-9.468759110120573e-11)
            (16.141466164061377,8.689424735308648e-10)
            (16.15831463773327,1.3251133523795033e-10)
            (16.176058369877936,-8.062008838294332e-10)
            (16.19308498616705,-4.0469294582123894e-10)
            (16.21248886967792,-4.5795789382907515e-10)
            (16.23121901523272,-1.4321264174554926e-9)
            (16.25056021189601,-1.3781886742947336e-9)
            (16.26928419626417,-2.447789970716485e-9)
            (16.288692323635136,-1.1482164108400639e-9)
            (16.307233049245838,-2.4210282667525007e-9)
            (16.327514390365995,-1.8301051785130085e-9)
            (16.34708533853161,-2.9721094474410847e-9)
            (16.36838386365521,-2.069884486033402e-9)
            (16.38760679104016,-2.2876072147681725e-9)
            (16.40632208161967,-2.188079273324206e-9)
            (16.423885418781072,-2.5052611096754163e-9)
            (16.4434899315781,-2.6023794230667363e-9)
            (16.461268233067717,-2.8826281361915562e-9)
            (16.477275934484044,-3.029127171316759e-9)
            (16.492722646151886,-3.468683340557277e-9)
            (16.50710757899339,-3.3600096038810534e-9)
            (16.52072220341207,-3.4794387371306357e-9)
            (16.533474599478232,-3.5909379914045303e-9)
            (16.54573961807102,-3.595828523828004e-9)
            (16.554307715541047,-3.7224183735418137e-9)
            (16.56233466545236,-3.7728737911635335e-9)
            (16.57141082672854,-3.7063336844056494e-9)
            (16.581754008866756,-3.819622840239845e-9)
            (16.596863846286528,-3.868005471474589e-9)
            (16.611777449085867,-4.07309630467978e-9)
            (16.62939982472677,-3.6136875714021244e-9)
            (16.64558509274242,-3.800063819170418e-9)
            (16.663099623352714,-4.104588002817877e-9)
            (16.679896321795944,-3.974783613358568e-9)
            (16.699208894269276,-4.177286960782567e-9)
            (16.717070478386997,-4.109783846573123e-9)
            (16.73676447278156,-4.62639593301617e-9)
            (16.754742980753484,-4.329891556409393e-9)
            (16.77329044872201,-4.771874007047927e-9)
            (16.790971787117286,-4.156547328548754e-9)
            (16.81066433162492,-4.772978234868219e-9)
            (16.829715289544513,-4.587985102944003e-9)
            (16.85021062020391,-5.486164189605347e-9)
            (16.86922762214812,-5.021126403548237e-9)
            (16.88940080968816,-5.874238873104787e-9)
            (16.908349213465943,-6.206821723253597e-9)
            (16.929707329225685,-6.817610476161917e-9)
            (16.949326041596695,-5.345060838379823e-9)
            (16.969955185957375,-5.350819565208553e-9)
            (16.98911167760092,-6.215136627574225e-9)
            (17.009558237030443,-6.323172652145104e-9)
            (17.028735586080124,-6.2377776277600105e-9)
            (17.05020805765516,-6.808093866439435e-9)
            (17.06980781889036,-8.041082244503173e-9)
            (17.089946567863908,-7.750376562754013e-9)
            (17.108745093219223,-8.314636756878713e-9)
            (17.129128540569443,-7.298873949679319e-9)
            (17.148164542325308,-7.56737716933742e-9)
            (17.169086641708805,-7.85593146090946e-9)
            (17.188172378204115,-8.372012860746736e-9)
            (17.20755386180845,-8.686701802318453e-9)
            (17.225737013213134,-9.322557392721365e-9)
            (17.24586544931399,-1.0557612561967744e-8)
            (17.264503164388163,-1.0033189834501854e-8)
            (17.284384896353373,-1.0473641065544825e-8)
            (17.302611952614157,-1.0294335606175764e-8)
            (17.32115552242261,-1.1451693815445196e-8)
            (17.33862059309438,-1.1371335872922828e-8)
            (17.35834873513294,-1.085681478052436e-8)
            (17.376382564176424,-1.3647566410313061e-8)
            (17.395004534972603,-8.502882176131266e-9)
            (17.41218956326666,-1.0384676674135562e-8)
            (17.42990543785063,-8.922241834241618e-9)
            (17.446620610609216,-1.1124621224212206e-8)
            (17.46576947906828,-1.067908828034092e-8)
            (17.483023462374284,-8.207173385343935e-9)
            (17.500367999351145,-1.3195092130047215e-8)
            (17.516460599266686,-1.326878051877145e-8)
            (17.533341413573712,-1.2368852164712507e-8)
            (17.549266691248643,-1.3764597683874058e-8)
            (17.565617536721497,-1.388890180642477e-8)
            (17.58144654054002,-1.5328955660365295e-8)
            (17.597469090063377,-1.8263170975529874e-8)
            (17.612609529455415,-1.7982744182631905e-8)
            (17.629786497446528,-1.718507247616685e-8)
            (17.64537991191534,-1.8929207756812616e-8)
            (17.661184498284566,-1.8741785234865915e-8)
            (17.675816754929482,-1.6261171520426387e-8)
            (17.6910039784917,-1.9244661420003695e-8)
            (17.7053303046677,-1.9314414512194844e-8)
            (17.720023038786973,-1.811636307635922e-8)
            (17.734272718907427,-2.0368955189198346e-8)
            (17.74875718367941,-2.0806194100941866e-8)
            (17.76242166130186,-2.1457070564778746e-8)
            (17.777735356022074,-2.4592755165642188e-8)
            (17.791681786001828,-2.2668026122829588e-8)
            (17.80581390990485,-2.0119209853675102e-8)
            (17.818926956522695,-2.298080548079895e-8)
            (17.832631786035304,-2.002469146056285e-8)
            (17.845520860398157,-2.3029012696795803e-8)
            (17.859976053660947,-1.8620112340883566e-8)
            (17.873027645874892,-1.852001907387546e-8)
            (17.886012640095643,-2.415505107045135e-8)
            (17.898131742339274,-2.1373448788608584e-8)
            (17.911110919994766,-2.8961221865131392e-8)
            (17.923268989355023,-2.5851501384011044e-8)
            (17.93670206311542,-2.6593502289173898e-8)
            (17.94882420344188,-2.7867875562748168e-8)
            (17.960781021516027,-3.3692165724019674e-8)
            (17.9720045816392,-3.171567786175444e-8)
            (17.98436261863006,-3.4190946962553426e-8)
            (17.995840226994268,-3.536181192309584e-8)
            (18.008148795246324,-3.9431686582602765e-8)
            (18.019331280888878,-3.7787705853276066e-8)
            (18.030394577382065,-4.177545220862555e-8)
            (18.04083379476623,-4.152606902785294e-8)
            (18.052675330330818,-4.3717263586984245e-8)
            (18.063513285318503,-4.364392336420053e-8)
            (18.074742499521097,-4.718474078124757e-8)
            (18.085025473675636,-4.366028516500364e-8)
            (18.095329370459424,-4.8909827299326025e-8)
            (18.10508809643944,-4.852144885880705e-8)
            (18.115313444212955,-5.247973478006429e-8)
            (18.125236474065048,-4.949542864451928e-8)
            (18.135458684071324,-5.624090126943315e-8)
            (18.14500855460813,-5.411719983250407e-8)
            (18.15515610262621,-6.021910325948454e-8)
            (18.16457751577338,-5.8891182375120366e-8)
            (18.174492089200008,-6.330243396135415e-8)
            (18.1836760849939,-6.514854677952542e-8)
            (18.193244001002657,-6.24284244299389e-8)
            (18.202164804701887,-6.721063749992595e-8)
            (18.211690700269425,-6.686279241385762e-8)
            (18.220508474707028,-6.962921172970482e-8)
            (18.229708102291735,-7.488792164167535e-8)
            (18.23824972902734,-7.352735786891884e-8)
            (18.247216002363174,-7.868951490408449e-8)
            (18.25557212155008,-7.68193753053481e-8)
            (18.264493456879443,-8.554832109375354e-8)
            (18.272736681517085,-8.374316173842544e-8)
            (18.281283412919098,-9.022587299511997e-8)
            (18.289240795755806,-8.629969328044496e-8)
            (18.297683217613642,-9.584315141530908e-8)
            (18.30553341112855,-9.197813732875204e-8)
            (18.313858635211822,-1.0353105683869046e-7)
            (18.32155302338859,-9.959469460252279e-8)
            (18.32952605898878,-1.086835698105304e-7)
            (18.33696577999036,-1.083424708836489e-7)
            (18.344938904118905,-1.1324051540917424e-7)
            (18.35232556379484,-1.1219274398399648e-7)
            (18.360072164111145,-1.1379540620914952e-7)
            (18.367248909570947,-1.1926206955337193e-7)
            (18.374734394623445,-1.166254306461667e-7)
            (18.381724323162743,-1.2029970009042046e-7)
            (18.389253254193445,-1.248090097938359e-7)
            (18.396202825363968,-1.2538971816411504e-7)
            (18.403410982103257,-1.3093974304823064e-7)
            (18.41011277828483,-1.2801326354505704e-7)
            (18.41719136080161,-1.3401761533859968e-7)
            (18.42379145679127,-1.352820860889281e-7)
            (18.430875809049844,-1.3702470524901145e-7)
            (18.4374045384898,-1.3951132193934512e-7)
            (18.44413613282983,-1.41990873503417e-7)
            (18.450417281514298,-1.4510277079882172e-7)
            (18.457153558961846,-1.4714755425249137e-7)
            (18.463409356971077,-1.4895234135003932e-7)
            (18.470043624463983,-1.4895577471474297e-7)
            (18.476167553804732,-1.5468533542950524e-7)
            (18.482498722764113,-1.509634299790008e-7)
            (18.488420956204937,-1.576825969795692e-7)
            (18.494854565800818,-1.548461330269646e-7)
            (18.500795110005505,-1.6164890626058082e-7)
            (18.506993814220554,-1.6537418079387578e-7)
            (18.512739027621944,-1.668912801289224e-7)
            (18.518750644810694,-1.69873728417258e-7)
            (18.52437549040269,-1.7459310697187647e-7)
            (18.53051447932408,-1.7820768538623355e-7)
            (18.536154533950626,-1.7492392467843842e-7)
            (18.541959949771062,-1.8505935839296939e-7)
            (18.547367172071613,-1.847235036045447e-7)
            (18.55313399684154,-1.942075515959374e-7)
            (18.558514383727502,-1.9324455324820633e-7)
            (18.564342419603115,-2.0248327903260588e-7)
            (18.56969037517802,-2.0432103897682907e-7)
            (18.575165672954377,-2.1102561542640785e-7)
            (18.58028912231718,-2.1332209765301258e-7)
            (18.58587566154103,-2.1451044734943636e-7)
            (18.59105390661221,-2.1885998308102117e-7)
            (18.596560723210008,-2.2019869894140953e-7)
            (18.601631413099494,-2.2489732465214018e-7)
            (18.60685715463598,-2.3154538103531408e-7)
            (18.611763071474076,-2.328538115659029e-7)
            (18.617220291563854,-2.404129214039763e-7)
            (18.62223080735541,-2.426984360148765e-7)
            (18.62744542918733,-2.48715239570263e-7)
            (18.63227516641556,-2.4955162652995355e-7)
            (18.637346201930264,-2.5898323485762376e-7)
            (18.642110522729997,-2.6047017881447587e-7)
            (18.647475423110222,-2.7032810695493126e-7)
            (18.652356162320753,-2.7228484594798985e-7)
            (18.657356916326545,-2.814793614303035e-7)
            (18.662017614816406,-2.8291570330907234e-7)
            (18.667054432670025,-2.89959986188304e-7)
            (18.671775381695028,-2.9303248877399213e-7)
            (18.677109007225205,-3.013220559178187e-7)
            (18.681941059321495,-3.0578593440688806e-7)
            (18.686888334150098,-3.1176492293338853e-7)
            (18.691532249765007,-3.156335251219833e-7)
            (18.69679366644993,-3.223657649153999e-7)
            (18.70169605564659,-3.263052813784473e-7)
            (18.707312457498144,-3.3429046758515213e-7)
            (18.71242557814655,-3.3981053204623635e-7)
            (18.71798817573338,-3.460034675994983e-7)
            (18.723303719484594,-3.5196093964295905e-7)
            (18.731102445436964,-3.6007142251159863e-7)
            (18.736909403147088,-3.6937660921609883e-7)
            (18.74242615862258,-3.7492610897860157e-7)
            (18.746596207614893,-3.7971484873056127e-7)
            (18.75052465410549,-3.854468578756709e-7)
            (18.753989374284643,-3.893264549706399e-7)
            (18.75724048187759,-3.9374852160017904e-7)
            (18.760231590605976,-3.977530693838327e-7)
            (18.762956160924226,-4.0102564621488646e-7)
            (18.76512882141173,-4.0421518862632233e-7)
            (18.767224745789456,-4.0707233402506593e-7)
            (18.768942175222406,-4.0933089123351e-7)
            (18.770533576269436,-4.114999554319463e-7)
            (18.772330036520145,-4.1389297624275234e-7)
            (18.77397905469183,-4.161889510800876e-7)
            (18.776389429993408,-4.1952728206673395e-7)
            (18.778612330402535,-4.22441099882237e-7)
            (18.781041886233556,-4.260366041966557e-7)
            (18.783325320429434,-4.2927831037792297e-7)
            (18.78587612665315,-4.3267191226353807e-7)
            (18.788174414489834,-4.360113024515222e-7)
            (18.790904421066717,-4.399174447361487e-7)
            (18.793481944512614,-4.435163410559939e-7)
            (18.796325855139084,-4.47460884331341e-7)
            (18.798919409702155,-4.5143458186902574e-7)
            (18.80157429571956,-4.5478064723825096e-7)
            (18.804094011227594,-4.5865855206883577e-7)
            (18.807107920599798,-4.6250985061280225e-7)
            (18.809848890052294,-4.666972558409199e-7)
            (18.812754542482427,-4.718669766312633e-7)
            (18.8154158135571,-4.7510558545682535e-7)
            (18.8181459701631,-4.791231952017139e-7)
            (18.820742127942815,-4.830905088182291e-7)
            (18.82356394416149,-4.865408811671745e-7)
            (18.82629293042463,-4.908966259598024e-7)
            (18.829160199595208,-4.955538437656504e-7)
            (18.831839184701032,-4.996492122544272e-7)
            (18.83473750931321,-5.023493602762663e-7)
            (18.83744011961883,-5.064873029869688e-7)
            (18.840382852920314,-5.088249380169607e-7)
            (18.8431011410675,-5.146470617445331e-7)
            (18.845963680865854,-5.175454341199703e-7)
            (18.848638289860826,-5.22595847762819e-7)
            (18.85156023300467,-5.266316173702101e-7)
            (18.8542734170311,-5.29457341580386e-7)
            (18.857187082501472,-5.358608597405556e-7)
            (18.859884489834943,-5.370481598321319e-7)
            (18.862734612339235,-5.422164743862368e-7)
            (18.865401835694858,-5.471265467904551e-7)
            (18.868337413603737,-5.492831739450921e-7)
            (18.871050723953797,-5.542565469363048e-7)
            (18.873922979648903,-5.574124566920524e-7)
            (18.876592696487922,-5.630455235383636e-7)
            (18.87944674325006,-5.620510789006161e-7)
            (18.882116056958985,-5.685960359214093e-7)
            (18.88505342971767,-5.694898350672162e-7)
            (18.88776029238731,-5.743494261856164e-7)
            (18.890598144030804,-5.759346951572653e-7)
            (18.893247520510926,-5.813996711845348e-7)
            (18.896128255602125,-5.806673009089991e-7)
            (18.89881345742341,-5.866104332286071e-7)
            (18.901739382569836,-5.864397580879199e-7)
            (18.904437541260155,-5.919440376755958e-7)
            (18.907264606341634,-5.886070140181943e-7)
            (18.909913657702173,-5.97238342892048e-7)
            (18.912845121146432,-5.91166735786075e-7)
            (18.9155613746294,-5.991804994387451e-7)
            (18.918473173677228,-5.944355899734077e-7)
            (18.92116951620733,-6.025798817699268e-7)
            (18.92402495362176,-6.028281056558171e-7)
            (18.926705378863087,-6.078973510126318e-7)
            (18.92970808369342,-6.061037924887103e-7)
            (18.932471978446745,-6.132660598234807e-7)
            (18.935389494768604,-6.061307624705137e-7)
            (18.938106714416648,-6.15603676257237e-7)
            (18.941044546697235,-6.073847534926458e-7)
            (18.943799062956778,-6.14823636002626e-7)
            (18.946889578205752,-6.084525429050913e-7)
            (18.94972449712982,-6.137373798065227e-7)
            (18.952696193661957,-6.109281994737259e-7)
            (18.955480465957734,-6.152014466742628e-7)
            (18.958577289876796,-6.118080148054261e-7)
            (18.96146640641629,-6.185892033050422e-7)
            (18.964677172752243,-6.065675530741999e-7)
            (18.967630027601462,-6.170194191135181e-7)
            (18.970750587297807,-6.047577921775016e-7)
            (18.97369075750103,-6.131066994097267e-7)
            (18.977078745603965,-5.995041665318723e-7)
            (18.98021085529906,-6.075599996435699e-7)
            (18.983658227495784,-5.976276764574351e-7)
            (18.98685275268168,-6.023171943425609e-7)
            (18.99034286127971,-5.968235534670185e-7)
            (18.99364850928688,-5.969857308496529e-7)
            (18.997675965826552,-5.921971892863809e-7)
            (19.00136073881488,-5.921578587475551e-7)
            (19.0055744538435,-5.841292733954617e-7)
            (19.009539099744064,-5.858074605402663e-7)
            (19.015052049773136,-5.801469653565761e-7)
            (19.020153268165977,-5.77095057519017e-7)
            (19.025718804173092,-5.73971699724396e-7)
            (19.030317997506963,-5.725476874829383e-7)
            (19.034743702214044,-5.667500468931053e-7)
            (19.03854545397055,-5.676111802799255e-7)
            (19.04220419910326,-5.584614799492016e-7)
            (19.04574157879996,-5.697441776142398e-7)
            (19.049141084863074,-5.53592049978846e-7)
            (19.052529253807954,-5.595065215580064e-7)
            (19.055748312760723,-5.517654835252017e-7)
            (19.059117719649283,-5.462348882101509e-7)
            (19.062214383815462,-5.393187110236397e-7)
            (19.06535644140432,-5.40268537463362e-7)
            (19.06825708962885,-5.306121821924137e-7)
            (19.07122633885951,-5.297893559408351e-7)
            (19.074036122927346,-5.216235923199974e-7)
            (19.07696930277554,-5.233045627939248e-7)
            (19.079813151591633,-5.107832306006088e-7)
            (19.082738632517643,-5.173752208875726e-7)
            (19.085491204292897,-5.060174286253272e-7)
            (19.088540043132284,-5.110400329577658e-7)
            (19.09134811373051,-5.016273603164478e-7)
            (19.094284154413387,-5.002705916190564e-7)
            (19.097012245178156,-4.911692936815371e-7)
            (19.099910791591487,-4.834234459405451e-7)
            (19.10263123613924,-4.81542209440633e-7)
            (19.105671423610705,-4.7167017314109216e-7)
            (19.108454731274698,-4.631440984059765e-7)
            (19.111338394977427,-4.576828289692969e-7)
            (19.114034543385984,-4.530584869488763e-7)
            (19.116983050881206,-4.468297321036374e-7)
            (19.11973938360072,-4.3779686875744517e-7)
            (19.122796546527784,-4.3259316728772035e-7)
            (19.12559608275844,-4.24619984729091e-7)
            (19.128497330446372,-4.233431514233388e-7)
            (19.131225646334723,-4.1135407990999795e-7)
            (19.134304487518055,-4.163147839797432e-7)
            (19.137156969043456,-4.026836999404537e-7)
            (19.14025764678379,-4.1026650587916436e-7)
            (19.143113784667587,-3.946563744694487e-7)
            (19.146113248107593,-4.0738701390097276e-7)
            (19.148945947997817,-3.8927542056477193e-7)
            (19.152240634850227,-3.983158949338872e-7)
            (19.15525183455955,-3.8440452931887137e-7)
            (19.158457100127755,-3.8544897940084866e-7)
            (19.161430446995993,-3.725306845225873e-7)
            (19.164628389826362,-3.6676639592059246e-7)
            (19.167654666931575,-3.584018288815827e-7)
            (19.171271087414382,-3.5144533439002146e-7)
            (19.174526159979354,-3.450753152112185e-7)
            (19.177951186367416,-3.390825742410897e-7)
            (19.18114639633375,-3.289297048070239e-7)
            (19.184683584369722,-3.1548692014382596e-7)
            (19.18803417138959,-3.12831798687796e-7)
            (19.191700017653474,-2.980697764165541e-7)
            (19.195245233418778,-2.960137615026781e-7)
            (19.199090021544997,-2.819411770715874e-7)
            (19.202740144145398,-2.7488805010023043e-7)
            (19.207174851958353,-2.6913317907606427e-7)
            (19.211237466294335,-2.6326426705303163e-7)
            (19.215857304694783,-2.589707122080398e-7)
            (19.22017168539951,-2.4703642664825054e-7)
            (19.225311698577336,-2.4616833438351193e-7)
            (19.230236008788047,-2.3239320490198168e-7)
            (19.237617554057433,-2.3093301226850826e-7)
            (19.24456390134179,-2.2006607247604393e-7)
            (19.25086079451224,-2.0831591629466573e-7)
            (19.256929628303993,-2.050196665770443e-7)
            (19.26204752369543,-1.9281477348087606e-7)
            (19.266974374663683,-1.8468676454830302e-7)
            (19.27176046656959,-1.8110979338459288e-7)
            (19.27637625270179,-1.7361004189808682e-7)
            (19.281004034953835,-1.7121409667808507e-7)
            (19.285432920556577,-1.5752073023733715e-7)
            (19.290017607167794,-1.5625001603680744e-7)
            (19.29432381762345,-1.5113508933239928e-7)
            (19.298680563689327,-1.3973486323592965e-7)
            (19.302816615618056,-1.414746564343261e-7)
            (19.30685410459798,-1.373313618380223e-7)
            (19.310719628920854,-1.3254699204878762e-7)
            (19.315048327712613,-1.2624840639574586e-7)
            (19.31922817745848,-1.2277044714181784e-7)
            (19.32377271221162,-1.0801697225559792e-7)
            (19.32790142874219,-1.1322610093955632e-7)
            (19.332007801032603,-9.929328470548171e-8)
            (19.335910887910035,-1.0066166433730928e-7)
            (19.340609014409242,-8.657781558341071e-8)
            (19.344868682127142,-9.032151471188854e-8)
            (19.34944969823025,-7.808422131105885e-8)
            (19.353592239726776,-8.203941836981699e-8)
            (19.357730629560347,-7.591190742672893e-8)
            (19.361686505263265,-7.545235325423505e-8)
            (19.366141429590044,-6.790427820035916e-8)
            (19.37043776774938,-6.610165081966102e-8)
            (19.37514075815919,-6.025255050445821e-8)
            (19.379433086462267,-6.361684956601721e-8)
            (19.383784183542616,-6.05696639510711e-8)
            (19.38791892700691,-5.594256080598825e-8)
            (19.392909945637772,-5.6076868926169254e-8)
            (19.397430278137158,-5.7172066636468344e-8)
            (19.402294627784713,-5.231437105734926e-8)
            (19.40672056952984,-4.792527885655318e-8)
            (19.41122615235431,-4.6909346629320225e-8)
            (19.415531935420994,-4.430226585583341e-8)
            (19.42038629435556,-4.3926876358568734e-8)
            (19.425056900362556,-4.4201284854494816e-8)
            (19.430154483008618,-3.409773396967353e-8)
            (19.434836860502386,-3.7131631103193286e-8)
            (19.439678939688243,-3.370317580575488e-8)
            (19.44427484320363,-3.2142098316256806e-8)
            (19.44980186026307,-3.657097336073889e-8)
            (19.454805473681954,-3.2675441907770164e-8)
            (19.460165795515284,-3.675319204532457e-8)
            (19.465083247358184,-3.181790564354969e-8)
            (19.47020837644678,-3.552874172640941e-8)
            (19.47509695960171,-3.2125336169031016e-8)
            (19.480557776097037,-3.540486748221383e-8)
            (19.485812754260913,-3.0499557102103836e-8)
            (19.491500896819538,-3.691409622419428e-8)
            (19.496781683156648,-2.9235057485976768e-8)
            (19.502435252356808,-4.0382357457957596e-8)
            (19.507769615107556,-2.7976492678050136e-8)
            (19.513987701638996,-4.37326264091098e-8)
            (19.519669068892743,-3.6326695429522715e-8)
            (19.525746623579955,-4.296337774434278e-8)
            (19.531396672078664,-3.736010212307406e-8)
            (19.537553162492905,-3.95124577501349e-8)
            (19.543363253458402,-3.779266988246377e-8)
            (19.55023136881549,-3.510495449887685e-8)
            (19.556435507507935,-3.510795076877571e-8)
            (19.56296865022604,-3.857043928690018e-8)
            (19.569072794820812,-3.285088601145958e-8)
            (19.575862899748223,-3.934730496979455e-8)
            (19.582260798406438,-3.505149281934905e-8)
            (19.589077663573317,-3.8035670169023206e-8)
            (19.595690551286477,-3.234575052246669e-8)
            (19.60275541378115,-3.299612760798709e-8)
            (19.609466708709117,-3.012539862012886e-8)
            (19.616776649476183,-3.422528882524034e-8)
            (19.623875707040597,-3.0895590086288394e-8)
            (19.63160104872596,-3.214729060729837e-8)
            (19.638868786480014,-2.8910605909260312e-8)
            (19.64715865591423,-3.031699913336183e-8)
            (19.654825888362005,-3.008696225492713e-8)
            (19.66324995145491,-2.9420857750039886e-8)
            (19.671099686552026,-2.716816460690552e-8)
            (19.679843872676578,-2.6878388403872577e-8)
            (19.688031906939965,-2.5066252185013127e-8)
            (19.697416540819724,-2.243181240757508e-8)
            (19.706064070865757,-2.0933259126110215e-8)
            (19.715521496976912,-2.2890076500914347e-8)
            (19.724368127953078,-2.0564768554720558e-8)
            (19.734404513661758,-1.7202945290506477e-8)
            (19.743772733337202,-1.6749055031795024e-8)
            (19.754490924621468,-1.3908485030356132e-8)
            (19.76436335167412,-1.3784754226975338e-8)
            (19.775175033700712,-1.4981054174967312e-8)
            (19.785326497792475,-1.2832355178460375e-8)
            (19.79709952759378,-1.4234152523329158e-8)
            (19.80802142412406,-1.3005408305843957e-8)
            (19.820426672373372,-9.614486096154451e-9)
            (19.8318800048648,-1.4371281054081919e-8)
            (19.844532057284194,-4.3660515203214345e-9)
            (19.856448430827566,-8.384526406501891e-9)
            (19.87061937629139,-3.4089899791922562e-9)
            (19.88364344303294,-6.591916790199548e-9)
            (19.898322239587962,-5.006131509333045e-9)
            (19.91191747441183,-4.669825415248852e-9)
            (19.92715271788258,-4.1438754649902876e-9)
            (19.941536489214155,-4.276402343350583e-9)
            (19.95916546388671,-7.112780586737699e-9)
            (19.97515822996519,-3.404201365242443e-9)
            (19.99315249542189,-1.1620288287161884e-8)
            (20.0,-1.0554450646793612e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={d1ad126f-684b-491d-aa95-1e64da104c92}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,1.1102230246251565e-16)
            (0.001,-6.8833827526759706e-15)
            (0.011,2.2836805779746783e-9)
            (0.02168943095101827,-2.097104045972742e-9)
            (0.03204190793424906,3.903035894481377e-9)
            (0.040805331071174844,7.635043708376088e-10)
            (0.04910488142380241,4.817709786664182e-9)
            (0.05822999649254364,-1.397957527515814e-9)
            (0.06656248563157166,-4.33076019490386e-10)
            (0.07506991484442317,-9.769536291059921e-10)
            (0.08286189004252238,-6.93062496281982e-10)
            (0.09064758583127948,-4.4433228207907405e-9)
            (0.09804473012769774,1.2737921828431809e-10)
            (0.1059127177382529,-7.181974348569042e-9)
            (0.11351171858550015,-7.896174381016863e-9)
            (0.12131962671921165,-3.7139336050984184e-10)
            (0.12858972836091132,-4.347555870864994e-9)
            (0.13621123678144303,-4.239739892497596e-9)
            (0.1433321183897155,-4.299139710894906e-9)
            (0.15101827761342904,-1.6707841776764099e-9)
            (0.1580898715203234,-1.831335527668898e-9)
            (0.165348276443014,-1.1038607805602396e-9)
            (0.17211520251779933,-1.8421439929028338e-9)
            (0.17933374834444624,-1.1278904477052265e-9)
            (0.18605270868133242,-2.487322570132733e-9)
            (0.19322822090779868,-3.377334190091119e-9)
            (0.19983300769516932,4.771436579176225e-10)
            (0.206604259630888,-4.08583189503986e-9)
            (0.21293991222224418,-1.7793471140947759e-9)
            (0.21981757023218165,-2.8408631003173923e-9)
            (0.22617895679941954,-1.7524071083130366e-10)
            (0.2328492010596304,-5.60884849676313e-9)
            (0.23901332799712924,-5.0227397796476225e-9)
            (0.24539356489037156,-6.947754593866762e-9)
            (0.25137339681040816,-4.198359659923767e-9)
            (0.25793581515745967,-8.156312292229018e-9)
            (0.26396222044556883,-6.142388597751847e-9)
            (0.2701650392195887,-1.1012095235685138e-8)
            (0.27592850937305063,-1.0823278051574903e-8)
            (0.28200657353790004,-1.577055308565889e-8)
            (0.28769545979289785,-1.4200672859843166e-8)
            (0.2939279819854715,-1.2625525291909412e-8)
            (0.29962752417970356,-1.4057677244494471e-8)
            (0.3054246292651696,-1.4524531799509077e-8)
            (0.3108409085281808,-1.5724393565008654e-8)
            (0.3166921243185954,-1.2545831262755769e-8)
            (0.3221398689416037,-1.5050796609017425e-8)
            (0.32801202621696024,-1.747732003565261e-8)
            (0.33339069654900105,-1.7569035115627685e-8)
            (0.33885850204299034,-1.8743264051934716e-8)
            (0.34399151267138783,-1.8323938588693522e-8)
            (0.3496786316604282,-2.1935180560817003e-8)
            (0.35492244994047584,-2.1113380599402376e-8)
            (0.36043325138250737,-2.074395544227059e-8)
            (0.36551039614242187,-1.915900660343084e-8)
            (0.3707373969637966,-1.8755914377166505e-8)
            (0.3756583156494759,-1.902104229678514e-8)
            (0.38122447148999195,-1.7752960435046816e-8)
            (0.38629227273763883,-1.9766693393208357e-8)
            (0.3914910991174165,-2.012485755820137e-8)
            (0.39631155741842544,-2.1739568811796062e-8)
            (0.40138635898820396,-2.077474037243121e-8)
            (0.40616522354398177,-2.0324567140406202e-8)
            (0.4116382236996333,-2.2132184973600033e-8)
            (0.4165642148091624,-2.0446163206955248e-8)
            (0.4215379096168598,-2.3908353741219912e-8)
            (0.4261761966325164,-2.183960989832201e-8)
            (0.4311995267125712,-2.3429250539663826e-8)
            (0.43591971472997043,-2.282261069019853e-8)
            (0.4407803129095682,-2.3577117369555367e-8)
            (0.4454903007235512,-2.25476048942852e-8)
            (0.4503589888525585,-2.3583338171206947e-8)
            (0.45498419765395093,-2.3678055294240608e-8)
            (0.45997755713093685,-2.3752209532545976e-8)
            (0.46481392800556065,-2.3696698159270113e-8)
            (0.47001814337975956,-2.310490754275918e-8)
            (0.47490166263610645,-2.3785599712056182e-8)
            (0.48048193584340054,-2.2278718425639e-8)
            (0.4856972500067168,-2.2737512539450222e-8)
            (0.4920097138485117,-2.2992216797135256e-8)
            (0.4979862923873452,-2.2563935830888227e-8)
            (0.5050316355294292,-2.360158557479508e-8)
            (0.5099478934630927,-2.2314171177484354e-8)
            (0.5145444787490993,-2.247768771113101e-8)
            (0.5183776071352972,-2.2131858123941583e-8)
            (0.5219433364029809,-2.2265497889861763e-8)
            (0.5249837746544691,-2.2226654960988412e-8)
            (0.5279199424784581,-2.176295654798821e-8)
            (0.5305057484239355,-2.2235823182725767e-8)
            (0.5329188321055822,-2.2051400261347e-8)
            (0.5350800090882226,-2.2058658677437393e-8)
            (0.537162648010102,-2.2059305715416144e-8)
            (0.5386795265224069,-2.2005180788653433e-8)
            (0.5401420974165941,-2.198650639329003e-8)
            (0.5416542446047518,-2.1908094227640618e-8)
            (0.5432176618328202,-2.1899935420677252e-8)
            (0.5457320913662972,-2.1903534763723087e-8)
            (0.5480130477411703,-2.1745152789520716e-8)
            (0.5504509917291438,-2.1822248452707527e-8)
            (0.5527463508929612,-2.181603675488475e-8)
            (0.5554742944465949,-2.1529144245135967e-8)
            (0.5579303783706181,-2.182478420209577e-8)
            (0.5604613513694199,-2.1510638159583095e-8)
            (0.5628532235369467,-2.1470708766457847e-8)
            (0.5656432559082212,-2.1243609760190907e-8)
            (0.5682369141869815,-2.1321143073294024e-8)
            (0.57113359762375,-2.1403880223758165e-8)
            (0.5737599419363224,-2.0839407754991157e-8)
            (0.5764280582579917,-2.016505251667411e-8)
            (0.5789542276160979,-2.0805164702153434e-8)
            (0.5819256741962543,-1.885231792897457e-8)
            (0.5846477397468324,-1.959547768493053e-8)
            (0.5875581200727934,-1.9373020743174152e-8)
            (0.5902192807697375,-1.9635124859362918e-8)
            (0.5929367217768776,-1.9462526701374827e-8)
            (0.5955167012166148,-1.9574393439469873e-8)
            (0.5983015963005553,-1.8771004750561815e-8)
            (0.6010023751189816,-1.8919425581742644e-8)
            (0.6038522888286585,-2.0297447278494474e-8)
            (0.6065142418091286,-1.9219187574748275e-8)
            (0.6093890172278636,-1.776548019805091e-8)
            (0.6120669636284376,-2.0088472441059935e-8)
            (0.6149676869154151,-1.835073648592811e-8)
            (0.6176536890536753,-1.841247576628291e-8)
            (0.6205010851617707,-1.6965035154470343e-8)
            (0.6231578941335435,-1.8274333157819456e-8)
            (0.6260453788054237,-1.577718378165116e-8)
            (0.628727278898783,-1.6034086502969558e-8)
            (0.6316050923248098,-1.7566139209890252e-8)
            (0.6342740402219347,-1.6555074644486467e-8)
            (0.6371115092170139,-1.9351795943478578e-8)
            (0.6397616536582023,-1.7505227267733403e-8)
            (0.6426551836632796,-1.9020079955467395e-8)
            (0.645335003383877,-1.6253161039259112e-8)
            (0.6481838978203995,-2.1559427132444853e-8)
            (0.65083356686731,-1.9952081542484734e-8)
            (0.6536756535218322,-1.7406802443886704e-8)
            (0.6563283655759803,-1.915908232064112e-8)
            (0.6592227256401864,-1.982132968869621e-8)
            (0.6618990241299497,-1.67818081653337e-8)
            (0.6647285005802218,-2.25912650808624e-8)
            (0.6673684371218749,-1.7113617190034347e-8)
            (0.6702355566564328,-2.2361401175174933e-8)
            (0.6729047434252311,-1.77683381341609e-8)
            (0.6757971243137774,-2.2333340288227532e-8)
            (0.6784738328118392,-2.1128336635811706e-8)
            (0.6813080984436296,-2.568300128125145e-8)
            (0.6839590621276096,-2.389233499933141e-8)
            (0.6868735708973901,-2.4269042109281713e-8)
            (0.6895760605376245,-2.2507937513793763e-8)
            (0.6924743171379221,-2.0902124919786047e-8)
            (0.6951649770969257,-2.1953038498168098e-8)
            (0.698042938944286,-2.0338582817913675e-8)
            (0.7007370202659522,-2.1874310585090484e-8)
            (0.7037216237112409,-1.986027453604322e-8)
            (0.7064788708919157,-2.2068737948188755e-8)
            (0.7094113571162303,-1.96531715346282e-8)
            (0.7121458114054479,-2.109609020806147e-8)
            (0.7151235486504331,-1.866688448259879e-8)
            (0.7179066179456021,-1.9172345711027106e-8)
            (0.7209906117223401,-1.7154935250118797e-8)
            (0.7238369491745729,-1.6629998933481716e-8)
            (0.726864421181173,-2.0228587249704333e-8)
            (0.7297003390052792,-1.8728121276012644e-8)
            (0.7328638594069662,-1.7718264855304255e-8)
            (0.7358080814281579,-1.694020634879223e-8)
            (0.7390561825861578,-2.3311943930792722e-8)
            (0.7420636384660985,-1.8094069575980143e-8)
            (0.7453128533505654,-2.178669955554824e-8)
            (0.7483688020311601,-2.0160718872119787e-8)
            (0.7518877134965959,-1.7795679374543738e-8)
            (0.7551442628265223,-2.043051572364618e-8)
            (0.7587609743638831,-1.7121034368017263e-8)
            (0.7621352589867563,-2.0665134492503512e-8)
            (0.7659736758221264,-1.6980299166746704e-8)
            (0.7696030574105648,-1.906945223950629e-8)
            (0.7741427718045494,-1.436089669404339e-8)
            (0.7783558307725676,-1.6237209354841298e-8)
            (0.7842648786429587,-1.0389214155637205e-8)
            (0.7899267456457976,-1.2500655843794561e-8)
            (0.794692348809906,-1.0799763749957947e-8)
            (0.7992759103103809,-1.3203916182646935e-8)
            (0.8031525685306428,-1.1092068596951776e-8)
            (0.8068822832717784,-1.1680194367258423e-8)
            (0.8104488221059553,-8.344168689333742e-9)
            (0.8138796005810306,-8.621882763293343e-9)
            (0.817278654563183,-1.086279710627025e-8)
            (0.8205162194888295,-8.139632523551654e-9)
            (0.8238615707610744,-1.1025316881685399e-8)
            (0.8269643563024132,-9.284616186988615e-9)
            (0.8302238549665937,-1.4096210199099346e-8)
            (0.8331776059851463,-1.1837804514414074e-8)
            (0.8360609708084372,-1.184729381265015e-8)
            (0.8388000828834055,-1.2146923467071247e-8)
            (0.8420690374445583,-1.0844950493194006e-8)
            (0.8450133702746374,-5.604373853884681e-9)
            (0.8480792783268105,-1.966895935012758e-8)
            (0.8508596159615509,-1.4361605016333101e-8)
            (0.8536027628731804,-1.4436398521056049e-8)
            (0.8562237696270623,-1.519827907969784e-8)
            (0.8591400870161002,-1.8602275941859148e-8)
            (0.8619477965912336,-1.651257552914842e-8)
            (0.86494821162268,-1.6670579361388604e-8)
            (0.8676965886556819,-1.4524341951371866e-8)
            (0.8704690407564254,-1.5408090803248342e-8)
            (0.8730994904031212,-1.4072839116252567e-8)
            (0.8762210011016806,-1.6854531326160327e-8)
            (0.8790474984135702,-1.4928630109878327e-8)
            (0.8820189913487677,-2.0986874016415413e-8)
            (0.8847414513401257,-1.84448283313543e-8)
            (0.8875262494703735,-2.2776994068607337e-8)
            (0.8901813573114236,-1.6115881296130397e-8)
            (0.8931088570461754,-2.4174150237143976e-8)
            (0.8959294435219063,-1.8577694493870922e-8)
            (0.898930633545781,-2.7826427828614442e-8)
            (0.9017197594826352,-2.4578812096720526e-8)
            (0.9046832902789619,-2.4580480983971142e-8)
            (0.9074752113605957,-2.5174887730017304e-8)
            (0.9106737873674517,-2.4620398386687725e-8)
            (0.9136019040383995,-2.5769156142274596e-8)
            (0.9166962549165724,-2.664542164687589e-8)
            (0.9195799963198781,-2.3236716328867146e-8)
            (0.9227247614473101,-3.2474953837180465e-8)
            (0.9256843448096086,-2.5807159076407515e-8)
            (0.9291043004944113,-3.081935706639172e-8)
            (0.9322153025991088,-3.12869319341047e-8)
            (0.9354809329695796,-3.819143246097667e-8)
            (0.9385446909254579,-3.393943859286708e-8)
            (0.942002595071966,-3.317589825080347e-8)
            (0.9452417286215826,-3.09376997353894e-8)
            (0.9489728918579692,-3.84909284445456e-8)
            (0.9523714330927185,-3.637535361811217e-8)
            (0.9559700616184232,-3.8367531152161405e-8)
            (0.9593709398839446,-3.898822620307385e-8)
            (0.9634012812208778,-4.106578987972398e-8)
            (0.9671378940216939,-3.8649137001911527e-8)
            (0.9714400877219895,-4.9689235837035994e-8)
            (0.9753896585733016,-4.478986492806314e-8)
            (0.9797505524689808,-4.9381495781375406e-8)
            (0.9839142857249505,-4.71295762416446e-8)
            (0.9894243852170641,-4.907772366280483e-8)
            (0.9944543067883863,-5.0716999711042376e-8)
            (1.0012236347864596,-5.763442167960875e-8)
            (1.0076463223053094,-5.053881446670516e-8)
            (1.014955331616019,-5.996684881992564e-8)
            (1.02056954546286,-5.0020984243559496e-8)
            (1.0259397542454005,-6.333308300021656e-8)
            (1.0308590625704885,-5.3354470619382255e-8)
            (1.0355924918081503,-5.3444524583667885e-8)
            (1.0402986990417409,-5.186293217107618e-8)
            (1.0448017522495598,-5.5768631490593634e-8)
            (1.0494232496524052,-4.979816248251723e-8)
            (1.0537669117726842,-5.250194123895824e-8)
            (1.0581221945441992,-4.851630919233685e-8)
            (1.0622725129954251,-5.0370370541230614e-8)
            (1.0663176533747076,-5.0061209844187715e-8)
            (1.0701893471913317,-5.222249765957088e-8)
            (1.0745091587768947,-5.10686539723082e-8)
            (1.0786815748033793,-4.718798862768381e-8)
            (1.0831985654612741,-4.934824726632314e-8)
            (1.0873093178067865,-4.32292759366959e-8)
            (1.0914048147358504,-4.596666136613692e-8)
            (1.0952958601210439,-4.618092575014998e-8)
            (1.0999624954797111,-4.2807105193887196e-8)
            (1.1041935015099802,-4.717360346795374e-8)
            (1.1087216051429711,-4.219097715640885e-8)
            (1.1128273207446533,-4.3997070431345264e-8)
            (1.1169442107111713,-3.740295784204761e-8)
            (1.1208780460019854,-4.199385683634205e-8)
            (1.1252926185440437,-3.281888671935462e-8)
            (1.1295478412976567,-3.5962365529940143e-8)
            (1.1341779808154009,-3.6022706817462335e-8)
            (1.1384183011988958,-3.377634816281727e-8)
            (1.1427450090479605,-3.628751743534053e-8)
            (1.1468528677237426,-3.43587021056635e-8)
            (1.1517806433442601,-3.502105228037067e-8)
            (1.1562443091179644,-3.6785582802068006e-8)
            (1.1610137348155976,-3.6111487133894116e-8)
            (1.1653746612793552,-3.7836367816623806e-8)
            (1.169858037134862,-3.465427400595189e-8)
            (1.174137130020617,-3.6136832082256376e-8)
            (1.1789174407135605,-2.996166770241615e-8)
            (1.18351813883009,-3.038560569823545e-8)
            (1.1884890728132285,-2.9619658725721365e-8)
            (1.1930872737128762,-3.199984843771375e-8)
            (1.197930207659946,-2.9623457464822422e-8)
            (1.2025099032343587,-3.084416910770216e-8)
            (1.2078900839417026,-3.7044021183874065e-8)
            (1.2127880447183201,-3.247428548291964e-8)
            (1.2179954803755177,-3.973008544377876e-8)
            (1.2228185547311972,-3.429993900017081e-8)
            (1.2279809391982894,-3.766507694624721e-8)
            (1.2328722741861453,-3.499777723181552e-8)
            (1.2381480154499318,-4.020705945961822e-8)
            (1.243261122104805,-3.475143417475124e-8)
            (1.2487210833587477,-4.539269593539785e-8)
            (1.2538652645734891,-3.6664363323168914e-8)
            (1.259720213420241,-4.4354083073017136e-8)
            (1.265120836748868,-4.117851259977101e-8)
            (1.2709570131029557,-4.496671590636936e-8)
            (1.276388182714002,-4.4705852131343704e-8)
            (1.2823309338524387,-4.586734658751368e-8)
            (1.287910333246452,-4.108389095591747e-8)
            (1.2942967724578653,-4.691366140008313e-8)
            (1.3001529739728839,-4.767649319781242e-8)
            (1.306410039679868,-4.06858602364224e-8)
            (1.312263079904165,-4.3570708263551694e-8)
            (1.3188042592172429,-4.3395681492697236e-8)
            (1.3249238033818658,-4.103707207381291e-8)
            (1.3318858778603262,-4.342807702339968e-8)
            (1.3382643655508666,-4.1265582062521844e-8)
            (1.345052558441823,-4.2992011062281676e-8)
            (1.3514348424027507,-4.210698301143623e-8)
            (1.3587519617365977,-4.7790448265416785e-8)
            (1.3655436492645363,-4.3229289259372194e-8)
            (1.3731358432222749,-5.018334359174759e-8)
            (1.3801201250120656,-4.4645016017419437e-8)
            (1.3875957724772572,-4.802458242192387e-8)
            (1.3946546654930834,-4.8524178231090787e-8)
            (1.402978060601226,-4.63138097872573e-8)
            (1.4106040948579825,-4.192522462531656e-8)
            (1.4189477666197736,-5.361656707503215e-8)
            (1.4266655980984724,-4.8743546976481866e-8)
            (1.4350367563830582,-5.0752482327887094e-8)
            (1.4429648194953055,-4.978880030481747e-8)
            (1.4516379284056242,-4.8257297047271663e-8)
            (1.4600610612660025,-4.833703459716787e-8)
            (1.4693123399920003,-4.842636769364361e-8)
            (1.4780121804010466,-4.9233886412203276e-8)
            (1.4879812120395244,-4.961854849216962e-8)
            (1.4972075269750011,-4.7089957266877036e-8)
            (1.5074377910690395,-5.4027147422530675e-8)
            (1.5169740201584903,-5.1389105193422324e-8)
            (1.5277021217188713,-5.545323622513365e-8)
            (1.5377399159468317,-5.2700546815387384e-8)
            (1.549314781221728,-6.096869942240346e-8)
            (1.5599918159763733,-5.639382016919825e-8)
            (1.5718189453089146,-6.352591019886944e-8)
            (1.582879400068001,-5.983135686893348e-8)
            (1.5955521454667563,-6.349839698494009e-8)
            (1.6073756975810072,-6.149571452063185e-8)
            (1.621045505871509,-6.237173277856556e-8)
            (1.6336451007776107,-6.497113458348025e-8)
            (1.6476668464568045,-6.43788923282429e-8)
            (1.6608206706206552,-6.428077692355316e-8)
            (1.6762353295332961,-6.789776563209671e-8)
            (1.6905417868026869,-6.557546150531834e-8)
            (1.7070953722932014,-7.078098263058052e-8)
            (1.7223652466446657,-7.000457169503704e-8)
            (1.7395495768258593,-7.074573216137026e-8)
            (1.7557124835012727,-6.908996486032493e-8)
            (1.7751831278446129,-6.699657584263718e-8)
            (1.7931083397287553,-6.809582575595385e-8)
            (1.8139369791108269,-6.977077027237044e-8)
            (1.83315345302792,-6.759866333361231e-8)
            (1.8551204870493834,-6.671332020147247e-8)
            (1.8758264350527567,-6.84319899635355e-8)
            (1.9016769607515271,-6.355337522911952e-8)
            (1.9251863145374353,-6.61388450673428e-8)
            (1.9529232587553969,-6.315841505344366e-8)
            (1.978353392644286,-6.235066773996323e-8)
            (2.0077010457058444,-6.061412571867208e-8)
            (2.0354059907827122,-6.255930373733065e-8)
            (2.067393982765903,-6.091938620222948e-8)
            (2.0984291975164227,-6.076019642975439e-8)
            (2.136179522930321,-6.025983245727673e-8)
            (2.1705961250380224,-6.027513127504491e-8)
            (2.209290886063818,-6.074566394342895e-8)
            (2.2450134348248207,-5.977869349527154e-8)
            (2.284734008262018,-6.122971057953563e-8)
            (2.321559687393223,-6.033142629924271e-8)
            (2.3624496524112044,-6.234452093467624e-8)
            (2.3994180330706767,-6.05309672385701e-8)
            (2.4368680153195816,-6.171738697879903e-8)
            (2.4714626580928853,-6.043336597816307e-8)
            (2.5074268228842334,-6.101475386044442e-8)
            (2.540834128979978,-6.099613714116714e-8)
            (2.576598669202273,-6.138412692036077e-8)
            (2.6088670627969712,-6.174906860834106e-8)
            (2.640287040738589,-6.064366428470969e-8)
            (2.6694210195438863,-6.039394018220179e-8)
            (2.699784922561919,-5.985486056792055e-8)
            (2.7278679488465927,-6.003706271018316e-8)
            (2.7542521499569714,-5.8375836733959297e-8)
            (2.77982117380944,-5.909730152464654e-8)
            (2.804752825025982,-5.850221294900759e-8)
            (2.8282498557428313,-5.871468712614902e-8)
            (2.851528145144038,-5.7854803586776526e-8)
            (2.8737413498585678,-5.812999148008258e-8)
            (2.894804834531604,-5.748414585310391e-8)
            (2.914191044424735,-5.77009922134164e-8)
            (2.9326927162088454,-5.73460886763022e-8)
            (2.9495644108414036,-5.735390988699518e-8)
            (2.962776384992608,-5.722259302856636e-8)
            (2.97549595252919,-5.7176676641337507e-8)
            (2.9877761873304904,-5.71515381712559e-8)
            (2.9994074049546415,-5.7095924075462046e-8)
            (3.0179907435885682,-5.711685720569126e-8)
            (3.0358107552291713,-5.698188981079211e-8)
            (3.055911947350566,-5.6978383962402734e-8)
            (3.074832167923705,-5.682750082308674e-8)
            (3.0970270629743197,-5.7007607565107143e-8)
            (3.1172523965129257,-5.6478798943215835e-8)
            (3.1384592965954314,-5.699932123515161e-8)
            (3.158641525827244,-5.666610394805538e-8)
            (3.1833090356060088,-5.576836709098032e-8)
            (3.2058579193139294,-5.5962547471088975e-8)
            (3.2305152934824997,-5.537011849021667e-8)
            (3.2529931850501894,-5.48200141392563e-8)
            (3.2760604691604582,-5.4225267220875395e-8)
            (3.298036735418779,-5.495572541480698e-8)
            (3.3223954067082775,-5.4624732431785006e-8)
            (3.3459521173763216,-5.530664132225027e-8)
            (3.3712004545745007,-5.501428554377519e-8)
            (3.394611316213768,-5.5056796177677114e-8)
            (3.419332486221553,-5.399453714693969e-8)
            (3.4425530607779975,-5.47483571533558e-8)
            (3.468702547819677,-5.297511879165384e-8)
            (3.49270356860935,-5.39146956524128e-8)
            (3.51786893647775,-5.15429923186872e-8)
            (3.5412221379282434,-5.1688226920809655e-8)
            (3.5660575798864755,-4.9748710539976315e-8)
            (3.5893609881303097,-5.071687503299671e-8)
            (3.6154945283562174,-4.8189627899208887e-8)
            (3.6393122943860288,-4.9047486017084196e-8)
            (3.6637029937215,-4.803381814522112e-8)
            (3.686458037958706,-4.9126403056654055e-8)
            (3.711057296790585,-4.770242506557665e-8)
            (3.734049646298517,-4.820838062080668e-8)
            (3.7594085027577373,-4.554751698027104e-8)
            (3.782487956640613,-4.683125898186091e-8)
            (3.805814819385168,-4.7249074430766314e-8)
            (3.827692948524291,-4.5818412286458e-8)
            (3.851866367035912,-4.362389327550176e-8)
            (3.8742752927686976,-4.4700662726882e-8)
            (3.8982758006853593,-4.31393744615427e-8)
            (3.9202220589950807,-4.247495616338526e-8)
            (3.9424029431609457,-4.062896502565749e-8)
            (3.9632992501307354,-4.0433751513635485e-8)
            (3.9869249729114307,-4.35540046250793e-8)
            (4.008537880345975,-4.140612186454007e-8)
            (4.030920402471337,-4.4255342612764537e-8)
            (4.051524147042997,-4.200468328718898e-8)
            (4.072587047780748,-4.328007574549986e-8)
            (4.092482186516457,-4.235440054234374e-8)
            (4.113120315237018,-4.210388793168818e-8)
            (4.133159021590386,-4.289642541177585e-8)
            (4.153788686689366,-4.103800865795648e-8)
            (4.1731532764381445,-4.221329341635993e-8)
            (4.194284150569068,-3.81141761485182e-8)
            (4.21372371016318,-3.865488729104527e-8)
            (4.233755419852487,-3.816669069678369e-8)
            (4.252366786247631,-3.760043243428157e-8)
            (4.271960714250628,-3.763818900992533e-8)
            (4.2902769423672895,-3.6876563580534594e-8)
            (4.310165884334437,-3.891501765274086e-8)
            (4.328395751875545,-3.458335662287482e-8)
            (4.346945081862657,-4.139138398695508e-8)
            (4.364263973934414,-3.748457799712668e-8)
            (4.382849227378954,-3.955514993325693e-8)
            (4.400139624228522,-4.0898526898480725e-8)
            (4.418595524502542,-3.595127795463782e-8)
            (4.435538049174297,-3.963414074714677e-8)
            (4.452745114622352,-2.856027525588445e-8)
            (4.468876273117789,-3.182766372678003e-8)
            (4.486518424181897,-2.6594844659832972e-8)
            (4.502797463438853,-2.9078888519329382e-8)
            (4.519748048262008,-2.59126209378735e-8)
            (4.535390402994521,-2.6976841205339497e-8)
            (4.551445002506456,-2.233773510607051e-8)
            (4.566524950732015,-2.4235778051107104e-8)
            (4.583210006983286,-1.9722256827670037e-8)
            (4.598462407209621,-2.0579164594636268e-8)
            (4.613973788242376,-1.820420325593375e-8)
            (4.628376786533573,-1.9464284517489716e-8)
            (4.643456610792698,-1.8524756284499233e-8)
            (4.657604201649077,-1.8522168021561924e-8)
            (4.673222690301043,-1.5579901813111974e-8)
            (4.687417906168926,-1.6390410140232348e-8)
            (4.701626665498313,-1.4777742252114479e-8)
            (4.714899271648037,-1.4651225344053387e-8)
            (4.729148502705169,-1.4360660993695262e-8)
            (4.742449138035752,-1.4703969597462674e-8)
            (4.756861225993756,-9.228325770216372e-9)
            (4.769977858407325,-8.438170495672637e-9)
            (4.783047542990999,-5.499951161169747e-9)
            (4.795323244698398,-1.0872196587463634e-8)
            (4.808864916768368,-2.9272975154981395e-9)
            (4.821379709419053,-9.664398947784036e-9)
            (4.834534371165319,1.4328379593919749e-9)
            (4.8465872922997475,-1.8149360903052525e-9)
            (4.858703130009299,6.540586627856726e-9)
            (4.870128167454916,2.699735546229931e-9)
            (4.8830393236958916,6.66331245735563e-9)
            (4.894799731031957,3.119412728125326e-9)
            (4.906786736805495,1.2740387522747199e-8)
            (4.917846791367709,8.246163196723444e-9)
            (4.9291655626070225,1.6844333594612237e-8)
            (4.939857424493608,1.2156676665320276e-8)
            (4.950879755477555,1.6922131584884426e-8)
            (4.961573827240614,1.3691255351666598e-8)
            (4.972474444803906,1.6741449337942527e-8)
            (4.9827280002054595,1.4892129640564633e-8)
            (4.994002359318339,1.965211116061738e-8)
            (5.004341848952194,1.9494521996676895e-8)
            (5.014907413819212,2.000385590505971e-8)
            (5.024719090123875,2.169935076068441e-8)
            (5.0349974626032195,2.075176142035673e-8)
            (5.044629769760954,2.0161387892514426e-8)
            (5.055196457332325,2.4758614158848502e-8)
            (5.064835254145584,2.3323568298927455e-8)
            (5.07454576245623,2.571875856727246e-8)
            (5.083615871625556,2.2618147133002253e-8)
            (5.093354254254694,2.9126128731071788e-8)
            (5.1024338187046405,2.644778296367889e-8)
            (5.112218880728559,2.8630439907750826e-8)
            (5.121157943110169,2.85565671109822e-8)
            (5.130139538111758,2.9146717595018856e-8)
            (5.1385717921253935,2.8568485022084644e-8)
            (5.147860346316325,2.7662841017850326e-8)
            (5.156436979953702,2.851152591798467e-8)
            (5.165422580908989,2.6847659428952397e-8)
            (5.173682905158511,2.6754229387471185e-8)
            (5.182072347030816,3.2200550781347204e-8)
            (5.189974143997531,2.7615877806752565e-8)
            (5.198857326699698,3.726890396293925e-8)
            (5.206953940664775,3.099570333731094e-8)
            (5.21520269036508,3.7849237299880656e-8)
            (5.222837423357531,3.9734662560242384e-8)
            (5.230749552715228,3.826847860821658e-8)
            (5.238205857189786,3.7859767321180016e-8)
            (5.246670127385767,4.1883647550200465e-8)
            (5.2542936773590405,3.7518781526024725e-8)
            (5.261899734027776,4.337325143488613e-8)
            (5.268980077474158,4.186856283894258e-8)
            (5.276491428030928,3.937219916760881e-8)
            (5.283555632853386,4.093559224926935e-8)
            (5.290711429297362,4.308728884794277e-8)
            (5.297649730470281,4.007793874549748e-8)
            (5.3046600945664375,4.338929171510131e-8)
            (5.3113054531569865,4.14713610119577e-8)
            (5.318234954762164,4.691697075287493e-8)
            (5.324958626052877,4.3073524524928075e-8)
            (5.3318687519844925,4.133528275218623e-8)
            (5.338350090964901,4.320930391266131e-8)
            (5.345388382123177,4.24492123674014e-8)
            (5.3518828680661334,4.266976949551804e-8)
            (5.358630329206043,4.3392288429089376e-8)
            (5.3648931239705355,4.1383358295732364e-8)
            (5.371472637218699,4.3711209540830964e-8)
            (5.37762314258875,4.099631145670912e-8)
            (5.384306048138262,4.263297204154526e-8)
            (5.3904469125105585,4.226865324419293e-8)
            (5.396755650307141,4.1436370556979796e-8)
            (5.402638552768351,4.3594248877454334e-8)
            (5.408937756295964,3.9131302420614134e-8)
            (5.414804341553934,3.973813078594901e-8)
            (5.421109120039127,4.088874905328055e-8)
            (5.426904098503755,4.0401022083358384e-8)
            (5.432844960563731,4.254834862216228e-8)
            (5.438407344397165,4.124080188461221e-8)
            (5.444483591989831,4.387493102164797e-8)
            (5.45010294085445,4.3888729539531823e-8)
            (5.456024178311197,4.296725109043109e-8)
            (5.4614895308847,4.155988442278158e-8)
            (5.4671463914563265,4.447627022230449e-8)
            (5.472454647662571,4.396530828287837e-8)
            (5.478339181586729,4.367245876046866e-8)
            (5.483734079411886,4.3428454166161146e-8)
            (5.489303830091959,4.1945943607402114e-8)
            (5.494474652632499,4.1593443578236133e-8)
            (5.499934049862698,4.058180169685954e-8)
            (5.505053272002608,4.214812077130148e-8)
            (5.510746693678144,4.013087906429291e-8)
            (5.515933542304885,4.0042686721974974e-8)
            (5.521215277146189,3.7853697953948995e-8)
            (5.526148112735021,3.900219081032219e-8)
            (5.531500343528665,3.827548300527894e-8)
            (5.536495844380739,3.7710760292242185e-8)
            (5.541991263647922,3.6990491336652553e-8)
            (5.546997474949656,3.6207248310660134e-8)
            (5.5520857761040965,3.800425685263065e-8)
            (5.556866411954421,3.732888154139857e-8)
            (5.562237503434793,3.704981854646405e-8)
            (5.567200695424348,3.649111435244379e-8)
            (5.57255777177098,3.6987807483512825e-8)
            (5.57746529288579,3.674864079705742e-8)
            (5.5825364743690775,3.677277482516672e-8)
            (5.587329885037494,3.696103578754162e-8)
            (5.593004318376723,3.577182172698201e-8)
            (5.598161248846779,3.604125797807001e-8)
            (5.603756350630987,3.568927331443206e-8)
            (5.608921985110317,3.5851840385348055e-8)
            (5.614664014643126,3.5239288820321235e-8)
            (5.62018197931596,3.5224869687766613e-8)
            (5.628352512070213,3.365153955492417e-8)
            (5.634070500122069,3.4358024425529265e-8)
            (5.639440176005566,3.2976564146025567e-8)
            (5.643589834715714,3.36609455864334e-8)
            (5.647461959799352,3.330791775724151e-8)
            (5.65095198827524,3.305307383349998e-8)
            (5.654146602645926,3.284137006787091e-8)
            (5.65672348946126,3.2544454908745024e-8)
            (5.659197260068954,3.279493832053504e-8)
            (5.661185828271187,3.264198822350295e-8)
            (5.663035906998902,3.252885183435694e-8)
            (5.664554460495911,3.244159740845021e-8)
            (5.665949303904555,3.236525225602804e-8)
            (5.668477821898376,3.2193722354634247e-8)
            (5.670851188566833,3.202836018623145e-8)
            (5.673482109722254,3.1893770957580614e-8)
            (5.675954646710067,3.1637420017105455e-8)
            (5.678831413949069,3.1967945623989635e-8)
            (5.6814523829542765,3.13528549789055e-8)
            (5.684189290346176,3.1765162722408036e-8)
            (5.686782784134124,3.110706847664346e-8)
            (5.68985091534399,3.1222911589523505e-8)
            (5.692676687218152,3.139286564035615e-8)
            (5.695745795051673,3.123913883129603e-8)
            (5.698556474142292,3.09344398985445e-8)
            (5.70145854251531,3.042479801429465e-8)
            (5.704209179499386,3.069497234164942e-8)
            (5.7074752360286976,2.9792478706269776e-8)
            (5.710432641582427,2.904737583797612e-8)
            (5.713517185902713,2.947667843145041e-8)
            (5.71635940077893,2.9522016387062422e-8)
            (5.719316796264662,2.8301719412482385e-8)
            (5.722123721997328,2.8635315452163468e-8)
            (5.725134016580105,2.6522689600128047e-8)
            (5.728043264475194,2.7749989639502814e-8)
            (5.731065729422032,2.6642047901148658e-8)
            (5.733905108180027,2.720548186729843e-8)
            (5.737050977413326,2.6557056997944528e-8)
            (5.739960717459221,2.579472080377343e-8)
            (5.74305370719368,2.67014266253085e-8)
            (5.745918575990231,2.6169383104956978e-8)
            (5.748944442641883,2.5937233916195623e-8)
            (5.751782412201485,2.418052269526072e-8)
            (5.754940857694028,2.848012425893387e-8)
            (5.757843621037204,2.557549638737555e-8)
            (5.7608736295853715,3.014773630738432e-8)
            (5.763695443766914,2.807007515315263e-8)
            (5.76672885666953,2.878846760978604e-8)
            (5.769567727005553,3.015840821518623e-8)
            (5.7727062251679975,2.7640950417406884e-8)
            (5.775583815206479,2.8429609999491845e-8)
            (5.77855897159703,2.893341877197031e-8)
            (5.78134421029394,2.6379736395298892e-8)
            (5.7844046365291675,3.169336304509329e-8)
            (5.787252189791003,2.777081320459729e-8)
            (5.790342091968484,3.340575283061753e-8)
            (5.793183724343523,3.1317326065760653e-8)
            (5.796129602083259,2.8302820309633603e-8)
            (5.798898523740581,3.121667280225893e-8)
            (5.802004854970102,2.5315822771432295e-8)
            (5.804868719235621,2.7979538907985102e-8)
            (5.80790215735163,2.7268201918673185e-8)
            (5.810709431887615,2.4472061044278348e-8)
            (5.813664902567095,2.774015728235213e-8)
            (5.81644714041648,2.4950115085076163e-8)
            (5.819607798456641,2.561437306702885e-8)
            (5.822493922161138,2.5470638931324174e-8)
            (5.8254892357588695,2.816292710150492e-8)
            (5.828279932742345,2.37112329770639e-8)
            (5.831290410282159,2.8670791296647735e-8)
            (5.834119341789446,2.5920589452610443e-8)
            (5.837328208569478,2.900543116801657e-8)
            (5.84024463234615,2.735490944871799e-8)
            (5.843239071423139,2.514901198402697e-8)
            (5.846047151929687,2.7513452183214326e-8)
            (5.849169574885101,2.3820511341199335e-8)
            (5.852085844006569,2.2821606826539664e-8)
            (5.855337533985588,2.2018042722393716e-8)
            (5.8583029572414365,2.174615976180405e-8)
            (5.861356153958303,2.2179605485561638e-8)
            (5.864237209187965,2.067076598777362e-8)
            (5.867557850421441,2.2652985709470386e-8)
            (5.870622103957619,1.934786153512391e-8)
            (5.873954982837746,2.586682690264297e-8)
            (5.877019928660379,2.1677115213947218e-8)
            (5.880237105451205,2.438546387040219e-8)
            (5.88328858564408,2.1869275057539994e-8)
            (5.886960596021146,2.8743741831149805e-8)
            (5.890285933310898,2.4577948787296577e-8)
            (5.893854321254477,3.022645178596406e-8)
            (5.897160185940432,2.888694705660555e-8)
            (5.900755812640024,2.9827317060693304e-8)
            (5.904186423130919,2.9630467412999906e-8)
            (5.908126535859147,2.7108175260082135e-8)
            (5.911928467513334,2.832212331327355e-8)
            (5.91629423273147,2.4637389461901193e-8)
            (5.920427056122183,2.408119836871947e-8)
            (5.92579833780438,1.9718578769811757e-8)
            (5.9309880701766495,2.193041814813057e-8)
            (5.9375139261444545,5.418453907779508e-9)
            (5.942183525247581,1.8347228625259504e-8)
            (5.94657641931434,1.4161463668393992e-8)
            (5.950555406172014,1.623170597930823e-8)
            (5.954281936897653,1.5155466326355338e-8)
            (5.957843024852799,1.2250559011661721e-8)
            (5.961251874015212,1.54907880967059e-8)
            (5.964472656056506,1.1889918161145374e-8)
            (5.967539870991661,1.5178101220314488e-8)
            (5.97083030851611,9.076714491129678e-9)
            (5.974025576227744,9.330700767584688e-9)
            (5.977373437294851,9.626995645106717e-9)
            (5.980444587307586,1.2145065175772629e-8)
            (5.983504309975233,1.627272916415734e-8)
            (5.986393779837216,1.1939082056322547e-8)
            (5.989687878358847,1.8596279072191635e-8)
            (5.992698657357156,1.64757447684849e-8)
            (5.9958245207390695,1.830004303648991e-8)
            (5.998699158348904,1.3899077444534669e-8)
            (6.001635908286206,1.832366758325321e-8)
            (6.00442004348953,1.294700180398678e-8)
            (6.007372614434328,1.954192052622261e-8)
            (6.01023567503053,1.4309132656542545e-8)
            (6.013221382743808,1.9619392666037072e-8)
            (6.016020600580043,2.0910668974138957e-8)
            (6.019075956168165,1.529439730418858e-8)
            (6.021911183947674,1.9662354300287177e-8)
            (6.024942127090916,2.07097725635208e-8)
            (6.027755178230065,1.7399336083023798e-8)
            (6.03075143421668,2.376340391130327e-8)
            (6.033555393509882,2.0351624052672435e-8)
            (6.036649070182122,2.888108474596862e-8)
            (6.03950823440461,2.4138982035459833e-8)
            (6.042545549493574,3.214496724357474e-8)
            (6.045376168207613,3.1082716844821334e-8)
            (6.048446149773054,3.383050783956065e-8)
            (6.051315375069301,3.023729533424557e-8)
            (6.054487448724687,2.9507211229962138e-8)
            (6.057414650531773,3.163513540016538e-8)
            (6.0605203160003995,3.028873496457862e-8)
            (6.063427058777211,2.9260200262726244e-8)
            (6.0666488544464965,3.068387210980461e-8)
            (6.069647452316347,2.9330051831699677e-8)
            (6.0729405239609,3.8147155656531595e-8)
            (6.0759860679688575,3.3452667524969115e-8)
            (6.079244621070089,3.268864123828763e-8)
            (6.0823046805941825,3.3444293445761275e-8)
            (6.085771891603554,3.6371335387919146e-8)
            (6.088978230675245,3.315664798275719e-8)
            (6.092466696291735,3.756525002174271e-8)
            (6.095709335311737,3.87449367034165e-8)
            (6.099251538482311,3.2222201906684234e-8)
            (6.1025826529777545,3.317965835414327e-8)
            (6.106431512368907,3.7495422544608914e-8)
            (6.109969189034757,3.483310606622325e-8)
            (6.1138140199884665,3.369984635792633e-8)
            (6.117411390364135,3.503147782968341e-8)
            (6.1214897302931215,3.500973477787994e-8)
            (6.125321630537127,2.997802583948328e-8)
            (6.129858878654157,3.5919881180568325e-8)
            (6.134023463744204,3.276459403789289e-8)
            (6.138699408539396,3.921055058420109e-8)
            (6.14311870130822,3.523394143112313e-8)
            (6.148646246223194,3.542208582008044e-8)
            (6.153854497208871,3.31957999977206e-8)
            (6.161317346226683,4.220135618737686e-8)
            (6.1684814517210755,4.192371916289517e-8)
            (6.174827838697758,3.628908584740742e-8)
            (6.180954442197871,3.886715338463631e-8)
            (6.18617980653068,3.302045714637103e-8)
            (6.191226597520619,3.603702747323467e-8)
            (6.196104504095507,2.620056216429134e-8)
            (6.200828295839992,3.265436410160305e-8)
            (6.205530314910034,2.9216235430951087e-8)
            (6.210062440339162,3.0661768901651953e-8)
            (6.214674023927836,2.854770930760253e-8)
            (6.219075492557603,3.10687571225543e-8)
            (6.223710214446279,3.272075732585478e-8)
            (6.22802607007302,2.908920293531736e-8)
            (6.232246218214859,3.125892333866176e-8)
            (6.236338552094024,3.247627922142726e-8)
            (6.240440594209894,3.021638439459906e-8)
            (6.244383108852336,3.055744801638838e-8)
            (6.248786911976464,3.204618070906662e-8)
            (6.253031155273249,2.9749609109508413e-8)
            (6.257617266504606,3.165696371709714e-8)
            (6.261791495128483,2.7464653662434557e-8)
            (6.265955326045206,2.4122706498985735e-8)
            (6.2699167563553635,2.6737421832123687e-8)
            (6.274730358619151,2.0568793002162522e-8)
            (6.279068752216228,2.4097611461826318e-8)
            (6.283712197374218,1.6931914648132818e-8)
            (6.287910160457536,2.058271519889132e-8)
            (6.292099737540575,2.3744264665559456e-8)
            (6.2961086699057205,2.2622508200065283e-8)
            (6.300657061478517,2.635381701754369e-8)
            (6.30502882176776,2.6056362179005532e-8)
            (6.309826858261999,2.8745031244170605e-8)
            (6.31418676920869,2.7066652030782734e-8)
            (6.318566874475788,2.993120928884707e-8)
            (6.322734893982438,2.9027130143965962e-8)
            (6.327821039915453,2.905692941812532e-8)
            (6.3324140661197585,3.02942614327506e-8)
            (6.337388752664094,2.819306721413284e-8)
            (6.341880737929425,3.015931715477649e-8)
            (6.346387167088225,2.912797103515885e-8)
            (6.350699879129818,2.914803642894981e-8)
            (6.355613681114569,2.7764266552487982e-8)
            (6.360340348509479,2.709552515689495e-8)
            (6.3655741013955,2.4696403810864354e-8)
            (6.3703250702703675,2.682976307788465e-8)
            (6.37511656926989,2.6264638020023767e-8)
            (6.379677562856811,2.6680527898115258e-8)
            (6.385269099258125,2.469712767627641e-8)
            (6.390321844528393,2.6298790700707286e-8)
            (6.395845844059198,2.311483393580005e-8)
            (6.400823813706328,2.4965932210463393e-8)
            (6.4058296757751005,2.2752846606799437e-8)
            (6.410621771907321,2.4856993685595796e-8)
            (6.41610927312342,1.9713597643189473e-8)
            (6.421390060070735,2.5036265727251816e-8)
            (6.427296331815106,2.029823842342182e-8)
            (6.43264164172437,2.2451416836766214e-8)
            (6.438033415387936,1.7706824673169308e-8)
            (6.443168490109525,2.0050535343152376e-8)
            (6.449500744802786,1.95701747029986e-8)
            (6.4552282129964444,1.5484441395763326e-8)
            (6.460917123882172,2.051540970438026e-8)
            (6.4664299943047245,1.6487615828175706e-8)
            (6.472109893843536,1.6591729545822886e-8)
            (6.477599866824919,1.7394500617662345e-8)
            (6.484521590601264,1.458527254527553e-8)
            (6.490769147482548,1.605408439520062e-8)
            (6.497099505575174,1.423917150855658e-8)
            (6.503104442609042,1.5047440404813983e-8)
            (6.50910531021057,1.2267606375182538e-8)
            (6.514912192007346,1.316658559957773e-8)
            (6.521746490564734,1.259129900343936e-8)
            (6.528368432302966,1.1724283321967732e-8)
            (6.535282658624768,1.1932210663978537e-8)
            (6.541887021233489,1.1300391400403953e-8)
            (6.54854585275039,8.998793932235571e-9)
            (6.5549467485257535,1.0950183537694613e-8)
            (6.56242494018773,1.0777484349411282e-8)
            (6.569595657075309,1.1673751854068826e-8)
            (6.576952647226724,1.101633062550178e-8)
            (6.58407629490976,1.2104184210492974e-8)
            (6.591406388983783,1.0928862814729712e-8)
            (6.598468117356945,1.0957776686026932e-8)
            (6.606621422884321,1.4225456035354966e-8)
            (6.614482939945709,1.1502628294302042e-8)
            (6.622565854797922,1.469045474156161e-8)
            (6.630402546261188,1.3223681816221244e-8)
            (6.638511003481203,1.3221419181697058e-8)
            (6.646321594311831,1.2880577826557271e-8)
            (6.655336844100273,1.3222615447006092e-8)
            (6.664032265799997,1.3027690926037394e-8)
            (6.67300187503927,1.3990449243550529e-8)
            (6.681701916509315,8.890353009327612e-9)
            (6.690751656787396,1.2273315252997463e-8)
            (6.699467620692771,1.1275961497858589e-8)
            (6.70953114728367,1.0986930587542076e-8)
            (6.719240401172938,1.1814818123845328e-8)
            (6.729296220857663,1.2428188200797052e-8)
            (6.739051478359788,1.0435025066257708e-8)
            (6.749250984785818,1.2215609968002639e-8)
            (6.759072644138204,1.1935355814784998e-8)
            (6.770424278253111,1.3216224004075627e-8)
            (6.781378391271455,1.2959866235728867e-8)
            (6.792777748219564,1.3855541436402774e-8)
            (6.803835135875815,1.250987474721299e-8)
            (6.815452537619848,1.4773891721109322e-8)
            (6.826637086103229,1.2567583584921493e-8)
            (6.839581715523516,1.6689612414300115e-8)
            (6.852074839415017,1.5187096080726548e-8)
            (6.865144976785781,1.6848252792911467e-8)
            (6.87781733840141,1.7519025619083806e-8)
            (6.891189291928559,1.5888251991835745e-8)
            (6.9040578181595045,1.6366154820257606e-8)
            (6.918962889490099,1.3988525171537702e-8)
            (6.933349279232898,1.5992686341892437e-8)
            (6.948469635940414,1.1463445026560493e-8)
            (6.96311873983792,1.40886248223282e-8)
            (6.978620305876994,1.1652096176817395e-8)
            (6.99352438432008,1.2976754559801407e-8)
            (7.0107344589477885,1.0824689200550353e-8)
            (7.027346206152155,1.1423340662286563e-8)
            (7.04479231907276,1.0411393303044747e-8)
            (7.061683809198581,9.359535479980252e-9)
            (7.079516771986039,1.1035078906207474e-8)
            (7.096624124659382,1.0548326323522872e-8)
            (7.116068050375401,1.1001218269690582e-8)
            (7.134838226525099,1.0344693074371136e-8)
            (7.154182933783297,1.1613942252353127e-8)
            (7.1729254816503785,1.1448892445198311e-8)
            (7.192378645702679,1.1384400172564924e-8)
            (7.21095573226118,1.1190083970546993e-8)
            (7.231218240142462,1.0712197129336687e-8)
            (7.250768814491426,1.1728432280921908e-8)
            (7.271950679131957,1.089633609729912e-8)
            (7.291107726300464,1.0859090501802449e-8)
            (7.309799406006514,1.1082769105219548e-8)
            (7.327331317222287,1.087927799237054e-8)
            (7.3468257404179065,1.0945589754007834e-8)
            (7.364496887679591,1.0992028696976686e-8)
            (7.380351358099955,1.107386283366596e-8)
            (7.395661824760631,1.058198475373251e-8)
            (7.409934614887296,1.0923409048818611e-8)
            (7.4234338441326875,1.070636223773902e-8)
            (7.435945653427268,1.077504931633333e-8)
            (7.447974468437061,1.0722315100901436e-8)
            (7.45619689371642,1.0766902014489738e-8)
            (7.463780660754168,1.0722987860492528e-8)
            (7.472957973445646,1.0722657381792566e-8)
            (7.48361838090029,1.0735622051061267e-8)
            (7.498601987931409,1.0683756931223476e-8)
            (7.513544575098735,1.0761718703677925e-8)
            (7.531019261258308,1.0020940480193197e-8)
            (7.5472644973390235,1.025796257658751e-8)
            (7.564750924544476,1.0398111843779034e-8)
            (7.581645023033591,1.042301393805456e-8)
            (7.600522405534512,9.573863993250775e-9)
            (7.618382016794488,1.0178039064334676e-8)
            (7.637147419631682,9.016652507964906e-9)
            (7.655133795030773,9.91361587265871e-9)
            (7.673387213532538,9.402284617543444e-9)
            (7.690872636580327,9.101176090542396e-9)
            (7.710710775791019,9.387502719615526e-9)
            (7.729869092240642,9.349428342630972e-9)
            (7.7507074881879126,9.343685186680162e-9)
            (7.769850823712152,8.808455659314873e-9)
            (7.789559165377076,8.721837807534882e-9)
            (7.808200153037791,9.011599771957535e-9)
            (7.830020705864042,8.353647551473387e-9)
            (7.8498968156452635,8.57794602016071e-9)
            (7.870797945450921,6.061843693672131e-9)
            (7.890014157175874,7.003250812598338e-9)
            (7.909853242657142,6.3883360268413014e-9)
            (7.928661204287661,6.9772269073453685e-9)
            (7.948724758037008,7.056250528325592e-9)
            (7.968144031260968,6.132936769542852e-9)
            (7.988373818950174,7.818298008999136e-9)
            (8.007322440416857,7.753608810556756e-9)
            (8.02796728531179,8.623649294658975e-9)
            (8.047095050523714,8.992365796434143e-9)
            (8.067401217754444,9.595064076606263e-9)
            (8.086202765523327,8.958021935345784e-9)
            (8.10596971859505,9.535735201460227e-9)
            (8.124446400997718,9.203172945948523e-9)
            (8.144604601640655,9.934357336760513e-9)
            (8.163191265001023,1.001396948696609e-8)
            (8.182581756307524,8.433412634900606e-9)
            (8.200602604630703,9.323870397981437e-9)
            (8.219718081300071,7.542793223347388e-9)
            (8.237561894809229,6.790692896885275e-9)
            (8.256911601358919,6.191092416507615e-9)
            (8.274708217573773,6.436672306264768e-9)
            (8.293053926116434,4.620021254453377e-9)
            (8.310172724869341,4.092370331498785e-9)
            (8.328583067159068,3.6450173990232315e-9)
            (8.345697973284961,3.791107872075372e-9)
            (8.363969977899647,3.7275532660530075e-9)
            (8.380795747390216,6.224395110443481e-9)
            (8.398097807430231,3.0892318703124033e-9)
            (8.41429472185957,3.39659134152015e-9)
            (8.431949587671832,3.1368332376047192e-9)
            (8.448254475242047,1.6802976787744228e-9)
            (8.465292494375033,-1.0760893287553586e-9)
            (8.481049271800167,1.5357470850574373e-10)
            (8.497390685836667,-1.8009187474632427e-9)
            (8.512706296326101,-9.84862191799607e-10)
            (8.529507899439407,-1.5564891597819042e-9)
            (8.544918981799846,-4.851137269668016e-10)
            (8.56070310294845,-4.15728473868171e-9)
            (8.575379632342692,2.0227597374855577e-10)
            (8.59086632895377,-2.3183879260813e-9)
            (8.605353344285328,-3.1791383969803633e-9)
            (8.62114414116579,-5.82655224068418e-9)
            (8.635581160561458,-1.9602297562926196e-10)
            (8.650185924344585,-1.0281837492520651e-8)
            (8.663838505692633,-5.826764959415698e-9)
            (8.678564946137003,-1.4428791605958224e-8)
            (8.692261921377236,-8.532873074784675e-9)
            (8.706891681818941,-2.1087315560386344e-8)
            (8.720300846312453,-1.2072594590684105e-8)
            (8.733859866236632,-2.014612054956899e-8)
            (8.746590116900576,-1.720804188032332e-8)
            (8.76061935817108,-2.3383948777322416e-8)
            (8.773542407885754,-2.0400715561308402e-8)
            (8.786968414551819,-2.6328975888390005e-8)
            (8.799349684522605,-2.6259121654881312e-8)
            (8.812026307816955,-2.4560168565557206e-8)
            (8.823953203760862,-2.602120841022071e-8)
            (8.837278476860503,-3.095670619845947e-8)
            (8.849417017840084,-2.801950382824714e-8)
            (8.861712415573798,-2.872204318826732e-8)
            (8.873124589123467,-2.6358081495203578e-8)
            (8.885058349150283,-2.8568505783255205e-8)
            (8.896276100974731,-2.8687020203754798e-8)
            (8.908810871734289,-3.4314207253416384e-8)
            (8.920143430451605,-2.8803798013399273e-8)
            (8.931424848642793,-3.985594942967907e-8)
            (8.94195855603818,-3.569512230239269e-8)
            (8.953256493377484,-4.333866243655393e-8)
            (8.963829772967951,-3.748705790229678e-8)
            (8.975451567333364,-4.616940685320259e-8)
            (8.985961860555971,-3.998715469855085e-8)
            (8.996350433492536,-4.981055290453895e-8)
            (9.006106642936723,-4.2605645012017135e-8)
            (9.016873032933253,-5.811812553435658e-8)
            (9.026855966728737,-4.975829048792235e-8)
            (9.03749776350216,-6.238383809531456e-8)
            (9.047189703814672,-6.059490542664747e-8)
            (9.05681862923116,-6.208667346907504e-8)
            (9.065906569600717,-6.14067509063787e-8)
            (9.076234129696767,-6.022717535802968e-8)
            (9.08566509328859,-6.222437498593081e-8)
            (9.095385917135149,-6.087045345548603e-8)
            (9.104306579458758,-5.909428590911148e-8)
            (9.113297734116152,-5.517610190963751e-8)
            (9.12181166227222,-5.941548453236578e-8)
            (9.130716845032898,-5.658361001970036e-8)
            (9.139353266734762,-5.620096488190285e-8)
            (9.148223908168148,-5.8361498189718475e-8)
            (9.156525524257365,-5.785697132498768e-8)
            (9.165421672167831,-5.7259377239660125e-8)
            (9.173663048831777,-5.744201736490595e-8)
            (9.18228855900114,-5.566528438194496e-8)
            (9.190282599998904,-5.747060960459294e-8)
            (9.198622569454477,-6.096638416330791e-8)
            (9.20640915815285,-5.872017649899419e-8)
            (9.214784110863322,-6.028568977356485e-8)
            (9.222513617604282,-5.7700977107444373e-8)
            (9.230517676071813,-6.033753718881485e-8)
            (9.23796195731561,-5.862257657085479e-8)
            (9.245827307101177,-6.656559392581585e-8)
            (9.253158117284787,-6.142634978445471e-8)
            (9.261006983990164,-6.850638656352714e-8)
            (9.268241990794495,-6.877427072282671e-8)
            (9.275695512775014,-6.789775675031251e-8)
            (9.282651635688058,-6.808892827336877e-8)
            (9.290110256614197,-6.738813707052316e-8)
            (9.297033302157208,-6.820084785807978e-8)
            (9.304352291096016,-6.471581159850359e-8)
            (9.31111180639226,-6.688752929306929e-8)
            (9.318100099218883,-6.657144480115562e-8)
            (9.32463655679662,-6.547162478831581e-8)
            (9.331726815936959,-6.493846926858282e-8)
            (9.338271369501836,-6.938403629419554e-8)
            (9.345080446740479,-6.78138352139257e-8)
            (9.351395082097055,-6.601373181425174e-8)
            (9.358005615450876,-6.724932744006651e-8)
            (9.36418823550642,-6.634802707239373e-8)
            (9.37091308376907,-6.89121579799945e-8)
            (9.377092694270832,-6.809699470977648e-8)
            (9.383440671245303,-6.624198722882113e-8)
            (9.389356000789832,-6.7660298697092e-8)
            (9.395665759667988,-6.662731366624541e-8)
            (9.401548124123519,-6.785774098183595e-8)
            (9.407886290735103,-7.007213298493298e-8)
            (9.413707730373384,-6.55338505684e-8)
            (9.41966328506065,-7.169389637518009e-8)
            (9.425237024484085,-6.590395096317536e-8)
            (9.431305921990397,-7.322936634857058e-8)
            (9.436926209985995,-6.986108580520067e-8)
            (9.44286575690433,-7.348830188824707e-8)
            (9.448341909811118,-6.986314327050991e-8)
            (9.453986978133548,-7.298093218643942e-8)
            (9.459284329772252,-7.235915022718586e-8)
            (9.465146679277812,-7.195715534535907e-8)
            (9.470527833234351,-7.0244755345783e-8)
            (9.476093177113343,-7.417615122129462e-8)
            (9.481254146651267,-7.43409627190772e-8)
            (9.486673109252242,-7.130686241474393e-8)
            (9.491757571208272,-7.200133667062403e-8)
            (9.497413998237516,-6.724406476088518e-8)
            (9.502568855661114,-7.107300681319373e-8)
            (9.507815678726878,-6.855013179318803e-8)
            (9.512710665102942,-6.832922716526468e-8)
            (9.517984866276853,-6.99291879957542e-8)
            (9.522914320988631,-6.775221672583598e-8)
            (9.528345769547954,-6.896725346372534e-8)
            (9.53328965820498,-6.867660973242096e-8)
            (9.538295125353246,-6.566545551756064e-8)
            (9.54299272438704,-6.836588806180544e-8)
            (9.548217885126055,-6.020485332491887e-8)
            (9.553057919867406,-6.359380777531953e-8)
            (9.55827636593006,-5.8402454206074594e-8)
            (9.563050593326825,-5.985840134670184e-8)
            (9.567931339032375,-6.035952004879164e-8)
            (9.572536945846469,-5.890250598383773e-8)
            (9.577866715253183,-6.267774210755306e-8)
            (9.582727355199689,-6.043878486572396e-8)
            (9.58787417735733,-6.218368353572146e-8)
            (9.592614136779767,-6.177982792010539e-8)
            (9.597604498160164,-6.113944017727135e-8)
            (9.602342410535323,-6.118922812881067e-8)
            (9.607600827900084,-6.166254507000701e-8)
            (9.612693668896695,-6.078660219621668e-8)
            (9.618487548086817,-6.14387161146368e-8)
            (9.623948263446573,-5.9452392564551815e-8)
            (9.63128631719949,-6.16007465037427e-8)
            (9.637148268281996,-5.964620442000523e-8)
            (9.642777474608138,-6.072550329250248e-8)
            (9.646988123103833,-5.9220895076705915e-8)
            (9.650976143697527,-5.906822253542998e-8)
            (9.65443163897281,-5.822935955634989e-8)
            (9.657706616927777,-5.812258141446591e-8)
            (9.660641487280426,-5.740761310768505e-8)
            (9.663383322247395,-5.731375218864798e-8)
            (9.665630267835258,-5.689347060133798e-8)
            (9.667804445354218,-5.6645184987047514e-8)
            (9.669608618384194,-5.6314967356030365e-8)
            (9.671246330948048,-5.617053533413241e-8)
            (9.67299256489005,-5.590440221858728e-8)
            (9.674612370528013,-5.572114147867069e-8)
            (9.676976004742322,-5.544995129724839e-8)
            (9.679187227232298,-5.51630674472392e-8)
            (9.681557034885515,-5.473349795614979e-8)
            (9.683822303406911,-5.4862718812387357e-8)
            (9.686368003577966,-5.392862711950386e-8)
            (9.688671754560083,-5.378052225779584e-8)
            (9.691376585970666,-5.310285144943805e-8)
            (9.693948279969673,-5.3211884232240436e-8)
            (9.696781826253318,-5.250521573074707e-8)
            (9.69937270814461,-5.194002228314787e-8)
            (9.70203751587588,-5.199635988439866e-8)
            (9.704564146487586,-5.174426354059847e-8)
            (9.707565958311447,-5.12150313269899e-8)
            (9.710300381067517,-5.010808612482265e-8)
            (9.713195879679521,-5.048509610361407e-8)
            (9.715854142954791,-5.0300454246254844e-8)
            (9.718598569531965,-4.9349774933205026e-8)
            (9.721204805633606,-4.927177510438696e-8)
            (9.724017047367468,-4.842884959721516e-8)
            (9.726739171760297,-4.842208678468296e-8)
            (9.729592638886572,-4.585551804936472e-8)
            (9.732265793302401,-4.665814090643039e-8)
            (9.735191793908792,-4.543363574249781e-8)
            (9.737909058824066,-4.486516891333281e-8)
            (9.740828990153982,-4.5438129925301496e-8)
            (9.743533152445137,-4.4360222606343314e-8)
            (9.74639616682271,-4.3564966301090635e-8)
            (9.74907454623671,-4.411921872282676e-8)
            (9.752020331422317,-4.1520492155555644e-8)
            (9.754743423416432,-4.2485333251462976e-8)
            (9.75762692454193,-4.0324941386060686e-8)
            (9.760307367239415,-4.126971808737778e-8)
            (9.763174776057626,-3.9642124027849945e-8)
            (9.765855218533897,-3.850809360272933e-8)
            (9.768798317824267,-3.91887391426593e-8)
            (9.771511669967795,-3.784813729090786e-8)
            (9.774357340045105,-3.5626622318929435e-8)
            (9.77701353631329,-3.740704324073363e-8)
            (9.779898909125404,-3.453615016191236e-8)
            (9.782587130674493,-3.653985358731404e-8)
            (9.78550808555853,-3.3679157462884746e-8)
            (9.788203094302526,-3.261012282429476e-8)
            (9.791027402055105,-3.330145759150582e-8)
            (9.793672535829755,-3.403014003922067e-8)
            (9.796590833313958,-3.436394702127643e-8)
            (9.799294447909272,-3.26715301479652e-8)
            (9.802184810245455,-3.398284520450545e-8)
            (9.804862158527706,-3.1455189564155717e-8)
            (9.807695676564643,-3.588188524084046e-8)
            (9.810353301034956,-3.324458286435572e-8)
            (9.8133141297165,-3.451238361762421e-8)
            (9.81604075699963,-3.240331247766903e-8)
            (9.818911580036998,-3.55692277853592e-8)
            (9.821585213754169,-3.53214408832514e-8)
            (9.824468827917762,-3.4882656319012995e-8)
            (9.82716945210415,-3.588902663942406e-8)
            (9.830174579609343,-2.9541117774201098e-8)
            (9.832934161091572,-3.561881345426343e-8)
            (9.835817907247142,-2.2201713800740208e-8)
            (9.838518287408409,-2.796388942627459e-8)
            (9.8415035545957,-2.4845377533111446e-8)
            (9.844285023785035,-2.478434635300175e-8)
            (9.847340675396797,-2.4078850024977783e-8)
            (9.850153935380222,-2.4608595605712935e-8)
            (9.853109498271312,-2.4828135769539017e-8)
            (9.855889898445962,-2.3866353782153737e-8)
            (9.859046802839368,-2.295336409829929e-8)
            (9.861962549599534,-1.9645857607386574e-8)
            (9.865111420272635,-2.6505402317411608e-8)
            (9.868029415921438,-2.283962574622933e-8)
            (9.871161381262967,-2.704272117348694e-8)
            (9.874115687906249,-2.473409277392591e-8)
            (9.877557529016519,-2.4713145752031096e-8)
            (9.880705587896735,-2.72312645765993e-8)
            (9.884082641695965,-2.1840370845183088e-8)
            (9.887237658535325,-2.5400596959102018e-8)
            (9.89077190680696,-2.6259935115291455e-8)
            (9.89410901789988,-2.3462060516621364e-8)
            (9.898145332447806,-2.718302405391171e-8)
            (9.901821295465984,-2.7520059786567685e-8)
            (9.905948302703429,-2.6163223809660963e-8)
            (9.909864767096922,-2.9361160391871977e-8)
            (9.915070830274418,-2.29387571160089e-8)
            (9.920098111486176,-2.2476738914534167e-8)
            (9.925868927688628,-2.827125489268667e-8)
            (9.930483303304761,-1.6293936422329125e-8)
            (9.93488187191807,-2.1250713855280878e-8)
            (9.938691132470806,-1.7809892227660384e-8)
            (9.942306914296969,-1.5348122994751634e-8)
            (9.94593910010134,-1.8481747021681372e-8)
            (9.949322989607166,-1.613900058039519e-8)
            (9.952529910980932,-1.6733092467191568e-8)
            (9.955621887928269,-1.7076291713991054e-8)
            (9.958577967656602,-1.5824099364181166e-8)
            (9.961411873140742,-1.600890353614659e-8)
            (9.964570528058749,-1.4470581177761233e-8)
            (9.967606403904817,-1.2945605476488709e-8)
            (9.970834720620429,-1.5701115962940548e-8)
            (9.973753497873224,-1.3368736562213712e-8)
            (9.976580839869262,-1.762249879355693e-8)
            (9.97926834781764,-1.1490482565434945e-8)
            (9.982483762776226,-2.0974199044232478e-8)
            (9.985398560243734,-1.615157563250591e-8)
            (9.98818598366046,-1.989987574724239e-8)
            (9.990889013580787,-1.890319212272118e-8)
            (9.993590608013122,-2.4522982089436596e-8)
            (9.996195995947566,-1.9352740743272534e-8)
            (9.99910853928284,-3.036567952641178e-8)
            (10.001933219476543,-2.20423337360387e-8)
            (10.004725182434568,-2.425242362491531e-8)
            (10.007432721045681,-2.9665750744811703e-8)
            (10.010130844895873,-2.8146435182563323e-8)
            (10.012724877453886,-2.58406158692992e-8)
            (10.015686665582017,-2.9801172862775616e-8)
            (10.018518851793186,-2.5179816454112824e-8)
            (10.021603236226408,-2.870026483137167e-8)
            (10.024396226780668,-2.4349423144442994e-8)
            (10.02716708844529,-3.5655658425781667e-8)
            (10.02980854375041,-2.8144569119703533e-8)
            (10.032741249093664,-4.002436804206866e-8)
            (10.035590898418748,-3.294234995898648e-8)
            (10.038721415125195,-4.464270197956921e-8)
            (10.041589697357304,-4.0992054195498895e-8)
            (10.044526385219882,-4.144765641811432e-8)
            (10.047308928372003,-4.331818104219565e-8)
            (10.050594553510694,-4.716672719062842e-8)
            (10.05359953309463,-4.226923167038876e-8)
            (10.056844734185475,-4.777740869599256e-8)
            (10.059820741729219,-4.3310944386476535e-8)
            (10.062917649248334,-5.12839524180464e-8)
            (10.065867006685831,-4.636351458309207e-8)
            (10.069134183609618,-5.427041127603616e-8)
            (10.072296495472822,-5.148033510593564e-8)
            (10.075735739749394,-4.967494060537092e-8)
            (10.078943038120247,-4.98135261928212e-8)
            (10.082448135887633,-4.5773882684230216e-8)
            (10.085744569699397,-4.4740561255807165e-8)
            (10.089550783154085,-4.7514407741644504e-8)
            (10.093061625890035,-4.3331058963147484e-8)
            (10.096924182556624,-4.638859385508454e-8)
            (10.10053349837341,-4.60683404757134e-8)
            (10.104630466925142,-4.686606347448219e-8)
            (10.108485123978465,-4.604735037716523e-8)
            (10.113102231066529,-4.5023510475417083e-8)
            (10.11735285779088,-4.300100697740561e-8)
            (10.12225811682883,-4.724209379247668e-8)
            (10.126897814464494,-4.481309945347789e-8)
            (10.132978280334004,-4.6356756211451966e-8)
            (10.13878900134713,-4.534312636472748e-8)
            (10.147053698384768,-4.425798327822861e-8)
            (10.153015132313145,-5.238501077364788e-8)
            (10.158491696171055,-4.699655042905704e-8)
            (10.16324506810814,-5.429109917187702e-8)
            (10.16782783123316,-4.937646580494004e-8)
            (10.172040641384896,-5.3728951288078974e-8)
            (10.176087809703592,-5.1836574366248556e-8)
            (10.180668808105104,-5.6585813146270425e-8)
            (10.185115258993672,-5.118129298153917e-8)
            (10.189500198975585,-5.294419413992557e-8)
            (10.193695258483267,-4.64997085281027e-8)
            (10.19771607167911,-5.240115186211369e-8)
            (10.201572284797797,-5.331565544608452e-8)
            (10.205930475563457,-5.385335466456809e-8)
            (10.210146317539285,-5.254766555218282e-8)
            (10.214322786578117,-5.269067360202939e-8)
            (10.218367355504268,-5.118331092290873e-8)
            (10.222380890247157,-5.089494869991995e-8)
            (10.22623707963539,-5.100507927124909e-8)
            (10.23064702060014,-4.973924339068958e-8)
            (10.234856616933303,-5.340412956300611e-8)
            (10.239448246358451,-5.145444026410928e-8)
            (10.243597290255332,-4.720894697385347e-8)
            (10.24769803291982,-5.532958535781063e-8)
            (10.251607476085928,-5.069669040125291e-8)
            (10.25595223035847,-5.8198059926795054e-8)
            (10.260173799698045,-5.1386628729943595e-8)
            (10.264826626532765,-6.436897015404952e-8)
            (10.269073851309612,-5.594313912116178e-8)
            (10.273381828019653,-6.390916240661682e-8)
            (10.277465472973324,-6.008290742709477e-8)
            (10.2822977281378,-6.706492494679139e-8)
            (10.286713792554243,-6.119566664519738e-8)
            (10.291485952038578,-6.545588771000865e-8)
            (10.295839067570906,-6.873568370036054e-8)
            (10.300294138300535,-6.498595261916762e-8)
            (10.304539396669362,-6.660936868740919e-8)
            (10.30923851348223,-6.578314193372847e-8)
            (10.313784146638865,-6.61909499433122e-8)
            (10.318706024742232,-6.355487436326968e-8)
            (10.323265813703562,-6.945987118811559e-8)
            (10.32808890964748,-5.83625814343236e-8)
            (10.332638402124779,-6.22181302034619e-8)
            (10.33789769039976,-5.535431257808199e-8)
            (10.342716133314822,-5.8731974506009976e-8)
            (10.347864070925034,-5.179887363482294e-8)
            (10.352639372155913,-6.173260591602059e-8)
            (10.35777652240962,-4.980050605229991e-8)
            (10.362627118565708,-5.645068157367206e-8)
            (10.368331676820311,-4.468749292829699e-8)
            (10.373491414916824,-5.028503669013418e-8)
            (10.378901894051424,-4.56251196823132e-8)
            (10.383947719675762,-4.6276363074859717e-8)
            (10.38948849978433,-4.783904672400752e-8)
            (10.394715875878086,-4.7795969737585153e-8)
            (10.400269949232499,-4.593909797012685e-8)
            (10.40565669447427,-4.945709419779121e-8)
            (10.411371887737806,-4.22914557818288e-8)
            (10.41679314202513,-4.63262306293899e-8)
            (10.423246337305358,-4.17423619003543e-8)
            (10.429083132252499,-4.033972678119113e-8)
            (10.435264234817234,-3.9718798583443515e-8)
            (10.441008071959187,-4.242539208831886e-8)
            (10.447256308721327,-3.045564322956551e-8)
            (10.453174969464044,-3.921861324585052e-8)
            (10.459588304178025,-2.870393067677668e-8)
            (10.46579286661932,-3.225961442421266e-8)
            (10.472432086091535,-2.818746180910381e-8)
            (10.478701246003341,-3.390121894319975e-8)
            (10.485959150338898,-2.05298612554472e-8)
            (10.49263110870809,-2.697231160642133e-8)
            (10.49986843066523,-2.73149330931588e-8)
            (10.506597892294446,-2.6602195335456713e-8)
            (10.51398235218573,-3.118279257030565e-8)
            (10.5209362602147,-2.649416452893405e-8)
            (10.529079912341857,-3.429848494107546e-8)
            (10.536498359646975,-3.046252183835918e-8)
            (10.544437740961243,-3.324323882836211e-8)
            (10.551858496972654,-3.3147051770043845e-8)
            (10.560176392687994,-3.3107747210436855e-8)
            (10.567991854075471,-3.4695938455620023e-8)
            (10.577160847516327,-3.109492485720011e-8)
            (10.585475836256409,-3.262650116742094e-8)
            (10.594312414817876,-2.7331237051342328e-8)
            (10.60261466953572,-2.7866491669747973e-8)
            (10.612163638093062,-2.9078419339079176e-8)
            (10.621084060002161,-2.9456908912095514e-8)
            (10.631444841132978,-2.8941535723525647e-8)
            (10.640854635595991,-2.7562192417285303e-8)
            (10.650859344954313,-2.686206013180481e-8)
            (10.660310185469205,-2.9361515663239857e-8)
            (10.671541345802495,-2.839454316116985e-8)
            (10.681912796966577,-2.7615086106713704e-8)
            (10.693743657856125,-3.0514129334413553e-8)
            (10.704540271098915,-2.822007272307303e-8)
            (10.716100594250664,-2.5511709189629528e-8)
            (10.727081557922558,-2.6438907396730826e-8)
            (10.740740075199641,-1.798778537231982e-8)
            (10.7530844160536,-2.171062563061099e-8)
            (10.766991519659866,-1.743049760083437e-8)
            (10.779675103935878,-1.865443299831071e-8)
            (10.793294203074854,-1.8701944992649544e-8)
            (10.806319788698197,-2.1694871787936165e-8)
            (10.82158390865594,-1.6072258079979918e-8)
            (10.836234884536289,-1.798055193624748e-8)
            (10.853375042152571,-1.108069203059614e-8)
            (10.868974990504428,-1.3828630129886221e-8)
            (10.88576529818868,-1.2048132602693329e-8)
            (10.90175393665141,-1.457656306769195e-8)
            (10.922216116114136,-1.2830977835776025e-8)
            (10.940715181768923,-1.2393722825798648e-8)
            (10.960471246477839,-1.4264399883501255e-8)
            (10.979566149406011,-1.1937063448819174e-8)
            (11.000768518934754,-1.407354710547537e-8)
            (11.021234497099009,-1.3998380454793846e-8)
            (11.047792657314108,-1.3758066241820188e-8)
            (11.071951598210878,-1.4562298922271566e-8)
            (11.098066832277013,-1.3884023042365357e-8)
            (11.123291459185916,-1.384796788350684e-8)
            (11.151839304744309,-1.5137655406949335e-8)
            (11.179226841886658,-1.5944554176972048e-8)
            (11.21487855823298,-1.098045337988296e-8)
            (11.246967111202812,-1.2223346279593983e-8)
            (11.281052651406313,-9.950084478571597e-9)
            (11.314019120235965,-1.1045161563139061e-8)
            (11.350792110125605,-8.968925158114871e-9)
            (11.385675019262436,-9.5016227108502e-9)
            (11.422904976403997,-9.330380412730932e-9)
            (11.459030195489639,-9.09249742164775e-9)
            (11.49819338799641,-9.111179533061176e-9)
            (11.534009655073401,-9.974361447895319e-9)
            (11.57012409073399,-8.267988238497281e-9)
            (11.60368726704125,-8.219378844209757e-9)
            (11.639307959445219,-8.993327721418254e-9)
            (11.672139342036829,-8.955056113313375e-9)
            (11.70630334061019,-6.716821293606401e-9)
            (11.737319536456894,-8.07673750102822e-9)
            (11.767625194958446,-7.481545161169834e-9)
            (11.79586837987741,-8.257980521619857e-9)
            (11.82606043697915,-6.914735312113507e-9)
            (11.853595027874034,-7.312003599824202e-9)
            (11.881123639359572,-6.285435436015341e-9)
            (11.906110574762437,-6.8283595444640355e-9)
            (11.929980612874582,-5.9777711530761835e-9)
            (11.952274328291823,-6.421654541455268e-9)
            (11.973717296893462,-6.0942040094880134e-9)
            (11.994465922336198,-6.185202211517193e-9)
            (12.014408978053071,-6.043630505769837e-9)
            (12.032691591645817,-6.179887723084532e-9)
            (12.049456394386548,-6.01946349189364e-9)
            (12.064571299355691,-6.082283105987574e-9)
            (12.074528835683466,-6.043777521632862e-9)
            (12.084017188904337,-6.044939790048054e-9)
            (12.096872416258055,-6.043700246857742e-9)
            (12.111206269369099,-5.984044006840383e-9)
            (12.12979025234841,-6.202310973840719e-9)
            (12.148329402723244,-6.0125153050760716e-9)
            (12.169955231340332,-5.940906849799532e-9)
            (12.190204336725278,-5.915375883569496e-9)
            (12.214167038403211,-5.882684672720018e-9)
            (12.235815005194384,-5.651809326101542e-9)
            (12.258597475296392,-5.9618281839091125e-9)
            (12.280466081364384,-5.965967900256608e-9)
            (12.304872973740919,-5.91256242576943e-9)
            (12.327727677643935,-5.743004627412063e-9)
            (12.351293350450247,-4.980158757605935e-9)
            (12.373836786624784,-6.442426453423522e-9)
            (12.396353951917268,-5.090377896976861e-9)
            (12.41800247400694,-5.925868268308321e-9)
            (12.443088812745087,-4.789174751218539e-9)
            (12.467127655516046,-5.184302515059969e-9)
            (12.493613662716408,-4.548895204958825e-9)
            (12.517472639698232,-4.52712212162254e-9)
            (12.54096647245639,-4.4043305946761535e-9)
            (12.56330818078931,-5.581765438744668e-9)
            (12.590421028750134,-4.314379853376238e-9)
            (12.615014578031994,-4.900815531172498e-9)
            (12.638800072839784,-4.6077248683218386e-9)
            (12.661801442080215,-4.289330224338528e-9)
            (12.684735247021779,-3.2707633823569893e-9)
            (12.706839658476934,-3.7158621735144948e-9)
            (12.73169103224096,-1.9432391806795124e-9)
            (12.755719553412263,-3.406609494494006e-9)
            (12.779302488799257,-1.9398356254640703e-9)
            (12.802132281013792,-2.8450693467796384e-9)
            (12.82465174103486,-3.2727403564969393e-9)
            (12.846268679956507,-3.0918192450712922e-9)
            (12.870636865941723,-1.4935565562090858e-9)
            (12.893970734159405,-2.843625446224962e-9)
            (12.91896142925099,-2.0977517500853082e-9)
            (12.941570937569782,-1.662689097514658e-9)
            (12.96363525856687,-3.458822672719464e-10)
            (12.984590395887912,-2.3214027367046697e-9)
            (13.009626818672833,2.8099234050671384e-9)
            (13.0322593390902,1.2823197503841754e-9)
            (13.053705623334118,3.41333633580021e-9)
            (13.074495282616226,4.0559033909204345e-10)
            (13.095159732442687,3.4232522372334984e-9)
            (13.115060088954145,1.6455597995346238e-9)
            (13.136998369081354,2.6348302428758075e-9)
            (13.15826393405282,2.9830019565579846e-9)
            (13.178895402411205,1.2811406380208723e-9)
            (13.198907676119672,5.5448130531488005e-9)
            (13.218605900056422,2.458748760147955e-9)
            (13.237491369242697,4.8732190505162976e-9)
            (13.25846407020195,3.948857130176009e-9)
            (13.278559835019701,2.8588731382228616e-9)
            (13.29971629410595,8.430722564511939e-9)
            (13.318987603046915,9.354469865385795e-9)
            (13.337924959031,4.4982159108641895e-9)
            (13.355883096807107,7.745893815247484e-9)
            (13.377016083814528,7.539796675892774e-9)
            (13.396094200874272,4.9953711167560755e-9)
            (13.41576412786243,1.0961609175907938e-8)
            (13.433645376738843,6.8897805238776755e-9)
            (13.45125068463084,1.0568044217507122e-8)
            (13.468016888537747,9.431629033329614e-9)
            (13.486152454983737,1.1644208042227433e-8)
            (13.503653998555373,9.984383764205518e-9)
            (13.521856510659825,1.6587694884329096e-8)
            (13.538648141991432,1.2863431875231868e-8)
            (13.555677333097853,1.94161465794096e-8)
            (13.571715023362417,1.715436681593019e-8)
            (13.589697643377589,1.9279055907261977e-8)
            (13.606105250331968,1.6821685488999094e-8)
            (13.62283058437193,1.9657444561005377e-8)
            (13.638298998434017,1.706264340928243e-8)
            (13.654265978559947,2.007333765874364e-8)
            (13.669311940972232,1.7620284120667407e-8)
            (13.686344884967406,2.2271106514537564e-8)
            (13.701700134859006,1.9449265753479494e-8)
            (13.717004287589578,2.5413435134069573e-8)
            (13.731239120097472,2.135779242351532e-8)
            (13.74625683125124,2.4870048354053154e-8)
            (13.760384367771728,2.3007593497048617e-8)
            (13.774666080675654,3.0443142784442045e-8)
            (13.788515287981012,2.7039239625104017e-8)
            (13.80246923554959,2.7937666069455247e-8)
            (13.815686835221276,2.871717719177269e-8)
            (13.82938210114434,2.7378124767274414e-8)
            (13.842679859455716,2.5680089055235555e-8)
            (13.85629643048421,3.256271852158932e-8)
            (13.869071187402238,2.7198898688851614e-8)
            (13.882914863020568,2.9783887800505227e-8)
            (13.895672195467887,3.135098303186368e-8)
            (13.908818909682367,3.104417911625745e-8)
            (13.921027024816365,2.7828379378647128e-8)
            (13.933815014677293,3.2171142860804025e-8)
            (13.94576764181094,2.9452565164511668e-8)
            (13.958689617947268,3.300718698362459e-8)
            (13.97055329969449,2.7854211936961804e-8)
            (13.982642045775552,3.186417163458799e-8)
            (13.993921117427528,3.564073602912998e-8)
            (14.005964545561126,2.9189532790852013e-8)
            (14.017173406282112,3.0277993556815375e-8)
            (14.02911989378575,2.5315537777181873e-8)
            (14.040099939413768,2.7139314906499123e-8)
            (14.051275111443779,2.527325571044514e-8)
            (14.061742408074513,2.412586808109296e-8)
            (14.073128639953396,2.8226375681228433e-8)
            (14.083648284903534,2.5154670679761182e-8)
            (14.094617070403558,2.3994539133376236e-8)
            (14.104746604861823,2.6398974672936504e-8)
            (14.115166614972871,2.395903364593721e-8)
            (14.124943741556773,2.428052425784699e-8)
            (14.135696565366766,2.587033320899934e-8)
            (14.145549726546612,2.4190173419924577e-8)
            (14.155608661207308,2.7727453000281344e-8)
            (14.164953317423679,2.4988661362357334e-8)
            (14.174759273272842,2.751076566553934e-8)
            (14.183947120294999,2.405861798671083e-8)
            (14.194022581282661,2.786163044721235e-8)
            (14.203212077829566,2.7835032834211404e-8)
            (14.212467090710591,3.044870344748318e-8)
            (14.221115024325798,2.6841154854295723e-8)
            (14.230418636735687,2.9771899057173812e-8)
            (14.239088698695895,2.8939446061748697e-8)
            (14.248420703976741,3.1339951078734885e-8)
            (14.256948315326655,3.120918989907295e-8)
            (14.265521339511912,3.0082788593510656e-8)
            (14.273572498065016,3.194306741338693e-8)
            (14.282458756148296,2.784864061577963e-8)
            (14.29065741196946,3.0706197029495286e-8)
            (14.299233549333055,2.691162781509604e-8)
            (14.307120951552863,2.452022129784126e-8)
            (14.315142690056623,2.7294046356374224e-8)
            (14.322699386595442,2.4343690618877645e-8)
            (14.331208035599495,2.7763364052191264e-8)
            (14.338955914594996,2.7567673144268667e-8)
            (14.346839504543086,2.485239658511773e-8)
            (14.354139033081982,2.5421195815056308e-8)
            (14.361716910407537,2.4824592381733623e-8)
            (14.368858343763264,2.4251532892982652e-8)
            (14.37616192910615,2.1315166520707862e-8)
            (14.383254071534472,2.4002276943768663e-8)
            (14.390492765057123,1.8571274851275632e-8)
            (14.397323363862844,1.9736954071092327e-8)
            (14.405001816973497,1.624513634723712e-8)
            (14.411982731501325,1.8793493428148622e-8)
            (14.419047610603725,1.3967514700397032e-8)
            (14.425611120477397,1.7210838976211562e-8)
            (14.432518142386549,1.303722707568511e-8)
            (14.439011542530391,1.4218556776413038e-8)
            (14.446308965962782,1.0690613061470344e-8)
            (14.45289191944865,1.2423566619901294e-8)
            (14.459450127035279,7.441540939012725e-9)
            (14.465578784323297,8.896295033977708e-9)
            (14.472201787906966,8.92103413363543e-9)
            (14.478398396534978,8.174534604776795e-9)
            (14.485248079717099,8.367564419131668e-9)
            (14.49143220556381,7.566903104105904e-9)
            (14.497557148470479,6.593740664584402e-9)
            (14.503314575417491,6.597711044165067e-9)
            (14.509728476716708,5.132131608576174e-9)
            (14.515669674365329,5.7074678316837435e-9)
            (14.522038420051665,3.3607741034558103e-9)
            (14.527831113145874,4.07947853275914e-9)
            (14.533601489998025,1.4333645381725546e-9)
            (14.539054343561078,3.827822947499726e-9)
            (14.54533705066599,-2.1366286517832123e-9)
            (14.551057596239582,5.142173353789303e-10)
            (14.556992243220257,-1.6049679363305813e-9)
            (14.56242753977003,-1.0719674037318327e-9)
            (14.567911291066734,-1.1981293734919518e-9)
            (14.573114716979925,-1.468668298088005e-9)
            (14.57865280352503,-1.6218044684990218e-9)
            (14.584010923048329,-3.734338838157214e-9)
            (14.589573869203365,-1.14973830456222e-9)
            (14.594761116048087,-3.5255669494915765e-9)
            (14.600271665070444,1.2295904294745696e-9)
            (14.605409337386916,-1.5722423363229154e-9)
            (14.610956226921997,1.4356329458564687e-9)
            (14.616073978421474,-5.367031263858735e-10)
            (14.621414213540596,2.4874149406883816e-9)
            (14.626393269498218,-7.833824700043124e-10)
            (14.631765309959013,2.356118855573186e-9)
            (14.63675618161555,1.1204863703540013e-9)
            (14.64211314822631,9.546541335225811e-10)
            (14.647059970669629,7.061358164861531e-10)
            (14.652247117702832,1.0406260297912695e-9)
            (14.657096720561093,1.1546275047180643e-10)
            (14.662427443137606,1.1598970672821451e-9)
            (14.667355148304768,3.74704267613879e-10)
            (14.67261267301722,1.4426377870080387e-9)
            (14.677485559946719,5.713081119296248e-10)
            (14.682700916841334,8.850804533722112e-10)
            (14.687586060121884,-2.2056201309794687e-10)
            (14.693106072274,-5.0317527922061345e-11)
            (14.698186314946119,-5.45610889801651e-10)
            (14.703713622510072,-1.1015888201626467e-9)
            (14.708879809516588,-1.098371171792678e-9)
            (14.714901272327356,-2.2837780555562404e-9)
            (14.720601773491143,-2.544206623156242e-9)
            (14.72845949372605,-3.7243257366981197e-9)
            (14.734063521634594,-4.74104777659079e-9)
            (14.739320455119604,-4.029879763223221e-9)
            (14.743429714296267,-4.895395644410883e-9)
            (14.74724895100865,-5.087324117525327e-9)
            (14.75076607391875,-5.7627831395734574e-9)
            (14.753934963150323,-5.819587034494589e-9)
            (14.756656212627588,-6.254947004791234e-9)
            (14.759114121905085,-6.311993372420943e-9)
            (14.761160682331525,-6.633582350090705e-9)
            (14.763032859192178,-6.772363780882529e-9)
            (14.764796697239778,-6.947215469566004e-9)
            (14.766422656278761,-7.12456627027791e-9)
            (14.768920829811536,-7.362368048546841e-9)
            (14.771285860264342,-7.511242072766322e-9)
            (14.773841444951962,-7.743313545915953e-9)
            (14.776304873351792,-7.928999012918325e-9)
            (14.778879918840294,-8.474521751011821e-9)
            (14.781350625259263,-8.593720179916886e-9)
            (14.784487456705538,-8.865262968171805e-9)
            (14.787312967007054,-9.213640961291958e-9)
            (14.790359392769298,-9.48313294557579e-9)
            (14.793123088550363,-9.631436315160613e-9)
            (14.7959182472589,-9.925882782368944e-9)
            (14.798589963822465,-1.0496507218960005e-8)
            (14.801594679818763,-1.146339578816935e-8)
            (14.80449361796826,-1.0742859268830784e-8)
            (14.807596093888115,-1.1787244513783435e-8)
            (14.810460162693651,-1.2182671760285757e-8)
            (14.813438949116872,-1.2059298892808101e-8)
            (14.816249198742941,-1.2431153439962372e-8)
            (14.819478158299313,-1.1293466606332458e-8)
            (14.822428177267355,-1.3214842331521481e-8)
            (14.825507502597786,-1.2962382722747634e-8)
            (14.828359465672047,-1.3155110334395204e-8)
            (14.831369709140807,-1.4138088255677417e-8)
            (14.834209328889267,-1.5356535820743034e-8)
            (14.837485796272418,-1.3714571922562868e-8)
            (14.84044642610828,-1.4818753113488015e-8)
            (14.843464379434502,-1.4739609088820771e-8)
            (14.846276553575992,-1.519976233765874e-8)
            (14.849308237398509,-1.4002337067609005e-8)
            (14.852161485114099,-1.5229538963268396e-8)
            (14.855101450495377,-1.2676502958441915e-8)
            (14.857953277019002,-1.3823500566445546e-8)
            (14.860886235129385,-1.506538449547179e-8)
            (14.863669795370383,-1.5177016310374825e-8)
            (14.866621593028075,-1.4448806151534654e-8)
            (14.8694847286188,-1.7126711604475986e-8)
            (14.872469390351377,-1.5263386998753958e-8)
            (14.875274347578076,-1.637196600512425e-8)
            (14.878381627649278,-1.3401445508876009e-8)
            (14.881249148268514,-1.4901444300718936e-8)
            (14.884272106729409,-1.082424905263224e-8)
            (14.887080985277608,-1.543529948300204e-8)
            (14.890076475600443,-1.1708661151743627e-8)
            (14.892882716790604,-1.2660373638340161e-8)
            (14.895993550327368,-1.1866922333680918e-8)
            (14.89885149610233,-1.151651662922859e-8)
            (14.901828204735262,-1.446408570693336e-8)
            (14.904608697100821,-1.2699914675451396e-8)
            (14.907636282205317,-1.5957762000695652e-8)
            (14.910461679663323,-1.5171626399634874e-8)
            (14.913558499824921,-1.5300487543612462e-8)
            (14.916405271616311,-1.5328355473798183e-8)
            (14.919365333632141,-1.6686355186479318e-8)
            (14.922143045350433,-1.6171487260407957e-8)
            (14.925236268658631,-1.63529019214792e-8)
            (14.928101604271015,-1.7390082707180454e-8)
            (14.931179785314018,-1.978412789149786e-8)
            (14.934023710672124,-1.7780531935684962e-8)
            (14.937014589990623,-2.0184420357338695e-8)
            (14.939828854750914,-1.9785532989757826e-8)
            (14.943019372872774,-2.11271686811898e-8)
            (14.94594746599771,-2.2871517790790108e-8)
            (14.949031741815821,-1.64520841394733e-8)
            (14.951900405525613,-2.08455637196181e-8)
            (14.954987353995055,-1.6520356860283414e-8)
            (14.957891201878452,-2.112184360747449e-8)
            (14.96120718204004,-1.6738501029678332e-8)
            (14.964230459025218,-1.594505882884789e-8)
            (14.967380950018791,-1.3675748533614751e-8)
            (14.970331369751065,-1.4990571228779004e-8)
            (14.97361020128859,-1.5480346338136997e-8)
            (14.976681913250564,-1.6338028263618298e-8)
            (14.980171663614348,-1.2435792617893071e-8)
            (14.98335603063207,-1.588558462550793e-8)
            (14.98669258579742,-1.264331572770061e-8)
            (14.989840228623809,-1.3668680187706173e-8)
            (14.993501483798099,-1.1018853385280636e-8)
            (14.996900039677394,-1.4295254313623218e-8)
            (15.000742813365932,-1.2949876060375232e-8)
            (15.004279393382145,-1.4418032545648884e-8)
            (15.00813841226111,-1.2258022596967066e-8)
            (15.011815262066946,-1.3168004242558595e-8)
            (15.016545579598894,-1.0314971321534472e-8)
            (15.020886087339349,-1.3714147151233647e-8)
            (15.026521209256806,-1.5765728944572288e-8)
            (15.031917948641915,-1.6471276120810785e-8)
            (15.038001655123493,-1.5801182584596063e-8)
            (15.042575603669814,-1.881521483060311e-8)
            (15.046938522717705,-1.4045295704256944e-8)
            (15.050846592794565,-1.1356076412560867e-8)
            (15.054590044024984,-2.148922706446399e-8)
            (15.0582671424341,-1.2062458698558487e-8)
            (15.061758652850068,-1.8081027008953754e-8)
            (15.065360793119233,-1.239833424815373e-8)
            (15.06867532074713,-1.585833120376634e-8)
            (15.072028591599265,-9.82283199224554e-9)
            (15.07511597756115,-1.0338331857262517e-8)
            (15.0782363607488,-5.3660828003287975e-9)
            (15.081190297598164,-1.0922229232157576e-8)
            (15.084273970721666,-2.393430453828671e-9)
            (15.087264369087942,-1.0568424246848451e-8)
            (15.09033761869409,-2.192730552685873e-9)
            (15.093222559501227,-7.157384573908132e-9)
            (15.096373177482096,1.6140155878474616e-10)
            (15.099285664195977,-4.620860472037691e-9)
            (15.1023453146718,9.980575255141844e-10)
            (15.10518592169119,1.4258166869396405e-9)
            (15.108191398507497,1.0642853265352414e-9)
            (15.111006935696665,1.5544253662014285e-9)
            (15.114114749253895,-2.208403682146809e-9)
            (15.116973688441423,-4.311800583245429e-9)
            (15.119956126295557,-4.2776315822834476e-10)
            (15.122740014021241,-5.011568382506937e-9)
            (15.125759342619832,1.904237323380187e-9)
            (15.128579776246166,-1.3899126294347752e-9)
            (15.13168202991956,1.9948356300147907e-9)
            (15.13453454289579,2.3913901969763174e-9)
            (15.137510640280885,2.7520818957071924e-9)
            (15.140302518804361,1.0348299994689114e-10)
            (15.143411293449367,-2.4119419794743635e-9)
            (15.146295680377952,1.938401772427767e-9)
            (15.149420974975257,1.7598358326154084e-9)
            (15.152307063042784,-2.3653354830344142e-9)
            (15.155353041285343,1.376059377555805e-9)
            (15.158220177601821,1.3382718266896632e-9)
            (15.161487215980173,5.396837421400846e-9)
            (15.164489416492636,-1.3883925120694585e-9)
            (15.167685931829261,1.1063695626312153e-8)
            (15.17065680190984,7.109136723748577e-9)
            (15.173863770058928,7.184048356201345e-9)
            (15.176884398483121,6.922314055302081e-9)
            (15.18037543955191,6.5073116894964755e-9)
            (15.183556460072314,8.553203811878518e-9)
            (15.186906971906845,5.1656942057221045e-9)
            (15.190041672398669,3.312594420989967e-9)
            (15.193532430710734,3.2353776324711703e-9)
            (15.19681128425814,5.0171922172381755e-9)
            (15.200611569662556,-2.451358338539933e-9)
            (15.204066472930336,2.4230806250358228e-9)
            (15.207714375300355,1.3791358055570413e-9)
            (15.211151525804988,-1.518800418764954e-9)
            (15.215147447985396,2.0804279410313598e-9)
            (15.218873373045003,2.162148238227246e-10)
            (15.223188151120084,6.911293759515047e-11)
            (15.227132696502203,5.499898314553775e-10)
            (15.231421254296754,2.038246238456054e-9)
            (15.235499294551955,-8.443709065275584e-10)
            (15.240654013483626,3.0446600796096845e-9)
            (15.245399161633602,2.0253403398839964e-9)
            (15.251309131674198,2.7419999604205714e-10)
            (15.25679944869836,-4.228994932020669e-11)
            (15.264000759195843,-1.2207820310194961e-9)
            (15.270945487218905,-4.8823299847455814e-9)
            (15.277687256370735,5.9473775904095305e-9)
            (15.28307520206674,-2.575171964558365e-9)
            (15.28825656980241,2.9083424557541093e-10)
            (15.293192722438706,-2.012963018493963e-9)
            (15.29796948786656,4.394251851280728e-9)
            (15.30270916943151,-2.451712166617881e-9)
            (15.307276499126544,5.4787909764542064e-9)
            (15.311911743804428,-7.229754017679113e-9)
            (15.316334769411666,-3.742078202861876e-9)
            (15.320986307281293,-5.067051778162579e-9)
            (15.325315873597322,-7.585407302279634e-9)
            (15.329539779724326,-6.1892688751896685e-9)
            (15.333637337997427,-7.482135355729724e-9)
            (15.33774680828392,-2.7237490041187584e-9)
            (15.341696107017151,-5.766428334830209e-9)
            (15.346098747716683,1.574210317656366e-9)
            (15.350343094123772,-1.1476684047551089e-9)
            (15.354920930221088,-4.177917345415949e-9)
            (15.359091387241852,3.8246850131429255e-11)
            (15.363256748410713,-1.982244146603307e-9)
            (15.36721869521279,-1.8583250493975356e-9)
            (15.372023827839051,-3.5028591138797083e-10)
            (15.376354728567092,-2.570363033527201e-9)
            (15.38097849058429,-5.059421770425843e-10)
            (15.38516512213426,-1.5174209666568572e-9)
            (15.389353084899243,-4.833132449810762e-9)
            (15.393359690521866,-3.5019868116492603e-9)
            (15.397897927979315,-6.343691127952411e-9)
            (15.40225785308189,-3.1208727824250104e-9)
            (15.407025978929312,-1.0522816840108362e-8)
            (15.411367724055355,-3.91695553769722e-9)
            (15.415745044013425,-7.142678004612435e-9)
            (15.419909078145418,-5.403469671705352e-9)
            (15.424979852245508,-1.2423990836119003e-8)
            (15.429555980176064,-1.2146997185880082e-8)
            (15.434487462063977,-1.10628997074258e-8)
            (15.438954303091279,-1.2913059954655637e-8)
            (15.443457117009618,-1.0456874366404634e-8)
            (15.44776544462425,-1.2624669420979728e-8)
            (15.452665580895614,-1.0991825671879951e-8)
            (15.457372587637677,-9.961174107786519e-9)
            (15.4625529445382,-7.0976240440501215e-9)
            (15.46727188271453,-6.676256880666642e-9)
            (15.472059341937753,-8.021388664403162e-9)
            (15.476614713040238,-7.656001832501147e-9)
            (15.482187950419267,-9.560670366504098e-9)
            (15.487215851210332,-9.222189900626176e-9)
            (15.492666755392145,-5.04972930137626e-9)
            (15.4976034808927,-1.8415819980077686e-9)
            (15.502604637449858,-4.2826598933842774e-9)
            (15.507391483960813,-2.8770297255675814e-9)
            (15.512866108465339,-3.128272862973347e-9)
            (15.518120156940942,-5.105633804625143e-9)
            (15.52394301277065,6.468449553764799e-9)
            (15.529239257108001,-2.363272577632358e-9)
            (15.534622770250689,1.971849239446044e-9)
            (15.539748825084796,1.5270347208939938e-9)
            (15.546069442776204,-1.0059908461812483e-10)
            (15.551766097915591,-4.896453242864141e-10)
            (15.55800082566585,1.0218416113261242e-9)
            (15.563627481051695,1.906937052709168e-9)
            (15.569323123728159,-1.6036915129191698e-9)
            (15.574778791508589,-2.6089008731133845e-10)
            (15.581071793614814,-3.28515947778385e-9)
            (15.587109915809636,-1.9762019798363895e-9)
            (15.593900820421732,-7.81317111009372e-9)
            (15.600035281730797,-4.488510341182916e-9)
            (15.606234451042178,-9.290138991424612e-9)
            (15.612143684999783,-6.767992277723067e-9)
            (15.619503881635858,-1.0821476714717448e-8)
            (15.626145886522329,-9.0254088647157e-9)
            (15.632780447782784,-1.0972131536668428e-8)
            (15.639199620477655,-1.181831366103836e-8)
            (15.645815466280656,-1.055078791001307e-8)
            (15.652215475522523,-1.0778598014127283e-8)
            (15.660328503362296,-1.4544894622048332e-8)
            (15.66766492873422,-1.1976736824514944e-8)
            (15.67512062574709,-1.369700330933199e-8)
            (15.68221216268111,-1.3127023357206724e-8)
            (15.689358454927458,-1.2697735640720964e-8)
            (15.6962725620344,-1.2074815591844867e-8)
            (15.704401557705797,-1.3892597849896049e-8)
            (15.712282463751214,-1.3587915459467581e-8)
            (15.720589669243559,-1.3183888425416512e-8)
            (15.728509127389612,-1.482295930443911e-8)
            (15.736540856197724,-1.2345312772055195e-8)
            (15.744261771161014,-1.243412395268706e-8)
            (15.753318644271744,-1.2649604030912087e-8)
            (15.762000889199323,-1.2291760054239376e-8)
            (15.770978346015276,-1.1058619686643567e-8)
            (15.779664821694613,-1.5084515303520618e-8)
            (15.788655477899495,-1.0305207798211313e-8)
            (15.79731815828838,-1.1776589703416107e-8)
            (15.80736000582073,-1.1473900829450656e-8)
            (15.817047212969056,-1.053275883178273e-8)
            (15.827102091428737,-9.182630988924245e-9)
            (15.836840002147417,-9.21790566099645e-9)
            (15.846970273527468,-1.1130076804644062e-8)
            (15.856729403994407,-9.796933764238958e-9)
            (15.868054960737865,-1.0318215670768183e-8)
            (15.878981116501372,-1.1955070378100174e-8)
            (15.890374834954022,-1.0961663299280389e-8)
            (15.901408575717847,-1.0417735674117523e-8)
            (15.912946067083764,-1.0948978834690593e-8)
            (15.924058473619063,-1.0324245125481468e-8)
            (15.936967381221033,-9.971535652741892e-9)
            (15.949424299886394,-9.987936921973528e-9)
            (15.962484031502834,-1.1233517338560262e-8)
            (15.97512564362132,-1.165323393337303e-8)
            (15.98840695725267,-9.554802060662837e-9)
            (16.001193199297493,-9.729647476586223e-9)
            (16.01605308212775,-8.114137028947255e-9)
            (16.030393712658167,-7.942932922500034e-9)
            (16.045496453403373,-9.51612383337519e-9)
            (16.060106208137718,-7.796304157814404e-9)
            (16.075510667345768,-1.0385234783250041e-8)
            (16.090326118474078,-9.706508763418498e-9)
            (16.107484066193482,-1.0237906356014292e-8)
            (16.124043068348307,-1.1088769125144893e-8)
            (16.141466164061377,-1.0081611545587066e-8)
            (16.15831463773327,-8.881780366731817e-9)
            (16.176058369877936,-9.878241225003137e-9)
            (16.19308498616705,-9.67576363475331e-9)
            (16.21248886967792,-9.783813093022786e-9)
            (16.23121901523272,-9.840927683857359e-9)
            (16.25056021189601,-9.838347803103886e-9)
            (16.26928419626417,-1.0266709343786928e-8)
            (16.288692323635136,-1.0551712281703374e-8)
            (16.307233049245838,-1.0844916020769091e-8)
            (16.327514390365995,-9.90146598045527e-9)
            (16.34708533853161,-1.096924301391411e-8)
            (16.36838386365521,-8.71657236667378e-9)
            (16.38760679104016,-9.486027102711958e-9)
            (16.40632208161967,-9.375769050024019e-9)
            (16.423885418781072,-9.131051748045849e-9)
            (16.4434899315781,-9.614668977642182e-9)
            (16.461268233067717,-9.497309008676957e-9)
            (16.477275934484044,-9.78190892869657e-9)
            (16.492722646151886,-9.608652533354967e-9)
            (16.50710757899339,-9.627235036946402e-9)
            (16.52072220341207,-9.549756412735588e-9)
            (16.533474599478232,-9.639623193419267e-9)
            (16.54573961807102,-9.609908482692553e-9)
            (16.554307715541047,-9.598912435195527e-9)
            (16.56233466545236,-9.611248859286992e-9)
            (16.57141082672854,-9.612173194548101e-9)
            (16.581754008866756,-9.517924448587678e-9)
            (16.596863846286528,-9.61186594206076e-9)
            (16.611777449085867,-9.465612731129891e-9)
            (16.62939982472677,-9.481283855250489e-9)
            (16.64558509274242,-9.747805014559408e-9)
            (16.663099623352714,-9.641761222756173e-9)
            (16.679896321795944,-9.872190093185296e-9)
            (16.699208894269276,-9.095654007751364e-9)
            (16.717070478386997,-9.426479444241131e-9)
            (16.73676447278156,-1.0303148473278512e-8)
            (16.754742980753484,-9.447455179278919e-9)
            (16.77329044872201,-1.0398914285225658e-8)
            (16.790971787117286,-1.0306050568509306e-8)
            (16.81066433162492,-1.0942688172255188e-8)
            (16.829715289544513,-1.0546062106930876e-8)
            (16.85021062020391,-1.2151325390341583e-8)
            (16.86922762214812,-1.140232508411998e-8)
            (16.88940080968816,-1.3798635983830465e-8)
            (16.908349213465943,-1.3365927586939108e-8)
            (16.929707329225685,-1.3096968204395765e-8)
            (16.949326041596695,-1.3417390254399919e-8)
            (16.969955185957375,-1.3258943665217515e-8)
            (16.98911167760092,-1.2845614461021171e-8)
            (17.009558237030443,-1.5294133071108718e-8)
            (17.028735586080124,-1.4523896141316328e-8)
            (17.05020805765516,-1.72461601666285e-8)
            (17.06980781889036,-1.4925888525141318e-8)
            (17.089946567863908,-1.9047713795128374e-8)
            (17.108745093219223,-1.7197335333563046e-8)
            (17.129128540569443,-1.9989848776269525e-8)
            (17.148164542325308,-1.8599493223359076e-8)
            (17.169086641708805,-2.19057760819652e-8)
            (17.188172378204115,-2.2569436486374883e-8)
            (17.20755386180845,-1.9574618925766174e-8)
            (17.225737013213134,-2.022843836879673e-8)
            (17.24586544931399,-2.186550435157031e-8)
            (17.264503164388163,-1.9507281623365458e-8)
            (17.284384896353373,-2.2593790949265724e-8)
            (17.302611952614157,-2.1998235621989437e-8)
            (17.32115552242261,-2.13977547902644e-8)
            (17.33862059309438,-2.089703549090771e-8)
            (17.35834873513294,-2.3104375301841173e-8)
            (17.376382564176424,-2.3647820035499478e-8)
            (17.395004534972603,-2.1593957622023652e-8)
            (17.41218956326666,-2.1758088442069834e-8)
            (17.42990543785063,-2.2830207391244528e-8)
            (17.446620610609216,-2.3330840481783355e-8)
            (17.46576947906828,-2.8105259786137538e-8)
            (17.483023462374284,-2.3151357386730353e-8)
            (17.500367999351145,-2.8004721652763465e-8)
            (17.516460599266686,-2.6934578123416486e-8)
            (17.533341413573712,-2.9234914822318103e-8)
            (17.549266691248643,-2.8816731223457737e-8)
            (17.565617536721497,-2.834290646624993e-8)
            (17.58144654054002,-3.175045182324254e-8)
            (17.597469090063377,-2.95811803940893e-8)
            (17.612609529455415,-3.176177487684839e-8)
            (17.629786497446528,-2.5858813423873528e-8)
            (17.64537991191534,-2.986619007661062e-8)
            (17.661184498284566,-2.4945897347805612e-8)
            (17.675816754929482,-2.7596018248310372e-8)
            (17.6910039784917,-2.4862074732290296e-8)
            (17.7053303046677,-2.7093744026096545e-8)
            (17.720023038786973,-2.6899071858821344e-8)
            (17.734272718907427,-2.7784818779075238e-8)
            (17.74875718367941,-2.8843469057626692e-8)
            (17.76242166130186,-2.8537219698421268e-8)
            (17.777735356022074,-2.486364569787014e-8)
            (17.791681786001828,-2.563302192726269e-8)
            (17.80581390990485,-2.909771856796084e-8)
            (17.818926956522695,-2.4630785966373026e-8)
            (17.832631786035304,-3.4006408911047004e-8)
            (17.845520860398157,-2.7873271135625544e-8)
            (17.859976053660947,-3.461781783453688e-8)
            (17.873027645874892,-3.506848256229489e-8)
            (17.886012640095643,-3.364230438673843e-8)
            (17.898131742339274,-3.418407790167777e-8)
            (17.911110919994766,-3.4683863003870385e-8)
            (17.923268989355023,-3.263785530727148e-8)
            (17.93670206311542,-3.774608992035411e-8)
            (17.94882420344188,-3.663959069477585e-8)
            (17.960781021516027,-3.74908456501899e-8)
            (17.9720045816392,-3.57564924335918e-8)
            (17.98436261863006,-3.8464571749941e-8)
            (17.995840226994268,-3.5524548303023096e-8)
            (18.008148795246324,-3.622687361204413e-8)
            (18.019331280888878,-3.945398041604875e-8)
            (18.030394577382065,-4.154263377742495e-8)
            (18.04083379476623,-3.9273516105886586e-8)
            (18.052675330330818,-4.2508981668021306e-8)
            (18.063513285318503,-4.245401485913902e-8)
            (18.074742499521097,-4.0455787497784e-8)
            (18.085025473675636,-4.220222715733968e-8)
            (18.095329370459424,-4.28422716192145e-8)
            (18.10508809643944,-4.068070791340972e-8)
            (18.115313444212955,-4.2679077938423404e-8)
            (18.125236474065048,-4.108382101186692e-8)
            (18.135458684071324,-4.618896154440222e-8)
            (18.14500855460813,-4.501161388059671e-8)
            (18.15515610262621,-4.4009027866387385e-8)
            (18.16457751577338,-4.566912847892013e-8)
            (18.174492089200008,-4.5770636503128515e-8)
            (18.1836760849939,-4.341966541865361e-8)
            (18.193244001002657,-5.3908974506633456e-8)
            (18.202164804701887,-4.649736529138693e-8)
            (18.211690700269425,-5.972266003961835e-8)
            (18.220508474707028,-5.386388124417607e-8)
            (18.229708102291735,-5.2321351140527383e-8)
            (18.23824972902734,-5.53615989717926e-8)
            (18.247216002363174,-5.2188931398688965e-8)
            (18.25557212155008,-5.338914244035209e-8)
            (18.264493456879443,-5.1711849247126906e-8)
            (18.272736681517085,-4.963051836170962e-8)
            (18.281283412919098,-5.107790945757529e-8)
            (18.289240795755806,-5.36483135693544e-8)
            (18.297683217613642,-5.316238982366883e-8)
            (18.30553341112855,-4.963444744099377e-8)
            (18.313858635211822,-6.002486063749757e-8)
            (18.32155302338859,-5.672941072454307e-8)
            (18.32952605898878,-5.8033410743618674e-8)
            (18.33696577999036,-5.444843642621322e-8)
            (18.344938904118905,-6.083650672117358e-8)
            (18.35232556379484,-5.805100267153307e-8)
            (18.360072164111145,-6.423694354218412e-8)
            (18.367248909570947,-6.248712880463358e-8)
            (18.374734394623445,-6.281790154716305e-8)
            (18.381724323162743,-6.074124447863483e-8)
            (18.389253254193445,-5.963860272295562e-8)
            (18.396202825363968,-5.953375170619779e-8)
            (18.403410982103257,-6.13564901108532e-8)
            (18.41011277828483,-5.717983997399756e-8)
            (18.41719136080161,-5.7668476882710706e-8)
            (18.42379145679127,-5.90975557379636e-8)
            (18.430875809049844,-5.785423717874494e-8)
            (18.4374045384898,-5.46318184024841e-8)
            (18.44413613282983,-5.829620564057336e-8)
            (18.450417281514298,-5.560017557471042e-8)
            (18.457153558961846,-5.985325901569638e-8)
            (18.463409356971077,-5.4368112012426195e-8)
            (18.470043624463983,-6.025216570115788e-8)
            (18.476167553804732,-5.9335456770170936e-8)
            (18.482498722764113,-6.169065791539197e-8)
            (18.488420956204937,-5.758458021531965e-8)
            (18.494854565800818,-6.095574867082121e-8)
            (18.500795110005505,-5.817490511539347e-8)
            (18.506993814220554,-5.9427271326129016e-8)
            (18.512739027621944,-5.782848577773336e-8)
            (18.518750644810694,-6.110718930862902e-8)
            (18.52437549040269,-5.7653955387593214e-8)
            (18.53051447932408,-6.538235419739635e-8)
            (18.536154533950626,-6.061588830874598e-8)
            (18.541959949771062,-6.343570824185463e-8)
            (18.547367172071613,-6.331829394135013e-8)
            (18.55313399684154,-6.036756650118491e-8)
            (18.558514383727502,-6.025565224554441e-8)
            (18.564342419603115,-6.131021335065157e-8)
            (18.56969037517802,-6.285266573868853e-8)
            (18.575165672954377,-5.804754277249913e-8)
            (18.58028912231718,-6.039083322306738e-8)
            (18.58587566154103,-5.7176506196299215e-8)
            (18.59105390661221,-5.793896074024474e-8)
            (18.596560723210008,-5.632749311423879e-8)
            (18.601631413099494,-5.800147073742323e-8)
            (18.60685715463598,-5.332888286524451e-8)
            (18.611763071474076,-5.697223826039988e-8)
            (18.617220291563854,-5.189779539449546e-8)
            (18.62223080735541,-5.403650904511892e-8)
            (18.62744542918733,-5.0918156802026715e-8)
            (18.63227516641556,-5.1125570887933236e-8)
            (18.637346201930264,-5.044856443703338e-8)
            (18.642110522729997,-5.012234982615382e-8)
            (18.647475423110222,-5.2459241173252735e-8)
            (18.652356162320753,-5.064304620105986e-8)
            (18.657356916326545,-5.186281715197083e-8)
            (18.662017614816406,-5.121404877961311e-8)
            (18.667054432670025,-5.020066229377562e-8)
            (18.671775381695028,-4.971157152589001e-8)
            (18.677109007225205,-4.98739218812716e-8)
            (18.681941059321495,-4.858840196853009e-8)
            (18.686888334150098,-4.9655973555218225e-8)
            (18.691532249765007,-4.834087352634242e-8)
            (18.69679366644993,-4.8643970185224816e-8)
            (18.70169605564659,-4.7895959198740456e-8)
            (18.707312457498144,-4.779636464391501e-8)
            (18.71242557814655,-4.648344686941641e-8)
            (18.71798817573338,-4.6911095452628615e-8)
            (18.723303719484594,-4.5315538654833176e-8)
            (18.731102445436964,-4.548748644417344e-8)
            (18.736909403147088,-4.5038437201938564e-8)
            (18.74242615862258,-4.496716243806986e-8)
            (18.746596207614893,-4.4878742944121086e-8)
            (18.75052465410549,-4.426259470058369e-8)
            (18.753989374284643,-4.365479555623608e-8)
            (18.75724048187759,-4.336300318819042e-8)
            (18.760231590605976,-4.312108514703539e-8)
            (18.762956160924226,-4.268930964279605e-8)
            (18.76512882141173,-4.2408707434660187e-8)
            (18.767224745789456,-4.219866411858675e-8)
            (18.768942175222406,-4.201456005326065e-8)
            (18.770533576269436,-4.175700474284838e-8)
            (18.772330036520145,-4.147445520352733e-8)
            (18.77397905469183,-4.130574260408082e-8)
            (18.776389429993408,-4.077511661648714e-8)
            (18.778612330402535,-4.062434899587686e-8)
            (18.781041886233556,-3.9970781351428286e-8)
            (18.783325320429434,-3.9741985702335114e-8)
            (18.78587612665315,-3.910591006572872e-8)
            (18.788174414489834,-3.8832152826628885e-8)
            (18.790904421066717,-3.8051633399760476e-8)
            (18.793481944512614,-3.767381118180424e-8)
            (18.796325855139084,-3.6863659902408585e-8)
            (18.798919409702155,-3.6584759222080265e-8)
            (18.80157429571956,-3.652359259476157e-8)
            (18.804094011227594,-3.612616827908255e-8)
            (18.807107920599798,-3.480322519067158e-8)
            (18.809848890052294,-3.55940379392905e-8)
            (18.812754542482427,-3.468518650073804e-8)
            (18.8154158135571,-3.4179512553578206e-8)
            (18.8181459701631,-3.304326345876518e-8)
            (18.820742127942815,-3.2808429750730284e-8)
            (18.82356394416149,-3.0446014154250634e-8)
            (18.82629293042463,-3.1359054464275005e-8)
            (18.829160199595208,-2.9791734856843277e-8)
            (18.831839184701032,-2.9778221444232145e-8)
            (18.83473750931321,-2.9149519686910708e-8)
            (18.83744011961883,-2.7399124302718292e-8)
            (18.840382852920314,-2.6783859352619288e-8)
            (18.8431011410675,-2.6851205703337655e-8)
            (18.845963680865854,-2.6942042374855646e-8)
            (18.848638289860826,-2.655443265275892e-8)
            (18.85156023300467,-2.5371645451244262e-8)
            (18.8542734170311,-2.6153953447405343e-8)
            (18.857187082501472,-2.164564150142212e-8)
            (18.859884489834943,-2.3151812689192752e-8)
            (18.862734612339235,-1.9765405978589e-8)
            (18.865401835694858,-2.2344469163826375e-8)
            (18.868337413603737,-1.991018572233827e-8)
            (18.871050723953797,-1.681739147940675e-8)
            (18.873922979648903,-1.9023671082862847e-8)
            (18.876592696487922,-1.6570016470041082e-8)
            (18.87944674325006,-1.7993723400167028e-8)
            (18.882116056958985,-1.6006365122223087e-8)
            (18.88505342971767,-1.9541915419196698e-8)
            (18.88776029238731,-1.7234114135789014e-8)
            (18.890598144030804,-1.4322557140289405e-8)
            (18.893247520510926,-1.3753534311433668e-8)
            (18.896128255602125,-1.4882542087590878e-8)
            (18.89881345742341,-1.3114803687486187e-8)
            (18.901739382569836,-1.4927919123053357e-8)
            (18.904437541260155,-1.3976525048420285e-8)
            (18.907264606341634,-1.4996350605755993e-8)
            (18.909913657702173,-1.3576511470603236e-8)
            (18.912845121146432,-1.1865518567688582e-8)
            (18.9155613746294,-1.0270300609960259e-8)
            (18.918473173677228,-1.2691570905332128e-8)
            (18.92116951620733,-8.404992701827041e-9)
            (18.92402495362176,-1.5428862853994474e-8)
            (18.926705378863087,-1.1930469723253623e-8)
            (18.92970808369342,-1.3729041015153598e-8)
            (18.932471978446745,-1.2696094175979056e-8)
            (18.935389494768604,-1.3259025433143279e-8)
            (18.938106714416648,-1.2854557196462224e-8)
            (18.941044546697235,-9.020589830655013e-9)
            (18.943799062956778,-1.2185867870329048e-8)
            (18.946889578205752,-2.084364680854378e-9)
            (18.94972449712982,-5.536645364401238e-9)
            (18.952696193661957,-4.896617999960995e-9)
            (18.955480465957734,-3.1346996109959946e-9)
            (18.958577289876796,-5.896901633661855e-9)
            (18.96146640641629,-3.766421841078227e-9)
            (18.964677172752243,-5.8890934351296664e-9)
            (18.967630027601462,-4.984695545218187e-9)
            (18.970750587297807,-6.442738342826715e-9)
            (18.97369075750103,-5.31436872286406e-9)
            (18.977078745603965,-4.886523630176498e-9)
            (18.98021085529906,-3.387289559952933e-9)
            (18.983658227495784,-6.3775051906134195e-9)
            (18.98685275268168,-2.041673718977677e-9)
            (18.99034286127971,-5.565984784183797e-9)
            (18.99364850928688,-3.500552292479142e-9)
            (18.997675965826552,-3.160243844391175e-9)
            (19.00136073881488,-3.0988496213524286e-9)
            (19.0055744538435,-2.6840247802084605e-9)
            (19.009539099744064,3.8177661032534616e-10)
            (19.015052049773136,-8.729250877692607e-9)
            (19.020153268165977,-3.8224401421871335e-10)
            (19.025718804173092,-1.0115402737653767e-8)
            (19.030317997506963,-5.013198522973994e-9)
            (19.034743702214044,-4.7253483348441705e-9)
            (19.03854545397055,-1.0275275297289e-8)
            (19.04220419910326,-6.795339180243332e-9)
            (19.04574157879996,-8.779808435832592e-9)
            (19.049141084863074,-2.2565194157664337e-10)
            (19.052529253807954,-1.191898824082216e-8)
            (19.055748312760723,-4.816497201076686e-9)
            (19.059117719649283,-1.4847922003013991e-8)
            (19.062214383815462,-5.246090895028033e-9)
            (19.06535644140432,-1.6528919344338533e-8)
            (19.06825708962885,-1.2323249087842214e-8)
            (19.07122633885951,-1.6764408306002565e-8)
            (19.074036122927346,-1.2010061389844395e-8)
            (19.07696930277554,-1.964056450809437e-8)
            (19.079813151591633,-1.4734939046689988e-8)
            (19.082738632517643,-1.4101301903934882e-8)
            (19.085491204292897,-9.8060586317672e-9)
            (19.088540043132284,-1.0394954230719122e-8)
            (19.09134811373051,-1.192892407075874e-8)
            (19.094284154413387,-5.016735915575055e-9)
            (19.097012245178156,-4.919938678682456e-9)
            (19.099910791591487,-2.7441298122710123e-9)
            (19.10263123613924,-3.838219742036131e-9)
            (19.105671423610705,-4.250234608704773e-9)
            (19.108454731274698,-1.4528305225525173e-9)
            (19.111338394977427,-4.111811335860693e-9)
            (19.114034543385984,-4.949565424183788e-9)
            (19.116983050881206,-5.704009931051246e-9)
            (19.11973938360072,-1.5620218452028212e-9)
            (19.122796546527784,-9.145284085576577e-9)
            (19.12559608275844,-7.74067232534037e-9)
            (19.128497330446372,-7.909543464634794e-9)
            (19.131225646334723,-3.6769869371511277e-9)
            (19.134304487518055,-9.961361957522286e-9)
            (19.137156969043456,-4.230255923332038e-9)
            (19.14025764678379,-1.4255201019608421e-8)
            (19.143113784667587,-6.318559009343971e-9)
            (19.146113248107593,-1.3998347148103107e-8)
            (19.148945947997817,-1.3285052613554171e-8)
            (19.152240634850227,-7.4053967402676335e-9)
            (19.15525183455955,-1.2152904016460297e-8)
            (19.158457100127755,-1.084007839047274e-8)
            (19.161430446995993,-9.482415297412672e-9)
            (19.164628389826362,-2.0185907612102483e-8)
            (19.167654666931575,-1.5759805682691308e-8)
            (19.171271087414382,-1.5763860883311054e-8)
            (19.174526159979354,-1.7656682338440532e-8)
            (19.177951186367416,-1.730958065770949e-8)
            (19.18114639633375,-2.0359492758359465e-8)
            (19.184683584369722,-1.1968069424383998e-8)
            (19.18803417138959,-1.6239656508432176e-8)
            (19.191700017653474,-1.4567228534545507e-8)
            (19.195245233418778,-1.1226599649916125e-8)
            (19.199090021544997,-2.0933946132117853e-8)
            (19.202740144145398,-1.5252340501703543e-8)
            (19.207174851958353,-2.5721331509132028e-8)
            (19.211237466294335,-2.0986311355386533e-8)
            (19.215857304694783,-3.419984317964975e-8)
            (19.22017168539951,-2.5217646859587717e-8)
            (19.225311698577336,-3.412098803501351e-8)
            (19.230236008788047,-3.302911810720843e-8)
            (19.237617554057433,-3.962295314074993e-8)
            (19.24456390134179,-3.050731378628768e-8)
            (19.25086079451224,-3.722034880304648e-8)
            (19.256929628303993,-3.654079927528642e-8)
            (19.26204752369543,-3.958576400009406e-8)
            (19.266974374663683,-3.9397637596749746e-8)
            (19.27176046656959,-3.039794882475633e-8)
            (19.27637625270179,-3.783610247332092e-8)
            (19.281004034953835,-2.858689529539049e-8)
            (19.285432920556577,-3.503057621756511e-8)
            (19.290017607167794,-2.982219204916703e-8)
            (19.29432381762345,-3.2534616556390006e-8)
            (19.298680563689327,-3.0625600500044925e-8)
            (19.302816615618056,-3.496496936428173e-8)
            (19.30685410459798,-3.591491304355543e-8)
            (19.310719628920854,-3.317392249790885e-8)
            (19.315048327712613,-3.8504028410102364e-8)
            (19.31922817745848,-3.54024720650159e-8)
            (19.32377271221162,-3.723548336331817e-8)
            (19.32790142874219,-3.944499860075723e-8)
            (19.332007801032603,-3.5421297450710654e-8)
            (19.335910887910035,-3.6571131456497596e-8)
            (19.340609014409242,-3.353388011717584e-8)
            (19.344868682127142,-3.5311962465200963e-8)
            (19.34944969823025,-3.658868807931981e-8)
            (19.353592239726776,-3.070655285597468e-8)
            (19.357730629560347,-3.480316057569155e-8)
            (19.361686505263265,-3.5780941654017795e-8)
            (19.366141429590044,-3.540366111387527e-8)
            (19.37043776774938,-3.370729195761868e-8)
            (19.37514075815919,-3.850433294427802e-8)
            (19.379433086462267,-3.4053966868619057e-8)
            (19.383784183542616,-3.5251591090634804e-8)
            (19.38791892700691,-3.565113149139876e-8)
            (19.392909945637772,-3.1290195323663283e-8)
            (19.397430278137158,-3.5397657249802705e-8)
            (19.402294627784713,-2.5869499764574755e-8)
            (19.40672056952984,-2.8276897490187025e-8)
            (19.41122615235431,-2.490306394431485e-8)
            (19.415531935420994,-2.6663263930082337e-8)
            (19.42038629435556,-1.8592374306791726e-8)
            (19.425056900362556,-2.7057811435859946e-8)
            (19.430154483008618,-1.9931684747120926e-8)
            (19.434836860502386,-2.0982563464500004e-8)
            (19.439678939688243,-2.3087303624436117e-8)
            (19.44427484320363,-1.8589301875593378e-8)
            (19.44980186026307,-2.5646338053242346e-8)
            (19.454805473681954,-2.0295081171184393e-8)
            (19.460165795515284,-2.7820900694308648e-8)
            (19.465083247358184,-2.8262264195610953e-8)
            (19.47020837644678,-2.824846756510624e-8)
            (19.47509695960171,-3.080635113672514e-8)
            (19.480557776097037,-2.4056332481592335e-8)
            (19.485812754260913,-2.922838360230884e-8)
            (19.491500896819538,-2.0151462498674277e-8)
            (19.496781683156648,-2.2033231350526705e-8)
            (19.502435252356808,-2.1805651728712405e-8)
            (19.507769615107556,-1.8525690204107548e-8)
            (19.513987701638996,-2.3551576133762353e-8)
            (19.519669068892743,-2.175626045985979e-8)
            (19.525746623579955,-2.719161773523382e-8)
            (19.531396672078664,-2.6157299437556958e-8)
            (19.537553162492905,-2.7672977798154363e-8)
            (19.543363253458402,-2.78391127928046e-8)
            (19.55023136881549,-2.6881830983427335e-8)
            (19.556435507507935,-2.6925591312121355e-8)
            (19.56296865022604,-2.414629962643744e-8)
            (19.569072794820812,-2.6563397703682767e-8)
            (19.575862899748223,-2.6783648077177702e-8)
            (19.582260798406438,-2.5165723727127443e-8)
            (19.589077663573317,-2.739308146981756e-8)
            (19.595690551286477,-2.6519994311691164e-8)
            (19.60275541378115,-2.5355736954502106e-8)
            (19.609466708709117,-2.5551621929409407e-8)
            (19.616776649476183,-2.7384398859631176e-8)
            (19.623875707040597,-2.701358514656249e-8)
            (19.63160104872596,-2.7031026750279352e-8)
            (19.638868786480014,-2.9283140912106376e-8)
            (19.64715865591423,-2.2306429148244433e-8)
            (19.654825888362005,-2.5519193647127736e-8)
            (19.66324995145491,-2.1359294555267638e-8)
            (19.671099686552026,-2.597110870805608e-8)
            (19.679843872676578,-2.4472661452890065e-8)
            (19.688031906939965,-2.574105439911989e-8)
            (19.697416540819724,-2.135761068000619e-8)
            (19.706064070865757,-2.3961148620799122e-8)
            (19.715521496976912,-2.8145717201333298e-8)
            (19.724368127953078,-2.3401836468650572e-8)
            (19.734404513661758,-2.7624258547298552e-8)
            (19.743772733337202,-2.9232223863751017e-8)
            (19.754490924621468,-2.4816534827110104e-8)
            (19.76436335167412,-3.135052151215234e-8)
            (19.775175033700712,-2.4663794784274273e-8)
            (19.785326497792475,-2.7300048111023045e-8)
            (19.79709952759378,-2.068400151156169e-8)
            (19.80802142412406,-2.6064195912667287e-8)
            (19.820426672373372,-1.6471193520217753e-8)
            (19.8318800048648,-2.1117518400615154e-8)
            (19.844532057284194,-1.6766460997352794e-8)
            (19.856448430827566,-1.7576068267466383e-8)
            (19.87061937629139,-2.0133213762818514e-8)
            (19.88364344303294,-2.2331087978777475e-8)
            (19.898322239587962,-1.8271614443676754e-8)
            (19.91191747441183,-1.7594065759851674e-8)
            (19.92715271788258,-2.1024364582622468e-8)
            (19.941536489214155,-2.0610690931732734e-8)
            (19.95916546388671,-1.9927108740880328e-8)
            (19.97515822996519,-1.75540811886421e-8)
            (19.99315249542189,-1.6032168037583006e-8)
            (20.0,-1.633072821416448e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={fd6e35a5-e928-41b7-b47d-d597b1443691}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,-1.1102230246251565e-16)
            (0.001,1.0624834345662748e-13)
            (0.011,-3.072929688485715e-10)
            (0.02168943095101827,1.9424295505388045e-10)
            (0.03204190793424906,3.6527092461824395e-9)
            (0.040805331071174844,3.628224054530449e-9)
            (0.04910488142380241,2.0389275823262665e-9)
            (0.05822999649254364,8.351123570449204e-9)
            (0.06656248563157166,4.8196739932393484e-9)
            (0.07506991484442317,1.2554150163879285e-8)
            (0.08286189004252238,1.1407186195633301e-8)
            (0.09064758583127948,1.30003742215834e-8)
            (0.09804473012769774,1.214822387129999e-8)
            (0.1059127177382529,1.3806425447349113e-8)
            (0.11351171858550015,1.3324277903237203e-8)
            (0.12131962671921165,1.6755899778786443e-8)
            (0.12858972836091132,1.5605862269119086e-8)
            (0.13621123678144303,1.171807995081764e-8)
            (0.1433321183897155,1.2838630936151674e-8)
            (0.15101827761342904,1.080918843321399e-8)
            (0.1580898715203234,1.4816133209194504e-8)
            (0.165348276443014,1.154381823464945e-8)
            (0.17211520251779933,1.3801981002536934e-8)
            (0.17933374834444624,9.506120779434468e-9)
            (0.18605270868133242,1.0647222770110432e-8)
            (0.19322822090779868,9.833445391294049e-9)
            (0.19983300769516932,1.1856562398548931e-8)
            (0.206604259630888,9.073633400191738e-9)
            (0.21293991222224418,1.094447743543725e-8)
            (0.21981757023218165,7.710864502463721e-9)
            (0.22617895679941954,1.0566704511383307e-8)
            (0.2328492010596304,2.315577951605974e-9)
            (0.23901332799712924,4.854286750344272e-9)
            (0.24539356489037156,2.6458103485893503e-9)
            (0.25137339681040816,3.976943330208371e-9)
            (0.25793581515745967,1.3418226529893218e-9)
            (0.26396222044556883,1.7934592699830887e-9)
            (0.2701650392195887,2.801316956180244e-10)
            (0.27592850937305063,5.216299614474451e-10)
            (0.28200657353790004,-3.570775231054313e-9)
            (0.28769545979289785,-1.6692602855528094e-10)
            (0.2939279819854715,-1.9406388718223866e-9)
            (0.29962752417970356,-4.452943236366025e-9)
            (0.3054246292651696,6.33686880746609e-10)
            (0.3108409085281808,-1.1820041612153886e-9)
            (0.3166921243185954,-2.5842207262982697e-9)
            (0.3221398689416037,-1.1497789387249213e-9)
            (0.32801202621696024,-5.08289421663477e-9)
            (0.33339069654900105,-2.305227231325091e-9)
            (0.33885850204299034,-5.849375761535214e-9)
            (0.34399151267138783,-2.4396471509646744e-9)
            (0.3496786316604282,-9.725442118302396e-9)
            (0.35492244994047584,-6.175130851104882e-9)
            (0.36043325138250737,-1.1968051993882511e-8)
            (0.36551039614242187,-9.030996395154034e-9)
            (0.3707373969637966,-1.1343802952534787e-8)
            (0.3756583156494759,-1.0139900474825936e-8)
            (0.38122447148999195,-1.503745988840066e-8)
            (0.38629227273763883,-1.2653535053086529e-8)
            (0.3914910991174165,-1.55267568802131e-8)
            (0.39631155741842544,-1.381932995814239e-8)
            (0.40138635898820396,-1.4529979219801703e-8)
            (0.40616522354398177,-1.637127039488817e-8)
            (0.4116382236996333,-1.7401017071705382e-8)
            (0.4165642148091624,-1.481766948030483e-8)
            (0.4215379096168598,-2.027026091422357e-8)
            (0.4261761966325164,-1.9147190222223998e-8)
            (0.4311995267125712,-2.04017907567966e-8)
            (0.43591971472997043,-2.0327456440316638e-8)
            (0.4407803129095682,-2.2461914994664767e-8)
            (0.4454903007235512,-2.3389921666172597e-8)
            (0.4503589888525585,-2.51556295238764e-8)
            (0.45498419765395093,-2.429619977428743e-8)
            (0.45997755713093685,-2.6691336529882648e-8)
            (0.46481392800556065,-2.6804093777865745e-8)
            (0.47001814337975956,-2.828689393830075e-8)
            (0.47490166263610645,-2.879933669319712e-8)
            (0.48048193584340054,-2.9151462410670348e-8)
            (0.4856972500067168,-2.941624033248047e-8)
            (0.4920097138485117,-3.01601561503162e-8)
            (0.4979862923873452,-3.105640397627063e-8)
            (0.5050316355294292,-2.984892161217445e-8)
            (0.5099478934630927,-3.12972766036701e-8)
            (0.5145444787490993,-3.101512160985642e-8)
            (0.5183776071352972,-3.173034164583033e-8)
            (0.5219433364029809,-3.1571657399531716e-8)
            (0.5249837746544691,-3.235071555779401e-8)
            (0.5279199424784581,-3.2466835782341e-8)
            (0.5305057484239355,-3.3028178067495695e-8)
            (0.5329188321055822,-3.3285840046054505e-8)
            (0.5350800090882226,-3.356493971824748e-8)
            (0.537162648010102,-3.3848364182700874e-8)
            (0.5386795265224069,-3.3973083234193485e-8)
            (0.5401420974165941,-3.42184066069208e-8)
            (0.5416542446047518,-3.433092940832716e-8)
            (0.5432176618328202,-3.459278204338834e-8)
            (0.5457320913662972,-3.459288352991585e-8)
            (0.5480130477411703,-3.5247129208382244e-8)
            (0.5504509917291438,-3.5215683757972016e-8)
            (0.5527463508929612,-3.560944600300431e-8)
            (0.5554742944465949,-3.554948583422979e-8)
            (0.5579303783706181,-3.616631613634347e-8)
            (0.5604613513694199,-3.603675031993436e-8)
            (0.5628532235369467,-3.638858661614286e-8)
            (0.5656432559082212,-3.5966593259217916e-8)
            (0.5682369141869815,-3.6760843882821526e-8)
            (0.57113359762375,-3.6306372075411986e-8)
            (0.5737599419363224,-3.6652840790241115e-8)
            (0.5764280582579917,-3.6497158101278515e-8)
            (0.5789542276160979,-3.7340139563690755e-8)
            (0.5819256741962543,-3.6034456557532124e-8)
            (0.5846477397468324,-3.6551486504166064e-8)
            (0.5875581200727934,-3.861967690088619e-8)
            (0.5902192807697375,-3.702262532656597e-8)
            (0.5929367217768776,-3.887520125256394e-8)
            (0.5955167012166148,-3.8946348424051536e-8)
            (0.5983015963005553,-3.96270804781107e-8)
            (0.6010023751189816,-4.138275383480661e-8)
            (0.6038522888286585,-3.7997103630171836e-8)
            (0.6065142418091286,-4.013581450523773e-8)
            (0.6093890172278636,-4.04175823920383e-8)
            (0.6120669636284376,-4.1226282998518826e-8)
            (0.6149676869154151,-3.984441476756473e-8)
            (0.6176536890536753,-4.0744698948103064e-8)
            (0.6205010851617707,-4.294613464850272e-8)
            (0.6231578941335435,-4.141337417440383e-8)
            (0.6260453788054237,-4.414552484677259e-8)
            (0.628727278898783,-4.348800969333766e-8)
            (0.6316050923248098,-4.172509582289763e-8)
            (0.6342740402219347,-4.488702659566357e-8)
            (0.6371115092170139,-4.151690408127351e-8)
            (0.6397616536582023,-4.2461127613968586e-8)
            (0.6426551836632796,-4.1065737310663764e-8)
            (0.645335003383877,-4.235450529188611e-8)
            (0.6481838978203995,-3.955955529821864e-8)
            (0.65083356686731,-4.177880008615631e-8)
            (0.6536756535218322,-3.87998546624857e-8)
            (0.6563283655759803,-4.247413809554956e-8)
            (0.6592227256401864,-3.7835654498330484e-8)
            (0.6618990241299497,-4.033815403925445e-8)
            (0.6647285005802218,-4.1513825488337375e-8)
            (0.6673684371218749,-3.951198490614871e-8)
            (0.6702355566564328,-3.963363925940655e-8)
            (0.6729047434252311,-4.047686341657197e-8)
            (0.6757971243137774,-3.7592688295617904e-8)
            (0.6784738328118392,-4.0290923375430054e-8)
            (0.6813080984436296,-4.111471330059402e-8)
            (0.6839590621276096,-3.845468510288441e-8)
            (0.6868735708973901,-4.113203322386738e-8)
            (0.6895760605376245,-4.0830791858681437e-8)
            (0.6924743171379221,-4.3230870883093075e-8)
            (0.6951649770969257,-4.2559163415667456e-8)
            (0.698042938944286,-4.180099466566389e-8)
            (0.7007370202659522,-4.275115983443101e-8)
            (0.7037216237112409,-4.788103025177293e-8)
            (0.7064788708919157,-4.737728143133779e-8)
            (0.7094113571162303,-4.3065894739235944e-8)
            (0.7121458114054479,-4.902629002767611e-8)
            (0.7151235486504331,-4.3700403629109985e-8)
            (0.7179066179456021,-4.5697497119689956e-8)
            (0.7209906117223401,-4.1495005209668534e-8)
            (0.7238369491745729,-4.7475965603283043e-8)
            (0.726864421181173,-3.7025151833347536e-8)
            (0.7297003390052792,-4.3992615550436653e-8)
            (0.7328638594069662,-3.6150522020328424e-8)
            (0.7358080814281579,-3.8637570920485587e-8)
            (0.7390561825861578,-3.7310005418511594e-8)
            (0.7420636384660985,-3.4996596731673435e-8)
            (0.7453128533505654,-3.9083661307337536e-8)
            (0.7483688020311601,-3.718572116895302e-8)
            (0.7518877134965959,-4.806685294234114e-8)
            (0.7551442628265223,-3.9258350348347903e-8)
            (0.7587609743638831,-4.8561861865081823e-8)
            (0.7621352589867563,-4.6651679630471676e-8)
            (0.7659736758221264,-4.541155518289486e-8)
            (0.7696030574105648,-4.7556687921002094e-8)
            (0.7741427718045494,-4.3404720928563734e-8)
            (0.7783558307725676,-4.449521306959525e-8)
            (0.7842648786429587,-3.7130007957131284e-8)
            (0.7899267456457976,-5.073054842874569e-8)
            (0.794692348809906,-5.103166600406439e-8)
            (0.7992759103103809,-3.685014782206508e-8)
            (0.8031525685306428,-5.723023499548674e-8)
            (0.8068822832717784,-4.254869168107689e-8)
            (0.8104488221059553,-5.506794154008787e-8)
            (0.8138796005810306,-4.713010870460721e-8)
            (0.817278654563183,-5.432823635409534e-8)
            (0.8205162194888295,-5.08366786444725e-8)
            (0.8238615707610744,-5.39324069848135e-8)
            (0.8269643563024132,-5.012786230551569e-8)
            (0.8302238549665937,-6.188696288766948e-8)
            (0.8331776059851463,-5.297172478435641e-8)
            (0.8360609708084372,-6.016161702149248e-8)
            (0.8388000828834055,-5.789120405275128e-8)
            (0.8420690374445583,-6.340785163594376e-8)
            (0.8450133702746374,-5.892753263125883e-8)
            (0.8480792783268105,-6.990798118167163e-8)
            (0.8508596159615509,-6.406600228103798e-8)
            (0.8536027628731804,-7.278595659521159e-8)
            (0.8562237696270623,-6.689462428433046e-8)
            (0.8591400870161002,-8.038335952420539e-8)
            (0.8619477965912336,-6.932668816794774e-8)
            (0.86494821162268,-8.682793661840549e-8)
            (0.8676965886556819,-7.76253041845365e-8)
            (0.8704690407564254,-8.58227422462221e-8)
            (0.8730994904031212,-8.126097061911253e-8)
            (0.8762210011016806,-9.085583640988659e-8)
            (0.8790474984135702,-8.736071643866694e-8)
            (0.8820189913487677,-9.152862712191734e-8)
            (0.8847414513401257,-8.771547843622329e-8)
            (0.8875262494703735,-1.0165032104936245e-7)
            (0.8901813573114236,-9.168274073267924e-8)
            (0.8931088570461754,-1.0159451391267282e-7)
            (0.8959294435219063,-9.645161780369449e-8)
            (0.898930633545781,-9.672704170959889e-8)
            (0.9017197594826352,-9.327854888496745e-8)
            (0.9046832902789619,-9.965339931028439e-8)
            (0.9074752113605957,-9.581901938560122e-8)
            (0.9106737873674517,-9.91138013883841e-8)
            (0.9136019040383995,-9.355252461595853e-8)
            (0.9166962549165724,-1.0546449291659599e-7)
            (0.9195799963198781,-9.62239712354318e-8)
            (0.9227247614473101,-1.1155099666204649e-7)
            (0.9256843448096086,-1.0189891441747534e-7)
            (0.9291043004944113,-1.1219958961916632e-7)
            (0.9322153025991088,-1.0819839402209652e-7)
            (0.9354809329695796,-1.0781800763304261e-7)
            (0.9385446909254579,-1.0337952205397016e-7)
            (0.942002595071966,-1.13198467710518e-7)
            (0.9452417286215826,-1.0244115178359436e-7)
            (0.9489728918579692,-1.1550637291080079e-7)
            (0.9523714330927185,-1.0663698657431553e-7)
            (0.9559700616184232,-1.1181649517411074e-7)
            (0.9593709398839446,-1.0851964149516391e-7)
            (0.9634012812208778,-1.1346503248077511e-7)
            (0.9671378940216939,-1.0573439190864065e-7)
            (0.9714400877219895,-1.0790162430218686e-7)
            (0.9753896585733016,-1.0701968466975131e-7)
            (0.9797505524689808,-1.0641916259324091e-7)
            (0.9839142857249505,-1.0216844925636792e-7)
            (0.9894243852170641,-1.0207574119291962e-7)
            (0.9944543067883863,-9.700149905533806e-8)
            (1.0012236347864596,-1.0338831435419138e-7)
            (1.0076463223053094,-9.629738451089054e-8)
            (1.014955331616019,-9.698202485530771e-8)
            (1.02056954546286,-9.165040970593452e-8)
            (1.0259397542454005,-8.70224963200883e-8)
            (1.0308590625704885,-8.253922079148879e-8)
            (1.0355924918081503,-8.533418238698687e-8)
            (1.0402986990417409,-6.775694938454535e-8)
            (1.0448017522495598,-7.372928356730313e-8)
            (1.0494232496524052,-6.90960368920912e-8)
            (1.0537669117726842,-6.700547094951048e-8)
            (1.0581221945441992,-6.680205988374155e-8)
            (1.0622725129954251,-6.356343540403486e-8)
            (1.0663176533747076,-6.751913117497566e-8)
            (1.0701893471913317,-6.009215525182299e-8)
            (1.0745091587768947,-6.891538362197025e-8)
            (1.0786815748033793,-6.09612125224146e-8)
            (1.0831985654612741,-7.509447419451476e-8)
            (1.0873093178067865,-6.467257795961245e-8)
            (1.0914048147358504,-6.941068297905417e-8)
            (1.0952958601210439,-6.713206479602718e-8)
            (1.0999624954797111,-6.431747490154294e-8)
            (1.1041935015099802,-6.630397830775792e-8)
            (1.1087216051429711,-6.236577032581181e-8)
            (1.1128273207446533,-6.005162633826444e-8)
            (1.1169442107111713,-6.053540690942327e-8)
            (1.1208780460019854,-6.14194739512186e-8)
            (1.1252926185440437,-5.673156167063098e-8)
            (1.1295478412976567,-5.8496213650727213e-8)
            (1.1341779808154009,-5.640208478041586e-8)
            (1.1384183011988958,-5.368491429180722e-8)
            (1.1427450090479605,-5.4015791395300994e-8)
            (1.1468528677237426,-5.067612640630159e-8)
            (1.1517806433442601,-5.0895168968168036e-8)
            (1.1562443091179644,-5.3309956449254514e-8)
            (1.1610137348155976,-4.656934260438561e-8)
            (1.1653746612793552,-5.1150190749638114e-8)
            (1.169858037134862,-4.873776981995093e-8)
            (1.174137130020617,-4.934416830693067e-8)
            (1.1789174407135605,-5.27306416309159e-8)
            (1.18351813883009,-4.90894174198786e-8)
            (1.1884890728132285,-5.5354004491192654e-8)
            (1.1930872737128762,-5.5219002703665865e-8)
            (1.197930207659946,-4.9011113834041e-8)
            (1.2025099032343587,-5.397801716711115e-8)
            (1.2078900839417026,-4.499326600182485e-8)
            (1.2127880447183201,-4.288542365671333e-8)
            (1.2179954803755177,-4.910638073951645e-8)
            (1.2228185547311972,-4.5050031260984724e-8)
            (1.2279809391982894,-4.6196875214121746e-8)
            (1.2328722741861453,-4.537424080908181e-8)
            (1.2381480154499318,-5.043213491262577e-8)
            (1.243261122104805,-4.2672325228920727e-8)
            (1.2487210833587477,-4.839282707891357e-8)
            (1.2538652645734891,-4.471604286848674e-8)
            (1.259720213420241,-5.023924076752451e-8)
            (1.265120836748868,-4.80968864735587e-8)
            (1.2709570131029557,-4.06905447114525e-8)
            (1.276388182714002,-4.49327282048273e-8)
            (1.2823309338524387,-4.273282527833544e-8)
            (1.287910333246452,-3.848877927481453e-8)
            (1.2942967724578653,-3.9757145131602556e-8)
            (1.3001529739728839,-3.88180869670407e-8)
            (1.306410039679868,-4.000903253142951e-8)
            (1.312263079904165,-3.947436777451685e-8)
            (1.3188042592172429,-4.137580678076347e-8)
            (1.3249238033818658,-3.963226724579272e-8)
            (1.3318858778603262,-3.888652688743832e-8)
            (1.3382643655508666,-3.871273168698508e-8)
            (1.345052558441823,-4.00165340863623e-8)
            (1.3514348424027507,-3.7638312466725665e-8)
            (1.3587519617365977,-3.8538853441849596e-8)
            (1.3655436492645363,-3.903323353426913e-8)
            (1.3731358432222749,-3.31457377100719e-8)
            (1.3801201250120656,-3.3810116928378875e-8)
            (1.3875957724772572,-3.4643038659964986e-8)
            (1.3946546654930834,-3.207354959400277e-8)
            (1.402978060601226,-3.6839327588467086e-8)
            (1.4106040948579825,-3.434554285419722e-8)
            (1.4189477666197736,-3.3005065791513744e-8)
            (1.4266655980984724,-3.107064339147314e-8)
            (1.4350367563830582,-3.80119868914619e-8)
            (1.4429648194953055,-3.1316400139758116e-8)
            (1.4516379284056242,-3.765399192445784e-8)
            (1.4600610612660025,-3.202852338901607e-8)
            (1.4693123399920003,-3.325158148825835e-8)
            (1.4780121804010466,-3.306731022334475e-8)
            (1.4879812120395244,-2.368830953614065e-8)
            (1.4972075269750011,-2.838849599839932e-8)
            (1.5074377910690395,-2.054293446462907e-8)
            (1.5169740201584903,-2.399468268521332e-8)
            (1.5277021217188713,-2.1556705309677682e-8)
            (1.5377399159468317,-2.2459460957691135e-8)
            (1.549314781221728,-2.180473757107393e-8)
            (1.5599918159763733,-2.0726445004726202e-8)
            (1.5718189453089146,-2.1129934246744142e-8)
            (1.582879400068001,-2.4379652074912883e-8)
            (1.5955521454667563,-2.229687501298372e-8)
            (1.6073756975810072,-2.2531138732517775e-8)
            (1.621045505871509,-1.948940830942547e-8)
            (1.6336451007776107,-2.104638463507058e-8)
            (1.6476668464568045,-2.115668795710235e-8)
            (1.6608206706206552,-1.8591970185610762e-8)
            (1.6762353295332961,-2.289253009379877e-8)
            (1.6905417868026869,-2.348696614973278e-8)
            (1.7070953722932014,-2.311780011865494e-8)
            (1.7223652466446657,-1.8678305568897713e-8)
            (1.7395495768258593,-2.638478768801633e-8)
            (1.7557124835012727,-2.4936509745998592e-8)
            (1.7751831278446129,-2.3943403704151933e-8)
            (1.7931083397287553,-2.387117215008061e-8)
            (1.8139369791108269,-2.0417195933930543e-8)
            (1.83315345302792,-2.2259043941375012e-8)
            (1.8551204870493834,-2.2667498100759076e-8)
            (1.8758264350527567,-2.102583351870635e-8)
            (1.9016769607515271,-2.4257025721396985e-8)
            (1.9251863145374353,-2.2271887001323876e-8)
            (1.9529232587553969,-2.5404593317901458e-8)
            (1.978353392644286,-2.3376095947824638e-8)
            (2.0077010457058444,-2.5710872986195454e-8)
            (2.0354059907827122,-2.451732239450166e-8)
            (2.067393982765903,-2.721247049919384e-8)
            (2.0984291975164227,-2.5102190326364848e-8)
            (2.136179522930321,-2.7006276548391384e-8)
            (2.1705961250380224,-2.4936641640493917e-8)
            (2.209290886063818,-2.3928636627701394e-8)
            (2.2450134348248207,-2.42239115433307e-8)
            (2.284734008262018,-2.512749697203276e-8)
            (2.321559687393223,-2.3606630872308187e-8)
            (2.3624496524112044,-2.5863440056284048e-8)
            (2.3994180330706767,-2.4730039127618397e-8)
            (2.4368680153195816,-2.5505960232763414e-8)
            (2.4714626580928853,-2.493897710564852e-8)
            (2.5074268228842334,-2.6666627572780044e-8)
            (2.540834128979978,-2.5871511599717678e-8)
            (2.576598669202273,-2.6887388981933213e-8)
            (2.6088670627969712,-2.5714608664628713e-8)
            (2.640287040738589,-2.705776602773824e-8)
            (2.6694210195438863,-2.6801009189725278e-8)
            (2.699784922561919,-2.6559945354165393e-8)
            (2.7278679488465927,-2.615784322479442e-8)
            (2.7542521499569714,-2.6501769667675035e-8)
            (2.77982117380944,-2.6473490066791783e-8)
            (2.804752825025982,-2.6917546858129526e-8)
            (2.8282498557428313,-2.686491540337954e-8)
            (2.851528145144038,-2.6859938717649356e-8)
            (2.8737413498585678,-2.648135999372414e-8)
            (2.894804834531604,-2.67598927461421e-8)
            (2.914191044424735,-2.6756002746708418e-8)
            (2.9326927162088454,-2.6821265652898774e-8)
            (2.9495644108414036,-2.6996311408566953e-8)
            (2.962776384992608,-2.6996942681378755e-8)
            (2.97549595252919,-2.7033336236215177e-8)
            (2.9877761873304904,-2.707009771896196e-8)
            (2.9994074049546415,-2.714917979318443e-8)
            (3.0179907435885682,-2.7270850244676126e-8)
            (3.0358107552291713,-2.723046566011078e-8)
            (3.055911947350566,-2.755603500936843e-8)
            (3.074832167923705,-2.7666013036053982e-8)
            (3.0970270629743197,-2.7911842837013978e-8)
            (3.1172523965129257,-2.7905436628117286e-8)
            (3.1384592965954314,-2.8046646560753175e-8)
            (3.158641525827244,-2.8310360056238437e-8)
            (3.1833090356060088,-2.8353955183746393e-8)
            (3.2058579193139294,-2.837247459197556e-8)
            (3.2305152934824997,-2.8187402190127386e-8)
            (3.2529931850501894,-2.8401309304371125e-8)
            (3.2760604691604582,-2.842554991389079e-8)
            (3.298036735418779,-2.8638437843397924e-8)
            (3.3223954067082775,-2.90805033387187e-8)
            (3.3459521173763216,-2.8360416015615897e-8)
            (3.3712004545745007,-2.9882978536122096e-8)
            (3.394611316213768,-3.0362068415001886e-8)
            (3.419332486221553,-2.9153830682915327e-8)
            (3.4425530607779975,-3.047094154773333e-8)
            (3.468702547819677,-2.9636249010422944e-8)
            (3.49270356860935,-3.14247565746939e-8)
            (3.51786893647775,-2.8328870582683408e-8)
            (3.5412221379282434,-2.973515655924075e-8)
            (3.5660575798864755,-3.192519049122211e-8)
            (3.5893609881303097,-3.035874085455248e-8)
            (3.6154945283562174,-3.428851758080498e-8)
            (3.6393122943860288,-3.289715655441228e-8)
            (3.6637029937215,-3.1946756573475454e-8)
            (3.686458037958706,-3.2508011393872493e-8)
            (3.711057296790585,-3.321931463240446e-8)
            (3.734049646298517,-3.273077209264841e-8)
            (3.7594085027577373,-3.442452700674892e-8)
            (3.782487956640613,-3.3917866737454005e-8)
            (3.805814819385168,-3.377185997521792e-8)
            (3.827692948524291,-3.4284115324467734e-8)
            (3.851866367035912,-3.683329774517574e-8)
            (3.8742752927686976,-3.571429818549632e-8)
            (3.8982758006853593,-3.8936840418557495e-8)
            (3.9202220589950807,-3.916044644114436e-8)
            (3.9424029431609457,-3.994093633608031e-8)
            (3.9632992501307354,-3.824906547045259e-8)
            (3.9869249729114307,-3.970464534930329e-8)
            (4.008537880345975,-4.104682416183891e-8)
            (4.030920402471337,-3.795301339870605e-8)
            (4.051524147042997,-3.95855810353396e-8)
            (4.072587047780748,-3.91490959650298e-8)
            (4.092482186516457,-4.111381257665414e-8)
            (4.113120315237018,-4.052578206348301e-8)
            (4.133159021590386,-4.141878084951145e-8)
            (4.153788686689366,-4.113306162345509e-8)
            (4.1731532764381445,-4.169218881244774e-8)
            (4.194284150569068,-4.038797829508667e-8)
            (4.21372371016318,-4.4876893978695875e-8)
            (4.233755419852487,-3.870760689750341e-8)
            (4.252366786247631,-4.061383296338761e-8)
            (4.271960714250628,-4.178120183162548e-8)
            (4.2902769423672895,-4.106464612796401e-8)
            (4.310165884334437,-4.9653944289573815e-8)
            (4.328395751875545,-4.527187758007756e-8)
            (4.346945081862657,-4.6196380054652764e-8)
            (4.364263973934414,-4.899574523875572e-8)
            (4.382849227378954,-4.500893879821888e-8)
            (4.400139624228522,-4.806944708946048e-8)
            (4.418595524502542,-4.1300287190182416e-8)
            (4.435538049174297,-4.584504931237632e-8)
            (4.452745114622352,-4.4874839399966504e-8)
            (4.468876273117789,-4.727383484670611e-8)
            (4.486518424181897,-4.4273394061988824e-8)
            (4.502797463438853,-4.296047340091036e-8)
            (4.519748048262008,-4.5697074124717574e-8)
            (4.535390402994521,-4.5911286106203875e-8)
            (4.551445002506456,-4.8069600522282485e-8)
            (4.566524950732015,-4.7422309190636724e-8)
            (4.583210006983286,-5.0897502879010403e-8)
            (4.598462407209621,-5.071005282353269e-8)
            (4.613973788242376,-4.9909725463592736e-8)
            (4.628376786533573,-4.920837093358443e-8)
            (4.643456610792698,-5.299352690002479e-8)
            (4.657604201649077,-5.2482979739920665e-8)
            (4.673222690301043,-5.3007181088915445e-8)
            (4.687417906168926,-5.53784469392582e-8)
            (4.701626665498313,-5.840989936167773e-8)
            (4.714899271648037,-5.785456136386813e-8)
            (4.729148502705169,-5.74609235748369e-8)
            (4.742449138035752,-6.136949903812194e-8)
            (4.756861225993756,-5.565865035528361e-8)
            (4.769977858407325,-5.9579990940861194e-8)
            (4.783047542990999,-5.743229558596852e-8)
            (4.795323244698398,-6.020725451527653e-8)
            (4.808864916768368,-5.595912866418473e-8)
            (4.821379709419053,-6.019931153566915e-8)
            (4.834534371165319,-5.286517779090616e-8)
            (4.8465872922997475,-5.37959170543445e-8)
            (4.858703130009299,-5.247614764947173e-8)
            (4.870128167454916,-5.3860502280400624e-8)
            (4.8830393236958916,-5.3612725148255436e-8)
            (4.894799731031957,-5.7066060321631085e-8)
            (4.906786736805495,-5.195032781735165e-8)
            (4.917846791367709,-5.49760779122721e-8)
            (4.9291655626070225,-4.73685308755023e-8)
            (4.939857424493608,-5.3053479165399153e-8)
            (4.950879755477555,-4.7834286975856344e-8)
            (4.961573827240614,-5.062038055392293e-8)
            (4.972474444803906,-4.91144844794178e-8)
            (4.9827280002054595,-5.017219972813791e-8)
            (4.994002359318339,-5.171634653855506e-8)
            (5.004341848952194,-5.2158842134275574e-8)
            (5.014907413819212,-4.8480876757572844e-8)
            (5.024719090123875,-4.8275757613680526e-8)
            (5.0349974626032195,-4.8686131681741074e-8)
            (5.044629769760954,-5.171685013571903e-8)
            (5.055196457332325,-4.909725903612383e-8)
            (5.064835254145584,-4.901107142352146e-8)
            (5.07454576245623,-5.037577288646844e-8)
            (5.083615871625556,-5.0699653697527935e-8)
            (5.093354254254694,-5.0141507390577544e-8)
            (5.1024338187046405,-5.048911499994091e-8)
            (5.112218880728559,-5.174547612618596e-8)
            (5.121157943110169,-5.087393140090768e-8)
            (5.130139538111758,-5.21514899043396e-8)
            (5.1385717921253935,-5.315712958697816e-8)
            (5.147860346316325,-5.6974022166755844e-8)
            (5.156436979953702,-5.6578691953745874e-8)
            (5.165422580908989,-5.515419820856238e-8)
            (5.173682905158511,-5.659370005961506e-8)
            (5.182072347030816,-5.8152461956950674e-8)
            (5.189974143997531,-5.968536775924349e-8)
            (5.198857326699698,-5.910222555804978e-8)
            (5.206953940664775,-5.642665945604364e-8)
            (5.21520269036508,-6.249189454798909e-8)
            (5.222837423357531,-6.103508454202711e-8)
            (5.230749552715228,-5.7307598777534e-8)
            (5.238205857189786,-6.228033710975467e-8)
            (5.246670127385767,-5.607411590613509e-8)
            (5.2542936773590405,-6.008362363196795e-8)
            (5.261899734027776,-5.2920633875075396e-8)
            (5.268980077474158,-5.959139648403777e-8)
            (5.276491428030928,-5.504622313523555e-8)
            (5.283555632853386,-5.888722764968435e-8)
            (5.290711429297362,-5.511039391503658e-8)
            (5.297649730470281,-5.64608455544402e-8)
            (5.3046600945664375,-5.5113432817499586e-8)
            (5.3113054531569865,-5.681488302045068e-8)
            (5.318234954762164,-5.4662269488581217e-8)
            (5.324958626052877,-5.581043094338156e-8)
            (5.3318687519844925,-5.0565916009936984e-8)
            (5.338350090964901,-5.670696923143481e-8)
            (5.345388382123177,-4.836559452936484e-8)
            (5.3518828680661334,-5.473084663254468e-8)
            (5.358630329206043,-5.147954040829461e-8)
            (5.3648931239705355,-5.169897687729019e-8)
            (5.371472637218699,-4.998820846147112e-8)
            (5.37762314258875,-5.2393641203352104e-8)
            (5.384306048138262,-4.828563360259608e-8)
            (5.3904469125105585,-5.350039078422242e-8)
            (5.396755650307141,-4.804343534114963e-8)
            (5.402638552768351,-5.2652976867406664e-8)
            (5.408937756295964,-4.93477088081562e-8)
            (5.414804341553934,-5.008784753623985e-8)
            (5.421109120039127,-4.87654868708276e-8)
            (5.426904098503755,-4.982297097111399e-8)
            (5.432844960563731,-4.8404714791949743e-8)
            (5.438407344397165,-4.984705037625048e-8)
            (5.444483591989831,-4.978011558520734e-8)
            (5.45010294085445,-4.944001608109261e-8)
            (5.456024178311197,-5.1224872676947086e-8)
            (5.4614895308847,-5.1815659374288003e-8)
            (5.4671463914563265,-5.296923483166793e-8)
            (5.472454647662571,-5.273058401034092e-8)
            (5.478339181586729,-5.403989683516741e-8)
            (5.483734079411886,-5.4307181585055986e-8)
            (5.489303830091959,-5.230399341416003e-8)
            (5.494474652632499,-5.4125083581713085e-8)
            (5.499934049862698,-5.3203903727094826e-8)
            (5.505053272002608,-5.439751704638951e-8)
            (5.510746693678144,-5.0166276188701175e-8)
            (5.515933542304885,-5.5208759008884556e-8)
            (5.521215277146189,-5.1851487992138345e-8)
            (5.526148112735021,-5.307284711708604e-8)
            (5.531500343528665,-5.04873765572178e-8)
            (5.536495844380739,-5.445563200368042e-8)
            (5.541991263647922,-5.0314127253425767e-8)
            (5.546997474949656,-5.4219885026185466e-8)
            (5.5520857761040965,-5.111623574416413e-8)
            (5.556866411954421,-5.321919316347845e-8)
            (5.562237503434793,-5.143167408627747e-8)
            (5.567200695424348,-5.442104150654714e-8)
            (5.57255777177098,-5.198238578474346e-8)
            (5.57746529288579,-5.387055096450766e-8)
            (5.5825364743690775,-5.354460730355726e-8)
            (5.587329885037494,-5.474835573782144e-8)
            (5.593004318376723,-5.335650479776355e-8)
            (5.598161248846779,-5.4948395694642826e-8)
            (5.603756350630987,-5.324746235602085e-8)
            (5.608921985110317,-5.4791185255531616e-8)
            (5.614664014643126,-5.509237185896687e-8)
            (5.62018197931596,-5.595873175945343e-8)
            (5.628352512070213,-5.754340184904727e-8)
            (5.634070500122069,-5.6776809462255606e-8)
            (5.639440176005566,-5.8716156187132995e-8)
            (5.643589834715714,-5.884812786377536e-8)
            (5.647461959799352,-5.93750826838324e-8)
            (5.65095198827524,-6.041764982755993e-8)
            (5.654146602645926,-6.068892052443764e-8)
            (5.65672348946126,-6.108656829331705e-8)
            (5.659197260068954,-6.131755538388295e-8)
            (5.661185828271187,-6.170930303469463e-8)
            (5.663035906998902,-6.198413051599662e-8)
            (5.664554460495911,-6.222979703936204e-8)
            (5.665949303904555,-6.2427115084078e-8)
            (5.668477821898376,-6.290332997538339e-8)
            (5.670851188566833,-6.317032007208123e-8)
            (5.673482109722254,-6.392355817591566e-8)
            (5.675954646710067,-6.410264134781851e-8)
            (5.678831413949069,-6.50346955871628e-8)
            (5.6814523829542765,-6.53184204293944e-8)
            (5.684189290346176,-6.619777517813397e-8)
            (5.686782784134124,-6.630158280729326e-8)
            (5.68985091534399,-6.745212099978914e-8)
            (5.692676687218152,-6.757606539620209e-8)
            (5.695745795051673,-6.93884939645395e-8)
            (5.698556474142292,-6.918938036393207e-8)
            (5.70145854251531,-7.096116369509353e-8)
            (5.704209179499386,-7.066224039231628e-8)
            (5.7074752360286976,-7.204561464080328e-8)
            (5.710432641582427,-7.320623154893902e-8)
            (5.713517185902713,-7.31625963146243e-8)
            (5.71635940077893,-7.367637547273098e-8)
            (5.719316796264662,-7.535684062864867e-8)
            (5.722123721997328,-7.512395117093007e-8)
            (5.725134016580105,-7.638679408450422e-8)
            (5.728043264475194,-7.736479359921056e-8)
            (5.731065729422032,-7.89879333329413e-8)
            (5.733905108180027,-7.855293893133108e-8)
            (5.737050977413326,-7.911376026514816e-8)
            (5.739960717459221,-8.008862339980993e-8)
            (5.74305370719368,-8.025130482369747e-8)
            (5.745918575990231,-7.967644999329337e-8)
            (5.748944442641883,-8.358381786699454e-8)
            (5.751782412201485,-8.292015313271506e-8)
            (5.754940857694028,-8.568565179611909e-8)
            (5.757843621037204,-8.71115575229453e-8)
            (5.7608736295853715,-8.786839239549593e-8)
            (5.763695443766914,-8.631799491842784e-8)
            (5.76672885666953,-8.768434828221316e-8)
            (5.769567727005553,-8.816773278130796e-8)
            (5.7727062251679975,-9.036432291331664e-8)
            (5.775583815206479,-9.092409347655206e-8)
            (5.77855897159703,-9.123973593316848e-8)
            (5.78134421029394,-9.029328168486117e-8)
            (5.7844046365291675,-9.208902385093864e-8)
            (5.787252189791003,-9.399393302578218e-8)
            (5.790342091968484,-9.08789269948862e-8)
            (5.793183724343523,-9.349221435916988e-8)
            (5.796129602083259,-9.329465899821088e-8)
            (5.798898523740581,-9.4144429585441e-8)
            (5.802004854970102,-9.382660726142689e-8)
            (5.804868719235621,-9.412455748147863e-8)
            (5.80790215735163,-9.385468346945203e-8)
            (5.810709431887615,-9.642219023220377e-8)
            (5.813664902567095,-9.737692907574313e-8)
            (5.81644714041648,-9.683434076812603e-8)
            (5.819607798456641,-1.0122956983771303e-7)
            (5.822493922161138,-1.0033863750980032e-7)
            (5.8254892357588695,-1.0330142152792376e-7)
            (5.828279932742345,-1.0189426291606907e-7)
            (5.831290410282159,-1.0715511500336561e-7)
            (5.834119341789446,-1.0567701513863881e-7)
            (5.837328208569478,-1.1092089891029389e-7)
            (5.84024463234615,-1.0714452991500423e-7)
            (5.843239071423139,-1.1608392713746696e-7)
            (5.846047151929687,-1.1288715762169943e-7)
            (5.849169574885101,-1.1763962282085316e-7)
            (5.852085844006569,-1.1501455476903288e-7)
            (5.855337533985588,-1.1947856914940047e-7)
            (5.8583029572414365,-1.147556911718084e-7)
            (5.861356153958303,-1.2014500094803537e-7)
            (5.864237209187965,-1.1738166527663907e-7)
            (5.867557850421441,-1.2199845011995336e-7)
            (5.870622103957619,-1.1766055052486735e-7)
            (5.873954982837746,-1.2240643998406853e-7)
            (5.877019928660379,-1.2154469730685236e-7)
            (5.880237105451205,-1.2506691182689877e-7)
            (5.88328858564408,-1.210190544442824e-7)
            (5.886960596021146,-1.297679801393059e-7)
            (5.890285933310898,-1.2481080535753364e-7)
            (5.893854321254477,-1.2660185055857198e-7)
            (5.897160185940432,-1.2446652020159377e-7)
            (5.900755812640024,-1.29603162646319e-7)
            (5.904186423130919,-1.25610488677097e-7)
            (5.908126535859147,-1.3122358821782143e-7)
            (5.911928467513334,-1.3025572442870725e-7)
            (5.91629423273147,-1.286128326061231e-7)
            (5.920427056122183,-1.2691450401725035e-7)
            (5.92579833780438,-1.2305456675854032e-7)
            (5.9309880701766495,-1.2968912810329414e-7)
            (5.9375139261444545,-1.234970565811011e-7)
            (5.942183525247581,-1.2061658760664784e-7)
            (5.94657641931434,-1.1615899264683094e-7)
            (5.950555406172014,-1.1801379939946344e-7)
            (5.954281936897653,-1.1568969093822545e-7)
            (5.957843024852799,-1.1527170373781814e-7)
            (5.961251874015212,-1.16636714952989e-7)
            (5.964472656056506,-1.0301099684362214e-7)
            (5.967539870991661,-1.125544568658654e-7)
            (5.97083030851611,-9.591742355929966e-8)
            (5.974025576227744,-1.0188525334520193e-7)
            (5.977373437294851,-8.940740414686843e-8)
            (5.980444587307586,-9.702605185957225e-8)
            (5.983504309975233,-8.512874893895628e-8)
            (5.986393779837216,-8.97114960096701e-8)
            (5.989687878358847,-8.270682871902579e-8)
            (5.992698657357156,-8.390682615377898e-8)
            (5.9958245207390695,-7.787957256866207e-8)
            (5.998699158348904,-7.761531883865302e-8)
            (6.001635908286206,-7.136510027372367e-8)
            (6.00442004348953,-7.494296916377152e-8)
            (6.007372614434328,-6.962319076819767e-8)
            (6.01023567503053,-6.960470089190096e-8)
            (6.013221382743808,-6.632401938766463e-8)
            (6.016020600580043,-6.646996486558976e-8)
            (6.019075956168165,-5.7514196738495116e-8)
            (6.021911183947674,-6.176937028534724e-8)
            (6.024942127090916,-4.948730314424665e-8)
            (6.027755178230065,-5.877473285842427e-8)
            (6.03075143421668,-4.624442384582039e-8)
            (6.033555393509882,-4.707091361133564e-8)
            (6.036649070182122,-4.0631603859253573e-8)
            (6.03950823440461,-4.2407113598486035e-8)
            (6.042545549493574,-3.6708181827549424e-8)
            (6.045376168207613,-3.8375895350384326e-8)
            (6.048446149773054,-3.698364858806258e-8)
            (6.051315375069301,-3.7836842103899926e-8)
            (6.054487448724687,-3.5255344865703364e-8)
            (6.057414650531773,-3.2344481759594146e-8)
            (6.0605203160003995,-3.394428249592352e-8)
            (6.063427058777211,-2.692545408855551e-8)
            (6.0666488544464965,-2.7643649369579748e-8)
            (6.069647452316347,-2.6956669563205082e-8)
            (6.0729405239609,-2.3559253881089148e-8)
            (6.0759860679688575,-2.5048911167502297e-8)
            (6.079244621070089,-2.3051480502189747e-8)
            (6.0823046805941825,-2.43208531092165e-8)
            (6.085771891603554,-1.726513421118625e-8)
            (6.088978230675245,-1.9078614243994707e-8)
            (6.092466696291735,-1.2495924739397424e-8)
            (6.095709335311737,-1.1594783799750985e-8)
            (6.099251538482311,-5.73574987505765e-9)
            (6.1025826529777545,-9.527637123696309e-9)
            (6.106431512368907,-3.6141107884191115e-9)
            (6.109969189034757,-4.152229005072172e-9)
            (6.1138140199884665,-3.670546977474487e-9)
            (6.117411390364135,-3.551138050283953e-9)
            (6.1214897302931215,-9.191178929057742e-10)
            (6.125321630537127,-7.668119472725721e-10)
            (6.129858878654157,-2.0377144416272586e-10)
            (6.134023463744204,-1.580376940424344e-9)
            (6.138699408539396,8.328369105470301e-10)
            (6.14311870130822,1.6557086812696298e-9)
            (6.148646246223194,6.404170083129657e-9)
            (6.153854497208871,4.983107038114554e-9)
            (6.161317346226683,9.83541426080592e-9)
            (6.1684814517210755,2.7942321789709013e-9)
            (6.174827838697758,1.8062958240250282e-8)
            (6.180954442197871,4.220813476507601e-9)
            (6.18617980653068,1.1856020387668309e-8)
            (6.191226597520619,7.842968718918542e-9)
            (6.196104504095507,1.0052878751665162e-8)
            (6.200828295839992,1.1239238428828457e-8)
            (6.205530314910034,7.144101310530004e-9)
            (6.210062440339162,1.0657989379936339e-8)
            (6.214674023927836,3.242683455084716e-9)
            (6.219075492557603,9.286402757879841e-9)
            (6.223710214446279,9.032695702515525e-9)
            (6.22802607007302,8.874293744298711e-9)
            (6.232246218214859,9.429814928907376e-9)
            (6.236338552094024,1.2682906280758743e-8)
            (6.240440594209894,1.323754883486572e-8)
            (6.244383108852336,1.2772933599691783e-8)
            (6.248786911976464,1.1999656823746818e-8)
            (6.253031155273249,1.2337063148848415e-8)
            (6.257617266504606,8.549793317769172e-9)
            (6.261791495128483,1.2074487187874183e-8)
            (6.265955326045206,1.2088408052335353e-8)
            (6.2699167563553635,1.252025461084827e-8)
            (6.274730358619151,1.1629444962579782e-8)
            (6.279068752216228,1.4383161328623828e-8)
            (6.283712197374218,1.168371532855872e-8)
            (6.287910160457536,1.4532216763285533e-8)
            (6.292099737540575,1.4162450323595976e-8)
            (6.2961086699057205,1.776832547761842e-8)
            (6.300657061478517,1.2586337749809218e-8)
            (6.30502882176776,1.6164320104650187e-8)
            (6.309826858261999,1.524335635494367e-8)
            (6.31418676920869,1.5157949118105307e-8)
            (6.318566874475788,1.8916484822995017e-8)
            (6.322734893982438,1.6660075541352626e-8)
            (6.327821039915453,1.834306040393585e-8)
            (6.3324140661197585,2.157916512146585e-8)
            (6.337388752664094,1.5713767620439967e-8)
            (6.341880737929425,1.8318818906237766e-8)
            (6.346387167088225,1.7271824415132642e-8)
            (6.350699879129818,1.815827443962803e-8)
            (6.355613681114569,1.655304782133271e-8)
            (6.360340348509479,1.9311920507192326e-8)
            (6.3655741013955,1.7065762136780904e-8)
            (6.3703250702703675,1.5948620202266284e-8)
            (6.37511656926989,1.638026114747504e-8)
            (6.379677562856811,1.6829941884566324e-8)
            (6.385269099258125,1.9235976367326657e-8)
            (6.390321844528393,1.8676159285746508e-8)
            (6.395845844059198,2.0789970633927624e-8)
            (6.400823813706328,2.4690378186420503e-8)
            (6.4058296757751005,1.637744695415222e-8)
            (6.410621771907321,2.25590790492447e-8)
            (6.41610927312342,1.5234811634456946e-8)
            (6.421390060070735,1.7055156842360475e-8)
            (6.427296331815106,1.7517014949675058e-8)
            (6.43264164172437,1.5461808278161016e-8)
            (6.438033415387936,2.1034561203947533e-8)
            (6.443168490109525,1.818587769264468e-8)
            (6.449500744802786,2.511653773851208e-8)
            (6.4552282129964444,2.333686000000057e-8)
            (6.460917123882172,2.7979922823107017e-8)
            (6.4664299943047245,2.5946742976401538e-8)
            (6.472109893843536,3.061843267815334e-8)
            (6.477599866824919,2.5330391117961426e-8)
            (6.484521590601264,3.4702367646133325e-8)
            (6.490769147482548,2.9549502844616882e-8)
            (6.497099505575174,3.700716177945651e-8)
            (6.503104442609042,3.57280347529354e-8)
            (6.50910531021057,3.169493911769905e-8)
            (6.514912192007346,3.429205097660315e-8)
            (6.521746490564734,2.9419181313272702e-8)
            (6.528368432302966,3.170501461369213e-8)
            (6.535282658624768,2.878677607398572e-8)
            (6.541887021233489,3.282186522568509e-8)
            (6.54854585275039,3.0576658982539584e-8)
            (6.5549467485257535,2.86542976013493e-8)
            (6.56242494018773,3.156411532145853e-8)
            (6.569595657075309,2.8227655324286616e-8)
            (6.576952647226724,3.40168322399137e-8)
            (6.58407629490976,2.9462073447561465e-8)
            (6.591406388983783,3.2618051148958216e-8)
            (6.598468117356945,2.982643199089807e-8)
            (6.606621422884321,3.489293720626563e-8)
            (6.614482939945709,3.2291366691694634e-8)
            (6.622565854797922,3.479235921588497e-8)
            (6.630402546261188,3.345378862817938e-8)
            (6.638511003481203,3.232112888440497e-8)
            (6.646321594311831,3.238782464443091e-8)
            (6.655336844100273,2.9906097598342285e-8)
            (6.664032265799997,3.1997146709983326e-8)
            (6.67300187503927,2.8571919719055927e-8)
            (6.681701916509315,3.0145934859504564e-8)
            (6.690751656787396,2.947737276493001e-8)
            (6.699467620692771,2.8356095471693266e-8)
            (6.70953114728367,3.1693780710995156e-8)
            (6.719240401172938,2.990177061512611e-8)
            (6.729296220857663,3.113547086819324e-8)
            (6.739051478359788,2.8393893680700444e-8)
            (6.749250984785818,3.052207908638138e-8)
            (6.759072644138204,2.973115442728158e-8)
            (6.770424278253111,3.0667465455991305e-8)
            (6.781378391271455,2.774653284909334e-8)
            (6.792777748219564,2.9908514109777684e-8)
            (6.803835135875815,2.920978925402551e-8)
            (6.815452537619848,2.9536842749422476e-8)
            (6.826637086103229,2.8469255397567395e-8)
            (6.839581715523516,3.085687461101827e-8)
            (6.852074839415017,2.9270061263630964e-8)
            (6.865144976785781,3.024587136302159e-8)
            (6.87781733840141,2.872824045319078e-8)
            (6.891189291928559,3.090832589869308e-8)
            (6.9040578181595045,2.828163570001152e-8)
            (6.918962889490099,3.1241041975604844e-8)
            (6.933349279232898,2.8663157847219622e-8)
            (6.948469635940414,3.1169138825504206e-8)
            (6.96311873983792,2.9775946597254688e-8)
            (6.978620305876994,3.081295241180726e-8)
            (6.99352438432008,2.8306737842598295e-8)
            (7.0107344589477885,3.031382767026969e-8)
            (7.027346206152155,2.7678099145944657e-8)
            (7.04479231907276,2.9612009289081698e-8)
            (7.061683809198581,2.8626063963699266e-8)
            (7.079516771986039,2.803907972470654e-8)
            (7.096624124659382,2.8250633388182678e-8)
            (7.116068050375401,2.737093129923096e-8)
            (7.134838226525099,2.7582489403599197e-8)
            (7.154182933783297,2.5689994131994354e-8)
            (7.1729254816503785,2.6609644487862738e-8)
            (7.192378645702679,2.648234320723475e-8)
            (7.21095573226118,2.6299882494029703e-8)
            (7.231218240142462,2.5665625402737646e-8)
            (7.250768814491426,2.5873701181566844e-8)
            (7.271950679131957,2.5472568498940973e-8)
            (7.291107726300464,2.5630794597830686e-8)
            (7.309799406006514,2.5298444672472442e-8)
            (7.327331317222287,2.5949047577356055e-8)
            (7.3468257404179065,2.4983554558488663e-8)
            (7.364496887679591,2.5496974087602098e-8)
            (7.380351358099955,2.5405979986459215e-8)
            (7.395661824760631,2.5603714259858634e-8)
            (7.409934614887296,2.5451525997866042e-8)
            (7.4234338441326875,2.5664794733870622e-8)
            (7.435945653427268,2.5579599327585356e-8)
            (7.447974468437061,2.565138590426841e-8)
            (7.45619689371642,2.5707001638508586e-8)
            (7.463780660754168,2.573783453030387e-8)
            (7.472957973445646,2.585550973321915e-8)
            (7.48361838090029,2.5881829124330125e-8)
            (7.498601987931409,2.6111808271167547e-8)
            (7.513544575098735,2.5880138476708225e-8)
            (7.531019261258308,2.6244776130113223e-8)
            (7.5472644973390235,2.6161557586945605e-8)
            (7.564750924544476,2.6647928752510097e-8)
            (7.581645023033591,2.6494860305703583e-8)
            (7.600522405534512,2.766774831464147e-8)
            (7.618382016794488,2.7182665007785545e-8)
            (7.637147419631682,2.867784143489871e-8)
            (7.655133795030773,2.7396775070798185e-8)
            (7.673387213532538,2.8486131009586302e-8)
            (7.690872636580327,2.782208374796369e-8)
            (7.710710775791019,2.8439189225792916e-8)
            (7.729869092240642,2.8147887354279533e-8)
            (7.7507074881879126,2.8828668341418506e-8)
            (7.769850823712152,2.8906477655965546e-8)
            (7.789559165377076,2.756940942205688e-8)
            (7.808200153037791,2.8267980622942446e-8)
            (7.830020705864042,2.7634798671627436e-8)
            (7.8498968156452635,2.8326805123768395e-8)
            (7.870797945450921,2.7732360186050187e-8)
            (7.890014157175874,2.8158400278144313e-8)
            (7.909853242657142,2.7723231710297114e-8)
            (7.928661204287661,2.7873645835896355e-8)
            (7.948724758037008,2.9254116462595903e-8)
            (7.968144031260968,2.7129057222907704e-8)
            (7.988373818950174,2.7904676347390023e-8)
            (8.007322440416857,2.886973726745623e-8)
            (8.02796728531179,2.639957363825829e-8)
            (8.047095050523714,2.72668860823444e-8)
            (8.067401217754444,2.5968549532962015e-8)
            (8.086202765523327,2.766818285593331e-8)
            (8.10596971859505,2.5647441725951126e-8)
            (8.124446400997718,2.7680823189157877e-8)
            (8.144604601640655,2.8243794192306382e-8)
            (8.163191265001023,2.6929437124678657e-8)
            (8.182581756307524,3.0825080932217475e-8)
            (8.200602604630703,2.6126249830227266e-8)
            (8.219718081300071,3.245307800270325e-8)
            (8.237561894809229,2.911301266728117e-8)
            (8.256911601358919,3.210524290864214e-8)
            (8.274708217573773,2.9420749392272683e-8)
            (8.293053926116434,3.190752173587441e-8)
            (8.310172724869341,3.1307507031286264e-8)
            (8.328583067159068,3.1759922469731805e-8)
            (8.345697973284961,2.9489239938840228e-8)
            (8.363969977899647,3.1914179077219273e-8)
            (8.380795747390216,2.9116331123901773e-8)
            (8.398097807430231,3.2403558281046685e-8)
            (8.41429472185957,2.9884285046577475e-8)
            (8.431949587671832,3.121579528198026e-8)
            (8.448254475242047,3.07590912740352e-8)
            (8.465292494375033,2.760612716201649e-8)
            (8.481049271800167,3.189215869170425e-8)
            (8.497390685836667,2.6202736869151977e-8)
            (8.512706296326101,2.868359794128139e-8)
            (8.529507899439407,2.5629202982102584e-8)
            (8.544918981799846,2.8056384104857557e-8)
            (8.56070310294845,2.1963132423863385e-8)
            (8.575379632342692,2.6191007584941417e-8)
            (8.59086632895377,2.134316412494286e-8)
            (8.605353344285328,2.3008200233931575e-8)
            (8.62114414116579,2.1994732035679476e-8)
            (8.635581160561458,2.437290724799368e-8)
            (8.650185924344585,2.147989275336215e-8)
            (8.663838505692633,2.0324615546130076e-8)
            (8.678564946137003,2.3615551736355656e-8)
            (8.692261921377236,2.39307920146814e-8)
            (8.706891681818941,2.3570638552072865e-8)
            (8.720300846312453,1.8546066238300796e-8)
            (8.733859866236632,2.1640498948372056e-8)
            (8.746590116900576,2.2380766129259655e-8)
            (8.76061935817108,1.6936069657802477e-8)
            (8.773542407885754,1.5828183652644157e-8)
            (8.786968414551819,1.6324043228266305e-8)
            (8.799349684522605,1.516669700940554e-8)
            (8.812026307816955,1.4897931777113627e-8)
            (8.823953203760862,1.3462795545038375e-8)
            (8.837278476860503,1.348055378436186e-8)
            (8.849417017840084,1.3990950398223845e-8)
            (8.861712415573798,1.4509828449860152e-8)
            (8.873124589123467,1.1824447199160204e-8)
            (8.885058349150283,1.3061046688633837e-8)
            (8.896276100974731,1.2708085694868032e-8)
            (8.908810871734289,1.3036561830048754e-8)
            (8.920143430451605,1.4753551935697828e-8)
            (8.931424848642793,8.61924109862855e-9)
            (8.94195855603818,1.0592079879856442e-8)
            (8.953256493377484,7.454787898097948e-9)
            (8.963829772967951,1.1355345330699151e-8)
            (8.975451567333364,4.113565044150391e-9)
            (8.985961860555971,1.0113566428771037e-8)
            (8.996350433492536,1.4564736083855223e-9)
            (9.006106642936723,5.628572719018621e-9)
            (9.016873032933253,-1.2221557099678648e-10)
            (9.026855966728737,2.2426636103745068e-9)
            (9.03749776350216,-7.455472683659536e-9)
            (9.047189703814672,-1.5986225676556387e-9)
            (9.05681862923116,-6.624470527683002e-9)
            (9.065906569600717,-5.64901148081276e-9)
            (9.076234129696767,-4.856179014467443e-9)
            (9.08566509328859,-7.576194782643597e-9)
            (9.095385917135149,-3.493426659062493e-9)
            (9.104306579458758,-6.857054257736195e-9)
            (9.113297734116152,-7.998545936693802e-9)
            (9.12181166227222,-7.337280116814782e-9)
            (9.130716845032898,-9.080897367397256e-9)
            (9.139353266734762,-1.0797769456338813e-8)
            (9.148223908168148,-1.3489948713640842e-8)
            (9.156525524257365,-1.586182529766944e-8)
            (9.165421672167831,-1.3694674727560141e-8)
            (9.173663048831777,-1.449282371890348e-8)
            (9.18228855900114,-1.583774766888979e-8)
            (9.190282599998904,-1.889015355249768e-8)
            (9.198622569454477,-1.892231582534265e-8)
            (9.20640915815285,-1.6827342408376467e-8)
            (9.214784110863322,-2.654848640926133e-8)
            (9.222513617604282,-2.121650077846482e-8)
            (9.230517676071813,-2.5660191638188223e-8)
            (9.23796195731561,-2.75442665342851e-8)
            (9.245827307101177,-3.058098052566294e-8)
            (9.253158117284787,-3.066558440512068e-8)
            (9.261006983990164,-3.3293782397691984e-8)
            (9.268241990794495,-3.324101716106753e-8)
            (9.275695512775014,-3.71952059152747e-8)
            (9.282651635688058,-3.568844741952404e-8)
            (9.290110256614197,-3.849714336201515e-8)
            (9.297033302157208,-3.735559250817033e-8)
            (9.304352291096016,-4.684672960664216e-8)
            (9.31111180639226,-4.554525534494758e-8)
            (9.318100099218883,-4.8936902086182954e-8)
            (9.32463655679662,-4.966106970094586e-8)
            (9.331726815936959,-5.6548373761344806e-8)
            (9.338271369501836,-5.0528102923941276e-8)
            (9.345080446740479,-5.970856298276317e-8)
            (9.351395082097055,-5.635825173211373e-8)
            (9.358005615450876,-6.452791034838867e-8)
            (9.36418823550642,-6.293580900873508e-8)
            (9.37091308376907,-6.816968078915409e-8)
            (9.377092694270832,-6.795839690987293e-8)
            (9.383440671245303,-7.05202148898465e-8)
            (9.389356000789832,-6.973075494798309e-8)
            (9.395665759667988,-7.64510812434338e-8)
            (9.401548124123519,-7.423215420132578e-8)
            (9.407886290735103,-8.001793450063133e-8)
            (9.413707730373384,-7.987712657975266e-8)
            (9.41966328506065,-8.165296083717521e-8)
            (9.425237024484085,-8.172325072219877e-8)
            (9.431305921990397,-8.787857885828032e-8)
            (9.436926209985995,-8.47742650522676e-8)
            (9.44286575690433,-9.717915749885009e-8)
            (9.448341909811118,-9.049598148624938e-8)
            (9.453986978133548,-9.984719873123993e-8)
            (9.459284329772252,-9.960464575353711e-8)
            (9.465146679277812,-1.0631736979682671e-7)
            (9.470527833234351,-1.0567113628567881e-7)
            (9.476093177113343,-1.0994910726314089e-7)
            (9.481254146651267,-1.1097352015099204e-7)
            (9.486673109252242,-1.123490160348517e-7)
            (9.491757571208272,-1.1462193399980336e-7)
            (9.497413998237516,-1.1674500977054691e-7)
            (9.502568855661114,-1.1983652925540156e-7)
            (9.507815678726878,-1.2442084385000385e-7)
            (9.512710665102942,-1.2486602402050906e-7)
            (9.517984866276853,-1.2743499877565512e-7)
            (9.522914320988631,-1.3001097748377433e-7)
            (9.528345769547954,-1.3336395282559366e-7)
            (9.53328965820498,-1.361963338220029e-7)
            (9.538295125353246,-1.3597947023935575e-7)
            (9.54299272438704,-1.3964247191911028e-7)
            (9.548217885126055,-1.405199632764642e-7)
            (9.553057919867406,-1.4369368361855095e-7)
            (9.55827636593006,-1.447689547684483e-7)
            (9.563050593326825,-1.4629552191891548e-7)
            (9.567931339032375,-1.5281485604701217e-7)
            (9.572536945846469,-1.542808903964854e-7)
            (9.577866715253183,-1.6055792301239435e-7)
            (9.582727355199689,-1.6245361478262055e-7)
            (9.58787417735733,-1.6460090818126716e-7)
            (9.592614136779767,-1.6831539775830073e-7)
            (9.597604498160164,-1.7091227114129914e-7)
            (9.602342410535323,-1.7439652702511133e-7)
            (9.607600827900084,-1.7727156051416948e-7)
            (9.612693668896695,-1.8091132314435043e-7)
            (9.618487548086817,-1.844830231356731e-7)
            (9.623948263446573,-1.8831761436355343e-7)
            (9.63128631719949,-1.9217188609865765e-7)
            (9.637148268281996,-1.966296074573659e-7)
            (9.642777474608138,-2.007749361349065e-7)
            (9.646988123103833,-2.033918507365895e-7)
            (9.650976143697527,-2.0575369286124356e-7)
            (9.65443163897281,-2.0856301662097732e-7)
            (9.657706616927777,-2.1083281162570522e-7)
            (9.660641487280426,-2.1282381972714814e-7)
            (9.663383322247395,-2.1488322155330253e-7)
            (9.665630267835258,-2.1645341740858526e-7)
            (9.667804445354218,-2.1828633442640133e-7)
            (9.669608618384194,-2.1954165996696667e-7)
            (9.671246330948048,-2.208173310899557e-7)
            (9.67299256489005,-2.2213708803127397e-7)
            (9.674612370528013,-2.2340557753221246e-7)
            (9.676976004742322,-2.2507095367302332e-7)
            (9.679187227232298,-2.269431150433987e-7)
            (9.681557034885515,-2.2850950977953977e-7)
            (9.683822303406911,-2.305535348259835e-7)
            (9.686368003577966,-2.3227720000879026e-7)
            (9.688671754560083,-2.3434381352105405e-7)
            (9.691376585970666,-2.361459048860759e-7)
            (9.693948279969673,-2.384692245060993e-7)
            (9.696781826253318,-2.4025207973066287e-7)
            (9.69937270814461,-2.429358921252067e-7)
            (9.70203751587588,-2.447262543170403e-7)
            (9.704564146487586,-2.460847707136393e-7)
            (9.707565958311447,-2.4957368061073737e-7)
            (9.710300381067517,-2.515596336238879e-7)
            (9.713195879679521,-2.534936611731098e-7)
            (9.715854142954791,-2.564730249843272e-7)
            (9.718598569531965,-2.569431589993787e-7)
            (9.721204805633606,-2.6070879199924235e-7)
            (9.724017047367468,-2.606149284434256e-7)
            (9.726739171760297,-2.63504041586593e-7)
            (9.729592638886572,-2.6608315240039815e-7)
            (9.732265793302401,-2.676624883124479e-7)
            (9.735191793908792,-2.706417131514982e-7)
            (9.737909058824066,-2.7207272346174705e-7)
            (9.740828990153982,-2.7438450383998614e-7)
            (9.743533152445137,-2.7844702699120205e-7)
            (9.74639616682271,-2.7671139701812564e-7)
            (9.74907454623671,-2.7993370155243724e-7)
            (9.752020331422317,-2.795607786376664e-7)
            (9.754743423416432,-2.8430789011935076e-7)
            (9.75762692454193,-2.8414835762102797e-7)
            (9.760307367239415,-2.876505493243364e-7)
            (9.763174776057626,-2.8868604484699745e-7)
            (9.765855218533897,-2.912618462524996e-7)
            (9.768798317824267,-2.933337527877278e-7)
            (9.771511669967795,-2.958351537074577e-7)
            (9.774357340045105,-2.9735619389015255e-7)
            (9.77701353631329,-3.011277859843453e-7)
            (9.779898909125404,-2.9862403938540893e-7)
            (9.782587130674493,-3.0495423286591716e-7)
            (9.78550808555853,-3.0253513316758074e-7)
            (9.788203094302526,-3.0659129129917417e-7)
            (9.791027402055105,-3.040519550578935e-7)
            (9.793672535829755,-3.0777558834849117e-7)
            (9.796590833313958,-3.040423646183399e-7)
            (9.799294447909272,-3.1114870902015923e-7)
            (9.802184810245455,-3.046104297688146e-7)
            (9.804862158527706,-3.0979979270817637e-7)
            (9.807695676564643,-3.1071235917501383e-7)
            (9.810353301034956,-3.1309305481563854e-7)
            (9.8133141297165,-3.1171374659244577e-7)
            (9.81604075699963,-3.1499986308247685e-7)
            (9.818911580036998,-3.1692163970920006e-7)
            (9.821585213754169,-3.2207769917746987e-7)
            (9.824468827917762,-3.1658633825593085e-7)
            (9.82716945210415,-3.2388105386527144e-7)
            (9.830174579609343,-3.2046299680565937e-7)
            (9.832934161091572,-3.2081882894718916e-7)
            (9.835817907247142,-3.226702618430721e-7)
            (9.838518287408409,-3.240669464998902e-7)
            (9.8415035545957,-3.2318956999510817e-7)
            (9.844285023785035,-3.237185757232197e-7)
            (9.847340675396797,-3.2543710160037875e-7)
            (9.850153935380222,-3.254328430069009e-7)
            (9.853109498271312,-3.2261068372285706e-7)
            (9.855889898445962,-3.2942940719760117e-7)
            (9.859046802839368,-3.202887530751042e-7)
            (9.861962549599534,-3.2548838535539915e-7)
            (9.865111420272635,-3.173617197926859e-7)
            (9.868029415921438,-3.2471797983824047e-7)
            (9.871161381262967,-3.192527118223154e-7)
            (9.874115687906249,-3.21977509099014e-7)
            (9.877557529016519,-3.2063885324618013e-7)
            (9.880705587896735,-3.221475145531727e-7)
            (9.884082641695965,-3.1982003501074274e-7)
            (9.887237658535325,-3.203089697922934e-7)
            (9.89077190680696,-3.1843270575926397e-7)
            (9.89410901789988,-3.1977658254689345e-7)
            (9.898145332447806,-3.208704217882996e-7)
            (9.901821295465984,-3.178375540535683e-7)
            (9.905948302703429,-3.1336410599713815e-7)
            (9.909864767096922,-3.1421602675330007e-7)
            (9.915070830274418,-3.13227788151238e-7)
            (9.920098111486176,-3.1290870738942544e-7)
            (9.925868927688628,-3.0219652713547873e-7)
            (9.930483303304761,-3.079079580192712e-7)
            (9.93488187191807,-2.9735702677946563e-7)
            (9.938691132470806,-2.98084262828624e-7)
            (9.942306914296969,-2.9259093592415297e-7)
            (9.94593910010134,-2.908461058659384e-7)
            (9.949322989607166,-2.8742970781259203e-7)
            (9.952529910980932,-2.881149341327216e-7)
            (9.955621887928269,-2.8498069237770096e-7)
            (9.958577967656602,-2.822476337094315e-7)
            (9.961411873140742,-2.7758632459295995e-7)
            (9.964570528058749,-2.811112316258857e-7)
            (9.967606403904817,-2.7137062130755396e-7)
            (9.970834720620429,-2.8146382913263324e-7)
            (9.973753497873224,-2.731546324685752e-7)
            (9.976580839869262,-2.746774934170304e-7)
            (9.97926834781764,-2.675651895600595e-7)
            (9.982483762776226,-2.7174194938694995e-7)
            (9.985398560243734,-2.6358726157305057e-7)
            (9.98818598366046,-2.6474380665497677e-7)
            (9.990889013580787,-2.6004661535239393e-7)
            (9.993590608013122,-2.6087922155859644e-7)
            (9.996195995947566,-2.55987064656793e-7)
            (9.99910853928284,-2.5540260950585036e-7)
            (10.001933219476543,-2.478212486334286e-7)
            (10.004725182434568,-2.5127436353855614e-7)
            (10.007432721045681,-2.406306434110661e-7)
            (10.010130844895873,-2.403925862815015e-7)
            (10.012724877453886,-2.3574726104591548e-7)
            (10.015686665582017,-2.3589614284169613e-7)
            (10.018518851793186,-2.290982792363394e-7)
            (10.021603236226408,-2.3060675125030627e-7)
            (10.024396226780668,-2.3190971720765674e-7)
            (10.02716708844529,-2.1926553106510482e-7)
            (10.02980854375041,-2.238571985557769e-7)
            (10.032741249093664,-2.124023350535964e-7)
            (10.035590898418748,-2.1112805326239936e-7)
            (10.038721415125195,-2.1239056091637565e-7)
            (10.041589697357304,-2.0388276911198489e-7)
            (10.044526385219882,-2.092872919412514e-7)
            (10.047308928372003,-2.0033700054433723e-7)
            (10.050594553510694,-2.0713873682964845e-7)
            (10.05359953309463,-1.9895287506344062e-7)
            (10.056844734185475,-1.993930109911446e-7)
            (10.059820741729219,-1.9527801309315862e-7)
            (10.062917649248334,-1.8396961487532337e-7)
            (10.065867006685831,-1.8701218351679927e-7)
            (10.069134183609618,-1.7000249230569864e-7)
            (10.072296495472822,-1.7601686019830254e-7)
            (10.075735739749394,-1.6475178155062054e-7)
            (10.078943038120247,-1.641216098580145e-7)
            (10.082448135887633,-1.6715472539452492e-7)
            (10.085744569699397,-1.5577824030721388e-7)
            (10.089550783154085,-1.6369558708539955e-7)
            (10.093061625890035,-1.5685255227992911e-7)
            (10.096924182556624,-1.520050709746812e-7)
            (10.10053349837341,-1.5160503918920654e-7)
            (10.104630466925142,-1.4342803855704744e-7)
            (10.108485123978465,-1.3918587771222235e-7)
            (10.113102231066529,-1.3540470589212816e-7)
            (10.11735285779088,-1.3332360393469855e-7)
            (10.12225811682883,-1.2310071229038044e-7)
            (10.126897814464494,-1.212474860512458e-7)
            (10.132978280334004,-1.1530735366527267e-7)
            (10.13878900134713,-1.0858070309538448e-7)
            (10.147053698384768,-1.0597561428404845e-7)
            (10.153015132313145,-9.432597969372125e-8)
            (10.158491696171055,-9.685153745664365e-8)
            (10.16324506810814,-9.231979913870703e-8)
            (10.16782783123316,-8.625249092730769e-8)
            (10.172040641384896,-7.960608972013006e-8)
            (10.176087809703592,-7.706451032873929e-8)
            (10.180668808105104,-7.379299260534822e-8)
            (10.185115258993672,-6.811321417998784e-8)
            (10.189500198975585,-7.169092475223238e-8)
            (10.193695258483267,-6.298434085394433e-8)
            (10.19771607167911,-6.439064792473914e-8)
            (10.201572284797797,-5.793007140653117e-8)
            (10.205930475563457,-6.03672503096675e-8)
            (10.210146317539285,-5.907547473427144e-8)
            (10.214322786578117,-5.215903087218976e-8)
            (10.218367355504268,-5.7488596105770284e-8)
            (10.222380890247157,-5.0043028387847244e-8)
            (10.22623707963539,-5.236182243351095e-8)
            (10.23064702060014,-4.976862078009958e-8)
            (10.234856616933303,-4.778764095547672e-8)
            (10.239448246358451,-4.200521397379475e-8)
            (10.243597290255332,-4.348762772110604e-8)
            (10.24769803291982,-3.687677407882006e-8)
            (10.251607476085928,-3.954310523468507e-8)
            (10.25595223035847,-2.7101697330778052e-8)
            (10.260173799698045,-3.485894861654515e-8)
            (10.264826626532765,-2.010443944655549e-8)
            (10.269073851309612,-2.324386061403061e-8)
            (10.273381828019653,-2.046696012669713e-8)
            (10.277465472973324,-1.951651062981341e-8)
            (10.2822977281378,-1.5815488474402173e-8)
            (10.286713792554243,-1.5160356525711904e-8)
            (10.291485952038578,-1.6857572671113985e-8)
            (10.295839067570906,-1.559632067937855e-8)
            (10.300294138300535,-2.5021883676146217e-8)
            (10.304539396669362,-1.8667047907428014e-8)
            (10.30923851348223,-2.7772185440255726e-8)
            (10.313784146638865,-2.1515564885277172e-8)
            (10.318706024742232,-2.995712122810801e-8)
            (10.323265813703562,-2.908938467882649e-8)
            (10.32808890964748,-2.954951172640108e-8)
            (10.332638402124779,-2.65300408308633e-8)
            (10.33789769039976,-2.620109817996763e-8)
            (10.342716133314822,-2.8107709493241373e-8)
            (10.347864070925034,-2.536775589589979e-8)
            (10.352639372155913,-2.344671212739513e-8)
            (10.35777652240962,-2.6626679083818772e-8)
            (10.362627118565708,-2.5574949713558226e-8)
            (10.368331676820311,-2.0856670612801054e-8)
            (10.373491414916824,-2.1751223044930157e-8)
            (10.378901894051424,-1.7066287938405367e-8)
            (10.383947719675762,-2.1298335539654545e-8)
            (10.38948849978433,-1.2725141829150743e-8)
            (10.394715875878086,-1.651371661637313e-8)
            (10.400269949232499,-1.5893118820997643e-8)
            (10.40565669447427,-1.662902349153228e-8)
            (10.411371887737806,-1.433351615176548e-8)
            (10.41679314202513,-1.5445615453302253e-8)
            (10.423246337305358,-1.0084782342545395e-8)
            (10.429083132252499,-1.0365297065106915e-8)
            (10.435264234817234,-1.1591069437599799e-8)
            (10.441008071959187,-1.2829518336587853e-8)
            (10.447256308721327,-1.2919968206404064e-8)
            (10.453174969464044,-1.1396285248821414e-8)
            (10.459588304178025,-1.537696814324363e-8)
            (10.46579286661932,-1.4613982468603126e-8)
            (10.472432086091535,-1.7006880348446884e-8)
            (10.478701246003341,-1.4544697002349949e-8)
            (10.485959150338898,-2.1820742546196925e-8)
            (10.49263110870809,-1.5615762904985786e-8)
            (10.49986843066523,-2.0261102129381925e-8)
            (10.506597892294446,-1.5373347483915722e-8)
            (10.51398235218573,-2.6127132457531843e-8)
            (10.5209362602147,-1.9752641744474886e-8)
            (10.529079912341857,-2.6904556360562992e-8)
            (10.536498359646975,-2.394574938335836e-8)
            (10.544437740961243,-2.501781448671636e-8)
            (10.551858496972654,-2.4599021486437778e-8)
            (10.560176392687994,-2.500007489913969e-8)
            (10.567991854075471,-2.5529423464121237e-8)
            (10.577160847516327,-2.2147959466423117e-8)
            (10.585475836256409,-2.047051861353566e-8)
            (10.594312414817876,-2.0701713232540442e-8)
            (10.60261466953572,-1.9117561755876977e-8)
            (10.612163638093062,-1.3076551841351147e-8)
            (10.621084060002161,-2.091855089147998e-8)
            (10.631444841132978,-6.255354456641271e-9)
            (10.640854635595991,-1.500306323620748e-8)
            (10.650859344954313,-6.221369641679075e-9)
            (10.660310185469205,-7.164381976565437e-9)
            (10.671541345802495,-8.870480350253729e-9)
            (10.681912796966577,-8.751523949968032e-9)
            (10.693743657856125,-7.145581459866435e-9)
            (10.704540271098915,-9.6633288038106e-9)
            (10.716100594250664,-5.469350305986609e-9)
            (10.727081557922558,-7.69167041170249e-9)
            (10.740740075199641,-2.876402671603273e-9)
            (10.7530844160536,-6.176702704863146e-9)
            (10.766991519659866,1.6584067452640738e-10)
            (10.779675103935878,3.0481794865977463e-10)
            (10.793294203074854,-2.7542146341374973e-10)
            (10.806319788698197,-2.007365829115315e-9)
            (10.82158390865594,-1.9646284599161845e-10)
            (10.836234884536289,-1.990179132604908e-9)
            (10.853375042152571,1.53126666901926e-9)
            (10.868974990504428,-2.386708608526078e-10)
            (10.88576529818868,2.7142674774438547e-9)
            (10.90175393665141,2.8580915412135255e-10)
            (10.922216116114136,3.077739396672996e-9)
            (10.940715181768923,3.986810881428937e-11)
            (10.960471246477839,3.807631321350868e-9)
            (10.979566149406011,-8.296363596116407e-11)
            (11.000768518934754,-2.3686665961974995e-9)
            (11.021234497099009,-3.395831615904399e-9)
            (11.047792657314108,-4.434127953700795e-9)
            (11.071951598210878,-4.02609123817399e-9)
            (11.098066832277013,-2.491252315550696e-9)
            (11.123291459185916,-4.073310577723532e-9)
            (11.151839304744309,-5.810079750645514e-9)
            (11.179226841886658,-5.851299444969982e-9)
            (11.21487855823298,-3.43089689991416e-9)
            (11.246967111202812,-4.3694785567538474e-9)
            (11.281052651406313,-6.8394676588923176e-9)
            (11.314019120235965,-5.030587946208698e-9)
            (11.350792110125605,-7.91253418341853e-9)
            (11.385675019262436,-5.516300083385772e-9)
            (11.422904976403997,-8.347516455842197e-9)
            (11.459030195489639,-5.43836575772616e-9)
            (11.49819338799641,-7.134876911507604e-9)
            (11.534009655073401,-4.832792388498319e-9)
            (11.57012409073399,-6.959182563548438e-9)
            (11.60368726704125,-5.2934838734586265e-9)
            (11.639307959445219,-6.769096838610267e-9)
            (11.672139342036829,-6.784681261251535e-9)
            (11.70630334061019,-6.79487066612694e-9)
            (11.737319536456894,-6.064025726004729e-9)
            (11.767625194958446,-7.735599716340857e-9)
            (11.79586837987741,-6.172763855616381e-9)
            (11.82606043697915,-6.423759302265353e-9)
            (11.853595027874034,-6.124061702195149e-9)
            (11.881123639359572,-5.772798461478601e-9)
            (11.906110574762437,-5.898480814892082e-9)
            (11.929980612874582,-5.840221861674877e-9)
            (11.952274328291823,-5.55445400785004e-9)
            (11.973717296893462,-5.294647387188434e-9)
            (11.994465922336198,-5.678701953115706e-9)
            (12.014408978053071,-5.516215262346691e-9)
            (12.032691591645817,-5.4931672544000776e-9)
            (12.049456394386548,-5.5373550189585785e-9)
            (12.064571299355691,-5.599154029312103e-9)
            (12.074528835683466,-5.607506459170963e-9)
            (12.084017188904337,-5.631560107133282e-9)
            (12.096872416258055,-5.5781719243697125e-9)
            (12.111206269369099,-5.709586581303938e-9)
            (12.12979025234841,-5.545448988897306e-9)
            (12.148329402723244,-5.725373286580293e-9)
            (12.169955231340332,-5.989643225845498e-9)
            (12.190204336725278,-5.458108853773069e-9)
            (12.214167038403211,-6.658621876098891e-9)
            (12.235815005194384,-6.588259271467223e-9)
            (12.258597475296392,-5.629348542868229e-9)
            (12.280466081364384,-6.282383946398795e-9)
            (12.304872973740919,-5.941644731777274e-9)
            (12.327727677643935,-5.80250891779599e-9)
            (12.351293350450247,-6.673740227114422e-9)
            (12.373836786624784,-6.0541351931675536e-9)
            (12.396353951917268,-7.164767890088797e-9)
            (12.41800247400694,-6.569086163921156e-9)
            (12.443088812745087,-7.197873630460094e-9)
            (12.467127655516046,-7.1087635777900005e-9)
            (12.493613662716408,-7.509201704891666e-9)
            (12.517472639698232,-8.210459867541431e-9)
            (12.54096647245639,-6.856446521652515e-9)
            (12.56330818078931,-7.497348519791558e-9)
            (12.590421028750134,-7.0371728444484916e-9)
            (12.615014578031994,-6.032506716380226e-9)
            (12.638800072839784,-5.965878013824977e-9)
            (12.661801442080215,-6.282893538767098e-9)
            (12.684735247021779,-7.042520122624296e-9)
            (12.706839658476934,-7.429931114799615e-9)
            (12.73169103224096,-7.0106913607759225e-9)
            (12.755719553412263,-6.551030606871677e-9)
            (12.779302488799257,-8.569543075154229e-9)
            (12.802132281013792,-8.796830819335355e-9)
            (12.82465174103486,-7.247246136543595e-9)
            (12.846268679956507,-7.243419863911527e-9)
            (12.870636865941723,-6.270338248626217e-9)
            (12.893970734159405,-6.510664229963936e-9)
            (12.91896142925099,-3.5563259004334213e-9)
            (12.941570937569782,-4.269464337625095e-9)
            (12.96363525856687,-7.479339148019903e-9)
            (12.984590395887912,-4.8812307529289e-9)
            (13.009626818672833,-9.87348802716781e-9)
            (13.0322593390902,-6.4424074963653766e-9)
            (13.053705623334118,-7.318486705543137e-9)
            (13.074495282616226,-7.832376081040593e-9)
            (13.095159732442687,-7.483326625035147e-9)
            (13.115060088954145,-8.16479062137887e-9)
            (13.136998369081354,-4.738203163157095e-9)
            (13.15826393405282,-5.9610774094664976e-9)
            (13.178895402411205,-7.565207349458092e-9)
            (13.198907676119672,-8.018393948816538e-9)
            (13.218605900056422,-6.459259571656162e-9)
            (13.237491369242697,-6.087517157027378e-9)
            (13.25846407020195,-6.720314971175867e-9)
            (13.278559835019701,-5.491587184991431e-9)
            (13.29971629410595,-9.035157955139539e-9)
            (13.318987603046915,-7.476025798425212e-9)
            (13.337924959031,-8.520759653407595e-9)
            (13.355883096807107,-7.889436881569623e-9)
            (13.377016083814528,-9.29736332366815e-9)
            (13.396094200874272,-8.917196092639301e-9)
            (13.41576412786243,-1.1709717417929255e-8)
            (13.433645376738843,-1.4054085228920599e-8)
            (13.45125068463084,-9.790156907385494e-9)
            (13.468016888537747,-1.1010274025835542e-8)
            (13.486152454983737,-1.144149486265178e-8)
            (13.503653998555373,-9.93927007364448e-9)
            (13.521856510659825,-9.139636159005704e-9)
            (13.538648141991432,-5.432751359890631e-9)
            (13.555677333097853,-1.1295053337079253e-8)
            (13.571715023362417,-6.470448177253729e-9)
            (13.589697643377589,-1.8864361628345705e-8)
            (13.606105250331968,-1.6062575047826044e-8)
            (13.62283058437193,-1.198803945001714e-8)
            (13.638298998434017,-1.2059402587638601e-8)
            (13.654265978559947,-1.2212346467421753e-8)
            (13.669311940972232,-1.3184107139352363e-8)
            (13.686344884967406,-7.794687340023643e-9)
            (13.701700134859006,-9.623373431466575e-9)
            (13.717004287589578,-1.0801966876528013e-8)
            (13.731239120097472,-7.889707109853816e-9)
            (13.74625683125124,-1.1635754360028727e-8)
            (13.760384367771728,-1.1856344350746895e-8)
            (13.774666080675654,-1.1270204325342092e-8)
            (13.788515287981012,-1.565237517375806e-8)
            (13.80246923554959,-1.3035542423267543e-8)
            (13.815686835221276,-1.2464848708759746e-8)
            (13.82938210114434,-1.201482846546753e-8)
            (13.842679859455716,-1.2176971875277331e-8)
            (13.85629643048421,-1.187048592754536e-8)
            (13.869071187402238,-9.826531810475103e-9)
            (13.882914863020568,-1.4744014675827088e-8)
            (13.895672195467887,-1.2701421692185022e-8)
            (13.908818909682367,-1.1538064725868935e-8)
            (13.921027024816365,-1.3190907699467402e-8)
            (13.933815014677293,-1.1482554240771492e-8)
            (13.94576764181094,-1.0165276176365978e-8)
            (13.958689617947268,-1.3363481876638161e-8)
            (13.97055329969449,-1.3195360359929964e-8)
            (13.982642045775552,-1.2623028178282425e-8)
            (13.993921117427528,-1.1632302676645168e-8)
            (14.005964545561126,-1.6588474371914685e-8)
            (14.017173406282112,-1.3038969237655351e-8)
            (14.02911989378575,-1.6279572800925735e-8)
            (14.040099939413768,-1.6139141356674713e-8)
            (14.051275111443779,-1.5657801277768613e-8)
            (14.061742408074513,-1.6635905542017326e-8)
            (14.073128639953396,-5.007424919156733e-9)
            (14.083648284903534,-1.2997887433030542e-8)
            (14.094617070403558,-2.0323096538987784e-9)
            (14.104746604861823,-6.359413218248733e-9)
            (14.115166614972871,2.446143287926361e-11)
            (14.124943741556773,-4.9610896502017e-9)
            (14.135696565366766,1.9693534580866867e-9)
            (14.145549726546612,2.3094266499157357e-9)
            (14.155608661207308,-8.194048772836027e-10)
            (14.164953317423679,4.789874052946175e-10)
            (14.174759273272842,-2.183078939843597e-9)
            (14.183947120294999,-2.8317848066450324e-10)
            (14.194022581282661,-2.5864408392806126e-9)
            (14.203212077829566,-3.372717660710123e-9)
            (14.212467090710591,1.60882218658287e-9)
            (14.221115024325798,1.9438872733701373e-10)
            (14.230418636735687,-2.1000812200355767e-10)
            (14.239088698695895,-1.4804255599187854e-9)
            (14.248420703976741,-2.345875160791877e-9)
            (14.256948315326655,-1.1526440912845715e-9)
            (14.265521339511912,6.038497479821103e-10)
            (14.273572498065016,1.7267204333037967e-9)
            (14.282458756148296,3.960978767203471e-9)
            (14.29065741196946,-6.565337162811602e-10)
            (14.299233549333055,6.6390202224653194e-9)
            (14.307120951552863,3.6784318924176773e-9)
            (14.315142690056623,4.884649684733233e-9)
            (14.322699386595442,3.6021812199749093e-9)
            (14.331208035599495,5.282854709243168e-9)
            (14.338955914594996,2.5983072360347137e-9)
            (14.346839504543086,9.002090073373381e-9)
            (14.354139033081982,6.650554551512755e-9)
            (14.361716910407537,1.4335174269852757e-8)
            (14.368858343763264,9.086835284222161e-9)
            (14.37616192910615,1.2975091778777426e-8)
            (14.383254071534472,1.2161779694430663e-8)
            (14.390492765057123,1.1992154602680216e-8)
            (14.397323363862844,1.2274231520059686e-8)
            (14.405001816973497,1.369582613985898e-8)
            (14.411982731501325,1.3741790816368393e-8)
            (14.419047610603725,1.361285506540355e-8)
            (14.425611120477397,1.3485564887005808e-8)
            (14.432518142386549,1.5823773291678833e-8)
            (14.439011542530391,1.3930359421543415e-8)
            (14.446308965962782,1.6438864047785273e-8)
            (14.45289191944865,1.0888795864971712e-8)
            (14.459450127035279,2.0715253290504165e-8)
            (14.465578784323297,1.6621520160242653e-8)
            (14.472201787906966,2.6245034590033356e-8)
            (14.478398396534978,2.2301081314957116e-8)
            (14.485248079717099,2.668987231224662e-8)
            (14.49143220556381,2.6295030930434393e-8)
            (14.497557148470479,3.091828337797864e-8)
            (14.503314575417491,2.7908399258258498e-8)
            (14.509728476716708,3.577480955918588e-8)
            (14.515669674365329,3.2114695125429193e-8)
            (14.522038420051665,3.732675624146253e-8)
            (14.527831113145874,3.6410857662261265e-8)
            (14.533601489998025,4.0532359357747794e-8)
            (14.539054343561078,3.8734465968026655e-8)
            (14.54533705066599,4.378467344245962e-8)
            (14.551057596239582,4.26627705385485e-8)
            (14.556992243220257,4.836424943865936e-8)
            (14.56242753977003,4.627167754511774e-8)
            (14.567911291066734,5.1537833112291764e-8)
            (14.573114716979925,4.9239178956383967e-8)
            (14.57865280352503,5.419273907403266e-8)
            (14.584010923048329,5.303215561136554e-8)
            (14.589573869203365,5.819933751594064e-8)
            (14.594761116048087,5.676404479793007e-8)
            (14.600271665070444,6.268388119679003e-8)
            (14.605409337386916,5.998517410565896e-8)
            (14.610956226921997,6.701762372829378e-8)
            (14.616073978421474,6.514053524364627e-8)
            (14.621414213540596,7.271334001579532e-8)
            (14.626393269498218,7.06393967764285e-8)
            (14.631765309959013,7.723306799656271e-8)
            (14.63675618161555,7.750025310393482e-8)
            (14.64211314822631,8.042916954664747e-8)
            (14.647059970669629,8.125132366920695e-8)
            (14.652247117702832,8.323076872152058e-8)
            (14.657096720561093,8.53551482826731e-8)
            (14.662427443137606,8.604360524078203e-8)
            (14.667355148304768,8.67385787639563e-8)
            (14.67261267301722,9.046371812759801e-8)
            (14.677485559946719,8.966861533843407e-8)
            (14.682700916841334,9.439574627512215e-8)
            (14.687586060121884,9.449063592681384e-8)
            (14.693106072274,9.839474246486901e-8)
            (14.698186314946119,9.834771028116585e-8)
            (14.703713622510072,1.0200223982126388e-7)
            (14.708879809516588,1.027792229102431e-7)
            (14.714901272327356,1.063513912769043e-7)
            (14.720601773491143,1.0776417358471235e-7)
            (14.72845949372605,1.1302241988142558e-7)
            (14.734063521634594,1.1392742772786679e-7)
            (14.739320455119604,1.1674581326670541e-7)
            (14.743429714296267,1.1822331107830264e-7)
            (14.74724895100865,1.1997720526096822e-7)
            (14.75076607391875,1.2133407402414864e-7)
            (14.753934963150323,1.226092851761007e-7)
            (14.756656212627588,1.2388107733379838e-7)
            (14.759114121905085,1.2470913893225521e-7)
            (14.761160682331525,1.254584591665886e-7)
            (14.763032859192178,1.2630948606334182e-7)
            (14.764796697239778,1.2699146325918093e-7)
            (14.766422656278761,1.276757722531996e-7)
            (14.768920829811536,1.2863606829033314e-7)
            (14.771285860264342,1.2974453590317014e-7)
            (14.773841444951962,1.3040801987579398e-7)
            (14.776304873351792,1.316635382664355e-7)
            (14.778879918840294,1.3213787113108832e-7)
            (14.781350625259263,1.335580180200635e-7)
            (14.784487456705538,1.343151882493565e-7)
            (14.787312967007054,1.3591215228259124e-7)
            (14.790359392769298,1.3674944175645631e-7)
            (14.793123088550363,1.3824103974047208e-7)
            (14.7959182472589,1.3921391094073865e-7)
            (14.798589963822465,1.409193644136275e-7)
            (14.801594679818763,1.4157921424118314e-7)
            (14.80449361796826,1.4308769932802612e-7)
            (14.807596093888115,1.438495974281917e-7)
            (14.810460162693651,1.459172543627485e-7)
            (14.813438949116872,1.4566925332637481e-7)
            (14.816249198742941,1.4779334500669705e-7)
            (14.819478158299313,1.4727992223018127e-7)
            (14.822428177267355,1.4987601973381892e-7)
            (14.825507502597786,1.4847009927043686e-7)
            (14.828359465672047,1.518427892588381e-7)
            (14.831369709140807,1.5255127031044147e-7)
            (14.834209328889267,1.5445604623076647e-7)
            (14.837485796272418,1.5405459591333326e-7)
            (14.84044642610828,1.5655702689798545e-7)
            (14.843464379434502,1.57386492172229e-7)
            (14.846276553575992,1.5924128965449924e-7)
            (14.849308237398509,1.6032956673406318e-7)
            (14.852161485114099,1.617617308991015e-7)
            (14.855101450495377,1.6103612393569833e-7)
            (14.857953277019002,1.6463489560525346e-7)
            (14.860886235129385,1.6512174155769443e-7)
            (14.863669795370383,1.6668389252183502e-7)
            (14.866621593028075,1.669530670933561e-7)
            (14.8694847286188,1.686948233881047e-7)
            (14.872469390351377,1.677172850600428e-7)
            (14.875274347578076,1.7176599936830073e-7)
            (14.878381627649278,1.6968786908932998e-7)
            (14.881249148268514,1.7320652834218464e-7)
            (14.884272106729409,1.710476606464617e-7)
            (14.887080985277608,1.746566740123967e-7)
            (14.890076475600443,1.725135196362082e-7)
            (14.892882716790604,1.7470405710984238e-7)
            (14.895993550327368,1.7557678311241887e-7)
            (14.89885149610233,1.7506526106547682e-7)
            (14.901828204735262,1.7821215936297818e-7)
            (14.904608697100821,1.8019688674542067e-7)
            (14.907636282205317,1.757653114164981e-7)
            (14.910461679663323,1.8218324515650863e-7)
            (14.913558499824921,1.742895836542857e-7)
            (14.916405271616311,1.8091555431531958e-7)
            (14.919365333632141,1.7946534791590807e-7)
            (14.922143045350433,1.8228125087116354e-7)
            (14.925236268658631,1.8133787516028121e-7)
            (14.928101604271015,1.81203236970795e-7)
            (14.931179785314018,1.807867250347428e-7)
            (14.934023710672124,1.8531887369110933e-7)
            (14.937014589990623,1.7699795806791485e-7)
            (14.939828854750914,1.8308642824038657e-7)
            (14.943019372872774,1.8066638773905908e-7)
            (14.94594746599771,1.8340404595029725e-7)
            (14.949031741815821,1.8175719274093893e-7)
            (14.951900405525613,1.8460040529522104e-7)
            (14.954987353995055,1.7755061743063294e-7)
            (14.957891201878452,1.800510296412483e-7)
            (14.96120718204004,1.7257309525842146e-7)
            (14.964230459025218,1.7632334414763307e-7)
            (14.967380950018791,1.749851938903646e-7)
            (14.970331369751065,1.7831551524238876e-7)
            (14.97361020128859,1.7430384757766149e-7)
            (14.976681913250564,1.7912836602906879e-7)
            (14.980171663614348,1.7546012820446322e-7)
            (14.98335603063207,1.8051013284114958e-7)
            (14.98669258579742,1.749029407971392e-7)
            (14.989840228623809,1.7750218828105346e-7)
            (14.993501483798099,1.7252735140527165e-7)
            (14.996900039677394,1.7457453571623205e-7)
            (15.000742813365932,1.7067927005065542e-7)
            (15.004279393382145,1.733732364339602e-7)
            (15.00813841226111,1.686484378815578e-7)
            (15.011815262066946,1.7143567987432107e-7)
            (15.016545579598894,1.6095940913452012e-7)
            (15.020886087339349,1.6467089047900174e-7)
            (15.026521209256806,1.6337272801258962e-7)
            (15.031917948641915,1.591873419748424e-7)
            (15.038001655123493,1.5461936286875755e-7)
            (15.042575603669814,1.607197275266259e-7)
            (15.046938522717705,1.5474376469093443e-7)
            (15.050846592794565,1.6338772024226955e-7)
            (15.054590044024984,1.577660755369692e-7)
            (15.0582671424341,1.6206600261803317e-7)
            (15.061758652850068,1.547623658115782e-7)
            (15.065360793119233,1.6119830825722659e-7)
            (15.06867532074713,1.5597421088031638e-7)
            (15.072028591599265,1.6217446674460234e-7)
            (15.07511597756115,1.5688604904084968e-7)
            (15.0782363607488,1.6095539057126018e-7)
            (15.081190297598164,1.554665283176604e-7)
            (15.084273970721666,1.6237948741171238e-7)
            (15.087264369087942,1.5701207467522238e-7)
            (15.09033761869409,1.6266989555369094e-7)
            (15.093222559501227,1.5325563440526935e-7)
            (15.096373177482096,1.6630441512788252e-7)
            (15.099285664195977,1.551449690939677e-7)
            (15.1023453146718,1.7068665325581378e-7)
            (15.10518592169119,1.5753682691688198e-7)
            (15.108191398507497,1.6869988450629592e-7)
            (15.111006935696665,1.620409859626193e-7)
            (15.114114749253895,1.714886916914793e-7)
            (15.116973688441423,1.6195092866766458e-7)
            (15.119956126295557,1.6718416295802285e-7)
            (15.122740014021241,1.6141420511317506e-7)
            (15.125759342619832,1.6408471581463857e-7)
            (15.128579776246166,1.6083443843406542e-7)
            (15.13168202991956,1.618033034223032e-7)
            (15.13453454289579,1.5230003147514992e-7)
            (15.137510640280885,1.6274635039614793e-7)
            (15.140302518804361,1.578592667694778e-7)
            (15.143411293449367,1.6288546844656082e-7)
            (15.146295680377952,1.5717711532303724e-7)
            (15.149420974975257,1.5879204795510304e-7)
            (15.152307063042784,1.5697459088137578e-7)
            (15.155353041285343,1.5601484038008095e-7)
            (15.158220177601821,1.5390234620049625e-7)
            (15.161487215980173,1.4484710431084125e-7)
            (15.164489416492636,1.4765936051652773e-7)
            (15.167685931829261,1.3995164960256545e-7)
            (15.17065680190984,1.3872223392219496e-7)
            (15.173863770058928,1.4115987423402032e-7)
            (15.176884398483121,1.3282068911379952e-7)
            (15.18037543955191,1.4046000895717725e-7)
            (15.183556460072314,1.2997458731511813e-7)
            (15.186906971906845,1.386323680296897e-7)
            (15.190041672398669,1.307215071744139e-7)
            (15.193532430710734,1.3589957115200946e-7)
            (15.19681128425814,1.278941246241061e-7)
            (15.200611569662556,1.3773861518018293e-7)
            (15.204066472930336,1.3398302844969123e-7)
            (15.207714375300355,1.293742757368932e-7)
            (15.211151525804988,1.2854303887976926e-7)
            (15.215147447985396,1.2534254567597714e-7)
            (15.218873373045003,1.176556387871841e-7)
            (15.223188151120084,1.1475023775631144e-7)
            (15.227132696502203,1.1353013751325136e-7)
            (15.231421254296754,1.1061318816452115e-7)
            (15.235499294551955,1.0760328383874196e-7)
            (15.240654013483626,1.0901402558438633e-7)
            (15.245399161633602,1.0211892620404228e-7)
            (15.251309131674198,1.036841308366121e-7)
            (15.25679944869836,1.0013386675389313e-7)
            (15.264000759195843,9.021281965893024e-8)
            (15.270945487218905,9.060578465280855e-8)
            (15.277687256370735,8.299449105741985e-8)
            (15.28307520206674,8.132504358826509e-8)
            (15.28825656980241,7.97617381032012e-8)
            (15.293192722438706,7.262182233347403e-8)
            (15.29796948786656,7.670731627662519e-8)
            (15.30270916943151,6.026515864121507e-8)
            (15.307276499126544,6.673986163718837e-8)
            (15.311911743804428,5.405938829916579e-8)
            (15.316334769411666,5.541127756636399e-8)
            (15.320986307281293,4.9387671507972186e-8)
            (15.325315873597322,4.955827392905121e-8)
            (15.329539779724326,4.5328534703514833e-8)
            (15.333637337997427,4.2057960225605484e-8)
            (15.33774680828392,4.167653711029118e-8)
            (15.341696107017151,3.9838185195151254e-8)
            (15.346098747716683,3.659942016120965e-8)
            (15.350343094123772,4.116557539290966e-8)
            (15.354920930221088,2.8134924168199404e-8)
            (15.359091387241852,3.1517173093575934e-8)
            (15.363256748410713,2.4429294143146763e-8)
            (15.36721869521279,2.529042797405623e-8)
            (15.372023827839051,2.054607861623481e-8)
            (15.376354728567092,2.2649013775577487e-8)
            (15.38097849058429,1.9723406019522827e-8)
            (15.38516512213426,2.6117203955067225e-8)
            (15.389353084899243,2.2840298541382253e-8)
            (15.393359690521866,2.5334649489394678e-8)
            (15.397897927979315,2.1196810973123092e-8)
            (15.40225785308189,2.1837594399443105e-8)
            (15.407025978929312,2.2207548244779218e-8)
            (15.411367724055355,2.2594434767597704e-8)
            (15.415745044013425,2.2668648291812588e-8)
            (15.419909078145418,1.9884351054599847e-8)
            (15.424979852245508,2.6380988948915274e-8)
            (15.429555980176064,2.160845413712309e-8)
            (15.434487462063977,2.7331678698061523e-8)
            (15.438954303091279,2.7699153637428253e-8)
            (15.443457117009618,2.7157259108179232e-8)
            (15.44776544462425,2.450853076041426e-8)
            (15.452665580895614,2.9716481275698925e-8)
            (15.457372587637677,2.55111083369286e-8)
            (15.4625529445382,3.173406426526526e-8)
            (15.46727188271453,3.017845928710017e-8)
            (15.472059341937753,3.006267856875411e-8)
            (15.476614713040238,2.9031652193367563e-8)
            (15.482187950419267,2.5394304881132257e-8)
            (15.487215851210332,2.8674829621877507e-8)
            (15.492666755392145,2.1836731978197577e-8)
            (15.4976034808927,2.4173029355978315e-8)
            (15.502604637449858,1.975425822919874e-8)
            (15.507391483960813,2.2057687232290846e-8)
            (15.512866108465339,1.7507344463041363e-8)
            (15.518120156940942,2.242204111269075e-8)
            (15.52394301277065,1.7759715031928636e-8)
            (15.529239257108001,1.880786859587147e-8)
            (15.534622770250689,1.4174617035678239e-8)
            (15.539748825084796,1.61967728118384e-8)
            (15.546069442776204,1.1731304372375462e-8)
            (15.551766097915591,1.2720811515265495e-8)
            (15.55800082566585,1.520266934562642e-8)
            (15.563627481051695,1.554105688583718e-8)
            (15.569323123728159,1.293105889033086e-8)
            (15.574778791508589,1.4011787730083824e-8)
            (15.581071793614814,1.1777707253912695e-8)
            (15.587109915809636,1.4494711209067646e-8)
            (15.593900820421732,8.077461366440275e-9)
            (15.600035281730797,8.421234820588097e-9)
            (15.606234451042178,1.0652324800020097e-8)
            (15.612143684999783,1.0739915623503293e-8)
            (15.619503881635858,1.026819473892715e-8)
            (15.626145886522329,9.309239601407171e-9)
            (15.632780447782784,1.3528823394892697e-8)
            (15.639199620477655,1.2566557128224076e-8)
            (15.645815466280656,1.427733087311367e-8)
            (15.652215475522523,1.4089641453551849e-8)
            (15.660328503362296,1.4189033947786811e-8)
            (15.66766492873422,1.493908685645806e-8)
            (15.67512062574709,1.337925525923822e-8)
            (15.68221216268111,1.6121283197279013e-8)
            (15.689358454927458,1.1897463680909937e-8)
            (15.6962725620344,1.403031379965114e-8)
            (15.704401557705797,1.4759080180226647e-8)
            (15.712282463751214,1.3448880231692328e-8)
            (15.720589669243559,1.4019839955636826e-8)
            (15.728509127389612,1.5179101087170466e-8)
            (15.736540856197724,1.4861336605775932e-8)
            (15.744261771161014,1.4899341094221086e-8)
            (15.753318644271744,1.4860270125538477e-8)
            (15.762000889199323,1.3627418748995979e-8)
            (15.770978346015276,1.4346506427287409e-8)
            (15.779664821694613,1.2853921038669114e-8)
            (15.788655477899495,1.2850735364722254e-8)
            (15.79731815828838,1.3061577153195003e-8)
            (15.80736000582073,8.564064568616914e-9)
            (15.817047212969056,1.1335574923165836e-8)
            (15.827102091428737,1.0207418243979305e-8)
            (15.836840002147417,1.350562195412408e-8)
            (15.846970273527468,7.975962557082994e-9)
            (15.856729403994407,1.1280560263671191e-8)
            (15.868054960737865,6.540680219657702e-9)
            (15.878981116501372,8.920330474282423e-9)
            (15.890374834954022,5.372732703179395e-9)
            (15.901408575717847,7.904386256640805e-9)
            (15.912946067083764,6.677041586300447e-9)
            (15.924058473619063,5.802547553557247e-9)
            (15.936967381221033,7.236447441272276e-9)
            (15.949424299886394,6.537776098269887e-9)
            (15.962484031502834,7.147647140826052e-9)
            (15.97512564362132,7.512188870961722e-9)
            (15.98840695725267,7.801606694002317e-9)
            (16.001193199297493,6.915615413660703e-9)
            (16.01605308212775,7.579959548920101e-9)
            (16.030393712658167,7.157764381204856e-9)
            (16.045496453403373,7.230445353556547e-9)
            (16.060106208137718,4.961178801110577e-9)
            (16.075510667345768,6.635901828033752e-9)
            (16.090326118474078,6.284884612739461e-9)
            (16.107484066193482,7.590198469742404e-9)
            (16.124043068348307,6.083434422876621e-9)
            (16.141466164061377,8.837126364014125e-9)
            (16.15831463773327,6.532907104173091e-9)
            (16.176058369877936,8.43459679877867e-9)
            (16.19308498616705,6.626068360660042e-9)
            (16.21248886967792,9.29603416466307e-9)
            (16.23121901523272,8.34994984266757e-9)
            (16.25056021189601,8.019075181664448e-9)
            (16.26928419626417,7.4081660805802585e-9)
            (16.288692323635136,7.667194656946208e-9)
            (16.307233049245838,7.989388484119786e-9)
            (16.327514390365995,6.428822363346853e-9)
            (16.34708533853161,6.740564773011215e-9)
            (16.36838386365521,6.408481745268091e-9)
            (16.38760679104016,6.5908516422297225e-9)
            (16.40632208161967,6.9022765281090415e-9)
            (16.423885418781072,6.706866173544768e-9)
            (16.4434899315781,6.96989888027133e-9)
            (16.461268233067717,6.89101065098896e-9)
            (16.477275934484044,6.795976004170257e-9)
            (16.492722646151886,6.89175094770178e-9)
            (16.50710757899339,6.791379902892913e-9)
            (16.52072220341207,6.8569989686295685e-9)
            (16.533474599478232,6.75849975984022e-9)
            (16.54573961807102,6.81136724800524e-9)
            (16.554307715541047,6.779384387201048e-9)
            (16.56233466545236,6.766420534987105e-9)
            (16.57141082672854,6.827340692794337e-9)
            (16.581754008866756,6.806426977590263e-9)
            (16.596863846286528,6.990604983769799e-9)
            (16.611777449085867,6.935606311486708e-9)
            (16.62939982472677,7.168216908937097e-9)
            (16.64558509274242,7.135286361759086e-9)
            (16.663099623352714,7.0498673565566605e-9)
            (16.679896321795944,7.221704789728278e-9)
            (16.699208894269276,7.80150943846536e-9)
            (16.717070478386997,7.395949852551098e-9)
            (16.73676447278156,7.117186395788622e-9)
            (16.754742980753484,8.174072529953946e-9)
            (16.77329044872201,7.768577114930508e-9)
            (16.790971787117286,7.21272530590511e-9)
            (16.81066433162492,7.202883400836413e-9)
            (16.829715289544513,8.205846668829508e-9)
            (16.85021062020391,7.429771020639464e-9)
            (16.86922762214812,7.974680915623367e-9)
            (16.88940080968816,8.425703468262213e-9)
            (16.908349213465943,7.143370561735196e-9)
            (16.929707329225685,9.096553510445915e-9)
            (16.949326041596695,7.947600577651315e-9)
            (16.969955185957375,1.0876683331773052e-8)
            (16.98911167760092,9.374532927708401e-9)
            (17.009558237030443,1.0335308386899555e-8)
            (17.028735586080124,9.20819931415906e-9)
            (17.05020805765516,1.1854175419045987e-8)
            (17.06980781889036,1.0626004742775308e-8)
            (17.089946567863908,1.3305162305243812e-8)
            (17.108745093219223,1.0579239484442837e-8)
            (17.129128540569443,1.2497632040364692e-8)
            (17.148164542325308,1.2284352868263682e-8)
            (17.169086641708805,1.2397294968380379e-8)
            (17.188172378204115,1.1325931303929337e-8)
            (17.20755386180845,1.0553201867935513e-8)
            (17.225737013213134,1.0421080443023811e-8)
            (17.24586544931399,9.172382853250838e-9)
            (17.264503164388163,9.128136024827427e-9)
            (17.284384896353373,1.3152177347208749e-8)
            (17.302611952614157,1.0399911154479469e-8)
            (17.32115552242261,1.3839699164464037e-8)
            (17.33862059309438,1.0663621097251053e-8)
            (17.35834873513294,1.4819550253619695e-8)
            (17.376382564176424,1.2910920998976394e-8)
            (17.395004534972603,1.1965622048748514e-8)
            (17.41218956326666,1.2510181113256635e-8)
            (17.42990543785063,1.1057519566648466e-8)
            (17.446620610609216,1.0495938118637582e-8)
            (17.46576947906828,8.561528597184065e-9)
            (17.483023462374284,1.0843670184002008e-8)
            (17.500367999351145,7.257892065126725e-9)
            (17.516460599266686,7.3284098789372365e-9)
            (17.533341413573712,1.2042997710182135e-8)
            (17.549266691248643,7.77209696600778e-9)
            (17.565617536721497,9.378136711646334e-9)
            (17.58144654054002,9.014353263836483e-9)
            (17.597469090063377,9.461635475105368e-9)
            (17.612609529455415,6.895344961677097e-9)
            (17.629786497446528,1.179370179293926e-8)
            (17.64537991191534,1.0312238840626264e-8)
            (17.661184498284566,9.797764377594831e-9)
            (17.675816754929482,1.0890983670464038e-8)
            (17.6910039784917,1.2905404522811637e-8)
            (17.7053303046677,8.924706085267076e-9)
            (17.720023038786973,1.0304891384649295e-8)
            (17.734272718907427,1.2063511967141949e-8)
            (17.74875718367941,1.1986431402988273e-8)
            (17.76242166130186,1.0074910683499638e-8)
            (17.777735356022074,1.1166089830538795e-8)
            (17.791681786001828,1.2505793511863317e-8)
            (17.80581390990485,1.0909108505430254e-8)
            (17.818926956522695,1.126428772479926e-8)
            (17.832631786035304,1.1910149533278513e-8)
            (17.845520860398157,9.409243828528702e-9)
            (17.859976053660947,1.1581346326394737e-8)
            (17.873027645874892,9.508623444176578e-9)
            (17.886012640095643,1.2701744100951373e-8)
            (17.898131742339274,1.0576257425398694e-8)
            (17.911110919994766,1.3110215579814621e-8)
            (17.923268989355023,9.668287725972391e-9)
            (17.93670206311542,6.66952471028992e-9)
            (17.94882420344188,8.762224723568579e-9)
            (17.960781021516027,5.6459417141496715e-9)
            (17.9720045816392,7.196448992274895e-9)
            (17.98436261863006,1.5309931100659924e-9)
            (17.995840226994268,5.108079514926089e-9)
            (18.008148795246324,-3.644545332193161e-9)
            (18.019331280888878,-9.969569614298734e-10)
            (18.030394577382065,-7.476272489981284e-9)
            (18.04083379476623,-3.5787990348978838e-9)
            (18.052675330330818,-1.131000337828425e-8)
            (18.063513285318503,-1.1700758584254345e-8)
            (18.074742499521097,-1.5359570060269334e-8)
            (18.085025473675636,-1.41438538658889e-8)
            (18.095329370459424,-1.49578349706303e-8)
            (18.10508809643944,-1.8950659042005213e-8)
            (18.115313444212955,-1.2610273492086321e-8)
            (18.125236474065048,-1.7180336486788406e-8)
            (18.135458684071324,-1.6465576457846964e-8)
            (18.14500855460813,-1.527429360770327e-8)
            (18.15515610262621,-1.6411441983166242e-8)
            (18.16457751577338,-1.9421550812026567e-8)
            (18.174492089200008,-1.645365177438407e-8)
            (18.1836760849939,-1.863920195965818e-8)
            (18.193244001002657,-2.012310651444693e-8)
            (18.202164804701887,-1.6795338675379412e-8)
            (18.211690700269425,-1.8792022937752506e-8)
            (18.220508474707028,-2.105495888748976e-8)
            (18.229708102291735,-2.2367134588918702e-8)
            (18.23824972902734,-1.872929056290218e-8)
            (18.247216002363174,-2.7879083153159456e-8)
            (18.25557212155008,-2.4443606361224113e-8)
            (18.264493456879443,-3.2734805643919174e-8)
            (18.272736681517085,-3.2687341167125794e-8)
            (18.281283412919098,-3.364232192826222e-8)
            (18.289240795755806,-3.3282240297083376e-8)
            (18.297683217613642,-3.5658133112903556e-8)
            (18.30553341112855,-3.4534065274094417e-8)
            (18.313858635211822,-4.580711909785151e-8)
            (18.32155302338859,-4.03913430480074e-8)
            (18.32952605898878,-4.973444844846853e-8)
            (18.33696577999036,-4.689015520309425e-8)
            (18.344938904118905,-5.418399839918209e-8)
            (18.35232556379484,-5.044727446890107e-8)
            (18.360072164111145,-5.6107197554666755e-8)
            (18.367248909570947,-5.641153755231443e-8)
            (18.374734394623445,-6.032406085765274e-8)
            (18.381724323162743,-5.9361562665394274e-8)
            (18.389253254193445,-6.777601901930552e-8)
            (18.396202825363968,-6.326012169655115e-8)
            (18.403410982103257,-7.26268120088136e-8)
            (18.41011277828483,-7.221841158422393e-8)
            (18.41719136080161,-7.888580477732887e-8)
            (18.42379145679127,-7.578466443280973e-8)
            (18.430875809049844,-8.341921009513698e-8)
            (18.4374045384898,-7.973213822509706e-8)
            (18.44413613282983,-9.02830780136199e-8)
            (18.450417281514298,-8.737166534711349e-8)
            (18.457153558961846,-9.768889130956637e-8)
            (18.463409356971077,-9.464058825514599e-8)
            (18.470043624463983,-1.0556706364628354e-7)
            (18.476167553804732,-1.0162141739211705e-7)
            (18.482498722764113,-1.1093948315554769e-7)
            (18.488420956204937,-1.106803402262102e-7)
            (18.494854565800818,-1.1606715621947927e-7)
            (18.500795110005505,-1.1264817578737762e-7)
            (18.506993814220554,-1.213769930119568e-7)
            (18.512739027621944,-1.1919372333579759e-7)
            (18.518750644810694,-1.2888876466110588e-7)
            (18.52437549040269,-1.273463342554848e-7)
            (18.53051447932408,-1.330101040419862e-7)
            (18.536154533950626,-1.360523662619073e-7)
            (18.541959949771062,-1.3745176674628823e-7)
            (18.547367172071613,-1.3951526056654728e-7)
            (18.55313399684154,-1.453208591239985e-7)
            (18.558514383727502,-1.4560551941933397e-7)
            (18.564342419603115,-1.5329822666831916e-7)
            (18.56969037517802,-1.5236209049973581e-7)
            (18.575165672954377,-1.6271076508367344e-7)
            (18.58028912231718,-1.619414304876443e-7)
            (18.58587566154103,-1.6797713603411424e-7)
            (18.59105390661221,-1.699536229526899e-7)
            (18.596560723210008,-1.7465400814486998e-7)
            (18.601631413099494,-1.7498436200025225e-7)
            (18.60685715463598,-1.8417206476550874e-7)
            (18.611763071474076,-1.8157067604995802e-7)
            (18.617220291563854,-1.9246731830513397e-7)
            (18.62223080735541,-1.9394200329037048e-7)
            (18.62744542918733,-1.993954205636861e-7)
            (18.63227516641556,-2.0224645447264322e-7)
            (18.637346201930264,-2.0476412593284365e-7)
            (18.642110522729997,-2.0776078235584805e-7)
            (18.647475423110222,-2.134963997257877e-7)
            (18.652356162320753,-2.1571534231101808e-7)
            (18.657356916326545,-2.21712269654617e-7)
            (18.662017614816406,-2.2344985334266099e-7)
            (18.667054432670025,-2.3010574534687578e-7)
            (18.671775381695028,-2.3195309512002993e-7)
            (18.677109007225205,-2.372872969780282e-7)
            (18.681941059321495,-2.418566150685919e-7)
            (18.686888334150098,-2.4443095486548216e-7)
            (18.691532249765007,-2.4901917036745935e-7)
            (18.69679366644993,-2.5210750861925924e-7)
            (18.70169605564659,-2.567435567202292e-7)
            (18.707312457498144,-2.605887972073617e-7)
            (18.71242557814655,-2.6584365253601305e-7)
            (18.71798817573338,-2.7144604830553476e-7)
            (18.723303719484594,-2.762430915681513e-7)
            (18.731102445436964,-2.8399188214955906e-7)
            (18.736909403147088,-2.8860021408783076e-7)
            (18.74242615862258,-2.947948947035206e-7)
            (18.746596207614893,-2.9802247702992446e-7)
            (18.75052465410549,-3.0209982185280815e-7)
            (18.753989374284643,-3.0593054988620194e-7)
            (18.75724048187759,-3.091494903684211e-7)
            (18.760231590605976,-3.119626678232956e-7)
            (18.762956160924226,-3.15167528717325e-7)
            (18.76512882141173,-3.1724640483371536e-7)
            (18.767224745789456,-3.1950267514319064e-7)
            (18.768942175222406,-3.212403325474414e-7)
            (18.770533576269436,-3.229911746966546e-7)
            (18.772330036520145,-3.248800116905856e-7)
            (18.77397905469183,-3.2668834337550023e-7)
            (18.776389429993408,-3.2928802809820135e-7)
            (18.778612330402535,-3.317746507212893e-7)
            (18.781041886233556,-3.3440403236773e-7)
            (18.783325320429434,-3.36759423832933e-7)
            (18.78587612665315,-3.39036949542626e-7)
            (18.788174414489834,-3.423144331188288e-7)
            (18.790904421066717,-3.4406428792155275e-7)
            (18.793481944512614,-3.4795727008041233e-7)
            (18.796325855139084,-3.501026383939676e-7)
            (18.798919409702155,-3.5428418697358577e-7)
            (18.80157429571956,-3.5542849562142376e-7)
            (18.804094011227594,-3.595541333417662e-7)
            (18.807107920599798,-3.6027464075938376e-7)
            (18.809848890052294,-3.648131235711727e-7)
            (18.812754542482427,-3.6586382781700344e-7)
            (18.8154158135571,-3.710798407996485e-7)
            (18.8181459701631,-3.715106366430909e-7)
            (18.820742127942815,-3.761396923374072e-7)
            (18.82356394416149,-3.7668564420445527e-7)
            (18.82629293042463,-3.815708789767225e-7)
            (18.829160199595208,-3.830231378731952e-7)
            (18.831839184701032,-3.8695208542938175e-7)
            (18.83473750931321,-3.8678521621648976e-7)
            (18.83744011961883,-3.918053279594602e-7)
            (18.840382852920314,-3.915239443763596e-7)
            (18.8431011410675,-3.9654789057985695e-7)
            (18.845963680865854,-3.9688885505873017e-7)
            (18.848638289860826,-4.021952483279634e-7)
            (18.85156023300467,-4.010576324930959e-7)
            (18.8542734170311,-4.0654937433215466e-7)
            (18.857187082501472,-4.065346828618921e-7)
            (18.859884489834943,-4.114614906014502e-7)
            (18.862734612339235,-4.113113087345077e-7)
            (18.865401835694858,-4.183068655905231e-7)
            (18.868337413603737,-4.140008301178888e-7)
            (18.871050723953797,-4.236975177929203e-7)
            (18.873922979648903,-4.1871424377726285e-7)
            (18.876592696487922,-4.2614875206403724e-7)
            (18.87944674325006,-4.255183700396792e-7)
            (18.882116056958985,-4.299673516117153e-7)
            (18.88505342971767,-4.303076012734941e-7)
            (18.88776029238731,-4.33933731780467e-7)
            (18.890598144030804,-4.333968769421048e-7)
            (18.893247520510926,-4.3728736720538564e-7)
            (18.896128255602125,-4.393573984629029e-7)
            (18.89881345742341,-4.434000174802222e-7)
            (18.901739382569836,-4.42262453881348e-7)
            (18.904437541260155,-4.4479276628539566e-7)
            (18.907264606341634,-4.465591911806399e-7)
            (18.909913657702173,-4.5160950967737534e-7)
            (18.912845121146432,-4.5002189463794195e-7)
            (18.9155613746294,-4.541308006311695e-7)
            (18.918473173677228,-4.533081099378222e-7)
            (18.92116951620733,-4.5536874515583747e-7)
            (18.92402495362176,-4.5929187542093075e-7)
            (18.926705378863087,-4.6259921415714444e-7)
            (18.92970808369342,-4.6394891595191723e-7)
            (18.932471978446745,-4.639719586307933e-7)
            (18.935389494768604,-4.669409927604562e-7)
            (18.938106714416648,-4.7072097719702555e-7)
            (18.941044546697235,-4.70374284966546e-7)
            (18.943799062956778,-4.7400640079686696e-7)
            (18.946889578205752,-4.6698704592174067e-7)
            (18.94972449712982,-4.738335416254458e-7)
            (18.952696193661957,-4.603167798045149e-7)
            (18.955480465957734,-4.6798963448946296e-7)
            (18.958577289876796,-4.574783378785696e-7)
            (18.96146640641629,-4.6748188242684563e-7)
            (18.964677172752243,-4.611714596869376e-7)
            (18.967630027601462,-4.609752320972049e-7)
            (18.970750587297807,-4.6449494839340133e-7)
            (18.97369075750103,-4.641676121242e-7)
            (18.977078745603965,-4.7306108208466924e-7)
            (18.98021085529906,-4.7075044939948185e-7)
            (18.983658227495784,-4.717044939095416e-7)
            (18.98685275268168,-4.719968289546017e-7)
            (18.99034286127971,-4.7208528775044556e-7)
            (18.99364850928688,-4.7279431059088495e-7)
            (18.997675965826552,-4.6940481057689e-7)
            (19.00136073881488,-4.6968650324608063e-7)
            (19.0055744538435,-4.6677258436211844e-7)
            (19.009539099744064,-4.6642968265508955e-7)
            (19.015052049773136,-4.6810986309431257e-7)
            (19.020153268165977,-4.65062900856239e-7)
            (19.025718804173092,-4.571788705387547e-7)
            (19.030317997506963,-4.6262640984728876e-7)
            (19.034743702214044,-4.4916864827548864e-7)
            (19.03854545397055,-4.563035060911602e-7)
            (19.04220419910326,-4.481262751987458e-7)
            (19.04574157879996,-4.510182824990494e-7)
            (19.049141084863074,-4.475390067426588e-7)
            (19.052529253807954,-4.370420580990242e-7)
            (19.055748312760723,-4.3492811419021393e-7)
            (19.059117719649283,-4.355050542415029e-7)
            (19.062214383815462,-4.3038743258172474e-7)
            (19.06535644140432,-4.2404737232715206e-7)
            (19.06825708962885,-4.1706418230091913e-7)
            (19.07122633885951,-4.215199449486562e-7)
            (19.074036122927346,-4.1256363214614566e-7)
            (19.07696930277554,-4.1718448806626895e-7)
            (19.079813151591633,-4.079562090364419e-7)
            (19.082738632517643,-4.086741802744598e-7)
            (19.085491204292897,-3.9843955246254836e-7)
            (19.088540043132284,-4.058319065247673e-7)
            (19.09134811373051,-3.9640074533942027e-7)
            (19.094284154413387,-3.975311424486705e-7)
            (19.097012245178156,-3.872290192941108e-7)
            (19.099910791591487,-3.9094143056139785e-7)
            (19.10263123613924,-3.836306801119349e-7)
            (19.105671423610705,-3.828877890299509e-7)
            (19.108454731274698,-3.728340116637696e-7)
            (19.111338394977427,-3.739825538140451e-7)
            (19.114034543385984,-3.6474458897650663e-7)
            (19.116983050881206,-3.65561292570149e-7)
            (19.11973938360072,-3.571369460164675e-7)
            (19.122796546527784,-3.6009802695247117e-7)
            (19.12559608275844,-3.4661075276609665e-7)
            (19.128497330446372,-3.548725733271141e-7)
            (19.131225646334723,-3.442029410383185e-7)
            (19.134304487518055,-3.4322467179492833e-7)
            (19.137156969043456,-3.3527632381513683e-7)
            (19.14025764678379,-3.310944804990612e-7)
            (19.143113784667587,-3.273026099037679e-7)
            (19.146113248107593,-3.233858214546359e-7)
            (19.148945947997817,-3.1601733962993706e-7)
            (19.152240634850227,-3.1400902211764503e-7)
            (19.15525183455955,-3.0598756084465606e-7)
            (19.158457100127755,-3.001407071767659e-7)
            (19.161430446995993,-2.9464573736426303e-7)
            (19.164628389826362,-2.959359721721455e-7)
            (19.167654666931575,-2.830772052320185e-7)
            (19.171271087414382,-2.875670579438605e-7)
            (19.174526159979354,-2.811057406848505e-7)
            (19.177951186367416,-2.770690710196533e-7)
            (19.18114639633375,-2.6113260376270375e-7)
            (19.184683584369722,-2.664328604407018e-7)
            (19.18803417138959,-2.5456342966911905e-7)
            (19.191700017653474,-2.58384392326505e-7)
            (19.195245233418778,-2.479892766693581e-7)
            (19.199090021544997,-2.4511713569985716e-7)
            (19.202740144145398,-2.374468284216391e-7)
            (19.207174851958353,-2.3279949434851233e-7)
            (19.211237466294335,-2.2180529679616257e-7)
            (19.215857304694783,-2.1784490256138156e-7)
            (19.22017168539951,-2.0963022073772208e-7)
            (19.225311698577336,-2.0145218049272273e-7)
            (19.230236008788047,-1.9696527342460968e-7)
            (19.237617554057433,-1.799730464657756e-7)
            (19.24456390134179,-1.711382566771391e-7)
            (19.25086079451224,-1.637551960698147e-7)
            (19.256929628303993,-1.6206985686828546e-7)
            (19.26204752369543,-1.4788966140599769e-7)
            (19.266974374663683,-1.476963378266305e-7)
            (19.27176046656959,-1.3774590224002736e-7)
            (19.27637625270179,-1.2965429130318284e-7)
            (19.281004034953835,-1.290766431516488e-7)
            (19.285432920556577,-1.2242899094516702e-7)
            (19.290017607167794,-1.170489669632957e-7)
            (19.29432381762345,-1.1368727781402299e-7)
            (19.298680563689327,-1.056324618886606e-7)
            (19.302816615618056,-1.115172332255554e-7)
            (19.30685410459798,-9.6398783178131e-8)
            (19.310719628920854,-1.0078874979058128e-7)
            (19.315048327712613,-8.6488488371117e-8)
            (19.31922817745848,-8.889388292132594e-8)
            (19.32377271221162,-7.25438873416806e-8)
            (19.32790142874219,-7.670495305589498e-8)
            (19.332007801032603,-7.566435566985774e-8)
            (19.335910887910035,-7.112457955926743e-8)
            (19.340609014409242,-7.153228631651132e-8)
            (19.344868682127142,-7.286029912734193e-8)
            (19.34944969823025,-6.280562114824306e-8)
            (19.353592239726776,-6.148307329922886e-8)
            (19.357730629560347,-6.145725128803292e-8)
            (19.361686505263265,-5.831643878906334e-8)
            (19.366141429590044,-5.808501102322339e-8)
            (19.37043776774938,-6.100216243254408e-8)
            (19.37514075815919,-5.0457083844435147e-8)
            (19.379433086462267,-5.263664970556192e-8)
            (19.383784183542616,-4.536067965688062e-8)
            (19.38791892700691,-4.846210854836386e-8)
            (19.392909945637772,-3.4145429594900634e-8)
            (19.397430278137158,-4.1513131154857774e-8)
            (19.402294627784713,-2.6616266080026207e-8)
            (19.40672056952984,-2.976728996628708e-8)
            (19.41122615235431,-3.262761216760168e-8)
            (19.415531935420994,-3.1007455714160415e-8)
            (19.42038629435556,-2.8903933468882315e-8)
            (19.425056900362556,-3.346005250648432e-8)
            (19.430154483008618,-2.5658070779144282e-8)
            (19.434836860502386,-3.0179029053556405e-8)
            (19.439678939688243,-2.6769608307830595e-8)
            (19.44427484320363,-2.6744514602938807e-8)
            (19.44980186026307,-2.641008478576623e-8)
            (19.454805473681954,-2.64189154997041e-8)
            (19.460165795515284,-2.1290554208519552e-8)
            (19.465083247358184,-2.6949026121769748e-8)
            (19.47020837644678,-2.096097251325091e-8)
            (19.47509695960171,-2.311952007616469e-8)
            (19.480557776097037,-1.782894720747663e-8)
            (19.485812754260913,-2.1814129613773048e-8)
            (19.491500896819538,-1.766092516675144e-8)
            (19.496781683156648,-1.9515053129026683e-8)
            (19.502435252356808,-2.1790381055097896e-8)
            (19.507769615107556,-1.9527006678288217e-8)
            (19.513987701638996,-2.053745618013636e-8)
            (19.519669068892743,-2.3576345764553253e-8)
            (19.525746623579955,-2.8769351789748043e-8)
            (19.531396672078664,-2.4772186080213032e-8)
            (19.537553162492905,-2.898515827354231e-8)
            (19.543363253458402,-2.8139328200893488e-8)
            (19.55023136881549,-3.10041863293975e-8)
            (19.556435507507935,-2.8691306219741364e-8)
            (19.56296865022604,-2.908624940900495e-8)
            (19.569072794820812,-2.762265705058553e-8)
            (19.575862899748223,-2.55504764012926e-8)
            (19.582260798406438,-2.7410777647673967e-8)
            (19.589077663573317,-2.4166483481025125e-8)
            (19.595690551286477,-2.3954659145175583e-8)
            (19.60275541378115,-2.9678537405430916e-8)
            (19.609466708709117,-2.3847673169541395e-8)
            (19.616776649476183,-2.7220554255080742e-8)
            (19.623875707040597,-2.450514946517046e-8)
            (19.63160104872596,-2.7156520143734042e-8)
            (19.638868786480014,-2.6580515566365648e-8)
            (19.64715865591423,-2.720714675774616e-8)
            (19.654825888362005,-2.596503900775815e-8)
            (19.66324995145491,-2.4873024528915266e-8)
            (19.671099686552026,-2.4816693144913415e-8)
            (19.679843872676578,-2.7650815415114494e-8)
            (19.688031906939965,-2.4539108522958486e-8)
            (19.697416540819724,-2.523865028081218e-8)
            (19.706064070865757,-2.3973470764104832e-8)
            (19.715521496976912,-2.431080092790694e-8)
            (19.724368127953078,-2.276617250274171e-8)
            (19.734404513661758,-2.5454581109585206e-8)
            (19.743772733337202,-2.078192906651566e-8)
            (19.754490924621468,-2.65779300789859e-8)
            (19.76436335167412,-2.675028021315029e-8)
            (19.775175033700712,-2.45932696429918e-8)
            (19.785326497792475,-2.3926670866813993e-8)
            (19.79709952759378,-2.634189977257506e-8)
            (19.80802142412406,-2.3502208623682463e-8)
            (19.820426672373372,-2.1770223845862802e-8)
            (19.8318800048648,-2.420956191073742e-8)
            (19.844532057284194,-2.0052028926187404e-8)
            (19.856448430827566,-2.2154298839893727e-8)
            (19.87061937629139,-1.5460064783923144e-8)
            (19.88364344303294,-2.3470423382576655e-8)
            (19.898322239587962,-1.398715943068396e-8)
            (19.91191747441183,-2.0404066880530536e-8)
            (19.92715271788258,-1.3344701788042812e-8)
            (19.941536489214155,-1.578057817752665e-8)
            (19.95916546388671,-1.416516592911421e-8)
            (19.97515822996519,-1.571991559146113e-8)
            (19.99315249542189,-1.6621196419208673e-8)
            (20.0,-1.679420780220653e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={d45bb556-7d0e-4e67-9b2e-9527db89f14c}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,1.1102230246251565e-16)
            (0.001,8.570921750106208e-14)
            (0.011,-7.93450860570033e-10)
            (0.02168943095101827,-4.33617897144245e-9)
            (0.03204190793424906,-1.0914507075909796e-9)
            (0.040805331071174844,-7.736303375693865e-9)
            (0.04910488142380241,-3.5575191681402885e-9)
            (0.05822999649254364,-5.204110253842487e-9)
            (0.06656248563157166,-5.609762654401607e-9)
            (0.07506991484442317,-3.5419776001077707e-9)
            (0.08286189004252238,-7.412915614679605e-9)
            (0.09064758583127948,-7.180638972315023e-9)
            (0.09804473012769774,-7.2037968923410745e-9)
            (0.1059127177382529,-8.526752637294521e-9)
            (0.11351171858550015,-7.354184372587724e-9)
            (0.12131962671921165,-1.4623515065537163e-8)
            (0.12858972836091132,-1.2980606367563041e-8)
            (0.13621123678144303,-1.0192894528415763e-8)
            (0.1433321183897155,-1.332074672788508e-8)
            (0.15101827761342904,-8.5451508091694e-9)
            (0.1580898715203234,-9.346316387492948e-9)
            (0.165348276443014,-9.07034092278991e-9)
            (0.17211520251779933,-8.930046480060128e-9)
            (0.17933374834444624,-1.18064085175007e-8)
            (0.18605270868133242,-1.1041483727325385e-8)
            (0.19322822090779868,-8.858181077542326e-9)
            (0.19983300769516932,-1.1191584547987077e-8)
            (0.206604259630888,-1.285222883673498e-8)
            (0.21293991222224418,-1.102002489261622e-8)
            (0.21981757023218165,-1.352459322312427e-8)
            (0.22617895679941954,-1.320880449462436e-8)
            (0.2328492010596304,-1.3046425051399524e-8)
            (0.23901332799712924,-1.447221542605348e-8)
            (0.24539356489037156,-1.3618895566835931e-8)
            (0.25137339681040816,-1.4874348419624539e-8)
            (0.25793581515745967,-1.4453731544961101e-8)
            (0.26396222044556883,-1.3530486064894376e-8)
            (0.2701650392195887,-1.4994044672533846e-8)
            (0.27592850937305063,-1.5284344234700598e-8)
            (0.28200657353790004,-1.6255880641580234e-8)
            (0.28769545979289785,-1.7214899505901826e-8)
            (0.2939279819854715,-1.6737636387986754e-8)
            (0.29962752417970356,-1.6502295974163417e-8)
            (0.3054246292651696,-1.4633143141651317e-8)
            (0.3108409085281808,-1.514761849286117e-8)
            (0.3166921243185954,-1.4974559370273255e-8)
            (0.3221398689416037,-1.4257601987921475e-8)
            (0.32801202621696024,-1.6377881717488663e-8)
            (0.33339069654900105,-1.6090065280138788e-8)
            (0.33885850204299034,-1.687902884128789e-8)
            (0.34399151267138783,-1.5931166386096152e-8)
            (0.3496786316604282,-1.585992226438293e-8)
            (0.35492244994047584,-1.5522951368751592e-8)
            (0.36043325138250737,-1.4690089367164205e-8)
            (0.36551039614242187,-1.5841881584321982e-8)
            (0.3707373969637966,-1.5484547866151388e-8)
            (0.3756583156494759,-1.5227020311314732e-8)
            (0.38122447148999195,-1.4264173175959627e-8)
            (0.38629227273763883,-1.38791422799045e-8)
            (0.3914910991174165,-1.4200151055021593e-8)
            (0.39631155741842544,-1.4574437878778213e-8)
            (0.40138635898820396,-1.374125191411224e-8)
            (0.40616522354398177,-1.5011032195033636e-8)
            (0.4116382236996333,-1.3383061547855846e-8)
            (0.4165642148091624,-1.3407908117102352e-8)
            (0.4215379096168598,-1.1889387252494998e-8)
            (0.4261761966325164,-1.3172407387074259e-8)
            (0.4311995267125712,-1.1193034721301842e-8)
            (0.43591971472997043,-1.3237683837985514e-8)
            (0.4407803129095682,-9.698096548049762e-9)
            (0.4454903007235512,-1.1474969863201068e-8)
            (0.4503589888525585,-1.035419239237001e-8)
            (0.45498419765395093,-1.0687649210083805e-8)
            (0.45997755713093685,-1.1510961295257971e-8)
            (0.46481392800556065,-1.1992423720741385e-8)
            (0.47001814337975956,-9.211747142856552e-9)
            (0.47490166263610645,-1.068772337298185e-8)
            (0.48048193584340054,-9.57656198785628e-9)
            (0.4856972500067168,-9.92315851711112e-9)
            (0.4920097138485117,-8.481552349337562e-9)
            (0.4979862923873452,-9.79313097282386e-9)
            (0.5050316355294292,-8.860048694714351e-9)
            (0.5099478934630927,-9.392426836285495e-9)
            (0.5145444787490993,-8.980711729833502e-9)
            (0.5183776071352972,-9.46546596658493e-9)
            (0.5219433364029809,-9.137948175919064e-9)
            (0.5249837746544691,-9.424651281619845e-9)
            (0.5279199424784581,-9.526988309360718e-9)
            (0.5305057484239355,-9.552742374907552e-9)
            (0.5329188321055822,-9.444439230676949e-9)
            (0.5350800090882226,-9.38781985482251e-9)
            (0.537162648010102,-9.620908958396512e-9)
            (0.5386795265224069,-9.490170427284284e-9)
            (0.5401420974165941,-9.529862454726867e-9)
            (0.5416542446047518,-9.449208748790738e-9)
            (0.5432176618328202,-9.484294682948757e-9)
            (0.5457320913662972,-9.309368831367237e-9)
            (0.5480130477411703,-9.295659575414561e-9)
            (0.5504509917291438,-9.245656018563864e-9)
            (0.5527463508929612,-9.323577243591785e-9)
            (0.5554742944465949,-8.688868957662521e-9)
            (0.5579303783706181,-8.983851662591746e-9)
            (0.5604613513694199,-9.257647315408235e-9)
            (0.5628532235369467,-9.163946712575921e-9)
            (0.5656432559082212,-8.396073392091807e-9)
            (0.5682369141869815,-9.003920720118685e-9)
            (0.57113359762375,-8.036600052108156e-9)
            (0.5737599419363224,-8.954605057454046e-9)
            (0.5764280582579917,-7.906382437639081e-9)
            (0.5789542276160979,-7.836617577083871e-9)
            (0.5819256741962543,-9.163870107187222e-9)
            (0.5846477397468324,-8.450037114471343e-9)
            (0.5875581200727934,-9.774410392182631e-9)
            (0.5902192807697375,-9.409712564689698e-9)
            (0.5929367217768776,-1.0164610042551203e-8)
            (0.5955167012166148,-9.494974362311837e-9)
            (0.5983015963005553,-9.70829017177266e-9)
            (0.6010023751189816,-9.08523833942354e-9)
            (0.6038522888286585,-9.700204417484315e-9)
            (0.6065142418091286,-9.251897470363701e-9)
            (0.6093890172278636,-1.0630503144426484e-8)
            (0.6120669636284376,-1.03095127990116e-8)
            (0.6149676869154151,-1.06541193645171e-8)
            (0.6176536890536753,-9.807340939360643e-9)
            (0.6205010851617707,-1.0759734880849692e-8)
            (0.6231578941335435,-1.0559514151964322e-8)
            (0.6260453788054237,-1.1693270796087063e-8)
            (0.628727278898783,-1.1146340073153738e-8)
            (0.6316050923248098,-1.1241740871525963e-8)
            (0.6342740402219347,-1.0628174562654635e-8)
            (0.6371115092170139,-1.264769933229104e-8)
            (0.6397616536582023,-9.103049647407602e-9)
            (0.6426551836632796,-1.249227987720758e-8)
            (0.645335003383877,-1.0648294468396102e-8)
            (0.6481838978203995,-1.3048234048795848e-8)
            (0.65083356686731,-1.2999155529769268e-8)
            (0.6536756535218322,-1.371477309497493e-8)
            (0.6563283655759803,-1.1515252751337357e-8)
            (0.6592227256401864,-1.6160825566657877e-8)
            (0.6618990241299497,-1.5104913320129754e-8)
            (0.6647285005802218,-1.584864373072037e-8)
            (0.6673684371218749,-1.3726607184239015e-8)
            (0.6702355566564328,-1.5609701531360543e-8)
            (0.6729047434252311,-1.6427758264825343e-8)
            (0.6757971243137774,-1.5817136933549136e-8)
            (0.6784738328118392,-1.7521474049431163e-8)
            (0.6813080984436296,-1.708958752288936e-8)
            (0.6839590621276096,-1.708199204308869e-8)
            (0.6868735708973901,-1.5855222468275088e-8)
            (0.6895760605376245,-1.67980251930544e-8)
            (0.6924743171379221,-1.7187286704967164e-8)
            (0.6951649770969257,-1.7437076005322183e-8)
            (0.698042938944286,-1.7592158840784577e-8)
            (0.7007370202659522,-1.780304770271357e-8)
            (0.7037216237112409,-1.9645002291568403e-8)
            (0.7064788708919157,-1.7500587645713495e-8)
            (0.7094113571162303,-1.9448236132646457e-8)
            (0.7121458114054479,-1.901163892981117e-8)
            (0.7151235486504331,-1.8643273369534086e-8)
            (0.7179066179456021,-1.7929082218870462e-8)
            (0.7209906117223401,-1.71774958701576e-8)
            (0.7238369491745729,-1.766851975837369e-8)
            (0.726864421181173,-1.4855945806857562e-8)
            (0.7297003390052792,-1.7494878434831662e-8)
            (0.7328638594069662,-1.8904827037147243e-8)
            (0.7358080814281579,-1.6847238271111564e-8)
            (0.7390561825861578,-2.167816215425944e-8)
            (0.7420636384660985,-1.8082472852398723e-8)
            (0.7453128533505654,-1.807990335223053e-8)
            (0.7483688020311601,-1.874320521011441e-8)
            (0.7518877134965959,-1.7574545374543504e-8)
            (0.7551442628265223,-1.557129758467113e-8)
            (0.7587609743638831,-2.290462197684917e-8)
            (0.7621352589867563,-1.9186572552953862e-8)
            (0.7659736758221264,-2.3328071918626847e-8)
            (0.7696030574105648,-1.9862002931247957e-8)
            (0.7741427718045494,-2.9342462681825054e-8)
            (0.7783558307725676,-2.4097719597548917e-8)
            (0.7842648786429587,-2.9696249015387366e-8)
            (0.7899267456457976,-2.9333595996661188e-8)
            (0.794692348809906,-3.3943545751924376e-8)
            (0.7992759103103809,-2.9568296255888527e-8)
            (0.8031525685306428,-2.9422974057169426e-8)
            (0.8068822832717784,-2.737673376884686e-8)
            (0.8104488221059553,-3.220700417472244e-8)
            (0.8138796005810306,-3.2181167064493366e-8)
            (0.817278654563183,-3.3737789451038225e-8)
            (0.8205162194888295,-3.112030522167686e-8)
            (0.8238615707610744,-3.5701072764737773e-8)
            (0.8269643563024132,-3.234571543941911e-8)
            (0.8302238549665937,-4.657446428524281e-8)
            (0.8331776059851463,-4.472734671523426e-8)
            (0.8360609708084372,-4.905450001757572e-8)
            (0.8388000828834055,-4.469949232976944e-8)
            (0.8420690374445583,-4.967225453178514e-8)
            (0.8450133702746374,-4.753129512202747e-8)
            (0.8480792783268105,-5.350400078540929e-8)
            (0.8508596159615509,-4.706381950825289e-8)
            (0.8536027628731804,-4.900603500779255e-8)
            (0.8562237696270623,-4.6408785037144185e-8)
            (0.8591400870161002,-5.323135621182473e-8)
            (0.8619477965912336,-5.035928074548224e-8)
            (0.86494821162268,-5.084052223658375e-8)
            (0.8676965886556819,-5.249489332115331e-8)
            (0.8704690407564254,-5.465715746666433e-8)
            (0.8730994904031212,-5.261316227134216e-8)
            (0.8762210011016806,-5.948936920852077e-8)
            (0.8790474984135702,-5.495907351438234e-8)
            (0.8820189913487677,-6.348000458622494e-8)
            (0.8847414513401257,-6.325548618235644e-8)
            (0.8875262494703735,-5.712277961755774e-8)
            (0.8901813573114236,-6.123116502720904e-8)
            (0.8931088570461754,-5.588715179527526e-8)
            (0.8959294435219063,-5.449641760080226e-8)
            (0.898930633545781,-6.502546057163272e-8)
            (0.9017197594826352,-5.663907165498472e-8)
            (0.9046832902789619,-7.137689328473584e-8)
            (0.9074752113605957,-6.230749161062477e-8)
            (0.9106737873674517,-7.264470491818997e-8)
            (0.9136019040383995,-6.686065634475824e-8)
            (0.9166962549165724,-7.652833522442393e-8)
            (0.9195799963198781,-7.547427616216851e-8)
            (0.9227247614473101,-7.830885206949745e-8)
            (0.9256843448096086,-7.842620419751256e-8)
            (0.9291043004944113,-7.798362400279757e-8)
            (0.9322153025991088,-7.821492231663285e-8)
            (0.9354809329695796,-8.227785341929916e-8)
            (0.9385446909254579,-8.049588595682167e-8)
            (0.942002595071966,-7.93948689015167e-8)
            (0.9452417286215826,-7.934866830261456e-8)
            (0.9489728918579692,-7.69237018527491e-8)
            (0.9523714330927185,-8.188811717602107e-8)
            (0.9559700616184232,-7.740758545260462e-8)
            (0.9593709398839446,-7.70290471407975e-8)
            (0.9634012812208778,-7.740572782743982e-8)
            (0.9671378940216939,-7.499094012430874e-8)
            (0.9714400877219895,-7.708421989605085e-8)
            (0.9753896585733016,-7.769987764305597e-8)
            (0.9797505524689808,-7.636411392120124e-8)
            (0.9839142857249505,-7.237813748339761e-8)
            (0.9894243852170641,-8.420416253152041e-8)
            (0.9944543067883863,-7.720277861444913e-8)
            (1.0012236347864596,-9.12870921077058e-8)
            (1.0076463223053094,-8.751236157955589e-8)
            (1.014955331616019,-9.519980626038205e-8)
            (1.02056954546286,-8.898986747496451e-8)
            (1.0259397542454005,-9.448487658936244e-8)
            (1.0308590625704885,-9.318559279769545e-8)
            (1.0355924918081503,-9.54588981194604e-8)
            (1.0402986990417409,-9.440299186813661e-8)
            (1.0448017522495598,-9.485524676833279e-8)
            (1.0494232496524052,-9.966940184291673e-8)
            (1.0537669117726842,-9.561359615162246e-8)
            (1.0581221945441992,-1.0371907399608915e-7)
            (1.0622725129954251,-9.673880541072322e-8)
            (1.0663176533747076,-1.0816640760857865e-7)
            (1.0701893471913317,-9.909813769581888e-8)
            (1.0745091587768947,-1.1534534860579981e-7)
            (1.0786815748033793,-1.0430078534184872e-7)
            (1.0831985654612741,-1.2224417123007925e-7)
            (1.0873093178067865,-1.1655584675196451e-7)
            (1.0914048147358504,-1.1756673656826422e-7)
            (1.0952958601210439,-1.1868774163481532e-7)
            (1.0999624954797111,-1.109540637145301e-7)
            (1.1041935015099802,-1.1744777106414972e-7)
            (1.1087216051429711,-1.0090202740009602e-7)
            (1.1128273207446533,-1.1095178664710659e-7)
            (1.1169442107111713,-1.0845469589071399e-7)
            (1.1208780460019854,-1.0602434552531292e-7)
            (1.1252926185440437,-1.0697606955822891e-7)
            (1.1295478412976567,-1.1217475259783782e-7)
            (1.1341779808154009,-1.0488585200363332e-7)
            (1.1384183011988958,-1.0679504747201918e-7)
            (1.1427450090479605,-1.0872276590134788e-7)
            (1.1468528677237426,-1.083456491191015e-7)
            (1.1517806433442601,-1.1061867200012898e-7)
            (1.1562443091179644,-1.0490426283205068e-7)
            (1.1610137348155976,-1.1332105742667409e-7)
            (1.1653746612793552,-1.1149680900768288e-7)
            (1.169858037134862,-1.0801473382393567e-7)
            (1.174137130020617,-1.1116586895454361e-7)
            (1.1789174407135605,-1.0708076270127265e-7)
            (1.18351813883009,-1.0905220049206577e-7)
            (1.1884890728132285,-1.0380494330775036e-7)
            (1.1930872737128762,-1.0366169767017652e-7)
            (1.197930207659946,-1.0454690535510736e-7)
            (1.2025099032343587,-1.0542612671748941e-7)
            (1.2078900839417026,-1.0029518249243807e-7)
            (1.2127880447183201,-9.993582150702451e-8)
            (1.2179954803755177,-1.0094974955965341e-7)
            (1.2228185547311972,-1.0498426861182963e-7)
            (1.2279809391982894,-9.807830381181049e-8)
            (1.2328722741861453,-1.0346362255830854e-7)
            (1.2381480154499318,-9.507951581610996e-8)
            (1.243261122104805,-9.750773843908433e-8)
            (1.2487210833587477,-9.07351399570544e-8)
            (1.2538652645734891,-9.860377780945839e-8)
            (1.259720213420241,-8.562780484666632e-8)
            (1.265120836748868,-8.908571957899625e-8)
            (1.2709570131029557,-8.544951235478493e-8)
            (1.276388182714002,-8.640589421737843e-8)
            (1.2823309338524387,-8.515967753197629e-8)
            (1.287910333246452,-8.594568745579068e-8)
            (1.2942967724578653,-8.227202152877311e-8)
            (1.3001529739728839,-8.349888247494164e-8)
            (1.306410039679868,-8.075695734355293e-8)
            (1.312263079904165,-8.583338817480524e-8)
            (1.3188042592172429,-7.705956217574084e-8)
            (1.3249238033818658,-8.086258473927188e-8)
            (1.3318858778603262,-7.848356464723594e-8)
            (1.3382643655508666,-8.024503783676806e-8)
            (1.345052558441823,-7.328750284418817e-8)
            (1.3514348424027507,-7.574340743499164e-8)
            (1.3587519617365977,-7.050550943077383e-8)
            (1.3655436492645363,-7.528739054407652e-8)
            (1.3731358432222749,-6.635912919161768e-8)
            (1.3801201250120656,-7.09341168025901e-8)
            (1.3875957724772572,-6.556518850064919e-8)
            (1.3946546654930834,-6.718999945309889e-8)
            (1.402978060601226,-6.46045876795398e-8)
            (1.4106040948579825,-6.894670301349493e-8)
            (1.4189477666197736,-6.138882213679864e-8)
            (1.4266655980984724,-6.398953955599751e-8)
            (1.4350367563830582,-6.207966485316518e-8)
            (1.4429648194953055,-6.479136349657466e-8)
            (1.4516379284056242,-5.790227430857442e-8)
            (1.4600610612660025,-6.102850791389614e-8)
            (1.4693123399920003,-6.364450910734121e-8)
            (1.4780121804010466,-6.066548008387684e-8)
            (1.4879812120395244,-6.681312103573589e-8)
            (1.4972075269750011,-6.177974765098071e-8)
            (1.5074377910690395,-6.403242081010063e-8)
            (1.5169740201584903,-6.367913163440875e-8)
            (1.5277021217188713,-6.311711664430675e-8)
            (1.5377399159468317,-6.270581531797603e-8)
            (1.549314781221728,-6.692325849044778e-8)
            (1.5599918159763733,-6.541086428057952e-8)
            (1.5718189453089146,-6.646471939486531e-8)
            (1.582879400068001,-6.539174124409186e-8)
            (1.5955521454667563,-6.286228049212639e-8)
            (1.6073756975810072,-6.678042629992831e-8)
            (1.621045505871509,-6.244466033145102e-8)
            (1.6336451007776107,-6.101944705072526e-8)
            (1.6476668464568045,-6.31645705739814e-8)
            (1.6608206706206552,-6.234735439036854e-8)
            (1.6762353295332961,-6.670709362666116e-8)
            (1.6905417868026869,-6.306141109302388e-8)
            (1.7070953722932014,-6.573379829344361e-8)
            (1.7223652466446657,-6.225818915961412e-8)
            (1.7395495768258593,-6.717227285513161e-8)
            (1.7557124835012727,-6.765185456281131e-8)
            (1.7751831278446129,-6.836441324153952e-8)
            (1.7931083397287553,-6.703125854379266e-8)
            (1.8139369791108269,-6.829367771299388e-8)
            (1.83315345302792,-6.704522392819712e-8)
            (1.8551204870493834,-6.626212700755474e-8)
            (1.8758264350527567,-6.71273996388777e-8)
            (1.9016769607515271,-6.728853096937826e-8)
            (1.9251863145374353,-6.641197192180925e-8)
            (1.9529232587553969,-6.717944867062897e-8)
            (1.978353392644286,-6.616893710731375e-8)
            (2.0077010457058444,-6.667921714775815e-8)
            (2.0354059907827122,-6.71432917043191e-8)
            (2.067393982765903,-6.516310457893582e-8)
            (2.0984291975164227,-6.607298769223391e-8)
            (2.136179522930321,-6.481412262449027e-8)
            (2.1705961250380224,-6.514594080853087e-8)
            (2.209290886063818,-6.301952176768211e-8)
            (2.2450134348248207,-6.42703997799643e-8)
            (2.284734008262018,-6.317269468647524e-8)
            (2.321559687393223,-6.238981975492663e-8)
            (2.3624496524112044,-6.403322722059457e-8)
            (2.3994180330706767,-6.36961197675312e-8)
            (2.4368680153195816,-6.341222946737446e-8)
            (2.4714626580928853,-6.326162371728117e-8)
            (2.5074268228842334,-6.217326087298858e-8)
            (2.540834128979978,-6.383486694794271e-8)
            (2.576598669202273,-6.180580347514564e-8)
            (2.6088670627969712,-6.230233215442915e-8)
            (2.640287040738589,-6.083472614548668e-8)
            (2.6694210195438863,-6.100355948168712e-8)
            (2.699784922561919,-6.123078233333246e-8)
            (2.7278679488465927,-6.028667087765172e-8)
            (2.7542521499569714,-6.051930095951619e-8)
            (2.77982117380944,-6.013201728216622e-8)
            (2.804752825025982,-5.968531165134738e-8)
            (2.8282498557428313,-5.956784622507261e-8)
            (2.851528145144038,-5.963600349656595e-8)
            (2.8737413498585678,-5.964265405861147e-8)
            (2.894804834531604,-5.923186100625921e-8)
            (2.914191044424735,-5.9227394065552996e-8)
            (2.9326927162088454,-5.907939925817174e-8)
            (2.9495644108414036,-5.908503942012033e-8)
            (2.962776384992608,-5.900001602034133e-8)
            (2.97549595252919,-5.894960583812791e-8)
            (2.9877761873304904,-5.878520056672165e-8)
            (2.9994074049546415,-5.876674199177534e-8)
            (3.0179907435885682,-5.863547759485388e-8)
            (3.0358107552291713,-5.8511284331541624e-8)
            (3.055911947350566,-5.835338782317345e-8)
            (3.074832167923705,-5.8276002710966335e-8)
            (3.0970270629743197,-5.825736176801044e-8)
            (3.1172523965129257,-5.805968962546704e-8)
            (3.1384592965954314,-5.7411691803399556e-8)
            (3.158641525827244,-5.755451688849167e-8)
            (3.1833090356060088,-5.7199794914475355e-8)
            (3.2058579193139294,-5.702765012993716e-8)
            (3.2305152934824997,-5.652446741222228e-8)
            (3.2529931850501894,-5.6886987870319317e-8)
            (3.2760604691604582,-5.610580763870665e-8)
            (3.298036735418779,-5.637795727486683e-8)
            (3.3223954067082775,-5.5787695185660624e-8)
            (3.3459521173763216,-5.563553681642297e-8)
            (3.3712004545745007,-5.500500369071126e-8)
            (3.394611316213768,-5.538563330187429e-8)
            (3.419332486221553,-5.3577672270987975e-8)
            (3.4425530607779975,-5.4790280756833454e-8)
            (3.468702547819677,-5.280479842273422e-8)
            (3.49270356860935,-5.279221687581881e-8)
            (3.51786893647775,-5.253422380446793e-8)
            (3.5412221379282434,-5.266180980179058e-8)
            (3.5660575798864755,-5.1005901002820764e-8)
            (3.5893609881303097,-5.1017646163220576e-8)
            (3.6154945283562174,-4.967687100565499e-8)
            (3.6393122943860288,-5.090349186609444e-8)
            (3.6637029937215,-4.732353775516174e-8)
            (3.686458037958706,-4.8303006872085774e-8)
            (3.711057296790585,-4.7253415680348354e-8)
            (3.734049646298517,-4.7734107000430015e-8)
            (3.7594085027577373,-4.8389564466511104e-8)
            (3.782487956640613,-4.737951536659679e-8)
            (3.805814819385168,-4.724873159389631e-8)
            (3.827692948524291,-4.7216815346473595e-8)
            (3.851866367035912,-4.830343730555242e-8)
            (3.8742752927686976,-4.821104382379815e-8)
            (3.8982758006853593,-4.963035116212211e-8)
            (3.9202220589950807,-4.9239149590984965e-8)
            (3.9424029431609457,-5.4194902121551536e-8)
            (3.9632992501307354,-5.016171567007177e-8)
            (3.9869249729114307,-5.548150538992047e-8)
            (4.008537880345975,-5.434053329533839e-8)
            (4.030920402471337,-5.345772036147167e-8)
            (4.051524147042997,-5.3202765748494585e-8)
            (4.072587047780748,-5.129349356369772e-8)
            (4.092482186516457,-5.238642963867335e-8)
            (4.113120315237018,-4.902983619103907e-8)
            (4.133159021590386,-5.240656586469328e-8)
            (4.153788686689366,-4.9945290236941275e-8)
            (4.1731532764381445,-5.0185947619851845e-8)
            (4.194284150569068,-4.800634878510124e-8)
            (4.21372371016318,-4.924644991799454e-8)
            (4.233755419852487,-4.1615827894858626e-8)
            (4.252366786247631,-4.7250868440151805e-8)
            (4.271960714250628,-4.380115825597386e-8)
            (4.2902769423672895,-4.426788502431833e-8)
            (4.310165884334437,-4.466557945725924e-8)
            (4.328395751875545,-4.5366227552356975e-8)
            (4.346945081862657,-3.9728695111485024e-8)
            (4.364263973934414,-4.3495093193790524e-8)
            (4.382849227378954,-3.817682270312872e-8)
            (4.400139624228522,-4.003687692488711e-8)
            (4.418595524502542,-4.0118036337410956e-8)
            (4.435538049174297,-3.923970004482413e-8)
            (4.452745114622352,-3.9058300593808326e-8)
            (4.468876273117789,-3.7762339255564825e-8)
            (4.486518424181897,-3.929044478656607e-8)
            (4.502797463438853,-3.8115031797403276e-8)
            (4.519748048262008,-4.3403696192712005e-8)
            (4.535390402994521,-4.123302244085636e-8)
            (4.551445002506456,-4.588546753669931e-8)
            (4.566524950732015,-4.4518669972681835e-8)
            (4.583210006983286,-4.0675938617340535e-8)
            (4.598462407209621,-4.518594209912408e-8)
            (4.613973788242376,-4.101817152601939e-8)
            (4.628376786533573,-4.0869647333074965e-8)
            (4.643456610792698,-4.2743869888006714e-8)
            (4.657604201649077,-4.212559101546276e-8)
            (4.673222690301043,-4.434887679316546e-8)
            (4.687417906168926,-4.39044812727829e-8)
            (4.701626665498313,-4.3138578043055986e-8)
            (4.714899271648037,-4.139312814732676e-8)
            (4.729148502705169,-4.1930059757611104e-8)
            (4.742449138035752,-4.512266271738952e-8)
            (4.756861225993756,-4.252400764848119e-8)
            (4.769977858407325,-3.982372354105479e-8)
            (4.783047542990999,-3.6590680152492894e-8)
            (4.795323244698398,-4.1852408205755864e-8)
            (4.808864916768368,-3.146963001299241e-8)
            (4.821379709419053,-3.826260308592566e-8)
            (4.834534371165319,-2.4464105186083884e-8)
            (4.8465872922997475,-3.009436966294743e-8)
            (4.858703130009299,-2.345971639172717e-8)
            (4.870128167454916,-2.647323515958533e-8)
            (4.8830393236958916,-1.8998597917097015e-8)
            (4.894799731031957,-1.9523406558086265e-8)
            (4.906786736805495,-1.9118470584444935e-8)
            (4.917846791367709,-1.8837192583553986e-8)
            (4.9291655626070225,-1.5697433242145564e-8)
            (4.939857424493608,-1.7450910050342827e-8)
            (4.950879755477555,-1.1800059929178985e-8)
            (4.961573827240614,-1.4093918920821125e-8)
            (4.972474444803906,-1.5439612921497314e-8)
            (4.9827280002054595,-1.3238434459772463e-8)
            (4.994002359318339,-1.5117244123175055e-8)
            (5.004341848952194,-1.4188176633567195e-8)
            (5.014907413819212,-1.6247501788413388e-8)
            (5.024719090123875,-1.5883945825301282e-8)
            (5.0349974626032195,-1.6297303839785116e-8)
            (5.044629769760954,-1.5538372033496728e-8)
            (5.055196457332325,-1.204736621573943e-8)
            (5.064835254145584,-1.3563677514483174e-8)
            (5.07454576245623,-7.143522329222662e-9)
            (5.083615871625556,-1.1938284805168564e-8)
            (5.093354254254694,-9.910873677299037e-9)
            (5.1024338187046405,-9.582524329587727e-9)
            (5.112218880728559,-1.4601784670276174e-8)
            (5.121157943110169,-9.082499974333302e-9)
            (5.130139538111758,-1.359441981207965e-8)
            (5.1385717921253935,-1.0648661397105741e-8)
            (5.147860346316325,-1.0848454468082025e-8)
            (5.156436979953702,-1.2715248187689099e-8)
            (5.165422580908989,-1.370914470832929e-8)
            (5.173682905158511,-9.48253875421301e-9)
            (5.182072347030816,-8.459133171712097e-9)
            (5.189974143997531,-8.851755106675796e-9)
            (5.198857326699698,-4.586842905496269e-9)
            (5.206953940664775,-9.970624548216733e-9)
            (5.21520269036508,-3.7026502974768505e-9)
            (5.222837423357531,-6.727698287356532e-9)
            (5.230749552715228,-3.3961637946333667e-9)
            (5.238205857189786,-4.794904251426146e-9)
            (5.246670127385767,-2.661892928301768e-10)
            (5.2542936773590405,-5.229972233067315e-9)
            (5.261899734027776,4.395907193810444e-9)
            (5.268980077474158,2.1567203578598537e-10)
            (5.276491428030928,-9.305712866947147e-10)
            (5.283555632853386,1.311155184424706e-9)
            (5.290711429297362,1.7488732684256547e-9)
            (5.297649730470281,2.1471371347558943e-9)
            (5.3046600945664375,-1.963886830935735e-10)
            (5.3113054531569865,-3.4769187529093415e-10)
            (5.318234954762164,3.248115110210392e-10)
            (5.324958626052877,2.424765055408784e-9)
            (5.3318687519844925,7.895579745564874e-10)
            (5.338350090964901,1.151376105568147e-9)
            (5.345388382123177,-2.942009968975867e-9)
            (5.3518828680661334,3.968456674385834e-10)
            (5.358630329206043,1.1472822691871443e-11)
            (5.3648931239705355,-3.332916165277311e-10)
            (5.371472637218699,-2.381433938936084e-9)
            (5.37762314258875,-7.459055595404607e-10)
            (5.384306048138262,2.675699883880611e-9)
            (5.3904469125105585,-1.4814867110857222e-9)
            (5.396755650307141,4.449089097136039e-9)
            (5.402638552768351,1.081669642744032e-9)
            (5.408937756295964,6.9114316492147054e-9)
            (5.414804341553934,3.968450235092291e-9)
            (5.421109120039127,9.46168565718608e-9)
            (5.426904098503755,6.991023315805478e-9)
            (5.432844960563731,7.928787848499042e-9)
            (5.438407344397165,6.830355392395404e-9)
            (5.444483591989831,8.213619340224909e-9)
            (5.45010294085445,7.009433033999812e-9)
            (5.456024178311197,8.982068866458803e-9)
            (5.4614895308847,7.430970727639874e-9)
            (5.4671463914563265,1.1930338938981322e-8)
            (5.472454647662571,7.870459839409705e-9)
            (5.478339181586729,1.5325115843012327e-8)
            (5.483734079411886,1.2579843167159765e-8)
            (5.489303830091959,1.5625323479540043e-8)
            (5.494474652632499,1.5784623386139174e-8)
            (5.499934049862698,1.5556266497185334e-8)
            (5.505053272002608,1.5255497753940972e-8)
            (5.510746693678144,1.2279461003572578e-8)
            (5.515933542304885,1.3630805373310295e-8)
            (5.521215277146189,1.0152960028264602e-8)
            (5.526148112735021,1.1787661957640694e-8)
            (5.531500343528665,1.0200136069116184e-8)
            (5.536495844380739,1.046198816467836e-8)
            (5.541991263647922,9.26991150507206e-9)
            (5.546997474949656,1.0646066472830285e-8)
            (5.5520857761040965,8.876523516221368e-9)
            (5.556866411954421,1.0355912571924364e-8)
            (5.562237503434793,9.628332575672971e-9)
            (5.567200695424348,1.0062245703323924e-8)
            (5.57255777177098,1.0141948170172554e-8)
            (5.57746529288579,8.886670954666442e-9)
            (5.5825364743690775,1.0227907187854157e-8)
            (5.587329885037494,1.0462228861030098e-8)
            (5.593004318376723,1.0598403044070892e-8)
            (5.598161248846779,9.45937639329486e-9)
            (5.603756350630987,1.0871719746674557e-8)
            (5.608921985110317,1.0597396071787557e-8)
            (5.614664014643126,1.1487059303760816e-8)
            (5.62018197931596,1.1106578323705207e-8)
            (5.628352512070213,1.2029067741892163e-8)
            (5.634070500122069,1.1467046201474318e-8)
            (5.639440176005566,1.1494290852454014e-8)
            (5.643589834715714,1.1576296365944927e-8)
            (5.647461959799352,1.1795279641901857e-8)
            (5.65095198827524,1.1644926356524365e-8)
            (5.654146602645926,1.173771990714556e-8)
            (5.65672348946126,1.1843376945819273e-8)
            (5.659197260068954,1.1768622076857582e-8)
            (5.661185828271187,1.1884178752197272e-8)
            (5.663035906998902,1.1896395646360247e-8)
            (5.664554460495911,1.1985952674820055e-8)
            (5.665949303904555,1.1995902271522141e-8)
            (5.668477821898376,1.2190518150489993e-8)
            (5.670851188566833,1.2167707508226044e-8)
            (5.673482109722254,1.2138835714381457e-8)
            (5.675954646710067,1.22978611738489e-8)
            (5.678831413949069,1.218962486504438e-8)
            (5.6814523829542765,1.2058134934989084e-8)
            (5.684189290346176,1.263512472426953e-8)
            (5.686782784134124,1.2503335033997587e-8)
            (5.68985091534399,1.2692385364942993e-8)
            (5.692676687218152,1.3107972707260274e-8)
            (5.695745795051673,1.2629883361370275e-8)
            (5.698556474142292,1.3098503615083246e-8)
            (5.70145854251531,1.2656131254118463e-8)
            (5.704209179499386,1.2734620469245783e-8)
            (5.7074752360286976,1.2744436839184914e-8)
            (5.710432641582427,1.3660709452523179e-8)
            (5.713517185902713,1.2686610650902708e-8)
            (5.71635940077893,1.3276965304953592e-8)
            (5.719316796264662,1.151740791627276e-8)
            (5.722123721997328,1.3159870970724796e-8)
            (5.725134016580105,1.100835422818136e-8)
            (5.728043264475194,1.0386746795987278e-8)
            (5.731065729422032,1.2780511315924059e-8)
            (5.733905108180027,1.1576786640432601e-8)
            (5.737050977413326,1.2793285986134606e-8)
            (5.739960717459221,1.207996080943019e-8)
            (5.74305370719368,1.4811431192640612e-8)
            (5.745918575990231,1.2122488346477667e-8)
            (5.748944442641883,1.3718646663107847e-8)
            (5.751782412201485,1.3288096845087694e-8)
            (5.754940857694028,1.3368976148342426e-8)
            (5.757843621037204,1.3449870106541084e-8)
            (5.7608736295853715,1.3763490347429297e-8)
            (5.763695443766914,1.4028944894661777e-8)
            (5.76672885666953,1.5052520563330063e-8)
            (5.769567727005553,1.4128840541971499e-8)
            (5.7727062251679975,1.654681480722786e-8)
            (5.775583815206479,1.4306678730591216e-8)
            (5.77855897159703,1.7464417023660417e-8)
            (5.78134421029394,1.771081747925507e-8)
            (5.7844046365291675,1.6308755901306426e-8)
            (5.787252189791003,1.581186714894045e-8)
            (5.790342091968484,1.720958509032755e-8)
            (5.793183724343523,1.9408988416458328e-8)
            (5.796129602083259,1.721338249716098e-8)
            (5.798898523740581,1.7473086311170505e-8)
            (5.802004854970102,1.8091572462353156e-8)
            (5.804868719235621,1.6201210373267827e-8)
            (5.80790215735163,1.8600491813458575e-8)
            (5.810709431887615,1.732084431438352e-8)
            (5.813664902567095,1.915621994363903e-8)
            (5.81644714041648,1.9628199288135306e-8)
            (5.819607798456641,2.1431886931821964e-8)
            (5.822493922161138,2.098031171016146e-8)
            (5.8254892357588695,2.3285755545998654e-8)
            (5.828279932742345,2.102894436362135e-8)
            (5.831290410282159,2.258277609357151e-8)
            (5.834119341789446,2.205723026449391e-8)
            (5.837328208569478,2.4596831016410192e-8)
            (5.84024463234615,2.3489727718484232e-8)
            (5.843239071423139,2.583402047839911e-8)
            (5.846047151929687,2.4639324580633115e-8)
            (5.849169574885101,2.7054246176660968e-8)
            (5.852085844006569,2.6828616883634027e-8)
            (5.855337533985588,2.429035128592716e-8)
            (5.8583029572414365,2.756655970159727e-8)
            (5.861356153958303,2.8896402604061677e-8)
            (5.864237209187965,2.8970114973603245e-8)
            (5.867557850421441,3.031423045918302e-8)
            (5.870622103957619,2.894190509472594e-8)
            (5.873954982837746,2.812877930580271e-8)
            (5.877019928660379,3.1027953539819464e-8)
            (5.880237105451205,2.8479021141336602e-8)
            (5.88328858564408,2.882204919174569e-8)
            (5.886960596021146,3.124190439685037e-8)
            (5.890285933310898,3.01461304808015e-8)
            (5.893854321254477,3.151335814521872e-8)
            (5.897160185940432,2.982956393005054e-8)
            (5.900755812640024,2.8359390613630353e-8)
            (5.904186423130919,3.1269441924663965e-8)
            (5.908126535859147,2.8238667626467873e-8)
            (5.911928467513334,2.4685594013362788e-8)
            (5.91629423273147,3.3350409545107595e-8)
            (5.920427056122183,2.887798689066301e-8)
            (5.92579833780438,3.549130256352839e-8)
            (5.9309880701766495,3.273350035470912e-8)
            (5.9375139261444545,3.8922579159716975e-8)
            (5.942183525247581,3.224033040538643e-8)
            (5.94657641931434,3.4998184572643254e-8)
            (5.950555406172014,3.924232749863421e-8)
            (5.954281936897653,3.4452715791388755e-8)
            (5.957843024852799,3.9632799930799933e-8)
            (5.961251874015212,3.756246857999912e-8)
            (5.964472656056506,3.9535870577367405e-8)
            (5.967539870991661,4.146307408525729e-8)
            (5.97083030851611,3.772098844390115e-8)
            (5.974025576227744,4.088305749494481e-8)
            (5.977373437294851,3.3780642172409614e-8)
            (5.980444587307586,3.9290952158488324e-8)
            (5.983504309975233,3.9943546359388904e-8)
            (5.986393779837216,3.665997871937776e-8)
            (5.989687878358847,4.27558031201869e-8)
            (5.992698657357156,3.93992900526996e-8)
            (5.9958245207390695,4.4796543585690074e-8)
            (5.998699158348904,4.084524796166278e-8)
            (6.001635908286206,4.75651010800604e-8)
            (6.00442004348953,4.177119572457144e-8)
            (6.007372614434328,4.9336963070523154e-8)
            (6.01023567503053,4.7711455453125495e-8)
            (6.013221382743808,4.495659022829557e-8)
            (6.016020600580043,4.71313030825371e-8)
            (6.019075956168165,4.6960429211928556e-8)
            (6.021911183947674,4.239817841256155e-8)
            (6.024942127090916,5.31481370025233e-8)
            (6.027755178230065,4.707483491905862e-8)
            (6.03075143421668,5.478557385529825e-8)
            (6.033555393509882,5.3290547419315715e-8)
            (6.036649070182122,5.65462636714642e-8)
            (6.03950823440461,5.7500767702833855e-8)
            (6.042545549493574,5.7736221026338796e-8)
            (6.045376168207613,5.5001784571295786e-8)
            (6.048446149773054,5.38795046356455e-8)
            (6.051315375069301,5.6336237008736134e-8)
            (6.054487448724687,5.509183609309076e-8)
            (6.057414650531773,5.441166783803908e-8)
            (6.0605203160003995,6.10430145320251e-8)
            (6.063427058777211,5.747881437478952e-8)
            (6.0666488544464965,5.620001541917219e-8)
            (6.069647452316347,5.7904729011681866e-8)
            (6.0729405239609,5.796937385671441e-8)
            (6.0759860679688575,5.7573779965736094e-8)
            (6.079244621070089,5.32737571834474e-8)
            (6.0823046805941825,5.5562460077318576e-8)
            (6.085771891603554,5.021987048436927e-8)
            (6.088978230675245,5.1901299591428085e-8)
            (6.092466696291735,5.1407794687818864e-8)
            (6.095709335311737,4.859964286563212e-8)
            (6.099251538482311,6.023838683422156e-8)
            (6.1025826529777545,5.569181305009607e-8)
            (6.106431512368907,5.823043536246075e-8)
            (6.109969189034757,5.3825640944360487e-8)
            (6.1138140199884665,5.3743717143284186e-8)
            (6.117411390364135,5.5970418078032935e-8)
            (6.1214897302931215,6.155488829762135e-8)
            (6.125321630537127,5.980192885335356e-8)
            (6.129858878654157,6.421898779418456e-8)
            (6.134023463744204,6.255896967122254e-8)
            (6.138699408539396,6.041174960280671e-8)
            (6.14311870130822,6.4007812050626e-8)
            (6.148646246223194,5.767727406791323e-8)
            (6.153854497208871,6.111204509107182e-8)
            (6.161317346226683,6.004111730018025e-8)
            (6.1684814517210755,6.256720319619546e-8)
            (6.174827838697758,6.393952034500217e-8)
            (6.180954442197871,6.288023168821155e-8)
            (6.18617980653068,6.82269395424484e-8)
            (6.191226597520619,7.217796216263395e-8)
            (6.196104504095507,6.733864255092925e-8)
            (6.200828295839992,6.804312746577779e-8)
            (6.205530314910034,7.855392791800142e-8)
            (6.210062440339162,7.486208042362108e-8)
            (6.214674023927836,7.771682231094701e-8)
            (6.219075492557603,7.33373007877347e-8)
            (6.223710214446279,7.858264094995349e-8)
            (6.22802607007302,7.885754971237446e-8)
            (6.232246218214859,8.304308973805519e-8)
            (6.236338552094024,7.365527010527728e-8)
            (6.240440594209894,8.525010608551042e-8)
            (6.244383108852336,8.029051024038836e-8)
            (6.248786911976464,8.924400096699259e-8)
            (6.253031155273249,8.373972404385199e-8)
            (6.257617266504606,9.160543290587242e-8)
            (6.261791495128483,9.000764777944426e-8)
            (6.265955326045206,9.102265152716171e-8)
            (6.2699167563553635,9.004169432280662e-8)
            (6.274730358619151,8.769006165643134e-8)
            (6.279068752216228,9.055874039542999e-8)
            (6.283712197374218,8.295828735072064e-8)
            (6.287910160457536,8.482064217663066e-8)
            (6.292099737540575,8.733802947524794e-8)
            (6.2961086699057205,8.656159722342238e-8)
            (6.300657061478517,8.542838669800545e-8)
            (6.30502882176776,8.658949468554056e-8)
            (6.309826858261999,7.962478243417337e-8)
            (6.31418676920869,8.230851578083787e-8)
            (6.318566874475788,8.4224247243192e-8)
            (6.322734893982438,8.482529201270239e-8)
            (6.327821039915453,8.40306302318794e-8)
            (6.3324140661197585,8.290211606087894e-8)
            (6.337388752664094,8.751544744445283e-8)
            (6.341880737929425,8.123840378182479e-8)
            (6.346387167088225,9.023082081505152e-8)
            (6.350699879129818,8.326185052531798e-8)
            (6.355613681114569,9.70933251576156e-8)
            (6.360340348509479,9.217739238565059e-8)
            (6.3655741013955,9.561069769237207e-8)
            (6.3703250702703675,9.533709188769279e-8)
            (6.37511656926989,9.15927902411795e-8)
            (6.379677562856811,9.544606649480869e-8)
            (6.385269099258125,8.761951275637614e-8)
            (6.390321844528393,9.105517240204364e-8)
            (6.395845844059198,8.745897361883692e-8)
            (6.400823813706328,9.022496194610596e-8)
            (6.4058296757751005,9.065966510846124e-8)
            (6.410621771907321,8.903663550885454e-8)
            (6.41610927312342,8.844548415876119e-8)
            (6.421390060070735,9.140957046849252e-8)
            (6.427296331815106,8.573605025929965e-8)
            (6.43264164172437,8.859811895245429e-8)
            (6.438033415387936,8.690122377252862e-8)
            (6.443168490109525,8.706459719842741e-8)
            (6.449500744802786,8.539221962866606e-8)
            (6.4552282129964444,8.621680303022572e-8)
            (6.460917123882172,8.597859335601754e-8)
            (6.4664299943047245,8.39934619634164e-8)
            (6.472109893843536,8.463974454642198e-8)
            (6.477599866824919,8.323196654114184e-8)
            (6.484521590601264,8.694313480273053e-8)
            (6.490769147482548,8.499620673951824e-8)
            (6.497099505575174,8.843656096324537e-8)
            (6.503104442609042,8.794999128980407e-8)
            (6.50910531021057,8.704796872205378e-8)
            (6.514912192007346,8.7686678695853e-8)
            (6.521746490564734,8.42671592504729e-8)
            (6.528368432302966,8.691863606635764e-8)
            (6.535282658624768,8.13226229690045e-8)
            (6.541887021233489,8.243677251940085e-8)
            (6.54854585275039,8.170581977662295e-8)
            (6.5549467485257535,8.142384133602576e-8)
            (6.56242494018773,8.139395990536258e-8)
            (6.569595657075309,8.296324705003855e-8)
            (6.576952647226724,8.038059973181078e-8)
            (6.58407629490976,8.271750684407664e-8)
            (6.591406388983783,7.951620206725352e-8)
            (6.598468117356945,8.068147461237629e-8)
            (6.606621422884321,7.974872884286555e-8)
            (6.614482939945709,7.822976244575841e-8)
            (6.622565854797922,7.875473828633517e-8)
            (6.630402546261188,8.070666046577912e-8)
            (6.638511003481203,7.854440775556526e-8)
            (6.646321594311831,7.965971482448708e-8)
            (6.655336844100273,7.575913973933979e-8)
            (6.664032265799997,7.687742986650647e-8)
            (6.67300187503927,7.575980265350779e-8)
            (6.681701916509315,7.494793496931607e-8)
            (6.690751656787396,7.672534974023648e-8)
            (6.699467620692771,7.73219773764211e-8)
            (6.70953114728367,7.575036120588408e-8)
            (6.719240401172938,7.628903064826886e-8)
            (6.729296220857663,7.318178157911248e-8)
            (6.739051478359788,7.61360570700198e-8)
            (6.749250984785818,7.232488391517577e-8)
            (6.759072644138204,7.361366771707623e-8)
            (6.770424278253111,6.931467960713533e-8)
            (6.781378391271455,7.180473055035108e-8)
            (6.792777748219564,6.686465242600192e-8)
            (6.803835135875815,7.001471385992275e-8)
            (6.815452537619848,6.647176709062563e-8)
            (6.826637086103229,6.747977548959838e-8)
            (6.839581715523516,6.565763005506042e-8)
            (6.852074839415017,6.646559286282994e-8)
            (6.865144976785781,6.469105306994294e-8)
            (6.87781733840141,6.65596182614081e-8)
            (6.891189291928559,6.422993592547499e-8)
            (6.9040578181595045,6.37604286590765e-8)
            (6.918962889490099,6.362058174724794e-8)
            (6.933349279232898,6.404118046976492e-8)
            (6.948469635940414,6.347716063892506e-8)
            (6.96311873983792,6.423044340841955e-8)
            (6.978620305876994,6.260457718898493e-8)
            (6.99352438432008,6.407922170659219e-8)
            (7.0107344589477885,6.155396137241809e-8)
            (7.027346206152155,6.226535775866182e-8)
            (7.04479231907276,6.004071301246583e-8)
            (7.061683809198581,6.042930211780373e-8)
            (7.079516771986039,5.972612487914475e-8)
            (7.096624124659382,5.9514365130519664e-8)
            (7.116068050375401,5.9583279782282617e-8)
            (7.134838226525099,5.990786919318758e-8)
            (7.154182933783297,6.03504032581359e-8)
            (7.1729254816503785,6.041462929928798e-8)
            (7.192378645702679,6.046011133409301e-8)
            (7.21095573226118,5.964382088219367e-8)
            (7.231218240142462,6.019071036034163e-8)
            (7.250768814491426,5.984444204076844e-8)
            (7.271950679131957,5.9311402622608256e-8)
            (7.291107726300464,5.9220955028749245e-8)
            (7.309799406006514,5.8442522793411555e-8)
            (7.327331317222287,5.845591470599043e-8)
            (7.3468257404179065,5.795648863604619e-8)
            (7.364496887679591,5.825214675209134e-8)
            (7.380351358099955,5.799467630435151e-8)
            (7.395661824760631,5.7841599697405766e-8)
            (7.409934614887296,5.778433077169298e-8)
            (7.4234338441326875,5.7735026887800744e-8)
            (7.435945653427268,5.7691263296091866e-8)
            (7.447974468437061,5.765771645630663e-8)
            (7.45619689371642,5.7620453167931546e-8)
            (7.463780660754168,5.758796448821629e-8)
            (7.472957973445646,5.756636168620377e-8)
            (7.48361838090029,5.755199238011155e-8)
            (7.498601987931409,5.7390856636474474e-8)
            (7.513544575098735,5.732495429039419e-8)
            (7.531019261258308,5.6937345296881325e-8)
            (7.5472644973390235,5.7073469526824905e-8)
            (7.564750924544476,5.662353844138046e-8)
            (7.581645023033591,5.682399112361125e-8)
            (7.600522405534512,5.645349189509208e-8)
            (7.618382016794488,5.66948059887995e-8)
            (7.637147419631682,5.541632315531064e-8)
            (7.655133795030773,5.593280136273471e-8)
            (7.673387213532538,5.505914346670693e-8)
            (7.690872636580327,5.521307777645035e-8)
            (7.710710775791019,5.424564555878142e-8)
            (7.729869092240642,5.5344552302161176e-8)
            (7.7507074881879126,5.3076736228341304e-8)
            (7.769850823712152,5.4662236209646053e-8)
            (7.789559165377076,4.978593792781538e-8)
            (7.808200153037791,5.1746023965737464e-8)
            (7.830020705864042,4.9578188998644634e-8)
            (7.8498968156452635,5.050351975510736e-8)
            (7.870797945450921,4.9240162669494936e-8)
            (7.890014157175874,4.940354375593259e-8)
            (7.909853242657142,4.872995507110289e-8)
            (7.928661204287661,4.953696580711764e-8)
            (7.948724758037008,4.6046849278003066e-8)
            (7.968144031260968,4.7955030224589024e-8)
            (7.988373818950174,4.6986385948688536e-8)
            (8.007322440416857,4.6438866641018706e-8)
            (8.02796728531179,4.555119276217212e-8)
            (8.047095050523714,4.672383330239782e-8)
            (8.067401217754444,4.2320359383563044e-8)
            (8.086202765523327,4.4053256653686645e-8)
            (8.10596971859505,3.971630341270682e-8)
            (8.124446400997718,4.248165536013815e-8)
            (8.144604601640655,3.5615166760205597e-8)
            (8.163191265001023,3.922420332980181e-8)
            (8.182581756307524,3.370166140603814e-8)
            (8.200602604630703,3.607763671142905e-8)
            (8.219718081300071,3.041770119116549e-8)
            (8.237561894809229,3.398369491369735e-8)
            (8.256911601358919,2.58460757240897e-8)
            (8.274708217573773,3.014049243521555e-8)
            (8.293053926116434,2.7477936370701173e-8)
            (8.310172724869341,2.8210836222619662e-8)
            (8.328583067159068,2.4627206052230122e-8)
            (8.345697973284961,2.744250315878105e-8)
            (8.363969977899647,2.0442123105368637e-8)
            (8.380795747390216,2.416268884974926e-8)
            (8.398097807430231,1.77751189323061e-8)
            (8.41429472185957,2.216353056638809e-8)
            (8.431949587671832,1.5059650970705718e-8)
            (8.448254475242047,1.7189616285939735e-8)
            (8.465292494375033,1.2327308396287151e-8)
            (8.481049271800167,1.630953561093662e-8)
            (8.497390685836667,1.502148538889969e-8)
            (8.512706296326101,1.6417416759395564e-8)
            (8.529507899439407,9.31008892202101e-9)
            (8.544918981799846,1.3896659933898547e-8)
            (8.56070310294845,8.374982263248398e-9)
            (8.575379632342692,9.855536498015738e-9)
            (8.59086632895377,1.0225539637254144e-8)
            (8.605353344285328,9.296949210479966e-9)
            (8.62114414116579,1.0813652862040612e-8)
            (8.635581160561458,9.893726171661399e-9)
            (8.650185924344585,5.59104040842584e-9)
            (8.663838505692633,7.550887692886477e-9)
            (8.678564946137003,-1.0120826399173666e-10)
            (8.692261921377236,2.925063302683384e-9)
            (8.706891681818941,1.3402308152166142e-9)
            (8.720300846312453,3.2574959396569625e-9)
            (8.733859866236632,3.1299574043686107e-10)
            (8.746590116900576,4.101078809881642e-9)
            (8.76061935817108,-9.482403751093216e-11)
            (8.773542407885754,1.536821669922972e-9)
            (8.786968414551819,-3.4191387499049597e-9)
            (8.799349684522605,3.2181473041958952e-9)
            (8.812026307816955,-6.4495827567512265e-9)
            (8.823953203760862,-9.184252247607105e-10)
            (8.837278476860503,-6.368220950569992e-9)
            (8.849417017840084,-4.670185238531133e-9)
            (8.861712415573798,-1.0545359585556469e-8)
            (8.873124589123467,-1.0360177826740369e-8)
            (8.885058349150283,-8.545286478423009e-9)
            (8.896276100974731,-1.0295929664394521e-8)
            (8.908810871734289,-9.79899561492914e-9)
            (8.920143430451605,-1.105938851608812e-8)
            (8.931424848642793,-1.4288799699002652e-8)
            (8.94195855603818,-1.2854450837096465e-8)
            (8.953256493377484,-1.4230553180283323e-8)
            (8.963829772967951,-1.4069586051768113e-8)
            (8.975451567333364,-1.1007442179966631e-8)
            (8.985961860555971,-9.553346558277553e-9)
            (8.996350433492536,-1.4207492959883439e-8)
            (9.006106642936723,-1.14645025695026e-8)
            (9.016873032933253,-1.905603808083356e-8)
            (9.026855966728737,-1.5729696545285776e-8)
            (9.03749776350216,-2.025712986242212e-8)
            (9.047189703814672,-1.775676394810688e-8)
            (9.05681862923116,-2.1735403588074576e-8)
            (9.065906569600717,-1.9789155647487178e-8)
            (9.076234129696767,-2.341066129840641e-8)
            (9.08566509328859,-1.9211875090796582e-8)
            (9.095385917135149,-2.590531178459088e-8)
            (9.104306579458758,-2.3034087637263667e-8)
            (9.113297734116152,-2.6023405097497232e-8)
            (9.12181166227222,-2.324158698829848e-8)
            (9.130716845032898,-2.5936683134553107e-8)
            (9.139353266734762,-2.5057511843229463e-8)
            (9.148223908168148,-3.0597583799973904e-8)
            (9.156525524257365,-2.6612456793806416e-8)
            (9.165421672167831,-3.28754358180916e-8)
            (9.173663048831777,-3.020842154199954e-8)
            (9.18228855900114,-3.4476687060802647e-8)
            (9.190282599998904,-3.218740163291045e-8)
            (9.198622569454477,-3.495735878544792e-8)
            (9.20640915815285,-3.046911989379453e-8)
            (9.214784110863322,-3.830434658347315e-8)
            (9.222513617604282,-3.068578147136236e-8)
            (9.230517676071813,-4.266423814236475e-8)
            (9.23796195731561,-4.161922984025068e-8)
            (9.245827307101177,-4.089547989138964e-8)
            (9.253158117284787,-4.428711641857319e-8)
            (9.261006983990164,-4.3167415197942205e-8)
            (9.268241990794495,-4.246576601474317e-8)
            (9.275695512775014,-4.1057134581024e-8)
            (9.282651635688058,-4.3337708977020384e-8)
            (9.290110256614197,-3.5292116562501974e-8)
            (9.297033302157208,-3.7248785167420806e-8)
            (9.304352291096016,-3.267745030122171e-8)
            (9.31111180639226,-3.683931737441526e-8)
            (9.318100099218883,-3.050333674536887e-8)
            (9.32463655679662,-3.480877186490261e-8)
            (9.331726815936959,-2.825846023846168e-8)
            (9.338271369501836,-3.018908012464294e-8)
            (9.345080446740479,-2.8913723193468854e-8)
            (9.351395082097055,-2.9266771672809e-8)
            (9.358005615450876,-2.706260548990258e-8)
            (9.36418823550642,-2.9340929019738837e-8)
            (9.37091308376907,-2.9536843637600896e-8)
            (9.377092694270832,-2.987179592572886e-8)
            (9.383440671245303,-2.8130621387845167e-8)
            (9.389356000789832,-3.154732697296936e-8)
            (9.395665759667988,-2.8013578567964714e-8)
            (9.401548124123519,-2.762095818731325e-8)
            (9.407886290735103,-3.1875315942286875e-8)
            (9.413707730373384,-2.967775847295684e-8)
            (9.41966328506065,-3.414494753606334e-8)
            (9.425237024484085,-3.2311900710624286e-8)
            (9.431305921990397,-3.394893099972762e-8)
            (9.436926209985995,-3.4049428609961296e-8)
            (9.44286575690433,-3.4768562695575156e-8)
            (9.448341909811118,-3.4328187181742464e-8)
            (9.453986978133548,-3.56555112102086e-8)
            (9.459284329772252,-3.405550308421823e-8)
            (9.465146679277812,-3.9783199179410644e-8)
            (9.470527833234351,-3.5578477497466565e-8)
            (9.476093177113343,-3.868136211337969e-8)
            (9.481254146651267,-3.724248065495317e-8)
            (9.486673109252242,-3.942307280624391e-8)
            (9.491757571208272,-3.997807307420942e-8)
            (9.497413998237516,-4.026622568709115e-8)
            (9.502568855661114,-3.8097535348669e-8)
            (9.507815678726878,-4.14963787775946e-8)
            (9.512710665102942,-3.869630460506812e-8)
            (9.517984866276853,-4.1450098908768496e-8)
            (9.522914320988631,-3.943817539209249e-8)
            (9.528345769547954,-4.280916177101801e-8)
            (9.53328965820498,-3.967012740524467e-8)
            (9.538295125353246,-4.269999043238215e-8)
            (9.54299272438704,-4.0839374992884814e-8)
            (9.548217885126055,-4.1108243920007226e-8)
            (9.553057919867406,-4.1016211094202504e-8)
            (9.55827636593006,-4.2664363153477325e-8)
            (9.563050593326825,-4.0314537486096924e-8)
            (9.567931339032375,-4.265656383672933e-8)
            (9.572536945846469,-4.148678978133091e-8)
            (9.577866715253183,-4.2876069805686257e-8)
            (9.582727355199689,-4.235486228409968e-8)
            (9.58787417735733,-4.075374726575376e-8)
            (9.592614136779767,-4.183850155214941e-8)
            (9.597604498160164,-3.879889165503414e-8)
            (9.602342410535323,-4.037268874768074e-8)
            (9.607600827900084,-3.8264130308718336e-8)
            (9.612693668896695,-3.9448394995034164e-8)
            (9.618487548086817,-3.68878352308144e-8)
            (9.623948263446573,-3.74856836682369e-8)
            (9.63128631719949,-3.7491987070481514e-8)
            (9.637148268281996,-3.718572516575591e-8)
            (9.642777474608138,-3.584552832336385e-8)
            (9.646988123103833,-3.58181413417924e-8)
            (9.650976143697527,-3.497989697898163e-8)
            (9.65443163897281,-3.5247637253377206e-8)
            (9.657706616927777,-3.458890751595334e-8)
            (9.660641487280426,-3.4813885552154034e-8)
            (9.663383322247395,-3.457282593544164e-8)
            (9.665630267835258,-3.446011076491118e-8)
            (9.667804445354218,-3.4208055277318294e-8)
            (9.669608618384194,-3.4256051772985074e-8)
            (9.671246330948048,-3.4094794765238134e-8)
            (9.67299256489005,-3.395741821066167e-8)
            (9.674612370528013,-3.388907354739956e-8)
            (9.676976004742322,-3.355991173847883e-8)
            (9.679187227232298,-3.3548621658496813e-8)
            (9.681557034885515,-3.339914567135338e-8)
            (9.683822303406911,-3.326119291102714e-8)
            (9.686368003577966,-3.2705412156275315e-8)
            (9.688671754560083,-3.2972674590681095e-8)
            (9.691376585970666,-3.215843324966272e-8)
            (9.693948279969673,-3.2002538841169326e-8)
            (9.696781826253318,-3.1467032535204e-8)
            (9.69937270814461,-3.162615724860984e-8)
            (9.70203751587588,-3.115730740077538e-8)
            (9.704564146487586,-3.127845671357932e-8)
            (9.707565958311447,-3.021378058853941e-8)
            (9.710300381067517,-3.037734508382073e-8)
            (9.713195879679521,-2.9667440060165973e-8)
            (9.715854142954791,-3.002790505135522e-8)
            (9.718598569531965,-2.955672440130286e-8)
            (9.721204805633606,-2.930850184768019e-8)
            (9.724017047367468,-2.8971842258584957e-8)
            (9.726739171760297,-2.831682177628636e-8)
            (9.729592638886572,-2.7843189753795627e-8)
            (9.732265793302401,-2.836273038653303e-8)
            (9.735191793908792,-2.5275889825593367e-8)
            (9.737909058824066,-2.6876615599746856e-8)
            (9.740828990153982,-2.3915622371362133e-8)
            (9.743533152445137,-2.485228378645843e-8)
            (9.74639616682271,-2.4185800917564393e-8)
            (9.74907454623671,-2.3444671759520475e-8)
            (9.752020331422317,-2.2392231624479564e-8)
            (9.754743423416432,-2.277595223532103e-8)
            (9.75762692454193,-2.1913918235583196e-8)
            (9.760307367239415,-2.1775354630548804e-8)
            (9.763174776057626,-2.6505210914962163e-8)
            (9.765855218533897,-2.3926853609523846e-8)
            (9.768798317824267,-2.53582208564751e-8)
            (9.771511669967795,-2.4661621411681267e-8)
            (9.774357340045105,-2.4879389437515442e-8)
            (9.77701353631329,-2.4455197422668107e-8)
            (9.779898909125404,-2.560063117051925e-8)
            (9.782587130674493,-2.3351678590799452e-8)
            (9.78550808555853,-2.6550264431435266e-8)
            (9.788203094302526,-2.5606695430724358e-8)
            (9.791027402055105,-2.9122795064395746e-8)
            (9.793672535829755,-2.814128730044274e-8)
            (9.796590833313958,-2.903442752888452e-8)
            (9.799294447909272,-2.994424508351301e-8)
            (9.802184810245455,-2.8751825142947496e-8)
            (9.804862158527706,-2.7886908116059317e-8)
            (9.807695676564643,-2.5717858509466396e-8)
            (9.810353301034956,-2.614605132400527e-8)
            (9.8133141297165,-2.1728182364455506e-8)
            (9.81604075699963,-2.2241742669848463e-8)
            (9.818911580036998,-2.1942814454334325e-8)
            (9.821585213754169,-2.3718559782892612e-8)
            (9.824468827917762,-1.7797074480796482e-8)
            (9.82716945210415,-1.7561456733261593e-8)
            (9.830174579609343,-2.109844010611539e-8)
            (9.832934161091572,-1.9493971992190495e-8)
            (9.835817907247142,-2.1492702506620276e-8)
            (9.838518287408409,-1.7240544769592248e-8)
            (9.8415035545957,-2.454326009093677e-8)
            (9.844285023785035,-1.963531248705408e-8)
            (9.847340675396797,-2.45571656343202e-8)
            (9.850153935380222,-2.0957126034559792e-8)
            (9.853109498271312,-2.185091352302493e-8)
            (9.855889898445962,-2.455870795614601e-8)
            (9.859046802839368,-2.0742050965694148e-8)
            (9.861962549599534,-2.1238408143275933e-8)
            (9.865111420272635,-2.2892837847621195e-8)
            (9.868029415921438,-1.8028881720866252e-8)
            (9.871161381262967,-2.3960924577792753e-8)
            (9.874115687906249,-2.058822445860642e-8)
            (9.877557529016519,-2.7557195636518372e-8)
            (9.880705587896735,-2.3731541176630344e-8)
            (9.884082641695965,-1.866335219702364e-8)
            (9.887237658535325,-2.3600686294145135e-8)
            (9.89077190680696,-1.051618925274056e-8)
            (9.89410901789988,-1.6553999726554025e-8)
            (9.898145332447806,-6.033425759000011e-9)
            (9.901821295465984,-7.254048250970868e-9)
            (9.905948302703429,-6.037598643260367e-9)
            (9.909864767096922,-3.7681791020816036e-9)
            (9.915070830274418,-8.63110338755746e-9)
            (9.920098111486176,-3.278306293097444e-9)
            (9.925868927688628,-1.7473993363381624e-9)
            (9.930483303304761,-8.417588182041413e-9)
            (9.93488187191807,-4.9186494877062614e-9)
            (9.938691132470806,-1.3109677121647678e-8)
            (9.942306914296969,-7.967062343183784e-9)
            (9.94593910010134,-1.613992295368405e-8)
            (9.949322989607166,-8.187513111934663e-9)
            (9.952529910980932,-1.6651558576441516e-8)
            (9.955621887928269,-1.5198133196392405e-8)
            (9.958577967656602,-1.3625099049008327e-8)
            (9.961411873140742,-1.2744926003449564e-8)
            (9.964570528058749,-1.3619275485154958e-8)
            (9.967606403904817,-1.5531596675444348e-8)
            (9.970834720620429,-1.2331929033493338e-8)
            (9.973753497873224,-1.662245963096609e-8)
            (9.976580839869262,-1.587219067289425e-8)
            (9.97926834781764,-1.1917175690712156e-8)
            (9.982483762776226,-1.41165459321968e-8)
            (9.985398560243734,-1.377039571259786e-8)
            (9.98818598366046,-2.0340293449550018e-8)
            (9.990889013580787,-1.159651485949098e-8)
            (9.993590608013122,-1.80068779886966e-8)
            (9.996195995947566,-1.216297929040877e-8)
            (9.99910853928284,-2.2524095033560343e-8)
            (10.001933219476543,-1.4676500459387398e-8)
            (10.004725182434568,-2.083767669525116e-8)
            (10.007432721045681,-1.6580153472389725e-8)
            (10.010130844895873,-1.960954509883095e-8)
            (10.012724877453886,-1.62320337171451e-8)
            (10.015686665582017,-2.4684406740860254e-8)
            (10.018518851793186,-1.7876500280067376e-8)
            (10.021603236226408,-2.7102961208669285e-8)
            (10.024396226780668,-2.79302789785163e-8)
            (10.02716708844529,-2.3709276542049906e-8)
            (10.02980854375041,-2.639230234358081e-8)
            (10.032741249093664,-2.0928650590334996e-8)
            (10.035590898418748,-2.061130577324377e-8)
            (10.038721415125195,-2.2244858177700166e-8)
            (10.041589697357304,-2.461404124964872e-8)
            (10.044526385219882,-2.485813221930755e-8)
            (10.047308928372003,-2.3574732166409262e-8)
            (10.050594553510694,-2.5310039175607812e-8)
            (10.05359953309463,-2.3566325779711406e-8)
            (10.056844734185475,-2.227942719201792e-8)
            (10.059820741729219,-2.586044201002835e-8)
            (10.062917649248334,-2.1711014541736517e-8)
            (10.065867006685831,-2.4632231365728785e-8)
            (10.069134183609618,-2.3402719317999754e-8)
            (10.072296495472822,-2.3578310193173024e-8)
            (10.075735739749394,-2.9403117718374006e-8)
            (10.078943038120247,-2.5016907656549847e-8)
            (10.082448135887633,-2.98172946333608e-8)
            (10.085744569699397,-3.1608202499811e-8)
            (10.089550783154085,-2.9658275613186902e-8)
            (10.093061625890035,-2.5906384593099574e-8)
            (10.096924182556624,-2.6877631009725178e-8)
            (10.10053349837341,-2.495942497127146e-8)
            (10.104630466925142,-2.5704994355280064e-8)
            (10.108485123978465,-2.3580142061163656e-8)
            (10.113102231066529,-2.9861658701335614e-8)
            (10.11735285779088,-2.7348470599264374e-8)
            (10.12225811682883,-2.799306386691569e-8)
            (10.126897814464494,-2.7500136168256972e-8)
            (10.132978280334004,-2.345826066729728e-8)
            (10.13878900134713,-2.6250797757754185e-8)
            (10.147053698384768,-2.8647317407148876e-8)
            (10.153015132313145,-2.351449457371757e-8)
            (10.158491696171055,-2.5293273475668343e-8)
            (10.16324506810814,-2.1430876628869555e-8)
            (10.16782783123316,-2.2154547529851243e-8)
            (10.172040641384896,-1.89574933529002e-8)
            (10.176087809703592,-2.0143198442568178e-8)
            (10.180668808105104,-2.050980829615412e-8)
            (10.185115258993672,-1.958689765935162e-8)
            (10.189500198975585,-2.134021559463406e-8)
            (10.193695258483267,-2.4240922824603217e-8)
            (10.19771607167911,-2.616933492127771e-8)
            (10.201572284797797,-2.166232482281316e-8)
            (10.205930475563457,-3.1707716452444856e-8)
            (10.210146317539285,-2.2205357552707028e-8)
            (10.214322786578117,-3.4290412287418803e-8)
            (10.218367355504268,-3.484310839851901e-8)
            (10.222380890247157,-3.1440035908048e-8)
            (10.22623707963539,-3.3041135605316185e-8)
            (10.23064702060014,-2.9117736444206344e-8)
            (10.234856616933303,-3.094277545301338e-8)
            (10.239448246358451,-3.1021581747836535e-8)
            (10.243597290255332,-3.128594050494371e-8)
            (10.24769803291982,-3.062101838757769e-8)
            (10.251607476085928,-3.3380028519047755e-8)
            (10.25595223035847,-3.4342593657754605e-8)
            (10.260173799698045,-3.437638673720045e-8)
            (10.264826626532765,-3.218370192570319e-8)
            (10.269073851309612,-3.081058452814034e-8)
            (10.273381828019653,-3.127076175779564e-8)
            (10.277465472973324,-3.183428498587659e-8)
            (10.2822977281378,-3.141574100862243e-8)
            (10.286713792554243,-3.1220043217317084e-8)
            (10.291485952038578,-3.240816381921974e-8)
            (10.295839067570906,-3.2887911838308526e-8)
            (10.300294138300535,-3.35906358284177e-8)
            (10.304539396669362,-3.484813093646011e-8)
            (10.30923851348223,-3.133822401579778e-8)
            (10.313784146638865,-3.270581416803253e-8)
            (10.318706024742232,-3.3716414771234327e-8)
            (10.323265813703562,-3.3289111245338177e-8)
            (10.32808890964748,-3.353431277108854e-8)
            (10.332638402124779,-3.1017033608193856e-8)
            (10.33789769039976,-3.3825410694632296e-8)
            (10.342716133314822,-3.055583897015879e-8)
            (10.347864070925034,-2.9890619535066776e-8)
            (10.352639372155913,-3.005332405159322e-8)
            (10.35777652240962,-3.20656611263459e-8)
            (10.362627118565708,-2.952779887266388e-8)
            (10.368331676820311,-3.418533411903013e-8)
            (10.373491414916824,-3.3230475482426414e-8)
            (10.378901894051424,-3.1775126529964837e-8)
            (10.383947719675762,-3.440021911771396e-8)
            (10.38948849978433,-3.233602219321341e-8)
            (10.394715875878086,-3.189004849080135e-8)
            (10.400269949232499,-3.447701912850931e-8)
            (10.40565669447427,-3.0980505716371454e-8)
            (10.411371887737806,-3.762406164398158e-8)
            (10.41679314202513,-3.486696309451531e-8)
            (10.423246337305358,-3.6570529937662855e-8)
            (10.429083132252499,-3.904526413300857e-8)
            (10.435264234817234,-3.5003945519918034e-8)
            (10.441008071959187,-3.810455118102851e-8)
            (10.447256308721327,-3.8320925099810665e-8)
            (10.453174969464044,-3.652578284274455e-8)
            (10.459588304178025,-3.600255549240927e-8)
            (10.46579286661932,-3.5192592062749384e-8)
            (10.472432086091535,-3.379229374100845e-8)
            (10.478701246003341,-3.640958035067143e-8)
            (10.485959150338898,-3.0966348263383736e-8)
            (10.49263110870809,-3.635657430667294e-8)
            (10.49986843066523,-3.3940443455726665e-8)
            (10.506597892294446,-3.173585316762484e-8)
            (10.51398235218573,-3.510534229977935e-8)
            (10.5209362602147,-3.398227987894131e-8)
            (10.529079912341857,-4.0046498672730024e-8)
            (10.536498359646975,-3.384789237781405e-8)
            (10.544437740961243,-3.773062628997792e-8)
            (10.551858496972654,-3.9662216066993494e-8)
            (10.560176392687994,-3.279251159504781e-8)
            (10.567991854075471,-3.379702040451349e-8)
            (10.577160847516327,-3.4573464535725407e-8)
            (10.585475836256409,-3.337202836295461e-8)
            (10.594312414817876,-2.7270381841582036e-8)
            (10.60261466953572,-2.9245328270199877e-8)
            (10.612163638093062,-3.03930963729826e-8)
            (10.621084060002161,-2.9570460302608126e-8)
            (10.631444841132978,-2.5572803541429323e-8)
            (10.640854635595991,-3.095458456225941e-8)
            (10.650859344954313,-2.666886367297394e-8)
            (10.660310185469205,-2.984202007727532e-8)
            (10.671541345802495,-2.483454741852853e-8)
            (10.681912796966577,-2.6620558535306316e-8)
            (10.693743657856125,-2.199472093344923e-8)
            (10.704540271098915,-2.4991227642878755e-8)
            (10.716100594250664,-2.151201894395882e-8)
            (10.727081557922558,-2.602678328411656e-8)
            (10.740740075199641,-1.815697059370791e-8)
            (10.7530844160536,-1.7809634433874066e-8)
            (10.766991519659866,-1.5663444541402782e-8)
            (10.779675103935878,-1.9876763568404954e-8)
            (10.793294203074854,-1.707493801905713e-8)
            (10.806319788698197,-1.7608285940440283e-8)
            (10.82158390865594,-1.6256019863547522e-8)
            (10.836234884536289,-1.4900202960355102e-8)
            (10.853375042152571,-1.7215581959995063e-8)
            (10.868974990504428,-1.705558450026956e-8)
            (10.88576529818868,-1.531808857535566e-8)
            (10.90175393665141,-1.531318249980984e-8)
            (10.922216116114136,-1.464792165339901e-8)
            (10.940715181768923,-1.243577318899014e-8)
            (10.960471246477839,-1.6503671984580137e-8)
            (10.979566149406011,-1.6261295088249028e-8)
            (11.000768518934754,-1.5942935194246388e-8)
            (11.021234497099009,-1.6658596613261523e-8)
            (11.047792657314108,-1.4562290373554276e-8)
            (11.071951598210878,-1.56577105725475e-8)
            (11.098066832277013,-1.2687731421046067e-8)
            (11.123291459185916,-1.560197604444369e-8)
            (11.151839304744309,-1.4187640173801697e-8)
            (11.179226841886658,-1.4194741049244897e-8)
            (11.21487855823298,-1.3882465288439505e-8)
            (11.246967111202812,-1.4345545584770747e-8)
            (11.281052651406313,-1.4116976587708052e-8)
            (11.314019120235965,-1.317049491689204e-8)
            (11.350792110125605,-1.2561541029576517e-8)
            (11.385675019262436,-1.3415582311715468e-8)
            (11.422904976403997,-1.2673355198611347e-8)
            (11.459030195489639,-1.2624068568278801e-8)
            (11.49819338799641,-1.3503284101989976e-8)
            (11.534009655073401,-1.1603820460059922e-8)
            (11.57012409073399,-1.4370027556775966e-8)
            (11.60368726704125,-1.2709045815739728e-8)
            (11.639307959445219,-1.502959379173774e-8)
            (11.672139342036829,-1.3942973331459996e-8)
            (11.70630334061019,-1.3585952196581985e-8)
            (11.737319536456894,-1.3278211391520855e-8)
            (11.767625194958446,-1.3185683489513877e-8)
            (11.79586837987741,-1.3496334522189457e-8)
            (11.82606043697915,-1.2170308621994863e-8)
            (11.853595027874034,-1.3546096494509996e-8)
            (11.881123639359572,-1.2094370158144407e-8)
            (11.906110574762437,-1.3082589137014544e-8)
            (11.929980612874582,-1.2453229086828443e-8)
            (11.952274328291823,-1.2576344340931023e-8)
            (11.973717296893462,-1.245596201182586e-8)
            (11.994465922336198,-1.2299821321171134e-8)
            (12.014408978053071,-1.2654227474900859e-8)
            (12.032691591645817,-1.2607449199203424e-8)
            (12.049456394386548,-1.2530574111310755e-8)
            (12.064571299355691,-1.2554957665514288e-8)
            (12.074528835683466,-1.2554763689819406e-8)
            (12.084017188904337,-1.2553744018276025e-8)
            (12.096872416258055,-1.2495138330265165e-8)
            (12.111206269369099,-1.2554356214333762e-8)
            (12.12979025234841,-1.25060002943711e-8)
            (12.148329402723244,-1.2452069875212857e-8)
            (12.169955231340332,-1.2520505437985108e-8)
            (12.190204336725278,-1.2538333142575464e-8)
            (12.214167038403211,-1.1633646046504964e-8)
            (12.235815005194384,-1.1622955306545002e-8)
            (12.258597475296392,-1.2335470436775076e-8)
            (12.280466081364384,-1.151636425111846e-8)
            (12.304872973740919,-1.3401792078870933e-8)
            (12.327727677643935,-1.2246844149910174e-8)
            (12.351293350450247,-1.2934618959237199e-8)
            (12.373836786624784,-1.3367066925562554e-8)
            (12.396353951917268,-1.3332481313410582e-8)
            (12.41800247400694,-1.3400200726820799e-8)
            (12.443088812745087,-1.3216028993401352e-8)
            (12.467127655516046,-1.3817953697925489e-8)
            (12.493613662716408,-1.1980123476584836e-8)
            (12.517472639698232,-1.3792699482539916e-8)
            (12.54096647245639,-1.2632251328303923e-8)
            (12.56330818078931,-1.3134427989669462e-8)
            (12.590421028750134,-1.1593277449151174e-8)
            (12.615014578031994,-1.1905538832568396e-8)
            (12.638800072839784,-1.1827760826310652e-8)
            (12.661801442080215,-1.0918203674492588e-8)
            (12.684735247021779,-1.1854504156083578e-8)
            (12.706839658476934,-1.042301678300106e-8)
            (12.73169103224096,-1.2767275514580234e-8)
            (12.755719553412263,-1.054665493827045e-8)
            (12.779302488799257,-1.080082967508389e-8)
            (12.802132281013792,-1.1209006778312158e-8)
            (12.82465174103486,-8.857431732511856e-9)
            (12.846268679956507,-9.741875972579805e-9)
            (12.870636865941723,-9.587834359781056e-9)
            (12.893970734159405,-9.744690721014138e-9)
            (12.91896142925099,-8.705018372801021e-9)
            (12.941570937569782,-5.2680096951363e-9)
            (12.96363525856687,-4.88028756295833e-9)
            (12.984590395887912,-5.586348272856867e-9)
            (13.009626818672833,-3.679455573557533e-9)
            (13.0322593390902,-3.8054191464631515e-9)
            (13.053705623334118,-4.0848944782290175e-9)
            (13.074495282616226,-4.689325094897612e-9)
            (13.095159732442687,-3.2899966084798393e-9)
            (13.115060088954145,-2.96288937828848e-9)
            (13.136998369081354,-3.6990047691531913e-9)
            (13.15826393405282,-2.596479142802366e-9)
            (13.178895402411205,-3.8119967182836945e-9)
            (13.198907676119672,-3.1727601657038917e-9)
            (13.218605900056422,-7.005939495208224e-9)
            (13.237491369242697,-4.099937944701537e-9)
            (13.25846407020195,-6.320551526606266e-9)
            (13.278559835019701,-7.245448019332912e-9)
            (13.29971629410595,-4.236953787817299e-9)
            (13.318987603046915,-8.128620110348095e-9)
            (13.337924959031,-1.979622910042167e-9)
            (13.355883096807107,-5.415174753053975e-9)
            (13.377016083814528,-1.7154884179859664e-9)
            (13.396094200874272,-2.361454698451837e-9)
            (13.41576412786243,-4.4149841560425784e-9)
            (13.433645376738843,1.2908397684086026e-9)
            (13.45125068463084,-5.963539995157419e-9)
            (13.468016888537747,-3.0940467965479e-9)
            (13.486152454983737,-3.393033964904646e-9)
            (13.503653998555373,-4.893334959454876e-9)
            (13.521856510659825,-8.726443345707935e-9)
            (13.538648141991432,-6.39089092757672e-9)
            (13.555677333097853,-6.6087780803414375e-9)
            (13.571715023362417,-4.423568511491283e-9)
            (13.589697643377589,-7.825944337014334e-9)
            (13.606105250331968,-7.750987629506767e-9)
            (13.62283058437193,-7.807005042437254e-10)
            (13.638298998434017,-4.0447076798955095e-9)
            (13.654265978559947,-1.118156234269918e-9)
            (13.669311940972232,-7.596476780946659e-10)
            (13.686344884967406,-1.6682722980831954e-9)
            (13.701700134859006,1.26713806114509e-9)
            (13.717004287589578,1.061139953684176e-9)
            (13.731239120097472,7.547642510985497e-10)
            (13.74625683125124,-3.573061846395831e-10)
            (13.760384367771728,-5.831480853757398e-10)
            (13.774666080675654,2.6599304980834404e-9)
            (13.788515287981012,1.1685050704812738e-9)
            (13.80246923554959,5.127706481644623e-9)
            (13.815686835221276,3.4834799489402712e-9)
            (13.82938210114434,3.7398183438952515e-9)
            (13.842679859455716,2.442472335495438e-9)
            (13.85629643048421,-1.6398049584864793e-10)
            (13.869071187402238,3.687834704280135e-9)
            (13.882914863020568,1.658985282482206e-9)
            (13.895672195467887,1.6497042620855495e-9)
            (13.908818909682367,-1.2439964613975008e-9)
            (13.921027024816365,4.7964381355569685e-9)
            (13.933815014677293,3.6475661380208635e-9)
            (13.94576764181094,2.9530293765844817e-9)
            (13.958689617947268,1.4484466959174824e-9)
            (13.97055329969449,1.2740050125970015e-9)
            (13.982642045775552,1.490829015793338e-9)
            (13.993921117427528,1.2800226434350748e-9)
            (14.005964545561126,4.0796824807287635e-9)
            (14.017173406282112,2.734521387104394e-9)
            (14.02911989378575,5.7087191640547985e-9)
            (14.040099939413768,1.0590494037288067e-9)
            (14.051275111443779,8.024980679977034e-9)
            (14.061742408074513,5.943514569395347e-9)
            (14.073128639953396,5.735447450305742e-9)
            (14.083648284903534,1.112358083421583e-8)
            (14.094617070403558,2.5154086591427927e-9)
            (14.104746604861823,5.936149793939194e-9)
            (14.115166614972871,4.834548983367881e-9)
            (14.124943741556773,4.166004208272511e-9)
            (14.135696565366766,6.229633697785175e-9)
            (14.145549726546612,8.414395180622591e-9)
            (14.155608661207308,4.25839485895807e-9)
            (14.164953317423679,3.6988120344361164e-9)
            (14.174759273272842,7.817551272992773e-9)
            (14.183947120294999,4.076382231765763e-9)
            (14.194022581282661,6.336317137645153e-9)
            (14.203212077829566,7.56655893496827e-9)
            (14.212467090710591,4.790368990370553e-9)
            (14.221115024325798,3.900440304072106e-9)
            (14.230418636735687,5.3575393010873995e-9)
            (14.239088698695895,4.961843824702328e-9)
            (14.248420703976741,4.834862621372338e-9)
            (14.256948315326655,4.191458069513487e-9)
            (14.265521339511912,5.612609710325955e-9)
            (14.273572498065016,5.809934644496195e-9)
            (14.282458756148296,6.548072750689471e-9)
            (14.29065741196946,4.443588497160533e-9)
            (14.299233549333055,6.788002382407399e-9)
            (14.307120951552863,7.4241686132126006e-9)
            (14.315142690056623,4.4296551982014876e-9)
            (14.322699386595442,7.74164388150922e-9)
            (14.331208035599495,3.0569577980088525e-9)
            (14.338955914594996,3.897035583122488e-9)
            (14.346839504543086,2.264132104023986e-9)
            (14.354139033081982,3.382621294178989e-9)
            (14.361716910407537,3.4534257675744584e-9)
            (14.368858343763264,2.308429891684227e-9)
            (14.37616192910615,1.7456149858929848e-9)
            (14.383254071534472,1.2857185316406117e-9)
            (14.390492765057123,1.1761775997598534e-9)
            (14.397323363862844,-1.5753460758105575e-9)
            (14.405001816973497,1.069372146389469e-9)
            (14.411982731501325,2.9428355308169785e-9)
            (14.419047610603725,4.979548995365235e-9)
            (14.425611120477397,2.920649944115894e-9)
            (14.432518142386549,9.295417102705983e-9)
            (14.439011542530391,4.561148569948159e-9)
            (14.446308965962782,1.1160017354683305e-8)
            (14.45289191944865,1.1014747336446362e-8)
            (14.459450127035279,9.367520092951054e-9)
            (14.465578784323297,9.856200966495976e-9)
            (14.472201787906966,9.628967179153847e-9)
            (14.478398396534978,8.315655275481504e-9)
            (14.485248079717099,1.4382595558970479e-8)
            (14.49143220556381,1.070233812683341e-8)
            (14.497557148470479,1.3378410601561086e-8)
            (14.503314575417491,1.1990314741083807e-8)
            (14.509728476716708,1.2530236404018069e-8)
            (14.515669674365329,1.543453209684742e-8)
            (14.522038420051665,1.2986588027175117e-8)
            (14.527831113145874,1.3525256026269972e-8)
            (14.533601489998025,1.1613912942465277e-8)
            (14.539054343561078,1.268349314464956e-8)
            (14.54533705066599,1.2553437844786686e-8)
            (14.551057596239582,1.2138652749626999e-8)
            (14.556992243220257,1.3585761626799808e-8)
            (14.56242753977003,1.0635410774284537e-8)
            (14.567911291066734,1.3513790975139273e-8)
            (14.573114716979925,1.3095995399226013e-8)
            (14.57865280352503,1.5451511625741432e-8)
            (14.584010923048329,1.3689547939677027e-8)
            (14.589573869203365,1.5544697751224135e-8)
            (14.594761116048087,1.4538819037568373e-8)
            (14.600271665070444,1.3876464866058313e-8)
            (14.605409337386916,1.4196832376356383e-8)
            (14.610956226921997,1.5345800630228723e-8)
            (14.616073978421474,1.2817556793720541e-8)
            (14.621414213540596,1.617727130032165e-8)
            (14.626393269498218,1.4672535852966462e-8)
            (14.631765309959013,1.561341500533331e-8)
            (14.63675618161555,1.608508659600716e-8)
            (14.64211314822631,1.5751751236692257e-8)
            (14.647059970669629,1.5462277014322012e-8)
            (14.652247117702832,1.6768386457144402e-8)
            (14.657096720561093,1.679999006576338e-8)
            (14.662427443137606,1.5425925647960526e-8)
            (14.667355148304768,1.5286922172563777e-8)
            (14.67261267301722,1.589537923507578e-8)
            (14.677485559946719,1.54013486408644e-8)
            (14.682700916841334,1.4301429596130788e-8)
            (14.687586060121884,1.4981809126624057e-8)
            (14.693106072274,1.2826339546023746e-8)
            (14.698186314946119,1.3194323855714174e-8)
            (14.703713622510072,1.3801638498733837e-8)
            (14.708879809516588,1.3514367847022868e-8)
            (14.714901272327356,1.3484541927510918e-8)
            (14.720601773491143,1.3193514059040012e-8)
            (14.72845949372605,1.2239163682536969e-8)
            (14.734063521634594,1.1472952810009929e-8)
            (14.739320455119604,1.2228233980948744e-8)
            (14.743429714296267,1.1926115428551043e-8)
            (14.74724895100865,1.1901367891198333e-8)
            (14.75076607391875,1.1658157106353428e-8)
            (14.753934963150323,1.1554861067963884e-8)
            (14.756656212627588,1.1490435936067911e-8)
            (14.759114121905085,1.1364581498085613e-8)
            (14.761160682331525,1.1321698689670256e-8)
            (14.763032859192178,1.1198621585606361e-8)
            (14.764796697239778,1.1182490267103162e-8)
            (14.766422656278761,1.108476999078789e-8)
            (14.768920829811536,1.0937956984591324e-8)
            (14.771285860264342,1.0886964219025685e-8)
            (14.773841444951962,1.0836589403595553e-8)
            (14.776304873351792,1.0599436439662213e-8)
            (14.778879918840294,1.0377999348776257e-8)
            (14.781350625259263,1.0236654190975969e-8)
            (14.784487456705538,1.0219060042615524e-8)
            (14.787312967007054,9.800382283486897e-9)
            (14.790359392769298,1.0305625686157782e-8)
            (14.793123088550363,9.89478166069091e-9)
            (14.7959182472589,9.885715801516426e-9)
            (14.798589963822465,9.735057426851768e-9)
            (14.801594679818763,9.974814085822459e-9)
            (14.80449361796826,9.640810372246733e-9)
            (14.807596093888115,9.56995838130581e-9)
            (14.810460162693651,9.553612345669649e-9)
            (14.813438949116872,9.457629124298705e-9)
            (14.816249198742941,8.954440300357192e-9)
            (14.819478158299313,8.248305594094063e-9)
            (14.822428177267355,8.693942232795848e-9)
            (14.825507502597786,8.342957436013876e-9)
            (14.828359465672047,8.031991738377542e-9)
            (14.831369709140807,8.805127960087589e-9)
            (14.834209328889267,8.475984580869067e-9)
            (14.837485796272418,7.9611794934209e-9)
            (14.84044642610828,7.497374054921124e-9)
            (14.843464379434502,6.061657398248599e-9)
            (14.846276553575992,6.737977065185419e-9)
            (14.849308237398509,5.545515158189573e-9)
            (14.852161485114099,5.4344579947240845e-9)
            (14.855101450495377,5.1792283795037974e-9)
            (14.857953277019002,5.196346464231283e-9)
            (14.860886235129385,5.891509280431251e-9)
            (14.863669795370383,6.641219574277102e-9)
            (14.866621593028075,5.921786394580408e-9)
            (14.8694847286188,4.502645811754746e-9)
            (14.872469390351377,6.1433873543847994e-9)
            (14.875274347578076,5.3533659727378335e-9)
            (14.878381627649278,8.052484012921468e-9)
            (14.881249148268514,6.337531610611791e-9)
            (14.884272106729409,7.274659763467639e-9)
            (14.887080985277608,8.839903253843318e-9)
            (14.890076475600443,8.971204890073636e-9)
            (14.892882716790604,8.670370865715427e-9)
            (14.895993550327368,8.035273335593729e-9)
            (14.89885149610233,7.795698087065261e-9)
            (14.901828204735262,6.9426757676183115e-9)
            (14.904608697100821,6.214152969974407e-9)
            (14.907636282205317,1.1779271336109787e-8)
            (14.910461679663323,7.164799642467301e-9)
            (14.913558499824921,1.2431905727083858e-8)
            (14.916405271616311,9.67493996029134e-9)
            (14.919365333632141,1.2206805788395059e-8)
            (14.922143045350433,9.785130039574597e-9)
            (14.925236268658631,1.1468950456006155e-8)
            (14.928101604271015,1.2520300796126094e-8)
            (14.931179785314018,6.992193712918038e-9)
            (14.934023710672124,7.993528283734008e-9)
            (14.937014589990623,1.0509364267718979e-8)
            (14.939828854750914,9.162536507290042e-9)
            (14.943019372872774,1.3680276911287592e-8)
            (14.94594746599771,1.3338365301152066e-8)
            (14.949031741815821,1.1354114981543262e-8)
            (14.951900405525613,1.0462280153333836e-8)
            (14.954987353995055,1.1900527896457902e-8)
            (14.957891201878452,9.795528166378631e-9)
            (14.96120718204004,1.0837709396582795e-8)
            (14.964230459025218,9.174057735705787e-9)
            (14.967380950018791,1.4079132304445352e-8)
            (14.970331369751065,1.1209356332031462e-8)
            (14.97361020128859,1.1233059815651814e-8)
            (14.976681913250564,1.2079329536618388e-8)
            (14.980171663614348,1.6569692284917892e-8)
            (14.98335603063207,1.2100580315532738e-8)
            (14.98669258579742,2.2231467333710953e-8)
            (14.989840228623809,1.9307488718922627e-8)
            (14.993501483798099,2.0763648356236786e-8)
            (14.996900039677394,1.803785854015416e-8)
            (15.000742813365932,2.0539646650163945e-8)
            (15.004279393382145,1.5599085578799077e-8)
            (15.00813841226111,2.0489768770559635e-8)
            (15.011815262066946,1.8026474313259655e-8)
            (15.016545579598894,2.0173187786909352e-8)
            (15.020886087339349,2.0255367827459736e-8)
            (15.026521209256806,1.6200327968007855e-8)
            (15.031917948641915,1.4834044881339992e-8)
            (15.038001655123493,2.5098373601650792e-8)
            (15.042575603669814,1.6957828918862106e-8)
            (15.046938522717705,1.9907412940334268e-8)
            (15.050846592794565,1.791999881817219e-8)
            (15.054590044024984,1.982687602986033e-8)
            (15.0582671424341,1.4225841504789116e-8)
            (15.061758652850068,1.5812045117691298e-8)
            (15.065360793119233,8.67883931388036e-9)
            (15.06867532074713,1.2653397774009534e-8)
            (15.072028591599265,1.0700637376181987e-8)
            (15.07511597756115,1.0359964441875036e-8)
            (15.0782363607488,1.0450249554594393e-8)
            (15.081190297598164,9.36720789823653e-9)
            (15.084273970721666,8.555680275357247e-9)
            (15.087264369087942,5.230806343625716e-9)
            (15.09033761869409,8.907175996775152e-9)
            (15.093222559501227,4.803803577146937e-9)
            (15.096373177482096,1.8986816341381996e-8)
            (15.099285664195977,1.1956223233688945e-8)
            (15.1023453146718,1.732519039343572e-8)
            (15.10518592169119,1.3654748221014756e-8)
            (15.108191398507497,1.9523140992738774e-8)
            (15.111006935696665,1.2773216040429247e-8)
            (15.114114749253895,2.207855909208689e-8)
            (15.116973688441423,1.5275997466979163e-8)
            (15.119956126295557,2.1751023315808027e-8)
            (15.122740014021241,1.5159517086082985e-8)
            (15.125759342619832,2.5028405570282075e-8)
            (15.128579776246166,2.0499014374841806e-8)
            (15.13168202991956,2.2641559294100944e-8)
            (15.13453454289579,2.244593799716199e-8)
            (15.137510640280885,1.8494982323424836e-8)
            (15.140302518804361,1.765742252413105e-8)
            (15.143411293449367,1.8911551880052002e-8)
            (15.146295680377952,2.072723082058303e-8)
            (15.149420974975257,1.9508697546299913e-8)
            (15.152307063042784,1.925772541433446e-8)
            (15.155353041285343,2.1634235403134028e-8)
            (15.158220177601821,2.1534262595324094e-8)
            (15.161487215980173,1.7577379884947675e-8)
            (15.164489416492636,2.101192342340852e-8)
            (15.167685931829261,1.335411003999809e-8)
            (15.17065680190984,1.712404684717228e-8)
            (15.173863770058928,1.4677022375231275e-8)
            (15.176884398483121,1.2424002715505367e-8)
            (15.18037543955191,2.15494564415053e-8)
            (15.183556460072314,1.3999314263379858e-8)
            (15.186906971906845,2.4521684571787716e-8)
            (15.190041672398669,1.9883521940045057e-8)
            (15.193532430710734,2.0940977729644317e-8)
            (15.19681128425814,2.0768135100546203e-8)
            (15.200611569662556,2.4788206709480676e-8)
            (15.204066472930336,2.4253420827236027e-8)
            (15.207714375300355,2.3242030522396817e-8)
            (15.211151525804988,2.4568102441335782e-8)
            (15.215147447985396,2.5242761880761577e-8)
            (15.218873373045003,2.8026458043228786e-8)
            (15.223188151120084,2.227879236649244e-8)
            (15.227132696502203,2.7274403735511044e-8)
            (15.231421254296754,2.3598815679370944e-8)
            (15.235499294551955,2.568135115676995e-8)
            (15.240654013483626,2.7140882430387592e-8)
            (15.245399161633602,2.2931465615272373e-8)
            (15.251309131674198,2.6543006570456384e-8)
            (15.25679944869836,2.7264492774570215e-8)
            (15.264000759195843,2.4021535427465324e-8)
            (15.270945487218905,3.0171146359059264e-8)
            (15.277687256370735,1.77463322925675e-8)
            (15.28307520206674,3.1089152252583574e-8)
            (15.28825656980241,2.0505909525958543e-8)
            (15.293192722438706,2.7906207455963283e-8)
            (15.29796948786656,2.566319590169286e-8)
            (15.30270916943151,2.9213885976986376e-8)
            (15.307276499126544,2.9841586424161903e-8)
            (15.311911743804428,3.049672636645795e-8)
            (15.316334769411666,3.4984068530974355e-8)
            (15.320986307281293,3.014916083454722e-8)
            (15.325315873597322,3.151860339389856e-8)
            (15.329539779724326,3.133635972929483e-8)
            (15.333637337997427,3.02748341951542e-8)
            (15.33774680828392,3.220069277887205e-8)
            (15.341696107017151,3.169553075554887e-8)
            (15.346098747716683,3.4959681260993136e-8)
            (15.350343094123772,3.409613102967057e-8)
            (15.354920930221088,3.8358310416874986e-8)
            (15.359091387241852,3.491985800518904e-8)
            (15.363256748410713,3.9962346876087906e-8)
            (15.36721869521279,3.93626315986495e-8)
            (15.372023827839051,4.455974489392389e-8)
            (15.376354728567092,4.0516464294704235e-8)
            (15.38097849058429,5.0549533558985615e-8)
            (15.38516512213426,4.668781949934697e-8)
            (15.389353084899243,4.9824618653104835e-8)
            (15.393359690521866,4.897837513340164e-8)
            (15.397897927979315,4.717497481543376e-8)
            (15.40225785308189,4.770436656809096e-8)
            (15.407025978929312,5.257997193197639e-8)
            (15.411367724055355,5.0137314966391955e-8)
            (15.415745044013425,5.1354588692653635e-8)
            (15.419909078145418,5.3017446433045734e-8)
            (15.424979852245508,5.103335765088701e-8)
            (15.429555980176064,5.1861587024859546e-8)
            (15.434487462063977,5.363036126304621e-8)
            (15.438954303091279,5.169304129193364e-8)
            (15.443457117009618,5.435988770230438e-8)
            (15.44776544462425,5.278311421275106e-8)
            (15.452665580895614,5.4840608720851947e-8)
            (15.457372587637677,5.6643587154070474e-8)
            (15.4625529445382,5.145154124974738e-8)
            (15.46727188271453,5.47521995519773e-8)
            (15.472059341937753,5.0128748374511645e-8)
            (15.476614713040238,5.3019208356985814e-8)
            (15.482187950419267,4.737899861328998e-8)
            (15.487215851210332,5.042278206079942e-8)
            (15.492666755392145,4.353028260073444e-8)
            (15.4976034808927,4.5569034878845116e-8)
            (15.502604637449858,4.7421283122517366e-8)
            (15.507391483960813,4.7472337172393964e-8)
            (15.512866108465339,4.597825498109387e-8)
            (15.518120156940942,4.5940263593280406e-8)
            (15.52394301277065,4.9015574377087034e-8)
            (15.529239257108001,4.538868647596672e-8)
            (15.534622770250689,4.652732699117479e-8)
            (15.539748825084796,4.6664420105813065e-8)
            (15.546069442776204,4.4839751245362436e-8)
            (15.551766097915591,4.5592851827258585e-8)
            (15.55800082566585,4.4269892751636064e-8)
            (15.563627481051695,4.1907384784600765e-8)
            (15.569323123728159,4.569525924313922e-8)
            (15.574778791508589,4.408365494867894e-8)
            (15.581071793614814,4.40877288010455e-8)
            (15.587109915809636,4.4587783354366195e-8)
            (15.593900820421732,4.348948257071328e-8)
            (15.600035281730797,4.587425983526572e-8)
            (15.606234451042178,4.463686653632948e-8)
            (15.612143684999783,4.424012800541277e-8)
            (15.619503881635858,4.7049728446602046e-8)
            (15.626145886522329,4.459067670659067e-8)
            (15.632780447782784,4.7013535620088476e-8)
            (15.639199620477655,4.8858801560136556e-8)
            (15.645815466280656,4.245523010926178e-8)
            (15.652215475522523,4.626760508052996e-8)
            (15.660328503362296,3.3794205545056855e-8)
            (15.66766492873422,4.162619859915395e-8)
            (15.67512062574709,3.1183929327660564e-8)
            (15.68221216268111,3.287640149007842e-8)
            (15.689358454927458,3.368310075302361e-8)
            (15.6962725620344,3.5010884968933453e-8)
            (15.704401557705797,3.2688970974525944e-8)
            (15.712282463751214,3.3435908486367794e-8)
            (15.720589669243559,2.9016287927952078e-8)
            (15.728509127389612,3.393656089478725e-8)
            (15.736540856197724,2.9030345682912184e-8)
            (15.744261771161014,3.130976999887736e-8)
            (15.753318644271744,2.809988619567605e-8)
            (15.762000889199323,2.9055765571328607e-8)
            (15.770978346015276,2.6995156110487528e-8)
            (15.779664821694613,3.035691942265828e-8)
            (15.788655477899495,2.8554315689710563e-8)
            (15.79731815828838,2.819677913379337e-8)
            (15.80736000582073,2.8970112864179498e-8)
            (15.817047212969056,2.866318787875244e-8)
            (15.827102091428737,2.8909157789858142e-8)
            (15.836840002147417,3.0050562760397526e-8)
            (15.846970273527468,2.3133428450616833e-8)
            (15.856729403994407,2.7043187633690735e-8)
            (15.868054960737865,2.131562137908105e-8)
            (15.878981116501372,2.3066582865993723e-8)
            (15.890374834954022,2.118867714617778e-8)
            (15.901408575717847,2.250177200124881e-8)
            (15.912946067083764,1.9589876165682085e-8)
            (15.924058473619063,2.094052831136395e-8)
            (15.936967381221033,1.8934716738971957e-8)
            (15.949424299886394,1.9095445724648386e-8)
            (15.962484031502834,1.7317761447088742e-8)
            (15.97512564362132,1.7961573728353386e-8)
            (15.98840695725267,1.8832899684184667e-8)
            (16.001193199297493,1.898239498920873e-8)
            (16.01605308212775,1.8706938165191644e-8)
            (16.030393712658167,1.7441868671586036e-8)
            (16.045496453403373,1.8587731909214256e-8)
            (16.060106208137718,1.75566869931032e-8)
            (16.075510667345768,1.6010831993540364e-8)
            (16.090326118474078,1.6613546149901737e-8)
            (16.107484066193482,1.6080619003044916e-8)
            (16.124043068348307,1.5875215364502537e-8)
            (16.141466164061377,1.6614150166738284e-8)
            (16.15831463773327,1.5697817268289782e-8)
            (16.176058369877936,1.5347137616306128e-8)
            (16.19308498616705,1.4485100313654797e-8)
            (16.21248886967792,1.5572422157328347e-8)
            (16.23121901523272,1.5655570700934263e-8)
            (16.25056021189601,1.5691653254545912e-8)
            (16.26928419626417,1.500837415457923e-8)
            (16.288692323635136,1.593669665678199e-8)
            (16.307233049245838,1.542197705650672e-8)
            (16.327514390365995,1.6104492794877245e-8)
            (16.34708533853161,1.5855940754816444e-8)
            (16.36838386365521,1.5457634200410908e-8)
            (16.38760679104016,1.5831728164550363e-8)
            (16.40632208161967,1.514813387226699e-8)
            (16.423885418781072,1.523976958517359e-8)
            (16.4434899315781,1.4946336931997983e-8)
            (16.461268233067717,1.4927240353512783e-8)
            (16.477275934484044,1.498030603730438e-8)
            (16.492722646151886,1.5004150880071343e-8)
            (16.50710757899339,1.50845466256877e-8)
            (16.52072220341207,1.490646731397427e-8)
            (16.533474599478232,1.4998853435296833e-8)
            (16.54573961807102,1.49866356538228e-8)
            (16.554307715541047,1.497537219290147e-8)
            (16.56233466545236,1.5006104988821156e-8)
            (16.57141082672854,1.500671747284299e-8)
            (16.581754008866756,1.496052465244091e-8)
            (16.596863846286528,1.5034732060020817e-8)
            (16.611777449085867,1.497215795787099e-8)
            (16.62939982472677,1.4545130835874609e-8)
            (16.64558509274242,1.4675549393772247e-8)
            (16.663099623352714,1.465397171662719e-8)
            (16.679896321795944,1.4199312114993035e-8)
            (16.699208894269276,1.4476451079548092e-8)
            (16.717070478386997,1.4374609530465321e-8)
            (16.73676447278156,1.3756458805413985e-8)
            (16.754742980753484,1.3898654893651496e-8)
            (16.77329044872201,1.4285429617011403e-8)
            (16.790971787117286,1.4109239582227318e-8)
            (16.81066433162492,1.375804786762913e-8)
            (16.829715289544513,1.3468732018573348e-8)
            (16.85021062020391,1.3616036270702736e-8)
            (16.86922762214812,1.4032076139924854e-8)
            (16.88940080968816,1.432000487633367e-8)
            (16.908349213465943,1.458703491330482e-8)
            (16.929707329225685,1.3640066659492689e-8)
            (16.949326041596695,1.426585366504085e-8)
            (16.969955185957375,1.4065202669222288e-8)
            (16.98911167760092,1.3973821821888777e-8)
            (17.009558237030443,1.4656089009079665e-8)
            (17.028735586080124,1.3897625605885366e-8)
            (17.05020805765516,1.4959186778185085e-8)
            (17.06980781889036,1.3125349807019404e-8)
            (17.089946567863908,1.3226758466267086e-8)
            (17.108745093219223,1.3885226635146353e-8)
            (17.129128540569443,1.3620369165856516e-8)
            (17.148164542325308,1.3080160843337296e-8)
            (17.169086641708805,1.3456814385026661e-8)
            (17.188172378204115,1.1717972314695402e-8)
            (17.20755386180845,1.1282087541975017e-8)
            (17.225737013213134,1.0660907490134264e-8)
            (17.24586544931399,1.2628552537030657e-8)
            (17.264503164388163,1.1473709704556967e-8)
            (17.284384896353373,1.13885886277032e-8)
            (17.302611952614157,1.1370587027492718e-8)
            (17.32115552242261,9.082177399033498e-9)
            (17.33862059309438,9.246262588913368e-9)
            (17.35834873513294,6.040630107229106e-9)
            (17.376382564176424,8.659561956392281e-9)
            (17.395004534972603,3.3991505166142133e-9)
            (17.41218956326666,3.6183613882911914e-9)
            (17.42990543785063,2.8141490249211643e-9)
            (17.446620610609216,4.365401595762819e-9)
            (17.46576947906828,2.497506090826107e-9)
            (17.483023462374284,2.025659973092786e-9)
            (17.500367999351145,7.026922377306732e-10)
            (17.516460599266686,1.9682558916045423e-9)
            (17.533341413573712,4.327070146636913e-9)
            (17.549266691248643,4.469643766213949e-9)
            (17.565617536721497,1.5416961041125887e-9)
            (17.58144654054002,3.971765361043822e-9)
            (17.597469090063377,1.6355370391352153e-9)
            (17.612609529455415,4.40688563418945e-9)
            (17.629786497446528,-5.96466764868353e-10)
            (17.64537991191534,3.7015041032262275e-9)
            (17.661184498284566,-1.8043736504935737e-9)
            (17.675816754929482,-1.2937478865993057e-9)
            (17.6910039784917,3.1473712525098563e-10)
            (17.7053303046677,1.1004560596106217e-9)
            (17.720023038786973,-4.39229208559766e-9)
            (17.734272718907427,7.082491260135271e-10)
            (17.74875718367941,-2.9815095947682835e-9)
            (17.76242166130186,-2.716241676026243e-10)
            (17.777735356022074,-7.6315230801427e-9)
            (17.791681786001828,-5.016678183977774e-9)
            (17.80581390990485,-1.2870051580016195e-8)
            (17.818926956522695,-1.0382222748184233e-8)
            (17.832631786035304,-7.601857809902413e-9)
            (17.845520860398157,-1.2561522488852006e-8)
            (17.859976053660947,-5.66756708231253e-9)
            (17.873027645874892,-8.798830442025007e-9)
            (17.886012640095643,-6.597661861285076e-9)
            (17.898131742339274,-7.0886587710816684e-9)
            (17.911110919994766,-1.3516992525275384e-8)
            (17.923268989355023,-7.198003193487068e-9)
            (17.93670206311542,-1.666667215349804e-8)
            (17.94882420344188,-8.988749189420275e-9)
            (17.960781021516027,-1.561222340296098e-8)
            (17.9720045816392,-1.37891438267701e-8)
            (17.98436261863006,-1.9021731967328037e-8)
            (17.995840226994268,-1.2901026580358632e-8)
            (18.008148795246324,-2.455315128990776e-8)
            (18.019331280888878,-1.944452943103414e-8)
            (18.030394577382065,-2.5741244025212495e-8)
            (18.04083379476623,-2.282159317079646e-8)
            (18.052675330330818,-2.686295597076338e-8)
            (18.063513285318503,-2.415374544817439e-8)
            (18.074742499521097,-2.7264484780964438e-8)
            (18.085025473675636,-2.5071927978181918e-8)
            (18.095329370459424,-2.8869158175126586e-8)
            (18.10508809643944,-2.8902412796405486e-8)
            (18.115313444212955,-2.79938172642602e-8)
            (18.125236474065048,-3.072031318218649e-8)
            (18.135458684071324,-3.037244400427852e-8)
            (18.14500855460813,-2.8463290613345293e-8)
            (18.15515610262621,-2.844106139487934e-8)
            (18.16457751577338,-3.0795621608348256e-8)
            (18.174492089200008,-3.347356269944868e-8)
            (18.1836760849939,-2.8675716690074182e-8)
            (18.193244001002657,-4.050285506984608e-8)
            (18.202164804701887,-3.4327085840502036e-8)
            (18.211690700269425,-3.7605723313127726e-8)
            (18.220508474707028,-3.580113638879112e-8)
            (18.229708102291735,-3.939259540786111e-8)
            (18.23824972902734,-3.4955930594549045e-8)
            (18.247216002363174,-4.3102643565440246e-8)
            (18.25557212155008,-3.642437718109903e-8)
            (18.264493456879443,-4.457780977684678e-8)
            (18.272736681517085,-4.402532960412486e-8)
            (18.281283412919098,-4.096171446477115e-8)
            (18.289240795755806,-4.3017416739843384e-8)
            (18.297683217613642,-3.9169117949100496e-8)
            (18.30553341112855,-4.107605389158664e-8)
            (18.313858635211822,-3.876076792863614e-8)
            (18.32155302338859,-3.810184878716427e-8)
            (18.32952605898878,-3.9508603721927216e-8)
            (18.33696577999036,-4.006305909243224e-8)
            (18.344938904118905,-3.846353302527916e-8)
            (18.35232556379484,-3.9243554850187934e-8)
            (18.360072164111145,-3.42756920623799e-8)
            (18.367248909570947,-3.550261151730183e-8)
            (18.374734394623445,-3.709810880714315e-8)
            (18.381724323162743,-3.388224811828877e-8)
            (18.389253254193445,-3.5400186559897406e-8)
            (18.396202825363968,-3.729849518130379e-8)
            (18.403410982103257,-3.165513962066768e-8)
            (18.41011277828483,-3.552074745449829e-8)
            (18.41719136080161,-3.549578786454788e-8)
            (18.42379145679127,-3.472091925083021e-8)
            (18.430875809049844,-3.7642639227897234e-8)
            (18.4374045384898,-3.32400102998065e-8)
            (18.44413613282983,-3.6289262261846034e-8)
            (18.450417281514298,-3.492708544605705e-8)
            (18.457153558961846,-3.832563089112284e-8)
            (18.463409356971077,-3.425126582357052e-8)
            (18.470043624463983,-3.660068115252102e-8)
            (18.476167553804732,-3.556331429344084e-8)
            (18.482498722764113,-3.7057350965596925e-8)
            (18.488420956204937,-3.588596131365307e-8)
            (18.494854565800818,-4.159140920556581e-8)
            (18.500795110005505,-3.863378350565938e-8)
            (18.506993814220554,-4.200430625544982e-8)
            (18.512739027621944,-4.221957539130017e-8)
            (18.518750644810694,-4.1155991059582675e-8)
            (18.52437549040269,-4.231537897858573e-8)
            (18.53051447932408,-4.229093097940506e-8)
            (18.536154533950626,-4.042959900196763e-8)
            (18.541959949771062,-4.298242783917772e-8)
            (18.547367172071613,-4.027945932350008e-8)
            (18.55313399684154,-4.3907884439420286e-8)
            (18.558514383727502,-4.3295735885351405e-8)
            (18.564342419603115,-4.653678531418848e-8)
            (18.56969037517802,-4.4402710619451113e-8)
            (18.575165672954377,-4.788162111246663e-8)
            (18.58028912231718,-4.757262428434217e-8)
            (18.58587566154103,-4.633783645680012e-8)
            (18.59105390661221,-4.711259493639375e-8)
            (18.596560723210008,-4.6268878950428416e-8)
            (18.601631413099494,-4.416805254869871e-8)
            (18.60685715463598,-4.56641857660145e-8)
            (18.611763071474076,-4.386250540555636e-8)
            (18.617220291563854,-4.5585568431150136e-8)
            (18.62223080735541,-4.358160432538227e-8)
            (18.62744542918733,-4.701703137932611e-8)
            (18.63227516641556,-4.4145873623335774e-8)
            (18.637346201930264,-4.9615288988391626e-8)
            (18.642110522729997,-4.548647569713182e-8)
            (18.647475423110222,-5.073040543202012e-8)
            (18.652356162320753,-4.9496154730377384e-8)
            (18.657356916326545,-5.021901494650649e-8)
            (18.662017614816406,-4.886812132731677e-8)
            (18.667054432670025,-4.756538229955254e-8)
            (18.671775381695028,-4.8022847476403285e-8)
            (18.677109007225205,-4.4839309820687845e-8)
            (18.681941059321495,-4.715349199990726e-8)
            (18.686888334150098,-4.504030703955664e-8)
            (18.691532249765007,-4.498734140767624e-8)
            (18.69679366644993,-4.476339343639779e-8)
            (18.70169605564659,-4.415991372574979e-8)
            (18.707312457498144,-4.1484413904058215e-8)
            (18.71242557814655,-4.159400202041752e-8)
            (18.71798817573338,-4.0427280412203004e-8)
            (18.723303719484594,-4.006825649049972e-8)
            (18.731102445436964,-3.956806327032325e-8)
            (18.736909403147088,-3.856917363265211e-8)
            (18.74242615862258,-3.818510796449459e-8)
            (18.746596207614893,-3.8256999568275774e-8)
            (18.75052465410549,-3.6813128767576586e-8)
            (18.753989374284643,-3.7323942159162016e-8)
            (18.75724048187759,-3.686916127954021e-8)
            (18.760231590605976,-3.6646881751423166e-8)
            (18.762956160924226,-3.631365874667836e-8)
            (18.76512882141173,-3.613322108186878e-8)
            (18.767224745789456,-3.607100373947958e-8)
            (18.768942175222406,-3.576120199966226e-8)
            (18.770533576269436,-3.564980421977282e-8)
            (18.772330036520145,-3.5383098007102376e-8)
            (18.77397905469183,-3.522382230336518e-8)
            (18.776389429993408,-3.501941092665106e-8)
            (18.778612330402535,-3.475971355193508e-8)
            (18.781041886233556,-3.435504170035131e-8)
            (18.783325320429434,-3.4387093394983026e-8)
            (18.78587612665315,-3.423796068879881e-8)
            (18.788174414489834,-3.380045043854807e-8)
            (18.790904421066717,-3.360432754284659e-8)
            (18.793481944512614,-3.32210250419962e-8)
            (18.796325855139084,-3.343824683810226e-8)
            (18.798919409702155,-3.24760600634022e-8)
            (18.80157429571956,-3.287436545207356e-8)
            (18.804094011227594,-3.307927132212285e-8)
            (18.807107920599798,-3.224960898329243e-8)
            (18.809848890052294,-3.1987351434281663e-8)
            (18.812754542482427,-3.136351978128005e-8)
            (18.8154158135571,-3.1698788705014636e-8)
            (18.8181459701631,-3.1112971088376185e-8)
            (18.820742127942815,-3.0901271763639215e-8)
            (18.82356394416149,-3.040526275199795e-8)
            (18.82629293042463,-2.987117131425521e-8)
            (18.829160199595208,-2.9398568690552906e-8)
            (18.831839184701032,-2.892653427899461e-8)
            (18.83473750931321,-2.8782151995088157e-8)
            (18.83744011961883,-2.853189751128582e-8)
            (18.840382852920314,-2.901667928156826e-8)
            (18.8431011410675,-2.7431966920232753e-8)
            (18.845963680865854,-2.6191449009616008e-8)
            (18.848638289860826,-2.6941344932751576e-8)
            (18.85156023300467,-2.7165353300162565e-8)
            (18.8542734170311,-2.5725487295957805e-8)
            (18.857187082501472,-2.639257790093552e-8)
            (18.859884489834943,-2.6182846779576607e-8)
            (18.862734612339235,-2.655418107622154e-8)
            (18.865401835694858,-2.6418853993348534e-8)
            (18.868337413603737,-2.5389596647329427e-8)
            (18.871050723953797,-2.559280076752657e-8)
            (18.873922979648903,-2.3961076234257916e-8)
            (18.876592696487922,-2.293766021566057e-8)
            (18.87944674325006,-2.3762155798578988e-8)
            (18.882116056958985,-2.3588813125030583e-8)
            (18.88505342971767,-2.173693713913849e-8)
            (18.88776029238731,-2.115922947965032e-8)
            (18.890598144030804,-2.2806889710125233e-8)
            (18.893247520510926,-2.160880674395571e-8)
            (18.896128255602125,-2.056554815332845e-8)
            (18.89881345742341,-2.0750999807361836e-8)
            (18.901739382569836,-2.115665287405477e-8)
            (18.904437541260155,-2.2029447377391875e-8)
            (18.907264606341634,-2.0358871921644095e-8)
            (18.909913657702173,-2.0814143075753577e-8)
            (18.912845121146432,-2.1627814650315713e-8)
            (18.9155613746294,-2.3175111385498326e-8)
            (18.918473173677228,-2.2962848067464847e-8)
            (18.92116951620733,-1.673052230088956e-8)
            (18.92402495362176,-2.6660190943772477e-8)
            (18.926705378863087,-2.327559367465426e-8)
            (18.92970808369342,-2.4024664702082532e-8)
            (18.932471978446745,-2.2748608996536746e-8)
            (18.935389494768604,-2.716572411465279e-8)
            (18.938106714416648,-2.3928286907448637e-8)
            (18.941044546697235,-2.429030487860473e-8)
            (18.943799062956778,-2.4140003995754e-8)
            (18.946889578205752,-2.466556603408776e-8)
            (18.94972449712982,-2.2943646316164745e-8)
            (18.952696193661957,-2.7253126422266405e-8)
            (18.955480465957734,-1.9695937547581366e-8)
            (18.958577289876796,-3.0058956657086355e-8)
            (18.96146640641629,-2.6838314015620313e-8)
            (18.964677172752243,-2.5854544727366147e-8)
            (18.967630027601462,-2.6442805500792588e-8)
            (18.970750587297807,-2.5068748410461694e-8)
            (18.97369075750103,-2.60000496687951e-8)
            (18.977078745603965,-2.4001213905222585e-8)
            (18.98021085529906,-2.424635114905982e-8)
            (18.983658227495784,-2.3157412210039752e-8)
            (18.98685275268168,-2.2894329321232476e-8)
            (18.99034286127971,-2.17166808980096e-8)
            (18.99364850928688,-2.1436868946622667e-8)
            (18.997675965826552,-1.9195645073466494e-8)
            (19.00136073881488,-2.0145716206343423e-8)
            (19.0055744538435,-1.999582810441325e-8)
            (19.009539099744064,-1.900691226630613e-8)
            (19.015052049773136,-1.902413604426556e-8)
            (19.020153268165977,-1.633324431260519e-8)
            (19.025718804173092,-9.982441540046239e-9)
            (19.030317997506963,-1.0531608252151159e-8)
            (19.034743702214044,-9.080682206175084e-9)
            (19.03854545397055,-1.1535259414330312e-8)
            (19.04220419910326,-1.017405248937564e-8)
            (19.04574157879996,-1.1111213504833017e-8)
            (19.049141084863074,-1.528134396799885e-8)
            (19.052529253807954,-1.2352567857476515e-8)
            (19.055748312760723,-1.3083840899597021e-8)
            (19.059117719649283,-8.214012803264836e-9)
            (19.062214383815462,-1.1736771332593321e-8)
            (19.06535644140432,-9.793882815856136e-9)
            (19.06825708962885,-8.623335823187972e-9)
            (19.07122633885951,-1.2692375594980376e-8)
            (19.074036122927346,-1.1123553855796331e-8)
            (19.07696930277554,-1.7331238222340062e-8)
            (19.079813151591633,-1.062001531160206e-8)
            (19.082738632517643,-1.5675112985391593e-8)
            (19.085491204292897,-1.4708719353606625e-8)
            (19.088540043132284,-1.752367806417965e-8)
            (19.09134811373051,-1.3387486674787397e-8)
            (19.094284154413387,-1.605496313672461e-8)
            (19.097012245178156,-1.521094472600737e-8)
            (19.099910791591487,-1.529209359141248e-8)
            (19.10263123613924,-1.3797680997740258e-8)
            (19.105671423610705,-1.6919878165211344e-8)
            (19.108454731274698,-1.3671418219729503e-8)
            (19.111338394977427,-1.741964106294347e-8)
            (19.114034543385984,-1.6007985825794435e-8)
            (19.116983050881206,-1.3863955317106047e-8)
            (19.11973938360072,-1.505319624506285e-8)
            (19.122796546527784,-1.4895257249847305e-8)
            (19.12559608275844,-1.4010967941402441e-8)
            (19.128497330446372,-1.541967620255491e-8)
            (19.131225646334723,-1.2883719646694658e-8)
            (19.134304487518055,-1.740466348820746e-8)
            (19.137156969043456,-1.565073226572622e-8)
            (19.14025764678379,-1.8699885417916562e-8)
            (19.143113784667587,-1.8532904988433074e-8)
            (19.146113248107593,-1.7359898407676155e-8)
            (19.148945947997817,-1.1936069244100622e-8)
            (19.152240634850227,-2.2554528689155973e-8)
            (19.15525183455955,-1.62555950922183e-8)
            (19.158457100127755,-2.7934812907304263e-8)
            (19.161430446995993,-2.101187712710839e-8)
            (19.164628389826362,-1.6460435903198345e-8)
            (19.167654666931575,-2.144799204906178e-8)
            (19.171271087414382,-1.8077926045023673e-8)
            (19.174526159979354,-1.4883290821998685e-8)
            (19.177951186367416,-1.699127127885447e-8)
            (19.18114639633375,-1.631949264613297e-8)
            (19.184683584369722,-2.2276078981420255e-8)
            (19.18803417138959,-1.6886739340193913e-8)
            (19.191700017653474,-2.3862689602083265e-8)
            (19.195245233418778,-2.3410057004014106e-8)
            (19.199090021544997,-2.7230391941301946e-8)
            (19.202740144145398,-2.4543889143302522e-8)
            (19.207174851958353,-2.8787918271433455e-8)
            (19.211237466294335,-2.601703896765173e-8)
            (19.215857304694783,-3.444158602761149e-8)
            (19.22017168539951,-3.031322259872127e-8)
            (19.225311698577336,-2.904913465329173e-8)
            (19.230236008788047,-2.8897128467875177e-8)
            (19.237617554057433,-2.7742035779709795e-8)
            (19.24456390134179,-3.5351643612457906e-8)
            (19.25086079451224,-4.064093039879424e-8)
            (19.256929628303993,-2.9628587805419215e-8)
            (19.26204752369543,-2.8276806007809796e-8)
            (19.266974374663683,-2.9181050020810062e-8)
            (19.27176046656959,-3.175075558026208e-8)
            (19.27637625270179,-2.8997486412052353e-8)
            (19.281004034953835,-3.7627471360934805e-8)
            (19.285432920556577,-3.172080109692388e-8)
            (19.290017607167794,-3.902685907775094e-8)
            (19.29432381762345,-3.530893044612071e-8)
            (19.298680563689327,-4.0918138433099216e-8)
            (19.302816615618056,-3.8613111374985465e-8)
            (19.30685410459798,-4.2060382288156006e-8)
            (19.310719628920854,-4.1072950152099e-8)
            (19.315048327712613,-4.2072172412588316e-8)
            (19.31922817745848,-4.409149689799108e-8)
            (19.32377271221162,-4.033469691577807e-8)
            (19.32790142874219,-4.296145683646557e-8)
            (19.332007801032603,-4.164140521289994e-8)
            (19.335910887910035,-4.1444713883009854e-8)
            (19.340609014409242,-3.930229297566257e-8)
            (19.344868682127142,-4.081750448747812e-8)
            (19.34944969823025,-4.1138931372586285e-8)
            (19.353592239726776,-3.650271196420363e-8)
            (19.357730629560347,-4.239481521395305e-8)
            (19.361686505263265,-4.021904975726187e-8)
            (19.366141429590044,-4.417406784806843e-8)
            (19.37043776774938,-4.4858182390861145e-8)
            (19.37514075815919,-4.9210324148951656e-8)
            (19.379433086462267,-4.7871370312257966e-8)
            (19.383784183542616,-4.64661877863648e-8)
            (19.38791892700691,-4.763266880924988e-8)
            (19.392909945637772,-5.063456431919633e-8)
            (19.397430278137158,-4.608184767107559e-8)
            (19.402294627784713,-4.5398920844874624e-8)
            (19.40672056952984,-4.800611763666751e-8)
            (19.41122615235431,-4.894263927468501e-8)
            (19.415531935420994,-5.141768710803518e-8)
            (19.42038629435556,-5.239215683516818e-8)
            (19.425056900362556,-4.829682187512674e-8)
            (19.430154483008618,-5.044012585386781e-8)
            (19.434836860502386,-4.862035185571045e-8)
            (19.439678939688243,-5.348854259512592e-8)
            (19.44427484320363,-4.8094844440349505e-8)
            (19.44980186026307,-5.504762023988974e-8)
            (19.454805473681954,-5.37095434793855e-8)
            (19.460165795515284,-5.681910919541622e-8)
            (19.465083247358184,-5.622409526839789e-8)
            (19.47020837644678,-5.585593143564438e-8)
            (19.47509695960171,-5.81835267743358e-8)
            (19.480557776097037,-5.6593763453349766e-8)
            (19.485812754260913,-5.520722712315518e-8)
            (19.491500896819538,-5.5353977068683946e-8)
            (19.496781683156648,-5.355129772954825e-8)
            (19.502435252356808,-5.7218197180297636e-8)
            (19.507769615107556,-5.7455909141523875e-8)
            (19.513987701638996,-6.067180313706899e-8)
            (19.519669068892743,-5.678654191321186e-8)
            (19.525746623579955,-6.283544407015285e-8)
            (19.531396672078664,-6.212644798608835e-8)
            (19.537553162492905,-6.356254156347774e-8)
            (19.543363253458402,-6.407354535831189e-8)
            (19.55023136881549,-6.228980986566768e-8)
            (19.556435507507935,-6.909334315796656e-8)
            (19.56296865022604,-5.3715831116463164e-8)
            (19.569072794820812,-5.966977145721586e-8)
            (19.575862899748223,-5.426532090346825e-8)
            (19.582260798406438,-5.723596763207439e-8)
            (19.589077663573317,-5.814733439191144e-8)
            (19.595690551286477,-5.848316220191663e-8)
            (19.60275541378115,-5.969748628764648e-8)
            (19.609466708709117,-5.909401423753735e-8)
            (19.616776649476183,-5.581848305791226e-8)
            (19.623875707040597,-5.82381964875367e-8)
            (19.63160104872596,-5.328995877906806e-8)
            (19.638868786480014,-5.337255792881024e-8)
            (19.64715865591423,-5.1276542678557746e-8)
            (19.654825888362005,-5.572105588047549e-8)
            (19.66324995145491,-4.72473877799473e-8)
            (19.671099686552026,-4.98046806018948e-8)
            (19.679843872676578,-5.2184371490682224e-8)
            (19.688031906939965,-5.186496143672059e-8)
            (19.697416540819724,-5.369842459579388e-8)
            (19.706064070865757,-5.297604244169918e-8)
            (19.715521496976912,-5.196498642501268e-8)
            (19.724368127953078,-5.06334403294062e-8)
            (19.734404513661758,-5.165514294080964e-8)
            (19.743772733337202,-5.4252828007861353e-8)
            (19.754490924621468,-4.729951086357431e-8)
            (19.76436335167412,-4.7784558754315754e-8)
            (19.775175033700712,-4.630711258890585e-8)
            (19.785326497792475,-4.5467256515330234e-8)
            (19.79709952759378,-5.088947940823374e-8)
            (19.80802142412406,-4.743114834226958e-8)
            (19.820426672373372,-5.723070428675925e-8)
            (19.8318800048648,-5.278967740718343e-8)
            (19.844532057284194,-5.977238948240426e-8)
            (19.856448430827566,-5.467855290763879e-8)
            (19.87061937629139,-6.20645438376144e-8)
            (19.88364344303294,-6.007811481634207e-8)
            (19.898322239587962,-6.539023833518343e-8)
            (19.91191747441183,-6.249237693989329e-8)
            (19.92715271788258,-6.459669721348149e-8)
            (19.941536489214155,-6.485443737602736e-8)
            (19.95916546388671,-6.306457145388578e-8)
            (19.97515822996519,-6.24640323909631e-8)
            (19.99315249542189,-5.985079720716158e-8)
            (20.0,-5.996412444364552e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={f6b2abb4-a550-4312-a1bd-7d6947aacf3c}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,-1.1102230246251565e-16)
            (0.001,-5.806466418789569e-14)
            (0.011,-2.5227464561794477e-10)
            (0.02168943095101827,3.3185844072747273e-9)
            (0.03204190793424906,6.434477395345084e-9)
            (0.040805331071174844,6.404541674775999e-9)
            (0.04910488142380241,3.943608883894001e-9)
            (0.05822999649254364,1.1446652847801886e-8)
            (0.06656248563157166,9.064659467483693e-9)
            (0.07506991484442317,1.7698422172252037e-8)
            (0.08286189004252238,1.400593774292247e-8)
            (0.09064758583127948,1.3633252193834267e-8)
            (0.09804473012769774,1.5433343825144163e-8)
            (0.1059127177382529,1.4077605747786492e-8)
            (0.11351171858550015,1.506882763013806e-8)
            (0.12131962671921165,1.7083084613567223e-8)
            (0.12858972836091132,1.6040050176968634e-8)
            (0.13621123678144303,1.925830261928496e-8)
            (0.1433321183897155,2.083346439807343e-8)
            (0.15101827761342904,1.8359067377460292e-8)
            (0.1580898715203234,1.8404442747588234e-8)
            (0.165348276443014,1.7127142482031843e-8)
            (0.17211520251779933,1.801693405578675e-8)
            (0.17933374834444624,1.6519574375095658e-8)
            (0.18605270868133242,1.8302890758548074e-8)
            (0.19322822090779868,1.9819430097101076e-8)
            (0.19983300769516932,1.8209011076741888e-8)
            (0.206604259630888,1.8262946044345085e-8)
            (0.21293991222224418,2.0682269563643274e-8)
            (0.21981757023218165,1.9102541548576824e-8)
            (0.22617895679941954,1.747292743825568e-8)
            (0.2328492010596304,2.097034035308809e-8)
            (0.23901332799712924,1.8583659722182233e-8)
            (0.24539356489037156,1.6650797629580438e-8)
            (0.25137339681040816,1.9541413487367265e-8)
            (0.25793581515745967,1.0605218592196763e-8)
            (0.26396222044556883,1.4243192292262563e-8)
            (0.2701650392195887,9.274562118299912e-9)
            (0.27592850937305063,1.3001049903316186e-8)
            (0.28200657353790004,7.60633145358014e-9)
            (0.28769545979289785,9.447581938992755e-9)
            (0.2939279819854715,6.4885340433917804e-9)
            (0.29962752417970356,9.268214418156617e-9)
            (0.3054246292651696,9.033449988038456e-9)
            (0.3108409085281808,8.40292957438038e-9)
            (0.3166921243185954,7.808653945673427e-9)
            (0.3221398689416037,7.568131787927257e-9)
            (0.32801202621696024,5.580702677754346e-9)
            (0.33339069654900105,8.166196274750348e-9)
            (0.33885850204299034,5.805520397750286e-9)
            (0.34399151267138783,5.469499075871909e-9)
            (0.3496786316604282,6.138299313285245e-9)
            (0.35492244994047584,6.730135893029399e-9)
            (0.36043325138250737,6.014868492165704e-9)
            (0.36551039614242187,7.345843322514867e-9)
            (0.3707373969637966,3.827323014071737e-9)
            (0.3756583156494759,5.909908951107212e-9)
            (0.38122447148999195,1.4931008651686284e-9)
            (0.38629227273763883,3.5207231574574394e-9)
            (0.3914910991174165,-1.5762841032440633e-10)
            (0.39631155741842544,1.918401437706052e-9)
            (0.40138635898820396,-3.320928587680072e-9)
            (0.40616522354398177,-8.49538384084525e-10)
            (0.4116382236996333,-9.708095660698746e-9)
            (0.4165642148091624,-4.4347519545517855e-9)
            (0.4215379096168598,-1.1145134759527053e-8)
            (0.4261761966325164,-9.615384544137129e-9)
            (0.4311995267125712,-1.2494240864135975e-8)
            (0.43591971472997043,-1.2067197852072553e-8)
            (0.4407803129095682,-1.5978686818129972e-8)
            (0.4454903007235512,-1.233467161743107e-8)
            (0.4503589888525585,-1.4614091548015296e-8)
            (0.45498419765395093,-1.4426945971202088e-8)
            (0.45997755713093685,-1.5385452356575513e-8)
            (0.46481392800556065,-1.646065686533582e-8)
            (0.47001814337975956,-1.665185223043153e-8)
            (0.47490166263610645,-1.714041966693891e-8)
            (0.48048193584340054,-1.621657572115076e-8)
            (0.4856972500067168,-1.8066632745394884e-8)
            (0.4920097138485117,-1.7777770033866602e-8)
            (0.4979862923873452,-1.8409286262066615e-8)
            (0.5050316355294292,-1.893383665130255e-8)
            (0.5099478934630927,-1.9877301152271265e-8)
            (0.5145444787490993,-2.0320427701614463e-8)
            (0.5183776071352972,-2.0531371783261143e-8)
            (0.5219433364029809,-2.11795254598246e-8)
            (0.5249837746544691,-2.1220221468887246e-8)
            (0.5279199424784581,-2.1802974391194052e-8)
            (0.5305057484239355,-2.2350218432942714e-8)
            (0.5329188321055822,-2.2537222518770328e-8)
            (0.5350800090882226,-2.2898280728142484e-8)
            (0.537162648010102,-2.310488379786424e-8)
            (0.5386795265224069,-2.332247062792822e-8)
            (0.5401420974165941,-2.353733063792038e-8)
            (0.5416542446047518,-2.372141144971196e-8)
            (0.5432176618328202,-2.391148860511616e-8)
            (0.5457320913662972,-2.3999241486466483e-8)
            (0.5480130477411703,-2.4685642127653118e-8)
            (0.5504509917291438,-2.4371375140219698e-8)
            (0.5527463508929612,-2.497216210900488e-8)
            (0.5554742944465949,-2.498436594416953e-8)
            (0.5579303783706181,-2.5385508070630003e-8)
            (0.5604613513694199,-2.567064291691956e-8)
            (0.5628532235369467,-2.6195650176807916e-8)
            (0.5656432559082212,-2.566430058748015e-8)
            (0.5682369141869815,-2.686246637628731e-8)
            (0.57113359762375,-2.5881457005327846e-8)
            (0.5737599419363224,-2.659804693161405e-8)
            (0.5764280582579917,-2.6618897946972808e-8)
            (0.5789542276160979,-2.715013000531563e-8)
            (0.5819256741962543,-2.7428146087693506e-8)
            (0.5846477397468324,-2.785144714856358e-8)
            (0.5875581200727934,-2.8376385602379983e-8)
            (0.5902192807697375,-2.8779342325924162e-8)
            (0.5929367217768776,-2.7214268477626646e-8)
            (0.5955167012166148,-2.8612380631454215e-8)
            (0.5983015963005553,-2.7761675541748687e-8)
            (0.6010023751189816,-2.8271595203799293e-8)
            (0.6038522888286585,-2.8883193892159653e-8)
            (0.6065142418091286,-2.8760803238991883e-8)
            (0.6093890172278636,-2.8388520867395073e-8)
            (0.6120669636284376,-2.888137407008884e-8)
            (0.6149676869154151,-2.9716857363748517e-8)
            (0.6176536890536753,-3.0790313743089825e-8)
            (0.6205010851617707,-2.9370494813996118e-8)
            (0.6231578941335435,-3.104234708173337e-8)
            (0.6260453788054237,-2.9635312981390882e-8)
            (0.628727278898783,-3.0173639531394514e-8)
            (0.6316050923248098,-3.148385513407348e-8)
            (0.6342740402219347,-3.019033018025752e-8)
            (0.6371115092170139,-3.14397067269212e-8)
            (0.6397616536582023,-3.3269112797995604e-8)
            (0.6426551836632796,-3.153182054349557e-8)
            (0.645335003383877,-3.431915729379398e-8)
            (0.6481838978203995,-3.3623754391864935e-8)
            (0.65083356686731,-3.411645932427376e-8)
            (0.6536756535218322,-2.8696447162968042e-8)
            (0.6563283655759803,-3.306415624626524e-8)
            (0.6592227256401864,-2.9313043325984722e-8)
            (0.6618990241299497,-3.0964815711520544e-8)
            (0.6647285005802218,-2.5278857784805098e-8)
            (0.6673684371218749,-2.9857678218725425e-8)
            (0.6702355566564328,-2.5620050747576784e-8)
            (0.6729047434252311,-2.9277555935181e-8)
            (0.6757971243137774,-2.283297617644564e-8)
            (0.6784738328118392,-2.4369800177836964e-8)
            (0.6813080984436296,-2.2534443089305967e-8)
            (0.6839590621276096,-2.2986731185170584e-8)
            (0.6868735708973901,-2.2755106243721457e-8)
            (0.6895760605376245,-2.6783188666890112e-8)
            (0.6924743171379221,-2.2589305537223936e-8)
            (0.6951649770969257,-2.5871895181772686e-8)
            (0.698042938944286,-2.179364266829964e-8)
            (0.7007370202659522,-2.3279802974229824e-8)
            (0.7037216237112409,-2.3756329237123452e-8)
            (0.7064788708919157,-2.6558588772651603e-8)
            (0.7094113571162303,-2.466344029006251e-8)
            (0.7121458114054479,-2.5746354492817147e-8)
            (0.7151235486504331,-2.195983872521623e-8)
            (0.7179066179456021,-2.7267381241813382e-8)
            (0.7209906117223401,-1.7235769145251822e-8)
            (0.7238369491745729,-2.0674042922053104e-8)
            (0.726864421181173,-1.714735253788291e-8)
            (0.7297003390052792,-1.9603566325798738e-8)
            (0.7328638594069662,-1.2018049555528876e-8)
            (0.7358080814281579,-1.848984865215897e-8)
            (0.7390561825861578,-1.4095195233210234e-8)
            (0.7420636384660985,-1.585144404625538e-8)
            (0.7453128533505654,-1.2023118500792407e-8)
            (0.7483688020311601,-1.4703424588979885e-8)
            (0.7518877134965959,-1.0095751568073297e-8)
            (0.7551442628265223,-1.3008989663276793e-8)
            (0.7587609743638831,-8.700849374321251e-9)
            (0.7621352589867563,-1.2221504475107281e-8)
            (0.7659736758221264,-7.872468232861252e-9)
            (0.7696030574105648,-1.0377618764323415e-8)
            (0.7741427718045494,-1.2893268230840249e-8)
            (0.7783558307725676,-9.986711013709737e-9)
            (0.7842648786429587,-1.7290287201987553e-8)
            (0.7899267456457976,-8.397496920053982e-9)
            (0.794692348809906,-1.469162880241015e-8)
            (0.7992759103103809,-7.717727568135047e-9)
            (0.8031525685306428,-2.0460402705424485e-8)
            (0.8068822832717784,-1.7616665459740943e-8)
            (0.8104488221059553,-2.5567274519744387e-8)
            (0.8138796005810306,-2.1504489078338906e-8)
            (0.817278654563183,-2.0248180909732127e-8)
            (0.8205162194888295,-1.8549231040054792e-8)
            (0.8238615707610744,-1.9751526414424347e-8)
            (0.8269643563024132,-1.746589228801554e-8)
            (0.8302238549665937,-1.6921327672392295e-8)
            (0.8331776059851463,-2.4913922036517988e-8)
            (0.8360609708084372,-2.8530913853686002e-8)
            (0.8388000828834055,-2.365808815518733e-8)
            (0.8420690374445583,-3.5335269155112314e-8)
            (0.8450133702746374,-2.778687879789743e-8)
            (0.8480792783268105,-4.224010141662404e-8)
            (0.8508596159615509,-2.817889299677745e-8)
            (0.8536027628731804,-3.392960512549337e-8)
            (0.8562237696270623,-3.591133790337153e-8)
            (0.8591400870161002,-3.4634005441347426e-8)
            (0.8619477965912336,-3.276766058490921e-8)
            (0.86494821162268,-3.204894905017852e-8)
            (0.8676965886556819,-2.8911316229951467e-8)
            (0.8704690407564254,-3.726105868295804e-8)
            (0.8730994904031212,-3.072725962560696e-8)
            (0.8762210011016806,-4.136239306617995e-8)
            (0.8790474984135702,-3.743265208910884e-8)
            (0.8820189913487677,-4.251716112513293e-8)
            (0.8847414513401257,-3.081702937279829e-8)
            (0.8875262494703735,-4.215251436789913e-8)
            (0.8901813573114236,-3.483599630982326e-8)
            (0.8931088570461754,-4.798229702451806e-8)
            (0.8959294435219063,-4.053655966451686e-8)
            (0.898930633545781,-5.1996947192378684e-8)
            (0.9017197594826352,-5.029974570192053e-8)
            (0.9046832902789619,-4.752560389675864e-8)
            (0.9074752113605957,-4.482513094039575e-8)
            (0.9106737873674517,-4.9322660844453026e-8)
            (0.9136019040383995,-4.828233479692301e-8)
            (0.9166962549165724,-5.27097268054888e-8)
            (0.9195799963198781,-4.940873488123998e-8)
            (0.9227247614473101,-5.102809463863878e-8)
            (0.9256843448096086,-4.810590747972299e-8)
            (0.9291043004944113,-5.557290450042274e-8)
            (0.9322153025991088,-5.063116415016111e-8)
            (0.9354809329695796,-5.517590939696504e-8)
            (0.9385446909254579,-5.090973753674177e-8)
            (0.942002595071966,-6.228814841691133e-8)
            (0.9452417286215826,-5.114203260880856e-8)
            (0.9489728918579692,-6.561202270383149e-8)
            (0.9523714330927185,-5.55128227830437e-8)
            (0.9559700616184232,-6.479328429342956e-8)
            (0.9593709398839446,-5.944608227892445e-8)
            (0.9634012812208778,-6.549788844623095e-8)
            (0.9671378940216939,-5.8084365317512265e-8)
            (0.9714400877219895,-6.888092252133049e-8)
            (0.9753896585733016,-6.562329812886958e-8)
            (0.9797505524689808,-6.238305427785917e-8)
            (0.9839142857249505,-6.270109031980553e-8)
            (0.9894243852170641,-6.328624535534288e-8)
            (0.9944543067883863,-5.769899291685476e-8)
            (1.0012236347864596,-5.749300480140107e-8)
            (1.0076463223053094,-5.83106298801539e-8)
            (1.014955331616019,-5.2368420266901694e-8)
            (1.02056954546286,-5.321682072789713e-8)
            (1.0259397542454005,-4.897411498561155e-8)
            (1.0308590625704885,-5.1569311931842776e-8)
            (1.0355924918081503,-5.7099441619357094e-8)
            (1.0402986990417409,-5.360180299618378e-8)
            (1.0448017522495598,-5.541959113841699e-8)
            (1.0494232496524052,-4.458391211770163e-8)
            (1.0537669117726842,-4.876477355253428e-8)
            (1.0581221945441992,-4.200365211204371e-8)
            (1.0622725129954251,-4.1065036704424074e-8)
            (1.0663176533747076,-3.1987614779183104e-8)
            (1.0701893471913317,-3.885709354278788e-8)
            (1.0745091587768947,-3.1392043631228717e-8)
            (1.0786815748033793,-3.2479219758130284e-8)
            (1.0831985654612741,-3.208448484670612e-8)
            (1.0873093178067865,-3.155057681780704e-8)
            (1.0914048147358504,-2.941205057283014e-8)
            (1.0952958601210439,-2.8433537746508364e-8)
            (1.0999624954797111,-3.070692855544621e-8)
            (1.1041935015099802,-3.195498177177569e-8)
            (1.1087216051429711,-2.9874850149269605e-8)
            (1.1128273207446533,-3.1565577707226566e-8)
            (1.1169442107111713,-2.362450812753991e-8)
            (1.1208780460019854,-2.6722787982436103e-8)
            (1.1252926185440437,-2.10370618702882e-8)
            (1.1295478412976567,-2.082241001843954e-8)
            (1.1341779808154009,-2.4265299103376492e-8)
            (1.1384183011988958,-1.96962322007721e-8)
            (1.1427450090479605,-2.6194657110067965e-8)
            (1.1468528677237426,-1.9253902472371465e-8)
            (1.1517806433442601,-2.7623155762768192e-8)
            (1.1562443091179644,-2.1599377841852174e-8)
            (1.1610137348155976,-2.3208444055455857e-8)
            (1.1653746612793552,-2.0643185827395882e-8)
            (1.169858037134862,-2.3943988569641306e-8)
            (1.174137130020617,-2.262539977593292e-8)
            (1.1789174407135605,-1.994535603344616e-8)
            (1.18351813883009,-2.0543573509002044e-8)
            (1.1884890728132285,-1.822989137423292e-8)
            (1.1930872737128762,-1.803616411777398e-8)
            (1.197930207659946,-1.6513740153101253e-8)
            (1.2025099032343587,-1.7485028980246398e-8)
            (1.2078900839417026,-2.034202939427132e-8)
            (1.2127880447183201,-1.7308660726911285e-8)
            (1.2179954803755177,-2.107158891817562e-8)
            (1.2228185547311972,-1.8549877189855124e-8)
            (1.2279809391982894,-2.049424141503664e-8)
            (1.2328722741861453,-1.8593480088924252e-8)
            (1.2381480154499318,-2.3373711410812348e-8)
            (1.243261122104805,-1.929860626859181e-8)
            (1.2487210833587477,-2.3764769707668165e-8)
            (1.2538652645734891,-2.1120651449990646e-8)
            (1.259720213420241,-2.2477256056419037e-8)
            (1.265120836748868,-2.2406265731689246e-8)
            (1.2709570131029557,-2.1550053297403338e-8)
            (1.276388182714002,-2.1361034718836436e-8)
            (1.2823309338524387,-2.7193505669487195e-8)
            (1.287910333246452,-2.315701674859838e-8)
            (1.2942967724578653,-2.9229873632630188e-8)
            (1.3001529739728839,-2.4988457081320803e-8)
            (1.306410039679868,-3.031950024379171e-8)
            (1.312263079904165,-2.692327782938264e-8)
            (1.3188042592172429,-3.067414811042113e-8)
            (1.3249238033818658,-2.7753459086454768e-8)
            (1.3318858778603262,-2.9758417063874276e-8)
            (1.3382643655508666,-2.5078540133449678e-8)
            (1.345052558441823,-2.4859339919913737e-8)
            (1.3514348424027507,-2.6658442564553297e-8)
            (1.3587519617365977,-3.191449104988919e-8)
            (1.3655436492645363,-2.5870752207168835e-8)
            (1.3731358432222749,-3.552242455739929e-8)
            (1.3801201250120656,-2.5508674283969412e-8)
            (1.3875957724772572,-3.300119777449595e-8)
            (1.3946546654930834,-2.9640572662970044e-8)
            (1.402978060601226,-2.7756102305431796e-8)
            (1.4106040948579825,-2.7098302268768748e-8)
            (1.4189477666197736,-3.1100248154558585e-8)
            (1.4266655980984724,-2.9200831530573623e-8)
            (1.4350367563830582,-2.478987903842267e-8)
            (1.4429648194953055,-2.7479941877572855e-8)
            (1.4516379284056242,-2.1279641160276697e-8)
            (1.4600610612660025,-2.307826685310488e-8)
            (1.4693123399920003,-1.948494032788517e-8)
            (1.4780121804010466,-2.136380450323827e-8)
            (1.4879812120395244,-1.3580506053045838e-8)
            (1.4972075269750011,-1.502112922935339e-8)
            (1.5074377910690395,-1.705298169341063e-8)
            (1.5169740201584903,-1.655225556618234e-8)
            (1.5277021217188713,-1.2175684460657976e-8)
            (1.5377399159468317,-1.3300408774341577e-8)
            (1.549314781221728,-1.1104181130150437e-8)
            (1.5599918159763733,-1.1459334814389877e-8)
            (1.5718189453089146,-8.944756046957991e-9)
            (1.582879400068001,-1.133409766040927e-8)
            (1.5955521454667563,-1.183648601355003e-8)
            (1.6073756975810072,-1.3181208124990462e-8)
            (1.621045505871509,-5.823679760652567e-9)
            (1.6336451007776107,-1.1381625864004263e-8)
            (1.6476668464568045,-7.88638088167204e-9)
            (1.6608206706206552,-9.774905773696219e-9)
            (1.6762353295332961,-7.76233921584435e-9)
            (1.6905417868026869,-8.131553652646062e-9)
            (1.7070953722932014,-1.2632256574107714e-8)
            (1.7223652466446657,-1.2088438250401623e-8)
            (1.7395495768258593,-1.0822223561746114e-8)
            (1.7557124835012727,-1.3118160779868049e-8)
            (1.7751831278446129,-7.998261164487985e-9)
            (1.7931083397287553,-1.0810752293366477e-8)
            (1.8139369791108269,-8.492137215654338e-9)
            (1.83315345302792,-9.044522908396857e-9)
            (1.8551204870493834,-8.103113291468844e-9)
            (1.8758264350527567,-1.1831816193463851e-8)
            (1.9016769607515271,-8.492306635687896e-9)
            (1.9251863145374353,-1.1032388336218446e-8)
            (1.9529232587553969,-7.165409821041635e-9)
            (1.978353392644286,-9.424494296084163e-9)
            (2.0077010457058444,-7.881084895799972e-9)
            (2.0354059907827122,-8.469466905580703e-9)
            (2.067393982765903,-6.516830852731914e-9)
            (2.0984291975164227,-6.838122734720287e-9)
            (2.136179522930321,-6.730217050332499e-9)
            (2.1705961250380224,-6.482575809485525e-9)
            (2.209290886063818,-5.102481770435929e-9)
            (2.2450134348248207,-6.8390944019114386e-9)
            (2.284734008262018,-4.176310186565502e-9)
            (2.321559687393223,-4.734655334459603e-9)
            (2.3624496524112044,-6.9545229575140866e-9)
            (2.3994180330706767,-7.856134187633756e-9)
            (2.4368680153195816,-4.653009977317879e-9)
            (2.4714626580928853,-7.179513872301868e-9)
            (2.5074268228842334,-4.3350618650350725e-9)
            (2.540834128979978,-6.445061151438836e-9)
            (2.576598669202273,-4.072407300270697e-9)
            (2.6088670627969712,-4.080948023954534e-9)
            (2.640287040738589,-4.6897177252702704e-9)
            (2.6694210195438863,-4.742041648242434e-9)
            (2.699784922561919,-4.8177279943217854e-9)
            (2.7278679488465927,-5.043236273039042e-9)
            (2.7542521499569714,-5.000276637190382e-9)
            (2.77982117380944,-4.903729200478324e-9)
            (2.804752825025982,-5.447857720497495e-9)
            (2.8282498557428313,-5.128302005275032e-9)
            (2.851528145144038,-5.02519004186297e-9)
            (2.8737413498585678,-5.047781082012648e-9)
            (2.894804834531604,-4.81115391970377e-9)
            (2.914191044424735,-4.788632601560039e-9)
            (2.9326927162088454,-4.936447695058632e-9)
            (2.9495644108414036,-4.9273720659215314e-9)
            (2.962776384992608,-4.996645541766043e-9)
            (2.97549595252919,-5.037874339919313e-9)
            (2.9877761873304904,-4.974949341374213e-9)
            (2.9994074049546415,-5.047564588522846e-9)
            (3.0179907435885682,-4.8909800653973434e-9)
            (3.0358107552291713,-5.127245961134008e-9)
            (3.055911947350566,-4.625634542065882e-9)
            (3.074832167923705,-5.0344299840077156e-9)
            (3.0970270629743197,-4.575524625849425e-9)
            (3.1172523965129257,-4.4888932571041096e-9)
            (3.1384592965954314,-4.7230765964911825e-9)
            (3.158641525827244,-4.7005161984969845e-9)
            (3.1833090356060088,-4.823176524837436e-9)
            (3.2058579193139294,-5.274782166608816e-9)
            (3.2305152934824997,-4.287067367769737e-9)
            (3.2529931850501894,-5.0457116262947466e-9)
            (3.2760604691604582,-4.876453685298543e-9)
            (3.298036735418779,-4.8170760713617256e-9)
            (3.3223954067082775,-5.8072577857615215e-9)
            (3.3459521173763216,-4.029075517664182e-9)
            (3.3712004545745007,-6.1150600139114886e-9)
            (3.394611316213768,-5.960638649327166e-9)
            (3.419332486221553,-4.832484412631288e-9)
            (3.4425530607779975,-6.54481624451364e-9)
            (3.468702547819677,-1.4833019257309843e-9)
            (3.49270356860935,-4.142452825206533e-9)
            (3.51786893647775,-2.289907596875196e-9)
            (3.5412221379282434,-3.398294978751437e-9)
            (3.5660575798864755,-4.8104653593838975e-9)
            (3.5893609881303097,-4.259744112999897e-9)
            (3.6154945283562174,-5.6917195401240406e-9)
            (3.6393122943860288,-5.639335443063942e-9)
            (3.6637029937215,-4.796582242505565e-9)
            (3.686458037958706,-5.047358309084871e-9)
            (3.711057296790585,-6.943903452238942e-9)
            (3.734049646298517,-3.809998982973184e-9)
            (3.7594085027577373,-7.862874795705466e-9)
            (3.782487956640613,-6.936829777259845e-9)
            (3.805814819385168,-5.277943415649133e-9)
            (3.827692948524291,-5.983215256577523e-9)
            (3.851866367035912,-6.453682255269655e-9)
            (3.8742752927686976,-5.189722429577159e-9)
            (3.8982758006853593,-6.975044541945863e-9)
            (3.9202220589950807,-2.5823061466923036e-9)
            (3.9424029431609457,-3.7897296412126025e-9)
            (3.9632992501307354,-5.516727075161043e-9)
            (3.9869249729114307,-3.644699431148979e-9)
            (4.008537880345975,-2.6214024284598736e-9)
            (4.030920402471337,-1.7673742469526132e-9)
            (4.051524147042997,-1.2453502673537287e-9)
            (4.072587047780748,3.000533155272933e-10)
            (4.092482186516457,-1.7073931157796096e-9)
            (4.113120315237018,1.062900212289719e-9)
            (4.133159021590386,2.4224764416658218e-9)
            (4.153788686689366,9.03459307366461e-10)
            (4.1731532764381445,1.7491890158538581e-9)
            (4.194284150569068,1.434012020240516e-9)
            (4.21372371016318,3.4989589003942e-10)
            (4.233755419852487,6.402922192449978e-9)
            (4.252366786247631,2.9636431086998982e-9)
            (4.271960714250628,9.182451021771953e-9)
            (4.2902769423672895,6.136060770600693e-9)
            (4.310165884334437,1.240123004286886e-8)
            (4.328395751875545,7.780784461175472e-9)
            (4.346945081862657,1.6278244974188283e-8)
            (4.364263973934414,1.2868246912489667e-8)
            (4.382849227378954,1.697263951605521e-8)
            (4.400139624228522,1.559506279669165e-8)
            (4.418595524502542,2.2038399327684033e-8)
            (4.435538049174297,1.593379206354939e-8)
            (4.452745114622352,2.546057031871385e-8)
            (4.468876273117789,2.0977956260992414e-8)
            (4.486518424181897,2.995839487596186e-8)
            (4.502797463438853,2.348717709210746e-8)
            (4.519748048262008,2.7865418639194672e-8)
            (4.535390402994521,2.6285875698306427e-8)
            (4.551445002506456,2.519593911287643e-8)
            (4.566524950732015,2.864924764089949e-8)
            (4.583210006983286,2.909014651386599e-8)
            (4.598462407209621,2.4322737823823104e-8)
            (4.613973788242376,3.279790905530433e-8)
            (4.628376786533573,2.6798072649825144e-8)
            (4.643456610792698,3.1358176721951736e-8)
            (4.657604201649077,3.091721589854046e-8)
            (4.673222690301043,3.06366136904046e-8)
            (4.687417906168926,3.234697376619522e-8)
            (4.701626665498313,3.395710290732268e-8)
            (4.714899271648037,3.063037068429253e-8)
            (4.729148502705169,3.185943953099013e-8)
            (4.742449138035752,3.439338569499739e-8)
            (4.756861225993756,3.1198566174950315e-8)
            (4.769977858407325,3.3161788204338905e-8)
            (4.783047542990999,3.2636047198053575e-8)
            (4.795323244698398,3.3706557323043285e-8)
            (4.808864916768368,3.08243157665089e-8)
            (4.821379709419053,3.4319429964568826e-8)
            (4.834534371165319,3.34159946380197e-8)
            (4.8465872922997475,3.265687209541568e-8)
            (4.858703130009299,3.430217088151721e-8)
            (4.870128167454916,3.7076686165704587e-8)
            (4.8830393236958916,3.5922625540862896e-8)
            (4.894799731031957,3.708780371702858e-8)
            (4.906786736805495,3.824930172591223e-8)
            (4.917846791367709,3.970600581659767e-8)
            (4.9291655626070225,3.9532980666834305e-8)
            (4.939857424493608,3.8523333856232966e-8)
            (4.950879755477555,4.4663670317746096e-8)
            (4.961573827240614,4.062486302913726e-8)
            (4.972474444803906,5.338501463114653e-8)
            (4.9827280002054595,4.604592196422175e-8)
            (4.994002359318339,5.6869635223222303e-8)
            (5.004341848952194,5.5952426913918885e-8)
            (5.014907413819212,6.004059971420617e-8)
            (5.024719090123875,6.080763137461531e-8)
            (5.0349974626032195,6.012170850056009e-8)
            (5.044629769760954,6.329969848284378e-8)
            (5.055196457332325,6.607475355746573e-8)
            (5.064835254145584,6.548998066069345e-8)
            (5.07454576245623,6.768983640270676e-8)
            (5.083615871625556,6.91029888866268e-8)
            (5.093354254254694,7.142524072190071e-8)
            (5.1024338187046405,6.866684265638412e-8)
            (5.112218880728559,7.259872658593736e-8)
            (5.121157943110169,7.122303746776026e-8)
            (5.130139538111758,7.579112115685405e-8)
            (5.1385717921253935,7.451308481343233e-8)
            (5.147860346316325,7.541746471773081e-8)
            (5.156436979953702,7.657865841448341e-8)
            (5.165422580908989,8.385621186324244e-8)
            (5.173682905158511,8.015578212283714e-8)
            (5.182072347030816,8.418399433107737e-8)
            (5.189974143997531,8.534588458175563e-8)
            (5.198857326699698,8.775342830169564e-8)
            (5.206953940664775,8.733106882097275e-8)
            (5.21520269036508,8.856643052279622e-8)
            (5.222837423357531,9.10101849438405e-8)
            (5.230749552715228,9.28578500758448e-8)
            (5.238205857189786,9.399929346010083e-8)
            (5.246670127385767,9.742161177772601e-8)
            (5.2542936773590405,9.747669893478417e-8)
            (5.261899734027776,1.0254980764567989e-7)
            (5.268980077474158,1.00478147135874e-7)
            (5.276491428030928,1.0538169747942305e-7)
            (5.283555632853386,1.0382328385905026e-7)
            (5.290711429297362,1.1037209057818131e-7)
            (5.297649730470281,1.0713487363922525e-7)
            (5.3046600945664375,1.156301446814112e-7)
            (5.3113054531569865,1.128221842616739e-7)
            (5.318234954762164,1.20475541764975e-7)
            (5.324958626052877,1.209173026150978e-7)
            (5.3318687519844925,1.2652510184008037e-7)
            (5.338350090964901,1.2524573711480969e-7)
            (5.345388382123177,1.3332793336040538e-7)
            (5.3518828680661334,1.3346331839692027e-7)
            (5.358630329206043,1.3549317623429147e-7)
            (5.3648931239705355,1.3660633568779446e-7)
            (5.371472637218699,1.401585278948403e-7)
            (5.37762314258875,1.4259564129481817e-7)
            (5.384306048138262,1.4623819455383824e-7)
            (5.3904469125105585,1.484302840637497e-7)
            (5.396755650307141,1.5608270209632735e-7)
            (5.402638552768351,1.5408858200505193e-7)
            (5.408937756295964,1.654722865396252e-7)
            (5.414804341553934,1.6230361121749581e-7)
            (5.421109120039127,1.719843968350787e-7)
            (5.426904098503755,1.702833607453158e-7)
            (5.432844960563731,1.7431263676925823e-7)
            (5.438407344397165,1.7695124532313145e-7)
            (5.444483591989831,1.7865107349024356e-7)
            (5.45010294085445,1.8116776978605031e-7)
            (5.456024178311197,1.8515259009310725e-7)
            (5.4614895308847,1.8936012552428494e-7)
            (5.4671463914563265,1.901510597868139e-7)
            (5.472454647662571,1.9343463070198297e-7)
            (5.478339181586729,1.9593290723207701e-7)
            (5.483734079411886,2.0031507869111564e-7)
            (5.489303830091959,2.0347981560808748e-7)
            (5.494474652632499,2.043639088511462e-7)
            (5.499934049862698,2.1048408282986486e-7)
            (5.505053272002608,2.1284413476152508e-7)
            (5.510746693678144,2.1562614554992976e-7)
            (5.515933542304885,2.1991799536991152e-7)
            (5.521215277146189,2.1973370906147593e-7)
            (5.526148112735021,2.233565794540482e-7)
            (5.531500343528665,2.271139679099754e-7)
            (5.536495844380739,2.2974592239766167e-7)
            (5.541991263647922,2.3566256723839274e-7)
            (5.546997474949656,2.3878856514336633e-7)
            (5.5520857761040965,2.4209995930224437e-7)
            (5.556866411954421,2.444678630086905e-7)
            (5.562237503434793,2.489567313412877e-7)
            (5.567200695424348,2.5320547830665063e-7)
            (5.57255777177098,2.5543895576518594e-7)
            (5.57746529288579,2.607257347242431e-7)
            (5.5825364743690775,2.640383161556237e-7)
            (5.587329885037494,2.6805091796200387e-7)
            (5.593004318376723,2.7053989959391345e-7)
            (5.598161248846779,2.7564011126357535e-7)
            (5.603756350630987,2.789567085104139e-7)
            (5.608921985110317,2.845395888073643e-7)
            (5.614664014643126,2.8796515233464604e-7)
            (5.62018197931596,2.9309381166520154e-7)
            (5.628352512070213,3.0047218324558145e-7)
            (5.634070500122069,3.0368710199346616e-7)
            (5.639440176005566,3.1013099227594765e-7)
            (5.643589834715714,3.1343872722994215e-7)
            (5.647461959799352,3.175011732553523e-7)
            (5.65095198827524,3.202747250949378e-7)
            (5.654146602645926,3.2375619501631703e-7)
            (5.65672348946126,3.262033567950906e-7)
            (5.659197260068954,3.2859340521294855e-7)
            (5.661185828271187,3.3049239005732145e-7)
            (5.663035906998902,3.323995346421558e-7)
            (5.664554460495911,3.3387190710113673e-7)
            (5.665949303904555,3.352690342121878e-7)
            (5.668477821898376,3.3767134586734637e-7)
            (5.670851188566833,3.402305587714427e-7)
            (5.673482109722254,3.426401918027455e-7)
            (5.675954646710067,3.45463383413791e-7)
            (5.678831413949069,3.475681486439508e-7)
            (5.6814523829542765,3.50877377923442e-7)
            (5.684189290346176,3.528852045020514e-7)
            (5.686782784134124,3.5583738640376783e-7)
            (5.68985091534399,3.589322273706008e-7)
            (5.692676687218152,3.6223287164238727e-7)
            (5.695745795051673,3.6469082242973627e-7)
            (5.698556474142292,3.67840719384116e-7)
            (5.70145854251531,3.7027874738582156e-7)
            (5.704209179499386,3.736578662316692e-7)
            (5.7074752360286976,3.7730062835139577e-7)
            (5.710432641582427,3.802144179221312e-7)
            (5.713517185902713,3.840213291250727e-7)
            (5.71635940077893,3.8732087931370174e-7)
            (5.719316796264662,3.881307901743014e-7)
            (5.722123721997328,3.9283023575698017e-7)
            (5.725134016580105,3.937200687420539e-7)
            (5.728043264475194,3.9923293609911426e-7)
            (5.731065729422032,3.9933120704604974e-7)
            (5.733905108180027,4.0435573933628177e-7)
            (5.737050977413326,4.0393221339973806e-7)
            (5.739960717459221,4.091807656592117e-7)
            (5.74305370719368,4.09626840391919e-7)
            (5.745918575990231,4.1457711635883854e-7)
            (5.748944442641883,4.155888631007798e-7)
            (5.751782412201485,4.209558547851877e-7)
            (5.754940857694028,4.1964523678217347e-7)
            (5.757843621037204,4.2650149734146936e-7)
            (5.7608736295853715,4.2482742007576846e-7)
            (5.763695443766914,4.3006127503630864e-7)
            (5.76672885666953,4.300121475564467e-7)
            (5.769567727005553,4.354288272723217e-7)
            (5.7727062251679975,4.3368758062545254e-7)
            (5.775583815206479,4.381263657982082e-7)
            (5.77855897159703,4.390766372708299e-7)
            (5.78134421029394,4.466323688667728e-7)
            (5.7844046365291675,4.428960129199133e-7)
            (5.787252189791003,4.4922202968589175e-7)
            (5.790342091968484,4.5136355503183623e-7)
            (5.793183724343523,4.539792259339315e-7)
            (5.796129602083259,4.5479970034456585e-7)
            (5.798898523740581,4.616830561188223e-7)
            (5.802004854970102,4.5416008476184544e-7)
            (5.804868719235621,4.5988209906866473e-7)
            (5.80790215735163,4.6148421584124577e-7)
            (5.810709431887615,4.6333913961138506e-7)
            (5.813664902567095,4.6261297426131165e-7)
            (5.81644714041648,4.681044398768819e-7)
            (5.819607798456641,4.634704430239722e-7)
            (5.822493922161138,4.706790139863415e-7)
            (5.8254892357588695,4.69472834385698e-7)
            (5.828279932742345,4.7156628757427654e-7)
            (5.831290410282159,4.6904111150603e-7)
            (5.834119341789446,4.748794053544003e-7)
            (5.837328208569478,4.702921642119051e-7)
            (5.84024463234615,4.759743186255605e-7)
            (5.843239071423139,4.750447948342895e-7)
            (5.846047151929687,4.7589874574427427e-7)
            (5.849169574885101,4.792618442106544e-7)
            (5.852085844006569,4.80984354012115e-7)
            (5.855337533985588,4.800144787209248e-7)
            (5.8583029572414365,4.803146390619517e-7)
            (5.861356153958303,4.798085139201547e-7)
            (5.864237209187965,4.820956587270331e-7)
            (5.867557850421441,4.851018505780402e-7)
            (5.870622103957619,4.842255365566928e-7)
            (5.873954982837746,4.877421400095727e-7)
            (5.877019928660379,4.872519284715437e-7)
            (5.880237105451205,4.87261395454297e-7)
            (5.88328858564408,4.883741393513219e-7)
            (5.886960596021146,4.852295328872103e-7)
            (5.890285933310898,4.87854325825765e-7)
            (5.893854321254477,4.817071291851605e-7)
            (5.897160185940432,4.835782085876872e-7)
            (5.900755812640024,4.78608110698886e-7)
            (5.904186423130919,4.80598474128513e-7)
            (5.908126535859147,4.768974368740686e-7)
            (5.911928467513334,4.737471914761926e-7)
            (5.91629423273147,4.7545628212297686e-7)
            (5.920427056122183,4.7586348927985966e-7)
            (5.92579833780438,4.6367130179802984e-7)
            (5.9309880701766495,4.6942483544754054e-7)
            (5.9375139261444545,4.505376263175265e-7)
            (5.942183525247581,4.597646661164134e-7)
            (5.94657641931434,4.4669536780617136e-7)
            (5.950555406172014,4.591416240540269e-7)
            (5.954281936897653,4.4692516087962986e-7)
            (5.957843024852799,4.566188160914919e-7)
            (5.961251874015212,4.4230872209283234e-7)
            (5.964472656056506,4.4725695769187723e-7)
            (5.967539870991661,4.418432677510964e-7)
            (5.97083030851611,4.399158741730247e-7)
            (5.974025576227744,4.349738880193854e-7)
            (5.977373437294851,4.3215736345025846e-7)
            (5.980444587307586,4.224066305624774e-7)
            (5.983504309975233,4.229313863568507e-7)
            (5.986393779837216,4.18561662662853e-7)
            (5.989687878358847,4.1641791903579417e-7)
            (5.992698657357156,4.108553925963321e-7)
            (5.9958245207390695,4.119291583393192e-7)
            (5.998699158348904,4.045639525607214e-7)
            (6.001635908286206,4.027617055424315e-7)
            (6.00442004348953,3.936748622646036e-7)
            (6.007372614434328,3.932240359993955e-7)
            (6.01023567503053,3.858418373692274e-7)
            (6.013221382743808,3.8540844715662104e-7)
            (6.016020600580043,3.766975809060824e-7)
            (6.019075956168165,3.810537521076185e-7)
            (6.021911183947674,3.68641403181158e-7)
            (6.024942127090916,3.6876662745655153e-7)
            (6.027755178230065,3.6219064170062154e-7)
            (6.03075143421668,3.572815729935286e-7)
            (6.033555393509882,3.509715604810282e-7)
            (6.036649070182122,3.4988800168278544e-7)
            (6.03950823440461,3.452625503275186e-7)
            (6.042545549493574,3.42739733705244e-7)
            (6.045376168207613,3.3558103473829703e-7)
            (6.048446149773054,3.2783455838902853e-7)
            (6.051315375069301,3.264646075695765e-7)
            (6.054487448724687,3.1161016234015904e-7)
            (6.057414650531773,3.112798967475072e-7)
            (6.0605203160003995,2.991029572907422e-7)
            (6.063427058777211,2.957096667532966e-7)
            (6.0666488544464965,2.814898099057217e-7)
            (6.069647452316347,2.7693645177073734e-7)
            (6.0729405239609,2.713874396320648e-7)
            (6.0759860679688575,2.6582252132811846e-7)
            (6.079244621070089,2.6178917900132603e-7)
            (6.0823046805941825,2.531666027927315e-7)
            (6.085771891603554,2.5421753946375247e-7)
            (6.088978230675245,2.4257678066241795e-7)
            (6.092466696291735,2.428327392500762e-7)
            (6.095709335311737,2.3469733090308864e-7)
            (6.099251538482311,2.298022800939492e-7)
            (6.1025826529777545,2.2384261422203622e-7)
            (6.106431512368907,2.1673266514810052e-7)
            (6.109969189034757,2.1407841410692185e-7)
            (6.1138140199884665,2.0955011748036156e-7)
            (6.117411390364135,1.9829007280591782e-7)
            (6.1214897302931215,2.0853223547945277e-7)
            (6.125321630537127,1.9214049173932324e-7)
            (6.129858878654157,1.9974529474886538e-7)
            (6.134023463744204,1.8843385385380884e-7)
            (6.138699408539396,1.860575800094466e-7)
            (6.14311870130822,1.7733134582975651e-7)
            (6.148646246223194,1.6962891313809791e-7)
            (6.153854497208871,1.6295452476278172e-7)
            (6.161317346226683,1.5478501813603884e-7)
            (6.1684814517210755,1.435021428353167e-7)
            (6.174827838697758,1.401268556744384e-7)
            (6.180954442197871,1.26219116047821e-7)
            (6.18617980653068,1.1427522550455649e-7)
            (6.191226597520619,1.1044920866787322e-7)
            (6.196104504095507,1.0148612328286788e-7)
            (6.200828295839992,9.807634859804182e-8)
            (6.205530314910034,9.029881353761482e-8)
            (6.210062440339162,8.69529623859222e-8)
            (6.214674023927836,7.878360275270779e-8)
            (6.219075492557603,7.592479223106352e-8)
            (6.223710214446279,6.667583130059995e-8)
            (6.22802607007302,6.789772766246926e-8)
            (6.232246218214859,5.951401660375666e-8)
            (6.236338552094024,5.809548975221901e-8)
            (6.240440594209894,5.1451551907888415e-8)
            (6.244383108852336,5.1668472611510197e-8)
            (6.248786911976464,4.750352133875424e-8)
            (6.253031155273249,4.379180729152665e-8)
            (6.257617266504606,4.169441392143369e-8)
            (6.261791495128483,4.2132872968281276e-8)
            (6.265955326045206,3.543468851674447e-8)
            (6.2699167563553635,3.471082576922413e-8)
            (6.274730358619151,3.0495468816837956e-8)
            (6.279068752216228,2.9579814153635198e-8)
            (6.283712197374218,1.959716167121428e-8)
            (6.287910160457536,2.1504923619630745e-8)
            (6.292099737540575,2.202367044290554e-8)
            (6.2961086699057205,1.859582887675515e-8)
            (6.300657061478517,1.705546770480737e-8)
            (6.30502882176776,1.5299358668841023e-8)
            (6.309826858261999,2.002716259497106e-8)
            (6.31418676920869,1.4003112447369404e-8)
            (6.318566874475788,1.2473759358755387e-8)
            (6.322734893982438,1.4646920565297705e-8)
            (6.327821039915453,9.658097877007776e-9)
            (6.3324140661197585,8.88194140458154e-9)
            (6.337388752664094,1.0738435474166863e-8)
            (6.341880737929425,1.0050104304326624e-8)
            (6.346387167088225,2.296038026372571e-9)
            (6.350699879129818,5.9372347038788575e-9)
            (6.355613681114569,-5.660525381756543e-10)
            (6.360340348509479,1.2983538688615681e-9)
            (6.3655741013955,-1.7770465099431476e-9)
            (6.3703250702703675,-4.163870581663787e-9)
            (6.37511656926989,-1.4548593441077173e-9)
            (6.379677562856811,-4.854807666987426e-9)
            (6.385269099258125,-4.243083218113952e-9)
            (6.390321844528393,-4.290667376949386e-9)
            (6.395845844059198,-4.273451814640339e-9)
            (6.400823813706328,-1.0306675513049868e-9)
            (6.4058296757751005,-7.322610073856595e-9)
            (6.410621771907321,-4.943506493049199e-9)
            (6.41610927312342,-1.0163549113428871e-8)
            (6.421390060070735,-8.279729346583053e-9)
            (6.427296331815106,-1.1294641666381722e-8)
            (6.43264164172437,-6.915081396385858e-9)
            (6.438033415387936,-6.517574924203018e-9)
            (6.443168490109525,-9.415418222857852e-9)
            (6.449500744802786,-1.336034394228136e-9)
            (6.4552282129964444,-6.658637197176631e-9)
            (6.460917123882172,-2.3204105303875622e-11)
            (6.4664299943047245,-6.229202931251621e-9)
            (6.472109893843536,-5.677883052612742e-9)
            (6.477599866824919,-5.713831185971685e-9)
            (6.484521590601264,-8.288909558729074e-9)
            (6.490769147482548,-8.496264580770685e-9)
            (6.497099505575174,-7.862218431853307e-9)
            (6.503104442609042,-8.122412076261298e-9)
            (6.50910531021057,-5.4103073132694135e-9)
            (6.514912192007346,-7.876440388798756e-9)
            (6.521746490564734,-5.582455386843321e-9)
            (6.528368432302966,-7.339953533858079e-9)
            (6.535282658624768,-8.643976645572593e-9)
            (6.541887021233489,-7.527904966053711e-9)
            (6.54854585275039,-7.504739052421883e-9)
            (6.5549467485257535,-6.8507080008828325e-9)
            (6.56242494018773,-7.163851734048876e-9)
            (6.569595657075309,-1.0077529033480914e-8)
            (6.576952647226724,-9.275796797325597e-9)
            (6.58407629490976,-8.591820810366357e-9)
            (6.591406388983783,-9.241263532189237e-9)
            (6.598468117356945,-9.96736249092578e-9)
            (6.606621422884321,-1.093996937484576e-8)
            (6.614482939945709,-1.0754406254420701e-8)
            (6.622565854797922,-1.3949168264915102e-8)
            (6.630402546261188,-1.1764843987904783e-8)
            (6.638511003481203,-1.2122974402117848e-8)
            (6.646321594311831,-1.3071018933885625e-8)
            (6.655336844100273,-1.3453421043863045e-8)
            (6.664032265799997,-1.2625933187848659e-8)
            (6.67300187503927,-1.4104218237775967e-8)
            (6.681701916509315,-1.1680922895607182e-8)
            (6.690751656787396,-1.617119438357406e-8)
            (6.699467620692771,-1.412575634240909e-8)
            (6.70953114728367,-1.933365334494397e-8)
            (6.719240401172938,-1.615489564343875e-8)
            (6.729296220857663,-1.9998840139479057e-8)
            (6.739051478359788,-1.7388926298878005e-8)
            (6.749250984785818,-1.7383466666132108e-8)
            (6.759072644138204,-1.8403206958339524e-8)
            (6.770424278253111,-1.703518037743379e-8)
            (6.781378391271455,-1.6293885352069992e-8)
            (6.792777748219564,-1.625950485362182e-8)
            (6.803835135875815,-1.4180698837407135e-8)
            (6.815452537619848,-1.2114152347919571e-8)
            (6.826637086103229,-1.5496728789088365e-8)
            (6.839581715523516,-1.1955352929859941e-8)
            (6.852074839415017,-1.3469201753935067e-8)
            (6.865144976785781,-1.187219100806658e-8)
            (6.87781733840141,-1.3926168884736967e-8)
            (6.891189291928559,-1.3717881053310066e-8)
            (6.9040578181595045,-1.327696974584569e-8)
            (6.918962889490099,-1.4025150374408213e-8)
            (6.933349279232898,-1.5006168752051963e-8)
            (6.948469635940414,-1.4964933736649755e-8)
            (6.96311873983792,-1.3607873716736663e-8)
            (6.978620305876994,-1.2439796748253684e-8)
            (6.99352438432008,-1.3088517158976742e-8)
            (7.0107344589477885,-1.3663558284804367e-8)
            (7.027346206152155,-1.3499684925477595e-8)
            (7.04479231907276,-1.567383156597657e-8)
            (7.061683809198581,-1.4539753845355108e-8)
            (7.079516771986039,-1.3465410564350577e-8)
            (7.096624124659382,-1.4553600324873628e-8)
            (7.116068050375401,-1.4637293599406576e-8)
            (7.134838226525099,-1.5059794744587407e-8)
            (7.154182933783297,-1.4929944835984088e-8)
            (7.1729254816503785,-1.4960438887712257e-8)
            (7.192378645702679,-1.4870489950524757e-8)
            (7.21095573226118,-1.5630847505221368e-8)
            (7.231218240142462,-1.5209381976077907e-8)
            (7.250768814491426,-1.5273563302997673e-8)
            (7.271950679131957,-1.5437762179715264e-8)
            (7.291107726300464,-1.58121309379311e-8)
            (7.309799406006514,-1.6128851809682487e-8)
            (7.327331317222287,-1.657974291191522e-8)
            (7.3468257404179065,-1.627216206223636e-8)
            (7.364496887679591,-1.676282646023708e-8)
            (7.380351358099955,-1.657305781499474e-8)
            (7.395661824760631,-1.6663551649642727e-8)
            (7.409934614887296,-1.704104590771749e-8)
            (7.4234338441326875,-1.7217355541276902e-8)
            (7.435945653427268,-1.7398009921620883e-8)
            (7.447974468437061,-1.7491193382568326e-8)
            (7.45619689371642,-1.760434398256905e-8)
            (7.463780660754168,-1.767634372207283e-8)
            (7.472957973445646,-1.7753311487567203e-8)
            (7.48361838090029,-1.7910509741980718e-8)
            (7.498601987931409,-1.8102193521940535e-8)
            (7.513544575098735,-1.7952346498262273e-8)
            (7.531019261258308,-1.8148286207164688e-8)
            (7.5472644973390235,-1.8454261674349937e-8)
            (7.564750924544476,-1.7857466172443992e-8)
            (7.581645023033591,-1.8905733423224547e-8)
            (7.600522405534512,-1.8228273113152227e-8)
            (7.618382016794488,-1.8648334432214142e-8)
            (7.637147419631682,-1.864155541042578e-8)
            (7.655133795030773,-1.8468516937986124e-8)
            (7.673387213532538,-1.965827611805082e-8)
            (7.690872636580327,-1.933446713842102e-8)
            (7.710710775791019,-1.941097127478031e-8)
            (7.729869092240642,-2.001716059574221e-8)
            (7.7507074881879126,-2.0371868192370357e-8)
            (7.769850823712152,-1.996768661527426e-8)
            (7.789559165377076,-2.079242311658902e-8)
            (7.808200153037791,-2.1083987888914635e-8)
            (7.830020705864042,-2.2416669187563798e-8)
            (7.8498968156452635,-2.0821488977418312e-8)
            (7.870797945450921,-2.2738198435234835e-8)
            (7.890014157175874,-2.1719910980877444e-8)
            (7.909853242657142,-2.3131744963933443e-8)
            (7.928661204287661,-2.3065926946230775e-8)
            (7.948724758037008,-2.289220146778348e-8)
            (7.968144031260968,-2.293549794529781e-8)
            (7.988373818950174,-2.151012390427809e-8)
            (8.007322440416857,-2.326555192944113e-8)
            (8.02796728531179,-2.0119194976686572e-8)
            (8.047095050523714,-2.282636080153111e-8)
            (8.067401217754444,-2.13268993576321e-8)
            (8.086202765523327,-2.251020836396833e-8)
            (8.10596971859505,-2.2233720420317127e-8)
            (8.124446400997718,-2.3569089568908907e-8)
            (8.144604601640655,-2.1196527644207208e-8)
            (8.163191265001023,-2.5183968022091108e-8)
            (8.182581756307524,-2.1855785625746194e-8)
            (8.200602604630703,-2.4712880186683606e-8)
            (8.219718081300071,-2.4379150698194962e-8)
            (8.237561894809229,-2.51676965934422e-8)
            (8.256911601358919,-2.6384712636939867e-8)
            (8.274708217573773,-2.6394911367688678e-8)
            (8.293053926116434,-2.776466279108547e-8)
            (8.310172724869341,-2.8254257156135054e-8)
            (8.328583067159068,-3.129530190548735e-8)
            (8.345697973284961,-2.9775528931352824e-8)
            (8.363969977899647,-3.693170946839075e-8)
            (8.380795747390216,-3.5598732850417036e-8)
            (8.398097807430231,-3.574634521719133e-8)
            (8.41429472185957,-3.683740446014383e-8)
            (8.431949587671832,-3.5660856712027567e-8)
            (8.448254475242047,-3.831835893031155e-8)
            (8.465292494375033,-4.265289788030202e-8)
            (8.481049271800167,-3.96168700067534e-8)
            (8.497390685836667,-4.4076624572397805e-8)
            (8.512706296326101,-4.40911236410102e-8)
            (8.529507899439407,-4.2499785690708336e-8)
            (8.544918981799846,-4.608055181876125e-8)
            (8.56070310294845,-3.8830906712306046e-8)
            (8.575379632342692,-4.4446419877886e-8)
            (8.59086632895377,-3.9283936548173415e-8)
            (8.605353344285328,-4.281600696209864e-8)
            (8.62114414116579,-4.4962996215147655e-8)
            (8.635581160561458,-4.502356887314818e-8)
            (8.650185924344585,-5.330193753039225e-8)
            (8.663838505692633,-5.158394023041524e-8)
            (8.678564946137003,-5.6368085532554346e-8)
            (8.692261921377236,-5.602104136137598e-8)
            (8.706891681818941,-5.7912206807841926e-8)
            (8.720300846312453,-6.033435484553706e-8)
            (8.733859866236632,-5.8400926317148105e-8)
            (8.746590116900576,-6.289758580635407e-8)
            (8.76061935817108,-6.012144870837233e-8)
            (8.773542407885754,-6.441440336679705e-8)
            (8.786968414551819,-6.282928555201295e-8)
            (8.799349684522605,-6.291165632887896e-8)
            (8.812026307816955,-6.986864931057823e-8)
            (8.823953203760862,-7.040867777696747e-8)
            (8.837278476860503,-7.566326543084756e-8)
            (8.849417017840084,-7.713845717738366e-8)
            (8.861712415573798,-7.915904198796397e-8)
            (8.873124589123467,-8.262246931067807e-8)
            (8.885058349150283,-8.109744764617233e-8)
            (8.896276100974731,-8.569797516067013e-8)
            (8.908810871734289,-8.077148150320568e-8)
            (8.920143430451605,-8.852301403017293e-8)
            (8.931424848642793,-8.545155893990852e-8)
            (8.94195855603818,-8.692053032888225e-8)
            (8.953256493377484,-8.803842144189389e-8)
            (8.963829772967951,-9.119895727494054e-8)
            (8.975451567333364,-9.007850598763412e-8)
            (8.985961860555971,-9.133413758632969e-8)
            (8.996350433492536,-9.65592452661923e-8)
            (9.006106642936723,-9.726073502136501e-8)
            (9.016873032933253,-9.826356706099659e-8)
            (9.026855966728737,-1.0349855461555535e-7)
            (9.03749776350216,-9.63970607781306e-8)
            (9.047189703814672,-1.0562919205980847e-7)
            (9.05681862923116,-9.84661341352222e-8)
            (9.065906569600717,-1.0782591242097794e-7)
            (9.076234129696767,-1.0356068758099468e-7)
            (9.08566509328859,-1.0549467499565424e-7)
            (9.095385917135149,-1.0543842443588858e-7)
            (9.104306579458758,-1.0767938274369726e-7)
            (9.113297734116152,-1.1608776961935519e-7)
            (9.12181166227222,-1.1463059368388429e-7)
            (9.130716845032898,-1.1966381208150523e-7)
            (9.139353266734762,-1.2219632883336828e-7)
            (9.148223908168148,-1.2129469106891833e-7)
            (9.156525524257365,-1.2624863676702347e-7)
            (9.165421672167831,-1.2504304336413696e-7)
            (9.173663048831777,-1.2912703373224588e-7)
            (9.18228855900114,-1.306806289846918e-7)
            (9.190282599998904,-1.3198934256664074e-7)
            (9.198622569454477,-1.3478997618054933e-7)
            (9.20640915815285,-1.3861745085108623e-7)
            (9.214784110863322,-1.3970501577809102e-7)
            (9.222513617604282,-1.463096385156959e-7)
            (9.230517676071813,-1.4440928519654506e-7)
            (9.23796195731561,-1.496402241007999e-7)
            (9.245827307101177,-1.4886836252614444e-7)
            (9.253158117284787,-1.5397646158099576e-7)
            (9.261006983990164,-1.5460226387986609e-7)
            (9.268241990794495,-1.5493126837018423e-7)
            (9.275695512775014,-1.6216412457303875e-7)
            (9.282651635688058,-1.6228663357598094e-7)
            (9.290110256614197,-1.6669859304041523e-7)
            (9.297033302157208,-1.7158263176941801e-7)
            (9.304352291096016,-1.7788410977548352e-7)
            (9.31111180639226,-1.7601856061588705e-7)
            (9.318100099218883,-1.8224004305622543e-7)
            (9.32463655679662,-1.8456226447138846e-7)
            (9.331726815936959,-1.8733557738404016e-7)
            (9.338271369501836,-1.9316412225300894e-7)
            (9.345080446740479,-1.95712707484752e-7)
            (9.351395082097055,-1.985084724376307e-7)
            (9.358005615450876,-2.0436239722698701e-7)
            (9.36418823550642,-2.0575542036826988e-7)
            (9.37091308376907,-2.1588616661016857e-7)
            (9.377092694270832,-2.1545086514862533e-7)
            (9.383440671245303,-2.234383187360578e-7)
            (9.389356000789832,-2.2408548017160967e-7)
            (9.395665759667988,-2.3329359999380017e-7)
            (9.401548124123519,-2.3409198224300098e-7)
            (9.407886290735103,-2.445228907133057e-7)
            (9.413707730373384,-2.480729678344673e-7)
            (9.41966328506065,-2.5337206555064995e-7)
            (9.425237024484085,-2.5674770443018247e-7)
            (9.431305921990397,-2.6473123160286605e-7)
            (9.436926209985995,-2.6716834999884753e-7)
            (9.44286575690433,-2.782661631117733e-7)
            (9.448341909811118,-2.7801873470068017e-7)
            (9.453986978133548,-2.870715114511313e-7)
            (9.459284329772252,-2.881823308875653e-7)
            (9.465146679277812,-3.0128396055761897e-7)
            (9.470527833234351,-3.006879748523872e-7)
            (9.476093177113343,-3.049145632649797e-7)
            (9.481254146651267,-3.1044047910100403e-7)
            (9.486673109252242,-3.1686577872669375e-7)
            (9.491757571208272,-3.2036040520377895e-7)
            (9.497413998237516,-3.332701067337851e-7)
            (9.502568855661114,-3.328058249540966e-7)
            (9.507815678726878,-3.4351069644333876e-7)
            (9.512710665102942,-3.464852693646492e-7)
            (9.517984866276853,-3.550627298287701e-7)
            (9.522914320988631,-3.5926351199533357e-7)
            (9.528345769547954,-3.661671889587659e-7)
            (9.53328965820498,-3.718028338539625e-7)
            (9.538295125353246,-3.7693284427042784e-7)
            (9.54299272438704,-3.829362122398372e-7)
            (9.548217885126055,-3.894550097971461e-7)
            (9.553057919867406,-3.964033084002949e-7)
            (9.55827636593006,-4.016809288520662e-7)
            (9.563050593326825,-4.073292251272065e-7)
            (9.567931339032375,-4.155894501312041e-7)
            (9.572536945846469,-4.1928686100867196e-7)
            (9.577866715253183,-4.3103719338244417e-7)
            (9.582727355199689,-4.361323033830189e-7)
            (9.58787417735733,-4.4541618260396376e-7)
            (9.592614136779767,-4.5032534048972117e-7)
            (9.597604498160164,-4.6050026700217295e-7)
            (9.602342410535323,-4.663382516811865e-7)
            (9.607600827900084,-4.7509051667726787e-7)
            (9.612693668896695,-4.831801292126681e-7)
            (9.618487548086817,-4.919038123774033e-7)
            (9.623948263446573,-5.008422772068144e-7)
            (9.63128631719949,-5.13493613046867e-7)
            (9.637148268281996,-5.228084043323866e-7)
            (9.642777474608138,-5.320818801390903e-7)
            (9.646988123103833,-5.401301760854516e-7)
            (9.650976143697527,-5.47213897805765e-7)
            (9.65443163897281,-5.532992265119829e-7)
            (9.657706616927777,-5.593797616776364e-7)
            (9.660641487280426,-5.643673032726393e-7)
            (9.663383322247395,-5.696847160015228e-7)
            (9.665630267835258,-5.735749521139366e-7)
            (9.667804445354218,-5.778362405818582e-7)
            (9.669608618384194,-5.81129055601641e-7)
            (9.671246330948048,-5.842532235747922e-7)
            (9.67299256489005,-5.87507290300722e-7)
            (9.674612370528013,-5.906297898469748e-7)
            (9.676976004742322,-5.950762520558206e-7)
            (9.679187227232298,-5.993574832760529e-7)
            (9.681557034885515,-6.038198482952173e-7)
            (9.683822303406911,-6.085463854985096e-7)
            (9.686368003577966,-6.127918850823422e-7)
            (9.688671754560083,-6.177652694810964e-7)
            (9.691376585970666,-6.222581338671818e-7)
            (9.693948279969673,-6.284630741787423e-7)
            (9.696781826253318,-6.329482754724447e-7)
            (9.69937270814461,-6.376779832506507e-7)
            (9.70203751587588,-6.436623784938922e-7)
            (9.704564146487586,-6.483559910064329e-7)
            (9.707565958311447,-6.55178573200077e-7)
            (9.710300381067517,-6.608435593469242e-7)
            (9.713195879679521,-6.657224497219616e-7)
            (9.715854142954791,-6.716721206723175e-7)
            (9.718598569531965,-6.754740079495392e-7)
            (9.721204805633606,-6.818121503493479e-7)
            (9.724017047367468,-6.850308499894986e-7)
            (9.726739171760297,-6.926591271660953e-7)
            (9.729592638886572,-6.951382282849305e-7)
            (9.732265793302401,-7.022609725682027e-7)
            (9.735191793908792,-7.055649017262411e-7)
            (9.737909058824066,-7.131083524236637e-7)
            (9.740828990153982,-7.179615749697277e-7)
            (9.743533152445137,-7.240265264552015e-7)
            (9.74639616682271,-7.285316055427593e-7)
            (9.74907454623671,-7.353669471688029e-7)
            (9.752020331422317,-7.351867513660792e-7)
            (9.754743423416432,-7.439887456106575e-7)
            (9.75762692454193,-7.462242391786944e-7)
            (9.760307367239415,-7.540700169839099e-7)
            (9.763174776057626,-7.530352840179333e-7)
            (9.765855218533897,-7.636279627520892e-7)
            (9.768798317824267,-7.64022113519669e-7)
            (9.771511669967795,-7.733313612257042e-7)
            (9.774357340045105,-7.716205867036585e-7)
            (9.77701353631329,-7.804270330535878e-7)
            (9.779898909125404,-7.791422098613054e-7)
            (9.782587130674493,-7.89184220084671e-7)
            (9.78550808555853,-7.85505186062796e-7)
            (9.788203094302526,-7.927248393824193e-7)
            (9.791027402055105,-7.954552471156617e-7)
            (9.793672535829755,-8.006640869195891e-7)
            (9.796590833313958,-8.057777169945268e-7)
            (9.799294447909272,-8.112328172549255e-7)
            (9.802184810245455,-8.177082256866086e-7)
            (9.804862158527706,-8.22287868351701e-7)
            (9.807695676564643,-8.231390354884738e-7)
            (9.810353301034956,-8.299494687058484e-7)
            (9.8133141297165,-8.317988534622955e-7)
            (9.81604075699963,-8.396312363156966e-7)
            (9.818911580036998,-8.36879638810295e-7)
            (9.821585213754169,-8.448455502962915e-7)
            (9.824468827917762,-8.431852337453805e-7)
            (9.82716945210415,-8.5083485179549e-7)
            (9.830174579609343,-8.46988511216118e-7)
            (9.832934161091572,-8.57072431581507e-7)
            (9.835817907247142,-8.534336096710504e-7)
            (9.838518287408409,-8.641788691310381e-7)
            (9.8415035545957,-8.571813520097393e-7)
            (9.844285023785035,-8.64321006988078e-7)
            (9.847340675396797,-8.581195278800635e-7)
            (9.850153935380222,-8.655232563992143e-7)
            (9.853109498271312,-8.661230888051819e-7)
            (9.855889898445962,-8.696850883893603e-7)
            (9.859046802839368,-8.677004111889985e-7)
            (9.861962549599534,-8.738697853116761e-7)
            (9.865111420272635,-8.735250777158754e-7)
            (9.868029415921438,-8.747034063727455e-7)
            (9.871161381262967,-8.797383984626705e-7)
            (9.874115687906249,-8.801979988204423e-7)
            (9.877557529016519,-8.833285020104498e-7)
            (9.880705587896735,-8.826575209619492e-7)
            (9.884082641695965,-8.872105061730196e-7)
            (9.887237658535325,-8.880016650891775e-7)
            (9.89077190680696,-8.835625409098213e-7)
            (9.89410901789988,-8.847074919327014e-7)
            (9.898145332447806,-8.817903147662065e-7)
            (9.901821295465984,-8.840220342420935e-7)
            (9.905948302703429,-8.777218158950717e-7)
            (9.909864767096922,-8.809562679346072e-7)
            (9.915070830274418,-8.620516447344073e-7)
            (9.920098111486176,-8.636154744667834e-7)
            (9.925868927688628,-8.506325352986011e-7)
            (9.930483303304761,-8.459873093169534e-7)
            (9.93488187191807,-8.427670423749589e-7)
            (9.938691132470806,-8.375811122451893e-7)
            (9.942306914296969,-8.301255753906389e-7)
            (9.94593910010134,-8.259320842807227e-7)
            (9.949322989607166,-8.177627210947946e-7)
            (9.952529910980932,-8.115906451333643e-7)
            (9.955621887928269,-8.020158863697446e-7)
            (9.958577967656602,-8.00031687120395e-7)
            (9.961411873140742,-7.93027368661825e-7)
            (9.964570528058749,-7.873345087006101e-7)
            (9.967606403904817,-7.764582545810583e-7)
            (9.970834720620429,-7.800186936357534e-7)
            (9.973753497873224,-7.625299263125385e-7)
            (9.976580839869262,-7.60318004111582e-7)
            (9.97926834781764,-7.532421419931268e-7)
            (9.982483762776226,-7.4813089301351e-7)
            (9.985398560243734,-7.366412873022199e-7)
            (9.98818598366046,-7.384435383173127e-7)
            (9.990889013580787,-7.188979769257031e-7)
            (9.993590608013122,-7.22656238849595e-7)
            (9.996195995947566,-7.093301932492579e-7)
            (9.99910853928284,-7.084324358253014e-7)
            (10.001933219476543,-6.928645963633073e-7)
            (10.004725182434568,-6.903964975268906e-7)
            (10.007432721045681,-6.756667352281198e-7)
            (10.010130844895873,-6.758818837937497e-7)
            (10.012724877453886,-6.638080187748585e-7)
            (10.015686665582017,-6.590602825706782e-7)
            (10.018518851793186,-6.451481784353064e-7)
            (10.021603236226408,-6.33812055284011e-7)
            (10.024396226780668,-6.264341054773581e-7)
            (10.02716708844529,-6.217167796140899e-7)
            (10.02980854375041,-6.042384792515065e-7)
            (10.032741249093664,-6.062974589049475e-7)
            (10.035590898418748,-5.897829018497447e-7)
            (10.038721415125195,-5.857869918024505e-7)
            (10.041589697357304,-5.682085282288085e-7)
            (10.044526385219882,-5.656568318190835e-7)
            (10.047308928372003,-5.522278829772631e-7)
            (10.050594553510694,-5.459729153223236e-7)
            (10.05359953309463,-5.349985536806656e-7)
            (10.056844734185475,-5.267262499497605e-7)
            (10.059820741729219,-5.110079364101239e-7)
            (10.062917649248334,-5.077149314303142e-7)
            (10.065867006685831,-4.926531385063271e-7)
            (10.069134183609618,-4.868050589301731e-7)
            (10.072296495472822,-4.7351729337563597e-7)
            (10.075735739749394,-4.652736851351591e-7)
            (10.078943038120247,-4.5411141136320055e-7)
            (10.082448135887633,-4.3944797156747484e-7)
            (10.085744569699397,-4.2874399408532327e-7)
            (10.089550783154085,-4.254133258996262e-7)
            (10.093061625890035,-4.0773646259317786e-7)
            (10.096924182556624,-4.0952800128835065e-7)
            (10.10053349837341,-3.941444461919019e-7)
            (10.104630466925142,-3.892750666256717e-7)
            (10.108485123978465,-3.73379105633731e-7)
            (10.113102231066529,-3.657229086240221e-7)
            (10.11735285779088,-3.536039170359828e-7)
            (10.12225811682883,-3.378180699620259e-7)
            (10.126897814464494,-3.2653632620061046e-7)
            (10.132978280334004,-3.113044533264997e-7)
            (10.13878900134713,-2.9426774705854086e-7)
            (10.147053698384768,-2.823125024864481e-7)
            (10.153015132313145,-2.5855427354670724e-7)
            (10.158491696171055,-2.467405630923736e-7)
            (10.16324506810814,-2.3101264168268187e-7)
            (10.16782783123316,-2.2848816971787755e-7)
            (10.172040641384896,-2.1439552311264265e-7)
            (10.176087809703592,-2.117752448960175e-7)
            (10.180668808105104,-1.969167673365746e-7)
            (10.185115258993672,-1.9032634313020935e-7)
            (10.189500198975585,-1.8367955023634863e-7)
            (10.193695258483267,-1.763765644646753e-7)
            (10.19771607167911,-1.7015337316905743e-7)
            (10.201572284797797,-1.649382417312495e-7)
            (10.205930475563457,-1.6020335058541946e-7)
            (10.210146317539285,-1.5190468793946366e-7)
            (10.214322786578117,-1.460376455320045e-7)
            (10.218367355504268,-1.4827935945760373e-7)
            (10.222380890247157,-1.3821798594548795e-7)
            (10.22623707963539,-1.3587089098265892e-7)
            (10.23064702060014,-1.2658782644336952e-7)
            (10.234856616933303,-1.238065054920412e-7)
            (10.239448246358451,-1.115976013821296e-7)
            (10.243597290255332,-1.1029446866928083e-7)
            (10.24769803291982,-1.0743849232497382e-7)
            (10.251607476085928,-1.0421809992777753e-7)
            (10.25595223035847,-1.0127938798731861e-7)
            (10.260173799698045,-9.423716162970663e-8)
            (10.264826626532765,-8.930081030200654e-8)
            (10.269073851309612,-8.876672419333431e-8)
            (10.273381828019653,-8.058375033925813e-8)
            (10.277465472973324,-8.121220451684508e-8)
            (10.2822977281378,-7.187111883411035e-8)
            (10.286713792554243,-6.703702615240559e-8)
            (10.291485952038578,-6.390509810216827e-8)
            (10.295839067570906,-5.993562357531346e-8)
            (10.300294138300535,-5.826232474248627e-8)
            (10.304539396669362,-5.7037773171231265e-8)
            (10.30923851348223,-5.538337344290767e-8)
            (10.313784146638865,-5.276335901527318e-8)
            (10.318706024742232,-4.893740834788218e-8)
            (10.323265813703562,-4.751232518529491e-8)
            (10.32808890964748,-4.6707236300846944e-8)
            (10.332638402124779,-4.5841197504614684e-8)
            (10.33789769039976,-4.067943892849257e-8)
            (10.342716133314822,-4.0392432953950674e-8)
            (10.347864070925034,-3.385020441726283e-8)
            (10.352639372155913,-3.625823818964591e-8)
            (10.35777652240962,-3.104191259595268e-8)
            (10.362627118565708,-3.30099059198119e-8)
            (10.368331676820311,-2.8838659016372503e-8)
            (10.373491414916824,-3.108672741447549e-8)
            (10.378901894051424,-3.1208742701238634e-8)
            (10.383947719675762,-2.589143432984997e-8)
            (10.38948849978433,-2.716271252367619e-8)
            (10.394715875878086,-2.6359417759636017e-8)
            (10.400269949232499,-2.38487825043876e-8)
            (10.40565669447427,-1.9994129463185573e-8)
            (10.411371887737806,-2.1553292484099984e-8)
            (10.41679314202513,-1.970040930387995e-8)
            (10.423246337305358,-2.149720268462829e-8)
            (10.429083132252499,-2.2922894249433057e-8)
            (10.435264234817234,-1.6592311968821605e-8)
            (10.441008071959187,-1.6786731560358703e-8)
            (10.447256308721327,-1.4690885397072861e-8)
            (10.453174969464044,-1.5606794079303654e-8)
            (10.459588304178025,-9.717403770537203e-9)
            (10.46579286661932,-1.2384205216875444e-8)
            (10.472432086091535,-1.0048936349704718e-8)
            (10.478701246003341,-9.201532424896186e-9)
            (10.485959150338898,-1.4878309695376402e-8)
            (10.49263110870809,-1.1177603287393367e-8)
            (10.49986843066523,-1.5317505486223126e-8)
            (10.506597892294446,-1.0973725927954092e-8)
            (10.51398235218573,-2.20140159434834e-8)
            (10.5209362602147,-1.4647713264537288e-8)
            (10.529079912341857,-2.2916888831048254e-8)
            (10.536498359646975,-2.0235857878247998e-8)
            (10.544437740961243,-1.9067046608256533e-8)
            (10.551858496972654,-1.4883521970432412e-8)
            (10.560176392687994,-1.9854670796348728e-8)
            (10.567991854075471,-1.8637334786575366e-8)
            (10.577160847516327,-1.5962265731417347e-8)
            (10.585475836256409,-1.5083682747274452e-8)
            (10.594312414817876,-1.5614642023820124e-8)
            (10.60261466953572,-1.7134126562012852e-8)
            (10.612163638093062,-1.1327813798089892e-8)
            (10.621084060002161,-1.4192763853060342e-8)
            (10.631444841132978,-8.147928109991653e-9)
            (10.640854635595991,-1.0973078001796921e-8)
            (10.650859344954313,-3.849947027845246e-9)
            (10.660310185469205,-4.453551749605822e-9)
            (10.671541345802495,-4.416556009800843e-9)
            (10.681912796966577,-4.832123590148285e-9)
            (10.693743657856125,-5.2836921504706424e-9)
            (10.704540271098915,-2.3876558508106882e-9)
            (10.716100594250664,-1.3733472137289482e-9)
            (10.727081557922558,-1.1998522175815651e-9)
            (10.740740075199641,-4.2393146770791645e-9)
            (10.7530844160536,9.810046108782444e-10)
            (10.766991519659866,-5.620097720537842e-9)
            (10.779675103935878,-5.122649415767455e-9)
            (10.793294203074854,-4.042735479714565e-9)
            (10.806319788698197,-1.91674853766699e-9)
            (10.82158390865594,-3.9001997187426696e-9)
            (10.836234884536289,-3.0763258607180433e-9)
            (10.853375042152571,-3.2325000454136443e-9)
            (10.868974990504428,-9.238423359647641e-10)
            (10.88576529818868,-4.382689766657677e-10)
            (10.90175393665141,-6.157465648470861e-10)
            (10.922216116114136,-6.650413553188628e-11)
            (10.940715181768923,7.061395912444368e-10)
            (10.960471246477839,2.093182516205161e-9)
            (10.979566149406011,1.8163432979889649e-9)
            (11.000768518934754,5.923855628253705e-9)
            (11.021234497099009,4.4772148211080776e-9)
            (11.047792657314108,5.925969492892591e-9)
            (11.071951598210878,4.942905418303667e-9)
            (11.098066832277013,6.02779914871121e-9)
            (11.123291459185916,5.835201433157522e-9)
            (11.151839304744309,3.7804854802203636e-9)
            (11.179226841886658,5.132982705546851e-9)
            (11.21487855823298,7.428787140995041e-9)
            (11.246967111202812,6.543160013805505e-9)
            (11.281052651406313,8.251598293540496e-9)
            (11.314019120235965,7.921024058887838e-9)
            (11.350792110125605,8.002628115733046e-9)
            (11.385675019262436,9.005725498667516e-9)
            (11.422904976403997,7.563998760673485e-9)
            (11.459030195489639,1.023514206721643e-8)
            (11.49819338799641,5.4277287109272265e-9)
            (11.534009655073401,9.497306940886574e-9)
            (11.57012409073399,6.531763796502332e-9)
            (11.60368726704125,9.397375766440064e-9)
            (11.639307959445219,8.38823321913651e-9)
            (11.672139342036829,1.060956056342377e-8)
            (11.70630334061019,1.0942537764790927e-8)
            (11.737319536456894,9.964100655679431e-9)
            (11.767625194958446,1.0451018939150458e-8)
            (11.79586837987741,1.076926348098084e-8)
            (11.82606043697915,1.1727225635027594e-8)
            (11.853595027874034,1.1281974687804563e-8)
            (11.881123639359572,1.2780814628854387e-8)
            (11.906110574762437,1.2891171685680547e-8)
            (11.929980612874582,1.3495387474193876e-8)
            (11.952274328291823,1.307892705249003e-8)
            (11.973717296893462,1.340407940197963e-8)
            (11.994465922336198,1.3117575248244862e-8)
            (12.014408978053071,1.3253375064081752e-8)
            (12.032691591645817,1.3321765024443266e-8)
            (12.049456394386548,1.3263931064599888e-8)
            (12.064571299355691,1.3339162441283747e-8)
            (12.074528835683466,1.3370449414296104e-8)
            (12.084017188904337,1.3396771247897732e-8)
            (12.096872416258055,1.3427941425447898e-8)
            (12.111206269369099,1.3433686607555728e-8)
            (12.12979025234841,1.3404076071310556e-8)
            (12.148329402723244,1.360045986942282e-8)
            (12.169955231340332,1.384610359700389e-8)
            (12.190204336725278,1.3511722851689001e-8)
            (12.214167038403211,1.4238703105462491e-8)
            (12.235815005194384,1.3882981875212863e-8)
            (12.258597475296392,1.4282962590428383e-8)
            (12.280466081364384,1.4402121717438376e-8)
            (12.304872973740919,1.4431490891197996e-8)
            (12.327727677643935,1.4273559445499018e-8)
            (12.351293350450247,1.5394046926076044e-8)
            (12.373836786624784,1.5895258664855305e-8)
            (12.396353951917268,1.4433528372492788e-8)
            (12.41800247400694,1.5543487386082688e-8)
            (12.443088812745087,1.4278051629901256e-8)
            (12.467127655516046,1.477768729607476e-8)
            (12.493613662716408,1.5666143493575646e-8)
            (12.517472639698232,1.4223721533923595e-8)
            (12.54096647245639,1.665963744734711e-8)
            (12.56330818078931,1.5255155139115573e-8)
            (12.590421028750134,1.6940614244731478e-8)
            (12.615014578031994,1.7067709245921492e-8)
            (12.638800072839784,1.7224937698401277e-8)
            (12.661801442080215,1.6350370612983056e-8)
            (12.684735247021779,1.9357303315814534e-8)
            (12.706839658476934,1.7644161465213415e-8)
            (12.73169103224096,1.9685488128473594e-8)
            (12.755719553412263,1.941488103618383e-8)
            (12.779302488799257,1.8332585893787723e-8)
            (12.802132281013792,2.0169655057244995e-8)
            (12.82465174103486,1.8037700888484665e-8)
            (12.846268679956507,1.873756283465866e-8)
            (12.870636865941723,1.90652507114919e-8)
            (12.893970734159405,1.889081491235345e-8)
            (12.91896142925099,2.1055519550117197e-8)
            (12.941570937569782,1.9712607102206903e-8)
            (12.96363525856687,1.9590177258166364e-8)
            (12.984590395887912,2.0603392769658058e-8)
            (13.009626818672833,1.928707171749977e-8)
            (13.0322593390902,2.2499997198721644e-8)
            (13.053705623334118,1.782670189243163e-8)
            (13.074495282616226,2.0688026181048258e-8)
            (13.095159732442687,2.2735011429020346e-8)
            (13.115060088954145,2.20284701590856e-8)
            (13.136998369081354,2.7805201474606633e-8)
            (13.15826393405282,2.5237044010140153e-8)
            (13.178895402411205,3.00304738853896e-8)
            (13.198907676119672,2.905898255356476e-8)
            (13.218605900056422,2.9110439614399297e-8)
            (13.237491369242697,3.030659057046137e-8)
            (13.25846407020195,2.748469407620746e-8)
            (13.278559835019701,3.2476645372980784e-8)
            (13.29971629410595,2.6626487681369326e-8)
            (13.318987603046915,2.9312128280167826e-8)
            (13.337924959031,2.823635414372916e-8)
            (13.355883096807107,3.083977118123471e-8)
            (13.377016083814528,2.83949015411622e-8)
            (13.396094200874272,2.9762452946613394e-8)
            (13.41576412786243,3.18085418005154e-8)
            (13.433645376738843,3.119576663657142e-8)
            (13.45125068463084,3.093309430823865e-8)
            (13.468016888537747,3.389484581894919e-8)
            (13.486152454983737,3.512435853281204e-8)
            (13.503653998555373,3.519407343333114e-8)
            (13.521856510659825,3.53714761924806e-8)
            (13.538648141991432,3.8020403492211585e-8)
            (13.555677333097853,3.4446082430861225e-8)
            (13.571715023362417,3.828639849601245e-8)
            (13.589697643377589,3.318092955950647e-8)
            (13.606105250331968,3.7651912698777323e-8)
            (13.62283058437193,3.49772626417888e-8)
            (13.638298998434017,3.7951041642614314e-8)
            (13.654265978559947,4.0639448251056365e-8)
            (13.669311940972232,4.107740880776589e-8)
            (13.686344884967406,5.026118388151701e-8)
            (13.701700134859006,4.491756899760446e-8)
            (13.717004287589578,5.33324397977708e-8)
            (13.731239120097472,5.193743191078681e-8)
            (13.74625683125124,5.3872090566287056e-8)
            (13.760384367771728,5.917744694272642e-8)
            (13.774666080675654,5.513241774224298e-8)
            (13.788515287981012,5.675011238714944e-8)
            (13.80246923554959,6.360547710748676e-8)
            (13.815686835221276,6.24540505977933e-8)
            (13.82938210114434,6.809619890191243e-8)
            (13.842679859455716,7.076527164251445e-8)
            (13.85629643048421,7.112555011623556e-8)
            (13.869071187402238,7.37017309404564e-8)
            (13.882914863020568,7.654079681174153e-8)
            (13.895672195467887,7.619823039206608e-8)
            (13.908818909682367,7.939076662744071e-8)
            (13.921027024816365,8.328849943062266e-8)
            (13.933815014677293,8.07095585919626e-8)
            (13.94576764181094,8.411683416476023e-8)
            (13.958689617947268,8.78728159126041e-8)
            (13.97055329969449,9.356404362392823e-8)
            (13.982642045775552,9.248810273199126e-8)
            (13.993921117427528,9.512397536326489e-8)
            (14.005964545561126,1.0130441197020446e-7)
            (14.017173406282112,1.006445964346625e-7)
            (14.02911989378575,1.0127936733717036e-7)
            (14.040099939413768,1.0642297243457222e-7)
            (14.051275111443779,1.0476309020290842e-7)
            (14.061742408074513,1.0921144877329425e-7)
            (14.073128639953396,1.1518867215620787e-7)
            (14.083648284903534,1.1290209833703102e-7)
            (14.094617070403558,1.2032667306982603e-7)
            (14.104746604861823,1.2174895458461066e-7)
            (14.115166614972871,1.3264659581846416e-7)
            (14.124943741556773,1.31249127455213e-7)
            (14.135696565366766,1.386810645209735e-7)
            (14.145549726546612,1.3454210012753265e-7)
            (14.155608661207308,1.435076073530439e-7)
            (14.164953317423679,1.429994144208635e-7)
            (14.174759273272842,1.4742877096907137e-7)
            (14.183947120294999,1.4835216644026872e-7)
            (14.194022581282661,1.5488632099103228e-7)
            (14.203212077829566,1.5122207031037505e-7)
            (14.212467090710591,1.586228782768373e-7)
            (14.221115024325798,1.586492165417397e-7)
            (14.230418636735687,1.6092369536924167e-7)
            (14.239088698695895,1.6159661886394616e-7)
            (14.248420703976741,1.655188234250815e-7)
            (14.256948315326655,1.6811629810487005e-7)
            (14.265521339511912,1.6914795908373748e-7)
            (14.273572498065016,1.7396206064557163e-7)
            (14.282458756148296,1.722418127014791e-7)
            (14.29065741196946,1.7654243422704496e-7)
            (14.299233549333055,1.8121700351425574e-7)
            (14.307120951552863,1.8636671250682468e-7)
            (14.315142690056623,1.8855253680616357e-7)
            (14.322699386595442,1.8965401271664462e-7)
            (14.331208035599495,1.973409310407348e-7)
            (14.338955914594996,2.009488739851406e-7)
            (14.346839504543086,2.0340350492809023e-7)
            (14.354139033081982,2.0687909707550745e-7)
            (14.361716910407537,2.1130302751970476e-7)
            (14.368858343763264,2.1165265184919235e-7)
            (14.37616192910615,2.1791153170802602e-7)
            (14.383254071534472,2.2027264479085318e-7)
            (14.390492765057123,2.3027804507691485e-7)
            (14.397323363862844,2.29728385425787e-7)
            (14.405001816973497,2.393838151037997e-7)
            (14.411982731501325,2.4191526759587134e-7)
            (14.419047610603725,2.490700203860996e-7)
            (14.425611120477397,2.522346304045797e-7)
            (14.432518142386549,2.566521448699177e-7)
            (14.439011542530391,2.621603519825655e-7)
            (14.446308965962782,2.649156034539857e-7)
            (14.45289191944865,2.7166265015310387e-7)
            (14.459450127035279,2.751040331094856e-7)
            (14.465578784323297,2.7816241932043795e-7)
            (14.472201787906966,2.852905574002307e-7)
            (14.478398396534978,2.8762199999476934e-7)
            (14.485248079717099,2.94948153345409e-7)
            (14.49143220556381,2.967116354835042e-7)
            (14.497557148470479,3.074344905318327e-7)
            (14.503314575417491,3.054920890699364e-7)
            (14.509728476716708,3.1884179563235193e-7)
            (14.515669674365329,3.189944474124573e-7)
            (14.522038420051665,3.313933025772542e-7)
            (14.527831113145874,3.328780432410028e-7)
            (14.533601489998025,3.4333512621831375e-7)
            (14.539054343561078,3.444957226150791e-7)
            (14.54533705066599,3.5646649421128274e-7)
            (14.551057596239582,3.590263513153502e-7)
            (14.556992243220257,3.6814766063431037e-7)
            (14.56242753977003,3.69783368148191e-7)
            (14.567911291066734,3.8287848158624627e-7)
            (14.573114716979925,3.8442934247040483e-7)
            (14.57865280352503,3.9427877523978694e-7)
            (14.584010923048329,3.999677612442909e-7)
            (14.589573869203365,4.05791847180037e-7)
            (14.594761116048087,4.121344704399732e-7)
            (14.600271665070444,4.19418043240416e-7)
            (14.605409337386916,4.2503180325281775e-7)
            (14.610956226921997,4.320588258832636e-7)
            (14.616073978421474,4.369530043901726e-7)
            (14.621414213540596,4.4524442383009344e-7)
            (14.626393269498218,4.511437821652642e-7)
            (14.631765309959013,4.5826655264979976e-7)
            (14.63675618161555,4.65202889599059e-7)
            (14.64211314822631,4.729992746366207e-7)
            (14.647059970669629,4.795940197199755e-7)
            (14.652247117702832,4.855866520547814e-7)
            (14.657096720561093,4.935073210088348e-7)
            (14.662427443137606,5.013592790370502e-7)
            (14.667355148304768,5.080894285303117e-7)
            (14.67261267301722,5.187938849349205e-7)
            (14.677485559946719,5.239961478331612e-7)
            (14.682700916841334,5.366053743016685e-7)
            (14.687586060121884,5.427792404699705e-7)
            (14.693106072274,5.547332272703986e-7)
            (14.698186314946119,5.625162572964193e-7)
            (14.703713622510072,5.7283107895989e-7)
            (14.708879809516588,5.819292764608353e-7)
            (14.714901272327356,5.930910803864098e-7)
            (14.720601773491143,6.034890246420233e-7)
            (14.72845949372605,6.167598683298747e-7)
            (14.734063521634594,6.289519409452549e-7)
            (14.739320455119604,6.392943374816662e-7)
            (14.743429714296267,6.4679540957846e-7)
            (14.74724895100865,6.551157489612103e-7)
            (14.75076607391875,6.618505758379523e-7)
            (14.753934963150323,6.687214806934405e-7)
            (14.756656212627588,6.740364722757075e-7)
            (14.759114121905085,6.793106981008851e-7)
            (14.761160682331525,6.836062187536018e-7)
            (14.763032859192178,6.87627405273502e-7)
            (14.764796697239778,6.913649623690662e-7)
            (14.766422656278761,6.948417355847475e-7)
            (14.768920829811536,7.00343365613032e-7)
            (14.771285860264342,7.053019677703831e-7)
            (14.773841444951962,7.111811115914635e-7)
            (14.776304873351792,7.16423415550449e-7)
            (14.778879918840294,7.221874874577261e-7)
            (14.781350625259263,7.278196751669963e-7)
            (14.784487456705538,7.345711588724324e-7)
            (14.787312967007054,7.410035249566516e-7)
            (14.790359392769298,7.476795083755094e-7)
            (14.793123088550363,7.541446812586727e-7)
            (14.7959182472589,7.596355118544285e-7)
            (14.798589963822465,7.663734781365727e-7)
            (14.801594679818763,7.718956232805052e-7)
            (14.80449361796826,7.798429652039474e-7)
            (14.807596093888115,7.844818044611124e-7)
            (14.810460162693651,7.924474200171616e-7)
            (14.813438949116872,7.979420932058279e-7)
            (14.816249198742941,8.057118958959553e-7)
            (14.819478158299313,8.110882777634387e-7)
            (14.822428177267355,8.191215113140249e-7)
            (14.825507502597786,8.250706692580767e-7)
            (14.828359465672047,8.328972834203974e-7)
            (14.831369709140807,8.38359880184214e-7)
            (14.834209328889267,8.464507658123566e-7)
            (14.837485796272418,8.5380576680949e-7)
            (14.84044642610828,8.614612327928484e-7)
            (14.843464379434502,8.653555612081476e-7)
            (14.846276553575992,8.725178136104184e-7)
            (14.849308237398509,8.782271730956026e-7)
            (14.852161485114099,8.874192631291855e-7)
            (14.855101450495377,8.918190000373194e-7)
            (14.857953277019002,8.992133332386132e-7)
            (14.860886235129385,9.021944200049425e-7)
            (14.863669795370383,9.124367421065038e-7)
            (14.866621593028075,9.136232508311082e-7)
            (14.8694847286188,9.23989119383517e-7)
            (14.872469390351377,9.266403039887017e-7)
            (14.875274347578076,9.345226157919662e-7)
            (14.878381627649278,9.400351809185636e-7)
            (14.881249148268514,9.459034869263583e-7)
            (14.884272106729409,9.52621475425186e-7)
            (14.887080985277608,9.578201546345255e-7)
            (14.890076475600443,9.659665671790663e-7)
            (14.892882716790604,9.715109772767683e-7)
            (14.895993550327368,9.787364929625397e-7)
            (14.89885149610233,9.859796874511773e-7)
            (14.901828204735262,9.898126219765047e-7)
            (14.904608697100821,9.972383653300554e-7)
            (14.907636282205317,1.0010309839936227e-6)
            (14.910461679663323,1.0073943298438692e-6)
            (14.913558499824921,1.0124889848750485e-6)
            (14.916405271616311,1.0215133771085405e-6)
            (14.919365333632141,1.0235924915447114e-6)
            (14.922143045350433,1.0294707211144782e-6)
            (14.925236268658631,1.0365718422500336e-6)
            (14.928101604271015,1.0411208352101298e-6)
            (14.931179785314018,1.0482573685743901e-6)
            (14.934023710672124,1.0529357489241775e-6)
            (14.937014589990623,1.0569443501529108e-6)
            (14.939828854750914,1.0633016778172077e-6)
            (14.943019372872774,1.0626135249491853e-6)
            (14.94594746599771,1.0713035405451876e-6)
            (14.949031741815821,1.0679644839584057e-6)
            (14.951900405525613,1.0759553336070482e-6)
            (14.954987353995055,1.0739667003489828e-6)
            (14.957891201878452,1.0791018262290564e-6)
            (14.96120718204004,1.0780047113856384e-6)
            (14.964230459025218,1.085537112865964e-6)
            (14.967380950018791,1.0857107595185767e-6)
            (14.970331369751065,1.0876234464163304e-6)
            (14.97361020128859,1.0901319094092088e-6)
            (14.976681913250564,1.0943359464166136e-6)
            (14.980171663614348,1.095030979114675e-6)
            (14.98335603063207,1.0941106389772415e-6)
            (14.98669258579742,1.0984443022943324e-6)
            (14.989840228623809,1.0993250297852697e-6)
            (14.993501483798099,1.0978621102220032e-6)
            (14.996900039677394,1.099254300473973e-6)
            (15.000742813365932,1.0931539897729436e-6)
            (15.004279393382145,1.0939804409026976e-6)
            (15.00813841226111,1.0884993675297494e-6)
            (15.011815262066946,1.0863715942388552e-6)
            (15.016545579598894,1.0855825147704223e-6)
            (15.020886087339349,1.0812934507775651e-6)
            (15.026521209256806,1.0692193335160027e-6)
            (15.031917948641915,1.0697341854548625e-6)
            (15.038001655123493,1.0528827782962935e-6)
            (15.042575603669814,1.0560840599804777e-6)
            (15.046938522717705,1.0406738029100637e-6)
            (15.050846592794565,1.0408628259295227e-6)
            (15.054590044024984,1.0281807674150656e-6)
            (15.0582671424341,1.0276232493833248e-6)
            (15.061758652850068,1.0134179202481164e-6)
            (15.065360793119233,1.0103984100506835e-6)
            (15.06867532074713,9.958930575759695e-7)
            (15.072028591599265,9.891912766679667e-7)
            (15.07511597756115,9.81730444493678e-7)
            (15.0782363607488,9.731089278819383e-7)
            (15.081190297598164,9.618872653938126e-7)
            (15.084273970721666,9.562326450662795e-7)
            (15.087264369087942,9.402130694002864e-7)
            (15.09033761869409,9.395340216933334e-7)
            (15.093222559501227,9.242227116956769e-7)
            (15.096373177482096,9.278211103858069e-7)
            (15.099285664195977,9.097279094483213e-7)
            (15.1023453146718,9.063856716284846e-7)
            (15.10518592169119,8.944266507437959e-7)
            (15.108191398507497,8.861017561923035e-7)
            (15.111006935696665,8.751984388322143e-7)
            (15.114114749253895,8.651686878025089e-7)
            (15.116973688441423,8.556002886184189e-7)
            (15.119956126295557,8.46828240863573e-7)
            (15.122740014021241,8.340228576653175e-7)
            (15.125759342619832,8.224558978309204e-7)
            (15.128579776246166,8.127247801414939e-7)
            (15.13168202991956,7.981188752115287e-7)
            (15.13453454289579,7.862468327513028e-7)
            (15.137510640280885,7.767040333117592e-7)
            (15.140302518804361,7.624768518788017e-7)
            (15.143411293449367,7.525685798981385e-7)
            (15.146295680377952,7.412108380400184e-7)
            (15.149420974975257,7.342728993720016e-7)
            (15.152307063042784,7.165311255441509e-7)
            (15.155353041285343,7.104557897541497e-7)
            (15.158220177601821,6.967466921192766e-7)
            (15.161487215980173,6.867636583862691e-7)
            (15.164489416492636,6.756614303604636e-7)
            (15.167685931829261,6.601404616279893e-7)
            (15.17065680190984,6.500841280843161e-7)
            (15.173863770058928,6.363376963136602e-7)
            (15.176884398483121,6.250124697793069e-7)
            (15.18037543955191,6.087347019789746e-7)
            (15.183556460072314,5.939579428293484e-7)
            (15.186906971906845,5.857097546968504e-7)
            (15.190041672398669,5.684690853602348e-7)
            (15.193532430710734,5.65705280397566e-7)
            (15.19681128425814,5.470846236033111e-7)
            (15.200611569662556,5.367124633615106e-7)
            (15.204066472930336,5.242895213530829e-7)
            (15.207714375300355,5.140146235316223e-7)
            (15.211151525804988,5.00310240347801e-7)
            (15.215147447985396,4.914384621468315e-7)
            (15.218873373045003,4.730439311373402e-7)
            (15.223188151120084,4.675371247930826e-7)
            (15.227132696502203,4.4980701896513153e-7)
            (15.231421254296754,4.410505580754176e-7)
            (15.235499294551955,4.241937154869646e-7)
            (15.240654013483626,4.140129434837547e-7)
            (15.245399161633602,3.935696348822404e-7)
            (15.251309131674198,3.8508347177668156e-7)
            (15.25679944869836,3.6254220470155474e-7)
            (15.264000759195843,3.477882775104746e-7)
            (15.270945487218905,3.2140003258795957e-7)
            (15.277687256370735,3.103782055813298e-7)
            (15.28307520206674,2.844349722419537e-7)
            (15.28825656980241,2.758077799480674e-7)
            (15.293192722438706,2.5958520777358274e-7)
            (15.29796948786656,2.495107078726022e-7)
            (15.30270916943151,2.358169455263237e-7)
            (15.307276499126544,2.2917487241258527e-7)
            (15.311911743804428,2.121898454721105e-7)
            (15.316334769411666,2.056418617613076e-7)
            (15.320986307281293,1.943410037341664e-7)
            (15.325315873597322,1.862557910126128e-7)
            (15.329539779724326,1.790394228429193e-7)
            (15.333637337997427,1.6845800487885754e-7)
            (15.33774680828392,1.6170565064754783e-7)
            (15.341696107017151,1.5564437672033193e-7)
            (15.346098747716683,1.467206198757509e-7)
            (15.350343094123772,1.428851468254777e-7)
            (15.354920930221088,1.3789136854569506e-7)
            (15.359091387241852,1.332574843804224e-7)
            (15.363256748410713,1.2481462796642973e-7)
            (15.36721869521279,1.2116084935342997e-7)
            (15.372023827839051,1.146342780700138e-7)
            (15.376354728567092,1.1248135667329962e-7)
            (15.38097849058429,1.0145846385256618e-7)
            (15.38516512213426,1.0190523180853006e-7)
            (15.389353084899243,8.843264476254831e-8)
            (15.393359690521866,8.889839175907355e-8)
            (15.397897927979315,7.670768553680318e-8)
            (15.40225785308189,7.710159088958335e-8)
            (15.407025978929312,6.6218897920578e-8)
            (15.411367724055355,6.293831456005705e-8)
            (15.415745044013425,6.205207014886582e-8)
            (15.419909078145418,5.7576083456467586e-8)
            (15.424979852245508,5.503373001758405e-8)
            (15.429555980176064,5.225564292388185e-8)
            (15.434487462063977,5.1521247268482284e-8)
            (15.438954303091279,5.1714979854011744e-8)
            (15.443457117009618,4.072613224437305e-8)
            (15.44776544462425,4.330699887589162e-8)
            (15.452665580895614,3.3225182161089606e-8)
            (15.457372587637677,3.4592065212279977e-8)
            (15.4625529445382,2.3051681896646414e-8)
            (15.46727188271453,2.60925503425824e-8)
            (15.472059341937753,2.0190692229249407e-8)
            (15.476614713040238,2.0205336515033423e-8)
            (15.482187950419267,1.7093992443761863e-8)
            (15.487215851210332,1.6207976738513707e-8)
            (15.492666755392145,1.5522380714116935e-8)
            (15.4976034808927,1.5822350096783566e-8)
            (15.502604637449858,1.0210997825055301e-8)
            (15.507391483960813,1.2766722790047424e-8)
            (15.512866108465339,6.672510544092347e-9)
            (15.518120156940942,7.052839645638187e-9)
            (15.52394301277065,1.869274068866389e-9)
            (15.529239257108001,5.6809477122499175e-9)
            (15.534622770250689,6.268150443133891e-10)
            (15.539748825084796,6.999760771009278e-10)
            (15.546069442776204,-3.166632289719473e-9)
            (15.551766097915591,-9.4660101979116e-10)
            (15.55800082566585,1.32236888106263e-9)
            (15.563627481051695,-4.274343101684508e-9)
            (15.569323123728159,-2.802818865887957e-9)
            (15.574778791508589,-2.946367150258311e-9)
            (15.581071793614814,-2.635754281499203e-9)
            (15.587109915809636,-5.223265375775554e-9)
            (15.593900820421732,2.8044233602031454e-12)
            (15.600035281730797,-3.273750603938197e-9)
            (15.606234451042178,-3.514718738273359e-9)
            (15.612143684999783,-5.556144433427335e-9)
            (15.619503881635858,-8.247939664585147e-9)
            (15.626145886522329,-6.649729655805459e-9)
            (15.632780447782784,-9.404411915880928e-9)
            (15.639199620477655,-8.777263360570942e-9)
            (15.645815466280656,-9.551019974907149e-9)
            (15.652215475522523,-1.0869403155311375e-8)
            (15.660328503362296,-8.584894573004931e-9)
            (15.66766492873422,-1.245791980686306e-8)
            (15.67512062574709,-7.628268683390615e-9)
            (15.68221216268111,-1.0423282903460063e-8)
            (15.689358454927458,-7.555467806952265e-9)
            (15.6962725620344,-8.932058870314563e-9)
            (15.704401557705797,-1.154615003606807e-8)
            (15.712282463751214,-8.892697689333318e-9)
            (15.720589669243559,-1.1562525825681291e-8)
            (15.728509127389612,-1.3431143752740127e-8)
            (15.736540856197724,-1.4032997208701659e-8)
            (15.744261771161014,-1.3628756345696047e-8)
            (15.753318644271744,-1.3974053914012075e-8)
            (15.762000889199323,-1.6625224308342013e-8)
            (15.770978346015276,-1.4426804639811053e-8)
            (15.779664821694613,-1.541938310367641e-8)
            (15.788655477899495,-1.543146499471959e-8)
            (15.79731815828838,-1.685979644783231e-8)
            (15.80736000582073,-1.3711594970544638e-8)
            (15.817047212969056,-1.709600083721341e-8)
            (15.827102091428737,-1.3639079199379012e-8)
            (15.836840002147417,-1.7193423129668872e-8)
            (15.846970273527468,-1.726972209681321e-8)
            (15.856729403994407,-1.6903868083062434e-8)
            (15.868054960737865,-2.005916521774509e-8)
            (15.878981116501372,-1.9353189495419088e-8)
            (15.890374834954022,-2.0872801487215042e-8)
            (15.901408575717847,-2.088649231346551e-8)
            (15.912946067083764,-2.1560106810980528e-8)
            (15.924058473619063,-2.2777993491374104e-8)
            (15.936967381221033,-2.183048786186248e-8)
            (15.949424299886394,-2.271737398196194e-8)
            (15.962484031502834,-2.3728300657666068e-8)
            (15.97512564362132,-2.2592870907445217e-8)
            (15.98840695725267,-2.2155569379123108e-8)
            (16.001193199297493,-2.3507012114620807e-8)
            (16.01605308212775,-2.2461638993220845e-8)
            (16.030393712658167,-2.5087215194119494e-8)
            (16.045496453403373,-2.393881848306023e-8)
            (16.060106208137718,-2.578213398329865e-8)
            (16.075510667345768,-2.4833444856042775e-8)
            (16.090326118474078,-2.6940342623404945e-8)
            (16.107484066193482,-2.5653101642930665e-8)
            (16.124043068348307,-2.637504925573353e-8)
            (16.141466164061377,-2.6723669943606865e-8)
            (16.15831463773327,-2.9381492794300357e-8)
            (16.176058369877936,-2.8157165932185535e-8)
            (16.19308498616705,-2.997154946449143e-8)
            (16.21248886967792,-2.9396333811604336e-8)
            (16.23121901523272,-3.1354567608943285e-8)
            (16.25056021189601,-3.033614781600136e-8)
            (16.26928419626417,-3.1729767036026146e-8)
            (16.288692323635136,-3.29605920335041e-8)
            (16.307233049245838,-3.325755515426465e-8)
            (16.327514390365995,-3.4298925699616234e-8)
            (16.34708533853161,-3.408673254767791e-8)
            (16.36838386365521,-3.537041770584892e-8)
            (16.38760679104016,-3.5300403711246986e-8)
            (16.40632208161967,-3.606954934731732e-8)
            (16.423885418781072,-3.6061097441475454e-8)
            (16.4434899315781,-3.6177552287242065e-8)
            (16.461268233067717,-3.6824740368146536e-8)
            (16.477275934484044,-3.664834680172646e-8)
            (16.492722646151886,-3.6639539624516715e-8)
            (16.50710757899339,-3.6704998374048614e-8)
            (16.52072220341207,-3.696221351212614e-8)
            (16.533474599478232,-3.705922568819631e-8)
            (16.54573961807102,-3.7285422527233436e-8)
            (16.554307715541047,-3.7367153815637266e-8)
            (16.56233466545236,-3.7511057593420105e-8)
            (16.57141082672854,-3.76736606355621e-8)
            (16.581754008866756,-3.7767505123298406e-8)
            (16.596863846286528,-3.798276826394442e-8)
            (16.611777449085867,-3.847755114527729e-8)
            (16.62939982472677,-3.840052453796261e-8)
            (16.64558509274242,-3.8852546069279015e-8)
            (16.663099623352714,-3.895772970885503e-8)
            (16.679896321795944,-3.926175318191838e-8)
            (16.699208894269276,-3.953865079786567e-8)
            (16.717070478386997,-3.96077581843457e-8)
            (16.73676447278156,-3.909531764989538e-8)
            (16.754742980753484,-4.0104885412617364e-8)
            (16.77329044872201,-4.007259213345549e-8)
            (16.790971787117286,-4.0585494298639446e-8)
            (16.81066433162492,-3.9811366869813014e-8)
            (16.829715289544513,-4.1426210239947636e-8)
            (16.85021062020391,-3.977353424389207e-8)
            (16.86922762214812,-4.157764488255111e-8)
            (16.88940080968816,-4.0807188517177906e-8)
            (16.908349213465943,-4.1696270214330866e-8)
            (16.929707329225685,-4.2612840145395126e-8)
            (16.949326041596695,-4.319878832426127e-8)
            (16.969955185957375,-4.3228550294927004e-8)
            (16.98911167760092,-4.517109997159707e-8)
            (17.009558237030443,-4.4265354048889094e-8)
            (17.028735586080124,-4.409803011640179e-8)
            (17.05020805765516,-4.443179935087471e-8)
            (17.06980781889036,-4.4592261216891416e-8)
            (17.089946567863908,-4.6390018049180526e-8)
            (17.108745093219223,-4.5726853192817885e-8)
            (17.129128540569443,-4.688657884166503e-8)
            (17.148164542325308,-4.855791546631849e-8)
            (17.169086641708805,-4.778485895862161e-8)
            (17.188172378204115,-4.9175277405666407e-8)
            (17.20755386180845,-4.649581941684744e-8)
            (17.225737013213134,-4.8938175289947594e-8)
            (17.24586544931399,-4.713714996107399e-8)
            (17.264503164388163,-4.784579932248789e-8)
            (17.284384896353373,-4.9215963304760635e-8)
            (17.302611952614157,-4.852007662314861e-8)
            (17.32115552242261,-4.947143050770819e-8)
            (17.33862059309438,-4.996743330210052e-8)
            (17.35834873513294,-5.284865101096159e-8)
            (17.376382564176424,-5.100285971337826e-8)
            (17.395004534972603,-5.8563519145238274e-8)
            (17.41218956326666,-5.8289515214582366e-8)
            (17.42990543785063,-5.821955006979351e-8)
            (17.446620610609216,-5.992649843022946e-8)
            (17.46576947906828,-5.867308439100327e-8)
            (17.483023462374284,-5.8527414248388254e-8)
            (17.500367999351145,-6.120506168549866e-8)
            (17.516460599266686,-6.187609780106129e-8)
            (17.533341413573712,-6.573953359456652e-8)
            (17.549266691248643,-6.381913775221904e-8)
            (17.565617536721497,-6.821297060533027e-8)
            (17.58144654054002,-6.590178203147445e-8)
            (17.597469090063377,-6.943390973290775e-8)
            (17.612609529455415,-6.656011608541235e-8)
            (17.629786497446528,-7.62837260026572e-8)
            (17.64537991191534,-7.437644189423054e-8)
            (17.661184498284566,-8.079709701291904e-8)
            (17.675816754929482,-7.936728785296054e-8)
            (17.6910039784917,-8.580296850801972e-8)
            (17.7053303046677,-8.393163897224554e-8)
            (17.720023038786973,-8.792321737338682e-8)
            (17.734272718907427,-8.690615871387308e-8)
            (17.74875718367941,-8.881710367170115e-8)
            (17.76242166130186,-9.115774046719594e-8)
            (17.777735356022074,-9.044965598725696e-8)
            (17.791681786001828,-9.480883012003005e-8)
            (17.80581390990485,-8.747744661974366e-8)
            (17.818926956522695,-9.454834826172487e-8)
            (17.832631786035304,-9.338112749723848e-8)
            (17.845520860398157,-9.517267085534797e-8)
            (17.859976053660947,-9.91235307168381e-8)
            (17.873027645874892,-1.008824104253847e-7)
            (17.886012640095643,-9.950961565863281e-8)
            (17.898131742339274,-1.0494273161576473e-7)
            (17.911110919994766,-1.0123078086898829e-7)
            (17.923268989355023,-1.046063697884847e-7)
            (17.93670206311542,-1.0151620899456759e-7)
            (17.94882420344188,-1.0333532007855695e-7)
            (17.960781021516027,-1.0115810611388554e-7)
            (17.9720045816392,-1.0480179235550224e-7)
            (17.98436261863006,-1.0860657750910718e-7)
            (17.995840226994268,-1.0937940997379769e-7)
            (18.008148795246324,-1.1613639694374456e-7)
            (18.019331280888878,-1.177192807677585e-7)
            (18.030394577382065,-1.1558641910269785e-7)
            (18.04083379476623,-1.2073892574626655e-7)
            (18.052675330330818,-1.1979399205941377e-7)
            (18.063513285318503,-1.2416181771612855e-7)
            (18.074742499521097,-1.2168388918709638e-7)
            (18.085025473675636,-1.2623293321745166e-7)
            (18.095329370459424,-1.296867138123048e-7)
            (18.10508809643944,-1.2926318060380027e-7)
            (18.115313444212955,-1.330219738804317e-7)
            (18.125236474065048,-1.3457039615971667e-7)
            (18.135458684071324,-1.3841011403670223e-7)
            (18.14500855460813,-1.3908495044567815e-7)
            (18.15515610262621,-1.4542416382212764e-7)
            (18.16457751577338,-1.476091577856664e-7)
            (18.174492089200008,-1.5296556665767014e-7)
            (18.1836760849939,-1.5301333111672477e-7)
            (18.193244001002657,-1.5489376625765772e-7)
            (18.202164804701887,-1.5965967992137564e-7)
            (18.211690700269425,-1.6071592601196727e-7)
            (18.220508474707028,-1.6230238364389749e-7)
            (18.229708102291735,-1.6494325727478554e-7)
            (18.23824972902734,-1.6736474239831267e-7)
            (18.247216002363174,-1.7107750061029492e-7)
            (18.25557212155008,-1.7264503349156968e-7)
            (18.264493456879443,-1.8038487747951137e-7)
            (18.272736681517085,-1.8035873161625915e-7)
            (18.281283412919098,-1.8448126470893556e-7)
            (18.289240795755806,-1.854027977810091e-7)
            (18.297683217613642,-1.9346695012689707e-7)
            (18.30553341112855,-1.948756022107645e-7)
            (18.313858635211822,-2.0133946465605845e-7)
            (18.32155302338859,-2.034216093349528e-7)
            (18.32952605898878,-2.0518223520227252e-7)
            (18.33696577999036,-2.1079576018045998e-7)
            (18.344938904118905,-2.115723356510557e-7)
            (18.35232556379484,-2.132720586800474e-7)
            (18.360072164111145,-2.163587524695032e-7)
            (18.367248909570947,-2.1923291848580106e-7)
            (18.374734394623445,-2.2759333451194408e-7)
            (18.381724323162743,-2.298039158965537e-7)
            (18.389253254193445,-2.3260502035604702e-7)
            (18.396202825363968,-2.3728962783575724e-7)
            (18.403410982103257,-2.44903646140493e-7)
            (18.41011277828483,-2.452215535075908e-7)
            (18.41719136080161,-2.535382271906528e-7)
            (18.42379145679127,-2.519407213963376e-7)
            (18.430875809049844,-2.626550824613716e-7)
            (18.4374045384898,-2.638933315202152e-7)
            (18.44413613282983,-2.739631734804959e-7)
            (18.450417281514298,-2.740323856720295e-7)
            (18.457153558961846,-2.8077385516578346e-7)
            (18.463409356971077,-2.85052916493278e-7)
            (18.470043624463983,-2.9064337536688356e-7)
            (18.476167553804732,-2.9450700667066343e-7)
            (18.482498722764113,-3.0059387601255594e-7)
            (18.488420956204937,-3.0329007705276467e-7)
            (18.494854565800818,-3.1193879157509485e-7)
            (18.500795110005505,-3.1212919782142023e-7)
            (18.506993814220554,-3.2524255622057296e-7)
            (18.512739027621944,-3.2500942637181396e-7)
            (18.518750644810694,-3.3667543508641984e-7)
            (18.52437549040269,-3.36708904535854e-7)
            (18.53051447932408,-3.460135777899609e-7)
            (18.536154533950626,-3.484071811055145e-7)
            (18.541959949771062,-3.5469330883497463e-7)
            (18.547367172071613,-3.5852127577840065e-7)
            (18.55313399684154,-3.659288415613915e-7)
            (18.558514383727502,-3.7038069888861713e-7)
            (18.564342419603115,-3.7986045131610524e-7)
            (18.56969037517802,-3.8372725030821897e-7)
            (18.575165672954377,-3.9243149496659413e-7)
            (18.58028912231718,-3.963148736962907e-7)
            (18.58587566154103,-4.07058601992194e-7)
            (18.59105390661221,-4.09782791921387e-7)
            (18.596560723210008,-4.2099355956892737e-7)
            (18.601631413099494,-4.2710596814821145e-7)
            (18.60685715463598,-4.325127364590564e-7)
            (18.611763071474076,-4.366958532009413e-7)
            (18.617220291563854,-4.4830112305715986e-7)
            (18.62223080735541,-4.5211122778887614e-7)
            (18.62744542918733,-4.665467531195233e-7)
            (18.63227516641556,-4.6980253964878926e-7)
            (18.637346201930264,-4.786871410922267e-7)
            (18.642110522729997,-4.861460192739919e-7)
            (18.647475423110222,-4.916499107276984e-7)
            (18.652356162320753,-4.98764507528282e-7)
            (18.657356916326545,-5.07123364634765e-7)
            (18.662017614816406,-5.136645227499237e-7)
            (18.667054432670025,-5.240643011217294e-7)
            (18.671775381695028,-5.304883326506804e-7)
            (18.677109007225205,-5.420142605849776e-7)
            (18.681941059321495,-5.489603845942881e-7)
            (18.686888334150098,-5.576263281126259e-7)
            (18.691532249765007,-5.665435791890605e-7)
            (18.69679366644993,-5.756813082624657e-7)
            (18.70169605564659,-5.838272351676999e-7)
            (18.707312457498144,-5.957852479421266e-7)
            (18.71242557814655,-6.046063771303345e-7)
            (18.71798817573338,-6.151550159816388e-7)
            (18.723303719484594,-6.263575254294995e-7)
            (18.731102445436964,-6.385780143836062e-7)
            (18.736909403147088,-6.5244723522484e-7)
            (18.74242615862258,-6.622394961297573e-7)
            (18.746596207614893,-6.710402435800011e-7)
            (18.75052465410549,-6.799665280138312e-7)
            (18.753989374284643,-6.8691803962323e-7)
            (18.75724048187759,-6.946858611897588e-7)
            (18.760231590605976,-7.00829512284562e-7)
            (18.762956160924226,-7.072095081668561e-7)
            (18.76512882141173,-7.118045443829657e-7)
            (18.767224745789456,-7.167524962731903e-7)
            (18.768942175222406,-7.205339656807599e-7)
            (18.770533576269436,-7.242283756494616e-7)
            (18.772330036520145,-7.283013090386703e-7)
            (18.77397905469183,-7.321248570585359e-7)
            (18.776389429993408,-7.376101665568235e-7)
            (18.778612330402535,-7.428724021693589e-7)
            (18.781041886233556,-7.486249069266204e-7)
            (18.783325320429434,-7.540968921804225e-7)
            (18.78587612665315,-7.598986548409958e-7)
            (18.788174414489834,-7.656912970471774e-7)
            (18.790904421066717,-7.709212591772152e-7)
            (18.793481944512614,-7.780722574846077e-7)
            (18.796325855139084,-7.835729033678351e-7)
            (18.798919409702155,-7.903157490385393e-7)
            (18.80157429571956,-7.962805284589258e-7)
            (18.804094011227594,-8.026669785915486e-7)
            (18.807107920599798,-8.089979142977821e-7)
            (18.809848890052294,-8.160387045541562e-7)
            (18.812754542482427,-8.232816974262924e-7)
            (18.8154158135571,-8.294555851606766e-7)
            (18.8181459701631,-8.34458283305306e-7)
            (18.820742127942815,-8.429092803186045e-7)
            (18.82356394416149,-8.467737026007782e-7)
            (18.82629293042463,-8.554357914802857e-7)
            (18.829160199595208,-8.615133429146216e-7)
            (18.831839184701032,-8.693948788940364e-7)
            (18.83473750931321,-8.761857617223257e-7)
            (18.83744011961883,-8.842467148495459e-7)
            (18.840382852920314,-8.88912785323992e-7)
            (18.8431011410675,-8.956596688758367e-7)
            (18.845963680865854,-9.019973184476449e-7)
            (18.848638289860826,-9.117190096774586e-7)
            (18.85156023300467,-9.15159553804834e-7)
            (18.8542734170311,-9.234145362246871e-7)
            (18.857187082501472,-9.271600382443346e-7)
            (18.859884489834943,-9.350881431946512e-7)
            (18.862734612339235,-9.425617087388538e-7)
            (18.865401835694858,-9.49458634658118e-7)
            (18.868337413603737,-9.556240159191987e-7)
            (18.871050723953797,-9.631558518519157e-7)
            (18.873922979648903,-9.702823932644655e-7)
            (18.876592696487922,-9.764993570970937e-7)
            (18.87944674325006,-9.841247224917637e-7)
            (18.882116056958985,-9.90944440393271e-7)
            (18.88505342971767,-9.97562491777959e-7)
            (18.88776029238731,-1.0024924924634249e-6)
            (18.890598144030804,-1.0069422106129267e-6)
            (18.893247520510926,-1.0141811982444793e-6)
            (18.896128255602125,-1.02019016401389e-6)
            (18.89881345742341,-1.0253324805864494e-6)
            (18.901739382569836,-1.0274077066885212e-6)
            (18.904437541260155,-1.0369249797692603e-6)
            (18.907264606341634,-1.0393383349516228e-6)
            (18.909913657702173,-1.0465168954754134e-6)
            (18.912845121146432,-1.049749180803694e-6)
            (18.9155613746294,-1.0581183399471783e-6)
            (18.918473173677228,-1.0604444701245441e-6)
            (18.92116951620733,-1.0681862141481702e-6)
            (18.92402495362176,-1.0672949842804869e-6)
            (18.926705378863087,-1.0745771406028837e-6)
            (18.92970808369342,-1.0753212300596005e-6)
            (18.932471978446745,-1.0833331225423848e-6)
            (18.935389494768604,-1.0813543526166924e-6)
            (18.938106714416648,-1.0879844668520988e-6)
            (18.941044546697235,-1.085104364029199e-6)
            (18.943799062956778,-1.093731716972357e-6)
            (18.946889578205752,-1.0889986449269529e-6)
            (18.94972449712982,-1.094133927015406e-6)
            (18.952696193661957,-1.0955400970846796e-6)
            (18.955480465957734,-1.0970496562290322e-6)
            (18.958577289876796,-1.1029938435935804e-6)
            (18.96146640641629,-1.1068103482614333e-6)
            (18.964677172752243,-1.1063266079913703e-6)
            (18.967630027601462,-1.1139649868097123e-6)
            (18.970750587297807,-1.104898164405732e-6)
            (18.97369075750103,-1.1119034463158428e-6)
            (18.977078745603965,-1.1075558774553684e-6)
            (18.98021085529906,-1.1078035744294112e-6)
            (18.983658227495784,-1.1135579975896093e-6)
            (18.98685275268168,-1.1084644324643733e-6)
            (18.99034286127971,-1.110067123555325e-6)
            (18.99364850928688,-1.1104473760514821e-6)
            (18.997675965826552,-1.107862761529077e-6)
            (19.00136073881488,-1.1058480564596351e-6)
            (19.0055744538435,-1.0994178487599982e-6)
            (19.009539099744064,-1.0962049727947232e-6)
            (19.015052049773136,-1.0929563587502855e-6)
            (19.020153268165977,-1.0877186735758215e-6)
            (19.025718804173092,-1.0752140291447887e-6)
            (19.030317997506963,-1.0711660427542569e-6)
            (19.034743702214044,-1.0646668160418926e-6)
            (19.03854545397055,-1.0478340695119215e-6)
            (19.04220419910326,-1.043248980314715e-6)
            (19.04574157879996,-1.033762344837541e-6)
            (19.049141084863074,-1.0200494711121166e-6)
            (19.052529253807954,-1.0204408553704525e-6)
            (19.055748312760723,-1.00793256030407e-6)
            (19.059117719649283,-1.0131027428084138e-6)
            (19.062214383815462,-9.946521946080367e-7)
            (19.06535644140432,-9.91521550419705e-7)
            (19.06825708962885,-9.78681197860709e-7)
            (19.07122633885951,-9.71609096733772e-7)
            (19.074036122927346,-9.59357027152663e-7)
            (19.07696930277554,-9.526152389138787e-7)
            (19.079813151591633,-9.358747257159905e-7)
            (19.082738632517643,-9.333858494997571e-7)
            (19.085491204292897,-9.186924281312514e-7)
            (19.088540043132284,-9.151304918297853e-7)
            (19.09134811373051,-8.9915188672407e-7)
            (19.094284154413387,-8.954990595722023e-7)
            (19.097012245178156,-8.807330822424575e-7)
            (19.099910791591487,-8.739153671832867e-7)
            (19.10263123613924,-8.569259086765868e-7)
            (19.105671423610705,-8.483028466343967e-7)
            (19.108454731274698,-8.34217190437414e-7)
            (19.111338394977427,-8.28049868006886e-7)
            (19.114034543385984,-8.132634194968347e-7)
            (19.116983050881206,-8.059503795454503e-7)
            (19.11973938360072,-7.894031048838457e-7)
            (19.122796546527784,-7.816239484537135e-7)
            (19.12559608275844,-7.702577591306436e-7)
            (19.128497330446372,-7.571532782968404e-7)
            (19.131225646334723,-7.419569523214875e-7)
            (19.134304487518055,-7.277616485001914e-7)
            (19.137156969043456,-7.146117892986581e-7)
            (19.14025764678379,-7.110477975302842e-7)
            (19.143113784667587,-6.892279713621718e-7)
            (19.146113248107593,-6.894741446661357e-7)
            (19.148945947997817,-6.685823694674298e-7)
            (19.152240634850227,-6.627516602186745e-7)
            (19.15525183455955,-6.488121164771599e-7)
            (19.158457100127755,-6.316048470900171e-7)
            (19.161430446995993,-6.208110081562523e-7)
            (19.164628389826362,-6.028548749092977e-7)
            (19.167654666931575,-5.94251399421708e-7)
            (19.171271087414382,-5.774901929989085e-7)
            (19.174526159979354,-5.601638379815199e-7)
            (19.177951186367416,-5.490633947502488e-7)
            (19.18114639633375,-5.334189419059499e-7)
            (19.184683584369722,-5.236355740123599e-7)
            (19.18803417138959,-5.102260280942517e-7)
            (19.191700017653474,-4.967137776645814e-7)
            (19.195245233418778,-4.791433916295773e-7)
            (19.199090021544997,-4.729741884812455e-7)
            (19.202740144145398,-4.5058382314167034e-7)
            (19.207174851958353,-4.516921625619119e-7)
            (19.211237466294335,-4.286472647940798e-7)
            (19.215857304694783,-4.217334910183723e-7)
            (19.22017168539951,-4.040356147427815e-7)
            (19.225311698577336,-3.8978000671541224e-7)
            (19.230236008788047,-3.7134016572792916e-7)
            (19.237617554057433,-3.520392033440345e-7)
            (19.24456390134179,-3.283719685054365e-7)
            (19.25086079451224,-3.134378936398008e-7)
            (19.256929628303993,-2.919205612794684e-7)
            (19.26204752369543,-2.7812022374007483e-7)
            (19.266974374663683,-2.687572124848714e-7)
            (19.27176046656959,-2.567869303859993e-7)
            (19.27637625270179,-2.496861464251765e-7)
            (19.281004034953835,-2.29803649887117e-7)
            (19.285432920556577,-2.2392403886684065e-7)
            (19.290017607167794,-2.082397712044326e-7)
            (19.29432381762345,-2.0388760058054345e-7)
            (19.298680563689327,-1.902268613740432e-7)
            (19.302816615618056,-1.8329624484891838e-7)
            (19.30685410459798,-1.7331964130562483e-7)
            (19.310719628920854,-1.6813872338872216e-7)
            (19.315048327712613,-1.551948378697432e-7)
            (19.31922817745848,-1.545985184314702e-7)
            (19.32377271221162,-1.4522672442396356e-7)
            (19.32790142874219,-1.3472060400587793e-7)
            (19.332007801032603,-1.3486872152412843e-7)
            (19.335910887910035,-1.2616931321929314e-7)
            (19.340609014409242,-1.236094577805602e-7)
            (19.344868682127142,-1.1298925173264251e-7)
            (19.34944969823025,-1.1631671226197682e-7)
            (19.353592239726776,-1.107366287556033e-7)
            (19.357730629560347,-1.0393154115106995e-7)
            (19.361686505263265,-1.0052237975344269e-7)
            (19.366141429590044,-9.490202845796603e-8)
            (19.37043776774938,-8.794726769068006e-8)
            (19.37514075815919,-8.758106817552402e-8)
            (19.379433086462267,-8.572081888758021e-8)
            (19.383784183542616,-7.415333058702345e-8)
            (19.38791892700691,-7.342499319662465e-8)
            (19.392909945637772,-6.602473678896104e-8)
            (19.397430278137158,-6.723562684385342e-8)
            (19.402294627784713,-5.567092875580215e-8)
            (19.40672056952984,-5.648898238064248e-8)
            (19.41122615235431,-5.4564788687372356e-8)
            (19.415531935420994,-4.792373697881658e-8)
            (19.42038629435556,-5.1343863383124244e-8)
            (19.425056900362556,-4.4597516790645386e-8)
            (19.430154483008618,-4.685152354966249e-8)
            (19.434836860502386,-4.6159235989051695e-8)
            (19.439678939688243,-3.953679339474547e-8)
            (19.44427484320363,-3.81309162023058e-8)
            (19.44980186026307,-3.84054157365199e-8)
            (19.454805473681954,-3.432792317070721e-8)
            (19.460165795515284,-3.9728445422326786e-8)
            (19.465083247358184,-3.5808939369275095e-8)
            (19.47020837644678,-3.9343790447787796e-8)
            (19.47509695960171,-3.3252911091352644e-8)
            (19.480557776097037,-3.196248155035164e-8)
            (19.485812754260913,-3.187040098495686e-8)
            (19.491500896819538,-2.2583168224343808e-8)
            (19.496781683156648,-2.333437443269304e-8)
            (19.502435252356808,-1.7028021215281797e-8)
            (19.507769615107556,-1.516128600442812e-8)
            (19.513987701638996,-1.382467162969192e-8)
            (19.519669068892743,-1.2181732511606924e-8)
            (19.525746623579955,-6.522439033318506e-9)
            (19.531396672078664,-7.264405521567596e-9)
            (19.537553162492905,-1.3928538322716122e-9)
            (19.543363253458402,-3.0844677922914343e-9)
            (19.55023136881549,5.006772330062859e-9)
            (19.556435507507935,5.480805143065481e-9)
            (19.56296865022604,3.7742831082709927e-10)
            (19.569072794820812,4.005125120443154e-9)
            (19.575862899748223,4.696323330222185e-10)
            (19.582260798406438,2.9891622510547222e-9)
            (19.589077663573317,1.548181582933239e-9)
            (19.595690551286477,2.747717164908181e-9)
            (19.60275541378115,2.1883503897868195e-9)
            (19.609466708709117,1.6122148061015196e-9)
            (19.616776649476183,1.357878254282241e-9)
            (19.623875707040597,4.144048215692919e-9)
            (19.63160104872596,2.6447026790776818e-9)
            (19.638868786480014,7.007888047638744e-9)
            (19.64715865591423,3.8024650095280776e-10)
            (19.654825888362005,5.727964769164373e-9)
            (19.66324995145491,4.988241819603445e-9)
            (19.671099686552026,3.399477588317268e-9)
            (19.679843872676578,1.1510842945483546e-8)
            (19.688031906939965,8.278779883852394e-9)
            (19.697416540819724,1.3937644816053307e-8)
            (19.706064070865757,1.3937682119546935e-8)
            (19.715521496976912,1.145230443810874e-8)
            (19.724368127953078,1.1087721851765764e-8)
            (19.734404513661758,8.790315142448435e-9)
            (19.743772733337202,1.2408249094875146e-8)
            (19.754490924621468,1.0466403299602689e-8)
            (19.76436335167412,1.2331920373753746e-8)
            (19.775175033700712,8.736204648585044e-9)
            (19.785326497792475,1.1452951920176702e-8)
            (19.79709952759378,9.14868225621035e-9)
            (19.80802142412406,1.1707750324774224e-8)
            (19.820426672373372,6.990245271509821e-9)
            (19.8318800048648,6.509228711593096e-9)
            (19.844532057284194,1.4354562427598694e-8)
            (19.856448430827566,1.1416640521844101e-8)
            (19.87061937629139,1.0570179398428081e-8)
            (19.88364344303294,1.226754964278598e-8)
            (19.898322239587962,1.2944946004012081e-8)
            (19.91191747441183,1.4529254688255833e-8)
            (19.92715271788258,1.336040700294916e-8)
            (19.941536489214155,1.296405427453351e-8)
            (19.95916546388671,1.1979709668707983e-8)
            (19.97515822996519,1.2950165384495449e-8)
            (19.99315249542189,1.1767955943042807e-8)
            (20.0,1.2492112233530861e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={4af22432-6a87-4609-86a1-122a50678f94}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,1.1102230246251565e-16)
            (0.001,-2.9976021664879227e-14)
            (0.011,4.345743764844201e-10)
            (0.02168943095101827,-1.3057839254315695e-9)
            (0.03204190793424906,3.2148355089134384e-9)
            (0.040805331071174844,-6.158226817376544e-9)
            (0.04910488142380241,7.125584566836096e-10)
            (0.05822999649254364,-5.24886756281262e-9)
            (0.06656248563157166,-4.550015475501823e-9)
            (0.07506991484442317,-4.2599173077917385e-9)
            (0.08286189004252238,-2.98912428142728e-9)
            (0.09064758583127948,-9.981167448103179e-9)
            (0.09804473012769774,-4.743710757537656e-9)
            (0.1059127177382529,-1.1722724346796554e-8)
            (0.11351171858550015,-5.9359581694451435e-9)
            (0.12131962671921165,-1.392678083966814e-8)
            (0.12858972836091132,-8.725469013981524e-9)
            (0.13621123678144303,-1.3075946103668912e-8)
            (0.1433321183897155,-1.122114734464219e-8)
            (0.15101827761342904,-1.3778311602763438e-8)
            (0.1580898715203234,-1.5043294609995428e-8)
            (0.165348276443014,-1.3657781350318032e-8)
            (0.17211520251779933,-1.6157512661152396e-8)
            (0.17933374834444624,-1.660023141170086e-8)
            (0.18605270868133242,-1.4293654704289338e-8)
            (0.19322822090779868,-1.507202007644537e-8)
            (0.19983300769516932,-1.5633305761042493e-8)
            (0.206604259630888,-1.2142610250620578e-8)
            (0.21293991222224418,-1.1936204913354231e-8)
            (0.21981757023218165,-1.7286778675185133e-8)
            (0.22617895679941954,-1.5229653094195328e-8)
            (0.2328492010596304,-2.1402589922558946e-8)
            (0.23901332799712924,-1.7130334706294548e-8)
            (0.24539356489037156,-2.304671875563713e-8)
            (0.25137339681040816,-2.1077359191323808e-8)
            (0.25793581515745967,-2.208413607540649e-8)
            (0.26396222044556883,-2.273284938070219e-8)
            (0.2701650392195887,-2.23357328188456e-8)
            (0.27592850937305063,-2.4825691280483397e-8)
            (0.28200657353790004,-2.058404779958778e-8)
            (0.28769545979289785,-2.2391301923718743e-8)
            (0.2939279819854715,-2.5472540965409962e-8)
            (0.29962752417970356,-2.5247278045981147e-8)
            (0.3054246292651696,-2.3586395725416764e-8)
            (0.3108409085281808,-2.3974136453830397e-8)
            (0.3166921243185954,-2.2449583747530255e-8)
            (0.3221398689416037,-2.222609674085163e-8)
            (0.32801202621696024,-2.170710811100207e-8)
            (0.33339069654900105,-2.1272587247267438e-8)
            (0.33885850204299034,-2.2956004874785663e-8)
            (0.34399151267138783,-2.219969408301381e-8)
            (0.3496786316604282,-2.1255835314093474e-8)
            (0.35492244994047584,-2.2523392706474965e-8)
            (0.36043325138250737,-2.1702728281169925e-8)
            (0.36551039614242187,-2.1690223395154362e-8)
            (0.3707373969637966,-2.1461498356245556e-8)
            (0.3756583156494759,-2.0451095261719843e-8)
            (0.38122447148999195,-2.1339565670075444e-8)
            (0.38629227273763883,-2.0613357687437883e-8)
            (0.3914910991174165,-2.3246133240562017e-8)
            (0.39631155741842544,-2.3595382536711895e-8)
            (0.40138635898820396,-2.0341941242563166e-8)
            (0.40616522354398177,-2.1841840780467692e-8)
            (0.4116382236996333,-2.1196319810456998e-8)
            (0.4165642148091624,-2.0948153878208586e-8)
            (0.4215379096168598,-1.9683464635988912e-8)
            (0.4261761966325164,-2.0958218716060628e-8)
            (0.4311995267125712,-2.2697790535985973e-8)
            (0.43591971472997043,-2.0978880854727322e-8)
            (0.4407803129095682,-2.2305643332387604e-8)
            (0.4454903007235512,-2.27428496035742e-8)
            (0.4503589888525585,-2.1082109169512364e-8)
            (0.45498419765395093,-2.1924672299888925e-8)
            (0.45997755713093685,-1.969851615157836e-8)
            (0.46481392800556065,-2.1969675634281316e-8)
            (0.47001814337975956,-1.8754231945194988e-8)
            (0.47490166263610645,-1.8662493994625606e-8)
            (0.48048193584340054,-2.0041924120306476e-8)
            (0.4856972500067168,-1.9918262594842417e-8)
            (0.4920097138485117,-1.964810580901144e-8)
            (0.4979862923873452,-1.9920689764418853e-8)
            (0.5050316355294292,-2.096650764116248e-8)
            (0.5099478934630927,-2.0843774706236218e-8)
            (0.5145444787490993,-2.1184714427135987e-8)
            (0.5183776071352972,-2.1215194934143256e-8)
            (0.5219433364029809,-2.1217565926434645e-8)
            (0.5249837746544691,-2.133932741621436e-8)
            (0.5279199424784581,-2.1010420514500083e-8)
            (0.5305057484239355,-2.106297136705848e-8)
            (0.5329188321055822,-2.1128211180609924e-8)
            (0.5350800090882226,-2.0908523579166172e-8)
            (0.537162648010102,-2.0995746696783613e-8)
            (0.5386795265224069,-2.0954400214989732e-8)
            (0.5401420974165941,-2.0971031355898617e-8)
            (0.5416542446047518,-2.0944114886845e-8)
            (0.5432176618328202,-2.092837347866805e-8)
            (0.5457320913662972,-2.0892256147320154e-8)
            (0.5480130477411703,-2.084429007176425e-8)
            (0.5504509917291438,-2.0817063184352946e-8)
            (0.5527463508929612,-2.0739061135088832e-8)
            (0.5554742944465949,-2.0750372309308318e-8)
            (0.5579303783706181,-2.058687331718545e-8)
            (0.5604613513694199,-2.1319835674660226e-8)
            (0.5628532235369467,-2.085471417778706e-8)
            (0.5656432559082212,-2.1441754149975623e-8)
            (0.5682369141869815,-2.144672550663529e-8)
            (0.57113359762375,-2.1325854859810534e-8)
            (0.5737599419363224,-2.081542405107939e-8)
            (0.5764280582579917,-2.0944132650413394e-8)
            (0.5789542276160979,-2.1478915535055876e-8)
            (0.5819256741962543,-2.0456411231606353e-8)
            (0.5846477397468324,-2.0566979674896402e-8)
            (0.5875581200727934,-2.0449583137960303e-8)
            (0.5902192807697375,-1.9159175357330582e-8)
            (0.5929367217768776,-2.1072282141432197e-8)
            (0.5955167012166148,-2.0133530620469742e-8)
            (0.5983015963005553,-2.0933298650049892e-8)
            (0.6010023751189816,-2.0237662434752224e-8)
            (0.6038522888286585,-2.1745252709592933e-8)
            (0.6065142418091286,-2.0623084795445834e-8)
            (0.6093890172278636,-2.1926121362980666e-8)
            (0.6120669636284376,-2.2505829422314605e-8)
            (0.6149676869154151,-1.9588213939769616e-8)
            (0.6176536890536753,-2.1003712769029903e-8)
            (0.6205010851617707,-1.7040948430135927e-8)
            (0.6231578941335435,-1.9505198567415505e-8)
            (0.6260453788054237,-1.4047016660967415e-8)
            (0.628727278898783,-1.5329524538643113e-8)
            (0.6316050923248098,-1.2551936379168183e-8)
            (0.6342740402219347,-1.34521926931086e-8)
            (0.6371115092170139,-1.1973764868500325e-8)
            (0.6397616536582023,-1.1907906660724166e-8)
            (0.6426551836632796,-1.4381282609221557e-8)
            (0.645335003383877,-1.2435137364263937e-8)
            (0.6481838978203995,-1.4234092793330433e-8)
            (0.65083356686731,-1.4072187637381717e-8)
            (0.6536756535218322,-1.3090384998193372e-8)
            (0.6563283655759803,-1.4683095850287486e-8)
            (0.6592227256401864,-1.3185823100059224e-8)
            (0.6618990241299497,-1.2563526441411454e-8)
            (0.6647285005802218,-1.5347033199830662e-8)
            (0.6673684371218749,-1.4731377673271595e-8)
            (0.6702355566564328,-1.840521979268317e-8)
            (0.6729047434252311,-1.5896305383122922e-8)
            (0.6757971243137774,-2.238957641509387e-8)
            (0.6784738328118392,-1.8104264309926066e-8)
            (0.6813080984436296,-2.1050053478077757e-8)
            (0.6839590621276096,-2.1461487920149125e-8)
            (0.6868735708973901,-2.027769041568206e-8)
            (0.6895760605376245,-2.1996435783933066e-8)
            (0.6924743171379221,-2.1543584027838847e-8)
            (0.6951649770969257,-2.2883426709086052e-8)
            (0.698042938944286,-2.435620594098964e-8)
            (0.7007370202659522,-2.4107602580869525e-8)
            (0.7037216237112409,-2.5349418564246662e-8)
            (0.7064788708919157,-2.5156188021568937e-8)
            (0.7094113571162303,-2.927486209003405e-8)
            (0.7121458114054479,-2.8613524438725335e-8)
            (0.7151235486504331,-3.015223537516931e-8)
            (0.7179066179456021,-3.128334280511069e-8)
            (0.7209906117223401,-2.7063052465692294e-8)
            (0.7238369491745729,-3.008614268829035e-8)
            (0.726864421181173,-2.5796210723072477e-8)
            (0.7297003390052792,-2.6451574486330287e-8)
            (0.7328638594069662,-2.4109265250871204e-8)
            (0.7358080814281579,-2.3863581999350458e-8)
            (0.7390561825861578,-2.1650978121456887e-8)
            (0.7420636384660985,-2.2427159906968086e-8)
            (0.7453128533505654,-2.4764630346396643e-8)
            (0.7483688020311601,-2.9099150200551094e-8)
            (0.7518877134965959,-2.0335895634104872e-8)
            (0.7551442628265223,-2.165312107393902e-8)
            (0.7587609743638831,-2.0002858036605176e-8)
            (0.7621352589867563,-1.9472428558486854e-8)
            (0.7659736758221264,-2.374208585287363e-8)
            (0.7696030574105648,-2.0703261993659794e-8)
            (0.7741427718045494,-3.061686859595625e-8)
            (0.7783558307725676,-2.6065805291963784e-8)
            (0.7842648786429587,-4.297497047112131e-8)
            (0.7899267456457976,-2.2049837511417536e-8)
            (0.794692348809906,-2.8163333443131933e-8)
            (0.7992759103103809,-3.217234145758141e-8)
            (0.8031525685306428,-2.4337035053889622e-8)
            (0.8068822832717784,-3.293326789055584e-8)
            (0.8104488221059553,-2.464426884785098e-8)
            (0.8138796005810306,-2.9577033711092326e-8)
            (0.817278654563183,-2.967528334174574e-8)
            (0.8205162194888295,-2.7296514382157966e-8)
            (0.8238615707610744,-2.3866705722852544e-8)
            (0.8269643563024132,-2.7088895127036494e-8)
            (0.8302238549665937,-2.7852222084234768e-8)
            (0.8331776059851463,-2.3879483723732164e-8)
            (0.8360609708084372,-2.5979590700941912e-8)
            (0.8388000828834055,-2.5820449334190698e-8)
            (0.8420690374445583,-2.505943230701746e-8)
            (0.8450133702746374,-2.8507828320201156e-8)
            (0.8480792783268105,-2.550212552243636e-8)
            (0.8508596159615509,-2.2539886179728796e-8)
            (0.8536027628731804,-3.0583070520506794e-8)
            (0.8562237696270623,-2.87690478106839e-8)
            (0.8591400870161002,-3.8510334032793025e-8)
            (0.8619477965912336,-2.7670654212386125e-8)
            (0.86494821162268,-3.8705197713539974e-8)
            (0.8676965886556819,-3.4225263734199984e-8)
            (0.8704690407564254,-3.630892497774596e-8)
            (0.8730994904031212,-3.7018177634351446e-8)
            (0.8762210011016806,-3.7916085160460966e-8)
            (0.8790474984135702,-3.459927389037887e-8)
            (0.8820189913487677,-3.3430869850192835e-8)
            (0.8847414513401257,-3.778318324876295e-8)
            (0.8875262494703735,-3.4966535000791055e-8)
            (0.8901813573114236,-3.736848253055314e-8)
            (0.8931088570461754,-3.2088169898969454e-8)
            (0.8959294435219063,-3.184524044463899e-8)
            (0.898930633545781,-3.110353730129134e-8)
            (0.9017197594826352,-3.113961555278877e-8)
            (0.9046832902789619,-3.00207581016565e-8)
            (0.9074752113605957,-3.2157434270985163e-8)
            (0.9106737873674517,-3.101410861461318e-8)
            (0.9136019040383995,-3.133835213553482e-8)
            (0.9166962549165724,-3.0254260874329475e-8)
            (0.9195799963198781,-3.39559766970865e-8)
            (0.9227247614473101,-2.7441507510772567e-8)
            (0.9256843448096086,-3.015437499698237e-8)
            (0.9291043004944113,-3.578252827374229e-8)
            (0.9322153025991088,-3.502133583133116e-8)
            (0.9354809329695796,-3.4827753347954626e-8)
            (0.9385446909254579,-3.392050174078065e-8)
            (0.942002595071966,-3.594803210660302e-8)
            (0.9452417286215826,-3.630024170142576e-8)
            (0.9489728918579692,-4.0056813199740304e-8)
            (0.9523714330927185,-3.143772620006757e-8)
            (0.9559700616184232,-3.682187554865379e-8)
            (0.9593709398839446,-3.556451910746716e-8)
            (0.9634012812208778,-3.2893398227429316e-8)
            (0.9671378940216939,-3.3734544713226455e-8)
            (0.9714400877219895,-3.651653068814653e-8)
            (0.9753896585733016,-3.281782401387545e-8)
            (0.9797505524689808,-3.053914809925118e-8)
            (0.9839142857249505,-3.4888315347814114e-8)
            (0.9894243852170641,-2.4146936006275155e-8)
            (0.9944543067883863,-3.0673222406463196e-8)
            (1.0012236347864596,-1.977685482046354e-8)
            (1.0076463223053094,-2.9278919067010634e-8)
            (1.014955331616019,-1.2879704858193008e-8)
            (1.02056954546286,-2.0532446631804646e-8)
            (1.0259397542454005,-1.8424216596812926e-8)
            (1.0308590625704885,-2.5225859845434684e-8)
            (1.0355924918081503,-2.2272590660676883e-8)
            (1.0402986990417409,-2.8863140988377722e-8)
            (1.0448017522495598,-2.6287893195586776e-8)
            (1.0494232496524052,-2.6724526147603456e-8)
            (1.0537669117726842,-2.888751060581285e-8)
            (1.0581221945441992,-2.457854453297159e-8)
            (1.0622725129954251,-2.3377747293551465e-8)
            (1.0663176533747076,-2.9022306557990873e-8)
            (1.0701893471913317,-2.5978991624597825e-8)
            (1.0745091587768947,-3.3537452814869084e-8)
            (1.0786815748033793,-2.5491572852587296e-8)
            (1.0831985654612741,-4.0838750603455765e-8)
            (1.0873093178067865,-3.046856900112971e-8)
            (1.0914048147358504,-3.4912394308861394e-8)
            (1.0952958601210439,-3.114057589570507e-8)
            (1.0999624954797111,-3.54122464685247e-8)
            (1.1041935015099802,-3.492532907323209e-8)
            (1.1087216051429711,-3.578559182315644e-8)
            (1.1128273207446533,-3.003565574033473e-8)
            (1.1169442107111713,-3.604156706416006e-8)
            (1.1208780460019854,-3.599582321101025e-8)
            (1.1252926185440437,-3.7748505432588786e-8)
            (1.1295478412976567,-3.8878665620245556e-8)
            (1.1341779808154009,-4.081774096498236e-8)
            (1.1384183011988958,-3.566024897594389e-8)
            (1.1427450090479605,-4.067161074594594e-8)
            (1.1468528677237426,-3.88176901733317e-8)
            (1.1517806433442601,-4.449566848307995e-8)
            (1.1562443091179644,-4.137656639535692e-8)
            (1.1610137348155976,-4.1902536773719135e-8)
            (1.1653746612793552,-3.854128316493899e-8)
            (1.169858037134862,-4.04849977986288e-8)
            (1.174137130020617,-3.922510516396471e-8)
            (1.1789174407135605,-4.279288301489714e-8)
            (1.18351813883009,-4.110656870448537e-8)
            (1.1884890728132285,-3.829480099692972e-8)
            (1.1930872737128762,-4.5072783838584485e-8)
            (1.197930207659946,-3.514865121179156e-8)
            (1.2025099032343587,-3.489772493203702e-8)
            (1.2078900839417026,-3.745474363991974e-8)
            (1.2127880447183201,-3.3749218419920624e-8)
            (1.2179954803755177,-4.15643306439506e-8)
            (1.2228185547311972,-3.936371284485318e-8)
            (1.2279809391982894,-4.300219091923907e-8)
            (1.2328722741861453,-3.7767192151427764e-8)
            (1.2381480154499318,-5.0361426251477326e-8)
            (1.243261122104805,-4.529988095747228e-8)
            (1.2487210833587477,-4.8143003250622485e-8)
            (1.2538652645734891,-4.521770580190321e-8)
            (1.259720213420241,-5.3776378794445634e-8)
            (1.265120836748868,-4.53088627727638e-8)
            (1.2709570131029557,-5.34502556659433e-8)
            (1.276388182714002,-5.319893914279561e-8)
            (1.2823309338524387,-5.063373875735522e-8)
            (1.287910333246452,-5.006674252960863e-8)
            (1.2942967724578653,-5.584300954986077e-8)
            (1.3001529739728839,-5.234541988752284e-8)
            (1.306410039679868,-4.989002400090925e-8)
            (1.312263079904165,-5.146060733096647e-8)
            (1.3188042592172429,-4.5990391273065256e-8)
            (1.3249238033818658,-5.065331953879593e-8)
            (1.3318858778603262,-4.765340300139087e-8)
            (1.3382643655508666,-4.400045927610563e-8)
            (1.345052558441823,-4.678238352262554e-8)
            (1.3514348424027507,-4.5048002550451827e-8)
            (1.3587519617365977,-4.936104858188628e-8)
            (1.3655436492645363,-5.0423482056416447e-8)
            (1.3731358432222749,-4.4987634617577044e-8)
            (1.3801201250120656,-5.090872512436562e-8)
            (1.3875957724772572,-4.307521828117444e-8)
            (1.3946546654930834,-4.40501821685757e-8)
            (1.402978060601226,-3.843056672891976e-8)
            (1.4106040948579825,-3.897879485847966e-8)
            (1.4189477666197736,-3.941891923986418e-8)
            (1.4266655980984724,-3.918600155472518e-8)
            (1.4350367563830582,-4.3605894339826534e-8)
            (1.4429648194953055,-4.136943099197765e-8)
            (1.4516379284056242,-4.507201412096151e-8)
            (1.4600610612660025,-4.337200454340717e-8)
            (1.4693123399920003,-4.6116818253061354e-8)
            (1.4780121804010466,-4.480003923390541e-8)
            (1.4879812120395244,-4.6526204222629985e-8)
            (1.4972075269750011,-4.4421811784545184e-8)
            (1.5074377910690395,-4.547989196357349e-8)
            (1.5169740201584903,-4.576682766099793e-8)
            (1.5277021217188713,-4.326373947982631e-8)
            (1.5377399159468317,-4.47931046698713e-8)
            (1.549314781221728,-4.543269771506431e-8)
            (1.5599918159763733,-4.363017325204055e-8)
            (1.5718189453089146,-4.214903559507377e-8)
            (1.582879400068001,-4.402926900848314e-8)
            (1.5955521454667563,-3.908811130326484e-8)
            (1.6073756975810072,-3.9609801771867126e-8)
            (1.621045505871509,-3.7748755565836234e-8)
            (1.6336451007776107,-3.93466444981172e-8)
            (1.6476668464568045,-3.661461744908223e-8)
            (1.6608206706206552,-3.520876656892824e-8)
            (1.6762353295332961,-3.291297823171391e-8)
            (1.6905417868026869,-3.61176045737821e-8)
            (1.7070953722932014,-3.282836125162447e-8)
            (1.7223652466446657,-3.1461712346469994e-8)
            (1.7395495768258593,-2.9303556137172393e-8)
            (1.7557124835012727,-2.9871048967677893e-8)
            (1.7751831278446129,-2.7367255350796427e-8)
            (1.7931083397287553,-2.800270249014858e-8)
            (1.8139369791108269,-2.7670865598850014e-8)
            (1.83315345302792,-2.724486525274017e-8)
            (1.8551204870493834,-2.683283961690819e-8)
            (1.8758264350527567,-2.8996502643430233e-8)
            (1.9016769607515271,-2.5615002341439208e-8)
            (1.9251863145374353,-2.5410303083894803e-8)
            (1.9529232587553969,-2.214758532126382e-8)
            (1.978353392644286,-2.632418005799053e-8)
            (2.0077010457058444,-1.969785157207582e-8)
            (2.0354059907827122,-2.16520201767878e-8)
            (2.067393982765903,-1.8482909147632398e-8)
            (2.0984291975164227,-2.061286474841495e-8)
            (2.136179522930321,-1.8066108053993446e-8)
            (2.1705961250380224,-1.747889261105584e-8)
            (2.209290886063818,-1.6915024325658834e-8)
            (2.2450134348248207,-1.9273073970094146e-8)
            (2.284734008262018,-1.5524787344567414e-8)
            (2.321559687393223,-1.6816150472109825e-8)
            (2.3624496524112044,-1.4400084902277399e-8)
            (2.3994180330706767,-1.637647628616179e-8)
            (2.4368680153195816,-1.2742038479895967e-8)
            (2.4714626580928853,-1.5125189989362298e-8)
            (2.5074268228842334,-1.159297385866509e-8)
            (2.540834128979978,-1.3252664243790235e-8)
            (2.576598669202273,-1.0196793603922671e-8)
            (2.6088670627969712,-1.146671332885596e-8)
            (2.640287040738589,-1.1247103887113141e-8)
            (2.6694210195438863,-1.0408637812764354e-8)
            (2.699784922561919,-1.1384430981253857e-8)
            (2.7278679488465927,-1.0039024861407952e-8)
            (2.7542521499569714,-1.159048948484731e-8)
            (2.77982117380944,-1.0948658701881442e-8)
            (2.804752825025982,-1.100286284305696e-8)
            (2.8282498557428313,-1.1215366121919423e-8)
            (2.851528145144038,-1.1219854975652588e-8)
            (2.8737413498585678,-1.1039887053143627e-8)
            (2.894804834531604,-1.114086376624579e-8)
            (2.914191044424735,-1.1082958432939716e-8)
            (2.9326927162088454,-1.1083002612877202e-8)
            (2.9495644108414036,-1.102901493743591e-8)
            (2.962776384992608,-1.114741340901837e-8)
            (2.97549595252919,-1.1036391227986497e-8)
            (2.9877761873304904,-1.116411267425288e-8)
            (2.9994074049546415,-1.1096868837018325e-8)
            (3.0179907435885682,-1.1186412431779535e-8)
            (3.0358107552291713,-1.1106882878697544e-8)
            (3.055911947350566,-1.1436628082062139e-8)
            (3.074832167923705,-1.1263684832063525e-8)
            (3.0970270629743197,-1.1369663335814018e-8)
            (3.1172523965129257,-1.0896054558617863e-8)
            (3.1384592965954314,-1.1370270350252731e-8)
            (3.158641525827244,-1.1140403488596462e-8)
            (3.1833090356060088,-1.0637075179009692e-8)
            (3.2058579193139294,-1.119521726711259e-8)
            (3.2305152934824997,-9.53586198892964e-9)
            (3.2529931850501894,-9.866418709814084e-9)
            (3.2760604691604582,-9.238862924698665e-9)
            (3.298036735418779,-9.847275106444897e-9)
            (3.3223954067082775,-8.950557989217955e-9)
            (3.3459521173763216,-8.6378048047564e-9)
            (3.3712004545745007,-8.68535518505631e-9)
            (3.394611316213768,-8.949366692156957e-9)
            (3.419332486221553,-8.296570735977227e-9)
            (3.4425530607779975,-8.369838877531066e-9)
            (3.468702547819677,-9.600555572752967e-9)
            (3.49270356860935,-8.665375805794184e-9)
            (3.51786893647775,-9.80133507688663e-9)
            (3.5412221379282434,-1.0027763119868638e-8)
            (3.5660575798864755,-8.590521516360639e-9)
            (3.5893609881303097,-9.557925451098015e-9)
            (3.6154945283562174,-8.501375325931093e-9)
            (3.6393122943860288,-7.2043607746152816e-9)
            (3.6637029937215,-8.384394345473112e-9)
            (3.686458037958706,-9.034384740314039e-9)
            (3.711057296790585,-5.754482168551789e-9)
            (3.734049646298517,-7.355758502303189e-9)
            (3.7594085027577373,-6.3903653479968625e-9)
            (3.782487956640613,-6.299416765997989e-9)
            (3.805814819385168,-4.356082827783325e-9)
            (3.827692948524291,-6.343169600686593e-9)
            (3.851866367035912,5.680850789779868e-10)
            (3.8742752927686976,-2.409219546084529e-9)
            (3.8982758006853593,-9.406952439228178e-10)
            (3.9202220589950807,-5.432598260135535e-10)
            (3.9424029431609457,2.0208337780935892e-9)
            (3.9632992501307354,1.3052190994677915e-9)
            (3.9869249729114307,4.664794106545855e-9)
            (4.008537880345975,-1.3710144131096058e-12)
            (4.030920402471337,4.577898060631469e-9)
            (4.051524147042997,6.3299667729666e-9)
            (4.072587047780748,7.657262823812516e-9)
            (4.092482186516457,7.24425452958144e-9)
            (4.113120315237018,7.000071300389266e-9)
            (4.133159021590386,9.081741025873669e-9)
            (4.153788686689366,1.2195400134196177e-8)
            (4.1731532764381445,9.73220548594611e-9)
            (4.194284150569068,1.439253816126751e-8)
            (4.21372371016318,1.133641547301778e-8)
            (4.233755419852487,1.5802716135659978e-8)
            (4.252366786247631,1.2951684058570834e-8)
            (4.271960714250628,1.3629010808813291e-8)
            (4.2902769423672895,1.1604718408442238e-8)
            (4.310165884334437,1.450903308608531e-8)
            (4.328395751875545,1.4597643316349718e-8)
            (4.346945081862657,1.1955862078139035e-8)
            (4.364263973934414,1.071329736035409e-8)
            (4.382849227378954,1.5089964722214688e-8)
            (4.400139624228522,1.3004525900583985e-8)
            (4.418595524502542,1.877282229667543e-8)
            (4.435538049174297,1.660441073525476e-8)
            (4.452745114622352,1.7902489490850826e-8)
            (4.468876273117789,1.8775898280587455e-8)
            (4.486518424181897,1.6255380375085338e-8)
            (4.502797463438853,1.769697910436463e-8)
            (4.519748048262008,1.593748455430699e-8)
            (4.535390402994521,1.7839718480239242e-8)
            (4.551445002506456,1.947356864651084e-8)
            (4.566524950732015,1.7688288389550166e-8)
            (4.583210006983286,2.1393090410271043e-8)
            (4.598462407209621,1.9142599616550626e-8)
            (4.613973788242376,2.0531356059727557e-8)
            (4.628376786533573,2.1245073700271178e-8)
            (4.643456610792698,2.1564230068271684e-8)
            (4.657604201649077,2.1516860182480002e-8)
            (4.673222690301043,2.4586809588278413e-8)
            (4.687417906168926,2.1478786971229624e-8)
            (4.701626665498313,2.4175892732181126e-8)
            (4.714899271648037,1.9261645833879015e-8)
            (4.729148502705169,2.534348531035846e-8)
            (4.742449138035752,2.3104577917543168e-8)
            (4.756861225993756,2.492874739967732e-8)
            (4.769977858407325,2.5662684421945414e-8)
            (4.783047542990999,2.372595941935174e-8)
            (4.795323244698398,2.109262819960378e-8)
            (4.808864916768368,2.39362112353092e-8)
            (4.821379709419053,2.520636366298845e-8)
            (4.834534371165319,2.582484570634591e-8)
            (4.8465872922997475,2.5278302118181273e-8)
            (4.858703130009299,2.615133432026795e-8)
            (4.870128167454916,2.595581105602207e-8)
            (4.8830393236958916,2.926415265669391e-8)
            (4.894799731031957,2.0960752245002823e-8)
            (4.906786736805495,3.212241117545034e-8)
            (4.917846791367709,2.6469848757315617e-8)
            (4.9291655626070225,2.8496743298411786e-8)
            (4.939857424493608,2.9948004409696694e-8)
            (4.950879755477555,2.7601711138913743e-8)
            (4.961573827240614,3.207536658500487e-8)
            (4.972474444803906,2.9625617736783738e-8)
            (4.9827280002054595,2.888019834390576e-8)
            (4.994002359318339,3.3829733792067884e-8)
            (5.004341848952194,2.9531470269184013e-8)
            (5.014907413819212,3.249494295864963e-8)
            (5.024719090123875,2.9732965201034744e-8)
            (5.0349974626032195,3.155697125833967e-8)
            (5.044629769760954,2.987048430824757e-8)
            (5.055196457332325,3.079529720118046e-8)
            (5.064835254145584,3.0958877572651033e-8)
            (5.07454576245623,3.2474187450226566e-8)
            (5.083615871625556,3.3378435237985116e-8)
            (5.093354254254694,3.002732207324499e-8)
            (5.1024338187046405,3.226554579072172e-8)
            (5.112218880728559,2.6730544444575344e-8)
            (5.121157943110169,2.557987588414079e-8)
            (5.130139538111758,2.5022749206016215e-8)
            (5.1385717921253935,2.4824654554223002e-8)
            (5.147860346316325,2.7056732077035406e-8)
            (5.156436979953702,2.8062620560653784e-8)
            (5.165422580908989,2.386475106419539e-8)
            (5.173682905158511,2.549143507390994e-8)
            (5.182072347030816,2.4899248107779215e-8)
            (5.189974143997531,2.5850478535538457e-8)
            (5.198857326699698,2.334623994126872e-8)
            (5.206953940664775,2.2796146637027448e-8)
            (5.21520269036508,2.2478684247317915e-8)
            (5.222837423357531,2.4011235444376666e-8)
            (5.230749552715228,2.333534110388058e-8)
            (5.238205857189786,2.267311405290684e-8)
            (5.246670127385767,2.3551783079334143e-8)
            (5.2542936773590405,2.4326046510481092e-8)
            (5.261899734027776,2.7656567036515867e-8)
            (5.268980077474158,2.4381986540866762e-8)
            (5.276491428030928,2.6867772229266507e-8)
            (5.283555632853386,2.6387492191304318e-8)
            (5.290711429297362,2.7517720435632498e-8)
            (5.297649730470281,2.7940024738271063e-8)
            (5.3046600945664375,2.6896992633140826e-8)
            (5.3113054531569865,2.7507427446948896e-8)
            (5.318234954762164,2.3108309932240445e-8)
            (5.324958626052877,2.563295753432726e-8)
            (5.3318687519844925,2.4497068151774215e-8)
            (5.338350090964901,2.605786475484706e-8)
            (5.345388382123177,2.162975909492104e-8)
            (5.3518828680661334,2.3621038458543353e-8)
            (5.358630329206043,2.1312615228197274e-8)
            (5.3648931239705355,2.1552544637870596e-8)
            (5.371472637218699,2.2567398838546637e-8)
            (5.37762314258875,1.979843111676871e-8)
            (5.384306048138262,2.3695230666476164e-8)
            (5.3904469125105585,2.4258317798953044e-8)
            (5.396755650307141,2.2885805472938614e-8)
            (5.402638552768351,2.1788775672604288e-8)
            (5.408937756295964,2.1656274995507374e-8)
            (5.414804341553934,2.3035910734492404e-8)
            (5.421109120039127,2.1457744914243904e-8)
            (5.426904098503755,2.2481783767958063e-8)
            (5.432844960563731,1.7888462711113107e-8)
            (5.438407344397165,1.8891659125941374e-8)
            (5.444483591989831,2.0673654788083695e-8)
            (5.45010294085445,1.7561880172323185e-8)
            (5.456024178311197,1.850164244032726e-8)
            (5.4614895308847,1.5961033827949223e-8)
            (5.4671463914563265,1.77665708811503e-8)
            (5.472454647662571,1.609857602780096e-8)
            (5.478339181586729,1.3591483494224121e-8)
            (5.483734079411886,1.6497496702072567e-8)
            (5.489303830091959,1.2856691045115554e-8)
            (5.494474652632499,1.504491464743296e-8)
            (5.499934049862698,1.0096885993959859e-8)
            (5.505053272002608,1.2429629103749562e-8)
            (5.510746693678144,6.562980603419533e-9)
            (5.515933542304885,1.0665674787802004e-8)
            (5.521215277146189,6.779760752806396e-9)
            (5.526148112735021,7.013183367376996e-9)
            (5.531500343528665,7.70203278932513e-9)
            (5.536495844380739,6.065086655127061e-9)
            (5.541991263647922,6.4868439508813935e-9)
            (5.546997474949656,6.721205370041616e-9)
            (5.5520857761040965,7.324151729548589e-9)
            (5.556866411954421,6.7219632082782255e-9)
            (5.562237503434793,5.208132147771494e-9)
            (5.567200695424348,5.1106467946482326e-9)
            (5.57255777177098,5.0266200091186874e-9)
            (5.57746529288579,3.0709554899033265e-9)
            (5.5825364743690775,3.931743819407529e-9)
            (5.587329885037494,3.0656515104254822e-9)
            (5.593004318376723,3.983001484186843e-9)
            (5.598161248846779,2.461604031722686e-9)
            (5.603756350630987,3.822775207495965e-9)
            (5.608921985110317,2.326157044763022e-9)
            (5.614664014643126,2.6718278700599285e-9)
            (5.62018197931596,1.802490157132297e-9)
            (5.628352512070213,2.3441077967589763e-9)
            (5.634070500122069,1.136597038708942e-9)
            (5.639440176005566,1.1172165415018753e-9)
            (5.643589834715714,4.921678620206649e-10)
            (5.647461959799352,4.725475566402793e-10)
            (5.65095198827524,1.1045453440772235e-10)
            (5.654146602645926,-3.493743072624511e-10)
            (5.65672348946126,-5.246367784650374e-10)
            (5.659197260068954,-7.764553444644662e-10)
            (5.661185828271187,-9.640983567038575e-10)
            (5.663035906998902,-1.1442249370219315e-9)
            (5.664554460495911,-1.3444880764268419e-9)
            (5.665949303904555,-1.4836538664297905e-9)
            (5.668477821898376,-1.7914276728703271e-9)
            (5.670851188566833,-2.1625441437578274e-9)
            (5.673482109722254,-2.41189357375049e-9)
            (5.675954646710067,-2.6373192518747146e-9)
            (5.678831413949069,-2.752699623798094e-9)
            (5.6814523829542765,-3.6762792809952316e-9)
            (5.684189290346176,-3.4049720820661378e-9)
            (5.686782784134124,-3.770364020994066e-9)
            (5.68985091534399,-3.5166005663000988e-9)
            (5.692676687218152,-4.743327508549555e-9)
            (5.695745795051673,-3.1274851597373754e-9)
            (5.698556474142292,-4.564191247169447e-9)
            (5.70145854251531,-4.775873030382627e-9)
            (5.704209179499386,-4.541896636567344e-9)
            (5.7074752360286976,-5.593781882140547e-9)
            (5.710432641582427,-5.6409867887907694e-9)
            (5.713517185902713,-4.831668398708189e-9)
            (5.71635940077893,-5.7353208848809345e-9)
            (5.719316796264662,-5.443584694120318e-9)
            (5.722123721997328,-6.570164412522672e-9)
            (5.725134016580105,-6.2870717520979724e-9)
            (5.728043264475194,-7.3842816306068926e-9)
            (5.731065729422032,-6.428275911574133e-9)
            (5.733905108180027,-8.149280361635647e-9)
            (5.737050977413326,-7.124948631087591e-9)
            (5.739960717459221,-8.324786415769836e-9)
            (5.74305370719368,-7.973029347851934e-9)
            (5.745918575990231,-7.884582986505961e-9)
            (5.748944442641883,-7.500552179351416e-9)
            (5.751782412201485,-9.649540722023175e-9)
            (5.754940857694028,-7.881709951362836e-9)
            (5.757843621037204,-8.555673280952192e-9)
            (5.7608736295853715,-9.76275815744998e-9)
            (5.763695443766914,-1.2083542166863026e-8)
            (5.76672885666953,-1.0074929557291057e-8)
            (5.769567727005553,-1.1682548928249048e-8)
            (5.7727062251679975,-8.166214149341045e-9)
            (5.775583815206479,-1.3546330279723406e-8)
            (5.77855897159703,-8.873976886647483e-9)
            (5.78134421029394,-1.0922332371876564e-8)
            (5.7844046365291675,-7.797831491629381e-9)
            (5.787252189791003,-9.60040513753313e-9)
            (5.790342091968484,-8.675880680542036e-9)
            (5.793183724343523,-6.158626497665409e-9)
            (5.796129602083259,-1.4322962149648788e-8)
            (5.798898523740581,-1.1378394670913394e-8)
            (5.802004854970102,-1.597780974194052e-8)
            (5.804868719235621,-1.497154111795851e-8)
            (5.80790215735163,-1.6428880922347844e-8)
            (5.810709431887615,-1.777793401380734e-8)
            (5.813664902567095,-1.884327693879584e-8)
            (5.81644714041648,-2.0369515185691967e-8)
            (5.819607798456641,-1.968113050310194e-8)
            (5.822493922161138,-1.9403372464310564e-8)
            (5.8254892357588695,-2.059850245927919e-8)
            (5.828279932742345,-2.0539934419971928e-8)
            (5.831290410282159,-2.0672081380013196e-8)
            (5.834119341789446,-2.1507417402588658e-8)
            (5.837328208569478,-1.735643162525946e-8)
            (5.84024463234615,-1.807303773304625e-8)
            (5.843239071423139,-1.8904907861383435e-8)
            (5.846047151929687,-2.0386826005136527e-8)
            (5.849169574885101,-1.9752963487107422e-8)
            (5.852085844006569,-2.1862815335893515e-8)
            (5.855337533985588,-2.139813881640862e-8)
            (5.8583029572414365,-2.4128452569271985e-8)
            (5.861356153958303,-1.9411507290456598e-8)
            (5.864237209187965,-2.0898468067187537e-8)
            (5.867557850421441,-1.9731913436515924e-8)
            (5.870622103957619,-1.9747071089426527e-8)
            (5.873954982837746,-2.4232499118426176e-8)
            (5.877019928660379,-1.999283583131728e-8)
            (5.880237105451205,-2.554395583942437e-8)
            (5.88328858564408,-2.6646265860463814e-8)
            (5.886960596021146,-2.534381393637375e-8)
            (5.890285933310898,-2.6277924503048666e-8)
            (5.893854321254477,-2.3118194025784078e-8)
            (5.897160185940432,-2.4431187517492958e-8)
            (5.900755812640024,-2.547614852410618e-8)
            (5.904186423130919,-2.5233136691227287e-8)
            (5.908126535859147,-2.4929650566107853e-8)
            (5.911928467513334,-2.683510480494533e-8)
            (5.91629423273147,-3.083724542385369e-8)
            (5.920427056122183,-2.9522356559397167e-8)
            (5.92579833780438,-3.428906580893454e-8)
            (5.9309880701766495,-3.0367531378416857e-8)
            (5.9375139261444545,-3.961123962170632e-8)
            (5.942183525247581,-4.02436672874984e-8)
            (5.94657641931434,-4.513956064489122e-8)
            (5.950555406172014,-4.207178339044049e-8)
            (5.954281936897653,-4.4157107970121956e-8)
            (5.957843024852799,-4.484703253204714e-8)
            (5.961251874015212,-4.394358910086993e-8)
            (5.964472656056506,-4.617757498603936e-8)
            (5.967539870991661,-4.6997603475595895e-8)
            (5.97083030851611,-4.6231944716979e-8)
            (5.974025576227744,-4.864991387520945e-8)
            (5.977373437294851,-5.457406559994382e-8)
            (5.980444587307586,-4.9779597333099446e-8)
            (5.983504309975233,-5.296031857504602e-8)
            (5.986393779837216,-5.464397234700158e-8)
            (5.989687878358847,-5.745945619306525e-8)
            (5.992698657357156,-5.58029351616085e-8)
            (5.9958245207390695,-5.757547805185226e-8)
            (5.998699158348904,-5.680229475668597e-8)
            (6.001635908286206,-6.121347317922243e-8)
            (6.00442004348953,-5.892719501243704e-8)
            (6.007372614434328,-6.321732559655402e-8)
            (6.01023567503053,-6.108206895838464e-8)
            (6.013221382743808,-5.932628988070121e-8)
            (6.016020600580043,-6.130132468307181e-8)
            (6.019075956168165,-6.160957310985538e-8)
            (6.021911183947674,-6.235858385217341e-8)
            (6.024942127090916,-5.593402163661665e-8)
            (6.027755178230065,-5.9278468023116204e-8)
            (6.03075143421668,-6.128342000533138e-8)
            (6.033555393509882,-5.6940318016174274e-8)
            (6.036649070182122,-6.536656005362573e-8)
            (6.03950823440461,-6.445403188948262e-8)
            (6.042545549493574,-6.089247328588954e-8)
            (6.045376168207613,-6.394662444009214e-8)
            (6.048446149773054,-6.024807486237904e-8)
            (6.051315375069301,-6.287596276965957e-8)
            (6.054487448724687,-6.169483546258903e-8)
            (6.057414650531773,-6.227431637029213e-8)
            (6.0605203160003995,-5.96773429561992e-8)
            (6.063427058777211,-6.258223372856975e-8)
            (6.0666488544464965,-5.8253542878361486e-8)
            (6.069647452316347,-6.01076965978109e-8)
            (6.0729405239609,-6.467536006748986e-8)
            (6.0759860679688575,-6.239699157362111e-8)
            (6.079244621070089,-6.705884891822222e-8)
            (6.0823046805941825,-6.855419654172579e-8)
            (6.085771891603554,-6.365681892717134e-8)
            (6.088978230675245,-6.547302688897361e-8)
            (6.092466696291735,-6.466354607326252e-8)
            (6.095709335311737,-6.293566390258576e-8)
            (6.099251538482311,-6.763722082414603e-8)
            (6.1025826529777545,-6.688231857232552e-8)
            (6.106431512368907,-6.885157532998676e-8)
            (6.109969189034757,-6.817703734895986e-8)
            (6.1138140199884665,-6.619427905807385e-8)
            (6.117411390364135,-6.665054264054504e-8)
            (6.1214897302931215,-6.482437986399248e-8)
            (6.125321630537127,-6.651224238041209e-8)
            (6.129858878654157,-6.794986895375388e-8)
            (6.134023463744204,-6.658597684339185e-8)
            (6.138699408539396,-6.215352477134672e-8)
            (6.14311870130822,-6.450662781709582e-8)
            (6.148646246223194,-6.179835942976553e-8)
            (6.153854497208871,-6.005086217175659e-8)
            (6.161317346226683,-6.922320994195985e-8)
            (6.1684814517210755,-6.03880618843533e-8)
            (6.174827838697758,-6.38795948360027e-8)
            (6.180954442197871,-5.8391586565953446e-8)
            (6.18617980653068,-5.9063977042583815e-8)
            (6.191226597520619,-5.833745631012022e-8)
            (6.196104504095507,-5.975990036155565e-8)
            (6.200828295839992,-6.26872748155094e-8)
            (6.205530314910034,-5.781980361163619e-8)
            (6.210062440339162,-6.155675613683798e-8)
            (6.214674023927836,-5.547826820162527e-8)
            (6.219075492557603,-6.115498640824057e-8)
            (6.223710214446279,-5.993183693764337e-8)
            (6.22802607007302,-5.981287831691162e-8)
            (6.232246218214859,-6.099525995395538e-8)
            (6.236338552094024,-6.009653552574434e-8)
            (6.240440594209894,-6.454468826078141e-8)
            (6.244383108852336,-6.068215141485922e-8)
            (6.248786911976464,-6.877764402446473e-8)
            (6.253031155273249,-6.662285922942601e-8)
            (6.257617266504606,-7.36216828611802e-8)
            (6.261791495128483,-6.983136013882785e-8)
            (6.265955326045206,-6.920882611449741e-8)
            (6.2699167563553635,-7.206619356825428e-8)
            (6.274730358619151,-6.79938052527973e-8)
            (6.279068752216228,-6.932723595198809e-8)
            (6.283712197374218,-6.93240899130032e-8)
            (6.287910160457536,-6.503885818798238e-8)
            (6.292099737540575,-6.384937256687095e-8)
            (6.2961086699057205,-6.515392625416894e-8)
            (6.300657061478517,-6.508324423837308e-8)
            (6.30502882176776,-6.147531717015653e-8)
            (6.309826858261999,-6.563968568684686e-8)
            (6.31418676920869,-6.82290585141132e-8)
            (6.318566874475788,-6.855602852073872e-8)
            (6.322734893982438,-6.773051253183837e-8)
            (6.327821039915453,-6.8194446756209e-8)
            (6.3324140661197585,-6.651737838314631e-8)
            (6.337388752664094,-6.88429797612855e-8)
            (6.341880737929425,-7.082118280710148e-8)
            (6.346387167088225,-6.7957732552415e-8)
            (6.350699879129818,-6.854900136410436e-8)
            (6.355613681114569,-6.484202452750054e-8)
            (6.360340348509479,-6.745827618725997e-8)
            (6.3655741013955,-6.333302693395382e-8)
            (6.3703250702703675,-6.25969608369914e-8)
            (6.37511656926989,-5.557958360213888e-8)
            (6.379677562856811,-6.29498136950346e-8)
            (6.385269099258125,-5.2755254720260325e-8)
            (6.390321844528393,-5.599332542072233e-8)
            (6.395845844059198,-4.562904698524051e-8)
            (6.400823813706328,-4.788392138355135e-8)
            (6.4058296757751005,-5.058453356188153e-8)
            (6.410621771907321,-5.063128749593915e-8)
            (6.41610927312342,-5.216661647100551e-8)
            (6.421390060070735,-5.097181754454283e-8)
            (6.427296331815106,-5.331841923528202e-8)
            (6.43264164172437,-5.7543296239082053e-8)
            (6.438033415387936,-5.0550130414883654e-8)
            (6.443168490109525,-5.490234811222905e-8)
            (6.449500744802786,-4.72943165741313e-8)
            (6.4552282129964444,-4.9519080835835894e-8)
            (6.460917123882172,-5.104574318792743e-8)
            (6.4664299943047245,-4.8810414154942805e-8)
            (6.472109893843536,-4.805004605312746e-8)
            (6.477599866824919,-5.171960126837405e-8)
            (6.484521590601264,-4.7194685826035254e-8)
            (6.490769147482548,-4.6645579621085176e-8)
            (6.497099505575174,-4.6983033463732227e-8)
            (6.503104442609042,-4.720488822052005e-8)
            (6.50910531021057,-5.042349160433446e-8)
            (6.514912192007346,-4.909660433760621e-8)
            (6.521746490564734,-5.0184327693436614e-8)
            (6.528368432302966,-4.945651543852847e-8)
            (6.535282658624768,-5.054654872438391e-8)
            (6.541887021233489,-5.1090615182936006e-8)
            (6.54854585275039,-4.8800968821538504e-8)
            (6.5549467485257535,-5.0622984582027186e-8)
            (6.56242494018773,-4.9457122064389125e-8)
            (6.569595657075309,-4.9185510664351284e-8)
            (6.576952647226724,-4.769258088455075e-8)
            (6.58407629490976,-5.006263414930601e-8)
            (6.591406388983783,-4.890525551193292e-8)
            (6.598468117356945,-5.0223511016689315e-8)
            (6.606621422884321,-5.007475845086873e-8)
            (6.614482939945709,-4.9516112432534953e-8)
            (6.622565854797922,-5.0733054757223783e-8)
            (6.630402546261188,-5.243960099488021e-8)
            (6.638511003481203,-4.984704549126917e-8)
            (6.646321594311831,-5.22017191695312e-8)
            (6.655336844100273,-4.892881466656007e-8)
            (6.664032265799997,-4.998041081005766e-8)
            (6.67300187503927,-5.136805436567471e-8)
            (6.681701916509315,-5.038032302451256e-8)
            (6.690751656787396,-5.101298272691679e-8)
            (6.699467620692771,-5.322521778872158e-8)
            (6.70953114728367,-4.972139278081045e-8)
            (6.719240401172938,-5.238392575268591e-8)
            (6.729296220857663,-5.0134841556026544e-8)
            (6.739051478359788,-5.106655714959274e-8)
            (6.749250984785818,-4.574532058709835e-8)
            (6.759072644138204,-4.8145591957649e-8)
            (6.770424278253111,-4.4614355543259876e-8)
            (6.781378391271455,-4.671035325198858e-8)
            (6.792777748219564,-4.466644737410874e-8)
            (6.803835135875815,-4.574239204080399e-8)
            (6.815452537619848,-4.3479285172232096e-8)
            (6.826637086103229,-4.394370961557925e-8)
            (6.839581715523516,-4.1707324038853244e-8)
            (6.852074839415017,-4.342797693679401e-8)
            (6.865144976785781,-4.194182035011096e-8)
            (6.87781733840141,-4.410837239898768e-8)
            (6.891189291928559,-4.348708898538334e-8)
            (6.9040578181595045,-4.371275302839095e-8)
            (6.918962889490099,-4.2648171327819284e-8)
            (6.933349279232898,-4.3395172844018504e-8)
            (6.948469635940414,-4.175207979351114e-8)
            (6.96311873983792,-4.3033033692019274e-8)
            (6.978620305876994,-4.2270797195875787e-8)
            (6.99352438432008,-4.1922158577900603e-8)
            (7.0107344589477885,-4.3986905118309494e-8)
            (7.027346206152155,-4.199023573292493e-8)
            (7.04479231907276,-4.559208521826008e-8)
            (7.061683809198581,-4.425254168660686e-8)
            (7.079516771986039,-4.369286665806271e-8)
            (7.096624124659382,-4.4170191115799895e-8)
            (7.116068050375401,-4.307815415494076e-8)
            (7.134838226525099,-4.432196565318236e-8)
            (7.154182933783297,-4.335529274479555e-8)
            (7.1729254816503785,-4.1960226709880644e-8)
            (7.192378645702679,-4.1967997355119024e-8)
            (7.21095573226118,-4.189647159758003e-8)
            (7.231218240142462,-4.2041590125885264e-8)
            (7.250768814491426,-4.1723301952290015e-8)
            (7.271950679131957,-4.1234868464190555e-8)
            (7.291107726300464,-4.235962514087532e-8)
            (7.309799406006514,-4.1619171775586494e-8)
            (7.327331317222287,-4.1563932087762545e-8)
            (7.3468257404179065,-4.1616825402490676e-8)
            (7.364496887679591,-4.16301275674158e-8)
            (7.380351358099955,-4.153322933492243e-8)
            (7.395661824760631,-4.1441542093789696e-8)
            (7.409934614887296,-4.152076728616838e-8)
            (7.4234338441326875,-4.1494688286097814e-8)
            (7.435945653427268,-4.1488179192486485e-8)
            (7.447974468437061,-4.142656412093465e-8)
            (7.45619689371642,-4.138017258297107e-8)
            (7.463780660754168,-4.137451763835953e-8)
            (7.472957973445646,-4.1375289248565816e-8)
            (7.48361838090029,-4.137163041664782e-8)
            (7.498601987931409,-4.120314258879154e-8)
            (7.513544575098735,-4.130954080194815e-8)
            (7.531019261258308,-4.149853841117768e-8)
            (7.5472644973390235,-4.0717855774585754e-8)
            (7.564750924544476,-4.12823871615009e-8)
            (7.581645023033591,-4.0990811189800525e-8)
            (7.600522405534512,-4.122991084654082e-8)
            (7.618382016794488,-4.1099838629654606e-8)
            (7.637147419631682,-4.131123768069678e-8)
            (7.655133795030773,-4.110395912526599e-8)
            (7.673387213532538,-4.1658584526427234e-8)
            (7.690872636580327,-4.046325896567282e-8)
            (7.710710775791019,-4.190263783176995e-8)
            (7.729869092240642,-4.149367760497569e-8)
            (7.7507074881879126,-4.112517185128617e-8)
            (7.769850823712152,-4.121730989847805e-8)
            (7.789559165377076,-4.158481015092974e-8)
            (7.808200153037791,-4.0998643063838713e-8)
            (7.830020705864042,-4.079188400951672e-8)
            (7.8498968156452635,-4.058408881180142e-8)
            (7.870797945450921,-4.053167296236282e-8)
            (7.890014157175874,-4.043162493694297e-8)
            (7.909853242657142,-4.101084533081334e-8)
            (7.928661204287661,-4.070333869954368e-8)
            (7.948724758037008,-4.043320489532931e-8)
            (7.968144031260968,-4.09220601849114e-8)
            (7.988373818950174,-4.3516766023987685e-8)
            (8.007322440416857,-4.008041365466397e-8)
            (8.02796728531179,-4.479600723694688e-8)
            (8.047095050523714,-4.293530558863168e-8)
            (8.067401217754444,-4.667419872816936e-8)
            (8.086202765523327,-4.545062143312961e-8)
            (8.10596971859505,-4.546761706025748e-8)
            (8.124446400997718,-4.598741581984811e-8)
            (8.144604601640655,-4.6837193623527895e-8)
            (8.163191265001023,-4.648808477059063e-8)
            (8.182581756307524,-4.838247730232226e-8)
            (8.200602604630703,-4.601838998752328e-8)
            (8.219718081300071,-5.115569412517118e-8)
            (8.237561894809229,-4.7626287746904694e-8)
            (8.256911601358919,-5.213499487677353e-8)
            (8.274708217573773,-5.252074353201408e-8)
            (8.293053926116434,-5.055117668906206e-8)
            (8.310172724869341,-5.052806473226923e-8)
            (8.328583067159068,-5.297961680472696e-8)
            (8.345697973284961,-5.0444488919332287e-8)
            (8.363969977899647,-5.502737576712491e-8)
            (8.380795747390216,-5.09597289921615e-8)
            (8.398097807430231,-5.452223772461906e-8)
            (8.41429472185957,-5.4207358601843225e-8)
            (8.431949587671832,-6.033073374211995e-8)
            (8.448254475242047,-5.610338371653256e-8)
            (8.465292494375033,-6.210261549455254e-8)
            (8.481049271800167,-5.7634502614867245e-8)
            (8.497390685836667,-6.429128995844025e-8)
            (8.512706296326101,-5.984039352924242e-8)
            (8.529507899439407,-6.701504873252162e-8)
            (8.544918981799846,-5.977658035227762e-8)
            (8.56070310294845,-6.575040445433444e-8)
            (8.575379632342692,-6.478029657142059e-8)
            (8.59086632895377,-6.663783669313972e-8)
            (8.605353344285328,-6.595690238420104e-8)
            (8.62114414116579,-7.11272787334849e-8)
            (8.635581160561458,-6.771583616060894e-8)
            (8.650185924344585,-7.266625390300874e-8)
            (8.663838505692633,-7.171898253055531e-8)
            (8.678564946137003,-7.065964280350556e-8)
            (8.692261921377236,-7.348351271918574e-8)
            (8.706891681818941,-7.268099888602109e-8)
            (8.720300846312453,-7.418127834224464e-8)
            (8.733859866236632,-7.657790535020581e-8)
            (8.746590116900576,-7.256433820490571e-8)
            (8.76061935817108,-7.948192493056894e-8)
            (8.773542407885754,-7.662849310641207e-8)
            (8.786968414551819,-7.911740496080455e-8)
            (8.799349684522605,-7.919471056716532e-8)
            (8.812026307816955,-8.205234214297974e-8)
            (8.823953203760862,-8.100602844063332e-8)
            (8.837278476860503,-7.943243662822397e-8)
            (8.849417017840084,-7.820617387022111e-8)
            (8.861712415573798,-8.294651931972652e-8)
            (8.873124589123467,-8.092160663775161e-8)
            (8.885058349150283,-8.315375665812752e-8)
            (8.896276100974731,-7.815503011432412e-8)
            (8.908810871734289,-8.828864361820621e-8)
            (8.920143430451605,-8.510441862341622e-8)
            (8.931424848642793,-8.616564495245171e-8)
            (8.94195855603818,-8.671986562180933e-8)
            (8.953256493377484,-8.689240482695482e-8)
            (8.963829772967951,-8.695847220074882e-8)
            (8.975451567333364,-8.926025307776086e-8)
            (8.985961860555971,-8.814680119151319e-8)
            (8.996350433492536,-8.70961607279952e-8)
            (9.006106642936723,-8.693898367884145e-8)
            (9.016873032933253,-9.169542825038235e-8)
            (9.026855966728737,-8.760066827484536e-8)
            (9.03749776350216,-9.175419701801246e-8)
            (9.047189703814672,-9.054098748517703e-8)
            (9.05681862923116,-9.293449731995196e-8)
            (9.065906569600717,-8.666174100557811e-8)
            (9.076234129696767,-9.65270406938501e-8)
            (9.08566509328859,-9.008698909074297e-8)
            (9.095385917135149,-9.352249363825393e-8)
            (9.104306579458758,-9.47326389555414e-8)
            (9.113297734116152,-9.59382724374791e-8)
            (9.12181166227222,-9.554868185546184e-8)
            (9.130716845032898,-9.411302726025639e-8)
            (9.139353266734762,-9.617079743673429e-8)
            (9.148223908168148,-9.163138425805073e-8)
            (9.156525524257365,-9.287104341115793e-8)
            (9.165421672167831,-9.455709826244885e-8)
            (9.173663048831777,-9.151615176783423e-8)
            (9.18228855900114,-8.886348346059947e-8)
            (9.190282599998904,-8.941642137827444e-8)
            (9.198622569454477,-9.142382939586469e-8)
            (9.20640915815285,-9.06593204952344e-8)
            (9.214784110863322,-8.761018377434482e-8)
            (9.222513617604282,-8.756200875481568e-8)
            (9.230517676071813,-9.034952808129049e-8)
            (9.23796195731561,-8.761623448982903e-8)
            (9.245827307101177,-8.949880392350451e-8)
            (9.253158117284787,-8.90146907295275e-8)
            (9.261006983990164,-8.868647349835612e-8)
            (9.268241990794495,-8.757597402819783e-8)
            (9.275695512775014,-8.784636218450714e-8)
            (9.282651635688058,-8.634648640537534e-8)
            (9.290110256614197,-8.674644025319367e-8)
            (9.297033302157208,-8.718715815980715e-8)
            (9.304352291096016,-8.879988255827698e-8)
            (9.31111180639226,-8.746531898751186e-8)
            (9.318100099218883,-8.457691391683397e-8)
            (9.32463655679662,-8.618851032871078e-8)
            (9.331726815936959,-8.262776463041632e-8)
            (9.338271369501836,-8.289540298633824e-8)
            (9.345080446740479,-8.082853897306563e-8)
            (9.351395082097055,-8.576263965665021e-8)
            (9.358005615450876,-7.841508065098424e-8)
            (9.36418823550642,-8.331629008928587e-8)
            (9.37091308376907,-7.975443572227903e-8)
            (9.377092694270832,-7.971858240196639e-8)
            (9.383440671245303,-7.996217910033465e-8)
            (9.389356000789832,-7.659282963423664e-8)
            (9.395665759667988,-8.199638612538251e-8)
            (9.401548124123519,-7.890801190235663e-8)
            (9.407886290735103,-7.862520279289242e-8)
            (9.413707730373384,-7.98730708240214e-8)
            (9.41966328506065,-8.045410626600358e-8)
            (9.425237024484085,-8.100246762232644e-8)
            (9.431305921990397,-7.682415836818279e-8)
            (9.436926209985995,-7.76145692160668e-8)
            (9.44286575690433,-7.708685800800197e-8)
            (9.448341909811118,-7.668254387027673e-8)
            (9.453986978133548,-7.328383166971264e-8)
            (9.459284329772252,-7.460183848451152e-8)
            (9.465146679277812,-7.369999166506602e-8)
            (9.470527833234351,-7.318068040440551e-8)
            (9.476093177113343,-7.35976797283655e-8)
            (9.481254146651267,-7.282597214164355e-8)
            (9.486673109252242,-6.863623625008586e-8)
            (9.491757571208272,-7.034933813265809e-8)
            (9.497413998237516,-6.856384304754215e-8)
            (9.502568855661114,-6.497264171123618e-8)
            (9.507815678726878,-7.031814153179994e-8)
            (9.512710665102942,-6.55464611476475e-8)
            (9.517984866276853,-6.726530887846138e-8)
            (9.522914320988631,-6.66751844846658e-8)
            (9.528345769547954,-6.507849947823274e-8)
            (9.53328965820498,-6.354447945611241e-8)
            (9.538295125353246,-6.460112267347995e-8)
            (9.54299272438704,-6.3869811661732e-8)
            (9.548217885126055,-6.039343003472197e-8)
            (9.553057919867406,-6.240430305837208e-8)
            (9.55827636593006,-6.102914862360365e-8)
            (9.563050593326825,-6.058441059941799e-8)
            (9.567931339032375,-5.963002780440263e-8)
            (9.572536945846469,-5.939466696247564e-8)
            (9.577866715253183,-5.774200273478414e-8)
            (9.582727355199689,-5.824733406711857e-8)
            (9.58787417735733,-5.669594460577798e-8)
            (9.592614136779767,-5.6716345619989283e-8)
            (9.597604498160164,-5.5542504151517846e-8)
            (9.602342410535323,-5.543338565949796e-8)
            (9.607600827900084,-5.442567019287026e-8)
            (9.612693668896695,-5.324429186437385e-8)
            (9.618487548086817,-5.403340952447877e-8)
            (9.623948263446573,-5.236539624142722e-8)
            (9.63128631719949,-5.403840441786656e-8)
            (9.637148268281996,-4.976045131499518e-8)
            (9.642777474608138,-5.142809844649321e-8)
            (9.646988123103833,-4.953684085151622e-8)
            (9.650976143697527,-4.913435658338017e-8)
            (9.65443163897281,-4.837922573663889e-8)
            (9.657706616927777,-4.789050733755573e-8)
            (9.660641487280426,-4.699187439172192e-8)
            (9.663383322247395,-4.665432795647462e-8)
            (9.665630267835258,-4.610253023784594e-8)
            (9.667804445354218,-4.571094214256277e-8)
            (9.669608618384194,-4.540805442765361e-8)
            (9.671246330948048,-4.51112960320188e-8)
            (9.67299256489005,-4.472950765332939e-8)
            (9.674612370528013,-4.4462016735025145e-8)
            (9.676976004742322,-4.392806474129429e-8)
            (9.679187227232298,-4.353904947684839e-8)
            (9.681557034885515,-4.2995866644801595e-8)
            (9.683822303406911,-4.270810083362164e-8)
            (9.686368003577966,-4.187881108563829e-8)
            (9.688671754560083,-4.148705934348129e-8)
            (9.691376585970666,-4.089932925666062e-8)
            (9.693948279969673,-4.0248482324756196e-8)
            (9.696781826253318,-4.011497201084069e-8)
            (9.69937270814461,-3.902446721326669e-8)
            (9.70203751587588,-3.9610895896657894e-8)
            (9.704564146487586,-3.7972568422972586e-8)
            (9.707565958311447,-3.872532117199512e-8)
            (9.710300381067517,-3.7327426261057894e-8)
            (9.713195879679521,-3.835016504361022e-8)
            (9.715854142954791,-3.7223836013566824e-8)
            (9.718598569531965,-3.662285652517028e-8)
            (9.721204805633606,-3.610055387959221e-8)
            (9.724017047367468,-3.5142186716186075e-8)
            (9.726739171760297,-3.5475834492260105e-8)
            (9.729592638886572,-3.308989504624549e-8)
            (9.732265793302401,-3.360134148699956e-8)
            (9.735191793908792,-3.155859062964339e-8)
            (9.737909058824066,-3.233865619733933e-8)
            (9.740828990153982,-2.8634535409466366e-8)
            (9.743533152445137,-2.9220606823088247e-8)
            (9.74639616682271,-2.735120485652942e-8)
            (9.74907454623671,-2.684842548283939e-8)
            (9.752020331422317,-2.7117804446419314e-8)
            (9.754743423416432,-2.5045771456788657e-8)
            (9.75762692454193,-2.7993198870035485e-8)
            (9.760307367239415,-2.5581445628475308e-8)
            (9.763174776057626,-2.7467018215432404e-8)
            (9.765855218533897,-2.6206109504656183e-8)
            (9.768798317824267,-2.5720157337261185e-8)
            (9.771511669967795,-2.5648237533815177e-8)
            (9.774357340045105,-2.3325998022016847e-8)
            (9.77701353631329,-2.341672744599066e-8)
            (9.779898909125404,-2.132686827138741e-8)
            (9.782587130674493,-1.9975972431751643e-8)
            (9.78550808555853,-2.235320639698557e-8)
            (9.788203094302526,-2.059454140557193e-8)
            (9.791027402055105,-2.1941324757079883e-8)
            (9.793672535829755,-2.1298914854028794e-8)
            (9.796590833313958,-1.993637921415825e-8)
            (9.799294447909272,-2.1548538287063934e-8)
            (9.802184810245455,-1.4307459217377527e-8)
            (9.804862158527706,-1.6939415869998697e-8)
            (9.807695676564643,-1.357038326155191e-8)
            (9.810353301034956,-1.3981971136445281e-8)
            (9.8133141297165,-1.5650327256366836e-8)
            (9.81604075699963,-1.0814924067403808e-8)
            (9.818911580036998,-1.661224158233665e-8)
            (9.821585213754169,-1.233241375686589e-8)
            (9.824468827917762,-1.8698445014564413e-8)
            (9.82716945210415,-1.3366019846472454e-8)
            (9.830174579609343,-1.9045061527833695e-8)
            (9.832934161091572,-1.5064541614151494e-8)
            (9.835817907247142,-2.1179600739884563e-8)
            (9.838518287408409,-1.6580629980111894e-8)
            (9.8415035545957,-1.9423872288371058e-8)
            (9.844285023785035,-1.6950469250431865e-8)
            (9.847340675396797,-2.253217279424291e-8)
            (9.850153935380222,-1.8659892964123515e-8)
            (9.853109498271312,-2.3943336646681246e-8)
            (9.855889898445962,-1.9564541986483164e-8)
            (9.859046802839368,-2.6527438468093578e-8)
            (9.861962549599534,-2.0704886916078635e-8)
            (9.865111420272635,-3.045233665233127e-8)
            (9.868029415921438,-2.1220408541466895e-8)
            (9.871161381262967,-2.8137677077211265e-8)
            (9.874115687906249,-2.4211500804227626e-8)
            (9.877557529016519,-2.9948448609928846e-8)
            (9.880705587896735,-2.673093968397211e-8)
            (9.884082641695965,-3.192895325909717e-8)
            (9.887237658535325,-2.6599399127746892e-8)
            (9.89077190680696,-2.5562517880217683e-8)
            (9.89410901789988,-2.574679913713851e-8)
            (9.898145332447806,-1.9149701824261456e-8)
            (9.901821295465984,-1.961881368472973e-8)
            (9.905948302703429,-1.8682913882628327e-8)
            (9.909864767096922,-1.6975982841671566e-8)
            (9.915070830274418,-1.7796584872442622e-8)
            (9.920098111486176,-1.6653789680631803e-8)
            (9.925868927688628,-1.5163426070330388e-8)
            (9.930483303304761,-1.3506283202957547e-8)
            (9.93488187191807,-8.774425852564605e-9)
            (9.938691132470806,-7.768666820950898e-9)
            (9.942306914296969,-6.701726062985358e-9)
            (9.94593910010134,-8.276810792295919e-9)
            (9.949322989607166,-6.100570493217106e-9)
            (9.952529910980932,-6.919014028383685e-9)
            (9.955621887928269,-5.191613805521911e-9)
            (9.958577967656602,-9.398178013597658e-9)
            (9.961411873140742,-3.3478479988247045e-9)
            (9.964570528058749,-1.2528149184731774e-8)
            (9.967606403904817,-7.025152903850085e-9)
            (9.970834720620429,-1.30521227159619e-8)
            (9.973753497873224,-1.0521485238612627e-8)
            (9.976580839869262,-5.059401786411399e-9)
            (9.97926834781764,-3.638775947223394e-9)
            (9.982483762776226,-4.5098482726046996e-9)
            (9.985398560243734,-6.0089109243932626e-9)
            (9.98818598366046,-2.148234479193434e-9)
            (9.990889013580787,-6.422690379537244e-9)
            (9.993590608013122,-5.867526464697903e-10)
            (9.996195995947566,-4.2838073088802275e-9)
            (9.99910853928284,5.9559270848552615e-9)
            (10.001933219476543,1.2536964799636507e-9)
            (10.004725182434568,4.875331693909857e-9)
            (10.007432721045681,6.588048329092544e-9)
            (10.010130844895873,5.240626377300828e-9)
            (10.012724877453886,2.8543543084680323e-9)
            (10.015686665582017,9.265791467427675e-9)
            (10.018518851793186,8.900247427945374e-9)
            (10.021603236226408,8.507083482101052e-9)
            (10.024396226780668,8.982756982689466e-9)
            (10.02716708844529,1.0859221966086352e-8)
            (10.02980854375041,1.0537584804737321e-8)
            (10.032741249093664,6.750066061655957e-9)
            (10.035590898418748,1.2779818758801298e-8)
            (10.038721415125195,5.505974121078339e-9)
            (10.041589697357304,9.083793495179293e-9)
            (10.044526385219882,5.30880028826175e-9)
            (10.047308928372003,7.023191361810177e-9)
            (10.050594553510694,4.446282009240576e-9)
            (10.05359953309463,1.14776448345566e-8)
            (10.056844734185475,-7.868439011460282e-9)
            (10.059820741729219,-1.4963044137061843e-9)
            (10.062917649248334,-2.208451199692263e-10)
            (10.065867006685831,-6.137628183466859e-10)
            (10.069134183609618,-2.846553437407806e-9)
            (10.072296495472822,-1.7490733306146922e-9)
            (10.075735739749394,-6.23040308234124e-9)
            (10.078943038120247,-3.6248946067019006e-9)
            (10.082448135887633,-8.506410020814315e-9)
            (10.085744569699397,-7.990509587330052e-9)
            (10.089550783154085,-4.931798747165317e-9)
            (10.093061625890035,-5.73237124434911e-9)
            (10.096924182556624,-5.846692019417787e-9)
            (10.10053349837341,-4.934067376893836e-9)
            (10.104630466925142,-7.310337890586993e-9)
            (10.108485123978465,-2.476099325576797e-10)
            (10.113102231066529,-7.871006291182425e-9)
            (10.11735285779088,-3.816636784392813e-9)
            (10.12225811682883,-6.84835987918575e-9)
            (10.126897814464494,-5.5280546806812936e-9)
            (10.132978280334004,-5.362821298149356e-10)
            (10.13878900134713,-1.51026702255308e-9)
            (10.147053698384768,3.2437377228689e-9)
            (10.153015132313145,-1.019962914128314e-8)
            (10.158491696171055,-1.185046505369769e-9)
            (10.16324506810814,-1.1724746507013606e-8)
            (10.16782783123316,-9.72080349548321e-9)
            (10.172040641384896,-5.449520834588384e-9)
            (10.176087809703592,-6.36954999855277e-9)
            (10.180668808105104,-8.144433571999343e-9)
            (10.185115258993672,-3.580937324443312e-9)
            (10.189500198975585,-1.0326801636040273e-8)
            (10.193695258483267,-1.1223466378496028e-8)
            (10.19771607167911,-5.944521319634077e-9)
            (10.201572284797797,-6.857495016276971e-9)
            (10.205930475563457,-6.773485772271215e-9)
            (10.210146317539285,-5.7636950767658846e-9)
            (10.214322786578117,-1.6679633230154423e-9)
            (10.218367355504268,-5.025117655321765e-9)
            (10.222380890247157,-6.1533624862164515e-9)
            (10.22623707963539,-6.158985543791573e-9)
            (10.23064702060014,-6.041563915815118e-9)
            (10.234856616933303,-5.127290814144203e-9)
            (10.239448246358451,-4.065332515068576e-10)
            (10.243597290255332,-1.8774592991377403e-9)
            (10.24769803291982,3.8500469479174626e-10)
            (10.251607476085928,-3.1404490119513184e-9)
            (10.25595223035847,1.9579762255972355e-9)
            (10.260173799698045,-2.659604869670318e-9)
            (10.264826626532765,-2.74807598898974e-9)
            (10.269073851309612,3.256556802000432e-9)
            (10.273381828019653,-6.220292059211374e-10)
            (10.277465472973324,2.2047542680425636e-9)
            (10.2822977281378,3.281859228820849e-10)
            (10.286713792554243,-6.613751768469456e-10)
            (10.291485952038578,1.6989265549938182e-10)
            (10.295839067570906,-1.3047669611410129e-9)
            (10.300294138300535,-3.1739300077049393e-9)
            (10.304539396669362,-3.726348341004382e-9)
            (10.30923851348223,-5.324106489013047e-9)
            (10.313784146638865,-3.9616533387132336e-9)
            (10.318706024742232,-3.5543609167021373e-9)
            (10.323265813703562,1.845312791459719e-11)
            (10.32808890964748,-9.692513680548132e-9)
            (10.332638402124779,-6.100020488730706e-9)
            (10.33789769039976,-1.197556487309015e-8)
            (10.342716133314822,-8.613645019472926e-9)
            (10.347864070925034,-1.1811729816457728e-8)
            (10.352639372155913,-6.930735318988468e-9)
            (10.35777652240962,-1.4375632795271542e-8)
            (10.362627118565708,-1.2189997011802234e-8)
            (10.368331676820311,-7.803570456488274e-9)
            (10.373491414916824,-1.2025846984897726e-8)
            (10.378901894051424,-9.644149923104806e-9)
            (10.383947719675762,-1.1620969297965189e-8)
            (10.38948849978433,-1.054212883655481e-8)
            (10.394715875878086,-1.1470776106747849e-8)
            (10.400269949232499,-6.504891181258188e-9)
            (10.40565669447427,-1.3637571627533873e-8)
            (10.411371887737806,-6.323967571830735e-9)
            (10.41679314202513,-1.3015886923817277e-8)
            (10.423246337305358,-5.383514856127647e-9)
            (10.429083132252499,-9.05678254614628e-9)
            (10.435264234817234,-3.016148442114286e-9)
            (10.441008071959187,-5.700567795585698e-10)
            (10.447256308721327,-7.847433480812072e-9)
            (10.453174969464044,-6.056079193683672e-9)
            (10.459588304178025,-6.193106250051983e-9)
            (10.46579286661932,-9.02770769251049e-9)
            (10.472432086091535,-1.0645091030880849e-8)
            (10.478701246003341,-9.287062896490283e-9)
            (10.485959150338898,-1.4046915297605267e-8)
            (10.49263110870809,-1.0199178057668234e-8)
            (10.49986843066523,-1.6001505231955093e-8)
            (10.506597892294446,-1.495582957478092e-8)
            (10.51398235218573,-1.5892631877179042e-8)
            (10.5209362602147,-1.562910190155975e-8)
            (10.529079912341857,-1.2824687756207709e-8)
            (10.536498359646975,-1.5169631994993438e-8)
            (10.544437740961243,-1.500092750017501e-8)
            (10.551858496972654,-1.336556476605466e-8)
            (10.560176392687994,-1.2189124265482576e-8)
            (10.567991854075471,-1.3218636740752743e-8)
            (10.577160847516327,-1.0072084610790455e-8)
            (10.585475836256409,-1.5913992457150528e-8)
            (10.594312414817876,-8.263067452496387e-9)
            (10.60261466953572,-1.2322326270464146e-8)
            (10.612163638093062,-6.533032892441781e-9)
            (10.621084060002161,-8.545229412959543e-9)
            (10.631444841132978,-2.4734150283478584e-9)
            (10.640854635595991,-9.869720929422954e-9)
            (10.650859344954313,-1.6931731572356057e-9)
            (10.660310185469205,-6.680568875871984e-9)
            (10.671541345802495,1.4952993288019911e-9)
            (10.681912796966577,-1.393318016518208e-9)
            (10.693743657856125,5.99556071456675e-10)
            (10.704540271098915,1.511068714599162e-9)
            (10.716100594250664,7.535367885225241e-9)
            (10.727081557922558,3.4403104809399565e-9)
            (10.740740075199641,8.013646968230148e-9)
            (10.7530844160536,8.378086668869855e-9)
            (10.766991519659866,9.897065722519471e-9)
            (10.779675103935878,9.254114807788483e-9)
            (10.793294203074854,7.108047483939117e-9)
            (10.806319788698197,8.388948202764368e-9)
            (10.82158390865594,9.647341814300603e-9)
            (10.836234884536289,8.349943625418632e-9)
            (10.853375042152571,1.4871534892435534e-8)
            (10.868974990504428,1.087975531888219e-8)
            (10.88576529818868,1.340491351253803e-8)
            (10.90175393665141,1.2965678197751629e-8)
            (10.922216116114136,1.2929958770335759e-8)
            (10.940715181768923,1.399853755135183e-8)
            (10.960471246477839,1.682491967969213e-8)
            (10.979566149406011,1.6294153359908137e-8)
            (11.000768518934754,1.658128889747701e-8)
            (11.021234497099009,1.4135388415326133e-8)
            (11.047792657314108,2.2323691228898213e-8)
            (11.071951598210878,1.6205904396215942e-8)
            (11.098066832277013,2.3944398797048905e-8)
            (11.123291459185916,2.169692780995547e-8)
            (11.151839304744309,2.366221985017347e-8)
            (11.179226841886658,2.1124633431401918e-8)
            (11.21487855823298,2.7217662068590442e-8)
            (11.246967111202812,2.5292797412035384e-8)
            (11.281052651406313,2.7052770856794695e-8)
            (11.314019120235965,2.5954351390300445e-8)
            (11.350792110125605,2.8798361417781138e-8)
            (11.385675019262436,2.8172565669226657e-8)
            (11.422904976403997,2.8849131972208397e-8)
            (11.459030195489639,2.910600876981917e-8)
            (11.49819338799641,2.88686539118288e-8)
            (11.534009655073401,2.8971372301178633e-8)
            (11.57012409073399,2.756385453217547e-8)
            (11.60368726704125,2.8079539249326047e-8)
            (11.639307959445219,2.8853682720875184e-8)
            (11.672139342036829,2.6850960899160725e-8)
            (11.70630334061019,2.94274734857769e-8)
            (11.737319536456894,2.8045148980915258e-8)
            (11.767625194958446,3.0704507714141016e-8)
            (11.79586837987741,2.935546361548802e-8)
            (11.82606043697915,3.0958237223766005e-8)
            (11.853595027874034,3.063489817378695e-8)
            (11.881123639359572,3.008905641310733e-8)
            (11.906110574762437,3.0167818493298526e-8)
            (11.929980612874582,2.9869646867020094e-8)
            (11.952274328291823,2.964382338210836e-8)
            (11.973717296893462,2.9758855428496656e-8)
            (11.994465922336198,2.988030822770327e-8)
            (12.014408978053071,2.9336721371620023e-8)
            (12.032691591645817,2.9410027791582083e-8)
            (12.049456394386548,2.9308564596097764e-8)
            (12.064571299355691,2.9355433036649947e-8)
            (12.074528835683466,2.9263672177322342e-8)
            (12.084017188904337,2.9269483182645106e-8)
            (12.096872416258055,2.9183533202872813e-8)
            (12.111206269369099,2.9190495499931135e-8)
            (12.12979025234841,2.914055001468352e-8)
            (12.148329402723244,2.8893352911618653e-8)
            (12.169955231340332,2.8987625161347452e-8)
            (12.190204336725278,2.867206411877321e-8)
            (12.214167038403211,2.9382183908133186e-8)
            (12.235815005194384,2.895366571498137e-8)
            (12.258597475296392,3.0422653965467283e-8)
            (12.280466081364384,2.9018967229177406e-8)
            (12.304872973740919,3.0897667382956406e-8)
            (12.327727677643935,2.9608392571045528e-8)
            (12.351293350450247,3.210840551770566e-8)
            (12.373836786624784,3.0165769798751185e-8)
            (12.396353951917268,3.045122631828434e-8)
            (12.41800247400694,3.0349115998085097e-8)
            (12.443088812745087,3.055993963441139e-8)
            (12.467127655516046,2.995076658907081e-8)
            (12.493613662716408,3.094854073015796e-8)
            (12.517472639698232,3.1625289387271494e-8)
            (12.54096647245639,3.16637381869711e-8)
            (12.56330818078931,3.0224902469733195e-8)
            (12.590421028750134,3.237427914637436e-8)
            (12.615014578031994,3.206345011719236e-8)
            (12.638800072839784,3.174447971154848e-8)
            (12.661801442080215,3.2191675936044106e-8)
            (12.684735247021779,3.131609332962526e-8)
            (12.706839658476934,3.14958418234923e-8)
            (12.73169103224096,3.025139311274572e-8)
            (12.755719553412263,3.064813958175705e-8)
            (12.779302488799257,3.169264667368665e-8)
            (12.802132281013792,3.120203756479256e-8)
            (12.82465174103486,3.1498254171591356e-8)
            (12.846268679956507,3.126006842268936e-8)
            (12.870636865941723,3.155134820076455e-8)
            (12.893970734159405,3.181548352548802e-8)
            (12.91896142925099,3.2780740510940376e-8)
            (12.941570937569782,3.249102731306408e-8)
            (12.96363525856687,3.524390701503677e-8)
            (12.984590395887912,3.261995651371308e-8)
            (13.009626818672833,3.721819763491396e-8)
            (13.0322593390902,3.5377245077850006e-8)
            (13.053705623334118,3.781853769035948e-8)
            (13.074495282616226,4.0211990515182094e-8)
            (13.095159732442687,3.925088465361881e-8)
            (13.115060088954145,3.882282417766447e-8)
            (13.136998369081354,4.09218121610877e-8)
            (13.15826393405282,4.067041592392684e-8)
            (13.178895402411205,3.9255275696703507e-8)
            (13.198907676119672,4.0673124868106925e-8)
            (13.218605900056422,4.091933458738595e-8)
            (13.237491369242697,4.097351502529989e-8)
            (13.25846407020195,4.347230886381226e-8)
            (13.278559835019701,4.059615421603269e-8)
            (13.29971629410595,4.30097935044671e-8)
            (13.318987603046915,4.229399097610553e-8)
            (13.337924959031,4.642954010147804e-8)
            (13.355883096807107,4.311411150315081e-8)
            (13.377016083814528,4.7518087575859624e-8)
            (13.396094200874272,4.495158534290056e-8)
            (13.41576412786243,4.86008593370002e-8)
            (13.433645376738843,4.6105959161657495e-8)
            (13.45125068463084,4.765596328670796e-8)
            (13.468016888537747,4.7761440580273984e-8)
            (13.486152454983737,4.906576223095982e-8)
            (13.503653998555373,4.518813523368692e-8)
            (13.521856510659825,5.3872617478134543e-8)
            (13.538648141991432,5.116893020407076e-8)
            (13.555677333097853,5.476061193387949e-8)
            (13.571715023362417,5.232023636558836e-8)
            (13.589697643377589,5.404050817947592e-8)
            (13.606105250331968,5.379051459808437e-8)
            (13.62283058437193,5.429167482251529e-8)
            (13.638298998434017,5.468872643632494e-8)
            (13.654265978559947,5.6918653346116344e-8)
            (13.669311940972232,5.283355042351445e-8)
            (13.686344884967406,5.938437097618987e-8)
            (13.701700134859006,5.5109681706966285e-8)
            (13.717004287589578,6.04269111414979e-8)
            (13.731239120097472,5.9517811235032525e-8)
            (13.74625683125124,6.034281829769839e-8)
            (13.760384367771728,5.7613820381163805e-8)
            (13.774666080675654,6.196306512329386e-8)
            (13.788515287981012,5.968069383133212e-8)
            (13.80246923554959,6.106634231617392e-8)
            (13.815686835221276,6.045788747410796e-8)
            (13.82938210114434,6.199353885794068e-8)
            (13.842679859455716,5.751184806168652e-8)
            (13.85629643048421,7.13893617554362e-8)
            (13.869071187402238,6.092776105859343e-8)
            (13.882914863020568,7.615193742260828e-8)
            (13.895672195467887,7.107732058475591e-8)
            (13.908818909682367,7.740030671943288e-8)
            (13.921027024816365,7.106404154022528e-8)
            (13.933815014677293,7.685111258481925e-8)
            (13.94576764181094,7.443987681821085e-8)
            (13.958689617947268,7.486402087142352e-8)
            (13.97055329969449,7.767162224503465e-8)
            (13.982642045775552,6.900119331465504e-8)
            (13.993921117427528,7.45046434547092e-8)
            (14.005964545561126,7.17741344136158e-8)
            (14.017173406282112,7.147177039090735e-8)
            (14.02911989378575,7.030504634020218e-8)
            (14.040099939413768,6.873374158722356e-8)
            (14.051275111443779,7.37073937440158e-8)
            (14.061742408074513,6.902793525664919e-8)
            (14.073128639953396,7.427657933156695e-8)
            (14.083648284903534,7.181893169061482e-8)
            (14.094617070403558,6.844744393497137e-8)
            (14.104746604861823,6.888203907262636e-8)
            (14.115166614972871,7.007632618627468e-8)
            (14.124943741556773,6.67736179682521e-8)
            (14.135696565366766,6.281829001419936e-8)
            (14.145549726546612,7.018088943322454e-8)
            (14.155608661207308,5.72824730982191e-8)
            (14.164953317423679,6.135143215679761e-8)
            (14.174759273272842,5.6747319510108696e-8)
            (14.183947120294999,6.019026888015588e-8)
            (14.194022581282661,5.84987513985169e-8)
            (14.203212077829566,5.775003242280974e-8)
            (14.212467090710591,5.544426151526949e-8)
            (14.221115024325798,5.556171955856115e-8)
            (14.230418636735687,6.004448149798947e-8)
            (14.239088698695895,5.99016585223211e-8)
            (14.248420703976741,6.013536180127232e-8)
            (14.256948315326655,5.72635463491622e-8)
            (14.265521339511912,6.489678894272544e-8)
            (14.273572498065016,6.146370135073909e-8)
            (14.282458756148296,6.486623704837768e-8)
            (14.29065741196946,6.150535947213598e-8)
            (14.299233549333055,6.815073172461439e-8)
            (14.307120951552863,6.047199030412287e-8)
            (14.315142690056623,6.424304543894976e-8)
            (14.322699386595442,6.206996372437601e-8)
            (14.331208035599495,6.266833563195462e-8)
            (14.338955914594996,6.278001074555561e-8)
            (14.346839504543086,6.132628149746466e-8)
            (14.354139033081982,6.027617638348914e-8)
            (14.361716910407537,6.229127480494867e-8)
            (14.368858343763264,6.023264176313603e-8)
            (14.37616192910615,6.234484228873072e-8)
            (14.383254071534472,5.887674625615347e-8)
            (14.390492765057123,6.338884428469527e-8)
            (14.397323363862844,6.218464032592408e-8)
            (14.405001816973497,6.362151916405878e-8)
            (14.411982731501325,5.977247319322032e-8)
            (14.419047610603725,6.628774951167316e-8)
            (14.425611120477397,6.072949187974075e-8)
            (14.432518142386549,6.53199905276125e-8)
            (14.439011542530391,6.049493284088214e-8)
            (14.446308965962782,6.596283164128636e-8)
            (14.45289191944865,6.212268899297158e-8)
            (14.459450127035279,6.359664950217336e-8)
            (14.465578784323297,6.278511266444298e-8)
            (14.472201787906966,6.048284939552673e-8)
            (14.478398396534978,6.034392141529565e-8)
            (14.485248079717099,6.159819232465225e-8)
            (14.49143220556381,5.978429307162969e-8)
            (14.497557148470479,6.345939240759435e-8)
            (14.503314575417491,6.348946035572567e-8)
            (14.509728476716708,6.172031041806747e-8)
            (14.515669674365329,6.094540094814249e-8)
            (14.522038420051665,6.198621127495585e-8)
            (14.527831113145874,5.790992063658962e-8)
            (14.533601489998025,6.000308405695876e-8)
            (14.539054343561078,5.9930273854647e-8)
            (14.54533705066599,5.714014772451037e-8)
            (14.551057596239582,5.9423706399996945e-8)
            (14.556992243220257,5.364836264121209e-8)
            (14.56242753977003,5.568933270083676e-8)
            (14.567911291066734,5.439107986227043e-8)
            (14.573114716979925,5.395517366224567e-8)
            (14.57865280352503,5.386032753129655e-8)
            (14.584010923048329,5.05298578534763e-8)
            (14.589573869203365,5.194259267149448e-8)
            (14.594761116048087,4.9632954191025647e-8)
            (14.600271665070444,5.112217404956709e-8)
            (14.605409337386916,4.901913186472484e-8)
            (14.610956226921997,4.878197246149796e-8)
            (14.616073978421474,4.778826534490577e-8)
            (14.621414213540596,4.533121922278838e-8)
            (14.626393269498218,4.5122190650559446e-8)
            (14.631765309959013,4.288950128383817e-8)
            (14.63675618161555,4.353885785235434e-8)
            (14.64211314822631,4.1819971485779206e-8)
            (14.647059970669629,4.257854424594143e-8)
            (14.652247117702832,4.1330252331661654e-8)
            (14.657096720561093,4.042842860485507e-8)
            (14.662427443137606,3.9968607756790675e-8)
            (14.667355148304768,3.8616513986511336e-8)
            (14.67261267301722,3.869031783843013e-8)
            (14.677485559946719,3.7479412906549214e-8)
            (14.682700916841334,3.693780370461752e-8)
            (14.687586060121884,3.637064271977408e-8)
            (14.693106072274,3.6066170494564176e-8)
            (14.698186314946119,3.532770875835922e-8)
            (14.703713622510072,3.413581683986422e-8)
            (14.708879809516588,3.3158780166075985e-8)
            (14.714901272327356,3.231208300924493e-8)
            (14.720601773491143,3.078695409719501e-8)
            (14.72845949372605,2.9562532199989278e-8)
            (14.734063521634594,2.8626073733661883e-8)
            (14.739320455119604,2.682085109562138e-8)
            (14.743429714296267,2.64351731615875e-8)
            (14.74724895100865,2.539022392333834e-8)
            (14.75076607391875,2.4937823583925933e-8)
            (14.753934963150323,2.3956967520888384e-8)
            (14.756656212627588,2.3414731264992383e-8)
            (14.759114121905085,2.2876982974651128e-8)
            (14.761160682331525,2.2340882699367626e-8)
            (14.763032859192178,2.196101633877845e-8)
            (14.764796697239778,2.1529094063055254e-8)
            (14.766422656278761,2.1164311192478635e-8)
            (14.768920829811536,2.0528296174049387e-8)
            (14.771285860264342,2.006498345252794e-8)
            (14.773841444951962,1.9158027608767725e-8)
            (14.776304873351792,1.8750203389927833e-8)
            (14.778879918840294,1.8080456243296794e-8)
            (14.781350625259263,1.750826772450864e-8)
            (14.784487456705538,1.642354940933899e-8)
            (14.787312967007054,1.5767281480449924e-8)
            (14.790359392769298,1.4335286957489757e-8)
            (14.793123088550363,1.4742657983290997e-8)
            (14.7959182472589,1.4190783437229015e-8)
            (14.798589963822465,1.3176313817808705e-8)
            (14.801594679818763,1.2944598948294583e-8)
            (14.80449361796826,1.2127287174479306e-8)
            (14.807596093888115,1.0734077404706e-8)
            (14.810460162693651,9.554569357916876e-9)
            (14.813438949116872,9.852479054828223e-9)
            (14.816249198742941,9.34459154500189e-9)
            (14.819478158299313,7.968167237137891e-9)
            (14.822428177267355,7.641600907604129e-9)
            (14.825507502597786,4.645036799644231e-9)
            (14.828359465672047,4.472713310832432e-9)
            (14.831369709140807,2.9828652881036533e-9)
            (14.834209328889267,2.621848071981958e-9)
            (14.837485796272418,8.388065797504396e-10)
            (14.84044642610828,6.469889068938528e-10)
            (14.843464379434502,-2.1203794275947985e-10)
            (14.846276553575992,-1.6642607292283174e-9)
            (14.849308237398509,-2.4862452097096366e-9)
            (14.852161485114099,-3.5008260734770147e-9)
            (14.855101450495377,-2.9062423578807284e-9)
            (14.857953277019002,-4.533855957333799e-9)
            (14.860886235129385,-5.750650844404959e-9)
            (14.863669795370383,-5.966871441387411e-9)
            (14.866621593028075,-5.536163971697761e-9)
            (14.8694847286188,-8.097705395115895e-9)
            (14.872469390351377,-7.806623347761388e-9)
            (14.875274347578076,-8.578480370502461e-9)
            (14.878381627649278,-9.216075014251146e-9)
            (14.881249148268514,-8.858830558011732e-9)
            (14.884272106729409,-1.1914655928535467e-8)
            (14.887080985277608,-1.2284081307711858e-8)
            (14.890076475600443,-1.7487582049113826e-8)
            (14.892882716790604,-1.4645626711384807e-8)
            (14.895993550327368,-1.9981671206537044e-8)
            (14.89885149610233,-1.944473360104837e-8)
            (14.901828204735262,-2.3645183810927506e-8)
            (14.904608697100821,-2.3346344635299943e-8)
            (14.907636282205317,-2.3412473515449506e-8)
            (14.910461679663323,-2.647521402110442e-8)
            (14.913558499824921,-2.6509874961888613e-8)
            (14.916405271616311,-2.7744674557794724e-8)
            (14.919365333632141,-2.7866225771333575e-8)
            (14.922143045350433,-3.1139049561090815e-8)
            (14.925236268658631,-2.4037565937717886e-8)
            (14.928101604271015,-3.113432311963038e-8)
            (14.931179785314018,-2.201243609611936e-8)
            (14.934023710672124,-2.8541964347539306e-8)
            (14.937014589990623,-2.3129786086428794e-8)
            (14.939828854750914,-2.5924993041215316e-8)
            (14.943019372872774,-2.3277768379514896e-8)
            (14.94594746599771,-2.8861693035509006e-8)
            (14.949031741815821,-2.3560988715587428e-8)
            (14.951900405525613,-2.671632404194213e-8)
            (14.954987353995055,-2.1857382570544814e-8)
            (14.957891201878452,-2.568624113408191e-8)
            (14.96120718204004,-2.416912980862662e-8)
            (14.964230459025218,-2.6562283483855254e-8)
            (14.967380950018791,-2.218096217809773e-8)
            (14.970331369751065,-2.504151686011369e-8)
            (14.97361020128859,-2.2094566620722844e-8)
            (14.976681913250564,-2.4976040347013395e-8)
            (14.980171663614348,-2.0624044694272925e-8)
            (14.98335603063207,-2.647783881037924e-8)
            (14.98669258579742,-2.207014748734082e-8)
            (14.989840228623809,-2.546282096282937e-8)
            (14.993501483798099,-2.7719391448854935e-8)
            (14.996900039677394,-2.6223924809443133e-8)
            (15.000742813365932,-3.514743429633427e-8)
            (15.004279393382145,-3.4318934361010633e-8)
            (15.00813841226111,-3.914575685826094e-8)
            (15.011815262066946,-3.722750108181572e-8)
            (15.016545579598894,-4.387948737694103e-8)
            (15.020886087339349,-4.294761057899166e-8)
            (15.026521209256806,-5.1562061731402764e-8)
            (15.031917948641915,-5.3214284978508886e-8)
            (15.038001655123493,-5.6866252151621666e-8)
            (15.042575603669814,-6.246573025503466e-8)
            (15.046938522717705,-6.964794774244609e-8)
            (15.050846592794565,-7.007132962755236e-8)
            (15.054590044024984,-6.975696942301823e-8)
            (15.0582671424341,-7.475233054776709e-8)
            (15.061758652850068,-7.152404257748657e-8)
            (15.065360793119233,-7.72521723257924e-8)
            (15.06867532074713,-7.809071644881982e-8)
            (15.072028591599265,-7.686797276473811e-8)
            (15.07511597756115,-7.775688981581652e-8)
            (15.0782363607488,-8.154474995247796e-8)
            (15.081190297598164,-7.976831584155519e-8)
            (15.084273970721666,-8.751645941273978e-8)
            (15.087264369087942,-8.525503891743114e-8)
            (15.09033761869409,-8.477541235674124e-8)
            (15.093222559501227,-8.973423337721442e-8)
            (15.096373177482096,-8.740930035333605e-8)
            (15.099285664195977,-8.747166346800839e-8)
            (15.1023453146718,-8.2329549178084e-8)
            (15.10518592169119,-8.932665052086008e-8)
            (15.108191398507497,-7.794081569034716e-8)
            (15.111006935696665,-8.403127649270203e-8)
            (15.114114749253895,-7.74246312618132e-8)
            (15.116973688441423,-8.049115229891157e-8)
            (15.119956126295557,-8.050926725289287e-8)
            (15.122740014021241,-8.118954886171537e-8)
            (15.125759342619832,-7.8691233307282e-8)
            (15.128579776246166,-8.225291736607687e-8)
            (15.13168202991956,-7.272935942381764e-8)
            (15.13453454289579,-8.2655837729817e-8)
            (15.137510640280885,-6.797764462440625e-8)
            (15.140302518804361,-7.8511538048609e-8)
            (15.143411293449367,-7.40897404538643e-8)
            (15.146295680377952,-7.637366716828353e-8)
            (15.149420974975257,-7.125266310303857e-8)
            (15.152307063042784,-7.234668075728479e-8)
            (15.155353041285343,-7.259811496407309e-8)
            (15.158220177601821,-7.707496640918521e-8)
            (15.161487215980173,-7.090327647230055e-8)
            (15.164489416492636,-7.518196598610416e-8)
            (15.167685931829261,-7.20753106087102e-8)
            (15.17065680190984,-7.173699712037518e-8)
            (15.173863770058928,-7.176236549444326e-8)
            (15.176884398483121,-7.227810139287527e-8)
            (15.18037543955191,-7.229501108874103e-8)
            (15.183556460072314,-7.51331226123142e-8)
            (15.186906971906845,-7.08520129233392e-8)
            (15.190041672398669,-7.360752762863854e-8)
            (15.193532430710734,-7.327854090188879e-8)
            (15.19681128425814,-7.427155357397908e-8)
            (15.200611569662556,-7.27115131438083e-8)
            (15.204066472930336,-7.543057445325019e-8)
            (15.207714375300355,-7.196634888018139e-8)
            (15.211151525804988,-7.331575180291594e-8)
            (15.215147447985396,-6.9551092329867e-8)
            (15.218873373045003,-7.223590026139703e-8)
            (15.223188151120084,-7.087173603537167e-8)
            (15.227132696502203,-7.008191615920367e-8)
            (15.231421254296754,-7.256284895174048e-8)
            (15.235499294551955,-7.275847546672765e-8)
            (15.240654013483626,-7.618334685322026e-8)
            (15.245399161633602,-7.403525392746246e-8)
            (15.251309131674198,-7.531390722181897e-8)
            (15.25679944869836,-7.584846595243278e-8)
            (15.264000759195843,-7.764809295540687e-8)
            (15.270945487218905,-7.851807060088589e-8)
            (15.277687256370735,-8.56656434677916e-8)
            (15.28307520206674,-7.674101709653769e-8)
            (15.28825656980241,-8.090922809511625e-8)
            (15.293192722438706,-7.342240371244202e-8)
            (15.29796948786656,-7.980055427569965e-8)
            (15.30270916943151,-7.543715618840707e-8)
            (15.307276499126544,-7.446384031606357e-8)
            (15.311911743804428,-7.753911246410894e-8)
            (15.316334769411666,-8.282601937636969e-8)
            (15.320986307281293,-7.122259149117127e-8)
            (15.325315873597322,-8.132237838687217e-8)
            (15.329539779724326,-7.23152435710972e-8)
            (15.333637337997427,-8.01194102173497e-8)
            (15.33774680828392,-7.151241776526263e-8)
            (15.341696107017151,-7.811800639689892e-8)
            (15.346098747716683,-6.573631150530446e-8)
            (15.350343094123772,-7.401276125307277e-8)
            (15.354920930221088,-5.8799101365636375e-8)
            (15.359091387241852,-6.533111496231925e-8)
            (15.363256748410713,-6.009053987732216e-8)
            (15.36721869521279,-6.104838923270961e-8)
            (15.372023827839051,-5.8706950079034925e-8)
            (15.376354728567092,-6.049289014153914e-8)
            (15.38097849058429,-5.9360366622129845e-8)
            (15.38516512213426,-5.946947412294179e-8)
            (15.389353084899243,-5.944348124842236e-8)
            (15.393359690521866,-6.158547671830661e-8)
            (15.397897927979315,-5.6722891494942473e-8)
            (15.40225785308189,-6.044574263341929e-8)
            (15.407025978929312,-5.3937465938069806e-8)
            (15.411367724055355,-5.8200400276930964e-8)
            (15.415745044013425,-5.731695218447186e-8)
            (15.419909078145418,-5.524763802000621e-8)
            (15.424979852245508,-5.60907165159108e-8)
            (15.429555980176064,-5.65468676327896e-8)
            (15.434487462063977,-5.740802677678403e-8)
            (15.438954303091279,-5.4860096132536285e-8)
            (15.443457117009618,-5.7327565028408856e-8)
            (15.44776544462425,-5.355024124131802e-8)
            (15.452665580895614,-6.291374876621347e-8)
            (15.457372587637677,-5.945250103334132e-8)
            (15.4625529445382,-6.34335517446516e-8)
            (15.46727188271453,-6.232603888545185e-8)
            (15.472059341937753,-6.260943641311911e-8)
            (15.476614713040238,-6.54419495260683e-8)
            (15.482187950419267,-5.721925089297031e-8)
            (15.487215851210332,-6.156672172075162e-8)
            (15.492666755392145,-5.517901568996564e-8)
            (15.4976034808927,-5.567893679447877e-8)
            (15.502604637449858,-5.551136106340948e-8)
            (15.507391483960813,-5.434030470041762e-8)
            (15.512866108465339,-5.567841876441548e-8)
            (15.518120156940942,-5.4390600801035305e-8)
            (15.52394301277065,-5.5915029051334386e-8)
            (15.529239257108001,-5.6092677502839194e-8)
            (15.534622770250689,-6.051335832424343e-8)
            (15.539748825084796,-5.8058571728025754e-8)
            (15.546069442776204,-6.211215675122617e-8)
            (15.551766097915591,-6.169545996304038e-8)
            (15.55800082566585,-5.948013681589259e-8)
            (15.563627481051695,-6.3222838853072e-8)
            (15.569323123728159,-6.258967100158941e-8)
            (15.574778791508589,-6.14343200755485e-8)
            (15.581071793614814,-6.643009253792798e-8)
            (15.587109915809636,-6.380183514842486e-8)
            (15.593900820421732,-6.412026920532554e-8)
            (15.600035281730797,-6.562477650184917e-8)
            (15.606234451042178,-6.882098302352091e-8)
            (15.612143684999783,-6.772055316517367e-8)
            (15.619503881635858,-6.941994268316876e-8)
            (15.626145886522329,-6.902046034706899e-8)
            (15.632780447782784,-7.220542530550489e-8)
            (15.639199620477655,-6.762454707320842e-8)
            (15.645815466280656,-7.140474289624166e-8)
            (15.652215475522523,-6.934607443831453e-8)
            (15.660328503362296,-7.181075134532477e-8)
            (15.66766492873422,-7.123079104331964e-8)
            (15.67512062574709,-7.27145066381496e-8)
            (15.68221216268111,-7.22226164429074e-8)
            (15.689358454927458,-7.251732025981283e-8)
            (15.6962725620344,-7.243059174655286e-8)
            (15.704401557705797,-7.294364134935449e-8)
            (15.712282463751214,-7.195257456515947e-8)
            (15.720589669243559,-7.620424724574804e-8)
            (15.728509127389612,-7.166712756578875e-8)
            (15.736540856197724,-7.114422551079969e-8)
            (15.744261771161014,-7.042687422131877e-8)
            (15.753318644271744,-7.003664370675011e-8)
            (15.762000889199323,-6.927461015937553e-8)
            (15.770978346015276,-7.037855853653241e-8)
            (15.779664821694613,-7.103274302089346e-8)
            (15.788655477899495,-7.1262254208726e-8)
            (15.79731815828838,-7.127684220620267e-8)
            (15.80736000582073,-7.174543537047384e-8)
            (15.817047212969056,-7.093804926805447e-8)
            (15.827102091428737,-7.207930430297438e-8)
            (15.836840002147417,-7.118949718609713e-8)
            (15.846970273527468,-7.288917813763618e-8)
            (15.856729403994407,-7.269719015656761e-8)
            (15.868054960737865,-7.320671152610814e-8)
            (15.878981116501372,-7.312513883306337e-8)
            (15.890374834954022,-7.303514965029123e-8)
            (15.901408575717847,-7.267262203125568e-8)
            (15.912946067083764,-7.641628158028269e-8)
            (15.924058473619063,-7.272393337531824e-8)
            (15.936967381221033,-8.019940311854157e-8)
            (15.949424299886394,-7.618447001034312e-8)
            (15.962484031502834,-8.298364950753978e-8)
            (15.97512564362132,-7.945405072762313e-8)
            (15.98840695725267,-8.312603572147026e-8)
            (16.001193199297493,-8.022566327925418e-8)
            (16.01605308212775,-8.619450891922398e-8)
            (16.030393712658167,-8.341333374017879e-8)
            (16.045496453403373,-8.756416824962088e-8)
            (16.060106208137718,-8.579806509700916e-8)
            (16.075510667345768,-8.848949667461525e-8)
            (16.090326118474078,-8.679627400143275e-8)
            (16.107484066193482,-8.933823236745297e-8)
            (16.124043068348307,-8.900202225214926e-8)
            (16.141466164061377,-8.938367418442894e-8)
            (16.15831463773327,-8.886598323876171e-8)
            (16.176058369877936,-8.968573778078692e-8)
            (16.19308498616705,-8.95358205910135e-8)
            (16.21248886967792,-8.950517546568726e-8)
            (16.23121901523272,-8.938838966243701e-8)
            (16.25056021189601,-8.951791521938368e-8)
            (16.26928419626417,-8.90791675145497e-8)
            (16.288692323635136,-8.876643162181175e-8)
            (16.307233049245838,-8.859461578247796e-8)
            (16.327514390365995,-8.82689567549555e-8)
            (16.34708533853161,-8.799182041330234e-8)
            (16.36838386365521,-8.79849290091883e-8)
            (16.38760679104016,-8.811076712689214e-8)
            (16.40632208161967,-8.700567959152306e-8)
            (16.423885418781072,-8.74889766189213e-8)
            (16.4434899315781,-8.658370034830831e-8)
            (16.461268233067717,-8.642330923125385e-8)
            (16.477275934484044,-8.6116668795988e-8)
            (16.492722646151886,-8.61003056212839e-8)
            (16.50710757899339,-8.610332485892158e-8)
            (16.52072220341207,-8.586687320899511e-8)
            (16.533474599478232,-8.596715650628639e-8)
            (16.54573961807102,-8.58230251692127e-8)
            (16.554307715541047,-8.578900085134435e-8)
            (16.56233466545236,-8.573873672666765e-8)
            (16.57141082672854,-8.57097801204576e-8)
            (16.581754008866756,-8.560206633465017e-8)
            (16.596863846286528,-8.561023140743473e-8)
            (16.611777449085867,-8.545307127183488e-8)
            (16.62939982472677,-8.508443498367324e-8)
            (16.64558509274242,-8.503493365008552e-8)
            (16.663099623352714,-8.468734839783831e-8)
            (16.679896321795944,-8.508149820785071e-8)
            (16.699208894269276,-8.446260502115166e-8)
            (16.717070478386997,-8.43601696276508e-8)
            (16.73676447278156,-8.504695388211747e-8)
            (16.754742980753484,-8.441329568675826e-8)
            (16.77329044872201,-8.384651714599123e-8)
            (16.790971787117286,-8.443127630375358e-8)
            (16.81066433162492,-8.416893532148251e-8)
            (16.829715289544513,-8.382075261659239e-8)
            (16.85021062020391,-8.299586429227901e-8)
            (16.86922762214812,-8.447597180105682e-8)
            (16.88940080968816,-8.269932919025003e-8)
            (16.908349213465943,-8.307179966138278e-8)
            (16.929707329225685,-8.229665349190896e-8)
            (16.949326041596695,-8.204578044734845e-8)
            (16.969955185957375,-8.155471015180993e-8)
            (16.98911167760092,-8.254160482890072e-8)
            (17.009558237030443,-8.16197530117968e-8)
            (17.028735586080124,-8.19475925450952e-8)
            (17.05020805765516,-8.047084770756996e-8)
            (17.06980781889036,-8.177248361773692e-8)
            (17.089946567863908,-8.032702936144887e-8)
            (17.108745093219223,-8.167573800621497e-8)
            (17.129128540569443,-8.184440325464948e-8)
            (17.148164542325308,-8.028450743102766e-8)
            (17.169086641708805,-8.072290269556248e-8)
            (17.188172378204115,-8.082531599562515e-8)
            (17.20755386180845,-7.982404454098813e-8)
            (17.225737013213134,-7.923063299886124e-8)
            (17.24586544931399,-8.110368160396675e-8)
            (17.264503164388163,-7.88694288211822e-8)
            (17.284384896353373,-8.202518858579921e-8)
            (17.302611952614157,-7.947630248361648e-8)
            (17.32115552242261,-8.329769796144859e-8)
            (17.33862059309438,-8.116826510917718e-8)
            (17.35834873513294,-8.31825062164171e-8)
            (17.376382564176424,-8.152511399295292e-8)
            (17.395004534972603,-8.636581561027867e-8)
            (17.41218956326666,-8.468670287253843e-8)
            (17.42990543785063,-8.430590014985029e-8)
            (17.446620610609216,-8.480755520068328e-8)
            (17.46576947906828,-8.535898232686634e-8)
            (17.483023462374284,-8.254022332288002e-8)
            (17.500367999351145,-8.598768352907626e-8)
            (17.516460599266686,-8.514610583265636e-8)
            (17.533341413573712,-8.325903422257142e-8)
            (17.549266691248643,-8.250161731560013e-8)
            (17.565617536721497,-8.433572840083059e-8)
            (17.58144654054002,-8.416605212779871e-8)
            (17.597469090063377,-8.792719685679629e-8)
            (17.612609529455415,-8.563008635498193e-8)
            (17.629786497446528,-8.883158642003508e-8)
            (17.64537991191534,-8.234852000299497e-8)
            (17.661184498284566,-9.868393335832337e-8)
            (17.675816754929482,-8.891791380971625e-8)
            (17.6910039784917,-1.0049657883648422e-7)
            (17.7053303046677,-9.450755777962172e-8)
            (17.720023038786973,-1.0268058092677279e-7)
            (17.734272718907427,-1.0104469205796107e-7)
            (17.74875718367941,-1.0012493689703916e-7)
            (17.76242166130186,-1.0119187010548814e-7)
            (17.777735356022074,-9.788483790185154e-8)
            (17.791681786001828,-9.395756794816634e-8)
            (17.80581390990485,-1.0177201315020312e-7)
            (17.818926956522695,-9.410960222222542e-8)
            (17.832631786035304,-1.0158798213755205e-7)
            (17.845520860398157,-9.608012718764769e-8)
            (17.859976053660947,-1.027949302345732e-7)
            (17.873027645874892,-9.993193073043471e-8)
            (17.886012640095643,-1.0335947209227925e-7)
            (17.898131742339274,-1.0003591310869808e-7)
            (17.911110919994766,-1.0428431285181006e-7)
            (17.923268989355023,-1.0271658967830888e-7)
            (17.93670206311542,-1.0201381550611899e-7)
            (17.94882420344188,-1.0602324052033651e-7)
            (17.960781021516027,-1.0173136411051331e-7)
            (17.9720045816392,-1.0198219413393161e-7)
            (17.98436261863006,-1.0101503844506254e-7)
            (17.995840226994268,-1.0063838096208144e-7)
            (18.008148795246324,-1.0170263375908206e-7)
            (18.019331280888878,-1.0061400890215566e-7)
            (18.030394577382065,-9.562366232174213e-8)
            (18.04083379476623,-9.802473643905074e-8)
            (18.052675330330818,-9.849257209815221e-8)
            (18.063513285318503,-9.622058338987216e-8)
            (18.074742499521097,-1.0224760771393449e-7)
            (18.085025473675636,-9.811665935277603e-8)
            (18.095329370459424,-1.0163578734179168e-7)
            (18.10508809643944,-9.915286347528252e-8)
            (18.115313444212955,-1.0272176864667415e-7)
            (18.125236474065048,-1.0140100892286341e-7)
            (18.135458684071324,-1.0336367806118574e-7)
            (18.14500855460813,-1.0324099031233658e-7)
            (18.15515610262621,-1.0285101015305997e-7)
            (18.16457751577338,-1.0074015022176752e-7)
            (18.174492089200008,-1.0186151189195414e-7)
            (18.1836760849939,-1.024809500593804e-7)
            (18.193244001002657,-9.925366262208968e-8)
            (18.202164804701887,-1.0066796229946107e-7)
            (18.211690700269425,-9.98603985058466e-8)
            (18.220508474707028,-9.829035529929087e-8)
            (18.229708102291735,-9.991073657289462e-8)
            (18.23824972902734,-9.681055135324357e-8)
            (18.247216002363174,-1.0007535478084861e-7)
            (18.25557212155008,-9.867876693547828e-8)
            (18.264493456879443,-9.787947774508865e-8)
            (18.272736681517085,-1.0098868385988169e-7)
            (18.281283412919098,-9.170834180949328e-8)
            (18.289240795755806,-9.62987531938353e-8)
            (18.297683217613642,-8.755841296448352e-8)
            (18.30553341112855,-9.001055278901049e-8)
            (18.313858635211822,-8.704708776008374e-8)
            (18.32155302338859,-8.554681141248466e-8)
            (18.32952605898878,-8.763825332103181e-8)
            (18.33696577999036,-8.909307380733367e-8)
            (18.344938904118905,-8.76310168873573e-8)
            (18.35232556379484,-8.450475919019595e-8)
            (18.360072164111145,-8.70323970669773e-8)
            (18.367248909570947,-8.410048168983053e-8)
            (18.374734394623445,-8.780260007945628e-8)
            (18.381724323162743,-8.725428624067888e-8)
            (18.389253254193445,-8.558568853622717e-8)
            (18.396202825363968,-8.45108567570918e-8)
            (18.403410982103257,-8.215292135460572e-8)
            (18.41011277828483,-8.227914816139048e-8)
            (18.41719136080161,-8.32051842980519e-8)
            (18.42379145679127,-8.229579284702027e-8)
            (18.430875809049844,-8.093464631819813e-8)
            (18.4374045384898,-8.11120131061216e-8)
            (18.44413613282983,-8.181135324747402e-8)
            (18.450417281514298,-7.746650809714595e-8)
            (18.457153558961846,-8.017371677659924e-8)
            (18.463409356971077,-8.040852850221825e-8)
            (18.470043624463983,-8.198439505058275e-8)
            (18.476167553804732,-8.058867884130905e-8)
            (18.482498722764113,-8.463569112215907e-8)
            (18.488420956204937,-7.968187842877228e-8)
            (18.494854565800818,-8.186448741120955e-8)
            (18.500795110005505,-8.24625185913419e-8)
            (18.506993814220554,-8.280121144288444e-8)
            (18.512739027621944,-8.086239078330948e-8)
            (18.518750644810694,-8.217119495945724e-8)
            (18.52437549040269,-7.940182333854295e-8)
            (18.53051447932408,-7.995156736662068e-8)
            (18.536154533950626,-7.874411478425714e-8)
            (18.541959949771062,-7.844342553298134e-8)
            (18.547367172071613,-7.83792768466185e-8)
            (18.55313399684154,-8.069745982552945e-8)
            (18.558514383727502,-7.989594563717617e-8)
            (18.564342419603115,-8.087627234587558e-8)
            (18.56969037517802,-7.8859589303093e-8)
            (18.575165672954377,-7.632522014411336e-8)
            (18.58028912231718,-7.630739662367603e-8)
            (18.58587566154103,-7.391900358477699e-8)
            (18.59105390661221,-7.355912234885409e-8)
            (18.596560723210008,-7.413292024693874e-8)
            (18.601631413099494,-7.446617522610666e-8)
            (18.60685715463598,-6.865784496490335e-8)
            (18.611763071474076,-7.027522586078305e-8)
            (18.617220291563854,-7.125621426240514e-8)
            (18.62223080735541,-6.895650228599948e-8)
            (18.62744542918733,-6.976333022379322e-8)
            (18.63227516641556,-6.930689733231077e-8)
            (18.637346201930264,-6.592804413507736e-8)
            (18.642110522729997,-6.617653958151948e-8)
            (18.647475423110222,-6.519527295800742e-8)
            (18.652356162320753,-6.455264478510969e-8)
            (18.657356916326545,-6.536564400860811e-8)
            (18.662017614816406,-6.371956051687278e-8)
            (18.667054432670025,-6.286989862047676e-8)
            (18.671775381695028,-6.1710289100958e-8)
            (18.677109007225205,-6.099126026448687e-8)
            (18.681941059321495,-5.963688920473942e-8)
            (18.686888334150098,-5.667076274917804e-8)
            (18.691532249765007,-5.699744032305887e-8)
            (18.69679366644993,-5.466792329933412e-8)
            (18.70169605564659,-5.353335974511708e-8)
            (18.707312457498144,-5.187935148143197e-8)
            (18.71242557814655,-5.067540675973703e-8)
            (18.71798817573338,-5.0275261731513865e-8)
            (18.723303719484594,-4.902685901697623e-8)
            (18.731102445436964,-4.7963151450503005e-8)
            (18.736909403147088,-4.6268219699996394e-8)
            (18.74242615862258,-4.609620041229334e-8)
            (18.746596207614893,-4.527565478085194e-8)
            (18.75052465410549,-4.504819806072646e-8)
            (18.753989374284643,-4.365283712282064e-8)
            (18.75724048187759,-4.296269029424593e-8)
            (18.760231590605976,-4.2309330705592174e-8)
            (18.762956160924226,-4.153747545920794e-8)
            (18.76512882141173,-4.1241881909570566e-8)
            (18.767224745789456,-4.057905500509662e-8)
            (18.768942175222406,-4.027025624075975e-8)
            (18.770533576269436,-3.986117369514375e-8)
            (18.772330036520145,-3.946368765106456e-8)
            (18.77397905469183,-3.902845180370207e-8)
            (18.776389429993408,-3.8588394923877445e-8)
            (18.778612330402535,-3.799353631706026e-8)
            (18.781041886233556,-3.748767407607545e-8)
            (18.783325320429434,-3.692785965903056e-8)
            (18.78587612665315,-3.5954303978513735e-8)
            (18.788174414489834,-3.570704354416421e-8)
            (18.790904421066717,-3.440656382025509e-8)
            (18.793481944512614,-3.4080988031703896e-8)
            (18.796325855139084,-3.2999659227428424e-8)
            (18.798919409702155,-3.157577066481565e-8)
            (18.80157429571956,-3.081300437024481e-8)
            (18.804094011227594,-3.057260289374142e-8)
            (18.807107920599798,-2.990439673666856e-8)
            (18.809848890052294,-2.8546195851575362e-8)
            (18.812754542482427,-2.910957364044009e-8)
            (18.8154158135571,-2.7559937887389196e-8)
            (18.8181459701631,-2.7614375008866432e-8)
            (18.820742127942815,-2.609430782563038e-8)
            (18.82356394416149,-2.6416971721232585e-8)
            (18.82629293042463,-2.5799277381111096e-8)
            (18.829160199595208,-2.2839301339061535e-8)
            (18.831839184701032,-2.399642706762961e-8)
            (18.83473750931321,-2.121974329583054e-8)
            (18.83744011961883,-2.0502007647138498e-8)
            (18.840382852920314,-1.85923054729642e-8)
            (18.8431011410675,-1.696215057300776e-8)
            (18.845963680865854,-1.5894584759479358e-8)
            (18.848638289860826,-1.7841558230813348e-8)
            (18.85156023300467,-1.3108374830039793e-8)
            (18.8542734170311,-1.2983372377206592e-8)
            (18.857187082501472,-9.97476767850003e-9)
            (18.859884489834943,-9.994582716998934e-9)
            (18.862734612339235,-8.069352075423808e-9)
            (18.865401835694858,-6.3972487307495385e-9)
            (18.868337413603737,-9.165496139829088e-9)
            (18.871050723953797,-5.216127529905634e-9)
            (18.873922979648903,-9.566962111406951e-9)
            (18.876592696487922,-6.6463714532005724e-9)
            (18.87944674325006,-7.9281547993304e-9)
            (18.882116056958985,-7.176093275162998e-9)
            (18.88505342971767,-3.940313852979216e-9)
            (18.88776029238731,-1.3278129706861819e-9)
            (18.890598144030804,-3.4459763931238285e-9)
            (18.893247520510926,-7.690292846973534e-10)
            (18.896128255602125,-3.404541759621793e-9)
            (18.89881345742341,2.1816659590001564e-10)
            (18.901739382569836,-2.829165124396127e-9)
            (18.904437541260155,-9.569753878224674e-10)
            (18.907264606341634,6.801395002753452e-10)
            (18.909913657702173,1.7804377971941676e-9)
            (18.912845121146432,5.190310403691001e-10)
            (18.9155613746294,1.8245640553971043e-9)
            (18.918473173677228,1.3925152142491015e-9)
            (18.92116951620733,7.499618481787707e-9)
            (18.92402495362176,-9.76421166143382e-10)
            (18.926705378863087,6.127768514829768e-9)
            (18.92970808369342,1.1242657915744303e-9)
            (18.932471978446745,5.800592228766277e-9)
            (18.935389494768604,6.25621643379759e-9)
            (18.938106714416648,7.960953896102296e-9)
            (18.941044546697235,5.101251643324645e-9)
            (18.943799062956778,9.219526697634706e-9)
            (18.946889578205752,4.002256970281337e-9)
            (18.94972449712982,7.251014677578382e-9)
            (18.952696193661957,6.202945268540816e-9)
            (18.955480465957734,7.778054200713314e-9)
            (18.958577289876796,6.646330596993266e-9)
            (18.96146640641629,7.212244579335447e-9)
            (18.964677172752243,1.1968887436708542e-8)
            (18.967630027601462,1.0291381968841051e-8)
            (18.970750587297807,1.2353275957721621e-8)
            (18.97369075750103,1.4808021031598173e-8)
            (18.977078745603965,1.4206427589869008e-8)
            (18.98021085529906,1.4118227031900688e-8)
            (18.983658227495784,2.4659808417482054e-8)
            (18.98685275268168,2.1381806991627172e-8)
            (18.99034286127971,2.414558730734484e-8)
            (18.99364850928688,2.6623022453264866e-8)
            (18.997675965826552,2.2294096124753082e-8)
            (19.00136073881488,2.7108881361925796e-8)
            (19.0055744538435,2.6910623507347964e-8)
            (19.009539099744064,3.0356964275668474e-8)
            (19.015052049773136,2.1703767894010184e-8)
            (19.020153268165977,2.4899849959680864e-8)
            (19.025718804173092,2.5525530356063086e-8)
            (19.030317997506963,2.0578818205052585e-8)
            (19.034743702214044,2.458010706085645e-8)
            (19.03854545397055,2.5906031764222348e-8)
            (19.04220419910326,2.9687695857205654e-8)
            (19.04574157879996,2.881633776041781e-8)
            (19.049141084863074,3.3372577368240286e-8)
            (19.052529253807954,3.292387096287541e-8)
            (19.055748312760723,3.745447618719311e-8)
            (19.059117719649283,3.4228388123835884e-8)
            (19.062214383815462,3.828717076714838e-8)
            (19.06535644140432,3.416650717902314e-8)
            (19.06825708962885,3.528358805127141e-8)
            (19.07122633885951,4.197224190427562e-8)
            (19.074036122927346,4.0372481135975136e-8)
            (19.07696930277554,4.634427108740624e-8)
            (19.079813151591633,4.654079832633329e-8)
            (19.082738632517643,4.0461825889792635e-8)
            (19.085491204292897,4.71266456969488e-8)
            (19.088540043132284,4.1658868132898874e-8)
            (19.09134811373051,4.302511658060837e-8)
            (19.094284154413387,4.201717307417141e-8)
            (19.097012245178156,3.949688420767927e-8)
            (19.099910791591487,4.600601388737857e-8)
            (19.10263123613924,4.2239754804995755e-8)
            (19.105671423610705,5.021221571865908e-8)
            (19.108454731274698,4.8542839747867106e-8)
            (19.111338394977427,5.26665762112799e-8)
            (19.114034543385984,5.0463278000734135e-8)
            (19.116983050881206,4.6852583812651005e-8)
            (19.11973938360072,5.12723703494089e-8)
            (19.122796546527784,4.912058360062588e-8)
            (19.12559608275844,5.2697383345901017e-8)
            (19.128497330446372,4.2798951049860534e-8)
            (19.131225646334723,4.92546534669458e-8)
            (19.134304487518055,4.603102099487444e-8)
            (19.137156969043456,4.854020518862967e-8)
            (19.14025764678379,4.3970422414219e-8)
            (19.143113784667587,4.7742212849755106e-8)
            (19.146113248107593,5.0707544829720064e-8)
            (19.148945947997817,5.030268224182066e-8)
            (19.152240634850227,5.438608208230278e-8)
            (19.15525183455955,5.809091740971439e-8)
            (19.158457100127755,5.292497262665563e-8)
            (19.161430446995993,5.974894867755154e-8)
            (19.164628389826362,4.674201914411924e-8)
            (19.167654666931575,5.157604832106699e-8)
            (19.171271087414382,4.2462958926847705e-8)
            (19.174526159979354,4.8248003814421736e-8)
            (19.177951186367416,4.519684781989497e-8)
            (19.18114639633375,4.5742813314930686e-8)
            (19.184683584369722,3.7616577408527974e-8)
            (19.18803417138959,4.089032534793091e-8)
            (19.191700017653474,3.365529432919345e-8)
            (19.195245233418778,4.0558105096621944e-8)
            (19.199090021544997,3.308992813089162e-8)
            (19.202740144145398,3.528622571913331e-8)
            (19.207174851958353,3.761325939599658e-8)
            (19.211237466294335,3.605901266467981e-8)
            (19.215857304694783,3.7561205035174794e-8)
            (19.22017168539951,3.645264179397145e-8)
            (19.225311698577336,3.9129326889764116e-8)
            (19.230236008788047,4.0274959811625877e-8)
            (19.237617554057433,3.779245605350923e-8)
            (19.24456390134179,4.493782834735782e-8)
            (19.25086079451224,3.3733400517377277e-8)
            (19.256929628303993,5.035553107823887e-8)
            (19.26204752369543,4.774034367827085e-8)
            (19.266974374663683,4.4851946157109523e-8)
            (19.27176046656959,4.80944069014555e-8)
            (19.27637625270179,4.7351758958313894e-8)
            (19.281004034953835,5.06988091508731e-8)
            (19.285432920556577,5.059648056082722e-8)
            (19.290017607167794,5.928888557882317e-8)
            (19.29432381762345,5.6927820457630673e-8)
            (19.298680563689327,6.060380886019345e-8)
            (19.302816615618056,6.093899140857673e-8)
            (19.30685410459798,6.746463676599035e-8)
            (19.310719628920854,6.161459942255476e-8)
            (19.315048327712613,6.692564724630756e-8)
            (19.31922817745848,6.73354165758866e-8)
            (19.32377271221162,6.395932028446794e-8)
            (19.32790142874219,6.808721741968782e-8)
            (19.332007801032603,6.48889066923175e-8)
            (19.335910887910035,6.707555932905507e-8)
            (19.340609014409242,6.138552532952701e-8)
            (19.344868682127142,6.484153658448122e-8)
            (19.34944969823025,5.8646110190352374e-8)
            (19.353592239726776,5.733550834108314e-8)
            (19.357730629560347,6.154026865878848e-8)
            (19.361686505263265,5.864029939406379e-8)
            (19.366141429590044,6.314293665710125e-8)
            (19.37043776774938,5.916687717544278e-8)
            (19.37514075815919,6.258223328448054e-8)
            (19.379433086462267,6.362573268248184e-8)
            (19.383784183542616,5.1479729923364914e-8)
            (19.38791892700691,5.909265976544731e-8)
            (19.392909945637772,5.3617807527217565e-8)
            (19.397430278137158,5.638246203254482e-8)
            (19.402294627784713,5.101163103038431e-8)
            (19.40672056952984,5.114754775270569e-8)
            (19.41122615235431,5.856899099043744e-8)
            (19.415531935420994,5.474184183729136e-8)
            (19.42038629435556,6.374633543249075e-8)
            (19.425056900362556,5.730905394685237e-8)
            (19.430154483008618,6.79665737024493e-8)
            (19.434836860502386,6.197694735199377e-8)
            (19.439678939688243,6.343150793508556e-8)
            (19.44427484320363,6.334109747818673e-8)
            (19.44980186026307,6.353031534178655e-8)
            (19.454805473681954,6.38815020881367e-8)
            (19.460165795515284,6.176021249970631e-8)
            (19.465083247358184,5.989638696135557e-8)
            (19.47020837644678,6.549964370883288e-8)
            (19.47509695960171,6.440292499299005e-8)
            (19.480557776097037,6.842205457768813e-8)
            (19.485812754260913,6.886690762097913e-8)
            (19.491500896819538,6.41272597246001e-8)
            (19.496781683156648,6.859211576504265e-8)
            (19.502435252356808,6.250913475724929e-8)
            (19.507769615107556,6.449782896655876e-8)
            (19.513987701638996,5.665049251923904e-8)
            (19.519669068892743,6.274134700667844e-8)
            (19.525746623579955,5.2059852873043155e-8)
            (19.531396672078664,6.021288212476605e-8)
            (19.537553162492905,5.095769650687032e-8)
            (19.543363253458402,5.279421289028363e-8)
            (19.55023136881549,4.8387459927745624e-8)
            (19.556435507507935,4.951162257960107e-8)
            (19.56296865022604,4.715923007658773e-8)
            (19.569072794820812,4.8308834599275485e-8)
            (19.575862899748223,5.003643899215149e-8)
            (19.582260798406438,4.825974142530498e-8)
            (19.589077663573317,5.322052676337563e-8)
            (19.595690551286477,4.664426256351106e-8)
            (19.60275541378115,5.825843618634252e-8)
            (19.609466708709117,5.517198209403773e-8)
            (19.616776649476183,5.92032886048699e-8)
            (19.623875707040597,5.702587813072313e-8)
            (19.63160104872596,5.9046306954968486e-8)
            (19.638868786480014,5.7599334191138496e-8)
            (19.64715865591423,5.93757837341613e-8)
            (19.654825888362005,5.906731503912965e-8)
            (19.66324995145491,5.571463490561257e-8)
            (19.671099686552026,6.004975683371327e-8)
            (19.679843872676578,5.429851412941389e-8)
            (19.688031906939965,5.8407079062128275e-8)
            (19.697416540819724,5.1628297415007296e-8)
            (19.706064070865757,5.8489979415377036e-8)
            (19.715521496976912,4.551040921896288e-8)
            (19.724368127953078,4.8936251495490524e-8)
            (19.734404513661758,4.2722229642855325e-8)
            (19.743772733337202,4.364845695992159e-8)
            (19.754490924621468,4.471917625092914e-8)
            (19.76436335167412,4.223939131797749e-8)
            (19.775175033700712,4.1246552284768256e-8)
            (19.785326497792475,4.4392692299943803e-8)
            (19.79709952759378,4.1636171954628765e-8)
            (19.80802142412406,3.979025531286595e-8)
            (19.820426672373372,4.282498367036425e-8)
            (19.8318800048648,3.961136696428724e-8)
            (19.844532057284194,4.300751410557524e-8)
            (19.856448430827566,4.156591826287581e-8)
            (19.87061937629139,4.296729017028156e-8)
            (19.88364344303294,4.464679881355238e-8)
            (19.898322239587962,4.182374080397011e-8)
            (19.91191747441183,4.47434256312107e-8)
            (19.92715271788258,4.428681343870977e-8)
            (19.941536489214155,4.394089037074167e-8)
            (19.95916546388671,4.970319744668217e-8)
            (19.97515822996519,4.455054691820948e-8)
            (19.99315249542189,4.918379858942501e-8)
            (20.0,4.871208902912372e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={2a0733c6-b919-45c4-816d-ba62e3ba76da}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,-1.1102230246251565e-16)
            (0.001,6.539213615042172e-14)
            (0.011,-5.645105494167524e-10)
            (0.02168943095101827,5.168946604072744e-9)
            (0.03204190793424906,-3.342061516420358e-9)
            (0.040805331071174844,6.991962564484311e-9)
            (0.04910488142380241,-2.838962398499234e-10)
            (0.05822999649254364,1.1363499141658906e-8)
            (0.06656248563157166,4.824797339431086e-9)
            (0.07506991484442317,1.2976170915557361e-8)
            (0.08286189004252238,1.230101165372588e-8)
            (0.09064758583127948,1.063480137286632e-8)
            (0.09804473012769774,1.132702109885031e-8)
            (0.1059127177382529,1.650608461023495e-8)
            (0.11351171858550015,1.4768616440896665e-8)
            (0.12131962671921165,1.9489205915768082e-8)
            (0.12858972836091132,2.0102150166678712e-8)
            (0.13621123678144303,2.0709211345781853e-8)
            (0.1433321183897155,2.0001310385708848e-8)
            (0.15101827761342904,2.3087062817062076e-8)
            (0.1580898715203234,2.2873845484383537e-8)
            (0.165348276443014,2.0222245322720767e-8)
            (0.17211520251779933,2.2134814980923068e-8)
            (0.17933374834444624,1.8383568112234627e-8)
            (0.18605270868133242,2.04591590335923e-8)
            (0.19322822090779868,1.9082154079086422e-8)
            (0.19983300769516932,2.0454399285441127e-8)
            (0.206604259630888,1.8379854416217256e-8)
            (0.21293991222224418,2.0318628668469785e-8)
            (0.21981757023218165,1.6488320375707133e-8)
            (0.22617895679941954,1.905937896395926e-8)
            (0.2328492010596304,1.3385212382921452e-8)
            (0.23901332799712924,1.5767523731113897e-8)
            (0.24539356489037156,1.0125923988191232e-8)
            (0.25137339681040816,1.122454584834287e-8)
            (0.25793581515745967,1.2001117433158015e-8)
            (0.26396222044556883,1.4741517673222404e-8)
            (0.2701650392195887,7.196655160690568e-9)
            (0.27592850937305063,1.0062576327740658e-8)
            (0.28200657353790004,7.959614523045389e-9)
            (0.28769545979289785,8.07472089192629e-9)
            (0.2939279819854715,5.860509078026155e-9)
            (0.29962752417970356,4.398336361788324e-9)
            (0.3054246292651696,9.76755565318399e-10)
            (0.3108409085281808,5.794835056249781e-9)
            (0.3166921243185954,-5.202596575770713e-9)
            (0.3221398689416037,4.708343714909802e-10)
            (0.32801202621696024,-5.707478822891687e-9)
            (0.33339069654900105,-3.4180900332358988e-9)
            (0.33885850204299034,-8.849072918870604e-9)
            (0.34399151267138783,-7.690526104831008e-9)
            (0.3496786316604282,-1.1763132135023113e-8)
            (0.35492244994047584,-1.1686127621146625e-8)
            (0.36043325138250737,-1.0952316442658372e-8)
            (0.36551039614242187,-1.2450769859562172e-8)
            (0.3707373969637966,-1.3729060777123436e-8)
            (0.3756583156494759,-1.2596551135501954e-8)
            (0.38122447148999195,-1.5059068714240453e-8)
            (0.38629227273763883,-1.3860639247464945e-8)
            (0.3914910991174165,-1.7699100240964327e-8)
            (0.39631155741842544,-1.9246568616626547e-8)
            (0.40138635898820396,-2.0591147509296803e-8)
            (0.40616522354398177,-2.045210772960715e-8)
            (0.4116382236996333,-2.225105621977974e-8)
            (0.4165642148091624,-1.9926820971072345e-8)
            (0.4215379096168598,-2.180300057164075e-8)
            (0.4261761966325164,-2.3161912776625826e-8)
            (0.4311995267125712,-2.2848034630928993e-8)
            (0.43591971472997043,-2.4544823895578105e-8)
            (0.4407803129095682,-2.3937814230823307e-8)
            (0.4454903007235512,-2.5282825943939713e-8)
            (0.4503589888525585,-2.3665139237127875e-8)
            (0.45498419765395093,-2.558737710600667e-8)
            (0.45997755713093685,-2.4298275391743118e-8)
            (0.46481392800556065,-2.5104356815575102e-8)
            (0.47001814337975956,-2.669680271294439e-8)
            (0.47490166263610645,-2.7793686740995582e-8)
            (0.48048193584340054,-2.6710786582562207e-8)
            (0.4856972500067168,-2.8467636609130764e-8)
            (0.4920097138485117,-2.9063003503804197e-8)
            (0.4979862923873452,-3.029914141805534e-8)
            (0.5050316355294292,-3.103637011281357e-8)
            (0.5099478934630927,-3.062432794853631e-8)
            (0.5145444787490993,-3.228460976334446e-8)
            (0.5183776071352972,-3.2714922951204706e-8)
            (0.5219433364029809,-3.3309803783299063e-8)
            (0.5249837746544691,-3.377534345261335e-8)
            (0.5279199424784581,-3.3717335048977226e-8)
            (0.5305057484239355,-3.422381165962829e-8)
            (0.5329188321055822,-3.456954217329056e-8)
            (0.5350800090882226,-3.484300594401579e-8)
            (0.537162648010102,-3.524402960621009e-8)
            (0.5386795265224069,-3.54081883856619e-8)
            (0.5401420974165941,-3.564818997024016e-8)
            (0.5416542446047518,-3.5860572889651054e-8)
            (0.5432176618328202,-3.6146363388556146e-8)
            (0.5457320913662972,-3.612543430717152e-8)
            (0.5480130477411703,-3.6877860810219376e-8)
            (0.5504509917291438,-3.667650842753556e-8)
            (0.5527463508929612,-3.7274365337347515e-8)
            (0.5554742944465949,-3.6891259297400225e-8)
            (0.5579303783706181,-3.798071152028015e-8)
            (0.5604613513694199,-3.732862909056056e-8)
            (0.5628532235369467,-3.876590663753898e-8)
            (0.5656432559082212,-3.689637044501648e-8)
            (0.5682369141869815,-3.832134667924869e-8)
            (0.57113359762375,-3.7432705754514295e-8)
            (0.5737599419363224,-3.8991990830572476e-8)
            (0.5764280582579917,-3.694274777754636e-8)
            (0.5789542276160979,-3.8821533987487555e-8)
            (0.5819256741962543,-3.6788586288416525e-8)
            (0.5846477397468324,-3.849561852620198e-8)
            (0.5875581200727934,-3.713494065027412e-8)
            (0.5902192807697375,-3.751498478532511e-8)
            (0.5929367217768776,-3.763352610097748e-8)
            (0.5955167012166148,-3.783945939916933e-8)
            (0.5983015963005553,-3.8439305211079855e-8)
            (0.6010023751189816,-3.901201112155306e-8)
            (0.6038522888286585,-3.81506026214673e-8)
            (0.6065142418091286,-4.034679601527813e-8)
            (0.6093890172278636,-3.841740170429375e-8)
            (0.6120669636284376,-3.950942994990214e-8)
            (0.6149676869154151,-3.9255692585449253e-8)
            (0.6176536890536753,-3.9802562690205434e-8)
            (0.6205010851617707,-4.027737121603536e-8)
            (0.6231578941335435,-4.0317862937122584e-8)
            (0.6260453788054237,-3.9393483364236204e-8)
            (0.628727278898783,-4.1501237835195326e-8)
            (0.6316050923248098,-3.88673850326704e-8)
            (0.6342740402219347,-4.111066281842213e-8)
            (0.6371115092170139,-4.231183137193284e-8)
            (0.6397616536582023,-4.212533594172285e-8)
            (0.6426551836632796,-4.3069072419577026e-8)
            (0.645335003383877,-4.5606755150195966e-8)
            (0.6481838978203995,-4.4494266493444457e-8)
            (0.65083356686731,-4.5306200568973054e-8)
            (0.6536756535218322,-4.42505100894941e-8)
            (0.6563283655759803,-4.522521340755148e-8)
            (0.6592227256401864,-4.5732658326969045e-8)
            (0.6618990241299497,-4.468126069134826e-8)
            (0.6647285005802218,-4.6384189933412756e-8)
            (0.6673684371218749,-4.942674591834617e-8)
            (0.6702355566564328,-4.1905768521921516e-8)
            (0.6729047434252311,-4.689915944489087e-8)
            (0.6757971243137774,-4.480476467616512e-8)
            (0.6784738328118392,-4.486411386839251e-8)
            (0.6813080984436296,-4.451739421540424e-8)
            (0.6839590621276096,-4.728546154630919e-8)
            (0.6868735708973901,-4.419856236559383e-8)
            (0.6895760605376245,-4.45379466640361e-8)
            (0.6924743171379221,-4.085854210522655e-8)
            (0.6951649770969257,-4.486034532735772e-8)
            (0.698042938944286,-3.9775722271429004e-8)
            (0.7007370202659522,-4.2277167655591086e-8)
            (0.7037216237112409,-3.854671914993446e-8)
            (0.7064788708919157,-3.8420663761584706e-8)
            (0.7094113571162303,-4.2867899452403435e-8)
            (0.7121458114054479,-4.286187504920491e-8)
            (0.7151235486504331,-4.100736894496748e-8)
            (0.7179066179456021,-4.42099042929911e-8)
            (0.7209906117223401,-3.995038233561843e-8)
            (0.7238369491745729,-4.229721473070214e-8)
            (0.726864421181173,-3.8421587578163496e-8)
            (0.7297003390052792,-3.992770547522895e-8)
            (0.7328638594069662,-3.856699060111879e-8)
            (0.7358080814281579,-3.720902352899458e-8)
            (0.7390561825861578,-3.918840763006415e-8)
            (0.7420636384660985,-3.979545748489244e-8)
            (0.7453128533505654,-3.457979225185426e-8)
            (0.7483688020311601,-3.68060465438802e-8)
            (0.7518877134965959,-3.3243211516875704e-8)
            (0.7551442628265223,-3.673901827205839e-8)
            (0.7587609743638831,-3.1717318993429444e-8)
            (0.7621352589867563,-3.1648449194676687e-8)
            (0.7659736758221264,-2.7840098226761256e-8)
            (0.7696030574105648,-3.035241991078408e-8)
            (0.7741427718045494,-2.835649470789292e-8)
            (0.7783558307725676,-2.7857918860618724e-8)
            (0.7842648786429587,-3.311219831658718e-8)
            (0.7899267456457976,-3.12915622302512e-8)
            (0.794692348809906,-4.475868142783668e-8)
            (0.7992759103103809,-3.870857989696219e-8)
            (0.8031525685306428,-4.4577558977465515e-8)
            (0.8068822832717784,-3.60690886047621e-8)
            (0.8104488221059553,-4.637714878796828e-8)
            (0.8138796005810306,-3.900421274849464e-8)
            (0.817278654563183,-4.1025023822527373e-8)
            (0.8205162194888295,-3.993911557031993e-8)
            (0.8238615707610744,-4.100205197588025e-8)
            (0.8269643563024132,-3.881600219024506e-8)
            (0.8302238549665937,-5.077800846464697e-8)
            (0.8331776059851463,-4.600194136727964e-8)
            (0.8360609708084372,-4.746810211564423e-8)
            (0.8388000828834055,-4.481891902052837e-8)
            (0.8420690374445583,-4.955196297729003e-8)
            (0.8450133702746374,-5.0818489860660065e-8)
            (0.8480792783268105,-4.634650241364113e-8)
            (0.8508596159615509,-5.062372321340547e-8)
            (0.8536027628731804,-5.023625626598971e-8)
            (0.8562237696270623,-5.198137364992306e-8)
            (0.8591400870161002,-4.6123530550445935e-8)
            (0.8619477965912336,-4.965274391643959e-8)
            (0.86494821162268,-3.9502783710787526e-8)
            (0.8676965886556819,-4.441186396419994e-8)
            (0.8704690407564254,-4.537333264664767e-8)
            (0.8730994904031212,-4.217679183682321e-8)
            (0.8762210011016806,-5.218128040773706e-8)
            (0.8790474984135702,-4.506551998240127e-8)
            (0.8820189913487677,-5.546426029567897e-8)
            (0.8847414513401257,-5.556882975987776e-8)
            (0.8875262494703735,-5.792686086358856e-8)
            (0.8901813573114236,-5.5476623739281195e-8)
            (0.8931088570461754,-6.466746360622722e-8)
            (0.8959294435219063,-5.510697009825094e-8)
            (0.898930633545781,-7.453900119358536e-8)
            (0.9017197594826352,-6.53283176443864e-8)
            (0.9046832902789619,-7.651683464615644e-8)
            (0.9074752113605957,-7.224767006874799e-8)
            (0.9106737873674517,-7.820258640656164e-8)
            (0.9136019040383995,-7.505795429629813e-8)
            (0.9166962549165724,-7.855206285434235e-8)
            (0.9195799963198781,-7.561087445040471e-8)
            (0.9227247614473101,-7.781564237419047e-8)
            (0.9256843448096086,-7.372636279256994e-8)
            (0.9291043004944113,-7.743448859898194e-8)
            (0.9322153025991088,-7.605171070679262e-8)
            (0.9354809329695796,-7.64818020027036e-8)
            (0.9385446909254579,-7.37498728753394e-8)
            (0.942002595071966,-7.485001307649952e-8)
            (0.9452417286215826,-7.14344690067037e-8)
            (0.9489728918579692,-7.175412464199837e-8)
            (0.9523714330927185,-6.416214870519354e-8)
            (0.9559700616184232,-6.642919148092119e-8)
            (0.9593709398839446,-6.552132036929947e-8)
            (0.9634012812208778,-6.73102635850853e-8)
            (0.9671378940216939,-6.329707313845745e-8)
            (0.9714400877219895,-7.26215687585352e-8)
            (0.9753896585733016,-6.58786916130083e-8)
            (0.9797505524689808,-6.856719370063047e-8)
            (0.9839142857249505,-6.238360361621176e-8)
            (0.9894243852170641,-7.55792741724548e-8)
            (0.9944543067883863,-6.645718708675474e-8)
            (1.0012236347864596,-7.553841396834571e-8)
            (1.0076463223053094,-6.693687115699731e-8)
            (1.014955331616019,-6.886565850905413e-8)
            (1.02056954546286,-6.453057666000461e-8)
            (1.0259397542454005,-6.009781960969462e-8)
            (1.0308590625704885,-5.314485340690567e-8)
            (1.0355924918081503,-5.764245170070126e-8)
            (1.0402986990417409,-5.504136613154742e-8)
            (1.0448017522495598,-5.701729932638955e-8)
            (1.0494232496524052,-4.9366037480069735e-8)
            (1.0537669117726842,-5.284273729699862e-8)
            (1.0581221945441992,-4.725871249888769e-8)
            (1.0622725129954251,-4.601707992435422e-8)
            (1.0663176533747076,-4.903953421120377e-8)
            (1.0701893471913317,-4.640117934329169e-8)
            (1.0745091587768947,-4.731899228005432e-8)
            (1.0786815748033793,-4.297299849298497e-8)
            (1.0831985654612741,-5.1168697723369405e-8)
            (1.0873093178067865,-5.04426997949281e-8)
            (1.0914048147358504,-4.707123135716529e-8)
            (1.0952958601210439,-4.543134179968433e-8)
            (1.0999624954797111,-4.7576591111209154e-8)
            (1.1041935015099802,-4.122009489293532e-8)
            (1.1087216051429711,-5.369008970745881e-8)
            (1.1128273207446533,-4.507362927341774e-8)
            (1.1169442107111713,-4.995080127301321e-8)
            (1.1208780460019854,-4.6244481133328463e-8)
            (1.1252926185440437,-5.2005797890330996e-8)
            (1.1295478412976567,-4.413244214518386e-8)
            (1.1341779808154009,-4.929122843222444e-8)
            (1.1384183011988958,-4.50486279390816e-8)
            (1.1427450090479605,-4.7698138327945117e-8)
            (1.1468528677237426,-4.635532624419625e-8)
            (1.1517806433442601,-4.8795263385414955e-8)
            (1.1562443091179644,-4.374793460826254e-8)
            (1.1610137348155976,-4.293648769859715e-8)
            (1.1653746612793552,-4.05040734285933e-8)
            (1.169858037134862,-3.335163567541599e-8)
            (1.174137130020617,-3.586536845290311e-8)
            (1.1789174407135605,-2.772842222498184e-8)
            (1.18351813883009,-3.1577485959388696e-8)
            (1.1884890728132285,-2.6292128030291906e-8)
            (1.1930872737128762,-2.2551366996026445e-8)
            (1.197930207659946,-3.180138197222959e-8)
            (1.2025099032343587,-2.2270206123664593e-8)
            (1.2078900839417026,-3.8038689975650186e-8)
            (1.2127880447183201,-3.45325767980853e-8)
            (1.2179954803755177,-3.282247185154574e-8)
            (1.2228185547311972,-3.254477709546677e-8)
            (1.2279809391982894,-3.26264633088158e-8)
            (1.2328722741861453,-3.505410406390297e-8)
            (1.2381480154499318,-3.059071440603134e-8)
            (1.243261122104805,-2.9765914622004175e-8)
            (1.2487210833587477,-3.604173226534613e-8)
            (1.2538652645734891,-3.153118166565605e-8)
            (1.259720213420241,-3.716449636925745e-8)
            (1.265120836748868,-3.600321818453267e-8)
            (1.2709570131029557,-2.8541589536246192e-8)
            (1.276388182714002,-2.9724116057394667e-8)
            (1.2823309338524387,-2.8852898292797136e-8)
            (1.287910333246452,-2.5510152212859794e-8)
            (1.2942967724578653,-2.5157372185447002e-8)
            (1.3001529739728839,-2.9148336189166457e-8)
            (1.306410039679868,-2.0459401728345483e-8)
            (1.312263079904165,-2.2037156544030267e-8)
            (1.3188042592172429,-1.8623025344055577e-8)
            (1.3249238033818658,-1.8272707791311404e-8)
            (1.3318858778603262,-2.099568252589279e-8)
            (1.3382643655508666,-1.891979284351919e-8)
            (1.345052558441823,-1.65378852834408e-8)
            (1.3514348424027507,-1.4077098597908844e-8)
            (1.3587519617365977,-2.173285507112155e-8)
            (1.3655436492645363,-2.0235127795587005e-8)
            (1.3731358432222749,-1.7799711038435362e-8)
            (1.3801201250120656,-1.6617196063606343e-8)
            (1.3875957724772572,-1.1988975145982295e-8)
            (1.3946546654930834,-1.4598074749017087e-8)
            (1.402978060601226,-1.585732034570242e-8)
            (1.4106040948579825,-1.138593086480455e-8)
            (1.4189477666197736,-1.4272186543706766e-8)
            (1.4266655980984724,-1.4262754532978761e-8)
            (1.4350367563830582,-1.2509978830621549e-8)
            (1.4429648194953055,-1.2404703042534493e-8)
            (1.4516379284056242,-1.1710107550300108e-8)
            (1.4600610612660025,-9.467144401753558e-9)
            (1.4693123399920003,-1.144374772721335e-8)
            (1.4780121804010466,-1.09136055748138e-8)
            (1.4879812120395244,-1.2833030194059347e-8)
            (1.4972075269750011,-1.0594481736347916e-8)
            (1.5074377910690395,-1.5971294953232018e-8)
            (1.5169740201584903,-1.4038965989726648e-8)
            (1.5277021217188713,-1.4422476990461064e-8)
            (1.5377399159468317,-1.5143732934319587e-8)
            (1.549314781221728,-1.2323446707540597e-8)
            (1.5599918159763733,-1.4576425400036896e-8)
            (1.5718189453089146,-1.4545104676244591e-8)
            (1.582879400068001,-1.4792532976315442e-8)
            (1.5955521454667563,-1.6624717158464364e-8)
            (1.6073756975810072,-1.5254976837297818e-8)
            (1.621045505871509,-1.3208993010493941e-8)
            (1.6336451007776107,-1.5442906065032957e-8)
            (1.6476668464568045,-1.1854129233768163e-8)
            (1.6608206706206552,-1.3987952129923542e-8)
            (1.6762353295332961,-9.409212076150197e-9)
            (1.6905417868026869,-1.3114807906333681e-8)
            (1.7070953722932014,-9.341868612011694e-9)
            (1.7223652466446657,-1.0420442286829257e-8)
            (1.7395495768258593,-1.2721762310263784e-8)
            (1.7557124835012727,-1.0182950038739591e-8)
            (1.7751831278446129,-1.4395225012009405e-8)
            (1.7931083397287553,-1.5213587278850582e-8)
            (1.8139369791108269,-1.8877889917945367e-8)
            (1.83315345302792,-1.6239646516424955e-8)
            (1.8551204870493834,-1.7483768655068843e-8)
            (1.8758264350527567,-1.5889393578660815e-8)
            (1.9016769607515271,-1.7209297542564173e-8)
            (1.9251863145374353,-1.8075452690169413e-8)
            (1.9529232587553969,-1.8795834000329137e-8)
            (1.978353392644286,-1.9139692497560645e-8)
            (2.0077010457058444,-1.7631393456341016e-8)
            (2.0354059907827122,-1.7505583871368913e-8)
            (2.067393982765903,-1.6916627654239846e-8)
            (2.0984291975164227,-1.841446306549699e-8)
            (2.136179522930321,-2.1177183340270744e-8)
            (2.1705961250380224,-1.7188703349546586e-8)
            (2.209290886063818,-2.27713026212939e-8)
            (2.2450134348248207,-1.970009777529924e-8)
            (2.284734008262018,-2.1746483280793427e-8)
            (2.321559687393223,-1.9501503079055738e-8)
            (2.3624496524112044,-2.16674120867566e-8)
            (2.3994180330706767,-1.991272946533229e-8)
            (2.4368680153195816,-2.0899148411857027e-8)
            (2.4714626580928853,-2.0059913286019082e-8)
            (2.5074268228842334,-2.1838612918045897e-8)
            (2.540834128979978,-2.0354654184373544e-8)
            (2.576598669202273,-2.1482718048915217e-8)
            (2.6088670627969712,-2.193837156383438e-8)
            (2.640287040738589,-2.1698676855308463e-8)
            (2.6694210195438863,-2.1481357359576236e-8)
            (2.699784922561919,-2.2270884691977244e-8)
            (2.7278679488465927,-2.218640982043496e-8)
            (2.7542521499569714,-2.233975493481921e-8)
            (2.77982117380944,-2.2088403550668545e-8)
            (2.804752825025982,-2.228740503262827e-8)
            (2.8282498557428313,-2.228993878361507e-8)
            (2.851528145144038,-2.283085587251321e-8)
            (2.8737413498585678,-2.2231467111666348e-8)
            (2.894804834531604,-2.2993138282245695e-8)
            (2.914191044424735,-2.273563426413716e-8)
            (2.9326927162088454,-2.2877717276159615e-8)
            (2.9495644108414036,-2.286989930766481e-8)
            (2.962776384992608,-2.2931998966413403e-8)
            (2.97549595252919,-2.3004299576356857e-8)
            (2.9877761873304904,-2.3065465315497136e-8)
            (2.9994074049546415,-2.3080781064166445e-8)
            (3.0179907435885682,-2.3077450617137174e-8)
            (3.0358107552291713,-2.3195970699774193e-8)
            (3.055911947350566,-2.348574623667332e-8)
            (3.074832167923705,-2.3447107588836502e-8)
            (3.0970270629743197,-2.4214515947917903e-8)
            (3.1172523965129257,-2.4043582458332935e-8)
            (3.1384592965954314,-2.4500407258543078e-8)
            (3.158641525827244,-2.4387902364253478e-8)
            (3.1833090356060088,-2.437643331631989e-8)
            (3.2058579193139294,-2.4541668253164062e-8)
            (3.2305152934824997,-2.4660616881888586e-8)
            (3.2529931850501894,-2.4861201985970638e-8)
            (3.2760604691604582,-2.532502341168197e-8)
            (3.298036735418779,-2.4432966538867618e-8)
            (3.3223954067082775,-2.675718091538215e-8)
            (3.3459521173763216,-2.6710695433251885e-8)
            (3.3712004545745007,-2.6443239597995216e-8)
            (3.394611316213768,-2.5637382217169602e-8)
            (3.419332486221553,-2.6501137950774023e-8)
            (3.4425530607779975,-2.6645490924792625e-8)
            (3.468702547819677,-2.6999629865187558e-8)
            (3.49270356860935,-2.8529917317499098e-8)
            (3.51786893647775,-2.7315571360375657e-8)
            (3.5412221379282434,-2.7741840158412856e-8)
            (3.5660575798864755,-2.7920595613295518e-8)
            (3.5893609881303097,-2.7622633735902014e-8)
            (3.6154945283562174,-3.0746752699428725e-8)
            (3.6393122943860288,-3.026141737194621e-8)
            (3.6637029937215,-2.9149337388290064e-8)
            (3.686458037958706,-3.037986950893412e-8)
            (3.711057296790585,-2.831722345497667e-8)
            (3.734049646298517,-2.8908071714184302e-8)
            (3.7594085027577373,-2.914254104702252e-8)
            (3.782487956640613,-2.954214317618664e-8)
            (3.805814819385168,-2.7797349533287274e-8)
            (3.827692948524291,-2.8606700785971384e-8)
            (3.851866367035912,-2.991037129085328e-8)
            (3.8742752927686976,-2.9640387921858746e-8)
            (3.8982758006853593,-3.219071142979146e-8)
            (3.9202220589950807,-3.155010097621869e-8)
            (3.9424029431609457,-3.3889733686010004e-8)
            (3.9632992501307354,-3.2719084108734364e-8)
            (3.9869249729114307,-3.2205875299951003e-8)
            (4.008537880345975,-3.430107153867823e-8)
            (4.030920402471337,-3.1804621380970843e-8)
            (4.051524147042997,-3.2859336140944606e-8)
            (4.072587047780748,-3.327982400769258e-8)
            (4.092482186516457,-3.562297301584749e-8)
            (4.113120315237018,-3.505118995050793e-8)
            (4.133159021590386,-3.252891622729237e-8)
            (4.153788686689366,-3.18505157803628e-8)
            (4.1731532764381445,-3.0632790526397e-8)
            (4.194284150569068,-3.0267437445274936e-8)
            (4.21372371016318,-3.1018621005074465e-8)
            (4.233755419852487,-2.775372287544542e-8)
            (4.252366786247631,-3.113047331027019e-8)
            (4.271960714250628,-3.073644605500192e-8)
            (4.2902769423672895,-3.243968471622338e-8)
            (4.310165884334437,-2.711861935011939e-8)
            (4.328395751875545,-3.072340426513165e-8)
            (4.346945081862657,-2.55684247107979e-8)
            (4.364263973934414,-2.7855941109322657e-8)
            (4.382849227378954,-2.6913528961003408e-8)
            (4.400139624228522,-2.5469552911161486e-8)
            (4.418595524502542,-2.496906947868638e-8)
            (4.435538049174297,-2.7499331922697934e-8)
            (4.452745114622352,-2.3547095606701873e-8)
            (4.468876273117789,-2.403746868218093e-8)
            (4.486518424181897,-1.7705078070306968e-8)
            (4.502797463438853,-2.2587822723352247e-8)
            (4.519748048262008,-1.304325270012896e-8)
            (4.535390402994521,-1.7446319056091397e-8)
            (4.551445002506456,-1.5784388018857953e-8)
            (4.566524950732015,-1.5463678781912904e-8)
            (4.583210006983286,-7.72085528844002e-9)
            (4.598462407209621,-1.2414037797725541e-8)
            (4.613973788242376,-7.614334274208545e-9)
            (4.628376786533573,-8.76345285227842e-9)
            (4.643456610792698,-9.207084206153127e-9)
            (4.657604201649077,-6.820988440736642e-9)
            (4.673222690301043,-7.224578713049823e-9)
            (4.687417906168926,-8.076685986679877e-9)
            (4.701626665498313,-5.2136477357578315e-9)
            (4.714899271648037,-6.885878756079933e-9)
            (4.729148502705169,-1.458470899606823e-9)
            (4.742449138035752,-5.050564189090778e-9)
            (4.756861225993756,-8.342608825984144e-10)
            (4.769977858407325,-1.5141339293478495e-9)
            (4.783047542990999,1.7904546734115456e-9)
            (4.795323244698398,-1.1365497432080929e-9)
            (4.808864916768368,4.54667770100059e-9)
            (4.821379709419053,1.162930196585421e-9)
            (4.834534371165319,1.2570371410447478e-8)
            (4.8465872922997475,5.697493365985906e-9)
            (4.858703130009299,1.0507739567344743e-8)
            (4.870128167454916,9.605388040512253e-9)
            (4.8830393236958916,8.78147421445874e-9)
            (4.894799731031957,1.0112509052362384e-8)
            (4.906786736805495,1.176608277475566e-8)
            (4.917846791367709,1.2587128006558146e-8)
            (4.9291655626070225,1.1256375831436571e-8)
            (4.939857424493608,1.154065421005157e-8)
            (4.950879755477555,1.0232653613329035e-8)
            (4.961573827240614,7.425780657044356e-9)
            (4.972474444803906,1.59635575869288e-8)
            (4.9827280002054595,1.2289945727772533e-8)
            (4.994002359318339,2.0773684550334792e-8)
            (5.004341848952194,1.755210410347985e-8)
            (5.014907413819212,2.831921086521305e-8)
            (5.024719090123875,2.360942574775038e-8)
            (5.0349974626032195,2.7316984674286005e-8)
            (5.044629769760954,2.7979583316906087e-8)
            (5.055196457332325,3.1094159913536146e-8)
            (5.064835254145584,2.845279922780719e-8)
            (5.07454576245623,3.2691440332577315e-8)
            (5.083615871625556,3.064440023958781e-8)
            (5.093354254254694,3.538734894004136e-8)
            (5.1024338187046405,3.754992339288776e-8)
            (5.112218880728559,3.491709887892824e-8)
            (5.121157943110169,3.4608782173428665e-8)
            (5.130139538111758,3.765454770210397e-8)
            (5.1385717921253935,3.473326537495325e-8)
            (5.147860346316325,4.1114110782558555e-8)
            (5.156436979953702,4.3437744845498116e-8)
            (5.165422580908989,4.2590625470850796e-8)
            (5.173682905158511,3.894792177661088e-8)
            (5.182072347030816,4.604529457719053e-8)
            (5.189974143997531,4.728648173024652e-8)
            (5.198857326699698,4.818268917183843e-8)
            (5.206953940664775,4.783491813764584e-8)
            (5.21520269036508,5.321460472273998e-8)
            (5.222837423357531,5.310174511219401e-8)
            (5.230749552715228,5.6538575932130186e-8)
            (5.238205857189786,5.6262391967543124e-8)
            (5.246670127385767,5.2581350495906065e-8)
            (5.2542936773590405,5.646220169186478e-8)
            (5.261899734027776,5.682300863174561e-8)
            (5.268980077474158,5.522869073182335e-8)
            (5.276491428030928,5.827114324397087e-8)
            (5.283555632853386,5.828186677714342e-8)
            (5.290711429297362,5.7819650178814186e-8)
            (5.297649730470281,6.026552146209951e-8)
            (5.3046600945664375,6.004161012818088e-8)
            (5.3113054531569865,6.21838431857924e-8)
            (5.318234954762164,6.566971122445864e-8)
            (5.324958626052877,6.433756516432965e-8)
            (5.3318687519844925,6.510852090801933e-8)
            (5.338350090964901,6.618486703136028e-8)
            (5.345388382123177,6.480421288479477e-8)
            (5.3518828680661334,6.487697667978409e-8)
            (5.358630329206043,6.805547070332096e-8)
            (5.3648931239705355,6.966660992535623e-8)
            (5.371472637218699,7.380936539735927e-8)
            (5.37762314258875,7.317539962858888e-8)
            (5.384306048138262,7.826125425491881e-8)
            (5.3904469125105585,7.782670652378698e-8)
            (5.396755650307141,7.449992389663151e-8)
            (5.402638552768351,7.712758143263443e-8)
            (5.408937756295964,8.225748493462248e-8)
            (5.414804341553934,8.164721077008608e-8)
            (5.421109120039127,8.248646543584925e-8)
            (5.426904098503755,8.278797924976544e-8)
            (5.432844960563731,8.68319092184322e-8)
            (5.438407344397165,8.782531180084874e-8)
            (5.444483591989831,8.874173718087519e-8)
            (5.45010294085445,9.112524479437667e-8)
            (5.456024178311197,9.200768008588156e-8)
            (5.4614895308847,9.306618370397146e-8)
            (5.4671463914563265,9.895913077873075e-8)
            (5.472454647662571,9.719592797274856e-8)
            (5.478339181586729,1.0260969746100912e-7)
            (5.483734079411886,1.0098166358663008e-7)
            (5.489303830091959,1.0938111671965345e-7)
            (5.494474652632499,1.0829617547170045e-7)
            (5.499934049862698,1.1501028807092695e-7)
            (5.505053272002608,1.1501499869170928e-7)
            (5.510746693678144,1.1906076308187963e-7)
            (5.515933542304885,1.1834039675973074e-7)
            (5.521215277146189,1.2100350832433548e-7)
            (5.526148112735021,1.2306076246915154e-7)
            (5.531500343528665,1.269452243879421e-7)
            (5.536495844380739,1.2836962731688217e-7)
            (5.541991263647922,1.3096332002193734e-7)
            (5.546997474949656,1.3311308039165581e-7)
            (5.5520857761040965,1.3643627827519822e-7)
            (5.556866411954421,1.3803089954356196e-7)
            (5.562237503434793,1.3977109480922678e-7)
            (5.567200695424348,1.4156673633358707e-7)
            (5.57255777177098,1.46864598260521e-7)
            (5.57746529288579,1.4757683408639366e-7)
            (5.5825364743690775,1.5308795309199041e-7)
            (5.587329885037494,1.5376789158638715e-7)
            (5.593004318376723,1.5889460072693318e-7)
            (5.598161248846779,1.5993829272087368e-7)
            (5.603756350630987,1.6503002295276126e-7)
            (5.608921985110317,1.6732603128066792e-7)
            (5.614664014643126,1.7123107987071506e-7)
            (5.62018197931596,1.7381249334258442e-7)
            (5.628352512070213,1.800487446079746e-7)
            (5.634070500122069,1.8287421058027498e-7)
            (5.639440176005566,1.8703620568993884e-7)
            (5.643589834715714,1.8902543657411952e-7)
            (5.647461959799352,1.9168317858669903e-7)
            (5.65095198827524,1.9322060065829483e-7)
            (5.654146602645926,1.9562427159419693e-7)
            (5.65672348946126,1.9693787195462775e-7)
            (5.659197260068954,1.986141133451108e-7)
            (5.661185828271187,1.99727287746726e-7)
            (5.663035906998902,2.0097917508140814e-7)
            (5.664554460495911,2.0189344834223993e-7)
            (5.665949303904555,2.028411878853345e-7)
            (5.668477821898376,2.04257281082032e-7)
            (5.670851188566833,2.060204865421411e-7)
            (5.673482109722254,2.0717900570121905e-7)
            (5.675954646710067,2.0906135030779316e-7)
            (5.678831413949069,2.104641668998486e-7)
            (5.6814523829542765,2.1265596249903096e-7)
            (5.684189290346176,2.1400390001757863e-7)
            (5.686782784134124,2.1600444266578478e-7)
            (5.68985091534399,2.174544242589116e-7)
            (5.692676687218152,2.2000573116076616e-7)
            (5.695745795051673,2.2203193501824092e-7)
            (5.698556474142292,2.2397806441476487e-7)
            (5.70145854251531,2.246323366761338e-7)
            (5.704209179499386,2.277037060571807e-7)
            (5.7074752360286976,2.281544195237295e-7)
            (5.710432641582427,2.3170179358489307e-7)
            (5.713517185902713,2.3081594946461337e-7)
            (5.71635940077893,2.337766192017643e-7)
            (5.719316796264662,2.3440027824284115e-7)
            (5.722123721997328,2.3685244709970021e-7)
            (5.725134016580105,2.3765102113992853e-7)
            (5.728043264475194,2.4024463946004104e-7)
            (5.731065729422032,2.423686948083148e-7)
            (5.733905108180027,2.43790268833477e-7)
            (5.737050977413326,2.4596434944346157e-7)
            (5.739960717459221,2.482795443126129e-7)
            (5.74305370719368,2.5093773597939517e-7)
            (5.745918575990231,2.517374870780742e-7)
            (5.748944442641883,2.533891935718735e-7)
            (5.751782412201485,2.559321231054845e-7)
            (5.754940857694028,2.5611582588069837e-7)
            (5.757843621037204,2.5872595926790254e-7)
            (5.7608736295853715,2.600239864536391e-7)
            (5.763695443766914,2.644064820422898e-7)
            (5.76672885666953,2.6234427474847166e-7)
            (5.769567727005553,2.6553201115664393e-7)
            (5.7727062251679975,2.658930443599772e-7)
            (5.775583815206479,2.699603641187487e-7)
            (5.77855897159703,2.675270859842094e-7)
            (5.78134421029394,2.7280158876319405e-7)
            (5.7844046365291675,2.7208427966218807e-7)
            (5.787252189791003,2.7514374750792214e-7)
            (5.790342091968484,2.7581038336554897e-7)
            (5.793183724343523,2.784241316389213e-7)
            (5.796129602083259,2.786235677731952e-7)
            (5.798898523740581,2.821528365393178e-7)
            (5.802004854970102,2.817660723630766e-7)
            (5.804868719235621,2.8433946686057254e-7)
            (5.80790215735163,2.8517581929232705e-7)
            (5.810709431887615,2.8939570351216304e-7)
            (5.813664902567095,2.8847834421252827e-7)
            (5.81644714041648,2.9187691708010277e-7)
            (5.819607798456641,2.894118011909086e-7)
            (5.822493922161138,2.9383576560793045e-7)
            (5.8254892357588695,2.953262531191214e-7)
            (5.828279932742345,2.948633524013644e-7)
            (5.831290410282159,3.003576249938078e-7)
            (5.834119341789446,2.9973990933740424e-7)
            (5.837328208569478,3.087317694827618e-7)
            (5.84024463234615,3.051604131609764e-7)
            (5.843239071423139,3.1312958415075087e-7)
            (5.846047151929687,3.108520432171247e-7)
            (5.849169574885101,3.1632762309552476e-7)
            (5.852085844006569,3.177783228780484e-7)
            (5.855337533985588,3.1800223798672533e-7)
            (5.8583029572414365,3.188125569097977e-7)
            (5.861356153958303,3.202151896974925e-7)
            (5.864237209187965,3.2189248566627526e-7)
            (5.867557850421441,3.202574071492492e-7)
            (5.870622103957619,3.234302445864756e-7)
            (5.873954982837746,3.2287167173183917e-7)
            (5.877019928660379,3.2875812006061267e-7)
            (5.880237105451205,3.192061295287374e-7)
            (5.88328858564408,3.2296544349996736e-7)
            (5.886960596021146,3.1527773403094983e-7)
            (5.890285933310898,3.212567052379711e-7)
            (5.893854321254477,3.096591344453614e-7)
            (5.897160185940432,3.152251175642107e-7)
            (5.900755812640024,3.1323183979914404e-7)
            (5.904186423130919,3.1399800870524075e-7)
            (5.908126535859147,3.124765659556772e-7)
            (5.911928467513334,3.1282189127956883e-7)
            (5.91629423273147,3.0535660555663924e-7)
            (5.920427056122183,3.0691258512405284e-7)
            (5.92579833780438,2.9833436920867484e-7)
            (5.9309880701766495,3.0098963277325197e-7)
            (5.9375139261444545,2.905694242993917e-7)
            (5.942183525247581,2.9336735218876697e-7)
            (5.94657641931434,2.875278435343631e-7)
            (5.950555406172014,2.8675125829380477e-7)
            (5.954281936897653,2.8376674987562467e-7)
            (5.957843024852799,2.823782176974987e-7)
            (5.961251874015212,2.835704331349831e-7)
            (5.964472656056506,2.746225027383531e-7)
            (5.967539870991661,2.7571650029756256e-7)
            (5.97083030851611,2.695352299131315e-7)
            (5.974025576227744,2.695090768334296e-7)
            (5.977373437294851,2.6444183176543845e-7)
            (5.980444587307586,2.626640716041351e-7)
            (5.983504309975233,2.6732434399434624e-7)
            (5.986393779837216,2.6047980217214217e-7)
            (5.989687878358847,2.6854186185865103e-7)
            (5.992698657357156,2.5574285467122593e-7)
            (5.9958245207390695,2.668316143594751e-7)
            (5.998699158348904,2.5989861662800706e-7)
            (6.001635908286206,2.633471631874329e-7)
            (6.00442004348953,2.5443463158580926e-7)
            (6.007372614434328,2.6094946226074e-7)
            (6.01023567503053,2.5157900340744277e-7)
            (6.013221382743808,2.557099318956091e-7)
            (6.016020600580043,2.4341159576835025e-7)
            (6.019075956168165,2.539407322199594e-7)
            (6.021911183947674,2.462496841992845e-7)
            (6.024942127090916,2.457180825476968e-7)
            (6.027755178230065,2.369806320068335e-7)
            (6.03075143421668,2.401750049951801e-7)
            (6.033555393509882,2.349667200807204e-7)
            (6.036649070182122,2.2957927381384025e-7)
            (6.03950823440461,2.280369666429749e-7)
            (6.042545549493574,2.2497654628139685e-7)
            (6.045376168207613,2.231240721073391e-7)
            (6.048446149773054,2.251091431038077e-7)
            (6.051315375069301,2.1328502675110883e-7)
            (6.054487448724687,2.225879234263317e-7)
            (6.057414650531773,2.1150707762984666e-7)
            (6.0605203160003995,2.1448822740133267e-7)
            (6.063427058777211,2.0867092653809038e-7)
            (6.0666488544464965,2.0564236491438237e-7)
            (6.069647452316347,2.0113447751768376e-7)
            (6.0729405239609,2.0359952057624753e-7)
            (6.0759860679688575,1.9691393382537115e-7)
            (6.079244621070089,1.975289440903083e-7)
            (6.0823046805941825,1.9307671617063704e-7)
            (6.085771891603554,1.8591878636620152e-7)
            (6.088978230675245,1.8362746301292532e-7)
            (6.092466696291735,1.7942105046131474e-7)
            (6.095709335311737,1.723045350843222e-7)
            (6.099251538482311,1.724253946289167e-7)
            (6.1025826529777545,1.6847705719413852e-7)
            (6.106431512368907,1.6862545937357254e-7)
            (6.109969189034757,1.5805684538960918e-7)
            (6.1138140199884665,1.6013556480842794e-7)
            (6.117411390364135,1.5044306622691295e-7)
            (6.1214897302931215,1.545821473047937e-7)
            (6.125321630537127,1.458083036531832e-7)
            (6.129858878654157,1.4468889752983216e-7)
            (6.134023463744204,1.4071479759181216e-7)
            (6.138699408539396,1.4523212410466613e-7)
            (6.14311870130822,1.3534031872985963e-7)
            (6.148646246223194,1.3193051628945796e-7)
            (6.153854497208871,1.244428202706871e-7)
            (6.161317346226683,1.2278687711031466e-7)
            (6.1684814517210755,1.1260331267415324e-7)
            (6.174827838697758,1.0907226766221356e-7)
            (6.180954442197871,1.0248729043205174e-7)
            (6.18617980653068,1.0389095184137886e-7)
            (6.191226597520619,9.453379834489795e-8)
            (6.196104504095507,9.252736776765857e-8)
            (6.200828295839992,9.072129403264739e-8)
            (6.205530314910034,8.70019831733515e-8)
            (6.210062440339162,8.021010855507882e-8)
            (6.214674023927836,8.029533549169798e-8)
            (6.219075492557603,7.375895516581465e-8)
            (6.223710214446279,7.743971930374016e-8)
            (6.22802607007302,7.316777739241331e-8)
            (6.232246218214859,7.454170614096256e-8)
            (6.236338552094024,7.068736995741176e-8)
            (6.240440594209894,6.421134202128087e-8)
            (6.244383108852336,6.369672989059438e-8)
            (6.248786911976464,6.044941547322935e-8)
            (6.253031155273249,5.9229900761792464e-8)
            (6.257617266504606,5.775725564483025e-8)
            (6.261791495128483,5.128894842165721e-8)
            (6.265955326045206,5.112719136945998e-8)
            (6.2699167563553635,4.690310850818946e-8)
            (6.274730358619151,4.618910010023569e-8)
            (6.279068752216228,4.6174278178767736e-8)
            (6.283712197374218,3.6157039584594486e-8)
            (6.287910160457536,3.619245569908003e-8)
            (6.292099737540575,3.0850064280940614e-8)
            (6.2961086699057205,3.0495565628285703e-8)
            (6.300657061478517,2.789100017608348e-8)
            (6.30502882176776,3.036914231202559e-8)
            (6.309826858261999,2.3359053358262827e-8)
            (6.31418676920869,2.7859776707828132e-8)
            (6.318566874475788,2.7513912925769546e-8)
            (6.322734893982438,2.27439045374922e-8)
            (6.327821039915453,2.4242271301488927e-8)
            (6.3324140661197585,2.2152609524539457e-8)
            (6.337388752664094,1.821345119168427e-8)
            (6.341880737929425,2.125125986296439e-8)
            (6.346387167088225,1.8277113600362327e-8)
            (6.350699879129818,1.8973742577088615e-8)
            (6.355613681114569,1.3885066874053109e-8)
            (6.360340348509479,1.6702846661331705e-8)
            (6.3655741013955,8.926362760064421e-9)
            (6.3703250702703675,1.0726012966699727e-8)
            (6.37511656926989,7.813114599741766e-9)
            (6.379677562856811,9.369822251414917e-9)
            (6.385269099258125,7.300534843324158e-9)
            (6.390321844528393,6.2160410152500845e-9)
            (6.395845844059198,3.48231399271981e-9)
            (6.400823813706328,2.0051547089394717e-9)
            (6.4058296757751005,4.991582258639937e-9)
            (6.410621771907321,4.2352779061616275e-9)
            (6.41610927312342,4.657376706518335e-9)
            (6.421390060070735,2.6127660035513145e-9)
            (6.427296331815106,8.776245508101965e-9)
            (6.43264164172437,5.029322291960625e-9)
            (6.438033415387936,3.97803612273151e-9)
            (6.443168490109525,6.306504651831801e-9)
            (6.449500744802786,2.306165036713992e-9)
            (6.4552282129964444,6.575905597827614e-9)
            (6.460917123882172,2.437264612353829e-9)
            (6.4664299943047245,4.707922496294259e-9)
            (6.472109893843536,4.1948666762436915e-9)
            (6.477599866824919,3.646550617020239e-9)
            (6.484521590601264,7.66622632042413e-9)
            (6.490769147482548,3.6301872619048936e-9)
            (6.497099505575174,8.57192272718521e-9)
            (6.503104442609042,8.77341888028127e-9)
            (6.50910531021057,8.534714268648713e-9)
            (6.514912192007346,7.551212544143482e-9)
            (6.521746490564734,7.638763399597792e-9)
            (6.528368432302966,7.428704762446614e-9)
            (6.535282658624768,7.58018625646173e-9)
            (6.541887021233489,6.74447564463776e-9)
            (6.54854585275039,9.440045634079297e-9)
            (6.5549467485257535,6.707401301042637e-9)
            (6.56242494018773,1.0953275619840497e-8)
            (6.569595657075309,5.857478280191231e-9)
            (6.576952647226724,1.0625945012776583e-8)
            (6.58407629490976,8.038050669512131e-9)
            (6.591406388983783,8.715192567620988e-9)
            (6.598468117356945,9.039232473639913e-9)
            (6.606621422884321,1.0372596781493826e-8)
            (6.614482939945709,8.47745806886735e-9)
            (6.622565854797922,1.126704018972191e-8)
            (6.630402546261188,1.1789307086118583e-8)
            (6.638511003481203,6.8093135574542885e-9)
            (6.646321594311831,7.245193556215668e-9)
            (6.655336844100273,6.78161615752515e-9)
            (6.664032265799997,6.792074680461724e-9)
            (6.67300187503927,5.69352831547576e-9)
            (6.681701916509315,7.557898751286984e-9)
            (6.690751656787396,7.558211168046114e-9)
            (6.699467620692771,6.9694241489060005e-9)
            (6.70953114728367,5.2181139409412935e-9)
            (6.719240401172938,6.445240563479615e-9)
            (6.729296220857663,2.7916522427062773e-9)
            (6.739051478359788,4.974274325775241e-9)
            (6.749250984785818,2.6544895170843574e-9)
            (6.759072644138204,3.745971977053841e-9)
            (6.770424278253111,1.6297292404487962e-9)
            (6.781378391271455,3.055892427994422e-9)
            (6.792777748219564,-8.164149356559847e-10)
            (6.803835135875815,2.029369783329571e-9)
            (6.815452537619848,-2.280642341645489e-11)
            (6.826637086103229,7.733231832673937e-10)
            (6.839581715523516,-5.152258619744998e-10)
            (6.852074839415017,4.52935022821066e-10)
            (6.865144976785781,-9.221523544766796e-10)
            (6.87781733840141,-3.36022765168309e-10)
            (6.891189291928559,-2.967379231222367e-9)
            (6.9040578181595045,-3.1389675303472586e-9)
            (6.918962889490099,-1.7397150386955218e-10)
            (6.933349279232898,-2.1130277527703356e-9)
            (6.948469635940414,-2.4442607937658067e-9)
            (6.96311873983792,-2.46775377910069e-9)
            (6.978620305876994,-1.612705524678404e-10)
            (6.99352438432008,-1.7437498112116145e-9)
            (7.0107344589477885,-8.293130626668699e-10)
            (7.027346206152155,-7.4410078099163e-10)
            (7.04479231907276,-2.7559297066659383e-9)
            (7.061683809198581,-9.79175629467477e-10)
            (7.079516771986039,-1.120350923144997e-9)
            (7.096624124659382,-1.6434307248403002e-9)
            (7.116068050375401,-2.1426054264139793e-9)
            (7.134838226525099,-1.8098376131092664e-9)
            (7.154182933783297,-2.137832133541906e-9)
            (7.1729254816503785,-2.868512982701077e-9)
            (7.192378645702679,-1.3244161323200387e-9)
            (7.21095573226118,-2.6469630931558186e-9)
            (7.231218240142462,-1.1041976222259109e-9)
            (7.250768814491426,-2.4949620147651785e-9)
            (7.271950679131957,-1.36355304825031e-9)
            (7.291107726300464,-2.288112144199772e-9)
            (7.309799406006514,-2.013872846262643e-9)
            (7.327331317222287,-2.005213328715172e-9)
            (7.3468257404179065,-2.5929864921891976e-9)
            (7.364496887679591,-2.543821375766697e-9)
            (7.380351358099955,-3.055241615257387e-9)
            (7.395661824760631,-2.9314732863383597e-9)
            (7.409934614887296,-3.2822382589614563e-9)
            (7.4234338441326875,-3.1827878110846086e-9)
            (7.435945653427268,-3.350180133310232e-9)
            (7.447974468437061,-3.5070635284739637e-9)
            (7.45619689371642,-3.5916338791963653e-9)
            (7.463780660754168,-3.6128160463277936e-9)
            (7.472957973445646,-3.716437602108158e-9)
            (7.48361838090029,-3.721182473270801e-9)
            (7.498601987931409,-3.995474173734692e-9)
            (7.513544575098735,-3.907828505234079e-9)
            (7.531019261258308,-3.947584037433671e-9)
            (7.5472644973390235,-4.283295940155085e-9)
            (7.564750924544476,-4.4758317052639995e-9)
            (7.581645023033591,-4.455513957779544e-9)
            (7.600522405534512,-4.067095327187076e-9)
            (7.618382016794488,-4.4595032111516275e-9)
            (7.637147419631682,-3.4546780991462356e-9)
            (7.655133795030773,-4.4444932179033e-9)
            (7.673387213532538,-3.920992641681664e-9)
            (7.690872636580327,-4.5689487748745705e-9)
            (7.710710775791019,-3.598310760466461e-9)
            (7.729869092240642,-4.273376541519269e-9)
            (7.7507074881879126,-4.487568316946522e-9)
            (7.769850823712152,-4.278054355211225e-9)
            (7.789559165377076,-5.006819403519103e-9)
            (7.808200153037791,-4.950378329482419e-9)
            (7.830020705864042,-4.877264370151124e-9)
            (7.8498968156452635,-4.510217310738085e-9)
            (7.870797945450921,-6.370049820958457e-9)
            (7.890014157175874,-4.803779596329605e-9)
            (7.909853242657142,-7.400103196886221e-9)
            (7.928661204287661,-6.962417531397591e-9)
            (7.948724758037008,-6.198352053843337e-9)
            (7.968144031260968,-6.743207547899033e-9)
            (7.988373818950174,-6.710137778753733e-9)
            (8.007322440416857,-7.4394488347451215e-9)
            (8.02796728531179,-6.014716946722842e-9)
            (8.047095050523714,-8.170234266913212e-9)
            (8.067401217754444,-4.8406878505602435e-9)
            (8.086202765523327,-6.963200682719162e-9)
            (8.10596971859505,-3.483806132464906e-9)
            (8.124446400997718,-6.281157816090399e-9)
            (8.144604601640655,-1.213687594869839e-9)
            (8.163191265001023,-4.72287631225754e-9)
            (8.182581756307524,-5.087336996112413e-9)
            (8.200602604630703,-4.8257899898374035e-9)
            (8.219718081300071,-5.216328924362301e-9)
            (8.237561894809229,-7.900770926383416e-9)
            (8.256911601358919,-6.765545457199096e-9)
            (8.274708217573773,-7.840931459668354e-9)
            (8.293053926116434,-7.2621775260017785e-9)
            (8.310172724869341,-9.181742477437638e-9)
            (8.328583067159068,-2.281010047511245e-9)
            (8.345697973284961,-7.951347580359425e-9)
            (8.363969977899647,-4.996888236519226e-9)
            (8.380795747390216,-7.144526303903831e-9)
            (8.398097807430231,-6.466494006929224e-9)
            (8.41429472185957,-7.533399015713371e-9)
            (8.431949587671832,-6.970480859180839e-9)
            (8.448254475242047,-7.284940428675668e-9)
            (8.465292494375033,-1.0816598727814153e-8)
            (8.481049271800167,-9.31600951936673e-9)
            (8.497390685836667,-8.70467209423964e-9)
            (8.512706296326101,-9.380659582447493e-9)
            (8.529507899439407,-9.216215568486064e-9)
            (8.544918981799846,-9.405039413934446e-9)
            (8.56070310294845,-9.97700033700255e-9)
            (8.575379632342692,-1.1849657477469577e-8)
            (8.59086632895377,-1.2177890251763301e-8)
            (8.605353344285328,-1.210321376454715e-8)
            (8.62114414116579,-1.5232725081304466e-8)
            (8.635581160561458,-1.0484973111957174e-8)
            (8.650185924344585,-1.9830013853194828e-8)
            (8.663838505692633,-1.577874053637629e-8)
            (8.678564946137003,-2.135442223050177e-8)
            (8.692261921377236,-1.910764590995484e-8)
            (8.706891681818941,-2.5441714290863615e-8)
            (8.720300846312453,-2.22114968639886e-8)
            (8.733859866236632,-2.622924011319583e-8)
            (8.746590116900576,-2.2742075334036826e-8)
            (8.76061935817108,-2.9362525078013846e-8)
            (8.773542407885754,-2.5923573288011426e-8)
            (8.786968414551819,-3.2494129831306395e-8)
            (8.799349684522605,-2.588575176432073e-8)
            (8.812026307816955,-3.1755404084066186e-8)
            (8.823953203760862,-3.000252757345834e-8)
            (8.837278476860503,-2.9463505413218627e-8)
            (8.849417017840084,-3.057044795085062e-8)
            (8.861712415573798,-3.704402185000788e-8)
            (8.873124589123467,-3.2910518754647455e-8)
            (8.885058349150283,-3.975606199801973e-8)
            (8.896276100974731,-3.663455028224405e-8)
            (8.908810871734289,-4.499343653208143e-8)
            (8.920143430451605,-3.9975653676194156e-8)
            (8.931424848642793,-4.619839111263957e-8)
            (8.94195855603818,-4.449044199716923e-8)
            (8.953256493377484,-4.6333060055303577e-8)
            (8.963829772967951,-4.782195106578513e-8)
            (8.975451567333364,-5.403935388059722e-8)
            (8.985961860555971,-5.10154267718832e-8)
            (8.996350433492536,-5.967782845672787e-8)
            (9.006106642936723,-5.380785728092974e-8)
            (9.016873032933253,-6.528208418288273e-8)
            (9.026855966728737,-6.217362513716296e-8)
            (9.03749776350216,-7.021877368451612e-8)
            (9.047189703814672,-6.652170969623228e-8)
            (9.05681862923116,-6.659716644819014e-8)
            (9.065906569600717,-6.845897670970658e-8)
            (9.076234129696767,-6.535910013205637e-8)
            (9.08566509328859,-6.721050183067234e-8)
            (9.095385917135149,-7.077702535163155e-8)
            (9.104306579458758,-6.951949482747466e-8)
            (9.113297734116152,-7.295906578885791e-8)
            (9.12181166227222,-7.343904862011641e-8)
            (9.130716845032898,-7.845637317593912e-8)
            (9.139353266734762,-7.578844762878845e-8)
            (9.148223908168148,-8.275771146148969e-8)
            (9.156525524257365,-8.191705536120253e-8)
            (9.165421672167831,-8.402138274021809e-8)
            (9.173663048831777,-8.52578778687274e-8)
            (9.18228855900114,-9.091123631677078e-8)
            (9.190282599998904,-9.123646216302461e-8)
            (9.198622569454477,-9.333518069531976e-8)
            (9.20640915815285,-9.295365288597424e-8)
            (9.214784110863322,-9.945565537794465e-8)
            (9.222513617604282,-9.619538587912757e-8)
            (9.230517676071813,-1.0569034569751778e-7)
            (9.23796195731561,-1.0395393013062915e-7)
            (9.245827307101177,-1.0915786496923374e-7)
            (9.253158117284787,-1.0801662986281713e-7)
            (9.261006983990164,-1.1135763000602594e-7)
            (9.268241990794495,-1.1190678850248048e-7)
            (9.275695512775014,-1.1603137983762224e-7)
            (9.282651635688058,-1.148881145773828e-7)
            (9.290110256614197,-1.193456510284463e-7)
            (9.297033302157208,-1.1858063564407217e-7)
            (9.304352291096016,-1.238984161933132e-7)
            (9.31111180639226,-1.2426155593381338e-7)
            (9.318100099218883,-1.2763564516404813e-7)
            (9.32463655679662,-1.282385287959542e-7)
            (9.331726815936959,-1.2929175052800446e-7)
            (9.338271369501836,-1.3151519451248816e-7)
            (9.345080446740479,-1.3754798300347204e-7)
            (9.351395082097055,-1.376708780309599e-7)
            (9.358005615450876,-1.4110283985679928e-7)
            (9.36418823550642,-1.4210483778587246e-7)
            (9.37091308376907,-1.4831229333545082e-7)
            (9.377092694270832,-1.4863135611165035e-7)
            (9.383440671245303,-1.531534203902396e-7)
            (9.389356000789832,-1.549677722811893e-7)
            (9.395665759667988,-1.6233307043034273e-7)
            (9.401548124123519,-1.6257671453523415e-7)
            (9.407886290735103,-1.6622667164956084e-7)
            (9.413707730373384,-1.658371904245115e-7)
            (9.41966328506065,-1.7033551658052204e-7)
            (9.425237024484085,-1.7198741786295102e-7)
            (9.431305921990397,-1.7961847942338238e-7)
            (9.436926209985995,-1.7867693069550938e-7)
            (9.44286575690433,-1.882339314418502e-7)
            (9.448341909811118,-1.8629746634246658e-7)
            (9.453986978133548,-1.9663841577255425e-7)
            (9.459284329772252,-1.9761741631985075e-7)
            (9.465146679277812,-2.0118441379501917e-7)
            (9.470527833234351,-2.034229131808729e-7)
            (9.476093177113343,-2.0847120030254018e-7)
            (9.481254146651267,-2.0871391237520243e-7)
            (9.486673109252242,-2.1879951589420799e-7)
            (9.491757571208272,-2.1708360847805253e-7)
            (9.497413998237516,-2.2656455184177915e-7)
            (9.502568855661114,-2.2930544513188877e-7)
            (9.507815678726878,-2.3559378542481468e-7)
            (9.512710665102942,-2.3778547780795023e-7)
            (9.517984866276853,-2.4206493859368905e-7)
            (9.522914320988631,-2.4629612449533766e-7)
            (9.528345769547954,-2.5103627943057205e-7)
            (9.53328965820498,-2.555656121172589e-7)
            (9.538295125353246,-2.607317836078593e-7)
            (9.54299272438704,-2.6304899486406796e-7)
            (9.548217885126055,-2.7280980502419894e-7)
            (9.553057919867406,-2.743703090835048e-7)
            (9.55827636593006,-2.8131730855918136e-7)
            (9.563050593326825,-2.853145806280821e-7)
            (9.567931339032375,-2.932719315174026e-7)
            (9.572536945846469,-2.9531732542720235e-7)
            (9.577866715253183,-3.0401583211991934e-7)
            (9.582727355199689,-3.063040344142287e-7)
            (9.58787417735733,-3.1613341172631593e-7)
            (9.592614136779767,-3.20178285162509e-7)
            (9.597604498160164,-3.258307453013476e-7)
            (9.602342410535323,-3.301694830870616e-7)
            (9.607600827900084,-3.3582955330513364e-7)
            (9.612693668896695,-3.421763988264992e-7)
            (9.618487548086817,-3.486514321693335e-7)
            (9.623948263446573,-3.551906153087536e-7)
            (9.63128631719949,-3.650328066762132e-7)
            (9.637148268281996,-3.7182337767061036e-7)
            (9.642777474608138,-3.798789361270094e-7)
            (9.646988123103833,-3.8484444567221665e-7)
            (9.650976143697527,-3.906842600820415e-7)
            (9.65443163897281,-3.9435156248823766e-7)
            (9.657706616927777,-3.989742048474132e-7)
            (9.660641487280426,-4.026323696809664e-7)
            (9.663383322247395,-4.0640001233369083e-7)
            (9.665630267835258,-4.0929148668530924e-7)
            (9.667804445354218,-4.1237842243399547e-7)
            (9.669608618384194,-4.147466937075295e-7)
            (9.671246330948048,-4.170025600142187e-7)
            (9.67299256489005,-4.1933497898008487e-7)
            (9.674612370528013,-4.216139924666934e-7)
            (9.676976004742322,-4.2472635717813456e-7)
            (9.679187227232298,-4.27885596399058e-7)
            (9.681557034885515,-4.3106217910426903e-7)
            (9.683822303406911,-4.343383057311967e-7)
            (9.686368003577966,-4.379266530032955e-7)
            (9.688671754560083,-4.4137696632307044e-7)
            (9.691376585970666,-4.447383067929245e-7)
            (9.693948279969673,-4.4865468425137056e-7)
            (9.696781826253318,-4.528171998890995e-7)
            (9.69937270814461,-4.5721572519696885e-7)
            (9.70203751587588,-4.604024171767085e-7)
            (9.704564146487586,-4.644207047682647e-7)
            (9.707565958311447,-4.6909688686258555e-7)
            (9.710300381067517,-4.7330776706266953e-7)
            (9.713195879679521,-4.770838473722172e-7)
            (9.715854142954791,-4.810180423697741e-7)
            (9.718598569531965,-4.844695570549451e-7)
            (9.721204805633606,-4.886060921693858e-7)
            (9.724017047367468,-4.935386387072693e-7)
            (9.726739171760297,-4.971147199439585e-7)
            (9.729592638886572,-5.026470862312671e-7)
            (9.732265793302401,-5.059561573594884e-7)
            (9.735191793908792,-5.104728725002783e-7)
            (9.737909058824066,-5.159675668942043e-7)
            (9.740828990153982,-5.184790906054282e-7)
            (9.743533152445137,-5.233749308941604e-7)
            (9.74639616682271,-5.258717747924635e-7)
            (9.74907454623671,-5.328130943116349e-7)
            (9.752020331422317,-5.298354273097772e-7)
            (9.754743423416432,-5.371297642220441e-7)
            (9.75762692454193,-5.352359898624925e-7)
            (9.760307367239415,-5.426526879515059e-7)
            (9.763174776057626,-5.428067447743601e-7)
            (9.765855218533897,-5.487022981531808e-7)
            (9.768798317824267,-5.4895809958877e-7)
            (9.771511669967795,-5.555617602626128e-7)
            (9.774357340045105,-5.566824092251288e-7)
            (9.77701353631329,-5.622322485354658e-7)
            (9.779898909125404,-5.623080326921936e-7)
            (9.782587130674493,-5.692261412226785e-7)
            (9.78550808555853,-5.633353968859112e-7)
            (9.788203094302526,-5.729555163092037e-7)
            (9.791027402055105,-5.715683395468574e-7)
            (9.793672535829755,-5.791704994484448e-7)
            (9.796590833313958,-5.755958635278446e-7)
            (9.799294447909272,-5.825909944467966e-7)
            (9.802184810245455,-5.817238003524849e-7)
            (9.804862158527706,-5.877164682699387e-7)
            (9.807695676564643,-5.896861879906012e-7)
            (9.810353301034956,-5.929620918720957e-7)
            (9.8133141297165,-5.943715059020249e-7)
            (9.81604075699963,-6.007379929062751e-7)
            (9.818911580036998,-5.977388767286484e-7)
            (9.821585213754169,-6.032761989960278e-7)
            (9.824468827917762,-6.008151364200742e-7)
            (9.82716945210415,-6.085484186568735e-7)
            (9.830174579609343,-6.04078574273359e-7)
            (9.832934161091572,-6.112813591974131e-7)
            (9.835817907247142,-6.058132205888356e-7)
            (9.838518287408409,-6.124021663111989e-7)
            (9.8415035545957,-6.136320392924333e-7)
            (9.844285023785035,-6.139778411240471e-7)
            (9.847340675396797,-6.207156898474508e-7)
            (9.850153935380222,-6.20270340978557e-7)
            (9.853109498271312,-6.230174315335901e-7)
            (9.855889898445962,-6.251192203876599e-7)
            (9.859046802839368,-6.232747095102908e-7)
            (9.861962549599534,-6.248684153442596e-7)
            (9.865111420272635,-6.202159549273389e-7)
            (9.868029415921438,-6.210480109070105e-7)
            (9.871161381262967,-6.186699980093024e-7)
            (9.874115687906249,-6.218214648745501e-7)
            (9.877557529016519,-6.170421706919171e-7)
            (9.880705587896735,-6.200368645181698e-7)
            (9.884082641695965,-6.164250764273405e-7)
            (9.887237658535325,-6.190755885704391e-7)
            (9.89077190680696,-6.203579050456653e-7)
            (9.89410901789988,-6.172079816124665e-7)
            (9.898145332447806,-6.215088619310194e-7)
            (9.901821295465984,-6.161281340677505e-7)
            (9.905948302703429,-6.17191738605527e-7)
            (9.909864767096922,-6.153889193782902e-7)
            (9.915070830274418,-6.088356121480842e-7)
            (9.920098111486176,-6.055550667571907e-7)
            (9.925868927688628,-6.021337626282985e-7)
            (9.930483303304761,-5.961989468783457e-7)
            (9.93488187191807,-5.914301139942069e-7)
            (9.938691132470806,-5.89177570065047e-7)
            (9.942306914296969,-5.83554679689513e-7)
            (9.94593910010134,-5.845270789617274e-7)
            (9.949322989607166,-5.770335913535263e-7)
            (9.952529910980932,-5.775398388419006e-7)
            (9.955621887928269,-5.662700728326087e-7)
            (9.958577967656602,-5.666033195961262e-7)
            (9.961411873140742,-5.608427000591831e-7)
            (9.964570528058749,-5.555666655610025e-7)
            (9.967606403904817,-5.504857476523739e-7)
            (9.970834720620429,-5.380394356713225e-7)
            (9.973753497873224,-5.32625357152483e-7)
            (9.976580839869262,-5.353877321478961e-7)
            (9.97926834781764,-5.256365371852922e-7)
            (9.982483762776226,-5.249974415200143e-7)
            (9.985398560243734,-5.169267476290429e-7)
            (9.98818598366046,-5.13953058778327e-7)
            (9.990889013580787,-5.112208290025677e-7)
            (9.993590608013122,-5.077712430523462e-7)
            (9.996195995947566,-5.001168730256467e-7)
            (9.99910853928284,-4.971380664908764e-7)
            (10.001933219476543,-4.865269009890483e-7)
            (10.004725182434568,-4.8656050388729e-7)
            (10.007432721045681,-4.744196107075993e-7)
            (10.010130844895873,-4.749023787553597e-7)
            (10.012724877453886,-4.6457898750240645e-7)
            (10.015686665582017,-4.605382997180385e-7)
            (10.018518851793186,-4.5577912000105414e-7)
            (10.021603236226408,-4.5110986524043994e-7)
            (10.024396226780668,-4.4518995045983445e-7)
            (10.02716708844529,-4.411189296060769e-7)
            (10.02980854375041,-4.3108070757469363e-7)
            (10.032741249093664,-4.291420234725507e-7)
            (10.035590898418748,-4.184413768815176e-7)
            (10.038721415125195,-4.135923505899086e-7)
            (10.041589697357304,-4.090597751638114e-7)
            (10.044526385219882,-4.0081037311345824e-7)
            (10.047308928372003,-3.9595738354769594e-7)
            (10.050594553510694,-3.8401050939107506e-7)
            (10.05359953309463,-3.7639406280653986e-7)
            (10.056844734185475,-3.723523063214884e-7)
            (10.059820741729219,-3.64750619930021e-7)
            (10.062917649248334,-3.598384064051885e-7)
            (10.065867006685831,-3.4798656756152013e-7)
            (10.069134183609618,-3.4874743493062965e-7)
            (10.072296495472822,-3.375986867837355e-7)
            (10.075735739749394,-3.357533304715332e-7)
            (10.078943038120247,-3.247729845057279e-7)
            (10.082448135887633,-3.1922710941323373e-7)
            (10.085744569699397,-3.097002567731266e-7)
            (10.089550783154085,-3.067331624251324e-7)
            (10.093061625890035,-2.9600239304095055e-7)
            (10.096924182556624,-2.9340712881520403e-7)
            (10.10053349837341,-2.7841043648280106e-7)
            (10.104630466925142,-2.785926631609925e-7)
            (10.108485123978465,-2.641530112423851e-7)
            (10.113102231066529,-2.615473462252993e-7)
            (10.11735285779088,-2.487863284272862e-7)
            (10.12225811682883,-2.486707613158501e-7)
            (10.126897814464494,-2.3460723519441729e-7)
            (10.132978280334004,-2.3132310489337726e-7)
            (10.13878900134713,-2.175026065920349e-7)
            (10.147053698384768,-2.119521758103815e-7)
            (10.153015132313145,-1.8999440420941482e-7)
            (10.158491696171055,-1.852022688542121e-7)
            (10.16324506810814,-1.723434024381021e-7)
            (10.16782783123316,-1.6315069029104734e-7)
            (10.172040641384896,-1.6065864816283693e-7)
            (10.176087809703592,-1.4948499504896517e-7)
            (10.180668808105104,-1.4794278779817205e-7)
            (10.185115258993672,-1.4311571350233976e-7)
            (10.189500198975585,-1.3942370413744243e-7)
            (10.193695258483267,-1.2985803765630521e-7)
            (10.19771607167911,-1.2742360588902102e-7)
            (10.201572284797797,-1.2207980626399717e-7)
            (10.205930475563457,-1.239986713308383e-7)
            (10.210146317539285,-1.1733540405955978e-7)
            (10.214322786578117,-1.1134522903688548e-7)
            (10.218367355504268,-1.1523066190122222e-7)
            (10.222380890247157,-1.0636196545732446e-7)
            (10.22623707963539,-1.0514566151087479e-7)
            (10.23064702060014,-1.0193099742039635e-7)
            (10.234856616933303,-9.412459966995357e-8)
            (10.239448246358451,-9.228785113890581e-8)
            (10.243597290255332,-8.656776007143208e-8)
            (10.24769803291982,-8.252895478122468e-8)
            (10.251607476085928,-8.173196652805359e-8)
            (10.25595223035847,-7.712699989781413e-8)
            (10.260173799698045,-7.814070279721363e-8)
            (10.264826626532765,-6.25346805449567e-8)
            (10.269073851309612,-7.050227912586138e-8)
            (10.273381828019653,-6.221659853977712e-8)
            (10.277465472973324,-6.295975163439493e-8)
            (10.2822977281378,-5.591634533175238e-8)
            (10.286713792554243,-5.2475963574494244e-8)
            (10.291485952038578,-5.5088831718563824e-8)
            (10.295839067570906,-4.896519811836697e-8)
            (10.300294138300535,-5.277768844180741e-8)
            (10.304539396669362,-4.9399090151780456e-8)
            (10.30923851348223,-5.169961170281567e-8)
            (10.313784146638865,-4.414203713665188e-8)
            (10.318706024742232,-5.010524262161198e-8)
            (10.323265813703562,-4.260926633747886e-8)
            (10.32808890964748,-4.931086827753006e-8)
            (10.332638402124779,-4.512687912239244e-8)
            (10.33789769039976,-4.3669635907406246e-8)
            (10.342716133314822,-4.322845237325623e-8)
            (10.347864070925034,-4.373659567846744e-8)
            (10.352639372155913,-4.0199762185721966e-8)
            (10.35777652240962,-4.9093611398376424e-8)
            (10.362627118565708,-4.0023974356984127e-8)
            (10.368331676820311,-4.5805472748128295e-8)
            (10.373491414916824,-4.12086467171946e-8)
            (10.378901894051424,-4.341473136548757e-8)
            (10.383947719675762,-3.98567667758698e-8)
            (10.38948849978433,-3.63339625053527e-8)
            (10.394715875878086,-3.193001640866555e-8)
            (10.400269949232499,-3.460284325740304e-8)
            (10.40565669447427,-3.028234640822802e-8)
            (10.411371887737806,-3.5861865921305025e-8)
            (10.41679314202513,-3.264948400527601e-8)
            (10.423246337305358,-2.7996450935319217e-8)
            (10.429083132252499,-2.6818244514004164e-8)
            (10.435264234817234,-2.7266949587101408e-8)
            (10.441008071959187,-2.683833999483909e-8)
            (10.447256308721327,-2.7448168626875713e-8)
            (10.453174969464044,-2.2108907149487322e-8)
            (10.459588304178025,-2.3043950303502925e-8)
            (10.46579286661932,-2.3031831997144536e-8)
            (10.472432086091535,-2.6739773506534448e-8)
            (10.478701246003341,-2.2898963614181866e-8)
            (10.485959150338898,-2.5026923644588805e-8)
            (10.49263110870809,-2.328958892405808e-8)
            (10.49986843066523,-2.6074580716795026e-8)
            (10.506597892294446,-2.1186238985393402e-8)
            (10.51398235218573,-2.3466303122887666e-8)
            (10.5209362602147,-2.0798170297098295e-8)
            (10.529079912341857,-1.9554787122899597e-8)
            (10.536498359646975,-1.871723176449791e-8)
            (10.544437740961243,-2.2591977621999604e-8)
            (10.551858496972654,-1.8292394710073268e-8)
            (10.560176392687994,-2.7625460585767314e-8)
            (10.567991854075471,-1.8240978061356827e-8)
            (10.577160847516327,-2.7507458533193585e-8)
            (10.585475836256409,-2.5333089848089685e-8)
            (10.594312414817876,-1.783244840680709e-8)
            (10.60261466953572,-1.973390784115736e-8)
            (10.612163638093062,-1.8877061247479787e-8)
            (10.621084060002161,-1.7381279970862806e-8)
            (10.631444841132978,-1.4463349629068034e-8)
            (10.640854635595991,-1.4995944930262795e-8)
            (10.650859344954313,-1.662466875274049e-8)
            (10.660310185469205,-1.115807446439021e-8)
            (10.671541345802495,-2.2471458915873654e-8)
            (10.681912796966577,-1.26377202036565e-8)
            (10.693743657856125,-2.0743288420277395e-8)
            (10.704540271098915,-1.4002897508191836e-8)
            (10.716100594250664,-1.853466224943645e-8)
            (10.727081557922558,-1.3813955757058238e-8)
            (10.740740075199641,-1.703847107847878e-8)
            (10.7530844160536,-1.3066636217473615e-8)
            (10.766991519659866,-1.4627879796336174e-8)
            (10.779675103935878,-8.815492780200884e-9)
            (10.793294203074854,-1.099339819177203e-8)
            (10.806319788698197,-7.787756661770118e-9)
            (10.82158390865594,-7.957104752875921e-9)
            (10.836234884536289,-6.78368872186752e-9)
            (10.853375042152571,-5.086012055954825e-9)
            (10.868974990504428,-5.416964210525066e-9)
            (10.88576529818868,-6.88290935357827e-9)
            (10.90175393665141,-3.3049185610423137e-9)
            (10.922216116114136,-5.703616690055924e-9)
            (10.940715181768923,-3.916438728879257e-9)
            (10.960471246477839,-3.818493299334591e-9)
            (10.979566149406011,-1.6046233231037377e-9)
            (11.000768518934754,-5.6325601960338645e-9)
            (11.021234497099009,-2.9437379200913938e-9)
            (11.047792657314108,-5.426425975230131e-9)
            (11.071951598210878,-3.5059448677543514e-9)
            (11.098066832277013,-4.562135780261656e-9)
            (11.123291459185916,-8.189455780183152e-10)
            (11.151839304744309,-4.105213280425346e-9)
            (11.179226841886658,-1.092299584115608e-9)
            (11.21487855823298,-4.56764759348971e-9)
            (11.246967111202812,-1.3482970295797259e-9)
            (11.281052651406313,-3.880163745861864e-9)
            (11.314019120235965,-6.399869523221469e-10)
            (11.350792110125605,-3.0162918829290675e-9)
            (11.385675019262436,-8.060943024190692e-10)
            (11.422904976403997,-1.2984950892303004e-9)
            (11.459030195489639,-1.8118420097579246e-9)
            (11.49819338799641,8.735947520932541e-10)
            (11.534009655073401,-7.948879332531078e-10)
            (11.57012409073399,3.881850396680875e-10)
            (11.60368726704125,1.5008683185158134e-10)
            (11.639307959445219,2.9593771877500785e-10)
            (11.672139342036829,1.0432086305911525e-9)
            (11.70630334061019,-6.547848929727706e-10)
            (11.737319536456894,6.165801202939747e-10)
            (11.767625194958446,1.7043189082244226e-10)
            (11.79586837987741,5.315845541531417e-10)
            (11.82606043697915,-9.186273963734948e-11)
            (11.853595027874034,2.0992851901269205e-10)
            (11.881123639359572,4.471740755462861e-10)
            (11.906110574762437,5.954687853915175e-10)
            (11.929980612874582,1.1875320726772998e-9)
            (11.952274328291823,9.569125491992736e-10)
            (11.973717296893462,1.264089055652562e-9)
            (11.994465922336198,9.437299830494794e-10)
            (12.014408978053071,1.0713614440049923e-9)
            (12.032691591645817,9.578158266521086e-10)
            (12.049456394386548,1.031881469160112e-9)
            (12.064571299355691,9.62542046067938e-10)
            (12.074528835683466,9.457634675413829e-10)
            (12.084017188904337,9.440705994734344e-10)
            (12.096872416258055,9.537586276309185e-10)
            (12.111206269369099,9.021221547556024e-10)
            (12.12979025234841,9.693257307930025e-10)
            (12.148329402723244,1.0695018204387452e-9)
            (12.169955231340332,7.861573614320605e-10)
            (12.190204336725278,1.0626626245624493e-9)
            (12.214167038403211,7.89188936423102e-10)
            (12.235815005194384,1.139247807202537e-9)
            (12.258597475296392,1.589439690974359e-10)
            (12.280466081364384,8.059841682950264e-10)
            (12.304872973740919,-2.2526580600867874e-10)
            (12.327727677643935,2.002005228263215e-10)
            (12.351293350450247,-5.07106800995416e-10)
            (12.373836786624784,-1.7805978913543186e-10)
            (12.396353951917268,-7.05724367833227e-12)
            (12.41800247400694,-8.642042637063696e-11)
            (12.443088812745087,-2.2857471471127155e-10)
            (12.467127655516046,5.03505237503532e-10)
            (12.493613662716408,-7.916542976715846e-10)
            (12.517472639698232,-5.048870210799805e-10)
            (12.54096647245639,7.08754388512034e-10)
            (12.56330818078931,8.416800589827744e-10)
            (12.590421028750134,2.4634740913853648e-9)
            (12.615014578031994,3.7674707797918927e-10)
            (12.638800072839784,1.4279539772843464e-9)
            (12.661801442080215,1.9449322152809145e-9)
            (12.684735247021779,4.3855941100900964e-10)
            (12.706839658476934,1.3593752790086455e-9)
            (12.73169103224096,2.0855281945841853e-9)
            (12.755719553412263,1.7040326927286742e-9)
            (12.779302488799257,8.902572012914334e-10)
            (12.802132281013792,2.0385821919433056e-9)
            (12.82465174103486,1.8626049591574656e-9)
            (12.846268679956507,1.538745131313135e-9)
            (12.870636865941723,1.1618472850472017e-9)
            (12.893970734159405,1.5001806463743605e-9)
            (12.91896142925099,7.768221621518023e-10)
            (12.941570937569782,4.2164050029214195e-10)
            (12.96363525856687,3.178779683921107e-9)
            (12.984590395887912,1.34419719799439e-9)
            (13.009626818672833,7.310024807694049e-9)
            (13.0322593390902,4.4210139993339226e-9)
            (13.053705623334118,6.044434952556799e-9)
            (13.074495282616226,5.948965764446257e-9)
            (13.095159732442687,2.874475324432524e-9)
            (13.115060088954145,4.507948681009566e-9)
            (13.136998369081354,3.873865228598561e-9)
            (13.15826393405282,2.5005832959834606e-9)
            (13.178895402411205,6.423659604237741e-9)
            (13.198907676119672,9.097722575290845e-11)
            (13.218605900056422,4.00651223309012e-9)
            (13.237491369242697,4.241414330863336e-9)
            (13.25846407020195,6.425037391011301e-9)
            (13.278559835019701,5.36203970114002e-9)
            (13.29971629410595,1.013374073544071e-8)
            (13.318987603046915,9.009345713906214e-9)
            (13.337924959031,1.1669863075880471e-8)
            (13.355883096807107,1.0269286754294171e-8)
            (13.377016083814528,1.5873345082795254e-8)
            (13.396094200874272,1.4197915954028417e-8)
            (13.41576412786243,1.5249430607156e-8)
            (13.433645376738843,1.2695902551485005e-8)
            (13.45125068463084,1.1597903748494787e-8)
            (13.468016888537747,1.2253951409135766e-8)
            (13.486152454983737,1.2911884006427954e-8)
            (13.503653998555373,1.4248351831724904e-8)
            (13.521856510659825,1.2927032111420544e-8)
            (13.538648141991432,1.1343335604152571e-8)
            (13.555677333097853,1.2793979431435787e-8)
            (13.571715023362417,1.3608571158840732e-8)
            (13.589697643377589,1.1906150509943814e-8)
            (13.606105250331968,1.3378939067720808e-8)
            (13.62283058437193,1.7599251833644303e-8)
            (13.638298998434017,1.3049328950742733e-8)
            (13.654265978559947,2.0539716372169892e-8)
            (13.669311940972232,1.769654400796128e-8)
            (13.686344884967406,2.357021045007457e-8)
            (13.701700134859006,2.2519336395632195e-8)
            (13.717004287589578,2.264843690369389e-8)
            (13.731239120097472,2.355775619022893e-8)
            (13.74625683125124,1.7892842540945253e-8)
            (13.760384367771728,2.3499905799084786e-8)
            (13.774666080675654,1.7364236937211786e-8)
            (13.788515287981012,2.51115928051604e-8)
            (13.80246923554959,1.9162265552097324e-8)
            (13.815686835221276,2.2924186326989116e-8)
            (13.82938210114434,2.4295327971657343e-8)
            (13.842679859455716,2.1796541460616936e-8)
            (13.85629643048421,2.8615776415108485e-8)
            (13.869071187402238,2.796100528890122e-8)
            (13.882914863020568,3.3298075852172815e-8)
            (13.895672195467887,3.069435283720168e-8)
            (13.908818909682367,3.468064879719179e-8)
            (13.921027024816365,3.710153406721872e-8)
            (13.933815014677293,3.686747795939027e-8)
            (13.94576764181094,4.06376914341422e-8)
            (13.958689617947268,3.9803262019688646e-8)
            (13.97055329969449,4.1411742035535326e-8)
            (13.982642045775552,3.781451574091932e-8)
            (13.993921117427528,4.002268916281082e-8)
            (14.005964545561126,4.253089125327847e-8)
            (14.017173406282112,4.430445743608402e-8)
            (14.02911989378575,4.2198403438220566e-8)
            (14.040099939413768,4.9237169008620185e-8)
            (14.051275111443779,4.5906868306744286e-8)
            (14.061742408074513,4.695603772475465e-8)
            (14.073128639953396,5.127574809193902e-8)
            (14.083648284903534,5.1267924128239883e-8)
            (14.094617070403558,5.191778362778621e-8)
            (14.104746604861823,5.6339966025831245e-8)
            (14.115166614972871,5.803717473273906e-8)
            (14.124943741556773,6.061959723080435e-8)
            (14.135696565366766,6.545452702066967e-8)
            (14.145549726546612,6.407025610055683e-8)
            (14.155608661207308,6.963383991642758e-8)
            (14.164953317423679,7.001946356055555e-8)
            (14.174759273272842,7.961487158425484e-8)
            (14.183947120294999,7.570865823147699e-8)
            (14.194022581282661,8.40282723402197e-8)
            (14.203212077829566,8.484759683735632e-8)
            (14.212467090710591,9.098898634540831e-8)
            (14.221115024325798,8.871861167936146e-8)
            (14.230418636735687,9.811642720514158e-8)
            (14.239088698695895,9.527073863146995e-8)
            (14.248420703976741,1.0354634294440501e-7)
            (14.256948315326655,1.0196440602960877e-7)
            (14.265521339511912,1.0670337813323272e-7)
            (14.273572498065016,1.0739880118570966e-7)
            (14.282458756148296,1.1298092950084992e-7)
            (14.29065741196946,1.1045904113604621e-7)
            (14.299233549333055,1.1837598568043006e-7)
            (14.307120951552863,1.2039614138981136e-7)
            (14.315142690056623,1.2082039291261282e-7)
            (14.322699386595442,1.2349845734949128e-7)
            (14.331208035599495,1.3401934084722456e-7)
            (14.338955914594996,1.283046543454347e-7)
            (14.346839504543086,1.4432801587194177e-7)
            (14.354139033081982,1.3953506594610587e-7)
            (14.361716910407537,1.4515214763477502e-7)
            (14.368858343763264,1.4717673280095767e-7)
            (14.37616192910615,1.5099643990712508e-7)
            (14.383254071534472,1.514031969795937e-7)
            (14.390492765057123,1.6208790509786297e-7)
            (14.397323363862844,1.5952943765995542e-7)
            (14.405001816973497,1.696122945427092e-7)
            (14.411982731501325,1.70808116872756e-7)
            (14.419047610603725,1.774115145902755e-7)
            (14.425611120477397,1.7775321059509963e-7)
            (14.432518142386549,1.876035315984126e-7)
            (14.439011542530391,1.8783207356154463e-7)
            (14.446308965962782,1.9728256928086552e-7)
            (14.45289191944865,1.983611169764643e-7)
            (14.459450127035279,2.039872045722646e-7)
            (14.465578784323297,2.085366284099166e-7)
            (14.472201787906966,2.0761095043120292e-7)
            (14.478398396534978,2.1318508403034286e-7)
            (14.485248079717099,2.130000981148683e-7)
            (14.49143220556381,2.173435962316006e-7)
            (14.497557148470479,2.2141574984591017e-7)
            (14.503314575417491,2.2432120083681895e-7)
            (14.509728476716708,2.2751214467930936e-7)
            (14.515669674365329,2.3351106270830257e-7)
            (14.522038420051665,2.351051848759056e-7)
            (14.527831113145874,2.3711293017925072e-7)
            (14.533601489998025,2.45206819737831e-7)
            (14.539054343561078,2.4732469483534913e-7)
            (14.54533705066599,2.5448372453773516e-7)
            (14.551057596239582,2.576443838830933e-7)
            (14.556992243220257,2.6734016467244714e-7)
            (14.56242753977003,2.68240268441744e-7)
            (14.567911291066734,2.74380458409329e-7)
            (14.573114716979925,2.776723719843943e-7)
            (14.57865280352503,2.8400575735609834e-7)
            (14.584010923048329,2.8925899425713553e-7)
            (14.589573869203365,2.9353447339453e-7)
            (14.594761116048087,2.966615461064137e-7)
            (14.600271665070444,3.023912393818051e-7)
            (14.605409337386916,3.083766335065796e-7)
            (14.610956226921997,3.1327220828547553e-7)
            (14.616073978421474,3.1788131715781986e-7)
            (14.621414213540596,3.230000962251012e-7)
            (14.626393269498218,3.278878830670351e-7)
            (14.631765309959013,3.353408296602467e-7)
            (14.63675618161555,3.382274864627277e-7)
            (14.64211314822631,3.4711621160754547e-7)
            (14.647059970669629,3.5163159511908404e-7)
            (14.652247117702832,3.60603037985463e-7)
            (14.657096720561093,3.6390045099476964e-7)
            (14.662427443137606,3.717339815412224e-7)
            (14.667355148304768,3.773529766992745e-7)
            (14.67261267301722,3.8273176833358846e-7)
            (14.677485559946719,3.8993019124689e-7)
            (14.682700916841334,3.9589207800894144e-7)
            (14.687586060121884,4.0177802221319503e-7)
            (14.693106072274,4.0959542146890016e-7)
            (14.698186314946119,4.16149799925547e-7)
            (14.703713622510072,4.2403231551024767e-7)
            (14.708879809516588,4.3154189363625584e-7)
            (14.714901272327356,4.3959237497337433e-7)
            (14.720601773491143,4.473925430681369e-7)
            (14.72845949372605,4.5970808341955216e-7)
            (14.734063521634594,4.678545056507888e-7)
            (14.739320455119604,4.7590103877115375e-7)
            (14.743429714296267,4.821437406127282e-7)
            (14.74724895100865,4.878667989871577e-7)
            (14.75076607391875,4.936352063361626e-7)
            (14.753934963150323,4.987439004601468e-7)
            (14.756656212627588,5.025692589762099e-7)
            (14.759114121905085,5.06934534388187e-7)
            (14.761160682331525,5.10074889898543e-7)
            (14.763032859192178,5.131534206608733e-7)
            (14.764796697239778,5.159788260310563e-7)
            (14.766422656278761,5.186753593670879e-7)
            (14.768920829811536,5.226166034863478e-7)
            (14.771285860264342,5.265807192823824e-7)
            (14.773841444951962,5.307095057582867e-7)
            (14.776304873351792,5.34982156207009e-7)
            (14.778879918840294,5.392043124427537e-7)
            (14.781350625259263,5.434273366924924e-7)
            (14.784487456705538,5.481233627951942e-7)
            (14.787312967007054,5.53652209397959e-7)
            (14.790359392769298,5.57619977512025e-7)
            (14.793123088550363,5.634767218515302e-7)
            (14.7959182472589,5.670051979461688e-7)
            (14.798589963822465,5.7241367218408e-7)
            (14.801594679818763,5.763730427377212e-7)
            (14.80449361796826,5.815794340280345e-7)
            (14.807596093888115,5.874043716436184e-7)
            (14.810460162693651,5.92626876322333e-7)
            (14.813438949116872,5.976760920622937e-7)
            (14.816249198742941,6.037348985188373e-7)
            (14.819478158299313,6.09179630794987e-7)
            (14.822428177267355,6.156627447850838e-7)
            (14.825507502597786,6.19667036877436e-7)
            (14.828359465672047,6.25110644220106e-7)
            (14.831369709140807,6.30926907108087e-7)
            (14.834209328889267,6.366744466079766e-7)
            (14.837485796272418,6.401247209519845e-7)
            (14.84044642610828,6.47612825754873e-7)
            (14.843464379434502,6.508437208063711e-7)
            (14.846276553575992,6.566051068412904e-7)
            (14.849308237398509,6.627531570213563e-7)
            (14.852161485114099,6.670999727065308e-7)
            (14.855101450495377,6.725126099893508e-7)
            (14.857953277019002,6.792258833154818e-7)
            (14.860886235129385,6.813433970354055e-7)
            (14.863669795370383,6.883241587263278e-7)
            (14.866621593028075,6.908001435879108e-7)
            (14.8694847286188,6.976266722080737e-7)
            (14.872469390351377,6.99441372653542e-7)
            (14.875274347578076,7.06377581038975e-7)
            (14.878381627649278,7.081700919564504e-7)
            (14.881249148268514,7.163320883685209e-7)
            (14.884272106729409,7.159130986367224e-7)
            (14.887080985277608,7.23066373053971e-7)
            (14.890076475600443,7.247774829743925e-7)
            (14.892882716790604,7.33069493996652e-7)
            (14.895993550327368,7.307742261319916e-7)
            (14.89885149610233,7.372447213827016e-7)
            (14.901828204735262,7.375156226840929e-7)
            (14.904608697100821,7.454390337224837e-7)
            (14.907636282205317,7.455770418829388e-7)
            (14.910461679663323,7.547385296735598e-7)
            (14.913558499824921,7.52022653371931e-7)
            (14.916405271616311,7.616671565680022e-7)
            (14.919365333632141,7.614273125344795e-7)
            (14.922143045350433,7.664225158965365e-7)
            (14.925236268658631,7.675889214242559e-7)
            (14.928101604271015,7.757066529112677e-7)
            (14.931179785314018,7.719768382319359e-7)
            (14.934023710672124,7.773980348346754e-7)
            (14.937014589990623,7.820880388864637e-7)
            (14.939828854750914,7.84096507722154e-7)
            (14.943019372872774,7.921847272607252e-7)
            (14.94594746599771,7.914372690542848e-7)
            (14.949031741815821,7.977615563703466e-7)
            (14.951900405525613,8.016889125883608e-7)
            (14.954987353995055,8.008375561585623e-7)
            (14.957891201878452,8.05673134318674e-7)
            (14.96120718204004,7.997782293100997e-7)
            (14.964230459025218,8.081453911623626e-7)
            (14.967380950018791,8.03369366919604e-7)
            (14.970331369751065,8.055492953795707e-7)
            (14.97361020128859,8.062746471582116e-7)
            (14.976681913250564,8.088506411318974e-7)
            (14.980171663614348,8.054621571940146e-7)
            (14.98335603063207,8.112126427262112e-7)
            (14.98669258579742,8.093519401342064e-7)
            (14.989840228623809,8.117088214909529e-7)
            (14.993501483798099,8.089851348813681e-7)
            (14.996900039677394,8.096589219075412e-7)
            (15.000742813365932,8.088170366793435e-7)
            (15.004279393382145,8.084339433445109e-7)
            (15.00813841226111,8.031700333699376e-7)
            (15.011815262066946,8.036887546580829e-7)
            (15.016545579598894,8.004112073134451e-7)
            (15.020886087339349,7.98196428064557e-7)
            (15.026521209256806,7.879761503293281e-7)
            (15.031917948641915,7.904608521069889e-7)
            (15.038001655123493,7.785583304720234e-7)
            (15.042575603669814,7.705861662099522e-7)
            (15.046938522717705,7.715627905469091e-7)
            (15.050846592794565,7.648254867209658e-7)
            (15.054590044024984,7.577631702115895e-7)
            (15.0582671424341,7.563250283837419e-7)
            (15.061758652850068,7.449542940296539e-7)
            (15.065360793119233,7.481110784191003e-7)
            (15.06867532074713,7.372481989342816e-7)
            (15.072028591599265,7.329004425571384e-7)
            (15.07511597756115,7.275042086529737e-7)
            (15.0782363607488,7.199189797635341e-7)
            (15.081190297598164,7.145759568505383e-7)
            (15.084273970721666,7.079078621075041e-7)
            (15.087264369087942,6.963686658423285e-7)
            (15.09033761869409,6.952375828372936e-7)
            (15.093222559501227,6.86062080035299e-7)
            (15.096373177482096,6.780699042252536e-7)
            (15.099285664195977,6.679376778340185e-7)
            (15.1023453146718,6.654990143406536e-7)
            (15.10518592169119,6.521130824221899e-7)
            (15.108191398507497,6.579188660538193e-7)
            (15.111006935696665,6.447523590580317e-7)
            (15.114114749253895,6.4166533420007e-7)
            (15.116973688441423,6.333902478061759e-7)
            (15.119956126295557,6.279201112402433e-7)
            (15.122740014021241,6.167585291372291e-7)
            (15.125759342619832,6.176353397613354e-7)
            (15.128579776246166,5.993549212490734e-7)
            (15.13168202991956,6.110242805057453e-7)
            (15.13453454289579,5.92441564473134e-7)
            (15.137510640280885,5.918972578733417e-7)
            (15.140302518804361,5.808001195539703e-7)
            (15.143411293449367,5.772774112067225e-7)
            (15.146295680377952,5.697835683271535e-7)
            (15.149420974975257,5.650718057914617e-7)
            (15.152307063042784,5.514211742774222e-7)
            (15.155353041285343,5.495639827657328e-7)
            (15.158220177601821,5.364500244020576e-7)
            (15.161487215980173,5.303202212925129e-7)
            (15.164489416492636,5.193647434342807e-7)
            (15.167685931829261,5.076846452123362e-7)
            (15.17065680190984,4.95606244044211e-7)
            (15.173863770058928,4.882359585511864e-7)
            (15.176884398483121,4.777477125017526e-7)
            (15.18037543955191,4.6813919940547066e-7)
            (15.183556460072314,4.62292439884493e-7)
            (15.186906971906845,4.469074583735022e-7)
            (15.190041672398669,4.4121484132908506e-7)
            (15.193532430710734,4.329963827487404e-7)
            (15.19681128425814,4.2144967338231254e-7)
            (15.200611569662556,4.1079329160531586e-7)
            (15.204066472930336,4.0128878375789157e-7)
            (15.207714375300355,3.928942908792976e-7)
            (15.211151525804988,3.834667787749879e-7)
            (15.215147447985396,3.722110006876278e-7)
            (15.218873373045003,3.6159427163617863e-7)
            (15.223188151120084,3.478303103321423e-7)
            (15.227132696502203,3.4083964473019535e-7)
            (15.231421254296754,3.326431472494562e-7)
            (15.235499294551955,3.1887788165541053e-7)
            (15.240654013483626,3.1629987695680484e-7)
            (15.245399161633602,3.016636804797912e-7)
            (15.251309131674198,2.9128514444920484e-7)
            (15.25679944869836,2.760218344999288e-7)
            (15.264000759195843,2.635373856918477e-7)
            (15.270945487218905,2.476124794092982e-7)
            (15.277687256370735,2.3238068735942363e-7)
            (15.28307520206674,2.1838494190795643e-7)
            (15.28825656980241,2.0918694421112605e-7)
            (15.293192722438706,2.044775393450493e-7)
            (15.29796948786656,1.988243147899027e-7)
            (15.30270916943151,1.8284447955707606e-7)
            (15.307276499126544,1.7935721441375563e-7)
            (15.311911743804428,1.7141390840080817e-7)
            (15.316334769411666,1.6530418034399474e-7)
            (15.320986307281293,1.588789968476334e-7)
            (15.325315873597322,1.5162820576897218e-7)
            (15.329539779724326,1.4673890769145714e-7)
            (15.333637337997427,1.3998700154616017e-7)
            (15.33774680828392,1.3426975176145106e-7)
            (15.341696107017151,1.3296032008724978e-7)
            (15.346098747716683,1.2423610074030478e-7)
            (15.350343094123772,1.2040584795869336e-7)
            (15.354920930221088,1.1540034439150304e-7)
            (15.359091387241852,1.0917487425210481e-7)
            (15.363256748410713,1.0031685526712408e-7)
            (15.36721869521279,1.0084164925316941e-7)
            (15.372023827839051,8.796128314614293e-8)
            (15.376354728567092,8.808634310852881e-8)
            (15.38097849058429,8.444123311690532e-8)
            (15.38516512213426,8.206519153119984e-8)
            (15.389353084899243,7.590150152836372e-8)
            (15.393359690521866,7.491603293274807e-8)
            (15.397897927979315,6.631584170690985e-8)
            (15.40225785308189,6.718261236215994e-8)
            (15.407025978929312,5.8484892928589716e-8)
            (15.411367724055355,5.437232397653702e-8)
            (15.415745044013425,5.3459530136024114e-8)
            (15.419909078145418,4.876676085174836e-8)
            (15.424979852245508,4.6465661540651126e-8)
            (15.429555980176064,4.178202672733278e-8)
            (15.434487462063977,4.400440500873515e-8)
            (15.438954303091279,4.288746069391891e-8)
            (15.443457117009618,3.799901993062349e-8)
            (15.44776544462425,3.5571280143642525e-8)
            (15.452665580895614,3.4268013315852386e-8)
            (15.457372587637677,3.382607305368879e-8)
            (15.4625529445382,2.7176053851718507e-8)
            (15.46727188271453,2.905186269330784e-8)
            (15.472059341937753,2.42988651422138e-8)
            (15.476614713040238,2.3725815534447747e-8)
            (15.482187950419267,2.6131928620998224e-8)
            (15.487215851210332,2.4359353645309056e-8)
            (15.492666755392145,2.139427923708581e-8)
            (15.4976034808927,2.4644400298257096e-8)
            (15.502604637449858,2.0392657784640278e-8)
            (15.507391483960813,2.0471396133814324e-8)
            (15.512866108465339,1.687077011425231e-8)
            (15.518120156940942,1.701839025258778e-8)
            (15.52394301277065,8.695753450638222e-9)
            (15.529239257108001,1.176670538782787e-8)
            (15.534622770250689,6.404448527064233e-9)
            (15.539748825084796,8.204897650188059e-9)
            (15.546069442776204,3.015831584463058e-9)
            (15.551766097915591,5.159112248520614e-9)
            (15.55800082566585,2.3041879515517394e-10)
            (15.563627481051695,-3.168667994657426e-9)
            (15.569323123728159,7.373501809126992e-10)
            (15.574778791508589,-4.418149401885785e-9)
            (15.581071793614814,6.0381828426159245e-9)
            (15.587109915809636,-2.9061193451696e-9)
            (15.593900820421732,1.2348867706180044e-8)
            (15.600035281730797,5.1637467635146095e-9)
            (15.606234451042178,5.9961013931797424e-9)
            (15.612143684999783,3.919163660270897e-9)
            (15.619503881635858,4.233510875195634e-9)
            (15.626145886522329,3.408057835940781e-9)
            (15.632780447782784,2.4122561725903324e-9)
            (15.639199620477655,7.032974203013964e-9)
            (15.645815466280656,3.4812703830766623e-9)
            (15.652215475522523,3.09472891757423e-9)
            (15.660328503362296,-1.9100707682184748e-9)
            (15.66766492873422,1.6208279163265615e-9)
            (15.67512062574709,-4.525928520848765e-9)
            (15.68221216268111,-4.220506166774385e-10)
            (15.689358454927458,-3.080355304163618e-9)
            (15.6962725620344,-3.59603347099835e-9)
            (15.704401557705797,-1.158789730837384e-9)
            (15.712282463751214,-5.242434264474127e-9)
            (15.720589669243559,-1.225682444427889e-9)
            (15.728509127389612,-2.8861277812097796e-9)
            (15.736540856197724,-3.5435625544977256e-9)
            (15.744261771161014,-4.595451796873817e-9)
            (15.753318644271744,-6.623436465957866e-9)
            (15.762000889199323,-6.017385478784831e-9)
            (15.770978346015276,-6.192794055337458e-9)
            (15.779664821694613,-8.138988594197372e-9)
            (15.788655477899495,-5.9930624907167385e-9)
            (15.79731815828838,-6.015093978462005e-9)
            (15.80736000582073,-7.728447659616222e-9)
            (15.817047212969056,-7.108332367167236e-9)
            (15.827102091428737,-8.991771105471003e-9)
            (15.836840002147417,-1.1734037519417484e-8)
            (15.846970273527468,-1.146499672977086e-8)
            (15.856729403994407,-1.2286217376811237e-8)
            (15.868054960737865,-1.1233091568030318e-8)
            (15.878981116501372,-1.2021930118066848e-8)
            (15.890374834954022,-1.3901855000497676e-8)
            (15.901408575717847,-1.5417874310585944e-8)
            (15.912946067083764,-1.4125128844355572e-8)
            (15.924058473619063,-1.5135499298324362e-8)
            (15.936967381221033,-1.4299937012296482e-8)
            (15.949424299886394,-1.6333423946690573e-8)
            (15.962484031502834,-1.5219613125339038e-8)
            (15.97512564362132,-1.59583142256281e-8)
            (15.98840695725267,-1.661169868327761e-8)
            (16.001193199297493,-1.6334239294479858e-8)
            (16.01605308212775,-1.829725770896573e-8)
            (16.030393712658167,-1.783731540250244e-8)
            (16.045496453403373,-1.8728771866705074e-8)
            (16.060106208137718,-1.883031197635887e-8)
            (16.075510667345768,-1.7719382627845448e-8)
            (16.090326118474078,-1.9572343967766415e-8)
            (16.107484066193482,-1.692000739517141e-8)
            (16.124043068348307,-2.010788713313616e-8)
            (16.141466164061377,-1.848130515291757e-8)
            (16.15831463773327,-2.0401232481148668e-8)
            (16.176058369877936,-2.0934155520180298e-8)
            (16.19308498616705,-2.0030023417660914e-8)
            (16.21248886967792,-2.121767161966659e-8)
            (16.23121901523272,-2.169209789570914e-8)
            (16.25056021189601,-2.0624054020146332e-8)
            (16.26928419626417,-2.241212970766071e-8)
            (16.288692323635136,-2.225811557288182e-8)
            (16.307233049245838,-2.2808907207405582e-8)
            (16.327514390365995,-2.3098954304856534e-8)
            (16.34708533853161,-2.364099294105415e-8)
            (16.36838386365521,-2.432536017060727e-8)
            (16.38760679104016,-2.4354617877975215e-8)
            (16.40632208161967,-2.482101835177275e-8)
            (16.423885418781072,-2.454713388111429e-8)
            (16.4434899315781,-2.5716691220978305e-8)
            (16.461268233067717,-2.520442365927522e-8)
            (16.477275934484044,-2.5789291147049198e-8)
            (16.492722646151886,-2.5852720186847478e-8)
            (16.50710757899339,-2.5901527145322234e-8)
            (16.52072220341207,-2.6095029470596387e-8)
            (16.533474599478232,-2.621043249106947e-8)
            (16.54573961807102,-2.6234043382089567e-8)
            (16.554307715541047,-2.636488316554164e-8)
            (16.56233466545236,-2.6456175250544334e-8)
            (16.57141082672854,-2.645781171928263e-8)
            (16.581754008866756,-2.6573974576393766e-8)
            (16.596863846286528,-2.6693660837295852e-8)
            (16.611777449085867,-2.6898591354296286e-8)
            (16.62939982472677,-2.7393444623768914e-8)
            (16.64558509274242,-2.7009262160149206e-8)
            (16.663099623352714,-2.740522830890768e-8)
            (16.679896321795944,-2.7767006471890454e-8)
            (16.699208894269276,-2.769527207568956e-8)
            (16.717070478386997,-2.8487761039031056e-8)
            (16.73676447278156,-2.6240731587634514e-8)
            (16.754742980753484,-2.7948640957120574e-8)
            (16.77329044872201,-2.7628487275777047e-8)
            (16.790971787117286,-2.8185993095064532e-8)
            (16.81066433162492,-2.7996199136737232e-8)
            (16.829715289544513,-2.854976055566283e-8)
            (16.85021062020391,-2.909014562568757e-8)
            (16.86922762214812,-2.9171332904809333e-8)
            (16.88940080968816,-2.862704961970053e-8)
            (16.908349213465943,-3.007988880199264e-8)
            (16.929707329225685,-2.8844911570402587e-8)
            (16.949326041596695,-3.057857211885562e-8)
            (16.969955185957375,-2.99316569307706e-8)
            (16.98911167760092,-3.141570470432953e-8)
            (17.009558237030443,-2.9526870948259898e-8)
            (17.028735586080124,-3.2236880720404315e-8)
            (17.05020805765516,-2.7985430195442973e-8)
            (17.06980781889036,-3.011354476889494e-8)
            (17.089946567863908,-2.9860291794747695e-8)
            (17.108745093219223,-3.1445508863470195e-8)
            (17.129128540569443,-3.191084907427921e-8)
            (17.148164542325308,-3.3815094280242874e-8)
            (17.169086641708805,-3.323956709877507e-8)
            (17.188172378204115,-3.265340287050833e-8)
            (17.20755386180845,-3.685395455477192e-8)
            (17.225737013213134,-3.5689092348079043e-8)
            (17.24586544931399,-3.796660918986561e-8)
            (17.264503164388163,-3.855618824211149e-8)
            (17.284384896353373,-4.070555603696846e-8)
            (17.302611952614157,-4.168382106151114e-8)
            (17.32115552242261,-4.266916175943436e-8)
            (17.33862059309438,-4.401108255613906e-8)
            (17.35834873513294,-4.178522150510844e-8)
            (17.376382564176424,-4.27285944404332e-8)
            (17.395004534972603,-4.322993274463727e-8)
            (17.41218956326666,-4.322039015569601e-8)
            (17.42990543785063,-4.211835435974365e-8)
            (17.446620610609216,-4.421564336887229e-8)
            (17.46576947906828,-4.076142889886114e-8)
            (17.483023462374284,-4.462625624590544e-8)
            (17.500367999351145,-4.415779697453104e-8)
            (17.516460599266686,-4.6656969843184015e-8)
            (17.533341413573712,-4.8039557221102314e-8)
            (17.549266691248643,-4.680222631670006e-8)
            (17.565617536721497,-5.252263624022646e-8)
            (17.58144654054002,-4.681926224492372e-8)
            (17.597469090063377,-5.5079725891360454e-8)
            (17.612609529455415,-5.306208739064289e-8)
            (17.629786497446528,-5.903189448375201e-8)
            (17.64537991191534,-5.6348670174344306e-8)
            (17.661184498284566,-6.032380084342037e-8)
            (17.675816754929482,-6.186999423896111e-8)
            (17.6910039784917,-6.107808658839531e-8)
            (17.7053303046677,-6.23492866225206e-8)
            (17.720023038786973,-6.139375385849632e-8)
            (17.734272718907427,-6.858552725752531e-8)
            (17.74875718367941,-6.5459072828844e-8)
            (17.76242166130186,-6.73422200225815e-8)
            (17.777735356022074,-6.68209030330047e-8)
            (17.791681786001828,-6.872989621875547e-8)
            (17.80581390990485,-7.410467905977214e-8)
            (17.818926956522695,-7.495304110705092e-8)
            (17.832631786035304,-7.240313482093086e-8)
            (17.845520860398157,-7.937052459716654e-8)
            (17.859976053660947,-7.971582438592861e-8)
            (17.873027645874892,-7.59177132270139e-8)
            (17.886012640095643,-8.59584023960025e-8)
            (17.898131742339274,-8.427185616000088e-8)
            (17.911110919994766,-9.1234667376483e-8)
            (17.923268989355023,-9.126588085273113e-8)
            (17.93670206311542,-9.678305623594952e-8)
            (17.94882420344188,-9.828705027636886e-8)
            (17.960781021516027,-1.0560877350407338e-7)
            (17.9720045816392,-1.0370391145819724e-7)
            (17.98436261863006,-1.1175081127134945e-7)
            (17.995840226994268,-1.1348180284365128e-7)
            (18.008148795246324,-1.1738470462319128e-7)
            (18.019331280888878,-1.1567080204777369e-7)
            (18.030394577382065,-1.226608530302542e-7)
            (18.04083379476623,-1.2240376778827056e-7)
            (18.052675330330818,-1.2854960207420163e-7)
            (18.063513285318503,-1.2743721411467845e-7)
            (18.074742499521097,-1.3590165948151878e-7)
            (18.085025473675636,-1.3315650493339604e-7)
            (18.095329370459424,-1.433085889956942e-7)
            (18.10508809643944,-1.4113289825701258e-7)
            (18.115313444212955,-1.4944802417815595e-7)
            (18.125236474065048,-1.5306973688566927e-7)
            (18.135458684071324,-1.5175068179829054e-7)
            (18.14500855460813,-1.546992465240038e-7)
            (18.15515610262621,-1.5466829683674632e-7)
            (18.16457751577338,-1.579570729770552e-7)
            (18.174492089200008,-1.5906463213255506e-7)
            (18.1836760849939,-1.6063298557966732e-7)
            (18.193244001002657,-1.604445074576688e-7)
            (18.202164804701887,-1.6503311650595265e-7)
            (18.211690700269425,-1.6913559253151078e-7)
            (18.220508474707028,-1.6662897051045178e-7)
            (18.229708102291735,-1.7548842146108967e-7)
            (18.23824972902734,-1.756645062744866e-7)
            (18.247216002363174,-1.892878138676224e-7)
            (18.25557212155008,-1.8861094719380134e-7)
            (18.264493456879443,-2.0037213610546445e-7)
            (18.272736681517085,-2.0087068941521125e-7)
            (18.281283412919098,-2.106605555551866e-7)
            (18.289240795755806,-2.1230859970078342e-7)
            (18.297683217613642,-2.196915286356571e-7)
            (18.30553341112855,-2.2365363439025288e-7)
            (18.313858635211822,-2.2797721377365576e-7)
            (18.32155302338859,-2.3109118718611654e-7)
            (18.32952605898878,-2.3297036289005035e-7)
            (18.33696577999036,-2.398893526045498e-7)
            (18.344938904118905,-2.433915849975321e-7)
            (18.35232556379484,-2.4372488527379943e-7)
            (18.360072164111145,-2.491531937431901e-7)
            (18.367248909570947,-2.5363673672451625e-7)
            (18.374734394623445,-2.613452906308211e-7)
            (18.381724323162743,-2.64613482348075e-7)
            (18.389253254193445,-2.65786107567223e-7)
            (18.396202825363968,-2.719213441082502e-7)
            (18.403410982103257,-2.762449787807597e-7)
            (18.41011277828483,-2.7547961900520335e-7)
            (18.41719136080161,-2.8524381612271554e-7)
            (18.42379145679127,-2.890708028502331e-7)
            (18.430875809049844,-2.9376168286798787e-7)
            (18.4374045384898,-2.964728331722455e-7)
            (18.44413613282983,-3.0671078610211566e-7)
            (18.450417281514298,-3.092396414494658e-7)
            (18.457153558961846,-3.16324325511097e-7)
            (18.463409356971077,-3.191693588311395e-7)
            (18.470043624463983,-3.2686679285465203e-7)
            (18.476167553804732,-3.294003253495603e-7)
            (18.482498722764113,-3.369286719623332e-7)
            (18.488420956204937,-3.4074252308613495e-7)
            (18.494854565800818,-3.483357182698654e-7)
            (18.500795110005505,-3.540239993382599e-7)
            (18.506993814220554,-3.565318736908907e-7)
            (18.512739027621944,-3.6491821664430546e-7)
            (18.518750644810694,-3.747734909076428e-7)
            (18.52437549040269,-3.767647337449276e-7)
            (18.53051447932408,-3.874137221027141e-7)
            (18.536154533950626,-3.9025376286083713e-7)
            (18.541959949771062,-4.0401735401651706e-7)
            (18.547367172071613,-4.053609353737997e-7)
            (18.55313399684154,-4.1781079918035147e-7)
            (18.558514383727502,-4.204695714937756e-7)
            (18.564342419603115,-4.331954083225398e-7)
            (18.56969037517802,-4.3724676912493265e-7)
            (18.575165672954377,-4.4768043194753915e-7)
            (18.58028912231718,-4.528727187702586e-7)
            (18.58587566154103,-4.6135796738511203e-7)
            (18.59105390661221,-4.6930624442165225e-7)
            (18.596560723210008,-4.779557972733883e-7)
            (18.601631413099494,-4.817347645791337e-7)
            (18.60685715463598,-4.960887045601936e-7)
            (18.611763071474076,-4.989715132741601e-7)
            (18.617220291563854,-5.124646967891167e-7)
            (18.62223080735541,-5.173686943860112e-7)
            (18.62744542918733,-5.296431954682213e-7)
            (18.63227516641556,-5.367908695874668e-7)
            (18.637346201930264,-5.468495686833386e-7)
            (18.642110522729997,-5.548156977175367e-7)
            (18.647475423110222,-5.626425860216777e-7)
            (18.652356162320753,-5.734031529036621e-7)
            (18.657356916326545,-5.789408577538957e-7)
            (18.662017614816406,-5.88937297929526e-7)
            (18.667054432670025,-5.978585571053685e-7)
            (18.671775381695028,-6.069130659147604e-7)
            (18.677109007225205,-6.201806596606296e-7)
            (18.681941059321495,-6.279893497440625e-7)
            (18.686888334150098,-6.390508753839619e-7)
            (18.691532249765007,-6.484308218424051e-7)
            (18.69679366644993,-6.595602098369291e-7)
            (18.70169605564659,-6.687945047767485e-7)
            (18.707312457498144,-6.838448597390467e-7)
            (18.71242557814655,-6.941100685609047e-7)
            (18.71798817573338,-7.064389775934821e-7)
            (18.723303719484594,-7.188657994428027e-7)
            (18.731102445436964,-7.383810736727447e-7)
            (18.736909403147088,-7.51672536325465e-7)
            (18.74242615862258,-7.644616785290603e-7)
            (18.746596207614893,-7.739362552772189e-7)
            (18.75052465410549,-7.843455887973638e-7)
            (18.753989374284643,-7.92303327737387e-7)
            (18.75724048187759,-8.01072970325889e-7)
            (18.760231590605976,-8.08360619677928e-7)
            (18.762956160924226,-8.157559035076867e-7)
            (18.76512882141173,-8.212726693226924e-7)
            (18.767224745789456,-8.2683911291348e-7)
            (18.768942175222406,-8.314695378484546e-7)
            (18.770533576269436,-8.356997022588349e-7)
            (18.772330036520145,-8.405983679361448e-7)
            (18.77397905469183,-8.44989157611567e-7)
            (18.776389429993408,-8.51705003281078e-7)
            (18.778612330402535,-8.575606595707941e-7)
            (18.781041886233556,-8.645229048059866e-7)
            (18.783325320429434,-8.708405171767297e-7)
            (18.78587612665315,-8.773649948570772e-7)
            (18.788174414489834,-8.840504978485653e-7)
            (18.790904421066717,-8.910024409392037e-7)
            (18.793481944512614,-8.988421463795859e-7)
            (18.796325855139084,-9.056937442519786e-7)
            (18.798919409702155,-9.135735904997055e-7)
            (18.80157429571956,-9.208369538549199e-7)
            (18.804094011227594,-9.283087736983164e-7)
            (18.807107920599798,-9.366750551575986e-7)
            (18.809848890052294,-9.4465238825725e-7)
            (18.812754542482427,-9.526556984107426e-7)
            (18.8154158135571,-9.624756046877625e-7)
            (18.8181459701631,-9.681072300760096e-7)
            (18.820742127942815,-9.77364824600313e-7)
            (18.82356394416149,-9.848975071335975e-7)
            (18.82629293042463,-9.937743453980463e-7)
            (18.829160199595208,-1.0000729949721787e-6)
            (18.831839184701032,-1.0095434359591593e-6)
            (18.83473750931321,-1.0168482587336047e-6)
            (18.83744011961883,-1.0254889509231369e-6)
            (18.840382852920314,-1.0312533341716446e-6)
            (18.8431011410675,-1.0413314512347505e-6)
            (18.845963680865854,-1.0475999156489557e-6)
            (18.848638289860826,-1.0567039413489354e-6)
            (18.85156023300467,-1.0637455836182141e-6)
            (18.8542734170311,-1.073324207956361e-6)
            (18.857187082501472,-1.0805618296805264e-6)
            (18.859884489834943,-1.0898532955549989e-6)
            (18.862734612339235,-1.0961782700436018e-6)
            (18.865401835694858,-1.1044167750884348e-6)
            (18.868337413603737,-1.1105164504088272e-6)
            (18.871050723953797,-1.1211778374042858e-6)
            (18.873922979648903,-1.1246818214516452e-6)
            (18.876592696487922,-1.1338608094102476e-6)
            (18.87944674325006,-1.1392875565729987e-6)
            (18.882116056958985,-1.1473289259766872e-6)
            (18.88505342971767,-1.1559390267756875e-6)
            (18.88776029238731,-1.1614905196521974e-6)
            (18.890598144030804,-1.1682006858526606e-6)
            (18.893247520510926,-1.1755246490663396e-6)
            (18.896128255602125,-1.1832103777864589e-6)
            (18.89881345742341,-1.1901995229379736e-6)
            (18.901739382569836,-1.1980345092643674e-6)
            (18.904437541260155,-1.2054247572335086e-6)
            (18.907264606341634,-1.2085027497610312e-6)
            (18.909913657702173,-1.2169477077161872e-6)
            (18.912845121146432,-1.221997955158649e-6)
            (18.9155613746294,-1.2281814769643518e-6)
            (18.918473173677228,-1.2310422069505833e-6)
            (18.92116951620733,-1.2402294752300591e-6)
            (18.92402495362176,-1.2419942510000226e-6)
            (18.926705378863087,-1.249486407006728e-6)
            (18.92970808369342,-1.2522600022490948e-6)
            (18.932471978446745,-1.2566610388953237e-6)
            (18.935389494768604,-1.2590124448541573e-6)
            (18.938106714416648,-1.2674395378775571e-6)
            (18.941044546697235,-1.2673793734485628e-6)
            (18.943799062956778,-1.2752070618349265e-6)
            (18.946889578205752,-1.2706949127361256e-6)
            (18.94972449712982,-1.282077441988605e-6)
            (18.952696193661957,-1.2723667666136862e-6)
            (18.955480465957734,-1.2829305446881989e-6)
            (18.958577289876796,-1.2744160539090998e-6)
            (18.96146640641629,-1.2832241930160748e-6)
            (18.964677172752243,-1.2768368344850956e-6)
            (18.967630027601462,-1.2813637028097347e-6)
            (18.970750587297807,-1.28119730047338e-6)
            (18.97369075750103,-1.2857934413856853e-6)
            (18.977078745603965,-1.2814728660437424e-6)
            (18.98021085529906,-1.287334423616393e-6)
            (18.983658227495784,-1.2803727632570983e-6)
            (18.98685275268168,-1.2824877904105136e-6)
            (18.99034286127971,-1.2832515627891894e-6)
            (18.99364850928688,-1.2815479164540733e-6)
            (18.997675965826552,-1.2831911038180266e-6)
            (19.00136073881488,-1.2775461768477214e-6)
            (19.0055744538435,-1.2726401676932397e-6)
            (19.009539099744064,-1.2702658187535576e-6)
            (19.015052049773136,-1.2606581669682981e-6)
            (19.020153268165977,-1.2507680178241998e-6)
            (19.025718804173092,-1.240105997224461e-6)
            (19.030317997506963,-1.2387688692605536e-6)
            (19.034743702214044,-1.218064633157212e-6)
            (19.03854545397055,-1.2151242700930709e-6)
            (19.04220419910326,-1.1971155076118123e-6)
            (19.04574157879996,-1.1979573257825393e-6)
            (19.049141084863074,-1.1805973916256818e-6)
            (19.052529253807954,-1.1704499833786741e-6)
            (19.055748312760723,-1.1615487063298957e-6)
            (19.059117719649283,-1.154062239994147e-6)
            (19.062214383815462,-1.1452256298838392e-6)
            (19.06535644140432,-1.1370300927460164e-6)
            (19.06825708962885,-1.1240675366064323e-6)
            (19.07122633885951,-1.1205423380289403e-6)
            (19.074036122927346,-1.1047646306661107e-6)
            (19.07696930277554,-1.1000126780569275e-6)
            (19.079813151591633,-1.0835739892023355e-6)
            (19.082738632517643,-1.0805091006371725e-6)
            (19.085491204292897,-1.066266549276662e-6)
            (19.088540043132284,-1.0605182856338047e-6)
            (19.09134811373051,-1.0420282396950142e-6)
            (19.094284154413387,-1.0436970996341444e-6)
            (19.097012245178156,-1.0245851813639462e-6)
            (19.099910791591487,-1.022844432041481e-6)
            (19.10263123613924,-1.004397418347125e-6)
            (19.105671423610705,-9.994833052306973e-7)
            (19.108454731274698,-9.852478886074323e-7)
            (19.111338394977427,-9.758165389062157e-7)
            (19.114034543385984,-9.584841553778034e-7)
            (19.116983050881206,-9.490242132148552e-7)
            (19.11973938360072,-9.336466988418834e-7)
            (19.122796546527784,-9.194724259753428e-7)
            (19.12559608275844,-9.105581137980323e-7)
            (19.128497330446372,-8.912831757079687e-7)
            (19.131225646334723,-8.780966453958428e-7)
            (19.134304487518055,-8.670214426409473e-7)
            (19.137156969043456,-8.500829069557625e-7)
            (19.14025764678379,-8.38718121398685e-7)
            (19.143113784667587,-8.216949958228525e-7)
            (19.146113248107593,-8.12892441359736e-7)
            (19.148945947997817,-7.924978802087423e-7)
            (19.152240634850227,-7.808902890982239e-7)
            (19.15525183455955,-7.627957292477561e-7)
            (19.158457100127755,-7.576839631262544e-7)
            (19.161430446995993,-7.360808289558207e-7)
            (19.164628389826362,-7.283564478210991e-7)
            (19.167654666931575,-7.070307763701322e-7)
            (19.171271087414382,-7.046983656611161e-7)
            (19.174526159979354,-6.792286595391772e-7)
            (19.177951186367416,-6.814029938073674e-7)
            (19.18114639633375,-6.539434487251583e-7)
            (19.184683584369722,-6.401250136622849e-7)
            (19.18803417138959,-6.270147860920616e-7)
            (19.191700017653474,-6.077183265507102e-7)
            (19.195245233418778,-5.904608593176874e-7)
            (19.199090021544997,-5.793789594754628e-7)
            (19.202740144145398,-5.597143386548709e-7)
            (19.207174851958353,-5.503302196174786e-7)
            (19.211237466294335,-5.249332422074815e-7)
            (19.215857304694783,-5.192956622490641e-7)
            (19.22017168539951,-4.949141714227778e-7)
            (19.225311698577336,-4.826721011763624e-7)
            (19.230236008788047,-4.601387306735205e-7)
            (19.237617554057433,-4.378258144921432e-7)
            (19.24456390134179,-4.088980052330271e-7)
            (19.25086079451224,-3.935770236385139e-7)
            (19.256929628303993,-3.6713631246243494e-7)
            (19.26204752369543,-3.501340324341129e-7)
            (19.266974374663683,-3.354505446750977e-7)
            (19.27176046656959,-3.186441963620723e-7)
            (19.27637625270179,-3.0697332409346245e-7)
            (19.281004034953835,-2.988615892540736e-7)
            (19.285432920556577,-2.865847572586233e-7)
            (19.290017607167794,-2.689787463872051e-7)
            (19.29432381762345,-2.604544420137245e-7)
            (19.298680563689327,-2.444063698092691e-7)
            (19.302816615618056,-2.4062611991837457e-7)
            (19.30685410459798,-2.2890439277389873e-7)
            (19.310719628920854,-2.1965891239261737e-7)
            (19.315048327712613,-2.1269832295445212e-7)
            (19.31922817745848,-2.029823606974901e-7)
            (19.32377271221162,-1.9231661640972675e-7)
            (19.32790142874219,-1.8757166753147203e-7)
            (19.332007801032603,-1.8594782114078612e-7)
            (19.335910887910035,-1.7665275020561921e-7)
            (19.340609014409242,-1.6995647866835384e-7)
            (19.344868682127142,-1.5760899430006248e-7)
            (19.34944969823025,-1.546842787192304e-7)
            (19.353592239726776,-1.4875525788937694e-7)
            (19.357730629560347,-1.3980717517014796e-7)
            (19.361686505263265,-1.3412327515283096e-7)
            (19.366141429590044,-1.2938936855277916e-7)
            (19.37043776774938,-1.232630344460972e-7)
            (19.37514075815919,-1.1893468032653232e-7)
            (19.379433086462267,-1.1043213232753146e-7)
            (19.383784183542616,-1.1350747142202522e-7)
            (19.38791892700691,-1.059722216645298e-7)
            (19.392909945637772,-1.1291360157983377e-7)
            (19.397430278137158,-1.045151538647815e-7)
            (19.402294627784713,-1.049544477993436e-7)
            (19.40672056952984,-1.0096469171827493e-7)
            (19.41122615235431,-9.98176354904956e-8)
            (19.415531935420994,-9.167267966958548e-8)
            (19.42038629435556,-9.023042135680726e-8)
            (19.425056900362556,-8.62370992393835e-8)
            (19.430154483008618,-7.764761589257319e-8)
            (19.434836860502386,-7.798970491634805e-8)
            (19.439678939688243,-6.911298511269592e-8)
            (19.44427484320363,-6.902018467869198e-8)
            (19.44980186026307,-5.8266135471995995e-8)
            (19.454805473681954,-5.647844902867405e-8)
            (19.460165795515284,-4.834103206619034e-8)
            (19.465083247358184,-4.737129222220915e-8)
            (19.47020837644678,-4.448662238587531e-8)
            (19.47509695960171,-4.094002870047575e-8)
            (19.480557776097037,-4.1406593709325534e-8)
            (19.485812754260913,-3.759067501718505e-8)
            (19.491500896819538,-3.773266632478567e-8)
            (19.496781683156648,-3.649351887347052e-8)
            (19.502435252356808,-3.889260735689959e-8)
            (19.507769615107556,-3.279816063184171e-8)
            (19.513987701638996,-3.5708327406069884e-8)
            (19.519669068892743,-3.125045866525511e-8)
            (19.525746623579955,-2.773023011215514e-8)
            (19.531396672078664,-2.3786784542068062e-8)
            (19.537553162492905,-3.029050343883455e-8)
            (19.543363253458402,-2.4550550037361063e-8)
            (19.55023136881549,-3.0109784887599744e-8)
            (19.556435507507935,-2.3947337890461995e-8)
            (19.56296865022604,-2.1342623224285262e-8)
            (19.569072794820812,-2.0518462484631073e-8)
            (19.575862899748223,-1.9835039388738096e-8)
            (19.582260798406438,-1.498124069243545e-8)
            (19.589077663573317,-1.8392636746966673e-8)
            (19.595690551286477,-1.552588502207186e-8)
            (19.60275541378115,-1.5638574879517364e-8)
            (19.609466708709117,-1.1944877531533393e-8)
            (19.616776649476183,-1.6053262719140093e-8)
            (19.623875707040597,-9.034347492331563e-9)
            (19.63160104872596,-1.2920043257480529e-8)
            (19.638868786480014,-7.970244020327755e-9)
            (19.64715865591423,-1.1126052967824762e-8)
            (19.654825888362005,-1.1582899972495397e-8)
            (19.66324995145491,-1.3146926214346877e-8)
            (19.671099686552026,-8.615754776286622e-9)
            (19.679843872676578,-1.561033258212774e-8)
            (19.688031906939965,-8.166910703266694e-9)
            (19.697416540819724,-1.4647354884544939e-8)
            (19.706064070865757,-8.670312467984331e-9)
            (19.715521496976912,-6.983897460344224e-9)
            (19.724368127953078,-7.528613732432632e-9)
            (19.734404513661758,4.4586112579736437e-11)
            (19.743772733337202,5.685523163379003e-10)
            (19.754490924621468,-1.865829712954792e-9)
            (19.76436335167412,-9.556186952863754e-10)
            (19.775175033700712,9.083220842143191e-9)
            (19.785326497792475,6.3864176169659e-9)
            (19.79709952759378,1.5424670429808884e-8)
            (19.80802142412406,1.1420087542290958e-8)
            (19.820426672373372,1.6557754278778702e-8)
            (19.8318800048648,1.910268876414989e-8)
            (19.844532057284194,1.43456584389412e-8)
            (19.856448430827566,1.7058628731803083e-8)
            (19.87061937629139,1.306842944970299e-8)
            (19.88364344303294,1.4645473722652014e-8)
            (19.898322239587962,1.6744410302749202e-8)
            (19.91191747441183,1.4219510013901981e-8)
            (19.92715271788258,1.922894998784841e-8)
            (19.941536489214155,1.7411991848348407e-8)
            (19.95916546388671,2.4340115256649142e-8)
            (19.97515822996519,1.7802035401359717e-8)
            (19.99315249542189,2.545066335457591e-8)
            (20.0,2.428674550358778e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={dab43624-32cb-4004-a842-a1bfd79f71e4}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,1.1102230246251565e-16)
            (0.001,-1.7985612998927536e-14)
            (0.011,-1.5198320379994357e-9)
            (0.02168943095101827,2.395777354280426e-9)
            (0.03204190793424906,1.7149739406363551e-9)
            (0.040805331071174844,-3.5148839394594233e-10)
            (0.04910488142380241,1.2627490164618393e-9)
            (0.05822999649254364,-2.3567310325489643e-9)
            (0.06656248563157166,-2.4996122949261235e-9)
            (0.07506991484442317,-7.083009956332376e-9)
            (0.08286189004252238,-7.018008396642017e-9)
            (0.09064758583127948,-6.6265033460410905e-9)
            (0.09804473012769774,-7.45483941244629e-9)
            (0.1059127177382529,-7.031790483225109e-9)
            (0.11351171858550015,-8.994707201281926e-9)
            (0.12131962671921165,-6.34166541502168e-9)
            (0.12858972836091132,-7.20010828736406e-9)
            (0.13621123678144303,-1.2383705838558967e-8)
            (0.1433321183897155,-9.252517862989862e-9)
            (0.15101827761342904,-1.3309820356965929e-8)
            (0.1580898715203234,-1.2825911221980846e-8)
            (0.165348276443014,-1.5689972210353176e-8)
            (0.17211520251779933,-1.3054844982818281e-8)
            (0.17933374834444624,-1.763471724203214e-8)
            (0.18605270868133242,-1.670480220816728e-8)
            (0.19322822090779868,-1.849453212798835e-8)
            (0.19983300769516932,-1.8432177784077908e-8)
            (0.206604259630888,-1.53571428906929e-8)
            (0.21293991222224418,-1.7021926979055024e-8)
            (0.21981757023218165,-1.5642904527268797e-8)
            (0.22617895679941954,-1.5721350221653552e-8)
            (0.2328492010596304,-1.3588922431750916e-8)
            (0.23901332799712924,-1.2908844437831135e-8)
            (0.24539356489037156,-1.4164899697632904e-8)
            (0.25137339681040816,-1.603055466148362e-8)
            (0.25793581515745967,-1.229395452106985e-8)
            (0.26396222044556883,-1.2568842411297965e-8)
            (0.2701650392195887,-1.638838464934622e-8)
            (0.27592850937305063,-1.2753536005050137e-8)
            (0.28200657353790004,-2.0309991688449713e-8)
            (0.28769545979289785,-1.5339121750557183e-8)
            (0.2939279819854715,-2.5598424935324715e-8)
            (0.29962752417970356,-1.9696213549025288e-8)
            (0.3054246292651696,-2.478726424115507e-8)
            (0.3108409085281808,-2.2646599040498927e-8)
            (0.3166921243185954,-1.9176257692876675e-8)
            (0.3221398689416037,-2.2784512943019308e-8)
            (0.32801202621696024,-1.896183277061425e-8)
            (0.33339069654900105,-2.087883421708625e-8)
            (0.33885850204299034,-2.0753717411281514e-8)
            (0.34399151267138783,-2.033827151137757e-8)
            (0.3496786316604282,-2.2512983477440685e-8)
            (0.35492244994047584,-2.200354809467342e-8)
            (0.36043325138250737,-2.0423956970105905e-8)
            (0.36551039614242187,-2.0140472622998118e-8)
            (0.3707373969637966,-2.1924656090632766e-8)
            (0.3756583156494759,-2.041285274145821e-8)
            (0.38122447148999195,-2.3497503720548707e-8)
            (0.38629227273763883,-2.3295050333160816e-8)
            (0.3914910991174165,-2.4389096520138764e-8)
            (0.39631155741842544,-2.337382554173928e-8)
            (0.40138635898820396,-2.5056411834256664e-8)
            (0.40616522354398177,-2.521604969274449e-8)
            (0.4116382236996333,-2.1010336803684027e-8)
            (0.4165642148091624,-2.2076187322639385e-8)
            (0.4215379096168598,-1.9471087631117712e-8)
            (0.4261761966325164,-2.075199856399479e-8)
            (0.4311995267125712,-1.7442825850366717e-8)
            (0.43591971472997043,-1.9678777274378945e-8)
            (0.4407803129095682,-1.5648633056031258e-8)
            (0.4454903007235512,-1.7282608455460036e-8)
            (0.4503589888525585,-1.6160407234622198e-8)
            (0.45498419765395093,-1.6720070439291135e-8)
            (0.45997755713093685,-1.6070265340673018e-8)
            (0.46481392800556065,-1.668471649729497e-8)
            (0.47001814337975956,-1.7251134964979542e-8)
            (0.47490166263610645,-1.6308107086970836e-8)
            (0.48048193584340054,-1.7616456737812314e-8)
            (0.4856972500067168,-1.6883008102652752e-8)
            (0.4920097138485117,-1.605404431614943e-8)
            (0.4979862923873452,-1.626258550047055e-8)
            (0.5050316355294292,-1.5003731590468306e-8)
            (0.5099478934630927,-1.5548274223675662e-8)
            (0.5145444787490993,-1.622632872511076e-8)
            (0.5183776071352972,-1.5582342305364705e-8)
            (0.5219433364029809,-1.581560460373055e-8)
            (0.5249837746544691,-1.564571294743189e-8)
            (0.5279199424784581,-1.5550063903191358e-8)
            (0.5305057484239355,-1.5520894347531566e-8)
            (0.5329188321055822,-1.553429651579563e-8)
            (0.5350800090882226,-1.546729166967964e-8)
            (0.537162648010102,-1.5459257207695032e-8)
            (0.5386795265224069,-1.5421470767051915e-8)
            (0.5401420974165941,-1.542832528400595e-8)
            (0.5416542446047518,-1.5353516014116053e-8)
            (0.5432176618328202,-1.540666239030486e-8)
            (0.5457320913662972,-1.509610259020633e-8)
            (0.5480130477411703,-1.5140887654752078e-8)
            (0.5504509917291438,-1.545531946867129e-8)
            (0.5527463508929612,-1.5151884191766385e-8)
            (0.5554742944465949,-1.5092123772930677e-8)
            (0.5579303783706181,-1.5132755937230513e-8)
            (0.5604613513694199,-1.5306494294264894e-8)
            (0.5628532235369467,-1.5080700910274913e-8)
            (0.5656432559082212,-1.5580051249131088e-8)
            (0.5682369141869815,-1.5037590284094904e-8)
            (0.57113359762375,-1.6407160519094077e-8)
            (0.5737599419363224,-1.5418367249608878e-8)
            (0.5764280582579917,-1.5686987486773774e-8)
            (0.5789542276160979,-1.52715446954943e-8)
            (0.5819256741962543,-1.622849321591957e-8)
            (0.5846477397468324,-1.608786615037161e-8)
            (0.5875581200727934,-1.472403488023133e-8)
            (0.5902192807697375,-1.5915197160154548e-8)
            (0.5929367217768776,-1.5036737632811992e-8)
            (0.5955167012166148,-1.5541448128431057e-8)
            (0.5983015963005553,-1.3829453582303586e-8)
            (0.6010023751189816,-1.538736427164622e-8)
            (0.6038522888286585,-1.3418898880956931e-8)
            (0.6065142418091286,-1.335292831861068e-8)
            (0.6093890172278636,-1.2406513150153842e-8)
            (0.6120669636284376,-1.3430680789738858e-8)
            (0.6149676869154151,-1.1205641969880276e-8)
            (0.6176536890536753,-1.3096704165604933e-8)
            (0.6205010851617707,-9.977780823788862e-9)
            (0.6231578941335435,-1.2091094792054946e-8)
            (0.6260453788054237,-1.2388770898041912e-8)
            (0.628727278898783,-1.0735658806382276e-8)
            (0.6316050923248098,-1.3710618196327573e-8)
            (0.6342740402219347,-1.1808154898318435e-8)
            (0.6371115092170139,-1.1468819671733854e-8)
            (0.6397616536582023,-1.2534198789992956e-8)
            (0.6426551836632796,-1.3796279230149366e-8)
            (0.645335003383877,-1.1479931893987327e-8)
            (0.6481838978203995,-1.7554061981783775e-8)
            (0.65083356686731,-1.4886769150734835e-8)
            (0.6536756535218322,-1.6087876364423437e-8)
            (0.6563283655759803,-1.6377963873992485e-8)
            (0.6592227256401864,-1.315872188989431e-8)
            (0.6618990241299497,-1.6828531235191235e-8)
            (0.6647285005802218,-1.862067255942179e-8)
            (0.6673684371218749,-1.5414087783938157e-8)
            (0.6702355566564328,-2.2072842886800004e-8)
            (0.6729047434252311,-1.9500110415293648e-8)
            (0.6757971243137774,-2.041040603195654e-8)
            (0.6784738328118392,-2.109401098238095e-8)
            (0.6813080984436296,-1.7434959032058828e-8)
            (0.6839590621276096,-2.0911345544050164e-8)
            (0.6868735708973901,-2.1222507085028042e-8)
            (0.6895760605376245,-1.9239944748505877e-8)
            (0.6924743171379221,-2.1112178449911312e-8)
            (0.6951649770969257,-2.062921611312163e-8)
            (0.698042938944286,-2.3688145667222216e-8)
            (0.7007370202659522,-2.25082772420393e-8)
            (0.7037216237112409,-2.5204655917931973e-8)
            (0.7064788708919157,-2.172926727439517e-8)
            (0.7094113571162303,-3.1010004342135744e-8)
            (0.7121458114054479,-2.4916640084526875e-8)
            (0.7151235486504331,-2.8602350266027088e-8)
            (0.7179066179456021,-2.629906314943753e-8)
            (0.7209906117223401,-2.8173867683278786e-8)
            (0.7238369491745729,-2.8169608867756324e-8)
            (0.726864421181173,-3.22819830866905e-8)
            (0.7297003390052792,-2.987891312145052e-8)
            (0.7328638594069662,-3.39731134335608e-8)
            (0.7358080814281579,-3.18221213824188e-8)
            (0.7390561825861578,-3.17032911034687e-8)
            (0.7420636384660985,-2.9791797029332656e-8)
            (0.7453128533505654,-3.293992145714242e-8)
            (0.7483688020311601,-3.067384057864331e-8)
            (0.7518877134965959,-3.022781425165988e-8)
            (0.7551442628265223,-3.1596387284338334e-8)
            (0.7587609743638831,-3.0227999436860387e-8)
            (0.7621352589867563,-2.786259578613226e-8)
            (0.7659736758221264,-3.5463560088544455e-8)
            (0.7696030574105648,-3.1288899249304336e-8)
            (0.7741427718045494,-3.6803998515466674e-8)
            (0.7783558307725676,-3.514365709555989e-8)
            (0.7842648786429587,-3.9033827503587304e-8)
            (0.7899267456457976,-4.111921825256104e-8)
            (0.794692348809906,-3.594500541659329e-8)
            (0.7992759103103809,-4.372979156563872e-8)
            (0.8031525685306428,-4.069870396250508e-8)
            (0.8068822832717784,-4.80531858748634e-8)
            (0.8104488221059553,-3.975866835759234e-8)
            (0.8138796005810306,-4.263353936551084e-8)
            (0.817278654563183,-4.600133207688373e-8)
            (0.8205162194888295,-4.4519205655291216e-8)
            (0.8238615707610744,-4.117723761964953e-8)
            (0.8269643563024132,-4.646293683130409e-8)
            (0.8302238549665937,-4.256547181391568e-8)
            (0.8331776059851463,-4.586113422355709e-8)
            (0.8360609708084372,-4.7600580810325255e-8)
            (0.8388000828834055,-4.4832437540165415e-8)
            (0.8420690374445583,-4.933746056146049e-8)
            (0.8450133702746374,-4.952733267948872e-8)
            (0.8480792783268105,-5.4170746111026347e-8)
            (0.8508596159615509,-4.6393547670220414e-8)
            (0.8536027628731804,-5.0479431967787036e-8)
            (0.8562237696270623,-5.021770488333743e-8)
            (0.8591400870161002,-4.348486948302366e-8)
            (0.8619477965912336,-4.917441653873311e-8)
            (0.86494821162268,-4.0462476924574275e-8)
            (0.8676965886556819,-4.65490630485732e-8)
            (0.8704690407564254,-4.7582821904867956e-8)
            (0.8730994904031212,-4.3165683916157604e-8)
            (0.8762210011016806,-5.076129627745729e-8)
            (0.8790474984135702,-4.677791443086221e-8)
            (0.8820189913487677,-5.210964260093931e-8)
            (0.8847414513401257,-4.3736251065240594e-8)
            (0.8875262494703735,-5.099570721256441e-8)
            (0.8901813573114236,-5.083096099589568e-8)
            (0.8931088570461754,-4.7822153348420215e-8)
            (0.8959294435219063,-5.2011622342362784e-8)
            (0.898930633545781,-4.8790729234582386e-8)
            (0.9017197594826352,-5.19214713445848e-8)
            (0.9046832902789619,-5.170684191924124e-8)
            (0.9074752113605957,-5.018509163789986e-8)
            (0.9106737873674517,-5.029734984063339e-8)
            (0.9136019040383995,-5.236988975809709e-8)
            (0.9166962549165724,-4.938346020999518e-8)
            (0.9195799963198781,-5.1004583223601685e-8)
            (0.9227247614473101,-4.9046118055784405e-8)
            (0.9256843448096086,-5.07216488809803e-8)
            (0.9291043004944113,-4.488583815742686e-8)
            (0.9322153025991088,-4.636164452342939e-8)
            (0.9354809329695796,-4.3313473696571236e-8)
            (0.9385446909254579,-4.3754911693838494e-8)
            (0.942002595071966,-4.5110941426784734e-8)
            (0.9452417286215826,-4.6207465631553646e-8)
            (0.9489728918579692,-4.201849690410597e-8)
            (0.9523714330927185,-4.038664691563554e-8)
            (0.9559700616184232,-4.14578673613164e-8)
            (0.9593709398839446,-3.957494221218383e-8)
            (0.9634012812208778,-4.557352717426966e-8)
            (0.9671378940216939,-4.328095637440299e-8)
            (0.9714400877219895,-4.630026584351299e-8)
            (0.9753896585733016,-4.449921209292995e-8)
            (0.9797505524689808,-4.52824022723064e-8)
            (0.9839142857249505,-4.397972031000563e-8)
            (0.9894243852170641,-4.768562100743168e-8)
            (0.9944543067883863,-4.300072831142643e-8)
            (1.0012236347864596,-5.244565315365435e-8)
            (1.0076463223053094,-4.926807117833221e-8)
            (1.014955331616019,-5.6490927491381626e-8)
            (1.02056954546286,-5.4163431073561696e-8)
            (1.0259397542454005,-5.372197997566275e-8)
            (1.0308590625704885,-4.513479967549472e-8)
            (1.0355924918081503,-4.415183263439815e-8)
            (1.0402986990417409,-4.5090536859859753e-8)
            (1.0448017522495598,-4.303926326443275e-8)
            (1.0494232496524052,-4.095071060028488e-8)
            (1.0537669117726842,-4.7671040892538485e-8)
            (1.0581221945441992,-4.0546257684681564e-8)
            (1.0622725129954251,-4.627959615532973e-8)
            (1.0663176533747076,-3.5482364602046346e-8)
            (1.0701893471913317,-4.019137400668171e-8)
            (1.0745091587768947,-3.4095437806414e-8)
            (1.0786815748033793,-3.7471590275117705e-8)
            (1.0831985654612741,-3.431995132530119e-8)
            (1.0873093178067865,-3.895640166007297e-8)
            (1.0914048147358504,-3.196113085301988e-8)
            (1.0952958601210439,-3.634766021498592e-8)
            (1.0999624954797111,-3.0586277510735727e-8)
            (1.1041935015099802,-2.9757050601375568e-8)
            (1.1087216051429711,-2.524136122339371e-8)
            (1.1128273207446533,-2.5147025795035916e-8)
            (1.1169442107111713,-2.1726647148057054e-8)
            (1.1208780460019854,-2.5675763071220103e-8)
            (1.1252926185440437,-1.9282548002763633e-8)
            (1.1295478412976567,-2.077169347636243e-8)
            (1.1341779808154009,-2.051536318603553e-8)
            (1.1384183011988958,-1.8461707940176098e-8)
            (1.1427450090479605,-2.6808031128311427e-8)
            (1.1468528677237426,-2.122995867992472e-8)
            (1.1517806433442601,-3.258336245259841e-8)
            (1.1562443091179644,-2.4918552554709095e-8)
            (1.1610137348155976,-3.681817206668825e-8)
            (1.1653746612793552,-3.086619904113519e-8)
            (1.169858037134862,-3.520290292602368e-8)
            (1.174137130020617,-3.2896235402368745e-8)
            (1.1789174407135605,-3.532603654043953e-8)
            (1.18351813883009,-3.3827806888986345e-8)
            (1.1884890728132285,-3.35706676901637e-8)
            (1.1930872737128762,-3.3215442396539174e-8)
            (1.197930207659946,-3.111662560950634e-8)
            (1.2025099032343587,-3.3203789717717314e-8)
            (1.2078900839417026,-3.1694598834342e-8)
            (1.2127880447183201,-3.650827695711456e-8)
            (1.2179954803755177,-3.635450362970971e-8)
            (1.2228185547311972,-3.5037080348132577e-8)
            (1.2279809391982894,-3.618264898808121e-8)
            (1.2328722741861453,-3.5529061692685104e-8)
            (1.2381480154499318,-3.382768842818962e-8)
            (1.243261122104805,-3.598137821025915e-8)
            (1.2487210833587477,-2.8810785868138566e-8)
            (1.2538652645734891,-3.733872744327016e-8)
            (1.259720213420241,-2.3649329272679154e-8)
            (1.265120836748868,-2.6200285940802814e-8)
            (1.2709570131029557,-2.8449238520522613e-8)
            (1.276388182714002,-2.8057650869328654e-8)
            (1.2823309338524387,-3.078018240287861e-8)
            (1.287910333246452,-2.6058471047640808e-8)
            (1.2942967724578653,-3.085461908192144e-8)
            (1.3001529739728839,-2.8021477582740317e-8)
            (1.306410039679868,-3.409346061022944e-8)
            (1.312263079904165,-3.053058872382053e-8)
            (1.3188042592172429,-3.757276334503956e-8)
            (1.3249238033818658,-3.6210537679437493e-8)
            (1.3318858778603262,-3.199417075716582e-8)
            (1.3382643655508666,-3.559567984812162e-8)
            (1.345052558441823,-3.383271329759907e-8)
            (1.3514348424027507,-3.3105716168435606e-8)
            (1.3587519617365977,-3.6230723199359716e-8)
            (1.3655436492645363,-3.406706106101609e-8)
            (1.3731358432222749,-4.082424576168364e-8)
            (1.3801201250120656,-3.529767567123088e-8)
            (1.3875957724772572,-3.780029722566525e-8)
            (1.3946546654930834,-3.491747069261919e-8)
            (1.402978060601226,-4.3639624247582276e-8)
            (1.4106040948579825,-4.147200038939758e-8)
            (1.4189477666197736,-4.173946477337154e-8)
            (1.4266655980984724,-4.031542233384755e-8)
            (1.4350367563830582,-4.4313537173046313e-8)
            (1.4429648194953055,-4.296721856089647e-8)
            (1.4516379284056242,-4.3734993182553694e-8)
            (1.4600610612660025,-4.447302937027331e-8)
            (1.4693123399920003,-4.662118258114134e-8)
            (1.4780121804010466,-4.6139829179558944e-8)
            (1.4879812120395244,-4.587442659076402e-8)
            (1.4972075269750011,-4.651289298163164e-8)
            (1.5074377910690395,-4.478383675010633e-8)
            (1.5169740201584903,-4.3819687878254854e-8)
            (1.5277021217188713,-4.5938649551047206e-8)
            (1.5377399159468317,-4.4037959390230696e-8)
            (1.549314781221728,-4.7053075880043593e-8)
            (1.5599918159763733,-4.679314868916151e-8)
            (1.5718189453089146,-4.5869118614483284e-8)
            (1.582879400068001,-4.62010929513923e-8)
            (1.5955521454667563,-4.506149209326793e-8)
            (1.6073756975810072,-4.836189748669284e-8)
            (1.621045505871509,-4.2561705271282335e-8)
            (1.6336451007776107,-4.591658731012416e-8)
            (1.6476668464568045,-4.387736673994169e-8)
            (1.6608206706206552,-4.294556332773425e-8)
            (1.6762353295332961,-5.272264647082636e-8)
            (1.6905417868026869,-4.6297653044646836e-8)
            (1.7070953722932014,-4.9171523186508637e-8)
            (1.7223652466446657,-4.955102594905725e-8)
            (1.7395495768258593,-5.139698855405328e-8)
            (1.7557124835012727,-5.040354256191648e-8)
            (1.7751831278446129,-5.0249837513227646e-8)
            (1.7931083397287553,-4.989893764850706e-8)
            (1.8139369791108269,-4.8666870089419945e-8)
            (1.83315345302792,-4.85507608560809e-8)
            (1.8551204870493834,-5.0593230715989534e-8)
            (1.8758264350527567,-4.905174844083149e-8)
            (1.9016769607515271,-5.409270564804558e-8)
            (1.9251863145374353,-5.104037004155515e-8)
            (1.9529232587553969,-5.1438703629891336e-8)
            (1.978353392644286,-5.044936357556651e-8)
            (2.0077010457058444,-4.897831418215759e-8)
            (2.0354059907827122,-5.038122674605461e-8)
            (2.067393982765903,-4.9666014356741783e-8)
            (2.0984291975164227,-4.908411493920184e-8)
            (2.136179522930321,-5.177495532304732e-8)
            (2.1705961250380224,-5.1021216918023526e-8)
            (2.209290886063818,-5.031745836658885e-8)
            (2.2450134348248207,-4.994308583361473e-8)
            (2.284734008262018,-5.1725066341212766e-8)
            (2.321559687393223,-4.918560297939578e-8)
            (2.3624496524112044,-5.2526116567364056e-8)
            (2.3994180330706767,-5.088784588158646e-8)
            (2.4368680153195816,-5.034965400163571e-8)
            (2.4714626580928853,-5.079694048726324e-8)
            (2.5074268228842334,-5.039045625210292e-8)
            (2.540834128979978,-4.9959745979100134e-8)
            (2.576598669202273,-5.020513726972098e-8)
            (2.6088670627969712,-4.9950808989063233e-8)
            (2.640287040738589,-5.0965206249697914e-8)
            (2.6694210195438863,-5.0028960085768404e-8)
            (2.699784922561919,-5.20538405712756e-8)
            (2.7278679488465927,-5.0685675795358875e-8)
            (2.7542521499569714,-5.100146255321292e-8)
            (2.77982117380944,-5.138957173689285e-8)
            (2.804752825025982,-5.0604717971580726e-8)
            (2.8282498557428313,-5.055471870296646e-8)
            (2.851528145144038,-5.048630707937818e-8)
            (2.8737413498585678,-5.041346342465891e-8)
            (2.894804834531604,-4.996584476724131e-8)
            (2.914191044424735,-5.0150727841369314e-8)
            (2.9326927162088454,-4.9921269302394267e-8)
            (2.9495644108414036,-5.003580994672463e-8)
            (2.962776384992608,-4.990925212000619e-8)
            (2.97549595252919,-4.9818374754152274e-8)
            (2.9877761873304904,-4.975672086154903e-8)
            (2.9994074049546415,-4.9724395708578006e-8)
            (3.0179907435885682,-4.967207993880618e-8)
            (3.0358107552291713,-4.946387270610142e-8)
            (3.055911947350566,-4.983471629110836e-8)
            (3.074832167923705,-4.9438725294170816e-8)
            (3.0970270629743197,-4.9788411130013976e-8)
            (3.1172523965129257,-4.93719987809671e-8)
            (3.1384592965954314,-4.901922449895846e-8)
            (3.158641525827244,-4.9120219600129467e-8)
            (3.1833090356060088,-4.904675000860781e-8)
            (3.2058579193139294,-4.898810464226688e-8)
            (3.2305152934824997,-4.959595639730807e-8)
            (3.2529931850501894,-4.972248826562442e-8)
            (3.2760604691604582,-4.889775670480212e-8)
            (3.298036735418779,-4.940828154942345e-8)
            (3.3223954067082775,-4.7614737985757216e-8)
            (3.3459521173763216,-4.838621842084834e-8)
            (3.3712004545745007,-4.783938317709513e-8)
            (3.394611316213768,-4.687481586218567e-8)
            (3.419332486221553,-4.8695678878107884e-8)
            (3.4425530607779975,-4.810695769519313e-8)
            (3.468702547819677,-4.7202603270513066e-8)
            (3.49270356860935,-4.840057671318121e-8)
            (3.51786893647775,-4.586854596144718e-8)
            (3.5412221379282434,-4.704145001310778e-8)
            (3.5660575798864755,-4.5334570319965906e-8)
            (3.5893609881303097,-4.615870458080096e-8)
            (3.6154945283562174,-4.390624924743847e-8)
            (3.6393122943860288,-4.685680726757013e-8)
            (3.6637029937215,-4.454310303936282e-8)
            (3.686458037958706,-4.5275482418727364e-8)
            (3.711057296790585,-4.367533756877151e-8)
            (3.734049646298517,-4.32955373774746e-8)
            (3.7594085027577373,-4.254459901043006e-8)
            (3.782487956640613,-4.412160703459733e-8)
            (3.805814819385168,-4.111672630147112e-8)
            (3.827692948524291,-4.320795726764359e-8)
            (3.851866367035912,-4.268154252251577e-8)
            (3.8742752927686976,-4.055763602739404e-8)
            (3.8982758006853593,-3.92884489386347e-8)
            (3.9202220589950807,-4.120966712317653e-8)
            (3.9424029431609457,-3.826209166168937e-8)
            (3.9632992501307354,-4.0520052202452916e-8)
            (3.9869249729114307,-3.808154591666835e-8)
            (4.008537880345975,-3.9091156645021385e-8)
            (4.030920402471337,-3.5899551109608296e-8)
            (4.051524147042997,-3.877096832471949e-8)
            (4.072587047780748,-3.4563110706820055e-8)
            (4.092482186516457,-3.663919234675461e-8)
            (4.113120315237018,-3.157090555649944e-8)
            (4.133159021590386,-3.287221927994466e-8)
            (4.153788686689366,-2.7731357765681253e-8)
            (4.1731532764381445,-3.264675452196997e-8)
            (4.194284150569068,-2.8655259498577834e-8)
            (4.21372371016318,-2.909639262860253e-8)
            (4.233755419852487,-2.7875734942561792e-8)
            (4.252366786247631,-2.6348036419321375e-8)
            (4.271960714250628,-2.6405198139123343e-8)
            (4.2902769423672895,-2.7296742866056434e-8)
            (4.310165884334437,-2.4332982184738228e-8)
            (4.328395751875545,-2.5137094405991434e-8)
            (4.346945081862657,-1.9579990739870823e-8)
            (4.364263973934414,-2.5047821705648232e-8)
            (4.382849227378954,-1.1717229408958474e-8)
            (4.400139624228522,-1.9580013721487433e-8)
            (4.418595524502542,-8.430302345097118e-9)
            (4.435538049174297,-1.6692591975342452e-8)
            (4.452745114622352,-5.390117019388185e-9)
            (4.468876273117789,-8.887008351443626e-9)
            (4.486518424181897,-5.473603126304738e-9)
            (4.502797463438853,-7.939887414210034e-9)
            (4.519748048262008,-1.834725593674591e-9)
            (4.535390402994521,-5.1165351955262395e-9)
            (4.551445002506456,3.3397457022132926e-9)
            (4.566524950732015,5.809352998653594e-11)
            (4.583210006983286,4.680514309463035e-9)
            (4.598462407209621,1.047450015612128e-9)
            (4.613973788242376,6.690083820259929e-9)
            (4.628376786533573,2.461806869469285e-9)
            (4.643456610792698,9.650549803730257e-9)
            (4.657604201649077,5.284597537347224e-9)
            (4.673222690301043,9.743064577349969e-9)
            (4.687417906168926,1.2278667860243786e-8)
            (4.701626665498313,9.852574756052945e-9)
            (4.714899271648037,8.107519211542069e-9)
            (4.729148502705169,7.848064531579269e-9)
            (4.742449138035752,4.9966282222868585e-9)
            (4.756861225993756,1.2992149689416976e-8)
            (4.769977858407325,8.070477286459266e-9)
            (4.783047542990999,1.1940850752623078e-8)
            (4.795323244698398,1.0979842701708264e-8)
            (4.808864916768368,1.785041481294769e-8)
            (4.821379709419053,1.4087145561170189e-8)
            (4.834534371165319,1.381071379480403e-8)
            (4.8465872922997475,1.405876148830032e-8)
            (4.858703130009299,1.5378259998755084e-8)
            (4.870128167454916,1.2848927588571257e-8)
            (4.8830393236958916,1.34164944709525e-8)
            (4.894799731031957,1.5589237567503744e-8)
            (4.906786736805495,1.4281512306091315e-8)
            (4.917846791367709,1.5874370262736193e-8)
            (4.9291655626070225,1.5515545737088132e-8)
            (4.939857424493608,1.50892439654271e-8)
            (4.950879755477555,1.569494301190133e-8)
            (4.961573827240614,1.9417999985726908e-8)
            (4.972474444803906,1.7280336939151653e-8)
            (4.9827280002054595,1.8322273143134282e-8)
            (4.994002359318339,1.4432391171048664e-8)
            (5.004341848952194,1.756011891451692e-8)
            (5.014907413819212,1.6865140506361342e-8)
            (5.024719090123875,1.6999068819245622e-8)
            (5.0349974626032195,1.5493389904364108e-8)
            (5.044629769760954,1.8091065756564717e-8)
            (5.055196457332325,2.3628061729397132e-8)
            (5.064835254145584,1.3869098647312228e-8)
            (5.07454576245623,2.463967607724271e-8)
            (5.083615871625556,1.837161489604e-8)
            (5.093354254254694,2.498869766665024e-8)
            (5.1024338187046405,2.2246956943305918e-8)
            (5.112218880728559,2.419397926445299e-8)
            (5.121157943110169,2.1244691783550707e-8)
            (5.130139538111758,2.2510422303945177e-8)
            (5.1385717921253935,2.5671275438732266e-8)
            (5.147860346316325,1.9719331167955545e-8)
            (5.156436979953702,2.1964457586065578e-8)
            (5.165422580908989,2.1741502265193446e-8)
            (5.173682905158511,1.7343452229923173e-8)
            (5.182072347030816,1.9579204035835573e-8)
            (5.189974143997531,1.7663117968247377e-8)
            (5.198857326699698,2.3131806470289007e-8)
            (5.206953940664775,1.9290147035277982e-8)
            (5.21520269036508,2.1458951948716276e-8)
            (5.222837423357531,1.9383898930414034e-8)
            (5.230749552715228,2.3634677548400873e-8)
            (5.238205857189786,1.8108103350122917e-8)
            (5.246670127385767,2.1439193975680837e-8)
            (5.2542936773590405,2.1326235333241073e-8)
            (5.261899734027776,2.2267246047036338e-8)
            (5.268980077474158,2.14117401586833e-8)
            (5.276491428030928,2.3486055544807982e-8)
            (5.283555632853386,2.222262884821191e-8)
            (5.290711429297362,2.006554922218129e-8)
            (5.297649730470281,1.974165342311096e-8)
            (5.3046600945664375,1.7051321465899605e-8)
            (5.3113054531569865,1.9864601075170185e-8)
            (5.318234954762164,1.6206519903860794e-8)
            (5.324958626052877,1.8397162904193465e-8)
            (5.3318687519844925,1.4402341763641857e-8)
            (5.338350090964901,1.7663388307553873e-8)
            (5.345388382123177,1.4592635988464053e-8)
            (5.3518828680661334,1.6475354636114048e-8)
            (5.358630329206043,1.624311152248481e-8)
            (5.3648931239705355,1.8560282866175726e-8)
            (5.371472637218699,1.4683921412128598e-8)
            (5.37762314258875,1.4688543714669322e-8)
            (5.384306048138262,1.7727501244735322e-8)
            (5.3904469125105585,1.592823628548956e-8)
            (5.396755650307141,1.5713941703410228e-8)
            (5.402638552768351,1.7429249821176995e-8)
            (5.408937756295964,1.4309890605801456e-8)
            (5.414804341553934,1.6405140579323074e-8)
            (5.421109120039127,1.4755540789224142e-8)
            (5.426904098503755,1.6919735834619587e-8)
            (5.432844960563731,1.2513242886313947e-8)
            (5.438407344397165,1.5446595780232997e-8)
            (5.444483591989831,1.3076798310862614e-8)
            (5.45010294085445,1.1144382305872114e-8)
            (5.456024178311197,1.3208247606755208e-8)
            (5.4614895308847,1.2626800049986286e-8)
            (5.4671463914563265,1.3394371167763097e-8)
            (5.472454647662571,1.3845599777795314e-8)
            (5.478339181586729,1.4604244702454139e-8)
            (5.483734079411886,1.2810418059672202e-8)
            (5.489303830091959,1.413784178616595e-8)
            (5.494474652632499,1.4047598639876924e-8)
            (5.499934049862698,1.6311149320102913e-8)
            (5.505053272002608,1.407980443346446e-8)
            (5.510746693678144,1.658648907110205e-8)
            (5.515933542304885,1.5535911224162646e-8)
            (5.521215277146189,1.778653180295464e-8)
            (5.526148112735021,1.5901604477619458e-8)
            (5.531500343528665,1.914237701683419e-8)
            (5.536495844380739,1.6777701450365612e-8)
            (5.541991263647922,1.8567497761523555e-8)
            (5.546997474949656,1.7966807597247225e-8)
            (5.5520857761040965,1.8043418092972274e-8)
            (5.556866411954421,1.7853571065984397e-8)
            (5.562237503434793,1.8718980365761695e-8)
            (5.567200695424348,1.812970507053535e-8)
            (5.57255777177098,1.8767547738107737e-8)
            (5.57746529288579,1.7957098030763063e-8)
            (5.5825364743690775,1.875348099034113e-8)
            (5.587329885037494,1.7570382260245765e-8)
            (5.593004318376723,1.797465487562988e-8)
            (5.598161248846779,1.781371383735575e-8)
            (5.603756350630987,1.5518818230475517e-8)
            (5.608921985110317,1.6226360921578475e-8)
            (5.614664014643126,1.475396405048457e-8)
            (5.62018197931596,1.4625006761193049e-8)
            (5.628352512070213,1.4794979685817111e-8)
            (5.634070500122069,1.3106286278485868e-8)
            (5.639440176005566,1.3975080204176038e-8)
            (5.643589834715714,1.3381027397230127e-8)
            (5.647461959799352,1.2855624120788889e-8)
            (5.65095198827524,1.3093541362252381e-8)
            (5.654146602645926,1.2625478662542378e-8)
            (5.65672348946126,1.2502153090565571e-8)
            (5.659197260068954,1.2295831020026071e-8)
            (5.661185828271187,1.2172631347340257e-8)
            (5.663035906998902,1.2003884775069196e-8)
            (5.664554460495911,1.1947644207310759e-8)
            (5.665949303904555,1.1841852831651067e-8)
            (5.668477821898376,1.1643314090648005e-8)
            (5.670851188566833,1.1432623292506605e-8)
            (5.673482109722254,1.1354398976592961e-8)
            (5.675954646710067,1.1118010734278982e-8)
            (5.678831413949069,1.1250545162155845e-8)
            (5.6814523829542765,1.1258877830044867e-8)
            (5.684189290346176,1.032289764779648e-8)
            (5.686782784134124,1.0618879997537078e-8)
            (5.68985091534399,1.0119511673067905e-8)
            (5.692676687218152,9.926061528275909e-9)
            (5.695745795051673,8.91128948410369e-9)
            (5.698556474142292,9.183798832523848e-9)
            (5.70145854251531,8.760536740481939e-9)
            (5.704209179499386,8.642146553938801e-9)
            (5.7074752360286976,7.500440046825929e-9)
            (5.710432641582427,8.663934902841675e-9)
            (5.713517185902713,6.433232835334479e-9)
            (5.71635940077893,7.427521264702364e-9)
            (5.719316796264662,6.842324928868493e-9)
            (5.722123721997328,6.23728979576299e-9)
            (5.725134016580105,5.246766354716215e-9)
            (5.728043264475194,5.228647959043542e-9)
            (5.731065729422032,6.79559608585123e-9)
            (5.733905108180027,5.375220490932975e-9)
            (5.737050977413326,7.477326979810073e-9)
            (5.739960717459221,5.5149782518526536e-9)
            (5.74305370719368,5.813552972355751e-9)
            (5.745918575990231,5.550127468723076e-9)
            (5.748944442641883,4.058485103541898e-9)
            (5.751782412201485,4.409779208458531e-9)
            (5.754940857694028,3.326719788532273e-9)
            (5.757843621037204,3.4204343801746973e-9)
            (5.7608736295853715,4.253184027191992e-9)
            (5.763695443766914,2.3887445355086356e-9)
            (5.76672885666953,6.252194761913188e-9)
            (5.769567727005553,4.485133597853519e-9)
            (5.7727062251679975,6.1477556378974896e-9)
            (5.775583815206479,5.737884167800189e-9)
            (5.77855897159703,3.8613257036246296e-9)
            (5.78134421029394,3.1996143512458275e-9)
            (5.7844046365291675,6.862774792892878e-10)
            (5.787252189791003,2.087650052828849e-9)
            (5.790342091968484,-8.397584849717532e-10)
            (5.793183724343523,3.189237096634656e-9)
            (5.796129602083259,-2.4457784686404693e-9)
            (5.798898523740581,-9.711138559964638e-10)
            (5.802004854970102,-4.200624070804793e-9)
            (5.804868719235621,-2.554182643166314e-9)
            (5.80790215735163,-2.6879840575588787e-9)
            (5.810709431887615,-2.207861893310792e-9)
            (5.813664902567095,-1.3486722849620492e-9)
            (5.81644714041648,-2.906255680557024e-9)
            (5.819607798456641,-1.0016611984298152e-9)
            (5.822493922161138,-1.140965544266237e-9)
            (5.8254892357588695,5.858802332170399e-10)
            (5.828279932742345,-2.4271900045391703e-9)
            (5.831290410282159,1.8919334987543834e-9)
            (5.834119341789446,-3.0458500166474778e-9)
            (5.837328208569478,1.4829693029128066e-11)
            (5.84024463234615,8.651204197462903e-10)
            (5.843239071423139,-1.0093599289717758e-9)
            (5.846047151929687,2.664388709661125e-10)
            (5.849169574885101,-2.76226286288761e-9)
            (5.852085844006569,-7.91253063070485e-10)
            (5.855337533985588,-7.765211806898265e-9)
            (5.8583029572414365,-5.819497772563409e-9)
            (5.861356153958303,-6.881097025512872e-9)
            (5.864237209187965,-7.639337384901523e-9)
            (5.867557850421441,-1.799671078828169e-9)
            (5.870622103957619,-6.608452007839105e-9)
            (5.873954982837746,1.934232773947997e-9)
            (5.877019928660379,-3.80981757253096e-9)
            (5.880237105451205,4.570244405144308e-9)
            (5.88328858564408,-3.7877301295452526e-10)
            (5.886960596021146,6.364284210746973e-9)
            (5.890285933310898,4.585214208319144e-9)
            (5.893854321254477,5.5131716969469835e-9)
            (5.897160185940432,6.24041418539889e-9)
            (5.900755812640024,7.583751404638406e-10)
            (5.904186423130919,2.2984707470641297e-9)
            (5.908126535859147,5.85657744522905e-10)
            (5.911928467513334,2.4849280411132213e-9)
            (5.91629423273147,-6.696992960186776e-9)
            (5.920427056122183,-1.5726355773182377e-9)
            (5.92579833780438,-1.2818500705336078e-8)
            (5.9309880701766495,-7.515667865831688e-9)
            (5.9375139261444545,-2.0144977908032047e-8)
            (5.942183525247581,-1.6692705218090964e-8)
            (5.94657641931434,-1.6555149029429117e-8)
            (5.950555406172014,-1.6499786537060857e-8)
            (5.954281936897653,-1.797838022898901e-8)
            (5.957843024852799,-2.1294057961362967e-8)
            (5.961251874015212,-1.7270644803168977e-8)
            (5.964472656056506,-1.7342728586555722e-8)
            (5.967539870991661,-2.0610910533847004e-8)
            (5.97083030851611,-1.7454265699434757e-8)
            (5.974025576227744,-1.9715555743538005e-8)
            (5.977373437294851,-1.9443360921300723e-8)
            (5.980444587307586,-2.5988833640688824e-8)
            (5.983504309975233,-2.097713458493189e-8)
            (5.986393779837216,-2.382152952673522e-8)
            (5.989687878358847,-2.1288260931839886e-8)
            (5.992698657357156,-2.5502814637867743e-8)
            (5.9958245207390695,-1.8243565880204926e-8)
            (5.998699158348904,-1.6072260189403664e-8)
            (6.001635908286206,-2.174341318106343e-8)
            (6.00442004348953,-1.9919653704292273e-8)
            (6.007372614434328,-2.4910556284396534e-8)
            (6.01023567503053,-2.2960676138161773e-8)
            (6.013221382743808,-2.253819519903999e-8)
            (6.016020600580043,-2.3452295772052878e-8)
            (6.019075956168165,-1.8805511925457097e-8)
            (6.021911183947674,-2.3990072040014354e-8)
            (6.024942127090916,-2.0077420725961304e-8)
            (6.027755178230065,-1.9247538673994313e-8)
            (6.03075143421668,-2.3747466215695567e-8)
            (6.033555393509882,-2.3789378356120494e-8)
            (6.036649070182122,-2.5568996697700186e-8)
            (6.03950823440461,-2.4696388156719706e-8)
            (6.042545549493574,-2.8483990055505615e-8)
            (6.045376168207613,-2.8859532208436178e-8)
            (6.048446149773054,-2.3528642811854183e-8)
            (6.051315375069301,-2.9682572066924706e-8)
            (6.054487448724687,-2.0301065495331727e-8)
            (6.057414650531773,-2.2997558857262845e-8)
            (6.0605203160003995,-1.9272394902181134e-8)
            (6.063427058777211,-1.620147926928439e-8)
            (6.0666488544464965,-1.5574949219221423e-8)
            (6.069647452316347,-1.8330793327692163e-8)
            (6.0729405239609,-1.5131949582247728e-8)
            (6.0759860679688575,-1.436951102551376e-8)
            (6.079244621070089,-1.407676974984895e-8)
            (6.0823046805941825,-1.498843815728179e-8)
            (6.085771891603554,-1.5333939229478233e-8)
            (6.088978230675245,-1.6062254526438835e-8)
            (6.092466696291735,-1.531854987302239e-8)
            (6.095709335311737,-1.4375759471718652e-8)
            (6.099251538482311,-2.00928531590705e-8)
            (6.1025826529777545,-1.8343988106295228e-8)
            (6.106431512368907,-2.0568438396928457e-8)
            (6.109969189034757,-2.0872902073421074e-8)
            (6.1138140199884665,-2.267080301265878e-8)
            (6.117411390364135,-2.289664502441724e-8)
            (6.1214897302931215,-2.3051344610891533e-8)
            (6.125321630537127,-2.344219551808635e-8)
            (6.129858878654157,-1.763191259662733e-8)
            (6.134023463744204,-1.9856828403774784e-8)
            (6.138699408539396,-1.9714426868766566e-8)
            (6.14311870130822,-1.9955610941480018e-8)
            (6.148646246223194,-1.935793436658173e-8)
            (6.153854497208871,-1.826992679365702e-8)
            (6.161317346226683,-2.2712272396141486e-8)
            (6.1684814517210755,-2.1223277135717922e-8)
            (6.174827838697758,-1.7758051029659327e-8)
            (6.180954442197871,-2.2874915406312368e-8)
            (6.18617980653068,-2.2176336655910234e-8)
            (6.191226597520619,-2.5969009387338815e-8)
            (6.196104504095507,-2.340893912045061e-8)
            (6.200828295839992,-2.4574665080656644e-8)
            (6.205530314910034,-2.194030390700874e-8)
            (6.210062440339162,-2.2558042767073516e-8)
            (6.214674023927836,-1.9160745767798915e-8)
            (6.219075492557603,-1.9055875988271964e-8)
            (6.223710214446279,-1.6890166487648628e-8)
            (6.22802607007302,-1.8946766600080878e-8)
            (6.232246218214859,-1.4577275719851457e-8)
            (6.236338552094024,-1.4444033080707186e-8)
            (6.240440594209894,-1.6593585616675455e-8)
            (6.244383108852336,-1.61452858860045e-8)
            (6.248786911976464,-1.4984160801034818e-8)
            (6.253031155273249,-1.586699649447354e-8)
            (6.257617266504606,-1.5679407439073145e-8)
            (6.261791495128483,-1.9326386047069377e-8)
            (6.265955326045206,-1.8488785502590588e-8)
            (6.2699167563553635,-1.9578519805385497e-8)
            (6.274730358619151,-1.9192060385364584e-8)
            (6.279068752216228,-1.841794639023675e-8)
            (6.283712197374218,-2.0199140582377595e-8)
            (6.287910160457536,-2.1283771411972907e-8)
            (6.292099737540575,-2.004813071110334e-8)
            (6.2961086699057205,-2.031423995685344e-8)
            (6.300657061478517,-1.9304681075915653e-8)
            (6.30502882176776,-1.7463677171036807e-8)
            (6.309826858261999,-1.9954876973038438e-8)
            (6.31418676920869,-2.1109199832558545e-8)
            (6.318566874475788,-2.0760675067954537e-8)
            (6.322734893982438,-1.7754581693729676e-8)
            (6.327821039915453,-2.0904150410672173e-8)
            (6.3324140661197585,-2.0851525062148824e-8)
            (6.337388752664094,-2.092803619291317e-8)
            (6.341880737929425,-2.2349264883203546e-8)
            (6.346387167088225,-1.7812849417708776e-8)
            (6.350699879129818,-2.209684724086003e-8)
            (6.355613681114569,-1.5584421531045223e-8)
            (6.360340348509479,-1.8855001449047393e-8)
            (6.3655741013955,-1.5246536255730803e-8)
            (6.3703250702703675,-1.9788177985091693e-8)
            (6.37511656926989,-1.5150610876979442e-8)
            (6.379677562856811,-1.7937276663992918e-8)
            (6.385269099258125,-9.820786184278063e-9)
            (6.390321844528393,-1.3164938472698395e-8)
            (6.395845844059198,-5.867192509612096e-9)
            (6.400823813706328,-8.364823056439263e-9)
            (6.4058296757751005,-5.858906138023201e-9)
            (6.410621771907321,-8.058578471192845e-9)
            (6.41610927312342,-1.992521037053052e-9)
            (6.421390060070735,-5.329794161568202e-9)
            (6.427296331815106,-4.816181897737692e-10)
            (6.43264164172437,-3.508298318521952e-9)
            (6.438033415387936,-6.918567940772391e-10)
            (6.443168490109525,-7.439682203624898e-10)
            (6.449500744802786,-2.961676681678682e-9)
            (6.4552282129964444,-8.707032872479203e-10)
            (6.460917123882172,-5.611352604795172e-9)
            (6.4664299943047245,-3.250309021929354e-9)
            (6.472109893843536,-3.8128049606456216e-9)
            (6.477599866824919,-2.8969319165739194e-9)
            (6.484521590601264,-1.4719346852487547e-9)
            (6.490769147482548,-4.067754022507586e-9)
            (6.497099505575174,1.6896949395217575e-9)
            (6.503104442609042,-3.405971615855208e-9)
            (6.50910531021057,-1.0755185630983988e-10)
            (6.514912192007346,-2.226846707031882e-9)
            (6.521746490564734,1.9856316590960432e-9)
            (6.528368432302966,-2.8347901803726927e-10)
            (6.535282658624768,-4.4448922320583506e-10)
            (6.541887021233489,4.699254319007196e-10)
            (6.54854585275039,4.4435266577380617e-10)
            (6.5549467485257535,-1.7559431686464677e-10)
            (6.56242494018773,2.63407429201834e-9)
            (6.569595657075309,5.198430574893109e-11)
            (6.576952647226724,1.5227028526965114e-9)
            (6.58407629490976,-1.995862142223359e-9)
            (6.591406388983783,2.2074789773895986e-9)
            (6.598468117356945,1.185905373901619e-9)
            (6.606621422884321,2.6442229517087412e-9)
            (6.614482939945709,1.881628519662115e-9)
            (6.622565854797922,9.617507901182876e-10)
            (6.630402546261188,1.4452662400188387e-9)
            (6.638511003481203,2.133466070475265e-9)
            (6.646321594311831,1.986740549853039e-9)
            (6.655336844100273,5.742003539310758e-10)
            (6.664032265799997,1.8658299349993968e-9)
            (6.67300187503927,8.524454475633547e-10)
            (6.681701916509315,2.9817525115660715e-9)
            (6.690751656787396,-8.854915689582299e-10)
            (6.699467620692771,3.073031273892468e-9)
            (6.70953114728367,-2.734447446250954e-9)
            (6.719240401172938,-9.132326561633874e-10)
            (6.729296220857663,-4.649768570175183e-9)
            (6.739051478359788,-2.126392284473866e-9)
            (6.749250984785818,-4.62455196359457e-9)
            (6.759072644138204,-2.835081169827447e-9)
            (6.770424278253111,-6.556841236626809e-9)
            (6.781378391271455,-5.5475236071522716e-9)
            (6.792777748219564,-8.748379520806537e-9)
            (6.803835135875815,-8.329087863856444e-9)
            (6.815452537619848,-8.981769550331364e-9)
            (6.826637086103229,-8.786433691732043e-9)
            (6.839581715523516,-8.77933808984821e-9)
            (6.852074839415017,-9.261372613256214e-9)
            (6.865144976785781,-8.099061532540475e-9)
            (6.87781733840141,-1.0487735069286686e-8)
            (6.891189291928559,-9.417056356930686e-9)
            (6.9040578181595045,-9.148943380665742e-9)
            (6.918962889490099,-9.89494303160754e-9)
            (6.933349279232898,-8.730606460005674e-9)
            (6.948469635940414,-8.767761128236629e-9)
            (6.96311873983792,-7.96446480988422e-9)
            (6.978620305876994,-7.318753492135954e-9)
            (6.99352438432008,-8.126525397056383e-9)
            (7.0107344589477885,-7.694163028926226e-9)
            (7.027346206152155,-7.785085576195172e-9)
            (7.04479231907276,-9.258270095013899e-9)
            (7.061683809198581,-8.765121073395221e-9)
            (7.079516771986039,-7.971047710775281e-9)
            (7.096624124659382,-7.165755905313986e-9)
            (7.116068050375401,-8.048243183012005e-9)
            (7.134838226525099,-7.959816500369143e-9)
            (7.154182933783297,-8.971935083756932e-9)
            (7.1729254816503785,-8.872600987253065e-9)
            (7.192378645702679,-8.922114075327059e-9)
            (7.21095573226118,-8.268961626534121e-9)
            (7.231218240142462,-9.012448676237739e-9)
            (7.250768814491426,-9.021065311420884e-9)
            (7.271950679131957,-1.004875585519649e-8)
            (7.291107726300464,-8.827936603950093e-9)
            (7.309799406006514,-1.0371892594784882e-8)
            (7.327331317222287,-9.620810481614228e-9)
            (7.3468257404179065,-1.0520526533275287e-8)
            (7.364496887679591,-9.945328324767466e-9)
            (7.380351358099955,-1.092301327859646e-8)
            (7.395661824760631,-1.0197657898669554e-8)
            (7.409934614887296,-1.0520862805951658e-8)
            (7.4234338441326875,-1.0421478076338975e-8)
            (7.435945653427268,-1.0377144104081748e-8)
            (7.447974468437061,-1.037065071665677e-8)
            (7.45619689371642,-1.0420767443831275e-8)
            (7.463780660754168,-1.0371170895175086e-8)
            (7.472957973445646,-1.0384984081013293e-8)
            (7.48361838090029,-1.0372786858614536e-8)
            (7.498601987931409,-1.02297253272432e-8)
            (7.513544575098735,-1.0321907217836213e-8)
            (7.531019261258308,-1.0477595291380482e-8)
            (7.5472644973390235,-1.0410882496370011e-8)
            (7.564750924544476,-1.0896463939480405e-8)
            (7.581645023033591,-1.078740037574466e-8)
            (7.600522405534512,-1.1294023230523642e-8)
            (7.618382016794488,-1.0804381028739485e-8)
            (7.637147419631682,-1.1082575204768297e-8)
            (7.655133795030773,-1.1002092625833626e-8)
            (7.673387213532538,-1.1665917232228651e-8)
            (7.690872636580327,-1.10984153534055e-8)
            (7.710710775791019,-1.2154352135862467e-8)
            (7.729869092240642,-1.1470558558546173e-8)
            (7.7507074881879126,-1.2017320444313029e-8)
            (7.769850823712152,-1.1995942045261998e-8)
            (7.789559165377076,-1.1939260413651454e-8)
            (7.808200153037791,-1.1999109122973195e-8)
            (7.830020705864042,-1.2565195134373042e-8)
            (7.8498968156452635,-1.1669010646642164e-8)
            (7.870797945450921,-1.3839651646918583e-8)
            (7.890014157175874,-1.1891528317597988e-8)
            (7.909853242657142,-1.2443606811629593e-8)
            (7.928661204287661,-1.2816268102344708e-8)
            (7.948724758037008,-1.2952632411078469e-8)
            (7.968144031260968,-1.1675814537426277e-8)
            (7.988373818950174,-1.3787095798356575e-8)
            (8.007322440416857,-1.0883482393087007e-8)
            (8.02796728531179,-1.3137087639947254e-8)
            (8.047095050523714,-1.3323401271136959e-8)
            (8.067401217754444,-1.4528509451050553e-8)
            (8.086202765523327,-1.206556116128965e-8)
            (8.10596971859505,-1.7290622655874444e-8)
            (8.124446400997718,-1.4870729536653471e-8)
            (8.144604601640655,-1.604607469118946e-8)
            (8.163191265001023,-1.6838982874745057e-8)
            (8.182581756307524,-1.62988946783571e-8)
            (8.200602604630703,-1.629476570341737e-8)
            (8.219718081300071,-2.0312594439797493e-8)
            (8.237561894809229,-1.7096368931657224e-8)
            (8.256911601358919,-1.9143950424904688e-8)
            (8.274708217573773,-2.138335597479113e-8)
            (8.293053926116434,-1.8707659976691104e-8)
            (8.310172724869341,-1.873388166817591e-8)
            (8.328583067159068,-2.1038664921313455e-8)
            (8.345697973284961,-2.0509995257711466e-8)
            (8.363969977899647,-2.04290423466702e-8)
            (8.380795747390216,-2.071213633936253e-8)
            (8.398097807430231,-2.0300920278160106e-8)
            (8.41429472185957,-2.0742564332820734e-8)
            (8.431949587671832,-2.2869624638488517e-8)
            (8.448254475242047,-2.2856701753504183e-8)
            (8.465292494375033,-2.3455553055384826e-8)
            (8.481049271800167,-2.1741608180469996e-8)
            (8.497390685836667,-2.4976202106508083e-8)
            (8.512706296326101,-2.3336093391002066e-8)
            (8.529507899439407,-2.5666697101023317e-8)
            (8.544918981799846,-2.4583146518430965e-8)
            (8.56070310294845,-2.732383519443715e-8)
            (8.575379632342692,-2.3489379219476803e-8)
            (8.59086632895377,-2.9913348131849204e-8)
            (8.605353344285328,-2.5812992077156593e-8)
            (8.62114414116579,-3.05117328069926e-8)
            (8.635581160561458,-2.984970637331941e-8)
            (8.650185924344585,-2.7879700326138845e-8)
            (8.663838505692633,-3.0763471992045766e-8)
            (8.678564946137003,-2.8869384882668214e-8)
            (8.692261921377236,-3.049371155583458e-8)
            (8.706891681818941,-2.066611770601412e-8)
            (8.720300846312453,-2.5152373739345535e-8)
            (8.733859866236632,-2.108767749309237e-8)
            (8.746590116900576,-1.956104822564697e-8)
            (8.76061935817108,-2.229518025753663e-8)
            (8.773542407885754,-2.344295835232657e-8)
            (8.786968414551819,-2.1250900039682108e-8)
            (8.799349684522605,-2.3072040389315873e-8)
            (8.812026307816955,-2.4859605485261227e-8)
            (8.823953203760862,-2.392281872598545e-8)
            (8.837278476860503,-2.8715299138504236e-8)
            (8.849417017840084,-2.45519944375161e-8)
            (8.861712415573798,-2.798066911502417e-8)
            (8.873124589123467,-2.202433269093973e-8)
            (8.885058349150283,-2.6883563486457263e-8)
            (8.896276100974731,-2.4886539273794028e-8)
            (8.908810871734289,-2.7438740946017504e-8)
            (8.920143430451605,-2.4542457510712268e-8)
            (8.931424848642793,-2.858773928693381e-8)
            (8.94195855603818,-2.7103372324255304e-8)
            (8.953256493377484,-2.968992240948154e-8)
            (8.963829772967951,-2.811504196120751e-8)
            (8.975451567333364,-2.8487785685982203e-8)
            (8.985961860555971,-2.2198010762863873e-8)
            (8.996350433492536,-2.5987634932889137e-8)
            (9.006106642936723,-2.4475721671635142e-8)
            (9.016873032933253,-2.7481207309776323e-8)
            (9.026855966728737,-2.4096560524711208e-8)
            (9.03749776350216,-3.591609920583494e-8)
            (9.047189703814672,-3.4009606353357924e-8)
            (9.05681862923116,-3.334199838445073e-8)
            (9.065906569600717,-3.2852435771779653e-8)
            (9.076234129696767,-4.1309473619577375e-8)
            (9.08566509328859,-3.3916969566227806e-8)
            (9.095385917135149,-4.0356109898276316e-8)
            (9.104306579458758,-4.0182362992524645e-8)
            (9.113297734116152,-4.3118618009430065e-8)
            (9.12181166227222,-4.0428492331656685e-8)
            (9.130716845032898,-4.3499027380100586e-8)
            (9.139353266734762,-4.412519383212299e-8)
            (9.148223908168148,-4.311330537021263e-8)
            (9.156525524257365,-4.446485324383076e-8)
            (9.165421672167831,-4.165377287534966e-8)
            (9.173663048831777,-4.306499157280541e-8)
            (9.18228855900114,-4.462079750133796e-8)
            (9.190282599998904,-4.451092316948291e-8)
            (9.198622569454477,-4.5562554840117286e-8)
            (9.20640915815285,-4.2339786121559086e-8)
            (9.214784110863322,-4.7555278603894635e-8)
            (9.222513617604282,-4.5925692582216016e-8)
            (9.230517676071813,-4.669887210262402e-8)
            (9.23796195731561,-4.85051439014228e-8)
            (9.245827307101177,-4.715139834132742e-8)
            (9.253158117284787,-4.736995062870619e-8)
            (9.261006983990164,-4.8191779233874854e-8)
            (9.268241990794495,-4.7471490516315384e-8)
            (9.275695512775014,-4.691492017094845e-8)
            (9.282651635688058,-4.6395664421439164e-8)
            (9.290110256614197,-4.543859088990132e-8)
            (9.297033302157208,-4.4764290718646293e-8)
            (9.304352291096016,-4.260931918409483e-8)
            (9.31111180639226,-4.172884704445323e-8)
            (9.318100099218883,-3.910445767196791e-8)
            (9.32463655679662,-4.187764801599769e-8)
            (9.331726815936959,-3.8195611118396755e-8)
            (9.338271369501836,-4.042718870778117e-8)
            (9.345080446740479,-3.7953924447720055e-8)
            (9.351395082097055,-4.098945116659536e-8)
            (9.358005615450876,-3.6388690727306994e-8)
            (9.36418823550642,-3.671552017969759e-8)
            (9.37091308376907,-3.690609484685581e-8)
            (9.377092694270832,-3.5062007741615275e-8)
            (9.383440671245303,-3.9734534995616855e-8)
            (9.389356000789832,-3.954794447480481e-8)
            (9.395665759667988,-4.2221904861250437e-8)
            (9.401548124123519,-4.087197247315544e-8)
            (9.407886290735103,-4.301915157434166e-8)
            (9.413707730373384,-4.029453992693277e-8)
            (9.41966328506065,-4.203087433651831e-8)
            (9.425237024484085,-4.2178471826304076e-8)
            (9.431305921990397,-4.442869516729786e-8)
            (9.436926209985995,-4.364912253862485e-8)
            (9.44286575690433,-4.4964895140608974e-8)
            (9.448341909811118,-4.250376406389478e-8)
            (9.453986978133548,-4.61919857919213e-8)
            (9.459284329772252,-4.4058601877949854e-8)
            (9.465146679277812,-4.517030349759921e-8)
            (9.470527833234351,-4.405693387887766e-8)
            (9.476093177113343,-4.598155989299357e-8)
            (9.481254146651267,-4.276595411134565e-8)
            (9.486673109252242,-4.760112148893825e-8)
            (9.491757571208272,-4.59346682912809e-8)
            (9.497413998237516,-4.7482993981162736e-8)
            (9.502568855661114,-4.645605677922049e-8)
            (9.507815678726878,-4.763570538024453e-8)
            (9.512710665102942,-4.615527959828114e-8)
            (9.517984866276853,-4.8846888756060025e-8)
            (9.522914320988631,-4.75387893494883e-8)
            (9.528345769547954,-4.831621480683168e-8)
            (9.53328965820498,-4.7879585629573285e-8)
            (9.538295125353246,-4.7328595265128115e-8)
            (9.54299272438704,-4.689743904329191e-8)
            (9.548217885126055,-4.809008746775589e-8)
            (9.553057919867406,-4.516963358902615e-8)
            (9.55827636593006,-4.69526719726332e-8)
            (9.563050593326825,-4.51036632487245e-8)
            (9.567931339032375,-4.771547623683148e-8)
            (9.572536945846469,-4.5896002331957675e-8)
            (9.577866715253183,-4.692761801372569e-8)
            (9.582727355199689,-4.546895571166942e-8)
            (9.58787417735733,-4.802501041289986e-8)
            (9.592614136779767,-4.51780621801845e-8)
            (9.597604498160164,-4.528807573400684e-8)
            (9.602342410535323,-4.4826916401063954e-8)
            (9.607600827900084,-4.425878419311857e-8)
            (9.612693668896695,-4.359990413149717e-8)
            (9.618487548086817,-4.328876013204308e-8)
            (9.623948263446573,-4.1426988728332503e-8)
            (9.63128631719949,-4.528216868138202e-8)
            (9.637148268281996,-4.2468986549693e-8)
            (9.642777474608138,-4.221292826400713e-8)
            (9.646988123103833,-4.245684470660649e-8)
            (9.650976143697527,-4.1407210993327226e-8)
            (9.65443163897281,-4.137919806801449e-8)
            (9.657706616927777,-4.076568638211597e-8)
            (9.660641487280426,-4.0341237239616135e-8)
            (9.663383322247395,-4.012239296358189e-8)
            (9.665630267835258,-3.978494822476364e-8)
            (9.667804445354218,-3.935929759890655e-8)
            (9.669608618384194,-3.92600723042591e-8)
            (9.671246330948048,-3.897445677303324e-8)
            (9.67299256489005,-3.8835841209561295e-8)
            (9.674612370528013,-3.852678109872443e-8)
            (9.676976004742322,-3.850177066055949e-8)
            (9.679187227232298,-3.795585667987211e-8)
            (9.681557034885515,-3.786888336243521e-8)
            (9.683822303406911,-3.74979647332907e-8)
            (9.686368003577966,-3.721816965729374e-8)
            (9.688671754560083,-3.690280814261371e-8)
            (9.691376585970666,-3.635940437618501e-8)
            (9.693948279969673,-3.6259116820147597e-8)
            (9.696781826253318,-3.6215664245276e-8)
            (9.69937270814461,-3.560350436693227e-8)
            (9.70203751587588,-3.5128588704580466e-8)
            (9.704564146487586,-3.4623760747365395e-8)
            (9.707565958311447,-3.325969810674678e-8)
            (9.710300381067517,-3.316253138763159e-8)
            (9.713195879679521,-3.212442978295371e-8)
            (9.715854142954791,-3.210755794569309e-8)
            (9.718598569531965,-3.154834460339373e-8)
            (9.721204805633606,-3.1285840140782284e-8)
            (9.724017047367468,-2.9415154312317782e-8)
            (9.726739171760297,-2.990874192754234e-8)
            (9.729592638886572,-2.8052645095755224e-8)
            (9.732265793302401,-2.8996422818394763e-8)
            (9.735191793908792,-2.8622238801290223e-8)
            (9.737909058824066,-2.862265158221078e-8)
            (9.740828990153982,-2.714707392215132e-8)
            (9.743533152445137,-2.7379819966810715e-8)
            (9.74639616682271,-2.4862673031478266e-8)
            (9.74907454623671,-2.4956933852848806e-8)
            (9.752020331422317,-2.3493776035721226e-8)
            (9.754743423416432,-2.494410922260215e-8)
            (9.75762692454193,-2.162317747078646e-8)
            (9.760307367239415,-2.1321785448336072e-8)
            (9.763174776057626,-2.3817804839509904e-8)
            (9.765855218533897,-2.129981768739242e-8)
            (9.768798317824267,-2.1476628697669753e-8)
            (9.771511669967795,-2.00885565959652e-8)
            (9.774357340045105,-2.050547198706454e-8)
            (9.77701353631329,-1.9885538993236196e-8)
            (9.779898909125404,-1.893543455366853e-8)
            (9.782587130674493,-1.919233794112074e-8)
            (9.78550808555853,-1.8301324899994142e-8)
            (9.788203094302526,-1.925952974879408e-8)
            (9.791027402055105,-1.7406040608847206e-8)
            (9.793672535829755,-1.756976120148579e-8)
            (9.796590833313958,-1.6944526892714862e-8)
            (9.799294447909272,-1.672865934665424e-8)
            (9.802184810245455,-1.5828967692144147e-8)
            (9.804862158527706,-1.296023421915038e-8)
            (9.807695676564643,-1.3968886714010864e-8)
            (9.810353301034956,-1.1647791620106318e-8)
            (9.8133141297165,-9.811793821867809e-9)
            (9.81604075699963,-9.996854455351922e-9)
            (9.818911580036998,-9.478027029885538e-9)
            (9.821585213754169,-7.079544062094101e-9)
            (9.824468827917762,-4.799474817573923e-9)
            (9.82716945210415,-7.603303320280475e-9)
            (9.830174579609343,-1.1596583693318507e-9)
            (9.832934161091572,-3.0328248801225755e-9)
            (9.835817907247142,-1.9882846480356875e-9)
            (9.838518287408409,-1.3825047773252663e-9)
            (9.8415035545957,-7.676212998575238e-10)
            (9.844285023785035,4.764750816121932e-10)
            (9.847340675396797,-5.895843813163992e-10)
            (9.850153935380222,3.444905916083485e-9)
            (9.853109498271312,3.3586202707880375e-9)
            (9.855889898445962,1.7307095756535773e-9)
            (9.859046802839368,2.0668029510062524e-9)
            (9.861962549599534,5.930440583057361e-10)
            (9.865111420272635,-1.6789341028555782e-9)
            (9.868029415921438,-5.676188408187954e-10)
            (9.871161381262967,1.7703321031348196e-9)
            (9.874115687906249,4.6047898827339395e-10)
            (9.877557529016519,5.255043511454005e-9)
            (9.880705587896735,6.974667288162095e-9)
            (9.884082641695965,7.268067703236625e-9)
            (9.887237658535325,5.814620340771626e-9)
            (9.89077190680696,1.2605586574565564e-8)
            (9.89410901789988,8.92531626384141e-9)
            (9.898145332447806,2.00943814920862e-8)
            (9.901821295465984,1.743927335873252e-8)
            (9.905948302703429,2.2876569749641362e-8)
            (9.909864767096922,2.5305970874356376e-8)
            (9.915070830274418,2.3319247421937916e-8)
            (9.920098111486176,2.929987030775294e-8)
            (9.925868927688628,1.9286398922346848e-8)
            (9.930483303304761,2.2389993192817315e-8)
            (9.93488187191807,2.5039306628116265e-8)
            (9.938691132470806,2.6072832337575846e-8)
            (9.942306914296969,2.179976243965598e-8)
            (9.94593910010134,2.6366804739552663e-8)
            (9.949322989607166,2.7337100805269188e-8)
            (9.952529910980932,2.973386714621995e-8)
            (9.955621887928269,2.830402889841821e-8)
            (9.958577967656602,2.1698160601602012e-8)
            (9.961411873140742,2.7751912989870675e-8)
            (9.964570528058749,1.7190429968394483e-8)
            (9.967606403904817,2.3935897042193233e-8)
            (9.970834720620429,1.1111064734947718e-8)
            (9.973753497873224,1.237552393895669e-8)
            (9.976580839869262,1.530200233190726e-8)
            (9.97926834781764,1.6556367166131736e-8)
            (9.982483762776226,1.8484241248728495e-8)
            (9.985398560243734,1.7004458507940967e-8)
            (9.98818598366046,2.1323874888068417e-8)
            (9.990889013580787,1.6547051284732106e-8)
            (9.993590608013122,2.3519746372713257e-8)
            (9.996195995947566,2.1719218867843892e-8)
            (9.99910853928284,2.2225142393139663e-8)
            (10.001933219476543,2.3372595858717204e-8)
            (10.004725182434568,1.526991044720205e-8)
            (10.007432721045681,1.6853759055024398e-8)
            (10.010130844895873,1.4467263609319048e-8)
            (10.012724877453886,1.7771531801713536e-8)
            (10.015686665582017,1.4943368764619436e-8)
            (10.018518851793186,2.111009411720488e-8)
            (10.021603236226408,8.410192986474385e-9)
            (10.024396226780668,1.664083892904955e-8)
            (10.02716708844529,1.0163725416845182e-8)
            (10.02980854375041,1.4829661720838772e-8)
            (10.032741249093664,9.937434874984774e-9)
            (10.035590898418748,1.2343143618309682e-8)
            (10.038721415125195,4.040523915449512e-9)
            (10.041589697357304,8.662113470947475e-9)
            (10.044526385219882,-1.0184333376628274e-9)
            (10.047308928372003,5.52305867707048e-9)
            (10.050594553510694,-8.680009822015222e-9)
            (10.05359953309463,-2.217606098753322e-10)
            (10.056844734185475,-8.308401078238603e-9)
            (10.059820741729219,-4.732260583395487e-9)
            (10.062917649248334,-3.4617606559095293e-9)
            (10.065867006685831,-6.9418315540303865e-9)
            (10.069134183609618,-1.981343089596521e-9)
            (10.072296495472822,-3.6520009238927287e-9)
            (10.075735739749394,-2.396648435265547e-9)
            (10.078943038120247,-3.2736959809653854e-9)
            (10.082448135887633,2.779820817977452e-9)
            (10.085744569699397,2.450586400470911e-10)
            (10.089550783154085,6.308997546611295e-9)
            (10.093061625890035,1.8229411313797073e-9)
            (10.096924182556624,8.75906924768799e-9)
            (10.10053349837341,7.5265158550053e-9)
            (10.104630466925142,7.364271192855654e-9)
            (10.108485123978465,9.15336029194691e-9)
            (10.113102231066529,5.407379877198082e-9)
            (10.11735285779088,1.0118909932188558e-8)
            (10.12225811682883,4.836494316151629e-9)
            (10.126897814464494,9.379737209158634e-9)
            (10.132978280334004,6.845692235302181e-9)
            (10.13878900134713,9.808033052394194e-9)
            (10.147053698384768,-6.002467189958338e-9)
            (10.153015132313145,1.3878893589946983e-9)
            (10.158491696171055,-1.2381051739396298e-9)
            (10.16324506810814,-2.850945479693223e-9)
            (10.16782783123316,4.619205462574882e-9)
            (10.172040641384896,5.547069470424049e-10)
            (10.176087809703592,8.384566374530777e-10)
            (10.180668808105104,-1.5474155290462477e-9)
            (10.185115258993672,6.275344688333462e-10)
            (10.189500198975585,-1.7619377068456288e-9)
            (10.193695258483267,2.8848188282637466e-9)
            (10.19771607167911,-4.633184280677938e-9)
            (10.201572284797797,-1.5010732656861592e-9)
            (10.205930475563457,-2.39465491880253e-9)
            (10.210146317539285,-5.701961125481603e-10)
            (10.214322786578117,-2.2128632259921233e-9)
            (10.218367355504268,-6.50197562457322e-9)
            (10.222380890247157,-6.9664414237280425e-9)
            (10.22623707963539,-5.614946729792791e-9)
            (10.23064702060014,-7.2547698959368745e-9)
            (10.234856616933303,-5.862322849381485e-9)
            (10.239448246358451,-5.737520902826532e-9)
            (10.243597290255332,-3.7126723917424442e-9)
            (10.24769803291982,-8.155011554933367e-9)
            (10.251607476085928,-2.521999720173085e-9)
            (10.25595223035847,-8.474179802320236e-9)
            (10.260173799698045,-5.313129824990881e-9)
            (10.264826626532765,-1.0248756954212013e-8)
            (10.269073851309612,-3.3202847138369407e-9)
            (10.273381828019653,-9.241680309912681e-9)
            (10.277465472973324,-1.0041957043682714e-8)
            (10.2822977281378,-9.061625005912788e-9)
            (10.286713792554243,-9.636973996585141e-9)
            (10.291485952038578,-8.290483077821875e-9)
            (10.295839067570906,-4.527439201318373e-9)
            (10.300294138300535,-7.68263996864249e-9)
            (10.304539396669362,-4.5474383147947606e-9)
            (10.30923851348223,-1.0089000967994366e-8)
            (10.313784146638865,-7.342003560673049e-9)
            (10.318706024742232,-1.1399510224663345e-8)
            (10.323265813703562,-8.625883674007184e-9)
            (10.32808890964748,-1.1211277572975575e-8)
            (10.332638402124779,-1.1031417113116504e-8)
            (10.33789769039976,-1.0815388362672707e-8)
            (10.342716133314822,-1.2576840346945062e-8)
            (10.347864070925034,-1.2152985395808003e-8)
            (10.352639372155913,-1.2983348174344655e-8)
            (10.35777652240962,-1.895356815939664e-8)
            (10.362627118565708,-1.3806389476123115e-8)
            (10.368331676820311,-2.2860497495003074e-8)
            (10.373491414916824,-1.9302946685506583e-8)
            (10.378901894051424,-2.1016038243004687e-8)
            (10.383947719675762,-1.9257498040659016e-8)
            (10.38948849978433,-2.2353105588734934e-8)
            (10.394715875878086,-1.719991615800609e-8)
            (10.400269949232499,-2.3227981205131698e-8)
            (10.40565669447427,-1.8383792932397114e-8)
            (10.411371887737806,-2.5666216263431352e-8)
            (10.41679314202513,-2.440026791727945e-8)
            (10.423246337305358,-2.1331495125842537e-8)
            (10.429083132252499,-2.272429899807804e-8)
            (10.435264234817234,-2.1144546891171956e-8)
            (10.441008071959187,-2.0127038924400154e-8)
            (10.447256308721327,-2.197555759586578e-8)
            (10.453174969464044,-2.0628928343313646e-8)
            (10.459588304178025,-2.3177986752109803e-8)
            (10.46579286661932,-2.0677061063345548e-8)
            (10.472432086091535,-2.6476202452663244e-8)
            (10.478701246003341,-2.3427387585428505e-8)
            (10.485959150338898,-2.692466727349796e-8)
            (10.49263110870809,-2.7567578664289272e-8)
            (10.49986843066523,-2.1764467561524725e-8)
            (10.506597892294446,-2.635784712712308e-8)
            (10.51398235218573,-1.8243556665353822e-8)
            (10.5209362602147,-2.2468002680575694e-8)
            (10.529079912341857,-1.7279365382982803e-8)
            (10.536498359646975,-1.9983694810044028e-8)
            (10.544437740961243,-1.6574719596818e-8)
            (10.551858496972654,-2.1374628733639156e-8)
            (10.560176392687994,-1.6816614767378724e-8)
            (10.567991854075471,-1.621691048114826e-8)
            (10.577160847516327,-1.3657809772027463e-8)
            (10.585475836256409,-1.5229830951923873e-8)
            (10.594312414817876,-1.212596545396849e-8)
            (10.60261466953572,-1.0238037084775442e-8)
            (10.612163638093062,-1.614133682270591e-8)
            (10.621084060002161,-1.3992109582083856e-8)
            (10.631444841132978,-1.84549768800224e-8)
            (10.640854635595991,-1.8064295059794233e-8)
            (10.650859344954313,-1.2468428511880347e-8)
            (10.660310185469205,-1.3800017906184792e-8)
            (10.671541345802495,-6.97840729646515e-9)
            (10.681912796966577,-1.1986463044344475e-8)
            (10.693743657856125,-6.804040442176529e-9)
            (10.704540271098915,-9.749062890307414e-9)
            (10.716100594250664,-4.1578837040034955e-9)
            (10.727081557922558,-8.304409937487378e-9)
            (10.740740075199641,-1.083894085596171e-10)
            (10.7530844160536,1.5154066890232798e-10)
            (10.766991519659866,4.386637053599429e-9)
            (10.779675103935878,6.066080970867915e-10)
            (10.793294203074854,4.18685819347786e-9)
            (10.806319788698197,2.2780158870361333e-9)
            (10.82158390865594,7.312287442218235e-9)
            (10.836234884536289,5.8898426136266835e-9)
            (10.853375042152571,1.0852979515085792e-8)
            (10.868974990504428,6.9386150158834425e-9)
            (10.88576529818868,7.597333540054763e-9)
            (10.90175393665141,7.593279560680344e-9)
            (10.922216116114136,5.471653130584286e-9)
            (10.940715181768923,5.848535433727875e-9)
            (10.960471246477839,2.4985743474204014e-9)
            (10.979566149406011,5.532188707135788e-9)
            (11.000768518934754,4.176634371688692e-9)
            (11.021234497099009,3.6406880843387057e-9)
            (11.047792657314108,3.217715427439316e-9)
            (11.071951598210878,4.04172306733841e-9)
            (11.098066832277013,-3.943222415259129e-10)
            (11.123291459185916,1.453012155039346e-9)
            (11.151839304744309,1.9211636725913195e-9)
            (11.179226841886658,1.9933237838110074e-9)
            (11.21487855823298,2.9062512396649254e-9)
            (11.246967111202812,1.5630521321696733e-9)
            (11.281052651406313,4.2508243591754535e-9)
            (11.314019120235965,4.641536599514495e-9)
            (11.350792110125605,1.2641407920455094e-9)
            (11.385675019262436,3.2291508356152576e-9)
            (11.422904976403997,7.454445394294851e-10)
            (11.459030195489639,2.2350794548486874e-9)
            (11.49819338799641,2.2800783483489795e-9)
            (11.534009655073401,1.3581817892571735e-9)
            (11.57012409073399,3.2895443591307583e-9)
            (11.60368726704125,2.4127989606270717e-9)
            (11.639307959445219,2.8224999837345166e-9)
            (11.672139342036829,2.6524533403016193e-9)
            (11.70630334061019,8.176442023444253e-10)
            (11.737319536456894,2.5182627094721965e-9)
            (11.767625194958446,2.1101828340253093e-9)
            (11.79586837987741,2.5434441219829296e-9)
            (11.82606043697915,2.049456826469509e-9)
            (11.853595027874034,2.1846911363310184e-9)
            (11.881123639359572,1.9489805602734833e-9)
            (11.906110574762437,2.050425176869375e-9)
            (11.929980612874582,1.6463013452483466e-9)
            (11.952274328291823,1.941924690496144e-9)
            (11.973717296893462,1.4756749988631412e-9)
            (11.994465922336198,1.6421993626059006e-9)
            (12.014408978053071,1.8106676782925213e-9)
            (12.032691591645817,1.549852898796722e-9)
            (12.049456394386548,1.6749964037304776e-9)
            (12.064571299355691,1.716609957479187e-9)
            (12.074528835683466,1.6599687903537039e-9)
            (12.084017188904337,1.701669978537712e-9)
            (12.096872416258055,1.6153099292176565e-9)
            (12.111206269369099,1.666510325570858e-9)
            (12.12979025234841,1.5546936064925188e-9)
            (12.148329402723244,1.3694595804580878e-9)
            (12.169955231340332,1.5898261873648067e-9)
            (12.190204336725278,1.5009762391327008e-9)
            (12.214167038403211,1.6830136312373511e-9)
            (12.235815005194384,1.5522109431120867e-9)
            (12.258597475296392,1.7560054799137248e-9)
            (12.280466081364384,1.573800742504794e-9)
            (12.304872973740919,1.8972217408208536e-9)
            (12.327727677643935,1.9412291218934286e-9)
            (12.351293350450247,1.4516000346187496e-9)
            (12.373836786624784,1.5697864119701421e-9)
            (12.396353951917268,2.7275409986149413e-9)
            (12.41800247400694,1.9940364359705143e-9)
            (12.443088812745087,3.2163158247833223e-9)
            (12.467127655516046,3.118917513145192e-9)
            (12.493613662716408,4.520598395618691e-9)
            (12.517472639698232,2.7654600831539256e-9)
            (12.54096647245639,3.5420729960211617e-9)
            (12.56330818078931,3.881914456549396e-9)
            (12.590421028750134,2.9719240957071236e-9)
            (12.615014578031994,3.1127387889462454e-9)
            (12.638800072839784,3.856779062783033e-9)
            (12.661801442080215,4.139844134165571e-9)
            (12.684735247021779,5.433700600576685e-9)
            (12.706839658476934,5.284278237205342e-9)
            (12.73169103224096,3.2692389351218765e-9)
            (12.755719553412263,4.8624373971684065e-9)
            (12.779302488799257,4.343256088112923e-9)
            (12.802132281013792,2.349050343131154e-9)
            (12.82465174103486,4.3949696104661484e-9)
            (12.846268679956507,4.508565687455501e-9)
            (12.870636865941723,3.4951771477054194e-9)
            (12.893970734159405,3.310829888025779e-9)
            (12.91896142925099,5.97277660663309e-9)
            (12.941570937569782,5.627541710406803e-9)
            (12.96363525856687,6.098070604032557e-9)
            (12.984590395887912,5.9473588831515656e-9)
            (13.009626818672833,8.003255780320018e-9)
            (13.0322593390902,4.801737230053504e-9)
            (13.053705623334118,1.033225000002247e-8)
            (13.074495282616226,6.08537886748195e-9)
            (13.095159732442687,1.1254524423520706e-8)
            (13.115060088954145,8.864211142878275e-9)
            (13.136998369081354,1.2670700821892922e-8)
            (13.15826393405282,1.2227782231200024e-8)
            (13.178895402411205,1.309849029240695e-8)
            (13.198907676119672,1.3000712617561305e-8)
            (13.218605900056422,1.304606511709494e-8)
            (13.237491369242697,1.381537240163766e-8)
            (13.25846407020195,1.2648028402395539e-8)
            (13.278559835019701,1.6011029502216445e-8)
            (13.29971629410595,1.1779957009849795e-8)
            (13.318987603046915,1.5598977665121083e-8)
            (13.337924959031,1.5789579532743403e-8)
            (13.355883096807107,1.5026351718461228e-8)
            (13.377016083814528,1.3937209830672259e-8)
            (13.396094200874272,1.359050150195884e-8)
            (13.41576412786243,1.4006890092232993e-8)
            (13.433645376738843,1.23677608154793e-8)
            (13.45125068463084,1.73838856643016e-8)
            (13.468016888537747,1.4245797763656753e-8)
            (13.486152454983737,1.813291095054126e-8)
            (13.503653998555373,1.79871082472971e-8)
            (13.521856510659825,1.7207274272124096e-8)
            (13.538648141991432,1.5164747679818902e-8)
            (13.555677333097853,2.130721754589615e-8)
            (13.571715023362417,1.6865264185206286e-8)
            (13.589697643377589,2.618374683738267e-8)
            (13.606105250331968,2.36860711044784e-8)
            (13.62283058437193,2.5103191192421548e-8)
            (13.638298998434017,2.3691036132866827e-8)
            (13.654265978559947,2.984914759807111e-8)
            (13.669311940972232,2.3842862240108786e-8)
            (13.686344884967406,3.1782897313981096e-8)
            (13.701700134859006,2.6966108568338143e-8)
            (13.717004287589578,3.1471198647103904e-8)
            (13.731239120097472,3.233740530905749e-8)
            (13.74625683125124,3.322676356276588e-8)
            (13.760384367771728,2.995404480010677e-8)
            (13.774666080675654,3.42546193632387e-8)
            (13.788515287981012,3.388218505762097e-8)
            (13.80246923554959,3.453035535283533e-8)
            (13.815686835221276,3.1240137587928984e-8)
            (13.82938210114434,3.69429017377243e-8)
            (13.842679859455716,3.45088847497621e-8)
            (13.85629643048421,3.940211656949799e-8)
            (13.869071187402238,3.604533438394952e-8)
            (13.882914863020568,4.7198977504159245e-8)
            (13.895672195467887,4.351673377200882e-8)
            (13.908818909682367,4.532973518767136e-8)
            (13.921027024816365,4.633753758476189e-8)
            (13.933815014677293,4.743085468827957e-8)
            (13.94576764181094,4.420593024967445e-8)
            (13.958689617947268,4.831732258736565e-8)
            (13.97055329969449,4.784325280393631e-8)
            (13.982642045775552,4.682528964572441e-8)
            (13.993921117427528,4.4959229783536614e-8)
            (14.005964545561126,4.625174421235556e-8)
            (14.017173406282112,4.5011480542811455e-8)
            (14.02911989378575,5.189019480766888e-8)
            (14.040099939413768,4.800289399309321e-8)
            (14.051275111443779,6.032744315209726e-8)
            (14.061742408074513,5.295099603230824e-8)
            (14.073128639953396,6.410438802006979e-8)
            (14.083648284903534,5.712071438068733e-8)
            (14.094617070403558,6.472935876189467e-8)
            (14.104746604861823,5.930784841012837e-8)
            (14.115166614972871,6.663225571301723e-8)
            (14.124943741556773,6.623554360540851e-8)
            (14.135696565366766,7.106560462322165e-8)
            (14.145549726546612,6.725395651496768e-8)
            (14.155608661207308,7.296585546878731e-8)
            (14.164953317423679,6.92938871837967e-8)
            (14.174759273272842,7.260080925330925e-8)
            (14.183947120294999,6.800458807187937e-8)
            (14.194022581282661,7.7355303940152e-8)
            (14.203212077829566,7.295652859617974e-8)
            (14.212467090710591,7.553916026026286e-8)
            (14.221115024325798,7.462706597127777e-8)
            (14.230418636735687,7.588056138985166e-8)
            (14.239088698695895,7.49488470175308e-8)
            (14.248420703976741,7.188441120131728e-8)
            (14.256948315326655,7.245773192554594e-8)
            (14.265521339511912,7.464357321129711e-8)
            (14.273572498065016,7.217031416928421e-8)
            (14.282458756148296,6.877837166463507e-8)
            (14.29065741196946,7.402356783092756e-8)
            (14.299233549333055,6.920638928598066e-8)
            (14.307120951552863,6.82163127097013e-8)
            (14.315142690056623,7.002784563336917e-8)
            (14.322699386595442,7.037172822244031e-8)
            (14.331208035599495,6.766348936704247e-8)
            (14.338955914594996,7.171964588881252e-8)
            (14.346839504543086,6.517668393879461e-8)
            (14.354139033081982,6.838950228349461e-8)
            (14.361716910407537,6.552523001968069e-8)
            (14.368858343763264,6.611849789894819e-8)
            (14.37616192910615,6.817571174266845e-8)
            (14.383254071534472,6.399753205155179e-8)
            (14.390492765057123,7.099954002498521e-8)
            (14.397323363862844,6.83453054151073e-8)
            (14.405001816973497,7.218871123093606e-8)
            (14.411982731501325,6.810970010207029e-8)
            (14.419047610603725,7.00958935340168e-8)
            (14.425611120477397,7.16879187123709e-8)
            (14.432518142386549,6.903164950777807e-8)
            (14.439011542530391,7.201934559830647e-8)
            (14.446308965962782,6.108946637439772e-8)
            (14.45289191944865,6.289027298933547e-8)
            (14.459450127035279,6.353889614452157e-8)
            (14.465578784323297,6.127403739952797e-8)
            (14.472201787906966,6.662059881534788e-8)
            (14.478398396534978,6.288239751128799e-8)
            (14.485248079717099,6.755002690539413e-8)
            (14.49143220556381,6.48394844482425e-8)
            (14.497557148470479,6.640949634650894e-8)
            (14.503314575417491,6.316344980383803e-8)
            (14.509728476716708,6.716120348748689e-8)
            (14.515669674365329,6.444119859949637e-8)
            (14.522038420051665,6.74775291198415e-8)
            (14.527831113145874,6.573215416416645e-8)
            (14.533601489998025,6.612035430286767e-8)
            (14.539054343561078,6.432513366405601e-8)
            (14.54533705066599,6.602012381229372e-8)
            (14.551057596239582,6.527050300242365e-8)
            (14.556992243220257,6.40744746149835e-8)
            (14.56242753977003,6.55952605566057e-8)
            (14.567911291066734,5.891752219433499e-8)
            (14.573114716979925,6.2155656399554e-8)
            (14.57865280352503,5.673302738706809e-8)
            (14.584010923048329,5.947063685951548e-8)
            (14.589573869203365,5.468238928330038e-8)
            (14.594761116048087,5.712315842565374e-8)
            (14.600271665070444,4.970415790062077e-8)
            (14.605409337386916,5.287455406843833e-8)
            (14.610956226921997,4.9441961413876356e-8)
            (14.616073978421474,5.0067888723859255e-8)
            (14.621414213540596,4.985751278496764e-8)
            (14.626393269498218,4.950051790686416e-8)
            (14.631765309959013,4.933129837958461e-8)
            (14.63675618161555,4.86743565453196e-8)
            (14.64211314822631,4.630251981829758e-8)
            (14.647059970669629,4.675963682920781e-8)
            (14.652247117702832,4.6924898189359965e-8)
            (14.657096720561093,4.5536612924834685e-8)
            (14.662427443137606,4.6416681609429133e-8)
            (14.667355148304768,4.622177751656409e-8)
            (14.67261267301722,4.139291487348373e-8)
            (14.677485559946719,4.256914132305667e-8)
            (14.682700916841334,4.1957611607301715e-8)
            (14.687586060121884,4.067914138872197e-8)
            (14.693106072274,4.047482393687574e-8)
            (14.698186314946119,4.0300596415576706e-8)
            (14.703713622510072,3.968844897173085e-8)
            (14.708879809516588,3.8576144500979126e-8)
            (14.714901272327356,3.6695380067897077e-8)
            (14.720601773491143,3.600839937334399e-8)
            (14.72845949372605,3.5615027371704855e-8)
            (14.734063521634594,3.370027368276851e-8)
            (14.739320455119604,3.2436183960982135e-8)
            (14.743429714296267,3.180216534559577e-8)
            (14.74724895100865,3.127501924105047e-8)
            (14.75076607391875,3.031686879317874e-8)
            (14.753934963150323,3.0248784810282814e-8)
            (14.756656212627588,2.9424119141197025e-8)
            (14.759114121905085,2.911563212748547e-8)
            (14.761160682331525,2.871095317047434e-8)
            (14.763032859192178,2.8406473839837076e-8)
            (14.764796697239778,2.8125075379747955e-8)
            (14.766422656278761,2.7843041872088747e-8)
            (14.768920829811536,2.7520851819673453e-8)
            (14.771285860264342,2.704545387643975e-8)
            (14.773841444951962,2.669165266588891e-8)
            (14.776304873351792,2.603350579555297e-8)
            (14.778879918840294,2.5839924200354858e-8)
            (14.781350625259263,2.53186227539004e-8)
            (14.784487456705538,2.511637231528141e-8)
            (14.787312967007054,2.434669710282833e-8)
            (14.790359392769298,2.3787181557821668e-8)
            (14.793123088550363,2.312841074214589e-8)
            (14.7959182472589,2.34173604951593e-8)
            (14.798589963822465,2.2678020350497263e-8)
            (14.801594679818763,2.2925939369145e-8)
            (14.80449361796826,2.229394091557424e-8)
            (14.807596093888115,2.072560500998577e-8)
            (14.810460162693651,1.9911729376431708e-8)
            (14.813438949116872,1.8423067293937834e-8)
            (14.816249198742941,1.9460455913389296e-8)
            (14.819478158299313,1.687425843499568e-8)
            (14.822428177267355,1.6891032350585533e-8)
            (14.825507502597786,1.579055952660724e-8)
            (14.828359465672047,1.5770652117552686e-8)
            (14.831369709140807,1.3795813158523629e-8)
            (14.834209328889267,1.3963856293486288e-8)
            (14.837485796272418,1.2326602627510397e-8)
            (14.84044642610828,1.3494001915859144e-8)
            (14.843464379434502,1.1944685462950133e-8)
            (14.846276553575992,1.076627031970645e-8)
            (14.849308237398509,1.1591502424579403e-8)
            (14.852161485114099,1.0797805982676323e-8)
            (14.855101450495377,9.444118154178227e-9)
            (14.857953277019002,9.081048357728605e-9)
            (14.860886235129385,6.255701512358769e-9)
            (14.863669795370383,7.394823420270313e-9)
            (14.866621593028075,4.836856692946867e-9)
            (14.8694847286188,4.890519100797519e-9)
            (14.872469390351377,3.875386456186902e-9)
            (14.875274347578076,2.5308093398734854e-9)
            (14.878381627649278,2.344073601889818e-9)
            (14.881249148268514,1.2324008480391058e-9)
            (14.884272106729409,8.260325756737075e-11)
            (14.887080985277608,-1.7606494040478537e-10)
            (14.890076475600443,5.022671167864701e-10)
            (14.892882716790604,-3.778173329749279e-10)
            (14.895993550327368,-1.4322396602040044e-9)
            (14.89885149610233,-2.7011051173531087e-9)
            (14.901828204735262,-2.418601985354485e-9)
            (14.904608697100821,-2.009119315360408e-9)
            (14.907636282205317,-3.19078008459428e-9)
            (14.910461679663323,-3.389305724965652e-9)
            (14.913558499824921,-4.028907651942859e-9)
            (14.916405271616311,-4.870234215914593e-9)
            (14.919365333632141,-8.424530628659e-9)
            (14.922143045350433,-6.6023171374496314e-9)
            (14.925236268658631,-1.0768888225598516e-8)
            (14.928101604271015,-1.3421290745441183e-8)
            (14.931179785314018,-1.0359877400389905e-8)
            (14.934023710672124,-1.1340544725513269e-8)
            (14.937014589990623,-1.1524360576942172e-8)
            (14.939828854750914,-1.0434877406595433e-8)
            (14.943019372872774,-9.58770107750695e-9)
            (14.94594746599771,-1.3964992717774294e-8)
            (14.949031741815821,-1.2274988803184783e-8)
            (14.951900405525613,-1.6562094806715777e-8)
            (14.954987353995055,-1.1686598799798276e-8)
            (14.957891201878452,-1.511221148220443e-8)
            (14.96120718204004,-8.390352634890519e-9)
            (14.964230459025218,-1.693028228721971e-8)
            (14.967380950018791,-1.4130709491411153e-8)
            (14.970331369751065,-1.4805045411847573e-8)
            (14.97361020128859,-1.2031965423986435e-8)
            (14.976681913250564,-1.4965452654891465e-8)
            (14.980171663614348,-9.905654296815669e-9)
            (14.98335603063207,-1.4604752740510207e-8)
            (14.98669258579742,-8.383086225194347e-9)
            (14.989840228623809,-1.3170442736409882e-8)
            (14.993501483798099,-1.069712851631266e-8)
            (14.996900039677394,-1.257501702767172e-8)
            (15.000742813365932,-7.859895845285791e-9)
            (15.004279393382145,-9.872188400095183e-9)
            (15.00813841226111,-9.148051205443153e-9)
            (15.011815262066946,-1.1713647829481033e-8)
            (15.016545579598894,-1.4785077384615875e-8)
            (15.020886087339349,-1.6502214261748804e-8)
            (15.026521209256806,-1.0795093707827164e-8)
            (15.031917948641915,-1.76699990195317e-8)
            (15.038001655123493,-1.502042756840183e-8)
            (15.042575603669814,-1.4738032017014291e-8)
            (15.046938522717705,-2.2205246197337658e-8)
            (15.050846592794565,-1.5171193745722178e-8)
            (15.054590044024984,-2.206003135718504e-8)
            (15.0582671424341,-1.9270697926287994e-8)
            (15.061758652850068,-2.1785887760472633e-8)
            (15.065360793119233,-1.9636028691927265e-8)
            (15.06867532074713,-2.609365679084874e-8)
            (15.072028591599265,-2.5796292213442484e-8)
            (15.07511597756115,-2.1894125068477877e-8)
            (15.0782363607488,-2.633759232928412e-8)
            (15.081190297598164,-2.2847873371034666e-8)
            (15.084273970721666,-3.087059041728679e-8)
            (15.087264369087942,-3.225194844524992e-8)
            (15.09033761869409,-2.9956002567388396e-8)
            (15.093222559501227,-3.181124375029043e-8)
            (15.096373177482096,-3.0501248193814945e-8)
            (15.099285664195977,-3.298783024519025e-8)
            (15.1023453146718,-2.7182185724505814e-8)
            (15.10518592169119,-3.673829884753843e-8)
            (15.108191398507497,-2.9481475150028302e-8)
            (15.111006935696665,-3.021389394231022e-8)
            (15.114114749253895,-2.9190029393610928e-8)
            (15.116973688441423,-3.238754264778265e-8)
            (15.119956126295557,-2.9998193928904016e-8)
            (15.122740014021241,-3.43009890491075e-8)
            (15.125759342619832,-2.6134072572681077e-8)
            (15.128579776246166,-3.3714218639069315e-8)
            (15.13168202991956,-2.7414921222046473e-8)
            (15.13453454289579,-2.9247076205329847e-8)
            (15.137510640280885,-2.5723300267621596e-8)
            (15.140302518804361,-3.1508125997170566e-8)
            (15.143411293449367,-2.9419033875655032e-8)
            (15.146295680377952,-3.013766103343585e-8)
            (15.149420974975257,-2.6315627010831122e-8)
            (15.152307063042784,-2.9405696100326395e-8)
            (15.155353041285343,-2.1778448044962317e-8)
            (15.158220177601821,-2.6712913658855086e-8)
            (15.161487215980173,-1.7479643954487756e-8)
            (15.164489416492636,-2.68443863804535e-8)
            (15.167685931829261,-1.4363014444462863e-8)
            (15.17065680190984,-1.644633895736547e-8)
            (15.173863770058928,-1.532382154501022e-8)
            (15.176884398483121,-1.7348485537027614e-8)
            (15.18037543955191,-2.2195012272518966e-8)
            (15.183556460072314,-1.964749574145941e-8)
            (15.186906971906845,-1.3066502657643753e-8)
            (15.190041672398669,-1.7895381843047176e-8)
            (15.193532430710734,-1.1590233439662256e-8)
            (15.19681128425814,-1.7416304509687563e-8)
            (15.200611569662556,-1.006995731245297e-8)
            (15.204066472930336,-1.269602900588751e-8)
            (15.207714375300355,-1.1715641567988655e-8)
            (15.211151525804988,-1.097544899408831e-8)
            (15.215147447985396,-1.3314494506921903e-8)
            (15.218873373045003,-1.6151292303590026e-8)
            (15.223188151120084,-8.289920083726088e-9)
            (15.227132696502203,-1.540032124047741e-8)
            (15.231421254296754,-1.2607350829973996e-8)
            (15.235499294551955,-1.153830031519476e-8)
            (15.240654013483626,-1.677015903922552e-8)
            (15.245399161633602,-1.6694229887370682e-8)
            (15.251309131674198,-1.2251038294941452e-8)
            (15.25679944869836,-1.7173622413046985e-8)
            (15.264000759195843,-1.4324252894937217e-8)
            (15.270945487218905,-1.6482176623533462e-8)
            (15.277687256370735,-9.044846427386233e-9)
            (15.28307520206674,-1.4053107455502811e-8)
            (15.28825656980241,-9.372185028055924e-9)
            (15.293192722438706,-1.9977916987379274e-8)
            (15.29796948786656,-1.4999783859437343e-8)
            (15.30270916943151,-1.827205475812832e-8)
            (15.307276499126544,-1.7281083342091108e-8)
            (15.311911743804428,-1.3442645108163731e-8)
            (15.316334769411666,-1.2265915838582941e-8)
            (15.320986307281293,-1.5027518673882412e-8)
            (15.325315873597322,-1.5675884146304497e-8)
            (15.329539779724326,-1.7309577660107323e-8)
            (15.333637337997427,-1.4998364550322663e-8)
            (15.33774680828392,-1.598695309468212e-8)
            (15.341696107017151,-1.4805221937308488e-8)
            (15.346098747716683,-1.88311699567123e-8)
            (15.350343094123772,-1.517288672481243e-8)
            (15.354920930221088,-2.5510620837998488e-8)
            (15.359091387241852,-2.0800932309938958e-8)
            (15.363256748410713,-2.3829232587146976e-8)
            (15.36721869521279,-2.474127613893984e-8)
            (15.372023827839051,-2.6020154697548037e-8)
            (15.376354728567092,-2.911851582076963e-8)
            (15.38097849058429,-2.3442368268788982e-8)
            (15.38516512213426,-2.7154513082550125e-8)
            (15.389353084899243,-2.3544995064739282e-8)
            (15.393359690521866,-2.5960525285029235e-8)
            (15.397897927979315,-2.3406429350281144e-8)
            (15.40225785308189,-2.373338137129366e-8)
            (15.407025978929312,-2.6584762391479444e-8)
            (15.411367724055355,-2.4254639852117066e-8)
            (15.415745044013425,-3.0186068200599436e-8)
            (15.419909078145418,-2.5009274096099432e-8)
            (15.424979852245508,-3.1797754096452024e-8)
            (15.429555980176064,-3.1908549358306004e-8)
            (15.434487462063977,-3.4003047377773044e-8)
            (15.438954303091279,-3.456549857450142e-8)
            (15.443457117009618,-3.1615145723584703e-8)
            (15.44776544462425,-3.407481874440066e-8)
            (15.452665580895614,-2.9693114633744244e-8)
            (15.457372587637677,-3.1209639872464834e-8)
            (15.4625529445382,-3.229014056138624e-8)
            (15.46727188271453,-3.1143325029958646e-8)
            (15.472059341937753,-2.7887860243325235e-8)
            (15.476614713040238,-3.386435598606852e-8)
            (15.482187950419267,-2.18748839042604e-8)
            (15.487215851210332,-2.705112456258263e-8)
            (15.492666755392145,-1.9619558200290044e-8)
            (15.4976034808927,-2.0941842482358197e-8)
            (15.502604637449858,-2.04180100604745e-8)
            (15.507391483960813,-2.1127673943688308e-8)
            (15.512866108465339,-1.4561466699092307e-8)
            (15.518120156940942,-1.823656703425769e-8)
            (15.52394301277065,-1.8240142618530797e-8)
            (15.529239257108001,-1.646465064286673e-8)
            (15.534622770250689,-2.2512344211023105e-8)
            (15.539748825084796,-1.7238892646709303e-8)
            (15.546069442776204,-2.6719669588004535e-8)
            (15.551766097915591,-2.447600566668484e-8)
            (15.55800082566585,-2.8202993052062197e-8)
            (15.563627481051695,-3.1008706380397655e-8)
            (15.569323123728159,-3.363835054948083e-8)
            (15.574778791508589,-3.031528073016432e-8)
            (15.581071793614814,-3.569167184025446e-8)
            (15.587109915809636,-3.3306737146077126e-8)
            (15.593900820421732,-3.80422028323224e-8)
            (15.600035281730797,-3.352726618555124e-8)
            (15.606234451042178,-3.736561127176685e-8)
            (15.612143684999783,-3.7334358937712864e-8)
            (15.619503881635858,-3.822722360879993e-8)
            (15.626145886522329,-3.745978538471917e-8)
            (15.632780447782784,-3.3929564935419876e-8)
            (15.639199620477655,-3.5947206766806516e-8)
            (15.645815466280656,-3.815789595407182e-8)
            (15.652215475522523,-3.599697040446159e-8)
            (15.660328503362296,-3.691983552212008e-8)
            (15.66766492873422,-3.9184042344153625e-8)
            (15.67512062574709,-3.690305350190215e-8)
            (15.68221216268111,-3.8728840356938576e-8)
            (15.689358454927458,-4.100990536048954e-8)
            (15.6962725620344,-4.054239377548896e-8)
            (15.704401557705797,-4.310835455267892e-8)
            (15.712282463751214,-4.08983228394888e-8)
            (15.720589669243559,-4.400292641371095e-8)
            (15.728509127389612,-4.300274447643915e-8)
            (15.736540856197724,-4.7012710502336574e-8)
            (15.744261771161014,-4.4095254558840224e-8)
            (15.753318644271744,-5.028095084735895e-8)
            (15.762000889199323,-4.5927787239996576e-8)
            (15.770978346015276,-4.99960253197429e-8)
            (15.779664821694613,-4.741180270606549e-8)
            (15.788655477899495,-4.9295341142396865e-8)
            (15.79731815828838,-4.731811198421809e-8)
            (15.80736000582073,-5.298187422120293e-8)
            (15.817047212969056,-5.0934711004479993e-8)
            (15.827102091428737,-5.253901275148465e-8)
            (15.836840002147417,-5.395959751242074e-8)
            (15.846970273527468,-5.4338524568819935e-8)
            (15.856729403994407,-5.269602409985197e-8)
            (15.868054960737865,-5.359986166020292e-8)
            (15.878981116501372,-5.337638347979734e-8)
            (15.890374834954022,-5.196120056449871e-8)
            (15.901408575717847,-5.454421259099007e-8)
            (15.912946067083764,-5.3350742990065925e-8)
            (15.924058473619063,-5.359276122884893e-8)
            (15.936967381221033,-5.337975461650046e-8)
            (15.949424299886394,-5.445324008368502e-8)
            (15.962484031502834,-5.184136353530988e-8)
            (15.97512564362132,-5.447319523232963e-8)
            (15.98840695725267,-5.6146465587936234e-8)
            (16.001193199297493,-5.491562687920393e-8)
            (16.01605308212775,-5.70109538466923e-8)
            (16.030393712658167,-5.6468754727756476e-8)
            (16.045496453403373,-5.729658153486028e-8)
            (16.060106208137718,-5.729894175798833e-8)
            (16.075510667345768,-5.85738966774052e-8)
            (16.090326118474078,-5.851130346901101e-8)
            (16.107484066193482,-5.951653248015276e-8)
            (16.124043068348307,-5.8260950286381785e-8)
            (16.141466164061377,-5.960552063033475e-8)
            (16.15831463773327,-5.994608848203242e-8)
            (16.176058369877936,-5.992315005309834e-8)
            (16.19308498616705,-5.957163234926455e-8)
            (16.21248886967792,-5.964769098087963e-8)
            (16.23121901523272,-5.920468548747948e-8)
            (16.25056021189601,-6.039946623404013e-8)
            (16.26928419626417,-6.024916179847573e-8)
            (16.288692323635136,-6.076479525107814e-8)
            (16.307233049245838,-6.037923469537354e-8)
            (16.327514390365995,-6.101726032770038e-8)
            (16.34708533853161,-6.044139669314497e-8)
            (16.36838386365521,-6.094602818251804e-8)
            (16.38760679104016,-6.11617796963948e-8)
            (16.40632208161967,-6.024405499460705e-8)
            (16.423885418781072,-6.03864634407536e-8)
            (16.4434899315781,-6.00658560251377e-8)
            (16.461268233067717,-6.002333428206663e-8)
            (16.477275934484044,-6.011436667896497e-8)
            (16.492722646151886,-6.009672299384095e-8)
            (16.50710757899339,-6.026561651453766e-8)
            (16.52072220341207,-6.005110161563798e-8)
            (16.533474599478232,-6.005135320084898e-8)
            (16.54573961807102,-5.994909766174339e-8)
            (16.554307715541047,-5.994751329027473e-8)
            (16.56233466545236,-5.986636632260289e-8)
            (16.57141082672854,-5.982810533100569e-8)
            (16.581754008866756,-5.985513427952949e-8)
            (16.596863846286528,-5.959928259594016e-8)
            (16.611777449085867,-5.961290575756673e-8)
            (16.62939982472677,-5.97841490687645e-8)
            (16.64558509274242,-5.946749859209177e-8)
            (16.663099623352714,-5.964291641125108e-8)
            (16.679896321795944,-5.973804784176195e-8)
            (16.699208894269276,-5.924492818554228e-8)
            (16.717070478386997,-5.898981536578418e-8)
            (16.73676447278156,-6.007446878841805e-8)
            (16.754742980753484,-5.842380484955001e-8)
            (16.77329044872201,-6.045064887549856e-8)
            (16.790971787117286,-5.922565632365817e-8)
            (16.81066433162492,-6.102649827144369e-8)
            (16.829715289544513,-5.973954464444375e-8)
            (16.85021062020391,-6.110612341125865e-8)
            (16.86922762214812,-5.983048378954692e-8)
            (16.88940080968816,-6.037224439814359e-8)
            (16.908349213465943,-6.066646413005472e-8)
            (16.929707329225685,-6.136590680050347e-8)
            (16.949326041596695,-6.064356894430745e-8)
            (16.969955185957375,-6.169259764154944e-8)
            (16.98911167760092,-6.090170928674254e-8)
            (17.009558237030443,-6.291571164052101e-8)
            (17.028735586080124,-6.448138090142663e-8)
            (17.05020805765516,-5.9325126811060613e-8)
            (17.06980781889036,-6.123619777920197e-8)
            (17.089946567863908,-6.050842610294538e-8)
            (17.108745093219223,-5.956756171654476e-8)
            (17.129128540569443,-6.076162928358997e-8)
            (17.148164542325308,-5.921244716766694e-8)
            (17.169086641708805,-6.355520287826266e-8)
            (17.188172378204115,-5.7284675725188805e-8)
            (17.20755386180845,-6.510593719699642e-8)
            (17.225737013213134,-6.156386539446501e-8)
            (17.24586544931399,-6.432696969538299e-8)
            (17.264503164388163,-6.20511516058464e-8)
            (17.284384896353373,-6.712771682959584e-8)
            (17.302611952614157,-6.39340462238458e-8)
            (17.32115552242261,-6.918568029590233e-8)
            (17.33862059309438,-6.684930775602282e-8)
            (17.35834873513294,-6.828604148800821e-8)
            (17.376382564176424,-6.904500349236287e-8)
            (17.395004534972603,-6.854504397413308e-8)
            (17.41218956326666,-6.79730884911578e-8)
            (17.42990543785063,-7.024442183478641e-8)
            (17.446620610609216,-6.763017701416629e-8)
            (17.46576947906828,-7.173994298614872e-8)
            (17.483023462374284,-6.911136296583464e-8)
            (17.500367999351145,-7.238887278493422e-8)
            (17.516460599266686,-7.098316567866192e-8)
            (17.533341413573712,-6.996152357441332e-8)
            (17.549266691248643,-6.839123134483316e-8)
            (17.565617536721497,-7.146009151082211e-8)
            (17.58144654054002,-6.992141299289045e-8)
            (17.597469090063377,-7.180658934125006e-8)
            (17.612609529455415,-7.100721377550911e-8)
            (17.629786497446528,-7.339002139339357e-8)
            (17.64537991191534,-7.016510517043884e-8)
            (17.661184498284566,-7.84873771531025e-8)
            (17.675816754929482,-7.194436646429381e-8)
            (17.6910039784917,-7.893611475573437e-8)
            (17.7053303046677,-7.545683944343295e-8)
            (17.720023038786973,-7.832791337758493e-8)
            (17.734272718907427,-7.445603145139756e-8)
            (17.74875718367941,-8.642958160276493e-8)
            (17.76242166130186,-7.85734666219895e-8)
            (17.777735356022074,-8.773736404066312e-8)
            (17.791681786001828,-8.386292860151912e-8)
            (17.80581390990485,-8.607440105112829e-8)
            (17.818926956522695,-8.73467876916223e-8)
            (17.832631786035304,-9.091024344431986e-8)
            (17.845520860398157,-8.732954326351461e-8)
            (17.859976053660947,-9.472696038681505e-8)
            (17.873027645874892,-9.075206264252955e-8)
            (17.886012640095643,-9.592642169486965e-8)
            (17.898131742339274,-9.149790358708998e-8)
            (17.911110919994766,-9.569772940754007e-8)
            (17.923268989355023,-9.31498471690162e-8)
            (17.93670206311542,-9.744498508101884e-8)
            (17.94882420344188,-9.644698406585661e-8)
            (17.960781021516027,-9.891814700679902e-8)
            (17.9720045816392,-9.465716410694824e-8)
            (17.98436261863006,-9.865231331840363e-8)
            (17.995840226994268,-9.764152586466679e-8)
            (18.008148795246324,-9.864247707547236e-8)
            (18.019331280888878,-9.686296986721743e-8)
            (18.030394577382065,-9.946435819419008e-8)
            (18.04083379476623,-9.859823668634249e-8)
            (18.052675330330818,-9.856315719147801e-8)
            (18.063513285318503,-1.0124772509279012e-7)
            (18.074742499521097,-9.968103409363493e-8)
            (18.085025473675636,-1.0624705815143187e-7)
            (18.095329370459424,-1.0061852429021911e-7)
            (18.10508809643944,-1.0330941146996508e-7)
            (18.115313444212955,-1.0046460630075416e-7)
            (18.125236474065048,-1.0244112080837198e-7)
            (18.135458684071324,-1.000707736675821e-7)
            (18.14500855460813,-1.0227354840797176e-7)
            (18.15515610262621,-1.0304338560196413e-7)
            (18.16457751577338,-1.0078257473011831e-7)
            (18.174492089200008,-9.810534051801767e-8)
            (18.1836760849939,-9.800957778693942e-8)
            (18.193244001002657,-1.0462974464608976e-7)
            (18.202164804701887,-9.90164135128424e-8)
            (18.211690700269425,-1.0957666696231882e-7)
            (18.220508474707028,-1.016549356913643e-7)
            (18.229708102291735,-1.1541057887143324e-7)
            (18.23824972902734,-1.098534243570981e-7)
            (18.247216002363174,-1.1767449625832427e-7)
            (18.25557212155008,-1.1032050561965434e-7)
            (18.264493456879443,-1.1829894697168442e-7)
            (18.272736681517085,-1.1586767123539232e-7)
            (18.281283412919098,-1.1189763937657915e-7)
            (18.289240795755806,-1.1412037004276954e-7)
            (18.297683217613642,-1.1391113741154868e-7)
            (18.30553341112855,-1.1150717682539835e-7)
            (18.313858635211822,-1.1463438931436087e-7)
            (18.32155302338859,-1.1251040232806986e-7)
            (18.32952605898878,-1.1166318247823881e-7)
            (18.33696577999036,-1.142622820804462e-7)
            (18.344938904118905,-1.1054590087766769e-7)
            (18.35232556379484,-1.1271335509377423e-7)
            (18.360072164111145,-1.1061526739020167e-7)
            (18.367248909570947,-1.140158074619535e-7)
            (18.374734394623445,-1.0832889407730306e-7)
            (18.381724323162743,-1.0752792389823185e-7)
            (18.389253254193445,-1.0856331167374833e-7)
            (18.396202825363968,-1.0955068452389582e-7)
            (18.403410982103257,-1.0358389590514605e-7)
            (18.41011277828483,-1.0293437413544382e-7)
            (18.41719136080161,-1.0279596440732064e-7)
            (18.42379145679127,-1.0274633388540622e-7)
            (18.430875809049844,-1.006599250619189e-7)
            (18.4374045384898,-1.0002297545774752e-7)
            (18.44413613282983,-9.879824403036253e-8)
            (18.450417281514298,-9.798123179471929e-8)
            (18.457153558961846,-9.825720637124391e-8)
            (18.463409356971077,-9.532978362258859e-8)
            (18.470043624463983,-9.991700289369021e-8)
            (18.476167553804732,-9.369648235058037e-8)
            (18.482498722764113,-9.804273171098998e-8)
            (18.488420956204937,-9.680916002174911e-8)
            (18.494854565800818,-1.013250898740381e-7)
            (18.500795110005505,-9.68350881702662e-8)
            (18.506993814220554,-1.0271211969836713e-7)
            (18.512739027621944,-9.81531860233531e-8)
            (18.518750644810694,-1.0112583082033666e-7)
            (18.52437549040269,-1.0147184403841436e-7)
            (18.53051447932408,-9.718574545125591e-8)
            (18.536154533950626,-9.907503173423038e-8)
            (18.541959949771062,-9.748440654711032e-8)
            (18.547367172071613,-9.769860875863401e-8)
            (18.55313399684154,-9.65642492634089e-8)
            (18.558514383727502,-9.400792944092018e-8)
            (18.564342419603115,-9.91863247090663e-8)
            (18.56969037517802,-9.534909528596813e-8)
            (18.575165672954377,-9.918766519234623e-8)
            (18.58028912231718,-9.880377427329279e-8)
            (18.58587566154103,-9.872592166004779e-8)
            (18.59105390661221,-9.558999569669879e-8)
            (18.596560723210008,-9.694641822655115e-8)
            (18.601631413099494,-9.519574972749467e-8)
            (18.60685715463598,-9.280988599869033e-8)
            (18.611763071474076,-9.374567211395402e-8)
            (18.617220291563854,-9.269064737971178e-8)
            (18.62223080735541,-9.089738051137886e-8)
            (18.62744542918733,-8.972012444097288e-8)
            (18.63227516641556,-8.92660390050537e-8)
            (18.637346201930264,-8.936057005470843e-8)
            (18.642110522729997,-8.681928420628537e-8)
            (18.647475423110222,-8.972576415189337e-8)
            (18.652356162320753,-8.725713618318309e-8)
            (18.657356916326545,-8.848219557044956e-8)
            (18.662017614816406,-8.645711901955622e-8)
            (18.667054432670025,-8.765543824118538e-8)
            (18.671775381695028,-8.565077957989331e-8)
            (18.677109007225205,-8.415916585846617e-8)
            (18.681941059321495,-8.465328105167202e-8)
            (18.686888334150098,-8.084398461782882e-8)
            (18.691532249765007,-8.071612556115326e-8)
            (18.69679366644993,-7.964260295700853e-8)
            (18.70169605564659,-7.901805254562078e-8)
            (18.707312457498144,-7.56356977049677e-8)
            (18.71242557814655,-7.554637759810134e-8)
            (18.71798817573338,-7.186702433159553e-8)
            (18.723303719484594,-7.169227633774256e-8)
            (18.731102445436964,-6.696374654779902e-8)
            (18.736909403147088,-6.521535511616605e-8)
            (18.74242615862258,-6.549674536060479e-8)
            (18.746596207614893,-6.332814139753395e-8)
            (18.75052465410549,-6.24540459348566e-8)
            (18.753989374284643,-6.173605959780559e-8)
            (18.75724048187759,-6.061311319527363e-8)
            (18.760231590605976,-5.972837047174551e-8)
            (18.762956160924226,-5.895082844098454e-8)
            (18.76512882141173,-5.847854289697807e-8)
            (18.767224745789456,-5.7886376358951e-8)
            (18.768942175222406,-5.745442410720614e-8)
            (18.770533576269436,-5.6989049035394146e-8)
            (18.772330036520145,-5.657081092458327e-8)
            (18.77397905469183,-5.604709052420276e-8)
            (18.776389429993408,-5.550103332474521e-8)
            (18.778612330402535,-5.487939946924314e-8)
            (18.781041886233556,-5.419279580642922e-8)
            (18.783325320429434,-5.316728790560887e-8)
            (18.78587612665315,-5.30407717747039e-8)
            (18.788174414489834,-5.1945567625111266e-8)
            (18.790904421066717,-5.1992739003026145e-8)
            (18.793481944512614,-5.093888755247633e-8)
            (18.796325855139084,-5.102751088337243e-8)
            (18.798919409702155,-4.939628484024183e-8)
            (18.80157429571956,-4.944381992721958e-8)
            (18.804094011227594,-4.8210329950393316e-8)
            (18.807107920599798,-4.821772181529127e-8)
            (18.809848890052294,-4.650177709564218e-8)
            (18.812754542482427,-4.664840069779075e-8)
            (18.8154158135571,-4.5403157900025803e-8)
            (18.8181459701631,-4.447130264040311e-8)
            (18.820742127942815,-4.376300433150959e-8)
            (18.82356394416149,-4.2847947190338687e-8)
            (18.82629293042463,-4.1794263605510196e-8)
            (18.829160199595208,-4.193115388240187e-8)
            (18.831839184701032,-4.109434681431878e-8)
            (18.83473750931321,-3.9787746430874904e-8)
            (18.83744011961883,-3.957647476404702e-8)
            (18.840382852920314,-3.977361751061892e-8)
            (18.8431011410675,-3.648320290317031e-8)
            (18.845963680865854,-3.8414698755318e-8)
            (18.848638289860826,-3.661946434974084e-8)
            (18.85156023300467,-3.687737848423467e-8)
            (18.8542734170311,-3.436627915576196e-8)
            (18.857187082501472,-3.615790733491053e-8)
            (18.859884489834943,-3.503102052881957e-8)
            (18.862734612339235,-3.599782516516825e-8)
            (18.865401835694858,-3.456247021915715e-8)
            (18.868337413603737,-3.1670104316816605e-8)
            (18.871050723953797,-3.335727805087174e-8)
            (18.873922979648903,-2.8858449185875656e-8)
            (18.876592696487922,-2.7922250955825234e-8)
            (18.87944674325006,-2.7477295327926754e-8)
            (18.882116056958985,-2.501254092734939e-8)
            (18.88505342971767,-2.609588989344047e-8)
            (18.88776029238731,-2.5903124978299275e-8)
            (18.890598144030804,-2.4986191338172148e-8)
            (18.893247520510926,-2.186960212924305e-8)
            (18.896128255602125,-2.4585246505282043e-8)
            (18.89881345742341,-2.2306752889278414e-8)
            (18.901739382569836,-2.099465734595185e-8)
            (18.904437541260155,-1.880802513731794e-8)
            (18.907264606341634,-2.4060587522356514e-8)
            (18.909913657702173,-1.8200685625302526e-8)
            (18.912845121146432,-2.615342897804851e-8)
            (18.9155613746294,-2.2192165882728432e-8)
            (18.918473173677228,-2.6426131949364162e-8)
            (18.92116951620733,-2.424787726162947e-8)
            (18.92402495362176,-2.2636250207597186e-8)
            (18.926705378863087,-2.1812708972390737e-8)
            (18.92970808369342,-1.673196403650934e-8)
            (18.932471978446745,-1.6241211930889676e-8)
            (18.935389494768604,-1.4764683253787325e-8)
            (18.938106714416648,-1.2974886942629382e-8)
            (18.941044546697235,-1.4259494474089252e-8)
            (18.943799062956778,-1.2725395848178778e-8)
            (18.946889578205752,-1.4015080873619468e-8)
            (18.94972449712982,-1.0405356354326045e-8)
            (18.952696193661957,-7.542876545585386e-9)
            (18.955480465957734,-8.917680371922643e-9)
            (18.958577289876796,-9.30545152044715e-9)
            (18.96146640641629,-8.081546543081686e-10)
            (18.964677172752243,-1.1518313414171644e-8)
            (18.967630027601462,-6.365974192235058e-9)
            (18.970750587297807,-8.692940145493822e-9)
            (18.97369075750103,-4.622578986257508e-9)
            (18.977078745603965,-7.691398629106061e-9)
            (18.98021085529906,-5.507090339307297e-9)
            (18.983658227495784,-4.398003516925542e-9)
            (18.98685275268168,-2.1207939848721935e-9)
            (18.99034286127971,-6.145582487349088e-9)
            (18.99364850928688,-3.758733102543488e-9)
            (18.997675965826552,-1.5754979543203262e-9)
            (19.00136073881488,-9.074476725601244e-10)
            (19.0055744538435,4.990488022826867e-9)
            (19.009539099744064,6.285902909297647e-9)
            (19.015052049773136,1.1316444892273125e-8)
            (19.020153268165977,9.261964750706397e-9)
            (19.025718804173092,2.1522065463130957e-8)
            (19.030317997506963,2.1595638610705237e-8)
            (19.034743702214044,3.2609923206194935e-8)
            (19.03854545397055,2.414865396538346e-8)
            (19.04220419910326,2.3647916735924923e-8)
            (19.04574157879996,2.4306509915916763e-8)
            (19.049141084863074,2.8877815472228008e-8)
            (19.052529253807954,2.7823112924707516e-8)
            (19.055748312760723,3.279450289106478e-8)
            (19.059117719649283,3.3504170326992266e-8)
            (19.062214383815462,3.4462235065646496e-8)
            (19.06535644140432,3.3480321626200293e-8)
            (19.06825708962885,3.727220865279435e-8)
            (19.07122633885951,2.928633047183382e-8)
            (19.074036122927346,3.666610970398665e-8)
            (19.07696930277554,2.3933292681022067e-8)
            (19.079813151591633,3.6668418301744055e-8)
            (19.082738632517643,2.4228555828287313e-8)
            (19.085491204292897,3.2374713354599294e-8)
            (19.088540043132284,2.172528490440584e-8)
            (19.09134811373051,2.9458484762656667e-8)
            (19.094284154413387,1.8224435960334517e-8)
            (19.097012245178156,2.469472826227559e-8)
            (19.099910791591487,1.669783888935683e-8)
            (19.10263123613924,2.2060384630151475e-8)
            (19.105671423610705,1.5920167184546585e-8)
            (19.108454731274698,2.0408001510929807e-8)
            (19.111338394977427,1.821014961045364e-8)
            (19.114034543385984,1.993933307353757e-8)
            (19.116983050881206,1.358553358699055e-8)
            (19.11973938360072,1.8230301268573612e-8)
            (19.122796546527784,1.861893994536956e-8)
            (19.12559608275844,1.493519685702438e-8)
            (19.128497330446372,2.261089737665145e-8)
            (19.131225646334723,2.7983397821174094e-8)
            (19.134304487518055,2.181517566590685e-8)
            (19.137156969043456,2.6530871499730324e-8)
            (19.14025764678379,2.1184978660215847e-8)
            (19.143113784667587,2.2257103049483362e-8)
            (19.146113248107593,2.594585257753579e-8)
            (19.148945947997817,2.3955219141669204e-8)
            (19.152240634850227,2.391509568155925e-8)
            (19.15525183455955,2.8938160090419274e-8)
            (19.158457100127755,2.4584584146225552e-8)
            (19.161430446995993,2.6229556748802452e-8)
            (19.164628389826362,2.414121991201057e-8)
            (19.167654666931575,2.5948480919524286e-8)
            (19.171271087414382,1.923351078403357e-8)
            (19.174526159979354,2.5447036477999063e-8)
            (19.177951186367416,1.3648779217945162e-8)
            (19.18114639633375,1.8437700699536208e-8)
            (19.184683584369722,1.8714220173521312e-8)
            (19.18803417138959,1.9971325482259772e-8)
            (19.191700017653474,2.4376692220329232e-8)
            (19.195245233418778,2.5403514847255337e-8)
            (19.199090021544997,2.0041933668224488e-8)
            (19.202740144145398,2.6173861300549106e-8)
            (19.207174851958353,1.6900037591582873e-8)
            (19.211237466294335,2.0837245706673002e-8)
            (19.215857304694783,1.730875331951154e-8)
            (19.22017168539951,2.2056711568296805e-8)
            (19.225311698577336,1.6311567874183197e-8)
            (19.230236008788047,1.9728094713400424e-8)
            (19.237617554057433,1.8186935069053334e-8)
            (19.24456390134179,1.9981529542079102e-8)
            (19.25086079451224,1.760954049245811e-8)
            (19.256929628303993,1.5889708215865994e-8)
            (19.26204752369543,1.652885517344771e-8)
            (19.266974374663683,2.0410571011098e-8)
            (19.27176046656959,2.1012695139432935e-8)
            (19.27637625270179,2.3925826431181463e-8)
            (19.281004034953835,2.5875746656467413e-8)
            (19.285432920556577,1.9018678631965713e-8)
            (19.290017607167794,2.5259930147569776e-8)
            (19.29432381762345,2.462361581301309e-8)
            (19.298680563689327,3.013755023317799e-8)
            (19.302816615618056,2.7592160778411312e-8)
            (19.30685410459798,2.9181407734668596e-8)
            (19.310719628920854,2.8548557962082555e-8)
            (19.315048327712613,2.8005159302679772e-8)
            (19.31922817745848,2.8770448690096373e-8)
            (19.32377271221162,2.6088854410133422e-8)
            (19.32790142874219,3.155904226836981e-8)
            (19.332007801032603,2.001760868175495e-8)
            (19.335910887910035,2.788838071587918e-8)
            (19.340609014409242,1.3453515856909348e-8)
            (19.344868682127142,2.0450756421652727e-8)
            (19.34944969823025,1.3265999854183974e-8)
            (19.353592239726776,1.4622608235370649e-8)
            (19.357730629560347,6.134429408888309e-9)
            (19.361686505263265,1.2406150884380907e-8)
            (19.366141429590044,2.278103927721986e-9)
            (19.37043776774938,5.842538342015757e-9)
            (19.37514075815919,5.051603579886432e-10)
            (19.379433086462267,-1.2954303185708227e-9)
            (19.383784183542616,-9.152346658325428e-10)
            (19.38791892700691,-8.429301701085024e-11)
            (19.392909945637772,4.46847792101579e-9)
            (19.397430278137158,2.8675112284659576e-9)
            (19.402294627784713,1.0280770235127079e-8)
            (19.40672056952984,4.674291398387709e-9)
            (19.41122615235431,1.043518205179339e-8)
            (19.415531935420994,7.1238568377651745e-9)
            (19.42038629435556,1.1947794198441386e-8)
            (19.425056900362556,9.400804690251618e-9)
            (19.430154483008618,1.605718946695589e-8)
            (19.434836860502386,1.0630775926223635e-8)
            (19.439678939688243,1.15224908503464e-8)
            (19.44427484320363,1.3456500358444146e-8)
            (19.44980186026307,1.5805025177506593e-8)
            (19.454805473681954,1.1541869904263535e-8)
            (19.460165795515284,1.2125072057500574e-8)
            (19.465083247358184,1.1208602712642346e-8)
            (19.47020837644678,1.1783985232050043e-8)
            (19.47509695960171,1.6379791523135623e-8)
            (19.480557776097037,1.27700534591213e-8)
            (19.485812754260913,1.1334035376897589e-8)
            (19.491500896819538,1.6088031240535372e-8)
            (19.496781683156648,1.4007135007432225e-8)
            (19.502435252356808,1.6902541699614915e-8)
            (19.507769615107556,1.4426443595283445e-8)
            (19.513987701638996,1.6985382100820345e-8)
            (19.519669068892743,1.465132559719251e-8)
            (19.525746623579955,2.1387811632855858e-8)
            (19.531396672078664,1.565111507062511e-8)
            (19.537553162492905,2.8757571102211443e-8)
            (19.543363253458402,2.2535213584085056e-8)
            (19.55023136881549,3.121892733215503e-8)
            (19.556435507507935,3.042551433019014e-8)
            (19.56296865022604,2.8106824201401537e-8)
            (19.569072794820812,2.590422309989293e-8)
            (19.575862899748223,3.5735184589213986e-8)
            (19.582260798406438,2.8788124439849128e-8)
            (19.589077663573317,4.185500901421335e-8)
            (19.595690551286477,3.2179411468824526e-8)
            (19.60275541378115,4.2159913893335954e-8)
            (19.609466708709117,3.757598099340953e-8)
            (19.616776649476183,4.237061435041767e-8)
            (19.623875707040597,4.302871792205565e-8)
            (19.63160104872596,3.667091708070558e-8)
            (19.638868786480014,3.726554598237897e-8)
            (19.64715865591423,4.086992300145198e-8)
            (19.654825888362005,3.78254118027499e-8)
            (19.66324995145491,4.934183239768686e-8)
            (19.671099686552026,4.275804987852183e-8)
            (19.679843872676578,5.007990355743175e-8)
            (19.688031906939965,4.585598556428039e-8)
            (19.697416540819724,5.0978933074929955e-8)
            (19.706064070865757,5.023511118196211e-8)
            (19.715521496976912,4.9836330728858513e-8)
            (19.724368127953078,4.775852113780843e-8)
            (19.734404513661758,5.495424570955976e-8)
            (19.743772733337202,5.1500433917439636e-8)
            (19.754490924621468,5.8243059708473766e-8)
            (19.76436335167412,5.4620115874648434e-8)
            (19.775175033700712,5.592255614139674e-8)
            (19.785326497792475,5.716078588235973e-8)
            (19.79709952759378,5.289768090221969e-8)
            (19.80802142412406,5.652786705390156e-8)
            (19.820426672373372,5.714496276176817e-8)
            (19.8318800048648,5.7154946553339414e-8)
            (19.844532057284194,5.6919102431329804e-8)
            (19.856448430827566,5.488847676371478e-8)
            (19.87061937629139,5.962930171854453e-8)
            (19.88364344303294,5.8424300064530144e-8)
            (19.898322239587962,5.71736380461374e-8)
            (19.91191747441183,5.9182795664192156e-8)
            (19.92715271788258,5.957115201127294e-8)
            (19.941536489214155,6.056312762403593e-8)
            (19.95916546388671,5.707028605250741e-8)
            (19.97515822996519,5.859176832601065e-8)
            (19.99315249542189,6.059323320872778e-8)
            (20.0,5.991812046524103e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={82ad43e8-996a-4879-a605-c0a65e2559c7}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,-1.1102230246251565e-16)
            (0.001,-1.0502709812953981e-13)
            (0.011,2.7514357459068606e-10)
            (0.02168943095101827,3.912412283035849e-9)
            (0.03204190793424906,7.495052578576633e-9)
            (0.040805331071174844,3.279103766296032e-9)
            (0.04910488142380241,4.751681270676045e-9)
            (0.05822999649254364,6.198355051445503e-9)
            (0.06656248563157166,3.707789630880143e-9)
            (0.07506991484442317,8.784032501374384e-9)
            (0.08286189004252238,3.1700774227871875e-9)
            (0.09064758583127948,1.1183145631754599e-8)
            (0.09804473012769774,6.188851875421619e-9)
            (0.1059127177382529,1.0923103199722561e-8)
            (0.11351171858550015,1.0076571577144477e-8)
            (0.12131962671921165,8.100385584519643e-9)
            (0.12858972836091132,8.064868883828069e-9)
            (0.13621123678144303,1.0643678383104316e-8)
            (0.1433321183897155,1.0501072456037264e-8)
            (0.15101827761342904,1.2618710298895053e-8)
            (0.1580898715203234,1.028292306859413e-8)
            (0.165348276443014,1.0400848404756857e-8)
            (0.17211520251779933,9.896435670952997e-9)
            (0.17933374834444624,8.274940621610938e-9)
            (0.18605270868133242,6.940928387599854e-9)
            (0.19322822090779868,6.8950851694893345e-9)
            (0.19983300769516932,7.607182772595422e-9)
            (0.206604259630888,8.496196080010066e-9)
            (0.21293991222224418,5.836472194431508e-9)
            (0.21981757023218165,7.86240295092e-9)
            (0.22617895679941954,7.95098176187281e-9)
            (0.2328492010596304,5.475234043927912e-9)
            (0.23901332799712924,8.712060628468521e-9)
            (0.24539356489037156,3.996863728872313e-9)
            (0.25137339681040816,5.925192336775353e-9)
            (0.25793581515745967,-1.8218988540041892e-9)
            (0.26396222044556883,7.371827592805857e-10)
            (0.2701650392195887,-8.02825272927521e-9)
            (0.27592850937305063,-4.378628792878203e-9)
            (0.28200657353790004,-1.0839609321244836e-8)
            (0.28769545979289785,-8.33129276678335e-9)
            (0.2939279819854715,-6.7488491461986655e-9)
            (0.29962752417970356,-8.447749166862195e-9)
            (0.3054246292651696,-8.633799897239669e-9)
            (0.3108409085281808,-7.227524023711851e-9)
            (0.3166921243185954,-1.7481435632404896e-8)
            (0.3221398689416037,-1.2731401044518975e-8)
            (0.32801202621696024,-2.3053312148135774e-8)
            (0.33339069654900105,-1.9904710990559238e-8)
            (0.33885850204299034,-2.3752149580502646e-8)
            (0.34399151267138783,-2.1424263474401073e-8)
            (0.3496786316604282,-2.597896209266537e-8)
            (0.35492244994047584,-2.4717106028582236e-8)
            (0.36043325138250737,-2.7673342284373348e-8)
            (0.36551039614242187,-2.7410790970350263e-8)
            (0.3707373969637966,-3.025153333391373e-8)
            (0.3756583156494759,-2.9419618630122102e-8)
            (0.38122447148999195,-3.5553292587753305e-8)
            (0.38629227273763883,-3.417181371201394e-8)
            (0.3914910991174165,-3.816503757470002e-8)
            (0.39631155741842544,-3.7503501415514506e-8)
            (0.40138635898820396,-3.9470728296908675e-8)
            (0.40616522354398177,-3.990838587375478e-8)
            (0.4116382236996333,-4.532084540986858e-8)
            (0.4165642148091624,-4.442739581778099e-8)
            (0.4215379096168598,-4.872494635543845e-8)
            (0.4261761966325164,-4.74369244995998e-8)
            (0.4311995267125712,-5.36090603575623e-8)
            (0.43591971472997043,-5.222552224015686e-8)
            (0.4407803129095682,-5.5889562811106686e-8)
            (0.4454903007235512,-5.510335338021477e-8)
            (0.4503589888525585,-6.054944673428153e-8)
            (0.45498419765395093,-6.005704156208935e-8)
            (0.45997755713093685,-6.452288725533606e-8)
            (0.46481392800556065,-6.401506344455576e-8)
            (0.47001814337975956,-6.731420368333296e-8)
            (0.47490166263610645,-6.786562967153742e-8)
            (0.48048193584340054,-7.155077275111665e-8)
            (0.4856972500067168,-7.293446802059123e-8)
            (0.4920097138485117,-7.606011004357427e-8)
            (0.4979862923873452,-7.722141237564983e-8)
            (0.5050316355294292,-8.115093913518834e-8)
            (0.5099478934630927,-8.171925511279987e-8)
            (0.5145444787490993,-8.347916408135703e-8)
            (0.5183776071352972,-8.445061221162842e-8)
            (0.5219433364029809,-8.593513755456028e-8)
            (0.5249837746544691,-8.676314561251175e-8)
            (0.5279199424784581,-8.806843084657734e-8)
            (0.5305057484239355,-8.882668088572299e-8)
            (0.5329188321055822,-8.979070730691374e-8)
            (0.5350800090882226,-9.068860529377887e-8)
            (0.537162648010102,-9.14068389624989e-8)
            (0.5386795265224069,-9.196911196496238e-8)
            (0.5401420974165941,-9.255402177435132e-8)
            (0.5416542446047518,-9.309864562254133e-8)
            (0.5432176618328202,-9.37188409551315e-8)
            (0.5457320913662972,-9.461347705297385e-8)
            (0.5480130477411703,-9.562400107854252e-8)
            (0.5504509917291438,-9.61483583722389e-8)
            (0.5527463508929612,-9.725908663854588e-8)
            (0.5554742944465949,-9.753170530923949e-8)
            (0.5579303783706181,-9.90309321630134e-8)
            (0.5604613513694199,-9.961025831950465e-8)
            (0.5628532235369467,-1.0084896176487668e-7)
            (0.5656432559082212,-1.016659735564307e-7)
            (0.5682369141869815,-1.0269947342544938e-7)
            (0.57113359762375,-1.0371285127930285e-7)
            (0.5737599419363224,-1.0565429520159597e-7)
            (0.5764280582579917,-1.0623811960708274e-7)
            (0.5789542276160979,-1.0730042129813988e-7)
            (0.5819256741962543,-1.0744041206711685e-7)
            (0.5846477397468324,-1.0868749591996796e-7)
            (0.5875581200727934,-1.0968653954557261e-7)
            (0.5902192807697375,-1.1064497826285269e-7)
            (0.5929367217768776,-1.1141343758680478e-7)
            (0.5955167012166148,-1.1226680762810304e-7)
            (0.5983015963005553,-1.1448444409145608e-7)
            (0.6010023751189816,-1.1639764735393854e-7)
            (0.6038522888286585,-1.1479836392602749e-7)
            (0.6065142418091286,-1.172030199003693e-7)
            (0.6093890172278636,-1.1640287289615969e-7)
            (0.6120669636284376,-1.1850210701602748e-7)
            (0.6149676869154151,-1.1630424801012396e-7)
            (0.6176536890536753,-1.1924414239361525e-7)
            (0.6205010851617707,-1.1849253722662212e-7)
            (0.6231578941335435,-1.1945126354717672e-7)
            (0.6260453788054237,-1.1870346999787174e-7)
            (0.628727278898783,-1.2134527394014327e-7)
            (0.6316050923248098,-1.2100240959211916e-7)
            (0.6342740402219347,-1.2171642677083483e-7)
            (0.6371115092170139,-1.219292155019147e-7)
            (0.6397616536582023,-1.2145448896605515e-7)
            (0.6426551836632796,-1.231125358325258e-7)
            (0.645335003383877,-1.2547672473273153e-7)
            (0.6481838978203995,-1.2346442263000412e-7)
            (0.65083356686731,-1.2561469286964666e-7)
            (0.6536756535218322,-1.2308684482764676e-7)
            (0.6563283655759803,-1.266605521577091e-7)
            (0.6592227256401864,-1.2422531892042343e-7)
            (0.6618990241299497,-1.2611749877766698e-7)
            (0.6647285005802218,-1.3006229171441674e-7)
            (0.6673684371218749,-1.2766850399081875e-7)
            (0.6702355566564328,-1.3119515929194137e-7)
            (0.6729047434252311,-1.3394790498999498e-7)
            (0.6757971243137774,-1.3238774865254044e-7)
            (0.6784738328118392,-1.3610033078315098e-7)
            (0.6813080984436296,-1.3192737668976662e-7)
            (0.6839590621276096,-1.3607960691608412e-7)
            (0.6868735708973901,-1.2650369052291666e-7)
            (0.6895760605376245,-1.3500756457229812e-7)
            (0.6924743171379221,-1.2712048291785294e-7)
            (0.6951649770969257,-1.2967808271646675e-7)
            (0.698042938944286,-1.30278065890721e-7)
            (0.7007370202659522,-1.3255638120490687e-7)
            (0.7037216237112409,-1.2974570406942831e-7)
            (0.7064788708919157,-1.326207184071393e-7)
            (0.7094113571162303,-1.2656263392862854e-7)
            (0.7121458114054479,-1.2893333389829564e-7)
            (0.7151235486504331,-1.3071242654927318e-7)
            (0.7179066179456021,-1.3256618713874957e-7)
            (0.7209906117223401,-1.319293735368987e-7)
            (0.7238369491745729,-1.3322919611979955e-7)
            (0.726864421181173,-1.2941052685011556e-7)
            (0.7297003390052792,-1.3303400936415244e-7)
            (0.7328638594069662,-1.3040591495538933e-7)
            (0.7358080814281579,-1.3200284565417775e-7)
            (0.7390561825861578,-1.358752496072313e-7)
            (0.7420636384660985,-1.341273122568154e-7)
            (0.7453128533505654,-1.351730573029286e-7)
            (0.7483688020311601,-1.3766314310714733e-7)
            (0.7518877134965959,-1.3345528260266803e-7)
            (0.7551442628265223,-1.3443319213379823e-7)
            (0.7587609743638831,-1.3448993652076524e-7)
            (0.7621352589867563,-1.3428583267582894e-7)
            (0.7659736758221264,-1.3604237203423963e-7)
            (0.7696030574105648,-1.3492891026700704e-7)
            (0.7741427718045494,-1.3465616821584092e-7)
            (0.7783558307725676,-1.3533939968723985e-7)
            (0.7842648786429587,-1.3161416334561693e-7)
            (0.7899267456457976,-1.3480085625516836e-7)
            (0.794692348809906,-1.3821138189484827e-7)
            (0.7992759103103809,-1.335119215184477e-7)
            (0.8031525685306428,-1.3643626961545863e-7)
            (0.8068822832717784,-1.3261768061489931e-7)
            (0.8104488221059553,-1.347834828191452e-7)
            (0.8138796005810306,-1.3118817099311286e-7)
            (0.817278654563183,-1.35149130553458e-7)
            (0.8205162194888295,-1.3236440987718368e-7)
            (0.8238615707610744,-1.3071638038653077e-7)
            (0.8269643563024132,-1.2580191799393958e-7)
            (0.8302238549665937,-1.352559315659363e-7)
            (0.8331776059851463,-1.2969509732840834e-7)
            (0.8360609708084372,-1.3672423837540748e-7)
            (0.8388000828834055,-1.3172951685014311e-7)
            (0.8420690374445583,-1.3838024326418008e-7)
            (0.8450133702746374,-1.325046479205838e-7)
            (0.8480792783268105,-1.4400143766302165e-7)
            (0.8508596159615509,-1.3329943482354167e-7)
            (0.8536027628731804,-1.4024146266500281e-7)
            (0.8562237696270623,-1.3686373989685308e-7)
            (0.8591400870161002,-1.3501735240950552e-7)
            (0.8619477965912336,-1.349833389507893e-7)
            (0.86494821162268,-1.3136812770930817e-7)
            (0.8676965886556819,-1.2794810211325114e-7)
            (0.8704690407564254,-1.273197884898991e-7)
            (0.8730994904031212,-1.2770674118200986e-7)
            (0.8762210011016806,-1.2826672590726673e-7)
            (0.8790474984135702,-1.2406809646314798e-7)
            (0.8820189913487677,-1.3037044577224322e-7)
            (0.8847414513401257,-1.1749870409971663e-7)
            (0.8875262494703735,-1.2451509068256428e-7)
            (0.8901813573114236,-1.1468854332896683e-7)
            (0.8931088570461754,-1.2746259314688757e-7)
            (0.8959294435219063,-1.19129351938696e-7)
            (0.898930633545781,-1.2578451236144872e-7)
            (0.9017197594826352,-1.2210809563484304e-7)
            (0.9046832902789619,-1.2609435495747334e-7)
            (0.9074752113605957,-1.23968405540964e-7)
            (0.9106737873674517,-1.2309322783288223e-7)
            (0.9136019040383995,-1.2472395538587477e-7)
            (0.9166962549165724,-1.1790647569398516e-7)
            (0.9195799963198781,-1.1940513089392368e-7)
            (0.9227247614473101,-1.1764515961409927e-7)
            (0.9256843448096086,-1.1289240209322315e-7)
            (0.9291043004944113,-1.1871771898874783e-7)
            (0.9322153025991088,-1.1194656468482833e-7)
            (0.9354809329695796,-1.1884003381368302e-7)
            (0.9385446909254579,-1.1021909740449587e-7)
            (0.942002595071966,-1.2000032612036193e-7)
            (0.9452417286215826,-1.0981897524686701e-7)
            (0.9489728918579692,-1.1964384838414333e-7)
            (0.9523714330927185,-1.0709886821835823e-7)
            (0.9559700616184232,-1.1562334312209543e-7)
            (0.9593709398839446,-1.0849029452586478e-7)
            (0.9634012812208778,-1.203806119232098e-7)
            (0.9671378940216939,-1.1004254951707537e-7)
            (0.9714400877219895,-1.2006698613120648e-7)
            (0.9753896585733016,-1.1123081544717195e-7)
            (0.9797505524689808,-1.1650518372263718e-7)
            (0.9839142857249505,-1.099515696267872e-7)
            (0.9894243852170641,-1.1865077431671978e-7)
            (0.9944543067883863,-1.1076024586387234e-7)
            (1.0012236347864596,-1.1614436701279374e-7)
            (1.0076463223053094,-1.0785971871207778e-7)
            (1.014955331616019,-1.1672616540003844e-7)
            (1.02056954546286,-1.0172754660864314e-7)
            (1.0259397542454005,-1.0185091037229199e-7)
            (1.0308590625704885,-8.999752720839638e-8)
            (1.0355924918081503,-9.21259961650378e-8)
            (1.0402986990417409,-8.438135257193835e-8)
            (1.0448017522495598,-8.598096146172907e-8)
            (1.0494232496524052,-7.538210455848571e-8)
            (1.0537669117726842,-8.168214327142209e-8)
            (1.0581221945441992,-7.048675421117423e-8)
            (1.0622725129954251,-7.58886109508694e-8)
            (1.0663176533747076,-6.541103525492531e-8)
            (1.0701893471913317,-7.005888047473263e-8)
            (1.0745091587768947,-5.5928216724510094e-8)
            (1.0786815748033793,-6.190031642816507e-8)
            (1.0831985654612741,-4.549236631845588e-8)
            (1.0873093178067865,-5.01509913597431e-8)
            (1.0914048147358504,-5.284936754890168e-8)
            (1.0952958601210439,-4.4480087169063154e-8)
            (1.0999624954797111,-5.763096089239639e-8)
            (1.1041935015099802,-5.1548257662403785e-8)
            (1.1087216051429711,-5.965375349248347e-8)
            (1.1128273207446533,-5.172643025019852e-8)
            (1.1169442107111713,-4.596083069685619e-8)
            (1.1208780460019854,-5.006167302923359e-8)
            (1.1252926185440437,-4.2667115174310766e-8)
            (1.1295478412976567,-4.263500086310046e-8)
            (1.1341779808154009,-4.468630532272755e-8)
            (1.1384183011988958,-4.131715369837252e-8)
            (1.1427450090479605,-4.659411256824342e-8)
            (1.1468528677237426,-4.335741499161827e-8)
            (1.1517806433442601,-3.7582923440027116e-8)
            (1.1562443091179644,-4.5413208304978525e-8)
            (1.1610137348155976,-3.822606453596222e-8)
            (1.1653746612793552,-4.0235812459599174e-8)
            (1.169858037134862,-4.164702271935994e-8)
            (1.174137130020617,-3.863676223403445e-8)
            (1.1789174407135605,-4.142134679696596e-8)
            (1.18351813883009,-4.2258863519606393e-8)
            (1.1884890728132285,-4.367430195273414e-8)
            (1.1930872737128762,-4.067198533519445e-8)
            (1.197930207659946,-4.1760505276045023e-8)
            (1.2025099032343587,-3.9167490584191e-8)
            (1.2078900839417026,-4.46051773295153e-8)
            (1.2127880447183201,-4.29408046898061e-8)
            (1.2179954803755177,-4.186812718742772e-8)
            (1.2228185547311972,-4.125359165385589e-8)
            (1.2279809391982894,-4.1068531686505594e-8)
            (1.2328722741861453,-4.017207633211228e-8)
            (1.2381480154499318,-4.184170121490638e-8)
            (1.243261122104805,-4.095705818940587e-8)
            (1.2487210833587477,-4.128013930682073e-8)
            (1.2538652645734891,-3.9192945777699606e-8)
            (1.259720213420241,-3.6295599858959804e-8)
            (1.265120836748868,-3.489262789813097e-8)
            (1.2709570131029557,-3.7932394558737315e-8)
            (1.276388182714002,-4.187384039511244e-8)
            (1.2823309338524387,-3.713993868004195e-8)
            (1.287910333246452,-3.886020127907841e-8)
            (1.2942967724578653,-3.2107418501681195e-8)
            (1.3001529739728839,-3.5423371791409863e-8)
            (1.306410039679868,-3.602178066941519e-8)
            (1.312263079904165,-3.101899448409995e-8)
            (1.3188042592172429,-3.5866963177255684e-8)
            (1.3249238033818658,-3.5646507967612706e-8)
            (1.3318858778603262,-3.7068455860378435e-8)
            (1.3382643655508666,-3.723419572665421e-8)
            (1.345052558441823,-3.558954020377314e-8)
            (1.3514348424027507,-3.360825751030916e-8)
            (1.3587519617365977,-3.6261447622365495e-8)
            (1.3655436492645363,-3.624793176726371e-8)
            (1.3731358432222749,-3.453693864230445e-8)
            (1.3801201250120656,-3.819906702062781e-8)
            (1.3875957724772572,-3.60259151399589e-8)
            (1.3946546654930834,-3.679086502117457e-8)
            (1.402978060601226,-3.3069956995035454e-8)
            (1.4106040948579825,-3.071247478558803e-8)
            (1.4189477666197736,-2.9067934725901523e-8)
            (1.4266655980984724,-2.9329160877722416e-8)
            (1.4350367563830582,-3.47872028960694e-8)
            (1.4429648194953055,-2.8887995107140796e-8)
            (1.4516379284056242,-3.8034283722510054e-8)
            (1.4600610612660025,-3.2718740605730545e-8)
            (1.4693123399920003,-3.668485737406968e-8)
            (1.4780121804010466,-3.5885644678046447e-8)
            (1.4879812120395244,-3.468601095235613e-8)
            (1.4972075269750011,-3.359880373920987e-8)
            (1.5074377910690395,-3.719515806466234e-8)
            (1.5169740201584903,-3.623590760781781e-8)
            (1.5277021217188713,-3.909191326201267e-8)
            (1.5377399159468317,-3.6805210434920355e-8)
            (1.549314781221728,-3.9541706353674044e-8)
            (1.5599918159763733,-4.1469472744637415e-8)
            (1.5718189453089146,-4.0856013683310266e-8)
            (1.582879400068001,-3.811903948047757e-8)
            (1.5955521454667563,-4.21571568764989e-8)
            (1.6073756975810072,-3.681910953901024e-8)
            (1.621045505871509,-4.280142995582992e-8)
            (1.6336451007776107,-3.7943824082731226e-8)
            (1.6476668464568045,-4.33916267361667e-8)
            (1.6608206706206552,-3.8422547365968285e-8)
            (1.6762353295332961,-4.109048790112979e-8)
            (1.6905417868026869,-3.693648364944124e-8)
            (1.7070953722932014,-3.625761202386002e-8)
            (1.7223652466446657,-3.709097606829914e-8)
            (1.7395495768258593,-3.630653955255525e-8)
            (1.7557124835012727,-3.591036135119907e-8)
            (1.7751831278446129,-3.3268247712214816e-8)
            (1.7931083397287553,-3.3189586634563284e-8)
            (1.8139369791108269,-3.1094117947105815e-8)
            (1.83315345302792,-3.1127374455763857e-8)
            (1.8551204870493834,-2.8011143626827106e-8)
            (1.8758264350527567,-2.8712234367844758e-8)
            (1.9016769607515271,-2.9726799910534396e-8)
            (1.9251863145374353,-2.9932444745028874e-8)
            (1.9529232587553969,-3.110437907238861e-8)
            (1.978353392644286,-3.0060087752303843e-8)
            (2.0077010457058444,-3.210001309206234e-8)
            (2.0354059907827122,-3.104738888204395e-8)
            (2.067393982765903,-3.130364256698215e-8)
            (2.0984291975164227,-3.0848777976544284e-8)
            (2.136179522930321,-3.002886495018231e-8)
            (2.1705961250380224,-3.098760181785565e-8)
            (2.209290886063818,-3.125559477901163e-8)
            (2.2450134348248207,-3.0926956107180104e-8)
            (2.284734008262018,-3.1160592994794456e-8)
            (2.321559687393223,-3.188961272826418e-8)
            (2.3624496524112044,-3.052558805727301e-8)
            (2.3994180330706767,-3.203638598847647e-8)
            (2.4368680153195816,-3.217564614743651e-8)
            (2.4714626580928853,-3.259017411494369e-8)
            (2.5074268228842334,-3.2157930318632566e-8)
            (2.540834128979978,-3.244462853935204e-8)
            (2.576598669202273,-3.2841169561592665e-8)
            (2.6088670627969712,-3.2622434753548646e-8)
            (2.640287040738589,-3.490541677919623e-8)
            (2.6694210195438863,-3.433918016604309e-8)
            (2.699784922561919,-3.397420944573071e-8)
            (2.7278679488465927,-3.4888687272527363e-8)
            (2.7542521499569714,-3.47235247222244e-8)
            (2.77982117380944,-3.506101742267731e-8)
            (2.804752825025982,-3.544457927162625e-8)
            (2.8282498557428313,-3.562648775989885e-8)
            (2.851528145144038,-3.618101040991917e-8)
            (2.8737413498585678,-3.644397672530886e-8)
            (2.894804834531604,-3.670760584384425e-8)
            (2.914191044424735,-3.671525505843931e-8)
            (2.9326927162088454,-3.699364836684538e-8)
            (2.9495644108414036,-3.704607687282646e-8)
            (2.962776384992608,-3.732490405639055e-8)
            (2.97549595252919,-3.7389996432324324e-8)
            (2.9877761873304904,-3.757610045340698e-8)
            (2.9994074049546415,-3.76804234480943e-8)
            (3.0179907435885682,-3.798142045319253e-8)
            (3.0358107552291713,-3.8022243353807994e-8)
            (3.055911947350566,-3.857254360362106e-8)
            (3.074832167923705,-3.8574905492083644e-8)
            (3.0970270629743197,-3.903498457802357e-8)
            (3.1172523965129257,-3.970547357567966e-8)
            (3.1384592965954314,-3.968726636216502e-8)
            (3.158641525827244,-3.964405248524372e-8)
            (3.1833090356060088,-4.0791879873935954e-8)
            (3.2058579193139294,-4.045825208187637e-8)
            (3.2305152934824997,-4.242608064863873e-8)
            (3.2529931850501894,-4.161804390001578e-8)
            (3.2760604691604582,-4.220780169816862e-8)
            (3.298036735418779,-4.1830219288385706e-8)
            (3.3223954067082775,-4.3794609050351596e-8)
            (3.3459521173763216,-4.321626390080269e-8)
            (3.3712004545745007,-4.3678106020905716e-8)
            (3.394611316213768,-4.302961431612573e-8)
            (3.419332486221553,-4.388352881079527e-8)
            (3.4425530607779975,-4.289079247321581e-8)
            (3.468702547819677,-4.479008941515872e-8)
            (3.49270356860935,-4.347856941144812e-8)
            (3.51786893647775,-4.497254191271338e-8)
            (3.5412221379282434,-4.4589006931161634e-8)
            (3.5660575798864755,-4.488317317807855e-8)
            (3.5893609881303097,-4.4915635433184775e-8)
            (3.6154945283562174,-4.6044343449125336e-8)
            (3.6393122943860288,-4.6995016544926216e-8)
            (3.6637029937215,-4.470564363145968e-8)
            (3.686458037958706,-4.5878095544793496e-8)
            (3.711057296790585,-4.7375362299817425e-8)
            (3.734049646298517,-4.63949221263249e-8)
            (3.7594085027577373,-4.845589285373819e-8)
            (3.782487956640613,-4.847285972608972e-8)
            (3.805814819385168,-4.919323703944656e-8)
            (3.827692948524291,-4.816115328765136e-8)
            (3.851866367035912,-5.091037591498093e-8)
            (3.8742752927686976,-4.9450713301979476e-8)
            (3.8982758006853593,-4.8441916922215e-8)
            (3.9202220589950807,-4.918574325607494e-8)
            (3.9424029431609457,-4.975486489477987e-8)
            (3.9632992501307354,-4.964776167959428e-8)
            (3.9869249729114307,-5.4172570207455806e-8)
            (4.008537880345975,-5.008750192381228e-8)
            (4.030920402471337,-5.221830723378673e-8)
            (4.051524147042997,-5.102779310206529e-8)
            (4.072587047780748,-5.5476741867011015e-8)
            (4.092482186516457,-5.1260010902609565e-8)
            (4.113120315237018,-5.8566179239605276e-8)
            (4.133159021590386,-5.538641989488724e-8)
            (4.153788686689366,-5.648434520111323e-8)
            (4.1731532764381445,-5.933883517883487e-8)
            (4.194284150569068,-5.487591003827674e-8)
            (4.21372371016318,-5.623805687804406e-8)
            (4.233755419852487,-5.512026302056938e-8)
            (4.252366786247631,-5.4207828892316456e-8)
            (4.271960714250628,-5.985685702647459e-8)
            (4.2902769423672895,-5.776475719976304e-8)
            (4.310165884334437,-5.6997331521202454e-8)
            (4.328395751875545,-5.798280322544258e-8)
            (4.346945081862657,-5.376353806596512e-8)
            (4.364263973934414,-5.529571911466746e-8)
            (4.382849227378954,-5.3497803298441227e-8)
            (4.400139624228522,-5.427192140139425e-8)
            (4.418595524502542,-5.228744903718052e-8)
            (4.435538049174297,-5.405189984486469e-8)
            (4.452745114622352,-5.1399775991001206e-8)
            (4.468876273117789,-5.4756107870090887e-8)
            (4.486518424181897,-4.688888965986848e-8)
            (4.502797463438853,-5.160048432983899e-8)
            (4.519748048262008,-4.407515863391609e-8)
            (4.535390402994521,-4.5223547795458785e-8)
            (4.551445002506456,-5.0895141434637026e-8)
            (4.566524950732015,-4.914936591049468e-8)
            (4.583210006983286,-5.132252045569885e-8)
            (4.598462407209621,-5.1447556437267394e-8)
            (4.613973788242376,-4.830048250248353e-8)
            (4.628376786533573,-5.4142935912437906e-8)
            (4.643456610792698,-4.797037478354582e-8)
            (4.657604201649077,-5.557655424759389e-8)
            (4.673222690301043,-5.0328364142870896e-8)
            (4.687417906168926,-5.3894190221726035e-8)
            (4.701626665498313,-5.2496985869510127e-8)
            (4.714899271648037,-5.274227721230318e-8)
            (4.729148502705169,-4.995013402897541e-8)
            (4.742449138035752,-5.564095029164662e-8)
            (4.756861225993756,-5.204644604184239e-8)
            (4.769977858407325,-5.609223197033941e-8)
            (4.783047542990999,-5.239472256057809e-8)
            (4.795323244698398,-5.5687020550365673e-8)
            (4.808864916768368,-5.3671833200041874e-8)
            (4.821379709419053,-5.218743392987335e-8)
            (4.834534371165319,-5.4536963611795386e-8)
            (4.8465872922997475,-5.563005078812466e-8)
            (4.858703130009299,-5.766249255856337e-8)
            (4.870128167454916,-6.104683181185067e-8)
            (4.8830393236958916,-5.327607843774729e-8)
            (4.894799731031957,-6.167021560088415e-8)
            (4.906786736805495,-5.4205153032782505e-8)
            (4.917846791367709,-6.226580584467456e-8)
            (4.9291655626070225,-5.202306696538983e-8)
            (4.939857424493608,-5.933230973198533e-8)
            (4.950879755477555,-5.522988111295035e-8)
            (4.961573827240614,-5.4949952588145834e-8)
            (4.972474444803906,-5.379145284756248e-8)
            (4.9827280002054595,-5.690549698122993e-8)
            (4.994002359318339,-5.311557638165709e-8)
            (5.004341848952194,-5.842112194009985e-8)
            (5.014907413819212,-5.3233976671229755e-8)
            (5.024719090123875,-5.6890758992622636e-8)
            (5.0349974626032195,-4.9695369264135536e-8)
            (5.044629769760954,-5.582305429019385e-8)
            (5.055196457332325,-4.4860560155512985e-8)
            (5.064835254145584,-5.138063841059193e-8)
            (5.07454576245623,-4.638344441865172e-8)
            (5.083615871625556,-5.263133040500634e-8)
            (5.093354254254694,-4.5554306438155834e-8)
            (5.1024338187046405,-4.937231834478695e-8)
            (5.112218880728559,-4.4819825517627976e-8)
            (5.121157943110169,-4.9896338838451015e-8)
            (5.130139538111758,-4.278595244766592e-8)
            (5.1385717921253935,-4.579269985427459e-8)
            (5.147860346316325,-4.6691642441309966e-8)
            (5.156436979953702,-4.767158789942272e-8)
            (5.165422580908989,-4.8251163731194424e-8)
            (5.173682905158511,-4.923586760519072e-8)
            (5.182072347030816,-5.098400313041651e-8)
            (5.189974143997531,-4.854120194686118e-8)
            (5.198857326699698,-4.834962541444554e-8)
            (5.206953940664775,-5.377168488251982e-8)
            (5.21520269036508,-5.034855121710535e-8)
            (5.222837423357531,-5.1240140241937127e-8)
            (5.230749552715228,-4.94231631176234e-8)
            (5.238205857189786,-5.274927661336193e-8)
            (5.246670127385767,-5.248201950802667e-8)
            (5.2542936773590405,-5.552932014207812e-8)
            (5.261899734027776,-5.7945833797923285e-8)
            (5.268980077474158,-5.632981769920775e-8)
            (5.276491428030928,-5.973599748188008e-8)
            (5.283555632853386,-6.087824411249443e-8)
            (5.290711429297362,-6.09226651349104e-8)
            (5.297649730470281,-6.08159042014833e-8)
            (5.3046600945664375,-5.991524465454034e-8)
            (5.3113054531569865,-6.277781372521218e-8)
            (5.318234954762164,-6.232601013067551e-8)
            (5.324958626052877,-5.8619652576474834e-8)
            (5.3318687519844925,-6.527870743955333e-8)
            (5.338350090964901,-6.440847599709087e-8)
            (5.345388382123177,-6.921323392194978e-8)
            (5.3518828680661334,-6.841582911309985e-8)
            (5.358630329206043,-7.058504047918746e-8)
            (5.3648931239705355,-7.16451372673177e-8)
            (5.371472637218699,-6.763155635525209e-8)
            (5.37762314258875,-7.206358543232483e-8)
            (5.384306048138262,-6.871504887318025e-8)
            (5.3904469125105585,-7.170437632542104e-8)
            (5.396755650307141,-6.49445095479706e-8)
            (5.402638552768351,-6.973249322417274e-8)
            (5.408937756295964,-6.647331696196801e-8)
            (5.414804341553934,-6.983431821705466e-8)
            (5.421109120039127,-6.986388556562417e-8)
            (5.426904098503755,-7.275898550318516e-8)
            (5.432844960563731,-7.193251372328291e-8)
            (5.438407344397165,-7.13481002057037e-8)
            (5.444483591989831,-7.246512934155902e-8)
            (5.45010294085445,-7.168174720462162e-8)
            (5.456024178311197,-7.191122436411845e-8)
            (5.4614895308847,-7.68390184813228e-8)
            (5.4671463914563265,-7.369223270492498e-8)
            (5.472454647662571,-7.69017496349278e-8)
            (5.478339181586729,-7.440923732726645e-8)
            (5.483734079411886,-7.727081990926976e-8)
            (5.489303830091959,-7.87318182871033e-8)
            (5.494474652632499,-7.935919654755708e-8)
            (5.499934049862698,-7.803566459685385e-8)
            (5.505053272002608,-7.838694310313699e-8)
            (5.510746693678144,-7.965450699032317e-8)
            (5.515933542304885,-8.094590336904517e-8)
            (5.521215277146189,-8.083157992944123e-8)
            (5.526148112735021,-8.276959939657047e-8)
            (5.531500343528665,-8.43182829668443e-8)
            (5.536495844380739,-8.49738652775045e-8)
            (5.541991263647922,-8.411542895547797e-8)
            (5.546997474949656,-8.690244540643377e-8)
            (5.5520857761040965,-8.52086831648613e-8)
            (5.556866411954421,-8.667561191000317e-8)
            (5.562237503434793,-8.725733524617141e-8)
            (5.567200695424348,-8.948837409983312e-8)
            (5.57255777177098,-8.995576100678804e-8)
            (5.57746529288579,-9.186758312407228e-8)
            (5.5825364743690775,-9.309716056393746e-8)
            (5.587329885037494,-9.368446857171975e-8)
            (5.593004318376723,-9.538384362905994e-8)
            (5.598161248846779,-9.622742522252814e-8)
            (5.603756350630987,-9.788803398413926e-8)
            (5.608921985110317,-9.942454465283745e-8)
            (5.614664014643126,-1.01159544796392e-7)
            (5.62018197931596,-1.0239379322207753e-7)
            (5.628352512070213,-1.0509085140997243e-7)
            (5.634070500122069,-1.0808649428262207e-7)
            (5.639440176005566,-1.0808799086325926e-7)
            (5.643589834715714,-1.1030182378579667e-7)
            (5.647461959799352,-1.1095899906526929e-7)
            (5.65095198827524,-1.1230717120863654e-7)
            (5.654146602645926,-1.1324854133978879e-7)
            (5.65672348946126,-1.143031846118081e-7)
            (5.659197260068954,-1.1488208231935637e-7)
            (5.661185828271187,-1.1565633722780688e-7)
            (5.663035906998902,-1.1621219957050691e-7)
            (5.664554460495911,-1.1676450498675217e-7)
            (5.665949303904555,-1.1718490783296787e-7)
            (5.668477821898376,-1.1819557873063435e-7)
            (5.670851188566833,-1.1893974427579224e-7)
            (5.673482109722254,-1.1980146279871873e-7)
            (5.675954646710067,-1.2061573539945414e-7)
            (5.678831413949069,-1.2159091404562172e-7)
            (5.6814523829542765,-1.2238263053659937e-7)
            (5.684189290346176,-1.237108888524352e-7)
            (5.686782784134124,-1.24597259190673e-7)
            (5.68985091534399,-1.259428909078375e-7)
            (5.692676687218152,-1.2664585677391038e-7)
            (5.695745795051673,-1.2779249605743281e-7)
            (5.698556474142292,-1.2853567214754502e-7)
            (5.70145854251531,-1.3040933832808577e-7)
            (5.704209179499386,-1.3048232289092354e-7)
            (5.7074752360286976,-1.3351067362776803e-7)
            (5.710432641582427,-1.3328182188465654e-7)
            (5.713517185902713,-1.3645989563326744e-7)
            (5.71635940077893,-1.3635842804893272e-7)
            (5.719316796264662,-1.386500938227453e-7)
            (5.722123721997328,-1.396864085512206e-7)
            (5.725134016580105,-1.4018020083605975e-7)
            (5.728043264475194,-1.4128980357908105e-7)
            (5.731065729422032,-1.4322371835739922e-7)
            (5.733905108180027,-1.4328229949733817e-7)
            (5.737050977413326,-1.4743063697642e-7)
            (5.739960717459221,-1.4655559310572386e-7)
            (5.74305370719368,-1.4848708657089205e-7)
            (5.745918575990231,-1.5020846833024848e-7)
            (5.748944442641883,-1.5022926314056662e-7)
            (5.751782412201485,-1.513433697253319e-7)
            (5.754940857694028,-1.5276628045901575e-7)
            (5.757843621037204,-1.546528694551519e-7)
            (5.7608736295853715,-1.5459650754001686e-7)
            (5.763695443766914,-1.5608691089630256e-7)
            (5.76672885666953,-1.544281899579225e-7)
            (5.769567727005553,-1.5777174133813077e-7)
            (5.7727062251679975,-1.5445072332198606e-7)
            (5.775583815206479,-1.5664774621892974e-7)
            (5.77855897159703,-1.5713292311758664e-7)
            (5.78134421029394,-1.5778213813266717e-7)
            (5.7844046365291675,-1.585673523596398e-7)
            (5.787252189791003,-1.5929992835950202e-7)
            (5.790342091968484,-1.6245236444945022e-7)
            (5.793183724343523,-1.613576637304881e-7)
            (5.796129602083259,-1.6421955906231744e-7)
            (5.798898523740581,-1.6348178433212013e-7)
            (5.802004854970102,-1.677552153855899e-7)
            (5.804868719235621,-1.6863864782390436e-7)
            (5.80790215735163,-1.713236728040357e-7)
            (5.810709431887615,-1.6956537651768855e-7)
            (5.813664902567095,-1.754220798622086e-7)
            (5.81644714041648,-1.734826809984824e-7)
            (5.819607798456641,-1.8114597133411792e-7)
            (5.822493922161138,-1.7974870680781407e-7)
            (5.8254892357588695,-1.8130361278956286e-7)
            (5.828279932742345,-1.8268635004758949e-7)
            (5.831290410282159,-1.8535498702565434e-7)
            (5.834119341789446,-1.8420415803799273e-7)
            (5.837328208569478,-1.9076368595882798e-7)
            (5.84024463234615,-1.8674867496848435e-7)
            (5.843239071423139,-1.9346949242660116e-7)
            (5.846047151929687,-1.9370192150258703e-7)
            (5.849169574885101,-1.972602791111555e-7)
            (5.852085844006569,-1.948107432037105e-7)
            (5.855337533985588,-1.981808579465394e-7)
            (5.8583029572414365,-1.9469554801698763e-7)
            (5.861356153958303,-2.0232071185066758e-7)
            (5.864237209187965,-2.0132870559574911e-7)
            (5.867557850421441,-2.0687014701259443e-7)
            (5.870622103957619,-2.0311027926211978e-7)
            (5.873954982837746,-2.0992415084020166e-7)
            (5.877019928660379,-2.0706742598353145e-7)
            (5.880237105451205,-2.1313067533057506e-7)
            (5.88328858564408,-2.0901450459298587e-7)
            (5.886960596021146,-2.1914337200446e-7)
            (5.890285933310898,-2.1279536466245474e-7)
            (5.893854321254477,-2.1297781849227704e-7)
            (5.897160185940432,-2.1444265940750995e-7)
            (5.900755812640024,-2.1184738252522095e-7)
            (5.904186423130919,-2.1215418954945164e-7)
            (5.908126535859147,-2.0648974352610594e-7)
            (5.911928467513334,-2.0678057754963675e-7)
            (5.91629423273147,-2.0050908311475268e-7)
            (5.920427056122183,-2.053026606496644e-7)
            (5.92579833780438,-2.000583336769779e-7)
            (5.9309880701766495,-1.971502354702892e-7)
            (5.9375139261444545,-2.0091111641029613e-7)
            (5.942183525247581,-1.9020120434198873e-7)
            (5.94657641931434,-1.9303214937593793e-7)
            (5.950555406172014,-1.9058385047898696e-7)
            (5.954281936897653,-1.8783095101504443e-7)
            (5.957843024852799,-1.826151252437569e-7)
            (5.961251874015212,-1.8471440199618883e-7)
            (5.964472656056506,-1.7538240193459842e-7)
            (5.967539870991661,-1.781189291616414e-7)
            (5.97083030851611,-1.6786904333265795e-7)
            (5.974025576227744,-1.7016960041082996e-7)
            (5.977373437294851,-1.6303459560162992e-7)
            (5.980444587307586,-1.6555148985020196e-7)
            (5.983504309975233,-1.5854535817538817e-7)
            (5.986393779837216,-1.6031884553235898e-7)
            (5.989687878358847,-1.5326670377291407e-7)
            (5.992698657357156,-1.5840575784409339e-7)
            (5.9958245207390695,-1.4391093761112472e-7)
            (5.998699158348904,-1.5022044941304102e-7)
            (6.001635908286206,-1.462919976269461e-7)
            (6.00442004348953,-1.4256823455127687e-7)
            (6.007372614434328,-1.386783550216819e-7)
            (6.01023567503053,-1.40561889683255e-7)
            (6.013221382743808,-1.3362835415975383e-7)
            (6.016020600580043,-1.307021120222629e-7)
            (6.019075956168165,-1.3082708072431615e-7)
            (6.021911183947674,-1.239667370978026e-7)
            (6.024942127090916,-1.2192007248224002e-7)
            (6.027755178230065,-1.187159095472623e-7)
            (6.03075143421668,-1.1335087646280328e-7)
            (6.033555393509882,-1.1398574373266968e-7)
            (6.036649070182122,-1.0889812940284571e-7)
            (6.03950823440461,-1.1096798346876824e-7)
            (6.042545549493574,-9.618444263281845e-8)
            (6.045376168207613,-1.0138252970470774e-7)
            (6.048446149773054,-9.063063544090255e-8)
            (6.051315375069301,-9.035610570862218e-8)
            (6.054487448724687,-8.789802885544873e-8)
            (6.057414650531773,-8.691380037895158e-8)
            (6.0605203160003995,-7.869865692455846e-8)
            (6.063427058777211,-7.959916525912547e-8)
            (6.0666488544464965,-7.55594231627299e-8)
            (6.069647452316347,-7.293329762347867e-8)
            (6.0729405239609,-7.157011250313872e-8)
            (6.0759860679688575,-7.24543620655993e-8)
            (6.079244621070089,-6.442906697046169e-8)
            (6.0823046805941825,-6.509047989489147e-8)
            (6.085771891603554,-5.8808741876248405e-8)
            (6.088978230675245,-5.731836560940451e-8)
            (6.092466696291735,-5.261462687755625e-8)
            (6.095709335311737,-5.7667365549463057e-8)
            (6.099251538482311,-4.2216428797203776e-8)
            (6.1025826529777545,-4.7250610535343185e-8)
            (6.106431512368907,-3.879133081419184e-8)
            (6.109969189034757,-4.230815742189975e-8)
            (6.1138140199884665,-2.9728488781799456e-8)
            (6.117411390364135,-2.973552359897269e-8)
            (6.1214897302931215,-2.6087431770349667e-8)
            (6.125321630537127,-2.493806694481293e-8)
            (6.129858878654157,-2.495963236093246e-8)
            (6.134023463744204,-2.5022635741223098e-8)
            (6.138699408539396,-2.140151433849269e-8)
            (6.14311870130822,-2.0645780640649036e-8)
            (6.148646246223194,-1.5478780479583065e-8)
            (6.153854497208871,-1.4038705309360466e-8)
            (6.161317346226683,-1.2446197406035253e-8)
            (6.1684814517210755,-1.0020044127756478e-8)
            (6.174827838697758,1.1831642332538195e-9)
            (6.180954442197871,-4.4341619265253485e-9)
            (6.18617980653068,-7.826947978628596e-10)
            (6.191226597520619,-2.473001137204278e-9)
            (6.196104504095507,2.1381674208953427e-9)
            (6.200828295839992,3.5799496700406053e-9)
            (6.205530314910034,3.569682105464267e-9)
            (6.210062440339162,4.095342065468799e-9)
            (6.214674023927836,7.589216144410216e-9)
            (6.219075492557603,5.6821232163883906e-9)
            (6.223710214446279,9.885957830135794e-9)
            (6.22802607007302,1.2186812670123004e-8)
            (6.232246218214859,1.2867933163462908e-8)
            (6.236338552094024,8.351632718728297e-9)
            (6.240440594209894,1.1354273077301968e-8)
            (6.244383108852336,1.3072250171219935e-8)
            (6.248786911976464,9.94852333846552e-9)
            (6.253031155273249,1.413174266495787e-8)
            (6.257617266504606,1.1363058494140432e-8)
            (6.261791495128483,1.7668896790112854e-8)
            (6.265955326045206,1.0033154307365066e-8)
            (6.2699167563553635,1.4530900926956747e-8)
            (6.274730358619151,8.917429017429868e-9)
            (6.279068752216228,1.3293608436271143e-8)
            (6.283712197374218,1.1064597238430451e-8)
            (6.287910160457536,1.5453939461451682e-8)
            (6.292099737540575,1.2087893797030347e-8)
            (6.2961086699057205,1.2724403308794763e-8)
            (6.300657061478517,1.3962452083404742e-8)
            (6.30502882176776,1.2694652440359278e-8)
            (6.309826858261999,1.911797031795004e-8)
            (6.31418676920869,1.6267672986458592e-8)
            (6.318566874475788,1.5854666468584355e-8)
            (6.322734893982438,1.8943114188374466e-8)
            (6.327821039915453,1.5056930369183874e-8)
            (6.3324140661197585,2.0995836180759397e-8)
            (6.337388752664094,1.734388765939343e-8)
            (6.341880737929425,1.4298755957042886e-8)
            (6.346387167088225,2.0848172077592153e-8)
            (6.350699879129818,1.8155335013148033e-8)
            (6.355613681114569,2.2656680531696338e-8)
            (6.360340348509479,2.250301545103639e-8)
            (6.3655741013955,2.47760394422869e-8)
            (6.3703250702703675,2.6340328584950612e-8)
            (6.37511656926989,2.880511251746043e-8)
            (6.379677562856811,2.7915481481954885e-8)
            (6.385269099258125,3.0041661158719535e-8)
            (6.390321844528393,2.9554553915289716e-8)
            (6.395845844059198,3.232767742389342e-8)
            (6.400823813706328,3.123478586886108e-8)
            (6.4058296757751005,3.3332697046972726e-8)
            (6.410621771907321,3.180372809552523e-8)
            (6.41610927312342,3.680028104469102e-8)
            (6.421390060070735,3.531468983908326e-8)
            (6.427296331815106,3.594682063123855e-8)
            (6.43264164172437,3.6609999476411303e-8)
            (6.438033415387936,3.668138504053786e-8)
            (6.443168490109525,3.57216145552286e-8)
            (6.449500744802786,3.6119902180331565e-8)
            (6.4552282129964444,3.594362008030316e-8)
            (6.460917123882172,3.4750856858778434e-8)
            (6.4664299943047245,3.670046933024196e-8)
            (6.472109893843536,3.931080616581539e-8)
            (6.477599866824919,3.9053473344097256e-8)
            (6.484521590601264,4.040195245025302e-8)
            (6.490769147482548,3.924856573078728e-8)
            (6.497099505575174,3.8069050578570796e-8)
            (6.503104442609042,4.304069811666977e-8)
            (6.50910531021057,3.777424240070104e-8)
            (6.514912192007346,4.097951800119404e-8)
            (6.521746490564734,3.8331230189925236e-8)
            (6.528368432302966,3.871050502368689e-8)
            (6.535282658624768,3.971893081100575e-8)
            (6.541887021233489,3.8623805931337074e-8)
            (6.54854585275039,3.587379326930318e-8)
            (6.5549467485257535,3.7077403813867704e-8)
            (6.56242494018773,3.2402034388923084e-8)
            (6.569595657075309,3.6129040870136464e-8)
            (6.576952647226724,2.9198361728433042e-8)
            (6.58407629490976,3.57170790721284e-8)
            (6.591406388983783,3.023201000651454e-8)
            (6.598468117356945,3.1227636476671705e-8)
            (6.606621422884321,2.899373341413991e-8)
            (6.614482939945709,3.158140771120088e-8)
            (6.622565854797922,2.69277349307373e-8)
            (6.630402546261188,3.214858845801416e-8)
            (6.638511003481203,3.0619969892953236e-8)
            (6.646321594311831,2.9448293803469028e-8)
            (6.655336844100273,3.107494483955975e-8)
            (6.664032265799997,3.024486261438142e-8)
            (6.67300187503927,3.259239478303755e-8)
            (6.681701916509315,2.9540851098630583e-8)
            (6.690751656787396,3.135675763488166e-8)
            (6.699467620692771,3.199074294357729e-8)
            (6.70953114728367,3.295719497309335e-8)
            (6.719240401172938,3.278337512568896e-8)
            (6.729296220857663,3.376364321461267e-8)
            (6.739051478359788,3.538170267880503e-8)
            (6.749250984785818,3.728419373238978e-8)
            (6.759072644138204,3.623186040080384e-8)
            (6.770424278253111,3.855512065165101e-8)
            (6.781378391271455,3.5276240817339044e-8)
            (6.792777748219564,3.970866857549993e-8)
            (6.803835135875815,3.833275563636107e-8)
            (6.815452537619848,3.754262434263467e-8)
            (6.826637086103229,3.8006095381959426e-8)
            (6.839581715523516,3.6238452016945644e-8)
            (6.852074839415017,3.745676191435621e-8)
            (6.865144976785781,3.578140317372913e-8)
            (6.87781733840141,3.673359594280612e-8)
            (6.891189291928559,3.857571240217794e-8)
            (6.9040578181595045,3.794933811640533e-8)
            (6.918962889490099,3.698003792074189e-8)
            (6.933349279232898,3.8604429430932896e-8)
            (6.948469635940414,3.706494178246089e-8)
            (6.96311873983792,3.7201235425499135e-8)
            (6.978620305876994,3.729892705806037e-8)
            (6.99352438432008,3.765052425386273e-8)
            (7.0107344589477885,3.7387413165390626e-8)
            (7.027346206152155,3.8414206704473486e-8)
            (7.04479231907276,3.534192627441257e-8)
            (7.061683809198581,3.627357836322176e-8)
            (7.079516771986039,3.707549911524666e-8)
            (7.096624124659382,3.736271536602942e-8)
            (7.116068050375401,3.66855164024571e-8)
            (7.134838226525099,3.7967755606160836e-8)
            (7.154182933783297,3.715050911345941e-8)
            (7.1729254816503785,3.813372595473652e-8)
            (7.192378645702679,3.707754969717314e-8)
            (7.21095573226118,3.831445294366631e-8)
            (7.231218240142462,3.772007284297274e-8)
            (7.250768814491426,3.8664438317681515e-8)
            (7.271950679131957,3.8348505260188404e-8)
            (7.291107726300464,3.8768471322114806e-8)
            (7.309799406006514,3.88902408055003e-8)
            (7.327331317222287,3.915100177387387e-8)
            (7.3468257404179065,3.965140238371134e-8)
            (7.364496887679591,3.993009678460169e-8)
            (7.380351358099955,3.989855734687353e-8)
            (7.395661824760631,3.993886088515808e-8)
            (7.409934614887296,4.026632405285113e-8)
            (7.4234338441326875,4.0294910297333786e-8)
            (7.435945653427268,4.057995184325591e-8)
            (7.447974468437061,4.0682768487343424e-8)
            (7.45619689371642,4.084124949343959e-8)
            (7.463780660754168,4.08826379416638e-8)
            (7.472957973445646,4.1069313061470325e-8)
            (7.48361838090029,4.1231617897707906e-8)
            (7.498601987931409,4.1416854168474515e-8)
            (7.513544575098735,4.148572596562872e-8)
            (7.531019261258308,4.200114767094476e-8)
            (7.5472644973390235,4.235310568923012e-8)
            (7.564750924544476,4.235629602611368e-8)
            (7.581645023033591,4.281508303449755e-8)
            (7.600522405534512,4.2950768275318296e-8)
            (7.618382016794488,4.349619131538418e-8)
            (7.637147419631682,4.3569958529943165e-8)
            (7.655133795030773,4.391024699401669e-8)
            (7.673387213532538,4.54146498185537e-8)
            (7.690872636580327,4.456004587538587e-8)
            (7.710710775791019,4.6532543152011385e-8)
            (7.729869092240642,4.589241253682985e-8)
            (7.7507074881879126,4.719514112849765e-8)
            (7.769850823712152,4.7778649925334093e-8)
            (7.789559165377076,4.876480708126962e-8)
            (7.808200153037791,4.813801668390738e-8)
            (7.830020705864042,4.7870463593113755e-8)
            (7.8498968156452635,4.776851825205597e-8)
            (7.870797945450921,4.8083622861128106e-8)
            (7.890014157175874,4.9214595509994297e-8)
            (7.909853242657142,4.890143756597354e-8)
            (7.928661204287661,5.068777264582991e-8)
            (7.948724758037008,4.828453281646716e-8)
            (7.968144031260968,4.963726540907487e-8)
            (7.988373818950174,5.013520398833293e-8)
            (8.007322440416857,5.148023474177421e-8)
            (8.02796728531179,5.1040757176323837e-8)
            (8.047095050523714,5.1751497309737715e-8)
            (8.067401217754444,5.2888201151901626e-8)
            (8.086202765523327,5.368513344983228e-8)
            (8.10596971859505,5.458107676936663e-8)
            (8.124446400997718,5.272358105656849e-8)
            (8.144604601640655,5.9084278802856716e-8)
            (8.163191265001023,5.9184212197749275e-8)
            (8.182581756307524,5.680488501802472e-8)
            (8.200602604630703,5.821883974910236e-8)
            (8.219718081300071,5.7951484278007115e-8)
            (8.237561894809229,6.04674559312457e-8)
            (8.256911601358919,5.2031342123726176e-8)
            (8.274708217573773,5.6412501336922105e-8)
            (8.293053926116434,5.420029980385266e-8)
            (8.310172724869341,5.624522669833709e-8)
            (8.328583067159068,5.640939515494381e-8)
            (8.345697973284961,5.5253080999406734e-8)
            (8.363969977899647,6.13276942562635e-8)
            (8.380795747390216,5.738946451394611e-8)
            (8.398097807430231,6.307454869514117e-8)
            (8.41429472185957,6.099226168565508e-8)
            (8.431949587671832,6.181757283840739e-8)
            (8.448254475242047,6.721841949719476e-8)
            (8.465292494375033,6.075662883908706e-8)
            (8.481049271800167,6.559886589485586e-8)
            (8.497390685836667,6.007072972380456e-8)
            (8.512706296326101,6.244271566480109e-8)
            (8.529507899439407,6.241309424837027e-8)
            (8.544918981799846,6.317777878628306e-8)
            (8.56070310294845,7.047490346856478e-8)
            (8.575379632342692,6.797131146818458e-8)
            (8.59086632895377,7.511932342829652e-8)
            (8.605353344285328,6.903715843442626e-8)
            (8.62114414116579,8.37565001798879e-8)
            (8.635581160561458,7.638690791011982e-8)
            (8.650185924344585,8.12354061796583e-8)
            (8.663838505692633,7.938292090337029e-8)
            (8.678564946137003,8.682089891465239e-8)
            (8.692261921377236,8.270331464110825e-8)
            (8.706891681818941,9.170697423677154e-8)
            (8.720300846312453,8.752674363066149e-8)
            (8.733859866236632,8.736573153811378e-8)
            (8.746590116900576,8.549871721719171e-8)
            (8.76061935817108,8.508451987410126e-8)
            (8.773542407885754,8.680100060942664e-8)
            (8.786968414551819,8.378169202849506e-8)
            (8.799349684522605,8.376242854879479e-8)
            (8.812026307816955,8.408905505241648e-8)
            (8.823953203760862,8.583579913512551e-8)
            (8.837278476860503,8.319554800628737e-8)
            (8.849417017840084,8.615751601048771e-8)
            (8.861712415573798,8.551518071442388e-8)
            (8.873124589123467,8.633876880104197e-8)
            (8.885058349150283,8.622975378180797e-8)
            (8.896276100974731,8.51139576596438e-8)
            (8.908810871734289,8.529217199182426e-8)
            (8.920143430451605,8.484911928618999e-8)
            (8.931424848642793,9.078499263459605e-8)
            (8.94195855603818,9.06126846889066e-8)
            (8.953256493377484,9.408332424243326e-8)
            (8.963829772967951,9.477141915681386e-8)
            (8.975451567333364,9.835047953821174e-8)
            (8.985961860555971,9.70119424792415e-8)
            (8.996350433492536,9.880503770709481e-8)
            (9.006106642936723,1.0045778586764698e-7)
            (9.016873032933253,9.92222528584108e-8)
            (9.026855966728737,1.0584036003180586e-7)
            (9.03749776350216,9.992337091091485e-8)
            (9.047189703814672,1.0172607733949235e-7)
            (9.05681862923116,9.649572141334772e-8)
            (9.065906569600717,9.890863417183482e-8)
            (9.076234129696767,9.359512120887814e-8)
            (9.08566509328859,9.83651213815051e-8)
            (9.095385917135149,9.518617449799649e-8)
            (9.104306579458758,9.50931013932177e-8)
            (9.113297734116152,9.514098808782734e-8)
            (9.12181166227222,9.441124093623188e-8)
            (9.130716845032898,9.78302069354342e-8)
            (9.139353266734762,9.70136015965295e-8)
            (9.148223908168148,1.0020367868790458e-7)
            (9.156525524257365,1.0047796206169579e-7)
            (9.165421672167831,9.921190013972847e-8)
            (9.173663048831777,9.960938107678174e-8)
            (9.18228855900114,9.9337828074475e-8)
            (9.190282599998904,9.820909885327467e-8)
            (9.198622569454477,1.0462867439109402e-7)
            (9.20640915815285,1.0173793341117232e-7)
            (9.214784110863322,9.978652715236791e-8)
            (9.222513617604282,1.0257494054144445e-7)
            (9.230517676071813,1.0233431380068936e-7)
            (9.23796195731561,1.0297133190562135e-7)
            (9.245827307101177,1.0025559415982599e-7)
            (9.253158117284787,1.032474292728125e-7)
            (9.261006983990164,1.0140450212858809e-7)
            (9.268241990794495,1.0416519935496638e-7)
            (9.275695512775014,9.706973291834231e-8)
            (9.282651635688058,1.0592444266155354e-7)
            (9.290110256614197,9.332856487631602e-8)
            (9.297033302157208,1.0155311880311046e-7)
            (9.304352291096016,9.148029112004963e-8)
            (9.31111180639226,9.64810228376578e-8)
            (9.318100099218883,9.168803694059591e-8)
            (9.32463655679662,9.635568953836327e-8)
            (9.331726815936959,9.623506924683056e-8)
            (9.338271369501836,9.936226974538442e-8)
            (9.345080446740479,9.790908517270935e-8)
            (9.351395082097055,1.0531316863016116e-7)
            (9.358005615450876,1.0272104311592756e-7)
            (9.36418823550642,1.0500331049101419e-7)
            (9.37091308376907,1.0512105741433686e-7)
            (9.377092694270832,1.0990678556144218e-7)
            (9.383440671245303,1.0797538385620697e-7)
            (9.389356000789832,1.1264525812126891e-7)
            (9.395665759667988,1.0783370230083023e-7)
            (9.401548124123519,1.152103770163393e-7)
            (9.407886290735103,1.0313622889057683e-7)
            (9.413707730373384,1.1274371802816319e-7)
            (9.41966328506065,1.0461757637969527e-7)
            (9.425237024484085,1.1024617130317438e-7)
            (9.431305921990397,1.0605364741955725e-7)
            (9.436926209985995,1.099537964011077e-7)
            (9.44286575690433,1.093658081874338e-7)
            (9.448341909811118,1.1308021075073782e-7)
            (9.453986978133548,1.1086833462403689e-7)
            (9.459284329772252,1.153811228782331e-7)
            (9.465146679277812,1.0695534180538147e-7)
            (9.470527833234351,1.1510185471408363e-7)
            (9.476093177113343,1.1274459710275408e-7)
            (9.481254146651267,1.1638818997461442e-7)
            (9.486673109252242,1.1543890549026159e-7)
            (9.491757571208272,1.1848895842270224e-7)
            (9.497413998237516,1.19891920447035e-7)
            (9.502568855661114,1.2301756990851231e-7)
            (9.507815678726878,1.2112004521558362e-7)
            (9.512710665102942,1.261095529669909e-7)
            (9.517984866276853,1.2429768198041202e-7)
            (9.522914320988631,1.2655219044921395e-7)
            (9.528345769547954,1.2784965408574323e-7)
            (9.53328965820498,1.3150540473239047e-7)
            (9.538295125353246,1.2890839451440428e-7)
            (9.54299272438704,1.3508303753351214e-7)
            (9.548217885126055,1.29630786216417e-7)
            (9.553057919867406,1.349894997448864e-7)
            (9.55827636593006,1.3205158755358326e-7)
            (9.563050593326825,1.360336216449376e-7)
            (9.567931339032375,1.3508340157564191e-7)
            (9.572536945846469,1.3909523793875778e-7)
            (9.577866715253183,1.372347941952512e-7)
            (9.582727355199689,1.4114110313823147e-7)
            (9.58787417735733,1.4247332863481788e-7)
            (9.592614136779767,1.453791827477069e-7)
            (9.597604498160164,1.4467158121478363e-7)
            (9.602342410535323,1.4851991228526096e-7)
            (9.607600827900084,1.5004669476348376e-7)
            (9.612693668896695,1.5243214129823102e-7)
            (9.618487548086817,1.5569374928192659e-7)
            (9.623948263446573,1.5753535329010582e-7)
            (9.63128631719949,1.6401969005208628e-7)
            (9.637148268281996,1.659746717702637e-7)
            (9.642777474608138,1.6879997595531382e-7)
            (9.646988123103833,1.7124319054429016e-7)
            (9.650976143697527,1.7441399009776593e-7)
            (9.65443163897281,1.75911443828225e-7)
            (9.657706616927777,1.776724165569732e-7)
            (9.660641487280426,1.79983477663348e-7)
            (9.663383322247395,1.813123107000103e-7)
            (9.665630267835258,1.8295360766987234e-7)
            (9.667804445354218,1.8400633679770129e-7)
            (9.669608618384194,1.8520079608091988e-7)
            (9.671246330948048,1.8611694027007714e-7)
            (9.67299256489005,1.8723775795613518e-7)
            (9.674612370528013,1.8817634381620985e-7)
            (9.676976004742322,1.8983112385489997e-7)
            (9.679187227232298,1.9104561038013612e-7)
            (9.681557034885515,1.9263765583393822e-7)
            (9.683822303406911,1.9397736700926815e-7)
            (9.686368003577966,1.9635551307822796e-7)
            (9.688671754560083,1.972572282599172e-7)
            (9.691376585970666,2.0003782692790129e-7)
            (9.693948279969673,2.0109643461552196e-7)
            (9.696781826253318,2.0382736094781695e-7)
            (9.69937270814461,2.0550737821201093e-7)
            (9.70203751587588,2.0674941607345954e-7)
            (9.704564146487586,2.0864682656607236e-7)
            (9.707565958311447,2.106034502069587e-7)
            (9.710300381067517,2.1259569085718688e-7)
            (9.713195879679521,2.136791533713378e-7)
            (9.715854142954791,2.152836986457629e-7)
            (9.718598569531965,2.1717257589481953e-7)
            (9.721204805633606,2.183974796843291e-7)
            (9.724017047367468,2.2035404173559314e-7)
            (9.726739171760297,2.2186554854419782e-7)
            (9.729592638886572,2.254266700807417e-7)
            (9.732265793302401,2.2503595131784238e-7)
            (9.735191793908792,2.2975134730818247e-7)
            (9.737909058824066,2.3048509667500383e-7)
            (9.740828990153982,2.3475068344769312e-7)
            (9.743533152445137,2.3576898305899263e-7)
            (9.74639616682271,2.3794817244349176e-7)
            (9.74907454623671,2.3884412575503333e-7)
            (9.752020331422317,2.4434055734268156e-7)
            (9.754743423416432,2.4262387188223045e-7)
            (9.75762692454193,2.5066952791252817e-7)
            (9.760307367239415,2.4912155688339155e-7)
            (9.763174776057626,2.566803600223544e-7)
            (9.765855218533897,2.567586568913427e-7)
            (9.768798317824267,2.593428551356247e-7)
            (9.771511669967795,2.615977734432562e-7)
            (9.774357340045105,2.652879251829887e-7)
            (9.77701353631329,2.6523498808384005e-7)
            (9.779898909125404,2.693522750396582e-7)
            (9.782587130674493,2.691043859970321e-7)
            (9.78550808555853,2.757730063196462e-7)
            (9.788203094302526,2.7342713054823164e-7)
            (9.791027402055105,2.8391234174751645e-7)
            (9.793672535829755,2.825732505762346e-7)
            (9.796590833313958,2.887274174190324e-7)
            (9.799294447909272,2.882653998836915e-7)
            (9.802184810245455,2.9351256913834334e-7)
            (9.804862158527706,2.9405896828649247e-7)
            (9.807695676564643,2.9465839812559125e-7)
            (9.810353301034956,2.98459793768302e-7)
            (9.8133141297165,2.967759721306251e-7)
            (9.81604075699963,2.9766865095037787e-7)
            (9.818911580036998,3.0372041204262956e-7)
            (9.821585213754169,3.0351889190871617e-7)
            (9.824468827917762,3.0318719701494246e-7)
            (9.82716945210415,3.0535039829970856e-7)
            (9.830174579609343,3.0788889571198297e-7)
            (9.832934161091572,3.0823393792900333e-7)
            (9.835817907247142,3.056381870925051e-7)
            (9.838518287408409,3.0841243980894717e-7)
            (9.8415035545957,3.133970065682945e-7)
            (9.844285023785035,3.0941259399064336e-7)
            (9.847340675396797,3.1762354835151996e-7)
            (9.850153935380222,3.179210434911539e-7)
            (9.853109498271312,3.1866284588843996e-7)
            (9.855889898445962,3.206471291816726e-7)
            (9.859046802839368,3.2450522757798694e-7)
            (9.861962549599534,3.2106848690816037e-7)
            (9.865111420272635,3.297077671993165e-7)
            (9.868029415921438,3.260315255548818e-7)
            (9.871161381262967,3.333864615484572e-7)
            (9.874115687906249,3.2937936722543526e-7)
            (9.877557529016519,3.373743259205142e-7)
            (9.880705587896735,3.346328154574252e-7)
            (9.884082641695965,3.3718907943569576e-7)
            (9.887237658535325,3.377953241567866e-7)
            (9.89077190680696,3.4086745270833774e-7)
            (9.89410901789988,3.3885248207354834e-7)
            (9.898145332447806,3.446753633618016e-7)
            (9.901821295465984,3.3903370577625935e-7)
            (9.905948302703429,3.4269591697722035e-7)
            (9.909864767096922,3.4187266662044635e-7)
            (9.915070830274418,3.3866910298385733e-7)
            (9.920098111486176,3.3269449617456814e-7)
            (9.925868927688628,3.406782749237891e-7)
            (9.930483303304761,3.288488636954412e-7)
            (9.93488187191807,3.326279267579224e-7)
            (9.938691132470806,3.2417148765340187e-7)
            (9.942306914296969,3.2490112267247184e-7)
            (9.94593910010134,3.136564825645394e-7)
            (9.949322989607166,3.1331917837995604e-7)
            (9.952529910980932,3.1089074337131706e-7)
            (9.955621887928269,3.085056632379235e-7)
            (9.958577967656602,3.0559835106913624e-7)
            (9.961411873140742,3.036757711960547e-7)
            (9.964570528058749,3.01881259323622e-7)
            (9.967606403904817,2.9864249251332353e-7)
            (9.970834720620429,2.9035213544581495e-7)
            (9.973753497873224,2.9329323059101853e-7)
            (9.976580839869262,2.914677994514392e-7)
            (9.97926834781764,2.871293691697474e-7)
            (9.982483762776226,2.8432481991025327e-7)
            (9.985398560243734,2.815519197785221e-7)
            (9.98818598366046,2.775861227544141e-7)
            (9.990889013580787,2.738234092802827e-7)
            (9.993590608013122,2.62585304611207e-7)
            (9.996195995947566,2.642654846063408e-7)
            (9.99910853928284,2.5487079646779875e-7)
            (10.001933219476543,2.531352767398687e-7)
            (10.004725182434568,2.440625781474637e-7)
            (10.007432721045681,2.4501210482696933e-7)
            (10.010130844895873,2.3179591801536503e-7)
            (10.012724877453886,2.3648651703567225e-7)
            (10.015686665582017,2.1526228932700064e-7)
            (10.018518851793186,2.1960944951437966e-7)
            (10.021603236226408,2.0328926142454407e-7)
            (10.024396226780668,2.0380141640963245e-7)
            (10.02716708844529,2.0115036813983522e-7)
            (10.02980854375041,1.993252127796552e-7)
            (10.032741249093664,1.954932471459614e-7)
            (10.035590898418748,1.889753897810209e-7)
            (10.038721415125195,1.8615436436775212e-7)
            (10.041589697357304,1.8502442178380818e-7)
            (10.044526385219882,1.7837854726643343e-7)
            (10.047308928372003,1.7777172844901656e-7)
            (10.050594553510694,1.7163562660016396e-7)
            (10.05359953309463,1.6805188929325254e-7)
            (10.056844734185475,1.6347242204339807e-7)
            (10.059820741729219,1.607518378410333e-7)
            (10.062917649248334,1.585923647962062e-7)
            (10.065867006685831,1.5413719167689521e-7)
            (10.069134183609618,1.5713239265302548e-7)
            (10.072296495472822,1.4758003485937365e-7)
            (10.075735739749394,1.4828532157729057e-7)
            (10.078943038120247,1.4578961726741113e-7)
            (10.082448135887633,1.313594373275606e-7)
            (10.085744569699397,1.3825516198551213e-7)
            (10.089550783154085,1.1342112782308789e-7)
            (10.093061625890035,1.1732110327677958e-7)
            (10.096924182556624,9.875328776942638e-8)
            (10.10053349837341,1.0074905554269264e-7)
            (10.104630466925142,8.457914790760412e-8)
            (10.108485123978465,8.922834715541228e-8)
            (10.113102231066529,7.034339599698569e-8)
            (10.11735285779088,7.451271000213922e-8)
            (10.12225811682883,6.070966240834252e-8)
            (10.126897814464494,6.046794043257364e-8)
            (10.132978280334004,5.303067007744744e-8)
            (10.13878900134713,5.256775992279472e-8)
            (10.147053698384768,4.310863155332356e-8)
            (10.153015132313145,4.991545332622138e-8)
            (10.158491696171055,4.032617151317197e-8)
            (10.16324506810814,4.007490206348052e-8)
            (10.16782783123316,3.9315898092695534e-8)
            (10.172040641384896,3.442853557800163e-8)
            (10.176087809703592,3.1198730265913355e-8)
            (10.180668808105104,3.246954438651528e-8)
            (10.185115258993672,2.708230484316232e-8)
            (10.189500198975585,3.3652729491961964e-8)
            (10.193695258483267,2.3265547710593637e-8)
            (10.19771607167911,2.7641504196651567e-8)
            (10.201572284797797,2.1079739287444e-8)
            (10.205930475563457,2.4820955957238766e-8)
            (10.210146317539285,1.693767348598385e-8)
            (10.214322786578117,2.194136694555482e-8)
            (10.218367355504268,1.7272788532807226e-8)
            (10.222380890247157,2.1293617535889098e-8)
            (10.22623707963539,1.670466831527051e-8)
            (10.23064702060014,1.9316300559069077e-8)
            (10.234856616933303,1.59470023852748e-8)
            (10.239448246358451,1.7943706964729245e-8)
            (10.243597290255332,1.0738721467618006e-8)
            (10.24769803291982,1.0454767274126198e-8)
            (10.251607476085928,1.1083328477212717e-8)
            (10.25595223035847,6.2981726500765944e-9)
            (10.260173799698045,8.59819460075073e-9)
            (10.264826626532765,4.750148718812852e-9)
            (10.269073851309612,6.155613796465786e-10)
            (10.273381828019653,5.231695521246138e-9)
            (10.277465472973324,5.605400588137854e-10)
            (10.2822977281378,9.269509604337145e-10)
            (10.286713792554243,2.127338749602359e-9)
            (10.291485952038578,-4.400594555420412e-9)
            (10.295839067570906,-2.198573767486778e-9)
            (10.300294138300535,-6.380479700140995e-9)
            (10.304539396669362,-4.95416507817481e-9)
            (10.30923851348223,-7.189647099892227e-9)
            (10.313784146638865,-7.091770282130483e-9)
            (10.318706024742232,-1.2766118384632819e-8)
            (10.323265813703562,-7.449969974260284e-9)
            (10.32808890964748,-1.8924925626606637e-8)
            (10.332638402124779,-1.538677008028344e-8)
            (10.33789769039976,-1.6016182158296033e-8)
            (10.342716133314822,-1.790841519522246e-8)
            (10.347864070925034,-9.272553835870667e-9)
            (10.352639372155913,-1.5306293565942042e-8)
            (10.35777652240962,-8.577439647439178e-9)
            (10.362627118565708,-1.1062008198337026e-8)
            (10.368331676820311,-3.2635600888397676e-9)
            (10.373491414916824,-6.469337954229104e-9)
            (10.378901894051424,-5.968669558598094e-9)
            (10.383947719675762,-2.7121020984566258e-9)
            (10.38948849978433,-5.33710009520405e-9)
            (10.394715875878086,-5.880735898244893e-9)
            (10.400269949232499,-8.984381238974493e-9)
            (10.40565669447427,-8.87020945583572e-9)
            (10.411371887737806,-1.2658260217790485e-8)
            (10.41679314202513,-1.0180236653667407e-8)
            (10.423246337305358,-1.3197557713340302e-8)
            (10.429083132252499,-1.2603319721193884e-8)
            (10.435264234817234,-1.535297355914622e-8)
            (10.441008071959187,-1.4003884718505333e-8)
            (10.447256308721327,-8.329509526561196e-9)
            (10.453174969464044,-1.4082398802628404e-8)
            (10.459588304178025,-7.902410281701577e-9)
            (10.46579286661932,-1.0659612748042946e-8)
            (10.472432086091535,-1.3620629513155791e-8)
            (10.478701246003341,-9.364109487819405e-9)
            (10.485959150338898,-1.3952054178645312e-8)
            (10.49263110870809,-1.2405446891960992e-8)
            (10.49986843066523,-8.86298456848067e-9)
            (10.506597892294446,-1.2189908193960264e-8)
            (10.51398235218573,-8.550485652847328e-9)
            (10.5209362602147,-1.1493332952028368e-8)
            (10.529079912341857,-1.0581547638111033e-8)
            (10.536498359646975,-1.0820981444226163e-8)
            (10.544437740961243,-6.880716885149241e-9)
            (10.551858496972654,-9.219334629051446e-9)
            (10.560176392687994,-1.1803213517680433e-8)
            (10.567991854075471,-1.0198515809634046e-8)
            (10.577160847516327,-1.446602571064659e-8)
            (10.585475836256409,-1.4419337723836634e-8)
            (10.594312414817876,-1.6695940630029327e-8)
            (10.60261466953572,-1.8527355649666788e-8)
            (10.612163638093062,-1.3728036929450127e-8)
            (10.621084060002161,-1.3295746281727361e-8)
            (10.631444841132978,-1.0783105519607261e-8)
            (10.640854635595991,-1.2501363499950457e-8)
            (10.650859344954313,-9.814635326677035e-9)
            (10.660310185469205,-9.092178121505867e-9)
            (10.671541345802495,-1.2165384255524714e-8)
            (10.681912796966577,-7.029633763977472e-9)
            (10.693743657856125,-1.677394179111502e-8)
            (10.704540271098915,-1.1088832962968809e-8)
            (10.716100594250664,-1.5971992173291483e-8)
            (10.727081557922558,-1.2469911769841246e-8)
            (10.740740075199641,-1.4724539365573719e-8)
            (10.7530844160536,-1.2815098759944021e-8)
            (10.766991519659866,-1.4743766207914177e-8)
            (10.779675103935878,-1.0901692881759573e-8)
            (10.793294203074854,-9.720773963550755e-9)
            (10.806319788698197,-9.614525620094128e-9)
            (10.82158390865594,-5.73718628160691e-9)
            (10.836234884536289,-8.898670689205801e-9)
            (10.853375042152571,-6.305744371104538e-9)
            (10.868974990504428,-6.847151734490353e-9)
            (10.88576529818868,-6.755155546045444e-9)
            (10.90175393665141,-6.061612989327614e-9)
            (10.922216116114136,-7.065172447084933e-9)
            (10.940715181768923,-5.384551915454949e-9)
            (10.960471246477839,-1.0489763946353037e-8)
            (10.979566149406011,-7.52937379111529e-9)
            (11.000768518934754,-9.61890300743562e-9)
            (11.021234497099009,-7.59388396609495e-9)
            (11.047792657314108,-1.271186955698056e-8)
            (11.071951598210878,-8.347839974831572e-9)
            (11.098066832277013,-9.781235155159607e-9)
            (11.123291459185916,-9.76767244864618e-9)
            (11.151839304744309,-8.102003734578034e-9)
            (11.179226841886658,-7.986820760308433e-9)
            (11.21487855823298,-8.751152247299387e-9)
            (11.246967111202812,-6.930157336881848e-9)
            (11.281052651406313,-8.420125263697287e-9)
            (11.314019120235965,-7.2750967472501316e-9)
            (11.350792110125605,-7.861842732381774e-9)
            (11.385675019262436,-6.9750722975214785e-9)
            (11.422904976403997,-8.018061992132175e-9)
            (11.459030195489639,-6.202944602407001e-9)
            (11.49819338799641,-1.0319671117642315e-8)
            (11.534009655073401,-7.402451984717118e-9)
            (11.57012409073399,-8.787644389940397e-9)
            (11.60368726704125,-7.350956510165929e-9)
            (11.639307959445219,-8.87974627161725e-9)
            (11.672139342036829,-8.078165913971702e-9)
            (11.70630334061019,-9.099260678269161e-9)
            (11.737319536456894,-7.491155695760199e-9)
            (11.767625194958446,-8.67746829946725e-9)
            (11.79586837987741,-8.379084093235178e-9)
            (11.82606043697915,-8.36966185246979e-9)
            (11.853595027874034,-8.185379707370544e-9)
            (11.881123639359572,-7.545026159405666e-9)
            (11.906110574762437,-7.354614028898254e-9)
            (11.929980612874582,-7.310176242114608e-9)
            (11.952274328291823,-7.242557664710603e-9)
            (11.973717296893462,-7.00211022497399e-9)
            (11.994465922336198,-7.4481774081647245e-9)
            (12.014408978053071,-6.965044097029249e-9)
            (12.032691591645817,-7.392600753775014e-9)
            (12.049456394386548,-7.288589509713006e-9)
            (12.064571299355691,-7.335979823608341e-9)
            (12.074528835683466,-7.358238018895236e-9)
            (12.084017188904337,-7.394634016222312e-9)
            (12.096872416258055,-7.4156178975215425e-9)
            (12.111206269369099,-7.467680251949105e-9)
            (12.12979025234841,-7.425179804343429e-9)
            (12.148329402723244,-7.631406839792021e-9)
            (12.169955231340332,-7.876518326455084e-9)
            (12.190204336725278,-7.3692207891440376e-9)
            (12.214167038403211,-8.898368486498498e-9)
            (12.235815005194384,-8.186707090018785e-9)
            (12.258597475296392,-8.893916270125146e-9)
            (12.280466081364384,-8.281473728999345e-9)
            (12.304872973740919,-9.477834739257673e-9)
            (12.327727677643935,-8.74400818418053e-9)
            (12.351293350450247,-9.644428367039382e-9)
            (12.373836786624784,-9.89353599045728e-9)
            (12.396353951917268,-8.681697805101862e-9)
            (12.41800247400694,-9.198342088012623e-9)
            (12.443088812745087,-7.836446380693474e-9)
            (12.467127655516046,-8.741333434869603e-9)
            (12.493613662716408,-7.794018097584399e-9)
            (12.517472639698232,-9.08612651784324e-9)
            (12.54096647245639,-8.57232262951868e-9)
            (12.56330818078931,-9.09815423000282e-9)
            (12.590421028750134,-9.317230986738423e-9)
            (12.615014578031994,-8.027470244087453e-9)
            (12.638800072839784,-8.680129948146487e-9)
            (12.661801442080215,-8.937186990465307e-9)
            (12.684735247021779,-8.895343350801e-9)
            (12.706839658476934,-9.385358046287706e-9)
            (12.73169103224096,-9.162768543902189e-9)
            (12.755719553412263,-8.402033957466415e-9)
            (12.779302488799257,-9.069827111574114e-9)
            (12.802132281013792,-7.005076740895788e-9)
            (12.82465174103486,-8.53496207042781e-9)
            (12.846268679956507,-7.821541192498671e-9)
            (12.870636865941723,-8.766290582329361e-9)
            (12.893970734159405,-7.965897053097137e-9)
            (12.91896142925099,-1.041470087947971e-8)
            (12.941570937569782,-6.652923767447305e-9)
            (12.96363525856687,-1.1931490684347068e-8)
            (12.984590395887912,-1.0104608705319151e-8)
            (13.009626818672833,-1.4288757066438507e-8)
            (13.0322593390902,-1.257695747547416e-8)
            (13.053705623334118,-1.4538078074721739e-8)
            (13.074495282616226,-1.754132750164672e-8)
            (13.095159732442687,-1.423297679714608e-8)
            (13.115060088954145,-1.494936574530925e-8)
            (13.136998369081354,-1.3835745216184137e-8)
            (13.15826393405282,-1.2387159964433181e-8)
            (13.178895402411205,-1.3415758948198686e-8)
            (13.198907676119672,-1.2059246712325944e-8)
            (13.218605900056422,-1.4191622543791027e-8)
            (13.237491369242697,-1.3531550990819596e-8)
            (13.25846407020195,-1.3929572606485863e-8)
            (13.278559835019701,-1.0486476575977122e-8)
            (13.29971629410595,-1.681588601698536e-8)
            (13.318987603046915,-1.2281078598519457e-8)
            (13.337924959031,-1.338329980171693e-8)
            (13.355883096807107,-1.209939237689639e-8)
            (13.377016083814528,-1.0767519986742968e-8)
            (13.396094200874272,-1.2059045761958487e-8)
            (13.41576412786243,-9.32273347409307e-9)
            (13.433645376738843,-1.3724913650037252e-8)
            (13.45125068463084,-5.316960427492745e-9)
            (13.468016888537747,-8.016930230780872e-9)
            (13.486152454983737,-2.2842543412338046e-9)
            (13.503653998555373,-4.2624437313065755e-9)
            (13.521856510659825,-6.479295766581572e-9)
            (13.538648141991432,-5.5731042003515086e-9)
            (13.555677333097853,-4.251257790244267e-9)
            (13.571715023362417,-2.4255404351691823e-9)
            (13.589697643377589,-1.1612850681075315e-9)
            (13.606105250331968,-4.254973040573873e-9)
            (13.62283058437193,-7.456237849368108e-10)
            (13.638298998434017,-9.970997361108402e-10)
            (13.654265978559947,2.2489787809831796e-9)
            (13.669311940972232,2.0357631136391774e-9)
            (13.686344884967406,6.146998465794695e-10)
            (13.701700134859006,2.457662739985267e-9)
            (13.717004287589578,-2.457526404597843e-9)
            (13.731239120097472,7.681522085078996e-10)
            (13.74625683125124,1.5462311431235776e-9)
            (13.760384367771728,2.192883874485574e-9)
            (13.774666080675654,3.0620728175279055e-9)
            (13.788515287981012,3.080524058063361e-9)
            (13.80246923554959,3.0940161543924205e-9)
            (13.815686835221276,3.459291075813553e-9)
            (13.82938210114434,2.4515200980346208e-9)
            (13.842679859455716,4.409246301406711e-9)
            (13.85629643048421,3.4769152001956627e-9)
            (13.869071187402238,1.253411374690927e-9)
            (13.882914863020568,5.825934623615581e-9)
            (13.895672195467887,5.867092367495275e-9)
            (13.908818909682367,9.335771711249663e-9)
            (13.921027024816365,5.420407678258243e-9)
            (13.933815014677293,1.5997562163860835e-8)
            (13.94576764181094,1.1229157603764861e-8)
            (13.958689617947268,1.3694152256604752e-8)
            (13.97055329969449,1.3551128885680441e-8)
            (13.982642045775552,1.912889491251235e-8)
            (13.993921117427528,1.928694048913826e-8)
            (14.005964545561126,1.6858877405212525e-8)
            (14.017173406282112,1.8782246202775355e-8)
            (14.02911989378575,1.4260154168610484e-8)
            (14.040099939413768,1.8815722535592272e-8)
            (14.051275111443779,2.0995497562736887e-8)
            (14.061742408074513,2.0370030107130788e-8)
            (14.073128639953396,1.566760943205736e-8)
            (14.083648284903534,2.1350152090704455e-8)
            (14.094617070403558,1.961844664499779e-8)
            (14.104746604861823,1.7207327562829278e-8)
            (14.115166614972871,2.6652845597219255e-8)
            (14.124943741556773,2.2145498546066733e-8)
            (14.135696565366766,2.6049509993519848e-8)
            (14.145549726546612,2.76926634956709e-8)
            (14.155608661207308,3.210741383874449e-8)
            (14.164953317423679,2.8810362540099277e-8)
            (14.174759273272842,3.4852518426831125e-8)
            (14.183947120294999,3.4999537157354155e-8)
            (14.194022581282661,3.7437198119327775e-8)
            (14.203212077829566,3.760011768605409e-8)
            (14.212467090710591,3.892846212050216e-8)
            (14.221115024325798,4.037747858287588e-8)
            (14.230418636735687,4.1861183963654014e-8)
            (14.239088698695895,4.19510149951563e-8)
            (14.248420703976741,4.6190757552189154e-8)
            (14.256948315326655,4.3450056996796604e-8)
            (14.265521339511912,5.392726021291594e-8)
            (14.273572498065016,4.877409165437996e-8)
            (14.282458756148296,5.866790397934807e-8)
            (14.29065741196946,5.46631523379304e-8)
            (14.299233549333055,6.134686625358654e-8)
            (14.307120951552863,6.148339704026284e-8)
            (14.315142690056623,6.407383768003427e-8)
            (14.322699386595442,6.161495680334639e-8)
            (14.331208035599495,6.588464784851311e-8)
            (14.338955914594996,6.529090845752705e-8)
            (14.346839504543086,7.78734919881785e-8)
            (14.354139033081982,7.290657977332415e-8)
            (14.361716910407537,8.726931777225388e-8)
            (14.368858343763264,8.239984317093274e-8)
            (14.37616192910615,9.435812109437336e-8)
            (14.383254071534472,9.353051644289678e-8)
            (14.390492765057123,9.876036433098534e-8)
            (14.397323363862844,9.827649161131546e-8)
            (14.405001816973497,1.0479945733443685e-7)
            (14.411982731501325,1.0288630525323583e-7)
            (14.419047610603725,1.080344687043322e-7)
            (14.425611120477397,1.1251606923945445e-7)
            (14.432518142386549,1.0859948729180502e-7)
            (14.439011542530391,1.1405182276380543e-7)
            (14.446308965962782,1.0734858035821304e-7)
            (14.45289191944865,1.0980500175783448e-7)
            (14.459450127035279,1.1343089112436644e-7)
            (14.465578784323297,1.1340371541823657e-7)
            (14.472201787906966,1.1466441984797626e-7)
            (14.478398396534978,1.1778477126966891e-7)
            (14.485248079717099,1.1795384113888474e-7)
            (14.49143220556381,1.1936638688592183e-7)
            (14.497557148470479,1.2586551900728438e-7)
            (14.503314575417491,1.2677907634817132e-7)
            (14.509728476716708,1.2967403062447147e-7)
            (14.515669674365329,1.3106242913174526e-7)
            (14.522038420051665,1.360186778764927e-7)
            (14.527831113145874,1.3823079048069786e-7)
            (14.533601489998025,1.403342149153275e-7)
            (14.539054343561078,1.4056736208356568e-7)
            (14.54533705066599,1.454493236963117e-7)
            (14.551057596239582,1.4546034260431995e-7)
            (14.556992243220257,1.5225747573843762e-7)
            (14.56242753977003,1.5496556460270483e-7)
            (14.567911291066734,1.5866276964482395e-7)
            (14.573114716979925,1.599121582929186e-7)
            (14.57865280352503,1.630173223077236e-7)
            (14.584010923048329,1.6682603770634685e-7)
            (14.589573869203365,1.6947022418722923e-7)
            (14.594761116048087,1.718537738226722e-7)
            (14.600271665070444,1.777002391900595e-7)
            (14.605409337386916,1.781850414994679e-7)
            (14.610956226921997,1.8257370437702036e-7)
            (14.616073978421474,1.8633836040837792e-7)
            (14.621414213540596,1.8755318864638326e-7)
            (14.626393269498218,1.9119875327433533e-7)
            (14.631765309959013,1.9627431230295755e-7)
            (14.63675618161555,1.9755451741154673e-7)
            (14.64211314822631,2.038468864817844e-7)
            (14.647059970669629,2.0632758135352702e-7)
            (14.652247117702832,2.0917689663724204e-7)
            (14.657096720561093,2.117420775937795e-7)
            (14.662427443137606,2.1808317474114602e-7)
            (14.667355148304768,2.195715613773075e-7)
            (14.67261267301722,2.2707318869663595e-7)
            (14.677485559946719,2.283692268068016e-7)
            (14.682700916841334,2.362612961659405e-7)
            (14.687586060121884,2.386011512811592e-7)
            (14.693106072274,2.450867062908646e-7)
            (14.698186314946119,2.4887424154851345e-7)
            (14.703713622510072,2.54240303698694e-7)
            (14.708879809516588,2.576559478273399e-7)
            (14.714901272327356,2.6358303412132855e-7)
            (14.720601773491143,2.6834223063043616e-7)
            (14.72845949372605,2.757411306786306e-7)
            (14.734063521634594,2.807331509757649e-7)
            (14.739320455119604,2.8540016945577396e-7)
            (14.743429714296267,2.8868036665991026e-7)
            (14.74724895100865,2.926080133400233e-7)
            (14.75076607391875,2.957381920187796e-7)
            (14.753934963150323,2.9878547173206593e-7)
            (14.756656212627588,3.012784743107455e-7)
            (14.759114121905085,3.0379808234337613e-7)
            (14.761160682331525,3.056556800076077e-7)
            (14.763032859192178,3.075323191627032e-7)
            (14.764796697239778,3.092269071202497e-7)
            (14.766422656278761,3.108632095991798e-7)
            (14.768920829811536,3.1333024730351156e-7)
            (14.771285860264342,3.157564124924017e-7)
            (14.773841444951962,3.1837209429202984e-7)
            (14.776304873351792,3.206717809831061e-7)
            (14.778879918840294,3.2335490953577795e-7)
            (14.781350625259263,3.26010553615419e-7)
            (14.784487456705538,3.287275609220597e-7)
            (14.787312967007054,3.3192071106913357e-7)
            (14.790359392769298,3.349165616783889e-7)
            (14.793123088550363,3.3780026795215967e-7)
            (14.7959182472589,3.400349084248244e-7)
            (14.798589963822465,3.436965283487581e-7)
            (14.801594679818763,3.461256007364355e-7)
            (14.80449361796826,3.4879455459990716e-7)
            (14.807596093888115,3.5203517115278693e-7)
            (14.810460162693651,3.555845203007113e-7)
            (14.813438949116872,3.576757182099932e-7)
            (14.816249198742941,3.620767539957992e-7)
            (14.819478158299313,3.631151232752483e-7)
            (14.822428177267355,3.674907825823581e-7)
            (14.825507502597786,3.694422786582052e-7)
            (14.828359465672047,3.7365597016503216e-7)
            (14.831369709140807,3.7427895943631384e-7)
            (14.834209328889267,3.784342710866362e-7)
            (14.837485796272418,3.80583560999348e-7)
            (14.84044642610828,3.8474766972385055e-7)
            (14.843464379434502,3.8760834875084527e-7)
            (14.846276553575992,3.9183739852788335e-7)
            (14.849308237398509,3.945367031965574e-7)
            (14.852161485114099,3.97977046207032e-7)
            (14.855101450495377,3.99808033790805e-7)
            (14.857953277019002,4.057981614069561e-7)
            (14.860886235129385,4.065115041806955e-7)
            (14.863669795370383,4.10152792340579e-7)
            (14.866621593028075,4.125987678182952e-7)
            (14.8694847286188,4.165535196221093e-7)
            (14.872469390351377,4.199274043492629e-7)
            (14.875274347578076,4.234997497132298e-7)
            (14.878381627649278,4.232659463476729e-7)
            (14.881249148268514,4.2749471207415013e-7)
            (14.884272106729409,4.30306752952081e-7)
            (14.887080985277608,4.336827210127403e-7)
            (14.890076475600443,4.3610223388057534e-7)
            (14.892882716790604,4.39503979321465e-7)
            (14.895993550327368,4.44743852190399e-7)
            (14.89885149610233,4.4702214818670427e-7)
            (14.901828204735262,4.4492117146077703e-7)
            (14.904608697100821,4.498787103957014e-7)
            (14.907636282205317,4.4725428394176703e-7)
            (14.910461679663323,4.54234152069688e-7)
            (14.913558499824921,4.510553550662877e-7)
            (14.916405271616311,4.5637655321506543e-7)
            (14.919365333632141,4.533504619486095e-7)
            (14.922143045350433,4.586859083666184e-7)
            (14.925236268658631,4.604210828151878e-7)
            (14.928101604271015,4.626142698915814e-7)
            (14.931179785314018,4.604679528785738e-7)
            (14.934023710672124,4.6729277536350367e-7)
            (14.937014589990623,4.5996508801771085e-7)
            (14.939828854750914,4.6860132907333707e-7)
            (14.943019372872774,4.5888121202875e-7)
            (14.94594746599771,4.6607367365503194e-7)
            (14.949031741815821,4.627758682929084e-7)
            (14.951900405525613,4.6711091050699594e-7)
            (14.954987353995055,4.6265984998683507e-7)
            (14.957891201878452,4.675537047527101e-7)
            (14.96120718204004,4.636945760694289e-7)
            (14.964230459025218,4.693695178081825e-7)
            (14.967380950018791,4.6449475166188137e-7)
            (14.970331369751065,4.6612784354582715e-7)
            (14.97361020128859,4.6710487933143696e-7)
            (14.976681913250564,4.718585127072572e-7)
            (14.980171663614348,4.6532560360468267e-7)
            (14.98335603063207,4.66736991722172e-7)
            (14.98669258579742,4.674226261602854e-7)
            (14.989840228623809,4.6619639570977256e-7)
            (14.993501483798099,4.6655857965927083e-7)
            (14.996900039677394,4.6754120663905496e-7)
            (15.000742813365932,4.6650708984685707e-7)
            (15.004279393382145,4.665073265464059e-7)
            (15.00813841226111,4.6745236725875827e-7)
            (15.011815262066946,4.6631585193246394e-7)
            (15.016545579598894,4.6733760794559487e-7)
            (15.020886087339349,4.6487046656551456e-7)
            (15.026521209256806,4.629505454545324e-7)
            (15.031917948641915,4.5884485944114317e-7)
            (15.038001655123493,4.4942317578566815e-7)
            (15.042575603669814,4.4873880922224885e-7)
            (15.046938522717705,4.4253684694517403e-7)
            (15.050846592794565,4.4853874081596246e-7)
            (15.054590044024984,4.3792781778684287e-7)
            (15.0582671424341,4.4610961613678057e-7)
            (15.061758652850068,4.341648294214906e-7)
            (15.065360793119233,4.433380500490358e-7)
            (15.06867532074713,4.327535958470463e-7)
            (15.072028591599265,4.376500477576428e-7)
            (15.07511597756115,4.2563377378179723e-7)
            (15.0782363607488,4.2753452800248226e-7)
            (15.081190297598164,4.190071649645688e-7)
            (15.084273970721666,4.20706694370665e-7)
            (15.087264369087942,4.133704736286603e-7)
            (15.09033761869409,4.181553314719366e-7)
            (15.093222559501227,4.0677673007749604e-7)
            (15.096373177482096,4.183834565463229e-7)
            (15.099285664195977,4.060899547742025e-7)
            (15.1023453146718,4.0781462584682515e-7)
            (15.10518592169119,4.0192426786767044e-7)
            (15.108191398507497,4.072086325912494e-7)
            (15.111006935696665,3.975936475608677e-7)
            (15.114114749253895,3.9820748098939873e-7)
            (15.116973688441423,3.860394595101013e-7)
            (15.119956126295557,3.9302326304557766e-7)
            (15.122740014021241,3.856696213500044e-7)
            (15.125759342619832,3.790886371479729e-7)
            (15.128579776246166,3.7513422834756227e-7)
            (15.13168202991956,3.6483864684910827e-7)
            (15.13453454289579,3.612234196204156e-7)
            (15.137510640280885,3.598072884081205e-7)
            (15.140302518804361,3.5244752250029876e-7)
            (15.143411293449367,3.5177610446801566e-7)
            (15.146295680377952,3.44340554736533e-7)
            (15.149420974975257,3.491420024204217e-7)
            (15.152307063042784,3.3972329283038505e-7)
            (15.155353041285343,3.42029348843198e-7)
            (15.158220177601821,3.293454775565863e-7)
            (15.161487215980173,3.3596605208963126e-7)
            (15.164489416492636,3.238269601357757e-7)
            (15.167685931829261,3.2556338869227375e-7)
            (15.17065680190984,3.1752166518295155e-7)
            (15.173863770058928,3.213441477356582e-7)
            (15.176884398483121,3.070883787259504e-7)
            (15.18037543955191,3.0875434942068125e-7)
            (15.183556460072314,2.99348280830003e-7)
            (15.186906971906845,2.9919935973232725e-7)
            (15.190041672398669,2.9125088563120016e-7)
            (15.193532430710734,2.8358943504613876e-7)
            (15.19681128425814,2.776661269798808e-7)
            (15.200611569662556,2.6788017493117877e-7)
            (15.204066472930336,2.6585555024105645e-7)
            (15.207714375300355,2.6550525333846053e-7)
            (15.211151525804988,2.529856129029895e-7)
            (15.215147447985396,2.557453695484213e-7)
            (15.218873373045003,2.447390961002327e-7)
            (15.223188151120084,2.412718325128793e-7)
            (15.227132696502203,2.341177269826744e-7)
            (15.231421254296754,2.301018644512709e-7)
            (15.235499294551955,2.197100539280683e-7)
            (15.240654013483626,2.1927187576764595e-7)
            (15.245399161633602,2.0641691955702868e-7)
            (15.251309131674198,2.0251606236421082e-7)
            (15.25679944869836,1.8933457512915197e-7)
            (15.264000759195843,1.8263719536726342e-7)
            (15.270945487218905,1.67903544179282e-7)
            (15.277687256370735,1.581790805005312e-7)
            (15.28307520206674,1.4349815868897053e-7)
            (15.28825656980241,1.3661101028183964e-7)
            (15.293192722438706,1.3337768312027265e-7)
            (15.29796948786656,1.3206852611524766e-7)
            (15.30270916943151,1.1926091092462343e-7)
            (15.307276499126544,1.1675948741185493e-7)
            (15.311911743804428,1.1158990420589987e-7)
            (15.316334769411666,1.075365598790512e-7)
            (15.320986307281293,1.0368842651153898e-7)
            (15.325315873597322,9.653847787838288e-8)
            (15.329539779724326,9.744463769223444e-8)
            (15.333637337997427,9.048791360655173e-8)
            (15.33774680828392,8.986088095852551e-8)
            (15.341696107017151,8.482152002997623e-8)
            (15.346098747716683,7.983685756940417e-8)
            (15.350343094123772,8.063389533852217e-8)
            (15.354920930221088,6.854172607262399e-8)
            (15.359091387241852,7.552668002119844e-8)
            (15.363256748410713,6.188282775099196e-8)
            (15.36721869521279,6.307512734338161e-8)
            (15.372023827839051,5.101988476141628e-8)
            (15.376354728567092,5.359347854394514e-8)
            (15.38097849058429,4.8620037773616787e-8)
            (15.38516512213426,4.376336804057246e-8)
            (15.389353084899243,4.120362762094487e-8)
            (15.393359690521866,4.041489187756042e-8)
            (15.397897927979315,3.6328912766947496e-8)
            (15.40225785308189,3.5351690463869545e-8)
            (15.407025978929312,2.809332322328828e-8)
            (15.411367724055355,3.103204759824507e-8)
            (15.415745044013425,2.980325009005469e-8)
            (15.419909078145418,2.6409777031943804e-8)
            (15.424979852245508,2.9413332214289767e-8)
            (15.429555980176064,2.80000884700371e-8)
            (15.434487462063977,2.9566740167297212e-8)
            (15.438954303091279,2.672388887958732e-8)
            (15.443457117009618,2.6226202987089664e-8)
            (15.44776544462425,2.448762081996847e-8)
            (15.452665580895614,2.349013117353138e-8)
            (15.457372587637677,2.1838938213392112e-8)
            (15.4625529445382,2.2969819823970283e-8)
            (15.46727188271453,2.042010516234427e-8)
            (15.472059341937753,1.619251266404831e-8)
            (15.476614713040238,1.5818208076723295e-8)
            (15.482187950419267,2.001380217109272e-8)
            (15.487215851210332,1.4968017936212163e-8)
            (15.492666755392145,1.9296786835099056e-8)
            (15.4976034808927,2.0118866572715888e-8)
            (15.502604637449858,1.382538439287373e-8)
            (15.507391483960813,1.4012989435485679e-8)
            (15.512866108465339,1.104484725900079e-8)
            (15.518120156940942,1.2712443098195081e-8)
            (15.52394301277065,5.376014300395582e-9)
            (15.529239257108001,8.627975223163276e-9)
            (15.534622770250689,4.38303571215215e-9)
            (15.539748825084796,7.002998625438295e-9)
            (15.546069442776204,-3.4283331729056954e-10)
            (15.551766097915591,1.885623213127019e-9)
            (15.55800082566585,6.654112816306679e-10)
            (15.563627481051695,7.618177200185983e-10)
            (15.569323123728159,-5.840696815084812e-10)
            (15.574778791508589,1.502487023685717e-11)
            (15.581071793614814,-1.0888445700629745e-10)
            (15.587109915809636,-2.8749802538641234e-9)
            (15.593900820421732,-4.845133183550843e-10)
            (15.600035281730797,-2.4784316821069297e-9)
            (15.606234451042178,-6.433597210531161e-9)
            (15.612143684999783,-4.7666421920666835e-9)
            (15.619503881635858,-6.469619950877359e-9)
            (15.626145886522329,-3.839552675799496e-9)
            (15.632780447782784,-4.958898625062602e-9)
            (15.639199620477655,-7.336206309105364e-9)
            (15.645815466280656,-5.7864655289563416e-9)
            (15.652215475522523,-6.968488897030056e-9)
            (15.660328503362296,-5.52636292283637e-9)
            (15.66766492873422,-6.582191902637646e-9)
            (15.67512062574709,-9.693381652908784e-10)
            (15.68221216268111,-3.472269582971421e-9)
            (15.689358454927458,-1.521860193420821e-9)
            (15.6962725620344,-1.0673486539047872e-9)
            (15.704401557705797,-6.088185733332807e-9)
            (15.712282463751214,-2.982558422459647e-9)
            (15.720589669243559,-7.72580421859459e-9)
            (15.728509127389612,-6.36142027943265e-9)
            (15.736540856197724,-5.6588018715331145e-9)
            (15.744261771161014,-6.205987723717499e-9)
            (15.753318644271744,-4.209801840460159e-9)
            (15.762000889199323,-6.423045428860519e-9)
            (15.770978346015276,-3.3788265518808203e-9)
            (15.779664821694613,-3.5119038788167245e-9)
            (15.788655477899495,-4.7356643051443825e-9)
            (15.79731815828838,-3.2158180562902317e-9)
            (15.80736000582073,-6.207728553420111e-9)
            (15.817047212969056,-6.423976905978179e-9)
            (15.827102091428737,-7.718791161792637e-9)
            (15.836840002147417,-5.571236583179484e-9)
            (15.846970273527468,-7.486976594250905e-9)
            (15.856729403994407,-7.382873867811668e-9)
            (15.868054960737865,-7.743701457840757e-9)
            (15.878981116501372,-8.177690968835805e-9)
            (15.890374834954022,-9.218121821419345e-9)
            (15.901408575717847,-1.0491506996501698e-8)
            (15.912946067083764,-8.233483672626107e-9)
            (15.924058473619063,-8.969897269395233e-9)
            (15.936967381221033,-6.830542798041961e-9)
            (15.949424299886394,-7.840458282615259e-9)
            (15.962484031502834,-5.332133623525692e-9)
            (15.97512564362132,-6.730854096304029e-9)
            (15.98840695725267,-7.613879526857659e-9)
            (16.001193199297493,-7.808121038621607e-9)
            (16.01605308212775,-9.388288590983507e-9)
            (16.030393712658167,-9.775848797133335e-9)
            (16.045496453403373,-1.0905321756737862e-8)
            (16.060106208137718,-1.0361219882071282e-8)
            (16.075510667345768,-1.0850329079659105e-8)
            (16.090326118474078,-1.1460677740160463e-8)
            (16.107484066193482,-1.1012227796314278e-8)
            (16.124043068348307,-1.1680741929254168e-8)
            (16.141466164061377,-1.0853408394240205e-8)
            (16.15831463773327,-1.0927267091176418e-8)
            (16.176058369877936,-1.0442754660999753e-8)
            (16.19308498616705,-1.1253187937043663e-8)
            (16.21248886967792,-1.0948034256941241e-8)
            (16.23121901523272,-1.0926261007071503e-8)
            (16.25056021189601,-1.160389340171264e-8)
            (16.26928419626417,-1.1780515452031182e-8)
            (16.288692323635136,-1.1969753632712354e-8)
            (16.307233049245838,-1.2487947786965492e-8)
            (16.327514390365995,-1.1675463706950495e-8)
            (16.34708533853161,-1.2696352635899188e-8)
            (16.36838386365521,-1.1746198014250808e-8)
            (16.38760679104016,-1.2601372612053297e-8)
            (16.40632208161967,-1.2322183495783179e-8)
            (16.423885418781072,-1.2711993457870108e-8)
            (16.4434899315781,-1.30905215556254e-8)
            (16.461268233067717,-1.3709302804087997e-8)
            (16.477275934484044,-1.330943222299652e-8)
            (16.492722646151886,-1.3878050042492873e-8)
            (16.50710757899339,-1.3994986280962962e-8)
            (16.52072220341207,-1.4100037803999044e-8)
            (16.533474599478232,-1.4328919162309717e-8)
            (16.54573961807102,-1.4366819733879765e-8)
            (16.554307715541047,-1.453138209761562e-8)
            (16.56233466545236,-1.4533636516489423e-8)
            (16.57141082672854,-1.4635415324093515e-8)
            (16.581754008866756,-1.4728219532855746e-8)
            (16.596863846286528,-1.496466306427635e-8)
            (16.611777449085867,-1.5031561995115794e-8)
            (16.62939982472677,-1.506349178725941e-8)
            (16.64558509274242,-1.5624338933761805e-8)
            (16.663099623352714,-1.4570428863436291e-8)
            (16.679896321795944,-1.549367989461814e-8)
            (16.699208894269276,-1.4748829713084888e-8)
            (16.717070478386997,-1.5386140805873083e-8)
            (16.73676447278156,-1.5186483626195013e-8)
            (16.754742980753484,-1.558799489487228e-8)
            (16.77329044872201,-1.6322230456111697e-8)
            (16.790971787117286,-1.626409140698115e-8)
            (16.81066433162492,-1.6937435676211976e-8)
            (16.829715289544513,-1.6771653399416664e-8)
            (16.85021062020391,-1.7259626838850295e-8)
            (16.86922762214812,-1.896208612350847e-8)
            (16.88940080968816,-1.8165473791853515e-8)
            (16.908349213465943,-1.8047439320767467e-8)
            (16.929707329225685,-1.8536600032703632e-8)
            (16.949326041596695,-1.9219864366704087e-8)
            (16.969955185957375,-1.835985452558475e-8)
            (16.98911167760092,-2.0588632798634876e-8)
            (17.009558237030443,-1.817465866693624e-8)
            (17.028735586080124,-2.063567361432206e-8)
            (17.05020805765516,-1.8400821089059605e-8)
            (17.06980781889036,-1.810081329267632e-8)
            (17.089946567863908,-2.016020372863636e-8)
            (17.108745093219223,-2.0898694330639955e-8)
            (17.129128540569443,-2.0973068171059595e-8)
            (17.148164542325308,-2.117541630930475e-8)
            (17.169086641708805,-2.003352550516979e-8)
            (17.188172378204115,-2.2352789619262126e-8)
            (17.20755386180845,-2.0088739338675055e-8)
            (17.225737013213134,-2.3824569428398945e-8)
            (17.24586544931399,-1.7454388157034373e-8)
            (17.264503164388163,-2.2469981431072483e-8)
            (17.284384896353373,-1.5484151294486992e-8)
            (17.302611952614157,-2.030832790822501e-8)
            (17.32115552242261,-1.8176645077971898e-8)
            (17.33862059309438,-1.8215328800863517e-8)
            (17.35834873513294,-2.164558154937879e-8)
            (17.376382564176424,-2.180174485388875e-8)
            (17.395004534972603,-2.54098790897217e-8)
            (17.41218956326666,-2.7354620124597773e-8)
            (17.42990543785063,-2.7246632949839977e-8)
            (17.446620610609216,-2.7852821604668065e-8)
            (17.46576947906828,-2.6395790442279576e-8)
            (17.483023462374284,-2.8166086352143793e-8)
            (17.500367999351145,-2.8247259420410842e-8)
            (17.516460599266686,-2.786485997496868e-8)
            (17.533341413573712,-2.962572009934661e-8)
            (17.549266691248643,-3.0179517773731845e-8)
            (17.565617536721497,-3.2520580672823485e-8)
            (17.58144654054002,-3.147772087430667e-8)
            (17.597469090063377,-3.3000382426706665e-8)
            (17.612609529455415,-3.523043834441353e-8)
            (17.629786497446528,-3.509955504021889e-8)
            (17.64537991191534,-3.638220724688779e-8)
            (17.661184498284566,-4.24939545773384e-8)
            (17.675816754929482,-3.8778347644097266e-8)
            (17.6910039784917,-3.9330869450182604e-8)
            (17.7053303046677,-4.2481636208790974e-8)
            (17.720023038786973,-4.2454161075511365e-8)
            (17.734272718907427,-4.254919994117756e-8)
            (17.74875718367941,-4.4665787513054056e-8)
            (17.76242166130186,-4.716181334352143e-8)
            (17.777735356022074,-4.553994492617619e-8)
            (17.791681786001828,-5.307990424974207e-8)
            (17.80581390990485,-4.434372802286646e-8)
            (17.818926956522695,-5.09448463414941e-8)
            (17.832631786035304,-4.911704509780179e-8)
            (17.845520860398157,-5.2541807793460293e-8)
            (17.859976053660947,-5.020037785463671e-8)
            (17.873027645874892,-4.947001919219929e-8)
            (17.886012640095643,-5.570328975856853e-8)
            (17.898131742339274,-5.5879257221391754e-8)
            (17.911110919994766,-5.735569685860753e-8)
            (17.923268989355023,-5.8465480234914935e-8)
            (17.93670206311542,-6.287989195996602e-8)
            (17.94882420344188,-5.9130311313992934e-8)
            (17.960781021516027,-6.831012266950154e-8)
            (17.9720045816392,-6.540877195426731e-8)
            (17.98436261863006,-7.639855814645102e-8)
            (17.995840226994268,-7.31704772327646e-8)
            (18.008148795246324,-8.099536574768251e-8)
            (18.019331280888878,-7.768082044279367e-8)
            (18.030394577382065,-7.939613899665687e-8)
            (18.04083379476623,-7.886522368494298e-8)
            (18.052675330330818,-8.421589714480149e-8)
            (18.063513285318503,-8.335802847980744e-8)
            (18.074742499521097,-9.032991399315904e-8)
            (18.085025473675636,-8.54014958751037e-8)
            (18.095329370459424,-9.212336626873707e-8)
            (18.10508809643944,-9.204918804961437e-8)
            (18.115313444212955,-9.536638190255076e-8)
            (18.125236474065048,-9.825968061427659e-8)
            (18.135458684071324,-9.488430774418077e-8)
            (18.14500855460813,-1.0010287754269598e-7)
            (18.15515610262621,-9.53073904241819e-8)
            (18.16457751577338,-9.90662638589157e-8)
            (18.174492089200008,-1.0215766432786211e-7)
            (18.1836760849939,-1.0233546920979109e-7)
            (18.193244001002657,-1.0860585919481025e-7)
            (18.202164804701887,-1.059738445885472e-7)
            (18.211690700269425,-1.1135377453452833e-7)
            (18.220508474707028,-1.1098882646276564e-7)
            (18.229708102291735,-1.1575621661208402e-7)
            (18.23824972902734,-1.1903134577995189e-7)
            (18.247216002363174,-1.213401447097695e-7)
            (18.25557212155008,-1.2040882702013533e-7)
            (18.264493456879443,-1.2925273762398604e-7)
            (18.272736681517085,-1.2560288509266826e-7)
            (18.281283412919098,-1.3638420204298285e-7)
            (18.289240795755806,-1.3550742983259312e-7)
            (18.297683217613642,-1.434983551984459e-7)
            (18.30553341112855,-1.4527607228309591e-7)
            (18.313858635211822,-1.4957861571573972e-7)
            (18.32155302338859,-1.4595770414516096e-7)
            (18.32952605898878,-1.5470679626261585e-7)
            (18.33696577999036,-1.5315930546044854e-7)
            (18.344938904118905,-1.625641702363012e-7)
            (18.35232556379484,-1.621859707645612e-7)
            (18.360072164111145,-1.6763935795083285e-7)
            (18.367248909570947,-1.664140607537945e-7)
            (18.374734394623445,-1.7411931252375723e-7)
            (18.381724323162743,-1.745887799886603e-7)
            (18.389253254193445,-1.8196846918172582e-7)
            (18.396202825363968,-1.854394159339634e-7)
            (18.403410982103257,-1.8845329452510384e-7)
            (18.41011277828483,-1.887969389713362e-7)
            (18.41719136080161,-1.9503343040572219e-7)
            (18.42379145679127,-1.969955939484791e-7)
            (18.430875809049844,-2.0176623449774667e-7)
            (18.4374045384898,-2.0116151366877943e-7)
            (18.44413613282983,-2.1211661604958465e-7)
            (18.450417281514298,-2.1086831281103002e-7)
            (18.457153558961846,-2.2245347441884888e-7)
            (18.463409356971077,-2.2283070832962437e-7)
            (18.470043624463983,-2.2944038535754885e-7)
            (18.476167553804732,-2.3163273776827253e-7)
            (18.482498722764113,-2.416692599371828e-7)
            (18.488420956204937,-2.426919668563343e-7)
            (18.494854565800818,-2.475589673256451e-7)
            (18.500795110005505,-2.488914531140196e-7)
            (18.506993814220554,-2.5553510818454583e-7)
            (18.512739027621944,-2.5918383506073894e-7)
            (18.518750644810694,-2.6630069605015905e-7)
            (18.52437549040269,-2.67364580808227e-7)
            (18.53051447932408,-2.7416264414270586e-7)
            (18.536154533950626,-2.759671371421746e-7)
            (18.541959949771062,-2.85639561670159e-7)
            (18.547367172071613,-2.874666803487358e-7)
            (18.55313399684154,-2.961645382271172e-7)
            (18.558514383727502,-2.9732998918508e-7)
            (18.564342419603115,-3.019294105843784e-7)
            (18.56969037517802,-3.0355519753388904e-7)
            (18.575165672954377,-3.1432421365718e-7)
            (18.58028912231718,-3.1741727957168564e-7)
            (18.58587566154103,-3.2603361804772746e-7)
            (18.59105390661221,-3.2814964717742257e-7)
            (18.596560723210008,-3.3556841250170777e-7)
            (18.601631413099494,-3.404070450518937e-7)
            (18.60685715463598,-3.502169775848607e-7)
            (18.611763071474076,-3.520254445721349e-7)
            (18.617220291563854,-3.6146301740647147e-7)
            (18.62223080735541,-3.619538864185756e-7)
            (18.62744542918733,-3.734204536698371e-7)
            (18.63227516641556,-3.769352655003111e-7)
            (18.637346201930264,-3.8357388376653034e-7)
            (18.642110522729997,-3.903780417813252e-7)
            (18.647475423110222,-3.964051864535634e-7)
            (18.652356162320753,-4.0117568128605896e-7)
            (18.657356916326545,-4.1182929666483403e-7)
            (18.662017614816406,-4.1584438265074297e-7)
            (18.667054432670025,-4.271367091135403e-7)
            (18.671775381695028,-4.31375367315745e-7)
            (18.677109007225205,-4.433980528295578e-7)
            (18.681941059321495,-4.476698590161199e-7)
            (18.686888334150098,-4.576435971848092e-7)
            (18.691532249765007,-4.637000116380907e-7)
            (18.69679366644993,-4.71555416492464e-7)
            (18.70169605564659,-4.789342410715935e-7)
            (18.707312457498144,-4.879071917041067e-7)
            (18.71242557814655,-4.951097631877843e-7)
            (18.71798817573338,-5.052802102833986e-7)
            (18.723303719484594,-5.133274594282256e-7)
            (18.731102445436964,-5.278485832593827e-7)
            (18.736909403147088,-5.354854350908544e-7)
            (18.74242615862258,-5.462394366689827e-7)
            (18.746596207614893,-5.527498731505709e-7)
            (18.75052465410549,-5.60356443260468e-7)
            (18.753989374284643,-5.660938335941279e-7)
            (18.75724048187759,-5.724048547442462e-7)
            (18.760231590605976,-5.778360499530955e-7)
            (18.762956160924226,-5.828744105533523e-7)
            (18.76512882141173,-5.869931457569422e-7)
            (18.767224745789456,-5.908152189877669e-7)
            (18.768942175222406,-5.941210812201655e-7)
            (18.770533576269436,-5.971439294867858e-7)
            (18.772330036520145,-6.006080422657489e-7)
            (18.77397905469183,-6.037615847050842e-7)
            (18.776389429993408,-6.08630222793255e-7)
            (18.778612330402535,-6.12795988900322e-7)
            (18.781041886233556,-6.176005527477879e-7)
            (18.783325320429434,-6.222386467538699e-7)
            (18.78587612665315,-6.269065878361513e-7)
            (18.788174414489834,-6.316206628692589e-7)
            (18.790904421066717,-6.368075790297301e-7)
            (18.793481944512614,-6.419217667835708e-7)
            (18.796325855139084,-6.48105115436115e-7)
            (18.798919409702155,-6.52902871031702e-7)
            (18.80157429571956,-6.586335597885684e-7)
            (18.804094011227594,-6.638756520904732e-7)
            (18.807107920599798,-6.703726987133951e-7)
            (18.809848890052294,-6.761605850502672e-7)
            (18.812754542482427,-6.807128938302043e-7)
            (18.8154158135571,-6.875183268806317e-7)
            (18.8181459701631,-6.918281218737388e-7)
            (18.820742127942815,-6.986873108683067e-7)
            (18.82356394416149,-7.026119882569404e-7)
            (18.82629293042463,-7.096036759302038e-7)
            (18.829160199595208,-7.143558850009057e-7)
            (18.831839184701032,-7.211011723018412e-7)
            (18.83473750931321,-7.253730379686019e-7)
            (18.83744011961883,-7.318982901960425e-7)
            (18.840382852920314,-7.373597609161564e-7)
            (18.8431011410675,-7.435418091783497e-7)
            (18.845963680865854,-7.469979886320921e-7)
            (18.848638289860826,-7.542189565667989e-7)
            (18.85156023300467,-7.55870027568939e-7)
            (18.8542734170311,-7.637992084918999e-7)
            (18.857187082501472,-7.679711495067743e-7)
            (18.859884489834943,-7.736504049060677e-7)
            (18.862734612339235,-7.805644427483216e-7)
            (18.865401835694858,-7.861864206315516e-7)
            (18.868337413603737,-7.88991471378786e-7)
            (18.871050723953797,-7.999028185379231e-7)
            (18.873922979648903,-7.967232698025128e-7)
            (18.876592696487922,-8.061847886486895e-7)
            (18.87944674325006,-8.037035151287064e-7)
            (18.882116056958985,-8.142785425380161e-7)
            (18.88505342971767,-8.120458947491471e-7)
            (18.88776029238731,-8.223237846216591e-7)
            (18.890598144030804,-8.191056530826302e-7)
            (18.893247520510926,-8.301886477157794e-7)
            (18.896128255602125,-8.284295937022179e-7)
            (18.89881345742341,-8.361551849800364e-7)
            (18.901739382569836,-8.336227541594354e-7)
            (18.904437541260155,-8.43337379041742e-7)
            (18.907264606341634,-8.453685995668536e-7)
            (18.909913657702173,-8.515558916899479e-7)
            (18.912845121146432,-8.528146239195067e-7)
            (18.9155613746294,-8.599838148271033e-7)
            (18.918473173677228,-8.604692998126495e-7)
            (18.92116951620733,-8.668780308029866e-7)
            (18.92402495362176,-8.674375832073977e-7)
            (18.926705378863087,-8.742244819170963e-7)
            (18.92970808369342,-8.737109761236539e-7)
            (18.932471978446745,-8.774304232073149e-7)
            (18.935389494768604,-8.817127293836435e-7)
            (18.938106714416648,-8.822125346918952e-7)
            (18.941044546697235,-8.871533367926787e-7)
            (18.943799062956778,-8.905116917201639e-7)
            (18.946889578205752,-8.900408271506066e-7)
            (18.94972449712982,-8.917175946532296e-7)
            (18.952696193661957,-8.994536202511227e-7)
            (18.955480465957734,-8.971228476761794e-7)
            (18.958577289876796,-9.04306219240425e-7)
            (18.96146640641629,-9.070941391353671e-7)
            (18.964677172752243,-9.0260449303603e-7)
            (18.967630027601462,-9.082137102378596e-7)
            (18.970750587297807,-9.062345834864871e-7)
            (18.97369075750103,-9.101651888832052e-7)
            (18.977078745603965,-9.100185008881212e-7)
            (18.98021085529906,-9.07578639908202e-7)
            (18.983658227495784,-9.05547219209879e-7)
            (18.98685275268168,-9.0906638217092e-7)
            (18.99034286127971,-9.007931793814095e-7)
            (18.99364850928688,-9.034709549382569e-7)
            (18.997675965826552,-8.903016521788487e-7)
            (19.00136073881488,-8.92796167883958e-7)
            (19.0055744538435,-8.74875095480121e-7)
            (19.009539099744064,-8.768183585861067e-7)
            (19.015052049773136,-8.675530931423481e-7)
            (19.020153268165977,-8.649894662760005e-7)
            (19.025718804173092,-8.543135179284178e-7)
            (19.030317997506963,-8.479894535451393e-7)
            (19.034743702214044,-8.411935290553174e-7)
            (19.03854545397055,-8.375269349158998e-7)
            (19.04220419910326,-8.29363384635684e-7)
            (19.04574157879996,-8.258493067181405e-7)
            (19.049141084863074,-8.199402281583446e-7)
            (19.052529253807954,-8.123804791093647e-7)
            (19.055748312760723,-8.063349423714783e-7)
            (19.059117719649283,-7.993338877465561e-7)
            (19.062214383815462,-7.893807663084118e-7)
            (19.06535644140432,-7.819863114821857e-7)
            (19.06825708962885,-7.7348401350541e-7)
            (19.07122633885951,-7.738438774218537e-7)
            (19.074036122927346,-7.582584675702719e-7)
            (19.07696930277554,-7.609740739766835e-7)
            (19.079813151591633,-7.518329114830635e-7)
            (19.082738632517643,-7.480612578270041e-7)
            (19.085491204292897,-7.370547230323155e-7)
            (19.088540043132284,-7.314454590900965e-7)
            (19.09134811373051,-7.238941768239471e-7)
            (19.094284154413387,-7.067547962424925e-7)
            (19.097012245178156,-7.043149514718294e-7)
            (19.099910791591487,-7.028977830891847e-7)
            (19.10263123613924,-6.892056123586343e-7)
            (19.105671423610705,-6.864409411999617e-7)
            (19.108454731274698,-6.730758592699004e-7)
            (19.111338394977427,-6.680844741868697e-7)
            (19.114034543385984,-6.539842316577449e-7)
            (19.116983050881206,-6.487446704284139e-7)
            (19.11973938360072,-6.405737704717751e-7)
            (19.122796546527784,-6.288961369449453e-7)
            (19.12559608275844,-6.177540807783544e-7)
            (19.128497330446372,-6.191412502687399e-7)
            (19.131225646334723,-5.967924479044484e-7)
            (19.134304487518055,-6.069386795370946e-7)
            (19.137156969043456,-5.916712071396546e-7)
            (19.14025764678379,-5.925668709050314e-7)
            (19.143113784667587,-5.77066759266387e-7)
            (19.146113248107593,-5.73138087212044e-7)
            (19.148945947997817,-5.617252991640953e-7)
            (19.152240634850227,-5.547355210744342e-7)
            (19.15525183455955,-5.43359875759819e-7)
            (19.158457100127755,-5.331573436073711e-7)
            (19.161430446995993,-5.191925713798895e-7)
            (19.164628389826362,-5.148965060985944e-7)
            (19.167654666931575,-5.002520628849538e-7)
            (19.171271087414382,-4.944238107817966e-7)
            (19.174526159979354,-4.771896193744851e-7)
            (19.177951186367416,-4.792692571697899e-7)
            (19.18114639633375,-4.636605692720508e-7)
            (19.184683584369722,-4.5927863046024697e-7)
            (19.18803417138959,-4.4627502759908566e-7)
            (19.191700017653474,-4.3342612476848785e-7)
            (19.195245233418778,-4.187441993153129e-7)
            (19.199090021544997,-4.17175283651261e-7)
            (19.202740144145398,-3.975464315519872e-7)
            (19.207174851958353,-3.9284443364984156e-7)
            (19.211237466294335,-3.7700224941872307e-7)
            (19.215857304694783,-3.681180795744865e-7)
            (19.22017168539951,-3.5284938570967483e-7)
            (19.225311698577336,-3.3913502495153125e-7)
            (19.230236008788047,-3.2634729363323345e-7)
            (19.237617554057433,-3.0250257720965124e-7)
            (19.24456390134179,-2.89874326542261e-7)
            (19.25086079451224,-2.7651241429893503e-7)
            (19.256929628303993,-2.5908538359153965e-7)
            (19.26204752369543,-2.544449666519455e-7)
            (19.266974374663683,-2.3691170936146477e-7)
            (19.27176046656959,-2.302448156576986e-7)
            (19.27637625270179,-2.2179050240822562e-7)
            (19.281004034953835,-2.108081056384492e-7)
            (19.285432920556577,-2.0340135042928864e-7)
            (19.290017607167794,-1.9417859142834004e-7)
            (19.29432381762345,-1.8284962477466138e-7)
            (19.298680563689327,-1.8241695354248577e-7)
            (19.302816615618056,-1.720599720478333e-7)
            (19.30685410459798,-1.5920044882378193e-7)
            (19.310719628920854,-1.5827270694046547e-7)
            (19.315048327712613,-1.473830604226123e-7)
            (19.31922817745848,-1.4470225595530906e-7)
            (19.32377271221162,-1.375184637275595e-7)
            (19.32790142874219,-1.278679939709093e-7)
            (19.332007801032603,-1.214882798805661e-7)
            (19.335910887910035,-1.209925666323386e-7)
            (19.340609014409242,-1.1125102172826473e-7)
            (19.344868682127142,-1.0964034169447245e-7)
            (19.34944969823025,-1.0203471179082158e-7)
            (19.353592239726776,-9.872334505445224e-8)
            (19.357730629560347,-1.0109540760083746e-7)
            (19.361686505263265,-9.337179918134098e-8)
            (19.366141429590044,-9.510218479391597e-8)
            (19.37043776774938,-8.997804989974156e-8)
            (19.37514075815919,-9.009364410061949e-8)
            (19.379433086462267,-8.509889726227016e-8)
            (19.383784183542616,-7.965642057072841e-8)
            (19.38791892700691,-7.935198542696753e-8)
            (19.392909945637772,-7.306516103255944e-8)
            (19.397430278137158,-7.19043353747395e-8)
            (19.402294627784713,-6.617199943548258e-8)
            (19.40672056952984,-6.779536709800027e-8)
            (19.41122615235431,-5.4933483539798544e-8)
            (19.415531935420994,-5.658246937656486e-8)
            (19.42038629435556,-4.5149752381234975e-8)
            (19.425056900362556,-4.864313396524267e-8)
            (19.430154483008618,-4.00783997100973e-8)
            (19.434836860502386,-3.8647971045691065e-8)
            (19.439678939688243,-2.637984097830781e-8)
            (19.44427484320363,-3.117256408557978e-8)
            (19.44980186026307,-2.2744339300828642e-8)
            (19.454805473681954,-2.4235201401268114e-8)
            (19.460165795515284,-2.2713616321112795e-8)
            (19.465083247358184,-2.2553032330563383e-8)
            (19.47020837644678,-2.2589305537223936e-8)
            (19.47509695960171,-2.3390722247995654e-8)
            (19.480557776097037,-2.270151755467964e-8)
            (19.485812754260913,-1.8218036856865183e-8)
            (19.491500896819538,-1.5789127338905473e-8)
            (19.496781683156648,-2.3648428548739275e-8)
            (19.502435252356808,-7.318376571419094e-9)
            (19.507769615107556,-1.3212043459276401e-8)
            (19.513987701638996,-6.6457728209456945e-9)
            (19.519669068892743,-1.2192638010333212e-8)
            (19.525746623579955,-6.458234391715223e-9)
            (19.531396672078664,-9.154033975278253e-9)
            (19.537553162492905,-1.0670890837616298e-8)
            (19.543363253458402,-7.27194615635085e-9)
            (19.55023136881549,-9.571444525846573e-9)
            (19.556435507507935,-7.247348943195675e-9)
            (19.56296865022604,-8.618650682024054e-9)
            (19.569072794820812,-9.022943281422613e-9)
            (19.575862899748223,-7.114092870352806e-9)
            (19.582260798406438,-8.590721911616583e-9)
            (19.589077663573317,-3.7021297139006037e-9)
            (19.595690551286477,-3.779006441106958e-9)
            (19.60275541378115,-1.0072964684582075e-10)
            (19.609466708709117,-8.260543360449901e-10)
            (19.616776649476183,-3.0685805008090483e-9)
            (19.623875707040597,2.7012214687260894e-10)
            (19.63160104872596,1.8452750438768817e-10)
            (19.638868786480014,2.7564439619709447e-10)
            (19.64715865591423,8.294813724774031e-10)
            (19.654825888362005,-9.74987646173986e-10)
            (19.66324995145491,-1.2666201421041023e-9)
            (19.671099686552026,5.436535666092368e-10)
            (19.679843872676578,-3.2568037156011087e-10)
            (19.688031906939965,-4.952207532937791e-10)
            (19.697416540819724,-1.3439946933146985e-9)
            (19.706064070865757,-3.3784353092869424e-10)
            (19.715521496976912,-2.970236501198542e-9)
            (19.724368127953078,-2.1372521530338418e-9)
            (19.734404513661758,-5.066741692871801e-9)
            (19.743772733337202,-1.9078858493060125e-9)
            (19.754490924621468,-3.0421336560948475e-9)
            (19.76436335167412,-5.116902457302785e-10)
            (19.775175033700712,-4.99234387163483e-9)
            (19.785326497792475,-5.042149808787144e-9)
            (19.79709952759378,1.221713841204064e-9)
            (19.80802142412406,-2.7635591592911624e-9)
            (19.820426672373372,6.995170664936268e-9)
            (19.8318800048648,9.855813942749592e-10)
            (19.844532057284194,3.4303062612650592e-9)
            (19.856448430827566,3.611405396952705e-9)
            (19.87061937629139,5.971395822257364e-9)
            (19.88364344303294,2.6217175097542622e-9)
            (19.898322239587962,9.119394572820738e-9)
            (19.91191747441183,5.392398971793e-9)
            (19.92715271788258,9.031743797294212e-9)
            (19.941536489214155,6.713112732370519e-9)
            (19.95916546388671,1.2413586603088334e-8)
            (19.97515822996519,6.750685344059093e-9)
            (19.99315249542189,1.5519112661621648e-8)
            (20.0,1.4082987664920665e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={01f703fd-f1ee-4348-bc0d-6908d143bdb8}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,1.1102230246251565e-16)
            (0.001,1.8762769116165146e-13)
            (0.011,3.190026021115955e-11)
            (0.02168943095101827,-5.9826663623141485e-9)
            (0.03204190793424906,-3.490390421134748e-9)
            (0.040805331071174844,-8.219627645189576e-9)
            (0.04910488142380241,-3.535727044479131e-9)
            (0.05822999649254364,-9.334582440345685e-9)
            (0.06656248563157166,-8.663552764076599e-9)
            (0.07506991484442317,-1.0070176914567242e-8)
            (0.08286189004252238,-1.0630734070815606e-8)
            (0.09064758583127948,-1.120321657666068e-8)
            (0.09804473012769774,-1.0019330254351644e-8)
            (0.1059127177382529,-1.1708605862637e-8)
            (0.11351171858550015,-9.89658688332895e-9)
            (0.12131962671921165,-1.1841865710238153e-8)
            (0.12858972836091132,-1.1099155594607168e-8)
            (0.13621123678144303,-1.2794026060802821e-8)
            (0.1433321183897155,-9.32735555458919e-9)
            (0.15101827761342904,-1.4462386177527264e-8)
            (0.1580898715203234,-1.1019502421660832e-8)
            (0.165348276443014,-1.6689597481800433e-8)
            (0.17211520251779933,-1.2427307849449676e-8)
            (0.17933374834444624,-1.8105528409861904e-8)
            (0.18605270868133242,-1.401932303579656e-8)
            (0.19322822090779868,-1.7257665518854992e-8)
            (0.19983300769516932,-1.4913628110235777e-8)
            (0.206604259630888,-1.8426020931272546e-8)
            (0.21293991222224418,-2.0739444606121538e-8)
            (0.21981757023218165,-1.9292798025816182e-8)
            (0.22617895679941954,-1.9511127602456213e-8)
            (0.2328492010596304,-1.850134090375377e-8)
            (0.23901332799712924,-2.1752226464499813e-8)
            (0.24539356489037156,-2.1163547359037693e-8)
            (0.25137339681040816,-1.8719240602038667e-8)
            (0.25793581515745967,-2.5142844251035967e-8)
            (0.26396222044556883,-2.0947203305254902e-8)
            (0.2701650392195887,-3.1008857481751306e-8)
            (0.27592850937305063,-2.536665855146225e-8)
            (0.28200657353790004,-3.140936799539418e-8)
            (0.28769545979289785,-3.001658166468246e-8)
            (0.2939279819854715,-2.8430266807433213e-8)
            (0.29962752417970356,-2.8709340682553375e-8)
            (0.3054246292651696,-2.5087693478198503e-8)
            (0.3108409085281808,-2.6082256798787284e-8)
            (0.3166921243185954,-3.226767342212611e-8)
            (0.3221398689416037,-2.785063157872969e-8)
            (0.32801202621696024,-3.2949069028731515e-8)
            (0.33339069654900105,-2.7905108668235812e-8)
            (0.33885850204299034,-3.324177688668328e-8)
            (0.34399151267138783,-3.203944376473089e-8)
            (0.3496786316604282,-3.757665290038403e-8)
            (0.35492244994047584,-3.39037460328484e-8)
            (0.36043325138250737,-3.9302803234164685e-8)
            (0.36551039614242187,-3.560220673826109e-8)
            (0.3707373969637966,-3.890431510278347e-8)
            (0.3756583156494759,-3.7617510217913264e-8)
            (0.38122447148999195,-3.9947433139175814e-8)
            (0.38629227273763883,-3.824519123618586e-8)
            (0.3914910991174165,-3.7739769753741825e-8)
            (0.39631155741842544,-3.865120890012008e-8)
            (0.40138635898820396,-3.769176171175559e-8)
            (0.40616522354398177,-3.883252941427884e-8)
            (0.4116382236996333,-3.729488073922482e-8)
            (0.4165642148091624,-3.878063825624167e-8)
            (0.4215379096168598,-3.508388690676156e-8)
            (0.4261761966325164,-3.5580889123920656e-8)
            (0.4311995267125712,-3.790570990425124e-8)
            (0.43591971472997043,-3.580553253890173e-8)
            (0.4407803129095682,-3.937655290719988e-8)
            (0.4454903007235512,-3.7068571323572996e-8)
            (0.4503589888525585,-3.7745276459943966e-8)
            (0.45498419765395093,-3.750107513411649e-8)
            (0.45997755713093685,-3.801538706049712e-8)
            (0.46481392800556065,-3.7372693384440936e-8)
            (0.47001814337975956,-3.787872437932549e-8)
            (0.47490166263610645,-3.62281031840439e-8)
            (0.48048193584340054,-3.817724003596368e-8)
            (0.4856972500067168,-3.8395077117669985e-8)
            (0.4920097138485117,-3.708401186131027e-8)
            (0.4979862923873452,-3.7003256680989693e-8)
            (0.5050316355294292,-3.669468129352538e-8)
            (0.5099478934630927,-3.640748791333692e-8)
            (0.5145444787490993,-3.6496990984957733e-8)
            (0.5183776071352972,-3.629283451545007e-8)
            (0.5219433364029809,-3.63287235849441e-8)
            (0.5249837746544691,-3.607297616170513e-8)
            (0.5279199424784581,-3.6197220110167905e-8)
            (0.5305057484239355,-3.5702565570616684e-8)
            (0.5329188321055822,-3.575226203977877e-8)
            (0.5350800090882226,-3.550788885142708e-8)
            (0.537162648010102,-3.551394600620483e-8)
            (0.5386795265224069,-3.5459869041076786e-8)
            (0.5401420974165941,-3.540501247734085e-8)
            (0.5416542446047518,-3.538524140367372e-8)
            (0.5432176618328202,-3.533893044860292e-8)
            (0.5457320913662972,-3.5392648367604806e-8)
            (0.5480130477411703,-3.5333389547531624e-8)
            (0.5504509917291438,-3.529771785970581e-8)
            (0.5527463508929612,-3.516036928274957e-8)
            (0.5554742944465949,-3.5095259587336614e-8)
            (0.5579303783706181,-3.480386090437548e-8)
            (0.5604613513694199,-3.541999782363803e-8)
            (0.5628532235369467,-3.486156718857103e-8)
            (0.5656432559082212,-3.549256111234911e-8)
            (0.5682369141869815,-3.5348757254638485e-8)
            (0.57113359762375,-3.602101816824188e-8)
            (0.5737599419363224,-3.5805558518120506e-8)
            (0.5764280582579917,-3.612135146546791e-8)
            (0.5789542276160979,-3.580523855184481e-8)
            (0.5819256741962543,-3.601026299371313e-8)
            (0.5846477397468324,-3.582849616989847e-8)
            (0.5875581200727934,-3.690488270535752e-8)
            (0.5902192807697375,-3.5860780345231547e-8)
            (0.5929367217768776,-3.638457557464392e-8)
            (0.5955167012166148,-3.587726671305802e-8)
            (0.5983015963005553,-3.644137680502979e-8)
            (0.6010023751189816,-3.541484216995627e-8)
            (0.6038522888286585,-3.6652882950960475e-8)
            (0.6065142418091286,-3.5631583461537275e-8)
            (0.6093890172278636,-3.5913619855776346e-8)
            (0.6120669636284376,-3.5868459979937484e-8)
            (0.6149676869154151,-3.62616732196841e-8)
            (0.6176536890536753,-3.7043048628504494e-8)
            (0.6205010851617707,-3.349523769458074e-8)
            (0.6231578941335435,-3.366819245620434e-8)
            (0.6260453788054237,-3.575928864130162e-8)
            (0.628727278898783,-3.595854436433399e-8)
            (0.6316050923248098,-3.3855341197153166e-8)
            (0.6342740402219347,-3.5409969401101193e-8)
            (0.6371115092170139,-3.1290116497828535e-8)
            (0.6397616536582023,-3.432499040556536e-8)
            (0.6426551836632796,-3.1236531583545e-8)
            (0.645335003383877,-3.36264149858323e-8)
            (0.6481838978203995,-3.059450803810648e-8)
            (0.65083356686731,-3.160102801658127e-8)
            (0.6536756535218322,-3.194784481408419e-8)
            (0.6563283655759803,-3.291585981557432e-8)
            (0.6592227256401864,-3.259032355096281e-8)
            (0.6618990241299497,-3.2800945737321285e-8)
            (0.6647285005802218,-3.293074235521942e-8)
            (0.6673684371218749,-3.433310902245523e-8)
            (0.6702355566564328,-3.098679179913688e-8)
            (0.6729047434252311,-3.257702174686017e-8)
            (0.6757971243137774,-3.260167424912197e-8)
            (0.6784738328118392,-3.200162068672796e-8)
            (0.6813080984436296,-3.086309807720511e-8)
            (0.6839590621276096,-3.356116584640745e-8)
            (0.6868735708973901,-2.5499805156314892e-8)
            (0.6895760605376245,-2.9505897725101704e-8)
            (0.6924743171379221,-2.4546257026969442e-8)
            (0.6951649770969257,-2.5292709926461043e-8)
            (0.698042938944286,-2.468763549146047e-8)
            (0.7007370202659522,-2.6053060819819507e-8)
            (0.7037216237112409,-2.509377439174898e-8)
            (0.7064788708919157,-2.1958681317713058e-8)
            (0.7094113571162303,-2.6511861372924272e-8)
            (0.7121458114054479,-2.6208362147173148e-8)
            (0.7151235486504331,-2.6226382399130443e-8)
            (0.7179066179456021,-2.527233222693326e-8)
            (0.7209906117223401,-2.4796442898988857e-8)
            (0.7238369491745729,-2.2414395006720156e-8)
            (0.726864421181173,-2.9038451421214972e-8)
            (0.7297003390052792,-2.2814196309894896e-8)
            (0.7328638594069662,-3.453721331148074e-8)
            (0.7358080814281579,-2.9523778977136317e-8)
            (0.7390561825861578,-4.176701939861971e-8)
            (0.7420636384660985,-3.8285299819307284e-8)
            (0.7453128533505654,-3.727899211547481e-8)
            (0.7483688020311601,-3.806119441840394e-8)
            (0.7518877134965959,-3.478250598654142e-8)
            (0.7551442628265223,-3.5485122840128724e-8)
            (0.7587609743638831,-3.751328492285211e-8)
            (0.7621352589867563,-3.4111235835965203e-8)
            (0.7659736758221264,-3.4456715702901874e-8)
            (0.7696030574105648,-3.329264819385003e-8)
            (0.7741427718045494,-3.876855525497547e-8)
            (0.7783558307725676,-3.4718469654748674e-8)
            (0.7842648786429587,-4.421025456835537e-8)
            (0.7899267456457976,-4.009372034374792e-8)
            (0.794692348809906,-4.352603744095518e-8)
            (0.7992759103103809,-3.876217302689611e-8)
            (0.8031525685306428,-4.623571503437063e-8)
            (0.8068822832717784,-4.141932996581943e-8)
            (0.8104488221059553,-4.415630572296436e-8)
            (0.8138796005810306,-4.2219556295464145e-8)
            (0.817278654563183,-3.941684667552181e-8)
            (0.8205162194888295,-4.0540994117321816e-8)
            (0.8238615707610744,-4.013444798722787e-8)
            (0.8269643563024132,-4.180814583421011e-8)
            (0.8302238549665937,-4.615567328336567e-8)
            (0.8331776059851463,-4.115540841453935e-8)
            (0.8360609708084372,-4.382260931912185e-8)
            (0.8388000828834055,-4.40802718770783e-8)
            (0.8420690374445583,-4.301676792550779e-8)
            (0.8450133702746374,-4.468705960825048e-8)
            (0.8480792783268105,-4.119328322893523e-8)
            (0.8508596159615509,-3.920934776857621e-8)
            (0.8536027628731804,-4.108966655813617e-8)
            (0.8562237696270623,-4.004964937465161e-8)
            (0.8591400870161002,-4.432235733986545e-8)
            (0.8619477965912336,-4.0214812813132994e-8)
            (0.86494821162268,-4.752212667824551e-8)
            (0.8676965886556819,-4.1222436353294256e-8)
            (0.8704690407564254,-4.6616012383537964e-8)
            (0.8730994904031212,-4.4051626346686135e-8)
            (0.8762210011016806,-4.910860051943189e-8)
            (0.8790474984135702,-4.6273681775232944e-8)
            (0.8820189913487677,-5.538264957749561e-8)
            (0.8847414513401257,-5.2667058714206405e-8)
            (0.8875262494703735,-5.4332930377043454e-8)
            (0.8901813573114236,-5.2733208244504226e-8)
            (0.8931088570461754,-5.3666749488812115e-8)
            (0.8959294435219063,-5.078692422166853e-8)
            (0.898930633545781,-5.685831561130783e-8)
            (0.9017197594826352,-5.086313947799681e-8)
            (0.9046832902789619,-6.128703433638805e-8)
            (0.9074752113605957,-5.856892637545741e-8)
            (0.9106737873674517,-5.551893300648203e-8)
            (0.9136019040383995,-5.722415274966863e-8)
            (0.9166962549165724,-5.616518139461846e-8)
            (0.9195799963198781,-5.456690432836808e-8)
            (0.9227247614473101,-6.607565938843152e-8)
            (0.9256843448096086,-5.933050317707966e-8)
            (0.9291043004944113,-7.309303251545884e-8)
            (0.9322153025991088,-6.408596009421785e-8)
            (0.9354809329695796,-7.386870493064635e-8)
            (0.9385446909254579,-7.171663352067981e-8)
            (0.942002595071966,-7.40317298575377e-8)
            (0.9452417286215826,-7.239851274043474e-8)
            (0.9489728918579692,-7.758509390498602e-8)
            (0.9523714330927185,-7.254537126577532e-8)
            (0.9559700616184232,-7.814671598715961e-8)
            (0.9593709398839446,-7.616199582116678e-8)
            (0.9634012812208778,-7.453633421583561e-8)
            (0.9671378940216939,-7.589862049961482e-8)
            (0.9714400877219895,-7.62280281119132e-8)
            (0.9753896585733016,-7.682819513910033e-8)
            (0.9797505524689808,-8.306250443013141e-8)
            (0.9839142857249505,-7.877474272888207e-8)
            (0.9894243852170641,-8.502471926519206e-8)
            (0.9944543067883863,-8.440780119300939e-8)
            (1.0012236347864596,-9.03743253566347e-8)
            (1.0076463223053094,-9.32569781397774e-8)
            (1.014955331616019,-8.527756834020295e-8)
            (1.02056954546286,-8.653641692113467e-8)
            (1.0259397542454005,-8.524547423505169e-8)
            (1.0308590625704885,-7.724335993053444e-8)
            (1.0355924918081503,-8.473344470516508e-8)
            (1.0402986990417409,-8.901227999125183e-8)
            (1.0448017522495598,-8.511754123752269e-8)
            (1.0494232496524052,-9.04236259202662e-8)
            (1.0537669117726842,-8.929606054586259e-8)
            (1.0581221945441992,-9.185525828847574e-8)
            (1.0622725129954251,-9.263779898738278e-8)
            (1.0663176533747076,-8.739677492819453e-8)
            (1.0701893471913317,-8.981860366574779e-8)
            (1.0745091587768947,-8.531840678394076e-8)
            (1.0786815748033793,-8.508526927464288e-8)
            (1.0831985654612741,-8.617396440868674e-8)
            (1.0873093178067865,-8.677435281434498e-8)
            (1.0914048147358504,-8.622302516414493e-8)
            (1.0952958601210439,-8.625668712625156e-8)
            (1.0999624954797111,-9.078356533187559e-8)
            (1.1041935015099802,-8.72723797673558e-8)
            (1.1087216051429711,-9.732785777316622e-8)
            (1.1128273207446533,-8.910521076543887e-8)
            (1.1169442107111713,-9.28105425845871e-8)
            (1.1208780460019854,-9.405036971443792e-8)
            (1.1252926185440437,-9.692154590013047e-8)
            (1.1295478412976567,-9.144040902242523e-8)
            (1.1341779808154009,-1.0146107021213879e-7)
            (1.1384183011988958,-9.999096306501087e-8)
            (1.1427450090479605,-1.006779275503078e-7)
            (1.1468528677237426,-9.91129989191819e-8)
            (1.1517806433442601,-9.719367399796397e-8)
            (1.1562443091179644,-9.564675584883275e-8)
            (1.1610137348155976,-9.490976782267069e-8)
            (1.1653746612793552,-9.594182270866725e-8)
            (1.169858037134862,-8.684472740938531e-8)
            (1.174137130020617,-9.187069860416841e-8)
            (1.1789174407135605,-8.54210171485903e-8)
            (1.18351813883009,-8.373992221866189e-8)
            (1.1884890728132285,-8.860342737282423e-8)
            (1.1930872737128762,-8.8869233305644e-8)
            (1.197930207659946,-9.444523019208617e-8)
            (1.2025099032343587,-8.922982930315015e-8)
            (1.2078900839417026,-9.80388733529125e-8)
            (1.2127880447183201,-9.402249079304426e-8)
            (1.2179954803755177,-9.56734121926317e-8)
            (1.2228185547311972,-9.691864766292468e-8)
            (1.2279809391982894,-9.93274946736733e-8)
            (1.2328722741861453,-9.554773083841894e-8)
            (1.2381480154499318,-9.829742064759728e-8)
            (1.243261122104805,-9.526325095432497e-8)
            (1.2487210833587477,-1.0618580903454244e-7)
            (1.2538652645734891,-1.023752030926417e-7)
            (1.259720213420241,-1.0653993187670352e-7)
            (1.265120836748868,-1.009746403157763e-7)
            (1.2709570131029557,-1.0628911795151907e-7)
            (1.276388182714002,-1.0419746843126632e-7)
            (1.2823309338524387,-1.0682140205720003e-7)
            (1.287910333246452,-1.0411056705628141e-7)
            (1.2942967724578653,-1.0462599342453416e-7)
            (1.3001529739728839,-1.0598525945759718e-7)
            (1.306410039679868,-1.0273028450136223e-7)
            (1.312263079904165,-1.0273436890084753e-7)
            (1.3188042592172429,-1.0005593809037094e-7)
            (1.3249238033818658,-1.0322916854654807e-7)
            (1.3318858778603262,-1.038707690970142e-7)
            (1.3382643655508666,-1.0040210118855697e-7)
            (1.345052558441823,-9.911273513019125e-8)
            (1.3514348424027507,-1.0390647253721852e-7)
            (1.3587519617365977,-9.455272864666853e-8)
            (1.3655436492645363,-9.893093499968586e-8)
            (1.3731358432222749,-9.530398958901287e-8)
            (1.3801201250120656,-9.683306534391534e-8)
            (1.3875957724772572,-9.133164624586243e-8)
            (1.3946546654930834,-9.302805292765726e-8)
            (1.402978060601226,-8.871639767260575e-8)
            (1.4106040948579825,-8.869289092050536e-8)
            (1.4189477666197736,-9.34273540753594e-8)
            (1.4266655980984724,-8.92206251101868e-8)
            (1.4350367563830582,-9.065515227391074e-8)
            (1.4429648194953055,-8.926337868864209e-8)
            (1.4516379284056242,-9.325997063491798e-8)
            (1.4600610612660025,-8.773109838600135e-8)
            (1.4693123399920003,-9.602947692588515e-8)
            (1.4780121804010466,-9.245078591568756e-8)
            (1.4879812120395244,-9.846086557185885e-8)
            (1.4972075269750011,-9.575772874637067e-8)
            (1.5074377910690395,-9.984839011156765e-8)
            (1.5169740201584903,-9.889702234922026e-8)
            (1.5277021217188713,-1.0001112915603017e-7)
            (1.5377399159468317,-9.770975417655592e-8)
            (1.549314781221728,-9.920225418902362e-8)
            (1.5599918159763733,-9.936482447958639e-8)
            (1.5718189453089146,-9.736688200145949e-8)
            (1.582879400068001,-9.879364748499597e-8)
            (1.5955521454667563,-9.156724167791452e-8)
            (1.6073756975810072,-9.569044634449853e-8)
            (1.621045505871509,-9.108409404490203e-8)
            (1.6336451007776107,-9.523896771224116e-8)
            (1.6476668464568045,-8.440850218782714e-8)
            (1.6608206706206552,-8.789778460638331e-8)
            (1.6762353295332961,-8.572666310158183e-8)
            (1.6905417868026869,-8.547212615450661e-8)
            (1.7070953722932014,-8.5945125238851e-8)
            (1.7223652466446657,-8.81323696244607e-8)
            (1.7395495768258593,-8.592457301226375e-8)
            (1.7557124835012727,-8.622563651972115e-8)
            (1.7751831278446129,-8.56354094302958e-8)
            (1.7931083397287553,-8.511201787797518e-8)
            (1.8139369791108269,-8.885746360931535e-8)
            (1.83315345302792,-8.76822869866345e-8)
            (1.8551204870493834,-9.206798723404575e-8)
            (1.8758264350527567,-8.933964246171655e-8)
            (1.9016769607515271,-8.859988565035337e-8)
            (1.9251863145374353,-8.877891211067634e-8)
            (1.9529232587553969,-8.975455156878809e-8)
            (1.978353392644286,-8.976250831516097e-8)
            (2.0077010457058444,-8.815059571176675e-8)
            (2.0354059907827122,-8.84117202781809e-8)
            (2.067393982765903,-8.77761113238229e-8)
            (2.0984291975164227,-8.703054188430315e-8)
            (2.136179522930321,-8.832561770866221e-8)
            (2.1705961250380224,-8.728163075621964e-8)
            (2.209290886063818,-8.785969013436201e-8)
            (2.2450134348248207,-8.731523781779771e-8)
            (2.284734008262018,-8.724692757144936e-8)
            (2.321559687393223,-8.812582469319707e-8)
            (2.3624496524112044,-8.662235612133529e-8)
            (2.3994180330706767,-8.550656244166177e-8)
            (2.4368680153195816,-8.515353899785083e-8)
            (2.4714626580928853,-8.445284177538426e-8)
            (2.5074268228842334,-8.682093632916832e-8)
            (2.540834128979978,-8.524633240969415e-8)
            (2.576598669202273,-8.561370673509927e-8)
            (2.6088670627969712,-8.490726757792721e-8)
            (2.640287040738589,-8.551574956494612e-8)
            (2.6694210195438863,-8.486425170928236e-8)
            (2.699784922561919,-8.611253160539789e-8)
            (2.7278679488465927,-8.441191279295879e-8)
            (2.7542521499569714,-8.578278221094138e-8)
            (2.77982117380944,-8.503492603118001e-8)
            (2.804752825025982,-8.499608188106134e-8)
            (2.8282498557428313,-8.448847026165662e-8)
            (2.851528145144038,-8.413956506525544e-8)
            (2.8737413498585678,-8.422101872851417e-8)
            (2.894804834531604,-8.380036203847752e-8)
            (2.914191044424735,-8.370331028989542e-8)
            (2.9326927162088454,-8.382238284032617e-8)
            (2.9495644108414036,-8.346957597847593e-8)
            (2.962776384992608,-8.348926830263614e-8)
            (2.97549595252919,-8.337346201717655e-8)
            (2.9877761873304904,-8.325547217694768e-8)
            (2.9994074049546415,-8.320711165216155e-8)
            (3.0179907435885682,-8.287993248298764e-8)
            (3.0358107552291713,-8.296412361274985e-8)
            (3.055911947350566,-8.256970089604021e-8)
            (3.074832167923705,-8.245599690537286e-8)
            (3.0970270629743197,-8.226254116783238e-8)
            (3.1172523965129257,-8.209857400853782e-8)
            (3.1384592965954314,-8.182785543597859e-8)
            (3.158641525827244,-8.172186842514417e-8)
            (3.1833090356060088,-8.124996096758874e-8)
            (3.2058579193139294,-8.148036906296952e-8)
            (3.2305152934824997,-7.999256465551774e-8)
            (3.2529931850501894,-8.106183030376357e-8)
            (3.2760604691604582,-7.917765282305922e-8)
            (3.298036735418779,-7.943919372310759e-8)
            (3.3223954067082775,-7.793642448072902e-8)
            (3.3459521173763216,-7.904377924417005e-8)
            (3.3712004545745007,-7.69197603112115e-8)
            (3.394611316213768,-7.775273774823788e-8)
            (3.419332486221553,-7.576570526524051e-8)
            (3.4425530607779975,-7.726517919914855e-8)
            (3.468702547819677,-7.302420407251375e-8)
            (3.49270356860935,-7.4681338280147e-8)
            (3.51786893647775,-7.493805548319799e-8)
            (3.5412221379282434,-7.395145779076628e-8)
            (3.5660575798864755,-7.265281465329565e-8)
            (3.5893609881303097,-7.278899655238646e-8)
            (3.6154945283562174,-7.11643184936328e-8)
            (3.6393122943860288,-7.13052403233938e-8)
            (3.6637029937215,-7.248675704119023e-8)
            (3.686458037958706,-7.096962745256619e-8)
            (3.711057296790585,-6.866304741448559e-8)
            (3.734049646298517,-7.197321716390093e-8)
            (3.7594085027577373,-6.521060569308901e-8)
            (3.782487956640613,-6.723544465625508e-8)
            (3.805814819385168,-6.56519438257952e-8)
            (3.827692948524291,-6.566942056807079e-8)
            (3.851866367035912,-6.471751079484278e-8)
            (3.8742752927686976,-6.500625637784196e-8)
            (3.8982758006853593,-6.234487620604412e-8)
            (3.9202220589950807,-6.523046625073192e-8)
            (3.9424029431609457,-6.21824278734806e-8)
            (3.9632992501307354,-6.319857287495623e-8)
            (3.9869249729114307,-6.005357033878056e-8)
            (4.008537880345975,-6.054708789893226e-8)
            (4.030920402471337,-5.911588207840879e-8)
            (4.051524147042997,-5.877562270217851e-8)
            (4.072587047780748,-5.802079316996611e-8)
            (4.092482186516457,-5.791607171623525e-8)
            (4.113120315237018,-5.738137853761316e-8)
            (4.133159021590386,-5.892540910767963e-8)
            (4.153788686689366,-5.886728160486854e-8)
            (4.1731532764381445,-5.7435579958742267e-8)
            (4.194284150569068,-5.405351455323171e-8)
            (4.21372371016318,-5.616017406673279e-8)
            (4.233755419852487,-5.083851239984227e-8)
            (4.252366786247631,-5.6433173689640626e-8)
            (4.271960714250628,-4.831302236052437e-8)
            (4.2902769423672895,-5.365318089811666e-8)
            (4.310165884334437,-4.647447204852995e-8)
            (4.328395751875545,-4.864209923738372e-8)
            (4.346945081862657,-4.6518900065350977e-8)
            (4.364263973934414,-4.5520777813834457e-8)
            (4.382849227378954,-4.7308166828408105e-8)
            (4.400139624228522,-4.4870796744866936e-8)
            (4.418595524502542,-4.557729138543465e-8)
            (4.435538049174297,-4.58978068884619e-8)
            (4.452745114622352,-4.448413981616994e-8)
            (4.468876273117789,-4.2194887250879276e-8)
            (4.486518424181897,-4.4132207999147965e-8)
            (4.502797463438853,-4.238715611837307e-8)
            (4.519748048262008,-4.439698519931312e-8)
            (4.535390402994521,-4.382753659992744e-8)
            (4.551445002506456,-4.429061462030148e-8)
            (4.566524950732015,-4.2663049870661496e-8)
            (4.583210006983286,-4.453026458683951e-8)
            (4.598462407209621,-4.287495625199256e-8)
            (4.613973788242376,-4.658668528723098e-8)
            (4.628376786533573,-4.462753322442836e-8)
            (4.643456610792698,-4.5507760781937634e-8)
            (4.657604201649077,-4.5127562908753305e-8)
            (4.673222690301043,-4.698197819674732e-8)
            (4.687417906168926,-4.6281324106445254e-8)
            (4.701626665498313,-3.88603856871228e-8)
            (4.714899271648037,-4.518172014300603e-8)
            (4.729148502705169,-3.7734240954101494e-8)
            (4.742449138035752,-4.32262732275035e-8)
            (4.756861225993756,-3.4497219636442367e-8)
            (4.769977858407325,-4.0599193784629506e-8)
            (4.783047542990999,-3.324491959499909e-8)
            (4.795323244698398,-3.733861742016842e-8)
            (4.808864916768368,-3.475045362577589e-8)
            (4.821379709419053,-3.381298241400543e-8)
            (4.834534371165319,-2.7998671381368467e-8)
            (4.8465872922997475,-3.178090102196052e-8)
            (4.858703130009299,-2.6929704799449894e-8)
            (4.870128167454916,-2.999438097894824e-8)
            (4.8830393236958916,-2.903632823070268e-8)
            (4.894799731031957,-2.712283164729712e-8)
            (4.906786736805495,-2.573275337258707e-8)
            (4.917846791367709,-2.7413759040584296e-8)
            (4.9291655626070225,-2.313533087328068e-8)
            (4.939857424493608,-2.5859815178108647e-8)
            (4.950879755477555,-2.076770400094574e-8)
            (4.961573827240614,-2.6736348690548084e-8)
            (4.972474444803906,-2.4529973052800358e-8)
            (4.9827280002054595,-2.3198439169647145e-8)
            (4.994002359318339,-2.783980845855183e-8)
            (5.004341848952194,-2.549411670660362e-8)
            (5.014907413819212,-2.328187753697364e-8)
            (5.024719090123875,-2.5000940429009688e-8)
            (5.0349974626032195,-1.549355366226024e-8)
            (5.044629769760954,-2.3314449593137e-8)
            (5.055196457332325,-1.534710203365819e-8)
            (5.064835254145584,-1.8546132407593063e-8)
            (5.07454576245623,-1.241428526643773e-8)
            (5.083615871625556,-1.0973617903253796e-8)
            (5.093354254254694,-1.727238074789028e-8)
            (5.1024338187046405,-1.1488319073826858e-8)
            (5.112218880728559,-1.409431948928841e-8)
            (5.121157943110169,-1.5213002524383512e-8)
            (5.130139538111758,-1.3840811274867804e-8)
            (5.1385717921253935,-1.2145645378325298e-8)
            (5.147860346316325,-1.294086804382033e-8)
            (5.156436979953702,-1.3274469634616537e-8)
            (5.165422580908989,-1.3465363157827426e-8)
            (5.173682905158511,-1.6661242829840717e-8)
            (5.182072347030816,-1.4061031894385678e-8)
            (5.189974143997531,-1.2725711817651586e-8)
            (5.198857326699698,-1.52753814042228e-8)
            (5.206953940664775,-1.2233036028597155e-8)
            (5.21520269036508,-1.4414089588576928e-8)
            (5.222837423357531,-1.848462427567199e-8)
            (5.230749552715228,-1.2830275064601437e-8)
            (5.238205857189786,-1.4117359614651548e-8)
            (5.246670127385767,-9.74522373908826e-9)
            (5.2542936773590405,-1.07794148052065e-8)
            (5.261899734027776,-1.0520131210611794e-8)
            (5.268980077474158,-1.2538215354851445e-8)
            (5.276491428030928,-1.1203476923959954e-8)
            (5.283555632853386,-1.191296761238192e-8)
            (5.290711429297362,-1.1424842960572335e-8)
            (5.297649730470281,-1.2156329942669686e-8)
            (5.3046600945664375,-1.2504008051195115e-8)
            (5.3113054531569865,-7.976281635180271e-9)
            (5.318234954762164,-1.253942882861736e-8)
            (5.324958626052877,-9.945624768192829e-9)
            (5.3318687519844925,-1.3294138012653889e-8)
            (5.338350090964901,-1.1062709859288589e-8)
            (5.345388382123177,-9.124552002859332e-9)
            (5.3518828680661334,-8.927558692306548e-9)
            (5.358630329206043,-6.792803430855088e-9)
            (5.3648931239705355,-7.662627865556715e-9)
            (5.371472637218699,-4.649572060699825e-9)
            (5.37762314258875,-5.604477992804391e-9)
            (5.384306048138262,-4.574611578433974e-9)
            (5.3904469125105585,-2.0932842126342166e-9)
            (5.396755650307141,-2.9227060771574997e-9)
            (5.402638552768351,-2.5357917987633982e-9)
            (5.408937756295964,-2.1904122959881533e-9)
            (5.414804341553934,-3.5177023516297368e-9)
            (5.421109120039127,-6.3396321525743815e-9)
            (5.426904098503755,-2.801312071198936e-9)
            (5.432844960563731,-2.3735804433044905e-9)
            (5.438407344397165,-3.7221292714662013e-9)
            (5.444483591989831,-2.2493042983739997e-9)
            (5.45010294085445,-1.4340451048866498e-9)
            (5.456024178311197,2.078053285003989e-10)
            (5.4614895308847,-6.179190492616726e-11)
            (5.4671463914563265,-8.509464244355058e-10)
            (5.472454647662571,6.823788201160141e-10)
            (5.478339181586729,-7.657088296753045e-10)
            (5.483734079411886,3.315752117316606e-10)
            (5.489303830091959,1.422718609589424e-9)
            (5.494474652632499,-3.9894820780261853e-10)
            (5.499934049862698,1.520988890391095e-9)
            (5.505053272002608,1.6539185576647242e-9)
            (5.510746693678144,4.581416357396506e-9)
            (5.515933542304885,2.4454940295015604e-9)
            (5.521215277146189,3.2169817920646437e-9)
            (5.526148112735021,5.1714383886292126e-9)
            (5.531500343528665,3.6471674569327206e-9)
            (5.536495844380739,5.441724626464861e-9)
            (5.541991263647922,2.4622897054626947e-9)
            (5.546997474949656,2.430010637155533e-9)
            (5.5520857761040965,1.2811065541740163e-9)
            (5.556866411954421,2.4259696473905024e-9)
            (5.562237503434793,7.965728077152789e-10)
            (5.567200695424348,2.020881018083287e-9)
            (5.57255777177098,1.0249197046618974e-9)
            (5.57746529288579,2.7114956946405755e-9)
            (5.5825364743690775,1.7235626259548553e-9)
            (5.587329885037494,2.282375399786929e-9)
            (5.593004318376723,4.9902693088910155e-9)
            (5.598161248846779,2.3103639001931242e-9)
            (5.603756350630987,5.443936856863729e-9)
            (5.608921985110317,5.494789290239055e-9)
            (5.614664014643126,4.941423936699607e-9)
            (5.62018197931596,5.10982567369922e-9)
            (5.628352512070213,6.043818556733527e-9)
            (5.634070500122069,4.831730127108358e-9)
            (5.639440176005566,5.628701282844872e-9)
            (5.643589834715714,5.838675543046179e-9)
            (5.647461959799352,5.740840247625556e-9)
            (5.65095198827524,5.9575175903603395e-9)
            (5.654146602645926,6.1692735364715645e-9)
            (5.65672348946126,6.410304065340711e-9)
            (5.659197260068954,6.330249879837879e-9)
            (5.661185828271187,6.51653131455987e-9)
            (5.663035906998902,6.573478872340388e-9)
            (5.664554460495911,6.640460625817468e-9)
            (5.665949303904555,6.6874723536614056e-9)
            (5.668477821898376,6.794144136179625e-9)
            (5.670851188566833,6.888177361830117e-9)
            (5.673482109722254,6.850373601707815e-9)
            (5.675954646710067,7.2931640726636715e-9)
            (5.678831413949069,6.7914536217017485e-9)
            (5.6814523829542765,6.8900116723114024e-9)
            (5.684189290346176,6.601770241587701e-9)
            (5.686782784134124,6.800835450349041e-9)
            (5.68985091534399,6.657709494817254e-9)
            (5.692676687218152,6.948298825193433e-9)
            (5.695745795051673,7.493328180174785e-9)
            (5.698556474142292,7.2719870125581565e-9)
            (5.70145854251531,8.410406371339718e-9)
            (5.704209179499386,7.753375275143526e-9)
            (5.7074752360286976,8.643573856659259e-9)
            (5.710432641582427,8.260642392343698e-9)
            (5.713517185902713,8.93796170409189e-9)
            (5.71635940077893,7.79859110622283e-9)
            (5.719316796264662,7.799066947811184e-9)
            (5.722123721997328,7.621103303989685e-9)
            (5.725134016580105,9.51276457605843e-9)
            (5.728043264475194,8.72328631551511e-9)
            (5.731065729422032,9.521877952778368e-9)
            (5.733905108180027,8.83292061715224e-9)
            (5.737050977413326,1.0836395336610849e-8)
            (5.739960717459221,1.1589769588482568e-8)
            (5.74305370719368,1.034423990908806e-8)
            (5.745918575990231,1.0838124619994005e-8)
            (5.748944442641883,1.174457997521472e-8)
            (5.751782412201485,1.0894319668608432e-8)
            (5.754940857694028,1.3600938375546434e-8)
            (5.757843621037204,1.2710595242992895e-8)
            (5.7608736295853715,1.3889826178115072e-8)
            (5.763695443766914,1.441216412878532e-8)
            (5.76672885666953,1.2513509561884462e-8)
            (5.769567727005553,1.416439276979986e-8)
            (5.7727062251679975,1.1714230696568961e-8)
            (5.775583815206479,1.30124930830533e-8)
            (5.77855897159703,1.219329792689905e-8)
            (5.78134421029394,1.3096513651333908e-8)
            (5.7844046365291675,1.1523292986481692e-8)
            (5.787252189791003,1.3102019469357629e-8)
            (5.790342091968484,1.4291724470538725e-8)
            (5.793183724343523,1.3261948872411722e-8)
            (5.796129602083259,1.3243090402070834e-8)
            (5.798898523740581,1.4855119800927241e-8)
            (5.802004854970102,1.2715903663362838e-8)
            (5.804868719235621,1.5983231405058973e-8)
            (5.80790215735163,1.378347169733729e-8)
            (5.810709431887615,1.4060505648672006e-8)
            (5.813664902567095,1.8655358369201736e-8)
            (5.81644714041648,1.6633608268534772e-8)
            (5.819607798456641,1.9592120592548667e-8)
            (5.822493922161138,1.924537529340853e-8)
            (5.8254892357588695,2.0853602178405595e-8)
            (5.828279932742345,1.909363711583012e-8)
            (5.831290410282159,2.4844880597285623e-8)
            (5.834119341789446,2.152349343198523e-8)
            (5.837328208569478,2.758136652403209e-8)
            (5.84024463234615,2.5690644722686784e-8)
            (5.843239071423139,2.3095773515890983e-8)
            (5.846047151929687,2.4236048945525113e-8)
            (5.849169574885101,2.1424874985243036e-8)
            (5.852085844006569,2.3877428922958188e-8)
            (5.855337533985588,2.1419745088735453e-8)
            (5.8583029572414365,2.2136052768573222e-8)
            (5.861356153958303,2.2896404550110105e-8)
            (5.864237209187965,2.2697713486508064e-8)
            (5.867557850421441,1.9329895017961007e-8)
            (5.870622103957619,2.112932095954534e-8)
            (5.873954982837746,2.390315900768769e-8)
            (5.877019928660379,1.9840435072637774e-8)
            (5.880237105451205,2.873505100531304e-8)
            (5.88328858564408,2.7013888681537424e-8)
            (5.886960596021146,3.290573991066026e-8)
            (5.890285933310898,3.048409258354923e-8)
            (5.893854321254477,3.358016775756312e-8)
            (5.897160185940432,3.2052282383787656e-8)
            (5.900755812640024,3.6013988236049954e-8)
            (5.904186423130919,3.48367286129303e-8)
            (5.908126535859147,3.5292029076927633e-8)
            (5.911928467513334,3.564881301265643e-8)
            (5.91629423273147,3.326185882279731e-8)
            (5.920427056122183,3.41191614960934e-8)
            (5.92579833780438,3.5655925323396787e-8)
            (5.9309880701766495,3.891385014220816e-8)
            (5.9375139261444545,4.064010439286392e-8)
            (5.942183525247581,3.9278722496760565e-8)
            (5.94657641931434,3.942088477870698e-8)
            (5.950555406172014,3.688401561952048e-8)
            (5.954281936897653,4.039480738793344e-8)
            (5.957843024852799,3.759624256360894e-8)
            (5.961251874015212,3.195393261101742e-8)
            (5.964472656056506,3.980270601999791e-8)
            (5.967539870991661,3.9172244115093235e-8)
            (5.97083030851611,3.908298396027021e-8)
            (5.974025576227744,3.8290650983263674e-8)
            (5.977373437294851,4.2971559088833544e-8)
            (5.980444587307586,3.9904147097757914e-8)
            (5.983504309975233,4.218190785554299e-8)
            (5.986393779837216,4.012721566137856e-8)
            (5.989687878358847,4.8531102803117676e-8)
            (5.992698657357156,4.39571044008602e-8)
            (5.9958245207390695,5.2946841688772395e-8)
            (5.998699158348904,5.080457010642192e-8)
            (6.001635908286206,5.2640957259875165e-8)
            (6.00442004348953,5.2511334058813475e-8)
            (6.007372614434328,5.402915903562899e-8)
            (6.01023567503053,5.327619545525408e-8)
            (6.013221382743808,5.511647993561297e-8)
            (6.016020600580043,5.3482477668787e-8)
            (6.019075956168165,5.0582086186246045e-8)
            (6.021911183947674,5.680769166183097e-8)
            (6.024942127090916,5.6426587735636247e-8)
            (6.027755178230065,5.4219431500079907e-8)
            (6.03075143421668,5.7045633772290216e-8)
            (6.033555393509882,5.504457167848642e-8)
            (6.036649070182122,6.656717510544752e-8)
            (6.03950823440461,5.721049778362186e-8)
            (6.042545549493574,6.936560525971913e-8)
            (6.045376168207613,6.345086200898464e-8)
            (6.048446149773054,6.695836674008859e-8)
            (6.051315375069301,6.305062705269648e-8)
            (6.054487448724687,7.123110123963272e-8)
            (6.057414650531773,6.635948934796687e-8)
            (6.0605203160003995,7.009926039636127e-8)
            (6.063427058777211,7.118851985676855e-8)
            (6.0666488544464965,6.89660434316508e-8)
            (6.069647452316347,7.173939964300047e-8)
            (6.0729405239609,7.397294499167373e-8)
            (6.0759860679688575,7.002841884151678e-8)
            (6.079244621070089,7.904378507284093e-8)
            (6.0823046805941825,7.509619226464537e-8)
            (6.085771891603554,7.699819171147482e-8)
            (6.088978230675245,7.720703665281548e-8)
            (6.092466696291735,7.66060650470024e-8)
            (6.095709335311737,7.521329203896698e-8)
            (6.099251538482311,7.716268601853926e-8)
            (6.1025826529777545,7.776136345949425e-8)
            (6.106431512368907,7.724611028603334e-8)
            (6.109969189034757,7.828012138499929e-8)
            (6.1138140199884665,7.305310645300267e-8)
            (6.117411390364135,7.799195744784271e-8)
            (6.1214897302931215,7.082908659583609e-8)
            (6.125321630537127,7.281887248744567e-8)
            (6.129858878654157,7.5267245658317e-8)
            (6.134023463744204,7.19079872313344e-8)
            (6.138699408539396,7.641192323326607e-8)
            (6.14311870130822,7.229100273953293e-8)
            (6.148646246223194,7.582029559749515e-8)
            (6.153854497208871,7.67378932620133e-8)
            (6.161317346226683,7.846070615435963e-8)
            (6.1684814517210755,7.893845810347244e-8)
            (6.174827838697758,8.0533974933239e-8)
            (6.180954442197871,7.868628515428355e-8)
            (6.18617980653068,8.619971547663141e-8)
            (6.191226597520619,8.047453581294661e-8)
            (6.196104504095507,8.723242184149882e-8)
            (6.200828295839992,8.758026970312471e-8)
            (6.205530314910034,8.995911759956954e-8)
            (6.210062440339162,8.524450467728428e-8)
            (6.214674023927836,8.973040410698019e-8)
            (6.219075492557603,8.940680351621211e-8)
            (6.223710214446279,9.219036634089406e-8)
            (6.22802607007302,9.022350577758687e-8)
            (6.232246218214859,8.801622886078775e-8)
            (6.236338552094024,9.0486095283282e-8)
            (6.240440594209894,9.405852496868761e-8)
            (6.244383108852336,9.094789044095108e-8)
            (6.248786911976464,9.762765751375468e-8)
            (6.253031155273249,9.316364124600796e-8)
            (6.257617266504606,9.588897620371739e-8)
            (6.261791495128483,9.945398171673503e-8)
            (6.265955326045206,9.834376024642211e-8)
            (6.2699167563553635,9.70815943190928e-8)
            (6.274730358619151,9.878655160555638e-8)
            (6.279068752216228,9.734739536693127e-8)
            (6.283712197374218,9.656537836022494e-8)
            (6.287910160457536,9.876265660846428e-8)
            (6.292099737540575,1.0216244483718384e-7)
            (6.2961086699057205,1.0126898897233616e-7)
            (6.300657061478517,1.0278911810601699e-7)
            (6.30502882176776,1.009531707119038e-7)
            (6.309826858261999,1.0282312701281882e-7)
            (6.31418676920869,9.907086084837147e-8)
            (6.318566874475788,1.0838025532589057e-7)
            (6.322734893982438,1.0513533821310261e-7)
            (6.327821039915453,1.1328818527722717e-7)
            (6.3324140661197585,1.0960750562727384e-7)
            (6.337388752664094,1.2217832634497938e-7)
            (6.341880737929425,1.1700171120843095e-7)
            (6.346387167088225,1.2127440973674908e-7)
            (6.350699879129818,1.1809033584331274e-7)
            (6.355613681114569,1.212916830306554e-7)
            (6.360340348509479,1.19285904709443e-7)
            (6.3655741013955,1.2167420726516553e-7)
            (6.3703250702703675,1.2179614605756228e-7)
            (6.37511656926989,1.1755195172824529e-7)
            (6.379677562856811,1.2065679622086378e-7)
            (6.385269099258125,1.1375922404077699e-7)
            (6.390321844528393,1.1555365231341597e-7)
            (6.395845844059198,1.116667345257838e-7)
            (6.400823813706328,1.1570012148354181e-7)
            (6.4058296757751005,1.1258697052429767e-7)
            (6.410621771907321,1.1223557450090738e-7)
            (6.41610927312342,1.1134454214190015e-7)
            (6.421390060070735,1.1159138024741111e-7)
            (6.427296331815106,1.1228652263550742e-7)
            (6.43264164172437,1.0917768622498158e-7)
            (6.438033415387936,1.1149458434278614e-7)
            (6.443168490109525,1.1061487326102792e-7)
            (6.449500744802786,1.114638211729968e-7)
            (6.4552282129964444,1.1056400961440005e-7)
            (6.460917123882172,1.1153958401344255e-7)
            (6.4664299943047245,1.1152409862269508e-7)
            (6.472109893843536,1.1181151715611293e-7)
            (6.477599866824919,1.1155190904332812e-7)
            (6.484521590601264,1.0919260506891959e-7)
            (6.490769147482548,1.09200310571822e-7)
            (6.497099505575174,1.068229739109583e-7)
            (6.503104442609042,1.0746495293645353e-7)
            (6.50910531021057,1.070877985176466e-7)
            (6.514912192007346,1.0766379676674376e-7)
            (6.521746490564734,1.0675171457918964e-7)
            (6.528368432302966,1.066050651088446e-7)
            (6.535282658624768,1.0762734270475249e-7)
            (6.541887021233489,1.1101877395169879e-7)
            (6.54854585275039,1.0535744243700407e-7)
            (6.5549467485257535,1.0686159068740153e-7)
            (6.56242494018773,1.0336770306373921e-7)
            (6.569595657075309,1.0476206468990057e-7)
            (6.576952647226724,1.012899597530037e-7)
            (6.58407629490976,1.037451218266483e-7)
            (6.591406388983783,1.0165044306287285e-7)
            (6.598468117356945,1.047966913247933e-7)
            (6.606621422884321,1.0022378071905536e-7)
            (6.614482939945709,1.0060095501085442e-7)
            (6.622565854797922,9.79752536878209e-8)
            (6.630402546261188,9.616174856397208e-8)
            (6.638511003481203,9.719715643452531e-8)
            (6.646321594311831,9.653538290965713e-8)
            (6.655336844100273,9.780174559104182e-8)
            (6.664032265799997,9.80311545273338e-8)
            (6.67300187503927,9.63788870933513e-8)
            (6.681701916509315,9.839776327069671e-8)
            (6.690751656787396,9.767714947983563e-8)
            (6.699467620692771,9.687742474895344e-8)
            (6.70953114728367,9.984006898999809e-8)
            (6.719240401172938,9.832403463638784e-8)
            (6.729296220857663,9.893402114213856e-8)
            (6.739051478359788,9.909509252059578e-8)
            (6.749250984785818,9.749152124483018e-8)
            (6.759072644138204,9.783737803248371e-8)
            (6.770424278253111,9.726110433705415e-8)
            (6.781378391271455,9.708852510836863e-8)
            (6.792777748219564,9.779846554813787e-8)
            (6.803835135875815,9.853068971832357e-8)
            (6.815452537619848,9.984423260389619e-8)
            (6.826637086103229,9.803985467904397e-8)
            (6.839581715523516,1.0148839718615577e-7)
            (6.852074839415017,9.785654597749271e-8)
            (6.865144976785781,1.0349415158206199e-7)
            (6.87781733840141,1.0002442063505868e-7)
            (6.891189291928559,1.0214811846376293e-7)
            (6.9040578181595045,1.0056100124833378e-7)
            (6.918962889490099,1.0042183207215061e-7)
            (6.933349279232898,1.0092181784715493e-7)
            (6.948469635940414,1.0131913258382141e-7)
            (6.96311873983792,1.0005620576514218e-7)
            (6.978620305876994,9.910648440802916e-8)
            (6.99352438432008,9.942136230955967e-8)
            (7.0107344589477885,9.84020950278719e-8)
            (7.027346206152155,9.915374760138818e-8)
            (7.04479231907276,9.66797995549662e-8)
            (7.061683809198581,9.841613379801828e-8)
            (7.079516771986039,9.677383033812603e-8)
            (7.096624124659382,9.702748288153984e-8)
            (7.116068050375401,9.669291137215374e-8)
            (7.134838226525099,9.61454096060077e-8)
            (7.154182933783297,9.609737661175899e-8)
            (7.1729254816503785,9.60596419352644e-8)
            (7.192378645702679,9.545272827704565e-8)
            (7.21095573226118,9.530173056271352e-8)
            (7.231218240142462,9.502997233568067e-8)
            (7.250768814491426,9.554472482631304e-8)
            (7.271950679131957,9.482787882708621e-8)
            (7.291107726300464,9.496922126484009e-8)
            (7.309799406006514,9.434178517564451e-8)
            (7.327331317222287,9.423496935556663e-8)
            (7.3468257404179065,9.38511710846246e-8)
            (7.364496887679591,9.377258648746167e-8)
            (7.380351358099955,9.331438587112384e-8)
            (7.395661824760631,9.31706044537961e-8)
            (7.409934614887296,9.316798075739707e-8)
            (7.4234338441326875,9.29406196552296e-8)
            (7.435945653427268,9.298196634692502e-8)
            (7.447974468437061,9.282038408806731e-8)
            (7.45619689371642,9.277269062820878e-8)
            (7.463780660754168,9.272228012908307e-8)
            (7.472957973445646,9.26530045099877e-8)
            (7.48361838090029,9.256511855626481e-8)
            (7.498601987931409,9.247566206890823e-8)
            (7.513544575098735,9.248813850892823e-8)
            (7.531019261258308,9.223601377811308e-8)
            (7.5472644973390235,9.201277900716676e-8)
            (7.564750924544476,9.258856505101054e-8)
            (7.581645023033591,9.185275162693074e-8)
            (7.600522405534512,9.164994500820978e-8)
            (7.618382016794488,9.165046208070571e-8)
            (7.637147419631682,9.098123159023697e-8)
            (7.655133795030773,9.082825419559626e-8)
            (7.673387213532538,9.081386143083847e-8)
            (7.690872636580327,9.146285553929268e-8)
            (7.710710775791019,8.954303498676097e-8)
            (7.729869092240642,9.049871568800327e-8)
            (7.7507074881879126,8.88234706619695e-8)
            (7.769850823712152,8.912874191469022e-8)
            (7.789559165377076,8.852156152538981e-8)
            (7.808200153037791,8.858515415655077e-8)
            (7.830020705864042,8.818969979285107e-8)
            (7.8498968156452635,8.884533536646089e-8)
            (7.870797945450921,9.018162105967065e-8)
            (7.890014157175874,8.798897799255911e-8)
            (7.909853242657142,8.860909250785198e-8)
            (7.928661204287661,8.887276431446267e-8)
            (7.948724758037008,8.768452169904961e-8)
            (7.968144031260968,8.848399796201889e-8)
            (7.988373818950174,8.648256971666157e-8)
            (8.007322440416857,8.591417260950251e-8)
            (8.02796728531179,8.714103127971384e-8)
            (8.047095050523714,8.726674594061734e-8)
            (8.067401217754444,8.884652930030157e-8)
            (8.086202765523327,8.773883714008335e-8)
            (8.10596971859505,8.665554646070106e-8)
            (8.124446400997718,8.62089305497804e-8)
            (8.144604601640655,8.657421718405445e-8)
            (8.163191265001023,8.572243814786162e-8)
            (8.182581756307524,8.663486616988791e-8)
            (8.200602604630703,8.749282526254731e-8)
            (8.219718081300071,8.541765317282568e-8)
            (8.237561894809229,8.533945711208801e-8)
            (8.256911601358919,8.206834478663438e-8)
            (8.274708217573773,8.588934830022765e-8)
            (8.293053926116434,7.940252344518228e-8)
            (8.310172724869341,8.160181830252355e-8)
            (8.328583067159068,7.829864645536588e-8)
            (8.345697973284961,7.991691808317825e-8)
            (8.363969977899647,7.878528829330378e-8)
            (8.380795747390216,7.902349163924072e-8)
            (8.398097807430231,7.773817223277746e-8)
            (8.41429472185957,7.99257752204241e-8)
            (8.431949587671832,7.670111135116287e-8)
            (8.448254475242047,7.699816917394742e-8)
            (8.465292494375033,7.591168704745854e-8)
            (8.481049271800167,7.738126972522963e-8)
            (8.497390685836667,7.042147809332988e-8)
            (8.512706296326101,7.311366934104058e-8)
            (8.529507899439407,6.875168945263965e-8)
            (8.544918981799846,6.96257033139247e-8)
            (8.56070310294845,6.872599411789082e-8)
            (8.575379632342692,6.671515162537389e-8)
            (8.59086632895377,6.746058944795408e-8)
            (8.605353344285328,6.709960309603247e-8)
            (8.62114414116579,6.194822343985606e-8)
            (8.635581160561458,6.497440818709066e-8)
            (8.650185924344585,6.351388914804801e-8)
            (8.663838505692633,6.302550359382764e-8)
            (8.678564946137003,5.961730076275984e-8)
            (8.692261921377236,5.69019791285541e-8)
            (8.706891681818941,5.3103868191684e-8)
            (8.720300846312453,5.4808484750701325e-8)
            (8.733859866236632,5.348542264638212e-8)
            (8.746590116900576,5.423690285777383e-8)
            (8.76061935817108,4.9629849119270375e-8)
            (8.773542407885754,5.098918143264797e-8)
            (8.786968414551819,4.692485144897063e-8)
            (8.799349684522605,4.774573136856475e-8)
            (8.812026307816955,4.597296399122541e-8)
            (8.823953203760862,4.641262485449715e-8)
            (8.837278476860503,4.135239417557557e-8)
            (8.849417017840084,4.5121397951319864e-8)
            (8.861712415573798,3.932844516718603e-8)
            (8.873124589123467,4.2478761175246404e-8)
            (8.885058349150283,4.1844562592707746e-8)
            (8.896276100974731,4.0381804233824425e-8)
            (8.908810871734289,4.146435572671692e-8)
            (8.920143430451605,4.0331993078623896e-8)
            (8.931424848642793,4.331484748654191e-8)
            (8.94195855603818,4.720881563446966e-8)
            (8.953256493377484,3.9401192086785386e-8)
            (8.963829772967951,4.205887449426626e-8)
            (8.975451567333364,3.6678516446286835e-8)
            (8.985961860555971,4.274760045941406e-8)
            (8.996350433492536,3.919515423334019e-8)
            (9.006106642936723,4.0306241011478505e-8)
            (9.016873032933253,3.589688402083624e-8)
            (9.026855966728737,3.812887994225633e-8)
            (9.03749776350216,4.311535450884918e-8)
            (9.047189703814672,3.772464352014282e-8)
            (9.05681862923116,3.456011998803632e-8)
            (9.065906569600717,3.545021931561365e-8)
            (9.076234129696767,3.031340523040882e-8)
            (9.08566509328859,3.482721622205531e-8)
            (9.095385917135149,2.5777073808797013e-8)
            (9.104306579458758,3.204825138602985e-8)
            (9.113297734116152,2.2075618888450776e-8)
            (9.12181166227222,2.5415626270230973e-8)
            (9.130716845032898,2.459720505054719e-8)
            (9.139353266734762,2.3511583235880096e-8)
            (9.148223908168148,2.2014815970194945e-8)
            (9.156525524257365,2.2865513704672935e-8)
            (9.165421672167831,1.9595082001444553e-8)
            (9.173663048831777,2.0489883123531172e-8)
            (9.18228855900114,1.2794395098936207e-8)
            (9.190282599998904,1.6068419483872276e-8)
            (9.198622569454477,9.504820486228027e-9)
            (9.20640915815285,1.059913334877649e-8)
            (9.214784110863322,1.2448243547069637e-8)
            (9.222513617604282,1.0112683135332645e-8)
            (9.230517676071813,1.4915203294663115e-8)
            (9.23796195731561,1.2517646696963425e-8)
            (9.245827307101177,1.3475823346098537e-8)
            (9.253158117284787,1.262908466692636e-8)
            (9.261006983990164,1.4767771006063413e-8)
            (9.268241990794495,1.0916023196472224e-8)
            (9.275695512775014,1.4746572629675825e-8)
            (9.282651635688058,1.3482425842425982e-8)
            (9.290110256614197,1.3706782153732888e-8)
            (9.297033302157208,1.3229071615938892e-8)
            (9.304352291096016,1.4541625015240811e-8)
            (9.31111180639226,1.6926654078375236e-8)
            (9.318100099218883,1.3536231024957601e-8)
            (9.32463655679662,1.2051686093528247e-8)
            (9.331726815936959,1.8829034997835947e-8)
            (9.338271369501836,1.4169603712588241e-8)
            (9.345080446740479,2.110532726362635e-8)
            (9.351395082097055,1.735650423384527e-8)
            (9.358005615450876,2.1291235663412067e-8)
            (9.36418823550642,2.1125466043159236e-8)
            (9.37091308376907,1.9866637002152743e-8)
            (9.377092694270832,1.7232807625333635e-8)
            (9.383440671245303,2.1967597962913032e-8)
            (9.389356000789832,1.7612626468377357e-8)
            (9.395665759667988,1.872576005368387e-8)
            (9.401548124123519,1.8025902770446578e-8)
            (9.407886290735103,1.9939106143951335e-8)
            (9.413707730373384,1.937282223529735e-8)
            (9.41966328506065,1.8313544458692377e-8)
            (9.425237024484085,1.6923704437843412e-8)
            (9.431305921990397,2.0468635675285896e-8)
            (9.436926209985995,1.8008660340740335e-8)
            (9.44286575690433,2.319254766014467e-8)
            (9.448341909811118,1.9933812156480712e-8)
            (9.453986978133548,2.3853750308333588e-8)
            (9.459284329772252,2.225361028784789e-8)
            (9.465146679277812,2.212997296524577e-8)
            (9.470527833234351,2.3664702863968046e-8)
            (9.476093177113343,1.9460405287219373e-8)
            (9.481254146651267,2.17167710481192e-8)
            (9.486673109252242,1.8626401532273462e-8)
            (9.491757571208272,1.9992565158943876e-8)
            (9.497413998237516,1.6002019709304705e-8)
            (9.502568855661114,1.5574843192922572e-8)
            (9.507815678726878,1.456009313116624e-8)
            (9.512710665102942,1.7034424981687835e-8)
            (9.517984866276853,1.3343485649741638e-8)
            (9.522914320988631,1.4748487986437908e-8)
            (9.528345769547954,1.3237943852217882e-8)
            (9.53328965820498,1.4327171227179747e-8)
            (9.538295125353246,1.3164264567322448e-8)
            (9.54299272438704,1.2130429105638996e-8)
            (9.548217885126055,1.5426894872661023e-8)
            (9.553057919867406,1.2453514663945953e-8)
            (9.55827636593006,1.4667234093934667e-8)
            (9.563050593326825,1.3017936284498433e-8)
            (9.567931339032375,1.507705604808507e-8)
            (9.572536945846469,1.4275474358171891e-8)
            (9.577866715253183,1.609937716473553e-8)
            (9.582727355199689,1.5036001999035875e-8)
            (9.58787417735733,1.6308226546968285e-8)
            (9.592614136779767,1.603156407625761e-8)
            (9.597604498160164,1.6297959870570367e-8)
            (9.602342410535323,1.5065788616652753e-8)
            (9.607600827900084,1.6250684353735778e-8)
            (9.612693668896695,1.5819441312459048e-8)
            (9.618487548086817,1.5065804825908913e-8)
            (9.623948263446573,1.501660662484028e-8)
            (9.63128631719949,1.4535088688205633e-8)
            (9.637148268281996,1.5200540826043607e-8)
            (9.642777474608138,1.3812933463697163e-8)
            (9.646988123103833,1.4126834146921396e-8)
            (9.650976143697527,1.3238005802662656e-8)
            (9.65443163897281,1.3745821147992388e-8)
            (9.657706616927777,1.3205226245815993e-8)
            (9.660641487280426,1.332364707451461e-8)
            (9.663383322247395,1.2983658814746946e-8)
            (9.665630267835258,1.286034323477736e-8)
            (9.667804445354218,1.275364525099576e-8)
            (9.669608618384194,1.2651880876290988e-8)
            (9.671246330948048,1.2515212644004237e-8)
            (9.67299256489005,1.2515021019510186e-8)
            (9.674612370528013,1.2370574342668306e-8)
            (9.676976004742322,1.2348882583168574e-8)
            (9.679187227232298,1.2158946294249517e-8)
            (9.681557034885515,1.2087985723496786e-8)
            (9.683822303406911,1.1945250566469667e-8)
            (9.686368003577966,1.1832827162550075e-8)
            (9.688671754560083,1.1752891548866273e-8)
            (9.691376585970666,1.149209505335591e-8)
            (9.693948279969673,1.0906561431767159e-8)
            (9.696781826253318,1.2145056293988432e-8)
            (9.69937270814461,1.1213704409485103e-8)
            (9.70203751587588,1.1131083388349339e-8)
            (9.704564146487586,1.10702575994992e-8)
            (9.707565958311447,1.1346547257318207e-8)
            (9.710300381067517,1.1686872580796148e-8)
            (9.713195879679521,9.94673166054838e-9)
            (9.715854142954791,9.707446846363155e-9)
            (9.718598569531965,1.078002842547221e-8)
            (9.721204805633606,9.529644406924831e-9)
            (9.724017047367468,1.0886402002086015e-8)
            (9.726739171760297,1.0612962064726617e-8)
            (9.729592638886572,1.0232037439550368e-8)
            (9.732265793302401,1.0101743219692594e-8)
            (9.735191793908792,1.034115748588249e-8)
            (9.737909058824066,1.0480416756664113e-8)
            (9.740828990153982,8.971760889764369e-9)
            (9.743533152445137,8.231425097093847e-9)
            (9.74639616682271,7.890358366680061e-9)
            (9.74907454623671,7.669077595195972e-9)
            (9.752020331422317,8.384548388917779e-9)
            (9.754743423416432,8.442805565778144e-9)
            (9.75762692454193,7.571808069428698e-9)
            (9.760307367239415,7.371943944178838e-9)
            (9.763174776057626,6.111638972683409e-9)
            (9.765855218533897,6.960598097904835e-9)
            (9.768798317824267,4.746858017767863e-9)
            (9.771511669967795,5.691346283143162e-9)
            (9.774357340045105,6.8640275685538654e-9)
            (9.77701353631329,4.586166557629667e-9)
            (9.779898909125404,6.4268785848753396e-9)
            (9.782587130674493,7.031350612862752e-9)
            (9.78550808555853,5.119040080714399e-9)
            (9.788203094302526,5.7925106933254256e-9)
            (9.791027402055105,6.4042684488896384e-9)
            (9.793672535829755,6.766697868698657e-9)
            (9.796590833313958,3.1598985650305167e-9)
            (9.799294447909272,2.9574762638873153e-9)
            (9.802184810245455,5.193520058455192e-9)
            (9.804862158527706,4.7151031967729296e-9)
            (9.807695676564643,5.309263251263019e-9)
            (9.810353301034956,4.692773503123249e-9)
            (9.8133141297165,3.78021391966854e-9)
            (9.81604075699963,5.17132869859438e-9)
            (9.818911580036998,6.538769525832322e-10)
            (9.821585213754169,3.0860758393203014e-9)
            (9.824468827917762,1.296351914703564e-10)
            (9.82716945210415,5.7554316867936e-10)
            (9.830174579609343,-1.0612648537744462e-9)
            (9.832934161091572,-1.6323431495379737e-9)
            (9.835817907247142,2.471121085534378e-10)
            (9.838518287408409,-1.3686576316729315e-9)
            (9.8415035545957,-1.3938836751492545e-9)
            (9.844285023785035,-1.4637060452571404e-9)
            (9.847340675396797,-1.6411469960786462e-9)
            (9.850153935380222,-1.008930272661246e-9)
            (9.853109498271312,-6.745227043580826e-9)
            (9.855889898445962,-6.949565367619925e-9)
            (9.859046802839368,2.0365154007606634e-10)
            (9.861962549599534,-4.751022908422442e-9)
            (9.865111420272635,-1.6334180674704157e-9)
            (9.868029415921438,-1.9127783801309306e-9)
            (9.871161381262967,-4.276587750595695e-9)
            (9.874115687906249,-2.820869093866918e-9)
            (9.877557529016519,5.594531504726774e-10)
            (9.880705587896735,-7.502267695969067e-10)
            (9.884082641695965,2.741435967124062e-10)
            (9.887237658535325,-9.677094681137532e-10)
            (9.89077190680696,4.9785080502573464e-9)
            (9.89410901789988,8.006832974416511e-10)
            (9.898145332447806,9.840331882671194e-9)
            (9.901821295465984,4.511600648626768e-9)
            (9.905948302703429,4.364963279712697e-9)
            (9.909864767096922,3.2751672485176186e-9)
            (9.915070830274418,1.878156963286415e-9)
            (9.920098111486176,-4.2200487548882393e-10)
            (9.925868927688628,9.818490243063138e-9)
            (9.930483303304761,-1.8212280572527106e-9)
            (9.93488187191807,7.117144651402896e-10)
            (9.938691132470806,3.991028840744093e-9)
            (9.942306914296969,-1.4211065657576682e-9)
            (9.94593910010134,-2.2831883050855595e-9)
            (9.949322989607166,-1.6433767680013034e-9)
            (9.952529910980932,-1.0123346605439565e-8)
            (9.955621887928269,-1.0639174652382621e-8)
            (9.958577967656602,-1.1778420239139109e-8)
            (9.961411873140742,-1.2375457769664422e-8)
            (9.964570528058749,-1.0552140272679367e-8)
            (9.967606403904817,-9.826230273901615e-9)
            (9.970834720620429,-1.2793947457012678e-8)
            (9.973753497873224,-8.697285558412204e-9)
            (9.976580839869262,-1.5431562472301152e-8)
            (9.97926834781764,-1.4107346402170151e-8)
            (9.982483762776226,-1.6228839605503254e-8)
            (9.985398560243734,-1.8156890657650138e-8)
            (9.98818598366046,-2.1338593558795083e-8)
            (9.990889013580787,-1.403350902151601e-8)
            (9.993590608013122,-1.762782830816434e-8)
            (9.996195995947566,-1.3375763607825775e-8)
            (9.99910853928284,-1.9668045636578313e-8)
            (10.001933219476543,-1.7013805475585286e-8)
            (10.004725182434568,-2.2911422092875e-8)
            (10.007432721045681,-2.1263363958468062e-8)
            (10.010130844895873,-2.3913818258947117e-8)
            (10.012724877453886,-2.2637061336538977e-8)
            (10.015686665582017,-2.1626469282054472e-8)
            (10.018518851793186,-2.647832619828705e-8)
            (10.021603236226408,-2.3190372067105613e-8)
            (10.024396226780668,-2.574103641350689e-8)
            (10.02716708844529,-2.710722291077161e-8)
            (10.02980854375041,-2.6073155856565222e-8)
            (10.032741249093664,-2.6153200272105437e-8)
            (10.035590898418748,-3.122143121814247e-8)
            (10.038721415125195,-3.1783041976041204e-8)
            (10.041589697357304,-2.4063921078010253e-8)
            (10.044526385219882,-2.8229606874319302e-8)
            (10.047308928372003,-2.7966206461726983e-8)
            (10.050594553510694,-3.322876529487928e-8)
            (10.05359953309463,-3.453299557421019e-8)
            (10.056844734185475,-3.220687561089619e-8)
            (10.059820741729219,-3.424625250048052e-8)
            (10.062917649248334,-3.824832695009661e-8)
            (10.065867006685831,-3.6600693142929686e-8)
            (10.069134183609618,-3.876359189192158e-8)
            (10.072296495472822,-3.7811299646861585e-8)
            (10.075735739749394,-4.396954489394034e-8)
            (10.078943038120247,-4.080503357428711e-8)
            (10.082448135887633,-3.982342366981584e-8)
            (10.085744569699397,-4.072933479370988e-8)
            (10.089550783154085,-3.878751853036988e-8)
            (10.093061625890035,-4.2574801462080814e-8)
            (10.096924182556624,-3.642087609279088e-8)
            (10.10053349837341,-4.082822568918232e-8)
            (10.104630466925142,-3.3559187428977566e-8)
            (10.108485123978465,-3.606909704245709e-8)
            (10.113102231066529,-3.620893962441585e-8)
            (10.11735285779088,-3.799766257195358e-8)
            (10.12225811682883,-4.2647585241084585e-8)
            (10.126897814464494,-3.6884925558311465e-8)
            (10.132978280334004,-4.5217700250788084e-8)
            (10.13878900134713,-4.307014100923823e-8)
            (10.147053698384768,-4.5062362952208446e-8)
            (10.153015132313145,-4.213318094414831e-8)
            (10.158491696171055,-4.74446701925757e-8)
            (10.16324506810814,-4.151852728284666e-8)
            (10.16782783123316,-4.483006499356179e-8)
            (10.172040641384896,-4.7234739231072354e-8)
            (10.176087809703592,-4.793477237363675e-8)
            (10.180668808105104,-4.745405068895536e-8)
            (10.185115258993672,-4.919422980087518e-8)
            (10.189500198975585,-4.790060770254456e-8)
            (10.193695258483267,-5.191333873888482e-8)
            (10.19771607167911,-5.3402541499991685e-8)
            (10.201572284797797,-5.1181369808972477e-8)
            (10.205930475563457,-5.385617174447077e-8)
            (10.210146317539285,-5.222512799996082e-8)
            (10.214322786578117,-5.587221529879116e-8)
            (10.218367355504268,-5.514671430617568e-8)
            (10.222380890247157,-5.086234966533709e-8)
            (10.22623707963539,-5.5758957229201656e-8)
            (10.23064702060014,-4.986232515769018e-8)
            (10.234856616933303,-5.330547403481489e-8)
            (10.239448246358451,-5.177620643337377e-8)
            (10.243597290255332,-5.750683218508357e-8)
            (10.24769803291982,-5.541063718972339e-8)
            (10.251607476085928,-5.805180602891369e-8)
            (10.25595223035847,-5.856622897759678e-8)
            (10.260173799698045,-5.6487513555580904e-8)
            (10.264826626532765,-6.007831998555702e-8)
            (10.269073851309612,-5.995592688989859e-8)
            (10.273381828019653,-5.223177435009774e-8)
            (10.277465472973324,-5.6584586460850517e-8)
            (10.2822977281378,-4.748240955976257e-8)
            (10.286713792554243,-5.114749090928683e-8)
            (10.291485952038578,-4.7674184600055014e-8)
            (10.295839067570906,-5.0754152325360735e-8)
            (10.300294138300535,-4.536645947794682e-8)
            (10.304539396669362,-4.6990053959028444e-8)
            (10.30923851348223,-4.5583601782084315e-8)
            (10.313784146638865,-4.350330895519505e-8)
            (10.318706024742232,-4.854419421995715e-8)
            (10.323265813703562,-4.8744673186718046e-8)
            (10.32808890964748,-4.8483278058952806e-8)
            (10.332638402124779,-5.017332949108777e-8)
            (10.33789769039976,-4.480162929532128e-8)
            (10.342716133314822,-4.921103224919676e-8)
            (10.347864070925034,-4.198252256948365e-8)
            (10.352639372155913,-4.243422790928264e-8)
            (10.35777652240962,-3.875475440562326e-8)
            (10.362627118565708,-4.222397853581583e-8)
            (10.368331676820311,-3.820171057267174e-8)
            (10.373491414916824,-3.821986693797186e-8)
            (10.378901894051424,-3.43513940626039e-8)
            (10.383947719675762,-3.3668407395381905e-8)
            (10.38948849978433,-4.406588549610291e-8)
            (10.394715875878086,-3.9653361372238294e-8)
            (10.400269949232499,-4.364423211722368e-8)
            (10.40565669447427,-4.088629956822132e-8)
            (10.411371887737806,-4.235623773940489e-8)
            (10.41679314202513,-3.9751383185127054e-8)
            (10.423246337305358,-4.64562375235289e-8)
            (10.429083132252499,-4.1396635785950764e-8)
            (10.435264234817234,-4.94498396674814e-8)
            (10.441008071959187,-4.7371799261064496e-8)
            (10.447256308721327,-4.985961010728346e-8)
            (10.453174969464044,-4.9416053249373704e-8)
            (10.459588304178025,-5.075653930486368e-8)
            (10.46579286661932,-5.000576153157965e-8)
            (10.472432086091535,-4.827091515391402e-8)
            (10.478701246003341,-4.8533457586152906e-8)
            (10.485959150338898,-4.440362122437591e-8)
            (10.49263110870809,-4.8868232793708444e-8)
            (10.49986843066523,-4.286284616128455e-8)
            (10.506597892294446,-4.218943383538232e-8)
            (10.51398235218573,-4.4519152808675244e-8)
            (10.5209362602147,-4.5275532101207716e-8)
            (10.529079912341857,-4.421559829381749e-8)
            (10.536498359646975,-3.997621511597771e-8)
            (10.544437740961243,-4.4780285590739766e-8)
            (10.551858496972654,-4.42296289593358e-8)
            (10.560176392687994,-3.803194537077559e-8)
            (10.567991854075471,-4.4061683968088516e-8)
            (10.577160847516327,-2.689556588553188e-8)
            (10.585475836256409,-3.1019935176068714e-8)
            (10.594312414817876,-2.5686807014757562e-8)
            (10.60261466953572,-2.778505103773199e-8)
            (10.612163638093062,-2.5594968811049057e-8)
            (10.621084060002161,-2.495482898101642e-8)
            (10.631444841132978,-2.1703152941476844e-8)
            (10.640854635595991,-2.1700886865261282e-8)
            (10.650859344954313,-2.0246929799405677e-8)
            (10.660310185469205,-2.197722259733581e-8)
            (10.671541345802495,-1.9475946633207286e-8)
            (10.681912796966577,-1.7877343716499183e-8)
            (10.693743657856125,-1.4715992424640945e-8)
            (10.704540271098915,-1.6329684715543635e-8)
            (10.716100594250664,-1.4576540419142248e-8)
            (10.727081557922558,-1.564386231667214e-8)
            (10.740740075199641,-1.1781105202501863e-8)
            (10.7530844160536,-1.5514318274512107e-8)
            (10.766991519659866,-1.0432063213272613e-8)
            (10.779675103935878,-1.0622023149942095e-8)
            (10.793294203074854,-1.0936520244975156e-8)
            (10.806319788698197,-1.1233993291170918e-8)
            (10.82158390865594,-1.1823507062302951e-8)
            (10.836234884536289,-1.0462466781824276e-8)
            (10.853375042152571,-1.3554329547638133e-8)
            (10.868974990504428,-1.3692841305257275e-8)
            (10.88576529818868,-1.6579344785938588e-8)
            (10.90175393665141,-1.3581516355998247e-8)
            (10.922216116114136,-1.7166010279900945e-8)
            (10.940715181768923,-1.5687009136122754e-8)
            (10.960471246477839,-1.7600785162663612e-8)
            (10.979566149406011,-1.4259315617159984e-8)
            (11.000768518934754,-1.870593024921874e-8)
            (11.021234497099009,-1.7441944444307467e-8)
            (11.047792657314108,-1.8582311911430338e-8)
            (11.071951598210878,-1.6998357055264535e-8)
            (11.098066832277013,-1.8350193919935975e-8)
            (11.123291459185916,-1.869787547015278e-8)
            (11.151839304744309,-1.5793835739241757e-8)
            (11.179226841886658,-1.677317118531363e-8)
            (11.21487855823298,-1.6829618088021192e-8)
            (11.246967111202812,-1.634494251057106e-8)
            (11.281052651406313,-1.461971294025588e-8)
            (11.314019120235965,-1.4762277456004114e-8)
            (11.350792110125605,-1.6849135975327556e-8)
            (11.385675019262436,-1.670277649523655e-8)
            (11.422904976403997,-1.8890528918902305e-8)
            (11.459030195489639,-1.699910973096408e-8)
            (11.49819338799641,-1.9468081091655876e-8)
            (11.534009655073401,-1.8178336003149553e-8)
            (11.57012409073399,-1.7346710678989297e-8)
            (11.60368726704125,-1.9065939993456738e-8)
            (11.639307959445219,-1.6878484332405463e-8)
            (11.672139342036829,-1.83736324488315e-8)
            (11.70630334061019,-1.7271132524143695e-8)
            (11.737319536456894,-1.7254540241040672e-8)
            (11.767625194958446,-1.757698564475163e-8)
            (11.79586837987741,-1.7258070528214375e-8)
            (11.82606043697915,-1.702042887186117e-8)
            (11.853595027874034,-1.7226985088436564e-8)
            (11.881123639359572,-1.693118953371986e-8)
            (11.906110574762437,-1.7051202894080575e-8)
            (11.929980612874582,-1.6185268555957144e-8)
            (11.952274328291823,-1.6608021610742263e-8)
            (11.973717296893462,-1.6565542063085026e-8)
            (11.994465922336198,-1.6420364810920685e-8)
            (12.014408978053071,-1.6918184034264705e-8)
            (12.032691591645817,-1.6540249211938196e-8)
            (12.049456394386548,-1.6604507284759262e-8)
            (12.064571299355691,-1.6670890974970765e-8)
            (12.074528835683466,-1.6600220613589324e-8)
            (12.084017188904337,-1.6609921420045193e-8)
            (12.096872416258055,-1.659989382236937e-8)
            (12.111206269369099,-1.666954923748576e-8)
            (12.12979025234841,-1.628506392931106e-8)
            (12.148329402723244,-1.6508010028393194e-8)
            (12.169955231340332,-1.628439783712965e-8)
            (12.190204336725278,-1.61574415166732e-8)
            (12.214167038403211,-1.6392968260614538e-8)
            (12.235815005194384,-1.642432811976846e-8)
            (12.258597475296392,-1.664065199524778e-8)
            (12.280466081364384,-1.6136915276243613e-8)
            (12.304872973740919,-1.7413057759596562e-8)
            (12.327727677643935,-1.6630361532321558e-8)
            (12.351293350450247,-1.7365370308386474e-8)
            (12.373836786624784,-1.6663642493641717e-8)
            (12.396353951917268,-1.6119143658732682e-8)
            (12.41800247400694,-1.5862517521725295e-8)
            (12.443088812745087,-1.4744459986282266e-8)
            (12.467127655516046,-1.546763725435163e-8)
            (12.493613662716408,-1.2735964505239394e-8)
            (12.517472639698232,-1.3496631451337393e-8)
            (12.54096647245639,-1.2719332337374212e-8)
            (12.56330818078931,-1.3346378224809996e-8)
            (12.590421028750134,-1.2350293843166327e-8)
            (12.615014578031994,-1.2361880463718222e-8)
            (12.638800072839784,-1.1032891600315509e-8)
            (12.661801442080215,-1.2920907677127502e-8)
            (12.684735247021779,-1.0631102331792874e-8)
            (12.706839658476934,-1.1839902946952918e-8)
            (12.73169103224096,-9.300111403209854e-9)
            (12.755719553412263,-9.499138031721088e-9)
            (12.779302488799257,-9.041592641256813e-9)
            (12.802132281013792,-1.0808410666474089e-8)
            (12.82465174103486,-8.126228079330389e-9)
            (12.846268679956507,-8.959773367678281e-9)
            (12.870636865941723,-7.777780142159685e-9)
            (12.893970734159405,-9.419453605996608e-9)
            (12.91896142925099,-9.046626392450463e-9)
            (12.941570937569782,-9.084146157523065e-9)
            (12.96363525856687,-7.90571014208652e-9)
            (12.984590395887912,-8.42063441197638e-9)
            (13.009626818672833,-8.333603529475653e-9)
            (13.0322593390902,-7.623247033627933e-9)
            (13.053705623334118,-8.423014175029664e-9)
            (13.074495282616226,-7.671321466951042e-9)
            (13.095159732442687,-4.366929928778518e-9)
            (13.115060088954145,-4.9093462628491125e-9)
            (13.136998369081354,-2.391535303125636e-9)
            (13.15826393405282,-4.147163057410808e-9)
            (13.178895402411205,-3.6548880588682664e-9)
            (13.198907676119672,-1.4719254703976503e-9)
            (13.218605900056422,-5.023242599655475e-9)
            (13.237491369242697,-3.0343263457410785e-9)
            (13.25846407020195,-3.3448293024207487e-9)
            (13.278559835019701,-4.619405302719315e-9)
            (13.29971629410595,-3.7479809256169005e-9)
            (13.318987603046915,-3.421992467167456e-9)
            (13.337924959031,3.851684415856482e-9)
            (13.355883096807107,-5.659611668207276e-10)
            (13.377016083814528,9.797051947479929e-9)
            (13.396094200874272,5.771204625304449e-9)
            (13.41576412786243,1.0621291735013472e-8)
            (13.433645376738843,1.1892231643884088e-8)
            (13.45125068463084,1.1709786362779084e-8)
            (13.468016888537747,1.0736045941150962e-8)
            (13.486152454983737,1.0209814105266446e-8)
            (13.503653998555373,1.509224245577201e-8)
            (13.521856510659825,8.917345417636113e-9)
            (13.538648141991432,7.037923799302348e-9)
            (13.555677333097853,1.0554829898978824e-8)
            (13.571715023362417,1.0717523535319629e-8)
            (13.589697643377589,1.36637265946149e-8)
            (13.606105250331968,1.218054390683676e-8)
            (13.62283058437193,1.4143397786270384e-8)
            (13.638298998434017,1.054171139269755e-8)
            (13.654265978559947,1.4131708248044106e-8)
            (13.669311940972232,1.5277094145282888e-8)
            (13.686344884967406,1.9894596636760298e-8)
            (13.701700134859006,1.74090339921662e-8)
            (13.717004287589578,2.056101344738437e-8)
            (13.731239120097472,2.2747560834979197e-8)
            (13.74625683125124,1.9619903035561492e-8)
            (13.760384367771728,1.9771686510239306e-8)
            (13.774666080675654,1.895537926621671e-8)
            (13.788515287981012,2.1156216667428396e-8)
            (13.80246923554959,2.175227953316039e-8)
            (13.815686835221276,1.796517712371326e-8)
            (13.82938210114434,2.376552554750333e-8)
            (13.842679859455716,2.1982528797259704e-8)
            (13.85629643048421,2.5420103799689286e-8)
            (13.869071187402238,2.133597853948288e-8)
            (13.882914863020568,2.5950596671542314e-8)
            (13.895672195467887,2.2632768104102752e-8)
            (13.908818909682367,2.3576788521495473e-8)
            (13.921027024816365,1.8920899069740926e-8)
            (13.933815014677293,2.396158849116148e-8)
            (13.94576764181094,2.220028338939528e-8)
            (13.958689617947268,2.7771763999595578e-8)
            (13.97055329969449,2.5452440932660636e-8)
            (13.982642045775552,2.796326503684554e-8)
            (13.993921117427528,2.6549530685038292e-8)
            (14.005964545561126,2.5146121962471568e-8)
            (14.017173406282112,2.6191580460022124e-8)
            (14.02911989378575,2.0772789155465432e-8)
            (14.040099939413768,2.4106330376305607e-8)
            (14.051275111443779,2.3233649004694712e-8)
            (14.061742408074513,2.379852548362038e-8)
            (14.073128639953396,2.2912520658557867e-8)
            (14.083648284903534,2.5882480936267882e-8)
            (14.094617070403558,2.6577119283111017e-8)
            (14.104746604861823,2.2924758869002915e-8)
            (14.115166614972871,2.9021163694409324e-8)
            (14.124943741556773,2.4905364659488782e-8)
            (14.135696565366766,3.05854197524269e-8)
            (14.145549726546612,2.68216591159387e-8)
            (14.155608661207308,2.9585969341106022e-8)
            (14.164953317423679,3.0254635574600286e-8)
            (14.174759273272842,2.755274031152055e-8)
            (14.183947120294999,2.8574911437040384e-8)
            (14.194022581282661,2.8923630157606794e-8)
            (14.203212077829566,2.880310268071895e-8)
            (14.212467090710591,2.5591471941588395e-8)
            (14.221115024325798,2.551683142559824e-8)
            (14.230418636735687,2.7573167638017537e-8)
            (14.239088698695895,2.955954270245087e-8)
            (14.248420703976741,2.700209877914972e-8)
            (14.256948315326655,2.6105305694912317e-8)
            (14.265521339511912,2.650404584692012e-8)
            (14.273572498065016,2.6958728693848855e-8)
            (14.282458756148296,3.1271143008382296e-8)
            (14.29065741196946,2.724090641947896e-8)
            (14.299233549333055,3.556017047490201e-8)
            (14.307120951552863,3.148959393239892e-8)
            (14.315142690056623,3.2039484509915894e-8)
            (14.322699386595442,3.422199001956727e-8)
            (14.331208035599495,3.3479060745911227e-8)
            (14.338955914594996,3.3426248213785925e-8)
            (14.346839504543086,3.505238921341913e-8)
            (14.354139033081982,3.382584634614716e-8)
            (14.361716910407537,3.50056390541198e-8)
            (14.368858343763264,3.249670077476452e-8)
            (14.37616192910615,3.5975289636169805e-8)
            (14.383254071534472,3.392044622962942e-8)
            (14.390492765057123,3.3557403411599296e-8)
            (14.397323363862844,3.352382926813391e-8)
            (14.405001816973497,3.4247996882896814e-8)
            (14.411982731501325,3.254635427829555e-8)
            (14.419047610603725,3.251608271526152e-8)
            (14.425611120477397,3.4658500069895126e-8)
            (14.432518142386549,3.138213644504617e-8)
            (14.439011542530391,3.092018197037305e-8)
            (14.446308965962782,3.3027007351194015e-8)
            (14.45289191944865,3.153178718129368e-8)
            (14.459450127035279,3.669180959064988e-8)
            (14.465578784323297,3.4378981217386695e-8)
            (14.472201787906966,3.323743236194332e-8)
            (14.478398396534978,3.5815896026747396e-8)
            (14.485248079717099,3.340202603396847e-8)
            (14.49143220556381,3.277771143395114e-8)
            (14.497557148470479,3.309156282327308e-8)
            (14.503314575417491,3.323000563604239e-8)
            (14.509728476716708,3.1470384076470737e-8)
            (14.515669674365329,3.190491804083706e-8)
            (14.522038420051665,3.34060852313911e-8)
            (14.527831113145874,3.202179743588829e-8)
            (14.533601489998025,3.266461723328007e-8)
            (14.539054343561078,3.147842608797191e-8)
            (14.54533705066599,3.1932641419984975e-8)
            (14.551057596239582,3.168958739863115e-8)
            (14.556992243220257,3.235419421265817e-8)
            (14.56242753977003,3.0890355828816496e-8)
            (14.567911291066734,3.37193666322122e-8)
            (14.573114716979925,3.3111612340874785e-8)
            (14.57865280352503,3.2771266367248586e-8)
            (14.584010923048329,3.218389665882171e-8)
            (14.589573869203365,3.120999103600752e-8)
            (14.594761116048087,3.1483391449427245e-8)
            (14.600271665070444,3.293670070014798e-8)
            (14.605409337386916,3.275661364376958e-8)
            (14.610956226921997,3.023954597836109e-8)
            (14.616073978421474,3.181331775792273e-8)
            (14.621414213540596,3.014710747706317e-8)
            (14.626393269498218,2.993089354141887e-8)
            (14.631765309959013,3.035005158302795e-8)
            (14.63675618161555,2.8232878257483662e-8)
            (14.64211314822631,3.0676160056586355e-8)
            (14.647059970669629,3.020753647220431e-8)
            (14.652247117702832,3.2335450761422635e-8)
            (14.657096720561093,3.12588801509861e-8)
            (14.662427443137606,3.079887478385501e-8)
            (14.667355148304768,3.0227400138471694e-8)
            (14.67261267301722,2.9420987424089162e-8)
            (14.677485559946719,3.06151621831674e-8)
            (14.682700916841334,2.8549737463023916e-8)
            (14.687586060121884,2.813564892178988e-8)
            (14.693106072274,2.7592309770341217e-8)
            (14.698186314946119,2.7758452647574927e-8)
            (14.703713622510072,2.696387846334858e-8)
            (14.708879809516588,2.6297778399353433e-8)
            (14.714901272327356,2.663721443418865e-8)
            (14.720601773491143,2.6135219544087818e-8)
            (14.72845949372605,2.4971574363874538e-8)
            (14.734063521634594,2.4465872883183692e-8)
            (14.739320455119604,2.3988915964778812e-8)
            (14.743429714296267,2.3421856232275218e-8)
            (14.74724895100865,2.3137811666629204e-8)
            (14.75076607391875,2.2575991076578816e-8)
            (14.753934963150323,2.2223441309421332e-8)
            (14.756656212627588,2.2052928816407302e-8)
            (14.759114121905085,2.1824141382964513e-8)
            (14.761160682331525,2.150755951113581e-8)
            (14.763032859192178,2.1317636988982258e-8)
            (14.764796697239778,2.1145409645484392e-8)
            (14.766422656278761,2.099523932486136e-8)
            (14.768920829811536,2.069804327931024e-8)
            (14.771285860264342,2.0473563955292207e-8)
            (14.773841444951962,2.0071028172807814e-8)
            (14.776304873351792,1.998709064920945e-8)
            (14.778879918840294,1.9210843360539798e-8)
            (14.781350625259263,1.9219324576269514e-8)
            (14.784487456705538,1.8466459472676888e-8)
            (14.787312967007054,1.814626648943829e-8)
            (14.790359392769298,1.7985957390109775e-8)
            (14.793123088550363,1.7482588265949062e-8)
            (14.7959182472589,1.7839029808897067e-8)
            (14.798589963822465,1.699556428924609e-8)
            (14.801594679818763,1.7166062127316195e-8)
            (14.80449361796826,1.6893092924519237e-8)
            (14.807596093888115,1.699295393287059e-8)
            (14.810460162693651,1.633400548151087e-8)
            (14.813438949116872,1.821798667478447e-8)
            (14.816249198742941,1.7431901255804405e-8)
            (14.819478158299313,1.7499882210003648e-8)
            (14.822428177267355,1.8201241402948654e-8)
            (14.825507502597786,1.6643664446647222e-8)
            (14.828359465672047,1.632848745103388e-8)
            (14.831369709140807,1.6421893622720063e-8)
            (14.834209328889267,1.580541231227528e-8)
            (14.837485796272418,1.5416750320795813e-8)
            (14.84044642610828,1.4691858174487038e-8)
            (14.843464379434502,1.518267289668529e-8)
            (14.846276553575992,1.394606452542746e-8)
            (14.849308237398509,1.567904295285416e-8)
            (14.852161485114099,1.459267551240373e-8)
            (14.855101450495377,1.4175159268603466e-8)
            (14.857953277019002,1.369110846916044e-8)
            (14.860886235129385,1.4883597465598086e-8)
            (14.863669795370383,1.3937511367245747e-8)
            (14.866621593028075,1.5496527838720908e-8)
            (14.8694847286188,1.4348788601736828e-8)
            (14.872469390351377,1.4902827416563014e-8)
            (14.875274347578076,1.4927771907480292e-8)
            (14.878381627649278,1.3035291734908583e-8)
            (14.881249148268514,1.505414259916904e-8)
            (14.884272106729409,1.2513878600017847e-8)
            (14.887080985277608,1.0078430312532305e-8)
            (14.890076475600443,1.272347671665841e-8)
            (14.892882716790604,1.0617356327458083e-8)
            (14.895993550327368,1.1908949826278104e-8)
            (14.89885149610233,1.2238396962516163e-8)
            (14.901828204735262,1.1591367199415004e-8)
            (14.904608697100821,1.0539648043206284e-8)
            (14.907636282205317,1.3922115238429456e-8)
            (14.910461679663323,9.387186805653869e-9)
            (14.913558499824921,1.724312692630292e-8)
            (14.916405271616311,1.332993004865557e-8)
            (14.919365333632141,1.613301914282772e-8)
            (14.922143045350433,1.4213806132090667e-8)
            (14.925236268658631,1.2198791310424895e-8)
            (14.928101604271015,1.1825680656940563e-8)
            (14.931179785314018,8.660781869451739e-9)
            (14.934023710672124,1.081671130442885e-8)
            (14.937014589990623,9.266060141399635e-9)
            (14.939828854750914,8.959435859878795e-9)
            (14.943019372872774,5.0294186593191625e-9)
            (14.94594746599771,3.1908828912463605e-9)
            (14.949031741815821,4.952215082454359e-9)
            (14.951900405525613,2.9041535842821986e-9)
            (14.954987353995055,1.821428563530958e-9)
            (14.957891201878452,1.7252315132054719e-9)
            (14.96120718204004,-1.3433136825113934e-9)
            (14.964230459025218,-1.6965513438549351e-9)
            (14.967380950018791,-2.646248331572565e-9)
            (14.970331369751065,-2.290446499131349e-9)
            (14.97361020128859,-2.1861328303174332e-9)
            (14.976681913250564,-2.4101414197730264e-9)
            (14.980171663614348,-5.224705112993888e-10)
            (14.98335603063207,-4.497928696167719e-10)
            (14.98669258579742,-7.084839381832353e-9)
            (14.989840228623809,-4.837069411678385e-9)
            (14.993501483798099,-3.5198912673450877e-9)
            (14.996900039677394,-5.727927687715351e-9)
            (15.000742813365932,-4.792882313253699e-9)
            (15.004279393382145,-5.229678246010394e-9)
            (15.00813841226111,-4.2767138719312925e-9)
            (15.011815262066946,-3.885234800549142e-9)
            (15.016545579598894,-7.300231752438435e-9)
            (15.020886087339349,-6.626137194487569e-9)
            (15.026521209256806,-1.4357840250056597e-8)
            (15.031917948641915,-1.0016405038726361e-8)
            (15.038001655123493,-2.5343636078645204e-8)
            (15.042575603669814,-1.7593325907228063e-8)
            (15.046938522717705,-2.576299507062174e-8)
            (15.050846592794565,-2.1697097563055934e-8)
            (15.054590044024984,-2.6602869906966475e-8)
            (15.0582671424341,-2.1587925891353166e-8)
            (15.061758652850068,-2.481451388813838e-8)
            (15.065360793119233,-1.9692934727366662e-8)
            (15.06867532074713,-2.5024754268798688e-8)
            (15.072028591599265,-2.638926088760485e-8)
            (15.07511597756115,-2.736621129706407e-8)
            (15.0782363607488,-1.979206953883761e-8)
            (15.081190297598164,-2.6391697938166203e-8)
            (15.084273970721666,-1.8477918417580952e-8)
            (15.087264369087942,-2.1254423665517663e-8)
            (15.09033761869409,-2.0576046977360818e-8)
            (15.093222559501227,-1.8244265209688137e-8)
            (15.096373177482096,-2.2965370605199098e-8)
            (15.099285664195977,-2.2638354191251153e-8)
            (15.1023453146718,-1.8962980963266318e-8)
            (15.10518592169119,-2.183153879897759e-8)
            (15.108191398507497,-2.0482470719507262e-8)
            (15.111006935696665,-2.1170759145761053e-8)
            (15.114114749253895,-2.0188439586732443e-8)
            (15.116973688441423,-2.3949884742080485e-8)
            (15.119956126295557,-1.9471765755341153e-8)
            (15.122740014021241,-2.530294984648407e-8)
            (15.125759342619832,-1.9484667435065717e-8)
            (15.128579776246166,-2.1838197028500872e-8)
            (15.13168202991956,-1.5946174714009942e-8)
            (15.13453454289579,-2.1745471978640296e-8)
            (15.137510640280885,-1.1832073654183262e-8)
            (15.140302518804361,-1.5414493348409053e-8)
            (15.143411293449367,-1.0070374534265625e-8)
            (15.146295680377952,-1.2408267413555052e-8)
            (15.149420974975257,-8.13146883160698e-9)
            (15.152307063042784,-8.610796520258646e-9)
            (15.155353041285343,-7.895319176220994e-9)
            (15.158220177601821,-7.189456252554294e-9)
            (15.161487215980173,-7.083186925882501e-9)
            (15.164489416492636,-8.66689453538072e-9)
            (15.167685931829261,-6.304987532068651e-9)
            (15.17065680190984,-8.042656429729789e-9)
            (15.173863770058928,-6.675763497554499e-9)
            (15.176884398483121,-7.614789687693246e-9)
            (15.18037543955191,-9.594444794203127e-9)
            (15.183556460072314,-7.309304939084882e-9)
            (15.186906971906845,-1.7495959125923832e-8)
            (15.190041672398669,-1.361837209667982e-8)
            (15.193532430710734,-1.1737417593415955e-8)
            (15.19681128425814,-1.553049755464997e-8)
            (15.200611569662556,-1.0499301206223777e-8)
            (15.204066472930336,-1.283958028786003e-8)
            (15.207714375300355,-1.5105895201372732e-8)
            (15.211151525804988,-1.8276774094161397e-8)
            (15.215147447985396,-1.2651355629778038e-8)
            (15.218873373045003,-1.3605198190269618e-8)
            (15.223188151120084,-1.607728783437068e-8)
            (15.227132696502203,-1.3649611219079816e-8)
            (15.231421254296754,-1.612456790311967e-8)
            (15.235499294551955,-1.4400901249267406e-8)
            (15.240654013483626,-1.661361614946344e-8)
            (15.245399161633602,-1.7121303708123037e-8)
            (15.251309131674198,-1.8651702848870855e-8)
            (15.25679944869836,-1.8086242614678838e-8)
            (15.264000759195843,-2.0612262674468695e-8)
            (15.270945487218905,-2.9098568998797703e-8)
            (15.277687256370735,-2.248709773944313e-8)
            (15.28307520206674,-2.3908862445409795e-8)
            (15.28825656980241,-2.3319575270797088e-8)
            (15.293192722438706,-2.0175554560353248e-8)
            (15.29796948786656,-2.340295812697235e-8)
            (15.30270916943151,-1.8609663365865003e-8)
            (15.307276499126544,-1.5312993650873352e-8)
            (15.311911743804428,-2.1274183525932244e-8)
            (15.316334769411666,-1.7779887007129958e-8)
            (15.320986307281293,-2.2110930197882794e-8)
            (15.325315873597322,-1.782713288100979e-8)
            (15.329539779724326,-2.445179636545447e-8)
            (15.333637337997427,-1.9187021638167323e-8)
            (15.33774680828392,-2.369173457417162e-8)
            (15.341696107017151,-2.3029042672817468e-8)
            (15.346098747716683,-2.23256068077049e-8)
            (15.350343094123772,-2.2861461168588448e-8)
            (15.354920930221088,-2.5279651150178495e-8)
            (15.359091387241852,-2.8594476120247236e-8)
            (15.363256748410713,-2.2537437915914893e-8)
            (15.36721869521279,-2.8865093759655736e-8)
            (15.372023827839051,-1.912504998813347e-8)
            (15.376354728567092,-2.2674128352662137e-8)
            (15.38097849058429,-1.0930338634196346e-8)
            (15.38516512213426,-1.5140985354378245e-8)
            (15.389353084899243,-1.9314644106316337e-8)
            (15.393359690521866,-1.7122370188360492e-8)
            (15.397897927979315,-2.114641139971951e-8)
            (15.40225785308189,-1.917902159309648e-8)
            (15.407025978929312,-1.8882793328955927e-8)
            (15.411367724055355,-1.6660885338026787e-8)
            (15.415745044013425,-1.986638442641464e-8)
            (15.419909078145418,-1.6927400592336994e-8)
            (15.424979852245508,-2.1188068521915682e-8)
            (15.429555980176064,-2.132278076327765e-8)
            (15.434487462063977,-2.0906144149179795e-8)
            (15.438954303091279,-2.2745426431214355e-8)
            (15.443457117009618,-2.261338338804819e-8)
            (15.44776544462425,-2.315444280753809e-8)
            (15.452665580895614,-2.1214664691626695e-8)
            (15.457372587637677,-1.8843220317421583e-8)
            (15.4625529445382,-2.7106871969273527e-8)
            (15.46727188271453,-2.164647161517763e-8)
            (15.472059341937753,-2.201114357447409e-8)
            (15.476614713040238,-2.0551315982331175e-8)
            (15.482187950419267,-2.482425898175933e-8)
            (15.487215851210332,-2.0293039248997502e-8)
            (15.492666755392145,-2.2371022256884032e-8)
            (15.4976034808927,-2.2718880443584055e-8)
            (15.502604637449858,-2.272859334073729e-8)
            (15.507391483960813,-2.1143576223181526e-8)
            (15.512866108465339,-2.3774433643986015e-8)
            (15.518120156940942,-2.4238080098548664e-8)
            (15.52394301277065,-2.6662809737842963e-8)
            (15.529239257108001,-2.464870341167824e-8)
            (15.534622770250689,-2.784640706909869e-8)
            (15.539748825084796,-2.6481296933056342e-8)
            (15.546069442776204,-2.8449219646731194e-8)
            (15.551766097915591,-2.6182736534430262e-8)
            (15.55800082566585,-2.2659978782257895e-8)
            (15.563627481051695,-3.053762254179304e-8)
            (15.569323123728159,-2.3997943077169737e-8)
            (15.574778791508589,-2.8582639477470195e-8)
            (15.581071793614814,-2.095161655280009e-8)
            (15.587109915809636,-2.2930242038476933e-8)
            (15.593900820421732,-1.7860403600522545e-8)
            (15.600035281730797,-1.954094885903146e-8)
            (15.606234451042178,-2.3369324031463634e-8)
            (15.612143684999783,-1.9994145339374825e-8)
            (15.619503881635858,-2.4509138718542545e-8)
            (15.626145886522329,-2.3918200087180708e-8)
            (15.632780447782784,-2.4522147645811287e-8)
            (15.639199620477655,-2.34295829404374e-8)
            (15.645815466280656,-2.2812970845720315e-8)
            (15.652215475522523,-2.430989110013826e-8)
            (15.660328503362296,-2.2887153061645904e-8)
            (15.66766492873422,-2.4597957448690977e-8)
            (15.67512062574709,-2.1504832137253516e-8)
            (15.68221216268111,-2.1618518530885922e-8)
            (15.689358454927458,-2.448836788904174e-8)
            (15.6962725620344,-2.4208126281344278e-8)
            (15.704401557705797,-2.651992070390463e-8)
            (15.712282463751214,-2.41658331123773e-8)
            (15.720589669243559,-2.5259607294714215e-8)
            (15.728509127389612,-2.6289648458188708e-8)
            (15.736540856197724,-2.7979772054820273e-8)
            (15.744261771161014,-2.658872699790038e-8)
            (15.753318644271744,-3.123983338682024e-8)
            (15.762000889199323,-2.7784103129313564e-8)
            (15.770978346015276,-3.5113407625964044e-8)
            (15.779664821694613,-2.9954306479673676e-8)
            (15.788655477899495,-3.5626475769490185e-8)
            (15.79731815828838,-3.378270596599009e-8)
            (15.80736000582073,-3.491156685964114e-8)
            (15.817047212969056,-3.5787376562179674e-8)
            (15.827102091428737,-3.3626213369331026e-8)
            (15.836840002147417,-3.752271937607077e-8)
            (15.846970273527468,-3.42492496585578e-8)
            (15.856729403994407,-3.404514836713446e-8)
            (15.868054960737865,-3.3513724184697224e-8)
            (15.878981116501372,-3.4017922756479635e-8)
            (15.890374834954022,-3.184342262096962e-8)
            (15.901408575717847,-3.418815247568929e-8)
            (15.912946067083764,-3.126479114490266e-8)
            (15.924058473619063,-3.0965300878982305e-8)
            (15.936967381221033,-3.243653035056582e-8)
            (15.949424299886394,-3.143356031021227e-8)
            (15.962484031502834,-3.38636768071332e-8)
            (15.97512564362132,-3.285174487999143e-8)
            (15.98840695725267,-3.579681895349296e-8)
            (16.001193199297493,-3.433726086798927e-8)
            (16.01605308212775,-3.568528694763984e-8)
            (16.030393712658167,-3.590991493052087e-8)
            (16.045496453403373,-3.531797632128075e-8)
            (16.060106208137718,-3.642691087657468e-8)
            (16.075510667345768,-3.581874835623111e-8)
            (16.090326118474078,-3.596229192215361e-8)
            (16.107484066193482,-3.5236448536757337e-8)
            (16.124043068348307,-3.5532889020029046e-8)
            (16.141466164061377,-3.585799951411062e-8)
            (16.15831463773327,-3.492544087269067e-8)
            (16.176058369877936,-3.488789940275794e-8)
            (16.19308498616705,-3.571453138784264e-8)
            (16.21248886967792,-3.463109987666968e-8)
            (16.23121901523272,-3.55059961432147e-8)
            (16.25056021189601,-3.480457874682763e-8)
            (16.26928419626417,-3.444008234154694e-8)
            (16.288692323635136,-3.5393668801342315e-8)
            (16.307233049245838,-3.520027200276665e-8)
            (16.327514390365995,-3.5441129864199894e-8)
            (16.34708533853161,-3.481941501792818e-8)
            (16.36838386365521,-3.608089804707504e-8)
            (16.38760679104016,-3.556833683138194e-8)
            (16.40632208161967,-3.51126618891584e-8)
            (16.423885418781072,-3.553844457604427e-8)
            (16.4434899315781,-3.481039527464258e-8)
            (16.461268233067717,-3.501626241048106e-8)
            (16.477275934484044,-3.478612886631538e-8)
            (16.492722646151886,-3.4732631486178445e-8)
            (16.50710757899339,-3.455574029698205e-8)
            (16.52072220341207,-3.451944366114623e-8)
            (16.533474599478232,-3.449015428466651e-8)
            (16.54573961807102,-3.440579217882378e-8)
            (16.554307715541047,-3.4404177459994214e-8)
            (16.56233466545236,-3.438260753104577e-8)
            (16.57141082672854,-3.4404099982093816e-8)
            (16.581754008866756,-3.430751415248179e-8)
            (16.596863846286528,-3.442034552866846e-8)
            (16.611777449085867,-3.417699363794657e-8)
            (16.62939982472677,-3.4975787467639297e-8)
            (16.64558509274242,-3.4319182995457e-8)
            (16.663099623352714,-3.529136731461602e-8)
            (16.679896321795944,-3.470874794520018e-8)
            (16.699208894269276,-3.5422122887651675e-8)
            (16.717070478386997,-3.5283373847616595e-8)
            (16.73676447278156,-3.549450856843439e-8)
            (16.754742980753484,-3.568045855995017e-8)
            (16.77329044872201,-3.5239500900674514e-8)
            (16.790971787117286,-3.497792011586398e-8)
            (16.81066433162492,-3.618952679196319e-8)
            (16.829715289544513,-3.451337099447116e-8)
            (16.85021062020391,-3.679764398745178e-8)
            (16.86922762214812,-3.4518485236834096e-8)
            (16.88940080968816,-3.8827375786754104e-8)
            (16.908349213465943,-3.717521973589655e-8)
            (16.929707329225685,-3.842372520157511e-8)
            (16.949326041596695,-3.772388484923894e-8)
            (16.969955185957375,-4.031940004090018e-8)
            (16.98911167760092,-3.881515514558842e-8)
            (17.009558237030443,-3.798632264295776e-8)
            (17.028735586080124,-3.951937244117687e-8)
            (17.05020805765516,-3.734189507609287e-8)
            (17.06980781889036,-3.930091879711384e-8)
            (17.089946567863908,-3.719570695892571e-8)
            (17.108745093219223,-3.783188712302987e-8)
            (17.129128540569443,-3.796523406762731e-8)
            (17.148164542325308,-3.664428449567936e-8)
            (17.169086641708805,-4.0201975859410766e-8)
            (17.188172378204115,-4.044624385413087e-8)
            (17.20755386180845,-4.0511941801213425e-8)
            (17.225737013213134,-3.871363823959584e-8)
            (17.24586544931399,-4.18210148178666e-8)
            (17.264503164388163,-4.09268458567702e-8)
            (17.284384896353373,-4.490381211308403e-8)
            (17.302611952614157,-4.083624965955934e-8)
            (17.32115552242261,-4.450315155279938e-8)
            (17.33862059309438,-4.32769871605565e-8)
            (17.35834873513294,-4.820466570354398e-8)
            (17.376382564176424,-4.527611807692011e-8)
            (17.395004534972603,-4.752757010173525e-8)
            (17.41218956326666,-4.684458809744996e-8)
            (17.42990543785063,-4.6753128257748244e-8)
            (17.446620610609216,-4.746781090414487e-8)
            (17.46576947906828,-4.7453840745781406e-8)
            (17.483023462374284,-4.257446506450435e-8)
            (17.500367999351145,-5.289543036912647e-8)
            (17.516460599266686,-4.9482369535169823e-8)
            (17.533341413573712,-5.4490905232462694e-8)
            (17.549266691248643,-5.278637438266287e-8)
            (17.565617536721497,-5.3116377185524755e-8)
            (17.58144654054002,-5.3419225154449634e-8)
            (17.597469090063377,-5.4399589832776485e-8)
            (17.612609529455415,-5.277026493555326e-8)
            (17.629786497446528,-5.257703838967842e-8)
            (17.64537991191534,-5.4275049565788436e-8)
            (17.661184498284566,-5.410173875564084e-8)
            (17.675816754929482,-5.501746402902796e-8)
            (17.6910039784917,-5.69650617787687e-8)
            (17.7053303046677,-5.7009281295705705e-8)
            (17.720023038786973,-6.130668095405412e-8)
            (17.734272718907427,-5.253935331239745e-8)
            (17.74875718367941,-6.377212369290675e-8)
            (17.76242166130186,-5.912958533915713e-8)
            (17.777735356022074,-6.06348113940669e-8)
            (17.791681786001828,-5.872890485036919e-8)
            (17.80581390990485,-5.8942901004499504e-8)
            (17.818926956522695,-5.823317761333158e-8)
            (17.832631786035304,-6.549224906837736e-8)
            (17.845520860398157,-5.985437201427857e-8)
            (17.859976053660947,-6.620914516641818e-8)
            (17.873027645874892,-6.675234065500746e-8)
            (17.886012640095643,-6.69720775503535e-8)
            (17.898131742339274,-6.654590833932161e-8)
            (17.911110919994766,-6.898711701897042e-8)
            (17.923268989355023,-6.527922402632669e-8)
            (17.93670206311542,-7.014568692564893e-8)
            (17.94882420344188,-6.985293721228913e-8)
            (17.960781021516027,-7.127780432547581e-8)
            (17.9720045816392,-7.117468003858818e-8)
            (17.98436261863006,-6.994216572575596e-8)
            (17.995840226994268,-6.868226776202135e-8)
            (18.008148795246324,-7.064766460729288e-8)
            (18.019331280888878,-7.233516774451942e-8)
            (18.030394577382065,-7.215203978727658e-8)
            (18.04083379476623,-7.202813701034927e-8)
            (18.052675330330818,-7.031774584831396e-8)
            (18.063513285318503,-7.29919453767991e-8)
            (18.074742499521097,-7.557590753215493e-8)
            (18.085025473675636,-7.407215185661897e-8)
            (18.095329370459424,-7.394503820368215e-8)
            (18.10508809643944,-7.450382200069328e-8)
            (18.115313444212955,-7.068694840572931e-8)
            (18.125236474065048,-7.576601990244569e-8)
            (18.135458684071324,-7.129607626499279e-8)
            (18.14500855460813,-7.15659594918705e-8)
            (18.15515610262621,-6.852900691356467e-8)
            (18.16457751577338,-6.81818771441911e-8)
            (18.174492089200008,-7.095615817132028e-8)
            (18.1836760849939,-6.676406194561224e-8)
            (18.193244001002657,-7.264345969204555e-8)
            (18.202164804701887,-6.736312441191217e-8)
            (18.211690700269425,-7.027087933764165e-8)
            (18.220508474707028,-6.974943111970333e-8)
            (18.229708102291735,-6.847049627278778e-8)
            (18.23824972902734,-6.769725757749256e-8)
            (18.247216002363174,-7.221857933892295e-8)
            (18.25557212155008,-6.667551177841347e-8)
            (18.264493456879443,-7.134923762919243e-8)
            (18.272736681517085,-6.882323533297097e-8)
            (18.281283412919098,-6.765371396433295e-8)
            (18.289240795755806,-6.867768531648721e-8)
            (18.297683217613642,-7.297360649083373e-8)
            (18.30553341112855,-6.90884400800229e-8)
            (18.313858635211822,-6.817124353908355e-8)
            (18.32155302338859,-7.083210173952637e-8)
            (18.32952605898878,-6.763902815620781e-8)
            (18.33696577999036,-6.698587995401795e-8)
            (18.344938904118905,-7.169979898691281e-8)
            (18.35232556379484,-6.50985421124517e-8)
            (18.360072164111145,-7.049401040681857e-8)
            (18.367248909570947,-6.585948253423624e-8)
            (18.374734394623445,-6.665778329306704e-8)
            (18.381724323162743,-6.508323213694212e-8)
            (18.389253254193445,-6.836376997831906e-8)
            (18.396202825363968,-6.472059266293684e-8)
            (18.403410982103257,-6.620553527625361e-8)
            (18.41011277828483,-6.444254951887274e-8)
            (18.41719136080161,-6.862318890910046e-8)
            (18.42379145679127,-6.869332369596748e-8)
            (18.430875809049844,-6.471357938409028e-8)
            (18.4374045384898,-6.616693237759819e-8)
            (18.44413613282983,-6.841575350691187e-8)
            (18.450417281514298,-6.448259770586162e-8)
            (18.457153558961846,-7.521022826750823e-8)
            (18.463409356971077,-7.05448039983736e-8)
            (18.470043624463983,-7.323550565985215e-8)
            (18.476167553804732,-7.377467925451242e-8)
            (18.482498722764113,-7.448867966886041e-8)
            (18.488420956204937,-7.337004603868991e-8)
            (18.494854565800818,-7.498295029328972e-8)
            (18.500795110005505,-7.397467549630221e-8)
            (18.506993814220554,-7.478391106374715e-8)
            (18.512739027621944,-7.423064296574466e-8)
            (18.518750644810694,-7.155478365383772e-8)
            (18.52437549040269,-7.136362367710092e-8)
            (18.53051447932408,-7.088505959984559e-8)
            (18.536154533950626,-7.040188210183373e-8)
            (18.541959949771062,-6.87019221512486e-8)
            (18.547367172071613,-7.033856608273936e-8)
            (18.55313399684154,-6.662962426240426e-8)
            (18.558514383727502,-6.513573569399966e-8)
            (18.564342419603115,-6.84591219268782e-8)
            (18.56969037517802,-6.811524877470276e-8)
            (18.575165672954377,-6.489330095504897e-8)
            (18.58028912231718,-6.50458287232425e-8)
            (18.58587566154103,-6.585738954179021e-8)
            (18.59105390661221,-6.333322599694213e-8)
            (18.596560723210008,-6.202610314254287e-8)
            (18.601631413099494,-6.124302442955809e-8)
            (18.60685715463598,-5.8937480451604074e-8)
            (18.611763071474076,-6.050517353806129e-8)
            (18.617220291563854,-5.9105797811653815e-8)
            (18.62223080735541,-5.847010342563408e-8)
            (18.62744542918733,-5.8002467273610137e-8)
            (18.63227516641556,-5.675658343307077e-8)
            (18.637346201930264,-5.72092371253774e-8)
            (18.642110522729997,-5.596545582520207e-8)
            (18.647475423110222,-5.542587810936084e-8)
            (18.652356162320753,-5.6078242272050716e-8)
            (18.657356916326545,-5.545495262992972e-8)
            (18.662017614816406,-5.307279504762619e-8)
            (18.667054432670025,-5.6968704420512495e-8)
            (18.671775381695028,-5.35306601268104e-8)
            (18.677109007225205,-5.556965088082677e-8)
            (18.681941059321495,-5.432539151861704e-8)
            (18.686888334150098,-5.407372882793027e-8)
            (18.691532249765007,-5.194812757736145e-8)
            (18.69679366644993,-5.2842759501459113e-8)
            (18.70169605564659,-5.183658569052341e-8)
            (18.707312457498144,-4.954101462395499e-8)
            (18.71242557814655,-5.02330907981019e-8)
            (18.71798817573338,-4.792758012683862e-8)
            (18.723303719484594,-4.7100244149334e-8)
            (18.731102445436964,-4.7042981066169887e-8)
            (18.736909403147088,-4.475201742515367e-8)
            (18.74242615862258,-4.4556882183854896e-8)
            (18.746596207614893,-4.528631758482504e-8)
            (18.75052465410549,-4.418237820047466e-8)
            (18.753989374284643,-4.365968098163364e-8)
            (18.75724048187759,-4.302632450325916e-8)
            (18.760231590605976,-4.234375228229226e-8)
            (18.762956160924226,-4.182821511378165e-8)
            (18.76512882141173,-4.1430672226283605e-8)
            (18.767224745789456,-4.1079815993327884e-8)
            (18.768942175222406,-4.071600279154097e-8)
            (18.770533576269436,-4.037367506981582e-8)
            (18.772330036520145,-4.003311038225377e-8)
            (18.77397905469183,-3.967587036690645e-8)
            (18.776389429993408,-3.933623315965917e-8)
            (18.778612330402535,-3.878193211015457e-8)
            (18.781041886233556,-3.852297347783917e-8)
            (18.783325320429434,-3.791830005539509e-8)
            (18.78587612665315,-3.759799271918496e-8)
            (18.788174414489834,-3.724962294171519e-8)
            (18.790904421066717,-3.652723012947945e-8)
            (18.793481944512614,-3.594505804116466e-8)
            (18.796325855139084,-3.536508419443862e-8)
            (18.798919409702155,-3.4423323080901014e-8)
            (18.80157429571956,-3.381494129151008e-8)
            (18.804094011227594,-3.363764533581559e-8)
            (18.807107920599798,-3.118918434630302e-8)
            (18.809848890052294,-3.165700435125984e-8)
            (18.812754542482427,-2.9386511668505477e-8)
            (18.8154158135571,-2.9447804861248983e-8)
            (18.8181459701631,-2.86574219909852e-8)
            (18.820742127942815,-2.8097545623495535e-8)
            (18.82356394416149,-2.7859985651801367e-8)
            (18.82629293042463,-2.7499768906480426e-8)
            (18.829160199595208,-2.6537512631819027e-8)
            (18.831839184701032,-2.5495594302427094e-8)
            (18.83473750931321,-2.5734905539920305e-8)
            (18.83744011961883,-2.352526617954709e-8)
            (18.840382852920314,-2.3994432218898964e-8)
            (18.8431011410675,-2.32079320205969e-8)
            (18.845963680865854,-2.3049124608931493e-8)
            (18.848638289860826,-2.2995084725252468e-8)
            (18.85156023300467,-2.1854220211281472e-8)
            (18.8542734170311,-2.04344390297706e-8)
            (18.857187082501472,-2.189167536137404e-8)
            (18.859884489834943,-2.0219734775395182e-8)
            (18.862734612339235,-1.8680603730558687e-8)
            (18.865401835694858,-1.950984396259514e-8)
            (18.868337413603737,-1.4485863397695198e-8)
            (18.871050723953797,-1.539461980115675e-8)
            (18.873922979648903,-1.632029866804885e-8)
            (18.876592696487922,-1.3711743074296123e-8)
            (18.87944674325006,-1.3324652270441106e-8)
            (18.882116056958985,-1.4052458752189523e-8)
            (18.88505342971767,-1.3455016656394037e-8)
            (18.88776029238731,-1.311423480920837e-8)
            (18.890598144030804,-1.1121501053423799e-8)
            (18.893247520510926,-1.0194405097863068e-8)
            (18.896128255602125,-1.0226070434882217e-8)
            (18.89881345742341,-9.19615938954621e-9)
            (18.901739382569836,-9.45625333592659e-9)
            (18.904437541260155,-9.913479592782437e-9)
            (18.907264606341634,-1.2585071651471935e-8)
            (18.909913657702173,-8.435687037788853e-9)
            (18.912845121146432,-1.3879668969707382e-8)
            (18.9155613746294,-7.294377768474192e-9)
            (18.918473173677228,-1.4839872219951644e-8)
            (18.92116951620733,-1.1352853768187288e-8)
            (18.92402495362176,-1.207849686934992e-8)
            (18.926705378863087,-1.2057921550123751e-8)
            (18.92970808369342,-1.0554270790663622e-8)
            (18.932471978446745,-8.983016108743413e-9)
            (18.935389494768604,-7.083609476765673e-9)
            (18.938106714416648,-6.330318491620801e-9)
            (18.941044546697235,-9.958377900076698e-9)
            (18.943799062956778,-8.577174970270107e-9)
            (18.946889578205752,-3.1773208508667494e-9)
            (18.94972449712982,-6.72514866018048e-9)
            (18.952696193661957,-2.4679385202119875e-9)
            (18.955480465957734,-5.681926040779217e-10)
            (18.958577289876796,-2.1925179449766574e-9)
            (18.96146640641629,-1.8191763651032034e-9)
            (18.964677172752243,-1.1869236704598052e-9)
            (18.967630027601462,-1.2113816616476925e-9)
            (18.970750587297807,-7.218379227680316e-10)
            (18.97369075750103,1.6441756844898237e-9)
            (18.977078745603965,-3.8906922128489896e-9)
            (18.98021085529906,7.129590251508944e-10)
            (18.983658227495784,-2.5137556480814283e-9)
            (18.98685275268168,2.593737447043054e-9)
            (18.99034286127971,-2.5244999424245407e-9)
            (18.99364850928688,2.5031987593848726e-9)
            (18.997675965826552,-3.898083411613129e-9)
            (19.00136073881488,-4.935409858575213e-10)
            (19.0055744538435,-3.786032598540601e-9)
            (19.009539099744064,3.2441960229334654e-10)
            (19.015052049773136,-3.481629207158221e-9)
            (19.020153268165977,2.143815347466216e-9)
            (19.025718804173092,8.530203876588871e-9)
            (19.030317997506963,-2.940429011388801e-9)
            (19.034743702214044,9.181554849746476e-9)
            (19.03854545397055,-3.6686889082204743e-9)
            (19.04220419910326,7.422473968787813e-9)
            (19.04574157879996,3.226322986549235e-9)
            (19.049141084863074,7.4456154575130995e-9)
            (19.052529253807954,4.972372957823268e-9)
            (19.055748312760723,8.543474372402216e-9)
            (19.059117719649283,6.7003032011569985e-9)
            (19.062214383815462,9.727892713584652e-9)
            (19.06535644140432,2.252635411537085e-9)
            (19.06825708962885,8.00896815533747e-9)
            (19.07122633885951,4.486461202546366e-9)
            (19.074036122927346,7.816801650406546e-9)
            (19.07696930277554,4.608615933321403e-9)
            (19.079813151591633,6.690634712924748e-9)
            (19.082738632517643,6.4124754395322725e-9)
            (19.085491204292897,8.369714921130367e-9)
            (19.088540043132284,1.0005712036686987e-8)
            (19.09134811373051,9.093639619095484e-9)
            (19.094284154413387,8.612476509739508e-9)
            (19.097012245178156,8.298279619012305e-9)
            (19.099910791591487,5.688437498818644e-9)
            (19.10263123613924,1.0212494405692496e-8)
            (19.105671423610705,-7.113090116916965e-10)
            (19.108454731274698,6.102935046214952e-9)
            (19.111338394977427,-5.489917409562395e-10)
            (19.114034543385984,1.8301702375822515e-9)
            (19.116983050881206,-7.806190582826389e-9)
            (19.11973938360072,-8.74436079101315e-10)
            (19.122796546527784,-1.0547895890056225e-9)
            (19.12559608275844,1.6042678296912527e-10)
            (19.128497330446372,-2.4722026648049678e-9)
            (19.131225646334723,2.504850327156305e-9)
            (19.134304487518055,-2.9698139503153698e-9)
            (19.137156969043456,-3.5467091485941182e-9)
            (19.14025764678379,-1.280189287911071e-9)
            (19.143113784667587,-6.955749309867088e-10)
            (19.146113248107593,-1.4770074052705695e-10)
            (19.148945947997817,3.8531806634267696e-9)
            (19.152240634850227,-3.930856085077039e-9)
            (19.15525183455955,1.871687915766529e-9)
            (19.158457100127755,-1.946853345202726e-9)
            (19.161430446995993,2.5483690713201668e-9)
            (19.164628389826362,-3.6791019120130386e-9)
            (19.167654666931575,-1.01346464553842e-9)
            (19.171271087414382,-4.710208667546567e-9)
            (19.174526159979354,5.897786703457086e-10)
            (19.177951186367416,-6.884871783796598e-9)
            (19.18114639633375,-2.0160046965145284e-9)
            (19.184683584369722,-9.9459029900828e-9)
            (19.18803417138959,-4.291212940543687e-9)
            (19.191700017653474,-1.4133944015171096e-8)
            (19.195245233418778,-6.037591093743799e-9)
            (19.199090021544997,-1.2736175669658678e-8)
            (19.202740144145398,-8.205896850910221e-9)
            (19.207174851958353,-7.318307737591567e-9)
            (19.211237466294335,-8.07552336112849e-9)
            (19.215857304694783,-7.4444364006609476e-9)
            (19.22017168539951,-4.066999181873143e-9)
            (19.225311698577336,-6.206151592635933e-9)
            (19.230236008788047,-6.325647783356203e-9)
            (19.237617554057433,-3.4956471051117433e-9)
            (19.24456390134179,-5.390623503132019e-10)
            (19.25086079451224,-4.568260658643908e-9)
            (19.256929628303993,-5.938729952248423e-9)
            (19.26204752369543,-7.042488592290397e-9)
            (19.266974374663683,-2.985046210213227e-9)
            (19.27176046656959,-1.0267018568654862e-8)
            (19.27637625270179,-6.564656374052902e-9)
            (19.281004034953835,-8.164716902570035e-9)
            (19.285432920556577,-8.40578162630834e-9)
            (19.290017607167794,-9.201665873703746e-9)
            (19.29432381762345,-8.334491763406504e-9)
            (19.298680563689327,-1.3568746348724403e-8)
            (19.302816615618056,-1.1422039536412854e-8)
            (19.30685410459798,-1.1786419173986928e-8)
            (19.310719628920854,-8.718409327812537e-9)
            (19.315048327712613,-1.5637545036639722e-8)
            (19.31922817745848,-8.667904616288524e-9)
            (19.32377271221162,-1.688601103388976e-8)
            (19.32790142874219,-1.5110620532610142e-8)
            (19.332007801032603,-1.7245787686803737e-8)
            (19.335910887910035,-1.4872670206500516e-8)
            (19.340609014409242,-1.749058720079688e-8)
            (19.344868682127142,-1.8960187864180966e-8)
            (19.34944969823025,-1.1285115286696623e-8)
            (19.353592239726776,-1.441530783630185e-8)
            (19.357730629560347,-6.724073520203433e-9)
            (19.361686505263265,-1.465635257602571e-8)
            (19.366141429590044,-1.1247381914714083e-9)
            (19.37043776774938,-6.614664260773395e-9)
            (19.37514075815919,-3.4468433662837583e-9)
            (19.379433086462267,-1.6793616497423614e-9)
            (19.383784183542616,-2.3505063451167985e-9)
            (19.38791892700691,-1.227185575380929e-9)
            (19.392909945637772,-3.106260026974894e-9)
            (19.397430278137158,-1.7034276211802535e-9)
            (19.402294627784713,-1.485167433479262e-9)
            (19.40672056952984,2.1744369638199146e-9)
            (19.41122615235431,1.8033191606647847e-9)
            (19.415531935420994,7.528406786860842e-10)
            (19.42038629435556,5.172263728425719e-10)
            (19.425056900362556,6.992606493838593e-11)
            (19.430154483008618,1.259657933516678e-10)
            (19.434836860502386,4.242351470118422e-9)
            (19.439678939688243,1.562383555864244e-10)
            (19.44427484320363,2.5236801537431575e-9)
            (19.44980186026307,-3.621552169263964e-9)
            (19.454805473681954,-3.974393592010017e-9)
            (19.460165795515284,-1.888936007610198e-9)
            (19.465083247358184,4.5291124184387854e-9)
            (19.47020837644678,3.622890876187057e-10)
            (19.47509695960171,2.9207314344859014e-10)
            (19.480557776097037,1.038339747516659e-9)
            (19.485812754260913,2.736468385222679e-9)
            (19.491500896819538,2.8720454903208292e-9)
            (19.496781683156648,5.308029016326543e-9)
            (19.502435252356808,4.796807284712656e-9)
            (19.507769615107556,5.077384290785858e-9)
            (19.513987701638996,3.5683558330390497e-9)
            (19.519669068892743,4.662977448610661e-9)
            (19.525746623579955,3.961739047930735e-9)
            (19.531396672078664,3.4932222670036595e-9)
            (19.537553162492905,9.165223247009635e-9)
            (19.543363253458402,3.5156914046652332e-9)
            (19.55023136881549,7.041577432254087e-9)
            (19.556435507507935,6.008867403650697e-9)
            (19.56296865022604,9.052728788816466e-9)
            (19.569072794820812,5.921250822993329e-9)
            (19.575862899748223,9.405346057533848e-9)
            (19.582260798406438,8.102103432605645e-9)
            (19.589077663573317,1.0241173686864613e-8)
            (19.595690551286477,8.192231448767018e-9)
            (19.60275541378115,1.2927436454646113e-8)
            (19.609466708709117,1.059740883935234e-8)
            (19.616776649476183,1.1320385628899032e-8)
            (19.623875707040597,1.1336799277117393e-8)
            (19.63160104872596,5.48291911872667e-9)
            (19.638868786480014,9.237050568877692e-9)
            (19.64715865591423,7.949481628521937e-9)
            (19.654825888362005,5.6492278632802595e-9)
            (19.66324995145491,8.760089875714527e-9)
            (19.671099686552026,9.66491486842358e-9)
            (19.679843872676578,8.732461864724428e-9)
            (19.688031906939965,8.17549283826935e-9)
            (19.697416540819724,6.377216865693924e-9)
            (19.706064070865757,9.804184686323936e-9)
            (19.715521496976912,2.978524871188881e-9)
            (19.724368127953078,8.036569854041886e-9)
            (19.734404513661758,1.5234827843713106e-9)
            (19.743772733337202,4.46362136141687e-9)
            (19.754490924621468,-1.6578305395142934e-9)
            (19.76436335167412,9.318856797335684e-11)
            (19.775175033700712,7.092699760846699e-10)
            (19.785326497792475,-1.5026501154480343e-9)
            (19.79709952759378,3.25441606996435e-9)
            (19.80802142412406,-3.75301012489615e-10)
            (19.820426672373372,5.942811576176155e-9)
            (19.8318800048648,3.6163546601741814e-9)
            (19.844532057284194,6.472171576454855e-9)
            (19.856448430827566,3.4038986074236277e-9)
            (19.87061937629139,1.2330280574346375e-8)
            (19.88364344303294,8.50877901470426e-9)
            (19.898322239587962,1.4822944094383672e-8)
            (19.91191747441183,1.2951757666357366e-8)
            (19.92715271788258,1.559810147711005e-8)
            (19.941536489214155,1.4868624220731874e-8)
            (19.95916546388671,1.4499222156239e-8)
            (19.97515822996519,1.3859709269148368e-8)
            (19.99315249542189,1.1911018393817585e-8)
            (20.0,1.225164369955678e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={31549d74-9110-4229-bd00-df2ca6e7d42b}, draw opacity={1.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,7.40529947705154e-14)
            (0.011,1.3438177981984198e-11)
            (0.02168943095101827,-7.907055996447426e-10)
            (0.03204190793424906,-1.3762537378879897e-9)
            (0.040805331071174844,4.4935152337188457e-10)
            (0.04910488142380241,1.6227862045668589e-10)
            (0.05822999649254364,-6.815789542953402e-10)
            (0.06656248563157166,3.2490247349849415e-10)
            (0.07506991484442317,-1.6551823781129352e-9)
            (0.08286189004252238,-1.7613976516933392e-9)
            (0.09064758583127948,1.3854869958934815e-10)
            (0.09804473012769774,-2.783042452571518e-10)
            (0.1059127177382529,-1.183973879048867e-9)
            (0.11351171858550015,-6.235713852791373e-10)
            (0.12131962671921165,-1.1272017153156578e-9)
            (0.12858972836091132,-1.077998357563673e-9)
            (0.13621123678144303,-7.934294035626692e-10)
            (0.1433321183897155,-6.335430374023257e-10)
            (0.15101827761342904,-1.4925099640778952e-9)
            (0.1580898715203234,-1.2112718183473148e-9)
            (0.165348276443014,-1.2496713681224758e-9)
            (0.17211520251779933,-1.2928448724955378e-9)
            (0.17933374834444624,-1.208753107427452e-9)
            (0.18605270868133242,-9.592439262010033e-10)
            (0.19322822090779868,-1.868069636376661e-9)
            (0.19983300769516932,-1.7166739626319163e-9)
            (0.206604259630888,-1.379273583523794e-9)
            (0.21293991222224418,-1.4429328578571328e-9)
            (0.21981757023218165,-1.721650760870033e-9)
            (0.22617895679941954,-1.4147046067636053e-9)
            (0.2328492010596304,-2.1161341070984987e-9)
            (0.23901332799712924,-2.1096962631642584e-9)
            (0.24539356489037156,-1.5763246824175798e-9)
            (0.25137339681040816,-1.5976295874506226e-9)
            (0.25793581515745967,-2.2557792718758377e-9)
            (0.26396222044556883,-1.968539923074979e-9)
            (0.2701650392195887,-2.268671494386902e-9)
            (0.27592850937305063,-2.3832303623199668e-9)
            (0.28200657353790004,-1.893046597783598e-9)
            (0.28769545979289785,-1.82581130858381e-9)
            (0.2939279819854715,-2.72674859624663e-9)
            (0.29962752417970356,-2.5435776839104434e-9)
            (0.3054246292651696,-2.37555595762681e-9)
            (0.3108409085281808,-2.5675736058233424e-9)
            (0.3166921243185954,-2.3314492031296e-9)
            (0.3221398689416037,-2.1695879642715567e-9)
            (0.32801202621696024,-3.0715908345917113e-9)
            (0.33339069654900105,-3.043307767944908e-9)
            (0.33885850204299034,-2.4834063216318e-9)
            (0.34399151267138783,-2.7009879643214304e-9)
            (0.3496786316604282,-2.838958399268068e-9)
            (0.35492244994047584,-2.626346290359062e-9)
            (0.36043325138250737,-3.281735211540223e-9)
            (0.36551039614242187,-3.404664387832637e-9)
            (0.3707373969637966,-2.6543137697689665e-9)
            (0.3756583156494759,-2.848596361854606e-9)
            (0.38122447148999195,-3.321101393716667e-9)
            (0.38629227273763883,-3.133948474686652e-9)
            (0.3914910991174165,-3.4220456763952147e-9)
            (0.39631155741842544,-3.660330406301493e-9)
            (0.40138635898820396,-2.911816237854005e-9)
            (0.40616522354398177,-3.0641352930625523e-9)
            (0.4116382236996333,-3.7064908320132276e-9)
            (0.4165642148091624,-3.614289968267235e-9)
            (0.4215379096168598,-3.5417294424054544e-9)
            (0.4261761966325164,-3.864063441984416e-9)
            (0.4311995267125712,-3.202059118112501e-9)
            (0.43591971472997043,-3.3443318497216173e-9)
            (0.4407803129095682,-3.8555599452968515e-9)
            (0.4454903007235512,-4.00474456029123e-9)
            (0.4503589888525585,-3.247411069350004e-9)
            (0.45498419765395093,-3.5788939872449927e-9)
            (0.45997755713093685,-3.7139071135945495e-9)
            (0.46481392800556065,-3.7833997248984465e-9)
            (0.47001814337975956,-3.689997357127318e-9)
            (0.47490166263610645,-3.83080385872565e-9)
            (0.48048193584340054,-3.907212945795264e-9)
            (0.4856972500067168,-3.9361579299207584e-9)
            (0.4920097138485117,-4.29641635284755e-9)
            (0.4979862923873452,-4.305757968058441e-9)
            (0.5050316355294292,-4.235819398527756e-9)
            (0.5099478934630927,-4.402519288674885e-9)
            (0.5145444787490993,-4.333547989806679e-9)
            (0.5183776071352972,-4.580299721433272e-9)
            (0.5219433364029809,-4.671584080777035e-9)
            (0.5249837746544691,-4.534560844285726e-9)
            (0.5279199424784581,-4.576560419471935e-9)
            (0.5305057484239355,-4.7411689406060425e-9)
            (0.5329188321055822,-4.735036089668594e-9)
            (0.5350800090882226,-4.753853273290934e-9)
            (0.537162648010102,-4.789140489659597e-9)
            (0.5386795265224069,-4.80730207628527e-9)
            (0.5401420974165941,-4.826779759757537e-9)
            (0.5416542446047518,-4.857128983963138e-9)
            (0.5432176618328202,-4.883321062490065e-9)
            (0.5457320913662972,-4.887377656273896e-9)
            (0.5480130477411703,-4.956837039464279e-9)
            (0.5504509917291438,-4.9520741494628206e-9)
            (0.5527463508929612,-5.0829083213723035e-9)
            (0.5554742944465949,-4.824749108726548e-9)
            (0.5579303783706181,-4.951708827164088e-9)
            (0.5604613513694199,-5.0101187653937324e-9)
            (0.5628532235369467,-5.057167798762815e-9)
            (0.5656432559082212,-5.028734248551755e-9)
            (0.5682369141869815,-5.2436583726424025e-9)
            (0.57113359762375,-4.799189370063589e-9)
            (0.5737599419363224,-4.930748869709089e-9)
            (0.5764280582579917,-5.148602534853118e-9)
            (0.5789542276160979,-5.175803269153097e-9)
            (0.5819256741962543,-5.01340897515295e-9)
            (0.5846477397468324,-5.331697937391264e-9)
            (0.5875581200727934,-4.759575243328355e-9)
            (0.5902192807697375,-4.848445773022693e-9)
            (0.5929367217768776,-5.299406513559236e-9)
            (0.5955167012166148,-5.298599100147254e-9)
            (0.5983015963005553,-4.970754746486989e-9)
            (0.6010023751189816,-5.231983595656781e-9)
            (0.6038522888286585,-5.082420240280031e-9)
            (0.6065142418091286,-5.224664540126769e-9)
            (0.6093890172278636,-5.138717641613286e-9)
            (0.6120669636284376,-5.332228857955674e-9)
            (0.6149676869154151,-5.02428089320177e-9)
            (0.6176536890536753,-5.210217379161975e-9)
            (0.6205010851617707,-5.159042671890021e-9)
            (0.6231578941335435,-5.290879703190865e-9)
            (0.6260453788054237,-5.122032754094909e-9)
            (0.628727278898783,-5.344822185592315e-9)
            (0.6316050923248098,-5.030701107148553e-9)
            (0.6342740402219347,-5.184783709514868e-9)
            (0.6371115092170139,-5.219461561941637e-9)
            (0.6397616536582023,-5.358943592279177e-9)
            (0.6426551836632796,-5.055103023037678e-9)
            (0.645335003383877,-5.288774613235049e-9)
            (0.6481838978203995,-5.070518932446147e-9)
            (0.65083356686731,-5.175967079392166e-9)
            (0.6536756535218322,-5.240729291914674e-9)
            (0.6563283655759803,-5.406748727417855e-9)
            (0.6592227256401864,-4.9716160675907615e-9)
            (0.6618990241299497,-5.177946809245658e-9)
            (0.6647285005802218,-5.154620796341298e-9)
            (0.6673684371218749,-5.210669626506458e-9)
            (0.6702355566564328,-5.19902340562982e-9)
            (0.6729047434252311,-5.401337399071098e-9)
            (0.6757971243137774,-4.9269162742992476e-9)
            (0.6784738328118392,-5.059526115346933e-9)
            (0.6813080984436296,-5.271966596400125e-9)
            (0.6839590621276096,-5.296027795169423e-9)
            (0.6868735708973901,-5.098569545737295e-9)
            (0.6895760605376245,-5.317994586480849e-9)
            (0.6924743171379221,-4.978020046814165e-9)
            (0.6951649770969257,-4.9995244647988384e-9)
            (0.698042938944286,-5.390725746243098e-9)
            (0.7007370202659522,-5.411863948908984e-9)
            (0.7037216237112409,-4.992904626797994e-9)
            (0.7064788708919157,-5.169821184380296e-9)
            (0.7094113571162303,-5.1647783799955236e-9)
            (0.7121458114054479,-5.05489916438486e-9)
            (0.7151235486504331,-5.483952048326052e-9)
            (0.7179066179456021,-5.5203889401971155e-9)
            (0.7209906117223401,-4.9881447208755815e-9)
            (0.7238369491745729,-5.0293205037154905e-9)
            (0.726864421181173,-5.51864658396078e-9)
            (0.7297003390052792,-5.265231296630092e-9)
            (0.7328638594069662,-5.582295115384233e-9)
            (0.7358080814281579,-5.59900651046552e-9)
            (0.7390561825861578,-5.238938059414828e-9)
            (0.7420636384660985,-5.035750349608279e-9)
            (0.7453128533505654,-6.0822041570497585e-9)
            (0.7483688020311601,-5.6569496032661486e-9)
            (0.7518877134965959,-5.824162264241176e-9)
            (0.7551442628265223,-5.713261860938576e-9)
            (0.7587609743638831,-5.827936546206977e-9)
            (0.7621352589867563,-5.400213603806953e-9)
            (0.7659736758221264,-6.550249219925329e-9)
            (0.7696030574105648,-6.1376398363949554e-9)
            (0.7741427718045494,-5.435138867500687e-9)
            (0.7783558307725676,-5.701513048641712e-9)
            (0.7842648786429587,-4.635185619064277e-9)
            (0.7899267456457976,-5.221226704892467e-9)
            (0.794692348809906,-5.537306801362933e-9)
            (0.7992759103103809,-5.747066941772723e-9)
            (0.8031525685306428,-5.482754068251661e-9)
            (0.8068822832717784,-5.800275425275447e-9)
            (0.8104488221059553,-5.010533934519667e-9)
            (0.8138796005810306,-5.660608866851341e-9)
            (0.817278654563183,-4.15774155117703e-9)
            (0.8205162194888295,-4.3109474499162756e-9)
            (0.8238615707610744,-4.615671408681007e-9)
            (0.8269643563024132,-3.2354303947385485e-9)
            (0.8302238549665937,-6.667298190961998e-9)
            (0.8331776059851463,-6.502987147037244e-9)
            (0.8360609708084372,-3.95724427733768e-9)
            (0.8388000828834055,-4.699936264040521e-9)
            (0.8420690374445583,-5.107884564235889e-9)
            (0.8450133702746374,-3.678827366384556e-9)
            (0.8480792783268105,-7.04629732433395e-9)
            (0.8508596159615509,-7.1483431577858755e-9)
            (0.8536027628731804,-3.888225876661601e-9)
            (0.8562237696270623,-4.9883619197599015e-9)
            (0.8591400870161002,-5.055551132748251e-9)
            (0.8619477965912336,-4.039866835273045e-9)
            (0.86494821162268,-6.4637852782110976e-9)
            (0.8676965886556819,-6.457421761920607e-9)
            (0.8704690407564254,-3.98773280876816e-9)
            (0.8730994904031212,-4.7111612814090695e-9)
            (0.8762210011016806,-4.967281095424315e-9)
            (0.8790474984135702,-4.017206509841381e-9)
            (0.8820189913487677,-6.145953848745239e-9)
            (0.8847414513401257,-6.4457480986149376e-9)
            (0.8875262494703735,-3.314888387175357e-9)
            (0.8901813573114236,-4.250870113452841e-9)
            (0.8931088570461754,-4.62313757564963e-9)
            (0.8959294435219063,-4.061221351964049e-9)
            (0.898930633545781,-4.694524895039472e-9)
            (0.9017197594826352,-4.917780372362431e-9)
            (0.9046832902789619,-3.178044612752243e-9)
            (0.9074752113605957,-3.5557879732387335e-9)
            (0.9106737873674517,-4.002560699336421e-9)
            (0.9136019040383995,-3.763123803627659e-9)
            (0.9166962549165724,-3.59181011514267e-9)
            (0.9195799963198781,-4.11373914863085e-9)
            (0.9227247614473101,-2.2141944178677505e-9)
            (0.9256843448096086,-2.5464636178151806e-9)
            (0.9291043004944113,-3.3853264335338342e-9)
            (0.9322153025991088,-3.3439022978755573e-9)
            (0.9354809329695796,-2.234226174496034e-9)
            (0.9385446909254579,-3.0321723497854635e-9)
            (0.942002595071966,-1.2442589097510326e-9)
            (0.9452417286215826,-1.5330751531546002e-9)
            (0.9489728918579692,-2.413894998838107e-9)
            (0.9523714330927185,-2.726309569937503e-9)
            (0.9559700616184232,-5.488178031734622e-10)
            (0.9593709398839446,-1.6668539270653855e-9)
            (0.9634012812208778,-1.2706483869534246e-10)
            (0.9671378940216939,-4.592130158877094e-10)
            (0.9714400877219895,-1.056070415230098e-9)
            (0.9753896585733016,-1.6163225238501288e-9)
            (0.9797505524689808,9.85834741639648e-10)
            (0.9839142857249505,-2.383815467557579e-10)
            (0.9894243852170641,5.118620534037693e-10)
            (0.9944543067883863,3.7114404387989033e-10)
            (1.0012236347864596,-1.1452509653395008e-9)
            (1.0076463223053094,-5.973131097829087e-10)
            (1.014955331616019,1.4629750305330436e-10)
            (1.02056954546286,1.0999511657327047e-10)
            (1.0259397542454005,5.096758362689856e-10)
            (1.0308590625704885,-2.898537413406046e-10)
            (1.0355924918081503,5.126625401519415e-10)
            (1.0402986990417409,-1.1305930302482691e-9)
            (1.0448017522495598,-1.506849865486091e-10)
            (1.0494232496524052,-1.7323997507714283e-9)
            (1.0537669117726842,-2.4762773321952132e-9)
            (1.0581221945441992,1.1411550663173514e-9)
            (1.0622725129954251,1.0939745019084644e-9)
            (1.0663176533747076,-2.2223382765605166e-9)
            (1.0701893471913317,-8.090785521901717e-10)
            (1.0745091587768947,-1.0989055275873683e-9)
            (1.0786815748033793,-1.9046116875296507e-9)
            (1.0831985654612741,9.412496270545577e-10)
            (1.0873093178067865,1.0310856845361849e-9)
            (1.0914048147358504,-1.6589867957555786e-9)
            (1.0952958601210439,-5.317267557993035e-10)
            (1.0999624954797111,-8.993738445177149e-10)
            (1.1041935015099802,-1.6527106903755555e-9)
            (1.1087216051429711,1.1410385085344775e-9)
            (1.1128273207446533,1.484832849956798e-9)
            (1.1169442107111713,-1.8522388799987441e-9)
            (1.1208780460019854,-4.5012042039111597e-10)
            (1.1252926185440437,-7.997892907379138e-10)
            (1.1295478412976567,-1.3218982555638118e-9)
            (1.1341779808154009,6.907035842117643e-10)
            (1.1384183011988958,9.446524909783377e-10)
            (1.1427450090479605,-1.6316686430905636e-9)
            (1.1468528677237426,-5.737484973162906e-10)
            (1.1517806433442601,-8.191257652806418e-10)
            (1.1562443091179644,-1.3164219287063685e-9)
            (1.1610137348155976,5.980700458798274e-10)
            (1.1653746612793552,1.0897302676727504e-9)
            (1.169858037134862,-2.0532753525627395e-9)
            (1.174137130020617,-7.822863070047006e-10)
            (1.1789174407135605,-8.547474488993057e-10)
            (1.18351813883009,-1.1269282608130375e-9)
            (1.1884890728132285,-1.913135980163521e-10)
            (1.1930872737128762,2.3100697001779253e-10)
            (1.197930207659946,-1.8748564238696353e-9)
            (1.2025099032343587,-1.0443703351399262e-9)
            (1.2078900839417026,-9.477226861502285e-10)
            (1.2127880447183201,-1.0703831615001702e-9)
            (1.2179954803755177,-5.757720623305345e-10)
            (1.2228185547311972,9.969489841401785e-11)
            (1.2279809391982894,-2.3313688263499786e-9)
            (1.2328722741861453,-1.4726676392505819e-9)
            (1.2381480154499318,-9.084808892894337e-10)
            (1.243261122104805,-6.755642472726258e-10)
            (1.2487210833587477,-1.981797864773884e-9)
            (1.2538652645734891,-1.3242691345812683e-9)
            (1.259720213420241,-1.486204004689785e-9)
            (1.265120836748868,-1.2240506540454562e-9)
            (1.2709570131029557,-1.4957482597691226e-9)
            (1.276388182714002,-8.174584315362967e-10)
            (1.2823309338524387,-2.313321195940589e-9)
            (1.287910333246452,-1.667504534336451e-9)
            (1.2942967724578653,-1.4597486811513928e-9)
            (1.3001529739728839,-1.1336889368881894e-9)
            (1.306410039679868,-1.9250607995091165e-9)
            (1.312263079904165,-1.0876181776545506e-9)
            (1.3188042592172429,-2.4352390748195006e-9)
            (1.3249238033818658,-1.8763625505127113e-9)
            (1.3318858778603262,-1.4496083237189677e-9)
            (1.3382643655508666,-9.826938238303228e-10)
            (1.345052558441823,-2.363469881269662e-9)
            (1.3514348424027507,-1.3926816746467038e-9)
            (1.3587519617365977,-2.364737165796082e-9)
            (1.3655436492645363,-1.916586608870699e-9)
            (1.3731358432222749,-1.5093202681748316e-9)
            (1.3801201250120656,-8.544757533079247e-10)
            (1.3875957724772572,-2.7431939039029143e-9)
            (1.3946546654930834,-1.675456519192769e-9)
            (1.402978060601226,-2.169665411735041e-9)
            (1.4106040948579825,-1.8096233527113488e-9)
            (1.4189477666197736,-1.6096212512557396e-9)
            (1.4266655980984724,-7.687766830753672e-10)
            (1.4350367563830582,-2.991664060296248e-9)
            (1.4429648194953055,-1.84703846495842e-9)
            (1.4516379284056242,-1.8541895490478748e-9)
            (1.4600610612660025,-1.2898398524029263e-9)
            (1.4693123399920003,-2.453010174239916e-9)
            (1.4780121804010466,-1.5653449987223042e-9)
            (1.4879812120395244,-2.142584811047888e-9)
            (1.4972075269750011,-1.414963956606862e-9)
            (1.5074377910690395,-2.186440709274226e-9)
            (1.5169740201584903,-1.2255494414781039e-9)
            (1.5277021217188713,-2.5558386008106938e-9)
            (1.5377399159468317,-1.5916936707887046e-9)
            (1.549314781221728,-2.084794515689249e-9)
            (1.5599918159763733,-1.2568817136509333e-9)
            (1.5718189453089146,-2.330044658629249e-9)
            (1.582879400068001,-1.2216033089262683e-9)
            (1.5955521454667563,-2.531510569809848e-9)
            (1.6073756975810072,-1.5192586518640012e-9)
            (1.621045505871509,-2.010551443670225e-9)
            (1.6336451007776107,-1.0485455690442364e-9)
            (1.6476668464568045,-2.433282097300044e-9)
            (1.6608206706206552,-1.1722145313277193e-9)
            (1.6762353295332961,-2.4220939649560184e-9)
            (1.6905417868026869,-1.3444848071113614e-9)
            (1.7070953722932014,-1.9278895004459292e-9)
            (1.7223652466446657,-8.094597339159867e-10)
            (1.7395495768258593,-2.4622860820599937e-9)
            (1.7557124835012727,-1.0375479058473325e-9)
            (1.7751831278446129,-2.274412372465767e-9)
            (1.7931083397287553,-1.093222340809857e-9)
            (1.8139369791108269,-1.7955070215415153e-9)
            (1.83315345302792,-5.307847276732315e-10)
            (1.8551204870493834,-2.358162850953045e-9)
            (1.8758264350527567,-7.592360782316713e-10)
            (1.9016769607515271,-2.132348322029031e-9)
            (1.9251863145374353,-7.948533240787638e-10)
            (1.9529232587553969,-1.5021864317191344e-9)
            (1.978353392644286,-1.7627845240975198e-10)
            (2.0077010457058444,-1.9458507262345684e-9)
            (2.0354059907827122,-2.625621790710264e-10)
            (2.067393982765903,-1.415285383382901e-9)
            (2.0984291975164227,-1.1115733474073346e-10)
            (2.136179522930321,-8.756790419849816e-10)
            (2.1705961250380224,2.065426153690134e-10)
            (2.209290886063818,-4.5615259416930604e-10)
            (2.2450134348248207,5.363803396191931e-10)
            (2.284734008262018,-2.4657123197183284e-10)
            (2.321559687393223,5.344648049615772e-10)
            (2.3624496524112044,5.162220290739145e-10)
            (2.3994180330706767,8.992112242473256e-10)
            (2.4368680153195816,6.924164421783773e-10)
            (2.4714626580928853,1.1404494719132396e-9)
            (2.5074268228842334,6.626241453219293e-10)
            (2.540834128979978,1.0034840641778713e-9)
            (2.576598669202273,1.1621064094519157e-9)
            (2.6088670627969712,1.308478403473206e-9)
            (2.640287040738589,1.0736781034504648e-9)
            (2.6694210195438863,1.3533837019576301e-9)
            (2.699784922561919,1.0753212503943345e-9)
            (2.7278679488465927,1.2275505168610229e-9)
            (2.7542521499569714,1.388625952745438e-9)
            (2.77982117380944,1.50681687755776e-9)
            (2.804752825025982,1.1763423345464518e-9)
            (2.8282498557428313,1.3629564695178776e-9)
            (2.851528145144038,1.4051677085637208e-9)
            (2.8737413498585678,1.4567297119523877e-9)
            (2.894804834531604,1.4189318075288986e-9)
            (2.914191044424735,1.4933461239929345e-9)
            (2.9326927162088454,1.4587390103887577e-9)
            (2.9495644108414036,1.501953468341958e-9)
            (2.962776384992608,1.5181138988037197e-9)
            (2.97549595252919,1.5398585143701131e-9)
            (2.9877761873304904,1.5321996143922418e-9)
            (2.9994074049546415,1.5491806296491351e-9)
            (3.0179907435885682,1.578776621801999e-9)
            (3.0358107552291713,1.5656119920680466e-9)
            (3.055911947350566,1.6303502479082486e-9)
            (3.074832167923705,1.561976537542591e-9)
            (3.0970270629743197,1.814668757167163e-9)
            (3.1172523965129257,1.77123906071442e-9)
            (3.1384592965954314,1.6359813222256813e-9)
            (3.158641525827244,1.6840880659510804e-9)
            (3.1833090356060088,1.7709637169915277e-9)
            (3.2058579193139294,1.6254432191461043e-9)
            (3.2305152934824997,2.0358758045574505e-9)
            (3.2529931850501894,2.0114641181152427e-9)
            (3.2760604691604582,1.6073700085977449e-9)
            (3.298036735418779,1.7416879396372512e-9)
            (3.3223954067082775,1.897060949637638e-9)
            (3.3459521173763216,1.7482509272364225e-9)
            (3.3712004545745007,2.00992721078924e-9)
            (3.394611316213768,1.982036984296678e-9)
            (3.419332486221553,1.7642502265949296e-9)
            (3.4425530607779975,1.7966037124843615e-9)
            (3.468702547819677,2.0471672865084663e-9)
            (3.49270356860935,1.8995636183341492e-9)
            (3.51786893647775,2.0870896465384518e-9)
            (3.5412221379282434,2.123370652796965e-9)
            (3.5660575798864755,1.7997811540185505e-9)
            (3.5893609881303097,1.8008233856734244e-9)
            (3.6154945283562174,2.3269608711128743e-9)
            (3.6393122943860288,2.1435226870421587e-9)
            (3.6637029937215,2.128923853702412e-9)
            (3.686458037958706,2.2364150743624064e-9)
            (3.711057296790585,1.9387954101166995e-9)
            (3.734049646298517,1.8417805993277534e-9)
            (3.7594085027577373,2.647307719452268e-9)
            (3.782487956640613,2.4833982840283135e-9)
            (3.805814819385168,2.131020920145999e-9)
            (3.827692948524291,2.300779312411227e-9)
            (3.851866367035912,2.2387204661958197e-9)
            (3.8742752927686976,1.9845121514755286e-9)
            (3.8982758006853593,2.9366945307556202e-9)
            (3.9202220589950807,2.8577230257547556e-9)
            (3.9424029431609457,2.130010240636351e-9)
            (3.9632992501307354,2.3224780052555224e-9)
            (3.9869249729114307,2.7119068596921603e-9)
            (4.008537880345975,2.286052303532844e-9)
            (4.030920402471337,3.1734829480591268e-9)
            (4.051524147042997,3.221809621772396e-9)
            (4.072587047780748,2.193166805554729e-9)
            (4.092482186516457,2.3669641979772265e-9)
            (4.113120315237018,3.143600660732274e-9)
            (4.133159021590386,2.931979890110211e-9)
            (4.153788686689366,2.6140769746687195e-9)
            (4.1731532764381445,2.5891786810212147e-9)
            (4.194284150569068,3.2085488312472734e-9)
            (4.21372371016318,2.9090627690579203e-9)
            (4.233755419852487,3.2266800482254443e-9)
            (4.252366786247631,3.257198716435575e-9)
            (4.271960714250628,2.9218506972233975e-9)
            (4.2902769423672895,2.7885649201370214e-9)
            (4.310165884334437,3.748443224671509e-9)
            (4.328395751875545,3.469009180092461e-9)
            (4.346945081862657,3.402841737723458e-9)
            (4.364263973934414,3.4897562297332302e-9)
            (4.382849227378954,3.4224747728613683e-9)
            (4.400139624228522,3.128652480392779e-9)
            (4.418595524502542,4.2421076953232065e-9)
            (4.435538049174297,4.0628707376380545e-9)
            (4.452745114622352,3.5969579893700245e-9)
            (4.468876273117789,3.685637129120926e-9)
            (4.486518424181897,4.1110610014943985e-9)
            (4.502797463438853,3.6752988009235674e-9)
            (4.519748048262008,4.642320854866249e-9)
            (4.535390402994521,4.6044577977214414e-9)
            (4.551445002506456,3.903405474968753e-9)
            (4.566524950732015,3.9112483026902056e-9)
            (4.583210006983286,4.923305203500797e-9)
            (4.598462407209621,4.431138503373533e-9)
            (4.613973788242376,4.984307294574667e-9)
            (4.628376786533573,5.0822312192416485e-9)
            (4.643456610792698,4.4106863543134126e-9)
            (4.657604201649077,4.256734059836106e-9)
            (4.673222690301043,5.770574868670175e-9)
            (4.687417906168926,5.340653687887282e-9)
            (4.701626665498313,5.3159483682093194e-9)
            (4.714899271648037,5.5160545931350374e-9)
            (4.729148502705169,5.160711795894185e-9)
            (4.742449138035752,4.797984311896836e-9)
            (4.756861225993756,6.5620093536737605e-9)
            (4.769977858407325,6.300807264770488e-9)
            (4.783047542990999,5.665232859097689e-9)
            (4.795323244698398,5.910898814818908e-9)
            (4.808864916768368,6.1502488068095605e-9)
            (4.821379709419053,5.590062171512406e-9)
            (4.834534371165319,7.2435992655588734e-9)
            (4.8465872922997475,7.195955299689009e-9)
            (4.858703130009299,6.122537232666295e-9)
            (4.870128167454916,6.334402586818904e-9)
            (4.8830393236958916,7.30059620875968e-9)
            (4.894799731031957,6.622658327112738e-9)
            (4.906786736805495,7.89504811180095e-9)
            (4.917846791367709,8.055952017039274e-9)
            (4.9291655626070225,6.765398616728837e-9)
            (4.939857424493608,6.91184104705572e-9)
            (4.950879755477555,8.220277586098567e-9)
            (4.961573827240614,7.993563533343143e-9)
            (4.972474444803906,7.48676402005848e-9)
            (4.9827280002054595,7.499358115606805e-9)
            (4.994002359318339,8.523800930483189e-9)
            (5.004341848952194,8.107464225617739e-9)
            (5.014907413819212,8.721188247325097e-9)
            (5.024719090123875,8.84981205100874e-9)
            (5.0349974626032195,8.340714512999885e-9)
            (5.044629769760954,8.231114973150536e-9)
            (5.055196457332325,9.682710230980066e-9)
            (5.064835254145584,9.36968500257923e-9)
            (5.07454576245623,9.408280276850782e-9)
            (5.083615871625556,9.640276326646721e-9)
            (5.093354254254694,9.46930567172301e-9)
            (5.1024338187046405,9.196314940706527e-9)
            (5.112218880728559,1.0800362268800877e-8)
            (5.121157943110169,1.0676129837389134e-8)
            (5.130139538111758,1.0166894903972056e-8)
            (5.1385717921253935,1.0437327156333795e-8)
            (5.147860346316325,1.0841268049781015e-8)
            (5.156436979953702,1.043932458142626e-8)
            (5.165422580908989,1.184379086663534e-8)
            (5.173682905158511,1.1930123346804597e-8)
            (5.182072347030816,1.1093078564335305e-8)
            (5.189974143997531,1.1321828379747229e-8)
            (5.198857326699698,1.2371212360592146e-8)
            (5.206953940664775,1.1931993381146387e-8)
            (5.21520269036508,1.2900421502043824e-8)
            (5.222837423357531,1.316701385639785e-8)
            (5.230749552715228,1.2276815820197318e-8)
            (5.238205857189786,1.2402082678743155e-8)
            (5.246670127385767,1.398694792591664e-8)
            (5.2542936773590405,1.3614285914039969e-8)
            (5.261899734027776,1.4067097264989595e-8)
            (5.268980077474158,1.4488985322130491e-8)
            (5.276491428030928,1.3692254719299071e-8)
            (5.283555632853386,1.3728938321003228e-8)
            (5.290711429297362,1.5283239704180082e-8)
            (5.297649730470281,1.539814484889279e-8)
            (5.3046600945664375,1.4319746195046724e-8)
            (5.3113054531569865,1.4695280889021747e-8)
            (5.318234954762164,1.5754233271614232e-8)
            (5.324958626052877,1.5696613810684203e-8)
            (5.3318687519844925,1.5624452307952678e-8)
            (5.338350090964901,1.5799493627399458e-8)
            (5.345388382123177,1.6472528286593978e-8)
            (5.3518828680661334,1.6429090424539077e-8)
            (5.358630329206043,1.698479405840028e-8)
            (5.3648931239705355,1.7226397401094296e-8)
            (5.371472637218699,1.711207237964695e-8)
            (5.37762314258875,1.726060330786715e-8)
            (5.384306048138262,1.816567846396597e-8)
            (5.3904469125105585,1.8210827533635298e-8)
            (5.396755650307141,1.8422132180882572e-8)
            (5.402638552768351,1.875243084264852e-8)
            (5.408937756295964,1.882937633528495e-8)
            (5.414804341553934,1.8929511517259384e-8)
            (5.421109120039127,1.9889468624686372e-8)
            (5.426904098503755,2.0070632944630618e-8)
            (5.432844960563731,1.9976960803879224e-8)
            (5.438407344397165,2.0352993768724733e-8)
            (5.444483591989831,2.0743583553508247e-8)
            (5.45010294085445,2.082720852434376e-8)
            (5.456024178311197,2.1628012665996533e-8)
            (5.4614895308847,2.1954217087532658e-8)
            (5.4671463914563265,2.1710598734648787e-8)
            (5.472454647662571,2.2089046062356162e-8)
            (5.478339181586729,2.2791979281982254e-8)
            (5.483734079411886,2.292374986038701e-8)
            (5.489303830091959,2.3422169927898753e-8)
            (5.494474652632499,2.3871319033851342e-8)
            (5.499934049862698,2.3665640603797314e-8)
            (5.505053272002608,2.4021330333357926e-8)
            (5.510746693678144,2.4915026351522534e-8)
            (5.515933542304885,2.516122737467663e-8)
            (5.521215277146189,2.5324713838259083e-8)
            (5.526148112735021,2.586715601397202e-8)
            (5.531500343528665,2.5839503830652285e-8)
            (5.536495844380739,2.618102977263747e-8)
            (5.541991263647922,2.7082482639612904e-8)
            (5.546997474949656,2.74813433745757e-8)
            (5.5520857761040965,2.7376814231493494e-8)
            (5.556866411954421,2.7989565618748315e-8)
            (5.562237503434793,2.8200058566318532e-8)
            (5.567200695424348,2.85716215333928e-8)
            (5.57255777177098,2.9327722558911865e-8)
            (5.57746529288579,2.9860314098403025e-8)
            (5.5825364743690775,2.9690189336442424e-8)
            (5.587329885037494,3.035042095211243e-8)
            (5.593004318376723,3.079123676613593e-8)
            (5.598161248846779,3.1217995532367953e-8)
            (5.603756350630987,3.2006694279829476e-8)
            (5.608921985110317,3.243898529741084e-8)
            (5.614664014643126,3.298393668950192e-8)
            (5.62018197931596,3.355128923602224e-8)
            (5.628352512070213,3.428324822708113e-8)
            (5.634070500122069,3.4907058733134394e-8)
            (5.639440176005566,3.532986531105239e-8)
            (5.643589834715714,3.593894611817098e-8)
            (5.647461959799352,3.6287871058114556e-8)
            (5.65095198827524,3.671742970237357e-8)
            (5.654146602645926,3.7118329518963174e-8)
            (5.65672348946126,3.7287978876840714e-8)
            (5.659197260068954,3.755793738264436e-8)
            (5.661185828271187,3.784808767118874e-8)
            (5.663035906998902,3.802592407370335e-8)
            (5.664554460495911,3.8208436629089795e-8)
            (5.665949303904555,3.836617618172691e-8)
            (5.668477821898376,3.862538271612128e-8)
            (5.670851188566833,3.893818303757179e-8)
            (5.673482109722254,3.917050773623361e-8)
            (5.675954646710067,3.955120439526493e-8)
            (5.678831413949069,3.964489069155094e-8)
            (5.6814523829542765,4.002235459276422e-8)
            (5.684189290346176,4.037636024291186e-8)
            (5.686782784134124,4.071086820131149e-8)
            (5.68985091534399,4.092920574322847e-8)
            (5.692676687218152,4.144213845881817e-8)
            (5.695745795051673,4.143266280213033e-8)
            (5.698556474142292,4.183648724984947e-8)
            (5.70145854251531,4.2359888571959316e-8)
            (5.704209179499386,4.272028867671459e-8)
            (5.7074752360286976,4.278846962246782e-8)
            (5.710432641582427,4.341902071360527e-8)
            (5.713517185902713,4.335043778025822e-8)
            (5.71635940077893,4.372087985597955e-8)
            (5.719316796264662,4.4452441672091016e-8)
            (5.722123721997328,4.481596080099157e-8)
            (5.725134016580105,4.4725716894345265e-8)
            (5.728043264475194,4.527329839779206e-8)
            (5.731065729422032,4.5668040291840333e-8)
            (5.733905108180027,4.6095020933761355e-8)
            (5.737050977413326,4.621961236838371e-8)
            (5.739960717459221,4.68051183178905e-8)
            (5.74305370719368,4.680552762320179e-8)
            (5.745918575990231,4.724373297516796e-8)
            (5.748944442641883,4.7761416951571365e-8)
            (5.751782412201485,4.821282656697212e-8)
            (5.754940857694028,4.8108511424877335e-8)
            (5.757843621037204,4.8709835050605276e-8)
            (5.7608736295853715,4.886246672406368e-8)
            (5.763695443766914,4.923014329755789e-8)
            (5.76672885666953,4.974962747728285e-8)
            (5.769567727005553,5.0259696509376184e-8)
            (5.7727062251679975,4.9924191731273615e-8)
            (5.775583815206479,5.047524881504669e-8)
            (5.77855897159703,5.090617026446966e-8)
            (5.78134421029394,5.120256867956777e-8)
            (5.7844046365291675,5.154758205403532e-8)
            (5.787252189791003,5.213276974759907e-8)
            (5.790342091968484,5.1694168252349545e-8)
            (5.793183724343523,5.2124479026189506e-8)
            (5.796129602083259,5.287151757101057e-8)
            (5.798898523740581,5.312269616711718e-8)
            (5.802004854970102,5.3103832153268504e-8)
            (5.804868719235621,5.37379781142072e-8)
            (5.80790215735163,5.342496583720479e-8)
            (5.810709431887615,5.368899229864803e-8)
            (5.813664902567095,5.464700090045662e-8)
            (5.81644714041648,5.490212568808355e-8)
            (5.819607798456641,5.442183737363116e-8)
            (5.822493922161138,5.502505548839538e-8)
            (5.8254892357588695,5.50652646087289e-8)
            (5.828279932742345,5.5144652960438016e-8)
            (5.831290410282159,5.611594741428489e-8)
            (5.834119341789446,5.6422005091496e-8)
            (5.837328208569478,5.552940169529009e-8)
            (5.84024463234615,5.598565081290403e-8)
            (5.843239071423139,5.6562550526507895e-8)
            (5.846047151929687,5.6452550669375534e-8)
            (5.849169574885101,5.718998378096266e-8)
            (5.852085844006569,5.756651114170413e-8)
            (5.855337533985588,5.647239517192819e-8)
            (5.8583029572414365,5.666225617622748e-8)
            (5.861356153958303,5.787178124325622e-8)
            (5.864237209187965,5.7572592157132524e-8)
            (5.867557850421441,5.783065134148533e-8)
            (5.870622103957619,5.82363706581085e-8)
            (5.873954982837746,5.726801974797112e-8)
            (5.877019928660379,5.711292038651347e-8)
            (5.880237105451205,5.886796564444182e-8)
            (5.88328858564408,5.835646558031227e-8)
            (5.886960596021146,5.8129382833945884e-8)
            (5.890285933310898,5.84345136313828e-8)
            (5.893854321254477,5.774555409613813e-8)
            (5.897160185940432,5.723931413303492e-8)
            (5.900755812640024,5.933320709118179e-8)
            (5.904186423130919,5.8492104521703294e-8)
            (5.908126535859147,5.805781696735186e-8)
            (5.911928467513334,5.807207417656814e-8)
            (5.91629423273147,5.752962650114477e-8)
            (5.920427056122183,5.7525871512414504e-8)
            (5.92579833780438,5.596616465001458e-8)
            (5.9309880701766495,5.5961630218071156e-8)
            (5.9375139261444545,5.6286422970290165e-8)
            (5.942183525247581,5.549884138631263e-8)
            (5.94657641931434,5.537213117919356e-8)
            (5.950555406172014,5.407720873263651e-8)
            (5.954281936897653,5.231352403995973e-8)
            (5.957843024852799,5.559471826426794e-8)
            (5.961251874015212,5.4697298974224367e-8)
            (5.964472656056506,5.198867051052183e-8)
            (5.967539870991661,5.226644056822861e-8)
            (5.97083030851611,5.2270964957824e-8)
            (5.974025576227744,5.0739349646440534e-8)
            (5.977373437294851,5.2509873688930894e-8)
            (5.980444587307586,5.1812619287843504e-8)
            (5.983504309975233,4.983004582210528e-8)
            (5.986393779837216,4.969639402825584e-8)
            (5.989687878358847,4.972877811938575e-8)
            (5.992698657357156,4.8376244863522006e-8)
            (5.9958245207390695,4.948264968746512e-8)
            (5.998699158348904,4.9125171559978964e-8)
            (6.001635908286206,4.6505108306524706e-8)
            (6.00442004348953,4.641890365806123e-8)
            (6.007372614434328,4.6788598703377245e-8)
            (6.01023567503053,4.590121378215404e-8)
            (6.013221382743808,4.4948026225136886e-8)
            (6.016020600580043,4.447893010350158e-8)
            (6.019075956168165,4.3920735562633415e-8)
            (6.021911183947674,4.319307407342144e-8)
            (6.024942127090916,4.2854320100776013e-8)
            (6.027755178230065,4.236856977066302e-8)
            (6.03075143421668,4.1042842633188615e-8)
            (6.033555393509882,4.058469246755199e-8)
            (6.036649070182122,4.0214583415205925e-8)
            (6.03950823440461,3.952321096648559e-8)
            (6.042545549493574,3.872074107233362e-8)
            (6.045376168207613,3.837245352229646e-8)
            (6.048446149773054,3.697788295021433e-8)
            (6.051315375069301,3.6468422481551804e-8)
            (6.054487448724687,3.620185643373514e-8)
            (6.057414650531773,3.5624857624770404e-8)
            (6.0605203160003995,3.427283768745712e-8)
            (6.063427058777211,3.403802423503124e-8)
            (6.0666488544464965,3.279790666880088e-8)
            (6.069647452316347,3.223537330903687e-8)
            (6.0729405239609,3.184307423230313e-8)
            (6.0759860679688575,3.145247700069449e-8)
            (6.079244621070089,2.9595946977761483e-8)
            (6.0823046805941825,2.9442261365852754e-8)
            (6.085771891603554,2.8472486095187244e-8)
            (6.088978230675245,2.7921191192953173e-8)
            (6.092466696291735,2.710761031477643e-8)
            (6.095709335311737,2.6951495965648113e-8)
            (6.099251538482311,2.4741566085538967e-8)
            (6.1025826529777545,2.465255064760826e-8)
            (6.106431512368907,2.3862566020540692e-8)
            (6.109969189034757,2.3452163106841794e-8)
            (6.1138140199884665,2.1952038308839375e-8)
            (6.117411390364135,2.2061585024149597e-8)
            (6.1214897302931215,1.9664274986483056e-8)
            (6.125321630537127,1.965129167469718e-8)
            (6.129858878654157,1.884118081440012e-8)
            (6.134023463744204,1.8552420813939543e-8)
            (6.138699408539396,1.668063082306502e-8)
            (6.14311870130822,1.6668366056391627e-8)
            (6.148646246223194,1.5268986768424255e-8)
            (6.153854497208871,1.473131559251573e-8)
            (6.161317346226683,1.4605753953823699e-8)
            (6.1684814517210755,1.3117655217763493e-8)
            (6.174827838697758,1.2035014547307203e-8)
            (6.180954442197871,1.1089728039691482e-8)
            (6.18617980653068,1.0629761521936894e-8)
            (6.191226597520619,9.870708833412074e-9)
            (6.196104504095507,9.724472834008614e-9)
            (6.200828295839992,8.82346694508341e-9)
            (6.205530314910034,9.228063846279548e-9)
            (6.210062440339162,8.009803532887808e-9)
            (6.214674023927836,9.179754070083772e-9)
            (6.219075492557603,8.155746676169156e-9)
            (6.223710214446279,8.285793161176826e-9)
            (6.22802607007302,8.602312012512963e-9)
            (6.232246218214859,5.859463419215767e-9)
            (6.236338552094024,5.404732603165926e-9)
            (6.240440594209894,7.916057181831776e-9)
            (6.244383108852336,6.44905284352452e-9)
            (6.248786911976464,6.3203987409578706e-9)
            (6.253031155273249,6.705126463074245e-9)
            (6.257617266504606,4.0686614464140425e-9)
            (6.261791495128483,3.6707259400730768e-9)
            (6.265955326045206,5.743119132453183e-9)
            (6.2699167563553635,4.526226004903243e-9)
            (6.274730358619151,4.580836098787033e-9)
            (6.279068752216228,4.990190846864857e-9)
            (6.283712197374218,2.3060103919701344e-9)
            (6.287910160457536,1.8050845260934562e-9)
            (6.292099737540575,4.394625442873006e-9)
            (6.2961086699057205,2.9803934257558687e-9)
            (6.300657061478517,3.2447718704004125e-9)
            (6.30502882176776,3.5264326087894162e-9)
            (6.309826858261999,1.2464922418463473e-9)
            (6.31418676920869,8.958704728140381e-10)
            (6.318566874475788,3.0146877224244108e-9)
            (6.322734893982438,1.8469390361889013e-9)
            (6.327821039915453,2.207334660992711e-9)
            (6.3324140661197585,2.5369076508377174e-9)
            (6.337388752664094,1.5193337499650248e-10)
            (6.341880737929425,-3.0206537962107215e-10)
            (6.346387167088225,2.2766133066978587e-9)
            (6.350699879129818,9.219308134672796e-10)
            (6.355613681114569,1.3715412125513487e-9)
            (6.360340348509479,1.6012788176680922e-9)
            (6.3655741013955,-4.429424288589907e-10)
            (6.3703250702703675,-7.648795263958237e-10)
            (6.37511656926989,1.359032498337446e-9)
            (6.379677562856811,2.2313620425183413e-10)
            (6.385269099258125,7.880630341477923e-10)
            (6.390321844528393,1.050479246855684e-9)
            (6.395845844059198,-1.1331334625562961e-9)
            (6.400823813706328,-1.5547581686139588e-9)
            (6.4058296757751005,9.79503311206318e-10)
            (6.410621771907321,-3.393860548383593e-10)
            (6.41610927312342,2.7076514429507474e-10)
            (6.421390060070735,4.453018461484066e-10)
            (6.427296331815106,-1.4735614735129907e-9)
            (6.43264164172437,-1.7713300247759463e-9)
            (6.438033415387936,3.337792522386832e-10)
            (6.443168490109525,-7.962806792535393e-10)
            (6.449500744802786,-2.133878053063924e-11)
            (6.4552282129964444,1.6766184746210807e-10)
            (6.460917123882172,-1.6204952766568617e-9)
            (6.4664299943047245,-1.9240672807226625e-9)
            (6.472109893843536,4.875345178872093e-10)
            (6.477599866824919,-8.481848542390135e-10)
            (6.484521590601264,3.160283826567118e-10)
            (6.490769147482548,5.538041902318261e-10)
            (6.497099505575174,-1.8090297945987714e-9)
            (6.503104442609042,-2.042436432857329e-9)
            (6.50910531021057,4.44872475618878e-10)
            (6.514912192007346,-1.0170917011875253e-9)
            (6.521746490564734,1.9591251512743744e-10)
            (6.528368432302966,1.8702266926741785e-10)
            (6.535282658624768,-1.728876407162169e-9)
            (6.541887021233489,-1.998715504587511e-9)
            (6.54854585275039,2.865949250893966e-10)
            (6.5549467485257535,-1.0167328494597368e-9)
            (6.56242494018773,-1.6314639360770626e-10)
            (6.569595657075309,-1.724961290081936e-10)
            (6.576952647226724,-1.7051434162494908e-9)
            (6.58407629490976,-2.0399506602006453e-9)
            (6.591406388983783,1.552792885898922e-10)
            (6.598468117356945,-1.1028050097534523e-9)
            (6.606621422884321,-3.4228540202389775e-10)
            (6.614482939945709,-3.883811765632323e-10)
            (6.622565854797922,-1.7631921226816605e-9)
            (6.630402546261188,-2.1127666757900726e-9)
            (6.638511003481203,-3.464178244673758e-11)
            (6.646321594311831,-1.2508479664969146e-9)
            (6.655336844100273,-5.133715687140396e-10)
            (6.664032265799997,-6.202384370184794e-10)
            (6.67300187503927,-1.8373141875881272e-9)
            (6.681701916509315,-2.2009520880923027e-9)
            (6.690751656787396,-2.489237610517534e-10)
            (6.699467620692771,-1.421392780832618e-9)
            (6.70953114728367,-6.989469237296325e-10)
            (6.719240401172938,-8.682509060203434e-10)
            (6.729296220857663,-1.930110551336742e-9)
            (6.739051478359788,-2.304191754211476e-9)
            (6.749250984785818,-4.914046575327193e-10)
            (6.759072644138204,-1.6154659347301154e-9)
            (6.770424278253111,-9.035990644823915e-10)
            (6.781378391271455,-1.1355413011908528e-9)
            (6.792777748219564,-2.043212966128764e-9)
            (6.803835135875815,-2.4229645640954933e-9)
            (6.815452537619848,-7.677501749432149e-10)
            (6.826637086103229,-1.83428245989518e-9)
            (6.839581715523516,-1.1353747303402235e-9)
            (6.852074839415017,-1.4267121393590562e-9)
            (6.865144976785781,-2.1797671450550065e-9)
            (6.87781733840141,-2.5583701597114943e-9)
            (6.891189291928559,-1.0868242615178352e-9)
            (6.9040578181595045,-2.0786952469622586e-9)
            (6.918962889490099,-1.410088987301916e-9)
            (6.933349279232898,-1.7489080062810348e-9)
            (6.948469635940414,-2.3463243637931986e-9)
            (6.96311873983792,-2.713216033425883e-9)
            (6.978620305876994,-1.4621666401527512e-9)
            (6.99352438432008,-2.348629861302549e-9)
            (7.0107344589477885,-1.7565997217981578e-9)
            (7.027346206152155,-2.1102293139986966e-9)
            (7.04479231907276,-2.560026710517215e-9)
            (7.061683809198581,-2.8952263234969717e-9)
            (7.079516771986039,-1.9138623397453176e-9)
            (7.096624124659382,-2.6429715374915267e-9)
            (7.116068050375401,-2.2165684290934367e-9)
            (7.134838226525099,-2.514336972768512e-9)
            (7.154182933783297,-2.8511590473386304e-9)
            (7.1729254816503785,-3.1173445684877714e-9)
            (7.192378645702679,-2.452757703685732e-9)
            (7.21095573226118,-2.9584396562125117e-9)
            (7.231218240142462,-2.7806317945804436e-9)
            (7.250768814491426,-2.955318500982343e-9)
            (7.271950679131957,-3.195102600545533e-9)
            (7.291107726300464,-3.3632340100219088e-9)
            (7.309799406006514,-3.085165517703757e-9)
            (7.327331317222287,-3.3405049046558937e-9)
            (7.3468257404179065,-3.245619290101832e-9)
            (7.364496887679591,-3.333618288501764e-9)
            (7.380351358099955,-3.4934950216118687e-9)
            (7.395661824760631,-3.57994188734265e-9)
            (7.409934614887296,-3.4519916398123835e-9)
            (7.4234338441326875,-3.5766456098066595e-9)
            (7.435945653427268,-3.576458549939995e-9)
            (7.447974468437061,-3.6156193031897207e-9)
            (7.45619689371642,-3.6555377382577395e-9)
            (7.463780660754168,-3.6719483667513816e-9)
            (7.472957973445646,-3.6951103732488642e-9)
            (7.48361838090029,-3.720947351195867e-9)
            (7.498601987931409,-3.77412735218859e-9)
            (7.513544575098735,-3.803326882842025e-9)
            (7.531019261258308,-3.831183532095773e-9)
            (7.5472644973390235,-3.8972682046504255e-9)
            (7.564750924544476,-3.8386131660603986e-9)
            (7.581645023033591,-3.934971952390754e-9)
            (7.600522405534512,-3.866168197471532e-9)
            (7.618382016794488,-3.8027621819856686e-9)
            (7.637147419631682,-4.304087927245474e-9)
            (7.655133795030773,-4.279779215374976e-9)
            (7.673387213532538,-3.916007364787399e-9)
            (7.690872636580327,-4.096601307679298e-9)
            (7.710710775791019,-4.238601433987834e-9)
            (7.729869092240642,-4.080885846744725e-9)
            (7.7507074881879126,-4.600954485642136e-9)
            (7.769850823712152,-4.57871506035753e-9)
            (7.789559165377076,-4.228865716626375e-9)
            (7.808200153037791,-4.358596220257885e-9)
            (7.830020705864042,-4.622309784089259e-9)
            (7.8498968156452635,-4.393437386147544e-9)
            (7.870797945450921,-4.972820964876417e-9)
            (7.890014157175874,-5.022376110928038e-9)
            (7.909853242657142,-4.374691483264381e-9)
            (7.928661204287661,-4.550452725774123e-9)
            (7.948724758037008,-5.025468991754309e-9)
            (7.968144031260968,-4.880852237961432e-9)
            (7.988373818950174,-4.851115237071024e-9)
            (8.007322440416857,-4.8771496950945635e-9)
            (8.02796728531179,-5.0658275637787066e-9)
            (8.047095050523714,-4.9513105206990985e-9)
            (8.067401217754444,-5.304671668575286e-9)
            (8.086202765523327,-5.291771219235495e-9)
            (8.10596971859505,-5.135117837904249e-9)
            (8.124446400997718,-5.142746451428714e-9)
            (8.144604601640655,-5.562618708452412e-9)
            (8.163191265001023,-5.403525652692266e-9)
            (8.182581756307524,-5.637505808677039e-9)
            (8.200602604630703,-5.674056495119146e-9)
            (8.219718081300071,-5.525276547220201e-9)
            (8.237561894809229,-5.458604271962242e-9)
            (8.256911601358919,-6.125723856918543e-9)
            (8.274708217573773,-5.966798099949698e-9)
            (8.293053926116434,-5.959823193836708e-9)
            (8.310172724869341,-6.036008339206642e-9)
            (8.328583067159068,-6.073793892586957e-9)
            (8.345697973284961,-5.8944056248142065e-9)
            (8.363969977899647,-6.693569484301128e-9)
            (8.380795747390216,-6.594044692760897e-9)
            (8.398097807430231,-6.314250585641758e-9)
            (8.41429472185957,-6.389232437336381e-9)
            (8.431949587671832,-6.7993327027387466e-9)
            (8.448254475242047,-6.5122858463331745e-9)
            (8.465292494375033,-7.21949433286067e-9)
            (8.481049271800167,-7.219090888100596e-9)
            (8.497390685836667,-6.7803831065873205e-9)
            (8.512706296326101,-6.78540348738615e-9)
            (8.529507899439407,-7.660294925318912e-9)
            (8.544918981799846,-7.32930778490429e-9)
            (8.56070310294845,-7.709208406019661e-9)
            (8.575379632342692,-7.81149475867241e-9)
            (8.59086632895377,-7.442871389595056e-9)
            (8.605353344285328,-7.305673832958784e-9)
            (8.62114414116579,-8.573421064496006e-9)
            (8.635581160561458,-8.298630698986305e-9)
            (8.650185924344585,-8.197878115080819e-9)
            (8.663838505692633,-8.372215687238318e-9)
            (8.678564946137003,-8.354021612420377e-9)
            (8.692261921377236,-8.037016500723267e-9)
            (8.706891681818941,-9.447062310509949e-9)
            (8.720300846312453,-9.317251108332616e-9)
            (8.733859866236632,-8.746035216885007e-9)
            (8.746590116900576,-8.928196394005285e-9)
            (8.76061935817108,-9.505894939564749e-9)
            (8.773542407885754,-9.040961909006079e-9)
            (8.786968414551819,-1.0248707178833999e-8)
            (8.799349684522605,-1.029780923089562e-8)
            (8.812026307816955,-9.465661075713687e-9)
            (8.823953203760862,-9.565070833633544e-9)
            (8.837278476860503,-1.0822030227816063e-8)
            (8.849417017840084,-1.0308182167882857e-8)
            (8.861712415573798,-1.1049216429237726e-8)
            (8.873124589123467,-1.1262361820671521e-8)
            (8.885058349150283,-1.0450042330825912e-8)
            (8.896276100974731,-1.0386558864340954e-8)
            (8.908810871734289,-1.2223031142539616e-8)
            (8.920143430451605,-1.1783722298035733e-8)
            (8.931424848642793,-1.191218600134904e-8)
            (8.94195855603818,-1.2255582589552095e-8)
            (8.953256493377484,-1.1730277994714067e-8)
            (8.963829772967951,-1.1459013702469026e-8)
            (8.975451567333364,-1.3633433111319794e-8)
            (8.985961860555971,-1.3383353085023652e-8)
            (8.996350433492536,-1.283538273495348e-8)
            (9.006106642936723,-1.3261903562704943e-8)
            (9.016873032933253,-1.3308570659233145e-8)
            (9.026855966728737,-1.2824270914378679e-8)
            (9.03749776350216,-1.4986296986180854e-8)
            (9.047189703814672,-1.4984784814835864e-8)
            (9.05681862923116,-1.3875573293955895e-8)
            (9.065906569600717,-1.4320661484527475e-8)
            (9.076234129696767,-1.5120222534287284e-8)
            (9.08566509328859,-1.4477677756617987e-8)
            (9.095385917135149,-1.635135354780218e-8)
            (9.104306579458758,-1.659087184934832e-8)
            (9.113297734116152,-1.514441410646591e-8)
            (9.12181166227222,-1.5587067151438907e-8)
            (9.130716845032898,-1.6800653814342516e-8)
            (9.139353266734762,-1.657232044024912e-8)
            (9.148223908168148,-1.6738730750523663e-8)
            (9.156525524257365,-1.683532320636275e-8)
            (9.165421672167831,-1.7452587199386945e-8)
            (9.173663048831777,-1.7337537264453858e-8)
            (9.18228855900114,-1.8123484780504165e-8)
            (9.190282599998904,-1.8228768452932882e-8)
            (9.198622569454477,-1.8261170869404714e-8)
            (9.20640915815285,-1.8351304543328524e-8)
            (9.214784110863322,-1.9254763650299215e-8)
            (9.222513617604282,-1.9186524220495946e-8)
            (9.230517676071813,-1.9694248347289653e-8)
            (9.23796195731561,-1.9902670851092843e-8)
            (9.245827307101177,-2.0045551274281238e-8)
            (9.253158117284787,-2.0086904293965182e-8)
            (9.261006983990164,-2.1161233251888955e-8)
            (9.268241990794495,-2.1201107491895978e-8)
            (9.275695512775014,-2.13924091327679e-8)
            (9.282651635688058,-2.166575558369978e-8)
            (9.290110256614197,-2.2093468164479384e-8)
            (9.297033302157208,-2.209580410716602e-8)
            (9.304352291096016,-2.3130918038309895e-8)
            (9.31111180639226,-2.3316020462412804e-8)
            (9.318100099218883,-2.3286751035497108e-8)
            (9.32463655679662,-2.3574069973828762e-8)
            (9.331726815936959,-2.4369657143698335e-8)
            (9.338271369501836,-2.4386248722830985e-8)
            (9.345080446740479,-2.517066965291671e-8)
            (9.351395082097055,-2.549964104823292e-8)
            (9.358005615450876,-2.5448195263010576e-8)
            (9.36418823550642,-2.570251452774795e-8)
            (9.37091308376907,-2.6808457413406008e-8)
            (9.377092694270832,-2.6915909892289357e-8)
            (9.383440671245303,-2.7328634778831448e-8)
            (9.389356000789832,-2.7771133047703132e-8)
            (9.395665759667988,-2.7916772851351546e-8)
            (9.401548124123519,-2.8119271707688886e-8)
            (9.407886290735103,-2.9348448099966762e-8)
            (9.413707730373384,-2.960973290547903e-8)
            (9.41966328506065,-2.9665747712423035e-8)
            (9.425237024484085,-3.017580902104717e-8)
            (9.431305921990397,-3.068219859551925e-8)
            (9.436926209985995,-3.08601951298688e-8)
            (9.44286575690433,-3.196544729603018e-8)
            (9.448341909811118,-3.24007223823822e-8)
            (9.453986978133548,-3.225611384351074e-8)
            (9.459284329772252,-3.278321615403991e-8)
            (9.465146679277812,-3.3685558145679416e-8)
            (9.470527833234351,-3.3908615376805964e-8)
            (9.476093177113343,-3.470103047522814e-8)
            (9.481254146651267,-3.529093748922814e-8)
            (9.486673109252242,-3.5164715121745286e-8)
            (9.491757571208272,-3.567291762637966e-8)
            (9.497413998237516,-3.686149062981345e-8)
            (9.502568855661114,-3.7209234508833954e-8)
            (9.507815678726878,-3.762282637846109e-8)
            (9.512710665102942,-3.83346166547778e-8)
            (9.517984866276853,-3.840859247762044e-8)
            (9.522914320988631,-3.889666464836812e-8)
            (9.528345769547954,-4.017257402622146e-8)
            (9.53328965820498,-4.069994980197668e-8)
            (9.538295125353246,-4.07791385743303e-8)
            (9.54299272438704,-4.1584148503414515e-8)
            (9.548217885126055,-4.1965575715516676e-8)
            (9.553057919867406,-4.2473782323715436e-8)
            (9.55827636593006,-4.3628639849880553e-8)
            (9.563050593326825,-4.434275430200571e-8)
            (9.567931339032375,-4.424997863069302e-8)
            (9.572536945846469,-4.513587458558716e-8)
            (9.577866715253183,-4.5800703839959477e-8)
            (9.582727355199689,-4.640413938314949e-8)
            (9.58787417735733,-4.7383820453963786e-8)
            (9.592614136779767,-4.822500748442907e-8)
            (9.597604498160164,-4.8267540715128515e-8)
            (9.602342410535323,-4.922927840266585e-8)
            (9.607600827900084,-5.0064071648035073e-8)
            (9.612693668896695,-5.0806822631084e-8)
            (9.618487548086817,-5.189153148743048e-8)
            (9.623948263446573,-5.2721007102299046e-8)
            (9.63128631719949,-5.396776504082027e-8)
            (9.637148268281996,-5.491877939111066e-8)
            (9.642777474608138,-5.578328091667546e-8)
            (9.646988123103833,-5.6571676681208633e-8)
            (9.650976143697527,-5.719964539699646e-8)
            (9.65443163897281,-5.791847763969351e-8)
            (9.657706616927777,-5.842140697081309e-8)
            (9.660641487280426,-5.9075759519496263e-8)
            (9.663383322247395,-5.955778184599075e-8)
            (9.665630267835258,-5.994559976615361e-8)
            (9.667804445354218,-6.033775523737904e-8)
            (9.669608618384194,-6.07093082893019e-8)
            (9.671246330948048,-6.099932750970902e-8)
            (9.67299256489005,-6.134573697041293e-8)
            (9.674612370528013,-6.165903926026356e-8)
            (9.676976004742322,-6.203907015630117e-8)
            (9.679187227232298,-6.257511716008639e-8)
            (9.681557034885515,-6.277006275826409e-8)
            (9.683822303406911,-6.326350137269429e-8)
            (9.686368003577966,-6.393705285059853e-8)
            (9.688671754560083,-6.43560702982241e-8)
            (9.691376585970666,-6.477256292962367e-8)
            (9.693948279969673,-6.544882786863092e-8)
            (9.696781826253318,-6.562947383884106e-8)
            (9.69937270814461,-6.622016353195448e-8)
            (9.70203751587588,-6.68990705367761e-8)
            (9.704564146487586,-6.741978303550931e-8)
            (9.707565958311447,-6.777435284917666e-8)
            (9.710300381067517,-6.858059566415071e-8)
            (9.713195879679521,-6.868138423307755e-8)
            (9.715854142954791,-6.92597988699092e-8)
            (9.718598569531965,-7.016973182797557e-8)
            (9.721204805633606,-7.069934297778793e-8)
            (9.724017047367468,-7.088354897024461e-8)
            (9.726739171760297,-7.163916507217426e-8)
            (9.729592638886572,-7.214036747909145e-8)
            (9.732265793302401,-7.278060857234595e-8)
            (9.735191793908792,-7.319257761310409e-8)
            (9.737909058824066,-7.393814915404963e-8)
            (9.740828990153982,-7.418412269447806e-8)
            (9.743533152445137,-7.485703726586144e-8)
            (9.74639616682271,-7.546495000455183e-8)
            (9.74907454623671,-7.611624328170943e-8)
            (9.752020331422317,-7.637418317621535e-8)
            (9.754743423416432,-7.71440472280782e-8)
            (9.75762692454193,-7.745433155095324e-8)
            (9.760307367239415,-7.807286220320752e-8)
            (9.763174776057626,-7.870963625473232e-8)
            (9.765855218533897,-7.939010065944682e-8)
            (9.768798317824267,-7.945799608219288e-8)
            (9.771511669967795,-8.019944176778264e-8)
            (9.774357340045105,-8.067965561190985e-8)
            (9.77701353631329,-8.12293100074327e-8)
            (9.779898909125404,-8.176547426756122e-8)
            (9.782587130674493,-8.248405822352491e-8)
            (9.78550808555853,-8.242413776473293e-8)
            (9.788203094302526,-8.307121827301898e-8)
            (9.791027402055105,-8.377419608207105e-8)
            (9.793672535829755,-8.426355656574954e-8)
            (9.796590833313958,-8.454068943601227e-8)
            (9.799294447909272,-8.527600055120375e-8)
            (9.802184810245455,-8.525294785919098e-8)
            (9.804862158527706,-8.574969817784521e-8)
            (9.807695676564643,-8.661511025379255e-8)
            (9.810353301034956,-8.70734574727463e-8)
            (9.8133141297165,-8.698623069034199e-8)
            (9.81604075699963,-8.766928731480256e-8)
            (9.818911580036998,-8.788978461538127e-8)
            (9.821585213754169,-8.820403721455103e-8)
            (9.824468827917762,-8.905539411739257e-8)
            (9.82716945210415,-8.951416836618415e-8)
            (9.830174579609343,-8.909104765599366e-8)
            (9.832934161091572,-8.96137678933235e-8)
            (9.835817907247142,-9.024428362643112e-8)
            (9.838518287408409,-9.03656005721697e-8)
            (9.8415035545957,-9.095795388498451e-8)
            (9.844285023785035,-9.141538478536706e-8)
            (9.847340675396797,-9.085893279291503e-8)
            (9.850153935380222,-9.110565544913603e-8)
            (9.853109498271312,-9.218942912644753e-8)
            (9.855889898445962,-9.211956213629482e-8)
            (9.859046802839368,-9.22368201080878e-8)
            (9.861962549599534,-9.261292321850492e-8)
            (9.865111420272635,-9.225786334612324e-8)
            (9.868029415921438,-9.213052870785925e-8)
            (9.871161381262967,-9.354469337845022e-8)
            (9.874115687906249,-9.326587242712667e-8)
            (9.877557529016519,-9.288116375707874e-8)
            (9.880705587896735,-9.299151130225492e-8)
            (9.884082641695965,-9.31422173500214e-8)
            (9.887237658535325,-9.256872680542269e-8)
            (9.89077190680696,-9.401132880533818e-8)
            (9.89410901789988,-9.348392105480624e-8)
            (9.898145332447806,-9.24810955863794e-8)
            (9.901821295465984,-9.24487480726283e-8)
            (9.905948302703429,-9.197729162272064e-8)
            (9.909864767096922,-9.179415526758816e-8)
            (9.915070830274418,-8.979992885966577e-8)
            (9.920098111486176,-8.977032242949363e-8)
            (9.925868927688628,-8.933066629935914e-8)
            (9.930483303304761,-8.879274927488758e-8)
            (9.93488187191807,-8.864405033176666e-8)
            (9.938691132470806,-8.658346639786886e-8)
            (9.942306914296969,-8.622832119848153e-8)
            (9.94593910010134,-8.52467538804186e-8)
            (9.949322989607166,-8.285442458307117e-8)
            (9.952529910980932,-8.614825273594383e-8)
            (9.955621887928269,-8.514864117805336e-8)
            (9.958577967656602,-8.132178292886121e-8)
            (9.961411873140742,-8.173274898128013e-8)
            (9.964570528058749,-8.105836130374706e-8)
            (9.967606403904817,-7.880844279326977e-8)
            (9.970834720620429,-8.175614011632149e-8)
            (9.973753497873224,-8.073536260096219e-8)
            (9.976580839869262,-7.733013048695153e-8)
            (9.97926834781764,-7.750040800644764e-8)
            (9.982483762776226,-7.63713163782651e-8)
            (9.985398560243734,-7.420101948108973e-8)
            (9.98818598366046,-7.648482222154912e-8)
            (9.990889013580787,-7.569810195066341e-8)
            (9.993590608013122,-7.135271839083892e-8)
            (9.996195995947566,-7.193436182509646e-8)
            (9.99910853928284,-7.042977278121352e-8)
            (10.001933219476543,-6.837854874472883e-8)
            (10.004725182434568,-7.063680361330711e-8)
            (10.007432721045681,-6.974284218249054e-8)
            (10.010130844895873,-6.537137053667525e-8)
            (10.012724877453886,-6.585436164404676e-8)
            (10.015686665582017,-6.446573343912294e-8)
            (10.018518851793186,-6.246881276968916e-8)
            (10.021603236226408,-6.466773214784747e-8)
            (10.024396226780668,-6.37712326558382e-8)
            (10.02716708844529,-5.972308666534854e-8)
            (10.02980854375041,-6.004753223468331e-8)
            (10.032741249093664,-5.8561443566229173e-8)
            (10.035590898418748,-5.699009617163786e-8)
            (10.038721415125195,-5.788322795158229e-8)
            (10.041589697357304,-5.697323256352876e-8)
            (10.044526385219882,-5.3629685990889006e-8)
            (10.047308928372003,-5.354737510240061e-8)
            (10.050594553510694,-5.204093863836924e-8)
            (10.05359953309463,-5.053253887622224e-8)
            (10.056844734185475,-5.103931385156729e-8)
            (10.059820741729219,-5.0470006926266206e-8)
            (10.062917649248334,-4.6364130836673125e-8)
            (10.065867006685831,-4.646639652311635e-8)
            (10.069134183609618,-4.538891747676428e-8)
            (10.072296495472822,-4.4217198760539463e-8)
            (10.075735739749394,-4.305243503925566e-8)
            (10.078943038120247,-4.2495888635777116e-8)
            (10.082448135887633,-3.9693315637189833e-8)
            (10.085744569699397,-3.932485409645451e-8)
            (10.089550783154085,-3.777369155696746e-8)
            (10.093061625890035,-3.7040823453837904e-8)
            (10.096924182556624,-3.505106813642052e-8)
            (10.10053349837341,-3.4814398990489476e-8)
            (10.104630466925142,-3.1701779646749394e-8)
            (10.108485123978465,-3.1401530086523444e-8)
            (10.113102231066529,-2.9968066157188326e-8)
            (10.11735285779088,-2.911215832595237e-8)
            (10.12225811682883,-2.7383053703149652e-8)
            (10.126897814464494,-2.6378710836433386e-8)
            (10.132978280334004,-2.5823507768264612e-8)
            (10.13878900134713,-2.4039095074820063e-8)
            (10.147053698384768,-2.3011585323802598e-8)
            (10.153015132313145,-2.0695003425519937e-8)
            (10.158491696171055,-2.265272507980545e-8)
            (10.16324506810814,-1.6389137421792973e-8)
            (10.16782783123316,-1.6030754539533846e-8)
            (10.172040641384896,-1.881873219173225e-8)
            (10.176087809703592,-1.639055466080286e-8)
            (10.180668808105104,-1.6639305551818985e-8)
            (10.185115258993672,-1.7153503585417888e-8)
            (10.189500198975585,-1.2280367886729291e-8)
            (10.193695258483267,-1.181548753571828e-8)
            (10.19771607167911,-1.4685043015587187e-8)
            (10.201572284797797,-1.252349316919147e-8)
            (10.205930475563457,-1.2741890797314145e-8)
            (10.210146317539285,-1.3059931899789157e-8)
            (10.214322786578117,-9.349665571766705e-9)
            (10.218367355504268,-8.772659770071923e-9)
            (10.222380890247157,-1.1723259794444893e-8)
            (10.22623707963539,-9.774693895359783e-9)
            (10.23064702060014,-9.763608444214427e-9)
            (10.234856616933303,-1.0137280044307805e-8)
            (10.239448246358451,-6.4439832914199485e-9)
            (10.243597290255332,-5.882222869577113e-9)
            (10.24769803291982,-8.55300291375031e-9)
            (10.251607476085928,-6.810656181652266e-9)
            (10.25595223035847,-7.018251873810617e-9)
            (10.260173799698045,-7.0946872607042e-9)
            (10.264826626532765,-4.594363002449634e-9)
            (10.269073851309612,-4.1170711314139945e-9)
            (10.273381828019653,-6.123991551876275e-9)
            (10.277465472973324,-4.795432732259033e-9)
            (10.2822977281378,-4.968667164074046e-9)
            (10.286713792554243,-5.082825664230568e-9)
            (10.291485952038578,-2.8291516949309727e-9)
            (10.295839067570906,-2.140031159612286e-9)
            (10.300294138300535,-4.843446615517906e-9)
            (10.304539396669362,-3.399995743349411e-9)
            (10.30923851348223,-3.232277156980112e-9)
            (10.313784146638865,-3.2088840653010044e-9)
            (10.318706024742232,-2.234310493056195e-9)
            (10.323265813703562,-1.6473087210147956e-9)
            (10.32808890964748,-3.208970323500127e-9)
            (10.332638402124779,-2.293261611947524e-9)
            (10.33789769039976,-2.0681770456389294e-9)
            (10.342716133314822,-1.902653547421104e-9)
            (10.347864070925034,-1.4612724446273408e-9)
            (10.352639372155913,-6.738957683135473e-10)
            (10.35777652240962,-2.526964712083601e-9)
            (10.362627118565708,-1.6816118099566788e-9)
            (10.368331676820311,-9.254158544362531e-10)
            (10.373491414916824,-8.015307252449782e-10)
            (10.378901894051424,-9.125021388837476e-10)
            (10.383947719675762,2.8094343513497794e-11)
            (10.38948849978433,-1.9120764571707448e-9)
            (10.394715875878086,-1.1563747482192411e-9)
            (10.400269949232499,-1.5227689054643437e-10)
            (10.40565669447427,3.3918944230431506e-10)
            (10.411371887737806,-1.603032050934946e-9)
            (10.41679314202513,-6.46724104087652e-10)
            (10.423246337305358,-2.603660166296218e-10)
            (10.429083132252499,-1.491547478602094e-10)
            (10.435264234817234,6.054047913491458e-11)
            (10.441008071959187,9.614844653518123e-10)
            (10.447256308721327,-1.2912544280032602e-9)
            (10.453174969464044,-3.146402295024709e-10)
            (10.459588304178025,3.297312466786429e-10)
            (10.46579286661932,7.678121929116868e-10)
            (10.472432086091535,-6.73223870045063e-10)
            (10.478701246003341,2.1643897196500047e-10)
            (10.485959150338898,5.5412025478625545e-11)
            (10.49263110870809,4.5503454517874914e-10)
            (10.49986843066523,2.981546027037523e-10)
            (10.506597892294446,1.1449364757076837e-9)
            (10.51398235218573,-5.498300797224385e-10)
            (10.5209362602147,3.356251572629127e-10)
            (10.529079912341857,5.343269144402617e-10)
            (10.536498359646975,9.602566749995865e-10)
            (10.544437740961243,3.2491782932856726e-10)
            (10.551858496972654,1.323403972402718e-9)
            (10.560176392687994,-3.513560100135305e-10)
            (10.567991854075471,4.761446867421207e-10)
            (10.577160847516327,9.217761157674783e-10)
            (10.585475836256409,1.4461832131466413e-9)
            (10.594312414817876,2.6164048024040883e-10)
            (10.60261466953572,1.4071407245959148e-9)
            (10.612163638093062,-8.639949941772614e-11)
            (10.621084060002161,6.625032827866413e-10)
            (10.631444841132978,1.209800777027901e-9)
            (10.640854635595991,1.888515637625362e-9)
            (10.650859344954313,1.356687142158498e-10)
            (10.660310185469205,1.4316827380961954e-9)
            (10.671541345802495,2.2569362802211036e-10)
            (10.681912796966577,8.907988840797641e-10)
            (10.693743657856125,1.4307971842774193e-9)
            (10.704540271098915,2.2676265462623642e-9)
            (10.716100594250664,4.380863463988422e-11)
            (10.727081557922558,1.5066311728023037e-9)
            (10.740740075199641,4.4834868675380037e-10)
            (10.7530844160536,1.060501939675681e-9)
            (10.766991519659866,1.7498779015855815e-9)
            (10.779675103935878,2.657195556952589e-9)
            (10.793294203074854,1.1382270911990907e-10)
            (10.806319788698197,1.818940535065042e-9)
            (10.82158390865594,6.899912971090416e-10)
            (10.836234884536289,1.441595841538361e-9)
            (10.853375042152571,1.9531341383054797e-9)
            (10.868974990504428,2.8090111517463064e-9)
            (10.88576529818868,6.731761014585357e-10)
            (10.90175393665141,2.287992656126364e-9)
            (10.922216116114136,6.531655822184888e-10)
            (10.940715181768923,1.6575599631173642e-9)
            (10.960471246477839,2.234634760420699e-9)
            (10.979566149406011,3.0051828082576454e-9)
            (11.000768518934754,9.664472420718658e-10)
            (11.021234497099009,2.6513883685642852e-9)
            (11.047792657314108,8.55574161823057e-10)
            (11.071951598210878,2.1464674432825208e-9)
            (11.098066832277013,2.3028886337424153e-9)
            (11.123291459185916,3.2078863226642118e-9)
            (11.151839304744309,1.4936881973632796e-9)
            (11.179226841886658,3.083009763762348e-9)
            (11.21487855823298,1.5646021837412853e-9)
            (11.246967111202812,2.8854040269987393e-9)
            (11.281052651406313,2.834881152437725e-9)
            (11.314019120235965,3.702506820120374e-9)
            (11.350792110125605,2.5341038060093647e-9)
            (11.385675019262436,3.6769927259120863e-9)
            (11.422904976403997,3.354415528615446e-9)
            (11.459030195489639,3.874818655611449e-9)
            (11.49819338799641,4.01355059388103e-9)
            (11.534009655073401,4.368664574879226e-9)
            (11.57012409073399,4.0096496796471664e-9)
            (11.60368726704125,4.478699360470854e-9)
            (11.639307959445219,4.1966625255310895e-9)
            (11.672139342036829,4.466400014874177e-9)
            (11.70630334061019,4.6485795920887925e-9)
            (11.737319536456894,4.852397995325016e-9)
            (11.767625194958446,4.515448660836685e-9)
            (11.79586837987741,4.815663202800912e-9)
            (11.82606043697915,4.728631360477811e-9)
            (11.853595027874034,4.844081787453642e-9)
            (11.881123639359572,4.986737479745521e-9)
            (11.906110574762437,5.127187313842985e-9)
            (11.929980612874582,4.895875234396339e-9)
            (11.952274328291823,5.074994423138483e-9)
            (11.973717296893462,5.0924310832019e-9)
            (11.994465922336198,5.167449027218398e-9)
            (12.014408978053071,5.167473167610894e-9)
            (12.032691591645817,5.231044281023223e-9)
            (12.049456394386548,5.25708201782319e-9)
            (12.064571299355691,5.293953535998155e-9)
            (12.074528835683466,5.316023067014754e-9)
            (12.084017188904337,5.334071883116567e-9)
            (12.096872416258055,5.359738365170612e-9)
            (12.111206269369099,5.382622387646787e-9)
            (12.12979025234841,5.4311745750542264e-9)
            (12.148329402723244,5.456050547114785e-9)
            (12.169955231340332,5.500091168963194e-9)
            (12.190204336725278,5.5416937199645675e-9)
            (12.214167038403211,5.535340926701573e-9)
            (12.235815005194384,5.641512388105694e-9)
            (12.258597475296392,5.514862191455404e-9)
            (12.280466081364384,5.641200217462417e-9)
            (12.304872973740919,5.603793746694098e-9)
            (12.327727677643935,5.505704093048902e-9)
            (12.351293350450247,6.132950228041645e-9)
            (12.373836786624784,6.118816517692641e-9)
            (12.396353951917268,5.611398974700095e-9)
            (12.41800247400694,5.895790167497378e-9)
            (12.443088812745087,5.948408122230802e-9)
            (12.467127655516046,5.743016372181228e-9)
            (12.493613662716408,6.657097030848943e-9)
            (12.517472639698232,6.60702210546207e-9)
            (12.54096647245639,5.997109809692745e-9)
            (12.56330818078931,6.312485077022061e-9)
            (12.590421028750134,6.297735840527251e-9)
            (12.615014578031994,5.9995030380028805e-9)
            (12.638800072839784,7.0580130741842864e-9)
            (12.661801442080215,7.06456248413721e-9)
            (12.684735247021779,6.0079078658426085e-9)
            (12.706839658476934,6.553440298317074e-9)
            (12.73169103224096,6.5055870492808065e-9)
            (12.755719553412263,6.144570583682254e-9)
            (12.779302488799257,7.487692844652533e-9)
            (12.802132281013792,7.471488027054169e-9)
            (12.82465174103486,6.25507429897299e-9)
            (12.846268679956507,6.844703282366926e-9)
            (12.870636865941723,6.9522127660455875e-9)
            (12.893970734159405,6.509637135301995e-9)
            (12.91896142925099,8.151860306389493e-9)
            (12.941570937569782,8.099567485683928e-9)
            (12.96363525856687,6.973700548207619e-9)
            (12.984590395887912,7.487400432453551e-9)
            (13.009626818672833,7.594536067714726e-9)
            (13.0322593390902,7.0244055580492465e-9)
            (13.053705623334118,8.694172703555927e-9)
            (13.074495282616226,8.732629271154034e-9)
            (13.095159732442687,7.080706845539946e-9)
            (13.115060088954145,7.867914438385434e-9)
            (13.136998369081354,7.871909292856846e-9)
            (13.15826393405282,7.276373009668555e-9)
            (13.178895402411205,9.199099368742614e-9)
            (13.198907676119672,9.199401260403608e-9)
            (13.218605900056422,7.507090550166939e-9)
            (13.237491369242697,8.247965866993364e-9)
            (13.25846407020195,8.566763411939377e-9)
            (13.278559835019701,7.93013514120358e-9)
            (13.29971629410595,9.925959553605072e-9)
            (13.318987603046915,9.907773164045982e-9)
            (13.337924959031,8.578076518215948e-9)
            (13.355883096807107,9.101920115793342e-9)
            (13.377016083814528,9.62723992035253e-9)
            (13.396094200874272,8.870151258872497e-9)
            (13.41576412786243,1.1006064457018521e-8)
            (13.433645376738843,1.111614825371288e-8)
            (13.45125068463084,9.362656565818828e-9)
            (13.468016888537747,1.001082475573266e-8)
            (13.486152454983737,1.0611824820370292e-8)
            (13.503653998555373,1.0048820692058719e-8)
            (13.521856510659825,1.14056959128935e-8)
            (13.538648141991432,1.14051245252189e-8)
            (13.555677333097853,1.05985323280992e-8)
            (13.571715023362417,1.0800867384492181e-8)
            (13.589697643377589,1.176790178690214e-8)
            (13.606105250331968,1.1271654132010434e-8)
            (13.62283058437193,1.2270973614054748e-8)
            (13.638298998434017,1.2451160684356862e-8)
            (13.654265978559947,1.151610643752272e-8)
            (13.669311940972232,1.1601089761091457e-8)
            (13.686344884967406,1.3212498634125323e-8)
            (13.701700134859006,1.2699861653841143e-8)
            (13.717004287589578,1.322911561846219e-8)
            (13.731239120097472,1.3569320557352422e-8)
            (13.74625683125124,1.2661792677236307e-8)
            (13.760384367771728,1.2621686493904661e-8)
            (13.774666080675654,1.4326759381756187e-8)
            (13.788515287981012,1.4317488962686012e-8)
            (13.80246923554959,1.3129982579714175e-8)
            (13.815686835221276,1.3425861118451214e-8)
            (13.82938210114434,1.4662053551614057e-8)
            (13.842679859455716,1.4467049055796127e-8)
            (13.85629643048421,1.4335476456131635e-8)
            (13.869071187402238,1.4386869494353731e-8)
            (13.882914863020568,1.530753576923229e-8)
            (13.895672195467887,1.5062178952733414e-8)
            (13.908818909682367,1.5722594107188318e-8)
            (13.921027024816365,1.5857937518802226e-8)
            (13.933815014677293,1.5717115089252462e-8)
            (13.94576764181094,1.5684167557789166e-8)
            (13.958689617947268,1.6959319660832387e-8)
            (13.97055329969449,1.679150442132681e-8)
            (13.982642045775552,1.7016323938139092e-8)
            (13.993921117427528,1.723814173607428e-8)
            (14.005964545561126,1.7402457771382965e-8)
            (14.017173406282112,1.724904182267413e-8)
            (14.02911989378575,1.864768544543536e-8)
            (14.040099939413768,1.8633090719647835e-8)
            (14.051275111443779,1.8450622642821496e-8)
            (14.061742408074513,1.8697708976057823e-8)
            (14.073128639953396,1.937371080228802e-8)
            (14.083648284903534,1.9139240756863025e-8)
            (14.094617070403558,2.0346890238187403e-8)
            (14.104746604861823,2.0512554570920945e-8)
            (14.115166614972871,2.012819646216453e-8)
            (14.124943741556773,2.0323365654805897e-8)
            (14.135696565366766,2.156341727251888e-8)
            (14.145549726546612,2.1344419644129458e-8)
            (14.155608661207308,2.2110430408614992e-8)
            (14.164953317423679,2.2436763590160708e-8)
            (14.174759273272842,2.2140683207824312e-8)
            (14.183947120294999,2.2219230642806404e-8)
            (14.194022581282661,2.3890042341212407e-8)
            (14.203212077829566,2.379973032223015e-8)
            (14.212467090710591,2.4006490326941464e-8)
            (14.221115024325798,2.444868564106772e-8)
            (14.230418636735687,2.4528278284111386e-8)
            (14.239088698695895,2.4468789309004813e-8)
            (14.248420703976741,2.628252811844782e-8)
            (14.256948315326655,2.640300976316652e-8)
            (14.265521339511912,2.6094951175781545e-8)
            (14.273572498065016,2.658991249377944e-8)
            (14.282458756148296,2.7273112680582157e-8)
            (14.29065741196946,2.7117328797355096e-8)
            (14.299233549333055,2.8727250458359783e-8)
            (14.307120951552863,2.907481580943287e-8)
            (14.315142690056623,2.8483657274773043e-8)
            (14.322699386595442,2.8956890302950066e-8)
            (14.331208035599495,3.029592135342414e-8)
            (14.338955914594996,3.014187588400887e-8)
            (14.346839504543086,3.132115018891488e-8)
            (14.354139033081982,3.1876363374818895e-8)
            (14.361716910407537,3.123988229464735e-8)
            (14.368858343763264,3.166495879417829e-8)
            (14.37616192910615,3.323085869336155e-8)
            (14.383254071534472,3.353060346402248e-8)
            (14.390492765057123,3.314526198678534e-8)
            (14.397323363862844,3.361805205287873e-8)
            (14.405001816973497,3.513363362984825e-8)
            (14.411982731501325,3.5152772101705394e-8)
            (14.419047610603725,3.60664098008776e-8)
            (14.425611120477397,3.671779799479745e-8)
            (14.432518142386549,3.6399084185042627e-8)
            (14.439011542530391,3.680270969206253e-8)
            (14.446308965962782,3.8724037417650756e-8)
            (14.45289191944865,3.889935551320365e-8)
            (14.459450127035279,3.931918596243635e-8)
            (14.465578784323297,4.0105073724843985e-8)
            (14.472201787906966,4.0089342793772765e-8)
            (14.478398396534978,4.040737750711315e-8)
            (14.485248079717099,4.2503936610729556e-8)
            (14.49143220556381,4.290137741389944e-8)
            (14.497557148470479,4.284588220773195e-8)
            (14.503314575417491,4.372898460095895e-8)
            (14.509728476716708,4.418922461151453e-8)
            (14.515669674365329,4.444175473090498e-8)
            (14.522038420051665,4.645257503327852e-8)
            (14.527831113145874,4.708430588915395e-8)
            (14.533601489998025,4.6701150838798686e-8)
            (14.539054343561078,4.7645576712464134e-8)
            (14.54533705066599,4.8632010254162934e-8)
            (14.551057596239582,4.887198794106511e-8)
            (14.556992243220257,5.067203207212015e-8)
            (14.56242753977003,5.149875934886058e-8)
            (14.567911291066734,5.0986770897361704e-8)
            (14.573114716979925,5.2003395310887266e-8)
            (14.57865280352503,5.3159917249344613e-8)
            (14.584010923048329,5.3699191205493946e-8)
            (14.589573869203365,5.456409647981046e-8)
            (14.594761116048087,5.537269515506018e-8)
            (14.600271665070444,5.597708273843101e-8)
            (14.605409337386916,5.6761147416521846e-8)
            (14.610956226921997,5.783878785414788e-8)
            (14.616073978421474,5.8635504905423525e-8)
            (14.621414213540596,5.932935537222208e-8)
            (14.626393269498218,6.026020333703972e-8)
            (14.631765309959013,6.101096875975514e-8)
            (14.63675618161555,6.187347102491333e-8)
            (14.64211314822631,6.294946769730324e-8)
            (14.647059970669629,6.389999438990136e-8)
            (14.652247117702832,6.451790880854014e-8)
            (14.657096720561093,6.555727618003896e-8)
            (14.662427443137606,6.648553763796312e-8)
            (14.667355148304768,6.747094083190632e-8)
            (14.67261267301722,6.847988273933629e-8)
            (14.677485559946719,6.958952608178502e-8)
            (14.682700916841334,7.028530713683513e-8)
            (14.687586060121884,7.143992651767845e-8)
            (14.693106072274,7.26044212786824e-8)
            (14.698186314946119,7.372314645955982e-8)
            (14.703713622510072,7.494106818075498e-8)
            (14.708879809516588,7.610724914960375e-8)
            (14.714901272327356,7.75708744835993e-8)
            (14.720601773491143,7.888749772564292e-8)
            (14.72845949372605,8.069390688224236e-8)
            (14.734063521634594,8.210259883463855e-8)
            (14.739320455119604,8.327807137723795e-8)
            (14.743429714296267,8.447780144139599e-8)
            (14.74724895100865,8.544497125702948e-8)
            (14.75076607391875,8.626610019813925e-8)
            (14.753934963150323,8.713089902728912e-8)
            (14.756656212627588,8.780757814140996e-8)
            (14.759114121905085,8.842944260766732e-8)
            (14.761160682331525,8.902968638626347e-8)
            (14.763032859192178,8.950639625792859e-8)
            (14.764796697239778,8.998794394585065e-8)
            (14.766422656278761,9.042845698791552e-8)
            (14.768920829811536,9.107150217524902e-8)
            (14.771285860264342,9.179730215353485e-8)
            (14.773841444951962,9.229857556906161e-8)
            (14.776304873351792,9.303264644936785e-8)
            (14.778879918840294,9.381838017716724e-8)
            (14.781350625259263,9.451976440840636e-8)
            (14.784487456705538,9.522296829339008e-8)
            (14.787312967007054,9.622660241616746e-8)
            (14.790359392769298,9.66442980616925e-8)
            (14.793123088550363,9.747755623968294e-8)
            (14.7959182472589,9.854392577743362e-8)
            (14.798589963822465,9.927306149677496e-8)
            (14.801594679818763,9.993673758327237e-8)
            (14.80449361796826,1.0100386604226786e-7)
            (14.807596093888115,1.0150198933435839e-7)
            (14.810460162693651,1.024246588483969e-7)
            (14.813438949116872,1.034532929666264e-7)
            (14.816249198742941,1.0433267288217063e-7)
            (14.819478158299313,1.0491776853667046e-7)
            (14.822428177267355,1.060500899964155e-7)
            (14.825507502597786,1.0659017214008867e-7)
            (14.828359465672047,1.0747032533438886e-7)
            (14.831369709140807,1.0864759071544996e-7)
            (14.834209328889267,1.0958603670799724e-7)
            (14.837485796272418,1.0989519077286198e-7)
            (14.84044642610828,1.1107661793840751e-7)
            (14.843464379434502,1.1176102658503145e-7)
            (14.846276553575992,1.1255407107366136e-7)
            (14.849308237398509,1.1382081662981662e-7)
            (14.852161485114099,1.1481710499685118e-7)
            (14.855101450495377,1.1489882032610023e-7)
            (14.857953277019002,1.1583333016553374e-7)
            (14.860886235129385,1.1734243815811508e-7)
            (14.863669795370383,1.181256577568701e-7)
            (14.866621593028075,1.183578155614945e-7)
            (14.8694847286188,1.1940476988891964e-7)
            (14.872469390351377,1.2042026669617466e-7)
            (14.875274347578076,1.2129603823333914e-7)
            (14.878381627649278,1.2176131867008722e-7)
            (14.881249148268514,1.228312885026477e-7)
            (14.884272106729409,1.2333978033682846e-7)
            (14.887080985277608,1.2414395385140863e-7)
            (14.890076475600443,1.252266493669788e-7)
            (14.892882716790604,1.2609968212906522e-7)
            (14.895993550327368,1.2625709046589946e-7)
            (14.89885149610233,1.2724106190618986e-7)
            (14.901828204735262,1.2799665260938341e-7)
            (14.904608697100821,1.2865252460330475e-7)
            (14.907636282205317,1.295786931141871e-7)
            (14.910461679663323,1.3046951267228127e-7)
            (14.913558499824921,1.304011702993719e-7)
            (14.916405271616311,1.3120225041466995e-7)
            (14.919365333632141,1.3227392490505396e-7)
            (14.922143045350433,1.327880509606128e-7)
            (14.925236268658631,1.333318055078773e-7)
            (14.928101604271015,1.3421082786286608e-7)
            (14.931179785314018,1.3413428688365935e-7)
            (14.934023710672124,1.3467295235713012e-7)
            (14.937014589990623,1.3597899422679731e-7)
            (14.939828854750914,1.3637835838963066e-7)
            (14.943019372872774,1.3638639785531433e-7)
            (14.94594746599771,1.371571797900489e-7)
            (14.949031741815821,1.3732753677522224e-7)
            (14.951900405525613,1.3755294821079292e-7)
            (14.954987353995055,1.3888312120480037e-7)
            (14.957891201878452,1.3918836861192672e-7)
            (14.96120718204004,1.386671105599548e-7)
            (14.964230459025218,1.3917325306621666e-7)
            (14.967380950018791,1.3980174004362363e-7)
            (14.970331369751065,1.396657661881847e-7)
            (14.97361020128859,1.4076728346883904e-7)
            (14.976681913250564,1.4094478726183426e-7)
            (14.980171663614348,1.4008443280490916e-7)
            (14.98335603063207,1.4013254975594933e-7)
            (14.98669258579742,1.4135662650902033e-7)
            (14.989840228623809,1.407746257253713e-7)
            (14.993501483798099,1.4140121039653657e-7)
            (14.996900039677394,1.4131118657931537e-7)
            (15.000742813365932,1.4037152542125016e-7)
            (15.004279393382145,1.398882282558294e-7)
            (15.00813841226111,1.4124859749301324e-7)
            (15.011815262066946,1.402239470551744e-7)
            (15.016545579598894,1.396357735617276e-7)
            (15.020886087339349,1.392277119490456e-7)
            (15.026521209256806,1.3701626958916931e-7)
            (15.031917948641915,1.3646549979496626e-7)
            (15.038001655123493,1.3585510649894638e-7)
            (15.042575603669814,1.3483734731370884e-7)
            (15.046938522717705,1.3408978060995308e-7)
            (15.050846592794565,1.3231541519002107e-7)
            (15.054590044024984,1.318386152947546e-7)
            (15.0582671424341,1.2953761147740058e-7)
            (15.061758652850068,1.282178283483227e-7)
            (15.065360793119233,1.2832036929795603e-7)
            (15.06867532074713,1.260328605671961e-7)
            (15.072028591599265,1.2667986684413423e-7)
            (15.07511597756115,1.2559249466183856e-7)
            (15.0782363607488,1.2256878945499475e-7)
            (15.081190297598164,1.216458302476173e-7)
            (15.084273970721666,1.216666513183963e-7)
            (15.087264369087942,1.2002624044394452e-7)
            (15.09033761869409,1.1827811343917694e-7)
            (15.093222559501227,1.1703807551515539e-7)
            (15.096373177482096,1.1611306597588067e-7)
            (15.099285664195977,1.1446615155798799e-7)
            (15.1023453146718,1.1351369984464647e-7)
            (15.10518592169119,1.122720835972242e-7)
            (15.108191398507497,1.1009487549689253e-7)
            (15.111006935696665,1.087670701825542e-7)
            (15.114114749253895,1.0801500714258682e-7)
            (15.116973688441423,1.0639225072233741e-7)
            (15.119956126295557,1.0472849107009172e-7)
            (15.122740014021241,1.0359422772208893e-7)
            (15.125759342619832,1.0140013682349191e-7)
            (15.128579776246166,9.991013938224646e-8)
            (15.13168202991956,9.919750147123304e-8)
            (15.13453454289579,9.769702087708108e-8)
            (15.137510640280885,9.530519400515166e-8)
            (15.140302518804361,9.423027060425883e-8)
            (15.143411293449367,9.23132524713968e-8)
            (15.146295680377952,9.066867099892576e-8)
            (15.149420974975257,8.970915065426432e-8)
            (15.152307063042784,8.839947443458395e-8)
            (15.155353041285343,8.544023277984785e-8)
            (15.158220177601821,8.435936801757757e-8)
            (15.161487215980173,8.285855293154761e-8)
            (15.164489416492636,8.11462227499866e-8)
            (15.167685931829261,7.964358102070699e-8)
            (15.17065680190984,7.854500641948267e-8)
            (15.173863770058928,7.529105136928814e-8)
            (15.176884398483121,7.414306747099854e-8)
            (15.18037543955191,7.298577701513292e-8)
            (15.183556460072314,7.134585434929218e-8)
            (15.186906971906845,6.909044884678482e-8)
            (15.190041672398669,6.820590460921793e-8)
            (15.193532430710734,6.48874939102997e-8)
            (15.19681128425814,6.365536696739481e-8)
            (15.200611569662556,6.260096758895189e-8)
            (15.204066472930336,6.1183170809758e-8)
            (15.207714375300355,5.8011368051816884e-8)
            (15.211151525804988,5.73572771819629e-8)
            (15.215147447985396,5.408962350930331e-8)
            (15.218873373045003,5.281185220453189e-8)
            (15.223188151120084,5.150380667403095e-8)
            (15.227132696502203,5.032699361739395e-8)
            (15.231421254296754,4.6351382465621276e-8)
            (15.235499294551955,4.5826408904146434e-8)
            (15.240654013483626,4.266258314071713e-8)
            (15.245399161633602,4.117350139800428e-8)
            (15.251309131674198,3.992011281907581e-8)
            (15.25679944869836,3.773445477917755e-8)
            (15.264000759195843,3.53709837191532e-8)
            (15.270945487218905,3.255483426117005e-8)
            (15.277687256370735,3.004540449581913e-8)
            (15.28307520206674,2.8543485896698594e-8)
            (15.28825656980241,2.684155727647791e-8)
            (15.293192722438706,2.5836502186399372e-8)
            (15.29796948786656,2.4137362686507253e-8)
            (15.30270916943151,2.376826332934708e-8)
            (15.307276499126544,2.1843642430197014e-8)
            (15.311911743804428,2.2307348194667723e-8)
            (15.316334769411666,2.0666988340230535e-8)
            (15.320986307281293,2.008545323169284e-8)
            (15.325315873597322,1.9838916322168263e-8)
            (15.329539779724326,1.6561393229281788e-8)
            (15.333637337997427,1.5590430226961423e-8)
            (15.33774680828392,1.759231745071256e-8)
            (15.341696107017151,1.5674820331402933e-8)
            (15.346098747716683,1.500986038960799e-8)
            (15.350343094123772,1.493264370563158e-8)
            (15.354920930221088,1.1856192583769218e-8)
            (15.359091387241852,1.1031670362181349e-8)
            (15.363256748410713,1.2672364771708722e-8)
            (15.36721869521279,1.1100696088750197e-8)
            (15.372023827839051,1.06609782369462e-8)
            (15.376354728567092,1.0689413009519535e-8)
            (15.38097849058429,7.685583904843922e-9)
            (15.38516512213426,6.836007893133518e-9)
            (15.389353084899243,9.080444769635805e-9)
            (15.393359690521866,7.386562740043544e-9)
            (15.397897927979315,7.258087755302585e-9)
            (15.40225785308189,7.231341707374687e-9)
            (15.407025978929312,4.734883694241882e-9)
            (15.411367724055355,4.0896657280985965e-9)
            (15.415745044013425,5.907160195638561e-9)
            (15.419909078145418,4.524194253571087e-9)
            (15.424979852245508,4.493597122103051e-9)
            (15.429555980176064,4.569835265397121e-9)
            (15.434487462063977,2.0582008727457373e-9)
            (15.438954303091279,1.3597348591543955e-9)
            (15.443457117009618,3.697261033371566e-9)
            (15.44776544462425,2.176734529701962e-9)
            (15.452665580895614,2.30943652746783e-9)
            (15.457372587637677,2.333900241402056e-9)
            (15.4625529445382,2.378972321396269e-10)
            (15.46727188271453,-2.958179304859894e-10)
            (15.472059341937753,1.615072517800585e-9)
            (15.476614713040238,3.6092395156328145e-10)
            (15.482187950419267,5.846868069955721e-10)
            (15.487215851210332,6.839673817313315e-10)
            (15.492666755392145,-1.4834010377102224e-9)
            (15.4976034808927,-2.082279188033052e-9)
            (15.502604637449858,2.855531647838232e-10)
            (15.507391483960813,-1.1222363353790846e-9)
            (15.512866108465339,-7.811826310784016e-10)
            (15.518120156940942,-7.363017382273995e-10)
            (15.52394301277065,-2.602732402806224e-9)
            (15.529239257108001,-3.0608729659406614e-9)
            (15.534622770250689,-1.0862970431116158e-9)
            (15.539748825084796,-2.278959628777858e-9)
            (15.546069442776204,-1.8011358503575498e-9)
            (15.551766097915591,-1.7071050075489514e-9)
            (15.55800082566585,-3.7178720342604416e-9)
            (15.563627481051695,-4.236630606568423e-9)
            (15.569323123728159,-1.8713039674565652e-9)
            (15.574778791508589,-3.2298491124853125e-9)
            (15.581071793614814,-2.6367305780350833e-9)
            (15.587109915809636,-2.6024220359216495e-9)
            (15.593900820421732,-4.452189817195293e-9)
            (15.600035281730797,-4.8338130821212095e-9)
            (15.606234451042178,-2.8277333774877055e-9)
            (15.612143684999783,-4.01924587114916e-9)
            (15.619503881635858,-3.1907160984802603e-9)
            (15.626145886522329,-3.146221338453469e-9)
            (15.632780447782784,-4.88319300528688e-9)
            (15.639199620477655,-5.2206719389381035e-9)
            (15.645815466280656,-3.0063399478187505e-9)
            (15.652215475522523,-4.349623895004469e-9)
            (15.660328503362296,-3.165052594500606e-9)
            (15.66766492873422,-3.1352706576655533e-9)
            (15.67512062574709,-5.19674103344293e-9)
            (15.68221216268111,-5.4987445548578404e-9)
            (15.689358454927458,-3.2494606686596216e-9)
            (15.6962725620344,-4.663658785047368e-9)
            (15.704401557705797,-3.547026155042092e-9)
            (15.712282463751214,-3.6941034468744664e-9)
            (15.720589669243559,-5.378239090758133e-9)
            (15.728509127389612,-5.70648594923174e-9)
            (15.736540856197724,-3.643215729228063e-9)
            (15.744261771161014,-4.913054497933948e-9)
            (15.753318644271744,-4.074786283034141e-9)
            (15.762000889199323,-4.228277988018487e-9)
            (15.770978346015276,-5.547404846801603e-9)
            (15.779664821694613,-5.921550233396288e-9)
            (15.788655477899495,-3.967283569935162e-9)
            (15.79731815828838,-5.184179772698421e-9)
            (15.80736000582073,-4.418952087501437e-9)
            (15.817047212969056,-4.611083075482576e-9)
            (15.827102091428737,-5.769041711027622e-9)
            (15.836840002147417,-6.148422113534041e-9)
            (15.846970273527468,-4.333158562506359e-9)
            (15.856729403994407,-5.4957621977420975e-9)
            (15.868054960737865,-4.74610744979146e-9)
            (15.878981116501372,-4.998981578449033e-9)
            (15.890374834954022,-5.9908369171036696e-9)
            (15.901408575717847,-6.375718840206042e-9)
            (15.912946067083764,-4.719322070159685e-9)
            (15.924058473619063,-5.8199617800064014e-9)
            (15.936967381221033,-5.091131200189937e-9)
            (15.949424299886394,-5.403453124298858e-9)
            (15.962484031502834,-6.2284274679451e-9)
            (15.97512564362132,-6.614205559027843e-9)
            (15.98840695725267,-5.144759927870548e-9)
            (16.001193199297493,-6.16731707498362e-9)
            (16.01605308212775,-5.4804862556871815e-9)
            (16.030393712658167,-5.841777830573452e-9)
            (16.045496453403373,-6.497440001685443e-9)
            (16.060106208137718,-6.876246482651603e-9)
            (16.075510667345768,-5.631776839284056e-9)
            (16.090326118474078,-6.547634868921515e-9)
            (16.107484066193482,-5.9507236814342945e-9)
            (16.124043068348307,-6.329699427380259e-9)
            (16.141466164061377,-6.82609880451373e-9)
            (16.15831463773327,-7.179908576730714e-9)
            (16.176058369877936,-6.209528087681354e-9)
            (16.19308498616705,-6.970230034939322e-9)
            (16.21248886967792,-6.549703372581434e-9)
            (16.23121901523272,-6.877112375147107e-9)
            (16.25056021189601,-7.254875884964013e-9)
            (16.26928419626417,-7.546247817628633e-9)
            (16.288692323635136,-6.8963174300227185e-9)
            (16.307233049245838,-7.437690863731077e-9)
            (16.327514390365995,-7.2729004336863586e-9)
            (16.34708533853161,-7.4788421564728e-9)
            (16.36838386365521,-7.768036804917336e-9)
            (16.38760679104016,-7.963971931274351e-9)
            (16.40632208161967,-7.702690797350513e-9)
            (16.423885418781072,-7.992699772152326e-9)
            (16.4434899315781,-7.914966621404421e-9)
            (16.461268233067717,-8.032782779232514e-9)
            (16.477275934484044,-8.227996033158808e-9)
            (16.492722646151886,-8.340049069629498e-9)
            (16.50710757899339,-8.22730703729681e-9)
            (16.52072220341207,-8.380023855468269e-9)
            (16.533474599478232,-8.396392285216662e-9)
            (16.54573961807102,-8.457629364848427e-9)
            (16.554307715541047,-8.515772368013508e-9)
            (16.56233466545236,-8.546815750705539e-9)
            (16.57141082672854,-8.583372008179219e-9)
            (16.581754008866756,-8.627617241266376e-9)
            (16.596863846286528,-8.707876014903766e-9)
            (16.611777449085867,-8.764894505498867e-9)
            (16.62939982472677,-8.811177005212401e-9)
            (16.64558509274242,-8.913944961859951e-9)
            (16.663099623352714,-8.874658472888645e-9)
            (16.679896321795944,-8.952017858854459e-9)
            (16.699208894269276,-9.134409328439848e-9)
            (16.717070478386997,-9.052423084352421e-9)
            (16.73676447278156,-9.523944654522328e-9)
            (16.754742980753484,-9.56103083720105e-9)
            (16.77329044872201,-9.269884492402938e-9)
            (16.790971787117286,-9.442961774366288e-9)
            (16.81066433162492,-9.67999997057071e-9)
            (16.829715289544513,-9.595582140651308e-9)
            (16.85021062020391,-9.93098569730707e-9)
            (16.86922762214812,-9.962538330036566e-9)
            (16.88940080968816,-9.855919771988308e-9)
            (16.908349213465943,-9.934253732412796e-9)
            (16.929707329225685,-1.0280301138526961e-8)
            (16.949326041596695,-1.0199582160291315e-8)
            (16.969955185957375,-1.0468109865960362e-8)
            (16.98911167760092,-1.0562803731833507e-8)
            (17.009558237030443,-1.0369357705572906e-8)
            (17.028735586080124,-1.0417404895093939e-8)
            (17.05020805765516,-1.1038294983094381e-8)
            (17.06980781889036,-1.0934587475335133e-8)
            (17.089946567863908,-1.1006748592996731e-8)
            (17.108745093219223,-1.1173474088481494e-8)
            (17.129128540569443,-1.1032604083976803e-8)
            (17.148164542325308,-1.0989363296096856e-8)
            (17.169086641708805,-1.1877075987670078e-8)
            (17.188172378204115,-1.180848797445561e-8)
            (17.20755386180845,-1.155644050553756e-8)
            (17.225737013213134,-1.1784315945076253e-8)
            (17.24586544931399,-1.1913696270871413e-8)
            (17.264503164388163,-1.1729807102058063e-8)
            (17.284384896353373,-1.273399031631344e-8)
            (17.302611952614157,-1.2763255682540118e-8)
            (17.32115552242261,-1.2171495751601243e-8)
            (17.33862059309438,-1.2415025479485524e-8)
            (17.35834873513294,-1.302934895628385e-8)
            (17.376382564176424,-1.2702668058191559e-8)
            (17.395004534972603,-1.360479143514651e-8)
            (17.41218956326666,-1.3762747696018356e-8)
            (17.42990543785063,-1.2949982634241854e-8)
            (17.446620610609216,-1.3139945484685535e-8)
            (17.46576947906828,-1.4337069803151813e-8)
            (17.483023462374284,-1.3913999469437087e-8)
            (17.500367999351145,-1.4560977812640786e-8)
            (17.516460599266686,-1.486276168315564e-8)
            (17.533341413573712,-1.3917440411551176e-8)
            (17.549266691248643,-1.4040303394092327e-8)
            (17.565617536721497,-1.5440431583033467e-8)
            (17.58144654054002,-1.5393559944389846e-8)
            (17.597469090063377,-1.460019254435161e-8)
            (17.612609529455415,-1.4844834336935391e-8)
            (17.629786497446528,-1.5988503882674637e-8)
            (17.64537991191534,-1.5538685190453274e-8)
            (17.661184498284566,-1.6476823357292442e-8)
            (17.675816754929482,-1.6767826212614106e-8)
            (17.6910039784917,-1.5778388724459847e-8)
            (17.7053303046677,-1.5955477241037932e-8)
            (17.720023038786973,-1.7392721265881107e-8)
            (17.734272718907427,-1.7347803251044437e-8)
            (17.74875718367941,-1.6676718810854142e-8)
            (17.76242166130186,-1.6877247726990514e-8)
            (17.777735356022074,-1.81671897953824e-8)
            (17.791681786001828,-1.7771020411523593e-8)
            (17.80581390990485,-1.8601450218039678e-8)
            (17.818926956522695,-1.8906532593816764e-8)
            (17.832631786035304,-1.8184137412872568e-8)
            (17.845520860398157,-1.824741753641694e-8)
            (17.859976053660947,-2.0137015842040524e-8)
            (17.873027645874892,-1.9793427921441712e-8)
            (17.886012640095643,-2.006881404409392e-8)
            (17.898131742339274,-2.0510145070036396e-8)
            (17.911110919994766,-2.003280506776159e-8)
            (17.923268989355023,-1.989894024758907e-8)
            (17.93670206311542,-2.2191617780905123e-8)
            (17.94882420344188,-2.2016439061462138e-8)
            (17.960781021516027,-2.1645020337081896e-8)
            (17.9720045816392,-2.2185972028267106e-8)
            (17.98436261863006,-2.2236328967751024e-8)
            (17.995840226994268,-2.1887239374595003e-8)
            (18.008148795246324,-2.4263162216754665e-8)
            (18.019331280888878,-2.433294165875649e-8)
            (18.030394577382065,-2.337301842928203e-8)
            (18.04083379476623,-2.3959009180972522e-8)
            (18.052675330330818,-2.4760264280112108e-8)
            (18.063513285318503,-2.4233525178627117e-8)
            (18.074742499521097,-2.64021729539768e-8)
            (18.085025473675636,-2.6724452677944736e-8)
            (18.095329370459424,-2.5379437005075083e-8)
            (18.10508809643944,-2.5987563466521038e-8)
            (18.115313444212955,-2.7263718354071592e-8)
            (18.125236474065048,-2.7122291135071212e-8)
            (18.135458684071324,-2.7632698454173706e-8)
            (18.14500855460813,-2.7831030078368923e-8)
            (18.15515610262621,-2.8484953645274316e-8)
            (18.16457751577338,-2.854412805155138e-8)
            (18.174492089200008,-2.951268550807087e-8)
            (18.1836760849939,-2.969592009794397e-8)
            (18.193244001002657,-3.005512228907237e-8)
            (18.202164804701887,-3.0289773220125876e-8)
            (18.211690700269425,-3.1196216343018704e-8)
            (18.220508474707028,-3.128760145948459e-8)
            (18.229708102291735,-3.211999054125241e-8)
            (18.23824972902734,-3.241247107568266e-8)
            (18.247216002363174,-3.280658298623806e-8)
            (18.25557212155008,-3.3035044647541917e-8)
            (18.264493456879443,-3.4157622024061816e-8)
            (18.272736681517085,-3.433148588076592e-8)
            (18.281283412919098,-3.494935924655954e-8)
            (18.289240795755806,-3.533271595730711e-8)
            (18.297683217613642,-3.591515505794315e-8)
            (18.30553341112855,-3.613255213699483e-8)
            (18.313858635211822,-3.7337408158712094e-8)
            (18.32155302338859,-3.7638543208927076e-8)
            (18.32952605898878,-3.806348881877353e-8)
            (18.33696577999036,-3.850302823787391e-8)
            (18.344938904118905,-3.938611340145146e-8)
            (18.35232556379484,-3.9621264307002194e-8)
            (18.360072164111145,-4.073068123206036e-8)
            (18.367248909570947,-4.117770292767887e-8)
            (18.374734394623445,-4.153643667230684e-8)
            (18.381724323162743,-4.199335559117984e-8)
            (18.389253254193445,-4.318980088575263e-8)
            (18.396202825363968,-4.350014068685578e-8)
            (18.403410982103257,-4.4371571979744125e-8)
            (18.41011277828483,-4.4953309467930436e-8)
            (18.41719136080161,-4.5431514524993115e-8)
            (18.42379145679127,-4.5881705650313366e-8)
            (18.430875809049844,-4.728296086489476e-8)
            (18.4374045384898,-4.773025392578347e-8)
            (18.44413613282983,-4.832235681226747e-8)
            (18.450417281514298,-4.900605758499361e-8)
            (18.457153558961846,-4.977661467190738e-8)
            (18.463409356971077,-5.0230126229753585e-8)
            (18.470043624463983,-5.163910897166348e-8)
            (18.476167553804732,-5.226073417400477e-8)
            (18.482498722764113,-5.266127491599295e-8)
            (18.488420956204937,-5.340370280569245e-8)
            (18.494854565800818,-5.4553846955869604e-8)
            (18.500795110005505,-5.506106930313676e-8)
            (18.506993814220554,-5.62767472392987e-8)
            (18.512739027621944,-5.7073474049049524e-8)
            (18.518750644810694,-5.7470311432215404e-8)
            (18.52437549040269,-5.823297076565245e-8)
            (18.53051447932408,-5.971606471596116e-8)
            (18.536154533950626,-6.034932845566825e-8)
            (18.541959949771062,-6.12568808098125e-8)
            (18.547367172071613,-6.220356128545107e-8)
            (18.55313399684154,-6.280400643871739e-8)
            (18.558514383727502,-6.357420787642219e-8)
            (18.564342419603115,-6.522179377645977e-8)
            (18.56969037517802,-6.604090715650359e-8)
            (18.575165672954377,-6.66522890740075e-8)
            (18.58028912231718,-6.771340909721074e-8)
            (18.58587566154103,-6.867164205722343e-8)
            (18.59105390661221,-6.947804725058811e-8)
            (18.596560723210008,-7.106678369601095e-8)
            (18.601631413099494,-7.209222578331482e-8)
            (18.60685715463598,-7.254957591212726e-8)
            (18.611763071474076,-7.369195925528569e-8)
            (18.617220291563854,-7.504348564472394e-8)
            (18.62223080735541,-7.59535864938379e-8)
            (18.62744542918733,-7.731916022754516e-8)
            (18.63227516641556,-7.853707484326524e-8)
            (18.637346201930264,-7.904278644157497e-8)
            (18.642110522729997,-8.025492015476938e-8)
            (18.647475423110222,-8.190049286829949e-8)
            (18.652356162320753,-8.29941255639667e-8)
            (18.657356916326545,-8.410223646739768e-8)
            (18.662017614816406,-8.549605840564768e-8)
            (18.667054432670025,-8.6214741637531e-8)
            (18.671775381695028,-8.752994509230922e-8)
            (18.677109007225205,-8.931495982501616e-8)
            (18.681941059321495,-9.065151624825595e-8)
            (18.686888334150098,-9.162245608286139e-8)
            (18.691532249765007,-9.318288999782273e-8)
            (18.69679366644993,-9.431586703452132e-8)
            (18.70169605564659,-9.579823511530768e-8)
            (18.707312457498144,-9.781985995242213e-8)
            (18.71242557814655,-9.929062544192672e-8)
            (18.71798817573338,-1.010247212955935e-7)
            (18.723303719484594,-1.0272374665060614e-7)
            (18.731102445436964,-1.052082772880441e-7)
            (18.736909403147088,-1.0711484997294603e-7)
            (18.74242615862258,-1.0884955461586243e-7)
            (18.746596207614893,-1.1038798160572036e-7)
            (18.75052465410549,-1.1164224924910676e-7)
            (18.753989374284643,-1.1300825832718024e-7)
            (18.75724048187759,-1.1411688493465016e-7)
            (18.760231590605976,-1.1519290369714861e-7)
            (18.762956160924226,-1.162091352121976e-7)
            (18.76512882141173,-1.1693110526340974e-7)
            (18.767224745789456,-1.1768305294977464e-7)
            (18.768942175222406,-1.1836841462740634e-7)
            (18.770533576269436,-1.1893177310509889e-7)
            (18.772330036520145,-1.1961214066653979e-7)
            (18.77397905469183,-1.202336810051383e-7)
            (18.776389429993408,-1.2106831859874943e-7)
            (18.778612330402535,-1.2202044507748176e-7)
            (18.781041886233556,-1.226535562844348e-7)
            (18.783325320429434,-1.2358130158571985e-7)
            (18.78587612665315,-1.2473750838812895e-7)
            (18.788174414489834,-1.2558708739977072e-7)
            (18.790904421066717,-1.2653146712409439e-7)
            (18.793481944512614,-1.277055944614857e-7)
            (18.796325855139084,-1.284128770206775e-7)
            (18.798919409702155,-1.29504006855262e-7)
            (18.80157429571956,-1.3071506582078452e-7)
            (18.804094011227594,-1.3171609872235737e-7)
            (18.807107920599798,-1.3266980209179686e-7)
            (18.809848890052294,-1.3403013271700385e-7)
            (18.812754542482427,-1.3466030425238666e-7)
            (18.8154158135571,-1.3576733031915858e-7)
            (18.8181459701631,-1.3725063688646865e-7)
            (18.820742127942815,-1.3827455087876563e-7)
            (18.82356394416149,-1.3904731575509924e-7)
            (18.82629293042463,-1.403742275670442e-7)
            (18.829160199595208,-1.4136318582871713e-7)
            (18.831839184701032,-1.4254300640056654e-7)
            (18.83473750931321,-1.4363748291707694e-7)
            (18.83744011961883,-1.4489871625790772e-7)
            (18.840382852920314,-1.4570003273733013e-7)
            (18.8431011410675,-1.4696167335693603e-7)
            (18.845963680865854,-1.4807713967386507e-7)
            (18.848638289860826,-1.4924151756615426e-7)
            (18.85156023300467,-1.5023618063556086e-7)
            (18.8542734170311,-1.5153902196189484e-7)
            (18.857187082501472,-1.5229579512753367e-7)
            (18.859884489834943,-1.5349578621199e-7)
            (18.862734612339235,-1.547121355349021e-7)
            (18.865401835694858,-1.5586248938674193e-7)
            (18.868337413603737,-1.5664771320461913e-7)
            (18.871050723953797,-1.5794630703091872e-7)
            (18.873922979648903,-1.5876323954554573e-7)
            (18.876592696487922,-1.5985412891300592e-7)
            (18.87944674325006,-1.6108279266437244e-7)
            (18.882116056958985,-1.622283697249957e-7)
            (18.88505342971767,-1.6275475891611383e-7)
            (18.88776029238731,-1.6397227055576006e-7)
            (18.890598144030804,-1.6496183667465645e-7)
            (18.893247520510926,-1.659176635150643e-7)
            (18.896128255602125,-1.6699221086086027e-7)
            (18.89881345742341,-1.6813210127252407e-7)
            (18.901739382569836,-1.6846102905600557e-7)
            (18.904437541260155,-1.6950526500380968e-7)
            (18.907264606341634,-1.7071462320535905e-7)
            (18.909913657702173,-1.7153325891216085e-7)
            (18.912845121146432,-1.7225663731431816e-7)
            (18.9155613746294,-1.7335005797435579e-7)
            (18.918473173677228,-1.7365831238056542e-7)
            (18.92116951620733,-1.7444871438468123e-7)
            (18.92402495362176,-1.7579352872696243e-7)
            (18.926705378863087,-1.764910697260881e-7)
            (18.92970808369342,-1.7672816450227032e-7)
            (18.932471978446745,-1.7767422759410262e-7)
            (18.935389494768604,-1.7818241923610862e-7)
            (18.938106714416648,-1.7866199573790294e-7)
            (18.941044546697235,-1.799303187328711e-7)
            (18.943799062956778,-1.8051572901377251e-7)
            (18.946889578205752,-1.802797714507214e-7)
            (18.94972449712982,-1.8092461115881244e-7)
            (18.952696193661957,-1.8181088467740053e-7)
            (18.955480465957734,-1.8193237433827796e-7)
            (18.958577289876796,-1.8284543537289835e-7)
            (18.96146640641629,-1.832731257173145e-7)
            (18.964677172752243,-1.827687951123929e-7)
            (18.967630027601462,-1.829326997287525e-7)
            (18.970750587297807,-1.8425236286419322e-7)
            (18.97369075750103,-1.8394619886564136e-7)
            (18.977078745603965,-1.8426326772741043e-7)
            (18.98021085529906,-1.8436891218482534e-7)
            (18.983658227495784,-1.8391172307134983e-7)
            (18.98685275268168,-1.834453346976927e-7)
            (18.99034286127971,-1.8491786575760641e-7)
            (18.99364850928688,-1.8410192336092341e-7)
            (18.997675965826552,-1.8344549221695502e-7)
            (19.00136073881488,-1.8320824537706436e-7)
            (19.0055744538435,-1.8172534092282414e-7)
            (19.009539099744064,-1.8150248156380557e-7)
            (19.015052049773136,-1.785927769057255e-7)
            (19.020153268165977,-1.7800264480891261e-7)
            (19.025718804173092,-1.7681869109227358e-7)
            (19.030317997506963,-1.7577459579100538e-7)
            (19.034743702214044,-1.744963456962477e-7)
            (19.03854545397055,-1.7280024354869483e-7)
            (19.04220419910326,-1.7178317594751906e-7)
            (19.04574157879996,-1.6947446124464125e-7)
            (19.049141084863074,-1.6871227279105788e-7)
            (19.052529253807954,-1.6573393263476105e-7)
            (19.055748312760723,-1.640554166960133e-7)
            (19.059117719649283,-1.638604400211764e-7)
            (19.062214383815462,-1.6116283850290315e-7)
            (19.06535644140432,-1.612132379802223e-7)
            (19.06825708962885,-1.5980127357687372e-7)
            (19.07122633885951,-1.5615754848218705e-7)
            (19.074036122927346,-1.5480087610741935e-7)
            (19.07696930277554,-1.545705261934888e-7)
            (19.079813151591633,-1.5254075696269403e-7)
            (19.082738632517643,-1.4993309686362622e-7)
            (19.085491204292897,-1.4832936915047897e-7)
            (19.088540043132284,-1.4711696649355632e-7)
            (19.09134811373051,-1.449122137275926e-7)
            (19.094284154413387,-1.4347250855030163e-7)
            (19.097012245178156,-1.4188945423398797e-7)
            (19.099910791591487,-1.3883436842209483e-7)
            (19.10263123613924,-1.3706821668003377e-7)
            (19.105671423610705,-1.3612536826091693e-7)
            (19.108454731274698,-1.339558384598033e-7)
            (19.111338394977427,-1.3158016174516362e-7)
            (19.114034543385984,-1.3012672958162042e-7)
            (19.116983050881206,-1.2711342706663632e-7)
            (19.11973938360072,-1.2510552602122578e-7)
            (19.122796546527784,-1.2423187740830453e-7)
            (19.12559608275844,-1.2223609167680666e-7)
            (19.128497330446372,-1.1889992521276937e-7)
            (19.131225646334723,-1.1752796451451982e-7)
            (19.134304487518055,-1.1490872470258819e-7)
            (19.137156969043456,-1.1267248898813829e-7)
            (19.14025764678379,-1.1150383636129225e-7)
            (19.143113784667587,-1.0976535920690076e-7)
            (19.146113248107593,-1.0566829908640734e-7)
            (19.148945947997817,-1.0431134553153478e-7)
            (19.152240634850227,-1.022185362224153e-7)
            (19.15525183455955,-9.98583265902499e-8)
            (19.158457100127755,-9.80868747366713e-8)
            (19.161430446995993,-9.661843816140938e-8)
            (19.164628389826362,-9.204723926516158e-8)
            (19.167654666931575,-9.066766693648149e-8)
            (19.171271087414382,-8.892863499708597e-8)
            (19.174526159979354,-8.658825052299274e-8)
            (19.177951186367416,-8.411314198440209e-8)
            (19.18114639633375,-8.291237355465999e-8)
            (19.184683584369722,-7.792927146229147e-8)
            (19.18803417138959,-7.662932273155861e-8)
            (19.191700017653474,-7.499693472084819e-8)
            (19.195245233418778,-7.322303028906738e-8)
            (19.199090021544997,-6.860641377249058e-8)
            (19.202740144145398,-6.750431336230493e-8)
            (19.207174851958353,-6.432179435019698e-8)
            (19.211237466294335,-6.234125775453428e-8)
            (19.215857304694783,-5.975230032731958e-8)
            (19.22017168539951,-5.7884466881037694e-8)
            (19.225311698577336,-5.406752530478642e-8)
            (19.230236008788047,-5.2062128566538616e-8)
            (19.237617554057433,-4.9672446688575264e-8)
            (19.24456390134179,-4.583365322472349e-8)
            (19.25086079451224,-4.266860846605759e-8)
            (19.256929628303993,-3.979720021067739e-8)
            (19.26204752369543,-3.8063690805786e-8)
            (19.266974374663683,-3.574412742827423e-8)
            (19.27176046656959,-3.4771228430295405e-8)
            (19.27637625270179,-3.229272499961051e-8)
            (19.281004034953835,-3.23906888815509e-8)
            (19.285432920556577,-2.9922364359226235e-8)
            (19.290017607167794,-2.9981415978676736e-8)
            (19.29432381762345,-2.934113250654821e-8)
            (19.298680563689327,-2.4484501181126154e-8)
            (19.302816615618056,-2.330163947055929e-8)
            (19.30685410459798,-2.5471045724846613e-8)
            (19.310719628920854,-2.299567553116879e-8)
            (19.315048327712613,-2.2242673111253262e-8)
            (19.31922817745848,-2.1964586248484837e-8)
            (19.32377271221162,-1.7985096835681742e-8)
            (19.32790142874219,-1.6934207261433656e-8)
            (19.332007801032603,-1.87128101713222e-8)
            (19.335910887910035,-1.6708594773995547e-8)
            (19.340609014409242,-1.6218421707463003e-8)
            (19.344868682127142,-1.6102457821817515e-8)
            (19.34944969823025,-1.233504098856659e-8)
            (19.353592239726776,-1.1248859855761326e-8)
            (19.357730629560347,-1.3839192456695451e-8)
            (19.361686505263265,-1.173034746110067e-8)
            (19.366141429590044,-1.1486276268880666e-8)
            (19.37043776774938,-1.133381797029041e-8)
            (19.37514075815919,-8.410604900472561e-9)
            (19.379433086462267,-7.56698530832641e-9)
            (19.383784183542616,-9.602728632618203e-9)
            (19.38791892700691,-7.923433878993054e-9)
            (19.392909945637772,-7.747103253898711e-9)
            (19.397430278137158,-7.717100830216591e-9)
            (19.402294627784713,-4.923361498717682e-9)
            (19.40672056952984,-3.991569619817244e-9)
            (19.41122615235431,-6.725322774656841e-9)
            (19.415531935420994,-4.9133126068653405e-9)
            (19.42038629435556,-4.805235085266077e-9)
            (19.425056900362556,-4.713416625435558e-9)
            (19.430154483008618,-2.7195325159206265e-9)
            (19.434836860502386,-1.9651125749169528e-9)
            (19.439678939688243,-4.037065546345754e-9)
            (19.44427484320363,-2.6407911757327487e-9)
            (19.44980186026307,-2.488703491303154e-9)
            (19.454805473681954,-2.4456722246635436e-9)
            (19.460165795515284,-6.598308171320172e-10)
            (19.465083247358184,2.2372059010034246e-10)
            (19.47020837644678,-2.4270113566265918e-9)
            (19.47509695960171,-9.222305730029792e-10)
            (19.480557776097037,-6.684745237112013e-10)
            (19.485812754260913,-4.865286867045948e-10)
            (19.491500896819538,2.203163465780253e-10)
            (19.496781683156648,9.825412012159753e-10)
            (19.502435252356808,-6.041255975450313e-10)
            (19.507769615107556,4.013053533058092e-10)
            (19.513987701638996,6.723974733787054e-10)
            (19.519669068892743,9.976660364309387e-10)
            (19.525746623579955,1.1589411384646856e-9)
            (19.531396672078664,2.08581596823224e-9)
            (19.537553162492905,2.8450609698143517e-10)
            (19.543363253458402,1.2105198347270106e-9)
            (19.55023136881549,1.9018758185961538e-9)
            (19.556435507507935,2.2056080967086843e-9)
            (19.56296865022604,1.8322058016652173e-9)
            (19.569072794820812,2.8865798349319602e-9)
            (19.575862899748223,1.0441583460381485e-9)
            (19.582260798406438,1.8798540248162703e-9)
            (19.589077663573317,2.7650038219705472e-9)
            (19.595690551286477,3.385176544073791e-9)
            (19.60275541378115,1.3479626005237585e-9)
            (19.609466708709117,2.463160290098414e-9)
            (19.616776649476183,2.7260388311616682e-9)
            (19.623875707040597,3.2561276879069053e-9)
            (19.63160104872596,2.2109904336481573e-9)
            (19.638868786480014,3.0713558348246127e-9)
            (19.64715865591423,2.7290976187272327e-9)
            (19.654825888362005,3.372011580454823e-9)
            (19.66324995145491,2.839101447228974e-9)
            (19.671099686552026,3.740531294854671e-9)
            (19.679843872676578,2.5149973570503065e-9)
            (19.688031906939965,3.3944304984098437e-9)
            (19.697416540819724,3.1907566145227277e-9)
            (19.706064070865757,3.894142834920981e-9)
            (19.715521496976912,2.9902641091795455e-9)
            (19.724368127953078,4.010124118733267e-9)
            (19.734404513661758,2.8423478856147476e-9)
            (19.743772733337202,3.7034452148692694e-9)
            (19.754490924621468,3.5434052932133723e-9)
            (19.76436335167412,4.3555120925821315e-9)
            (19.775175033700712,3.0646492808682235e-9)
            (19.785326497792475,4.2012347112043205e-9)
            (19.79709952759378,3.1957045469703996e-9)
            (19.80802142412406,4.044682417657909e-9)
            (19.820426672373372,3.8033576615348335e-9)
            (19.8318800048648,4.752250925815629e-9)
            (19.844532057284194,3.147274215284157e-9)
            (19.856448430827566,4.386213474264242e-9)
            (19.87061937629139,3.591123508176573e-9)
            (19.88364344303294,4.418427399393535e-9)
            (19.898322239587962,4.132089573858805e-9)
            (19.91191747441183,5.089891047384057e-9)
            (19.92715271788258,3.6180884542777283e-9)
            (19.941536489214155,4.633517781887655e-9)
            (19.95916546388671,4.914918448215139e-9)
            (19.97515822996519,4.724201698067699e-9)
            (19.99315249542189,7.00957231037729e-9)
            (20.0,6.781623562234087e-9)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={423d5a32-5c83-4e91-b77a-f966e2f1288f}, draw opacity={1.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,-7.208840991434074e-15)
            (0.011,1.5200486256757934e-12)
            (0.02168943095101827,5.8175883374465996e-11)
            (0.03204190793424906,1.5682991569379156e-10)
            (0.040805331071174844,-6.03282304406425e-11)
            (0.04910488142380241,2.197045429236007e-12)
            (0.05822999649254364,9.232902917891894e-12)
            (0.06656248563157166,-3.423024577506463e-11)
            (0.07506991484442317,7.309547445770947e-11)
            (0.08286189004252238,1.2937815375745602e-10)
            (0.09064758583127948,-8.433080330635842e-11)
            (0.09804473012769774,-1.4030908849623097e-11)
            (0.1059127177382529,4.3553594053042914e-12)
            (0.11351171858550015,1.8073113662978557e-12)
            (0.12131962671921165,-1.6483335919975676e-11)
            (0.12858972836091132,2.1169096038528917e-11)
            (0.13621123678144303,-5.965798652494928e-11)
            (0.1433321183897155,-3.312571092481665e-11)
            (0.15101827761342904,-2.6400108083973645e-11)
            (0.1580898715203234,-6.226846267106387e-12)
            (0.165348276443014,-5.851423217026595e-11)
            (0.17211520251779933,-1.6742205307119558e-11)
            (0.17933374834444624,-7.871524999300581e-11)
            (0.18605270868133242,-6.00647214005146e-11)
            (0.19322822090779868,-4.690887038512583e-11)
            (0.19983300769516932,-1.865762546033677e-11)
            (0.206604259630888,-9.466188114181189e-11)
            (0.21293991222224418,-5.48260199346427e-11)
            (0.21981757023218165,-8.664698247652842e-11)
            (0.22617895679941954,-7.326518862713163e-11)
            (0.2328492010596304,-7.126617087579668e-11)
            (0.23901332799712924,-3.538531946780523e-11)
            (0.24539356489037156,-1.216378963788492e-10)
            (0.25137339681040816,-8.782243805312323e-11)
            (0.25793581515745967,-8.872186564698532e-11)
            (0.26396222044556883,-7.510560407505624e-11)
            (0.2701650392195887,-9.785591749278164e-11)
            (0.27592850937305063,-5.6700104188155644e-11)
            (0.28200657353790004,-1.3669702909159385e-10)
            (0.28769545979289785,-1.1160087372994066e-10)
            (0.2939279819854715,-9.056974909181183e-11)
            (0.29962752417970356,-7.10334091315736e-11)
            (0.3054246292651696,-1.243370221844546e-10)
            (0.3108409085281808,-8.073522484572642e-11)
            (0.3166921243185954,-1.4000677939434858e-10)
            (0.3221398689416037,-1.2372228335063813e-10)
            (0.32801202621696024,-9.690019445300021e-11)
            (0.33339069654900105,-6.795102616804219e-11)
            (0.33885850204299034,-1.4901952263779396e-10)
            (0.34399151267138783,-1.0579863517120182e-10)
            (0.3496786316604282,-1.3525156776606748e-10)
            (0.35492244994047584,-1.244294130442023e-10)
            (0.36043325138250737,-1.1046525903213335e-10)
            (0.36551039614242187,-7.160866379790351e-11)
            (0.3707373969637966,-1.6995721463214805e-10)
            (0.3756583156494759,-1.293920244056871e-10)
            (0.38122447148999195,-1.3018427223118645e-10)
            (0.38629227273763883,-1.1848462843608757e-10)
            (0.3914910991174165,-1.3111199371683664e-10)
            (0.39631155741842544,-8.221641703642227e-11)
            (0.40138635898820396,-1.8958952505943315e-10)
            (0.40616522354398177,-1.5117622502856679e-10)
            (0.4116382236996333,-1.3442459137812872e-10)
            (0.4165642148091624,-1.1306090473862282e-10)
            (0.4215379096168598,-1.644150258459415e-10)
            (0.4261761966325164,-1.0048711267355462e-10)
            (0.4311995267125712,-2.2346392757042574e-10)
            (0.43591971472997043,-1.7942722498885334e-10)
            (0.4407803129095682,-1.6474673300892825e-10)
            (0.4454903007235512,-1.0247644895109482e-10)
            (0.4503589888525585,-2.8303378415506826e-10)
            (0.45498419765395093,-1.935958934314246e-10)
            (0.45997755713093685,-2.5413960011873996e-10)
            (0.46481392800556065,-1.7948824155517796e-10)
            (0.47001814337975956,-3.39543504622765e-10)
            (0.47490166263610645,-2.2613924405032175e-10)
            (0.48048193584340054,-4.0262767527320806e-10)
            (0.4856972500067168,-3.115383410138667e-10)
            (0.4920097138485117,-3.3448565550331726e-10)
            (0.4979862923873452,-3.4325682129935543e-10)
            (0.5050316355294292,-2.450695922916809e-10)
            (0.5099478934630927,-2.3972639839017707e-10)
            (0.5145444787490993,-2.339630853929284e-10)
            (0.5183776071352972,-2.327417503819807e-10)
            (0.5219433364029809,-2.416632093782962e-10)
            (0.5249837746544691,-2.0681590894738816e-10)
            (0.5279199424784581,-2.1048742667445284e-10)
            (0.5305057484239355,-2.109390573003616e-10)
            (0.5329188321055822,-2.0619508588237175e-10)
            (0.5350800090882226,-1.9991941596834053e-10)
            (0.537162648010102,-1.978796119601701e-10)
            (0.5386795265224069,-1.9469827970680772e-10)
            (0.5401420974165941,-1.9249925834416985e-10)
            (0.5416542446047518,-1.901580114016905e-10)
            (0.5432176618328202,-1.8798372330113993e-10)
            (0.5457320913662972,-1.8112797805887756e-10)
            (0.5480130477411703,-1.7994198972027055e-10)
            (0.5504509917291438,-1.7195250067111966e-10)
            (0.5527463508929612,-1.7305147134482775e-10)
            (0.5554742944465949,-1.544498005583814e-10)
            (0.5579303783706181,-1.5635633645371572e-10)
            (0.5604613513694199,-1.4780131079077416e-10)
            (0.5628532235369467,-1.4701447758409915e-10)
            (0.5656432559082212,-1.3453685303406743e-10)
            (0.5682369141869815,-1.374590954100884e-10)
            (0.57113359762375,-1.1549091746224988e-10)
            (0.5737599419363224,-1.183926685068297e-10)
            (0.5764280582579917,-1.0877493422286323e-10)
            (0.5789542276160979,-1.0880449992327904e-10)
            (0.5819256741962543,-9.16573307776707e-11)
            (0.5846477397468324,-9.567356103096777e-11)
            (0.5875581200727934,-7.458754318493753e-11)
            (0.5902192807697375,-7.80495973320694e-11)
            (0.5929367217768776,-6.60709821562224e-11)
            (0.5955167012166148,-6.698719206144643e-11)
            (0.5983015963005553,-5.064040177763176e-11)
            (0.6010023751189816,-5.411175986334326e-11)
            (0.6038522888286585,-3.662920054207643e-11)
            (0.6065142418091286,-3.992345548033154e-11)
            (0.6093890172278636,-2.16865297283296e-11)
            (0.6120669636284376,-2.5138349654954707e-11)
            (0.6149676869154151,-6.292376415435294e-12)
            (0.6176536890536753,-1.0504060807722003e-11)
            (0.6205010851617707,9.002226121675643e-12)
            (0.6231578941335435,4.7598701434194415e-12)
            (0.6260453788054237,2.479088835591057e-11)
            (0.628727278898783,2.052502357675893e-11)
            (0.6316050923248098,4.021322388651611e-11)
            (0.6342740402219347,3.4855725343486385e-11)
            (0.6371115092170139,5.7186140786422406e-11)
            (0.6397616536582023,5.198939664944877e-11)
            (0.6426551836632796,7.281044858445159e-11)
            (0.645335003383877,6.755288568199401e-11)
            (0.6481838978203995,8.929498240055814e-11)
            (0.65083356686731,8.240192223356891e-11)
            (0.6536756535218322,1.0793084963969396e-10)
            (0.6563283655759803,1.018640687426376e-10)
            (0.6592227256401864,1.2270527278926091e-10)
            (0.6618990241299497,1.1585164584536938e-10)
            (0.6647285005802218,1.4212882508588946e-10)
            (0.6673684371218749,1.3334207792796205e-10)
            (0.6702355566564328,1.6121834213996889e-10)
            (0.6729047434252311,1.5429959166983287e-10)
            (0.6757971243137774,1.759362872404058e-10)
            (0.6784738328118392,1.6639640054200235e-10)
            (0.6813080984436296,2.0015883550677276e-10)
            (0.6839590621276096,1.8923731533828835e-10)
            (0.6868735708973901,2.1763855454837025e-10)
            (0.6895760605376245,2.0924208301718738e-10)
            (0.6924743171379221,2.355375249970288e-10)
            (0.6951649770969257,2.2172387362113744e-10)
            (0.698042938944286,2.6533596369076934e-10)
            (0.7007370202659522,2.520139766978987e-10)
            (0.7037216237112409,2.798634781204688e-10)
            (0.7064788708919157,2.676989047656457e-10)
            (0.7094113571162303,3.0711036284938486e-10)
            (0.7121458114054479,2.8644835132957493e-10)
            (0.7151235486504331,3.417912382076625e-10)
            (0.7179066179456021,3.2472170544518446e-10)
            (0.7209906117223401,3.5599305816924144e-10)
            (0.7238369491745729,3.338926490858961e-10)
            (0.726864421181173,4.034417915626598e-10)
            (0.7297003390052792,3.6964641548699743e-10)
            (0.7328638594069662,4.4350828189417933e-10)
            (0.7358080814281579,4.149222270723221e-10)
            (0.7390561825861578,4.730150119377385e-10)
            (0.7420636384660985,4.2127370433714817e-10)
            (0.7453128533505654,5.692981602363865e-10)
            (0.7483688020311601,4.968545835641015e-10)
            (0.7518877134965959,6.371306684826859e-10)
            (0.7551442628265223,5.532811576346896e-10)
            (0.7587609743638831,7.518508443155359e-10)
            (0.7621352589867563,5.897314626358924e-10)
            (0.7659736758221264,1.0078365380638663e-9)
            (0.7696030574105648,8.039589962792111e-10)
            (0.7741427718045494,1.105053276749854e-9)
            (0.7783558307725676,9.908026247386731e-10)
            (0.7842648786429587,9.633151272984558e-10)
            (0.7899267456457976,1.0553158080253761e-9)
            (0.794692348809906,8.321061387414629e-10)
            (0.7992759103103809,9.500449257213785e-10)
            (0.8031525685306428,8.822247384770235e-10)
            (0.8068822832717784,9.281640409111432e-10)
            (0.8104488221059553,9.066632142223286e-10)
            (0.8138796005810306,9.292518064831221e-10)
            (0.817278654563183,9.295886614071199e-10)
            (0.8205162194888295,9.710306460839722e-10)
            (0.8238615707610744,8.888573796784853e-10)
            (0.8269643563024132,9.82029495260196e-10)
            (0.8302238549665937,7.997485231442895e-10)
            (0.8331776059851463,8.609645202918943e-10)
            (0.8360609708084372,8.734473059820049e-10)
            (0.8388000828834055,8.89466050518943e-10)
            (0.8420690374445583,8.175955296414825e-10)
            (0.8450133702746374,8.878277998267573e-10)
            (0.8480792783268105,7.642514038730954e-10)
            (0.8508596159615509,8.079295275815606e-10)
            (0.8536027628731804,8.216300374591861e-10)
            (0.8562237696270623,8.321208415916884e-10)
            (0.8591400870161002,7.90305249580568e-10)
            (0.8619477965912336,8.370475827523009e-10)
            (0.86494821162268,7.595372906373272e-10)
            (0.8676965886556819,7.986733629279101e-10)
            (0.8704690407564254,7.847780641248881e-10)
            (0.8730994904031212,8.063587243155153e-10)
            (0.8762210011016806,7.558182078394782e-10)
            (0.8790474984135702,7.971881013525104e-10)
            (0.8820189913487677,7.374853916992074e-10)
            (0.8847414513401257,7.732822861172512e-10)
            (0.8875262494703735,7.516211160969801e-10)
            (0.8901813573114236,7.743947993812346e-10)
            (0.8931088570461754,7.349644085671295e-10)
            (0.8959294435219063,7.692392523071179e-10)
            (0.898930633545781,7.246820464677838e-10)
            (0.9017197594826352,7.596827856572089e-10)
            (0.9046832902789619,7.161375471899979e-10)
            (0.9074752113605957,7.475823946312449e-10)
            (0.9106737873674517,6.98769795409922e-10)
            (0.9136019040383995,7.350221826922266e-10)
            (0.9166962549165724,6.857590817378807e-10)
            (0.9195799963198781,7.259452892270789e-10)
            (0.9227247614473101,6.622417893457135e-10)
            (0.9256843448096086,6.993988102402371e-10)
            (0.9291043004944113,6.468405870461251e-10)
            (0.9322153025991088,6.916804653609801e-10)
            (0.9354809329695796,6.164036419142478e-10)
            (0.9385446909254579,6.718797937155059e-10)
            (0.942002595071966,5.709713492581217e-10)
            (0.9452417286215826,6.218667631162627e-10)
            (0.9489728918579692,5.520050381845168e-10)
            (0.9523714330927185,6.294515803711694e-10)
            (0.9559700616184232,4.5889404273563033e-10)
            (0.9593709398839446,5.659684912306607e-10)
            (0.9634012812208778,3.568985677752189e-10)
            (0.9671378940216939,4.660496547876595e-10)
            (0.9714400877219895,2.7538793426976503e-10)
            (0.9753896585733016,4.982844108404609e-10)
            (0.9797505524689808,-7.965116924210353e-11)
            (0.9839142857249505,2.55029739901099e-10)
            (0.9894243852170641,-4.459808492010722e-10)
            (0.9944543067883863,-1.5975728742710072e-10)
            (1.0012236347864596,-2.227548479443166e-10)
            (1.0076463223053094,-3.261436122083048e-10)
            (1.014955331616019,2.478967876460347e-11)
            (1.02056954546286,9.426664455108952e-12)
            (1.0259397542454005,6.921906303549758e-12)
            (1.0308590625704885,8.329478523167931e-12)
            (1.0355924918081503,1.1259596301650645e-11)
            (1.0402986990417409,-2.1893692765615146e-11)
            (1.0448017522495598,-1.8319202392519834e-11)
            (1.0494232496524052,-2.4880634494995496e-11)
            (1.0537669117726842,-1.324210751533318e-10)
            (1.0581221945441992,1.809638235770008e-10)
            (1.0622725129954251,1.0785783078191321e-10)
            (1.0663176533747076,-4.409557146296085e-13)
            (1.0701893471913317,3.257517753481144e-11)
            (1.0745091587768947,9.246693800884804e-11)
            (1.0786815748033793,2.5892027428870597e-12)
            (1.0831985654612741,2.2632540683411467e-10)
            (1.0873093178067865,1.769265300738789e-10)
            (1.0914048147358504,1.1858365510398561e-10)
            (1.0952958601210439,1.3059775511458917e-10)
            (1.0999624954797111,1.950551648834307e-10)
            (1.1041935015099802,1.16472633538751e-10)
            (1.1087216051429711,3.1063033820013725e-10)
            (1.1128273207446533,2.782547301841762e-10)
            (1.1169442107111713,1.9749140501240056e-10)
            (1.1208780460019854,2.2073618452296827e-10)
            (1.1252926185440437,2.673983321814466e-10)
            (1.1295478412976567,2.0676717457341e-10)
            (1.1341779808154009,3.530797947203289e-10)
            (1.1384183011988958,3.1957461340346464e-10)
            (1.1427450090479605,2.7947970459804143e-10)
            (1.1468528677237426,2.840875883195394e-10)
            (1.1517806433442601,3.481348149932111e-10)
            (1.1562443091179644,2.8796099148195556e-10)
            (1.1610137348155976,4.24626213575933e-10)
            (1.1653746612793552,4.0079586705977313e-10)
            (1.169858037134862,3.422418373152635e-10)
            (1.174137130020617,3.5450823801738075e-10)
            (1.1789174407135605,4.111683923960225e-10)
            (1.18351813883009,3.621751976990607e-10)
            (1.1884890728132285,4.593149502746791e-10)
            (1.1930872737128762,4.332019892843611e-10)
            (1.197930207659946,4.2009093498267074e-10)
            (1.2025099032343587,4.1204800942150624e-10)
            (1.2078900839417026,4.876855759234643e-10)
            (1.2127880447183201,4.4123803865318005e-10)
            (1.2179954803755177,5.231184710787588e-10)
            (1.2228185547311972,5.056156199665154e-10)
            (1.2279809391982894,4.836450552122822e-10)
            (1.2328722741861453,4.761755050272246e-10)
            (1.2381480154499318,5.54729455072914e-10)
            (1.243261122104805,5.207629317934643e-10)
            (1.2487210833587477,5.416324068488322e-10)
            (1.2538652645734891,5.237408490376711e-10)
            (1.259720213420241,5.906979866544504e-10)
            (1.265120836748868,5.55729486829598e-10)
            (1.2709570131029557,6.164100067747133e-10)
            (1.276388182714002,5.957739207265287e-10)
            (1.2823309338524387,6.162180390232896e-10)
            (1.287910333246452,5.951123100988337e-10)
            (1.2942967724578653,6.800317500794459e-10)
            (1.3001529739728839,6.438084822293319e-10)
            (1.306410039679868,6.900025543237113e-10)
            (1.312263079904165,6.731439688439144e-10)
            (1.3188042592172429,7.046702072399821e-10)
            (1.3249238033818658,6.77369358238977e-10)
            (1.3318858778603262,7.741109352871308e-10)
            (1.3382643655508666,7.392472664620756e-10)
            (1.345052558441823,7.696634178053063e-10)
            (1.3514348424027507,7.553309903077003e-10)
            (1.3587519617365977,8.075168695469124e-10)
            (1.3655436492645363,7.722334042827003e-10)
            (1.3731358432222749,8.721021023958636e-10)
            (1.3801201250120656,8.404718588783884e-10)
            (1.3875957724772572,8.588681924339043e-10)
            (1.3946546654930834,8.451473911222811e-10)
            (1.402978060601226,9.24137937814881e-10)
            (1.4106040948579825,8.806563507076095e-10)
            (1.4189477666197736,9.771196297441853e-10)
            (1.4266655980984724,9.49680832674006e-10)
            (1.4350367563830582,9.606054661681004e-10)
            (1.4429648194953055,9.478932494411565e-10)
            (1.4516379284056242,1.0315777285159764e-9)
            (1.4600610612660025,9.927639348730715e-10)
            (1.4693123399920003,1.0481289214903292e-9)
            (1.4780121804010466,1.0201407117740636e-9)
            (1.4879812120395244,1.1051574337717482e-9)
            (1.4972075269750011,1.0669788736885922e-9)
            (1.5074377910690395,1.1449974426817394e-9)
            (1.5169740201584903,1.1142049327882653e-9)
            (1.5277021217188713,1.1770860382366723e-9)
            (1.5377399159468317,1.1450998796051737e-9)
            (1.549314781221728,1.2461455873560575e-9)
            (1.5599918159763733,1.2041178141619735e-9)
            (1.5718189453089146,1.2825323990516536e-9)
            (1.582879400068001,1.2508881749608833e-9)
            (1.5955521454667563,1.329238941285177e-9)
            (1.6073756975810072,1.2908592844202025e-9)
            (1.621045505871509,1.4070738973349967e-9)
            (1.6336451007776107,1.3608706681377662e-9)
            (1.6476668464568045,1.4434084253440554e-9)
            (1.6608206706206552,1.4087087682252934e-9)
            (1.6762353295332961,1.5113321539624866e-9)
            (1.6905417868026869,1.4633771024967079e-9)
            (1.7070953722932014,1.597873831911518e-9)
            (1.7223652466446657,1.5438414816500523e-9)
            (1.7395495768258593,1.6437771349099176e-9)
            (1.7557124835012727,1.599311017501297e-9)
            (1.7751831278446129,1.743862861100958e-9)
            (1.7931083397287553,1.6771459403489644e-9)
            (1.8139369791108269,1.8522713438639036e-9)
            (1.83315345302792,1.7723560520543693e-9)
            (1.8551204870493834,1.9384801999625603e-9)
            (1.8758264350527567,1.8565905491491108e-9)
            (1.9016769607515271,2.111303913593495e-9)
            (1.9251863145374353,1.9880247857480406e-9)
            (1.9529232587553969,2.297809949472337e-9)
            (1.978353392644286,2.120680720332629e-9)
            (2.0077010457058444,2.526237180152294e-9)
            (2.0354059907827122,2.30852744244562e-9)
            (2.067393982765903,2.758168665314358e-9)
            (2.0984291975164227,2.505566488502923e-9)
            (2.136179522930321,3.0613263941943616e-9)
            (2.1705961250380224,2.7680750745463492e-9)
            (2.209290886063818,3.3066096560490237e-9)
            (2.2450134348248207,3.005622306205517e-9)
            (2.284734008262018,3.5289226311847933e-9)
            (2.321559687393223,3.328718037999417e-9)
            (2.3624496524112044,3.5082209051003377e-9)
            (2.3994180330706767,3.3955448865750563e-9)
            (2.4368680153195816,3.5732408199347622e-9)
            (2.4714626580928853,3.429921561057813e-9)
            (2.5074268228842334,3.672654294482002e-9)
            (2.540834128979978,3.6037649621494186e-9)
            (2.576598669202273,3.5710912630593318e-9)
            (2.6088670627969712,3.5267617693918044e-9)
            (2.640287040738589,3.6387567484996136e-9)
            (2.6694210195438863,3.550943923614734e-9)
            (2.699784922561919,3.671493784800148e-9)
            (2.7278679488465927,3.64339668180279e-9)
            (2.7542521499569714,3.5962592075037626e-9)
            (2.77982117380944,3.5505720722205076e-9)
            (2.804752825025982,3.681152500327498e-9)
            (2.8282498557428313,3.6307246806310286e-9)
            (2.851528145144038,3.6228373555548556e-9)
            (2.8737413498585678,3.6089280724871267e-9)
            (2.894804834531604,3.6276741307186236e-9)
            (2.914191044424735,3.605377293428099e-9)
            (2.9326927162088454,3.620414966745163e-9)
            (2.9495644108414036,3.608538129161612e-9)
            (2.962776384992608,3.6046574377707797e-9)
            (2.97549595252919,3.598096777808667e-9)
            (2.9877761873304904,3.601404196697411e-9)
            (2.9994074049546415,3.5964917680759403e-9)
            (3.0179907435885682,3.5873759647207874e-9)
            (3.0358107552291713,3.5912196573398517e-9)
            (3.055911947350566,3.5712521974954095e-9)
            (3.074832167923705,3.5909632497730816e-9)
            (3.0970270629743197,3.5126070679270857e-9)
            (3.1172523965129257,3.5118747359914507e-9)
            (3.1384592965954314,3.5545436259700644e-9)
            (3.158641525827244,3.5348240604524396e-9)
            (3.1833090356060088,3.510412892203546e-9)
            (3.2058579193139294,3.544415883163343e-9)
            (3.2305152934824997,3.428573014576399e-9)
            (3.2529931850501894,3.4051131272995276e-9)
            (3.2760604691604582,3.5280170492542767e-9)
            (3.298036735418779,3.4821751855437046e-9)
            (3.3223954067082775,3.4456952675622917e-9)
            (3.3459521173763216,3.4680960992594604e-9)
            (3.3712004545745007,3.4110724220849008e-9)
            (3.394611316213768,3.387851719404237e-9)
            (3.419332486221553,3.4651761344720942e-9)
            (3.4425530607779975,3.4377212378957594e-9)
            (3.468702547819677,3.396879114769517e-9)
            (3.49270356860935,3.4020836217117596e-9)
            (3.51786893647775,3.383055386910332e-9)
            (3.5412221379282434,3.3341892182642937e-9)
            (3.5660575798864755,3.447896112337846e-9)
            (3.5893609881303097,3.422095792518879e-9)
            (3.6154945283562174,3.3362243064364607e-9)
            (3.6393122943860288,3.3290345844121733e-9)
            (3.6637029937215,3.3747684442326005e-9)
            (3.686458037958706,3.303824545064524e-9)
            (3.711057296790585,3.4207579139537265e-9)
            (3.734049646298517,3.4065127699341024e-9)
            (3.7594085027577373,3.2845618871465656e-9)
            (3.782487956640613,3.2520883736725132e-9)
            (3.805814819385168,3.3833951405989226e-9)
            (3.827692948524291,3.2973006878869698e-9)
            (3.851866367035912,3.3746865630234742e-9)
            (3.8742752927686976,3.37653817837523e-9)
            (3.8982758006853593,3.2514544873894584e-9)
            (3.9202220589950807,3.186528250274038e-9)
            (3.9424029431609457,3.398143851986862e-9)
            (3.9632992501307354,3.3074451943126716e-9)
            (3.9869249729114307,3.3114293559368037e-9)
            (4.008537880345975,3.324552314766976e-9)
            (4.030920402471337,3.2348033991209563e-9)
            (4.051524147042997,3.1395181916831727e-9)
            (4.072587047780748,3.402432817393317e-9)
            (4.092482186516457,3.3159805999834636e-9)
            (4.113120315237018,3.2478624766291913e-9)
            (4.133159021590386,3.2052787865965675e-9)
            (4.153788686689366,3.344323630074099e-9)
            (4.1731532764381445,3.281495539574056e-9)
            (4.194284150569068,3.268999030774996e-9)
            (4.21372371016318,3.2372995662522373e-9)
            (4.233755419852487,3.274097465784038e-9)
            (4.252366786247631,3.1872501170647507e-9)
            (4.271960714250628,3.332511409068342e-9)
            (4.2902769423672895,3.2808232151189707e-9)
            (4.310165884334437,3.2283491458400707e-9)
            (4.328395751875545,3.180859537690113e-9)
            (4.346945081862657,3.281924991920679e-9)
            (4.364263973934414,3.1880044474908596e-9)
            (4.382849227378954,3.293918897242754e-9)
            (4.400139624228522,3.257976348986978e-9)
            (4.418595524502542,3.1945710397405727e-9)
            (4.435538049174297,3.1258162268856925e-9)
            (4.452745114622352,3.283017685032893e-9)
            (4.468876273117789,3.191805228155781e-9)
            (4.486518424181897,3.2319572263272593e-9)
            (4.502797463438853,3.2056111470338784e-9)
            (4.519748048262008,3.1700488934079424e-9)
            (4.535390402994521,3.082081760734587e-9)
            (4.551445002506456,3.265171318349287e-9)
            (4.566524950732015,3.1865183608099376e-9)
            (4.583210006983286,3.1563206573105283e-9)
            (4.598462407209621,3.1273539556380548e-9)
            (4.613973788242376,3.1476520471442737e-9)
            (4.628376786533573,3.0470227766422705e-9)
            (4.643456610792698,3.219261677871806e-9)
            (4.657604201649077,3.160115536598422e-9)
            (4.673222690301043,3.0758882352001784e-9)
            (4.687417906168926,3.032224529364957e-9)
            (4.701626665498313,3.1195812549110913e-9)
            (4.714899271648037,3.0134558627536903e-9)
            (4.729148502705169,3.142568976568557e-9)
            (4.742449138035752,3.104664109522149e-9)
            (4.756861225993756,2.99728989858835e-9)
            (4.769977858407325,2.9320925381028796e-9)
            (4.783047542990999,3.0814710114915984e-9)
            (4.795323244698398,2.97727788937451e-9)
            (4.808864916768368,3.038083605373228e-9)
            (4.821379709419053,3.016751846880111e-9)
            (4.834534371165319,2.9239856360654906e-9)
            (4.8465872922997475,2.8389708792249222e-9)
            (4.858703130009299,3.024947882814684e-9)
            (4.870128167454916,2.9300697825370513e-9)
            (4.8830393236958916,2.9165747717791356e-9)
            (4.894799731031957,2.9019547545012246e-9)
            (4.906786736805495,2.8476033076117174e-9)
            (4.917846791367709,2.7487282678339e-9)
            (4.9291655626070225,2.9427438833918483e-9)
            (4.939857424493608,2.860577044228068e-9)
            (4.950879755477555,2.7934399110435926e-9)
            (4.961573827240614,2.7364807947860315e-9)
            (4.972474444803906,2.8508501600141248e-9)
            (4.9827280002054595,2.780091840560322e-9)
            (4.994002359318339,2.755980527965631e-9)
            (5.004341848952194,2.718022742577003e-9)
            (5.014907413819212,2.7256979056686964e-9)
            (5.024719090123875,2.6407844419432966e-9)
            (5.0349974626032195,2.7499956784367263e-9)
            (5.044629769760954,2.6924638030607395e-9)
            (5.055196457332325,2.6295442051029307e-9)
            (5.064835254145584,2.581916169121727e-9)
            (5.07454576245623,2.636108912728459e-9)
            (5.083615871625556,2.548556137778436e-9)
            (5.093354254254694,2.6224907144588056e-9)
            (5.1024338187046405,2.5801833685951123e-9)
            (5.112218880728559,2.5022203825731e-9)
            (5.121157943110169,2.4405264471730794e-9)
            (5.130139538111758,2.5352902990892666e-9)
            (5.1385717921253935,2.4504853819649005e-9)
            (5.147860346316325,2.472303600790112e-9)
            (5.156436979953702,2.4406788947850166e-9)
            (5.165422580908989,2.3761711771259547e-9)
            (5.173682905158511,2.301706002326145e-9)
            (5.182072347030816,2.416678664001319e-9)
            (5.189974143997531,2.3399735693896968e-9)
            (5.198857326699698,2.3074041447759646e-9)
            (5.206953940664775,2.2784389744603585e-9)
            (5.21520269036508,2.2451700981492157e-9)
            (5.222837423357531,2.1620980627508423e-9)
            (5.230749552715228,2.2748823969797885e-9)
            (5.238205857189786,2.209693161754481e-9)
            (5.246670127385767,2.13325384216982e-9)
            (5.2542936773590405,2.0995524784167988e-9)
            (5.261899734027776,2.101910435124797e-9)
            (5.268980077474158,2.0129850872855253e-9)
            (5.276491428030928,2.1111834783502105e-9)
            (5.283555632853386,2.056876986444923e-9)
            (5.290711429297362,1.9658953519652597e-9)
            (5.297649730470281,1.900375619436211e-9)
            (5.3046600945664375,2.0148783614518208e-9)
            (5.3113054531569865,1.9383115775123417e-9)
            (5.318234954762164,1.8849954969108405e-9)
            (5.324958626052877,1.836417672143066e-9)
            (5.3318687519844925,1.8732361533792835e-9)
            (5.338350090964901,1.8108122076024892e-9)
            (5.345388382123177,1.7922526961236242e-9)
            (5.3518828680661334,1.7446815763058364e-9)
            (5.358630329206043,1.7323536675175827e-9)
            (5.3648931239705355,1.664794921387451e-9)
            (5.371472637218699,1.7023843198961606e-9)
            (5.37762314258875,1.644667932712104e-9)
            (5.384306048138262,1.605036326195393e-9)
            (5.3904469125105585,1.5530874835589074e-9)
            (5.396755650307141,1.5632170482783778e-9)
            (5.402638552768351,1.4928873006685976e-9)
            (5.408937756295964,1.513305052907821e-9)
            (5.414804341553934,1.4617091151173988e-9)
            (5.421109120039127,1.4133336323758798e-9)
            (5.426904098503755,1.3538407630863346e-9)
            (5.432844960563731,1.3849436478966628e-9)
            (5.438407344397165,1.3144019112115834e-9)
            (5.444483591989831,1.3082598038897305e-9)
            (5.45010294085445,1.2600748703648412e-9)
            (5.456024178311197,1.2193668284063756e-9)
            (5.4614895308847,1.1514651230525197e-9)
            (5.4671463914563265,1.1941521341856787e-9)
            (5.472454647662571,1.1257173664453179e-9)
            (5.478339181586729,1.091848249506457e-9)
            (5.483734079411886,1.0416717759400378e-9)
            (5.489303830091959,1.0224182011173495e-9)
            (5.494474652632499,9.465017546665977e-10)
            (5.499934049862698,9.889236508339185e-10)
            (5.505053272002608,9.235709912612809e-10)
            (5.510746693678144,8.697051072864602e-10)
            (5.515933542304885,8.106264213432121e-10)
            (5.521215277146189,8.226329166957203e-10)
            (5.526148112735021,7.378752099113403e-10)
            (5.531500343528665,7.720113208159148e-10)
            (5.536495844380739,7.074036845933241e-10)
            (5.541991263647922,6.494984598640078e-10)
            (5.546997474949656,5.723851119489204e-10)
            (5.5520857761040965,6.275229629538222e-10)
            (5.556866411954421,5.278309839612106e-10)
            (5.562237503434793,5.572609741407663e-10)
            (5.567200695424348,4.824150090686491e-10)
            (5.57255777177098,4.501499199040864e-10)
            (5.57746529288579,3.3567005749582857e-10)
            (5.5825364743690775,4.669324092106376e-10)
            (5.587329885037494,3.276258655342345e-10)
            (5.593004318376723,3.943230486833788e-10)
            (5.598161248846779,2.822922333747711e-10)
            (5.603756350630987,2.9382235677755615e-10)
            (5.608921985110317,1.4636532043160505e-10)
            (5.614664014643126,3.0051968736560824e-10)
            (5.62018197931596,1.4737374585460306e-10)
            (5.628352512070213,6.896393621732133e-11)
            (5.634070500122069,-5.089035798886722e-11)
            (5.639440176005566,-9.533559187197802e-11)
            (5.643589834715714,-1.4563598171762928e-10)
            (5.647461959799352,-1.8776405147107923e-10)
            (5.65095198827524,-2.3791896308784146e-10)
            (5.654146602645926,-2.6586503524110644e-10)
            (5.65672348946126,-3.1504235991792414e-10)
            (5.659197260068954,-3.427708571684053e-10)
            (5.661185828271187,-3.639205143177545e-10)
            (5.663035906998902,-3.8919745853477757e-10)
            (5.664554460495911,-4.081211988723723e-10)
            (5.665949303904555,-4.258494793281799e-10)
            (5.668477821898376,-4.612826605791183e-10)
            (5.670851188566833,-4.88748520190201e-10)
            (5.673482109722254,-5.293297926520946e-10)
            (5.675954646710067,-5.556257873794497e-10)
            (5.678831413949069,-6.091673165932714e-10)
            (5.6814523829542765,-6.378139817777119e-10)
            (5.684189290346176,-6.78678853632438e-10)
            (5.686782784134124,-7.099042584984145e-10)
            (5.68985091534399,-7.633111872208039e-10)
            (5.692676687218152,-7.930866332406381e-10)
            (5.695745795051673,-8.538599718061231e-10)
            (5.698556474142292,-8.857619033244351e-10)
            (5.70145854251531,-9.313079716369032e-10)
            (5.704209179499386,-9.653454377104134e-10)
            (5.7074752360286976,-1.0284103075418995e-9)
            (5.710432641582427,-1.0606085294784448e-9)
            (5.713517185902713,-1.1224245717833415e-9)
            (5.71635940077893,-1.1563113029920081e-9)
            (5.719316796264662,-1.2067356620438545e-9)
            (5.722123721997328,-1.2427165544535038e-9)
            (5.725134016580105,-1.3019669512231173e-9)
            (5.728043264475194,-1.3367366201493124e-9)
            (5.731065729422032,-1.3951523640605372e-9)
            (5.733905108180027,-1.4309571856034758e-9)
            (5.737050977413326,-1.4944067957647356e-9)
            (5.739960717459221,-1.5307231091871696e-9)
            (5.74305370719368,-1.5942586518494656e-9)
            (5.745918575990231,-1.6300173998305048e-9)
            (5.748944442641883,-1.6934379827322673e-9)
            (5.751782412201485,-1.7303159833402856e-9)
            (5.754940857694028,-1.7967500796461331e-9)
            (5.757843621037204,-1.8342382008267082e-9)
            (5.7608736295853715,-1.8996790113154506e-9)
            (5.763695443766914,-1.9356400820376677e-9)
            (5.76672885666953,-2.0045785308244327e-9)
            (5.769567727005553,-2.0428268634134627e-9)
            (5.7727062251679975,-2.109650361776217e-9)
            (5.775583815206479,-2.1474409219768274e-9)
            (5.77855897159703,-2.217881530954484e-9)
            (5.78134421029394,-2.253658879915209e-9)
            (5.7844046365291675,-2.326891149809609e-9)
            (5.787252189791003,-2.3669904940501056e-9)
            (5.790342091968484,-2.4334129028646897e-9)
            (5.793183724343523,-2.470218057749054e-9)
            (5.796129602083259,-2.549318511511062e-9)
            (5.798898523740581,-2.585058971951074e-9)
            (5.802004854970102,-2.6593643454769635e-9)
            (5.804868719235621,-2.7012806192011386e-9)
            (5.80790215735163,-2.7702304129870843e-9)
            (5.810709431887615,-2.804786980238048e-9)
            (5.813664902567095,-2.894744956031129e-9)
            (5.81644714041648,-2.9312814394319127e-9)
            (5.819607798456641,-3.002860545852966e-9)
            (5.822493922161138,-3.0452654239478953e-9)
            (5.8254892357588695,-3.123455014142626e-9)
            (5.828279932742345,-3.1545434237724673e-9)
            (5.831290410282159,-3.2554152738829613e-9)
            (5.834119341789446,-3.294037653026385e-9)
            (5.837328208569478,-3.360470956414397e-9)
            (5.84024463234615,-3.4001723140776675e-9)
            (5.843239071423139,-3.4982941296427377e-9)
            (5.846047151929687,-3.5242922169646967e-9)
            (5.849169574885101,-3.6341985899771684e-9)
            (5.852085844006569,-3.6759968067877307e-9)
            (5.855337533985588,-3.739663883984478e-9)
            (5.8583029572414365,-3.770783909424731e-9)
            (5.861356153958303,-3.9058383542783255e-9)
            (5.864237209187965,-3.92343768637854e-9)
            (5.867557850421441,-4.040700646248956e-9)
            (5.870622103957619,-4.084012167345078e-9)
            (5.873954982837746,-4.160012831410659e-9)
            (5.877019928660379,-4.170357676825971e-9)
            (5.880237105451205,-4.375865560092649e-9)
            (5.88328858564408,-4.3725911571279204e-9)
            (5.886960596021146,-4.517799506520287e-9)
            (5.890285933310898,-4.5464309238635674e-9)
            (5.893854321254477,-4.684247842425206e-9)
            (5.897160185940432,-4.628131083089703e-9)
            (5.900755812640024,-5.036195110784518e-9)
            (5.904186423130919,-4.9434673772324e-9)
            (5.908126535859147,-5.197464044923727e-9)
            (5.911928467513334,-5.125811136760072e-9)
            (5.91629423273147,-5.554630807412065e-9)
            (5.920427056122183,-5.4377154465593306e-9)
            (5.92579833780438,-5.784009771200959e-9)
            (5.9309880701766495,-5.8828162379089775e-9)
            (5.9375139261444545,-5.674139235752399e-9)
            (5.942183525247581,-5.744141503457136e-9)
            (5.94657641931434,-5.88795070637236e-9)
            (5.950555406172014,-5.899743633099135e-9)
            (5.954281936897653,-6.129326674090122e-9)
            (5.957843024852799,-5.846215380024287e-9)
            (5.961251874015212,-6.02775061274402e-9)
            (5.964472656056506,-6.108149589649839e-9)
            (5.967539870991661,-6.1730076188993945e-9)
            (5.97083030851611,-6.143491898949608e-9)
            (5.974025576227744,-6.281600111147983e-9)
            (5.977373437294851,-6.189646743256631e-9)
            (5.980444587307586,-6.2960446282004655e-9)
            (5.983504309975233,-6.334745118962455e-9)
            (5.986393779837216,-6.40496441610033e-9)
            (5.989687878358847,-6.38717191430395e-9)
            (5.992698657357156,-6.4897963643386574e-9)
            (5.9958245207390695,-6.452752644818539e-9)
            (5.998699158348904,-6.530799304416518e-9)
            (6.001635908286206,-6.573522862216757e-9)
            (6.00442004348953,-6.634006138340505e-9)
            (6.007372614434328,-6.625788058774036e-9)
            (6.01023567503053,-6.704143355787284e-9)
            (6.013221382743808,-6.712694631145344e-9)
            (6.016020600580043,-6.7800092064595185e-9)
            (6.019075956168165,-6.781620225274081e-9)
            (6.021911183947674,-6.851901747929372e-9)
            (6.024942127090916,-6.8505417075793574e-9)
            (6.027755178230065,-6.917213520991069e-9)
            (6.03075143421668,-6.924103492544772e-9)
            (6.033555393509882,-6.987234186149449e-9)
            (6.036649070182122,-6.9848122188342316e-9)
            (6.03950823440461,-7.051041329400212e-9)
            (6.042545549493574,-7.050335042613048e-9)
            (6.045376168207613,-7.1129039064539945e-9)
            (6.048446149773054,-7.11221390907809e-9)
            (6.051315375069301,-7.173779260727024e-9)
            (6.054487448724687,-7.168149142146242e-9)
            (6.057414650531773,-7.232562362488514e-9)
            (6.0605203160003995,-7.225238963375685e-9)
            (6.063427058777211,-7.287184048827469e-9)
            (6.0666488544464965,-7.276095778077223e-9)
            (6.069647452316347,-7.3382224107003446e-9)
            (6.0729405239609,-7.327270405732484e-9)
            (6.0759860679688575,-7.393912594851894e-9)
            (6.079244621070089,-7.368452108484128e-9)
            (6.0823046805941825,-7.4345154029087635e-9)
            (6.085771891603554,-7.410236299078177e-9)
            (6.088978230675245,-7.47766310755693e-9)
            (6.092466696291735,-7.4485560322337835e-9)
            (6.095709335311737,-7.527278126169766e-9)
            (6.099251538482311,-7.461029150865906e-9)
            (6.1025826529777545,-7.542568141383384e-9)
            (6.106431512368907,-7.488751451066923e-9)
            (6.109969189034757,-7.581322560140147e-9)
            (6.1138140199884665,-7.480369441959038e-9)
            (6.117411390364135,-7.607727809170523e-9)
            (6.1214897302931215,-7.417603075706229e-9)
            (6.125321630537127,-7.56562703277539e-9)
            (6.129858878654157,-7.373341436465098e-9)
            (6.134023463744204,-7.590494711846083e-9)
            (6.138699408539396,-7.163579573141496e-9)
            (6.14311870130822,-7.488387952957832e-9)
            (6.148646246223194,-6.8711342057388034e-9)
            (6.153854497208871,-7.1830532416611585e-9)
            (6.161317346226683,-7.182591407793377e-9)
            (6.1684814517210755,-7.121452910138633e-9)
            (6.174827838697758,-7.413043369289189e-9)
            (6.180954442197871,-7.3268741955664125e-9)
            (6.18617980653068,-7.421861172760107e-9)
            (6.191226597520619,-7.4063091635937005e-9)
            (6.196104504095507,-7.449472379129332e-9)
            (6.200828295839992,-7.45788203036931e-9)
            (6.205530314910034,-7.46484515909048e-9)
            (6.210062440339162,-7.492005917046474e-9)
            (6.214674023927836,-7.464072735629673e-9)
            (6.219075492557603,-7.473588137419474e-9)
            (6.223710214446279,-7.525846404526608e-9)
            (6.22802607007302,-7.454843515309633e-9)
            (6.232246218214859,-7.664406918553883e-9)
            (6.236338552094024,-7.635694598569103e-9)
            (6.240440594209894,-7.54914715977121e-9)
            (6.244383108852336,-7.587960662906428e-9)
            (6.248786911976464,-7.645830916369196e-9)
            (6.253031155273249,-7.583690670903445e-9)
            (6.257617266504606,-7.771557341169076e-9)
            (6.261791495128483,-7.74466665406844e-9)
            (6.265955326045206,-7.695701678591599e-9)
            (6.2699167563553635,-7.71725967149778e-9)
            (6.274730358619151,-7.776697308962634e-9)
            (6.279068752216228,-7.718350772501143e-9)
            (6.283712197374218,-7.892639009279306e-9)
            (6.287910160457536,-7.8735702215655e-9)
            (6.292099737540575,-7.806154549080883e-9)
            (6.2961086699057205,-7.836196490305893e-9)
            (6.300657061478517,-7.87239165238026e-9)
            (6.30502882176776,-7.82617141877131e-9)
            (6.309826858261999,-7.972476920667837e-9)
            (6.31418676920869,-7.948385806469437e-9)
            (6.318566874475788,-7.908232009285658e-9)
            (6.322734893982438,-7.92441624318431e-9)
            (6.327821039915453,-7.968627324887061e-9)
            (6.3324140661197585,-7.919945145643902e-9)
            (6.337388752664094,-8.066153620489264e-9)
            (6.341880737929425,-8.046411471947028e-9)
            (6.346387167088225,-7.98976145683105e-9)
            (6.350699879129818,-8.01330790077045e-9)
            (6.355613681114569,-8.04307639181964e-9)
            (6.360340348509479,-8.001397133810534e-9)
            (6.3655741013955,-8.130648093622092e-9)
            (6.3703250702703675,-8.105509789844096e-9)
            (6.37511656926989,-8.071571959421663e-9)
            (6.379677562856811,-8.083664489886427e-9)
            (6.385269099258125,-8.122074775708292e-9)
            (6.390321844528393,-8.076808651888139e-9)
            (6.395845844059198,-8.211297541797859e-9)
            (6.400823813706328,-8.189086309784245e-9)
            (6.4058296757751005,-8.140163483885178e-9)
            (6.410621771907321,-8.159335528464135e-9)
            (6.41610927312342,-8.185719254152525e-9)
            (6.421390060070735,-8.145628456800692e-9)
            (6.427296331815106,-8.2694182995317e-9)
            (6.43264164172437,-8.241826777047855e-9)
            (6.438033415387936,-8.21215666175551e-9)
            (6.443168490109525,-8.222175605485328e-9)
            (6.449500744802786,-8.254287943556512e-9)
            (6.4552282129964444,-8.212149330927114e-9)
            (6.460917123882172,-8.318526341216422e-9)
            (6.4664299943047245,-8.293202239713426e-9)
            (6.472109893843536,-8.250975360734703e-9)
            (6.477599866824919,-8.268127918948459e-9)
            (6.484521590601264,-8.289978925637133e-9)
            (6.490769147482548,-8.244142142455536e-9)
            (6.497099505575174,-8.375413417138137e-9)
            (6.503104442609042,-8.344278170756304e-9)
            (6.50910531021057,-8.298101215185466e-9)
            (6.514912192007346,-8.321080282862584e-9)
            (6.521746490564734,-8.328745933259407e-9)
            (6.528368432302966,-8.29354773309519e-9)
            (6.535282658624768,-8.40943576900302e-9)
            (6.541887021233489,-8.378280829094001e-9)
            (6.54854585275039,-8.343681585076814e-9)
            (6.5549467485257535,-8.358223697199621e-9)
            (6.56242494018773,-8.382069244217511e-9)
            (6.569595657075309,-8.345227996173498e-9)
            (6.576952647226724,-8.446899443365548e-9)
            (6.58407629490976,-8.418035585971241e-9)
            (6.591406388983783,-8.38798319310844e-9)
            (6.598468117356945,-8.3994378727973e-9)
            (6.606621422884321,-8.427117965928816e-9)
            (6.614482939945709,-8.390278878954704e-9)
            (6.622565854797922,-8.487748602554093e-9)
            (6.630402546261188,-8.45794155423807e-9)
            (6.638511003481203,-8.433829555248804e-9)
            (6.646321594311831,-8.442199702183037e-9)
            (6.655336844100273,-8.472615263896004e-9)
            (6.664032265799997,-8.436179610222324e-9)
            (6.67300187503927,-8.529936852365526e-9)
            (6.681701916509315,-8.498724642767184e-9)
            (6.690751656787396,-8.48136433513258e-9)
            (6.699467620692771,-8.486219380923727e-9)
            (6.70953114728367,-8.519405432176274e-9)
            (6.719240401172938,-8.483245905312875e-9)
            (6.729296220857663,-8.5733021184961e-9)
            (6.739051478359788,-8.540077790663148e-9)
            (6.749250984785818,-8.530974749671765e-9)
            (6.759072644138204,-8.531442158085207e-9)
            (6.770424278253111,-8.567872409379707e-9)
            (6.781378391271455,-8.53172039351629e-9)
            (6.792777748219564,-8.617807880430847e-9)
            (6.803835135875815,-8.581509869161773e-9)
            (6.815452537619848,-8.58376420657094e-9)
            (6.826637086103229,-8.577968167463447e-9)
            (6.839581715523516,-8.619327171395664e-9)
            (6.852074839415017,-8.582442371285447e-9)
            (6.865144976785781,-8.664046030363928e-9)
            (6.87781733840141,-8.622490250480932e-9)
            (6.891189291928559,-8.642891293353976e-9)
            (6.9040578181595045,-8.626646941635594e-9)
            (6.918962889490099,-8.677728007762868e-9)
            (6.933349279232898,-8.638059320442877e-9)
            (6.948469635940414,-8.714516317674618e-9)
            (6.96311873983792,-8.663203268909826e-9)
            (6.978620305876994,-8.715826537341091e-9)
            (6.99352438432008,-8.680585723745371e-9)
            (7.0107344589477885,-8.751449647824519e-9)
            (7.027346206152155,-8.704886804714027e-9)
            (7.04479231907276,-8.77412038992102e-9)
            (7.061683809198581,-8.707148459047313e-9)
            (7.079516771986039,-8.810531991700852e-9)
            (7.096624124659382,-8.746324210316258e-9)
            (7.116068050375401,-8.841648880452024e-9)
            (7.134838226525099,-8.788309539986996e-9)
            (7.154182933783297,-8.836866271843462e-9)
            (7.1729254816503785,-8.761022731026462e-9)
            (7.192378645702679,-8.899926284673238e-9)
            (7.21095573226118,-8.819624013535858e-9)
            (7.231218240142462,-8.899983182523667e-9)
            (7.250768814491426,-8.857444120563821e-9)
            (7.271950679131957,-8.876339384426143e-9)
            (7.291107726300464,-8.820381159097771e-9)
            (7.309799406006514,-8.907404962940929e-9)
            (7.327331317222287,-8.851423644983629e-9)
            (7.3468257404179065,-8.896134526957936e-9)
            (7.364496887679591,-8.876435966375889e-9)
            (7.380351358099955,-8.855052067424942e-9)
            (7.395661824760631,-8.829874911482437e-9)
            (7.409934614887296,-8.865901932816199e-9)
            (7.4234338441326875,-8.838082154646669e-9)
            (7.435945653427268,-8.840699554102914e-9)
            (7.447974468437061,-8.832237847008691e-9)
            (7.45619689371642,-8.823571180825901e-9)
            (7.463780660754168,-8.819663591238178e-9)
            (7.472957973445646,-8.814405003755849e-9)
            (7.48361838090029,-8.80784235217067e-9)
            (7.498601987931409,-8.79504204428177e-9)
            (7.513544575098735,-8.785366920549782e-9)
            (7.531019261258308,-8.779513107527716e-9)
            (7.5472644973390235,-8.758383586588378e-9)
            (7.564750924544476,-8.775065103423704e-9)
            (7.581645023033591,-8.746359274085981e-9)
            (7.600522405534512,-8.76808382498764e-9)
            (7.618382016794488,-8.779570054215255e-9)
            (7.637147419631682,-8.668022912416068e-9)
            (7.655133795030773,-8.64993067497121e-9)
            (7.673387213532538,-8.743849851721477e-9)
            (7.690872636580327,-8.693279838389906e-9)
            (7.710710775791019,-8.670018677702536e-9)
            (7.729869092240642,-8.689126632188804e-9)
            (7.7507074881879126,-8.586687795439524e-9)
            (7.769850823712152,-8.556710021552696e-9)
            (7.789559165377076,-8.649118905972613e-9)
            (7.808200153037791,-8.6004638441622e-9)
            (7.830020705864042,-8.56427840217264e-9)
            (7.8498968156452635,-8.581219716005925e-9)
            (7.870797945450921,-8.482242243171536e-9)
            (7.890014157175874,-8.423197757104699e-9)
            (7.909853242657142,-8.58001075948282e-9)
            (7.928661204287661,-8.518039582919397e-9)
            (7.948724758037008,-8.447218143560087e-9)
            (7.968144031260968,-8.429763380983317e-9)
            (7.988373818950174,-8.469014469199132e-9)
            (8.007322440416857,-8.42186839408703e-9)
            (8.02796728531179,-8.424887257515549e-9)
            (8.047095050523714,-8.398272656313013e-9)
            (8.067401217754444,-8.374969148159965e-9)
            (8.086202765523327,-8.32083535346706e-9)
            (8.10596971859505,-8.394519713212959e-9)
            (8.124446400997718,-8.342760302041166e-9)
            (8.144604601640655,-8.319582529812136e-9)
            (8.163191265001023,-8.285665978251043e-9)
            (8.182581756307524,-8.297571607229213e-9)
            (8.200602604630703,-8.22756583500013e-9)
            (8.219718081300071,-8.308370892014984e-9)
            (8.237561894809229,-8.26042757669396e-9)
            (8.256911601358919,-8.212311329043978e-9)
            (8.274708217573773,-8.164358500630748e-9)
            (8.293053926116434,-8.225580545195632e-9)
            (8.310172724869341,-8.145385484922739e-9)
            (8.328583067159068,-8.204498433224796e-9)
            (8.345697973284961,-8.163508876271904e-9)
            (8.363969977899647,-8.110204061744578e-9)
            (8.380795747390216,-8.043252947409856e-9)
            (8.398097807430231,-8.150896851034656e-9)
            (8.41429472185957,-8.068862577978027e-9)
            (8.431949587671832,-8.082109411204472e-9)
            (8.448254475242047,-8.044468313348987e-9)
            (8.465292494375033,-8.016242447111443e-9)
            (8.481049271800167,-7.930939759134306e-9)
            (8.497390685836667,-8.062078925218035e-9)
            (8.512706296326101,-7.987409863601812e-9)
            (8.529507899439407,-7.94759592036257e-9)
            (8.544918981799846,-7.903904552497835e-9)
            (8.56070310294845,-7.926400133674062e-9)
            (8.575379632342692,-7.82802190112282e-9)
            (8.59086632895377,-7.94922949924925e-9)
            (8.605353344285328,-7.888803922658253e-9)
            (8.62114414116579,-7.80958280942478e-9)
            (8.635581160561458,-7.749870714587461e-9)
            (8.650185924344585,-7.833816323147057e-9)
            (8.663838505692633,-7.729815052792401e-9)
            (8.678564946137003,-7.808049772123931e-9)
            (8.692261921377236,-7.763003203248107e-9)
            (8.706891681818941,-7.675361714799362e-9)
            (8.720300846312453,-7.594992579457193e-9)
            (8.733859866236632,-7.73045679915746e-9)
            (8.746590116900576,-7.629454830594105e-9)
            (8.76061935817108,-7.642027571062298e-9)
            (8.773542407885754,-7.605882784949413e-9)
            (8.786968414551819,-7.545919915997044e-9)
            (8.799349684522605,-7.447775389857485e-9)
            (8.812026307816955,-7.605315631140446e-9)
            (8.823953203760862,-7.515853603647688e-9)
            (8.837278476860503,-7.460788927064061e-9)
            (8.849417017840084,-7.4223616666552995e-9)
            (8.861712415573798,-7.412683717323261e-9)
            (8.873124589123467,-7.30281738740229e-9)
            (8.885058349150283,-7.450888908972934e-9)
            (8.896276100974731,-7.37855438190901e-9)
            (8.908810871734289,-7.270892380513589e-9)
            (8.920143430451605,-7.21981670585755e-9)
            (8.931424848642793,-7.268307042116468e-9)
            (8.94195855603818,-7.152256668652893e-9)
            (8.953256493377484,-7.265914189788605e-9)
            (8.963829772967951,-7.212269561112728e-9)
            (8.975451567333364,-7.076599340675605e-9)
            (8.985961860555971,-7.00607576368709e-9)
            (8.996350433492536,-7.112110855184278e-9)
            (9.006106642936723,-6.995236906593974e-9)
            (9.016873032933253,-7.052212379785796e-9)
            (9.026855966728737,-7.015164552778675e-9)
            (9.03749776350216,-6.882377675887035e-9)
            (9.047189703814672,-6.792297746236797e-9)
            (9.05681862923116,-6.939941388050615e-9)
            (9.065906569600717,-6.8275978293277995e-9)
            (9.076234129696767,-6.81798700106482e-9)
            (9.08566509328859,-6.791234661213863e-9)
            (9.095385917135149,-6.682842553814301e-9)
            (9.104306579458758,-6.57869630936353e-9)
            (9.113297734116152,-6.742982361544745e-9)
            (9.12181166227222,-6.637625223818522e-9)
            (9.130716845032898,-6.575984084938467e-9)
            (9.139353266734762,-6.517410523896624e-9)
            (9.148223908168148,-6.5471039902688156e-9)
            (9.156525524257365,-6.466644643036679e-9)
            (9.165421672167831,-6.461514618031019e-9)
            (9.173663048831777,-6.396624316759711e-9)
            (9.18228855900114,-6.376198818003345e-9)
            (9.190282599998904,-6.294364150503798e-9)
            (9.198622569454477,-6.331691773107242e-9)
            (9.20640915815285,-6.254966873068224e-9)
            (9.214784110863322,-6.225070762962195e-9)
            (9.222513617604282,-6.158303322399293e-9)
            (9.230517676071813,-6.155875916808399e-9)
            (9.23796195731561,-6.0708410950229254e-9)
            (9.245827307101177,-6.0955949910942604e-9)
            (9.253158117284787,-6.025432719061843e-9)
            (9.261006983990164,-5.9795950633800166e-9)
            (9.268241990794495,-5.9073676646936924e-9)
            (9.275695512775014,-5.924662663035052e-9)
            (9.282651635688058,-5.8395285557627696e-9)
            (9.290110256614197,-5.8394304311987e-9)
            (9.297033302157208,-5.7744025988218585e-9)
            (9.304352291096016,-5.727944970724593e-9)
            (9.31111180639226,-5.648772945607633e-9)
            (9.318100099218883,-5.678206514386672e-9)
            (9.32463655679662,-5.596221061268347e-9)
            (9.331726815936959,-5.566017432704989e-9)
            (9.338271369501836,-5.501990334028216e-9)
            (9.345080446740479,-5.469916905361654e-9)
            (9.351395082097055,-5.384805626725356e-9)
            (9.358005615450876,-5.412206925448611e-9)
            (9.36418823550642,-5.3359406304100626e-9)
            (9.37091308376907,-5.27993496287021e-9)
            (9.377092694270832,-5.211713115421162e-9)
            (9.383440671245303,-5.202763122036714e-9)
            (9.389356000789832,-5.114036918105429e-9)
            (9.395665759667988,-5.124235783285822e-9)
            (9.401548124123519,-5.054331788146525e-9)
            (9.407886290735103,-4.985356487883186e-9)
            (9.413707730373384,-4.909055697671256e-9)
            (9.41966328506065,-4.9230102574015315e-9)
            (9.425237024484085,-4.8334027443034705e-9)
            (9.431305921990397,-4.814887138514072e-9)
            (9.436926209985995,-4.748990394680594e-9)
            (9.44286575690433,-4.684502009025602e-9)
            (9.448341909811118,-4.5990208787886915e-9)
            (9.453986978133548,-4.6263780371858e-9)
            (9.459284329772252,-4.5385587778203464e-9)
            (9.465146679277812,-4.487964579521963e-9)
            (9.470527833234351,-4.42082349387581e-9)
            (9.476093177113343,-4.376009270197389e-9)
            (9.481254146651267,-4.282130943391098e-9)
            (9.486673109252242,-4.3090528211327915e-9)
            (9.491757571208272,-4.224704306280674e-9)
            (9.497413998237516,-4.148185917774108e-9)
            (9.502568855661114,-4.073217325737642e-9)
            (9.507815678726878,-4.0575488607997106e-9)
            (9.512710665102942,-3.955676091683309e-9)
            (9.517984866276853,-3.9705244874221425e-9)
            (9.522914320988631,-3.888892136784262e-9)
            (9.528345769547954,-3.800158625263256e-9)
            (9.53328965820498,-3.7103333105948305e-9)
            (9.538295125353246,-3.730641901461293e-9)
            (9.54299272438704,-3.618673313374463e-9)
            (9.548217885126055,-3.615535950869776e-9)
            (9.553057919867406,-3.531008917311914e-9)
            (9.55827636593006,-3.4517145688589306e-9)
            (9.563050593326825,-3.3369932768659485e-9)
            (9.567931339032375,-3.4048425452380668e-9)
            (9.572536945846469,-3.2718278975370797e-9)
            (9.577866715253183,-3.266423197611726e-9)
            (9.582727355199689,-3.159895258321801e-9)
            (9.58787417735733,-3.1244610723738853e-9)
            (9.592614136779767,-2.9573669253348456e-9)
            (9.597604498160164,-3.122470299827623e-9)
            (9.602342410535323,-2.92835198554918e-9)
            (9.607600827900084,-2.955201579288963e-9)
            (9.612693668896695,-2.798923280562056e-9)
            (9.618487548086817,-2.8035084989165116e-9)
            (9.623948263446573,-2.6692753206501263e-9)
            (9.63128631719949,-2.5218212464545193e-9)
            (9.637148268281996,-2.3811042091889514e-9)
            (9.642777474608138,-2.283701225016655e-9)
            (9.646988123103833,-2.1976738378165526e-9)
            (9.650976143697527,-2.124420113860288e-9)
            (9.65443163897281,-2.060144451277951e-9)
            (9.657706616927777,-1.994659701508197e-9)
            (9.660641487280426,-1.9423442578295907e-9)
            (9.663383322247395,-1.889393358938834e-9)
            (9.665630267835258,-1.8405618736352424e-9)
            (9.667804445354218,-1.7979441256529337e-9)
            (9.669608618384194,-1.7628034536584846e-9)
            (9.671246330948048,-1.7292157738645052e-9)
            (9.67299256489005,-1.6940705981810577e-9)
            (9.674612370528013,-1.6617050524550161e-9)
            (9.676976004742322,-1.6084804463585919e-9)
            (9.679187227232298,-1.5687350369004899e-9)
            (9.681557034885515,-1.5061603851211067e-9)
            (9.683822303406911,-1.4636936532509983e-9)
            (9.686368003577966,-1.4115044891144242e-9)
            (9.688671754560083,-1.3635554705267853e-9)
            (9.691376585970666,-1.2975325175048703e-9)
            (9.693948279969673,-1.2495363044035027e-9)
            (9.696781826253318,-1.1718873542618278e-9)
            (9.69937270814461,-1.1215507708693348e-9)
            (9.70203751587588,-1.058640013336428e-9)
            (9.704564146487586,-1.0063905340392563e-9)
            (9.707565958311447,-9.260315826275776e-10)
            (9.710300381067517,-8.730395837555908e-10)
            (9.713195879679521,-7.910811920788533e-10)
            (9.715854142954791,-7.3708398129189e-10)
            (9.718598569531965,-6.676269644422028e-10)
            (9.721204805633606,-6.116830072633389e-10)
            (9.724017047367468,-5.332108588341268e-10)
            (9.726739171760297,-4.767878763097918e-10)
            (9.729592638886572,-3.967946151375217e-10)
            (9.732265793302401,-3.396654334232703e-10)
            (9.735191793908792,-2.5546714606214524e-10)
            (9.737909058824066,-1.969998378240443e-10)
            (9.740828990153982,-1.1117916559882065e-10)
            (9.743533152445137,-5.2654045913581226e-11)
            (9.74639616682271,3.3014714741798414e-11)
            (9.74907454623671,9.234958877205746e-11)
            (9.752020331422317,1.816414382241484e-10)
            (9.754743423416432,2.424593298129638e-10)
            (9.75762692454193,3.314423850496006e-10)
            (9.760307367239415,3.913062576978771e-10)
            (9.763174776057626,4.831464505357537e-10)
            (9.765855218533897,5.44699841348415e-10)
            (9.768798317824267,6.370680817009631e-10)
            (9.771511669967795,6.994869835962004e-10)
            (9.774357340045105,7.934355381072803e-10)
            (9.77701353631329,8.541793946590776e-10)
            (9.779898909125404,9.518674918914022e-10)
            (9.782587130674493,1.0159108562910836e-9)
            (9.78550808555853,1.1102976712734468e-9)
            (9.788203094302526,1.173202118892178e-9)
            (9.791027402055105,1.2750291527980582e-9)
            (9.793672535829755,1.3366908245836257e-9)
            (9.796590833313958,1.4383284034818133e-9)
            (9.799294447909272,1.5048398763144792e-9)
            (9.802184810245455,1.6029016312567187e-9)
            (9.804862158527706,1.6650896498740464e-9)
            (9.807695676564643,1.7771984352169988e-9)
            (9.810353301034956,1.8404274399720688e-9)
            (9.8133141297165,1.9433788178863423e-9)
            (9.81604075699963,2.0113109993658036e-9)
            (9.818911580036998,2.1184292263186143e-9)
            (9.821585213754169,2.178852398463088e-9)
            (9.824468827917762,2.301828173371421e-9)
            (9.82716945210415,2.3676913104424125e-9)
            (9.830174579609343,2.4707521036011823e-9)
            (9.832934161091572,2.5374454137609894e-9)
            (9.835817907247142,2.6628558806558615e-9)
            (9.838518287408409,2.7204918582794833e-9)
            (9.8415035545957,2.852971804395629e-9)
            (9.844285023785035,2.9219862456565704e-9)
            (9.847340675396797,3.0296132827097345e-9)
            (9.850153935380222,3.0901928118701234e-9)
            (9.853109498271312,3.2478611040528756e-9)
            (9.855889898445962,3.3007440492190927e-9)
            (9.859046802839368,3.4424640166676142e-9)
            (9.861962549599534,3.511296538562511e-9)
            (9.865111420272635,3.6429009971399707e-9)
            (9.868029415921438,3.6865945684592658e-9)
            (9.871161381262967,3.904724801496199e-9)
            (9.874115687906249,3.94373323391182e-9)
            (9.877557529016519,4.113873227489485e-9)
            (9.880705587896735,4.1606271637810485e-9)
            (9.884082641695965,4.387653083756316e-9)
            (9.887237658535325,4.372238217299395e-9)
            (9.89077190680696,4.7620216469262094e-9)
            (9.89410901789988,4.73477447835453e-9)
            (9.898145332447806,5.049128142908653e-9)
            (9.901821295465984,4.98970766090085e-9)
            (9.905948302703429,5.536954629935041e-9)
            (9.909864767096922,5.416521990247851e-9)
            (9.915070830274418,5.920498549000017e-9)
            (9.920098111486176,6.03604658581624e-9)
            (9.925868927688628,5.918257183297707e-9)
            (9.930483303304761,6.0424099511600526e-9)
            (9.93488187191807,6.192318553894199e-9)
            (9.938691132470806,6.301579076760864e-9)
            (9.942306914296969,6.452762994597991e-9)
            (9.94593910010134,6.463715279627886e-9)
            (9.949322989607166,6.7017350755724625e-9)
            (9.952529910980932,6.5182442748489375e-9)
            (9.955621887928269,6.6932468966269776e-9)
            (9.958577967656602,6.819253359270558e-9)
            (9.961411873140742,6.894272784271858e-9)
            (9.964570528058749,6.913041131801491e-9)
            (9.967606403904817,7.07640315525117e-9)
            (9.970834720620429,6.98833264254387e-9)
            (9.973753497873224,7.12079322832965e-9)
            (9.976580839869262,7.202216783651558e-9)
            (9.97926834781764,7.280562934873785e-9)
            (9.982483762776226,7.3079639331729966e-9)
            (9.985398560243734,7.438017508807023e-9)
            (9.98818598366046,7.409732495710506e-9)
            (9.990889013580787,7.513976864678395e-9)
            (9.993590608013122,7.591535944004356e-9)
            (9.996195995947566,7.658039472010262e-9)
            (9.99910853928284,7.694251765681825e-9)
            (10.001933219476543,7.800482637309808e-9)
            (10.004725182434568,7.791173999642065e-9)
            (10.007432721045681,7.888822550212714e-9)
            (10.010130844895873,7.94180515193975e-9)
            (10.012724877453886,8.011151745032374e-9)
            (10.015686665582017,8.036514412835549e-9)
            (10.018518851793186,8.131843104994307e-9)
            (10.021603236226408,8.129332296018687e-9)
            (10.024396226780668,8.224630644151988e-9)
            (10.02716708844529,8.252501689022606e-9)
            (10.02980854375041,8.326444758044321e-9)
            (10.032741249093664,8.345319564312107e-9)
            (10.035590898418748,8.429876187589212e-9)
            (10.038721415125195,8.440134359540453e-9)
            (10.041589697357304,8.53085559403431e-9)
            (10.044526385219882,8.534993922936502e-9)
            (10.047308928372003,8.616156626039534e-9)
            (10.050594553510694,8.618620111927833e-9)
            (10.05359953309463,8.701618992221958e-9)
            (10.056844734185475,8.711847065773921e-9)
            (10.059820741729219,8.806229541177165e-9)
            (10.062917649248334,8.775757155955086e-9)
            (10.065867006685831,8.864953886686527e-9)
            (10.069134183609618,8.862546108903981e-9)
            (10.072296495472822,8.948600535995939e-9)
            (10.075735739749394,8.930325823152831e-9)
            (10.078943038120247,9.033483895763346e-9)
            (10.082448135887633,8.96669256367751e-9)
            (10.085744569699397,9.077345043510607e-9)
            (10.089550783154085,9.013866861283409e-9)
            (10.093061625890035,9.139476226933872e-9)
            (10.096924182556624,9.021284300040126e-9)
            (10.10053349837341,9.194670825904772e-9)
            (10.104630466925142,8.94654322681482e-9)
            (10.108485123978465,9.159005740988604e-9)
            (10.113102231066529,8.87709855781998e-9)
            (10.11735285779088,9.176356100106961e-9)
            (10.12225811682883,8.625578989483519e-9)
            (10.126897814464494,9.047918403293315e-9)
            (10.132978280334004,8.317909872826938e-9)
            (10.13878900134713,8.738458811341706e-9)
            (10.147053698384768,8.090889275625962e-9)
            (10.153015132313145,8.871176956109332e-9)
            (10.158491696171055,8.198803616813192e-9)
            (10.16324506810814,9.20683337871134e-9)
            (10.16782783123316,8.923132160582611e-9)
            (10.172040641384896,8.819920516300095e-9)
            (10.176087809703592,8.901605638544422e-9)
            (10.180668808105104,8.983322659408526e-9)
            (10.185115258993672,8.843228969232002e-9)
            (10.189500198975585,9.254449279235322e-9)
            (10.193695258483267,9.180069565902266e-9)
            (10.19771607167911,9.07808133045584e-9)
            (10.201572284797797,9.143239585366245e-9)
            (10.205930475563457,9.19534890982644e-9)
            (10.210146317539285,9.11829075497603e-9)
            (10.214322786578117,9.367350903273891e-9)
            (10.218367355504268,9.333150500552e-9)
            (10.222380890247157,9.245360855030834e-9)
            (10.22623707963539,9.293603429813561e-9)
            (10.23064702060014,9.354896996432787e-9)
            (10.234856616933303,9.288263031247153e-9)
            (10.239448246358451,9.520551572636567e-9)
            (10.243597290255332,9.491643876958115e-9)
            (10.24769803291982,9.43077164642098e-9)
            (10.251607476085928,9.465918745308432e-9)
            (10.25595223035847,9.511767054859993e-9)
            (10.260173799698045,9.465872077712901e-9)
            (10.264826626532765,9.630404560727566e-9)
            (10.269073851309612,9.602514964335715e-9)
            (10.273381828019653,9.578953761124876e-9)
            (10.277465472973324,9.592462357781864e-9)
            (10.2822977281378,9.652726621465531e-9)
            (10.286713792554243,9.605258569715752e-9)
            (10.291485952038578,9.753304450101086e-9)
            (10.295839067570906,9.734942797299087e-9)
            (10.300294138300535,9.687693160845763e-9)
            (10.304539396669362,9.705503542057633e-9)
            (10.30923851348223,9.7663769446478e-9)
            (10.313784146638865,9.726862293554613e-9)
            (10.318706024742232,9.82237243696726e-9)
            (10.323265813703562,9.801521553494738e-9)
            (10.32808890964748,9.803969852582874e-9)
            (10.332638402124779,9.797941552886812e-9)
            (10.33789769039976,9.87267019021363e-9)
            (10.342716133314822,9.835707716612497e-9)
            (10.347864070925034,9.913067064564133e-9)
            (10.352639372155913,9.898529394099668e-9)
            (10.35777652240962,9.89492641917764e-9)
            (10.362627118565708,9.88451621200715e-9)
            (10.368331676820311,9.982627356834334e-9)
            (10.373491414916824,9.941720367778e-9)
            (10.378901894051424,1.0000048693556022e-8)
            (10.383947719675762,9.99072299217465e-9)
            (10.38948849978433,9.986686289497802e-9)
            (10.394715875878086,9.972562409919696e-9)
            (10.400269949232499,1.006401267410433e-8)
            (10.40565669447427,1.0035951987954274e-8)
            (10.411371887737806,1.0033685624494689e-8)
            (10.41679314202513,1.0024251237510836e-8)
            (10.423246337305358,1.0115184955771054e-8)
            (10.429083132252499,1.0070765399856505e-8)
            (10.435264234817234,1.0145647140382958e-8)
            (10.441008071959187,1.0130378676103565e-8)
            (10.447256308721327,1.0121029545864248e-8)
            (10.453174969464044,1.011103559367984e-8)
            (10.459588304178025,1.0196898761980692e-8)
            (10.46579286661932,1.0162844437408333e-8)
            (10.472432086091535,1.01850288514447e-8)
            (10.478701246003341,1.0168291108010803e-8)
            (10.485959150338898,1.0243795638908434e-8)
            (10.49263110870809,1.0205413205167844e-8)
            (10.49986843066523,1.0277150451583e-8)
            (10.506597892294446,1.02540506572378e-8)
            (10.51398235218573,1.027485577562536e-8)
            (10.5209362602147,1.025399116939222e-8)
            (10.529079912341857,1.0350557240606894e-8)
            (10.536498359646975,1.0307740813524202e-8)
            (10.544437740961243,1.0367712176620165e-8)
            (10.551858496972654,1.0347058962776312e-8)
            (10.560176392687994,1.0376001561625336e-8)
            (10.567991854075471,1.034847893608173e-8)
            (10.577160847516327,1.0461918887916809e-8)
            (10.585475836256409,1.0416715949108294e-8)
            (10.594312414817876,1.0463476041848467e-8)
            (10.60261466953572,1.0444568391951428e-8)
            (10.612163638093062,1.0489673017150705e-8)
            (10.621084060002161,1.0453406997079242e-8)
            (10.631444841132978,1.0578101045397572e-8)
            (10.640854635595991,1.053209793400052e-8)
            (10.650859344954313,1.0565987387391446e-8)
            (10.660310185469205,1.0548049701061483e-8)
            (10.671541345802495,1.0617524780893332e-8)
            (10.681912796966577,1.0570345728833502e-8)
            (10.693743657856125,1.0702618797486847e-8)
            (10.704540271098915,1.065547636957765e-8)
            (10.716100594250664,1.0681158309628845e-8)
            (10.727081557922558,1.0663213179135844e-8)
            (10.740740075199641,1.076087150629957e-8)
            (10.7530844160536,1.0701333568097875e-8)
            (10.766991519659866,1.0849849567946938e-8)
            (10.779675103935878,1.0797061457518783e-8)
            (10.793294203074854,1.0818433541213388e-8)
            (10.806319788698197,1.080351201467225e-8)
            (10.82158390865594,1.0889417339824055e-8)
            (10.836234884536289,1.082853749980616e-8)
            (10.853375042152571,1.0991586531923926e-8)
            (10.868974990504428,1.0921051191776882e-8)
            (10.88576529818868,1.0981918714575716e-8)
            (10.90175393665141,1.094691889549463e-8)
            (10.922216116114136,1.107229165022453e-8)
            (10.940715181768923,1.1001460933581925e-8)
            (10.960471246477839,1.1157586628723275e-8)
            (10.979566149406011,1.1063779966299912e-8)
            (11.000768518934754,1.118441371549274e-8)
            (11.021234497099009,1.1109191672182877e-8)
            (11.047792657314108,1.1330335071158903e-8)
            (11.071951598210878,1.1213154482978776e-8)
            (11.098066832277013,1.1430292011703184e-8)
            (11.123291459185916,1.1253461013439612e-8)
            (11.151839304744309,1.1612352354198945e-8)
            (11.179226841886658,1.1392471411030506e-8)
            (11.21487855823298,1.1925010831820324e-8)
            (11.246967111202812,1.167583365550111e-8)
            (11.281052651406313,1.1993226211573805e-8)
            (11.314019120235965,1.1704720411795324e-8)
            (11.350792110125605,1.2303739262472429e-8)
            (11.385675019262436,1.2002266583388284e-8)
            (11.422904976403997,1.2293257861905984e-8)
            (11.459030195489639,1.2152317499642485e-8)
            (11.49819338799641,1.2242179539428817e-8)
            (11.534009655073401,1.2104518696991159e-8)
            (11.57012409073399,1.2319280422308516e-8)
            (11.60368726704125,1.2167631943969313e-8)
            (11.639307959445219,1.2316227784325919e-8)
            (11.672139342036829,1.2252710801268297e-8)
            (11.70630334061019,1.2203757311740524e-8)
            (11.737319536456894,1.2121157560145747e-8)
            (11.767625194958446,1.226168995618613e-8)
            (11.79586837987741,1.2166159319530574e-8)
            (11.82606043697915,1.2203782474316682e-8)
            (11.853595027874034,1.2172986455997252e-8)
            (11.881123639359572,1.2125340354074172e-8)
            (11.906110574762437,1.2064897372864004e-8)
            (11.929980612874582,1.2148298059050824e-8)
            (11.952274328291823,1.2088331444769417e-8)
            (11.973717296893462,1.2080331777108534e-8)
            (11.994465922336198,1.2051297352447658e-8)
            (12.014408978053071,1.2048305372885552e-8)
            (12.032691591645817,1.2023094415504428e-8)
            (12.049456394386548,1.20103122601793e-8)
            (12.064571299355691,1.1993679634579032e-8)
            (12.074528835683466,1.198325909038457e-8)
            (12.084017188904337,1.1974081268834605e-8)
            (12.096872416258055,1.196114356232233e-8)
            (12.111206269369099,1.1948246270792742e-8)
            (12.12979025234841,1.192533344615986e-8)
            (12.148329402723244,1.1908674222376236e-8)
            (12.169955231340332,1.1886206335769378e-8)
            (12.190204336725278,1.1861725302769211e-8)
            (12.214167038403211,1.1856354622636963e-8)
            (12.235815005194384,1.1809961250426686e-8)
            (12.258597475296392,1.1844223631272012e-8)
            (12.280466081364384,1.1796187192292525e-8)
            (12.304872973740919,1.1805009746202342e-8)
            (12.327727677643935,1.1826675271150888e-8)
            (12.351293350450247,1.164404950572674e-8)
            (12.373836786624784,1.1606399508723878e-8)
            (12.396353951917268,1.1754413208910854e-8)
            (12.41800247400694,1.1661378299123815e-8)
            (12.443088812745087,1.1648594666406588e-8)
            (12.467127655516046,1.1686124406684393e-8)
            (12.493613662716408,1.1445995216179056e-8)
            (12.517472639698232,1.1394835710936053e-8)
            (12.54096647245639,1.1563509060306412e-8)
            (12.56330818078931,1.1452323909336612e-8)
            (12.590421028750134,1.1468902268642869e-8)
            (12.615014578031994,1.151299523471088e-8)
            (12.638800072839784,1.1261955319975683e-8)
            (12.661801442080215,1.1183671025533544e-8)
            (12.684735247021779,1.1463600406663245e-8)
            (12.706839658476934,1.130224089524777e-8)
            (12.73169103224096,1.1336158583428698e-8)
            (12.755719553412263,1.1386195874022742e-8)
            (12.779302488799257,1.1101480583288808e-8)
            (12.802132281013792,1.1017073065409915e-8)
            (12.82465174103486,1.132733245923511e-8)
            (12.846268679956507,1.115778656097262e-8)
            (12.870636865941723,1.1172493474277557e-8)
            (12.893970734159405,1.121795462028525e-8)
            (12.91896142925099,1.0915182284132089e-8)
            (12.941570937569782,1.0820033715874523e-8)
            (12.96363525856687,1.1097040542519831e-8)
            (12.984590395887912,1.093277141348871e-8)
            (13.009626818672833,1.0968816044154611e-8)
            (13.0322593390902,1.1014084411168499e-8)
            (13.053705623334118,1.0728196705137344e-8)
            (13.074495282616226,1.0611926244336317e-8)
            (13.095159732442687,1.097913714419549e-8)
            (13.115060088954145,1.0771484173694356e-8)
            (13.136998369081354,1.0824575765193432e-8)
            (13.15826393405282,1.0866989887937401e-8)
            (13.178895402411205,1.0568504539133683e-8)
            (13.198907676119672,1.0455414237232873e-8)
            (13.218605900056422,1.0816535009400344e-8)
            (13.237491369242697,1.0621655410535656e-8)
            (13.25846407020195,1.0632901148509095e-8)
            (13.278559835019701,1.0659382233154717e-8)
            (13.29971629410595,1.0398436887029626e-8)
            (13.318987603046915,1.0280132344793666e-8)
            (13.337924959031,1.0565360909022249e-8)
            (13.355883096807107,1.039855119512921e-8)
            (13.377016083814528,1.0401783402318217e-8)
            (13.396094200874272,1.0421331700510381e-8)
            (13.41576412786243,1.0164941010897668e-8)
            (13.433645376738843,1.0020210058102608e-8)
            (13.45125068463084,1.0348744702806938e-8)
            (13.468016888537747,1.0167235847716701e-8)
            (13.486152454983737,1.0141323071736435e-8)
            (13.503653998555373,1.0121510200582763e-8)
            (13.521856510659825,9.997056552982359e-9)
            (13.538648141991432,9.8805045937273e-9)
            (13.555677333097853,1.0063155679817341e-8)
            (13.571715023362417,9.939395803928012e-9)
            (13.589697643377589,9.885895717408704e-9)
            (13.606105250331968,9.841336773562796e-9)
            (13.62283058437193,9.77726751978612e-9)
            (13.638298998434017,9.639108594597532e-9)
            (13.654265978559947,9.830452049955223e-9)
            (13.669311940972232,9.72277879077115e-9)
            (13.686344884967406,9.596530995238102e-9)
            (13.701700134859006,9.54272702569097e-9)
            (13.717004287589578,9.540760691927959e-9)
            (13.731239120097472,9.389853100558528e-9)
            (13.74625683125124,9.564671080412824e-9)
            (13.760384367771728,9.47408067037621e-9)
            (13.774666080675654,9.32184707579773e-9)
            (13.788515287981012,9.209636969600804e-9)
            (13.80246923554959,9.408011247202919e-9)
            (13.815686835221276,9.282189699023944e-9)
            (13.82938210114434,9.192421724467173e-9)
            (13.842679859455716,9.10802076412069e-9)
            (13.85629643048421,9.183690431586054e-9)
            (13.869071187402238,9.080209067168384e-9)
            (13.882914863020568,9.043493590759018e-9)
            (13.895672195467887,8.96525488127687e-9)
            (13.908818909682367,8.953300996932875e-9)
            (13.921027024816365,8.836260293595949e-9)
            (13.933815014677293,8.909462501639954e-9)
            (13.94576764181094,8.816047764703765e-9)
            (13.958689617947268,8.74351220781143e-9)
            (13.97055329969449,8.655745821291179e-9)
            (13.982642045775552,8.68593539601917e-9)
            (13.993921117427528,8.566169992237848e-9)
            (14.005964545561126,8.603698644451997e-9)
            (14.017173406282112,8.522529784882887e-9)
            (14.02911989378575,8.437907559148282e-9)
            (14.040099939413768,8.33683724777054e-9)
            (14.051275111443779,8.401608185791418e-9)
            (14.061742408074513,8.285377045746303e-9)
            (14.073128639953396,8.270704502212202e-9)
            (14.083648284903534,8.196361222723881e-9)
            (14.094617070403558,8.128636965580409e-9)
            (14.104746604861823,8.015587636077454e-9)
            (14.115166614972871,8.092640455494604e-9)
            (14.124943741556773,7.985813716880777e-9)
            (14.135696565366766,7.918214406926957e-9)
            (14.145549726546612,7.841677032417678e-9)
            (14.155608661207308,7.811153520645611e-9)
            (14.164953317423679,7.690416621969902e-9)
            (14.174759273272842,7.753196398813737e-9)
            (14.183947120294999,7.65951928473353e-9)
            (14.194022581282661,7.553338461408494e-9)
            (14.203212077829566,7.466291968628903e-9)
            (14.212467090710591,7.479968779281845e-9)
            (14.221115024325798,7.3562937872985234e-9)
            (14.230418636735687,7.381754062467374e-9)
            (14.239088698695895,7.301129833448635e-9)
            (14.248420703976741,7.1812408509238885e-9)
            (14.256948315326655,7.079671042370139e-9)
            (14.265521339511912,7.130806240220161e-9)
            (14.273572498065016,7.009076387490709e-9)
            (14.282458756148296,6.981371951703483e-9)
            (14.29065741196946,6.908978234125141e-9)
            (14.299233549333055,6.803056385972329e-9)
            (14.307120951552863,6.6885954609763844e-9)
            (14.315142690056623,6.756609715923052e-9)
            (14.322699386595442,6.641515868204149e-9)
            (14.331208035599495,6.559431145088407e-9)
            (14.338955914594996,6.487303915932135e-9)
            (14.346839504543086,6.411870006271829e-9)
            (14.354139033081982,6.2880775133345035e-9)
            (14.361716910407537,6.3524343313829635e-9)
            (14.368858343763264,6.24607889419968e-9)
            (14.37616192910615,6.133213361719861e-9)
            (14.383254071534472,6.031131885178092e-9)
            (14.390492765057123,6.073590901992184e-9)
            (14.397323363862844,5.965025558830145e-9)
            (14.405001816973497,5.864204730080759e-9)
            (14.411982731501325,5.784126332928453e-9)
            (14.419047610603725,5.7246692953896266e-9)
            (14.425611120477397,5.601223531463593e-9)
            (14.432518142386549,5.635471808537041e-9)
            (14.439011542530391,5.534744129839875e-9)
            (14.446308965962782,5.400377807606915e-9)
            (14.45289191944865,5.310529300134919e-9)
            (14.459450127035279,5.285323674797864e-9)
            (14.465578784323297,5.156984552946506e-9)
            (14.472201787906966,5.165323721519497e-9)
            (14.478398396534978,5.073391651722368e-9)
            (14.485248079717099,4.921173525982081e-9)
            (14.49143220556381,4.817742043942657e-9)
            (14.497557148470479,4.826238191370175e-9)
            (14.503314575417491,4.694958874191223e-9)
            (14.509728476716708,4.664923457481043e-9)
            (14.515669674365329,4.5800865553527236e-9)
            (14.522038420051665,4.428529072091733e-9)
            (14.527831113145874,4.311258157461942e-9)
            (14.533601489998025,4.344422018653852e-9)
            (14.539054343561078,4.211610820300256e-9)
            (14.54533705066599,4.13894406593372e-9)
            (14.551057596239582,4.057558562648263e-9)
            (14.556992243220257,3.91599889360239e-9)
            (14.56242753977003,3.787600335281796e-9)
            (14.567911291066734,3.832447865252356e-9)
            (14.573114716979925,3.6965139014331943e-9)
            (14.57865280352503,3.6007316919739322e-9)
            (14.584010923048329,3.5003857750770056e-9)
            (14.589573869203365,3.4319319073166714e-9)
            (14.594761116048087,3.3101003489009728e-9)
            (14.600271665070444,3.2653432139553765e-9)
            (14.605409337386916,3.1467639467884634e-9)
            (14.610956226921997,3.0603857473103303e-9)
            (14.616073978421474,2.939218493375319e-9)
            (14.621414213540596,2.8892714946665036e-9)
            (14.626393269498218,2.756870476709602e-9)
            (14.631765309959013,2.704211415963973e-9)
            (14.63675618161555,2.5780449288020962e-9)
            (14.64211314822631,2.4948707026572725e-9)
            (14.647059970669629,2.3563025379440996e-9)
            (14.652247117702832,2.3289562197028704e-9)
            (14.657096720561093,2.179898131201482e-9)
            (14.662427443137606,2.1262275707144625e-9)
            (14.667355148304768,1.9781695897279213e-9)
            (14.67261267301722,1.9270187240074278e-9)
            (14.677485559946719,1.75070623341481e-9)
            (14.682700916841334,1.7740515537778248e-9)
            (14.687586060121884,1.581861087099288e-9)
            (14.693106072274,1.5644051844670727e-9)
            (14.698186314946119,1.3584549343662843e-9)
            (14.703713622510072,1.378270233000199e-9)
            (14.708879809516588,1.1471039772792942e-9)
            (14.714901272327356,1.1565082296341297e-9)
            (14.720601773491143,9.46326923919425e-10)
            (14.72845949372605,7.276187059654494e-10)
            (14.734063521634594,5.336052066792404e-10)
            (14.739320455119604,4.048248817804507e-10)
            (14.743429714296267,2.892412808559439e-10)
            (14.74724895100865,1.9337154952100685e-10)
            (14.75076607391875,6.63955999291748e-11)
            (14.753934963150323,-1.318519843451207e-11)
            (14.756656212627588,-1.0257177189997803e-10)
            (14.759114121905085,-1.741887405269061e-10)
            (14.761160682331525,-2.3190948333669673e-10)
            (14.763032859192178,-2.8877281706207235e-10)
            (14.764796697239778,-3.4164654730601485e-10)
            (14.766422656278761,-3.900941893995508e-10)
            (14.768920829811536,-4.692150506653542e-10)
            (14.771285860264342,-5.358436651194424e-10)
            (14.773841444951962,-6.273874668715394e-10)
            (14.776304873351792,-6.982687549396889e-10)
            (14.778879918840294,-7.795160462811442e-10)
            (14.781350625259263,-8.544576445297054e-10)
            (14.784487456705538,-9.666635797007867e-10)
            (14.787312967007054,-1.0463546744437556e-9)
            (14.790359392769298,-1.1660203872925309e-9)
            (14.793123088550363,-1.2487366597085026e-9)
            (14.7959182472589,-1.3408341131535576e-9)
            (14.798589963822465,-1.4262820427400758e-9)
            (14.801594679818763,-1.5382541331239902e-9)
            (14.80449361796826,-1.6261198342926472e-9)
            (14.807596093888115,-1.747938620019911e-9)
            (14.810460162693651,-1.8376601761916137e-9)
            (14.813438949116872,-1.948370865427005e-9)
            (14.816249198742941,-2.039591793762837e-9)
            (14.819478158299313,-2.1685759190845902e-9)
            (14.822428177267355,-2.262978384440017e-9)
            (14.825507502597786,-2.3877458071689647e-9)
            (14.828359465672047,-2.4816226400091657e-9)
            (14.831369709140807,-2.601855611836877e-9)
            (14.834209328889267,-2.6979388436332354e-9)
            (14.837485796272418,-2.8354518031074834e-9)
            (14.84044642610828,-2.934989878949128e-9)
            (14.843464379434502,-3.0622279606939587e-9)
            (14.846276553575992,-3.158733110131647e-9)
            (14.849308237398509,-3.2890976884350963e-9)
            (14.852161485114099,-3.3902301288874914e-9)
            (14.855101450495377,-3.514687032503835e-9)
            (14.857953277019002,-3.6145098908937094e-9)
            (14.860886235129385,-3.748029873722358e-9)
            (14.863669795370383,-3.848654522426796e-9)
            (14.866621593028075,-3.976980429160623e-9)
            (14.8694847286188,-4.08127586088196e-9)
            (14.872469390351377,-4.220463846274932e-9)
            (14.875274347578076,-4.323857786649407e-9)
            (14.878381627649278,-4.4666978877905164e-9)
            (14.881249148268514,-4.5745279524613476e-9)
            (14.884272106729409,-4.716133873270695e-9)
            (14.887080985277608,-4.820250610631008e-9)
            (14.890076475600443,-4.969726167049381e-9)
            (14.892882716790604,-5.077016268500465e-9)
            (14.895993550327368,-5.222965859578106e-9)
            (14.89885149610233,-5.333345389454318e-9)
            (14.901828204735262,-5.4835018897616825e-9)
            (14.904608697100821,-5.588496322169042e-9)
            (14.907636282205317,-5.746692334327275e-9)
            (14.910461679663323,-5.858987638343313e-9)
            (14.913558499824921,-6.006700351504921e-9)
            (14.916405271616311,-6.117589236291206e-9)
            (14.919365333632141,-6.281941490322023e-9)
            (14.922143045350433,-6.388148441770281e-9)
            (14.925236268658631,-6.552264480205121e-9)
            (14.928101604271015,-6.669998236826407e-9)
            (14.931179785314018,-6.822981592349344e-9)
            (14.934023710672124,-6.9321048599696365e-9)
            (14.937014589990623,-7.116100775520678e-9)
            (14.939828854750914,-7.224707846738175e-9)
            (14.943019372872774,-7.3914035067797355e-9)
            (14.94594746599771,-7.513040249217255e-9)
            (14.949031741815821,-7.681820059480079e-9)
            (14.951900405525613,-7.78667611780697e-9)
            (14.954987353995055,-7.99548429218099e-9)
            (14.957891201878452,-8.10788008233374e-9)
            (14.96120718204004,-8.276922698553085e-9)
            (14.964230459025218,-8.396806115857774e-9)
            (14.967380950018791,-8.603434394759123e-9)
            (14.970331369751065,-8.698638343928513e-9)
            (14.97361020128859,-8.943316291207232e-9)
            (14.976681913250564,-9.05755860538143e-9)
            (14.980171663614348,-9.24336734520322e-9)
            (14.98335603063207,-9.342790845235661e-9)
            (14.98669258579742,-9.648003720181626e-9)
            (14.989840228623809,-9.710743456558014e-9)
            (14.993501483798099,-1.0044088379309935e-8)
            (14.996900039677394,-1.0132690397725627e-8)
            (15.000742813365932,-1.0427197065895004e-8)
            (15.004279393382145,-1.042582217516884e-8)
            (15.00813841226111,-1.1077567734121584e-8)
            (15.011815262066946,-1.0996630750944359e-8)
            (15.016545579598894,-1.1665287409358827e-8)
            (15.020886087339349,-1.1691659143539016e-8)
            (15.026521209256806,-1.192344443787154e-8)
            (15.031917948641915,-1.2301050594356355e-8)
            (15.038001655123493,-1.22466531762829e-8)
            (15.042575603669814,-1.2469732994953493e-8)
            (15.046938522717705,-1.2676257227171253e-8)
            (15.050846592794565,-1.2839542950693098e-8)
            (15.054590044024984,-1.3023016723511408e-8)
            (15.0582671424341,-1.3175495500942766e-8)
            (15.061758652850068,-1.3387081702085215e-8)
            (15.065360793119233,-1.3400626094356834e-8)
            (15.06867532074713,-1.3641551585506107e-8)
            (15.072028591599265,-1.3637237049612772e-8)
            (15.07511597756115,-1.3815051412455664e-8)
            (15.0782363607488,-1.3946745597396336e-8)
            (15.081190297598164,-1.4093373613822712e-8)
            (15.084273970721666,-1.4135273856449204e-8)
            (15.087264369087942,-1.4304198328566322e-8)
            (15.09033761869409,-1.4388543073737928e-8)
            (15.093222559501227,-1.4533760296124468e-8)
            (15.096373177482096,-1.4598176689549223e-8)
            (15.099285664195977,-1.4749665122987993e-8)
            (15.1023453146718,-1.4812833741848536e-8)
            (15.10518592169119,-1.4949980499327357e-8)
            (15.108191398507497,-1.5031617859950344e-8)
            (15.111006935696665,-1.516269090643811e-8)
            (15.114114749253895,-1.522142507204134e-8)
            (15.116973688441423,-1.535726335124252e-8)
            (15.119956126295557,-1.542446033184599e-8)
            (15.122740014021241,-1.5546985628520465e-8)
            (15.125759342619832,-1.561717779688935e-8)
            (15.128579776246166,-1.5740169938366093e-8)
            (15.13168202991956,-1.579503440835075e-8)
            (15.13453454289579,-1.591941520879635e-8)
            (15.137510640280885,-1.5981928486076693e-8)
            (15.140302518804361,-1.6095745057862954e-8)
            (15.143411293449367,-1.6153402997787783e-8)
            (15.146295680377952,-1.6270767338397768e-8)
            (15.149420974975257,-1.6322138940553044e-8)
            (15.152307063042784,-1.643871637437205e-8)
            (15.155353041285343,-1.64880062570352e-8)
            (15.158220177601821,-1.6597522858796866e-8)
            (15.161487215980173,-1.6644967978530128e-8)
            (15.164489416492636,-1.6758607206498455e-8)
            (15.167685931829261,-1.6801412790146845e-8)
            (15.17065680190984,-1.6915082449872135e-8)
            (15.173863770058928,-1.6942724427491423e-8)
            (15.176884398483121,-1.7051987691613134e-8)
            (15.18037543955191,-1.70911838896013e-8)
            (15.183556460072314,-1.7205769454448222e-8)
            (15.186906971906845,-1.7224944411037633e-8)
            (15.190041672398669,-1.7344713761189e-8)
            (15.193532430710734,-1.7337900016682407e-8)
            (15.19681128425814,-1.745391340279476e-8)
            (15.200611569662556,-1.7477633236841084e-8)
            (15.204066472930336,-1.760980750051393e-8)
            (15.207714375300355,-1.755962504123143e-8)
            (15.211151525804988,-1.7711480135000693e-8)
            (15.215147447985396,-1.7625952547890692e-8)
            (15.218873373045003,-1.777725936157864e-8)
            (15.223188151120084,-1.7728192270574564e-8)
            (15.227132696502203,-1.7947706289849614e-8)
            (15.231421254296754,-1.7645441034448474e-8)
            (15.235499294551955,-1.793238202550064e-8)
            (15.240654013483626,-1.757924578240372e-8)
            (15.245399161633602,-1.7833602066584378e-8)
            (15.251309131674198,-1.781074956603128e-8)
            (15.25679944869836,-1.7910000693356623e-8)
            (15.264000759195843,-1.7874859134238775e-8)
            (15.270945487218905,-1.8339317935809807e-8)
            (15.277687256370735,-1.8278122748279542e-8)
            (15.28307520206674,-1.8431651125814268e-8)
            (15.28825656980241,-1.84412266202137e-8)
            (15.293192722438706,-1.852130171462941e-8)
            (15.29796948786656,-1.8555630354810053e-8)
            (15.30270916943151,-1.8592288328229374e-8)
            (15.307276499126544,-1.864337530023408e-8)
            (15.311911743804428,-1.8640542517973115e-8)
            (15.316334769411666,-1.8670057506543155e-8)
            (15.320986307281293,-1.8750240008049317e-8)
            (15.325315873597322,-1.8695844108314686e-8)
            (15.329539779724326,-1.8927227310523815e-8)
            (15.333637337997427,-1.8915001057988426e-8)
            (15.33774680828392,-1.884444374241359e-8)
            (15.341696107017151,-1.889825603938274e-8)
            (15.346098747716683,-1.8974996268506895e-8)
            (15.350343094123772,-1.892701145819274e-8)
            (15.354920930221088,-1.9130206205744454e-8)
            (15.359091387241852,-1.9116833434233295e-8)
            (15.363256748410713,-1.908143922525064e-8)
            (15.36721869521279,-1.911405607774944e-8)
            (15.372023827839051,-1.91899585275074e-8)
            (15.376354728567092,-1.9143061619023938e-8)
            (15.38097849058429,-1.9326981758189976e-8)
            (15.38516512213426,-1.931880356840195e-8)
            (15.389353084899243,-1.926152991592958e-8)
            (15.393359690521866,-1.9299849699556758e-8)
            (15.397897927979315,-1.934846048535924e-8)
            (15.40225785308189,-1.931116523459748e-8)
            (15.407025978929312,-1.9462628462264122e-8)
            (15.411367724055355,-1.9447450495597892e-8)
            (15.415745044013425,-1.9415959431003388e-8)
            (15.419909078145418,-1.943788203274825e-8)
            (15.424979852245508,-1.949397576737468e-8)
            (15.429555980176064,-1.9452206675697985e-8)
            (15.434487462063977,-1.9599820919985978e-8)
            (15.438954303091279,-1.958726735871796e-8)
            (15.443457117009618,-1.9536986262514023e-8)
            (15.44776544462425,-1.9564429037901505e-8)
            (15.452665580895614,-1.9603371446547613e-8)
            (15.457372587637677,-1.956680883293088e-8)
            (15.4625529445382,-1.9694572322256852e-8)
            (15.46727188271453,-1.967536355091583e-8)
            (15.472059341937753,-1.964676051705102e-8)
            (15.476614713040238,-1.966089605054408e-8)
            (15.482187950419267,-1.970886973859658e-8)
            (15.487215851210332,-1.966713591020468e-8)
            (15.492666755392145,-1.9797137467461588e-8)
            (15.4976034808927,-1.9779669214666435e-8)
            (15.502604637449858,-1.9734332589732498e-8)
            (15.507391483960813,-1.975433459038267e-8)
            (15.512866108465339,-1.978788811199802e-8)
            (15.518120156940942,-1.974987982660765e-8)
            (15.52394301277065,-1.9868035688384273e-8)
            (15.529239257108001,-1.984404006858881e-8)
            (15.534622770250689,-1.9817378206797852e-8)
            (15.539748825084796,-1.9826428892870138e-8)
            (15.546069442776204,-1.9868664701362073e-8)
            (15.551766097915591,-1.9825333734075662e-8)
            (15.55800082566585,-1.9950650874953005e-8)
            (15.563627481051695,-1.992732083253568e-8)
            (15.569323123728159,-1.988582959793788e-8)
            (15.574778791508589,-1.990113652053164e-8)
            (15.581071793614814,-1.9928842770820498e-8)
            (15.587109915809636,-1.988876329680862e-8)
            (15.593900820421732,-2.0009296881474904e-8)
            (15.600035281730797,-1.9979036351431023e-8)
            (15.606234451042178,-1.9953214016711774e-8)
            (15.612143684999783,-1.99601386878262e-8)
            (15.619503881635858,-1.9991534176900295e-8)
            (15.626145886522329,-1.9948659999785144e-8)
            (15.632780447782784,-2.005259616378661e-8)
            (15.639199620477655,-2.0022496721213365e-8)
            (15.645815466280656,-1.9986462504776367e-8)
            (15.652215475522523,-1.9998634780187415e-8)
            (15.660328503362296,-2.0019350333241533e-8)
            (15.66766492873422,-1.9974519014440804e-8)
            (15.67512062574709,-2.0094066716223782e-8)
            (15.68221216268111,-2.005898537458657e-8)
            (15.689358454927458,-2.0020728297082563e-8)
            (15.6962725620344,-2.003576746453783e-8)
            (15.704401557705797,-2.0046177894319005e-8)
            (15.712282463751214,-2.0008676263153043e-8)
            (15.720589669243559,-2.011637137403333e-8)
            (15.728509127389612,-2.0079544139163594e-8)
            (15.736540856197724,-2.005183965084725e-8)
            (15.744261771161014,-2.0058224312632253e-8)
            (15.753318644271744,-2.0081911018056538e-8)
            (15.762000889199323,-2.0042032350691048e-8)
            (15.770978346015276,-2.0135408658434188e-8)
            (15.779664821694613,-2.009925642243379e-8)
            (15.788655477899495,-2.007660171812121e-8)
            (15.79731815828838,-2.0078433737492107e-8)
            (15.80736000582073,-2.0104716710429438e-8)
            (15.817047212969056,-2.0063884306704654e-8)
            (15.827102091428737,-2.015207867586215e-8)
            (15.836840002147417,-2.0113080209288727e-8)
            (15.846970273527468,-2.0097708115262297e-8)
            (15.856729403994407,-2.009415054559371e-8)
            (15.868054960737865,-2.0122874131475905e-8)
            (15.878981116501372,-2.0081048775537882e-8)
            (15.890374834954022,-2.016373302892479e-8)
            (15.901408575717847,-2.012068771179854e-8)
            (15.912946067083764,-2.0115514899225212e-8)
            (15.924058473619063,-2.010448494350919e-8)
            (15.936967381221033,-2.013711512452915e-8)
            (15.949424299886394,-2.0093356591101993e-8)
            (15.962484031502834,-2.016960409321321e-8)
            (15.97512564362132,-2.0120133836645028e-8)
            (15.98840695725267,-2.013158334028167e-8)
            (16.001193199297493,-2.010861708158721e-8)
            (16.01605308212775,-2.0149700412278238e-8)
            (16.030393712658167,-2.010162322491013e-8)
            (16.045496453403373,-2.0170148274745948e-8)
            (16.060106208137718,-2.0109517340627816e-8)
            (16.075510667345768,-2.015108709834036e-8)
            (16.090326118474078,-2.0107309918983223e-8)
            (16.107484066193482,-2.0166493507023763e-8)
            (16.124043068348307,-2.010954760957865e-8)
            (16.141466164061377,-2.0167870432935676e-8)
            (16.15831463773327,-2.0089729758617537e-8)
            (16.176058369877936,-2.017971374388782e-8)
            (16.19308498616705,-2.010458867086385e-8)
            (16.21248886967792,-2.0186791634215195e-8)
            (16.23121901523272,-2.012045231220689e-8)
            (16.25056021189601,-2.015560734288971e-8)
            (16.26928419626417,-2.0065973183514413e-8)
            (16.288692323635136,-2.0190992422293698e-8)
            (16.307233049245838,-2.0096460602724073e-8)
            (16.327514390365995,-2.0164145957213654e-8)
            (16.34708533853161,-2.010641386759036e-8)
            (16.36838386365521,-2.0108225123922322e-8)
            (16.38760679104016,-2.0036265287918906e-8)
            (16.40632208161967,-2.011099342805148e-8)
            (16.423885418781072,-2.003930607494987e-8)
            (16.4434899315781,-2.0071482851774786e-8)
            (16.461268233067717,-2.0036851165180476e-8)
            (16.477275934484044,-2.0000800087151002e-8)
            (16.492722646151886,-1.9961972365027695e-8)
            (16.50710757899339,-1.9987977013024772e-8)
            (16.52072220341207,-1.9947167231677524e-8)
            (16.533474599478232,-1.9940051501710616e-8)
            (16.54573961807102,-1.992059339410859e-8)
            (16.554307715541047,-1.9903640211984238e-8)
            (16.56233466545236,-1.989236344158541e-8)
            (16.57141082672854,-1.987959433474204e-8)
            (16.581754008866756,-1.9863667222537444e-8)
            (16.596863846286528,-1.9837195364306396e-8)
            (16.611777449085867,-1.9813365513924268e-8)
            (16.62939982472677,-1.979513708516831e-8)
            (16.64558509274242,-1.9757191847924576e-8)
            (16.663099623352714,-1.9761136575760678e-8)
            (16.679896321795944,-1.973002505047091e-8)
            (16.699208894269276,-1.968166973118205e-8)
            (16.717070478386997,-1.968269482605937e-8)
            (16.73676447278156,-1.9568119623524406e-8)
            (16.754742980753484,-1.9524836317455503e-8)
            (16.77329044872201,-1.958947681658623e-8)
            (16.790971787117286,-1.952841841034387e-8)
            (16.81066433162492,-1.9470234170039657e-8)
            (16.829715289544513,-1.945746683496625e-8)
            (16.85021062020391,-1.9382578640303658e-8)
            (16.86922762214812,-1.9334142857228403e-8)
            (16.88940080968816,-1.9360377025856634e-8)
            (16.908349213465943,-1.9308150670705008e-8)
            (16.929707329225685,-1.9239606490254976e-8)
            (16.949326041596695,-1.9209297404551603e-8)
            (16.969955185957375,-1.9161261611659464e-8)
            (16.98911167760092,-1.9088747577265803e-8)
            (17.009558237030443,-1.9140181307106237e-8)
            (17.028735586080124,-1.9085454527047178e-8)
            (17.05020805765516,-1.8977438025199368e-8)
            (17.06980781889036,-1.893283471970941e-8)
            (17.089946567863908,-1.8936251490616613e-8)
            (17.108745093219223,-1.884272135313259e-8)
            (17.129128540569443,-1.8891750270888136e-8)
            (17.148164542325308,-1.8842757065929905e-8)
            (17.169086641708805,-1.8705036286174527e-8)
            (17.188172378204115,-1.8636042570719976e-8)
            (17.20755386180845,-1.8708396131620233e-8)
            (17.225737013213134,-1.8600193179164836e-8)
            (17.24586544931399,-1.8610337470522366e-8)
            (17.264503164388163,-1.857025771426539e-8)
            (17.284384896353373,-1.8433412023748576e-8)
            (17.302611952614157,-1.8335100476715775e-8)
            (17.32115552242261,-1.84695989964797e-8)
            (17.33862059309438,-1.8356520505059485e-8)
            (17.35834873513294,-1.829970128006028e-8)
            (17.376382564176424,-1.8263579940199503e-8)
            (17.395004534972603,-1.8161455805851654e-8)
            (17.41218956326666,-1.803674652080183e-8)
            (17.42990543785063,-1.8205326222736675e-8)
            (17.446620610609216,-1.809719488849172e-8)
            (17.46576947906828,-1.7968856273953478e-8)
            (17.483023462374284,-1.7927585323935588e-8)
            (17.500367999351145,-1.7876121536643295e-8)
            (17.516460599266686,-1.7729354039057463e-8)
            (17.533341413573712,-1.791042288658349e-8)
            (17.549266691248643,-1.780923724361801e-8)
            (17.565617536721497,-1.7651353396559568e-8)
            (17.58144654054002,-1.754852621015347e-8)
            (17.597469090063377,-1.7706574546947267e-8)
            (17.612609529455415,-1.7584603424691782e-8)
            (17.629786497446528,-1.749086334295476e-8)
            (17.64537991191534,-1.7441700670870157e-8)
            (17.661184498284566,-1.7369484919969297e-8)
            (17.675816754929482,-1.7222399194962445e-8)
            (17.6910039784917,-1.739768493489071e-8)
            (17.7053303046677,-1.7284260189594787e-8)
            (17.720023038786973,-1.7146069089632063e-8)
            (17.734272718907427,-1.703999142594886e-8)
            (17.74875718367941,-1.7172921203739236e-8)
            (17.76242166130186,-1.70533447339477e-8)
            (17.777735356022074,-1.6958839030167712e-8)
            (17.791681786001828,-1.6893115856435894e-8)
            (17.80581390990485,-1.6846924317021345e-8)
            (17.818926956522695,-1.670176401081561e-8)
            (17.832631786035304,-1.683526462688412e-8)
            (17.845520860398157,-1.6729578545666992e-8)
            (17.859976053660947,-1.6576972456220897e-8)
            (17.873027645874892,-1.649608437708371e-8)
            (17.886012640095643,-1.6512320561104564e-8)
            (17.898131742339274,-1.6357853434224366e-8)
            (17.911110919994766,-1.6458036251696478e-8)
            (17.923268989355023,-1.6370408467808086e-8)
            (17.93670206311542,-1.618340946193806e-8)
            (17.94882420344188,-1.608014460563679e-8)
            (17.960781021516027,-1.616010983955146e-8)
            (17.9720045816392,-1.6002196186342192e-8)
            (17.98436261863006,-1.6043940939918486e-8)
            (17.995840226994268,-1.5973310321211626e-8)
            (18.008148795246324,-1.5784221993258986e-8)
            (18.019331280888878,-1.5657542906880887e-8)
            (18.030394577382065,-1.5787811428840944e-8)
            (18.04083379476623,-1.5632241206743724e-8)
            (18.052675330330818,-1.5600740698905806e-8)
            (18.063513285318503,-1.5541457153030237e-8)
            (18.074742499521097,-1.5375632882670694e-8)
            (18.085025473675636,-1.5231490055413474e-8)
            (18.095329370459424,-1.5384766476976855e-8)
            (18.10508809643944,-1.523483124147534e-8)
            (18.115313444212955,-1.51436327905128e-8)
            (18.125236474065048,-1.5050814514528808e-8)
            (18.135458684071324,-1.5034908466192633e-8)
            (18.14500855460813,-1.4915869254343272e-8)
            (18.15515610262621,-1.488859083531628e-8)
            (18.16457751577338,-1.4781288018894606e-8)
            (18.174492089200008,-1.4726014546426822e-8)
            (18.1836760849939,-1.4607661934158773e-8)
            (18.193244001002657,-1.4603097920583696e-8)
            (18.202164804701887,-1.4484473410197517e-8)
            (18.211690700269425,-1.4434100478310313e-8)
            (18.220508474707028,-1.432590054391349e-8)
            (18.229708102291735,-1.4279880495524208e-8)
            (18.23824972902734,-1.4157019006360473e-8)
            (18.247216002363174,-1.4145986039477782e-8)
            (18.25557212155008,-1.4031311156476276e-8)
            (18.264493456879443,-1.3961305497452902e-8)
            (18.272736681517085,-1.3849055974398615e-8)
            (18.281283412919098,-1.3817202227931752e-8)
            (18.289240795755806,-1.369215944953993e-8)
            (18.297683217613642,-1.3662722281944497e-8)
            (18.30553341112855,-1.3551746280763865e-8)
            (18.313858635211822,-1.3472942876400435e-8)
            (18.32155302338859,-1.3354442397642134e-8)
            (18.32952605898878,-1.3333939853519164e-8)
            (18.33696577999036,-1.3209431172162058e-8)
            (18.344938904118905,-1.3153858134726577e-8)
            (18.35232556379484,-1.3044025364006813e-8)
            (18.360072164111145,-1.296969656131621e-8)
            (18.367248909570947,-1.2844841739515901e-8)
            (18.374734394623445,-1.2825574867443392e-8)
            (18.381724323162743,-1.2703948651419556e-8)
            (18.389253254193445,-1.2622167495283232e-8)
            (18.396202825363968,-1.2509419128649372e-8)
            (18.403410982103257,-1.2449624094211547e-8)
            (18.41011277828483,-1.2320021343488768e-8)
            (18.41719136080161,-1.2288435331586564e-8)
            (18.42379145679127,-1.217069055895429e-8)
            (18.430875809049844,-1.207099666424002e-8)
            (18.4374045384898,-1.195160418708124e-8)
            (18.44413613282983,-1.1908980339885577e-8)
            (18.450417281514298,-1.177703328716796e-8)
            (18.457153558961846,-1.1721096526723192e-8)
            (18.463409356971077,-1.160591627544214e-8)
            (18.470043624463983,-1.1502450329614584e-8)
            (18.476167553804732,-1.1374670283895242e-8)
            (18.482498722764113,-1.1343010255339894e-8)
            (18.488420956204937,-1.12112180593389e-8)
            (18.494854565800818,-1.1124967846693222e-8)
            (18.500795110005505,-1.100853238245608e-8)
            (18.506993814220554,-1.0915817452730122e-8)
            (18.512739027621944,-1.0780109301010525e-8)
            (18.518750644810694,-1.0746525829415986e-8)
            (18.52437549040269,-1.0616774790196556e-8)
            (18.53051447932408,-1.0503173647175747e-8)
            (18.536154533950626,-1.0380414485136583e-8)
            (18.541959949771062,-1.030772832382241e-8)
            (18.547367172071613,-1.0165567001874445e-8)
            (18.55313399684154,-1.0115676452874277e-8)
            (18.558514383727502,-9.98816118587133e-9)
            (18.564342419603115,-9.858588745557524e-9)
            (18.56969037517802,-9.72516733195194e-9)
            (18.575165672954377,-9.674104620386448e-9)
            (18.58028912231718,-9.526895725173973e-9)
            (18.58587566154103,-9.449151729369993e-9)
            (18.59105390661221,-9.321218592125598e-9)
            (18.596560723210008,-9.192397745323644e-9)
            (18.601631413099494,-9.045868502708118e-9)
            (18.60685715463598,-9.01000054385441e-9)
            (18.611763071474076,-8.858298050187817e-9)
            (18.617220291563854,-8.748583810978148e-9)
            (18.62223080735541,-8.613976757138268e-9)
            (18.62744542918733,-8.502517144801255e-9)
            (18.63227516641556,-8.340740145973322e-9)
            (18.637346201930264,-8.310893655893233e-9)
            (18.642110522729997,-8.152468070078744e-9)
            (18.647475423110222,-8.017886622910803e-9)
            (18.652356162320753,-7.865578306263781e-9)
            (18.657356916326545,-7.788177715912772e-9)
            (18.662017614816406,-7.603272808899851e-9)
            (18.667054432670025,-7.58101696123306e-9)
            (18.671775381695028,-7.404437961070703e-9)
            (18.677109007225205,-7.268745741825944e-9)
            (18.681941059321495,-7.073414944991241e-9)
            (18.686888334150098,-7.069117959444648e-9)
            (18.691532249765007,-6.831723288606743e-9)
            (18.69679366644993,-6.851139139047581e-9)
            (18.70169605564659,-6.621882164679579e-9)
            (18.707312457498144,-6.508568493328505e-9)
            (18.71242557814655,-6.254128714306973e-9)
            (18.71798817573338,-6.2751155662469964e-9)
            (18.723303719484594,-6.00770746634735e-9)
            (18.731102445436964,-5.762795839783162e-9)
            (18.736909403147088,-5.495444218208493e-9)
            (18.74242615862258,-5.32105231454702e-9)
            (18.746596207614893,-5.1608017360871765e-9)
            (18.75052465410549,-5.018499021964012e-9)
            (18.753989374284643,-4.893266955823378e-9)
            (18.75724048187759,-4.773632771863298e-9)
            (18.760231590605976,-4.6534962158348224e-9)
            (18.762956160924226,-4.555197871727246e-9)
            (18.76512882141173,-4.463777738014374e-9)
            (18.767224745789456,-4.383355458898066e-9)
            (18.768942175222406,-4.3186832654687295e-9)
            (18.770533576269436,-4.25520516647351e-9)
            (18.772330036520145,-4.1844773356766245e-9)
            (18.77397905469183,-4.119744736841697e-9)
            (18.776389429993408,-4.0188306479346e-9)
            (18.778612330402535,-3.935422532096759e-9)
            (18.781041886233556,-3.82250314928348e-9)
            (18.783325320429434,-3.734518917651693e-9)
            (18.78587612665315,-3.6310552119428765e-9)
            (18.788174414489834,-3.5367675316211466e-9)
            (18.790904421066717,-3.4145912143029436e-9)
            (18.793481944512614,-3.3136858521902703e-9)
            (18.796325855139084,-3.1763008606473127e-9)
            (18.798919409702155,-3.0718334681792635e-9)
            (18.80157429571956,-2.9535899416744014e-9)
            (18.804094011227594,-2.847820690373469e-9)
            (18.807107920599798,-2.702690894840392e-9)
            (18.809848890052294,-2.590510061844401e-9)
            (18.812754542482427,-2.444306332290103e-9)
            (18.8154158135571,-2.3319103569410274e-9)
            (18.8181459701631,-2.2026078503548392e-9)
            (18.820742127942815,-2.0886778506731083e-9)
            (18.82356394416149,-1.9465469063735047e-9)
            (18.82629293042463,-1.8280168039750227e-9)
            (18.829160199595208,-1.6814815471316277e-9)
            (18.831839184701032,-1.5625530632710503e-9)
            (18.83473750931321,-1.4119755433480856e-9)
            (18.83744011961883,-1.2901510557331266e-9)
            (18.840382852920314,-1.13393301930695e-9)
            (18.8431011410675,-1.0102393683562313e-9)
            (18.845963680865854,-8.557481555186573e-10)
            (18.848638289860826,-7.318541814809071e-10)
            (18.85156023300467,-5.71522407055177e-10)
            (18.8542734170311,-4.438218811246247e-10)
            (18.857187082501472,-2.8210531757124563e-10)
            (18.859884489834943,-1.543809359223411e-10)
            (18.862734612339235,8.868430836097847e-12)
            (18.865401835694858,1.374573143348884e-10)
            (18.868337413603737,3.05656304275421e-10)
            (18.871050723953797,4.385446735349078e-10)
            (18.873922979648903,6.060562982282632e-10)
            (18.876592696487922,7.367705106861664e-10)
            (18.87944674325006,9.100176856806384e-10)
            (18.882116056958985,1.0437560115470913e-9)
            (18.88505342971767,1.2175135529041817e-9)
            (18.88776029238731,1.354387694016708e-9)
            (18.890598144030804,1.530540060586755e-9)
            (18.893247520510926,1.6638305474557781e-9)
            (18.896128255602125,1.8469085867191307e-9)
            (18.89881345742341,1.9865087479880734e-9)
            (18.901739382569836,2.16473360812223e-9)
            (18.904437541260155,2.3038758579086122e-9)
            (18.907264606341634,2.4930444393588877e-9)
            (18.909913657702173,2.6293242885294706e-9)
            (18.912845121146432,2.8203411763525265e-9)
            (18.9155613746294,2.9660012339433948e-9)
            (18.918473173677228,3.1514083254651256e-9)
            (18.92116951620733,3.291050462250403e-9)
            (18.92402495362176,3.497519205096697e-9)
            (18.926705378863087,3.6381165807037246e-9)
            (18.92970808369342,3.834631479668623e-9)
            (18.932471978446745,3.984965466213787e-9)
            (18.935389494768604,4.186098345272492e-9)
            (18.938106714416648,4.3246557750469075e-9)
            (18.941044546697235,4.551835275798775e-9)
            (18.943799062956778,4.698526403815854e-9)
            (18.946889578205752,4.900712860973888e-9)
            (18.94972449712982,5.051445536547995e-9)
            (18.952696193661957,5.2852986581185154e-9)
            (18.955480465957734,5.420329985051017e-9)
            (18.958577289876796,5.673199839009928e-9)
            (18.96146640641629,5.825955619494734e-9)
            (18.964677172752243,6.045756609214702e-9)
            (18.967630027601462,6.185844694848234e-9)
            (18.970750587297807,6.489999234685982e-9)
            (18.97369075750103,6.611996620020447e-9)
            (18.977078745603965,6.9142863163253385e-9)
            (18.98021085529906,7.059223875482809e-9)
            (18.983658227495784,7.357457459577524e-9)
            (18.98685275268168,7.44687912319393e-9)
            (18.99034286127971,7.948002021151711e-9)
            (18.99364850928688,8.007614827022552e-9)
            (18.997675965826552,8.482438094743446e-9)
            (19.00136073881488,8.567911325969258e-9)
            (19.0055744538435,9.087107627865726e-9)
            (19.009539099744064,9.159278337707224e-9)
            (19.015052049773136,9.818334946223802e-9)
            (19.020153268165977,1.0120852091520531e-8)
            (19.025718804173092,1.0128031807584662e-8)
            (19.030317997506963,1.0432241713335587e-8)
            (19.034743702214044,1.0680309339929022e-8)
            (19.03854545397055,1.0885714661181032e-8)
            (19.04220419910326,1.1113578051024662e-8)
            (19.04574157879996,1.1304753084886667e-8)
            (19.049141084863074,1.1510307030516544e-8)
            (19.052529253807954,1.1697300186457093e-8)
            (19.055748312760723,1.1924250640261208e-8)
            (19.059117719649283,1.19851951633977e-8)
            (19.062214383815462,1.2237239053027766e-8)
            (19.06535644140432,1.2287827173065203e-8)
            (19.06825708962885,1.248381606694607e-8)
            (19.07122633885951,1.2638140348052232e-8)
            (19.074036122927346,1.2810660662356857e-8)
            (19.07696930277554,1.2881678926226699e-8)
            (19.079813151591633,1.3072126908089082e-8)
            (19.082738632517643,1.318745806330044e-8)
            (19.085491204292897,1.3354576402071335e-8)
            (19.088540043132284,1.3442473866962902e-8)
            (19.09134811373051,1.36198596470029e-8)
            (19.094284154413387,1.3707455456597538e-8)
            (19.097012245178156,1.3867099071743346e-8)
            (19.099910791591487,1.3972731992177076e-8)
            (19.10263123613924,1.4126856616108299e-8)
            (19.105671423610705,1.4206019336229971e-8)
            (19.108454731274698,1.4367166146622539e-8)
            (19.111338394977427,1.4454959230289466e-8)
            (19.114034543385984,1.4599565074327997e-8)
            (19.116983050881206,1.4689105273828312e-8)
            (19.11973938360072,1.4835234021936031e-8)
            (19.122796546527784,1.4909018858117416e-8)
            (19.12559608275844,1.5058014632932224e-8)
            (19.128497330446372,1.5136029174698077e-8)
            (19.131225646334723,1.527188048025039e-8)
            (19.134304487518055,1.534563292203722e-8)
            (19.137156969043456,1.5485976289777018e-8)
            (19.14025764678379,1.555449212136042e-8)
            (19.143113784667587,1.5695971602404334e-8)
            (19.146113248107593,1.5752924706761427e-8)
            (19.148945947997817,1.5885564875079946e-8)
            (19.152240634850227,1.594673878076725e-8)
            (19.15525183455955,1.6083688690235006e-8)
            (19.158457100127755,1.6139675674413363e-8)
            (19.161430446995993,1.6281284030994716e-8)
            (19.164628389826362,1.630260146344451e-8)
            (19.167654666931575,1.6438980511934613e-8)
            (19.171271087414382,1.6487087452741782e-8)
            (19.174526159979354,1.6627978217660387e-8)
            (19.177951186367416,1.665078598388782e-8)
            (19.18114639633375,1.681054670935781e-8)
            (19.184683584369722,1.6759557073912956e-8)
            (19.18803417138959,1.6918643031368597e-8)
            (19.191700017653474,1.6940915235558128e-8)
            (19.195245233418778,1.7126332777188265e-8)
            (19.199090021544997,1.6975986931718396e-8)
            (19.202740144145398,1.7202763717017144e-8)
            (19.207174851958353,1.703751776187179e-8)
            (19.211237466294335,1.7299668285273735e-8)
            (19.215857304694783,1.7037824279133905e-8)
            (19.22017168539951,1.74354169711658e-8)
            (19.225311698577336,1.676332728178583e-8)
            (19.230236008788047,1.7213060240905904e-8)
            (19.237617554057433,1.7222237604103564e-8)
            (19.24456390134179,1.7212786981715515e-8)
            (19.25086079451224,1.7671923019609636e-8)
            (19.256929628303993,1.7603638775580143e-8)
            (19.26204752369543,1.776707547253969e-8)
            (19.266974374663683,1.779360739071712e-8)
            (19.27176046656959,1.7873421047858178e-8)
            (19.27637625270179,1.7930470521258666e-8)
            (19.281004034953835,1.7950110577562694e-8)
            (19.285432920556577,1.8006130941313727e-8)
            (19.290017607167794,1.804944975624544e-8)
            (19.29432381762345,1.799690920590928e-8)
            (19.298680563689327,1.8331880806537407e-8)
            (19.302816615618056,1.8306058292750797e-8)
            (19.30685410459798,1.8236978221304006e-8)
            (19.310719628920854,1.830495359284748e-8)
            (19.315048327712613,1.8393442212204613e-8)
            (19.31922817745848,1.834261568339701e-8)
            (19.32377271221162,1.85959257115702e-8)
            (19.32790142874219,1.8579052534606546e-8)
            (19.332007801032603,1.8548964908122785e-8)
            (19.335910887910035,1.8589444702560375e-8)
            (19.340609014409242,1.867690086060763e-8)
            (19.344868682127142,1.862728564659792e-8)
            (19.34944969823025,1.884941177103562e-8)
            (19.353592239726776,1.8840149410324617e-8)
            (19.357730629560347,1.878200714395843e-8)
            (19.361686505263265,1.8827235679703335e-8)
            (19.366141429590044,1.8889219489994238e-8)
            (19.37043776774938,1.884966066985579e-8)
            (19.37514075815919,1.90237150065178e-8)
            (19.379433086462267,1.9007342850797574e-8)
            (19.383784183542616,1.898151896419043e-8)
            (19.38791892700691,1.90053071700623e-8)
            (19.392909945637772,1.90788537655066e-8)
            (19.397430278137158,1.9034049971481175e-8)
            (19.402294627784713,1.9198288795918238e-8)
            (19.40672056952984,1.918590067284144e-8)
            (19.41122615235431,1.9136879102299533e-8)
            (19.415531935420994,1.9165481886750006e-8)
            (19.42038629435556,1.9224251359117758e-8)
            (19.425056900362556,1.9184910116076962e-8)
            (19.430154483008618,1.9316188867287003e-8)
            (19.434836860502386,1.929720353314315e-8)
            (19.439678939688243,1.927968443730533e-8)
            (19.44427484320363,1.9289048926843853e-8)
            (19.44980186026307,1.9364335515630345e-8)
            (19.454805473681954,1.932016806709089e-8)
            (19.460165795515284,1.94441104806269e-8)
            (19.465083247358184,1.9429052258489225e-8)
            (19.47020837644678,1.9392918762980982e-8)
            (19.47509695960171,1.9405755154089613e-8)
            (19.480557776097037,1.9472580040540996e-8)
            (19.485812754260913,1.9434161317565585e-8)
            (19.491500896819538,1.9521052391102402e-8)
            (19.496781683156648,1.9500957857767204e-8)
            (19.502435252356808,1.9509208394842648e-8)
            (19.507769615107556,1.9499742016461562e-8)
            (19.513987701638996,1.9581138114145372e-8)
            (19.519669068892743,1.9543329220741856e-8)
            (19.525746623579955,1.9614933424390396e-8)
            (19.531396672078664,1.959856213966869e-8)
            (19.537553162492905,1.9604353831691594e-8)
            (19.543363253458402,1.9589248739525296e-8)
            (19.55023136881549,1.969158241216655e-8)
            (19.556435507507935,1.9649054690007534e-8)
            (19.56296865022604,1.9704361719606083e-8)
            (19.569072794820812,1.9691364560695e-8)
            (19.575862899748223,1.969857329617574e-8)
            (19.582260798406438,1.9679043709750196e-8)
            (19.589077663573317,1.977166184272315e-8)
            (19.595690551286477,1.973990558918611e-8)
            (19.60275541378115,1.9739990990742956e-8)
            (19.609466708709117,1.972894301558949e-8)
            (19.616776649476183,1.980510231934954e-8)
            (19.623875707040597,1.976807166379597e-8)
            (19.63160104872596,1.9808992389465696e-8)
            (19.638868786480014,1.978331585405947e-8)
            (19.64715865591423,1.9855911516384157e-8)
            (19.654825888362005,1.981846274426807e-8)
            (19.66324995145491,1.988338064411074e-8)
            (19.671099686552026,1.9854339532229806e-8)
            (19.679843872676578,1.9898169015106278e-8)
            (19.688031906939965,1.9867572457045276e-8)
            (19.697416540819724,1.9953492246715318e-8)
            (19.706064070865757,1.991191981917145e-8)
            (19.715521496976912,1.997031889664917e-8)
            (19.724368127953078,1.9940738187700975e-8)
            (19.734404513661758,1.999565884766342e-8)
            (19.743772733337202,1.9957876242744147e-8)
            (19.754490924621468,2.0053673803608837e-8)
            (19.76436335167412,2.0009041728487e-8)
            (19.775175033700712,2.0061544489396173e-8)
            (19.785326497792475,2.003025810897004e-8)
            (19.79709952759378,2.0102912365684558e-8)
            (19.80802142412406,2.0056205948834396e-8)
            (19.820426672373372,2.0157861608577628e-8)
            (19.8318800048648,2.0110566650733837e-8)
            (19.844532057284194,2.0160699322172083e-8)
            (19.856448430827566,2.0126212595449447e-8)
            (19.87061937629139,2.0219754680829776e-8)
            (19.88364344303294,2.0163908653953827e-8)
            (19.898322239587962,2.026662519917188e-8)
            (19.91191747441183,2.0217964586455753e-8)
            (19.92715271788258,2.0264761989957425e-8)
            (19.941536489214155,2.022850387150153e-8)
            (19.95916546388671,2.0333344303346528e-8)
            (19.97515822996519,2.0265905706520267e-8)
            (19.99315249542189,2.0383930064743155e-8)
            (20.0,2.036608993383682e-8)
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/sigmas-tvmv-eks0.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}},
  % show background rectangle
  ]
  \begin{axis}[
    % title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm},
    width=\figwidth, height=\figheight,
    % scaled x ticks={false},
    xlabel={$t$},
    % x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
    xmajorgrids={true},
    xmin={-0.3},
    xmax={10.3},
    xtick={{0.0,2.5,5.0,7.5,10.0}},
    % xticklabels={{$0.0$,$2.5$,$5.0$,$7.5$,$10.0$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid},
    axis x line*={left},
    % x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false},
    ylabel={$(\hat{y}(t) - y^*(t))$},
    % y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
    ymajorgrids={true},
    ymin={-0.00012245346832980025},
    ymax={0.00010665253469409878},
    % ytick={{-0.0001,-5.0e-5,0.0,5.0e-5,0.0001}},
    % yticklabels={{$-0.00010$,$-0.00005$,$0.00000$,$0.00005$,$0.00010$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid},
    axis y line*={left},
    % y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}}, point meta max={nan}, point meta min={nan}
    ]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={c009fd29-a1e6-4d5a-aab1-ae6edd7c03e8}, draw opacity={0.0}, line width={1}, solid]
        coordinates {
            (0.0,0.0)
            (0.001,0.0)
            (0.011,0.0)
            (0.06797894463159238,0.0)
            (0.11424374926834213,0.0)
            (0.15870590471764462,0.0)
            (0.19808215703486354,0.0)
            (0.23544373954906586,0.0)
            (0.27238121460287684,0.0)
            (0.3081742631878274,0.0)
            (0.34151938908430296,0.0)
            (0.3734577611066916,0.0)
            (0.40970831994634327,0.0)
            (0.4445361631138474,0.0)
            (0.48163782894242707,0.0)
            (0.5173583543879217,0.0)
            (0.552569337094822,0.0)
            (0.5861043447900671,0.0)
            (0.6238178906226072,0.0)
            (0.6593804144029675,0.0)
            (0.6986670771523209,0.0)
            (0.7346455238924228,0.0)
            (0.7704985502918803,0.0)
            (0.8044417224173338,0.0)
            (0.8424177534140774,0.0)
            (0.8778414090749519,0.0)
            (0.915749737283508,0.0)
            (0.9502771063883773,0.0)
            (0.9839825968812166,0.0)
            (1.0157579606376579,0.0)
            (1.0508493290541914,0.0)
            (1.0831002791313664,0.0)
            (1.1159438421324686,0.0)
            (1.1459535463447512,0.0)
            (1.1752668752907116,0.0)
            (1.202848903460655,0.0)
            (1.2331498334985243,0.0)
            (1.2607967457632236,0.0)
            (1.2882413168728573,0.0)
            (1.3134260196250096,0.0)
            (1.338607458179682,0.0)
            (1.3623558598164829,0.0)
            (1.3883731983936012,0.0)
            (1.4120799328157223,0.0)
            (1.435741911700304,0.0)
            (1.457583580269863,0.0)
            (1.479922812916631,0.0)
            (1.50094881287787,0.0)
            (1.5238024501783585,0.0)
            (1.5448591893789854,0.0)
            (1.5663033133717952,0.0)
            (1.586208192167159,0.0)
            (1.6070280325918713,0.0)
            (1.6266795319570315,0.0)
            (1.6479965365245308,0.0)
            (1.6678968563130592,0.0)
            (1.6887244070667993,0.0)
            (1.7083971430977811,0.0)
            (1.7297611778713056,0.0)
            (1.7501735614077785,0.0)
            (1.7754159055903613,0.0)
            (1.7983503401850836,0.0)
            (1.8237506959626557,0.0)
            (1.850595570165468,0.0)
            (1.8771475823964128,0.0)
            (1.9014557123256717,0.0)
            (1.91918624134154,0.0)
            (1.9360741841142364,0.0)
            (1.9512115034301918,0.0)
            (1.9658154180837144,0.0)
            (1.9842444633493892,0.0)
            (2.001378446363285,0.0)
            (2.017649163910068,0.0)
            (2.0338687176855625,0.0)
            (2.0489234011494424,0.0)
            (2.0653061037958436,0.0)
            (2.080081372118744,0.0)
            (2.0956472051127806,0.0)
            (2.110526419578669,0.0)
            (2.127374138833568,0.0)
            (2.143104101983376,0.0)
            (2.1611966582687123,0.0)
            (2.17852323862093,0.0)
            (2.2013665048314337,0.0)
            (2.220532033169233,0.0)
            (2.238991631108934,0.0)
            (2.2548045075470085,0.0)
            (2.269657109846997,0.0)
            (2.287647139444225,0.0)
            (2.3041908370435085,0.0)
            (2.3179620855302576,0.0)
            (2.3297601415102625,0.0)
            (2.341117542938333,0.0)
            (2.3539240494370013,0.0)
            (2.367007531610029,0.0)
            (2.383686195118617,0.0)
            (2.398954459014287,0.0)
            (2.4175274246627643,0.0)
            (2.434498961379865,0.0)
            (2.4521244251660637,0.0)
            (2.470489402513234,0.0)
            (2.4887399804405512,0.0)
            (2.511815977182674,0.0)
            (2.5327460013087157,0.0)
            (2.558955289968945,0.0)
            (2.5809276871422435,0.0)
            (2.6019620224065787,0.0)
            (2.623117277874741,0.0)
            (2.6423039139873024,0.0)
            (2.660909532824637,0.0)
            (2.6786865921639156,0.0)
            (2.6948521109335544,0.0)
            (2.712050414921751,0.0)
            (2.7301193920325346,0.0)
            (2.752475018091905,0.0)
            (2.774195565015607,0.0)
            (2.7964643537680387,0.0)
            (2.817811778586418,0.0)
            (2.839683640340253,0.0)
            (2.860701321072562,0.0)
            (2.8861436801523035,0.0)
            (2.9094132573899585,0.0)
            (2.9343581854676715,0.0)
            (2.957736711321653,0.0)
            (2.983510994959536,0.0)
            (3.008204698915925,0.0)
            (3.037376936415191,0.0)
            (3.0648473954904643,0.0)
            (3.0959769712506997,0.0)
            (3.125227138373871,0.0)
            (3.1580021787363886,0.0)
            (3.189297302718067,0.0)
            (3.225926557964792,0.0)
            (3.2611266428443155,0.0)
            (3.3012721013212314,0.0)
            (3.340188671005572,0.0)
            (3.3827153758095476,0.0)
            (3.42358956673905,0.0)
            (3.4611909675803303,0.0)
            (3.49553929622451,0.0)
            (3.528555714152739,0.0)
            (3.5642241877188803,0.0)
            (3.598664570538902,0.0)
            (3.638100659595126,0.0)
            (3.6742389331718264,0.0)
            (3.709908302943553,0.0)
            (3.743557415736621,0.0)
            (3.779790498650608,0.0)
            (3.814310019522156,0.0)
            (3.8534054677863807,0.0)
            (3.8893274792807104,0.0)
            (3.9254894109423435,0.0)
            (3.959616076300553,0.0)
            (3.9968883442398346,0.0)
            (4.03213213657222,0.0)
            (4.071462018438012,0.0)
            (4.107482428400211,0.0)
            (4.14360731676226,0.0)
            (4.177615819800537,0.0)
            (4.2146727835357325,0.0)
            (4.249287144159655,0.0)
            (4.286195141414387,0.0)
            (4.319858020738777,0.0)
            (4.352814220101884,0.0)
            (4.383752587246669,0.0)
            (4.417253156193007,0.0)
            (4.448187069610868,0.0)
            (4.47973828763717,0.0)
            (4.5085594654213335,0.0)
            (4.536760039298656,0.0)
            (4.563259566320968,0.0)
            (4.592213583312695,0.0)
            (4.6186876965493875,0.0)
            (4.6450588166606535,0.0)
            (4.669281984377804,0.0)
            (4.693640764177289,0.0)
            (4.716597412008694,0.0)
            (4.7416746688513705,0.0)
            (4.764562508365739,0.0)
            (4.787491347799572,0.0)
            (4.808704590154682,0.0)
            (4.830592832133178,0.0)
            (4.851171584363684,0.0)
            (4.873453047751128,0.0)
            (4.894035621000329,0.0)
            (4.915086200355208,0.0)
            (4.934706017571144,0.0)
            (4.955491848590631,0.0)
            (4.975115691396957,0.0)
            (4.996322241556178,0.0)
            (5.0162179653631505,0.0)
            (5.037309919515151,0.0)
            (5.057415710708024,0.0)
            (5.079801123458303,0.0)
            (5.101410344769869,0.0)
            (5.126696756078992,0.0)
            (5.152486106274584,0.0)
            (5.179361475605481,0.0)
            (5.208158920162839,0.0)
            (5.2280242701275625,0.0)
            (5.246125710416232,0.0)
            (5.263792812739727,0.0)
            (5.2802346738078665,0.0)
            (5.297501214204051,0.0)
            (5.3135306616930436,0.0)
            (5.329376754081849,0.0)
            (5.344411029545918,0.0)
            (5.361242754173912,0.0)
            (5.376852119537857,0.0)
            (5.393467798677139,0.0)
            (5.409061060913897,0.0)
            (5.424759966180985,0.0)
            (5.4413966889077745,0.0)
            (5.457751562665312,0.0)
            (5.476731497585213,0.0)
            (5.493947521555309,0.0)
            (5.517030461263525,0.0)
            (5.5378059923984,0.0)
            (5.556666400317563,0.0)
            (5.572113026310947,0.0)
            (5.586580695269543,0.0)
            (5.603612024195901,0.0)
            (5.619880603162308,0.0)
            (5.63510470085735,0.0)
            (5.6498984643271735,0.0)
            (5.6632147928769845,0.0)
            (5.678197113378246,0.0)
            (5.692459376488378,0.0)
            (5.7087259729238875,0.0)
            (5.724030813795653,0.0)
            (5.741480583090363,0.0)
            (5.757669962095455,0.0)
            (5.77507958455578,0.0)
            (5.791630919648018,0.0)
            (5.8112361770517,0.0)
            (5.83009875540102,0.0)
            (5.855106639847935,0.0)
            (5.878188974848231,0.0)
            (5.9011699790986984,0.0)
            (5.921087784609282,0.0)
            (5.94000747582908,0.0)
            (5.961157119209097,0.0)
            (5.980818298218814,0.0)
            (5.9990102021611875,0.0)
            (6.018076747364888,0.0)
            (6.037063201502644,0.0)
            (6.0611463346593615,0.0)
            (6.082938165396132,0.0)
            (6.1046047003376085,0.0)
            (6.125386278433638,0.0)
            (6.148323249656896,0.0)
            (6.169147036871178,0.0)
            (6.194229558375037,0.0)
            (6.217258244832633,0.0)
            (6.2424155350629915,0.0)
            (6.265900191148242,0.0)
            (6.2915797996480265,0.0)
            (6.3160822846093225,0.0)
            (6.3446359981904425,0.0)
            (6.3714640963056555,0.0)
            (6.401755850543741,0.0)
            (6.430277500243225,0.0)
            (6.46241695155282,0.0)
            (6.493142423038438,0.0)
            (6.529320326808623,0.0)
            (6.563984455693219,0.0)
            (6.603552338646488,0.0)
            (6.641704134650417,0.0)
            (6.684667955491207,0.0)
            (6.725804514729854,0.0)
            (6.76487971908314,0.0)
            (6.7978702747874475,0.0)
            (6.829422682918605,0.0)
            (6.865600271223429,0.0)
            (6.899674209465689,0.0)
            (6.936564426216477,0.0)
            (6.972198765159601,0.0)
            (7.008248771548839,0.0)
            (7.042439888239008,0.0)
            (7.079703940006089,0.0)
            (7.114737744890025,0.0)
            (7.152092693874868,0.0)
            (7.18703826284412,0.0)
            (7.223650558326734,0.0)
            (7.2582509314773676,0.0)
            (7.296188154037414,0.0)
            (7.331688535644424,0.0)
            (7.369475447392093,0.0)
            (7.4047287249085025,0.0)
            (7.441703509042775,0.0)
            (7.476453333331744,0.0)
            (7.514035123651914,0.0)
            (7.5488803513802685,0.0)
            (7.584813395972504,0.0)
            (7.618187369847225,0.0)
            (7.652523698810667,0.0)
            (7.684564612829288,0.0)
            (7.7182642507720045,0.0)
            (7.749288251120143,0.0)
            (7.780485162038385,0.0)
            (7.809413623250016,0.0)
            (7.83913881041347,0.0)
            (7.866748636321834,0.0)
            (7.895344352696241,0.0)
            (7.9216350185273905,0.0)
            (7.948029308042101,0.0)
            (7.972585443262708,0.0)
            (7.998307707411979,0.0)
            (8.022078420991901,0.0)
            (8.046468643027879,0.0)
            (8.069008973989483,0.0)
            (8.092139939268508,0.0)
            (8.113699436435452,0.0)
            (8.13653662560424,0.0)
            (8.157647637330355,0.0)
            (8.179365606162452,0.0)
            (8.19958311438139,0.0)
            (8.220913183819881,0.0)
            (8.24086025707551,0.0)
            (8.262023798107496,0.0)
            (8.281758453131147,0.0)
            (8.302494669001886,0.0)
            (8.322071197816838,0.0)
            (8.343314296054341,0.0)
            (8.363435067264897,0.0)
            (8.385334409591318,0.0)
            (8.406390124902403,0.0)
            (8.431734929720601,0.0)
            (8.45595501921941,0.0)
            (8.481790828963046,0.0)
            (8.510340339177807,0.0)
            (8.533225384009494,0.0)
            (8.555024718362318,0.0)
            (8.571664947606907,0.0)
            (8.587751035603722,0.0)
            (8.60354815444813,0.0)
            (8.6187303326583,0.0)
            (8.635293129732652,0.0)
            (8.651171328892357,0.0)
            (8.666867996540859,0.0)
            (8.682032504116258,0.0)
            (8.698267163597354,0.0)
            (8.7141150999127,0.0)
            (8.729617237058227,0.0)
            (8.746109267072413,0.0)
            (8.761286241954648,0.0)
            (8.778470411669279,0.0)
            (8.794743108902413,0.0)
            (8.814671109262832,0.0)
            (8.833707845835592,0.0)
            (8.855303185856219,0.0)
            (8.873396235920247,0.0)
            (8.890378919174704,0.0)
            (8.907060638488524,0.0)
            (8.922763480957421,0.0)
            (8.93906426752591,0.0)
            (8.954546733654954,0.0)
            (8.969262598777986,0.0)
            (8.983869194586667,0.0)
            (8.997381459324675,0.0)
            (9.012477936822798,0.0)
            (9.026941516132363,0.0)
            (9.04293090702026,0.0)
            (9.058330791400516,0.0)
            (9.074601763981676,0.0)
            (9.090319612571419,0.0)
            (9.109677016470894,0.0)
            (9.128079642375894,0.0)
            (9.149789828044275,0.0)
            (9.170270097621218,0.0)
            (9.19271740660765,0.0)
            (9.215392609615657,0.0)
            (9.23655973142161,0.0)
            (9.258276946866674,0.0)
            (9.279116241604848,0.0)
            (9.29898621917106,0.0)
            (9.318080214068905,0.0)
            (9.335760401610809,0.0)
            (9.354660184676872,0.0)
            (9.373764824929756,0.0)
            (9.397287863523763,0.0)
            (9.419474645084922,0.0)
            (9.443035198649689,0.0)
            (9.464679546083161,0.0)
            (9.486205549849428,0.0)
            (9.506493268573232,0.0)
            (9.53002081274533,0.0)
            (9.553100489805821,0.0)
            (9.58032366237362,0.0)
            (9.605658793397078,0.0)
            (9.632693622356625,0.0)
            (9.657601988221572,0.0)
            (9.68541135574411,0.0)
            (9.712558484462042,0.0)
            (9.745568468847427,0.0)
            (9.776108550446565,0.0)
            (9.809444888266508,0.0)
            (9.841519084182996,0.0)
            (9.877858334403069,0.0)
            (9.912837617305868,0.0)
            (9.956039026730428,0.0)
            (9.996372959212351,0.0)
            (10.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={plots_rib_p290abcf0-0696-4e0b-a697-97fdaa73d8f3}, draw opacity={0.4}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,1.1580936163618514e-13)
            (0.011,1.3249401772853295e-9)
            (0.06797894463159238,1.4860066860830496e-6)
            (0.11424374926834213,2.2384520505664636e-6)
            (0.15870590471764462,1.8772579090391074e-6)
            (0.19808215703486354,2.0183481585003324e-6)
            (0.23544373954906586,1.19835183527839e-6)
            (0.27238121460287684,1.703537795969579e-6)
            (0.3081742631878274,1.1423950926484762e-6)
            (0.34151938908430296,1.4640715189325247e-6)
            (0.3734577611066916,1.3690621612998819e-6)
            (0.40970831994634327,1.907852776171963e-6)
            (0.4445361631138474,1.2528849237357702e-6)
            (0.48163782894242707,1.6539890697039594e-6)
            (0.5173583543879217,1.2981324787233608e-6)
            (0.552569337094822,1.5476968487960844e-6)
            (0.5861043447900671,1.4035939487712799e-6)
            (0.6238178906226072,1.74801816780416e-6)
            (0.6593804144029675,1.3685025670625049e-6)
            (0.6986670771523209,1.6648416262722969e-6)
            (0.7346455238924228,1.4345512757778794e-6)
            (0.7704985502918803,1.596482584455349e-6)
            (0.8044417224173338,1.4518549009198355e-6)
            (0.8424177534140774,1.5675904176792009e-6)
            (0.8778414090749519,1.4606554114669582e-6)
            (0.915749737283508,1.4890871182666192e-6)
            (0.9502771063883773,1.486961090544223e-6)
            (0.9839825968812166,1.4681509198579969e-6)
            (1.0157579606376579,1.5175625046344823e-6)
            (1.0508493290541914,1.5815360144072916e-6)
            (1.0831002791313664,1.7494336122232602e-6)
            (1.1159438421324686,1.5340557134542276e-6)
            (1.1459535463447512,1.7993460777488934e-6)
            (1.1752668752907116,1.6904393630307358e-6)
            (1.202848903460655,2.065427832158244e-6)
            (1.2331498334985243,1.6317969999504946e-6)
            (1.2607967457632236,2.1488799417622092e-6)
            (1.2882413168728573,2.0847887737146393e-6)
            (1.3134260196250096,2.6745650197769804e-6)
            (1.338607458179682,1.8034265801283067e-6)
            (1.3623558598164829,2.5527853488566524e-6)
            (1.3883731983936012,2.208905737649033e-6)
            (1.4120799328157223,3.119605094667302e-6)
            (1.435741911700304,2.2518566418991963e-6)
            (1.457583580269863,3.2623789034322758e-6)
            (1.479922812916631,2.3715007316965506e-6)
            (1.50094881287787,3.522493618516498e-6)
            (1.5238024501783585,2.6123845961258693e-6)
            (1.5448591893789854,4.002861909993626e-6)
            (1.5663033133717952,3.1626674863101854e-6)
            (1.586208192167159,4.635393330698651e-6)
            (1.6070280325918713,2.976900749105298e-6)
            (1.6266795319570315,4.821681176951587e-6)
            (1.6479965365245308,3.949752292305106e-6)
            (1.6678968563130592,6.119921292194216e-6)
            (1.6887244070667993,3.929734652364678e-6)
            (1.7083971430977811,6.6589999417675e-6)
            (1.7297611778713056,5.095933560561716e-6)
            (1.7501735614077785,8.507687076282784e-6)
            (1.7754159055903613,6.604470379575964e-6)
            (1.7983503401850836,1.1138572822311571e-5)
            (1.8237506959626557,1.352612032156837e-5)
            (1.850595570165468,2.265664831382633e-5)
            (1.8771475823964128,7.820131640596359e-6)
            (1.9014557123256717,9.548753387768347e-6)
            (1.91918624134154,7.806383252320284e-6)
            (1.9360741841142364,8.504875335628529e-6)
            (1.9512115034301918,8.458474855304513e-6)
            (1.9658154180837144,1.0254881495179913e-5)
            (1.9842444633493892,1.1245879734040905e-5)
            (2.001378446363285,1.4124711617805527e-5)
            (2.017649163910068,8.934846039996053e-6)
            (2.0338687176855625,1.4101684648397242e-5)
            (2.0489234011494424,1.0600219469043078e-5)
            (2.0653061037958436,1.870840233601715e-5)
            (2.080081372118744,1.0523271890641626e-5)
            (2.0956472051127806,1.724077054242695e-5)
            (2.110526419578669,1.1894636304177835e-5)
            (2.127374138833568,2.0538771367558304e-5)
            (2.143104101983376,1.2753137470757456e-5)
            (2.1611966582687123,2.1697907052019787e-5)
            (2.17852323862093,1.4235394604087916e-5)
            (2.2013665048314337,2.7465791913097146e-5)
            (2.220532033169233,1.657164625087962e-5)
            (2.238991631108934,1.7198689415034938e-5)
            (2.2548045075470085,1.671487528122729e-5)
            (2.269657109846997,1.7601944181705486e-5)
            (2.287647139444225,1.681528343651796e-5)
            (2.3041908370435085,1.922703615047895e-5)
            (2.3179620855302576,2.0785505769169603e-5)
            (2.3297601415102625,2.1522689410432765e-5)
            (2.341117542938333,1.9392866995041725e-5)
            (2.3539240494370013,2.070888481944125e-5)
            (2.367007531610029,1.8155356253104627e-5)
            (2.383686195118617,2.1371578291163805e-5)
            (2.398954459014287,1.8851521069473342e-5)
            (2.4175274246627643,2.2389575583200224e-5)
            (2.434498961379865,2.012528280313296e-5)
            (2.4521244251660637,2.0462008728689007e-5)
            (2.470489402513234,2.0944148369385793e-5)
            (2.4887399804405512,1.9597066224999604e-5)
            (2.511815977182674,2.2570900310610398e-5)
            (2.5327460013087157,1.9576658631817464e-5)
            (2.558955289968945,2.1560668543949164e-5)
            (2.5809276871422435,1.9850782569594994e-5)
            (2.6019620224065787,2.0000983757154854e-5)
            (2.623117277874741,1.987088469949586e-5)
            (2.6423039139873024,2.0016601810990398e-5)
            (2.660909532824637,2.037997325058834e-5)
            (2.6786865921639156,2.09286630066165e-5)
            (2.6948521109335544,2.02728445637478e-5)
            (2.712050414921751,2.046776653730535e-5)
            (2.7301193920325346,2.007170843259949e-5)
            (2.752475018091905,2.055595522076564e-5)
            (2.774195565015607,2.0100227625653746e-5)
            (2.7964643537680387,2.046830945619216e-5)
            (2.817811778586418,2.019394865486745e-5)
            (2.839683640340253,2.0514118262254797e-5)
            (2.860701321072562,2.0181333548689342e-5)
            (2.8861436801523035,2.0612870938343348e-5)
            (2.9094132573899585,2.022202131123009e-5)
            (2.9343581854676715,2.051444075778088e-5)
            (2.957736711321653,2.026091562602945e-5)
            (2.983510994959536,2.0489980150233274e-5)
            (3.008204698915925,2.028257748328513e-5)
            (3.037376936415191,2.0527133375335456e-5)
            (3.0648473954904643,2.0307818323657515e-5)
            (3.0959769712506997,2.055475738360717e-5)
            (3.125227138373871,2.0340085011455803e-5)
            (3.1580021787363886,2.0593220319822117e-5)
            (3.189297302718067,2.036504712310215e-5)
            (3.225926557964792,2.065607241683499e-5)
            (3.2611266428443155,2.0394859132500047e-5)
            (3.3012721013212314,2.0724859175353235e-5)
            (3.340188671005572,2.0438132824430128e-5)
            (3.3827153758095476,2.077389166715914e-5)
            (3.42358956673905,2.0464346256752413e-5)
            (3.4611909675803303,2.0575355931085477e-5)
            (3.49553929622451,2.0476755980276448e-5)
            (3.528555714152739,2.049703374485777e-5)
            (3.5642241877188803,2.0494511618593747e-5)
            (3.598664570538902,2.048248713478934e-5)
            (3.638100659595126,2.0518465062908803e-5)
            (3.6742389331718264,2.0486160008839505e-5)
            (3.709908302943553,2.05148176010698e-5)
            (3.743557415736621,2.049069787330379e-5)
            (3.779790498650608,2.05179503135342e-5)
            (3.814310019522156,2.048959659056444e-5)
            (3.8534054677863807,2.0518561654580618e-5)
            (3.8893274792807104,2.0495737876684673e-5)
            (3.9254894109423435,2.0516382665902144e-5)
            (3.959616076300553,2.0496975901107614e-5)
            (3.9968883442398346,2.0515317373704726e-5)
            (4.03213213657222,2.0498324150248827e-5)
            (4.071462018438012,2.05157860649787e-5)
            (4.107482428400211,2.0501330656681386e-5)
            (4.14360731676226,2.0509618370784543e-5)
            (4.177615819800537,2.0502668590299923e-5)
            (4.2146727835357325,2.0505824890610934e-5)
            (4.249287144159655,2.0503747330809097e-5)
            (4.286195141414387,2.050252507216781e-5)
            (4.319858020738777,2.050507861243453e-5)
            (4.352814220101884,2.051053941972209e-5)
            (4.383752587246669,2.0523901606048992e-5)
            (4.417253156193007,2.0510171842904664e-5)
            (4.448187069610868,2.053086320950711e-5)
            (4.47973828763717,2.051088659933509e-5)
            (4.5085594654213335,2.054163933993368e-5)
            (4.536760039298656,2.0527193684800974e-5)
            (4.563259566320968,2.0572237728733362e-5)
            (4.592213583312695,2.051964904764598e-5)
            (4.6186876965493875,2.0579109228368274e-5)
            (4.6450588166606535,2.0570106704767724e-5)
            (4.669281984377804,2.0652623105483763e-5)
            (4.693640764177289,2.0537603920733988e-5)
            (4.716597412008694,2.063312158318539e-5)
            (4.7416746688513705,2.0585965544813784e-5)
            (4.764562508365739,2.072529513296633e-5)
            (4.787491347799572,2.0587863922551537e-5)
            (4.808704590154682,2.0747701506734463e-5)
            (4.830592832133178,2.0609450527581057e-5)
            (4.851171584363684,2.0807753343512256e-5)
            (4.873453047751128,2.0641535700207268e-5)
            (4.894035621000329,2.0908215621092443e-5)
            (4.915086200355208,2.0731807187675358e-5)
            (4.934706017571144,2.1068867427728942e-5)
            (4.955491848590631,2.070573807526753e-5)
            (4.975115691396957,2.114226566236533e-5)
            (4.996322241556178,2.092649791185279e-5)
            (5.0162179653631505,2.1591964458317575e-5)
            (5.037309919515151,2.089998012254862e-5)
            (5.057415710708024,2.18246113784566e-5)
            (5.079801123458303,2.1358315692342565e-5)
            (5.101410344769869,2.303281514175048e-5)
            (5.126696756078992,2.170323103556436e-5)
            (5.152486106274584,2.5929309452787368e-5)
            (5.179361475605481,2.3494288158406752e-5)
            (5.208158920162839,2.7831893359524396e-5)
            (5.2280242701275625,2.231090406643745e-5)
            (5.246125710416232,2.2734478065197112e-5)
            (5.263792812739727,2.239135979415748e-5)
            (5.2802346738078665,2.2906398967630282e-5)
            (5.297501214204051,2.2607723402859102e-5)
            (5.3135306616930436,2.3749714019893127e-5)
            (5.329376754081849,2.3686222685505533e-5)
            (5.344411029545918,2.564423940760554e-5)
            (5.361242754173912,2.356230168015885e-5)
            (5.376852119537857,2.6372408658329755e-5)
            (5.393467798677139,2.5764532846682555e-5)
            (5.409061060913897,2.9334471445734465e-5)
            (5.424759966180985,2.447152907381849e-5)
            (5.4413966889077745,3.1028481765616165e-5)
            (5.457751562665312,2.4770569184584713e-5)
            (5.476731497585213,3.523902970146483e-5)
            (5.493947521555309,2.583065704531408e-5)
            (5.517030461263525,4.013640229239734e-5)
            (5.5378059923984,2.7576089593990513e-5)
            (5.556666400317563,2.8032687764231117e-5)
            (5.572113026310947,2.7659544947335166e-5)
            (5.586580695269543,2.825232678371886e-5)
            (5.603612024195901,2.8033583350503517e-5)
            (5.619880603162308,3.00201308832315e-5)
            (5.63510470085735,3.0072093707671884e-5)
            (5.6498984643271735,3.2479375561505355e-5)
            (5.6632147928769845,2.8531362583088677e-5)
            (5.678197113378246,3.115018120688668e-5)
            (5.692459376488378,2.865672679794358e-5)
            (5.7087259729238875,3.079360864419153e-5)
            (5.724030813795653,2.886569259981354e-5)
            (5.741480583090363,3.0919376064026165e-5)
            (5.757669962095455,2.9230546035584616e-5)
            (5.77507958455578,3.09644119333544e-5)
            (5.791630919648018,2.9382514589705775e-5)
            (5.8112361770517,3.099193607789627e-5)
            (5.83009875540102,2.9522151494328207e-5)
            (5.855106639847935,3.150692886484737e-5)
            (5.878188974848231,2.9781763944079615e-5)
            (5.9011699790986984,2.990880862443787e-5)
            (5.921087784609282,2.9796695418886343e-5)
            (5.94000747582908,2.9874437160928235e-5)
            (5.961157119209097,3.0108148997909216e-5)
            (5.980818298218814,3.0397137824869553e-5)
            (5.9990102021611875,3.0055064866165888e-5)
            (6.018076747364888,3.0287493214783125e-5)
            (6.037063201502644,2.9916214974698727e-5)
            (6.0611463346593615,3.0469969294746056e-5)
            (6.082938165396132,2.9962167103523536e-5)
            (6.1046047003376085,3.0268194675411996e-5)
            (6.125386278433638,3.007104140604183e-5)
            (6.148323249656896,3.0454971162754484e-5)
            (6.169147036871178,3.0047478450434757e-5)
            (6.194229558375037,3.0390673401791146e-5)
            (6.217258244832633,3.0082135617089764e-5)
            (6.2424155350629915,3.0302395625129515e-5)
            (6.265900191148242,3.0106669446542955e-5)
            (6.2915797996480265,3.0263908715570275e-5)
            (6.3160822846093225,3.0123611736372844e-5)
            (6.3446359981904425,3.0291986273260377e-5)
            (6.3714640963056555,3.014276254276667e-5)
            (6.401755850543741,3.031122769390532e-5)
            (6.430277500243225,3.0164752995263938e-5)
            (6.46241695155282,3.0334146491431464e-5)
            (6.493142423038438,3.0179999664713933e-5)
            (6.529320326808623,3.0372180439637776e-5)
            (6.563984455693219,3.0200438930986266e-5)
            (6.603552338646488,3.042313270751169e-5)
            (6.641704134650417,3.0231254395423942e-5)
            (6.684667955491207,3.0495951098986188e-5)
            (6.725804514729854,3.025120124641065e-5)
            (6.76487971908314,3.035640342254619e-5)
            (6.7978702747874475,3.0264761399791232e-5)
            (6.829422682918605,3.0276012561335574e-5)
            (6.865600271223429,3.0275188513418323e-5)
            (6.899674209465689,3.0264535726663776e-5)
            (6.936564426216477,3.028191383289793e-5)
            (6.972198765159601,3.0271482947692995e-5)
            (7.008248771548839,3.0291430512146703e-5)
            (7.042439888239008,3.0268041932383264e-5)
            (7.079703940006089,3.0288270839349888e-5)
            (7.114737744890025,3.027056789617872e-5)
            (7.152092693874868,3.0288761153935218e-5)
            (7.18703826284412,3.027276353317378e-5)
            (7.223650558326734,3.028721916729342e-5)
            (7.2582509314773676,3.0274292323849258e-5)
            (7.296188154037414,3.0288344791660367e-5)
            (7.331688535644424,3.0275565810356e-5)
            (7.369475447392093,3.0286544485727174e-5)
            (7.4047287249085025,3.027747599323866e-5)
            (7.441703509042775,3.0284501835325665e-5)
            (7.476453333331744,3.0278037726649838e-5)
            (7.514035123651914,3.0281344290654712e-5)
            (7.5488803513802685,3.0278940603792598e-5)
            (7.584813395972504,3.0278642100204746e-5)
            (7.618187369847225,3.027998121152868e-5)
            (7.652523698810667,3.0280787609941443e-5)
            (7.684564612829288,3.02864274949773e-5)
            (7.7182642507720045,3.028151253609877e-5)
            (7.749288251120143,3.02925636577929e-5)
            (7.780485162038385,3.028583736884966e-5)
            (7.809413623250016,3.0304905294483864e-5)
            (7.83913881041347,3.0286530354447575e-5)
            (7.866748636321834,3.0314103322057254e-5)
            (7.895344352696241,3.0296479864453223e-5)
            (7.9216350185273905,3.0336730694866584e-5)
            (7.948029308042101,3.0297361330993712e-5)
            (7.972585443262708,3.0347196398611925e-5)
            (7.998307707411979,3.0308494125242322e-5)
            (8.022078420991901,3.0374684983764003e-5)
            (8.046468643027879,3.0318578245967588e-5)
            (8.069008973989483,3.040083208147585e-5)
            (8.092139939268508,3.0329084849614128e-5)
            (8.113699436435452,3.0430648272215987e-5)
            (8.13653662560424,3.0345024698203032e-5)
            (8.157647637330355,3.0475961611217143e-5)
            (8.179365606162452,3.0376449312439582e-5)
            (8.19958311438139,3.05415660933548e-5)
            (8.220913183819881,3.038064072362595e-5)
            (8.24086025707551,3.059144301446556e-5)
            (8.262023798107496,3.0459735911516036e-5)
            (8.281758453131147,3.0752841220737715e-5)
            (8.302494669001886,3.0459471585233426e-5)
            (8.322071197816838,3.0845929122910784e-5)
            (8.343314296054341,3.0601174190235824e-5)
            (8.363435067264897,3.12003808782792e-5)
            (8.385334409591318,3.0661576093181274e-5)
            (8.406390124902403,3.1613463045977386e-5)
            (8.431734929720601,3.1339124322954586e-5)
            (8.45595501921941,3.348339973329827e-5)
            (8.481790828963046,3.195504023340666e-5)
            (8.510340339177807,3.672587450819332e-5)
            (8.533225384009494,3.1365074149824636e-5)
            (8.555024718362318,3.151638147667424e-5)
            (8.571664947606907,3.139265478473349e-5)
            (8.587751035603722,3.146268395937699e-5)
            (8.60354815444813,3.1491909116676167e-5)
            (8.6187303326583,3.172605262584646e-5)
            (8.635293129732652,3.152424995342198e-5)
            (8.651171328892357,3.230724268238311e-5)
            (8.666867996540859,3.202642636340889e-5)
            (8.682032504116258,3.376941889171105e-5)
            (8.698267163597354,3.221010332894517e-5)
            (8.7141150999127,3.504238057283816e-5)
            (8.729617237058227,3.256239613403623e-5)
            (8.746109267072413,3.7263421191331506e-5)
            (8.761286241954648,3.239544257120915e-5)
            (8.778470411669279,3.725999289974525e-5)
            (8.794743108902413,3.2988505391835474e-5)
            (8.814671109262832,3.932377494069596e-5)
            (8.833707845835592,3.367297749445367e-5)
            (8.855303185856219,3.614763096846015e-5)
            (8.873396235920247,3.413891246534865e-5)
            (8.890378919174704,3.4708045975766794e-5)
            (8.907060638488524,3.434770153422155e-5)
            (8.922763480957421,3.53026820716647e-5)
            (8.93906426752591,3.46363347524919e-5)
            (8.954546733654954,3.6500180183320554e-5)
            (8.969262598777986,3.588189162472143e-5)
            (8.983869194586667,3.783900681220265e-5)
            (8.997381459324675,3.486362836080619e-5)
            (9.012477936822798,3.69734795869231e-5)
            (9.026941516132363,3.495908935232724e-5)
            (9.04293090702026,3.656073603535145e-5)
            (9.058330791400516,3.51764857959179e-5)
            (9.074601763981676,3.6339734442698585e-5)
            (9.090319612571419,3.5265557078841155e-5)
            (9.109677016470894,3.668538056372211e-5)
            (9.128079642375894,3.541030718404276e-5)
            (9.149789828044275,3.683564772118768e-5)
            (9.170270097621218,3.569778536954014e-5)
            (9.19271740660765,3.623440070191502e-5)
            (9.215392609615657,3.568720168202931e-5)
            (9.23655973142161,3.574624275339075e-5)
            (9.258276946866674,3.569179611719107e-5)
            (9.279116241604848,3.579601542969543e-5)
            (9.29898621917106,3.592088229686607e-5)
            (9.318080214068905,3.619559617407687e-5)
            (9.335760401610809,3.5855773582914064e-5)
            (9.354660184676872,3.606921622901241e-5)
            (9.373764824929756,3.578313802641434e-5)
            (9.397287863523763,3.618063243218514e-5)
            (9.419474645084922,3.5821945833442364e-5)
            (9.443035198649689,3.619996308633036e-5)
            (9.464679546083161,3.5949365710750614e-5)
            (9.486205549849428,3.6191979417852647e-5)
            (9.506493268573232,3.5915273502829655e-5)
            (9.53002081274533,3.6158154240521466e-5)
            (9.553100489805821,3.59274668085807e-5)
            (9.58032366237362,3.621631922307673e-5)
            (9.605658793397078,3.5982526415689063e-5)
            (9.632693622356625,3.624691237737746e-5)
            (9.657601988221572,3.600055746643691e-5)
            (9.68541135574411,3.6208025997625645e-5)
            (9.712558484462042,3.601783490914379e-5)
            (9.745568468847427,3.629503903204167e-5)
            (9.776108550446565,3.604649291748415e-5)
            (9.809444888266508,3.6262922578803235e-5)
            (9.841519084182996,3.6078795997785896e-5)
            (9.877858334403069,3.629753989649896e-5)
            (9.912837617305868,3.609073994528531e-5)
            (9.956039026730428,3.637652124727931e-5)
            (9.996372959212351,3.611963694855112e-5)
            (10.0,3.611711650369223e-5)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={plots_rib_m290abcf0-0696-4e0b-a697-97fdaa73d8f3}, draw opacity={0.4}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,-1.1580936163618514e-13)
            (0.011,-1.3249401772853295e-9)
            (0.06797894463159238,-1.4860066860830496e-6)
            (0.11424374926834213,-2.2384520505664636e-6)
            (0.15870590471764462,-1.8772579090391074e-6)
            (0.19808215703486354,-2.0183481585003324e-6)
            (0.23544373954906586,-1.19835183527839e-6)
            (0.27238121460287684,-1.703537795969579e-6)
            (0.3081742631878274,-1.1423950926484762e-6)
            (0.34151938908430296,-1.4640715189325247e-6)
            (0.3734577611066916,-1.3690621612998819e-6)
            (0.40970831994634327,-1.907852776171963e-6)
            (0.4445361631138474,-1.2528849237357702e-6)
            (0.48163782894242707,-1.6539890697039594e-6)
            (0.5173583543879217,-1.2981324787233608e-6)
            (0.552569337094822,-1.5476968487960844e-6)
            (0.5861043447900671,-1.4035939487712799e-6)
            (0.6238178906226072,-1.74801816780416e-6)
            (0.6593804144029675,-1.3685025670625049e-6)
            (0.6986670771523209,-1.6648416262722969e-6)
            (0.7346455238924228,-1.4345512757778794e-6)
            (0.7704985502918803,-1.596482584455349e-6)
            (0.8044417224173338,-1.4518549009198355e-6)
            (0.8424177534140774,-1.5675904176792009e-6)
            (0.8778414090749519,-1.4606554114669582e-6)
            (0.915749737283508,-1.4890871182666192e-6)
            (0.9502771063883773,-1.486961090544223e-6)
            (0.9839825968812166,-1.4681509198579969e-6)
            (1.0157579606376579,-1.5175625046344823e-6)
            (1.0508493290541914,-1.5815360144072916e-6)
            (1.0831002791313664,-1.7494336122232602e-6)
            (1.1159438421324686,-1.5340557134542276e-6)
            (1.1459535463447512,-1.7993460777488934e-6)
            (1.1752668752907116,-1.6904393630307358e-6)
            (1.202848903460655,-2.065427832158244e-6)
            (1.2331498334985243,-1.6317969999504946e-6)
            (1.2607967457632236,-2.1488799417622092e-6)
            (1.2882413168728573,-2.0847887737146393e-6)
            (1.3134260196250096,-2.6745650197769804e-6)
            (1.338607458179682,-1.8034265801283067e-6)
            (1.3623558598164829,-2.5527853488566524e-6)
            (1.3883731983936012,-2.208905737649033e-6)
            (1.4120799328157223,-3.119605094667302e-6)
            (1.435741911700304,-2.2518566418991963e-6)
            (1.457583580269863,-3.2623789034322758e-6)
            (1.479922812916631,-2.3715007316965506e-6)
            (1.50094881287787,-3.522493618516498e-6)
            (1.5238024501783585,-2.6123845961258693e-6)
            (1.5448591893789854,-4.002861909993626e-6)
            (1.5663033133717952,-3.1626674863101854e-6)
            (1.586208192167159,-4.635393330698651e-6)
            (1.6070280325918713,-2.976900749105298e-6)
            (1.6266795319570315,-4.821681176951587e-6)
            (1.6479965365245308,-3.949752292305106e-6)
            (1.6678968563130592,-6.119921292194216e-6)
            (1.6887244070667993,-3.929734652364678e-6)
            (1.7083971430977811,-6.6589999417675e-6)
            (1.7297611778713056,-5.095933560561716e-6)
            (1.7501735614077785,-8.507687076282784e-6)
            (1.7754159055903613,-6.604470379575964e-6)
            (1.7983503401850836,-1.1138572822311571e-5)
            (1.8237506959626557,-1.352612032156837e-5)
            (1.850595570165468,-2.265664831382633e-5)
            (1.8771475823964128,-7.820131640596359e-6)
            (1.9014557123256717,-9.548753387768347e-6)
            (1.91918624134154,-7.806383252320284e-6)
            (1.9360741841142364,-8.504875335628529e-6)
            (1.9512115034301918,-8.458474855304513e-6)
            (1.9658154180837144,-1.0254881495179913e-5)
            (1.9842444633493892,-1.1245879734040905e-5)
            (2.001378446363285,-1.4124711617805527e-5)
            (2.017649163910068,-8.934846039996053e-6)
            (2.0338687176855625,-1.4101684648397242e-5)
            (2.0489234011494424,-1.0600219469043078e-5)
            (2.0653061037958436,-1.870840233601715e-5)
            (2.080081372118744,-1.0523271890641626e-5)
            (2.0956472051127806,-1.724077054242695e-5)
            (2.110526419578669,-1.1894636304177835e-5)
            (2.127374138833568,-2.0538771367558304e-5)
            (2.143104101983376,-1.2753137470757456e-5)
            (2.1611966582687123,-2.1697907052019787e-5)
            (2.17852323862093,-1.4235394604087916e-5)
            (2.2013665048314337,-2.7465791913097146e-5)
            (2.220532033169233,-1.657164625087962e-5)
            (2.238991631108934,-1.7198689415034938e-5)
            (2.2548045075470085,-1.671487528122729e-5)
            (2.269657109846997,-1.7601944181705486e-5)
            (2.287647139444225,-1.681528343651796e-5)
            (2.3041908370435085,-1.922703615047895e-5)
            (2.3179620855302576,-2.0785505769169603e-5)
            (2.3297601415102625,-2.1522689410432765e-5)
            (2.341117542938333,-1.9392866995041725e-5)
            (2.3539240494370013,-2.070888481944125e-5)
            (2.367007531610029,-1.8155356253104627e-5)
            (2.383686195118617,-2.1371578291163805e-5)
            (2.398954459014287,-1.8851521069473342e-5)
            (2.4175274246627643,-2.2389575583200224e-5)
            (2.434498961379865,-2.012528280313296e-5)
            (2.4521244251660637,-2.0462008728689007e-5)
            (2.470489402513234,-2.0944148369385793e-5)
            (2.4887399804405512,-1.9597066224999604e-5)
            (2.511815977182674,-2.2570900310610398e-5)
            (2.5327460013087157,-1.9576658631817464e-5)
            (2.558955289968945,-2.1560668543949164e-5)
            (2.5809276871422435,-1.9850782569594994e-5)
            (2.6019620224065787,-2.0000983757154854e-5)
            (2.623117277874741,-1.987088469949586e-5)
            (2.6423039139873024,-2.0016601810990398e-5)
            (2.660909532824637,-2.037997325058834e-5)
            (2.6786865921639156,-2.09286630066165e-5)
            (2.6948521109335544,-2.02728445637478e-5)
            (2.712050414921751,-2.046776653730535e-5)
            (2.7301193920325346,-2.007170843259949e-5)
            (2.752475018091905,-2.055595522076564e-5)
            (2.774195565015607,-2.0100227625653746e-5)
            (2.7964643537680387,-2.046830945619216e-5)
            (2.817811778586418,-2.019394865486745e-5)
            (2.839683640340253,-2.0514118262254797e-5)
            (2.860701321072562,-2.0181333548689342e-5)
            (2.8861436801523035,-2.0612870938343348e-5)
            (2.9094132573899585,-2.022202131123009e-5)
            (2.9343581854676715,-2.051444075778088e-5)
            (2.957736711321653,-2.026091562602945e-5)
            (2.983510994959536,-2.0489980150233274e-5)
            (3.008204698915925,-2.028257748328513e-5)
            (3.037376936415191,-2.0527133375335456e-5)
            (3.0648473954904643,-2.0307818323657515e-5)
            (3.0959769712506997,-2.055475738360717e-5)
            (3.125227138373871,-2.0340085011455803e-5)
            (3.1580021787363886,-2.0593220319822117e-5)
            (3.189297302718067,-2.036504712310215e-5)
            (3.225926557964792,-2.065607241683499e-5)
            (3.2611266428443155,-2.0394859132500047e-5)
            (3.3012721013212314,-2.0724859175353235e-5)
            (3.340188671005572,-2.0438132824430128e-5)
            (3.3827153758095476,-2.077389166715914e-5)
            (3.42358956673905,-2.0464346256752413e-5)
            (3.4611909675803303,-2.0575355931085477e-5)
            (3.49553929622451,-2.0476755980276448e-5)
            (3.528555714152739,-2.049703374485777e-5)
            (3.5642241877188803,-2.0494511618593747e-5)
            (3.598664570538902,-2.048248713478934e-5)
            (3.638100659595126,-2.0518465062908803e-5)
            (3.6742389331718264,-2.0486160008839505e-5)
            (3.709908302943553,-2.05148176010698e-5)
            (3.743557415736621,-2.049069787330379e-5)
            (3.779790498650608,-2.05179503135342e-5)
            (3.814310019522156,-2.048959659056444e-5)
            (3.8534054677863807,-2.0518561654580618e-5)
            (3.8893274792807104,-2.0495737876684673e-5)
            (3.9254894109423435,-2.0516382665902144e-5)
            (3.959616076300553,-2.0496975901107614e-5)
            (3.9968883442398346,-2.0515317373704726e-5)
            (4.03213213657222,-2.0498324150248827e-5)
            (4.071462018438012,-2.05157860649787e-5)
            (4.107482428400211,-2.0501330656681386e-5)
            (4.14360731676226,-2.0509618370784543e-5)
            (4.177615819800537,-2.0502668590299923e-5)
            (4.2146727835357325,-2.0505824890610934e-5)
            (4.249287144159655,-2.0503747330809097e-5)
            (4.286195141414387,-2.050252507216781e-5)
            (4.319858020738777,-2.050507861243453e-5)
            (4.352814220101884,-2.051053941972209e-5)
            (4.383752587246669,-2.0523901606048992e-5)
            (4.417253156193007,-2.0510171842904664e-5)
            (4.448187069610868,-2.053086320950711e-5)
            (4.47973828763717,-2.051088659933509e-5)
            (4.5085594654213335,-2.054163933993368e-5)
            (4.536760039298656,-2.0527193684800974e-5)
            (4.563259566320968,-2.0572237728733362e-5)
            (4.592213583312695,-2.051964904764598e-5)
            (4.6186876965493875,-2.0579109228368274e-5)
            (4.6450588166606535,-2.0570106704767724e-5)
            (4.669281984377804,-2.0652623105483763e-5)
            (4.693640764177289,-2.0537603920733988e-5)
            (4.716597412008694,-2.063312158318539e-5)
            (4.7416746688513705,-2.0585965544813784e-5)
            (4.764562508365739,-2.072529513296633e-5)
            (4.787491347799572,-2.0587863922551537e-5)
            (4.808704590154682,-2.0747701506734463e-5)
            (4.830592832133178,-2.0609450527581057e-5)
            (4.851171584363684,-2.0807753343512256e-5)
            (4.873453047751128,-2.0641535700207268e-5)
            (4.894035621000329,-2.0908215621092443e-5)
            (4.915086200355208,-2.0731807187675358e-5)
            (4.934706017571144,-2.1068867427728942e-5)
            (4.955491848590631,-2.070573807526753e-5)
            (4.975115691396957,-2.114226566236533e-5)
            (4.996322241556178,-2.092649791185279e-5)
            (5.0162179653631505,-2.1591964458317575e-5)
            (5.037309919515151,-2.089998012254862e-5)
            (5.057415710708024,-2.18246113784566e-5)
            (5.079801123458303,-2.1358315692342565e-5)
            (5.101410344769869,-2.303281514175048e-5)
            (5.126696756078992,-2.170323103556436e-5)
            (5.152486106274584,-2.5929309452787368e-5)
            (5.179361475605481,-2.3494288158406752e-5)
            (5.208158920162839,-2.7831893359524396e-5)
            (5.2280242701275625,-2.231090406643745e-5)
            (5.246125710416232,-2.2734478065197112e-5)
            (5.263792812739727,-2.239135979415748e-5)
            (5.2802346738078665,-2.2906398967630282e-5)
            (5.297501214204051,-2.2607723402859102e-5)
            (5.3135306616930436,-2.3749714019893127e-5)
            (5.329376754081849,-2.3686222685505533e-5)
            (5.344411029545918,-2.564423940760554e-5)
            (5.361242754173912,-2.356230168015885e-5)
            (5.376852119537857,-2.6372408658329755e-5)
            (5.393467798677139,-2.5764532846682555e-5)
            (5.409061060913897,-2.9334471445734465e-5)
            (5.424759966180985,-2.447152907381849e-5)
            (5.4413966889077745,-3.1028481765616165e-5)
            (5.457751562665312,-2.4770569184584713e-5)
            (5.476731497585213,-3.523902970146483e-5)
            (5.493947521555309,-2.583065704531408e-5)
            (5.517030461263525,-4.013640229239734e-5)
            (5.5378059923984,-2.7576089593990513e-5)
            (5.556666400317563,-2.8032687764231117e-5)
            (5.572113026310947,-2.7659544947335166e-5)
            (5.586580695269543,-2.825232678371886e-5)
            (5.603612024195901,-2.8033583350503517e-5)
            (5.619880603162308,-3.00201308832315e-5)
            (5.63510470085735,-3.0072093707671884e-5)
            (5.6498984643271735,-3.2479375561505355e-5)
            (5.6632147928769845,-2.8531362583088677e-5)
            (5.678197113378246,-3.115018120688668e-5)
            (5.692459376488378,-2.865672679794358e-5)
            (5.7087259729238875,-3.079360864419153e-5)
            (5.724030813795653,-2.886569259981354e-5)
            (5.741480583090363,-3.0919376064026165e-5)
            (5.757669962095455,-2.9230546035584616e-5)
            (5.77507958455578,-3.09644119333544e-5)
            (5.791630919648018,-2.9382514589705775e-5)
            (5.8112361770517,-3.099193607789627e-5)
            (5.83009875540102,-2.9522151494328207e-5)
            (5.855106639847935,-3.150692886484737e-5)
            (5.878188974848231,-2.9781763944079615e-5)
            (5.9011699790986984,-2.990880862443787e-5)
            (5.921087784609282,-2.9796695418886343e-5)
            (5.94000747582908,-2.9874437160928235e-5)
            (5.961157119209097,-3.0108148997909216e-5)
            (5.980818298218814,-3.0397137824869553e-5)
            (5.9990102021611875,-3.0055064866165888e-5)
            (6.018076747364888,-3.0287493214783125e-5)
            (6.037063201502644,-2.9916214974698727e-5)
            (6.0611463346593615,-3.0469969294746056e-5)
            (6.082938165396132,-2.9962167103523536e-5)
            (6.1046047003376085,-3.0268194675411996e-5)
            (6.125386278433638,-3.007104140604183e-5)
            (6.148323249656896,-3.0454971162754484e-5)
            (6.169147036871178,-3.0047478450434757e-5)
            (6.194229558375037,-3.0390673401791146e-5)
            (6.217258244832633,-3.0082135617089764e-5)
            (6.2424155350629915,-3.0302395625129515e-5)
            (6.265900191148242,-3.0106669446542955e-5)
            (6.2915797996480265,-3.0263908715570275e-5)
            (6.3160822846093225,-3.0123611736372844e-5)
            (6.3446359981904425,-3.0291986273260377e-5)
            (6.3714640963056555,-3.014276254276667e-5)
            (6.401755850543741,-3.031122769390532e-5)
            (6.430277500243225,-3.0164752995263938e-5)
            (6.46241695155282,-3.0334146491431464e-5)
            (6.493142423038438,-3.0179999664713933e-5)
            (6.529320326808623,-3.0372180439637776e-5)
            (6.563984455693219,-3.0200438930986266e-5)
            (6.603552338646488,-3.042313270751169e-5)
            (6.641704134650417,-3.0231254395423942e-5)
            (6.684667955491207,-3.0495951098986188e-5)
            (6.725804514729854,-3.025120124641065e-5)
            (6.76487971908314,-3.035640342254619e-5)
            (6.7978702747874475,-3.0264761399791232e-5)
            (6.829422682918605,-3.0276012561335574e-5)
            (6.865600271223429,-3.0275188513418323e-5)
            (6.899674209465689,-3.0264535726663776e-5)
            (6.936564426216477,-3.028191383289793e-5)
            (6.972198765159601,-3.0271482947692995e-5)
            (7.008248771548839,-3.0291430512146703e-5)
            (7.042439888239008,-3.0268041932383264e-5)
            (7.079703940006089,-3.0288270839349888e-5)
            (7.114737744890025,-3.027056789617872e-5)
            (7.152092693874868,-3.0288761153935218e-5)
            (7.18703826284412,-3.027276353317378e-5)
            (7.223650558326734,-3.028721916729342e-5)
            (7.2582509314773676,-3.0274292323849258e-5)
            (7.296188154037414,-3.0288344791660367e-5)
            (7.331688535644424,-3.0275565810356e-5)
            (7.369475447392093,-3.0286544485727174e-5)
            (7.4047287249085025,-3.027747599323866e-5)
            (7.441703509042775,-3.0284501835325665e-5)
            (7.476453333331744,-3.0278037726649838e-5)
            (7.514035123651914,-3.0281344290654712e-5)
            (7.5488803513802685,-3.0278940603792598e-5)
            (7.584813395972504,-3.0278642100204746e-5)
            (7.618187369847225,-3.027998121152868e-5)
            (7.652523698810667,-3.0280787609941443e-5)
            (7.684564612829288,-3.02864274949773e-5)
            (7.7182642507720045,-3.028151253609877e-5)
            (7.749288251120143,-3.02925636577929e-5)
            (7.780485162038385,-3.028583736884966e-5)
            (7.809413623250016,-3.0304905294483864e-5)
            (7.83913881041347,-3.0286530354447575e-5)
            (7.866748636321834,-3.0314103322057254e-5)
            (7.895344352696241,-3.0296479864453223e-5)
            (7.9216350185273905,-3.0336730694866584e-5)
            (7.948029308042101,-3.0297361330993712e-5)
            (7.972585443262708,-3.0347196398611925e-5)
            (7.998307707411979,-3.0308494125242322e-5)
            (8.022078420991901,-3.0374684983764003e-5)
            (8.046468643027879,-3.0318578245967588e-5)
            (8.069008973989483,-3.040083208147585e-5)
            (8.092139939268508,-3.0329084849614128e-5)
            (8.113699436435452,-3.0430648272215987e-5)
            (8.13653662560424,-3.0345024698203032e-5)
            (8.157647637330355,-3.0475961611217143e-5)
            (8.179365606162452,-3.0376449312439582e-5)
            (8.19958311438139,-3.05415660933548e-5)
            (8.220913183819881,-3.038064072362595e-5)
            (8.24086025707551,-3.059144301446556e-5)
            (8.262023798107496,-3.0459735911516036e-5)
            (8.281758453131147,-3.0752841220737715e-5)
            (8.302494669001886,-3.0459471585233426e-5)
            (8.322071197816838,-3.0845929122910784e-5)
            (8.343314296054341,-3.0601174190235824e-5)
            (8.363435067264897,-3.12003808782792e-5)
            (8.385334409591318,-3.0661576093181274e-5)
            (8.406390124902403,-3.1613463045977386e-5)
            (8.431734929720601,-3.1339124322954586e-5)
            (8.45595501921941,-3.348339973329827e-5)
            (8.481790828963046,-3.195504023340666e-5)
            (8.510340339177807,-3.672587450819332e-5)
            (8.533225384009494,-3.1365074149824636e-5)
            (8.555024718362318,-3.151638147667424e-5)
            (8.571664947606907,-3.139265478473349e-5)
            (8.587751035603722,-3.146268395937699e-5)
            (8.60354815444813,-3.1491909116676167e-5)
            (8.6187303326583,-3.172605262584646e-5)
            (8.635293129732652,-3.152424995342198e-5)
            (8.651171328892357,-3.230724268238311e-5)
            (8.666867996540859,-3.202642636340889e-5)
            (8.682032504116258,-3.376941889171105e-5)
            (8.698267163597354,-3.221010332894517e-5)
            (8.7141150999127,-3.504238057283816e-5)
            (8.729617237058227,-3.256239613403623e-5)
            (8.746109267072413,-3.7263421191331506e-5)
            (8.761286241954648,-3.239544257120915e-5)
            (8.778470411669279,-3.725999289974525e-5)
            (8.794743108902413,-3.2988505391835474e-5)
            (8.814671109262832,-3.932377494069596e-5)
            (8.833707845835592,-3.367297749445367e-5)
            (8.855303185856219,-3.614763096846015e-5)
            (8.873396235920247,-3.413891246534865e-5)
            (8.890378919174704,-3.4708045975766794e-5)
            (8.907060638488524,-3.434770153422155e-5)
            (8.922763480957421,-3.53026820716647e-5)
            (8.93906426752591,-3.46363347524919e-5)
            (8.954546733654954,-3.6500180183320554e-5)
            (8.969262598777986,-3.588189162472143e-5)
            (8.983869194586667,-3.783900681220265e-5)
            (8.997381459324675,-3.486362836080619e-5)
            (9.012477936822798,-3.69734795869231e-5)
            (9.026941516132363,-3.495908935232724e-5)
            (9.04293090702026,-3.656073603535145e-5)
            (9.058330791400516,-3.51764857959179e-5)
            (9.074601763981676,-3.6339734442698585e-5)
            (9.090319612571419,-3.5265557078841155e-5)
            (9.109677016470894,-3.668538056372211e-5)
            (9.128079642375894,-3.541030718404276e-5)
            (9.149789828044275,-3.683564772118768e-5)
            (9.170270097621218,-3.569778536954014e-5)
            (9.19271740660765,-3.623440070191502e-5)
            (9.215392609615657,-3.568720168202931e-5)
            (9.23655973142161,-3.574624275339075e-5)
            (9.258276946866674,-3.569179611719107e-5)
            (9.279116241604848,-3.579601542969543e-5)
            (9.29898621917106,-3.592088229686607e-5)
            (9.318080214068905,-3.619559617407687e-5)
            (9.335760401610809,-3.5855773582914064e-5)
            (9.354660184676872,-3.606921622901241e-5)
            (9.373764824929756,-3.578313802641434e-5)
            (9.397287863523763,-3.618063243218514e-5)
            (9.419474645084922,-3.5821945833442364e-5)
            (9.443035198649689,-3.619996308633036e-5)
            (9.464679546083161,-3.5949365710750614e-5)
            (9.486205549849428,-3.6191979417852647e-5)
            (9.506493268573232,-3.5915273502829655e-5)
            (9.53002081274533,-3.6158154240521466e-5)
            (9.553100489805821,-3.59274668085807e-5)
            (9.58032366237362,-3.621631922307673e-5)
            (9.605658793397078,-3.5982526415689063e-5)
            (9.632693622356625,-3.624691237737746e-5)
            (9.657601988221572,-3.600055746643691e-5)
            (9.68541135574411,-3.6208025997625645e-5)
            (9.712558484462042,-3.601783490914379e-5)
            (9.745568468847427,-3.629503903204167e-5)
            (9.776108550446565,-3.604649291748415e-5)
            (9.809444888266508,-3.6262922578803235e-5)
            (9.841519084182996,-3.6078795997785896e-5)
            (9.877858334403069,-3.629753989649896e-5)
            (9.912837617305868,-3.609073994528531e-5)
            (9.956039026730428,-3.637652124727931e-5)
            (9.996372959212351,-3.611963694855112e-5)
            (10.0,-3.611711650369223e-5)
        }
        ;
    \addplot[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.4}, forget plot]
        fill between [of=plots_rib_p290abcf0-0696-4e0b-a697-97fdaa73d8f3 and plots_rib_m290abcf0-0696-4e0b-a697-97fdaa73d8f3]
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={e17b5942-44d5-41d4-98f4-a34f8a254a13}, draw opacity={0.0}, line width={1}, solid]
        coordinates {
            (0.0,0.0)
            (0.001,0.0)
            (0.011,0.0)
            (0.06797894463159238,0.0)
            (0.11424374926834213,0.0)
            (0.15870590471764462,0.0)
            (0.19808215703486354,0.0)
            (0.23544373954906586,0.0)
            (0.27238121460287684,0.0)
            (0.3081742631878274,0.0)
            (0.34151938908430296,0.0)
            (0.3734577611066916,0.0)
            (0.40970831994634327,0.0)
            (0.4445361631138474,0.0)
            (0.48163782894242707,0.0)
            (0.5173583543879217,0.0)
            (0.552569337094822,0.0)
            (0.5861043447900671,0.0)
            (0.6238178906226072,0.0)
            (0.6593804144029675,0.0)
            (0.6986670771523209,0.0)
            (0.7346455238924228,0.0)
            (0.7704985502918803,0.0)
            (0.8044417224173338,0.0)
            (0.8424177534140774,0.0)
            (0.8778414090749519,0.0)
            (0.915749737283508,0.0)
            (0.9502771063883773,0.0)
            (0.9839825968812166,0.0)
            (1.0157579606376579,0.0)
            (1.0508493290541914,0.0)
            (1.0831002791313664,0.0)
            (1.1159438421324686,0.0)
            (1.1459535463447512,0.0)
            (1.1752668752907116,0.0)
            (1.202848903460655,0.0)
            (1.2331498334985243,0.0)
            (1.2607967457632236,0.0)
            (1.2882413168728573,0.0)
            (1.3134260196250096,0.0)
            (1.338607458179682,0.0)
            (1.3623558598164829,0.0)
            (1.3883731983936012,0.0)
            (1.4120799328157223,0.0)
            (1.435741911700304,0.0)
            (1.457583580269863,0.0)
            (1.479922812916631,0.0)
            (1.50094881287787,0.0)
            (1.5238024501783585,0.0)
            (1.5448591893789854,0.0)
            (1.5663033133717952,0.0)
            (1.586208192167159,0.0)
            (1.6070280325918713,0.0)
            (1.6266795319570315,0.0)
            (1.6479965365245308,0.0)
            (1.6678968563130592,0.0)
            (1.6887244070667993,0.0)
            (1.7083971430977811,0.0)
            (1.7297611778713056,0.0)
            (1.7501735614077785,0.0)
            (1.7754159055903613,0.0)
            (1.7983503401850836,0.0)
            (1.8237506959626557,0.0)
            (1.850595570165468,0.0)
            (1.8771475823964128,0.0)
            (1.9014557123256717,0.0)
            (1.91918624134154,0.0)
            (1.9360741841142364,0.0)
            (1.9512115034301918,0.0)
            (1.9658154180837144,0.0)
            (1.9842444633493892,0.0)
            (2.001378446363285,0.0)
            (2.017649163910068,0.0)
            (2.0338687176855625,0.0)
            (2.0489234011494424,0.0)
            (2.0653061037958436,0.0)
            (2.080081372118744,0.0)
            (2.0956472051127806,0.0)
            (2.110526419578669,0.0)
            (2.127374138833568,0.0)
            (2.143104101983376,0.0)
            (2.1611966582687123,0.0)
            (2.17852323862093,0.0)
            (2.2013665048314337,0.0)
            (2.220532033169233,0.0)
            (2.238991631108934,0.0)
            (2.2548045075470085,0.0)
            (2.269657109846997,0.0)
            (2.287647139444225,0.0)
            (2.3041908370435085,0.0)
            (2.3179620855302576,0.0)
            (2.3297601415102625,0.0)
            (2.341117542938333,0.0)
            (2.3539240494370013,0.0)
            (2.367007531610029,0.0)
            (2.383686195118617,0.0)
            (2.398954459014287,0.0)
            (2.4175274246627643,0.0)
            (2.434498961379865,0.0)
            (2.4521244251660637,0.0)
            (2.470489402513234,0.0)
            (2.4887399804405512,0.0)
            (2.511815977182674,0.0)
            (2.5327460013087157,0.0)
            (2.558955289968945,0.0)
            (2.5809276871422435,0.0)
            (2.6019620224065787,0.0)
            (2.623117277874741,0.0)
            (2.6423039139873024,0.0)
            (2.660909532824637,0.0)
            (2.6786865921639156,0.0)
            (2.6948521109335544,0.0)
            (2.712050414921751,0.0)
            (2.7301193920325346,0.0)
            (2.752475018091905,0.0)
            (2.774195565015607,0.0)
            (2.7964643537680387,0.0)
            (2.817811778586418,0.0)
            (2.839683640340253,0.0)
            (2.860701321072562,0.0)
            (2.8861436801523035,0.0)
            (2.9094132573899585,0.0)
            (2.9343581854676715,0.0)
            (2.957736711321653,0.0)
            (2.983510994959536,0.0)
            (3.008204698915925,0.0)
            (3.037376936415191,0.0)
            (3.0648473954904643,0.0)
            (3.0959769712506997,0.0)
            (3.125227138373871,0.0)
            (3.1580021787363886,0.0)
            (3.189297302718067,0.0)
            (3.225926557964792,0.0)
            (3.2611266428443155,0.0)
            (3.3012721013212314,0.0)
            (3.340188671005572,0.0)
            (3.3827153758095476,0.0)
            (3.42358956673905,0.0)
            (3.4611909675803303,0.0)
            (3.49553929622451,0.0)
            (3.528555714152739,0.0)
            (3.5642241877188803,0.0)
            (3.598664570538902,0.0)
            (3.638100659595126,0.0)
            (3.6742389331718264,0.0)
            (3.709908302943553,0.0)
            (3.743557415736621,0.0)
            (3.779790498650608,0.0)
            (3.814310019522156,0.0)
            (3.8534054677863807,0.0)
            (3.8893274792807104,0.0)
            (3.9254894109423435,0.0)
            (3.959616076300553,0.0)
            (3.9968883442398346,0.0)
            (4.03213213657222,0.0)
            (4.071462018438012,0.0)
            (4.107482428400211,0.0)
            (4.14360731676226,0.0)
            (4.177615819800537,0.0)
            (4.2146727835357325,0.0)
            (4.249287144159655,0.0)
            (4.286195141414387,0.0)
            (4.319858020738777,0.0)
            (4.352814220101884,0.0)
            (4.383752587246669,0.0)
            (4.417253156193007,0.0)
            (4.448187069610868,0.0)
            (4.47973828763717,0.0)
            (4.5085594654213335,0.0)
            (4.536760039298656,0.0)
            (4.563259566320968,0.0)
            (4.592213583312695,0.0)
            (4.6186876965493875,0.0)
            (4.6450588166606535,0.0)
            (4.669281984377804,0.0)
            (4.693640764177289,0.0)
            (4.716597412008694,0.0)
            (4.7416746688513705,0.0)
            (4.764562508365739,0.0)
            (4.787491347799572,0.0)
            (4.808704590154682,0.0)
            (4.830592832133178,0.0)
            (4.851171584363684,0.0)
            (4.873453047751128,0.0)
            (4.894035621000329,0.0)
            (4.915086200355208,0.0)
            (4.934706017571144,0.0)
            (4.955491848590631,0.0)
            (4.975115691396957,0.0)
            (4.996322241556178,0.0)
            (5.0162179653631505,0.0)
            (5.037309919515151,0.0)
            (5.057415710708024,0.0)
            (5.079801123458303,0.0)
            (5.101410344769869,0.0)
            (5.126696756078992,0.0)
            (5.152486106274584,0.0)
            (5.179361475605481,0.0)
            (5.208158920162839,0.0)
            (5.2280242701275625,0.0)
            (5.246125710416232,0.0)
            (5.263792812739727,0.0)
            (5.2802346738078665,0.0)
            (5.297501214204051,0.0)
            (5.3135306616930436,0.0)
            (5.329376754081849,0.0)
            (5.344411029545918,0.0)
            (5.361242754173912,0.0)
            (5.376852119537857,0.0)
            (5.393467798677139,0.0)
            (5.409061060913897,0.0)
            (5.424759966180985,0.0)
            (5.4413966889077745,0.0)
            (5.457751562665312,0.0)
            (5.476731497585213,0.0)
            (5.493947521555309,0.0)
            (5.517030461263525,0.0)
            (5.5378059923984,0.0)
            (5.556666400317563,0.0)
            (5.572113026310947,0.0)
            (5.586580695269543,0.0)
            (5.603612024195901,0.0)
            (5.619880603162308,0.0)
            (5.63510470085735,0.0)
            (5.6498984643271735,0.0)
            (5.6632147928769845,0.0)
            (5.678197113378246,0.0)
            (5.692459376488378,0.0)
            (5.7087259729238875,0.0)
            (5.724030813795653,0.0)
            (5.741480583090363,0.0)
            (5.757669962095455,0.0)
            (5.77507958455578,0.0)
            (5.791630919648018,0.0)
            (5.8112361770517,0.0)
            (5.83009875540102,0.0)
            (5.855106639847935,0.0)
            (5.878188974848231,0.0)
            (5.9011699790986984,0.0)
            (5.921087784609282,0.0)
            (5.94000747582908,0.0)
            (5.961157119209097,0.0)
            (5.980818298218814,0.0)
            (5.9990102021611875,0.0)
            (6.018076747364888,0.0)
            (6.037063201502644,0.0)
            (6.0611463346593615,0.0)
            (6.082938165396132,0.0)
            (6.1046047003376085,0.0)
            (6.125386278433638,0.0)
            (6.148323249656896,0.0)
            (6.169147036871178,0.0)
            (6.194229558375037,0.0)
            (6.217258244832633,0.0)
            (6.2424155350629915,0.0)
            (6.265900191148242,0.0)
            (6.2915797996480265,0.0)
            (6.3160822846093225,0.0)
            (6.3446359981904425,0.0)
            (6.3714640963056555,0.0)
            (6.401755850543741,0.0)
            (6.430277500243225,0.0)
            (6.46241695155282,0.0)
            (6.493142423038438,0.0)
            (6.529320326808623,0.0)
            (6.563984455693219,0.0)
            (6.603552338646488,0.0)
            (6.641704134650417,0.0)
            (6.684667955491207,0.0)
            (6.725804514729854,0.0)
            (6.76487971908314,0.0)
            (6.7978702747874475,0.0)
            (6.829422682918605,0.0)
            (6.865600271223429,0.0)
            (6.899674209465689,0.0)
            (6.936564426216477,0.0)
            (6.972198765159601,0.0)
            (7.008248771548839,0.0)
            (7.042439888239008,0.0)
            (7.079703940006089,0.0)
            (7.114737744890025,0.0)
            (7.152092693874868,0.0)
            (7.18703826284412,0.0)
            (7.223650558326734,0.0)
            (7.2582509314773676,0.0)
            (7.296188154037414,0.0)
            (7.331688535644424,0.0)
            (7.369475447392093,0.0)
            (7.4047287249085025,0.0)
            (7.441703509042775,0.0)
            (7.476453333331744,0.0)
            (7.514035123651914,0.0)
            (7.5488803513802685,0.0)
            (7.584813395972504,0.0)
            (7.618187369847225,0.0)
            (7.652523698810667,0.0)
            (7.684564612829288,0.0)
            (7.7182642507720045,0.0)
            (7.749288251120143,0.0)
            (7.780485162038385,0.0)
            (7.809413623250016,0.0)
            (7.83913881041347,0.0)
            (7.866748636321834,0.0)
            (7.895344352696241,0.0)
            (7.9216350185273905,0.0)
            (7.948029308042101,0.0)
            (7.972585443262708,0.0)
            (7.998307707411979,0.0)
            (8.022078420991901,0.0)
            (8.046468643027879,0.0)
            (8.069008973989483,0.0)
            (8.092139939268508,0.0)
            (8.113699436435452,0.0)
            (8.13653662560424,0.0)
            (8.157647637330355,0.0)
            (8.179365606162452,0.0)
            (8.19958311438139,0.0)
            (8.220913183819881,0.0)
            (8.24086025707551,0.0)
            (8.262023798107496,0.0)
            (8.281758453131147,0.0)
            (8.302494669001886,0.0)
            (8.322071197816838,0.0)
            (8.343314296054341,0.0)
            (8.363435067264897,0.0)
            (8.385334409591318,0.0)
            (8.406390124902403,0.0)
            (8.431734929720601,0.0)
            (8.45595501921941,0.0)
            (8.481790828963046,0.0)
            (8.510340339177807,0.0)
            (8.533225384009494,0.0)
            (8.555024718362318,0.0)
            (8.571664947606907,0.0)
            (8.587751035603722,0.0)
            (8.60354815444813,0.0)
            (8.6187303326583,0.0)
            (8.635293129732652,0.0)
            (8.651171328892357,0.0)
            (8.666867996540859,0.0)
            (8.682032504116258,0.0)
            (8.698267163597354,0.0)
            (8.7141150999127,0.0)
            (8.729617237058227,0.0)
            (8.746109267072413,0.0)
            (8.761286241954648,0.0)
            (8.778470411669279,0.0)
            (8.794743108902413,0.0)
            (8.814671109262832,0.0)
            (8.833707845835592,0.0)
            (8.855303185856219,0.0)
            (8.873396235920247,0.0)
            (8.890378919174704,0.0)
            (8.907060638488524,0.0)
            (8.922763480957421,0.0)
            (8.93906426752591,0.0)
            (8.954546733654954,0.0)
            (8.969262598777986,0.0)
            (8.983869194586667,0.0)
            (8.997381459324675,0.0)
            (9.012477936822798,0.0)
            (9.026941516132363,0.0)
            (9.04293090702026,0.0)
            (9.058330791400516,0.0)
            (9.074601763981676,0.0)
            (9.090319612571419,0.0)
            (9.109677016470894,0.0)
            (9.128079642375894,0.0)
            (9.149789828044275,0.0)
            (9.170270097621218,0.0)
            (9.19271740660765,0.0)
            (9.215392609615657,0.0)
            (9.23655973142161,0.0)
            (9.258276946866674,0.0)
            (9.279116241604848,0.0)
            (9.29898621917106,0.0)
            (9.318080214068905,0.0)
            (9.335760401610809,0.0)
            (9.354660184676872,0.0)
            (9.373764824929756,0.0)
            (9.397287863523763,0.0)
            (9.419474645084922,0.0)
            (9.443035198649689,0.0)
            (9.464679546083161,0.0)
            (9.486205549849428,0.0)
            (9.506493268573232,0.0)
            (9.53002081274533,0.0)
            (9.553100489805821,0.0)
            (9.58032366237362,0.0)
            (9.605658793397078,0.0)
            (9.632693622356625,0.0)
            (9.657601988221572,0.0)
            (9.68541135574411,0.0)
            (9.712558484462042,0.0)
            (9.745568468847427,0.0)
            (9.776108550446565,0.0)
            (9.809444888266508,0.0)
            (9.841519084182996,0.0)
            (9.877858334403069,0.0)
            (9.912837617305868,0.0)
            (9.956039026730428,0.0)
            (9.996372959212351,0.0)
            (10.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={plots_rib_pa5b8e9e4-6da6-4b1f-bb6b-b42bf8235d89}, draw opacity={0.4}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,7.347022827069156e-14)
            (0.011,8.628719501874727e-10)
            (0.06797894463159238,1.1176474268916133e-6)
            (0.11424374926834213,2.0557124592126227e-6)
            (0.15870590471764462,1.7395859458016769e-6)
            (0.19808215703486354,2.461814860949908e-6)
            (0.23544373954906586,1.0361975202126748e-6)
            (0.27238121460287684,2.245747916592066e-6)
            (0.3081742631878274,1.874894101742778e-6)
            (0.34151938908430296,2.4377665996887837e-6)
            (0.3734577611066916,1.5021882141698075e-6)
            (0.40970831994634327,2.457474158175282e-6)
            (0.4445361631138474,1.505465176978879e-6)
            (0.48163782894242707,2.3003611055245343e-6)
            (0.5173583543879217,1.760376320211951e-6)
            (0.552569337094822,2.309621726534606e-6)
            (0.5861043447900671,1.7344443331545728e-6)
            (0.6238178906226072,2.337986482301996e-6)
            (0.6593804144029675,1.7841823795064528e-6)
            (0.6986670771523209,2.3705099059449494e-6)
            (0.7346455238924228,1.9098672358744586e-6)
            (0.7704985502918803,2.2912849627020153e-6)
            (0.8044417224173338,1.9266511252241048e-6)
            (0.8424177534140774,2.3182775130015873e-6)
            (0.8778414090749519,1.966202971040547e-6)
            (0.915749737283508,2.3358333983402523e-6)
            (0.9502771063883773,2.0483242524748334e-6)
            (0.9839825968812166,2.3075032671737163e-6)
            (1.0157579606376579,2.0556560802359525e-6)
            (1.0508493290541914,2.3532339974719593e-6)
            (1.0831002791313664,2.0914201673247537e-6)
            (1.1159438421324686,2.3663177934007073e-6)
            (1.1459535463447512,2.15351393292422e-6)
            (1.1752668752907116,2.3849563402157876e-6)
            (1.202848903460655,2.157499892308811e-6)
            (1.2331498334985243,2.4487703976909348e-6)
            (1.2607967457632236,2.200659518822967e-6)
            (1.2882413168728573,2.4820449532055563e-6)
            (1.3134260196250096,2.25848833092287e-6)
            (1.338607458179682,2.535353233347561e-6)
            (1.3623558598164829,2.2664421782346623e-6)
            (1.3883731983936012,2.626479207347688e-6)
            (1.4120799328157223,2.3226088732160628e-6)
            (1.435741911700304,2.688305135095804e-6)
            (1.457583580269863,2.389736061644348e-6)
            (1.479922812916631,2.7902460758072312e-6)
            (1.50094881287787,2.4110731921061826e-6)
            (1.5238024501783585,2.909932828715421e-6)
            (1.5448591893789854,2.487913084469717e-6)
            (1.5663033133717952,3.0320612849025715e-6)
            (1.586208192167159,2.5766833627338073e-6)
            (1.6070280325918713,3.2060663663706987e-6)
            (1.6266795319570315,2.6256672012705216e-6)
            (1.6479965365245308,3.3851640755710218e-6)
            (1.6678968563130592,2.738968104969746e-6)
            (1.6887244070667993,3.5974170364154837e-6)
            (1.7083971430977811,2.8554969178009156e-6)
            (1.7297611778713056,3.889126595395444e-6)
            (1.7501735614077785,2.9643283835646634e-6)
            (1.7754159055903613,4.7658377645695834e-6)
            (1.7983503401850836,3.222593493339257e-6)
            (1.8237506959626557,4.188040633759618e-6)
            (1.850595570165468,3.3327914666131352e-6)
            (1.8771475823964128,5.064427061522994e-6)
            (1.9014557123256717,3.5319507907425597e-6)
            (1.91918624134154,4.929909883123423e-6)
            (1.9360741841142364,6.075278463423693e-6)
            (1.9512115034301918,6.850898519203816e-6)
            (1.9658154180837144,4.539846193895176e-6)
            (1.9842444633493892,9.204324111753785e-6)
            (2.001378446363285,8.095709058668445e-6)
            (2.017649163910068,9.077313546418755e-6)
            (2.0338687176855625,1.05531355184601e-5)
            (2.0489234011494424,8.13339597095373e-6)
            (2.0653061037958436,1.2812850682300728e-5)
            (2.080081372118744,7.831129360646883e-6)
            (2.0956472051127806,1.225744683776832e-5)
            (2.110526419578669,7.807760008762141e-6)
            (2.127374138833568,1.2856888706682276e-5)
            (2.143104101983376,8.89660126418564e-6)
            (2.1611966582687123,1.3156538584815166e-5)
            (2.17852323862093,9.523745994918091e-6)
            (2.2013665048314337,1.0160320818652344e-5)
            (2.220532033169233,1.1982840282960884e-5)
            (2.238991631108934,1.4526351810226489e-5)
            (2.2548045075470085,1.6941150894964112e-5)
            (2.269657109846997,1.1555368687289984e-5)
            (2.287647139444225,2.2314589329043133e-5)
            (2.3041908370435085,1.3172033355448676e-5)
            (2.3179620855302576,1.553609707039478e-5)
            (2.3297601415102625,1.320620072640823e-5)
            (2.341117542938333,1.3257556781785846e-5)
            (2.3539240494370013,1.4168992735263864e-5)
            (2.367007531610029,1.426384572475847e-5)
            (2.383686195118617,2.0843506804716775e-5)
            (2.398954459014287,1.3732173500375801e-5)
            (2.4175274246627643,2.0342388777869476e-5)
            (2.434498961379865,1.4683570070257354e-5)
            (2.4521244251660637,1.724837379193139e-5)
            (2.470489402513234,1.4963760117743044e-5)
            (2.4887399804405512,1.5190830971397427e-5)
            (2.511815977182674,1.5015449650036132e-5)
            (2.5327460013087157,1.543991579561728e-5)
            (2.558955289968945,1.6332721164220062e-5)
            (2.5809276871422435,1.8237274071846874e-5)
            (2.6019620224065787,1.9920591548833293e-5)
            (2.623117277874741,2.4004853833285344e-5)
            (2.6423039139873024,1.64292375177873e-5)
            (2.660909532824637,1.889457799198258e-5)
            (2.6786865921639156,1.6589192303639965e-5)
            (2.6948521109335544,1.7117968106607787e-5)
            (2.712050414921751,1.6701034802044593e-5)
            (2.7301193920325346,1.6985328186439617e-5)
            (2.752475018091905,1.769568258820425e-5)
            (2.774195565015607,1.7391480544215375e-5)
            (2.7964643537680387,1.7995518767832155e-5)
            (2.817811778586418,1.7139033756672526e-5)
            (2.839683640340253,1.7834478602450544e-5)
            (2.860701321072562,1.698508712258289e-5)
            (2.8861436801523035,1.836216366974756e-5)
            (2.9094132573899585,1.7244665438577423e-5)
            (2.9343581854676715,1.8578640565778925e-5)
            (2.957736711321653,1.742446865989038e-5)
            (2.983510994959536,1.847527436876892e-5)
            (3.008204698915925,1.745639580184433e-5)
            (3.037376936415191,1.846033211716628e-5)
            (3.0648473954904643,1.7568436152610144e-5)
            (3.0959769712506997,1.8295868416296247e-5)
            (3.125227138373871,1.7671186741120387e-5)
            (3.1580021787363886,1.8082515958636283e-5)
            (3.189297302718067,1.7720991726037307e-5)
            (3.225926557964792,1.791173544363494e-5)
            (3.2611266428443155,1.7764033606742648e-5)
            (3.3012721013212314,1.775833735430297e-5)
            (3.340188671005572,1.7814516787886938e-5)
            (3.3827153758095476,1.7818669044030817e-5)
            (3.42358956673905,1.804310156574298e-5)
            (3.4611909675803303,1.7866216077584575e-5)
            (3.49553929622451,1.798700646517772e-5)
            (3.528555714152739,1.7815488383266152e-5)
            (3.5642241877188803,1.7980045613652545e-5)
            (3.598664570538902,1.7802782897150487e-5)
            (3.638100659595126,1.8005109766654077e-5)
            (3.6742389331718264,1.7838787571357744e-5)
            (3.709908302943553,1.7963316683473123e-5)
            (3.743557415736621,1.7849125873331877e-5)
            (3.779790498650608,1.795026456916253e-5)
            (3.814310019522156,1.7853270740125424e-5)
            (3.8534054677863807,1.7958535765744795e-5)
            (3.8893274792807104,1.7870962150172814e-5)
            (3.9254894109423435,1.7939883245310012e-5)
            (3.959616076300553,1.7876766495906923e-5)
            (3.9968883442398346,1.7936939497546365e-5)
            (4.03213213657222,1.7880822737589826e-5)
            (4.071462018438012,1.7941642999953734e-5)
            (4.107482428400211,1.789130629326912e-5)
            (4.14360731676226,1.7933753639299712e-5)
            (4.177615819800537,1.789446601360698e-5)
            (4.2146727835357325,1.7935670769473938e-5)
            (4.249287144159655,1.7898200958593753e-5)
            (4.286195141414387,1.7938630727410194e-5)
            (4.319858020738777,1.790602474008747e-5)
            (4.352814220101884,1.793678856317541e-5)
            (4.383752587246669,1.790743832075023e-5)
            (4.417253156193007,1.7941653377779262e-5)
            (4.448187069610868,1.7911310590857204e-5)
            (4.47973828763717,1.7945207041744428e-5)
            (4.5085594654213335,1.791845063472848e-5)
            (4.536760039298656,1.794888292779674e-5)
            (4.563259566320968,1.791913482228031e-5)
            (4.592213583312695,1.7957862943701642e-5)
            (4.6186876965493875,1.7924575911272752e-5)
            (4.6450588166606535,1.7963768097099034e-5)
            (4.669281984377804,1.7931917870420584e-5)
            (4.693640764177289,1.797270085729016e-5)
            (4.716597412008694,1.7933354882393508e-5)
            (4.7416746688513705,1.7987098154656765e-5)
            (4.764562508365739,1.79413333356652e-5)
            (4.787491347799572,1.799827295656034e-5)
            (4.808704590154682,1.7950396313512826e-5)
            (4.830592832133178,1.801670885103599e-5)
            (4.851171584363684,1.7954327691696364e-5)
            (4.873453047751128,1.8037851295699258e-5)
            (4.894035621000329,1.796656458463886e-5)
            (4.915086200355208,1.806263761110926e-5)
            (4.934706017571144,1.797904171586204e-5)
            (4.955491848590631,1.8097730027394784e-5)
            (4.975115691396957,1.798882357354242e-5)
            (4.996322241556178,1.8135222172939546e-5)
            (5.0162179653631505,1.8008833885959816e-5)
            (5.037309919515151,1.8187155536931683e-5)
            (5.057415710708024,1.8026534183685028e-5)
            (5.079801123458303,1.825394503806792e-5)
            (5.101410344769869,1.8049055115795245e-5)
            (5.126696756078992,1.831192305000849e-5)
            (5.152486106274584,1.807290486090622e-5)
            (5.179361475605481,1.8268629445942802e-5)
            (5.208158920162839,1.8574815991945426e-5)
            (5.2280242701275625,1.860317259734995e-5)
            (5.246125710416232,1.8339332917447267e-5)
            (5.263792812739727,1.9065876438380375e-5)
            (5.2802346738078665,1.826386244072773e-5)
            (5.297501214204051,1.9398631453433903e-5)
            (5.3135306616930436,1.8410460145523564e-5)
            (5.329376754081849,1.9651390458859796e-5)
            (5.344411029545918,1.8561161135883998e-5)
            (5.361242754173912,2.067122040169169e-5)
            (5.376852119537857,1.8785643735802718e-5)
            (5.393467798677139,2.1083200857589524e-5)
            (5.409061060913897,1.904679776753705e-5)
            (5.424759966180985,2.055406598564757e-5)
            (5.4413966889077745,1.935145060544457e-5)
            (5.457751562665312,2.0059814693109238e-5)
            (5.476731497585213,2.06169699121336e-5)
            (5.493947521555309,1.9444175286258658e-5)
            (5.517030461263525,1.9568380873444227e-5)
            (5.5378059923984,2.15789092126981e-5)
            (5.556666400317563,2.3121106100372023e-5)
            (5.572113026310947,2.4231829914179234e-5)
            (5.586580695269543,2.0997127284007565e-5)
            (5.603612024195901,2.662630192319587e-5)
            (5.619880603162308,2.231351173411802e-5)
            (5.63510470085735,2.37382071071258e-5)
            (5.6498984643271735,2.338949785953722e-5)
            (5.6632147928769845,2.1790709040387218e-5)
            (5.678197113378246,2.411525390684787e-5)
            (5.692459376488378,2.2051781021619506e-5)
            (5.7087259729238875,2.534180989611536e-5)
            (5.724030813795653,2.2322094505150346e-5)
            (5.741480583090363,2.5395451580183854e-5)
            (5.757669962095455,2.2696173618455707e-5)
            (5.77507958455578,2.4240350239692705e-5)
            (5.791630919648018,2.297442720382492e-5)
            (5.8112361770517,2.358807825442707e-5)
            (5.83009875540102,2.3240789997939696e-5)
            (5.855106639847935,2.323488452556349e-5)
            (5.878188974848231,2.4219746653727266e-5)
            (5.9011699790986984,2.6134658433958907e-5)
            (5.921087784609282,2.691761559857012e-5)
            (5.94000747582908,2.437916985236297e-5)
            (5.961157119209097,2.728785685252353e-5)
            (5.980818298218814,2.40363020818006e-5)
            (5.9990102021611875,2.4838976504753396e-5)
            (6.018076747364888,2.42454410611841e-5)
            (6.037063201502644,2.4534382951477816e-5)
            (6.0611463346593615,2.5544748437200095e-5)
            (6.082938165396132,2.4807139138677252e-5)
            (6.1046047003376085,2.5142832003518677e-5)
            (6.125386278433638,2.454348228976727e-5)
            (6.148323249656896,2.5314157981351422e-5)
            (6.169147036871178,2.4454132880110737e-5)
            (6.194229558375037,2.5584458892768312e-5)
            (6.217258244832633,2.462608535982809e-5)
            (6.2424155350629915,2.5700346196109206e-5)
            (6.265900191148242,2.481198104941784e-5)
            (6.2915797996480265,2.564246809845465e-5)
            (6.3160822846093225,2.4836222748636868e-5)
            (6.3446359981904425,2.5579259317340428e-5)
            (6.3714640963056555,2.4920375048896276e-5)
            (6.401755850543741,2.5452374602565713e-5)
            (6.430277500243225,2.499188017672493e-5)
            (6.46241695155282,2.531360585910835e-5)
            (6.493142423038438,2.5028239170035165e-5)
            (6.529320326808623,2.5201139083162994e-5)
            (6.563984455693219,2.5058503212384356e-5)
            (6.603552338646488,2.5073223442872842e-5)
            (6.641704134650417,2.5095900772743314e-5)
            (6.684667955491207,2.506773682114954e-5)
            (6.725804514729854,2.518715980378503e-5)
            (6.76487971908314,2.5201848445567297e-5)
            (6.7978702747874475,2.5207627300986635e-5)
            (6.829422682918605,2.512114252565159e-5)
            (6.865600271223429,2.5260875157237493e-5)
            (6.899674209465689,2.5091448587188853e-5)
            (6.936564426216477,2.5206308306165454e-5)
            (6.972198765159601,2.5113783930184407e-5)
            (7.008248771548839,2.520040852034813e-5)
            (7.042439888239008,2.5117997291406934e-5)
            (7.079703940006089,2.5200072978900693e-5)
            (7.114737744890025,2.512585135999482e-5)
            (7.152092693874868,2.5194533175110968e-5)
            (7.18703826284412,2.513495504061981e-5)
            (7.223650558326734,2.5187193704122473e-5)
            (7.2582509314773676,2.5138929842745802e-5)
            (7.296188154037414,2.5186536695138437e-5)
            (7.331688535644424,2.5144163177519404e-5)
            (7.369475447392093,2.5184271338267923e-5)
            (7.4047287249085025,2.5149347615402906e-5)
            (7.441703509042775,2.518193991786899e-5)
            (7.476453333331744,2.515216194320341e-5)
            (7.514035123651914,2.5183267925754617e-5)
            (7.5488803513802685,2.5156091570223627e-5)
            (7.584813395972504,2.5182856093550102e-5)
            (7.618187369847225,2.5159540524809188e-5)
            (7.652523698810667,2.5183469531272172e-5)
            (7.684564612829288,2.5161662894856766e-5)
            (7.7182642507720045,2.5185950243422262e-5)
            (7.749288251120143,2.5165097761519773e-5)
            (7.780485162038385,2.5187812359862282e-5)
            (7.809413623250016,2.51677611510709e-5)
            (7.83913881041347,2.51912311524109e-5)
            (7.866748636321834,2.5170098313311168e-5)
            (7.895344352696241,2.5195731833036356e-5)
            (7.9216350185273905,2.5174013642673942e-5)
            (7.948029308042101,2.5200376327429457e-5)
            (7.972585443262708,2.5176496814827875e-5)
            (7.998307707411979,2.520723826415462e-5)
            (8.022078420991901,2.5180244572282117e-5)
            (8.046468643027879,2.5214552034948284e-5)
            (8.069008973989483,2.518506270224602e-5)
            (8.092139939268508,2.5224020289109495e-5)
            (8.113699436435452,2.5188600450973895e-5)
            (8.13653662560424,2.523589688289787e-5)
            (8.157647637330355,2.519516904699364e-5)
            (8.179365606162452,2.5249745385533547e-5)
            (8.19958311438139,2.52014789251062e-5)
            (8.220913183819881,2.5267808125743045e-5)
            (8.24086025707551,2.5208347573229414e-5)
            (8.262023798107496,2.5289097308193504e-5)
            (8.281758453131147,2.5219428690473704e-5)
            (8.302494669001886,2.5317161474045467e-5)
            (8.322071197816838,2.522884316749742e-5)
            (8.343314296054341,2.535112346599211e-5)
            (8.363435067264897,2.5242701022686487e-5)
            (8.385334409591318,2.5393378249099813e-5)
            (8.406390124902403,2.525862984209979e-5)
            (8.431734929720601,2.549897478462768e-5)
            (8.45595501921941,2.5283146090229098e-5)
            (8.481790828963046,2.52880328106492e-5)
            (8.510340339177807,2.5337077782981314e-5)
            (8.533225384009494,2.5552622762075512e-5)
            (8.555024718362318,2.5389801474246268e-5)
            (8.571664947606907,2.5586711838849e-5)
            (8.587751035603722,2.5587077420165182e-5)
            (8.60354815444813,2.609770776158832e-5)
            (8.6187303326583,2.5471523927513774e-5)
            (8.635293129732652,2.6470147575496205e-5)
            (8.651171328892357,2.5666704287025836e-5)
            (8.666867996540859,2.6706190950777073e-5)
            (8.682032504116258,2.579991693341724e-5)
            (8.698267163597354,2.717073698789483e-5)
            (8.7141150999127,2.6462308923492054e-5)
            (8.729617237058227,2.6786003343304655e-5)
            (8.746109267072413,2.7690242653665445e-5)
            (8.761286241954648,2.616846141517463e-5)
            (8.778470411669279,2.7824947191432316e-5)
            (8.794743108902413,2.624808339820344e-5)
            (8.814671109262832,2.7273815069213597e-5)
            (8.833707845835592,2.7054075532494002e-5)
            (8.855303185856219,2.782546430075942e-5)
            (8.873396235920247,2.896962539235083e-5)
            (8.890378919174704,2.6961388414582498e-5)
            (8.907060638488524,2.999721588301203e-5)
            (8.922763480957421,2.758960104385687e-5)
            (8.93906426752591,3.1633361233492825e-5)
            (8.954546733654954,2.752196307675681e-5)
            (8.969262598777986,2.9267856707713064e-5)
            (8.983869194586667,2.801584692686572e-5)
            (8.997381459324675,2.808828980564103e-5)
            (9.012477936822798,2.9105501320901414e-5)
            (9.026941516132363,2.782638323402914e-5)
            (9.04293090702026,2.9218688305509764e-5)
            (9.058330791400516,2.8659785238516586e-5)
            (9.074601763981676,2.9980841097380964e-5)
            (9.090319612571419,2.8316531424001075e-5)
            (9.109677016470894,2.9382182495480785e-5)
            (9.128079642375894,2.8410071334832407e-5)
            (9.149789828044275,2.8487715352355558e-5)
            (9.170270097621218,2.8667372584019364e-5)
            (9.19271740660765,2.9358017170949293e-5)
            (9.215392609615657,3.207173560217992e-5)
            (9.23655973142161,2.924191078271118e-5)
            (9.258276946866674,3.242395822165383e-5)
            (9.279116241604848,2.905715681138693e-5)
            (9.29898621917106,3.075073198927539e-5)
            (9.318080214068905,2.928556146294055e-5)
            (9.335760401610809,2.9846186235042546e-5)
            (9.354660184676872,2.931128816006348e-5)
            (9.373764824929756,2.9690184837291677e-5)
            (9.397287863523763,2.9443294075478784e-5)
            (9.419474645084922,2.9948013720939632e-5)
            (9.443035198649689,2.9461562612793814e-5)
            (9.464679546083161,2.9900920246521097e-5)
            (9.486205549849428,2.9511206891904686e-5)
            (9.506493268573232,2.9712078540396984e-5)
            (9.53002081274533,2.946696696311635e-5)
            (9.553100489805821,2.9661135708144642e-5)
            (9.58032366237362,2.9472360836540204e-5)
            (9.605658793397078,2.9656056484874885e-5)
            (9.632693622356625,2.9618038251379908e-5)
            (9.657601988221572,2.96725303812378e-5)
            (9.68541135574411,2.9505060866916145e-5)
            (9.712558484462042,2.9578903148672355e-5)
            (9.745568468847427,2.9500916492461328e-5)
            (9.776108550446565,2.953590724757927e-5)
            (9.809444888266508,2.9494447186449226e-5)
            (9.841519084182996,2.9500940295260673e-5)
            (9.877858334403069,2.9490706336088564e-5)
            (9.912837617305868,2.9495131728236715e-5)
            (9.956039026730428,2.9491642701456002e-5)
            (9.996372959212351,2.952123510618408e-5)
            (10.0,2.9510271509751646e-5)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={plots_rib_ma5b8e9e4-6da6-4b1f-bb6b-b42bf8235d89}, draw opacity={0.4}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,-7.347022827069156e-14)
            (0.011,-8.628719501874727e-10)
            (0.06797894463159238,-1.1176474268916133e-6)
            (0.11424374926834213,-2.0557124592126227e-6)
            (0.15870590471764462,-1.7395859458016769e-6)
            (0.19808215703486354,-2.461814860949908e-6)
            (0.23544373954906586,-1.0361975202126748e-6)
            (0.27238121460287684,-2.245747916592066e-6)
            (0.3081742631878274,-1.874894101742778e-6)
            (0.34151938908430296,-2.4377665996887837e-6)
            (0.3734577611066916,-1.5021882141698075e-6)
            (0.40970831994634327,-2.457474158175282e-6)
            (0.4445361631138474,-1.505465176978879e-6)
            (0.48163782894242707,-2.3003611055245343e-6)
            (0.5173583543879217,-1.760376320211951e-6)
            (0.552569337094822,-2.309621726534606e-6)
            (0.5861043447900671,-1.7344443331545728e-6)
            (0.6238178906226072,-2.337986482301996e-6)
            (0.6593804144029675,-1.7841823795064528e-6)
            (0.6986670771523209,-2.3705099059449494e-6)
            (0.7346455238924228,-1.9098672358744586e-6)
            (0.7704985502918803,-2.2912849627020153e-6)
            (0.8044417224173338,-1.9266511252241048e-6)
            (0.8424177534140774,-2.3182775130015873e-6)
            (0.8778414090749519,-1.966202971040547e-6)
            (0.915749737283508,-2.3358333983402523e-6)
            (0.9502771063883773,-2.0483242524748334e-6)
            (0.9839825968812166,-2.3075032671737163e-6)
            (1.0157579606376579,-2.0556560802359525e-6)
            (1.0508493290541914,-2.3532339974719593e-6)
            (1.0831002791313664,-2.0914201673247537e-6)
            (1.1159438421324686,-2.3663177934007073e-6)
            (1.1459535463447512,-2.15351393292422e-6)
            (1.1752668752907116,-2.3849563402157876e-6)
            (1.202848903460655,-2.157499892308811e-6)
            (1.2331498334985243,-2.4487703976909348e-6)
            (1.2607967457632236,-2.200659518822967e-6)
            (1.2882413168728573,-2.4820449532055563e-6)
            (1.3134260196250096,-2.25848833092287e-6)
            (1.338607458179682,-2.535353233347561e-6)
            (1.3623558598164829,-2.2664421782346623e-6)
            (1.3883731983936012,-2.626479207347688e-6)
            (1.4120799328157223,-2.3226088732160628e-6)
            (1.435741911700304,-2.688305135095804e-6)
            (1.457583580269863,-2.389736061644348e-6)
            (1.479922812916631,-2.7902460758072312e-6)
            (1.50094881287787,-2.4110731921061826e-6)
            (1.5238024501783585,-2.909932828715421e-6)
            (1.5448591893789854,-2.487913084469717e-6)
            (1.5663033133717952,-3.0320612849025715e-6)
            (1.586208192167159,-2.5766833627338073e-6)
            (1.6070280325918713,-3.2060663663706987e-6)
            (1.6266795319570315,-2.6256672012705216e-6)
            (1.6479965365245308,-3.3851640755710218e-6)
            (1.6678968563130592,-2.738968104969746e-6)
            (1.6887244070667993,-3.5974170364154837e-6)
            (1.7083971430977811,-2.8554969178009156e-6)
            (1.7297611778713056,-3.889126595395444e-6)
            (1.7501735614077785,-2.9643283835646634e-6)
            (1.7754159055903613,-4.7658377645695834e-6)
            (1.7983503401850836,-3.222593493339257e-6)
            (1.8237506959626557,-4.188040633759618e-6)
            (1.850595570165468,-3.3327914666131352e-6)
            (1.8771475823964128,-5.064427061522994e-6)
            (1.9014557123256717,-3.5319507907425597e-6)
            (1.91918624134154,-4.929909883123423e-6)
            (1.9360741841142364,-6.075278463423693e-6)
            (1.9512115034301918,-6.850898519203816e-6)
            (1.9658154180837144,-4.539846193895176e-6)
            (1.9842444633493892,-9.204324111753785e-6)
            (2.001378446363285,-8.095709058668445e-6)
            (2.017649163910068,-9.077313546418755e-6)
            (2.0338687176855625,-1.05531355184601e-5)
            (2.0489234011494424,-8.13339597095373e-6)
            (2.0653061037958436,-1.2812850682300728e-5)
            (2.080081372118744,-7.831129360646883e-6)
            (2.0956472051127806,-1.225744683776832e-5)
            (2.110526419578669,-7.807760008762141e-6)
            (2.127374138833568,-1.2856888706682276e-5)
            (2.143104101983376,-8.89660126418564e-6)
            (2.1611966582687123,-1.3156538584815166e-5)
            (2.17852323862093,-9.523745994918091e-6)
            (2.2013665048314337,-1.0160320818652344e-5)
            (2.220532033169233,-1.1982840282960884e-5)
            (2.238991631108934,-1.4526351810226489e-5)
            (2.2548045075470085,-1.6941150894964112e-5)
            (2.269657109846997,-1.1555368687289984e-5)
            (2.287647139444225,-2.2314589329043133e-5)
            (2.3041908370435085,-1.3172033355448676e-5)
            (2.3179620855302576,-1.553609707039478e-5)
            (2.3297601415102625,-1.320620072640823e-5)
            (2.341117542938333,-1.3257556781785846e-5)
            (2.3539240494370013,-1.4168992735263864e-5)
            (2.367007531610029,-1.426384572475847e-5)
            (2.383686195118617,-2.0843506804716775e-5)
            (2.398954459014287,-1.3732173500375801e-5)
            (2.4175274246627643,-2.0342388777869476e-5)
            (2.434498961379865,-1.4683570070257354e-5)
            (2.4521244251660637,-1.724837379193139e-5)
            (2.470489402513234,-1.4963760117743044e-5)
            (2.4887399804405512,-1.5190830971397427e-5)
            (2.511815977182674,-1.5015449650036132e-5)
            (2.5327460013087157,-1.543991579561728e-5)
            (2.558955289968945,-1.6332721164220062e-5)
            (2.5809276871422435,-1.8237274071846874e-5)
            (2.6019620224065787,-1.9920591548833293e-5)
            (2.623117277874741,-2.4004853833285344e-5)
            (2.6423039139873024,-1.64292375177873e-5)
            (2.660909532824637,-1.889457799198258e-5)
            (2.6786865921639156,-1.6589192303639965e-5)
            (2.6948521109335544,-1.7117968106607787e-5)
            (2.712050414921751,-1.6701034802044593e-5)
            (2.7301193920325346,-1.6985328186439617e-5)
            (2.752475018091905,-1.769568258820425e-5)
            (2.774195565015607,-1.7391480544215375e-5)
            (2.7964643537680387,-1.7995518767832155e-5)
            (2.817811778586418,-1.7139033756672526e-5)
            (2.839683640340253,-1.7834478602450544e-5)
            (2.860701321072562,-1.698508712258289e-5)
            (2.8861436801523035,-1.836216366974756e-5)
            (2.9094132573899585,-1.7244665438577423e-5)
            (2.9343581854676715,-1.8578640565778925e-5)
            (2.957736711321653,-1.742446865989038e-5)
            (2.983510994959536,-1.847527436876892e-5)
            (3.008204698915925,-1.745639580184433e-5)
            (3.037376936415191,-1.846033211716628e-5)
            (3.0648473954904643,-1.7568436152610144e-5)
            (3.0959769712506997,-1.8295868416296247e-5)
            (3.125227138373871,-1.7671186741120387e-5)
            (3.1580021787363886,-1.8082515958636283e-5)
            (3.189297302718067,-1.7720991726037307e-5)
            (3.225926557964792,-1.791173544363494e-5)
            (3.2611266428443155,-1.7764033606742648e-5)
            (3.3012721013212314,-1.775833735430297e-5)
            (3.340188671005572,-1.7814516787886938e-5)
            (3.3827153758095476,-1.7818669044030817e-5)
            (3.42358956673905,-1.804310156574298e-5)
            (3.4611909675803303,-1.7866216077584575e-5)
            (3.49553929622451,-1.798700646517772e-5)
            (3.528555714152739,-1.7815488383266152e-5)
            (3.5642241877188803,-1.7980045613652545e-5)
            (3.598664570538902,-1.7802782897150487e-5)
            (3.638100659595126,-1.8005109766654077e-5)
            (3.6742389331718264,-1.7838787571357744e-5)
            (3.709908302943553,-1.7963316683473123e-5)
            (3.743557415736621,-1.7849125873331877e-5)
            (3.779790498650608,-1.795026456916253e-5)
            (3.814310019522156,-1.7853270740125424e-5)
            (3.8534054677863807,-1.7958535765744795e-5)
            (3.8893274792807104,-1.7870962150172814e-5)
            (3.9254894109423435,-1.7939883245310012e-5)
            (3.959616076300553,-1.7876766495906923e-5)
            (3.9968883442398346,-1.7936939497546365e-5)
            (4.03213213657222,-1.7880822737589826e-5)
            (4.071462018438012,-1.7941642999953734e-5)
            (4.107482428400211,-1.789130629326912e-5)
            (4.14360731676226,-1.7933753639299712e-5)
            (4.177615819800537,-1.789446601360698e-5)
            (4.2146727835357325,-1.7935670769473938e-5)
            (4.249287144159655,-1.7898200958593753e-5)
            (4.286195141414387,-1.7938630727410194e-5)
            (4.319858020738777,-1.790602474008747e-5)
            (4.352814220101884,-1.793678856317541e-5)
            (4.383752587246669,-1.790743832075023e-5)
            (4.417253156193007,-1.7941653377779262e-5)
            (4.448187069610868,-1.7911310590857204e-5)
            (4.47973828763717,-1.7945207041744428e-5)
            (4.5085594654213335,-1.791845063472848e-5)
            (4.536760039298656,-1.794888292779674e-5)
            (4.563259566320968,-1.791913482228031e-5)
            (4.592213583312695,-1.7957862943701642e-5)
            (4.6186876965493875,-1.7924575911272752e-5)
            (4.6450588166606535,-1.7963768097099034e-5)
            (4.669281984377804,-1.7931917870420584e-5)
            (4.693640764177289,-1.797270085729016e-5)
            (4.716597412008694,-1.7933354882393508e-5)
            (4.7416746688513705,-1.7987098154656765e-5)
            (4.764562508365739,-1.79413333356652e-5)
            (4.787491347799572,-1.799827295656034e-5)
            (4.808704590154682,-1.7950396313512826e-5)
            (4.830592832133178,-1.801670885103599e-5)
            (4.851171584363684,-1.7954327691696364e-5)
            (4.873453047751128,-1.8037851295699258e-5)
            (4.894035621000329,-1.796656458463886e-5)
            (4.915086200355208,-1.806263761110926e-5)
            (4.934706017571144,-1.797904171586204e-5)
            (4.955491848590631,-1.8097730027394784e-5)
            (4.975115691396957,-1.798882357354242e-5)
            (4.996322241556178,-1.8135222172939546e-5)
            (5.0162179653631505,-1.8008833885959816e-5)
            (5.037309919515151,-1.8187155536931683e-5)
            (5.057415710708024,-1.8026534183685028e-5)
            (5.079801123458303,-1.825394503806792e-5)
            (5.101410344769869,-1.8049055115795245e-5)
            (5.126696756078992,-1.831192305000849e-5)
            (5.152486106274584,-1.807290486090622e-5)
            (5.179361475605481,-1.8268629445942802e-5)
            (5.208158920162839,-1.8574815991945426e-5)
            (5.2280242701275625,-1.860317259734995e-5)
            (5.246125710416232,-1.8339332917447267e-5)
            (5.263792812739727,-1.9065876438380375e-5)
            (5.2802346738078665,-1.826386244072773e-5)
            (5.297501214204051,-1.9398631453433903e-5)
            (5.3135306616930436,-1.8410460145523564e-5)
            (5.329376754081849,-1.9651390458859796e-5)
            (5.344411029545918,-1.8561161135883998e-5)
            (5.361242754173912,-2.067122040169169e-5)
            (5.376852119537857,-1.8785643735802718e-5)
            (5.393467798677139,-2.1083200857589524e-5)
            (5.409061060913897,-1.904679776753705e-5)
            (5.424759966180985,-2.055406598564757e-5)
            (5.4413966889077745,-1.935145060544457e-5)
            (5.457751562665312,-2.0059814693109238e-5)
            (5.476731497585213,-2.06169699121336e-5)
            (5.493947521555309,-1.9444175286258658e-5)
            (5.517030461263525,-1.9568380873444227e-5)
            (5.5378059923984,-2.15789092126981e-5)
            (5.556666400317563,-2.3121106100372023e-5)
            (5.572113026310947,-2.4231829914179234e-5)
            (5.586580695269543,-2.0997127284007565e-5)
            (5.603612024195901,-2.662630192319587e-5)
            (5.619880603162308,-2.231351173411802e-5)
            (5.63510470085735,-2.37382071071258e-5)
            (5.6498984643271735,-2.338949785953722e-5)
            (5.6632147928769845,-2.1790709040387218e-5)
            (5.678197113378246,-2.411525390684787e-5)
            (5.692459376488378,-2.2051781021619506e-5)
            (5.7087259729238875,-2.534180989611536e-5)
            (5.724030813795653,-2.2322094505150346e-5)
            (5.741480583090363,-2.5395451580183854e-5)
            (5.757669962095455,-2.2696173618455707e-5)
            (5.77507958455578,-2.4240350239692705e-5)
            (5.791630919648018,-2.297442720382492e-5)
            (5.8112361770517,-2.358807825442707e-5)
            (5.83009875540102,-2.3240789997939696e-5)
            (5.855106639847935,-2.323488452556349e-5)
            (5.878188974848231,-2.4219746653727266e-5)
            (5.9011699790986984,-2.6134658433958907e-5)
            (5.921087784609282,-2.691761559857012e-5)
            (5.94000747582908,-2.437916985236297e-5)
            (5.961157119209097,-2.728785685252353e-5)
            (5.980818298218814,-2.40363020818006e-5)
            (5.9990102021611875,-2.4838976504753396e-5)
            (6.018076747364888,-2.42454410611841e-5)
            (6.037063201502644,-2.4534382951477816e-5)
            (6.0611463346593615,-2.5544748437200095e-5)
            (6.082938165396132,-2.4807139138677252e-5)
            (6.1046047003376085,-2.5142832003518677e-5)
            (6.125386278433638,-2.454348228976727e-5)
            (6.148323249656896,-2.5314157981351422e-5)
            (6.169147036871178,-2.4454132880110737e-5)
            (6.194229558375037,-2.5584458892768312e-5)
            (6.217258244832633,-2.462608535982809e-5)
            (6.2424155350629915,-2.5700346196109206e-5)
            (6.265900191148242,-2.481198104941784e-5)
            (6.2915797996480265,-2.564246809845465e-5)
            (6.3160822846093225,-2.4836222748636868e-5)
            (6.3446359981904425,-2.5579259317340428e-5)
            (6.3714640963056555,-2.4920375048896276e-5)
            (6.401755850543741,-2.5452374602565713e-5)
            (6.430277500243225,-2.499188017672493e-5)
            (6.46241695155282,-2.531360585910835e-5)
            (6.493142423038438,-2.5028239170035165e-5)
            (6.529320326808623,-2.5201139083162994e-5)
            (6.563984455693219,-2.5058503212384356e-5)
            (6.603552338646488,-2.5073223442872842e-5)
            (6.641704134650417,-2.5095900772743314e-5)
            (6.684667955491207,-2.506773682114954e-5)
            (6.725804514729854,-2.518715980378503e-5)
            (6.76487971908314,-2.5201848445567297e-5)
            (6.7978702747874475,-2.5207627300986635e-5)
            (6.829422682918605,-2.512114252565159e-5)
            (6.865600271223429,-2.5260875157237493e-5)
            (6.899674209465689,-2.5091448587188853e-5)
            (6.936564426216477,-2.5206308306165454e-5)
            (6.972198765159601,-2.5113783930184407e-5)
            (7.008248771548839,-2.520040852034813e-5)
            (7.042439888239008,-2.5117997291406934e-5)
            (7.079703940006089,-2.5200072978900693e-5)
            (7.114737744890025,-2.512585135999482e-5)
            (7.152092693874868,-2.5194533175110968e-5)
            (7.18703826284412,-2.513495504061981e-5)
            (7.223650558326734,-2.5187193704122473e-5)
            (7.2582509314773676,-2.5138929842745802e-5)
            (7.296188154037414,-2.5186536695138437e-5)
            (7.331688535644424,-2.5144163177519404e-5)
            (7.369475447392093,-2.5184271338267923e-5)
            (7.4047287249085025,-2.5149347615402906e-5)
            (7.441703509042775,-2.518193991786899e-5)
            (7.476453333331744,-2.515216194320341e-5)
            (7.514035123651914,-2.5183267925754617e-5)
            (7.5488803513802685,-2.5156091570223627e-5)
            (7.584813395972504,-2.5182856093550102e-5)
            (7.618187369847225,-2.5159540524809188e-5)
            (7.652523698810667,-2.5183469531272172e-5)
            (7.684564612829288,-2.5161662894856766e-5)
            (7.7182642507720045,-2.5185950243422262e-5)
            (7.749288251120143,-2.5165097761519773e-5)
            (7.780485162038385,-2.5187812359862282e-5)
            (7.809413623250016,-2.51677611510709e-5)
            (7.83913881041347,-2.51912311524109e-5)
            (7.866748636321834,-2.5170098313311168e-5)
            (7.895344352696241,-2.5195731833036356e-5)
            (7.9216350185273905,-2.5174013642673942e-5)
            (7.948029308042101,-2.5200376327429457e-5)
            (7.972585443262708,-2.5176496814827875e-5)
            (7.998307707411979,-2.520723826415462e-5)
            (8.022078420991901,-2.5180244572282117e-5)
            (8.046468643027879,-2.5214552034948284e-5)
            (8.069008973989483,-2.518506270224602e-5)
            (8.092139939268508,-2.5224020289109495e-5)
            (8.113699436435452,-2.5188600450973895e-5)
            (8.13653662560424,-2.523589688289787e-5)
            (8.157647637330355,-2.519516904699364e-5)
            (8.179365606162452,-2.5249745385533547e-5)
            (8.19958311438139,-2.52014789251062e-5)
            (8.220913183819881,-2.5267808125743045e-5)
            (8.24086025707551,-2.5208347573229414e-5)
            (8.262023798107496,-2.5289097308193504e-5)
            (8.281758453131147,-2.5219428690473704e-5)
            (8.302494669001886,-2.5317161474045467e-5)
            (8.322071197816838,-2.522884316749742e-5)
            (8.343314296054341,-2.535112346599211e-5)
            (8.363435067264897,-2.5242701022686487e-5)
            (8.385334409591318,-2.5393378249099813e-5)
            (8.406390124902403,-2.525862984209979e-5)
            (8.431734929720601,-2.549897478462768e-5)
            (8.45595501921941,-2.5283146090229098e-5)
            (8.481790828963046,-2.52880328106492e-5)
            (8.510340339177807,-2.5337077782981314e-5)
            (8.533225384009494,-2.5552622762075512e-5)
            (8.555024718362318,-2.5389801474246268e-5)
            (8.571664947606907,-2.5586711838849e-5)
            (8.587751035603722,-2.5587077420165182e-5)
            (8.60354815444813,-2.609770776158832e-5)
            (8.6187303326583,-2.5471523927513774e-5)
            (8.635293129732652,-2.6470147575496205e-5)
            (8.651171328892357,-2.5666704287025836e-5)
            (8.666867996540859,-2.6706190950777073e-5)
            (8.682032504116258,-2.579991693341724e-5)
            (8.698267163597354,-2.717073698789483e-5)
            (8.7141150999127,-2.6462308923492054e-5)
            (8.729617237058227,-2.6786003343304655e-5)
            (8.746109267072413,-2.7690242653665445e-5)
            (8.761286241954648,-2.616846141517463e-5)
            (8.778470411669279,-2.7824947191432316e-5)
            (8.794743108902413,-2.624808339820344e-5)
            (8.814671109262832,-2.7273815069213597e-5)
            (8.833707845835592,-2.7054075532494002e-5)
            (8.855303185856219,-2.782546430075942e-5)
            (8.873396235920247,-2.896962539235083e-5)
            (8.890378919174704,-2.6961388414582498e-5)
            (8.907060638488524,-2.999721588301203e-5)
            (8.922763480957421,-2.758960104385687e-5)
            (8.93906426752591,-3.1633361233492825e-5)
            (8.954546733654954,-2.752196307675681e-5)
            (8.969262598777986,-2.9267856707713064e-5)
            (8.983869194586667,-2.801584692686572e-5)
            (8.997381459324675,-2.808828980564103e-5)
            (9.012477936822798,-2.9105501320901414e-5)
            (9.026941516132363,-2.782638323402914e-5)
            (9.04293090702026,-2.9218688305509764e-5)
            (9.058330791400516,-2.8659785238516586e-5)
            (9.074601763981676,-2.9980841097380964e-5)
            (9.090319612571419,-2.8316531424001075e-5)
            (9.109677016470894,-2.9382182495480785e-5)
            (9.128079642375894,-2.8410071334832407e-5)
            (9.149789828044275,-2.8487715352355558e-5)
            (9.170270097621218,-2.8667372584019364e-5)
            (9.19271740660765,-2.9358017170949293e-5)
            (9.215392609615657,-3.207173560217992e-5)
            (9.23655973142161,-2.924191078271118e-5)
            (9.258276946866674,-3.242395822165383e-5)
            (9.279116241604848,-2.905715681138693e-5)
            (9.29898621917106,-3.075073198927539e-5)
            (9.318080214068905,-2.928556146294055e-5)
            (9.335760401610809,-2.9846186235042546e-5)
            (9.354660184676872,-2.931128816006348e-5)
            (9.373764824929756,-2.9690184837291677e-5)
            (9.397287863523763,-2.9443294075478784e-5)
            (9.419474645084922,-2.9948013720939632e-5)
            (9.443035198649689,-2.9461562612793814e-5)
            (9.464679546083161,-2.9900920246521097e-5)
            (9.486205549849428,-2.9511206891904686e-5)
            (9.506493268573232,-2.9712078540396984e-5)
            (9.53002081274533,-2.946696696311635e-5)
            (9.553100489805821,-2.9661135708144642e-5)
            (9.58032366237362,-2.9472360836540204e-5)
            (9.605658793397078,-2.9656056484874885e-5)
            (9.632693622356625,-2.9618038251379908e-5)
            (9.657601988221572,-2.96725303812378e-5)
            (9.68541135574411,-2.9505060866916145e-5)
            (9.712558484462042,-2.9578903148672355e-5)
            (9.745568468847427,-2.9500916492461328e-5)
            (9.776108550446565,-2.953590724757927e-5)
            (9.809444888266508,-2.9494447186449226e-5)
            (9.841519084182996,-2.9500940295260673e-5)
            (9.877858334403069,-2.9490706336088564e-5)
            (9.912837617305868,-2.9495131728236715e-5)
            (9.956039026730428,-2.9491642701456002e-5)
            (9.996372959212351,-2.952123510618408e-5)
            (10.0,-2.9510271509751646e-5)
        }
        ;
    \addplot[fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.4}, forget plot]
        fill between [of=plots_rib_pa5b8e9e4-6da6-4b1f-bb6b-b42bf8235d89 and plots_rib_ma5b8e9e4-6da6-4b1f-bb6b-b42bf8235d89]
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={f4e9e628-1a9f-4111-a003-7ff5974a6f3a}, draw opacity={1.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,5.849039725781895e-14)
            (0.011,3.348046185067262e-10)
            (0.06797894463159238,-1.9325780528344605e-7)
            (0.11424374926834213,-1.6906404158089242e-8)
            (0.15870590471764462,-1.8222902097816135e-7)
            (0.19808215703486354,3.6792783897394514e-7)
            (0.23544373954906586,1.2508066330142605e-7)
            (0.27238121460287684,4.785887153576111e-7)
            (0.3081742631878274,3.956533898162511e-7)
            (0.34151938908430296,8.056077047918545e-8)
            (0.3734577611066916,1.724240784751957e-7)
            (0.40970831994634327,6.189782551412704e-7)
            (0.4445361631138474,4.315878322970032e-7)
            (0.48163782894242707,5.958289949076768e-7)
            (0.5173583543879217,5.745114394776373e-7)
            (0.552569337094822,3.8866369797380525e-7)
            (0.5861043447900671,4.241970023848446e-7)
            (0.6238178906226072,7.162516573905124e-7)
            (0.6593804144029675,6.222296691706926e-7)
            (0.6986670771523209,5.785175483191551e-7)
            (0.7346455238924228,5.952807734588884e-7)
            (0.7704985502918803,5.768887322553281e-7)
            (0.8044417224173338,5.712743526602933e-7)
            (0.8424177534140774,6.436019809138385e-7)
            (0.8778414090749519,6.270527902463353e-7)
            (0.915749737283508,7.166202191580393e-7)
            (0.9502771063883773,7.401527723036906e-7)
            (0.9839825968812166,6.350439720073253e-7)
            (1.0157579606376579,9.334627734608234e-7)
            (1.0508493290541914,8.268655727352924e-7)
            (1.0831002791313664,9.463126637666113e-7)
            (1.1159438421324686,8.966329971506531e-7)
            (1.1459535463447512,1.3411586813067442e-6)
            (1.1752668752907116,1.253277293440427e-6)
            (1.202848903460655,1.2817691608533282e-6)
            (1.2331498334985243,1.1954250610136846e-6)
            (1.2607967457632236,2.0709765487638533e-6)
            (1.2882413168728573,2.001282048681826e-6)
            (1.3134260196250096,1.86952419752151e-6)
            (1.338607458179682,1.946978275505912e-6)
            (1.3623558598164829,2.5985606192147177e-6)
            (1.3883731983936012,2.4691819438519113e-6)
            (1.4120799328157223,2.979940423197204e-6)
            (1.435741911700304,3.0373286563484836e-6)
            (1.457583580269863,3.453748039146963e-6)
            (1.479922812916631,3.4703691156588503e-6)
            (1.50094881287787,4.018810997734008e-6)
            (1.5238024501783585,3.970860006274646e-6)
            (1.5448591893789854,5.028696223004129e-6)
            (1.5663033133717952,5.151961868735527e-6)
            (1.586208192167159,5.339011688408217e-6)
            (1.6070280325918713,5.475872144002843e-6)
            (1.6266795319570315,6.761165483368712e-6)
            (1.6479965365245308,6.861804895683035e-6)
            (1.6678968563130592,7.506638573101143e-6)
            (1.6887244070667993,7.745326727625128e-6)
            (1.7083971430977811,9.16462767515819e-6)
            (1.7297611778713056,9.291697631944793e-6)
            (1.7501735614077785,1.0361708502143662e-5)
            (1.7754159055903613,9.476347646629861e-6)
            (1.7983503401850836,1.5483712780309958e-5)
            (1.8237506959626557,1.3632307586499835e-5)
            (1.850595570165468,1.526901915536352e-5)
            (1.8771475823964128,1.3038426824999787e-5)
            (1.9014557123256717,1.1371308152633402e-5)
            (1.91918624134154,9.87145020695442e-6)
            (1.9360741841142364,6.616488091716178e-6)
            (1.9512115034301918,7.0038130075849085e-6)
            (1.9658154180837144,3.5073697057600717e-6)
            (1.9842444633493892,6.670126203015033e-8)
            (2.001378446363285,-3.3332067809650366e-6)
            (2.017649163910068,-6.998472438791457e-6)
            (2.0338687176855625,-1.4770601205516004e-5)
            (2.0489234011494424,-1.8668326981027972e-5)
            (2.0653061037958436,-2.0854348216311004e-5)
            (2.080081372118744,-2.5067734209636314e-5)
            (2.0956472051127806,-2.9721815635072688e-5)
            (2.110526419578669,-3.242166382656208e-5)
            (2.127374138833568,-3.422340852200715e-5)
            (2.143104101983376,-3.5790227656233235e-5)
            (2.1611966582687123,-3.7728782945968524e-5)
            (2.17852323862093,-3.7614667780770726e-5)
            (2.2013665048314337,-3.779128909130868e-5)
            (2.220532033169233,-3.1225255752083364e-5)
            (2.238991631108934,-3.131373317832022e-5)
            (2.2548045075470085,-2.9558909568180977e-5)
            (2.269657109846997,-2.6734959500059868e-5)
            (2.287647139444225,-2.9350309767428473e-5)
            (2.3041908370435085,-1.4565073912314786e-5)
            (2.3179620855302576,-1.6966346969629487e-5)
            (2.3297601415102625,-1.3709090444348095e-5)
            (2.341117542938333,-1.3054203978815383e-5)
            (2.3539240494370013,-1.2792658462713071e-5)
            (2.367007531610029,-1.2260586433445891e-5)
            (2.383686195118617,-1.0806335256576965e-5)
            (2.398954459014287,-1.0067582301200953e-5)
            (2.4175274246627643,-8.828757041356797e-6)
            (2.434498961379865,-9.682552258399111e-6)
            (2.4521244251660637,-9.309974512070344e-6)
            (2.470489402513234,-1.0970022040660584e-5)
            (2.4887399804405512,-1.0835511720040242e-5)
            (2.511815977182674,-1.3255867819943134e-5)
            (2.5327460013087157,-1.4306279876252168e-5)
            (2.558955289968945,-1.2645440990819482e-5)
            (2.5809276871422435,-1.3995953989171067e-5)
            (2.6019620224065787,-1.2936218532570655e-5)
            (2.623117277874741,-1.1183672044488492e-5)
            (2.6423039139873024,-1.3979858780135754e-5)
            (2.660909532824637,-1.197751791530426e-5)
            (2.6786865921639156,-1.2230273965571834e-5)
            (2.6948521109335544,-1.2098133994961917e-5)
            (2.712050414921751,-1.0410775356849226e-5)
            (2.7301193920325346,-1.057115663700475e-5)
            (2.752475018091905,-9.247689032270926e-6)
            (2.774195565015607,-8.924744554164561e-6)
            (2.7964643537680387,-9.086445916500633e-6)
            (2.817811778586418,-8.916643554140993e-6)
            (2.839683640340253,-7.699778665681801e-6)
            (2.860701321072562,-7.736328805573421e-6)
            (2.8861436801523035,-6.709958585932474e-6)
            (2.9094132573899585,-6.427578315894522e-6)
            (2.9343581854676715,-5.9356139752233016e-6)
            (2.957736711321653,-5.752675062295475e-6)
            (2.983510994959536,-4.795138536145574e-6)
            (3.008204698915925,-4.7830955244026e-6)
            (3.037376936415191,-3.9514397519476315e-6)
            (3.0648473954904643,-3.79135152838013e-6)
            (3.0959769712506997,-3.3355357016167305e-6)
            (3.125227138373871,-3.1479862008721683e-6)
            (3.1580021787363886,-2.346343295476282e-6)
            (3.189297302718067,-2.249551412965139e-6)
            (3.225926557964792,-1.5276840596651871e-6)
            (3.2611266428443155,-1.2472135997856887e-6)
            (3.3012721013212314,-8.53850654850992e-7)
            (3.340188671005572,-3.480051960864305e-7)
            (3.3827153758095476,2.1170871637305018e-7)
            (3.42358956673905,7.06397276369653e-7)
            (3.4611909675803303,1.0417642648332088e-6)
            (3.49553929622451,1.4767043234549536e-6)
            (3.528555714152739,1.8876869935909864e-6)
            (3.5642241877188803,2.4937340617733527e-6)
            (3.598664570538902,3.0135284780186413e-6)
            (3.638100659595126,3.50522590925035e-6)
            (3.6742389331718264,4.068752045582521e-6)
            (3.709908302943553,4.510284120369985e-6)
            (3.743557415736621,4.950197524262623e-6)
            (3.779790498650608,5.712772728366531e-6)
            (3.814310019522156,6.177484410680355e-6)
            (3.8534054677863807,6.688565113256673e-6)
            (3.8893274792807104,7.2754089801581264e-6)
            (3.9254894109423435,7.891518159508596e-6)
            (3.959616076300553,8.414269655813376e-6)
            (3.9968883442398346,9.116509943784059e-6)
            (4.03213213657222,9.734250804953015e-6)
            (4.071462018438012,1.045854523029387e-5)
            (4.107482428400211,1.1146477060355397e-5)
            (4.14360731676226,1.1853210992804284e-5)
            (4.177615819800537,1.2552951810863298e-5)
            (4.2146727835357325,1.3415039620465516e-5)
            (4.249287144159655,1.4186773816248062e-5)
            (4.286195141414387,1.4993643180360453e-5)
            (4.319858020738777,1.6211032588593826e-5)
            (4.352814220101884,1.6829806858848358e-5)
            (4.383752587246669,1.7715669477796617e-5)
            (4.417253156193007,1.866256639304025e-5)
            (4.448187069610868,1.9753001139205784e-5)
            (4.47973828763717,2.0528103875082578e-5)
            (4.5085594654213335,2.1881522515627675e-5)
            (4.536760039298656,2.2654286667690207e-5)
            (4.563259566320968,2.3451722365143914e-5)
            (4.592213583312695,2.427859305741038e-5)
            (4.6186876965493875,2.605543083999236e-5)
            (4.6450588166606535,2.6823569483720696e-5)
            (4.669281984377804,2.7426354588801848e-5)
            (4.693640764177289,2.829948398697825e-5)
            (4.716597412008694,2.9736276202325105e-5)
            (4.7416746688513705,3.0397337309083917e-5)
            (4.764562508365739,3.158941083395229e-5)
            (4.787491347799572,3.233857455937918e-5)
            (4.808704590154682,3.342780892345537e-5)
            (4.830592832133178,3.404038995150526e-5)
            (4.851171584363684,3.514039180440657e-5)
            (4.873453047751128,3.5633121314025986e-5)
            (4.894035621000329,3.7160716645047386e-5)
            (4.915086200355208,3.76682764610941e-5)
            (4.934706017571144,3.816010559583811e-5)
            (4.955491848590631,3.8507594296235205e-5)
            (4.975115691396957,4.009229763641317e-5)
            (4.996322241556178,4.021961156630517e-5)
            (5.0162179653631505,4.0599610721387045e-5)
            (5.037309919515151,4.0540472758795634e-5)
            (5.057415710708024,4.1916083940365275e-5)
            (5.079801123458303,4.1163122965406255e-5)
            (5.101410344769869,4.152030724348071e-5)
            (5.126696756078992,3.921522776648427e-5)
            (5.152486106274584,4.315778510285102e-5)
            (5.179361475605481,3.661994576346068e-5)
            (5.208158920162839,3.3985682511688354e-5)
            (5.2280242701275625,2.6638878320613642e-5)
            (5.246125710416232,2.2038416843006508e-5)
            (5.263792812739727,1.728486213086136e-5)
            (5.2802346738078665,1.0001551676717065e-5)
            (5.297501214204051,5.333556634425059e-6)
            (5.3135306616930436,-4.2716484132572965e-6)
            (5.329376754081849,-9.905266806090204e-6)
            (5.344411029545918,-1.5550219818241048e-5)
            (5.361242754173912,-2.2263022859893185e-5)
            (5.376852119537857,-3.283188828286343e-5)
            (5.393467798677139,-4.0085935392927326e-5)
            (5.409061060913897,-4.612008495704933e-5)
            (5.424759966180985,-5.298259252548303e-5)
            (5.4413966889077745,-5.9119261844095716e-5)
            (5.457751562665312,-6.408619596412134e-5)
            (5.476731497585213,-7.165585387622467e-5)
            (5.493947521555309,-7.385358914217661e-5)
            (5.517030461263525,-7.961041407453164e-5)
            (5.5378059923984,-7.343056296110055e-5)
            (5.556666400317563,-7.496255616495353e-5)
            (5.572113026310947,-7.487445276151567e-5)
            (5.586580695269543,-7.214750671772268e-5)
            (5.603612024195901,-7.307761967519833e-5)
            (5.619880603162308,-6.37592176666021e-5)
            (5.63510470085735,-6.176410727258314e-5)
            (5.6498984643271735,-6.068834399874965e-5)
            (5.6632147928769845,-5.7576064819695285e-5)
            (5.678197113378246,-5.7999939924916705e-5)
            (5.692459376488378,-5.502943933640439e-5)
            (5.7087259729238875,-5.4670241894488845e-5)
            (5.724030813795653,-5.2194287628853564e-5)
            (5.741480583090363,-4.9190678299875376e-5)
            (5.757669962095455,-4.683444586386213e-5)
            (5.77507958455578,-4.559422326272737e-5)
            (5.791630919648018,-4.31054928806412e-5)
            (5.8112361770517,-4.200610156765464e-5)
            (5.83009875540102,-4.001619171399674e-5)
            (5.855106639847935,-3.731386991652194e-5)
            (5.878188974848231,-3.733554902599341e-5)
            (5.9011699790986984,-3.391084667048295e-5)
            (5.921087784609282,-3.144375073107772e-5)
            (5.94000747582908,-3.137276276596539e-5)
            (5.961157119209097,-2.8398552875979626e-5)
            (5.980818298218814,-2.7777234142463212e-5)
            (5.9990102021611875,-2.6731846913040557e-5)
            (6.018076747364888,-2.3797393912529276e-5)
            (6.037063201502644,-2.3030068275456704e-5)
            (6.0611463346593615,-2.0641527140071886e-5)
            (6.082938165396132,-1.9288019177005072e-5)
            (6.1046047003376085,-1.901706988088312e-5)
            (6.125386278433638,-1.8051543004350577e-5)
            (6.148323249656896,-1.5553618977903673e-5)
            (6.169147036871178,-1.511446073174079e-5)
            (6.194229558375037,-1.3066413239329139e-5)
            (6.217258244832633,-1.2364732960966585e-5)
            (6.2424155350629915,-1.0856511582018808e-5)
            (6.265900191148242,-1.0188625117887478e-5)
            (6.2915797996480265,-8.888190669573002e-6)
            (6.3160822846093225,-8.306806689990897e-6)
            (6.3446359981904425,-7.16750394484094e-6)
            (6.3714640963056555,-6.527394345942251e-6)
            (6.401755850543741,-5.606976104907051e-6)
            (6.430277500243225,-5.066902407789674e-6)
            (6.46241695155282,-3.7250346360741384e-6)
            (6.493142423038438,-3.2901082377278704e-6)
            (6.529320326808623,-2.225566847401368e-6)
            (6.563984455693219,-1.5435185802903519e-6)
            (6.603552338646488,-8.155023039217428e-7)
            (6.641704134650417,2.3572134970085927e-8)
            (6.684667955491207,1.1408872867531993e-6)
            (6.725804514729854,2.032881215110034e-6)
            (6.76487971908314,2.5545039308968964e-6)
            (6.7978702747874475,3.2210587438776137e-6)
            (6.829422682918605,3.902867219999299e-6)
            (6.865600271223429,4.878721676368083e-6)
            (6.899674209465689,5.793508751926885e-6)
            (6.936564426216477,6.440766858179546e-6)
            (6.972198765159601,7.290914814671418e-6)
            (7.008248771548839,8.359653941588659e-6)
            (7.042439888239008,9.093281024755362e-6)
            (7.079703940006089,1.0034196943168433e-5)
            (7.114737744890025,1.092544472868535e-5)
            (7.152092693874868,1.1905767440217534e-5)
            (7.18703826284412,1.2820060853622879e-5)
            (7.223650558326734,1.3838190804974431e-5)
            (7.2582509314773676,1.4801962368020002e-5)
            (7.296188154037414,1.596355318850665e-5)
            (7.331688535644424,1.7030289417830326e-5)
            (7.369475447392093,1.8190592692614423e-5)
            (7.4047287249085025,1.9342399480373676e-5)
            (7.441703509042775,2.0624976238868012e-5)
            (7.476453333331744,2.1836346821592437e-5)
            (7.514035123651914,2.328241567520638e-5)
            (7.5488803513802685,2.4596547444440026e-5)
            (7.584813395972504,2.601262087381031e-5)
            (7.618187369847225,2.7588370417970325e-5)
            (7.652523698810667,2.8947909119940976e-5)
            (7.684564612829288,3.0522603694008524e-5)
            (7.7182642507720045,3.198232022538515e-5)
            (7.749288251120143,3.3775822467036406e-5)
            (7.780485162038385,3.518389001915473e-5)
            (7.809413623250016,3.6818270852563955e-5)
            (7.83913881041347,3.8223368610594376e-5)
            (7.866748636321834,4.0094889762805425e-5)
            (7.895344352696241,4.1486182790320026e-5)
            (7.9216350185273905,4.3161358748765804e-5)
            (7.948029308042101,4.4512252880304204e-5)
            (7.972585443262708,4.624447539964833e-5)
            (7.998307707411979,4.7516794018413794e-5)
            (8.022078420991901,4.9238753795736854e-5)
            (8.046468643027879,5.045942097105687e-5)
            (8.069008973989483,5.205213062164514e-5)
            (8.092139939268508,5.316158634398868e-5)
            (8.113699436435452,5.466888439458002e-5)
            (8.13653662560424,5.562886463333763e-5)
            (8.157647637330355,5.7251020780508375e-5)
            (8.179365606162452,5.809835572490632e-5)
            (8.19958311438139,5.9144692788367873e-5)
            (8.220913183819881,5.975565331229143e-5)
            (8.24086025707551,6.125348966087422e-5)
            (8.262023798107496,6.160602178042191e-5)
            (8.281758453131147,6.220680692008439e-5)
            (8.302494669001886,6.225724090911087e-5)
            (8.322071197816838,6.325538177914651e-5)
            (8.343314296054341,6.27497961816456e-5)
            (8.363435067264897,6.278257125995142e-5)
            (8.385334409591318,6.154326443973303e-5)
            (8.406390124902403,6.205492660702483e-5)
            (8.431734929720601,5.835072596661642e-5)
            (8.45595501921941,5.938294768953671e-5)
            (8.481790828963046,5.3260773994598565e-5)
            (8.510340339177807,4.8773035564792216e-5)
            (8.533225384009494,3.9700963764097583e-5)
            (8.555024718362318,3.133804433955051e-5)
            (8.571664947606907,2.2810199776414948e-5)
            (8.587751035603722,1.6380830814441284e-5)
            (8.60354815444813,8.830005220927533e-6)
            (8.6187303326583,1.7259047574592079e-7)
            (8.635293129732652,-8.213726830146709e-6)
            (8.651171328892357,-2.140756418487978e-5)
            (8.666867996540859,-3.0348983961093568e-5)
            (8.682032504116258,-4.0815279962309006e-5)
            (8.698267163597354,-5.094047679951658e-5)
            (8.7141150999127,-6.320123957821917e-5)
            (8.729617237058227,-7.35290714596845e-5)
            (8.746109267072413,-8.152756813005787e-5)
            (8.761286241954648,-9.098933889802141e-5)
            (8.778470411669279,-9.948618156020409e-5)
            (8.794743108902413,-0.00010615545011446587)
            (8.814671109262832,-0.0001120380827804008)
            (8.833707845835592,-0.00011491343108347565)
            (8.855303185856219,-0.0001159693361687465)
            (8.873396235920247,-0.0001119132356649049)
            (8.890378919174704,-0.00011199039612744074)
            (8.907060638488524,-0.00011093938148903995)
            (8.922763480957421,-0.00010837984076560495)
            (8.93906426752591,-0.00010803214114755028)
            (8.954546733654954,-0.00010077054468618564)
            (8.969262598777986,-9.784836347981411e-5)
            (8.983869194586667,-9.715462702184468e-5)
            (8.997381459324675,-9.306389284506039e-5)
            (9.012477936822798,-9.231786557896235e-5)
            (9.026941516132363,-8.822109049126293e-5)
            (9.04293090702026,-8.491568879296003e-5)
            (9.058330791400516,-8.126090619201747e-5)
            (9.074601763981676,-7.91449865368525e-5)
            (9.090319612571419,-7.472953797075553e-5)
            (9.109677016470894,-7.152025517252937e-5)
            (9.128079642375894,-6.780848739764724e-5)
            (9.149789828044275,-6.246434773419045e-5)
            (9.170270097621218,-6.029666721618531e-5)
            (9.19271740660765,-5.408642570968144e-5)
            (9.215392609615657,-5.2016327775265776e-5)
            (9.23655973142161,-4.854162158201753e-5)
            (9.258276946866674,-4.423106120676273e-5)
            (9.279116241604848,-4.3650498536084184e-5)
            (9.29898621917106,-3.994465116651288e-5)
            (9.318080214068905,-3.7648008497179905e-5)
            (9.335760401610809,-3.562291354090154e-5)
            (9.354660184676872,-3.204219084797175e-5)
            (9.373764824929756,-3.0404607548472617e-5)
            (9.397287863523763,-2.7489777726675904e-5)
            (9.419474645084922,-2.520472467624321e-5)
            (9.443035198649689,-2.4013305775793525e-5)
            (9.464679546083161,-2.2117339337144394e-5)
            (9.486205549849428,-1.9760379780033174e-5)
            (9.506493268573232,-1.8597849912149084e-5)
            (9.53002081274533,-1.6209452591032746e-5)
            (9.553100489805821,-1.4999845633887626e-5)
            (9.58032366237362,-1.3742892629673797e-5)
            (9.605658793397078,-1.2424066109961045e-5)
            (9.632693622356625,-1.0612891561873619e-5)
            (9.657601988221572,-9.651064708353008e-6)
            (9.68541135574411,-7.999880385820851e-6)
            (9.712558484462042,-7.1969448134058765e-6)
            (9.745568468847427,-5.6435101093469485e-6)
            (9.776108550446565,-4.716901899134067e-6)
            (9.809444888266508,-3.686726130214888e-6)
            (9.841519084182996,-2.832671018421746e-6)
            (9.877858334403069,-1.126466756103225e-6)
            (9.912837617305868,-3.754999129394598e-7)
            (9.956039026730428,5.776202258964838e-7)
            (9.996372959212351,2.183110307393637e-6)
            (10.0,2.3012937745372937e-6)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={f08a5185-1f9c-417c-8f60-f7800ba4fa73}, draw opacity={1.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,3.73616085827675e-14)
            (0.011,2.631813153433302e-10)
            (0.06797894463159238,-4.172112797028912e-8)
            (0.11424374926834213,2.6822030008521467e-7)
            (0.15870590471764462,3.758279146064041e-7)
            (0.19808215703486354,1.207679305445874e-6)
            (0.23544373954906586,1.3974748962724839e-6)
            (0.27238121460287684,9.135906857829888e-7)
            (0.3081742631878274,9.68971240839731e-7)
            (0.34151938908430296,1.213993517133803e-6)
            (0.3734577611066916,1.1070006797483292e-6)
            (0.40970831994634327,1.6082281769274774e-6)
            (0.4445361631138474,1.6087054579890212e-6)
            (0.48163782894242707,1.4467856395952212e-6)
            (0.5173583543879217,1.4502365192994426e-6)
            (0.552569337094822,1.6398774141854608e-6)
            (0.5861043447900671,1.5636357042273003e-6)
            (0.6238178906226072,1.7671587698825906e-6)
            (0.6593804144029675,1.7729438108793505e-6)
            (0.6986670771523209,1.6530527518250075e-6)
            (0.7346455238924228,1.6533371737624635e-6)
            (0.7704985502918803,1.7912633009028327e-6)
            (0.8044417224173338,1.7269356681738774e-6)
            (0.8424177534140774,1.8110975907665706e-6)
            (0.8778414090749519,1.8609167994001565e-6)
            (0.915749737283508,1.678030976052813e-6)
            (0.9502771063883773,1.706971869830075e-6)
            (0.9839825968812166,1.818590509795451e-6)
            (1.0157579606376579,1.8144120811545882e-6)
            (1.0508493290541914,1.7576825657021277e-6)
            (1.0831002791313664,1.8885945306484908e-6)
            (1.1159438421324686,1.6604493829858098e-6)
            (1.1459535463447512,1.7345948419105317e-6)
            (1.1752668752907116,1.8374002635550262e-6)
            (1.202848903460655,1.8850642298180383e-6)
            (1.2331498334985243,1.7050812769315796e-6)
            (1.2607967457632236,1.91657377814907e-6)
            (1.2882413168728573,1.6572189322938737e-6)
            (1.3134260196250096,1.743423029810942e-6)
            (1.338607458179682,1.8728186716393176e-6)
            (1.3623558598164829,1.9568003259034575e-6)
            (1.3883731983936012,1.6727218609836094e-6)
            (1.4120799328157223,1.9114647762880615e-6)
            (1.435741911700304,1.6448450012211059e-6)
            (1.457583580269863,1.7558575050152164e-6)
            (1.479922812916631,1.8610260867828946e-6)
            (1.50094881287787,1.9510892851667073e-6)
            (1.5238024501783585,1.624456171824286e-6)
            (1.5448591893789854,1.889000670297057e-6)
            (1.5663033133717952,1.5811083138431268e-6)
            (1.586208192167159,1.6960181309817472e-6)
            (1.6070280325918713,1.7932624677258445e-6)
            (1.6266795319570315,1.8969174337774045e-6)
            (1.6479965365245308,1.5109542164540918e-6)
            (1.6678968563130592,1.7569294706624071e-6)
            (1.6887244070667993,1.5039128243217722e-6)
            (1.7083971430977811,1.6954245218021648e-6)
            (1.7297611778713056,1.5501072556084157e-6)
            (1.7501735614077785,1.751223106006157e-6)
            (1.7754159055903613,9.730424104425126e-7)
            (1.7983503401850836,1.3321565825211334e-6)
            (1.8237506959626557,1.1217137447301262e-6)
            (1.850595570165468,5.495161394401754e-7)
            (1.8771475823964128,6.94304613588262e-6)
            (1.9014557123256717,4.518401754756435e-6)
            (1.91918624134154,1.0570928895282486e-5)
            (1.9360741841142364,9.269384842095041e-6)
            (1.9512115034301918,1.0348047840883351e-5)
            (1.9658154180837144,1.163157696473682e-5)
            (1.9842444633493892,1.4579073638378461e-5)
            (2.001378446363285,1.6581229314533334e-5)
            (2.017649163910068,1.8519845017577036e-5)
            (2.0338687176855625,1.970817283196914e-5)
            (2.0489234011494424,2.1668430426113303e-5)
            (2.0653061037958436,2.182336446675572e-5)
            (2.080081372118744,2.287968957404516e-5)
            (2.0956472051127806,2.129741491361714e-5)
            (2.110526419578669,2.1479045224574108e-5)
            (2.127374138833568,2.165602056716415e-5)
            (2.143104101983376,1.9474554526366777e-5)
            (2.1611966582687123,1.7098725018547668e-5)
            (2.17852323862093,1.4307920171123534e-5)
            (2.2013665048314337,1.3672962298953396e-5)
            (2.220532033169233,-1.2935594555942398e-6)
            (2.238991631108934,1.9342827263174693e-6)
            (2.2548045075470085,-1.3039584212755788e-6)
            (2.269657109846997,-1.98251792033855e-6)
            (2.287647139444225,-6.178294671479341e-6)
            (2.3041908370435085,-4.665012228166168e-6)
            (2.3179620855302576,-8.182214134920152e-6)
            (2.3297601415102625,-8.417625241248743e-6)
            (2.341117542938333,-8.010893820018384e-6)
            (2.3539240494370013,-1.0596201452068072e-5)
            (2.367007531610029,-9.880902292170338e-6)
            (2.383686195118617,-5.5892994177798005e-6)
            (2.398954459014287,-5.901393011204156e-6)
            (2.4175274246627643,-4.030859054235308e-6)
            (2.434498961379865,-1.9237474680729724e-6)
            (2.4521244251660637,-1.2158003568556364e-6)
            (2.470489402513234,6.974253064668071e-7)
            (2.4887399804405512,1.1610062521248527e-6)
            (2.511815977182674,1.6098554921476143e-6)
            (2.5327460013087157,4.963689606428511e-6)
            (2.558955289968945,-3.32080704504561e-7)
            (2.5809276871422435,5.121714483736749e-6)
            (2.6019620224065787,2.090169481460288e-6)
            (2.623117277874741,-2.6120752429816414e-6)
            (2.6423039139873024,-3.5367067399737054e-6)
            (2.660909532824637,-5.100818689243602e-6)
            (2.6786865921639156,-6.175156181464557e-6)
            (2.6948521109335544,-7.09560890229513e-6)
            (2.712050414921751,-7.821010267923005e-6)
            (2.7301193920325346,-8.808725047301651e-6)
            (2.752475018091905,-1.0553199861732286e-5)
            (2.774195565015607,-1.1650468748748716e-5)
            (2.7964643537680387,-1.3946183672274538e-5)
            (2.817811778586418,-1.4059979880122854e-5)
            (2.839683640340253,-1.615412079228348e-5)
            (2.860701321072562,-1.650773458126304e-5)
            (2.8861436801523035,-1.678587001124437e-5)
            (2.9094132573899585,-1.7407320482804507e-5)
            (2.9343581854676715,-1.757568373618655e-5)
            (2.957736711321653,-1.7501655912368545e-5)
            (2.983510994959536,-1.8157382083243444e-5)
            (3.008204698915925,-1.7902104016231533e-5)
            (3.037376936415191,-1.8251706002494674e-5)
            (3.0648473954904643,-1.8031799813445146e-5)
            (3.0959769712506997,-1.7873352701548512e-5)
            (3.125227138373871,-1.7495248209877708e-5)
            (3.1580021787363886,-1.7064738327678673e-5)
            (3.189297302718067,-1.6519922930149445e-5)
            (3.225926557964792,-1.6015672923400807e-5)
            (3.2611266428443155,-1.5075156090586768e-5)
            (3.3012721013212314,-1.4061517112075672e-5)
            (3.340188671005572,-1.3438477364261891e-5)
            (3.3827153758095476,-1.2081343680681255e-5)
            (3.42358956673905,-1.1635715930700989e-5)
            (3.4611909675803303,-1.057303141698374e-5)
            (3.49553929622451,-9.714620532622898e-6)
            (3.528555714152739,-9.124218624054591e-6)
            (3.5642241877188803,-7.876847543015523e-6)
            (3.598664570538902,-7.246702846587471e-6)
            (3.638100659595126,-6.632180227804882e-6)
            (3.6742389331718264,-5.972276825327565e-6)
            (3.709908302943553,-5.355869435723459e-6)
            (3.743557415736621,-4.981869136769869e-6)
            (3.779790498650608,-4.225605864363066e-6)
            (3.814310019522156,-3.86053413723133e-6)
            (3.8534054677863807,-3.5041226993340235e-6)
            (3.8893274792807104,-3.1366673061300667e-6)
            (3.9254894109423435,-2.725090618389957e-6)
            (3.959616076300553,-2.523339621900438e-6)
            (3.9968883442398346,-2.0565065459399635e-6)
            (4.03213213657222,-1.8231887314250808e-6)
            (4.071462018438012,-1.6631545748609486e-6)
            (4.107482428400211,-1.4364921554504171e-6)
            (4.14360731676226,-1.1548649198878212e-6)
            (4.177615819800537,-1.0161605110462845e-6)
            (4.2146727835357325,-7.663492506263295e-7)
            (4.249287144159655,-5.481680808295749e-7)
            (4.286195141414387,-5.491515129289988e-7)
            (4.319858020738777,-3.478927430050546e-7)
            (4.352814220101884,-1.3703347902431678e-7)
            (4.383752587246669,1.1306757535450422e-8)
            (4.417253156193007,9.525457396605705e-8)
            (4.448187069610868,3.74876835694747e-7)
            (4.47973828763717,2.761827036131093e-7)
            (4.5085594654213335,4.982710105563512e-7)
            (4.536760039298656,7.26732392464532e-7)
            (4.563259566320968,9.20648846754904e-7)
            (4.592213583312695,8.911099213994825e-7)
            (4.6186876965493875,1.266758054549061e-6)
            (4.6450588166606535,1.1740768703883316e-6)
            (4.669281984377804,1.4362051925680765e-6)
            (4.693640764177289,1.745398080234836e-6)
            (4.716597412008694,2.033152367535231e-6)
            (4.7416746688513705,1.9626455322844053e-6)
            (4.764562508365739,2.4388399012672783e-6)
            (4.787491347799572,2.452202395574821e-6)
            (4.808704590154682,2.83835379314084e-6)
            (4.830592832133178,3.232461178422898e-6)
            (4.851171584363684,3.6641169575217407e-6)
            (4.873453047751128,3.707501418620707e-6)
            (4.894035621000329,4.372668505389017e-6)
            (4.915086200355208,4.589111123215376e-6)
            (4.934706017571144,5.188140115799703e-6)
            (4.955491848590631,5.7964016070985935e-6)
            (4.975115691396957,6.554003268139049e-6)
            (4.996322241556178,6.847433940375699e-6)
            (5.0162179653631505,7.872439967569758e-6)
            (5.037309919515151,8.579356625280424e-6)
            (5.057415710708024,9.843425614758547e-6)
            (5.079801123458303,1.0483985487401417e-5)
            (5.101410344769869,1.2327137116287112e-5)
            (5.126696756078992,1.3102151976635714e-5)
            (5.152486106274584,1.6138313816138945e-5)
            (5.179361475605481,2.0664645794521626e-5)
            (5.208158920162839,2.4634673194191498e-5)
            (5.2280242701275625,3.14388355845104e-5)
            (5.246125710416232,3.3856479655988995e-5)
            (5.263792812739727,3.735813824785437e-5)
            (5.2802346738078665,3.99799962184037e-5)
            (5.297501214204051,4.555097697107994e-5)
            (5.3135306616930436,4.7637834127658476e-5)
            (5.329376754081849,5.24086115360169e-5)
            (5.344411029545918,5.474956693960191e-5)
            (5.361242754173912,5.8491069648661126e-5)
            (5.376852119537857,6.056094053042753e-5)
            (5.393467798677139,6.458714296312567e-5)
            (5.409061060913897,6.598480359185221e-5)
            (5.424759966180985,6.77162579748213e-5)
            (5.4413966889077745,6.717660234741984e-5)
            (5.457751562665312,6.681031995953184e-5)
            (5.476731497585213,6.433817250095511e-5)
            (5.493947521555309,6.00898896593018e-5)
            (5.517030461263525,6.0446913163832545e-5)
            (5.5378059923984,3.844125110698868e-5)
            (5.556666400317563,4.132929739679127e-5)
            (5.572113026310947,3.5421394891275426e-5)
            (5.586580695269543,3.3121110954698666e-5)
            (5.603612024195901,2.6297900667075476e-5)
            (5.619880603162308,2.419806019956321e-5)
            (5.63510470085735,1.8121656472903095e-5)
            (5.6498984643271735,1.660743301596189e-5)
            (5.6632147928769845,1.4421520965204335e-5)
            (5.678197113378246,1.128606827895947e-5)
            (5.692459376488378,9.20935677113678e-6)
            (5.7087259729238875,7.419070496166922e-6)
            (5.724030813795653,4.763809917584108e-6)
            (5.741480583090363,2.9482306741826594e-6)
            (5.757669962095455,3.307461806716819e-7)
            (5.77507958455578,-2.141103826418569e-6)
            (5.791630919648018,-4.239815397544026e-6)
            (5.8112361770517,-6.276296801781393e-6)
            (5.83009875540102,-8.627745944293785e-6)
            (5.855106639847935,-1.4014770597795374e-5)
            (5.878188974848231,-9.336880867152721e-6)
            (5.9011699790986984,-1.611341358979681e-5)
            (5.921087784609282,-1.702754793875186e-5)
            (5.94000747582908,-1.9895115970405552e-5)
            (5.961157119209097,-2.2169504955817767e-5)
            (5.980818298218814,-2.4500776953251203e-5)
            (5.9990102021611875,-2.6144271760537606e-5)
            (6.018076747364888,-2.7636945473211486e-5)
            (6.037063201502644,-2.9069461002257644e-5)
            (6.0611463346593615,-3.164221619160578e-5)
            (6.082938165396132,-3.290980506149934e-5)
            (6.1046047003376085,-3.497106643557189e-5)
            (6.125386278433638,-3.48187444763939e-5)
            (6.148323249656896,-3.685572084821241e-5)
            (6.169147036871178,-3.7067535635911096e-5)
            (6.194229558375037,-3.7272052717531334e-5)
            (6.217258244832633,-3.7384274929556544e-5)
            (6.2424155350629915,-3.6839633429078033e-5)
            (6.265900191148242,-3.6237195542941294e-5)
            (6.2915797996480265,-3.62577683952395e-5)
            (6.3160822846093225,-3.529433606133845e-5)
            (6.3446359981904425,-3.479465163623339e-5)
            (6.3714640963056555,-3.381796238660895e-5)
            (6.401755850543741,-3.2829964051428585e-5)
            (6.430277500243225,-3.170900877852673e-5)
            (6.46241695155282,-3.0490612061463874e-5)
            (6.493142423038438,-2.9236222206967296e-5)
            (6.529320326808623,-2.7911378407674726e-5)
            (6.563984455693219,-2.6301677209266042e-5)
            (6.603552338646488,-2.4626333443513046e-5)
            (6.641704134650417,-2.2932249236397854e-5)
            (6.684667955491207,-2.060850352744541e-5)
            (6.725804514729854,-2.001987977465787e-5)
            (6.76487971908314,-1.818790421599207e-5)
            (6.7978702747874475,-1.708329414181073e-5)
            (6.829422682918605,-1.6109051187459264e-5)
            (6.865600271223429,-1.4048434657560607e-5)
            (6.899674209465689,-1.3029623401663858e-5)
            (6.936564426216477,-1.19776069046949e-5)
            (6.972198765159601,-1.100012945875209e-5)
            (7.008248771548839,-9.930338031929755e-6)
            (7.042439888239008,-9.19379320797765e-6)
            (7.079703940006089,-8.26329449462105e-6)
            (7.114737744890025,-7.574317159221144e-6)
            (7.152092693874868,-6.872542654301151e-6)
            (7.18703826284412,-6.320168568472851e-6)
            (7.223650558326734,-5.618917661829659e-6)
            (7.2582509314773676,-5.1732115586811615e-6)
            (7.296188154037414,-4.600581226178256e-6)
            (7.331688535644424,-4.175693369743287e-6)
            (7.369475447392093,-3.7416378357212236e-6)
            (7.4047287249085025,-3.38958033557777e-6)
            (7.441703509042775,-2.9412859746270355e-6)
            (7.476453333331744,-2.6287944174378073e-6)
            (7.514035123651914,-2.3147374334326396e-6)
            (7.5488803513802685,-1.9841570135604125e-6)
            (7.584813395972504,-1.731373855658759e-6)
            (7.618187369847225,-1.4384480739138237e-6)
            (7.652523698810667,-1.1578467794345327e-6)
            (7.684564612829288,-8.541429180169858e-7)
            (7.7182642507720045,-7.024976931320338e-7)
            (7.749288251120143,-3.593857824606346e-7)
            (7.780485162038385,-1.8029739652941436e-7)
            (7.809413623250016,1.4118495340913948e-7)
            (7.83913881041347,3.547486491089383e-7)
            (7.866748636321834,7.357615929100379e-7)
            (7.895344352696241,8.393920792064395e-7)
            (7.9216350185273905,1.2508913270593268e-6)
            (7.948029308042101,1.5084419655817402e-6)
            (7.972585443262708,1.9335488976243747e-6)
            (7.998307707411979,2.147599555506884e-6)
            (8.022078420991901,2.677967203003226e-6)
            (8.046468643027879,2.8979044826769544e-6)
            (8.069008973989483,3.4580349759851693e-6)
            (8.092139939268508,3.880067400342132e-6)
            (8.113699436435452,4.5180074357447806e-6)
            (8.13653662560424,4.853142315057232e-6)
            (8.157647637330355,5.646016715582308e-6)
            (8.179365606162452,6.169681163899449e-6)
            (8.19958311438139,7.016502725256382e-6)
            (8.220913183819881,7.737918188561577e-6)
            (8.24086025707551,8.795376497882754e-6)
            (8.262023798107496,9.502685676410707e-6)
            (8.281758453131147,1.0754259681363077e-5)
            (8.302494669001886,1.1934397694547339e-5)
            (8.322071197816838,1.3416079769551074e-5)
            (8.343314296054341,1.4695776517925414e-5)
            (8.363435067264897,1.6659424414992782e-5)
            (8.385334409591318,1.8274363040727693e-5)
            (8.406390124902403,2.0956740929450037e-5)
            (8.431734929720601,2.285424863907814e-5)
            (8.45595501921941,2.6666965264944423e-5)
            (8.481790828963046,3.1459690532965937e-5)
            (8.510340339177807,3.771453815094696e-5)
            (8.533225384009494,4.664475127895902e-5)
            (8.555024718362318,5.0009171043291586e-5)
            (8.571664947606907,5.761486403908636e-5)
            (8.587751035603722,6.081776821997904e-5)
            (8.60354815444813,6.517421969598224e-5)
            (8.6187303326583,6.964912223820622e-5)
            (8.635293129732652,7.542541886489995e-5)
            (8.651171328892357,7.929181291907291e-5)
            (8.666867996540859,8.506377555822812e-5)
            (8.682032504116258,8.851953157443144e-5)
            (8.698267163597354,9.356849190497657e-5)
            (8.7141150999127,9.604573562926702e-5)
            (8.729617237058227,9.934928378669866e-5)
            (8.746109267072413,9.959417325582301e-5)
            (8.761286241954648,0.00010016840253304503)
            (8.778470411669279,9.859359802716854e-5)
            (8.794743108902413,9.672241470378452e-5)
            (8.814671109262832,9.204628446282762e-5)
            (8.833707845835592,8.551274819039257e-5)
            (8.855303185856219,7.878945380924483e-5)
            (8.873396235920247,6.875333730136777e-5)
            (8.890378919174704,6.599097252852905e-5)
            (8.907060638488524,5.592978851983458e-5)
            (8.922763480957421,5.2688383352510287e-5)
            (8.93906426752591,4.5274338913649275e-5)
            (8.954546733654954,4.017424093214244e-5)
            (8.969262598777986,3.259333636992986e-5)
            (8.983869194586667,2.7865886493281724e-5)
            (8.997381459324675,2.297045620604327e-5)
            (9.012477936822798,1.9848708283330566e-5)
            (9.026941516132363,1.5392432592097405e-5)
            (9.04293090702026,7.955947933136655e-6)
            (9.058330791400516,3.888355706277312e-6)
            (9.074601763981676,-4.346387255470398e-7)
            (9.090319612571419,-5.1663273923643184e-6)
            (9.109677016470894,-8.993509604342301e-6)
            (9.128079642375894,-1.3599897143240671e-5)
            (9.149789828044275,-1.907961292294039e-5)
            (9.170270097621218,-2.0251587712943666e-5)
            (9.19271740660765,-2.6979074990487616e-5)
            (9.215392609615657,-2.98872223137959e-5)
            (9.23655973142161,-3.373267684187354e-5)
            (9.258276946866674,-3.981074520558252e-5)
            (9.279116241604848,-4.2729217167169607e-5)
            (9.29898621917106,-4.440800921958655e-5)
            (9.318080214068905,-4.592969290011265e-5)
            (9.335760401610809,-4.8295246654030734e-5)
            (9.354660184676872,-4.873925712896999e-5)
            (9.373764824929756,-5.046026174302493e-5)
            (9.397287863523763,-5.149411008171992e-5)
            (9.419474645084922,-5.2368498214444856e-5)
            (9.443035198649689,-5.2837873103190226e-5)
            (9.464679546083161,-5.22748473450124e-5)
            (9.486205549849428,-5.1297678718479965e-5)
            (9.506493268573232,-5.2047894291085e-5)
            (9.53002081274533,-5.0458320462690344e-5)
            (9.553100489805821,-5.048913656698607e-5)
            (9.58032366237362,-4.942419906992465e-5)
            (9.605658793397078,-4.751404113512809e-5)
            (9.632693622356625,-4.5759682241867127e-5)
            (9.657601988221572,-4.5362318592099076e-5)
            (9.68541135574411,-4.31772154373907e-5)
            (9.712558484462042,-4.217615257103975e-5)
            (9.745568468847427,-4.012951877660063e-5)
            (9.776108550446565,-3.8308553200423146e-5)
            (9.809444888266508,-3.655534390450834e-5)
            (9.841519084182996,-3.434731808088023e-5)
            (9.877858334403069,-3.246418616357131e-5)
            (9.912837617305868,-3.0614265690699444e-5)
            (9.956039026730428,-2.7531883158941084e-5)
            (9.996372959212351,-2.702284396394407e-5)
            (10.0,-2.6764116205862763e-5)
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/sigmas-tvmv-eks0_fitzhughnagumo_nosamples.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}},
  ]
  \begin{axis}[
    legend columns=4,
    legend style={at={(0.5, 1.05)}, anchor=south}, width=\figwidth, height=\figheight,
    width=\figwidth, height=\figheight,
    xlabel={$t$},
    xmajorgrids={true},
    axis x line*={left},
    % ylabel={$(\hat{y}(t) - y^*(t))$},
    ymajorgrids={true},
    axis y line*={left},
    xmin={-0.6}, xmax={20.6}, xtick={{0.0,5.0,10.0,15.0,20.0}},
    % ymin={-2.2924234877636562e-7}, ymax={2.2924234877636562e-7},
    ymin={-2.8e-7}, ymax={2.8e-7},
    yticklabels={{}},
    scaled y ticks={false},
    ]
        \addlegendentry{$y_1(t)$}
        \addlegendentry{$y_2(t)$}
        \addlegendentry{$99\%$ cred. ($y_1$)}
        \addlegendentry{$99\%$ cred. ($y_2$)}
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={48437096-a298-412c-b340-a61e3ab27364}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (0.0,0.0)
            (0.001,7.516321779514055e-14)
            (0.011,-1.123143415266531e-10)
            (0.018983628497318387,-1.883826659556362e-10)
            (0.026597039897731278,-2.624360470235349e-10)
            (0.033506914994432146,1.975244690845311e-10)
            (0.039990902547396213,2.923539033521984e-10)
            (0.04652374631898279,-3.835599585228095e-10)
            (0.052840281427460896,-3.595771838404683e-10)
            (0.05915904643539661,2.947850454588941e-10)
            (0.06516541697076607,1.4976793482733532e-10)
            (0.07152231499092165,-1.7161377277057118e-10)
            (0.07767260222298522,-1.3061527345245438e-11)
            (0.08400479194206598,-8.07569302590702e-11)
            (0.08991397502354484,-8.046654699926657e-11)
            (0.09618632629747949,-5.910317648379093e-11)
            (0.10202423141082688,-3.4510943738264954e-12)
            (0.10825849340791283,-2.463237298327128e-10)
            (0.11401014743794988,-2.0264940565629193e-10)
            (0.11996996889528296,-1.5325116540003926e-10)
            (0.12552888395225906,-1.7293207392561804e-10)
            (0.13150579244531047,-2.424880020027039e-10)
            (0.13704316664223906,-1.750133396776205e-10)
            (0.14288946733435054,-3.868937925740202e-10)
            (0.14829316277956642,-3.843801778330146e-10)
            (0.15392187038111618,-2.7081860847158774e-10)
            (0.15917939100454853,-2.8649645824675274e-10)
            (0.16488680497333272,-4.715021692546641e-10)
            (0.1701460322320323,-4.053611948868646e-10)
            (0.17562093732195136,-5.17655613495587e-10)
            (0.18070113123398546,-5.534470363629096e-10)
            (0.18606402008640682,-4.476524365195679e-10)
            (0.19106811288323902,-4.40270233454901e-10)
            (0.19650076640873923,-7.087022755299603e-10)
            (0.20148876294430132,-6.677491351625305e-10)
            (0.2066296933211269,-6.505631940050256e-10)
            (0.21142089352730734,-7.100973070878701e-10)
            (0.21657274910263188,-6.82425711195259e-10)
            (0.2213592506377759,-6.464046030455019e-10)
            (0.22649416990106794,-9.315550869010976e-10)
            (0.23121175579303027,-9.318523130247267e-10)
            (0.23606881673672167,-7.954375071656281e-10)
            (0.24061259684299846,-8.61199817721683e-10)
            (0.24559429693694615,-9.669308249084734e-10)
            (0.25018605868267785,-9.098572721536797e-10)
            (0.2550095559201961,-1.1241860651858023e-9)
            (0.2594616212449205,-1.1701322705028757e-9)
            (0.26409500041475237,-9.779689217765133e-10)
            (0.2684369290515687,-1.0276164256526338e-9)
            (0.2732599493281864,-1.2682548934966528e-9)
            (0.27766381366915094,-1.214589295764308e-9)
            (0.28219351098298,-1.3007844237671006e-9)
            (0.2863991924183161,-1.3831654370952569e-9)
            (0.2908653055541426,-1.211422212581112e-9)
            (0.2950438339892676,-1.2297027885455872e-9)
            (0.29968230165866794,-1.5606606907717093e-9)
            (0.303893221796593,-1.536221914080442e-9)
            (0.3081645107788402,-1.4711086516420183e-9)
            (0.3121539779071026,-1.5772758682075504e-9)
            (0.3165042876368519,-1.4964270161599653e-9)
            (0.32054888629262024,-1.4763860792726684e-9)
            (0.32495439734387016,-1.8209798703256386e-9)
            (0.32896246574799254,-1.843002650036357e-9)
            (0.33301917526032004,-1.6413648916185272e-9)
            (0.33682987905074624,-1.7558759212883772e-9)
            (0.341118474060089,-1.8154454757484876e-9)
            (0.34505291944937294,-1.7639964238717277e-9)
            (0.34920413856520205,-2.0466630913655296e-9)
            (0.3530083273090221,-2.1149385475514028e-9)
            (0.356901073989423,-1.8318369961229753e-9)
            (0.3605738540115747,-1.946090829475507e-9)
            (0.36441634986490196,-2.0994916628206864e-9)
            (0.36814566784660174,-2.0997591119841724e-9)
            (0.37204591565531736,-2.05390208847292e-9)
            (0.3756943150570148,-2.1040165951449524e-9)
            (0.3796713932530844,-2.190332806511513e-9)
            (0.3833364018748885,-2.2109442793364314e-9)
            (0.3871904637297397,-2.2455067653713135e-9)
            (0.3907661720905819,-2.3119225436989608e-9)
            (0.3945847284439401,-2.2576537020180245e-9)
            (0.39814035010985843,-2.303909437238989e-9)
            (0.40201838856616723,-2.4128054987965034e-9)
            (0.40558073334764083,-2.4487059854536115e-9)
            (0.40930181415646666,-2.4165281631526994e-9)
            (0.41276825488054114,-2.494731907828529e-9)
            (0.41653947359752963,-2.47240089640524e-9)
            (0.42003620808495257,-2.510764835647222e-9)
            (0.4238174756996555,-2.6063796538279617e-9)
            (0.4272945237530102,-2.663847210779096e-9)
            (0.4309368547439305,-2.576430958643144e-9)
            (0.4343424099420791,-2.6602039137685544e-9)
            (0.4381310292691298,-2.680521013705435e-9)
            (0.44161671470608765,-2.7191072770968024e-9)
            (0.44533472023751386,-2.7648515950757203e-9)
            (0.4487695236593303,-2.8447013795102787e-9)
            (0.452430428037779,-2.730902071671669e-9)
            (0.45586086784416,-2.816730023740301e-9)
            (0.45977554010920424,-2.8615295002683812e-9)
            (0.4633424407659188,-2.911574872662771e-9)
            (0.467132334990156,-2.9012012269726023e-9)
            (0.47065747995510976,-2.9896348803092472e-9)
            (0.47458321021282285,-2.90266871434174e-9)
            (0.47826720118491806,-2.975490946983727e-9)
            (0.48273357221689334,-3.0710006421539e-9)
            (0.48677797652558075,-3.0812482189857465e-9)
            (0.49157557420174536,-3.1869798300602266e-9)
            (0.4961704100163576,-3.1961698427183742e-9)
            (0.5022221713501493,-3.188124878716896e-9)
            (0.5060992241399176,-3.1380044207904877e-9)
            (0.5096095313273623,-3.2443208464843845e-9)
            (0.512468144112524,-3.1113153537254446e-9)
            (0.5152229139936702,-3.132010761917257e-9)
            (0.5176577476953242,-3.237446341309928e-9)
            (0.5199749684392699,-3.2067083122670457e-9)
            (0.522393242174938,-3.2319289680697e-9)
            (0.5247174070763893,-3.27104733291844e-9)
            (0.5267710823373133,-3.2154263996091042e-9)
            (0.5287392224163551,-3.2271227905074974e-9)
            (0.5304670501577354,-3.282744459792303e-9)
            (0.5321054386818324,-3.269756480983661e-9)
            (0.5338077405927026,-3.2931074387925274e-9)
            (0.5354308407749735,-3.307346144489908e-9)
            (0.536802112261951,-3.2971515129676555e-9)
            (0.5380962167484429,-3.3073849143670884e-9)
            (0.5390678003369872,-3.3180153356929822e-9)
            (0.5399582752994471,-3.3217147199907927e-9)
            (0.5411931496317737,-3.329396234080118e-9)
            (0.5423668933742234,-3.337305492975121e-9)
            (0.543899280796666,-3.3453610360766275e-9)
            (0.5453582884413768,-3.353711488715372e-9)
            (0.5469686001514189,-3.3685879380789965e-9)
            (0.5485200441395157,-3.381881778880302e-9)
            (0.5503021074062672,-3.375175681269543e-9)
            (0.5519595410358961,-3.4102980402984567e-9)
            (0.5538370781456755,-3.35284199555802e-9)
            (0.5555355264856877,-3.372440995772181e-9)
            (0.557278372282371,-3.4146941383799376e-9)
            (0.5589377891885705,-3.4189039203177527e-9)
            (0.5609970316730942,-3.393847171663238e-9)
            (0.5628512692242624,-3.449233933033609e-9)
            (0.5648503405352838,-3.3489632053030005e-9)
            (0.5666624882401644,-3.3636806785111574e-9)
            (0.5685012089833604,-3.4509240896157053e-9)
            (0.5702569098964514,-3.4398416902750932e-9)
            (0.5722372934779639,-3.4063239165484015e-9)
            (0.5741386563417024,-3.4648481012145128e-9)
            (0.5761807580462683,-3.3733029746742646e-9)
            (0.578060767663299,-3.392855594054772e-9)
            (0.5800137608667897,-3.4592268320832606e-9)
            (0.5818588461318059,-3.4653284037136435e-9)
            (0.5840221625716966,-3.3872430353113396e-9)
            (0.5859815839329421,-3.452937765696711e-9)
            (0.5880278178245648,-3.3618152136907557e-9)
            (0.5899168293286037,-3.363778546311979e-9)
            (0.5919052317785477,-3.4724687608707804e-9)
            (0.5937866946997944,-3.4762512079490525e-9)
            (0.5957876325653623,-3.359915707959697e-9)
            (0.5977215645397816,-3.3999308372838585e-9)
            (0.5997352514944944,-3.449739941698903e-9)
            (0.6016307229019529,-3.46053813849437e-9)
            (0.6037709874033423,-3.37293458138945e-9)
            (0.6057343153394329,-3.4321410771441593e-9)
            (0.6078012117122428,-3.3526671964087082e-9)
            (0.6097169491101243,-3.3560125065419554e-9)
            (0.6117573852967321,-3.4326312211479174e-9)
            (0.6136732380835634,-3.4525334910721116e-9)
            (0.6158451926640299,-3.2863951288877826e-9)
            (0.6178205162211651,-3.346832053379924e-9)
            (0.6198591076455227,-3.3253138211763526e-9)
            (0.6217605015284607,-3.308749174181139e-9)
            (0.6238322090251207,-3.3742893821111813e-9)
            (0.6257701994816827,-3.4166244874831426e-9)
            (0.6279409873375286,-3.1799963998644825e-9)
            (0.6299126264940081,-3.2253824124033452e-9)
            (0.6319286804725127,-3.2973370033166584e-9)
            (0.6338203183164431,-3.2634275967875823e-9)
            (0.6359384168129454,-3.2634406350645483e-9)
            (0.637902279478247,-3.338247800378787e-9)
            (0.640041075939242,-3.0730078260597673e-9)
            (0.6419958970422234,-3.087101302184706e-9)
            (0.644003473883362,-3.2654636065124078e-9)
            (0.6458966192209407,-3.223026791329039e-9)
            (0.6480789895776342,-3.098803415312302e-9)
            (0.6500716287812784,-3.206910111415463e-9)
            (0.6521707791758133,-2.9690464204007603e-9)
            (0.6541047929970473,-2.941904208343119e-9)
            (0.6561223705046167,-3.211561546047167e-9)
            (0.6580305615801018,-3.1662098795880325e-9)
            (0.6600532062661769,-2.950039254709711e-9)
            (0.662014041209612,-2.999069717351596e-9)
            (0.6640693791767242,-3.0946046305682687e-9)
            (0.6660014483347844,-3.0872731251945334e-9)
            (0.6681612524021217,-2.9341438589119574e-9)
            (0.6701484571419192,-2.999351240036169e-9)
            (0.6722465234002929,-2.9045843714084083e-9)
            (0.6741960889149491,-2.876773522215498e-9)
            (0.6762903813273856,-3.002987596323411e-9)
            (0.6782520486857381,-3.0128557661346465e-9)
            (0.6804463488409132,-2.75849044933723e-9)
            (0.6824553464737956,-2.8114115938928867e-9)
            (0.6845495694822109,-2.842169420217973e-9)
            (0.6865068573914995,-2.7849507371354723e-9)
            (0.6886584486844735,-2.8613928688858915e-9)
            (0.6906644166277869,-2.9069991691154828e-9)
            (0.6928771558796931,-2.597345433512142e-9)
            (0.6949060539359353,-2.6126474957189057e-9)
            (0.6970179052701097,-2.800036515162283e-9)
            (0.6990018934060824,-2.7247107789439145e-9)
            (0.7012389059153927,-2.669646665708101e-9)
            (0.7033053358214851,-2.7522992044336106e-9)
            (0.7055297914351931,-2.4820389273444155e-9)
            (0.7075826682996522,-2.442569500568179e-9)
            (0.7097463725335214,-2.7595148346585306e-9)
            (0.7117854450747398,-2.686016429991748e-9)
            (0.7141325879487405,-2.4534339061798695e-9)
            (0.7162754149880197,-2.552899495851059e-9)
            (0.7185291780157911,-2.4181416343683136e-9)
            (0.7206243612237767,-2.3171947947021884e-9)
            (0.7228844824270719,-2.70126618518653e-9)
            (0.7250148218832325,-2.651008843669824e-9)
            (0.72748924295866,-2.2536212472763663e-9)
            (0.7297290954723307,-2.3307568086185447e-9)
            (0.7320524570045124,-2.416460192990219e-9)
            (0.7342275920092771,-2.250105541143418e-9)
            (0.736646529711369,-2.6340856271946464e-9)
            (0.73891902846929,-2.6177421801485487e-9)
            (0.7415405530224541,-2.129943979270853e-9)
            (0.7439162469198833,-2.132260017035279e-9)
            (0.7463813720372602,-2.53423757543541e-9)
            (0.7487072622986229,-2.290595335075539e-9)
            (0.7514030834956338,-2.600430033465226e-9)
            (0.7539155436068156,-2.611372520552979e-9)
            (0.7567669061514095,-2.1712648841550577e-9)
            (0.7593800950960572,-2.0662839611165634e-9)
            (0.762163105321681,-2.7939267549347175e-9)
            (0.7648158766961844,-2.475759800259798e-9)
            (0.7680974925357402,-2.615963247750188e-9)
            (0.7711329025297242,-2.686140596787688e-9)
            (0.7746763595057751,-2.096502005009324e-9)
            (0.7780131413174671,-2.389226260270876e-9)
            (0.782171875217567,-1.9168117241112902e-9)
            (0.7864519969818633,-2.0820882541266e-9)
            (0.7911846475000137,-2.5017765523201553e-9)
            (0.7949259693386896,-2.3889125864764297e-9)
            (0.7985580112592182,-2.4321719951790405e-9)
            (0.8018865057850689,-2.2914298473323444e-9)
            (0.8051030982152342,-2.250254805196304e-9)
            (0.8080672838303787,-2.1104253301859426e-9)
            (0.8110598833256383,-2.0373786874305057e-9)
            (0.8138542375510305,-1.892079832684388e-9)
            (0.8167144086771456,-1.8000003701271532e-9)
            (0.8194002048552896,-1.6459337634350608e-9)
            (0.8221639358041277,-1.5432303792608344e-9)
            (0.8247701785539078,-1.3847586446074029e-9)
            (0.8274615146468116,-1.267029025328888e-9)
            (0.8300080423011404,-1.101515538772912e-9)
            (0.8326417749614468,-9.734179944846282e-10)
            (0.8351427243602392,-8.028051714026809e-10)
            (0.8377314056304975,-6.627004494549021e-10)
            (0.8401977184721209,-4.85681704997706e-10)
            (0.8427504468348102,-3.3629542230746647e-10)
            (0.8451906989817496,-1.5408730830437476e-10)
            (0.8477155227485805,5.889114566973841e-12)
            (0.850136832137172,1.9423666951946002e-10)
            (0.8526401634182315,3.6273435228577857e-10)
            (0.8550485445854661,5.562729436729225e-10)
            (0.8575363742718448,7.343076181336397e-10)
            (0.8599371368935697,9.337495078743244e-10)
            (0.8624145757640408,1.119722955633963e-9)
            (0.8648124662266006,1.3243275352319764e-9)
            (0.8672844526916688,1.5189911425725708e-9)
            (0.8696838903496852,1.7292866082921706e-9)
            (0.8721548948508849,1.9314159734206313e-9)
            (0.8745599809656893,2.146836069988622e-9)
            (0.8770344197950916,2.356929515574433e-9)
            (0.8794491386135508,2.5778322820851753e-9)
            (0.88193121779337,2.7949771714873905e-9)
            (0.8843594574626698,3.0209477698575233e-9)
            (0.8868534279074171,3.2454044790943436e-9)
            (0.8892991161607521,3.476641949226032e-9)
            (0.8918092147701883,3.707798618529983e-9)
            (0.8942763418415404,3.944030027019649e-9)
            (0.8968069518772784,4.181918197700014e-9)
            (0.8992996918635847,4.423183579252275e-9)
            (0.9018553641545753,4.667482757250133e-9)
            (0.9043781235909929,4.913620735811084e-9)
            (0.9069636969961838,5.16427104014722e-9)
            (0.909521231164624,5.4152543763324544e-9)
            (0.9121419262693563,5.671930825819651e-9)
            (0.9147394352327297,5.927773280323205e-9)
            (0.9174009807277227,6.189971974228251e-9)
            (0.9200442656589426,6.450334878703627e-9)
            (0.922752991912296,6.718624881215391e-9)
            (0.9254486769331683,6.9836390117247365e-9)
            (0.9282118553781483,7.25723101329117e-9)
            (0.9309675219894129,7.526646554966299e-9)
            (0.9337935144490082,7.805915411714888e-9)
            (0.9366181505514976,8.0798924616243e-9)
            (0.9395169343437281,8.364118353027213e-9)
            (0.9424213088401405,8.642266465575624e-9)
            (0.9454048602341489,8.932091731145232e-9)
            (0.9484024179174176,9.214804595291747e-9)
            (0.9514859181623103,9.508862926700084e-9)
            (0.9545936144647735,9.795348919916216e-9)
            (0.9577962488087782,1.0094924059436475e-8)
            (0.9610369772379674,1.0385803043658584e-8)
            (0.9643854111857629,1.0688271551952988e-8)
            (0.96779047605474,1.0980805537008812e-8)
            (0.971321263230039,1.1289954563830865e-8)
            (0.9749388849548783,1.1579672538672805e-8)
            (0.9787114153108154,1.1899097964965736e-8)
            (0.9826190241686168,1.2151759319082644e-8)
            (0.9867294093069908,1.2536095774012556e-8)
            (0.9910862527094301,1.2614595332215537e-8)
            (0.995751020119403,1.3219340134653326e-8)
            (1.0009783476014513,1.279460718966365e-8)
            (1.006674307752258,1.213348409584484e-8)
            (1.012595612704857,1.3065717948024623e-8)
            (1.018007155937662,8.844145690396784e-9)
            (1.02248584354128,1.1499903748910297e-8)
            (1.026580016187891,1.0288639278953352e-8)
            (1.030236699334644,9.029053145978047e-9)
            (1.0337235829740135,9.077015251085673e-9)
            (1.037727375222609,7.143150371056779e-9)
            (1.0415302004194258,5.9625093894775985e-9)
            (1.0453743781217595,7.458342479551652e-9)
            (1.0490498972532507,6.757163628882373e-9)
            (1.0525364055687993,5.246613741635943e-9)
            (1.0558681159792664,5.2883912945316436e-9)
            (1.059724017625644,4.028324403751063e-9)
            (1.0633359029861367,2.945620079651828e-9)
            (1.0672743571043302,4.372596331518487e-9)
            (1.0708394027769839,3.743646046382335e-9)
            (1.0742590026703431,2.3294716255475e-9)
            (1.0775205064370947,2.486495070679566e-9)
            (1.0812938256872844,1.1129661316241483e-9)
            (1.084841960629352,2.385449881243944e-10)
            (1.0887865024669898,1.648006919934813e-9)
            (1.0923486401272995,1.0779069222999395e-9)
            (1.095782125460438,-2.1026555214703012e-10)
            (1.099055386332446,2.5930810552983113e-11)
            (1.102836751105901,-1.3817759940348393e-9)
            (1.1064017619168218,-2.1062294455193945e-9)
            (1.1104088619844343,-7.178197769001461e-10)
            (1.1140252651951639,-1.2298866305884634e-9)
            (1.117525388691797,-2.4084220093366577e-9)
            (1.1208612734392203,-2.1132332396204363e-9)
            (1.1247079677171201,-3.517957720706404e-9)
            (1.1283412499054075,-4.124250137223699e-9)
            (1.1324498054626144,-2.7689850472616062e-9)
            (1.1361609190081237,-3.2209538935150787e-9)
            (1.1397676309712754,-4.30535455096477e-9)
            (1.1432048286456258,-3.964810921713253e-9)
            (1.147161401168421,-5.3405207002497505e-9)
            (1.1509032309202576,-5.849642257916349e-9)
            (1.1551448823219466,-4.540933108476054e-9)
            (1.1589842920930689,-4.929144177263953e-9)
            (1.1627326997902103,-5.9333899080328265e-9)
            (1.1663053258895546,-5.5583603370496975e-9)
            (1.1704114166448865,-6.882864593527579e-9)
            (1.1742978894689624,-7.310100183080773e-9)
            (1.1787021631055556,-6.062516220427124e-9)
            (1.182701240469915,-6.3836234374824646e-9)
            (1.1866258275090449,-7.317917676699863e-9)
            (1.1903673560903931,-6.918604200502792e-9)
            (1.1946612929843186,-8.17143927773816e-9)
            (1.1987276425162778,-8.527681316378199e-9)
            (1.203324890867987,-7.358442207650498e-9)
            (1.2075155231014973,-7.610667580071423e-9)
            (1.211653126056143,-8.479441950477573e-9)
            (1.2155990879726664,-8.066680044089366e-9)
            (1.2201200558433283,-9.228251400685965e-9)
            (1.2244026887443125,-9.520311922942836e-9)
            (1.229225845577897,-8.450693753828413e-9)
            (1.2336423132553485,-8.63420232845957e-9)
            (1.238034600601414,-9.435360540306644e-9)
            (1.2422248602726285,-9.021255558666335e-9)
            (1.2470146596962448,-1.0072234862506973e-8)
            (1.2515528453853981,-1.0303222668088482e-8)
            (1.2566391729846154,-9.358503862129366e-9)
            (1.2613198968262649,-9.475666897320439e-9)
            (1.266015871065722,-1.0200779902459978e-8)
            (1.2704968831845995,-9.798548732096225e-9)
            (1.2756015989821274,-1.0721004075826289e-8)
            (1.280439151029156,-1.0890741370453433e-8)
            (1.2858320479246166,-1.0097989158579356e-8)
            (1.2908213363340286,-1.0153275731466282e-8)
            (1.2958794116911618,-1.0788858051364119e-8)
            (1.3007061153831736,-1.041137286088691e-8)
            (1.306177636117258,-1.1192127838134614e-8)
            (1.3113646109745054,-1.1297959892129779e-8)
            (1.317116328029209,-1.0680123077471885e-8)
            (1.3224668272639122,-1.0680081093927809e-8)
            (1.3279568220462965,-1.1210472693780585e-8)
            (1.3331945736657875,-1.086767262592445e-8)
            (1.3390930257965306,-1.150368257154428e-8)
            (1.3446883218263275,-1.1542434266313737e-8)
            (1.350863853717582,-1.1109699522858762e-8)
            (1.3566399843241397,-1.1062156774544046e-8)
            (1.362644339144947,-1.1475392720432825e-8)
            (1.3683705028405038,-1.1171208425631457e-8)
            (1.3747679263027974,-1.1672202845537886e-8)
            (1.3808430536297425,-1.1643046157026424e-8)
            (1.3875247916150375,-1.1385774752610367e-8)
            (1.393807131019559,-1.1298388109459005e-8)
            (1.400422178287939,-1.1593180368884001e-8)
            (1.406728375432471,-1.1324457554274678e-8)
            (1.4137149926285337,-1.1708146009256138e-8)
            (1.4203598755524989,-1.1615397275638217e-8)
            (1.4276528024309032,-1.150456195044611e-8)
            (1.4345431913566795,-1.1383681738796942e-8)
            (1.441882420257939,-1.157272991726084e-8)
            (1.4488790791385475,-1.1331259619819812e-8)
            (1.4565717667280471,-1.1614027726468171e-8)
            (1.4639026117887544,-1.1467751221679715e-8)
            (1.4719384102870934,-1.1461118844062018e-8)
            (1.4795655407264334,-1.1310760460002922e-8)
            (1.487766269383471,-1.1418178828213543e-8)
            (1.4955905882361198,-1.1194296178137568e-8)
            (1.5041431114428794,-1.1384659589963359e-8)
            (1.5123124471872462,-1.1199119201323969e-8)
            (1.5212560917193607,-1.1247351900048818e-8)
            (1.5297832709128452,-1.1069900853971607e-8)
            (1.5390159071655822,-1.1122513464673249e-8)
            (1.5478423159225552,-1.0907006824006378e-8)
            (1.5574557734455245,-1.1008483104643369e-8)
            (1.5666641923575277,-1.0799023385838374e-8)
            (1.5767256554975864,-1.0848626494905621e-8)
            (1.586363066890068,-1.0647221646903265e-8)
            (1.5968410624617,-1.0660935807402355e-8)
            (1.6068925564656218,-1.0444965517835087e-8)
            (1.6178228998798727,-1.0462851447394453e-8)
            (1.628330327040113,-1.0241267500132875e-8)
            (1.6397787647047568,-1.024109762429357e-8)
            (1.6507992567860543,-1.0020988331340527e-8)
            (1.66278862299097,-9.986233642890247e-9)
            (1.6743474109970926,-9.761573674317603e-9)
            (1.6869012150689562,-9.700551138592227e-9)
            (1.6990291919361233,-9.462506026977948e-9)
            (1.7135781900498017,-1.0123422319996171e-8)
            (1.7267426009532403,-1.0391580408610381e-8)
            (1.7405182466808715,-9.866323397618345e-9)
            (1.7537584877108363,-9.496184169982764e-9)
            (1.7685629548359667,-9.526318784074169e-9)
            (1.7824859527149977,-9.411416369561712e-9)
            (1.7986244880691324,-9.575054159735083e-9)
            (1.8136390803195672,-9.505410978714934e-9)
            (1.8305911291778825,-9.451653273089094e-9)
            (1.8463411818060496,-9.306818227664649e-9)
            (1.8636066945525105,-9.000110050919197e-9)
            (1.879848122374197,-8.722323992306215e-9)
            (1.8974049486408189,-8.282752746729072e-9)
            (1.9141938646482741,-7.907004048323417e-9)
            (1.932250339051887,-7.440466196626117e-9)
            (1.94973645335744,-7.019509651569913e-9)
            (1.9684337092203636,-6.568057066876259e-9)
            (1.986673577697885,-6.137934904980801e-9)
            (2.0059882616974765,-5.704379951983559e-9)
            (2.024904536075891,-5.2861546328002315e-9)
            (2.044699673727209,-4.865601450083707e-9)
            (2.0641398393206423,-4.4748424846134395e-9)
            (2.0842614926980367,-4.071165536635704e-9)
            (2.104077290672119,-3.7212377998485453e-9)
            (2.1244201014912205,-3.3464093121014816e-9)
            (2.1445158848072845,-3.0459944170102905e-9)
            (2.1650392027227645,-2.7123216884067987e-9)
            (2.185378232619916,-2.4640296370332682e-9)
            (2.206089252292475,-2.1786767645633034e-9)
            (2.2266740453320146,-1.9805277309413125e-9)
            (2.2476005623751023,-1.744376738337323e-9)
            (2.2684478782275233,-1.5921212600221998e-9)
            (2.289615989178341,-1.4011357995954153e-9)
            (2.31073922280628,-1.289784171286719e-9)
            (2.3321619050521307,-1.1370589396199684e-9)
            (2.3535644262983393,-1.0614289757924558e-9)
            (2.3752401139945443,-9.390028822849154e-10)
            (2.3969170828281485,-8.937530367719312e-10)
            (2.4188337223490697,-7.937968369903116e-10)
            (2.440777340926503,-7.734052428065956e-10)
            (2.462916549687858,-6.886707365644504e-10)
            (2.4851201383662893,-6.874889617023307e-10)
            (2.5074576119894267,-6.111048243611612e-10)
            (2.529916111827636,-6.233865510245918e-10)
            (2.552416959978056,-5.482869571856114e-10)
            (2.5751237921589003,-5.680615361304354e-10)
            (2.5977337015466944,-4.864920338987418e-10)
            (2.620675187894422,-5.073149370741e-10)
            (2.643309504883415,-4.1094948937624726e-10)
            (2.666458014082261,-4.257798338135241e-10)
            (2.688991501731118,-3.0700425416643826e-10)
            (2.7122975496148,-3.087255567026941e-10)
            (2.734559370217084,-1.6355576353377993e-10)
            (2.757941848967196,-1.4689903977423306e-10)
            (2.779714023119465,2.2317078255768892e-11)
            (2.8030420087974854,5.760109956778457e-11)
            (2.8240613910011643,2.31802453444876e-10)
            (2.8440159392299247,4.717983519971193e-11)
            (2.863039570063163,9.952079392044308e-11)
            (2.8816597771686485,2.5669139038393667e-11)
            (2.899461229628505,4.207034158794125e-11)
            (2.917438488372394,2.892051570734624e-11)
            (2.934156035955065,4.889485402693359e-11)
            (2.9491054746238268,4.698584298171374e-11)
            (2.962851259646273,7.701959882965922e-11)
            (2.9727813480816883,1.0342102251649678e-10)
            (2.982333294799627,1.2748355320761001e-10)
            (2.994304136915722,1.8974207300084397e-10)
            (3.0072081272123508,2.2235119472609717e-10)
            (3.026133721949885,1.5688525130924346e-10)
            (3.043885104969825,3.93952381843251e-10)
            (3.063469759862577,3.264597580285921e-10)
            (3.0819185729782403,3.911934154763786e-10)
            (3.102306379805904,3.898189485815092e-10)
            (3.1214241225758554,3.127053716379187e-10)
            (3.1435651584543014,2.365370537485119e-10)
            (3.16351468691875,2.425574648776473e-10)
            (3.1861995373445455,1.7907752595522365e-10)
            (3.2075789489050233,1.1417776685271613e-10)
            (3.2292856352988792,-3.4597988261089205e-11)
            (3.2501616342842876,-1.4165600944590584e-10)
            (3.2755958200477857,-3.1785201016079704e-10)
            (3.298499078271155,-2.2065133234879828e-10)
            (3.3214600392544584,-4.160221660470345e-10)
            (3.3434660912734526,-5.734477819999042e-10)
            (3.366286826068323,-7.439892956877127e-10)
            (3.3878961087766437,-9.319958689493231e-10)
            (3.412645734750841,-1.1201326120349387e-9)
            (3.436241026941617,-1.1564864035149982e-9)
            (3.4607954983358415,-1.487530684063089e-9)
            (3.4836804242321846,-1.5151082406093587e-9)
            (3.506915782455024,-1.7191729625825386e-9)
            (3.5292975877343746,-1.9929272425551934e-9)
            (3.5523962675659013,-2.2351658883037275e-9)
            (3.575360998306745,-2.445174495955919e-9)
            (3.5984067021525172,-2.7600164146157357e-9)
            (3.621154702143842,-2.881726613942148e-9)
            (3.6438076247853424,-3.1567305240967203e-9)
            (3.6664479245123114,-3.3549493675765264e-9)
            (3.688612824644059,-3.644013859146532e-9)
            (3.7110671053081465,-3.825996797322597e-9)
            (3.7329161295042943,-4.112880674352096e-9)
            (3.7552910416074066,-4.2803132423326585e-9)
            (3.776766200333681,-4.579326598268679e-9)
            (3.7989232775359474,-4.7291926171479586e-9)
            (3.8199879388622473,-5.018042793526681e-9)
            (3.84193350796949,-5.178939117234624e-9)
            (3.8625917239467533,-5.470096147837668e-9)
            (3.8843276919428793,-5.607842346477983e-9)
            (3.9045985831031715,-5.899755471588736e-9)
            (3.9260955007583913,-6.027672955129871e-9)
            (3.9459544152898904,-6.316578496024434e-9)
            (3.967191594952004,-6.4379170723940816e-9)
            (3.9866425248351414,-6.724018855776262e-9)
            (4.007619848397498,-6.834016212397642e-9)
            (4.0266684839914175,-7.116996841331779e-9)
            (4.047371219920241,-7.221393299626027e-9)
            (4.066014074205197,-7.498010974222136e-9)
            (4.084252336868737,-7.332174255863474e-9)
            (4.101870806972605,-7.1574819322838085e-9)
            (4.121754331851634,-7.998430429422993e-9)
            (4.139789076340085,-8.46009663211948e-9)
            (4.157709441380793,-7.402163685866888e-9)
            (4.174791695158927,-7.219508038975498e-9)
            (4.192834272034368,-8.405639315776407e-9)
            (4.209332143442645,-8.443487840805928e-9)
            (4.226756982222967,-7.841960498851134e-9)
            (4.243383126480778,-7.85149883064884e-9)
            (4.259739393318412,-8.084206980445284e-9)
            (4.275496715151167,-8.027811659520478e-9)
            (4.292081071612076,-7.845141687047578e-9)
            (4.307933952095107,-7.971849686607241e-9)
            (4.323982834142121,-7.667489189636544e-9)
            (4.339324117361344,-7.6820797037408e-9)
            (4.3548823962564605,-7.763501114432481e-9)
            (4.3697505928496945,-7.777826034271568e-9)
            (4.385237354280109,-7.548128204899608e-9)
            (4.400013315715671,-7.665445578411715e-9)
            (4.415004807011155,-7.488411510084908e-9)
            (4.429253539299143,-7.491386175971455e-9)
            (4.443906215111893,-7.52645070427357e-9)
            (4.457884669356926,-7.608752772975183e-9)
            (4.472393643188192,-7.30418891414222e-9)
            (4.486133117370768,-7.376045304507928e-9)
            (4.500105383756367,-7.370115078119839e-9)
            (4.513391137646147,-7.400324486066052e-9)
            (4.527230729809452,-7.266174703620269e-9)
            (4.540335146028668,-7.360064760699094e-9)
            (4.553823164177577,-7.167337611656854e-9)
            (4.566589905279919,-7.222472044806001e-9)
            (4.5797261346611675,-7.1968090160107865e-9)
            (4.592159191363764,-7.244854376854792e-9)
            (4.605116197489115,-7.0689460723138725e-9)
            (4.6173564001544545,-7.1633971380242795e-9)
            (4.6299574190477255,-7.028378448860205e-9)
            (4.64184432314466,-7.064167023809114e-9)
            (4.6541718417403235,-7.021665450003617e-9)
            (4.6658186104444175,-7.098784850114896e-9)
            (4.67795877782296,-6.880367437586253e-9)
            (4.689374289506094,-6.947560724952713e-9)
            (4.701137812766309,-6.90215232540824e-9)
            (4.712233678653836,-6.946493989927726e-9)
            (4.723840604397968,-6.812213820345682e-9)
            (4.734750729435467,-6.891089882415358e-9)
            (4.746071052682484,-6.735246126108027e-9)
            (4.756712432064017,-6.7884896027553195e-9)
            (4.7677619912397455,-6.734228315666489e-9)
            (4.778150045454754,-6.783685662560917e-9)
            (4.789027821930216,-6.623083601103962e-9)
            (4.79923461476935,-6.700546830436004e-9)
            (4.8098269747735864,-6.584075392900254e-9)
            (4.819762573279099,-6.61966779478914e-9)
            (4.8301382713746905,-6.554533081900714e-9)
            (4.839878725091527,-6.6209350673964886e-9)
            (4.850082366365496,-6.4345681006340785e-9)
            (4.859626290785352,-6.490025186071951e-9)
            (4.869536529756735,-6.437105347919103e-9)
            (4.878833538667266,-6.476186272165034e-9)
            (4.8886083557529565,-6.347103719896685e-9)
            (4.897749269444665,-6.412251859839382e-9)
            (4.907288715462989,-6.27359641229511e-9)
            (4.916212311888291,-6.316181057507344e-9)
            (4.92553386095412,-6.2604543581108e-9)
            (4.934258088604527,-6.301376411862004e-9)
            (4.943439727032768,-6.1509594907752755e-9)
            (4.952014189912673,-6.213525494755308e-9)
            (4.960958537526782,-6.111533701354839e-9)
            (4.969315533784926,-6.137895827692286e-9)
            (4.978089309385047,-6.073111434098378e-9)
            (4.986291271432209,-6.1267666009054676e-9)
            (4.994922801112014,-5.9581723045098696e-9)
            (5.0029653247847,-6.001313443986898e-9)
            (5.011356050658923,-5.954908469308699e-9)
            (5.019199583200145,-5.982482189064147e-9)
            (5.027485149863817,-5.865269367747413e-9)
            (5.03520604856181,-5.918031631352769e-9)
            (5.0432988530403025,-5.790769475119456e-9)
            (5.050843011646975,-5.8207882884733416e-9)
            (5.058754416676394,-5.77840978949987e-9)
            (5.066138051361492,-5.807549626400166e-9)
            (5.073947000888883,-5.667484132561836e-9)
            (5.081214536679717,-5.7175888055835816e-9)
            (5.088820611702903,-5.629818310123984e-9)
            (5.095908571177826,-5.644194360250645e-9)
            (5.103380269300461,-5.593889361233054e-9)
            (5.110346377316185,-5.6348137191183805e-9)
            (5.117709660760198,-5.478023016850519e-9)
            (5.124550591480933,-5.510446959133086e-9)
            (5.131706399525302,-5.478889688097483e-9)
            (5.138380864159416,-5.492708236270044e-9)
            (5.145462453394574,-5.394021775238672e-9)
            (5.1520456757488855,-5.436428359120451e-9)
            (5.158970941360166,-5.316601913225269e-9)
            (5.165409979516675,-5.334752091793722e-9)
            (5.172176766369287,-5.316360460833356e-9)
            (5.17848255436564,-5.332478827327257e-9)
            (5.185185835639059,-5.20443344110362e-9)
            (5.191408089435111,-5.2452233487876916e-9)
            (5.1979330022203305,-5.170296193444498e-9)
            (5.204002560454867,-5.1723347283823195e-9)
            (5.210419280356105,-5.148145229292701e-9)
            (5.216393094151854,-5.176891984247729e-9)
            (5.222738043844048,-5.0280863527789545e-9)
            (5.228618483387387,-5.0526644950387415e-9)
            (5.234774239758278,-5.040429808467406e-9)
            (5.240508990345876,-5.039780653539688e-9)
            (5.2466192668277305,-4.9674834218684445e-9)
            (5.25229101267534,-5.001675098276122e-9)
            (5.258278766467108,-4.884492522960368e-9)
            (5.263833765597558,-4.893033322512613e-9)
            (5.269672822564528,-4.906753063951261e-9)
            (5.27511160938271,-4.909045755582067e-9)
            (5.280927580332481,-4.796759250105547e-9)
            (5.286314648321554,-4.831819842540818e-9)
            (5.291969998493674,-4.765484129963354e-9)
            (5.297223374174976,-4.756244218346661e-9)
            (5.302785382960443,-4.769510288513783e-9)
            (5.307961797454961,-4.786164208115191e-9)
            (5.31349441101849,-4.6432660666593474e-9)
            (5.31860931826006,-4.6639143836273855e-9)
            (5.323957851947921,-4.670907353711747e-9)
            (5.328937820774959,-4.655892512513864e-9)
            (5.334265001820926,-4.621000665658777e-9)
            (5.339206776469878,-4.648409354013357e-9)
            (5.3444486547466745,-4.5278276059920845e-9)
            (5.349299907482967,-4.530472506253638e-9)
            (5.354387928198421,-4.581253765479335e-9)
            (5.359129430929341,-4.568619293222861e-9)
            (5.364237201755933,-4.480568162588612e-9)
            (5.368959611772544,-4.513392621504577e-9)
            (5.3739227735253285,-4.446924932321846e-9)
            (5.378526048460919,-4.429002575780102e-9)
            (5.383395460056712,-4.491105123385884e-9)
            (5.3879315490901085,-4.4941638820691146e-9)
            (5.392825630165397,-4.359418950063991e-9)
            (5.3973364590988515,-4.3809790699808715e-9)
            (5.402039938336753,-4.399883079684754e-9)
            (5.406417685034633,-4.371667242996666e-9)
            (5.411114034516613,-4.390265059593798e-9)
            (5.415473536626517,-4.41008384095088e-9)
            (5.420136734863472,-4.280809710369583e-9)
            (5.424437280284496,-4.283022729951262e-9)
            (5.428922383364404,-4.368820987069648e-9)
            (5.433107010820516,-4.3399067605888345e-9)
            (5.437655539542249,-4.294000656744655e-9)
            (5.441855788996782,-4.326437242515113e-9)
            (5.446285730329184,-4.246327873780639e-9)
            (5.450383430261262,-4.224729231077674e-9)
            (5.454695253747664,-4.3434930395389615e-9)
            (5.45872187500722,-4.3287298086178995e-9)
            (5.463132866569248,-4.216475507441285e-9)
            (5.467181539976149,-4.2440413185853245e-9)
            (5.471389514466339,-4.255058308144543e-9)
            (5.4753013050434705,-4.217489545936013e-9)
            (5.479492479435394,-4.310768719646077e-9)
            (5.483395243452824,-4.316542861830259e-9)
            (5.487645805282769,-4.182971405600525e-9)
            (5.491540542432807,-4.192547301636973e-9)
            (5.495563008193664,-4.293413624944443e-9)
            (5.499319683138731,-4.248605459173711e-9)
            (5.50343521214472,-4.280252692867424e-9)
            (5.507241303711973,-4.3071950742384105e-9)
            (5.511312195876763,-4.201328825777369e-9)
            (5.5150539212545,-4.185250487288811e-9)
            (5.518939277920795,-4.3511311330924754e-9)
            (5.522581399395908,-4.312129827239458e-9)
            (5.5266637891090875,-4.267647084266707e-9)
            (5.530395283848377,-4.301841003096554e-9)
            (5.5342919337497385,-4.270110128386501e-9)
            (5.537896019785067,-4.233890307980385e-9)
            (5.541708057661437,-4.413723970682613e-9)
            (5.545284099962656,-4.387645359158478e-9)
            (5.549350442834389,-4.300465882915326e-9)
            (5.5530252154490345,-4.326905722510149e-9)
            (5.556797022435937,-4.375954821923511e-9)
            (5.560306043600188,-4.325896849618551e-9)
            (5.564116379444477,-4.492031408960719e-9)
            (5.5676823158653646,-4.480296521811645e-9)
            (5.571337431571438,-4.407768236976959e-9)
            (5.574883996991872,-4.399196349034418e-9)
            (5.578591692155208,-4.6190372063898215e-9)
            (5.582107053900934,-4.566901766599507e-9)
            (5.5858825441857896,-4.568882647683362e-9)
            (5.589528561602318,-4.579307876671559e-9)
            (5.593426942844908,-4.677828685026505e-9)
            (5.597077278700095,-4.658818286931242e-9)
            (5.601209010960964,-4.727206717995444e-9)
            (5.605035231199283,-4.735445722274073e-9)
            (5.609400864187195,-4.744106988701394e-9)
            (5.6134512276266095,-4.793501452362726e-9)
            (5.618376150151115,-4.742632328408268e-9)
            (5.623059604717005,-4.826502530441235e-9)
            (5.629785120465189,-4.820797193276231e-9)
            (5.633419043989204,-4.951571546278178e-9)
            (5.636930261782781,-4.964733853522126e-9)
            (5.640077735611905,-4.982940030545628e-9)
            (5.6429934936156405,-5.009633615029919e-9)
            (5.645593841930212,-5.0846264857589415e-9)
            (5.648110945250378,-5.114151719866008e-9)
            (5.65043059108615,-5.108316288909227e-9)
            (5.652599888702105,-5.142750076611882e-9)
            (5.654626996506286,-5.179522755142816e-9)
            (5.656582184319637,-5.2026627439138395e-9)
            (5.658373294714093,-5.2147663698780855e-9)
            (5.660026240831128,-5.237744234553427e-9)
            (5.6614159221733,-5.255896312678793e-9)
            (5.662759575907596,-5.272225521888709e-9)
            (5.663692403052926,-5.2824679585208975e-9)
            (5.664589728120066,-5.293176942036248e-9)
            (5.6659607258169755,-5.3103141367689675e-9)
            (5.667351692420059,-5.325671891847074e-9)
            (5.669116520792191,-5.348613849672772e-9)
            (5.670776289684211,-5.369572775164744e-9)
            (5.672583739738216,-5.38613631276641e-9)
            (5.674318882854349,-5.4015405355730885e-9)
            (5.676323227424991,-5.453290424006199e-9)
            (5.6781721872385775,-5.451329278835129e-9)
            (5.680202182199543,-5.532140680345302e-9)
            (5.6820621408694585,-5.549384448072665e-9)
            (5.6840106802799175,-5.543743077415152e-9)
            (5.685863461370744,-5.568499238765962e-9)
            (5.6879065596638165,-5.640059741634023e-9)
            (5.689881334274277,-5.641273981914439e-9)
            (5.69198877769591,-5.694031487481375e-9)
            (5.693957582669072,-5.7093367936635466e-9)
            (5.696117253293111,-5.7584593943077105e-9)
            (5.698127765716698,-5.76615515413016e-9)
            (5.700335084591206,-5.852410592922503e-9)
            (5.702372355336634,-5.8624179471794745e-9)
            (5.704539569412361,-5.90556612240848e-9)
            (5.70656271794772,-5.923905825910711e-9)
            (5.708792402163208,-5.9938844716225866e-9)
            (5.710858047370895,-5.996685017314177e-9)
            (5.713085884877841,-6.091858901503493e-9)
            (5.715146856495339,-6.107671355003801e-9)
            (5.717341771601564,-6.139090081772785e-9)
            (5.719392995229941,-6.1563585317210166e-9)
            (5.721662587181114,-6.260990290479527e-9)
            (5.723754900163738,-6.260156385982251e-9)
            (5.725974257042823,-6.343785844334213e-9)
            (5.728035772767461,-6.368196854862101e-9)
            (5.73025390507781,-6.398292950200158e-9)
            (5.732324348073226,-6.408450923683223e-9)
            (5.7346070043468425,-6.552099230062573e-9)
            (5.736705510076391,-6.553620704781096e-9)
            (5.738907295798094,-6.60259884592526e-9)
            (5.740961448867033,-6.635189989942305e-9)
            (5.743206390289768,-6.689580542029245e-9)
            (5.7452930348544715,-6.686662015740628e-9)
            (5.747561969016127,-6.853557934868039e-9)
            (5.749650771339158,-6.8662076513442985e-9)
            (5.751840033072572,-6.867552878794712e-9)
            (5.753889601125663,-6.902960347497813e-9)
            (5.75616500036849,-7.015227386259279e-9)
            (5.758265114387518,-6.998368679986203e-9)
            (5.760502543470775,-7.151075444087589e-9)
            (5.762572280846754,-7.18195381064264e-9)
            (5.7647639307439436,-7.146899677700111e-9)
            (5.7668182986121925,-7.1741175260648495e-9)
            (5.76911883604171,-7.367181658484308e-9)
            (5.771226570378229,-7.344789111351472e-9)
            (5.773429742360519,-7.4368857875927034e-9)
            (5.775479898390127,-7.488275206782865e-9)
            (5.777692773851007,-7.45388025085041e-9)
            (5.77976262152994,-7.458827221992609e-9)
            (5.782068543394753,-7.726480322053778e-9)
            (5.784174748535662,-7.7151883746671e-9)
            (5.786352669534017,-7.70569822858449e-9)
            (5.7883910149992985,-7.773777829539855e-9)
            (5.790645141926874,-7.798486675205727e-9)
            (5.7927397729531505,-7.769928627141495e-9)
            (5.795025649916906,-8.06609565015235e-9)
            (5.797121241284887,-8.083455654761554e-9)
            (5.799292296957911,-7.957743610105786e-9)
            (5.801333798193823,-8.030928004931553e-9)
            (5.803648108424413,-8.17847547641471e-9)
            (5.805774204085304,-8.116509964756559e-9)
            (5.808029565527063,-8.367572464234373e-9)
            (5.810112164802226,-8.423103118114523e-9)
            (5.812302469426076,-8.211180658952416e-9)
            (5.814366813586305,-8.270618022974153e-9)
            (5.816749587986071,-8.572299820040828e-9)
            (5.8189094122010525,-8.492469263889419e-9)
            (5.821144897581985,-8.634832438111133e-9)
            (5.82322314409092,-8.732821614919664e-9)
            (5.825458028069135,-8.473474312318772e-9)
            (5.827563162601498,-8.507939565947158e-9)
            (5.829757419063156,-8.87139714950131e-9)
            (5.831886367000056,-8.883982710199241e-9)
            (5.8341047058589295,-8.564847680991544e-9)
            (5.836206334636014,-8.647174032064529e-9)
            (5.838676961346209,-8.982972403362413e-9)
            (5.84090383479236,-8.860347339537123e-9)
            (5.8432065024405935,-9.060961782780287e-9)
            (5.845344171402473,-9.180105915041006e-9)
            (5.847633686990597,-8.754577238295915e-9)
            (5.849799673983068,-8.831314686086002e-9)
            (5.852100017970046,-9.212560468491096e-9)
            (5.854324832770709,-9.200362263125386e-9)
            (5.856646718966831,-8.874183069850667e-9)
            (5.858842071341358,-8.968621681845853e-9)
            (5.861380716684106,-9.185732415384105e-9)
            (5.8636998347050895,-9.086356211712329e-9)
            (5.866147042275758,-9.252248698056072e-9)
            (5.868420258438563,-9.360696907350097e-9)
            (5.870866994643645,-8.919672960844314e-9)
            (5.873177035696421,-8.993907890315644e-9)
            (5.875882448272125,-9.362946303902887e-9)
            (5.878329310768508,-9.273672496721192e-9)
            (5.880875741916824,-9.206588263037915e-9)
            (5.88325831301995,-9.377295475621803e-9)
            (5.885903956712596,-8.88806874885159e-9)
            (5.88839719758838,-8.930759022183426e-9)
            (5.891312571392846,-9.367642533219653e-9)
            (5.893951513628014,-9.34535886035525e-9)
            (5.896704865300733,-8.925683619156319e-9)
            (5.8993041484142505,-9.170371127544776e-9)
            (5.902327403655714,-8.700912446770717e-9)
            (5.905161995195066,-8.715422605065976e-9)
            (5.908447964672799,-9.091541980455884e-9)
            (5.911472872166525,-9.105459238058587e-9)
            (5.914774767164855,-8.469827588039971e-9)
            (5.917945432215821,-8.673664199267996e-9)
            (5.922046177679443,-8.601516406951526e-9)
            (5.925967834406435,-8.49344372433393e-9)
            (5.930865079469924,-8.807592984709281e-9)
            (5.935467884831018,-7.526727395709296e-9)
            (5.939777115426276,-8.89823790601792e-9)
            (5.943311745332918,-7.342467093446357e-9)
            (5.946534550579428,-7.663258926042124e-9)
            (5.949573246853908,-7.86070056776538e-9)
            (5.952428480899219,-7.871512734850252e-9)
            (5.955534768931304,-7.420801431788922e-9)
            (5.958396258631765,-7.898924707736858e-9)
            (5.961318813854945,-6.9122582369236465e-9)
            (5.964002659400372,-6.958640552007092e-9)
            (5.966679743325521,-7.56041403890471e-9)
            (5.969211395780556,-7.494155698000133e-9)
            (5.972097283627149,-6.894067445787504e-9)
            (5.9747214975456115,-7.3220462128584515e-9)
            (5.977382361840307,-6.6782196746807484e-9)
            (5.979844512417986,-6.582106430492317e-9)
            (5.982382441982907,-7.378367027903912e-9)
            (5.9847877941940935,-7.310241045215129e-9)
            (5.987304685396037,-6.633372235625359e-9)
            (5.989746983784406,-6.7557322322986816e-9)
            (5.992254052473038,-7.114836258716758e-9)
            (5.994618663663411,-7.087669632587409e-9)
            (5.99724665223103,-6.744786764809981e-9)
            (5.999670990585496,-6.963221175786007e-9)
            (6.002197604843093,-6.709070836263257e-9)
            (6.004549633593838,-6.645684289191505e-9)
            (6.007041298459703,-7.10497762063122e-9)
            (6.009385622647122,-7.125631529159198e-9)
            (6.0119995184104855,-6.5991324162979e-9)
            (6.014400393223454,-6.7696415225040676e-9)
            (6.01687766922376,-6.860382413424003e-9)
            (6.019198096513687,-6.730423554145063e-9)
            (6.021721576748792,-7.103934520283172e-9)
            (6.024087467172806,-7.20436037180933e-9)
            (6.026696636205534,-6.600042893190569e-9)
            (6.02909602072461,-6.6806051345081846e-9)
            (6.031570249768026,-7.1164525078959544e-9)
            (6.03390018181296,-6.951565658719748e-9)
            (6.036498615572002,-7.1146178114706055e-9)
            (6.03891874510932,-7.286858516092734e-9)
            (6.041535512030634,-6.774193638360844e-9)
            (6.043954850537951,-6.747851739936322e-9)
            (6.046476704424908,-7.433446010088402e-9)
            (6.048859540186477,-7.275638134202607e-9)
            (6.051565712925931,-7.1750458356249595e-9)
            (6.054066707992216,-7.374665245671956e-9)
            (6.056718264347178,-7.1147284192936575e-9)
            (6.059186428098712,-6.988709588385344e-9)
            (6.061812016927189,-7.777113527601654e-9)
            (6.064294666202603,-7.669092685463823e-9)
            (6.067132055208845,-7.334995208432373e-9)
            (6.069740419469711,-7.498804589409021e-9)
            (6.07246959775641,-7.597944619488705e-9)
            (6.075027335539431,-7.387313527677856e-9)
            (6.077820464958394,-8.138839034309122e-9)
            (6.080456066923082,-8.103819198490294e-9)
            (6.083448498397238,-7.641573788422518e-9)
            (6.0862001154787935,-7.709224327452728e-9)
            (6.08907035303649,-8.203855120295816e-9)
            (6.091777817643313,-7.92408603992518e-9)
            (6.094820286331187,-8.535320924941628e-9)
            (6.097678516495226,-8.559790296267168e-9)
            (6.100876905704447,-8.145751439840783e-9)
            (6.103834938004353,-8.078356830580881e-9)
            (6.106952795733036,-8.914449047349892e-9)
            (6.10991090648829,-8.580246868394124e-9)
            (6.113325399302208,-9.030331684114354e-9)
            (6.116519574520613,-9.047530052962788e-9)
            (6.120055174891228,-8.886854291211625e-9)
            (6.123357756830953,-8.680839650391952e-9)
            (6.126939496154343,-9.701068368864853e-9)
            (6.1303581332695,-9.334583146697641e-9)
            (6.134400588492368,-9.655217609460658e-9)
            (6.1382025780532965,-9.62157192221641e-9)
            (6.142487291697477,-9.6348608371616e-9)
            (6.146572663217681,-9.565294416554028e-9)
            (6.151714265288225,-9.953242771228246e-9)
            (6.1565262215134995,-9.997038248753227e-9)
            (6.162231576015714,-9.549721234063617e-9)
            (6.167937999572326,-9.367957262334787e-9)
            (6.173469177954788,-8.33913612841983e-9)
            (6.178560403158252,-7.3325107776359775e-9)
            (6.183468489000314,-6.344323333570536e-9)
            (6.18802482007164,-5.163378211785488e-9)
            (6.192445910267265,-4.5270758005301756e-9)
            (6.1967975285482035,-3.1440988324345053e-9)
            (6.201010967467792,-2.854246625793264e-9)
            (6.2052281431800935,-1.056986554519779e-9)
            (6.209270190755173,-6.647721013878382e-10)
            (6.213484611935992,3.520579701797674e-11)
            (6.21741724976461,1.1741794873187472e-9)
            (6.22154594245307,-3.1831811911499785e-10)
            (6.225314263613459,7.811007422130033e-11)
            (6.228948787418066,1.5744503860786034e-9)
            (6.232423893648509,1.3550392054379942e-9)
            (6.2364892765236215,2.3606226031216606e-9)
            (6.240285084742214,3.229371942198649e-9)
            (6.244406793787495,1.8224907100005894e-9)
            (6.248151961797425,2.2062206433709515e-9)
            (6.251780768243576,3.5535685236820855e-9)
            (6.255246528922862,3.2726292672464158e-9)
            (6.259286540571774,4.369138034213661e-9)
            (6.263073207777372,5.086027021760284e-9)
            (6.267242542999518,3.711233340487765e-9)
            (6.271028159406006,4.056235250505637e-9)
            (6.274711901450229,5.302535852032755e-9)
            (6.27822855058092,4.973668960873486e-9)
            (6.282317579935075,6.0950716576481325e-9)
            (6.286159262636754,6.6995383549659644e-9)
            (6.290421133985222,5.366181805127343e-9)
            (6.294292964666527,5.667136248023527e-9)
            (6.298076601873253,6.827804337120959e-9)
            (6.301687916308735,6.463921495725125e-9)
            (6.3058781965923405,7.575359926199236e-9)
            (6.3098211646956015,8.089826817368632e-9)
            (6.314211426998186,6.809500855631874e-9)
            (6.318206331190102,7.062403568743139e-9)
            (6.322128168141713,8.14841392937672e-9)
            (6.325871316194745,7.759710452092803e-9)
            (6.330206257865891,8.83605062259572e-9)
            (6.334289671851418,9.274473083608622e-9)
            (6.338840684767351,8.06169414071505e-9)
            (6.34299216142331,8.263568455393616e-9)
            (6.347089094446042,9.281081938238987e-9)
            (6.350999698900822,8.877331528132759e-9)
            (6.355519594495156,9.896840569650617e-9)
            (6.359780292539223,1.026801909297484e-8)
            (6.364523921153257,9.140810434107662e-9)
            (6.3688650844104435,9.28975860000566e-9)
            (6.373175828050154,1.0240186293777187e-8)
            (6.37729101016169,9.831781038305422e-9)
            (6.382036172014233,1.0773656481633514e-8)
            (6.386511404696242,1.1082624859921983e-8)
            (6.391481146643953,1.0062711738734507e-8)
            (6.396046815874827,1.015820703201757e-8)
            (6.400614510188738,1.1037941578914445e-8)
            (6.404975322488326,1.0636296285584796e-8)
            (6.409988288096897,1.1480554477145677e-8)
            (6.414717787877615,1.1729273487762696e-8)
            (6.419950649016388,1.08409975580207e-8)
            (6.424779085747061,1.0884112169401005e-8)
            (6.429653338818367,1.168465989794148e-8)
            (6.434306591769257,1.1301574886544653e-8)
            (6.439633352694097,1.2031103918849329e-8)
            (6.444660670674016,1.2218635923353175e-8)
            (6.450199354463929,1.1485846894112112e-8)
            (6.455334193890789,1.1479779268861603e-8)
            (6.460573140108888,1.2188184558933842e-8)
            (6.465573252561465,1.1834401824278976e-8)
            (6.471264930203952,1.2439629928748413e-8)
            (6.476639342598719,1.2563228983185605e-8)
            (6.482535465016824,1.2002817131287028e-8)
            (6.488028401288528,1.1952950806483444e-8)
            (6.493700021534301,1.2554871322881312e-8)
            (6.499110352183946,1.2237216573701914e-8)
            (6.505225347206565,1.272165980033156e-8)
            (6.511004219297577,1.2778751515512262e-8)
            (6.5173224234316445,1.2392555901532967e-8)
            (6.523236704080027,1.2305840871506344e-8)
            (6.52941941119108,1.2791123192229819e-8)
            (6.535313333154691,1.2509895882605698e-8)
            (6.541920959902468,1.2890994346474712e-8)
            (6.548173355225819,1.2881857821549971e-8)
            (6.554995819060022,1.2652532323342454e-8)
            (6.561410415356176,1.2536272168806028e-8)
            (6.568194190580046,1.2904707736598776e-8)
            (6.5746571669019716,1.2653639267813598e-8)
            (6.581843716713199,1.2955611733171556e-8)
            (6.588655718572237,1.2885289228000595e-8)
            (6.596086121067072,1.2780744876810955e-8)
            (6.6031000207241455,1.2641263493389695e-8)
            (6.610590244192247,1.2904183257402974e-8)
            (6.617724567535889,1.2673575873160795e-8)
            (6.625600610726918,1.2916251153688902e-8)
            (6.633082008091117,1.2793985727057916e-8)
            (6.6412487067685975,1.2777303365958039e-8)
            (6.648985488523611,1.2618894810070581e-8)
            (6.65731077044913,1.2795240759944496e-8)
            (6.665243753440359,1.2576130776753558e-8)
            (6.6739524858058275,1.2768150608190257e-8)
            (6.682244796458033,1.260547497468389e-8)
            (6.691305620076932,1.2641834407152052e-8)
            (6.699919795930678,1.2466556823920245e-8)
            (6.7092424441517196,1.257721521074592e-8)
            (6.7181370537576655,1.2363512243701703e-8)
            (6.727863829318638,1.2503126042378226e-8)
            (6.7371503426186,1.2312171975942856e-8)
            (6.747301933101676,1.2369214857549937e-8)
            (6.756988944862572,1.2178227145315849e-8)
            (6.767515944192507,1.2240526589542516e-8)
            (6.777582529430367,1.2028557939805573e-8)
            (6.788565430719375,1.210978256457703e-8)
            (6.799083446876104,1.1902095384123678e-8)
            (6.810574335277554,1.1946971826818316e-8)
            (6.821584225848404,1.1742484028307675e-8)
            (6.833576637004572,1.1764421071410326e-8)
            (6.845084136676341,1.1551648402223794e-8)
            (6.857621700703283,1.157026416783084e-8)
            (6.8696736762902,1.1355235395611675e-8)
            (6.882815280839405,1.1356038750471992e-8)
            (6.895465328620015,1.1142436006597357e-8)
            (6.9092404437242765,1.1117515001003559e-8)
            (6.922521018858369,1.0902146227999644e-8)
            (6.936961693550927,1.0857152334637149e-8)
            (6.95091064870793,1.063271601056213e-8)
            (6.9676752914742845,1.1269205040390421e-8)
            (6.982826513298747,1.1532956967133888e-8)
            (6.998674075374549,1.1046117582041558e-8)
            (7.013898410346144,1.07053091893951e-8)
            (7.03092569444538,1.0792038472483895e-8)
            (7.046921993562885,1.070041693947352e-8)
            (7.06548424243894,1.0901683685484635e-8)
            (7.082720440407313,1.0873961254217753e-8)
            (7.102088981423228,1.0840870946586638e-8)
            (7.120072496934802,1.0748080080494633e-8)
            (7.139567233578258,1.0476886623304699e-8)
            (7.1579501447524105,1.025347046583841e-8)
            (7.177445297301889,9.865520045563694e-9)
            (7.196283749847977,9.531212160576606e-9)
            (7.2159196039372935,9.114884358887997e-9)
            (7.235383196116555,8.719123494432595e-9)
            (7.255089012735078,8.274064079834967e-9)
            (7.275086294058404,7.849137601983818e-9)
            (7.294426790354091,7.353290637286469e-9)
            (7.314619804614131,6.909911293589175e-9)
            (7.333178135762185,6.4031297031192264e-9)
            (7.350646656362608,6.162244593531619e-9)
            (7.3673412139142265,5.8205908969290654e-9)
            (7.383471333768654,5.5382323514187745e-9)
            (7.398858228864817,5.291086161695084e-9)
            (7.414147137038362,5.01617749749629e-9)
            (7.428308215762548,4.781608758384373e-9)
            (7.440547516574865,4.578601012758547e-9)
            (7.451709475868501,4.394867978384263e-9)
            (7.459930001873832,4.245198257502847e-9)
            (7.467397173081404,4.127961922324522e-9)
            (7.479639413716468,3.917253328758789e-9)
            (7.492792181626404,3.670873879593792e-9)
            (7.5095291794831756,3.6161786630935062e-9)
            (7.5253943291734355,3.207015899020244e-9)
            (7.54266383486407,3.1451384743984136e-9)
            (7.5591104251725145,3.0472756836124582e-9)
            (7.577319933752842,3.004872478384776e-9)
            (7.594432830886044,2.975892416915598e-9)
            (7.613053335760889,2.9950803853849417e-9)
            (7.63007524125166,2.948693779476202e-9)
            (7.649573635101096,2.9792825178518195e-9)
            (7.668320511532454,2.997704587583797e-9)
            (7.687587083348131,3.17794385282709e-9)
            (7.706175518228274,3.2058793822050983e-9)
            (7.726809993218794,3.3958496345536717e-9)
            (7.746030312472386,3.368222331152906e-9)
            (7.767189885177433,3.6110335457691494e-9)
            (7.786918520042758,3.6259124403076426e-9)
            (7.806837810536108,3.872068700719225e-9)
            (7.825744419622805,4.096469090444944e-9)
            (7.845570460497942,4.3062981690377385e-9)
            (7.865219537164513,4.54936606528548e-9)
            (7.885129404110148,4.9159665392973045e-9)
            (7.904774548939314,4.990121978107652e-9)
            (7.9242542173459505,5.297660508823316e-9)
            (7.94362320865656,5.5480812074362765e-9)
            (7.962662820548757,5.860741025466701e-9)
            (7.982096576888683,6.089295271630155e-9)
            (8.000921599385547,6.439204345435266e-9)
            (8.020254065406712,6.610069852175505e-9)
            (8.03876277014149,6.9542298026537205e-9)
            (8.05796185565809,7.163321188201115e-9)
            (8.076080741506415,7.506838244775358e-9)
            (8.09509492756494,7.705650118333054e-9)
            (8.112894099573314,8.049526008777505e-9)
            (8.131786910955142,8.234519383114006e-9)
            (8.149248046745903,8.585241648522047e-9)
            (8.167925966554243,8.755499317653543e-9)
            (8.18503238947358,9.094253339900349e-9)
            (8.203510958671872,9.282022076611904e-9)
            (8.220265616069653,9.61830262643492e-9)
            (8.236683649271633,9.50701811701962e-9)
            (8.252569762251301,9.398829445801345e-9)
            (8.270410530864094,1.0282251786803213e-8)
            (8.286644963022727,1.0795615645610977e-8)
            (8.30278025994878,9.831746123895759e-9)
            (8.318184315541206,9.701399486512938e-9)
            (8.334490215201095,1.0916498960348722e-8)
            (8.34940951459216,1.1034313023089005e-8)
            (8.365112308120503,1.0468355721672136e-8)
            (8.38009980809573,1.0511557440582238e-8)
            (8.394850768082515,1.0818916363084877e-8)
            (8.409072792698153,1.0800241788549921e-8)
            (8.424077603423441,1.0665424352680934e-8)
            (8.438422821181126,1.0846819327492823e-8)
            (8.452938107247075,1.0573833724500642e-8)
            (8.466811149542137,1.0625808910979915e-8)
            (8.480882114657037,1.0772641683149861e-8)
            (8.494332342890518,1.0829496452850009e-8)
            (8.508365026577485,1.0640291939744081e-8)
            (8.521749335268614,1.0802874865101373e-8)
            (8.535332577987788,1.0669652831536731e-8)
            (8.548240826963687,1.0714841875517698e-8)
            (8.561522213969173,1.080073384502367e-8)
            (8.574189022418231,1.0923344011350382e-8)
            (8.58735337131466,1.0668877540972329e-8)
            (8.599815850645456,1.0788023621202892e-8)
            (8.61250036941054,1.0815132552996387e-8)
            (8.62455535449805,1.0885693559214784e-8)
            (8.63711431838916,1.0816508400488309e-8)
            (8.649003980103274,1.095377828508514e-8)
            (8.66126765009843,1.079437774345835e-8)
            (8.672867880982398,1.0895959582827404e-8)
            (8.684802048699273,1.0919844507593073e-8)
            (8.696093186567754,1.1008360216711999e-8)
            (8.707874820183987,1.0889571406430372e-8)
            (8.718999665443919,1.1030457690711894e-8)
            (8.73047059985106,1.0929217810669498e-8)
            (8.741284260397274,1.1011833135450002e-8)
            (8.752496068804984,1.1026951106679776e-8)
            (8.763084432023406,1.1145003069636987e-8)
            (8.774142006858861,1.097931088559371e-8)
            (8.78453441268888,1.1097821970619394e-8)
            (8.795253559890929,1.1086886538991389e-8)
            (8.805356572882546,1.1175918482936375e-8)
            (8.81592343794899,1.1112330108345231e-8)
            (8.825854351032753,1.1237589169828164e-8)
            (8.836184353881972,1.1118997472539054e-8)
            (8.845886741828261,1.122483151729585e-8)
            (8.855957341047457,1.1224039586433213e-8)
            (8.865421179126532,1.1318376665129154e-8)
            (8.875342839375465,1.1223025798430596e-8)
            (8.88464895085989,1.1352762545020984e-8)
            (8.894323578871989,1.1272696614432236e-8)
            (8.903391196849087,1.1361401083535123e-8)
            (8.912854009060693,1.1363749380829808e-8)
            (8.921735207076434,1.1476987317848536e-8)
            (8.931058226369428,1.1348291647847853e-8)
            (8.93977411702619,1.1462262081574983e-8)
            (8.948830742450328,1.1451424475321413e-8)
            (8.957320567817211,1.1542077386649756e-8)
            (8.966243150719583,1.1493095250298331e-8)
            (8.974587454762647,1.1611754798938757e-8)
            (8.983318973072215,1.1517012276869137e-8)
            (8.99147973829233,1.1620669340514063e-8)
            (8.999997450314702,1.1627431538178401e-8)
            (9.007967164096915,1.1720542085915466e-8)
            (9.016363919968965,1.1646425359476212e-8)
            (9.024203846119306,1.1770054625762247e-8)
            (9.032397245121988,1.1710705905203337e-8)
            (9.040046228688837,1.1799094734192668e-8)
            (9.048066400043687,1.18147635566917e-8)
            (9.055563967676255,1.1923500523582292e-8)
            (9.06347283508415,1.1821968910332943e-8)
            (9.070838724322712,1.1933679526814729e-8)
            (9.078527014310737,1.1938346678147778e-8)
            (9.085708803055343,1.202679510181243e-8)
            (9.093288683246977,1.2003952048752617e-8)
            (9.100354488928312,1.2119528067861464e-8)
            (9.10778368136483,1.204539720606208e-8)
            (9.114702928127322,1.214773122463996e-8)
            (9.121949017111229,1.217891780611924e-8)
            (9.12871086892602,1.2269643428806767e-8)
            (9.135868912106693,1.2221833626154318e-8)
            (9.142531122597163,1.2343992436811753e-8)
            (9.149519387910663,1.2306545246108648e-8)
            (9.156025452148558,1.239463424139451e-8)
            (9.16286897060555,1.2440506695275073e-8)
            (9.169251538679749,1.2546346477872313e-8)
            (9.176016743747244,1.2470970792184776e-8)
            (9.18229970475806,1.2584618264873657e-8)
            (9.188874554213426,1.2612971977299467e-8)
            (9.19500244524838,1.2699460190405538e-8)
            (9.201492970350268,1.2714340781921359e-8)
            (9.207531410084695,1.2830326564142891e-8)
            (9.213908800075124,1.2775686398743763e-8)
            (9.21983233678791,1.2880270522616238e-8)
            (9.226044840492914,1.294695016108736e-8)
            (9.231833829224056,1.303601270326652e-8)
            (9.23799115420787,1.3022049454704127e-8)
            (9.243709309902245,1.3147639805900439e-8)
            (9.249724756875558,1.3131576943263044e-8)
            (9.255313550461699,1.3222020602970552e-8)
            (9.261201783229673,1.3311522091551517e-8)
            (9.266687312159956,1.3416326191475471e-8)
            (9.272533125285442,1.3369362861241396e-8)
            (9.277949691113072,1.3490209300393454e-8)
            (9.283624351547056,1.354547198001118e-8)
            (9.28890552559764,1.3632090873798217e-8)
            (9.294514603337133,1.3697115662064346e-8)
            (9.299728242129431,1.3816575739540367e-8)
            (9.305262489315748,1.3780778622845843e-8)
            (9.310390365029631,1.3892854774853975e-8)
            (9.315766331097034,1.4001671386337011e-8)
            (9.320773072874724,1.4090495539423918e-8)
            (9.326124959570107,1.4120897291999898e-8)
            (9.331087829798811,1.4254659510425614e-8)
            (9.33632434341531,1.4257124702779486e-8)
            (9.341180188003872,1.4354295066360277e-8)
            (9.346294661564121,1.4498605687313504e-8)
            (9.351059249435162,1.4603755803491362e-8)
            (9.356171430038678,1.459110623813866e-8)
            (9.360898058945708,1.4725065376715594e-8)
            (9.365850732228429,1.4805393549753033e-8)
            (9.370454760475658,1.4895595037703359e-8)
            (9.37535185565736,1.5024790858218616e-8)
            (9.379904569724525,1.5149563402512108e-8)
            (9.384771617104125,1.5133554972569535e-8)
            (9.38926899267382,1.5259752974489528e-8)
            (9.39397244766553,1.5411907918245445e-8)
            (9.398353056199833,1.550237907863433e-8)
            (9.403059836225095,1.559261920956344e-8)
            (9.407421712957332,1.5738207566887618e-8)
            (9.412045374403764,1.575461119562141e-8)
            (9.416322627483149,1.5864728443939093e-8)
            (9.420813803087805,1.6071421762312028e-8)
            (9.425001978569712,1.6177328529495167e-8)
            (9.42953735267403,1.6212011683532977e-8)
            (9.433721619407576,1.6364958076222984e-8)
            (9.438107044532462,1.646252148476921e-8)
            (9.442177850621524,1.6561662338619243e-8)
            (9.446503024131738,1.677003178007535e-8)
            (9.450530596092962,1.6899424030891703e-8)
            (9.454886618743409,1.6910568348058454e-8)
            (9.458896633126493,1.705887776094367e-8)
            (9.463071599666637,1.7246538141407866e-8)
            (9.466960410314714,1.7341911004811047e-8)
            (9.471156403673604,1.7514926477914003e-8)
            (9.475048420686464,1.7672712461351903e-8)
            (9.479214789439338,1.7700997976061866e-8)
            (9.483053312532101,1.7832924997136715e-8)
            (9.48705471948239,1.8100593664469577e-8)
            (9.490793072129538,1.8207174050203704e-8)
            (9.494891220535855,1.8316773139152774e-8)
            (9.498665773988607,1.849253223611933e-8)
            (9.502636973919909,1.8594739167192328e-8)
            (9.506311928158437,1.8712001826949018e-8)
            (9.510191308018772,1.9010364932335008e-8)
            (9.51381691440316,1.9139717430653398e-8)
            (9.51782115734877,1.9205850103843015e-8)
            (9.521485902560213,1.9385288063120902e-8)
            (9.525285547834933,1.9585278978657912e-8)
            (9.528820111917792,1.969368090078437e-8)
            (9.532630010803736,1.9981129268361e-8)
            (9.536179842739077,2.0142874574553433e-8)
            (9.540079200362975,2.020248280680301e-8)
            (9.54363974639774,2.03698434576716e-8)
            (9.547308585036843,2.067427586227621e-8)
            (9.550740617847355,2.0785698399570867e-8)
            (9.554546436191034,2.1027843106293878e-8)
            (9.55806137486718,2.121957715587822e-8)
            (9.561845249771482,2.132962865614258e-8)
            (9.565316141877998,2.1482876436367675e-8)
            (9.568924688182864,2.1861045553495262e-8)
            (9.572315471411695,2.1985272738163586e-8)
            (9.576200962849152,2.2195893995250264e-8)
            (9.57973650329816,2.2409214804752045e-8)
            (9.583463802983538,2.2598935230208e-8)
            (9.586904032218689,2.2747038201947012e-8)
            (9.590567311194912,2.316992085494141e-8)
            (9.594021563268129,2.331438954981455e-8)
            (9.5977121954217,2.3527917266533284e-8)
            (9.60128598910534,2.37379260802295e-8)
            (9.605150543578526,2.4093760630794733e-8)
            (9.608787010578192,2.4291533430080053e-8)
            (9.613083381541815,2.4577503709332658e-8)
            (9.617034086049527,2.485480193658005e-8)
            (9.621740870085109,2.5112459260037852e-8)
            (9.626176061070707,2.547606284743899e-8)
            (9.632352678575279,2.567154836996948e-8)
            (9.636304721349303,2.624517873351667e-8)
            (9.640123613949214,2.641832499826475e-8)
            (9.643205465947284,2.6707677436622826e-8)
            (9.646032704665357,2.695255224595262e-8)
            (9.648762636401328,2.7117549820095824e-8)
            (9.651324977668958,2.733012935522508e-8)
            (9.653713751545482,2.7575377046306836e-8)
            (9.656009528210213,2.7760817835883424e-8)
            (9.658123854268696,2.7910012821127186e-8)
            (9.66009526539074,2.808502424034029e-8)
            (9.662138737204097,2.8261652249805144e-8)
            (9.663981975862832,2.841309552566658e-8)
            (9.665681765023646,2.8567742928486675e-8)
            (9.667217179821733,2.8702886080226202e-8)
            (9.668563774741529,2.8805739723028405e-8)
            (9.669807098939732,2.8916587372515526e-8)
            (9.670774935544562,2.9000395148339026e-8)
            (9.67168791952886,2.9078818588935318e-8)
            (9.672851029860789,2.9178853541686906e-8)
            (9.674038216065846,2.9280691247636845e-8)
            (9.675723797722743,2.9430962996393948e-8)
            (9.677255806066094,2.9560848719121718e-8)
            (9.678927011136777,2.9713934524067612e-8)
            (9.68049812454569,2.9836944457204205e-8)
            (9.68218041289429,3.002944976319528e-8)
            (9.683807813373182,3.016663816397204e-8)
            (9.685526234194544,3.02921388301149e-8)
            (9.687172113915343,3.0441061836187786e-8)
            (9.689047109490595,3.0650553544369064e-8)
            (9.690843097661961,3.078643204662583e-8)
            (9.692765027973767,3.09984263657145e-8)
            (9.694553502954362,3.115416797112381e-8)
            (9.696491180211245,3.132474520860283e-8)
            (9.698311043798315,3.1478814786175245e-8)
            (9.700390600423116,3.174252056710479e-8)
            (9.702287999437026,3.189180311050279e-8)
            (9.704274320323924,3.210045483074854e-8)
            (9.706127094586376,3.2273066656611055e-8)
            (9.708159934420197,3.245834177291044e-8)
            (9.710060500071778,3.2613333267704365e-8)
            (9.712192509715255,3.292560075842497e-8)
            (9.714134947005615,3.3085017276035236e-8)
            (9.716141464305723,3.3263670664443474e-8)
            (9.718022803262063,3.344933790419759e-8)
            (9.720130041168543,3.3673792016782595e-8)
            (9.722083432865931,3.382025261843983e-8)
            (9.724211137995383,3.415888327977104e-8)
            (9.726160112606149,3.4333474119891954e-8)
            (9.72817737536068,3.44661377676491e-8)
            (9.730076688741933,3.46586444077386e-8)
            (9.73225214353574,3.4957324232189086e-8)
            (9.7342416893882,3.5090549180846793e-8)
            (9.736338594008107,3.5419941061304837e-8)
            (9.738273896769384,3.5613502934016644e-8)
            (9.740306639027622,3.5705767160659754e-8)
            (9.74222417975947,3.589528131806962e-8)
            (9.744458832795228,3.629144323998644e-8)
            (9.746470561314132,3.6412914934460626e-8)
            (9.748535083499434,3.670455784964341e-8)
            (9.750451816367095,3.692062121879819e-8)
            (9.752503291885299,3.697735621934407e-8)
            (9.754438304863193,3.7160548081660626e-8)
            (9.756462052881572,3.7570604275665614e-8)
            (9.758419376246358,3.773535203479129e-8)
            (9.760440239760289,3.778122208780779e-8)
            (9.762352202270943,3.7985355523590514e-8)
            (9.764580916690495,3.838626993944401e-8)
            (9.766595203306723,3.8482169081913834e-8)
            (9.768677577768283,3.8834719951564896e-8)
            (9.770605166213876,3.905417823854414e-8)
            (9.772644760304853,3.903127419254036e-8)
            (9.774572572091238,3.923108389920755e-8)
            (9.77660661484734,3.9658620522496624e-8)
            (9.778573291640242,3.980487178969208e-8)
            (9.780612569728683,3.985130727191847e-8)
            (9.782536385257503,4.004746394354454e-8)
            (9.784731985778448,4.042578478707482e-8)
            (9.786736566511752,4.051859129739058e-8)
            (9.7888306700863,4.0845444041036915e-8)
            (9.790772588448034,4.105221163979298e-8)
            (9.792840530109341,4.104179907018223e-8)
            (9.79478701896799,4.121210888385121e-8)
            (9.797026224793946,4.171611838976581e-8)
            (9.799048525499428,4.179831617934627e-8)
            (9.801120102813657,4.1999617326582466e-8)
            (9.8030531425215,4.222854734505821e-8)
            (9.805162344081612,4.2214143710087624e-8)
            (9.807141606931715,4.2337127701496535e-8)
            (9.8094002871822,4.294090925991109e-8)
            (9.811434635850391,4.3033120462914395e-8)
            (9.81349791488491,4.305626312361187e-8)
            (9.815435018972769,4.330198744451876e-8)
            (9.817610211792845,4.335032095863715e-8)
            (9.81963556183861,4.3406684412070456e-8)
            (9.821886868039805,4.4046514911548033e-8)
            (9.823928306330172,4.4169922083737445e-8)
            (9.826002352679849,4.397678503557947e-8)
            (9.827961527762094,4.422932603180253e-8)
            (9.830239490595279,4.442117467886573e-8)
            (9.832328105362693,4.4397201414822843e-8)
            (9.834570119409587,4.499413133386713e-8)
            (9.83662245194582,4.515673667555553e-8)
            (9.83873446671867,4.47582567702176e-8)
            (9.840739517405545,4.501373188926383e-8)
            (9.842912186728373,4.530571525577162e-8)
            (9.845018792279493,4.5316220197526916e-8)
            (9.84726429811184,4.546014609056688e-8)
            (9.849362010490704,4.557344609877322e-8)
            (9.851643271605734,4.5584416326862034e-8)
            (9.85377253428984,4.566949080173288e-8)
            (9.856118306289519,4.5858714222376095e-8)
            (9.858290623510698,4.592364218731632e-8)
            (9.860624394772142,4.591030787493424e-8)
            (9.86280411113887,4.6022348399059825e-8)
            (9.865209099491619,4.600604869650995e-8)
            (9.867448842165874,4.605180744009502e-8)
            (9.869910648953141,4.616871308534703e-8)
            (9.872194601487026,4.6237052796597584e-8)
            (9.874667280651526,4.604802991034647e-8)
            (9.87698396393068,4.6144260172318017e-8)
            (9.879584951819467,4.61039724915629e-8)
            (9.882001003392435,4.612233028960624e-8)
            (9.884654633462164,4.604828434743542e-8)
            (9.887129412077924,4.6132089187089366e-8)
            (9.889871276771808,4.575335714230627e-8)
            (9.892446632235217,4.58256763284354e-8)
            (9.895403428175362,4.570438957788715e-8)
            (9.898154913165813,4.568810641809759e-8)
            (9.90124687795801,4.53842207967395e-8)
            (9.904161429304633,4.5374178699724015e-8)
            (9.90762235004942,4.5116963626838485e-8)
            (9.910915159273138,4.4888863984989467e-8)
            (9.915547060526496,4.528585872140052e-8)
            (9.919847181104126,4.467671036878235e-8)
            (9.924457206973184,4.4264184516414294e-8)
            (9.928182929971348,4.390971163564375e-8)
            (9.931742788514047,4.357190822205797e-8)
            (9.934898478905001,4.355503266822097e-8)
            (9.937929064423404,4.3087950649523815e-8)
            (9.940877484578907,4.336847690094354e-8)
            (9.943693917493754,4.294119029461062e-8)
            (9.946546027078634,4.2971993606001997e-8)
            (9.949215023816627,4.331262070552364e-8)
            (9.951800151319187,4.141043487686992e-8)
            (9.954285936348162,4.1242404052898587e-8)
            (9.95666518160345,4.219573825210405e-8)
            (9.958945710830681,4.1517827247533794e-8)
            (9.961473597787082,4.117838208955989e-8)
            (9.963923661211233,4.1434186465397884e-8)
            (9.966535516025196,3.973145386966486e-8)
            (9.96891410524348,3.9553895656794874e-8)
            (9.971243355844457,4.014299087313937e-8)
            (9.973454285588675,3.9582898183303096e-8)
            (9.97603350583459,3.924600221616253e-8)
            (9.978399387023046,3.94456306477511e-8)
            (9.980900760330007,3.784788724746869e-8)
            (9.983179784915624,3.752854113146594e-8)
            (9.985442228147852,3.836778608415317e-8)
            (9.987598297685066,3.774321618361602e-8)
            (9.990192779315674,3.7248376826353867e-8)
            (9.992536827689701,3.750210314789882e-8)
            (9.994980712736318,3.589623355840168e-8)
            (9.99721327126524,3.548479716447519e-8)
            (9.9994454145922,3.652972660324226e-8)
            (10.00158050672888,3.581388287126434e-8)
            (10.003940951306703,3.5318286510444915e-8)
            (10.006226916405554,3.533340112709017e-8)
            (10.008654266928414,3.4331074521618204e-8)
            (10.0109043613558,3.39957022657261e-8)
            (10.013234323300134,3.4390759543965385e-8)
            (10.01543799396231,3.392263368712508e-8)
            (10.017951694435997,3.3343683695943107e-8)
            (10.020265935502696,3.3267842144633986e-8)
            (10.022696574415724,3.2571070009219586e-8)
            (10.02495685762354,3.211440839993029e-8)
            (10.027348419174421,3.259891644133047e-8)
            (10.029611251014785,3.2176158607946616e-8)
            (10.032209368543992,3.131060234602005e-8)
            (10.03458536316838,3.1189007997399203e-8)
            (10.037043452921953,3.086204029627209e-8)
            (10.039345015966287,3.03113342731341e-8)
            (10.041846657022173,3.0737883810446755e-8)
            (10.044208187593844,3.0391753395436527e-8)
            (10.046899187111444,2.9338814695176383e-8)
            (10.049358406020072,2.9114655881610945e-8)
            (10.051887519743724,2.920264498817573e-8)
            (10.054271014935255,2.8576202785737936e-8)
            (10.056938447518,2.8824850917488973e-8)
            (10.059443134739048,2.855761781425062e-8)
            (10.062245579957885,2.7482658328186954e-8)
            (10.064819979356326,2.7120300210992304e-8)
            (10.067482154058888,2.7579494070380008e-8)
            (10.070005039343554,2.6898745771285676e-8)
            (10.072906703890723,2.6906744749325273e-8)
            (10.075611758887504,2.6677930317564808e-8)
            (10.078579368334399,2.577545252926247e-8)
            (10.08132745919376,2.5268298236052707e-8)
            (10.08422067613275,2.5970503336067818e-8)
            (10.08697372403666,2.5256453697587318e-8)
            (10.090206862154682,2.5059748299198057e-8)
            (10.093204162299578,2.4783629228611423e-8)
            (10.096458175345939,2.4218147069622045e-8)
            (10.099500060636345,2.3572425822702754e-8)
            (10.10280631058528,2.4358545528016967e-8)
            (10.105962799039647,2.3611880241480694e-8)
            (10.109726496327937,2.3308694652299747e-8)
            (10.11322929814946,2.2904414045752644e-8)
            (10.117095484873209,2.263345858861212e-8)
            (10.120765420307995,2.1999910321966232e-8)
            (10.125043078636157,2.2192139896326558e-8)
            (10.12918225081241,2.158997174284549e-8)
            (10.13476719401085,2.0770462965499745e-8)
            (10.140103727534052,2.0334442057050565e-8)
            (10.14570966367307,1.8247482757325636e-8)
            (10.150859207096577,1.7815237429518295e-8)
            (10.155667590176558,1.411792487979282e-8)
            (10.159842492088718,1.719056340060716e-8)
            (10.163866548501247,1.5121571797972065e-8)
            (10.167342566451367,1.428606738162261e-8)
            (10.17066341957914,1.401946709783347e-8)
            (10.174546484167989,1.1784751275246608e-8)
            (10.17831322622097,1.1046486563910488e-8)
            (10.182435770830542,1.0210378445527578e-8)
            (10.186253175843675,8.489893519690928e-9)
            (10.190152108170382,9.601670142030109e-9)
            (10.19372755462108,8.939832843880943e-9)
            (10.197188735424685,6.946361394161948e-9)
            (10.200505015501083,6.8587685561869316e-9)
            (10.204415303571473,5.659237947896087e-9)
            (10.208047430310028,4.38353818926554e-9)
            (10.211926541318341,5.468190791700701e-9)
            (10.21546526544485,4.851221998248905e-9)
            (10.218905965386737,3.120513689735912e-9)
            (10.222195794467078,3.1467199927587307e-9)
            (10.226045623318194,1.876530914832532e-9)
            (10.229642347991197,8.450120004253239e-10)
            (10.233552553285342,1.9309670794490574e-9)
            (10.237117281288795,1.392553527108017e-9)
            (10.240600760062238,-1.652594289051215e-10)
            (10.243928780769346,-5.342884498515065e-11)
            (10.24780634291489,-1.3073343812073215e-9)
            (10.251439912645552,-2.1658330700583133e-9)
            (10.25542394049128,-1.0970973726578303e-9)
            (10.25905932242795,-1.5518765436828042e-9)
            (10.262630868229358,-2.975562903496642e-9)
            (10.266041766717663,-2.7995854343380966e-9)
            (10.270003685871494,-3.9952345637293625e-9)
            (10.27372257705281,-4.718846670168081e-9)
            (10.27781407703491,-3.6886411534248534e-9)
            (10.281555350933825,-4.058642830556539e-9)
            (10.28525294863862,-5.370142706938961e-9)
            (10.288783770993566,-5.147559986235946e-9)
            (10.292874293932444,-6.256084751706702e-9)
            (10.296717578352688,-6.8674399984868294e-9)
            (10.300946530578758,-5.900344418641416e-9)
            (10.3048251513259,-6.186389825743514e-9)
            (10.308685328443772,-7.3965397076565695e-9)
            (10.312371242267858,-7.144063477241644e-9)
            (10.316629615898616,-8.141344208291361e-9)
            (10.32063273006893,-8.653817871720744e-9)
            (10.325028426466679,-7.778640981192288e-9)
            (10.329075083867858,-7.98333633394116e-9)
            (10.333136224459258,-9.093633138632328e-9)
            (10.337013730095665,-8.828184293377932e-9)
            (10.341477805787482,-9.693079767332727e-9)
            (10.345675599397769,-1.0113679697689887e-8)
            (10.350268831131114,-9.361765481296822e-9)
            (10.35451554302647,-9.489699844668788e-9)
            (10.358820201120134,-1.049364536576477e-8)
            (10.362929246173117,-1.023182843894865e-8)
            (10.367637494543278,-1.0948871888921292e-8)
            (10.372066182839923,-1.1279918764173428e-8)
            (10.376891569163472,-1.0680261929298591e-8)
            (10.381373692151042,-1.0738379713298351e-8)
            (10.385970086725415,-1.1623432920977644e-8)
            (10.39035543678363,-1.1379318342108345e-8)
            (10.395348509022922,-1.1945070382459392e-8)
            (10.400047431441607,-1.218631311916414e-8)
            (10.405146575353402,-1.175660403762073e-8)
            (10.409905368265468,-1.1754301361113056e-8)
            (10.414847766355642,-1.2506329098252811e-8)
            (10.419559531246655,-1.2287773478806013e-8)
            (10.424881971369645,-1.2717222385228019e-8)
            (10.429895493919936,-1.2868746800275406e-8)
            (10.435320371217076,-1.2605924663150743e-8)
            (10.440405788696909,-1.2554124028282616e-8)
            (10.445753932857226,-1.3164928364578815e-8)
            (10.450847702317729,-1.2970967229143939e-8)
            (10.456551501483224,-1.329557837658253e-8)
            (10.461932177524982,-1.3361471089030722e-8)
            (10.46774852100321,-1.3239463286295196e-8)
            (10.473222395601749,-1.314929012601051e-8)
            (10.479042026996586,-1.3623010883375821e-8)
            (10.484580350340792,-1.3445029557116959e-8)
            (10.490730379470513,-1.3701424645907054e-8)
            (10.496543247282235,-1.3691290420578204e-8)
            (10.502832448259541,-1.3670197286681164e-8)
            (10.508770982541234,-1.3551225606608956e-8)
            (10.515137163920459,-1.3904440535079578e-8)
            (10.521193497472709,-1.3731033861308144e-8)
            (10.527872378367553,-1.3946679120216234e-8)
            (10.53419952850025,-1.3873490415897318e-8)
            (10.541059640071618,-1.3913962444669698e-8)
            (10.547555890251937,-1.3772914947899392e-8)
            (10.554560006691215,-1.4027786079036452e-8)
            (10.561225442917882,-1.3850018497305935e-8)
            (10.5685386514901,-1.4036892355911759e-8)
            (10.575484208124147,-1.3914074769017812e-8)
            (10.583032866730132,-1.3985649686544678e-8)
            (10.590200888453916,-1.3826151952580364e-8)
            (10.59795931251384,-1.400376559306689e-8)
            (10.605350757823228,-1.3817281296977956e-8)
            (10.613432622660211,-1.3973667859374238e-8)
            (10.621129205767584,-1.3813406649958655e-8)
            (10.629510233466025,-1.3893907502086487e-8)
            (10.637492290028812,-1.3717542263152663e-8)
            (10.646155458280345,-1.3834116464955903e-8)
            (10.654424832535035,-1.3638248294957268e-8)
            (10.663446671737182,-1.3754199198802386e-8)
            (10.67206452411099,-1.3567128935635758e-8)
            (10.681458068090533,-1.3636722907225185e-8)
            (10.690435265669288,-1.3444509739905618e-8)
            (10.700196942065203,-1.3509401380953289e-8)
            (10.709541695682864,-1.3305007564367486e-8)
            (10.719722179119861,-1.3367621623559073e-8)
            (10.729481279201595,-1.3162800128827659e-8)
            (10.740116521425673,-1.3198206924705779e-8)
            (10.750322408165266,-1.2991738204517332e-8)
            (10.761428420927437,-1.3004280489896111e-8)
            (10.772102744228363,-1.2791560048442307e-8)
            (10.78371658349441,-1.2788158143157648e-8)
            (10.794898754582695,-1.2571648278540532e-8)
            (10.807064232755268,-1.2545366693682129e-8)
            (10.818797601854794,-1.2326265989761467e-8)
            (10.83154889123382,-1.2271689660095101e-8)
            (10.843870357098318,-1.2041498431386526e-8)
            (10.858638658831715,-1.2696293486381316e-8)
            (10.872010582474678,-1.2965015003860375e-8)
            (10.885999365611742,-1.2449569388799385e-8)
            (10.899449466978725,-1.2087392993423266e-8)
            (10.9144807849382,-1.2115318636528333e-8)
            (10.92862612121856,-1.2005645880717516e-8)
            (10.94499429703288,-1.2163636614497183e-8)
            (10.960240589271141,-1.209518305441461e-8)
            (10.977432226381447,-1.2042993385011933e-8)
            (10.993426749252217,-1.1901047569676337e-8)
            (11.010947329055949,-1.1603423401994576e-8)
            (11.027445654142229,-1.1333539004661303e-8)
            (11.045264387320666,-1.090563377758164e-8)
            (11.062314980679318,-1.0541643762183281e-8)
            (11.080630870035545,-1.0087169967337505e-8)
            (11.09837736507053,-9.68047292709363e-9)
            (11.117329132997684,-9.242133859937215e-9)
            (11.135826940225153,-8.828615846580832e-9)
            (11.155394469332798,-8.41057226960998e-9)
            (11.174568347322236,-8.011629960097211e-9)
            (11.194619052627077,-7.60949881347969e-9)
            (11.214319107907679,-7.240545084054112e-9)
            (11.234701759748885,-6.857578521485305e-9)
            (11.254781721169751,-6.531128538208741e-9)
            (11.275392136554027,-6.1781701032561895e-9)
            (11.29575793219919,-5.901899901424993e-9)
            (11.316556023624868,-5.590249854474495e-9)
            (11.337172322901466,-5.366055810824442e-9)
            (11.358165402741871,-5.102214248420386e-9)
            (11.379035792922139,-4.9277761568249036e-9)
            (11.400250952796247,-4.712211113859905e-9)
            (11.421392684557288,-4.5831592181902764e-9)
            (11.442854025327097,-4.411517530080936e-9)
            (11.464280235018013,-4.32279023696009e-9)
            (11.485997008179814,-4.187800510509789e-9)
            (11.507710024432624,-4.13405007931198e-9)
            (11.52967471854111,-4.027236053196019e-9)
            (11.551667846492252,-4.002789966672378e-9)
            (11.573859507395474,-3.915579819369703e-9)
            (11.596122073850898,-3.914374002433043e-9)
            (11.618509121500104,-3.8384893310630935e-9)
            (11.641029925428182,-3.854074106811855e-9)
            (11.663568467334883,-3.781299718983188e-9)
            (11.686335174568686,-3.806822144061614e-9)
            (11.708961768148823,-3.728628840139232e-9)
            (11.731956130648902,-3.756762824361366e-9)
            (11.7545767850287,-3.6644489012622534e-9)
            (11.777766870915423,-3.6874630909210465e-9)
            (11.800246025130722,-3.573564454267157e-9)
            (11.8235764010066,-3.584117792209203e-9)
            (11.845732617166322,-3.445602461351696e-9)
            (11.869112582295575,-3.43872422063691e-9)
            (11.890716119764118,-3.287972494012172e-9)
            (11.91149202079304,-3.4924408399399678e-9)
            (11.931484961966733,-3.4402971584094276e-9)
            (11.951214791713323,-3.5446446987580108e-9)
            (11.97019011884289,-3.5227422491512193e-9)
            (11.989360710904316,-3.5669831576987827e-9)
            (12.007428099290305,-3.5500477159419552e-9)
            (12.024369190569166,-3.5818919031037154e-9)
            (12.040147110718996,-3.5560001494209903e-9)
            (12.05462859653032,-3.5408097705037632e-9)
            (12.067930409362363,-3.5109460431641117e-9)
            (12.076805974540033,-3.48940789064598e-9)
            (12.084960223830354,-3.4637400946377408e-9)
            (12.096109977077493,-3.4108667856611418e-9)
            (12.109313011118344,-3.37910884296598e-9)
            (12.12732164136557,-3.4403286454888004e-9)
            (12.145157830523159,-3.2564239642407636e-9)
            (12.166603470762858,-3.3593745077914565e-9)
            (12.186010606413383,-3.2466851779695823e-9)
            (12.206900210523296,-3.307049954507433e-9)
            (12.226523407289932,-3.3752534451247804e-9)
            (12.247235131920952,-3.465664790139794e-9)
            (12.267012147018495,-3.5745435583472175e-9)
            (12.288805207082984,-3.679856848890645e-9)
            (12.309761417935636,-3.764372734929623e-9)
            (12.332679803922314,-3.93597960175933e-9)
            (12.354543427888377,-3.9818525650441355e-9)
            (12.376797889954297,-4.155984168471357e-9)
            (12.398279307234649,-4.306626058583713e-9)
            (12.4235736540076,-4.539747466491504e-9)
            (12.446726942088373,-4.479454576691516e-9)
            (12.472181879271945,-4.727603227467871e-9)
            (12.495114527101315,-4.73531081259925e-9)
            (12.518548420025814,-4.961830682915491e-9)
            (12.54054136064012,-5.2224372406105215e-9)
            (12.564093701552466,-5.433309313924384e-9)
            (12.587082428908367,-5.713997337153936e-9)
            (12.610879502794283,-6.070283580423467e-9)
            (12.633867687334565,-6.184920469305106e-9)
            (12.657179397370477,-6.481636702014504e-9)
            (12.679865330884137,-6.71450247141288e-9)
            (12.702688553550848,-7.018908417078418e-9)
            (12.7254213859439,-7.263201671207449e-9)
            (12.74796316424806,-7.59282209902442e-9)
            (12.770581193928564,-7.7971220070867e-9)
            (12.792803840639998,-8.12568999019989e-9)
            (12.815320481617583,-8.337291528392017e-9)
            (12.83711641715405,-8.670153690507681e-9)
            (12.8594092687229,-8.88119600465787e-9)
            (12.8808202441501,-9.209296803554088e-9)
            (12.902970912973919,-9.416515048380768e-9)
            (12.923997898812177,-9.753867940585632e-9)
            (12.945929919299973,-9.940011511848588e-9)
            (12.966558738659785,-1.0273113459773702e-8)
            (12.988265414517949,-1.0463586677314056e-8)
            (13.008481055777898,-1.0797275297215808e-8)
            (13.029945953858682,-1.0973274952944808e-8)
            (13.049764303298117,-1.1306574032334697e-8)
            (13.070981678303186,-1.1475316793524655e-8)
            (13.090392055587431,-1.1805998554211875e-8)
            (13.11133718283712,-1.1972525791173012e-8)
            (13.130340539247538,-1.2298130310922035e-8)
            (13.148939665408625,-1.2196725664968867e-8)
            (13.166942811905823,-1.2092445274766845e-8)
            (13.187121185624854,-1.2936894046505774e-8)
            (13.205516777260806,-1.3449738216243924e-8)
            (13.223758871869247,-1.2516848882842572e-8)
            (13.24119094194173,-1.2388278940203887e-8)
            (13.25960670191561,-1.358510439397137e-8)
            (13.276499652787994,-1.3717737009772397e-8)
            (13.294239606749159,-1.3157703703744848e-8)
            (13.311194977328901,-1.3208053339132418e-8)
            (13.32785568211324,-1.3541316874720812e-8)
            (13.34393692249092,-1.3544338304274286e-8)
            (13.360878823329594,-1.3404165826904624e-8)
            (13.377094857707647,-1.359727798996954e-8)
            (13.393457726687007,-1.3369949797395682e-8)
            (13.409122256268844,-1.3442051402693858e-8)
            (13.425005867038161,-1.3589583595838149e-8)
            (13.44020400802805,-1.36712732641268e-8)
            (13.456010167059373,-1.3504403366294044e-8)
            (13.471111056344197,-1.3685140220274594e-8)
            (13.48640789547463,-1.3585039486609987e-8)
            (13.500965279020694,-1.3653020726586013e-8)
            (13.51592867364006,-1.3751696539669647e-8)
            (13.530219445722942,-1.3903745846244727e-8)
            (13.545024970794522,-1.367320411506675e-8)
            (13.559062403554613,-1.3811219573094367e-8)
            (13.573328179211549,-1.3879657027185497e-8)
            (13.586907727118724,-1.3981398577950964e-8)
            (13.60103799059045,-1.3915050883513841e-8)
            (13.614430671710618,-1.4079699589525674e-8)
            (13.62819624554761,-1.397008666406494e-8)
            (13.64124054515511,-1.4097524245562336e-8)
            (13.654657500820505,-1.4141484464976948e-8)
            (13.667366377013591,-1.4265446787914186e-8)
            (13.680590165299265,-1.4170149529656046e-8)
            (13.693095108448196,-1.4338892940537386e-8)
            (13.705960243878383,-1.428584267125139e-8)
            (13.718107045988816,-1.4400019542687712e-8)
            (13.730694857281877,-1.4432941157821518e-8)
            (13.742596445275883,-1.458966671026568e-8)
            (13.754985087699668,-1.4459811467481283e-8)
            (13.766645107679759,-1.4606683183308984e-8)
            (13.77865711708219,-1.464358287067526e-8)
            (13.789995443212334,-1.4772394251639762e-8)
            (13.801842607369307,-1.4721875399224524e-8)
            (13.812986447946889,-1.4884158351390267e-8)
            (13.824538692335565,-1.482311491694605e-8)
            (13.835407170931196,-1.4962998091053434e-8)
            (13.846689847003269,-1.499199913624748e-8)
            (13.85730240304549,-1.5131077370459838e-8)
            (13.868399919694886,-1.506652934530871e-8)
            (13.878820934807875,-1.5232891808759906e-8)
            (13.889632344338528,-1.5212126405273195e-8)
            (13.899779493466376,-1.5341438985625542e-8)
            (13.910369342735825,-1.5367290201373892e-8)
            (13.920315688274561,-1.5528316919644684e-8)
            (13.930723013463266,-1.5447224384703834e-8)
            (13.940464421083215,-1.5598478196522538e-8)
            (13.950579658421944,-1.564293737264685e-8)
            (13.96007308292127,-1.578282197998691e-8)
            (13.970043897039638,-1.5755538917410907e-8)
            (13.979372782290945,-1.592064156230447e-8)
            (13.98910203095869,-1.5893888262116513e-8)
            (13.99820883490934,-1.6040471571827143e-8)
            (14.007721366198158,-1.608562171969471e-8)
            (14.016626665710042,-1.6233684318730716e-8)
            (14.025986668667802,-1.6198468114703876e-8)
            (14.034732970244058,-1.6367904118391708e-8)
            (14.043856230751889,-1.63803641244561e-8)
            (14.05238377301491,-1.651908332159949e-8)
            (14.061332103135314,-1.6564429539696346e-8)
            (14.069699538361581,-1.6731528426451342e-8)
            (14.078495672164271,-1.668915929954791e-8)
            (14.08669641199365,-1.684743576352755e-8)
            (14.095254606608002,-1.69182641695281e-8)
            (14.103256447653068,-1.7066600282443177e-8)
            (14.11170059543813,-1.707239434686554e-8)
            (14.119572029470982,-1.7245247398474642e-8)
            (14.127818290544093,-1.7252197598130186e-8)
            (14.135509346939429,-1.7406944666540963e-8)
            (14.143576586097614,-1.748665827214086e-8)
            (14.151106072009872,-1.7644283470103524e-8)
            (14.159058330763775,-1.7642636720240117e-8)
            (14.166463031061369,-1.7821018624252714e-8)
            (14.174214167227397,-1.787140596421905e-8)
            (14.181439236789654,-1.8020372829355057e-8)
            (14.189052935641044,-1.810262510924304e-8)
            (14.196152027768306,-1.82796428138522e-8)
            (14.20364688054162,-1.8274778672923805e-8)
            (14.210613929565655,-1.844512731155729e-8)
            (14.21790625763652,-1.8555092921649965e-8)
            (14.224708420065674,-1.8713456212655466e-8)
            (14.23191793553014,-1.8762333589779327e-8)
            (14.238621586498905,-1.8948704678660778e-8)
            (14.245669703668737,-1.899070404990655e-8)
            (14.252226082637465,-1.915786168056444e-8)
            (14.259120339706934,-1.9286447060630686e-8)
            (14.265543997226995,-1.9456392275652802e-8)
            (14.272361546827131,-1.949396721548594e-8)
            (14.278692901073729,-1.9688077961277183e-8)
            (14.285334773332634,-1.9780256121843944e-8)
            (14.29151445705429,-1.9942824301205408e-8)
            (14.298047212926006,-2.0076840428673747e-8)
            (14.304128293083954,-2.0268396544379463e-8)
            (14.310577046386772,-2.0301935005713027e-8)
            (14.316557411108876,-2.0490829479614155e-8)
            (14.322824479757733,-2.0649248158348572e-8)
            (14.328662516947231,-2.0820823459178928e-8)
            (14.334876179339926,-2.0923690202630143e-8)
            (14.340644364542108,-2.1129727681859634e-8)
            (14.346729054590403,-2.1207471318659513e-8)
            (14.352377174976308,-2.1392919836124843e-8)
            (14.358321185790144,-2.158245205206791e-8)
            (14.363855798037443,-2.1768048083736978e-8)
            (14.369762106857788,-2.185214526793021e-8)
            (14.375235500476954,-2.2069425896305145e-8)
            (14.380984160784102,-2.2204932097018245e-8)
            (14.386325636787776,-2.238585134969338e-8)
            (14.39198349130298,-2.2586058814377537e-8)
            (14.397247009815818,-2.2796565564120895e-8)
            (14.402859603625902,-2.287088897890333e-8)
            (14.408052658941244,-2.3085961105763498e-8)
            (14.413491693715406,-2.3298319274290772e-8)
            (14.41855528402914,-2.3487039377730676e-8)
            (14.423966778160294,-2.3657348290645198e-8)
            (14.428985979148484,-2.3888848718206787e-8)
            (14.434301833555033,-2.4001941226015555e-8)
            (14.439225658903956,-2.4213000177915786e-8)
            (14.444400713767912,-2.4473068041283624e-8)
            (14.449220628726117,-2.4677352338394986e-8)
            (14.454399137574217,-2.4819008537587037e-8)
            (14.459189171614879,-2.5067154214641674e-8)
            (14.464224474712106,-2.52438995900286e-8)
            (14.468897011390089,-2.544928548470116e-8)
            (14.473847008323645,-2.5730324620267e-8)
            (14.478454527393964,-2.596292890768691e-8)
            (14.483407123321195,-2.6083779891499222e-8)
            (14.48797717674577,-2.6333775178728786e-8)
            (14.49275265051426,-2.660003206943852e-8)
            (14.497197327510815,-2.6810605440403304e-8)
            (14.501964201856092,-2.7066027282820646e-8)
            (14.506386272960755,-2.7327275875123076e-8)
            (14.511100749751531,-2.747579075252094e-8)
            (14.515454871778097,-2.772160482808566e-8)
            (14.52001178091459,-2.8056906964831484e-8)
            (14.52426050104037,-2.828248042674051e-8)
            (14.528864632238342,-2.850021024060119e-8)
            (14.533116994401123,-2.8786223074401576e-8)
            (14.537596871567487,-2.8998511802050376e-8)
            (14.541745521876027,-2.9236763493976677e-8)
            (14.546126301900927,-2.961147447735324e-8)
            (14.55021204093912,-2.986706060874149e-8)
            (14.554660899524311,-3.004965868885767e-8)
            (14.558750966852573,-3.034448313346351e-8)
            (14.563010371038564,-3.065589684214999e-8)
            (14.566972184870005,-3.089531456241393e-8)
            (14.571225733468417,-3.12585913000537e-8)
            (14.575179848731203,-3.155009617135333e-8)
            (14.579453431718258,-3.1741800938493325e-8)
            (14.583380465371777,-3.203461940605227e-8)
            (14.587457028500188,-3.2438681507023934e-8)
            (14.591263070151482,-3.2689415876030226e-8)
            (14.595426877883636,-3.3016024255063475e-8)
            (14.599272689839053,-3.334359469991903e-8)
            (14.603360177747811,-3.358763897664684e-8)
            (14.607128387620007,-3.387236662785343e-8)
            (14.611069674621175,-3.434440748428267e-8)
            (14.614758667907626,-3.462208197684992e-8)
            (14.618861837927591,-3.490712781406789e-8)
            (14.62261603344652,-3.525716905467311e-8)
            (14.626526948075275,-3.5595701145827314e-8)
            (14.630153507930034,-3.587886583978022e-8)
            (14.634020834050585,-3.637362511421661e-8)
            (14.63763710237124,-3.668873661428998e-8)
            (14.641677233559614,-3.6968470938182925e-8)
            (14.645349944290311,-3.732787009774222e-8)
            (14.64912814518411,-3.777065351218118e-8)
            (14.652652310246266,-3.806135933552999e-8)
            (14.656516131552044,-3.8555677608266235e-8)
            (14.660109944549713,-3.891597301150267e-8)
            (14.664084229699217,-3.9231846073983935e-8)
            (14.66769740607417,-3.959267451581785e-8)
            (14.671414517814847,-4.013967733924461e-8)
            (14.674904232892786,-4.045195069770836e-8)
            (14.678888872128038,-4.094616931065346e-8)
            (14.682545401764695,-4.1354358912050974e-8)
            (14.686511632491753,-4.175240048847016e-8)
            (14.690141840932188,-4.2133599422464406e-8)
            (14.693961227732686,-4.2755004789885225e-8)
            (14.697572119537531,-4.311614418283991e-8)
            (14.701541022513679,-4.361524572306041e-8)
            (14.705389523871446,-4.409265427893776e-8)
            (14.709767588366677,-4.461039400739868e-8)
            (14.71385599281265,-4.515648928554209e-8)
            (14.718913727570365,-4.571681097933601e-8)
            (14.723747158464672,-4.639892177701787e-8)
            (14.729383488233731,-4.721424416500365e-8)
            (14.733515473300216,-4.781102619226072e-8)
            (14.737377416477672,-4.839405220956727e-8)
            (14.7405000693907,-4.880165327547969e-8)
            (14.743396216882614,-4.9214214346899626e-8)
            (14.745964967920177,-4.9645123697468483e-8)
            (14.748436100455319,-5.00072844280077e-8)
            (14.75066435241597,-5.0298656560077106e-8)
            (14.752753290427991,-5.062329347122215e-8)
            (14.754748013560164,-5.0926767385238306e-8)
            (14.756671539443598,-5.121383359782682e-8)
            (14.758451519206593,-5.148460210864591e-8)
            (14.760074187254027,-5.1733459390948594e-8)
            (14.761491709090869,-5.194545079622643e-8)
            (14.762776279511561,-5.214381670193425e-8)
            (14.763795272423975,-5.229965955070391e-8)
            (14.764731334091636,-5.244340239114028e-8)
            (14.766261026486507,-5.268074963184674e-8)
            (14.767763771413875,-5.291261420258107e-8)
            (14.769475651625704,-5.31776701809751e-8)
            (14.7711308522953,-5.343103094205678e-8)
            (14.773039023945056,-5.3748340814509934e-8)
            (14.774815241108596,-5.4006345092990865e-8)
            (14.776830026024331,-5.43833966610868e-8)
            (14.778658902717938,-5.466558155870587e-8)
            (14.780551466573778,-5.4944200143842715e-8)
            (14.782352296243154,-5.5235657728910595e-8)
            (14.784578843300192,-5.563427924408777e-8)
            (14.78658416805914,-5.5919801584637764e-8)
            (14.788736729823185,-5.6365362343075275e-8)
            (14.790695353748529,-5.668211028064235e-8)
            (14.792699209452925,-5.694699430593291e-8)
            (14.794610676120115,-5.727720171043667e-8)
            (14.796753376077111,-5.768268365824457e-8)
            (14.798809291364595,-5.798307302519629e-8)
            (14.80100156935662,-5.842658473988996e-8)
            (14.803028835937384,-5.875829478087207e-8)
            (14.805163350298512,-5.9082787179721944e-8)
            (14.807173853395293,-5.9417199961571564e-8)
            (14.809492459024705,-5.9902131839965e-8)
            (14.811599479046949,-6.021726706200246e-8)
            (14.813793598752758,-6.065470056606179e-8)
            (14.815828919868148,-6.10090273636885e-8)
            (14.818006919937252,-6.132532496397312e-8)
            (14.820056744067047,-6.16666149033502e-8)
            (14.82218872577309,-6.216049646902125e-8)
            (14.824257007395042,-6.250075718318762e-8)
            (14.826410201325013,-6.279389038267311e-8)
            (14.828446745056532,-6.314746322916577e-8)
            (14.830825640394096,-6.371100798321172e-8)
            (14.832967963728308,-6.401727957033053e-8)
            (14.835169570096493,-6.449079339829164e-8)
            (14.837211334794883,-6.48685611855618e-8)
            (14.839389016600723,-6.512802168448053e-8)
            (14.841444472727375,-6.548415129509676e-8)
            (14.843601062118776,-6.604304221590961e-8)
            (14.84568542340565,-6.638131559467464e-8)
            (14.847837708548866,-6.66461703909396e-8)
            (14.849871877457277,-6.701362512656136e-8)
            (14.852226946382403,-6.758114494670707e-8)
            (14.854362093374752,-6.787261414704102e-8)
            (14.856575384188673,-6.83881679462184e-8)
            (14.858624361520107,-6.877017069717733e-8)
            (14.860793635764598,-6.898069335717741e-8)
            (14.8628411797676,-6.934286738028898e-8)
            (14.864989232649307,-6.992068921261463e-8)
            (14.86706923673167,-7.024853188468384e-8)
            (14.86922801743751,-7.048838210508416e-8)
            (14.871265693310878,-7.084889461449879e-8)
            (14.873602305393577,-7.143084197081418e-8)
            (14.875727720490115,-7.170631545910169e-8)
            (14.877934133698512,-7.219575383139833e-8)
            (14.87998125020473,-7.257333340214912e-8)
            (14.882164837065554,-7.275914663814461e-8)
            (14.884220611522526,-7.309888509045972e-8)
            (14.886356255729053,-7.369523913257546e-8)
            (14.888429091112588,-7.401335568531209e-8)
            (14.890586841269712,-7.4156491022017e-8)
            (14.892627687233936,-7.45060508013168e-8)
            (14.895002652568673,-7.514460118361378e-8)
            (14.897145644385384,-7.537085649400837e-8)
            (14.899350849766483,-7.584509670260399e-8)
            (14.90139845648407,-7.622092124100665e-8)
            (14.903589244059187,-7.628640068840966e-8)
            (14.905656420140309,-7.660916437354555e-8)
            (14.90782225300069,-7.724176597472149e-8)
            (14.909918527667037,-7.752187444688724e-8)
            (14.912090353987018,-7.757425403797855e-8)
            (14.914145189487996,-7.791125135753961e-8)
            (14.91653660531544,-7.84947358676744e-8)
            (14.918702282784405,-7.86645284674755e-8)
            (14.920948882993356,-7.915023247417665e-8)
            (14.923031610942312,-7.949392250381457e-8)
            (14.925248327174007,-7.943129780716963e-8)
            (14.927342816878356,-7.973420761525723e-8)
            (14.92955242353499,-8.03278046555205e-8)
            (14.93169208712151,-8.055289231400264e-8)
            (14.933921848180725,-8.054195713453956e-8)
            (14.93602842326288,-8.083072745756979e-8)
            (14.938453532751245,-8.133290762179504e-8)
            (14.940664252944616,-8.145538013452086e-8)
            (14.942977170028716,-8.183715720398742e-8)
            (14.94512560779572,-8.212539624675407e-8)
            (14.947431502669609,-8.200108189436733e-8)
            (14.94960490676895,-8.22247108143701e-8)
            (14.95212823884701,-8.284187689883651e-8)
            (14.954405363629329,-8.29253100113551e-8)
            (14.956749067353494,-8.30712653959268e-8)
            (14.958940197490469,-8.335944411837654e-8)
            (14.96135638520956,-8.318296460144204e-8)
            (14.963626849839875,-8.331014524942123e-8)
            (14.966243399016069,-8.397885973708155e-8)
            (14.968602647922093,-8.404913046504328e-8)
            (14.971017732550285,-8.387220051125842e-8)
            (14.973291122204351,-8.414990673821597e-8)
            (14.975884137634397,-8.39870723902368e-8)
            (14.978301575762496,-8.399049456230164e-8)
            (14.981021604585537,-8.459191235228033e-8)
            (14.983496775321287,-8.46710092633816e-8)
            (14.986054654512715,-8.409839542379822e-8)
            (14.988480494872784,-8.435520518857823e-8)
            (14.991371166054924,-8.423629909199295e-8)
            (14.994027727470925,-8.41026765764329e-8)
            (14.996946604853639,-8.449370749891469e-8)
            (14.999635190964419,-8.455411840423682e-8)
            (15.002497017625187,-8.361540661352322e-8)
            (15.005234044618312,-8.381859768593416e-8)
            (15.00865338778729,-8.3632966729678e-8)
            (15.011778582613172,-8.329009604707348e-8)
            (15.015290633310011,-8.368557272406208e-8)
            (15.01858677131231,-8.311250666421713e-8)
            (15.02266676283486,-8.328022643882828e-8)
            (15.02656851194228,-8.243113986454228e-8)
            (15.031576657645617,-8.341054766449538e-8)
            (15.035996693404398,-8.020076806690722e-8)
            (15.04004544031189,-8.231950073772738e-8)
            (15.043163591661205,-7.917441209599564e-8)
            (15.046174723483128,-7.944859426903444e-8)
            (15.048809649202038,-7.972849880147596e-8)
            (15.051343815188577,-7.892144143660936e-8)
            (15.054492474077236,-7.88430425572598e-8)
            (15.05745598530793,-7.841847761968333e-8)
            (15.060431104568373,-7.76307803234331e-8)
            (15.0631892838298,-7.763232545643846e-8)
            (15.066043939422848,-7.597360749243623e-8)
            (15.068658103976102,-7.551810031631362e-8)
            (15.07124798811902,-7.576768510226106e-8)
            (15.073703367814847,-7.512051248523483e-8)
            (15.07654989631128,-7.40847025343021e-8)
            (15.079135259674892,-7.402337530740554e-8)
            (15.081780713652215,-7.256369414304349e-8)
            (15.084216214521394,-7.193822738737163e-8)
            (15.086689410941911,-7.236378114007806e-8)
            (15.089041926205896,-7.163966896311045e-8)
            (15.091553328437483,-7.052432480783213e-8)
            (15.093987069549565,-7.015637926906443e-8)
            (15.096506400988547,-6.955999239307683e-8)
            (15.098868837074015,-6.897502796880919e-8)
            (15.10142011194156,-6.836113003459064e-8)
            (15.103799725420933,-6.78754665289617e-8)
            (15.106354538163398,-6.692351643671506e-8)
            (15.10872501174697,-6.635992920246506e-8)
            (15.111218117370962,-6.592847357335022e-8)
            (15.113555639640856,-6.52900853329114e-8)
            (15.116112304285695,-6.452387925847774e-8)
            (15.118488732882598,-6.4007159145931e-8)
            (15.121019010043067,-6.316034819321712e-8)
            (15.123375033813952,-6.250236559108974e-8)
            (15.125883126743382,-6.212291638495573e-8)
            (15.128236414796103,-6.146916571171236e-8)
            (15.130824647010739,-6.055373488275212e-8)
            (15.13322474518814,-5.998369771347408e-8)
            (15.135763427360667,-5.931869307730188e-8)
            (15.13813712280637,-5.85830514120217e-8)
            (15.140704697967182,-5.815473522500319e-8)
            (15.143110600228297,-5.750566265635657e-8)
            (15.145749373805884,-5.651411577742944e-8)
            (15.148196463417815,-5.586677848727567e-8)
            (15.150782962938244,-5.540309504321122e-8)
            (15.153210424995233,-5.461308149122184e-8)
            (15.155879012571981,-5.405507678805796e-8)
            (15.158372198234987,-5.34091718061115e-8)
            (15.161083838528883,-5.245781482295915e-8)
            (15.163605227074356,-5.1719686359132846e-8)
            (15.16628918641595,-5.141065212026024e-8)
            (15.168814469137832,-5.05915701651368e-8)
            (15.171624945435436,-4.9875836492079334e-8)
            (15.174242373920789,-4.9207325498592147e-8)
            (15.177064260223643,-4.841257936996711e-8)
            (15.17969962347655,-4.758251399024289e-8)
            (15.182545567749477,-4.733878266852206e-8)
            (15.18522563303874,-4.650836048909798e-8)
            (15.188225565218522,-4.56758696404462e-8)
            (15.191015694698816,-4.49430180363229e-8)
            (15.194012688656152,-4.438151421541481e-8)
            (15.196825846888663,-4.346193040187205e-8)
            (15.19992405149625,-4.3197634601768525e-8)
            (15.202840580110047,-4.234838407466139e-8)
            (15.206106987584269,-4.1505615730343605e-8)
            (15.209151702619325,-4.065961560651036e-8)
            (15.212443658658328,-4.0344743784042345e-8)
            (15.2155511738717,-3.932736989162654e-8)
            (15.21905511888638,-3.899849671181157e-8)
            (15.222354990679815,-3.807887739382267e-8)
            (15.226063574965195,-3.735029806749518e-8)
            (15.229548075603354,-3.6358811030832864e-8)
            (15.233416381306695,-3.61397809127067e-8)
            (15.23710078457483,-3.5043476439688554e-8)
            (15.241409513950588,-3.4438041063194716e-8)
            (15.245518448899352,-3.350150383837333e-8)
            (15.250861856982327,-3.241873692020939e-8)
            (15.255708666600103,-3.169174183237572e-8)
            (15.261253062158207,-3.0003618708628365e-8)
            (15.267458659728272,-2.8684201138242856e-8)
            (15.273157073005622,-2.6463798883954455e-8)
            (15.278215896007952,-2.4550821569645187e-8)
            (15.28310078318741,-2.261978303346005e-8)
            (15.28806671123808,-2.064188614446577e-8)
            (15.292613632598465,-1.8840446357218214e-8)
            (15.297280790589006,-1.7011330263740892e-8)
            (15.30160606790093,-1.5398737371267954e-8)
            (15.306103696353063,-1.3700176257539468e-8)
            (15.310280656936746,-1.2264591158253845e-8)
            (15.31468709049411,-1.0652209363792303e-8)
            (15.318768413465344,-9.39515483803991e-9)
            (15.323155498118611,-7.783948792167633e-9)
            (15.327186993113736,-6.707296297035373e-9)
            (15.331585240340445,-4.893339937826606e-9)
            (15.33557340910863,-4.167706318456592e-9)
            (15.339542990020615,-2.315312613809408e-9)
            (15.343388261469585,-2.0899647847615166e-9)
            (15.34742817616067,-6.098909217467326e-11)
            (15.351292598829515,6.701052941857343e-10)
            (15.355470459583211,4.683837722463679e-10)
            (15.359310026718799,1.4073832841029654e-9)
            (15.363158854259236,1.6118325934102768e-9)
            (15.366770112686106,1.7519142230160936e-9)
            (15.370618345267347,3.3262782458187005e-9)
            (15.374284870524942,3.6838770470513693e-9)
            (15.378506059374516,3.3700261816869486e-9)
            (15.382366194945101,4.061915999236305e-9)
            (15.386258772419213,4.582611974959323e-9)
            (15.389927913904693,4.632130933332873e-9)
            (15.393924675664882,5.9219694900886386e-9)
            (15.397717097029613,6.309976277434517e-9)
            (15.401999247145422,5.879151515470064e-9)
            (15.405934624775922,6.370102493216986e-9)
            (15.409917067268667,7.103642485264393e-9)
            (15.41368691858058,7.074805813832286e-9)
            (15.417870239723948,8.100660699149826e-9)
            (15.421822340420666,8.500097696523323e-9)
            (15.426203498261001,8.039273189861445e-9)
            (15.430250600674286,8.359087588550486e-9)
            (15.434375216683673,9.22072206339032e-9)
            (15.438290871422895,9.144383369720169e-9)
            (15.442687215437049,9.914908068076035e-9)
            (15.44682501360174,1.0292177773974727e-8)
            (15.451344302386095,9.897334287180007e-9)
            (15.455539903179224,1.0083828199609325e-8)
            (15.459860837636743,1.0970359879870205e-8)
            (15.463968502967035,1.0876734911491048e-8)
            (15.468600395017235,1.1423235270113422e-8)
            (15.472948954907613,1.1747362950282836e-8)
            (15.477646727734571,1.1477449491379671e-8)
            (15.482028906220796,1.1560924730174544e-8)
            (15.4865998045696,1.239755095695502e-8)
            (15.49094567469033,1.2309410526961346e-8)
            (15.495837356391693,1.2667074643381599e-8)
            (15.500424898306818,1.2915757948771975e-8)
            (15.505345643816451,1.2798029642635772e-8)
            (15.509956049304957,1.2804358972359806e-8)
            (15.514829481516637,1.3538319348679559e-8)
            (15.519459643437424,1.3464592376953394e-8)
            (15.524641115884798,1.3684910732252109e-8)
            (15.52950165468567,1.3849154300263639e-8)
            (15.534697089725471,1.3870341475857979e-8)
            (15.539583329774675,1.3819555515835757e-8)
            (15.544810723227517,1.4429559324334409e-8)
            (15.549771749723247,1.4366588428106227e-8)
            (15.555282042031749,1.4504558324489822e-8)
            (15.560457759096588,1.4586132450491872e-8)
            (15.565989714265175,1.4709245883318398e-8)
            (15.571207931549951,1.4619047815890262e-8)
            (15.57684118202554,1.5105289891377767e-8)
            (15.582182437309068,1.504058435324493e-8)
            (15.588073816774846,1.5146268858901174e-8)
            (15.593618184458451,1.5156440034587156e-8)
            (15.599558483785072,1.533325524047348e-8)
            (15.605174156390436,1.52161504796247e-8)
            (15.611270823750266,1.5597950980785388e-8)
            (15.617049219575254,1.5519234622604838e-8)
            (15.623389168387018,1.5621951121259162e-8)
            (15.629369023381313,1.5573974118386687e-8)
            (15.635799815230706,1.57669485410746e-8)
            (15.641889213268065,1.56316010384922e-8)
            (15.64851861942369,1.5930916879161468e-8)
            (15.65480389852254,1.5829244799442627e-8)
            (15.661677893581466,1.5942351517234483e-8)
            (15.668176402304345,1.5850019843986688e-8)
            (15.675192178331457,1.6032856387728808e-8)
            (15.681845109161676,1.5882649018586005e-8)
            (15.689095638476712,1.61218020210548e-8)
            (15.695976459558892,1.5994661888537373e-8)
            (15.703489900979706,1.6115809802121658e-8)
            (15.71060974401556,1.598921145217632e-8)
            (15.718323056233789,1.615093176012204e-8)
            (15.725648669187708,1.5987916080437382e-8)
            (15.733634174575439,1.6179899430697805e-8)
            (15.74122417750395,1.6028234055385904e-8)
            (15.749507907034108,1.615073696337853e-8)
            (15.757377160765738,1.5998197552524752e-8)
            (15.765926049513014,1.6133386348394995e-8)
            (15.774060389985614,1.5958257903826294e-8)
            (15.782928083420869,1.6110473240502957e-8)
            (15.791373840875627,1.5938563420018702e-8)
            (15.800591260329943,1.605115270195028e-8)
            (15.80937137717871,1.5878444960623286e-8)
            (15.818929614419176,1.598560395558409e-8)
            (15.828045950197644,1.5800077288481496e-8)
            (15.837985159997121,1.5912625396574104e-8)
            (15.847475911973023,1.5725534241101395e-8)
            (15.85783369948968,1.5815985880378963e-8)
            (15.867730995248607,1.562853060336078e-8)
            (15.878519222405837,1.570357426919992e-8)
            (15.888840052327643,1.5509753623339843e-8)
            (15.90009280468603,1.5579064225988146e-8)
            (15.910872654471873,1.53825184389716e-8)
            (15.922632331931935,1.5436140026485455e-8)
            (15.933911088329342,1.5239183999139994e-8)
            (15.94620741749831,1.5273801522527413e-8)
            (15.95801683316127,1.5074622090267795e-8)
            (15.97088495890127,1.5093667142733018e-8)
            (15.983262995845095,1.4892739594985619e-8)
            (15.99674653452552,1.4894604754351894e-8)
            (16.009737626701178,1.4693252763636425e-8)
            (16.02387684934094,1.4675276379883152e-8)
            (16.037523128728377,1.4465942643841405e-8)
            (16.053991501610064,1.515580575171653e-8)
            (16.068823597321735,1.5457119998761253e-8)
            (16.084336679220147,1.4974698930706485e-8)
            (16.099219081357095,1.4646988899086846e-8)
            (16.115890671555093,1.4778662342366531e-8)
            (16.13152772462566,1.4703557093945983e-8)
            (16.149817715052084,1.4974425628752556e-8)
            (16.166729401046744,1.4987728166753802e-8)
            (16.185885058993843,1.50131290542939e-8)
            (16.203558488536473,1.496843558600498e-8)
            (16.222842600727763,1.4738391766312477e-8)
            (16.240912081705922,1.4553420957208564e-8)
            (16.260242089616078,1.4204357530351162e-8)
            (16.278791261083292,1.3903751993352037e-8)
            (16.298365081703032,1.3529803600581632e-8)
            (16.317601126950475,1.3167870015557377e-8)
            (16.337401429427263,1.2767136437456834e-8)
            (16.3572712158472,1.237829619339681e-8)
            (16.376866000884068,1.191434907184653e-8)
            (16.39703223657811,1.1502581079148267e-8)
            (16.41596111687666,1.1008910787818428e-8)
            (16.43393458118126,1.0770349712524742e-8)
            (16.451238065817737,1.041500685163391e-8)
            (16.46804780608058,1.013794473452101e-8)
            (16.484153678447285,9.87808347954944e-9)
            (16.500162070810838,9.606911430443704e-9)
            (16.51513744084939,9.371181033853213e-9)
            (16.52866875719729,9.163431846622948e-9)
            (16.541143819588758,8.968262301059503e-9)
            (16.55043944138312,8.8150538890652e-9)
            (16.5594010008994,8.686376356059191e-9)
            (16.56936415587607,8.509207337538308e-9)
            (16.579963076006052,8.355449049411593e-9)
            (16.597351506793448,8.336399460077914e-9)
            (16.613002181275725,7.82496795885017e-9)
            (16.630076286457896,7.832381872207993e-9)
            (16.645920807650118,7.650407547051171e-9)
            (16.66237062146679,7.548405254275275e-9)
            (16.678186126813646,7.67523389072632e-9)
            (16.696338641674636,7.676661403349896e-9)
            (16.713875643377666,7.62460230116157e-9)
            (16.733197318832897,7.720405489887043e-9)
            (16.751583295028095,7.696750477870747e-9)
            (16.77204213761548,7.890906202378004e-9)
            (16.790572941814574,7.820734625519017e-9)
            (16.812052820752218,7.99012375052391e-9)
            (16.83157209065162,8.000784724629846e-9)
            (16.852007942442228,8.257902713887597e-9)
            (16.87095883001917,8.431655152356435e-9)
            (16.89106222864518,8.653542674791286e-9)
            (16.91042811301993,8.925809331526489e-9)
            (16.930656615716572,9.274237491641271e-9)
            (16.950317724603316,9.41577678600677e-9)
            (16.97020701395555,9.762005332473395e-9)
            (16.98962408289652,1.0004654029801759e-8)
            (17.009129691404997,1.0347482594912715e-8)
            (17.02865634854423,1.0623490655395216e-8)
            (17.047897596682354,1.1009021309244261e-8)
            (17.06733686342651,1.1239250694974197e-8)
            (17.086293976146614,1.1622159929242527e-8)
            (17.105671852342898,1.1884649180403032e-8)
            (17.12426047758724,1.2278838513659215e-8)
            (17.14347968106483,1.2532152943139156e-8)
            (17.161745205238166,1.292477634195233e-8)
            (17.18085567246442,1.3180871945429965e-8)
            (17.19878394139792,1.3583709414345748e-8)
            (17.21771949301327,1.3821200957036464e-8)
            (17.23530427221595,1.4220553553250606e-8)
            (17.25405767122467,1.446618484311065e-8)
            (17.271289158719764,1.4866412264176946e-8)
            (17.289846950100014,1.5097783752421763e-8)
            (17.306738196841202,1.5496070628265974e-8)
            (17.325088144861713,1.5729119342982394e-8)
            (17.34162878666658,1.6122493676347324e-8)
            (17.357822307802028,1.6060023008447016e-8)
            (17.373465341874315,1.5987835864996466e-8)
            (17.39113144720216,1.6979819741608632e-8)
            (17.407148896961726,1.7555510583049926e-8)
            (17.423094581860372,1.659263795322581e-8)
            (17.438287123507124,1.652014287045679e-8)
            (17.454358973143133,1.7833200731351844e-8)
            (17.469030136791673,1.7977549172559417e-8)
            (17.48454348721705,1.7494091265433762e-8)
            (17.49933168290253,1.7612930484719343e-8)
            (17.513903329195113,1.7945421891157373e-8)
            (17.5279315141388,1.7988327719495875e-8)
            (17.542713765583585,1.793603210659643e-8)
            (17.556832869508646,1.8176215698426055e-8)
            (17.571157508169144,1.7963225684591264e-8)
            (17.584833804720883,1.8085526944120487e-8)
            (17.598707858737722,1.8294861535420433e-8)
            (17.61195721823125,1.8415537777566907e-8)
            (17.625791876518427,1.8304576146824474e-8)
            (17.6389749533,1.853792894817218e-8)
            (17.65237297849555,1.8469758662711323e-8)
            (17.665093418270235,1.8587505971504844e-8)
            (17.678183678343178,1.8751353319109545e-8)
            (17.690658199712423,1.8944975004677793e-8)
            (17.70363956244581,1.8769447382723947e-8)
            (17.715918453462873,1.896675784468754e-8)
            (17.728424049009373,1.9069000795982917e-8)
            (17.74029955727813,1.921610374632794e-8)
            (17.752678282570518,1.9235013865175312e-8)
            (17.764389606346082,1.9452320951782306e-8)
            (17.776482676899885,1.937322901932327e-8)
            (17.787912421153987,1.9558116959899726e-8)
            (17.799674168883037,1.967168656625448e-8)
            (17.81079581665634,1.98429601574466e-8)
            (17.82241184593835,1.9815365399875956e-8)
            (17.833372829552133,2.0044488016231998e-8)
            (17.844681854031617,2.0032616199404564e-8)
            (17.85533607192074,2.020392813316916e-8)
            (17.86638655220048,2.0318382535702427e-8)
            (17.87681727639835,2.052701206261768e-8)
            (17.88772112011884,2.0457450048329702e-8)
            (17.897962595216715,2.067141628826531e-8)
            (17.90852880170863,2.076053602567869e-8)
            (17.9184825738848,2.0944360836921592e-8)
            (17.928899749104453,2.0988215802718627e-8)
            (17.9386856420621,2.121295333726594e-8)
            (17.94887265197102,2.119635189370139e-8)
            (17.958435127947904,2.140403715829118e-8)
            (17.968361385998225,2.1515990532544128e-8)
            (17.977686373080296,2.171280539324412e-8)
            (17.987471079236855,2.1729775854293073e-8)
            (17.996644272219193,2.1967634777582662e-8)
            (18.00618410352329,2.200008262597972e-8)
            (18.015121430723617,2.219740544701164e-8)
            (18.024450596049192,2.232240266468527e-8)
            (18.033203778291735,2.2547071426741912e-8)
            (18.042400492907248,2.2537048550975487e-8)
            (18.05099420917356,2.2767392977033745e-8)
            (18.05992422257276,2.288107412204603e-8)
            (18.068292683675306,2.3087817786935248e-8)
            (18.077092423853763,2.3170187022595654e-8)
            (18.085319564935034,2.3410317313501036e-8)
            (18.09393401094186,2.3441939756548665e-8)
            (18.10198174201347,2.3669669571965744e-8)
            (18.110380666089718,2.3814477888631755e-8)
            (18.118237883200013,2.403270688280426e-8)
            (18.126523007215535,2.409629624815133e-8)
            (18.134255967784277,2.4351381844740816e-8)
            (18.14233929809046,2.443010746933906e-8)
            (18.14988310261144,2.465066561629652e-8)
            (18.15779371066469,2.4815862283218616e-8)
            (18.165187883758666,2.5060074033588345e-8)
            (18.172994564916785,2.510370894408824e-8)
            (18.18026242740619,2.535660973049719e-8)
            (18.187847257873116,2.55129464360988e-8)
            (18.19493104487863,2.5742342627501214e-8)
            (18.202410847416033,2.5879232991563484e-8)
            (18.209382353104445,2.614189651864601e-8)
            (18.21671713700479,2.622181476374192e-8)
            (18.223545801092268,2.647449729071275e-8)
            (18.230694730590997,2.6672644784912678e-8)
            (18.237365666408813,2.6914698892855676e-8)
            (18.244433511257732,2.703449936139364e-8)
            (18.251010030709008,2.7315497564318585e-8)
            (18.25790947487177,2.7444914163027857e-8)
            (18.264331117671993,2.7692770079558868e-8)
            (18.27108497745773,2.791937262237143e-8)
            (18.27738402626882,2.8188434708902656e-8)
            (18.2840674891742,2.8289088908008527e-8)
            (18.290272270230542,2.857307549465566e-8)
            (18.296763140627593,2.8783641062155522e-8)
            (18.302812067778333,2.9039913794596098e-8)
            (18.30922109427768,2.924783509078179e-8)
            (18.31518362387136,2.954050798932837e-8)
            (18.321485896915615,2.967158940141709e-8)
            (18.32733732820184,2.995724810874964e-8)
            (18.333470437795267,3.022372840968408e-8)
            (18.339185858906728,3.049422942052602e-8)
            (18.345270591741336,3.068293220142378e-8)
            (18.35092026545258,3.099907125555771e-8)
            (18.356864891064777,3.1182402969174804e-8)
            (18.36238630051322,3.1464622946592885e-8)
            (18.368200889757574,3.177057004701572e-8)
            (18.37361872429584,3.207024286922842e-8)
            (18.37939994175307,3.223533186900727e-8)
            (18.38475459088261,3.256031996744558e-8)
            (18.390361593883824,3.283186790220622e-8)
            (18.395579306677504,3.31213859690803e-8)
            (18.401121638374782,3.341800220366574e-8)
            (18.40627399411192,3.374779147933072e-8)
            (18.41174971271074,3.39341541423949e-8)
            (18.416820845912664,3.426286663084638e-8)
            (18.422131970909234,3.460799159892221e-8)
            (18.427079090514113,3.491243700252819e-8)
            (18.4323725422651,3.518644252813965e-8)
            (18.437280803045933,3.5546885849509434e-8)
            (18.442462167619503,3.578538732671503e-8)
            (18.447264925550964,3.611117442001374e-8)
            (18.45231849072062,3.651186729688456e-8)
            (18.457027935353636,3.684741125144839e-8)
            (18.46208997398371,3.708913339335211e-8)
            (18.46676820064925,3.7465950479935694e-8)
            (18.47166742394291,3.7799988787758743e-8)
            (18.476220996132643,3.8130853726154604e-8)
            (18.48106271455208,3.85354667863002e-8)
            (18.4855656997472,3.890805534957755e-8)
            (18.490389168434454,3.915672097053779e-8)
            (18.49484309496991,3.954047681490422e-8)
            (18.499494137732807,3.9968383111906165e-8)
            (18.50382667722117,4.031295951980377e-8)
            (18.50848596270601,4.069445757896423e-8)
            (18.512804414655463,4.110711283404683e-8)
            (18.517387790980106,4.140131383270855e-8)
            (18.521624801532187,4.178244690293716e-8)
            (18.52606549153343,4.2288678931120594e-8)
            (18.53020868849518,4.266435119699195e-8)
            (18.534706133855668,4.300402384006595e-8)
            (18.538853582540348,4.344375616405634e-8)
            (18.543199471926986,4.383599028355168e-8)
            (18.547231821583015,4.421910066324696e-8)
            (18.55151018918464,4.4751322839898844e-8)
            (18.55549721785627,4.516953631435015e-8)
            (18.55982455563861,4.5497301477661434e-8)
            (18.56380371491794,4.5950537353605716e-8)
            (18.56793872875352,4.6455176647950815e-8)
            (18.57179028564987,4.6848485532768526e-8)
            (18.575946303281103,4.7368045378231825e-8)
            (18.57980390982805,4.783706987393954e-8)
            (18.583947282211067,4.81939697622018e-8)
            (18.587759237041595,4.8646948709598624e-8)
            (18.59172042891999,4.9258508974266904e-8)
            (18.595423188097694,4.9679116096109336e-8)
            (18.599492713031378,5.015660827814351e-8)
            (18.603240872063203,5.066870102127802e-8)
            (18.607190746337725,5.111350727085221e-8)
            (18.61084158970052,5.1566787380525696e-8)
            (18.614681904177434,5.223994197602007e-8)
            (18.618275317745063,5.270343684305841e-8)
            (18.622267863134763,5.3157040477605645e-8)
            (18.625916099717838,5.369834163155447e-8)
            (18.62969508892251,5.425961960720973e-8)
            (18.6332074551122,5.472017972004722e-8)
            (18.636982011606445,5.5417181783385714e-8)
            (18.640505695876193,5.5938257425200316e-8)
            (18.64441291205907,5.640399645367464e-8)
            (18.647968452855075,5.6958023100082975e-8)
            (18.6516181051588,5.7649965138267483e-8)
            (18.65503089457785,5.813264529129384e-8)
            (18.658810411213437,5.882606331191824e-8)
            (18.662310140910698,5.941020348528554e-8)
            (18.666118879690075,5.994388296424517e-8)
            (18.669598204842327,6.050857871083874e-8)
            (18.6731914520504,6.131550302527189e-8)
            (18.676570376609067,6.183731043588665e-8)
            (18.680461053817208,6.255136943260237e-8)
            (18.68400682499152,6.320285247438053e-8)
            (18.687783463709433,6.38459944757131e-8)
            (18.69125573509387,6.44419861547008e-8)
            (18.694926975355198,6.534968274871197e-8)
            (18.69839861851243,6.593695146968028e-8)
            (18.702179508989943,6.668551703994527e-8)
            (18.705836532280177,6.739820639968175e-8)
            (18.709875646418542,6.826154981727588e-8)
            (18.713659003893174,6.900719277378287e-8)
            (18.718140904712964,6.995946212879636e-8)
            (18.722342127049448,7.082987336687327e-8)
            (18.728762822838736,7.223204792812319e-8)
            (18.733829669187397,7.342014991194033e-8)
            (18.737825311510775,7.434905462100498e-8)
            (18.74163873271921,7.527493735880105e-8)
            (18.744675059042354,7.596368555525478e-8)
            (18.74754994040655,7.6675045000247e-8)
            (18.75023698170173,7.72793785472607e-8)
            (18.752759909157543,7.788706185043947e-8)
            (18.75521888473279,7.851369749610578e-8)
            (18.757444934094373,7.90443918443027e-8)
            (18.759498245497493,7.955550756238923e-8)
            (18.761378019264292,8.002748823052751e-8)
            (18.76316869482271,8.044606419178659e-8)
            (18.764833314581892,8.086583309704645e-8)
            (18.766332749622695,8.124684481515255e-8)
            (18.767773253434644,8.160972707429782e-8)
            (18.76900526416853,8.191105184398623e-8)
            (18.770134321221644,8.219904026701305e-8)
            (18.771133764902647,8.245073776443523e-8)
            (18.77205509096557,8.268388700188764e-8)
            (18.77361996461394,8.308524804393644e-8)
            (18.775048703759932,8.344523784480974e-8)
            (18.77665491011891,8.386572879793872e-8)
            (18.778167069757576,8.423956923850819e-8)
            (18.77997676657453,8.475543227669318e-8)
            (18.78160818570632,8.516702276144575e-8)
            (18.78330925148564,8.560182672201257e-8)
            (18.784921478793304,8.60239095750115e-8)
            (18.786851848399383,8.654970820969193e-8)
            (18.788632694177984,8.699117857919419e-8)
            (18.79061570945049,8.759788123912478e-8)
            (18.792415930304767,8.80673573024087e-8)
            (18.794265072689807,8.852254166811487e-8)
            (18.796020055182026,8.899923121888311e-8)
            (18.79814957322443,8.962272758518085e-8)
            (18.80007135605585,9.009389619613611e-8)
            (18.802115305824554,9.076166063580981e-8)
            (18.80398153217036,9.126873313454566e-8)
            (18.805897484379383,9.170670590573736e-8)
            (18.807722253035823,9.222536499228794e-8)
            (18.809742186065108,9.284807922013377e-8)
            (18.811683041547013,9.333829892239025e-8)
            (18.81373734603127,9.39744188321143e-8)
            (18.815645325266196,9.449623706719371e-8)
            (18.81767922608413,9.50363996910319e-8)
            (18.819587651727534,9.555598692073482e-8)
            (18.821742441991002,9.626246241434803e-8)
            (18.823711506409563,9.6775604113842e-8)
            (18.825765377308393,9.738930192160761e-8)
            (18.827678136382605,9.793171302980939e-8)
            (18.829754014688966,9.849111532710628e-8)
            (18.831695587273845,9.90114523287819e-8)
            (18.83386569646169,9.977977476842291e-8)
            (18.835843703719426,1.0030499514493122e-7)
            (18.837882687969095,1.0086167980294067e-7)
            (18.839792329083984,1.0141672219061748e-7)
            (18.841914076193135,1.020294319361615e-7)
            (18.843883804665193,1.0253672996435377e-7)
            (18.84603154924418,1.0332677890138835e-7)
            (18.847998005419456,1.0386605198709727e-7)
            (18.850028642452276,1.04347314181106e-7)
            (18.85193923786754,1.0490492269635961e-7)
            (18.854114634698064,1.0561416760811415e-7)
            (18.85610878159502,1.061002449857359e-7)
            (18.858216351231103,1.0685648700705768e-7)
            (18.86016055234086,1.0740941492950226e-7)
            (18.86219784102974,1.0782690654408581e-7)
            (18.864119081436435,1.0837225401652367e-7)
            (18.866348243388373,1.0920054536866913e-7)
            (18.868360700368417,1.0966454879849896e-7)
            (18.870431960383865,1.1034411940123901e-7)
            (18.872354772476104,1.1091013033423732e-7)
            (18.874410406633263,1.1127527392985173e-7)
            (18.876348841700825,1.1179919882236373e-7)
            (18.878373776730452,1.1260134337602224e-7)
            (18.880334317071643,1.1309892906130061e-7)
            (18.882363333019423,1.1343558047125942e-7)
            (18.884283036188133,1.1396906808554038e-7)
            (18.886519209851606,1.1478025542352983e-7)
            (18.888540502158715,1.1518905787964506e-7)
            (18.890629492551437,1.158898403589032e-7)
            (18.892565320065707,1.1643264700088527e-7)
            (18.89462129388963,1.1667322747432897e-7)
            (18.896563887514958,1.1717935913041246e-7)
            (18.898610687348828,1.1796753322814346e-7)
            (18.900590880868076,1.184115406815989e-7)
            (18.902646210105246,1.1869610563836748e-7)
            (18.904587121047783,1.1918689602796534e-7)
            (18.906815493307086,1.1991940485596363e-7)
            (18.90884625720371,1.2027653809244836e-7)
            (18.910965287251734,1.209075907388791e-7)
            (18.91293129377408,1.2139417404447773e-7)
            (18.915029315097396,1.2157920405748173e-7)
            (18.917006276278382,1.2201062670875094e-7)
            (18.919297448150147,1.2285611827327115e-7)
            (18.92136147875228,1.2316862662242435e-7)
            (18.923474965369326,1.2360365498971508e-7)
            (18.92544778709911,1.2408318341977636e-7)
            (18.92760517722901,1.2420728268921839e-7)
            (18.929632701857383,1.245571379438693e-7)
            (18.931730818667727,1.2533151280248553e-7)
            (18.933766151891607,1.2568748390171584e-7)
            (18.935878817119413,1.255664408886771e-7)
            (18.93788733626448,1.2599554756970675e-7)
            (18.940050236546973,1.2659022474527903e-7)
            (18.942143970494556,1.2682913171100756e-7)
            (18.944351634462873,1.2702636331598946e-7)
            (18.94642453343852,1.2734229434301805e-7)
            (18.94872953840752,1.2768102009462976e-7)
            (18.950865793048074,1.278919950118342e-7)
            (18.953172973927725,1.282626477695109e-7)
            (18.95531413159655,1.28522021053306e-7)
            (18.95761782638334,1.2852878727254941e-7)
            (18.959777492826465,1.2875998496299103e-7)
            (18.96220317238686,1.2908795118098996e-7)
            (18.96444081401682,1.2921181246245226e-7)
            (18.966834612588567,1.2932182336459413e-7)
            (18.969068470789107,1.2952751851018522e-7)
            (18.971524645014018,1.2938502857402797e-7)
            (18.973824773938027,1.2949139123039685e-7)
            (18.97641407038623,1.2972716763594128e-7)
            (18.978801176361756,1.2977641827024744e-7)
            (18.981358884109657,1.2950543644229685e-7)
            (18.983761270977617,1.296339602365339e-7)
            (18.986489454866632,1.293517624585626e-7)
            (18.989034552210814,1.2930745389402542e-7)
            (18.991897161668966,1.292584752135812e-7)
            (18.994554660668822,1.2921504937245712e-7)
            (18.997485895507463,1.2849459069293704e-7)
            (19.000261716728627,1.2846446185838418e-7)
            (19.003592533857393,1.280321103079812e-7)
            (19.006709715798912,1.27673275696156e-7)
            (19.010430244335847,1.2733864897941741e-7)
            (19.013985858979783,1.267664524666248e-7)
            (19.01849520144732,1.2603316390820414e-7)
            (19.023038075259695,1.248084682656911e-7)
            (19.027400932813148,1.2380649831543004e-7)
            (19.030822250727255,1.2305105338155958e-7)
            (19.03411210019865,1.2228639120532622e-7)
            (19.037158989469756,1.2159252896598695e-7)
            (19.040119785783755,1.2079805533143024e-7)
            (19.0429851269468,1.2017553299965635e-7)
            (19.04576528122009,1.1927720334075245e-7)
            (19.04851350248236,1.1884195472824698e-7)
            (19.05116559082412,1.1777346707865184e-7)
            (19.053840414408864,1.1761418192035496e-7)
            (19.05639502376311,1.1667694467880448e-7)
            (19.059062054707436,1.1581443471223254e-7)
            (19.06154331967758,1.1552643502557161e-7)
            (19.064189124199068,1.1303203130531532e-7)
            (19.066578500984214,1.1224799093350251e-7)
            (19.06889442428854,1.1242727593520328e-7)
            (19.071098319470217,1.1124580916753771e-7)
            (19.073718672390562,1.1028370942356313e-7)
            (19.076109399146812,1.0994324219473159e-7)
            (19.078642340194907,1.073821367808837e-7)
            (19.080933054297507,1.0645594713769175e-7)
            (19.08316987053357,1.0679832800286468e-7)
            (19.08530624364952,1.0547557851546877e-7)
            (19.087918429513685,1.0447584642411388e-7)
            (19.090276273619377,1.0412875644193503e-7)
            (19.092775237069418,1.0133413742806763e-7)
            (19.095028084564213,1.003192807614985e-7)
            (19.097219823033726,1.007963452422645e-7)
            (19.099319309802123,9.931212034430277e-8)
            (19.10167744685904,9.845685455793349e-8)
            (19.10396884676831,9.786207488702272e-8)
            (19.106470580173884,9.537398481747515e-8)
            (19.108750368786893,9.440272682384255e-8)
            (19.111011456127343,9.438594680878202e-8)
            (19.113160806447528,9.301027208818646e-8)
            (19.115686111331268,9.209679353266835e-8)
            (19.118014458211544,9.143760438781547e-8)
            (19.120525669821184,8.902262595482496e-8)
            (19.122814947675014,8.78973070939906e-8)
            (19.125108530445605,8.810123343278213e-8)
            (19.127296693192605,8.664956929458806e-8)
            (19.12993335298668,8.551774324934023e-8)
            (19.132334665376987,8.488053883698157e-8)
            (19.134883240050815,8.248839388234322e-8)
            (19.137216166096017,8.12546752065906e-8)
            (19.139573107280096,8.161547524793048e-8)
            (19.141828949209245,8.008335165118366e-8)
            (19.144611970419486,7.887018829487731e-8)
            (19.147118393800877,7.825101192874173e-8)
            (19.149761988375378,7.577686215634248e-8)
            (19.152182683990183,7.446702216161135e-8)
            (19.154632284099854,7.496689328311447e-8)
            (19.156984156795254,7.332398651025869e-8)
            (19.159637119753157,7.220311151171139e-8)
            (19.162210957626392,7.129965411033889e-8)
            (19.165000717654824,6.938013511099115e-8)
            (19.16758818437253,6.813648563283136e-8)
            (19.170287312773606,6.79402130815413e-8)
            (19.172852079486194,6.648699339476662e-8)
            (19.175841711607085,6.534616749123434e-8)
            (19.17860974571851,6.431770285428491e-8)
            (19.181594964451286,6.272142170651812e-8)
            (19.184374255898334,6.132485325155842e-8)
            (19.187344742585836,6.123602033164361e-8)
            (19.190173555053416,5.974559760781227e-8)
            (19.19351334183718,5.8395072332169527e-8)
            (19.196596268421587,5.7238045879156384e-8)
            (19.19990840083327,5.602299405118437e-8)
            (19.20302223620763,5.4474552572589553e-8)
            (19.20648046339194,5.430038261921657e-8)
            (19.209781021024934,5.273830659222017e-8)
            (19.21371431827026,5.125276253398e-8)
            (19.217383495957346,4.9916899567756934e-8)
            (19.221460007330595,4.8728281549450445e-8)
            (19.22536452325887,4.7206711167267485e-8)
            (19.230480059843224,4.594027886486036e-8)
            (19.235253014039905,4.4348355262523084e-8)
            (19.240937524460552,4.1917250586129896e-8)
            (19.246449313033523,4.024808375972009e-8)
            (19.251690846849407,3.6751328175243965e-8)
            (19.256389789186315,3.543073813897202e-8)
            (19.260735038381135,3.235602108917367e-8)
            (19.264972045830696,3.2629885929958057e-8)
            (19.26886945672943,3.093501306972592e-8)
            (19.27258376748724,2.843216603006349e-8)
            (19.276125083481517,2.7384092313729448e-8)
            (19.280163959139404,2.565332545074269e-8)
            (19.28392278548894,2.359141998761482e-8)
            (19.287865194400307,2.374551440669129e-8)
            (19.291480155053048,2.241976711135801e-8)
            (19.29501084966453,2.0182726703041255e-8)
            (19.29837772011882,1.9453910088082706e-8)
            (19.302250106754446,1.7859662579246307e-8)
            (19.305858460894584,1.6214459352270507e-8)
            (19.30969579785215,1.6392949721733865e-8)
            (19.31322352253996,1.535341845494679e-8)
            (19.316722397748723,1.3298976067342894e-8)
            (19.320059994949034,1.2762478573361132e-8)
            (19.323909441139357,1.1407830532762661e-8)
            (19.327495380013403,1.004098241740612e-8)
            (19.33131378315957,1.019523794156871e-8)
            (19.33483809663265,9.387708927131077e-9)
            (19.338384010159842,7.501556317217535e-9)
            (19.3417664467123,7.0848598717766565e-9)
            (19.345665484871212,6.007827020731389e-9)
            (19.34929441385883,4.864516199312978e-9)
            (19.35314435793376,4.931486009338389e-9)
            (19.35671489579552,4.321285248505826e-9)
            (19.36036408743022,2.6099125598977096e-9)
            (19.36384323727277,2.261596232533179e-9)
            (19.367838076206798,1.4791912369129118e-9)
            (19.371553066019423,5.370090373970971e-10)
            (19.375472200783882,4.571044777997151e-10)
            (19.37912599545109,1.5792552373123927e-11)
            (19.382926686665815,-1.4975010653071096e-9)
            (19.386545745702076,-1.814973691297723e-9)
            (19.390669010785576,-2.3161450195275958e-9)
            (19.3945029203644,-3.0654119858698864e-9)
            (19.398526810332825,-3.3263767504981923e-9)
            (19.402297667418296,-3.6263588495086666e-9)
            (19.4062932587725,-4.9125779521004186e-9)
            (19.41009013852376,-5.218373916149507e-9)
            (19.414367733451286,-5.49482024142e-9)
            (19.41834932249706,-6.059249845424121e-9)
            (19.42251816380296,-6.487940971246589e-9)
            (19.42644240895785,-6.674877158032023e-9)
            (19.43067043114779,-7.719345562281797e-9)
            (19.43467814118471,-8.010736324475523e-9)
            (19.439136814606155,-8.150210049976756e-9)
            (19.443295985059198,-8.547426152873432e-9)
            (19.447657571122104,-9.08567345088405e-9)
            (19.451776803293193,-9.188462084585552e-9)
            (19.456268960701316,-1.0003084762739117e-8)
            (19.46051727749307,-1.026177287421154e-8)
            (19.465190675532607,-1.0350133504349524e-8)
            (19.46956248272211,-1.0606844909029706e-8)
            (19.474170132129085,-1.1179955429717491e-8)
            (19.47853060966875,-1.1224301971829882e-8)
            (19.483316835989786,-1.1843307534405912e-8)
            (19.48783654822577,-1.2048806062990014e-8)
            (19.492767561686108,-1.2143093075942625e-8)
            (19.497394191078996,-1.228820873559333e-8)
            (19.502304074793763,-1.2834323351647419e-8)
            (19.506955446745277,-1.2838185455671748e-8)
            (19.51207010842051,-1.3305869722819923e-8)
            (19.516897818173025,-1.3445115372767783e-8)
            (19.52213895957921,-1.3568935285626059e-8)
            (19.527070536638522,-1.3628123555169489e-8)
            (19.532340957586303,-1.4110186068498593e-8)
            (19.537336412978348,-1.4082322350273876e-8)
            (19.54282346520732,-1.4442695147839396e-8)
            (19.548005240396346,-1.4512476311198185e-8)
            (19.553619210105552,-1.4664490923860322e-8)
            (19.558915037053392,-1.4658305333277343e-8)
            (19.564608776361933,-1.5062476271263855e-8)
            (19.570007644097252,-1.500526855763022e-8)
            (19.57592469467074,-1.5294157434664766e-8)
            (19.581519239467276,-1.5298922916856694e-8)
            (19.58758042687005,-1.5466077430653013e-8)
            (19.59331098757279,-1.5410033268943738e-8)
            (19.599499778754176,-1.5737808063228786e-8)
            (19.605371725195766,-1.5651150779278485e-8)
            (19.611793191044864,-1.5892651056957913e-8)
            (19.617874879085992,-1.5840941152198732e-8)
            (19.62447143742644,-1.600828875155871e-8)
            (19.630721351272733,-1.5913299110362134e-8)
            (19.637491815859175,-1.6173472664857558e-8)
            (19.643922308262855,-1.6057895145478528e-8)
            (19.650943065617774,-1.6263987247520334e-8)
            (19.657605866106525,-1.6165528296125497e-8)
            (19.664843984754324,-1.6321399259263182e-8)
            (19.671716674961512,-1.6195024363150872e-8)
            (19.679177249891175,-1.6397246747037793e-8)
            (19.686274115393285,-1.625502617216563e-8)
            (19.694014421307944,-1.642833722894931e-8)
            (19.701377406645673,-1.6292492072252922e-8)
            (19.709387773865657,-1.6428347988227068e-8)
            (19.717012353425897,-1.6276071915886094e-8)
            (19.725301198183548,-1.6427323907975207e-8)
            (19.733202638269667,-1.6262330695800703e-8)
            (19.74181529444501,-1.639893569353745e-8)
            (19.750030616278803,-1.6234189944214125e-8)
            (19.758977368069637,-1.634187338782512e-8)
            (19.767518128515118,-1.616821908760643e-8)
            (19.77681230710325,-1.627098797280896e-8)
            (19.78569691812234,-1.6087817800033573e-8)
            (19.79537694479886,-1.617926040805517e-8)
            (19.80464075033878,-1.5993248345195883e-8)
            (19.814732573470625,-1.6061417592481876e-8)
            (19.82440112978779,-1.587057539710042e-8)
            (19.834926723466875,-1.592126810488866e-8)
            (19.84502543140415,-1.572421294280438e-8)
            (19.856020585074326,-1.575824530926629e-8)
            (19.86658582636085,-1.555761039725e-8)
            (19.87808683530254,-1.5568195258357645e-8)
            (19.889155199929913,-1.536539773604941e-8)
            (19.901194684562654,-1.53470434173075e-8)
            (19.912801361994553,-1.5145892091280285e-8)
            (19.92541607776424,-1.5084611917856374e-8)
            (19.937600697870707,-1.4898831793274485e-8)
            (19.952236972593667,-1.545559772744236e-8)
            (19.96546653849675,-1.591623901339742e-8)
            (19.9793066325278,-1.4931581273794777e-8)
            (19.992603857874986,-1.5440026060946353e-8)
            (20.0,-1.359234517209886e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={9f935c2f-9b0b-4534-9a25-9125f7ce6a0e}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (0.0,0.0)
            (0.001,-7.430885596359105e-15)
            (0.011,2.231163929704095e-11)
            (0.018983628497318387,6.233187917422893e-11)
            (0.026597039897731278,9.407673774536702e-11)
            (0.033506914994432146,7.742935930224463e-11)
            (0.039990902547396213,9.546685283910491e-11)
            (0.04652374631898279,1.4067442509096728e-10)
            (0.052840281427460896,1.5089743824791683e-10)
            (0.05915904643539661,1.1882964376266448e-10)
            (0.06516541697076607,1.4176450468346137e-10)
            (0.07152231499092165,1.7762243364874587e-10)
            (0.07767260222298522,1.7428738068715756e-10)
            (0.08400479194206598,1.948162241575423e-10)
            (0.08991397502354484,2.0887066754420453e-10)
            (0.09618632629747949,2.0856056559801406e-10)
            (0.10202423141082688,2.178789350175392e-10)
            (0.10825849340791283,2.5680374118062155e-10)
            (0.11401014743794988,2.6567920544046683e-10)
            (0.11996996889528296,2.614988840111666e-10)
            (0.12552888395225906,2.757985663335088e-10)
            (0.13150579244531047,2.9989691770626606e-10)
            (0.13704316664223906,3.0575155463938193e-10)
            (0.14288946733435054,3.239206880540235e-10)
            (0.14829316277956642,3.343810393311648e-10)
            (0.15392187038111618,3.424800797560045e-10)
            (0.15917939100454853,3.534717823991303e-10)
            (0.16488680497333272,3.7002419893815567e-10)
            (0.1701460322320323,3.7474193953814127e-10)
            (0.17562093732195136,4.007429620597823e-10)
            (0.18070113123398546,4.1247865619441945e-10)
            (0.18606402008640682,4.0349236165414015e-10)
            (0.19106811288323902,4.1354194825617837e-10)
            (0.19650076640873923,4.498136458882772e-10)
            (0.20148876294430132,4.5533029206972384e-10)
            (0.2066296933211269,4.5456868390621695e-10)
            (0.21142089352730734,4.676905186060032e-10)
            (0.21657274910263188,4.806134046417098e-10)
            (0.2213592506377759,4.85574971566095e-10)
            (0.22649416990106794,5.091152559584567e-10)
            (0.23121175579303027,5.165199544584213e-10)
            (0.23606881673672167,5.198076060436405e-10)
            (0.24061259684299846,5.312974791207694e-10)
            (0.24559429693694615,5.41877519966955e-10)
            (0.25018605868267785,5.446927797486257e-10)
            (0.2550095559201961,5.746096534124773e-10)
            (0.2594616212449205,5.843047444678061e-10)
            (0.26409500041475237,5.7018584396128e-10)
            (0.2684369290515687,5.818267486691524e-10)
            (0.2732599493281864,6.110962825372766e-10)
            (0.27766381366915094,6.129781512209541e-10)
            (0.28219351098298,6.236457207759482e-10)
            (0.2863991924183161,6.354330845461275e-10)
            (0.2908653055541426,6.318626197240789e-10)
            (0.2950438339892676,6.384728643165999e-10)
            (0.29968230165866794,6.694201855872937e-10)
            (0.303893221796593,6.728334700787851e-10)
            (0.3081645107788402,6.759394100255863e-10)
            (0.3121539779071026,6.885126329266074e-10)
            (0.3165042876368519,6.880153837978674e-10)
            (0.32054888629262024,6.914113696134579e-10)
            (0.32495439734387016,7.262865019570927e-10)
            (0.32896246574799254,7.32401163933974e-10)
            (0.33301917526032004,7.211674787518323e-10)
            (0.33682987905074624,7.343216678073975e-10)
            (0.341118474060089,7.4757670932134e-10)
            (0.34505291944937294,7.472475176147661e-10)
            (0.34920413856520205,7.756814861085531e-10)
            (0.3530083273090221,7.84608790350893e-10)
            (0.356901073989423,7.680154305020144e-10)
            (0.3605738540115747,7.804639406164163e-10)
            (0.36441634986490196,7.986481924790989e-10)
            (0.36814566784660174,8.008632758397849e-10)
            (0.37204591565531736,8.036883708853128e-10)
            (0.3756943150570148,8.104565629310749e-10)
            (0.3796713932530844,8.235125288064006e-10)
            (0.3833364018748885,8.274348978773615e-10)
            (0.3871904637297397,8.379891675289108e-10)
            (0.3907661720905819,8.45621857483257e-10)
            (0.3945847284439401,8.460740885544922e-10)
            (0.39814035010985843,8.516556354241677e-10)
            (0.40201838856616723,8.700860304422355e-10)
            (0.40558073334764083,8.744408155085468e-10)
            (0.40930181415646666,8.765374478347324e-10)
            (0.41276825488054114,8.845919783626944e-10)
            (0.41653947359752963,8.914314319696211e-10)
            (0.42003620808495257,8.948935222313272e-10)
            (0.4238174756996555,9.109709206610667e-10)
            (0.4272945237530102,9.162266582352062e-10)
            (0.4309368547439305,9.163803720645481e-10)
            (0.4343424099420791,9.237167206387152e-10)
            (0.4381310292691298,9.336886340789922e-10)
            (0.44161671470608765,9.351736644612321e-10)
            (0.44533472023751386,9.528558125663983e-10)
            (0.4487695236593303,9.59354420924611e-10)
            (0.452430428037779,9.519497409001862e-10)
            (0.45586086784416,9.57872628445951e-10)
            (0.45977554010920424,9.819812709902905e-10)
            (0.4633424407659188,9.81039993837291e-10)
            (0.467132334990156,9.9102584697878e-10)
            (0.47065747995510976,9.976861464177297e-10)
            (0.47458321021282285,9.973324640725542e-10)
            (0.47826720118491806,9.950636614147709e-10)
            (0.48273357221689334,1.0450614502498207e-9)
            (0.48677797652558075,1.0277575843590852e-9)
            (0.49157557420174536,1.0727206341068487e-9)
            (0.4961704100163576,1.0325237678329656e-9)
            (0.5022221713501493,1.183069608223064e-9)
            (0.5060992241399176,1.1850300735963949e-9)
            (0.5096095313273623,1.1653477519554025e-9)
            (0.512468144112524,1.1826027548102135e-9)
            (0.5152229139936702,1.1691178829636683e-9)
            (0.5176577476953242,1.179396924217732e-9)
            (0.5199749684392699,1.175176112472445e-9)
            (0.522393242174938,1.1797633564363592e-9)
            (0.5247174070763893,1.1823167547474457e-9)
            (0.5267710823373133,1.1852263180098158e-9)
            (0.5287392224163551,1.1855756178804962e-9)
            (0.5304670501577354,1.1888267393576275e-9)
            (0.5321054386818324,1.1891728852862885e-9)
            (0.5338077405927026,1.1913127402078966e-9)
            (0.5354308407749735,1.1939737590552315e-9)
            (0.536802112261951,1.195663284789297e-9)
            (0.5380962167484429,1.196468717274402e-9)
            (0.5390678003369872,1.1978546087602598e-9)
            (0.5399582752994471,1.1987651174103816e-9)
            (0.5411931496317737,1.2002175717893171e-9)
            (0.5423668933742234,1.2017596609023084e-9)
            (0.543899280796666,1.2026902889665395e-9)
            (0.5453582884413768,1.2059408650552194e-9)
            (0.5469686001514189,1.2074123218209927e-9)
            (0.5485200441395157,1.2077966507495889e-9)
            (0.5503021074062672,1.2101775991560025e-9)
            (0.5519595410358961,1.2127630526954404e-9)
            (0.5538370781456755,1.2145608741803859e-9)
            (0.5555355264856877,1.2158653031360516e-9)
            (0.557278372282371,1.218292361281733e-9)
            (0.5589377891885705,1.219598220277864e-9)
            (0.5609970316730942,1.2206675749336015e-9)
            (0.5628512692242624,1.2250502487106826e-9)
            (0.5648503405352838,1.226941301896346e-9)
            (0.5666624882401644,1.2262410205930967e-9)
            (0.5685012089833604,1.2297456932177994e-9)
            (0.5702569098964514,1.2303701985462613e-9)
            (0.5722372934779639,1.232105078728089e-9)
            (0.5741386563417024,1.2353198076899555e-9)
            (0.5761807580462683,1.237117439266559e-9)
            (0.578060767663299,1.2374208506158663e-9)
            (0.5800137608667897,1.2401667204656067e-9)
            (0.5818588461318059,1.241364499328453e-9)
            (0.5840221625716966,1.2424792439935949e-9)
            (0.5859815839329421,1.245641897921613e-9)
            (0.5880278178245648,1.2465233161963895e-9)
            (0.5899168293286037,1.2484743837936461e-9)
            (0.5919052317785477,1.2499312878680898e-9)
            (0.5937866946997944,1.2517096322275302e-9)
            (0.5957876325653623,1.2526087527205175e-9)
            (0.5977215645397816,1.2544660830747385e-9)
            (0.5997352514944944,1.2561155320185235e-9)
            (0.6016307229019529,1.2573034221882574e-9)
            (0.6037709874033423,1.2587420855493381e-9)
            (0.6057343153394329,1.2600180352188221e-9)
            (0.6078012117122428,1.2611473299906783e-9)
            (0.6097169491101243,1.262542967866371e-9)
            (0.6117573852967321,1.2637538684500643e-9)
            (0.6136732380835634,1.2647957733662816e-9)
            (0.6158451926640299,1.265950007217251e-9)
            (0.6178205162211651,1.266085450191082e-9)
            (0.6198591076455227,1.2676420486902654e-9)
            (0.6217605015284607,1.2684029260661806e-9)
            (0.6238322090251207,1.2695959481195374e-9)
            (0.6257701994816827,1.2698914066087346e-9)
            (0.6279409873375286,1.2711566272348614e-9)
            (0.6299126264940081,1.2704431097915716e-9)
            (0.6319286804725127,1.2716974817592138e-9)
            (0.6338203183164431,1.2728966658277755e-9)
            (0.6359384168129454,1.2739763361497363e-9)
            (0.637902279478247,1.272153903577839e-9)
            (0.640041075939242,1.27333438676807e-9)
            (0.6419958970422234,1.2739222645014857e-9)
            (0.644003473883362,1.2746987232886394e-9)
            (0.6458966192209407,1.2745232675743763e-9)
            (0.6480789895776342,1.275985349301199e-9)
            (0.6500716287812784,1.2727880581435707e-9)
            (0.6521707791758133,1.2734656437839823e-9)
            (0.6541047929970473,1.2751907586185957e-9)
            (0.6561223705046167,1.2755854703972231e-9)
            (0.6580305615801018,1.2738135459797677e-9)
            (0.6600532062661769,1.274315062161472e-9)
            (0.662014041209612,1.2752096643587047e-9)
            (0.6640693791767242,1.2768874030457581e-9)
            (0.6660014483347844,1.2724998042157335e-9)
            (0.6681612524021217,1.273689971189554e-9)
            (0.6701484571419192,1.2740963304882365e-9)
            (0.6722465234002929,1.2741390199360433e-9)
            (0.6741960889149491,1.271442664063801e-9)
            (0.6762903813273856,1.2718733301411694e-9)
            (0.6782520486857381,1.2717928440707238e-9)
            (0.6804463488409132,1.273092875742759e-9)
            (0.6824553464737956,1.2658179307478945e-9)
            (0.6845495694822109,1.2652474899689292e-9)
            (0.6865068573914995,1.2708906397789863e-9)
            (0.6886584486844735,1.2705753008332967e-9)
            (0.6906644166277869,1.2600808177374286e-9)
            (0.6928771558796931,1.2608870946672436e-9)
            (0.6949060539359353,1.2652863246665773e-9)
            (0.6970179052701097,1.2633969439752232e-9)
            (0.6990018934060824,1.2581812653114296e-9)
            (0.7012389059153927,1.2599609510178138e-9)
            (0.7033053358214851,1.2553090127748744e-9)
            (0.7055297914351931,1.255263690980266e-9)
            (0.7075826682996522,1.252536634868794e-9)
            (0.7097463725335214,1.2513060332854754e-9)
            (0.7117854450747398,1.250667674659137e-9)
            (0.7141325879487405,1.254362775613335e-9)
            (0.7162754149880197,1.236515223386748e-9)
            (0.7185291780157911,1.2343909249598021e-9)
            (0.7206243612237767,1.2487818216007595e-9)
            (0.7228844824270719,1.2453794262779193e-9)
            (0.7250148218832325,1.2274878267523155e-9)
            (0.72748924295866,1.2330649482316064e-9)
            (0.7297290954723307,1.2305223577262978e-9)
            (0.7320524570045124,1.225569329100592e-9)
            (0.7342275920092771,1.2277738401586656e-9)
            (0.736646529711369,1.2299581249945832e-9)
            (0.73891902846929,1.2098877295802084e-9)
            (0.7415405530224541,1.218194027407077e-9)
            (0.7439162469198833,1.2083438331708828e-9)
            (0.7463813720372602,1.201494170588592e-9)
            (0.7487072622986229,1.2139053805239634e-9)
            (0.7514030834956338,1.2232003831276922e-9)
            (0.7539155436068156,1.1685192468490618e-9)
            (0.7567669061514095,1.1773250665555547e-9)
            (0.7593800950960572,1.2066917685326996e-9)
            (0.762163105321681,1.1969506701698049e-9)
            (0.7648158766961844,1.1673616705594942e-9)
            (0.7680974925357402,1.220607575957427e-9)
            (0.7711329025297242,1.1240120589618344e-9)
            (0.7746763595057751,1.1693907698622252e-9)
            (0.7780131413174671,1.1692602442003365e-9)
            (0.782171875217567,1.3375615209608417e-9)
            (0.7864519969818633,8.523416867316133e-10)
            (0.7911846475000137,1.177656965349935e-9)
            (0.7949259693386896,1.091889234078842e-9)
            (0.7985580112592182,1.0022347595772167e-9)
            (0.8018865057850689,1.3124667904343022e-9)
            (0.8051030982152342,1.1814564667131395e-9)
            (0.8080672838303787,1.3141836163640843e-9)
            (0.8110598833256383,1.3089167817528346e-9)
            (0.8138542375510305,1.285818408124132e-9)
            (0.8167144086771456,1.2927052674315686e-9)
            (0.8194002048552896,1.3798521557556106e-9)
            (0.8221639358041277,1.3710359949061676e-9)
            (0.8247701785539078,1.3768480742107122e-9)
            (0.8274615146468116,1.3850714799132387e-9)
            (0.8300080423011404,1.4355684285937351e-9)
            (0.8326417749614468,1.439956787942428e-9)
            (0.8351427243602392,1.4477152031496862e-9)
            (0.8377314056304975,1.4566716654750204e-9)
            (0.8401977184721209,1.499030262829784e-9)
            (0.8427504468348102,1.5051161029713499e-9)
            (0.8451906989817496,1.5142981948807437e-9)
            (0.8477155227485805,1.523887814593858e-9)
            (0.850136832137172,1.5605649928920165e-9)
            (0.8526401634182315,1.5675108004367108e-9)
            (0.8550485445854661,1.5783284187136316e-9)
            (0.8575363742718448,1.5880860815468345e-9)
            (0.8599371368935697,1.620397611067679e-9)
            (0.8624145757640408,1.6277880362181757e-9)
            (0.8648124662266006,1.640338276411522e-9)
            (0.8672844526916688,1.650056702831971e-9)
            (0.8696838903496852,1.6786663510944475e-9)
            (0.8721548948508849,1.6863211133885286e-9)
            (0.8745599809656893,1.7006278480666093e-9)
            (0.8770344197950916,1.7103017073746993e-9)
            (0.8794491386135508,1.7353057158582329e-9)
            (0.88193121779337,1.7433823760724345e-9)
            (0.8843594574626698,1.7590204359607907e-9)
            (0.8868534279074171,1.7692415678811747e-9)
            (0.8892991161607521,1.7894231249856604e-9)
            (0.8918092147701883,1.7992166630174295e-9)
            (0.8942763418415404,1.813939849155538e-9)
            (0.8968069518772784,1.8265338986733753e-9)
            (0.8992996918635847,1.839479024854001e-9)
            (0.9018553641545753,1.8527493928646013e-9)
            (0.9043781235909929,1.8660347801360842e-9)
            (0.9069636969961838,1.8782421805092915e-9)
            (0.909521231164624,1.8936969948639306e-9)
            (0.9121419262693563,1.9001908886706776e-9)
            (0.9147394352327297,1.9259430488816293e-9)
            (0.9174009807277227,1.931857948681082e-9)
            (0.9200442656589426,1.946462322152378e-9)
            (0.922752991912296,1.954254771161733e-9)
            (0.9254486769331683,1.9778715510929124e-9)
            (0.9282118553781483,1.9837857151645617e-9)
            (0.9309675219894129,2.000336694489761e-9)
            (0.9337935144490082,2.0050156591837682e-9)
            (0.9366181505514976,2.033064072002142e-9)
            (0.9395169343437281,2.0375261084114256e-9)
            (0.9424213088401405,2.0512005753977174e-9)
            (0.9454048602341489,2.05371390467116e-9)
            (0.9484024179174176,2.089748546259966e-9)
            (0.9514859181623103,2.091678385260889e-9)
            (0.9545936144647735,2.1001847905394158e-9)
            (0.9577962488087782,2.098962539556625e-9)
            (0.9610369772379674,2.1501660836345925e-9)
            (0.9643854111857629,2.1468717196658656e-9)
            (0.96779047605474,2.1468419549551876e-9)
            (0.971321263230039,2.1369996088708857e-9)
            (0.9749388849548783,2.2217557878690653e-9)
            (0.9787114153108154,2.2030319657802658e-9)
            (0.9826190241686168,2.192895258327108e-9)
            (0.9867294093069908,2.1498926495261636e-9)
            (0.9910862527094301,2.3476183949802165e-9)
            (0.995751020119403,2.2414832225980203e-9)
            (1.0009783476014513,2.2759375451951005e-9)
            (1.006674307752258,1.892972951273754e-9)
            (1.012595612704857,2.8589408622289066e-9)
            (1.018007155937662,2.7226727275776264e-9)
            (1.02248584354128,2.318554582477355e-9)
            (1.026580016187891,2.538564244454536e-9)
            (1.030236699334644,2.3108714475979783e-9)
            (1.0337235829740135,2.368682615156526e-9)
            (1.037727375222609,2.3062778350118795e-9)
            (1.0415302004194258,2.241911662959272e-9)
            (1.0453743781217595,2.3404041138378875e-9)
            (1.0490498972532507,2.3333720324182132e-9)
            (1.0525364055687993,2.2024217856158032e-9)
            (1.0558681159792664,2.235888084831263e-9)
            (1.059724017625644,2.175967468189875e-9)
            (1.0633359029861367,2.1353184871916843e-9)
            (1.0672743571043302,2.204781426230871e-9)
            (1.0708394027769839,2.1902910602938944e-9)
            (1.0742590026703431,2.1088507792057523e-9)
            (1.0775205064370947,2.1290837918704667e-9)
            (1.0812938256872844,2.0684212686625696e-9)
            (1.084841960629352,2.0377418442231226e-9)
            (1.0887865024669898,2.099922084277529e-9)
            (1.0923486401272995,2.084115153273242e-9)
            (1.095782125460438,2.0199869512553004e-9)
            (1.099055386332446,2.037433263719376e-9)
            (1.102836751105901,1.9801354707366974e-9)
            (1.1064017619168218,1.9554561762652404e-9)
            (1.1104088619844343,2.0112617392548528e-9)
            (1.1140252651951639,1.9960775361260595e-9)
            (1.117525388691797,1.9435039484432645e-9)
            (1.1208612734392203,1.959500920872468e-9)
            (1.1247079677171201,1.9054607938225027e-9)
            (1.1283412499054075,1.8852743489423638e-9)
            (1.1324498054626144,1.9360654092487065e-9)
            (1.1361609190081237,1.922249657709896e-9)
            (1.1397676309712754,1.877598397212761e-9)
            (1.1432048286456258,1.892896600494884e-9)
            (1.147161401168421,1.8421964769257164e-9)
            (1.1509032309202576,1.8255013378344715e-9)
            (1.1551448823219466,1.871991722898296e-9)
            (1.1589842920930689,1.8599354902807803e-9)
            (1.1627326997902103,1.8210808790466488e-9)
            (1.1663053258895546,1.8359963457023485e-9)
            (1.1704114166448865,1.7887591822712742e-9)
            (1.1742978894689624,1.7748766573520397e-9)
            (1.1787021631055556,1.817429867751013e-9)
            (1.182701240469915,1.807348479189676e-9)
            (1.1866258275090449,1.7729616641916217e-9)
            (1.1903673560903931,1.787589944656234e-9)
            (1.1946612929843186,1.7440012091614688e-9)
            (1.1987276425162778,1.7324735769480616e-9)
            (1.203324890867987,1.7711492914815907e-9)
            (1.2075155231014973,1.7631369745497133e-9)
            (1.211653126056143,1.7324431357643956e-9)
            (1.2155990879726664,1.7467243971893589e-9)
            (1.2201200558433283,1.707027826831934e-9)
            (1.2244026887443125,1.6975748370681326e-9)
            (1.229225845577897,1.7321548919518105e-9)
            (1.2336423132553485,1.7262166624268394e-9)
            (1.238034600601414,1.6988495574580104e-9)
            (1.2422248602726285,1.7126057286331086e-9)
            (1.2470146596962448,1.6771147845501524e-9)
            (1.2515528453853981,1.6696006776709312e-9)
            (1.2566391729846154,1.699636293381691e-9)
            (1.2613198968262649,1.6957010659649756e-9)
            (1.266015871065722,1.6716030029612473e-9)
            (1.2704968831845995,1.6845727539634055e-9)
            (1.2756015989821274,1.6536292774540377e-9)
            (1.280439151029156,1.648034298016486e-9)
            (1.2858320479246166,1.6729356829771616e-9)
            (1.2908213363340286,1.6708693608888298e-9)
            (1.2958794116911618,1.6502064102792696e-9)
            (1.3007061153831736,1.6621042010735468e-9)
            (1.306177636117258,1.6359746889793045e-9)
            (1.3113646109745054,1.6323645024118752e-9)
            (1.317116328029209,1.6515958838797877e-9)
            (1.3224668272639122,1.6512024743839002e-9)
            (1.3279568220462965,1.6342546920307392e-9)
            (1.3331945736657875,1.6448586853546273e-9)
            (1.3390930257965306,1.623557318314993e-9)
            (1.3446883218263275,1.6220216359976318e-9)
            (1.350863853717582,1.6353724128461501e-9)
            (1.3566399843241397,1.636419342058651e-9)
            (1.362644339144947,1.6233951340910602e-9)
            (1.3683705028405038,1.6326462811322423e-9)
            (1.3747679263027974,1.6158365064376342e-9)
            (1.3808430536297425,1.6163972636854459e-9)
            (1.3875247916150375,1.6242138256794796e-9)
            (1.393807131019559,1.6264759588691514e-9)
            (1.400422178287939,1.617296361330507e-9)
            (1.406728375432471,1.6253376406060836e-9)
            (1.4137149926285337,1.6124560714397847e-9)
            (1.4203598755524989,1.6149786215300382e-9)
            (1.4276528024309032,1.618176017744074e-9)
            (1.4345431913566795,1.6214688448524309e-9)
            (1.441882420257939,1.6156555325441192e-9)
            (1.4488790791385475,1.6227726023413889e-9)
            (1.4565717667280471,1.6133054158360966e-9)
            (1.4639026117887544,1.6174764760222912e-9)
            (1.4719384102870934,1.6173783816583266e-9)
            (1.4795655407264334,1.6215901623233798e-9)
            (1.487766269383471,1.6183328936447766e-9)
            (1.4955905882361198,1.6248490267861978e-9)
            (1.5041431114428794,1.618527068219571e-9)
            (1.5123124471872462,1.6238949378161428e-9)
            (1.5212560917193607,1.6220849400583813e-9)
            (1.5297832709128452,1.6271472702852346e-9)
            (1.5390159071655822,1.6255695132128072e-9)
            (1.5478423159225552,1.6317894056488003e-9)
            (1.5574557734455245,1.6284950790550073e-9)
            (1.5666641923575277,1.6345643345676566e-9)
            (1.5767256554975864,1.6328213517769556e-9)
            (1.586363066890068,1.6386240225586272e-9)
            (1.5968410624617,1.6382499672178424e-9)
            (1.6068925564656218,1.6444603360864267e-9)
            (1.6178228998798727,1.644017314930671e-9)
            (1.628330327040113,1.6503999534892914e-9)
            (1.6397787647047568,1.6504915867597427e-9)
            (1.6507992567860543,1.6568271022166474e-9)
            (1.66278862299097,1.6581316367928208e-9)
            (1.6743474109970926,1.66456688866401e-9)
            (1.6869012150689562,1.6669078873575528e-9)
            (1.6990291919361233,1.673685058944531e-9)
            (1.7135781900498017,1.650903804577955e-9)
            (1.7267426009532403,1.6402851870346198e-9)
            (1.7405182466808715,1.6559754697940457e-9)
            (1.7537584877108363,1.6677933189741052e-9)
            (1.7685629548359667,1.6703419297979117e-9)
            (1.7824859527149977,1.6715796686284852e-9)
            (1.7986244880691324,1.6654852948996016e-9)
            (1.8136390803195672,1.6669956566979134e-9)
            (1.8305911291778825,1.6670187030515569e-9)
            (1.8463411818060496,1.6714137006762986e-9)
            (1.8636066945525105,1.6817074347807223e-9)
            (1.879848122374197,1.6905169768389457e-9)
            (1.8974049486408189,1.7064404365258274e-9)
            (1.9141938646482741,1.7191387894766758e-9)
            (1.932250339051887,1.7358962761827773e-9)
            (1.94973645335744,1.750964740836792e-9)
            (1.9684337092203636,1.7667490052421027e-9)
            (1.986673577697885,1.7825649638221004e-9)
            (2.0059882616974765,1.7975387782843084e-9)
            (2.024904536075891,1.8127593114192755e-9)
            (2.044699673727209,1.8273982278889103e-9)
            (2.0641398393206423,1.8412621858786108e-9)
            (2.0842614926980367,1.8553851590661775e-9)
            (2.104077290672119,1.8676694383599093e-9)
            (2.1244201014912205,1.880624469166047e-9)
            (2.1445158848072845,1.8912467348737905e-9)
            (2.1650392027227645,1.9024803662229407e-9)
            (2.185378232619916,1.9113435368412592e-9)
            (2.206089252292475,1.920604193679629e-9)
            (2.2266740453320146,1.927680180157785e-9)
            (2.2476005623751023,1.9349598430762357e-9)
            (2.2684478782275233,1.940300031976775e-9)
            (2.289615989178341,1.945772917254922e-9)
            (2.31073922280628,1.949473744604744e-9)
            (2.3321619050521307,1.9534150347996287e-9)
            (2.3535644262983393,1.9556271008541026e-9)
            (2.3752401139945443,1.9583389903890416e-9)
            (2.3969170828281485,1.9592777053983184e-9)
            (2.4188337223490697,1.9610560821258308e-9)
            (2.440777340926503,1.9609775181821756e-9)
            (2.462916549687858,1.962106336226132e-9)
            (2.4851201383662893,1.9612823764721842e-9)
            (2.5074576119894267,1.962046748122894e-9)
            (2.529916111827636,1.9607646548994904e-9)
            (2.552416959978056,1.961463311005871e-9)
            (2.5751237921589003,1.9600573845053565e-9)
            (2.5977337015466944,1.961003023803802e-9)
            (2.620675187894422,1.9599102851587025e-9)
            (2.643309504883415,1.9613924935410933e-9)
            (2.666458014082261,1.9612097516894908e-9)
            (2.688991501731118,1.963427950707265e-9)
            (2.7122975496148,1.9649122526413662e-9)
            (2.734559370217084,1.967865050969822e-9)
            (2.757941848967196,1.971748736829111e-9)
            (2.779714023119465,1.9751664626507824e-9)
            (2.8030420087974854,1.981811194901767e-9)
            (2.8240613910011643,1.9856443316074305e-9)
            (2.8440159392299247,1.9728281861160517e-9)
            (2.863039570063163,1.9624182714638713e-9)
            (2.8816597771686485,1.9866462685160654e-9)
            (2.899461229628505,1.977547736575505e-9)
            (2.917438488372394,1.970835247523734e-9)
            (2.934156035955065,1.9702777416926735e-9)
            (2.9491054746238268,1.96952027272356e-9)
            (2.962851259646273,1.96744899478355e-9)
            (2.9727813480816883,1.96729321985969e-9)
            (2.982333294799627,1.9672666783694687e-9)
            (2.994304136915722,1.969190927174901e-9)
            (3.0072081272123508,1.969830717414618e-9)
            (3.026133721949885,1.9650839243244325e-9)
            (3.043885104969825,1.9699691071017175e-9)
            (3.063469759862577,1.953020690372928e-9)
            (3.0819185729782403,1.9749568747673805e-9)
            (3.102306379805904,1.909198667225477e-9)
            (3.1214241225758554,1.913389976939561e-9)
            (3.1435651584543014,1.9684887357249563e-9)
            (3.16351468691875,1.962679756664846e-9)
            (3.1861995373445455,1.8790107630530833e-9)
            (3.2075789489050233,1.8933360394565197e-9)
            (3.2292856352988792,1.8998757396195675e-9)
            (3.2501616342842876,1.8835045239750105e-9)
            (3.2755958200477857,1.8921466438327884e-9)
            (3.298499078271155,1.9306299270709976e-9)
            (3.3214600392544584,1.7605087513713986e-9)
            (3.3434660912734526,1.75689303831752e-9)
            (3.366286826068323,1.9055933055540145e-9)
            (3.3878961087766437,1.8552422004281189e-9)
            (3.412645734750841,1.7738905321247925e-9)
            (3.436241026941617,1.8174314815096058e-9)
            (3.4607954983358415,1.7074742105822543e-9)
            (3.4836804242321846,1.7013559654292223e-9)
            (3.506915782455024,1.750433715700876e-9)
            (3.5292975877343746,1.7335525117591916e-9)
            (3.5523962675659013,1.6583741299286302e-9)
            (3.575360998306745,1.665383912034021e-9)
            (3.5984067021525172,1.6404512689898587e-9)
            (3.621154702143842,1.6364587354104942e-9)
            (3.6438076247853424,1.5833400809562104e-9)
            (3.6664479245123114,1.5827549929626301e-9)
            (3.688612824644059,1.5547525370227393e-9)
            (3.7110671053081465,1.5492027973169264e-9)
            (3.7329161295042943,1.502325386419374e-9)
            (3.7552910416074066,1.5017632640195686e-9)
            (3.776766200333681,1.4623161961101021e-9)
            (3.7989232775359474,1.4583887364245928e-9)
            (3.8199879388622473,1.417897427164538e-9)
            (3.84193350796949,1.4144992466707035e-9)
            (3.8625917239467533,1.3744084636377015e-9)
            (3.8843276919428793,1.3707882765369477e-9)
            (3.9045985831031715,1.3294025800756758e-9)
            (3.9260955007583913,1.3257247732732378e-9)
            (3.9459544152898904,1.285725685108231e-9)
            (3.967191594952004,1.2813647056935295e-9)
            (3.9866425248351414,1.2411009199142308e-9)
            (4.007619848397498,1.2368405191537753e-9)
            (4.0266684839914175,1.1961476110368766e-9)
            (4.047371219920241,1.1917361684858204e-9)
            (4.066014074205197,1.1551931738204506e-9)
            (4.084252336868737,1.1165084478628935e-9)
            (4.101870806972605,1.2319732161337995e-9)
            (4.121754331851634,1.2696732376802396e-9)
            (4.139789076340085,1.010475959954128e-9)
            (4.157709441380793,9.993646264142726e-10)
            (4.174791695158927,1.2519734545815632e-9)
            (4.192834272034368,1.1998815311354292e-9)
            (4.209332143442645,1.0582700111800527e-9)
            (4.226756982222967,1.0461717250032962e-9)
            (4.243383126480778,1.2122830792798548e-9)
            (4.259739393318412,1.1946227888557002e-9)
            (4.275496715151167,1.1071780060109895e-9)
            (4.292081071612076,1.1217231897380862e-9)
            (4.307933952095107,1.1977841492338234e-9)
            (4.323982834142121,1.1982329617787022e-9)
            (4.339324117361344,1.126719461160887e-9)
            (4.3548823962564605,1.1337662047677869e-9)
            (4.3697505928496945,1.209244641329681e-9)
            (4.385237354280109,1.2109547654599141e-9)
            (4.400013315715671,1.1232362060228902e-9)
            (4.415004807011155,1.1300603295516445e-9)
            (4.429253539299143,1.2126660654455532e-9)
            (4.443906215111893,1.2082053844277804e-9)
            (4.457884669356926,1.1341100679505273e-9)
            (4.472393643188192,1.1429531724778052e-9)
            (4.486133117370768,1.200764229711294e-9)
            (4.500105383756367,1.1988379261903358e-9)
            (4.513391137646147,1.1458109852063554e-9)
            (4.527230729809452,1.1533953184935943e-9)
            (4.540335146028668,1.1910880609883122e-9)
            (4.553823164177577,1.193284937915049e-9)
            (4.566589905279919,1.1437483462826658e-9)
            (4.5797261346611675,1.1478940676937028e-9)
            (4.592159191363764,1.190102417415996e-9)
            (4.605116197489115,1.1924807020313004e-9)
            (4.6173564001544545,1.1340062675899063e-9)
            (4.6299574190477255,1.1374373139843821e-9)
            (4.64184432314466,1.1876501705753958e-9)
            (4.6541718417403235,1.1864510643257023e-9)
            (4.6658186104444175,1.1302439968680287e-9)
            (4.67795877782296,1.1350752756703926e-9)
            (4.689374289506094,1.1775685000019956e-9)
            (4.701137812766309,1.1756858388824192e-9)
            (4.712233678653836,1.1302214598619015e-9)
            (4.723840604397968,1.1347526835143488e-9)
            (4.734750729435467,1.1668528437478625e-9)
            (4.746071052682484,1.1670984760223104e-9)
            (4.756712432064017,1.1245809010218747e-9)
            (4.7677619912397455,1.1268985754701972e-9)
            (4.778150045454754,1.1616041301046466e-9)
            (4.789027821930216,1.1623660193811103e-9)
            (4.79923461476935,1.1141729880983146e-9)
            (4.8098269747735864,1.1157540036041736e-9)
            (4.819762573279099,1.1570223319435707e-9)
            (4.8301382713746905,1.1553051997102005e-9)
            (4.839878725091527,1.1075384662155485e-9)
            (4.850082366365496,1.110280305635525e-9)
            (4.859626290785352,1.1476459652922274e-9)
            (4.869536529756735,1.1449585887484535e-9)
            (4.878833538667266,1.1048191046337992e-9)
            (4.8886083557529565,1.1076496652778575e-9)
            (4.897749269444665,1.1373568509801467e-9)
            (4.907288715462989,1.1363315645763466e-9)
            (4.916212311888291,1.0989475262236349e-9)
            (4.92553386095412,1.1000593389022808e-9)
            (4.934258088604527,1.1315696448476096e-9)
            (4.943439727032768,1.131249383896008e-9)
            (4.952014189912673,1.0893583147327633e-9)
            (4.960958537526782,1.0897975563031733e-9)
            (4.969315533784926,1.1271713759746687e-9)
            (4.978089309385047,1.1247506760166634e-9)
            (4.986291271432209,1.0829649003829698e-9)
            (4.994922801112014,1.084589118591655e-9)
            (5.0029653247847,1.1189520828070648e-9)
            (5.011356050658923,1.1155936273793352e-9)
            (5.019199583200145,1.0805556435334305e-9)
            (5.027485149863817,1.0824740099511026e-9)
            (5.03520604856181,1.1098342751366966e-9)
            (5.0432988530403025,1.1081799337366595e-9)
            (5.050843011646975,1.0757318488074685e-9)
            (5.058754416676394,1.0760873221874206e-9)
            (5.066138051361492,1.1051029713118063e-9)
            (5.073947000888883,1.104312816154458e-9)
            (5.081214536679717,1.0675111544152704e-9)
            (5.088820611702903,1.0672888248810038e-9)
            (5.095908571177826,1.1020316706810343e-9)
            (5.103380269300461,1.0991288791076232e-9)
            (5.110346377316185,1.0626367854463585e-9)
            (5.117709660760198,1.0638062563294257e-9)
            (5.124550591480933,1.0952303766424178e-9)
            (5.131706399525302,1.0915291407541122e-9)
            (5.138380864159416,1.0618860371463333e-9)
            (5.145462453394574,1.0634393886684985e-9)
            (5.1520456757488855,1.08770280320427e-9)
            (5.158970941360166,1.086036041800607e-9)
            (5.165409979516675,1.0586120115506508e-9)
            (5.172176766369287,1.058517829420219e-9)
            (5.17848255436564,1.0850010086746263e-9)
            (5.185185835639059,1.0842941906112201e-9)
            (5.191408089435111,1.0519300975733293e-9)
            (5.1979330022203305,1.0514115254317635e-9)
            (5.204002560454867,1.0839631166084425e-9)
            (5.210419280356105,1.080799839612817e-9)
            (5.216393094151854,1.049343551043516e-9)
            (5.222738043844048,1.050579687146918e-9)
            (5.228618483387387,1.0787066942727949e-9)
            (5.234774239758278,1.0750089205077867e-9)
            (5.240508990345876,1.0510251876495695e-9)
            (5.2466192668277305,1.052602971281585e-9)
            (5.25229101267534,1.0731283267010925e-9)
            (5.258278766467108,1.072010694953752e-9)
            (5.263833765597558,1.0494870499781233e-9)
            (5.269672822564528,1.0491294783795478e-9)
            (5.27511160938271,1.0732610858739497e-9)
            (5.280927580332481,1.0730674678579416e-9)
            (5.286314648321554,1.0444138319857263e-9)
            (5.291969998493674,1.0439015812103204e-9)
            (5.297223374174976,1.0747455669171177e-9)
            (5.302785382960443,1.0714027978844441e-9)
            (5.307961797454961,1.0448484900244455e-9)
            (5.31349441101849,1.0466344834674252e-9)
            (5.31860931826006,1.0710009598671972e-9)
            (5.323957851947921,1.0676289552332823e-9)
            (5.328937820774959,1.0495408246021095e-9)
            (5.334265001820926,1.051404097644776e-9)
            (5.339206776469878,1.0677658226766662e-9)
            (5.3444486547466745,1.0677442362823643e-9)
            (5.349299907482967,1.0497263995965199e-9)
            (5.354387928198421,1.0491775191942163e-9)
            (5.359129430929341,1.0715577088002344e-9)
            (5.364237201755933,1.0721619807436e-9)
            (5.368959611772544,1.0463532034916193e-9)
            (5.3739227735253285,1.0461724042792262e-9)
            (5.378526048460919,1.0758598191725002e-9)
            (5.383395460056712,1.0722598344947562e-9)
            (5.3879315490901085,1.0507503852335078e-9)
            (5.392825630165397,1.0536432734340285e-9)
            (5.3973364590988515,1.0733853917263082e-9)
            (5.402039938336753,1.0706899150742338e-9)
            (5.406417685034633,1.0589634958767953e-9)
            (5.411114034516613,1.0612307903871649e-9)
            (5.415473536626517,1.0730323043659117e-9)
            (5.420136734863472,1.0747853024262604e-9)
            (5.424437280284496,1.0606025689210884e-9)
            (5.428922383364404,1.059833509136191e-9)
            (5.433107010820516,1.0815061974790992e-9)
            (5.437655539542249,1.0829811598248471e-9)
            (5.441855788996782,1.0592155804356811e-9)
            (5.446285730329184,1.0598590405616661e-9)
            (5.450383430261262,1.0886429537822258e-9)
            (5.454695253747664,1.0846541824959846e-9)
            (5.45872187500722,1.0688600549448691e-9)
            (5.463132866569248,1.0736479619836148e-9)
            (5.467181539976149,1.0869536828544929e-9)
            (5.471389514466339,1.0853641088241205e-9)
            (5.4753013050434705,1.0811512776952418e-9)
            (5.479492479435394,1.0836595619935283e-9)
            (5.483395243452824,1.0903677622869354e-9)
            (5.487645805282769,1.0950668112959715e-9)
            (5.491540542432807,1.083437173673536e-9)
            (5.495563008193664,1.0823307573438796e-9)
            (5.499319683138731,1.1050702465060804e-9)
            (5.50343521214472,1.106913055303558e-9)
            (5.507241303711973,1.0850924486078794e-9)
            (5.511312195876763,1.0876789930688924e-9)
            (5.5150539212545,1.1143474675598212e-9)
            (5.518939277920795,1.110145711731928e-9)
            (5.522581399395908,1.1017316378901856e-9)
            (5.5266637891090875,1.109516558505205e-9)
            (5.530395283848377,1.1129974897263215e-9)
            (5.5342919337497385,1.1132374114246031e-9)
            (5.537896019785067,1.1187705741400573e-9)
            (5.541708057661437,1.1204861646512678e-9)
            (5.545284099962656,1.1226272140544682e-9)
            (5.549350442834389,1.1332933628363727e-9)
            (5.5530252154490345,1.1191868290145486e-9)
            (5.556797022435937,1.1178399072789134e-9)
            (5.560306043600188,1.1467318781579001e-9)
            (5.564116379444477,1.1460100707189614e-9)
            (5.5676823158653646,1.1292669212834114e-9)
            (5.571337431571438,1.1310029234205282e-9)
            (5.574883996991872,1.1617077558397874e-9)
            (5.578591692155208,1.1621201706239507e-9)
            (5.582107053900934,1.1452854221047091e-9)
            (5.5858825441857896,1.1507444994970213e-9)
            (5.589528561602318,1.177669165919819e-9)
            (5.593426942844908,1.1827972352997902e-9)
            (5.597077278700095,1.1593920244648837e-9)
            (5.601209010960964,1.1703178231232377e-9)
            (5.605035231199283,1.197441870983052e-9)
            (5.609400864187195,1.2087783865967456e-9)
            (5.6134512276266095,1.1704012083749427e-9)
            (5.618376150151115,1.202812943171663e-9)
            (5.623059604717005,1.221400852452276e-9)
            (5.629785120465189,1.4450109018030596e-9)
            (5.633419043989204,1.2890534320486993e-9)
            (5.636930261782781,1.3630695082827631e-9)
            (5.640077735611905,1.3769294941189195e-9)
            (5.6429934936156405,1.3736837137297902e-9)
            (5.645593841930212,1.3829518428503101e-9)
            (5.648110945250378,1.385736862189374e-9)
            (5.65043059108615,1.390995903346523e-9)
            (5.652599888702105,1.3946358836504317e-9)
            (5.654626996506286,1.3990177697443915e-9)
            (5.656582184319637,1.4022325266618081e-9)
            (5.658373294714093,1.4061085178224078e-9)
            (5.660026240831128,1.408812105675459e-9)
            (5.6614159221733,1.4118387520451958e-9)
            (5.662759575907596,1.4140344047634503e-9)
            (5.663692403052926,1.4159428591477443e-9)
            (5.664589728120066,1.417554861643489e-9)
            (5.6659607258169755,1.4200992776375205e-9)
            (5.667351692420059,1.4228033307851169e-9)
            (5.669116520792191,1.4262313181694344e-9)
            (5.670776289684211,1.430026835037659e-9)
            (5.672583739738216,1.431968004385854e-9)
            (5.674318882854349,1.4357409300369907e-9)
            (5.676323227424991,1.4410253193239606e-9)
            (5.6781721872385775,1.4448338301380506e-9)
            (5.680202182199543,1.4471660188661373e-9)
            (5.6820621408694585,1.4509451796268949e-9)
            (5.6840106802799175,1.4568288664823464e-9)
            (5.685863461370744,1.4602522373122055e-9)
            (5.6879065596638165,1.4639364370368615e-9)
            (5.689881334274277,1.4684218412589762e-9)
            (5.69198877769591,1.472928103083329e-9)
            (5.693957582669072,1.4771465021458866e-9)
            (5.696117253293111,1.4824178118349123e-9)
            (5.698127765716698,1.4869417139732688e-9)
            (5.700335084591206,1.4916791282697133e-9)
            (5.702372355336634,1.496341512620941e-9)
            (5.704539569412361,1.5019650575316832e-9)
            (5.70656271794772,1.5065033717109392e-9)
            (5.708792402163208,1.512253289596587e-9)
            (5.710858047370895,1.5172456831751325e-9)
            (5.713085884877841,1.5226692627152684e-9)
            (5.715146856495339,1.5276381083399223e-9)
            (5.717341771601564,1.5338271083655397e-9)
            (5.719392995229941,1.5388369964347872e-9)
            (5.721662587181114,1.545055844878849e-9)
            (5.723754900163738,1.550497018923817e-9)
            (5.725974257042823,1.5564285236580838e-9)
            (5.728035772767461,1.561828199248744e-9)
            (5.73025390507781,1.5683311348421749e-9)
            (5.732324348073226,1.5739143605811272e-9)
            (5.7346070043468425,1.5806010792246778e-9)
            (5.736705510076391,1.5864811509432889e-9)
            (5.738907295798094,1.592793779452432e-9)
            (5.740961448867033,1.598690930835589e-9)
            (5.743206390289768,1.6055547974926621e-9)
            (5.7452930348544715,1.6115905793791804e-9)
            (5.747561969016127,1.6186500339800741e-9)
            (5.749650771339158,1.6252575220892865e-9)
            (5.751840033072572,1.631544400650042e-9)
            (5.753889601125663,1.6385079758139078e-9)
            (5.75616500036849,1.645439604157658e-9)
            (5.758265114387518,1.652709485436e-9)
            (5.760502543470775,1.659544991212752e-9)
            (5.762572280846754,1.6670211597844935e-9)
            (5.7647639307439436,1.6737087104206373e-9)
            (5.7668182986121925,1.6809375642714412e-9)
            (5.76911883604171,1.6881844645303624e-9)
            (5.771226570378229,1.6972973325760224e-9)
            (5.773429742360519,1.7043494815211907e-9)
            (5.775479898390127,1.7109844006846845e-9)
            (5.777692773851007,1.7182486608189774e-9)
            (5.77976262152994,1.7276877670282799e-9)
            (5.782068543394753,1.7351102907011469e-9)
            (5.784174748535662,1.743802600216824e-9)
            (5.786352669534017,1.751398511275226e-9)
            (5.7883910149992985,1.7589275125227703e-9)
            (5.790645141926874,1.7664087386041229e-9)
            (5.7927397729531505,1.7774513501419716e-9)
            (5.795025649916906,1.7852437788906578e-9)
            (5.797121241284887,1.7935057075083186e-9)
            (5.799292296957911,1.801650669740438e-9)
            (5.801333798193823,1.810179477656255e-9)
            (5.803648108424413,1.817707824250286e-9)
            (5.805774204085304,1.831173592609e-9)
            (5.808029565527063,1.8397273103280468e-9)
            (5.810112164802226,1.845645132513143e-9)
            (5.812302469426076,1.8544326106840242e-9)
            (5.814366813586305,1.866435717861371e-9)
            (5.816749587986071,1.8737363271629266e-9)
            (5.8189094122010525,1.887443412227298e-9)
            (5.821144897581985,1.8972509119930983e-9)
            (5.82322314409092,1.9022907960325344e-9)
            (5.825458028069135,1.91140866334916e-9)
            (5.827563162601498,1.926666444721562e-9)
            (5.829757419063156,1.9361066190528688e-9)
            (5.831886367000056,1.9393771168486093e-9)
            (5.8341047058589295,1.947203345782287e-9)
            (5.836206334636014,1.9669416280671823e-9)
            (5.838676961346209,1.973493712373652e-9)
            (5.84090383479236,1.9842291687807437e-9)
            (5.8432065024405935,1.9963428718903483e-9)
            (5.845344171402473,2.0046105831486753e-9)
            (5.847633686990597,2.0143684868680573e-9)
            (5.849799673983068,2.0285553990643653e-9)
            (5.852100017970046,2.0382744136180274e-9)
            (5.854324832770709,2.048173883491135e-9)
            (5.856646718966831,2.055840437921862e-9)
            (5.858842071341358,2.0742973993044252e-9)
            (5.861380716684106,2.080083932909383e-9)
            (5.8636998347050895,2.099552116104504e-9)
            (5.866147042275758,2.1119691642301984e-9)
            (5.868420258438563,2.116483332388103e-9)
            (5.870866994643645,2.127514973155866e-9)
            (5.873177035696421,2.1505183949528703e-9)
            (5.875882448272125,2.1529434925166485e-9)
            (5.878329310768508,2.179992062113976e-9)
            (5.880875741916824,2.195934807335913e-9)
            (5.88325831301995,2.188875047853193e-9)
            (5.885903956712596,2.1994355387904808e-9)
            (5.88839719758838,2.2450549505656225e-9)
            (5.891312571392846,2.2446677496110853e-9)
            (5.893951513628014,2.25475307777497e-9)
            (5.896704865300733,2.274968437065207e-9)
            (5.8993041484142505,2.2822341893184637e-9)
            (5.902327403655714,2.2779950871070392e-9)
            (5.905161995195066,2.350800998430338e-9)
            (5.908447964672799,2.3415966579399198e-9)
            (5.911472872166525,2.3458678606629582e-9)
            (5.914774767164855,2.3552361652475574e-9)
            (5.917945432215821,2.4121262806489277e-9)
            (5.922046177679443,2.275281723691238e-9)
            (5.925967834406435,2.606555286011058e-9)
            (5.930865079469924,2.3429319165447654e-9)
            (5.935467884831018,2.463624137908499e-9)
            (5.939777115426276,2.5361572153908844e-9)
            (5.943311745332918,2.3911823326786295e-9)
            (5.946534550579428,2.510797298029007e-9)
            (5.949573246853908,2.365584343519782e-9)
            (5.952428480899219,2.4189873767652776e-9)
            (5.955534768931304,2.4063179688161617e-9)
            (5.958396258631765,2.398286231364426e-9)
            (5.961318813854945,2.426315815459785e-9)
            (5.964002659400372,2.4380727869692444e-9)
            (5.966679743325521,2.3873180765495547e-9)
            (5.969211395780556,2.403947587709361e-9)
            (5.972097283627149,2.402584572153048e-9)
            (5.9747214975456115,2.395903001442507e-9)
            (5.977382361840307,2.406757715942692e-9)
            (5.979844512417986,2.4149056241049634e-9)
            (5.982382441982907,2.380387342883385e-9)
            (5.9847877941940935,2.387904750861816e-9)
            (5.987304685396037,2.394705731935817e-9)
            (5.989746983784406,2.396411926704673e-9)
            (5.992254052473038,2.3842785562207348e-9)
            (5.994618663663411,2.387388568996268e-9)
            (5.99724665223103,2.3819127666908005e-9)
            (5.999670990585496,2.3800733530581887e-9)
            (6.002197604843093,2.3809269281024304e-9)
            (6.004549633593838,2.38315516611854e-9)
            (6.007041298459703,2.3677125770260167e-9)
            (6.009385622647122,2.369214148591949e-9)
            (6.0119995184104855,2.368589712633869e-9)
            (6.014400393223454,2.3665866420800045e-9)
            (6.01687766922376,2.3620066968001895e-9)
            (6.019198096513687,2.363482257330469e-9)
            (6.021721576748792,2.353053344797993e-9)
            (6.024087467172806,2.352379696634227e-9)
            (6.026696636205534,2.3506279528031277e-9)
            (6.02909602072461,2.3488651339241374e-9)
            (6.031570249768026,2.3450505865307166e-9)
            (6.03390018181296,2.344784658568576e-9)
            (6.036498615572002,2.336111602055771e-9)
            (6.03891874510932,2.3345577122482283e-9)
            (6.041535512030634,2.332394023833419e-9)
            (6.043954850537951,2.330148324478468e-9)
            (6.046476704424908,2.328301361506923e-9)
            (6.048859540186477,2.3258634334962412e-9)
            (6.051565712925931,2.3197095077683136e-9)
            (6.054066707992216,2.3179164343688725e-9)
            (6.056718264347178,2.3139561479226415e-9)
            (6.059186428098712,2.312418623735019e-9)
            (6.061812016927189,2.311213675265617e-9)
            (6.064294666202603,2.306785300333761e-9)
            (6.067132055208845,2.3040249020333663e-9)
            (6.069740419469711,2.2966219513374022e-9)
            (6.07246959775641,2.2969904045111834e-9)
            (6.075027335539431,2.2929328850074076e-9)
            (6.077820464958394,2.292808035418689e-9)
            (6.080456066923082,2.2862367478243338e-9)
            (6.083448498397238,2.2868523947198193e-9)
            (6.0862001154787935,2.2739857996418075e-9)
            (6.08907035303649,2.274745110922979e-9)
            (6.091777817643313,2.277094992672747e-9)
            (6.094820286331187,2.2787204175843902e-9)
            (6.097678516495226,2.257309754931485e-9)
            (6.100876905704447,2.2612026966784158e-9)
            (6.103834938004353,2.2606077274249877e-9)
            (6.106952795733036,2.2610548675496587e-9)
            (6.10991090648829,2.2517863459577042e-9)
            (6.113325399302208,2.262211811012961e-9)
            (6.116519574520613,2.2341362118552807e-9)
            (6.120055174891228,2.242459673172924e-9)
            (6.123357756830953,2.241637601717944e-9)
            (6.126939496154343,2.247903477189416e-9)
            (6.1303581332695,2.2259495825720817e-9)
            (6.134400588492368,2.262120478816823e-9)
            (6.1382025780532965,2.194081149240457e-9)
            (6.142487291697477,2.225395295012721e-9)
            (6.146572663217681,2.2290941481307963e-9)
            (6.151714265288225,2.380371496664919e-9)
            (6.1565262215134995,2.0181487259023284e-9)
            (6.162231576015714,2.1577524710496425e-9)
            (6.167937999572326,2.498899700436676e-9)
            (6.173469177954788,2.469334689993383e-9)
            (6.178560403158252,2.3663237383350768e-9)
            (6.183468489000314,2.309278832570266e-9)
            (6.18802482007164,2.684492852725875e-9)
            (6.192445910267265,2.5794441390090717e-9)
            (6.1967975285482035,2.6468322883184176e-9)
            (6.201010967467792,2.661353790926992e-9)
            (6.2052281431800935,2.7106980412959117e-9)
            (6.209270190755173,2.7176210724440275e-9)
            (6.213484611935992,2.7749306681856558e-9)
            (6.21741724976461,2.782994380649403e-9)
            (6.22154594245307,2.793638712990072e-9)
            (6.225314263613459,2.7943711684485216e-9)
            (6.228948787418066,2.8276108836313693e-9)
            (6.232423893648509,2.8167212042966517e-9)
            (6.2364892765236215,2.8999964733441966e-9)
            (6.240285084742214,2.9247881317952685e-9)
            (6.244406793787495,2.8425804143864005e-9)
            (6.248151961797425,2.852736644044323e-9)
            (6.251780768243576,2.935675756213158e-9)
            (6.255246528922862,2.9096506222817393e-9)
            (6.259286540571774,2.9603862647421762e-9)
            (6.263073207777372,2.9865598199244177e-9)
            (6.267242542999518,2.924807799199265e-9)
            (6.271028159406006,2.9337623268745848e-9)
            (6.274711901450229,2.9952602119427757e-9)
            (6.27822855058092,2.9752894845332564e-9)
            (6.282317579935075,3.0218342901507077e-9)
            (6.286159262636754,3.043191065714823e-9)
            (6.290421133985222,2.988982189802154e-9)
            (6.294292964666527,2.9972274241812786e-9)
            (6.298076601873253,3.0484404898560956e-9)
            (6.301687916308735,3.030283943765123e-9)
            (6.3058781965923405,3.074248820685382e-9)
            (6.3098211646956015,3.0919195227162673e-9)
            (6.314211426998186,3.042539585818472e-9)
            (6.318206331190102,3.0496933434703643e-9)
            (6.322128168141713,3.0942238358411297e-9)
            (6.325871316194745,3.0769572799956143e-9)
            (6.330206257865891,3.1180375224122194e-9)
            (6.334289671851418,3.1327646842853374e-9)
            (6.338840684767351,3.087745246682193e-9)
            (6.34299216142331,3.093497680715504e-9)
            (6.347089094446042,3.1328493360357733e-9)
            (6.350999698900822,3.1162689611914957e-9)
            (6.355519594495156,3.154152954973138e-9)
            (6.359780292539223,3.1663756674347553e-9)
            (6.364523921153257,3.1256488215711427e-9)
            (6.3688650844104435,3.1298220226909142e-9)
            (6.373175828050154,3.164859169346527e-9)
            (6.37729101016169,3.1489602047885845e-9)
            (6.382036172014233,3.1832686619198193e-9)
            (6.386511404696242,3.193240329120415e-9)
            (6.391481146643953,3.1570386273127057e-9)
            (6.396046815874827,3.1595464865883666e-9)
            (6.400614510188738,3.1907007912082774e-9)
            (6.404975322488326,3.175612651875243e-9)
            (6.409988288096897,3.2059227544437583e-9)
            (6.414717787877615,3.2137598168024757e-9)
            (6.419950649016388,3.1825167530719284e-9)
            (6.424779085747061,3.1833505348585903e-9)
            (6.429653338818367,3.2107396930440864e-9)
            (6.434306591769257,3.1966660918677304e-9)
            (6.439633352694097,3.222572552354935e-9)
            (6.444660670674016,3.2282729181355873e-9)
            (6.450199354463929,3.202501128159355e-9)
            (6.455334193890789,3.2017258974680686e-9)
            (6.460573140108888,3.2252221810762223e-9)
            (6.465573252561465,3.212373875759021e-9)
            (6.471264930203952,3.233655804681084e-9)
            (6.476639342598719,3.237138379161155e-9)
            (6.482535465016824,3.217203833823184e-9)
            (6.488028401288528,3.214960726609493e-9)
            (6.493700021534301,3.234318043755608e-9)
            (6.499110352183946,3.2228069765483293e-9)
            (6.505225347206565,3.2396151981147972e-9)
            (6.511004219297577,3.240793249363444e-9)
            (6.5173224234316445,3.2266354594242963e-9)
            (6.523236704080027,3.2231155807645776e-9)
            (6.52941941119108,3.2381571805091034e-9)
            (6.535313333154691,3.227901478370348e-9)
            (6.541920959902468,3.2408092756181288e-9)
            (6.548173355225819,3.2396751854864166e-9)
            (6.554995819060022,3.230656247584044e-9)
            (6.561410415356176,3.2260597803270604e-9)
            (6.568194190580046,3.2368679898407472e-9)
            (6.5746571669019716,3.2275872043757622e-9)
            (6.581843716713199,3.2373789426938523e-9)
            (6.588655718572237,3.2340719863453123e-9)
            (6.596086121067072,3.229096308955621e-9)
            (6.6031000207241455,3.223586195245739e-9)
            (6.610590244192247,3.2305619893074695e-9)
            (6.617724567535889,3.221870537172523e-9)
            (6.625600610726918,3.229164747896097e-9)
            (6.633082008091117,3.2239558909762805e-9)
            (6.6412487067685975,3.2217604369959196e-9)
            (6.648985488523611,3.2154305346245265e-9)
            (6.65731077044913,3.2191870298689334e-9)
            (6.665243753440359,3.2107352173874508e-9)
            (6.6739524858058275,3.215744539826841e-9)
            (6.682244796458033,3.208991024115193e-9)
            (6.691305620076932,3.208323722545363e-9)
            (6.699919795930678,3.201187698731573e-9)
            (6.7092424441517196,3.2023541536081754e-9)
            (6.7181370537576655,3.193892843389585e-9)
            (6.727863829318638,3.1964129188555992e-9)
            (6.7371503426186,3.188506497995613e-9)
            (6.747301933101676,3.1880602230322837e-9)
            (6.756988944862572,3.1801286993849956e-9)
            (6.767515944192507,3.179130347783231e-9)
            (6.777582529430367,3.170517807999115e-9)
            (6.788565430719375,3.1700700407697703e-9)
            (6.799083446876104,3.161444126681143e-9)
            (6.810574335277554,3.1596306792077722e-9)
            (6.821584225848404,3.1510364853060794e-9)
            (6.833576637004572,3.147729419665949e-9)
            (6.845084136676341,3.1389228545010043e-9)
            (6.857621700703283,3.1348802550047938e-9)
            (6.8696736762902,3.1259748654333994e-9)
            (6.882815280839405,3.120874337686936e-9)
            (6.895465328620015,3.111938072458074e-9)
            (6.9092404437242765,3.1052642517999837e-9)
            (6.922521018858369,3.096238493471486e-9)
            (6.936961693550927,3.088010436678766e-9)
            (6.95091064870793,3.078674572928801e-9)
            (6.9676752914742845,3.0951772326976634e-9)
            (6.982826513298747,3.1026118601326474e-9)
            (6.998674075374549,3.0880369449804032e-9)
            (7.013898410346144,3.069728923184848e-9)
            (7.03092569444538,3.0581750117453434e-9)
            (7.046921993562885,3.0541817185693482e-9)
            (7.06548424243894,3.0553458235057132e-9)
            (7.082720440407313,3.0480565014452066e-9)
            (7.102088981423228,3.041914777095515e-9)
            (7.120072496934802,3.0379268399949894e-9)
            (7.139567233578258,3.0164990856891838e-9)
            (7.1579501447524105,3.0054188831312005e-9)
            (7.177445297301889,2.979851326838661e-9)
            (7.196283749847977,2.9572597441547238e-9)
            (7.2159196039372935,2.9301540916526135e-9)
            (7.235383196116555,2.907558237861998e-9)
            (7.255089012735078,2.8770295704409707e-9)
            (7.275086294058404,2.8531981857071105e-9)
            (7.294426790354091,2.8224471116596482e-9)
            (7.314619804614131,2.7919746917379803e-9)
            (7.333178135762185,2.7629000114986683e-9)
            (7.350646656362608,2.750793295779937e-9)
            (7.3673412139142265,2.7375038162476885e-9)
            (7.383471333768654,2.69074713721306e-9)
            (7.398858228864817,2.6798352062357666e-9)
            (7.414147137038362,2.667220134614762e-9)
            (7.428308215762548,2.65054070740013e-9)
            (7.440547516574865,2.636838129853188e-9)
            (7.451709475868501,2.62543099286625e-9)
            (7.459930001873832,2.615729490163851e-9)
            (7.467397173081404,2.6070853739135215e-9)
            (7.479639413716468,2.593504916175378e-9)
            (7.492792181626404,2.580966448446071e-9)
            (7.5095291794831756,2.5603068689808346e-9)
            (7.5253943291734355,2.549946340699161e-9)
            (7.54266383486407,2.5335262071917317e-9)
            (7.5591104251725145,2.491225197676074e-9)
            (7.577319933752842,2.5924339314613517e-9)
            (7.594432830886044,2.569575145401161e-9)
            (7.613053335760889,2.479377384991931e-9)
            (7.63007524125166,2.4933234024046563e-9)
            (7.649573635101096,2.525354526928437e-9)
            (7.668320511532454,2.488599280733485e-9)
            (7.687587083348131,2.545251596378751e-9)
            (7.706175518228274,2.5412721065386432e-9)
            (7.726809993218794,2.475284983293928e-9)
            (7.746030312472386,2.4533805961009633e-9)
            (7.767189885177433,2.6041244808966493e-9)
            (7.786918520042758,2.57826727127079e-9)
            (7.806837810536108,2.5158112395282915e-9)
            (7.825744419622805,2.535183470871778e-9)
            (7.845570460497942,2.5639386601958457e-9)
            (7.865219537164513,2.5416795889604944e-9)
            (7.885129404110148,2.6032199904395466e-9)
            (7.904774548939314,2.5937753505341e-9)
            (7.9242542173459505,2.5979377985890523e-9)
            (7.94362320865656,2.594610962627146e-9)
            (7.962662820548757,2.636037375290466e-9)
            (7.982096576888683,2.628342841627044e-9)
            (8.000921599385547,2.649132698554032e-9)
            (8.020254065406712,2.642713179997392e-9)
            (8.03876277014149,2.6846483473587814e-9)
            (8.05796185565809,2.6779316019798876e-9)
            (8.076080741506415,2.6969708390214702e-9)
            (8.09509492756494,2.693238051342911e-9)
            (8.112894099573314,2.7309546810134833e-9)
            (8.131786910955142,2.7238898191276994e-9)
            (8.149248046745903,2.749368739965969e-9)
            (8.167925966554243,2.744927077954146e-9)
            (8.18503238947358,2.7778993704687587e-9)
            (8.203510958671872,2.772265342869804e-9)
            (8.220265616069653,2.7955586230309224e-9)
            (8.236683649271633,2.82180931143379e-9)
            (8.252569762251301,2.7164798631401247e-9)
            (8.270410530864094,2.6726425624625963e-9)
            (8.286644963022727,2.8957925959435745e-9)
            (8.30278025994878,2.899593879669044e-9)
            (8.318184315541206,2.662078457874435e-9)
            (8.334490215201095,2.6977636496785385e-9)
            (8.34940951459216,2.828961810757595e-9)
            (8.365112308120503,2.8312979369219462e-9)
            (8.38009980809573,2.6608948263283708e-9)
            (8.394850768082515,2.6717965816469144e-9)
            (8.409072792698153,2.744418637053332e-9)
            (8.424077603423441,2.7210792225267486e-9)
            (8.438422821181126,2.6438603623207354e-9)
            (8.452938107247075,2.6338249320159526e-9)
            (8.466811149542137,2.6900413232984444e-9)
            (8.480882114657037,2.6743975954235623e-9)
            (8.494332342890518,2.595761501269452e-9)
            (8.508365026577485,2.5838863292312058e-9)
            (8.521749335268614,2.6573638764794994e-9)
            (8.535332577987788,2.6413203200282378e-9)
            (8.548240826963687,2.553527943687182e-9)
            (8.561522213969173,2.5479821066498278e-9)
            (8.574189022418231,2.6080971054166674e-9)
            (8.58735337131466,2.5894312969011306e-9)
            (8.599815850645456,2.525139799313103e-9)
            (8.61250036941054,2.5167675201975927e-9)
            (8.62455535449805,2.5567235222037616e-9)
            (8.63711431838916,2.539201091470813e-9)
            (8.649003980103274,2.492786448078853e-9)
            (8.66126765009843,2.479933052400563e-9)
            (8.672867880982398,2.51772025759766e-9)
            (8.684802048699273,2.5033149225880377e-9)
            (8.696093186567754,2.450878612273734e-9)
            (8.707874820183987,2.437896693023833e-9)
            (8.718999665443919,2.4841416269525013e-9)
            (8.73047059985106,2.4697805129889796e-9)
            (8.741284260397274,2.410153010761589e-9)
            (8.752496068804984,2.40056539849638e-9)
            (8.763084432023406,2.442956530910426e-9)
            (8.774142006858861,2.4268440965824854e-9)
            (8.78453441268888,2.3757697795584326e-9)
            (8.795253559890929,2.3661406241685276e-9)
            (8.805356572882546,2.3981975596331724e-9)
            (8.81592343794899,2.3825305102156274e-9)
            (8.825854351032753,2.339996472445403e-9)
            (8.836184353881972,2.327884602957118e-9)
            (8.845886741828261,2.3586575665333447e-9)
            (8.855957341047457,2.3449874946942557e-9)
            (8.865421179126532,2.2980785433422552e-9)
            (8.875342839375465,2.28574102168535e-9)
            (8.88464895085989,2.321856900568223e-9)
            (8.894323578871989,2.308235681154508e-9)
            (8.903391196849087,2.2558378757113986e-9)
            (8.912854009060693,2.245918456064218e-9)
            (8.921735207076434,2.279658988285814e-9)
            (8.931058226369428,2.2645615018053464e-9)
            (8.93977411702619,2.2175298129303453e-9)
            (8.948830742450328,2.2077669971930246e-9)
            (8.957320567817211,2.233988263492814e-9)
            (8.966243150719583,2.21907414798987e-9)
            (8.974587454762647,2.178094595352407e-9)
            (8.983318973072215,2.1662685775202656e-9)
            (8.99147973829233,2.1915175525140425e-9)
            (8.999997450314702,2.1781833071572136e-9)
            (9.007967164096915,2.1334476946438897e-9)
            (9.016363919968965,2.1213447012617783e-9)
            (9.024203846119306,2.150834458299444e-9)
            (9.032397245121988,2.1374334361249737e-9)
            (9.040046228688837,2.088046828684593e-9)
            (9.048066400043687,2.0780549396025608e-9)
            (9.055563967676255,2.1052437438700147e-9)
            (9.06347283508415,2.090335113257183e-9)
            (9.070838724322712,2.0457906199844615e-9)
            (9.078527014310737,2.0358062083633418e-9)
            (9.085708803055343,2.056284979079397e-9)
            (9.093288683246977,2.0414710884028384e-9)
            (9.100354488928312,2.002240956731602e-9)
            (9.10778368136483,1.9901137958835413e-9)
            (9.114702928127322,2.010014509351974e-9)
            (9.121949017111229,1.996656913975098e-9)
            (9.12871086892602,1.95355741921888e-9)
            (9.135868912106693,1.941162448195306e-9)
            (9.142531122597163,1.965055089751096e-9)
            (9.149519387910663,1.951418547403348e-9)
            (9.156025452148558,1.9040911106769158e-9)
            (9.16286897060555,1.8938302403777247e-9)
            (9.169251538679749,1.9149043533781806e-9)
            (9.176016743747244,1.899552475069414e-9)
            (9.18229970475806,1.8576605938989509e-9)
            (9.188874554213426,1.8470793691898369e-9)
            (9.19500244524838,1.8615005772417767e-9)
            (9.201492970350268,1.8463110576299594e-9)
            (9.207531410084695,1.8094450451184324e-9)
            (9.213908800075124,1.7963748578030968e-9)
            (9.21983233678791,1.810971053627342e-9)
            (9.226044840492914,1.797289154194573e-9)
            (9.231833829224056,1.7556769429205312e-9)
            (9.23799115420787,1.7425067214271948e-9)
            (9.243709309902245,1.7613414971230711e-9)
            (9.249724756875558,1.7470304039688453e-9)
            (9.255313550461699,1.7014289813518627e-9)
            (9.261201783229673,1.690646766758319e-9)
            (9.266687312159956,1.7056626103136449e-9)
            (9.272533125285442,1.6893084185898248e-9)
            (9.277949691113072,1.650461924691936e-9)
            (9.283624351547056,1.638826543004259e-9)
            (9.28890552559764,1.6469531114205292e-9)
            (9.294514603337133,1.6310324220951508e-9)
            (9.299728242129431,1.5968259154836422e-9)
            (9.305262489315748,1.5821742813958397e-9)
            (9.310390365029631,1.5917832516486635e-9)
            (9.315766331097034,1.5775293371085134e-9)
            (9.320773072874724,1.5368965935967571e-9)
            (9.326124959570107,1.522596826391835e-9)
            (9.331087829798811,1.536885914841023e-9)
            (9.33632434341531,1.5214302459361506e-9)
            (9.341180188003872,1.477188694210029e-9)
            (9.346294661564121,1.4656878060401682e-9)
            (9.351059249435162,1.474561219512158e-9)
            (9.356171430038678,1.456640243583038e-9)
            (9.360898058945708,1.4212298550090458e-9)
            (9.365850732228429,1.4080487250962368e-9)
            (9.370454760475658,1.4096886144120364e-9)
            (9.37535185565736,1.392783825135111e-9)
            (9.379904569724525,1.3611694052068288e-9)
            (9.384771617104125,1.3442403122744636e-9)
            (9.38926899267382,1.349480172902947e-9)
            (9.39397244766553,1.334421581349147e-9)
            (9.398353056199833,1.2938002042843213e-9)
            (9.403059836225095,1.2782009443995562e-9)
            (9.407421712957332,1.2883476616507974e-9)
            (9.412045374403764,1.271138204066394e-9)
            (9.416322627483149,1.2279953512985851e-9)
            (9.420813803087805,1.2155762726107725e-9)
            (9.425001978569712,1.217941377960527e-9)
            (9.42953735267403,1.197805210591053e-9)
            (9.433721619407576,1.16642030305762e-9)
            (9.438107044532462,1.1510739309340728e-9)
            (9.442177850621524,1.1458734528916964e-9)
            (9.446503024131738,1.1278430301779581e-9)
            (9.450530596092962,1.098475661073372e-9)
            (9.454886618743409,1.0783316531090847e-9)
            (9.458896633126493,1.0801746584928778e-9)
            (9.463071599666637,1.0640051894524976e-9)
            (9.466960410314714,1.0219379024118325e-9)
            (9.471156403673604,1.0051406728837948e-9)
            (9.475048420686464,1.0110674506399697e-9)
            (9.479214789439338,9.910711067174708e-10)
            (9.483053312532101,9.494137622057387e-10)
            (9.48705471948239,9.35662549703117e-10)
            (9.490793072129538,9.305336716681593e-10)
            (9.494891220535855,9.073673251085238e-10)
            (9.498665773988607,8.811000645850784e-10)
            (9.502636973919909,8.625736621845639e-10)
            (9.506311928158437,8.497867843083827e-10)
            (9.510191308018772,8.306466430221997e-10)
            (9.51381691440316,8.026722689756763e-10)
            (9.51782115734877,7.777038308175753e-10)
            (9.521485902560213,7.77948506565999e-10)
            (9.525285547834933,7.599428154891434e-10)
            (9.528820111917792,7.140370942595543e-10)
            (9.532630010803736,6.966553384458579e-10)
            (9.536179842739077,6.970977813350997e-10)
            (9.540079200362975,6.716188086351558e-10)
            (9.54363974639774,6.343829214003201e-10)
            (9.547308585036843,6.182476803439592e-10)
            (9.550740617847355,6.021168073251628e-10)
            (9.554546436191034,5.749923679497271e-10)
            (9.55806137486718,5.567012075509714e-10)
            (9.561845249771482,5.318884083252e-10)
            (9.565316141877998,5.100377898542165e-10)
            (9.568924688182864,4.900014592433623e-10)
            (9.572315471411695,4.601971179529016e-10)
            (9.576200962849152,4.2667776039631817e-10)
            (9.57973650329816,4.301721864917728e-10)
            (9.583463802983538,4.07041793747231e-10)
            (9.586904032218689,3.508337234623749e-10)
            (9.590567311194912,3.3365228677731446e-10)
            (9.594021563268129,3.251117573366092e-10)
            (9.5977121954217,2.9724451913034234e-10)
            (9.60128598910534,2.5290474499997603e-10)
            (9.605150543578526,2.187174436070877e-10)
            (9.608787010578192,2.2557133178579325e-10)
            (9.613083381541815,1.7609039308082599e-10)
            (9.617034086049527,1.3425311686384045e-10)
            (9.621740870085109,7.012519523299537e-11)
            (9.626176061070707,1.1938495434830441e-10)
            (9.632352678575279,-1.1449633208562358e-10)
            (9.636304721349303,-3.490863228250091e-11)
            (9.640123613949214,-7.564785803275013e-11)
            (9.643205465947284,-1.453412364129274e-10)
            (9.646032704665357,-1.5230077295080047e-10)
            (9.648762636401328,-1.864957457064691e-10)
            (9.651324977668958,-2.052393247760049e-10)
            (9.653713751545482,-2.3318577119212585e-10)
            (9.656009528210213,-2.5072229568915284e-10)
            (9.658123854268696,-2.751899540593269e-10)
            (9.66009526539074,-2.9268396386146193e-10)
            (9.662138737204097,-3.1132682075400227e-10)
            (9.663981975862832,-3.28961294493116e-10)
            (9.665681765023646,-3.4568439477011557e-10)
            (9.667217179821733,-3.5986596572637437e-10)
            (9.668563774741529,-3.735602724945781e-10)
            (9.669807098939732,-3.853030567574605e-10)
            (9.670774935544562,-3.947277559881785e-10)
            (9.67168791952886,-4.0356128629328374e-10)
            (9.672851029860789,-4.149807389320979e-10)
            (9.674038216065846,-4.266196732979194e-10)
            (9.675723797722743,-4.431858702797834e-10)
            (9.677255806066094,-4.5885341756783925e-10)
            (9.678927011136777,-4.743831345716159e-10)
            (9.68049812454569,-4.903828881505208e-10)
            (9.68218041289429,-5.079281543148581e-10)
            (9.683807813373182,-5.243457395234923e-10)
            (9.685526234194544,-5.41217585033007e-10)
            (9.687172113915343,-5.581274621287967e-10)
            (9.689047109490595,-5.787070189248145e-10)
            (9.690843097661961,-5.975749865373262e-10)
            (9.692765027973767,-6.157491184264596e-10)
            (9.694553502954362,-6.346297008026139e-10)
            (9.696491180211245,-6.576100132253282e-10)
            (9.698311043798315,-6.765581086477054e-10)
            (9.700390600423116,-6.981610046356638e-10)
            (9.702287999437026,-7.190299565112552e-10)
            (9.704274320323924,-7.412270354452617e-10)
            (9.706127094586376,-7.613393128134829e-10)
            (9.708159934420197,-7.846109930856772e-10)
            (9.710060500071778,-8.058843939375853e-10)
            (9.712192509715255,-8.29698864400598e-10)
            (9.714134947005615,-8.518254771352539e-10)
            (9.716141464305723,-8.750734980858385e-10)
            (9.718022803262063,-8.96466347951277e-10)
            (9.720130041168543,-9.22037559497367e-10)
            (9.722083432865931,-9.448762633563691e-10)
            (9.724211137995383,-9.69537127321775e-10)
            (9.726160112606149,-9.927193014951956e-10)
            (9.72817737536068,-1.0173282018421067e-9)
            (9.730076688741933,-1.0400512117282172e-9)
            (9.73225214353574,-1.0672224708088557e-9)
            (9.7342416893882,-1.0915911899604e-9)
            (9.736338594008107,-1.1174988742332916e-9)
            (9.738273896769384,-1.1415310112686825e-9)
            (9.740306639027622,-1.1669716544078758e-9)
            (9.74222417975947,-1.191135881609913e-9)
            (9.744458832795228,-1.2202873125636486e-9)
            (9.746470561314132,-1.2461620834201802e-9)
            (9.748535083499434,-1.2725426221322993e-9)
            (9.750451816367095,-1.298175637501498e-9)
            (9.752503291885299,-1.3245156928747024e-9)
            (9.754438304863193,-1.350170167531006e-9)
            (9.756462052881572,-1.3769850721292748e-9)
            (9.758419376246358,-1.4031897732164366e-9)
            (9.760440239760289,-1.4294249828328182e-9)
            (9.762352202270943,-1.4563636014838791e-9)
            (9.764580916690495,-1.486235423677403e-9)
            (9.766595203306723,-1.5154442701621343e-9)
            (9.768677577768283,-1.5438863305774456e-9)
            (9.770605166213876,-1.570501074561168e-9)
            (9.772644760304853,-1.5985469114685853e-9)
            (9.774572572091238,-1.626818375393907e-9)
            (9.77660661484734,-1.6552953701079331e-9)
            (9.778573291640242,-1.6832046688033874e-9)
            (9.780612569728683,-1.7111636116494983e-9)
            (9.782536385257503,-1.7411755941891437e-9)
            (9.784731985778448,-1.7719286976330358e-9)
            (9.786736566511752,-1.8027384348831298e-9)
            (9.7888306700863,-1.8332209144837647e-9)
            (9.790772588448034,-1.861993617865984e-9)
            (9.792840530109341,-1.89214364583895e-9)
            (9.79478701896799,-1.9228166193077818e-9)
            (9.797026224793946,-1.9547490480684156e-9)
            (9.799048525499428,-1.9901419206837853e-9)
            (9.801120102813657,-2.021813777172785e-9)
            (9.8030531425215,-2.0471741144730656e-9)
            (9.805162344081612,-2.079335535786195e-9)
            (9.807141606931715,-2.116522809580596e-9)
            (9.8094002871822,-2.14960033770178e-9)
            (9.811434635850391,-2.1813205940686967e-9)
            (9.81349791488491,-2.214677333127957e-9)
            (9.815435018972769,-2.244108226188367e-9)
            (9.817610211792845,-2.276809933545461e-9)
            (9.81963556183861,-2.316644621300282e-9)
            (9.821886868039805,-2.350862546573443e-9)
            (9.823928306330172,-2.3829199729048647e-9)
            (9.826002352679849,-2.4176728427076693e-9)
            (9.827961527762094,-2.4481862798359184e-9)
            (9.830239490595279,-2.4816875119820093e-9)
            (9.832328105362693,-2.5294065877029945e-9)
            (9.834570119409587,-2.5657565701882054e-9)
            (9.83662245194582,-2.5901775274633173e-9)
            (9.83873446671867,-2.627667597790611e-9)
            (9.840739517405545,-2.6656921798952507e-9)
            (9.842912186728373,-2.7007184559195858e-9)
            (9.845018792279493,-2.7349709163106083e-9)
            (9.84726429811184,-2.76869168326192e-9)
            (9.849362010490704,-2.816062433106755e-9)
            (9.851643271605734,-2.853459279542513e-9)
            (9.85377253428984,-2.8811351175716475e-9)
            (9.856118306289519,-2.91959803529545e-9)
            (9.858290623510698,-2.9741202220004505e-9)
            (9.860624394772142,-3.013595147460352e-9)
            (9.86280411113887,-3.0352670936043846e-9)
            (9.865209099491619,-3.0763365398789314e-9)
            (9.867448842165874,-3.13865404527221e-9)
            (9.869910648953141,-3.1785840114163006e-9)
            (9.872194601487026,-3.1998724207485464e-9)
            (9.874667280651526,-3.2440106674420392e-9)
            (9.87698396393068,-3.3069086158812855e-9)
            (9.879584951819467,-3.34607416542735e-9)
            (9.882001003392435,-3.37796059352137e-9)
            (9.884654633462164,-3.420445591372278e-9)
            (9.887129412077924,-3.4903597258131585e-9)
            (9.889871276771808,-3.532200213755061e-9)
            (9.892446632235217,-3.5620636562568627e-9)
            (9.895403428175362,-3.595945733204587e-9)
            (9.898154913165813,-3.711641499390406e-9)
            (9.90124687795801,-3.7496273501338916e-9)
            (9.904161429304633,-3.754900537392748e-9)
            (9.90762235004942,-3.76751410492937e-9)
            (9.910915159273138,-4.022437352489097e-9)
            (9.915547060526496,-3.75507463849109e-9)
            (9.919847181104126,-4.1708444958227675e-9)
            (9.924457206973184,-4.139782056179978e-9)
            (9.928182929971348,-4.086851671692909e-9)
            (9.931742788514047,-4.287361598121011e-9)
            (9.934898478905001,-4.082712844314301e-9)
            (9.937929064423404,-4.2188336851630065e-9)
            (9.940877484578907,-4.200899871269696e-9)
            (9.943693917493754,-4.2415906554843475e-9)
            (9.946546027078634,-4.285761619450289e-9)
            (9.949215023816627,-4.3241328533219074e-9)
            (9.951800151319187,-4.323325473789588e-9)
            (9.954285936348162,-4.369417280388179e-9)
            (9.95666518160345,-4.3986192084808376e-9)
            (9.958945710830681,-4.433209916281459e-9)
            (9.961473597787082,-4.425748103348471e-9)
            (9.963923661211233,-4.453797096862269e-9)
            (9.966535516025196,-4.520641288427751e-9)
            (9.96891410524348,-4.5478338301447e-9)
            (9.971243355844457,-4.540869111656763e-9)
            (9.973454285588675,-4.579119621200365e-9)
            (9.97603350583459,-4.589874656340557e-9)
            (9.978399387023046,-4.609299346823028e-9)
            (9.980900760330007,-4.656198377863716e-9)
            (9.983179784915624,-4.682288167916366e-9)
            (9.985442228147852,-4.681554267815311e-9)
            (9.987598297685066,-4.712494702429661e-9)
            (9.990192779315674,-4.725114213215926e-9)
            (9.992536827689701,-4.742466040838233e-9)
            (9.994980712736318,-4.780538450835541e-9)
            (9.99721327126524,-4.803877611941088e-9)
            (9.9994454145922,-4.808263418808642e-9)
            (10.00158050672888,-4.834378189715706e-9)
            (10.003940951306703,-4.848429140828967e-9)
            (10.006226916405554,-4.8695129623087025e-9)
            (10.008654266928414,-4.896470994537278e-9)
            (10.0109043613558,-4.916224762966847e-9)
            (10.013234323300134,-4.9301434590382654e-9)
            (10.01543799396231,-4.950916532917484e-9)
            (10.017951694435997,-4.9650980786108654e-9)
            (10.020265935502696,-4.983536320841915e-9)
            (10.022696574415724,-5.004680537017345e-9)
            (10.02495685762354,-5.022234244912408e-9)
            (10.027348419174421,-5.039220973971678e-9)
            (10.029611251014785,-5.056395980061109e-9)
            (10.032209368543992,-5.0706624462251765e-9)
            (10.03458536316838,-5.0883544222660555e-9)
            (10.037043452921953,-5.10586259606538e-9)
            (10.039345015966287,-5.1224024457437665e-9)
            (10.041846657022173,-5.1393813085334596e-9)
            (10.044208187593844,-5.155387369738425e-9)
            (10.046899187111444,-5.171843512947756e-9)
            (10.049358406020072,-5.182414284688148e-9)
            (10.051887519743724,-5.20243113877131e-9)
            (10.054271014935255,-5.216555864323674e-9)
            (10.056938447518,-5.234082033471885e-9)
            (10.059443134739048,-5.2450765490243376e-9)
            (10.062245579957885,-5.264463050600647e-9)
            (10.064819979356326,-5.27089823678853e-9)
            (10.067482154058888,-5.289432171814657e-9)
            (10.070005039343554,-5.307936304238314e-9)
            (10.072906703890723,-5.327862889217411e-9)
            (10.075611758887504,-5.3217086454811986e-9)
            (10.078579368334399,-5.3422890422424424e-9)
            (10.08132745919376,-5.364025830729987e-9)
            (10.08422067613275,-5.3806352315990255e-9)
            (10.08697372403666,-5.383985448718673e-9)
            (10.090206862154682,-5.412701604924499e-9)
            (10.093204162299578,-5.403594094338479e-9)
            (10.096458175345939,-5.425289750013054e-9)
            (10.099500060636345,-5.4462857041268914e-9)
            (10.10280631058528,-5.46822578355986e-9)
            (10.105962799039647,-5.457820678307035e-9)
            (10.109726496327937,-5.508439906344286e-9)
            (10.11322929814946,-5.4702352614201805e-9)
            (10.117095484873209,-5.504631248915723e-9)
            (10.120765420307995,-5.537895375018225e-9)
            (10.125043078636157,-5.612835694845142e-9)
            (10.12918225081241,-5.451516619477634e-9)
            (10.13476719401085,-5.806855991937034e-9)
            (10.140103727534052,-5.41508328172473e-9)
            (10.14570966367307,-5.5424440587264306e-9)
            (10.150859207096577,-5.841561586722135e-9)
            (10.155667590176558,-5.719790972440054e-9)
            (10.159842492088718,-5.880701912302013e-9)
            (10.163866548501247,-5.813016719007726e-9)
            (10.167342566451367,-5.9024134129515796e-9)
            (10.17066341957914,-5.885685845864855e-9)
            (10.174546484167989,-6.000681830159065e-9)
            (10.17831322622097,-6.055903924349764e-9)
            (10.182435770830542,-5.947299702631195e-9)
            (10.186253175843675,-5.990038441046679e-9)
            (10.190152108170382,-6.1334861615096836e-9)
            (10.19372755462108,-6.1152317953148796e-9)
            (10.197188735424685,-6.127862186341007e-9)
            (10.200505015501083,-6.134395824086049e-9)
            (10.204415303571473,-6.2527707180264745e-9)
            (10.208047430310028,-6.278078421500254e-9)
            (10.211926541318341,-6.213238774130719e-9)
            (10.21546526544485,-6.23063683822045e-9)
            (10.218905965386737,-6.321368717148754e-9)
            (10.222195794467078,-6.304922281597836e-9)
            (10.226045623318194,-6.3600373288396445e-9)
            (10.229642347991197,-6.3952674921149e-9)
            (10.233552553285342,-6.343996952190487e-9)
            (10.237117281288795,-6.3577484242466025e-9)
            (10.240600760062238,-6.430430404447223e-9)
            (10.243928780769346,-6.417021075210676e-9)
            (10.24780634291489,-6.464465322978085e-9)
            (10.251439912645552,-6.4931138860545436e-9)
            (10.25542394049128,-6.450155644439519e-9)
            (10.25905932242795,-6.462060722588656e-9)
            (10.262630868229358,-6.5207997425353956e-9)
            (10.266041766717663,-6.508942511518146e-9)
            (10.270003685871494,-6.5524248815531414e-9)
            (10.27372257705281,-6.57582044848074e-9)
            (10.27781407703491,-6.53701458760412e-9)
            (10.281555350933825,-6.546789244287704e-9)
            (10.28525294863862,-6.597343256517385e-9)
            (10.288783770993566,-6.585748360287922e-9)
            (10.292874293932444,-6.624720256179121e-9)
            (10.296717578352688,-6.6440081120423145e-9)
            (10.300946530578758,-6.60926717181324e-9)
            (10.3048251513259,-6.616702094724746e-9)
            (10.308685328443772,-6.660835490347226e-9)
            (10.312371242267858,-6.649500923109019e-9)
            (10.316629615898616,-6.683646084907172e-9)
            (10.32063273006893,-6.699444489867084e-9)
            (10.325028426466679,-6.668983194262587e-9)
            (10.329075083867858,-6.674044996937117e-9)
            (10.333136224459258,-6.71275631362393e-9)
            (10.337013730095665,-6.701846616419984e-9)
            (10.341477805787482,-6.730820350821955e-9)
            (10.345675599397769,-6.743467992170115e-9)
            (10.350268831131114,-6.717789119269932e-9)
            (10.35451554302647,-6.720560853120836e-9)
            (10.358820201120134,-6.754265770895616e-9)
            (10.362929246173117,-6.744046432232473e-9)
            (10.367637494543278,-6.7676163132224e-9)
            (10.372066182839923,-6.777259166252893e-9)
            (10.376891569163472,-6.756886232246593e-9)
            (10.381373692151042,-6.7575386321223185e-9)
            (10.385970086725415,-6.786299246850433e-9)
            (10.39035543678363,-6.777014259557738e-9)
            (10.395348509022922,-6.795249055661864e-9)
            (10.400047431441607,-6.801924783834909e-9)
            (10.405146575353402,-6.787120010060342e-9)
            (10.409905368265468,-6.785909725139494e-9)
            (10.414847766355642,-6.809615939894496e-9)
            (10.419559531246655,-6.801347800279105e-9)
            (10.424881971369645,-6.814823003147214e-9)
            (10.429895493919936,-6.818559518983969e-9)
            (10.435320371217076,-6.809020219354409e-9)
            (10.440405788696909,-6.8062491799042135e-9)
            (10.445753932857226,-6.82489042559261e-9)
            (10.450847702317729,-6.817485417159963e-9)
            (10.456551501483224,-6.827252085714017e-9)
            (10.461932177524982,-6.8281854933522195e-9)
            (10.46774852100321,-6.8229644204172796e-9)
            (10.473222395601749,-6.8189379170688916e-9)
            (10.479042026996586,-6.832807903906645e-9)
            (10.484580350340792,-6.825899556426022e-9)
            (10.490730379470513,-6.833131758597153e-9)
            (10.496543247282235,-6.831550570364278e-9)
            (10.502832448259541,-6.829323969711599e-9)
            (10.508770982541234,-6.824293555677997e-9)
            (10.515137163920459,-6.8339984853251845e-9)
            (10.521193497472709,-6.827149279517015e-9)
            (10.527872378367553,-6.8327136725979825e-9)
            (10.53419952850025,-6.828995482424993e-9)
            (10.541059640071618,-6.8284857050256245e-9)
            (10.547555890251937,-6.822606042086702e-9)
            (10.554560006691215,-6.828862293274525e-9)
            (10.561225442917882,-6.821721894409055e-9)
            (10.5685386514901,-6.825986107057569e-9)
            (10.575484208124147,-6.8205083225729995e-9)
            (10.583032866730132,-6.820722376858433e-9)
            (10.590200888453916,-6.8140445118402e-9)
            (10.59795931251384,-6.81750313482936e-9)
            (10.605350757823228,-6.809871145425921e-9)
            (10.613432622660211,-6.812743183352421e-9)
            (10.621129205767584,-6.805827793710329e-9)
            (10.629510233466025,-6.806004217726434e-9)
            (10.637492290028812,-6.798510041057915e-9)
            (10.646155458280345,-6.7996331719975765e-9)
            (10.654424832535035,-6.7914100591628586e-9)
            (10.663446671737182,-6.792505198078046e-9)
            (10.67206452411099,-6.784415076697896e-9)
            (10.681458068090533,-6.78382306328382e-9)
            (10.690435265669288,-6.7754584116758686e-9)
            (10.700196942065203,-6.774450880299717e-9)
            (10.709541695682864,-6.765568911698686e-9)
            (10.719722179119861,-6.764351827898472e-9)
            (10.729481279201595,-6.755287927609185e-9)
            (10.740116521425673,-6.752994801725292e-9)
            (10.750322408165266,-6.7437173263377044e-9)
            (10.761428420927437,-6.740385017218799e-9)
            (10.772102744228363,-6.73074217698203e-9)
            (10.78371658349441,-6.726605774561758e-9)
            (10.794898754582695,-6.716652082646314e-9)
            (10.807064232755268,-6.7114741972485825e-9)
            (10.818797601854794,-6.7012302956522664e-9)
            (10.83154889123382,-6.6947331197956495e-9)
            (10.843870357098318,-6.683957624160327e-9)
            (10.858638658831715,-6.7015839163305396e-9)
            (10.872010582474678,-6.707668768202018e-9)
            (10.885999365611742,-6.687345329698399e-9)
            (10.899449466978725,-6.6709315196973594e-9)
            (10.9144807849382,-6.66275915883928e-9)
            (10.92862612121856,-6.6566806709272605e-9)
            (10.94499429703288,-6.6565831010910164e-9)
            (10.960240589271141,-6.6495081389188035e-9)
            (10.977432226381447,-6.643191636122072e-9)
            (10.993426749252217,-6.6328268662856195e-9)
            (11.010947329055949,-6.616198397379644e-9)
            (11.027445654142229,-6.601247151021009e-9)
            (11.045264387320666,-6.578765530824556e-9)
            (11.062314980679318,-6.559663569862376e-9)
            (11.080630870035545,-6.536026922584814e-9)
            (11.09837736507053,-6.514174595357457e-9)
            (11.117329132997684,-6.491151426072604e-9)
            (11.135826940225153,-6.4682118456298445e-9)
            (11.155394469332798,-6.44563491998683e-9)
            (11.174568347322236,-6.423032355903778e-9)
            (11.194619052627077,-6.4004848059529485e-9)
            (11.214319107907679,-6.378998001469842e-9)
            (11.234701759748885,-6.356738456587165e-9)
            (11.254781721169751,-6.336535354955833e-9)
            (11.275392136554027,-6.3152381070998885e-9)
            (11.29575793219919,-6.296390297183385e-9)
            (11.316556023624868,-6.2765650097107365e-9)
            (11.337172322901466,-6.2591597261082095e-9)
            (11.358165402741871,-6.241021092660923e-9)
            (11.379035792922139,-6.225072450930338e-9)
            (11.400250952796247,-6.208566855734435e-9)
            (11.421392684557288,-6.194005438268569e-9)
            (11.442854025327097,-6.178913472323322e-9)
            (11.464280235018013,-6.1656287916085955e-9)
            (11.485997008179814,-6.1516314412009666e-9)
            (11.507710024432624,-6.139436855536326e-9)
            (11.52967471854111,-6.126200513342553e-9)
            (11.551667846492252,-6.114835518600929e-9)
            (11.573859507395474,-6.102024399917463e-9)
            (11.596122073850898,-6.09117225817329e-9)
            (11.618509121500104,-6.078467956855001e-9)
            (11.641029925428182,-6.067766716768164e-9)
            (11.663568467334883,-6.0548454257910595e-9)
            (11.686335174568686,-6.0438752120517255e-9)
            (11.708961768148823,-6.0304275154473405e-9)
            (11.731956130648902,-6.018683542130571e-9)
            (11.7545767850287,-6.004446303227621e-9)
            (11.777766870915423,-5.991273945041472e-9)
            (11.800246025130722,-5.9761385314686566e-9)
            (11.8235764010066,-5.96076452348756e-9)
            (11.845732617166322,-5.944878673780349e-9)
            (11.869112582295575,-5.92667282305635e-9)
            (11.890716119764118,-5.910100553525141e-9)
            (11.91149202079304,-5.910342478185647e-9)
            (11.931484961966733,-5.907217186520803e-9)
            (11.951214791713323,-5.873237236034417e-9)
            (11.97019011884289,-5.869940137140285e-9)
            (11.989360710904316,-5.863452558976307e-9)
            (12.007428099290305,-5.853789013803195e-9)
            (12.024369190569166,-5.840861221130455e-9)
            (12.040147110718996,-5.835411790894955e-9)
            (12.05462859653032,-5.821598122648894e-9)
            (12.067930409362363,-5.813519576855346e-9)
            (12.076805974540033,-5.809795661326616e-9)
            (12.084960223830354,-5.803134839754856e-9)
            (12.096109977077493,-5.79459445072645e-9)
            (12.109313011118344,-5.784967134641188e-9)
            (12.12732164136557,-5.775411905389968e-9)
            (12.145157830523159,-5.7687904229370596e-9)
            (12.166603470762858,-5.736852848561598e-9)
            (12.186010606413383,-5.716813918789279e-9)
            (12.206900210523296,-5.747010047244141e-9)
            (12.226523407289932,-5.7166826645639645e-9)
            (12.247235131920952,-5.724948620736697e-9)
            (12.267012147018495,-5.7158775536752325e-9)
            (12.288805207082984,-5.691849233848147e-9)
            (12.309761417935636,-5.666313689336755e-9)
            (12.332679803922314,-5.738213497438025e-9)
            (12.354543427888377,-5.711159303998053e-9)
            (12.376797889954297,-5.681696343999929e-9)
            (12.398279307234649,-5.676114155635248e-9)
            (12.4235736540076,-5.682942939746934e-9)
            (12.446726942088373,-5.625033072200676e-9)
            (12.472181879271945,-5.7654701296449355e-9)
            (12.495114527101315,-5.737526136335147e-9)
            (12.518548420025814,-5.649622926879375e-9)
            (12.54054136064012,-5.661425618797437e-9)
            (12.564093701552466,-5.683504997290658e-9)
            (12.587082428908367,-5.649178372490368e-9)
            (12.610879502794283,-5.702424943210296e-9)
            (12.633867687334565,-5.6810384943036004e-9)
            (12.657179397370477,-5.673037650414885e-9)
            (12.679865330884137,-5.657075105807955e-9)
            (12.702688553550848,-5.688129114285048e-9)
            (12.7254213859439,-5.6677449632654645e-9)
            (12.74796316424806,-5.674702091469431e-9)
            (12.770581193928564,-5.655546991427064e-9)
            (12.792803840639998,-5.6860803368919314e-9)
            (12.815320481617583,-5.664427762461923e-9)
            (12.83711641715405,-5.67387449297802e-9)
            (12.8594092687229,-5.6557242950846745e-9)
            (12.8808202441501,-5.678608558544811e-9)
            (12.902970912973919,-5.657085197940221e-9)
            (12.923997898812177,-5.67250717327253e-9)
            (12.945929919299973,-5.652371937458466e-9)
            (12.966558738659785,-5.6721450021606795e-9)
            (12.988265414517949,-5.651100727144065e-9)
            (13.008481055777898,-5.666520993436002e-9)
            (13.029945953858682,-5.6458215785089195e-9)
            (13.049764303298117,-5.664525808162648e-9)
            (13.070981678303186,-5.6429930233243425e-9)
            (13.090392055587431,-5.6589129133393966e-9)
            (13.11133718283712,-5.63768060331078e-9)
            (13.130340539247538,-5.651384607526191e-9)
            (13.148939665408625,-5.664675913337745e-9)
            (13.166942811905823,-5.533238716056302e-9)
            (13.187121185624854,-5.4709646311467276e-9)
            (13.205516777260806,-5.698632105892024e-9)
            (13.223758871869247,-5.68755107435566e-9)
            (13.24119094194173,-5.416136180263919e-9)
            (13.25960670191561,-5.439308141696765e-9)
            (13.276499652787994,-5.567169592058569e-9)
            (13.294239606749159,-5.554761206908266e-9)
            (13.311194977328901,-5.357325195560711e-9)
            (13.32785568211324,-5.353917388667114e-9)
            (13.34393692249092,-5.41981360269102e-9)
            (13.360878823329594,-5.380279565751884e-9)
            (13.377094857707647,-5.28204518580296e-9)
            (13.393457726687007,-5.257029558717193e-9)
            (13.409122256268844,-5.304031668691697e-9)
            (13.425005867038161,-5.2726336542643205e-9)
            (13.44020400802805,-5.175651362905684e-9)
            (13.456010167059373,-5.148591462188271e-9)
            (13.471111056344197,-5.212358644279734e-9)
            (13.48640789547463,-5.1808118478676795e-9)
            (13.500965279020694,-5.0748723938775985e-9)
            (13.51592867364006,-5.054110020427982e-9)
            (13.530219445722942,-5.105503092897414e-9)
            (13.545024970794522,-5.071433618533812e-9)
            (13.559062403554613,-4.988488561629282e-9)
            (13.573328179211549,-4.965326044522115e-9)
            (13.586907727118724,-4.995683951996904e-9)
            (13.60103799059045,-4.962541233851168e-9)
            (13.614430671710618,-4.899634207239697e-9)
            (13.62819624554761,-4.8719964291726065e-9)
            (13.64124054515511,-4.8979331954633855e-9)
            (13.654657500820505,-4.868016914123069e-9)
            (13.667366377013591,-4.801370592630754e-9)
            (13.680590165299265,-4.77312047105719e-9)
            (13.693095108448196,-4.80705477041465e-9)
            (13.705960243878383,-4.777604387503661e-9)
            (13.718107045988816,-4.703107122780886e-9)
            (13.730694857281877,-4.678068341310936e-9)
            (13.742596445275883,-4.70998846563548e-9)
            (13.754985087699668,-4.678886194852503e-9)
            (13.766645107679759,-4.611072824061348e-9)
            (13.77865711708219,-4.586623982079322e-9)
            (13.789995443212334,-4.608223372338534e-9)
            (13.801842607369307,-4.577163589301822e-9)
            (13.812986447946889,-4.519123322558688e-9)
            (13.824538692335565,-4.4923924047525405e-9)
            (13.835407170931196,-4.510551849765435e-9)
            (13.846689847003269,-4.481453278568031e-9)
            (13.85730240304549,-4.421307320779562e-9)
            (13.868399919694886,-4.393740081743412e-9)
            (13.878820934807875,-4.4166474643809e-9)
            (13.889632344338528,-4.388060837218597e-9)
            (13.899779493466376,-4.3216729954244915e-9)
            (13.910369342735825,-4.29620262024061e-9)
            (13.920315688274561,-4.318733293211452e-9)
            (13.930723013463266,-4.2887840007830565e-9)
            (13.940464421083215,-4.2254197788111495e-9)
            (13.950579658421944,-4.200782360897007e-9)
            (13.96007308292127,-4.216161245752003e-9)
            (13.970043897039638,-4.185878900684064e-9)
            (13.979372782290945,-4.129395158026024e-9)
            (13.98910203095869,-4.102985887372227e-9)
            (13.99820883490934,-4.115234133661306e-9)
            (14.007721366198158,-4.086392118924609e-9)
            (14.016626665710042,-4.028497909577569e-9)
            (14.025986668667802,-4.001074682496089e-9)
            (14.034732970244058,-4.016875051912524e-9)
            (14.043856230751889,-3.9884698761425394e-9)
            (14.05238377301491,-3.925072971027008e-9)
            (14.061332103135314,-3.899329408369413e-9)
            (14.069699538361581,-3.91501593187034e-9)
            (14.078495672164271,-3.8852182976540875e-9)
            (14.08669641199365,-3.823917100966963e-9)
            (14.095254606608002,-3.798956817264725e-9)
            (14.103256447653068,-3.808393279420443e-9)
            (14.11170059543813,-3.778024068869602e-9)
            (14.119572029470982,-3.7228511108823027e-9)
            (14.127818290544093,-3.6960738436572337e-9)
            (14.135509346939429,-3.7025110374066833e-9)
            (14.143576586097614,-3.673385820694242e-9)
            (14.151106072009872,-3.6169740415065358e-9)
            (14.159058330763775,-3.5889775095818544e-9)
            (14.166463031061369,-3.598693922711555e-9)
            (14.174214167227397,-3.56988382303537e-9)
            (14.181439236789654,-3.5081353707410265e-9)
            (14.189052935641044,-3.4817566168636632e-9)
            (14.196152027768306,-3.491173953327892e-9)
            (14.20364688054162,-3.4607246069550726e-9)
            (14.210613929565655,-3.4012119870533834e-9)
            (14.21790625763652,-3.3754793604666763e-9)
            (14.224708420065674,-3.3785807003901897e-9)
            (14.23191793553014,-3.3474097374429624e-9)
            (14.238621586498905,-3.2941025062723112e-9)
            (14.245669703668737,-3.266192842914643e-9)
            (14.252226082637465,-3.2665178962490533e-9)
            (14.259120339706934,-3.236630347611438e-9)
            (14.265543997226995,-3.1816591085199732e-9)
            (14.272361546827131,-3.1523324014844752e-9)
            (14.278692901073729,-3.1563332023059705e-9)
            (14.285334773332634,-3.1265719485169976e-9)
            (14.29151445705429,-3.0659241392726852e-9)
            (14.298047212926006,-3.038469280839913e-9)
            (14.304128293083954,-3.041701144177048e-9)
            (14.310577046386772,-3.0098702172577898e-9)
            (14.316557411108876,-2.9522352419742514e-9)
            (14.322824479757733,-2.92520029933849e-9)
            (14.328662516947231,-2.921544312459919e-9)
            (14.334876179339926,-2.888949258304332e-9)
            (14.340644364542108,-2.8379135560114463e-9)
            (14.346729054590403,-2.808088262657896e-9)
            (14.352377174976308,-2.8021503942901964e-9)
            (14.358321185790144,-2.7710882477759343e-9)
            (14.363855798037443,-2.7172643039456237e-9)
            (14.369762106857788,-2.6859011670978757e-9)
            (14.375235500476954,-2.6845885180332744e-9)
            (14.380984160784102,-2.653339346110204e-9)
            (14.386325636787776,-2.5931202889051376e-9)
            (14.39198349130298,-2.564237876777269e-9)
            (14.397247009815818,-2.5612514299226114e-9)
            (14.402859603625902,-2.5272824543713616e-9)
            (14.408052658941244,-2.471584442886812e-9)
            (14.413491693715406,-2.4426992666120106e-9)
            (14.41855528402914,-2.4318888339040414e-9)
            (14.423966778160294,-2.397313183484198e-9)
            (14.428985979148484,-2.3486616470228113e-9)
            (14.434301833555033,-2.316092718414149e-9)
            (14.439225658903956,-2.3039414474805318e-9)
            (14.444400713767912,-2.271356266728234e-9)
            (14.449220628726117,-2.217924631793171e-9)
            (14.454399137574217,-2.183872769130665e-9)
            (14.459189171614879,-2.1777638538571896e-9)
            (14.464224474712106,-2.144407642244502e-9)
            (14.468897011390089,-2.0837270504722917e-9)
            (14.473847008323645,-2.053187423464162e-9)
            (14.478454527393964,-2.043710489024857e-9)
            (14.483407123321195,-2.006697241417125e-9)
            (14.48797717674577,-1.953158393616041e-9)
            (14.49275265051426,-1.9217880170125546e-9)
            (14.497197327510815,-1.903218642301099e-9)
            (14.501964201856092,-1.866164571872526e-9)
            (14.506386272960755,-1.8198760651341218e-9)
            (14.511100749751531,-1.783509342536627e-9)
            (14.515454871778097,-1.765320903499855e-9)
            (14.52001178091459,-1.7308903282417613e-9)
            (14.52426050104037,-1.6766147022439298e-9)
            (14.528864632238342,-1.6392678989927397e-9)
            (14.533116994401123,-1.628827229919615e-9)
            (14.537596871567487,-1.5924695242904286e-9)
            (14.541745521876027,-1.5304001209262544e-9)
            (14.546126301900927,-1.4980123035172462e-9)
            (14.55021204093912,-1.4812613604611823e-9)
            (14.554660899524311,-1.439892840283946e-9)
            (14.558750966852573,-1.3893138179027316e-9)
            (14.563010371038564,-1.3545556911957638e-9)
            (14.566972184870005,-1.3269505434082232e-9)
            (14.571225733468417,-1.28700290150044e-9)
            (14.575179848731203,-1.2430836836465218e-9)
            (14.579453431718258,-1.2011722737893354e-9)
            (14.583380465371777,-1.1772611894714833e-9)
            (14.587457028500188,-1.1405435602560312e-9)
            (14.591263070151482,-1.0834219382912402e-9)
            (14.595426877883636,-1.0423110278535128e-9)
            (14.599272689839053,-1.0274921108201678e-9)
            (14.603360177747811,-9.8637333754113e-10)
            (14.607128387620007,-9.223462550731947e-10)
            (14.611069674621175,-8.875514076248969e-10)
            (14.614758667907626,-8.618040617852401e-10)
            (14.618861837927591,-8.138412939943908e-10)
            (14.62261603344652,-7.680249047426744e-10)
            (14.626526948075275,-7.281839686016761e-10)
            (14.630153507930034,-6.885757047499678e-10)
            (14.634020834050585,-6.455095944600386e-10)
            (14.63763710237124,-6.035212426107381e-10)
            (14.641677233559614,-5.518622870990315e-10)
            (14.645349944290311,-5.237534707855373e-10)
            (14.64912814518411,-4.83352169644405e-10)
            (14.652652310246266,-4.184718198925339e-10)
            (14.656516131552044,-3.7388455675083016e-10)
            (14.660109944549713,-3.527220060792402e-10)
            (14.664084229699217,-3.003946224375133e-10)
            (14.66769740607417,-2.3701413098185986e-10)
            (14.671414517814847,-1.9705012369692728e-10)
            (14.674904232892786,-1.5563269534490952e-10)
            (14.678888872128038,-9.659265092710605e-11)
            (14.682545401764695,-6.055857572448816e-11)
            (14.686511632491753,-6.804577420128498e-12)
            (14.690141840932188,5.16513327220735e-11)
            (14.693961227732686,1.001049491816595e-10)
            (14.697572119537531,1.4818439763642976e-10)
            (14.701541022513679,2.089194766730736e-10)
            (14.705389523871446,2.537633246725373e-10)
            (14.709767588366677,3.3668507888567574e-10)
            (14.71385599281265,3.624960347261884e-10)
            (14.718913727570365,4.791878521600348e-10)
            (14.723747158464672,5.107833241466178e-10)
            (14.729383488233731,6.692490698594971e-10)
            (14.733515473300216,6.664490257896704e-10)
            (14.737377416477672,7.217586487782755e-10)
            (14.7405000693907,8.137505572341225e-10)
            (14.743396216882614,8.421438965366664e-10)
            (14.745964967920177,8.969346098713539e-10)
            (14.748436100455319,9.319028639982319e-10)
            (14.75066435241597,9.748064879535251e-10)
            (14.752753290427991,1.0090010847625027e-9)
            (14.754748013560164,1.0419819266626218e-9)
            (14.756671539443598,1.074614202152025e-9)
            (14.758451519206593,1.1069212729037824e-9)
            (14.760074187254027,1.1343392670897922e-9)
            (14.761491709090869,1.1591496679548163e-9)
            (14.762776279511561,1.1813653918082087e-9)
            (14.763795272423975,1.1993736048056576e-9)
            (14.764731334091636,1.2157302528528365e-9)
            (14.766261026486507,1.242708179654352e-9)
            (14.767763771413875,1.2693520380347086e-9)
            (14.769475651625704,1.3000656102599563e-9)
            (14.7711308522953,1.3303762072074957e-9)
            (14.773039023945056,1.3623126821775531e-9)
            (14.774815241108596,1.3949510074138035e-9)
            (14.776830026024331,1.4335491656309483e-9)
            (14.778658902717938,1.4668103870619245e-9)
            (14.780551466573778,1.5006359882877897e-9)
            (14.782352296243154,1.5340845198854458e-9)
            (14.784578843300192,1.5782869444511705e-9)
            (14.78658416805914,1.6161574342055056e-9)
            (14.788736729823185,1.6547116575232944e-9)
            (14.790695353748529,1.6920568252715473e-9)
            (14.792699209452925,1.7329226140276968e-9)
            (14.794610676120115,1.7691808515954e-9)
            (14.796753376077111,1.8108946658061718e-9)
            (14.798809291364595,1.8515922580268888e-9)
            (14.80100156935662,1.894095649498128e-9)
            (14.803028835937384,1.934289357984242e-9)
            (14.805163350298512,1.9783856128275113e-9)
            (14.807173853395293,2.018633733675031e-9)
            (14.809492459024705,2.065876441750603e-9)
            (14.811599479046949,2.1092817398707413e-9)
            (14.813793598752758,2.154238678359562e-9)
            (14.815828919868148,2.1961838913403952e-9)
            (14.818006919937252,2.2431287030118724e-9)
            (14.820056744067047,2.286045333980509e-9)
            (14.82218872577309,2.3309494575532665e-9)
            (14.824257007395042,2.374747105455623e-9)
            (14.826410201325013,2.421405193482364e-9)
            (14.828446745056532,2.4653321021183885e-9)
            (14.830825640394096,2.5179652738303454e-9)
            (14.832967963728308,2.5650893369652896e-9)
            (14.835169570096493,2.613546711810394e-9)
            (14.837211334794883,2.6590110782851423e-9)
            (14.839389016600723,2.70784534316086e-9)
            (14.841444472727375,2.7542491704770345e-9)
            (14.843601062118776,2.803563603746783e-9)
            (14.84568542340565,2.850529545323823e-9)
            (14.847837708548866,2.8996084319369926e-9)
            (14.849871877457277,2.9474620443561036e-9)
            (14.852226946382403,3.0022530231667616e-9)
            (14.854362093374752,3.053056327555399e-9)
            (14.856575384188673,3.1050735565540107e-9)
            (14.858624361520107,3.1541658681575198e-9)
            (14.860793635764598,3.205557803601201e-9)
            (14.8628411797676,3.255360743437588e-9)
            (14.864989232649307,3.3071387233529103e-9)
            (14.86706923673167,3.35797482996268e-9)
            (14.86922801743751,3.4097898460984463e-9)
            (14.871265693310878,3.4614647296840976e-9)
            (14.873602305393577,3.518704264277185e-9)
            (14.875727720490115,3.5734125856279775e-9)
            (14.877934133698512,3.628461342736248e-9)
            (14.87998125020473,3.680024843467447e-9)
            (14.882164837065554,3.7349225217073295e-9)
            (14.884220611522526,3.789019842413041e-9)
            (14.886356255729053,3.843561951488806e-9)
            (14.888429091112588,3.896235375561638e-9)
            (14.890586841269712,3.950744393111677e-9)
            (14.892627687233936,4.007508686715995e-9)
            (14.895002652568673,4.0682030060616935e-9)
            (14.897145644385384,4.126817214712245e-9)
            (14.899350849766483,4.185467340724674e-9)
            (14.90139845648407,4.2390372853926615e-9)
            (14.903589244059187,4.2971458316678766e-9)
            (14.905656420140309,4.355762062634344e-9)
            (14.90782225300069,4.414065295766112e-9)
            (14.909918527667037,4.469347546550225e-9)
            (14.912090353987018,4.5269014665294325e-9)
            (14.914145189487996,4.588565652670795e-9)
            (14.91653660531544,4.651865584667408e-9)
            (14.918702282784405,4.714571580621631e-9)
            (14.920948882993356,4.777584889896709e-9)
            (14.923031610942312,4.8342900552728e-9)
            (14.925248327174007,4.896043371682293e-9)
            (14.927342816878356,4.95858732378675e-9)
            (14.92955242353499,5.020685067589942e-9)
            (14.93169208712151,5.079986013138281e-9)
            (14.933921848180725,5.141191768690262e-9)
            (14.93602842326288,5.208596005638941e-9)
            (14.938453532751245,5.2746585737893434e-9)
            (14.940664252944616,5.34177269533243e-9)
            (14.942977170028716,5.409362412226312e-9)
            (14.94512560779572,5.4700642752320065e-9)
            (14.947431502669609,5.536545250446793e-9)
            (14.94960490676895,5.605707698655713e-9)
            (14.95212823884701,5.673823918020674e-9)
            (14.954405363629329,5.752688587935768e-9)
            (14.956749067353494,5.824115982310541e-9)
            (14.958940197490469,5.875247490281306e-9)
            (14.96135638520956,5.946818732765625e-9)
            (14.963626849839875,6.034578338469419e-9)
            (14.966243399016069,6.106041574257443e-9)
            (14.968602647922093,6.172465617058578e-9)
            (14.971017732550285,6.249616827220507e-9)
            (14.973291122204351,6.314853339593096e-9)
            (14.975884137634397,6.3862176833781365e-9)
            (14.978301575762496,6.48295686297543e-9)
            (14.981021604585537,6.558513256126278e-9)
            (14.983496775321287,6.6269556217346415e-9)
            (14.986054654512715,6.709515974342213e-9)
            (14.988480494872784,6.781440948895591e-9)
            (14.991371166054924,6.850707611401323e-9)
            (14.994027727470925,6.981555117952717e-9)
            (14.996946604853639,7.0658472241463255e-9)
            (14.999635190964419,7.107142175694147e-9)
            (15.002497017625187,7.2021672121174905e-9)
            (15.005234044618312,7.3173494934650895e-9)
            (15.00865338778729,7.365138697572884e-9)
            (15.011778582613172,7.541067041988946e-9)
            (15.015290633310011,7.626562587551566e-9)
            (15.01858677131231,7.683952127970802e-9)
            (15.02266676283486,7.698328785511941e-9)
            (15.02656851194228,8.154819083263216e-9)
            (15.031576657645617,7.969118610110514e-9)
            (15.035996693404398,8.197489956576367e-9)
            (15.04004544031189,8.42336615506747e-9)
            (15.043163591661205,8.319001458953452e-9)
            (15.046174723483128,8.516809171803221e-9)
            (15.048809649202038,8.500921348192852e-9)
            (15.051343815188577,8.595661455556493e-9)
            (15.054492474077236,8.653554726394238e-9)
            (15.05745598530793,8.68561594956465e-9)
            (15.060431104568373,8.85823497963811e-9)
            (15.0631892838298,8.923753741001575e-9)
            (15.066043939422848,8.883668477406075e-9)
            (15.068658103976102,8.986973142173543e-9)
            (15.07124798811902,9.036582971431694e-9)
            (15.073703367814847,9.099967321285313e-9)
            (15.07654989631128,9.138533484764026e-9)
            (15.079135259674892,9.191417418250855e-9)
            (15.081780713652215,9.282709920655037e-9)
            (15.084216214521394,9.3418695004208e-9)
            (15.086689410941911,9.35374272981174e-9)
            (15.089041926205896,9.41897007282551e-9)
            (15.091553328437483,9.472393255511813e-9)
            (15.093987069549565,9.524534123794254e-9)
            (15.096506400988547,9.578780333491215e-9)
            (15.098868837074015,9.630740771636755e-9)
            (15.10142011194156,9.670717659121019e-9)
            (15.103799725420933,9.721034800953848e-9)
            (15.106354538163398,9.776122867591119e-9)
            (15.10872501174697,9.824653188394288e-9)
            (15.111218117370962,9.863190118446748e-9)
            (15.113555639640856,9.911667059554603e-9)
            (15.116112304285695,9.958932162756472e-9)
            (15.118488732882598,1.0004296698153397e-8)
            (15.121019010043067,1.0048204199484847e-8)
            (15.123375033813952,1.0093385814492246e-8)
            (15.125883126743382,1.0135884552888082e-8)
            (15.128236414796103,1.0179396361572253e-8)
            (15.130824647010739,1.0220741296728813e-8)
            (15.13322474518814,1.0263310018394037e-8)
            (15.135763427360667,1.0307396984726108e-8)
            (15.13813712280637,1.034815166846853e-8)
            (15.140704697967182,1.0387920009161572e-8)
            (15.143110600228297,1.0428217794171165e-8)
            (15.145749373805884,1.0469112969452657e-8)
            (15.148196463417815,1.0508527248343654e-8)
            (15.150782962938244,1.0549259376954812e-8)
            (15.153210424995233,1.0587083536265111e-8)
            (15.155879012571981,1.062606865505113e-8)
            (15.158372198234987,1.0664451964184973e-8)
            (15.161083838528883,1.0703696745358347e-8)
            (15.163605227074356,1.0738230039417663e-8)
            (15.16628918641595,1.0779335153593994e-8)
            (15.168814469137832,1.0811782727060848e-8)
            (15.171624945435436,1.0852131819654957e-8)
            (15.174242373920789,1.0883980600473063e-8)
            (15.177064260223643,1.0924331046925242e-8)
            (15.17969962347655,1.0954577645202011e-8)
            (15.182545567749477,1.0994539378221123e-8)
            (15.18522563303874,1.1025212195963773e-8)
            (15.188225565218522,1.1066494764651899e-8)
            (15.191015694698816,1.108968265358542e-8)
            (15.194012688656152,1.1129390106826538e-8)
            (15.196825846888663,1.1163671628609209e-8)
            (15.19992405149625,1.1204228039863118e-8)
            (15.202840580110047,1.1221106816588974e-8)
            (15.206106987584269,1.126474306145146e-8)
            (15.209151702619325,1.1293788433916024e-8)
            (15.212443658658328,1.1334184937135586e-8)
            (15.2155511738717,1.1355058081683037e-8)
            (15.21905511888638,1.140295300657905e-8)
            (15.222354990679815,1.1416020568007896e-8)
            (15.226063574965195,1.1468167719116373e-8)
            (15.229548075603354,1.1480900402454826e-8)
            (15.233416381306695,1.1533987199971079e-8)
            (15.23710078457483,1.154749191331451e-8)
            (15.241409513950588,1.163589059022517e-8)
            (15.245518448899352,1.1566393248055017e-8)
            (15.250861856982327,1.1808097807357295e-8)
            (15.255708666600103,1.1580479810091862e-8)
            (15.261253062158207,1.1692622914976455e-8)
            (15.267458659728272,1.2165472516519932e-8)
            (15.273157073005622,1.2278325290681516e-8)
            (15.278215896007952,1.1987177313942695e-8)
            (15.28310078318741,1.202376920241069e-8)
            (15.28806671123808,1.2572388327293876e-8)
            (15.292613632598465,1.2417751624492242e-8)
            (15.297280790589006,1.2687604539716889e-8)
            (15.30160606790093,1.2725918550101808e-8)
            (15.306103696353063,1.2675507114166636e-8)
            (15.310280656936746,1.2716250811623851e-8)
            (15.31468709049411,1.2938915204338597e-8)
            (15.318768413465344,1.294098558482962e-8)
            (15.323155498118611,1.2956400831851222e-8)
            (15.327186993113736,1.2993380830112005e-8)
            (15.331585240340445,1.3119659255681441e-8)
            (15.33557340910863,1.3145660574538299e-8)
            (15.339542990020615,1.314896231219492e-8)
            (15.343388261469585,1.3160494276515878e-8)
            (15.34742817616067,1.3283228093421364e-8)
            (15.351292598829515,1.329151333411265e-8)
            (15.355470459583211,1.3263738845963513e-8)
            (15.359310026718799,1.3281764555987507e-8)
            (15.363158854259236,1.334317006650287e-8)
            (15.366770112686106,1.3335594928579037e-8)
            (15.370618345267347,1.3362821258066788e-8)
            (15.374284870524942,1.3375091874277591e-8)
            (15.378506059374516,1.3400105916619306e-8)
            (15.382366194945101,1.3421900427829834e-8)
            (15.386258772419213,1.3404734319781576e-8)
            (15.389927913904693,1.3404141885732246e-8)
            (15.393924675664882,1.3490485909108559e-8)
            (15.397717097029613,1.348936909626455e-8)
            (15.401999247145422,1.3462887206625751e-8)
            (15.405934624775922,1.347831205461396e-8)
            (15.409917067268667,1.3513143722840288e-8)
            (15.41368691858058,1.3506302345404581e-8)
            (15.417870239723948,1.3540488092765211e-8)
            (15.421822340420666,1.3552051770706239e-8)
            (15.426203498261001,1.3536833086366807e-8)
            (15.430250600674286,1.3544984437850989e-8)
            (15.434375216683673,1.3573166786614397e-8)
            (15.438290871422895,1.3567044396261073e-8)
            (15.442687215437049,1.35978108009534e-8)
            (15.44682501360174,1.3607970658524897e-8)
            (15.451344302386095,1.3588696700352142e-8)
            (15.455539903179224,1.3592284483948861e-8)
            (15.459860837636743,1.362687793888242e-8)
            (15.463968502967035,1.3619717357088063e-8)
            (15.468600395017235,1.3635630461596967e-8)
            (15.472948954907613,1.3644425906166689e-8)
            (15.477646727734571,1.3635382697705372e-8)
            (15.482028906220796,1.363539734404855e-8)
            (15.4865998045696,1.3661247685612211e-8)
            (15.49094567469033,1.3655562586198193e-8)
            (15.495837356391693,1.3668672763825059e-8)
            (15.500424898306818,1.3674497472701909e-8)
            (15.505345643816451,1.3666083059644629e-8)
            (15.509956049304957,1.3663603859937006e-8)
            (15.514829481516637,1.3689528797481911e-8)
            (15.519459643437424,1.3683841667642262e-8)
            (15.524641115884798,1.3687713154789695e-8)
            (15.52950165468567,1.3690706872765974e-8)
            (15.534697089725471,1.3690806855762468e-8)
            (15.539583329774675,1.3686204241556707e-8)
            (15.544810723227517,1.3702936096419683e-8)
            (15.549771749723247,1.3698146736921624e-8)
            (15.555282042031749,1.3702332090173514e-8)
            (15.560457759096588,1.3702170548948001e-8)
            (15.565989714265175,1.3701546983189106e-8)
            (15.571207931549951,1.3695695257657226e-8)
            (15.57684118202554,1.371137027445611e-8)
            (15.582182437309068,1.3705956574934184e-8)
            (15.588073816774846,1.3705016066587996e-8)
            (15.593618184458451,1.370240118567181e-8)
            (15.599558483785072,1.3706609046076082e-8)
            (15.605174156390436,1.369939297900458e-8)
            (15.611270823750266,1.3707515315879138e-8)
            (15.617049219575254,1.370174766616781e-8)
            (15.623389168387018,1.3703279737572097e-8)
            (15.629369023381313,1.369820267117499e-8)
            (15.635799815230706,1.3699316150745983e-8)
            (15.641889213268065,1.3691444247899535e-8)
            (15.64851861942369,1.3699099577014554e-8)
            (15.65480389852254,1.3691899558184183e-8)
            (15.661677893581466,1.3690457145891538e-8)
            (15.668176402304345,1.368370992295557e-8)
            (15.675192178331457,1.3686435805490889e-8)
            (15.681845109161676,1.3677380019555346e-8)
            (15.689095638476712,1.368001129020921e-8)
            (15.695976459558892,1.3671753039563455e-8)
            (15.703489900979706,1.3671926784938996e-8)
            (15.71060974401556,1.3663319121432649e-8)
            (15.718323056233789,1.3662801091333055e-8)
            (15.725648669187708,1.3652986693745407e-8)
            (15.733634174575439,1.3654801166261258e-8)
            (15.74122417750395,1.3644926167923873e-8)
            (15.749507907034108,1.3642979938603944e-8)
            (15.757377160765738,1.3633015567439427e-8)
            (15.765926049513014,1.3631886750898654e-8)
            (15.774060389985614,1.3620809173165363e-8)
            (15.782928083420869,1.3619378578053994e-8)
            (15.791373840875627,1.3608208752614579e-8)
            (15.800591260329943,1.3605603094342533e-8)
            (15.80937137717871,1.3594039420609533e-8)
            (15.818929614419176,1.3590324971839032e-8)
            (15.828045950197644,1.3578118616466814e-8)
            (15.837985159997121,1.357443407919531e-8)
            (15.847475911973023,1.3561769654443323e-8)
            (15.85783369948968,1.3556732232833671e-8)
            (15.867730995248607,1.3543730721029868e-8)
            (15.878519222405837,1.3537578155838882e-8)
            (15.888840052327643,1.3524005730552175e-8)
            (15.90009280468603,1.3516923831561937e-8)
            (15.910872654471873,1.3502876358064642e-8)
            (15.922632331931935,1.349457216036729e-8)
            (15.933911088329342,1.3480088065014646e-8)
            (15.94620741749831,1.3470204547901932e-8)
            (15.95801683316127,1.3455245085484477e-8)
            (15.97088495890127,1.3443753997160263e-8)
            (15.983262995845095,1.342830670571367e-8)
            (15.99674653452552,1.3415077807070826e-8)
            (16.009737626701178,1.3399117151160364e-8)
            (16.02387684934094,1.3383920073173592e-8)
            (16.037523128728377,1.3367215047980974e-8)
            (16.053991501610064,1.337612642593691e-8)
            (16.068823597321735,1.3376291379122701e-8)
            (16.084336679220147,1.3352447300307421e-8)
            (16.099219081357095,1.3326325906884442e-8)
            (16.115890671555093,1.3305061323837736e-8)
            (16.13152772462566,1.3292691538359323e-8)
            (16.149817715052084,1.32851806000765e-8)
            (16.166729401046744,1.3268153369100553e-8)
            (16.185885058993843,1.3253867614495232e-8)
            (16.203558488536473,1.3238505482567665e-8)
            (16.222842600727763,1.3206774183427734e-8)
            (16.240912081705922,1.318580670703665e-8)
            (16.260242089616078,1.3148219018306223e-8)
            (16.278791261083292,1.3114607595760882e-8)
            (16.298365081703032,1.3075623962651578e-8)
            (16.317601126950475,1.3040552263440326e-8)
            (16.337401429427263,1.2997097263304194e-8)
            (16.3572712158472,1.2962135604625282e-8)
            (16.376866000884068,1.2917053239181787e-8)
            (16.39703223657811,1.2874263094956112e-8)
            (16.41596111687666,1.2830567405966151e-8)
            (16.43393458118126,1.2803856920651478e-8)
            (16.451238065817737,1.277519366953703e-8)
            (16.46804780608058,1.2716735844374408e-8)
            (16.484153678447285,1.2691645730621634e-8)
            (16.500162070810838,1.266446553100783e-8)
            (16.51513744084939,1.2635703850949452e-8)
            (16.52866875719729,1.2607883850016464e-8)
            (16.541143819588758,1.2586021132667251e-8)
            (16.55043944138312,1.2567658952862482e-8)
            (16.5594010008994,1.2550949627945615e-8)
            (16.56936415587607,1.252855883469684e-8)
            (16.579963076006052,1.250773117510788e-8)
            (16.597351506793448,1.2488903962363819e-8)
            (16.613002181275725,1.2442994315206641e-8)
            (16.630076286457896,1.2465915925417571e-8)
            (16.645920807650118,1.2423920589438224e-8)
            (16.66237062146679,1.2398364272798625e-8)
            (16.678186126813646,1.237909229006168e-8)
            (16.696338641674636,1.2345352774478767e-8)
            (16.713875643377666,1.2302364489627314e-8)
            (16.733197318832897,1.2373545007009908e-8)
            (16.751583295028095,1.2333297713679525e-8)
            (16.77204213761548,1.2250075515586205e-8)
            (16.790572941814574,1.2223092442782073e-8)
            (16.812052820752218,1.22988704909312e-8)
            (16.83157209065162,1.2244493891413729e-8)
            (16.852007942442228,1.2227463867759034e-8)
            (16.87095883001917,1.2212464017530574e-8)
            (16.89106222864518,1.2186695353091005e-8)
            (16.91042811301993,1.2152306139524889e-8)
            (16.930656615716572,1.2201881828194255e-8)
            (16.950317724603316,1.2167094551962471e-8)
            (16.97020701395555,1.2145636300023032e-8)
            (16.98962408289652,1.2120955880842165e-8)
            (17.009129691404997,1.2143535663735373e-8)
            (17.02865634854423,1.2112239860923961e-8)
            (17.047897596682354,1.2108946592341967e-8)
            (17.06733686342651,1.2080930822791417e-8)
            (17.086293976146614,1.2099340594044868e-8)
            (17.105671852342898,1.2068313535462973e-8)
            (17.12426047758724,1.2068489862788827e-8)
            (17.14347968106483,1.2040728962848354e-8)
            (17.161745205238166,1.205273423075796e-8)
            (17.18085567246442,1.2021791901759615e-8)
            (17.19878394139792,1.202669754344546e-8)
            (17.21771949301327,1.1997091080696358e-8)
            (17.23530427221595,1.200564591932173e-8)
            (17.25405767122467,1.1974973973890934e-8)
            (17.271289158719764,1.1979653216119906e-8)
            (17.289846950100014,1.1948955301507762e-8)
            (17.306738196841202,1.1956518547610256e-8)
            (17.325088144861713,1.192483389958282e-8)
            (17.34162878666658,1.1925896743003364e-8)
            (17.357822307802028,1.1929514568789482e-8)
            (17.373465341874315,1.1793160753044424e-8)
            (17.39113144720216,1.1722072190882596e-8)
            (17.407148896961726,1.1927205652800609e-8)
            (17.423094581860372,1.1904047360528427e-8)
            (17.438287123507124,1.1638294850308108e-8)
            (17.454358973143133,1.165125293312904e-8)
            (17.469030136791673,1.1750743157914202e-8)
            (17.48454348721705,1.172701179895228e-8)
            (17.49933168290253,1.1537440667248655e-8)
            (17.513903329195113,1.1520934234437807e-8)
            (17.5279315141388,1.1568297125416648e-8)
            (17.542713765583585,1.1519019321704222e-8)
            (17.556832869508646,1.14143440288926e-8)
            (17.571157508169144,1.1378249085162297e-8)
            (17.584833804720883,1.1410211603656642e-8)
            (17.598707858737722,1.1368412197471178e-8)
            (17.61195721823125,1.1262548442198796e-8)
            (17.625791876518427,1.1224366060569712e-8)
            (17.6389749533,1.1271903657559167e-8)
            (17.65237297849555,1.1229134399388143e-8)
            (17.665093418270235,1.1115382506416984e-8)
            (17.678183678343178,1.1083320885461694e-8)
            (17.690658199712423,1.1116594056696113e-8)
            (17.70363956244581,1.1070632787933216e-8)
            (17.715918453462873,1.0980806645416774e-8)
            (17.728424049009373,1.0945450855221432e-8)
            (17.74029955727813,1.0958595706262685e-8)
            (17.752678282570518,1.091374704275408e-8)
            (17.764389606346082,1.0841290969748155e-8)
            (17.776482676899885,1.0800883223669566e-8)
            (17.787912421153987,1.081198295375328e-8)
            (17.799674168883037,1.0770259169052536e-8)
            (17.81079581665634,1.0691230728816294e-8)
            (17.82241184593835,1.0650461562470759e-8)
            (17.833372829552133,1.0669966891735882e-8)
            (17.844681854031617,1.062785000605598e-8)
            (17.85533607192074,1.0541378771504945e-8)
            (17.86638655220048,1.0504063819748032e-8)
            (17.87681727639835,1.051926038367514e-8)
            (17.88772112011884,1.0474862242291062e-8)
            (17.897962595216715,1.0397163250356325e-8)
            (17.90852880170863,1.035949503986809e-8)
            (17.9184825738848,1.0363959612433067e-8)
            (17.928899749104453,1.0319887125542127e-8)
            (17.9386856420621,1.0250645492454253e-8)
            (17.94887265197102,1.0209921212576811e-8)
            (17.958435127947904,1.0213064476066473e-8)
            (17.968361385998225,1.0170960808616874e-8)
            (17.977686373080296,1.0096787505698222e-8)
            (17.987471079236855,1.005556326040912e-8)
            (17.996644272219193,1.0064103139590747e-8)
            (18.00618410352329,1.0021636644726829e-8)
            (18.015121430723617,9.941579769731042e-9)
            (18.024450596049192,9.902804869653824e-9)
            (18.033203778291735,9.908541092250994e-9)
            (18.042400492907248,9.864059925775686e-9)
            (18.05099420917356,9.789548163762839e-9)
            (18.05992422257276,9.750617157449455e-9)
            (18.068292683675306,9.748338218401558e-9)
            (18.077092423853763,9.703885353934135e-9)
            (18.085319564935034,9.635392081485699e-9)
            (18.09393401094186,9.593795581535794e-9)
            (18.10198174201347,9.590452580639881e-9)
            (18.110380666089718,9.54753899040339e-9)
            (18.118237883200013,9.4746864616203e-9)
            (18.126523007215535,9.432504031962654e-9)
            (18.134255967784277,9.43344869343741e-9)
            (18.14233929809046,9.390018221293168e-9)
            (18.14988310261144,9.31205776265034e-9)
            (18.15779371066469,9.272018320267731e-9)
            (18.165187883758666,9.270187362436357e-9)
            (18.172994564916785,9.224648736954918e-9)
            (18.18026242740619,9.151701052962435e-9)
            (18.187847257873116,9.111312631615869e-9)
            (18.19493104487863,9.10220756415666e-9)
            (18.202410847416033,9.056598029702837e-9)
            (18.209382353104445,8.988891050630582e-9)
            (18.21671713700479,8.945664012537122e-9)
            (18.223545801092268,8.935884907647888e-9)
            (18.230694730590997,8.891686582821567e-9)
            (18.237365666408813,8.819391826636915e-9)
            (18.244433511257732,8.775564305943985e-9)
            (18.251010030709008,8.769793001272102e-9)
            (18.25790947487177,8.724768110088842e-9)
            (18.264331117671993,8.647739458580228e-9)
            (18.27108497745773,8.6060993278205e-9)
            (18.27738402626882,8.59692920685326e-9)
            (18.2840674891742,8.549487095899377e-9)
            (18.290272270230542,8.478082561621628e-9)
            (18.296763140627593,8.435671829028092e-9)
            (18.302812067778333,8.419228196117218e-9)
            (18.30922109427768,8.371812591575971e-9)
            (18.31518362387136,8.305267535125065e-9)
            (18.321485896915615,8.259526226777852e-9)
            (18.32733732820184,8.243176520895394e-9)
            (18.333470437795267,8.197221646315685e-9)
            (18.339185858906728,8.125050330094183e-9)
            (18.345270591741336,8.078886723291584e-9)
            (18.35092026545258,8.066731889624066e-9)
            (18.356864891064777,8.019427627533257e-9)
            (18.36238630051322,7.942728930492412e-9)
            (18.368200889757574,7.89905805134456e-9)
            (18.37361872429584,7.882356181818006e-9)
            (18.37939994175307,7.832165089982955e-9)
            (18.38475459088261,7.762463497613408e-9)
            (18.390361593883824,7.717329101498025e-9)
            (18.395579306677504,7.693049399675513e-9)
            (18.401121638374782,7.643251558172694e-9)
            (18.40627399411192,7.577885047246186e-9)
            (18.41174971271074,7.52866653564949e-9)
            (18.416820845912664,7.5058269792789e-9)
            (18.422131970909234,7.457630954775554e-9)
            (18.427079090514113,7.384749861634617e-9)
            (18.4323725422651,7.335632194451505e-9)
            (18.437280803045933,7.3173190295865476e-9)
            (18.442462167619503,7.266914693239598e-9)
            (18.447264925550964,7.18990220938449e-9)
            (18.45231849072062,7.143757697333481e-9)
            (18.457027935353636,7.119118059417286e-9)
            (18.46208997398371,7.065233161607884e-9)
            (18.46676820064925,6.997367410063508e-9)
            (18.47166742394291,6.948669918906434e-9)
            (18.476220996132643,6.916010738726725e-9)
            (18.48106271455208,6.863318330892454e-9)
            (18.4855656997472,6.798745443436068e-9)
            (18.490389168434454,6.744878520582249e-9)
            (18.49484309496991,6.7158533206476084e-9)
            (18.499494137732807,6.664866579684713e-9)
            (18.50382667722117,6.589916467777466e-9)
            (18.50848596270601,6.537369930881861e-9)
            (18.512804414655463,6.512863799250816e-9)
            (18.517387790980106,6.458209924802278e-9)
            (18.521624801532187,6.380337650233371e-9)
            (18.52606549153343,6.331173040088491e-9)
            (18.53020868849518,6.297776820270802e-9)
            (18.534706133855668,6.239036100096112e-9)
            (18.538853582540348,6.1732754382278875e-9)
            (18.543199471926986,6.11985043857918e-9)
            (18.547231821583015,6.07793990559124e-9)
            (18.55151018918464,6.02189958261204e-9)
            (18.55549721785627,5.957342040975486e-9)
            (18.55982455563861,5.8971443384024194e-9)
            (18.56380371491794,5.862456260665047e-9)
            (18.56793872875352,5.807829867927324e-9)
            (18.57179028564987,5.728796054062144e-9)
            (18.575946303281103,5.672568622192512e-9)
            (18.57980390982805,5.641054410865736e-9)
            (18.583947282211067,5.580126822469062e-9)
            (18.587759237041595,5.501508439556736e-9)
            (18.59172042891999,5.448293662373115e-9)
            (18.595423188097694,5.404347865286727e-9)
            (18.599492713031378,5.3392325852924545e-9)
            (18.603240872063203,5.276181044026421e-9)
            (18.607190746337725,5.215899786891246e-9)
            (18.61084158970052,5.163105158178538e-9)
            (18.614681904177434,5.103234411055473e-9)
            (18.618275317745063,5.03695385315051e-9)
            (18.622267863134763,4.9674519015542286e-9)
            (18.625916099717838,4.928133331896365e-9)
            (18.62969508892251,4.8678354724502805e-9)
            (18.6332074551122,4.781205357379568e-9)
            (18.636982011606445,4.721328970060558e-9)
            (18.640505695876193,4.680099484301898e-9)
            (18.64441291205907,4.607529233573498e-9)
            (18.647968452855075,4.531053397844055e-9)
            (18.6516181051588,4.4712157477310064e-9)
            (18.65503089457785,4.41042541337852e-9)
            (18.658810411213437,4.337141433820494e-9)
            (18.662310140910698,4.278926980847483e-9)
            (18.666118879690075,4.204789323777445e-9)
            (18.669598204842327,4.137417498970675e-9)
            (18.6731914520504,4.072194615975074e-9)
            (18.676570376609067,3.997719127159312e-9)
            (18.680461053817208,3.9124739918851144e-9)
            (18.68400682499152,3.870666244872721e-9)
            (18.687783463709433,3.795443852035566e-9)
            (18.69125573509387,3.691091391434797e-9)
            (18.694926975355198,3.6240825356551597e-9)
            (18.69839861851243,3.56538111907197e-9)
            (18.702179508989943,3.48103908412089e-9)
            (18.705836532280177,3.391148770091456e-9)
            (18.709875646418542,3.290737627687913e-9)
            (18.713659003893174,3.2489781559360407e-9)
            (18.718140904712964,3.1239610075768763e-9)
            (18.722342127049448,3.0262274788356835e-9)
            (18.728762822838736,2.62420220857776e-9)
            (18.733829669187397,2.9044011093714666e-9)
            (18.737825311510775,2.717533496185748e-9)
            (18.74163873271921,2.5913164126028607e-9)
            (18.744675059042354,2.5292144437027273e-9)
            (18.74754994040655,2.4496551907680528e-9)
            (18.75023698170173,2.382519631312288e-9)
            (18.752759909157543,2.3163564590995978e-9)
            (18.75521888473279,2.252392904760199e-9)
            (18.757444934094373,2.193865057078609e-9)
            (18.759498245497493,2.139741833713089e-9)
            (18.761378019264292,2.0898249841278252e-9)
            (18.76316869482271,2.0420478617561156e-9)
            (18.764833314581892,1.9974205052867e-9)
            (18.766332749622695,1.9569742530315436e-9)
            (18.767773253434644,1.918070481569191e-9)
            (18.76900526416853,1.8846016986204464e-9)
            (18.770134321221644,1.853841065105928e-9)
            (18.771133764902647,1.8265235134446964e-9)
            (18.77205509096557,1.8012566400743941e-9)
            (18.77361996461394,1.7581869711851855e-9)
            (18.775048703759932,1.7186461738427115e-9)
            (18.77665491011891,1.673914129005342e-9)
            (18.778167069757576,1.631650576946683e-9)
            (18.77997676657453,1.5806564106474127e-9)
            (18.78160818570632,1.5345705190708328e-9)
            (18.78330925148564,1.4861552247925027e-9)
            (18.784921478793304,1.4400516866057594e-9)
            (18.786851848399383,1.3843476354607516e-9)
            (18.788632694177984,1.3328426119575843e-9)
            (18.79061570945049,1.274767804780157e-9)
            (18.792415930304767,1.2221344368965847e-9)
            (18.794265072689807,1.1674584629831342e-9)
            (18.796020055182026,1.1153836166780688e-9)
            (18.79814957322443,1.0512552809002513e-9)
            (18.80007135605585,9.936409446142756e-10)
            (18.802115305824554,9.309713091785409e-10)
            (18.80398153217036,8.746123224645733e-10)
            (18.805897484379383,8.149803221524694e-10)
            (18.807722253035823,7.591279972799286e-10)
            (18.809742186065108,6.948709237855436e-10)
            (18.811683041547013,6.343619624199123e-10)
            (18.81373734603127,5.704426404086229e-10)
            (18.815645325266196,5.097478509612442e-10)
            (18.81767922608413,4.445216006161501e-10)
            (18.819587651727534,3.8341197044371654e-10)
            (18.821742441991002,3.129237013044224e-10)
            (18.823711506409563,2.488358207617633e-10)
            (18.825765377308393,1.819015857071781e-10)
            (18.827678136382605,1.1887124672529728e-10)
            (18.829754014688966,4.918213716357219e-11)
            (18.831695587273845,-1.553945639379124e-11)
            (18.83386569646169,-8.887773212065748e-11)
            (18.835843703719426,-1.55856267441805e-10)
            (18.837882687969095,-2.2530026322671572e-10)
            (18.839792329083984,-2.9077432715785123e-10)
            (18.841914076193135,-3.6435561249560753e-10)
            (18.843883804665193,-4.326480000499085e-10)
            (18.84603154924418,-5.079362078500515e-10)
            (18.847998005419456,-5.776881437229327e-10)
            (18.850028642452276,-6.490199366770574e-10)
            (18.85193923786754,-7.17430268298674e-10)
            (18.854114634698064,-7.953800918774866e-10)
            (18.85610878159502,-8.681059572492697e-10)
            (18.858216351231103,-9.442404980730455e-10)
            (18.86016055234086,-1.0158156703743617e-9)
            (18.86219784102974,-1.0901441082670713e-9)
            (18.864119081436435,-1.1613622953871906e-9)
            (18.866348243388373,-1.2436950055675271e-9)
            (18.868360700368417,-1.3217386715321723e-9)
            (18.870431960383865,-1.3992199645824616e-9)
            (18.872354772476104,-1.470565384940548e-9)
            (18.874410406633263,-1.548520619167299e-9)
            (18.876348841700825,-1.624687742544933e-9)
            (18.878373776730452,-1.7022227692929379e-9)
            (18.880334317071643,-1.776590949202869e-9)
            (18.882363333019423,-1.8541667130444544e-9)
            (18.884283036188133,-1.932521598449922e-9)
            (18.886519209851606,-2.0189508033548756e-9)
            (18.888540502158715,-2.0998370276110013e-9)
            (18.890629492551437,-2.1827676154829466e-9)
            (18.892565320065707,-2.2599976773325932e-9)
            (18.89462129388963,-2.34180573664267e-9)
            (18.896563887514958,-2.4214032424369927e-9)
            (18.898610687348828,-2.5038044966776727e-9)
            (18.900590880868076,-2.5844964525362355e-9)
            (18.902646210105246,-2.6667224059700086e-9)
            (18.904587121047783,-2.7494332473575313e-9)
            (18.906815493307086,-2.839193820560034e-9)
            (18.90884625720371,-2.9268578677488567e-9)
            (18.910965287251734,-3.0150283195532886e-9)
            (18.91293129377408,-3.0951693262158144e-9)
            (18.915029315097396,-3.182697526119043e-9)
            (18.917006276278382,-3.2702049139711017e-9)
            (18.919297448150147,-3.3639789256374062e-9)
            (18.92136147875228,-3.4574287766865097e-9)
            (18.923474965369326,-3.5486528678398798e-9)
            (18.92544778709911,-3.626835829763736e-9)
            (18.92760517722901,-3.719172785215607e-9)
            (18.929632701857383,-3.816377499677879e-9)
            (18.931730818667727,-3.90744526379262e-9)
            (18.933766151891607,-3.985266393810899e-9)
            (18.935878817119413,-4.076679556236622e-9)
            (18.93788733626448,-4.17634573965076e-9)
            (18.940050236546973,-4.2704046786969505e-9)
            (18.942143970494556,-4.350842779766421e-9)
            (18.944351634462873,-4.447092976320147e-9)
            (18.94642453343852,-4.5547791475281155e-9)
            (18.94872953840752,-4.6546611453631966e-9)
            (18.950865793048074,-4.738115148514304e-9)
            (18.953172973927725,-4.842030891512263e-9)
            (18.95531413159655,-4.952033469480079e-9)
            (18.95761782638334,-5.054651192702239e-9)
            (18.959777492826465,-5.138538479627705e-9)
            (18.96220317238686,-5.245198516338196e-9)
            (18.96444081401682,-5.372187426118018e-9)
            (18.966834612588567,-5.479713973521563e-9)
            (18.969068470789107,-5.555631689294824e-9)
            (18.971524645014018,-5.669714956146449e-9)
            (18.973824773938027,-5.801270687093304e-9)
            (18.97641407038623,-5.912400137648435e-9)
            (18.978801176361756,-6.005670699883107e-9)
            (18.981358884109657,-6.123397492545689e-9)
            (18.983761270977617,-6.251306800514555e-9)
            (18.986489454866632,-6.365079421479282e-9)
            (18.989034552210814,-6.484692245885799e-9)
            (18.991897161668966,-6.602183341294026e-9)
            (18.994554660668822,-6.754212975048348e-9)
            (18.997485895507463,-6.879314244880762e-9)
            (19.000261716728627,-6.989740464886465e-9)
            (19.003592533857393,-7.091335487176138e-9)
            (19.006709715798912,-7.377365149730259e-9)
            (19.010430244335847,-7.473755146483854e-9)
            (19.013985858979783,-7.582337202755545e-9)
            (19.01849520144732,-7.534196369270185e-9)
            (19.023038075259695,-8.460821128136778e-9)
            (19.027400932813148,-8.496614929677215e-9)
            (19.030822250727255,-8.432163583853962e-9)
            (19.03411210019865,-8.71560025524149e-9)
            (19.037158989469756,-8.644048299357987e-9)
            (19.040119785783755,-8.838296736139491e-9)
            (19.0429851269468,-8.885163287385162e-9)
            (19.04576528122009,-8.989061242124527e-9)
            (19.04851350248236,-9.129754078879846e-9)
            (19.05116559082412,-9.232779055082281e-9)
            (19.053840414408864,-9.261503540601483e-9)
            (19.05639502376311,-9.372506990868266e-9)
            (19.059062054707436,-9.480409238981628e-9)
            (19.06154331967758,-9.571867188743937e-9)
            (19.064189124199068,-9.639285902550097e-9)
            (19.066578500984214,-9.730351551113071e-9)
            (19.06889442428854,-9.825270133377734e-9)
            (19.071098319470217,-9.906988178536033e-9)
            (19.073718672390562,-9.952209456711798e-9)
            (19.076109399146812,-1.0038917788641654e-8)
            (19.078642340194907,-1.0144727477436758e-8)
            (19.080933054297507,-1.0223518579312557e-8)
            (19.08316987053357,-1.0279947312692524e-8)
            (19.08530624364952,-1.035977053782828e-8)
            (19.087918429513685,-1.0424700396717758e-8)
            (19.090276273619377,-1.0495014689933858e-8)
            (19.092775237069418,-1.0596793068242785e-8)
            (19.095028084564213,-1.066881298174837e-8)
            (19.097219823033726,-1.0720556111444785e-8)
            (19.099319309802123,-1.079425615965646e-8)
            (19.10167744685904,-1.0852510424523333e-8)
            (19.10396884676831,-1.0922183809207927e-8)
            (19.106470580173884,-1.1008094329510676e-8)
            (19.108750368786893,-1.1074235758966888e-8)
            (19.111011456127343,-1.1134167358837312e-8)
            (19.113160806447528,-1.119998497670053e-8)
            (19.115686111331268,-1.1257967904083637e-8)
            (19.118014458211544,-1.1322671359209268e-8)
            (19.120525669821184,-1.1396319820862955e-8)
            (19.122814947675014,-1.145747524500638e-8)
            (19.125108530445605,-1.1519181171059424e-8)
            (19.127296693192605,-1.1577314045658958e-8)
            (19.12993335298668,-1.1637004333296819e-8)
            (19.132334665376987,-1.1698299619105756e-8)
            (19.134883240050815,-1.1760153922725239e-8)
            (19.137216166096017,-1.1819059653712016e-8)
            (19.139573107280096,-1.1879236814921964e-8)
            (19.141828949209245,-1.193289962675108e-8)
            (19.144611970419486,-1.1993629860085616e-8)
            (19.147118393800877,-1.2048269945179298e-8)
            (19.149761988375378,-1.2109262389116376e-8)
            (19.152182683990183,-1.2158832826392744e-8)
            (19.154632284099854,-1.2217835899398909e-8)
            (19.156984156795254,-1.2270550419550862e-8)
            (19.159637119753157,-1.2326605959203284e-8)
            (19.162210957626392,-1.2375861027678562e-8)
            (19.165000717654824,-1.2439159194017066e-8)
            (19.16758818437253,-1.2481629967241669e-8)
            (19.170287312773606,-1.2538484136948052e-8)
            (19.172852079486194,-1.2594436295709386e-8)
            (19.175841711607085,-1.2656259864382537e-8)
            (19.17860974571851,-1.2679975787193989e-8)
            (19.181594964451286,-1.2738889611882637e-8)
            (19.184374255898334,-1.2805831020479122e-8)
            (19.187344742585836,-1.2858207395210578e-8)
            (19.190173555053416,-1.2886863182670335e-8)
            (19.19351334183718,-1.295821529346922e-8)
            (19.196596268421587,-1.2991122488969333e-8)
            (19.19990840083327,-1.3049208488932535e-8)
            (19.20302223620763,-1.3100584752331038e-8)
            (19.20648046339194,-1.316559924927225e-8)
            (19.209781021024934,-1.3180092298596064e-8)
            (19.21371431827026,-1.3279779457958813e-8)
            (19.217383495957346,-1.3271599238899518e-8)
            (19.221460007330595,-1.3353872715378746e-8)
            (19.22536452325887,-1.3411967720523978e-8)
            (19.230480059843224,-1.3688944234342157e-8)
            (19.235253014039905,-1.3247227896887289e-8)
            (19.240937524460552,-1.3510769570913619e-8)
            (19.246449313033523,-1.4002435175697209e-8)
            (19.251690846849407,-1.3939680641860004e-8)
            (19.256389789186315,-1.4001537345722258e-8)
            (19.260735038381135,-1.3961117007960665e-8)
            (19.264972045830696,-1.430519750460735e-8)
            (19.26886945672943,-1.4267278586097439e-8)
            (19.27258376748724,-1.4306966326984692e-8)
            (19.276125083481517,-1.4334015073761188e-8)
            (19.280163959139404,-1.4509073143836903e-8)
            (19.28392278548894,-1.4556201795391067e-8)
            (19.287865194400307,-1.4503119978606406e-8)
            (19.291480155053048,-1.453917475351524e-8)
            (19.29501084966453,-1.4679672102546488e-8)
            (19.29837772011882,-1.4676374395043063e-8)
            (19.302250106754446,-1.4744917116611445e-8)
            (19.305858460894584,-1.4801302375435029e-8)
            (19.30969579785215,-1.4779292305957653e-8)
            (19.31322352253996,-1.4806421866837468e-8)
            (19.316722397748723,-1.49060355155184e-8)
            (19.320059994949034,-1.4910503142828797e-8)
            (19.323909441139357,-1.496051869470214e-8)
            (19.327495380013403,-1.5005926264824016e-8)
            (19.33131378315957,-1.49942625960465e-8)
            (19.33483809663265,-1.5015285821115864e-8)
            (19.338384010159842,-1.5094620870478705e-8)
            (19.3417664467123,-1.5100276324927442e-8)
            (19.345665484871212,-1.5138047961449855e-8)
            (19.34929441385883,-1.5174835530596806e-8)
            (19.35314435793376,-1.5168994773600038e-8)
            (19.35671489579552,-1.5184470373250316e-8)
            (19.36036408743022,-1.5251312533752636e-8)
            (19.36384323727277,-1.5257057981452388e-8)
            (19.367838076206798,-1.5282710899308805e-8)
            (19.371553066019423,-1.531208585250209e-8)
            (19.375472200783882,-1.5313455512390802e-8)
            (19.37912599545109,-1.532400346698118e-8)
            (19.382926686665815,-1.5379208103064453e-8)
            (19.386545745702076,-1.5385541564284067e-8)
            (19.390669010785576,-1.5401034366808486e-8)
            (19.3945029203644,-1.5423530835146013e-8)
            (19.398526810332825,-1.543161587307064e-8)
            (19.402297667418296,-1.5438010662614243e-8)
            (19.4062932587725,-1.5482688075955734e-8)
            (19.41009013852376,-1.548950491244742e-8)
            (19.414367733451286,-1.5497078788930727e-8)
            (19.41834932249706,-1.5513205463994187e-8)
            (19.42251816380296,-1.5526994599526878e-8)
            (19.42644240895785,-1.5530066594264123e-8)
            (19.43067043114779,-1.5564603407937337e-8)
            (19.43467814118471,-1.5571415607040443e-8)
            (19.439136814606155,-1.557448225531699e-8)
            (19.443295985059198,-1.5585007047465032e-8)
            (19.447657571122104,-1.5601791467806734e-8)
            (19.451776803293193,-1.5602410167767142e-8)
            (19.456268960701316,-1.562830784072878e-8)
            (19.46051727749307,-1.563421674215552e-8)
            (19.465190675532607,-1.563534421500078e-8)
            (19.46956248272211,-1.5641245285192922e-8)
            (19.474170132129085,-1.5658653071211956e-8)
            (19.47853060966875,-1.5657531723966782e-8)
            (19.483316835989786,-1.5676155597780265e-8)
            (19.48783654822577,-1.5680366178535348e-8)
            (19.492767561686108,-1.568155938135886e-8)
            (19.497394191078996,-1.5683801832291235e-8)
            (19.502304074793763,-1.5699581560694813e-8)
            (19.506955446745277,-1.569721318166513e-8)
            (19.51207010842051,-1.5710495263314818e-8)
            (19.516897818173025,-1.5712484595475224e-8)
            (19.52213895957921,-1.571415807212628e-8)
            (19.527070536638522,-1.5713555773314153e-8)
            (19.532340957586303,-1.572683971870853e-8)
            (19.537336412978348,-1.572338225171195e-8)
            (19.54282346520732,-1.573260722064532e-8)
            (19.548005240396346,-1.5732237077010036e-8)
            (19.553619210105552,-1.57345175710144e-8)
            (19.558915037053392,-1.5731668509334475e-8)
            (19.564608776361933,-1.5741835509857672e-8)
            (19.570007644097252,-1.5737285283463773e-8)
            (19.57592469467074,-1.5743841404848315e-8)
            (19.581519239467276,-1.574117353316855e-8)
            (19.58758042687005,-1.574338702722274e-8)
            (19.59331098757279,-1.5738725640122433e-8)
            (19.599499778754176,-1.5746051885807992e-8)
            (19.605371725195766,-1.5740297032210568e-8)
            (19.611793191044864,-1.5744734290080463e-8)
            (19.617874879085992,-1.5739988755917064e-8)
            (19.62447143742644,-1.574179728595735e-8)
            (19.630721351272733,-1.5735567844519887e-8)
            (19.637491815859175,-1.574013206546601e-8)
            (19.643922308262855,-1.57331179789808e-8)
            (19.650943065617774,-1.5735925485376066e-8)
            (19.657605866106525,-1.572929482943773e-8)
            (19.664843984754324,-1.573013078604803e-8)
            (19.671716674961512,-1.5722484434666645e-8)
            (19.679177249891175,-1.5724657535754874e-8)
            (19.686274115393285,-1.5716330798022565e-8)
            (19.694014421307944,-1.571740256739242e-8)
            (19.701377406645673,-1.5709088628410008e-8)
            (19.709387773865657,-1.5708688989494908e-8)
            (19.717012353425897,-1.5699672208568082e-8)
            (19.725301198183548,-1.569949271960688e-8)
            (19.733202638269667,-1.5689853803033063e-8)
            (19.74181529444501,-1.5689011473389813e-8)
            (19.750030616278803,-1.5679139486745378e-8)
            (19.758977368069637,-1.5677038389783523e-8)
            (19.767518128515118,-1.5666639736986514e-8)
            (19.77681230710325,-1.5664059934209396e-8)
            (19.78569691812234,-1.565308979834678e-8)
            (19.79537694479886,-1.564983071143268e-8)
            (19.80464075033878,-1.5638469332117064e-8)
            (19.814732573470625,-1.5634090222427452e-8)
            (19.82440112978779,-1.5622249576563246e-8)
            (19.834926723466875,-1.5616880199546184e-8)
            (19.84502543140415,-1.5604498241204704e-8)
            (19.856020585074326,-1.5598149223126137e-8)
            (19.86658582636085,-1.558526943963073e-8)
            (19.87808683530254,-1.5577675786156158e-8)
            (19.889155199929913,-1.5564313403080868e-8)
            (19.901194684562654,-1.555522219959262e-8)
            (19.912801361994553,-1.5541458082927762e-8)
            (19.92541607776424,-1.5530379339298396e-8)
            (19.937600697870707,-1.5516612782085175e-8)
            (19.952236972593667,-1.5526204904720025e-8)
            (19.96546653849675,-1.5533566045471527e-8)
            (19.9793066325278,-1.5493511711379465e-8)
            (19.992603857874986,-1.5500159895553397e-8)
            (20.0,-1.5429778557724756e-8)
        }
        ;

    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={66a04bd1-c916-4637-9ba7-f56eca0b1e30}, draw opacity={0.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,0.0)
            (0.011,0.0)
            (0.018983628497318387,0.0)
            (0.026597039897731278,0.0)
            (0.033506914994432146,0.0)
            (0.039990902547396213,0.0)
            (0.04652374631898279,0.0)
            (0.052840281427460896,0.0)
            (0.05915904643539661,0.0)
            (0.06516541697076607,0.0)
            (0.07152231499092165,0.0)
            (0.07767260222298522,0.0)
            (0.08400479194206598,0.0)
            (0.08991397502354484,0.0)
            (0.09618632629747949,0.0)
            (0.10202423141082688,0.0)
            (0.10825849340791283,0.0)
            (0.11401014743794988,0.0)
            (0.11996996889528296,0.0)
            (0.12552888395225906,0.0)
            (0.13150579244531047,0.0)
            (0.13704316664223906,0.0)
            (0.14288946733435054,0.0)
            (0.14829316277956642,0.0)
            (0.15392187038111618,0.0)
            (0.15917939100454853,0.0)
            (0.16488680497333272,0.0)
            (0.1701460322320323,0.0)
            (0.17562093732195136,0.0)
            (0.18070113123398546,0.0)
            (0.18606402008640682,0.0)
            (0.19106811288323902,0.0)
            (0.19650076640873923,0.0)
            (0.20148876294430132,0.0)
            (0.2066296933211269,0.0)
            (0.21142089352730734,0.0)
            (0.21657274910263188,0.0)
            (0.2213592506377759,0.0)
            (0.22649416990106794,0.0)
            (0.23121175579303027,0.0)
            (0.23606881673672167,0.0)
            (0.24061259684299846,0.0)
            (0.24559429693694615,0.0)
            (0.25018605868267785,0.0)
            (0.2550095559201961,0.0)
            (0.2594616212449205,0.0)
            (0.26409500041475237,0.0)
            (0.2684369290515687,0.0)
            (0.2732599493281864,0.0)
            (0.27766381366915094,0.0)
            (0.28219351098298,0.0)
            (0.2863991924183161,0.0)
            (0.2908653055541426,0.0)
            (0.2950438339892676,0.0)
            (0.29968230165866794,0.0)
            (0.303893221796593,0.0)
            (0.3081645107788402,0.0)
            (0.3121539779071026,0.0)
            (0.3165042876368519,0.0)
            (0.32054888629262024,0.0)
            (0.32495439734387016,0.0)
            (0.32896246574799254,0.0)
            (0.33301917526032004,0.0)
            (0.33682987905074624,0.0)
            (0.341118474060089,0.0)
            (0.34505291944937294,0.0)
            (0.34920413856520205,0.0)
            (0.3530083273090221,0.0)
            (0.356901073989423,0.0)
            (0.3605738540115747,0.0)
            (0.36441634986490196,0.0)
            (0.36814566784660174,0.0)
            (0.37204591565531736,0.0)
            (0.3756943150570148,0.0)
            (0.3796713932530844,0.0)
            (0.3833364018748885,0.0)
            (0.3871904637297397,0.0)
            (0.3907661720905819,0.0)
            (0.3945847284439401,0.0)
            (0.39814035010985843,0.0)
            (0.40201838856616723,0.0)
            (0.40558073334764083,0.0)
            (0.40930181415646666,0.0)
            (0.41276825488054114,0.0)
            (0.41653947359752963,0.0)
            (0.42003620808495257,0.0)
            (0.4238174756996555,0.0)
            (0.4272945237530102,0.0)
            (0.4309368547439305,0.0)
            (0.4343424099420791,0.0)
            (0.4381310292691298,0.0)
            (0.44161671470608765,0.0)
            (0.44533472023751386,0.0)
            (0.4487695236593303,0.0)
            (0.452430428037779,0.0)
            (0.45586086784416,0.0)
            (0.45977554010920424,0.0)
            (0.4633424407659188,0.0)
            (0.467132334990156,0.0)
            (0.47065747995510976,0.0)
            (0.47458321021282285,0.0)
            (0.47826720118491806,0.0)
            (0.48273357221689334,0.0)
            (0.48677797652558075,0.0)
            (0.49157557420174536,0.0)
            (0.4961704100163576,0.0)
            (0.5022221713501493,0.0)
            (0.5060992241399176,0.0)
            (0.5096095313273623,0.0)
            (0.512468144112524,0.0)
            (0.5152229139936702,0.0)
            (0.5176577476953242,0.0)
            (0.5199749684392699,0.0)
            (0.522393242174938,0.0)
            (0.5247174070763893,0.0)
            (0.5267710823373133,0.0)
            (0.5287392224163551,0.0)
            (0.5304670501577354,0.0)
            (0.5321054386818324,0.0)
            (0.5338077405927026,0.0)
            (0.5354308407749735,0.0)
            (0.536802112261951,0.0)
            (0.5380962167484429,0.0)
            (0.5390678003369872,0.0)
            (0.5399582752994471,0.0)
            (0.5411931496317737,0.0)
            (0.5423668933742234,0.0)
            (0.543899280796666,0.0)
            (0.5453582884413768,0.0)
            (0.5469686001514189,0.0)
            (0.5485200441395157,0.0)
            (0.5503021074062672,0.0)
            (0.5519595410358961,0.0)
            (0.5538370781456755,0.0)
            (0.5555355264856877,0.0)
            (0.557278372282371,0.0)
            (0.5589377891885705,0.0)
            (0.5609970316730942,0.0)
            (0.5628512692242624,0.0)
            (0.5648503405352838,0.0)
            (0.5666624882401644,0.0)
            (0.5685012089833604,0.0)
            (0.5702569098964514,0.0)
            (0.5722372934779639,0.0)
            (0.5741386563417024,0.0)
            (0.5761807580462683,0.0)
            (0.578060767663299,0.0)
            (0.5800137608667897,0.0)
            (0.5818588461318059,0.0)
            (0.5840221625716966,0.0)
            (0.5859815839329421,0.0)
            (0.5880278178245648,0.0)
            (0.5899168293286037,0.0)
            (0.5919052317785477,0.0)
            (0.5937866946997944,0.0)
            (0.5957876325653623,0.0)
            (0.5977215645397816,0.0)
            (0.5997352514944944,0.0)
            (0.6016307229019529,0.0)
            (0.6037709874033423,0.0)
            (0.6057343153394329,0.0)
            (0.6078012117122428,0.0)
            (0.6097169491101243,0.0)
            (0.6117573852967321,0.0)
            (0.6136732380835634,0.0)
            (0.6158451926640299,0.0)
            (0.6178205162211651,0.0)
            (0.6198591076455227,0.0)
            (0.6217605015284607,0.0)
            (0.6238322090251207,0.0)
            (0.6257701994816827,0.0)
            (0.6279409873375286,0.0)
            (0.6299126264940081,0.0)
            (0.6319286804725127,0.0)
            (0.6338203183164431,0.0)
            (0.6359384168129454,0.0)
            (0.637902279478247,0.0)
            (0.640041075939242,0.0)
            (0.6419958970422234,0.0)
            (0.644003473883362,0.0)
            (0.6458966192209407,0.0)
            (0.6480789895776342,0.0)
            (0.6500716287812784,0.0)
            (0.6521707791758133,0.0)
            (0.6541047929970473,0.0)
            (0.6561223705046167,0.0)
            (0.6580305615801018,0.0)
            (0.6600532062661769,0.0)
            (0.662014041209612,0.0)
            (0.6640693791767242,0.0)
            (0.6660014483347844,0.0)
            (0.6681612524021217,0.0)
            (0.6701484571419192,0.0)
            (0.6722465234002929,0.0)
            (0.6741960889149491,0.0)
            (0.6762903813273856,0.0)
            (0.6782520486857381,0.0)
            (0.6804463488409132,0.0)
            (0.6824553464737956,0.0)
            (0.6845495694822109,0.0)
            (0.6865068573914995,0.0)
            (0.6886584486844735,0.0)
            (0.6906644166277869,0.0)
            (0.6928771558796931,0.0)
            (0.6949060539359353,0.0)
            (0.6970179052701097,0.0)
            (0.6990018934060824,0.0)
            (0.7012389059153927,0.0)
            (0.7033053358214851,0.0)
            (0.7055297914351931,0.0)
            (0.7075826682996522,0.0)
            (0.7097463725335214,0.0)
            (0.7117854450747398,0.0)
            (0.7141325879487405,0.0)
            (0.7162754149880197,0.0)
            (0.7185291780157911,0.0)
            (0.7206243612237767,0.0)
            (0.7228844824270719,0.0)
            (0.7250148218832325,0.0)
            (0.72748924295866,0.0)
            (0.7297290954723307,0.0)
            (0.7320524570045124,0.0)
            (0.7342275920092771,0.0)
            (0.736646529711369,0.0)
            (0.73891902846929,0.0)
            (0.7415405530224541,0.0)
            (0.7439162469198833,0.0)
            (0.7463813720372602,0.0)
            (0.7487072622986229,0.0)
            (0.7514030834956338,0.0)
            (0.7539155436068156,0.0)
            (0.7567669061514095,0.0)
            (0.7593800950960572,0.0)
            (0.762163105321681,0.0)
            (0.7648158766961844,0.0)
            (0.7680974925357402,0.0)
            (0.7711329025297242,0.0)
            (0.7746763595057751,0.0)
            (0.7780131413174671,0.0)
            (0.782171875217567,0.0)
            (0.7864519969818633,0.0)
            (0.7911846475000137,0.0)
            (0.7949259693386896,0.0)
            (0.7985580112592182,0.0)
            (0.8018865057850689,0.0)
            (0.8051030982152342,0.0)
            (0.8080672838303787,0.0)
            (0.8110598833256383,0.0)
            (0.8138542375510305,0.0)
            (0.8167144086771456,0.0)
            (0.8194002048552896,0.0)
            (0.8221639358041277,0.0)
            (0.8247701785539078,0.0)
            (0.8274615146468116,0.0)
            (0.8300080423011404,0.0)
            (0.8326417749614468,0.0)
            (0.8351427243602392,0.0)
            (0.8377314056304975,0.0)
            (0.8401977184721209,0.0)
            (0.8427504468348102,0.0)
            (0.8451906989817496,0.0)
            (0.8477155227485805,0.0)
            (0.850136832137172,0.0)
            (0.8526401634182315,0.0)
            (0.8550485445854661,0.0)
            (0.8575363742718448,0.0)
            (0.8599371368935697,0.0)
            (0.8624145757640408,0.0)
            (0.8648124662266006,0.0)
            (0.8672844526916688,0.0)
            (0.8696838903496852,0.0)
            (0.8721548948508849,0.0)
            (0.8745599809656893,0.0)
            (0.8770344197950916,0.0)
            (0.8794491386135508,0.0)
            (0.88193121779337,0.0)
            (0.8843594574626698,0.0)
            (0.8868534279074171,0.0)
            (0.8892991161607521,0.0)
            (0.8918092147701883,0.0)
            (0.8942763418415404,0.0)
            (0.8968069518772784,0.0)
            (0.8992996918635847,0.0)
            (0.9018553641545753,0.0)
            (0.9043781235909929,0.0)
            (0.9069636969961838,0.0)
            (0.909521231164624,0.0)
            (0.9121419262693563,0.0)
            (0.9147394352327297,0.0)
            (0.9174009807277227,0.0)
            (0.9200442656589426,0.0)
            (0.922752991912296,0.0)
            (0.9254486769331683,0.0)
            (0.9282118553781483,0.0)
            (0.9309675219894129,0.0)
            (0.9337935144490082,0.0)
            (0.9366181505514976,0.0)
            (0.9395169343437281,0.0)
            (0.9424213088401405,0.0)
            (0.9454048602341489,0.0)
            (0.9484024179174176,0.0)
            (0.9514859181623103,0.0)
            (0.9545936144647735,0.0)
            (0.9577962488087782,0.0)
            (0.9610369772379674,0.0)
            (0.9643854111857629,0.0)
            (0.96779047605474,0.0)
            (0.971321263230039,0.0)
            (0.9749388849548783,0.0)
            (0.9787114153108154,0.0)
            (0.9826190241686168,0.0)
            (0.9867294093069908,0.0)
            (0.9910862527094301,0.0)
            (0.995751020119403,0.0)
            (1.0009783476014513,0.0)
            (1.006674307752258,0.0)
            (1.012595612704857,0.0)
            (1.018007155937662,0.0)
            (1.02248584354128,0.0)
            (1.026580016187891,0.0)
            (1.030236699334644,0.0)
            (1.0337235829740135,0.0)
            (1.037727375222609,0.0)
            (1.0415302004194258,0.0)
            (1.0453743781217595,0.0)
            (1.0490498972532507,0.0)
            (1.0525364055687993,0.0)
            (1.0558681159792664,0.0)
            (1.059724017625644,0.0)
            (1.0633359029861367,0.0)
            (1.0672743571043302,0.0)
            (1.0708394027769839,0.0)
            (1.0742590026703431,0.0)
            (1.0775205064370947,0.0)
            (1.0812938256872844,0.0)
            (1.084841960629352,0.0)
            (1.0887865024669898,0.0)
            (1.0923486401272995,0.0)
            (1.095782125460438,0.0)
            (1.099055386332446,0.0)
            (1.102836751105901,0.0)
            (1.1064017619168218,0.0)
            (1.1104088619844343,0.0)
            (1.1140252651951639,0.0)
            (1.117525388691797,0.0)
            (1.1208612734392203,0.0)
            (1.1247079677171201,0.0)
            (1.1283412499054075,0.0)
            (1.1324498054626144,0.0)
            (1.1361609190081237,0.0)
            (1.1397676309712754,0.0)
            (1.1432048286456258,0.0)
            (1.147161401168421,0.0)
            (1.1509032309202576,0.0)
            (1.1551448823219466,0.0)
            (1.1589842920930689,0.0)
            (1.1627326997902103,0.0)
            (1.1663053258895546,0.0)
            (1.1704114166448865,0.0)
            (1.1742978894689624,0.0)
            (1.1787021631055556,0.0)
            (1.182701240469915,0.0)
            (1.1866258275090449,0.0)
            (1.1903673560903931,0.0)
            (1.1946612929843186,0.0)
            (1.1987276425162778,0.0)
            (1.203324890867987,0.0)
            (1.2075155231014973,0.0)
            (1.211653126056143,0.0)
            (1.2155990879726664,0.0)
            (1.2201200558433283,0.0)
            (1.2244026887443125,0.0)
            (1.229225845577897,0.0)
            (1.2336423132553485,0.0)
            (1.238034600601414,0.0)
            (1.2422248602726285,0.0)
            (1.2470146596962448,0.0)
            (1.2515528453853981,0.0)
            (1.2566391729846154,0.0)
            (1.2613198968262649,0.0)
            (1.266015871065722,0.0)
            (1.2704968831845995,0.0)
            (1.2756015989821274,0.0)
            (1.280439151029156,0.0)
            (1.2858320479246166,0.0)
            (1.2908213363340286,0.0)
            (1.2958794116911618,0.0)
            (1.3007061153831736,0.0)
            (1.306177636117258,0.0)
            (1.3113646109745054,0.0)
            (1.317116328029209,0.0)
            (1.3224668272639122,0.0)
            (1.3279568220462965,0.0)
            (1.3331945736657875,0.0)
            (1.3390930257965306,0.0)
            (1.3446883218263275,0.0)
            (1.350863853717582,0.0)
            (1.3566399843241397,0.0)
            (1.362644339144947,0.0)
            (1.3683705028405038,0.0)
            (1.3747679263027974,0.0)
            (1.3808430536297425,0.0)
            (1.3875247916150375,0.0)
            (1.393807131019559,0.0)
            (1.400422178287939,0.0)
            (1.406728375432471,0.0)
            (1.4137149926285337,0.0)
            (1.4203598755524989,0.0)
            (1.4276528024309032,0.0)
            (1.4345431913566795,0.0)
            (1.441882420257939,0.0)
            (1.4488790791385475,0.0)
            (1.4565717667280471,0.0)
            (1.4639026117887544,0.0)
            (1.4719384102870934,0.0)
            (1.4795655407264334,0.0)
            (1.487766269383471,0.0)
            (1.4955905882361198,0.0)
            (1.5041431114428794,0.0)
            (1.5123124471872462,0.0)
            (1.5212560917193607,0.0)
            (1.5297832709128452,0.0)
            (1.5390159071655822,0.0)
            (1.5478423159225552,0.0)
            (1.5574557734455245,0.0)
            (1.5666641923575277,0.0)
            (1.5767256554975864,0.0)
            (1.586363066890068,0.0)
            (1.5968410624617,0.0)
            (1.6068925564656218,0.0)
            (1.6178228998798727,0.0)
            (1.628330327040113,0.0)
            (1.6397787647047568,0.0)
            (1.6507992567860543,0.0)
            (1.66278862299097,0.0)
            (1.6743474109970926,0.0)
            (1.6869012150689562,0.0)
            (1.6990291919361233,0.0)
            (1.7135781900498017,0.0)
            (1.7267426009532403,0.0)
            (1.7405182466808715,0.0)
            (1.7537584877108363,0.0)
            (1.7685629548359667,0.0)
            (1.7824859527149977,0.0)
            (1.7986244880691324,0.0)
            (1.8136390803195672,0.0)
            (1.8305911291778825,0.0)
            (1.8463411818060496,0.0)
            (1.8636066945525105,0.0)
            (1.879848122374197,0.0)
            (1.8974049486408189,0.0)
            (1.9141938646482741,0.0)
            (1.932250339051887,0.0)
            (1.94973645335744,0.0)
            (1.9684337092203636,0.0)
            (1.986673577697885,0.0)
            (2.0059882616974765,0.0)
            (2.024904536075891,0.0)
            (2.044699673727209,0.0)
            (2.0641398393206423,0.0)
            (2.0842614926980367,0.0)
            (2.104077290672119,0.0)
            (2.1244201014912205,0.0)
            (2.1445158848072845,0.0)
            (2.1650392027227645,0.0)
            (2.185378232619916,0.0)
            (2.206089252292475,0.0)
            (2.2266740453320146,0.0)
            (2.2476005623751023,0.0)
            (2.2684478782275233,0.0)
            (2.289615989178341,0.0)
            (2.31073922280628,0.0)
            (2.3321619050521307,0.0)
            (2.3535644262983393,0.0)
            (2.3752401139945443,0.0)
            (2.3969170828281485,0.0)
            (2.4188337223490697,0.0)
            (2.440777340926503,0.0)
            (2.462916549687858,0.0)
            (2.4851201383662893,0.0)
            (2.5074576119894267,0.0)
            (2.529916111827636,0.0)
            (2.552416959978056,0.0)
            (2.5751237921589003,0.0)
            (2.5977337015466944,0.0)
            (2.620675187894422,0.0)
            (2.643309504883415,0.0)
            (2.666458014082261,0.0)
            (2.688991501731118,0.0)
            (2.7122975496148,0.0)
            (2.734559370217084,0.0)
            (2.757941848967196,0.0)
            (2.779714023119465,0.0)
            (2.8030420087974854,0.0)
            (2.8240613910011643,0.0)
            (2.8440159392299247,0.0)
            (2.863039570063163,0.0)
            (2.8816597771686485,0.0)
            (2.899461229628505,0.0)
            (2.917438488372394,0.0)
            (2.934156035955065,0.0)
            (2.9491054746238268,0.0)
            (2.962851259646273,0.0)
            (2.9727813480816883,0.0)
            (2.982333294799627,0.0)
            (2.994304136915722,0.0)
            (3.0072081272123508,0.0)
            (3.026133721949885,0.0)
            (3.043885104969825,0.0)
            (3.063469759862577,0.0)
            (3.0819185729782403,0.0)
            (3.102306379805904,0.0)
            (3.1214241225758554,0.0)
            (3.1435651584543014,0.0)
            (3.16351468691875,0.0)
            (3.1861995373445455,0.0)
            (3.2075789489050233,0.0)
            (3.2292856352988792,0.0)
            (3.2501616342842876,0.0)
            (3.2755958200477857,0.0)
            (3.298499078271155,0.0)
            (3.3214600392544584,0.0)
            (3.3434660912734526,0.0)
            (3.366286826068323,0.0)
            (3.3878961087766437,0.0)
            (3.412645734750841,0.0)
            (3.436241026941617,0.0)
            (3.4607954983358415,0.0)
            (3.4836804242321846,0.0)
            (3.506915782455024,0.0)
            (3.5292975877343746,0.0)
            (3.5523962675659013,0.0)
            (3.575360998306745,0.0)
            (3.5984067021525172,0.0)
            (3.621154702143842,0.0)
            (3.6438076247853424,0.0)
            (3.6664479245123114,0.0)
            (3.688612824644059,0.0)
            (3.7110671053081465,0.0)
            (3.7329161295042943,0.0)
            (3.7552910416074066,0.0)
            (3.776766200333681,0.0)
            (3.7989232775359474,0.0)
            (3.8199879388622473,0.0)
            (3.84193350796949,0.0)
            (3.8625917239467533,0.0)
            (3.8843276919428793,0.0)
            (3.9045985831031715,0.0)
            (3.9260955007583913,0.0)
            (3.9459544152898904,0.0)
            (3.967191594952004,0.0)
            (3.9866425248351414,0.0)
            (4.007619848397498,0.0)
            (4.0266684839914175,0.0)
            (4.047371219920241,0.0)
            (4.066014074205197,0.0)
            (4.084252336868737,0.0)
            (4.101870806972605,0.0)
            (4.121754331851634,0.0)
            (4.139789076340085,0.0)
            (4.157709441380793,0.0)
            (4.174791695158927,0.0)
            (4.192834272034368,0.0)
            (4.209332143442645,0.0)
            (4.226756982222967,0.0)
            (4.243383126480778,0.0)
            (4.259739393318412,0.0)
            (4.275496715151167,0.0)
            (4.292081071612076,0.0)
            (4.307933952095107,0.0)
            (4.323982834142121,0.0)
            (4.339324117361344,0.0)
            (4.3548823962564605,0.0)
            (4.3697505928496945,0.0)
            (4.385237354280109,0.0)
            (4.400013315715671,0.0)
            (4.415004807011155,0.0)
            (4.429253539299143,0.0)
            (4.443906215111893,0.0)
            (4.457884669356926,0.0)
            (4.472393643188192,0.0)
            (4.486133117370768,0.0)
            (4.500105383756367,0.0)
            (4.513391137646147,0.0)
            (4.527230729809452,0.0)
            (4.540335146028668,0.0)
            (4.553823164177577,0.0)
            (4.566589905279919,0.0)
            (4.5797261346611675,0.0)
            (4.592159191363764,0.0)
            (4.605116197489115,0.0)
            (4.6173564001544545,0.0)
            (4.6299574190477255,0.0)
            (4.64184432314466,0.0)
            (4.6541718417403235,0.0)
            (4.6658186104444175,0.0)
            (4.67795877782296,0.0)
            (4.689374289506094,0.0)
            (4.701137812766309,0.0)
            (4.712233678653836,0.0)
            (4.723840604397968,0.0)
            (4.734750729435467,0.0)
            (4.746071052682484,0.0)
            (4.756712432064017,0.0)
            (4.7677619912397455,0.0)
            (4.778150045454754,0.0)
            (4.789027821930216,0.0)
            (4.79923461476935,0.0)
            (4.8098269747735864,0.0)
            (4.819762573279099,0.0)
            (4.8301382713746905,0.0)
            (4.839878725091527,0.0)
            (4.850082366365496,0.0)
            (4.859626290785352,0.0)
            (4.869536529756735,0.0)
            (4.878833538667266,0.0)
            (4.8886083557529565,0.0)
            (4.897749269444665,0.0)
            (4.907288715462989,0.0)
            (4.916212311888291,0.0)
            (4.92553386095412,0.0)
            (4.934258088604527,0.0)
            (4.943439727032768,0.0)
            (4.952014189912673,0.0)
            (4.960958537526782,0.0)
            (4.969315533784926,0.0)
            (4.978089309385047,0.0)
            (4.986291271432209,0.0)
            (4.994922801112014,0.0)
            (5.0029653247847,0.0)
            (5.011356050658923,0.0)
            (5.019199583200145,0.0)
            (5.027485149863817,0.0)
            (5.03520604856181,0.0)
            (5.0432988530403025,0.0)
            (5.050843011646975,0.0)
            (5.058754416676394,0.0)
            (5.066138051361492,0.0)
            (5.073947000888883,0.0)
            (5.081214536679717,0.0)
            (5.088820611702903,0.0)
            (5.095908571177826,0.0)
            (5.103380269300461,0.0)
            (5.110346377316185,0.0)
            (5.117709660760198,0.0)
            (5.124550591480933,0.0)
            (5.131706399525302,0.0)
            (5.138380864159416,0.0)
            (5.145462453394574,0.0)
            (5.1520456757488855,0.0)
            (5.158970941360166,0.0)
            (5.165409979516675,0.0)
            (5.172176766369287,0.0)
            (5.17848255436564,0.0)
            (5.185185835639059,0.0)
            (5.191408089435111,0.0)
            (5.1979330022203305,0.0)
            (5.204002560454867,0.0)
            (5.210419280356105,0.0)
            (5.216393094151854,0.0)
            (5.222738043844048,0.0)
            (5.228618483387387,0.0)
            (5.234774239758278,0.0)
            (5.240508990345876,0.0)
            (5.2466192668277305,0.0)
            (5.25229101267534,0.0)
            (5.258278766467108,0.0)
            (5.263833765597558,0.0)
            (5.269672822564528,0.0)
            (5.27511160938271,0.0)
            (5.280927580332481,0.0)
            (5.286314648321554,0.0)
            (5.291969998493674,0.0)
            (5.297223374174976,0.0)
            (5.302785382960443,0.0)
            (5.307961797454961,0.0)
            (5.31349441101849,0.0)
            (5.31860931826006,0.0)
            (5.323957851947921,0.0)
            (5.328937820774959,0.0)
            (5.334265001820926,0.0)
            (5.339206776469878,0.0)
            (5.3444486547466745,0.0)
            (5.349299907482967,0.0)
            (5.354387928198421,0.0)
            (5.359129430929341,0.0)
            (5.364237201755933,0.0)
            (5.368959611772544,0.0)
            (5.3739227735253285,0.0)
            (5.378526048460919,0.0)
            (5.383395460056712,0.0)
            (5.3879315490901085,0.0)
            (5.392825630165397,0.0)
            (5.3973364590988515,0.0)
            (5.402039938336753,0.0)
            (5.406417685034633,0.0)
            (5.411114034516613,0.0)
            (5.415473536626517,0.0)
            (5.420136734863472,0.0)
            (5.424437280284496,0.0)
            (5.428922383364404,0.0)
            (5.433107010820516,0.0)
            (5.437655539542249,0.0)
            (5.441855788996782,0.0)
            (5.446285730329184,0.0)
            (5.450383430261262,0.0)
            (5.454695253747664,0.0)
            (5.45872187500722,0.0)
            (5.463132866569248,0.0)
            (5.467181539976149,0.0)
            (5.471389514466339,0.0)
            (5.4753013050434705,0.0)
            (5.479492479435394,0.0)
            (5.483395243452824,0.0)
            (5.487645805282769,0.0)
            (5.491540542432807,0.0)
            (5.495563008193664,0.0)
            (5.499319683138731,0.0)
            (5.50343521214472,0.0)
            (5.507241303711973,0.0)
            (5.511312195876763,0.0)
            (5.5150539212545,0.0)
            (5.518939277920795,0.0)
            (5.522581399395908,0.0)
            (5.5266637891090875,0.0)
            (5.530395283848377,0.0)
            (5.5342919337497385,0.0)
            (5.537896019785067,0.0)
            (5.541708057661437,0.0)
            (5.545284099962656,0.0)
            (5.549350442834389,0.0)
            (5.5530252154490345,0.0)
            (5.556797022435937,0.0)
            (5.560306043600188,0.0)
            (5.564116379444477,0.0)
            (5.5676823158653646,0.0)
            (5.571337431571438,0.0)
            (5.574883996991872,0.0)
            (5.578591692155208,0.0)
            (5.582107053900934,0.0)
            (5.5858825441857896,0.0)
            (5.589528561602318,0.0)
            (5.593426942844908,0.0)
            (5.597077278700095,0.0)
            (5.601209010960964,0.0)
            (5.605035231199283,0.0)
            (5.609400864187195,0.0)
            (5.6134512276266095,0.0)
            (5.618376150151115,0.0)
            (5.623059604717005,0.0)
            (5.629785120465189,0.0)
            (5.633419043989204,0.0)
            (5.636930261782781,0.0)
            (5.640077735611905,0.0)
            (5.6429934936156405,0.0)
            (5.645593841930212,0.0)
            (5.648110945250378,0.0)
            (5.65043059108615,0.0)
            (5.652599888702105,0.0)
            (5.654626996506286,0.0)
            (5.656582184319637,0.0)
            (5.658373294714093,0.0)
            (5.660026240831128,0.0)
            (5.6614159221733,0.0)
            (5.662759575907596,0.0)
            (5.663692403052926,0.0)
            (5.664589728120066,0.0)
            (5.6659607258169755,0.0)
            (5.667351692420059,0.0)
            (5.669116520792191,0.0)
            (5.670776289684211,0.0)
            (5.672583739738216,0.0)
            (5.674318882854349,0.0)
            (5.676323227424991,0.0)
            (5.6781721872385775,0.0)
            (5.680202182199543,0.0)
            (5.6820621408694585,0.0)
            (5.6840106802799175,0.0)
            (5.685863461370744,0.0)
            (5.6879065596638165,0.0)
            (5.689881334274277,0.0)
            (5.69198877769591,0.0)
            (5.693957582669072,0.0)
            (5.696117253293111,0.0)
            (5.698127765716698,0.0)
            (5.700335084591206,0.0)
            (5.702372355336634,0.0)
            (5.704539569412361,0.0)
            (5.70656271794772,0.0)
            (5.708792402163208,0.0)
            (5.710858047370895,0.0)
            (5.713085884877841,0.0)
            (5.715146856495339,0.0)
            (5.717341771601564,0.0)
            (5.719392995229941,0.0)
            (5.721662587181114,0.0)
            (5.723754900163738,0.0)
            (5.725974257042823,0.0)
            (5.728035772767461,0.0)
            (5.73025390507781,0.0)
            (5.732324348073226,0.0)
            (5.7346070043468425,0.0)
            (5.736705510076391,0.0)
            (5.738907295798094,0.0)
            (5.740961448867033,0.0)
            (5.743206390289768,0.0)
            (5.7452930348544715,0.0)
            (5.747561969016127,0.0)
            (5.749650771339158,0.0)
            (5.751840033072572,0.0)
            (5.753889601125663,0.0)
            (5.75616500036849,0.0)
            (5.758265114387518,0.0)
            (5.760502543470775,0.0)
            (5.762572280846754,0.0)
            (5.7647639307439436,0.0)
            (5.7668182986121925,0.0)
            (5.76911883604171,0.0)
            (5.771226570378229,0.0)
            (5.773429742360519,0.0)
            (5.775479898390127,0.0)
            (5.777692773851007,0.0)
            (5.77976262152994,0.0)
            (5.782068543394753,0.0)
            (5.784174748535662,0.0)
            (5.786352669534017,0.0)
            (5.7883910149992985,0.0)
            (5.790645141926874,0.0)
            (5.7927397729531505,0.0)
            (5.795025649916906,0.0)
            (5.797121241284887,0.0)
            (5.799292296957911,0.0)
            (5.801333798193823,0.0)
            (5.803648108424413,0.0)
            (5.805774204085304,0.0)
            (5.808029565527063,0.0)
            (5.810112164802226,0.0)
            (5.812302469426076,0.0)
            (5.814366813586305,0.0)
            (5.816749587986071,0.0)
            (5.8189094122010525,0.0)
            (5.821144897581985,0.0)
            (5.82322314409092,0.0)
            (5.825458028069135,0.0)
            (5.827563162601498,0.0)
            (5.829757419063156,0.0)
            (5.831886367000056,0.0)
            (5.8341047058589295,0.0)
            (5.836206334636014,0.0)
            (5.838676961346209,0.0)
            (5.84090383479236,0.0)
            (5.8432065024405935,0.0)
            (5.845344171402473,0.0)
            (5.847633686990597,0.0)
            (5.849799673983068,0.0)
            (5.852100017970046,0.0)
            (5.854324832770709,0.0)
            (5.856646718966831,0.0)
            (5.858842071341358,0.0)
            (5.861380716684106,0.0)
            (5.8636998347050895,0.0)
            (5.866147042275758,0.0)
            (5.868420258438563,0.0)
            (5.870866994643645,0.0)
            (5.873177035696421,0.0)
            (5.875882448272125,0.0)
            (5.878329310768508,0.0)
            (5.880875741916824,0.0)
            (5.88325831301995,0.0)
            (5.885903956712596,0.0)
            (5.88839719758838,0.0)
            (5.891312571392846,0.0)
            (5.893951513628014,0.0)
            (5.896704865300733,0.0)
            (5.8993041484142505,0.0)
            (5.902327403655714,0.0)
            (5.905161995195066,0.0)
            (5.908447964672799,0.0)
            (5.911472872166525,0.0)
            (5.914774767164855,0.0)
            (5.917945432215821,0.0)
            (5.922046177679443,0.0)
            (5.925967834406435,0.0)
            (5.930865079469924,0.0)
            (5.935467884831018,0.0)
            (5.939777115426276,0.0)
            (5.943311745332918,0.0)
            (5.946534550579428,0.0)
            (5.949573246853908,0.0)
            (5.952428480899219,0.0)
            (5.955534768931304,0.0)
            (5.958396258631765,0.0)
            (5.961318813854945,0.0)
            (5.964002659400372,0.0)
            (5.966679743325521,0.0)
            (5.969211395780556,0.0)
            (5.972097283627149,0.0)
            (5.9747214975456115,0.0)
            (5.977382361840307,0.0)
            (5.979844512417986,0.0)
            (5.982382441982907,0.0)
            (5.9847877941940935,0.0)
            (5.987304685396037,0.0)
            (5.989746983784406,0.0)
            (5.992254052473038,0.0)
            (5.994618663663411,0.0)
            (5.99724665223103,0.0)
            (5.999670990585496,0.0)
            (6.002197604843093,0.0)
            (6.004549633593838,0.0)
            (6.007041298459703,0.0)
            (6.009385622647122,0.0)
            (6.0119995184104855,0.0)
            (6.014400393223454,0.0)
            (6.01687766922376,0.0)
            (6.019198096513687,0.0)
            (6.021721576748792,0.0)
            (6.024087467172806,0.0)
            (6.026696636205534,0.0)
            (6.02909602072461,0.0)
            (6.031570249768026,0.0)
            (6.03390018181296,0.0)
            (6.036498615572002,0.0)
            (6.03891874510932,0.0)
            (6.041535512030634,0.0)
            (6.043954850537951,0.0)
            (6.046476704424908,0.0)
            (6.048859540186477,0.0)
            (6.051565712925931,0.0)
            (6.054066707992216,0.0)
            (6.056718264347178,0.0)
            (6.059186428098712,0.0)
            (6.061812016927189,0.0)
            (6.064294666202603,0.0)
            (6.067132055208845,0.0)
            (6.069740419469711,0.0)
            (6.07246959775641,0.0)
            (6.075027335539431,0.0)
            (6.077820464958394,0.0)
            (6.080456066923082,0.0)
            (6.083448498397238,0.0)
            (6.0862001154787935,0.0)
            (6.08907035303649,0.0)
            (6.091777817643313,0.0)
            (6.094820286331187,0.0)
            (6.097678516495226,0.0)
            (6.100876905704447,0.0)
            (6.103834938004353,0.0)
            (6.106952795733036,0.0)
            (6.10991090648829,0.0)
            (6.113325399302208,0.0)
            (6.116519574520613,0.0)
            (6.120055174891228,0.0)
            (6.123357756830953,0.0)
            (6.126939496154343,0.0)
            (6.1303581332695,0.0)
            (6.134400588492368,0.0)
            (6.1382025780532965,0.0)
            (6.142487291697477,0.0)
            (6.146572663217681,0.0)
            (6.151714265288225,0.0)
            (6.1565262215134995,0.0)
            (6.162231576015714,0.0)
            (6.167937999572326,0.0)
            (6.173469177954788,0.0)
            (6.178560403158252,0.0)
            (6.183468489000314,0.0)
            (6.18802482007164,0.0)
            (6.192445910267265,0.0)
            (6.1967975285482035,0.0)
            (6.201010967467792,0.0)
            (6.2052281431800935,0.0)
            (6.209270190755173,0.0)
            (6.213484611935992,0.0)
            (6.21741724976461,0.0)
            (6.22154594245307,0.0)
            (6.225314263613459,0.0)
            (6.228948787418066,0.0)
            (6.232423893648509,0.0)
            (6.2364892765236215,0.0)
            (6.240285084742214,0.0)
            (6.244406793787495,0.0)
            (6.248151961797425,0.0)
            (6.251780768243576,0.0)
            (6.255246528922862,0.0)
            (6.259286540571774,0.0)
            (6.263073207777372,0.0)
            (6.267242542999518,0.0)
            (6.271028159406006,0.0)
            (6.274711901450229,0.0)
            (6.27822855058092,0.0)
            (6.282317579935075,0.0)
            (6.286159262636754,0.0)
            (6.290421133985222,0.0)
            (6.294292964666527,0.0)
            (6.298076601873253,0.0)
            (6.301687916308735,0.0)
            (6.3058781965923405,0.0)
            (6.3098211646956015,0.0)
            (6.314211426998186,0.0)
            (6.318206331190102,0.0)
            (6.322128168141713,0.0)
            (6.325871316194745,0.0)
            (6.330206257865891,0.0)
            (6.334289671851418,0.0)
            (6.338840684767351,0.0)
            (6.34299216142331,0.0)
            (6.347089094446042,0.0)
            (6.350999698900822,0.0)
            (6.355519594495156,0.0)
            (6.359780292539223,0.0)
            (6.364523921153257,0.0)
            (6.3688650844104435,0.0)
            (6.373175828050154,0.0)
            (6.37729101016169,0.0)
            (6.382036172014233,0.0)
            (6.386511404696242,0.0)
            (6.391481146643953,0.0)
            (6.396046815874827,0.0)
            (6.400614510188738,0.0)
            (6.404975322488326,0.0)
            (6.409988288096897,0.0)
            (6.414717787877615,0.0)
            (6.419950649016388,0.0)
            (6.424779085747061,0.0)
            (6.429653338818367,0.0)
            (6.434306591769257,0.0)
            (6.439633352694097,0.0)
            (6.444660670674016,0.0)
            (6.450199354463929,0.0)
            (6.455334193890789,0.0)
            (6.460573140108888,0.0)
            (6.465573252561465,0.0)
            (6.471264930203952,0.0)
            (6.476639342598719,0.0)
            (6.482535465016824,0.0)
            (6.488028401288528,0.0)
            (6.493700021534301,0.0)
            (6.499110352183946,0.0)
            (6.505225347206565,0.0)
            (6.511004219297577,0.0)
            (6.5173224234316445,0.0)
            (6.523236704080027,0.0)
            (6.52941941119108,0.0)
            (6.535313333154691,0.0)
            (6.541920959902468,0.0)
            (6.548173355225819,0.0)
            (6.554995819060022,0.0)
            (6.561410415356176,0.0)
            (6.568194190580046,0.0)
            (6.5746571669019716,0.0)
            (6.581843716713199,0.0)
            (6.588655718572237,0.0)
            (6.596086121067072,0.0)
            (6.6031000207241455,0.0)
            (6.610590244192247,0.0)
            (6.617724567535889,0.0)
            (6.625600610726918,0.0)
            (6.633082008091117,0.0)
            (6.6412487067685975,0.0)
            (6.648985488523611,0.0)
            (6.65731077044913,0.0)
            (6.665243753440359,0.0)
            (6.6739524858058275,0.0)
            (6.682244796458033,0.0)
            (6.691305620076932,0.0)
            (6.699919795930678,0.0)
            (6.7092424441517196,0.0)
            (6.7181370537576655,0.0)
            (6.727863829318638,0.0)
            (6.7371503426186,0.0)
            (6.747301933101676,0.0)
            (6.756988944862572,0.0)
            (6.767515944192507,0.0)
            (6.777582529430367,0.0)
            (6.788565430719375,0.0)
            (6.799083446876104,0.0)
            (6.810574335277554,0.0)
            (6.821584225848404,0.0)
            (6.833576637004572,0.0)
            (6.845084136676341,0.0)
            (6.857621700703283,0.0)
            (6.8696736762902,0.0)
            (6.882815280839405,0.0)
            (6.895465328620015,0.0)
            (6.9092404437242765,0.0)
            (6.922521018858369,0.0)
            (6.936961693550927,0.0)
            (6.95091064870793,0.0)
            (6.9676752914742845,0.0)
            (6.982826513298747,0.0)
            (6.998674075374549,0.0)
            (7.013898410346144,0.0)
            (7.03092569444538,0.0)
            (7.046921993562885,0.0)
            (7.06548424243894,0.0)
            (7.082720440407313,0.0)
            (7.102088981423228,0.0)
            (7.120072496934802,0.0)
            (7.139567233578258,0.0)
            (7.1579501447524105,0.0)
            (7.177445297301889,0.0)
            (7.196283749847977,0.0)
            (7.2159196039372935,0.0)
            (7.235383196116555,0.0)
            (7.255089012735078,0.0)
            (7.275086294058404,0.0)
            (7.294426790354091,0.0)
            (7.314619804614131,0.0)
            (7.333178135762185,0.0)
            (7.350646656362608,0.0)
            (7.3673412139142265,0.0)
            (7.383471333768654,0.0)
            (7.398858228864817,0.0)
            (7.414147137038362,0.0)
            (7.428308215762548,0.0)
            (7.440547516574865,0.0)
            (7.451709475868501,0.0)
            (7.459930001873832,0.0)
            (7.467397173081404,0.0)
            (7.479639413716468,0.0)
            (7.492792181626404,0.0)
            (7.5095291794831756,0.0)
            (7.5253943291734355,0.0)
            (7.54266383486407,0.0)
            (7.5591104251725145,0.0)
            (7.577319933752842,0.0)
            (7.594432830886044,0.0)
            (7.613053335760889,0.0)
            (7.63007524125166,0.0)
            (7.649573635101096,0.0)
            (7.668320511532454,0.0)
            (7.687587083348131,0.0)
            (7.706175518228274,0.0)
            (7.726809993218794,0.0)
            (7.746030312472386,0.0)
            (7.767189885177433,0.0)
            (7.786918520042758,0.0)
            (7.806837810536108,0.0)
            (7.825744419622805,0.0)
            (7.845570460497942,0.0)
            (7.865219537164513,0.0)
            (7.885129404110148,0.0)
            (7.904774548939314,0.0)
            (7.9242542173459505,0.0)
            (7.94362320865656,0.0)
            (7.962662820548757,0.0)
            (7.982096576888683,0.0)
            (8.000921599385547,0.0)
            (8.020254065406712,0.0)
            (8.03876277014149,0.0)
            (8.05796185565809,0.0)
            (8.076080741506415,0.0)
            (8.09509492756494,0.0)
            (8.112894099573314,0.0)
            (8.131786910955142,0.0)
            (8.149248046745903,0.0)
            (8.167925966554243,0.0)
            (8.18503238947358,0.0)
            (8.203510958671872,0.0)
            (8.220265616069653,0.0)
            (8.236683649271633,0.0)
            (8.252569762251301,0.0)
            (8.270410530864094,0.0)
            (8.286644963022727,0.0)
            (8.30278025994878,0.0)
            (8.318184315541206,0.0)
            (8.334490215201095,0.0)
            (8.34940951459216,0.0)
            (8.365112308120503,0.0)
            (8.38009980809573,0.0)
            (8.394850768082515,0.0)
            (8.409072792698153,0.0)
            (8.424077603423441,0.0)
            (8.438422821181126,0.0)
            (8.452938107247075,0.0)
            (8.466811149542137,0.0)
            (8.480882114657037,0.0)
            (8.494332342890518,0.0)
            (8.508365026577485,0.0)
            (8.521749335268614,0.0)
            (8.535332577987788,0.0)
            (8.548240826963687,0.0)
            (8.561522213969173,0.0)
            (8.574189022418231,0.0)
            (8.58735337131466,0.0)
            (8.599815850645456,0.0)
            (8.61250036941054,0.0)
            (8.62455535449805,0.0)
            (8.63711431838916,0.0)
            (8.649003980103274,0.0)
            (8.66126765009843,0.0)
            (8.672867880982398,0.0)
            (8.684802048699273,0.0)
            (8.696093186567754,0.0)
            (8.707874820183987,0.0)
            (8.718999665443919,0.0)
            (8.73047059985106,0.0)
            (8.741284260397274,0.0)
            (8.752496068804984,0.0)
            (8.763084432023406,0.0)
            (8.774142006858861,0.0)
            (8.78453441268888,0.0)
            (8.795253559890929,0.0)
            (8.805356572882546,0.0)
            (8.81592343794899,0.0)
            (8.825854351032753,0.0)
            (8.836184353881972,0.0)
            (8.845886741828261,0.0)
            (8.855957341047457,0.0)
            (8.865421179126532,0.0)
            (8.875342839375465,0.0)
            (8.88464895085989,0.0)
            (8.894323578871989,0.0)
            (8.903391196849087,0.0)
            (8.912854009060693,0.0)
            (8.921735207076434,0.0)
            (8.931058226369428,0.0)
            (8.93977411702619,0.0)
            (8.948830742450328,0.0)
            (8.957320567817211,0.0)
            (8.966243150719583,0.0)
            (8.974587454762647,0.0)
            (8.983318973072215,0.0)
            (8.99147973829233,0.0)
            (8.999997450314702,0.0)
            (9.007967164096915,0.0)
            (9.016363919968965,0.0)
            (9.024203846119306,0.0)
            (9.032397245121988,0.0)
            (9.040046228688837,0.0)
            (9.048066400043687,0.0)
            (9.055563967676255,0.0)
            (9.06347283508415,0.0)
            (9.070838724322712,0.0)
            (9.078527014310737,0.0)
            (9.085708803055343,0.0)
            (9.093288683246977,0.0)
            (9.100354488928312,0.0)
            (9.10778368136483,0.0)
            (9.114702928127322,0.0)
            (9.121949017111229,0.0)
            (9.12871086892602,0.0)
            (9.135868912106693,0.0)
            (9.142531122597163,0.0)
            (9.149519387910663,0.0)
            (9.156025452148558,0.0)
            (9.16286897060555,0.0)
            (9.169251538679749,0.0)
            (9.176016743747244,0.0)
            (9.18229970475806,0.0)
            (9.188874554213426,0.0)
            (9.19500244524838,0.0)
            (9.201492970350268,0.0)
            (9.207531410084695,0.0)
            (9.213908800075124,0.0)
            (9.21983233678791,0.0)
            (9.226044840492914,0.0)
            (9.231833829224056,0.0)
            (9.23799115420787,0.0)
            (9.243709309902245,0.0)
            (9.249724756875558,0.0)
            (9.255313550461699,0.0)
            (9.261201783229673,0.0)
            (9.266687312159956,0.0)
            (9.272533125285442,0.0)
            (9.277949691113072,0.0)
            (9.283624351547056,0.0)
            (9.28890552559764,0.0)
            (9.294514603337133,0.0)
            (9.299728242129431,0.0)
            (9.305262489315748,0.0)
            (9.310390365029631,0.0)
            (9.315766331097034,0.0)
            (9.320773072874724,0.0)
            (9.326124959570107,0.0)
            (9.331087829798811,0.0)
            (9.33632434341531,0.0)
            (9.341180188003872,0.0)
            (9.346294661564121,0.0)
            (9.351059249435162,0.0)
            (9.356171430038678,0.0)
            (9.360898058945708,0.0)
            (9.365850732228429,0.0)
            (9.370454760475658,0.0)
            (9.37535185565736,0.0)
            (9.379904569724525,0.0)
            (9.384771617104125,0.0)
            (9.38926899267382,0.0)
            (9.39397244766553,0.0)
            (9.398353056199833,0.0)
            (9.403059836225095,0.0)
            (9.407421712957332,0.0)
            (9.412045374403764,0.0)
            (9.416322627483149,0.0)
            (9.420813803087805,0.0)
            (9.425001978569712,0.0)
            (9.42953735267403,0.0)
            (9.433721619407576,0.0)
            (9.438107044532462,0.0)
            (9.442177850621524,0.0)
            (9.446503024131738,0.0)
            (9.450530596092962,0.0)
            (9.454886618743409,0.0)
            (9.458896633126493,0.0)
            (9.463071599666637,0.0)
            (9.466960410314714,0.0)
            (9.471156403673604,0.0)
            (9.475048420686464,0.0)
            (9.479214789439338,0.0)
            (9.483053312532101,0.0)
            (9.48705471948239,0.0)
            (9.490793072129538,0.0)
            (9.494891220535855,0.0)
            (9.498665773988607,0.0)
            (9.502636973919909,0.0)
            (9.506311928158437,0.0)
            (9.510191308018772,0.0)
            (9.51381691440316,0.0)
            (9.51782115734877,0.0)
            (9.521485902560213,0.0)
            (9.525285547834933,0.0)
            (9.528820111917792,0.0)
            (9.532630010803736,0.0)
            (9.536179842739077,0.0)
            (9.540079200362975,0.0)
            (9.54363974639774,0.0)
            (9.547308585036843,0.0)
            (9.550740617847355,0.0)
            (9.554546436191034,0.0)
            (9.55806137486718,0.0)
            (9.561845249771482,0.0)
            (9.565316141877998,0.0)
            (9.568924688182864,0.0)
            (9.572315471411695,0.0)
            (9.576200962849152,0.0)
            (9.57973650329816,0.0)
            (9.583463802983538,0.0)
            (9.586904032218689,0.0)
            (9.590567311194912,0.0)
            (9.594021563268129,0.0)
            (9.5977121954217,0.0)
            (9.60128598910534,0.0)
            (9.605150543578526,0.0)
            (9.608787010578192,0.0)
            (9.613083381541815,0.0)
            (9.617034086049527,0.0)
            (9.621740870085109,0.0)
            (9.626176061070707,0.0)
            (9.632352678575279,0.0)
            (9.636304721349303,0.0)
            (9.640123613949214,0.0)
            (9.643205465947284,0.0)
            (9.646032704665357,0.0)
            (9.648762636401328,0.0)
            (9.651324977668958,0.0)
            (9.653713751545482,0.0)
            (9.656009528210213,0.0)
            (9.658123854268696,0.0)
            (9.66009526539074,0.0)
            (9.662138737204097,0.0)
            (9.663981975862832,0.0)
            (9.665681765023646,0.0)
            (9.667217179821733,0.0)
            (9.668563774741529,0.0)
            (9.669807098939732,0.0)
            (9.670774935544562,0.0)
            (9.67168791952886,0.0)
            (9.672851029860789,0.0)
            (9.674038216065846,0.0)
            (9.675723797722743,0.0)
            (9.677255806066094,0.0)
            (9.678927011136777,0.0)
            (9.68049812454569,0.0)
            (9.68218041289429,0.0)
            (9.683807813373182,0.0)
            (9.685526234194544,0.0)
            (9.687172113915343,0.0)
            (9.689047109490595,0.0)
            (9.690843097661961,0.0)
            (9.692765027973767,0.0)
            (9.694553502954362,0.0)
            (9.696491180211245,0.0)
            (9.698311043798315,0.0)
            (9.700390600423116,0.0)
            (9.702287999437026,0.0)
            (9.704274320323924,0.0)
            (9.706127094586376,0.0)
            (9.708159934420197,0.0)
            (9.710060500071778,0.0)
            (9.712192509715255,0.0)
            (9.714134947005615,0.0)
            (9.716141464305723,0.0)
            (9.718022803262063,0.0)
            (9.720130041168543,0.0)
            (9.722083432865931,0.0)
            (9.724211137995383,0.0)
            (9.726160112606149,0.0)
            (9.72817737536068,0.0)
            (9.730076688741933,0.0)
            (9.73225214353574,0.0)
            (9.7342416893882,0.0)
            (9.736338594008107,0.0)
            (9.738273896769384,0.0)
            (9.740306639027622,0.0)
            (9.74222417975947,0.0)
            (9.744458832795228,0.0)
            (9.746470561314132,0.0)
            (9.748535083499434,0.0)
            (9.750451816367095,0.0)
            (9.752503291885299,0.0)
            (9.754438304863193,0.0)
            (9.756462052881572,0.0)
            (9.758419376246358,0.0)
            (9.760440239760289,0.0)
            (9.762352202270943,0.0)
            (9.764580916690495,0.0)
            (9.766595203306723,0.0)
            (9.768677577768283,0.0)
            (9.770605166213876,0.0)
            (9.772644760304853,0.0)
            (9.774572572091238,0.0)
            (9.77660661484734,0.0)
            (9.778573291640242,0.0)
            (9.780612569728683,0.0)
            (9.782536385257503,0.0)
            (9.784731985778448,0.0)
            (9.786736566511752,0.0)
            (9.7888306700863,0.0)
            (9.790772588448034,0.0)
            (9.792840530109341,0.0)
            (9.79478701896799,0.0)
            (9.797026224793946,0.0)
            (9.799048525499428,0.0)
            (9.801120102813657,0.0)
            (9.8030531425215,0.0)
            (9.805162344081612,0.0)
            (9.807141606931715,0.0)
            (9.8094002871822,0.0)
            (9.811434635850391,0.0)
            (9.81349791488491,0.0)
            (9.815435018972769,0.0)
            (9.817610211792845,0.0)
            (9.81963556183861,0.0)
            (9.821886868039805,0.0)
            (9.823928306330172,0.0)
            (9.826002352679849,0.0)
            (9.827961527762094,0.0)
            (9.830239490595279,0.0)
            (9.832328105362693,0.0)
            (9.834570119409587,0.0)
            (9.83662245194582,0.0)
            (9.83873446671867,0.0)
            (9.840739517405545,0.0)
            (9.842912186728373,0.0)
            (9.845018792279493,0.0)
            (9.84726429811184,0.0)
            (9.849362010490704,0.0)
            (9.851643271605734,0.0)
            (9.85377253428984,0.0)
            (9.856118306289519,0.0)
            (9.858290623510698,0.0)
            (9.860624394772142,0.0)
            (9.86280411113887,0.0)
            (9.865209099491619,0.0)
            (9.867448842165874,0.0)
            (9.869910648953141,0.0)
            (9.872194601487026,0.0)
            (9.874667280651526,0.0)
            (9.87698396393068,0.0)
            (9.879584951819467,0.0)
            (9.882001003392435,0.0)
            (9.884654633462164,0.0)
            (9.887129412077924,0.0)
            (9.889871276771808,0.0)
            (9.892446632235217,0.0)
            (9.895403428175362,0.0)
            (9.898154913165813,0.0)
            (9.90124687795801,0.0)
            (9.904161429304633,0.0)
            (9.90762235004942,0.0)
            (9.910915159273138,0.0)
            (9.915547060526496,0.0)
            (9.919847181104126,0.0)
            (9.924457206973184,0.0)
            (9.928182929971348,0.0)
            (9.931742788514047,0.0)
            (9.934898478905001,0.0)
            (9.937929064423404,0.0)
            (9.940877484578907,0.0)
            (9.943693917493754,0.0)
            (9.946546027078634,0.0)
            (9.949215023816627,0.0)
            (9.951800151319187,0.0)
            (9.954285936348162,0.0)
            (9.95666518160345,0.0)
            (9.958945710830681,0.0)
            (9.961473597787082,0.0)
            (9.963923661211233,0.0)
            (9.966535516025196,0.0)
            (9.96891410524348,0.0)
            (9.971243355844457,0.0)
            (9.973454285588675,0.0)
            (9.97603350583459,0.0)
            (9.978399387023046,0.0)
            (9.980900760330007,0.0)
            (9.983179784915624,0.0)
            (9.985442228147852,0.0)
            (9.987598297685066,0.0)
            (9.990192779315674,0.0)
            (9.992536827689701,0.0)
            (9.994980712736318,0.0)
            (9.99721327126524,0.0)
            (9.9994454145922,0.0)
            (10.00158050672888,0.0)
            (10.003940951306703,0.0)
            (10.006226916405554,0.0)
            (10.008654266928414,0.0)
            (10.0109043613558,0.0)
            (10.013234323300134,0.0)
            (10.01543799396231,0.0)
            (10.017951694435997,0.0)
            (10.020265935502696,0.0)
            (10.022696574415724,0.0)
            (10.02495685762354,0.0)
            (10.027348419174421,0.0)
            (10.029611251014785,0.0)
            (10.032209368543992,0.0)
            (10.03458536316838,0.0)
            (10.037043452921953,0.0)
            (10.039345015966287,0.0)
            (10.041846657022173,0.0)
            (10.044208187593844,0.0)
            (10.046899187111444,0.0)
            (10.049358406020072,0.0)
            (10.051887519743724,0.0)
            (10.054271014935255,0.0)
            (10.056938447518,0.0)
            (10.059443134739048,0.0)
            (10.062245579957885,0.0)
            (10.064819979356326,0.0)
            (10.067482154058888,0.0)
            (10.070005039343554,0.0)
            (10.072906703890723,0.0)
            (10.075611758887504,0.0)
            (10.078579368334399,0.0)
            (10.08132745919376,0.0)
            (10.08422067613275,0.0)
            (10.08697372403666,0.0)
            (10.090206862154682,0.0)
            (10.093204162299578,0.0)
            (10.096458175345939,0.0)
            (10.099500060636345,0.0)
            (10.10280631058528,0.0)
            (10.105962799039647,0.0)
            (10.109726496327937,0.0)
            (10.11322929814946,0.0)
            (10.117095484873209,0.0)
            (10.120765420307995,0.0)
            (10.125043078636157,0.0)
            (10.12918225081241,0.0)
            (10.13476719401085,0.0)
            (10.140103727534052,0.0)
            (10.14570966367307,0.0)
            (10.150859207096577,0.0)
            (10.155667590176558,0.0)
            (10.159842492088718,0.0)
            (10.163866548501247,0.0)
            (10.167342566451367,0.0)
            (10.17066341957914,0.0)
            (10.174546484167989,0.0)
            (10.17831322622097,0.0)
            (10.182435770830542,0.0)
            (10.186253175843675,0.0)
            (10.190152108170382,0.0)
            (10.19372755462108,0.0)
            (10.197188735424685,0.0)
            (10.200505015501083,0.0)
            (10.204415303571473,0.0)
            (10.208047430310028,0.0)
            (10.211926541318341,0.0)
            (10.21546526544485,0.0)
            (10.218905965386737,0.0)
            (10.222195794467078,0.0)
            (10.226045623318194,0.0)
            (10.229642347991197,0.0)
            (10.233552553285342,0.0)
            (10.237117281288795,0.0)
            (10.240600760062238,0.0)
            (10.243928780769346,0.0)
            (10.24780634291489,0.0)
            (10.251439912645552,0.0)
            (10.25542394049128,0.0)
            (10.25905932242795,0.0)
            (10.262630868229358,0.0)
            (10.266041766717663,0.0)
            (10.270003685871494,0.0)
            (10.27372257705281,0.0)
            (10.27781407703491,0.0)
            (10.281555350933825,0.0)
            (10.28525294863862,0.0)
            (10.288783770993566,0.0)
            (10.292874293932444,0.0)
            (10.296717578352688,0.0)
            (10.300946530578758,0.0)
            (10.3048251513259,0.0)
            (10.308685328443772,0.0)
            (10.312371242267858,0.0)
            (10.316629615898616,0.0)
            (10.32063273006893,0.0)
            (10.325028426466679,0.0)
            (10.329075083867858,0.0)
            (10.333136224459258,0.0)
            (10.337013730095665,0.0)
            (10.341477805787482,0.0)
            (10.345675599397769,0.0)
            (10.350268831131114,0.0)
            (10.35451554302647,0.0)
            (10.358820201120134,0.0)
            (10.362929246173117,0.0)
            (10.367637494543278,0.0)
            (10.372066182839923,0.0)
            (10.376891569163472,0.0)
            (10.381373692151042,0.0)
            (10.385970086725415,0.0)
            (10.39035543678363,0.0)
            (10.395348509022922,0.0)
            (10.400047431441607,0.0)
            (10.405146575353402,0.0)
            (10.409905368265468,0.0)
            (10.414847766355642,0.0)
            (10.419559531246655,0.0)
            (10.424881971369645,0.0)
            (10.429895493919936,0.0)
            (10.435320371217076,0.0)
            (10.440405788696909,0.0)
            (10.445753932857226,0.0)
            (10.450847702317729,0.0)
            (10.456551501483224,0.0)
            (10.461932177524982,0.0)
            (10.46774852100321,0.0)
            (10.473222395601749,0.0)
            (10.479042026996586,0.0)
            (10.484580350340792,0.0)
            (10.490730379470513,0.0)
            (10.496543247282235,0.0)
            (10.502832448259541,0.0)
            (10.508770982541234,0.0)
            (10.515137163920459,0.0)
            (10.521193497472709,0.0)
            (10.527872378367553,0.0)
            (10.53419952850025,0.0)
            (10.541059640071618,0.0)
            (10.547555890251937,0.0)
            (10.554560006691215,0.0)
            (10.561225442917882,0.0)
            (10.5685386514901,0.0)
            (10.575484208124147,0.0)
            (10.583032866730132,0.0)
            (10.590200888453916,0.0)
            (10.59795931251384,0.0)
            (10.605350757823228,0.0)
            (10.613432622660211,0.0)
            (10.621129205767584,0.0)
            (10.629510233466025,0.0)
            (10.637492290028812,0.0)
            (10.646155458280345,0.0)
            (10.654424832535035,0.0)
            (10.663446671737182,0.0)
            (10.67206452411099,0.0)
            (10.681458068090533,0.0)
            (10.690435265669288,0.0)
            (10.700196942065203,0.0)
            (10.709541695682864,0.0)
            (10.719722179119861,0.0)
            (10.729481279201595,0.0)
            (10.740116521425673,0.0)
            (10.750322408165266,0.0)
            (10.761428420927437,0.0)
            (10.772102744228363,0.0)
            (10.78371658349441,0.0)
            (10.794898754582695,0.0)
            (10.807064232755268,0.0)
            (10.818797601854794,0.0)
            (10.83154889123382,0.0)
            (10.843870357098318,0.0)
            (10.858638658831715,0.0)
            (10.872010582474678,0.0)
            (10.885999365611742,0.0)
            (10.899449466978725,0.0)
            (10.9144807849382,0.0)
            (10.92862612121856,0.0)
            (10.94499429703288,0.0)
            (10.960240589271141,0.0)
            (10.977432226381447,0.0)
            (10.993426749252217,0.0)
            (11.010947329055949,0.0)
            (11.027445654142229,0.0)
            (11.045264387320666,0.0)
            (11.062314980679318,0.0)
            (11.080630870035545,0.0)
            (11.09837736507053,0.0)
            (11.117329132997684,0.0)
            (11.135826940225153,0.0)
            (11.155394469332798,0.0)
            (11.174568347322236,0.0)
            (11.194619052627077,0.0)
            (11.214319107907679,0.0)
            (11.234701759748885,0.0)
            (11.254781721169751,0.0)
            (11.275392136554027,0.0)
            (11.29575793219919,0.0)
            (11.316556023624868,0.0)
            (11.337172322901466,0.0)
            (11.358165402741871,0.0)
            (11.379035792922139,0.0)
            (11.400250952796247,0.0)
            (11.421392684557288,0.0)
            (11.442854025327097,0.0)
            (11.464280235018013,0.0)
            (11.485997008179814,0.0)
            (11.507710024432624,0.0)
            (11.52967471854111,0.0)
            (11.551667846492252,0.0)
            (11.573859507395474,0.0)
            (11.596122073850898,0.0)
            (11.618509121500104,0.0)
            (11.641029925428182,0.0)
            (11.663568467334883,0.0)
            (11.686335174568686,0.0)
            (11.708961768148823,0.0)
            (11.731956130648902,0.0)
            (11.7545767850287,0.0)
            (11.777766870915423,0.0)
            (11.800246025130722,0.0)
            (11.8235764010066,0.0)
            (11.845732617166322,0.0)
            (11.869112582295575,0.0)
            (11.890716119764118,0.0)
            (11.91149202079304,0.0)
            (11.931484961966733,0.0)
            (11.951214791713323,0.0)
            (11.97019011884289,0.0)
            (11.989360710904316,0.0)
            (12.007428099290305,0.0)
            (12.024369190569166,0.0)
            (12.040147110718996,0.0)
            (12.05462859653032,0.0)
            (12.067930409362363,0.0)
            (12.076805974540033,0.0)
            (12.084960223830354,0.0)
            (12.096109977077493,0.0)
            (12.109313011118344,0.0)
            (12.12732164136557,0.0)
            (12.145157830523159,0.0)
            (12.166603470762858,0.0)
            (12.186010606413383,0.0)
            (12.206900210523296,0.0)
            (12.226523407289932,0.0)
            (12.247235131920952,0.0)
            (12.267012147018495,0.0)
            (12.288805207082984,0.0)
            (12.309761417935636,0.0)
            (12.332679803922314,0.0)
            (12.354543427888377,0.0)
            (12.376797889954297,0.0)
            (12.398279307234649,0.0)
            (12.4235736540076,0.0)
            (12.446726942088373,0.0)
            (12.472181879271945,0.0)
            (12.495114527101315,0.0)
            (12.518548420025814,0.0)
            (12.54054136064012,0.0)
            (12.564093701552466,0.0)
            (12.587082428908367,0.0)
            (12.610879502794283,0.0)
            (12.633867687334565,0.0)
            (12.657179397370477,0.0)
            (12.679865330884137,0.0)
            (12.702688553550848,0.0)
            (12.7254213859439,0.0)
            (12.74796316424806,0.0)
            (12.770581193928564,0.0)
            (12.792803840639998,0.0)
            (12.815320481617583,0.0)
            (12.83711641715405,0.0)
            (12.8594092687229,0.0)
            (12.8808202441501,0.0)
            (12.902970912973919,0.0)
            (12.923997898812177,0.0)
            (12.945929919299973,0.0)
            (12.966558738659785,0.0)
            (12.988265414517949,0.0)
            (13.008481055777898,0.0)
            (13.029945953858682,0.0)
            (13.049764303298117,0.0)
            (13.070981678303186,0.0)
            (13.090392055587431,0.0)
            (13.11133718283712,0.0)
            (13.130340539247538,0.0)
            (13.148939665408625,0.0)
            (13.166942811905823,0.0)
            (13.187121185624854,0.0)
            (13.205516777260806,0.0)
            (13.223758871869247,0.0)
            (13.24119094194173,0.0)
            (13.25960670191561,0.0)
            (13.276499652787994,0.0)
            (13.294239606749159,0.0)
            (13.311194977328901,0.0)
            (13.32785568211324,0.0)
            (13.34393692249092,0.0)
            (13.360878823329594,0.0)
            (13.377094857707647,0.0)
            (13.393457726687007,0.0)
            (13.409122256268844,0.0)
            (13.425005867038161,0.0)
            (13.44020400802805,0.0)
            (13.456010167059373,0.0)
            (13.471111056344197,0.0)
            (13.48640789547463,0.0)
            (13.500965279020694,0.0)
            (13.51592867364006,0.0)
            (13.530219445722942,0.0)
            (13.545024970794522,0.0)
            (13.559062403554613,0.0)
            (13.573328179211549,0.0)
            (13.586907727118724,0.0)
            (13.60103799059045,0.0)
            (13.614430671710618,0.0)
            (13.62819624554761,0.0)
            (13.64124054515511,0.0)
            (13.654657500820505,0.0)
            (13.667366377013591,0.0)
            (13.680590165299265,0.0)
            (13.693095108448196,0.0)
            (13.705960243878383,0.0)
            (13.718107045988816,0.0)
            (13.730694857281877,0.0)
            (13.742596445275883,0.0)
            (13.754985087699668,0.0)
            (13.766645107679759,0.0)
            (13.77865711708219,0.0)
            (13.789995443212334,0.0)
            (13.801842607369307,0.0)
            (13.812986447946889,0.0)
            (13.824538692335565,0.0)
            (13.835407170931196,0.0)
            (13.846689847003269,0.0)
            (13.85730240304549,0.0)
            (13.868399919694886,0.0)
            (13.878820934807875,0.0)
            (13.889632344338528,0.0)
            (13.899779493466376,0.0)
            (13.910369342735825,0.0)
            (13.920315688274561,0.0)
            (13.930723013463266,0.0)
            (13.940464421083215,0.0)
            (13.950579658421944,0.0)
            (13.96007308292127,0.0)
            (13.970043897039638,0.0)
            (13.979372782290945,0.0)
            (13.98910203095869,0.0)
            (13.99820883490934,0.0)
            (14.007721366198158,0.0)
            (14.016626665710042,0.0)
            (14.025986668667802,0.0)
            (14.034732970244058,0.0)
            (14.043856230751889,0.0)
            (14.05238377301491,0.0)
            (14.061332103135314,0.0)
            (14.069699538361581,0.0)
            (14.078495672164271,0.0)
            (14.08669641199365,0.0)
            (14.095254606608002,0.0)
            (14.103256447653068,0.0)
            (14.11170059543813,0.0)
            (14.119572029470982,0.0)
            (14.127818290544093,0.0)
            (14.135509346939429,0.0)
            (14.143576586097614,0.0)
            (14.151106072009872,0.0)
            (14.159058330763775,0.0)
            (14.166463031061369,0.0)
            (14.174214167227397,0.0)
            (14.181439236789654,0.0)
            (14.189052935641044,0.0)
            (14.196152027768306,0.0)
            (14.20364688054162,0.0)
            (14.210613929565655,0.0)
            (14.21790625763652,0.0)
            (14.224708420065674,0.0)
            (14.23191793553014,0.0)
            (14.238621586498905,0.0)
            (14.245669703668737,0.0)
            (14.252226082637465,0.0)
            (14.259120339706934,0.0)
            (14.265543997226995,0.0)
            (14.272361546827131,0.0)
            (14.278692901073729,0.0)
            (14.285334773332634,0.0)
            (14.29151445705429,0.0)
            (14.298047212926006,0.0)
            (14.304128293083954,0.0)
            (14.310577046386772,0.0)
            (14.316557411108876,0.0)
            (14.322824479757733,0.0)
            (14.328662516947231,0.0)
            (14.334876179339926,0.0)
            (14.340644364542108,0.0)
            (14.346729054590403,0.0)
            (14.352377174976308,0.0)
            (14.358321185790144,0.0)
            (14.363855798037443,0.0)
            (14.369762106857788,0.0)
            (14.375235500476954,0.0)
            (14.380984160784102,0.0)
            (14.386325636787776,0.0)
            (14.39198349130298,0.0)
            (14.397247009815818,0.0)
            (14.402859603625902,0.0)
            (14.408052658941244,0.0)
            (14.413491693715406,0.0)
            (14.41855528402914,0.0)
            (14.423966778160294,0.0)
            (14.428985979148484,0.0)
            (14.434301833555033,0.0)
            (14.439225658903956,0.0)
            (14.444400713767912,0.0)
            (14.449220628726117,0.0)
            (14.454399137574217,0.0)
            (14.459189171614879,0.0)
            (14.464224474712106,0.0)
            (14.468897011390089,0.0)
            (14.473847008323645,0.0)
            (14.478454527393964,0.0)
            (14.483407123321195,0.0)
            (14.48797717674577,0.0)
            (14.49275265051426,0.0)
            (14.497197327510815,0.0)
            (14.501964201856092,0.0)
            (14.506386272960755,0.0)
            (14.511100749751531,0.0)
            (14.515454871778097,0.0)
            (14.52001178091459,0.0)
            (14.52426050104037,0.0)
            (14.528864632238342,0.0)
            (14.533116994401123,0.0)
            (14.537596871567487,0.0)
            (14.541745521876027,0.0)
            (14.546126301900927,0.0)
            (14.55021204093912,0.0)
            (14.554660899524311,0.0)
            (14.558750966852573,0.0)
            (14.563010371038564,0.0)
            (14.566972184870005,0.0)
            (14.571225733468417,0.0)
            (14.575179848731203,0.0)
            (14.579453431718258,0.0)
            (14.583380465371777,0.0)
            (14.587457028500188,0.0)
            (14.591263070151482,0.0)
            (14.595426877883636,0.0)
            (14.599272689839053,0.0)
            (14.603360177747811,0.0)
            (14.607128387620007,0.0)
            (14.611069674621175,0.0)
            (14.614758667907626,0.0)
            (14.618861837927591,0.0)
            (14.62261603344652,0.0)
            (14.626526948075275,0.0)
            (14.630153507930034,0.0)
            (14.634020834050585,0.0)
            (14.63763710237124,0.0)
            (14.641677233559614,0.0)
            (14.645349944290311,0.0)
            (14.64912814518411,0.0)
            (14.652652310246266,0.0)
            (14.656516131552044,0.0)
            (14.660109944549713,0.0)
            (14.664084229699217,0.0)
            (14.66769740607417,0.0)
            (14.671414517814847,0.0)
            (14.674904232892786,0.0)
            (14.678888872128038,0.0)
            (14.682545401764695,0.0)
            (14.686511632491753,0.0)
            (14.690141840932188,0.0)
            (14.693961227732686,0.0)
            (14.697572119537531,0.0)
            (14.701541022513679,0.0)
            (14.705389523871446,0.0)
            (14.709767588366677,0.0)
            (14.71385599281265,0.0)
            (14.718913727570365,0.0)
            (14.723747158464672,0.0)
            (14.729383488233731,0.0)
            (14.733515473300216,0.0)
            (14.737377416477672,0.0)
            (14.7405000693907,0.0)
            (14.743396216882614,0.0)
            (14.745964967920177,0.0)
            (14.748436100455319,0.0)
            (14.75066435241597,0.0)
            (14.752753290427991,0.0)
            (14.754748013560164,0.0)
            (14.756671539443598,0.0)
            (14.758451519206593,0.0)
            (14.760074187254027,0.0)
            (14.761491709090869,0.0)
            (14.762776279511561,0.0)
            (14.763795272423975,0.0)
            (14.764731334091636,0.0)
            (14.766261026486507,0.0)
            (14.767763771413875,0.0)
            (14.769475651625704,0.0)
            (14.7711308522953,0.0)
            (14.773039023945056,0.0)
            (14.774815241108596,0.0)
            (14.776830026024331,0.0)
            (14.778658902717938,0.0)
            (14.780551466573778,0.0)
            (14.782352296243154,0.0)
            (14.784578843300192,0.0)
            (14.78658416805914,0.0)
            (14.788736729823185,0.0)
            (14.790695353748529,0.0)
            (14.792699209452925,0.0)
            (14.794610676120115,0.0)
            (14.796753376077111,0.0)
            (14.798809291364595,0.0)
            (14.80100156935662,0.0)
            (14.803028835937384,0.0)
            (14.805163350298512,0.0)
            (14.807173853395293,0.0)
            (14.809492459024705,0.0)
            (14.811599479046949,0.0)
            (14.813793598752758,0.0)
            (14.815828919868148,0.0)
            (14.818006919937252,0.0)
            (14.820056744067047,0.0)
            (14.82218872577309,0.0)
            (14.824257007395042,0.0)
            (14.826410201325013,0.0)
            (14.828446745056532,0.0)
            (14.830825640394096,0.0)
            (14.832967963728308,0.0)
            (14.835169570096493,0.0)
            (14.837211334794883,0.0)
            (14.839389016600723,0.0)
            (14.841444472727375,0.0)
            (14.843601062118776,0.0)
            (14.84568542340565,0.0)
            (14.847837708548866,0.0)
            (14.849871877457277,0.0)
            (14.852226946382403,0.0)
            (14.854362093374752,0.0)
            (14.856575384188673,0.0)
            (14.858624361520107,0.0)
            (14.860793635764598,0.0)
            (14.8628411797676,0.0)
            (14.864989232649307,0.0)
            (14.86706923673167,0.0)
            (14.86922801743751,0.0)
            (14.871265693310878,0.0)
            (14.873602305393577,0.0)
            (14.875727720490115,0.0)
            (14.877934133698512,0.0)
            (14.87998125020473,0.0)
            (14.882164837065554,0.0)
            (14.884220611522526,0.0)
            (14.886356255729053,0.0)
            (14.888429091112588,0.0)
            (14.890586841269712,0.0)
            (14.892627687233936,0.0)
            (14.895002652568673,0.0)
            (14.897145644385384,0.0)
            (14.899350849766483,0.0)
            (14.90139845648407,0.0)
            (14.903589244059187,0.0)
            (14.905656420140309,0.0)
            (14.90782225300069,0.0)
            (14.909918527667037,0.0)
            (14.912090353987018,0.0)
            (14.914145189487996,0.0)
            (14.91653660531544,0.0)
            (14.918702282784405,0.0)
            (14.920948882993356,0.0)
            (14.923031610942312,0.0)
            (14.925248327174007,0.0)
            (14.927342816878356,0.0)
            (14.92955242353499,0.0)
            (14.93169208712151,0.0)
            (14.933921848180725,0.0)
            (14.93602842326288,0.0)
            (14.938453532751245,0.0)
            (14.940664252944616,0.0)
            (14.942977170028716,0.0)
            (14.94512560779572,0.0)
            (14.947431502669609,0.0)
            (14.94960490676895,0.0)
            (14.95212823884701,0.0)
            (14.954405363629329,0.0)
            (14.956749067353494,0.0)
            (14.958940197490469,0.0)
            (14.96135638520956,0.0)
            (14.963626849839875,0.0)
            (14.966243399016069,0.0)
            (14.968602647922093,0.0)
            (14.971017732550285,0.0)
            (14.973291122204351,0.0)
            (14.975884137634397,0.0)
            (14.978301575762496,0.0)
            (14.981021604585537,0.0)
            (14.983496775321287,0.0)
            (14.986054654512715,0.0)
            (14.988480494872784,0.0)
            (14.991371166054924,0.0)
            (14.994027727470925,0.0)
            (14.996946604853639,0.0)
            (14.999635190964419,0.0)
            (15.002497017625187,0.0)
            (15.005234044618312,0.0)
            (15.00865338778729,0.0)
            (15.011778582613172,0.0)
            (15.015290633310011,0.0)
            (15.01858677131231,0.0)
            (15.02266676283486,0.0)
            (15.02656851194228,0.0)
            (15.031576657645617,0.0)
            (15.035996693404398,0.0)
            (15.04004544031189,0.0)
            (15.043163591661205,0.0)
            (15.046174723483128,0.0)
            (15.048809649202038,0.0)
            (15.051343815188577,0.0)
            (15.054492474077236,0.0)
            (15.05745598530793,0.0)
            (15.060431104568373,0.0)
            (15.0631892838298,0.0)
            (15.066043939422848,0.0)
            (15.068658103976102,0.0)
            (15.07124798811902,0.0)
            (15.073703367814847,0.0)
            (15.07654989631128,0.0)
            (15.079135259674892,0.0)
            (15.081780713652215,0.0)
            (15.084216214521394,0.0)
            (15.086689410941911,0.0)
            (15.089041926205896,0.0)
            (15.091553328437483,0.0)
            (15.093987069549565,0.0)
            (15.096506400988547,0.0)
            (15.098868837074015,0.0)
            (15.10142011194156,0.0)
            (15.103799725420933,0.0)
            (15.106354538163398,0.0)
            (15.10872501174697,0.0)
            (15.111218117370962,0.0)
            (15.113555639640856,0.0)
            (15.116112304285695,0.0)
            (15.118488732882598,0.0)
            (15.121019010043067,0.0)
            (15.123375033813952,0.0)
            (15.125883126743382,0.0)
            (15.128236414796103,0.0)
            (15.130824647010739,0.0)
            (15.13322474518814,0.0)
            (15.135763427360667,0.0)
            (15.13813712280637,0.0)
            (15.140704697967182,0.0)
            (15.143110600228297,0.0)
            (15.145749373805884,0.0)
            (15.148196463417815,0.0)
            (15.150782962938244,0.0)
            (15.153210424995233,0.0)
            (15.155879012571981,0.0)
            (15.158372198234987,0.0)
            (15.161083838528883,0.0)
            (15.163605227074356,0.0)
            (15.16628918641595,0.0)
            (15.168814469137832,0.0)
            (15.171624945435436,0.0)
            (15.174242373920789,0.0)
            (15.177064260223643,0.0)
            (15.17969962347655,0.0)
            (15.182545567749477,0.0)
            (15.18522563303874,0.0)
            (15.188225565218522,0.0)
            (15.191015694698816,0.0)
            (15.194012688656152,0.0)
            (15.196825846888663,0.0)
            (15.19992405149625,0.0)
            (15.202840580110047,0.0)
            (15.206106987584269,0.0)
            (15.209151702619325,0.0)
            (15.212443658658328,0.0)
            (15.2155511738717,0.0)
            (15.21905511888638,0.0)
            (15.222354990679815,0.0)
            (15.226063574965195,0.0)
            (15.229548075603354,0.0)
            (15.233416381306695,0.0)
            (15.23710078457483,0.0)
            (15.241409513950588,0.0)
            (15.245518448899352,0.0)
            (15.250861856982327,0.0)
            (15.255708666600103,0.0)
            (15.261253062158207,0.0)
            (15.267458659728272,0.0)
            (15.273157073005622,0.0)
            (15.278215896007952,0.0)
            (15.28310078318741,0.0)
            (15.28806671123808,0.0)
            (15.292613632598465,0.0)
            (15.297280790589006,0.0)
            (15.30160606790093,0.0)
            (15.306103696353063,0.0)
            (15.310280656936746,0.0)
            (15.31468709049411,0.0)
            (15.318768413465344,0.0)
            (15.323155498118611,0.0)
            (15.327186993113736,0.0)
            (15.331585240340445,0.0)
            (15.33557340910863,0.0)
            (15.339542990020615,0.0)
            (15.343388261469585,0.0)
            (15.34742817616067,0.0)
            (15.351292598829515,0.0)
            (15.355470459583211,0.0)
            (15.359310026718799,0.0)
            (15.363158854259236,0.0)
            (15.366770112686106,0.0)
            (15.370618345267347,0.0)
            (15.374284870524942,0.0)
            (15.378506059374516,0.0)
            (15.382366194945101,0.0)
            (15.386258772419213,0.0)
            (15.389927913904693,0.0)
            (15.393924675664882,0.0)
            (15.397717097029613,0.0)
            (15.401999247145422,0.0)
            (15.405934624775922,0.0)
            (15.409917067268667,0.0)
            (15.41368691858058,0.0)
            (15.417870239723948,0.0)
            (15.421822340420666,0.0)
            (15.426203498261001,0.0)
            (15.430250600674286,0.0)
            (15.434375216683673,0.0)
            (15.438290871422895,0.0)
            (15.442687215437049,0.0)
            (15.44682501360174,0.0)
            (15.451344302386095,0.0)
            (15.455539903179224,0.0)
            (15.459860837636743,0.0)
            (15.463968502967035,0.0)
            (15.468600395017235,0.0)
            (15.472948954907613,0.0)
            (15.477646727734571,0.0)
            (15.482028906220796,0.0)
            (15.4865998045696,0.0)
            (15.49094567469033,0.0)
            (15.495837356391693,0.0)
            (15.500424898306818,0.0)
            (15.505345643816451,0.0)
            (15.509956049304957,0.0)
            (15.514829481516637,0.0)
            (15.519459643437424,0.0)
            (15.524641115884798,0.0)
            (15.52950165468567,0.0)
            (15.534697089725471,0.0)
            (15.539583329774675,0.0)
            (15.544810723227517,0.0)
            (15.549771749723247,0.0)
            (15.555282042031749,0.0)
            (15.560457759096588,0.0)
            (15.565989714265175,0.0)
            (15.571207931549951,0.0)
            (15.57684118202554,0.0)
            (15.582182437309068,0.0)
            (15.588073816774846,0.0)
            (15.593618184458451,0.0)
            (15.599558483785072,0.0)
            (15.605174156390436,0.0)
            (15.611270823750266,0.0)
            (15.617049219575254,0.0)
            (15.623389168387018,0.0)
            (15.629369023381313,0.0)
            (15.635799815230706,0.0)
            (15.641889213268065,0.0)
            (15.64851861942369,0.0)
            (15.65480389852254,0.0)
            (15.661677893581466,0.0)
            (15.668176402304345,0.0)
            (15.675192178331457,0.0)
            (15.681845109161676,0.0)
            (15.689095638476712,0.0)
            (15.695976459558892,0.0)
            (15.703489900979706,0.0)
            (15.71060974401556,0.0)
            (15.718323056233789,0.0)
            (15.725648669187708,0.0)
            (15.733634174575439,0.0)
            (15.74122417750395,0.0)
            (15.749507907034108,0.0)
            (15.757377160765738,0.0)
            (15.765926049513014,0.0)
            (15.774060389985614,0.0)
            (15.782928083420869,0.0)
            (15.791373840875627,0.0)
            (15.800591260329943,0.0)
            (15.80937137717871,0.0)
            (15.818929614419176,0.0)
            (15.828045950197644,0.0)
            (15.837985159997121,0.0)
            (15.847475911973023,0.0)
            (15.85783369948968,0.0)
            (15.867730995248607,0.0)
            (15.878519222405837,0.0)
            (15.888840052327643,0.0)
            (15.90009280468603,0.0)
            (15.910872654471873,0.0)
            (15.922632331931935,0.0)
            (15.933911088329342,0.0)
            (15.94620741749831,0.0)
            (15.95801683316127,0.0)
            (15.97088495890127,0.0)
            (15.983262995845095,0.0)
            (15.99674653452552,0.0)
            (16.009737626701178,0.0)
            (16.02387684934094,0.0)
            (16.037523128728377,0.0)
            (16.053991501610064,0.0)
            (16.068823597321735,0.0)
            (16.084336679220147,0.0)
            (16.099219081357095,0.0)
            (16.115890671555093,0.0)
            (16.13152772462566,0.0)
            (16.149817715052084,0.0)
            (16.166729401046744,0.0)
            (16.185885058993843,0.0)
            (16.203558488536473,0.0)
            (16.222842600727763,0.0)
            (16.240912081705922,0.0)
            (16.260242089616078,0.0)
            (16.278791261083292,0.0)
            (16.298365081703032,0.0)
            (16.317601126950475,0.0)
            (16.337401429427263,0.0)
            (16.3572712158472,0.0)
            (16.376866000884068,0.0)
            (16.39703223657811,0.0)
            (16.41596111687666,0.0)
            (16.43393458118126,0.0)
            (16.451238065817737,0.0)
            (16.46804780608058,0.0)
            (16.484153678447285,0.0)
            (16.500162070810838,0.0)
            (16.51513744084939,0.0)
            (16.52866875719729,0.0)
            (16.541143819588758,0.0)
            (16.55043944138312,0.0)
            (16.5594010008994,0.0)
            (16.56936415587607,0.0)
            (16.579963076006052,0.0)
            (16.597351506793448,0.0)
            (16.613002181275725,0.0)
            (16.630076286457896,0.0)
            (16.645920807650118,0.0)
            (16.66237062146679,0.0)
            (16.678186126813646,0.0)
            (16.696338641674636,0.0)
            (16.713875643377666,0.0)
            (16.733197318832897,0.0)
            (16.751583295028095,0.0)
            (16.77204213761548,0.0)
            (16.790572941814574,0.0)
            (16.812052820752218,0.0)
            (16.83157209065162,0.0)
            (16.852007942442228,0.0)
            (16.87095883001917,0.0)
            (16.89106222864518,0.0)
            (16.91042811301993,0.0)
            (16.930656615716572,0.0)
            (16.950317724603316,0.0)
            (16.97020701395555,0.0)
            (16.98962408289652,0.0)
            (17.009129691404997,0.0)
            (17.02865634854423,0.0)
            (17.047897596682354,0.0)
            (17.06733686342651,0.0)
            (17.086293976146614,0.0)
            (17.105671852342898,0.0)
            (17.12426047758724,0.0)
            (17.14347968106483,0.0)
            (17.161745205238166,0.0)
            (17.18085567246442,0.0)
            (17.19878394139792,0.0)
            (17.21771949301327,0.0)
            (17.23530427221595,0.0)
            (17.25405767122467,0.0)
            (17.271289158719764,0.0)
            (17.289846950100014,0.0)
            (17.306738196841202,0.0)
            (17.325088144861713,0.0)
            (17.34162878666658,0.0)
            (17.357822307802028,0.0)
            (17.373465341874315,0.0)
            (17.39113144720216,0.0)
            (17.407148896961726,0.0)
            (17.423094581860372,0.0)
            (17.438287123507124,0.0)
            (17.454358973143133,0.0)
            (17.469030136791673,0.0)
            (17.48454348721705,0.0)
            (17.49933168290253,0.0)
            (17.513903329195113,0.0)
            (17.5279315141388,0.0)
            (17.542713765583585,0.0)
            (17.556832869508646,0.0)
            (17.571157508169144,0.0)
            (17.584833804720883,0.0)
            (17.598707858737722,0.0)
            (17.61195721823125,0.0)
            (17.625791876518427,0.0)
            (17.6389749533,0.0)
            (17.65237297849555,0.0)
            (17.665093418270235,0.0)
            (17.678183678343178,0.0)
            (17.690658199712423,0.0)
            (17.70363956244581,0.0)
            (17.715918453462873,0.0)
            (17.728424049009373,0.0)
            (17.74029955727813,0.0)
            (17.752678282570518,0.0)
            (17.764389606346082,0.0)
            (17.776482676899885,0.0)
            (17.787912421153987,0.0)
            (17.799674168883037,0.0)
            (17.81079581665634,0.0)
            (17.82241184593835,0.0)
            (17.833372829552133,0.0)
            (17.844681854031617,0.0)
            (17.85533607192074,0.0)
            (17.86638655220048,0.0)
            (17.87681727639835,0.0)
            (17.88772112011884,0.0)
            (17.897962595216715,0.0)
            (17.90852880170863,0.0)
            (17.9184825738848,0.0)
            (17.928899749104453,0.0)
            (17.9386856420621,0.0)
            (17.94887265197102,0.0)
            (17.958435127947904,0.0)
            (17.968361385998225,0.0)
            (17.977686373080296,0.0)
            (17.987471079236855,0.0)
            (17.996644272219193,0.0)
            (18.00618410352329,0.0)
            (18.015121430723617,0.0)
            (18.024450596049192,0.0)
            (18.033203778291735,0.0)
            (18.042400492907248,0.0)
            (18.05099420917356,0.0)
            (18.05992422257276,0.0)
            (18.068292683675306,0.0)
            (18.077092423853763,0.0)
            (18.085319564935034,0.0)
            (18.09393401094186,0.0)
            (18.10198174201347,0.0)
            (18.110380666089718,0.0)
            (18.118237883200013,0.0)
            (18.126523007215535,0.0)
            (18.134255967784277,0.0)
            (18.14233929809046,0.0)
            (18.14988310261144,0.0)
            (18.15779371066469,0.0)
            (18.165187883758666,0.0)
            (18.172994564916785,0.0)
            (18.18026242740619,0.0)
            (18.187847257873116,0.0)
            (18.19493104487863,0.0)
            (18.202410847416033,0.0)
            (18.209382353104445,0.0)
            (18.21671713700479,0.0)
            (18.223545801092268,0.0)
            (18.230694730590997,0.0)
            (18.237365666408813,0.0)
            (18.244433511257732,0.0)
            (18.251010030709008,0.0)
            (18.25790947487177,0.0)
            (18.264331117671993,0.0)
            (18.27108497745773,0.0)
            (18.27738402626882,0.0)
            (18.2840674891742,0.0)
            (18.290272270230542,0.0)
            (18.296763140627593,0.0)
            (18.302812067778333,0.0)
            (18.30922109427768,0.0)
            (18.31518362387136,0.0)
            (18.321485896915615,0.0)
            (18.32733732820184,0.0)
            (18.333470437795267,0.0)
            (18.339185858906728,0.0)
            (18.345270591741336,0.0)
            (18.35092026545258,0.0)
            (18.356864891064777,0.0)
            (18.36238630051322,0.0)
            (18.368200889757574,0.0)
            (18.37361872429584,0.0)
            (18.37939994175307,0.0)
            (18.38475459088261,0.0)
            (18.390361593883824,0.0)
            (18.395579306677504,0.0)
            (18.401121638374782,0.0)
            (18.40627399411192,0.0)
            (18.41174971271074,0.0)
            (18.416820845912664,0.0)
            (18.422131970909234,0.0)
            (18.427079090514113,0.0)
            (18.4323725422651,0.0)
            (18.437280803045933,0.0)
            (18.442462167619503,0.0)
            (18.447264925550964,0.0)
            (18.45231849072062,0.0)
            (18.457027935353636,0.0)
            (18.46208997398371,0.0)
            (18.46676820064925,0.0)
            (18.47166742394291,0.0)
            (18.476220996132643,0.0)
            (18.48106271455208,0.0)
            (18.4855656997472,0.0)
            (18.490389168434454,0.0)
            (18.49484309496991,0.0)
            (18.499494137732807,0.0)
            (18.50382667722117,0.0)
            (18.50848596270601,0.0)
            (18.512804414655463,0.0)
            (18.517387790980106,0.0)
            (18.521624801532187,0.0)
            (18.52606549153343,0.0)
            (18.53020868849518,0.0)
            (18.534706133855668,0.0)
            (18.538853582540348,0.0)
            (18.543199471926986,0.0)
            (18.547231821583015,0.0)
            (18.55151018918464,0.0)
            (18.55549721785627,0.0)
            (18.55982455563861,0.0)
            (18.56380371491794,0.0)
            (18.56793872875352,0.0)
            (18.57179028564987,0.0)
            (18.575946303281103,0.0)
            (18.57980390982805,0.0)
            (18.583947282211067,0.0)
            (18.587759237041595,0.0)
            (18.59172042891999,0.0)
            (18.595423188097694,0.0)
            (18.599492713031378,0.0)
            (18.603240872063203,0.0)
            (18.607190746337725,0.0)
            (18.61084158970052,0.0)
            (18.614681904177434,0.0)
            (18.618275317745063,0.0)
            (18.622267863134763,0.0)
            (18.625916099717838,0.0)
            (18.62969508892251,0.0)
            (18.6332074551122,0.0)
            (18.636982011606445,0.0)
            (18.640505695876193,0.0)
            (18.64441291205907,0.0)
            (18.647968452855075,0.0)
            (18.6516181051588,0.0)
            (18.65503089457785,0.0)
            (18.658810411213437,0.0)
            (18.662310140910698,0.0)
            (18.666118879690075,0.0)
            (18.669598204842327,0.0)
            (18.6731914520504,0.0)
            (18.676570376609067,0.0)
            (18.680461053817208,0.0)
            (18.68400682499152,0.0)
            (18.687783463709433,0.0)
            (18.69125573509387,0.0)
            (18.694926975355198,0.0)
            (18.69839861851243,0.0)
            (18.702179508989943,0.0)
            (18.705836532280177,0.0)
            (18.709875646418542,0.0)
            (18.713659003893174,0.0)
            (18.718140904712964,0.0)
            (18.722342127049448,0.0)
            (18.728762822838736,0.0)
            (18.733829669187397,0.0)
            (18.737825311510775,0.0)
            (18.74163873271921,0.0)
            (18.744675059042354,0.0)
            (18.74754994040655,0.0)
            (18.75023698170173,0.0)
            (18.752759909157543,0.0)
            (18.75521888473279,0.0)
            (18.757444934094373,0.0)
            (18.759498245497493,0.0)
            (18.761378019264292,0.0)
            (18.76316869482271,0.0)
            (18.764833314581892,0.0)
            (18.766332749622695,0.0)
            (18.767773253434644,0.0)
            (18.76900526416853,0.0)
            (18.770134321221644,0.0)
            (18.771133764902647,0.0)
            (18.77205509096557,0.0)
            (18.77361996461394,0.0)
            (18.775048703759932,0.0)
            (18.77665491011891,0.0)
            (18.778167069757576,0.0)
            (18.77997676657453,0.0)
            (18.78160818570632,0.0)
            (18.78330925148564,0.0)
            (18.784921478793304,0.0)
            (18.786851848399383,0.0)
            (18.788632694177984,0.0)
            (18.79061570945049,0.0)
            (18.792415930304767,0.0)
            (18.794265072689807,0.0)
            (18.796020055182026,0.0)
            (18.79814957322443,0.0)
            (18.80007135605585,0.0)
            (18.802115305824554,0.0)
            (18.80398153217036,0.0)
            (18.805897484379383,0.0)
            (18.807722253035823,0.0)
            (18.809742186065108,0.0)
            (18.811683041547013,0.0)
            (18.81373734603127,0.0)
            (18.815645325266196,0.0)
            (18.81767922608413,0.0)
            (18.819587651727534,0.0)
            (18.821742441991002,0.0)
            (18.823711506409563,0.0)
            (18.825765377308393,0.0)
            (18.827678136382605,0.0)
            (18.829754014688966,0.0)
            (18.831695587273845,0.0)
            (18.83386569646169,0.0)
            (18.835843703719426,0.0)
            (18.837882687969095,0.0)
            (18.839792329083984,0.0)
            (18.841914076193135,0.0)
            (18.843883804665193,0.0)
            (18.84603154924418,0.0)
            (18.847998005419456,0.0)
            (18.850028642452276,0.0)
            (18.85193923786754,0.0)
            (18.854114634698064,0.0)
            (18.85610878159502,0.0)
            (18.858216351231103,0.0)
            (18.86016055234086,0.0)
            (18.86219784102974,0.0)
            (18.864119081436435,0.0)
            (18.866348243388373,0.0)
            (18.868360700368417,0.0)
            (18.870431960383865,0.0)
            (18.872354772476104,0.0)
            (18.874410406633263,0.0)
            (18.876348841700825,0.0)
            (18.878373776730452,0.0)
            (18.880334317071643,0.0)
            (18.882363333019423,0.0)
            (18.884283036188133,0.0)
            (18.886519209851606,0.0)
            (18.888540502158715,0.0)
            (18.890629492551437,0.0)
            (18.892565320065707,0.0)
            (18.89462129388963,0.0)
            (18.896563887514958,0.0)
            (18.898610687348828,0.0)
            (18.900590880868076,0.0)
            (18.902646210105246,0.0)
            (18.904587121047783,0.0)
            (18.906815493307086,0.0)
            (18.90884625720371,0.0)
            (18.910965287251734,0.0)
            (18.91293129377408,0.0)
            (18.915029315097396,0.0)
            (18.917006276278382,0.0)
            (18.919297448150147,0.0)
            (18.92136147875228,0.0)
            (18.923474965369326,0.0)
            (18.92544778709911,0.0)
            (18.92760517722901,0.0)
            (18.929632701857383,0.0)
            (18.931730818667727,0.0)
            (18.933766151891607,0.0)
            (18.935878817119413,0.0)
            (18.93788733626448,0.0)
            (18.940050236546973,0.0)
            (18.942143970494556,0.0)
            (18.944351634462873,0.0)
            (18.94642453343852,0.0)
            (18.94872953840752,0.0)
            (18.950865793048074,0.0)
            (18.953172973927725,0.0)
            (18.95531413159655,0.0)
            (18.95761782638334,0.0)
            (18.959777492826465,0.0)
            (18.96220317238686,0.0)
            (18.96444081401682,0.0)
            (18.966834612588567,0.0)
            (18.969068470789107,0.0)
            (18.971524645014018,0.0)
            (18.973824773938027,0.0)
            (18.97641407038623,0.0)
            (18.978801176361756,0.0)
            (18.981358884109657,0.0)
            (18.983761270977617,0.0)
            (18.986489454866632,0.0)
            (18.989034552210814,0.0)
            (18.991897161668966,0.0)
            (18.994554660668822,0.0)
            (18.997485895507463,0.0)
            (19.000261716728627,0.0)
            (19.003592533857393,0.0)
            (19.006709715798912,0.0)
            (19.010430244335847,0.0)
            (19.013985858979783,0.0)
            (19.01849520144732,0.0)
            (19.023038075259695,0.0)
            (19.027400932813148,0.0)
            (19.030822250727255,0.0)
            (19.03411210019865,0.0)
            (19.037158989469756,0.0)
            (19.040119785783755,0.0)
            (19.0429851269468,0.0)
            (19.04576528122009,0.0)
            (19.04851350248236,0.0)
            (19.05116559082412,0.0)
            (19.053840414408864,0.0)
            (19.05639502376311,0.0)
            (19.059062054707436,0.0)
            (19.06154331967758,0.0)
            (19.064189124199068,0.0)
            (19.066578500984214,0.0)
            (19.06889442428854,0.0)
            (19.071098319470217,0.0)
            (19.073718672390562,0.0)
            (19.076109399146812,0.0)
            (19.078642340194907,0.0)
            (19.080933054297507,0.0)
            (19.08316987053357,0.0)
            (19.08530624364952,0.0)
            (19.087918429513685,0.0)
            (19.090276273619377,0.0)
            (19.092775237069418,0.0)
            (19.095028084564213,0.0)
            (19.097219823033726,0.0)
            (19.099319309802123,0.0)
            (19.10167744685904,0.0)
            (19.10396884676831,0.0)
            (19.106470580173884,0.0)
            (19.108750368786893,0.0)
            (19.111011456127343,0.0)
            (19.113160806447528,0.0)
            (19.115686111331268,0.0)
            (19.118014458211544,0.0)
            (19.120525669821184,0.0)
            (19.122814947675014,0.0)
            (19.125108530445605,0.0)
            (19.127296693192605,0.0)
            (19.12993335298668,0.0)
            (19.132334665376987,0.0)
            (19.134883240050815,0.0)
            (19.137216166096017,0.0)
            (19.139573107280096,0.0)
            (19.141828949209245,0.0)
            (19.144611970419486,0.0)
            (19.147118393800877,0.0)
            (19.149761988375378,0.0)
            (19.152182683990183,0.0)
            (19.154632284099854,0.0)
            (19.156984156795254,0.0)
            (19.159637119753157,0.0)
            (19.162210957626392,0.0)
            (19.165000717654824,0.0)
            (19.16758818437253,0.0)
            (19.170287312773606,0.0)
            (19.172852079486194,0.0)
            (19.175841711607085,0.0)
            (19.17860974571851,0.0)
            (19.181594964451286,0.0)
            (19.184374255898334,0.0)
            (19.187344742585836,0.0)
            (19.190173555053416,0.0)
            (19.19351334183718,0.0)
            (19.196596268421587,0.0)
            (19.19990840083327,0.0)
            (19.20302223620763,0.0)
            (19.20648046339194,0.0)
            (19.209781021024934,0.0)
            (19.21371431827026,0.0)
            (19.217383495957346,0.0)
            (19.221460007330595,0.0)
            (19.22536452325887,0.0)
            (19.230480059843224,0.0)
            (19.235253014039905,0.0)
            (19.240937524460552,0.0)
            (19.246449313033523,0.0)
            (19.251690846849407,0.0)
            (19.256389789186315,0.0)
            (19.260735038381135,0.0)
            (19.264972045830696,0.0)
            (19.26886945672943,0.0)
            (19.27258376748724,0.0)
            (19.276125083481517,0.0)
            (19.280163959139404,0.0)
            (19.28392278548894,0.0)
            (19.287865194400307,0.0)
            (19.291480155053048,0.0)
            (19.29501084966453,0.0)
            (19.29837772011882,0.0)
            (19.302250106754446,0.0)
            (19.305858460894584,0.0)
            (19.30969579785215,0.0)
            (19.31322352253996,0.0)
            (19.316722397748723,0.0)
            (19.320059994949034,0.0)
            (19.323909441139357,0.0)
            (19.327495380013403,0.0)
            (19.33131378315957,0.0)
            (19.33483809663265,0.0)
            (19.338384010159842,0.0)
            (19.3417664467123,0.0)
            (19.345665484871212,0.0)
            (19.34929441385883,0.0)
            (19.35314435793376,0.0)
            (19.35671489579552,0.0)
            (19.36036408743022,0.0)
            (19.36384323727277,0.0)
            (19.367838076206798,0.0)
            (19.371553066019423,0.0)
            (19.375472200783882,0.0)
            (19.37912599545109,0.0)
            (19.382926686665815,0.0)
            (19.386545745702076,0.0)
            (19.390669010785576,0.0)
            (19.3945029203644,0.0)
            (19.398526810332825,0.0)
            (19.402297667418296,0.0)
            (19.4062932587725,0.0)
            (19.41009013852376,0.0)
            (19.414367733451286,0.0)
            (19.41834932249706,0.0)
            (19.42251816380296,0.0)
            (19.42644240895785,0.0)
            (19.43067043114779,0.0)
            (19.43467814118471,0.0)
            (19.439136814606155,0.0)
            (19.443295985059198,0.0)
            (19.447657571122104,0.0)
            (19.451776803293193,0.0)
            (19.456268960701316,0.0)
            (19.46051727749307,0.0)
            (19.465190675532607,0.0)
            (19.46956248272211,0.0)
            (19.474170132129085,0.0)
            (19.47853060966875,0.0)
            (19.483316835989786,0.0)
            (19.48783654822577,0.0)
            (19.492767561686108,0.0)
            (19.497394191078996,0.0)
            (19.502304074793763,0.0)
            (19.506955446745277,0.0)
            (19.51207010842051,0.0)
            (19.516897818173025,0.0)
            (19.52213895957921,0.0)
            (19.527070536638522,0.0)
            (19.532340957586303,0.0)
            (19.537336412978348,0.0)
            (19.54282346520732,0.0)
            (19.548005240396346,0.0)
            (19.553619210105552,0.0)
            (19.558915037053392,0.0)
            (19.564608776361933,0.0)
            (19.570007644097252,0.0)
            (19.57592469467074,0.0)
            (19.581519239467276,0.0)
            (19.58758042687005,0.0)
            (19.59331098757279,0.0)
            (19.599499778754176,0.0)
            (19.605371725195766,0.0)
            (19.611793191044864,0.0)
            (19.617874879085992,0.0)
            (19.62447143742644,0.0)
            (19.630721351272733,0.0)
            (19.637491815859175,0.0)
            (19.643922308262855,0.0)
            (19.650943065617774,0.0)
            (19.657605866106525,0.0)
            (19.664843984754324,0.0)
            (19.671716674961512,0.0)
            (19.679177249891175,0.0)
            (19.686274115393285,0.0)
            (19.694014421307944,0.0)
            (19.701377406645673,0.0)
            (19.709387773865657,0.0)
            (19.717012353425897,0.0)
            (19.725301198183548,0.0)
            (19.733202638269667,0.0)
            (19.74181529444501,0.0)
            (19.750030616278803,0.0)
            (19.758977368069637,0.0)
            (19.767518128515118,0.0)
            (19.77681230710325,0.0)
            (19.78569691812234,0.0)
            (19.79537694479886,0.0)
            (19.80464075033878,0.0)
            (19.814732573470625,0.0)
            (19.82440112978779,0.0)
            (19.834926723466875,0.0)
            (19.84502543140415,0.0)
            (19.856020585074326,0.0)
            (19.86658582636085,0.0)
            (19.87808683530254,0.0)
            (19.889155199929913,0.0)
            (19.901194684562654,0.0)
            (19.912801361994553,0.0)
            (19.92541607776424,0.0)
            (19.937600697870707,0.0)
            (19.952236972593667,0.0)
            (19.96546653849675,0.0)
            (19.9793066325278,0.0)
            (19.992603857874986,0.0)
            (20.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={plots_rib_p91d774fa-6c48-4071-8cae-e076b1ffcfc9}, draw opacity={0.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,4.170918040069942e-13)
            (0.011,4.903418932466099e-9)
            (0.018983628497318387,9.120396981478535e-9)
            (0.026597039897731278,6.4442507006496116e-9)
            (0.033506914994432146,1.094922425039342e-8)
            (0.039990902547396213,4.407594912265023e-9)
            (0.04652374631898279,1.051925012732305e-8)
            (0.052840281427460896,6.828640262998314e-9)
            (0.05915904643539661,1.2258351303041901e-8)
            (0.06516541697076607,6.247227883163001e-9)
            (0.07152231499092165,1.1896576649974889e-8)
            (0.07767260222298522,7.491987429142964e-9)
            (0.08400479194206598,1.3242660186788237e-8)
            (0.08991397502354484,8.186469912432528e-9)
            (0.09618632629747949,1.4017537211602449e-8)
            (0.10202423141082688,8.913571470152095e-9)
            (0.10825849340791283,1.4643385225952131e-8)
            (0.11401014743794988,9.904273184236821e-9)
            (0.11996996889528296,1.4897174550915045e-8)
            (0.12552888395225906,1.0506155248329392e-8)
            (0.13150579244531047,1.540717603710859e-8)
            (0.13704316664223906,1.1186784694043339e-8)
            (0.14288946733435054,1.5754804823720673e-8)
            (0.14829316277956642,1.1922576244200758e-8)
            (0.15392187038111618,1.5966075026648252e-8)
            (0.15917939100454853,1.2347693804723281e-8)
            (0.16488680497333272,1.6469139295405323e-8)
            (0.1701460322320323,1.2966937063011968e-8)
            (0.17562093732195136,1.6645989463504266e-8)
            (0.18070113123398546,1.348289146412416e-8)
            (0.18606402008640682,1.6885128133782213e-8)
            (0.19106811288323902,1.3835679682331417e-8)
            (0.19650076640873923,1.7324206629327632e-8)
            (0.20148876294430132,1.439680132679117e-8)
            (0.2066296933211269,1.7401692089778094e-8)
            (0.21142089352730734,1.4742366973491237e-8)
            (0.21657274910263188,1.7692315447571582e-8)
            (0.2213592506377759,1.5077772392033878e-8)
            (0.22649416990106794,1.7992411575781937e-8)
            (0.23121175579303027,1.5558771628851822e-8)
            (0.23606881673672167,1.804547631181485e-8)
            (0.24061259684299846,1.578756330179693e-8)
            (0.24559429693694615,1.8396223331366912e-8)
            (0.25018605868267785,1.613125420623929e-8)
            (0.2550095559201961,1.852978660616143e-8)
            (0.2594616212449205,1.650406198737326e-8)
            (0.26409500041475237,1.860466295860057e-8)
            (0.2684369290515687,1.667574397219075e-8)
            (0.2732599493281864,1.8988592106039536e-8)
            (0.27766381366915094,1.7027307667348354e-8)
            (0.28219351098298,1.898979907583624e-8)
            (0.2863991924183161,1.728703278922447e-8)
            (0.2908653055541426,1.9101801402889935e-8)
            (0.2950438339892676,1.7443243536196357e-8)
            (0.29968230165866794,1.9440598014209566e-8)
            (0.303893221796593,1.7783427633844136e-8)
            (0.3081645107788402,1.9377301982705605e-8)
            (0.3121539779071026,1.7944130063459738e-8)
            (0.3165042876368519,1.9540357474568204e-8)
            (0.32054888629262024,1.8105764402796573e-8)
            (0.32495439734387016,1.974648824413555e-8)
            (0.32896246574799254,1.8404765406336977e-8)
            (0.33301917526032004,1.9686623144974598e-8)
            (0.33682987905074624,1.8493302517145665e-8)
            (0.341118474060089,1.9926695457138258e-8)
            (0.34505291944937294,1.8669846437561152e-8)
            (0.34920413856520205,1.9975449839967428e-8)
            (0.3530083273090221,1.8906043510151554e-8)
            (0.356901073989423,1.9941347462550238e-8)
            (0.3605738540115747,1.8958474349647325e-8)
            (0.36441634986490196,1.9757840839019426e-8)
            (0.36814566784660174,1.9090629544819837e-8)
            (0.37204591565531736,1.99572023224941e-8)
            (0.3756943150570148,1.9161306024016322e-8)
            (0.3796713932530844,2.010509526291162e-8)
            (0.3833364018748885,1.9281533928670942e-8)
            (0.3871904637297397,2.013915476703396e-8)
            (0.3907661720905819,1.938570987740878e-8)
            (0.3945847284439401,2.0179604444343557e-8)
            (0.39814035010985843,1.9466389521015536e-8)
            (0.40201838856616723,2.025565854102536e-8)
            (0.40558073334764083,1.9578257796901508e-8)
            (0.40930181415646666,2.0245878777957532e-8)
            (0.41276825488054114,1.9650288591440418e-8)
            (0.41653947359752963,2.028796993630538e-8)
            (0.42003620808495257,1.9721137818421963e-8)
            (0.4238174756996555,2.0322014229937423e-8)
            (0.4272945237530102,1.980822273962254e-8)
            (0.4309368547439305,2.030364255978265e-8)
            (0.4343424099420791,1.9854481289652728e-8)
            (0.4381310292691298,2.035136529037316e-8)
            (0.44161671470608765,1.9916285885203236e-8)
            (0.44533472023751386,2.034449443124467e-8)
            (0.4487695236593303,1.9975154080569295e-8)
            (0.452430428037779,2.0327895323228002e-8)
            (0.45586086784416,2.0005977436202714e-8)
            (0.45977554010920424,2.037363391396642e-8)
            (0.4633424407659188,2.0055939684136668e-8)
            (0.467132334990156,2.0338792716704803e-8)
            (0.47065747995510976,2.0090174493802456e-8)
            (0.47458321021282285,2.0325079681230477e-8)
            (0.47826720118491806,2.0111357912215218e-8)
            (0.48273357221689334,2.036211642356184e-8)
            (0.48677797652558075,2.014458832895937e-8)
            (0.49157557420174536,2.0302902605099508e-8)
            (0.4961704100163576,2.0164032801055286e-8)
            (0.5022221713501493,2.0290021958686622e-8)
            (0.5060992241399176,2.020650470873047e-8)
            (0.5096095313273623,2.0205367930720586e-8)
            (0.512468144112524,2.02058627527722e-8)
            (0.5152229139936702,2.021472413540525e-8)
            (0.5176577476953242,2.0216534878033e-8)
            (0.5199749684392699,2.0199872194037213e-8)
            (0.522393242174938,2.0213179843025162e-8)
            (0.5247174070763893,2.0200367643330417e-8)
            (0.5267710823373133,2.0207650199311848e-8)
            (0.5287392224163551,2.0204307135010188e-8)
            (0.5304670501577354,2.0206693225920037e-8)
            (0.5321054386818324,2.0202163802479547e-8)
            (0.5338077405927026,2.020493601201858e-8)
            (0.5354308407749735,2.0202339652141165e-8)
            (0.536802112261951,2.0203294382395757e-8)
            (0.5380962167484429,2.0202699773775528e-8)
            (0.5390678003369872,2.020268428934975e-8)
            (0.5399582752994471,2.0202554277416018e-8)
            (0.5411931496317737,2.020277685253453e-8)
            (0.5423668933742234,2.020260296622939e-8)
            (0.543899280796666,2.0203527882270443e-8)
            (0.5453582884413768,2.0202838826469946e-8)
            (0.5469686001514189,2.0204919196369003e-8)
            (0.5485200441395157,2.0202950601790482e-8)
            (0.5503021074062672,2.020793901939803e-8)
            (0.5519595410358961,2.0203398913892424e-8)
            (0.5538370781456755,2.021348371433801e-8)
            (0.5555355264856877,2.0206236047617044e-8)
            (0.557278372282371,2.0219265256977996e-8)
            (0.5589377891885705,2.0206031877159847e-8)
            (0.5609970316730942,2.0235009670214543e-8)
            (0.5628512692242624,2.0209536156740722e-8)
            (0.5648503405352838,2.0246096288703724e-8)
            (0.5666624882401644,2.021956484142221e-8)
            (0.5685012089833604,2.0256400347163747e-8)
            (0.5702569098964514,2.0218519998298446e-8)
            (0.5722372934779639,2.0264800345193374e-8)
            (0.5741386563417024,2.0224898042076512e-8)
            (0.5761807580462683,2.029364300217811e-8)
            (0.578060767663299,2.0238045557367277e-8)
            (0.5800137608667897,2.0317786667672303e-8)
            (0.5818588461318059,2.024050409934875e-8)
            (0.5840221625716966,2.037041152068505e-8)
            (0.5859815839329421,2.0258910569132658e-8)
            (0.5880278178245648,2.0396280067324014e-8)
            (0.5899168293286037,2.028293052244643e-8)
            (0.5919052317785477,2.0428474799588926e-8)
            (0.5937866946997944,2.0288554671939184e-8)
            (0.5957876325653623,2.042719541328825e-8)
            (0.5977215645397816,2.0317759513263495e-8)
            (0.5997352514944944,2.0499359543957626e-8)
            (0.6016307229019529,2.0326432631159194e-8)
            (0.6037709874033423,2.0588863799154085e-8)
            (0.6057343153394329,2.03617188091218e-8)
            (0.6078012117122428,2.0645005932850887e-8)
            (0.6097169491101243,2.0401827368199674e-8)
            (0.6117573852967321,2.0709333356861304e-8)
            (0.6136732380835634,2.042385128430135e-8)
            (0.6158451926640299,2.0835177031765788e-8)
            (0.6178205162211651,2.0490215695666918e-8)
            (0.6198591076455227,2.0887537330792077e-8)
            (0.6217605015284607,2.0535284979973633e-8)
            (0.6238322090251207,2.0984693989766245e-8)
            (0.6257701994816827,2.057343044543644e-8)
            (0.6279409873375286,2.1142182595076972e-8)
            (0.6299126264940081,2.0676017741464913e-8)
            (0.6319286804725127,2.1198939318695396e-8)
            (0.6338203183164431,2.0717551512082566e-8)
            (0.6359384168129454,2.1356306710920577e-8)
            (0.637902279478247,2.0785432777644825e-8)
            (0.640041075939242,2.151084586084654e-8)
            (0.6419958970422234,2.0921901185121024e-8)
            (0.644003473883362,2.1588237801466695e-8)
            (0.6458966192209407,2.0956989882886304e-8)
            (0.6480789895776342,2.1856700722351592e-8)
            (0.6500716287812784,2.1076028621729564e-8)
            (0.6521707791758133,2.1971732875924983e-8)
            (0.6541047929970473,2.123604656940358e-8)
            (0.6561223705046167,2.208020990755619e-8)
            (0.6580305615801018,2.1273208181097214e-8)
            (0.6600532062661769,2.2018135403621624e-8)
            (0.662014041209612,2.1414986584471877e-8)
            (0.6640693791767242,2.2327395780382203e-8)
            (0.6660014483347844,2.1471907576798738e-8)
            (0.6681612524021217,2.2661839000688128e-8)
            (0.6701484571419192,2.163237624946897e-8)
            (0.6722465234002929,2.284571165969485e-8)
            (0.6741960889149491,2.1790863730429742e-8)
            (0.6762903813273856,2.3060144409840613e-8)
            (0.6782520486857381,2.190105916980061e-8)
            (0.6804463488409132,2.342378539943508e-8)
            (0.6824553464737956,2.214108660577804e-8)
            (0.6845495694822109,2.3575078960254186e-8)
            (0.6865068573914995,2.229420543844409e-8)
            (0.6886584486844735,2.3875429758805673e-8)
            (0.6906644166277869,2.2454627131865793e-8)
            (0.6928771558796931,2.424498661181627e-8)
            (0.6949060539359353,2.275706219201952e-8)
            (0.6970179052701097,2.440928153909552e-8)
            (0.6990018934060824,2.289139948071349e-8)
            (0.7012389059153927,2.4857879972997587e-8)
            (0.7033053358214851,2.3133648510408357e-8)
            (0.7055297914351931,2.516047048689453e-8)
            (0.7075826682996522,2.3466787988024797e-8)
            (0.7097463725335214,2.537859590620535e-8)
            (0.7117854450747398,2.3598182088932698e-8)
            (0.7141325879487405,2.602950773403267e-8)
            (0.7162754149880197,2.395571571263866e-8)
            (0.7185291780157911,2.622453132558392e-8)
            (0.7206243612237767,2.4281914160980704e-8)
            (0.7228844824270719,2.6527298632115382e-8)
            (0.7250148218832325,2.444403126672246e-8)
            (0.72748924295866,2.736174164410989e-8)
            (0.7297290954723307,2.4935039945512793e-8)
            (0.7320524570045124,2.745451496939458e-8)
            (0.7342275920092771,2.522285842344858e-8)
            (0.736646529711369,2.7894286145819326e-8)
            (0.73891902846929,2.5451361276060207e-8)
            (0.7415405530224541,2.8758395015680448e-8)
            (0.7439162469198833,2.60627908134862e-8)
            (0.7463813720372602,2.8824406377911172e-8)
            (0.7487072622986229,2.6283941544198925e-8)
            (0.7514030834956338,2.9530073640825612e-8)
            (0.7539155436068156,2.6624093869372128e-8)
            (0.7567669061514095,3.022852203099579e-8)
            (0.7593800950960572,2.730512823202669e-8)
            (0.762163105321681,3.035483539953728e-8)
            (0.7648158766961844,2.7471522888937013e-8)
            (0.7680974925357402,3.1540394702317384e-8)
            (0.7711329025297242,2.7954528013427556e-8)
            (0.7746763595057751,3.1944515452739646e-8)
            (0.7780131413174671,2.860739201783147e-8)
            (0.782171875217567,3.132789392426447e-8)
            (0.7864519969818633,2.9192363594295747e-8)
            (0.7911846475000137,3.3581766196067104e-8)
            (0.7949259693386896,3.1086520514437266e-8)
            (0.7985580112592182,3.471352427515964e-8)
            (0.8018865057850689,3.281696077464355e-8)
            (0.8051030982152342,3.52174532231365e-8)
            (0.8080672838303787,3.2956373193523474e-8)
            (0.8110598833256383,3.568233172136867e-8)
            (0.8138542375510305,3.3380225089023825e-8)
            (0.8167144086771456,3.624011519155444e-8)
            (0.8194002048552896,3.3916998341332855e-8)
            (0.8221639358041277,3.6802976156000104e-8)
            (0.8247701785539078,3.448536989770077e-8)
            (0.8274615146468116,3.736546527921669e-8)
            (0.8300080423011404,3.5072712272434946e-8)
            (0.8326417749614468,3.790636930115184e-8)
            (0.8351427243602392,3.567035135267481e-8)
            (0.8377314056304975,3.8437710497441985e-8)
            (0.8401977184721209,3.6274403087111936e-8)
            (0.8427504468348102,3.8955558103199e-8)
            (0.8451906989817496,3.688077961991702e-8)
            (0.8477155227485805,3.946575106344748e-8)
            (0.850136832137172,3.7487432334018114e-8)
            (0.8526401634182315,3.996692438473833e-8)
            (0.8550485445854661,3.809228394472691e-8)
            (0.8575363742718448,4.0463202244267746e-8)
            (0.8599371368935697,3.869444977055556e-8)
            (0.8624145757640408,4.095421308294638e-8)
            (0.8648124662266006,3.929282112850519e-8)
            (0.8672844526916688,4.14426568590965e-8)
            (0.8696838903496852,3.988717945166635e-8)
            (0.8721548948508849,4.192858856853675e-8)
            (0.8745599809656893,4.047660337394386e-8)
            (0.8770344197950916,4.241350780247862e-8)
            (0.8794491386135508,4.1061075907575964e-8)
            (0.88193121779337,4.2897454620622995e-8)
            (0.8843594574626698,4.16401472105289e-8)
            (0.8868534279074171,4.338110193569584e-8)
            (0.8892991161607521,4.221391850897964e-8)
            (0.8918092147701883,4.3864377275840276e-8)
            (0.8942763418415404,4.2782051570824554e-8)
            (0.8968069518772784,4.4347347523482635e-8)
            (0.8992996918635847,4.3344595237846026e-8)
            (0.9018553641545753,4.4829726951487764e-8)
            (0.9043781235909929,4.390123674210727e-8)
            (0.9069636969961838,4.5311199099887315e-8)
            (0.909521231164624,4.4451739960033475e-8)
            (0.9121419262693563,4.5791358811347493e-8)
            (0.9147394352327297,4.499562830276141e-8)
            (0.9174009807277227,4.6269408744925124e-8)
            (0.9200442656589426,4.553275755091213e-8)
            (0.922752991912296,4.6743416794952475e-8)
            (0.9254486769331683,4.606284626755501e-8)
            (0.9282118553781483,4.72130307317022e-8)
            (0.9309675219894129,4.65842861388626e-8)
            (0.9337935144490082,4.767590961882361e-8)
            (0.9366181505514976,4.709612660503315e-8)
            (0.9395169343437281,4.8130370755689444e-8)
            (0.9424213088401405,4.75961104572143e-8)
            (0.9454048602341489,4.857187105113579e-8)
            (0.9484024179174176,4.808211257890015e-8)
            (0.9514859181623103,4.8997415816797096e-8)
            (0.9545936144647735,4.8548675540706585e-8)
            (0.9577962488087782,4.939610299677248e-8)
            (0.9610369772379674,4.89907134319188e-8)
            (0.9643854111857629,4.9760634744153735e-8)
            (0.96779047605474,4.9392602604458087e-8)
            (0.971321263230039,5.005898135258639e-8)
            (0.9749388849548783,4.9736140115284e-8)
            (0.9787114153108154,5.025993634070432e-8)
            (0.9826190241686168,4.99571764351068e-8)
            (0.9867294093069908,5.0222881668690575e-8)
            (0.9910862527094301,4.9924969021343164e-8)
            (0.995751020119403,4.9656226403114405e-8)
            (1.0009783476014513,4.901502044574892e-8)
            (1.006674307752258,4.821992635310981e-8)
            (1.012595612704857,5.0299975084610395e-8)
            (1.018007155937662,4.872537112226217e-8)
            (1.02248584354128,5.134645921209914e-8)
            (1.026580016187891,5.1335262375456135e-8)
            (1.030236699334644,5.3270048325026806e-8)
            (1.0337235829740135,4.955040078513509e-8)
            (1.037727375222609,5.494248148657551e-8)
            (1.0415302004194258,4.961982201495112e-8)
            (1.0453743781217595,5.4143120020301006e-8)
            (1.0490498972532507,5.175937459722549e-8)
            (1.0525364055687993,5.542783205342725e-8)
            (1.0558681159792664,5.099857669365585e-8)
            (1.059724017625644,5.711441544471633e-8)
            (1.0633359029861367,5.145110994395477e-8)
            (1.0672743571043302,5.836021137350609e-8)
            (1.0708394027769839,5.359364429088532e-8)
            (1.0742590026703431,5.808678379872994e-8)
            (1.0775205064370947,5.327963287248725e-8)
            (1.0812938256872844,5.941324410414093e-8)
            (1.084841960629352,5.3742868480408425e-8)
            (1.0887865024669898,6.080756775012147e-8)
            (1.0923486401272995,5.581555042052899e-8)
            (1.095782125460438,6.03797716809412e-8)
            (1.099055386332446,5.562356439766357e-8)
            (1.102836751105901,6.157483566611442e-8)
            (1.1064017619168218,5.6054203159254266e-8)
            (1.1104088619844343,6.30637077256422e-8)
            (1.1140252651951639,5.803382891201423e-8)
            (1.117525388691797,6.258110470241613e-8)
            (1.1208612734392203,5.791748667163575e-8)
            (1.1247079677171201,6.367870479956694e-8)
            (1.1283412499054075,5.832158287376696e-8)
            (1.1324498054626144,6.518230709792976e-8)
            (1.1361609190081237,6.020207736874413e-8)
            (1.1397676309712754,6.469484549414501e-8)
            (1.1432048286456258,6.013851809914978e-8)
            (1.147161401168421,6.571811694791638e-8)
            (1.1509032309202576,6.05232213189336e-8)
            (1.1551448823219466,6.717414521613464e-8)
            (1.1589842920930689,6.230075978897728e-8)
            (1.1627326997902103,6.671765129744604e-8)
            (1.1663053258895546,6.227462374552865e-8)
            (1.1704114166448865,6.768482059146571e-8)
            (1.1742978894689624,6.264687003129261e-8)
            (1.1787021631055556,6.904972680605685e-8)
            (1.182701240469915,6.431806411754098e-8)
            (1.1866258275090449,6.864893822432992e-8)
            (1.1903673560903931,6.432009194296326e-8)
            (1.1946612929843186,6.957259658714085e-8)
            (1.1987276425162778,6.468626538145101e-8)
            (1.203324890867987,7.082035122449185e-8)
            (1.2075155231014973,6.624658742417288e-8)
            (1.211653126056143,7.049126861824621e-8)
            (1.2155990879726664,6.627378511443693e-8)
            (1.2201200558433283,7.137782207911667e-8)
            (1.2244026887443125,6.663958318907766e-8)
            (1.229225845577897,7.249595194683242e-8)
            (1.2336423132553485,6.808213137759943e-8)
            (1.238034600601414,7.2248753330328e-8)
            (1.2422248602726285,6.813744223097074e-8)
            (1.2470146596962448,7.309881189726192e-8)
            (1.2515528453853981,6.850797360997495e-8)
            (1.2566391729846154,7.408617270206143e-8)
            (1.2613198968262649,6.982360538581271e-8)
            (1.266015871065722,7.392747705929943e-8)
            (1.2704968831845995,6.991508649923453e-8)
            (1.2756015989821274,7.473613849019614e-8)
            (1.280439151029156,7.029479771160422e-8)
            (1.2858320479246166,7.559942566927987e-8)
            (1.2908213363340286,7.147360943654881e-8)
            (1.2958794116911618,7.553274321655067e-8)
            (1.3007061153831736,7.161243558828309e-8)
            (1.306177636117258,7.629003269761202e-8)
            (1.3113646109745054,7.200423804380349e-8)
            (1.317116328029209,7.704243415390019e-8)
            (1.3224668272639122,7.303915145967173e-8)
            (1.3279568220462965,7.70693012931862e-8)
            (1.3331945736657875,7.323649794345703e-8)
            (1.3390930257965306,7.776316125555112e-8)
            (1.3446883218263275,7.36403681472723e-8)
            (1.350863853717582,7.842193798115304e-8)
            (1.3566399843241397,7.453217419161541e-8)
            (1.362644339144947,7.854008153486935e-8)
            (1.3683705028405038,7.479475743507333e-8)
            (1.3747679263027974,7.915993671603658e-8)
            (1.3808430536297425,7.520665568025929e-8)
            (1.3875247916150375,7.974332714537343e-8)
            (1.393807131019559,7.596670118039854e-8)
            (1.400422178287939,7.994465986097476e-8)
            (1.406728375432471,7.62930595482737e-8)
            (1.4137149926285337,8.048649981210192e-8)
            (1.4203598755524989,7.670634949775246e-8)
            (1.4276528024309032,8.101132051317132e-8)
            (1.4345431913566795,7.735432707249028e-8)
            (1.441882420257939,8.128005271900876e-8)
            (1.4488790791385475,7.773434213946879e-8)
            (1.4565717667280471,8.174856114546215e-8)
            (1.4639026117887544,7.814347564093236e-8)
            (1.4719384102870934,8.22243451840175e-8)
            (1.4795655407264334,7.8701572725823e-8)
            (1.487766269383471,8.254035824653082e-8)
            (1.4955905882361198,7.911814710256443e-8)
            (1.5041431114428794,8.294785903820035e-8)
            (1.5123124471872462,7.952220624109666e-8)
            (1.5212560917193607,8.337672739806574e-8)
            (1.5297832709128452,8.001088167839481e-8)
            (1.5390159071655822,8.371778145054475e-8)
            (1.5478423159225552,8.044315126613052e-8)
            (1.5574557734455245,8.407995094939521e-8)
            (1.5666641923575277,8.084536647791062e-8)
            (1.5767256554975864,8.446103264532799e-8)
            (1.586363066890068,8.128377031349885e-8)
            (1.5968410624617,8.480301886211263e-8)
            (1.6068925564656218,8.17115404469997e-8)
            (1.6178228998798727,8.51329450271799e-8)
            (1.628330327040113,8.211464500503171e-8)
            (1.6397787647047568,8.546705169578871e-8)
            (1.6507992567860543,8.252286005984895e-8)
            (1.66278862299097,8.578627345958945e-8)
            (1.6743474109970926,8.293412001833282e-8)
            (1.6869012150689562,8.608756853289028e-8)
            (1.6990291919361233,8.333636979868563e-8)
            (1.7135781900498017,8.874568617733582e-8)
            (1.7267426009532403,8.390423899590472e-8)
            (1.7405182466808715,8.739118604549372e-8)
            (1.7537584877108363,8.475870128789911e-8)
            (1.7685629548359667,8.843121091080315e-8)
            (1.7824859527149977,8.49957809989024e-8)
            (1.7986244880691324,8.935115519840604e-8)
            (1.8136390803195672,8.561956444402779e-8)
            (1.8305911291778825,8.989872014079578e-8)
            (1.8463411818060496,8.636384892307009e-8)
            (1.8636066945525105,8.996165690862624e-8)
            (1.879848122374197,8.701045869379429e-8)
            (1.8974049486408189,8.987115429378652e-8)
            (1.9141938646482741,8.752542153974565e-8)
            (1.932250339051887,8.986332374325973e-8)
            (1.94973645335744,8.797908432374102e-8)
            (1.9684337092203636,8.996691896946396e-8)
            (1.986673577697885,8.84258259512053e-8)
            (2.0059882616974765,9.01333209410992e-8)
            (2.024904536075891,8.88766088405622e-8)
            (2.044699673727209,9.031870336158399e-8)
            (2.0641398393206423,8.931426799452972e-8)
            (2.0842614926980367,9.050446915610625e-8)
            (2.104077290672119,8.971720995888997e-8)
            (2.1244201014912205,9.06891246814302e-8)
            (2.1445158848072845,9.007540928520258e-8)
            (2.1650392027227645,9.087692335366965e-8)
            (2.185378232619916,9.039200938670119e-8)
            (2.206089252292475,9.107165605566328e-8)
            (2.2266740453320146,9.067662638913454e-8)
            (2.2476005623751023,9.127441722136096e-8)
            (2.2684478782275233,9.093863419766909e-8)
            (2.289615989178341,9.148319240329876e-8)
            (2.31073922280628,9.118390214806694e-8)
            (2.3321619050521307,9.169333817546714e-8)
            (2.3535644262983393,9.141453461625181e-8)
            (2.3752401139945443,9.189858461640998e-8)
            (2.3969170828281485,9.163006514457561e-8)
            (2.4188337223490697,9.209208405660185e-8)
            (2.440777340926503,9.182878438157585e-8)
            (2.462916549687858,9.22669466360133e-8)
            (2.4851201383662893,9.200851773554748e-8)
            (2.5074576119894267,9.241605381816446e-8)
            (2.529916111827636,9.216673959451715e-8)
            (2.552416959978056,9.253147196990344e-8)
            (2.5751237921589003,9.230028312295432e-8)
            (2.5977337015466944,9.260427290316709e-8)
            (2.620675187894422,9.24050468123424e-8)
            (2.643309504883415,9.262575841355165e-8)
            (2.666458014082261,9.247610301962688e-8)
            (2.688991501731118,9.259090098485035e-8)
            (2.7122975496148,9.25085353659104e-8)
            (2.734559370217084,9.250392617164629e-8)
            (2.757941848967196,9.249915270678391e-8)
            (2.779714023119465,9.238154507278772e-8)
            (2.8030420087974854,9.244862686266272e-8)
            (2.8240613910011643,9.225093128114377e-8)
            (2.8440159392299247,9.209885294907562e-8)
            (2.863039570063163,9.211388630584231e-8)
            (2.8816597771686485,9.199996319821688e-8)
            (2.899461229628505,9.201813626368929e-8)
            (2.917438488372394,9.1960789098637e-8)
            (2.934156035955065,9.197031909421366e-8)
            (2.9491054746238268,9.194088910398908e-8)
            (2.962851259646273,9.194595978528577e-8)
            (2.9727813480816883,9.193869983938565e-8)
            (2.982333294799627,9.1939590503758e-8)
            (2.994304136915722,9.193884701639317e-8)
            (3.0072081272123508,9.193979454691444e-8)
            (3.026133721949885,9.19394283948825e-8)
            (3.043885104969825,9.194306616854907e-8)
            (3.063469759862577,9.196007837140296e-8)
            (3.0819185729782403,9.198454650111812e-8)
            (3.102306379805904,9.198657206846781e-8)
            (3.1214241225758554,9.201493037067348e-8)
            (3.1435651584543014,9.199267912241416e-8)
            (3.16351468691875,9.202939460591521e-8)
            (3.1861995373445455,9.203690935543067e-8)
            (3.2075789489050233,9.212286585273349e-8)
            (3.2292856352988792,9.203703466182359e-8)
            (3.2501616342842876,9.216531056360002e-8)
            (3.2755958200477857,9.214694642011515e-8)
            (3.298499078271155,9.230704107430734e-8)
            (3.3214600392544584,9.222970220934904e-8)
            (3.3434660912734526,9.249878238540767e-8)
            (3.366286826068323,9.221998667905725e-8)
            (3.3878961087766437,9.249530853373848e-8)
            (3.412645734750841,9.233405951632643e-8)
            (3.436241026941617,9.279048697656521e-8)
            (3.4607954983358415,9.24820808352643e-8)
            (3.4836804242321846,9.299988682695923e-8)
            (3.506915782455024,9.254862673953352e-8)
            (3.5292975877343746,9.315670462835123e-8)
            (3.5523962675659013,9.254192805758384e-8)
            (3.575360998306745,9.338420133622472e-8)
            (3.5984067021525172,9.262388744046556e-8)
            (3.621154702143842,9.357990721959133e-8)
            (3.6438076247853424,9.274759357779831e-8)
            (3.6664479245123114,9.385687690191166e-8)
            (3.688612824644059,9.282797406934225e-8)
            (3.7110671053081465,9.408051414788866e-8)
            (3.7329161295042943,9.294936002928789e-8)
            (3.7552910416074066,9.436758724869658e-8)
            (3.776766200333681,9.308759968952387e-8)
            (3.7989232775359474,9.465269678143618e-8)
            (3.8199879388622473,9.324812750058688e-8)
            (3.84193350796949,9.496543711399995e-8)
            (3.8625917239467533,9.342078735879356e-8)
            (3.8843276919428793,9.52918888724444e-8)
            (3.9045985831031715,9.36220464268226e-8)
            (3.9260955007583913,9.564559249303814e-8)
            (3.9459544152898904,9.384421821320222e-8)
            (3.967191594952004,9.601625153218024e-8)
            (3.9866425248351414,9.408896088586581e-8)
            (4.007619848397498,9.641037765773742e-8)
            (4.0266684839914175,9.435899941409985e-8)
            (4.047371219920241,9.682756111884435e-8)
            (4.066014074205197,9.465449200635252e-8)
            (4.084252336868737,9.609784420545039e-8)
            (4.101870806972605,9.488612430384434e-8)
            (4.121754331851634,9.709237461236121e-8)
            (4.139789076340085,9.498008691244754e-8)
            (4.157709441380793,9.641219627049117e-8)
            (4.174791695158927,9.548158384372059e-8)
            (4.192834272034368,9.733532277678649e-8)
            (4.209332143442645,9.536862785417956e-8)
            (4.226756982222967,9.685831805294154e-8)
            (4.243383126480778,9.570034061638961e-8)
            (4.259739393318412,9.68813950828376e-8)
            (4.275496715151167,9.574115315482297e-8)
            (4.292081071612076,9.699081346615207e-8)
            (4.307933952095107,9.589189652771875e-8)
            (4.323982834142121,9.707834397464735e-8)
            (4.339324117361344,9.605918673308561e-8)
            (4.3548823962564605,9.721461569361926e-8)
            (4.3697505928496945,9.613017693873576e-8)
            (4.385237354280109,9.732341572108506e-8)
            (4.400013315715671,9.628564327570078e-8)
            (4.415004807011155,9.744306793593674e-8)
            (4.429253539299143,9.641245473066251e-8)
            (4.443906215111893,9.756026571608326e-8)
            (4.457884669356926,9.650922772510485e-8)
            (4.472393643188192,9.768038043908284e-8)
            (4.486133117370768,9.666929030261279e-8)
            (4.500105383756367,9.778795316557754e-8)
            (4.513391137646147,9.676825292354096e-8)
            (4.527230729809452,9.791350817354006e-8)
            (4.540335146028668,9.689508948077945e-8)
            (4.553823164177577,9.801621000087118e-8)
            (4.566589905279919,9.703140750431665e-8)
            (4.5797261346611675,9.813209467647112e-8)
            (4.592159191363764,9.713445627453533e-8)
            (4.605116197489115,9.824149972624929e-8)
            (4.6173564001544545,9.72678761363534e-8)
            (4.6299574190477255,9.834945552631771e-8)
            (4.64184432314466,9.738775064439954e-8)
            (4.6541718417403235,9.845469071684906e-8)
            (4.6658186104444175,9.749608355473281e-8)
            (4.67795877782296,9.856714138093456e-8)
            (4.689374289506094,9.762971921284405e-8)
            (4.701137812766309,9.866210537757397e-8)
            (4.712233678653836,9.773486678944412e-8)
            (4.723840604397968,9.877483301631445e-8)
            (4.734750729435467,9.785331034732857e-8)
            (4.746071052682484,9.886953104501898e-8)
            (4.756712432064017,9.79739430047823e-8)
            (4.7677619912397455,9.897058656482931e-8)
            (4.778150045454754,9.807701411145954e-8)
            (4.789027821930216,9.90705076272614e-8)
            (4.79923461476935,9.819646774407465e-8)
            (4.8098269747735864,9.916482245381148e-8)
            (4.819762573279099,9.830549205723766e-8)
            (4.8301382713746905,9.925812564891578e-8)
            (4.839878725091527,9.840849626493657e-8)
            (4.850082366365496,9.935715917417782e-8)
            (4.859626290785352,9.852524992811464e-8)
            (4.869536529756735,9.943948469523611e-8)
            (4.878833538667266,9.862298111497049e-8)
            (4.8886083557529565,9.953780983274208e-8)
            (4.897749269444665,9.872935338145804e-8)
            (4.907288715462989,9.962034729309217e-8)
            (4.916212311888291,9.883559734359682e-8)
            (4.92553386095412,9.970611189061762e-8)
            (4.934258088604527,9.892910486180963e-8)
            (4.943439727032768,9.979381394921103e-8)
            (4.952014189912673,9.903410240944818e-8)
            (4.960958537526782,9.987268965571091e-8)
            (4.969315533784926,9.912988783536432e-8)
            (4.978089309385047,9.995277770328876e-8)
            (4.986291271432209,9.922122106637913e-8)
            (4.994922801112014,1.0003700954507009e-7)
            (5.0029653247847,9.932224061753304e-8)
            (5.011356050658923,1.0010525883076816e-7)
            (5.019199583200145,9.940771229841131e-8)
            (5.027485149863817,1.0018860768555191e-7)
            (5.03520604856181,9.949967985482275e-8)
            (5.0432988530403025,1.0025760712784512e-7)
            (5.050843011646975,9.959117899985777e-8)
            (5.058754416676394,1.0032731908796666e-7)
            (5.066138051361492,9.967127937063586e-8)
            (5.073947000888883,1.0040219684762314e-7)
            (5.081214536679717,9.97611006819843e-8)
            (5.088820611702903,1.0046507706113916e-7)
            (5.095908571177826,9.984249897136789e-8)
            (5.103380269300461,1.0053106577037788e-7)
            (5.110346377316185,9.991947285453618e-8)
            (5.117709660760198,1.0060083338898129e-7)
            (5.124550591480933,1.0000506968232838e-7)
            (5.131706399525302,1.0065415853636833e-7)
            (5.138380864159416,1.0007642355513309e-7)
            (5.145462453394574,1.0072264148689152e-7)
            (5.1520456757488855,1.0015293318873672e-7)
            (5.158970941360166,1.0077815971016484e-7)
            (5.165409979516675,1.0022979449857876e-7)
            (5.172176766369287,1.0083152498694882e-7)
            (5.17848255436564,1.0029501748057777e-7)
            (5.185185835639059,1.0089385335905944e-7)
            (5.191408089435111,1.0036949589322576e-7)
            (5.1979330022203305,1.0094121765886174e-7)
            (5.204002560454867,1.004364764912119e-7)
            (5.210419280356105,1.009926647080573e-7)
            (5.216393094151854,1.00498118075305e-7)
            (5.222738043844048,1.0104918409432186e-7)
            (5.228618483387387,1.0056881132633263e-7)
            (5.234774239758278,1.010875199158739e-7)
            (5.240508990345876,1.0062577677835393e-7)
            (5.2466192668277305,1.0114154342443053e-7)
            (5.25229101267534,1.0068659484432054e-7)
            (5.258278766467108,1.0118459243943629e-7)
            (5.263833765597558,1.0074948438887577e-7)
            (5.269672822564528,1.0122190522974904e-7)
            (5.27511160938271,1.007997192495335e-7)
            (5.280927580332481,1.012723875553148e-7)
            (5.286314648321554,1.0085910196331325e-7)
            (5.291969998493674,1.0130553138234462e-7)
            (5.297223374174976,1.0091246538058738e-7)
            (5.302785382960443,1.0134229967495318e-7)
            (5.307961797454961,1.0095882313657807e-7)
            (5.31349441101849,1.0138738961248479e-7)
            (5.31860931826006,1.0101533244617754e-7)
            (5.323957851947921,1.0141146431888461e-7)
            (5.328937820774959,1.0105871308013413e-7)
            (5.334265001820926,1.0145139828625962e-7)
            (5.339206776469878,1.0110413238824985e-7)
            (5.3444486547466745,1.014838371829638e-7)
            (5.349299907482967,1.0115409087141706e-7)
            (5.354387928198421,1.0150594469486005e-7)
            (5.359129430929341,1.0119021765859137e-7)
            (5.364237201755933,1.0154526439406033e-7)
            (5.368959611772544,1.01234936656265e-7)
            (5.3739227735253285,1.0156634018331234e-7)
            (5.378526048460919,1.0127609213644517e-7)
            (5.383395460056712,1.0158866380442591e-7)
            (5.3879315490901085,1.0130801205922204e-7)
            (5.392825630165397,1.0162435186716315e-7)
            (5.3973364590988515,1.0135104862857299e-7)
            (5.402039938336753,1.0163580486356986e-7)
            (5.406417685034633,1.0138250692975668e-7)
            (5.411114034516613,1.0166173741737069e-7)
            (5.415473536626517,1.014132808608974e-7)
            (5.420136734863472,1.0168624435263463e-7)
            (5.424437280284496,1.0145141862373622e-7)
            (5.428922383364404,1.0169476548882932e-7)
            (5.433107010820516,1.014752523379123e-7)
            (5.437655539542249,1.017229329898005e-7)
            (5.441855788996782,1.0150582859647138e-7)
            (5.446285730329184,1.0173517496344397e-7)
            (5.450383430261262,1.015365015190875e-7)
            (5.454695253747664,1.017439940577128e-7)
            (5.45872187500722,1.0155572711156822e-7)
            (5.463132866569248,1.0177186227331413e-7)
            (5.467181539976149,1.0158572973710614e-7)
            (5.471389514466339,1.0177354641016902e-7)
            (5.4753013050434705,1.0160767491133068e-7)
            (5.479492479435394,1.0178547187946726e-7)
            (5.483395243452824,1.016252556272706e-7)
            (5.487645805282769,1.0180545877196023e-7)
            (5.491540542432807,1.016522859564842e-7)
            (5.495563008193664,1.0180299630497068e-7)
            (5.499319683138731,1.016667444399066e-7)
            (5.50343521214472,1.0181851348417054e-7)
            (5.507241303711973,1.016839759251739e-7)
            (5.511312195876763,1.0182681972112119e-7)
            (5.5150539212545,1.0170563831107782e-7)
            (5.518939277920795,1.0182434665508608e-7)
            (5.522581399395908,1.0171514976150332e-7)
            (5.5266637891090875,1.0184353603424338e-7)
            (5.530395283848377,1.0173220896195866e-7)
            (5.5342919337497385,1.0184055771562711e-7)
            (5.537896019785067,1.017472786090256e-7)
            (5.541708057661437,1.0183976330310771e-7)
            (5.545284099962656,1.0175450997495985e-7)
            (5.549350442834389,1.0185839605444031e-7)
            (5.5530252154490345,1.0177007504631633e-7)
            (5.556797022435937,1.018490096087909e-7)
            (5.560306043600188,1.0177944557305243e-7)
            (5.564116379444477,1.0184948355864402e-7)
            (5.5676823158653646,1.0178546449883964e-7)
            (5.571337431571438,1.018321054533022e-7)
            (5.574883996991872,1.0179450302865464e-7)
            (5.578591692155208,1.0183891449659657e-7)
            (5.582107053900934,1.0179581743582277e-7)
            (5.5858825441857896,1.01831908707818e-7)
            (5.589528561602318,1.0180103028666774e-7)
            (5.593426942844908,1.0183715762579377e-7)
            (5.597077278700095,1.0180412733815417e-7)
            (5.601209010960964,1.018400628056278e-7)
            (5.605035231199283,1.0180795479113295e-7)
            (5.609400864187195,1.0183903885195573e-7)
            (5.6134512276266095,1.0181153801724497e-7)
            (5.618376150151115,1.0183494733887752e-7)
            (5.623059604717005,1.0181385543407669e-7)
            (5.629785120465189,1.0183168596093609e-7)
            (5.633419043989204,1.0181945284891125e-7)
            (5.636930261782781,1.0182308454808356e-7)
            (5.640077735611905,1.0182235239725644e-7)
            (5.6429934936156405,1.0182040364915438e-7)
            (5.645593841930212,1.0182163229836528e-7)
            (5.648110945250378,1.0182072038313682e-7)
            (5.65043059108615,1.0182186172959e-7)
            (5.652599888702105,1.0182041408969842e-7)
            (5.654626996506286,1.018211549713218e-7)
            (5.656582184319637,1.018205466757581e-7)
            (5.658373294714093,1.0182094869189698e-7)
            (5.660026240831128,1.0182054300633417e-7)
            (5.6614159221733,1.018206534181014e-7)
            (5.662759575907596,1.0182055883376335e-7)
            (5.663692403052926,1.0182056550538253e-7)
            (5.664589728120066,1.018205573055147e-7)
            (5.6659607258169755,1.0182059068263295e-7)
            (5.667351692420059,1.0182057117223745e-7)
            (5.669116520792191,1.0182079592814515e-7)
            (5.670776289684211,1.0182062173751643e-7)
            (5.672583739738216,1.0182109620907889e-7)
            (5.674318882854349,1.0182063844724129e-7)
            (5.676323227424991,1.0182176178304734e-7)
            (5.6781721872385775,1.0182077185403734e-7)
            (5.680202182199543,1.0182279427514088e-7)
            (5.6820621408694585,1.018212537949394e-7)
            (5.6840106802799175,1.0182403642004908e-7)
            (5.685863461370744,1.0182126368848098e-7)
            (5.6879065596638165,1.018247354960584e-7)
            (5.689881334274277,1.0182190348859043e-7)
            (5.69198877769591,1.0182762053069478e-7)
            (5.693957582669072,1.018224755811819e-7)
            (5.696117253293111,1.0183092392475978e-7)
            (5.698127765716698,1.018233351842967e-7)
            (5.700335084591206,1.0183493464862102e-7)
            (5.702372355336634,1.0182499938410249e-7)
            (5.704539569412361,1.0183895301274588e-7)
            (5.70656271794772,1.0182639079787842e-7)
            (5.708792402163208,1.0184467005317836e-7)
            (5.710858047370895,1.0182857857645943e-7)
            (5.713085884877841,1.0185073471681728e-7)
            (5.715146856495339,1.018316781073371e-7)
            (5.717341771601564,1.0185709302270057e-7)
            (5.719392995229941,1.0183402712991596e-7)
            (5.721662587181114,1.0186659208417384e-7)
            (5.723754900163738,1.0183842395161531e-7)
            (5.725974257042823,1.018746800905421e-7)
            (5.728035772767461,1.0184296865575579e-7)
            (5.73025390507781,1.018845841758673e-7)
            (5.732324348073226,1.0184691107068e-7)
            (5.7346070043468425,1.0189852350529599e-7)
            (5.736705510076391,1.0185455227850861e-7)
            (5.738907295798094,1.0190873442228772e-7)
            (5.740961448867033,1.0186023679900902e-7)
            (5.743206390289768,1.0192418257769402e-7)
            (5.7452930348544715,1.0186705754223526e-7)
            (5.747561969016127,1.0194166610922549e-7)
            (5.749650771339158,1.0187847065907387e-7)
            (5.751840033072572,1.0195502410608259e-7)
            (5.753889601125663,1.0188512354167597e-7)
            (5.75616500036849,1.0197900205961529e-7)
            (5.758265114387518,1.0189687005285951e-7)
            (5.760502543470775,1.0199786567875707e-7)
            (5.762572280846754,1.0191142190634872e-7)
            (5.7647639307439436,1.0201654858385442e-7)
            (5.7668182986121925,1.0191984717844241e-7)
            (5.76911883604171,1.020516219724151e-7)
            (5.771226570378229,1.0193900858148661e-7)
            (5.773429742360519,1.0207014276898892e-7)
            (5.775479898390127,1.0195499369764052e-7)
            (5.777692773851007,1.0209759481997692e-7)
            (5.77976262152994,1.0196737232091001e-7)
            (5.782068543394753,1.0214189942830316e-7)
            (5.784174748535662,1.0199574443589777e-7)
            (5.786352669534017,1.0216094623885599e-7)
            (5.7883910149992985,1.020111299952061e-7)
            (5.790645141926874,1.0220332959566449e-7)
            (5.7927397729531505,1.0203109510781011e-7)
            (5.795025649916906,1.0224868936262745e-7)
            (5.797121241284887,1.0206803364063865e-7)
            (5.799292296957911,1.0227265124755979e-7)
            (5.801333798193823,1.0208212499183837e-7)
            (5.803648108424413,1.0234043405176381e-7)
            (5.805774204085304,1.0211497381510041e-7)
            (5.808029565527063,1.0237757249723502e-7)
            (5.810112164802226,1.0215687045663134e-7)
            (5.812302469426076,1.0241151408848829e-7)
            (5.814366813586305,1.0217229408636452e-7)
            (5.816749587986071,1.0251568903136158e-7)
            (5.8189094122010525,1.0222397760733017e-7)
            (5.821144897581985,1.0253821235192377e-7)
            (5.82322314409092,1.0226681239826486e-7)
            (5.825458028069135,1.0258656204594814e-7)
            (5.827563162601498,1.0228792346405333e-7)
            (5.829757419063156,1.0254972415489544e-7)
            (5.831886367000056,1.0234557313235362e-7)
            (5.8341047058589295,1.0265424687154533e-7)
            (5.836206334636014,1.0235174337138587e-7)
            (5.838676961346209,1.0283119388563572e-7)
            (5.84090383479236,1.0242172859385352e-7)
            (5.8432065024405935,1.0285578332566038e-7)
            (5.845344171402473,1.0248600129760419e-7)
            (5.847633686990597,1.0291221134695876e-7)
            (5.849799673983068,1.0250875508355041e-7)
            (5.852100017970046,1.0287519180384266e-7)
            (5.854324832770709,1.025849394379155e-7)
            (5.856646718966831,1.0301001329496402e-7)
            (5.858842071341358,1.0260039106403792e-7)
            (5.861380716684106,1.0320150192092256e-7)
            (5.8636998347050895,1.0268149828095199e-7)
            (5.866147042275758,1.0326248350272922e-7)
            (5.868420258438563,1.0276439724839856e-7)
            (5.870866994643645,1.0334072145841171e-7)
            (5.873177035696421,1.0280155765132995e-7)
            (5.875882448272125,1.0358042523432806e-7)
            (5.878329310768508,1.0292429390364149e-7)
            (5.880875741916824,1.0360233901954862e-7)
            (5.88325831301995,1.0300340097156743e-7)
            (5.885903956712596,1.0371487898847732e-7)
            (5.88839719758838,1.03057899345723e-7)
            (5.891312571392846,1.039817632787395e-7)
            (5.893951513628014,1.0321719681046987e-7)
            (5.896704865300733,1.0399212343640788e-7)
            (5.8993041484142505,1.0328176106125381e-7)
            (5.902327403655714,1.0418094730920741e-7)
            (5.905161995195066,1.0336563501256777e-7)
            (5.908447964672799,1.0440092128465986e-7)
            (5.911472872166525,1.0354627250129743e-7)
            (5.914774767164855,1.0443148334169355e-7)
            (5.917945432215821,1.0359500182725928e-7)
            (5.922046177679443,1.0469086180401957e-7)
            (5.925967834406435,1.0370634120856837e-7)
            (5.930865079469924,1.0384452502181969e-7)
            (5.935467884831018,1.040034497390644e-7)
            (5.939777115426276,1.0394900351092068e-7)
            (5.943311745332918,1.0437507282422905e-7)
            (5.946534550579428,1.0402322856020412e-7)
            (5.949573246853908,1.0473325060389889e-7)
            (5.952428480899219,1.0391841188080277e-7)
            (5.955534768931304,1.0510381312850956e-7)
            (5.958396258631765,1.0404390540971462e-7)
            (5.961318813854945,1.0531066412091965e-7)
            (5.964002659400372,1.0430839493515551e-7)
            (5.966679743325521,1.0545189482474465e-7)
            (5.969211395780556,1.0431108954182737e-7)
            (5.972097283627149,1.0592490213439813e-7)
            (5.9747214975456115,1.0454479359059801e-7)
            (5.977382361840307,1.0601228193983157e-7)
            (5.979844512417986,1.0480473228709906e-7)
            (5.982382441982907,1.0615181588294818e-7)
            (5.9847877941940935,1.0483632103229893e-7)
            (5.987304685396037,1.0599277989051939e-7)
            (5.989746983784406,1.0508431906248716e-7)
            (5.992254052473038,1.0641713033789265e-7)
            (5.994618663663411,1.0513600155895843e-7)
            (5.99724665223103,1.0685686949926868e-7)
            (5.999670990585496,1.0536543029093932e-7)
            (6.002197604843093,1.0704548647075085e-7)
            (6.004549633593838,1.0559109044423521e-7)
            (6.007041298459703,1.0725752888349102e-7)
            (6.009385622647122,1.0571136033191131e-7)
            (6.0119995184104855,1.0768032250589546e-7)
            (6.014400393223454,1.0602063800686166e-7)
            (6.01687766922376,1.0779653654318882e-7)
            (6.019198096513687,1.0620801438666589e-7)
            (6.021721576748792,1.0807682845582032e-7)
            (6.024087467172806,1.0637392603130988e-7)
            (6.026696636205534,1.0846689284778967e-7)
            (6.02909602072461,1.0672818790647821e-7)
            (6.031570249768026,1.085728767910754e-7)
            (6.03390018181296,1.0687067049778174e-7)
            (6.036498615572002,1.0896040648392453e-7)
            (6.03891874510932,1.0709874421702093e-7)
            (6.041535512030634,1.0925956625510565e-7)
            (6.043954850537951,1.074596004105004e-7)
            (6.046476704424908,1.0939469146290425e-7)
            (6.048859540186477,1.0758016365449915e-7)
            (6.051565712925931,1.098982676629039e-7)
            (6.054066707992216,1.0788238266853229e-7)
            (6.056718264347178,1.1008944360152577e-7)
            (6.059186428098712,1.082101519524457e-7)
            (6.061812016927189,1.1027986203459015e-7)
            (6.064294666202603,1.0834296727009621e-7)
            (6.067132055208845,1.108551243405321e-7)
            (6.069740419469711,1.0871954316561728e-7)
            (6.07246959775641,1.1095986965865545e-7)
            (6.075027335539431,1.0898758117982905e-7)
            (6.077820464958394,1.1123350745196613e-7)
            (6.080456066923082,1.0916066360495197e-7)
            (6.083448498397238,1.1178626610018157e-7)
            (6.0862001154787935,1.095933150945874e-7)
            (6.08907035303649,1.118557943951672e-7)
            (6.091777817643313,1.0979482243568715e-7)
            (6.094820286331187,1.1224704640335031e-7)
            (6.097678516495226,1.1002646094769372e-7)
            (6.100876905704447,1.1269145784822917e-7)
            (6.103834938004353,1.1047665049993051e-7)
            (6.106952795733036,1.1277822703877854e-7)
            (6.10991090648829,1.1063238921531444e-7)
            (6.113325399302208,1.132942356183562e-7)
            (6.116519574520613,1.1092907133475541e-7)
            (6.120055174891228,1.1359728878097938e-7)
            (6.123357756830953,1.1134688199733431e-7)
            (6.126939496154343,1.137304235568363e-7)
            (6.1303581332695,1.1149770963835479e-7)
            (6.134400588492368,1.1426486910425217e-7)
            (6.1382025780532965,1.1183574288756441e-7)
            (6.142487291697477,1.144236729413151e-7)
            (6.146572663217681,1.1216644677628863e-7)
            (6.151714265288225,1.1544230524315726e-7)
            (6.1565262215134995,1.1244001575052929e-7)
            (6.162231576015714,1.132849683436214e-7)
            (6.167937999572326,1.1300426006980405e-7)
            (6.173469177954788,1.1352128699022681e-7)
            (6.178560403158252,1.1389224678404982e-7)
            (6.183468489000314,1.1382939577659044e-7)
            (6.18802482007164,1.1436619350478705e-7)
            (6.192445910267265,1.1365662435148012e-7)
            (6.1967975285482035,1.1483463886342859e-7)
            (6.201010967467792,1.1355579591071946e-7)
            (6.2052281431800935,1.1520040413939238e-7)
            (6.209270190755173,1.1341361479815996e-7)
            (6.213484611935992,1.156603361368068e-7)
            (6.21741724976461,1.13554141422671e-7)
            (6.22154594245307,1.1621980860637975e-7)
            (6.225314263613459,1.1441080674092941e-7)
            (6.228948787418066,1.1630140101647536e-7)
            (6.232423893648509,1.1418256363779904e-7)
            (6.2364892765236215,1.1704876876416742e-7)
            (6.240285084742214,1.1442658007324921e-7)
            (6.244406793787495,1.175337061233709e-7)
            (6.248151961797425,1.1532390874880046e-7)
            (6.251780768243576,1.1740331862946343e-7)
            (6.255246528922862,1.1519790529600879e-7)
            (6.259286540571774,1.1807579814803833e-7)
            (6.263073207777372,1.1543265535173831e-7)
            (6.267242542999518,1.1862719998852575e-7)
            (6.271028159406006,1.1631883342974285e-7)
            (6.274711901450229,1.184630928873141e-7)
            (6.27822855058092,1.1622982638427033e-7)
            (6.282317579935075,1.1909243088832863e-7)
            (6.286159262636754,1.1645664003825283e-7)
            (6.290421133985222,1.1967895007874995e-7)
            (6.294292964666527,1.1732287581296549e-7)
            (6.298076601873253,1.195037129906205e-7)
            (6.301687916308735,1.1726020094681566e-7)
            (6.3058781965923405,1.2010277228573184e-7)
            (6.3098211646956015,1.1748248828342553e-7)
            (6.314211426998186,1.2069494498222819e-7)
            (6.318206331190102,1.1832284140887723e-7)
            (6.322128168141713,1.2052414926240402e-7)
            (6.325871316194745,1.1828076906502318e-7)
            (6.330206257865891,1.210999481799692e-7)
            (6.334289671851418,1.1850133260662005e-7)
            (6.338840684767351,1.2167581510489738e-7)
            (6.34299216142331,1.1930958652666778e-7)
            (6.347089094446042,1.21521715980785e-7)
            (6.350999698900822,1.192854713419495e-7)
            (6.355519594495156,1.2207806225737006e-7)
            (6.359780292539223,1.1950686681754887e-7)
            (6.364523921153257,1.2262190638919443e-7)
            (6.3688650844104435,1.2027599752133782e-7)
            (6.373175828050154,1.224943272305938e-7)
            (6.37729101016169,1.2026979144161501e-7)
            (6.382036172014233,1.2303239468027232e-7)
            (6.386511404696242,1.2049457172490255e-7)
            (6.391481146643953,1.2353405431280967e-7)
            (6.396046815874827,1.21216617257944e-7)
            (6.400614510188738,1.2344103280475273e-7)
            (6.404975322488326,1.21230682886608e-7)
            (6.409988288096897,1.2395975579259103e-7)
            (6.414717787877615,1.2146144875828509e-7)
            (6.419950649016388,1.244137563456426e-7)
            (6.424779085747061,1.2212793677616533e-7)
            (6.429653338818367,1.2436132685250203e-7)
            (6.434306591769257,1.2216653325201479e-7)
            (6.439633352694097,1.2485646513440487e-7)
            (6.444660670674016,1.224055060897228e-7)
            (6.450199354463929,1.252621065479579e-7)
            (6.455334193890789,1.2300844137192285e-7)
            (6.460573140108888,1.2525505487716607e-7)
            (6.465573252561465,1.2307697979416739e-7)
            (6.471264930203952,1.2572011083009818e-7)
            (6.476639342598719,1.2332527291672902e-7)
            (6.482535465016824,1.2608123464586784e-7)
            (6.488028401288528,1.23859612705302e-7)
            (6.493700021534301,1.2612223864630455e-7)
            (6.499110352183946,1.2396290532088243e-7)
            (6.505225347206565,1.2654971806529257e-7)
            (6.511004219297577,1.2421941035596016e-7)
            (6.5173224234316445,1.2687367174585092e-7)
            (6.523236704080027,1.2468568509701815e-7)
            (6.52941941119108,1.2696201670203888e-7)
            (6.535313333154691,1.2482576665729908e-7)
            (6.541920959902468,1.2734579692147124e-7)
            (6.548173355225819,1.2508657373269996e-7)
            (6.554995819060022,1.276416843187581e-7)
            (6.561410415356176,1.2549167636794983e-7)
            (6.568194190580046,1.2777213418565374e-7)
            (6.5746571669019716,1.2566642282634777e-7)
            (6.581843716713199,1.2811040562056361e-7)
            (6.588655718572237,1.2592595739479826e-7)
            (6.596086121067072,1.2838644637149504e-7)
            (6.6031000207241455,1.2628092991821556e-7)
            (6.610590244192247,1.2854945868113193e-7)
            (6.617724567535889,1.26484435494562e-7)
            (6.625600610726918,1.288449787568631e-7)
            (6.633082008091117,1.2673783153818192e-7)
            (6.6412487067685975,1.2910593698158985e-7)
            (6.648985488523611,1.2705385183258088e-7)
            (6.65731077044913,1.2929042401569459e-7)
            (6.665243753440359,1.2727805677032284e-7)
            (6.6739524858058275,1.295491111593168e-7)
            (6.682244796458033,1.275230274095647e-7)
            (6.691305620076932,1.2979519182711188e-7)
            (6.699919795930678,1.2780868749515855e-7)
            (6.7092424441517196,1.2999103887160587e-7)
            (6.7181370537576655,1.2804485590750118e-7)
            (6.727863829318638,1.3021981793856402e-7)
            (6.7371503426186,1.2828190244534515e-7)
            (6.747301933101676,1.3044835306706687e-7)
            (6.756988944862572,1.2854308887674675e-7)
            (6.767515944192507,1.3064649864594608e-7)
            (6.777582529430367,1.287826989008084e-7)
            (6.788565430719375,1.3085160942284814e-7)
            (6.799083446876104,1.2901378240310388e-7)
            (6.810574335277554,1.310591718424829e-7)
            (6.821584225848404,1.2925534873458744e-7)
            (6.833576637004572,1.3125077771641808e-7)
            (6.845084136676341,1.294908224987987e-7)
            (6.857621700703283,1.3143665777250894e-7)
            (6.8696736762902,1.2971745746157267e-7)
            (6.882815280839405,1.3162123800272353e-7)
            (6.895465328620015,1.2994485942334385e-7)
            (6.9092404437242765,1.3179778361895496e-7)
            (6.922521018858369,1.301714061173953e-7)
            (6.936961693550927,1.3196568505985823e-7)
            (6.95091064870793,1.3039328068063182e-7)
            (6.9676752914742845,1.3351430328608472e-7)
            (6.982826513298747,1.3070914845837756e-7)
            (6.998674075374549,1.3270816485278135e-7)
            (7.013898410346144,1.3118598789070467e-7)
            (7.03092569444538,1.3330979444093355e-7)
            (7.046921993562885,1.3130014654079837e-7)
            (7.06548424243894,1.338335791404453e-7)
            (7.082720440407313,1.3163829840552758e-7)
            (7.102088981423228,1.3409505711493565e-7)
            (7.120072496934802,1.3202971437235142e-7)
            (7.139567233578258,1.3401304074380182e-7)
            (7.1579501447524105,1.3232722045295044e-7)
            (7.177445297301889,1.3377462743059461e-7)
            (7.196283749847977,1.3251561108328394e-7)
            (7.2159196039372935,1.3354522581858846e-7)
            (7.235383196116555,1.3263926819399897e-7)
            (7.255089012735078,1.333245171494983e-7)
            (7.275086294058404,1.327196081636117e-7)
            (7.294426790354091,1.3308363131727696e-7)
            (7.314619804614131,1.3275675129338987e-7)
            (7.333178135762185,1.3287272686461474e-7)
            (7.350646656362608,1.3261702225523154e-7)
            (7.3673412139142265,1.327069385471239e-7)
            (7.383471333768654,1.3256934284085868e-7)
            (7.398858228864817,1.3261304338879458e-7)
            (7.414147137038362,1.3255365180477594e-7)
            (7.428308215762548,1.325719082679753e-7)
            (7.440547516574865,1.325475154126907e-7)
            (7.451709475868501,1.325524098187197e-7)
            (7.459930001873832,1.3254735330408243e-7)
            (7.467397173081404,1.3254786656020006e-7)
            (7.479639413716468,1.3254759751133076e-7)
            (7.492792181626404,1.32549428446684e-7)
            (7.5095291794831756,1.3255036015103803e-7)
            (7.5253943291734355,1.3256182228381846e-7)
            (7.54266383486407,1.32580260735722e-7)
            (7.5591104251725145,1.326173931939013e-7)
            (7.577319933752842,1.3259435269003791e-7)
            (7.594432830886044,1.326466464521741e-7)
            (7.613053335760889,1.3260314161862016e-7)
            (7.63007524125166,1.3265816502136554e-7)
            (7.649573635101096,1.326398075468796e-7)
            (7.668320511532454,1.327660112704098e-7)
            (7.687587083348131,1.326556033128421e-7)
            (7.706175518228274,1.3284196767657909e-7)
            (7.726809993218794,1.3273340266318387e-7)
            (7.746030312472386,1.3296214761778713e-7)
            (7.767189885177433,1.3285698910460036e-7)
            (7.786918520042758,1.3318277456557966e-7)
            (7.806837810536108,1.3287973232964052e-7)
            (7.825744419622805,1.3325298295624e-7)
            (7.845570460497942,1.328929921847045e-7)
            (7.865219537164513,1.3345000955507993e-7)
            (7.885129404110148,1.3293659235361492e-7)
            (7.904774548939314,1.3362343092834364e-7)
            (7.9242542173459505,1.3303833142003576e-7)
            (7.94362320865656,1.3382536126856787e-7)
            (7.962662820548757,1.330836038552818e-7)
            (7.982096576888683,1.3402913145914002e-7)
            (8.000921599385547,1.331704814336156e-7)
            (8.020254065406712,1.3424635405820973e-7)
            (8.03876277014149,1.3328656138768737e-7)
            (8.05796185565809,1.3450570661695222e-7)
            (8.076080741506415,1.334030334539757e-7)
            (8.09509492756494,1.3474848398098717e-7)
            (8.112894099573314,1.3354421153085e-7)
            (8.131786910955142,1.350384150802787e-7)
            (8.149248046745903,1.3370576294543277e-7)
            (8.167925966554243,1.3532916565234647e-7)
            (8.18503238947358,1.3388951436617573e-7)
            (8.203510958671872,1.3565001394290977e-7)
            (8.220265616069653,1.3409017893933023e-7)
            (8.236683649271633,1.3515769241470986e-7)
            (8.252569762251301,1.34260338328453e-7)
            (8.270410530864094,1.3589778498534133e-7)
            (8.286644963022727,1.3432521529536298e-7)
            (8.30278025994878,1.3540559844020002e-7)
            (8.318184315541206,1.346954485613037e-7)
            (8.334490215201095,1.361140196073969e-7)
            (8.34940951459216,1.3461460352138317e-7)
            (8.365112308120503,1.3574976011820285e-7)
            (8.38009980809573,1.3487285268455041e-7)
            (8.394850768082515,1.3577144868954487e-7)
            (8.409072792698153,1.3489644439376049e-7)
            (8.424077603423441,1.358595329148016e-7)
            (8.438422821181126,1.3501396664920406e-7)
            (8.452938107247075,1.3592805694138963e-7)
            (8.466811149542137,1.3514416803159635e-7)
            (8.480882114657037,1.3603355340775357e-7)
            (8.494332342890518,1.3519581891187106e-7)
            (8.508365026577485,1.3612018444895227e-7)
            (8.521749335268614,1.3531683923619312e-7)
            (8.535332577987788,1.3621253766272887e-7)
            (8.548240826963687,1.3541497641329492e-7)
            (8.561522213969173,1.3630386052845281e-7)
            (8.574189022418231,1.3548907111760584e-7)
            (8.58735337131466,1.3639876233438612e-7)
            (8.599815850645456,1.3561246749199796e-7)
            (8.61250036941054,1.364814168968932e-7)
            (8.62455535449805,1.356908549508518e-7)
            (8.63711431838916,1.365796815579399e-7)
            (8.649003980103274,1.357868524061301e-7)
            (8.66126765009843,1.3666043753691211e-7)
            (8.672867880982398,1.3589441027453809e-7)
            (8.684802048699273,1.3674939947441576e-7)
            (8.696093186567754,1.359740847825413e-7)
            (8.707874820183987,1.3683600012449248e-7)
            (8.718999665443919,1.3607638982979796e-7)
            (8.73047059985106,1.3691980060171736e-7)
            (8.741284260397274,1.3617152585055386e-7)
            (8.752496068804984,1.3700108769373316e-7)
            (8.763084432023406,1.3625451900281093e-7)
            (8.774142006858861,1.3708984605998983e-7)
            (8.78453441268888,1.363580422664056e-7)
            (8.795253559890929,1.3716311529020825e-7)
            (8.805356572882546,1.3644161838139248e-7)
            (8.81592343794899,1.3725030251663395e-7)
            (8.825854351032753,1.3653146848412303e-7)
            (8.836184353881972,1.3732535658259415e-7)
            (8.845886741828261,1.3662693912087058e-7)
            (8.855957341047457,1.374023381052404e-7)
            (8.865421179126532,1.367069790178586e-7)
            (8.875342839375465,1.3748095181065838e-7)
            (8.88464895085989,1.367985064249467e-7)
            (8.894323578871989,1.3755444905594362e-7)
            (8.903391196849087,1.3688533971258413e-7)
            (8.912854009060693,1.3762571234387643e-7)
            (8.921735207076434,1.3696408678591778e-7)
            (8.931058226369428,1.3770389343487527e-7)
            (8.93977411702619,1.370547580266022e-7)
            (8.948830742450328,1.37767306967598e-7)
            (8.957320567817211,1.3713225813582332e-7)
            (8.966243150719583,1.3784247609246313e-7)
            (8.974587454762647,1.3721281880304735e-7)
            (8.983318973072215,1.3790831928292003e-7)
            (8.99147973829233,1.372969390822787e-7)
            (8.999997450314702,1.3797288957077885e-7)
            (9.007967164096915,1.3736941073603078e-7)
            (9.016363919968965,1.3804150223945363e-7)
            (9.024203846119306,1.3744957469086706e-7)
            (9.032397245121988,1.3810317945991882e-7)
            (9.040046228688837,1.3752595712941852e-7)
            (9.048066400043687,1.3816333554746827e-7)
            (9.055563967676255,1.3759537753289852e-7)
            (9.06347283508415,1.3823000927028045e-7)
            (9.070838724322712,1.3767369852261558e-7)
            (9.078527014310737,1.3828228139470688e-7)
            (9.085708803055343,1.3774140552650187e-7)
            (9.093288683246977,1.3834499935545633e-7)
            (9.100354488928312,1.3781054299184614e-7)
            (9.10778368136483,1.3840057892021445e-7)
            (9.114702928127322,1.3788294131896089e-7)
            (9.121949017111229,1.3845214520960463e-7)
            (9.12871086892602,1.3794482045207519e-7)
            (9.135868912106693,1.3851021382681106e-7)
            (9.142531122597163,1.380127991352529e-7)
            (9.149519387910663,1.3855974939419845e-7)
            (9.156025452148558,1.3807785460459e-7)
            (9.16286897060555,1.3860802687256883e-7)
            (9.169251538679749,1.3813582099548695e-7)
            (9.176016743747244,1.3866346731237763e-7)
            (9.18229970475806,1.3820177027811678e-7)
            (9.188874554213426,1.387040402456145e-7)
            (9.19500244524838,1.382584040697402e-7)
            (9.201492970350268,1.3875427625131128e-7)
            (9.207531410084695,1.3831512919109624e-7)
            (9.213908800075124,1.3879974011947184e-7)
            (9.21983233678791,1.3837582212730507e-7)
            (9.226044840492914,1.3883819073120002e-7)
            (9.231833829224056,1.3842608075653025e-7)
            (9.23799115420787,1.3888569706788027e-7)
            (9.243709309902245,1.384815531888085e-7)
            (9.249724756875558,1.3892372127668387e-7)
            (9.255313550461699,1.3853531195135253e-7)
            (9.261201783229673,1.3895978157888272e-7)
            (9.266687312159956,1.3858115014631605e-7)
            (9.272533125285442,1.390048082228427e-7)
            (9.277949691113072,1.3863491324795532e-7)
            (9.283624351547056,1.3903391458804252e-7)
            (9.28890552559764,1.3868044973316968e-7)
            (9.294514603337133,1.3907180715227183e-7)
            (9.299728242129431,1.3872455578316592e-7)
            (9.305262489315748,1.3910803380732898e-7)
            (9.310390365029631,1.3877393886640844e-7)
            (9.315766331097034,1.3913386167148932e-7)
            (9.320773072874724,1.3881269605228472e-7)
            (9.326124959570107,1.3917098021274236e-7)
            (9.331087829798811,1.388557472405268e-7)
            (9.33632434341531,1.3919879593020253e-7)
            (9.341180188003872,1.3889881993562593e-7)
            (9.346294661564121,1.3922275592393183e-7)
            (9.351059249435162,1.3893277174450364e-7)
            (9.356171430038678,1.3925841383705146e-7)
            (9.360898058945708,1.389747098543399e-7)
            (9.365850732228429,1.392770352177347e-7)
            (9.370454760475658,1.3900990965329553e-7)
            (9.37535185565736,1.3930284253182337e-7)
            (9.379904569724525,1.390417806810662e-7)
            (9.384771617104125,1.3933122803741532e-7)
            (9.38926899267382,1.3908044470132768e-7)
            (9.39397244766553,1.3934551456597004e-7)
            (9.398353056199833,1.3910863371843002e-7)
            (9.403059836225095,1.3937232374298378e-7)
            (9.407421712957332,1.3913965496143933e-7)
            (9.412045374403764,1.3939188493671625e-7)
            (9.416322627483149,1.3917296724738257e-7)
            (9.420813803087805,1.3940442928696546e-7)
            (9.425001978569712,1.3919602510472192e-7)
            (9.42953735267403,1.3943154847469876e-7)
            (9.433721619407576,1.3922655644651147e-7)
            (9.438107044532462,1.3944147795932196e-7)
            (9.442177850621524,1.3925269848749573e-7)
            (9.446503024131738,1.3945567337307027e-7)
            (9.450530596092962,1.3927330979963652e-7)
            (9.454886618743409,1.394778556692285e-7)
            (9.458896633126493,1.3930179637164657e-7)
            (9.463071599666637,1.3948240023950587e-7)
            (9.466960410314714,1.3932104722200616e-7)
            (9.471156403673604,1.3949868911415022e-7)
            (9.475048420686464,1.393407890318209e-7)
            (9.479214789439338,1.395126095715601e-7)
            (9.483053312532101,1.3936526517946517e-7)
            (9.48705471948239,1.3951521070936768e-7)
            (9.490793072129538,1.393792058973941e-7)
            (9.494891220535855,1.3953378760691457e-7)
            (9.498665773988607,1.3939878267369927e-7)
            (9.502636973919909,1.3953787932138566e-7)
            (9.506311928158437,1.3941736509077092e-7)
            (9.510191308018772,1.395415910988851e-7)
            (9.51381691440316,1.3942848212883424e-7)
            (9.51782115734877,1.3955883868356478e-7)
            (9.521485902560213,1.3944704334782234e-7)
            (9.525285547834933,1.3955643478069703e-7)
            (9.528820111917792,1.3945960554908514e-7)
            (9.532630010803736,1.3956196183371344e-7)
            (9.536179842739077,1.39469507001954e-7)
            (9.540079200362975,1.3957358471883586e-7)
            (9.54363974639774,1.394855989243837e-7)
            (9.547308585036843,1.3956859318782937e-7)
            (9.550740617847355,1.3949318047931597e-7)
            (9.554546436191034,1.3957685386598412e-7)
            (9.55806137486718,1.395026086682867e-7)
            (9.561845249771482,1.3957972032989053e-7)
            (9.565316141877998,1.3951464597760662e-7)
            (9.568924688182864,1.3957535834044777e-7)
            (9.572315471411695,1.3951919666629752e-7)
            (9.576200962849152,1.3958619409759906e-7)
            (9.57973650329816,1.3952789801202965e-7)
            (9.583463802983538,1.39581903448443e-7)
            (9.586904032218689,1.3953580196499336e-7)
            (9.590567311194912,1.3957812720437747e-7)
            (9.594021563268129,1.3953885258030538e-7)
            (9.5977121954217,1.3956909988198204e-7)
            (9.60128598910534,1.3954330779295378e-7)
            (9.605150543578526,1.3957244554281985e-7)
            (9.608787010578192,1.3954555141124446e-7)
            (9.613083381541815,1.3957662614321612e-7)
            (9.617034086049527,1.3954907689490726e-7)
            (9.621740870085109,1.3957335206914026e-7)
            (9.626176061070707,1.3955175101165793e-7)
            (9.632352678575279,1.3955531174489345e-7)
            (9.636304721349303,1.3955426069267548e-7)
            (9.640123613949214,1.395565365273409e-7)
            (9.643205465947284,1.3955704790663862e-7)
            (9.646032704665357,1.3955474614785893e-7)
            (9.648762636401328,1.3955737023729382e-7)
            (9.651324977668958,1.3955418542311441e-7)
            (9.653713751545482,1.3955601086865933e-7)
            (9.656009528210213,1.3955465278641222e-7)
            (9.658123854268696,1.3955587263852871e-7)
            (9.66009526539074,1.395545605580522e-7)
            (9.662138737204097,1.395556596571173e-7)
            (9.663981975862832,1.395546888180415e-7)
            (9.665681765023646,1.395551978294551e-7)
            (9.667217179821733,1.3955477471245726e-7)
            (9.668563774741529,1.3955491102598298e-7)
            (9.669807098939732,1.3955477642926628e-7)
            (9.670774935544562,1.39554796740516e-7)
            (9.67168791952886,1.3955477890938878e-7)
            (9.672851029860789,1.39554803980934e-7)
            (9.674038216065846,1.39554783900021e-7)
            (9.675723797722743,1.3955497885548036e-7)
            (9.677255806066094,1.3955481592105555e-7)
            (9.678927011136777,1.3955519113193987e-7)
            (9.68049812454569,1.3955484011330305e-7)
            (9.68218041289429,1.3955538319027806e-7)
            (9.683807813373182,1.3955505389386872e-7)
            (9.685526234194544,1.3955616155946495e-7)
            (9.687172113915343,1.395550000647594e-7)
            (9.689047109490595,1.3955674999641438e-7)
            (9.690843097661961,1.3955530627401064e-7)
            (9.692765027973767,1.3955831283603105e-7)
            (9.694553502954362,1.3955570999451267e-7)
            (9.696491180211245,1.3956010857083796e-7)
            (9.698311043798315,1.3955600173972553e-7)
            (9.700390600423116,1.395630028081395e-7)
            (9.702287999437026,1.3955712859599824e-7)
            (9.704274320323924,1.3956523308236622e-7)
            (9.706127094586376,1.3955804369287566e-7)
            (9.708159934420197,1.3956855909942995e-7)
            (9.710060500071778,1.395589446666563e-7)
            (9.712192509715255,1.395735753017669e-7)
            (9.714134947005615,1.395615418175945e-7)
            (9.716141464305723,1.3957686082192785e-7)
            (9.718022803262063,1.3956278028788433e-7)
            (9.720130041168543,1.3958310732023034e-7)
            (9.722083432865931,1.3956495857446246e-7)
            (9.724211137995383,1.3958976178368693e-7)
            (9.726160112606149,1.395694469736748e-7)
            (9.72817737536068,1.3959469743708942e-7)
            (9.730076688741933,1.3957089259679943e-7)
            (9.73225214353574,1.3960639791632442e-7)
            (9.7342416893882,1.3957562080667667e-7)
            (9.736338594008107,1.3961335903389881e-7)
            (9.738273896769384,1.395818964689169e-7)
            (9.740306639027622,1.396208188583133e-7)
            (9.74222417975947,1.395838972804257e-7)
            (9.744458832795228,1.3964179718005316e-7)
            (9.746470561314132,1.3959297227432557e-7)
            (9.748535083499434,1.3964723348342214e-7)
            (9.750451816367095,1.3960074778531994e-7)
            (9.752503291885299,1.3965809119773384e-7)
            (9.754438304863193,1.3960397903437798e-7)
            (9.756462052881572,1.3965377940819794e-7)
            (9.758419376246358,1.3961563162572966e-7)
            (9.760440239760289,1.3967646005084923e-7)
            (9.762352202270943,1.3961661007206494e-7)
            (9.764580916690495,1.3971286023757664e-7)
            (9.766595203306723,1.3963038534613176e-7)
            (9.768677577768283,1.3972304679560732e-7)
            (9.770605166213876,1.3964499665935233e-7)
            (9.772644760304853,1.3973816732086267e-7)
            (9.774572572091238,1.396494067668212e-7)
            (9.77660661484734,1.3973156717469932e-7)
            (9.778573291640242,1.3966689434557493e-7)
            (9.780612569728683,1.397665223966988e-7)
            (9.782536385257503,1.3967055067266628e-7)
            (9.784731985778448,1.3981325504263433e-7)
            (9.786736566511752,1.3969018314296024e-7)
            (9.7888306700863,1.3983232374295492e-7)
            (9.790772588448034,1.3971046609333164e-7)
            (9.792840530109341,1.3985629461722773e-7)
            (9.79478701896799,1.3971986351792768e-7)
            (9.797026224793946,1.3991786871728563e-7)
            (9.799048525499428,1.3975221912068813e-7)
            (9.801120102813657,1.3992881757272287e-7)
            (9.8030531425215,1.3977257798132623e-7)
            (9.805162344081612,1.399631601273554e-7)
            (9.807141606931715,1.3978716737081213e-7)
            (9.8094002871822,1.40036585292305e-7)
            (9.811434635850391,1.3983282670501584e-7)
            (9.81349791488491,1.400443805635646e-7)
            (9.815435018972769,1.398499467662365e-7)
            (9.817610211792845,1.4009876465289086e-7)
            (9.81963556183861,1.3987343985565683e-7)
            (9.821886868039805,1.401669220955816e-7)
            (9.823928306330172,1.3993146502957268e-7)
            (9.826002352679849,1.4017977313359854e-7)
            (9.827961527762094,1.3994310287464815e-7)
            (9.830239490595279,1.402747643717466e-7)
            (9.832328105362693,1.3998189380163494e-7)
            (9.834570119409587,1.4032199949014514e-7)
            (9.83662245194582,1.4004970877119844e-7)
            (9.83873446671867,1.403434262064504e-7)
            (9.840739517405545,1.4005793466071478e-7)
            (9.842912186728373,1.4032706825328833e-7)
            (9.845018792279493,1.4009961315870644e-7)
            (9.84726429811184,1.4043360295042521e-7)
            (9.849362010490704,1.4013487841859205e-7)
            (9.851643271605734,1.4051812178618089e-7)
            (9.85377253428984,1.401728030627635e-7)
            (9.856118306289519,1.4060725020319274e-7)
            (9.858290623510698,1.4022942468888092e-7)
            (9.860624394772142,1.4067174865799448e-7)
            (9.86280411113887,1.4027716518047217e-7)
            (9.865209099491619,1.407606083210812e-7)
            (9.867448842165874,1.4033113413212605e-7)
            (9.869910648953141,1.4085188208155092e-7)
            (9.872194601487026,1.4039983424451445e-7)
            (9.874667280651526,1.4092521759471953e-7)
            (9.87698396393068,1.4045220799485447e-7)
            (9.879584951819467,1.4104324685024142e-7)
            (9.882001003392435,1.4052369809658988e-7)
            (9.884654633462164,1.4113529227905223e-7)
            (9.887129412077924,1.4059914779500795e-7)
            (9.889871276771808,1.4123243760521822e-7)
            (9.892446632235217,1.406605137479022e-7)
            (9.895403428175362,1.4138063140676753e-7)
            (9.898154913165813,1.4075135417356166e-7)
            (9.90124687795801,1.4147707295550943e-7)
            (9.904161429304633,1.4082835711604594e-7)
            (9.90762235004942,1.4160844614523077e-7)
            (9.910915159273138,1.4090401678372706e-7)
            (9.915547060526496,1.420478491353006e-7)
            (9.919847181104126,1.4110281020720757e-7)
            (9.924457206973184,1.4179534685473236e-7)
            (9.928182929971348,1.4151517585947436e-7)
            (9.931742788514047,1.4167464096970576e-7)
            (9.934898478905001,1.4177999249151777e-7)
            (9.937929064423404,1.4147102169031624e-7)
            (9.940877484578907,1.4198244988865842e-7)
            (9.943693917493754,1.4139770873140684e-7)
            (9.946546027078634,1.421676738167288e-7)
            (9.949215023816627,1.413955786699454e-7)
            (9.951800151319187,1.4204162204354787e-7)
            (9.954285936348162,1.41738928127864e-7)
            (9.95666518160345,1.4235148599774588e-7)
            (9.958945710830681,1.4157073568386373e-7)
            (9.961473597787082,1.4239620702242907e-7)
            (9.963923661211233,1.416553410778193e-7)
            (9.966535516025196,1.4276822950834855e-7)
            (9.96891410524348,1.4194538843095228e-7)
            (9.971243355844457,1.4287727895412263e-7)
            (9.973454285588675,1.419094818695591e-7)
            (9.97603350583459,1.433008213222676e-7)
            (9.978399387023046,1.4206050634320962e-7)
            (9.980900760330007,1.4346220721758895e-7)
            (9.983179784915624,1.4240931812763368e-7)
            (9.985442228147852,1.434799575347008e-7)
            (9.987598297685066,1.4238048130508894e-7)
            (9.990192779315674,1.440797156512682e-7)
            (9.992536827689701,1.4258762507805085e-7)
            (9.994980712736318,1.441310903690395e-7)
            (9.99721327126524,1.4297799135679412e-7)
            (9.9994454145922,1.4412387962031525e-7)
            (10.00158050672888,1.4293475603275142e-7)
            (10.003940951306703,1.4408519245107362e-7)
            (10.006226916405554,1.4309075732750385e-7)
            (10.008654266928414,1.4447924651597668e-7)
            (10.0109043613558,1.4332649135556127e-7)
            (10.013234323300134,1.4466261448298036e-7)
            (10.01543799396231,1.4338117171937652e-7)
            (10.017951694435997,1.4508724223788633e-7)
            (10.020265935502696,1.4360747266699783e-7)
            (10.022696574415724,1.4521753087286307e-7)
            (10.02495685762354,1.4385259947310296e-7)
            (10.027348419174421,1.453593822251794e-7)
            (10.029611251014785,1.4393671542466447e-7)
            (10.032209368543992,1.4583579130636374e-7)
            (10.03458536316838,1.4423158551910602e-7)
            (10.037043452921953,1.4588693990937918e-7)
            (10.039345015966287,1.4443169095560663e-7)
            (10.041846657022173,1.4608924006445153e-7)
            (10.044208187593844,1.445484879340481e-7)
            (10.046899187111444,1.465574078122848e-7)
            (10.049358406020072,1.4489651865386134e-7)
            (10.051887519743724,1.4657716675864728e-7)
            (10.054271014935255,1.450412073320605e-7)
            (10.056938447518,1.468748204394381e-7)
            (10.059443134739048,1.4520449942343383e-7)
            (10.062245579957885,1.4725694778686587e-7)
            (10.064819979356326,1.455792455677491e-7)
            (10.067482154058888,1.4728990781890605e-7)
            (10.070005039343554,1.4567938085919832e-7)
            (10.072906703890723,1.4770882303969343e-7)
            (10.075611758887504,1.458987995138504e-7)
            (10.078579368334399,1.4797248774425364e-7)
            (10.08132745919376,1.4626456702041353e-7)
            (10.08422067613275,1.4804105092065432e-7)
            (10.08697372403666,1.4635047917465812e-7)
            (10.090206862154682,1.4856841329312234e-7)
            (10.093204162299578,1.466269122039653e-7)
            (10.096458175345939,1.487222989193867e-7)
            (10.099500060636345,1.4695135052752955e-7)
            (10.10280631058528,1.4883935917024987e-7)
            (10.105962799039647,1.4705536667242305e-7)
            (10.109726496327937,1.493794903556207e-7)
            (10.11322929814946,1.473687959241521e-7)
            (10.117095484873209,1.4946077993341208e-7)
            (10.120765420307995,1.4762469826145667e-7)
            (10.125043078636157,1.4960680730708548e-7)
            (10.12918225081241,1.4776990266366124e-7)
            (10.13476719401085,1.5021627029735174e-7)
            (10.140103727534052,1.481951845287689e-7)
            (10.14570966367307,1.4841410022941137e-7)
            (10.150859207096577,1.4885581013433277e-7)
            (10.155667590176558,1.4819720809e-7)
            (10.159842492088718,1.4886530008920655e-7)
            (10.163866548501247,1.4949769960898225e-7)
            (10.167342566451367,1.497512879239715e-7)
            (10.17066341957914,1.486669082101543e-7)
            (10.174546484167989,1.5030572348875394e-7)
            (10.17831322622097,1.486403759713837e-7)
            (10.182435770830542,1.5074154796140393e-7)
            (10.186253175843675,1.4886726497640332e-7)
            (10.190152108170382,1.5099496454843987e-7)
            (10.19372755462108,1.495675105772472e-7)
            (10.197188735424685,1.510723981530065e-7)
            (10.200505015501083,1.493562887624586e-7)
            (10.204415303571473,1.5174531281835096e-7)
            (10.208047430310028,1.4958239051451066e-7)
            (10.211926541318341,1.5204049143341062e-7)
            (10.21546526544485,1.5029664545536308e-7)
            (10.218905965386737,1.5196809976392847e-7)
            (10.222195794467078,1.5017674981840175e-7)
            (10.226045623318194,1.5255866258009719e-7)
            (10.229642347991197,1.5038688974385994e-7)
            (10.233552553285342,1.529280793752465e-7)
            (10.237117281288795,1.5108777018245404e-7)
            (10.240600760062238,1.5283089058843813e-7)
            (10.243928780769346,1.5100652321377234e-7)
            (10.24780634291489,1.5337805267230184e-7)
            (10.251439912645552,1.5120904663713553e-7)
            (10.25542394049128,1.537814979093904e-7)
            (10.25905932242795,1.5189039950033493e-7)
            (10.262630868229358,1.5367934609269361e-7)
            (10.266041766717663,1.518355229935712e-7)
            (10.270003685871494,1.5419955978837584e-7)
            (10.27372257705281,1.5203606526554202e-7)
            (10.27781407703491,1.546072388319986e-7)
            (10.281555350933825,1.5269239644180837e-7)
            (10.28525294863862,1.5451335419523968e-7)
            (10.288783770993566,1.526584037046242e-7)
            (10.292874293932444,1.5501482021080606e-7)
            (10.296717578352688,1.5286088499841572e-7)
            (10.300946530578758,1.5540704634792724e-7)
            (10.3048251513259,1.5348572212548483e-7)
            (10.308685328443772,1.55331954100693e-7)
            (10.312371242267858,1.5347100367949578e-7)
            (10.316629615898616,1.55817757287507e-7)
            (10.32063273006893,1.5367868727089422e-7)
            (10.325028426466679,1.5618223895641434e-7)
            (10.329075083867858,1.542643747393409e-7)
            (10.333136224459258,1.5613423836772115e-7)
            (10.337013730095665,1.5427035554004918e-7)
            (10.341477805787482,1.5660372957365316e-7)
            (10.345675599397769,1.5448614905007832e-7)
            (10.350268831131114,1.5693410873358608e-7)
            (10.35451554302647,1.5502446556498243e-7)
            (10.358820201120134,1.5691994122569164e-7)
            (10.362929246173117,1.5505475276271061e-7)
            (10.367637494543278,1.5736909944595668e-7)
            (10.372066182839923,1.5528094666083728e-7)
            (10.376891569163472,1.5766431443527e-7)
            (10.381373692151042,1.5576468097882235e-7)
            (10.385970086725415,1.5768925293093327e-7)
            (10.39035543678363,1.558238358353295e-7)
            (10.395348509022922,1.5811154326378585e-7)
            (10.400047431441607,1.5606121547829367e-7)
            (10.405146575353402,1.583755492812783e-7)
            (10.409905368265468,1.564868731650221e-7)
            (10.414847766355642,1.5844233291887502e-7)
            (10.419559531246655,1.5657850659325348e-7)
            (10.424881971369645,1.5883003957361236e-7)
            (10.429895493919936,1.5682502567568825e-7)
            (10.435320371217076,1.5907020441000633e-7)
            (10.440405788696909,1.571951166121214e-7)
            (10.445753932857226,1.591776654528869e-7)
            (10.450847702317729,1.5731985548855011e-7)
            (10.456551501483224,1.5952545696290733e-7)
            (10.461932177524982,1.5757040651912414e-7)
            (10.46774852100321,1.5975079493534868e-7)
            (10.473222395601749,1.5789358891025918e-7)
            (10.479042026996586,1.5989284672624418e-7)
            (10.484580350340792,1.5804825930614052e-7)
            (10.490730379470513,1.6020087971100692e-7)
            (10.496543247282235,1.582964329517232e-7)
            (10.502832448259541,1.6041874677489306e-7)
            (10.508770982541234,1.5858454975414455e-7)
            (10.515137163920459,1.60585291749779e-7)
            (10.521193497472709,1.5876306370524497e-7)
            (10.527872378367553,1.60857765972573e-7)
            (10.53419952850025,1.5900373626112452e-7)
            (10.541059640071618,1.6107214453677727e-7)
            (10.547555890251937,1.592674687955598e-7)
            (10.554560006691215,1.6125276419243703e-7)
            (10.561225442917882,1.594627965487556e-7)
            (10.5685386514901,1.6149577307248297e-7)
            (10.575484208124147,1.5969360589143523e-7)
            (10.583032866730132,1.61706833226906e-7)
            (10.590200888453916,1.5994012132374105e-7)
            (10.59795931251384,1.6189334022406673e-7)
            (10.605350757823228,1.6014579602117313e-7)
            (10.613432622660211,1.6211265784701158e-7)
            (10.621129205767584,1.603669697104905e-7)
            (10.629510233466025,1.6231786497283748e-7)
            (10.637492290028812,1.6059999683052643e-7)
            (10.646155458280345,1.6250449909898117e-7)
            (10.654424832535035,1.6081066459080383e-7)
            (10.663446671737182,1.627044695330883e-7)
            (10.67206452411099,1.6102401752771792e-7)
            (10.681458068090533,1.6289986112832995e-7)
            (10.690435265669288,1.612453443616701e-7)
            (10.700196942065203,1.630820525127967e-7)
            (10.709541695682864,1.6145659480610945e-7)
            (10.719722179119861,1.6326545811871635e-7)
            (10.729481279201595,1.616645348511339e-7)
            (10.740116521425673,1.634468768521711e-7)
            (10.750322408165266,1.6187591136846593e-7)
            (10.761428420927437,1.6361970168342685e-7)
            (10.772102744228363,1.6208434652396147e-7)
            (10.78371658349441,1.637875341928747e-7)
            (10.794898754582695,1.6228909376524207e-7)
            (10.807064232755268,1.639515925366123e-7)
            (10.818797601854794,1.624938514372847e-7)
            (10.83154889123382,1.6410930304547846e-7)
            (10.843870357098318,1.626985480081487e-7)
            (10.858638658831715,1.6549408089117243e-7)
            (10.872010582474678,1.6298801302127813e-7)
            (10.885999365611742,1.64783793533995e-7)
            (10.899449466978725,1.6342313120316534e-7)
            (10.9144807849382,1.6532617245967075e-7)
            (10.92862612121856,1.635462405983749e-7)
            (10.94499429703288,1.658016556642336e-7)
            (10.960240589271141,1.6386561250610337e-7)
            (10.977432226381447,1.6608651254208015e-7)
            (10.993426749252217,1.6424740971709526e-7)
            (11.010947329055949,1.6612313390424753e-7)
            (11.027445654142229,1.6458248287455782e-7)
            (11.045264387320666,1.6607896509301641e-7)
            (11.062314980679318,1.648517333003809e-7)
            (11.080630870035545,1.6607599831592275e-7)
            (11.09837736507053,1.6508947211291483e-7)
            (11.117329132997684,1.6613080409700986e-7)
            (11.135826940225153,1.653232027450648e-7)
            (11.155394469332798,1.6621932710946862e-7)
            (11.174568347322236,1.6555873917891304e-7)
            (11.194619052627077,1.6631877478369195e-7)
            (11.214319107907679,1.657874301071111e-7)
            (11.234701759748885,1.6641874755274012e-7)
            (11.254781721169751,1.6599813843368256e-7)
            (11.275392136554027,1.665178414392729e-7)
            (11.29575793219919,1.6618555988479316e-7)
            (11.316556023624868,1.666179989850668e-7)
            (11.337172322901466,1.6635117292103104e-7)
            (11.358165402741871,1.667210732373951e-7)
            (11.379035792922139,1.6649980618241019e-7)
            (11.400250952796247,1.6682744541456356e-7)
            (11.421392684557288,1.6663613940514956e-7)
            (11.442854025327097,1.6693568916513174e-7)
            (11.464280235018013,1.6676296935597273e-7)
            (11.485997008179814,1.670427797705902e-7)
            (11.507710024432624,1.6688106030888563e-7)
            (11.52967471854111,1.6714461643406745e-7)
            (11.551667846492252,1.669897590110251e-7)
            (11.573859507395474,1.6723659453054918e-7)
            (11.596122073850898,1.670876765023861e-7)
            (11.618509121500104,1.6731389988487763e-7)
            (11.641029925428182,1.6717307384184014e-7)
            (11.663568467334883,1.6737151348593675e-7)
            (11.686335174568686,1.6724392805318892e-7)
            (11.708961768148823,1.6740428583871025e-7)
            (11.731956130648902,1.672978550949011e-7)
            (11.7545767850287,1.6740774132279033e-7)
            (11.777766870915423,1.6733218151606255e-7)
            (11.800246025130722,1.6738012786811927e-7)
            (11.8235764010066,1.6734443337069285e-7)
            (11.845732617166322,1.6732559139593946e-7)
            (11.869112582295575,1.6733335420230876e-7)
            (11.890716119764118,1.6725505440924342e-7)
            (11.91149202079304,1.6714340881472896e-7)
            (11.931484961966733,1.671669379693394e-7)
            (11.951214791713323,1.6707862759795667e-7)
            (11.97019011884289,1.6709638141582214e-7)
            (11.989360710904316,1.6704538703410845e-7)
            (12.007428099290305,1.670551613337933e-7)
            (12.024369190569166,1.6702383499946802e-7)
            (12.040147110718996,1.6703007175582267e-7)
            (12.05462859653032,1.6701911034570167e-7)
            (12.067930409362363,1.670211208353422e-7)
            (12.076805974540033,1.670183868422112e-7)
            (12.084960223830354,1.6701860258084046e-7)
            (12.096109977077493,1.6701842510179915e-7)
            (12.109313011118344,1.6701889204180248e-7)
            (12.12732164136557,1.6701863394469589e-7)
            (12.145157830523159,1.6702081949803878e-7)
            (12.166603470762858,1.670304182760645e-7)
            (12.186010606413383,1.6704338143190173e-7)
            (12.206900210523296,1.6705139297246116e-7)
            (12.226523407289932,1.6707288398413222e-7)
            (12.247235131920952,1.670487884318795e-7)
            (12.267012147018495,1.6708156151742316e-7)
            (12.288805207082984,1.670558313277896e-7)
            (12.309761417935636,1.6710729500550934e-7)
            (12.332679803922314,1.6707735704184206e-7)
            (12.354543427888377,1.6715901430219612e-7)
            (12.376797889954297,1.6709850820062864e-7)
            (12.398279307234649,1.6720446511516918e-7)
            (12.4235736540076,1.671635952584579e-7)
            (12.446726942088373,1.672997070135953e-7)
            (12.472181879271945,1.6730100242966432e-7)
            (12.495114527101315,1.6744498713414557e-7)
            (12.518548420025814,1.6730225286678384e-7)
            (12.54054136064012,1.6749269810150045e-7)
            (12.564093701552466,1.672951856654964e-7)
            (12.587082428908367,1.6761211536479464e-7)
            (12.610879502794283,1.6732189602354809e-7)
            (12.633867687334565,1.6771204909869388e-7)
            (12.657179397370477,1.6739107812381407e-7)
            (12.679865330884137,1.6783687998156707e-7)
            (12.702688553550848,1.6741771488691782e-7)
            (12.7254213859439,1.6796234701538825e-7)
            (12.74796316424806,1.6746225754575593e-7)
            (12.770581193928564,1.6808630078057902e-7)
            (12.792803840639998,1.6752700918604446e-7)
            (12.815320481617583,1.6824120604759034e-7)
            (12.83711641715405,1.675926627692639e-7)
            (12.8594092687229,1.6838596841995928e-7)
            (12.8808202441501,1.6766982313505984e-7)
            (12.902970912973919,1.6855506155264397e-7)
            (12.923997898812177,1.6775705616591e-7)
            (12.945929919299973,1.6872717660468576e-7)
            (12.966558738659785,1.6785900036642735e-7)
            (12.988265414517949,1.689172852804465e-7)
            (13.008481055777898,1.6796981724786192e-7)
            (13.029945953858682,1.6911407516539792e-7)
            (13.049764303298117,1.680954703078031e-7)
            (13.070981678303186,1.6932820974533342e-7)
            (13.090392055587431,1.6823413802441032e-7)
            (13.11133718283712,1.6955226469739241e-7)
            (13.130340539247538,1.6838682479488392e-7)
            (13.148939665408625,1.6918297864373195e-7)
            (13.166942811905823,1.6851163122905042e-7)
            (13.187121185624854,1.697219190928619e-7)
            (13.205516777260806,1.6856027031712127e-7)
            (13.223758871869247,1.6935766679331944e-7)
            (13.24119094194173,1.6883334674314102e-7)
            (13.25960670191561,1.6987525961584027e-7)
            (13.276499652787994,1.687716167855211e-7)
            (13.294239606749159,1.6960681824768762e-7)
            (13.311194977328901,1.689643926745567e-7)
            (13.32785568211324,1.6962918224717288e-7)
            (13.34393692249092,1.689783242601041e-7)
            (13.360878823329594,1.6969129426789885e-7)
            (13.377094857707647,1.6906740474663066e-7)
            (13.393457726687007,1.69742669479204e-7)
            (13.409122256268844,1.691605931938508e-7)
            (13.425005867038161,1.6982175508693558e-7)
            (13.44020400802805,1.69200120619686e-7)
            (13.456010167059373,1.6988350659492973e-7)
            (13.471111056344197,1.6928977798463418e-7)
            (13.48640789547463,1.6995294074928842e-7)
            (13.500965279020694,1.693606610283796e-7)
            (13.51592867364006,1.700208849326782e-7)
            (13.530219445722942,1.6941628267607775e-7)
            (13.545024970794522,1.7008952844915501e-7)
            (13.559062403554613,1.6950780494197921e-7)
            (13.573328179211549,1.7015262318455163e-7)
            (13.586907727118724,1.695638228329218e-7)
            (13.60103799059045,1.702249631637684e-7)
            (13.614430671710618,1.6963717843823506e-7)
            (13.62819624554761,1.7028463733269355e-7)
            (13.64124054515511,1.6971462665831591e-7)
            (13.654657500820505,1.7035242780861942e-7)
            (13.667366377013591,1.6977434830448718e-7)
            (13.680590165299265,1.704155550571694e-7)
            (13.693095108448196,1.6985102155449032e-7)
            (13.705960243878383,1.70478804700144e-7)
            (13.718107045988816,1.6991984950448288e-7)
            (13.730694857281877,1.7054028836950801e-7)
            (13.742596445275883,1.699828507752852e-7)
            (13.754985087699668,1.7060557374991697e-7)
            (13.766645107679759,1.700596711063337e-7)
            (13.77865711708219,1.7066161651353567e-7)
            (13.789995443212334,1.701206984230876e-7)
            (13.801842607369307,1.7072733128116856e-7)
            (13.812986447946889,1.7018961580481942e-7)
            (13.824538692335565,1.7078286402443032e-7)
            (13.835407170931196,1.7025911756099092e-7)
            (13.846689847003269,1.7084262716018961e-7)
            (13.85730240304549,1.7031959110452953e-7)
            (13.868399919694886,1.7090081529449358e-7)
            (13.878820934807875,1.7038887220352141e-7)
            (13.889632344338528,1.7095675448268516e-7)
            (13.899779493466376,1.7045232428617287e-7)
            (13.910369342735825,1.71011730156931e-7)
            (13.920315688274561,1.7051288486115615e-7)
            (13.930723013463266,1.7106980563856585e-7)
            (13.940464421083215,1.7058063608100267e-7)
            (13.950579658421944,1.7111894621671902e-7)
            (13.96007308292127,1.706381236268141e-7)
            (13.970043897039638,1.711767542952769e-7)
            (13.979372782290945,1.7070058554939255e-7)
            (13.98910203095869,1.7122561200699278e-7)
            (13.99820883490934,1.7076247988262635e-7)
            (14.007721366198158,1.7127690889825662e-7)
            (14.016626665710042,1.708179485963846e-7)
            (14.025986668667802,1.7132832733563305e-7)
            (14.034732970244058,1.708794125937096e-7)
            (14.043856230751889,1.713756515839289e-7)
            (14.05238377301491,1.7093575718694052e-7)
            (14.061332103135314,1.7142328655718732e-7)
            (14.069699538361581,1.7099002585400173e-7)
            (14.078495672164271,1.7147299800690137e-7)
            (14.08669641199365,1.7104914798741814e-7)
            (14.095254606608002,1.7151427721319338e-7)
            (14.103256447653068,1.710999758008902e-7)
            (14.11170059543813,1.7156361549377894e-7)
            (14.119572029470982,1.7115449212385923e-7)
            (14.127818290544093,1.716047978683853e-7)
            (14.135509346939429,1.7120824712235214e-7)
            (14.143576586097614,1.7164703366226458e-7)
            (14.151106072009872,1.7125628769497885e-7)
            (14.159058330763775,1.716911150996256e-7)
            (14.166463031061369,1.7130931013826585e-7)
            (14.174214167227397,1.7172930815135321e-7)
            (14.181439236789654,1.713575995211171e-7)
            (14.189052935641044,1.717689733824954e-7)
            (14.196152027768306,1.714038476481009e-7)
            (14.20364688054162,1.7181028201678009e-7)
            (14.210613929565655,1.7145428640384053e-7)
            (14.21790625763652,1.7184307279390086e-7)
            (14.224708420065674,1.7149714398440169e-7)
            (14.23191793553014,1.7188387127832781e-7)
            (14.238621586498905,1.7154295103928303e-7)
            (14.245669703668737,1.7191719991635452e-7)
            (14.252226082637465,1.7158837774776424e-7)
            (14.259120339706934,1.719500916300635e-7)
            (14.265543997226995,1.716279590313779e-7)
            (14.272361546827131,1.719868534601503e-7)
            (14.278692901073729,1.716722796774943e-7)
            (14.285334773332634,1.7201600906509816e-7)
            (14.29151445705429,1.7171226899464322e-7)
            (14.298047212926006,1.7204738036427531e-7)
            (14.304128293083954,1.717497832586581e-7)
            (14.310577046386772,1.7208080167470156e-7)
            (14.316557411108876,1.7179167087473754e-7)
            (14.322824479757733,1.7210493440357384e-7)
            (14.328662516947231,1.7182619980054397e-7)
            (14.334876179339926,1.721373744228837e-7)
            (14.340644364542108,1.718630444309383e-7)
            (14.346729054590403,1.721632529277821e-7)
            (14.352377174976308,1.7190034695932094e-7)
            (14.358321185790144,1.7218687751437395e-7)
            (14.363855798037443,1.7193124420378614e-7)
            (14.369762106857788,1.7221664960875518e-7)
            (14.375235500476954,1.7196690291256173e-7)
            (14.380984160784102,1.7223735757602143e-7)
            (14.386325636787776,1.7199887486193667e-7)
            (14.39198349130298,1.7226031787353393e-7)
            (14.397247009815818,1.720275571607523e-7)
            (14.402859603625902,1.722867709305317e-7)
            (14.408052658941244,1.7206121259056132e-7)
            (14.413491693715406,1.7230254199581384e-7)
            (14.41855528402914,1.720877040640503e-7)
            (14.423966778160294,1.7232687076485832e-7)
            (14.428985979148484,1.721156724812734e-7)
            (14.434301833555033,1.7234618979486175e-7)
            (14.439225658903956,1.721453414030438e-7)
            (14.444400713767912,1.7236094920094972e-7)
            (14.449220628726117,1.7216791203961516e-7)
            (14.454399137574217,1.723841626968465e-7)
            (14.459189171614879,1.721951164455076e-7)
            (14.464224474712106,1.7239749326339635e-7)
            (14.468897011390089,1.7221975159898227e-7)
            (14.473847008323645,1.7241214838446768e-7)
            (14.478454527393964,1.7223996977289925e-7)
            (14.483407123321195,1.7243274811343998e-7)
            (14.48797717674577,1.7226579143607254e-7)
            (14.49275265051426,1.7244096301342743e-7)
            (14.497197327510815,1.7228504349686363e-7)
            (14.501964201856092,1.724573393483464e-7)
            (14.506386272960755,1.7230450184109405e-7)
            (14.511100749751531,1.724714538868918e-7)
            (14.515454871778097,1.7232715588398072e-7)
            (14.52001178091459,1.7247818474622337e-7)
            (14.52426050104037,1.7234228279465167e-7)
            (14.528864632238342,1.7249506235120424e-7)
            (14.533116994401123,1.7236133980305847e-7)
            (14.537596871567487,1.7250263809858185e-7)
            (14.541745521876027,1.7237956571072478e-7)
            (14.546126301900927,1.725094496149262e-7)
            (14.55021204093912,1.7239217934590876e-7)
            (14.554660899524311,1.725252308754505e-7)
            (14.558750966852573,1.724105042504459e-7)
            (14.563010371038564,1.725273270000807e-7)
            (14.566972184870005,1.724237521269358e-7)
            (14.571225733468417,1.7253584014280804e-7)
            (14.575179848731203,1.7243543457305684e-7)
            (14.579453431718258,1.7254650790194125e-7)
            (14.583380465371777,1.7245159931931418e-7)
            (14.587457028500188,1.7254661321897526e-7)
            (14.591263070151482,1.7246073792743599e-7)
            (14.595426877883636,1.7255678002539243e-7)
            (14.599272689839053,1.7247210654288692e-7)
            (14.603360177747811,1.7256096746873791e-7)
            (14.607128387620007,1.7248485091167047e-7)
            (14.611069674621175,1.7256107637725287e-7)
            (14.614758667907626,1.7249135494049021e-7)
            (14.618861837927591,1.7257231241703973e-7)
            (14.62261603344652,1.725023842538057e-7)
            (14.626526948075275,1.7257066752574877e-7)
            (14.630153507930034,1.725111310521488e-7)
            (14.634020834050585,1.7257183544208905e-7)
            (14.63763710237124,1.7251643174544456e-7)
            (14.641677233559614,1.7258096999031352e-7)
            (14.645349944290311,1.7252622692992139e-7)
            (14.64912814518411,1.7257654461929857e-7)
            (14.652652310246266,1.725315139692379e-7)
            (14.656516131552044,1.7257890653764763e-7)
            (14.660109944549713,1.7253619156126334e-7)
            (14.664084229699217,1.7258336515900302e-7)
            (14.66769740607417,1.7254382719759388e-7)
            (14.671414517814847,1.7257864408929567e-7)
            (14.674904232892786,1.725466325225937e-7)
            (14.678888872128038,1.725828062986137e-7)
            (14.682545401764695,1.7255079504089405e-7)
            (14.686511632491753,1.725820148061934e-7)
            (14.690141840932188,1.7255578265545136e-7)
            (14.693961227732686,1.725779868208166e-7)
            (14.697572119537531,1.7255730352546416e-7)
            (14.701541022513679,1.7257336579047216e-7)
            (14.705389523871446,1.7255916701388467e-7)
            (14.709767588366677,1.7257511775682605e-7)
            (14.71385599281265,1.7256090942310502e-7)
            (14.718913727570365,1.7257368183616231e-7)
            (14.723747158464672,1.72562234671373e-7)
            (14.729383488233731,1.725694245711468e-7)
            (14.733515473300216,1.7256518815636663e-7)
            (14.737377416477672,1.7256581293166315e-7)
            (14.7405000693907,1.7256562671468517e-7)
            (14.743396216882614,1.7256418123785718e-7)
            (14.745964967920177,1.7256496665996728e-7)
            (14.748436100455319,1.7256447346132213e-7)
            (14.75066435241597,1.7256502238508993e-7)
            (14.752753290427991,1.725642612123309e-7)
            (14.754748013560164,1.7256466018146656e-7)
            (14.756671539443598,1.7256431315578554e-7)
            (14.758451519206593,1.7256454260124613e-7)
            (14.760074187254027,1.725643337542236e-7)
            (14.761491709090869,1.7256440518225483e-7)
            (14.762776279511561,1.7256433821316708e-7)
            (14.763795272423975,1.7256434926118545e-7)
            (14.764731334091636,1.725643395022715e-7)
            (14.766261026486507,1.7256438192240659e-7)
            (14.767763771413875,1.725643534389321e-7)
            (14.769475651625704,1.7256448908744195e-7)
            (14.7711308522953,1.7256436394107716e-7)
            (14.773039023945056,1.7256473748708337e-7)
            (14.774815241108596,1.7256439880362026e-7)
            (14.776830026024331,1.7256521760499067e-7)
            (14.778658902717938,1.7256462531996805e-7)
            (14.780551466573778,1.7256578232266123e-7)
            (14.782352296243154,1.725646150327878e-7)
            (14.784578843300192,1.7256723057696486e-7)
            (14.78658416805914,1.72564943257892e-7)
            (14.788736729823185,1.7256829572896171e-7)
            (14.790695353748529,1.7256581983517977e-7)
            (14.792699209452925,1.7256940418845009e-7)
            (14.794610676120115,1.725657549474797e-7)
            (14.796753376077111,1.725702200438941e-7)
            (14.798809291364595,1.725664277211498e-7)
            (14.80100156935662,1.7257306003883196e-7)
            (14.803028835937384,1.7256752102793882e-7)
            (14.805163350298512,1.725756762837009e-7)
            (14.807173853395293,1.725679135750746e-7)
            (14.809492459024705,1.7258057432097442e-7)
            (14.811599479046949,1.7256980804293717e-7)
            (14.813793598752758,1.7258334829769825e-7)
            (14.815828919868148,1.725717564728684e-7)
            (14.818006919937252,1.7258716994627428e-7)
            (14.820056744067047,1.7257269597489167e-7)
            (14.82218872577309,1.7258643287743115e-7)
            (14.824257007395042,1.7257588540006624e-7)
            (14.826410201325013,1.7259410656905175e-7)
            (14.828446745056532,1.7257620406452217e-7)
            (14.830825640394096,1.7260650587745663e-7)
            (14.832967963728308,1.7258081429017437e-7)
            (14.835169570096493,1.726104678224401e-7)
            (14.837211334794883,1.725851940032186e-7)
            (14.839389016600723,1.7261694529907534e-7)
            (14.841444472727375,1.7258682727599747e-7)
            (14.843601062118776,1.72615106073776e-7)
            (14.84568542340565,1.7259337510051502e-7)
            (14.847837708548866,1.7262850820614325e-7)
            (14.849871877457277,1.725941038198956e-7)
            (14.852226946382403,1.726488366498824e-7)
            (14.854362093374752,1.7260187300808534e-7)
            (14.856575384188673,1.726560214062254e-7)
            (14.858624361520107,1.7261023973131255e-7)
            (14.860793635764598,1.726657786877717e-7)
            (14.8628411797676,1.726130806441527e-7)
            (14.864989232649307,1.7266155655465056e-7)
            (14.86706923673167,1.7262355286874588e-7)
            (14.86922801743751,1.7268333429900332e-7)
            (14.871265693310878,1.726254591097811e-7)
            (14.873602305393577,1.7271368092310294e-7)
            (14.875727720490115,1.7263805485754012e-7)
            (14.877934133698512,1.727246198705856e-7)
            (14.87998125020473,1.7265025581801418e-7)
            (14.882164837065554,1.7274005713980942e-7)
            (14.884220611522526,1.7265588265989926e-7)
            (14.886356255729053,1.7273069575024436e-7)
            (14.888429091112588,1.7267222926794702e-7)
            (14.890586841269712,1.7276352219574207e-7)
            (14.892627687233936,1.726743409039372e-7)
            (14.895002652568673,1.728152210197272e-7)
            (14.897145644385384,1.726953703379801e-7)
            (14.899350849766483,1.7282565955489475e-7)
            (14.90139845648407,1.7271382245996383e-7)
            (14.903589244059187,1.728464191388184e-7)
            (14.905656420140309,1.727214107762638e-7)
            (14.90782225300069,1.7283347886427656e-7)
            (14.909918527667037,1.7274637468377408e-7)
            (14.912090353987018,1.7287854337425257e-7)
            (14.914145189487996,1.7274930258717324e-7)
            (14.91653660531544,1.7294939551661122e-7)
            (14.918702282784405,1.727776788471855e-7)
            (14.920948882993356,1.7296560628209018e-7)
            (14.923031610942312,1.7280599038981156e-7)
            (14.925248327174007,1.729914970152207e-7)
            (14.927342816878356,1.7281592384565153e-7)
            (14.92955242353499,1.72974236408534e-7)
            (14.93169208712151,1.7284891051403206e-7)
            (14.933921848180725,1.7303601227958816e-7)
            (14.93602842326288,1.7285556332231523e-7)
            (14.938453532751245,1.7312238782221169e-7)
            (14.940664252944616,1.7289266497152602e-7)
            (14.942977170028716,1.7314887475286483e-7)
            (14.94512560779572,1.7292835726328169e-7)
            (14.947431502669609,1.7318654471551852e-7)
            (14.94960490676895,1.7294522617871153e-7)
            (14.95212823884701,1.732939842103995e-7)
            (14.954405363629329,1.7300201002178464e-7)
            (14.956749067353494,1.7330379974518556e-7)
            (14.958940197490469,1.730359833429351e-7)
            (14.96135638520956,1.7335757527144513e-7)
            (14.963626849839875,1.7306103158825763e-7)
            (14.966243399016069,1.7347755173601266e-7)
            (14.968602647922093,1.7313618255403855e-7)
            (14.971017732550285,1.73482079544919e-7)
            (14.973291122204351,1.7316351857889564e-7)
            (14.975884137634397,1.7356934923554986e-7)
            (14.978301575762496,1.732022619169285e-7)
            (14.981021604585537,1.736727622747463e-7)
            (14.983496775321287,1.7329251061863283e-7)
            (14.986054654512715,1.7368618447818402e-7)
            (14.988480494872784,1.7331130235194724e-7)
            (14.991371166054924,1.7384117465051902e-7)
            (14.994027727470925,1.7337220666006898e-7)
            (14.996946604853639,1.7390791480783902e-7)
            (14.999635190964419,1.7347255195402662e-7)
            (15.002497017625187,1.7393262486370964e-7)
            (15.005234044618312,1.7348908112575515e-7)
            (15.00865338778729,1.7416874185099268e-7)
            (15.011778582613172,1.7357089591718049e-7)
            (15.015290633310011,1.7420078159376047e-7)
            (15.01858677131231,1.7367575340825961e-7)
            (15.02266676283486,1.743468450249005e-7)
            (15.02656851194228,1.7371201647192723e-7)
            (15.031576657645617,1.7373422300183256e-7)
            (15.035996693404398,1.7387324680359623e-7)
            (15.04004544031189,1.7376074741569563e-7)
            (15.043163591661205,1.7392287405055438e-7)
            (15.046174723483128,1.742076844741849e-7)
            (15.048809649202038,1.7424734933942096e-7)
            (15.051343815188577,1.7384861785163903e-7)
            (15.054492474077236,1.745812146571946e-7)
            (15.05745598530793,1.7391677745991932e-7)
            (15.060431104568373,1.7462772411286068e-7)
            (15.0631892838298,1.7398083161309822e-7)
            (15.066043939422848,1.7477898106202864e-7)
            (15.068658103976102,1.7416680158683424e-7)
            (15.07124798811902,1.7486103915378685e-7)
            (15.073703367814847,1.741538272809406e-7)
            (15.07654989631128,1.7518641944417468e-7)
            (15.079135259674892,1.74291124245734e-7)
            (15.081780713652215,1.7524024823321467e-7)
            (15.084216214521394,1.7449014624162694e-7)
            (15.086689410941911,1.7529790576626935e-7)
            (15.089041926205896,1.7448913245043168e-7)
            (15.091553328437483,1.7522756630324372e-7)
            (15.093987069549565,1.7462406867316498e-7)
            (15.096506400988547,1.7549006573362145e-7)
            (15.098868837074015,1.7469688183797556e-7)
            (15.10142011194156,1.7570024531545143e-7)
            (15.103799725420933,1.7480004967622274e-7)
            (15.106354538163398,1.7587753921763186e-7)
            (15.10872501174697,1.7494887985492494e-7)
            (15.111218117370962,1.7599967698869498e-7)
            (15.113555639640856,1.750461180734972e-7)
            (15.116112304285695,1.7619950918655167e-7)
            (15.118488732882598,1.751868840127957e-7)
            (15.121019010043067,1.7634369668411091e-7)
            (15.123375033813952,1.753381076505592e-7)
            (15.125883126743382,1.7648120260149318e-7)
            (15.128236414796103,1.754425934837693e-7)
            (15.130824647010739,1.7670172233829084e-7)
            (15.13322474518814,1.756116836860472e-7)
            (15.135763427360667,1.7682643792040392e-7)
            (15.13813712280637,1.7575181889160914e-7)
            (15.140704697967182,1.7699663543114218e-7)
            (15.143110600228297,1.758736020351222e-7)
            (15.145749373805884,1.7721653235099612e-7)
            (15.148196463417815,1.7606347418685844e-7)
            (15.150782962938244,1.7733426910491902e-7)
            (15.153210424995233,1.761900355591544e-7)
            (15.155879012571981,1.775464983378268e-7)
            (15.158372198234987,1.7633832403547645e-7)
            (15.161083838528883,1.7774288965084172e-7)
            (15.163605227074356,1.765350602783835e-7)
            (15.16628918641595,1.7787087231415206e-7)
            (15.168814469137832,1.766551400747004e-7)
            (15.171624945435436,1.7812292225909544e-7)
            (15.174242373920789,1.7683442136245164e-7)
            (15.177064260223643,1.7828571679911917e-7)
            (15.17969962347655,1.770226480063529e-7)
            (15.182545567749477,1.7844039937846482e-7)
            (15.18522563303874,1.7714917765657216e-7)
            (15.188225565218522,1.7871266117827876e-7)
            (15.191015694698816,1.7735673155128292e-7)
            (15.194012688656152,1.788483392764457e-7)
            (15.196825846888663,1.7752659863342905e-7)
            (15.19992405149625,1.7904273887670888e-7)
            (15.202840580110047,1.7767186466183704e-7)
            (15.206106987584269,1.793040869843577e-7)
            (15.209151702619325,1.7789599303137052e-7)
            (15.212443658658328,1.794295076297254e-7)
            (15.2155511738717,1.7804763342379269e-7)
            (15.21905511888638,1.7966623015029943e-7)
            (15.222354990679815,1.782175696353811e-7)
            (15.226063574965195,1.7988454016973299e-7)
            (15.229548075603354,1.784375568244159e-7)
            (15.233416381306695,1.8001298770725374e-7)
            (15.23710078457483,1.7857919826241857e-7)
            (15.241409513950588,1.8023365055607988e-7)
            (15.245518448899352,1.7876031924960831e-7)
            (15.250861856982327,1.8129787327821456e-7)
            (15.255708666600103,1.790517814593005e-7)
            (15.261253062158207,1.7968177911388556e-7)
            (15.267458659728272,1.7970161985447739e-7)
            (15.273157073005622,1.7991493237064973e-7)
            (15.278215896007952,1.8001514818758235e-7)
            (15.28310078318741,1.8008375829671906e-7)
            (15.28806671123808,1.809843879246927e-7)
            (15.292613632598465,1.8021376002787655e-7)
            (15.297280790589006,1.8140320302851748e-7)
            (15.30160606790093,1.8034763639152155e-7)
            (15.306103696353063,1.816846153351886e-7)
            (15.310280656936746,1.804767906724243e-7)
            (15.31468709049411,1.8198085993530075e-7)
            (15.318768413465344,1.8061742311807804e-7)
            (15.323155498118611,1.8240052788941477e-7)
            (15.327186993113736,1.8078174331969764e-7)
            (15.331585240340445,1.8291534190514572e-7)
            (15.33557340910863,1.8094828086964457e-7)
            (15.339542990020615,1.821873502268047e-7)
            (15.343388261469585,1.809579461232315e-7)
            (15.34742817616067,1.8232659460585442e-7)
            (15.351292598829515,1.8095987891058428e-7)
            (15.355470459583211,1.8269218640368785e-7)
            (15.359310026718799,1.8126278526512675e-7)
            (15.363158854259236,1.8282972054890927e-7)
            (15.366770112686106,1.8146193753235743e-7)
            (15.370618345267347,1.830196966979149e-7)
            (15.374284870524942,1.8149877348650367e-7)
            (15.378506059374516,1.835445239053347e-7)
            (15.382366194945101,1.818735495664818e-7)
            (15.386258772419213,1.8351925365431022e-7)
            (15.389927913904693,1.8203664553969902e-7)
            (15.393924675664882,1.8371281428575767e-7)
            (15.397717097029613,1.8213424767196204e-7)
            (15.401999247145422,1.8413650149202356e-7)
            (15.405934624775922,1.8251947136630086e-7)
            (15.409917067268667,1.8412578031040135e-7)
            (15.41368691858058,1.8263214819670884e-7)
            (15.417870239723948,1.8438326409017025e-7)
            (15.421822340420666,1.8276889837417168e-7)
            (15.426203498261001,1.847134518580801e-7)
            (15.430250600674286,1.831471500391779e-7)
            (15.434375216683673,1.8473043193499053e-7)
            (15.438290871422895,1.8323018586996199e-7)
            (15.442687215437049,1.8503197832822763e-7)
            (15.44682501360174,1.8339991326094037e-7)
            (15.451344302386095,1.85290485846484e-7)
            (15.455539903179224,1.8375247335657656e-7)
            (15.459860837636743,1.853351646893349e-7)
            (15.463968502967035,1.8382991016876853e-7)
            (15.468600395017235,1.8565805699692038e-7)
            (15.472948954907613,1.840256117436512e-7)
            (15.477646727734571,1.858630968881934e-7)
            (15.482028906220796,1.8434092047945334e-7)
            (15.4865998045696,1.859397600018423e-7)
            (15.49094567469033,1.844285117813221e-7)
            (15.495837356391693,1.8625926604048895e-7)
            (15.500424898306818,1.846439249111e-7)
            (15.505345643816451,1.8643011106903968e-7)
            (15.509956049304957,1.8491745816402447e-7)
            (15.514829481516637,1.8653917951031852e-7)
            (15.519459643437424,1.8502423018087556e-7)
            (15.524641115884798,1.868386930226561e-7)
            (15.52950165468567,1.852513145595176e-7)
            (15.534697089725471,1.8698977474899093e-7)
            (15.539583329774675,1.8548735751507398e-7)
            (15.544810723227517,1.8712957049513484e-7)
            (15.549771749723247,1.8561507151186286e-7)
            (15.555282042031749,1.8739924023726006e-7)
            (15.560457759096588,1.8584519974235973e-7)
            (15.565989714265175,1.8754349983054094e-7)
            (15.571207931549951,1.860529221103619e-7)
            (15.57684118202554,1.8770541863294032e-7)
            (15.582182437309068,1.8619921205669458e-7)
            (15.588073816774846,1.8794566480408444e-7)
            (15.593618184458451,1.8642437298679963e-7)
            (15.599558483785072,1.8809001422605688e-7)
            (15.605174156390436,1.8661470792183567e-7)
            (15.611270823750266,1.8826465019316406e-7)
            (15.617049219575254,1.8677431787120178e-7)
            (15.623389168387018,1.884791685664615e-7)
            (15.629369023381313,1.8698990030054012e-7)
            (15.635799815230706,1.8862770619797463e-7)
            (15.641889213268065,1.871709425874105e-7)
            (15.64851861942369,1.8880477764481957e-7)
            (15.65480389852254,1.8733858898660867e-7)
            (15.661677893581466,1.8900064734736207e-7)
            (15.668176402304345,1.8754267566744758e-7)
            (15.675192178331457,1.8915236384768227e-7)
            (15.681845109161676,1.8771961103493403e-7)
            (15.689095638476712,1.8932616201945202e-7)
            (15.695976459558892,1.878902635723569e-7)
            (15.703489900979706,1.8950730454059312e-7)
            (15.71060974401556,1.8808347053723521e-7)
            (15.718323056233789,1.896610503783529e-7)
            (15.725648669187708,1.8825794256911852e-7)
            (15.733634174575439,1.8982733582016297e-7)
            (15.74122417750395,1.8842837428623727e-7)
            (15.749507907034108,1.8999715540540785e-7)
            (15.757377160765738,1.8861164255318808e-7)
            (15.765926049513014,1.9014956748715084e-7)
            (15.774060389985614,1.8878378912489242e-7)
            (15.782928083420869,1.903072960618279e-7)
            (15.791373840875627,1.8895173925826912e-7)
            (15.800591260329943,1.9046626113081834e-7)
            (15.80937137717871,1.891263170372053e-7)
            (15.818929614419176,1.9061474117360896e-7)
            (15.828045950197644,1.892950007026807e-7)
            (15.837985159997121,1.9076284231198127e-7)
            (15.847475911973023,1.8945941820994771e-7)
            (15.85783369948968,1.9091087264648484e-7)
            (15.867730995248607,1.896261174547942e-7)
            (15.878519222405837,1.9105219146143487e-7)
            (15.888840052327643,1.8979011730999654e-7)
            (15.90009280468603,1.9119012039487616e-7)
            (15.910872654471873,1.8995030364737915e-7)
            (15.922632331931935,1.9132610029496392e-7)
            (15.933911088329342,1.9011004224070698e-7)
            (15.94620741749831,1.9145735069185918e-7)
            (15.95801683316127,1.9026835454432376e-7)
            (15.97088495890127,1.9158391939786038e-7)
            (15.983262995845095,1.904239414129836e-7)
            (15.99674653452552,1.9170678543447988e-7)
            (16.009737626701178,1.905778322195604e-7)
            (16.02387684934094,1.9182528838053582e-7)
            (16.037523128728377,1.9073047374005423e-7)
            (16.053991501610064,1.9294734764261889e-7)
            (16.068823597321735,1.9095257975535972e-7)
            (16.084336679220147,1.9235954644964654e-7)
            (16.099219081357095,1.9128831822151534e-7)
            (16.115890671555093,1.927859630567008e-7)
            (16.13152772462566,1.9136262905888387e-7)
            (16.149817715052084,1.9319779069304838e-7)
            (16.166729401046744,1.9160368175428181e-7)
            (16.185885058993843,1.9342833932244846e-7)
            (16.203558488536473,1.9189400921191032e-7)
            (16.222842600727763,1.9338633811444465e-7)
            (16.240912081705922,1.92117767107359e-7)
            (16.260242089616078,1.932281295340145e-7)
            (16.278791261083292,1.92261813744815e-7)
            (16.298365081703032,1.9308138373998603e-7)
            (16.317601126950475,1.9236191313535482e-7)
            (16.337401429427263,1.9294492391333575e-7)
            (16.3572712158472,1.924346316295138e-7)
            (16.376866000884068,1.9278110015529738e-7)
            (16.39703223657811,1.9247672902317493e-7)
            (16.41596111687666,1.926209804265104e-7)
            (16.43393458118126,1.923940890198348e-7)
            (16.451238065817737,1.9248591263877946e-7)
            (16.46804780608058,1.9235889387858627e-7)
            (16.484153678447285,1.9240360880678013e-7)
            (16.500162070810838,1.9234407352634338e-7)
            (16.51513744084939,1.9236408650531864e-7)
            (16.52866875719729,1.923370238071856e-7)
            (16.541143819588758,1.923436395400788e-7)
            (16.55043944138312,1.9233616144423367e-7)
            (16.5594010008994,1.9233729107679016e-7)
            (16.56936415587607,1.9233627673611806e-7)
            (16.579963076006052,1.9233706510166448e-7)
            (16.597351506793448,1.9233713526276838e-7)
            (16.613002181275725,1.9234056506353575e-7)
            (16.630076286457896,1.9236019684795971e-7)
            (16.645920807650118,1.9238064557390404e-7)
            (16.66237062146679,1.9236910745594914e-7)
            (16.678186126813646,1.923913364005727e-7)
            (16.696338641674636,1.923617162936506e-7)
            (16.713875643377666,1.924062296787068e-7)
            (16.733197318832897,1.9238772200159908e-7)
            (16.751583295028095,1.9246398076914594e-7)
            (16.77204213761548,1.9242713246971636e-7)
            (16.790572941814574,1.9251161020049117e-7)
            (16.812052820752218,1.9252419971910108e-7)
            (16.83157209065162,1.926469972239416e-7)
            (16.852007942442228,1.925438309089776e-7)
            (16.87095883001917,1.9271318655606315e-7)
            (16.89106222864518,1.925514613030699e-7)
            (16.91042811301993,1.9281204584168586e-7)
            (16.930656615716572,1.9256729290499185e-7)
            (16.950317724603316,1.9292408530372881e-7)
            (16.97020701395555,1.9262024990192618e-7)
            (16.98962408289652,1.930407692821228e-7)
            (17.009129691404997,1.926517436510808e-7)
            (17.02865634854423,1.9317796829090656e-7)
            (17.047897596682354,1.9269314655491759e-7)
            (17.06733686342651,1.9330665167318404e-7)
            (17.086293976146614,1.9275761661033104e-7)
            (17.105671852342898,1.934710540483732e-7)
            (17.12426047758724,1.9282217192017034e-7)
            (17.14347968106483,1.9362511889873313e-7)
            (17.161745205238166,1.9290306005238732e-7)
            (17.18085567246442,1.9380672251423397e-7)
            (17.19878394139792,1.9299479493133762e-7)
            (17.21771949301327,1.9399215196091703e-7)
            (17.23530427221595,1.9310271257794428e-7)
            (17.25405767122467,1.9419650303407807e-7)
            (17.271289158719764,1.9322192446039417e-7)
            (17.289846950100014,1.9440984016925723e-7)
            (17.306738196841202,1.9335791464451333e-7)
            (17.325088144861713,1.946412055805155e-7)
            (17.34162878666658,1.9350860353477198e-7)
            (17.357822307802028,1.9426414675311272e-7)
            (17.373465341874315,1.9362951560642417e-7)
            (17.39113144720216,1.9479823071772337e-7)
            (17.407148896961726,1.9367764426330014e-7)
            (17.423094581860372,1.9443895823655443e-7)
            (17.438287123507124,1.9394271774788696e-7)
            (17.454358973143133,1.9493925414780642e-7)
            (17.469030136791673,1.9388437644696097e-7)
            (17.48454348721705,1.9468279882794552e-7)
            (17.49933168290253,1.9405973740020478e-7)
            (17.513903329195113,1.9469128913518516e-7)
            (17.5279315141388,1.9408329931102254e-7)
            (17.542713765583585,1.947525820489449e-7)
            (17.556832869508646,1.9416234650264854e-7)
            (17.571157508169144,1.9479975404846548e-7)
            (17.584833804720883,1.9425377420331897e-7)
            (17.598707858737722,1.9487235830563826e-7)
            (17.61195721823125,1.9429081599164595e-7)
            (17.625791876518427,1.949332562115889e-7)
            (17.6389749533,1.9437378126995966e-7)
            (17.65237297849555,1.9499718608649805e-7)
            (17.665093418270235,1.9444315725481202e-7)
            (17.678183678343178,1.9506034016021148e-7)
            (17.690658199712423,1.944945157350062e-7)
            (17.70363956244581,1.9512691185610254e-7)
            (17.715918453462873,1.9458002096924874e-7)
            (17.728424049009373,1.9518379945462942e-7)
            (17.74029955727813,1.946351911086616e-7)
            (17.752678282570518,1.952522242394161e-7)
            (17.764389606346082,1.9470141215570202e-7)
            (17.776482676899885,1.953084571556867e-7)
            (17.787912421153987,1.9477659824245526e-7)
            (17.799674168883037,1.953698659454438e-7)
            (17.81079581665634,1.948318579421554e-7)
            (17.82241184593835,1.9543043264078164e-7)
            (17.833372829552133,1.9490283425022331e-7)
            (17.844681854031617,1.954884684786843e-7)
            (17.85533607192074,1.9496926566618666e-7)
            (17.86638655220048,1.955447809557419e-7)
            (17.87681727639835,1.950266204831171e-7)
            (17.88772112011884,1.9560675279042307e-7)
            (17.897962595216715,1.9509872004244398e-7)
            (17.90852880170863,1.9565730633515825e-7)
            (17.9184825738848,1.9515682260455976e-7)
            (17.928899749104453,1.9571792586401267e-7)
            (17.9386856420621,1.9521896270787022e-7)
            (17.94887265197102,1.957701795693877e-7)
            (17.958435127947904,1.95285618384782e-7)
            (17.968361385998225,1.95823244995498e-7)
            (17.977686373080296,1.953409261294346e-7)
            (17.987471079236855,1.9587816204175312e-7)
            (17.996644272219193,1.9540449257322e-7)
            (18.00618410352329,1.95928993327584e-7)
            (18.015121430723617,1.9546497581798715e-7)
            (18.024450596049192,1.9597830182029242e-7)
            (18.033203778291735,1.9551931200754943e-7)
            (18.042400492907248,1.960328778827084e-7)
            (18.05099420917356,1.9558248742304248e-7)
            (18.05992422257276,1.9607654285801737e-7)
            (18.068292683675306,1.9563622198665042e-7)
            (18.077092423853763,1.9612875911082155e-7)
            (18.085319564935034,1.956919116979178e-7)
            (18.09393401094186,1.961746024087944e-7)
            (18.10198174201347,1.9575060781961504e-7)
            (18.110380666089718,1.9621897137670823e-7)
            (18.118237883200013,1.9580060096346726e-7)
            (18.126523007215535,1.9626691230478473e-7)
            (18.134255967784277,1.9585624726535417e-7)
            (18.14233929809046,1.9630950362815605e-7)
            (18.14988310261144,1.9590941549425448e-7)
            (18.15779371066469,1.9635100210872638e-7)
            (18.165187883758666,1.9595722762399426e-7)
            (18.172994564916785,1.9639760759124582e-7)
            (18.18026242740619,1.960117932020433e-7)
            (18.187847257873116,1.9643345083969691e-7)
            (18.19493104487863,1.960586844142471e-7)
            (18.202410847416033,1.964769476527425e-7)
            (18.209382353104445,1.961063943149939e-7)
            (18.21671713700479,1.9651568466834516e-7)
            (18.223545801092268,1.9615691886601042e-7)
            (18.230694730590997,1.9655090910112182e-7)
            (18.237365666408813,1.961995220117045e-7)
            (18.244433511257732,1.9659149870482805e-7)
            (18.251010030709008,1.9624664533236914e-7)
            (18.25790947487177,1.9662565018373982e-7)
            (18.264331117671993,1.9629194204483477e-7)
            (18.27108497745773,1.9665875312754775e-7)
            (18.27738402626882,1.9633174010837016e-7)
            (18.2840674891742,1.9669759909946274e-7)
            (18.290272270230542,1.9637766732916777e-7)
            (18.296763140627593,1.967252348130268e-7)
            (18.302812067778333,1.9641686380311623e-7)
            (18.30922109427768,1.9675994292412684e-7)
            (18.31518362387136,1.964558709957894e-7)
            (18.321485896915615,1.9679171521811636e-7)
            (18.32733732820184,1.9649824896867846e-7)
            (18.333470437795267,1.968177051779172e-7)
            (18.339185858906728,1.9653275714056826e-7)
            (18.345270591741336,1.9685089499452362e-7)
            (18.35092026545258,1.9657110040112506e-7)
            (18.356864891064777,1.968770863690334e-7)
            (18.36238630051322,1.9660856921738577e-7)
            (18.368200889757574,1.9690152569399812e-7)
            (18.37361872429584,1.9663987768354714e-7)
            (18.37939994175307,1.9693319180971573e-7)
            (18.38475459088261,1.966772670623388e-7)
            (18.390361593883824,1.9695280924270781e-7)
            (18.395579306677504,1.9670878210684166e-7)
            (18.401121638374782,1.9697876635787426e-7)
            (18.40627399411192,1.9673891846638835e-7)
            (18.41174971271074,1.9700424000213728e-7)
            (18.416820845912664,1.9677341586489272e-7)
            (18.422131970909234,1.9702134467740762e-7)
            (18.427079090514113,1.967999364729654e-7)
            (18.4323725422651,1.9704719098483354e-7)
            (18.437280803045933,1.968295215243835e-7)
            (18.442462167619503,1.9706640160743244e-7)
            (18.447264925550964,1.968596005639332e-7)
            (18.45231849072062,1.9708224835093765e-7)
            (18.457027935353636,1.9688260246965623e-7)
            (18.46208997398371,1.971074345045582e-7)
            (18.46676820064925,1.969116599345548e-7)
            (18.47166742394291,1.9711978607607137e-7)
            (18.476220996132643,1.9693606120826742e-7)
            (18.48106271455208,1.971371145188449e-7)
            (18.4855656997472,1.9695759210554987e-7)
            (18.490389168434454,1.9715731954656528e-7)
            (18.49484309496991,1.969845846071112e-7)
            (18.499494137732807,1.9716633624122205e-7)
            (18.50382667722117,1.9700382138716885e-7)
            (18.50848596270601,1.9718477975011353e-7)
            (18.512804414655463,1.9702489192164872e-7)
            (18.517387790980106,1.971984892070677e-7)
            (18.521624801532187,1.970482199411496e-7)
            (18.52606549153343,1.9720625734970738e-7)
            (18.53020868849518,1.9706366143711303e-7)
            (18.534706133855668,1.9722542798843306e-7)
            (18.538853582540348,1.9708461725326754e-7)
            (18.543199471926986,1.9723189758912108e-7)
            (18.547231821583015,1.971028369766621e-7)
            (18.55151018918464,1.972409116408094e-7)
            (18.55549721785627,1.971164850299302e-7)
            (18.55982455563861,1.9725701519540675e-7)
            (18.56380371491794,1.9713627124422962e-7)
            (18.56793872875352,1.9725929626429566e-7)
            (18.57179028564987,1.971494559361692e-7)
            (18.575946303281103,1.9727003675841137e-7)
            (18.57980390982805,1.9716254133771998e-7)
            (18.583947282211067,1.972802532905142e-7)
            (18.587759237041595,1.97179705850877e-7)
            (18.59172042891999,1.9728104264558985e-7)
            (18.595423188097694,1.9718894407068603e-7)
            (18.599492713031378,1.9729388682840791e-7)
            (18.603240872063203,1.9720205186368765e-7)
            (18.607190746337725,1.972967443308769e-7)
            (18.61084158970052,1.9721513677067399e-7)
            (18.614681904177434,1.9729832389117152e-7)
            (18.618275317745063,1.9722225217388242e-7)
            (18.622267863134763,1.9731102574482725e-7)
            (18.625916099717838,1.9723486997685296e-7)
            (18.62969508892251,1.9730875696355683e-7)
            (18.6332074551122,1.9724369062826276e-7)
            (18.636982011606445,1.9731157862793625e-7)
            (18.640505695876193,1.9724990165082878e-7)
            (18.64441291205907,1.9732092025062379e-7)
            (18.647968452855075,1.9726102999384393e-7)
            (18.6516181051588,1.9731644301674185e-7)
            (18.65503089457785,1.9726624239871063e-7)
            (18.658810411213437,1.9732113424884362e-7)
            (18.662310140910698,1.9727209692021111e-7)
            (18.666118879690075,1.9732427761050162e-7)
            (18.669598204842327,1.9728056670214422e-7)
            (18.6731914520504,1.973202143901238e-7)
            (18.676570376609067,1.972834607429962e-7)
            (18.680461053817208,1.9732716274682996e-7)
            (18.68400682499152,1.972888716804433e-7)
            (18.687783463709433,1.9732483055888364e-7)
            (18.69125573509387,1.9729450205523831e-7)
            (18.694926975355198,1.9732123194246523e-7)
            (18.69839861851243,1.9729627193978197e-7)
            (18.702179508989943,1.9731599860259434e-7)
            (18.705836532280177,1.9729883462369318e-7)
            (18.709875646418542,1.9731809789933382e-7)
            (18.713659003893174,1.9730072530130284e-7)
            (18.718140904712964,1.97318513616293e-7)
            (18.722342127049448,1.9730246522370905e-7)
            (18.728762822838736,1.9731532686897275e-7)
            (18.733829669187397,1.973070371060051e-7)
            (18.737825311510775,1.973097345336118e-7)
            (18.74163873271921,1.9730864254095347e-7)
            (18.744675059042354,1.9730804118112137e-7)
            (18.74754994040655,1.973063610634372e-7)
            (18.75023698170173,1.973077688954898e-7)
            (18.752759909157543,1.973059836886298e-7)
            (18.75521888473279,1.973074999100478e-7)
            (18.757444934094373,1.9730616051651757e-7)
            (18.759498245497493,1.973070480782091e-7)
            (18.761378019264292,1.9730626092868946e-7)
            (18.76316869482271,1.9730671596688732e-7)
            (18.764833314581892,1.9730627373434481e-7)
            (18.766332749622695,1.973064401014653e-7)
            (18.767773253434644,1.9730630552118546e-7)
            (18.76900526416853,1.9730635057317712e-7)
            (18.770134321221644,1.9730630387395477e-7)
            (18.771133764902647,1.9730631608439512e-7)
            (18.77205509096557,1.9730630524446626e-7)
            (18.77361996461394,1.9730637620395581e-7)
            (18.775048703759932,1.9730631862521598e-7)
            (18.77665491011891,1.9730647936306908e-7)
            (18.778167069757576,1.9730633143156267e-7)
            (18.77997676657453,1.9730677274797117e-7)
            (18.78160818570632,1.9730644922316332e-7)
            (18.78330925148564,1.9730713725752025e-7)
            (18.784921478793304,1.973064676785176e-7)
            (18.786851848399383,1.9730788462054752e-7)
            (18.788632694177984,1.9730661846560342e-7)
            (18.79061570945049,1.9730881577189827e-7)
            (18.792415930304767,1.9730715292753486e-7)
            (18.794265072689807,1.9730968764036012e-7)
            (18.796020055182026,1.973071769291217e-7)
            (18.79814957322443,1.9731207139908464e-7)
            (18.80007135605585,1.973078045186878e-7)
            (18.802115305824554,1.9731353898531558e-7)
            (18.80398153217036,1.9730916948721262e-7)
            (18.805897484379383,1.9731503182985782e-7)
            (18.807722253035823,1.9730914671926823e-7)
            (18.809742186065108,1.973158687096151e-7)
            (18.811683041547013,1.97310227882454e-7)
            (18.81373734603127,1.9731970580341553e-7)
            (18.815645325266196,1.973115196259525e-7)
            (18.81767922608413,1.9732327147260884e-7)
            (18.819587651727534,1.9731231675848475e-7)
            (18.821742441991002,1.9732887646474202e-7)
            (18.823711506409563,1.9731483640249857e-7)
            (18.825765377308393,1.9733237967907154e-7)
            (18.827678136382605,1.97316912419481e-7)
            (18.829754014688966,1.9733752455121215e-7)
            (18.831695587273845,1.9731865867768033e-7)
            (18.83386569646169,1.9734554012080744e-7)
            (18.835843703719426,1.9732324812000797e-7)
            (18.837882687969095,1.9734977821613787e-7)
            (18.839792329083984,1.9732556320878992e-7)
            (18.841914076193135,1.973583945398951e-7)
            (18.843883804665193,1.9732898463890052e-7)
            (18.84603154924418,1.973677003171644e-7)
            (18.847998005419456,1.9733584879405158e-7)
            (18.850028642452276,1.9737350885969497e-7)
            (18.85193923786754,1.9733818255248774e-7)
            (18.854114634698064,1.973884195630049e-7)
            (18.85610878159502,1.9734467436663123e-7)
            (18.858216351231103,1.9739707045984507e-7)
            (18.86016055234086,1.9735335484644793e-7)
            (18.86219784102974,1.974055178922427e-7)
            (18.864119081436435,1.9735616647369966e-7)
            (18.866348243388373,1.9743059867082906e-7)
            (18.868360700368417,1.973675620273928e-7)
            (18.870431960383865,1.9743655937276222e-7)
            (18.872354772476104,1.9737743762000716e-7)
            (18.874410406633263,1.97448579618144e-7)
            (18.876348841700825,1.9738159206128436e-7)
            (18.878373776730452,1.9744201697376454e-7)
            (18.880334317071643,1.9739532844196538e-7)
            (18.882363333019423,1.9746797490775345e-7)
            (18.884283036188133,1.973967180008283e-7)
            (18.886519209851606,1.975093564723632e-7)
            (18.888540502158715,1.974129309492722e-7)
            (18.890629492551437,1.9751924223984253e-7)
            (18.892565320065707,1.9742912682269456e-7)
            (18.89462129388963,1.9753528404021122e-7)
            (18.896563887514958,1.9743454873458892e-7)
            (18.898610687348828,1.9752630870662109e-7)
            (18.900590880868076,1.9745411846334115e-7)
            (18.902646210105246,1.9756355421867162e-7)
            (18.904587121047783,1.9745777979737465e-7)
            (18.906815493307086,1.9761546199950586e-7)
            (18.90884625720371,1.9747968367637347e-7)
            (18.910965287251734,1.9763300062456597e-7)
            (18.91293129377408,1.9750158747653581e-7)
            (18.915029315097396,1.9765664888672602e-7)
            (18.917006276278382,1.975113028290354e-7)
            (18.919297448150147,1.9772433233385866e-7)
            (18.92136147875228,1.9754616731559551e-7)
            (18.923474965369326,1.977315297251341e-7)
            (18.92544778709911,1.9756781471382214e-7)
            (18.92760517722901,1.9776476216333247e-7)
            (18.929632701857383,1.9758241311409663e-7)
            (18.931730818667727,1.977391671217714e-7)
            (18.933766151891607,1.9761999511686892e-7)
            (18.935878817119413,1.9780049639330994e-7)
            (18.93788733626448,1.9762014340006346e-7)
            (18.940050236546973,1.9779716273284365e-7)
            (18.942143970494556,1.9765118081420327e-7)
            (18.944351634462873,1.9787060035859046e-7)
            (18.94642453343852,1.9766723280293958e-7)
            (18.94872953840752,1.9794150882775252e-7)
            (18.950865793048074,1.976989844713731e-7)
            (18.953172973927725,1.9799173123693176e-7)
            (18.95531413159655,1.9773772518862969e-7)
            (18.95761782638334,1.980365932183302e-7)
            (18.959777492826465,1.9776452634012656e-7)
            (18.96220317238686,1.9811409742328376e-7)
            (18.96444081401682,1.9781177597057403e-7)
            (18.966834612588567,1.9815694614825243e-7)
            (18.969068470789107,1.978522986737189e-7)
            (18.971524645014018,1.982176932930509e-7)
            (18.973824773938027,1.9788715698856338e-7)
            (18.97641407038623,1.9830748523612956e-7)
            (18.978801176361756,1.979480339415487e-7)
            (18.981358884109657,1.9835016968665838e-7)
            (18.983761270977617,1.9798696222766947e-7)
            (18.986489454866632,1.9844203367794117e-7)
            (18.989034552210814,1.980358802948319e-7)
            (18.991897161668966,1.9853002108133696e-7)
            (18.994554660668822,1.9810585352366664e-7)
            (18.997485895507463,1.9858443774783035e-7)
            (19.000261716728627,1.9814520370875617e-7)
            (19.003592533857393,1.9871890944479143e-7)
            (19.006709715798912,1.9821148246712687e-7)
            (19.010430244335847,1.98787361428391e-7)
            (19.013985858979783,1.9828003774297762e-7)
            (19.01849520144732,1.984342395635331e-7)
            (19.023038075259695,1.9852572447761225e-7)
            (19.027400932813148,1.9893899832439035e-7)
            (19.030822250727255,1.9867720397854762e-7)
            (19.03411210019865,1.9875746243056828e-7)
            (19.037158989469756,1.988448878661896e-7)
            (19.040119785783755,1.98692030681313e-7)
            (19.0429851269468,1.9896525503841073e-7)
            (19.04576528122009,1.9867506957112603e-7)
            (19.04851350248236,1.9907094123075096e-7)
            (19.05116559082412,1.9866283138727207e-7)
            (19.053840414408864,1.991816730285718e-7)
            (19.05639502376311,1.9864514833183638e-7)
            (19.059062054707436,1.9932801954423123e-7)
            (19.06154331967758,1.98686682992953e-7)
            (19.064189124199068,1.9954120064364092e-7)
            (19.066578500984214,1.9892749152349452e-7)
            (19.06889442428854,1.995731754345382e-7)
            (19.071098319470217,1.9888536862063172e-7)
            (19.073718672390562,1.9991642825587274e-7)
            (19.076109399146812,1.9899493519098202e-7)
            (19.078642340194907,2.0002901148364555e-7)
            (19.080933054297507,1.9928531801840133e-7)
            (19.08316987053357,2.0000957960182052e-7)
            (19.08530624364952,1.992404461483617e-7)
            (19.087918429513685,2.0047403515377231e-7)
            (19.090276273619377,1.99376092859389e-7)
            (19.092775237069418,2.0055256127027183e-7)
            (19.095028084564213,1.997243813778221e-7)
            (19.097219823033726,2.004908144861524e-7)
            (19.099319309802123,1.9966042255601172e-7)
            (19.10167744685904,2.0048061775198428e-7)
            (19.10396884676831,1.9974480182048684e-7)
            (19.106470580173884,2.008194047644049e-7)
            (19.108750368786893,2.0000799739651512e-7)
            (19.111011456127343,2.0088038753744263e-7)
            (19.113160806447528,1.9999374992599857e-7)
            (19.115686111331268,2.012359595799519e-7)
            (19.118014458211544,2.0012273351366617e-7)
            (19.120525669821184,2.013995200574449e-7)
            (19.122814947675014,2.0042708799674652e-7)
            (19.125108530445605,2.0138829860124892e-7)
            (19.127296693192605,2.0041394806593702e-7)
            (19.12993335298668,2.0186259262558742e-7)
            (19.132334665376987,2.0058318533269323e-7)
            (19.134883240050815,2.0193754568684658e-7)
            (19.137216166096017,2.0090767480157668e-7)
            (19.139573107280096,2.019180741578494e-7)
            (19.141828949209245,2.0088498804802142e-7)
            (19.144611970419486,2.0254457982648319e-7)
            (19.147118393800877,2.0108637402806417e-7)
            (19.149761988375378,2.0254613229267222e-7)
            (19.152182683990183,2.0144876339213327e-7)
            (19.154632284099854,2.0249659392303117e-7)
            (19.156984156795254,2.0141163736438562e-7)
            (19.159637119753157,2.024802605264793e-7)
            (19.162210957626392,2.0154520949510514e-7)
            (19.165000717654824,2.0283712037448964e-7)
            (19.16758818437253,2.0177649916276125e-7)
            (19.170287312773606,2.0296507304771447e-7)
            (19.172852079486194,2.0181849836543878e-7)
            (19.175841711607085,2.033481229991955e-7)
            (19.17860974571851,2.0200417642401378e-7)
            (19.181594964451286,2.0347624385556728e-7)
            (19.184374255898334,2.0224328494920364e-7)
            (19.187344742585836,2.0355578516289843e-7)
            (19.190173555053416,2.0230834772594557e-7)
            (19.19351334183718,2.039744130374827e-7)
            (19.196596268421587,2.025378136078811e-7)
            (19.19990840083327,2.040325495390417e-7)
            (19.20302223620763,2.0273784151048024e-7)
            (19.20648046339194,2.0415629237244062e-7)
            (19.209781021024934,2.028285312458658e-7)
            (19.21371431827026,2.0452580529327089e-7)
            (19.217383495957346,2.0307304794710435e-7)
            (19.221460007330595,2.0455283876596378e-7)
            (19.22536452325887,2.0322277556606118e-7)
            (19.230480059843224,2.0525343339644395e-7)
            (19.235253014039905,2.0341287965427798e-7)
            (19.240937524460552,2.0368068293115372e-7)
            (19.246449313033523,2.038042141222442e-7)
            (19.251690846849407,2.0368757358209288e-7)
            (19.256389789186315,2.0433724721074646e-7)
            (19.260735038381135,2.0363009167802355e-7)
            (19.264972045830696,2.0471736726120373e-7)
            (19.26886945672943,2.0402299810132798e-7)
            (19.27258376748724,2.0497375798480107e-7)
            (19.276125083481517,2.038305802479388e-7)
            (19.280163959139404,2.0540623220342976e-7)
            (19.28392278548894,2.0397802667369649e-7)
            (19.287865194400307,2.0562249176409333e-7)
            (19.291480155053048,2.0442450220998942e-7)
            (19.29501084966453,2.0564494073671385e-7)
            (19.29837772011882,2.0435909615809697e-7)
            (19.302250106754446,2.060576830727292e-7)
            (19.305858460894584,2.045273606631684e-7)
            (19.30969579785215,2.0625939783133534e-7)
            (19.31322352253996,2.0495683049364756e-7)
            (19.316722397748723,2.0626462091074817e-7)
            (19.320059994949034,2.049247590629504e-7)
            (19.323909441139357,2.0667625425210444e-7)
            (19.327495380013403,2.0510915275544498e-7)
            (19.33131378315957,2.0685782882152142e-7)
            (19.33483809663265,2.055066102474209e-7)
            (19.338384010159842,2.0687429942627762e-7)
            (19.3417664467123,2.0549956418098094e-7)
            (19.345665484871212,2.072851387307907e-7)
            (19.34929441385883,2.057027152999204e-7)
            (19.35314435793376,2.0743801671526616e-7)
            (19.35671489579552,2.060569374972594e-7)
            (19.36036408743022,2.0747966042827303e-7)
            (19.36384323727277,2.0607650677399513e-7)
            (19.367838076206798,2.078814375463733e-7)
            (19.371553066019423,2.0630107454167764e-7)
            (19.375472200783882,2.0800499391014968e-7)
            (19.37912599545109,2.0660288656903824e-7)
            (19.382926686665815,2.0808221352523378e-7)
            (19.386545745702076,2.0665322402772975e-7)
            (19.390669010785576,2.0846038258035734e-7)
            (19.3945029203644,2.0689901813151332e-7)
            (19.398526810332825,2.085618223615811e-7)
            (19.402297667418296,2.0714536435196158e-7)
            (19.4062932587725,2.0868141080586632e-7)
            (19.41009013852376,2.0722926460411148e-7)
            (19.414367733451286,2.0902057645976252e-7)
            (19.41834932249706,2.0749033436782242e-7)
            (19.42251816380296,2.091118670210089e-7)
            (19.42644240895785,2.0768795163655638e-7)
            (19.43067043114779,2.0927405714766322e-7)
            (19.43467814118471,2.0780421831280368e-7)
            (19.439136814606155,2.0956624692044651e-7)
            (19.443295985059198,2.0806924581882733e-7)
            (19.447657571122104,2.0965971487562466e-7)
            (19.451776803293193,2.0823313491919115e-7)
            (19.456268960701316,2.0985534057020626e-7)
            (19.46051727749307,2.0837681194040773e-7)
            (19.465190675532607,2.1010324430971587e-7)
            (19.46956248272211,2.0863375538201768e-7)
            (19.474170132129085,2.1020717126645606e-7)
            (19.47853060966875,2.087808098580768e-7)
            (19.483316835989786,2.1042121899734344e-7)
            (19.48783654822577,2.0894485724621867e-7)
            (19.492767561686108,2.1063451186580829e-7)
            (19.497394191078996,2.0918586093097222e-7)
            (19.502304074793763,2.107529626560483e-7)
            (19.506955446745277,2.0932909212068411e-7)
            (19.51207010842051,2.109706692304434e-7)
            (19.516897818173025,2.0950604515926446e-7)
            (19.52213895957921,2.111605238323005e-7)
            (19.527070536638522,2.097288110813967e-7)
            (19.532340957586303,2.1129343408406177e-7)
            (19.537336412978348,2.0987551028630687e-7)
            (19.54282346520732,2.1150447721006488e-7)
            (19.548005240396346,2.1005847069586734e-7)
            (19.553619210105552,2.1168021529683503e-7)
            (19.558915037053392,2.1026487672757262e-7)
            (19.564608776361933,2.1182470803077724e-7)
            (19.570007644097252,2.1041753201131921e-7)
            (19.57592469467074,2.1202414044434776e-7)
            (19.581519239467276,2.1060105443697435e-7)
            (19.58758042687005,2.121922701965006e-7)
            (19.59331098757279,2.1079476433117217e-7)
            (19.599499778754176,2.1234375201455797e-7)
            (19.605371725195766,2.109529355312844e-7)
            (19.611793191044864,2.1253045901077075e-7)
            (19.617874879085992,2.1113341837845556e-7)
            (19.62447143742644,2.126941473302497e-7)
            (19.630721351272733,2.1131792346981678e-7)
            (19.637491815859175,2.1284820452900188e-7)
            (19.643922308262855,2.1147977428985368e-7)
            (19.650943065617774,2.1302296325267886e-7)
            (19.657605866106525,2.1165542519869948e-7)
            (19.664843984754324,2.131830202114532e-7)
            (19.671716674961512,2.1183305068572654e-7)
            (19.679177249891175,2.1333609969951243e-7)
            (19.686274115393285,2.1199649514056065e-7)
            (19.694014421307944,2.1350005404715222e-7)
            (19.701377406645673,2.1216679898884125e-7)
            (19.709387773865657,2.136556585386942e-7)
            (19.717012353425897,2.1233866300780438e-7)
            (19.725301198183548,2.1380519327380672e-7)
            (19.733202638269667,2.1250186900999333e-7)
            (19.74181529444501,2.139590488506461e-7)
            (19.750030616278803,2.1266705704692237e-7)
            (19.758977368069637,2.1410844096945153e-7)
            (19.767518128515118,2.1283349212858648e-7)
            (19.77681230710325,2.1425234381093e-7)
            (19.78569691812234,2.1299500985891615e-7)
            (19.79537694479886,2.1439617097817177e-7)
            (19.80464075033878,2.1315570443645643e-7)
            (19.814732573470625,2.1453706742469238e-7)
            (19.82440112978779,2.133169083839602e-7)
            (19.834926723466875,2.1467311554096122e-7)
            (19.84502543140415,2.1347571413323764e-7)
            (19.856020585074326,2.1480624659576008e-7)
            (19.86658582636085,2.136328208814409e-7)
            (19.87808683530254,2.1493614383704233e-7)
            (19.889155199929913,2.137896194221555e-7)
            (19.901194684562654,2.1506150551991992e-7)
            (19.912801361994553,2.1394556332676623e-7)
            (19.92541607776424,2.1518234800826643e-7)
            (19.937600697870707,2.1410051905537623e-7)
            (19.952236972593667,2.1626636677015625e-7)
            (19.96546653849675,2.14322598611197e-7)
            (19.9793066325278,2.1570871374452402e-7)
            (19.992603857874986,2.146581552006051e-7)
            (20.0,2.1443621149312837e-7)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={plots_rib_m91d774fa-6c48-4071-8cae-e076b1ffcfc9}, draw opacity={0.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,-4.170918040069942e-13)
            (0.011,-4.903418932466099e-9)
            (0.018983628497318387,-9.120396981478535e-9)
            (0.026597039897731278,-6.4442507006496116e-9)
            (0.033506914994432146,-1.094922425039342e-8)
            (0.039990902547396213,-4.407594912265023e-9)
            (0.04652374631898279,-1.051925012732305e-8)
            (0.052840281427460896,-6.828640262998314e-9)
            (0.05915904643539661,-1.2258351303041901e-8)
            (0.06516541697076607,-6.247227883163001e-9)
            (0.07152231499092165,-1.1896576649974889e-8)
            (0.07767260222298522,-7.491987429142964e-9)
            (0.08400479194206598,-1.3242660186788237e-8)
            (0.08991397502354484,-8.186469912432528e-9)
            (0.09618632629747949,-1.4017537211602449e-8)
            (0.10202423141082688,-8.913571470152095e-9)
            (0.10825849340791283,-1.4643385225952131e-8)
            (0.11401014743794988,-9.904273184236821e-9)
            (0.11996996889528296,-1.4897174550915045e-8)
            (0.12552888395225906,-1.0506155248329392e-8)
            (0.13150579244531047,-1.540717603710859e-8)
            (0.13704316664223906,-1.1186784694043339e-8)
            (0.14288946733435054,-1.5754804823720673e-8)
            (0.14829316277956642,-1.1922576244200758e-8)
            (0.15392187038111618,-1.5966075026648252e-8)
            (0.15917939100454853,-1.2347693804723281e-8)
            (0.16488680497333272,-1.6469139295405323e-8)
            (0.1701460322320323,-1.2966937063011968e-8)
            (0.17562093732195136,-1.6645989463504266e-8)
            (0.18070113123398546,-1.348289146412416e-8)
            (0.18606402008640682,-1.6885128133782213e-8)
            (0.19106811288323902,-1.3835679682331417e-8)
            (0.19650076640873923,-1.7324206629327632e-8)
            (0.20148876294430132,-1.439680132679117e-8)
            (0.2066296933211269,-1.7401692089778094e-8)
            (0.21142089352730734,-1.4742366973491237e-8)
            (0.21657274910263188,-1.7692315447571582e-8)
            (0.2213592506377759,-1.5077772392033878e-8)
            (0.22649416990106794,-1.7992411575781937e-8)
            (0.23121175579303027,-1.5558771628851822e-8)
            (0.23606881673672167,-1.804547631181485e-8)
            (0.24061259684299846,-1.578756330179693e-8)
            (0.24559429693694615,-1.8396223331366912e-8)
            (0.25018605868267785,-1.613125420623929e-8)
            (0.2550095559201961,-1.852978660616143e-8)
            (0.2594616212449205,-1.650406198737326e-8)
            (0.26409500041475237,-1.860466295860057e-8)
            (0.2684369290515687,-1.667574397219075e-8)
            (0.2732599493281864,-1.8988592106039536e-8)
            (0.27766381366915094,-1.7027307667348354e-8)
            (0.28219351098298,-1.898979907583624e-8)
            (0.2863991924183161,-1.728703278922447e-8)
            (0.2908653055541426,-1.9101801402889935e-8)
            (0.2950438339892676,-1.7443243536196357e-8)
            (0.29968230165866794,-1.9440598014209566e-8)
            (0.303893221796593,-1.7783427633844136e-8)
            (0.3081645107788402,-1.9377301982705605e-8)
            (0.3121539779071026,-1.7944130063459738e-8)
            (0.3165042876368519,-1.9540357474568204e-8)
            (0.32054888629262024,-1.8105764402796573e-8)
            (0.32495439734387016,-1.974648824413555e-8)
            (0.32896246574799254,-1.8404765406336977e-8)
            (0.33301917526032004,-1.9686623144974598e-8)
            (0.33682987905074624,-1.8493302517145665e-8)
            (0.341118474060089,-1.9926695457138258e-8)
            (0.34505291944937294,-1.8669846437561152e-8)
            (0.34920413856520205,-1.9975449839967428e-8)
            (0.3530083273090221,-1.8906043510151554e-8)
            (0.356901073989423,-1.9941347462550238e-8)
            (0.3605738540115747,-1.8958474349647325e-8)
            (0.36441634986490196,-1.9757840839019426e-8)
            (0.36814566784660174,-1.9090629544819837e-8)
            (0.37204591565531736,-1.99572023224941e-8)
            (0.3756943150570148,-1.9161306024016322e-8)
            (0.3796713932530844,-2.010509526291162e-8)
            (0.3833364018748885,-1.9281533928670942e-8)
            (0.3871904637297397,-2.013915476703396e-8)
            (0.3907661720905819,-1.938570987740878e-8)
            (0.3945847284439401,-2.0179604444343557e-8)
            (0.39814035010985843,-1.9466389521015536e-8)
            (0.40201838856616723,-2.025565854102536e-8)
            (0.40558073334764083,-1.9578257796901508e-8)
            (0.40930181415646666,-2.0245878777957532e-8)
            (0.41276825488054114,-1.9650288591440418e-8)
            (0.41653947359752963,-2.028796993630538e-8)
            (0.42003620808495257,-1.9721137818421963e-8)
            (0.4238174756996555,-2.0322014229937423e-8)
            (0.4272945237530102,-1.980822273962254e-8)
            (0.4309368547439305,-2.030364255978265e-8)
            (0.4343424099420791,-1.9854481289652728e-8)
            (0.4381310292691298,-2.035136529037316e-8)
            (0.44161671470608765,-1.9916285885203236e-8)
            (0.44533472023751386,-2.034449443124467e-8)
            (0.4487695236593303,-1.9975154080569295e-8)
            (0.452430428037779,-2.0327895323228002e-8)
            (0.45586086784416,-2.0005977436202714e-8)
            (0.45977554010920424,-2.037363391396642e-8)
            (0.4633424407659188,-2.0055939684136668e-8)
            (0.467132334990156,-2.0338792716704803e-8)
            (0.47065747995510976,-2.0090174493802456e-8)
            (0.47458321021282285,-2.0325079681230477e-8)
            (0.47826720118491806,-2.0111357912215218e-8)
            (0.48273357221689334,-2.036211642356184e-8)
            (0.48677797652558075,-2.014458832895937e-8)
            (0.49157557420174536,-2.0302902605099508e-8)
            (0.4961704100163576,-2.0164032801055286e-8)
            (0.5022221713501493,-2.0290021958686622e-8)
            (0.5060992241399176,-2.020650470873047e-8)
            (0.5096095313273623,-2.0205367930720586e-8)
            (0.512468144112524,-2.02058627527722e-8)
            (0.5152229139936702,-2.021472413540525e-8)
            (0.5176577476953242,-2.0216534878033e-8)
            (0.5199749684392699,-2.0199872194037213e-8)
            (0.522393242174938,-2.0213179843025162e-8)
            (0.5247174070763893,-2.0200367643330417e-8)
            (0.5267710823373133,-2.0207650199311848e-8)
            (0.5287392224163551,-2.0204307135010188e-8)
            (0.5304670501577354,-2.0206693225920037e-8)
            (0.5321054386818324,-2.0202163802479547e-8)
            (0.5338077405927026,-2.020493601201858e-8)
            (0.5354308407749735,-2.0202339652141165e-8)
            (0.536802112261951,-2.0203294382395757e-8)
            (0.5380962167484429,-2.0202699773775528e-8)
            (0.5390678003369872,-2.020268428934975e-8)
            (0.5399582752994471,-2.0202554277416018e-8)
            (0.5411931496317737,-2.020277685253453e-8)
            (0.5423668933742234,-2.020260296622939e-8)
            (0.543899280796666,-2.0203527882270443e-8)
            (0.5453582884413768,-2.0202838826469946e-8)
            (0.5469686001514189,-2.0204919196369003e-8)
            (0.5485200441395157,-2.0202950601790482e-8)
            (0.5503021074062672,-2.020793901939803e-8)
            (0.5519595410358961,-2.0203398913892424e-8)
            (0.5538370781456755,-2.021348371433801e-8)
            (0.5555355264856877,-2.0206236047617044e-8)
            (0.557278372282371,-2.0219265256977996e-8)
            (0.5589377891885705,-2.0206031877159847e-8)
            (0.5609970316730942,-2.0235009670214543e-8)
            (0.5628512692242624,-2.0209536156740722e-8)
            (0.5648503405352838,-2.0246096288703724e-8)
            (0.5666624882401644,-2.021956484142221e-8)
            (0.5685012089833604,-2.0256400347163747e-8)
            (0.5702569098964514,-2.0218519998298446e-8)
            (0.5722372934779639,-2.0264800345193374e-8)
            (0.5741386563417024,-2.0224898042076512e-8)
            (0.5761807580462683,-2.029364300217811e-8)
            (0.578060767663299,-2.0238045557367277e-8)
            (0.5800137608667897,-2.0317786667672303e-8)
            (0.5818588461318059,-2.024050409934875e-8)
            (0.5840221625716966,-2.037041152068505e-8)
            (0.5859815839329421,-2.0258910569132658e-8)
            (0.5880278178245648,-2.0396280067324014e-8)
            (0.5899168293286037,-2.028293052244643e-8)
            (0.5919052317785477,-2.0428474799588926e-8)
            (0.5937866946997944,-2.0288554671939184e-8)
            (0.5957876325653623,-2.042719541328825e-8)
            (0.5977215645397816,-2.0317759513263495e-8)
            (0.5997352514944944,-2.0499359543957626e-8)
            (0.6016307229019529,-2.0326432631159194e-8)
            (0.6037709874033423,-2.0588863799154085e-8)
            (0.6057343153394329,-2.03617188091218e-8)
            (0.6078012117122428,-2.0645005932850887e-8)
            (0.6097169491101243,-2.0401827368199674e-8)
            (0.6117573852967321,-2.0709333356861304e-8)
            (0.6136732380835634,-2.042385128430135e-8)
            (0.6158451926640299,-2.0835177031765788e-8)
            (0.6178205162211651,-2.0490215695666918e-8)
            (0.6198591076455227,-2.0887537330792077e-8)
            (0.6217605015284607,-2.0535284979973633e-8)
            (0.6238322090251207,-2.0984693989766245e-8)
            (0.6257701994816827,-2.057343044543644e-8)
            (0.6279409873375286,-2.1142182595076972e-8)
            (0.6299126264940081,-2.0676017741464913e-8)
            (0.6319286804725127,-2.1198939318695396e-8)
            (0.6338203183164431,-2.0717551512082566e-8)
            (0.6359384168129454,-2.1356306710920577e-8)
            (0.637902279478247,-2.0785432777644825e-8)
            (0.640041075939242,-2.151084586084654e-8)
            (0.6419958970422234,-2.0921901185121024e-8)
            (0.644003473883362,-2.1588237801466695e-8)
            (0.6458966192209407,-2.0956989882886304e-8)
            (0.6480789895776342,-2.1856700722351592e-8)
            (0.6500716287812784,-2.1076028621729564e-8)
            (0.6521707791758133,-2.1971732875924983e-8)
            (0.6541047929970473,-2.123604656940358e-8)
            (0.6561223705046167,-2.208020990755619e-8)
            (0.6580305615801018,-2.1273208181097214e-8)
            (0.6600532062661769,-2.2018135403621624e-8)
            (0.662014041209612,-2.1414986584471877e-8)
            (0.6640693791767242,-2.2327395780382203e-8)
            (0.6660014483347844,-2.1471907576798738e-8)
            (0.6681612524021217,-2.2661839000688128e-8)
            (0.6701484571419192,-2.163237624946897e-8)
            (0.6722465234002929,-2.284571165969485e-8)
            (0.6741960889149491,-2.1790863730429742e-8)
            (0.6762903813273856,-2.3060144409840613e-8)
            (0.6782520486857381,-2.190105916980061e-8)
            (0.6804463488409132,-2.342378539943508e-8)
            (0.6824553464737956,-2.214108660577804e-8)
            (0.6845495694822109,-2.3575078960254186e-8)
            (0.6865068573914995,-2.229420543844409e-8)
            (0.6886584486844735,-2.3875429758805673e-8)
            (0.6906644166277869,-2.2454627131865793e-8)
            (0.6928771558796931,-2.424498661181627e-8)
            (0.6949060539359353,-2.275706219201952e-8)
            (0.6970179052701097,-2.440928153909552e-8)
            (0.6990018934060824,-2.289139948071349e-8)
            (0.7012389059153927,-2.4857879972997587e-8)
            (0.7033053358214851,-2.3133648510408357e-8)
            (0.7055297914351931,-2.516047048689453e-8)
            (0.7075826682996522,-2.3466787988024797e-8)
            (0.7097463725335214,-2.537859590620535e-8)
            (0.7117854450747398,-2.3598182088932698e-8)
            (0.7141325879487405,-2.602950773403267e-8)
            (0.7162754149880197,-2.395571571263866e-8)
            (0.7185291780157911,-2.622453132558392e-8)
            (0.7206243612237767,-2.4281914160980704e-8)
            (0.7228844824270719,-2.6527298632115382e-8)
            (0.7250148218832325,-2.444403126672246e-8)
            (0.72748924295866,-2.736174164410989e-8)
            (0.7297290954723307,-2.4935039945512793e-8)
            (0.7320524570045124,-2.745451496939458e-8)
            (0.7342275920092771,-2.522285842344858e-8)
            (0.736646529711369,-2.7894286145819326e-8)
            (0.73891902846929,-2.5451361276060207e-8)
            (0.7415405530224541,-2.8758395015680448e-8)
            (0.7439162469198833,-2.60627908134862e-8)
            (0.7463813720372602,-2.8824406377911172e-8)
            (0.7487072622986229,-2.6283941544198925e-8)
            (0.7514030834956338,-2.9530073640825612e-8)
            (0.7539155436068156,-2.6624093869372128e-8)
            (0.7567669061514095,-3.022852203099579e-8)
            (0.7593800950960572,-2.730512823202669e-8)
            (0.762163105321681,-3.035483539953728e-8)
            (0.7648158766961844,-2.7471522888937013e-8)
            (0.7680974925357402,-3.1540394702317384e-8)
            (0.7711329025297242,-2.7954528013427556e-8)
            (0.7746763595057751,-3.1944515452739646e-8)
            (0.7780131413174671,-2.860739201783147e-8)
            (0.782171875217567,-3.132789392426447e-8)
            (0.7864519969818633,-2.9192363594295747e-8)
            (0.7911846475000137,-3.3581766196067104e-8)
            (0.7949259693386896,-3.1086520514437266e-8)
            (0.7985580112592182,-3.471352427515964e-8)
            (0.8018865057850689,-3.281696077464355e-8)
            (0.8051030982152342,-3.52174532231365e-8)
            (0.8080672838303787,-3.2956373193523474e-8)
            (0.8110598833256383,-3.568233172136867e-8)
            (0.8138542375510305,-3.3380225089023825e-8)
            (0.8167144086771456,-3.624011519155444e-8)
            (0.8194002048552896,-3.3916998341332855e-8)
            (0.8221639358041277,-3.6802976156000104e-8)
            (0.8247701785539078,-3.448536989770077e-8)
            (0.8274615146468116,-3.736546527921669e-8)
            (0.8300080423011404,-3.5072712272434946e-8)
            (0.8326417749614468,-3.790636930115184e-8)
            (0.8351427243602392,-3.567035135267481e-8)
            (0.8377314056304975,-3.8437710497441985e-8)
            (0.8401977184721209,-3.6274403087111936e-8)
            (0.8427504468348102,-3.8955558103199e-8)
            (0.8451906989817496,-3.688077961991702e-8)
            (0.8477155227485805,-3.946575106344748e-8)
            (0.850136832137172,-3.7487432334018114e-8)
            (0.8526401634182315,-3.996692438473833e-8)
            (0.8550485445854661,-3.809228394472691e-8)
            (0.8575363742718448,-4.0463202244267746e-8)
            (0.8599371368935697,-3.869444977055556e-8)
            (0.8624145757640408,-4.095421308294638e-8)
            (0.8648124662266006,-3.929282112850519e-8)
            (0.8672844526916688,-4.14426568590965e-8)
            (0.8696838903496852,-3.988717945166635e-8)
            (0.8721548948508849,-4.192858856853675e-8)
            (0.8745599809656893,-4.047660337394386e-8)
            (0.8770344197950916,-4.241350780247862e-8)
            (0.8794491386135508,-4.1061075907575964e-8)
            (0.88193121779337,-4.2897454620622995e-8)
            (0.8843594574626698,-4.16401472105289e-8)
            (0.8868534279074171,-4.338110193569584e-8)
            (0.8892991161607521,-4.221391850897964e-8)
            (0.8918092147701883,-4.3864377275840276e-8)
            (0.8942763418415404,-4.2782051570824554e-8)
            (0.8968069518772784,-4.4347347523482635e-8)
            (0.8992996918635847,-4.3344595237846026e-8)
            (0.9018553641545753,-4.4829726951487764e-8)
            (0.9043781235909929,-4.390123674210727e-8)
            (0.9069636969961838,-4.5311199099887315e-8)
            (0.909521231164624,-4.4451739960033475e-8)
            (0.9121419262693563,-4.5791358811347493e-8)
            (0.9147394352327297,-4.499562830276141e-8)
            (0.9174009807277227,-4.6269408744925124e-8)
            (0.9200442656589426,-4.553275755091213e-8)
            (0.922752991912296,-4.6743416794952475e-8)
            (0.9254486769331683,-4.606284626755501e-8)
            (0.9282118553781483,-4.72130307317022e-8)
            (0.9309675219894129,-4.65842861388626e-8)
            (0.9337935144490082,-4.767590961882361e-8)
            (0.9366181505514976,-4.709612660503315e-8)
            (0.9395169343437281,-4.8130370755689444e-8)
            (0.9424213088401405,-4.75961104572143e-8)
            (0.9454048602341489,-4.857187105113579e-8)
            (0.9484024179174176,-4.808211257890015e-8)
            (0.9514859181623103,-4.8997415816797096e-8)
            (0.9545936144647735,-4.8548675540706585e-8)
            (0.9577962488087782,-4.939610299677248e-8)
            (0.9610369772379674,-4.89907134319188e-8)
            (0.9643854111857629,-4.9760634744153735e-8)
            (0.96779047605474,-4.9392602604458087e-8)
            (0.971321263230039,-5.005898135258639e-8)
            (0.9749388849548783,-4.9736140115284e-8)
            (0.9787114153108154,-5.025993634070432e-8)
            (0.9826190241686168,-4.99571764351068e-8)
            (0.9867294093069908,-5.0222881668690575e-8)
            (0.9910862527094301,-4.9924969021343164e-8)
            (0.995751020119403,-4.9656226403114405e-8)
            (1.0009783476014513,-4.901502044574892e-8)
            (1.006674307752258,-4.821992635310981e-8)
            (1.012595612704857,-5.0299975084610395e-8)
            (1.018007155937662,-4.872537112226217e-8)
            (1.02248584354128,-5.134645921209914e-8)
            (1.026580016187891,-5.1335262375456135e-8)
            (1.030236699334644,-5.3270048325026806e-8)
            (1.0337235829740135,-4.955040078513509e-8)
            (1.037727375222609,-5.494248148657551e-8)
            (1.0415302004194258,-4.961982201495112e-8)
            (1.0453743781217595,-5.4143120020301006e-8)
            (1.0490498972532507,-5.175937459722549e-8)
            (1.0525364055687993,-5.542783205342725e-8)
            (1.0558681159792664,-5.099857669365585e-8)
            (1.059724017625644,-5.711441544471633e-8)
            (1.0633359029861367,-5.145110994395477e-8)
            (1.0672743571043302,-5.836021137350609e-8)
            (1.0708394027769839,-5.359364429088532e-8)
            (1.0742590026703431,-5.808678379872994e-8)
            (1.0775205064370947,-5.327963287248725e-8)
            (1.0812938256872844,-5.941324410414093e-8)
            (1.084841960629352,-5.3742868480408425e-8)
            (1.0887865024669898,-6.080756775012147e-8)
            (1.0923486401272995,-5.581555042052899e-8)
            (1.095782125460438,-6.03797716809412e-8)
            (1.099055386332446,-5.562356439766357e-8)
            (1.102836751105901,-6.157483566611442e-8)
            (1.1064017619168218,-5.6054203159254266e-8)
            (1.1104088619844343,-6.30637077256422e-8)
            (1.1140252651951639,-5.803382891201423e-8)
            (1.117525388691797,-6.258110470241613e-8)
            (1.1208612734392203,-5.791748667163575e-8)
            (1.1247079677171201,-6.367870479956694e-8)
            (1.1283412499054075,-5.832158287376696e-8)
            (1.1324498054626144,-6.518230709792976e-8)
            (1.1361609190081237,-6.020207736874413e-8)
            (1.1397676309712754,-6.469484549414501e-8)
            (1.1432048286456258,-6.013851809914978e-8)
            (1.147161401168421,-6.571811694791638e-8)
            (1.1509032309202576,-6.05232213189336e-8)
            (1.1551448823219466,-6.717414521613464e-8)
            (1.1589842920930689,-6.230075978897728e-8)
            (1.1627326997902103,-6.671765129744604e-8)
            (1.1663053258895546,-6.227462374552865e-8)
            (1.1704114166448865,-6.768482059146571e-8)
            (1.1742978894689624,-6.264687003129261e-8)
            (1.1787021631055556,-6.904972680605685e-8)
            (1.182701240469915,-6.431806411754098e-8)
            (1.1866258275090449,-6.864893822432992e-8)
            (1.1903673560903931,-6.432009194296326e-8)
            (1.1946612929843186,-6.957259658714085e-8)
            (1.1987276425162778,-6.468626538145101e-8)
            (1.203324890867987,-7.082035122449185e-8)
            (1.2075155231014973,-6.624658742417288e-8)
            (1.211653126056143,-7.049126861824621e-8)
            (1.2155990879726664,-6.627378511443693e-8)
            (1.2201200558433283,-7.137782207911667e-8)
            (1.2244026887443125,-6.663958318907766e-8)
            (1.229225845577897,-7.249595194683242e-8)
            (1.2336423132553485,-6.808213137759943e-8)
            (1.238034600601414,-7.2248753330328e-8)
            (1.2422248602726285,-6.813744223097074e-8)
            (1.2470146596962448,-7.309881189726192e-8)
            (1.2515528453853981,-6.850797360997495e-8)
            (1.2566391729846154,-7.408617270206143e-8)
            (1.2613198968262649,-6.982360538581271e-8)
            (1.266015871065722,-7.392747705929943e-8)
            (1.2704968831845995,-6.991508649923453e-8)
            (1.2756015989821274,-7.473613849019614e-8)
            (1.280439151029156,-7.029479771160422e-8)
            (1.2858320479246166,-7.559942566927987e-8)
            (1.2908213363340286,-7.147360943654881e-8)
            (1.2958794116911618,-7.553274321655067e-8)
            (1.3007061153831736,-7.161243558828309e-8)
            (1.306177636117258,-7.629003269761202e-8)
            (1.3113646109745054,-7.200423804380349e-8)
            (1.317116328029209,-7.704243415390019e-8)
            (1.3224668272639122,-7.303915145967173e-8)
            (1.3279568220462965,-7.70693012931862e-8)
            (1.3331945736657875,-7.323649794345703e-8)
            (1.3390930257965306,-7.776316125555112e-8)
            (1.3446883218263275,-7.36403681472723e-8)
            (1.350863853717582,-7.842193798115304e-8)
            (1.3566399843241397,-7.453217419161541e-8)
            (1.362644339144947,-7.854008153486935e-8)
            (1.3683705028405038,-7.479475743507333e-8)
            (1.3747679263027974,-7.915993671603658e-8)
            (1.3808430536297425,-7.520665568025929e-8)
            (1.3875247916150375,-7.974332714537343e-8)
            (1.393807131019559,-7.596670118039854e-8)
            (1.400422178287939,-7.994465986097476e-8)
            (1.406728375432471,-7.62930595482737e-8)
            (1.4137149926285337,-8.048649981210192e-8)
            (1.4203598755524989,-7.670634949775246e-8)
            (1.4276528024309032,-8.101132051317132e-8)
            (1.4345431913566795,-7.735432707249028e-8)
            (1.441882420257939,-8.128005271900876e-8)
            (1.4488790791385475,-7.773434213946879e-8)
            (1.4565717667280471,-8.174856114546215e-8)
            (1.4639026117887544,-7.814347564093236e-8)
            (1.4719384102870934,-8.22243451840175e-8)
            (1.4795655407264334,-7.8701572725823e-8)
            (1.487766269383471,-8.254035824653082e-8)
            (1.4955905882361198,-7.911814710256443e-8)
            (1.5041431114428794,-8.294785903820035e-8)
            (1.5123124471872462,-7.952220624109666e-8)
            (1.5212560917193607,-8.337672739806574e-8)
            (1.5297832709128452,-8.001088167839481e-8)
            (1.5390159071655822,-8.371778145054475e-8)
            (1.5478423159225552,-8.044315126613052e-8)
            (1.5574557734455245,-8.407995094939521e-8)
            (1.5666641923575277,-8.084536647791062e-8)
            (1.5767256554975864,-8.446103264532799e-8)
            (1.586363066890068,-8.128377031349885e-8)
            (1.5968410624617,-8.480301886211263e-8)
            (1.6068925564656218,-8.17115404469997e-8)
            (1.6178228998798727,-8.51329450271799e-8)
            (1.628330327040113,-8.211464500503171e-8)
            (1.6397787647047568,-8.546705169578871e-8)
            (1.6507992567860543,-8.252286005984895e-8)
            (1.66278862299097,-8.578627345958945e-8)
            (1.6743474109970926,-8.293412001833282e-8)
            (1.6869012150689562,-8.608756853289028e-8)
            (1.6990291919361233,-8.333636979868563e-8)
            (1.7135781900498017,-8.874568617733582e-8)
            (1.7267426009532403,-8.390423899590472e-8)
            (1.7405182466808715,-8.739118604549372e-8)
            (1.7537584877108363,-8.475870128789911e-8)
            (1.7685629548359667,-8.843121091080315e-8)
            (1.7824859527149977,-8.49957809989024e-8)
            (1.7986244880691324,-8.935115519840604e-8)
            (1.8136390803195672,-8.561956444402779e-8)
            (1.8305911291778825,-8.989872014079578e-8)
            (1.8463411818060496,-8.636384892307009e-8)
            (1.8636066945525105,-8.996165690862624e-8)
            (1.879848122374197,-8.701045869379429e-8)
            (1.8974049486408189,-8.987115429378652e-8)
            (1.9141938646482741,-8.752542153974565e-8)
            (1.932250339051887,-8.986332374325973e-8)
            (1.94973645335744,-8.797908432374102e-8)
            (1.9684337092203636,-8.996691896946396e-8)
            (1.986673577697885,-8.84258259512053e-8)
            (2.0059882616974765,-9.01333209410992e-8)
            (2.024904536075891,-8.88766088405622e-8)
            (2.044699673727209,-9.031870336158399e-8)
            (2.0641398393206423,-8.931426799452972e-8)
            (2.0842614926980367,-9.050446915610625e-8)
            (2.104077290672119,-8.971720995888997e-8)
            (2.1244201014912205,-9.06891246814302e-8)
            (2.1445158848072845,-9.007540928520258e-8)
            (2.1650392027227645,-9.087692335366965e-8)
            (2.185378232619916,-9.039200938670119e-8)
            (2.206089252292475,-9.107165605566328e-8)
            (2.2266740453320146,-9.067662638913454e-8)
            (2.2476005623751023,-9.127441722136096e-8)
            (2.2684478782275233,-9.093863419766909e-8)
            (2.289615989178341,-9.148319240329876e-8)
            (2.31073922280628,-9.118390214806694e-8)
            (2.3321619050521307,-9.169333817546714e-8)
            (2.3535644262983393,-9.141453461625181e-8)
            (2.3752401139945443,-9.189858461640998e-8)
            (2.3969170828281485,-9.163006514457561e-8)
            (2.4188337223490697,-9.209208405660185e-8)
            (2.440777340926503,-9.182878438157585e-8)
            (2.462916549687858,-9.22669466360133e-8)
            (2.4851201383662893,-9.200851773554748e-8)
            (2.5074576119894267,-9.241605381816446e-8)
            (2.529916111827636,-9.216673959451715e-8)
            (2.552416959978056,-9.253147196990344e-8)
            (2.5751237921589003,-9.230028312295432e-8)
            (2.5977337015466944,-9.260427290316709e-8)
            (2.620675187894422,-9.24050468123424e-8)
            (2.643309504883415,-9.262575841355165e-8)
            (2.666458014082261,-9.247610301962688e-8)
            (2.688991501731118,-9.259090098485035e-8)
            (2.7122975496148,-9.25085353659104e-8)
            (2.734559370217084,-9.250392617164629e-8)
            (2.757941848967196,-9.249915270678391e-8)
            (2.779714023119465,-9.238154507278772e-8)
            (2.8030420087974854,-9.244862686266272e-8)
            (2.8240613910011643,-9.225093128114377e-8)
            (2.8440159392299247,-9.209885294907562e-8)
            (2.863039570063163,-9.211388630584231e-8)
            (2.8816597771686485,-9.199996319821688e-8)
            (2.899461229628505,-9.201813626368929e-8)
            (2.917438488372394,-9.1960789098637e-8)
            (2.934156035955065,-9.197031909421366e-8)
            (2.9491054746238268,-9.194088910398908e-8)
            (2.962851259646273,-9.194595978528577e-8)
            (2.9727813480816883,-9.193869983938565e-8)
            (2.982333294799627,-9.1939590503758e-8)
            (2.994304136915722,-9.193884701639317e-8)
            (3.0072081272123508,-9.193979454691444e-8)
            (3.026133721949885,-9.19394283948825e-8)
            (3.043885104969825,-9.194306616854907e-8)
            (3.063469759862577,-9.196007837140296e-8)
            (3.0819185729782403,-9.198454650111812e-8)
            (3.102306379805904,-9.198657206846781e-8)
            (3.1214241225758554,-9.201493037067348e-8)
            (3.1435651584543014,-9.199267912241416e-8)
            (3.16351468691875,-9.202939460591521e-8)
            (3.1861995373445455,-9.203690935543067e-8)
            (3.2075789489050233,-9.212286585273349e-8)
            (3.2292856352988792,-9.203703466182359e-8)
            (3.2501616342842876,-9.216531056360002e-8)
            (3.2755958200477857,-9.214694642011515e-8)
            (3.298499078271155,-9.230704107430734e-8)
            (3.3214600392544584,-9.222970220934904e-8)
            (3.3434660912734526,-9.249878238540767e-8)
            (3.366286826068323,-9.221998667905725e-8)
            (3.3878961087766437,-9.249530853373848e-8)
            (3.412645734750841,-9.233405951632643e-8)
            (3.436241026941617,-9.279048697656521e-8)
            (3.4607954983358415,-9.24820808352643e-8)
            (3.4836804242321846,-9.299988682695923e-8)
            (3.506915782455024,-9.254862673953352e-8)
            (3.5292975877343746,-9.315670462835123e-8)
            (3.5523962675659013,-9.254192805758384e-8)
            (3.575360998306745,-9.338420133622472e-8)
            (3.5984067021525172,-9.262388744046556e-8)
            (3.621154702143842,-9.357990721959133e-8)
            (3.6438076247853424,-9.274759357779831e-8)
            (3.6664479245123114,-9.385687690191166e-8)
            (3.688612824644059,-9.282797406934225e-8)
            (3.7110671053081465,-9.408051414788866e-8)
            (3.7329161295042943,-9.294936002928789e-8)
            (3.7552910416074066,-9.436758724869658e-8)
            (3.776766200333681,-9.308759968952387e-8)
            (3.7989232775359474,-9.465269678143618e-8)
            (3.8199879388622473,-9.324812750058688e-8)
            (3.84193350796949,-9.496543711399995e-8)
            (3.8625917239467533,-9.342078735879356e-8)
            (3.8843276919428793,-9.52918888724444e-8)
            (3.9045985831031715,-9.36220464268226e-8)
            (3.9260955007583913,-9.564559249303814e-8)
            (3.9459544152898904,-9.384421821320222e-8)
            (3.967191594952004,-9.601625153218024e-8)
            (3.9866425248351414,-9.408896088586581e-8)
            (4.007619848397498,-9.641037765773742e-8)
            (4.0266684839914175,-9.435899941409985e-8)
            (4.047371219920241,-9.682756111884435e-8)
            (4.066014074205197,-9.465449200635252e-8)
            (4.084252336868737,-9.609784420545039e-8)
            (4.101870806972605,-9.488612430384434e-8)
            (4.121754331851634,-9.709237461236121e-8)
            (4.139789076340085,-9.498008691244754e-8)
            (4.157709441380793,-9.641219627049117e-8)
            (4.174791695158927,-9.548158384372059e-8)
            (4.192834272034368,-9.733532277678649e-8)
            (4.209332143442645,-9.536862785417956e-8)
            (4.226756982222967,-9.685831805294154e-8)
            (4.243383126480778,-9.570034061638961e-8)
            (4.259739393318412,-9.68813950828376e-8)
            (4.275496715151167,-9.574115315482297e-8)
            (4.292081071612076,-9.699081346615207e-8)
            (4.307933952095107,-9.589189652771875e-8)
            (4.323982834142121,-9.707834397464735e-8)
            (4.339324117361344,-9.605918673308561e-8)
            (4.3548823962564605,-9.721461569361926e-8)
            (4.3697505928496945,-9.613017693873576e-8)
            (4.385237354280109,-9.732341572108506e-8)
            (4.400013315715671,-9.628564327570078e-8)
            (4.415004807011155,-9.744306793593674e-8)
            (4.429253539299143,-9.641245473066251e-8)
            (4.443906215111893,-9.756026571608326e-8)
            (4.457884669356926,-9.650922772510485e-8)
            (4.472393643188192,-9.768038043908284e-8)
            (4.486133117370768,-9.666929030261279e-8)
            (4.500105383756367,-9.778795316557754e-8)
            (4.513391137646147,-9.676825292354096e-8)
            (4.527230729809452,-9.791350817354006e-8)
            (4.540335146028668,-9.689508948077945e-8)
            (4.553823164177577,-9.801621000087118e-8)
            (4.566589905279919,-9.703140750431665e-8)
            (4.5797261346611675,-9.813209467647112e-8)
            (4.592159191363764,-9.713445627453533e-8)
            (4.605116197489115,-9.824149972624929e-8)
            (4.6173564001544545,-9.72678761363534e-8)
            (4.6299574190477255,-9.834945552631771e-8)
            (4.64184432314466,-9.738775064439954e-8)
            (4.6541718417403235,-9.845469071684906e-8)
            (4.6658186104444175,-9.749608355473281e-8)
            (4.67795877782296,-9.856714138093456e-8)
            (4.689374289506094,-9.762971921284405e-8)
            (4.701137812766309,-9.866210537757397e-8)
            (4.712233678653836,-9.773486678944412e-8)
            (4.723840604397968,-9.877483301631445e-8)
            (4.734750729435467,-9.785331034732857e-8)
            (4.746071052682484,-9.886953104501898e-8)
            (4.756712432064017,-9.79739430047823e-8)
            (4.7677619912397455,-9.897058656482931e-8)
            (4.778150045454754,-9.807701411145954e-8)
            (4.789027821930216,-9.90705076272614e-8)
            (4.79923461476935,-9.819646774407465e-8)
            (4.8098269747735864,-9.916482245381148e-8)
            (4.819762573279099,-9.830549205723766e-8)
            (4.8301382713746905,-9.925812564891578e-8)
            (4.839878725091527,-9.840849626493657e-8)
            (4.850082366365496,-9.935715917417782e-8)
            (4.859626290785352,-9.852524992811464e-8)
            (4.869536529756735,-9.943948469523611e-8)
            (4.878833538667266,-9.862298111497049e-8)
            (4.8886083557529565,-9.953780983274208e-8)
            (4.897749269444665,-9.872935338145804e-8)
            (4.907288715462989,-9.962034729309217e-8)
            (4.916212311888291,-9.883559734359682e-8)
            (4.92553386095412,-9.970611189061762e-8)
            (4.934258088604527,-9.892910486180963e-8)
            (4.943439727032768,-9.979381394921103e-8)
            (4.952014189912673,-9.903410240944818e-8)
            (4.960958537526782,-9.987268965571091e-8)
            (4.969315533784926,-9.912988783536432e-8)
            (4.978089309385047,-9.995277770328876e-8)
            (4.986291271432209,-9.922122106637913e-8)
            (4.994922801112014,-1.0003700954507009e-7)
            (5.0029653247847,-9.932224061753304e-8)
            (5.011356050658923,-1.0010525883076816e-7)
            (5.019199583200145,-9.940771229841131e-8)
            (5.027485149863817,-1.0018860768555191e-7)
            (5.03520604856181,-9.949967985482275e-8)
            (5.0432988530403025,-1.0025760712784512e-7)
            (5.050843011646975,-9.959117899985777e-8)
            (5.058754416676394,-1.0032731908796666e-7)
            (5.066138051361492,-9.967127937063586e-8)
            (5.073947000888883,-1.0040219684762314e-7)
            (5.081214536679717,-9.97611006819843e-8)
            (5.088820611702903,-1.0046507706113916e-7)
            (5.095908571177826,-9.984249897136789e-8)
            (5.103380269300461,-1.0053106577037788e-7)
            (5.110346377316185,-9.991947285453618e-8)
            (5.117709660760198,-1.0060083338898129e-7)
            (5.124550591480933,-1.0000506968232838e-7)
            (5.131706399525302,-1.0065415853636833e-7)
            (5.138380864159416,-1.0007642355513309e-7)
            (5.145462453394574,-1.0072264148689152e-7)
            (5.1520456757488855,-1.0015293318873672e-7)
            (5.158970941360166,-1.0077815971016484e-7)
            (5.165409979516675,-1.0022979449857876e-7)
            (5.172176766369287,-1.0083152498694882e-7)
            (5.17848255436564,-1.0029501748057777e-7)
            (5.185185835639059,-1.0089385335905944e-7)
            (5.191408089435111,-1.0036949589322576e-7)
            (5.1979330022203305,-1.0094121765886174e-7)
            (5.204002560454867,-1.004364764912119e-7)
            (5.210419280356105,-1.009926647080573e-7)
            (5.216393094151854,-1.00498118075305e-7)
            (5.222738043844048,-1.0104918409432186e-7)
            (5.228618483387387,-1.0056881132633263e-7)
            (5.234774239758278,-1.010875199158739e-7)
            (5.240508990345876,-1.0062577677835393e-7)
            (5.2466192668277305,-1.0114154342443053e-7)
            (5.25229101267534,-1.0068659484432054e-7)
            (5.258278766467108,-1.0118459243943629e-7)
            (5.263833765597558,-1.0074948438887577e-7)
            (5.269672822564528,-1.0122190522974904e-7)
            (5.27511160938271,-1.007997192495335e-7)
            (5.280927580332481,-1.012723875553148e-7)
            (5.286314648321554,-1.0085910196331325e-7)
            (5.291969998493674,-1.0130553138234462e-7)
            (5.297223374174976,-1.0091246538058738e-7)
            (5.302785382960443,-1.0134229967495318e-7)
            (5.307961797454961,-1.0095882313657807e-7)
            (5.31349441101849,-1.0138738961248479e-7)
            (5.31860931826006,-1.0101533244617754e-7)
            (5.323957851947921,-1.0141146431888461e-7)
            (5.328937820774959,-1.0105871308013413e-7)
            (5.334265001820926,-1.0145139828625962e-7)
            (5.339206776469878,-1.0110413238824985e-7)
            (5.3444486547466745,-1.014838371829638e-7)
            (5.349299907482967,-1.0115409087141706e-7)
            (5.354387928198421,-1.0150594469486005e-7)
            (5.359129430929341,-1.0119021765859137e-7)
            (5.364237201755933,-1.0154526439406033e-7)
            (5.368959611772544,-1.01234936656265e-7)
            (5.3739227735253285,-1.0156634018331234e-7)
            (5.378526048460919,-1.0127609213644517e-7)
            (5.383395460056712,-1.0158866380442591e-7)
            (5.3879315490901085,-1.0130801205922204e-7)
            (5.392825630165397,-1.0162435186716315e-7)
            (5.3973364590988515,-1.0135104862857299e-7)
            (5.402039938336753,-1.0163580486356986e-7)
            (5.406417685034633,-1.0138250692975668e-7)
            (5.411114034516613,-1.0166173741737069e-7)
            (5.415473536626517,-1.014132808608974e-7)
            (5.420136734863472,-1.0168624435263463e-7)
            (5.424437280284496,-1.0145141862373622e-7)
            (5.428922383364404,-1.0169476548882932e-7)
            (5.433107010820516,-1.014752523379123e-7)
            (5.437655539542249,-1.017229329898005e-7)
            (5.441855788996782,-1.0150582859647138e-7)
            (5.446285730329184,-1.0173517496344397e-7)
            (5.450383430261262,-1.015365015190875e-7)
            (5.454695253747664,-1.017439940577128e-7)
            (5.45872187500722,-1.0155572711156822e-7)
            (5.463132866569248,-1.0177186227331413e-7)
            (5.467181539976149,-1.0158572973710614e-7)
            (5.471389514466339,-1.0177354641016902e-7)
            (5.4753013050434705,-1.0160767491133068e-7)
            (5.479492479435394,-1.0178547187946726e-7)
            (5.483395243452824,-1.016252556272706e-7)
            (5.487645805282769,-1.0180545877196023e-7)
            (5.491540542432807,-1.016522859564842e-7)
            (5.495563008193664,-1.0180299630497068e-7)
            (5.499319683138731,-1.016667444399066e-7)
            (5.50343521214472,-1.0181851348417054e-7)
            (5.507241303711973,-1.016839759251739e-7)
            (5.511312195876763,-1.0182681972112119e-7)
            (5.5150539212545,-1.0170563831107782e-7)
            (5.518939277920795,-1.0182434665508608e-7)
            (5.522581399395908,-1.0171514976150332e-7)
            (5.5266637891090875,-1.0184353603424338e-7)
            (5.530395283848377,-1.0173220896195866e-7)
            (5.5342919337497385,-1.0184055771562711e-7)
            (5.537896019785067,-1.017472786090256e-7)
            (5.541708057661437,-1.0183976330310771e-7)
            (5.545284099962656,-1.0175450997495985e-7)
            (5.549350442834389,-1.0185839605444031e-7)
            (5.5530252154490345,-1.0177007504631633e-7)
            (5.556797022435937,-1.018490096087909e-7)
            (5.560306043600188,-1.0177944557305243e-7)
            (5.564116379444477,-1.0184948355864402e-7)
            (5.5676823158653646,-1.0178546449883964e-7)
            (5.571337431571438,-1.018321054533022e-7)
            (5.574883996991872,-1.0179450302865464e-7)
            (5.578591692155208,-1.0183891449659657e-7)
            (5.582107053900934,-1.0179581743582277e-7)
            (5.5858825441857896,-1.01831908707818e-7)
            (5.589528561602318,-1.0180103028666774e-7)
            (5.593426942844908,-1.0183715762579377e-7)
            (5.597077278700095,-1.0180412733815417e-7)
            (5.601209010960964,-1.018400628056278e-7)
            (5.605035231199283,-1.0180795479113295e-7)
            (5.609400864187195,-1.0183903885195573e-7)
            (5.6134512276266095,-1.0181153801724497e-7)
            (5.618376150151115,-1.0183494733887752e-7)
            (5.623059604717005,-1.0181385543407669e-7)
            (5.629785120465189,-1.0183168596093609e-7)
            (5.633419043989204,-1.0181945284891125e-7)
            (5.636930261782781,-1.0182308454808356e-7)
            (5.640077735611905,-1.0182235239725644e-7)
            (5.6429934936156405,-1.0182040364915438e-7)
            (5.645593841930212,-1.0182163229836528e-7)
            (5.648110945250378,-1.0182072038313682e-7)
            (5.65043059108615,-1.0182186172959e-7)
            (5.652599888702105,-1.0182041408969842e-7)
            (5.654626996506286,-1.018211549713218e-7)
            (5.656582184319637,-1.018205466757581e-7)
            (5.658373294714093,-1.0182094869189698e-7)
            (5.660026240831128,-1.0182054300633417e-7)
            (5.6614159221733,-1.018206534181014e-7)
            (5.662759575907596,-1.0182055883376335e-7)
            (5.663692403052926,-1.0182056550538253e-7)
            (5.664589728120066,-1.018205573055147e-7)
            (5.6659607258169755,-1.0182059068263295e-7)
            (5.667351692420059,-1.0182057117223745e-7)
            (5.669116520792191,-1.0182079592814515e-7)
            (5.670776289684211,-1.0182062173751643e-7)
            (5.672583739738216,-1.0182109620907889e-7)
            (5.674318882854349,-1.0182063844724129e-7)
            (5.676323227424991,-1.0182176178304734e-7)
            (5.6781721872385775,-1.0182077185403734e-7)
            (5.680202182199543,-1.0182279427514088e-7)
            (5.6820621408694585,-1.018212537949394e-7)
            (5.6840106802799175,-1.0182403642004908e-7)
            (5.685863461370744,-1.0182126368848098e-7)
            (5.6879065596638165,-1.018247354960584e-7)
            (5.689881334274277,-1.0182190348859043e-7)
            (5.69198877769591,-1.0182762053069478e-7)
            (5.693957582669072,-1.018224755811819e-7)
            (5.696117253293111,-1.0183092392475978e-7)
            (5.698127765716698,-1.018233351842967e-7)
            (5.700335084591206,-1.0183493464862102e-7)
            (5.702372355336634,-1.0182499938410249e-7)
            (5.704539569412361,-1.0183895301274588e-7)
            (5.70656271794772,-1.0182639079787842e-7)
            (5.708792402163208,-1.0184467005317836e-7)
            (5.710858047370895,-1.0182857857645943e-7)
            (5.713085884877841,-1.0185073471681728e-7)
            (5.715146856495339,-1.018316781073371e-7)
            (5.717341771601564,-1.0185709302270057e-7)
            (5.719392995229941,-1.0183402712991596e-7)
            (5.721662587181114,-1.0186659208417384e-7)
            (5.723754900163738,-1.0183842395161531e-7)
            (5.725974257042823,-1.018746800905421e-7)
            (5.728035772767461,-1.0184296865575579e-7)
            (5.73025390507781,-1.018845841758673e-7)
            (5.732324348073226,-1.0184691107068e-7)
            (5.7346070043468425,-1.0189852350529599e-7)
            (5.736705510076391,-1.0185455227850861e-7)
            (5.738907295798094,-1.0190873442228772e-7)
            (5.740961448867033,-1.0186023679900902e-7)
            (5.743206390289768,-1.0192418257769402e-7)
            (5.7452930348544715,-1.0186705754223526e-7)
            (5.747561969016127,-1.0194166610922549e-7)
            (5.749650771339158,-1.0187847065907387e-7)
            (5.751840033072572,-1.0195502410608259e-7)
            (5.753889601125663,-1.0188512354167597e-7)
            (5.75616500036849,-1.0197900205961529e-7)
            (5.758265114387518,-1.0189687005285951e-7)
            (5.760502543470775,-1.0199786567875707e-7)
            (5.762572280846754,-1.0191142190634872e-7)
            (5.7647639307439436,-1.0201654858385442e-7)
            (5.7668182986121925,-1.0191984717844241e-7)
            (5.76911883604171,-1.020516219724151e-7)
            (5.771226570378229,-1.0193900858148661e-7)
            (5.773429742360519,-1.0207014276898892e-7)
            (5.775479898390127,-1.0195499369764052e-7)
            (5.777692773851007,-1.0209759481997692e-7)
            (5.77976262152994,-1.0196737232091001e-7)
            (5.782068543394753,-1.0214189942830316e-7)
            (5.784174748535662,-1.0199574443589777e-7)
            (5.786352669534017,-1.0216094623885599e-7)
            (5.7883910149992985,-1.020111299952061e-7)
            (5.790645141926874,-1.0220332959566449e-7)
            (5.7927397729531505,-1.0203109510781011e-7)
            (5.795025649916906,-1.0224868936262745e-7)
            (5.797121241284887,-1.0206803364063865e-7)
            (5.799292296957911,-1.0227265124755979e-7)
            (5.801333798193823,-1.0208212499183837e-7)
            (5.803648108424413,-1.0234043405176381e-7)
            (5.805774204085304,-1.0211497381510041e-7)
            (5.808029565527063,-1.0237757249723502e-7)
            (5.810112164802226,-1.0215687045663134e-7)
            (5.812302469426076,-1.0241151408848829e-7)
            (5.814366813586305,-1.0217229408636452e-7)
            (5.816749587986071,-1.0251568903136158e-7)
            (5.8189094122010525,-1.0222397760733017e-7)
            (5.821144897581985,-1.0253821235192377e-7)
            (5.82322314409092,-1.0226681239826486e-7)
            (5.825458028069135,-1.0258656204594814e-7)
            (5.827563162601498,-1.0228792346405333e-7)
            (5.829757419063156,-1.0254972415489544e-7)
            (5.831886367000056,-1.0234557313235362e-7)
            (5.8341047058589295,-1.0265424687154533e-7)
            (5.836206334636014,-1.0235174337138587e-7)
            (5.838676961346209,-1.0283119388563572e-7)
            (5.84090383479236,-1.0242172859385352e-7)
            (5.8432065024405935,-1.0285578332566038e-7)
            (5.845344171402473,-1.0248600129760419e-7)
            (5.847633686990597,-1.0291221134695876e-7)
            (5.849799673983068,-1.0250875508355041e-7)
            (5.852100017970046,-1.0287519180384266e-7)
            (5.854324832770709,-1.025849394379155e-7)
            (5.856646718966831,-1.0301001329496402e-7)
            (5.858842071341358,-1.0260039106403792e-7)
            (5.861380716684106,-1.0320150192092256e-7)
            (5.8636998347050895,-1.0268149828095199e-7)
            (5.866147042275758,-1.0326248350272922e-7)
            (5.868420258438563,-1.0276439724839856e-7)
            (5.870866994643645,-1.0334072145841171e-7)
            (5.873177035696421,-1.0280155765132995e-7)
            (5.875882448272125,-1.0358042523432806e-7)
            (5.878329310768508,-1.0292429390364149e-7)
            (5.880875741916824,-1.0360233901954862e-7)
            (5.88325831301995,-1.0300340097156743e-7)
            (5.885903956712596,-1.0371487898847732e-7)
            (5.88839719758838,-1.03057899345723e-7)
            (5.891312571392846,-1.039817632787395e-7)
            (5.893951513628014,-1.0321719681046987e-7)
            (5.896704865300733,-1.0399212343640788e-7)
            (5.8993041484142505,-1.0328176106125381e-7)
            (5.902327403655714,-1.0418094730920741e-7)
            (5.905161995195066,-1.0336563501256777e-7)
            (5.908447964672799,-1.0440092128465986e-7)
            (5.911472872166525,-1.0354627250129743e-7)
            (5.914774767164855,-1.0443148334169355e-7)
            (5.917945432215821,-1.0359500182725928e-7)
            (5.922046177679443,-1.0469086180401957e-7)
            (5.925967834406435,-1.0370634120856837e-7)
            (5.930865079469924,-1.0384452502181969e-7)
            (5.935467884831018,-1.040034497390644e-7)
            (5.939777115426276,-1.0394900351092068e-7)
            (5.943311745332918,-1.0437507282422905e-7)
            (5.946534550579428,-1.0402322856020412e-7)
            (5.949573246853908,-1.0473325060389889e-7)
            (5.952428480899219,-1.0391841188080277e-7)
            (5.955534768931304,-1.0510381312850956e-7)
            (5.958396258631765,-1.0404390540971462e-7)
            (5.961318813854945,-1.0531066412091965e-7)
            (5.964002659400372,-1.0430839493515551e-7)
            (5.966679743325521,-1.0545189482474465e-7)
            (5.969211395780556,-1.0431108954182737e-7)
            (5.972097283627149,-1.0592490213439813e-7)
            (5.9747214975456115,-1.0454479359059801e-7)
            (5.977382361840307,-1.0601228193983157e-7)
            (5.979844512417986,-1.0480473228709906e-7)
            (5.982382441982907,-1.0615181588294818e-7)
            (5.9847877941940935,-1.0483632103229893e-7)
            (5.987304685396037,-1.0599277989051939e-7)
            (5.989746983784406,-1.0508431906248716e-7)
            (5.992254052473038,-1.0641713033789265e-7)
            (5.994618663663411,-1.0513600155895843e-7)
            (5.99724665223103,-1.0685686949926868e-7)
            (5.999670990585496,-1.0536543029093932e-7)
            (6.002197604843093,-1.0704548647075085e-7)
            (6.004549633593838,-1.0559109044423521e-7)
            (6.007041298459703,-1.0725752888349102e-7)
            (6.009385622647122,-1.0571136033191131e-7)
            (6.0119995184104855,-1.0768032250589546e-7)
            (6.014400393223454,-1.0602063800686166e-7)
            (6.01687766922376,-1.0779653654318882e-7)
            (6.019198096513687,-1.0620801438666589e-7)
            (6.021721576748792,-1.0807682845582032e-7)
            (6.024087467172806,-1.0637392603130988e-7)
            (6.026696636205534,-1.0846689284778967e-7)
            (6.02909602072461,-1.0672818790647821e-7)
            (6.031570249768026,-1.085728767910754e-7)
            (6.03390018181296,-1.0687067049778174e-7)
            (6.036498615572002,-1.0896040648392453e-7)
            (6.03891874510932,-1.0709874421702093e-7)
            (6.041535512030634,-1.0925956625510565e-7)
            (6.043954850537951,-1.074596004105004e-7)
            (6.046476704424908,-1.0939469146290425e-7)
            (6.048859540186477,-1.0758016365449915e-7)
            (6.051565712925931,-1.098982676629039e-7)
            (6.054066707992216,-1.0788238266853229e-7)
            (6.056718264347178,-1.1008944360152577e-7)
            (6.059186428098712,-1.082101519524457e-7)
            (6.061812016927189,-1.1027986203459015e-7)
            (6.064294666202603,-1.0834296727009621e-7)
            (6.067132055208845,-1.108551243405321e-7)
            (6.069740419469711,-1.0871954316561728e-7)
            (6.07246959775641,-1.1095986965865545e-7)
            (6.075027335539431,-1.0898758117982905e-7)
            (6.077820464958394,-1.1123350745196613e-7)
            (6.080456066923082,-1.0916066360495197e-7)
            (6.083448498397238,-1.1178626610018157e-7)
            (6.0862001154787935,-1.095933150945874e-7)
            (6.08907035303649,-1.118557943951672e-7)
            (6.091777817643313,-1.0979482243568715e-7)
            (6.094820286331187,-1.1224704640335031e-7)
            (6.097678516495226,-1.1002646094769372e-7)
            (6.100876905704447,-1.1269145784822917e-7)
            (6.103834938004353,-1.1047665049993051e-7)
            (6.106952795733036,-1.1277822703877854e-7)
            (6.10991090648829,-1.1063238921531444e-7)
            (6.113325399302208,-1.132942356183562e-7)
            (6.116519574520613,-1.1092907133475541e-7)
            (6.120055174891228,-1.1359728878097938e-7)
            (6.123357756830953,-1.1134688199733431e-7)
            (6.126939496154343,-1.137304235568363e-7)
            (6.1303581332695,-1.1149770963835479e-7)
            (6.134400588492368,-1.1426486910425217e-7)
            (6.1382025780532965,-1.1183574288756441e-7)
            (6.142487291697477,-1.144236729413151e-7)
            (6.146572663217681,-1.1216644677628863e-7)
            (6.151714265288225,-1.1544230524315726e-7)
            (6.1565262215134995,-1.1244001575052929e-7)
            (6.162231576015714,-1.132849683436214e-7)
            (6.167937999572326,-1.1300426006980405e-7)
            (6.173469177954788,-1.1352128699022681e-7)
            (6.178560403158252,-1.1389224678404982e-7)
            (6.183468489000314,-1.1382939577659044e-7)
            (6.18802482007164,-1.1436619350478705e-7)
            (6.192445910267265,-1.1365662435148012e-7)
            (6.1967975285482035,-1.1483463886342859e-7)
            (6.201010967467792,-1.1355579591071946e-7)
            (6.2052281431800935,-1.1520040413939238e-7)
            (6.209270190755173,-1.1341361479815996e-7)
            (6.213484611935992,-1.156603361368068e-7)
            (6.21741724976461,-1.13554141422671e-7)
            (6.22154594245307,-1.1621980860637975e-7)
            (6.225314263613459,-1.1441080674092941e-7)
            (6.228948787418066,-1.1630140101647536e-7)
            (6.232423893648509,-1.1418256363779904e-7)
            (6.2364892765236215,-1.1704876876416742e-7)
            (6.240285084742214,-1.1442658007324921e-7)
            (6.244406793787495,-1.175337061233709e-7)
            (6.248151961797425,-1.1532390874880046e-7)
            (6.251780768243576,-1.1740331862946343e-7)
            (6.255246528922862,-1.1519790529600879e-7)
            (6.259286540571774,-1.1807579814803833e-7)
            (6.263073207777372,-1.1543265535173831e-7)
            (6.267242542999518,-1.1862719998852575e-7)
            (6.271028159406006,-1.1631883342974285e-7)
            (6.274711901450229,-1.184630928873141e-7)
            (6.27822855058092,-1.1622982638427033e-7)
            (6.282317579935075,-1.1909243088832863e-7)
            (6.286159262636754,-1.1645664003825283e-7)
            (6.290421133985222,-1.1967895007874995e-7)
            (6.294292964666527,-1.1732287581296549e-7)
            (6.298076601873253,-1.195037129906205e-7)
            (6.301687916308735,-1.1726020094681566e-7)
            (6.3058781965923405,-1.2010277228573184e-7)
            (6.3098211646956015,-1.1748248828342553e-7)
            (6.314211426998186,-1.2069494498222819e-7)
            (6.318206331190102,-1.1832284140887723e-7)
            (6.322128168141713,-1.2052414926240402e-7)
            (6.325871316194745,-1.1828076906502318e-7)
            (6.330206257865891,-1.210999481799692e-7)
            (6.334289671851418,-1.1850133260662005e-7)
            (6.338840684767351,-1.2167581510489738e-7)
            (6.34299216142331,-1.1930958652666778e-7)
            (6.347089094446042,-1.21521715980785e-7)
            (6.350999698900822,-1.192854713419495e-7)
            (6.355519594495156,-1.2207806225737006e-7)
            (6.359780292539223,-1.1950686681754887e-7)
            (6.364523921153257,-1.2262190638919443e-7)
            (6.3688650844104435,-1.2027599752133782e-7)
            (6.373175828050154,-1.224943272305938e-7)
            (6.37729101016169,-1.2026979144161501e-7)
            (6.382036172014233,-1.2303239468027232e-7)
            (6.386511404696242,-1.2049457172490255e-7)
            (6.391481146643953,-1.2353405431280967e-7)
            (6.396046815874827,-1.21216617257944e-7)
            (6.400614510188738,-1.2344103280475273e-7)
            (6.404975322488326,-1.21230682886608e-7)
            (6.409988288096897,-1.2395975579259103e-7)
            (6.414717787877615,-1.2146144875828509e-7)
            (6.419950649016388,-1.244137563456426e-7)
            (6.424779085747061,-1.2212793677616533e-7)
            (6.429653338818367,-1.2436132685250203e-7)
            (6.434306591769257,-1.2216653325201479e-7)
            (6.439633352694097,-1.2485646513440487e-7)
            (6.444660670674016,-1.224055060897228e-7)
            (6.450199354463929,-1.252621065479579e-7)
            (6.455334193890789,-1.2300844137192285e-7)
            (6.460573140108888,-1.2525505487716607e-7)
            (6.465573252561465,-1.2307697979416739e-7)
            (6.471264930203952,-1.2572011083009818e-7)
            (6.476639342598719,-1.2332527291672902e-7)
            (6.482535465016824,-1.2608123464586784e-7)
            (6.488028401288528,-1.23859612705302e-7)
            (6.493700021534301,-1.2612223864630455e-7)
            (6.499110352183946,-1.2396290532088243e-7)
            (6.505225347206565,-1.2654971806529257e-7)
            (6.511004219297577,-1.2421941035596016e-7)
            (6.5173224234316445,-1.2687367174585092e-7)
            (6.523236704080027,-1.2468568509701815e-7)
            (6.52941941119108,-1.2696201670203888e-7)
            (6.535313333154691,-1.2482576665729908e-7)
            (6.541920959902468,-1.2734579692147124e-7)
            (6.548173355225819,-1.2508657373269996e-7)
            (6.554995819060022,-1.276416843187581e-7)
            (6.561410415356176,-1.2549167636794983e-7)
            (6.568194190580046,-1.2777213418565374e-7)
            (6.5746571669019716,-1.2566642282634777e-7)
            (6.581843716713199,-1.2811040562056361e-7)
            (6.588655718572237,-1.2592595739479826e-7)
            (6.596086121067072,-1.2838644637149504e-7)
            (6.6031000207241455,-1.2628092991821556e-7)
            (6.610590244192247,-1.2854945868113193e-7)
            (6.617724567535889,-1.26484435494562e-7)
            (6.625600610726918,-1.288449787568631e-7)
            (6.633082008091117,-1.2673783153818192e-7)
            (6.6412487067685975,-1.2910593698158985e-7)
            (6.648985488523611,-1.2705385183258088e-7)
            (6.65731077044913,-1.2929042401569459e-7)
            (6.665243753440359,-1.2727805677032284e-7)
            (6.6739524858058275,-1.295491111593168e-7)
            (6.682244796458033,-1.275230274095647e-7)
            (6.691305620076932,-1.2979519182711188e-7)
            (6.699919795930678,-1.2780868749515855e-7)
            (6.7092424441517196,-1.2999103887160587e-7)
            (6.7181370537576655,-1.2804485590750118e-7)
            (6.727863829318638,-1.3021981793856402e-7)
            (6.7371503426186,-1.2828190244534515e-7)
            (6.747301933101676,-1.3044835306706687e-7)
            (6.756988944862572,-1.2854308887674675e-7)
            (6.767515944192507,-1.3064649864594608e-7)
            (6.777582529430367,-1.287826989008084e-7)
            (6.788565430719375,-1.3085160942284814e-7)
            (6.799083446876104,-1.2901378240310388e-7)
            (6.810574335277554,-1.310591718424829e-7)
            (6.821584225848404,-1.2925534873458744e-7)
            (6.833576637004572,-1.3125077771641808e-7)
            (6.845084136676341,-1.294908224987987e-7)
            (6.857621700703283,-1.3143665777250894e-7)
            (6.8696736762902,-1.2971745746157267e-7)
            (6.882815280839405,-1.3162123800272353e-7)
            (6.895465328620015,-1.2994485942334385e-7)
            (6.9092404437242765,-1.3179778361895496e-7)
            (6.922521018858369,-1.301714061173953e-7)
            (6.936961693550927,-1.3196568505985823e-7)
            (6.95091064870793,-1.3039328068063182e-7)
            (6.9676752914742845,-1.3351430328608472e-7)
            (6.982826513298747,-1.3070914845837756e-7)
            (6.998674075374549,-1.3270816485278135e-7)
            (7.013898410346144,-1.3118598789070467e-7)
            (7.03092569444538,-1.3330979444093355e-7)
            (7.046921993562885,-1.3130014654079837e-7)
            (7.06548424243894,-1.338335791404453e-7)
            (7.082720440407313,-1.3163829840552758e-7)
            (7.102088981423228,-1.3409505711493565e-7)
            (7.120072496934802,-1.3202971437235142e-7)
            (7.139567233578258,-1.3401304074380182e-7)
            (7.1579501447524105,-1.3232722045295044e-7)
            (7.177445297301889,-1.3377462743059461e-7)
            (7.196283749847977,-1.3251561108328394e-7)
            (7.2159196039372935,-1.3354522581858846e-7)
            (7.235383196116555,-1.3263926819399897e-7)
            (7.255089012735078,-1.333245171494983e-7)
            (7.275086294058404,-1.327196081636117e-7)
            (7.294426790354091,-1.3308363131727696e-7)
            (7.314619804614131,-1.3275675129338987e-7)
            (7.333178135762185,-1.3287272686461474e-7)
            (7.350646656362608,-1.3261702225523154e-7)
            (7.3673412139142265,-1.327069385471239e-7)
            (7.383471333768654,-1.3256934284085868e-7)
            (7.398858228864817,-1.3261304338879458e-7)
            (7.414147137038362,-1.3255365180477594e-7)
            (7.428308215762548,-1.325719082679753e-7)
            (7.440547516574865,-1.325475154126907e-7)
            (7.451709475868501,-1.325524098187197e-7)
            (7.459930001873832,-1.3254735330408243e-7)
            (7.467397173081404,-1.3254786656020006e-7)
            (7.479639413716468,-1.3254759751133076e-7)
            (7.492792181626404,-1.32549428446684e-7)
            (7.5095291794831756,-1.3255036015103803e-7)
            (7.5253943291734355,-1.3256182228381846e-7)
            (7.54266383486407,-1.32580260735722e-7)
            (7.5591104251725145,-1.326173931939013e-7)
            (7.577319933752842,-1.3259435269003791e-7)
            (7.594432830886044,-1.326466464521741e-7)
            (7.613053335760889,-1.3260314161862016e-7)
            (7.63007524125166,-1.3265816502136554e-7)
            (7.649573635101096,-1.326398075468796e-7)
            (7.668320511532454,-1.327660112704098e-7)
            (7.687587083348131,-1.326556033128421e-7)
            (7.706175518228274,-1.3284196767657909e-7)
            (7.726809993218794,-1.3273340266318387e-7)
            (7.746030312472386,-1.3296214761778713e-7)
            (7.767189885177433,-1.3285698910460036e-7)
            (7.786918520042758,-1.3318277456557966e-7)
            (7.806837810536108,-1.3287973232964052e-7)
            (7.825744419622805,-1.3325298295624e-7)
            (7.845570460497942,-1.328929921847045e-7)
            (7.865219537164513,-1.3345000955507993e-7)
            (7.885129404110148,-1.3293659235361492e-7)
            (7.904774548939314,-1.3362343092834364e-7)
            (7.9242542173459505,-1.3303833142003576e-7)
            (7.94362320865656,-1.3382536126856787e-7)
            (7.962662820548757,-1.330836038552818e-7)
            (7.982096576888683,-1.3402913145914002e-7)
            (8.000921599385547,-1.331704814336156e-7)
            (8.020254065406712,-1.3424635405820973e-7)
            (8.03876277014149,-1.3328656138768737e-7)
            (8.05796185565809,-1.3450570661695222e-7)
            (8.076080741506415,-1.334030334539757e-7)
            (8.09509492756494,-1.3474848398098717e-7)
            (8.112894099573314,-1.3354421153085e-7)
            (8.131786910955142,-1.350384150802787e-7)
            (8.149248046745903,-1.3370576294543277e-7)
            (8.167925966554243,-1.3532916565234647e-7)
            (8.18503238947358,-1.3388951436617573e-7)
            (8.203510958671872,-1.3565001394290977e-7)
            (8.220265616069653,-1.3409017893933023e-7)
            (8.236683649271633,-1.3515769241470986e-7)
            (8.252569762251301,-1.34260338328453e-7)
            (8.270410530864094,-1.3589778498534133e-7)
            (8.286644963022727,-1.3432521529536298e-7)
            (8.30278025994878,-1.3540559844020002e-7)
            (8.318184315541206,-1.346954485613037e-7)
            (8.334490215201095,-1.361140196073969e-7)
            (8.34940951459216,-1.3461460352138317e-7)
            (8.365112308120503,-1.3574976011820285e-7)
            (8.38009980809573,-1.3487285268455041e-7)
            (8.394850768082515,-1.3577144868954487e-7)
            (8.409072792698153,-1.3489644439376049e-7)
            (8.424077603423441,-1.358595329148016e-7)
            (8.438422821181126,-1.3501396664920406e-7)
            (8.452938107247075,-1.3592805694138963e-7)
            (8.466811149542137,-1.3514416803159635e-7)
            (8.480882114657037,-1.3603355340775357e-7)
            (8.494332342890518,-1.3519581891187106e-7)
            (8.508365026577485,-1.3612018444895227e-7)
            (8.521749335268614,-1.3531683923619312e-7)
            (8.535332577987788,-1.3621253766272887e-7)
            (8.548240826963687,-1.3541497641329492e-7)
            (8.561522213969173,-1.3630386052845281e-7)
            (8.574189022418231,-1.3548907111760584e-7)
            (8.58735337131466,-1.3639876233438612e-7)
            (8.599815850645456,-1.3561246749199796e-7)
            (8.61250036941054,-1.364814168968932e-7)
            (8.62455535449805,-1.356908549508518e-7)
            (8.63711431838916,-1.365796815579399e-7)
            (8.649003980103274,-1.357868524061301e-7)
            (8.66126765009843,-1.3666043753691211e-7)
            (8.672867880982398,-1.3589441027453809e-7)
            (8.684802048699273,-1.3674939947441576e-7)
            (8.696093186567754,-1.359740847825413e-7)
            (8.707874820183987,-1.3683600012449248e-7)
            (8.718999665443919,-1.3607638982979796e-7)
            (8.73047059985106,-1.3691980060171736e-7)
            (8.741284260397274,-1.3617152585055386e-7)
            (8.752496068804984,-1.3700108769373316e-7)
            (8.763084432023406,-1.3625451900281093e-7)
            (8.774142006858861,-1.3708984605998983e-7)
            (8.78453441268888,-1.363580422664056e-7)
            (8.795253559890929,-1.3716311529020825e-7)
            (8.805356572882546,-1.3644161838139248e-7)
            (8.81592343794899,-1.3725030251663395e-7)
            (8.825854351032753,-1.3653146848412303e-7)
            (8.836184353881972,-1.3732535658259415e-7)
            (8.845886741828261,-1.3662693912087058e-7)
            (8.855957341047457,-1.374023381052404e-7)
            (8.865421179126532,-1.367069790178586e-7)
            (8.875342839375465,-1.3748095181065838e-7)
            (8.88464895085989,-1.367985064249467e-7)
            (8.894323578871989,-1.3755444905594362e-7)
            (8.903391196849087,-1.3688533971258413e-7)
            (8.912854009060693,-1.3762571234387643e-7)
            (8.921735207076434,-1.3696408678591778e-7)
            (8.931058226369428,-1.3770389343487527e-7)
            (8.93977411702619,-1.370547580266022e-7)
            (8.948830742450328,-1.37767306967598e-7)
            (8.957320567817211,-1.3713225813582332e-7)
            (8.966243150719583,-1.3784247609246313e-7)
            (8.974587454762647,-1.3721281880304735e-7)
            (8.983318973072215,-1.3790831928292003e-7)
            (8.99147973829233,-1.372969390822787e-7)
            (8.999997450314702,-1.3797288957077885e-7)
            (9.007967164096915,-1.3736941073603078e-7)
            (9.016363919968965,-1.3804150223945363e-7)
            (9.024203846119306,-1.3744957469086706e-7)
            (9.032397245121988,-1.3810317945991882e-7)
            (9.040046228688837,-1.3752595712941852e-7)
            (9.048066400043687,-1.3816333554746827e-7)
            (9.055563967676255,-1.3759537753289852e-7)
            (9.06347283508415,-1.3823000927028045e-7)
            (9.070838724322712,-1.3767369852261558e-7)
            (9.078527014310737,-1.3828228139470688e-7)
            (9.085708803055343,-1.3774140552650187e-7)
            (9.093288683246977,-1.3834499935545633e-7)
            (9.100354488928312,-1.3781054299184614e-7)
            (9.10778368136483,-1.3840057892021445e-7)
            (9.114702928127322,-1.3788294131896089e-7)
            (9.121949017111229,-1.3845214520960463e-7)
            (9.12871086892602,-1.3794482045207519e-7)
            (9.135868912106693,-1.3851021382681106e-7)
            (9.142531122597163,-1.380127991352529e-7)
            (9.149519387910663,-1.3855974939419845e-7)
            (9.156025452148558,-1.3807785460459e-7)
            (9.16286897060555,-1.3860802687256883e-7)
            (9.169251538679749,-1.3813582099548695e-7)
            (9.176016743747244,-1.3866346731237763e-7)
            (9.18229970475806,-1.3820177027811678e-7)
            (9.188874554213426,-1.387040402456145e-7)
            (9.19500244524838,-1.382584040697402e-7)
            (9.201492970350268,-1.3875427625131128e-7)
            (9.207531410084695,-1.3831512919109624e-7)
            (9.213908800075124,-1.3879974011947184e-7)
            (9.21983233678791,-1.3837582212730507e-7)
            (9.226044840492914,-1.3883819073120002e-7)
            (9.231833829224056,-1.3842608075653025e-7)
            (9.23799115420787,-1.3888569706788027e-7)
            (9.243709309902245,-1.384815531888085e-7)
            (9.249724756875558,-1.3892372127668387e-7)
            (9.255313550461699,-1.3853531195135253e-7)
            (9.261201783229673,-1.3895978157888272e-7)
            (9.266687312159956,-1.3858115014631605e-7)
            (9.272533125285442,-1.390048082228427e-7)
            (9.277949691113072,-1.3863491324795532e-7)
            (9.283624351547056,-1.3903391458804252e-7)
            (9.28890552559764,-1.3868044973316968e-7)
            (9.294514603337133,-1.3907180715227183e-7)
            (9.299728242129431,-1.3872455578316592e-7)
            (9.305262489315748,-1.3910803380732898e-7)
            (9.310390365029631,-1.3877393886640844e-7)
            (9.315766331097034,-1.3913386167148932e-7)
            (9.320773072874724,-1.3881269605228472e-7)
            (9.326124959570107,-1.3917098021274236e-7)
            (9.331087829798811,-1.388557472405268e-7)
            (9.33632434341531,-1.3919879593020253e-7)
            (9.341180188003872,-1.3889881993562593e-7)
            (9.346294661564121,-1.3922275592393183e-7)
            (9.351059249435162,-1.3893277174450364e-7)
            (9.356171430038678,-1.3925841383705146e-7)
            (9.360898058945708,-1.389747098543399e-7)
            (9.365850732228429,-1.392770352177347e-7)
            (9.370454760475658,-1.3900990965329553e-7)
            (9.37535185565736,-1.3930284253182337e-7)
            (9.379904569724525,-1.390417806810662e-7)
            (9.384771617104125,-1.3933122803741532e-7)
            (9.38926899267382,-1.3908044470132768e-7)
            (9.39397244766553,-1.3934551456597004e-7)
            (9.398353056199833,-1.3910863371843002e-7)
            (9.403059836225095,-1.3937232374298378e-7)
            (9.407421712957332,-1.3913965496143933e-7)
            (9.412045374403764,-1.3939188493671625e-7)
            (9.416322627483149,-1.3917296724738257e-7)
            (9.420813803087805,-1.3940442928696546e-7)
            (9.425001978569712,-1.3919602510472192e-7)
            (9.42953735267403,-1.3943154847469876e-7)
            (9.433721619407576,-1.3922655644651147e-7)
            (9.438107044532462,-1.3944147795932196e-7)
            (9.442177850621524,-1.3925269848749573e-7)
            (9.446503024131738,-1.3945567337307027e-7)
            (9.450530596092962,-1.3927330979963652e-7)
            (9.454886618743409,-1.394778556692285e-7)
            (9.458896633126493,-1.3930179637164657e-7)
            (9.463071599666637,-1.3948240023950587e-7)
            (9.466960410314714,-1.3932104722200616e-7)
            (9.471156403673604,-1.3949868911415022e-7)
            (9.475048420686464,-1.393407890318209e-7)
            (9.479214789439338,-1.395126095715601e-7)
            (9.483053312532101,-1.3936526517946517e-7)
            (9.48705471948239,-1.3951521070936768e-7)
            (9.490793072129538,-1.393792058973941e-7)
            (9.494891220535855,-1.3953378760691457e-7)
            (9.498665773988607,-1.3939878267369927e-7)
            (9.502636973919909,-1.3953787932138566e-7)
            (9.506311928158437,-1.3941736509077092e-7)
            (9.510191308018772,-1.395415910988851e-7)
            (9.51381691440316,-1.3942848212883424e-7)
            (9.51782115734877,-1.3955883868356478e-7)
            (9.521485902560213,-1.3944704334782234e-7)
            (9.525285547834933,-1.3955643478069703e-7)
            (9.528820111917792,-1.3945960554908514e-7)
            (9.532630010803736,-1.3956196183371344e-7)
            (9.536179842739077,-1.39469507001954e-7)
            (9.540079200362975,-1.3957358471883586e-7)
            (9.54363974639774,-1.394855989243837e-7)
            (9.547308585036843,-1.3956859318782937e-7)
            (9.550740617847355,-1.3949318047931597e-7)
            (9.554546436191034,-1.3957685386598412e-7)
            (9.55806137486718,-1.395026086682867e-7)
            (9.561845249771482,-1.3957972032989053e-7)
            (9.565316141877998,-1.3951464597760662e-7)
            (9.568924688182864,-1.3957535834044777e-7)
            (9.572315471411695,-1.3951919666629752e-7)
            (9.576200962849152,-1.3958619409759906e-7)
            (9.57973650329816,-1.3952789801202965e-7)
            (9.583463802983538,-1.39581903448443e-7)
            (9.586904032218689,-1.3953580196499336e-7)
            (9.590567311194912,-1.3957812720437747e-7)
            (9.594021563268129,-1.3953885258030538e-7)
            (9.5977121954217,-1.3956909988198204e-7)
            (9.60128598910534,-1.3954330779295378e-7)
            (9.605150543578526,-1.3957244554281985e-7)
            (9.608787010578192,-1.3954555141124446e-7)
            (9.613083381541815,-1.3957662614321612e-7)
            (9.617034086049527,-1.3954907689490726e-7)
            (9.621740870085109,-1.3957335206914026e-7)
            (9.626176061070707,-1.3955175101165793e-7)
            (9.632352678575279,-1.3955531174489345e-7)
            (9.636304721349303,-1.3955426069267548e-7)
            (9.640123613949214,-1.395565365273409e-7)
            (9.643205465947284,-1.3955704790663862e-7)
            (9.646032704665357,-1.3955474614785893e-7)
            (9.648762636401328,-1.3955737023729382e-7)
            (9.651324977668958,-1.3955418542311441e-7)
            (9.653713751545482,-1.3955601086865933e-7)
            (9.656009528210213,-1.3955465278641222e-7)
            (9.658123854268696,-1.3955587263852871e-7)
            (9.66009526539074,-1.395545605580522e-7)
            (9.662138737204097,-1.395556596571173e-7)
            (9.663981975862832,-1.395546888180415e-7)
            (9.665681765023646,-1.395551978294551e-7)
            (9.667217179821733,-1.3955477471245726e-7)
            (9.668563774741529,-1.3955491102598298e-7)
            (9.669807098939732,-1.3955477642926628e-7)
            (9.670774935544562,-1.39554796740516e-7)
            (9.67168791952886,-1.3955477890938878e-7)
            (9.672851029860789,-1.39554803980934e-7)
            (9.674038216065846,-1.39554783900021e-7)
            (9.675723797722743,-1.3955497885548036e-7)
            (9.677255806066094,-1.3955481592105555e-7)
            (9.678927011136777,-1.3955519113193987e-7)
            (9.68049812454569,-1.3955484011330305e-7)
            (9.68218041289429,-1.3955538319027806e-7)
            (9.683807813373182,-1.3955505389386872e-7)
            (9.685526234194544,-1.3955616155946495e-7)
            (9.687172113915343,-1.395550000647594e-7)
            (9.689047109490595,-1.3955674999641438e-7)
            (9.690843097661961,-1.3955530627401064e-7)
            (9.692765027973767,-1.3955831283603105e-7)
            (9.694553502954362,-1.3955570999451267e-7)
            (9.696491180211245,-1.3956010857083796e-7)
            (9.698311043798315,-1.3955600173972553e-7)
            (9.700390600423116,-1.395630028081395e-7)
            (9.702287999437026,-1.3955712859599824e-7)
            (9.704274320323924,-1.3956523308236622e-7)
            (9.706127094586376,-1.3955804369287566e-7)
            (9.708159934420197,-1.3956855909942995e-7)
            (9.710060500071778,-1.395589446666563e-7)
            (9.712192509715255,-1.395735753017669e-7)
            (9.714134947005615,-1.395615418175945e-7)
            (9.716141464305723,-1.3957686082192785e-7)
            (9.718022803262063,-1.3956278028788433e-7)
            (9.720130041168543,-1.3958310732023034e-7)
            (9.722083432865931,-1.3956495857446246e-7)
            (9.724211137995383,-1.3958976178368693e-7)
            (9.726160112606149,-1.395694469736748e-7)
            (9.72817737536068,-1.3959469743708942e-7)
            (9.730076688741933,-1.3957089259679943e-7)
            (9.73225214353574,-1.3960639791632442e-7)
            (9.7342416893882,-1.3957562080667667e-7)
            (9.736338594008107,-1.3961335903389881e-7)
            (9.738273896769384,-1.395818964689169e-7)
            (9.740306639027622,-1.396208188583133e-7)
            (9.74222417975947,-1.395838972804257e-7)
            (9.744458832795228,-1.3964179718005316e-7)
            (9.746470561314132,-1.3959297227432557e-7)
            (9.748535083499434,-1.3964723348342214e-7)
            (9.750451816367095,-1.3960074778531994e-7)
            (9.752503291885299,-1.3965809119773384e-7)
            (9.754438304863193,-1.3960397903437798e-7)
            (9.756462052881572,-1.3965377940819794e-7)
            (9.758419376246358,-1.3961563162572966e-7)
            (9.760440239760289,-1.3967646005084923e-7)
            (9.762352202270943,-1.3961661007206494e-7)
            (9.764580916690495,-1.3971286023757664e-7)
            (9.766595203306723,-1.3963038534613176e-7)
            (9.768677577768283,-1.3972304679560732e-7)
            (9.770605166213876,-1.3964499665935233e-7)
            (9.772644760304853,-1.3973816732086267e-7)
            (9.774572572091238,-1.396494067668212e-7)
            (9.77660661484734,-1.3973156717469932e-7)
            (9.778573291640242,-1.3966689434557493e-7)
            (9.780612569728683,-1.397665223966988e-7)
            (9.782536385257503,-1.3967055067266628e-7)
            (9.784731985778448,-1.3981325504263433e-7)
            (9.786736566511752,-1.3969018314296024e-7)
            (9.7888306700863,-1.3983232374295492e-7)
            (9.790772588448034,-1.3971046609333164e-7)
            (9.792840530109341,-1.3985629461722773e-7)
            (9.79478701896799,-1.3971986351792768e-7)
            (9.797026224793946,-1.3991786871728563e-7)
            (9.799048525499428,-1.3975221912068813e-7)
            (9.801120102813657,-1.3992881757272287e-7)
            (9.8030531425215,-1.3977257798132623e-7)
            (9.805162344081612,-1.399631601273554e-7)
            (9.807141606931715,-1.3978716737081213e-7)
            (9.8094002871822,-1.40036585292305e-7)
            (9.811434635850391,-1.3983282670501584e-7)
            (9.81349791488491,-1.400443805635646e-7)
            (9.815435018972769,-1.398499467662365e-7)
            (9.817610211792845,-1.4009876465289086e-7)
            (9.81963556183861,-1.3987343985565683e-7)
            (9.821886868039805,-1.401669220955816e-7)
            (9.823928306330172,-1.3993146502957268e-7)
            (9.826002352679849,-1.4017977313359854e-7)
            (9.827961527762094,-1.3994310287464815e-7)
            (9.830239490595279,-1.402747643717466e-7)
            (9.832328105362693,-1.3998189380163494e-7)
            (9.834570119409587,-1.4032199949014514e-7)
            (9.83662245194582,-1.4004970877119844e-7)
            (9.83873446671867,-1.403434262064504e-7)
            (9.840739517405545,-1.4005793466071478e-7)
            (9.842912186728373,-1.4032706825328833e-7)
            (9.845018792279493,-1.4009961315870644e-7)
            (9.84726429811184,-1.4043360295042521e-7)
            (9.849362010490704,-1.4013487841859205e-7)
            (9.851643271605734,-1.4051812178618089e-7)
            (9.85377253428984,-1.401728030627635e-7)
            (9.856118306289519,-1.4060725020319274e-7)
            (9.858290623510698,-1.4022942468888092e-7)
            (9.860624394772142,-1.4067174865799448e-7)
            (9.86280411113887,-1.4027716518047217e-7)
            (9.865209099491619,-1.407606083210812e-7)
            (9.867448842165874,-1.4033113413212605e-7)
            (9.869910648953141,-1.4085188208155092e-7)
            (9.872194601487026,-1.4039983424451445e-7)
            (9.874667280651526,-1.4092521759471953e-7)
            (9.87698396393068,-1.4045220799485447e-7)
            (9.879584951819467,-1.4104324685024142e-7)
            (9.882001003392435,-1.4052369809658988e-7)
            (9.884654633462164,-1.4113529227905223e-7)
            (9.887129412077924,-1.4059914779500795e-7)
            (9.889871276771808,-1.4123243760521822e-7)
            (9.892446632235217,-1.406605137479022e-7)
            (9.895403428175362,-1.4138063140676753e-7)
            (9.898154913165813,-1.4075135417356166e-7)
            (9.90124687795801,-1.4147707295550943e-7)
            (9.904161429304633,-1.4082835711604594e-7)
            (9.90762235004942,-1.4160844614523077e-7)
            (9.910915159273138,-1.4090401678372706e-7)
            (9.915547060526496,-1.420478491353006e-7)
            (9.919847181104126,-1.4110281020720757e-7)
            (9.924457206973184,-1.4179534685473236e-7)
            (9.928182929971348,-1.4151517585947436e-7)
            (9.931742788514047,-1.4167464096970576e-7)
            (9.934898478905001,-1.4177999249151777e-7)
            (9.937929064423404,-1.4147102169031624e-7)
            (9.940877484578907,-1.4198244988865842e-7)
            (9.943693917493754,-1.4139770873140684e-7)
            (9.946546027078634,-1.421676738167288e-7)
            (9.949215023816627,-1.413955786699454e-7)
            (9.951800151319187,-1.4204162204354787e-7)
            (9.954285936348162,-1.41738928127864e-7)
            (9.95666518160345,-1.4235148599774588e-7)
            (9.958945710830681,-1.4157073568386373e-7)
            (9.961473597787082,-1.4239620702242907e-7)
            (9.963923661211233,-1.416553410778193e-7)
            (9.966535516025196,-1.4276822950834855e-7)
            (9.96891410524348,-1.4194538843095228e-7)
            (9.971243355844457,-1.4287727895412263e-7)
            (9.973454285588675,-1.419094818695591e-7)
            (9.97603350583459,-1.433008213222676e-7)
            (9.978399387023046,-1.4206050634320962e-7)
            (9.980900760330007,-1.4346220721758895e-7)
            (9.983179784915624,-1.4240931812763368e-7)
            (9.985442228147852,-1.434799575347008e-7)
            (9.987598297685066,-1.4238048130508894e-7)
            (9.990192779315674,-1.440797156512682e-7)
            (9.992536827689701,-1.4258762507805085e-7)
            (9.994980712736318,-1.441310903690395e-7)
            (9.99721327126524,-1.4297799135679412e-7)
            (9.9994454145922,-1.4412387962031525e-7)
            (10.00158050672888,-1.4293475603275142e-7)
            (10.003940951306703,-1.4408519245107362e-7)
            (10.006226916405554,-1.4309075732750385e-7)
            (10.008654266928414,-1.4447924651597668e-7)
            (10.0109043613558,-1.4332649135556127e-7)
            (10.013234323300134,-1.4466261448298036e-7)
            (10.01543799396231,-1.4338117171937652e-7)
            (10.017951694435997,-1.4508724223788633e-7)
            (10.020265935502696,-1.4360747266699783e-7)
            (10.022696574415724,-1.4521753087286307e-7)
            (10.02495685762354,-1.4385259947310296e-7)
            (10.027348419174421,-1.453593822251794e-7)
            (10.029611251014785,-1.4393671542466447e-7)
            (10.032209368543992,-1.4583579130636374e-7)
            (10.03458536316838,-1.4423158551910602e-7)
            (10.037043452921953,-1.4588693990937918e-7)
            (10.039345015966287,-1.4443169095560663e-7)
            (10.041846657022173,-1.4608924006445153e-7)
            (10.044208187593844,-1.445484879340481e-7)
            (10.046899187111444,-1.465574078122848e-7)
            (10.049358406020072,-1.4489651865386134e-7)
            (10.051887519743724,-1.4657716675864728e-7)
            (10.054271014935255,-1.450412073320605e-7)
            (10.056938447518,-1.468748204394381e-7)
            (10.059443134739048,-1.4520449942343383e-7)
            (10.062245579957885,-1.4725694778686587e-7)
            (10.064819979356326,-1.455792455677491e-7)
            (10.067482154058888,-1.4728990781890605e-7)
            (10.070005039343554,-1.4567938085919832e-7)
            (10.072906703890723,-1.4770882303969343e-7)
            (10.075611758887504,-1.458987995138504e-7)
            (10.078579368334399,-1.4797248774425364e-7)
            (10.08132745919376,-1.4626456702041353e-7)
            (10.08422067613275,-1.4804105092065432e-7)
            (10.08697372403666,-1.4635047917465812e-7)
            (10.090206862154682,-1.4856841329312234e-7)
            (10.093204162299578,-1.466269122039653e-7)
            (10.096458175345939,-1.487222989193867e-7)
            (10.099500060636345,-1.4695135052752955e-7)
            (10.10280631058528,-1.4883935917024987e-7)
            (10.105962799039647,-1.4705536667242305e-7)
            (10.109726496327937,-1.493794903556207e-7)
            (10.11322929814946,-1.473687959241521e-7)
            (10.117095484873209,-1.4946077993341208e-7)
            (10.120765420307995,-1.4762469826145667e-7)
            (10.125043078636157,-1.4960680730708548e-7)
            (10.12918225081241,-1.4776990266366124e-7)
            (10.13476719401085,-1.5021627029735174e-7)
            (10.140103727534052,-1.481951845287689e-7)
            (10.14570966367307,-1.4841410022941137e-7)
            (10.150859207096577,-1.4885581013433277e-7)
            (10.155667590176558,-1.4819720809e-7)
            (10.159842492088718,-1.4886530008920655e-7)
            (10.163866548501247,-1.4949769960898225e-7)
            (10.167342566451367,-1.497512879239715e-7)
            (10.17066341957914,-1.486669082101543e-7)
            (10.174546484167989,-1.5030572348875394e-7)
            (10.17831322622097,-1.486403759713837e-7)
            (10.182435770830542,-1.5074154796140393e-7)
            (10.186253175843675,-1.4886726497640332e-7)
            (10.190152108170382,-1.5099496454843987e-7)
            (10.19372755462108,-1.495675105772472e-7)
            (10.197188735424685,-1.510723981530065e-7)
            (10.200505015501083,-1.493562887624586e-7)
            (10.204415303571473,-1.5174531281835096e-7)
            (10.208047430310028,-1.4958239051451066e-7)
            (10.211926541318341,-1.5204049143341062e-7)
            (10.21546526544485,-1.5029664545536308e-7)
            (10.218905965386737,-1.5196809976392847e-7)
            (10.222195794467078,-1.5017674981840175e-7)
            (10.226045623318194,-1.5255866258009719e-7)
            (10.229642347991197,-1.5038688974385994e-7)
            (10.233552553285342,-1.529280793752465e-7)
            (10.237117281288795,-1.5108777018245404e-7)
            (10.240600760062238,-1.5283089058843813e-7)
            (10.243928780769346,-1.5100652321377234e-7)
            (10.24780634291489,-1.5337805267230184e-7)
            (10.251439912645552,-1.5120904663713553e-7)
            (10.25542394049128,-1.537814979093904e-7)
            (10.25905932242795,-1.5189039950033493e-7)
            (10.262630868229358,-1.5367934609269361e-7)
            (10.266041766717663,-1.518355229935712e-7)
            (10.270003685871494,-1.5419955978837584e-7)
            (10.27372257705281,-1.5203606526554202e-7)
            (10.27781407703491,-1.546072388319986e-7)
            (10.281555350933825,-1.5269239644180837e-7)
            (10.28525294863862,-1.5451335419523968e-7)
            (10.288783770993566,-1.526584037046242e-7)
            (10.292874293932444,-1.5501482021080606e-7)
            (10.296717578352688,-1.5286088499841572e-7)
            (10.300946530578758,-1.5540704634792724e-7)
            (10.3048251513259,-1.5348572212548483e-7)
            (10.308685328443772,-1.55331954100693e-7)
            (10.312371242267858,-1.5347100367949578e-7)
            (10.316629615898616,-1.55817757287507e-7)
            (10.32063273006893,-1.5367868727089422e-7)
            (10.325028426466679,-1.5618223895641434e-7)
            (10.329075083867858,-1.542643747393409e-7)
            (10.333136224459258,-1.5613423836772115e-7)
            (10.337013730095665,-1.5427035554004918e-7)
            (10.341477805787482,-1.5660372957365316e-7)
            (10.345675599397769,-1.5448614905007832e-7)
            (10.350268831131114,-1.5693410873358608e-7)
            (10.35451554302647,-1.5502446556498243e-7)
            (10.358820201120134,-1.5691994122569164e-7)
            (10.362929246173117,-1.5505475276271061e-7)
            (10.367637494543278,-1.5736909944595668e-7)
            (10.372066182839923,-1.5528094666083728e-7)
            (10.376891569163472,-1.5766431443527e-7)
            (10.381373692151042,-1.5576468097882235e-7)
            (10.385970086725415,-1.5768925293093327e-7)
            (10.39035543678363,-1.558238358353295e-7)
            (10.395348509022922,-1.5811154326378585e-7)
            (10.400047431441607,-1.5606121547829367e-7)
            (10.405146575353402,-1.583755492812783e-7)
            (10.409905368265468,-1.564868731650221e-7)
            (10.414847766355642,-1.5844233291887502e-7)
            (10.419559531246655,-1.5657850659325348e-7)
            (10.424881971369645,-1.5883003957361236e-7)
            (10.429895493919936,-1.5682502567568825e-7)
            (10.435320371217076,-1.5907020441000633e-7)
            (10.440405788696909,-1.571951166121214e-7)
            (10.445753932857226,-1.591776654528869e-7)
            (10.450847702317729,-1.5731985548855011e-7)
            (10.456551501483224,-1.5952545696290733e-7)
            (10.461932177524982,-1.5757040651912414e-7)
            (10.46774852100321,-1.5975079493534868e-7)
            (10.473222395601749,-1.5789358891025918e-7)
            (10.479042026996586,-1.5989284672624418e-7)
            (10.484580350340792,-1.5804825930614052e-7)
            (10.490730379470513,-1.6020087971100692e-7)
            (10.496543247282235,-1.582964329517232e-7)
            (10.502832448259541,-1.6041874677489306e-7)
            (10.508770982541234,-1.5858454975414455e-7)
            (10.515137163920459,-1.60585291749779e-7)
            (10.521193497472709,-1.5876306370524497e-7)
            (10.527872378367553,-1.60857765972573e-7)
            (10.53419952850025,-1.5900373626112452e-7)
            (10.541059640071618,-1.6107214453677727e-7)
            (10.547555890251937,-1.592674687955598e-7)
            (10.554560006691215,-1.6125276419243703e-7)
            (10.561225442917882,-1.594627965487556e-7)
            (10.5685386514901,-1.6149577307248297e-7)
            (10.575484208124147,-1.5969360589143523e-7)
            (10.583032866730132,-1.61706833226906e-7)
            (10.590200888453916,-1.5994012132374105e-7)
            (10.59795931251384,-1.6189334022406673e-7)
            (10.605350757823228,-1.6014579602117313e-7)
            (10.613432622660211,-1.6211265784701158e-7)
            (10.621129205767584,-1.603669697104905e-7)
            (10.629510233466025,-1.6231786497283748e-7)
            (10.637492290028812,-1.6059999683052643e-7)
            (10.646155458280345,-1.6250449909898117e-7)
            (10.654424832535035,-1.6081066459080383e-7)
            (10.663446671737182,-1.627044695330883e-7)
            (10.67206452411099,-1.6102401752771792e-7)
            (10.681458068090533,-1.6289986112832995e-7)
            (10.690435265669288,-1.612453443616701e-7)
            (10.700196942065203,-1.630820525127967e-7)
            (10.709541695682864,-1.6145659480610945e-7)
            (10.719722179119861,-1.6326545811871635e-7)
            (10.729481279201595,-1.616645348511339e-7)
            (10.740116521425673,-1.634468768521711e-7)
            (10.750322408165266,-1.6187591136846593e-7)
            (10.761428420927437,-1.6361970168342685e-7)
            (10.772102744228363,-1.6208434652396147e-7)
            (10.78371658349441,-1.637875341928747e-7)
            (10.794898754582695,-1.6228909376524207e-7)
            (10.807064232755268,-1.639515925366123e-7)
            (10.818797601854794,-1.624938514372847e-7)
            (10.83154889123382,-1.6410930304547846e-7)
            (10.843870357098318,-1.626985480081487e-7)
            (10.858638658831715,-1.6549408089117243e-7)
            (10.872010582474678,-1.6298801302127813e-7)
            (10.885999365611742,-1.64783793533995e-7)
            (10.899449466978725,-1.6342313120316534e-7)
            (10.9144807849382,-1.6532617245967075e-7)
            (10.92862612121856,-1.635462405983749e-7)
            (10.94499429703288,-1.658016556642336e-7)
            (10.960240589271141,-1.6386561250610337e-7)
            (10.977432226381447,-1.6608651254208015e-7)
            (10.993426749252217,-1.6424740971709526e-7)
            (11.010947329055949,-1.6612313390424753e-7)
            (11.027445654142229,-1.6458248287455782e-7)
            (11.045264387320666,-1.6607896509301641e-7)
            (11.062314980679318,-1.648517333003809e-7)
            (11.080630870035545,-1.6607599831592275e-7)
            (11.09837736507053,-1.6508947211291483e-7)
            (11.117329132997684,-1.6613080409700986e-7)
            (11.135826940225153,-1.653232027450648e-7)
            (11.155394469332798,-1.6621932710946862e-7)
            (11.174568347322236,-1.6555873917891304e-7)
            (11.194619052627077,-1.6631877478369195e-7)
            (11.214319107907679,-1.657874301071111e-7)
            (11.234701759748885,-1.6641874755274012e-7)
            (11.254781721169751,-1.6599813843368256e-7)
            (11.275392136554027,-1.665178414392729e-7)
            (11.29575793219919,-1.6618555988479316e-7)
            (11.316556023624868,-1.666179989850668e-7)
            (11.337172322901466,-1.6635117292103104e-7)
            (11.358165402741871,-1.667210732373951e-7)
            (11.379035792922139,-1.6649980618241019e-7)
            (11.400250952796247,-1.6682744541456356e-7)
            (11.421392684557288,-1.6663613940514956e-7)
            (11.442854025327097,-1.6693568916513174e-7)
            (11.464280235018013,-1.6676296935597273e-7)
            (11.485997008179814,-1.670427797705902e-7)
            (11.507710024432624,-1.6688106030888563e-7)
            (11.52967471854111,-1.6714461643406745e-7)
            (11.551667846492252,-1.669897590110251e-7)
            (11.573859507395474,-1.6723659453054918e-7)
            (11.596122073850898,-1.670876765023861e-7)
            (11.618509121500104,-1.6731389988487763e-7)
            (11.641029925428182,-1.6717307384184014e-7)
            (11.663568467334883,-1.6737151348593675e-7)
            (11.686335174568686,-1.6724392805318892e-7)
            (11.708961768148823,-1.6740428583871025e-7)
            (11.731956130648902,-1.672978550949011e-7)
            (11.7545767850287,-1.6740774132279033e-7)
            (11.777766870915423,-1.6733218151606255e-7)
            (11.800246025130722,-1.6738012786811927e-7)
            (11.8235764010066,-1.6734443337069285e-7)
            (11.845732617166322,-1.6732559139593946e-7)
            (11.869112582295575,-1.6733335420230876e-7)
            (11.890716119764118,-1.6725505440924342e-7)
            (11.91149202079304,-1.6714340881472896e-7)
            (11.931484961966733,-1.671669379693394e-7)
            (11.951214791713323,-1.6707862759795667e-7)
            (11.97019011884289,-1.6709638141582214e-7)
            (11.989360710904316,-1.6704538703410845e-7)
            (12.007428099290305,-1.670551613337933e-7)
            (12.024369190569166,-1.6702383499946802e-7)
            (12.040147110718996,-1.6703007175582267e-7)
            (12.05462859653032,-1.6701911034570167e-7)
            (12.067930409362363,-1.670211208353422e-7)
            (12.076805974540033,-1.670183868422112e-7)
            (12.084960223830354,-1.6701860258084046e-7)
            (12.096109977077493,-1.6701842510179915e-7)
            (12.109313011118344,-1.6701889204180248e-7)
            (12.12732164136557,-1.6701863394469589e-7)
            (12.145157830523159,-1.6702081949803878e-7)
            (12.166603470762858,-1.670304182760645e-7)
            (12.186010606413383,-1.6704338143190173e-7)
            (12.206900210523296,-1.6705139297246116e-7)
            (12.226523407289932,-1.6707288398413222e-7)
            (12.247235131920952,-1.670487884318795e-7)
            (12.267012147018495,-1.6708156151742316e-7)
            (12.288805207082984,-1.670558313277896e-7)
            (12.309761417935636,-1.6710729500550934e-7)
            (12.332679803922314,-1.6707735704184206e-7)
            (12.354543427888377,-1.6715901430219612e-7)
            (12.376797889954297,-1.6709850820062864e-7)
            (12.398279307234649,-1.6720446511516918e-7)
            (12.4235736540076,-1.671635952584579e-7)
            (12.446726942088373,-1.672997070135953e-7)
            (12.472181879271945,-1.6730100242966432e-7)
            (12.495114527101315,-1.6744498713414557e-7)
            (12.518548420025814,-1.6730225286678384e-7)
            (12.54054136064012,-1.6749269810150045e-7)
            (12.564093701552466,-1.672951856654964e-7)
            (12.587082428908367,-1.6761211536479464e-7)
            (12.610879502794283,-1.6732189602354809e-7)
            (12.633867687334565,-1.6771204909869388e-7)
            (12.657179397370477,-1.6739107812381407e-7)
            (12.679865330884137,-1.6783687998156707e-7)
            (12.702688553550848,-1.6741771488691782e-7)
            (12.7254213859439,-1.6796234701538825e-7)
            (12.74796316424806,-1.6746225754575593e-7)
            (12.770581193928564,-1.6808630078057902e-7)
            (12.792803840639998,-1.6752700918604446e-7)
            (12.815320481617583,-1.6824120604759034e-7)
            (12.83711641715405,-1.675926627692639e-7)
            (12.8594092687229,-1.6838596841995928e-7)
            (12.8808202441501,-1.6766982313505984e-7)
            (12.902970912973919,-1.6855506155264397e-7)
            (12.923997898812177,-1.6775705616591e-7)
            (12.945929919299973,-1.6872717660468576e-7)
            (12.966558738659785,-1.6785900036642735e-7)
            (12.988265414517949,-1.689172852804465e-7)
            (13.008481055777898,-1.6796981724786192e-7)
            (13.029945953858682,-1.6911407516539792e-7)
            (13.049764303298117,-1.680954703078031e-7)
            (13.070981678303186,-1.6932820974533342e-7)
            (13.090392055587431,-1.6823413802441032e-7)
            (13.11133718283712,-1.6955226469739241e-7)
            (13.130340539247538,-1.6838682479488392e-7)
            (13.148939665408625,-1.6918297864373195e-7)
            (13.166942811905823,-1.6851163122905042e-7)
            (13.187121185624854,-1.697219190928619e-7)
            (13.205516777260806,-1.6856027031712127e-7)
            (13.223758871869247,-1.6935766679331944e-7)
            (13.24119094194173,-1.6883334674314102e-7)
            (13.25960670191561,-1.6987525961584027e-7)
            (13.276499652787994,-1.687716167855211e-7)
            (13.294239606749159,-1.6960681824768762e-7)
            (13.311194977328901,-1.689643926745567e-7)
            (13.32785568211324,-1.6962918224717288e-7)
            (13.34393692249092,-1.689783242601041e-7)
            (13.360878823329594,-1.6969129426789885e-7)
            (13.377094857707647,-1.6906740474663066e-7)
            (13.393457726687007,-1.69742669479204e-7)
            (13.409122256268844,-1.691605931938508e-7)
            (13.425005867038161,-1.6982175508693558e-7)
            (13.44020400802805,-1.69200120619686e-7)
            (13.456010167059373,-1.6988350659492973e-7)
            (13.471111056344197,-1.6928977798463418e-7)
            (13.48640789547463,-1.6995294074928842e-7)
            (13.500965279020694,-1.693606610283796e-7)
            (13.51592867364006,-1.700208849326782e-7)
            (13.530219445722942,-1.6941628267607775e-7)
            (13.545024970794522,-1.7008952844915501e-7)
            (13.559062403554613,-1.6950780494197921e-7)
            (13.573328179211549,-1.7015262318455163e-7)
            (13.586907727118724,-1.695638228329218e-7)
            (13.60103799059045,-1.702249631637684e-7)
            (13.614430671710618,-1.6963717843823506e-7)
            (13.62819624554761,-1.7028463733269355e-7)
            (13.64124054515511,-1.6971462665831591e-7)
            (13.654657500820505,-1.7035242780861942e-7)
            (13.667366377013591,-1.6977434830448718e-7)
            (13.680590165299265,-1.704155550571694e-7)
            (13.693095108448196,-1.6985102155449032e-7)
            (13.705960243878383,-1.70478804700144e-7)
            (13.718107045988816,-1.6991984950448288e-7)
            (13.730694857281877,-1.7054028836950801e-7)
            (13.742596445275883,-1.699828507752852e-7)
            (13.754985087699668,-1.7060557374991697e-7)
            (13.766645107679759,-1.700596711063337e-7)
            (13.77865711708219,-1.7066161651353567e-7)
            (13.789995443212334,-1.701206984230876e-7)
            (13.801842607369307,-1.7072733128116856e-7)
            (13.812986447946889,-1.7018961580481942e-7)
            (13.824538692335565,-1.7078286402443032e-7)
            (13.835407170931196,-1.7025911756099092e-7)
            (13.846689847003269,-1.7084262716018961e-7)
            (13.85730240304549,-1.7031959110452953e-7)
            (13.868399919694886,-1.7090081529449358e-7)
            (13.878820934807875,-1.7038887220352141e-7)
            (13.889632344338528,-1.7095675448268516e-7)
            (13.899779493466376,-1.7045232428617287e-7)
            (13.910369342735825,-1.71011730156931e-7)
            (13.920315688274561,-1.7051288486115615e-7)
            (13.930723013463266,-1.7106980563856585e-7)
            (13.940464421083215,-1.7058063608100267e-7)
            (13.950579658421944,-1.7111894621671902e-7)
            (13.96007308292127,-1.706381236268141e-7)
            (13.970043897039638,-1.711767542952769e-7)
            (13.979372782290945,-1.7070058554939255e-7)
            (13.98910203095869,-1.7122561200699278e-7)
            (13.99820883490934,-1.7076247988262635e-7)
            (14.007721366198158,-1.7127690889825662e-7)
            (14.016626665710042,-1.708179485963846e-7)
            (14.025986668667802,-1.7132832733563305e-7)
            (14.034732970244058,-1.708794125937096e-7)
            (14.043856230751889,-1.713756515839289e-7)
            (14.05238377301491,-1.7093575718694052e-7)
            (14.061332103135314,-1.7142328655718732e-7)
            (14.069699538361581,-1.7099002585400173e-7)
            (14.078495672164271,-1.7147299800690137e-7)
            (14.08669641199365,-1.7104914798741814e-7)
            (14.095254606608002,-1.7151427721319338e-7)
            (14.103256447653068,-1.710999758008902e-7)
            (14.11170059543813,-1.7156361549377894e-7)
            (14.119572029470982,-1.7115449212385923e-7)
            (14.127818290544093,-1.716047978683853e-7)
            (14.135509346939429,-1.7120824712235214e-7)
            (14.143576586097614,-1.7164703366226458e-7)
            (14.151106072009872,-1.7125628769497885e-7)
            (14.159058330763775,-1.716911150996256e-7)
            (14.166463031061369,-1.7130931013826585e-7)
            (14.174214167227397,-1.7172930815135321e-7)
            (14.181439236789654,-1.713575995211171e-7)
            (14.189052935641044,-1.717689733824954e-7)
            (14.196152027768306,-1.714038476481009e-7)
            (14.20364688054162,-1.7181028201678009e-7)
            (14.210613929565655,-1.7145428640384053e-7)
            (14.21790625763652,-1.7184307279390086e-7)
            (14.224708420065674,-1.7149714398440169e-7)
            (14.23191793553014,-1.7188387127832781e-7)
            (14.238621586498905,-1.7154295103928303e-7)
            (14.245669703668737,-1.7191719991635452e-7)
            (14.252226082637465,-1.7158837774776424e-7)
            (14.259120339706934,-1.719500916300635e-7)
            (14.265543997226995,-1.716279590313779e-7)
            (14.272361546827131,-1.719868534601503e-7)
            (14.278692901073729,-1.716722796774943e-7)
            (14.285334773332634,-1.7201600906509816e-7)
            (14.29151445705429,-1.7171226899464322e-7)
            (14.298047212926006,-1.7204738036427531e-7)
            (14.304128293083954,-1.717497832586581e-7)
            (14.310577046386772,-1.7208080167470156e-7)
            (14.316557411108876,-1.7179167087473754e-7)
            (14.322824479757733,-1.7210493440357384e-7)
            (14.328662516947231,-1.7182619980054397e-7)
            (14.334876179339926,-1.721373744228837e-7)
            (14.340644364542108,-1.718630444309383e-7)
            (14.346729054590403,-1.721632529277821e-7)
            (14.352377174976308,-1.7190034695932094e-7)
            (14.358321185790144,-1.7218687751437395e-7)
            (14.363855798037443,-1.7193124420378614e-7)
            (14.369762106857788,-1.7221664960875518e-7)
            (14.375235500476954,-1.7196690291256173e-7)
            (14.380984160784102,-1.7223735757602143e-7)
            (14.386325636787776,-1.7199887486193667e-7)
            (14.39198349130298,-1.7226031787353393e-7)
            (14.397247009815818,-1.720275571607523e-7)
            (14.402859603625902,-1.722867709305317e-7)
            (14.408052658941244,-1.7206121259056132e-7)
            (14.413491693715406,-1.7230254199581384e-7)
            (14.41855528402914,-1.720877040640503e-7)
            (14.423966778160294,-1.7232687076485832e-7)
            (14.428985979148484,-1.721156724812734e-7)
            (14.434301833555033,-1.7234618979486175e-7)
            (14.439225658903956,-1.721453414030438e-7)
            (14.444400713767912,-1.7236094920094972e-7)
            (14.449220628726117,-1.7216791203961516e-7)
            (14.454399137574217,-1.723841626968465e-7)
            (14.459189171614879,-1.721951164455076e-7)
            (14.464224474712106,-1.7239749326339635e-7)
            (14.468897011390089,-1.7221975159898227e-7)
            (14.473847008323645,-1.7241214838446768e-7)
            (14.478454527393964,-1.7223996977289925e-7)
            (14.483407123321195,-1.7243274811343998e-7)
            (14.48797717674577,-1.7226579143607254e-7)
            (14.49275265051426,-1.7244096301342743e-7)
            (14.497197327510815,-1.7228504349686363e-7)
            (14.501964201856092,-1.724573393483464e-7)
            (14.506386272960755,-1.7230450184109405e-7)
            (14.511100749751531,-1.724714538868918e-7)
            (14.515454871778097,-1.7232715588398072e-7)
            (14.52001178091459,-1.7247818474622337e-7)
            (14.52426050104037,-1.7234228279465167e-7)
            (14.528864632238342,-1.7249506235120424e-7)
            (14.533116994401123,-1.7236133980305847e-7)
            (14.537596871567487,-1.7250263809858185e-7)
            (14.541745521876027,-1.7237956571072478e-7)
            (14.546126301900927,-1.725094496149262e-7)
            (14.55021204093912,-1.7239217934590876e-7)
            (14.554660899524311,-1.725252308754505e-7)
            (14.558750966852573,-1.724105042504459e-7)
            (14.563010371038564,-1.725273270000807e-7)
            (14.566972184870005,-1.724237521269358e-7)
            (14.571225733468417,-1.7253584014280804e-7)
            (14.575179848731203,-1.7243543457305684e-7)
            (14.579453431718258,-1.7254650790194125e-7)
            (14.583380465371777,-1.7245159931931418e-7)
            (14.587457028500188,-1.7254661321897526e-7)
            (14.591263070151482,-1.7246073792743599e-7)
            (14.595426877883636,-1.7255678002539243e-7)
            (14.599272689839053,-1.7247210654288692e-7)
            (14.603360177747811,-1.7256096746873791e-7)
            (14.607128387620007,-1.7248485091167047e-7)
            (14.611069674621175,-1.7256107637725287e-7)
            (14.614758667907626,-1.7249135494049021e-7)
            (14.618861837927591,-1.7257231241703973e-7)
            (14.62261603344652,-1.725023842538057e-7)
            (14.626526948075275,-1.7257066752574877e-7)
            (14.630153507930034,-1.725111310521488e-7)
            (14.634020834050585,-1.7257183544208905e-7)
            (14.63763710237124,-1.7251643174544456e-7)
            (14.641677233559614,-1.7258096999031352e-7)
            (14.645349944290311,-1.7252622692992139e-7)
            (14.64912814518411,-1.7257654461929857e-7)
            (14.652652310246266,-1.725315139692379e-7)
            (14.656516131552044,-1.7257890653764763e-7)
            (14.660109944549713,-1.7253619156126334e-7)
            (14.664084229699217,-1.7258336515900302e-7)
            (14.66769740607417,-1.7254382719759388e-7)
            (14.671414517814847,-1.7257864408929567e-7)
            (14.674904232892786,-1.725466325225937e-7)
            (14.678888872128038,-1.725828062986137e-7)
            (14.682545401764695,-1.7255079504089405e-7)
            (14.686511632491753,-1.725820148061934e-7)
            (14.690141840932188,-1.7255578265545136e-7)
            (14.693961227732686,-1.725779868208166e-7)
            (14.697572119537531,-1.7255730352546416e-7)
            (14.701541022513679,-1.7257336579047216e-7)
            (14.705389523871446,-1.7255916701388467e-7)
            (14.709767588366677,-1.7257511775682605e-7)
            (14.71385599281265,-1.7256090942310502e-7)
            (14.718913727570365,-1.7257368183616231e-7)
            (14.723747158464672,-1.72562234671373e-7)
            (14.729383488233731,-1.725694245711468e-7)
            (14.733515473300216,-1.7256518815636663e-7)
            (14.737377416477672,-1.7256581293166315e-7)
            (14.7405000693907,-1.7256562671468517e-7)
            (14.743396216882614,-1.7256418123785718e-7)
            (14.745964967920177,-1.7256496665996728e-7)
            (14.748436100455319,-1.7256447346132213e-7)
            (14.75066435241597,-1.7256502238508993e-7)
            (14.752753290427991,-1.725642612123309e-7)
            (14.754748013560164,-1.7256466018146656e-7)
            (14.756671539443598,-1.7256431315578554e-7)
            (14.758451519206593,-1.7256454260124613e-7)
            (14.760074187254027,-1.725643337542236e-7)
            (14.761491709090869,-1.7256440518225483e-7)
            (14.762776279511561,-1.7256433821316708e-7)
            (14.763795272423975,-1.7256434926118545e-7)
            (14.764731334091636,-1.725643395022715e-7)
            (14.766261026486507,-1.7256438192240659e-7)
            (14.767763771413875,-1.725643534389321e-7)
            (14.769475651625704,-1.7256448908744195e-7)
            (14.7711308522953,-1.7256436394107716e-7)
            (14.773039023945056,-1.7256473748708337e-7)
            (14.774815241108596,-1.7256439880362026e-7)
            (14.776830026024331,-1.7256521760499067e-7)
            (14.778658902717938,-1.7256462531996805e-7)
            (14.780551466573778,-1.7256578232266123e-7)
            (14.782352296243154,-1.725646150327878e-7)
            (14.784578843300192,-1.7256723057696486e-7)
            (14.78658416805914,-1.72564943257892e-7)
            (14.788736729823185,-1.7256829572896171e-7)
            (14.790695353748529,-1.7256581983517977e-7)
            (14.792699209452925,-1.7256940418845009e-7)
            (14.794610676120115,-1.725657549474797e-7)
            (14.796753376077111,-1.725702200438941e-7)
            (14.798809291364595,-1.725664277211498e-7)
            (14.80100156935662,-1.7257306003883196e-7)
            (14.803028835937384,-1.7256752102793882e-7)
            (14.805163350298512,-1.725756762837009e-7)
            (14.807173853395293,-1.725679135750746e-7)
            (14.809492459024705,-1.7258057432097442e-7)
            (14.811599479046949,-1.7256980804293717e-7)
            (14.813793598752758,-1.7258334829769825e-7)
            (14.815828919868148,-1.725717564728684e-7)
            (14.818006919937252,-1.7258716994627428e-7)
            (14.820056744067047,-1.7257269597489167e-7)
            (14.82218872577309,-1.7258643287743115e-7)
            (14.824257007395042,-1.7257588540006624e-7)
            (14.826410201325013,-1.7259410656905175e-7)
            (14.828446745056532,-1.7257620406452217e-7)
            (14.830825640394096,-1.7260650587745663e-7)
            (14.832967963728308,-1.7258081429017437e-7)
            (14.835169570096493,-1.726104678224401e-7)
            (14.837211334794883,-1.725851940032186e-7)
            (14.839389016600723,-1.7261694529907534e-7)
            (14.841444472727375,-1.7258682727599747e-7)
            (14.843601062118776,-1.72615106073776e-7)
            (14.84568542340565,-1.7259337510051502e-7)
            (14.847837708548866,-1.7262850820614325e-7)
            (14.849871877457277,-1.725941038198956e-7)
            (14.852226946382403,-1.726488366498824e-7)
            (14.854362093374752,-1.7260187300808534e-7)
            (14.856575384188673,-1.726560214062254e-7)
            (14.858624361520107,-1.7261023973131255e-7)
            (14.860793635764598,-1.726657786877717e-7)
            (14.8628411797676,-1.726130806441527e-7)
            (14.864989232649307,-1.7266155655465056e-7)
            (14.86706923673167,-1.7262355286874588e-7)
            (14.86922801743751,-1.7268333429900332e-7)
            (14.871265693310878,-1.726254591097811e-7)
            (14.873602305393577,-1.7271368092310294e-7)
            (14.875727720490115,-1.7263805485754012e-7)
            (14.877934133698512,-1.727246198705856e-7)
            (14.87998125020473,-1.7265025581801418e-7)
            (14.882164837065554,-1.7274005713980942e-7)
            (14.884220611522526,-1.7265588265989926e-7)
            (14.886356255729053,-1.7273069575024436e-7)
            (14.888429091112588,-1.7267222926794702e-7)
            (14.890586841269712,-1.7276352219574207e-7)
            (14.892627687233936,-1.726743409039372e-7)
            (14.895002652568673,-1.728152210197272e-7)
            (14.897145644385384,-1.726953703379801e-7)
            (14.899350849766483,-1.7282565955489475e-7)
            (14.90139845648407,-1.7271382245996383e-7)
            (14.903589244059187,-1.728464191388184e-7)
            (14.905656420140309,-1.727214107762638e-7)
            (14.90782225300069,-1.7283347886427656e-7)
            (14.909918527667037,-1.7274637468377408e-7)
            (14.912090353987018,-1.7287854337425257e-7)
            (14.914145189487996,-1.7274930258717324e-7)
            (14.91653660531544,-1.7294939551661122e-7)
            (14.918702282784405,-1.727776788471855e-7)
            (14.920948882993356,-1.7296560628209018e-7)
            (14.923031610942312,-1.7280599038981156e-7)
            (14.925248327174007,-1.729914970152207e-7)
            (14.927342816878356,-1.7281592384565153e-7)
            (14.92955242353499,-1.72974236408534e-7)
            (14.93169208712151,-1.7284891051403206e-7)
            (14.933921848180725,-1.7303601227958816e-7)
            (14.93602842326288,-1.7285556332231523e-7)
            (14.938453532751245,-1.7312238782221169e-7)
            (14.940664252944616,-1.7289266497152602e-7)
            (14.942977170028716,-1.7314887475286483e-7)
            (14.94512560779572,-1.7292835726328169e-7)
            (14.947431502669609,-1.7318654471551852e-7)
            (14.94960490676895,-1.7294522617871153e-7)
            (14.95212823884701,-1.732939842103995e-7)
            (14.954405363629329,-1.7300201002178464e-7)
            (14.956749067353494,-1.7330379974518556e-7)
            (14.958940197490469,-1.730359833429351e-7)
            (14.96135638520956,-1.7335757527144513e-7)
            (14.963626849839875,-1.7306103158825763e-7)
            (14.966243399016069,-1.7347755173601266e-7)
            (14.968602647922093,-1.7313618255403855e-7)
            (14.971017732550285,-1.73482079544919e-7)
            (14.973291122204351,-1.7316351857889564e-7)
            (14.975884137634397,-1.7356934923554986e-7)
            (14.978301575762496,-1.732022619169285e-7)
            (14.981021604585537,-1.736727622747463e-7)
            (14.983496775321287,-1.7329251061863283e-7)
            (14.986054654512715,-1.7368618447818402e-7)
            (14.988480494872784,-1.7331130235194724e-7)
            (14.991371166054924,-1.7384117465051902e-7)
            (14.994027727470925,-1.7337220666006898e-7)
            (14.996946604853639,-1.7390791480783902e-7)
            (14.999635190964419,-1.7347255195402662e-7)
            (15.002497017625187,-1.7393262486370964e-7)
            (15.005234044618312,-1.7348908112575515e-7)
            (15.00865338778729,-1.7416874185099268e-7)
            (15.011778582613172,-1.7357089591718049e-7)
            (15.015290633310011,-1.7420078159376047e-7)
            (15.01858677131231,-1.7367575340825961e-7)
            (15.02266676283486,-1.743468450249005e-7)
            (15.02656851194228,-1.7371201647192723e-7)
            (15.031576657645617,-1.7373422300183256e-7)
            (15.035996693404398,-1.7387324680359623e-7)
            (15.04004544031189,-1.7376074741569563e-7)
            (15.043163591661205,-1.7392287405055438e-7)
            (15.046174723483128,-1.742076844741849e-7)
            (15.048809649202038,-1.7424734933942096e-7)
            (15.051343815188577,-1.7384861785163903e-7)
            (15.054492474077236,-1.745812146571946e-7)
            (15.05745598530793,-1.7391677745991932e-7)
            (15.060431104568373,-1.7462772411286068e-7)
            (15.0631892838298,-1.7398083161309822e-7)
            (15.066043939422848,-1.7477898106202864e-7)
            (15.068658103976102,-1.7416680158683424e-7)
            (15.07124798811902,-1.7486103915378685e-7)
            (15.073703367814847,-1.741538272809406e-7)
            (15.07654989631128,-1.7518641944417468e-7)
            (15.079135259674892,-1.74291124245734e-7)
            (15.081780713652215,-1.7524024823321467e-7)
            (15.084216214521394,-1.7449014624162694e-7)
            (15.086689410941911,-1.7529790576626935e-7)
            (15.089041926205896,-1.7448913245043168e-7)
            (15.091553328437483,-1.7522756630324372e-7)
            (15.093987069549565,-1.7462406867316498e-7)
            (15.096506400988547,-1.7549006573362145e-7)
            (15.098868837074015,-1.7469688183797556e-7)
            (15.10142011194156,-1.7570024531545143e-7)
            (15.103799725420933,-1.7480004967622274e-7)
            (15.106354538163398,-1.7587753921763186e-7)
            (15.10872501174697,-1.7494887985492494e-7)
            (15.111218117370962,-1.7599967698869498e-7)
            (15.113555639640856,-1.750461180734972e-7)
            (15.116112304285695,-1.7619950918655167e-7)
            (15.118488732882598,-1.751868840127957e-7)
            (15.121019010043067,-1.7634369668411091e-7)
            (15.123375033813952,-1.753381076505592e-7)
            (15.125883126743382,-1.7648120260149318e-7)
            (15.128236414796103,-1.754425934837693e-7)
            (15.130824647010739,-1.7670172233829084e-7)
            (15.13322474518814,-1.756116836860472e-7)
            (15.135763427360667,-1.7682643792040392e-7)
            (15.13813712280637,-1.7575181889160914e-7)
            (15.140704697967182,-1.7699663543114218e-7)
            (15.143110600228297,-1.758736020351222e-7)
            (15.145749373805884,-1.7721653235099612e-7)
            (15.148196463417815,-1.7606347418685844e-7)
            (15.150782962938244,-1.7733426910491902e-7)
            (15.153210424995233,-1.761900355591544e-7)
            (15.155879012571981,-1.775464983378268e-7)
            (15.158372198234987,-1.7633832403547645e-7)
            (15.161083838528883,-1.7774288965084172e-7)
            (15.163605227074356,-1.765350602783835e-7)
            (15.16628918641595,-1.7787087231415206e-7)
            (15.168814469137832,-1.766551400747004e-7)
            (15.171624945435436,-1.7812292225909544e-7)
            (15.174242373920789,-1.7683442136245164e-7)
            (15.177064260223643,-1.7828571679911917e-7)
            (15.17969962347655,-1.770226480063529e-7)
            (15.182545567749477,-1.7844039937846482e-7)
            (15.18522563303874,-1.7714917765657216e-7)
            (15.188225565218522,-1.7871266117827876e-7)
            (15.191015694698816,-1.7735673155128292e-7)
            (15.194012688656152,-1.788483392764457e-7)
            (15.196825846888663,-1.7752659863342905e-7)
            (15.19992405149625,-1.7904273887670888e-7)
            (15.202840580110047,-1.7767186466183704e-7)
            (15.206106987584269,-1.793040869843577e-7)
            (15.209151702619325,-1.7789599303137052e-7)
            (15.212443658658328,-1.794295076297254e-7)
            (15.2155511738717,-1.7804763342379269e-7)
            (15.21905511888638,-1.7966623015029943e-7)
            (15.222354990679815,-1.782175696353811e-7)
            (15.226063574965195,-1.7988454016973299e-7)
            (15.229548075603354,-1.784375568244159e-7)
            (15.233416381306695,-1.8001298770725374e-7)
            (15.23710078457483,-1.7857919826241857e-7)
            (15.241409513950588,-1.8023365055607988e-7)
            (15.245518448899352,-1.7876031924960831e-7)
            (15.250861856982327,-1.8129787327821456e-7)
            (15.255708666600103,-1.790517814593005e-7)
            (15.261253062158207,-1.7968177911388556e-7)
            (15.267458659728272,-1.7970161985447739e-7)
            (15.273157073005622,-1.7991493237064973e-7)
            (15.278215896007952,-1.8001514818758235e-7)
            (15.28310078318741,-1.8008375829671906e-7)
            (15.28806671123808,-1.809843879246927e-7)
            (15.292613632598465,-1.8021376002787655e-7)
            (15.297280790589006,-1.8140320302851748e-7)
            (15.30160606790093,-1.8034763639152155e-7)
            (15.306103696353063,-1.816846153351886e-7)
            (15.310280656936746,-1.804767906724243e-7)
            (15.31468709049411,-1.8198085993530075e-7)
            (15.318768413465344,-1.8061742311807804e-7)
            (15.323155498118611,-1.8240052788941477e-7)
            (15.327186993113736,-1.8078174331969764e-7)
            (15.331585240340445,-1.8291534190514572e-7)
            (15.33557340910863,-1.8094828086964457e-7)
            (15.339542990020615,-1.821873502268047e-7)
            (15.343388261469585,-1.809579461232315e-7)
            (15.34742817616067,-1.8232659460585442e-7)
            (15.351292598829515,-1.8095987891058428e-7)
            (15.355470459583211,-1.8269218640368785e-7)
            (15.359310026718799,-1.8126278526512675e-7)
            (15.363158854259236,-1.8282972054890927e-7)
            (15.366770112686106,-1.8146193753235743e-7)
            (15.370618345267347,-1.830196966979149e-7)
            (15.374284870524942,-1.8149877348650367e-7)
            (15.378506059374516,-1.835445239053347e-7)
            (15.382366194945101,-1.818735495664818e-7)
            (15.386258772419213,-1.8351925365431022e-7)
            (15.389927913904693,-1.8203664553969902e-7)
            (15.393924675664882,-1.8371281428575767e-7)
            (15.397717097029613,-1.8213424767196204e-7)
            (15.401999247145422,-1.8413650149202356e-7)
            (15.405934624775922,-1.8251947136630086e-7)
            (15.409917067268667,-1.8412578031040135e-7)
            (15.41368691858058,-1.8263214819670884e-7)
            (15.417870239723948,-1.8438326409017025e-7)
            (15.421822340420666,-1.8276889837417168e-7)
            (15.426203498261001,-1.847134518580801e-7)
            (15.430250600674286,-1.831471500391779e-7)
            (15.434375216683673,-1.8473043193499053e-7)
            (15.438290871422895,-1.8323018586996199e-7)
            (15.442687215437049,-1.8503197832822763e-7)
            (15.44682501360174,-1.8339991326094037e-7)
            (15.451344302386095,-1.85290485846484e-7)
            (15.455539903179224,-1.8375247335657656e-7)
            (15.459860837636743,-1.853351646893349e-7)
            (15.463968502967035,-1.8382991016876853e-7)
            (15.468600395017235,-1.8565805699692038e-7)
            (15.472948954907613,-1.840256117436512e-7)
            (15.477646727734571,-1.858630968881934e-7)
            (15.482028906220796,-1.8434092047945334e-7)
            (15.4865998045696,-1.859397600018423e-7)
            (15.49094567469033,-1.844285117813221e-7)
            (15.495837356391693,-1.8625926604048895e-7)
            (15.500424898306818,-1.846439249111e-7)
            (15.505345643816451,-1.8643011106903968e-7)
            (15.509956049304957,-1.8491745816402447e-7)
            (15.514829481516637,-1.8653917951031852e-7)
            (15.519459643437424,-1.8502423018087556e-7)
            (15.524641115884798,-1.868386930226561e-7)
            (15.52950165468567,-1.852513145595176e-7)
            (15.534697089725471,-1.8698977474899093e-7)
            (15.539583329774675,-1.8548735751507398e-7)
            (15.544810723227517,-1.8712957049513484e-7)
            (15.549771749723247,-1.8561507151186286e-7)
            (15.555282042031749,-1.8739924023726006e-7)
            (15.560457759096588,-1.8584519974235973e-7)
            (15.565989714265175,-1.8754349983054094e-7)
            (15.571207931549951,-1.860529221103619e-7)
            (15.57684118202554,-1.8770541863294032e-7)
            (15.582182437309068,-1.8619921205669458e-7)
            (15.588073816774846,-1.8794566480408444e-7)
            (15.593618184458451,-1.8642437298679963e-7)
            (15.599558483785072,-1.8809001422605688e-7)
            (15.605174156390436,-1.8661470792183567e-7)
            (15.611270823750266,-1.8826465019316406e-7)
            (15.617049219575254,-1.8677431787120178e-7)
            (15.623389168387018,-1.884791685664615e-7)
            (15.629369023381313,-1.8698990030054012e-7)
            (15.635799815230706,-1.8862770619797463e-7)
            (15.641889213268065,-1.871709425874105e-7)
            (15.64851861942369,-1.8880477764481957e-7)
            (15.65480389852254,-1.8733858898660867e-7)
            (15.661677893581466,-1.8900064734736207e-7)
            (15.668176402304345,-1.8754267566744758e-7)
            (15.675192178331457,-1.8915236384768227e-7)
            (15.681845109161676,-1.8771961103493403e-7)
            (15.689095638476712,-1.8932616201945202e-7)
            (15.695976459558892,-1.878902635723569e-7)
            (15.703489900979706,-1.8950730454059312e-7)
            (15.71060974401556,-1.8808347053723521e-7)
            (15.718323056233789,-1.896610503783529e-7)
            (15.725648669187708,-1.8825794256911852e-7)
            (15.733634174575439,-1.8982733582016297e-7)
            (15.74122417750395,-1.8842837428623727e-7)
            (15.749507907034108,-1.8999715540540785e-7)
            (15.757377160765738,-1.8861164255318808e-7)
            (15.765926049513014,-1.9014956748715084e-7)
            (15.774060389985614,-1.8878378912489242e-7)
            (15.782928083420869,-1.903072960618279e-7)
            (15.791373840875627,-1.8895173925826912e-7)
            (15.800591260329943,-1.9046626113081834e-7)
            (15.80937137717871,-1.891263170372053e-7)
            (15.818929614419176,-1.9061474117360896e-7)
            (15.828045950197644,-1.892950007026807e-7)
            (15.837985159997121,-1.9076284231198127e-7)
            (15.847475911973023,-1.8945941820994771e-7)
            (15.85783369948968,-1.9091087264648484e-7)
            (15.867730995248607,-1.896261174547942e-7)
            (15.878519222405837,-1.9105219146143487e-7)
            (15.888840052327643,-1.8979011730999654e-7)
            (15.90009280468603,-1.9119012039487616e-7)
            (15.910872654471873,-1.8995030364737915e-7)
            (15.922632331931935,-1.9132610029496392e-7)
            (15.933911088329342,-1.9011004224070698e-7)
            (15.94620741749831,-1.9145735069185918e-7)
            (15.95801683316127,-1.9026835454432376e-7)
            (15.97088495890127,-1.9158391939786038e-7)
            (15.983262995845095,-1.904239414129836e-7)
            (15.99674653452552,-1.9170678543447988e-7)
            (16.009737626701178,-1.905778322195604e-7)
            (16.02387684934094,-1.9182528838053582e-7)
            (16.037523128728377,-1.9073047374005423e-7)
            (16.053991501610064,-1.9294734764261889e-7)
            (16.068823597321735,-1.9095257975535972e-7)
            (16.084336679220147,-1.9235954644964654e-7)
            (16.099219081357095,-1.9128831822151534e-7)
            (16.115890671555093,-1.927859630567008e-7)
            (16.13152772462566,-1.9136262905888387e-7)
            (16.149817715052084,-1.9319779069304838e-7)
            (16.166729401046744,-1.9160368175428181e-7)
            (16.185885058993843,-1.9342833932244846e-7)
            (16.203558488536473,-1.9189400921191032e-7)
            (16.222842600727763,-1.9338633811444465e-7)
            (16.240912081705922,-1.92117767107359e-7)
            (16.260242089616078,-1.932281295340145e-7)
            (16.278791261083292,-1.92261813744815e-7)
            (16.298365081703032,-1.9308138373998603e-7)
            (16.317601126950475,-1.9236191313535482e-7)
            (16.337401429427263,-1.9294492391333575e-7)
            (16.3572712158472,-1.924346316295138e-7)
            (16.376866000884068,-1.9278110015529738e-7)
            (16.39703223657811,-1.9247672902317493e-7)
            (16.41596111687666,-1.926209804265104e-7)
            (16.43393458118126,-1.923940890198348e-7)
            (16.451238065817737,-1.9248591263877946e-7)
            (16.46804780608058,-1.9235889387858627e-7)
            (16.484153678447285,-1.9240360880678013e-7)
            (16.500162070810838,-1.9234407352634338e-7)
            (16.51513744084939,-1.9236408650531864e-7)
            (16.52866875719729,-1.923370238071856e-7)
            (16.541143819588758,-1.923436395400788e-7)
            (16.55043944138312,-1.9233616144423367e-7)
            (16.5594010008994,-1.9233729107679016e-7)
            (16.56936415587607,-1.9233627673611806e-7)
            (16.579963076006052,-1.9233706510166448e-7)
            (16.597351506793448,-1.9233713526276838e-7)
            (16.613002181275725,-1.9234056506353575e-7)
            (16.630076286457896,-1.9236019684795971e-7)
            (16.645920807650118,-1.9238064557390404e-7)
            (16.66237062146679,-1.9236910745594914e-7)
            (16.678186126813646,-1.923913364005727e-7)
            (16.696338641674636,-1.923617162936506e-7)
            (16.713875643377666,-1.924062296787068e-7)
            (16.733197318832897,-1.9238772200159908e-7)
            (16.751583295028095,-1.9246398076914594e-7)
            (16.77204213761548,-1.9242713246971636e-7)
            (16.790572941814574,-1.9251161020049117e-7)
            (16.812052820752218,-1.9252419971910108e-7)
            (16.83157209065162,-1.926469972239416e-7)
            (16.852007942442228,-1.925438309089776e-7)
            (16.87095883001917,-1.9271318655606315e-7)
            (16.89106222864518,-1.925514613030699e-7)
            (16.91042811301993,-1.9281204584168586e-7)
            (16.930656615716572,-1.9256729290499185e-7)
            (16.950317724603316,-1.9292408530372881e-7)
            (16.97020701395555,-1.9262024990192618e-7)
            (16.98962408289652,-1.930407692821228e-7)
            (17.009129691404997,-1.926517436510808e-7)
            (17.02865634854423,-1.9317796829090656e-7)
            (17.047897596682354,-1.9269314655491759e-7)
            (17.06733686342651,-1.9330665167318404e-7)
            (17.086293976146614,-1.9275761661033104e-7)
            (17.105671852342898,-1.934710540483732e-7)
            (17.12426047758724,-1.9282217192017034e-7)
            (17.14347968106483,-1.9362511889873313e-7)
            (17.161745205238166,-1.9290306005238732e-7)
            (17.18085567246442,-1.9380672251423397e-7)
            (17.19878394139792,-1.9299479493133762e-7)
            (17.21771949301327,-1.9399215196091703e-7)
            (17.23530427221595,-1.9310271257794428e-7)
            (17.25405767122467,-1.9419650303407807e-7)
            (17.271289158719764,-1.9322192446039417e-7)
            (17.289846950100014,-1.9440984016925723e-7)
            (17.306738196841202,-1.9335791464451333e-7)
            (17.325088144861713,-1.946412055805155e-7)
            (17.34162878666658,-1.9350860353477198e-7)
            (17.357822307802028,-1.9426414675311272e-7)
            (17.373465341874315,-1.9362951560642417e-7)
            (17.39113144720216,-1.9479823071772337e-7)
            (17.407148896961726,-1.9367764426330014e-7)
            (17.423094581860372,-1.9443895823655443e-7)
            (17.438287123507124,-1.9394271774788696e-7)
            (17.454358973143133,-1.9493925414780642e-7)
            (17.469030136791673,-1.9388437644696097e-7)
            (17.48454348721705,-1.9468279882794552e-7)
            (17.49933168290253,-1.9405973740020478e-7)
            (17.513903329195113,-1.9469128913518516e-7)
            (17.5279315141388,-1.9408329931102254e-7)
            (17.542713765583585,-1.947525820489449e-7)
            (17.556832869508646,-1.9416234650264854e-7)
            (17.571157508169144,-1.9479975404846548e-7)
            (17.584833804720883,-1.9425377420331897e-7)
            (17.598707858737722,-1.9487235830563826e-7)
            (17.61195721823125,-1.9429081599164595e-7)
            (17.625791876518427,-1.949332562115889e-7)
            (17.6389749533,-1.9437378126995966e-7)
            (17.65237297849555,-1.9499718608649805e-7)
            (17.665093418270235,-1.9444315725481202e-7)
            (17.678183678343178,-1.9506034016021148e-7)
            (17.690658199712423,-1.944945157350062e-7)
            (17.70363956244581,-1.9512691185610254e-7)
            (17.715918453462873,-1.9458002096924874e-7)
            (17.728424049009373,-1.9518379945462942e-7)
            (17.74029955727813,-1.946351911086616e-7)
            (17.752678282570518,-1.952522242394161e-7)
            (17.764389606346082,-1.9470141215570202e-7)
            (17.776482676899885,-1.953084571556867e-7)
            (17.787912421153987,-1.9477659824245526e-7)
            (17.799674168883037,-1.953698659454438e-7)
            (17.81079581665634,-1.948318579421554e-7)
            (17.82241184593835,-1.9543043264078164e-7)
            (17.833372829552133,-1.9490283425022331e-7)
            (17.844681854031617,-1.954884684786843e-7)
            (17.85533607192074,-1.9496926566618666e-7)
            (17.86638655220048,-1.955447809557419e-7)
            (17.87681727639835,-1.950266204831171e-7)
            (17.88772112011884,-1.9560675279042307e-7)
            (17.897962595216715,-1.9509872004244398e-7)
            (17.90852880170863,-1.9565730633515825e-7)
            (17.9184825738848,-1.9515682260455976e-7)
            (17.928899749104453,-1.9571792586401267e-7)
            (17.9386856420621,-1.9521896270787022e-7)
            (17.94887265197102,-1.957701795693877e-7)
            (17.958435127947904,-1.95285618384782e-7)
            (17.968361385998225,-1.95823244995498e-7)
            (17.977686373080296,-1.953409261294346e-7)
            (17.987471079236855,-1.9587816204175312e-7)
            (17.996644272219193,-1.9540449257322e-7)
            (18.00618410352329,-1.95928993327584e-7)
            (18.015121430723617,-1.9546497581798715e-7)
            (18.024450596049192,-1.9597830182029242e-7)
            (18.033203778291735,-1.9551931200754943e-7)
            (18.042400492907248,-1.960328778827084e-7)
            (18.05099420917356,-1.9558248742304248e-7)
            (18.05992422257276,-1.9607654285801737e-7)
            (18.068292683675306,-1.9563622198665042e-7)
            (18.077092423853763,-1.9612875911082155e-7)
            (18.085319564935034,-1.956919116979178e-7)
            (18.09393401094186,-1.961746024087944e-7)
            (18.10198174201347,-1.9575060781961504e-7)
            (18.110380666089718,-1.9621897137670823e-7)
            (18.118237883200013,-1.9580060096346726e-7)
            (18.126523007215535,-1.9626691230478473e-7)
            (18.134255967784277,-1.9585624726535417e-7)
            (18.14233929809046,-1.9630950362815605e-7)
            (18.14988310261144,-1.9590941549425448e-7)
            (18.15779371066469,-1.9635100210872638e-7)
            (18.165187883758666,-1.9595722762399426e-7)
            (18.172994564916785,-1.9639760759124582e-7)
            (18.18026242740619,-1.960117932020433e-7)
            (18.187847257873116,-1.9643345083969691e-7)
            (18.19493104487863,-1.960586844142471e-7)
            (18.202410847416033,-1.964769476527425e-7)
            (18.209382353104445,-1.961063943149939e-7)
            (18.21671713700479,-1.9651568466834516e-7)
            (18.223545801092268,-1.9615691886601042e-7)
            (18.230694730590997,-1.9655090910112182e-7)
            (18.237365666408813,-1.961995220117045e-7)
            (18.244433511257732,-1.9659149870482805e-7)
            (18.251010030709008,-1.9624664533236914e-7)
            (18.25790947487177,-1.9662565018373982e-7)
            (18.264331117671993,-1.9629194204483477e-7)
            (18.27108497745773,-1.9665875312754775e-7)
            (18.27738402626882,-1.9633174010837016e-7)
            (18.2840674891742,-1.9669759909946274e-7)
            (18.290272270230542,-1.9637766732916777e-7)
            (18.296763140627593,-1.967252348130268e-7)
            (18.302812067778333,-1.9641686380311623e-7)
            (18.30922109427768,-1.9675994292412684e-7)
            (18.31518362387136,-1.964558709957894e-7)
            (18.321485896915615,-1.9679171521811636e-7)
            (18.32733732820184,-1.9649824896867846e-7)
            (18.333470437795267,-1.968177051779172e-7)
            (18.339185858906728,-1.9653275714056826e-7)
            (18.345270591741336,-1.9685089499452362e-7)
            (18.35092026545258,-1.9657110040112506e-7)
            (18.356864891064777,-1.968770863690334e-7)
            (18.36238630051322,-1.9660856921738577e-7)
            (18.368200889757574,-1.9690152569399812e-7)
            (18.37361872429584,-1.9663987768354714e-7)
            (18.37939994175307,-1.9693319180971573e-7)
            (18.38475459088261,-1.966772670623388e-7)
            (18.390361593883824,-1.9695280924270781e-7)
            (18.395579306677504,-1.9670878210684166e-7)
            (18.401121638374782,-1.9697876635787426e-7)
            (18.40627399411192,-1.9673891846638835e-7)
            (18.41174971271074,-1.9700424000213728e-7)
            (18.416820845912664,-1.9677341586489272e-7)
            (18.422131970909234,-1.9702134467740762e-7)
            (18.427079090514113,-1.967999364729654e-7)
            (18.4323725422651,-1.9704719098483354e-7)
            (18.437280803045933,-1.968295215243835e-7)
            (18.442462167619503,-1.9706640160743244e-7)
            (18.447264925550964,-1.968596005639332e-7)
            (18.45231849072062,-1.9708224835093765e-7)
            (18.457027935353636,-1.9688260246965623e-7)
            (18.46208997398371,-1.971074345045582e-7)
            (18.46676820064925,-1.969116599345548e-7)
            (18.47166742394291,-1.9711978607607137e-7)
            (18.476220996132643,-1.9693606120826742e-7)
            (18.48106271455208,-1.971371145188449e-7)
            (18.4855656997472,-1.9695759210554987e-7)
            (18.490389168434454,-1.9715731954656528e-7)
            (18.49484309496991,-1.969845846071112e-7)
            (18.499494137732807,-1.9716633624122205e-7)
            (18.50382667722117,-1.9700382138716885e-7)
            (18.50848596270601,-1.9718477975011353e-7)
            (18.512804414655463,-1.9702489192164872e-7)
            (18.517387790980106,-1.971984892070677e-7)
            (18.521624801532187,-1.970482199411496e-7)
            (18.52606549153343,-1.9720625734970738e-7)
            (18.53020868849518,-1.9706366143711303e-7)
            (18.534706133855668,-1.9722542798843306e-7)
            (18.538853582540348,-1.9708461725326754e-7)
            (18.543199471926986,-1.9723189758912108e-7)
            (18.547231821583015,-1.971028369766621e-7)
            (18.55151018918464,-1.972409116408094e-7)
            (18.55549721785627,-1.971164850299302e-7)
            (18.55982455563861,-1.9725701519540675e-7)
            (18.56380371491794,-1.9713627124422962e-7)
            (18.56793872875352,-1.9725929626429566e-7)
            (18.57179028564987,-1.971494559361692e-7)
            (18.575946303281103,-1.9727003675841137e-7)
            (18.57980390982805,-1.9716254133771998e-7)
            (18.583947282211067,-1.972802532905142e-7)
            (18.587759237041595,-1.97179705850877e-7)
            (18.59172042891999,-1.9728104264558985e-7)
            (18.595423188097694,-1.9718894407068603e-7)
            (18.599492713031378,-1.9729388682840791e-7)
            (18.603240872063203,-1.9720205186368765e-7)
            (18.607190746337725,-1.972967443308769e-7)
            (18.61084158970052,-1.9721513677067399e-7)
            (18.614681904177434,-1.9729832389117152e-7)
            (18.618275317745063,-1.9722225217388242e-7)
            (18.622267863134763,-1.9731102574482725e-7)
            (18.625916099717838,-1.9723486997685296e-7)
            (18.62969508892251,-1.9730875696355683e-7)
            (18.6332074551122,-1.9724369062826276e-7)
            (18.636982011606445,-1.9731157862793625e-7)
            (18.640505695876193,-1.9724990165082878e-7)
            (18.64441291205907,-1.9732092025062379e-7)
            (18.647968452855075,-1.9726102999384393e-7)
            (18.6516181051588,-1.9731644301674185e-7)
            (18.65503089457785,-1.9726624239871063e-7)
            (18.658810411213437,-1.9732113424884362e-7)
            (18.662310140910698,-1.9727209692021111e-7)
            (18.666118879690075,-1.9732427761050162e-7)
            (18.669598204842327,-1.9728056670214422e-7)
            (18.6731914520504,-1.973202143901238e-7)
            (18.676570376609067,-1.972834607429962e-7)
            (18.680461053817208,-1.9732716274682996e-7)
            (18.68400682499152,-1.972888716804433e-7)
            (18.687783463709433,-1.9732483055888364e-7)
            (18.69125573509387,-1.9729450205523831e-7)
            (18.694926975355198,-1.9732123194246523e-7)
            (18.69839861851243,-1.9729627193978197e-7)
            (18.702179508989943,-1.9731599860259434e-7)
            (18.705836532280177,-1.9729883462369318e-7)
            (18.709875646418542,-1.9731809789933382e-7)
            (18.713659003893174,-1.9730072530130284e-7)
            (18.718140904712964,-1.97318513616293e-7)
            (18.722342127049448,-1.9730246522370905e-7)
            (18.728762822838736,-1.9731532686897275e-7)
            (18.733829669187397,-1.973070371060051e-7)
            (18.737825311510775,-1.973097345336118e-7)
            (18.74163873271921,-1.9730864254095347e-7)
            (18.744675059042354,-1.9730804118112137e-7)
            (18.74754994040655,-1.973063610634372e-7)
            (18.75023698170173,-1.973077688954898e-7)
            (18.752759909157543,-1.973059836886298e-7)
            (18.75521888473279,-1.973074999100478e-7)
            (18.757444934094373,-1.9730616051651757e-7)
            (18.759498245497493,-1.973070480782091e-7)
            (18.761378019264292,-1.9730626092868946e-7)
            (18.76316869482271,-1.9730671596688732e-7)
            (18.764833314581892,-1.9730627373434481e-7)
            (18.766332749622695,-1.973064401014653e-7)
            (18.767773253434644,-1.9730630552118546e-7)
            (18.76900526416853,-1.9730635057317712e-7)
            (18.770134321221644,-1.9730630387395477e-7)
            (18.771133764902647,-1.9730631608439512e-7)
            (18.77205509096557,-1.9730630524446626e-7)
            (18.77361996461394,-1.9730637620395581e-7)
            (18.775048703759932,-1.9730631862521598e-7)
            (18.77665491011891,-1.9730647936306908e-7)
            (18.778167069757576,-1.9730633143156267e-7)
            (18.77997676657453,-1.9730677274797117e-7)
            (18.78160818570632,-1.9730644922316332e-7)
            (18.78330925148564,-1.9730713725752025e-7)
            (18.784921478793304,-1.973064676785176e-7)
            (18.786851848399383,-1.9730788462054752e-7)
            (18.788632694177984,-1.9730661846560342e-7)
            (18.79061570945049,-1.9730881577189827e-7)
            (18.792415930304767,-1.9730715292753486e-7)
            (18.794265072689807,-1.9730968764036012e-7)
            (18.796020055182026,-1.973071769291217e-7)
            (18.79814957322443,-1.9731207139908464e-7)
            (18.80007135605585,-1.973078045186878e-7)
            (18.802115305824554,-1.9731353898531558e-7)
            (18.80398153217036,-1.9730916948721262e-7)
            (18.805897484379383,-1.9731503182985782e-7)
            (18.807722253035823,-1.9730914671926823e-7)
            (18.809742186065108,-1.973158687096151e-7)
            (18.811683041547013,-1.97310227882454e-7)
            (18.81373734603127,-1.9731970580341553e-7)
            (18.815645325266196,-1.973115196259525e-7)
            (18.81767922608413,-1.9732327147260884e-7)
            (18.819587651727534,-1.9731231675848475e-7)
            (18.821742441991002,-1.9732887646474202e-7)
            (18.823711506409563,-1.9731483640249857e-7)
            (18.825765377308393,-1.9733237967907154e-7)
            (18.827678136382605,-1.97316912419481e-7)
            (18.829754014688966,-1.9733752455121215e-7)
            (18.831695587273845,-1.9731865867768033e-7)
            (18.83386569646169,-1.9734554012080744e-7)
            (18.835843703719426,-1.9732324812000797e-7)
            (18.837882687969095,-1.9734977821613787e-7)
            (18.839792329083984,-1.9732556320878992e-7)
            (18.841914076193135,-1.973583945398951e-7)
            (18.843883804665193,-1.9732898463890052e-7)
            (18.84603154924418,-1.973677003171644e-7)
            (18.847998005419456,-1.9733584879405158e-7)
            (18.850028642452276,-1.9737350885969497e-7)
            (18.85193923786754,-1.9733818255248774e-7)
            (18.854114634698064,-1.973884195630049e-7)
            (18.85610878159502,-1.9734467436663123e-7)
            (18.858216351231103,-1.9739707045984507e-7)
            (18.86016055234086,-1.9735335484644793e-7)
            (18.86219784102974,-1.974055178922427e-7)
            (18.864119081436435,-1.9735616647369966e-7)
            (18.866348243388373,-1.9743059867082906e-7)
            (18.868360700368417,-1.973675620273928e-7)
            (18.870431960383865,-1.9743655937276222e-7)
            (18.872354772476104,-1.9737743762000716e-7)
            (18.874410406633263,-1.97448579618144e-7)
            (18.876348841700825,-1.9738159206128436e-7)
            (18.878373776730452,-1.9744201697376454e-7)
            (18.880334317071643,-1.9739532844196538e-7)
            (18.882363333019423,-1.9746797490775345e-7)
            (18.884283036188133,-1.973967180008283e-7)
            (18.886519209851606,-1.975093564723632e-7)
            (18.888540502158715,-1.974129309492722e-7)
            (18.890629492551437,-1.9751924223984253e-7)
            (18.892565320065707,-1.9742912682269456e-7)
            (18.89462129388963,-1.9753528404021122e-7)
            (18.896563887514958,-1.9743454873458892e-7)
            (18.898610687348828,-1.9752630870662109e-7)
            (18.900590880868076,-1.9745411846334115e-7)
            (18.902646210105246,-1.9756355421867162e-7)
            (18.904587121047783,-1.9745777979737465e-7)
            (18.906815493307086,-1.9761546199950586e-7)
            (18.90884625720371,-1.9747968367637347e-7)
            (18.910965287251734,-1.9763300062456597e-7)
            (18.91293129377408,-1.9750158747653581e-7)
            (18.915029315097396,-1.9765664888672602e-7)
            (18.917006276278382,-1.975113028290354e-7)
            (18.919297448150147,-1.9772433233385866e-7)
            (18.92136147875228,-1.9754616731559551e-7)
            (18.923474965369326,-1.977315297251341e-7)
            (18.92544778709911,-1.9756781471382214e-7)
            (18.92760517722901,-1.9776476216333247e-7)
            (18.929632701857383,-1.9758241311409663e-7)
            (18.931730818667727,-1.977391671217714e-7)
            (18.933766151891607,-1.9761999511686892e-7)
            (18.935878817119413,-1.9780049639330994e-7)
            (18.93788733626448,-1.9762014340006346e-7)
            (18.940050236546973,-1.9779716273284365e-7)
            (18.942143970494556,-1.9765118081420327e-7)
            (18.944351634462873,-1.9787060035859046e-7)
            (18.94642453343852,-1.9766723280293958e-7)
            (18.94872953840752,-1.9794150882775252e-7)
            (18.950865793048074,-1.976989844713731e-7)
            (18.953172973927725,-1.9799173123693176e-7)
            (18.95531413159655,-1.9773772518862969e-7)
            (18.95761782638334,-1.980365932183302e-7)
            (18.959777492826465,-1.9776452634012656e-7)
            (18.96220317238686,-1.9811409742328376e-7)
            (18.96444081401682,-1.9781177597057403e-7)
            (18.966834612588567,-1.9815694614825243e-7)
            (18.969068470789107,-1.978522986737189e-7)
            (18.971524645014018,-1.982176932930509e-7)
            (18.973824773938027,-1.9788715698856338e-7)
            (18.97641407038623,-1.9830748523612956e-7)
            (18.978801176361756,-1.979480339415487e-7)
            (18.981358884109657,-1.9835016968665838e-7)
            (18.983761270977617,-1.9798696222766947e-7)
            (18.986489454866632,-1.9844203367794117e-7)
            (18.989034552210814,-1.980358802948319e-7)
            (18.991897161668966,-1.9853002108133696e-7)
            (18.994554660668822,-1.9810585352366664e-7)
            (18.997485895507463,-1.9858443774783035e-7)
            (19.000261716728627,-1.9814520370875617e-7)
            (19.003592533857393,-1.9871890944479143e-7)
            (19.006709715798912,-1.9821148246712687e-7)
            (19.010430244335847,-1.98787361428391e-7)
            (19.013985858979783,-1.9828003774297762e-7)
            (19.01849520144732,-1.984342395635331e-7)
            (19.023038075259695,-1.9852572447761225e-7)
            (19.027400932813148,-1.9893899832439035e-7)
            (19.030822250727255,-1.9867720397854762e-7)
            (19.03411210019865,-1.9875746243056828e-7)
            (19.037158989469756,-1.988448878661896e-7)
            (19.040119785783755,-1.98692030681313e-7)
            (19.0429851269468,-1.9896525503841073e-7)
            (19.04576528122009,-1.9867506957112603e-7)
            (19.04851350248236,-1.9907094123075096e-7)
            (19.05116559082412,-1.9866283138727207e-7)
            (19.053840414408864,-1.991816730285718e-7)
            (19.05639502376311,-1.9864514833183638e-7)
            (19.059062054707436,-1.9932801954423123e-7)
            (19.06154331967758,-1.98686682992953e-7)
            (19.064189124199068,-1.9954120064364092e-7)
            (19.066578500984214,-1.9892749152349452e-7)
            (19.06889442428854,-1.995731754345382e-7)
            (19.071098319470217,-1.9888536862063172e-7)
            (19.073718672390562,-1.9991642825587274e-7)
            (19.076109399146812,-1.9899493519098202e-7)
            (19.078642340194907,-2.0002901148364555e-7)
            (19.080933054297507,-1.9928531801840133e-7)
            (19.08316987053357,-2.0000957960182052e-7)
            (19.08530624364952,-1.992404461483617e-7)
            (19.087918429513685,-2.0047403515377231e-7)
            (19.090276273619377,-1.99376092859389e-7)
            (19.092775237069418,-2.0055256127027183e-7)
            (19.095028084564213,-1.997243813778221e-7)
            (19.097219823033726,-2.004908144861524e-7)
            (19.099319309802123,-1.9966042255601172e-7)
            (19.10167744685904,-2.0048061775198428e-7)
            (19.10396884676831,-1.9974480182048684e-7)
            (19.106470580173884,-2.008194047644049e-7)
            (19.108750368786893,-2.0000799739651512e-7)
            (19.111011456127343,-2.0088038753744263e-7)
            (19.113160806447528,-1.9999374992599857e-7)
            (19.115686111331268,-2.012359595799519e-7)
            (19.118014458211544,-2.0012273351366617e-7)
            (19.120525669821184,-2.013995200574449e-7)
            (19.122814947675014,-2.0042708799674652e-7)
            (19.125108530445605,-2.0138829860124892e-7)
            (19.127296693192605,-2.0041394806593702e-7)
            (19.12993335298668,-2.0186259262558742e-7)
            (19.132334665376987,-2.0058318533269323e-7)
            (19.134883240050815,-2.0193754568684658e-7)
            (19.137216166096017,-2.0090767480157668e-7)
            (19.139573107280096,-2.019180741578494e-7)
            (19.141828949209245,-2.0088498804802142e-7)
            (19.144611970419486,-2.0254457982648319e-7)
            (19.147118393800877,-2.0108637402806417e-7)
            (19.149761988375378,-2.0254613229267222e-7)
            (19.152182683990183,-2.0144876339213327e-7)
            (19.154632284099854,-2.0249659392303117e-7)
            (19.156984156795254,-2.0141163736438562e-7)
            (19.159637119753157,-2.024802605264793e-7)
            (19.162210957626392,-2.0154520949510514e-7)
            (19.165000717654824,-2.0283712037448964e-7)
            (19.16758818437253,-2.0177649916276125e-7)
            (19.170287312773606,-2.0296507304771447e-7)
            (19.172852079486194,-2.0181849836543878e-7)
            (19.175841711607085,-2.033481229991955e-7)
            (19.17860974571851,-2.0200417642401378e-7)
            (19.181594964451286,-2.0347624385556728e-7)
            (19.184374255898334,-2.0224328494920364e-7)
            (19.187344742585836,-2.0355578516289843e-7)
            (19.190173555053416,-2.0230834772594557e-7)
            (19.19351334183718,-2.039744130374827e-7)
            (19.196596268421587,-2.025378136078811e-7)
            (19.19990840083327,-2.040325495390417e-7)
            (19.20302223620763,-2.0273784151048024e-7)
            (19.20648046339194,-2.0415629237244062e-7)
            (19.209781021024934,-2.028285312458658e-7)
            (19.21371431827026,-2.0452580529327089e-7)
            (19.217383495957346,-2.0307304794710435e-7)
            (19.221460007330595,-2.0455283876596378e-7)
            (19.22536452325887,-2.0322277556606118e-7)
            (19.230480059843224,-2.0525343339644395e-7)
            (19.235253014039905,-2.0341287965427798e-7)
            (19.240937524460552,-2.0368068293115372e-7)
            (19.246449313033523,-2.038042141222442e-7)
            (19.251690846849407,-2.0368757358209288e-7)
            (19.256389789186315,-2.0433724721074646e-7)
            (19.260735038381135,-2.0363009167802355e-7)
            (19.264972045830696,-2.0471736726120373e-7)
            (19.26886945672943,-2.0402299810132798e-7)
            (19.27258376748724,-2.0497375798480107e-7)
            (19.276125083481517,-2.038305802479388e-7)
            (19.280163959139404,-2.0540623220342976e-7)
            (19.28392278548894,-2.0397802667369649e-7)
            (19.287865194400307,-2.0562249176409333e-7)
            (19.291480155053048,-2.0442450220998942e-7)
            (19.29501084966453,-2.0564494073671385e-7)
            (19.29837772011882,-2.0435909615809697e-7)
            (19.302250106754446,-2.060576830727292e-7)
            (19.305858460894584,-2.045273606631684e-7)
            (19.30969579785215,-2.0625939783133534e-7)
            (19.31322352253996,-2.0495683049364756e-7)
            (19.316722397748723,-2.0626462091074817e-7)
            (19.320059994949034,-2.049247590629504e-7)
            (19.323909441139357,-2.0667625425210444e-7)
            (19.327495380013403,-2.0510915275544498e-7)
            (19.33131378315957,-2.0685782882152142e-7)
            (19.33483809663265,-2.055066102474209e-7)
            (19.338384010159842,-2.0687429942627762e-7)
            (19.3417664467123,-2.0549956418098094e-7)
            (19.345665484871212,-2.072851387307907e-7)
            (19.34929441385883,-2.057027152999204e-7)
            (19.35314435793376,-2.0743801671526616e-7)
            (19.35671489579552,-2.060569374972594e-7)
            (19.36036408743022,-2.0747966042827303e-7)
            (19.36384323727277,-2.0607650677399513e-7)
            (19.367838076206798,-2.078814375463733e-7)
            (19.371553066019423,-2.0630107454167764e-7)
            (19.375472200783882,-2.0800499391014968e-7)
            (19.37912599545109,-2.0660288656903824e-7)
            (19.382926686665815,-2.0808221352523378e-7)
            (19.386545745702076,-2.0665322402772975e-7)
            (19.390669010785576,-2.0846038258035734e-7)
            (19.3945029203644,-2.0689901813151332e-7)
            (19.398526810332825,-2.085618223615811e-7)
            (19.402297667418296,-2.0714536435196158e-7)
            (19.4062932587725,-2.0868141080586632e-7)
            (19.41009013852376,-2.0722926460411148e-7)
            (19.414367733451286,-2.0902057645976252e-7)
            (19.41834932249706,-2.0749033436782242e-7)
            (19.42251816380296,-2.091118670210089e-7)
            (19.42644240895785,-2.0768795163655638e-7)
            (19.43067043114779,-2.0927405714766322e-7)
            (19.43467814118471,-2.0780421831280368e-7)
            (19.439136814606155,-2.0956624692044651e-7)
            (19.443295985059198,-2.0806924581882733e-7)
            (19.447657571122104,-2.0965971487562466e-7)
            (19.451776803293193,-2.0823313491919115e-7)
            (19.456268960701316,-2.0985534057020626e-7)
            (19.46051727749307,-2.0837681194040773e-7)
            (19.465190675532607,-2.1010324430971587e-7)
            (19.46956248272211,-2.0863375538201768e-7)
            (19.474170132129085,-2.1020717126645606e-7)
            (19.47853060966875,-2.087808098580768e-7)
            (19.483316835989786,-2.1042121899734344e-7)
            (19.48783654822577,-2.0894485724621867e-7)
            (19.492767561686108,-2.1063451186580829e-7)
            (19.497394191078996,-2.0918586093097222e-7)
            (19.502304074793763,-2.107529626560483e-7)
            (19.506955446745277,-2.0932909212068411e-7)
            (19.51207010842051,-2.109706692304434e-7)
            (19.516897818173025,-2.0950604515926446e-7)
            (19.52213895957921,-2.111605238323005e-7)
            (19.527070536638522,-2.097288110813967e-7)
            (19.532340957586303,-2.1129343408406177e-7)
            (19.537336412978348,-2.0987551028630687e-7)
            (19.54282346520732,-2.1150447721006488e-7)
            (19.548005240396346,-2.1005847069586734e-7)
            (19.553619210105552,-2.1168021529683503e-7)
            (19.558915037053392,-2.1026487672757262e-7)
            (19.564608776361933,-2.1182470803077724e-7)
            (19.570007644097252,-2.1041753201131921e-7)
            (19.57592469467074,-2.1202414044434776e-7)
            (19.581519239467276,-2.1060105443697435e-7)
            (19.58758042687005,-2.121922701965006e-7)
            (19.59331098757279,-2.1079476433117217e-7)
            (19.599499778754176,-2.1234375201455797e-7)
            (19.605371725195766,-2.109529355312844e-7)
            (19.611793191044864,-2.1253045901077075e-7)
            (19.617874879085992,-2.1113341837845556e-7)
            (19.62447143742644,-2.126941473302497e-7)
            (19.630721351272733,-2.1131792346981678e-7)
            (19.637491815859175,-2.1284820452900188e-7)
            (19.643922308262855,-2.1147977428985368e-7)
            (19.650943065617774,-2.1302296325267886e-7)
            (19.657605866106525,-2.1165542519869948e-7)
            (19.664843984754324,-2.131830202114532e-7)
            (19.671716674961512,-2.1183305068572654e-7)
            (19.679177249891175,-2.1333609969951243e-7)
            (19.686274115393285,-2.1199649514056065e-7)
            (19.694014421307944,-2.1350005404715222e-7)
            (19.701377406645673,-2.1216679898884125e-7)
            (19.709387773865657,-2.136556585386942e-7)
            (19.717012353425897,-2.1233866300780438e-7)
            (19.725301198183548,-2.1380519327380672e-7)
            (19.733202638269667,-2.1250186900999333e-7)
            (19.74181529444501,-2.139590488506461e-7)
            (19.750030616278803,-2.1266705704692237e-7)
            (19.758977368069637,-2.1410844096945153e-7)
            (19.767518128515118,-2.1283349212858648e-7)
            (19.77681230710325,-2.1425234381093e-7)
            (19.78569691812234,-2.1299500985891615e-7)
            (19.79537694479886,-2.1439617097817177e-7)
            (19.80464075033878,-2.1315570443645643e-7)
            (19.814732573470625,-2.1453706742469238e-7)
            (19.82440112978779,-2.133169083839602e-7)
            (19.834926723466875,-2.1467311554096122e-7)
            (19.84502543140415,-2.1347571413323764e-7)
            (19.856020585074326,-2.1480624659576008e-7)
            (19.86658582636085,-2.136328208814409e-7)
            (19.87808683530254,-2.1493614383704233e-7)
            (19.889155199929913,-2.137896194221555e-7)
            (19.901194684562654,-2.1506150551991992e-7)
            (19.912801361994553,-2.1394556332676623e-7)
            (19.92541607776424,-2.1518234800826643e-7)
            (19.937600697870707,-2.1410051905537623e-7)
            (19.952236972593667,-2.1626636677015625e-7)
            (19.96546653849675,-2.14322598611197e-7)
            (19.9793066325278,-2.1570871374452402e-7)
            (19.992603857874986,-2.146581552006051e-7)
            (20.0,-2.1443621149312837e-7)
        }
        ;
    \addplot[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.2}]
        fill between [of=plots_rib_p91d774fa-6c48-4071-8cae-e076b1ffcfc9 and plots_rib_m91d774fa-6c48-4071-8cae-e076b1ffcfc9]
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={4523df56-e800-4c60-a4e1-38ae350096a5}, draw opacity={0.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,0.0)
            (0.011,0.0)
            (0.018983628497318387,0.0)
            (0.026597039897731278,0.0)
            (0.033506914994432146,0.0)
            (0.039990902547396213,0.0)
            (0.04652374631898279,0.0)
            (0.052840281427460896,0.0)
            (0.05915904643539661,0.0)
            (0.06516541697076607,0.0)
            (0.07152231499092165,0.0)
            (0.07767260222298522,0.0)
            (0.08400479194206598,0.0)
            (0.08991397502354484,0.0)
            (0.09618632629747949,0.0)
            (0.10202423141082688,0.0)
            (0.10825849340791283,0.0)
            (0.11401014743794988,0.0)
            (0.11996996889528296,0.0)
            (0.12552888395225906,0.0)
            (0.13150579244531047,0.0)
            (0.13704316664223906,0.0)
            (0.14288946733435054,0.0)
            (0.14829316277956642,0.0)
            (0.15392187038111618,0.0)
            (0.15917939100454853,0.0)
            (0.16488680497333272,0.0)
            (0.1701460322320323,0.0)
            (0.17562093732195136,0.0)
            (0.18070113123398546,0.0)
            (0.18606402008640682,0.0)
            (0.19106811288323902,0.0)
            (0.19650076640873923,0.0)
            (0.20148876294430132,0.0)
            (0.2066296933211269,0.0)
            (0.21142089352730734,0.0)
            (0.21657274910263188,0.0)
            (0.2213592506377759,0.0)
            (0.22649416990106794,0.0)
            (0.23121175579303027,0.0)
            (0.23606881673672167,0.0)
            (0.24061259684299846,0.0)
            (0.24559429693694615,0.0)
            (0.25018605868267785,0.0)
            (0.2550095559201961,0.0)
            (0.2594616212449205,0.0)
            (0.26409500041475237,0.0)
            (0.2684369290515687,0.0)
            (0.2732599493281864,0.0)
            (0.27766381366915094,0.0)
            (0.28219351098298,0.0)
            (0.2863991924183161,0.0)
            (0.2908653055541426,0.0)
            (0.2950438339892676,0.0)
            (0.29968230165866794,0.0)
            (0.303893221796593,0.0)
            (0.3081645107788402,0.0)
            (0.3121539779071026,0.0)
            (0.3165042876368519,0.0)
            (0.32054888629262024,0.0)
            (0.32495439734387016,0.0)
            (0.32896246574799254,0.0)
            (0.33301917526032004,0.0)
            (0.33682987905074624,0.0)
            (0.341118474060089,0.0)
            (0.34505291944937294,0.0)
            (0.34920413856520205,0.0)
            (0.3530083273090221,0.0)
            (0.356901073989423,0.0)
            (0.3605738540115747,0.0)
            (0.36441634986490196,0.0)
            (0.36814566784660174,0.0)
            (0.37204591565531736,0.0)
            (0.3756943150570148,0.0)
            (0.3796713932530844,0.0)
            (0.3833364018748885,0.0)
            (0.3871904637297397,0.0)
            (0.3907661720905819,0.0)
            (0.3945847284439401,0.0)
            (0.39814035010985843,0.0)
            (0.40201838856616723,0.0)
            (0.40558073334764083,0.0)
            (0.40930181415646666,0.0)
            (0.41276825488054114,0.0)
            (0.41653947359752963,0.0)
            (0.42003620808495257,0.0)
            (0.4238174756996555,0.0)
            (0.4272945237530102,0.0)
            (0.4309368547439305,0.0)
            (0.4343424099420791,0.0)
            (0.4381310292691298,0.0)
            (0.44161671470608765,0.0)
            (0.44533472023751386,0.0)
            (0.4487695236593303,0.0)
            (0.452430428037779,0.0)
            (0.45586086784416,0.0)
            (0.45977554010920424,0.0)
            (0.4633424407659188,0.0)
            (0.467132334990156,0.0)
            (0.47065747995510976,0.0)
            (0.47458321021282285,0.0)
            (0.47826720118491806,0.0)
            (0.48273357221689334,0.0)
            (0.48677797652558075,0.0)
            (0.49157557420174536,0.0)
            (0.4961704100163576,0.0)
            (0.5022221713501493,0.0)
            (0.5060992241399176,0.0)
            (0.5096095313273623,0.0)
            (0.512468144112524,0.0)
            (0.5152229139936702,0.0)
            (0.5176577476953242,0.0)
            (0.5199749684392699,0.0)
            (0.522393242174938,0.0)
            (0.5247174070763893,0.0)
            (0.5267710823373133,0.0)
            (0.5287392224163551,0.0)
            (0.5304670501577354,0.0)
            (0.5321054386818324,0.0)
            (0.5338077405927026,0.0)
            (0.5354308407749735,0.0)
            (0.536802112261951,0.0)
            (0.5380962167484429,0.0)
            (0.5390678003369872,0.0)
            (0.5399582752994471,0.0)
            (0.5411931496317737,0.0)
            (0.5423668933742234,0.0)
            (0.543899280796666,0.0)
            (0.5453582884413768,0.0)
            (0.5469686001514189,0.0)
            (0.5485200441395157,0.0)
            (0.5503021074062672,0.0)
            (0.5519595410358961,0.0)
            (0.5538370781456755,0.0)
            (0.5555355264856877,0.0)
            (0.557278372282371,0.0)
            (0.5589377891885705,0.0)
            (0.5609970316730942,0.0)
            (0.5628512692242624,0.0)
            (0.5648503405352838,0.0)
            (0.5666624882401644,0.0)
            (0.5685012089833604,0.0)
            (0.5702569098964514,0.0)
            (0.5722372934779639,0.0)
            (0.5741386563417024,0.0)
            (0.5761807580462683,0.0)
            (0.578060767663299,0.0)
            (0.5800137608667897,0.0)
            (0.5818588461318059,0.0)
            (0.5840221625716966,0.0)
            (0.5859815839329421,0.0)
            (0.5880278178245648,0.0)
            (0.5899168293286037,0.0)
            (0.5919052317785477,0.0)
            (0.5937866946997944,0.0)
            (0.5957876325653623,0.0)
            (0.5977215645397816,0.0)
            (0.5997352514944944,0.0)
            (0.6016307229019529,0.0)
            (0.6037709874033423,0.0)
            (0.6057343153394329,0.0)
            (0.6078012117122428,0.0)
            (0.6097169491101243,0.0)
            (0.6117573852967321,0.0)
            (0.6136732380835634,0.0)
            (0.6158451926640299,0.0)
            (0.6178205162211651,0.0)
            (0.6198591076455227,0.0)
            (0.6217605015284607,0.0)
            (0.6238322090251207,0.0)
            (0.6257701994816827,0.0)
            (0.6279409873375286,0.0)
            (0.6299126264940081,0.0)
            (0.6319286804725127,0.0)
            (0.6338203183164431,0.0)
            (0.6359384168129454,0.0)
            (0.637902279478247,0.0)
            (0.640041075939242,0.0)
            (0.6419958970422234,0.0)
            (0.644003473883362,0.0)
            (0.6458966192209407,0.0)
            (0.6480789895776342,0.0)
            (0.6500716287812784,0.0)
            (0.6521707791758133,0.0)
            (0.6541047929970473,0.0)
            (0.6561223705046167,0.0)
            (0.6580305615801018,0.0)
            (0.6600532062661769,0.0)
            (0.662014041209612,0.0)
            (0.6640693791767242,0.0)
            (0.6660014483347844,0.0)
            (0.6681612524021217,0.0)
            (0.6701484571419192,0.0)
            (0.6722465234002929,0.0)
            (0.6741960889149491,0.0)
            (0.6762903813273856,0.0)
            (0.6782520486857381,0.0)
            (0.6804463488409132,0.0)
            (0.6824553464737956,0.0)
            (0.6845495694822109,0.0)
            (0.6865068573914995,0.0)
            (0.6886584486844735,0.0)
            (0.6906644166277869,0.0)
            (0.6928771558796931,0.0)
            (0.6949060539359353,0.0)
            (0.6970179052701097,0.0)
            (0.6990018934060824,0.0)
            (0.7012389059153927,0.0)
            (0.7033053358214851,0.0)
            (0.7055297914351931,0.0)
            (0.7075826682996522,0.0)
            (0.7097463725335214,0.0)
            (0.7117854450747398,0.0)
            (0.7141325879487405,0.0)
            (0.7162754149880197,0.0)
            (0.7185291780157911,0.0)
            (0.7206243612237767,0.0)
            (0.7228844824270719,0.0)
            (0.7250148218832325,0.0)
            (0.72748924295866,0.0)
            (0.7297290954723307,0.0)
            (0.7320524570045124,0.0)
            (0.7342275920092771,0.0)
            (0.736646529711369,0.0)
            (0.73891902846929,0.0)
            (0.7415405530224541,0.0)
            (0.7439162469198833,0.0)
            (0.7463813720372602,0.0)
            (0.7487072622986229,0.0)
            (0.7514030834956338,0.0)
            (0.7539155436068156,0.0)
            (0.7567669061514095,0.0)
            (0.7593800950960572,0.0)
            (0.762163105321681,0.0)
            (0.7648158766961844,0.0)
            (0.7680974925357402,0.0)
            (0.7711329025297242,0.0)
            (0.7746763595057751,0.0)
            (0.7780131413174671,0.0)
            (0.782171875217567,0.0)
            (0.7864519969818633,0.0)
            (0.7911846475000137,0.0)
            (0.7949259693386896,0.0)
            (0.7985580112592182,0.0)
            (0.8018865057850689,0.0)
            (0.8051030982152342,0.0)
            (0.8080672838303787,0.0)
            (0.8110598833256383,0.0)
            (0.8138542375510305,0.0)
            (0.8167144086771456,0.0)
            (0.8194002048552896,0.0)
            (0.8221639358041277,0.0)
            (0.8247701785539078,0.0)
            (0.8274615146468116,0.0)
            (0.8300080423011404,0.0)
            (0.8326417749614468,0.0)
            (0.8351427243602392,0.0)
            (0.8377314056304975,0.0)
            (0.8401977184721209,0.0)
            (0.8427504468348102,0.0)
            (0.8451906989817496,0.0)
            (0.8477155227485805,0.0)
            (0.850136832137172,0.0)
            (0.8526401634182315,0.0)
            (0.8550485445854661,0.0)
            (0.8575363742718448,0.0)
            (0.8599371368935697,0.0)
            (0.8624145757640408,0.0)
            (0.8648124662266006,0.0)
            (0.8672844526916688,0.0)
            (0.8696838903496852,0.0)
            (0.8721548948508849,0.0)
            (0.8745599809656893,0.0)
            (0.8770344197950916,0.0)
            (0.8794491386135508,0.0)
            (0.88193121779337,0.0)
            (0.8843594574626698,0.0)
            (0.8868534279074171,0.0)
            (0.8892991161607521,0.0)
            (0.8918092147701883,0.0)
            (0.8942763418415404,0.0)
            (0.8968069518772784,0.0)
            (0.8992996918635847,0.0)
            (0.9018553641545753,0.0)
            (0.9043781235909929,0.0)
            (0.9069636969961838,0.0)
            (0.909521231164624,0.0)
            (0.9121419262693563,0.0)
            (0.9147394352327297,0.0)
            (0.9174009807277227,0.0)
            (0.9200442656589426,0.0)
            (0.922752991912296,0.0)
            (0.9254486769331683,0.0)
            (0.9282118553781483,0.0)
            (0.9309675219894129,0.0)
            (0.9337935144490082,0.0)
            (0.9366181505514976,0.0)
            (0.9395169343437281,0.0)
            (0.9424213088401405,0.0)
            (0.9454048602341489,0.0)
            (0.9484024179174176,0.0)
            (0.9514859181623103,0.0)
            (0.9545936144647735,0.0)
            (0.9577962488087782,0.0)
            (0.9610369772379674,0.0)
            (0.9643854111857629,0.0)
            (0.96779047605474,0.0)
            (0.971321263230039,0.0)
            (0.9749388849548783,0.0)
            (0.9787114153108154,0.0)
            (0.9826190241686168,0.0)
            (0.9867294093069908,0.0)
            (0.9910862527094301,0.0)
            (0.995751020119403,0.0)
            (1.0009783476014513,0.0)
            (1.006674307752258,0.0)
            (1.012595612704857,0.0)
            (1.018007155937662,0.0)
            (1.02248584354128,0.0)
            (1.026580016187891,0.0)
            (1.030236699334644,0.0)
            (1.0337235829740135,0.0)
            (1.037727375222609,0.0)
            (1.0415302004194258,0.0)
            (1.0453743781217595,0.0)
            (1.0490498972532507,0.0)
            (1.0525364055687993,0.0)
            (1.0558681159792664,0.0)
            (1.059724017625644,0.0)
            (1.0633359029861367,0.0)
            (1.0672743571043302,0.0)
            (1.0708394027769839,0.0)
            (1.0742590026703431,0.0)
            (1.0775205064370947,0.0)
            (1.0812938256872844,0.0)
            (1.084841960629352,0.0)
            (1.0887865024669898,0.0)
            (1.0923486401272995,0.0)
            (1.095782125460438,0.0)
            (1.099055386332446,0.0)
            (1.102836751105901,0.0)
            (1.1064017619168218,0.0)
            (1.1104088619844343,0.0)
            (1.1140252651951639,0.0)
            (1.117525388691797,0.0)
            (1.1208612734392203,0.0)
            (1.1247079677171201,0.0)
            (1.1283412499054075,0.0)
            (1.1324498054626144,0.0)
            (1.1361609190081237,0.0)
            (1.1397676309712754,0.0)
            (1.1432048286456258,0.0)
            (1.147161401168421,0.0)
            (1.1509032309202576,0.0)
            (1.1551448823219466,0.0)
            (1.1589842920930689,0.0)
            (1.1627326997902103,0.0)
            (1.1663053258895546,0.0)
            (1.1704114166448865,0.0)
            (1.1742978894689624,0.0)
            (1.1787021631055556,0.0)
            (1.182701240469915,0.0)
            (1.1866258275090449,0.0)
            (1.1903673560903931,0.0)
            (1.1946612929843186,0.0)
            (1.1987276425162778,0.0)
            (1.203324890867987,0.0)
            (1.2075155231014973,0.0)
            (1.211653126056143,0.0)
            (1.2155990879726664,0.0)
            (1.2201200558433283,0.0)
            (1.2244026887443125,0.0)
            (1.229225845577897,0.0)
            (1.2336423132553485,0.0)
            (1.238034600601414,0.0)
            (1.2422248602726285,0.0)
            (1.2470146596962448,0.0)
            (1.2515528453853981,0.0)
            (1.2566391729846154,0.0)
            (1.2613198968262649,0.0)
            (1.266015871065722,0.0)
            (1.2704968831845995,0.0)
            (1.2756015989821274,0.0)
            (1.280439151029156,0.0)
            (1.2858320479246166,0.0)
            (1.2908213363340286,0.0)
            (1.2958794116911618,0.0)
            (1.3007061153831736,0.0)
            (1.306177636117258,0.0)
            (1.3113646109745054,0.0)
            (1.317116328029209,0.0)
            (1.3224668272639122,0.0)
            (1.3279568220462965,0.0)
            (1.3331945736657875,0.0)
            (1.3390930257965306,0.0)
            (1.3446883218263275,0.0)
            (1.350863853717582,0.0)
            (1.3566399843241397,0.0)
            (1.362644339144947,0.0)
            (1.3683705028405038,0.0)
            (1.3747679263027974,0.0)
            (1.3808430536297425,0.0)
            (1.3875247916150375,0.0)
            (1.393807131019559,0.0)
            (1.400422178287939,0.0)
            (1.406728375432471,0.0)
            (1.4137149926285337,0.0)
            (1.4203598755524989,0.0)
            (1.4276528024309032,0.0)
            (1.4345431913566795,0.0)
            (1.441882420257939,0.0)
            (1.4488790791385475,0.0)
            (1.4565717667280471,0.0)
            (1.4639026117887544,0.0)
            (1.4719384102870934,0.0)
            (1.4795655407264334,0.0)
            (1.487766269383471,0.0)
            (1.4955905882361198,0.0)
            (1.5041431114428794,0.0)
            (1.5123124471872462,0.0)
            (1.5212560917193607,0.0)
            (1.5297832709128452,0.0)
            (1.5390159071655822,0.0)
            (1.5478423159225552,0.0)
            (1.5574557734455245,0.0)
            (1.5666641923575277,0.0)
            (1.5767256554975864,0.0)
            (1.586363066890068,0.0)
            (1.5968410624617,0.0)
            (1.6068925564656218,0.0)
            (1.6178228998798727,0.0)
            (1.628330327040113,0.0)
            (1.6397787647047568,0.0)
            (1.6507992567860543,0.0)
            (1.66278862299097,0.0)
            (1.6743474109970926,0.0)
            (1.6869012150689562,0.0)
            (1.6990291919361233,0.0)
            (1.7135781900498017,0.0)
            (1.7267426009532403,0.0)
            (1.7405182466808715,0.0)
            (1.7537584877108363,0.0)
            (1.7685629548359667,0.0)
            (1.7824859527149977,0.0)
            (1.7986244880691324,0.0)
            (1.8136390803195672,0.0)
            (1.8305911291778825,0.0)
            (1.8463411818060496,0.0)
            (1.8636066945525105,0.0)
            (1.879848122374197,0.0)
            (1.8974049486408189,0.0)
            (1.9141938646482741,0.0)
            (1.932250339051887,0.0)
            (1.94973645335744,0.0)
            (1.9684337092203636,0.0)
            (1.986673577697885,0.0)
            (2.0059882616974765,0.0)
            (2.024904536075891,0.0)
            (2.044699673727209,0.0)
            (2.0641398393206423,0.0)
            (2.0842614926980367,0.0)
            (2.104077290672119,0.0)
            (2.1244201014912205,0.0)
            (2.1445158848072845,0.0)
            (2.1650392027227645,0.0)
            (2.185378232619916,0.0)
            (2.206089252292475,0.0)
            (2.2266740453320146,0.0)
            (2.2476005623751023,0.0)
            (2.2684478782275233,0.0)
            (2.289615989178341,0.0)
            (2.31073922280628,0.0)
            (2.3321619050521307,0.0)
            (2.3535644262983393,0.0)
            (2.3752401139945443,0.0)
            (2.3969170828281485,0.0)
            (2.4188337223490697,0.0)
            (2.440777340926503,0.0)
            (2.462916549687858,0.0)
            (2.4851201383662893,0.0)
            (2.5074576119894267,0.0)
            (2.529916111827636,0.0)
            (2.552416959978056,0.0)
            (2.5751237921589003,0.0)
            (2.5977337015466944,0.0)
            (2.620675187894422,0.0)
            (2.643309504883415,0.0)
            (2.666458014082261,0.0)
            (2.688991501731118,0.0)
            (2.7122975496148,0.0)
            (2.734559370217084,0.0)
            (2.757941848967196,0.0)
            (2.779714023119465,0.0)
            (2.8030420087974854,0.0)
            (2.8240613910011643,0.0)
            (2.8440159392299247,0.0)
            (2.863039570063163,0.0)
            (2.8816597771686485,0.0)
            (2.899461229628505,0.0)
            (2.917438488372394,0.0)
            (2.934156035955065,0.0)
            (2.9491054746238268,0.0)
            (2.962851259646273,0.0)
            (2.9727813480816883,0.0)
            (2.982333294799627,0.0)
            (2.994304136915722,0.0)
            (3.0072081272123508,0.0)
            (3.026133721949885,0.0)
            (3.043885104969825,0.0)
            (3.063469759862577,0.0)
            (3.0819185729782403,0.0)
            (3.102306379805904,0.0)
            (3.1214241225758554,0.0)
            (3.1435651584543014,0.0)
            (3.16351468691875,0.0)
            (3.1861995373445455,0.0)
            (3.2075789489050233,0.0)
            (3.2292856352988792,0.0)
            (3.2501616342842876,0.0)
            (3.2755958200477857,0.0)
            (3.298499078271155,0.0)
            (3.3214600392544584,0.0)
            (3.3434660912734526,0.0)
            (3.366286826068323,0.0)
            (3.3878961087766437,0.0)
            (3.412645734750841,0.0)
            (3.436241026941617,0.0)
            (3.4607954983358415,0.0)
            (3.4836804242321846,0.0)
            (3.506915782455024,0.0)
            (3.5292975877343746,0.0)
            (3.5523962675659013,0.0)
            (3.575360998306745,0.0)
            (3.5984067021525172,0.0)
            (3.621154702143842,0.0)
            (3.6438076247853424,0.0)
            (3.6664479245123114,0.0)
            (3.688612824644059,0.0)
            (3.7110671053081465,0.0)
            (3.7329161295042943,0.0)
            (3.7552910416074066,0.0)
            (3.776766200333681,0.0)
            (3.7989232775359474,0.0)
            (3.8199879388622473,0.0)
            (3.84193350796949,0.0)
            (3.8625917239467533,0.0)
            (3.8843276919428793,0.0)
            (3.9045985831031715,0.0)
            (3.9260955007583913,0.0)
            (3.9459544152898904,0.0)
            (3.967191594952004,0.0)
            (3.9866425248351414,0.0)
            (4.007619848397498,0.0)
            (4.0266684839914175,0.0)
            (4.047371219920241,0.0)
            (4.066014074205197,0.0)
            (4.084252336868737,0.0)
            (4.101870806972605,0.0)
            (4.121754331851634,0.0)
            (4.139789076340085,0.0)
            (4.157709441380793,0.0)
            (4.174791695158927,0.0)
            (4.192834272034368,0.0)
            (4.209332143442645,0.0)
            (4.226756982222967,0.0)
            (4.243383126480778,0.0)
            (4.259739393318412,0.0)
            (4.275496715151167,0.0)
            (4.292081071612076,0.0)
            (4.307933952095107,0.0)
            (4.323982834142121,0.0)
            (4.339324117361344,0.0)
            (4.3548823962564605,0.0)
            (4.3697505928496945,0.0)
            (4.385237354280109,0.0)
            (4.400013315715671,0.0)
            (4.415004807011155,0.0)
            (4.429253539299143,0.0)
            (4.443906215111893,0.0)
            (4.457884669356926,0.0)
            (4.472393643188192,0.0)
            (4.486133117370768,0.0)
            (4.500105383756367,0.0)
            (4.513391137646147,0.0)
            (4.527230729809452,0.0)
            (4.540335146028668,0.0)
            (4.553823164177577,0.0)
            (4.566589905279919,0.0)
            (4.5797261346611675,0.0)
            (4.592159191363764,0.0)
            (4.605116197489115,0.0)
            (4.6173564001544545,0.0)
            (4.6299574190477255,0.0)
            (4.64184432314466,0.0)
            (4.6541718417403235,0.0)
            (4.6658186104444175,0.0)
            (4.67795877782296,0.0)
            (4.689374289506094,0.0)
            (4.701137812766309,0.0)
            (4.712233678653836,0.0)
            (4.723840604397968,0.0)
            (4.734750729435467,0.0)
            (4.746071052682484,0.0)
            (4.756712432064017,0.0)
            (4.7677619912397455,0.0)
            (4.778150045454754,0.0)
            (4.789027821930216,0.0)
            (4.79923461476935,0.0)
            (4.8098269747735864,0.0)
            (4.819762573279099,0.0)
            (4.8301382713746905,0.0)
            (4.839878725091527,0.0)
            (4.850082366365496,0.0)
            (4.859626290785352,0.0)
            (4.869536529756735,0.0)
            (4.878833538667266,0.0)
            (4.8886083557529565,0.0)
            (4.897749269444665,0.0)
            (4.907288715462989,0.0)
            (4.916212311888291,0.0)
            (4.92553386095412,0.0)
            (4.934258088604527,0.0)
            (4.943439727032768,0.0)
            (4.952014189912673,0.0)
            (4.960958537526782,0.0)
            (4.969315533784926,0.0)
            (4.978089309385047,0.0)
            (4.986291271432209,0.0)
            (4.994922801112014,0.0)
            (5.0029653247847,0.0)
            (5.011356050658923,0.0)
            (5.019199583200145,0.0)
            (5.027485149863817,0.0)
            (5.03520604856181,0.0)
            (5.0432988530403025,0.0)
            (5.050843011646975,0.0)
            (5.058754416676394,0.0)
            (5.066138051361492,0.0)
            (5.073947000888883,0.0)
            (5.081214536679717,0.0)
            (5.088820611702903,0.0)
            (5.095908571177826,0.0)
            (5.103380269300461,0.0)
            (5.110346377316185,0.0)
            (5.117709660760198,0.0)
            (5.124550591480933,0.0)
            (5.131706399525302,0.0)
            (5.138380864159416,0.0)
            (5.145462453394574,0.0)
            (5.1520456757488855,0.0)
            (5.158970941360166,0.0)
            (5.165409979516675,0.0)
            (5.172176766369287,0.0)
            (5.17848255436564,0.0)
            (5.185185835639059,0.0)
            (5.191408089435111,0.0)
            (5.1979330022203305,0.0)
            (5.204002560454867,0.0)
            (5.210419280356105,0.0)
            (5.216393094151854,0.0)
            (5.222738043844048,0.0)
            (5.228618483387387,0.0)
            (5.234774239758278,0.0)
            (5.240508990345876,0.0)
            (5.2466192668277305,0.0)
            (5.25229101267534,0.0)
            (5.258278766467108,0.0)
            (5.263833765597558,0.0)
            (5.269672822564528,0.0)
            (5.27511160938271,0.0)
            (5.280927580332481,0.0)
            (5.286314648321554,0.0)
            (5.291969998493674,0.0)
            (5.297223374174976,0.0)
            (5.302785382960443,0.0)
            (5.307961797454961,0.0)
            (5.31349441101849,0.0)
            (5.31860931826006,0.0)
            (5.323957851947921,0.0)
            (5.328937820774959,0.0)
            (5.334265001820926,0.0)
            (5.339206776469878,0.0)
            (5.3444486547466745,0.0)
            (5.349299907482967,0.0)
            (5.354387928198421,0.0)
            (5.359129430929341,0.0)
            (5.364237201755933,0.0)
            (5.368959611772544,0.0)
            (5.3739227735253285,0.0)
            (5.378526048460919,0.0)
            (5.383395460056712,0.0)
            (5.3879315490901085,0.0)
            (5.392825630165397,0.0)
            (5.3973364590988515,0.0)
            (5.402039938336753,0.0)
            (5.406417685034633,0.0)
            (5.411114034516613,0.0)
            (5.415473536626517,0.0)
            (5.420136734863472,0.0)
            (5.424437280284496,0.0)
            (5.428922383364404,0.0)
            (5.433107010820516,0.0)
            (5.437655539542249,0.0)
            (5.441855788996782,0.0)
            (5.446285730329184,0.0)
            (5.450383430261262,0.0)
            (5.454695253747664,0.0)
            (5.45872187500722,0.0)
            (5.463132866569248,0.0)
            (5.467181539976149,0.0)
            (5.471389514466339,0.0)
            (5.4753013050434705,0.0)
            (5.479492479435394,0.0)
            (5.483395243452824,0.0)
            (5.487645805282769,0.0)
            (5.491540542432807,0.0)
            (5.495563008193664,0.0)
            (5.499319683138731,0.0)
            (5.50343521214472,0.0)
            (5.507241303711973,0.0)
            (5.511312195876763,0.0)
            (5.5150539212545,0.0)
            (5.518939277920795,0.0)
            (5.522581399395908,0.0)
            (5.5266637891090875,0.0)
            (5.530395283848377,0.0)
            (5.5342919337497385,0.0)
            (5.537896019785067,0.0)
            (5.541708057661437,0.0)
            (5.545284099962656,0.0)
            (5.549350442834389,0.0)
            (5.5530252154490345,0.0)
            (5.556797022435937,0.0)
            (5.560306043600188,0.0)
            (5.564116379444477,0.0)
            (5.5676823158653646,0.0)
            (5.571337431571438,0.0)
            (5.574883996991872,0.0)
            (5.578591692155208,0.0)
            (5.582107053900934,0.0)
            (5.5858825441857896,0.0)
            (5.589528561602318,0.0)
            (5.593426942844908,0.0)
            (5.597077278700095,0.0)
            (5.601209010960964,0.0)
            (5.605035231199283,0.0)
            (5.609400864187195,0.0)
            (5.6134512276266095,0.0)
            (5.618376150151115,0.0)
            (5.623059604717005,0.0)
            (5.629785120465189,0.0)
            (5.633419043989204,0.0)
            (5.636930261782781,0.0)
            (5.640077735611905,0.0)
            (5.6429934936156405,0.0)
            (5.645593841930212,0.0)
            (5.648110945250378,0.0)
            (5.65043059108615,0.0)
            (5.652599888702105,0.0)
            (5.654626996506286,0.0)
            (5.656582184319637,0.0)
            (5.658373294714093,0.0)
            (5.660026240831128,0.0)
            (5.6614159221733,0.0)
            (5.662759575907596,0.0)
            (5.663692403052926,0.0)
            (5.664589728120066,0.0)
            (5.6659607258169755,0.0)
            (5.667351692420059,0.0)
            (5.669116520792191,0.0)
            (5.670776289684211,0.0)
            (5.672583739738216,0.0)
            (5.674318882854349,0.0)
            (5.676323227424991,0.0)
            (5.6781721872385775,0.0)
            (5.680202182199543,0.0)
            (5.6820621408694585,0.0)
            (5.6840106802799175,0.0)
            (5.685863461370744,0.0)
            (5.6879065596638165,0.0)
            (5.689881334274277,0.0)
            (5.69198877769591,0.0)
            (5.693957582669072,0.0)
            (5.696117253293111,0.0)
            (5.698127765716698,0.0)
            (5.700335084591206,0.0)
            (5.702372355336634,0.0)
            (5.704539569412361,0.0)
            (5.70656271794772,0.0)
            (5.708792402163208,0.0)
            (5.710858047370895,0.0)
            (5.713085884877841,0.0)
            (5.715146856495339,0.0)
            (5.717341771601564,0.0)
            (5.719392995229941,0.0)
            (5.721662587181114,0.0)
            (5.723754900163738,0.0)
            (5.725974257042823,0.0)
            (5.728035772767461,0.0)
            (5.73025390507781,0.0)
            (5.732324348073226,0.0)
            (5.7346070043468425,0.0)
            (5.736705510076391,0.0)
            (5.738907295798094,0.0)
            (5.740961448867033,0.0)
            (5.743206390289768,0.0)
            (5.7452930348544715,0.0)
            (5.747561969016127,0.0)
            (5.749650771339158,0.0)
            (5.751840033072572,0.0)
            (5.753889601125663,0.0)
            (5.75616500036849,0.0)
            (5.758265114387518,0.0)
            (5.760502543470775,0.0)
            (5.762572280846754,0.0)
            (5.7647639307439436,0.0)
            (5.7668182986121925,0.0)
            (5.76911883604171,0.0)
            (5.771226570378229,0.0)
            (5.773429742360519,0.0)
            (5.775479898390127,0.0)
            (5.777692773851007,0.0)
            (5.77976262152994,0.0)
            (5.782068543394753,0.0)
            (5.784174748535662,0.0)
            (5.786352669534017,0.0)
            (5.7883910149992985,0.0)
            (5.790645141926874,0.0)
            (5.7927397729531505,0.0)
            (5.795025649916906,0.0)
            (5.797121241284887,0.0)
            (5.799292296957911,0.0)
            (5.801333798193823,0.0)
            (5.803648108424413,0.0)
            (5.805774204085304,0.0)
            (5.808029565527063,0.0)
            (5.810112164802226,0.0)
            (5.812302469426076,0.0)
            (5.814366813586305,0.0)
            (5.816749587986071,0.0)
            (5.8189094122010525,0.0)
            (5.821144897581985,0.0)
            (5.82322314409092,0.0)
            (5.825458028069135,0.0)
            (5.827563162601498,0.0)
            (5.829757419063156,0.0)
            (5.831886367000056,0.0)
            (5.8341047058589295,0.0)
            (5.836206334636014,0.0)
            (5.838676961346209,0.0)
            (5.84090383479236,0.0)
            (5.8432065024405935,0.0)
            (5.845344171402473,0.0)
            (5.847633686990597,0.0)
            (5.849799673983068,0.0)
            (5.852100017970046,0.0)
            (5.854324832770709,0.0)
            (5.856646718966831,0.0)
            (5.858842071341358,0.0)
            (5.861380716684106,0.0)
            (5.8636998347050895,0.0)
            (5.866147042275758,0.0)
            (5.868420258438563,0.0)
            (5.870866994643645,0.0)
            (5.873177035696421,0.0)
            (5.875882448272125,0.0)
            (5.878329310768508,0.0)
            (5.880875741916824,0.0)
            (5.88325831301995,0.0)
            (5.885903956712596,0.0)
            (5.88839719758838,0.0)
            (5.891312571392846,0.0)
            (5.893951513628014,0.0)
            (5.896704865300733,0.0)
            (5.8993041484142505,0.0)
            (5.902327403655714,0.0)
            (5.905161995195066,0.0)
            (5.908447964672799,0.0)
            (5.911472872166525,0.0)
            (5.914774767164855,0.0)
            (5.917945432215821,0.0)
            (5.922046177679443,0.0)
            (5.925967834406435,0.0)
            (5.930865079469924,0.0)
            (5.935467884831018,0.0)
            (5.939777115426276,0.0)
            (5.943311745332918,0.0)
            (5.946534550579428,0.0)
            (5.949573246853908,0.0)
            (5.952428480899219,0.0)
            (5.955534768931304,0.0)
            (5.958396258631765,0.0)
            (5.961318813854945,0.0)
            (5.964002659400372,0.0)
            (5.966679743325521,0.0)
            (5.969211395780556,0.0)
            (5.972097283627149,0.0)
            (5.9747214975456115,0.0)
            (5.977382361840307,0.0)
            (5.979844512417986,0.0)
            (5.982382441982907,0.0)
            (5.9847877941940935,0.0)
            (5.987304685396037,0.0)
            (5.989746983784406,0.0)
            (5.992254052473038,0.0)
            (5.994618663663411,0.0)
            (5.99724665223103,0.0)
            (5.999670990585496,0.0)
            (6.002197604843093,0.0)
            (6.004549633593838,0.0)
            (6.007041298459703,0.0)
            (6.009385622647122,0.0)
            (6.0119995184104855,0.0)
            (6.014400393223454,0.0)
            (6.01687766922376,0.0)
            (6.019198096513687,0.0)
            (6.021721576748792,0.0)
            (6.024087467172806,0.0)
            (6.026696636205534,0.0)
            (6.02909602072461,0.0)
            (6.031570249768026,0.0)
            (6.03390018181296,0.0)
            (6.036498615572002,0.0)
            (6.03891874510932,0.0)
            (6.041535512030634,0.0)
            (6.043954850537951,0.0)
            (6.046476704424908,0.0)
            (6.048859540186477,0.0)
            (6.051565712925931,0.0)
            (6.054066707992216,0.0)
            (6.056718264347178,0.0)
            (6.059186428098712,0.0)
            (6.061812016927189,0.0)
            (6.064294666202603,0.0)
            (6.067132055208845,0.0)
            (6.069740419469711,0.0)
            (6.07246959775641,0.0)
            (6.075027335539431,0.0)
            (6.077820464958394,0.0)
            (6.080456066923082,0.0)
            (6.083448498397238,0.0)
            (6.0862001154787935,0.0)
            (6.08907035303649,0.0)
            (6.091777817643313,0.0)
            (6.094820286331187,0.0)
            (6.097678516495226,0.0)
            (6.100876905704447,0.0)
            (6.103834938004353,0.0)
            (6.106952795733036,0.0)
            (6.10991090648829,0.0)
            (6.113325399302208,0.0)
            (6.116519574520613,0.0)
            (6.120055174891228,0.0)
            (6.123357756830953,0.0)
            (6.126939496154343,0.0)
            (6.1303581332695,0.0)
            (6.134400588492368,0.0)
            (6.1382025780532965,0.0)
            (6.142487291697477,0.0)
            (6.146572663217681,0.0)
            (6.151714265288225,0.0)
            (6.1565262215134995,0.0)
            (6.162231576015714,0.0)
            (6.167937999572326,0.0)
            (6.173469177954788,0.0)
            (6.178560403158252,0.0)
            (6.183468489000314,0.0)
            (6.18802482007164,0.0)
            (6.192445910267265,0.0)
            (6.1967975285482035,0.0)
            (6.201010967467792,0.0)
            (6.2052281431800935,0.0)
            (6.209270190755173,0.0)
            (6.213484611935992,0.0)
            (6.21741724976461,0.0)
            (6.22154594245307,0.0)
            (6.225314263613459,0.0)
            (6.228948787418066,0.0)
            (6.232423893648509,0.0)
            (6.2364892765236215,0.0)
            (6.240285084742214,0.0)
            (6.244406793787495,0.0)
            (6.248151961797425,0.0)
            (6.251780768243576,0.0)
            (6.255246528922862,0.0)
            (6.259286540571774,0.0)
            (6.263073207777372,0.0)
            (6.267242542999518,0.0)
            (6.271028159406006,0.0)
            (6.274711901450229,0.0)
            (6.27822855058092,0.0)
            (6.282317579935075,0.0)
            (6.286159262636754,0.0)
            (6.290421133985222,0.0)
            (6.294292964666527,0.0)
            (6.298076601873253,0.0)
            (6.301687916308735,0.0)
            (6.3058781965923405,0.0)
            (6.3098211646956015,0.0)
            (6.314211426998186,0.0)
            (6.318206331190102,0.0)
            (6.322128168141713,0.0)
            (6.325871316194745,0.0)
            (6.330206257865891,0.0)
            (6.334289671851418,0.0)
            (6.338840684767351,0.0)
            (6.34299216142331,0.0)
            (6.347089094446042,0.0)
            (6.350999698900822,0.0)
            (6.355519594495156,0.0)
            (6.359780292539223,0.0)
            (6.364523921153257,0.0)
            (6.3688650844104435,0.0)
            (6.373175828050154,0.0)
            (6.37729101016169,0.0)
            (6.382036172014233,0.0)
            (6.386511404696242,0.0)
            (6.391481146643953,0.0)
            (6.396046815874827,0.0)
            (6.400614510188738,0.0)
            (6.404975322488326,0.0)
            (6.409988288096897,0.0)
            (6.414717787877615,0.0)
            (6.419950649016388,0.0)
            (6.424779085747061,0.0)
            (6.429653338818367,0.0)
            (6.434306591769257,0.0)
            (6.439633352694097,0.0)
            (6.444660670674016,0.0)
            (6.450199354463929,0.0)
            (6.455334193890789,0.0)
            (6.460573140108888,0.0)
            (6.465573252561465,0.0)
            (6.471264930203952,0.0)
            (6.476639342598719,0.0)
            (6.482535465016824,0.0)
            (6.488028401288528,0.0)
            (6.493700021534301,0.0)
            (6.499110352183946,0.0)
            (6.505225347206565,0.0)
            (6.511004219297577,0.0)
            (6.5173224234316445,0.0)
            (6.523236704080027,0.0)
            (6.52941941119108,0.0)
            (6.535313333154691,0.0)
            (6.541920959902468,0.0)
            (6.548173355225819,0.0)
            (6.554995819060022,0.0)
            (6.561410415356176,0.0)
            (6.568194190580046,0.0)
            (6.5746571669019716,0.0)
            (6.581843716713199,0.0)
            (6.588655718572237,0.0)
            (6.596086121067072,0.0)
            (6.6031000207241455,0.0)
            (6.610590244192247,0.0)
            (6.617724567535889,0.0)
            (6.625600610726918,0.0)
            (6.633082008091117,0.0)
            (6.6412487067685975,0.0)
            (6.648985488523611,0.0)
            (6.65731077044913,0.0)
            (6.665243753440359,0.0)
            (6.6739524858058275,0.0)
            (6.682244796458033,0.0)
            (6.691305620076932,0.0)
            (6.699919795930678,0.0)
            (6.7092424441517196,0.0)
            (6.7181370537576655,0.0)
            (6.727863829318638,0.0)
            (6.7371503426186,0.0)
            (6.747301933101676,0.0)
            (6.756988944862572,0.0)
            (6.767515944192507,0.0)
            (6.777582529430367,0.0)
            (6.788565430719375,0.0)
            (6.799083446876104,0.0)
            (6.810574335277554,0.0)
            (6.821584225848404,0.0)
            (6.833576637004572,0.0)
            (6.845084136676341,0.0)
            (6.857621700703283,0.0)
            (6.8696736762902,0.0)
            (6.882815280839405,0.0)
            (6.895465328620015,0.0)
            (6.9092404437242765,0.0)
            (6.922521018858369,0.0)
            (6.936961693550927,0.0)
            (6.95091064870793,0.0)
            (6.9676752914742845,0.0)
            (6.982826513298747,0.0)
            (6.998674075374549,0.0)
            (7.013898410346144,0.0)
            (7.03092569444538,0.0)
            (7.046921993562885,0.0)
            (7.06548424243894,0.0)
            (7.082720440407313,0.0)
            (7.102088981423228,0.0)
            (7.120072496934802,0.0)
            (7.139567233578258,0.0)
            (7.1579501447524105,0.0)
            (7.177445297301889,0.0)
            (7.196283749847977,0.0)
            (7.2159196039372935,0.0)
            (7.235383196116555,0.0)
            (7.255089012735078,0.0)
            (7.275086294058404,0.0)
            (7.294426790354091,0.0)
            (7.314619804614131,0.0)
            (7.333178135762185,0.0)
            (7.350646656362608,0.0)
            (7.3673412139142265,0.0)
            (7.383471333768654,0.0)
            (7.398858228864817,0.0)
            (7.414147137038362,0.0)
            (7.428308215762548,0.0)
            (7.440547516574865,0.0)
            (7.451709475868501,0.0)
            (7.459930001873832,0.0)
            (7.467397173081404,0.0)
            (7.479639413716468,0.0)
            (7.492792181626404,0.0)
            (7.5095291794831756,0.0)
            (7.5253943291734355,0.0)
            (7.54266383486407,0.0)
            (7.5591104251725145,0.0)
            (7.577319933752842,0.0)
            (7.594432830886044,0.0)
            (7.613053335760889,0.0)
            (7.63007524125166,0.0)
            (7.649573635101096,0.0)
            (7.668320511532454,0.0)
            (7.687587083348131,0.0)
            (7.706175518228274,0.0)
            (7.726809993218794,0.0)
            (7.746030312472386,0.0)
            (7.767189885177433,0.0)
            (7.786918520042758,0.0)
            (7.806837810536108,0.0)
            (7.825744419622805,0.0)
            (7.845570460497942,0.0)
            (7.865219537164513,0.0)
            (7.885129404110148,0.0)
            (7.904774548939314,0.0)
            (7.9242542173459505,0.0)
            (7.94362320865656,0.0)
            (7.962662820548757,0.0)
            (7.982096576888683,0.0)
            (8.000921599385547,0.0)
            (8.020254065406712,0.0)
            (8.03876277014149,0.0)
            (8.05796185565809,0.0)
            (8.076080741506415,0.0)
            (8.09509492756494,0.0)
            (8.112894099573314,0.0)
            (8.131786910955142,0.0)
            (8.149248046745903,0.0)
            (8.167925966554243,0.0)
            (8.18503238947358,0.0)
            (8.203510958671872,0.0)
            (8.220265616069653,0.0)
            (8.236683649271633,0.0)
            (8.252569762251301,0.0)
            (8.270410530864094,0.0)
            (8.286644963022727,0.0)
            (8.30278025994878,0.0)
            (8.318184315541206,0.0)
            (8.334490215201095,0.0)
            (8.34940951459216,0.0)
            (8.365112308120503,0.0)
            (8.38009980809573,0.0)
            (8.394850768082515,0.0)
            (8.409072792698153,0.0)
            (8.424077603423441,0.0)
            (8.438422821181126,0.0)
            (8.452938107247075,0.0)
            (8.466811149542137,0.0)
            (8.480882114657037,0.0)
            (8.494332342890518,0.0)
            (8.508365026577485,0.0)
            (8.521749335268614,0.0)
            (8.535332577987788,0.0)
            (8.548240826963687,0.0)
            (8.561522213969173,0.0)
            (8.574189022418231,0.0)
            (8.58735337131466,0.0)
            (8.599815850645456,0.0)
            (8.61250036941054,0.0)
            (8.62455535449805,0.0)
            (8.63711431838916,0.0)
            (8.649003980103274,0.0)
            (8.66126765009843,0.0)
            (8.672867880982398,0.0)
            (8.684802048699273,0.0)
            (8.696093186567754,0.0)
            (8.707874820183987,0.0)
            (8.718999665443919,0.0)
            (8.73047059985106,0.0)
            (8.741284260397274,0.0)
            (8.752496068804984,0.0)
            (8.763084432023406,0.0)
            (8.774142006858861,0.0)
            (8.78453441268888,0.0)
            (8.795253559890929,0.0)
            (8.805356572882546,0.0)
            (8.81592343794899,0.0)
            (8.825854351032753,0.0)
            (8.836184353881972,0.0)
            (8.845886741828261,0.0)
            (8.855957341047457,0.0)
            (8.865421179126532,0.0)
            (8.875342839375465,0.0)
            (8.88464895085989,0.0)
            (8.894323578871989,0.0)
            (8.903391196849087,0.0)
            (8.912854009060693,0.0)
            (8.921735207076434,0.0)
            (8.931058226369428,0.0)
            (8.93977411702619,0.0)
            (8.948830742450328,0.0)
            (8.957320567817211,0.0)
            (8.966243150719583,0.0)
            (8.974587454762647,0.0)
            (8.983318973072215,0.0)
            (8.99147973829233,0.0)
            (8.999997450314702,0.0)
            (9.007967164096915,0.0)
            (9.016363919968965,0.0)
            (9.024203846119306,0.0)
            (9.032397245121988,0.0)
            (9.040046228688837,0.0)
            (9.048066400043687,0.0)
            (9.055563967676255,0.0)
            (9.06347283508415,0.0)
            (9.070838724322712,0.0)
            (9.078527014310737,0.0)
            (9.085708803055343,0.0)
            (9.093288683246977,0.0)
            (9.100354488928312,0.0)
            (9.10778368136483,0.0)
            (9.114702928127322,0.0)
            (9.121949017111229,0.0)
            (9.12871086892602,0.0)
            (9.135868912106693,0.0)
            (9.142531122597163,0.0)
            (9.149519387910663,0.0)
            (9.156025452148558,0.0)
            (9.16286897060555,0.0)
            (9.169251538679749,0.0)
            (9.176016743747244,0.0)
            (9.18229970475806,0.0)
            (9.188874554213426,0.0)
            (9.19500244524838,0.0)
            (9.201492970350268,0.0)
            (9.207531410084695,0.0)
            (9.213908800075124,0.0)
            (9.21983233678791,0.0)
            (9.226044840492914,0.0)
            (9.231833829224056,0.0)
            (9.23799115420787,0.0)
            (9.243709309902245,0.0)
            (9.249724756875558,0.0)
            (9.255313550461699,0.0)
            (9.261201783229673,0.0)
            (9.266687312159956,0.0)
            (9.272533125285442,0.0)
            (9.277949691113072,0.0)
            (9.283624351547056,0.0)
            (9.28890552559764,0.0)
            (9.294514603337133,0.0)
            (9.299728242129431,0.0)
            (9.305262489315748,0.0)
            (9.310390365029631,0.0)
            (9.315766331097034,0.0)
            (9.320773072874724,0.0)
            (9.326124959570107,0.0)
            (9.331087829798811,0.0)
            (9.33632434341531,0.0)
            (9.341180188003872,0.0)
            (9.346294661564121,0.0)
            (9.351059249435162,0.0)
            (9.356171430038678,0.0)
            (9.360898058945708,0.0)
            (9.365850732228429,0.0)
            (9.370454760475658,0.0)
            (9.37535185565736,0.0)
            (9.379904569724525,0.0)
            (9.384771617104125,0.0)
            (9.38926899267382,0.0)
            (9.39397244766553,0.0)
            (9.398353056199833,0.0)
            (9.403059836225095,0.0)
            (9.407421712957332,0.0)
            (9.412045374403764,0.0)
            (9.416322627483149,0.0)
            (9.420813803087805,0.0)
            (9.425001978569712,0.0)
            (9.42953735267403,0.0)
            (9.433721619407576,0.0)
            (9.438107044532462,0.0)
            (9.442177850621524,0.0)
            (9.446503024131738,0.0)
            (9.450530596092962,0.0)
            (9.454886618743409,0.0)
            (9.458896633126493,0.0)
            (9.463071599666637,0.0)
            (9.466960410314714,0.0)
            (9.471156403673604,0.0)
            (9.475048420686464,0.0)
            (9.479214789439338,0.0)
            (9.483053312532101,0.0)
            (9.48705471948239,0.0)
            (9.490793072129538,0.0)
            (9.494891220535855,0.0)
            (9.498665773988607,0.0)
            (9.502636973919909,0.0)
            (9.506311928158437,0.0)
            (9.510191308018772,0.0)
            (9.51381691440316,0.0)
            (9.51782115734877,0.0)
            (9.521485902560213,0.0)
            (9.525285547834933,0.0)
            (9.528820111917792,0.0)
            (9.532630010803736,0.0)
            (9.536179842739077,0.0)
            (9.540079200362975,0.0)
            (9.54363974639774,0.0)
            (9.547308585036843,0.0)
            (9.550740617847355,0.0)
            (9.554546436191034,0.0)
            (9.55806137486718,0.0)
            (9.561845249771482,0.0)
            (9.565316141877998,0.0)
            (9.568924688182864,0.0)
            (9.572315471411695,0.0)
            (9.576200962849152,0.0)
            (9.57973650329816,0.0)
            (9.583463802983538,0.0)
            (9.586904032218689,0.0)
            (9.590567311194912,0.0)
            (9.594021563268129,0.0)
            (9.5977121954217,0.0)
            (9.60128598910534,0.0)
            (9.605150543578526,0.0)
            (9.608787010578192,0.0)
            (9.613083381541815,0.0)
            (9.617034086049527,0.0)
            (9.621740870085109,0.0)
            (9.626176061070707,0.0)
            (9.632352678575279,0.0)
            (9.636304721349303,0.0)
            (9.640123613949214,0.0)
            (9.643205465947284,0.0)
            (9.646032704665357,0.0)
            (9.648762636401328,0.0)
            (9.651324977668958,0.0)
            (9.653713751545482,0.0)
            (9.656009528210213,0.0)
            (9.658123854268696,0.0)
            (9.66009526539074,0.0)
            (9.662138737204097,0.0)
            (9.663981975862832,0.0)
            (9.665681765023646,0.0)
            (9.667217179821733,0.0)
            (9.668563774741529,0.0)
            (9.669807098939732,0.0)
            (9.670774935544562,0.0)
            (9.67168791952886,0.0)
            (9.672851029860789,0.0)
            (9.674038216065846,0.0)
            (9.675723797722743,0.0)
            (9.677255806066094,0.0)
            (9.678927011136777,0.0)
            (9.68049812454569,0.0)
            (9.68218041289429,0.0)
            (9.683807813373182,0.0)
            (9.685526234194544,0.0)
            (9.687172113915343,0.0)
            (9.689047109490595,0.0)
            (9.690843097661961,0.0)
            (9.692765027973767,0.0)
            (9.694553502954362,0.0)
            (9.696491180211245,0.0)
            (9.698311043798315,0.0)
            (9.700390600423116,0.0)
            (9.702287999437026,0.0)
            (9.704274320323924,0.0)
            (9.706127094586376,0.0)
            (9.708159934420197,0.0)
            (9.710060500071778,0.0)
            (9.712192509715255,0.0)
            (9.714134947005615,0.0)
            (9.716141464305723,0.0)
            (9.718022803262063,0.0)
            (9.720130041168543,0.0)
            (9.722083432865931,0.0)
            (9.724211137995383,0.0)
            (9.726160112606149,0.0)
            (9.72817737536068,0.0)
            (9.730076688741933,0.0)
            (9.73225214353574,0.0)
            (9.7342416893882,0.0)
            (9.736338594008107,0.0)
            (9.738273896769384,0.0)
            (9.740306639027622,0.0)
            (9.74222417975947,0.0)
            (9.744458832795228,0.0)
            (9.746470561314132,0.0)
            (9.748535083499434,0.0)
            (9.750451816367095,0.0)
            (9.752503291885299,0.0)
            (9.754438304863193,0.0)
            (9.756462052881572,0.0)
            (9.758419376246358,0.0)
            (9.760440239760289,0.0)
            (9.762352202270943,0.0)
            (9.764580916690495,0.0)
            (9.766595203306723,0.0)
            (9.768677577768283,0.0)
            (9.770605166213876,0.0)
            (9.772644760304853,0.0)
            (9.774572572091238,0.0)
            (9.77660661484734,0.0)
            (9.778573291640242,0.0)
            (9.780612569728683,0.0)
            (9.782536385257503,0.0)
            (9.784731985778448,0.0)
            (9.786736566511752,0.0)
            (9.7888306700863,0.0)
            (9.790772588448034,0.0)
            (9.792840530109341,0.0)
            (9.79478701896799,0.0)
            (9.797026224793946,0.0)
            (9.799048525499428,0.0)
            (9.801120102813657,0.0)
            (9.8030531425215,0.0)
            (9.805162344081612,0.0)
            (9.807141606931715,0.0)
            (9.8094002871822,0.0)
            (9.811434635850391,0.0)
            (9.81349791488491,0.0)
            (9.815435018972769,0.0)
            (9.817610211792845,0.0)
            (9.81963556183861,0.0)
            (9.821886868039805,0.0)
            (9.823928306330172,0.0)
            (9.826002352679849,0.0)
            (9.827961527762094,0.0)
            (9.830239490595279,0.0)
            (9.832328105362693,0.0)
            (9.834570119409587,0.0)
            (9.83662245194582,0.0)
            (9.83873446671867,0.0)
            (9.840739517405545,0.0)
            (9.842912186728373,0.0)
            (9.845018792279493,0.0)
            (9.84726429811184,0.0)
            (9.849362010490704,0.0)
            (9.851643271605734,0.0)
            (9.85377253428984,0.0)
            (9.856118306289519,0.0)
            (9.858290623510698,0.0)
            (9.860624394772142,0.0)
            (9.86280411113887,0.0)
            (9.865209099491619,0.0)
            (9.867448842165874,0.0)
            (9.869910648953141,0.0)
            (9.872194601487026,0.0)
            (9.874667280651526,0.0)
            (9.87698396393068,0.0)
            (9.879584951819467,0.0)
            (9.882001003392435,0.0)
            (9.884654633462164,0.0)
            (9.887129412077924,0.0)
            (9.889871276771808,0.0)
            (9.892446632235217,0.0)
            (9.895403428175362,0.0)
            (9.898154913165813,0.0)
            (9.90124687795801,0.0)
            (9.904161429304633,0.0)
            (9.90762235004942,0.0)
            (9.910915159273138,0.0)
            (9.915547060526496,0.0)
            (9.919847181104126,0.0)
            (9.924457206973184,0.0)
            (9.928182929971348,0.0)
            (9.931742788514047,0.0)
            (9.934898478905001,0.0)
            (9.937929064423404,0.0)
            (9.940877484578907,0.0)
            (9.943693917493754,0.0)
            (9.946546027078634,0.0)
            (9.949215023816627,0.0)
            (9.951800151319187,0.0)
            (9.954285936348162,0.0)
            (9.95666518160345,0.0)
            (9.958945710830681,0.0)
            (9.961473597787082,0.0)
            (9.963923661211233,0.0)
            (9.966535516025196,0.0)
            (9.96891410524348,0.0)
            (9.971243355844457,0.0)
            (9.973454285588675,0.0)
            (9.97603350583459,0.0)
            (9.978399387023046,0.0)
            (9.980900760330007,0.0)
            (9.983179784915624,0.0)
            (9.985442228147852,0.0)
            (9.987598297685066,0.0)
            (9.990192779315674,0.0)
            (9.992536827689701,0.0)
            (9.994980712736318,0.0)
            (9.99721327126524,0.0)
            (9.9994454145922,0.0)
            (10.00158050672888,0.0)
            (10.003940951306703,0.0)
            (10.006226916405554,0.0)
            (10.008654266928414,0.0)
            (10.0109043613558,0.0)
            (10.013234323300134,0.0)
            (10.01543799396231,0.0)
            (10.017951694435997,0.0)
            (10.020265935502696,0.0)
            (10.022696574415724,0.0)
            (10.02495685762354,0.0)
            (10.027348419174421,0.0)
            (10.029611251014785,0.0)
            (10.032209368543992,0.0)
            (10.03458536316838,0.0)
            (10.037043452921953,0.0)
            (10.039345015966287,0.0)
            (10.041846657022173,0.0)
            (10.044208187593844,0.0)
            (10.046899187111444,0.0)
            (10.049358406020072,0.0)
            (10.051887519743724,0.0)
            (10.054271014935255,0.0)
            (10.056938447518,0.0)
            (10.059443134739048,0.0)
            (10.062245579957885,0.0)
            (10.064819979356326,0.0)
            (10.067482154058888,0.0)
            (10.070005039343554,0.0)
            (10.072906703890723,0.0)
            (10.075611758887504,0.0)
            (10.078579368334399,0.0)
            (10.08132745919376,0.0)
            (10.08422067613275,0.0)
            (10.08697372403666,0.0)
            (10.090206862154682,0.0)
            (10.093204162299578,0.0)
            (10.096458175345939,0.0)
            (10.099500060636345,0.0)
            (10.10280631058528,0.0)
            (10.105962799039647,0.0)
            (10.109726496327937,0.0)
            (10.11322929814946,0.0)
            (10.117095484873209,0.0)
            (10.120765420307995,0.0)
            (10.125043078636157,0.0)
            (10.12918225081241,0.0)
            (10.13476719401085,0.0)
            (10.140103727534052,0.0)
            (10.14570966367307,0.0)
            (10.150859207096577,0.0)
            (10.155667590176558,0.0)
            (10.159842492088718,0.0)
            (10.163866548501247,0.0)
            (10.167342566451367,0.0)
            (10.17066341957914,0.0)
            (10.174546484167989,0.0)
            (10.17831322622097,0.0)
            (10.182435770830542,0.0)
            (10.186253175843675,0.0)
            (10.190152108170382,0.0)
            (10.19372755462108,0.0)
            (10.197188735424685,0.0)
            (10.200505015501083,0.0)
            (10.204415303571473,0.0)
            (10.208047430310028,0.0)
            (10.211926541318341,0.0)
            (10.21546526544485,0.0)
            (10.218905965386737,0.0)
            (10.222195794467078,0.0)
            (10.226045623318194,0.0)
            (10.229642347991197,0.0)
            (10.233552553285342,0.0)
            (10.237117281288795,0.0)
            (10.240600760062238,0.0)
            (10.243928780769346,0.0)
            (10.24780634291489,0.0)
            (10.251439912645552,0.0)
            (10.25542394049128,0.0)
            (10.25905932242795,0.0)
            (10.262630868229358,0.0)
            (10.266041766717663,0.0)
            (10.270003685871494,0.0)
            (10.27372257705281,0.0)
            (10.27781407703491,0.0)
            (10.281555350933825,0.0)
            (10.28525294863862,0.0)
            (10.288783770993566,0.0)
            (10.292874293932444,0.0)
            (10.296717578352688,0.0)
            (10.300946530578758,0.0)
            (10.3048251513259,0.0)
            (10.308685328443772,0.0)
            (10.312371242267858,0.0)
            (10.316629615898616,0.0)
            (10.32063273006893,0.0)
            (10.325028426466679,0.0)
            (10.329075083867858,0.0)
            (10.333136224459258,0.0)
            (10.337013730095665,0.0)
            (10.341477805787482,0.0)
            (10.345675599397769,0.0)
            (10.350268831131114,0.0)
            (10.35451554302647,0.0)
            (10.358820201120134,0.0)
            (10.362929246173117,0.0)
            (10.367637494543278,0.0)
            (10.372066182839923,0.0)
            (10.376891569163472,0.0)
            (10.381373692151042,0.0)
            (10.385970086725415,0.0)
            (10.39035543678363,0.0)
            (10.395348509022922,0.0)
            (10.400047431441607,0.0)
            (10.405146575353402,0.0)
            (10.409905368265468,0.0)
            (10.414847766355642,0.0)
            (10.419559531246655,0.0)
            (10.424881971369645,0.0)
            (10.429895493919936,0.0)
            (10.435320371217076,0.0)
            (10.440405788696909,0.0)
            (10.445753932857226,0.0)
            (10.450847702317729,0.0)
            (10.456551501483224,0.0)
            (10.461932177524982,0.0)
            (10.46774852100321,0.0)
            (10.473222395601749,0.0)
            (10.479042026996586,0.0)
            (10.484580350340792,0.0)
            (10.490730379470513,0.0)
            (10.496543247282235,0.0)
            (10.502832448259541,0.0)
            (10.508770982541234,0.0)
            (10.515137163920459,0.0)
            (10.521193497472709,0.0)
            (10.527872378367553,0.0)
            (10.53419952850025,0.0)
            (10.541059640071618,0.0)
            (10.547555890251937,0.0)
            (10.554560006691215,0.0)
            (10.561225442917882,0.0)
            (10.5685386514901,0.0)
            (10.575484208124147,0.0)
            (10.583032866730132,0.0)
            (10.590200888453916,0.0)
            (10.59795931251384,0.0)
            (10.605350757823228,0.0)
            (10.613432622660211,0.0)
            (10.621129205767584,0.0)
            (10.629510233466025,0.0)
            (10.637492290028812,0.0)
            (10.646155458280345,0.0)
            (10.654424832535035,0.0)
            (10.663446671737182,0.0)
            (10.67206452411099,0.0)
            (10.681458068090533,0.0)
            (10.690435265669288,0.0)
            (10.700196942065203,0.0)
            (10.709541695682864,0.0)
            (10.719722179119861,0.0)
            (10.729481279201595,0.0)
            (10.740116521425673,0.0)
            (10.750322408165266,0.0)
            (10.761428420927437,0.0)
            (10.772102744228363,0.0)
            (10.78371658349441,0.0)
            (10.794898754582695,0.0)
            (10.807064232755268,0.0)
            (10.818797601854794,0.0)
            (10.83154889123382,0.0)
            (10.843870357098318,0.0)
            (10.858638658831715,0.0)
            (10.872010582474678,0.0)
            (10.885999365611742,0.0)
            (10.899449466978725,0.0)
            (10.9144807849382,0.0)
            (10.92862612121856,0.0)
            (10.94499429703288,0.0)
            (10.960240589271141,0.0)
            (10.977432226381447,0.0)
            (10.993426749252217,0.0)
            (11.010947329055949,0.0)
            (11.027445654142229,0.0)
            (11.045264387320666,0.0)
            (11.062314980679318,0.0)
            (11.080630870035545,0.0)
            (11.09837736507053,0.0)
            (11.117329132997684,0.0)
            (11.135826940225153,0.0)
            (11.155394469332798,0.0)
            (11.174568347322236,0.0)
            (11.194619052627077,0.0)
            (11.214319107907679,0.0)
            (11.234701759748885,0.0)
            (11.254781721169751,0.0)
            (11.275392136554027,0.0)
            (11.29575793219919,0.0)
            (11.316556023624868,0.0)
            (11.337172322901466,0.0)
            (11.358165402741871,0.0)
            (11.379035792922139,0.0)
            (11.400250952796247,0.0)
            (11.421392684557288,0.0)
            (11.442854025327097,0.0)
            (11.464280235018013,0.0)
            (11.485997008179814,0.0)
            (11.507710024432624,0.0)
            (11.52967471854111,0.0)
            (11.551667846492252,0.0)
            (11.573859507395474,0.0)
            (11.596122073850898,0.0)
            (11.618509121500104,0.0)
            (11.641029925428182,0.0)
            (11.663568467334883,0.0)
            (11.686335174568686,0.0)
            (11.708961768148823,0.0)
            (11.731956130648902,0.0)
            (11.7545767850287,0.0)
            (11.777766870915423,0.0)
            (11.800246025130722,0.0)
            (11.8235764010066,0.0)
            (11.845732617166322,0.0)
            (11.869112582295575,0.0)
            (11.890716119764118,0.0)
            (11.91149202079304,0.0)
            (11.931484961966733,0.0)
            (11.951214791713323,0.0)
            (11.97019011884289,0.0)
            (11.989360710904316,0.0)
            (12.007428099290305,0.0)
            (12.024369190569166,0.0)
            (12.040147110718996,0.0)
            (12.05462859653032,0.0)
            (12.067930409362363,0.0)
            (12.076805974540033,0.0)
            (12.084960223830354,0.0)
            (12.096109977077493,0.0)
            (12.109313011118344,0.0)
            (12.12732164136557,0.0)
            (12.145157830523159,0.0)
            (12.166603470762858,0.0)
            (12.186010606413383,0.0)
            (12.206900210523296,0.0)
            (12.226523407289932,0.0)
            (12.247235131920952,0.0)
            (12.267012147018495,0.0)
            (12.288805207082984,0.0)
            (12.309761417935636,0.0)
            (12.332679803922314,0.0)
            (12.354543427888377,0.0)
            (12.376797889954297,0.0)
            (12.398279307234649,0.0)
            (12.4235736540076,0.0)
            (12.446726942088373,0.0)
            (12.472181879271945,0.0)
            (12.495114527101315,0.0)
            (12.518548420025814,0.0)
            (12.54054136064012,0.0)
            (12.564093701552466,0.0)
            (12.587082428908367,0.0)
            (12.610879502794283,0.0)
            (12.633867687334565,0.0)
            (12.657179397370477,0.0)
            (12.679865330884137,0.0)
            (12.702688553550848,0.0)
            (12.7254213859439,0.0)
            (12.74796316424806,0.0)
            (12.770581193928564,0.0)
            (12.792803840639998,0.0)
            (12.815320481617583,0.0)
            (12.83711641715405,0.0)
            (12.8594092687229,0.0)
            (12.8808202441501,0.0)
            (12.902970912973919,0.0)
            (12.923997898812177,0.0)
            (12.945929919299973,0.0)
            (12.966558738659785,0.0)
            (12.988265414517949,0.0)
            (13.008481055777898,0.0)
            (13.029945953858682,0.0)
            (13.049764303298117,0.0)
            (13.070981678303186,0.0)
            (13.090392055587431,0.0)
            (13.11133718283712,0.0)
            (13.130340539247538,0.0)
            (13.148939665408625,0.0)
            (13.166942811905823,0.0)
            (13.187121185624854,0.0)
            (13.205516777260806,0.0)
            (13.223758871869247,0.0)
            (13.24119094194173,0.0)
            (13.25960670191561,0.0)
            (13.276499652787994,0.0)
            (13.294239606749159,0.0)
            (13.311194977328901,0.0)
            (13.32785568211324,0.0)
            (13.34393692249092,0.0)
            (13.360878823329594,0.0)
            (13.377094857707647,0.0)
            (13.393457726687007,0.0)
            (13.409122256268844,0.0)
            (13.425005867038161,0.0)
            (13.44020400802805,0.0)
            (13.456010167059373,0.0)
            (13.471111056344197,0.0)
            (13.48640789547463,0.0)
            (13.500965279020694,0.0)
            (13.51592867364006,0.0)
            (13.530219445722942,0.0)
            (13.545024970794522,0.0)
            (13.559062403554613,0.0)
            (13.573328179211549,0.0)
            (13.586907727118724,0.0)
            (13.60103799059045,0.0)
            (13.614430671710618,0.0)
            (13.62819624554761,0.0)
            (13.64124054515511,0.0)
            (13.654657500820505,0.0)
            (13.667366377013591,0.0)
            (13.680590165299265,0.0)
            (13.693095108448196,0.0)
            (13.705960243878383,0.0)
            (13.718107045988816,0.0)
            (13.730694857281877,0.0)
            (13.742596445275883,0.0)
            (13.754985087699668,0.0)
            (13.766645107679759,0.0)
            (13.77865711708219,0.0)
            (13.789995443212334,0.0)
            (13.801842607369307,0.0)
            (13.812986447946889,0.0)
            (13.824538692335565,0.0)
            (13.835407170931196,0.0)
            (13.846689847003269,0.0)
            (13.85730240304549,0.0)
            (13.868399919694886,0.0)
            (13.878820934807875,0.0)
            (13.889632344338528,0.0)
            (13.899779493466376,0.0)
            (13.910369342735825,0.0)
            (13.920315688274561,0.0)
            (13.930723013463266,0.0)
            (13.940464421083215,0.0)
            (13.950579658421944,0.0)
            (13.96007308292127,0.0)
            (13.970043897039638,0.0)
            (13.979372782290945,0.0)
            (13.98910203095869,0.0)
            (13.99820883490934,0.0)
            (14.007721366198158,0.0)
            (14.016626665710042,0.0)
            (14.025986668667802,0.0)
            (14.034732970244058,0.0)
            (14.043856230751889,0.0)
            (14.05238377301491,0.0)
            (14.061332103135314,0.0)
            (14.069699538361581,0.0)
            (14.078495672164271,0.0)
            (14.08669641199365,0.0)
            (14.095254606608002,0.0)
            (14.103256447653068,0.0)
            (14.11170059543813,0.0)
            (14.119572029470982,0.0)
            (14.127818290544093,0.0)
            (14.135509346939429,0.0)
            (14.143576586097614,0.0)
            (14.151106072009872,0.0)
            (14.159058330763775,0.0)
            (14.166463031061369,0.0)
            (14.174214167227397,0.0)
            (14.181439236789654,0.0)
            (14.189052935641044,0.0)
            (14.196152027768306,0.0)
            (14.20364688054162,0.0)
            (14.210613929565655,0.0)
            (14.21790625763652,0.0)
            (14.224708420065674,0.0)
            (14.23191793553014,0.0)
            (14.238621586498905,0.0)
            (14.245669703668737,0.0)
            (14.252226082637465,0.0)
            (14.259120339706934,0.0)
            (14.265543997226995,0.0)
            (14.272361546827131,0.0)
            (14.278692901073729,0.0)
            (14.285334773332634,0.0)
            (14.29151445705429,0.0)
            (14.298047212926006,0.0)
            (14.304128293083954,0.0)
            (14.310577046386772,0.0)
            (14.316557411108876,0.0)
            (14.322824479757733,0.0)
            (14.328662516947231,0.0)
            (14.334876179339926,0.0)
            (14.340644364542108,0.0)
            (14.346729054590403,0.0)
            (14.352377174976308,0.0)
            (14.358321185790144,0.0)
            (14.363855798037443,0.0)
            (14.369762106857788,0.0)
            (14.375235500476954,0.0)
            (14.380984160784102,0.0)
            (14.386325636787776,0.0)
            (14.39198349130298,0.0)
            (14.397247009815818,0.0)
            (14.402859603625902,0.0)
            (14.408052658941244,0.0)
            (14.413491693715406,0.0)
            (14.41855528402914,0.0)
            (14.423966778160294,0.0)
            (14.428985979148484,0.0)
            (14.434301833555033,0.0)
            (14.439225658903956,0.0)
            (14.444400713767912,0.0)
            (14.449220628726117,0.0)
            (14.454399137574217,0.0)
            (14.459189171614879,0.0)
            (14.464224474712106,0.0)
            (14.468897011390089,0.0)
            (14.473847008323645,0.0)
            (14.478454527393964,0.0)
            (14.483407123321195,0.0)
            (14.48797717674577,0.0)
            (14.49275265051426,0.0)
            (14.497197327510815,0.0)
            (14.501964201856092,0.0)
            (14.506386272960755,0.0)
            (14.511100749751531,0.0)
            (14.515454871778097,0.0)
            (14.52001178091459,0.0)
            (14.52426050104037,0.0)
            (14.528864632238342,0.0)
            (14.533116994401123,0.0)
            (14.537596871567487,0.0)
            (14.541745521876027,0.0)
            (14.546126301900927,0.0)
            (14.55021204093912,0.0)
            (14.554660899524311,0.0)
            (14.558750966852573,0.0)
            (14.563010371038564,0.0)
            (14.566972184870005,0.0)
            (14.571225733468417,0.0)
            (14.575179848731203,0.0)
            (14.579453431718258,0.0)
            (14.583380465371777,0.0)
            (14.587457028500188,0.0)
            (14.591263070151482,0.0)
            (14.595426877883636,0.0)
            (14.599272689839053,0.0)
            (14.603360177747811,0.0)
            (14.607128387620007,0.0)
            (14.611069674621175,0.0)
            (14.614758667907626,0.0)
            (14.618861837927591,0.0)
            (14.62261603344652,0.0)
            (14.626526948075275,0.0)
            (14.630153507930034,0.0)
            (14.634020834050585,0.0)
            (14.63763710237124,0.0)
            (14.641677233559614,0.0)
            (14.645349944290311,0.0)
            (14.64912814518411,0.0)
            (14.652652310246266,0.0)
            (14.656516131552044,0.0)
            (14.660109944549713,0.0)
            (14.664084229699217,0.0)
            (14.66769740607417,0.0)
            (14.671414517814847,0.0)
            (14.674904232892786,0.0)
            (14.678888872128038,0.0)
            (14.682545401764695,0.0)
            (14.686511632491753,0.0)
            (14.690141840932188,0.0)
            (14.693961227732686,0.0)
            (14.697572119537531,0.0)
            (14.701541022513679,0.0)
            (14.705389523871446,0.0)
            (14.709767588366677,0.0)
            (14.71385599281265,0.0)
            (14.718913727570365,0.0)
            (14.723747158464672,0.0)
            (14.729383488233731,0.0)
            (14.733515473300216,0.0)
            (14.737377416477672,0.0)
            (14.7405000693907,0.0)
            (14.743396216882614,0.0)
            (14.745964967920177,0.0)
            (14.748436100455319,0.0)
            (14.75066435241597,0.0)
            (14.752753290427991,0.0)
            (14.754748013560164,0.0)
            (14.756671539443598,0.0)
            (14.758451519206593,0.0)
            (14.760074187254027,0.0)
            (14.761491709090869,0.0)
            (14.762776279511561,0.0)
            (14.763795272423975,0.0)
            (14.764731334091636,0.0)
            (14.766261026486507,0.0)
            (14.767763771413875,0.0)
            (14.769475651625704,0.0)
            (14.7711308522953,0.0)
            (14.773039023945056,0.0)
            (14.774815241108596,0.0)
            (14.776830026024331,0.0)
            (14.778658902717938,0.0)
            (14.780551466573778,0.0)
            (14.782352296243154,0.0)
            (14.784578843300192,0.0)
            (14.78658416805914,0.0)
            (14.788736729823185,0.0)
            (14.790695353748529,0.0)
            (14.792699209452925,0.0)
            (14.794610676120115,0.0)
            (14.796753376077111,0.0)
            (14.798809291364595,0.0)
            (14.80100156935662,0.0)
            (14.803028835937384,0.0)
            (14.805163350298512,0.0)
            (14.807173853395293,0.0)
            (14.809492459024705,0.0)
            (14.811599479046949,0.0)
            (14.813793598752758,0.0)
            (14.815828919868148,0.0)
            (14.818006919937252,0.0)
            (14.820056744067047,0.0)
            (14.82218872577309,0.0)
            (14.824257007395042,0.0)
            (14.826410201325013,0.0)
            (14.828446745056532,0.0)
            (14.830825640394096,0.0)
            (14.832967963728308,0.0)
            (14.835169570096493,0.0)
            (14.837211334794883,0.0)
            (14.839389016600723,0.0)
            (14.841444472727375,0.0)
            (14.843601062118776,0.0)
            (14.84568542340565,0.0)
            (14.847837708548866,0.0)
            (14.849871877457277,0.0)
            (14.852226946382403,0.0)
            (14.854362093374752,0.0)
            (14.856575384188673,0.0)
            (14.858624361520107,0.0)
            (14.860793635764598,0.0)
            (14.8628411797676,0.0)
            (14.864989232649307,0.0)
            (14.86706923673167,0.0)
            (14.86922801743751,0.0)
            (14.871265693310878,0.0)
            (14.873602305393577,0.0)
            (14.875727720490115,0.0)
            (14.877934133698512,0.0)
            (14.87998125020473,0.0)
            (14.882164837065554,0.0)
            (14.884220611522526,0.0)
            (14.886356255729053,0.0)
            (14.888429091112588,0.0)
            (14.890586841269712,0.0)
            (14.892627687233936,0.0)
            (14.895002652568673,0.0)
            (14.897145644385384,0.0)
            (14.899350849766483,0.0)
            (14.90139845648407,0.0)
            (14.903589244059187,0.0)
            (14.905656420140309,0.0)
            (14.90782225300069,0.0)
            (14.909918527667037,0.0)
            (14.912090353987018,0.0)
            (14.914145189487996,0.0)
            (14.91653660531544,0.0)
            (14.918702282784405,0.0)
            (14.920948882993356,0.0)
            (14.923031610942312,0.0)
            (14.925248327174007,0.0)
            (14.927342816878356,0.0)
            (14.92955242353499,0.0)
            (14.93169208712151,0.0)
            (14.933921848180725,0.0)
            (14.93602842326288,0.0)
            (14.938453532751245,0.0)
            (14.940664252944616,0.0)
            (14.942977170028716,0.0)
            (14.94512560779572,0.0)
            (14.947431502669609,0.0)
            (14.94960490676895,0.0)
            (14.95212823884701,0.0)
            (14.954405363629329,0.0)
            (14.956749067353494,0.0)
            (14.958940197490469,0.0)
            (14.96135638520956,0.0)
            (14.963626849839875,0.0)
            (14.966243399016069,0.0)
            (14.968602647922093,0.0)
            (14.971017732550285,0.0)
            (14.973291122204351,0.0)
            (14.975884137634397,0.0)
            (14.978301575762496,0.0)
            (14.981021604585537,0.0)
            (14.983496775321287,0.0)
            (14.986054654512715,0.0)
            (14.988480494872784,0.0)
            (14.991371166054924,0.0)
            (14.994027727470925,0.0)
            (14.996946604853639,0.0)
            (14.999635190964419,0.0)
            (15.002497017625187,0.0)
            (15.005234044618312,0.0)
            (15.00865338778729,0.0)
            (15.011778582613172,0.0)
            (15.015290633310011,0.0)
            (15.01858677131231,0.0)
            (15.02266676283486,0.0)
            (15.02656851194228,0.0)
            (15.031576657645617,0.0)
            (15.035996693404398,0.0)
            (15.04004544031189,0.0)
            (15.043163591661205,0.0)
            (15.046174723483128,0.0)
            (15.048809649202038,0.0)
            (15.051343815188577,0.0)
            (15.054492474077236,0.0)
            (15.05745598530793,0.0)
            (15.060431104568373,0.0)
            (15.0631892838298,0.0)
            (15.066043939422848,0.0)
            (15.068658103976102,0.0)
            (15.07124798811902,0.0)
            (15.073703367814847,0.0)
            (15.07654989631128,0.0)
            (15.079135259674892,0.0)
            (15.081780713652215,0.0)
            (15.084216214521394,0.0)
            (15.086689410941911,0.0)
            (15.089041926205896,0.0)
            (15.091553328437483,0.0)
            (15.093987069549565,0.0)
            (15.096506400988547,0.0)
            (15.098868837074015,0.0)
            (15.10142011194156,0.0)
            (15.103799725420933,0.0)
            (15.106354538163398,0.0)
            (15.10872501174697,0.0)
            (15.111218117370962,0.0)
            (15.113555639640856,0.0)
            (15.116112304285695,0.0)
            (15.118488732882598,0.0)
            (15.121019010043067,0.0)
            (15.123375033813952,0.0)
            (15.125883126743382,0.0)
            (15.128236414796103,0.0)
            (15.130824647010739,0.0)
            (15.13322474518814,0.0)
            (15.135763427360667,0.0)
            (15.13813712280637,0.0)
            (15.140704697967182,0.0)
            (15.143110600228297,0.0)
            (15.145749373805884,0.0)
            (15.148196463417815,0.0)
            (15.150782962938244,0.0)
            (15.153210424995233,0.0)
            (15.155879012571981,0.0)
            (15.158372198234987,0.0)
            (15.161083838528883,0.0)
            (15.163605227074356,0.0)
            (15.16628918641595,0.0)
            (15.168814469137832,0.0)
            (15.171624945435436,0.0)
            (15.174242373920789,0.0)
            (15.177064260223643,0.0)
            (15.17969962347655,0.0)
            (15.182545567749477,0.0)
            (15.18522563303874,0.0)
            (15.188225565218522,0.0)
            (15.191015694698816,0.0)
            (15.194012688656152,0.0)
            (15.196825846888663,0.0)
            (15.19992405149625,0.0)
            (15.202840580110047,0.0)
            (15.206106987584269,0.0)
            (15.209151702619325,0.0)
            (15.212443658658328,0.0)
            (15.2155511738717,0.0)
            (15.21905511888638,0.0)
            (15.222354990679815,0.0)
            (15.226063574965195,0.0)
            (15.229548075603354,0.0)
            (15.233416381306695,0.0)
            (15.23710078457483,0.0)
            (15.241409513950588,0.0)
            (15.245518448899352,0.0)
            (15.250861856982327,0.0)
            (15.255708666600103,0.0)
            (15.261253062158207,0.0)
            (15.267458659728272,0.0)
            (15.273157073005622,0.0)
            (15.278215896007952,0.0)
            (15.28310078318741,0.0)
            (15.28806671123808,0.0)
            (15.292613632598465,0.0)
            (15.297280790589006,0.0)
            (15.30160606790093,0.0)
            (15.306103696353063,0.0)
            (15.310280656936746,0.0)
            (15.31468709049411,0.0)
            (15.318768413465344,0.0)
            (15.323155498118611,0.0)
            (15.327186993113736,0.0)
            (15.331585240340445,0.0)
            (15.33557340910863,0.0)
            (15.339542990020615,0.0)
            (15.343388261469585,0.0)
            (15.34742817616067,0.0)
            (15.351292598829515,0.0)
            (15.355470459583211,0.0)
            (15.359310026718799,0.0)
            (15.363158854259236,0.0)
            (15.366770112686106,0.0)
            (15.370618345267347,0.0)
            (15.374284870524942,0.0)
            (15.378506059374516,0.0)
            (15.382366194945101,0.0)
            (15.386258772419213,0.0)
            (15.389927913904693,0.0)
            (15.393924675664882,0.0)
            (15.397717097029613,0.0)
            (15.401999247145422,0.0)
            (15.405934624775922,0.0)
            (15.409917067268667,0.0)
            (15.41368691858058,0.0)
            (15.417870239723948,0.0)
            (15.421822340420666,0.0)
            (15.426203498261001,0.0)
            (15.430250600674286,0.0)
            (15.434375216683673,0.0)
            (15.438290871422895,0.0)
            (15.442687215437049,0.0)
            (15.44682501360174,0.0)
            (15.451344302386095,0.0)
            (15.455539903179224,0.0)
            (15.459860837636743,0.0)
            (15.463968502967035,0.0)
            (15.468600395017235,0.0)
            (15.472948954907613,0.0)
            (15.477646727734571,0.0)
            (15.482028906220796,0.0)
            (15.4865998045696,0.0)
            (15.49094567469033,0.0)
            (15.495837356391693,0.0)
            (15.500424898306818,0.0)
            (15.505345643816451,0.0)
            (15.509956049304957,0.0)
            (15.514829481516637,0.0)
            (15.519459643437424,0.0)
            (15.524641115884798,0.0)
            (15.52950165468567,0.0)
            (15.534697089725471,0.0)
            (15.539583329774675,0.0)
            (15.544810723227517,0.0)
            (15.549771749723247,0.0)
            (15.555282042031749,0.0)
            (15.560457759096588,0.0)
            (15.565989714265175,0.0)
            (15.571207931549951,0.0)
            (15.57684118202554,0.0)
            (15.582182437309068,0.0)
            (15.588073816774846,0.0)
            (15.593618184458451,0.0)
            (15.599558483785072,0.0)
            (15.605174156390436,0.0)
            (15.611270823750266,0.0)
            (15.617049219575254,0.0)
            (15.623389168387018,0.0)
            (15.629369023381313,0.0)
            (15.635799815230706,0.0)
            (15.641889213268065,0.0)
            (15.64851861942369,0.0)
            (15.65480389852254,0.0)
            (15.661677893581466,0.0)
            (15.668176402304345,0.0)
            (15.675192178331457,0.0)
            (15.681845109161676,0.0)
            (15.689095638476712,0.0)
            (15.695976459558892,0.0)
            (15.703489900979706,0.0)
            (15.71060974401556,0.0)
            (15.718323056233789,0.0)
            (15.725648669187708,0.0)
            (15.733634174575439,0.0)
            (15.74122417750395,0.0)
            (15.749507907034108,0.0)
            (15.757377160765738,0.0)
            (15.765926049513014,0.0)
            (15.774060389985614,0.0)
            (15.782928083420869,0.0)
            (15.791373840875627,0.0)
            (15.800591260329943,0.0)
            (15.80937137717871,0.0)
            (15.818929614419176,0.0)
            (15.828045950197644,0.0)
            (15.837985159997121,0.0)
            (15.847475911973023,0.0)
            (15.85783369948968,0.0)
            (15.867730995248607,0.0)
            (15.878519222405837,0.0)
            (15.888840052327643,0.0)
            (15.90009280468603,0.0)
            (15.910872654471873,0.0)
            (15.922632331931935,0.0)
            (15.933911088329342,0.0)
            (15.94620741749831,0.0)
            (15.95801683316127,0.0)
            (15.97088495890127,0.0)
            (15.983262995845095,0.0)
            (15.99674653452552,0.0)
            (16.009737626701178,0.0)
            (16.02387684934094,0.0)
            (16.037523128728377,0.0)
            (16.053991501610064,0.0)
            (16.068823597321735,0.0)
            (16.084336679220147,0.0)
            (16.099219081357095,0.0)
            (16.115890671555093,0.0)
            (16.13152772462566,0.0)
            (16.149817715052084,0.0)
            (16.166729401046744,0.0)
            (16.185885058993843,0.0)
            (16.203558488536473,0.0)
            (16.222842600727763,0.0)
            (16.240912081705922,0.0)
            (16.260242089616078,0.0)
            (16.278791261083292,0.0)
            (16.298365081703032,0.0)
            (16.317601126950475,0.0)
            (16.337401429427263,0.0)
            (16.3572712158472,0.0)
            (16.376866000884068,0.0)
            (16.39703223657811,0.0)
            (16.41596111687666,0.0)
            (16.43393458118126,0.0)
            (16.451238065817737,0.0)
            (16.46804780608058,0.0)
            (16.484153678447285,0.0)
            (16.500162070810838,0.0)
            (16.51513744084939,0.0)
            (16.52866875719729,0.0)
            (16.541143819588758,0.0)
            (16.55043944138312,0.0)
            (16.5594010008994,0.0)
            (16.56936415587607,0.0)
            (16.579963076006052,0.0)
            (16.597351506793448,0.0)
            (16.613002181275725,0.0)
            (16.630076286457896,0.0)
            (16.645920807650118,0.0)
            (16.66237062146679,0.0)
            (16.678186126813646,0.0)
            (16.696338641674636,0.0)
            (16.713875643377666,0.0)
            (16.733197318832897,0.0)
            (16.751583295028095,0.0)
            (16.77204213761548,0.0)
            (16.790572941814574,0.0)
            (16.812052820752218,0.0)
            (16.83157209065162,0.0)
            (16.852007942442228,0.0)
            (16.87095883001917,0.0)
            (16.89106222864518,0.0)
            (16.91042811301993,0.0)
            (16.930656615716572,0.0)
            (16.950317724603316,0.0)
            (16.97020701395555,0.0)
            (16.98962408289652,0.0)
            (17.009129691404997,0.0)
            (17.02865634854423,0.0)
            (17.047897596682354,0.0)
            (17.06733686342651,0.0)
            (17.086293976146614,0.0)
            (17.105671852342898,0.0)
            (17.12426047758724,0.0)
            (17.14347968106483,0.0)
            (17.161745205238166,0.0)
            (17.18085567246442,0.0)
            (17.19878394139792,0.0)
            (17.21771949301327,0.0)
            (17.23530427221595,0.0)
            (17.25405767122467,0.0)
            (17.271289158719764,0.0)
            (17.289846950100014,0.0)
            (17.306738196841202,0.0)
            (17.325088144861713,0.0)
            (17.34162878666658,0.0)
            (17.357822307802028,0.0)
            (17.373465341874315,0.0)
            (17.39113144720216,0.0)
            (17.407148896961726,0.0)
            (17.423094581860372,0.0)
            (17.438287123507124,0.0)
            (17.454358973143133,0.0)
            (17.469030136791673,0.0)
            (17.48454348721705,0.0)
            (17.49933168290253,0.0)
            (17.513903329195113,0.0)
            (17.5279315141388,0.0)
            (17.542713765583585,0.0)
            (17.556832869508646,0.0)
            (17.571157508169144,0.0)
            (17.584833804720883,0.0)
            (17.598707858737722,0.0)
            (17.61195721823125,0.0)
            (17.625791876518427,0.0)
            (17.6389749533,0.0)
            (17.65237297849555,0.0)
            (17.665093418270235,0.0)
            (17.678183678343178,0.0)
            (17.690658199712423,0.0)
            (17.70363956244581,0.0)
            (17.715918453462873,0.0)
            (17.728424049009373,0.0)
            (17.74029955727813,0.0)
            (17.752678282570518,0.0)
            (17.764389606346082,0.0)
            (17.776482676899885,0.0)
            (17.787912421153987,0.0)
            (17.799674168883037,0.0)
            (17.81079581665634,0.0)
            (17.82241184593835,0.0)
            (17.833372829552133,0.0)
            (17.844681854031617,0.0)
            (17.85533607192074,0.0)
            (17.86638655220048,0.0)
            (17.87681727639835,0.0)
            (17.88772112011884,0.0)
            (17.897962595216715,0.0)
            (17.90852880170863,0.0)
            (17.9184825738848,0.0)
            (17.928899749104453,0.0)
            (17.9386856420621,0.0)
            (17.94887265197102,0.0)
            (17.958435127947904,0.0)
            (17.968361385998225,0.0)
            (17.977686373080296,0.0)
            (17.987471079236855,0.0)
            (17.996644272219193,0.0)
            (18.00618410352329,0.0)
            (18.015121430723617,0.0)
            (18.024450596049192,0.0)
            (18.033203778291735,0.0)
            (18.042400492907248,0.0)
            (18.05099420917356,0.0)
            (18.05992422257276,0.0)
            (18.068292683675306,0.0)
            (18.077092423853763,0.0)
            (18.085319564935034,0.0)
            (18.09393401094186,0.0)
            (18.10198174201347,0.0)
            (18.110380666089718,0.0)
            (18.118237883200013,0.0)
            (18.126523007215535,0.0)
            (18.134255967784277,0.0)
            (18.14233929809046,0.0)
            (18.14988310261144,0.0)
            (18.15779371066469,0.0)
            (18.165187883758666,0.0)
            (18.172994564916785,0.0)
            (18.18026242740619,0.0)
            (18.187847257873116,0.0)
            (18.19493104487863,0.0)
            (18.202410847416033,0.0)
            (18.209382353104445,0.0)
            (18.21671713700479,0.0)
            (18.223545801092268,0.0)
            (18.230694730590997,0.0)
            (18.237365666408813,0.0)
            (18.244433511257732,0.0)
            (18.251010030709008,0.0)
            (18.25790947487177,0.0)
            (18.264331117671993,0.0)
            (18.27108497745773,0.0)
            (18.27738402626882,0.0)
            (18.2840674891742,0.0)
            (18.290272270230542,0.0)
            (18.296763140627593,0.0)
            (18.302812067778333,0.0)
            (18.30922109427768,0.0)
            (18.31518362387136,0.0)
            (18.321485896915615,0.0)
            (18.32733732820184,0.0)
            (18.333470437795267,0.0)
            (18.339185858906728,0.0)
            (18.345270591741336,0.0)
            (18.35092026545258,0.0)
            (18.356864891064777,0.0)
            (18.36238630051322,0.0)
            (18.368200889757574,0.0)
            (18.37361872429584,0.0)
            (18.37939994175307,0.0)
            (18.38475459088261,0.0)
            (18.390361593883824,0.0)
            (18.395579306677504,0.0)
            (18.401121638374782,0.0)
            (18.40627399411192,0.0)
            (18.41174971271074,0.0)
            (18.416820845912664,0.0)
            (18.422131970909234,0.0)
            (18.427079090514113,0.0)
            (18.4323725422651,0.0)
            (18.437280803045933,0.0)
            (18.442462167619503,0.0)
            (18.447264925550964,0.0)
            (18.45231849072062,0.0)
            (18.457027935353636,0.0)
            (18.46208997398371,0.0)
            (18.46676820064925,0.0)
            (18.47166742394291,0.0)
            (18.476220996132643,0.0)
            (18.48106271455208,0.0)
            (18.4855656997472,0.0)
            (18.490389168434454,0.0)
            (18.49484309496991,0.0)
            (18.499494137732807,0.0)
            (18.50382667722117,0.0)
            (18.50848596270601,0.0)
            (18.512804414655463,0.0)
            (18.517387790980106,0.0)
            (18.521624801532187,0.0)
            (18.52606549153343,0.0)
            (18.53020868849518,0.0)
            (18.534706133855668,0.0)
            (18.538853582540348,0.0)
            (18.543199471926986,0.0)
            (18.547231821583015,0.0)
            (18.55151018918464,0.0)
            (18.55549721785627,0.0)
            (18.55982455563861,0.0)
            (18.56380371491794,0.0)
            (18.56793872875352,0.0)
            (18.57179028564987,0.0)
            (18.575946303281103,0.0)
            (18.57980390982805,0.0)
            (18.583947282211067,0.0)
            (18.587759237041595,0.0)
            (18.59172042891999,0.0)
            (18.595423188097694,0.0)
            (18.599492713031378,0.0)
            (18.603240872063203,0.0)
            (18.607190746337725,0.0)
            (18.61084158970052,0.0)
            (18.614681904177434,0.0)
            (18.618275317745063,0.0)
            (18.622267863134763,0.0)
            (18.625916099717838,0.0)
            (18.62969508892251,0.0)
            (18.6332074551122,0.0)
            (18.636982011606445,0.0)
            (18.640505695876193,0.0)
            (18.64441291205907,0.0)
            (18.647968452855075,0.0)
            (18.6516181051588,0.0)
            (18.65503089457785,0.0)
            (18.658810411213437,0.0)
            (18.662310140910698,0.0)
            (18.666118879690075,0.0)
            (18.669598204842327,0.0)
            (18.6731914520504,0.0)
            (18.676570376609067,0.0)
            (18.680461053817208,0.0)
            (18.68400682499152,0.0)
            (18.687783463709433,0.0)
            (18.69125573509387,0.0)
            (18.694926975355198,0.0)
            (18.69839861851243,0.0)
            (18.702179508989943,0.0)
            (18.705836532280177,0.0)
            (18.709875646418542,0.0)
            (18.713659003893174,0.0)
            (18.718140904712964,0.0)
            (18.722342127049448,0.0)
            (18.728762822838736,0.0)
            (18.733829669187397,0.0)
            (18.737825311510775,0.0)
            (18.74163873271921,0.0)
            (18.744675059042354,0.0)
            (18.74754994040655,0.0)
            (18.75023698170173,0.0)
            (18.752759909157543,0.0)
            (18.75521888473279,0.0)
            (18.757444934094373,0.0)
            (18.759498245497493,0.0)
            (18.761378019264292,0.0)
            (18.76316869482271,0.0)
            (18.764833314581892,0.0)
            (18.766332749622695,0.0)
            (18.767773253434644,0.0)
            (18.76900526416853,0.0)
            (18.770134321221644,0.0)
            (18.771133764902647,0.0)
            (18.77205509096557,0.0)
            (18.77361996461394,0.0)
            (18.775048703759932,0.0)
            (18.77665491011891,0.0)
            (18.778167069757576,0.0)
            (18.77997676657453,0.0)
            (18.78160818570632,0.0)
            (18.78330925148564,0.0)
            (18.784921478793304,0.0)
            (18.786851848399383,0.0)
            (18.788632694177984,0.0)
            (18.79061570945049,0.0)
            (18.792415930304767,0.0)
            (18.794265072689807,0.0)
            (18.796020055182026,0.0)
            (18.79814957322443,0.0)
            (18.80007135605585,0.0)
            (18.802115305824554,0.0)
            (18.80398153217036,0.0)
            (18.805897484379383,0.0)
            (18.807722253035823,0.0)
            (18.809742186065108,0.0)
            (18.811683041547013,0.0)
            (18.81373734603127,0.0)
            (18.815645325266196,0.0)
            (18.81767922608413,0.0)
            (18.819587651727534,0.0)
            (18.821742441991002,0.0)
            (18.823711506409563,0.0)
            (18.825765377308393,0.0)
            (18.827678136382605,0.0)
            (18.829754014688966,0.0)
            (18.831695587273845,0.0)
            (18.83386569646169,0.0)
            (18.835843703719426,0.0)
            (18.837882687969095,0.0)
            (18.839792329083984,0.0)
            (18.841914076193135,0.0)
            (18.843883804665193,0.0)
            (18.84603154924418,0.0)
            (18.847998005419456,0.0)
            (18.850028642452276,0.0)
            (18.85193923786754,0.0)
            (18.854114634698064,0.0)
            (18.85610878159502,0.0)
            (18.858216351231103,0.0)
            (18.86016055234086,0.0)
            (18.86219784102974,0.0)
            (18.864119081436435,0.0)
            (18.866348243388373,0.0)
            (18.868360700368417,0.0)
            (18.870431960383865,0.0)
            (18.872354772476104,0.0)
            (18.874410406633263,0.0)
            (18.876348841700825,0.0)
            (18.878373776730452,0.0)
            (18.880334317071643,0.0)
            (18.882363333019423,0.0)
            (18.884283036188133,0.0)
            (18.886519209851606,0.0)
            (18.888540502158715,0.0)
            (18.890629492551437,0.0)
            (18.892565320065707,0.0)
            (18.89462129388963,0.0)
            (18.896563887514958,0.0)
            (18.898610687348828,0.0)
            (18.900590880868076,0.0)
            (18.902646210105246,0.0)
            (18.904587121047783,0.0)
            (18.906815493307086,0.0)
            (18.90884625720371,0.0)
            (18.910965287251734,0.0)
            (18.91293129377408,0.0)
            (18.915029315097396,0.0)
            (18.917006276278382,0.0)
            (18.919297448150147,0.0)
            (18.92136147875228,0.0)
            (18.923474965369326,0.0)
            (18.92544778709911,0.0)
            (18.92760517722901,0.0)
            (18.929632701857383,0.0)
            (18.931730818667727,0.0)
            (18.933766151891607,0.0)
            (18.935878817119413,0.0)
            (18.93788733626448,0.0)
            (18.940050236546973,0.0)
            (18.942143970494556,0.0)
            (18.944351634462873,0.0)
            (18.94642453343852,0.0)
            (18.94872953840752,0.0)
            (18.950865793048074,0.0)
            (18.953172973927725,0.0)
            (18.95531413159655,0.0)
            (18.95761782638334,0.0)
            (18.959777492826465,0.0)
            (18.96220317238686,0.0)
            (18.96444081401682,0.0)
            (18.966834612588567,0.0)
            (18.969068470789107,0.0)
            (18.971524645014018,0.0)
            (18.973824773938027,0.0)
            (18.97641407038623,0.0)
            (18.978801176361756,0.0)
            (18.981358884109657,0.0)
            (18.983761270977617,0.0)
            (18.986489454866632,0.0)
            (18.989034552210814,0.0)
            (18.991897161668966,0.0)
            (18.994554660668822,0.0)
            (18.997485895507463,0.0)
            (19.000261716728627,0.0)
            (19.003592533857393,0.0)
            (19.006709715798912,0.0)
            (19.010430244335847,0.0)
            (19.013985858979783,0.0)
            (19.01849520144732,0.0)
            (19.023038075259695,0.0)
            (19.027400932813148,0.0)
            (19.030822250727255,0.0)
            (19.03411210019865,0.0)
            (19.037158989469756,0.0)
            (19.040119785783755,0.0)
            (19.0429851269468,0.0)
            (19.04576528122009,0.0)
            (19.04851350248236,0.0)
            (19.05116559082412,0.0)
            (19.053840414408864,0.0)
            (19.05639502376311,0.0)
            (19.059062054707436,0.0)
            (19.06154331967758,0.0)
            (19.064189124199068,0.0)
            (19.066578500984214,0.0)
            (19.06889442428854,0.0)
            (19.071098319470217,0.0)
            (19.073718672390562,0.0)
            (19.076109399146812,0.0)
            (19.078642340194907,0.0)
            (19.080933054297507,0.0)
            (19.08316987053357,0.0)
            (19.08530624364952,0.0)
            (19.087918429513685,0.0)
            (19.090276273619377,0.0)
            (19.092775237069418,0.0)
            (19.095028084564213,0.0)
            (19.097219823033726,0.0)
            (19.099319309802123,0.0)
            (19.10167744685904,0.0)
            (19.10396884676831,0.0)
            (19.106470580173884,0.0)
            (19.108750368786893,0.0)
            (19.111011456127343,0.0)
            (19.113160806447528,0.0)
            (19.115686111331268,0.0)
            (19.118014458211544,0.0)
            (19.120525669821184,0.0)
            (19.122814947675014,0.0)
            (19.125108530445605,0.0)
            (19.127296693192605,0.0)
            (19.12993335298668,0.0)
            (19.132334665376987,0.0)
            (19.134883240050815,0.0)
            (19.137216166096017,0.0)
            (19.139573107280096,0.0)
            (19.141828949209245,0.0)
            (19.144611970419486,0.0)
            (19.147118393800877,0.0)
            (19.149761988375378,0.0)
            (19.152182683990183,0.0)
            (19.154632284099854,0.0)
            (19.156984156795254,0.0)
            (19.159637119753157,0.0)
            (19.162210957626392,0.0)
            (19.165000717654824,0.0)
            (19.16758818437253,0.0)
            (19.170287312773606,0.0)
            (19.172852079486194,0.0)
            (19.175841711607085,0.0)
            (19.17860974571851,0.0)
            (19.181594964451286,0.0)
            (19.184374255898334,0.0)
            (19.187344742585836,0.0)
            (19.190173555053416,0.0)
            (19.19351334183718,0.0)
            (19.196596268421587,0.0)
            (19.19990840083327,0.0)
            (19.20302223620763,0.0)
            (19.20648046339194,0.0)
            (19.209781021024934,0.0)
            (19.21371431827026,0.0)
            (19.217383495957346,0.0)
            (19.221460007330595,0.0)
            (19.22536452325887,0.0)
            (19.230480059843224,0.0)
            (19.235253014039905,0.0)
            (19.240937524460552,0.0)
            (19.246449313033523,0.0)
            (19.251690846849407,0.0)
            (19.256389789186315,0.0)
            (19.260735038381135,0.0)
            (19.264972045830696,0.0)
            (19.26886945672943,0.0)
            (19.27258376748724,0.0)
            (19.276125083481517,0.0)
            (19.280163959139404,0.0)
            (19.28392278548894,0.0)
            (19.287865194400307,0.0)
            (19.291480155053048,0.0)
            (19.29501084966453,0.0)
            (19.29837772011882,0.0)
            (19.302250106754446,0.0)
            (19.305858460894584,0.0)
            (19.30969579785215,0.0)
            (19.31322352253996,0.0)
            (19.316722397748723,0.0)
            (19.320059994949034,0.0)
            (19.323909441139357,0.0)
            (19.327495380013403,0.0)
            (19.33131378315957,0.0)
            (19.33483809663265,0.0)
            (19.338384010159842,0.0)
            (19.3417664467123,0.0)
            (19.345665484871212,0.0)
            (19.34929441385883,0.0)
            (19.35314435793376,0.0)
            (19.35671489579552,0.0)
            (19.36036408743022,0.0)
            (19.36384323727277,0.0)
            (19.367838076206798,0.0)
            (19.371553066019423,0.0)
            (19.375472200783882,0.0)
            (19.37912599545109,0.0)
            (19.382926686665815,0.0)
            (19.386545745702076,0.0)
            (19.390669010785576,0.0)
            (19.3945029203644,0.0)
            (19.398526810332825,0.0)
            (19.402297667418296,0.0)
            (19.4062932587725,0.0)
            (19.41009013852376,0.0)
            (19.414367733451286,0.0)
            (19.41834932249706,0.0)
            (19.42251816380296,0.0)
            (19.42644240895785,0.0)
            (19.43067043114779,0.0)
            (19.43467814118471,0.0)
            (19.439136814606155,0.0)
            (19.443295985059198,0.0)
            (19.447657571122104,0.0)
            (19.451776803293193,0.0)
            (19.456268960701316,0.0)
            (19.46051727749307,0.0)
            (19.465190675532607,0.0)
            (19.46956248272211,0.0)
            (19.474170132129085,0.0)
            (19.47853060966875,0.0)
            (19.483316835989786,0.0)
            (19.48783654822577,0.0)
            (19.492767561686108,0.0)
            (19.497394191078996,0.0)
            (19.502304074793763,0.0)
            (19.506955446745277,0.0)
            (19.51207010842051,0.0)
            (19.516897818173025,0.0)
            (19.52213895957921,0.0)
            (19.527070536638522,0.0)
            (19.532340957586303,0.0)
            (19.537336412978348,0.0)
            (19.54282346520732,0.0)
            (19.548005240396346,0.0)
            (19.553619210105552,0.0)
            (19.558915037053392,0.0)
            (19.564608776361933,0.0)
            (19.570007644097252,0.0)
            (19.57592469467074,0.0)
            (19.581519239467276,0.0)
            (19.58758042687005,0.0)
            (19.59331098757279,0.0)
            (19.599499778754176,0.0)
            (19.605371725195766,0.0)
            (19.611793191044864,0.0)
            (19.617874879085992,0.0)
            (19.62447143742644,0.0)
            (19.630721351272733,0.0)
            (19.637491815859175,0.0)
            (19.643922308262855,0.0)
            (19.650943065617774,0.0)
            (19.657605866106525,0.0)
            (19.664843984754324,0.0)
            (19.671716674961512,0.0)
            (19.679177249891175,0.0)
            (19.686274115393285,0.0)
            (19.694014421307944,0.0)
            (19.701377406645673,0.0)
            (19.709387773865657,0.0)
            (19.717012353425897,0.0)
            (19.725301198183548,0.0)
            (19.733202638269667,0.0)
            (19.74181529444501,0.0)
            (19.750030616278803,0.0)
            (19.758977368069637,0.0)
            (19.767518128515118,0.0)
            (19.77681230710325,0.0)
            (19.78569691812234,0.0)
            (19.79537694479886,0.0)
            (19.80464075033878,0.0)
            (19.814732573470625,0.0)
            (19.82440112978779,0.0)
            (19.834926723466875,0.0)
            (19.84502543140415,0.0)
            (19.856020585074326,0.0)
            (19.86658582636085,0.0)
            (19.87808683530254,0.0)
            (19.889155199929913,0.0)
            (19.901194684562654,0.0)
            (19.912801361994553,0.0)
            (19.92541607776424,0.0)
            (19.937600697870707,0.0)
            (19.952236972593667,0.0)
            (19.96546653849675,0.0)
            (19.9793066325278,0.0)
            (19.992603857874986,0.0)
            (20.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={plots_rib_p2c182669-103f-4a07-b1f9-d20f262a7f3e}, draw opacity={0.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,4.062024472167533e-14)
            (0.011,4.705417435756799e-10)
            (0.018983628497318387,8.806877723579364e-10)
            (0.026597039897731278,5.803961744152e-10)
            (0.033506914994432146,1.0136678705276321e-9)
            (0.039990902547396213,4.1582379312289234e-10)
            (0.04652374631898279,9.550056958308737e-10)
            (0.052840281427460896,5.506292894534385e-10)
            (0.05915904643539661,1.0081136739286587e-9)
            (0.06516541697076607,5.570353706211114e-10)
            (0.07152231499092165,9.979817750245286e-10)
            (0.07767260222298522,6.418734721923917e-10)
            (0.08400479194206598,1.0859379474092728e-9)
            (0.08991397502354484,7.022915104835007e-10)
            (0.09618632629747949,1.1452853896522415e-9)
            (0.10202423141082688,7.510146120612565e-10)
            (0.10825849340791283,1.1702399598898172e-9)
            (0.11401014743794988,8.28726227065918e-10)
            (0.11996996889528296,1.195679502638417e-9)
            (0.12552888395225906,8.67149124584857e-10)
            (0.13150579244531047,1.2132898469785785e-9)
            (0.13704316664223906,9.202800344158642e-10)
            (0.14288946733435054,1.2459519750397459e-9)
            (0.14829316277956642,9.657819427702261e-10)
            (0.15392187038111618,1.2448726253763385e-9)
            (0.15917939100454853,1.0007638014057067e-9)
            (0.16488680497333272,1.2874432855255861e-9)
            (0.1701460322320323,1.0386798809846279e-9)
            (0.17562093732195136,1.2866810053820453e-9)
            (0.18070113123398546,1.0782254410015245e-9)
            (0.18606402008640682,1.3115169655605665e-9)
            (0.19106811288323902,1.0989810702413908e-9)
            (0.19650076640873923,1.3289343023641972e-9)
            (0.20148876294430132,1.1387766503687927e-9)
            (0.2066296933211269,1.341283404475893e-9)
            (0.21142089352730734,1.1590903251504756e-9)
            (0.21657274910263188,1.3519869161427188e-9)
            (0.2213592506377759,1.183854605632968e-9)
            (0.22649416990106794,1.3787911939421007e-9)
            (0.23121175579303027,1.2123264465593021e-9)
            (0.23606881673672167,1.3750645193619692e-9)
            (0.24061259684299846,1.2303988425577823e-9)
            (0.24559429693694615,1.4043581782826809e-9)
            (0.25018605868267785,1.2511180440487344e-9)
            (0.2550095559201961,1.4077058408820214e-9)
            (0.2594616212449205,1.2780339893412228e-9)
            (0.26409500041475237,1.4193377340997009e-9)
            (0.2684369290515687,1.287964660837409e-9)
            (0.2732599493281864,1.4396254700028306e-9)
            (0.27766381366915094,1.312026898423635e-9)
            (0.28219351098298,1.4440283626979267e-9)
            (0.2863991924183161,1.3285249125178454e-9)
            (0.2908653055541426,1.4503600910292484e-9)
            (0.2950438339892676,1.340018660837055e-9)
            (0.29968230165866794,1.4765212540076125e-9)
            (0.303893221796593,1.3623550597416268e-9)
            (0.3081645107788402,1.4721538425938112e-9)
            (0.3121539779071026,1.3742753864396067e-9)
            (0.3165042876368519,1.4863603374873108e-9)
            (0.32054888629262024,1.38543444050491e-9)
            (0.32495439734387016,1.5015457275063239e-9)
            (0.32896246574799254,1.4069968037035172e-9)
            (0.33301917526032004,1.5005005563584022e-9)
            (0.33682987905074624,1.413331609728611e-9)
            (0.341118474060089,1.5189508028801422e-9)
            (0.34505291944937294,1.4267174987199027e-9)
            (0.34920413856520205,1.5261226808539385e-9)
            (0.3530083273090221,1.4445291480558382e-9)
            (0.356901073989423,1.525797284748079e-9)
            (0.3605738540115747,1.4489701141811727e-9)
            (0.36441634986490196,1.5135506244898862e-9)
            (0.36814566784660174,1.4596505068159413e-9)
            (0.37204591565531736,1.5325789262980083e-9)
            (0.3756943150570148,1.4658625430877584e-9)
            (0.3796713932530844,1.5486770394466837e-9)
            (0.3833364018748885,1.4763072981977476e-9)
            (0.3871904637297397,1.5547449531492568e-9)
            (0.3907661720905819,1.4863095785804698e-9)
            (0.3945847284439401,1.5634611620500093e-9)
            (0.39814035010985843,1.493946877324913e-9)
            (0.40201838856616723,1.5745725701801682e-9)
            (0.40558073334764083,1.5060098961307099e-9)
            (0.40930181415646666,1.5798621275686922e-9)
            (0.41276825488054114,1.513701659186911e-9)
            (0.41653947359752963,1.5893320269367931e-9)
            (0.42003620808495257,1.5226092637703004e-9)
            (0.4238174756996555,1.6012550705893654e-9)
            (0.4272945237530102,1.533947336245814e-9)
            (0.4309368547439305,1.6055649728641598e-9)
            (0.4343424099420791,1.5411002501503095e-9)
            (0.4381310292691298,1.6230664183689595e-9)
            (0.44161671470608765,1.5512169427912889e-9)
            (0.44533472023751386,1.6318731852203685e-9)
            (0.4487695236593303,1.5635818761188175e-9)
            (0.452430428037779,1.6445752308233811e-9)
            (0.45586086784416,1.5699421525128493e-9)
            (0.45977554010920424,1.6724791527928109e-9)
            (0.4633424407659188,1.5858601260201962e-9)
            (0.467132334990156,1.6920526995681156e-9)
            (0.47065747995510976,1.5989222134316163e-9)
            (0.47458321021282285,1.7280581924531455e-9)
            (0.47826720118491806,1.6111347143138268e-9)
            (0.48273357221689334,1.8478855648355703e-9)
            (0.48677797652558075,1.6501282767888437e-9)
            (0.49157557420174536,2.1037597631373417e-9)
            (0.4961704100163576,1.7094967461550905e-9)
            (0.5022221713501493,3.159444624346976e-9)
            (0.5060992241399176,2.0669496481417657e-9)
            (0.5096095313273623,2.2951551290128354e-9)
            (0.512468144112524,2.093817285491028e-9)
            (0.5152229139936702,2.1197396926091456e-9)
            (0.5176577476953242,2.089743139959556e-9)
            (0.5199749684392699,2.094299172346999e-9)
            (0.522393242174938,2.0887706952436273e-9)
            (0.5247174070763893,2.091267809619667e-9)
            (0.5267710823373133,2.089128764967443e-9)
            (0.5287392224163551,2.0900281424429e-9)
            (0.5304670501577354,2.089248299080402e-9)
            (0.5321054386818324,2.0894846109830493e-9)
            (0.5338077405927026,2.0892634944135507e-9)
            (0.5354308407749735,2.089382820093894e-9)
            (0.536802112261951,2.089285920502426e-9)
            (0.5380962167484429,2.089320053978995e-9)
            (0.5390678003369872,2.0892901354392914e-9)
            (0.5399582752994471,2.0892924478795195e-9)
            (0.5411931496317737,2.0892886984834226e-9)
            (0.5423668933742234,2.0892926906126953e-9)
            (0.543899280796666,2.0892904707940158e-9)
            (0.5453582884413768,2.0893031799229956e-9)
            (0.5469686001514189,2.0893198432740943e-9)
            (0.5485200441395157,2.08935856810927e-9)
            (0.5503021074062672,2.0893048652668715e-9)
            (0.5519595410358961,2.0893523454384715e-9)
            (0.5538370781456755,2.0893302132992303e-9)
            (0.5555355264856877,2.0893853526110983e-9)
            (0.557278372282371,2.0893142952570124e-9)
            (0.5589377891885705,2.089372905769427e-9)
            (0.5609970316730942,2.0893250499001443e-9)
            (0.5628512692242624,2.0893966948767854e-9)
            (0.5648503405352838,2.0894131827849966e-9)
            (0.5666624882401644,2.0894719591899626e-9)
            (0.5685012089833604,2.089336859980142e-9)
            (0.5702569098964514,2.0894049559876343e-9)
            (0.5722372934779639,2.0893381587924675e-9)
            (0.5741386563417024,2.089413596853401e-9)
            (0.5761807580462683,2.0893709520793175e-9)
            (0.578060767663299,2.0894434935547746e-9)
            (0.5800137608667897,2.089351834669923e-9)
            (0.5818588461318059,2.089408021239344e-9)
            (0.5840221625716966,2.089356674209455e-9)
            (0.5859815839329421,2.0894049386794346e-9)
            (0.5880278178245648,2.089371682344587e-9)
            (0.5899168293286037,2.0894042481811807e-9)
            (0.5919052317785477,2.089366136126351e-9)
            (0.5937866946997944,2.0893810517296748e-9)
            (0.5957876325653623,2.0893837131317776e-9)
            (0.5977215645397816,2.08936934282312e-9)
            (0.5997352514944944,2.089398530176662e-9)
            (0.6016307229019529,2.0893715394026615e-9)
            (0.6037709874033423,2.0894204636829236e-9)
            (0.6057343153394329,2.089382447309456e-9)
            (0.6078012117122428,2.0894068836563963e-9)
            (0.6097169491101243,2.0893876156843304e-9)
            (0.6117573852967321,2.0893922329216612e-9)
            (0.6136732380835634,2.0893959509479343e-9)
            (0.6158451926640299,2.0893946599225846e-9)
            (0.6178205162211651,2.0894148944549493e-9)
            (0.6198591076455227,2.089419190213796e-9)
            (0.6217605015284607,2.089461828561232e-9)
            (0.6238322090251207,2.089429182949629e-9)
            (0.6257701994816827,2.089503357013833e-9)
            (0.6279409873375286,2.0894590118279586e-9)
            (0.6299126264940081,2.0895750306145006e-9)
            (0.6319286804725127,2.0895156840355042e-9)
            (0.6338203183164431,2.0896783605352925e-9)
            (0.6359384168129454,2.089508752770284e-9)
            (0.637902279478247,2.0897486907953915e-9)
            (0.640041075939242,2.089682695433553e-9)
            (0.6419958970422234,2.089999973265421e-9)
            (0.644003473883362,2.0896290523190005e-9)
            (0.6458966192209407,2.090041203116719e-9)
            (0.6480789895776342,2.089757221339178e-9)
            (0.6500716287812784,2.0903158016090638e-9)
            (0.6521707791758133,2.0900385925712372e-9)
            (0.6541047929970473,2.090708222847296e-9)
            (0.6561223705046167,2.08987138200843e-9)
            (0.6580305615801018,2.090708462627668e-9)
            (0.6600532062661769,2.0900652897453656e-9)
            (0.662014041209612,2.0912548093008983e-9)
            (0.6640693791767242,2.090088273328806e-9)
            (0.6660014483347844,2.091393280959088e-9)
            (0.6681612524021217,2.0908788387785168e-9)
            (0.6701484571419192,2.092502231285921e-9)
            (0.6722465234002929,2.090699514497877e-9)
            (0.6741960889149491,2.092596425943307e-9)
            (0.6762903813273856,2.091177472581305e-9)
            (0.6782520486857381,2.0934502329392536e-9)
            (0.6804463488409132,2.0913816652631784e-9)
            (0.6824553464737956,2.0941143987529012e-9)
            (0.6845495694822109,2.0925453752218196e-9)
            (0.6865068573914995,2.095629546921105e-9)
            (0.6886584486844735,2.091829537374804e-9)
            (0.6906644166277869,2.0955495116360218e-9)
            (0.6928771558796931,2.094584590512054e-9)
            (0.6949060539359353,2.0990592428070857e-9)
            (0.6970179052701097,2.093102400903749e-9)
            (0.6990018934060824,2.0983026614495603e-9)
            (0.7012389059153927,2.0949934305438686e-9)
            (0.7033053358214851,2.1015164029011214e-9)
            (0.7055297914351931,2.0959074329476453e-9)
            (0.7075826682996522,2.1034394692518704e-9)
            (0.7097463725335214,2.09636573068343e-9)
            (0.7117854450747398,2.105041741678717e-9)
            (0.7141325879487405,2.0977900226696883e-9)
            (0.7162754149880197,2.108495847168107e-9)
            (0.7185291780157911,2.103556446915461e-9)
            (0.7206243612237767,2.115637454069437e-9)
            (0.7228844824270719,2.0992186175162746e-9)
            (0.7250148218832325,2.113845602526593e-9)
            (0.72748924295866,2.1102237817269398e-9)
            (0.7297290954723307,2.12929994246861e-9)
            (0.7320524570045124,2.10756338239332e-9)
            (0.7342275920092771,2.129935969047272e-9)
            (0.736646529711369,2.1088124738594638e-9)
            (0.73891902846929,2.1372205937774366e-9)
            (0.7415405530224541,2.1250138938687726e-9)
            (0.7439162469198833,2.162264833193305e-9)
            (0.7463813720372602,2.1249352802313645e-9)
            (0.7487072622986229,2.1703312781151674e-9)
            (0.7514030834956338,2.1257529523527003e-9)
            (0.7539155436068156,2.1882760913144123e-9)
            (0.7567669061514095,2.1918656642192596e-9)
            (0.7593800950960572,2.2822152436899802e-9)
            (0.762163105321681,2.1549649762180475e-9)
            (0.7648158766961844,2.2847546852569348e-9)
            (0.7680974925357402,2.2371405128195824e-9)
            (0.7711329025297242,2.4892355415726167e-9)
            (0.7746763595057751,2.4846168887167038e-9)
            (0.7780131413174671,3.0219715112993415e-9)
            (0.782171875217567,2.676694837907164e-9)
            (0.7864519969818633,4.741904209945603e-9)
            (0.7911846475000137,4.4187648710401595e-9)
            (0.7949259693386896,4.6492819319882965e-9)
            (0.7985580112592182,3.65079584459625e-9)
            (0.8018865057850689,4.012373701272953e-9)
            (0.8051030982152342,3.0575341789650224e-9)
            (0.8080672838303787,3.3897875042165604e-9)
            (0.8110598833256383,3.0559612622744523e-9)
            (0.8138542375510305,3.2396622627787144e-9)
            (0.8167144086771456,3.108216034012496e-9)
            (0.8194002048552896,3.2287238547290255e-9)
            (0.8221639358041277,3.092492827821725e-9)
            (0.8247701785539078,3.173858256684872e-9)
            (0.8274615146468116,3.1086983621721812e-9)
            (0.8300080423011404,3.168954730517318e-9)
            (0.8326417749614468,3.1051705599326075e-9)
            (0.8351427243602392,3.1498178401128974e-9)
            (0.8377314056304975,3.113741255453946e-9)
            (0.8401977184721209,3.1492870494790444e-9)
            (0.8427504468348102,3.1115000305347836e-9)
            (0.8451906989817496,3.1388909546863206e-9)
            (0.8477155227485805,3.1166773591185128e-9)
            (0.850136832137172,3.1392146928851398e-9)
            (0.8526401634182315,3.1153847589685076e-9)
            (0.8550485445854661,3.132905895376472e-9)
            (0.8575363742718448,3.118556438005783e-9)
            (0.8599371368935697,3.13301989355281e-9)
            (0.8624145757640408,3.1178689498550157e-9)
            (0.8648124662266006,3.1289693729063583e-9)
            (0.8672844526916688,3.1197350629897713e-9)
            (0.8696838903496852,3.128671585348412e-9)
            (0.8721548948508849,3.1194205033863456e-9)
            (0.8745599809656893,3.126021020473635e-9)
            (0.8770344197950916,3.1204020158633157e-9)
            (0.8794491386135508,3.125370780717376e-9)
            (0.88193121779337,3.1203030152378533e-9)
            (0.8843594574626698,3.1236661449851057e-9)
            (0.8868534279074171,3.120701903172832e-9)
            (0.8892991161607521,3.122859387304249e-9)
            (0.8918092147701883,3.1207046823239192e-9)
            (0.8942763418415404,3.1218508287558282e-9)
            (0.8968069518772784,3.12078667475251e-9)
            (0.8992996918635847,3.121208534225236e-9)
            (0.9018553641545753,3.1208025141931456e-9)
            (0.9043781235909929,3.120810815135876e-9)
            (0.9069636969961838,3.1208117384124754e-9)
            (0.909521231164624,3.120883892763601e-9)
            (0.9121419262693563,3.1208191622025094e-9)
            (0.9147394352327297,3.121148961446354e-9)
            (0.9174009807277227,3.121320875685992e-9)
            (0.9200442656589426,3.123230926462685e-9)
            (0.922752991912296,3.1212676567981603e-9)
            (0.9254486769331683,3.124649736185947e-9)
            (0.9282118553781483,3.1222490479305535e-9)
            (0.9309675219894129,3.1290035304164747e-9)
            (0.9337935144490082,3.122655116996144e-9)
            (0.9366181505514976,3.133400792344907e-9)
            (0.9395169343437281,3.1254130227151547e-9)
            (0.9424213088401405,3.144458796443999e-9)
            (0.9454048602341489,3.1261121155914e-9)
            (0.9484024179174176,3.1540863347975042e-9)
            (0.9514859181623103,3.133521881553938e-9)
            (0.9545936144647735,3.1820306769378917e-9)
            (0.9577962488087782,3.134498718352928e-9)
            (0.9610369772379674,3.2045712815767747e-9)
            (0.9643854111857629,3.1548290041838287e-9)
            (0.96779047605474,3.2822102942449017e-9)
            (0.971321263230039,3.156040615431726e-9)
            (0.9749388849548783,3.349475065615537e-9)
            (0.9787114153108154,3.2206884327195517e-9)
            (0.9826190241686168,3.6268187252623756e-9)
            (0.9867294093069908,3.2265118002567726e-9)
            (0.9910862527094301,3.983669847910365e-9)
            (0.995751020119403,3.5564775115353444e-9)
            (1.0009783476014513,6.118082010012122e-9)
            (1.006674307752258,3.76777481725093e-9)
            (1.012595612704857,8.332711112725522e-9)
            (1.018007155937662,6.216117687100456e-9)
            (1.02248584354128,6.874858267783682e-9)
            (1.026580016187891,4.909916394941943e-9)
            (1.030236699334644,5.34668055598775e-9)
            (1.0337235829740135,4.899114129739768e-9)
            (1.037727375222609,5.297676109815258e-9)
            (1.0415302004194258,4.942790109755225e-9)
            (1.0453743781217595,5.244320738244443e-9)
            (1.0490498972532507,5.046782740737418e-9)
            (1.0525364055687993,5.225318272952368e-9)
            (1.0558681159792664,5.014756218042118e-9)
            (1.059724017625644,5.2497466344016006e-9)
            (1.0633359029861367,5.036794937621475e-9)
            (1.0672743571043302,5.281062337969287e-9)
            (1.0708394027769839,5.09821828544748e-9)
            (1.0742590026703431,5.235703840148692e-9)
            (1.0775205064370947,5.093506774799725e-9)
            (1.0812938256872844,5.257445119744482e-9)
            (1.084841960629352,5.107479134422983e-9)
            (1.0887865024669898,5.287382419236562e-9)
            (1.0923486401272995,5.153415365417555e-9)
            (1.095782125460438,5.259890944790627e-9)
            (1.099055386332446,5.150832200641693e-9)
            (1.102836751105901,5.278030896996301e-9)
            (1.1064017619168218,5.160876838388399e-9)
            (1.1104088619844343,5.306526364628144e-9)
            (1.1140252651951639,5.197888153107823e-9)
            (1.117525388691797,5.287089820281954e-9)
            (1.1208612734392203,5.196560374813972e-9)
            (1.1247079677171201,5.30307146697428e-9)
            (1.1283412499054075,5.204486243116252e-9)
            (1.1324498054626144,5.329148319924528e-9)
            (1.1361609190081237,5.235927353314619e-9)
            (1.1397676309712754,5.3144349772395855e-9)
            (1.1432048286456258,5.2353353514867715e-9)
            (1.147161401168421,5.328907242299501e-9)
            (1.1509032309202576,5.24202806001771e-9)
            (1.1551448823219466,5.352372955591478e-9)
            (1.1589842920930689,5.269599313853649e-9)
            (1.1627326997902103,5.3409393265088665e-9)
            (1.1663053258895546,5.2694771004423876e-9)
            (1.1704114166448865,5.354409198821748e-9)
            (1.1742978894689624,5.275426375045049e-9)
            (1.1787021631055556,5.375281457118961e-9)
            (1.182701240469915,5.30008917858424e-9)
            (1.1866258275090449,5.3664104727804226e-9)
            (1.1903673560903931,5.300299811286476e-9)
            (1.1946612929843186,5.3792098809866486e-9)
            (1.1987276425162778,5.305813248196343e-9)
            (1.203324890867987,5.397615274766805e-9)
            (1.2075155231014973,5.328124271598456e-9)
            (1.211653126056143,5.3908967757912205e-9)
            (1.2155990879726664,5.328634873223572e-9)
            (1.2201200558433283,5.4032151442822716e-9)
            (1.2244026887443125,5.3339237577619614e-9)
            (1.229225845577897,5.419329937200927e-9)
            (1.2336423132553485,5.354185192530055e-9)
            (1.238034600601414,5.414517081143733e-9)
            (1.2422248602726285,5.355047953456856e-9)
            (1.2470146596962448,5.426428851129112e-9)
            (1.2515528453853981,5.360270405438967e-9)
            (1.2566391729846154,5.440475448554159e-9)
            (1.2613198968262649,5.3786153881332524e-9)
            (1.266015871065722,5.43742148571386e-9)
            (1.2704968831845995,5.379953498803533e-9)
            (1.2756015989821274,5.448900606815266e-9)
            (1.280439151029156,5.3852352676318226e-9)
            (1.2858320479246166,5.4611288551730426e-9)
            (1.2908213363340286,5.401690878402284e-9)
            (1.2958794116911618,5.4597382855094185e-9)
            (1.3007061153831736,5.403674889543438e-9)
            (1.306177636117258,5.470668161086986e-9)
            (1.3113646109745054,5.409109542637601e-9)
            (1.317116328029209,5.481365618004333e-9)
            (1.3224668272639122,5.423668932241798e-9)
            (1.3279568220462965,5.4815761220401526e-9)
            (1.3331945736657875,5.426480192805022e-9)
            (1.3390930257965306,5.4917934516279e-9)
            (1.3446883218263275,5.432116003865699e-9)
            (1.350863853717582,5.50127320076706e-9)
            (1.3566399843241397,5.444824849972411e-9)
            (1.362644339144947,5.503006761304842e-9)
            (1.3683705028405038,5.448597624110405e-9)
            (1.3747679263027974,5.5123536401351146e-9)
            (1.3808430536297425,5.454423018591315e-9)
            (1.3875247916150375,5.520922419212731e-9)
            (1.393807131019559,5.465436550525804e-9)
            (1.400422178287939,5.524042419510979e-9)
            (1.406728375432471,5.470202309763917e-9)
            (1.4137149926285337,5.532442064109405e-9)
            (1.4203598755524989,5.4761622223157275e-9)
            (1.4276528024309032,5.5403690822113855e-9)
            (1.4345431913566795,5.485736642060763e-9)
            (1.441882420257939,5.5446405664165935e-9)
            (1.4488790791385475,5.4914052404197425e-9)
            (1.4565717667280471,5.552130305337948e-9)
            (1.4639026117887544,5.497451245508645e-9)
            (1.4719384102870934,5.5595566255438336e-9)
            (1.4795655407264334,5.505878007062137e-9)
            (1.487766269383471,5.5646804767621255e-9)
            (1.4955905882361198,5.512245738326946e-9)
            (1.5041431114428794,5.571396625695577e-9)
            (1.5123124471872462,5.518389850218605e-9)
            (1.5212560917193607,5.578321603125778e-9)
            (1.5297832709128452,5.525944350997482e-9)
            (1.5390159071655822,5.583947218218033e-9)
            (1.5478423159225552,5.5327251881778246e-9)
            (1.5574557734455245,5.59005265299196e-9)
            (1.5666641923575277,5.539036845228741e-9)
            (1.5767256554975864,5.596381403428485e-9)
            (1.586363066890068,5.545990419013906e-9)
            (1.5968410624617,5.602076806985227e-9)
            (1.6068925564656218,5.552875818356969e-9)
            (1.6178228998798727,5.607647728614156e-9)
            (1.628330327040113,5.559407400305282e-9)
            (1.6397787647047568,5.613226322278869e-9)
            (1.6507992567860543,5.5660698836177285e-9)
            (1.66278862299097,5.618462235249031e-9)
            (1.6743474109970926,5.572864892741076e-9)
            (1.6869012150689562,5.6233386141421875e-9)
            (1.6990291919361233,5.579590526178555e-9)
            (1.7135781900498017,5.66743844792804e-9)
            (1.7267426009532403,5.589188553210737e-9)
            (1.7405182466808715,5.6443691083509005e-9)
            (1.7537584877108363,5.603197451065392e-9)
            (1.7685629548359667,5.660875645594604e-9)
            (1.7824859527149977,5.608527392177376e-9)
            (1.7986244880691324,5.676984776525875e-9)
            (1.8136390803195672,5.619203746347912e-9)
            (1.8305911291778825,5.683451797308367e-9)
            (1.8463411818060496,5.632396306225417e-9)
            (1.8636066945525105,5.683363105454924e-9)
            (1.879848122374197,5.645109520146611e-9)
            (1.8974049486408189,5.682527252227834e-9)
            (1.9141938646482741,5.656393044221777e-9)
            (1.932250339051887,5.682808334257e-9)
            (1.94973645335744,5.667368757038627e-9)
            (1.9684337092203636,5.684597073372061e-9)
            (1.986673577697885,5.679439200627468e-9)
            (2.0059882616974765,5.688155995766185e-9)
            (2.024904536075891,5.693192080139306e-9)
            (2.044699673727209,5.693464951741422e-9)
            (2.0641398393206423,5.708230187961185e-9)
            (2.0842614926980367,5.699962105731906e-9)
            (2.104077290672119,5.7235721683884556e-9)
            (2.1244201014912205,5.706959330536809e-9)
            (2.1445158848072845,5.738475501008579e-9)
            (2.1650392027227645,5.71423085703271e-9)
            (2.185378232619916,5.752971370218013e-9)
            (2.206089252292475,5.721929415902839e-9)
            (2.2266740453320146,5.76759133879351e-9)
            (2.2476005623751023,5.730235003504945e-9)
            (2.2684478782275233,5.782876175126378e-9)
            (2.289615989178341,5.739240258346189e-9)
            (2.31073922280628,5.799173626326142e-9)
            (2.3321619050521307,5.748961692392291e-9)
            (2.3535644262983393,5.81664291836965e-9)
            (2.3752401139945443,5.759347262907177e-9)
            (2.3969170828281485,5.835327562776405e-9)
            (2.4188337223490697,5.770299982071515e-9)
            (2.440777340926503,5.855250829362871e-9)
            (2.462916549687858,5.781712811415281e-9)
            (2.4851201383662893,5.876479970896085e-9)
            (2.5074576119894267,5.793478559863229e-9)
            (2.529916111827636,5.899109569653495e-9)
            (2.552416959978056,5.805470719711552e-9)
            (2.5751237921589003,5.923163128998341e-9)
            (2.5977337015466944,5.817523854739665e-9)
            (2.620675187894422,5.948438343094018e-9)
            (2.643309504883415,5.829458740609702e-9)
            (2.666458014082261,5.974318517524092e-9)
            (2.688991501731118,5.841203839878754e-9)
            (2.7122975496148,5.999567301174896e-9)
            (2.734559370217084,5.853027486115853e-9)
            (2.757941848967196,6.022142696503605e-9)
            (2.779714023119465,5.865702917488215e-9)
            (2.8030420087974854,6.038984300192034e-9)
            (2.8240613910011643,5.880271229438021e-9)
            (2.8440159392299247,5.956366017313068e-9)
            (2.863039570063163,5.890815370779909e-9)
            (2.8816597771686485,5.929731778804964e-9)
            (2.899461229628505,5.889099286085364e-9)
            (2.917438488372394,5.914675714149121e-9)
            (2.934156035955065,5.892294064208471e-9)
            (2.9491054746238268,5.900440534383572e-9)
            (2.962851259646273,5.892682305074116e-9)
            (2.9727813480816883,5.893282685470901e-9)
            (2.982333294799627,5.892660651545506e-9)
            (2.994304136915722,5.893425106750606e-9)
            (3.0072081272123508,5.8928263607772455e-9)
            (3.026133721949885,5.901304910540535e-9)
            (3.043885104969825,5.894370569796215e-9)
            (3.063469759862577,5.91521027361452e-9)
            (3.0819185729782403,5.89666111154993e-9)
            (3.102306379805904,5.940368432416137e-9)
            (3.1214241225758554,5.911615161968282e-9)
            (3.1435651584543014,6.040024289057062e-9)
            (3.16351468691875,5.911548323373153e-9)
            (3.1861995373445455,6.0585423401300615e-9)
            (3.2075789489050233,5.94961503878713e-9)
            (3.2292856352988792,6.112344810916753e-9)
            (3.2501616342842876,5.958285133403645e-9)
            (3.2755958200477857,6.342554548745483e-9)
            (3.298499078271155,5.9923233949094185e-9)
            (3.3214600392544584,6.288614382022821e-9)
            (3.3434660912734526,6.12404663234619e-9)
            (3.366286826068323,6.505028747514358e-9)
            (3.3878961087766437,6.075182297369597e-9)
            (3.412645734750841,6.585560459893659e-9)
            (3.436241026941617,6.165201963486958e-9)
            (3.4607954983358415,6.778071770450219e-9)
            (3.4836804242321846,6.275896820887685e-9)
            (3.506915782455024,6.8457096691806126e-9)
            (3.5292975877343746,6.295944453098821e-9)
            (3.5523962675659013,6.835495786413056e-9)
            (3.575360998306745,6.3979422243651015e-9)
            (3.5984067021525172,6.967034511313095e-9)
            (3.621154702143842,6.44905174496376e-9)
            (3.6438076247853424,7.01254470785884e-9)
            (3.6664479245123114,6.530393608883161e-9)
            (3.688612824644059,7.070687809935571e-9)
            (3.7110671053081465,6.585091948998499e-9)
            (3.7329161295042943,7.110404009276403e-9)
            (3.7552910416074066,6.657102615311088e-9)
            (3.776766200333681,7.164418716324616e-9)
            (3.7989232775359474,6.71675215887114e-9)
            (3.8199879388622473,7.2014577710968e-9)
            (3.84193350796949,6.7772062968950945e-9)
            (3.8625917239467533,7.23655347327657e-9)
            (3.8843276919428793,6.835204048016884e-9)
            (3.9045985831031715,7.269695045057137e-9)
            (3.9260955007583913,6.892312803302423e-9)
            (3.9459544152898904,7.299192503513034e-9)
            (3.967191594952004,6.9459840465651545e-9)
            (3.9866425248351414,7.3247055494342935e-9)
            (4.007619848397498,6.998676730594121e-9)
            (4.0266684839914175,7.3488492710198415e-9)
            (4.047371219920241,7.04997339822293e-9)
            (4.066014074205197,7.370961417688628e-9)
            (4.084252336868737,7.0158234898124185e-9)
            (4.101870806972605,7.349985652577807e-9)
            (4.121754331851634,7.004821896945584e-9)
            (4.139789076340085,7.318195699398155e-9)
            (4.157709441380793,7.233882285208255e-9)
            (4.174791695158927,7.541914423901898e-9)
            (4.192834272034368,7.064721104737065e-9)
            (4.209332143442645,7.334967839429101e-9)
            (4.226756982222967,7.21409194990578e-9)
            (4.243383126480778,7.511751382741795e-9)
            (4.259739393318412,7.1096485862804586e-9)
            (4.275496715151167,7.382079569116722e-9)
            (4.292081071612076,7.211282739886165e-9)
            (4.307933952095107,7.496258719691942e-9)
            (4.323982834142121,7.177626094336857e-9)
            (4.339324117361344,7.44114557410913e-9)
            (4.3548823962564605,7.24958002304605e-9)
            (4.3697505928496945,7.494271230797815e-9)
            (4.385237354280109,7.228010497908015e-9)
            (4.400013315715671,7.464090725590947e-9)
            (4.415004807011155,7.302353611610547e-9)
            (4.429253539299143,7.52542226428969e-9)
            (4.443906215111893,7.271902894999388e-9)
            (4.457884669356926,7.480384538148177e-9)
            (4.472393643188192,7.337897188617837e-9)
            (4.486133117370768,7.543402760929367e-9)
            (4.500105383756367,7.315117737514976e-9)
            (4.513391137646147,7.503138187887095e-9)
            (4.527230729809452,7.36433193045976e-9)
            (4.540335146028668,7.547660626552958e-9)
            (4.553823164177577,7.353726524993612e-9)
            (4.566589905279919,7.525355139681772e-9)
            (4.5797261346611675,7.394009168663838e-9)
            (4.592159191363764,7.555960761448902e-9)
            (4.605116197489115,7.384167782867053e-9)
            (4.6173564001544545,7.538386324254382e-9)
            (4.6299574190477255,7.426069839835244e-9)
            (4.64184432314466,7.571972167445754e-9)
            (4.6541718417403235,7.410936087574255e-9)
            (4.6658186104444175,7.548255492754576e-9)
            (4.67795877782296,7.451364759872809e-9)
            (4.689374289506094,7.584047761431631e-9)
            (4.701137812766309,7.437246917618507e-9)
            (4.712233678653836,7.560754482546666e-9)
            (4.723840604397968,7.470105867905634e-9)
            (4.734750729435467,7.589305904777452e-9)
            (4.746071052682484,7.461289856744383e-9)
            (4.756712432064017,7.573311016947153e-9)
            (4.7677619912397455,7.489044140064769e-9)
            (4.778150045454754,7.595186955279989e-9)
            (4.789027821930216,7.48091477869775e-9)
            (4.79923461476935,7.581835250865038e-9)
            (4.8098269747735864,7.509251243500358e-9)
            (4.819762573279099,7.604674203286962e-9)
            (4.8301382713746905,7.498070918199184e-9)
            (4.839878725091527,7.588397629849267e-9)
            (4.850082366365496,7.525912699612904e-9)
            (4.859626290785352,7.612578686986566e-9)
            (4.869536529756735,7.514881499926407e-9)
            (4.878833538667266,7.596258839169469e-9)
            (4.8886083557529565,7.538169346452399e-9)
            (4.897749269444665,7.616448103094419e-9)
            (4.907288715462989,7.530470501372013e-9)
            (4.916212311888291,7.604323833278644e-9)
            (4.92553386095412,7.550279523064422e-9)
            (4.934258088604527,7.620334684954737e-9)
            (4.943439727032768,7.543334094771986e-9)
            (4.952014189912673,7.610081415297755e-9)
            (4.960958537526782,7.563521698504938e-9)
            (4.969315533784926,7.62657213011587e-9)
            (4.978089309385047,7.554550485592434e-9)
            (4.986291271432209,7.614537423954493e-9)
            (4.994922801112014,7.574548315025104e-9)
            (5.0029653247847,7.63195342286568e-9)
            (5.011356050658923,7.565653904626345e-9)
            (5.019199583200145,7.619878914958252e-9)
            (5.027485149863817,7.582360881401968e-9)
            (5.03520604856181,7.634491526929906e-9)
            (5.0432988530403025,7.576070843684299e-9)
            (5.050843011646975,7.625433216070602e-9)
            (5.058754416676394,7.590203571377932e-9)
            (5.066138051361492,7.637031882048281e-9)
            (5.073947000888883,7.584613282919315e-9)
            (5.081214536679717,7.629371163666698e-9)
            (5.088820611702903,7.59923484367103e-9)
            (5.095908571177826,7.641456189865441e-9)
            (5.103380269300461,7.592051936719975e-9)
            (5.110346377316185,7.632406982754668e-9)
            (5.117709660760198,7.606609485003604e-9)
            (5.124550591480933,7.645221201215091e-9)
            (5.131706399525302,7.599593814388095e-9)
            (5.138380864159416,7.636217627309457e-9)
            (5.145462453394574,7.611455669815098e-9)
            (5.1520456757488855,7.646714725937303e-9)
            (5.158970941360166,7.606727157851272e-9)
            (5.165409979516675,7.640205420224725e-9)
            (5.172176766369287,7.616644912532282e-9)
            (5.17848255436564,7.648383561314237e-9)
            (5.185185835639059,7.612424606510403e-9)
            (5.191408089435111,7.642862837062572e-9)
            (5.1979330022203305,7.623099918671341e-9)
            (5.204002560454867,7.651759822389161e-9)
            (5.210419280356105,7.617405131119454e-9)
            (5.216393094151854,7.644910923039025e-9)
            (5.222738043844048,7.628044454607678e-9)
            (5.228618483387387,7.654422119139999e-9)
            (5.234774239758278,7.622665733337624e-9)
            (5.240508990345876,7.64774033577305e-9)
            (5.2466192668277305,7.630904980958888e-9)
            (5.25229101267534,7.655124572048005e-9)
            (5.258278766467108,7.627652808918068e-9)
            (5.263833765597558,7.650687322131172e-9)
            (5.269672822564528,7.634467047998625e-9)
            (5.27511160938271,7.656262621838812e-9)
            (5.280927580332481,7.63142555598021e-9)
            (5.286314648321554,7.652403500727653e-9)
            (5.291969998493674,7.639339051069291e-9)
            (5.297223374174976,7.659043015026103e-9)
            (5.302785382960443,7.63478969252609e-9)
            (5.307961797454961,7.653773846143352e-9)
            (5.31349441101849,7.642579607627496e-9)
            (5.31860931826006,7.660889216703256e-9)
            (5.323957851947921,7.63857760581337e-9)
            (5.328937820774959,7.655981405341929e-9)
            (5.334265001820926,7.644095388591829e-9)
            (5.339206776469878,7.660988599763447e-9)
            (5.3444486547466745,7.642131741067278e-9)
            (5.349299907482967,7.658218126228579e-9)
            (5.354387928198421,7.64670778330902e-9)
            (5.359129430929341,7.661861455004036e-9)
            (5.364237201755933,7.6445623014543e-9)
            (5.368959611772544,7.659213696302772e-9)
            (5.3739227735253285,7.650615387477458e-9)
            (5.378526048460919,7.66434153682101e-9)
            (5.383395460056712,7.646875920418552e-9)
            (5.3879315490901085,7.660157771708585e-9)
            (5.392825630165397,7.652555537845667e-9)
            (5.3973364590988515,7.665512237640954e-9)
            (5.402039938336753,7.649735574902077e-9)
            (5.406417685034633,7.662016606866282e-9)
            (5.411114034516613,7.65316329756298e-9)
            (5.415473536626517,7.665150474761662e-9)
            (5.420136734863472,7.652319016001528e-9)
            (5.424437280284496,7.663772048587868e-9)
            (5.428922383364404,7.655321695975212e-9)
            (5.433107010820516,7.666015750800737e-9)
            (5.437655539542249,7.65377165316839e-9)
            (5.441855788996782,7.664185807039811e-9)
            (5.446285730329184,7.658653847647451e-9)
            (5.450383430261262,7.668413652512017e-9)
            (5.454695253747664,7.655442809542898e-9)
            (5.45872187500722,7.664940602143804e-9)
            (5.463132866569248,7.659498176168211e-9)
            (5.467181539976149,7.6689633610382e-9)
            (5.471389514466339,7.657805771584347e-9)
            (5.4753013050434705,7.666732340851735e-9)
            (5.479492479435394,7.659534498155158e-9)
            (5.483395243452824,7.668272846770888e-9)
            (5.487645805282769,7.659734742995419e-9)
            (5.491540542432807,7.668201298841255e-9)
            (5.495563008193664,7.66170661523434e-9)
            (5.499319683138731,7.669505132115247e-9)
            (5.50343521214472,7.660409253865669e-9)
            (5.507241303711973,7.668114951232483e-9)
            (5.511312195876763,7.664679518879704e-9)
            (5.5150539212545,7.672029996370613e-9)
            (5.518939277920795,7.661803836061044e-9)
            (5.522581399395908,7.669012842478707e-9)
            (5.5266637891090875,7.664519755513841e-9)
            (5.530395283848377,7.671995241681875e-9)
            (5.5342919337497385,7.664225934730024e-9)
            (5.537896019785067,7.671292201186118e-9)
            (5.541708057661437,7.664423954159107e-9)
            (5.545284099962656,7.671332631200015e-9)
            (5.549350442834389,7.6657133750158e-9)
            (5.5530252154490345,7.672765411071463e-9)
            (5.556797022435937,7.667626193365505e-9)
            (5.560306043600188,7.674113552694892e-9)
            (5.564116379444477,7.665728171062157e-9)
            (5.5676823158653646,7.67246488836764e-9)
            (5.571337431571438,7.668268621383344e-9)
            (5.574883996991872,7.676405673717553e-9)
            (5.578591692155208,7.666687191470712e-9)
            (5.582107053900934,7.673968409745456e-9)
            (5.5858825441857896,7.670100096513542e-9)
            (5.589528561602318,7.679937085920688e-9)
            (5.593426942844908,7.668632179091333e-9)
            (5.597077278700095,7.678094045447438e-9)
            (5.601209010960964,7.675555370275631e-9)
            (5.605035231199283,7.687955592698554e-9)
            (5.609400864187195,7.6735748351156e-9)
            (5.6134512276266095,7.690614094883473e-9)
            (5.618376150151115,7.695845579265522e-9)
            (5.623059604717005,7.747857143836493e-9)
            (5.629785120465189,7.758040498210197e-9)
            (5.633419043989204,7.696094107631901e-9)
            (5.636930261782781,7.788285976039524e-9)
            (5.640077735611905,7.73531930342343e-9)
            (5.6429934936156405,7.713726348574066e-9)
            (5.645593841930212,7.712907815596545e-9)
            (5.648110945250378,7.711471788430038e-9)
            (5.65043059108615,7.711588956223699e-9)
            (5.652599888702105,7.711337890394893e-9)
            (5.654626996506286,7.711380944990065e-9)
            (5.656582184319637,7.711312981733318e-9)
            (5.658373294714093,7.711325143371344e-9)
            (5.660026240831128,7.711297794483495e-9)
            (5.6614159221733,7.711299037997208e-9)
            (5.662759575907596,7.711294301203232e-9)
            (5.663692403052926,7.711293930208985e-9)
            (5.664589728120066,7.711293681047068e-9)
            (5.6659607258169755,7.71129520951628e-9)
            (5.667351692420059,7.711294191946602e-9)
            (5.669116520792191,7.711305509235066e-9)
            (5.670776289684211,7.711294957705117e-9)
            (5.672583739738216,7.71131456712392e-9)
            (5.674318882854349,7.711301302066063e-9)
            (5.676323227424991,7.71136437441348e-9)
            (5.6781721872385775,7.711302195418704e-9)
            (5.680202182199543,7.711371613892827e-9)
            (5.6820621408694585,7.711318504556873e-9)
            (5.6840106802799175,7.711389920089033e-9)
            (5.685863461370744,7.71131921336831e-9)
            (5.6879065596638165,7.711391401987767e-9)
            (5.689881334274277,7.711331060711353e-9)
            (5.69198877769591,7.711420337006552e-9)
            (5.693957582669072,7.711340412069013e-9)
            (5.696117253293111,7.711444910964562e-9)
            (5.698127765716698,7.711350459346336e-9)
            (5.700335084591206,7.711462097912473e-9)
            (5.702372355336634,7.711365947753234e-9)
            (5.704539569412361,7.711467765915805e-9)
            (5.70656271794772,7.711376074943716e-9)
            (5.708792402163208,7.711478052132251e-9)
            (5.710858047370895,7.711387723783476e-9)
            (5.713085884877841,7.711479431829707e-9)
            (5.715146856495339,7.71140043964603e-9)
            (5.717341771601564,7.711476473826172e-9)
            (5.719392995229941,7.711407528036137e-9)
            (5.721662587181114,7.711478450958634e-9)
            (5.723754900163738,7.711416313601217e-9)
            (5.725974257042823,7.711469142722736e-9)
            (5.728035772767461,7.711423709227997e-9)
            (5.73025390507781,7.711463430847899e-9)
            (5.732324348073226,7.711427264888925e-9)
            (5.7346070043468425,7.711457674760629e-9)
            (5.736705510076391,7.711431659359773e-9)
            (5.738907295798094,7.711447567924883e-9)
            (5.740961448867033,7.71143473641163e-9)
            (5.743206390289768,7.711442581598117e-9)
            (5.7452930348544715,7.71143696946158e-9)
            (5.747561969016127,7.711437983411145e-9)
            (5.749650771339158,7.711440182934793e-9)
            (5.751840033072572,7.711439952409548e-9)
            (5.753889601125663,7.711447990340806e-9)
            (5.75616500036849,7.711447224185797e-9)
            (5.758265114387518,7.711462717678425e-9)
            (5.760502543470775,7.711451919593977e-9)
            (5.762572280846754,7.711478181203163e-9)
            (5.7647639307439436,7.711461299966931e-9)
            (5.7668182986121925,7.711501449119571e-9)
            (5.76911883604171,7.71147122323229e-9)
            (5.771226570378229,7.711530378866357e-9)
            (5.773429742360519,7.711499801575653e-9)
            (5.775479898390127,7.711578951385045e-9)
            (5.777692773851007,7.71149342128063e-9)
            (5.77976262152994,7.711602099946004e-9)
            (5.782068543394753,7.711552086004902e-9)
            (5.784174748535662,7.711695457647228e-9)
            (5.786352669534017,7.711557831421664e-9)
            (5.7883910149992985,7.711735681769502e-9)
            (5.790645141926874,7.711577423139321e-9)
            (5.7927397729531505,7.711808640818543e-9)
            (5.795025649916906,7.711682668913447e-9)
            (5.797121241284887,7.711967384129752e-9)
            (5.799292296957911,7.711664437406466e-9)
            (5.801333798193823,7.7120043068168e-9)
            (5.803648108424413,7.711737127517067e-9)
            (5.805774204085304,7.712169472867405e-9)
            (5.808029565527063,7.71192210787404e-9)
            (5.810112164802226,7.7124239857261e-9)
            (5.812302469426076,7.711819628932927e-9)
            (5.814366813586305,7.712417262683016e-9)
            (5.816749587986071,7.712101023136191e-9)
            (5.8189094122010525,7.712852448894583e-9)
            (5.821144897581985,7.712228403374392e-9)
            (5.82322314409092,7.713072531077904e-9)
            (5.825458028069135,7.712110095686796e-9)
            (5.827563162601498,7.713117790122766e-9)
            (5.829757419063156,7.712417986057024e-9)
            (5.831886367000056,7.71379414377346e-9)
            (5.8341047058589295,7.712273611703708e-9)
            (5.836206334636014,7.713667702837763e-9)
            (5.838676961346209,7.713460491763184e-9)
            (5.84090383479236,7.715218895464547e-9)
            (5.8432065024405935,7.713154424849363e-9)
            (5.845344171402473,7.71514545281936e-9)
            (5.847633686990597,7.713197187016199e-9)
            (5.849799673983068,7.71553017609908e-9)
            (5.852100017970046,7.713559115281089e-9)
            (5.854324832770709,7.716733744462897e-9)
            (5.856646718966831,7.713715560399938e-9)
            (5.858842071341358,7.717079064236955e-9)
            (5.861380716684106,7.715219260988748e-9)
            (5.8636998347050895,7.719487511110648e-9)
            (5.866147042275758,7.715868467920447e-9)
            (5.868420258438563,7.720748822181445e-9)
            (5.870866994643645,7.715479828304806e-9)
            (5.873177035696421,7.72132694750838e-9)
            (5.875882448272125,7.718423738391736e-9)
            (5.878329310768508,7.726129518496267e-9)
            (5.880875741916824,7.719793533556447e-9)
            (5.88325831301995,7.728848249263559e-9)
            (5.885903956712596,7.718365601950112e-9)
            (5.88839719758838,7.729937577488072e-9)
            (5.891312571392846,7.728848646618573e-9)
            (5.893951513628014,7.745454871270568e-9)
            (5.896704865300733,7.725516527654397e-9)
            (5.8993041484142505,7.747017666290112e-9)
            (5.902327403655714,7.72871413612306e-9)
            (5.905161995195066,7.761462141993266e-9)
            (5.908447964672799,7.758246742910302e-9)
            (5.911472872166525,7.815300692698317e-9)
            (5.914774767164855,7.752155751814938e-9)
            (5.917945432215821,7.849598430493477e-9)
            (5.922046177679443,7.824315495267932e-9)
            (5.925967834406435,8.158974021927142e-9)
            (5.930865079469924,8.49698347997212e-9)
            (5.935467884831018,9.753011674755397e-9)
            (5.939777115426276,8.205019285651061e-9)
            (5.943311745332918,8.56033826803728e-9)
            (5.946534550579428,8.052049086399727e-9)
            (5.949573246853908,8.215123330742133e-9)
            (5.952428480899219,8.052127025170162e-9)
            (5.955534768931304,8.167063910936466e-9)
            (5.958396258631765,8.066717699202837e-9)
            (5.961318813854945,8.14400160824478e-9)
            (5.964002659400372,8.081132240879741e-9)
            (5.966679743325521,8.126321033853123e-9)
            (5.969211395780556,8.082556399271938e-9)
            (5.972097283627149,8.128315623467756e-9)
            (5.9747214975456115,8.08870615882156e-9)
            (5.977382361840307,8.11946220538194e-9)
            (5.979844512417986,8.093991045412667e-9)
            (5.982382441982907,8.115196982095327e-9)
            (5.9847877941940935,8.094689509294303e-9)
            (5.987304685396037,8.109389629262239e-9)
            (5.989746983784406,8.097365055612597e-9)
            (5.992254052473038,8.110178643391414e-9)
            (5.994618663663411,8.09811447491884e-9)
            (5.99724665223103,8.111962731781262e-9)
            (5.999670990585496,8.099716861115696e-9)
            (6.002197604843093,8.11040155597195e-9)
            (6.004549633593838,8.101293405345845e-9)
            (6.007041298459703,8.109943405728664e-9)
            (6.009385622647122,8.101810678950792e-9)
            (6.0119995184104855,8.110164888937181e-9)
            (6.014400393223454,8.103072839730955e-9)
            (6.01687766922376,8.108992213135354e-9)
            (6.019198096513687,8.103733648856072e-9)
            (6.021721576748792,8.108748544982964e-9)
            (6.024087467172806,8.104131964640651e-9)
            (6.026696636205534,8.108586432084934e-9)
            (6.02909602072461,8.104838189931379e-9)
            (6.031570249768026,8.107724159199348e-9)
            (6.03390018181296,8.10513253770094e-9)
            (6.036498615572002,8.107684886315583e-9)
            (6.03891874510932,8.105330866174968e-9)
            (6.041535512030634,8.107138569202923e-9)
            (6.043954850537951,8.105670640334803e-9)
            (6.046476704424908,8.106681600532453e-9)
            (6.048859540186477,8.105779694855217e-9)
            (6.051565712925931,8.106529094085878e-9)
            (6.054066707992216,8.10586854841681e-9)
            (6.056718264347178,8.106117458077048e-9)
            (6.059186428098712,8.105999896809579e-9)
            (6.061812016927189,8.106020949382133e-9)
            (6.064294666202603,8.106177059342017e-9)
            (6.067132055208845,8.106180180365389e-9)
            (6.069740419469711,8.106579198025764e-9)
            (6.07246959775641,8.106417634861647e-9)
            (6.075027335539431,8.107174310167681e-9)
            (6.077820464958394,8.106613409043824e-9)
            (6.080456066923082,8.107902524644904e-9)
            (6.083448498397238,8.10713996694825e-9)
            (6.0862001154787935,8.109220576989059e-9)
            (6.08907035303649,8.108009165962029e-9)
            (6.091777817643313,8.111020830592043e-9)
            (6.094820286331187,8.107962735800294e-9)
            (6.097678516495226,8.112573507711137e-9)
            (6.100876905704447,8.11135854459588e-9)
            (6.103834938004353,8.11844226485822e-9)
            (6.106952795733036,8.110639139857999e-9)
            (6.10991090648829,8.120501572601897e-9)
            (6.113325399302208,8.113979274002998e-9)
            (6.116519574520613,8.129833724708569e-9)
            (6.120055174891228,8.121200619547955e-9)
            (6.123357756830953,8.145912902270043e-9)
            (6.126939496154343,8.12171930232816e-9)
            (6.1303581332695,8.158997679115157e-9)
            (6.134400588492368,8.137796395139122e-9)
            (6.1382025780532965,8.209840526659845e-9)
            (6.142487291697477,8.17971925011137e-9)
            (6.146572663217681,8.32906274560866e-9)
            (6.151714265288225,8.239810492188633e-9)
            (6.1565262215134995,8.607431900074628e-9)
            (6.162231576015714,8.991466428877192e-9)
            (6.167937999572326,1.0768900560258822e-8)
            (6.173469177954788,8.440944372968905e-9)
            (6.178560403158252,9.75784606766543e-9)
            (6.183468489000314,8.713805638138823e-9)
            (6.18802482007164,9.323783871041128e-9)
            (6.192445910267265,8.602890867933484e-9)
            (6.1967975285482035,8.988183210724914e-9)
            (6.201010967467792,8.648869548377784e-9)
            (6.2052281431800935,8.92086696588278e-9)
            (6.209270190755173,8.678917201411042e-9)
            (6.213484611935992,8.914506074852036e-9)
            (6.21741724976461,8.701348729090369e-9)
            (6.22154594245307,8.895142471237233e-9)
            (6.225314263613459,8.727823286741458e-9)
            (6.228948787418066,8.823793118233268e-9)
            (6.232423893648509,8.737743087354279e-9)
            (6.2364892765236215,8.863077473173158e-9)
            (6.240285084742214,8.746347535139836e-9)
            (6.244406793787495,8.86359985963388e-9)
            (6.248151961797425,8.780055085182533e-9)
            (6.251780768243576,8.852321621934299e-9)
            (6.255246528922862,8.775164009029797e-9)
            (6.259286540571774,8.864534020693393e-9)
            (6.263073207777372,8.783126255965793e-9)
            (6.267242542999518,8.877138179389123e-9)
            (6.271028159406006,8.807378370653581e-9)
            (6.274711901450229,8.866102702535801e-9)
            (6.27822855058092,8.805503206214093e-9)
            (6.282317579935075,8.87850054298092e-9)
            (6.286159262636754,8.81169898115166e-9)
            (6.290421133985222,8.891352351043456e-9)
            (6.294292964666527,8.8317730403996e-9)
            (6.298076601873253,8.88289957214318e-9)
            (6.301687916308735,8.830738436548917e-9)
            (6.3058781965923405,8.894195971079724e-9)
            (6.3098211646956015,8.835932118290123e-9)
            (6.314211426998186,8.906065808644593e-9)
            (6.318206331190102,8.853423197039684e-9)
            (6.322128168141713,8.899693932183927e-9)
            (6.325871316194745,8.852798261109212e-9)
            (6.330206257865891,8.910054127372579e-9)
            (6.334289671851418,8.85740369087593e-9)
            (6.338840684767351,8.920802730559745e-9)
            (6.34299216142331,8.872988451981139e-9)
            (6.347089094446042,8.915980173913128e-9)
            (6.350999698900822,8.87267924638179e-9)
            (6.355519594495156,8.925677329293124e-9)
            (6.359780292539223,8.876934344938123e-9)
            (6.364523921153257,8.935291527652544e-9)
            (6.3688650844104435,8.890984561012928e-9)
            (6.373175828050154,8.931745700767376e-9)
            (6.37729101016169,8.890967637476992e-9)
            (6.382036172014233,8.940938622676896e-9)
            (6.386511404696242,8.895034506825677e-9)
            (6.391481146643953,8.949459529777318e-9)
            (6.396046815874827,8.907745195619504e-9)
            (6.400614510188738,8.947048716044916e-9)
            (6.404975322488326,8.908049375096631e-9)
            (6.409988288096897,8.955817268090261e-9)
            (6.414717787877615,8.912050206706213e-9)
            (6.419950649016388,8.963315296332874e-9)
            (6.424779085747061,8.923508836979807e-9)
            (6.429653338818367,8.961960528883906e-9)
            (6.434306591769257,8.924199584878075e-9)
            (6.439633352694097,8.970302620478334e-9)
            (6.444660670674016,8.928228157727159e-9)
            (6.450199354463929,8.976886365961493e-9)
            (6.455334193890789,8.938460596334596e-9)
            (6.460573140108888,8.976548603869931e-9)
            (6.465573252561465,8.939627825006762e-9)
            (6.471264930203952,8.98440479782211e-9)
            (6.476639342598719,8.943748095964027e-9)
            (6.482535465016824,8.990225728564542e-9)
            (6.488028401288528,8.95277523544968e-9)
            (6.493700021534301,8.990869753395025e-9)
            (6.499110352183946,8.954506545093193e-9)
            (6.505225347206565,8.9981478615365e-9)
            (6.511004219297577,8.958739851393574e-9)
            (6.5173224234316445,9.00339050781378e-9)
            (6.523236704080027,8.96663144854974e-9)
            (6.52941941119108,9.004950489755683e-9)
            (6.535313333154691,8.968977736262604e-9)
            (6.541920959902468,9.011566381809311e-9)
            (6.548173355225819,8.97329394138909e-9)
            (6.554995819060022,9.016422274358797e-9)
            (6.561410415356176,8.980193488440716e-9)
            (6.568194190580046,9.018773936788767e-9)
            (6.5746571669019716,8.983143666792152e-9)
            (6.581843716713199,9.024699626906858e-9)
            (6.588655718572237,8.987476943615546e-9)
            (6.596086121067072,9.029321665358436e-9)
            (6.6031000207241455,8.993577503974155e-9)
            (6.610590244192247,9.032274409394531e-9)
            (6.617724567535889,8.997057903752227e-9)
            (6.625600610726918,9.03753785755744e-9)
            (6.633082008091117,9.001342603073066e-9)
            (6.6412487067685975,9.041990927042861e-9)
            (6.648985488523611,9.006827926935837e-9)
            (6.65731077044913,9.045315920151356e-9)
            (6.665243753440359,9.010719576252227e-9)
            (6.6739524858058275,9.049965883798916e-9)
            (6.682244796458033,9.01491967229461e-9)
            (6.691305620076932,9.054192914457338e-9)
            (6.699919795930678,9.019918423638269e-9)
            (6.7092424441517196,9.057636773589555e-9)
            (6.7181370537576655,9.024068947367357e-9)
            (6.727863829318638,9.061678299338033e-9)
            (6.7371503426186,9.028178760127629e-9)
            (6.747301933101676,9.065495097831722e-9)
            (6.756988944862572,9.032755617171276e-9)
            (6.767515944192507,9.068731775474473e-9)
            (6.777582529430367,9.036977385957345e-9)
            (6.788565430719375,9.072038076538295e-9)
            (6.799083446876104,9.040989086015542e-9)
            (6.810574335277554,9.075102027675416e-9)
            (6.821584225848404,9.045165554801712e-9)
            (6.833576637004572,9.077635081513013e-9)
            (6.845084136676341,9.049236607550407e-9)
            (6.857621700703283,9.07983291710729e-9)
            (6.8696736762902,9.0530967595756e-9)
            (6.882815280839405,9.081582394692727e-9)
            (6.895465328620015,9.056904148341216e-9)
            (6.9092404437242765,9.082679163889073e-9)
            (6.922521018858369,9.060677050016831e-9)
            (6.936961693550927,9.083128906725154e-9)
            (6.95091064870793,9.064401625881045e-9)
            (6.9676752914742845,9.100374838799172e-9)
            (6.982826513298747,9.069988405747404e-9)
            (6.998674075374549,9.087590223149272e-9)
            (7.013898410346144,9.076550709656875e-9)
            (7.03092569444538,9.091303129752202e-9)
            (7.046921993562885,9.082359009981956e-9)
            (7.06548424243894,9.09737309710319e-9)
            (7.082720440407313,9.092198102910453e-9)
            (7.102088981423228,9.099081427571915e-9)
            (7.120072496934802,9.104853049215454e-9)
            (7.139567233578258,9.104458041218435e-9)
            (7.1579501447524105,9.121671439887054e-9)
            (7.177445297301889,9.107032218797002e-9)
            (7.196283749847977,9.139071350464758e-9)
            (7.2159196039372935,9.106766786992928e-9)
            (7.235383196116555,9.158516987749861e-9)
            (7.255089012735078,9.109041195860435e-9)
            (7.275086294058404,9.182687282133628e-9)
            (7.294426790354091,9.1118831018597e-9)
            (7.314619804614131,9.204073836254677e-9)
            (7.333178135762185,9.116383937644064e-9)
            (7.350646656362608,9.16211904404412e-9)
            (7.3673412139142265,9.12181622271678e-9)
            (7.383471333768654,9.145813190367855e-9)
            (7.398858228864817,9.120344754318443e-9)
            (7.414147137038362,9.135325992064757e-9)
            (7.428308215762548,9.12218556938113e-9)
            (7.440547516574865,9.126102351006133e-9)
            (7.451709475868501,9.122362597120709e-9)
            (7.459930001873832,9.122668868186971e-9)
            (7.467397173081404,9.122351501564922e-9)
            (7.479639413716468,9.123449678512488e-9)
            (7.492792181626404,9.122953395501767e-9)
            (7.5095291794831756,9.132192340215556e-9)
            (7.5253943291734355,9.124515571715024e-9)
            (7.54266383486407,9.144789430781382e-9)
            (7.5591104251725145,9.12524746125231e-9)
            (7.577319933752842,9.16294155671713e-9)
            (7.594432830886044,9.146056375508508e-9)
            (7.613053335760889,9.242125831786501e-9)
            (7.63007524125166,9.138700198854087e-9)
            (7.649573635101096,9.2544162223536e-9)
            (7.668320511532454,9.158570157740222e-9)
            (7.687587083348131,9.29074277503087e-9)
            (7.706175518228274,9.185240103292374e-9)
            (7.726809993218794,9.428203631365483e-9)
            (7.746030312472386,9.19143963240037e-9)
            (7.767189885177433,9.48993780060938e-9)
            (7.786918520042758,9.274552082344751e-9)
            (7.806837810536108,9.58783996205771e-9)
            (7.825744419622805,9.275133785038597e-9)
            (7.845570460497942,9.578035278631037e-9)
            (7.865219537164513,9.31990033778546e-9)
            (7.885129404110148,9.643626626539726e-9)
            (7.904774548939314,9.371842176875794e-9)
            (7.9242542173459505,9.698719576132724e-9)
            (7.94362320865656,9.397643754284972e-9)
            (7.962662820548757,9.706511799132882e-9)
            (7.982096576888683,9.445468264465605e-9)
            (8.000921599385547,9.749963658203129e-9)
            (8.020254065406712,9.476545943749541e-9)
            (8.03876277014149,9.772051233358198e-9)
            (8.05796185565809,9.521617927731776e-9)
            (8.076080741506415,9.800841479525981e-9)
            (8.09509492756494,9.549322840269985e-9)
            (8.112894099573314,9.815126518394293e-9)
            (8.131786910955142,9.591372169613908e-9)
            (8.149248046745903,9.840387343867567e-9)
            (8.167925966554243,9.621106719624936e-9)
            (8.18503238947358,9.853641806300756e-9)
            (8.203510958671872,9.657542910608887e-9)
            (8.220265616069653,9.871122233209656e-9)
            (8.236683649271633,9.64093517591859e-9)
            (8.252569762251301,9.85859975982027e-9)
            (8.270410530864094,9.637725940311377e-9)
            (8.286644963022727,9.841780352575902e-9)
            (8.30278025994878,9.77638675759523e-9)
            (8.318184315541206,9.98033560537285e-9)
            (8.334490215201095,9.67514452422222e-9)
            (8.34940951459216,9.851141998780602e-9)
            (8.365112308120503,9.775320190647905e-9)
            (8.38009980809573,9.970229622874728e-9)
            (8.394850768082515,9.704639700741127e-9)
            (8.409072792698153,9.881977573466466e-9)
            (8.424077603423441,9.770482228685504e-9)
            (8.438422821181126,9.958978592470118e-9)
            (8.452938107247075,9.74940420572309e-9)
            (8.466811149542137,9.923241836985184e-9)
            (8.480882114657037,9.795542068463407e-9)
            (8.494332342890518,9.957482069551732e-9)
            (8.508365026577485,9.78221279545906e-9)
            (8.521749335268614,9.938733180977051e-9)
            (8.535332577987788,9.83135013560559e-9)
            (8.548240826963687,9.980092093979116e-9)
            (8.561522213969173,9.810970549513933e-9)
            (8.574189022418231,9.949753799040997e-9)
            (8.58735337131466,9.85499119231871e-9)
            (8.599815850645456,9.992713974490705e-9)
            (8.61250036941054,9.839746480090384e-9)
            (8.62455535449805,9.965724729734383e-9)
            (8.63711431838916,9.872570161617224e-9)
            (8.649003980103274,9.99567080145768e-9)
            (8.66126765009843,9.865433268822527e-9)
            (8.672867880982398,9.980964871377588e-9)
            (8.684802048699273,9.892891300495904e-9)
            (8.696093186567754,1.0002081180463387e-8)
            (8.707874820183987,9.885651137004315e-9)
            (8.718999665443919,9.989664236194283e-9)
            (8.73047059985106,9.914699025798504e-9)
            (8.741284260397274,1.0013625839796165e-8)
            (8.752496068804984,9.903773686817404e-9)
            (8.763084432023406,9.99670901812125e-9)
            (8.774142006858861,9.931366756566512e-9)
            (8.78453441268888,1.0021589853039255e-8)
            (8.795253559890929,9.921728718764232e-9)
            (8.805356572882546,1.0005737238332704e-8)
            (8.81592343794899,9.943988425677444e-9)
            (8.825854351032753,1.0025087290199554e-8)
            (8.836184353881972,9.937911097017077e-9)
            (8.845886741828261,1.0014326995749848e-8)
            (8.855957341047457,9.957306568933304e-9)
            (8.865421179126532,1.0029722481349501e-8)
            (8.875342839375465,9.95107668963479e-9)
            (8.88464895085989,1.001996485995658e-8)
            (8.894323578871989,9.971235259286391e-9)
            (8.903391196849087,1.0036642619540442e-8)
            (8.912854009060693,9.962908363282427e-9)
            (8.921735207076434,1.0024717727517217e-8)
            (8.931058226369428,9.98217473119466e-9)
            (8.93977411702619,1.0041725760464176e-8)
            (8.948830742450328,9.974583254233251e-9)
            (8.957320567817211,1.003049826217494e-8)
            (8.966243150719583,9.990462467193419e-9)
            (8.974587454762647,1.0044222235652332e-8)
            (8.983318973072215,9.985167093847227e-9)
            (8.99147973829233,1.0036016501955748e-8)
            (8.999997450314702,9.999189196964057e-9)
            (9.007967164096915,1.0047371320692406e-8)
            (9.016363919968965,9.993842204169483e-9)
            (9.024203846119306,1.0039787642710648e-8)
            (9.032397245121988,1.000842576107243e-8)
            (9.040046228688837,1.0051979619534863e-8)
            (9.048066400043687,1.0001688848689629e-8)
            (9.055563967676255,1.0043059073771734e-8)
            (9.06347283508415,1.0015579359628994e-8)
            (9.070838724322712,1.0055337168001214e-8)
            (9.078527014310737,1.000951074626038e-8)
            (9.085708803055343,1.0047047357520911e-8)
            (9.093288683246977,1.0020870842960167e-8)
            (9.100354488928312,1.0056917919911944e-8)
            (9.10778368136483,1.0016608871713178e-8)
            (9.114702928127322,1.0050829472041504e-8)
            (9.121949017111229,1.0026703866205944e-8)
            (9.12871086892602,1.0059095347715417e-8)
            (9.135868912106693,1.0022371963881003e-8)
            (9.142531122597163,1.00533670544199e-8)
            (9.149519387910663,1.0033057006117131e-8)
            (9.156025452148558,1.0062401332239948e-8)
            (9.16286897060555,1.0027652415159536e-8)
            (9.169251538679749,1.0055650072631102e-8)
            (9.176016743747244,1.0037716822748148e-8)
            (9.18229970475806,1.006463791666782e-8)
            (9.188874554213426,1.0033032855667545e-8)
            (9.19500244524838,1.0058540354749162e-8)
            (9.201492970350268,1.0041021649213383e-8)
            (9.207531410084695,1.0065529849253659e-8)
            (9.213908800075124,1.003788050001483e-8)
            (9.21983233678791,1.0061218859074189e-8)
            (9.226044840492914,1.0045061273363518e-8)
            (9.231833829224056,1.0067110230837145e-8)
            (9.23799115420787,1.00417095496407e-8)
            (9.243709309902245,1.006288689573203e-8)
            (9.249724756875558,1.0049608772343496e-8)
            (9.255313550461699,1.0069642984353423e-8)
            (9.261201783229673,1.0045316531628586e-8)
            (9.266687312159956,1.006450196300773e-8)
            (9.272533125285442,1.0052580504900333e-8)
            (9.277949691113072,1.0071094786452421e-8)
            (9.283624351547056,1.0049117196605365e-8)
            (9.28890552559764,1.0066686325780951e-8)
            (9.294514603337133,1.0054584854410375e-8)
            (9.299728242129431,1.0071493644167029e-8)
            (9.305262489315748,1.005246825478661e-8)
            (9.310390365029631,1.0068612805061771e-8)
            (9.315766331097034,1.0057541621536748e-8)
            (9.320773072874724,1.0072743842294082e-8)
            (9.326124959570107,1.0054989304021282e-8)
            (9.331087829798811,1.006964959622225e-8)
            (9.33632434341531,1.0060928072059187e-8)
            (9.341180188003872,1.0074801912639972e-8)
            (9.346294661564121,1.0057504211614908e-8)
            (9.351059249435162,1.0070829972404467e-8)
            (9.356171430038678,1.0062704471694714e-8)
            (9.360898058945708,1.0075660801865573e-8)
            (9.365850732228429,1.0060278739883089e-8)
            (9.370454760475658,1.0072567293944445e-8)
            (9.37535185565736,1.0063869245193707e-8)
            (9.379904569724525,1.0075718704372038e-8)
            (9.384771617104125,1.006260904705295e-8)
            (9.38926899267382,1.0073961102133253e-8)
            (9.39397244766553,1.006621907922357e-8)
            (9.398353056199833,1.0076847872685505e-8)
            (9.403059836225095,1.0064232632426927e-8)
            (9.407421712957332,1.0074535666706735e-8)
            (9.412045374403764,1.0068824323895555e-8)
            (9.416322627483149,1.0078608291748271e-8)
            (9.420813803087805,1.0066051406289582e-8)
            (9.425001978569712,1.007547162753178e-8)
            (9.42953735267403,1.0069704993207208e-8)
            (9.433721619407576,1.007898519182762e-8)
            (9.438107044532462,1.0068179514468366e-8)
            (9.442177850621524,1.0076964643944726e-8)
            (9.446503024131738,1.0070360114884719e-8)
            (9.450530596092962,1.0078836618363317e-8)
            (9.454886618743409,1.0069792675356574e-8)
            (9.458896633126493,1.0077972844927134e-8)
            (9.463071599666637,1.0072465262237713e-8)
            (9.466960410314714,1.008005812821691e-8)
            (9.471156403673604,1.0070798542605496e-8)
            (9.475048420686464,1.0078223182893142e-8)
            (9.479214789439338,1.0074487456135551e-8)
            (9.483053312532101,1.00816293032688e-8)
            (9.48705471948239,1.0072217728900556e-8)
            (9.490793072129538,1.0079107300417528e-8)
            (9.494891220535855,1.0074663904320784e-8)
            (9.498665773988607,1.008160157325236e-8)
            (9.502636973919909,1.007401161828336e-8)
            (9.506311928158437,1.0080587259170506e-8)
            (9.510191308018772,1.007510261545343e-8)
            (9.51381691440316,1.0081433302701623e-8)
            (9.51782115734877,1.0075091730444601e-8)
            (9.521485902560213,1.0081327143785688e-8)
            (9.525285547834933,1.0077372064969218e-8)
            (9.528820111917792,1.0083117661718643e-8)
            (9.532630010803736,1.0075700086501945e-8)
            (9.536179842739077,1.0081440302348375e-8)
            (9.540079200362975,1.007885736772752e-8)
            (9.54363974639774,1.0084623753937041e-8)
            (9.547308585036843,1.0077085860367382e-8)
            (9.550740617847355,1.008268767410141e-8)
            (9.554546436191034,1.0078411277130825e-8)
            (9.55806137486718,1.0084270514041581e-8)
            (9.561845249771482,1.0079053829197142e-8)
            (9.565316141877998,1.0084807696629693e-8)
            (9.568924688182864,1.0079170330235349e-8)
            (9.572315471411695,1.0084794671484263e-8)
            (9.576200962849152,1.0079608889523563e-8)
            (9.57973650329816,1.0085581649836716e-8)
            (9.583463802983538,1.0082983733174343e-8)
            (9.586904032218689,1.0088797897082748e-8)
            (9.590567311194912,1.0080270219631923e-8)
            (9.594021563268129,1.0086712675625092e-8)
            (9.5977121954217,1.0082517111478552e-8)
            (9.60128598910534,1.0091446473921405e-8)
            (9.605150543578526,1.0081769860035933e-8)
            (9.608787010578192,1.0091261430787077e-8)
            (9.613083381541815,1.0090664784617825e-8)
            (9.617034086049527,1.0105994658863727e-8)
            (9.621740870085109,1.0091918327252035e-8)
            (9.626176061070707,1.0124345363518606e-8)
            (9.632352678575279,1.0180185286990145e-8)
            (9.636304721349303,1.0114973964331581e-8)
            (9.640123613949214,1.0160674547858592e-8)
            (9.643205465947284,1.0116826113288916e-8)
            (9.646032704665357,1.0111230775974636e-8)
            (9.648762636401328,1.0111523245918463e-8)
            (9.651324977668958,1.0110307655458011e-8)
            (9.653713751545482,1.0110666984016197e-8)
            (9.656009528210213,1.0110255266201937e-8)
            (9.658123854268696,1.0110414912459058e-8)
            (9.66009526539074,1.0110244151195918e-8)
            (9.662138737204097,1.0110363252778162e-8)
            (9.663981975862832,1.0110262197559708e-8)
            (9.665681765023646,1.0110309662590279e-8)
            (9.667217179821733,1.0110267268897112e-8)
            (9.668563774741529,1.01102777484955e-8)
            (9.669807098939732,1.01102681581914e-8)
            (9.670774935544562,1.0110269414849825e-8)
            (9.67168791952886,1.0110268276788527e-8)
            (9.672851029860789,1.01102694591938e-8)
            (9.674038216065846,1.0110268468872979e-8)
            (9.675723797722743,1.0110275716906478e-8)
            (9.677255806066094,1.0110269292752014e-8)
            (9.678927011136777,1.011028063147594e-8)
            (9.68049812454569,1.0110272200091005e-8)
            (9.68218041289429,1.0110291276406729e-8)
            (9.683807813373182,1.0110272661580864e-8)
            (9.685526234194544,1.0110293139739078e-8)
            (9.687172113915343,1.0110276507572595e-8)
            (9.689047109490595,1.0110313994871199e-8)
            (9.690843097661961,1.0110277784927363e-8)
            (9.692765027973767,1.0110317410995003e-8)
            (9.694553502954362,1.0110289675361557e-8)
            (9.696491180211245,1.0110346056566703e-8)
            (9.698311043798315,1.0110288287291541e-8)
            (9.700390600423116,1.0110352269525952e-8)
            (9.702287999437026,1.0110299397786076e-8)
            (9.704274320323924,1.0110356749837803e-8)
            (9.706127094586376,1.0110305008217772e-8)
            (9.708159934420197,1.0110360613256863e-8)
            (9.710060500071778,1.0110310399751949e-8)
            (9.712192509715255,1.0110371116156436e-8)
            (9.714134947005615,1.0110319519879731e-8)
            (9.716141464305723,1.0110363855453185e-8)
            (9.718022803262063,1.0110324480995795e-8)
            (9.720130041168543,1.0110369177682083e-8)
            (9.722083432865931,1.0110327991879751e-8)
            (9.724211137995383,1.0110364930219186e-8)
            (9.726160112606149,1.011033544335316e-8)
            (9.72817737536068,1.0110359891648723e-8)
            (9.730076688741933,1.0110336698503133e-8)
            (9.73225214353574,1.011035959500328e-8)
            (9.7342416893882,1.0110339122171795e-8)
            (9.736338594008107,1.0110351698465666e-8)
            (9.738273896769384,1.0110342140893082e-8)
            (9.740306639027622,1.0110347750832518e-8)
            (9.74222417975947,1.0110343385478806e-8)
            (9.744458832795228,1.0110345939591758e-8)
            (9.746470561314132,1.0110345405058264e-8)
            (9.748535083499434,1.0110344447518823e-8)
            (9.750451816367095,1.0110348529180567e-8)
            (9.752503291885299,1.0110350233276325e-8)
            (9.754438304863193,1.0110358911411002e-8)
            (9.756462052881572,1.0110348788672942e-8)
            (9.758419376246358,1.0110365234151142e-8)
            (9.760440239760289,1.011035282366976e-8)
            (9.762352202270943,1.0110376107083055e-8)
            (9.764580916690495,1.0110370609217312e-8)
            (9.766595203306723,1.0110405152218335e-8)
            (9.768677577768283,1.0110380197871743e-8)
            (9.770605166213876,1.0110427180851358e-8)
            (9.772644760304853,1.0110378065894444e-8)
            (9.774572572091238,1.0110442714133636e-8)
            (9.77660661484734,1.0110389968142649e-8)
            (9.778573291640242,1.011048617644791e-8)
            (9.780612569728683,1.0110397021607127e-8)
            (9.782536385257503,1.0110508145435879e-8)
            (9.784731985778448,1.0110461370642496e-8)
            (9.786736566511752,1.011060704016191e-8)
            (9.7888306700863,1.0110472797112406e-8)
            (9.790772588448034,1.0110647820704756e-8)
            (9.792840530109341,1.0110480229268016e-8)
            (9.79478701896799,1.0110695819517104e-8)
            (9.797026224793946,1.01105556841403e-8)
            (9.799048525499428,1.0110825755684508e-8)
            (9.801120102813657,1.0110647507908706e-8)
            (9.8030531425215,1.0110951732381143e-8)
            (9.805162344081612,1.0110570513791161e-8)
            (9.807141606931715,1.0110949699421742e-8)
            (9.8094002871822,1.0110880549681977e-8)
            (9.811434635850391,1.0111340841026896e-8)
            (9.81349791488491,1.0110764148249934e-8)
            (9.815435018972769,1.0111299346800924e-8)
            (9.817610211792845,1.0110812016324545e-8)
            (9.81963556183861,1.0111478524442663e-8)
            (9.821886868039805,1.0111203407610411e-8)
            (9.823928306330172,1.0111982554081915e-8)
            (9.826002352679849,1.0111042448607822e-8)
            (9.827961527762094,1.0111924209763633e-8)
            (9.830239490595279,1.0111182856627098e-8)
            (9.832328105362693,1.0112293555491955e-8)
            (9.834570119409587,1.011197692994945e-8)
            (9.83662245194582,1.0113209844712285e-8)
            (9.83873446671867,1.0111387549469265e-8)
            (9.840739517405545,1.0112839685752344e-8)
            (9.842912186728373,1.0111757728501963e-8)
            (9.845018792279493,1.0113827365275314e-8)
            (9.84726429811184,1.0111846480493148e-8)
            (9.849362010490704,1.011409395639853e-8)
            (9.851643271605734,1.0112928946076218e-8)
            (9.85377253428984,1.0115613507127554e-8)
            (9.856118306289519,1.0112569547031818e-8)
            (9.858290623510698,1.0115723786131138e-8)
            (9.860624394772142,1.0114326422631253e-8)
            (9.86280411113887,1.0118153781500418e-8)
            (9.865209099491619,1.0113416987319516e-8)
            (9.867448842165874,1.0118046592294402e-8)
            (9.869910648953141,1.0116667563139615e-8)
            (9.872194601487026,1.0122656662212001e-8)
            (9.874667280651526,1.0114968986437942e-8)
            (9.87698396393068,1.0122324054529454e-8)
            (9.879584951819467,1.011927392236641e-8)
            (9.882001003392435,1.0129503476687583e-8)
            (9.884654633462164,1.011831184913884e-8)
            (9.887129412077924,1.0131534525626944e-8)
            (9.889871276771808,1.0124638811591779e-8)
            (9.892446632235217,1.0143975597141565e-8)
            (9.895403428175362,1.0124665903979294e-8)
            (9.898154913165813,1.015317629568065e-8)
            (9.90124687795801,1.0149824025402427e-8)
            (9.904161429304633,1.0202318513597651e-8)
            (9.90762235004942,1.0146176020347666e-8)
            (9.910915159273138,1.0250978716146404e-8)
            (9.915547060526496,1.0514553347596998e-8)
            (9.919847181104126,1.1234827460623826e-8)
            (9.924457206973184,1.0857182971780083e-8)
            (9.928182929971348,1.0952599778342314e-8)
            (9.931742788514047,1.043589993885244e-8)
            (9.934898478905001,1.056206489778351e-8)
            (9.937929064423404,1.0352341892706537e-8)
            (9.940877484578907,1.0448389401514949e-8)
            (9.943693917493754,1.0359983123569454e-8)
            (9.946546027078634,1.0426184623972061e-8)
            (9.949215023816627,1.0370167529023377e-8)
            (9.951800151319187,1.040665866905202e-8)
            (9.954285936348162,1.0372468502281835e-8)
            (9.95666518160345,1.03906052321458e-8)
            (9.958945710830681,1.0375011552079666e-8)
            (9.961473597787082,1.0394698311618636e-8)
            (9.963923661211233,1.0375823273361017e-8)
            (9.966535516025196,1.0394400110552497e-8)
            (9.96891410524348,1.0380904662224938e-8)
            (9.971243355844457,1.0393123756972007e-8)
            (9.973454285588675,1.038019543922107e-8)
            (9.97603350583459,1.0395016143248104e-8)
            (9.978399387023046,1.0381664961642268e-8)
            (9.980900760330007,1.039341393073975e-8)
            (9.983179784915624,1.0384518616996327e-8)
            (9.985442228147852,1.0391603573203566e-8)
            (9.987598297685066,1.0384308302834188e-8)
            (9.990192779315674,1.0393841982915504e-8)
            (9.992536827689701,1.0385336662675283e-8)
            (9.994980712736318,1.0392111970366378e-8)
            (9.99721327126524,1.0387052705360333e-8)
            (9.9994454145922,1.0391011846432257e-8)
            (10.00158050672888,1.0386864657631737e-8)
            (10.003940951306703,1.0390228521412562e-8)
            (10.006226916405554,1.0387221858972861e-8)
            (10.008654266928414,1.0390186638996435e-8)
            (10.0109043613558,1.0387832265203234e-8)
            (10.013234323300134,1.0390073063026867e-8)
            (10.01543799396231,1.0387885521564723e-8)
            (10.017951694435997,1.0390181310088137e-8)
            (10.020265935502696,1.0388118735009953e-8)
            (10.022696574415724,1.0389587000970207e-8)
            (10.02495685762354,1.0388416212717765e-8)
            (10.027348419174421,1.038934867855641e-8)
            (10.029611251014785,1.0388463194652466e-8)
            (10.032209368543992,1.0389238375376178e-8)
            (10.03458536316838,1.038855514950654e-8)
            (10.037043452921953,1.0388841953743683e-8)
            (10.039345015966287,1.0388667107704647e-8)
            (10.041846657022173,1.0388760044817247e-8)
            (10.044208187593844,1.0388774616936355e-8)
            (10.046899187111444,1.0388742240157701e-8)
            (10.049358406020072,1.0388945336631914e-8)
            (10.051887519743724,1.0388951284505075e-8)
            (10.054271014935255,1.0389377330433177e-8)
            (10.056938447518,1.0389074799376458e-8)
            (10.059443134739048,1.0389834991475595e-8)
            (10.062245579957885,1.0389372684032907e-8)
            (10.064819979356326,1.0390616453078334e-8)
            (10.067482154058888,1.0389873212294424e-8)
            (10.070005039343554,1.0391678222007135e-8)
            (10.072906703890723,1.0389931697596367e-8)
            (10.075611758887504,1.0392768399897812e-8)
            (10.078579368334399,1.0392331027071697e-8)
            (10.08132745919376,1.0396584466822956e-8)
            (10.08422067613275,1.0391302225141922e-8)
            (10.08697372403666,1.0397258367220919e-8)
            (10.090206862154682,1.039419065148249e-8)
            (10.093204162299578,1.0403970510411142e-8)
            (10.096458175345939,1.0398049489918317e-8)
            (10.099500060636345,1.0412554472131983e-8)
            (10.10280631058528,1.0397577185902666e-8)
            (10.105962799039647,1.0419044536169021e-8)
            (10.109726496327937,1.040935580451452e-8)
            (10.11322929814946,1.0450106224801401e-8)
            (10.117095484873209,1.0428839398132935e-8)
            (10.120765420307995,1.0503366170726397e-8)
            (10.125043078636157,1.0435003887075023e-8)
            (10.12918225081241,1.0594379588062823e-8)
            (10.13476719401085,1.0750802060272763e-8)
            (10.140103727534052,1.1672557190332071e-8)
            (10.14570966367307,1.1188851034177141e-8)
            (10.150859207096577,1.2245405162883594e-8)
            (10.155667590176558,1.0740175700990197e-8)
            (10.159842492088718,1.1189199830739808e-8)
            (10.163866548501247,1.074137275754112e-8)
            (10.167342566451367,1.086481192450899e-8)
            (10.17066341957914,1.0745622276996689e-8)
            (10.174546484167989,1.0892100727463113e-8)
            (10.17831322622097,1.0755081242066236e-8)
            (10.182435770830542,1.0917403530411357e-8)
            (10.186253175843675,1.0804110776689456e-8)
            (10.190152108170382,1.0974632099834985e-8)
            (10.19372755462108,1.079880203839771e-8)
            (10.197188735424685,1.0879667064115201e-8)
            (10.200505015501083,1.0811884255526741e-8)
            (10.204415303571473,1.0928267933842653e-8)
            (10.208047430310028,1.081830497502694e-8)
            (10.211926541318341,1.091411110480536e-8)
            (10.21546526544485,1.084460361348558e-8)
            (10.218905965386737,1.0903710177332594e-8)
            (10.222195794467078,1.0841570950627984e-8)
            (10.226045623318194,1.0915939357335699e-8)
            (10.229642347991197,1.0848531730239987e-8)
            (10.233552553285342,1.0922919006326936e-8)
            (10.237117281288795,1.0867720759003096e-8)
            (10.240600760062238,1.0914894467348174e-8)
            (10.243928780769346,1.0865901214345995e-8)
            (10.24780634291489,1.0925088937425175e-8)
            (10.251439912645552,1.0871341552289812e-8)
            (10.25542394049128,1.0933357332162866e-8)
            (10.25905932242795,1.0886616043389686e-8)
            (10.262630868229358,1.092723535478723e-8)
            (10.266041766717663,1.0885791679526334e-8)
            (10.270003685871494,1.0936608450317243e-8)
            (10.27372257705281,1.0890316069658074e-8)
            (10.27781407703491,1.0944225316598325e-8)
            (10.281555350933825,1.0903366731934487e-8)
            (10.28525294863862,1.0939942405540842e-8)
            (10.288783770993566,1.0902928845636496e-8)
            (10.292874293932444,1.0948445432661317e-8)
            (10.296717578352688,1.0906967432676236e-8)
            (10.300946530578758,1.0955230981586495e-8)
            (10.3048251513259,1.091835402765005e-8)
            (10.308685328443772,1.095227281067006e-8)
            (10.312371242267858,1.0918236795948375e-8)
            (10.316629615898616,1.096016931962228e-8)
            (10.32063273006893,1.0922015264430087e-8)
            (10.325028426466679,1.0966095892474295e-8)
            (10.329075083867858,1.0932037765050003e-8)
            (10.333136224459258,1.09642235646894e-8)
            (10.337013730095665,1.0932233939784873e-8)
            (10.341477805787482,1.0971626464150645e-8)
            (10.345675599397769,1.0935903031886269e-8)
            (10.350268831131114,1.0976751011370709e-8)
            (10.35451554302647,1.0944710107906826e-8)
            (10.358820201120134,1.0975834216252046e-8)
            (10.362929246173117,1.0945260626352363e-8)
            (10.367637494543278,1.0982772226789265e-8)
            (10.372066182839923,1.0948923352386562e-8)
            (10.376891569163472,1.0987198432662128e-8)
            (10.381373692151042,1.0956596716568562e-8)
            (10.385970086725415,1.0987168143221027e-8)
            (10.39035543678363,1.0957560864959556e-8)
            (10.395348509022922,1.0993607237042026e-8)
            (10.400047431441607,1.0961278500436544e-8)
            (10.405146575353402,1.0997486105672985e-8)
            (10.409905368265468,1.0967897084546558e-8)
            (10.414847766355642,1.0998282674832459e-8)
            (10.419559531246655,1.096932578573238e-8)
            (10.424881971369645,1.1004157549760214e-8)
            (10.429895493919936,1.0973107207429792e-8)
            (10.435320371217076,1.1007665638471318e-8)
            (10.440405788696909,1.0978795943338937e-8)
            (10.445753932857226,1.1009204806108453e-8)
            (10.450847702317729,1.0980702336319062e-8)
            (10.456551501483224,1.1014475725764715e-8)
            (10.461932177524982,1.098450537162834e-8)
            (10.46774852100321,1.1017793151529549e-8)
            (10.473222395601749,1.0989448332577417e-8)
            (10.479042026996586,1.1019942838356038e-8)
            (10.484580350340792,1.0991796095130278e-8)
            (10.490730379470513,1.1024643061454682e-8)
            (10.496543247282235,1.0995553968846315e-8)
            (10.502832448259541,1.1027907166849785e-8)
            (10.508770982541234,1.0999961715714685e-8)
            (10.515137163920459,1.1030495184158076e-8)
            (10.521193497472709,1.1002676020277031e-8)
            (10.527872378367553,1.1034708453640931e-8)
            (10.53419952850025,1.1006334854497356e-8)
            (10.541059640071618,1.103799307262085e-8)
            (10.547555890251937,1.1010389037490466e-8)
            (10.554560006691215,1.104085454156844e-8)
            (10.561225442917882,1.101338269268305e-8)
            (10.5685386514901,1.1044683626223831e-8)
            (10.575484208124147,1.1016923724667779e-8)
            (10.583032866730132,1.1047995893399396e-8)
            (10.590200888453916,1.1020747462279936e-8)
            (10.59795931251384,1.105100337813478e-8)
            (10.605350757823228,1.1023940040203316e-8)
            (10.613432622660211,1.1054536152384842e-8)
            (10.621129205767584,1.1027379039926193e-8)
            (10.629510233466025,1.1057833232202338e-8)
            (10.637492290028812,1.103103961248799e-8)
            (10.646155458280345,1.1060891606173175e-8)
            (10.654424832535035,1.10343630623514e-8)
            (10.663446671737182,1.1064180562210535e-8)
            (10.67206452411099,1.1037737230281962e-8)
            (10.681458068090533,1.1067383163329514e-8)
            (10.690435265669288,1.1041268622902228e-8)
            (10.700196942065203,1.1070400383304424e-8)
            (10.709541695682864,1.1044662424481256e-8)
            (10.719722179119861,1.1073451036943646e-8)
            (10.729481279201595,1.1048015736365876e-8)
            (10.740116521425673,1.1076448127999308e-8)
            (10.750322408165266,1.105144852000796e-8)
            (10.761428420927437,1.1079293343926978e-8)
            (10.772102744228363,1.1054860322369763e-8)
            (10.78371658349441,1.1082041478504404e-8)
            (10.794898754582695,1.1058231246619939e-8)
            (10.807064232755268,1.108468015613504e-8)
            (10.818797601854794,1.1061623897138437e-8)
            (10.83154889123382,1.1087148548743894e-8)
            (10.843870357098318,1.1065044668730698e-8)
            (10.858638658831715,1.1109363011884624e-8)
            (10.872010582474678,1.1069929884770174e-8)
            (10.885999365611742,1.1097644582388387e-8)
            (10.899449466978725,1.107698656944718e-8)
            (10.9144807849382,1.1105878420168412e-8)
            (10.92862612121856,1.107976806505508e-8)
            (10.94499429703288,1.1113824352593852e-8)
            (10.960240589271141,1.1085182335662628e-8)
            (10.977432226381447,1.1116872620277147e-8)
            (10.993426749252217,1.1091853121736595e-8)
            (11.010947329055949,1.1116805614124753e-8)
            (11.027445654142229,1.1098374991817832e-8)
            (11.045264387320666,1.1116471193440405e-8)
            (11.062314980679318,1.110427044725489e-8)
            (11.080630870035545,1.1116692826557139e-8)
            (11.09837736507053,1.111007480070649e-8)
            (11.117329132997684,1.1117675307936478e-8)
            (11.135826940225153,1.1116505477161276e-8)
            (11.155394469332798,1.111961433244713e-8)
            (11.174568347322236,1.1123884734132302e-8)
            (11.194619052627077,1.1122512407723496e-8)
            (11.214319107907679,1.1132005959080312e-8)
            (11.234701759748885,1.1126039112196817e-8)
            (11.254781721169751,1.1140331792090955e-8)
            (11.275392136554027,1.1129816018164987e-8)
            (11.29575793219919,1.1148464817742929e-8)
            (11.316556023624868,1.1133741692118561e-8)
            (11.337172322901466,1.1156444263300183e-8)
            (11.358165402741871,1.1137910280353441e-8)
            (11.379035792922139,1.1164576035110043e-8)
            (11.400250952796247,1.1142417921623501e-8)
            (11.421392684557288,1.1173162725070502e-8)
            (11.442854025327097,1.1147312336467156e-8)
            (11.464280235018013,1.1182398524641204e-8)
            (11.485997008179814,1.1152597346251375e-8)
            (11.507710024432624,1.1192369017077336e-8)
            (11.52967471854111,1.115823267794582e-8)
            (11.551667846492252,1.1203087229546054e-8)
            (11.573859507395474,1.1164147516799787e-8)
            (11.596122073850898,1.1214544390725836e-8)
            (11.618509121500104,1.1170259380208357e-8)
            (11.641029925428182,1.1226737048549329e-8)
            (11.663568467334883,1.1176479621748161e-8)
            (11.686335174568686,1.1239638987957945e-8)
            (11.708961768148823,1.118271232104153e-8)
            (11.731956130648902,1.1253116690916648e-8)
            (11.7545767850287,1.1188873812791377e-8)
            (11.777766870915423,1.1266806273438875e-8)
            (11.800246025130722,1.1194963022258444e-8)
            (11.8235764010066,1.127997495528542e-8)
            (11.845732617166322,1.1201185943084162e-8)
            (11.869112582295575,1.1291409900869918e-8)
            (11.890716119764118,1.1208007377825385e-8)
            (11.91149202079304,1.1255649616084434e-8)
            (11.931484961966733,1.1213865738883275e-8)
            (11.951214791713323,1.1243008100736382e-8)
            (11.97019011884289,1.1212739662147875e-8)
            (11.989360710904316,1.1233921334807551e-8)
            (12.007428099290305,1.121510463939067e-8)
            (12.024369190569166,1.1224683082276494e-8)
            (12.040147110718996,1.1215508437298733e-8)
            (12.05462859653032,1.1218786236593409e-8)
            (12.067930409362363,1.1215636738694458e-8)
            (12.076805974540033,1.1215843905415807e-8)
            (12.084960223830354,1.1215664791201136e-8)
            (12.096109977077493,1.1215918474519513e-8)
            (12.109313011118344,1.1215831455805636e-8)
            (12.12732164136557,1.1219168705505319e-8)
            (12.145157830523159,1.1217284771873874e-8)
            (12.166603470762858,1.1236158615596685e-8)
            (12.186010606413383,1.1218328020180074e-8)
            (12.206900210523296,1.1245473570470102e-8)
            (12.226523407289932,1.122388283601591e-8)
            (12.247235131920952,1.126563382845537e-8)
            (12.267012147018495,1.1228736916359202e-8)
            (12.288805207082984,1.129419310129465e-8)
            (12.309761417935636,1.1232819263067156e-8)
            (12.332679803922314,1.1324801706760926e-8)
            (12.354543427888377,1.1255615021800965e-8)
            (12.376797889954297,1.1367223418213495e-8)
            (12.398279307234649,1.1259409246185818e-8)
            (12.4235736540076,1.149558740253912e-8)
            (12.446726942088373,1.1283245664240375e-8)
            (12.472181879271945,1.1600656437808413e-8)
            (12.495114527101315,1.1357544647487634e-8)
            (12.518548420025814,1.165760084534191e-8)
            (12.54054136064012,1.1362958594305812e-8)
            (12.564093701552466,1.1652052412210164e-8)
            (12.587082428908367,1.1405910398955953e-8)
            (12.610879502794283,1.1727336997229793e-8)
            (12.633867687334565,1.145440388867609e-8)
            (12.657179397370477,1.1787773708049053e-8)
            (12.679865330884137,1.1482999298474804e-8)
            (12.702688553550848,1.180291791279453e-8)
            (12.7254213859439,1.152934982423657e-8)
            (12.74796316424806,1.1848317845437666e-8)
            (12.770581193928564,1.1561265752471379e-8)
            (12.792803840639998,1.1876546951114899e-8)
            (12.815320481617583,1.1605359513660258e-8)
            (12.83711641715405,1.1911468787724339e-8)
            (12.8594092687229,1.1636349863551386e-8)
            (12.8808202441501,1.1931814911874071e-8)
            (12.902970912973919,1.1675585446144398e-8)
            (12.923997898812177,1.1959460143082846e-8)
            (12.945929919299973,1.1708232008887487e-8)
            (12.966558738659785,1.1979351985894955e-8)
            (12.988265414517949,1.1743428069547455e-8)
            (13.008481055777898,1.1999501569998912e-8)
            (13.029945953858682,1.1774769621880322e-8)
            (13.049764303298117,1.201605151156072e-8)
            (13.070981678303186,1.1807856007277495e-8)
            (13.090392055587431,1.2032832740498274e-8)
            (13.11133718283712,1.183787440909316e-8)
            (13.130340539247538,1.2046508364775662e-8)
            (13.148939665408625,1.1823964171507879e-8)
            (13.166942811905823,1.2035583143693054e-8)
            (13.187121185624854,1.1819530047403299e-8)
            (13.205516777260806,1.2018436633200422e-8)
            (13.223758871869247,1.1951918455057043e-8)
            (13.24119094194173,1.2151084856666714e-8)
            (13.25960670191561,1.1855855666911785e-8)
            (13.276499652787994,1.2027415615317935e-8)
            (13.294239606749159,1.1950618933380199e-8)
            (13.311194977328901,1.2141063113761253e-8)
            (13.32785568211324,1.1884803535738824e-8)
            (13.34393692249092,1.2056370196171839e-8)
            (13.360878823329594,1.194792511082745e-8)
            (13.377094857707647,1.2130766618673744e-8)
            (13.393457726687007,1.1927777195689995e-8)
            (13.409122256268844,1.2095600339840308e-8)
            (13.425005867038161,1.197201233482489e-8)
            (13.44020400802805,1.2128954294083373e-8)
            (13.456010167059373,1.195971948953643e-8)
            (13.471111056344197,1.211090426043252e-8)
            (13.48640789547463,1.2005646284437583e-8)
            (13.500965279020694,1.2149226353970519e-8)
            (13.51592867364006,1.1987507038202358e-8)
            (13.530219445722942,1.2121362828660726e-8)
            (13.545024970794522,1.2028945643478576e-8)
            (13.559062403554613,1.2161610309133354e-8)
            (13.573328179211549,1.2014926920489893e-8)
            (13.586907727118724,1.2135954240065686e-8)
            (13.60103799059045,1.2046277270234278e-8)
            (13.614430671710618,1.216488783900752e-8)
            (13.62819624554761,1.203962577425283e-8)
            (13.64124054515511,1.2150400460112504e-8)
            (13.654657500820505,1.2065343153070203e-8)
            (13.667366377013591,1.2170356972819822e-8)
            (13.680590165299265,1.2059329373785387e-8)
            (13.693095108448196,1.2159111785184344e-8)
            (13.705960243878383,1.208579124684283e-8)
            (13.718107045988816,1.2180563597243447e-8)
            (13.730694857281877,1.2076638741529839e-8)
            (13.742596445275883,1.2165665476896361e-8)
            (13.754985087699668,1.2102242519614786e-8)
            (13.766645107679759,1.2188496137177357e-8)
            (13.77865711708219,1.2093541597117262e-8)
            (13.789995443212334,1.2173712131139624e-8)
            (13.801842607369307,1.2114641880969877e-8)
            (13.812986447946889,1.2192212091815315e-8)
            (13.824538692335565,1.2109032149739176e-8)
            (13.835407170931196,1.218180751064634e-8)
            (13.846689847003269,1.212694474054819e-8)
            (13.85730240304549,1.2196127333924538e-8)
            (13.868399919694886,1.212182515154026e-8)
            (13.878820934807875,1.2187466938394793e-8)
            (13.889632344338528,1.2139887060397683e-8)
            (13.899779493466376,1.2202138912769454e-8)
            (13.910369342735825,1.213301102653784e-8)
            (13.920315688274561,1.2191837889237838e-8)
            (13.930723013463266,1.215074100435076e-8)
            (13.940464421083215,1.220727123804541e-8)
            (13.950579658421944,1.2143867439252374e-8)
            (13.96007308292127,1.2196892121474668e-8)
            (13.970043897039638,1.2158914279644289e-8)
            (13.979372782290945,1.2209986805679538e-8)
            (13.98910203095869,1.2153940597743767e-8)
            (13.99820883490934,1.2202063889119289e-8)
            (14.007721366198158,1.2166824145260416e-8)
            (14.016626665710042,1.2212586193317422e-8)
            (14.025986668667802,1.2162360417281865e-8)
            (14.034732970244058,1.2205879028514677e-8)
            (14.043856230751889,1.2175297541321647e-8)
            (14.05238377301491,1.2216507689301914e-8)
            (14.061332103135314,1.2169706241676155e-8)
            (14.069699538361581,1.2208853072621367e-8)
            (14.078495672164271,1.218249138653947e-8)
            (14.08669641199365,1.2219982880052175e-8)
            (14.095254606608002,1.2176886806361086e-8)
            (14.103256447653068,1.2212275722687245e-8)
            (14.11170059543813,1.2187752370135372e-8)
            (14.119572029470982,1.2221790493557057e-8)
            (14.127818290544093,1.2183622321093147e-8)
            (14.135509346939429,1.2215823681267645e-8)
            (14.143576586097614,1.219288311332216e-8)
            (14.151106072009872,1.2223494720597739e-8)
            (14.159058330763775,1.218923510605358e-8)
            (14.166463031061369,1.2218443273056059e-8)
            (14.174214167227397,1.219862910909242e-8)
            (14.181439236789654,1.2226243296645602e-8)
            (14.189052935641044,1.2194122546156747e-8)
            (14.196152027768306,1.222047882717161e-8)
            (14.20364688054162,1.220345217901913e-8)
            (14.210613929565655,1.2228671034181225e-8)
            (14.21790625763652,1.219899382740467e-8)
            (14.224708420065674,1.2222906782867273e-8)
            (14.23191793553014,1.22067671418568e-8)
            (14.238621586498905,1.2229783005902362e-8)
            (14.245669703668737,1.2203602677044248e-8)
            (14.252226082637465,1.2225444613850671e-8)
            (14.259120339706934,1.2210151576156322e-8)
            (14.265543997226995,1.2230900344347477e-8)
            (14.272361546827131,1.2207366590323495e-8)
            (14.278692901073729,1.2227233026284096e-8)
            (14.285334773332634,1.22142174024803e-8)
            (14.29151445705429,1.2232963971702156e-8)
            (14.298047212926006,1.2210646368080287e-8)
            (14.304128293083954,1.2228614179440908e-8)
            (14.310577046386772,1.2217474271068567e-8)
            (14.316557411108876,1.2234690091863457e-8)
            (14.322824479757733,1.221403030525413e-8)
            (14.328662516947231,1.2230399330946479e-8)
            (14.334876179339926,1.2219486452493409e-8)
            (14.340644364542108,1.2235283194430154e-8)
            (14.346729054590403,1.2217247190319564e-8)
            (14.352377174976308,1.22322672563515e-8)
            (14.358321185790144,1.2221785352862742e-8)
            (14.363855798037443,1.223603226787167e-8)
            (14.369762106857788,1.2219762942024426e-8)
            (14.375235500476954,1.223345176346045e-8)
            (14.380984160784102,1.2224812526613686e-8)
            (14.386325636787776,1.2237699328856573e-8)
            (14.39198349130298,1.2221979302378485e-8)
            (14.397247009815818,1.2234378428811631e-8)
            (14.402859603625902,1.2226988700259088e-8)
            (14.408052658941244,1.2238920626762104e-8)
            (14.413491693715406,1.2224396389888565e-8)
            (14.41855528402914,1.223574927816889e-8)
            (14.423966778160294,1.2228117241764243e-8)
            (14.428985979148484,1.2239122829545412e-8)
            (14.434301833555033,1.222668423561968e-8)
            (14.439225658903956,1.2237160823480942e-8)
            (14.444400713767912,1.2229763756549849e-8)
            (14.449220628726117,1.223966832931553e-8)
            (14.454399137574217,1.2228335271599011e-8)
            (14.459189171614879,1.2237890952700408e-8)
            (14.464224474712106,1.2232155127546266e-8)
            (14.468897011390089,1.224112739889947e-8)
            (14.473847008323645,1.222985262832278e-8)
            (14.478454527393964,1.2238520962487964e-8)
            (14.483407123321195,1.2233528496705603e-8)
            (14.48797717674577,1.2241947657827295e-8)
            (14.49275265051426,1.2231650015862632e-8)
            (14.497197327510815,1.223964704496413e-8)
            (14.501964201856092,1.2234054109383662e-8)
            (14.506386272960755,1.2241852743603718e-8)
            (14.511100749751531,1.2233310341158528e-8)
            (14.515454871778097,1.2240750447237062e-8)
            (14.52001178091459,1.2235357092055033e-8)
            (14.52426050104037,1.2242344092065257e-8)
            (14.528864632238342,1.2234341443664954e-8)
            (14.533116994401123,1.2241124640192183e-8)
            (14.537596871567487,1.2237373979780684e-8)
            (14.541745521876027,1.2243737071419951e-8)
            (14.546126301900927,1.2235418604397303e-8)
            (14.55021204093912,1.2241600798180729e-8)
            (14.554660899524311,1.2238090421518391e-8)
            (14.558750966852573,1.2244204644364429e-8)
            (14.563010371038564,1.2236857342770186e-8)
            (14.566972184870005,1.2242643008987917e-8)
            (14.571225733468417,1.2238217925722761e-8)
            (14.575179848731203,1.2243892457915768e-8)
            (14.579453431718258,1.2238098394964483e-8)
            (14.583380465371777,1.2243563797778612e-8)
            (14.587457028500188,1.22394477991021e-8)
            (14.591263070151482,1.2244525166370364e-8)
            (14.595426877883636,1.2238655646815608e-8)
            (14.599272689839053,1.2243647182623113e-8)
            (14.603360177747811,1.2241269524183626e-8)
            (14.607128387620007,1.2246001670851179e-8)
            (14.611069674621175,1.22395070957415e-8)
            (14.614758667907626,1.2244148687104376e-8)
            (14.618861837927591,1.2241401500069216e-8)
            (14.62261603344652,1.2246159202169464e-8)
            (14.626526948075275,1.2240883720576284e-8)
            (14.630153507930034,1.2245390050301776e-8)
            (14.634020834050585,1.2241333676480369e-8)
            (14.63763710237124,1.2245771935481164e-8)
            (14.641677233559614,1.2241884034918256e-8)
            (14.645349944290311,1.2246333733649176e-8)
            (14.64912814518411,1.2242950066195135e-8)
            (14.652652310246266,1.2247075949134887e-8)
            (14.656516131552044,1.2242031521870917e-8)
            (14.660109944549713,1.2246250750777918e-8)
            (14.664084229699217,1.2244766715830065e-8)
            (14.66769740607417,1.2249083505922543e-8)
            (14.671414517814847,1.224309093909657e-8)
            (14.674904232892786,1.2247489222396503e-8)
            (14.678888872128038,1.2244245801106969e-8)
            (14.682545401764695,1.2249209410124993e-8)
            (14.686511632491753,1.2245580059472944e-8)
            (14.690141840932188,1.2250772748667728e-8)
            (14.693961227732686,1.2244842013227072e-8)
            (14.697572119537531,1.225058795989813e-8)
            (14.701541022513679,1.2245685234440283e-8)
            (14.705389523871446,1.2254138024164442e-8)
            (14.709767588366677,1.224784408482421e-8)
            (14.71385599281265,1.226023742882984e-8)
            (14.718913727570365,1.2259796777843464e-8)
            (14.723747158464672,1.2298912705650335e-8)
            (14.729383488233731,1.2275446360341013e-8)
            (14.733515473300216,1.2271501026174412e-8)
            (14.737377416477672,1.2268809807447449e-8)
            (14.7405000693907,1.2259582259211568e-8)
            (14.743396216882614,1.225523337290665e-8)
            (14.745964967920177,1.2255684445296734e-8)
            (14.748436100455319,1.2255048973410106e-8)
            (14.75066435241597,1.2255231164677476e-8)
            (14.752753290427991,1.2255048046307481e-8)
            (14.754748013560164,1.2255131129337722e-8)
            (14.756671539443598,1.2255063836872305e-8)
            (14.758451519206593,1.2255100114497371e-8)
            (14.760074187254027,1.225506396952565e-8)
            (14.761491709090869,1.2255073011958465e-8)
            (14.762776279511561,1.225506513866464e-8)
            (14.763795272423975,1.2255066225489327e-8)
            (14.764731334091636,1.2255065255868113e-8)
            (14.766261026486507,1.2255068170959859e-8)
            (14.767763771413875,1.2255065950782733e-8)
            (14.769475651625704,1.2255073515315115e-8)
            (14.7711308522953,1.2255066210008178e-8)
            (14.773039023945056,1.2255082290942032e-8)
            (14.774815241108596,1.2255072756334257e-8)
            (14.776830026024331,1.2255120997763376e-8)
            (14.778658902717938,1.2255072417180223e-8)
            (14.780551466573778,1.2255106872282242e-8)
            (14.782352296243154,1.2255079828485798e-8)
            (14.784578843300192,1.2255164634014576e-8)
            (14.78658416805914,1.2255084385062753e-8)
            (14.788736729823185,1.2255152866418552e-8)
            (14.790695353748529,1.2255101624042493e-8)
            (14.792699209452925,1.2255157672510881e-8)
            (14.794610676120115,1.2255101409197486e-8)
            (14.796753376077111,1.2255158212266778e-8)
            (14.798809291364595,1.2255109059942356e-8)
            (14.80100156935662,1.2255171375041939e-8)
            (14.803028835937384,1.2255119188888004e-8)
            (14.805163350298512,1.2255176922693402e-8)
            (14.807173853395293,1.2255122105623786e-8)
            (14.809492459024705,1.2255193074333575e-8)
            (14.811599479046949,1.225513149046235e-8)
            (14.813793598752758,1.225518573707717e-8)
            (14.815828919868148,1.225514005899321e-8)
            (14.818006919937252,1.2255184806030478e-8)
            (14.820056744067047,1.2255142268226947e-8)
            (14.82218872577309,1.2255171372476817e-8)
            (14.824257007395042,1.2255147954288167e-8)
            (14.826410201325013,1.2255171595104156e-8)
            (14.828446745056532,1.2255149192011362e-8)
            (14.830825640394096,1.2255178460245976e-8)
            (14.832967963728308,1.2255152464176121e-8)
            (14.835169570096493,1.2255167952515993e-8)
            (14.837211334794883,1.2255156026079193e-8)
            (14.839389016600723,1.2255164446961878e-8)
            (14.841444472727375,1.2255156782985576e-8)
            (14.843601062118776,1.225515898194691e-8)
            (14.84568542340565,1.2255157794441927e-8)
            (14.847837708548866,1.2255157157207144e-8)
            (14.849871877457277,1.2255159586254999e-8)
            (14.852226946382403,1.2255162880663161e-8)
            (14.854362093374752,1.2255168514364665e-8)
            (14.856575384188673,1.2255164676006997e-8)
            (14.858624361520107,1.2255175551993133e-8)
            (14.860793635764598,1.2255167640698497e-8)
            (14.8628411797676,1.2255185665257332e-8)
            (14.864989232649307,1.225516903538322e-8)
            (14.86706923673167,1.2255199066444588e-8)
            (14.86922801743751,1.225517463358218e-8)
            (14.871265693310878,1.2255213734159649e-8)
            (14.873602305393577,1.2255198976573937e-8)
            (14.875727720490115,1.2255253610845216e-8)
            (14.877934133698512,1.2255209434736123e-8)
            (14.87998125020473,1.2255279566976946e-8)
            (14.882164837065554,1.225520933349098e-8)
            (14.884220611522526,1.2255301522392317e-8)
            (14.886356255729053,1.2255225226662946e-8)
            (14.888429091112588,1.225535602810522e-8)
            (14.890586841269712,1.2255227920206687e-8)
            (14.892627687233936,1.2255373829547338e-8)
            (14.895002652568673,1.22553338895484e-8)
            (14.897145644385384,1.2255520783445616e-8)
            (14.899350849766483,1.2255334549931507e-8)
            (14.90139845648407,1.2255553590588783e-8)
            (14.903589244059187,1.2255326076329002e-8)
            (14.905656420140309,1.225559378244827e-8)
            (14.90782225300069,1.2255383094739629e-8)
            (14.909918527667037,1.2255750505241586e-8)
            (14.912090353987018,1.2255377279909372e-8)
            (14.914145189487996,1.2255762448854348e-8)
            (14.91653660531544,1.2255628726527637e-8)
            (14.918702282784405,1.225611385719222e-8)
            (14.920948882993356,1.2255630809778332e-8)
            (14.923031610942312,1.2256178355270408e-8)
            (14.925248327174007,1.2255611081944824e-8)
            (14.927342816878356,1.2256254018988423e-8)
            (14.92955242353499,1.2255726203457633e-8)
            (14.93169208712151,1.2256596188734027e-8)
            (14.933921848180725,1.225574159855385e-8)
            (14.93602842326288,1.2256652820293113e-8)
            (14.938453532751245,1.2256235653309102e-8)
            (14.940664252944616,1.2257371700650893e-8)
            (14.942977170028716,1.2256265902293548e-8)
            (14.94512560779572,1.225754115085833e-8)
            (14.947431502669609,1.2256264580330213e-8)
            (14.94960490676895,1.2257763380384974e-8)
            (14.95212823884701,1.225685680034316e-8)
            (14.954405363629329,1.2258710782471439e-8)
            (14.956749067353494,1.2257321511161151e-8)
            (14.958940197490469,1.225937283789688e-8)
            (14.96135638520956,1.2256844895946809e-8)
            (14.963626849839875,1.2259345179409114e-8)
            (14.966243399016069,1.2259069686507567e-8)
            (14.968602647922093,1.2262236348044137e-8)
            (14.971017732550285,1.2258082065381338e-8)
            (14.973291122204351,1.2261818588836821e-8)
            (14.975884137634397,1.225854223493039e-8)
            (14.978301575762496,1.2263405682676197e-8)
            (14.981021604585537,1.2261702289039318e-8)
            (14.983496775321287,1.2267876380904735e-8)
            (14.986054654512715,1.226029957609162e-8)
            (14.988480494872784,1.2267764064886597e-8)
            (14.991371166054924,1.2262073599543328e-8)
            (14.994027727470925,1.227276648297118e-8)
            (14.996946604853639,1.2271470939282834e-8)
            (14.999635190964419,1.2285934940443266e-8)
            (15.002497017625187,1.2264935976214427e-8)
            (15.005234044618312,1.2284910997499177e-8)
            (15.00865338778729,1.2280005806846088e-8)
            (15.011778582613172,1.2319877458034847e-8)
            (15.015290633310011,1.2310652427390473e-8)
            (15.01858677131231,1.2388722714188255e-8)
            (15.02266676283486,1.2321691252923995e-8)
            (15.02656851194228,1.2528364689237168e-8)
            (15.031576657645617,1.2878459004807553e-8)
            (15.035996693404398,1.3372910568135777e-8)
            (15.04004544031189,1.2576588140363201e-8)
            (15.043163591661205,1.2601766026054794e-8)
            (15.046174723483128,1.2454778271453562e-8)
            (15.048809649202038,1.2483754411526632e-8)
            (15.051343815188577,1.2450445804128116e-8)
            (15.054492474077236,1.2503183313793139e-8)
            (15.05745598530793,1.245529063128066e-8)
            (15.060431104568373,1.2498115928185194e-8)
            (15.0631892838298,1.2473351852992763e-8)
            (15.066043939422848,1.2519340154556928e-8)
            (15.068658103976102,1.2467128175928829e-8)
            (15.07124798811902,1.2488982064697822e-8)
            (15.073703367814847,1.2469923560788265e-8)
            (15.07654989631128,1.2495169882123363e-8)
            (15.079135259674892,1.2472382800760626e-8)
            (15.081780713652215,1.2488712271648647e-8)
            (15.084216214521394,1.2476677540676284e-8)
            (15.086689410941911,1.248795278148445e-8)
            (15.089041926205896,1.2476156714846649e-8)
            (15.091553328437483,1.2484403535027983e-8)
            (15.093987069549565,1.2477354686342942e-8)
            (15.096506400988547,1.2484543077917244e-8)
            (15.098868837074015,1.2478261171087971e-8)
            (15.10142011194156,1.2485322807819918e-8)
            (15.103799725420933,1.2478769159387511e-8)
            (15.106354538163398,1.2484728059974232e-8)
            (15.10872501174697,1.2479734247180911e-8)
            (15.111218117370962,1.2484515922447364e-8)
            (15.113555639640856,1.2480056468591274e-8)
            (15.116112304285695,1.2484219703715558e-8)
            (15.118488732882598,1.2480615263027502e-8)
            (15.121019010043067,1.24839680428236e-8)
            (15.123375033813952,1.2480994593135517e-8)
            (15.125883126743382,1.2483528651510647e-8)
            (15.128236414796103,1.2481273549481435e-8)
            (15.130824647010739,1.2483491274090324e-8)
            (15.13322474518814,1.248150986336108e-8)
            (15.135763427360667,1.2483028502814604e-8)
            (15.13813712280637,1.2481744387319414e-8)
            (15.140704697967182,1.2482869867071743e-8)
            (15.143110600228297,1.2481830668907048e-8)
            (15.145749373805884,1.2482624714562526e-8)
            (15.148196463417815,1.2481949837781519e-8)
            (15.150782962938244,1.2482352717813826e-8)
            (15.153210424995233,1.2482033794127775e-8)
            (15.155879012571981,1.2482221612478336e-8)
            (15.158372198234987,1.2482104232195844e-8)
            (15.161083838528883,1.2482109841884538e-8)
            (15.163605227074356,1.2482202566513685e-8)
            (15.16628918641595,1.2482192526374382e-8)
            (15.168814469137832,1.248244973631382e-8)
            (15.171624945435436,1.2482359486538462e-8)
            (15.174242373920789,1.248284554337516e-8)
            (15.177064260223643,1.2482516881493002e-8)
            (15.17969962347655,1.2483339344848463e-8)
            (15.182545567749477,1.2482785534685807e-8)
            (15.18522563303874,1.2484081150720244e-8)
            (15.188225565218522,1.2483126573075158e-8)
            (15.191015694698816,1.248514401961126e-8)
            (15.194012688656152,1.2483948642777733e-8)
            (15.196825846888663,1.2486908215137933e-8)
            (15.19992405149625,1.2484073040311007e-8)
            (15.202840580110047,1.2488437717958589e-8)
            (15.206106987584269,1.248630259070129e-8)
            (15.209151702619325,1.2493037802841872e-8)
            (15.212443658658328,1.2486790228175668e-8)
            (15.2155511738717,1.2496512792134017e-8)
            (15.21905511888638,1.2489733714800128e-8)
            (15.222354990679815,1.2505211026687923e-8)
            (15.226063574965195,1.2494831380311553e-8)
            (15.229548075603354,1.2520264257770311e-8)
            (15.233416381306695,1.2501243060683123e-8)
            (15.23710078457483,1.2544583133951837e-8)
            (15.241409513950588,1.2515191424750817e-8)
            (15.245518448899352,1.2605547298702954e-8)
            (15.250861856982327,1.2636984639410406e-8)
            (15.255708666600103,1.2893374963695551e-8)
            (15.261253062158207,1.2946433677760475e-8)
            (15.267458659728272,1.529317346468464e-8)
            (15.273157073005622,1.2704325981907294e-8)
            (15.278215896007952,1.38271829624426e-8)
            (15.28310078318741,1.310579971514782e-8)
            (15.28806671123808,1.3946221490980589e-8)
            (15.292613632598465,1.2971918608555111e-8)
            (15.297280790589006,1.3443105552141014e-8)
            (15.30160606790093,1.3015784787675482e-8)
            (15.306103696353063,1.3304142934383364e-8)
            (15.310280656936746,1.3075971408177145e-8)
            (15.31468709049411,1.3332247610794197e-8)
            (15.318768413465344,1.3086410532853993e-8)
            (15.323155498118611,1.3276160022825208e-8)
            (15.327186993113736,1.3117401095886032e-8)
            (15.331585240340445,1.3302415228604818e-8)
            (15.33557340910863,1.3133523194961387e-8)
            (15.339542990020615,1.3230393742766281e-8)
            (15.343388261469585,1.3151839849889211e-8)
            (15.34742817616067,1.3236970894409432e-8)
            (15.351292598829515,1.3154213733121215e-8)
            (15.355470459583211,1.3231472911412685e-8)
            (15.359310026718799,1.317020957295206e-8)
            (15.363158854259236,1.3226732626880988e-8)
            (15.366770112686106,1.3172434291022716e-8)
            (15.370618345267347,1.3217032563047776e-8)
            (15.374284870524942,1.3177542386814783e-8)
            (15.378506059374516,1.3238066189582405e-8)
            (15.382366194945101,1.3184357187495478e-8)
            (15.386258772419213,1.322604389268879e-8)
            (15.389927913904693,1.3192914035573703e-8)
            (15.393924675664882,1.3237152649506944e-8)
            (15.397717097029613,1.3193072159537856e-8)
            (15.401999247145422,1.3240105044565226e-8)
            (15.405934624775922,1.3202770068562002e-8)
            (15.409917067268667,1.3239848158493916e-8)
            (15.41368691858058,1.3204850628253337e-8)
            (15.417870239723948,1.3243135846382755e-8)
            (15.421822340420666,1.3208237520275459e-8)
            (15.426203498261001,1.3250106214325687e-8)
            (15.430250600674286,1.3215742880898176e-8)
            (15.434375216683673,1.3248409429063812e-8)
            (15.438290871422895,1.3217887197181389e-8)
            (15.442687215437049,1.3254400255665633e-8)
            (15.44682501360174,1.3221136113760595e-8)
            (15.451344302386095,1.3258320616933567e-8)
            (15.455539903179224,1.3228284201009722e-8)
            (15.459860837636743,1.3259023688160308e-8)
            (15.463968502967035,1.3229550847372759e-8)
            (15.468600395017235,1.32641090423928e-8)
            (15.472948954907613,1.3233416643697147e-8)
            (15.477646727734571,1.3267877679220847e-8)
            (15.482028906220796,1.3239019097392518e-8)
            (15.4865998045696,1.3268296390898727e-8)
            (15.49094567469033,1.3240851056878098e-8)
            (15.495837356391693,1.3274177470879886e-8)
            (15.500424898306818,1.3244597772821067e-8)
            (15.505345643816451,1.3276520671661406e-8)
            (15.509956049304957,1.3249677005139985e-8)
            (15.514829481516637,1.32785525912101e-8)
            (15.519459643437424,1.325140394295693e-8)
            (15.524641115884798,1.3283243663850567e-8)
            (15.52950165468567,1.3255511234383934e-8)
            (15.534697089725471,1.3285940410679098e-8)
            (15.539583329774675,1.3259466284015318e-8)
            (15.544810723227517,1.3287846070224256e-8)
            (15.549771749723247,1.326181942795594e-8)
            (15.555282042031749,1.3292686178622756e-8)
            (15.560457759096588,1.3265632186286278e-8)
            (15.565989714265175,1.3294672581909973e-8)
            (15.571207931549951,1.326936875750825e-8)
            (15.57684118202554,1.3297711401613642e-8)
            (15.582182437309068,1.3271713460987263e-8)
            (15.588073816774846,1.3301420322520188e-8)
            (15.593618184458451,1.3275679130126081e-8)
            (15.599558483785072,1.3304084608781346e-8)
            (15.605174156390436,1.3278787294371862e-8)
            (15.611270823750266,1.3306758632841397e-8)
            (15.617049219575254,1.3281611267526394e-8)
            (15.623389168387018,1.3310644178508367e-8)
            (15.629369023381313,1.3285147627216681e-8)
            (15.635799815230706,1.3312878636392356e-8)
            (15.641889213268065,1.328836468243454e-8)
            (15.64851861942369,1.3316199729012045e-8)
            (15.65480389852254,1.3291088503241069e-8)
            (15.661677893581466,1.3319305699800115e-8)
            (15.668176402304345,1.3294674916079797e-8)
            (15.675192178331457,1.3322138053989353e-8)
            (15.681845109161676,1.3297602911131004e-8)
            (15.689095638476712,1.3324983646087413e-8)
            (15.695976459558892,1.330059804739079e-8)
            (15.703489900979706,1.33282948513406e-8)
            (15.71060974401556,1.3303836930270589e-8)
            (15.718323056233789,1.3330830386669628e-8)
            (15.725648669187708,1.3306920522257062e-8)
            (15.733634174575439,1.3333915982030697e-8)
            (15.74122417750395,1.3309793038921682e-8)
            (15.749507907034108,1.3336774980149027e-8)
            (15.757377160765738,1.3313020402617365e-8)
            (15.765926049513014,1.3339551886137318e-8)
            (15.774060389985614,1.33159775886749e-8)
            (15.782928083420869,1.3342269702385592e-8)
            (15.791373840875627,1.331892972613294e-8)
            (15.800591260329943,1.3345096232144122e-8)
            (15.80937137717871,1.3321954915297146e-8)
            (15.818929614419176,1.3347617698626037e-8)
            (15.828045950197644,1.3324931070587653e-8)
            (15.837985159997121,1.3350185960711958e-8)
            (15.847475911973023,1.3327793530707221e-8)
            (15.85783369948968,1.3352622824440617e-8)
            (15.867730995248607,1.3330714815768998e-8)
            (15.878519222405837,1.3354888659962262e-8)
            (15.888840052327643,1.3333575589051021e-8)
            (15.90009280468603,1.3356980211162288e-8)
            (15.910872654471873,1.3336357809300907e-8)
            (15.922632331931935,1.3358891347611417e-8)
            (15.933911088329342,1.3339104081714603e-8)
            (15.94620741749831,1.3360513725280286e-8)
            (15.95801683316127,1.3341803319369694e-8)
            (15.97088495890127,1.3361823942834373e-8)
            (15.983262995845095,1.3344423253262234e-8)
            (15.99674653452552,1.3362773373580125e-8)
            (16.009737626701178,1.3346980727733013e-8)
            (16.02387684934094,1.3363291928808815e-8)
            (16.037523128728377,1.3349506908129141e-8)
            (16.053991501610064,1.3376460240506741e-8)
            (16.068823597321735,1.3353295526527243e-8)
            (16.084336679220147,1.336703506192253e-8)
            (16.099219081357095,1.3357859642403506e-8)
            (16.115890671555093,1.3369781724265166e-8)
            (16.13152772462566,1.3361362044038533e-8)
            (16.149817715052084,1.3374076634711965e-8)
            (16.166729401046744,1.3367277369173105e-8)
            (16.185885058993843,1.3374485580907401e-8)
            (16.203558488536473,1.3374924867962544e-8)
            (16.222842600727763,1.3377383000349612e-8)
            (16.240912081705922,1.33851943580918e-8)
            (16.260242089616078,1.3379632733161318e-8)
            (16.278791261083292,1.3396432089061556e-8)
            (16.298365081703032,1.3379526831591329e-8)
            (16.317601126950475,1.3408977478534766e-8)
            (16.337401429427263,1.3381047771720675e-8)
            (16.3572712158472,1.3425389941084264e-8)
            (16.376866000884068,1.338304903584479e-8)
            (16.39703223657811,1.3441575732404605e-8)
            (16.41596111687666,1.3385157495509987e-8)
            (16.43393458118126,1.3419267508588734e-8)
            (16.451238065817737,1.3388557924440224e-8)
            (16.46804780608058,1.3409184310657215e-8)
            (16.484153678447285,1.3387357982165363e-8)
            (16.500162070810838,1.3401249268451504e-8)
            (16.51513744084939,1.3388894770209996e-8)
            (16.52866875719729,1.3393851914718453e-8)
            (16.541143819588758,1.3389105043152041e-8)
            (16.55043944138312,1.3389577907471174e-8)
            (16.5594010008994,1.3389102557806233e-8)
            (16.56936415587607,1.3389449324146358e-8)
            (16.579963076006052,1.3389132072935971e-8)
            (16.597351506793448,1.3394267860813664e-8)
            (16.613002181275725,1.3389897909693447e-8)
            (16.630076286457896,1.3400689647731947e-8)
            (16.645920807650118,1.3393585589633175e-8)
            (16.66237062146679,1.3413137973371124e-8)
            (16.678186126813646,1.3394465688236564e-8)
            (16.696338641674636,1.3432181466206003e-8)
            (16.713875643377666,1.339683289077318e-8)
            (16.733197318832897,1.3453789788129434e-8)
            (16.751583295028095,1.3414951746430496e-8)
            (16.77204213761548,1.3548375619535184e-8)
            (16.790572941814574,1.3416447668006085e-8)
            (16.812052820752218,1.3603655862672348e-8)
            (16.83157209065162,1.3454106006039418e-8)
            (16.852007942442228,1.3662012829392028e-8)
            (16.87095883001917,1.3474022782830863e-8)
            (16.89106222864518,1.367915623411037e-8)
            (16.91042811301993,1.3495642129612223e-8)
            (16.930656615716572,1.3711831556907602e-8)
            (16.950317724603316,1.3534226493970279e-8)
            (16.97020701395555,1.3762896057226254e-8)
            (16.98962408289652,1.3551922941932382e-8)
            (17.009129691404997,1.3773088326413798e-8)
            (17.02865634854423,1.3585946295666855e-8)
            (17.047897596682354,1.380610228855176e-8)
            (17.06733686342651,1.3607940165137692e-8)
            (17.086293976146614,1.3824231519526311e-8)
            (17.105671852342898,1.3639253186150648e-8)
            (17.12426047758724,1.3847620983619631e-8)
            (17.14347968106483,1.3661327443981826e-8)
            (17.161745205238166,1.3861441306472378e-8)
            (17.18085567246442,1.3689378410481671e-8)
            (17.19878394139792,1.3879648768640345e-8)
            (17.21771949301327,1.3712633370204293e-8)
            (17.23530427221595,1.3892404592553508e-8)
            (17.25405767122467,1.3737867135720294e-8)
            (17.271289158719764,1.3905560911916054e-8)
            (17.289846950100014,1.3760507343581367e-8)
            (17.306738196841202,1.3916377367978556e-8)
            (17.325088144861713,1.3784595764709215e-8)
            (17.34162878666658,1.3927454956180116e-8)
            (17.357822307802028,1.3770400675824039e-8)
            (17.373465341874315,1.3918064808844683e-8)
            (17.39113144720216,1.376621461925168e-8)
            (17.407148896961726,1.3904273473678772e-8)
            (17.423094581860372,1.3867472833235016e-8)
            (17.438287123507124,1.4006726418682962e-8)
            (17.454358973143133,1.3792440252626988e-8)
            (17.469030136791673,1.391210037519122e-8)
            (17.48454348721705,1.385975002784693e-8)
            (17.49933168290253,1.3993619959100477e-8)
            (17.513903329195113,1.381200519491776e-8)
            (17.5279315141388,1.393391811400265e-8)
            (17.542713765583585,1.3857391565636673e-8)
            (17.556832869508646,1.3986414910882036e-8)
            (17.571157508169144,1.3842291283182463e-8)
            (17.584833804720883,1.3961472465413847e-8)
            (17.598707858737722,1.3874651770755018e-8)
            (17.61195721823125,1.3985833632074658e-8)
            (17.625791876518427,1.386465748351331e-8)
            (17.6389749533,1.3971908871396875e-8)
            (17.65237297849555,1.3899009193250488e-8)
            (17.665093418270235,1.4001263222040348e-8)
            (17.678183678343178,1.3884393293465679e-8)
            (17.690658199712423,1.397962116228922e-8)
            (17.70363956244581,1.3914835567436311e-8)
            (17.715918453462873,1.4009509855129054e-8)
            (17.728424049009373,1.3904152906892551e-8)
            (17.74029955727813,1.3990709944940319e-8)
            (17.752678282570518,1.3926723305822626e-8)
            (17.764389606346082,1.4011327842057564e-8)
            (17.776482676899885,1.3921723861619925e-8)
            (17.787912421153987,1.400114950398939e-8)
            (17.799674168883037,1.3940704027709548e-8)
            (17.81079581665634,1.4015781818178794e-8)
            (17.82241184593835,1.3935505281251021e-8)
            (17.833372829552133,1.4007020750457466e-8)
            (17.844681854031617,1.395576009909396e-8)
            (17.85533607192074,1.4023849449370504e-8)
            (17.86638655220048,1.3947923672968274e-8)
            (17.87681727639835,1.4011850532715407e-8)
            (17.88772112011884,1.3967108140064055e-8)
            (17.897962595216715,1.4029266065093362e-8)
            (17.90852880170863,1.3960298542807812e-8)
            (17.9184825738848,1.40181439441131e-8)
            (17.928899749104453,1.3975657639387838e-8)
            (17.9386856420621,1.4031539784894698e-8)
            (17.94887265197102,1.3971431917816083e-8)
            (17.958435127947904,1.402409768065239e-8)
            (17.968361385998225,1.3984842024189941e-8)
            (17.977686373080296,1.4034746841463638e-8)
            (17.987471079236855,1.3980437472405925e-8)
            (17.996644272219193,1.4027927038498979e-8)
            (18.00618410352329,1.399451510659607e-8)
            (18.015121430723617,1.4039628688192775e-8)
            (18.024450596049192,1.3988567779517418e-8)
            (18.033203778291735,1.4031189686203151e-8)
            (18.042400492907248,1.4001996519234566e-8)
            (18.05099420917356,1.4043117592821541e-8)
            (18.05992422257276,1.3996648843609561e-8)
            (18.068292683675306,1.4035241391118562e-8)
            (18.077092423853763,1.4007612738575303e-8)
            (18.085319564935034,1.4044745143721297e-8)
            (18.09393401094186,1.4003960428283173e-8)
            (18.10198174201347,1.4039089079435322e-8)
            (18.110380666089718,1.4013656128133008e-8)
            (18.118237883200013,1.4046933109359663e-8)
            (18.126523007215535,1.4009907588580796e-8)
            (18.134255967784277,1.4041654462281039e-8)
            (18.14233929809046,1.4020108730370984e-8)
            (18.14988310261144,1.4050211003780814e-8)
            (18.15779371066469,1.4015314642525282e-8)
            (18.165187883758666,1.404390567999208e-8)
            (18.172994564916785,1.4025005035367056e-8)
            (18.18026242740619,1.4052518878353342e-8)
            (18.187847257873116,1.4020751587164368e-8)
            (18.19493104487863,1.4046716197379003e-8)
            (18.202410847416033,1.4028581828073513e-8)
            (18.209382353104445,1.4053533819724153e-8)
            (18.21671713700479,1.4025669691012496e-8)
            (18.223545801092268,1.4049361609423316e-8)
            (18.230694730590997,1.4032646108300616e-8)
            (18.237365666408813,1.4055059569463336e-8)
            (18.244433511257732,1.4029621403804669e-8)
            (18.251010030709008,1.4051080490427866e-8)
            (18.25790947487177,1.4037113435585365e-8)
            (18.264331117671993,1.4057431858833357e-8)
            (18.27108497745773,1.4033269722619671e-8)
            (18.27738402626882,1.4052655769244008e-8)
            (18.2840674891742,1.4040290513265496e-8)
            (18.290272270230542,1.4058959819524143e-8)
            (18.296763140627593,1.4037026396081957e-8)
            (18.302812067778333,1.40547050353304e-8)
            (18.30922109427768,1.4042510925488863e-8)
            (18.31518362387136,1.4059508083013769e-8)
            (18.321485896915615,1.4040391313569656e-8)
            (18.32733732820184,1.4056580613188058e-8)
            (18.333470437795267,1.4045351926067665e-8)
            (18.339185858906728,1.4060632141905366e-8)
            (18.345270591741336,1.4043011259532436e-8)
            (18.35092026545258,1.4057697414521462e-8)
            (18.356864891064777,1.4048570778837346e-8)
            (18.36238630051322,1.4062465232818e-8)
            (18.368200889757574,1.4045511539908113e-8)
            (18.37361872429584,1.4058817700785087e-8)
            (18.37939994175307,1.4050572545712458e-8)
            (18.38475459088261,1.406343850177972e-8)
            (18.390361593883824,1.404817964654708e-8)
            (18.395579306677504,1.4060378811211325e-8)
            (18.401121638374782,1.4051905080403905e-8)
            (18.40627399411192,1.4063651324629151e-8)
            (18.41174971271074,1.4050506605860806e-8)
            (18.416820845912664,1.4061726373734858e-8)
            (18.422131970909234,1.4054013868039694e-8)
            (18.427079090514113,1.4064561700382994e-8)
            (18.4323725422651,1.4052222167176857e-8)
            (18.437280803045933,1.4062403134997874e-8)
            (18.442462167619503,1.4056423787941283e-8)
            (18.447264925550964,1.4066061546745032e-8)
            (18.45231849072062,1.4053974809729752e-8)
            (18.457027935353636,1.4063231690862732e-8)
            (18.46208997398371,1.4057583454780678e-8)
            (18.46676820064925,1.4066608047871454e-8)
            (18.47166742394291,1.4055937203364696e-8)
            (18.476220996132643,1.4064486960359946e-8)
            (18.48106271455208,1.4058347042652973e-8)
            (18.4855656997472,1.4066590891337986e-8)
            (18.490389168434454,1.4057551482554953e-8)
            (18.49484309496991,1.4065456827472508e-8)
            (18.499494137732807,1.4060056713456701e-8)
            (18.50382667722117,1.4067439152168361e-8)
            (18.50848596270601,1.4058644561476053e-8)
            (18.512804414655463,1.4065810116359339e-8)
            (18.517387790980106,1.4061911323961518e-8)
            (18.521624801532187,1.4068724417095037e-8)
            (18.52606549153343,1.4059924773667866e-8)
            (18.53020868849518,1.4066482642154464e-8)
            (18.534706133855668,1.4062433281467425e-8)
            (18.538853582540348,1.4068917843267123e-8)
            (18.543199471926986,1.4061447866643923e-8)
            (18.547231821583015,1.4067578536319996e-8)
            (18.55151018918464,1.4062862561649e-8)
            (18.55549721785627,1.4068769745951403e-8)
            (18.55982455563861,1.4062554784653022e-8)
            (18.56380371491794,1.4068269270424179e-8)
            (18.56793872875352,1.4064434258432405e-8)
            (18.57179028564987,1.4069718094608342e-8)
            (18.575946303281103,1.4063219743997095e-8)
            (18.57980390982805,1.40683980203165e-8)
            (18.583947282211067,1.4065851001480839e-8)
            (18.587759237041595,1.407085287045217e-8)
            (18.59172042891999,1.4064240435904724e-8)
            (18.595423188097694,1.4069059508077471e-8)
            (18.599492713031378,1.4065866450661607e-8)
            (18.603240872063203,1.4070741576374596e-8)
            (18.607190746337725,1.406555268551223e-8)
            (18.61084158970052,1.4070173270930844e-8)
            (18.614681904177434,1.406618832774754e-8)
            (18.618275317745063,1.4070619843089074e-8)
            (18.622267863134763,1.4066264122454282e-8)
            (18.625916099717838,1.4070654992894052e-8)
            (18.62969508892251,1.4067940207901484e-8)
            (18.6332074551122,1.4071970000619355e-8)
            (18.636982011606445,1.4066663762917569e-8)
            (18.640505695876193,1.4070710148606512e-8)
            (18.64441291205907,1.4068909668401437e-8)
            (18.647968452855075,1.4073023055631644e-8)
            (18.6516181051588,1.4067741502836686e-8)
            (18.65503089457785,1.4071731014280316e-8)
            (18.658810411213437,1.4068453893755431e-8)
            (18.662310140910698,1.4072632259253275e-8)
            (18.666118879690075,1.4069276361439772e-8)
            (18.669598204842327,1.4073432978056121e-8)
            (18.6731914520504,1.4069159076355265e-8)
            (18.676570376609067,1.4073228517765273e-8)
            (18.680461053817208,1.4069479144208258e-8)
            (18.68400682499152,1.4073882864258328e-8)
            (18.687783463709433,1.4072290905818109e-8)
            (18.69125573509387,1.4076669897194355e-8)
            (18.694926975355198,1.4070062049906191e-8)
            (18.69839861851243,1.4075038561549728e-8)
            (18.702179508989943,1.4071768026895886e-8)
            (18.705836532280177,1.4079128535942542e-8)
            (18.709875646418542,1.407169425550724e-8)
            (18.713659003893174,1.4080422839214555e-8)
            (18.718140904712964,1.4080567398475867e-8)
            (18.722342127049448,1.4098691013537233e-8)
            (18.728762822838736,1.4113589397965082e-8)
            (18.733829669187397,1.4129389830836265e-8)
            (18.737825311510775,1.4137231773249314e-8)
            (18.74163873271921,1.415807108644398e-8)
            (18.744675059042354,1.4091435740214284e-8)
            (18.74754994040655,1.4097059832312116e-8)
            (18.75023698170173,1.4092021007515199e-8)
            (18.752759909157543,1.4092819455749217e-8)
            (18.75521888473279,1.4092200306287798e-8)
            (18.757444934094373,1.4092300969691822e-8)
            (18.759498245497493,1.4092169371893583e-8)
            (18.761378019264292,1.4092182515464428e-8)
            (18.76316869482271,1.4092158317060817e-8)
            (18.764833314581892,1.4092158769105723e-8)
            (18.766332749622695,1.4092151202570791e-8)
            (18.767773253434644,1.4092151443309652e-8)
            (18.76900526416853,1.409214905776048e-8)
            (18.770134321221644,1.4092148818956309e-8)
            (18.771133764902647,1.4092148551570291e-8)
            (18.77205509096557,1.4092148460386248e-8)
            (18.77361996461394,1.4092150889441974e-8)
            (18.775048703759932,1.4092150234715589e-8)
            (18.77665491011891,1.4092152890820041e-8)
            (18.778167069757576,1.4092152384016684e-8)
            (18.77997676657453,1.4092158571915315e-8)
            (18.78160818570632,1.4092155992316599e-8)
            (18.78330925148564,1.409215677864034e-8)
            (18.784921478793304,1.4092156691952224e-8)
            (18.786851848399383,1.4092165601556575e-8)
            (18.788632694177984,1.4092162747838433e-8)
            (18.79061570945049,1.4092171241517237e-8)
            (18.792415930304767,1.4092165410454095e-8)
            (18.794265072689807,1.4092167553270847e-8)
            (18.796020055182026,1.409216411797073e-8)
            (18.79814957322443,1.4092187883271695e-8)
            (18.80007135605585,1.4092170434438556e-8)
            (18.802115305824554,1.4092188378121012e-8)
            (18.80398153217036,1.4092169233806259e-8)
            (18.805897484379383,1.4092182929472424e-8)
            (18.807722253035823,1.4092167417751271e-8)
            (18.809742186065108,1.4092188621152587e-8)
            (18.811683041547013,1.4092167530594632e-8)
            (18.81373734603127,1.4092190752951673e-8)
            (18.815645325266196,1.4092171789502843e-8)
            (18.81767922608413,1.4092198605889854e-8)
            (18.819587651727534,1.4092173827186446e-8)
            (18.821742441991002,1.4092204879721759e-8)
            (18.823711506409563,1.4092176671773982e-8)
            (18.825765377308393,1.4092197308799507e-8)
            (18.827678136382605,1.4092180751762228e-8)
            (18.829754014688966,1.4092197364062458e-8)
            (18.831695587273845,1.4092181285904182e-8)
            (18.83386569646169,1.4092194175012227e-8)
            (18.835843703719426,1.4092183521997388e-8)
            (18.837882687969095,1.4092189364160516e-8)
            (18.839792329083984,1.409218485592888e-8)
            (18.841914076193135,1.4092187708666603e-8)
            (18.843883804665193,1.4092185932065811e-8)
            (18.84603154924418,1.409218581591211e-8)
            (18.847998005419456,1.4092187510154393e-8)
            (18.850028642452276,1.4092188148151874e-8)
            (18.85193923786754,1.409219272879612e-8)
            (18.854114634698064,1.4092191097469469e-8)
            (18.85610878159502,1.4092199390078189e-8)
            (18.858216351231103,1.4092194164162748e-8)
            (18.86016055234086,1.4092207902395598e-8)
            (18.86219784102974,1.4092197852252786e-8)
            (18.864119081436435,1.4092218484939374e-8)
            (18.866348243388373,1.4092204021142257e-8)
            (18.868360700368417,1.4092234115279594e-8)
            (18.870431960383865,1.4092225258922886e-8)
            (18.872354772476104,1.4092264184577225e-8)
            (18.874410406633263,1.4092212542851339e-8)
            (18.876348841700825,1.4092267318719364e-8)
            (18.878373776730452,1.4092230793226395e-8)
            (18.880334317071643,1.4092311901187059e-8)
            (18.882363333019423,1.4092225650834881e-8)
            (18.884283036188133,1.4092315383534367e-8)
            (18.886519209851606,1.409230209088846e-8)
            (18.888540502158715,1.4092419635152219e-8)
            (18.890629492551437,1.4092291637781776e-8)
            (18.892565320065707,1.409243283394805e-8)
            (18.89462129388963,1.4092298126163146e-8)
            (18.896563887514958,1.4092470400306549e-8)
            (18.898610687348828,1.4092318096845539e-8)
            (18.900590880868076,1.4092553809514528e-8)
            (18.902646210105246,1.4092338317473865e-8)
            (18.904587121047783,1.4092594150476027e-8)
            (18.906815493307086,1.4092454816966306e-8)
            (18.90884625720371,1.4092774231748959e-8)
            (18.910965287251734,1.409250473612877e-8)
            (18.91293129377408,1.409286607225944e-8)
            (18.915029315097396,1.4092474669565278e-8)
            (18.917006276278382,1.409290269669549e-8)
            (18.919297448150147,1.4092680818822051e-8)
            (18.92136147875228,1.4093208553237825e-8)
            (18.923474965369326,1.409276641393344e-8)
            (18.92544778709911,1.4093350099067235e-8)
            (18.92760517722901,1.4092658892140998e-8)
            (18.929632701857383,1.409336394131979e-8)
            (18.931730818667727,1.4092959271105927e-8)
            (18.933766151891607,1.4093936228027715e-8)
            (18.935878817119413,1.4092769711530855e-8)
            (18.93788733626448,1.4093733430786708e-8)
            (18.940050236546973,1.4093315267756432e-8)
            (18.942143970494556,1.4094745777327952e-8)
            (18.944351634462873,1.40930491683273e-8)
            (18.94642453343852,1.4094479755010614e-8)
            (18.94872953840752,1.409415337211817e-8)
            (18.950865793048074,1.4095935854751831e-8)
            (18.953172973927725,1.4093634240909537e-8)
            (18.95531413159655,1.4095686598758146e-8)
            (18.95761782638334,1.4094653143181652e-8)
            (18.959777492826465,1.4097141914988064e-8)
            (18.96220317238686,1.4094261574655197e-8)
            (18.96444081401682,1.409724865341407e-8)
            (18.966834612588567,1.4096468533207501e-8)
            (18.969068470789107,1.4100136972679215e-8)
            (18.971524645014018,1.4095095238305036e-8)
            (18.973824773938027,1.4099658633754558e-8)
            (18.97641407038623,1.4098585587605039e-8)
            (18.978801176361756,1.4104878184693405e-8)
            (18.981358884109657,1.409705689850303e-8)
            (18.983761270977617,1.41049626375839e-8)
            (18.986489454866632,1.4100569363809745e-8)
            (18.989034552210814,1.4112203620817982e-8)
            (18.991897161668966,1.4102111856961725e-8)
            (18.994554660668822,1.4118726261390833e-8)
            (18.997485895507463,1.4108697912683804e-8)
            (19.000261716728627,1.4135208346430009e-8)
            (19.003592533857393,1.41123052494197e-8)
            (19.006709715798912,1.4161493627894008e-8)
            (19.010430244335847,1.4195160772462212e-8)
            (19.013985858979783,1.4363266677969484e-8)
            (19.01849520144732,1.4235100889053213e-8)
            (19.023038075259695,1.4965507476422762e-8)
            (19.027400932813148,1.469906418701723e-8)
            (19.030822250727255,1.4630353651552837e-8)
            (19.03411210019865,1.4318769198193464e-8)
            (19.037158989469756,1.439899872256326e-8)
            (19.040119785783755,1.429128136290815e-8)
            (19.0429851269468,1.434169845355057e-8)
            (19.04576528122009,1.4294185451095001e-8)
            (19.04851350248236,1.4327349948262065e-8)
            (19.05116559082412,1.4302280077867568e-8)
            (19.053840414408864,1.4330234173478686e-8)
            (19.05639502376311,1.4301233297130161e-8)
            (19.059062054707436,1.4322868724530258e-8)
            (19.06154331967758,1.4304856031035231e-8)
            (19.064189124199068,1.4325497027257769e-8)
            (19.066578500984214,1.4306319747654464e-8)
            (19.06889442428854,1.4315812933245238e-8)
            (19.071098319470217,1.4308195035708753e-8)
            (19.073718672390562,1.4322467214210699e-8)
            (19.076109399146812,1.4308811503376944e-8)
            (19.078642340194907,1.4318615160224951e-8)
            (19.080933054297507,1.4311009418654681e-8)
            (19.08316987053357,1.431627328647197e-8)
            (19.08530624364952,1.4311079086380596e-8)
            (19.087918429513685,1.4318753611676569e-8)
            (19.090276273619377,1.431178668500514e-8)
            (19.092775237069418,1.4317487462418121e-8)
            (19.095028084564213,1.4313450203096767e-8)
            (19.097219823033726,1.4316383587395217e-8)
            (19.099319309802123,1.4313177958712435e-8)
            (19.10167744685904,1.431584126976865e-8)
            (19.10396884676831,1.431337447501877e-8)
            (19.106470580173884,1.4315947560081406e-8)
            (19.108750368786893,1.4314070371610613e-8)
            (19.111011456127343,1.4315689363461901e-8)
            (19.113160806447528,1.4314026082863854e-8)
            (19.115686111331268,1.43159558220146e-8)
            (19.118014458211544,1.4314147167164778e-8)
            (19.120525669821184,1.4315512316136265e-8)
            (19.122814947675014,1.4314514407543322e-8)
            (19.125108530445605,1.4315204857180352e-8)
            (19.127296693192605,1.4314517020353428e-8)
            (19.12993335298668,1.4315294188938179e-8)
            (19.132334665376987,1.431455573708595e-8)
            (19.134883240050815,1.4314898770651847e-8)
            (19.137216166096017,1.4314671996632446e-8)
            (19.139573107280096,1.4314760574475361e-8)
            (19.141828949209245,1.4314742238220132e-8)
            (19.144611970419486,1.4314815967972254e-8)
            (19.147118393800877,1.4314874979303034e-8)
            (19.149761988375378,1.431480751211495e-8)
            (19.152182683990183,1.4315053012074716e-8)
            (19.154632284099854,1.4314989090954705e-8)
            (19.156984156795254,1.431541083930004e-8)
            (19.159637119753157,1.4314966093251065e-8)
            (19.162210957626392,1.4315787086487645e-8)
            (19.165000717654824,1.4315260240563691e-8)
            (19.16758818437253,1.4316498246899547e-8)
            (19.170287312773606,1.4315815759746428e-8)
            (19.172852079486194,1.4317529695121894e-8)
            (19.175841711607085,1.4315864733136326e-8)
            (19.17860974571851,1.4318491455774599e-8)
            (19.181594964451286,1.4318388510225633e-8)
            (19.184374255898334,1.4322255818320952e-8)
            (19.187344742585836,1.4316938271047622e-8)
            (19.190173555053416,1.432246094133984e-8)
            (19.19351334183718,1.4320733158268974e-8)
            (19.196596268421587,1.4330127698787382e-8)
            (19.19990840083327,1.43225484135675e-8)
            (19.20302223620763,1.4336357000074759e-8)
            (19.20648046339194,1.4323603850502782e-8)
            (19.209781021024934,1.43453610604928e-8)
            (19.21371431827026,1.4336645765159054e-8)
            (19.217383495957346,1.438061953486131e-8)
            (19.221460007330595,1.4356467845000207e-8)
            (19.22536452325887,1.4445329902239504e-8)
            (19.230480059843224,1.440388060519441e-8)
            (19.235253014039905,1.4656983005704768e-8)
            (19.240937524460552,1.5132358241707013e-8)
            (19.246449313033523,1.6327526074207445e-8)
            (19.251690846849407,1.4568525630249167e-8)
            (19.256389789186315,1.5287140940001862e-8)
            (19.260735038381135,1.464750323426532e-8)
            (19.264972045830696,1.4999751813916932e-8)
            (19.26886945672943,1.4640285254781332e-8)
            (19.27258376748724,1.4777470034652639e-8)
            (19.276125083481517,1.4661813127682169e-8)
            (19.280163959139404,1.4815592974168835e-8)
            (19.28392278548894,1.467186435878743e-8)
            (19.287865194400307,1.4784708369769625e-8)
            (19.291480155053048,1.4701323101982232e-8)
            (19.29501084966453,1.477043175756748e-8)
            (19.29837772011882,1.4698478509581374e-8)
            (19.302250106754446,1.4775984005323206e-8)
            (19.305858460894584,1.4706840111791398e-8)
            (19.30969579785215,1.477737697400423e-8)
            (19.31322352253996,1.4722681997289213e-8)
            (19.316722397748723,1.4769581003470993e-8)
            (19.320059994949034,1.4722249613104058e-8)
            (19.323909441139357,1.4778057277205104e-8)
            (19.327495380013403,1.4728471494630335e-8)
            (19.33131378315957,1.4780835398647772e-8)
            (19.33483809663265,1.4739316126995026e-8)
            (19.338384010159842,1.4776835002917118e-8)
            (19.3417664467123,1.4739634829215067e-8)
            (19.345665484871212,1.4785120843419283e-8)
            (19.34929441385883,1.4744921258519844e-8)
            (19.35314435793376,1.4787196759043643e-8)
            (19.35671489579552,1.4753058976195345e-8)
            (19.36036408743022,1.4785707309096133e-8)
            (19.36384323727277,1.4753750156862064e-8)
            (19.367838076206798,1.4793101880362075e-8)
            (19.371553066019423,1.4758687019365548e-8)
            (19.375472200783882,1.4794621738063346e-8)
            (19.37912599545109,1.476478346973677e-8)
            (19.382926686665815,1.4794652200330445e-8)
            (19.386545745702076,1.4765949394451483e-8)
            (19.390669010785576,1.4801181714618622e-8)
            (19.3945029203644,1.4770720427802967e-8)
            (19.398526810332825,1.4802282668741711e-8)
            (19.402297667418296,1.4775284686518691e-8)
            (19.4062932587725,1.4803547454539885e-8)
            (19.41009013852376,1.4776897921758337e-8)
            (19.414367733451286,1.4809047137744735e-8)
            (19.41834932249706,1.4781549104207232e-8)
            (19.42251816380296,1.481004635734896e-8)
            (19.42644240895785,1.4784972570044014e-8)
            (19.43067043114779,1.4812221017152733e-8)
            (19.43467814118471,1.4787007256936197e-8)
            (19.439136814606155,1.4816758260729267e-8)
            (19.443295985059198,1.47914365127569e-8)
            (19.447657571122104,1.4817845189291106e-8)
            (19.451776803293193,1.4794151811790132e-8)
            (19.456268960701316,1.4820669860858458e-8)
            (19.46051727749307,1.4796505179860847e-8)
            (19.465190675532607,1.4824368232459486e-8)
            (19.46956248272211,1.480062622887192e-8)
            (19.474170132129085,1.4825715104364063e-8)
            (19.47853060966875,1.480296567360512e-8)
            (19.483316835989786,1.4828839252203734e-8)
            (19.48783654822577,1.4805552797950074e-8)
            (19.492767561686108,1.4831969616774621e-8)
            (19.497394191078996,1.4809298846969145e-8)
            (19.502304074793763,1.4833587631507091e-8)
            (19.506955446745277,1.4811523526920458e-8)
            (19.51207010842051,1.483679957850838e-8)
            (19.516897818173025,1.481423409302793e-8)
            (19.52213895957921,1.4839547645636058e-8)
            (19.527070536638522,1.4817641281651775e-8)
            (19.532340957586303,1.4841460286640121e-8)
            (19.537336412978348,1.4819868069769625e-8)
            (19.54282346520732,1.4844567758128157e-8)
            (19.548005240396346,1.4822635956121837e-8)
            (19.553619210105552,1.4847140271047637e-8)
            (19.558915037053392,1.4825751412454567e-8)
            (19.564608776361933,1.4849256452991298e-8)
            (19.570007644097252,1.4828053016880964e-8)
            (19.57592469467074,1.4852232178060838e-8)
            (19.581519239467276,1.4830803133773224e-8)
            (19.58758042687005,1.4854709926668837e-8)
            (19.59331098757279,1.4833722658867365e-8)
            (19.599499778754176,1.4856991347851051e-8)
            (19.605371725195766,1.4836093005044357e-8)
            (19.611793191044864,1.4859797087129531e-8)
            (19.617874879085992,1.4838804006217098e-8)
            (19.62447143742644,1.4862267114955677e-8)
            (19.630721351272733,1.4841582450099515e-8)
            (19.637491815859175,1.4864617559523599e-8)
            (19.643922308262855,1.4844022596687619e-8)
            (19.650943065617774,1.4867300350674209e-8)
            (19.657605866106525,1.4846670010384668e-8)
            (19.664843984754324,1.4869754262353097e-8)
            (19.671716674961512,1.4849367123861427e-8)
            (19.679177249891175,1.4872144539643564e-8)
            (19.686274115393285,1.4851848277308188e-8)
            (19.694014421307944,1.4874703491472932e-8)
            (19.701377406645673,1.4854444691933778e-8)
            (19.709387773865657,1.4877146983481275e-8)
            (19.717012353425897,1.4857079044481992e-8)
            (19.725301198183548,1.487951964785225e-8)
            (19.733202638269667,1.48595914486511e-8)
            (19.74181529444501,1.4881974488220962e-8)
            (19.750030616278803,1.486214268690561e-8)
            (19.758977368069637,1.4884361882262388e-8)
            (19.767518128515118,1.4864731718959817e-8)
            (19.77681230710325,1.4886683385537413e-8)
            (19.78569691812234,1.4867256568506504e-8)
            (19.79537694479886,1.4889010251763371e-8)
            (19.80464075033878,1.4869780966303795e-8)
            (19.814732573470625,1.4891289320409812e-8)
            (19.82440112978779,1.487232946511332e-8)
            (19.834926723466875,1.4893491570994911e-8)
            (19.84502543140415,1.4874856141130484e-8)
            (19.856020585074326,1.489564125151e-8)
            (19.86658582636085,1.4877369317064854e-8)
            (19.87808683530254,1.4897718032456812e-8)
            (19.889155199929913,1.487989310678208e-8)
            (19.901194684562654,1.4899692581145927e-8)
            (19.912801361994553,1.4882420559131268e-8)
            (19.92541607776424,1.4901554279486528e-8)
            (19.937600697870707,1.4884950287443709e-8)
            (19.952236972593667,1.4918545280160823e-8)
            (19.96546653849675,1.4888604097753915e-8)
            (19.9793066325278,1.4909587261227244e-8)
            (19.992603857874986,1.4893924643987604e-8)
            (20.0,1.488977489309365e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={plots_rib_m2c182669-103f-4a07-b1f9-d20f262a7f3e}, draw opacity={0.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,-4.062024472167533e-14)
            (0.011,-4.705417435756799e-10)
            (0.018983628497318387,-8.806877723579364e-10)
            (0.026597039897731278,-5.803961744152e-10)
            (0.033506914994432146,-1.0136678705276321e-9)
            (0.039990902547396213,-4.1582379312289234e-10)
            (0.04652374631898279,-9.550056958308737e-10)
            (0.052840281427460896,-5.506292894534385e-10)
            (0.05915904643539661,-1.0081136739286587e-9)
            (0.06516541697076607,-5.570353706211114e-10)
            (0.07152231499092165,-9.979817750245286e-10)
            (0.07767260222298522,-6.418734721923917e-10)
            (0.08400479194206598,-1.0859379474092728e-9)
            (0.08991397502354484,-7.022915104835007e-10)
            (0.09618632629747949,-1.1452853896522415e-9)
            (0.10202423141082688,-7.510146120612565e-10)
            (0.10825849340791283,-1.1702399598898172e-9)
            (0.11401014743794988,-8.28726227065918e-10)
            (0.11996996889528296,-1.195679502638417e-9)
            (0.12552888395225906,-8.67149124584857e-10)
            (0.13150579244531047,-1.2132898469785785e-9)
            (0.13704316664223906,-9.202800344158642e-10)
            (0.14288946733435054,-1.2459519750397459e-9)
            (0.14829316277956642,-9.657819427702261e-10)
            (0.15392187038111618,-1.2448726253763385e-9)
            (0.15917939100454853,-1.0007638014057067e-9)
            (0.16488680497333272,-1.2874432855255861e-9)
            (0.1701460322320323,-1.0386798809846279e-9)
            (0.17562093732195136,-1.2866810053820453e-9)
            (0.18070113123398546,-1.0782254410015245e-9)
            (0.18606402008640682,-1.3115169655605665e-9)
            (0.19106811288323902,-1.0989810702413908e-9)
            (0.19650076640873923,-1.3289343023641972e-9)
            (0.20148876294430132,-1.1387766503687927e-9)
            (0.2066296933211269,-1.341283404475893e-9)
            (0.21142089352730734,-1.1590903251504756e-9)
            (0.21657274910263188,-1.3519869161427188e-9)
            (0.2213592506377759,-1.183854605632968e-9)
            (0.22649416990106794,-1.3787911939421007e-9)
            (0.23121175579303027,-1.2123264465593021e-9)
            (0.23606881673672167,-1.3750645193619692e-9)
            (0.24061259684299846,-1.2303988425577823e-9)
            (0.24559429693694615,-1.4043581782826809e-9)
            (0.25018605868267785,-1.2511180440487344e-9)
            (0.2550095559201961,-1.4077058408820214e-9)
            (0.2594616212449205,-1.2780339893412228e-9)
            (0.26409500041475237,-1.4193377340997009e-9)
            (0.2684369290515687,-1.287964660837409e-9)
            (0.2732599493281864,-1.4396254700028306e-9)
            (0.27766381366915094,-1.312026898423635e-9)
            (0.28219351098298,-1.4440283626979267e-9)
            (0.2863991924183161,-1.3285249125178454e-9)
            (0.2908653055541426,-1.4503600910292484e-9)
            (0.2950438339892676,-1.340018660837055e-9)
            (0.29968230165866794,-1.4765212540076125e-9)
            (0.303893221796593,-1.3623550597416268e-9)
            (0.3081645107788402,-1.4721538425938112e-9)
            (0.3121539779071026,-1.3742753864396067e-9)
            (0.3165042876368519,-1.4863603374873108e-9)
            (0.32054888629262024,-1.38543444050491e-9)
            (0.32495439734387016,-1.5015457275063239e-9)
            (0.32896246574799254,-1.4069968037035172e-9)
            (0.33301917526032004,-1.5005005563584022e-9)
            (0.33682987905074624,-1.413331609728611e-9)
            (0.341118474060089,-1.5189508028801422e-9)
            (0.34505291944937294,-1.4267174987199027e-9)
            (0.34920413856520205,-1.5261226808539385e-9)
            (0.3530083273090221,-1.4445291480558382e-9)
            (0.356901073989423,-1.525797284748079e-9)
            (0.3605738540115747,-1.4489701141811727e-9)
            (0.36441634986490196,-1.5135506244898862e-9)
            (0.36814566784660174,-1.4596505068159413e-9)
            (0.37204591565531736,-1.5325789262980083e-9)
            (0.3756943150570148,-1.4658625430877584e-9)
            (0.3796713932530844,-1.5486770394466837e-9)
            (0.3833364018748885,-1.4763072981977476e-9)
            (0.3871904637297397,-1.5547449531492568e-9)
            (0.3907661720905819,-1.4863095785804698e-9)
            (0.3945847284439401,-1.5634611620500093e-9)
            (0.39814035010985843,-1.493946877324913e-9)
            (0.40201838856616723,-1.5745725701801682e-9)
            (0.40558073334764083,-1.5060098961307099e-9)
            (0.40930181415646666,-1.5798621275686922e-9)
            (0.41276825488054114,-1.513701659186911e-9)
            (0.41653947359752963,-1.5893320269367931e-9)
            (0.42003620808495257,-1.5226092637703004e-9)
            (0.4238174756996555,-1.6012550705893654e-9)
            (0.4272945237530102,-1.533947336245814e-9)
            (0.4309368547439305,-1.6055649728641598e-9)
            (0.4343424099420791,-1.5411002501503095e-9)
            (0.4381310292691298,-1.6230664183689595e-9)
            (0.44161671470608765,-1.5512169427912889e-9)
            (0.44533472023751386,-1.6318731852203685e-9)
            (0.4487695236593303,-1.5635818761188175e-9)
            (0.452430428037779,-1.6445752308233811e-9)
            (0.45586086784416,-1.5699421525128493e-9)
            (0.45977554010920424,-1.6724791527928109e-9)
            (0.4633424407659188,-1.5858601260201962e-9)
            (0.467132334990156,-1.6920526995681156e-9)
            (0.47065747995510976,-1.5989222134316163e-9)
            (0.47458321021282285,-1.7280581924531455e-9)
            (0.47826720118491806,-1.6111347143138268e-9)
            (0.48273357221689334,-1.8478855648355703e-9)
            (0.48677797652558075,-1.6501282767888437e-9)
            (0.49157557420174536,-2.1037597631373417e-9)
            (0.4961704100163576,-1.7094967461550905e-9)
            (0.5022221713501493,-3.159444624346976e-9)
            (0.5060992241399176,-2.0669496481417657e-9)
            (0.5096095313273623,-2.2951551290128354e-9)
            (0.512468144112524,-2.093817285491028e-9)
            (0.5152229139936702,-2.1197396926091456e-9)
            (0.5176577476953242,-2.089743139959556e-9)
            (0.5199749684392699,-2.094299172346999e-9)
            (0.522393242174938,-2.0887706952436273e-9)
            (0.5247174070763893,-2.091267809619667e-9)
            (0.5267710823373133,-2.089128764967443e-9)
            (0.5287392224163551,-2.0900281424429e-9)
            (0.5304670501577354,-2.089248299080402e-9)
            (0.5321054386818324,-2.0894846109830493e-9)
            (0.5338077405927026,-2.0892634944135507e-9)
            (0.5354308407749735,-2.089382820093894e-9)
            (0.536802112261951,-2.089285920502426e-9)
            (0.5380962167484429,-2.089320053978995e-9)
            (0.5390678003369872,-2.0892901354392914e-9)
            (0.5399582752994471,-2.0892924478795195e-9)
            (0.5411931496317737,-2.0892886984834226e-9)
            (0.5423668933742234,-2.0892926906126953e-9)
            (0.543899280796666,-2.0892904707940158e-9)
            (0.5453582884413768,-2.0893031799229956e-9)
            (0.5469686001514189,-2.0893198432740943e-9)
            (0.5485200441395157,-2.08935856810927e-9)
            (0.5503021074062672,-2.0893048652668715e-9)
            (0.5519595410358961,-2.0893523454384715e-9)
            (0.5538370781456755,-2.0893302132992303e-9)
            (0.5555355264856877,-2.0893853526110983e-9)
            (0.557278372282371,-2.0893142952570124e-9)
            (0.5589377891885705,-2.089372905769427e-9)
            (0.5609970316730942,-2.0893250499001443e-9)
            (0.5628512692242624,-2.0893966948767854e-9)
            (0.5648503405352838,-2.0894131827849966e-9)
            (0.5666624882401644,-2.0894719591899626e-9)
            (0.5685012089833604,-2.089336859980142e-9)
            (0.5702569098964514,-2.0894049559876343e-9)
            (0.5722372934779639,-2.0893381587924675e-9)
            (0.5741386563417024,-2.089413596853401e-9)
            (0.5761807580462683,-2.0893709520793175e-9)
            (0.578060767663299,-2.0894434935547746e-9)
            (0.5800137608667897,-2.089351834669923e-9)
            (0.5818588461318059,-2.089408021239344e-9)
            (0.5840221625716966,-2.089356674209455e-9)
            (0.5859815839329421,-2.0894049386794346e-9)
            (0.5880278178245648,-2.089371682344587e-9)
            (0.5899168293286037,-2.0894042481811807e-9)
            (0.5919052317785477,-2.089366136126351e-9)
            (0.5937866946997944,-2.0893810517296748e-9)
            (0.5957876325653623,-2.0893837131317776e-9)
            (0.5977215645397816,-2.08936934282312e-9)
            (0.5997352514944944,-2.089398530176662e-9)
            (0.6016307229019529,-2.0893715394026615e-9)
            (0.6037709874033423,-2.0894204636829236e-9)
            (0.6057343153394329,-2.089382447309456e-9)
            (0.6078012117122428,-2.0894068836563963e-9)
            (0.6097169491101243,-2.0893876156843304e-9)
            (0.6117573852967321,-2.0893922329216612e-9)
            (0.6136732380835634,-2.0893959509479343e-9)
            (0.6158451926640299,-2.0893946599225846e-9)
            (0.6178205162211651,-2.0894148944549493e-9)
            (0.6198591076455227,-2.089419190213796e-9)
            (0.6217605015284607,-2.089461828561232e-9)
            (0.6238322090251207,-2.089429182949629e-9)
            (0.6257701994816827,-2.089503357013833e-9)
            (0.6279409873375286,-2.0894590118279586e-9)
            (0.6299126264940081,-2.0895750306145006e-9)
            (0.6319286804725127,-2.0895156840355042e-9)
            (0.6338203183164431,-2.0896783605352925e-9)
            (0.6359384168129454,-2.089508752770284e-9)
            (0.637902279478247,-2.0897486907953915e-9)
            (0.640041075939242,-2.089682695433553e-9)
            (0.6419958970422234,-2.089999973265421e-9)
            (0.644003473883362,-2.0896290523190005e-9)
            (0.6458966192209407,-2.090041203116719e-9)
            (0.6480789895776342,-2.089757221339178e-9)
            (0.6500716287812784,-2.0903158016090638e-9)
            (0.6521707791758133,-2.0900385925712372e-9)
            (0.6541047929970473,-2.090708222847296e-9)
            (0.6561223705046167,-2.08987138200843e-9)
            (0.6580305615801018,-2.090708462627668e-9)
            (0.6600532062661769,-2.0900652897453656e-9)
            (0.662014041209612,-2.0912548093008983e-9)
            (0.6640693791767242,-2.090088273328806e-9)
            (0.6660014483347844,-2.091393280959088e-9)
            (0.6681612524021217,-2.0908788387785168e-9)
            (0.6701484571419192,-2.092502231285921e-9)
            (0.6722465234002929,-2.090699514497877e-9)
            (0.6741960889149491,-2.092596425943307e-9)
            (0.6762903813273856,-2.091177472581305e-9)
            (0.6782520486857381,-2.0934502329392536e-9)
            (0.6804463488409132,-2.0913816652631784e-9)
            (0.6824553464737956,-2.0941143987529012e-9)
            (0.6845495694822109,-2.0925453752218196e-9)
            (0.6865068573914995,-2.095629546921105e-9)
            (0.6886584486844735,-2.091829537374804e-9)
            (0.6906644166277869,-2.0955495116360218e-9)
            (0.6928771558796931,-2.094584590512054e-9)
            (0.6949060539359353,-2.0990592428070857e-9)
            (0.6970179052701097,-2.093102400903749e-9)
            (0.6990018934060824,-2.0983026614495603e-9)
            (0.7012389059153927,-2.0949934305438686e-9)
            (0.7033053358214851,-2.1015164029011214e-9)
            (0.7055297914351931,-2.0959074329476453e-9)
            (0.7075826682996522,-2.1034394692518704e-9)
            (0.7097463725335214,-2.09636573068343e-9)
            (0.7117854450747398,-2.105041741678717e-9)
            (0.7141325879487405,-2.0977900226696883e-9)
            (0.7162754149880197,-2.108495847168107e-9)
            (0.7185291780157911,-2.103556446915461e-9)
            (0.7206243612237767,-2.115637454069437e-9)
            (0.7228844824270719,-2.0992186175162746e-9)
            (0.7250148218832325,-2.113845602526593e-9)
            (0.72748924295866,-2.1102237817269398e-9)
            (0.7297290954723307,-2.12929994246861e-9)
            (0.7320524570045124,-2.10756338239332e-9)
            (0.7342275920092771,-2.129935969047272e-9)
            (0.736646529711369,-2.1088124738594638e-9)
            (0.73891902846929,-2.1372205937774366e-9)
            (0.7415405530224541,-2.1250138938687726e-9)
            (0.7439162469198833,-2.162264833193305e-9)
            (0.7463813720372602,-2.1249352802313645e-9)
            (0.7487072622986229,-2.1703312781151674e-9)
            (0.7514030834956338,-2.1257529523527003e-9)
            (0.7539155436068156,-2.1882760913144123e-9)
            (0.7567669061514095,-2.1918656642192596e-9)
            (0.7593800950960572,-2.2822152436899802e-9)
            (0.762163105321681,-2.1549649762180475e-9)
            (0.7648158766961844,-2.2847546852569348e-9)
            (0.7680974925357402,-2.2371405128195824e-9)
            (0.7711329025297242,-2.4892355415726167e-9)
            (0.7746763595057751,-2.4846168887167038e-9)
            (0.7780131413174671,-3.0219715112993415e-9)
            (0.782171875217567,-2.676694837907164e-9)
            (0.7864519969818633,-4.741904209945603e-9)
            (0.7911846475000137,-4.4187648710401595e-9)
            (0.7949259693386896,-4.6492819319882965e-9)
            (0.7985580112592182,-3.65079584459625e-9)
            (0.8018865057850689,-4.012373701272953e-9)
            (0.8051030982152342,-3.0575341789650224e-9)
            (0.8080672838303787,-3.3897875042165604e-9)
            (0.8110598833256383,-3.0559612622744523e-9)
            (0.8138542375510305,-3.2396622627787144e-9)
            (0.8167144086771456,-3.108216034012496e-9)
            (0.8194002048552896,-3.2287238547290255e-9)
            (0.8221639358041277,-3.092492827821725e-9)
            (0.8247701785539078,-3.173858256684872e-9)
            (0.8274615146468116,-3.1086983621721812e-9)
            (0.8300080423011404,-3.168954730517318e-9)
            (0.8326417749614468,-3.1051705599326075e-9)
            (0.8351427243602392,-3.1498178401128974e-9)
            (0.8377314056304975,-3.113741255453946e-9)
            (0.8401977184721209,-3.1492870494790444e-9)
            (0.8427504468348102,-3.1115000305347836e-9)
            (0.8451906989817496,-3.1388909546863206e-9)
            (0.8477155227485805,-3.1166773591185128e-9)
            (0.850136832137172,-3.1392146928851398e-9)
            (0.8526401634182315,-3.1153847589685076e-9)
            (0.8550485445854661,-3.132905895376472e-9)
            (0.8575363742718448,-3.118556438005783e-9)
            (0.8599371368935697,-3.13301989355281e-9)
            (0.8624145757640408,-3.1178689498550157e-9)
            (0.8648124662266006,-3.1289693729063583e-9)
            (0.8672844526916688,-3.1197350629897713e-9)
            (0.8696838903496852,-3.128671585348412e-9)
            (0.8721548948508849,-3.1194205033863456e-9)
            (0.8745599809656893,-3.126021020473635e-9)
            (0.8770344197950916,-3.1204020158633157e-9)
            (0.8794491386135508,-3.125370780717376e-9)
            (0.88193121779337,-3.1203030152378533e-9)
            (0.8843594574626698,-3.1236661449851057e-9)
            (0.8868534279074171,-3.120701903172832e-9)
            (0.8892991161607521,-3.122859387304249e-9)
            (0.8918092147701883,-3.1207046823239192e-9)
            (0.8942763418415404,-3.1218508287558282e-9)
            (0.8968069518772784,-3.12078667475251e-9)
            (0.8992996918635847,-3.121208534225236e-9)
            (0.9018553641545753,-3.1208025141931456e-9)
            (0.9043781235909929,-3.120810815135876e-9)
            (0.9069636969961838,-3.1208117384124754e-9)
            (0.909521231164624,-3.120883892763601e-9)
            (0.9121419262693563,-3.1208191622025094e-9)
            (0.9147394352327297,-3.121148961446354e-9)
            (0.9174009807277227,-3.121320875685992e-9)
            (0.9200442656589426,-3.123230926462685e-9)
            (0.922752991912296,-3.1212676567981603e-9)
            (0.9254486769331683,-3.124649736185947e-9)
            (0.9282118553781483,-3.1222490479305535e-9)
            (0.9309675219894129,-3.1290035304164747e-9)
            (0.9337935144490082,-3.122655116996144e-9)
            (0.9366181505514976,-3.133400792344907e-9)
            (0.9395169343437281,-3.1254130227151547e-9)
            (0.9424213088401405,-3.144458796443999e-9)
            (0.9454048602341489,-3.1261121155914e-9)
            (0.9484024179174176,-3.1540863347975042e-9)
            (0.9514859181623103,-3.133521881553938e-9)
            (0.9545936144647735,-3.1820306769378917e-9)
            (0.9577962488087782,-3.134498718352928e-9)
            (0.9610369772379674,-3.2045712815767747e-9)
            (0.9643854111857629,-3.1548290041838287e-9)
            (0.96779047605474,-3.2822102942449017e-9)
            (0.971321263230039,-3.156040615431726e-9)
            (0.9749388849548783,-3.349475065615537e-9)
            (0.9787114153108154,-3.2206884327195517e-9)
            (0.9826190241686168,-3.6268187252623756e-9)
            (0.9867294093069908,-3.2265118002567726e-9)
            (0.9910862527094301,-3.983669847910365e-9)
            (0.995751020119403,-3.5564775115353444e-9)
            (1.0009783476014513,-6.118082010012122e-9)
            (1.006674307752258,-3.76777481725093e-9)
            (1.012595612704857,-8.332711112725522e-9)
            (1.018007155937662,-6.216117687100456e-9)
            (1.02248584354128,-6.874858267783682e-9)
            (1.026580016187891,-4.909916394941943e-9)
            (1.030236699334644,-5.34668055598775e-9)
            (1.0337235829740135,-4.899114129739768e-9)
            (1.037727375222609,-5.297676109815258e-9)
            (1.0415302004194258,-4.942790109755225e-9)
            (1.0453743781217595,-5.244320738244443e-9)
            (1.0490498972532507,-5.046782740737418e-9)
            (1.0525364055687993,-5.225318272952368e-9)
            (1.0558681159792664,-5.014756218042118e-9)
            (1.059724017625644,-5.2497466344016006e-9)
            (1.0633359029861367,-5.036794937621475e-9)
            (1.0672743571043302,-5.281062337969287e-9)
            (1.0708394027769839,-5.09821828544748e-9)
            (1.0742590026703431,-5.235703840148692e-9)
            (1.0775205064370947,-5.093506774799725e-9)
            (1.0812938256872844,-5.257445119744482e-9)
            (1.084841960629352,-5.107479134422983e-9)
            (1.0887865024669898,-5.287382419236562e-9)
            (1.0923486401272995,-5.153415365417555e-9)
            (1.095782125460438,-5.259890944790627e-9)
            (1.099055386332446,-5.150832200641693e-9)
            (1.102836751105901,-5.278030896996301e-9)
            (1.1064017619168218,-5.160876838388399e-9)
            (1.1104088619844343,-5.306526364628144e-9)
            (1.1140252651951639,-5.197888153107823e-9)
            (1.117525388691797,-5.287089820281954e-9)
            (1.1208612734392203,-5.196560374813972e-9)
            (1.1247079677171201,-5.30307146697428e-9)
            (1.1283412499054075,-5.204486243116252e-9)
            (1.1324498054626144,-5.329148319924528e-9)
            (1.1361609190081237,-5.235927353314619e-9)
            (1.1397676309712754,-5.3144349772395855e-9)
            (1.1432048286456258,-5.2353353514867715e-9)
            (1.147161401168421,-5.328907242299501e-9)
            (1.1509032309202576,-5.24202806001771e-9)
            (1.1551448823219466,-5.352372955591478e-9)
            (1.1589842920930689,-5.269599313853649e-9)
            (1.1627326997902103,-5.3409393265088665e-9)
            (1.1663053258895546,-5.2694771004423876e-9)
            (1.1704114166448865,-5.354409198821748e-9)
            (1.1742978894689624,-5.275426375045049e-9)
            (1.1787021631055556,-5.375281457118961e-9)
            (1.182701240469915,-5.30008917858424e-9)
            (1.1866258275090449,-5.3664104727804226e-9)
            (1.1903673560903931,-5.300299811286476e-9)
            (1.1946612929843186,-5.3792098809866486e-9)
            (1.1987276425162778,-5.305813248196343e-9)
            (1.203324890867987,-5.397615274766805e-9)
            (1.2075155231014973,-5.328124271598456e-9)
            (1.211653126056143,-5.3908967757912205e-9)
            (1.2155990879726664,-5.328634873223572e-9)
            (1.2201200558433283,-5.4032151442822716e-9)
            (1.2244026887443125,-5.3339237577619614e-9)
            (1.229225845577897,-5.419329937200927e-9)
            (1.2336423132553485,-5.354185192530055e-9)
            (1.238034600601414,-5.414517081143733e-9)
            (1.2422248602726285,-5.355047953456856e-9)
            (1.2470146596962448,-5.426428851129112e-9)
            (1.2515528453853981,-5.360270405438967e-9)
            (1.2566391729846154,-5.440475448554159e-9)
            (1.2613198968262649,-5.3786153881332524e-9)
            (1.266015871065722,-5.43742148571386e-9)
            (1.2704968831845995,-5.379953498803533e-9)
            (1.2756015989821274,-5.448900606815266e-9)
            (1.280439151029156,-5.3852352676318226e-9)
            (1.2858320479246166,-5.4611288551730426e-9)
            (1.2908213363340286,-5.401690878402284e-9)
            (1.2958794116911618,-5.4597382855094185e-9)
            (1.3007061153831736,-5.403674889543438e-9)
            (1.306177636117258,-5.470668161086986e-9)
            (1.3113646109745054,-5.409109542637601e-9)
            (1.317116328029209,-5.481365618004333e-9)
            (1.3224668272639122,-5.423668932241798e-9)
            (1.3279568220462965,-5.4815761220401526e-9)
            (1.3331945736657875,-5.426480192805022e-9)
            (1.3390930257965306,-5.4917934516279e-9)
            (1.3446883218263275,-5.432116003865699e-9)
            (1.350863853717582,-5.50127320076706e-9)
            (1.3566399843241397,-5.444824849972411e-9)
            (1.362644339144947,-5.503006761304842e-9)
            (1.3683705028405038,-5.448597624110405e-9)
            (1.3747679263027974,-5.5123536401351146e-9)
            (1.3808430536297425,-5.454423018591315e-9)
            (1.3875247916150375,-5.520922419212731e-9)
            (1.393807131019559,-5.465436550525804e-9)
            (1.400422178287939,-5.524042419510979e-9)
            (1.406728375432471,-5.470202309763917e-9)
            (1.4137149926285337,-5.532442064109405e-9)
            (1.4203598755524989,-5.4761622223157275e-9)
            (1.4276528024309032,-5.5403690822113855e-9)
            (1.4345431913566795,-5.485736642060763e-9)
            (1.441882420257939,-5.5446405664165935e-9)
            (1.4488790791385475,-5.4914052404197425e-9)
            (1.4565717667280471,-5.552130305337948e-9)
            (1.4639026117887544,-5.497451245508645e-9)
            (1.4719384102870934,-5.5595566255438336e-9)
            (1.4795655407264334,-5.505878007062137e-9)
            (1.487766269383471,-5.5646804767621255e-9)
            (1.4955905882361198,-5.512245738326946e-9)
            (1.5041431114428794,-5.571396625695577e-9)
            (1.5123124471872462,-5.518389850218605e-9)
            (1.5212560917193607,-5.578321603125778e-9)
            (1.5297832709128452,-5.525944350997482e-9)
            (1.5390159071655822,-5.583947218218033e-9)
            (1.5478423159225552,-5.5327251881778246e-9)
            (1.5574557734455245,-5.59005265299196e-9)
            (1.5666641923575277,-5.539036845228741e-9)
            (1.5767256554975864,-5.596381403428485e-9)
            (1.586363066890068,-5.545990419013906e-9)
            (1.5968410624617,-5.602076806985227e-9)
            (1.6068925564656218,-5.552875818356969e-9)
            (1.6178228998798727,-5.607647728614156e-9)
            (1.628330327040113,-5.559407400305282e-9)
            (1.6397787647047568,-5.613226322278869e-9)
            (1.6507992567860543,-5.5660698836177285e-9)
            (1.66278862299097,-5.618462235249031e-9)
            (1.6743474109970926,-5.572864892741076e-9)
            (1.6869012150689562,-5.6233386141421875e-9)
            (1.6990291919361233,-5.579590526178555e-9)
            (1.7135781900498017,-5.66743844792804e-9)
            (1.7267426009532403,-5.589188553210737e-9)
            (1.7405182466808715,-5.6443691083509005e-9)
            (1.7537584877108363,-5.603197451065392e-9)
            (1.7685629548359667,-5.660875645594604e-9)
            (1.7824859527149977,-5.608527392177376e-9)
            (1.7986244880691324,-5.676984776525875e-9)
            (1.8136390803195672,-5.619203746347912e-9)
            (1.8305911291778825,-5.683451797308367e-9)
            (1.8463411818060496,-5.632396306225417e-9)
            (1.8636066945525105,-5.683363105454924e-9)
            (1.879848122374197,-5.645109520146611e-9)
            (1.8974049486408189,-5.682527252227834e-9)
            (1.9141938646482741,-5.656393044221777e-9)
            (1.932250339051887,-5.682808334257e-9)
            (1.94973645335744,-5.667368757038627e-9)
            (1.9684337092203636,-5.684597073372061e-9)
            (1.986673577697885,-5.679439200627468e-9)
            (2.0059882616974765,-5.688155995766185e-9)
            (2.024904536075891,-5.693192080139306e-9)
            (2.044699673727209,-5.693464951741422e-9)
            (2.0641398393206423,-5.708230187961185e-9)
            (2.0842614926980367,-5.699962105731906e-9)
            (2.104077290672119,-5.7235721683884556e-9)
            (2.1244201014912205,-5.706959330536809e-9)
            (2.1445158848072845,-5.738475501008579e-9)
            (2.1650392027227645,-5.71423085703271e-9)
            (2.185378232619916,-5.752971370218013e-9)
            (2.206089252292475,-5.721929415902839e-9)
            (2.2266740453320146,-5.76759133879351e-9)
            (2.2476005623751023,-5.730235003504945e-9)
            (2.2684478782275233,-5.782876175126378e-9)
            (2.289615989178341,-5.739240258346189e-9)
            (2.31073922280628,-5.799173626326142e-9)
            (2.3321619050521307,-5.748961692392291e-9)
            (2.3535644262983393,-5.81664291836965e-9)
            (2.3752401139945443,-5.759347262907177e-9)
            (2.3969170828281485,-5.835327562776405e-9)
            (2.4188337223490697,-5.770299982071515e-9)
            (2.440777340926503,-5.855250829362871e-9)
            (2.462916549687858,-5.781712811415281e-9)
            (2.4851201383662893,-5.876479970896085e-9)
            (2.5074576119894267,-5.793478559863229e-9)
            (2.529916111827636,-5.899109569653495e-9)
            (2.552416959978056,-5.805470719711552e-9)
            (2.5751237921589003,-5.923163128998341e-9)
            (2.5977337015466944,-5.817523854739665e-9)
            (2.620675187894422,-5.948438343094018e-9)
            (2.643309504883415,-5.829458740609702e-9)
            (2.666458014082261,-5.974318517524092e-9)
            (2.688991501731118,-5.841203839878754e-9)
            (2.7122975496148,-5.999567301174896e-9)
            (2.734559370217084,-5.853027486115853e-9)
            (2.757941848967196,-6.022142696503605e-9)
            (2.779714023119465,-5.865702917488215e-9)
            (2.8030420087974854,-6.038984300192034e-9)
            (2.8240613910011643,-5.880271229438021e-9)
            (2.8440159392299247,-5.956366017313068e-9)
            (2.863039570063163,-5.890815370779909e-9)
            (2.8816597771686485,-5.929731778804964e-9)
            (2.899461229628505,-5.889099286085364e-9)
            (2.917438488372394,-5.914675714149121e-9)
            (2.934156035955065,-5.892294064208471e-9)
            (2.9491054746238268,-5.900440534383572e-9)
            (2.962851259646273,-5.892682305074116e-9)
            (2.9727813480816883,-5.893282685470901e-9)
            (2.982333294799627,-5.892660651545506e-9)
            (2.994304136915722,-5.893425106750606e-9)
            (3.0072081272123508,-5.8928263607772455e-9)
            (3.026133721949885,-5.901304910540535e-9)
            (3.043885104969825,-5.894370569796215e-9)
            (3.063469759862577,-5.91521027361452e-9)
            (3.0819185729782403,-5.89666111154993e-9)
            (3.102306379805904,-5.940368432416137e-9)
            (3.1214241225758554,-5.911615161968282e-9)
            (3.1435651584543014,-6.040024289057062e-9)
            (3.16351468691875,-5.911548323373153e-9)
            (3.1861995373445455,-6.0585423401300615e-9)
            (3.2075789489050233,-5.94961503878713e-9)
            (3.2292856352988792,-6.112344810916753e-9)
            (3.2501616342842876,-5.958285133403645e-9)
            (3.2755958200477857,-6.342554548745483e-9)
            (3.298499078271155,-5.9923233949094185e-9)
            (3.3214600392544584,-6.288614382022821e-9)
            (3.3434660912734526,-6.12404663234619e-9)
            (3.366286826068323,-6.505028747514358e-9)
            (3.3878961087766437,-6.075182297369597e-9)
            (3.412645734750841,-6.585560459893659e-9)
            (3.436241026941617,-6.165201963486958e-9)
            (3.4607954983358415,-6.778071770450219e-9)
            (3.4836804242321846,-6.275896820887685e-9)
            (3.506915782455024,-6.8457096691806126e-9)
            (3.5292975877343746,-6.295944453098821e-9)
            (3.5523962675659013,-6.835495786413056e-9)
            (3.575360998306745,-6.3979422243651015e-9)
            (3.5984067021525172,-6.967034511313095e-9)
            (3.621154702143842,-6.44905174496376e-9)
            (3.6438076247853424,-7.01254470785884e-9)
            (3.6664479245123114,-6.530393608883161e-9)
            (3.688612824644059,-7.070687809935571e-9)
            (3.7110671053081465,-6.585091948998499e-9)
            (3.7329161295042943,-7.110404009276403e-9)
            (3.7552910416074066,-6.657102615311088e-9)
            (3.776766200333681,-7.164418716324616e-9)
            (3.7989232775359474,-6.71675215887114e-9)
            (3.8199879388622473,-7.2014577710968e-9)
            (3.84193350796949,-6.7772062968950945e-9)
            (3.8625917239467533,-7.23655347327657e-9)
            (3.8843276919428793,-6.835204048016884e-9)
            (3.9045985831031715,-7.269695045057137e-9)
            (3.9260955007583913,-6.892312803302423e-9)
            (3.9459544152898904,-7.299192503513034e-9)
            (3.967191594952004,-6.9459840465651545e-9)
            (3.9866425248351414,-7.3247055494342935e-9)
            (4.007619848397498,-6.998676730594121e-9)
            (4.0266684839914175,-7.3488492710198415e-9)
            (4.047371219920241,-7.04997339822293e-9)
            (4.066014074205197,-7.370961417688628e-9)
            (4.084252336868737,-7.0158234898124185e-9)
            (4.101870806972605,-7.349985652577807e-9)
            (4.121754331851634,-7.004821896945584e-9)
            (4.139789076340085,-7.318195699398155e-9)
            (4.157709441380793,-7.233882285208255e-9)
            (4.174791695158927,-7.541914423901898e-9)
            (4.192834272034368,-7.064721104737065e-9)
            (4.209332143442645,-7.334967839429101e-9)
            (4.226756982222967,-7.21409194990578e-9)
            (4.243383126480778,-7.511751382741795e-9)
            (4.259739393318412,-7.1096485862804586e-9)
            (4.275496715151167,-7.382079569116722e-9)
            (4.292081071612076,-7.211282739886165e-9)
            (4.307933952095107,-7.496258719691942e-9)
            (4.323982834142121,-7.177626094336857e-9)
            (4.339324117361344,-7.44114557410913e-9)
            (4.3548823962564605,-7.24958002304605e-9)
            (4.3697505928496945,-7.494271230797815e-9)
            (4.385237354280109,-7.228010497908015e-9)
            (4.400013315715671,-7.464090725590947e-9)
            (4.415004807011155,-7.302353611610547e-9)
            (4.429253539299143,-7.52542226428969e-9)
            (4.443906215111893,-7.271902894999388e-9)
            (4.457884669356926,-7.480384538148177e-9)
            (4.472393643188192,-7.337897188617837e-9)
            (4.486133117370768,-7.543402760929367e-9)
            (4.500105383756367,-7.315117737514976e-9)
            (4.513391137646147,-7.503138187887095e-9)
            (4.527230729809452,-7.36433193045976e-9)
            (4.540335146028668,-7.547660626552958e-9)
            (4.553823164177577,-7.353726524993612e-9)
            (4.566589905279919,-7.525355139681772e-9)
            (4.5797261346611675,-7.394009168663838e-9)
            (4.592159191363764,-7.555960761448902e-9)
            (4.605116197489115,-7.384167782867053e-9)
            (4.6173564001544545,-7.538386324254382e-9)
            (4.6299574190477255,-7.426069839835244e-9)
            (4.64184432314466,-7.571972167445754e-9)
            (4.6541718417403235,-7.410936087574255e-9)
            (4.6658186104444175,-7.548255492754576e-9)
            (4.67795877782296,-7.451364759872809e-9)
            (4.689374289506094,-7.584047761431631e-9)
            (4.701137812766309,-7.437246917618507e-9)
            (4.712233678653836,-7.560754482546666e-9)
            (4.723840604397968,-7.470105867905634e-9)
            (4.734750729435467,-7.589305904777452e-9)
            (4.746071052682484,-7.461289856744383e-9)
            (4.756712432064017,-7.573311016947153e-9)
            (4.7677619912397455,-7.489044140064769e-9)
            (4.778150045454754,-7.595186955279989e-9)
            (4.789027821930216,-7.48091477869775e-9)
            (4.79923461476935,-7.581835250865038e-9)
            (4.8098269747735864,-7.509251243500358e-9)
            (4.819762573279099,-7.604674203286962e-9)
            (4.8301382713746905,-7.498070918199184e-9)
            (4.839878725091527,-7.588397629849267e-9)
            (4.850082366365496,-7.525912699612904e-9)
            (4.859626290785352,-7.612578686986566e-9)
            (4.869536529756735,-7.514881499926407e-9)
            (4.878833538667266,-7.596258839169469e-9)
            (4.8886083557529565,-7.538169346452399e-9)
            (4.897749269444665,-7.616448103094419e-9)
            (4.907288715462989,-7.530470501372013e-9)
            (4.916212311888291,-7.604323833278644e-9)
            (4.92553386095412,-7.550279523064422e-9)
            (4.934258088604527,-7.620334684954737e-9)
            (4.943439727032768,-7.543334094771986e-9)
            (4.952014189912673,-7.610081415297755e-9)
            (4.960958537526782,-7.563521698504938e-9)
            (4.969315533784926,-7.62657213011587e-9)
            (4.978089309385047,-7.554550485592434e-9)
            (4.986291271432209,-7.614537423954493e-9)
            (4.994922801112014,-7.574548315025104e-9)
            (5.0029653247847,-7.63195342286568e-9)
            (5.011356050658923,-7.565653904626345e-9)
            (5.019199583200145,-7.619878914958252e-9)
            (5.027485149863817,-7.582360881401968e-9)
            (5.03520604856181,-7.634491526929906e-9)
            (5.0432988530403025,-7.576070843684299e-9)
            (5.050843011646975,-7.625433216070602e-9)
            (5.058754416676394,-7.590203571377932e-9)
            (5.066138051361492,-7.637031882048281e-9)
            (5.073947000888883,-7.584613282919315e-9)
            (5.081214536679717,-7.629371163666698e-9)
            (5.088820611702903,-7.59923484367103e-9)
            (5.095908571177826,-7.641456189865441e-9)
            (5.103380269300461,-7.592051936719975e-9)
            (5.110346377316185,-7.632406982754668e-9)
            (5.117709660760198,-7.606609485003604e-9)
            (5.124550591480933,-7.645221201215091e-9)
            (5.131706399525302,-7.599593814388095e-9)
            (5.138380864159416,-7.636217627309457e-9)
            (5.145462453394574,-7.611455669815098e-9)
            (5.1520456757488855,-7.646714725937303e-9)
            (5.158970941360166,-7.606727157851272e-9)
            (5.165409979516675,-7.640205420224725e-9)
            (5.172176766369287,-7.616644912532282e-9)
            (5.17848255436564,-7.648383561314237e-9)
            (5.185185835639059,-7.612424606510403e-9)
            (5.191408089435111,-7.642862837062572e-9)
            (5.1979330022203305,-7.623099918671341e-9)
            (5.204002560454867,-7.651759822389161e-9)
            (5.210419280356105,-7.617405131119454e-9)
            (5.216393094151854,-7.644910923039025e-9)
            (5.222738043844048,-7.628044454607678e-9)
            (5.228618483387387,-7.654422119139999e-9)
            (5.234774239758278,-7.622665733337624e-9)
            (5.240508990345876,-7.64774033577305e-9)
            (5.2466192668277305,-7.630904980958888e-9)
            (5.25229101267534,-7.655124572048005e-9)
            (5.258278766467108,-7.627652808918068e-9)
            (5.263833765597558,-7.650687322131172e-9)
            (5.269672822564528,-7.634467047998625e-9)
            (5.27511160938271,-7.656262621838812e-9)
            (5.280927580332481,-7.63142555598021e-9)
            (5.286314648321554,-7.652403500727653e-9)
            (5.291969998493674,-7.639339051069291e-9)
            (5.297223374174976,-7.659043015026103e-9)
            (5.302785382960443,-7.63478969252609e-9)
            (5.307961797454961,-7.653773846143352e-9)
            (5.31349441101849,-7.642579607627496e-9)
            (5.31860931826006,-7.660889216703256e-9)
            (5.323957851947921,-7.63857760581337e-9)
            (5.328937820774959,-7.655981405341929e-9)
            (5.334265001820926,-7.644095388591829e-9)
            (5.339206776469878,-7.660988599763447e-9)
            (5.3444486547466745,-7.642131741067278e-9)
            (5.349299907482967,-7.658218126228579e-9)
            (5.354387928198421,-7.64670778330902e-9)
            (5.359129430929341,-7.661861455004036e-9)
            (5.364237201755933,-7.6445623014543e-9)
            (5.368959611772544,-7.659213696302772e-9)
            (5.3739227735253285,-7.650615387477458e-9)
            (5.378526048460919,-7.66434153682101e-9)
            (5.383395460056712,-7.646875920418552e-9)
            (5.3879315490901085,-7.660157771708585e-9)
            (5.392825630165397,-7.652555537845667e-9)
            (5.3973364590988515,-7.665512237640954e-9)
            (5.402039938336753,-7.649735574902077e-9)
            (5.406417685034633,-7.662016606866282e-9)
            (5.411114034516613,-7.65316329756298e-9)
            (5.415473536626517,-7.665150474761662e-9)
            (5.420136734863472,-7.652319016001528e-9)
            (5.424437280284496,-7.663772048587868e-9)
            (5.428922383364404,-7.655321695975212e-9)
            (5.433107010820516,-7.666015750800737e-9)
            (5.437655539542249,-7.65377165316839e-9)
            (5.441855788996782,-7.664185807039811e-9)
            (5.446285730329184,-7.658653847647451e-9)
            (5.450383430261262,-7.668413652512017e-9)
            (5.454695253747664,-7.655442809542898e-9)
            (5.45872187500722,-7.664940602143804e-9)
            (5.463132866569248,-7.659498176168211e-9)
            (5.467181539976149,-7.6689633610382e-9)
            (5.471389514466339,-7.657805771584347e-9)
            (5.4753013050434705,-7.666732340851735e-9)
            (5.479492479435394,-7.659534498155158e-9)
            (5.483395243452824,-7.668272846770888e-9)
            (5.487645805282769,-7.659734742995419e-9)
            (5.491540542432807,-7.668201298841255e-9)
            (5.495563008193664,-7.66170661523434e-9)
            (5.499319683138731,-7.669505132115247e-9)
            (5.50343521214472,-7.660409253865669e-9)
            (5.507241303711973,-7.668114951232483e-9)
            (5.511312195876763,-7.664679518879704e-9)
            (5.5150539212545,-7.672029996370613e-9)
            (5.518939277920795,-7.661803836061044e-9)
            (5.522581399395908,-7.669012842478707e-9)
            (5.5266637891090875,-7.664519755513841e-9)
            (5.530395283848377,-7.671995241681875e-9)
            (5.5342919337497385,-7.664225934730024e-9)
            (5.537896019785067,-7.671292201186118e-9)
            (5.541708057661437,-7.664423954159107e-9)
            (5.545284099962656,-7.671332631200015e-9)
            (5.549350442834389,-7.6657133750158e-9)
            (5.5530252154490345,-7.672765411071463e-9)
            (5.556797022435937,-7.667626193365505e-9)
            (5.560306043600188,-7.674113552694892e-9)
            (5.564116379444477,-7.665728171062157e-9)
            (5.5676823158653646,-7.67246488836764e-9)
            (5.571337431571438,-7.668268621383344e-9)
            (5.574883996991872,-7.676405673717553e-9)
            (5.578591692155208,-7.666687191470712e-9)
            (5.582107053900934,-7.673968409745456e-9)
            (5.5858825441857896,-7.670100096513542e-9)
            (5.589528561602318,-7.679937085920688e-9)
            (5.593426942844908,-7.668632179091333e-9)
            (5.597077278700095,-7.678094045447438e-9)
            (5.601209010960964,-7.675555370275631e-9)
            (5.605035231199283,-7.687955592698554e-9)
            (5.609400864187195,-7.6735748351156e-9)
            (5.6134512276266095,-7.690614094883473e-9)
            (5.618376150151115,-7.695845579265522e-9)
            (5.623059604717005,-7.747857143836493e-9)
            (5.629785120465189,-7.758040498210197e-9)
            (5.633419043989204,-7.696094107631901e-9)
            (5.636930261782781,-7.788285976039524e-9)
            (5.640077735611905,-7.73531930342343e-9)
            (5.6429934936156405,-7.713726348574066e-9)
            (5.645593841930212,-7.712907815596545e-9)
            (5.648110945250378,-7.711471788430038e-9)
            (5.65043059108615,-7.711588956223699e-9)
            (5.652599888702105,-7.711337890394893e-9)
            (5.654626996506286,-7.711380944990065e-9)
            (5.656582184319637,-7.711312981733318e-9)
            (5.658373294714093,-7.711325143371344e-9)
            (5.660026240831128,-7.711297794483495e-9)
            (5.6614159221733,-7.711299037997208e-9)
            (5.662759575907596,-7.711294301203232e-9)
            (5.663692403052926,-7.711293930208985e-9)
            (5.664589728120066,-7.711293681047068e-9)
            (5.6659607258169755,-7.71129520951628e-9)
            (5.667351692420059,-7.711294191946602e-9)
            (5.669116520792191,-7.711305509235066e-9)
            (5.670776289684211,-7.711294957705117e-9)
            (5.672583739738216,-7.71131456712392e-9)
            (5.674318882854349,-7.711301302066063e-9)
            (5.676323227424991,-7.71136437441348e-9)
            (5.6781721872385775,-7.711302195418704e-9)
            (5.680202182199543,-7.711371613892827e-9)
            (5.6820621408694585,-7.711318504556873e-9)
            (5.6840106802799175,-7.711389920089033e-9)
            (5.685863461370744,-7.71131921336831e-9)
            (5.6879065596638165,-7.711391401987767e-9)
            (5.689881334274277,-7.711331060711353e-9)
            (5.69198877769591,-7.711420337006552e-9)
            (5.693957582669072,-7.711340412069013e-9)
            (5.696117253293111,-7.711444910964562e-9)
            (5.698127765716698,-7.711350459346336e-9)
            (5.700335084591206,-7.711462097912473e-9)
            (5.702372355336634,-7.711365947753234e-9)
            (5.704539569412361,-7.711467765915805e-9)
            (5.70656271794772,-7.711376074943716e-9)
            (5.708792402163208,-7.711478052132251e-9)
            (5.710858047370895,-7.711387723783476e-9)
            (5.713085884877841,-7.711479431829707e-9)
            (5.715146856495339,-7.71140043964603e-9)
            (5.717341771601564,-7.711476473826172e-9)
            (5.719392995229941,-7.711407528036137e-9)
            (5.721662587181114,-7.711478450958634e-9)
            (5.723754900163738,-7.711416313601217e-9)
            (5.725974257042823,-7.711469142722736e-9)
            (5.728035772767461,-7.711423709227997e-9)
            (5.73025390507781,-7.711463430847899e-9)
            (5.732324348073226,-7.711427264888925e-9)
            (5.7346070043468425,-7.711457674760629e-9)
            (5.736705510076391,-7.711431659359773e-9)
            (5.738907295798094,-7.711447567924883e-9)
            (5.740961448867033,-7.71143473641163e-9)
            (5.743206390289768,-7.711442581598117e-9)
            (5.7452930348544715,-7.71143696946158e-9)
            (5.747561969016127,-7.711437983411145e-9)
            (5.749650771339158,-7.711440182934793e-9)
            (5.751840033072572,-7.711439952409548e-9)
            (5.753889601125663,-7.711447990340806e-9)
            (5.75616500036849,-7.711447224185797e-9)
            (5.758265114387518,-7.711462717678425e-9)
            (5.760502543470775,-7.711451919593977e-9)
            (5.762572280846754,-7.711478181203163e-9)
            (5.7647639307439436,-7.711461299966931e-9)
            (5.7668182986121925,-7.711501449119571e-9)
            (5.76911883604171,-7.71147122323229e-9)
            (5.771226570378229,-7.711530378866357e-9)
            (5.773429742360519,-7.711499801575653e-9)
            (5.775479898390127,-7.711578951385045e-9)
            (5.777692773851007,-7.71149342128063e-9)
            (5.77976262152994,-7.711602099946004e-9)
            (5.782068543394753,-7.711552086004902e-9)
            (5.784174748535662,-7.711695457647228e-9)
            (5.786352669534017,-7.711557831421664e-9)
            (5.7883910149992985,-7.711735681769502e-9)
            (5.790645141926874,-7.711577423139321e-9)
            (5.7927397729531505,-7.711808640818543e-9)
            (5.795025649916906,-7.711682668913447e-9)
            (5.797121241284887,-7.711967384129752e-9)
            (5.799292296957911,-7.711664437406466e-9)
            (5.801333798193823,-7.7120043068168e-9)
            (5.803648108424413,-7.711737127517067e-9)
            (5.805774204085304,-7.712169472867405e-9)
            (5.808029565527063,-7.71192210787404e-9)
            (5.810112164802226,-7.7124239857261e-9)
            (5.812302469426076,-7.711819628932927e-9)
            (5.814366813586305,-7.712417262683016e-9)
            (5.816749587986071,-7.712101023136191e-9)
            (5.8189094122010525,-7.712852448894583e-9)
            (5.821144897581985,-7.712228403374392e-9)
            (5.82322314409092,-7.713072531077904e-9)
            (5.825458028069135,-7.712110095686796e-9)
            (5.827563162601498,-7.713117790122766e-9)
            (5.829757419063156,-7.712417986057024e-9)
            (5.831886367000056,-7.71379414377346e-9)
            (5.8341047058589295,-7.712273611703708e-9)
            (5.836206334636014,-7.713667702837763e-9)
            (5.838676961346209,-7.713460491763184e-9)
            (5.84090383479236,-7.715218895464547e-9)
            (5.8432065024405935,-7.713154424849363e-9)
            (5.845344171402473,-7.71514545281936e-9)
            (5.847633686990597,-7.713197187016199e-9)
            (5.849799673983068,-7.71553017609908e-9)
            (5.852100017970046,-7.713559115281089e-9)
            (5.854324832770709,-7.716733744462897e-9)
            (5.856646718966831,-7.713715560399938e-9)
            (5.858842071341358,-7.717079064236955e-9)
            (5.861380716684106,-7.715219260988748e-9)
            (5.8636998347050895,-7.719487511110648e-9)
            (5.866147042275758,-7.715868467920447e-9)
            (5.868420258438563,-7.720748822181445e-9)
            (5.870866994643645,-7.715479828304806e-9)
            (5.873177035696421,-7.72132694750838e-9)
            (5.875882448272125,-7.718423738391736e-9)
            (5.878329310768508,-7.726129518496267e-9)
            (5.880875741916824,-7.719793533556447e-9)
            (5.88325831301995,-7.728848249263559e-9)
            (5.885903956712596,-7.718365601950112e-9)
            (5.88839719758838,-7.729937577488072e-9)
            (5.891312571392846,-7.728848646618573e-9)
            (5.893951513628014,-7.745454871270568e-9)
            (5.896704865300733,-7.725516527654397e-9)
            (5.8993041484142505,-7.747017666290112e-9)
            (5.902327403655714,-7.72871413612306e-9)
            (5.905161995195066,-7.761462141993266e-9)
            (5.908447964672799,-7.758246742910302e-9)
            (5.911472872166525,-7.815300692698317e-9)
            (5.914774767164855,-7.752155751814938e-9)
            (5.917945432215821,-7.849598430493477e-9)
            (5.922046177679443,-7.824315495267932e-9)
            (5.925967834406435,-8.158974021927142e-9)
            (5.930865079469924,-8.49698347997212e-9)
            (5.935467884831018,-9.753011674755397e-9)
            (5.939777115426276,-8.205019285651061e-9)
            (5.943311745332918,-8.56033826803728e-9)
            (5.946534550579428,-8.052049086399727e-9)
            (5.949573246853908,-8.215123330742133e-9)
            (5.952428480899219,-8.052127025170162e-9)
            (5.955534768931304,-8.167063910936466e-9)
            (5.958396258631765,-8.066717699202837e-9)
            (5.961318813854945,-8.14400160824478e-9)
            (5.964002659400372,-8.081132240879741e-9)
            (5.966679743325521,-8.126321033853123e-9)
            (5.969211395780556,-8.082556399271938e-9)
            (5.972097283627149,-8.128315623467756e-9)
            (5.9747214975456115,-8.08870615882156e-9)
            (5.977382361840307,-8.11946220538194e-9)
            (5.979844512417986,-8.093991045412667e-9)
            (5.982382441982907,-8.115196982095327e-9)
            (5.9847877941940935,-8.094689509294303e-9)
            (5.987304685396037,-8.109389629262239e-9)
            (5.989746983784406,-8.097365055612597e-9)
            (5.992254052473038,-8.110178643391414e-9)
            (5.994618663663411,-8.09811447491884e-9)
            (5.99724665223103,-8.111962731781262e-9)
            (5.999670990585496,-8.099716861115696e-9)
            (6.002197604843093,-8.11040155597195e-9)
            (6.004549633593838,-8.101293405345845e-9)
            (6.007041298459703,-8.109943405728664e-9)
            (6.009385622647122,-8.101810678950792e-9)
            (6.0119995184104855,-8.110164888937181e-9)
            (6.014400393223454,-8.103072839730955e-9)
            (6.01687766922376,-8.108992213135354e-9)
            (6.019198096513687,-8.103733648856072e-9)
            (6.021721576748792,-8.108748544982964e-9)
            (6.024087467172806,-8.104131964640651e-9)
            (6.026696636205534,-8.108586432084934e-9)
            (6.02909602072461,-8.104838189931379e-9)
            (6.031570249768026,-8.107724159199348e-9)
            (6.03390018181296,-8.10513253770094e-9)
            (6.036498615572002,-8.107684886315583e-9)
            (6.03891874510932,-8.105330866174968e-9)
            (6.041535512030634,-8.107138569202923e-9)
            (6.043954850537951,-8.105670640334803e-9)
            (6.046476704424908,-8.106681600532453e-9)
            (6.048859540186477,-8.105779694855217e-9)
            (6.051565712925931,-8.106529094085878e-9)
            (6.054066707992216,-8.10586854841681e-9)
            (6.056718264347178,-8.106117458077048e-9)
            (6.059186428098712,-8.105999896809579e-9)
            (6.061812016927189,-8.106020949382133e-9)
            (6.064294666202603,-8.106177059342017e-9)
            (6.067132055208845,-8.106180180365389e-9)
            (6.069740419469711,-8.106579198025764e-9)
            (6.07246959775641,-8.106417634861647e-9)
            (6.075027335539431,-8.107174310167681e-9)
            (6.077820464958394,-8.106613409043824e-9)
            (6.080456066923082,-8.107902524644904e-9)
            (6.083448498397238,-8.10713996694825e-9)
            (6.0862001154787935,-8.109220576989059e-9)
            (6.08907035303649,-8.108009165962029e-9)
            (6.091777817643313,-8.111020830592043e-9)
            (6.094820286331187,-8.107962735800294e-9)
            (6.097678516495226,-8.112573507711137e-9)
            (6.100876905704447,-8.11135854459588e-9)
            (6.103834938004353,-8.11844226485822e-9)
            (6.106952795733036,-8.110639139857999e-9)
            (6.10991090648829,-8.120501572601897e-9)
            (6.113325399302208,-8.113979274002998e-9)
            (6.116519574520613,-8.129833724708569e-9)
            (6.120055174891228,-8.121200619547955e-9)
            (6.123357756830953,-8.145912902270043e-9)
            (6.126939496154343,-8.12171930232816e-9)
            (6.1303581332695,-8.158997679115157e-9)
            (6.134400588492368,-8.137796395139122e-9)
            (6.1382025780532965,-8.209840526659845e-9)
            (6.142487291697477,-8.17971925011137e-9)
            (6.146572663217681,-8.32906274560866e-9)
            (6.151714265288225,-8.239810492188633e-9)
            (6.1565262215134995,-8.607431900074628e-9)
            (6.162231576015714,-8.991466428877192e-9)
            (6.167937999572326,-1.0768900560258822e-8)
            (6.173469177954788,-8.440944372968905e-9)
            (6.178560403158252,-9.75784606766543e-9)
            (6.183468489000314,-8.713805638138823e-9)
            (6.18802482007164,-9.323783871041128e-9)
            (6.192445910267265,-8.602890867933484e-9)
            (6.1967975285482035,-8.988183210724914e-9)
            (6.201010967467792,-8.648869548377784e-9)
            (6.2052281431800935,-8.92086696588278e-9)
            (6.209270190755173,-8.678917201411042e-9)
            (6.213484611935992,-8.914506074852036e-9)
            (6.21741724976461,-8.701348729090369e-9)
            (6.22154594245307,-8.895142471237233e-9)
            (6.225314263613459,-8.727823286741458e-9)
            (6.228948787418066,-8.823793118233268e-9)
            (6.232423893648509,-8.737743087354279e-9)
            (6.2364892765236215,-8.863077473173158e-9)
            (6.240285084742214,-8.746347535139836e-9)
            (6.244406793787495,-8.86359985963388e-9)
            (6.248151961797425,-8.780055085182533e-9)
            (6.251780768243576,-8.852321621934299e-9)
            (6.255246528922862,-8.775164009029797e-9)
            (6.259286540571774,-8.864534020693393e-9)
            (6.263073207777372,-8.783126255965793e-9)
            (6.267242542999518,-8.877138179389123e-9)
            (6.271028159406006,-8.807378370653581e-9)
            (6.274711901450229,-8.866102702535801e-9)
            (6.27822855058092,-8.805503206214093e-9)
            (6.282317579935075,-8.87850054298092e-9)
            (6.286159262636754,-8.81169898115166e-9)
            (6.290421133985222,-8.891352351043456e-9)
            (6.294292964666527,-8.8317730403996e-9)
            (6.298076601873253,-8.88289957214318e-9)
            (6.301687916308735,-8.830738436548917e-9)
            (6.3058781965923405,-8.894195971079724e-9)
            (6.3098211646956015,-8.835932118290123e-9)
            (6.314211426998186,-8.906065808644593e-9)
            (6.318206331190102,-8.853423197039684e-9)
            (6.322128168141713,-8.899693932183927e-9)
            (6.325871316194745,-8.852798261109212e-9)
            (6.330206257865891,-8.910054127372579e-9)
            (6.334289671851418,-8.85740369087593e-9)
            (6.338840684767351,-8.920802730559745e-9)
            (6.34299216142331,-8.872988451981139e-9)
            (6.347089094446042,-8.915980173913128e-9)
            (6.350999698900822,-8.87267924638179e-9)
            (6.355519594495156,-8.925677329293124e-9)
            (6.359780292539223,-8.876934344938123e-9)
            (6.364523921153257,-8.935291527652544e-9)
            (6.3688650844104435,-8.890984561012928e-9)
            (6.373175828050154,-8.931745700767376e-9)
            (6.37729101016169,-8.890967637476992e-9)
            (6.382036172014233,-8.940938622676896e-9)
            (6.386511404696242,-8.895034506825677e-9)
            (6.391481146643953,-8.949459529777318e-9)
            (6.396046815874827,-8.907745195619504e-9)
            (6.400614510188738,-8.947048716044916e-9)
            (6.404975322488326,-8.908049375096631e-9)
            (6.409988288096897,-8.955817268090261e-9)
            (6.414717787877615,-8.912050206706213e-9)
            (6.419950649016388,-8.963315296332874e-9)
            (6.424779085747061,-8.923508836979807e-9)
            (6.429653338818367,-8.961960528883906e-9)
            (6.434306591769257,-8.924199584878075e-9)
            (6.439633352694097,-8.970302620478334e-9)
            (6.444660670674016,-8.928228157727159e-9)
            (6.450199354463929,-8.976886365961493e-9)
            (6.455334193890789,-8.938460596334596e-9)
            (6.460573140108888,-8.976548603869931e-9)
            (6.465573252561465,-8.939627825006762e-9)
            (6.471264930203952,-8.98440479782211e-9)
            (6.476639342598719,-8.943748095964027e-9)
            (6.482535465016824,-8.990225728564542e-9)
            (6.488028401288528,-8.95277523544968e-9)
            (6.493700021534301,-8.990869753395025e-9)
            (6.499110352183946,-8.954506545093193e-9)
            (6.505225347206565,-8.9981478615365e-9)
            (6.511004219297577,-8.958739851393574e-9)
            (6.5173224234316445,-9.00339050781378e-9)
            (6.523236704080027,-8.96663144854974e-9)
            (6.52941941119108,-9.004950489755683e-9)
            (6.535313333154691,-8.968977736262604e-9)
            (6.541920959902468,-9.011566381809311e-9)
            (6.548173355225819,-8.97329394138909e-9)
            (6.554995819060022,-9.016422274358797e-9)
            (6.561410415356176,-8.980193488440716e-9)
            (6.568194190580046,-9.018773936788767e-9)
            (6.5746571669019716,-8.983143666792152e-9)
            (6.581843716713199,-9.024699626906858e-9)
            (6.588655718572237,-8.987476943615546e-9)
            (6.596086121067072,-9.029321665358436e-9)
            (6.6031000207241455,-8.993577503974155e-9)
            (6.610590244192247,-9.032274409394531e-9)
            (6.617724567535889,-8.997057903752227e-9)
            (6.625600610726918,-9.03753785755744e-9)
            (6.633082008091117,-9.001342603073066e-9)
            (6.6412487067685975,-9.041990927042861e-9)
            (6.648985488523611,-9.006827926935837e-9)
            (6.65731077044913,-9.045315920151356e-9)
            (6.665243753440359,-9.010719576252227e-9)
            (6.6739524858058275,-9.049965883798916e-9)
            (6.682244796458033,-9.01491967229461e-9)
            (6.691305620076932,-9.054192914457338e-9)
            (6.699919795930678,-9.019918423638269e-9)
            (6.7092424441517196,-9.057636773589555e-9)
            (6.7181370537576655,-9.024068947367357e-9)
            (6.727863829318638,-9.061678299338033e-9)
            (6.7371503426186,-9.028178760127629e-9)
            (6.747301933101676,-9.065495097831722e-9)
            (6.756988944862572,-9.032755617171276e-9)
            (6.767515944192507,-9.068731775474473e-9)
            (6.777582529430367,-9.036977385957345e-9)
            (6.788565430719375,-9.072038076538295e-9)
            (6.799083446876104,-9.040989086015542e-9)
            (6.810574335277554,-9.075102027675416e-9)
            (6.821584225848404,-9.045165554801712e-9)
            (6.833576637004572,-9.077635081513013e-9)
            (6.845084136676341,-9.049236607550407e-9)
            (6.857621700703283,-9.07983291710729e-9)
            (6.8696736762902,-9.0530967595756e-9)
            (6.882815280839405,-9.081582394692727e-9)
            (6.895465328620015,-9.056904148341216e-9)
            (6.9092404437242765,-9.082679163889073e-9)
            (6.922521018858369,-9.060677050016831e-9)
            (6.936961693550927,-9.083128906725154e-9)
            (6.95091064870793,-9.064401625881045e-9)
            (6.9676752914742845,-9.100374838799172e-9)
            (6.982826513298747,-9.069988405747404e-9)
            (6.998674075374549,-9.087590223149272e-9)
            (7.013898410346144,-9.076550709656875e-9)
            (7.03092569444538,-9.091303129752202e-9)
            (7.046921993562885,-9.082359009981956e-9)
            (7.06548424243894,-9.09737309710319e-9)
            (7.082720440407313,-9.092198102910453e-9)
            (7.102088981423228,-9.099081427571915e-9)
            (7.120072496934802,-9.104853049215454e-9)
            (7.139567233578258,-9.104458041218435e-9)
            (7.1579501447524105,-9.121671439887054e-9)
            (7.177445297301889,-9.107032218797002e-9)
            (7.196283749847977,-9.139071350464758e-9)
            (7.2159196039372935,-9.106766786992928e-9)
            (7.235383196116555,-9.158516987749861e-9)
            (7.255089012735078,-9.109041195860435e-9)
            (7.275086294058404,-9.182687282133628e-9)
            (7.294426790354091,-9.1118831018597e-9)
            (7.314619804614131,-9.204073836254677e-9)
            (7.333178135762185,-9.116383937644064e-9)
            (7.350646656362608,-9.16211904404412e-9)
            (7.3673412139142265,-9.12181622271678e-9)
            (7.383471333768654,-9.145813190367855e-9)
            (7.398858228864817,-9.120344754318443e-9)
            (7.414147137038362,-9.135325992064757e-9)
            (7.428308215762548,-9.12218556938113e-9)
            (7.440547516574865,-9.126102351006133e-9)
            (7.451709475868501,-9.122362597120709e-9)
            (7.459930001873832,-9.122668868186971e-9)
            (7.467397173081404,-9.122351501564922e-9)
            (7.479639413716468,-9.123449678512488e-9)
            (7.492792181626404,-9.122953395501767e-9)
            (7.5095291794831756,-9.132192340215556e-9)
            (7.5253943291734355,-9.124515571715024e-9)
            (7.54266383486407,-9.144789430781382e-9)
            (7.5591104251725145,-9.12524746125231e-9)
            (7.577319933752842,-9.16294155671713e-9)
            (7.594432830886044,-9.146056375508508e-9)
            (7.613053335760889,-9.242125831786501e-9)
            (7.63007524125166,-9.138700198854087e-9)
            (7.649573635101096,-9.2544162223536e-9)
            (7.668320511532454,-9.158570157740222e-9)
            (7.687587083348131,-9.29074277503087e-9)
            (7.706175518228274,-9.185240103292374e-9)
            (7.726809993218794,-9.428203631365483e-9)
            (7.746030312472386,-9.19143963240037e-9)
            (7.767189885177433,-9.48993780060938e-9)
            (7.786918520042758,-9.274552082344751e-9)
            (7.806837810536108,-9.58783996205771e-9)
            (7.825744419622805,-9.275133785038597e-9)
            (7.845570460497942,-9.578035278631037e-9)
            (7.865219537164513,-9.31990033778546e-9)
            (7.885129404110148,-9.643626626539726e-9)
            (7.904774548939314,-9.371842176875794e-9)
            (7.9242542173459505,-9.698719576132724e-9)
            (7.94362320865656,-9.397643754284972e-9)
            (7.962662820548757,-9.706511799132882e-9)
            (7.982096576888683,-9.445468264465605e-9)
            (8.000921599385547,-9.749963658203129e-9)
            (8.020254065406712,-9.476545943749541e-9)
            (8.03876277014149,-9.772051233358198e-9)
            (8.05796185565809,-9.521617927731776e-9)
            (8.076080741506415,-9.800841479525981e-9)
            (8.09509492756494,-9.549322840269985e-9)
            (8.112894099573314,-9.815126518394293e-9)
            (8.131786910955142,-9.591372169613908e-9)
            (8.149248046745903,-9.840387343867567e-9)
            (8.167925966554243,-9.621106719624936e-9)
            (8.18503238947358,-9.853641806300756e-9)
            (8.203510958671872,-9.657542910608887e-9)
            (8.220265616069653,-9.871122233209656e-9)
            (8.236683649271633,-9.64093517591859e-9)
            (8.252569762251301,-9.85859975982027e-9)
            (8.270410530864094,-9.637725940311377e-9)
            (8.286644963022727,-9.841780352575902e-9)
            (8.30278025994878,-9.77638675759523e-9)
            (8.318184315541206,-9.98033560537285e-9)
            (8.334490215201095,-9.67514452422222e-9)
            (8.34940951459216,-9.851141998780602e-9)
            (8.365112308120503,-9.775320190647905e-9)
            (8.38009980809573,-9.970229622874728e-9)
            (8.394850768082515,-9.704639700741127e-9)
            (8.409072792698153,-9.881977573466466e-9)
            (8.424077603423441,-9.770482228685504e-9)
            (8.438422821181126,-9.958978592470118e-9)
            (8.452938107247075,-9.74940420572309e-9)
            (8.466811149542137,-9.923241836985184e-9)
            (8.480882114657037,-9.795542068463407e-9)
            (8.494332342890518,-9.957482069551732e-9)
            (8.508365026577485,-9.78221279545906e-9)
            (8.521749335268614,-9.938733180977051e-9)
            (8.535332577987788,-9.83135013560559e-9)
            (8.548240826963687,-9.980092093979116e-9)
            (8.561522213969173,-9.810970549513933e-9)
            (8.574189022418231,-9.949753799040997e-9)
            (8.58735337131466,-9.85499119231871e-9)
            (8.599815850645456,-9.992713974490705e-9)
            (8.61250036941054,-9.839746480090384e-9)
            (8.62455535449805,-9.965724729734383e-9)
            (8.63711431838916,-9.872570161617224e-9)
            (8.649003980103274,-9.99567080145768e-9)
            (8.66126765009843,-9.865433268822527e-9)
            (8.672867880982398,-9.980964871377588e-9)
            (8.684802048699273,-9.892891300495904e-9)
            (8.696093186567754,-1.0002081180463387e-8)
            (8.707874820183987,-9.885651137004315e-9)
            (8.718999665443919,-9.989664236194283e-9)
            (8.73047059985106,-9.914699025798504e-9)
            (8.741284260397274,-1.0013625839796165e-8)
            (8.752496068804984,-9.903773686817404e-9)
            (8.763084432023406,-9.99670901812125e-9)
            (8.774142006858861,-9.931366756566512e-9)
            (8.78453441268888,-1.0021589853039255e-8)
            (8.795253559890929,-9.921728718764232e-9)
            (8.805356572882546,-1.0005737238332704e-8)
            (8.81592343794899,-9.943988425677444e-9)
            (8.825854351032753,-1.0025087290199554e-8)
            (8.836184353881972,-9.937911097017077e-9)
            (8.845886741828261,-1.0014326995749848e-8)
            (8.855957341047457,-9.957306568933304e-9)
            (8.865421179126532,-1.0029722481349501e-8)
            (8.875342839375465,-9.95107668963479e-9)
            (8.88464895085989,-1.001996485995658e-8)
            (8.894323578871989,-9.971235259286391e-9)
            (8.903391196849087,-1.0036642619540442e-8)
            (8.912854009060693,-9.962908363282427e-9)
            (8.921735207076434,-1.0024717727517217e-8)
            (8.931058226369428,-9.98217473119466e-9)
            (8.93977411702619,-1.0041725760464176e-8)
            (8.948830742450328,-9.974583254233251e-9)
            (8.957320567817211,-1.003049826217494e-8)
            (8.966243150719583,-9.990462467193419e-9)
            (8.974587454762647,-1.0044222235652332e-8)
            (8.983318973072215,-9.985167093847227e-9)
            (8.99147973829233,-1.0036016501955748e-8)
            (8.999997450314702,-9.999189196964057e-9)
            (9.007967164096915,-1.0047371320692406e-8)
            (9.016363919968965,-9.993842204169483e-9)
            (9.024203846119306,-1.0039787642710648e-8)
            (9.032397245121988,-1.000842576107243e-8)
            (9.040046228688837,-1.0051979619534863e-8)
            (9.048066400043687,-1.0001688848689629e-8)
            (9.055563967676255,-1.0043059073771734e-8)
            (9.06347283508415,-1.0015579359628994e-8)
            (9.070838724322712,-1.0055337168001214e-8)
            (9.078527014310737,-1.000951074626038e-8)
            (9.085708803055343,-1.0047047357520911e-8)
            (9.093288683246977,-1.0020870842960167e-8)
            (9.100354488928312,-1.0056917919911944e-8)
            (9.10778368136483,-1.0016608871713178e-8)
            (9.114702928127322,-1.0050829472041504e-8)
            (9.121949017111229,-1.0026703866205944e-8)
            (9.12871086892602,-1.0059095347715417e-8)
            (9.135868912106693,-1.0022371963881003e-8)
            (9.142531122597163,-1.00533670544199e-8)
            (9.149519387910663,-1.0033057006117131e-8)
            (9.156025452148558,-1.0062401332239948e-8)
            (9.16286897060555,-1.0027652415159536e-8)
            (9.169251538679749,-1.0055650072631102e-8)
            (9.176016743747244,-1.0037716822748148e-8)
            (9.18229970475806,-1.006463791666782e-8)
            (9.188874554213426,-1.0033032855667545e-8)
            (9.19500244524838,-1.0058540354749162e-8)
            (9.201492970350268,-1.0041021649213383e-8)
            (9.207531410084695,-1.0065529849253659e-8)
            (9.213908800075124,-1.003788050001483e-8)
            (9.21983233678791,-1.0061218859074189e-8)
            (9.226044840492914,-1.0045061273363518e-8)
            (9.231833829224056,-1.0067110230837145e-8)
            (9.23799115420787,-1.00417095496407e-8)
            (9.243709309902245,-1.006288689573203e-8)
            (9.249724756875558,-1.0049608772343496e-8)
            (9.255313550461699,-1.0069642984353423e-8)
            (9.261201783229673,-1.0045316531628586e-8)
            (9.266687312159956,-1.006450196300773e-8)
            (9.272533125285442,-1.0052580504900333e-8)
            (9.277949691113072,-1.0071094786452421e-8)
            (9.283624351547056,-1.0049117196605365e-8)
            (9.28890552559764,-1.0066686325780951e-8)
            (9.294514603337133,-1.0054584854410375e-8)
            (9.299728242129431,-1.0071493644167029e-8)
            (9.305262489315748,-1.005246825478661e-8)
            (9.310390365029631,-1.0068612805061771e-8)
            (9.315766331097034,-1.0057541621536748e-8)
            (9.320773072874724,-1.0072743842294082e-8)
            (9.326124959570107,-1.0054989304021282e-8)
            (9.331087829798811,-1.006964959622225e-8)
            (9.33632434341531,-1.0060928072059187e-8)
            (9.341180188003872,-1.0074801912639972e-8)
            (9.346294661564121,-1.0057504211614908e-8)
            (9.351059249435162,-1.0070829972404467e-8)
            (9.356171430038678,-1.0062704471694714e-8)
            (9.360898058945708,-1.0075660801865573e-8)
            (9.365850732228429,-1.0060278739883089e-8)
            (9.370454760475658,-1.0072567293944445e-8)
            (9.37535185565736,-1.0063869245193707e-8)
            (9.379904569724525,-1.0075718704372038e-8)
            (9.384771617104125,-1.006260904705295e-8)
            (9.38926899267382,-1.0073961102133253e-8)
            (9.39397244766553,-1.006621907922357e-8)
            (9.398353056199833,-1.0076847872685505e-8)
            (9.403059836225095,-1.0064232632426927e-8)
            (9.407421712957332,-1.0074535666706735e-8)
            (9.412045374403764,-1.0068824323895555e-8)
            (9.416322627483149,-1.0078608291748271e-8)
            (9.420813803087805,-1.0066051406289582e-8)
            (9.425001978569712,-1.007547162753178e-8)
            (9.42953735267403,-1.0069704993207208e-8)
            (9.433721619407576,-1.007898519182762e-8)
            (9.438107044532462,-1.0068179514468366e-8)
            (9.442177850621524,-1.0076964643944726e-8)
            (9.446503024131738,-1.0070360114884719e-8)
            (9.450530596092962,-1.0078836618363317e-8)
            (9.454886618743409,-1.0069792675356574e-8)
            (9.458896633126493,-1.0077972844927134e-8)
            (9.463071599666637,-1.0072465262237713e-8)
            (9.466960410314714,-1.008005812821691e-8)
            (9.471156403673604,-1.0070798542605496e-8)
            (9.475048420686464,-1.0078223182893142e-8)
            (9.479214789439338,-1.0074487456135551e-8)
            (9.483053312532101,-1.00816293032688e-8)
            (9.48705471948239,-1.0072217728900556e-8)
            (9.490793072129538,-1.0079107300417528e-8)
            (9.494891220535855,-1.0074663904320784e-8)
            (9.498665773988607,-1.008160157325236e-8)
            (9.502636973919909,-1.007401161828336e-8)
            (9.506311928158437,-1.0080587259170506e-8)
            (9.510191308018772,-1.007510261545343e-8)
            (9.51381691440316,-1.0081433302701623e-8)
            (9.51782115734877,-1.0075091730444601e-8)
            (9.521485902560213,-1.0081327143785688e-8)
            (9.525285547834933,-1.0077372064969218e-8)
            (9.528820111917792,-1.0083117661718643e-8)
            (9.532630010803736,-1.0075700086501945e-8)
            (9.536179842739077,-1.0081440302348375e-8)
            (9.540079200362975,-1.007885736772752e-8)
            (9.54363974639774,-1.0084623753937041e-8)
            (9.547308585036843,-1.0077085860367382e-8)
            (9.550740617847355,-1.008268767410141e-8)
            (9.554546436191034,-1.0078411277130825e-8)
            (9.55806137486718,-1.0084270514041581e-8)
            (9.561845249771482,-1.0079053829197142e-8)
            (9.565316141877998,-1.0084807696629693e-8)
            (9.568924688182864,-1.0079170330235349e-8)
            (9.572315471411695,-1.0084794671484263e-8)
            (9.576200962849152,-1.0079608889523563e-8)
            (9.57973650329816,-1.0085581649836716e-8)
            (9.583463802983538,-1.0082983733174343e-8)
            (9.586904032218689,-1.0088797897082748e-8)
            (9.590567311194912,-1.0080270219631923e-8)
            (9.594021563268129,-1.0086712675625092e-8)
            (9.5977121954217,-1.0082517111478552e-8)
            (9.60128598910534,-1.0091446473921405e-8)
            (9.605150543578526,-1.0081769860035933e-8)
            (9.608787010578192,-1.0091261430787077e-8)
            (9.613083381541815,-1.0090664784617825e-8)
            (9.617034086049527,-1.0105994658863727e-8)
            (9.621740870085109,-1.0091918327252035e-8)
            (9.626176061070707,-1.0124345363518606e-8)
            (9.632352678575279,-1.0180185286990145e-8)
            (9.636304721349303,-1.0114973964331581e-8)
            (9.640123613949214,-1.0160674547858592e-8)
            (9.643205465947284,-1.0116826113288916e-8)
            (9.646032704665357,-1.0111230775974636e-8)
            (9.648762636401328,-1.0111523245918463e-8)
            (9.651324977668958,-1.0110307655458011e-8)
            (9.653713751545482,-1.0110666984016197e-8)
            (9.656009528210213,-1.0110255266201937e-8)
            (9.658123854268696,-1.0110414912459058e-8)
            (9.66009526539074,-1.0110244151195918e-8)
            (9.662138737204097,-1.0110363252778162e-8)
            (9.663981975862832,-1.0110262197559708e-8)
            (9.665681765023646,-1.0110309662590279e-8)
            (9.667217179821733,-1.0110267268897112e-8)
            (9.668563774741529,-1.01102777484955e-8)
            (9.669807098939732,-1.01102681581914e-8)
            (9.670774935544562,-1.0110269414849825e-8)
            (9.67168791952886,-1.0110268276788527e-8)
            (9.672851029860789,-1.01102694591938e-8)
            (9.674038216065846,-1.0110268468872979e-8)
            (9.675723797722743,-1.0110275716906478e-8)
            (9.677255806066094,-1.0110269292752014e-8)
            (9.678927011136777,-1.011028063147594e-8)
            (9.68049812454569,-1.0110272200091005e-8)
            (9.68218041289429,-1.0110291276406729e-8)
            (9.683807813373182,-1.0110272661580864e-8)
            (9.685526234194544,-1.0110293139739078e-8)
            (9.687172113915343,-1.0110276507572595e-8)
            (9.689047109490595,-1.0110313994871199e-8)
            (9.690843097661961,-1.0110277784927363e-8)
            (9.692765027973767,-1.0110317410995003e-8)
            (9.694553502954362,-1.0110289675361557e-8)
            (9.696491180211245,-1.0110346056566703e-8)
            (9.698311043798315,-1.0110288287291541e-8)
            (9.700390600423116,-1.0110352269525952e-8)
            (9.702287999437026,-1.0110299397786076e-8)
            (9.704274320323924,-1.0110356749837803e-8)
            (9.706127094586376,-1.0110305008217772e-8)
            (9.708159934420197,-1.0110360613256863e-8)
            (9.710060500071778,-1.0110310399751949e-8)
            (9.712192509715255,-1.0110371116156436e-8)
            (9.714134947005615,-1.0110319519879731e-8)
            (9.716141464305723,-1.0110363855453185e-8)
            (9.718022803262063,-1.0110324480995795e-8)
            (9.720130041168543,-1.0110369177682083e-8)
            (9.722083432865931,-1.0110327991879751e-8)
            (9.724211137995383,-1.0110364930219186e-8)
            (9.726160112606149,-1.011033544335316e-8)
            (9.72817737536068,-1.0110359891648723e-8)
            (9.730076688741933,-1.0110336698503133e-8)
            (9.73225214353574,-1.011035959500328e-8)
            (9.7342416893882,-1.0110339122171795e-8)
            (9.736338594008107,-1.0110351698465666e-8)
            (9.738273896769384,-1.0110342140893082e-8)
            (9.740306639027622,-1.0110347750832518e-8)
            (9.74222417975947,-1.0110343385478806e-8)
            (9.744458832795228,-1.0110345939591758e-8)
            (9.746470561314132,-1.0110345405058264e-8)
            (9.748535083499434,-1.0110344447518823e-8)
            (9.750451816367095,-1.0110348529180567e-8)
            (9.752503291885299,-1.0110350233276325e-8)
            (9.754438304863193,-1.0110358911411002e-8)
            (9.756462052881572,-1.0110348788672942e-8)
            (9.758419376246358,-1.0110365234151142e-8)
            (9.760440239760289,-1.011035282366976e-8)
            (9.762352202270943,-1.0110376107083055e-8)
            (9.764580916690495,-1.0110370609217312e-8)
            (9.766595203306723,-1.0110405152218335e-8)
            (9.768677577768283,-1.0110380197871743e-8)
            (9.770605166213876,-1.0110427180851358e-8)
            (9.772644760304853,-1.0110378065894444e-8)
            (9.774572572091238,-1.0110442714133636e-8)
            (9.77660661484734,-1.0110389968142649e-8)
            (9.778573291640242,-1.011048617644791e-8)
            (9.780612569728683,-1.0110397021607127e-8)
            (9.782536385257503,-1.0110508145435879e-8)
            (9.784731985778448,-1.0110461370642496e-8)
            (9.786736566511752,-1.011060704016191e-8)
            (9.7888306700863,-1.0110472797112406e-8)
            (9.790772588448034,-1.0110647820704756e-8)
            (9.792840530109341,-1.0110480229268016e-8)
            (9.79478701896799,-1.0110695819517104e-8)
            (9.797026224793946,-1.01105556841403e-8)
            (9.799048525499428,-1.0110825755684508e-8)
            (9.801120102813657,-1.0110647507908706e-8)
            (9.8030531425215,-1.0110951732381143e-8)
            (9.805162344081612,-1.0110570513791161e-8)
            (9.807141606931715,-1.0110949699421742e-8)
            (9.8094002871822,-1.0110880549681977e-8)
            (9.811434635850391,-1.0111340841026896e-8)
            (9.81349791488491,-1.0110764148249934e-8)
            (9.815435018972769,-1.0111299346800924e-8)
            (9.817610211792845,-1.0110812016324545e-8)
            (9.81963556183861,-1.0111478524442663e-8)
            (9.821886868039805,-1.0111203407610411e-8)
            (9.823928306330172,-1.0111982554081915e-8)
            (9.826002352679849,-1.0111042448607822e-8)
            (9.827961527762094,-1.0111924209763633e-8)
            (9.830239490595279,-1.0111182856627098e-8)
            (9.832328105362693,-1.0112293555491955e-8)
            (9.834570119409587,-1.011197692994945e-8)
            (9.83662245194582,-1.0113209844712285e-8)
            (9.83873446671867,-1.0111387549469265e-8)
            (9.840739517405545,-1.0112839685752344e-8)
            (9.842912186728373,-1.0111757728501963e-8)
            (9.845018792279493,-1.0113827365275314e-8)
            (9.84726429811184,-1.0111846480493148e-8)
            (9.849362010490704,-1.011409395639853e-8)
            (9.851643271605734,-1.0112928946076218e-8)
            (9.85377253428984,-1.0115613507127554e-8)
            (9.856118306289519,-1.0112569547031818e-8)
            (9.858290623510698,-1.0115723786131138e-8)
            (9.860624394772142,-1.0114326422631253e-8)
            (9.86280411113887,-1.0118153781500418e-8)
            (9.865209099491619,-1.0113416987319516e-8)
            (9.867448842165874,-1.0118046592294402e-8)
            (9.869910648953141,-1.0116667563139615e-8)
            (9.872194601487026,-1.0122656662212001e-8)
            (9.874667280651526,-1.0114968986437942e-8)
            (9.87698396393068,-1.0122324054529454e-8)
            (9.879584951819467,-1.011927392236641e-8)
            (9.882001003392435,-1.0129503476687583e-8)
            (9.884654633462164,-1.011831184913884e-8)
            (9.887129412077924,-1.0131534525626944e-8)
            (9.889871276771808,-1.0124638811591779e-8)
            (9.892446632235217,-1.0143975597141565e-8)
            (9.895403428175362,-1.0124665903979294e-8)
            (9.898154913165813,-1.015317629568065e-8)
            (9.90124687795801,-1.0149824025402427e-8)
            (9.904161429304633,-1.0202318513597651e-8)
            (9.90762235004942,-1.0146176020347666e-8)
            (9.910915159273138,-1.0250978716146404e-8)
            (9.915547060526496,-1.0514553347596998e-8)
            (9.919847181104126,-1.1234827460623826e-8)
            (9.924457206973184,-1.0857182971780083e-8)
            (9.928182929971348,-1.0952599778342314e-8)
            (9.931742788514047,-1.043589993885244e-8)
            (9.934898478905001,-1.056206489778351e-8)
            (9.937929064423404,-1.0352341892706537e-8)
            (9.940877484578907,-1.0448389401514949e-8)
            (9.943693917493754,-1.0359983123569454e-8)
            (9.946546027078634,-1.0426184623972061e-8)
            (9.949215023816627,-1.0370167529023377e-8)
            (9.951800151319187,-1.040665866905202e-8)
            (9.954285936348162,-1.0372468502281835e-8)
            (9.95666518160345,-1.03906052321458e-8)
            (9.958945710830681,-1.0375011552079666e-8)
            (9.961473597787082,-1.0394698311618636e-8)
            (9.963923661211233,-1.0375823273361017e-8)
            (9.966535516025196,-1.0394400110552497e-8)
            (9.96891410524348,-1.0380904662224938e-8)
            (9.971243355844457,-1.0393123756972007e-8)
            (9.973454285588675,-1.038019543922107e-8)
            (9.97603350583459,-1.0395016143248104e-8)
            (9.978399387023046,-1.0381664961642268e-8)
            (9.980900760330007,-1.039341393073975e-8)
            (9.983179784915624,-1.0384518616996327e-8)
            (9.985442228147852,-1.0391603573203566e-8)
            (9.987598297685066,-1.0384308302834188e-8)
            (9.990192779315674,-1.0393841982915504e-8)
            (9.992536827689701,-1.0385336662675283e-8)
            (9.994980712736318,-1.0392111970366378e-8)
            (9.99721327126524,-1.0387052705360333e-8)
            (9.9994454145922,-1.0391011846432257e-8)
            (10.00158050672888,-1.0386864657631737e-8)
            (10.003940951306703,-1.0390228521412562e-8)
            (10.006226916405554,-1.0387221858972861e-8)
            (10.008654266928414,-1.0390186638996435e-8)
            (10.0109043613558,-1.0387832265203234e-8)
            (10.013234323300134,-1.0390073063026867e-8)
            (10.01543799396231,-1.0387885521564723e-8)
            (10.017951694435997,-1.0390181310088137e-8)
            (10.020265935502696,-1.0388118735009953e-8)
            (10.022696574415724,-1.0389587000970207e-8)
            (10.02495685762354,-1.0388416212717765e-8)
            (10.027348419174421,-1.038934867855641e-8)
            (10.029611251014785,-1.0388463194652466e-8)
            (10.032209368543992,-1.0389238375376178e-8)
            (10.03458536316838,-1.038855514950654e-8)
            (10.037043452921953,-1.0388841953743683e-8)
            (10.039345015966287,-1.0388667107704647e-8)
            (10.041846657022173,-1.0388760044817247e-8)
            (10.044208187593844,-1.0388774616936355e-8)
            (10.046899187111444,-1.0388742240157701e-8)
            (10.049358406020072,-1.0388945336631914e-8)
            (10.051887519743724,-1.0388951284505075e-8)
            (10.054271014935255,-1.0389377330433177e-8)
            (10.056938447518,-1.0389074799376458e-8)
            (10.059443134739048,-1.0389834991475595e-8)
            (10.062245579957885,-1.0389372684032907e-8)
            (10.064819979356326,-1.0390616453078334e-8)
            (10.067482154058888,-1.0389873212294424e-8)
            (10.070005039343554,-1.0391678222007135e-8)
            (10.072906703890723,-1.0389931697596367e-8)
            (10.075611758887504,-1.0392768399897812e-8)
            (10.078579368334399,-1.0392331027071697e-8)
            (10.08132745919376,-1.0396584466822956e-8)
            (10.08422067613275,-1.0391302225141922e-8)
            (10.08697372403666,-1.0397258367220919e-8)
            (10.090206862154682,-1.039419065148249e-8)
            (10.093204162299578,-1.0403970510411142e-8)
            (10.096458175345939,-1.0398049489918317e-8)
            (10.099500060636345,-1.0412554472131983e-8)
            (10.10280631058528,-1.0397577185902666e-8)
            (10.105962799039647,-1.0419044536169021e-8)
            (10.109726496327937,-1.040935580451452e-8)
            (10.11322929814946,-1.0450106224801401e-8)
            (10.117095484873209,-1.0428839398132935e-8)
            (10.120765420307995,-1.0503366170726397e-8)
            (10.125043078636157,-1.0435003887075023e-8)
            (10.12918225081241,-1.0594379588062823e-8)
            (10.13476719401085,-1.0750802060272763e-8)
            (10.140103727534052,-1.1672557190332071e-8)
            (10.14570966367307,-1.1188851034177141e-8)
            (10.150859207096577,-1.2245405162883594e-8)
            (10.155667590176558,-1.0740175700990197e-8)
            (10.159842492088718,-1.1189199830739808e-8)
            (10.163866548501247,-1.074137275754112e-8)
            (10.167342566451367,-1.086481192450899e-8)
            (10.17066341957914,-1.0745622276996689e-8)
            (10.174546484167989,-1.0892100727463113e-8)
            (10.17831322622097,-1.0755081242066236e-8)
            (10.182435770830542,-1.0917403530411357e-8)
            (10.186253175843675,-1.0804110776689456e-8)
            (10.190152108170382,-1.0974632099834985e-8)
            (10.19372755462108,-1.079880203839771e-8)
            (10.197188735424685,-1.0879667064115201e-8)
            (10.200505015501083,-1.0811884255526741e-8)
            (10.204415303571473,-1.0928267933842653e-8)
            (10.208047430310028,-1.081830497502694e-8)
            (10.211926541318341,-1.091411110480536e-8)
            (10.21546526544485,-1.084460361348558e-8)
            (10.218905965386737,-1.0903710177332594e-8)
            (10.222195794467078,-1.0841570950627984e-8)
            (10.226045623318194,-1.0915939357335699e-8)
            (10.229642347991197,-1.0848531730239987e-8)
            (10.233552553285342,-1.0922919006326936e-8)
            (10.237117281288795,-1.0867720759003096e-8)
            (10.240600760062238,-1.0914894467348174e-8)
            (10.243928780769346,-1.0865901214345995e-8)
            (10.24780634291489,-1.0925088937425175e-8)
            (10.251439912645552,-1.0871341552289812e-8)
            (10.25542394049128,-1.0933357332162866e-8)
            (10.25905932242795,-1.0886616043389686e-8)
            (10.262630868229358,-1.092723535478723e-8)
            (10.266041766717663,-1.0885791679526334e-8)
            (10.270003685871494,-1.0936608450317243e-8)
            (10.27372257705281,-1.0890316069658074e-8)
            (10.27781407703491,-1.0944225316598325e-8)
            (10.281555350933825,-1.0903366731934487e-8)
            (10.28525294863862,-1.0939942405540842e-8)
            (10.288783770993566,-1.0902928845636496e-8)
            (10.292874293932444,-1.0948445432661317e-8)
            (10.296717578352688,-1.0906967432676236e-8)
            (10.300946530578758,-1.0955230981586495e-8)
            (10.3048251513259,-1.091835402765005e-8)
            (10.308685328443772,-1.095227281067006e-8)
            (10.312371242267858,-1.0918236795948375e-8)
            (10.316629615898616,-1.096016931962228e-8)
            (10.32063273006893,-1.0922015264430087e-8)
            (10.325028426466679,-1.0966095892474295e-8)
            (10.329075083867858,-1.0932037765050003e-8)
            (10.333136224459258,-1.09642235646894e-8)
            (10.337013730095665,-1.0932233939784873e-8)
            (10.341477805787482,-1.0971626464150645e-8)
            (10.345675599397769,-1.0935903031886269e-8)
            (10.350268831131114,-1.0976751011370709e-8)
            (10.35451554302647,-1.0944710107906826e-8)
            (10.358820201120134,-1.0975834216252046e-8)
            (10.362929246173117,-1.0945260626352363e-8)
            (10.367637494543278,-1.0982772226789265e-8)
            (10.372066182839923,-1.0948923352386562e-8)
            (10.376891569163472,-1.0987198432662128e-8)
            (10.381373692151042,-1.0956596716568562e-8)
            (10.385970086725415,-1.0987168143221027e-8)
            (10.39035543678363,-1.0957560864959556e-8)
            (10.395348509022922,-1.0993607237042026e-8)
            (10.400047431441607,-1.0961278500436544e-8)
            (10.405146575353402,-1.0997486105672985e-8)
            (10.409905368265468,-1.0967897084546558e-8)
            (10.414847766355642,-1.0998282674832459e-8)
            (10.419559531246655,-1.096932578573238e-8)
            (10.424881971369645,-1.1004157549760214e-8)
            (10.429895493919936,-1.0973107207429792e-8)
            (10.435320371217076,-1.1007665638471318e-8)
            (10.440405788696909,-1.0978795943338937e-8)
            (10.445753932857226,-1.1009204806108453e-8)
            (10.450847702317729,-1.0980702336319062e-8)
            (10.456551501483224,-1.1014475725764715e-8)
            (10.461932177524982,-1.098450537162834e-8)
            (10.46774852100321,-1.1017793151529549e-8)
            (10.473222395601749,-1.0989448332577417e-8)
            (10.479042026996586,-1.1019942838356038e-8)
            (10.484580350340792,-1.0991796095130278e-8)
            (10.490730379470513,-1.1024643061454682e-8)
            (10.496543247282235,-1.0995553968846315e-8)
            (10.502832448259541,-1.1027907166849785e-8)
            (10.508770982541234,-1.0999961715714685e-8)
            (10.515137163920459,-1.1030495184158076e-8)
            (10.521193497472709,-1.1002676020277031e-8)
            (10.527872378367553,-1.1034708453640931e-8)
            (10.53419952850025,-1.1006334854497356e-8)
            (10.541059640071618,-1.103799307262085e-8)
            (10.547555890251937,-1.1010389037490466e-8)
            (10.554560006691215,-1.104085454156844e-8)
            (10.561225442917882,-1.101338269268305e-8)
            (10.5685386514901,-1.1044683626223831e-8)
            (10.575484208124147,-1.1016923724667779e-8)
            (10.583032866730132,-1.1047995893399396e-8)
            (10.590200888453916,-1.1020747462279936e-8)
            (10.59795931251384,-1.105100337813478e-8)
            (10.605350757823228,-1.1023940040203316e-8)
            (10.613432622660211,-1.1054536152384842e-8)
            (10.621129205767584,-1.1027379039926193e-8)
            (10.629510233466025,-1.1057833232202338e-8)
            (10.637492290028812,-1.103103961248799e-8)
            (10.646155458280345,-1.1060891606173175e-8)
            (10.654424832535035,-1.10343630623514e-8)
            (10.663446671737182,-1.1064180562210535e-8)
            (10.67206452411099,-1.1037737230281962e-8)
            (10.681458068090533,-1.1067383163329514e-8)
            (10.690435265669288,-1.1041268622902228e-8)
            (10.700196942065203,-1.1070400383304424e-8)
            (10.709541695682864,-1.1044662424481256e-8)
            (10.719722179119861,-1.1073451036943646e-8)
            (10.729481279201595,-1.1048015736365876e-8)
            (10.740116521425673,-1.1076448127999308e-8)
            (10.750322408165266,-1.105144852000796e-8)
            (10.761428420927437,-1.1079293343926978e-8)
            (10.772102744228363,-1.1054860322369763e-8)
            (10.78371658349441,-1.1082041478504404e-8)
            (10.794898754582695,-1.1058231246619939e-8)
            (10.807064232755268,-1.108468015613504e-8)
            (10.818797601854794,-1.1061623897138437e-8)
            (10.83154889123382,-1.1087148548743894e-8)
            (10.843870357098318,-1.1065044668730698e-8)
            (10.858638658831715,-1.1109363011884624e-8)
            (10.872010582474678,-1.1069929884770174e-8)
            (10.885999365611742,-1.1097644582388387e-8)
            (10.899449466978725,-1.107698656944718e-8)
            (10.9144807849382,-1.1105878420168412e-8)
            (10.92862612121856,-1.107976806505508e-8)
            (10.94499429703288,-1.1113824352593852e-8)
            (10.960240589271141,-1.1085182335662628e-8)
            (10.977432226381447,-1.1116872620277147e-8)
            (10.993426749252217,-1.1091853121736595e-8)
            (11.010947329055949,-1.1116805614124753e-8)
            (11.027445654142229,-1.1098374991817832e-8)
            (11.045264387320666,-1.1116471193440405e-8)
            (11.062314980679318,-1.110427044725489e-8)
            (11.080630870035545,-1.1116692826557139e-8)
            (11.09837736507053,-1.111007480070649e-8)
            (11.117329132997684,-1.1117675307936478e-8)
            (11.135826940225153,-1.1116505477161276e-8)
            (11.155394469332798,-1.111961433244713e-8)
            (11.174568347322236,-1.1123884734132302e-8)
            (11.194619052627077,-1.1122512407723496e-8)
            (11.214319107907679,-1.1132005959080312e-8)
            (11.234701759748885,-1.1126039112196817e-8)
            (11.254781721169751,-1.1140331792090955e-8)
            (11.275392136554027,-1.1129816018164987e-8)
            (11.29575793219919,-1.1148464817742929e-8)
            (11.316556023624868,-1.1133741692118561e-8)
            (11.337172322901466,-1.1156444263300183e-8)
            (11.358165402741871,-1.1137910280353441e-8)
            (11.379035792922139,-1.1164576035110043e-8)
            (11.400250952796247,-1.1142417921623501e-8)
            (11.421392684557288,-1.1173162725070502e-8)
            (11.442854025327097,-1.1147312336467156e-8)
            (11.464280235018013,-1.1182398524641204e-8)
            (11.485997008179814,-1.1152597346251375e-8)
            (11.507710024432624,-1.1192369017077336e-8)
            (11.52967471854111,-1.115823267794582e-8)
            (11.551667846492252,-1.1203087229546054e-8)
            (11.573859507395474,-1.1164147516799787e-8)
            (11.596122073850898,-1.1214544390725836e-8)
            (11.618509121500104,-1.1170259380208357e-8)
            (11.641029925428182,-1.1226737048549329e-8)
            (11.663568467334883,-1.1176479621748161e-8)
            (11.686335174568686,-1.1239638987957945e-8)
            (11.708961768148823,-1.118271232104153e-8)
            (11.731956130648902,-1.1253116690916648e-8)
            (11.7545767850287,-1.1188873812791377e-8)
            (11.777766870915423,-1.1266806273438875e-8)
            (11.800246025130722,-1.1194963022258444e-8)
            (11.8235764010066,-1.127997495528542e-8)
            (11.845732617166322,-1.1201185943084162e-8)
            (11.869112582295575,-1.1291409900869918e-8)
            (11.890716119764118,-1.1208007377825385e-8)
            (11.91149202079304,-1.1255649616084434e-8)
            (11.931484961966733,-1.1213865738883275e-8)
            (11.951214791713323,-1.1243008100736382e-8)
            (11.97019011884289,-1.1212739662147875e-8)
            (11.989360710904316,-1.1233921334807551e-8)
            (12.007428099290305,-1.121510463939067e-8)
            (12.024369190569166,-1.1224683082276494e-8)
            (12.040147110718996,-1.1215508437298733e-8)
            (12.05462859653032,-1.1218786236593409e-8)
            (12.067930409362363,-1.1215636738694458e-8)
            (12.076805974540033,-1.1215843905415807e-8)
            (12.084960223830354,-1.1215664791201136e-8)
            (12.096109977077493,-1.1215918474519513e-8)
            (12.109313011118344,-1.1215831455805636e-8)
            (12.12732164136557,-1.1219168705505319e-8)
            (12.145157830523159,-1.1217284771873874e-8)
            (12.166603470762858,-1.1236158615596685e-8)
            (12.186010606413383,-1.1218328020180074e-8)
            (12.206900210523296,-1.1245473570470102e-8)
            (12.226523407289932,-1.122388283601591e-8)
            (12.247235131920952,-1.126563382845537e-8)
            (12.267012147018495,-1.1228736916359202e-8)
            (12.288805207082984,-1.129419310129465e-8)
            (12.309761417935636,-1.1232819263067156e-8)
            (12.332679803922314,-1.1324801706760926e-8)
            (12.354543427888377,-1.1255615021800965e-8)
            (12.376797889954297,-1.1367223418213495e-8)
            (12.398279307234649,-1.1259409246185818e-8)
            (12.4235736540076,-1.149558740253912e-8)
            (12.446726942088373,-1.1283245664240375e-8)
            (12.472181879271945,-1.1600656437808413e-8)
            (12.495114527101315,-1.1357544647487634e-8)
            (12.518548420025814,-1.165760084534191e-8)
            (12.54054136064012,-1.1362958594305812e-8)
            (12.564093701552466,-1.1652052412210164e-8)
            (12.587082428908367,-1.1405910398955953e-8)
            (12.610879502794283,-1.1727336997229793e-8)
            (12.633867687334565,-1.145440388867609e-8)
            (12.657179397370477,-1.1787773708049053e-8)
            (12.679865330884137,-1.1482999298474804e-8)
            (12.702688553550848,-1.180291791279453e-8)
            (12.7254213859439,-1.152934982423657e-8)
            (12.74796316424806,-1.1848317845437666e-8)
            (12.770581193928564,-1.1561265752471379e-8)
            (12.792803840639998,-1.1876546951114899e-8)
            (12.815320481617583,-1.1605359513660258e-8)
            (12.83711641715405,-1.1911468787724339e-8)
            (12.8594092687229,-1.1636349863551386e-8)
            (12.8808202441501,-1.1931814911874071e-8)
            (12.902970912973919,-1.1675585446144398e-8)
            (12.923997898812177,-1.1959460143082846e-8)
            (12.945929919299973,-1.1708232008887487e-8)
            (12.966558738659785,-1.1979351985894955e-8)
            (12.988265414517949,-1.1743428069547455e-8)
            (13.008481055777898,-1.1999501569998912e-8)
            (13.029945953858682,-1.1774769621880322e-8)
            (13.049764303298117,-1.201605151156072e-8)
            (13.070981678303186,-1.1807856007277495e-8)
            (13.090392055587431,-1.2032832740498274e-8)
            (13.11133718283712,-1.183787440909316e-8)
            (13.130340539247538,-1.2046508364775662e-8)
            (13.148939665408625,-1.1823964171507879e-8)
            (13.166942811905823,-1.2035583143693054e-8)
            (13.187121185624854,-1.1819530047403299e-8)
            (13.205516777260806,-1.2018436633200422e-8)
            (13.223758871869247,-1.1951918455057043e-8)
            (13.24119094194173,-1.2151084856666714e-8)
            (13.25960670191561,-1.1855855666911785e-8)
            (13.276499652787994,-1.2027415615317935e-8)
            (13.294239606749159,-1.1950618933380199e-8)
            (13.311194977328901,-1.2141063113761253e-8)
            (13.32785568211324,-1.1884803535738824e-8)
            (13.34393692249092,-1.2056370196171839e-8)
            (13.360878823329594,-1.194792511082745e-8)
            (13.377094857707647,-1.2130766618673744e-8)
            (13.393457726687007,-1.1927777195689995e-8)
            (13.409122256268844,-1.2095600339840308e-8)
            (13.425005867038161,-1.197201233482489e-8)
            (13.44020400802805,-1.2128954294083373e-8)
            (13.456010167059373,-1.195971948953643e-8)
            (13.471111056344197,-1.211090426043252e-8)
            (13.48640789547463,-1.2005646284437583e-8)
            (13.500965279020694,-1.2149226353970519e-8)
            (13.51592867364006,-1.1987507038202358e-8)
            (13.530219445722942,-1.2121362828660726e-8)
            (13.545024970794522,-1.2028945643478576e-8)
            (13.559062403554613,-1.2161610309133354e-8)
            (13.573328179211549,-1.2014926920489893e-8)
            (13.586907727118724,-1.2135954240065686e-8)
            (13.60103799059045,-1.2046277270234278e-8)
            (13.614430671710618,-1.216488783900752e-8)
            (13.62819624554761,-1.203962577425283e-8)
            (13.64124054515511,-1.2150400460112504e-8)
            (13.654657500820505,-1.2065343153070203e-8)
            (13.667366377013591,-1.2170356972819822e-8)
            (13.680590165299265,-1.2059329373785387e-8)
            (13.693095108448196,-1.2159111785184344e-8)
            (13.705960243878383,-1.208579124684283e-8)
            (13.718107045988816,-1.2180563597243447e-8)
            (13.730694857281877,-1.2076638741529839e-8)
            (13.742596445275883,-1.2165665476896361e-8)
            (13.754985087699668,-1.2102242519614786e-8)
            (13.766645107679759,-1.2188496137177357e-8)
            (13.77865711708219,-1.2093541597117262e-8)
            (13.789995443212334,-1.2173712131139624e-8)
            (13.801842607369307,-1.2114641880969877e-8)
            (13.812986447946889,-1.2192212091815315e-8)
            (13.824538692335565,-1.2109032149739176e-8)
            (13.835407170931196,-1.218180751064634e-8)
            (13.846689847003269,-1.212694474054819e-8)
            (13.85730240304549,-1.2196127333924538e-8)
            (13.868399919694886,-1.212182515154026e-8)
            (13.878820934807875,-1.2187466938394793e-8)
            (13.889632344338528,-1.2139887060397683e-8)
            (13.899779493466376,-1.2202138912769454e-8)
            (13.910369342735825,-1.213301102653784e-8)
            (13.920315688274561,-1.2191837889237838e-8)
            (13.930723013463266,-1.215074100435076e-8)
            (13.940464421083215,-1.220727123804541e-8)
            (13.950579658421944,-1.2143867439252374e-8)
            (13.96007308292127,-1.2196892121474668e-8)
            (13.970043897039638,-1.2158914279644289e-8)
            (13.979372782290945,-1.2209986805679538e-8)
            (13.98910203095869,-1.2153940597743767e-8)
            (13.99820883490934,-1.2202063889119289e-8)
            (14.007721366198158,-1.2166824145260416e-8)
            (14.016626665710042,-1.2212586193317422e-8)
            (14.025986668667802,-1.2162360417281865e-8)
            (14.034732970244058,-1.2205879028514677e-8)
            (14.043856230751889,-1.2175297541321647e-8)
            (14.05238377301491,-1.2216507689301914e-8)
            (14.061332103135314,-1.2169706241676155e-8)
            (14.069699538361581,-1.2208853072621367e-8)
            (14.078495672164271,-1.218249138653947e-8)
            (14.08669641199365,-1.2219982880052175e-8)
            (14.095254606608002,-1.2176886806361086e-8)
            (14.103256447653068,-1.2212275722687245e-8)
            (14.11170059543813,-1.2187752370135372e-8)
            (14.119572029470982,-1.2221790493557057e-8)
            (14.127818290544093,-1.2183622321093147e-8)
            (14.135509346939429,-1.2215823681267645e-8)
            (14.143576586097614,-1.219288311332216e-8)
            (14.151106072009872,-1.2223494720597739e-8)
            (14.159058330763775,-1.218923510605358e-8)
            (14.166463031061369,-1.2218443273056059e-8)
            (14.174214167227397,-1.219862910909242e-8)
            (14.181439236789654,-1.2226243296645602e-8)
            (14.189052935641044,-1.2194122546156747e-8)
            (14.196152027768306,-1.222047882717161e-8)
            (14.20364688054162,-1.220345217901913e-8)
            (14.210613929565655,-1.2228671034181225e-8)
            (14.21790625763652,-1.219899382740467e-8)
            (14.224708420065674,-1.2222906782867273e-8)
            (14.23191793553014,-1.22067671418568e-8)
            (14.238621586498905,-1.2229783005902362e-8)
            (14.245669703668737,-1.2203602677044248e-8)
            (14.252226082637465,-1.2225444613850671e-8)
            (14.259120339706934,-1.2210151576156322e-8)
            (14.265543997226995,-1.2230900344347477e-8)
            (14.272361546827131,-1.2207366590323495e-8)
            (14.278692901073729,-1.2227233026284096e-8)
            (14.285334773332634,-1.22142174024803e-8)
            (14.29151445705429,-1.2232963971702156e-8)
            (14.298047212926006,-1.2210646368080287e-8)
            (14.304128293083954,-1.2228614179440908e-8)
            (14.310577046386772,-1.2217474271068567e-8)
            (14.316557411108876,-1.2234690091863457e-8)
            (14.322824479757733,-1.221403030525413e-8)
            (14.328662516947231,-1.2230399330946479e-8)
            (14.334876179339926,-1.2219486452493409e-8)
            (14.340644364542108,-1.2235283194430154e-8)
            (14.346729054590403,-1.2217247190319564e-8)
            (14.352377174976308,-1.22322672563515e-8)
            (14.358321185790144,-1.2221785352862742e-8)
            (14.363855798037443,-1.223603226787167e-8)
            (14.369762106857788,-1.2219762942024426e-8)
            (14.375235500476954,-1.223345176346045e-8)
            (14.380984160784102,-1.2224812526613686e-8)
            (14.386325636787776,-1.2237699328856573e-8)
            (14.39198349130298,-1.2221979302378485e-8)
            (14.397247009815818,-1.2234378428811631e-8)
            (14.402859603625902,-1.2226988700259088e-8)
            (14.408052658941244,-1.2238920626762104e-8)
            (14.413491693715406,-1.2224396389888565e-8)
            (14.41855528402914,-1.223574927816889e-8)
            (14.423966778160294,-1.2228117241764243e-8)
            (14.428985979148484,-1.2239122829545412e-8)
            (14.434301833555033,-1.222668423561968e-8)
            (14.439225658903956,-1.2237160823480942e-8)
            (14.444400713767912,-1.2229763756549849e-8)
            (14.449220628726117,-1.223966832931553e-8)
            (14.454399137574217,-1.2228335271599011e-8)
            (14.459189171614879,-1.2237890952700408e-8)
            (14.464224474712106,-1.2232155127546266e-8)
            (14.468897011390089,-1.224112739889947e-8)
            (14.473847008323645,-1.222985262832278e-8)
            (14.478454527393964,-1.2238520962487964e-8)
            (14.483407123321195,-1.2233528496705603e-8)
            (14.48797717674577,-1.2241947657827295e-8)
            (14.49275265051426,-1.2231650015862632e-8)
            (14.497197327510815,-1.223964704496413e-8)
            (14.501964201856092,-1.2234054109383662e-8)
            (14.506386272960755,-1.2241852743603718e-8)
            (14.511100749751531,-1.2233310341158528e-8)
            (14.515454871778097,-1.2240750447237062e-8)
            (14.52001178091459,-1.2235357092055033e-8)
            (14.52426050104037,-1.2242344092065257e-8)
            (14.528864632238342,-1.2234341443664954e-8)
            (14.533116994401123,-1.2241124640192183e-8)
            (14.537596871567487,-1.2237373979780684e-8)
            (14.541745521876027,-1.2243737071419951e-8)
            (14.546126301900927,-1.2235418604397303e-8)
            (14.55021204093912,-1.2241600798180729e-8)
            (14.554660899524311,-1.2238090421518391e-8)
            (14.558750966852573,-1.2244204644364429e-8)
            (14.563010371038564,-1.2236857342770186e-8)
            (14.566972184870005,-1.2242643008987917e-8)
            (14.571225733468417,-1.2238217925722761e-8)
            (14.575179848731203,-1.2243892457915768e-8)
            (14.579453431718258,-1.2238098394964483e-8)
            (14.583380465371777,-1.2243563797778612e-8)
            (14.587457028500188,-1.22394477991021e-8)
            (14.591263070151482,-1.2244525166370364e-8)
            (14.595426877883636,-1.2238655646815608e-8)
            (14.599272689839053,-1.2243647182623113e-8)
            (14.603360177747811,-1.2241269524183626e-8)
            (14.607128387620007,-1.2246001670851179e-8)
            (14.611069674621175,-1.22395070957415e-8)
            (14.614758667907626,-1.2244148687104376e-8)
            (14.618861837927591,-1.2241401500069216e-8)
            (14.62261603344652,-1.2246159202169464e-8)
            (14.626526948075275,-1.2240883720576284e-8)
            (14.630153507930034,-1.2245390050301776e-8)
            (14.634020834050585,-1.2241333676480369e-8)
            (14.63763710237124,-1.2245771935481164e-8)
            (14.641677233559614,-1.2241884034918256e-8)
            (14.645349944290311,-1.2246333733649176e-8)
            (14.64912814518411,-1.2242950066195135e-8)
            (14.652652310246266,-1.2247075949134887e-8)
            (14.656516131552044,-1.2242031521870917e-8)
            (14.660109944549713,-1.2246250750777918e-8)
            (14.664084229699217,-1.2244766715830065e-8)
            (14.66769740607417,-1.2249083505922543e-8)
            (14.671414517814847,-1.224309093909657e-8)
            (14.674904232892786,-1.2247489222396503e-8)
            (14.678888872128038,-1.2244245801106969e-8)
            (14.682545401764695,-1.2249209410124993e-8)
            (14.686511632491753,-1.2245580059472944e-8)
            (14.690141840932188,-1.2250772748667728e-8)
            (14.693961227732686,-1.2244842013227072e-8)
            (14.697572119537531,-1.225058795989813e-8)
            (14.701541022513679,-1.2245685234440283e-8)
            (14.705389523871446,-1.2254138024164442e-8)
            (14.709767588366677,-1.224784408482421e-8)
            (14.71385599281265,-1.226023742882984e-8)
            (14.718913727570365,-1.2259796777843464e-8)
            (14.723747158464672,-1.2298912705650335e-8)
            (14.729383488233731,-1.2275446360341013e-8)
            (14.733515473300216,-1.2271501026174412e-8)
            (14.737377416477672,-1.2268809807447449e-8)
            (14.7405000693907,-1.2259582259211568e-8)
            (14.743396216882614,-1.225523337290665e-8)
            (14.745964967920177,-1.2255684445296734e-8)
            (14.748436100455319,-1.2255048973410106e-8)
            (14.75066435241597,-1.2255231164677476e-8)
            (14.752753290427991,-1.2255048046307481e-8)
            (14.754748013560164,-1.2255131129337722e-8)
            (14.756671539443598,-1.2255063836872305e-8)
            (14.758451519206593,-1.2255100114497371e-8)
            (14.760074187254027,-1.225506396952565e-8)
            (14.761491709090869,-1.2255073011958465e-8)
            (14.762776279511561,-1.225506513866464e-8)
            (14.763795272423975,-1.2255066225489327e-8)
            (14.764731334091636,-1.2255065255868113e-8)
            (14.766261026486507,-1.2255068170959859e-8)
            (14.767763771413875,-1.2255065950782733e-8)
            (14.769475651625704,-1.2255073515315115e-8)
            (14.7711308522953,-1.2255066210008178e-8)
            (14.773039023945056,-1.2255082290942032e-8)
            (14.774815241108596,-1.2255072756334257e-8)
            (14.776830026024331,-1.2255120997763376e-8)
            (14.778658902717938,-1.2255072417180223e-8)
            (14.780551466573778,-1.2255106872282242e-8)
            (14.782352296243154,-1.2255079828485798e-8)
            (14.784578843300192,-1.2255164634014576e-8)
            (14.78658416805914,-1.2255084385062753e-8)
            (14.788736729823185,-1.2255152866418552e-8)
            (14.790695353748529,-1.2255101624042493e-8)
            (14.792699209452925,-1.2255157672510881e-8)
            (14.794610676120115,-1.2255101409197486e-8)
            (14.796753376077111,-1.2255158212266778e-8)
            (14.798809291364595,-1.2255109059942356e-8)
            (14.80100156935662,-1.2255171375041939e-8)
            (14.803028835937384,-1.2255119188888004e-8)
            (14.805163350298512,-1.2255176922693402e-8)
            (14.807173853395293,-1.2255122105623786e-8)
            (14.809492459024705,-1.2255193074333575e-8)
            (14.811599479046949,-1.225513149046235e-8)
            (14.813793598752758,-1.225518573707717e-8)
            (14.815828919868148,-1.225514005899321e-8)
            (14.818006919937252,-1.2255184806030478e-8)
            (14.820056744067047,-1.2255142268226947e-8)
            (14.82218872577309,-1.2255171372476817e-8)
            (14.824257007395042,-1.2255147954288167e-8)
            (14.826410201325013,-1.2255171595104156e-8)
            (14.828446745056532,-1.2255149192011362e-8)
            (14.830825640394096,-1.2255178460245976e-8)
            (14.832967963728308,-1.2255152464176121e-8)
            (14.835169570096493,-1.2255167952515993e-8)
            (14.837211334794883,-1.2255156026079193e-8)
            (14.839389016600723,-1.2255164446961878e-8)
            (14.841444472727375,-1.2255156782985576e-8)
            (14.843601062118776,-1.225515898194691e-8)
            (14.84568542340565,-1.2255157794441927e-8)
            (14.847837708548866,-1.2255157157207144e-8)
            (14.849871877457277,-1.2255159586254999e-8)
            (14.852226946382403,-1.2255162880663161e-8)
            (14.854362093374752,-1.2255168514364665e-8)
            (14.856575384188673,-1.2255164676006997e-8)
            (14.858624361520107,-1.2255175551993133e-8)
            (14.860793635764598,-1.2255167640698497e-8)
            (14.8628411797676,-1.2255185665257332e-8)
            (14.864989232649307,-1.225516903538322e-8)
            (14.86706923673167,-1.2255199066444588e-8)
            (14.86922801743751,-1.225517463358218e-8)
            (14.871265693310878,-1.2255213734159649e-8)
            (14.873602305393577,-1.2255198976573937e-8)
            (14.875727720490115,-1.2255253610845216e-8)
            (14.877934133698512,-1.2255209434736123e-8)
            (14.87998125020473,-1.2255279566976946e-8)
            (14.882164837065554,-1.225520933349098e-8)
            (14.884220611522526,-1.2255301522392317e-8)
            (14.886356255729053,-1.2255225226662946e-8)
            (14.888429091112588,-1.225535602810522e-8)
            (14.890586841269712,-1.2255227920206687e-8)
            (14.892627687233936,-1.2255373829547338e-8)
            (14.895002652568673,-1.22553338895484e-8)
            (14.897145644385384,-1.2255520783445616e-8)
            (14.899350849766483,-1.2255334549931507e-8)
            (14.90139845648407,-1.2255553590588783e-8)
            (14.903589244059187,-1.2255326076329002e-8)
            (14.905656420140309,-1.225559378244827e-8)
            (14.90782225300069,-1.2255383094739629e-8)
            (14.909918527667037,-1.2255750505241586e-8)
            (14.912090353987018,-1.2255377279909372e-8)
            (14.914145189487996,-1.2255762448854348e-8)
            (14.91653660531544,-1.2255628726527637e-8)
            (14.918702282784405,-1.225611385719222e-8)
            (14.920948882993356,-1.2255630809778332e-8)
            (14.923031610942312,-1.2256178355270408e-8)
            (14.925248327174007,-1.2255611081944824e-8)
            (14.927342816878356,-1.2256254018988423e-8)
            (14.92955242353499,-1.2255726203457633e-8)
            (14.93169208712151,-1.2256596188734027e-8)
            (14.933921848180725,-1.225574159855385e-8)
            (14.93602842326288,-1.2256652820293113e-8)
            (14.938453532751245,-1.2256235653309102e-8)
            (14.940664252944616,-1.2257371700650893e-8)
            (14.942977170028716,-1.2256265902293548e-8)
            (14.94512560779572,-1.225754115085833e-8)
            (14.947431502669609,-1.2256264580330213e-8)
            (14.94960490676895,-1.2257763380384974e-8)
            (14.95212823884701,-1.225685680034316e-8)
            (14.954405363629329,-1.2258710782471439e-8)
            (14.956749067353494,-1.2257321511161151e-8)
            (14.958940197490469,-1.225937283789688e-8)
            (14.96135638520956,-1.2256844895946809e-8)
            (14.963626849839875,-1.2259345179409114e-8)
            (14.966243399016069,-1.2259069686507567e-8)
            (14.968602647922093,-1.2262236348044137e-8)
            (14.971017732550285,-1.2258082065381338e-8)
            (14.973291122204351,-1.2261818588836821e-8)
            (14.975884137634397,-1.225854223493039e-8)
            (14.978301575762496,-1.2263405682676197e-8)
            (14.981021604585537,-1.2261702289039318e-8)
            (14.983496775321287,-1.2267876380904735e-8)
            (14.986054654512715,-1.226029957609162e-8)
            (14.988480494872784,-1.2267764064886597e-8)
            (14.991371166054924,-1.2262073599543328e-8)
            (14.994027727470925,-1.227276648297118e-8)
            (14.996946604853639,-1.2271470939282834e-8)
            (14.999635190964419,-1.2285934940443266e-8)
            (15.002497017625187,-1.2264935976214427e-8)
            (15.005234044618312,-1.2284910997499177e-8)
            (15.00865338778729,-1.2280005806846088e-8)
            (15.011778582613172,-1.2319877458034847e-8)
            (15.015290633310011,-1.2310652427390473e-8)
            (15.01858677131231,-1.2388722714188255e-8)
            (15.02266676283486,-1.2321691252923995e-8)
            (15.02656851194228,-1.2528364689237168e-8)
            (15.031576657645617,-1.2878459004807553e-8)
            (15.035996693404398,-1.3372910568135777e-8)
            (15.04004544031189,-1.2576588140363201e-8)
            (15.043163591661205,-1.2601766026054794e-8)
            (15.046174723483128,-1.2454778271453562e-8)
            (15.048809649202038,-1.2483754411526632e-8)
            (15.051343815188577,-1.2450445804128116e-8)
            (15.054492474077236,-1.2503183313793139e-8)
            (15.05745598530793,-1.245529063128066e-8)
            (15.060431104568373,-1.2498115928185194e-8)
            (15.0631892838298,-1.2473351852992763e-8)
            (15.066043939422848,-1.2519340154556928e-8)
            (15.068658103976102,-1.2467128175928829e-8)
            (15.07124798811902,-1.2488982064697822e-8)
            (15.073703367814847,-1.2469923560788265e-8)
            (15.07654989631128,-1.2495169882123363e-8)
            (15.079135259674892,-1.2472382800760626e-8)
            (15.081780713652215,-1.2488712271648647e-8)
            (15.084216214521394,-1.2476677540676284e-8)
            (15.086689410941911,-1.248795278148445e-8)
            (15.089041926205896,-1.2476156714846649e-8)
            (15.091553328437483,-1.2484403535027983e-8)
            (15.093987069549565,-1.2477354686342942e-8)
            (15.096506400988547,-1.2484543077917244e-8)
            (15.098868837074015,-1.2478261171087971e-8)
            (15.10142011194156,-1.2485322807819918e-8)
            (15.103799725420933,-1.2478769159387511e-8)
            (15.106354538163398,-1.2484728059974232e-8)
            (15.10872501174697,-1.2479734247180911e-8)
            (15.111218117370962,-1.2484515922447364e-8)
            (15.113555639640856,-1.2480056468591274e-8)
            (15.116112304285695,-1.2484219703715558e-8)
            (15.118488732882598,-1.2480615263027502e-8)
            (15.121019010043067,-1.24839680428236e-8)
            (15.123375033813952,-1.2480994593135517e-8)
            (15.125883126743382,-1.2483528651510647e-8)
            (15.128236414796103,-1.2481273549481435e-8)
            (15.130824647010739,-1.2483491274090324e-8)
            (15.13322474518814,-1.248150986336108e-8)
            (15.135763427360667,-1.2483028502814604e-8)
            (15.13813712280637,-1.2481744387319414e-8)
            (15.140704697967182,-1.2482869867071743e-8)
            (15.143110600228297,-1.2481830668907048e-8)
            (15.145749373805884,-1.2482624714562526e-8)
            (15.148196463417815,-1.2481949837781519e-8)
            (15.150782962938244,-1.2482352717813826e-8)
            (15.153210424995233,-1.2482033794127775e-8)
            (15.155879012571981,-1.2482221612478336e-8)
            (15.158372198234987,-1.2482104232195844e-8)
            (15.161083838528883,-1.2482109841884538e-8)
            (15.163605227074356,-1.2482202566513685e-8)
            (15.16628918641595,-1.2482192526374382e-8)
            (15.168814469137832,-1.248244973631382e-8)
            (15.171624945435436,-1.2482359486538462e-8)
            (15.174242373920789,-1.248284554337516e-8)
            (15.177064260223643,-1.2482516881493002e-8)
            (15.17969962347655,-1.2483339344848463e-8)
            (15.182545567749477,-1.2482785534685807e-8)
            (15.18522563303874,-1.2484081150720244e-8)
            (15.188225565218522,-1.2483126573075158e-8)
            (15.191015694698816,-1.248514401961126e-8)
            (15.194012688656152,-1.2483948642777733e-8)
            (15.196825846888663,-1.2486908215137933e-8)
            (15.19992405149625,-1.2484073040311007e-8)
            (15.202840580110047,-1.2488437717958589e-8)
            (15.206106987584269,-1.248630259070129e-8)
            (15.209151702619325,-1.2493037802841872e-8)
            (15.212443658658328,-1.2486790228175668e-8)
            (15.2155511738717,-1.2496512792134017e-8)
            (15.21905511888638,-1.2489733714800128e-8)
            (15.222354990679815,-1.2505211026687923e-8)
            (15.226063574965195,-1.2494831380311553e-8)
            (15.229548075603354,-1.2520264257770311e-8)
            (15.233416381306695,-1.2501243060683123e-8)
            (15.23710078457483,-1.2544583133951837e-8)
            (15.241409513950588,-1.2515191424750817e-8)
            (15.245518448899352,-1.2605547298702954e-8)
            (15.250861856982327,-1.2636984639410406e-8)
            (15.255708666600103,-1.2893374963695551e-8)
            (15.261253062158207,-1.2946433677760475e-8)
            (15.267458659728272,-1.529317346468464e-8)
            (15.273157073005622,-1.2704325981907294e-8)
            (15.278215896007952,-1.38271829624426e-8)
            (15.28310078318741,-1.310579971514782e-8)
            (15.28806671123808,-1.3946221490980589e-8)
            (15.292613632598465,-1.2971918608555111e-8)
            (15.297280790589006,-1.3443105552141014e-8)
            (15.30160606790093,-1.3015784787675482e-8)
            (15.306103696353063,-1.3304142934383364e-8)
            (15.310280656936746,-1.3075971408177145e-8)
            (15.31468709049411,-1.3332247610794197e-8)
            (15.318768413465344,-1.3086410532853993e-8)
            (15.323155498118611,-1.3276160022825208e-8)
            (15.327186993113736,-1.3117401095886032e-8)
            (15.331585240340445,-1.3302415228604818e-8)
            (15.33557340910863,-1.3133523194961387e-8)
            (15.339542990020615,-1.3230393742766281e-8)
            (15.343388261469585,-1.3151839849889211e-8)
            (15.34742817616067,-1.3236970894409432e-8)
            (15.351292598829515,-1.3154213733121215e-8)
            (15.355470459583211,-1.3231472911412685e-8)
            (15.359310026718799,-1.317020957295206e-8)
            (15.363158854259236,-1.3226732626880988e-8)
            (15.366770112686106,-1.3172434291022716e-8)
            (15.370618345267347,-1.3217032563047776e-8)
            (15.374284870524942,-1.3177542386814783e-8)
            (15.378506059374516,-1.3238066189582405e-8)
            (15.382366194945101,-1.3184357187495478e-8)
            (15.386258772419213,-1.322604389268879e-8)
            (15.389927913904693,-1.3192914035573703e-8)
            (15.393924675664882,-1.3237152649506944e-8)
            (15.397717097029613,-1.3193072159537856e-8)
            (15.401999247145422,-1.3240105044565226e-8)
            (15.405934624775922,-1.3202770068562002e-8)
            (15.409917067268667,-1.3239848158493916e-8)
            (15.41368691858058,-1.3204850628253337e-8)
            (15.417870239723948,-1.3243135846382755e-8)
            (15.421822340420666,-1.3208237520275459e-8)
            (15.426203498261001,-1.3250106214325687e-8)
            (15.430250600674286,-1.3215742880898176e-8)
            (15.434375216683673,-1.3248409429063812e-8)
            (15.438290871422895,-1.3217887197181389e-8)
            (15.442687215437049,-1.3254400255665633e-8)
            (15.44682501360174,-1.3221136113760595e-8)
            (15.451344302386095,-1.3258320616933567e-8)
            (15.455539903179224,-1.3228284201009722e-8)
            (15.459860837636743,-1.3259023688160308e-8)
            (15.463968502967035,-1.3229550847372759e-8)
            (15.468600395017235,-1.32641090423928e-8)
            (15.472948954907613,-1.3233416643697147e-8)
            (15.477646727734571,-1.3267877679220847e-8)
            (15.482028906220796,-1.3239019097392518e-8)
            (15.4865998045696,-1.3268296390898727e-8)
            (15.49094567469033,-1.3240851056878098e-8)
            (15.495837356391693,-1.3274177470879886e-8)
            (15.500424898306818,-1.3244597772821067e-8)
            (15.505345643816451,-1.3276520671661406e-8)
            (15.509956049304957,-1.3249677005139985e-8)
            (15.514829481516637,-1.32785525912101e-8)
            (15.519459643437424,-1.325140394295693e-8)
            (15.524641115884798,-1.3283243663850567e-8)
            (15.52950165468567,-1.3255511234383934e-8)
            (15.534697089725471,-1.3285940410679098e-8)
            (15.539583329774675,-1.3259466284015318e-8)
            (15.544810723227517,-1.3287846070224256e-8)
            (15.549771749723247,-1.326181942795594e-8)
            (15.555282042031749,-1.3292686178622756e-8)
            (15.560457759096588,-1.3265632186286278e-8)
            (15.565989714265175,-1.3294672581909973e-8)
            (15.571207931549951,-1.326936875750825e-8)
            (15.57684118202554,-1.3297711401613642e-8)
            (15.582182437309068,-1.3271713460987263e-8)
            (15.588073816774846,-1.3301420322520188e-8)
            (15.593618184458451,-1.3275679130126081e-8)
            (15.599558483785072,-1.3304084608781346e-8)
            (15.605174156390436,-1.3278787294371862e-8)
            (15.611270823750266,-1.3306758632841397e-8)
            (15.617049219575254,-1.3281611267526394e-8)
            (15.623389168387018,-1.3310644178508367e-8)
            (15.629369023381313,-1.3285147627216681e-8)
            (15.635799815230706,-1.3312878636392356e-8)
            (15.641889213268065,-1.328836468243454e-8)
            (15.64851861942369,-1.3316199729012045e-8)
            (15.65480389852254,-1.3291088503241069e-8)
            (15.661677893581466,-1.3319305699800115e-8)
            (15.668176402304345,-1.3294674916079797e-8)
            (15.675192178331457,-1.3322138053989353e-8)
            (15.681845109161676,-1.3297602911131004e-8)
            (15.689095638476712,-1.3324983646087413e-8)
            (15.695976459558892,-1.330059804739079e-8)
            (15.703489900979706,-1.33282948513406e-8)
            (15.71060974401556,-1.3303836930270589e-8)
            (15.718323056233789,-1.3330830386669628e-8)
            (15.725648669187708,-1.3306920522257062e-8)
            (15.733634174575439,-1.3333915982030697e-8)
            (15.74122417750395,-1.3309793038921682e-8)
            (15.749507907034108,-1.3336774980149027e-8)
            (15.757377160765738,-1.3313020402617365e-8)
            (15.765926049513014,-1.3339551886137318e-8)
            (15.774060389985614,-1.33159775886749e-8)
            (15.782928083420869,-1.3342269702385592e-8)
            (15.791373840875627,-1.331892972613294e-8)
            (15.800591260329943,-1.3345096232144122e-8)
            (15.80937137717871,-1.3321954915297146e-8)
            (15.818929614419176,-1.3347617698626037e-8)
            (15.828045950197644,-1.3324931070587653e-8)
            (15.837985159997121,-1.3350185960711958e-8)
            (15.847475911973023,-1.3327793530707221e-8)
            (15.85783369948968,-1.3352622824440617e-8)
            (15.867730995248607,-1.3330714815768998e-8)
            (15.878519222405837,-1.3354888659962262e-8)
            (15.888840052327643,-1.3333575589051021e-8)
            (15.90009280468603,-1.3356980211162288e-8)
            (15.910872654471873,-1.3336357809300907e-8)
            (15.922632331931935,-1.3358891347611417e-8)
            (15.933911088329342,-1.3339104081714603e-8)
            (15.94620741749831,-1.3360513725280286e-8)
            (15.95801683316127,-1.3341803319369694e-8)
            (15.97088495890127,-1.3361823942834373e-8)
            (15.983262995845095,-1.3344423253262234e-8)
            (15.99674653452552,-1.3362773373580125e-8)
            (16.009737626701178,-1.3346980727733013e-8)
            (16.02387684934094,-1.3363291928808815e-8)
            (16.037523128728377,-1.3349506908129141e-8)
            (16.053991501610064,-1.3376460240506741e-8)
            (16.068823597321735,-1.3353295526527243e-8)
            (16.084336679220147,-1.336703506192253e-8)
            (16.099219081357095,-1.3357859642403506e-8)
            (16.115890671555093,-1.3369781724265166e-8)
            (16.13152772462566,-1.3361362044038533e-8)
            (16.149817715052084,-1.3374076634711965e-8)
            (16.166729401046744,-1.3367277369173105e-8)
            (16.185885058993843,-1.3374485580907401e-8)
            (16.203558488536473,-1.3374924867962544e-8)
            (16.222842600727763,-1.3377383000349612e-8)
            (16.240912081705922,-1.33851943580918e-8)
            (16.260242089616078,-1.3379632733161318e-8)
            (16.278791261083292,-1.3396432089061556e-8)
            (16.298365081703032,-1.3379526831591329e-8)
            (16.317601126950475,-1.3408977478534766e-8)
            (16.337401429427263,-1.3381047771720675e-8)
            (16.3572712158472,-1.3425389941084264e-8)
            (16.376866000884068,-1.338304903584479e-8)
            (16.39703223657811,-1.3441575732404605e-8)
            (16.41596111687666,-1.3385157495509987e-8)
            (16.43393458118126,-1.3419267508588734e-8)
            (16.451238065817737,-1.3388557924440224e-8)
            (16.46804780608058,-1.3409184310657215e-8)
            (16.484153678447285,-1.3387357982165363e-8)
            (16.500162070810838,-1.3401249268451504e-8)
            (16.51513744084939,-1.3388894770209996e-8)
            (16.52866875719729,-1.3393851914718453e-8)
            (16.541143819588758,-1.3389105043152041e-8)
            (16.55043944138312,-1.3389577907471174e-8)
            (16.5594010008994,-1.3389102557806233e-8)
            (16.56936415587607,-1.3389449324146358e-8)
            (16.579963076006052,-1.3389132072935971e-8)
            (16.597351506793448,-1.3394267860813664e-8)
            (16.613002181275725,-1.3389897909693447e-8)
            (16.630076286457896,-1.3400689647731947e-8)
            (16.645920807650118,-1.3393585589633175e-8)
            (16.66237062146679,-1.3413137973371124e-8)
            (16.678186126813646,-1.3394465688236564e-8)
            (16.696338641674636,-1.3432181466206003e-8)
            (16.713875643377666,-1.339683289077318e-8)
            (16.733197318832897,-1.3453789788129434e-8)
            (16.751583295028095,-1.3414951746430496e-8)
            (16.77204213761548,-1.3548375619535184e-8)
            (16.790572941814574,-1.3416447668006085e-8)
            (16.812052820752218,-1.3603655862672348e-8)
            (16.83157209065162,-1.3454106006039418e-8)
            (16.852007942442228,-1.3662012829392028e-8)
            (16.87095883001917,-1.3474022782830863e-8)
            (16.89106222864518,-1.367915623411037e-8)
            (16.91042811301993,-1.3495642129612223e-8)
            (16.930656615716572,-1.3711831556907602e-8)
            (16.950317724603316,-1.3534226493970279e-8)
            (16.97020701395555,-1.3762896057226254e-8)
            (16.98962408289652,-1.3551922941932382e-8)
            (17.009129691404997,-1.3773088326413798e-8)
            (17.02865634854423,-1.3585946295666855e-8)
            (17.047897596682354,-1.380610228855176e-8)
            (17.06733686342651,-1.3607940165137692e-8)
            (17.086293976146614,-1.3824231519526311e-8)
            (17.105671852342898,-1.3639253186150648e-8)
            (17.12426047758724,-1.3847620983619631e-8)
            (17.14347968106483,-1.3661327443981826e-8)
            (17.161745205238166,-1.3861441306472378e-8)
            (17.18085567246442,-1.3689378410481671e-8)
            (17.19878394139792,-1.3879648768640345e-8)
            (17.21771949301327,-1.3712633370204293e-8)
            (17.23530427221595,-1.3892404592553508e-8)
            (17.25405767122467,-1.3737867135720294e-8)
            (17.271289158719764,-1.3905560911916054e-8)
            (17.289846950100014,-1.3760507343581367e-8)
            (17.306738196841202,-1.3916377367978556e-8)
            (17.325088144861713,-1.3784595764709215e-8)
            (17.34162878666658,-1.3927454956180116e-8)
            (17.357822307802028,-1.3770400675824039e-8)
            (17.373465341874315,-1.3918064808844683e-8)
            (17.39113144720216,-1.376621461925168e-8)
            (17.407148896961726,-1.3904273473678772e-8)
            (17.423094581860372,-1.3867472833235016e-8)
            (17.438287123507124,-1.4006726418682962e-8)
            (17.454358973143133,-1.3792440252626988e-8)
            (17.469030136791673,-1.391210037519122e-8)
            (17.48454348721705,-1.385975002784693e-8)
            (17.49933168290253,-1.3993619959100477e-8)
            (17.513903329195113,-1.381200519491776e-8)
            (17.5279315141388,-1.393391811400265e-8)
            (17.542713765583585,-1.3857391565636673e-8)
            (17.556832869508646,-1.3986414910882036e-8)
            (17.571157508169144,-1.3842291283182463e-8)
            (17.584833804720883,-1.3961472465413847e-8)
            (17.598707858737722,-1.3874651770755018e-8)
            (17.61195721823125,-1.3985833632074658e-8)
            (17.625791876518427,-1.386465748351331e-8)
            (17.6389749533,-1.3971908871396875e-8)
            (17.65237297849555,-1.3899009193250488e-8)
            (17.665093418270235,-1.4001263222040348e-8)
            (17.678183678343178,-1.3884393293465679e-8)
            (17.690658199712423,-1.397962116228922e-8)
            (17.70363956244581,-1.3914835567436311e-8)
            (17.715918453462873,-1.4009509855129054e-8)
            (17.728424049009373,-1.3904152906892551e-8)
            (17.74029955727813,-1.3990709944940319e-8)
            (17.752678282570518,-1.3926723305822626e-8)
            (17.764389606346082,-1.4011327842057564e-8)
            (17.776482676899885,-1.3921723861619925e-8)
            (17.787912421153987,-1.400114950398939e-8)
            (17.799674168883037,-1.3940704027709548e-8)
            (17.81079581665634,-1.4015781818178794e-8)
            (17.82241184593835,-1.3935505281251021e-8)
            (17.833372829552133,-1.4007020750457466e-8)
            (17.844681854031617,-1.395576009909396e-8)
            (17.85533607192074,-1.4023849449370504e-8)
            (17.86638655220048,-1.3947923672968274e-8)
            (17.87681727639835,-1.4011850532715407e-8)
            (17.88772112011884,-1.3967108140064055e-8)
            (17.897962595216715,-1.4029266065093362e-8)
            (17.90852880170863,-1.3960298542807812e-8)
            (17.9184825738848,-1.40181439441131e-8)
            (17.928899749104453,-1.3975657639387838e-8)
            (17.9386856420621,-1.4031539784894698e-8)
            (17.94887265197102,-1.3971431917816083e-8)
            (17.958435127947904,-1.402409768065239e-8)
            (17.968361385998225,-1.3984842024189941e-8)
            (17.977686373080296,-1.4034746841463638e-8)
            (17.987471079236855,-1.3980437472405925e-8)
            (17.996644272219193,-1.4027927038498979e-8)
            (18.00618410352329,-1.399451510659607e-8)
            (18.015121430723617,-1.4039628688192775e-8)
            (18.024450596049192,-1.3988567779517418e-8)
            (18.033203778291735,-1.4031189686203151e-8)
            (18.042400492907248,-1.4001996519234566e-8)
            (18.05099420917356,-1.4043117592821541e-8)
            (18.05992422257276,-1.3996648843609561e-8)
            (18.068292683675306,-1.4035241391118562e-8)
            (18.077092423853763,-1.4007612738575303e-8)
            (18.085319564935034,-1.4044745143721297e-8)
            (18.09393401094186,-1.4003960428283173e-8)
            (18.10198174201347,-1.4039089079435322e-8)
            (18.110380666089718,-1.4013656128133008e-8)
            (18.118237883200013,-1.4046933109359663e-8)
            (18.126523007215535,-1.4009907588580796e-8)
            (18.134255967784277,-1.4041654462281039e-8)
            (18.14233929809046,-1.4020108730370984e-8)
            (18.14988310261144,-1.4050211003780814e-8)
            (18.15779371066469,-1.4015314642525282e-8)
            (18.165187883758666,-1.404390567999208e-8)
            (18.172994564916785,-1.4025005035367056e-8)
            (18.18026242740619,-1.4052518878353342e-8)
            (18.187847257873116,-1.4020751587164368e-8)
            (18.19493104487863,-1.4046716197379003e-8)
            (18.202410847416033,-1.4028581828073513e-8)
            (18.209382353104445,-1.4053533819724153e-8)
            (18.21671713700479,-1.4025669691012496e-8)
            (18.223545801092268,-1.4049361609423316e-8)
            (18.230694730590997,-1.4032646108300616e-8)
            (18.237365666408813,-1.4055059569463336e-8)
            (18.244433511257732,-1.4029621403804669e-8)
            (18.251010030709008,-1.4051080490427866e-8)
            (18.25790947487177,-1.4037113435585365e-8)
            (18.264331117671993,-1.4057431858833357e-8)
            (18.27108497745773,-1.4033269722619671e-8)
            (18.27738402626882,-1.4052655769244008e-8)
            (18.2840674891742,-1.4040290513265496e-8)
            (18.290272270230542,-1.4058959819524143e-8)
            (18.296763140627593,-1.4037026396081957e-8)
            (18.302812067778333,-1.40547050353304e-8)
            (18.30922109427768,-1.4042510925488863e-8)
            (18.31518362387136,-1.4059508083013769e-8)
            (18.321485896915615,-1.4040391313569656e-8)
            (18.32733732820184,-1.4056580613188058e-8)
            (18.333470437795267,-1.4045351926067665e-8)
            (18.339185858906728,-1.4060632141905366e-8)
            (18.345270591741336,-1.4043011259532436e-8)
            (18.35092026545258,-1.4057697414521462e-8)
            (18.356864891064777,-1.4048570778837346e-8)
            (18.36238630051322,-1.4062465232818e-8)
            (18.368200889757574,-1.4045511539908113e-8)
            (18.37361872429584,-1.4058817700785087e-8)
            (18.37939994175307,-1.4050572545712458e-8)
            (18.38475459088261,-1.406343850177972e-8)
            (18.390361593883824,-1.404817964654708e-8)
            (18.395579306677504,-1.4060378811211325e-8)
            (18.401121638374782,-1.4051905080403905e-8)
            (18.40627399411192,-1.4063651324629151e-8)
            (18.41174971271074,-1.4050506605860806e-8)
            (18.416820845912664,-1.4061726373734858e-8)
            (18.422131970909234,-1.4054013868039694e-8)
            (18.427079090514113,-1.4064561700382994e-8)
            (18.4323725422651,-1.4052222167176857e-8)
            (18.437280803045933,-1.4062403134997874e-8)
            (18.442462167619503,-1.4056423787941283e-8)
            (18.447264925550964,-1.4066061546745032e-8)
            (18.45231849072062,-1.4053974809729752e-8)
            (18.457027935353636,-1.4063231690862732e-8)
            (18.46208997398371,-1.4057583454780678e-8)
            (18.46676820064925,-1.4066608047871454e-8)
            (18.47166742394291,-1.4055937203364696e-8)
            (18.476220996132643,-1.4064486960359946e-8)
            (18.48106271455208,-1.4058347042652973e-8)
            (18.4855656997472,-1.4066590891337986e-8)
            (18.490389168434454,-1.4057551482554953e-8)
            (18.49484309496991,-1.4065456827472508e-8)
            (18.499494137732807,-1.4060056713456701e-8)
            (18.50382667722117,-1.4067439152168361e-8)
            (18.50848596270601,-1.4058644561476053e-8)
            (18.512804414655463,-1.4065810116359339e-8)
            (18.517387790980106,-1.4061911323961518e-8)
            (18.521624801532187,-1.4068724417095037e-8)
            (18.52606549153343,-1.4059924773667866e-8)
            (18.53020868849518,-1.4066482642154464e-8)
            (18.534706133855668,-1.4062433281467425e-8)
            (18.538853582540348,-1.4068917843267123e-8)
            (18.543199471926986,-1.4061447866643923e-8)
            (18.547231821583015,-1.4067578536319996e-8)
            (18.55151018918464,-1.4062862561649e-8)
            (18.55549721785627,-1.4068769745951403e-8)
            (18.55982455563861,-1.4062554784653022e-8)
            (18.56380371491794,-1.4068269270424179e-8)
            (18.56793872875352,-1.4064434258432405e-8)
            (18.57179028564987,-1.4069718094608342e-8)
            (18.575946303281103,-1.4063219743997095e-8)
            (18.57980390982805,-1.40683980203165e-8)
            (18.583947282211067,-1.4065851001480839e-8)
            (18.587759237041595,-1.407085287045217e-8)
            (18.59172042891999,-1.4064240435904724e-8)
            (18.595423188097694,-1.4069059508077471e-8)
            (18.599492713031378,-1.4065866450661607e-8)
            (18.603240872063203,-1.4070741576374596e-8)
            (18.607190746337725,-1.406555268551223e-8)
            (18.61084158970052,-1.4070173270930844e-8)
            (18.614681904177434,-1.406618832774754e-8)
            (18.618275317745063,-1.4070619843089074e-8)
            (18.622267863134763,-1.4066264122454282e-8)
            (18.625916099717838,-1.4070654992894052e-8)
            (18.62969508892251,-1.4067940207901484e-8)
            (18.6332074551122,-1.4071970000619355e-8)
            (18.636982011606445,-1.4066663762917569e-8)
            (18.640505695876193,-1.4070710148606512e-8)
            (18.64441291205907,-1.4068909668401437e-8)
            (18.647968452855075,-1.4073023055631644e-8)
            (18.6516181051588,-1.4067741502836686e-8)
            (18.65503089457785,-1.4071731014280316e-8)
            (18.658810411213437,-1.4068453893755431e-8)
            (18.662310140910698,-1.4072632259253275e-8)
            (18.666118879690075,-1.4069276361439772e-8)
            (18.669598204842327,-1.4073432978056121e-8)
            (18.6731914520504,-1.4069159076355265e-8)
            (18.676570376609067,-1.4073228517765273e-8)
            (18.680461053817208,-1.4069479144208258e-8)
            (18.68400682499152,-1.4073882864258328e-8)
            (18.687783463709433,-1.4072290905818109e-8)
            (18.69125573509387,-1.4076669897194355e-8)
            (18.694926975355198,-1.4070062049906191e-8)
            (18.69839861851243,-1.4075038561549728e-8)
            (18.702179508989943,-1.4071768026895886e-8)
            (18.705836532280177,-1.4079128535942542e-8)
            (18.709875646418542,-1.407169425550724e-8)
            (18.713659003893174,-1.4080422839214555e-8)
            (18.718140904712964,-1.4080567398475867e-8)
            (18.722342127049448,-1.4098691013537233e-8)
            (18.728762822838736,-1.4113589397965082e-8)
            (18.733829669187397,-1.4129389830836265e-8)
            (18.737825311510775,-1.4137231773249314e-8)
            (18.74163873271921,-1.415807108644398e-8)
            (18.744675059042354,-1.4091435740214284e-8)
            (18.74754994040655,-1.4097059832312116e-8)
            (18.75023698170173,-1.4092021007515199e-8)
            (18.752759909157543,-1.4092819455749217e-8)
            (18.75521888473279,-1.4092200306287798e-8)
            (18.757444934094373,-1.4092300969691822e-8)
            (18.759498245497493,-1.4092169371893583e-8)
            (18.761378019264292,-1.4092182515464428e-8)
            (18.76316869482271,-1.4092158317060817e-8)
            (18.764833314581892,-1.4092158769105723e-8)
            (18.766332749622695,-1.4092151202570791e-8)
            (18.767773253434644,-1.4092151443309652e-8)
            (18.76900526416853,-1.409214905776048e-8)
            (18.770134321221644,-1.4092148818956309e-8)
            (18.771133764902647,-1.4092148551570291e-8)
            (18.77205509096557,-1.4092148460386248e-8)
            (18.77361996461394,-1.4092150889441974e-8)
            (18.775048703759932,-1.4092150234715589e-8)
            (18.77665491011891,-1.4092152890820041e-8)
            (18.778167069757576,-1.4092152384016684e-8)
            (18.77997676657453,-1.4092158571915315e-8)
            (18.78160818570632,-1.4092155992316599e-8)
            (18.78330925148564,-1.409215677864034e-8)
            (18.784921478793304,-1.4092156691952224e-8)
            (18.786851848399383,-1.4092165601556575e-8)
            (18.788632694177984,-1.4092162747838433e-8)
            (18.79061570945049,-1.4092171241517237e-8)
            (18.792415930304767,-1.4092165410454095e-8)
            (18.794265072689807,-1.4092167553270847e-8)
            (18.796020055182026,-1.409216411797073e-8)
            (18.79814957322443,-1.4092187883271695e-8)
            (18.80007135605585,-1.4092170434438556e-8)
            (18.802115305824554,-1.4092188378121012e-8)
            (18.80398153217036,-1.4092169233806259e-8)
            (18.805897484379383,-1.4092182929472424e-8)
            (18.807722253035823,-1.4092167417751271e-8)
            (18.809742186065108,-1.4092188621152587e-8)
            (18.811683041547013,-1.4092167530594632e-8)
            (18.81373734603127,-1.4092190752951673e-8)
            (18.815645325266196,-1.4092171789502843e-8)
            (18.81767922608413,-1.4092198605889854e-8)
            (18.819587651727534,-1.4092173827186446e-8)
            (18.821742441991002,-1.4092204879721759e-8)
            (18.823711506409563,-1.4092176671773982e-8)
            (18.825765377308393,-1.4092197308799507e-8)
            (18.827678136382605,-1.4092180751762228e-8)
            (18.829754014688966,-1.4092197364062458e-8)
            (18.831695587273845,-1.4092181285904182e-8)
            (18.83386569646169,-1.4092194175012227e-8)
            (18.835843703719426,-1.4092183521997388e-8)
            (18.837882687969095,-1.4092189364160516e-8)
            (18.839792329083984,-1.409218485592888e-8)
            (18.841914076193135,-1.4092187708666603e-8)
            (18.843883804665193,-1.4092185932065811e-8)
            (18.84603154924418,-1.409218581591211e-8)
            (18.847998005419456,-1.4092187510154393e-8)
            (18.850028642452276,-1.4092188148151874e-8)
            (18.85193923786754,-1.409219272879612e-8)
            (18.854114634698064,-1.4092191097469469e-8)
            (18.85610878159502,-1.4092199390078189e-8)
            (18.858216351231103,-1.4092194164162748e-8)
            (18.86016055234086,-1.4092207902395598e-8)
            (18.86219784102974,-1.4092197852252786e-8)
            (18.864119081436435,-1.4092218484939374e-8)
            (18.866348243388373,-1.4092204021142257e-8)
            (18.868360700368417,-1.4092234115279594e-8)
            (18.870431960383865,-1.4092225258922886e-8)
            (18.872354772476104,-1.4092264184577225e-8)
            (18.874410406633263,-1.4092212542851339e-8)
            (18.876348841700825,-1.4092267318719364e-8)
            (18.878373776730452,-1.4092230793226395e-8)
            (18.880334317071643,-1.4092311901187059e-8)
            (18.882363333019423,-1.4092225650834881e-8)
            (18.884283036188133,-1.4092315383534367e-8)
            (18.886519209851606,-1.409230209088846e-8)
            (18.888540502158715,-1.4092419635152219e-8)
            (18.890629492551437,-1.4092291637781776e-8)
            (18.892565320065707,-1.409243283394805e-8)
            (18.89462129388963,-1.4092298126163146e-8)
            (18.896563887514958,-1.4092470400306549e-8)
            (18.898610687348828,-1.4092318096845539e-8)
            (18.900590880868076,-1.4092553809514528e-8)
            (18.902646210105246,-1.4092338317473865e-8)
            (18.904587121047783,-1.4092594150476027e-8)
            (18.906815493307086,-1.4092454816966306e-8)
            (18.90884625720371,-1.4092774231748959e-8)
            (18.910965287251734,-1.409250473612877e-8)
            (18.91293129377408,-1.409286607225944e-8)
            (18.915029315097396,-1.4092474669565278e-8)
            (18.917006276278382,-1.409290269669549e-8)
            (18.919297448150147,-1.4092680818822051e-8)
            (18.92136147875228,-1.4093208553237825e-8)
            (18.923474965369326,-1.409276641393344e-8)
            (18.92544778709911,-1.4093350099067235e-8)
            (18.92760517722901,-1.4092658892140998e-8)
            (18.929632701857383,-1.409336394131979e-8)
            (18.931730818667727,-1.4092959271105927e-8)
            (18.933766151891607,-1.4093936228027715e-8)
            (18.935878817119413,-1.4092769711530855e-8)
            (18.93788733626448,-1.4093733430786708e-8)
            (18.940050236546973,-1.4093315267756432e-8)
            (18.942143970494556,-1.4094745777327952e-8)
            (18.944351634462873,-1.40930491683273e-8)
            (18.94642453343852,-1.4094479755010614e-8)
            (18.94872953840752,-1.409415337211817e-8)
            (18.950865793048074,-1.4095935854751831e-8)
            (18.953172973927725,-1.4093634240909537e-8)
            (18.95531413159655,-1.4095686598758146e-8)
            (18.95761782638334,-1.4094653143181652e-8)
            (18.959777492826465,-1.4097141914988064e-8)
            (18.96220317238686,-1.4094261574655197e-8)
            (18.96444081401682,-1.409724865341407e-8)
            (18.966834612588567,-1.4096468533207501e-8)
            (18.969068470789107,-1.4100136972679215e-8)
            (18.971524645014018,-1.4095095238305036e-8)
            (18.973824773938027,-1.4099658633754558e-8)
            (18.97641407038623,-1.4098585587605039e-8)
            (18.978801176361756,-1.4104878184693405e-8)
            (18.981358884109657,-1.409705689850303e-8)
            (18.983761270977617,-1.41049626375839e-8)
            (18.986489454866632,-1.4100569363809745e-8)
            (18.989034552210814,-1.4112203620817982e-8)
            (18.991897161668966,-1.4102111856961725e-8)
            (18.994554660668822,-1.4118726261390833e-8)
            (18.997485895507463,-1.4108697912683804e-8)
            (19.000261716728627,-1.4135208346430009e-8)
            (19.003592533857393,-1.41123052494197e-8)
            (19.006709715798912,-1.4161493627894008e-8)
            (19.010430244335847,-1.4195160772462212e-8)
            (19.013985858979783,-1.4363266677969484e-8)
            (19.01849520144732,-1.4235100889053213e-8)
            (19.023038075259695,-1.4965507476422762e-8)
            (19.027400932813148,-1.469906418701723e-8)
            (19.030822250727255,-1.4630353651552837e-8)
            (19.03411210019865,-1.4318769198193464e-8)
            (19.037158989469756,-1.439899872256326e-8)
            (19.040119785783755,-1.429128136290815e-8)
            (19.0429851269468,-1.434169845355057e-8)
            (19.04576528122009,-1.4294185451095001e-8)
            (19.04851350248236,-1.4327349948262065e-8)
            (19.05116559082412,-1.4302280077867568e-8)
            (19.053840414408864,-1.4330234173478686e-8)
            (19.05639502376311,-1.4301233297130161e-8)
            (19.059062054707436,-1.4322868724530258e-8)
            (19.06154331967758,-1.4304856031035231e-8)
            (19.064189124199068,-1.4325497027257769e-8)
            (19.066578500984214,-1.4306319747654464e-8)
            (19.06889442428854,-1.4315812933245238e-8)
            (19.071098319470217,-1.4308195035708753e-8)
            (19.073718672390562,-1.4322467214210699e-8)
            (19.076109399146812,-1.4308811503376944e-8)
            (19.078642340194907,-1.4318615160224951e-8)
            (19.080933054297507,-1.4311009418654681e-8)
            (19.08316987053357,-1.431627328647197e-8)
            (19.08530624364952,-1.4311079086380596e-8)
            (19.087918429513685,-1.4318753611676569e-8)
            (19.090276273619377,-1.431178668500514e-8)
            (19.092775237069418,-1.4317487462418121e-8)
            (19.095028084564213,-1.4313450203096767e-8)
            (19.097219823033726,-1.4316383587395217e-8)
            (19.099319309802123,-1.4313177958712435e-8)
            (19.10167744685904,-1.431584126976865e-8)
            (19.10396884676831,-1.431337447501877e-8)
            (19.106470580173884,-1.4315947560081406e-8)
            (19.108750368786893,-1.4314070371610613e-8)
            (19.111011456127343,-1.4315689363461901e-8)
            (19.113160806447528,-1.4314026082863854e-8)
            (19.115686111331268,-1.43159558220146e-8)
            (19.118014458211544,-1.4314147167164778e-8)
            (19.120525669821184,-1.4315512316136265e-8)
            (19.122814947675014,-1.4314514407543322e-8)
            (19.125108530445605,-1.4315204857180352e-8)
            (19.127296693192605,-1.4314517020353428e-8)
            (19.12993335298668,-1.4315294188938179e-8)
            (19.132334665376987,-1.431455573708595e-8)
            (19.134883240050815,-1.4314898770651847e-8)
            (19.137216166096017,-1.4314671996632446e-8)
            (19.139573107280096,-1.4314760574475361e-8)
            (19.141828949209245,-1.4314742238220132e-8)
            (19.144611970419486,-1.4314815967972254e-8)
            (19.147118393800877,-1.4314874979303034e-8)
            (19.149761988375378,-1.431480751211495e-8)
            (19.152182683990183,-1.4315053012074716e-8)
            (19.154632284099854,-1.4314989090954705e-8)
            (19.156984156795254,-1.431541083930004e-8)
            (19.159637119753157,-1.4314966093251065e-8)
            (19.162210957626392,-1.4315787086487645e-8)
            (19.165000717654824,-1.4315260240563691e-8)
            (19.16758818437253,-1.4316498246899547e-8)
            (19.170287312773606,-1.4315815759746428e-8)
            (19.172852079486194,-1.4317529695121894e-8)
            (19.175841711607085,-1.4315864733136326e-8)
            (19.17860974571851,-1.4318491455774599e-8)
            (19.181594964451286,-1.4318388510225633e-8)
            (19.184374255898334,-1.4322255818320952e-8)
            (19.187344742585836,-1.4316938271047622e-8)
            (19.190173555053416,-1.432246094133984e-8)
            (19.19351334183718,-1.4320733158268974e-8)
            (19.196596268421587,-1.4330127698787382e-8)
            (19.19990840083327,-1.43225484135675e-8)
            (19.20302223620763,-1.4336357000074759e-8)
            (19.20648046339194,-1.4323603850502782e-8)
            (19.209781021024934,-1.43453610604928e-8)
            (19.21371431827026,-1.4336645765159054e-8)
            (19.217383495957346,-1.438061953486131e-8)
            (19.221460007330595,-1.4356467845000207e-8)
            (19.22536452325887,-1.4445329902239504e-8)
            (19.230480059843224,-1.440388060519441e-8)
            (19.235253014039905,-1.4656983005704768e-8)
            (19.240937524460552,-1.5132358241707013e-8)
            (19.246449313033523,-1.6327526074207445e-8)
            (19.251690846849407,-1.4568525630249167e-8)
            (19.256389789186315,-1.5287140940001862e-8)
            (19.260735038381135,-1.464750323426532e-8)
            (19.264972045830696,-1.4999751813916932e-8)
            (19.26886945672943,-1.4640285254781332e-8)
            (19.27258376748724,-1.4777470034652639e-8)
            (19.276125083481517,-1.4661813127682169e-8)
            (19.280163959139404,-1.4815592974168835e-8)
            (19.28392278548894,-1.467186435878743e-8)
            (19.287865194400307,-1.4784708369769625e-8)
            (19.291480155053048,-1.4701323101982232e-8)
            (19.29501084966453,-1.477043175756748e-8)
            (19.29837772011882,-1.4698478509581374e-8)
            (19.302250106754446,-1.4775984005323206e-8)
            (19.305858460894584,-1.4706840111791398e-8)
            (19.30969579785215,-1.477737697400423e-8)
            (19.31322352253996,-1.4722681997289213e-8)
            (19.316722397748723,-1.4769581003470993e-8)
            (19.320059994949034,-1.4722249613104058e-8)
            (19.323909441139357,-1.4778057277205104e-8)
            (19.327495380013403,-1.4728471494630335e-8)
            (19.33131378315957,-1.4780835398647772e-8)
            (19.33483809663265,-1.4739316126995026e-8)
            (19.338384010159842,-1.4776835002917118e-8)
            (19.3417664467123,-1.4739634829215067e-8)
            (19.345665484871212,-1.4785120843419283e-8)
            (19.34929441385883,-1.4744921258519844e-8)
            (19.35314435793376,-1.4787196759043643e-8)
            (19.35671489579552,-1.4753058976195345e-8)
            (19.36036408743022,-1.4785707309096133e-8)
            (19.36384323727277,-1.4753750156862064e-8)
            (19.367838076206798,-1.4793101880362075e-8)
            (19.371553066019423,-1.4758687019365548e-8)
            (19.375472200783882,-1.4794621738063346e-8)
            (19.37912599545109,-1.476478346973677e-8)
            (19.382926686665815,-1.4794652200330445e-8)
            (19.386545745702076,-1.4765949394451483e-8)
            (19.390669010785576,-1.4801181714618622e-8)
            (19.3945029203644,-1.4770720427802967e-8)
            (19.398526810332825,-1.4802282668741711e-8)
            (19.402297667418296,-1.4775284686518691e-8)
            (19.4062932587725,-1.4803547454539885e-8)
            (19.41009013852376,-1.4776897921758337e-8)
            (19.414367733451286,-1.4809047137744735e-8)
            (19.41834932249706,-1.4781549104207232e-8)
            (19.42251816380296,-1.481004635734896e-8)
            (19.42644240895785,-1.4784972570044014e-8)
            (19.43067043114779,-1.4812221017152733e-8)
            (19.43467814118471,-1.4787007256936197e-8)
            (19.439136814606155,-1.4816758260729267e-8)
            (19.443295985059198,-1.47914365127569e-8)
            (19.447657571122104,-1.4817845189291106e-8)
            (19.451776803293193,-1.4794151811790132e-8)
            (19.456268960701316,-1.4820669860858458e-8)
            (19.46051727749307,-1.4796505179860847e-8)
            (19.465190675532607,-1.4824368232459486e-8)
            (19.46956248272211,-1.480062622887192e-8)
            (19.474170132129085,-1.4825715104364063e-8)
            (19.47853060966875,-1.480296567360512e-8)
            (19.483316835989786,-1.4828839252203734e-8)
            (19.48783654822577,-1.4805552797950074e-8)
            (19.492767561686108,-1.4831969616774621e-8)
            (19.497394191078996,-1.4809298846969145e-8)
            (19.502304074793763,-1.4833587631507091e-8)
            (19.506955446745277,-1.4811523526920458e-8)
            (19.51207010842051,-1.483679957850838e-8)
            (19.516897818173025,-1.481423409302793e-8)
            (19.52213895957921,-1.4839547645636058e-8)
            (19.527070536638522,-1.4817641281651775e-8)
            (19.532340957586303,-1.4841460286640121e-8)
            (19.537336412978348,-1.4819868069769625e-8)
            (19.54282346520732,-1.4844567758128157e-8)
            (19.548005240396346,-1.4822635956121837e-8)
            (19.553619210105552,-1.4847140271047637e-8)
            (19.558915037053392,-1.4825751412454567e-8)
            (19.564608776361933,-1.4849256452991298e-8)
            (19.570007644097252,-1.4828053016880964e-8)
            (19.57592469467074,-1.4852232178060838e-8)
            (19.581519239467276,-1.4830803133773224e-8)
            (19.58758042687005,-1.4854709926668837e-8)
            (19.59331098757279,-1.4833722658867365e-8)
            (19.599499778754176,-1.4856991347851051e-8)
            (19.605371725195766,-1.4836093005044357e-8)
            (19.611793191044864,-1.4859797087129531e-8)
            (19.617874879085992,-1.4838804006217098e-8)
            (19.62447143742644,-1.4862267114955677e-8)
            (19.630721351272733,-1.4841582450099515e-8)
            (19.637491815859175,-1.4864617559523599e-8)
            (19.643922308262855,-1.4844022596687619e-8)
            (19.650943065617774,-1.4867300350674209e-8)
            (19.657605866106525,-1.4846670010384668e-8)
            (19.664843984754324,-1.4869754262353097e-8)
            (19.671716674961512,-1.4849367123861427e-8)
            (19.679177249891175,-1.4872144539643564e-8)
            (19.686274115393285,-1.4851848277308188e-8)
            (19.694014421307944,-1.4874703491472932e-8)
            (19.701377406645673,-1.4854444691933778e-8)
            (19.709387773865657,-1.4877146983481275e-8)
            (19.717012353425897,-1.4857079044481992e-8)
            (19.725301198183548,-1.487951964785225e-8)
            (19.733202638269667,-1.48595914486511e-8)
            (19.74181529444501,-1.4881974488220962e-8)
            (19.750030616278803,-1.486214268690561e-8)
            (19.758977368069637,-1.4884361882262388e-8)
            (19.767518128515118,-1.4864731718959817e-8)
            (19.77681230710325,-1.4886683385537413e-8)
            (19.78569691812234,-1.4867256568506504e-8)
            (19.79537694479886,-1.4889010251763371e-8)
            (19.80464075033878,-1.4869780966303795e-8)
            (19.814732573470625,-1.4891289320409812e-8)
            (19.82440112978779,-1.487232946511332e-8)
            (19.834926723466875,-1.4893491570994911e-8)
            (19.84502543140415,-1.4874856141130484e-8)
            (19.856020585074326,-1.489564125151e-8)
            (19.86658582636085,-1.4877369317064854e-8)
            (19.87808683530254,-1.4897718032456812e-8)
            (19.889155199929913,-1.487989310678208e-8)
            (19.901194684562654,-1.4899692581145927e-8)
            (19.912801361994553,-1.4882420559131268e-8)
            (19.92541607776424,-1.4901554279486528e-8)
            (19.937600697870707,-1.4884950287443709e-8)
            (19.952236972593667,-1.4918545280160823e-8)
            (19.96546653849675,-1.4888604097753915e-8)
            (19.9793066325278,-1.4909587261227244e-8)
            (19.992603857874986,-1.4893924643987604e-8)
            (20.0,-1.488977489309365e-8)
        }
        ;
    \addplot[fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.2}]
        fill between [of=plots_rib_p2c182669-103f-4a07-b1f9-d20f262a7f3e and plots_rib_m2c182669-103f-4a07-b1f9-d20f262a7f3e]
        ;
\end{axis}
\end{tikzpicture}


==> figures/sigmas-tvmv-eks0_fitzhughnagumo_withsamples.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}},
  ]
  \begin{axis}[
    width=\figwidth, height=\figheight,
    xlabel={$t$},
    xmajorgrids={true},
    axis x line*={left},
    ylabel={$(\hat{y}(t) - y^*(t))$},
    ymajorgrids={true},
    axis y line*={left},
    xmin={-0.6}, xmax={20.6}, xtick={{0.0,5.0,10.0,15.0,20.0}},
    ymin={-2.2924234877636562e-7}, ymax={2.2924234877636562e-7},
    ]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={9323ff83-c22a-43fd-b13a-6741b55cfa37}, draw opacity={0.0}, line width={1}, solid]
        coordinates {
            (0.0,0.0)
            (0.001,0.0)
            (0.011,0.0)
            (0.018983628497318387,0.0)
            (0.026597039897731278,0.0)
            (0.033506914994432146,0.0)
            (0.039990902547396213,0.0)
            (0.04652374631898279,0.0)
            (0.052840281427460896,0.0)
            (0.05915904643539661,0.0)
            (0.06516541697076607,0.0)
            (0.07152231499092165,0.0)
            (0.07767260222298522,0.0)
            (0.08400479194206598,0.0)
            (0.08991397502354484,0.0)
            (0.09618632629747949,0.0)
            (0.10202423141082688,0.0)
            (0.10825849340791283,0.0)
            (0.11401014743794988,0.0)
            (0.11996996889528296,0.0)
            (0.12552888395225906,0.0)
            (0.13150579244531047,0.0)
            (0.13704316664223906,0.0)
            (0.14288946733435054,0.0)
            (0.14829316277956642,0.0)
            (0.15392187038111618,0.0)
            (0.15917939100454853,0.0)
            (0.16488680497333272,0.0)
            (0.1701460322320323,0.0)
            (0.17562093732195136,0.0)
            (0.18070113123398546,0.0)
            (0.18606402008640682,0.0)
            (0.19106811288323902,0.0)
            (0.19650076640873923,0.0)
            (0.20148876294430132,0.0)
            (0.2066296933211269,0.0)
            (0.21142089352730734,0.0)
            (0.21657274910263188,0.0)
            (0.2213592506377759,0.0)
            (0.22649416990106794,0.0)
            (0.23121175579303027,0.0)
            (0.23606881673672167,0.0)
            (0.24061259684299846,0.0)
            (0.24559429693694615,0.0)
            (0.25018605868267785,0.0)
            (0.2550095559201961,0.0)
            (0.2594616212449205,0.0)
            (0.26409500041475237,0.0)
            (0.2684369290515687,0.0)
            (0.2732599493281864,0.0)
            (0.27766381366915094,0.0)
            (0.28219351098298,0.0)
            (0.2863991924183161,0.0)
            (0.2908653055541426,0.0)
            (0.2950438339892676,0.0)
            (0.29968230165866794,0.0)
            (0.303893221796593,0.0)
            (0.3081645107788402,0.0)
            (0.3121539779071026,0.0)
            (0.3165042876368519,0.0)
            (0.32054888629262024,0.0)
            (0.32495439734387016,0.0)
            (0.32896246574799254,0.0)
            (0.33301917526032004,0.0)
            (0.33682987905074624,0.0)
            (0.341118474060089,0.0)
            (0.34505291944937294,0.0)
            (0.34920413856520205,0.0)
            (0.3530083273090221,0.0)
            (0.356901073989423,0.0)
            (0.3605738540115747,0.0)
            (0.36441634986490196,0.0)
            (0.36814566784660174,0.0)
            (0.37204591565531736,0.0)
            (0.3756943150570148,0.0)
            (0.3796713932530844,0.0)
            (0.3833364018748885,0.0)
            (0.3871904637297397,0.0)
            (0.3907661720905819,0.0)
            (0.3945847284439401,0.0)
            (0.39814035010985843,0.0)
            (0.40201838856616723,0.0)
            (0.40558073334764083,0.0)
            (0.40930181415646666,0.0)
            (0.41276825488054114,0.0)
            (0.41653947359752963,0.0)
            (0.42003620808495257,0.0)
            (0.4238174756996555,0.0)
            (0.4272945237530102,0.0)
            (0.4309368547439305,0.0)
            (0.4343424099420791,0.0)
            (0.4381310292691298,0.0)
            (0.44161671470608765,0.0)
            (0.44533472023751386,0.0)
            (0.4487695236593303,0.0)
            (0.452430428037779,0.0)
            (0.45586086784416,0.0)
            (0.45977554010920424,0.0)
            (0.4633424407659188,0.0)
            (0.467132334990156,0.0)
            (0.47065747995510976,0.0)
            (0.47458321021282285,0.0)
            (0.47826720118491806,0.0)
            (0.48273357221689334,0.0)
            (0.48677797652558075,0.0)
            (0.49157557420174536,0.0)
            (0.4961704100163576,0.0)
            (0.5022221713501493,0.0)
            (0.5060992241399176,0.0)
            (0.5096095313273623,0.0)
            (0.512468144112524,0.0)
            (0.5152229139936702,0.0)
            (0.5176577476953242,0.0)
            (0.5199749684392699,0.0)
            (0.522393242174938,0.0)
            (0.5247174070763893,0.0)
            (0.5267710823373133,0.0)
            (0.5287392224163551,0.0)
            (0.5304670501577354,0.0)
            (0.5321054386818324,0.0)
            (0.5338077405927026,0.0)
            (0.5354308407749735,0.0)
            (0.536802112261951,0.0)
            (0.5380962167484429,0.0)
            (0.5390678003369872,0.0)
            (0.5399582752994471,0.0)
            (0.5411931496317737,0.0)
            (0.5423668933742234,0.0)
            (0.543899280796666,0.0)
            (0.5453582884413768,0.0)
            (0.5469686001514189,0.0)
            (0.5485200441395157,0.0)
            (0.5503021074062672,0.0)
            (0.5519595410358961,0.0)
            (0.5538370781456755,0.0)
            (0.5555355264856877,0.0)
            (0.557278372282371,0.0)
            (0.5589377891885705,0.0)
            (0.5609970316730942,0.0)
            (0.5628512692242624,0.0)
            (0.5648503405352838,0.0)
            (0.5666624882401644,0.0)
            (0.5685012089833604,0.0)
            (0.5702569098964514,0.0)
            (0.5722372934779639,0.0)
            (0.5741386563417024,0.0)
            (0.5761807580462683,0.0)
            (0.578060767663299,0.0)
            (0.5800137608667897,0.0)
            (0.5818588461318059,0.0)
            (0.5840221625716966,0.0)
            (0.5859815839329421,0.0)
            (0.5880278178245648,0.0)
            (0.5899168293286037,0.0)
            (0.5919052317785477,0.0)
            (0.5937866946997944,0.0)
            (0.5957876325653623,0.0)
            (0.5977215645397816,0.0)
            (0.5997352514944944,0.0)
            (0.6016307229019529,0.0)
            (0.6037709874033423,0.0)
            (0.6057343153394329,0.0)
            (0.6078012117122428,0.0)
            (0.6097169491101243,0.0)
            (0.6117573852967321,0.0)
            (0.6136732380835634,0.0)
            (0.6158451926640299,0.0)
            (0.6178205162211651,0.0)
            (0.6198591076455227,0.0)
            (0.6217605015284607,0.0)
            (0.6238322090251207,0.0)
            (0.6257701994816827,0.0)
            (0.6279409873375286,0.0)
            (0.6299126264940081,0.0)
            (0.6319286804725127,0.0)
            (0.6338203183164431,0.0)
            (0.6359384168129454,0.0)
            (0.637902279478247,0.0)
            (0.640041075939242,0.0)
            (0.6419958970422234,0.0)
            (0.644003473883362,0.0)
            (0.6458966192209407,0.0)
            (0.6480789895776342,0.0)
            (0.6500716287812784,0.0)
            (0.6521707791758133,0.0)
            (0.6541047929970473,0.0)
            (0.6561223705046167,0.0)
            (0.6580305615801018,0.0)
            (0.6600532062661769,0.0)
            (0.662014041209612,0.0)
            (0.6640693791767242,0.0)
            (0.6660014483347844,0.0)
            (0.6681612524021217,0.0)
            (0.6701484571419192,0.0)
            (0.6722465234002929,0.0)
            (0.6741960889149491,0.0)
            (0.6762903813273856,0.0)
            (0.6782520486857381,0.0)
            (0.6804463488409132,0.0)
            (0.6824553464737956,0.0)
            (0.6845495694822109,0.0)
            (0.6865068573914995,0.0)
            (0.6886584486844735,0.0)
            (0.6906644166277869,0.0)
            (0.6928771558796931,0.0)
            (0.6949060539359353,0.0)
            (0.6970179052701097,0.0)
            (0.6990018934060824,0.0)
            (0.7012389059153927,0.0)
            (0.7033053358214851,0.0)
            (0.7055297914351931,0.0)
            (0.7075826682996522,0.0)
            (0.7097463725335214,0.0)
            (0.7117854450747398,0.0)
            (0.7141325879487405,0.0)
            (0.7162754149880197,0.0)
            (0.7185291780157911,0.0)
            (0.7206243612237767,0.0)
            (0.7228844824270719,0.0)
            (0.7250148218832325,0.0)
            (0.72748924295866,0.0)
            (0.7297290954723307,0.0)
            (0.7320524570045124,0.0)
            (0.7342275920092771,0.0)
            (0.736646529711369,0.0)
            (0.73891902846929,0.0)
            (0.7415405530224541,0.0)
            (0.7439162469198833,0.0)
            (0.7463813720372602,0.0)
            (0.7487072622986229,0.0)
            (0.7514030834956338,0.0)
            (0.7539155436068156,0.0)
            (0.7567669061514095,0.0)
            (0.7593800950960572,0.0)
            (0.762163105321681,0.0)
            (0.7648158766961844,0.0)
            (0.7680974925357402,0.0)
            (0.7711329025297242,0.0)
            (0.7746763595057751,0.0)
            (0.7780131413174671,0.0)
            (0.782171875217567,0.0)
            (0.7864519969818633,0.0)
            (0.7911846475000137,0.0)
            (0.7949259693386896,0.0)
            (0.7985580112592182,0.0)
            (0.8018865057850689,0.0)
            (0.8051030982152342,0.0)
            (0.8080672838303787,0.0)
            (0.8110598833256383,0.0)
            (0.8138542375510305,0.0)
            (0.8167144086771456,0.0)
            (0.8194002048552896,0.0)
            (0.8221639358041277,0.0)
            (0.8247701785539078,0.0)
            (0.8274615146468116,0.0)
            (0.8300080423011404,0.0)
            (0.8326417749614468,0.0)
            (0.8351427243602392,0.0)
            (0.8377314056304975,0.0)
            (0.8401977184721209,0.0)
            (0.8427504468348102,0.0)
            (0.8451906989817496,0.0)
            (0.8477155227485805,0.0)
            (0.850136832137172,0.0)
            (0.8526401634182315,0.0)
            (0.8550485445854661,0.0)
            (0.8575363742718448,0.0)
            (0.8599371368935697,0.0)
            (0.8624145757640408,0.0)
            (0.8648124662266006,0.0)
            (0.8672844526916688,0.0)
            (0.8696838903496852,0.0)
            (0.8721548948508849,0.0)
            (0.8745599809656893,0.0)
            (0.8770344197950916,0.0)
            (0.8794491386135508,0.0)
            (0.88193121779337,0.0)
            (0.8843594574626698,0.0)
            (0.8868534279074171,0.0)
            (0.8892991161607521,0.0)
            (0.8918092147701883,0.0)
            (0.8942763418415404,0.0)
            (0.8968069518772784,0.0)
            (0.8992996918635847,0.0)
            (0.9018553641545753,0.0)
            (0.9043781235909929,0.0)
            (0.9069636969961838,0.0)
            (0.909521231164624,0.0)
            (0.9121419262693563,0.0)
            (0.9147394352327297,0.0)
            (0.9174009807277227,0.0)
            (0.9200442656589426,0.0)
            (0.922752991912296,0.0)
            (0.9254486769331683,0.0)
            (0.9282118553781483,0.0)
            (0.9309675219894129,0.0)
            (0.9337935144490082,0.0)
            (0.9366181505514976,0.0)
            (0.9395169343437281,0.0)
            (0.9424213088401405,0.0)
            (0.9454048602341489,0.0)
            (0.9484024179174176,0.0)
            (0.9514859181623103,0.0)
            (0.9545936144647735,0.0)
            (0.9577962488087782,0.0)
            (0.9610369772379674,0.0)
            (0.9643854111857629,0.0)
            (0.96779047605474,0.0)
            (0.971321263230039,0.0)
            (0.9749388849548783,0.0)
            (0.9787114153108154,0.0)
            (0.9826190241686168,0.0)
            (0.9867294093069908,0.0)
            (0.9910862527094301,0.0)
            (0.995751020119403,0.0)
            (1.0009783476014513,0.0)
            (1.006674307752258,0.0)
            (1.012595612704857,0.0)
            (1.018007155937662,0.0)
            (1.02248584354128,0.0)
            (1.026580016187891,0.0)
            (1.030236699334644,0.0)
            (1.0337235829740135,0.0)
            (1.037727375222609,0.0)
            (1.0415302004194258,0.0)
            (1.0453743781217595,0.0)
            (1.0490498972532507,0.0)
            (1.0525364055687993,0.0)
            (1.0558681159792664,0.0)
            (1.059724017625644,0.0)
            (1.0633359029861367,0.0)
            (1.0672743571043302,0.0)
            (1.0708394027769839,0.0)
            (1.0742590026703431,0.0)
            (1.0775205064370947,0.0)
            (1.0812938256872844,0.0)
            (1.084841960629352,0.0)
            (1.0887865024669898,0.0)
            (1.0923486401272995,0.0)
            (1.095782125460438,0.0)
            (1.099055386332446,0.0)
            (1.102836751105901,0.0)
            (1.1064017619168218,0.0)
            (1.1104088619844343,0.0)
            (1.1140252651951639,0.0)
            (1.117525388691797,0.0)
            (1.1208612734392203,0.0)
            (1.1247079677171201,0.0)
            (1.1283412499054075,0.0)
            (1.1324498054626144,0.0)
            (1.1361609190081237,0.0)
            (1.1397676309712754,0.0)
            (1.1432048286456258,0.0)
            (1.147161401168421,0.0)
            (1.1509032309202576,0.0)
            (1.1551448823219466,0.0)
            (1.1589842920930689,0.0)
            (1.1627326997902103,0.0)
            (1.1663053258895546,0.0)
            (1.1704114166448865,0.0)
            (1.1742978894689624,0.0)
            (1.1787021631055556,0.0)
            (1.182701240469915,0.0)
            (1.1866258275090449,0.0)
            (1.1903673560903931,0.0)
            (1.1946612929843186,0.0)
            (1.1987276425162778,0.0)
            (1.203324890867987,0.0)
            (1.2075155231014973,0.0)
            (1.211653126056143,0.0)
            (1.2155990879726664,0.0)
            (1.2201200558433283,0.0)
            (1.2244026887443125,0.0)
            (1.229225845577897,0.0)
            (1.2336423132553485,0.0)
            (1.238034600601414,0.0)
            (1.2422248602726285,0.0)
            (1.2470146596962448,0.0)
            (1.2515528453853981,0.0)
            (1.2566391729846154,0.0)
            (1.2613198968262649,0.0)
            (1.266015871065722,0.0)
            (1.2704968831845995,0.0)
            (1.2756015989821274,0.0)
            (1.280439151029156,0.0)
            (1.2858320479246166,0.0)
            (1.2908213363340286,0.0)
            (1.2958794116911618,0.0)
            (1.3007061153831736,0.0)
            (1.306177636117258,0.0)
            (1.3113646109745054,0.0)
            (1.317116328029209,0.0)
            (1.3224668272639122,0.0)
            (1.3279568220462965,0.0)
            (1.3331945736657875,0.0)
            (1.3390930257965306,0.0)
            (1.3446883218263275,0.0)
            (1.350863853717582,0.0)
            (1.3566399843241397,0.0)
            (1.362644339144947,0.0)
            (1.3683705028405038,0.0)
            (1.3747679263027974,0.0)
            (1.3808430536297425,0.0)
            (1.3875247916150375,0.0)
            (1.393807131019559,0.0)
            (1.400422178287939,0.0)
            (1.406728375432471,0.0)
            (1.4137149926285337,0.0)
            (1.4203598755524989,0.0)
            (1.4276528024309032,0.0)
            (1.4345431913566795,0.0)
            (1.441882420257939,0.0)
            (1.4488790791385475,0.0)
            (1.4565717667280471,0.0)
            (1.4639026117887544,0.0)
            (1.4719384102870934,0.0)
            (1.4795655407264334,0.0)
            (1.487766269383471,0.0)
            (1.4955905882361198,0.0)
            (1.5041431114428794,0.0)
            (1.5123124471872462,0.0)
            (1.5212560917193607,0.0)
            (1.5297832709128452,0.0)
            (1.5390159071655822,0.0)
            (1.5478423159225552,0.0)
            (1.5574557734455245,0.0)
            (1.5666641923575277,0.0)
            (1.5767256554975864,0.0)
            (1.586363066890068,0.0)
            (1.5968410624617,0.0)
            (1.6068925564656218,0.0)
            (1.6178228998798727,0.0)
            (1.628330327040113,0.0)
            (1.6397787647047568,0.0)
            (1.6507992567860543,0.0)
            (1.66278862299097,0.0)
            (1.6743474109970926,0.0)
            (1.6869012150689562,0.0)
            (1.6990291919361233,0.0)
            (1.7135781900498017,0.0)
            (1.7267426009532403,0.0)
            (1.7405182466808715,0.0)
            (1.7537584877108363,0.0)
            (1.7685629548359667,0.0)
            (1.7824859527149977,0.0)
            (1.7986244880691324,0.0)
            (1.8136390803195672,0.0)
            (1.8305911291778825,0.0)
            (1.8463411818060496,0.0)
            (1.8636066945525105,0.0)
            (1.879848122374197,0.0)
            (1.8974049486408189,0.0)
            (1.9141938646482741,0.0)
            (1.932250339051887,0.0)
            (1.94973645335744,0.0)
            (1.9684337092203636,0.0)
            (1.986673577697885,0.0)
            (2.0059882616974765,0.0)
            (2.024904536075891,0.0)
            (2.044699673727209,0.0)
            (2.0641398393206423,0.0)
            (2.0842614926980367,0.0)
            (2.104077290672119,0.0)
            (2.1244201014912205,0.0)
            (2.1445158848072845,0.0)
            (2.1650392027227645,0.0)
            (2.185378232619916,0.0)
            (2.206089252292475,0.0)
            (2.2266740453320146,0.0)
            (2.2476005623751023,0.0)
            (2.2684478782275233,0.0)
            (2.289615989178341,0.0)
            (2.31073922280628,0.0)
            (2.3321619050521307,0.0)
            (2.3535644262983393,0.0)
            (2.3752401139945443,0.0)
            (2.3969170828281485,0.0)
            (2.4188337223490697,0.0)
            (2.440777340926503,0.0)
            (2.462916549687858,0.0)
            (2.4851201383662893,0.0)
            (2.5074576119894267,0.0)
            (2.529916111827636,0.0)
            (2.552416959978056,0.0)
            (2.5751237921589003,0.0)
            (2.5977337015466944,0.0)
            (2.620675187894422,0.0)
            (2.643309504883415,0.0)
            (2.666458014082261,0.0)
            (2.688991501731118,0.0)
            (2.7122975496148,0.0)
            (2.734559370217084,0.0)
            (2.757941848967196,0.0)
            (2.779714023119465,0.0)
            (2.8030420087974854,0.0)
            (2.8240613910011643,0.0)
            (2.8440159392299247,0.0)
            (2.863039570063163,0.0)
            (2.8816597771686485,0.0)
            (2.899461229628505,0.0)
            (2.917438488372394,0.0)
            (2.934156035955065,0.0)
            (2.9491054746238268,0.0)
            (2.962851259646273,0.0)
            (2.9727813480816883,0.0)
            (2.982333294799627,0.0)
            (2.994304136915722,0.0)
            (3.0072081272123508,0.0)
            (3.026133721949885,0.0)
            (3.043885104969825,0.0)
            (3.063469759862577,0.0)
            (3.0819185729782403,0.0)
            (3.102306379805904,0.0)
            (3.1214241225758554,0.0)
            (3.1435651584543014,0.0)
            (3.16351468691875,0.0)
            (3.1861995373445455,0.0)
            (3.2075789489050233,0.0)
            (3.2292856352988792,0.0)
            (3.2501616342842876,0.0)
            (3.2755958200477857,0.0)
            (3.298499078271155,0.0)
            (3.3214600392544584,0.0)
            (3.3434660912734526,0.0)
            (3.366286826068323,0.0)
            (3.3878961087766437,0.0)
            (3.412645734750841,0.0)
            (3.436241026941617,0.0)
            (3.4607954983358415,0.0)
            (3.4836804242321846,0.0)
            (3.506915782455024,0.0)
            (3.5292975877343746,0.0)
            (3.5523962675659013,0.0)
            (3.575360998306745,0.0)
            (3.5984067021525172,0.0)
            (3.621154702143842,0.0)
            (3.6438076247853424,0.0)
            (3.6664479245123114,0.0)
            (3.688612824644059,0.0)
            (3.7110671053081465,0.0)
            (3.7329161295042943,0.0)
            (3.7552910416074066,0.0)
            (3.776766200333681,0.0)
            (3.7989232775359474,0.0)
            (3.8199879388622473,0.0)
            (3.84193350796949,0.0)
            (3.8625917239467533,0.0)
            (3.8843276919428793,0.0)
            (3.9045985831031715,0.0)
            (3.9260955007583913,0.0)
            (3.9459544152898904,0.0)
            (3.967191594952004,0.0)
            (3.9866425248351414,0.0)
            (4.007619848397498,0.0)
            (4.0266684839914175,0.0)
            (4.047371219920241,0.0)
            (4.066014074205197,0.0)
            (4.084252336868737,0.0)
            (4.101870806972605,0.0)
            (4.121754331851634,0.0)
            (4.139789076340085,0.0)
            (4.157709441380793,0.0)
            (4.174791695158927,0.0)
            (4.192834272034368,0.0)
            (4.209332143442645,0.0)
            (4.226756982222967,0.0)
            (4.243383126480778,0.0)
            (4.259739393318412,0.0)
            (4.275496715151167,0.0)
            (4.292081071612076,0.0)
            (4.307933952095107,0.0)
            (4.323982834142121,0.0)
            (4.339324117361344,0.0)
            (4.3548823962564605,0.0)
            (4.3697505928496945,0.0)
            (4.385237354280109,0.0)
            (4.400013315715671,0.0)
            (4.415004807011155,0.0)
            (4.429253539299143,0.0)
            (4.443906215111893,0.0)
            (4.457884669356926,0.0)
            (4.472393643188192,0.0)
            (4.486133117370768,0.0)
            (4.500105383756367,0.0)
            (4.513391137646147,0.0)
            (4.527230729809452,0.0)
            (4.540335146028668,0.0)
            (4.553823164177577,0.0)
            (4.566589905279919,0.0)
            (4.5797261346611675,0.0)
            (4.592159191363764,0.0)
            (4.605116197489115,0.0)
            (4.6173564001544545,0.0)
            (4.6299574190477255,0.0)
            (4.64184432314466,0.0)
            (4.6541718417403235,0.0)
            (4.6658186104444175,0.0)
            (4.67795877782296,0.0)
            (4.689374289506094,0.0)
            (4.701137812766309,0.0)
            (4.712233678653836,0.0)
            (4.723840604397968,0.0)
            (4.734750729435467,0.0)
            (4.746071052682484,0.0)
            (4.756712432064017,0.0)
            (4.7677619912397455,0.0)
            (4.778150045454754,0.0)
            (4.789027821930216,0.0)
            (4.79923461476935,0.0)
            (4.8098269747735864,0.0)
            (4.819762573279099,0.0)
            (4.8301382713746905,0.0)
            (4.839878725091527,0.0)
            (4.850082366365496,0.0)
            (4.859626290785352,0.0)
            (4.869536529756735,0.0)
            (4.878833538667266,0.0)
            (4.8886083557529565,0.0)
            (4.897749269444665,0.0)
            (4.907288715462989,0.0)
            (4.916212311888291,0.0)
            (4.92553386095412,0.0)
            (4.934258088604527,0.0)
            (4.943439727032768,0.0)
            (4.952014189912673,0.0)
            (4.960958537526782,0.0)
            (4.969315533784926,0.0)
            (4.978089309385047,0.0)
            (4.986291271432209,0.0)
            (4.994922801112014,0.0)
            (5.0029653247847,0.0)
            (5.011356050658923,0.0)
            (5.019199583200145,0.0)
            (5.027485149863817,0.0)
            (5.03520604856181,0.0)
            (5.0432988530403025,0.0)
            (5.050843011646975,0.0)
            (5.058754416676394,0.0)
            (5.066138051361492,0.0)
            (5.073947000888883,0.0)
            (5.081214536679717,0.0)
            (5.088820611702903,0.0)
            (5.095908571177826,0.0)
            (5.103380269300461,0.0)
            (5.110346377316185,0.0)
            (5.117709660760198,0.0)
            (5.124550591480933,0.0)
            (5.131706399525302,0.0)
            (5.138380864159416,0.0)
            (5.145462453394574,0.0)
            (5.1520456757488855,0.0)
            (5.158970941360166,0.0)
            (5.165409979516675,0.0)
            (5.172176766369287,0.0)
            (5.17848255436564,0.0)
            (5.185185835639059,0.0)
            (5.191408089435111,0.0)
            (5.1979330022203305,0.0)
            (5.204002560454867,0.0)
            (5.210419280356105,0.0)
            (5.216393094151854,0.0)
            (5.222738043844048,0.0)
            (5.228618483387387,0.0)
            (5.234774239758278,0.0)
            (5.240508990345876,0.0)
            (5.2466192668277305,0.0)
            (5.25229101267534,0.0)
            (5.258278766467108,0.0)
            (5.263833765597558,0.0)
            (5.269672822564528,0.0)
            (5.27511160938271,0.0)
            (5.280927580332481,0.0)
            (5.286314648321554,0.0)
            (5.291969998493674,0.0)
            (5.297223374174976,0.0)
            (5.302785382960443,0.0)
            (5.307961797454961,0.0)
            (5.31349441101849,0.0)
            (5.31860931826006,0.0)
            (5.323957851947921,0.0)
            (5.328937820774959,0.0)
            (5.334265001820926,0.0)
            (5.339206776469878,0.0)
            (5.3444486547466745,0.0)
            (5.349299907482967,0.0)
            (5.354387928198421,0.0)
            (5.359129430929341,0.0)
            (5.364237201755933,0.0)
            (5.368959611772544,0.0)
            (5.3739227735253285,0.0)
            (5.378526048460919,0.0)
            (5.383395460056712,0.0)
            (5.3879315490901085,0.0)
            (5.392825630165397,0.0)
            (5.3973364590988515,0.0)
            (5.402039938336753,0.0)
            (5.406417685034633,0.0)
            (5.411114034516613,0.0)
            (5.415473536626517,0.0)
            (5.420136734863472,0.0)
            (5.424437280284496,0.0)
            (5.428922383364404,0.0)
            (5.433107010820516,0.0)
            (5.437655539542249,0.0)
            (5.441855788996782,0.0)
            (5.446285730329184,0.0)
            (5.450383430261262,0.0)
            (5.454695253747664,0.0)
            (5.45872187500722,0.0)
            (5.463132866569248,0.0)
            (5.467181539976149,0.0)
            (5.471389514466339,0.0)
            (5.4753013050434705,0.0)
            (5.479492479435394,0.0)
            (5.483395243452824,0.0)
            (5.487645805282769,0.0)
            (5.491540542432807,0.0)
            (5.495563008193664,0.0)
            (5.499319683138731,0.0)
            (5.50343521214472,0.0)
            (5.507241303711973,0.0)
            (5.511312195876763,0.0)
            (5.5150539212545,0.0)
            (5.518939277920795,0.0)
            (5.522581399395908,0.0)
            (5.5266637891090875,0.0)
            (5.530395283848377,0.0)
            (5.5342919337497385,0.0)
            (5.537896019785067,0.0)
            (5.541708057661437,0.0)
            (5.545284099962656,0.0)
            (5.549350442834389,0.0)
            (5.5530252154490345,0.0)
            (5.556797022435937,0.0)
            (5.560306043600188,0.0)
            (5.564116379444477,0.0)
            (5.5676823158653646,0.0)
            (5.571337431571438,0.0)
            (5.574883996991872,0.0)
            (5.578591692155208,0.0)
            (5.582107053900934,0.0)
            (5.5858825441857896,0.0)
            (5.589528561602318,0.0)
            (5.593426942844908,0.0)
            (5.597077278700095,0.0)
            (5.601209010960964,0.0)
            (5.605035231199283,0.0)
            (5.609400864187195,0.0)
            (5.6134512276266095,0.0)
            (5.618376150151115,0.0)
            (5.623059604717005,0.0)
            (5.629785120465189,0.0)
            (5.633419043989204,0.0)
            (5.636930261782781,0.0)
            (5.640077735611905,0.0)
            (5.6429934936156405,0.0)
            (5.645593841930212,0.0)
            (5.648110945250378,0.0)
            (5.65043059108615,0.0)
            (5.652599888702105,0.0)
            (5.654626996506286,0.0)
            (5.656582184319637,0.0)
            (5.658373294714093,0.0)
            (5.660026240831128,0.0)
            (5.6614159221733,0.0)
            (5.662759575907596,0.0)
            (5.663692403052926,0.0)
            (5.664589728120066,0.0)
            (5.6659607258169755,0.0)
            (5.667351692420059,0.0)
            (5.669116520792191,0.0)
            (5.670776289684211,0.0)
            (5.672583739738216,0.0)
            (5.674318882854349,0.0)
            (5.676323227424991,0.0)
            (5.6781721872385775,0.0)
            (5.680202182199543,0.0)
            (5.6820621408694585,0.0)
            (5.6840106802799175,0.0)
            (5.685863461370744,0.0)
            (5.6879065596638165,0.0)
            (5.689881334274277,0.0)
            (5.69198877769591,0.0)
            (5.693957582669072,0.0)
            (5.696117253293111,0.0)
            (5.698127765716698,0.0)
            (5.700335084591206,0.0)
            (5.702372355336634,0.0)
            (5.704539569412361,0.0)
            (5.70656271794772,0.0)
            (5.708792402163208,0.0)
            (5.710858047370895,0.0)
            (5.713085884877841,0.0)
            (5.715146856495339,0.0)
            (5.717341771601564,0.0)
            (5.719392995229941,0.0)
            (5.721662587181114,0.0)
            (5.723754900163738,0.0)
            (5.725974257042823,0.0)
            (5.728035772767461,0.0)
            (5.73025390507781,0.0)
            (5.732324348073226,0.0)
            (5.7346070043468425,0.0)
            (5.736705510076391,0.0)
            (5.738907295798094,0.0)
            (5.740961448867033,0.0)
            (5.743206390289768,0.0)
            (5.7452930348544715,0.0)
            (5.747561969016127,0.0)
            (5.749650771339158,0.0)
            (5.751840033072572,0.0)
            (5.753889601125663,0.0)
            (5.75616500036849,0.0)
            (5.758265114387518,0.0)
            (5.760502543470775,0.0)
            (5.762572280846754,0.0)
            (5.7647639307439436,0.0)
            (5.7668182986121925,0.0)
            (5.76911883604171,0.0)
            (5.771226570378229,0.0)
            (5.773429742360519,0.0)
            (5.775479898390127,0.0)
            (5.777692773851007,0.0)
            (5.77976262152994,0.0)
            (5.782068543394753,0.0)
            (5.784174748535662,0.0)
            (5.786352669534017,0.0)
            (5.7883910149992985,0.0)
            (5.790645141926874,0.0)
            (5.7927397729531505,0.0)
            (5.795025649916906,0.0)
            (5.797121241284887,0.0)
            (5.799292296957911,0.0)
            (5.801333798193823,0.0)
            (5.803648108424413,0.0)
            (5.805774204085304,0.0)
            (5.808029565527063,0.0)
            (5.810112164802226,0.0)
            (5.812302469426076,0.0)
            (5.814366813586305,0.0)
            (5.816749587986071,0.0)
            (5.8189094122010525,0.0)
            (5.821144897581985,0.0)
            (5.82322314409092,0.0)
            (5.825458028069135,0.0)
            (5.827563162601498,0.0)
            (5.829757419063156,0.0)
            (5.831886367000056,0.0)
            (5.8341047058589295,0.0)
            (5.836206334636014,0.0)
            (5.838676961346209,0.0)
            (5.84090383479236,0.0)
            (5.8432065024405935,0.0)
            (5.845344171402473,0.0)
            (5.847633686990597,0.0)
            (5.849799673983068,0.0)
            (5.852100017970046,0.0)
            (5.854324832770709,0.0)
            (5.856646718966831,0.0)
            (5.858842071341358,0.0)
            (5.861380716684106,0.0)
            (5.8636998347050895,0.0)
            (5.866147042275758,0.0)
            (5.868420258438563,0.0)
            (5.870866994643645,0.0)
            (5.873177035696421,0.0)
            (5.875882448272125,0.0)
            (5.878329310768508,0.0)
            (5.880875741916824,0.0)
            (5.88325831301995,0.0)
            (5.885903956712596,0.0)
            (5.88839719758838,0.0)
            (5.891312571392846,0.0)
            (5.893951513628014,0.0)
            (5.896704865300733,0.0)
            (5.8993041484142505,0.0)
            (5.902327403655714,0.0)
            (5.905161995195066,0.0)
            (5.908447964672799,0.0)
            (5.911472872166525,0.0)
            (5.914774767164855,0.0)
            (5.917945432215821,0.0)
            (5.922046177679443,0.0)
            (5.925967834406435,0.0)
            (5.930865079469924,0.0)
            (5.935467884831018,0.0)
            (5.939777115426276,0.0)
            (5.943311745332918,0.0)
            (5.946534550579428,0.0)
            (5.949573246853908,0.0)
            (5.952428480899219,0.0)
            (5.955534768931304,0.0)
            (5.958396258631765,0.0)
            (5.961318813854945,0.0)
            (5.964002659400372,0.0)
            (5.966679743325521,0.0)
            (5.969211395780556,0.0)
            (5.972097283627149,0.0)
            (5.9747214975456115,0.0)
            (5.977382361840307,0.0)
            (5.979844512417986,0.0)
            (5.982382441982907,0.0)
            (5.9847877941940935,0.0)
            (5.987304685396037,0.0)
            (5.989746983784406,0.0)
            (5.992254052473038,0.0)
            (5.994618663663411,0.0)
            (5.99724665223103,0.0)
            (5.999670990585496,0.0)
            (6.002197604843093,0.0)
            (6.004549633593838,0.0)
            (6.007041298459703,0.0)
            (6.009385622647122,0.0)
            (6.0119995184104855,0.0)
            (6.014400393223454,0.0)
            (6.01687766922376,0.0)
            (6.019198096513687,0.0)
            (6.021721576748792,0.0)
            (6.024087467172806,0.0)
            (6.026696636205534,0.0)
            (6.02909602072461,0.0)
            (6.031570249768026,0.0)
            (6.03390018181296,0.0)
            (6.036498615572002,0.0)
            (6.03891874510932,0.0)
            (6.041535512030634,0.0)
            (6.043954850537951,0.0)
            (6.046476704424908,0.0)
            (6.048859540186477,0.0)
            (6.051565712925931,0.0)
            (6.054066707992216,0.0)
            (6.056718264347178,0.0)
            (6.059186428098712,0.0)
            (6.061812016927189,0.0)
            (6.064294666202603,0.0)
            (6.067132055208845,0.0)
            (6.069740419469711,0.0)
            (6.07246959775641,0.0)
            (6.075027335539431,0.0)
            (6.077820464958394,0.0)
            (6.080456066923082,0.0)
            (6.083448498397238,0.0)
            (6.0862001154787935,0.0)
            (6.08907035303649,0.0)
            (6.091777817643313,0.0)
            (6.094820286331187,0.0)
            (6.097678516495226,0.0)
            (6.100876905704447,0.0)
            (6.103834938004353,0.0)
            (6.106952795733036,0.0)
            (6.10991090648829,0.0)
            (6.113325399302208,0.0)
            (6.116519574520613,0.0)
            (6.120055174891228,0.0)
            (6.123357756830953,0.0)
            (6.126939496154343,0.0)
            (6.1303581332695,0.0)
            (6.134400588492368,0.0)
            (6.1382025780532965,0.0)
            (6.142487291697477,0.0)
            (6.146572663217681,0.0)
            (6.151714265288225,0.0)
            (6.1565262215134995,0.0)
            (6.162231576015714,0.0)
            (6.167937999572326,0.0)
            (6.173469177954788,0.0)
            (6.178560403158252,0.0)
            (6.183468489000314,0.0)
            (6.18802482007164,0.0)
            (6.192445910267265,0.0)
            (6.1967975285482035,0.0)
            (6.201010967467792,0.0)
            (6.2052281431800935,0.0)
            (6.209270190755173,0.0)
            (6.213484611935992,0.0)
            (6.21741724976461,0.0)
            (6.22154594245307,0.0)
            (6.225314263613459,0.0)
            (6.228948787418066,0.0)
            (6.232423893648509,0.0)
            (6.2364892765236215,0.0)
            (6.240285084742214,0.0)
            (6.244406793787495,0.0)
            (6.248151961797425,0.0)
            (6.251780768243576,0.0)
            (6.255246528922862,0.0)
            (6.259286540571774,0.0)
            (6.263073207777372,0.0)
            (6.267242542999518,0.0)
            (6.271028159406006,0.0)
            (6.274711901450229,0.0)
            (6.27822855058092,0.0)
            (6.282317579935075,0.0)
            (6.286159262636754,0.0)
            (6.290421133985222,0.0)
            (6.294292964666527,0.0)
            (6.298076601873253,0.0)
            (6.301687916308735,0.0)
            (6.3058781965923405,0.0)
            (6.3098211646956015,0.0)
            (6.314211426998186,0.0)
            (6.318206331190102,0.0)
            (6.322128168141713,0.0)
            (6.325871316194745,0.0)
            (6.330206257865891,0.0)
            (6.334289671851418,0.0)
            (6.338840684767351,0.0)
            (6.34299216142331,0.0)
            (6.347089094446042,0.0)
            (6.350999698900822,0.0)
            (6.355519594495156,0.0)
            (6.359780292539223,0.0)
            (6.364523921153257,0.0)
            (6.3688650844104435,0.0)
            (6.373175828050154,0.0)
            (6.37729101016169,0.0)
            (6.382036172014233,0.0)
            (6.386511404696242,0.0)
            (6.391481146643953,0.0)
            (6.396046815874827,0.0)
            (6.400614510188738,0.0)
            (6.404975322488326,0.0)
            (6.409988288096897,0.0)
            (6.414717787877615,0.0)
            (6.419950649016388,0.0)
            (6.424779085747061,0.0)
            (6.429653338818367,0.0)
            (6.434306591769257,0.0)
            (6.439633352694097,0.0)
            (6.444660670674016,0.0)
            (6.450199354463929,0.0)
            (6.455334193890789,0.0)
            (6.460573140108888,0.0)
            (6.465573252561465,0.0)
            (6.471264930203952,0.0)
            (6.476639342598719,0.0)
            (6.482535465016824,0.0)
            (6.488028401288528,0.0)
            (6.493700021534301,0.0)
            (6.499110352183946,0.0)
            (6.505225347206565,0.0)
            (6.511004219297577,0.0)
            (6.5173224234316445,0.0)
            (6.523236704080027,0.0)
            (6.52941941119108,0.0)
            (6.535313333154691,0.0)
            (6.541920959902468,0.0)
            (6.548173355225819,0.0)
            (6.554995819060022,0.0)
            (6.561410415356176,0.0)
            (6.568194190580046,0.0)
            (6.5746571669019716,0.0)
            (6.581843716713199,0.0)
            (6.588655718572237,0.0)
            (6.596086121067072,0.0)
            (6.6031000207241455,0.0)
            (6.610590244192247,0.0)
            (6.617724567535889,0.0)
            (6.625600610726918,0.0)
            (6.633082008091117,0.0)
            (6.6412487067685975,0.0)
            (6.648985488523611,0.0)
            (6.65731077044913,0.0)
            (6.665243753440359,0.0)
            (6.6739524858058275,0.0)
            (6.682244796458033,0.0)
            (6.691305620076932,0.0)
            (6.699919795930678,0.0)
            (6.7092424441517196,0.0)
            (6.7181370537576655,0.0)
            (6.727863829318638,0.0)
            (6.7371503426186,0.0)
            (6.747301933101676,0.0)
            (6.756988944862572,0.0)
            (6.767515944192507,0.0)
            (6.777582529430367,0.0)
            (6.788565430719375,0.0)
            (6.799083446876104,0.0)
            (6.810574335277554,0.0)
            (6.821584225848404,0.0)
            (6.833576637004572,0.0)
            (6.845084136676341,0.0)
            (6.857621700703283,0.0)
            (6.8696736762902,0.0)
            (6.882815280839405,0.0)
            (6.895465328620015,0.0)
            (6.9092404437242765,0.0)
            (6.922521018858369,0.0)
            (6.936961693550927,0.0)
            (6.95091064870793,0.0)
            (6.9676752914742845,0.0)
            (6.982826513298747,0.0)
            (6.998674075374549,0.0)
            (7.013898410346144,0.0)
            (7.03092569444538,0.0)
            (7.046921993562885,0.0)
            (7.06548424243894,0.0)
            (7.082720440407313,0.0)
            (7.102088981423228,0.0)
            (7.120072496934802,0.0)
            (7.139567233578258,0.0)
            (7.1579501447524105,0.0)
            (7.177445297301889,0.0)
            (7.196283749847977,0.0)
            (7.2159196039372935,0.0)
            (7.235383196116555,0.0)
            (7.255089012735078,0.0)
            (7.275086294058404,0.0)
            (7.294426790354091,0.0)
            (7.314619804614131,0.0)
            (7.333178135762185,0.0)
            (7.350646656362608,0.0)
            (7.3673412139142265,0.0)
            (7.383471333768654,0.0)
            (7.398858228864817,0.0)
            (7.414147137038362,0.0)
            (7.428308215762548,0.0)
            (7.440547516574865,0.0)
            (7.451709475868501,0.0)
            (7.459930001873832,0.0)
            (7.467397173081404,0.0)
            (7.479639413716468,0.0)
            (7.492792181626404,0.0)
            (7.5095291794831756,0.0)
            (7.5253943291734355,0.0)
            (7.54266383486407,0.0)
            (7.5591104251725145,0.0)
            (7.577319933752842,0.0)
            (7.594432830886044,0.0)
            (7.613053335760889,0.0)
            (7.63007524125166,0.0)
            (7.649573635101096,0.0)
            (7.668320511532454,0.0)
            (7.687587083348131,0.0)
            (7.706175518228274,0.0)
            (7.726809993218794,0.0)
            (7.746030312472386,0.0)
            (7.767189885177433,0.0)
            (7.786918520042758,0.0)
            (7.806837810536108,0.0)
            (7.825744419622805,0.0)
            (7.845570460497942,0.0)
            (7.865219537164513,0.0)
            (7.885129404110148,0.0)
            (7.904774548939314,0.0)
            (7.9242542173459505,0.0)
            (7.94362320865656,0.0)
            (7.962662820548757,0.0)
            (7.982096576888683,0.0)
            (8.000921599385547,0.0)
            (8.020254065406712,0.0)
            (8.03876277014149,0.0)
            (8.05796185565809,0.0)
            (8.076080741506415,0.0)
            (8.09509492756494,0.0)
            (8.112894099573314,0.0)
            (8.131786910955142,0.0)
            (8.149248046745903,0.0)
            (8.167925966554243,0.0)
            (8.18503238947358,0.0)
            (8.203510958671872,0.0)
            (8.220265616069653,0.0)
            (8.236683649271633,0.0)
            (8.252569762251301,0.0)
            (8.270410530864094,0.0)
            (8.286644963022727,0.0)
            (8.30278025994878,0.0)
            (8.318184315541206,0.0)
            (8.334490215201095,0.0)
            (8.34940951459216,0.0)
            (8.365112308120503,0.0)
            (8.38009980809573,0.0)
            (8.394850768082515,0.0)
            (8.409072792698153,0.0)
            (8.424077603423441,0.0)
            (8.438422821181126,0.0)
            (8.452938107247075,0.0)
            (8.466811149542137,0.0)
            (8.480882114657037,0.0)
            (8.494332342890518,0.0)
            (8.508365026577485,0.0)
            (8.521749335268614,0.0)
            (8.535332577987788,0.0)
            (8.548240826963687,0.0)
            (8.561522213969173,0.0)
            (8.574189022418231,0.0)
            (8.58735337131466,0.0)
            (8.599815850645456,0.0)
            (8.61250036941054,0.0)
            (8.62455535449805,0.0)
            (8.63711431838916,0.0)
            (8.649003980103274,0.0)
            (8.66126765009843,0.0)
            (8.672867880982398,0.0)
            (8.684802048699273,0.0)
            (8.696093186567754,0.0)
            (8.707874820183987,0.0)
            (8.718999665443919,0.0)
            (8.73047059985106,0.0)
            (8.741284260397274,0.0)
            (8.752496068804984,0.0)
            (8.763084432023406,0.0)
            (8.774142006858861,0.0)
            (8.78453441268888,0.0)
            (8.795253559890929,0.0)
            (8.805356572882546,0.0)
            (8.81592343794899,0.0)
            (8.825854351032753,0.0)
            (8.836184353881972,0.0)
            (8.845886741828261,0.0)
            (8.855957341047457,0.0)
            (8.865421179126532,0.0)
            (8.875342839375465,0.0)
            (8.88464895085989,0.0)
            (8.894323578871989,0.0)
            (8.903391196849087,0.0)
            (8.912854009060693,0.0)
            (8.921735207076434,0.0)
            (8.931058226369428,0.0)
            (8.93977411702619,0.0)
            (8.948830742450328,0.0)
            (8.957320567817211,0.0)
            (8.966243150719583,0.0)
            (8.974587454762647,0.0)
            (8.983318973072215,0.0)
            (8.99147973829233,0.0)
            (8.999997450314702,0.0)
            (9.007967164096915,0.0)
            (9.016363919968965,0.0)
            (9.024203846119306,0.0)
            (9.032397245121988,0.0)
            (9.040046228688837,0.0)
            (9.048066400043687,0.0)
            (9.055563967676255,0.0)
            (9.06347283508415,0.0)
            (9.070838724322712,0.0)
            (9.078527014310737,0.0)
            (9.085708803055343,0.0)
            (9.093288683246977,0.0)
            (9.100354488928312,0.0)
            (9.10778368136483,0.0)
            (9.114702928127322,0.0)
            (9.121949017111229,0.0)
            (9.12871086892602,0.0)
            (9.135868912106693,0.0)
            (9.142531122597163,0.0)
            (9.149519387910663,0.0)
            (9.156025452148558,0.0)
            (9.16286897060555,0.0)
            (9.169251538679749,0.0)
            (9.176016743747244,0.0)
            (9.18229970475806,0.0)
            (9.188874554213426,0.0)
            (9.19500244524838,0.0)
            (9.201492970350268,0.0)
            (9.207531410084695,0.0)
            (9.213908800075124,0.0)
            (9.21983233678791,0.0)
            (9.226044840492914,0.0)
            (9.231833829224056,0.0)
            (9.23799115420787,0.0)
            (9.243709309902245,0.0)
            (9.249724756875558,0.0)
            (9.255313550461699,0.0)
            (9.261201783229673,0.0)
            (9.266687312159956,0.0)
            (9.272533125285442,0.0)
            (9.277949691113072,0.0)
            (9.283624351547056,0.0)
            (9.28890552559764,0.0)
            (9.294514603337133,0.0)
            (9.299728242129431,0.0)
            (9.305262489315748,0.0)
            (9.310390365029631,0.0)
            (9.315766331097034,0.0)
            (9.320773072874724,0.0)
            (9.326124959570107,0.0)
            (9.331087829798811,0.0)
            (9.33632434341531,0.0)
            (9.341180188003872,0.0)
            (9.346294661564121,0.0)
            (9.351059249435162,0.0)
            (9.356171430038678,0.0)
            (9.360898058945708,0.0)
            (9.365850732228429,0.0)
            (9.370454760475658,0.0)
            (9.37535185565736,0.0)
            (9.379904569724525,0.0)
            (9.384771617104125,0.0)
            (9.38926899267382,0.0)
            (9.39397244766553,0.0)
            (9.398353056199833,0.0)
            (9.403059836225095,0.0)
            (9.407421712957332,0.0)
            (9.412045374403764,0.0)
            (9.416322627483149,0.0)
            (9.420813803087805,0.0)
            (9.425001978569712,0.0)
            (9.42953735267403,0.0)
            (9.433721619407576,0.0)
            (9.438107044532462,0.0)
            (9.442177850621524,0.0)
            (9.446503024131738,0.0)
            (9.450530596092962,0.0)
            (9.454886618743409,0.0)
            (9.458896633126493,0.0)
            (9.463071599666637,0.0)
            (9.466960410314714,0.0)
            (9.471156403673604,0.0)
            (9.475048420686464,0.0)
            (9.479214789439338,0.0)
            (9.483053312532101,0.0)
            (9.48705471948239,0.0)
            (9.490793072129538,0.0)
            (9.494891220535855,0.0)
            (9.498665773988607,0.0)
            (9.502636973919909,0.0)
            (9.506311928158437,0.0)
            (9.510191308018772,0.0)
            (9.51381691440316,0.0)
            (9.51782115734877,0.0)
            (9.521485902560213,0.0)
            (9.525285547834933,0.0)
            (9.528820111917792,0.0)
            (9.532630010803736,0.0)
            (9.536179842739077,0.0)
            (9.540079200362975,0.0)
            (9.54363974639774,0.0)
            (9.547308585036843,0.0)
            (9.550740617847355,0.0)
            (9.554546436191034,0.0)
            (9.55806137486718,0.0)
            (9.561845249771482,0.0)
            (9.565316141877998,0.0)
            (9.568924688182864,0.0)
            (9.572315471411695,0.0)
            (9.576200962849152,0.0)
            (9.57973650329816,0.0)
            (9.583463802983538,0.0)
            (9.586904032218689,0.0)
            (9.590567311194912,0.0)
            (9.594021563268129,0.0)
            (9.5977121954217,0.0)
            (9.60128598910534,0.0)
            (9.605150543578526,0.0)
            (9.608787010578192,0.0)
            (9.613083381541815,0.0)
            (9.617034086049527,0.0)
            (9.621740870085109,0.0)
            (9.626176061070707,0.0)
            (9.632352678575279,0.0)
            (9.636304721349303,0.0)
            (9.640123613949214,0.0)
            (9.643205465947284,0.0)
            (9.646032704665357,0.0)
            (9.648762636401328,0.0)
            (9.651324977668958,0.0)
            (9.653713751545482,0.0)
            (9.656009528210213,0.0)
            (9.658123854268696,0.0)
            (9.66009526539074,0.0)
            (9.662138737204097,0.0)
            (9.663981975862832,0.0)
            (9.665681765023646,0.0)
            (9.667217179821733,0.0)
            (9.668563774741529,0.0)
            (9.669807098939732,0.0)
            (9.670774935544562,0.0)
            (9.67168791952886,0.0)
            (9.672851029860789,0.0)
            (9.674038216065846,0.0)
            (9.675723797722743,0.0)
            (9.677255806066094,0.0)
            (9.678927011136777,0.0)
            (9.68049812454569,0.0)
            (9.68218041289429,0.0)
            (9.683807813373182,0.0)
            (9.685526234194544,0.0)
            (9.687172113915343,0.0)
            (9.689047109490595,0.0)
            (9.690843097661961,0.0)
            (9.692765027973767,0.0)
            (9.694553502954362,0.0)
            (9.696491180211245,0.0)
            (9.698311043798315,0.0)
            (9.700390600423116,0.0)
            (9.702287999437026,0.0)
            (9.704274320323924,0.0)
            (9.706127094586376,0.0)
            (9.708159934420197,0.0)
            (9.710060500071778,0.0)
            (9.712192509715255,0.0)
            (9.714134947005615,0.0)
            (9.716141464305723,0.0)
            (9.718022803262063,0.0)
            (9.720130041168543,0.0)
            (9.722083432865931,0.0)
            (9.724211137995383,0.0)
            (9.726160112606149,0.0)
            (9.72817737536068,0.0)
            (9.730076688741933,0.0)
            (9.73225214353574,0.0)
            (9.7342416893882,0.0)
            (9.736338594008107,0.0)
            (9.738273896769384,0.0)
            (9.740306639027622,0.0)
            (9.74222417975947,0.0)
            (9.744458832795228,0.0)
            (9.746470561314132,0.0)
            (9.748535083499434,0.0)
            (9.750451816367095,0.0)
            (9.752503291885299,0.0)
            (9.754438304863193,0.0)
            (9.756462052881572,0.0)
            (9.758419376246358,0.0)
            (9.760440239760289,0.0)
            (9.762352202270943,0.0)
            (9.764580916690495,0.0)
            (9.766595203306723,0.0)
            (9.768677577768283,0.0)
            (9.770605166213876,0.0)
            (9.772644760304853,0.0)
            (9.774572572091238,0.0)
            (9.77660661484734,0.0)
            (9.778573291640242,0.0)
            (9.780612569728683,0.0)
            (9.782536385257503,0.0)
            (9.784731985778448,0.0)
            (9.786736566511752,0.0)
            (9.7888306700863,0.0)
            (9.790772588448034,0.0)
            (9.792840530109341,0.0)
            (9.79478701896799,0.0)
            (9.797026224793946,0.0)
            (9.799048525499428,0.0)
            (9.801120102813657,0.0)
            (9.8030531425215,0.0)
            (9.805162344081612,0.0)
            (9.807141606931715,0.0)
            (9.8094002871822,0.0)
            (9.811434635850391,0.0)
            (9.81349791488491,0.0)
            (9.815435018972769,0.0)
            (9.817610211792845,0.0)
            (9.81963556183861,0.0)
            (9.821886868039805,0.0)
            (9.823928306330172,0.0)
            (9.826002352679849,0.0)
            (9.827961527762094,0.0)
            (9.830239490595279,0.0)
            (9.832328105362693,0.0)
            (9.834570119409587,0.0)
            (9.83662245194582,0.0)
            (9.83873446671867,0.0)
            (9.840739517405545,0.0)
            (9.842912186728373,0.0)
            (9.845018792279493,0.0)
            (9.84726429811184,0.0)
            (9.849362010490704,0.0)
            (9.851643271605734,0.0)
            (9.85377253428984,0.0)
            (9.856118306289519,0.0)
            (9.858290623510698,0.0)
            (9.860624394772142,0.0)
            (9.86280411113887,0.0)
            (9.865209099491619,0.0)
            (9.867448842165874,0.0)
            (9.869910648953141,0.0)
            (9.872194601487026,0.0)
            (9.874667280651526,0.0)
            (9.87698396393068,0.0)
            (9.879584951819467,0.0)
            (9.882001003392435,0.0)
            (9.884654633462164,0.0)
            (9.887129412077924,0.0)
            (9.889871276771808,0.0)
            (9.892446632235217,0.0)
            (9.895403428175362,0.0)
            (9.898154913165813,0.0)
            (9.90124687795801,0.0)
            (9.904161429304633,0.0)
            (9.90762235004942,0.0)
            (9.910915159273138,0.0)
            (9.915547060526496,0.0)
            (9.919847181104126,0.0)
            (9.924457206973184,0.0)
            (9.928182929971348,0.0)
            (9.931742788514047,0.0)
            (9.934898478905001,0.0)
            (9.937929064423404,0.0)
            (9.940877484578907,0.0)
            (9.943693917493754,0.0)
            (9.946546027078634,0.0)
            (9.949215023816627,0.0)
            (9.951800151319187,0.0)
            (9.954285936348162,0.0)
            (9.95666518160345,0.0)
            (9.958945710830681,0.0)
            (9.961473597787082,0.0)
            (9.963923661211233,0.0)
            (9.966535516025196,0.0)
            (9.96891410524348,0.0)
            (9.971243355844457,0.0)
            (9.973454285588675,0.0)
            (9.97603350583459,0.0)
            (9.978399387023046,0.0)
            (9.980900760330007,0.0)
            (9.983179784915624,0.0)
            (9.985442228147852,0.0)
            (9.987598297685066,0.0)
            (9.990192779315674,0.0)
            (9.992536827689701,0.0)
            (9.994980712736318,0.0)
            (9.99721327126524,0.0)
            (9.9994454145922,0.0)
            (10.00158050672888,0.0)
            (10.003940951306703,0.0)
            (10.006226916405554,0.0)
            (10.008654266928414,0.0)
            (10.0109043613558,0.0)
            (10.013234323300134,0.0)
            (10.01543799396231,0.0)
            (10.017951694435997,0.0)
            (10.020265935502696,0.0)
            (10.022696574415724,0.0)
            (10.02495685762354,0.0)
            (10.027348419174421,0.0)
            (10.029611251014785,0.0)
            (10.032209368543992,0.0)
            (10.03458536316838,0.0)
            (10.037043452921953,0.0)
            (10.039345015966287,0.0)
            (10.041846657022173,0.0)
            (10.044208187593844,0.0)
            (10.046899187111444,0.0)
            (10.049358406020072,0.0)
            (10.051887519743724,0.0)
            (10.054271014935255,0.0)
            (10.056938447518,0.0)
            (10.059443134739048,0.0)
            (10.062245579957885,0.0)
            (10.064819979356326,0.0)
            (10.067482154058888,0.0)
            (10.070005039343554,0.0)
            (10.072906703890723,0.0)
            (10.075611758887504,0.0)
            (10.078579368334399,0.0)
            (10.08132745919376,0.0)
            (10.08422067613275,0.0)
            (10.08697372403666,0.0)
            (10.090206862154682,0.0)
            (10.093204162299578,0.0)
            (10.096458175345939,0.0)
            (10.099500060636345,0.0)
            (10.10280631058528,0.0)
            (10.105962799039647,0.0)
            (10.109726496327937,0.0)
            (10.11322929814946,0.0)
            (10.117095484873209,0.0)
            (10.120765420307995,0.0)
            (10.125043078636157,0.0)
            (10.12918225081241,0.0)
            (10.13476719401085,0.0)
            (10.140103727534052,0.0)
            (10.14570966367307,0.0)
            (10.150859207096577,0.0)
            (10.155667590176558,0.0)
            (10.159842492088718,0.0)
            (10.163866548501247,0.0)
            (10.167342566451367,0.0)
            (10.17066341957914,0.0)
            (10.174546484167989,0.0)
            (10.17831322622097,0.0)
            (10.182435770830542,0.0)
            (10.186253175843675,0.0)
            (10.190152108170382,0.0)
            (10.19372755462108,0.0)
            (10.197188735424685,0.0)
            (10.200505015501083,0.0)
            (10.204415303571473,0.0)
            (10.208047430310028,0.0)
            (10.211926541318341,0.0)
            (10.21546526544485,0.0)
            (10.218905965386737,0.0)
            (10.222195794467078,0.0)
            (10.226045623318194,0.0)
            (10.229642347991197,0.0)
            (10.233552553285342,0.0)
            (10.237117281288795,0.0)
            (10.240600760062238,0.0)
            (10.243928780769346,0.0)
            (10.24780634291489,0.0)
            (10.251439912645552,0.0)
            (10.25542394049128,0.0)
            (10.25905932242795,0.0)
            (10.262630868229358,0.0)
            (10.266041766717663,0.0)
            (10.270003685871494,0.0)
            (10.27372257705281,0.0)
            (10.27781407703491,0.0)
            (10.281555350933825,0.0)
            (10.28525294863862,0.0)
            (10.288783770993566,0.0)
            (10.292874293932444,0.0)
            (10.296717578352688,0.0)
            (10.300946530578758,0.0)
            (10.3048251513259,0.0)
            (10.308685328443772,0.0)
            (10.312371242267858,0.0)
            (10.316629615898616,0.0)
            (10.32063273006893,0.0)
            (10.325028426466679,0.0)
            (10.329075083867858,0.0)
            (10.333136224459258,0.0)
            (10.337013730095665,0.0)
            (10.341477805787482,0.0)
            (10.345675599397769,0.0)
            (10.350268831131114,0.0)
            (10.35451554302647,0.0)
            (10.358820201120134,0.0)
            (10.362929246173117,0.0)
            (10.367637494543278,0.0)
            (10.372066182839923,0.0)
            (10.376891569163472,0.0)
            (10.381373692151042,0.0)
            (10.385970086725415,0.0)
            (10.39035543678363,0.0)
            (10.395348509022922,0.0)
            (10.400047431441607,0.0)
            (10.405146575353402,0.0)
            (10.409905368265468,0.0)
            (10.414847766355642,0.0)
            (10.419559531246655,0.0)
            (10.424881971369645,0.0)
            (10.429895493919936,0.0)
            (10.435320371217076,0.0)
            (10.440405788696909,0.0)
            (10.445753932857226,0.0)
            (10.450847702317729,0.0)
            (10.456551501483224,0.0)
            (10.461932177524982,0.0)
            (10.46774852100321,0.0)
            (10.473222395601749,0.0)
            (10.479042026996586,0.0)
            (10.484580350340792,0.0)
            (10.490730379470513,0.0)
            (10.496543247282235,0.0)
            (10.502832448259541,0.0)
            (10.508770982541234,0.0)
            (10.515137163920459,0.0)
            (10.521193497472709,0.0)
            (10.527872378367553,0.0)
            (10.53419952850025,0.0)
            (10.541059640071618,0.0)
            (10.547555890251937,0.0)
            (10.554560006691215,0.0)
            (10.561225442917882,0.0)
            (10.5685386514901,0.0)
            (10.575484208124147,0.0)
            (10.583032866730132,0.0)
            (10.590200888453916,0.0)
            (10.59795931251384,0.0)
            (10.605350757823228,0.0)
            (10.613432622660211,0.0)
            (10.621129205767584,0.0)
            (10.629510233466025,0.0)
            (10.637492290028812,0.0)
            (10.646155458280345,0.0)
            (10.654424832535035,0.0)
            (10.663446671737182,0.0)
            (10.67206452411099,0.0)
            (10.681458068090533,0.0)
            (10.690435265669288,0.0)
            (10.700196942065203,0.0)
            (10.709541695682864,0.0)
            (10.719722179119861,0.0)
            (10.729481279201595,0.0)
            (10.740116521425673,0.0)
            (10.750322408165266,0.0)
            (10.761428420927437,0.0)
            (10.772102744228363,0.0)
            (10.78371658349441,0.0)
            (10.794898754582695,0.0)
            (10.807064232755268,0.0)
            (10.818797601854794,0.0)
            (10.83154889123382,0.0)
            (10.843870357098318,0.0)
            (10.858638658831715,0.0)
            (10.872010582474678,0.0)
            (10.885999365611742,0.0)
            (10.899449466978725,0.0)
            (10.9144807849382,0.0)
            (10.92862612121856,0.0)
            (10.94499429703288,0.0)
            (10.960240589271141,0.0)
            (10.977432226381447,0.0)
            (10.993426749252217,0.0)
            (11.010947329055949,0.0)
            (11.027445654142229,0.0)
            (11.045264387320666,0.0)
            (11.062314980679318,0.0)
            (11.080630870035545,0.0)
            (11.09837736507053,0.0)
            (11.117329132997684,0.0)
            (11.135826940225153,0.0)
            (11.155394469332798,0.0)
            (11.174568347322236,0.0)
            (11.194619052627077,0.0)
            (11.214319107907679,0.0)
            (11.234701759748885,0.0)
            (11.254781721169751,0.0)
            (11.275392136554027,0.0)
            (11.29575793219919,0.0)
            (11.316556023624868,0.0)
            (11.337172322901466,0.0)
            (11.358165402741871,0.0)
            (11.379035792922139,0.0)
            (11.400250952796247,0.0)
            (11.421392684557288,0.0)
            (11.442854025327097,0.0)
            (11.464280235018013,0.0)
            (11.485997008179814,0.0)
            (11.507710024432624,0.0)
            (11.52967471854111,0.0)
            (11.551667846492252,0.0)
            (11.573859507395474,0.0)
            (11.596122073850898,0.0)
            (11.618509121500104,0.0)
            (11.641029925428182,0.0)
            (11.663568467334883,0.0)
            (11.686335174568686,0.0)
            (11.708961768148823,0.0)
            (11.731956130648902,0.0)
            (11.7545767850287,0.0)
            (11.777766870915423,0.0)
            (11.800246025130722,0.0)
            (11.8235764010066,0.0)
            (11.845732617166322,0.0)
            (11.869112582295575,0.0)
            (11.890716119764118,0.0)
            (11.91149202079304,0.0)
            (11.931484961966733,0.0)
            (11.951214791713323,0.0)
            (11.97019011884289,0.0)
            (11.989360710904316,0.0)
            (12.007428099290305,0.0)
            (12.024369190569166,0.0)
            (12.040147110718996,0.0)
            (12.05462859653032,0.0)
            (12.067930409362363,0.0)
            (12.076805974540033,0.0)
            (12.084960223830354,0.0)
            (12.096109977077493,0.0)
            (12.109313011118344,0.0)
            (12.12732164136557,0.0)
            (12.145157830523159,0.0)
            (12.166603470762858,0.0)
            (12.186010606413383,0.0)
            (12.206900210523296,0.0)
            (12.226523407289932,0.0)
            (12.247235131920952,0.0)
            (12.267012147018495,0.0)
            (12.288805207082984,0.0)
            (12.309761417935636,0.0)
            (12.332679803922314,0.0)
            (12.354543427888377,0.0)
            (12.376797889954297,0.0)
            (12.398279307234649,0.0)
            (12.4235736540076,0.0)
            (12.446726942088373,0.0)
            (12.472181879271945,0.0)
            (12.495114527101315,0.0)
            (12.518548420025814,0.0)
            (12.54054136064012,0.0)
            (12.564093701552466,0.0)
            (12.587082428908367,0.0)
            (12.610879502794283,0.0)
            (12.633867687334565,0.0)
            (12.657179397370477,0.0)
            (12.679865330884137,0.0)
            (12.702688553550848,0.0)
            (12.7254213859439,0.0)
            (12.74796316424806,0.0)
            (12.770581193928564,0.0)
            (12.792803840639998,0.0)
            (12.815320481617583,0.0)
            (12.83711641715405,0.0)
            (12.8594092687229,0.0)
            (12.8808202441501,0.0)
            (12.902970912973919,0.0)
            (12.923997898812177,0.0)
            (12.945929919299973,0.0)
            (12.966558738659785,0.0)
            (12.988265414517949,0.0)
            (13.008481055777898,0.0)
            (13.029945953858682,0.0)
            (13.049764303298117,0.0)
            (13.070981678303186,0.0)
            (13.090392055587431,0.0)
            (13.11133718283712,0.0)
            (13.130340539247538,0.0)
            (13.148939665408625,0.0)
            (13.166942811905823,0.0)
            (13.187121185624854,0.0)
            (13.205516777260806,0.0)
            (13.223758871869247,0.0)
            (13.24119094194173,0.0)
            (13.25960670191561,0.0)
            (13.276499652787994,0.0)
            (13.294239606749159,0.0)
            (13.311194977328901,0.0)
            (13.32785568211324,0.0)
            (13.34393692249092,0.0)
            (13.360878823329594,0.0)
            (13.377094857707647,0.0)
            (13.393457726687007,0.0)
            (13.409122256268844,0.0)
            (13.425005867038161,0.0)
            (13.44020400802805,0.0)
            (13.456010167059373,0.0)
            (13.471111056344197,0.0)
            (13.48640789547463,0.0)
            (13.500965279020694,0.0)
            (13.51592867364006,0.0)
            (13.530219445722942,0.0)
            (13.545024970794522,0.0)
            (13.559062403554613,0.0)
            (13.573328179211549,0.0)
            (13.586907727118724,0.0)
            (13.60103799059045,0.0)
            (13.614430671710618,0.0)
            (13.62819624554761,0.0)
            (13.64124054515511,0.0)
            (13.654657500820505,0.0)
            (13.667366377013591,0.0)
            (13.680590165299265,0.0)
            (13.693095108448196,0.0)
            (13.705960243878383,0.0)
            (13.718107045988816,0.0)
            (13.730694857281877,0.0)
            (13.742596445275883,0.0)
            (13.754985087699668,0.0)
            (13.766645107679759,0.0)
            (13.77865711708219,0.0)
            (13.789995443212334,0.0)
            (13.801842607369307,0.0)
            (13.812986447946889,0.0)
            (13.824538692335565,0.0)
            (13.835407170931196,0.0)
            (13.846689847003269,0.0)
            (13.85730240304549,0.0)
            (13.868399919694886,0.0)
            (13.878820934807875,0.0)
            (13.889632344338528,0.0)
            (13.899779493466376,0.0)
            (13.910369342735825,0.0)
            (13.920315688274561,0.0)
            (13.930723013463266,0.0)
            (13.940464421083215,0.0)
            (13.950579658421944,0.0)
            (13.96007308292127,0.0)
            (13.970043897039638,0.0)
            (13.979372782290945,0.0)
            (13.98910203095869,0.0)
            (13.99820883490934,0.0)
            (14.007721366198158,0.0)
            (14.016626665710042,0.0)
            (14.025986668667802,0.0)
            (14.034732970244058,0.0)
            (14.043856230751889,0.0)
            (14.05238377301491,0.0)
            (14.061332103135314,0.0)
            (14.069699538361581,0.0)
            (14.078495672164271,0.0)
            (14.08669641199365,0.0)
            (14.095254606608002,0.0)
            (14.103256447653068,0.0)
            (14.11170059543813,0.0)
            (14.119572029470982,0.0)
            (14.127818290544093,0.0)
            (14.135509346939429,0.0)
            (14.143576586097614,0.0)
            (14.151106072009872,0.0)
            (14.159058330763775,0.0)
            (14.166463031061369,0.0)
            (14.174214167227397,0.0)
            (14.181439236789654,0.0)
            (14.189052935641044,0.0)
            (14.196152027768306,0.0)
            (14.20364688054162,0.0)
            (14.210613929565655,0.0)
            (14.21790625763652,0.0)
            (14.224708420065674,0.0)
            (14.23191793553014,0.0)
            (14.238621586498905,0.0)
            (14.245669703668737,0.0)
            (14.252226082637465,0.0)
            (14.259120339706934,0.0)
            (14.265543997226995,0.0)
            (14.272361546827131,0.0)
            (14.278692901073729,0.0)
            (14.285334773332634,0.0)
            (14.29151445705429,0.0)
            (14.298047212926006,0.0)
            (14.304128293083954,0.0)
            (14.310577046386772,0.0)
            (14.316557411108876,0.0)
            (14.322824479757733,0.0)
            (14.328662516947231,0.0)
            (14.334876179339926,0.0)
            (14.340644364542108,0.0)
            (14.346729054590403,0.0)
            (14.352377174976308,0.0)
            (14.358321185790144,0.0)
            (14.363855798037443,0.0)
            (14.369762106857788,0.0)
            (14.375235500476954,0.0)
            (14.380984160784102,0.0)
            (14.386325636787776,0.0)
            (14.39198349130298,0.0)
            (14.397247009815818,0.0)
            (14.402859603625902,0.0)
            (14.408052658941244,0.0)
            (14.413491693715406,0.0)
            (14.41855528402914,0.0)
            (14.423966778160294,0.0)
            (14.428985979148484,0.0)
            (14.434301833555033,0.0)
            (14.439225658903956,0.0)
            (14.444400713767912,0.0)
            (14.449220628726117,0.0)
            (14.454399137574217,0.0)
            (14.459189171614879,0.0)
            (14.464224474712106,0.0)
            (14.468897011390089,0.0)
            (14.473847008323645,0.0)
            (14.478454527393964,0.0)
            (14.483407123321195,0.0)
            (14.48797717674577,0.0)
            (14.49275265051426,0.0)
            (14.497197327510815,0.0)
            (14.501964201856092,0.0)
            (14.506386272960755,0.0)
            (14.511100749751531,0.0)
            (14.515454871778097,0.0)
            (14.52001178091459,0.0)
            (14.52426050104037,0.0)
            (14.528864632238342,0.0)
            (14.533116994401123,0.0)
            (14.537596871567487,0.0)
            (14.541745521876027,0.0)
            (14.546126301900927,0.0)
            (14.55021204093912,0.0)
            (14.554660899524311,0.0)
            (14.558750966852573,0.0)
            (14.563010371038564,0.0)
            (14.566972184870005,0.0)
            (14.571225733468417,0.0)
            (14.575179848731203,0.0)
            (14.579453431718258,0.0)
            (14.583380465371777,0.0)
            (14.587457028500188,0.0)
            (14.591263070151482,0.0)
            (14.595426877883636,0.0)
            (14.599272689839053,0.0)
            (14.603360177747811,0.0)
            (14.607128387620007,0.0)
            (14.611069674621175,0.0)
            (14.614758667907626,0.0)
            (14.618861837927591,0.0)
            (14.62261603344652,0.0)
            (14.626526948075275,0.0)
            (14.630153507930034,0.0)
            (14.634020834050585,0.0)
            (14.63763710237124,0.0)
            (14.641677233559614,0.0)
            (14.645349944290311,0.0)
            (14.64912814518411,0.0)
            (14.652652310246266,0.0)
            (14.656516131552044,0.0)
            (14.660109944549713,0.0)
            (14.664084229699217,0.0)
            (14.66769740607417,0.0)
            (14.671414517814847,0.0)
            (14.674904232892786,0.0)
            (14.678888872128038,0.0)
            (14.682545401764695,0.0)
            (14.686511632491753,0.0)
            (14.690141840932188,0.0)
            (14.693961227732686,0.0)
            (14.697572119537531,0.0)
            (14.701541022513679,0.0)
            (14.705389523871446,0.0)
            (14.709767588366677,0.0)
            (14.71385599281265,0.0)
            (14.718913727570365,0.0)
            (14.723747158464672,0.0)
            (14.729383488233731,0.0)
            (14.733515473300216,0.0)
            (14.737377416477672,0.0)
            (14.7405000693907,0.0)
            (14.743396216882614,0.0)
            (14.745964967920177,0.0)
            (14.748436100455319,0.0)
            (14.75066435241597,0.0)
            (14.752753290427991,0.0)
            (14.754748013560164,0.0)
            (14.756671539443598,0.0)
            (14.758451519206593,0.0)
            (14.760074187254027,0.0)
            (14.761491709090869,0.0)
            (14.762776279511561,0.0)
            (14.763795272423975,0.0)
            (14.764731334091636,0.0)
            (14.766261026486507,0.0)
            (14.767763771413875,0.0)
            (14.769475651625704,0.0)
            (14.7711308522953,0.0)
            (14.773039023945056,0.0)
            (14.774815241108596,0.0)
            (14.776830026024331,0.0)
            (14.778658902717938,0.0)
            (14.780551466573778,0.0)
            (14.782352296243154,0.0)
            (14.784578843300192,0.0)
            (14.78658416805914,0.0)
            (14.788736729823185,0.0)
            (14.790695353748529,0.0)
            (14.792699209452925,0.0)
            (14.794610676120115,0.0)
            (14.796753376077111,0.0)
            (14.798809291364595,0.0)
            (14.80100156935662,0.0)
            (14.803028835937384,0.0)
            (14.805163350298512,0.0)
            (14.807173853395293,0.0)
            (14.809492459024705,0.0)
            (14.811599479046949,0.0)
            (14.813793598752758,0.0)
            (14.815828919868148,0.0)
            (14.818006919937252,0.0)
            (14.820056744067047,0.0)
            (14.82218872577309,0.0)
            (14.824257007395042,0.0)
            (14.826410201325013,0.0)
            (14.828446745056532,0.0)
            (14.830825640394096,0.0)
            (14.832967963728308,0.0)
            (14.835169570096493,0.0)
            (14.837211334794883,0.0)
            (14.839389016600723,0.0)
            (14.841444472727375,0.0)
            (14.843601062118776,0.0)
            (14.84568542340565,0.0)
            (14.847837708548866,0.0)
            (14.849871877457277,0.0)
            (14.852226946382403,0.0)
            (14.854362093374752,0.0)
            (14.856575384188673,0.0)
            (14.858624361520107,0.0)
            (14.860793635764598,0.0)
            (14.8628411797676,0.0)
            (14.864989232649307,0.0)
            (14.86706923673167,0.0)
            (14.86922801743751,0.0)
            (14.871265693310878,0.0)
            (14.873602305393577,0.0)
            (14.875727720490115,0.0)
            (14.877934133698512,0.0)
            (14.87998125020473,0.0)
            (14.882164837065554,0.0)
            (14.884220611522526,0.0)
            (14.886356255729053,0.0)
            (14.888429091112588,0.0)
            (14.890586841269712,0.0)
            (14.892627687233936,0.0)
            (14.895002652568673,0.0)
            (14.897145644385384,0.0)
            (14.899350849766483,0.0)
            (14.90139845648407,0.0)
            (14.903589244059187,0.0)
            (14.905656420140309,0.0)
            (14.90782225300069,0.0)
            (14.909918527667037,0.0)
            (14.912090353987018,0.0)
            (14.914145189487996,0.0)
            (14.91653660531544,0.0)
            (14.918702282784405,0.0)
            (14.920948882993356,0.0)
            (14.923031610942312,0.0)
            (14.925248327174007,0.0)
            (14.927342816878356,0.0)
            (14.92955242353499,0.0)
            (14.93169208712151,0.0)
            (14.933921848180725,0.0)
            (14.93602842326288,0.0)
            (14.938453532751245,0.0)
            (14.940664252944616,0.0)
            (14.942977170028716,0.0)
            (14.94512560779572,0.0)
            (14.947431502669609,0.0)
            (14.94960490676895,0.0)
            (14.95212823884701,0.0)
            (14.954405363629329,0.0)
            (14.956749067353494,0.0)
            (14.958940197490469,0.0)
            (14.96135638520956,0.0)
            (14.963626849839875,0.0)
            (14.966243399016069,0.0)
            (14.968602647922093,0.0)
            (14.971017732550285,0.0)
            (14.973291122204351,0.0)
            (14.975884137634397,0.0)
            (14.978301575762496,0.0)
            (14.981021604585537,0.0)
            (14.983496775321287,0.0)
            (14.986054654512715,0.0)
            (14.988480494872784,0.0)
            (14.991371166054924,0.0)
            (14.994027727470925,0.0)
            (14.996946604853639,0.0)
            (14.999635190964419,0.0)
            (15.002497017625187,0.0)
            (15.005234044618312,0.0)
            (15.00865338778729,0.0)
            (15.011778582613172,0.0)
            (15.015290633310011,0.0)
            (15.01858677131231,0.0)
            (15.02266676283486,0.0)
            (15.02656851194228,0.0)
            (15.031576657645617,0.0)
            (15.035996693404398,0.0)
            (15.04004544031189,0.0)
            (15.043163591661205,0.0)
            (15.046174723483128,0.0)
            (15.048809649202038,0.0)
            (15.051343815188577,0.0)
            (15.054492474077236,0.0)
            (15.05745598530793,0.0)
            (15.060431104568373,0.0)
            (15.0631892838298,0.0)
            (15.066043939422848,0.0)
            (15.068658103976102,0.0)
            (15.07124798811902,0.0)
            (15.073703367814847,0.0)
            (15.07654989631128,0.0)
            (15.079135259674892,0.0)
            (15.081780713652215,0.0)
            (15.084216214521394,0.0)
            (15.086689410941911,0.0)
            (15.089041926205896,0.0)
            (15.091553328437483,0.0)
            (15.093987069549565,0.0)
            (15.096506400988547,0.0)
            (15.098868837074015,0.0)
            (15.10142011194156,0.0)
            (15.103799725420933,0.0)
            (15.106354538163398,0.0)
            (15.10872501174697,0.0)
            (15.111218117370962,0.0)
            (15.113555639640856,0.0)
            (15.116112304285695,0.0)
            (15.118488732882598,0.0)
            (15.121019010043067,0.0)
            (15.123375033813952,0.0)
            (15.125883126743382,0.0)
            (15.128236414796103,0.0)
            (15.130824647010739,0.0)
            (15.13322474518814,0.0)
            (15.135763427360667,0.0)
            (15.13813712280637,0.0)
            (15.140704697967182,0.0)
            (15.143110600228297,0.0)
            (15.145749373805884,0.0)
            (15.148196463417815,0.0)
            (15.150782962938244,0.0)
            (15.153210424995233,0.0)
            (15.155879012571981,0.0)
            (15.158372198234987,0.0)
            (15.161083838528883,0.0)
            (15.163605227074356,0.0)
            (15.16628918641595,0.0)
            (15.168814469137832,0.0)
            (15.171624945435436,0.0)
            (15.174242373920789,0.0)
            (15.177064260223643,0.0)
            (15.17969962347655,0.0)
            (15.182545567749477,0.0)
            (15.18522563303874,0.0)
            (15.188225565218522,0.0)
            (15.191015694698816,0.0)
            (15.194012688656152,0.0)
            (15.196825846888663,0.0)
            (15.19992405149625,0.0)
            (15.202840580110047,0.0)
            (15.206106987584269,0.0)
            (15.209151702619325,0.0)
            (15.212443658658328,0.0)
            (15.2155511738717,0.0)
            (15.21905511888638,0.0)
            (15.222354990679815,0.0)
            (15.226063574965195,0.0)
            (15.229548075603354,0.0)
            (15.233416381306695,0.0)
            (15.23710078457483,0.0)
            (15.241409513950588,0.0)
            (15.245518448899352,0.0)
            (15.250861856982327,0.0)
            (15.255708666600103,0.0)
            (15.261253062158207,0.0)
            (15.267458659728272,0.0)
            (15.273157073005622,0.0)
            (15.278215896007952,0.0)
            (15.28310078318741,0.0)
            (15.28806671123808,0.0)
            (15.292613632598465,0.0)
            (15.297280790589006,0.0)
            (15.30160606790093,0.0)
            (15.306103696353063,0.0)
            (15.310280656936746,0.0)
            (15.31468709049411,0.0)
            (15.318768413465344,0.0)
            (15.323155498118611,0.0)
            (15.327186993113736,0.0)
            (15.331585240340445,0.0)
            (15.33557340910863,0.0)
            (15.339542990020615,0.0)
            (15.343388261469585,0.0)
            (15.34742817616067,0.0)
            (15.351292598829515,0.0)
            (15.355470459583211,0.0)
            (15.359310026718799,0.0)
            (15.363158854259236,0.0)
            (15.366770112686106,0.0)
            (15.370618345267347,0.0)
            (15.374284870524942,0.0)
            (15.378506059374516,0.0)
            (15.382366194945101,0.0)
            (15.386258772419213,0.0)
            (15.389927913904693,0.0)
            (15.393924675664882,0.0)
            (15.397717097029613,0.0)
            (15.401999247145422,0.0)
            (15.405934624775922,0.0)
            (15.409917067268667,0.0)
            (15.41368691858058,0.0)
            (15.417870239723948,0.0)
            (15.421822340420666,0.0)
            (15.426203498261001,0.0)
            (15.430250600674286,0.0)
            (15.434375216683673,0.0)
            (15.438290871422895,0.0)
            (15.442687215437049,0.0)
            (15.44682501360174,0.0)
            (15.451344302386095,0.0)
            (15.455539903179224,0.0)
            (15.459860837636743,0.0)
            (15.463968502967035,0.0)
            (15.468600395017235,0.0)
            (15.472948954907613,0.0)
            (15.477646727734571,0.0)
            (15.482028906220796,0.0)
            (15.4865998045696,0.0)
            (15.49094567469033,0.0)
            (15.495837356391693,0.0)
            (15.500424898306818,0.0)
            (15.505345643816451,0.0)
            (15.509956049304957,0.0)
            (15.514829481516637,0.0)
            (15.519459643437424,0.0)
            (15.524641115884798,0.0)
            (15.52950165468567,0.0)
            (15.534697089725471,0.0)
            (15.539583329774675,0.0)
            (15.544810723227517,0.0)
            (15.549771749723247,0.0)
            (15.555282042031749,0.0)
            (15.560457759096588,0.0)
            (15.565989714265175,0.0)
            (15.571207931549951,0.0)
            (15.57684118202554,0.0)
            (15.582182437309068,0.0)
            (15.588073816774846,0.0)
            (15.593618184458451,0.0)
            (15.599558483785072,0.0)
            (15.605174156390436,0.0)
            (15.611270823750266,0.0)
            (15.617049219575254,0.0)
            (15.623389168387018,0.0)
            (15.629369023381313,0.0)
            (15.635799815230706,0.0)
            (15.641889213268065,0.0)
            (15.64851861942369,0.0)
            (15.65480389852254,0.0)
            (15.661677893581466,0.0)
            (15.668176402304345,0.0)
            (15.675192178331457,0.0)
            (15.681845109161676,0.0)
            (15.689095638476712,0.0)
            (15.695976459558892,0.0)
            (15.703489900979706,0.0)
            (15.71060974401556,0.0)
            (15.718323056233789,0.0)
            (15.725648669187708,0.0)
            (15.733634174575439,0.0)
            (15.74122417750395,0.0)
            (15.749507907034108,0.0)
            (15.757377160765738,0.0)
            (15.765926049513014,0.0)
            (15.774060389985614,0.0)
            (15.782928083420869,0.0)
            (15.791373840875627,0.0)
            (15.800591260329943,0.0)
            (15.80937137717871,0.0)
            (15.818929614419176,0.0)
            (15.828045950197644,0.0)
            (15.837985159997121,0.0)
            (15.847475911973023,0.0)
            (15.85783369948968,0.0)
            (15.867730995248607,0.0)
            (15.878519222405837,0.0)
            (15.888840052327643,0.0)
            (15.90009280468603,0.0)
            (15.910872654471873,0.0)
            (15.922632331931935,0.0)
            (15.933911088329342,0.0)
            (15.94620741749831,0.0)
            (15.95801683316127,0.0)
            (15.97088495890127,0.0)
            (15.983262995845095,0.0)
            (15.99674653452552,0.0)
            (16.009737626701178,0.0)
            (16.02387684934094,0.0)
            (16.037523128728377,0.0)
            (16.053991501610064,0.0)
            (16.068823597321735,0.0)
            (16.084336679220147,0.0)
            (16.099219081357095,0.0)
            (16.115890671555093,0.0)
            (16.13152772462566,0.0)
            (16.149817715052084,0.0)
            (16.166729401046744,0.0)
            (16.185885058993843,0.0)
            (16.203558488536473,0.0)
            (16.222842600727763,0.0)
            (16.240912081705922,0.0)
            (16.260242089616078,0.0)
            (16.278791261083292,0.0)
            (16.298365081703032,0.0)
            (16.317601126950475,0.0)
            (16.337401429427263,0.0)
            (16.3572712158472,0.0)
            (16.376866000884068,0.0)
            (16.39703223657811,0.0)
            (16.41596111687666,0.0)
            (16.43393458118126,0.0)
            (16.451238065817737,0.0)
            (16.46804780608058,0.0)
            (16.484153678447285,0.0)
            (16.500162070810838,0.0)
            (16.51513744084939,0.0)
            (16.52866875719729,0.0)
            (16.541143819588758,0.0)
            (16.55043944138312,0.0)
            (16.5594010008994,0.0)
            (16.56936415587607,0.0)
            (16.579963076006052,0.0)
            (16.597351506793448,0.0)
            (16.613002181275725,0.0)
            (16.630076286457896,0.0)
            (16.645920807650118,0.0)
            (16.66237062146679,0.0)
            (16.678186126813646,0.0)
            (16.696338641674636,0.0)
            (16.713875643377666,0.0)
            (16.733197318832897,0.0)
            (16.751583295028095,0.0)
            (16.77204213761548,0.0)
            (16.790572941814574,0.0)
            (16.812052820752218,0.0)
            (16.83157209065162,0.0)
            (16.852007942442228,0.0)
            (16.87095883001917,0.0)
            (16.89106222864518,0.0)
            (16.91042811301993,0.0)
            (16.930656615716572,0.0)
            (16.950317724603316,0.0)
            (16.97020701395555,0.0)
            (16.98962408289652,0.0)
            (17.009129691404997,0.0)
            (17.02865634854423,0.0)
            (17.047897596682354,0.0)
            (17.06733686342651,0.0)
            (17.086293976146614,0.0)
            (17.105671852342898,0.0)
            (17.12426047758724,0.0)
            (17.14347968106483,0.0)
            (17.161745205238166,0.0)
            (17.18085567246442,0.0)
            (17.19878394139792,0.0)
            (17.21771949301327,0.0)
            (17.23530427221595,0.0)
            (17.25405767122467,0.0)
            (17.271289158719764,0.0)
            (17.289846950100014,0.0)
            (17.306738196841202,0.0)
            (17.325088144861713,0.0)
            (17.34162878666658,0.0)
            (17.357822307802028,0.0)
            (17.373465341874315,0.0)
            (17.39113144720216,0.0)
            (17.407148896961726,0.0)
            (17.423094581860372,0.0)
            (17.438287123507124,0.0)
            (17.454358973143133,0.0)
            (17.469030136791673,0.0)
            (17.48454348721705,0.0)
            (17.49933168290253,0.0)
            (17.513903329195113,0.0)
            (17.5279315141388,0.0)
            (17.542713765583585,0.0)
            (17.556832869508646,0.0)
            (17.571157508169144,0.0)
            (17.584833804720883,0.0)
            (17.598707858737722,0.0)
            (17.61195721823125,0.0)
            (17.625791876518427,0.0)
            (17.6389749533,0.0)
            (17.65237297849555,0.0)
            (17.665093418270235,0.0)
            (17.678183678343178,0.0)
            (17.690658199712423,0.0)
            (17.70363956244581,0.0)
            (17.715918453462873,0.0)
            (17.728424049009373,0.0)
            (17.74029955727813,0.0)
            (17.752678282570518,0.0)
            (17.764389606346082,0.0)
            (17.776482676899885,0.0)
            (17.787912421153987,0.0)
            (17.799674168883037,0.0)
            (17.81079581665634,0.0)
            (17.82241184593835,0.0)
            (17.833372829552133,0.0)
            (17.844681854031617,0.0)
            (17.85533607192074,0.0)
            (17.86638655220048,0.0)
            (17.87681727639835,0.0)
            (17.88772112011884,0.0)
            (17.897962595216715,0.0)
            (17.90852880170863,0.0)
            (17.9184825738848,0.0)
            (17.928899749104453,0.0)
            (17.9386856420621,0.0)
            (17.94887265197102,0.0)
            (17.958435127947904,0.0)
            (17.968361385998225,0.0)
            (17.977686373080296,0.0)
            (17.987471079236855,0.0)
            (17.996644272219193,0.0)
            (18.00618410352329,0.0)
            (18.015121430723617,0.0)
            (18.024450596049192,0.0)
            (18.033203778291735,0.0)
            (18.042400492907248,0.0)
            (18.05099420917356,0.0)
            (18.05992422257276,0.0)
            (18.068292683675306,0.0)
            (18.077092423853763,0.0)
            (18.085319564935034,0.0)
            (18.09393401094186,0.0)
            (18.10198174201347,0.0)
            (18.110380666089718,0.0)
            (18.118237883200013,0.0)
            (18.126523007215535,0.0)
            (18.134255967784277,0.0)
            (18.14233929809046,0.0)
            (18.14988310261144,0.0)
            (18.15779371066469,0.0)
            (18.165187883758666,0.0)
            (18.172994564916785,0.0)
            (18.18026242740619,0.0)
            (18.187847257873116,0.0)
            (18.19493104487863,0.0)
            (18.202410847416033,0.0)
            (18.209382353104445,0.0)
            (18.21671713700479,0.0)
            (18.223545801092268,0.0)
            (18.230694730590997,0.0)
            (18.237365666408813,0.0)
            (18.244433511257732,0.0)
            (18.251010030709008,0.0)
            (18.25790947487177,0.0)
            (18.264331117671993,0.0)
            (18.27108497745773,0.0)
            (18.27738402626882,0.0)
            (18.2840674891742,0.0)
            (18.290272270230542,0.0)
            (18.296763140627593,0.0)
            (18.302812067778333,0.0)
            (18.30922109427768,0.0)
            (18.31518362387136,0.0)
            (18.321485896915615,0.0)
            (18.32733732820184,0.0)
            (18.333470437795267,0.0)
            (18.339185858906728,0.0)
            (18.345270591741336,0.0)
            (18.35092026545258,0.0)
            (18.356864891064777,0.0)
            (18.36238630051322,0.0)
            (18.368200889757574,0.0)
            (18.37361872429584,0.0)
            (18.37939994175307,0.0)
            (18.38475459088261,0.0)
            (18.390361593883824,0.0)
            (18.395579306677504,0.0)
            (18.401121638374782,0.0)
            (18.40627399411192,0.0)
            (18.41174971271074,0.0)
            (18.416820845912664,0.0)
            (18.422131970909234,0.0)
            (18.427079090514113,0.0)
            (18.4323725422651,0.0)
            (18.437280803045933,0.0)
            (18.442462167619503,0.0)
            (18.447264925550964,0.0)
            (18.45231849072062,0.0)
            (18.457027935353636,0.0)
            (18.46208997398371,0.0)
            (18.46676820064925,0.0)
            (18.47166742394291,0.0)
            (18.476220996132643,0.0)
            (18.48106271455208,0.0)
            (18.4855656997472,0.0)
            (18.490389168434454,0.0)
            (18.49484309496991,0.0)
            (18.499494137732807,0.0)
            (18.50382667722117,0.0)
            (18.50848596270601,0.0)
            (18.512804414655463,0.0)
            (18.517387790980106,0.0)
            (18.521624801532187,0.0)
            (18.52606549153343,0.0)
            (18.53020868849518,0.0)
            (18.534706133855668,0.0)
            (18.538853582540348,0.0)
            (18.543199471926986,0.0)
            (18.547231821583015,0.0)
            (18.55151018918464,0.0)
            (18.55549721785627,0.0)
            (18.55982455563861,0.0)
            (18.56380371491794,0.0)
            (18.56793872875352,0.0)
            (18.57179028564987,0.0)
            (18.575946303281103,0.0)
            (18.57980390982805,0.0)
            (18.583947282211067,0.0)
            (18.587759237041595,0.0)
            (18.59172042891999,0.0)
            (18.595423188097694,0.0)
            (18.599492713031378,0.0)
            (18.603240872063203,0.0)
            (18.607190746337725,0.0)
            (18.61084158970052,0.0)
            (18.614681904177434,0.0)
            (18.618275317745063,0.0)
            (18.622267863134763,0.0)
            (18.625916099717838,0.0)
            (18.62969508892251,0.0)
            (18.6332074551122,0.0)
            (18.636982011606445,0.0)
            (18.640505695876193,0.0)
            (18.64441291205907,0.0)
            (18.647968452855075,0.0)
            (18.6516181051588,0.0)
            (18.65503089457785,0.0)
            (18.658810411213437,0.0)
            (18.662310140910698,0.0)
            (18.666118879690075,0.0)
            (18.669598204842327,0.0)
            (18.6731914520504,0.0)
            (18.676570376609067,0.0)
            (18.680461053817208,0.0)
            (18.68400682499152,0.0)
            (18.687783463709433,0.0)
            (18.69125573509387,0.0)
            (18.694926975355198,0.0)
            (18.69839861851243,0.0)
            (18.702179508989943,0.0)
            (18.705836532280177,0.0)
            (18.709875646418542,0.0)
            (18.713659003893174,0.0)
            (18.718140904712964,0.0)
            (18.722342127049448,0.0)
            (18.728762822838736,0.0)
            (18.733829669187397,0.0)
            (18.737825311510775,0.0)
            (18.74163873271921,0.0)
            (18.744675059042354,0.0)
            (18.74754994040655,0.0)
            (18.75023698170173,0.0)
            (18.752759909157543,0.0)
            (18.75521888473279,0.0)
            (18.757444934094373,0.0)
            (18.759498245497493,0.0)
            (18.761378019264292,0.0)
            (18.76316869482271,0.0)
            (18.764833314581892,0.0)
            (18.766332749622695,0.0)
            (18.767773253434644,0.0)
            (18.76900526416853,0.0)
            (18.770134321221644,0.0)
            (18.771133764902647,0.0)
            (18.77205509096557,0.0)
            (18.77361996461394,0.0)
            (18.775048703759932,0.0)
            (18.77665491011891,0.0)
            (18.778167069757576,0.0)
            (18.77997676657453,0.0)
            (18.78160818570632,0.0)
            (18.78330925148564,0.0)
            (18.784921478793304,0.0)
            (18.786851848399383,0.0)
            (18.788632694177984,0.0)
            (18.79061570945049,0.0)
            (18.792415930304767,0.0)
            (18.794265072689807,0.0)
            (18.796020055182026,0.0)
            (18.79814957322443,0.0)
            (18.80007135605585,0.0)
            (18.802115305824554,0.0)
            (18.80398153217036,0.0)
            (18.805897484379383,0.0)
            (18.807722253035823,0.0)
            (18.809742186065108,0.0)
            (18.811683041547013,0.0)
            (18.81373734603127,0.0)
            (18.815645325266196,0.0)
            (18.81767922608413,0.0)
            (18.819587651727534,0.0)
            (18.821742441991002,0.0)
            (18.823711506409563,0.0)
            (18.825765377308393,0.0)
            (18.827678136382605,0.0)
            (18.829754014688966,0.0)
            (18.831695587273845,0.0)
            (18.83386569646169,0.0)
            (18.835843703719426,0.0)
            (18.837882687969095,0.0)
            (18.839792329083984,0.0)
            (18.841914076193135,0.0)
            (18.843883804665193,0.0)
            (18.84603154924418,0.0)
            (18.847998005419456,0.0)
            (18.850028642452276,0.0)
            (18.85193923786754,0.0)
            (18.854114634698064,0.0)
            (18.85610878159502,0.0)
            (18.858216351231103,0.0)
            (18.86016055234086,0.0)
            (18.86219784102974,0.0)
            (18.864119081436435,0.0)
            (18.866348243388373,0.0)
            (18.868360700368417,0.0)
            (18.870431960383865,0.0)
            (18.872354772476104,0.0)
            (18.874410406633263,0.0)
            (18.876348841700825,0.0)
            (18.878373776730452,0.0)
            (18.880334317071643,0.0)
            (18.882363333019423,0.0)
            (18.884283036188133,0.0)
            (18.886519209851606,0.0)
            (18.888540502158715,0.0)
            (18.890629492551437,0.0)
            (18.892565320065707,0.0)
            (18.89462129388963,0.0)
            (18.896563887514958,0.0)
            (18.898610687348828,0.0)
            (18.900590880868076,0.0)
            (18.902646210105246,0.0)
            (18.904587121047783,0.0)
            (18.906815493307086,0.0)
            (18.90884625720371,0.0)
            (18.910965287251734,0.0)
            (18.91293129377408,0.0)
            (18.915029315097396,0.0)
            (18.917006276278382,0.0)
            (18.919297448150147,0.0)
            (18.92136147875228,0.0)
            (18.923474965369326,0.0)
            (18.92544778709911,0.0)
            (18.92760517722901,0.0)
            (18.929632701857383,0.0)
            (18.931730818667727,0.0)
            (18.933766151891607,0.0)
            (18.935878817119413,0.0)
            (18.93788733626448,0.0)
            (18.940050236546973,0.0)
            (18.942143970494556,0.0)
            (18.944351634462873,0.0)
            (18.94642453343852,0.0)
            (18.94872953840752,0.0)
            (18.950865793048074,0.0)
            (18.953172973927725,0.0)
            (18.95531413159655,0.0)
            (18.95761782638334,0.0)
            (18.959777492826465,0.0)
            (18.96220317238686,0.0)
            (18.96444081401682,0.0)
            (18.966834612588567,0.0)
            (18.969068470789107,0.0)
            (18.971524645014018,0.0)
            (18.973824773938027,0.0)
            (18.97641407038623,0.0)
            (18.978801176361756,0.0)
            (18.981358884109657,0.0)
            (18.983761270977617,0.0)
            (18.986489454866632,0.0)
            (18.989034552210814,0.0)
            (18.991897161668966,0.0)
            (18.994554660668822,0.0)
            (18.997485895507463,0.0)
            (19.000261716728627,0.0)
            (19.003592533857393,0.0)
            (19.006709715798912,0.0)
            (19.010430244335847,0.0)
            (19.013985858979783,0.0)
            (19.01849520144732,0.0)
            (19.023038075259695,0.0)
            (19.027400932813148,0.0)
            (19.030822250727255,0.0)
            (19.03411210019865,0.0)
            (19.037158989469756,0.0)
            (19.040119785783755,0.0)
            (19.0429851269468,0.0)
            (19.04576528122009,0.0)
            (19.04851350248236,0.0)
            (19.05116559082412,0.0)
            (19.053840414408864,0.0)
            (19.05639502376311,0.0)
            (19.059062054707436,0.0)
            (19.06154331967758,0.0)
            (19.064189124199068,0.0)
            (19.066578500984214,0.0)
            (19.06889442428854,0.0)
            (19.071098319470217,0.0)
            (19.073718672390562,0.0)
            (19.076109399146812,0.0)
            (19.078642340194907,0.0)
            (19.080933054297507,0.0)
            (19.08316987053357,0.0)
            (19.08530624364952,0.0)
            (19.087918429513685,0.0)
            (19.090276273619377,0.0)
            (19.092775237069418,0.0)
            (19.095028084564213,0.0)
            (19.097219823033726,0.0)
            (19.099319309802123,0.0)
            (19.10167744685904,0.0)
            (19.10396884676831,0.0)
            (19.106470580173884,0.0)
            (19.108750368786893,0.0)
            (19.111011456127343,0.0)
            (19.113160806447528,0.0)
            (19.115686111331268,0.0)
            (19.118014458211544,0.0)
            (19.120525669821184,0.0)
            (19.122814947675014,0.0)
            (19.125108530445605,0.0)
            (19.127296693192605,0.0)
            (19.12993335298668,0.0)
            (19.132334665376987,0.0)
            (19.134883240050815,0.0)
            (19.137216166096017,0.0)
            (19.139573107280096,0.0)
            (19.141828949209245,0.0)
            (19.144611970419486,0.0)
            (19.147118393800877,0.0)
            (19.149761988375378,0.0)
            (19.152182683990183,0.0)
            (19.154632284099854,0.0)
            (19.156984156795254,0.0)
            (19.159637119753157,0.0)
            (19.162210957626392,0.0)
            (19.165000717654824,0.0)
            (19.16758818437253,0.0)
            (19.170287312773606,0.0)
            (19.172852079486194,0.0)
            (19.175841711607085,0.0)
            (19.17860974571851,0.0)
            (19.181594964451286,0.0)
            (19.184374255898334,0.0)
            (19.187344742585836,0.0)
            (19.190173555053416,0.0)
            (19.19351334183718,0.0)
            (19.196596268421587,0.0)
            (19.19990840083327,0.0)
            (19.20302223620763,0.0)
            (19.20648046339194,0.0)
            (19.209781021024934,0.0)
            (19.21371431827026,0.0)
            (19.217383495957346,0.0)
            (19.221460007330595,0.0)
            (19.22536452325887,0.0)
            (19.230480059843224,0.0)
            (19.235253014039905,0.0)
            (19.240937524460552,0.0)
            (19.246449313033523,0.0)
            (19.251690846849407,0.0)
            (19.256389789186315,0.0)
            (19.260735038381135,0.0)
            (19.264972045830696,0.0)
            (19.26886945672943,0.0)
            (19.27258376748724,0.0)
            (19.276125083481517,0.0)
            (19.280163959139404,0.0)
            (19.28392278548894,0.0)
            (19.287865194400307,0.0)
            (19.291480155053048,0.0)
            (19.29501084966453,0.0)
            (19.29837772011882,0.0)
            (19.302250106754446,0.0)
            (19.305858460894584,0.0)
            (19.30969579785215,0.0)
            (19.31322352253996,0.0)
            (19.316722397748723,0.0)
            (19.320059994949034,0.0)
            (19.323909441139357,0.0)
            (19.327495380013403,0.0)
            (19.33131378315957,0.0)
            (19.33483809663265,0.0)
            (19.338384010159842,0.0)
            (19.3417664467123,0.0)
            (19.345665484871212,0.0)
            (19.34929441385883,0.0)
            (19.35314435793376,0.0)
            (19.35671489579552,0.0)
            (19.36036408743022,0.0)
            (19.36384323727277,0.0)
            (19.367838076206798,0.0)
            (19.371553066019423,0.0)
            (19.375472200783882,0.0)
            (19.37912599545109,0.0)
            (19.382926686665815,0.0)
            (19.386545745702076,0.0)
            (19.390669010785576,0.0)
            (19.3945029203644,0.0)
            (19.398526810332825,0.0)
            (19.402297667418296,0.0)
            (19.4062932587725,0.0)
            (19.41009013852376,0.0)
            (19.414367733451286,0.0)
            (19.41834932249706,0.0)
            (19.42251816380296,0.0)
            (19.42644240895785,0.0)
            (19.43067043114779,0.0)
            (19.43467814118471,0.0)
            (19.439136814606155,0.0)
            (19.443295985059198,0.0)
            (19.447657571122104,0.0)
            (19.451776803293193,0.0)
            (19.456268960701316,0.0)
            (19.46051727749307,0.0)
            (19.465190675532607,0.0)
            (19.46956248272211,0.0)
            (19.474170132129085,0.0)
            (19.47853060966875,0.0)
            (19.483316835989786,0.0)
            (19.48783654822577,0.0)
            (19.492767561686108,0.0)
            (19.497394191078996,0.0)
            (19.502304074793763,0.0)
            (19.506955446745277,0.0)
            (19.51207010842051,0.0)
            (19.516897818173025,0.0)
            (19.52213895957921,0.0)
            (19.527070536638522,0.0)
            (19.532340957586303,0.0)
            (19.537336412978348,0.0)
            (19.54282346520732,0.0)
            (19.548005240396346,0.0)
            (19.553619210105552,0.0)
            (19.558915037053392,0.0)
            (19.564608776361933,0.0)
            (19.570007644097252,0.0)
            (19.57592469467074,0.0)
            (19.581519239467276,0.0)
            (19.58758042687005,0.0)
            (19.59331098757279,0.0)
            (19.599499778754176,0.0)
            (19.605371725195766,0.0)
            (19.611793191044864,0.0)
            (19.617874879085992,0.0)
            (19.62447143742644,0.0)
            (19.630721351272733,0.0)
            (19.637491815859175,0.0)
            (19.643922308262855,0.0)
            (19.650943065617774,0.0)
            (19.657605866106525,0.0)
            (19.664843984754324,0.0)
            (19.671716674961512,0.0)
            (19.679177249891175,0.0)
            (19.686274115393285,0.0)
            (19.694014421307944,0.0)
            (19.701377406645673,0.0)
            (19.709387773865657,0.0)
            (19.717012353425897,0.0)
            (19.725301198183548,0.0)
            (19.733202638269667,0.0)
            (19.74181529444501,0.0)
            (19.750030616278803,0.0)
            (19.758977368069637,0.0)
            (19.767518128515118,0.0)
            (19.77681230710325,0.0)
            (19.78569691812234,0.0)
            (19.79537694479886,0.0)
            (19.80464075033878,0.0)
            (19.814732573470625,0.0)
            (19.82440112978779,0.0)
            (19.834926723466875,0.0)
            (19.84502543140415,0.0)
            (19.856020585074326,0.0)
            (19.86658582636085,0.0)
            (19.87808683530254,0.0)
            (19.889155199929913,0.0)
            (19.901194684562654,0.0)
            (19.912801361994553,0.0)
            (19.92541607776424,0.0)
            (19.937600697870707,0.0)
            (19.952236972593667,0.0)
            (19.96546653849675,0.0)
            (19.9793066325278,0.0)
            (19.992603857874986,0.0)
            (20.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={plots_rib_p1e977c45-85ad-4118-8439-f3be6db2be23}, draw opacity={0.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,4.170918040069942e-13)
            (0.011,4.903418932466099e-9)
            (0.018983628497318387,9.120396981478535e-9)
            (0.026597039897731278,6.4442507006496116e-9)
            (0.033506914994432146,1.094922425039342e-8)
            (0.039990902547396213,4.407594912265023e-9)
            (0.04652374631898279,1.051925012732305e-8)
            (0.052840281427460896,6.828640262998314e-9)
            (0.05915904643539661,1.2258351303041901e-8)
            (0.06516541697076607,6.247227883163001e-9)
            (0.07152231499092165,1.1896576649974889e-8)
            (0.07767260222298522,7.491987429142964e-9)
            (0.08400479194206598,1.3242660186788237e-8)
            (0.08991397502354484,8.186469912432528e-9)
            (0.09618632629747949,1.4017537211602449e-8)
            (0.10202423141082688,8.913571470152095e-9)
            (0.10825849340791283,1.4643385225952131e-8)
            (0.11401014743794988,9.904273184236821e-9)
            (0.11996996889528296,1.4897174550915045e-8)
            (0.12552888395225906,1.0506155248329392e-8)
            (0.13150579244531047,1.540717603710859e-8)
            (0.13704316664223906,1.1186784694043339e-8)
            (0.14288946733435054,1.5754804823720673e-8)
            (0.14829316277956642,1.1922576244200758e-8)
            (0.15392187038111618,1.5966075026648252e-8)
            (0.15917939100454853,1.2347693804723281e-8)
            (0.16488680497333272,1.6469139295405323e-8)
            (0.1701460322320323,1.2966937063011968e-8)
            (0.17562093732195136,1.6645989463504266e-8)
            (0.18070113123398546,1.348289146412416e-8)
            (0.18606402008640682,1.6885128133782213e-8)
            (0.19106811288323902,1.3835679682331417e-8)
            (0.19650076640873923,1.7324206629327632e-8)
            (0.20148876294430132,1.439680132679117e-8)
            (0.2066296933211269,1.7401692089778094e-8)
            (0.21142089352730734,1.4742366973491237e-8)
            (0.21657274910263188,1.7692315447571582e-8)
            (0.2213592506377759,1.5077772392033878e-8)
            (0.22649416990106794,1.7992411575781937e-8)
            (0.23121175579303027,1.5558771628851822e-8)
            (0.23606881673672167,1.804547631181485e-8)
            (0.24061259684299846,1.578756330179693e-8)
            (0.24559429693694615,1.8396223331366912e-8)
            (0.25018605868267785,1.613125420623929e-8)
            (0.2550095559201961,1.852978660616143e-8)
            (0.2594616212449205,1.650406198737326e-8)
            (0.26409500041475237,1.860466295860057e-8)
            (0.2684369290515687,1.667574397219075e-8)
            (0.2732599493281864,1.8988592106039536e-8)
            (0.27766381366915094,1.7027307667348354e-8)
            (0.28219351098298,1.898979907583624e-8)
            (0.2863991924183161,1.728703278922447e-8)
            (0.2908653055541426,1.9101801402889935e-8)
            (0.2950438339892676,1.7443243536196357e-8)
            (0.29968230165866794,1.9440598014209566e-8)
            (0.303893221796593,1.7783427633844136e-8)
            (0.3081645107788402,1.9377301982705605e-8)
            (0.3121539779071026,1.7944130063459738e-8)
            (0.3165042876368519,1.9540357474568204e-8)
            (0.32054888629262024,1.8105764402796573e-8)
            (0.32495439734387016,1.974648824413555e-8)
            (0.32896246574799254,1.8404765406336977e-8)
            (0.33301917526032004,1.9686623144974598e-8)
            (0.33682987905074624,1.8493302517145665e-8)
            (0.341118474060089,1.9926695457138258e-8)
            (0.34505291944937294,1.8669846437561152e-8)
            (0.34920413856520205,1.9975449839967428e-8)
            (0.3530083273090221,1.8906043510151554e-8)
            (0.356901073989423,1.9941347462550238e-8)
            (0.3605738540115747,1.8958474349647325e-8)
            (0.36441634986490196,1.9757840839019426e-8)
            (0.36814566784660174,1.9090629544819837e-8)
            (0.37204591565531736,1.99572023224941e-8)
            (0.3756943150570148,1.9161306024016322e-8)
            (0.3796713932530844,2.010509526291162e-8)
            (0.3833364018748885,1.9281533928670942e-8)
            (0.3871904637297397,2.013915476703396e-8)
            (0.3907661720905819,1.938570987740878e-8)
            (0.3945847284439401,2.0179604444343557e-8)
            (0.39814035010985843,1.9466389521015536e-8)
            (0.40201838856616723,2.025565854102536e-8)
            (0.40558073334764083,1.9578257796901508e-8)
            (0.40930181415646666,2.0245878777957532e-8)
            (0.41276825488054114,1.9650288591440418e-8)
            (0.41653947359752963,2.028796993630538e-8)
            (0.42003620808495257,1.9721137818421963e-8)
            (0.4238174756996555,2.0322014229937423e-8)
            (0.4272945237530102,1.980822273962254e-8)
            (0.4309368547439305,2.030364255978265e-8)
            (0.4343424099420791,1.9854481289652728e-8)
            (0.4381310292691298,2.035136529037316e-8)
            (0.44161671470608765,1.9916285885203236e-8)
            (0.44533472023751386,2.034449443124467e-8)
            (0.4487695236593303,1.9975154080569295e-8)
            (0.452430428037779,2.0327895323228002e-8)
            (0.45586086784416,2.0005977436202714e-8)
            (0.45977554010920424,2.037363391396642e-8)
            (0.4633424407659188,2.0055939684136668e-8)
            (0.467132334990156,2.0338792716704803e-8)
            (0.47065747995510976,2.0090174493802456e-8)
            (0.47458321021282285,2.0325079681230477e-8)
            (0.47826720118491806,2.0111357912215218e-8)
            (0.48273357221689334,2.036211642356184e-8)
            (0.48677797652558075,2.014458832895937e-8)
            (0.49157557420174536,2.0302902605099508e-8)
            (0.4961704100163576,2.0164032801055286e-8)
            (0.5022221713501493,2.0290021958686622e-8)
            (0.5060992241399176,2.020650470873047e-8)
            (0.5096095313273623,2.0205367930720586e-8)
            (0.512468144112524,2.02058627527722e-8)
            (0.5152229139936702,2.021472413540525e-8)
            (0.5176577476953242,2.0216534878033e-8)
            (0.5199749684392699,2.0199872194037213e-8)
            (0.522393242174938,2.0213179843025162e-8)
            (0.5247174070763893,2.0200367643330417e-8)
            (0.5267710823373133,2.0207650199311848e-8)
            (0.5287392224163551,2.0204307135010188e-8)
            (0.5304670501577354,2.0206693225920037e-8)
            (0.5321054386818324,2.0202163802479547e-8)
            (0.5338077405927026,2.020493601201858e-8)
            (0.5354308407749735,2.0202339652141165e-8)
            (0.536802112261951,2.0203294382395757e-8)
            (0.5380962167484429,2.0202699773775528e-8)
            (0.5390678003369872,2.020268428934975e-8)
            (0.5399582752994471,2.0202554277416018e-8)
            (0.5411931496317737,2.020277685253453e-8)
            (0.5423668933742234,2.020260296622939e-8)
            (0.543899280796666,2.0203527882270443e-8)
            (0.5453582884413768,2.0202838826469946e-8)
            (0.5469686001514189,2.0204919196369003e-8)
            (0.5485200441395157,2.0202950601790482e-8)
            (0.5503021074062672,2.020793901939803e-8)
            (0.5519595410358961,2.0203398913892424e-8)
            (0.5538370781456755,2.021348371433801e-8)
            (0.5555355264856877,2.0206236047617044e-8)
            (0.557278372282371,2.0219265256977996e-8)
            (0.5589377891885705,2.0206031877159847e-8)
            (0.5609970316730942,2.0235009670214543e-8)
            (0.5628512692242624,2.0209536156740722e-8)
            (0.5648503405352838,2.0246096288703724e-8)
            (0.5666624882401644,2.021956484142221e-8)
            (0.5685012089833604,2.0256400347163747e-8)
            (0.5702569098964514,2.0218519998298446e-8)
            (0.5722372934779639,2.0264800345193374e-8)
            (0.5741386563417024,2.0224898042076512e-8)
            (0.5761807580462683,2.029364300217811e-8)
            (0.578060767663299,2.0238045557367277e-8)
            (0.5800137608667897,2.0317786667672303e-8)
            (0.5818588461318059,2.024050409934875e-8)
            (0.5840221625716966,2.037041152068505e-8)
            (0.5859815839329421,2.0258910569132658e-8)
            (0.5880278178245648,2.0396280067324014e-8)
            (0.5899168293286037,2.028293052244643e-8)
            (0.5919052317785477,2.0428474799588926e-8)
            (0.5937866946997944,2.0288554671939184e-8)
            (0.5957876325653623,2.042719541328825e-8)
            (0.5977215645397816,2.0317759513263495e-8)
            (0.5997352514944944,2.0499359543957626e-8)
            (0.6016307229019529,2.0326432631159194e-8)
            (0.6037709874033423,2.0588863799154085e-8)
            (0.6057343153394329,2.03617188091218e-8)
            (0.6078012117122428,2.0645005932850887e-8)
            (0.6097169491101243,2.0401827368199674e-8)
            (0.6117573852967321,2.0709333356861304e-8)
            (0.6136732380835634,2.042385128430135e-8)
            (0.6158451926640299,2.0835177031765788e-8)
            (0.6178205162211651,2.0490215695666918e-8)
            (0.6198591076455227,2.0887537330792077e-8)
            (0.6217605015284607,2.0535284979973633e-8)
            (0.6238322090251207,2.0984693989766245e-8)
            (0.6257701994816827,2.057343044543644e-8)
            (0.6279409873375286,2.1142182595076972e-8)
            (0.6299126264940081,2.0676017741464913e-8)
            (0.6319286804725127,2.1198939318695396e-8)
            (0.6338203183164431,2.0717551512082566e-8)
            (0.6359384168129454,2.1356306710920577e-8)
            (0.637902279478247,2.0785432777644825e-8)
            (0.640041075939242,2.151084586084654e-8)
            (0.6419958970422234,2.0921901185121024e-8)
            (0.644003473883362,2.1588237801466695e-8)
            (0.6458966192209407,2.0956989882886304e-8)
            (0.6480789895776342,2.1856700722351592e-8)
            (0.6500716287812784,2.1076028621729564e-8)
            (0.6521707791758133,2.1971732875924983e-8)
            (0.6541047929970473,2.123604656940358e-8)
            (0.6561223705046167,2.208020990755619e-8)
            (0.6580305615801018,2.1273208181097214e-8)
            (0.6600532062661769,2.2018135403621624e-8)
            (0.662014041209612,2.1414986584471877e-8)
            (0.6640693791767242,2.2327395780382203e-8)
            (0.6660014483347844,2.1471907576798738e-8)
            (0.6681612524021217,2.2661839000688128e-8)
            (0.6701484571419192,2.163237624946897e-8)
            (0.6722465234002929,2.284571165969485e-8)
            (0.6741960889149491,2.1790863730429742e-8)
            (0.6762903813273856,2.3060144409840613e-8)
            (0.6782520486857381,2.190105916980061e-8)
            (0.6804463488409132,2.342378539943508e-8)
            (0.6824553464737956,2.214108660577804e-8)
            (0.6845495694822109,2.3575078960254186e-8)
            (0.6865068573914995,2.229420543844409e-8)
            (0.6886584486844735,2.3875429758805673e-8)
            (0.6906644166277869,2.2454627131865793e-8)
            (0.6928771558796931,2.424498661181627e-8)
            (0.6949060539359353,2.275706219201952e-8)
            (0.6970179052701097,2.440928153909552e-8)
            (0.6990018934060824,2.289139948071349e-8)
            (0.7012389059153927,2.4857879972997587e-8)
            (0.7033053358214851,2.3133648510408357e-8)
            (0.7055297914351931,2.516047048689453e-8)
            (0.7075826682996522,2.3466787988024797e-8)
            (0.7097463725335214,2.537859590620535e-8)
            (0.7117854450747398,2.3598182088932698e-8)
            (0.7141325879487405,2.602950773403267e-8)
            (0.7162754149880197,2.395571571263866e-8)
            (0.7185291780157911,2.622453132558392e-8)
            (0.7206243612237767,2.4281914160980704e-8)
            (0.7228844824270719,2.6527298632115382e-8)
            (0.7250148218832325,2.444403126672246e-8)
            (0.72748924295866,2.736174164410989e-8)
            (0.7297290954723307,2.4935039945512793e-8)
            (0.7320524570045124,2.745451496939458e-8)
            (0.7342275920092771,2.522285842344858e-8)
            (0.736646529711369,2.7894286145819326e-8)
            (0.73891902846929,2.5451361276060207e-8)
            (0.7415405530224541,2.8758395015680448e-8)
            (0.7439162469198833,2.60627908134862e-8)
            (0.7463813720372602,2.8824406377911172e-8)
            (0.7487072622986229,2.6283941544198925e-8)
            (0.7514030834956338,2.9530073640825612e-8)
            (0.7539155436068156,2.6624093869372128e-8)
            (0.7567669061514095,3.022852203099579e-8)
            (0.7593800950960572,2.730512823202669e-8)
            (0.762163105321681,3.035483539953728e-8)
            (0.7648158766961844,2.7471522888937013e-8)
            (0.7680974925357402,3.1540394702317384e-8)
            (0.7711329025297242,2.7954528013427556e-8)
            (0.7746763595057751,3.1944515452739646e-8)
            (0.7780131413174671,2.860739201783147e-8)
            (0.782171875217567,3.132789392426447e-8)
            (0.7864519969818633,2.9192363594295747e-8)
            (0.7911846475000137,3.3581766196067104e-8)
            (0.7949259693386896,3.1086520514437266e-8)
            (0.7985580112592182,3.471352427515964e-8)
            (0.8018865057850689,3.281696077464355e-8)
            (0.8051030982152342,3.52174532231365e-8)
            (0.8080672838303787,3.2956373193523474e-8)
            (0.8110598833256383,3.568233172136867e-8)
            (0.8138542375510305,3.3380225089023825e-8)
            (0.8167144086771456,3.624011519155444e-8)
            (0.8194002048552896,3.3916998341332855e-8)
            (0.8221639358041277,3.6802976156000104e-8)
            (0.8247701785539078,3.448536989770077e-8)
            (0.8274615146468116,3.736546527921669e-8)
            (0.8300080423011404,3.5072712272434946e-8)
            (0.8326417749614468,3.790636930115184e-8)
            (0.8351427243602392,3.567035135267481e-8)
            (0.8377314056304975,3.8437710497441985e-8)
            (0.8401977184721209,3.6274403087111936e-8)
            (0.8427504468348102,3.8955558103199e-8)
            (0.8451906989817496,3.688077961991702e-8)
            (0.8477155227485805,3.946575106344748e-8)
            (0.850136832137172,3.7487432334018114e-8)
            (0.8526401634182315,3.996692438473833e-8)
            (0.8550485445854661,3.809228394472691e-8)
            (0.8575363742718448,4.0463202244267746e-8)
            (0.8599371368935697,3.869444977055556e-8)
            (0.8624145757640408,4.095421308294638e-8)
            (0.8648124662266006,3.929282112850519e-8)
            (0.8672844526916688,4.14426568590965e-8)
            (0.8696838903496852,3.988717945166635e-8)
            (0.8721548948508849,4.192858856853675e-8)
            (0.8745599809656893,4.047660337394386e-8)
            (0.8770344197950916,4.241350780247862e-8)
            (0.8794491386135508,4.1061075907575964e-8)
            (0.88193121779337,4.2897454620622995e-8)
            (0.8843594574626698,4.16401472105289e-8)
            (0.8868534279074171,4.338110193569584e-8)
            (0.8892991161607521,4.221391850897964e-8)
            (0.8918092147701883,4.3864377275840276e-8)
            (0.8942763418415404,4.2782051570824554e-8)
            (0.8968069518772784,4.4347347523482635e-8)
            (0.8992996918635847,4.3344595237846026e-8)
            (0.9018553641545753,4.4829726951487764e-8)
            (0.9043781235909929,4.390123674210727e-8)
            (0.9069636969961838,4.5311199099887315e-8)
            (0.909521231164624,4.4451739960033475e-8)
            (0.9121419262693563,4.5791358811347493e-8)
            (0.9147394352327297,4.499562830276141e-8)
            (0.9174009807277227,4.6269408744925124e-8)
            (0.9200442656589426,4.553275755091213e-8)
            (0.922752991912296,4.6743416794952475e-8)
            (0.9254486769331683,4.606284626755501e-8)
            (0.9282118553781483,4.72130307317022e-8)
            (0.9309675219894129,4.65842861388626e-8)
            (0.9337935144490082,4.767590961882361e-8)
            (0.9366181505514976,4.709612660503315e-8)
            (0.9395169343437281,4.8130370755689444e-8)
            (0.9424213088401405,4.75961104572143e-8)
            (0.9454048602341489,4.857187105113579e-8)
            (0.9484024179174176,4.808211257890015e-8)
            (0.9514859181623103,4.8997415816797096e-8)
            (0.9545936144647735,4.8548675540706585e-8)
            (0.9577962488087782,4.939610299677248e-8)
            (0.9610369772379674,4.89907134319188e-8)
            (0.9643854111857629,4.9760634744153735e-8)
            (0.96779047605474,4.9392602604458087e-8)
            (0.971321263230039,5.005898135258639e-8)
            (0.9749388849548783,4.9736140115284e-8)
            (0.9787114153108154,5.025993634070432e-8)
            (0.9826190241686168,4.99571764351068e-8)
            (0.9867294093069908,5.0222881668690575e-8)
            (0.9910862527094301,4.9924969021343164e-8)
            (0.995751020119403,4.9656226403114405e-8)
            (1.0009783476014513,4.901502044574892e-8)
            (1.006674307752258,4.821992635310981e-8)
            (1.012595612704857,5.0299975084610395e-8)
            (1.018007155937662,4.872537112226217e-8)
            (1.02248584354128,5.134645921209914e-8)
            (1.026580016187891,5.1335262375456135e-8)
            (1.030236699334644,5.3270048325026806e-8)
            (1.0337235829740135,4.955040078513509e-8)
            (1.037727375222609,5.494248148657551e-8)
            (1.0415302004194258,4.961982201495112e-8)
            (1.0453743781217595,5.4143120020301006e-8)
            (1.0490498972532507,5.175937459722549e-8)
            (1.0525364055687993,5.542783205342725e-8)
            (1.0558681159792664,5.099857669365585e-8)
            (1.059724017625644,5.711441544471633e-8)
            (1.0633359029861367,5.145110994395477e-8)
            (1.0672743571043302,5.836021137350609e-8)
            (1.0708394027769839,5.359364429088532e-8)
            (1.0742590026703431,5.808678379872994e-8)
            (1.0775205064370947,5.327963287248725e-8)
            (1.0812938256872844,5.941324410414093e-8)
            (1.084841960629352,5.3742868480408425e-8)
            (1.0887865024669898,6.080756775012147e-8)
            (1.0923486401272995,5.581555042052899e-8)
            (1.095782125460438,6.03797716809412e-8)
            (1.099055386332446,5.562356439766357e-8)
            (1.102836751105901,6.157483566611442e-8)
            (1.1064017619168218,5.6054203159254266e-8)
            (1.1104088619844343,6.30637077256422e-8)
            (1.1140252651951639,5.803382891201423e-8)
            (1.117525388691797,6.258110470241613e-8)
            (1.1208612734392203,5.791748667163575e-8)
            (1.1247079677171201,6.367870479956694e-8)
            (1.1283412499054075,5.832158287376696e-8)
            (1.1324498054626144,6.518230709792976e-8)
            (1.1361609190081237,6.020207736874413e-8)
            (1.1397676309712754,6.469484549414501e-8)
            (1.1432048286456258,6.013851809914978e-8)
            (1.147161401168421,6.571811694791638e-8)
            (1.1509032309202576,6.05232213189336e-8)
            (1.1551448823219466,6.717414521613464e-8)
            (1.1589842920930689,6.230075978897728e-8)
            (1.1627326997902103,6.671765129744604e-8)
            (1.1663053258895546,6.227462374552865e-8)
            (1.1704114166448865,6.768482059146571e-8)
            (1.1742978894689624,6.264687003129261e-8)
            (1.1787021631055556,6.904972680605685e-8)
            (1.182701240469915,6.431806411754098e-8)
            (1.1866258275090449,6.864893822432992e-8)
            (1.1903673560903931,6.432009194296326e-8)
            (1.1946612929843186,6.957259658714085e-8)
            (1.1987276425162778,6.468626538145101e-8)
            (1.203324890867987,7.082035122449185e-8)
            (1.2075155231014973,6.624658742417288e-8)
            (1.211653126056143,7.049126861824621e-8)
            (1.2155990879726664,6.627378511443693e-8)
            (1.2201200558433283,7.137782207911667e-8)
            (1.2244026887443125,6.663958318907766e-8)
            (1.229225845577897,7.249595194683242e-8)
            (1.2336423132553485,6.808213137759943e-8)
            (1.238034600601414,7.2248753330328e-8)
            (1.2422248602726285,6.813744223097074e-8)
            (1.2470146596962448,7.309881189726192e-8)
            (1.2515528453853981,6.850797360997495e-8)
            (1.2566391729846154,7.408617270206143e-8)
            (1.2613198968262649,6.982360538581271e-8)
            (1.266015871065722,7.392747705929943e-8)
            (1.2704968831845995,6.991508649923453e-8)
            (1.2756015989821274,7.473613849019614e-8)
            (1.280439151029156,7.029479771160422e-8)
            (1.2858320479246166,7.559942566927987e-8)
            (1.2908213363340286,7.147360943654881e-8)
            (1.2958794116911618,7.553274321655067e-8)
            (1.3007061153831736,7.161243558828309e-8)
            (1.306177636117258,7.629003269761202e-8)
            (1.3113646109745054,7.200423804380349e-8)
            (1.317116328029209,7.704243415390019e-8)
            (1.3224668272639122,7.303915145967173e-8)
            (1.3279568220462965,7.70693012931862e-8)
            (1.3331945736657875,7.323649794345703e-8)
            (1.3390930257965306,7.776316125555112e-8)
            (1.3446883218263275,7.36403681472723e-8)
            (1.350863853717582,7.842193798115304e-8)
            (1.3566399843241397,7.453217419161541e-8)
            (1.362644339144947,7.854008153486935e-8)
            (1.3683705028405038,7.479475743507333e-8)
            (1.3747679263027974,7.915993671603658e-8)
            (1.3808430536297425,7.520665568025929e-8)
            (1.3875247916150375,7.974332714537343e-8)
            (1.393807131019559,7.596670118039854e-8)
            (1.400422178287939,7.994465986097476e-8)
            (1.406728375432471,7.62930595482737e-8)
            (1.4137149926285337,8.048649981210192e-8)
            (1.4203598755524989,7.670634949775246e-8)
            (1.4276528024309032,8.101132051317132e-8)
            (1.4345431913566795,7.735432707249028e-8)
            (1.441882420257939,8.128005271900876e-8)
            (1.4488790791385475,7.773434213946879e-8)
            (1.4565717667280471,8.174856114546215e-8)
            (1.4639026117887544,7.814347564093236e-8)
            (1.4719384102870934,8.22243451840175e-8)
            (1.4795655407264334,7.8701572725823e-8)
            (1.487766269383471,8.254035824653082e-8)
            (1.4955905882361198,7.911814710256443e-8)
            (1.5041431114428794,8.294785903820035e-8)
            (1.5123124471872462,7.952220624109666e-8)
            (1.5212560917193607,8.337672739806574e-8)
            (1.5297832709128452,8.001088167839481e-8)
            (1.5390159071655822,8.371778145054475e-8)
            (1.5478423159225552,8.044315126613052e-8)
            (1.5574557734455245,8.407995094939521e-8)
            (1.5666641923575277,8.084536647791062e-8)
            (1.5767256554975864,8.446103264532799e-8)
            (1.586363066890068,8.128377031349885e-8)
            (1.5968410624617,8.480301886211263e-8)
            (1.6068925564656218,8.17115404469997e-8)
            (1.6178228998798727,8.51329450271799e-8)
            (1.628330327040113,8.211464500503171e-8)
            (1.6397787647047568,8.546705169578871e-8)
            (1.6507992567860543,8.252286005984895e-8)
            (1.66278862299097,8.578627345958945e-8)
            (1.6743474109970926,8.293412001833282e-8)
            (1.6869012150689562,8.608756853289028e-8)
            (1.6990291919361233,8.333636979868563e-8)
            (1.7135781900498017,8.874568617733582e-8)
            (1.7267426009532403,8.390423899590472e-8)
            (1.7405182466808715,8.739118604549372e-8)
            (1.7537584877108363,8.475870128789911e-8)
            (1.7685629548359667,8.843121091080315e-8)
            (1.7824859527149977,8.49957809989024e-8)
            (1.7986244880691324,8.935115519840604e-8)
            (1.8136390803195672,8.561956444402779e-8)
            (1.8305911291778825,8.989872014079578e-8)
            (1.8463411818060496,8.636384892307009e-8)
            (1.8636066945525105,8.996165690862624e-8)
            (1.879848122374197,8.701045869379429e-8)
            (1.8974049486408189,8.987115429378652e-8)
            (1.9141938646482741,8.752542153974565e-8)
            (1.932250339051887,8.986332374325973e-8)
            (1.94973645335744,8.797908432374102e-8)
            (1.9684337092203636,8.996691896946396e-8)
            (1.986673577697885,8.84258259512053e-8)
            (2.0059882616974765,9.01333209410992e-8)
            (2.024904536075891,8.88766088405622e-8)
            (2.044699673727209,9.031870336158399e-8)
            (2.0641398393206423,8.931426799452972e-8)
            (2.0842614926980367,9.050446915610625e-8)
            (2.104077290672119,8.971720995888997e-8)
            (2.1244201014912205,9.06891246814302e-8)
            (2.1445158848072845,9.007540928520258e-8)
            (2.1650392027227645,9.087692335366965e-8)
            (2.185378232619916,9.039200938670119e-8)
            (2.206089252292475,9.107165605566328e-8)
            (2.2266740453320146,9.067662638913454e-8)
            (2.2476005623751023,9.127441722136096e-8)
            (2.2684478782275233,9.093863419766909e-8)
            (2.289615989178341,9.148319240329876e-8)
            (2.31073922280628,9.118390214806694e-8)
            (2.3321619050521307,9.169333817546714e-8)
            (2.3535644262983393,9.141453461625181e-8)
            (2.3752401139945443,9.189858461640998e-8)
            (2.3969170828281485,9.163006514457561e-8)
            (2.4188337223490697,9.209208405660185e-8)
            (2.440777340926503,9.182878438157585e-8)
            (2.462916549687858,9.22669466360133e-8)
            (2.4851201383662893,9.200851773554748e-8)
            (2.5074576119894267,9.241605381816446e-8)
            (2.529916111827636,9.216673959451715e-8)
            (2.552416959978056,9.253147196990344e-8)
            (2.5751237921589003,9.230028312295432e-8)
            (2.5977337015466944,9.260427290316709e-8)
            (2.620675187894422,9.24050468123424e-8)
            (2.643309504883415,9.262575841355165e-8)
            (2.666458014082261,9.247610301962688e-8)
            (2.688991501731118,9.259090098485035e-8)
            (2.7122975496148,9.25085353659104e-8)
            (2.734559370217084,9.250392617164629e-8)
            (2.757941848967196,9.249915270678391e-8)
            (2.779714023119465,9.238154507278772e-8)
            (2.8030420087974854,9.244862686266272e-8)
            (2.8240613910011643,9.225093128114377e-8)
            (2.8440159392299247,9.209885294907562e-8)
            (2.863039570063163,9.211388630584231e-8)
            (2.8816597771686485,9.199996319821688e-8)
            (2.899461229628505,9.201813626368929e-8)
            (2.917438488372394,9.1960789098637e-8)
            (2.934156035955065,9.197031909421366e-8)
            (2.9491054746238268,9.194088910398908e-8)
            (2.962851259646273,9.194595978528577e-8)
            (2.9727813480816883,9.193869983938565e-8)
            (2.982333294799627,9.1939590503758e-8)
            (2.994304136915722,9.193884701639317e-8)
            (3.0072081272123508,9.193979454691444e-8)
            (3.026133721949885,9.19394283948825e-8)
            (3.043885104969825,9.194306616854907e-8)
            (3.063469759862577,9.196007837140296e-8)
            (3.0819185729782403,9.198454650111812e-8)
            (3.102306379805904,9.198657206846781e-8)
            (3.1214241225758554,9.201493037067348e-8)
            (3.1435651584543014,9.199267912241416e-8)
            (3.16351468691875,9.202939460591521e-8)
            (3.1861995373445455,9.203690935543067e-8)
            (3.2075789489050233,9.212286585273349e-8)
            (3.2292856352988792,9.203703466182359e-8)
            (3.2501616342842876,9.216531056360002e-8)
            (3.2755958200477857,9.214694642011515e-8)
            (3.298499078271155,9.230704107430734e-8)
            (3.3214600392544584,9.222970220934904e-8)
            (3.3434660912734526,9.249878238540767e-8)
            (3.366286826068323,9.221998667905725e-8)
            (3.3878961087766437,9.249530853373848e-8)
            (3.412645734750841,9.233405951632643e-8)
            (3.436241026941617,9.279048697656521e-8)
            (3.4607954983358415,9.24820808352643e-8)
            (3.4836804242321846,9.299988682695923e-8)
            (3.506915782455024,9.254862673953352e-8)
            (3.5292975877343746,9.315670462835123e-8)
            (3.5523962675659013,9.254192805758384e-8)
            (3.575360998306745,9.338420133622472e-8)
            (3.5984067021525172,9.262388744046556e-8)
            (3.621154702143842,9.357990721959133e-8)
            (3.6438076247853424,9.274759357779831e-8)
            (3.6664479245123114,9.385687690191166e-8)
            (3.688612824644059,9.282797406934225e-8)
            (3.7110671053081465,9.408051414788866e-8)
            (3.7329161295042943,9.294936002928789e-8)
            (3.7552910416074066,9.436758724869658e-8)
            (3.776766200333681,9.308759968952387e-8)
            (3.7989232775359474,9.465269678143618e-8)
            (3.8199879388622473,9.324812750058688e-8)
            (3.84193350796949,9.496543711399995e-8)
            (3.8625917239467533,9.342078735879356e-8)
            (3.8843276919428793,9.52918888724444e-8)
            (3.9045985831031715,9.36220464268226e-8)
            (3.9260955007583913,9.564559249303814e-8)
            (3.9459544152898904,9.384421821320222e-8)
            (3.967191594952004,9.601625153218024e-8)
            (3.9866425248351414,9.408896088586581e-8)
            (4.007619848397498,9.641037765773742e-8)
            (4.0266684839914175,9.435899941409985e-8)
            (4.047371219920241,9.682756111884435e-8)
            (4.066014074205197,9.465449200635252e-8)
            (4.084252336868737,9.609784420545039e-8)
            (4.101870806972605,9.488612430384434e-8)
            (4.121754331851634,9.709237461236121e-8)
            (4.139789076340085,9.498008691244754e-8)
            (4.157709441380793,9.641219627049117e-8)
            (4.174791695158927,9.548158384372059e-8)
            (4.192834272034368,9.733532277678649e-8)
            (4.209332143442645,9.536862785417956e-8)
            (4.226756982222967,9.685831805294154e-8)
            (4.243383126480778,9.570034061638961e-8)
            (4.259739393318412,9.68813950828376e-8)
            (4.275496715151167,9.574115315482297e-8)
            (4.292081071612076,9.699081346615207e-8)
            (4.307933952095107,9.589189652771875e-8)
            (4.323982834142121,9.707834397464735e-8)
            (4.339324117361344,9.605918673308561e-8)
            (4.3548823962564605,9.721461569361926e-8)
            (4.3697505928496945,9.613017693873576e-8)
            (4.385237354280109,9.732341572108506e-8)
            (4.400013315715671,9.628564327570078e-8)
            (4.415004807011155,9.744306793593674e-8)
            (4.429253539299143,9.641245473066251e-8)
            (4.443906215111893,9.756026571608326e-8)
            (4.457884669356926,9.650922772510485e-8)
            (4.472393643188192,9.768038043908284e-8)
            (4.486133117370768,9.666929030261279e-8)
            (4.500105383756367,9.778795316557754e-8)
            (4.513391137646147,9.676825292354096e-8)
            (4.527230729809452,9.791350817354006e-8)
            (4.540335146028668,9.689508948077945e-8)
            (4.553823164177577,9.801621000087118e-8)
            (4.566589905279919,9.703140750431665e-8)
            (4.5797261346611675,9.813209467647112e-8)
            (4.592159191363764,9.713445627453533e-8)
            (4.605116197489115,9.824149972624929e-8)
            (4.6173564001544545,9.72678761363534e-8)
            (4.6299574190477255,9.834945552631771e-8)
            (4.64184432314466,9.738775064439954e-8)
            (4.6541718417403235,9.845469071684906e-8)
            (4.6658186104444175,9.749608355473281e-8)
            (4.67795877782296,9.856714138093456e-8)
            (4.689374289506094,9.762971921284405e-8)
            (4.701137812766309,9.866210537757397e-8)
            (4.712233678653836,9.773486678944412e-8)
            (4.723840604397968,9.877483301631445e-8)
            (4.734750729435467,9.785331034732857e-8)
            (4.746071052682484,9.886953104501898e-8)
            (4.756712432064017,9.79739430047823e-8)
            (4.7677619912397455,9.897058656482931e-8)
            (4.778150045454754,9.807701411145954e-8)
            (4.789027821930216,9.90705076272614e-8)
            (4.79923461476935,9.819646774407465e-8)
            (4.8098269747735864,9.916482245381148e-8)
            (4.819762573279099,9.830549205723766e-8)
            (4.8301382713746905,9.925812564891578e-8)
            (4.839878725091527,9.840849626493657e-8)
            (4.850082366365496,9.935715917417782e-8)
            (4.859626290785352,9.852524992811464e-8)
            (4.869536529756735,9.943948469523611e-8)
            (4.878833538667266,9.862298111497049e-8)
            (4.8886083557529565,9.953780983274208e-8)
            (4.897749269444665,9.872935338145804e-8)
            (4.907288715462989,9.962034729309217e-8)
            (4.916212311888291,9.883559734359682e-8)
            (4.92553386095412,9.970611189061762e-8)
            (4.934258088604527,9.892910486180963e-8)
            (4.943439727032768,9.979381394921103e-8)
            (4.952014189912673,9.903410240944818e-8)
            (4.960958537526782,9.987268965571091e-8)
            (4.969315533784926,9.912988783536432e-8)
            (4.978089309385047,9.995277770328876e-8)
            (4.986291271432209,9.922122106637913e-8)
            (4.994922801112014,1.0003700954507009e-7)
            (5.0029653247847,9.932224061753304e-8)
            (5.011356050658923,1.0010525883076816e-7)
            (5.019199583200145,9.940771229841131e-8)
            (5.027485149863817,1.0018860768555191e-7)
            (5.03520604856181,9.949967985482275e-8)
            (5.0432988530403025,1.0025760712784512e-7)
            (5.050843011646975,9.959117899985777e-8)
            (5.058754416676394,1.0032731908796666e-7)
            (5.066138051361492,9.967127937063586e-8)
            (5.073947000888883,1.0040219684762314e-7)
            (5.081214536679717,9.97611006819843e-8)
            (5.088820611702903,1.0046507706113916e-7)
            (5.095908571177826,9.984249897136789e-8)
            (5.103380269300461,1.0053106577037788e-7)
            (5.110346377316185,9.991947285453618e-8)
            (5.117709660760198,1.0060083338898129e-7)
            (5.124550591480933,1.0000506968232838e-7)
            (5.131706399525302,1.0065415853636833e-7)
            (5.138380864159416,1.0007642355513309e-7)
            (5.145462453394574,1.0072264148689152e-7)
            (5.1520456757488855,1.0015293318873672e-7)
            (5.158970941360166,1.0077815971016484e-7)
            (5.165409979516675,1.0022979449857876e-7)
            (5.172176766369287,1.0083152498694882e-7)
            (5.17848255436564,1.0029501748057777e-7)
            (5.185185835639059,1.0089385335905944e-7)
            (5.191408089435111,1.0036949589322576e-7)
            (5.1979330022203305,1.0094121765886174e-7)
            (5.204002560454867,1.004364764912119e-7)
            (5.210419280356105,1.009926647080573e-7)
            (5.216393094151854,1.00498118075305e-7)
            (5.222738043844048,1.0104918409432186e-7)
            (5.228618483387387,1.0056881132633263e-7)
            (5.234774239758278,1.010875199158739e-7)
            (5.240508990345876,1.0062577677835393e-7)
            (5.2466192668277305,1.0114154342443053e-7)
            (5.25229101267534,1.0068659484432054e-7)
            (5.258278766467108,1.0118459243943629e-7)
            (5.263833765597558,1.0074948438887577e-7)
            (5.269672822564528,1.0122190522974904e-7)
            (5.27511160938271,1.007997192495335e-7)
            (5.280927580332481,1.012723875553148e-7)
            (5.286314648321554,1.0085910196331325e-7)
            (5.291969998493674,1.0130553138234462e-7)
            (5.297223374174976,1.0091246538058738e-7)
            (5.302785382960443,1.0134229967495318e-7)
            (5.307961797454961,1.0095882313657807e-7)
            (5.31349441101849,1.0138738961248479e-7)
            (5.31860931826006,1.0101533244617754e-7)
            (5.323957851947921,1.0141146431888461e-7)
            (5.328937820774959,1.0105871308013413e-7)
            (5.334265001820926,1.0145139828625962e-7)
            (5.339206776469878,1.0110413238824985e-7)
            (5.3444486547466745,1.014838371829638e-7)
            (5.349299907482967,1.0115409087141706e-7)
            (5.354387928198421,1.0150594469486005e-7)
            (5.359129430929341,1.0119021765859137e-7)
            (5.364237201755933,1.0154526439406033e-7)
            (5.368959611772544,1.01234936656265e-7)
            (5.3739227735253285,1.0156634018331234e-7)
            (5.378526048460919,1.0127609213644517e-7)
            (5.383395460056712,1.0158866380442591e-7)
            (5.3879315490901085,1.0130801205922204e-7)
            (5.392825630165397,1.0162435186716315e-7)
            (5.3973364590988515,1.0135104862857299e-7)
            (5.402039938336753,1.0163580486356986e-7)
            (5.406417685034633,1.0138250692975668e-7)
            (5.411114034516613,1.0166173741737069e-7)
            (5.415473536626517,1.014132808608974e-7)
            (5.420136734863472,1.0168624435263463e-7)
            (5.424437280284496,1.0145141862373622e-7)
            (5.428922383364404,1.0169476548882932e-7)
            (5.433107010820516,1.014752523379123e-7)
            (5.437655539542249,1.017229329898005e-7)
            (5.441855788996782,1.0150582859647138e-7)
            (5.446285730329184,1.0173517496344397e-7)
            (5.450383430261262,1.015365015190875e-7)
            (5.454695253747664,1.017439940577128e-7)
            (5.45872187500722,1.0155572711156822e-7)
            (5.463132866569248,1.0177186227331413e-7)
            (5.467181539976149,1.0158572973710614e-7)
            (5.471389514466339,1.0177354641016902e-7)
            (5.4753013050434705,1.0160767491133068e-7)
            (5.479492479435394,1.0178547187946726e-7)
            (5.483395243452824,1.016252556272706e-7)
            (5.487645805282769,1.0180545877196023e-7)
            (5.491540542432807,1.016522859564842e-7)
            (5.495563008193664,1.0180299630497068e-7)
            (5.499319683138731,1.016667444399066e-7)
            (5.50343521214472,1.0181851348417054e-7)
            (5.507241303711973,1.016839759251739e-7)
            (5.511312195876763,1.0182681972112119e-7)
            (5.5150539212545,1.0170563831107782e-7)
            (5.518939277920795,1.0182434665508608e-7)
            (5.522581399395908,1.0171514976150332e-7)
            (5.5266637891090875,1.0184353603424338e-7)
            (5.530395283848377,1.0173220896195866e-7)
            (5.5342919337497385,1.0184055771562711e-7)
            (5.537896019785067,1.017472786090256e-7)
            (5.541708057661437,1.0183976330310771e-7)
            (5.545284099962656,1.0175450997495985e-7)
            (5.549350442834389,1.0185839605444031e-7)
            (5.5530252154490345,1.0177007504631633e-7)
            (5.556797022435937,1.018490096087909e-7)
            (5.560306043600188,1.0177944557305243e-7)
            (5.564116379444477,1.0184948355864402e-7)
            (5.5676823158653646,1.0178546449883964e-7)
            (5.571337431571438,1.018321054533022e-7)
            (5.574883996991872,1.0179450302865464e-7)
            (5.578591692155208,1.0183891449659657e-7)
            (5.582107053900934,1.0179581743582277e-7)
            (5.5858825441857896,1.01831908707818e-7)
            (5.589528561602318,1.0180103028666774e-7)
            (5.593426942844908,1.0183715762579377e-7)
            (5.597077278700095,1.0180412733815417e-7)
            (5.601209010960964,1.018400628056278e-7)
            (5.605035231199283,1.0180795479113295e-7)
            (5.609400864187195,1.0183903885195573e-7)
            (5.6134512276266095,1.0181153801724497e-7)
            (5.618376150151115,1.0183494733887752e-7)
            (5.623059604717005,1.0181385543407669e-7)
            (5.629785120465189,1.0183168596093609e-7)
            (5.633419043989204,1.0181945284891125e-7)
            (5.636930261782781,1.0182308454808356e-7)
            (5.640077735611905,1.0182235239725644e-7)
            (5.6429934936156405,1.0182040364915438e-7)
            (5.645593841930212,1.0182163229836528e-7)
            (5.648110945250378,1.0182072038313682e-7)
            (5.65043059108615,1.0182186172959e-7)
            (5.652599888702105,1.0182041408969842e-7)
            (5.654626996506286,1.018211549713218e-7)
            (5.656582184319637,1.018205466757581e-7)
            (5.658373294714093,1.0182094869189698e-7)
            (5.660026240831128,1.0182054300633417e-7)
            (5.6614159221733,1.018206534181014e-7)
            (5.662759575907596,1.0182055883376335e-7)
            (5.663692403052926,1.0182056550538253e-7)
            (5.664589728120066,1.018205573055147e-7)
            (5.6659607258169755,1.0182059068263295e-7)
            (5.667351692420059,1.0182057117223745e-7)
            (5.669116520792191,1.0182079592814515e-7)
            (5.670776289684211,1.0182062173751643e-7)
            (5.672583739738216,1.0182109620907889e-7)
            (5.674318882854349,1.0182063844724129e-7)
            (5.676323227424991,1.0182176178304734e-7)
            (5.6781721872385775,1.0182077185403734e-7)
            (5.680202182199543,1.0182279427514088e-7)
            (5.6820621408694585,1.018212537949394e-7)
            (5.6840106802799175,1.0182403642004908e-7)
            (5.685863461370744,1.0182126368848098e-7)
            (5.6879065596638165,1.018247354960584e-7)
            (5.689881334274277,1.0182190348859043e-7)
            (5.69198877769591,1.0182762053069478e-7)
            (5.693957582669072,1.018224755811819e-7)
            (5.696117253293111,1.0183092392475978e-7)
            (5.698127765716698,1.018233351842967e-7)
            (5.700335084591206,1.0183493464862102e-7)
            (5.702372355336634,1.0182499938410249e-7)
            (5.704539569412361,1.0183895301274588e-7)
            (5.70656271794772,1.0182639079787842e-7)
            (5.708792402163208,1.0184467005317836e-7)
            (5.710858047370895,1.0182857857645943e-7)
            (5.713085884877841,1.0185073471681728e-7)
            (5.715146856495339,1.018316781073371e-7)
            (5.717341771601564,1.0185709302270057e-7)
            (5.719392995229941,1.0183402712991596e-7)
            (5.721662587181114,1.0186659208417384e-7)
            (5.723754900163738,1.0183842395161531e-7)
            (5.725974257042823,1.018746800905421e-7)
            (5.728035772767461,1.0184296865575579e-7)
            (5.73025390507781,1.018845841758673e-7)
            (5.732324348073226,1.0184691107068e-7)
            (5.7346070043468425,1.0189852350529599e-7)
            (5.736705510076391,1.0185455227850861e-7)
            (5.738907295798094,1.0190873442228772e-7)
            (5.740961448867033,1.0186023679900902e-7)
            (5.743206390289768,1.0192418257769402e-7)
            (5.7452930348544715,1.0186705754223526e-7)
            (5.747561969016127,1.0194166610922549e-7)
            (5.749650771339158,1.0187847065907387e-7)
            (5.751840033072572,1.0195502410608259e-7)
            (5.753889601125663,1.0188512354167597e-7)
            (5.75616500036849,1.0197900205961529e-7)
            (5.758265114387518,1.0189687005285951e-7)
            (5.760502543470775,1.0199786567875707e-7)
            (5.762572280846754,1.0191142190634872e-7)
            (5.7647639307439436,1.0201654858385442e-7)
            (5.7668182986121925,1.0191984717844241e-7)
            (5.76911883604171,1.020516219724151e-7)
            (5.771226570378229,1.0193900858148661e-7)
            (5.773429742360519,1.0207014276898892e-7)
            (5.775479898390127,1.0195499369764052e-7)
            (5.777692773851007,1.0209759481997692e-7)
            (5.77976262152994,1.0196737232091001e-7)
            (5.782068543394753,1.0214189942830316e-7)
            (5.784174748535662,1.0199574443589777e-7)
            (5.786352669534017,1.0216094623885599e-7)
            (5.7883910149992985,1.020111299952061e-7)
            (5.790645141926874,1.0220332959566449e-7)
            (5.7927397729531505,1.0203109510781011e-7)
            (5.795025649916906,1.0224868936262745e-7)
            (5.797121241284887,1.0206803364063865e-7)
            (5.799292296957911,1.0227265124755979e-7)
            (5.801333798193823,1.0208212499183837e-7)
            (5.803648108424413,1.0234043405176381e-7)
            (5.805774204085304,1.0211497381510041e-7)
            (5.808029565527063,1.0237757249723502e-7)
            (5.810112164802226,1.0215687045663134e-7)
            (5.812302469426076,1.0241151408848829e-7)
            (5.814366813586305,1.0217229408636452e-7)
            (5.816749587986071,1.0251568903136158e-7)
            (5.8189094122010525,1.0222397760733017e-7)
            (5.821144897581985,1.0253821235192377e-7)
            (5.82322314409092,1.0226681239826486e-7)
            (5.825458028069135,1.0258656204594814e-7)
            (5.827563162601498,1.0228792346405333e-7)
            (5.829757419063156,1.0254972415489544e-7)
            (5.831886367000056,1.0234557313235362e-7)
            (5.8341047058589295,1.0265424687154533e-7)
            (5.836206334636014,1.0235174337138587e-7)
            (5.838676961346209,1.0283119388563572e-7)
            (5.84090383479236,1.0242172859385352e-7)
            (5.8432065024405935,1.0285578332566038e-7)
            (5.845344171402473,1.0248600129760419e-7)
            (5.847633686990597,1.0291221134695876e-7)
            (5.849799673983068,1.0250875508355041e-7)
            (5.852100017970046,1.0287519180384266e-7)
            (5.854324832770709,1.025849394379155e-7)
            (5.856646718966831,1.0301001329496402e-7)
            (5.858842071341358,1.0260039106403792e-7)
            (5.861380716684106,1.0320150192092256e-7)
            (5.8636998347050895,1.0268149828095199e-7)
            (5.866147042275758,1.0326248350272922e-7)
            (5.868420258438563,1.0276439724839856e-7)
            (5.870866994643645,1.0334072145841171e-7)
            (5.873177035696421,1.0280155765132995e-7)
            (5.875882448272125,1.0358042523432806e-7)
            (5.878329310768508,1.0292429390364149e-7)
            (5.880875741916824,1.0360233901954862e-7)
            (5.88325831301995,1.0300340097156743e-7)
            (5.885903956712596,1.0371487898847732e-7)
            (5.88839719758838,1.03057899345723e-7)
            (5.891312571392846,1.039817632787395e-7)
            (5.893951513628014,1.0321719681046987e-7)
            (5.896704865300733,1.0399212343640788e-7)
            (5.8993041484142505,1.0328176106125381e-7)
            (5.902327403655714,1.0418094730920741e-7)
            (5.905161995195066,1.0336563501256777e-7)
            (5.908447964672799,1.0440092128465986e-7)
            (5.911472872166525,1.0354627250129743e-7)
            (5.914774767164855,1.0443148334169355e-7)
            (5.917945432215821,1.0359500182725928e-7)
            (5.922046177679443,1.0469086180401957e-7)
            (5.925967834406435,1.0370634120856837e-7)
            (5.930865079469924,1.0384452502181969e-7)
            (5.935467884831018,1.040034497390644e-7)
            (5.939777115426276,1.0394900351092068e-7)
            (5.943311745332918,1.0437507282422905e-7)
            (5.946534550579428,1.0402322856020412e-7)
            (5.949573246853908,1.0473325060389889e-7)
            (5.952428480899219,1.0391841188080277e-7)
            (5.955534768931304,1.0510381312850956e-7)
            (5.958396258631765,1.0404390540971462e-7)
            (5.961318813854945,1.0531066412091965e-7)
            (5.964002659400372,1.0430839493515551e-7)
            (5.966679743325521,1.0545189482474465e-7)
            (5.969211395780556,1.0431108954182737e-7)
            (5.972097283627149,1.0592490213439813e-7)
            (5.9747214975456115,1.0454479359059801e-7)
            (5.977382361840307,1.0601228193983157e-7)
            (5.979844512417986,1.0480473228709906e-7)
            (5.982382441982907,1.0615181588294818e-7)
            (5.9847877941940935,1.0483632103229893e-7)
            (5.987304685396037,1.0599277989051939e-7)
            (5.989746983784406,1.0508431906248716e-7)
            (5.992254052473038,1.0641713033789265e-7)
            (5.994618663663411,1.0513600155895843e-7)
            (5.99724665223103,1.0685686949926868e-7)
            (5.999670990585496,1.0536543029093932e-7)
            (6.002197604843093,1.0704548647075085e-7)
            (6.004549633593838,1.0559109044423521e-7)
            (6.007041298459703,1.0725752888349102e-7)
            (6.009385622647122,1.0571136033191131e-7)
            (6.0119995184104855,1.0768032250589546e-7)
            (6.014400393223454,1.0602063800686166e-7)
            (6.01687766922376,1.0779653654318882e-7)
            (6.019198096513687,1.0620801438666589e-7)
            (6.021721576748792,1.0807682845582032e-7)
            (6.024087467172806,1.0637392603130988e-7)
            (6.026696636205534,1.0846689284778967e-7)
            (6.02909602072461,1.0672818790647821e-7)
            (6.031570249768026,1.085728767910754e-7)
            (6.03390018181296,1.0687067049778174e-7)
            (6.036498615572002,1.0896040648392453e-7)
            (6.03891874510932,1.0709874421702093e-7)
            (6.041535512030634,1.0925956625510565e-7)
            (6.043954850537951,1.074596004105004e-7)
            (6.046476704424908,1.0939469146290425e-7)
            (6.048859540186477,1.0758016365449915e-7)
            (6.051565712925931,1.098982676629039e-7)
            (6.054066707992216,1.0788238266853229e-7)
            (6.056718264347178,1.1008944360152577e-7)
            (6.059186428098712,1.082101519524457e-7)
            (6.061812016927189,1.1027986203459015e-7)
            (6.064294666202603,1.0834296727009621e-7)
            (6.067132055208845,1.108551243405321e-7)
            (6.069740419469711,1.0871954316561728e-7)
            (6.07246959775641,1.1095986965865545e-7)
            (6.075027335539431,1.0898758117982905e-7)
            (6.077820464958394,1.1123350745196613e-7)
            (6.080456066923082,1.0916066360495197e-7)
            (6.083448498397238,1.1178626610018157e-7)
            (6.0862001154787935,1.095933150945874e-7)
            (6.08907035303649,1.118557943951672e-7)
            (6.091777817643313,1.0979482243568715e-7)
            (6.094820286331187,1.1224704640335031e-7)
            (6.097678516495226,1.1002646094769372e-7)
            (6.100876905704447,1.1269145784822917e-7)
            (6.103834938004353,1.1047665049993051e-7)
            (6.106952795733036,1.1277822703877854e-7)
            (6.10991090648829,1.1063238921531444e-7)
            (6.113325399302208,1.132942356183562e-7)
            (6.116519574520613,1.1092907133475541e-7)
            (6.120055174891228,1.1359728878097938e-7)
            (6.123357756830953,1.1134688199733431e-7)
            (6.126939496154343,1.137304235568363e-7)
            (6.1303581332695,1.1149770963835479e-7)
            (6.134400588492368,1.1426486910425217e-7)
            (6.1382025780532965,1.1183574288756441e-7)
            (6.142487291697477,1.144236729413151e-7)
            (6.146572663217681,1.1216644677628863e-7)
            (6.151714265288225,1.1544230524315726e-7)
            (6.1565262215134995,1.1244001575052929e-7)
            (6.162231576015714,1.132849683436214e-7)
            (6.167937999572326,1.1300426006980405e-7)
            (6.173469177954788,1.1352128699022681e-7)
            (6.178560403158252,1.1389224678404982e-7)
            (6.183468489000314,1.1382939577659044e-7)
            (6.18802482007164,1.1436619350478705e-7)
            (6.192445910267265,1.1365662435148012e-7)
            (6.1967975285482035,1.1483463886342859e-7)
            (6.201010967467792,1.1355579591071946e-7)
            (6.2052281431800935,1.1520040413939238e-7)
            (6.209270190755173,1.1341361479815996e-7)
            (6.213484611935992,1.156603361368068e-7)
            (6.21741724976461,1.13554141422671e-7)
            (6.22154594245307,1.1621980860637975e-7)
            (6.225314263613459,1.1441080674092941e-7)
            (6.228948787418066,1.1630140101647536e-7)
            (6.232423893648509,1.1418256363779904e-7)
            (6.2364892765236215,1.1704876876416742e-7)
            (6.240285084742214,1.1442658007324921e-7)
            (6.244406793787495,1.175337061233709e-7)
            (6.248151961797425,1.1532390874880046e-7)
            (6.251780768243576,1.1740331862946343e-7)
            (6.255246528922862,1.1519790529600879e-7)
            (6.259286540571774,1.1807579814803833e-7)
            (6.263073207777372,1.1543265535173831e-7)
            (6.267242542999518,1.1862719998852575e-7)
            (6.271028159406006,1.1631883342974285e-7)
            (6.274711901450229,1.184630928873141e-7)
            (6.27822855058092,1.1622982638427033e-7)
            (6.282317579935075,1.1909243088832863e-7)
            (6.286159262636754,1.1645664003825283e-7)
            (6.290421133985222,1.1967895007874995e-7)
            (6.294292964666527,1.1732287581296549e-7)
            (6.298076601873253,1.195037129906205e-7)
            (6.301687916308735,1.1726020094681566e-7)
            (6.3058781965923405,1.2010277228573184e-7)
            (6.3098211646956015,1.1748248828342553e-7)
            (6.314211426998186,1.2069494498222819e-7)
            (6.318206331190102,1.1832284140887723e-7)
            (6.322128168141713,1.2052414926240402e-7)
            (6.325871316194745,1.1828076906502318e-7)
            (6.330206257865891,1.210999481799692e-7)
            (6.334289671851418,1.1850133260662005e-7)
            (6.338840684767351,1.2167581510489738e-7)
            (6.34299216142331,1.1930958652666778e-7)
            (6.347089094446042,1.21521715980785e-7)
            (6.350999698900822,1.192854713419495e-7)
            (6.355519594495156,1.2207806225737006e-7)
            (6.359780292539223,1.1950686681754887e-7)
            (6.364523921153257,1.2262190638919443e-7)
            (6.3688650844104435,1.2027599752133782e-7)
            (6.373175828050154,1.224943272305938e-7)
            (6.37729101016169,1.2026979144161501e-7)
            (6.382036172014233,1.2303239468027232e-7)
            (6.386511404696242,1.2049457172490255e-7)
            (6.391481146643953,1.2353405431280967e-7)
            (6.396046815874827,1.21216617257944e-7)
            (6.400614510188738,1.2344103280475273e-7)
            (6.404975322488326,1.21230682886608e-7)
            (6.409988288096897,1.2395975579259103e-7)
            (6.414717787877615,1.2146144875828509e-7)
            (6.419950649016388,1.244137563456426e-7)
            (6.424779085747061,1.2212793677616533e-7)
            (6.429653338818367,1.2436132685250203e-7)
            (6.434306591769257,1.2216653325201479e-7)
            (6.439633352694097,1.2485646513440487e-7)
            (6.444660670674016,1.224055060897228e-7)
            (6.450199354463929,1.252621065479579e-7)
            (6.455334193890789,1.2300844137192285e-7)
            (6.460573140108888,1.2525505487716607e-7)
            (6.465573252561465,1.2307697979416739e-7)
            (6.471264930203952,1.2572011083009818e-7)
            (6.476639342598719,1.2332527291672902e-7)
            (6.482535465016824,1.2608123464586784e-7)
            (6.488028401288528,1.23859612705302e-7)
            (6.493700021534301,1.2612223864630455e-7)
            (6.499110352183946,1.2396290532088243e-7)
            (6.505225347206565,1.2654971806529257e-7)
            (6.511004219297577,1.2421941035596016e-7)
            (6.5173224234316445,1.2687367174585092e-7)
            (6.523236704080027,1.2468568509701815e-7)
            (6.52941941119108,1.2696201670203888e-7)
            (6.535313333154691,1.2482576665729908e-7)
            (6.541920959902468,1.2734579692147124e-7)
            (6.548173355225819,1.2508657373269996e-7)
            (6.554995819060022,1.276416843187581e-7)
            (6.561410415356176,1.2549167636794983e-7)
            (6.568194190580046,1.2777213418565374e-7)
            (6.5746571669019716,1.2566642282634777e-7)
            (6.581843716713199,1.2811040562056361e-7)
            (6.588655718572237,1.2592595739479826e-7)
            (6.596086121067072,1.2838644637149504e-7)
            (6.6031000207241455,1.2628092991821556e-7)
            (6.610590244192247,1.2854945868113193e-7)
            (6.617724567535889,1.26484435494562e-7)
            (6.625600610726918,1.288449787568631e-7)
            (6.633082008091117,1.2673783153818192e-7)
            (6.6412487067685975,1.2910593698158985e-7)
            (6.648985488523611,1.2705385183258088e-7)
            (6.65731077044913,1.2929042401569459e-7)
            (6.665243753440359,1.2727805677032284e-7)
            (6.6739524858058275,1.295491111593168e-7)
            (6.682244796458033,1.275230274095647e-7)
            (6.691305620076932,1.2979519182711188e-7)
            (6.699919795930678,1.2780868749515855e-7)
            (6.7092424441517196,1.2999103887160587e-7)
            (6.7181370537576655,1.2804485590750118e-7)
            (6.727863829318638,1.3021981793856402e-7)
            (6.7371503426186,1.2828190244534515e-7)
            (6.747301933101676,1.3044835306706687e-7)
            (6.756988944862572,1.2854308887674675e-7)
            (6.767515944192507,1.3064649864594608e-7)
            (6.777582529430367,1.287826989008084e-7)
            (6.788565430719375,1.3085160942284814e-7)
            (6.799083446876104,1.2901378240310388e-7)
            (6.810574335277554,1.310591718424829e-7)
            (6.821584225848404,1.2925534873458744e-7)
            (6.833576637004572,1.3125077771641808e-7)
            (6.845084136676341,1.294908224987987e-7)
            (6.857621700703283,1.3143665777250894e-7)
            (6.8696736762902,1.2971745746157267e-7)
            (6.882815280839405,1.3162123800272353e-7)
            (6.895465328620015,1.2994485942334385e-7)
            (6.9092404437242765,1.3179778361895496e-7)
            (6.922521018858369,1.301714061173953e-7)
            (6.936961693550927,1.3196568505985823e-7)
            (6.95091064870793,1.3039328068063182e-7)
            (6.9676752914742845,1.3351430328608472e-7)
            (6.982826513298747,1.3070914845837756e-7)
            (6.998674075374549,1.3270816485278135e-7)
            (7.013898410346144,1.3118598789070467e-7)
            (7.03092569444538,1.3330979444093355e-7)
            (7.046921993562885,1.3130014654079837e-7)
            (7.06548424243894,1.338335791404453e-7)
            (7.082720440407313,1.3163829840552758e-7)
            (7.102088981423228,1.3409505711493565e-7)
            (7.120072496934802,1.3202971437235142e-7)
            (7.139567233578258,1.3401304074380182e-7)
            (7.1579501447524105,1.3232722045295044e-7)
            (7.177445297301889,1.3377462743059461e-7)
            (7.196283749847977,1.3251561108328394e-7)
            (7.2159196039372935,1.3354522581858846e-7)
            (7.235383196116555,1.3263926819399897e-7)
            (7.255089012735078,1.333245171494983e-7)
            (7.275086294058404,1.327196081636117e-7)
            (7.294426790354091,1.3308363131727696e-7)
            (7.314619804614131,1.3275675129338987e-7)
            (7.333178135762185,1.3287272686461474e-7)
            (7.350646656362608,1.3261702225523154e-7)
            (7.3673412139142265,1.327069385471239e-7)
            (7.383471333768654,1.3256934284085868e-7)
            (7.398858228864817,1.3261304338879458e-7)
            (7.414147137038362,1.3255365180477594e-7)
            (7.428308215762548,1.325719082679753e-7)
            (7.440547516574865,1.325475154126907e-7)
            (7.451709475868501,1.325524098187197e-7)
            (7.459930001873832,1.3254735330408243e-7)
            (7.467397173081404,1.3254786656020006e-7)
            (7.479639413716468,1.3254759751133076e-7)
            (7.492792181626404,1.32549428446684e-7)
            (7.5095291794831756,1.3255036015103803e-7)
            (7.5253943291734355,1.3256182228381846e-7)
            (7.54266383486407,1.32580260735722e-7)
            (7.5591104251725145,1.326173931939013e-7)
            (7.577319933752842,1.3259435269003791e-7)
            (7.594432830886044,1.326466464521741e-7)
            (7.613053335760889,1.3260314161862016e-7)
            (7.63007524125166,1.3265816502136554e-7)
            (7.649573635101096,1.326398075468796e-7)
            (7.668320511532454,1.327660112704098e-7)
            (7.687587083348131,1.326556033128421e-7)
            (7.706175518228274,1.3284196767657909e-7)
            (7.726809993218794,1.3273340266318387e-7)
            (7.746030312472386,1.3296214761778713e-7)
            (7.767189885177433,1.3285698910460036e-7)
            (7.786918520042758,1.3318277456557966e-7)
            (7.806837810536108,1.3287973232964052e-7)
            (7.825744419622805,1.3325298295624e-7)
            (7.845570460497942,1.328929921847045e-7)
            (7.865219537164513,1.3345000955507993e-7)
            (7.885129404110148,1.3293659235361492e-7)
            (7.904774548939314,1.3362343092834364e-7)
            (7.9242542173459505,1.3303833142003576e-7)
            (7.94362320865656,1.3382536126856787e-7)
            (7.962662820548757,1.330836038552818e-7)
            (7.982096576888683,1.3402913145914002e-7)
            (8.000921599385547,1.331704814336156e-7)
            (8.020254065406712,1.3424635405820973e-7)
            (8.03876277014149,1.3328656138768737e-7)
            (8.05796185565809,1.3450570661695222e-7)
            (8.076080741506415,1.334030334539757e-7)
            (8.09509492756494,1.3474848398098717e-7)
            (8.112894099573314,1.3354421153085e-7)
            (8.131786910955142,1.350384150802787e-7)
            (8.149248046745903,1.3370576294543277e-7)
            (8.167925966554243,1.3532916565234647e-7)
            (8.18503238947358,1.3388951436617573e-7)
            (8.203510958671872,1.3565001394290977e-7)
            (8.220265616069653,1.3409017893933023e-7)
            (8.236683649271633,1.3515769241470986e-7)
            (8.252569762251301,1.34260338328453e-7)
            (8.270410530864094,1.3589778498534133e-7)
            (8.286644963022727,1.3432521529536298e-7)
            (8.30278025994878,1.3540559844020002e-7)
            (8.318184315541206,1.346954485613037e-7)
            (8.334490215201095,1.361140196073969e-7)
            (8.34940951459216,1.3461460352138317e-7)
            (8.365112308120503,1.3574976011820285e-7)
            (8.38009980809573,1.3487285268455041e-7)
            (8.394850768082515,1.3577144868954487e-7)
            (8.409072792698153,1.3489644439376049e-7)
            (8.424077603423441,1.358595329148016e-7)
            (8.438422821181126,1.3501396664920406e-7)
            (8.452938107247075,1.3592805694138963e-7)
            (8.466811149542137,1.3514416803159635e-7)
            (8.480882114657037,1.3603355340775357e-7)
            (8.494332342890518,1.3519581891187106e-7)
            (8.508365026577485,1.3612018444895227e-7)
            (8.521749335268614,1.3531683923619312e-7)
            (8.535332577987788,1.3621253766272887e-7)
            (8.548240826963687,1.3541497641329492e-7)
            (8.561522213969173,1.3630386052845281e-7)
            (8.574189022418231,1.3548907111760584e-7)
            (8.58735337131466,1.3639876233438612e-7)
            (8.599815850645456,1.3561246749199796e-7)
            (8.61250036941054,1.364814168968932e-7)
            (8.62455535449805,1.356908549508518e-7)
            (8.63711431838916,1.365796815579399e-7)
            (8.649003980103274,1.357868524061301e-7)
            (8.66126765009843,1.3666043753691211e-7)
            (8.672867880982398,1.3589441027453809e-7)
            (8.684802048699273,1.3674939947441576e-7)
            (8.696093186567754,1.359740847825413e-7)
            (8.707874820183987,1.3683600012449248e-7)
            (8.718999665443919,1.3607638982979796e-7)
            (8.73047059985106,1.3691980060171736e-7)
            (8.741284260397274,1.3617152585055386e-7)
            (8.752496068804984,1.3700108769373316e-7)
            (8.763084432023406,1.3625451900281093e-7)
            (8.774142006858861,1.3708984605998983e-7)
            (8.78453441268888,1.363580422664056e-7)
            (8.795253559890929,1.3716311529020825e-7)
            (8.805356572882546,1.3644161838139248e-7)
            (8.81592343794899,1.3725030251663395e-7)
            (8.825854351032753,1.3653146848412303e-7)
            (8.836184353881972,1.3732535658259415e-7)
            (8.845886741828261,1.3662693912087058e-7)
            (8.855957341047457,1.374023381052404e-7)
            (8.865421179126532,1.367069790178586e-7)
            (8.875342839375465,1.3748095181065838e-7)
            (8.88464895085989,1.367985064249467e-7)
            (8.894323578871989,1.3755444905594362e-7)
            (8.903391196849087,1.3688533971258413e-7)
            (8.912854009060693,1.3762571234387643e-7)
            (8.921735207076434,1.3696408678591778e-7)
            (8.931058226369428,1.3770389343487527e-7)
            (8.93977411702619,1.370547580266022e-7)
            (8.948830742450328,1.37767306967598e-7)
            (8.957320567817211,1.3713225813582332e-7)
            (8.966243150719583,1.3784247609246313e-7)
            (8.974587454762647,1.3721281880304735e-7)
            (8.983318973072215,1.3790831928292003e-7)
            (8.99147973829233,1.372969390822787e-7)
            (8.999997450314702,1.3797288957077885e-7)
            (9.007967164096915,1.3736941073603078e-7)
            (9.016363919968965,1.3804150223945363e-7)
            (9.024203846119306,1.3744957469086706e-7)
            (9.032397245121988,1.3810317945991882e-7)
            (9.040046228688837,1.3752595712941852e-7)
            (9.048066400043687,1.3816333554746827e-7)
            (9.055563967676255,1.3759537753289852e-7)
            (9.06347283508415,1.3823000927028045e-7)
            (9.070838724322712,1.3767369852261558e-7)
            (9.078527014310737,1.3828228139470688e-7)
            (9.085708803055343,1.3774140552650187e-7)
            (9.093288683246977,1.3834499935545633e-7)
            (9.100354488928312,1.3781054299184614e-7)
            (9.10778368136483,1.3840057892021445e-7)
            (9.114702928127322,1.3788294131896089e-7)
            (9.121949017111229,1.3845214520960463e-7)
            (9.12871086892602,1.3794482045207519e-7)
            (9.135868912106693,1.3851021382681106e-7)
            (9.142531122597163,1.380127991352529e-7)
            (9.149519387910663,1.3855974939419845e-7)
            (9.156025452148558,1.3807785460459e-7)
            (9.16286897060555,1.3860802687256883e-7)
            (9.169251538679749,1.3813582099548695e-7)
            (9.176016743747244,1.3866346731237763e-7)
            (9.18229970475806,1.3820177027811678e-7)
            (9.188874554213426,1.387040402456145e-7)
            (9.19500244524838,1.382584040697402e-7)
            (9.201492970350268,1.3875427625131128e-7)
            (9.207531410084695,1.3831512919109624e-7)
            (9.213908800075124,1.3879974011947184e-7)
            (9.21983233678791,1.3837582212730507e-7)
            (9.226044840492914,1.3883819073120002e-7)
            (9.231833829224056,1.3842608075653025e-7)
            (9.23799115420787,1.3888569706788027e-7)
            (9.243709309902245,1.384815531888085e-7)
            (9.249724756875558,1.3892372127668387e-7)
            (9.255313550461699,1.3853531195135253e-7)
            (9.261201783229673,1.3895978157888272e-7)
            (9.266687312159956,1.3858115014631605e-7)
            (9.272533125285442,1.390048082228427e-7)
            (9.277949691113072,1.3863491324795532e-7)
            (9.283624351547056,1.3903391458804252e-7)
            (9.28890552559764,1.3868044973316968e-7)
            (9.294514603337133,1.3907180715227183e-7)
            (9.299728242129431,1.3872455578316592e-7)
            (9.305262489315748,1.3910803380732898e-7)
            (9.310390365029631,1.3877393886640844e-7)
            (9.315766331097034,1.3913386167148932e-7)
            (9.320773072874724,1.3881269605228472e-7)
            (9.326124959570107,1.3917098021274236e-7)
            (9.331087829798811,1.388557472405268e-7)
            (9.33632434341531,1.3919879593020253e-7)
            (9.341180188003872,1.3889881993562593e-7)
            (9.346294661564121,1.3922275592393183e-7)
            (9.351059249435162,1.3893277174450364e-7)
            (9.356171430038678,1.3925841383705146e-7)
            (9.360898058945708,1.389747098543399e-7)
            (9.365850732228429,1.392770352177347e-7)
            (9.370454760475658,1.3900990965329553e-7)
            (9.37535185565736,1.3930284253182337e-7)
            (9.379904569724525,1.390417806810662e-7)
            (9.384771617104125,1.3933122803741532e-7)
            (9.38926899267382,1.3908044470132768e-7)
            (9.39397244766553,1.3934551456597004e-7)
            (9.398353056199833,1.3910863371843002e-7)
            (9.403059836225095,1.3937232374298378e-7)
            (9.407421712957332,1.3913965496143933e-7)
            (9.412045374403764,1.3939188493671625e-7)
            (9.416322627483149,1.3917296724738257e-7)
            (9.420813803087805,1.3940442928696546e-7)
            (9.425001978569712,1.3919602510472192e-7)
            (9.42953735267403,1.3943154847469876e-7)
            (9.433721619407576,1.3922655644651147e-7)
            (9.438107044532462,1.3944147795932196e-7)
            (9.442177850621524,1.3925269848749573e-7)
            (9.446503024131738,1.3945567337307027e-7)
            (9.450530596092962,1.3927330979963652e-7)
            (9.454886618743409,1.394778556692285e-7)
            (9.458896633126493,1.3930179637164657e-7)
            (9.463071599666637,1.3948240023950587e-7)
            (9.466960410314714,1.3932104722200616e-7)
            (9.471156403673604,1.3949868911415022e-7)
            (9.475048420686464,1.393407890318209e-7)
            (9.479214789439338,1.395126095715601e-7)
            (9.483053312532101,1.3936526517946517e-7)
            (9.48705471948239,1.3951521070936768e-7)
            (9.490793072129538,1.393792058973941e-7)
            (9.494891220535855,1.3953378760691457e-7)
            (9.498665773988607,1.3939878267369927e-7)
            (9.502636973919909,1.3953787932138566e-7)
            (9.506311928158437,1.3941736509077092e-7)
            (9.510191308018772,1.395415910988851e-7)
            (9.51381691440316,1.3942848212883424e-7)
            (9.51782115734877,1.3955883868356478e-7)
            (9.521485902560213,1.3944704334782234e-7)
            (9.525285547834933,1.3955643478069703e-7)
            (9.528820111917792,1.3945960554908514e-7)
            (9.532630010803736,1.3956196183371344e-7)
            (9.536179842739077,1.39469507001954e-7)
            (9.540079200362975,1.3957358471883586e-7)
            (9.54363974639774,1.394855989243837e-7)
            (9.547308585036843,1.3956859318782937e-7)
            (9.550740617847355,1.3949318047931597e-7)
            (9.554546436191034,1.3957685386598412e-7)
            (9.55806137486718,1.395026086682867e-7)
            (9.561845249771482,1.3957972032989053e-7)
            (9.565316141877998,1.3951464597760662e-7)
            (9.568924688182864,1.3957535834044777e-7)
            (9.572315471411695,1.3951919666629752e-7)
            (9.576200962849152,1.3958619409759906e-7)
            (9.57973650329816,1.3952789801202965e-7)
            (9.583463802983538,1.39581903448443e-7)
            (9.586904032218689,1.3953580196499336e-7)
            (9.590567311194912,1.3957812720437747e-7)
            (9.594021563268129,1.3953885258030538e-7)
            (9.5977121954217,1.3956909988198204e-7)
            (9.60128598910534,1.3954330779295378e-7)
            (9.605150543578526,1.3957244554281985e-7)
            (9.608787010578192,1.3954555141124446e-7)
            (9.613083381541815,1.3957662614321612e-7)
            (9.617034086049527,1.3954907689490726e-7)
            (9.621740870085109,1.3957335206914026e-7)
            (9.626176061070707,1.3955175101165793e-7)
            (9.632352678575279,1.3955531174489345e-7)
            (9.636304721349303,1.3955426069267548e-7)
            (9.640123613949214,1.395565365273409e-7)
            (9.643205465947284,1.3955704790663862e-7)
            (9.646032704665357,1.3955474614785893e-7)
            (9.648762636401328,1.3955737023729382e-7)
            (9.651324977668958,1.3955418542311441e-7)
            (9.653713751545482,1.3955601086865933e-7)
            (9.656009528210213,1.3955465278641222e-7)
            (9.658123854268696,1.3955587263852871e-7)
            (9.66009526539074,1.395545605580522e-7)
            (9.662138737204097,1.395556596571173e-7)
            (9.663981975862832,1.395546888180415e-7)
            (9.665681765023646,1.395551978294551e-7)
            (9.667217179821733,1.3955477471245726e-7)
            (9.668563774741529,1.3955491102598298e-7)
            (9.669807098939732,1.3955477642926628e-7)
            (9.670774935544562,1.39554796740516e-7)
            (9.67168791952886,1.3955477890938878e-7)
            (9.672851029860789,1.39554803980934e-7)
            (9.674038216065846,1.39554783900021e-7)
            (9.675723797722743,1.3955497885548036e-7)
            (9.677255806066094,1.3955481592105555e-7)
            (9.678927011136777,1.3955519113193987e-7)
            (9.68049812454569,1.3955484011330305e-7)
            (9.68218041289429,1.3955538319027806e-7)
            (9.683807813373182,1.3955505389386872e-7)
            (9.685526234194544,1.3955616155946495e-7)
            (9.687172113915343,1.395550000647594e-7)
            (9.689047109490595,1.3955674999641438e-7)
            (9.690843097661961,1.3955530627401064e-7)
            (9.692765027973767,1.3955831283603105e-7)
            (9.694553502954362,1.3955570999451267e-7)
            (9.696491180211245,1.3956010857083796e-7)
            (9.698311043798315,1.3955600173972553e-7)
            (9.700390600423116,1.395630028081395e-7)
            (9.702287999437026,1.3955712859599824e-7)
            (9.704274320323924,1.3956523308236622e-7)
            (9.706127094586376,1.3955804369287566e-7)
            (9.708159934420197,1.3956855909942995e-7)
            (9.710060500071778,1.395589446666563e-7)
            (9.712192509715255,1.395735753017669e-7)
            (9.714134947005615,1.395615418175945e-7)
            (9.716141464305723,1.3957686082192785e-7)
            (9.718022803262063,1.3956278028788433e-7)
            (9.720130041168543,1.3958310732023034e-7)
            (9.722083432865931,1.3956495857446246e-7)
            (9.724211137995383,1.3958976178368693e-7)
            (9.726160112606149,1.395694469736748e-7)
            (9.72817737536068,1.3959469743708942e-7)
            (9.730076688741933,1.3957089259679943e-7)
            (9.73225214353574,1.3960639791632442e-7)
            (9.7342416893882,1.3957562080667667e-7)
            (9.736338594008107,1.3961335903389881e-7)
            (9.738273896769384,1.395818964689169e-7)
            (9.740306639027622,1.396208188583133e-7)
            (9.74222417975947,1.395838972804257e-7)
            (9.744458832795228,1.3964179718005316e-7)
            (9.746470561314132,1.3959297227432557e-7)
            (9.748535083499434,1.3964723348342214e-7)
            (9.750451816367095,1.3960074778531994e-7)
            (9.752503291885299,1.3965809119773384e-7)
            (9.754438304863193,1.3960397903437798e-7)
            (9.756462052881572,1.3965377940819794e-7)
            (9.758419376246358,1.3961563162572966e-7)
            (9.760440239760289,1.3967646005084923e-7)
            (9.762352202270943,1.3961661007206494e-7)
            (9.764580916690495,1.3971286023757664e-7)
            (9.766595203306723,1.3963038534613176e-7)
            (9.768677577768283,1.3972304679560732e-7)
            (9.770605166213876,1.3964499665935233e-7)
            (9.772644760304853,1.3973816732086267e-7)
            (9.774572572091238,1.396494067668212e-7)
            (9.77660661484734,1.3973156717469932e-7)
            (9.778573291640242,1.3966689434557493e-7)
            (9.780612569728683,1.397665223966988e-7)
            (9.782536385257503,1.3967055067266628e-7)
            (9.784731985778448,1.3981325504263433e-7)
            (9.786736566511752,1.3969018314296024e-7)
            (9.7888306700863,1.3983232374295492e-7)
            (9.790772588448034,1.3971046609333164e-7)
            (9.792840530109341,1.3985629461722773e-7)
            (9.79478701896799,1.3971986351792768e-7)
            (9.797026224793946,1.3991786871728563e-7)
            (9.799048525499428,1.3975221912068813e-7)
            (9.801120102813657,1.3992881757272287e-7)
            (9.8030531425215,1.3977257798132623e-7)
            (9.805162344081612,1.399631601273554e-7)
            (9.807141606931715,1.3978716737081213e-7)
            (9.8094002871822,1.40036585292305e-7)
            (9.811434635850391,1.3983282670501584e-7)
            (9.81349791488491,1.400443805635646e-7)
            (9.815435018972769,1.398499467662365e-7)
            (9.817610211792845,1.4009876465289086e-7)
            (9.81963556183861,1.3987343985565683e-7)
            (9.821886868039805,1.401669220955816e-7)
            (9.823928306330172,1.3993146502957268e-7)
            (9.826002352679849,1.4017977313359854e-7)
            (9.827961527762094,1.3994310287464815e-7)
            (9.830239490595279,1.402747643717466e-7)
            (9.832328105362693,1.3998189380163494e-7)
            (9.834570119409587,1.4032199949014514e-7)
            (9.83662245194582,1.4004970877119844e-7)
            (9.83873446671867,1.403434262064504e-7)
            (9.840739517405545,1.4005793466071478e-7)
            (9.842912186728373,1.4032706825328833e-7)
            (9.845018792279493,1.4009961315870644e-7)
            (9.84726429811184,1.4043360295042521e-7)
            (9.849362010490704,1.4013487841859205e-7)
            (9.851643271605734,1.4051812178618089e-7)
            (9.85377253428984,1.401728030627635e-7)
            (9.856118306289519,1.4060725020319274e-7)
            (9.858290623510698,1.4022942468888092e-7)
            (9.860624394772142,1.4067174865799448e-7)
            (9.86280411113887,1.4027716518047217e-7)
            (9.865209099491619,1.407606083210812e-7)
            (9.867448842165874,1.4033113413212605e-7)
            (9.869910648953141,1.4085188208155092e-7)
            (9.872194601487026,1.4039983424451445e-7)
            (9.874667280651526,1.4092521759471953e-7)
            (9.87698396393068,1.4045220799485447e-7)
            (9.879584951819467,1.4104324685024142e-7)
            (9.882001003392435,1.4052369809658988e-7)
            (9.884654633462164,1.4113529227905223e-7)
            (9.887129412077924,1.4059914779500795e-7)
            (9.889871276771808,1.4123243760521822e-7)
            (9.892446632235217,1.406605137479022e-7)
            (9.895403428175362,1.4138063140676753e-7)
            (9.898154913165813,1.4075135417356166e-7)
            (9.90124687795801,1.4147707295550943e-7)
            (9.904161429304633,1.4082835711604594e-7)
            (9.90762235004942,1.4160844614523077e-7)
            (9.910915159273138,1.4090401678372706e-7)
            (9.915547060526496,1.420478491353006e-7)
            (9.919847181104126,1.4110281020720757e-7)
            (9.924457206973184,1.4179534685473236e-7)
            (9.928182929971348,1.4151517585947436e-7)
            (9.931742788514047,1.4167464096970576e-7)
            (9.934898478905001,1.4177999249151777e-7)
            (9.937929064423404,1.4147102169031624e-7)
            (9.940877484578907,1.4198244988865842e-7)
            (9.943693917493754,1.4139770873140684e-7)
            (9.946546027078634,1.421676738167288e-7)
            (9.949215023816627,1.413955786699454e-7)
            (9.951800151319187,1.4204162204354787e-7)
            (9.954285936348162,1.41738928127864e-7)
            (9.95666518160345,1.4235148599774588e-7)
            (9.958945710830681,1.4157073568386373e-7)
            (9.961473597787082,1.4239620702242907e-7)
            (9.963923661211233,1.416553410778193e-7)
            (9.966535516025196,1.4276822950834855e-7)
            (9.96891410524348,1.4194538843095228e-7)
            (9.971243355844457,1.4287727895412263e-7)
            (9.973454285588675,1.419094818695591e-7)
            (9.97603350583459,1.433008213222676e-7)
            (9.978399387023046,1.4206050634320962e-7)
            (9.980900760330007,1.4346220721758895e-7)
            (9.983179784915624,1.4240931812763368e-7)
            (9.985442228147852,1.434799575347008e-7)
            (9.987598297685066,1.4238048130508894e-7)
            (9.990192779315674,1.440797156512682e-7)
            (9.992536827689701,1.4258762507805085e-7)
            (9.994980712736318,1.441310903690395e-7)
            (9.99721327126524,1.4297799135679412e-7)
            (9.9994454145922,1.4412387962031525e-7)
            (10.00158050672888,1.4293475603275142e-7)
            (10.003940951306703,1.4408519245107362e-7)
            (10.006226916405554,1.4309075732750385e-7)
            (10.008654266928414,1.4447924651597668e-7)
            (10.0109043613558,1.4332649135556127e-7)
            (10.013234323300134,1.4466261448298036e-7)
            (10.01543799396231,1.4338117171937652e-7)
            (10.017951694435997,1.4508724223788633e-7)
            (10.020265935502696,1.4360747266699783e-7)
            (10.022696574415724,1.4521753087286307e-7)
            (10.02495685762354,1.4385259947310296e-7)
            (10.027348419174421,1.453593822251794e-7)
            (10.029611251014785,1.4393671542466447e-7)
            (10.032209368543992,1.4583579130636374e-7)
            (10.03458536316838,1.4423158551910602e-7)
            (10.037043452921953,1.4588693990937918e-7)
            (10.039345015966287,1.4443169095560663e-7)
            (10.041846657022173,1.4608924006445153e-7)
            (10.044208187593844,1.445484879340481e-7)
            (10.046899187111444,1.465574078122848e-7)
            (10.049358406020072,1.4489651865386134e-7)
            (10.051887519743724,1.4657716675864728e-7)
            (10.054271014935255,1.450412073320605e-7)
            (10.056938447518,1.468748204394381e-7)
            (10.059443134739048,1.4520449942343383e-7)
            (10.062245579957885,1.4725694778686587e-7)
            (10.064819979356326,1.455792455677491e-7)
            (10.067482154058888,1.4728990781890605e-7)
            (10.070005039343554,1.4567938085919832e-7)
            (10.072906703890723,1.4770882303969343e-7)
            (10.075611758887504,1.458987995138504e-7)
            (10.078579368334399,1.4797248774425364e-7)
            (10.08132745919376,1.4626456702041353e-7)
            (10.08422067613275,1.4804105092065432e-7)
            (10.08697372403666,1.4635047917465812e-7)
            (10.090206862154682,1.4856841329312234e-7)
            (10.093204162299578,1.466269122039653e-7)
            (10.096458175345939,1.487222989193867e-7)
            (10.099500060636345,1.4695135052752955e-7)
            (10.10280631058528,1.4883935917024987e-7)
            (10.105962799039647,1.4705536667242305e-7)
            (10.109726496327937,1.493794903556207e-7)
            (10.11322929814946,1.473687959241521e-7)
            (10.117095484873209,1.4946077993341208e-7)
            (10.120765420307995,1.4762469826145667e-7)
            (10.125043078636157,1.4960680730708548e-7)
            (10.12918225081241,1.4776990266366124e-7)
            (10.13476719401085,1.5021627029735174e-7)
            (10.140103727534052,1.481951845287689e-7)
            (10.14570966367307,1.4841410022941137e-7)
            (10.150859207096577,1.4885581013433277e-7)
            (10.155667590176558,1.4819720809e-7)
            (10.159842492088718,1.4886530008920655e-7)
            (10.163866548501247,1.4949769960898225e-7)
            (10.167342566451367,1.497512879239715e-7)
            (10.17066341957914,1.486669082101543e-7)
            (10.174546484167989,1.5030572348875394e-7)
            (10.17831322622097,1.486403759713837e-7)
            (10.182435770830542,1.5074154796140393e-7)
            (10.186253175843675,1.4886726497640332e-7)
            (10.190152108170382,1.5099496454843987e-7)
            (10.19372755462108,1.495675105772472e-7)
            (10.197188735424685,1.510723981530065e-7)
            (10.200505015501083,1.493562887624586e-7)
            (10.204415303571473,1.5174531281835096e-7)
            (10.208047430310028,1.4958239051451066e-7)
            (10.211926541318341,1.5204049143341062e-7)
            (10.21546526544485,1.5029664545536308e-7)
            (10.218905965386737,1.5196809976392847e-7)
            (10.222195794467078,1.5017674981840175e-7)
            (10.226045623318194,1.5255866258009719e-7)
            (10.229642347991197,1.5038688974385994e-7)
            (10.233552553285342,1.529280793752465e-7)
            (10.237117281288795,1.5108777018245404e-7)
            (10.240600760062238,1.5283089058843813e-7)
            (10.243928780769346,1.5100652321377234e-7)
            (10.24780634291489,1.5337805267230184e-7)
            (10.251439912645552,1.5120904663713553e-7)
            (10.25542394049128,1.537814979093904e-7)
            (10.25905932242795,1.5189039950033493e-7)
            (10.262630868229358,1.5367934609269361e-7)
            (10.266041766717663,1.518355229935712e-7)
            (10.270003685871494,1.5419955978837584e-7)
            (10.27372257705281,1.5203606526554202e-7)
            (10.27781407703491,1.546072388319986e-7)
            (10.281555350933825,1.5269239644180837e-7)
            (10.28525294863862,1.5451335419523968e-7)
            (10.288783770993566,1.526584037046242e-7)
            (10.292874293932444,1.5501482021080606e-7)
            (10.296717578352688,1.5286088499841572e-7)
            (10.300946530578758,1.5540704634792724e-7)
            (10.3048251513259,1.5348572212548483e-7)
            (10.308685328443772,1.55331954100693e-7)
            (10.312371242267858,1.5347100367949578e-7)
            (10.316629615898616,1.55817757287507e-7)
            (10.32063273006893,1.5367868727089422e-7)
            (10.325028426466679,1.5618223895641434e-7)
            (10.329075083867858,1.542643747393409e-7)
            (10.333136224459258,1.5613423836772115e-7)
            (10.337013730095665,1.5427035554004918e-7)
            (10.341477805787482,1.5660372957365316e-7)
            (10.345675599397769,1.5448614905007832e-7)
            (10.350268831131114,1.5693410873358608e-7)
            (10.35451554302647,1.5502446556498243e-7)
            (10.358820201120134,1.5691994122569164e-7)
            (10.362929246173117,1.5505475276271061e-7)
            (10.367637494543278,1.5736909944595668e-7)
            (10.372066182839923,1.5528094666083728e-7)
            (10.376891569163472,1.5766431443527e-7)
            (10.381373692151042,1.5576468097882235e-7)
            (10.385970086725415,1.5768925293093327e-7)
            (10.39035543678363,1.558238358353295e-7)
            (10.395348509022922,1.5811154326378585e-7)
            (10.400047431441607,1.5606121547829367e-7)
            (10.405146575353402,1.583755492812783e-7)
            (10.409905368265468,1.564868731650221e-7)
            (10.414847766355642,1.5844233291887502e-7)
            (10.419559531246655,1.5657850659325348e-7)
            (10.424881971369645,1.5883003957361236e-7)
            (10.429895493919936,1.5682502567568825e-7)
            (10.435320371217076,1.5907020441000633e-7)
            (10.440405788696909,1.571951166121214e-7)
            (10.445753932857226,1.591776654528869e-7)
            (10.450847702317729,1.5731985548855011e-7)
            (10.456551501483224,1.5952545696290733e-7)
            (10.461932177524982,1.5757040651912414e-7)
            (10.46774852100321,1.5975079493534868e-7)
            (10.473222395601749,1.5789358891025918e-7)
            (10.479042026996586,1.5989284672624418e-7)
            (10.484580350340792,1.5804825930614052e-7)
            (10.490730379470513,1.6020087971100692e-7)
            (10.496543247282235,1.582964329517232e-7)
            (10.502832448259541,1.6041874677489306e-7)
            (10.508770982541234,1.5858454975414455e-7)
            (10.515137163920459,1.60585291749779e-7)
            (10.521193497472709,1.5876306370524497e-7)
            (10.527872378367553,1.60857765972573e-7)
            (10.53419952850025,1.5900373626112452e-7)
            (10.541059640071618,1.6107214453677727e-7)
            (10.547555890251937,1.592674687955598e-7)
            (10.554560006691215,1.6125276419243703e-7)
            (10.561225442917882,1.594627965487556e-7)
            (10.5685386514901,1.6149577307248297e-7)
            (10.575484208124147,1.5969360589143523e-7)
            (10.583032866730132,1.61706833226906e-7)
            (10.590200888453916,1.5994012132374105e-7)
            (10.59795931251384,1.6189334022406673e-7)
            (10.605350757823228,1.6014579602117313e-7)
            (10.613432622660211,1.6211265784701158e-7)
            (10.621129205767584,1.603669697104905e-7)
            (10.629510233466025,1.6231786497283748e-7)
            (10.637492290028812,1.6059999683052643e-7)
            (10.646155458280345,1.6250449909898117e-7)
            (10.654424832535035,1.6081066459080383e-7)
            (10.663446671737182,1.627044695330883e-7)
            (10.67206452411099,1.6102401752771792e-7)
            (10.681458068090533,1.6289986112832995e-7)
            (10.690435265669288,1.612453443616701e-7)
            (10.700196942065203,1.630820525127967e-7)
            (10.709541695682864,1.6145659480610945e-7)
            (10.719722179119861,1.6326545811871635e-7)
            (10.729481279201595,1.616645348511339e-7)
            (10.740116521425673,1.634468768521711e-7)
            (10.750322408165266,1.6187591136846593e-7)
            (10.761428420927437,1.6361970168342685e-7)
            (10.772102744228363,1.6208434652396147e-7)
            (10.78371658349441,1.637875341928747e-7)
            (10.794898754582695,1.6228909376524207e-7)
            (10.807064232755268,1.639515925366123e-7)
            (10.818797601854794,1.624938514372847e-7)
            (10.83154889123382,1.6410930304547846e-7)
            (10.843870357098318,1.626985480081487e-7)
            (10.858638658831715,1.6549408089117243e-7)
            (10.872010582474678,1.6298801302127813e-7)
            (10.885999365611742,1.64783793533995e-7)
            (10.899449466978725,1.6342313120316534e-7)
            (10.9144807849382,1.6532617245967075e-7)
            (10.92862612121856,1.635462405983749e-7)
            (10.94499429703288,1.658016556642336e-7)
            (10.960240589271141,1.6386561250610337e-7)
            (10.977432226381447,1.6608651254208015e-7)
            (10.993426749252217,1.6424740971709526e-7)
            (11.010947329055949,1.6612313390424753e-7)
            (11.027445654142229,1.6458248287455782e-7)
            (11.045264387320666,1.6607896509301641e-7)
            (11.062314980679318,1.648517333003809e-7)
            (11.080630870035545,1.6607599831592275e-7)
            (11.09837736507053,1.6508947211291483e-7)
            (11.117329132997684,1.6613080409700986e-7)
            (11.135826940225153,1.653232027450648e-7)
            (11.155394469332798,1.6621932710946862e-7)
            (11.174568347322236,1.6555873917891304e-7)
            (11.194619052627077,1.6631877478369195e-7)
            (11.214319107907679,1.657874301071111e-7)
            (11.234701759748885,1.6641874755274012e-7)
            (11.254781721169751,1.6599813843368256e-7)
            (11.275392136554027,1.665178414392729e-7)
            (11.29575793219919,1.6618555988479316e-7)
            (11.316556023624868,1.666179989850668e-7)
            (11.337172322901466,1.6635117292103104e-7)
            (11.358165402741871,1.667210732373951e-7)
            (11.379035792922139,1.6649980618241019e-7)
            (11.400250952796247,1.6682744541456356e-7)
            (11.421392684557288,1.6663613940514956e-7)
            (11.442854025327097,1.6693568916513174e-7)
            (11.464280235018013,1.6676296935597273e-7)
            (11.485997008179814,1.670427797705902e-7)
            (11.507710024432624,1.6688106030888563e-7)
            (11.52967471854111,1.6714461643406745e-7)
            (11.551667846492252,1.669897590110251e-7)
            (11.573859507395474,1.6723659453054918e-7)
            (11.596122073850898,1.670876765023861e-7)
            (11.618509121500104,1.6731389988487763e-7)
            (11.641029925428182,1.6717307384184014e-7)
            (11.663568467334883,1.6737151348593675e-7)
            (11.686335174568686,1.6724392805318892e-7)
            (11.708961768148823,1.6740428583871025e-7)
            (11.731956130648902,1.672978550949011e-7)
            (11.7545767850287,1.6740774132279033e-7)
            (11.777766870915423,1.6733218151606255e-7)
            (11.800246025130722,1.6738012786811927e-7)
            (11.8235764010066,1.6734443337069285e-7)
            (11.845732617166322,1.6732559139593946e-7)
            (11.869112582295575,1.6733335420230876e-7)
            (11.890716119764118,1.6725505440924342e-7)
            (11.91149202079304,1.6714340881472896e-7)
            (11.931484961966733,1.671669379693394e-7)
            (11.951214791713323,1.6707862759795667e-7)
            (11.97019011884289,1.6709638141582214e-7)
            (11.989360710904316,1.6704538703410845e-7)
            (12.007428099290305,1.670551613337933e-7)
            (12.024369190569166,1.6702383499946802e-7)
            (12.040147110718996,1.6703007175582267e-7)
            (12.05462859653032,1.6701911034570167e-7)
            (12.067930409362363,1.670211208353422e-7)
            (12.076805974540033,1.670183868422112e-7)
            (12.084960223830354,1.6701860258084046e-7)
            (12.096109977077493,1.6701842510179915e-7)
            (12.109313011118344,1.6701889204180248e-7)
            (12.12732164136557,1.6701863394469589e-7)
            (12.145157830523159,1.6702081949803878e-7)
            (12.166603470762858,1.670304182760645e-7)
            (12.186010606413383,1.6704338143190173e-7)
            (12.206900210523296,1.6705139297246116e-7)
            (12.226523407289932,1.6707288398413222e-7)
            (12.247235131920952,1.670487884318795e-7)
            (12.267012147018495,1.6708156151742316e-7)
            (12.288805207082984,1.670558313277896e-7)
            (12.309761417935636,1.6710729500550934e-7)
            (12.332679803922314,1.6707735704184206e-7)
            (12.354543427888377,1.6715901430219612e-7)
            (12.376797889954297,1.6709850820062864e-7)
            (12.398279307234649,1.6720446511516918e-7)
            (12.4235736540076,1.671635952584579e-7)
            (12.446726942088373,1.672997070135953e-7)
            (12.472181879271945,1.6730100242966432e-7)
            (12.495114527101315,1.6744498713414557e-7)
            (12.518548420025814,1.6730225286678384e-7)
            (12.54054136064012,1.6749269810150045e-7)
            (12.564093701552466,1.672951856654964e-7)
            (12.587082428908367,1.6761211536479464e-7)
            (12.610879502794283,1.6732189602354809e-7)
            (12.633867687334565,1.6771204909869388e-7)
            (12.657179397370477,1.6739107812381407e-7)
            (12.679865330884137,1.6783687998156707e-7)
            (12.702688553550848,1.6741771488691782e-7)
            (12.7254213859439,1.6796234701538825e-7)
            (12.74796316424806,1.6746225754575593e-7)
            (12.770581193928564,1.6808630078057902e-7)
            (12.792803840639998,1.6752700918604446e-7)
            (12.815320481617583,1.6824120604759034e-7)
            (12.83711641715405,1.675926627692639e-7)
            (12.8594092687229,1.6838596841995928e-7)
            (12.8808202441501,1.6766982313505984e-7)
            (12.902970912973919,1.6855506155264397e-7)
            (12.923997898812177,1.6775705616591e-7)
            (12.945929919299973,1.6872717660468576e-7)
            (12.966558738659785,1.6785900036642735e-7)
            (12.988265414517949,1.689172852804465e-7)
            (13.008481055777898,1.6796981724786192e-7)
            (13.029945953858682,1.6911407516539792e-7)
            (13.049764303298117,1.680954703078031e-7)
            (13.070981678303186,1.6932820974533342e-7)
            (13.090392055587431,1.6823413802441032e-7)
            (13.11133718283712,1.6955226469739241e-7)
            (13.130340539247538,1.6838682479488392e-7)
            (13.148939665408625,1.6918297864373195e-7)
            (13.166942811905823,1.6851163122905042e-7)
            (13.187121185624854,1.697219190928619e-7)
            (13.205516777260806,1.6856027031712127e-7)
            (13.223758871869247,1.6935766679331944e-7)
            (13.24119094194173,1.6883334674314102e-7)
            (13.25960670191561,1.6987525961584027e-7)
            (13.276499652787994,1.687716167855211e-7)
            (13.294239606749159,1.6960681824768762e-7)
            (13.311194977328901,1.689643926745567e-7)
            (13.32785568211324,1.6962918224717288e-7)
            (13.34393692249092,1.689783242601041e-7)
            (13.360878823329594,1.6969129426789885e-7)
            (13.377094857707647,1.6906740474663066e-7)
            (13.393457726687007,1.69742669479204e-7)
            (13.409122256268844,1.691605931938508e-7)
            (13.425005867038161,1.6982175508693558e-7)
            (13.44020400802805,1.69200120619686e-7)
            (13.456010167059373,1.6988350659492973e-7)
            (13.471111056344197,1.6928977798463418e-7)
            (13.48640789547463,1.6995294074928842e-7)
            (13.500965279020694,1.693606610283796e-7)
            (13.51592867364006,1.700208849326782e-7)
            (13.530219445722942,1.6941628267607775e-7)
            (13.545024970794522,1.7008952844915501e-7)
            (13.559062403554613,1.6950780494197921e-7)
            (13.573328179211549,1.7015262318455163e-7)
            (13.586907727118724,1.695638228329218e-7)
            (13.60103799059045,1.702249631637684e-7)
            (13.614430671710618,1.6963717843823506e-7)
            (13.62819624554761,1.7028463733269355e-7)
            (13.64124054515511,1.6971462665831591e-7)
            (13.654657500820505,1.7035242780861942e-7)
            (13.667366377013591,1.6977434830448718e-7)
            (13.680590165299265,1.704155550571694e-7)
            (13.693095108448196,1.6985102155449032e-7)
            (13.705960243878383,1.70478804700144e-7)
            (13.718107045988816,1.6991984950448288e-7)
            (13.730694857281877,1.7054028836950801e-7)
            (13.742596445275883,1.699828507752852e-7)
            (13.754985087699668,1.7060557374991697e-7)
            (13.766645107679759,1.700596711063337e-7)
            (13.77865711708219,1.7066161651353567e-7)
            (13.789995443212334,1.701206984230876e-7)
            (13.801842607369307,1.7072733128116856e-7)
            (13.812986447946889,1.7018961580481942e-7)
            (13.824538692335565,1.7078286402443032e-7)
            (13.835407170931196,1.7025911756099092e-7)
            (13.846689847003269,1.7084262716018961e-7)
            (13.85730240304549,1.7031959110452953e-7)
            (13.868399919694886,1.7090081529449358e-7)
            (13.878820934807875,1.7038887220352141e-7)
            (13.889632344338528,1.7095675448268516e-7)
            (13.899779493466376,1.7045232428617287e-7)
            (13.910369342735825,1.71011730156931e-7)
            (13.920315688274561,1.7051288486115615e-7)
            (13.930723013463266,1.7106980563856585e-7)
            (13.940464421083215,1.7058063608100267e-7)
            (13.950579658421944,1.7111894621671902e-7)
            (13.96007308292127,1.706381236268141e-7)
            (13.970043897039638,1.711767542952769e-7)
            (13.979372782290945,1.7070058554939255e-7)
            (13.98910203095869,1.7122561200699278e-7)
            (13.99820883490934,1.7076247988262635e-7)
            (14.007721366198158,1.7127690889825662e-7)
            (14.016626665710042,1.708179485963846e-7)
            (14.025986668667802,1.7132832733563305e-7)
            (14.034732970244058,1.708794125937096e-7)
            (14.043856230751889,1.713756515839289e-7)
            (14.05238377301491,1.7093575718694052e-7)
            (14.061332103135314,1.7142328655718732e-7)
            (14.069699538361581,1.7099002585400173e-7)
            (14.078495672164271,1.7147299800690137e-7)
            (14.08669641199365,1.7104914798741814e-7)
            (14.095254606608002,1.7151427721319338e-7)
            (14.103256447653068,1.710999758008902e-7)
            (14.11170059543813,1.7156361549377894e-7)
            (14.119572029470982,1.7115449212385923e-7)
            (14.127818290544093,1.716047978683853e-7)
            (14.135509346939429,1.7120824712235214e-7)
            (14.143576586097614,1.7164703366226458e-7)
            (14.151106072009872,1.7125628769497885e-7)
            (14.159058330763775,1.716911150996256e-7)
            (14.166463031061369,1.7130931013826585e-7)
            (14.174214167227397,1.7172930815135321e-7)
            (14.181439236789654,1.713575995211171e-7)
            (14.189052935641044,1.717689733824954e-7)
            (14.196152027768306,1.714038476481009e-7)
            (14.20364688054162,1.7181028201678009e-7)
            (14.210613929565655,1.7145428640384053e-7)
            (14.21790625763652,1.7184307279390086e-7)
            (14.224708420065674,1.7149714398440169e-7)
            (14.23191793553014,1.7188387127832781e-7)
            (14.238621586498905,1.7154295103928303e-7)
            (14.245669703668737,1.7191719991635452e-7)
            (14.252226082637465,1.7158837774776424e-7)
            (14.259120339706934,1.719500916300635e-7)
            (14.265543997226995,1.716279590313779e-7)
            (14.272361546827131,1.719868534601503e-7)
            (14.278692901073729,1.716722796774943e-7)
            (14.285334773332634,1.7201600906509816e-7)
            (14.29151445705429,1.7171226899464322e-7)
            (14.298047212926006,1.7204738036427531e-7)
            (14.304128293083954,1.717497832586581e-7)
            (14.310577046386772,1.7208080167470156e-7)
            (14.316557411108876,1.7179167087473754e-7)
            (14.322824479757733,1.7210493440357384e-7)
            (14.328662516947231,1.7182619980054397e-7)
            (14.334876179339926,1.721373744228837e-7)
            (14.340644364542108,1.718630444309383e-7)
            (14.346729054590403,1.721632529277821e-7)
            (14.352377174976308,1.7190034695932094e-7)
            (14.358321185790144,1.7218687751437395e-7)
            (14.363855798037443,1.7193124420378614e-7)
            (14.369762106857788,1.7221664960875518e-7)
            (14.375235500476954,1.7196690291256173e-7)
            (14.380984160784102,1.7223735757602143e-7)
            (14.386325636787776,1.7199887486193667e-7)
            (14.39198349130298,1.7226031787353393e-7)
            (14.397247009815818,1.720275571607523e-7)
            (14.402859603625902,1.722867709305317e-7)
            (14.408052658941244,1.7206121259056132e-7)
            (14.413491693715406,1.7230254199581384e-7)
            (14.41855528402914,1.720877040640503e-7)
            (14.423966778160294,1.7232687076485832e-7)
            (14.428985979148484,1.721156724812734e-7)
            (14.434301833555033,1.7234618979486175e-7)
            (14.439225658903956,1.721453414030438e-7)
            (14.444400713767912,1.7236094920094972e-7)
            (14.449220628726117,1.7216791203961516e-7)
            (14.454399137574217,1.723841626968465e-7)
            (14.459189171614879,1.721951164455076e-7)
            (14.464224474712106,1.7239749326339635e-7)
            (14.468897011390089,1.7221975159898227e-7)
            (14.473847008323645,1.7241214838446768e-7)
            (14.478454527393964,1.7223996977289925e-7)
            (14.483407123321195,1.7243274811343998e-7)
            (14.48797717674577,1.7226579143607254e-7)
            (14.49275265051426,1.7244096301342743e-7)
            (14.497197327510815,1.7228504349686363e-7)
            (14.501964201856092,1.724573393483464e-7)
            (14.506386272960755,1.7230450184109405e-7)
            (14.511100749751531,1.724714538868918e-7)
            (14.515454871778097,1.7232715588398072e-7)
            (14.52001178091459,1.7247818474622337e-7)
            (14.52426050104037,1.7234228279465167e-7)
            (14.528864632238342,1.7249506235120424e-7)
            (14.533116994401123,1.7236133980305847e-7)
            (14.537596871567487,1.7250263809858185e-7)
            (14.541745521876027,1.7237956571072478e-7)
            (14.546126301900927,1.725094496149262e-7)
            (14.55021204093912,1.7239217934590876e-7)
            (14.554660899524311,1.725252308754505e-7)
            (14.558750966852573,1.724105042504459e-7)
            (14.563010371038564,1.725273270000807e-7)
            (14.566972184870005,1.724237521269358e-7)
            (14.571225733468417,1.7253584014280804e-7)
            (14.575179848731203,1.7243543457305684e-7)
            (14.579453431718258,1.7254650790194125e-7)
            (14.583380465371777,1.7245159931931418e-7)
            (14.587457028500188,1.7254661321897526e-7)
            (14.591263070151482,1.7246073792743599e-7)
            (14.595426877883636,1.7255678002539243e-7)
            (14.599272689839053,1.7247210654288692e-7)
            (14.603360177747811,1.7256096746873791e-7)
            (14.607128387620007,1.7248485091167047e-7)
            (14.611069674621175,1.7256107637725287e-7)
            (14.614758667907626,1.7249135494049021e-7)
            (14.618861837927591,1.7257231241703973e-7)
            (14.62261603344652,1.725023842538057e-7)
            (14.626526948075275,1.7257066752574877e-7)
            (14.630153507930034,1.725111310521488e-7)
            (14.634020834050585,1.7257183544208905e-7)
            (14.63763710237124,1.7251643174544456e-7)
            (14.641677233559614,1.7258096999031352e-7)
            (14.645349944290311,1.7252622692992139e-7)
            (14.64912814518411,1.7257654461929857e-7)
            (14.652652310246266,1.725315139692379e-7)
            (14.656516131552044,1.7257890653764763e-7)
            (14.660109944549713,1.7253619156126334e-7)
            (14.664084229699217,1.7258336515900302e-7)
            (14.66769740607417,1.7254382719759388e-7)
            (14.671414517814847,1.7257864408929567e-7)
            (14.674904232892786,1.725466325225937e-7)
            (14.678888872128038,1.725828062986137e-7)
            (14.682545401764695,1.7255079504089405e-7)
            (14.686511632491753,1.725820148061934e-7)
            (14.690141840932188,1.7255578265545136e-7)
            (14.693961227732686,1.725779868208166e-7)
            (14.697572119537531,1.7255730352546416e-7)
            (14.701541022513679,1.7257336579047216e-7)
            (14.705389523871446,1.7255916701388467e-7)
            (14.709767588366677,1.7257511775682605e-7)
            (14.71385599281265,1.7256090942310502e-7)
            (14.718913727570365,1.7257368183616231e-7)
            (14.723747158464672,1.72562234671373e-7)
            (14.729383488233731,1.725694245711468e-7)
            (14.733515473300216,1.7256518815636663e-7)
            (14.737377416477672,1.7256581293166315e-7)
            (14.7405000693907,1.7256562671468517e-7)
            (14.743396216882614,1.7256418123785718e-7)
            (14.745964967920177,1.7256496665996728e-7)
            (14.748436100455319,1.7256447346132213e-7)
            (14.75066435241597,1.7256502238508993e-7)
            (14.752753290427991,1.725642612123309e-7)
            (14.754748013560164,1.7256466018146656e-7)
            (14.756671539443598,1.7256431315578554e-7)
            (14.758451519206593,1.7256454260124613e-7)
            (14.760074187254027,1.725643337542236e-7)
            (14.761491709090869,1.7256440518225483e-7)
            (14.762776279511561,1.7256433821316708e-7)
            (14.763795272423975,1.7256434926118545e-7)
            (14.764731334091636,1.725643395022715e-7)
            (14.766261026486507,1.7256438192240659e-7)
            (14.767763771413875,1.725643534389321e-7)
            (14.769475651625704,1.7256448908744195e-7)
            (14.7711308522953,1.7256436394107716e-7)
            (14.773039023945056,1.7256473748708337e-7)
            (14.774815241108596,1.7256439880362026e-7)
            (14.776830026024331,1.7256521760499067e-7)
            (14.778658902717938,1.7256462531996805e-7)
            (14.780551466573778,1.7256578232266123e-7)
            (14.782352296243154,1.725646150327878e-7)
            (14.784578843300192,1.7256723057696486e-7)
            (14.78658416805914,1.72564943257892e-7)
            (14.788736729823185,1.7256829572896171e-7)
            (14.790695353748529,1.7256581983517977e-7)
            (14.792699209452925,1.7256940418845009e-7)
            (14.794610676120115,1.725657549474797e-7)
            (14.796753376077111,1.725702200438941e-7)
            (14.798809291364595,1.725664277211498e-7)
            (14.80100156935662,1.7257306003883196e-7)
            (14.803028835937384,1.7256752102793882e-7)
            (14.805163350298512,1.725756762837009e-7)
            (14.807173853395293,1.725679135750746e-7)
            (14.809492459024705,1.7258057432097442e-7)
            (14.811599479046949,1.7256980804293717e-7)
            (14.813793598752758,1.7258334829769825e-7)
            (14.815828919868148,1.725717564728684e-7)
            (14.818006919937252,1.7258716994627428e-7)
            (14.820056744067047,1.7257269597489167e-7)
            (14.82218872577309,1.7258643287743115e-7)
            (14.824257007395042,1.7257588540006624e-7)
            (14.826410201325013,1.7259410656905175e-7)
            (14.828446745056532,1.7257620406452217e-7)
            (14.830825640394096,1.7260650587745663e-7)
            (14.832967963728308,1.7258081429017437e-7)
            (14.835169570096493,1.726104678224401e-7)
            (14.837211334794883,1.725851940032186e-7)
            (14.839389016600723,1.7261694529907534e-7)
            (14.841444472727375,1.7258682727599747e-7)
            (14.843601062118776,1.72615106073776e-7)
            (14.84568542340565,1.7259337510051502e-7)
            (14.847837708548866,1.7262850820614325e-7)
            (14.849871877457277,1.725941038198956e-7)
            (14.852226946382403,1.726488366498824e-7)
            (14.854362093374752,1.7260187300808534e-7)
            (14.856575384188673,1.726560214062254e-7)
            (14.858624361520107,1.7261023973131255e-7)
            (14.860793635764598,1.726657786877717e-7)
            (14.8628411797676,1.726130806441527e-7)
            (14.864989232649307,1.7266155655465056e-7)
            (14.86706923673167,1.7262355286874588e-7)
            (14.86922801743751,1.7268333429900332e-7)
            (14.871265693310878,1.726254591097811e-7)
            (14.873602305393577,1.7271368092310294e-7)
            (14.875727720490115,1.7263805485754012e-7)
            (14.877934133698512,1.727246198705856e-7)
            (14.87998125020473,1.7265025581801418e-7)
            (14.882164837065554,1.7274005713980942e-7)
            (14.884220611522526,1.7265588265989926e-7)
            (14.886356255729053,1.7273069575024436e-7)
            (14.888429091112588,1.7267222926794702e-7)
            (14.890586841269712,1.7276352219574207e-7)
            (14.892627687233936,1.726743409039372e-7)
            (14.895002652568673,1.728152210197272e-7)
            (14.897145644385384,1.726953703379801e-7)
            (14.899350849766483,1.7282565955489475e-7)
            (14.90139845648407,1.7271382245996383e-7)
            (14.903589244059187,1.728464191388184e-7)
            (14.905656420140309,1.727214107762638e-7)
            (14.90782225300069,1.7283347886427656e-7)
            (14.909918527667037,1.7274637468377408e-7)
            (14.912090353987018,1.7287854337425257e-7)
            (14.914145189487996,1.7274930258717324e-7)
            (14.91653660531544,1.7294939551661122e-7)
            (14.918702282784405,1.727776788471855e-7)
            (14.920948882993356,1.7296560628209018e-7)
            (14.923031610942312,1.7280599038981156e-7)
            (14.925248327174007,1.729914970152207e-7)
            (14.927342816878356,1.7281592384565153e-7)
            (14.92955242353499,1.72974236408534e-7)
            (14.93169208712151,1.7284891051403206e-7)
            (14.933921848180725,1.7303601227958816e-7)
            (14.93602842326288,1.7285556332231523e-7)
            (14.938453532751245,1.7312238782221169e-7)
            (14.940664252944616,1.7289266497152602e-7)
            (14.942977170028716,1.7314887475286483e-7)
            (14.94512560779572,1.7292835726328169e-7)
            (14.947431502669609,1.7318654471551852e-7)
            (14.94960490676895,1.7294522617871153e-7)
            (14.95212823884701,1.732939842103995e-7)
            (14.954405363629329,1.7300201002178464e-7)
            (14.956749067353494,1.7330379974518556e-7)
            (14.958940197490469,1.730359833429351e-7)
            (14.96135638520956,1.7335757527144513e-7)
            (14.963626849839875,1.7306103158825763e-7)
            (14.966243399016069,1.7347755173601266e-7)
            (14.968602647922093,1.7313618255403855e-7)
            (14.971017732550285,1.73482079544919e-7)
            (14.973291122204351,1.7316351857889564e-7)
            (14.975884137634397,1.7356934923554986e-7)
            (14.978301575762496,1.732022619169285e-7)
            (14.981021604585537,1.736727622747463e-7)
            (14.983496775321287,1.7329251061863283e-7)
            (14.986054654512715,1.7368618447818402e-7)
            (14.988480494872784,1.7331130235194724e-7)
            (14.991371166054924,1.7384117465051902e-7)
            (14.994027727470925,1.7337220666006898e-7)
            (14.996946604853639,1.7390791480783902e-7)
            (14.999635190964419,1.7347255195402662e-7)
            (15.002497017625187,1.7393262486370964e-7)
            (15.005234044618312,1.7348908112575515e-7)
            (15.00865338778729,1.7416874185099268e-7)
            (15.011778582613172,1.7357089591718049e-7)
            (15.015290633310011,1.7420078159376047e-7)
            (15.01858677131231,1.7367575340825961e-7)
            (15.02266676283486,1.743468450249005e-7)
            (15.02656851194228,1.7371201647192723e-7)
            (15.031576657645617,1.7373422300183256e-7)
            (15.035996693404398,1.7387324680359623e-7)
            (15.04004544031189,1.7376074741569563e-7)
            (15.043163591661205,1.7392287405055438e-7)
            (15.046174723483128,1.742076844741849e-7)
            (15.048809649202038,1.7424734933942096e-7)
            (15.051343815188577,1.7384861785163903e-7)
            (15.054492474077236,1.745812146571946e-7)
            (15.05745598530793,1.7391677745991932e-7)
            (15.060431104568373,1.7462772411286068e-7)
            (15.0631892838298,1.7398083161309822e-7)
            (15.066043939422848,1.7477898106202864e-7)
            (15.068658103976102,1.7416680158683424e-7)
            (15.07124798811902,1.7486103915378685e-7)
            (15.073703367814847,1.741538272809406e-7)
            (15.07654989631128,1.7518641944417468e-7)
            (15.079135259674892,1.74291124245734e-7)
            (15.081780713652215,1.7524024823321467e-7)
            (15.084216214521394,1.7449014624162694e-7)
            (15.086689410941911,1.7529790576626935e-7)
            (15.089041926205896,1.7448913245043168e-7)
            (15.091553328437483,1.7522756630324372e-7)
            (15.093987069549565,1.7462406867316498e-7)
            (15.096506400988547,1.7549006573362145e-7)
            (15.098868837074015,1.7469688183797556e-7)
            (15.10142011194156,1.7570024531545143e-7)
            (15.103799725420933,1.7480004967622274e-7)
            (15.106354538163398,1.7587753921763186e-7)
            (15.10872501174697,1.7494887985492494e-7)
            (15.111218117370962,1.7599967698869498e-7)
            (15.113555639640856,1.750461180734972e-7)
            (15.116112304285695,1.7619950918655167e-7)
            (15.118488732882598,1.751868840127957e-7)
            (15.121019010043067,1.7634369668411091e-7)
            (15.123375033813952,1.753381076505592e-7)
            (15.125883126743382,1.7648120260149318e-7)
            (15.128236414796103,1.754425934837693e-7)
            (15.130824647010739,1.7670172233829084e-7)
            (15.13322474518814,1.756116836860472e-7)
            (15.135763427360667,1.7682643792040392e-7)
            (15.13813712280637,1.7575181889160914e-7)
            (15.140704697967182,1.7699663543114218e-7)
            (15.143110600228297,1.758736020351222e-7)
            (15.145749373805884,1.7721653235099612e-7)
            (15.148196463417815,1.7606347418685844e-7)
            (15.150782962938244,1.7733426910491902e-7)
            (15.153210424995233,1.761900355591544e-7)
            (15.155879012571981,1.775464983378268e-7)
            (15.158372198234987,1.7633832403547645e-7)
            (15.161083838528883,1.7774288965084172e-7)
            (15.163605227074356,1.765350602783835e-7)
            (15.16628918641595,1.7787087231415206e-7)
            (15.168814469137832,1.766551400747004e-7)
            (15.171624945435436,1.7812292225909544e-7)
            (15.174242373920789,1.7683442136245164e-7)
            (15.177064260223643,1.7828571679911917e-7)
            (15.17969962347655,1.770226480063529e-7)
            (15.182545567749477,1.7844039937846482e-7)
            (15.18522563303874,1.7714917765657216e-7)
            (15.188225565218522,1.7871266117827876e-7)
            (15.191015694698816,1.7735673155128292e-7)
            (15.194012688656152,1.788483392764457e-7)
            (15.196825846888663,1.7752659863342905e-7)
            (15.19992405149625,1.7904273887670888e-7)
            (15.202840580110047,1.7767186466183704e-7)
            (15.206106987584269,1.793040869843577e-7)
            (15.209151702619325,1.7789599303137052e-7)
            (15.212443658658328,1.794295076297254e-7)
            (15.2155511738717,1.7804763342379269e-7)
            (15.21905511888638,1.7966623015029943e-7)
            (15.222354990679815,1.782175696353811e-7)
            (15.226063574965195,1.7988454016973299e-7)
            (15.229548075603354,1.784375568244159e-7)
            (15.233416381306695,1.8001298770725374e-7)
            (15.23710078457483,1.7857919826241857e-7)
            (15.241409513950588,1.8023365055607988e-7)
            (15.245518448899352,1.7876031924960831e-7)
            (15.250861856982327,1.8129787327821456e-7)
            (15.255708666600103,1.790517814593005e-7)
            (15.261253062158207,1.7968177911388556e-7)
            (15.267458659728272,1.7970161985447739e-7)
            (15.273157073005622,1.7991493237064973e-7)
            (15.278215896007952,1.8001514818758235e-7)
            (15.28310078318741,1.8008375829671906e-7)
            (15.28806671123808,1.809843879246927e-7)
            (15.292613632598465,1.8021376002787655e-7)
            (15.297280790589006,1.8140320302851748e-7)
            (15.30160606790093,1.8034763639152155e-7)
            (15.306103696353063,1.816846153351886e-7)
            (15.310280656936746,1.804767906724243e-7)
            (15.31468709049411,1.8198085993530075e-7)
            (15.318768413465344,1.8061742311807804e-7)
            (15.323155498118611,1.8240052788941477e-7)
            (15.327186993113736,1.8078174331969764e-7)
            (15.331585240340445,1.8291534190514572e-7)
            (15.33557340910863,1.8094828086964457e-7)
            (15.339542990020615,1.821873502268047e-7)
            (15.343388261469585,1.809579461232315e-7)
            (15.34742817616067,1.8232659460585442e-7)
            (15.351292598829515,1.8095987891058428e-7)
            (15.355470459583211,1.8269218640368785e-7)
            (15.359310026718799,1.8126278526512675e-7)
            (15.363158854259236,1.8282972054890927e-7)
            (15.366770112686106,1.8146193753235743e-7)
            (15.370618345267347,1.830196966979149e-7)
            (15.374284870524942,1.8149877348650367e-7)
            (15.378506059374516,1.835445239053347e-7)
            (15.382366194945101,1.818735495664818e-7)
            (15.386258772419213,1.8351925365431022e-7)
            (15.389927913904693,1.8203664553969902e-7)
            (15.393924675664882,1.8371281428575767e-7)
            (15.397717097029613,1.8213424767196204e-7)
            (15.401999247145422,1.8413650149202356e-7)
            (15.405934624775922,1.8251947136630086e-7)
            (15.409917067268667,1.8412578031040135e-7)
            (15.41368691858058,1.8263214819670884e-7)
            (15.417870239723948,1.8438326409017025e-7)
            (15.421822340420666,1.8276889837417168e-7)
            (15.426203498261001,1.847134518580801e-7)
            (15.430250600674286,1.831471500391779e-7)
            (15.434375216683673,1.8473043193499053e-7)
            (15.438290871422895,1.8323018586996199e-7)
            (15.442687215437049,1.8503197832822763e-7)
            (15.44682501360174,1.8339991326094037e-7)
            (15.451344302386095,1.85290485846484e-7)
            (15.455539903179224,1.8375247335657656e-7)
            (15.459860837636743,1.853351646893349e-7)
            (15.463968502967035,1.8382991016876853e-7)
            (15.468600395017235,1.8565805699692038e-7)
            (15.472948954907613,1.840256117436512e-7)
            (15.477646727734571,1.858630968881934e-7)
            (15.482028906220796,1.8434092047945334e-7)
            (15.4865998045696,1.859397600018423e-7)
            (15.49094567469033,1.844285117813221e-7)
            (15.495837356391693,1.8625926604048895e-7)
            (15.500424898306818,1.846439249111e-7)
            (15.505345643816451,1.8643011106903968e-7)
            (15.509956049304957,1.8491745816402447e-7)
            (15.514829481516637,1.8653917951031852e-7)
            (15.519459643437424,1.8502423018087556e-7)
            (15.524641115884798,1.868386930226561e-7)
            (15.52950165468567,1.852513145595176e-7)
            (15.534697089725471,1.8698977474899093e-7)
            (15.539583329774675,1.8548735751507398e-7)
            (15.544810723227517,1.8712957049513484e-7)
            (15.549771749723247,1.8561507151186286e-7)
            (15.555282042031749,1.8739924023726006e-7)
            (15.560457759096588,1.8584519974235973e-7)
            (15.565989714265175,1.8754349983054094e-7)
            (15.571207931549951,1.860529221103619e-7)
            (15.57684118202554,1.8770541863294032e-7)
            (15.582182437309068,1.8619921205669458e-7)
            (15.588073816774846,1.8794566480408444e-7)
            (15.593618184458451,1.8642437298679963e-7)
            (15.599558483785072,1.8809001422605688e-7)
            (15.605174156390436,1.8661470792183567e-7)
            (15.611270823750266,1.8826465019316406e-7)
            (15.617049219575254,1.8677431787120178e-7)
            (15.623389168387018,1.884791685664615e-7)
            (15.629369023381313,1.8698990030054012e-7)
            (15.635799815230706,1.8862770619797463e-7)
            (15.641889213268065,1.871709425874105e-7)
            (15.64851861942369,1.8880477764481957e-7)
            (15.65480389852254,1.8733858898660867e-7)
            (15.661677893581466,1.8900064734736207e-7)
            (15.668176402304345,1.8754267566744758e-7)
            (15.675192178331457,1.8915236384768227e-7)
            (15.681845109161676,1.8771961103493403e-7)
            (15.689095638476712,1.8932616201945202e-7)
            (15.695976459558892,1.878902635723569e-7)
            (15.703489900979706,1.8950730454059312e-7)
            (15.71060974401556,1.8808347053723521e-7)
            (15.718323056233789,1.896610503783529e-7)
            (15.725648669187708,1.8825794256911852e-7)
            (15.733634174575439,1.8982733582016297e-7)
            (15.74122417750395,1.8842837428623727e-7)
            (15.749507907034108,1.8999715540540785e-7)
            (15.757377160765738,1.8861164255318808e-7)
            (15.765926049513014,1.9014956748715084e-7)
            (15.774060389985614,1.8878378912489242e-7)
            (15.782928083420869,1.903072960618279e-7)
            (15.791373840875627,1.8895173925826912e-7)
            (15.800591260329943,1.9046626113081834e-7)
            (15.80937137717871,1.891263170372053e-7)
            (15.818929614419176,1.9061474117360896e-7)
            (15.828045950197644,1.892950007026807e-7)
            (15.837985159997121,1.9076284231198127e-7)
            (15.847475911973023,1.8945941820994771e-7)
            (15.85783369948968,1.9091087264648484e-7)
            (15.867730995248607,1.896261174547942e-7)
            (15.878519222405837,1.9105219146143487e-7)
            (15.888840052327643,1.8979011730999654e-7)
            (15.90009280468603,1.9119012039487616e-7)
            (15.910872654471873,1.8995030364737915e-7)
            (15.922632331931935,1.9132610029496392e-7)
            (15.933911088329342,1.9011004224070698e-7)
            (15.94620741749831,1.9145735069185918e-7)
            (15.95801683316127,1.9026835454432376e-7)
            (15.97088495890127,1.9158391939786038e-7)
            (15.983262995845095,1.904239414129836e-7)
            (15.99674653452552,1.9170678543447988e-7)
            (16.009737626701178,1.905778322195604e-7)
            (16.02387684934094,1.9182528838053582e-7)
            (16.037523128728377,1.9073047374005423e-7)
            (16.053991501610064,1.9294734764261889e-7)
            (16.068823597321735,1.9095257975535972e-7)
            (16.084336679220147,1.9235954644964654e-7)
            (16.099219081357095,1.9128831822151534e-7)
            (16.115890671555093,1.927859630567008e-7)
            (16.13152772462566,1.9136262905888387e-7)
            (16.149817715052084,1.9319779069304838e-7)
            (16.166729401046744,1.9160368175428181e-7)
            (16.185885058993843,1.9342833932244846e-7)
            (16.203558488536473,1.9189400921191032e-7)
            (16.222842600727763,1.9338633811444465e-7)
            (16.240912081705922,1.92117767107359e-7)
            (16.260242089616078,1.932281295340145e-7)
            (16.278791261083292,1.92261813744815e-7)
            (16.298365081703032,1.9308138373998603e-7)
            (16.317601126950475,1.9236191313535482e-7)
            (16.337401429427263,1.9294492391333575e-7)
            (16.3572712158472,1.924346316295138e-7)
            (16.376866000884068,1.9278110015529738e-7)
            (16.39703223657811,1.9247672902317493e-7)
            (16.41596111687666,1.926209804265104e-7)
            (16.43393458118126,1.923940890198348e-7)
            (16.451238065817737,1.9248591263877946e-7)
            (16.46804780608058,1.9235889387858627e-7)
            (16.484153678447285,1.9240360880678013e-7)
            (16.500162070810838,1.9234407352634338e-7)
            (16.51513744084939,1.9236408650531864e-7)
            (16.52866875719729,1.923370238071856e-7)
            (16.541143819588758,1.923436395400788e-7)
            (16.55043944138312,1.9233616144423367e-7)
            (16.5594010008994,1.9233729107679016e-7)
            (16.56936415587607,1.9233627673611806e-7)
            (16.579963076006052,1.9233706510166448e-7)
            (16.597351506793448,1.9233713526276838e-7)
            (16.613002181275725,1.9234056506353575e-7)
            (16.630076286457896,1.9236019684795971e-7)
            (16.645920807650118,1.9238064557390404e-7)
            (16.66237062146679,1.9236910745594914e-7)
            (16.678186126813646,1.923913364005727e-7)
            (16.696338641674636,1.923617162936506e-7)
            (16.713875643377666,1.924062296787068e-7)
            (16.733197318832897,1.9238772200159908e-7)
            (16.751583295028095,1.9246398076914594e-7)
            (16.77204213761548,1.9242713246971636e-7)
            (16.790572941814574,1.9251161020049117e-7)
            (16.812052820752218,1.9252419971910108e-7)
            (16.83157209065162,1.926469972239416e-7)
            (16.852007942442228,1.925438309089776e-7)
            (16.87095883001917,1.9271318655606315e-7)
            (16.89106222864518,1.925514613030699e-7)
            (16.91042811301993,1.9281204584168586e-7)
            (16.930656615716572,1.9256729290499185e-7)
            (16.950317724603316,1.9292408530372881e-7)
            (16.97020701395555,1.9262024990192618e-7)
            (16.98962408289652,1.930407692821228e-7)
            (17.009129691404997,1.926517436510808e-7)
            (17.02865634854423,1.9317796829090656e-7)
            (17.047897596682354,1.9269314655491759e-7)
            (17.06733686342651,1.9330665167318404e-7)
            (17.086293976146614,1.9275761661033104e-7)
            (17.105671852342898,1.934710540483732e-7)
            (17.12426047758724,1.9282217192017034e-7)
            (17.14347968106483,1.9362511889873313e-7)
            (17.161745205238166,1.9290306005238732e-7)
            (17.18085567246442,1.9380672251423397e-7)
            (17.19878394139792,1.9299479493133762e-7)
            (17.21771949301327,1.9399215196091703e-7)
            (17.23530427221595,1.9310271257794428e-7)
            (17.25405767122467,1.9419650303407807e-7)
            (17.271289158719764,1.9322192446039417e-7)
            (17.289846950100014,1.9440984016925723e-7)
            (17.306738196841202,1.9335791464451333e-7)
            (17.325088144861713,1.946412055805155e-7)
            (17.34162878666658,1.9350860353477198e-7)
            (17.357822307802028,1.9426414675311272e-7)
            (17.373465341874315,1.9362951560642417e-7)
            (17.39113144720216,1.9479823071772337e-7)
            (17.407148896961726,1.9367764426330014e-7)
            (17.423094581860372,1.9443895823655443e-7)
            (17.438287123507124,1.9394271774788696e-7)
            (17.454358973143133,1.9493925414780642e-7)
            (17.469030136791673,1.9388437644696097e-7)
            (17.48454348721705,1.9468279882794552e-7)
            (17.49933168290253,1.9405973740020478e-7)
            (17.513903329195113,1.9469128913518516e-7)
            (17.5279315141388,1.9408329931102254e-7)
            (17.542713765583585,1.947525820489449e-7)
            (17.556832869508646,1.9416234650264854e-7)
            (17.571157508169144,1.9479975404846548e-7)
            (17.584833804720883,1.9425377420331897e-7)
            (17.598707858737722,1.9487235830563826e-7)
            (17.61195721823125,1.9429081599164595e-7)
            (17.625791876518427,1.949332562115889e-7)
            (17.6389749533,1.9437378126995966e-7)
            (17.65237297849555,1.9499718608649805e-7)
            (17.665093418270235,1.9444315725481202e-7)
            (17.678183678343178,1.9506034016021148e-7)
            (17.690658199712423,1.944945157350062e-7)
            (17.70363956244581,1.9512691185610254e-7)
            (17.715918453462873,1.9458002096924874e-7)
            (17.728424049009373,1.9518379945462942e-7)
            (17.74029955727813,1.946351911086616e-7)
            (17.752678282570518,1.952522242394161e-7)
            (17.764389606346082,1.9470141215570202e-7)
            (17.776482676899885,1.953084571556867e-7)
            (17.787912421153987,1.9477659824245526e-7)
            (17.799674168883037,1.953698659454438e-7)
            (17.81079581665634,1.948318579421554e-7)
            (17.82241184593835,1.9543043264078164e-7)
            (17.833372829552133,1.9490283425022331e-7)
            (17.844681854031617,1.954884684786843e-7)
            (17.85533607192074,1.9496926566618666e-7)
            (17.86638655220048,1.955447809557419e-7)
            (17.87681727639835,1.950266204831171e-7)
            (17.88772112011884,1.9560675279042307e-7)
            (17.897962595216715,1.9509872004244398e-7)
            (17.90852880170863,1.9565730633515825e-7)
            (17.9184825738848,1.9515682260455976e-7)
            (17.928899749104453,1.9571792586401267e-7)
            (17.9386856420621,1.9521896270787022e-7)
            (17.94887265197102,1.957701795693877e-7)
            (17.958435127947904,1.95285618384782e-7)
            (17.968361385998225,1.95823244995498e-7)
            (17.977686373080296,1.953409261294346e-7)
            (17.987471079236855,1.9587816204175312e-7)
            (17.996644272219193,1.9540449257322e-7)
            (18.00618410352329,1.95928993327584e-7)
            (18.015121430723617,1.9546497581798715e-7)
            (18.024450596049192,1.9597830182029242e-7)
            (18.033203778291735,1.9551931200754943e-7)
            (18.042400492907248,1.960328778827084e-7)
            (18.05099420917356,1.9558248742304248e-7)
            (18.05992422257276,1.9607654285801737e-7)
            (18.068292683675306,1.9563622198665042e-7)
            (18.077092423853763,1.9612875911082155e-7)
            (18.085319564935034,1.956919116979178e-7)
            (18.09393401094186,1.961746024087944e-7)
            (18.10198174201347,1.9575060781961504e-7)
            (18.110380666089718,1.9621897137670823e-7)
            (18.118237883200013,1.9580060096346726e-7)
            (18.126523007215535,1.9626691230478473e-7)
            (18.134255967784277,1.9585624726535417e-7)
            (18.14233929809046,1.9630950362815605e-7)
            (18.14988310261144,1.9590941549425448e-7)
            (18.15779371066469,1.9635100210872638e-7)
            (18.165187883758666,1.9595722762399426e-7)
            (18.172994564916785,1.9639760759124582e-7)
            (18.18026242740619,1.960117932020433e-7)
            (18.187847257873116,1.9643345083969691e-7)
            (18.19493104487863,1.960586844142471e-7)
            (18.202410847416033,1.964769476527425e-7)
            (18.209382353104445,1.961063943149939e-7)
            (18.21671713700479,1.9651568466834516e-7)
            (18.223545801092268,1.9615691886601042e-7)
            (18.230694730590997,1.9655090910112182e-7)
            (18.237365666408813,1.961995220117045e-7)
            (18.244433511257732,1.9659149870482805e-7)
            (18.251010030709008,1.9624664533236914e-7)
            (18.25790947487177,1.9662565018373982e-7)
            (18.264331117671993,1.9629194204483477e-7)
            (18.27108497745773,1.9665875312754775e-7)
            (18.27738402626882,1.9633174010837016e-7)
            (18.2840674891742,1.9669759909946274e-7)
            (18.290272270230542,1.9637766732916777e-7)
            (18.296763140627593,1.967252348130268e-7)
            (18.302812067778333,1.9641686380311623e-7)
            (18.30922109427768,1.9675994292412684e-7)
            (18.31518362387136,1.964558709957894e-7)
            (18.321485896915615,1.9679171521811636e-7)
            (18.32733732820184,1.9649824896867846e-7)
            (18.333470437795267,1.968177051779172e-7)
            (18.339185858906728,1.9653275714056826e-7)
            (18.345270591741336,1.9685089499452362e-7)
            (18.35092026545258,1.9657110040112506e-7)
            (18.356864891064777,1.968770863690334e-7)
            (18.36238630051322,1.9660856921738577e-7)
            (18.368200889757574,1.9690152569399812e-7)
            (18.37361872429584,1.9663987768354714e-7)
            (18.37939994175307,1.9693319180971573e-7)
            (18.38475459088261,1.966772670623388e-7)
            (18.390361593883824,1.9695280924270781e-7)
            (18.395579306677504,1.9670878210684166e-7)
            (18.401121638374782,1.9697876635787426e-7)
            (18.40627399411192,1.9673891846638835e-7)
            (18.41174971271074,1.9700424000213728e-7)
            (18.416820845912664,1.9677341586489272e-7)
            (18.422131970909234,1.9702134467740762e-7)
            (18.427079090514113,1.967999364729654e-7)
            (18.4323725422651,1.9704719098483354e-7)
            (18.437280803045933,1.968295215243835e-7)
            (18.442462167619503,1.9706640160743244e-7)
            (18.447264925550964,1.968596005639332e-7)
            (18.45231849072062,1.9708224835093765e-7)
            (18.457027935353636,1.9688260246965623e-7)
            (18.46208997398371,1.971074345045582e-7)
            (18.46676820064925,1.969116599345548e-7)
            (18.47166742394291,1.9711978607607137e-7)
            (18.476220996132643,1.9693606120826742e-7)
            (18.48106271455208,1.971371145188449e-7)
            (18.4855656997472,1.9695759210554987e-7)
            (18.490389168434454,1.9715731954656528e-7)
            (18.49484309496991,1.969845846071112e-7)
            (18.499494137732807,1.9716633624122205e-7)
            (18.50382667722117,1.9700382138716885e-7)
            (18.50848596270601,1.9718477975011353e-7)
            (18.512804414655463,1.9702489192164872e-7)
            (18.517387790980106,1.971984892070677e-7)
            (18.521624801532187,1.970482199411496e-7)
            (18.52606549153343,1.9720625734970738e-7)
            (18.53020868849518,1.9706366143711303e-7)
            (18.534706133855668,1.9722542798843306e-7)
            (18.538853582540348,1.9708461725326754e-7)
            (18.543199471926986,1.9723189758912108e-7)
            (18.547231821583015,1.971028369766621e-7)
            (18.55151018918464,1.972409116408094e-7)
            (18.55549721785627,1.971164850299302e-7)
            (18.55982455563861,1.9725701519540675e-7)
            (18.56380371491794,1.9713627124422962e-7)
            (18.56793872875352,1.9725929626429566e-7)
            (18.57179028564987,1.971494559361692e-7)
            (18.575946303281103,1.9727003675841137e-7)
            (18.57980390982805,1.9716254133771998e-7)
            (18.583947282211067,1.972802532905142e-7)
            (18.587759237041595,1.97179705850877e-7)
            (18.59172042891999,1.9728104264558985e-7)
            (18.595423188097694,1.9718894407068603e-7)
            (18.599492713031378,1.9729388682840791e-7)
            (18.603240872063203,1.9720205186368765e-7)
            (18.607190746337725,1.972967443308769e-7)
            (18.61084158970052,1.9721513677067399e-7)
            (18.614681904177434,1.9729832389117152e-7)
            (18.618275317745063,1.9722225217388242e-7)
            (18.622267863134763,1.9731102574482725e-7)
            (18.625916099717838,1.9723486997685296e-7)
            (18.62969508892251,1.9730875696355683e-7)
            (18.6332074551122,1.9724369062826276e-7)
            (18.636982011606445,1.9731157862793625e-7)
            (18.640505695876193,1.9724990165082878e-7)
            (18.64441291205907,1.9732092025062379e-7)
            (18.647968452855075,1.9726102999384393e-7)
            (18.6516181051588,1.9731644301674185e-7)
            (18.65503089457785,1.9726624239871063e-7)
            (18.658810411213437,1.9732113424884362e-7)
            (18.662310140910698,1.9727209692021111e-7)
            (18.666118879690075,1.9732427761050162e-7)
            (18.669598204842327,1.9728056670214422e-7)
            (18.6731914520504,1.973202143901238e-7)
            (18.676570376609067,1.972834607429962e-7)
            (18.680461053817208,1.9732716274682996e-7)
            (18.68400682499152,1.972888716804433e-7)
            (18.687783463709433,1.9732483055888364e-7)
            (18.69125573509387,1.9729450205523831e-7)
            (18.694926975355198,1.9732123194246523e-7)
            (18.69839861851243,1.9729627193978197e-7)
            (18.702179508989943,1.9731599860259434e-7)
            (18.705836532280177,1.9729883462369318e-7)
            (18.709875646418542,1.9731809789933382e-7)
            (18.713659003893174,1.9730072530130284e-7)
            (18.718140904712964,1.97318513616293e-7)
            (18.722342127049448,1.9730246522370905e-7)
            (18.728762822838736,1.9731532686897275e-7)
            (18.733829669187397,1.973070371060051e-7)
            (18.737825311510775,1.973097345336118e-7)
            (18.74163873271921,1.9730864254095347e-7)
            (18.744675059042354,1.9730804118112137e-7)
            (18.74754994040655,1.973063610634372e-7)
            (18.75023698170173,1.973077688954898e-7)
            (18.752759909157543,1.973059836886298e-7)
            (18.75521888473279,1.973074999100478e-7)
            (18.757444934094373,1.9730616051651757e-7)
            (18.759498245497493,1.973070480782091e-7)
            (18.761378019264292,1.9730626092868946e-7)
            (18.76316869482271,1.9730671596688732e-7)
            (18.764833314581892,1.9730627373434481e-7)
            (18.766332749622695,1.973064401014653e-7)
            (18.767773253434644,1.9730630552118546e-7)
            (18.76900526416853,1.9730635057317712e-7)
            (18.770134321221644,1.9730630387395477e-7)
            (18.771133764902647,1.9730631608439512e-7)
            (18.77205509096557,1.9730630524446626e-7)
            (18.77361996461394,1.9730637620395581e-7)
            (18.775048703759932,1.9730631862521598e-7)
            (18.77665491011891,1.9730647936306908e-7)
            (18.778167069757576,1.9730633143156267e-7)
            (18.77997676657453,1.9730677274797117e-7)
            (18.78160818570632,1.9730644922316332e-7)
            (18.78330925148564,1.9730713725752025e-7)
            (18.784921478793304,1.973064676785176e-7)
            (18.786851848399383,1.9730788462054752e-7)
            (18.788632694177984,1.9730661846560342e-7)
            (18.79061570945049,1.9730881577189827e-7)
            (18.792415930304767,1.9730715292753486e-7)
            (18.794265072689807,1.9730968764036012e-7)
            (18.796020055182026,1.973071769291217e-7)
            (18.79814957322443,1.9731207139908464e-7)
            (18.80007135605585,1.973078045186878e-7)
            (18.802115305824554,1.9731353898531558e-7)
            (18.80398153217036,1.9730916948721262e-7)
            (18.805897484379383,1.9731503182985782e-7)
            (18.807722253035823,1.9730914671926823e-7)
            (18.809742186065108,1.973158687096151e-7)
            (18.811683041547013,1.97310227882454e-7)
            (18.81373734603127,1.9731970580341553e-7)
            (18.815645325266196,1.973115196259525e-7)
            (18.81767922608413,1.9732327147260884e-7)
            (18.819587651727534,1.9731231675848475e-7)
            (18.821742441991002,1.9732887646474202e-7)
            (18.823711506409563,1.9731483640249857e-7)
            (18.825765377308393,1.9733237967907154e-7)
            (18.827678136382605,1.97316912419481e-7)
            (18.829754014688966,1.9733752455121215e-7)
            (18.831695587273845,1.9731865867768033e-7)
            (18.83386569646169,1.9734554012080744e-7)
            (18.835843703719426,1.9732324812000797e-7)
            (18.837882687969095,1.9734977821613787e-7)
            (18.839792329083984,1.9732556320878992e-7)
            (18.841914076193135,1.973583945398951e-7)
            (18.843883804665193,1.9732898463890052e-7)
            (18.84603154924418,1.973677003171644e-7)
            (18.847998005419456,1.9733584879405158e-7)
            (18.850028642452276,1.9737350885969497e-7)
            (18.85193923786754,1.9733818255248774e-7)
            (18.854114634698064,1.973884195630049e-7)
            (18.85610878159502,1.9734467436663123e-7)
            (18.858216351231103,1.9739707045984507e-7)
            (18.86016055234086,1.9735335484644793e-7)
            (18.86219784102974,1.974055178922427e-7)
            (18.864119081436435,1.9735616647369966e-7)
            (18.866348243388373,1.9743059867082906e-7)
            (18.868360700368417,1.973675620273928e-7)
            (18.870431960383865,1.9743655937276222e-7)
            (18.872354772476104,1.9737743762000716e-7)
            (18.874410406633263,1.97448579618144e-7)
            (18.876348841700825,1.9738159206128436e-7)
            (18.878373776730452,1.9744201697376454e-7)
            (18.880334317071643,1.9739532844196538e-7)
            (18.882363333019423,1.9746797490775345e-7)
            (18.884283036188133,1.973967180008283e-7)
            (18.886519209851606,1.975093564723632e-7)
            (18.888540502158715,1.974129309492722e-7)
            (18.890629492551437,1.9751924223984253e-7)
            (18.892565320065707,1.9742912682269456e-7)
            (18.89462129388963,1.9753528404021122e-7)
            (18.896563887514958,1.9743454873458892e-7)
            (18.898610687348828,1.9752630870662109e-7)
            (18.900590880868076,1.9745411846334115e-7)
            (18.902646210105246,1.9756355421867162e-7)
            (18.904587121047783,1.9745777979737465e-7)
            (18.906815493307086,1.9761546199950586e-7)
            (18.90884625720371,1.9747968367637347e-7)
            (18.910965287251734,1.9763300062456597e-7)
            (18.91293129377408,1.9750158747653581e-7)
            (18.915029315097396,1.9765664888672602e-7)
            (18.917006276278382,1.975113028290354e-7)
            (18.919297448150147,1.9772433233385866e-7)
            (18.92136147875228,1.9754616731559551e-7)
            (18.923474965369326,1.977315297251341e-7)
            (18.92544778709911,1.9756781471382214e-7)
            (18.92760517722901,1.9776476216333247e-7)
            (18.929632701857383,1.9758241311409663e-7)
            (18.931730818667727,1.977391671217714e-7)
            (18.933766151891607,1.9761999511686892e-7)
            (18.935878817119413,1.9780049639330994e-7)
            (18.93788733626448,1.9762014340006346e-7)
            (18.940050236546973,1.9779716273284365e-7)
            (18.942143970494556,1.9765118081420327e-7)
            (18.944351634462873,1.9787060035859046e-7)
            (18.94642453343852,1.9766723280293958e-7)
            (18.94872953840752,1.9794150882775252e-7)
            (18.950865793048074,1.976989844713731e-7)
            (18.953172973927725,1.9799173123693176e-7)
            (18.95531413159655,1.9773772518862969e-7)
            (18.95761782638334,1.980365932183302e-7)
            (18.959777492826465,1.9776452634012656e-7)
            (18.96220317238686,1.9811409742328376e-7)
            (18.96444081401682,1.9781177597057403e-7)
            (18.966834612588567,1.9815694614825243e-7)
            (18.969068470789107,1.978522986737189e-7)
            (18.971524645014018,1.982176932930509e-7)
            (18.973824773938027,1.9788715698856338e-7)
            (18.97641407038623,1.9830748523612956e-7)
            (18.978801176361756,1.979480339415487e-7)
            (18.981358884109657,1.9835016968665838e-7)
            (18.983761270977617,1.9798696222766947e-7)
            (18.986489454866632,1.9844203367794117e-7)
            (18.989034552210814,1.980358802948319e-7)
            (18.991897161668966,1.9853002108133696e-7)
            (18.994554660668822,1.9810585352366664e-7)
            (18.997485895507463,1.9858443774783035e-7)
            (19.000261716728627,1.9814520370875617e-7)
            (19.003592533857393,1.9871890944479143e-7)
            (19.006709715798912,1.9821148246712687e-7)
            (19.010430244335847,1.98787361428391e-7)
            (19.013985858979783,1.9828003774297762e-7)
            (19.01849520144732,1.984342395635331e-7)
            (19.023038075259695,1.9852572447761225e-7)
            (19.027400932813148,1.9893899832439035e-7)
            (19.030822250727255,1.9867720397854762e-7)
            (19.03411210019865,1.9875746243056828e-7)
            (19.037158989469756,1.988448878661896e-7)
            (19.040119785783755,1.98692030681313e-7)
            (19.0429851269468,1.9896525503841073e-7)
            (19.04576528122009,1.9867506957112603e-7)
            (19.04851350248236,1.9907094123075096e-7)
            (19.05116559082412,1.9866283138727207e-7)
            (19.053840414408864,1.991816730285718e-7)
            (19.05639502376311,1.9864514833183638e-7)
            (19.059062054707436,1.9932801954423123e-7)
            (19.06154331967758,1.98686682992953e-7)
            (19.064189124199068,1.9954120064364092e-7)
            (19.066578500984214,1.9892749152349452e-7)
            (19.06889442428854,1.995731754345382e-7)
            (19.071098319470217,1.9888536862063172e-7)
            (19.073718672390562,1.9991642825587274e-7)
            (19.076109399146812,1.9899493519098202e-7)
            (19.078642340194907,2.0002901148364555e-7)
            (19.080933054297507,1.9928531801840133e-7)
            (19.08316987053357,2.0000957960182052e-7)
            (19.08530624364952,1.992404461483617e-7)
            (19.087918429513685,2.0047403515377231e-7)
            (19.090276273619377,1.99376092859389e-7)
            (19.092775237069418,2.0055256127027183e-7)
            (19.095028084564213,1.997243813778221e-7)
            (19.097219823033726,2.004908144861524e-7)
            (19.099319309802123,1.9966042255601172e-7)
            (19.10167744685904,2.0048061775198428e-7)
            (19.10396884676831,1.9974480182048684e-7)
            (19.106470580173884,2.008194047644049e-7)
            (19.108750368786893,2.0000799739651512e-7)
            (19.111011456127343,2.0088038753744263e-7)
            (19.113160806447528,1.9999374992599857e-7)
            (19.115686111331268,2.012359595799519e-7)
            (19.118014458211544,2.0012273351366617e-7)
            (19.120525669821184,2.013995200574449e-7)
            (19.122814947675014,2.0042708799674652e-7)
            (19.125108530445605,2.0138829860124892e-7)
            (19.127296693192605,2.0041394806593702e-7)
            (19.12993335298668,2.0186259262558742e-7)
            (19.132334665376987,2.0058318533269323e-7)
            (19.134883240050815,2.0193754568684658e-7)
            (19.137216166096017,2.0090767480157668e-7)
            (19.139573107280096,2.019180741578494e-7)
            (19.141828949209245,2.0088498804802142e-7)
            (19.144611970419486,2.0254457982648319e-7)
            (19.147118393800877,2.0108637402806417e-7)
            (19.149761988375378,2.0254613229267222e-7)
            (19.152182683990183,2.0144876339213327e-7)
            (19.154632284099854,2.0249659392303117e-7)
            (19.156984156795254,2.0141163736438562e-7)
            (19.159637119753157,2.024802605264793e-7)
            (19.162210957626392,2.0154520949510514e-7)
            (19.165000717654824,2.0283712037448964e-7)
            (19.16758818437253,2.0177649916276125e-7)
            (19.170287312773606,2.0296507304771447e-7)
            (19.172852079486194,2.0181849836543878e-7)
            (19.175841711607085,2.033481229991955e-7)
            (19.17860974571851,2.0200417642401378e-7)
            (19.181594964451286,2.0347624385556728e-7)
            (19.184374255898334,2.0224328494920364e-7)
            (19.187344742585836,2.0355578516289843e-7)
            (19.190173555053416,2.0230834772594557e-7)
            (19.19351334183718,2.039744130374827e-7)
            (19.196596268421587,2.025378136078811e-7)
            (19.19990840083327,2.040325495390417e-7)
            (19.20302223620763,2.0273784151048024e-7)
            (19.20648046339194,2.0415629237244062e-7)
            (19.209781021024934,2.028285312458658e-7)
            (19.21371431827026,2.0452580529327089e-7)
            (19.217383495957346,2.0307304794710435e-7)
            (19.221460007330595,2.0455283876596378e-7)
            (19.22536452325887,2.0322277556606118e-7)
            (19.230480059843224,2.0525343339644395e-7)
            (19.235253014039905,2.0341287965427798e-7)
            (19.240937524460552,2.0368068293115372e-7)
            (19.246449313033523,2.038042141222442e-7)
            (19.251690846849407,2.0368757358209288e-7)
            (19.256389789186315,2.0433724721074646e-7)
            (19.260735038381135,2.0363009167802355e-7)
            (19.264972045830696,2.0471736726120373e-7)
            (19.26886945672943,2.0402299810132798e-7)
            (19.27258376748724,2.0497375798480107e-7)
            (19.276125083481517,2.038305802479388e-7)
            (19.280163959139404,2.0540623220342976e-7)
            (19.28392278548894,2.0397802667369649e-7)
            (19.287865194400307,2.0562249176409333e-7)
            (19.291480155053048,2.0442450220998942e-7)
            (19.29501084966453,2.0564494073671385e-7)
            (19.29837772011882,2.0435909615809697e-7)
            (19.302250106754446,2.060576830727292e-7)
            (19.305858460894584,2.045273606631684e-7)
            (19.30969579785215,2.0625939783133534e-7)
            (19.31322352253996,2.0495683049364756e-7)
            (19.316722397748723,2.0626462091074817e-7)
            (19.320059994949034,2.049247590629504e-7)
            (19.323909441139357,2.0667625425210444e-7)
            (19.327495380013403,2.0510915275544498e-7)
            (19.33131378315957,2.0685782882152142e-7)
            (19.33483809663265,2.055066102474209e-7)
            (19.338384010159842,2.0687429942627762e-7)
            (19.3417664467123,2.0549956418098094e-7)
            (19.345665484871212,2.072851387307907e-7)
            (19.34929441385883,2.057027152999204e-7)
            (19.35314435793376,2.0743801671526616e-7)
            (19.35671489579552,2.060569374972594e-7)
            (19.36036408743022,2.0747966042827303e-7)
            (19.36384323727277,2.0607650677399513e-7)
            (19.367838076206798,2.078814375463733e-7)
            (19.371553066019423,2.0630107454167764e-7)
            (19.375472200783882,2.0800499391014968e-7)
            (19.37912599545109,2.0660288656903824e-7)
            (19.382926686665815,2.0808221352523378e-7)
            (19.386545745702076,2.0665322402772975e-7)
            (19.390669010785576,2.0846038258035734e-7)
            (19.3945029203644,2.0689901813151332e-7)
            (19.398526810332825,2.085618223615811e-7)
            (19.402297667418296,2.0714536435196158e-7)
            (19.4062932587725,2.0868141080586632e-7)
            (19.41009013852376,2.0722926460411148e-7)
            (19.414367733451286,2.0902057645976252e-7)
            (19.41834932249706,2.0749033436782242e-7)
            (19.42251816380296,2.091118670210089e-7)
            (19.42644240895785,2.0768795163655638e-7)
            (19.43067043114779,2.0927405714766322e-7)
            (19.43467814118471,2.0780421831280368e-7)
            (19.439136814606155,2.0956624692044651e-7)
            (19.443295985059198,2.0806924581882733e-7)
            (19.447657571122104,2.0965971487562466e-7)
            (19.451776803293193,2.0823313491919115e-7)
            (19.456268960701316,2.0985534057020626e-7)
            (19.46051727749307,2.0837681194040773e-7)
            (19.465190675532607,2.1010324430971587e-7)
            (19.46956248272211,2.0863375538201768e-7)
            (19.474170132129085,2.1020717126645606e-7)
            (19.47853060966875,2.087808098580768e-7)
            (19.483316835989786,2.1042121899734344e-7)
            (19.48783654822577,2.0894485724621867e-7)
            (19.492767561686108,2.1063451186580829e-7)
            (19.497394191078996,2.0918586093097222e-7)
            (19.502304074793763,2.107529626560483e-7)
            (19.506955446745277,2.0932909212068411e-7)
            (19.51207010842051,2.109706692304434e-7)
            (19.516897818173025,2.0950604515926446e-7)
            (19.52213895957921,2.111605238323005e-7)
            (19.527070536638522,2.097288110813967e-7)
            (19.532340957586303,2.1129343408406177e-7)
            (19.537336412978348,2.0987551028630687e-7)
            (19.54282346520732,2.1150447721006488e-7)
            (19.548005240396346,2.1005847069586734e-7)
            (19.553619210105552,2.1168021529683503e-7)
            (19.558915037053392,2.1026487672757262e-7)
            (19.564608776361933,2.1182470803077724e-7)
            (19.570007644097252,2.1041753201131921e-7)
            (19.57592469467074,2.1202414044434776e-7)
            (19.581519239467276,2.1060105443697435e-7)
            (19.58758042687005,2.121922701965006e-7)
            (19.59331098757279,2.1079476433117217e-7)
            (19.599499778754176,2.1234375201455797e-7)
            (19.605371725195766,2.109529355312844e-7)
            (19.611793191044864,2.1253045901077075e-7)
            (19.617874879085992,2.1113341837845556e-7)
            (19.62447143742644,2.126941473302497e-7)
            (19.630721351272733,2.1131792346981678e-7)
            (19.637491815859175,2.1284820452900188e-7)
            (19.643922308262855,2.1147977428985368e-7)
            (19.650943065617774,2.1302296325267886e-7)
            (19.657605866106525,2.1165542519869948e-7)
            (19.664843984754324,2.131830202114532e-7)
            (19.671716674961512,2.1183305068572654e-7)
            (19.679177249891175,2.1333609969951243e-7)
            (19.686274115393285,2.1199649514056065e-7)
            (19.694014421307944,2.1350005404715222e-7)
            (19.701377406645673,2.1216679898884125e-7)
            (19.709387773865657,2.136556585386942e-7)
            (19.717012353425897,2.1233866300780438e-7)
            (19.725301198183548,2.1380519327380672e-7)
            (19.733202638269667,2.1250186900999333e-7)
            (19.74181529444501,2.139590488506461e-7)
            (19.750030616278803,2.1266705704692237e-7)
            (19.758977368069637,2.1410844096945153e-7)
            (19.767518128515118,2.1283349212858648e-7)
            (19.77681230710325,2.1425234381093e-7)
            (19.78569691812234,2.1299500985891615e-7)
            (19.79537694479886,2.1439617097817177e-7)
            (19.80464075033878,2.1315570443645643e-7)
            (19.814732573470625,2.1453706742469238e-7)
            (19.82440112978779,2.133169083839602e-7)
            (19.834926723466875,2.1467311554096122e-7)
            (19.84502543140415,2.1347571413323764e-7)
            (19.856020585074326,2.1480624659576008e-7)
            (19.86658582636085,2.136328208814409e-7)
            (19.87808683530254,2.1493614383704233e-7)
            (19.889155199929913,2.137896194221555e-7)
            (19.901194684562654,2.1506150551991992e-7)
            (19.912801361994553,2.1394556332676623e-7)
            (19.92541607776424,2.1518234800826643e-7)
            (19.937600697870707,2.1410051905537623e-7)
            (19.952236972593667,2.1626636677015625e-7)
            (19.96546653849675,2.14322598611197e-7)
            (19.9793066325278,2.1570871374452402e-7)
            (19.992603857874986,2.146581552006051e-7)
            (20.0,2.1443621149312837e-7)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={plots_rib_m1e977c45-85ad-4118-8439-f3be6db2be23}, draw opacity={0.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,-4.170918040069942e-13)
            (0.011,-4.903418932466099e-9)
            (0.018983628497318387,-9.120396981478535e-9)
            (0.026597039897731278,-6.4442507006496116e-9)
            (0.033506914994432146,-1.094922425039342e-8)
            (0.039990902547396213,-4.407594912265023e-9)
            (0.04652374631898279,-1.051925012732305e-8)
            (0.052840281427460896,-6.828640262998314e-9)
            (0.05915904643539661,-1.2258351303041901e-8)
            (0.06516541697076607,-6.247227883163001e-9)
            (0.07152231499092165,-1.1896576649974889e-8)
            (0.07767260222298522,-7.491987429142964e-9)
            (0.08400479194206598,-1.3242660186788237e-8)
            (0.08991397502354484,-8.186469912432528e-9)
            (0.09618632629747949,-1.4017537211602449e-8)
            (0.10202423141082688,-8.913571470152095e-9)
            (0.10825849340791283,-1.4643385225952131e-8)
            (0.11401014743794988,-9.904273184236821e-9)
            (0.11996996889528296,-1.4897174550915045e-8)
            (0.12552888395225906,-1.0506155248329392e-8)
            (0.13150579244531047,-1.540717603710859e-8)
            (0.13704316664223906,-1.1186784694043339e-8)
            (0.14288946733435054,-1.5754804823720673e-8)
            (0.14829316277956642,-1.1922576244200758e-8)
            (0.15392187038111618,-1.5966075026648252e-8)
            (0.15917939100454853,-1.2347693804723281e-8)
            (0.16488680497333272,-1.6469139295405323e-8)
            (0.1701460322320323,-1.2966937063011968e-8)
            (0.17562093732195136,-1.6645989463504266e-8)
            (0.18070113123398546,-1.348289146412416e-8)
            (0.18606402008640682,-1.6885128133782213e-8)
            (0.19106811288323902,-1.3835679682331417e-8)
            (0.19650076640873923,-1.7324206629327632e-8)
            (0.20148876294430132,-1.439680132679117e-8)
            (0.2066296933211269,-1.7401692089778094e-8)
            (0.21142089352730734,-1.4742366973491237e-8)
            (0.21657274910263188,-1.7692315447571582e-8)
            (0.2213592506377759,-1.5077772392033878e-8)
            (0.22649416990106794,-1.7992411575781937e-8)
            (0.23121175579303027,-1.5558771628851822e-8)
            (0.23606881673672167,-1.804547631181485e-8)
            (0.24061259684299846,-1.578756330179693e-8)
            (0.24559429693694615,-1.8396223331366912e-8)
            (0.25018605868267785,-1.613125420623929e-8)
            (0.2550095559201961,-1.852978660616143e-8)
            (0.2594616212449205,-1.650406198737326e-8)
            (0.26409500041475237,-1.860466295860057e-8)
            (0.2684369290515687,-1.667574397219075e-8)
            (0.2732599493281864,-1.8988592106039536e-8)
            (0.27766381366915094,-1.7027307667348354e-8)
            (0.28219351098298,-1.898979907583624e-8)
            (0.2863991924183161,-1.728703278922447e-8)
            (0.2908653055541426,-1.9101801402889935e-8)
            (0.2950438339892676,-1.7443243536196357e-8)
            (0.29968230165866794,-1.9440598014209566e-8)
            (0.303893221796593,-1.7783427633844136e-8)
            (0.3081645107788402,-1.9377301982705605e-8)
            (0.3121539779071026,-1.7944130063459738e-8)
            (0.3165042876368519,-1.9540357474568204e-8)
            (0.32054888629262024,-1.8105764402796573e-8)
            (0.32495439734387016,-1.974648824413555e-8)
            (0.32896246574799254,-1.8404765406336977e-8)
            (0.33301917526032004,-1.9686623144974598e-8)
            (0.33682987905074624,-1.8493302517145665e-8)
            (0.341118474060089,-1.9926695457138258e-8)
            (0.34505291944937294,-1.8669846437561152e-8)
            (0.34920413856520205,-1.9975449839967428e-8)
            (0.3530083273090221,-1.8906043510151554e-8)
            (0.356901073989423,-1.9941347462550238e-8)
            (0.3605738540115747,-1.8958474349647325e-8)
            (0.36441634986490196,-1.9757840839019426e-8)
            (0.36814566784660174,-1.9090629544819837e-8)
            (0.37204591565531736,-1.99572023224941e-8)
            (0.3756943150570148,-1.9161306024016322e-8)
            (0.3796713932530844,-2.010509526291162e-8)
            (0.3833364018748885,-1.9281533928670942e-8)
            (0.3871904637297397,-2.013915476703396e-8)
            (0.3907661720905819,-1.938570987740878e-8)
            (0.3945847284439401,-2.0179604444343557e-8)
            (0.39814035010985843,-1.9466389521015536e-8)
            (0.40201838856616723,-2.025565854102536e-8)
            (0.40558073334764083,-1.9578257796901508e-8)
            (0.40930181415646666,-2.0245878777957532e-8)
            (0.41276825488054114,-1.9650288591440418e-8)
            (0.41653947359752963,-2.028796993630538e-8)
            (0.42003620808495257,-1.9721137818421963e-8)
            (0.4238174756996555,-2.0322014229937423e-8)
            (0.4272945237530102,-1.980822273962254e-8)
            (0.4309368547439305,-2.030364255978265e-8)
            (0.4343424099420791,-1.9854481289652728e-8)
            (0.4381310292691298,-2.035136529037316e-8)
            (0.44161671470608765,-1.9916285885203236e-8)
            (0.44533472023751386,-2.034449443124467e-8)
            (0.4487695236593303,-1.9975154080569295e-8)
            (0.452430428037779,-2.0327895323228002e-8)
            (0.45586086784416,-2.0005977436202714e-8)
            (0.45977554010920424,-2.037363391396642e-8)
            (0.4633424407659188,-2.0055939684136668e-8)
            (0.467132334990156,-2.0338792716704803e-8)
            (0.47065747995510976,-2.0090174493802456e-8)
            (0.47458321021282285,-2.0325079681230477e-8)
            (0.47826720118491806,-2.0111357912215218e-8)
            (0.48273357221689334,-2.036211642356184e-8)
            (0.48677797652558075,-2.014458832895937e-8)
            (0.49157557420174536,-2.0302902605099508e-8)
            (0.4961704100163576,-2.0164032801055286e-8)
            (0.5022221713501493,-2.0290021958686622e-8)
            (0.5060992241399176,-2.020650470873047e-8)
            (0.5096095313273623,-2.0205367930720586e-8)
            (0.512468144112524,-2.02058627527722e-8)
            (0.5152229139936702,-2.021472413540525e-8)
            (0.5176577476953242,-2.0216534878033e-8)
            (0.5199749684392699,-2.0199872194037213e-8)
            (0.522393242174938,-2.0213179843025162e-8)
            (0.5247174070763893,-2.0200367643330417e-8)
            (0.5267710823373133,-2.0207650199311848e-8)
            (0.5287392224163551,-2.0204307135010188e-8)
            (0.5304670501577354,-2.0206693225920037e-8)
            (0.5321054386818324,-2.0202163802479547e-8)
            (0.5338077405927026,-2.020493601201858e-8)
            (0.5354308407749735,-2.0202339652141165e-8)
            (0.536802112261951,-2.0203294382395757e-8)
            (0.5380962167484429,-2.0202699773775528e-8)
            (0.5390678003369872,-2.020268428934975e-8)
            (0.5399582752994471,-2.0202554277416018e-8)
            (0.5411931496317737,-2.020277685253453e-8)
            (0.5423668933742234,-2.020260296622939e-8)
            (0.543899280796666,-2.0203527882270443e-8)
            (0.5453582884413768,-2.0202838826469946e-8)
            (0.5469686001514189,-2.0204919196369003e-8)
            (0.5485200441395157,-2.0202950601790482e-8)
            (0.5503021074062672,-2.020793901939803e-8)
            (0.5519595410358961,-2.0203398913892424e-8)
            (0.5538370781456755,-2.021348371433801e-8)
            (0.5555355264856877,-2.0206236047617044e-8)
            (0.557278372282371,-2.0219265256977996e-8)
            (0.5589377891885705,-2.0206031877159847e-8)
            (0.5609970316730942,-2.0235009670214543e-8)
            (0.5628512692242624,-2.0209536156740722e-8)
            (0.5648503405352838,-2.0246096288703724e-8)
            (0.5666624882401644,-2.021956484142221e-8)
            (0.5685012089833604,-2.0256400347163747e-8)
            (0.5702569098964514,-2.0218519998298446e-8)
            (0.5722372934779639,-2.0264800345193374e-8)
            (0.5741386563417024,-2.0224898042076512e-8)
            (0.5761807580462683,-2.029364300217811e-8)
            (0.578060767663299,-2.0238045557367277e-8)
            (0.5800137608667897,-2.0317786667672303e-8)
            (0.5818588461318059,-2.024050409934875e-8)
            (0.5840221625716966,-2.037041152068505e-8)
            (0.5859815839329421,-2.0258910569132658e-8)
            (0.5880278178245648,-2.0396280067324014e-8)
            (0.5899168293286037,-2.028293052244643e-8)
            (0.5919052317785477,-2.0428474799588926e-8)
            (0.5937866946997944,-2.0288554671939184e-8)
            (0.5957876325653623,-2.042719541328825e-8)
            (0.5977215645397816,-2.0317759513263495e-8)
            (0.5997352514944944,-2.0499359543957626e-8)
            (0.6016307229019529,-2.0326432631159194e-8)
            (0.6037709874033423,-2.0588863799154085e-8)
            (0.6057343153394329,-2.03617188091218e-8)
            (0.6078012117122428,-2.0645005932850887e-8)
            (0.6097169491101243,-2.0401827368199674e-8)
            (0.6117573852967321,-2.0709333356861304e-8)
            (0.6136732380835634,-2.042385128430135e-8)
            (0.6158451926640299,-2.0835177031765788e-8)
            (0.6178205162211651,-2.0490215695666918e-8)
            (0.6198591076455227,-2.0887537330792077e-8)
            (0.6217605015284607,-2.0535284979973633e-8)
            (0.6238322090251207,-2.0984693989766245e-8)
            (0.6257701994816827,-2.057343044543644e-8)
            (0.6279409873375286,-2.1142182595076972e-8)
            (0.6299126264940081,-2.0676017741464913e-8)
            (0.6319286804725127,-2.1198939318695396e-8)
            (0.6338203183164431,-2.0717551512082566e-8)
            (0.6359384168129454,-2.1356306710920577e-8)
            (0.637902279478247,-2.0785432777644825e-8)
            (0.640041075939242,-2.151084586084654e-8)
            (0.6419958970422234,-2.0921901185121024e-8)
            (0.644003473883362,-2.1588237801466695e-8)
            (0.6458966192209407,-2.0956989882886304e-8)
            (0.6480789895776342,-2.1856700722351592e-8)
            (0.6500716287812784,-2.1076028621729564e-8)
            (0.6521707791758133,-2.1971732875924983e-8)
            (0.6541047929970473,-2.123604656940358e-8)
            (0.6561223705046167,-2.208020990755619e-8)
            (0.6580305615801018,-2.1273208181097214e-8)
            (0.6600532062661769,-2.2018135403621624e-8)
            (0.662014041209612,-2.1414986584471877e-8)
            (0.6640693791767242,-2.2327395780382203e-8)
            (0.6660014483347844,-2.1471907576798738e-8)
            (0.6681612524021217,-2.2661839000688128e-8)
            (0.6701484571419192,-2.163237624946897e-8)
            (0.6722465234002929,-2.284571165969485e-8)
            (0.6741960889149491,-2.1790863730429742e-8)
            (0.6762903813273856,-2.3060144409840613e-8)
            (0.6782520486857381,-2.190105916980061e-8)
            (0.6804463488409132,-2.342378539943508e-8)
            (0.6824553464737956,-2.214108660577804e-8)
            (0.6845495694822109,-2.3575078960254186e-8)
            (0.6865068573914995,-2.229420543844409e-8)
            (0.6886584486844735,-2.3875429758805673e-8)
            (0.6906644166277869,-2.2454627131865793e-8)
            (0.6928771558796931,-2.424498661181627e-8)
            (0.6949060539359353,-2.275706219201952e-8)
            (0.6970179052701097,-2.440928153909552e-8)
            (0.6990018934060824,-2.289139948071349e-8)
            (0.7012389059153927,-2.4857879972997587e-8)
            (0.7033053358214851,-2.3133648510408357e-8)
            (0.7055297914351931,-2.516047048689453e-8)
            (0.7075826682996522,-2.3466787988024797e-8)
            (0.7097463725335214,-2.537859590620535e-8)
            (0.7117854450747398,-2.3598182088932698e-8)
            (0.7141325879487405,-2.602950773403267e-8)
            (0.7162754149880197,-2.395571571263866e-8)
            (0.7185291780157911,-2.622453132558392e-8)
            (0.7206243612237767,-2.4281914160980704e-8)
            (0.7228844824270719,-2.6527298632115382e-8)
            (0.7250148218832325,-2.444403126672246e-8)
            (0.72748924295866,-2.736174164410989e-8)
            (0.7297290954723307,-2.4935039945512793e-8)
            (0.7320524570045124,-2.745451496939458e-8)
            (0.7342275920092771,-2.522285842344858e-8)
            (0.736646529711369,-2.7894286145819326e-8)
            (0.73891902846929,-2.5451361276060207e-8)
            (0.7415405530224541,-2.8758395015680448e-8)
            (0.7439162469198833,-2.60627908134862e-8)
            (0.7463813720372602,-2.8824406377911172e-8)
            (0.7487072622986229,-2.6283941544198925e-8)
            (0.7514030834956338,-2.9530073640825612e-8)
            (0.7539155436068156,-2.6624093869372128e-8)
            (0.7567669061514095,-3.022852203099579e-8)
            (0.7593800950960572,-2.730512823202669e-8)
            (0.762163105321681,-3.035483539953728e-8)
            (0.7648158766961844,-2.7471522888937013e-8)
            (0.7680974925357402,-3.1540394702317384e-8)
            (0.7711329025297242,-2.7954528013427556e-8)
            (0.7746763595057751,-3.1944515452739646e-8)
            (0.7780131413174671,-2.860739201783147e-8)
            (0.782171875217567,-3.132789392426447e-8)
            (0.7864519969818633,-2.9192363594295747e-8)
            (0.7911846475000137,-3.3581766196067104e-8)
            (0.7949259693386896,-3.1086520514437266e-8)
            (0.7985580112592182,-3.471352427515964e-8)
            (0.8018865057850689,-3.281696077464355e-8)
            (0.8051030982152342,-3.52174532231365e-8)
            (0.8080672838303787,-3.2956373193523474e-8)
            (0.8110598833256383,-3.568233172136867e-8)
            (0.8138542375510305,-3.3380225089023825e-8)
            (0.8167144086771456,-3.624011519155444e-8)
            (0.8194002048552896,-3.3916998341332855e-8)
            (0.8221639358041277,-3.6802976156000104e-8)
            (0.8247701785539078,-3.448536989770077e-8)
            (0.8274615146468116,-3.736546527921669e-8)
            (0.8300080423011404,-3.5072712272434946e-8)
            (0.8326417749614468,-3.790636930115184e-8)
            (0.8351427243602392,-3.567035135267481e-8)
            (0.8377314056304975,-3.8437710497441985e-8)
            (0.8401977184721209,-3.6274403087111936e-8)
            (0.8427504468348102,-3.8955558103199e-8)
            (0.8451906989817496,-3.688077961991702e-8)
            (0.8477155227485805,-3.946575106344748e-8)
            (0.850136832137172,-3.7487432334018114e-8)
            (0.8526401634182315,-3.996692438473833e-8)
            (0.8550485445854661,-3.809228394472691e-8)
            (0.8575363742718448,-4.0463202244267746e-8)
            (0.8599371368935697,-3.869444977055556e-8)
            (0.8624145757640408,-4.095421308294638e-8)
            (0.8648124662266006,-3.929282112850519e-8)
            (0.8672844526916688,-4.14426568590965e-8)
            (0.8696838903496852,-3.988717945166635e-8)
            (0.8721548948508849,-4.192858856853675e-8)
            (0.8745599809656893,-4.047660337394386e-8)
            (0.8770344197950916,-4.241350780247862e-8)
            (0.8794491386135508,-4.1061075907575964e-8)
            (0.88193121779337,-4.2897454620622995e-8)
            (0.8843594574626698,-4.16401472105289e-8)
            (0.8868534279074171,-4.338110193569584e-8)
            (0.8892991161607521,-4.221391850897964e-8)
            (0.8918092147701883,-4.3864377275840276e-8)
            (0.8942763418415404,-4.2782051570824554e-8)
            (0.8968069518772784,-4.4347347523482635e-8)
            (0.8992996918635847,-4.3344595237846026e-8)
            (0.9018553641545753,-4.4829726951487764e-8)
            (0.9043781235909929,-4.390123674210727e-8)
            (0.9069636969961838,-4.5311199099887315e-8)
            (0.909521231164624,-4.4451739960033475e-8)
            (0.9121419262693563,-4.5791358811347493e-8)
            (0.9147394352327297,-4.499562830276141e-8)
            (0.9174009807277227,-4.6269408744925124e-8)
            (0.9200442656589426,-4.553275755091213e-8)
            (0.922752991912296,-4.6743416794952475e-8)
            (0.9254486769331683,-4.606284626755501e-8)
            (0.9282118553781483,-4.72130307317022e-8)
            (0.9309675219894129,-4.65842861388626e-8)
            (0.9337935144490082,-4.767590961882361e-8)
            (0.9366181505514976,-4.709612660503315e-8)
            (0.9395169343437281,-4.8130370755689444e-8)
            (0.9424213088401405,-4.75961104572143e-8)
            (0.9454048602341489,-4.857187105113579e-8)
            (0.9484024179174176,-4.808211257890015e-8)
            (0.9514859181623103,-4.8997415816797096e-8)
            (0.9545936144647735,-4.8548675540706585e-8)
            (0.9577962488087782,-4.939610299677248e-8)
            (0.9610369772379674,-4.89907134319188e-8)
            (0.9643854111857629,-4.9760634744153735e-8)
            (0.96779047605474,-4.9392602604458087e-8)
            (0.971321263230039,-5.005898135258639e-8)
            (0.9749388849548783,-4.9736140115284e-8)
            (0.9787114153108154,-5.025993634070432e-8)
            (0.9826190241686168,-4.99571764351068e-8)
            (0.9867294093069908,-5.0222881668690575e-8)
            (0.9910862527094301,-4.9924969021343164e-8)
            (0.995751020119403,-4.9656226403114405e-8)
            (1.0009783476014513,-4.901502044574892e-8)
            (1.006674307752258,-4.821992635310981e-8)
            (1.012595612704857,-5.0299975084610395e-8)
            (1.018007155937662,-4.872537112226217e-8)
            (1.02248584354128,-5.134645921209914e-8)
            (1.026580016187891,-5.1335262375456135e-8)
            (1.030236699334644,-5.3270048325026806e-8)
            (1.0337235829740135,-4.955040078513509e-8)
            (1.037727375222609,-5.494248148657551e-8)
            (1.0415302004194258,-4.961982201495112e-8)
            (1.0453743781217595,-5.4143120020301006e-8)
            (1.0490498972532507,-5.175937459722549e-8)
            (1.0525364055687993,-5.542783205342725e-8)
            (1.0558681159792664,-5.099857669365585e-8)
            (1.059724017625644,-5.711441544471633e-8)
            (1.0633359029861367,-5.145110994395477e-8)
            (1.0672743571043302,-5.836021137350609e-8)
            (1.0708394027769839,-5.359364429088532e-8)
            (1.0742590026703431,-5.808678379872994e-8)
            (1.0775205064370947,-5.327963287248725e-8)
            (1.0812938256872844,-5.941324410414093e-8)
            (1.084841960629352,-5.3742868480408425e-8)
            (1.0887865024669898,-6.080756775012147e-8)
            (1.0923486401272995,-5.581555042052899e-8)
            (1.095782125460438,-6.03797716809412e-8)
            (1.099055386332446,-5.562356439766357e-8)
            (1.102836751105901,-6.157483566611442e-8)
            (1.1064017619168218,-5.6054203159254266e-8)
            (1.1104088619844343,-6.30637077256422e-8)
            (1.1140252651951639,-5.803382891201423e-8)
            (1.117525388691797,-6.258110470241613e-8)
            (1.1208612734392203,-5.791748667163575e-8)
            (1.1247079677171201,-6.367870479956694e-8)
            (1.1283412499054075,-5.832158287376696e-8)
            (1.1324498054626144,-6.518230709792976e-8)
            (1.1361609190081237,-6.020207736874413e-8)
            (1.1397676309712754,-6.469484549414501e-8)
            (1.1432048286456258,-6.013851809914978e-8)
            (1.147161401168421,-6.571811694791638e-8)
            (1.1509032309202576,-6.05232213189336e-8)
            (1.1551448823219466,-6.717414521613464e-8)
            (1.1589842920930689,-6.230075978897728e-8)
            (1.1627326997902103,-6.671765129744604e-8)
            (1.1663053258895546,-6.227462374552865e-8)
            (1.1704114166448865,-6.768482059146571e-8)
            (1.1742978894689624,-6.264687003129261e-8)
            (1.1787021631055556,-6.904972680605685e-8)
            (1.182701240469915,-6.431806411754098e-8)
            (1.1866258275090449,-6.864893822432992e-8)
            (1.1903673560903931,-6.432009194296326e-8)
            (1.1946612929843186,-6.957259658714085e-8)
            (1.1987276425162778,-6.468626538145101e-8)
            (1.203324890867987,-7.082035122449185e-8)
            (1.2075155231014973,-6.624658742417288e-8)
            (1.211653126056143,-7.049126861824621e-8)
            (1.2155990879726664,-6.627378511443693e-8)
            (1.2201200558433283,-7.137782207911667e-8)
            (1.2244026887443125,-6.663958318907766e-8)
            (1.229225845577897,-7.249595194683242e-8)
            (1.2336423132553485,-6.808213137759943e-8)
            (1.238034600601414,-7.2248753330328e-8)
            (1.2422248602726285,-6.813744223097074e-8)
            (1.2470146596962448,-7.309881189726192e-8)
            (1.2515528453853981,-6.850797360997495e-8)
            (1.2566391729846154,-7.408617270206143e-8)
            (1.2613198968262649,-6.982360538581271e-8)
            (1.266015871065722,-7.392747705929943e-8)
            (1.2704968831845995,-6.991508649923453e-8)
            (1.2756015989821274,-7.473613849019614e-8)
            (1.280439151029156,-7.029479771160422e-8)
            (1.2858320479246166,-7.559942566927987e-8)
            (1.2908213363340286,-7.147360943654881e-8)
            (1.2958794116911618,-7.553274321655067e-8)
            (1.3007061153831736,-7.161243558828309e-8)
            (1.306177636117258,-7.629003269761202e-8)
            (1.3113646109745054,-7.200423804380349e-8)
            (1.317116328029209,-7.704243415390019e-8)
            (1.3224668272639122,-7.303915145967173e-8)
            (1.3279568220462965,-7.70693012931862e-8)
            (1.3331945736657875,-7.323649794345703e-8)
            (1.3390930257965306,-7.776316125555112e-8)
            (1.3446883218263275,-7.36403681472723e-8)
            (1.350863853717582,-7.842193798115304e-8)
            (1.3566399843241397,-7.453217419161541e-8)
            (1.362644339144947,-7.854008153486935e-8)
            (1.3683705028405038,-7.479475743507333e-8)
            (1.3747679263027974,-7.915993671603658e-8)
            (1.3808430536297425,-7.520665568025929e-8)
            (1.3875247916150375,-7.974332714537343e-8)
            (1.393807131019559,-7.596670118039854e-8)
            (1.400422178287939,-7.994465986097476e-8)
            (1.406728375432471,-7.62930595482737e-8)
            (1.4137149926285337,-8.048649981210192e-8)
            (1.4203598755524989,-7.670634949775246e-8)
            (1.4276528024309032,-8.101132051317132e-8)
            (1.4345431913566795,-7.735432707249028e-8)
            (1.441882420257939,-8.128005271900876e-8)
            (1.4488790791385475,-7.773434213946879e-8)
            (1.4565717667280471,-8.174856114546215e-8)
            (1.4639026117887544,-7.814347564093236e-8)
            (1.4719384102870934,-8.22243451840175e-8)
            (1.4795655407264334,-7.8701572725823e-8)
            (1.487766269383471,-8.254035824653082e-8)
            (1.4955905882361198,-7.911814710256443e-8)
            (1.5041431114428794,-8.294785903820035e-8)
            (1.5123124471872462,-7.952220624109666e-8)
            (1.5212560917193607,-8.337672739806574e-8)
            (1.5297832709128452,-8.001088167839481e-8)
            (1.5390159071655822,-8.371778145054475e-8)
            (1.5478423159225552,-8.044315126613052e-8)
            (1.5574557734455245,-8.407995094939521e-8)
            (1.5666641923575277,-8.084536647791062e-8)
            (1.5767256554975864,-8.446103264532799e-8)
            (1.586363066890068,-8.128377031349885e-8)
            (1.5968410624617,-8.480301886211263e-8)
            (1.6068925564656218,-8.17115404469997e-8)
            (1.6178228998798727,-8.51329450271799e-8)
            (1.628330327040113,-8.211464500503171e-8)
            (1.6397787647047568,-8.546705169578871e-8)
            (1.6507992567860543,-8.252286005984895e-8)
            (1.66278862299097,-8.578627345958945e-8)
            (1.6743474109970926,-8.293412001833282e-8)
            (1.6869012150689562,-8.608756853289028e-8)
            (1.6990291919361233,-8.333636979868563e-8)
            (1.7135781900498017,-8.874568617733582e-8)
            (1.7267426009532403,-8.390423899590472e-8)
            (1.7405182466808715,-8.739118604549372e-8)
            (1.7537584877108363,-8.475870128789911e-8)
            (1.7685629548359667,-8.843121091080315e-8)
            (1.7824859527149977,-8.49957809989024e-8)
            (1.7986244880691324,-8.935115519840604e-8)
            (1.8136390803195672,-8.561956444402779e-8)
            (1.8305911291778825,-8.989872014079578e-8)
            (1.8463411818060496,-8.636384892307009e-8)
            (1.8636066945525105,-8.996165690862624e-8)
            (1.879848122374197,-8.701045869379429e-8)
            (1.8974049486408189,-8.987115429378652e-8)
            (1.9141938646482741,-8.752542153974565e-8)
            (1.932250339051887,-8.986332374325973e-8)
            (1.94973645335744,-8.797908432374102e-8)
            (1.9684337092203636,-8.996691896946396e-8)
            (1.986673577697885,-8.84258259512053e-8)
            (2.0059882616974765,-9.01333209410992e-8)
            (2.024904536075891,-8.88766088405622e-8)
            (2.044699673727209,-9.031870336158399e-8)
            (2.0641398393206423,-8.931426799452972e-8)
            (2.0842614926980367,-9.050446915610625e-8)
            (2.104077290672119,-8.971720995888997e-8)
            (2.1244201014912205,-9.06891246814302e-8)
            (2.1445158848072845,-9.007540928520258e-8)
            (2.1650392027227645,-9.087692335366965e-8)
            (2.185378232619916,-9.039200938670119e-8)
            (2.206089252292475,-9.107165605566328e-8)
            (2.2266740453320146,-9.067662638913454e-8)
            (2.2476005623751023,-9.127441722136096e-8)
            (2.2684478782275233,-9.093863419766909e-8)
            (2.289615989178341,-9.148319240329876e-8)
            (2.31073922280628,-9.118390214806694e-8)
            (2.3321619050521307,-9.169333817546714e-8)
            (2.3535644262983393,-9.141453461625181e-8)
            (2.3752401139945443,-9.189858461640998e-8)
            (2.3969170828281485,-9.163006514457561e-8)
            (2.4188337223490697,-9.209208405660185e-8)
            (2.440777340926503,-9.182878438157585e-8)
            (2.462916549687858,-9.22669466360133e-8)
            (2.4851201383662893,-9.200851773554748e-8)
            (2.5074576119894267,-9.241605381816446e-8)
            (2.529916111827636,-9.216673959451715e-8)
            (2.552416959978056,-9.253147196990344e-8)
            (2.5751237921589003,-9.230028312295432e-8)
            (2.5977337015466944,-9.260427290316709e-8)
            (2.620675187894422,-9.24050468123424e-8)
            (2.643309504883415,-9.262575841355165e-8)
            (2.666458014082261,-9.247610301962688e-8)
            (2.688991501731118,-9.259090098485035e-8)
            (2.7122975496148,-9.25085353659104e-8)
            (2.734559370217084,-9.250392617164629e-8)
            (2.757941848967196,-9.249915270678391e-8)
            (2.779714023119465,-9.238154507278772e-8)
            (2.8030420087974854,-9.244862686266272e-8)
            (2.8240613910011643,-9.225093128114377e-8)
            (2.8440159392299247,-9.209885294907562e-8)
            (2.863039570063163,-9.211388630584231e-8)
            (2.8816597771686485,-9.199996319821688e-8)
            (2.899461229628505,-9.201813626368929e-8)
            (2.917438488372394,-9.1960789098637e-8)
            (2.934156035955065,-9.197031909421366e-8)
            (2.9491054746238268,-9.194088910398908e-8)
            (2.962851259646273,-9.194595978528577e-8)
            (2.9727813480816883,-9.193869983938565e-8)
            (2.982333294799627,-9.1939590503758e-8)
            (2.994304136915722,-9.193884701639317e-8)
            (3.0072081272123508,-9.193979454691444e-8)
            (3.026133721949885,-9.19394283948825e-8)
            (3.043885104969825,-9.194306616854907e-8)
            (3.063469759862577,-9.196007837140296e-8)
            (3.0819185729782403,-9.198454650111812e-8)
            (3.102306379805904,-9.198657206846781e-8)
            (3.1214241225758554,-9.201493037067348e-8)
            (3.1435651584543014,-9.199267912241416e-8)
            (3.16351468691875,-9.202939460591521e-8)
            (3.1861995373445455,-9.203690935543067e-8)
            (3.2075789489050233,-9.212286585273349e-8)
            (3.2292856352988792,-9.203703466182359e-8)
            (3.2501616342842876,-9.216531056360002e-8)
            (3.2755958200477857,-9.214694642011515e-8)
            (3.298499078271155,-9.230704107430734e-8)
            (3.3214600392544584,-9.222970220934904e-8)
            (3.3434660912734526,-9.249878238540767e-8)
            (3.366286826068323,-9.221998667905725e-8)
            (3.3878961087766437,-9.249530853373848e-8)
            (3.412645734750841,-9.233405951632643e-8)
            (3.436241026941617,-9.279048697656521e-8)
            (3.4607954983358415,-9.24820808352643e-8)
            (3.4836804242321846,-9.299988682695923e-8)
            (3.506915782455024,-9.254862673953352e-8)
            (3.5292975877343746,-9.315670462835123e-8)
            (3.5523962675659013,-9.254192805758384e-8)
            (3.575360998306745,-9.338420133622472e-8)
            (3.5984067021525172,-9.262388744046556e-8)
            (3.621154702143842,-9.357990721959133e-8)
            (3.6438076247853424,-9.274759357779831e-8)
            (3.6664479245123114,-9.385687690191166e-8)
            (3.688612824644059,-9.282797406934225e-8)
            (3.7110671053081465,-9.408051414788866e-8)
            (3.7329161295042943,-9.294936002928789e-8)
            (3.7552910416074066,-9.436758724869658e-8)
            (3.776766200333681,-9.308759968952387e-8)
            (3.7989232775359474,-9.465269678143618e-8)
            (3.8199879388622473,-9.324812750058688e-8)
            (3.84193350796949,-9.496543711399995e-8)
            (3.8625917239467533,-9.342078735879356e-8)
            (3.8843276919428793,-9.52918888724444e-8)
            (3.9045985831031715,-9.36220464268226e-8)
            (3.9260955007583913,-9.564559249303814e-8)
            (3.9459544152898904,-9.384421821320222e-8)
            (3.967191594952004,-9.601625153218024e-8)
            (3.9866425248351414,-9.408896088586581e-8)
            (4.007619848397498,-9.641037765773742e-8)
            (4.0266684839914175,-9.435899941409985e-8)
            (4.047371219920241,-9.682756111884435e-8)
            (4.066014074205197,-9.465449200635252e-8)
            (4.084252336868737,-9.609784420545039e-8)
            (4.101870806972605,-9.488612430384434e-8)
            (4.121754331851634,-9.709237461236121e-8)
            (4.139789076340085,-9.498008691244754e-8)
            (4.157709441380793,-9.641219627049117e-8)
            (4.174791695158927,-9.548158384372059e-8)
            (4.192834272034368,-9.733532277678649e-8)
            (4.209332143442645,-9.536862785417956e-8)
            (4.226756982222967,-9.685831805294154e-8)
            (4.243383126480778,-9.570034061638961e-8)
            (4.259739393318412,-9.68813950828376e-8)
            (4.275496715151167,-9.574115315482297e-8)
            (4.292081071612076,-9.699081346615207e-8)
            (4.307933952095107,-9.589189652771875e-8)
            (4.323982834142121,-9.707834397464735e-8)
            (4.339324117361344,-9.605918673308561e-8)
            (4.3548823962564605,-9.721461569361926e-8)
            (4.3697505928496945,-9.613017693873576e-8)
            (4.385237354280109,-9.732341572108506e-8)
            (4.400013315715671,-9.628564327570078e-8)
            (4.415004807011155,-9.744306793593674e-8)
            (4.429253539299143,-9.641245473066251e-8)
            (4.443906215111893,-9.756026571608326e-8)
            (4.457884669356926,-9.650922772510485e-8)
            (4.472393643188192,-9.768038043908284e-8)
            (4.486133117370768,-9.666929030261279e-8)
            (4.500105383756367,-9.778795316557754e-8)
            (4.513391137646147,-9.676825292354096e-8)
            (4.527230729809452,-9.791350817354006e-8)
            (4.540335146028668,-9.689508948077945e-8)
            (4.553823164177577,-9.801621000087118e-8)
            (4.566589905279919,-9.703140750431665e-8)
            (4.5797261346611675,-9.813209467647112e-8)
            (4.592159191363764,-9.713445627453533e-8)
            (4.605116197489115,-9.824149972624929e-8)
            (4.6173564001544545,-9.72678761363534e-8)
            (4.6299574190477255,-9.834945552631771e-8)
            (4.64184432314466,-9.738775064439954e-8)
            (4.6541718417403235,-9.845469071684906e-8)
            (4.6658186104444175,-9.749608355473281e-8)
            (4.67795877782296,-9.856714138093456e-8)
            (4.689374289506094,-9.762971921284405e-8)
            (4.701137812766309,-9.866210537757397e-8)
            (4.712233678653836,-9.773486678944412e-8)
            (4.723840604397968,-9.877483301631445e-8)
            (4.734750729435467,-9.785331034732857e-8)
            (4.746071052682484,-9.886953104501898e-8)
            (4.756712432064017,-9.79739430047823e-8)
            (4.7677619912397455,-9.897058656482931e-8)
            (4.778150045454754,-9.807701411145954e-8)
            (4.789027821930216,-9.90705076272614e-8)
            (4.79923461476935,-9.819646774407465e-8)
            (4.8098269747735864,-9.916482245381148e-8)
            (4.819762573279099,-9.830549205723766e-8)
            (4.8301382713746905,-9.925812564891578e-8)
            (4.839878725091527,-9.840849626493657e-8)
            (4.850082366365496,-9.935715917417782e-8)
            (4.859626290785352,-9.852524992811464e-8)
            (4.869536529756735,-9.943948469523611e-8)
            (4.878833538667266,-9.862298111497049e-8)
            (4.8886083557529565,-9.953780983274208e-8)
            (4.897749269444665,-9.872935338145804e-8)
            (4.907288715462989,-9.962034729309217e-8)
            (4.916212311888291,-9.883559734359682e-8)
            (4.92553386095412,-9.970611189061762e-8)
            (4.934258088604527,-9.892910486180963e-8)
            (4.943439727032768,-9.979381394921103e-8)
            (4.952014189912673,-9.903410240944818e-8)
            (4.960958537526782,-9.987268965571091e-8)
            (4.969315533784926,-9.912988783536432e-8)
            (4.978089309385047,-9.995277770328876e-8)
            (4.986291271432209,-9.922122106637913e-8)
            (4.994922801112014,-1.0003700954507009e-7)
            (5.0029653247847,-9.932224061753304e-8)
            (5.011356050658923,-1.0010525883076816e-7)
            (5.019199583200145,-9.940771229841131e-8)
            (5.027485149863817,-1.0018860768555191e-7)
            (5.03520604856181,-9.949967985482275e-8)
            (5.0432988530403025,-1.0025760712784512e-7)
            (5.050843011646975,-9.959117899985777e-8)
            (5.058754416676394,-1.0032731908796666e-7)
            (5.066138051361492,-9.967127937063586e-8)
            (5.073947000888883,-1.0040219684762314e-7)
            (5.081214536679717,-9.97611006819843e-8)
            (5.088820611702903,-1.0046507706113916e-7)
            (5.095908571177826,-9.984249897136789e-8)
            (5.103380269300461,-1.0053106577037788e-7)
            (5.110346377316185,-9.991947285453618e-8)
            (5.117709660760198,-1.0060083338898129e-7)
            (5.124550591480933,-1.0000506968232838e-7)
            (5.131706399525302,-1.0065415853636833e-7)
            (5.138380864159416,-1.0007642355513309e-7)
            (5.145462453394574,-1.0072264148689152e-7)
            (5.1520456757488855,-1.0015293318873672e-7)
            (5.158970941360166,-1.0077815971016484e-7)
            (5.165409979516675,-1.0022979449857876e-7)
            (5.172176766369287,-1.0083152498694882e-7)
            (5.17848255436564,-1.0029501748057777e-7)
            (5.185185835639059,-1.0089385335905944e-7)
            (5.191408089435111,-1.0036949589322576e-7)
            (5.1979330022203305,-1.0094121765886174e-7)
            (5.204002560454867,-1.004364764912119e-7)
            (5.210419280356105,-1.009926647080573e-7)
            (5.216393094151854,-1.00498118075305e-7)
            (5.222738043844048,-1.0104918409432186e-7)
            (5.228618483387387,-1.0056881132633263e-7)
            (5.234774239758278,-1.010875199158739e-7)
            (5.240508990345876,-1.0062577677835393e-7)
            (5.2466192668277305,-1.0114154342443053e-7)
            (5.25229101267534,-1.0068659484432054e-7)
            (5.258278766467108,-1.0118459243943629e-7)
            (5.263833765597558,-1.0074948438887577e-7)
            (5.269672822564528,-1.0122190522974904e-7)
            (5.27511160938271,-1.007997192495335e-7)
            (5.280927580332481,-1.012723875553148e-7)
            (5.286314648321554,-1.0085910196331325e-7)
            (5.291969998493674,-1.0130553138234462e-7)
            (5.297223374174976,-1.0091246538058738e-7)
            (5.302785382960443,-1.0134229967495318e-7)
            (5.307961797454961,-1.0095882313657807e-7)
            (5.31349441101849,-1.0138738961248479e-7)
            (5.31860931826006,-1.0101533244617754e-7)
            (5.323957851947921,-1.0141146431888461e-7)
            (5.328937820774959,-1.0105871308013413e-7)
            (5.334265001820926,-1.0145139828625962e-7)
            (5.339206776469878,-1.0110413238824985e-7)
            (5.3444486547466745,-1.014838371829638e-7)
            (5.349299907482967,-1.0115409087141706e-7)
            (5.354387928198421,-1.0150594469486005e-7)
            (5.359129430929341,-1.0119021765859137e-7)
            (5.364237201755933,-1.0154526439406033e-7)
            (5.368959611772544,-1.01234936656265e-7)
            (5.3739227735253285,-1.0156634018331234e-7)
            (5.378526048460919,-1.0127609213644517e-7)
            (5.383395460056712,-1.0158866380442591e-7)
            (5.3879315490901085,-1.0130801205922204e-7)
            (5.392825630165397,-1.0162435186716315e-7)
            (5.3973364590988515,-1.0135104862857299e-7)
            (5.402039938336753,-1.0163580486356986e-7)
            (5.406417685034633,-1.0138250692975668e-7)
            (5.411114034516613,-1.0166173741737069e-7)
            (5.415473536626517,-1.014132808608974e-7)
            (5.420136734863472,-1.0168624435263463e-7)
            (5.424437280284496,-1.0145141862373622e-7)
            (5.428922383364404,-1.0169476548882932e-7)
            (5.433107010820516,-1.014752523379123e-7)
            (5.437655539542249,-1.017229329898005e-7)
            (5.441855788996782,-1.0150582859647138e-7)
            (5.446285730329184,-1.0173517496344397e-7)
            (5.450383430261262,-1.015365015190875e-7)
            (5.454695253747664,-1.017439940577128e-7)
            (5.45872187500722,-1.0155572711156822e-7)
            (5.463132866569248,-1.0177186227331413e-7)
            (5.467181539976149,-1.0158572973710614e-7)
            (5.471389514466339,-1.0177354641016902e-7)
            (5.4753013050434705,-1.0160767491133068e-7)
            (5.479492479435394,-1.0178547187946726e-7)
            (5.483395243452824,-1.016252556272706e-7)
            (5.487645805282769,-1.0180545877196023e-7)
            (5.491540542432807,-1.016522859564842e-7)
            (5.495563008193664,-1.0180299630497068e-7)
            (5.499319683138731,-1.016667444399066e-7)
            (5.50343521214472,-1.0181851348417054e-7)
            (5.507241303711973,-1.016839759251739e-7)
            (5.511312195876763,-1.0182681972112119e-7)
            (5.5150539212545,-1.0170563831107782e-7)
            (5.518939277920795,-1.0182434665508608e-7)
            (5.522581399395908,-1.0171514976150332e-7)
            (5.5266637891090875,-1.0184353603424338e-7)
            (5.530395283848377,-1.0173220896195866e-7)
            (5.5342919337497385,-1.0184055771562711e-7)
            (5.537896019785067,-1.017472786090256e-7)
            (5.541708057661437,-1.0183976330310771e-7)
            (5.545284099962656,-1.0175450997495985e-7)
            (5.549350442834389,-1.0185839605444031e-7)
            (5.5530252154490345,-1.0177007504631633e-7)
            (5.556797022435937,-1.018490096087909e-7)
            (5.560306043600188,-1.0177944557305243e-7)
            (5.564116379444477,-1.0184948355864402e-7)
            (5.5676823158653646,-1.0178546449883964e-7)
            (5.571337431571438,-1.018321054533022e-7)
            (5.574883996991872,-1.0179450302865464e-7)
            (5.578591692155208,-1.0183891449659657e-7)
            (5.582107053900934,-1.0179581743582277e-7)
            (5.5858825441857896,-1.01831908707818e-7)
            (5.589528561602318,-1.0180103028666774e-7)
            (5.593426942844908,-1.0183715762579377e-7)
            (5.597077278700095,-1.0180412733815417e-7)
            (5.601209010960964,-1.018400628056278e-7)
            (5.605035231199283,-1.0180795479113295e-7)
            (5.609400864187195,-1.0183903885195573e-7)
            (5.6134512276266095,-1.0181153801724497e-7)
            (5.618376150151115,-1.0183494733887752e-7)
            (5.623059604717005,-1.0181385543407669e-7)
            (5.629785120465189,-1.0183168596093609e-7)
            (5.633419043989204,-1.0181945284891125e-7)
            (5.636930261782781,-1.0182308454808356e-7)
            (5.640077735611905,-1.0182235239725644e-7)
            (5.6429934936156405,-1.0182040364915438e-7)
            (5.645593841930212,-1.0182163229836528e-7)
            (5.648110945250378,-1.0182072038313682e-7)
            (5.65043059108615,-1.0182186172959e-7)
            (5.652599888702105,-1.0182041408969842e-7)
            (5.654626996506286,-1.018211549713218e-7)
            (5.656582184319637,-1.018205466757581e-7)
            (5.658373294714093,-1.0182094869189698e-7)
            (5.660026240831128,-1.0182054300633417e-7)
            (5.6614159221733,-1.018206534181014e-7)
            (5.662759575907596,-1.0182055883376335e-7)
            (5.663692403052926,-1.0182056550538253e-7)
            (5.664589728120066,-1.018205573055147e-7)
            (5.6659607258169755,-1.0182059068263295e-7)
            (5.667351692420059,-1.0182057117223745e-7)
            (5.669116520792191,-1.0182079592814515e-7)
            (5.670776289684211,-1.0182062173751643e-7)
            (5.672583739738216,-1.0182109620907889e-7)
            (5.674318882854349,-1.0182063844724129e-7)
            (5.676323227424991,-1.0182176178304734e-7)
            (5.6781721872385775,-1.0182077185403734e-7)
            (5.680202182199543,-1.0182279427514088e-7)
            (5.6820621408694585,-1.018212537949394e-7)
            (5.6840106802799175,-1.0182403642004908e-7)
            (5.685863461370744,-1.0182126368848098e-7)
            (5.6879065596638165,-1.018247354960584e-7)
            (5.689881334274277,-1.0182190348859043e-7)
            (5.69198877769591,-1.0182762053069478e-7)
            (5.693957582669072,-1.018224755811819e-7)
            (5.696117253293111,-1.0183092392475978e-7)
            (5.698127765716698,-1.018233351842967e-7)
            (5.700335084591206,-1.0183493464862102e-7)
            (5.702372355336634,-1.0182499938410249e-7)
            (5.704539569412361,-1.0183895301274588e-7)
            (5.70656271794772,-1.0182639079787842e-7)
            (5.708792402163208,-1.0184467005317836e-7)
            (5.710858047370895,-1.0182857857645943e-7)
            (5.713085884877841,-1.0185073471681728e-7)
            (5.715146856495339,-1.018316781073371e-7)
            (5.717341771601564,-1.0185709302270057e-7)
            (5.719392995229941,-1.0183402712991596e-7)
            (5.721662587181114,-1.0186659208417384e-7)
            (5.723754900163738,-1.0183842395161531e-7)
            (5.725974257042823,-1.018746800905421e-7)
            (5.728035772767461,-1.0184296865575579e-7)
            (5.73025390507781,-1.018845841758673e-7)
            (5.732324348073226,-1.0184691107068e-7)
            (5.7346070043468425,-1.0189852350529599e-7)
            (5.736705510076391,-1.0185455227850861e-7)
            (5.738907295798094,-1.0190873442228772e-7)
            (5.740961448867033,-1.0186023679900902e-7)
            (5.743206390289768,-1.0192418257769402e-7)
            (5.7452930348544715,-1.0186705754223526e-7)
            (5.747561969016127,-1.0194166610922549e-7)
            (5.749650771339158,-1.0187847065907387e-7)
            (5.751840033072572,-1.0195502410608259e-7)
            (5.753889601125663,-1.0188512354167597e-7)
            (5.75616500036849,-1.0197900205961529e-7)
            (5.758265114387518,-1.0189687005285951e-7)
            (5.760502543470775,-1.0199786567875707e-7)
            (5.762572280846754,-1.0191142190634872e-7)
            (5.7647639307439436,-1.0201654858385442e-7)
            (5.7668182986121925,-1.0191984717844241e-7)
            (5.76911883604171,-1.020516219724151e-7)
            (5.771226570378229,-1.0193900858148661e-7)
            (5.773429742360519,-1.0207014276898892e-7)
            (5.775479898390127,-1.0195499369764052e-7)
            (5.777692773851007,-1.0209759481997692e-7)
            (5.77976262152994,-1.0196737232091001e-7)
            (5.782068543394753,-1.0214189942830316e-7)
            (5.784174748535662,-1.0199574443589777e-7)
            (5.786352669534017,-1.0216094623885599e-7)
            (5.7883910149992985,-1.020111299952061e-7)
            (5.790645141926874,-1.0220332959566449e-7)
            (5.7927397729531505,-1.0203109510781011e-7)
            (5.795025649916906,-1.0224868936262745e-7)
            (5.797121241284887,-1.0206803364063865e-7)
            (5.799292296957911,-1.0227265124755979e-7)
            (5.801333798193823,-1.0208212499183837e-7)
            (5.803648108424413,-1.0234043405176381e-7)
            (5.805774204085304,-1.0211497381510041e-7)
            (5.808029565527063,-1.0237757249723502e-7)
            (5.810112164802226,-1.0215687045663134e-7)
            (5.812302469426076,-1.0241151408848829e-7)
            (5.814366813586305,-1.0217229408636452e-7)
            (5.816749587986071,-1.0251568903136158e-7)
            (5.8189094122010525,-1.0222397760733017e-7)
            (5.821144897581985,-1.0253821235192377e-7)
            (5.82322314409092,-1.0226681239826486e-7)
            (5.825458028069135,-1.0258656204594814e-7)
            (5.827563162601498,-1.0228792346405333e-7)
            (5.829757419063156,-1.0254972415489544e-7)
            (5.831886367000056,-1.0234557313235362e-7)
            (5.8341047058589295,-1.0265424687154533e-7)
            (5.836206334636014,-1.0235174337138587e-7)
            (5.838676961346209,-1.0283119388563572e-7)
            (5.84090383479236,-1.0242172859385352e-7)
            (5.8432065024405935,-1.0285578332566038e-7)
            (5.845344171402473,-1.0248600129760419e-7)
            (5.847633686990597,-1.0291221134695876e-7)
            (5.849799673983068,-1.0250875508355041e-7)
            (5.852100017970046,-1.0287519180384266e-7)
            (5.854324832770709,-1.025849394379155e-7)
            (5.856646718966831,-1.0301001329496402e-7)
            (5.858842071341358,-1.0260039106403792e-7)
            (5.861380716684106,-1.0320150192092256e-7)
            (5.8636998347050895,-1.0268149828095199e-7)
            (5.866147042275758,-1.0326248350272922e-7)
            (5.868420258438563,-1.0276439724839856e-7)
            (5.870866994643645,-1.0334072145841171e-7)
            (5.873177035696421,-1.0280155765132995e-7)
            (5.875882448272125,-1.0358042523432806e-7)
            (5.878329310768508,-1.0292429390364149e-7)
            (5.880875741916824,-1.0360233901954862e-7)
            (5.88325831301995,-1.0300340097156743e-7)
            (5.885903956712596,-1.0371487898847732e-7)
            (5.88839719758838,-1.03057899345723e-7)
            (5.891312571392846,-1.039817632787395e-7)
            (5.893951513628014,-1.0321719681046987e-7)
            (5.896704865300733,-1.0399212343640788e-7)
            (5.8993041484142505,-1.0328176106125381e-7)
            (5.902327403655714,-1.0418094730920741e-7)
            (5.905161995195066,-1.0336563501256777e-7)
            (5.908447964672799,-1.0440092128465986e-7)
            (5.911472872166525,-1.0354627250129743e-7)
            (5.914774767164855,-1.0443148334169355e-7)
            (5.917945432215821,-1.0359500182725928e-7)
            (5.922046177679443,-1.0469086180401957e-7)
            (5.925967834406435,-1.0370634120856837e-7)
            (5.930865079469924,-1.0384452502181969e-7)
            (5.935467884831018,-1.040034497390644e-7)
            (5.939777115426276,-1.0394900351092068e-7)
            (5.943311745332918,-1.0437507282422905e-7)
            (5.946534550579428,-1.0402322856020412e-7)
            (5.949573246853908,-1.0473325060389889e-7)
            (5.952428480899219,-1.0391841188080277e-7)
            (5.955534768931304,-1.0510381312850956e-7)
            (5.958396258631765,-1.0404390540971462e-7)
            (5.961318813854945,-1.0531066412091965e-7)
            (5.964002659400372,-1.0430839493515551e-7)
            (5.966679743325521,-1.0545189482474465e-7)
            (5.969211395780556,-1.0431108954182737e-7)
            (5.972097283627149,-1.0592490213439813e-7)
            (5.9747214975456115,-1.0454479359059801e-7)
            (5.977382361840307,-1.0601228193983157e-7)
            (5.979844512417986,-1.0480473228709906e-7)
            (5.982382441982907,-1.0615181588294818e-7)
            (5.9847877941940935,-1.0483632103229893e-7)
            (5.987304685396037,-1.0599277989051939e-7)
            (5.989746983784406,-1.0508431906248716e-7)
            (5.992254052473038,-1.0641713033789265e-7)
            (5.994618663663411,-1.0513600155895843e-7)
            (5.99724665223103,-1.0685686949926868e-7)
            (5.999670990585496,-1.0536543029093932e-7)
            (6.002197604843093,-1.0704548647075085e-7)
            (6.004549633593838,-1.0559109044423521e-7)
            (6.007041298459703,-1.0725752888349102e-7)
            (6.009385622647122,-1.0571136033191131e-7)
            (6.0119995184104855,-1.0768032250589546e-7)
            (6.014400393223454,-1.0602063800686166e-7)
            (6.01687766922376,-1.0779653654318882e-7)
            (6.019198096513687,-1.0620801438666589e-7)
            (6.021721576748792,-1.0807682845582032e-7)
            (6.024087467172806,-1.0637392603130988e-7)
            (6.026696636205534,-1.0846689284778967e-7)
            (6.02909602072461,-1.0672818790647821e-7)
            (6.031570249768026,-1.085728767910754e-7)
            (6.03390018181296,-1.0687067049778174e-7)
            (6.036498615572002,-1.0896040648392453e-7)
            (6.03891874510932,-1.0709874421702093e-7)
            (6.041535512030634,-1.0925956625510565e-7)
            (6.043954850537951,-1.074596004105004e-7)
            (6.046476704424908,-1.0939469146290425e-7)
            (6.048859540186477,-1.0758016365449915e-7)
            (6.051565712925931,-1.098982676629039e-7)
            (6.054066707992216,-1.0788238266853229e-7)
            (6.056718264347178,-1.1008944360152577e-7)
            (6.059186428098712,-1.082101519524457e-7)
            (6.061812016927189,-1.1027986203459015e-7)
            (6.064294666202603,-1.0834296727009621e-7)
            (6.067132055208845,-1.108551243405321e-7)
            (6.069740419469711,-1.0871954316561728e-7)
            (6.07246959775641,-1.1095986965865545e-7)
            (6.075027335539431,-1.0898758117982905e-7)
            (6.077820464958394,-1.1123350745196613e-7)
            (6.080456066923082,-1.0916066360495197e-7)
            (6.083448498397238,-1.1178626610018157e-7)
            (6.0862001154787935,-1.095933150945874e-7)
            (6.08907035303649,-1.118557943951672e-7)
            (6.091777817643313,-1.0979482243568715e-7)
            (6.094820286331187,-1.1224704640335031e-7)
            (6.097678516495226,-1.1002646094769372e-7)
            (6.100876905704447,-1.1269145784822917e-7)
            (6.103834938004353,-1.1047665049993051e-7)
            (6.106952795733036,-1.1277822703877854e-7)
            (6.10991090648829,-1.1063238921531444e-7)
            (6.113325399302208,-1.132942356183562e-7)
            (6.116519574520613,-1.1092907133475541e-7)
            (6.120055174891228,-1.1359728878097938e-7)
            (6.123357756830953,-1.1134688199733431e-7)
            (6.126939496154343,-1.137304235568363e-7)
            (6.1303581332695,-1.1149770963835479e-7)
            (6.134400588492368,-1.1426486910425217e-7)
            (6.1382025780532965,-1.1183574288756441e-7)
            (6.142487291697477,-1.144236729413151e-7)
            (6.146572663217681,-1.1216644677628863e-7)
            (6.151714265288225,-1.1544230524315726e-7)
            (6.1565262215134995,-1.1244001575052929e-7)
            (6.162231576015714,-1.132849683436214e-7)
            (6.167937999572326,-1.1300426006980405e-7)
            (6.173469177954788,-1.1352128699022681e-7)
            (6.178560403158252,-1.1389224678404982e-7)
            (6.183468489000314,-1.1382939577659044e-7)
            (6.18802482007164,-1.1436619350478705e-7)
            (6.192445910267265,-1.1365662435148012e-7)
            (6.1967975285482035,-1.1483463886342859e-7)
            (6.201010967467792,-1.1355579591071946e-7)
            (6.2052281431800935,-1.1520040413939238e-7)
            (6.209270190755173,-1.1341361479815996e-7)
            (6.213484611935992,-1.156603361368068e-7)
            (6.21741724976461,-1.13554141422671e-7)
            (6.22154594245307,-1.1621980860637975e-7)
            (6.225314263613459,-1.1441080674092941e-7)
            (6.228948787418066,-1.1630140101647536e-7)
            (6.232423893648509,-1.1418256363779904e-7)
            (6.2364892765236215,-1.1704876876416742e-7)
            (6.240285084742214,-1.1442658007324921e-7)
            (6.244406793787495,-1.175337061233709e-7)
            (6.248151961797425,-1.1532390874880046e-7)
            (6.251780768243576,-1.1740331862946343e-7)
            (6.255246528922862,-1.1519790529600879e-7)
            (6.259286540571774,-1.1807579814803833e-7)
            (6.263073207777372,-1.1543265535173831e-7)
            (6.267242542999518,-1.1862719998852575e-7)
            (6.271028159406006,-1.1631883342974285e-7)
            (6.274711901450229,-1.184630928873141e-7)
            (6.27822855058092,-1.1622982638427033e-7)
            (6.282317579935075,-1.1909243088832863e-7)
            (6.286159262636754,-1.1645664003825283e-7)
            (6.290421133985222,-1.1967895007874995e-7)
            (6.294292964666527,-1.1732287581296549e-7)
            (6.298076601873253,-1.195037129906205e-7)
            (6.301687916308735,-1.1726020094681566e-7)
            (6.3058781965923405,-1.2010277228573184e-7)
            (6.3098211646956015,-1.1748248828342553e-7)
            (6.314211426998186,-1.2069494498222819e-7)
            (6.318206331190102,-1.1832284140887723e-7)
            (6.322128168141713,-1.2052414926240402e-7)
            (6.325871316194745,-1.1828076906502318e-7)
            (6.330206257865891,-1.210999481799692e-7)
            (6.334289671851418,-1.1850133260662005e-7)
            (6.338840684767351,-1.2167581510489738e-7)
            (6.34299216142331,-1.1930958652666778e-7)
            (6.347089094446042,-1.21521715980785e-7)
            (6.350999698900822,-1.192854713419495e-7)
            (6.355519594495156,-1.2207806225737006e-7)
            (6.359780292539223,-1.1950686681754887e-7)
            (6.364523921153257,-1.2262190638919443e-7)
            (6.3688650844104435,-1.2027599752133782e-7)
            (6.373175828050154,-1.224943272305938e-7)
            (6.37729101016169,-1.2026979144161501e-7)
            (6.382036172014233,-1.2303239468027232e-7)
            (6.386511404696242,-1.2049457172490255e-7)
            (6.391481146643953,-1.2353405431280967e-7)
            (6.396046815874827,-1.21216617257944e-7)
            (6.400614510188738,-1.2344103280475273e-7)
            (6.404975322488326,-1.21230682886608e-7)
            (6.409988288096897,-1.2395975579259103e-7)
            (6.414717787877615,-1.2146144875828509e-7)
            (6.419950649016388,-1.244137563456426e-7)
            (6.424779085747061,-1.2212793677616533e-7)
            (6.429653338818367,-1.2436132685250203e-7)
            (6.434306591769257,-1.2216653325201479e-7)
            (6.439633352694097,-1.2485646513440487e-7)
            (6.444660670674016,-1.224055060897228e-7)
            (6.450199354463929,-1.252621065479579e-7)
            (6.455334193890789,-1.2300844137192285e-7)
            (6.460573140108888,-1.2525505487716607e-7)
            (6.465573252561465,-1.2307697979416739e-7)
            (6.471264930203952,-1.2572011083009818e-7)
            (6.476639342598719,-1.2332527291672902e-7)
            (6.482535465016824,-1.2608123464586784e-7)
            (6.488028401288528,-1.23859612705302e-7)
            (6.493700021534301,-1.2612223864630455e-7)
            (6.499110352183946,-1.2396290532088243e-7)
            (6.505225347206565,-1.2654971806529257e-7)
            (6.511004219297577,-1.2421941035596016e-7)
            (6.5173224234316445,-1.2687367174585092e-7)
            (6.523236704080027,-1.2468568509701815e-7)
            (6.52941941119108,-1.2696201670203888e-7)
            (6.535313333154691,-1.2482576665729908e-7)
            (6.541920959902468,-1.2734579692147124e-7)
            (6.548173355225819,-1.2508657373269996e-7)
            (6.554995819060022,-1.276416843187581e-7)
            (6.561410415356176,-1.2549167636794983e-7)
            (6.568194190580046,-1.2777213418565374e-7)
            (6.5746571669019716,-1.2566642282634777e-7)
            (6.581843716713199,-1.2811040562056361e-7)
            (6.588655718572237,-1.2592595739479826e-7)
            (6.596086121067072,-1.2838644637149504e-7)
            (6.6031000207241455,-1.2628092991821556e-7)
            (6.610590244192247,-1.2854945868113193e-7)
            (6.617724567535889,-1.26484435494562e-7)
            (6.625600610726918,-1.288449787568631e-7)
            (6.633082008091117,-1.2673783153818192e-7)
            (6.6412487067685975,-1.2910593698158985e-7)
            (6.648985488523611,-1.2705385183258088e-7)
            (6.65731077044913,-1.2929042401569459e-7)
            (6.665243753440359,-1.2727805677032284e-7)
            (6.6739524858058275,-1.295491111593168e-7)
            (6.682244796458033,-1.275230274095647e-7)
            (6.691305620076932,-1.2979519182711188e-7)
            (6.699919795930678,-1.2780868749515855e-7)
            (6.7092424441517196,-1.2999103887160587e-7)
            (6.7181370537576655,-1.2804485590750118e-7)
            (6.727863829318638,-1.3021981793856402e-7)
            (6.7371503426186,-1.2828190244534515e-7)
            (6.747301933101676,-1.3044835306706687e-7)
            (6.756988944862572,-1.2854308887674675e-7)
            (6.767515944192507,-1.3064649864594608e-7)
            (6.777582529430367,-1.287826989008084e-7)
            (6.788565430719375,-1.3085160942284814e-7)
            (6.799083446876104,-1.2901378240310388e-7)
            (6.810574335277554,-1.310591718424829e-7)
            (6.821584225848404,-1.2925534873458744e-7)
            (6.833576637004572,-1.3125077771641808e-7)
            (6.845084136676341,-1.294908224987987e-7)
            (6.857621700703283,-1.3143665777250894e-7)
            (6.8696736762902,-1.2971745746157267e-7)
            (6.882815280839405,-1.3162123800272353e-7)
            (6.895465328620015,-1.2994485942334385e-7)
            (6.9092404437242765,-1.3179778361895496e-7)
            (6.922521018858369,-1.301714061173953e-7)
            (6.936961693550927,-1.3196568505985823e-7)
            (6.95091064870793,-1.3039328068063182e-7)
            (6.9676752914742845,-1.3351430328608472e-7)
            (6.982826513298747,-1.3070914845837756e-7)
            (6.998674075374549,-1.3270816485278135e-7)
            (7.013898410346144,-1.3118598789070467e-7)
            (7.03092569444538,-1.3330979444093355e-7)
            (7.046921993562885,-1.3130014654079837e-7)
            (7.06548424243894,-1.338335791404453e-7)
            (7.082720440407313,-1.3163829840552758e-7)
            (7.102088981423228,-1.3409505711493565e-7)
            (7.120072496934802,-1.3202971437235142e-7)
            (7.139567233578258,-1.3401304074380182e-7)
            (7.1579501447524105,-1.3232722045295044e-7)
            (7.177445297301889,-1.3377462743059461e-7)
            (7.196283749847977,-1.3251561108328394e-7)
            (7.2159196039372935,-1.3354522581858846e-7)
            (7.235383196116555,-1.3263926819399897e-7)
            (7.255089012735078,-1.333245171494983e-7)
            (7.275086294058404,-1.327196081636117e-7)
            (7.294426790354091,-1.3308363131727696e-7)
            (7.314619804614131,-1.3275675129338987e-7)
            (7.333178135762185,-1.3287272686461474e-7)
            (7.350646656362608,-1.3261702225523154e-7)
            (7.3673412139142265,-1.327069385471239e-7)
            (7.383471333768654,-1.3256934284085868e-7)
            (7.398858228864817,-1.3261304338879458e-7)
            (7.414147137038362,-1.3255365180477594e-7)
            (7.428308215762548,-1.325719082679753e-7)
            (7.440547516574865,-1.325475154126907e-7)
            (7.451709475868501,-1.325524098187197e-7)
            (7.459930001873832,-1.3254735330408243e-7)
            (7.467397173081404,-1.3254786656020006e-7)
            (7.479639413716468,-1.3254759751133076e-7)
            (7.492792181626404,-1.32549428446684e-7)
            (7.5095291794831756,-1.3255036015103803e-7)
            (7.5253943291734355,-1.3256182228381846e-7)
            (7.54266383486407,-1.32580260735722e-7)
            (7.5591104251725145,-1.326173931939013e-7)
            (7.577319933752842,-1.3259435269003791e-7)
            (7.594432830886044,-1.326466464521741e-7)
            (7.613053335760889,-1.3260314161862016e-7)
            (7.63007524125166,-1.3265816502136554e-7)
            (7.649573635101096,-1.326398075468796e-7)
            (7.668320511532454,-1.327660112704098e-7)
            (7.687587083348131,-1.326556033128421e-7)
            (7.706175518228274,-1.3284196767657909e-7)
            (7.726809993218794,-1.3273340266318387e-7)
            (7.746030312472386,-1.3296214761778713e-7)
            (7.767189885177433,-1.3285698910460036e-7)
            (7.786918520042758,-1.3318277456557966e-7)
            (7.806837810536108,-1.3287973232964052e-7)
            (7.825744419622805,-1.3325298295624e-7)
            (7.845570460497942,-1.328929921847045e-7)
            (7.865219537164513,-1.3345000955507993e-7)
            (7.885129404110148,-1.3293659235361492e-7)
            (7.904774548939314,-1.3362343092834364e-7)
            (7.9242542173459505,-1.3303833142003576e-7)
            (7.94362320865656,-1.3382536126856787e-7)
            (7.962662820548757,-1.330836038552818e-7)
            (7.982096576888683,-1.3402913145914002e-7)
            (8.000921599385547,-1.331704814336156e-7)
            (8.020254065406712,-1.3424635405820973e-7)
            (8.03876277014149,-1.3328656138768737e-7)
            (8.05796185565809,-1.3450570661695222e-7)
            (8.076080741506415,-1.334030334539757e-7)
            (8.09509492756494,-1.3474848398098717e-7)
            (8.112894099573314,-1.3354421153085e-7)
            (8.131786910955142,-1.350384150802787e-7)
            (8.149248046745903,-1.3370576294543277e-7)
            (8.167925966554243,-1.3532916565234647e-7)
            (8.18503238947358,-1.3388951436617573e-7)
            (8.203510958671872,-1.3565001394290977e-7)
            (8.220265616069653,-1.3409017893933023e-7)
            (8.236683649271633,-1.3515769241470986e-7)
            (8.252569762251301,-1.34260338328453e-7)
            (8.270410530864094,-1.3589778498534133e-7)
            (8.286644963022727,-1.3432521529536298e-7)
            (8.30278025994878,-1.3540559844020002e-7)
            (8.318184315541206,-1.346954485613037e-7)
            (8.334490215201095,-1.361140196073969e-7)
            (8.34940951459216,-1.3461460352138317e-7)
            (8.365112308120503,-1.3574976011820285e-7)
            (8.38009980809573,-1.3487285268455041e-7)
            (8.394850768082515,-1.3577144868954487e-7)
            (8.409072792698153,-1.3489644439376049e-7)
            (8.424077603423441,-1.358595329148016e-7)
            (8.438422821181126,-1.3501396664920406e-7)
            (8.452938107247075,-1.3592805694138963e-7)
            (8.466811149542137,-1.3514416803159635e-7)
            (8.480882114657037,-1.3603355340775357e-7)
            (8.494332342890518,-1.3519581891187106e-7)
            (8.508365026577485,-1.3612018444895227e-7)
            (8.521749335268614,-1.3531683923619312e-7)
            (8.535332577987788,-1.3621253766272887e-7)
            (8.548240826963687,-1.3541497641329492e-7)
            (8.561522213969173,-1.3630386052845281e-7)
            (8.574189022418231,-1.3548907111760584e-7)
            (8.58735337131466,-1.3639876233438612e-7)
            (8.599815850645456,-1.3561246749199796e-7)
            (8.61250036941054,-1.364814168968932e-7)
            (8.62455535449805,-1.356908549508518e-7)
            (8.63711431838916,-1.365796815579399e-7)
            (8.649003980103274,-1.357868524061301e-7)
            (8.66126765009843,-1.3666043753691211e-7)
            (8.672867880982398,-1.3589441027453809e-7)
            (8.684802048699273,-1.3674939947441576e-7)
            (8.696093186567754,-1.359740847825413e-7)
            (8.707874820183987,-1.3683600012449248e-7)
            (8.718999665443919,-1.3607638982979796e-7)
            (8.73047059985106,-1.3691980060171736e-7)
            (8.741284260397274,-1.3617152585055386e-7)
            (8.752496068804984,-1.3700108769373316e-7)
            (8.763084432023406,-1.3625451900281093e-7)
            (8.774142006858861,-1.3708984605998983e-7)
            (8.78453441268888,-1.363580422664056e-7)
            (8.795253559890929,-1.3716311529020825e-7)
            (8.805356572882546,-1.3644161838139248e-7)
            (8.81592343794899,-1.3725030251663395e-7)
            (8.825854351032753,-1.3653146848412303e-7)
            (8.836184353881972,-1.3732535658259415e-7)
            (8.845886741828261,-1.3662693912087058e-7)
            (8.855957341047457,-1.374023381052404e-7)
            (8.865421179126532,-1.367069790178586e-7)
            (8.875342839375465,-1.3748095181065838e-7)
            (8.88464895085989,-1.367985064249467e-7)
            (8.894323578871989,-1.3755444905594362e-7)
            (8.903391196849087,-1.3688533971258413e-7)
            (8.912854009060693,-1.3762571234387643e-7)
            (8.921735207076434,-1.3696408678591778e-7)
            (8.931058226369428,-1.3770389343487527e-7)
            (8.93977411702619,-1.370547580266022e-7)
            (8.948830742450328,-1.37767306967598e-7)
            (8.957320567817211,-1.3713225813582332e-7)
            (8.966243150719583,-1.3784247609246313e-7)
            (8.974587454762647,-1.3721281880304735e-7)
            (8.983318973072215,-1.3790831928292003e-7)
            (8.99147973829233,-1.372969390822787e-7)
            (8.999997450314702,-1.3797288957077885e-7)
            (9.007967164096915,-1.3736941073603078e-7)
            (9.016363919968965,-1.3804150223945363e-7)
            (9.024203846119306,-1.3744957469086706e-7)
            (9.032397245121988,-1.3810317945991882e-7)
            (9.040046228688837,-1.3752595712941852e-7)
            (9.048066400043687,-1.3816333554746827e-7)
            (9.055563967676255,-1.3759537753289852e-7)
            (9.06347283508415,-1.3823000927028045e-7)
            (9.070838724322712,-1.3767369852261558e-7)
            (9.078527014310737,-1.3828228139470688e-7)
            (9.085708803055343,-1.3774140552650187e-7)
            (9.093288683246977,-1.3834499935545633e-7)
            (9.100354488928312,-1.3781054299184614e-7)
            (9.10778368136483,-1.3840057892021445e-7)
            (9.114702928127322,-1.3788294131896089e-7)
            (9.121949017111229,-1.3845214520960463e-7)
            (9.12871086892602,-1.3794482045207519e-7)
            (9.135868912106693,-1.3851021382681106e-7)
            (9.142531122597163,-1.380127991352529e-7)
            (9.149519387910663,-1.3855974939419845e-7)
            (9.156025452148558,-1.3807785460459e-7)
            (9.16286897060555,-1.3860802687256883e-7)
            (9.169251538679749,-1.3813582099548695e-7)
            (9.176016743747244,-1.3866346731237763e-7)
            (9.18229970475806,-1.3820177027811678e-7)
            (9.188874554213426,-1.387040402456145e-7)
            (9.19500244524838,-1.382584040697402e-7)
            (9.201492970350268,-1.3875427625131128e-7)
            (9.207531410084695,-1.3831512919109624e-7)
            (9.213908800075124,-1.3879974011947184e-7)
            (9.21983233678791,-1.3837582212730507e-7)
            (9.226044840492914,-1.3883819073120002e-7)
            (9.231833829224056,-1.3842608075653025e-7)
            (9.23799115420787,-1.3888569706788027e-7)
            (9.243709309902245,-1.384815531888085e-7)
            (9.249724756875558,-1.3892372127668387e-7)
            (9.255313550461699,-1.3853531195135253e-7)
            (9.261201783229673,-1.3895978157888272e-7)
            (9.266687312159956,-1.3858115014631605e-7)
            (9.272533125285442,-1.390048082228427e-7)
            (9.277949691113072,-1.3863491324795532e-7)
            (9.283624351547056,-1.3903391458804252e-7)
            (9.28890552559764,-1.3868044973316968e-7)
            (9.294514603337133,-1.3907180715227183e-7)
            (9.299728242129431,-1.3872455578316592e-7)
            (9.305262489315748,-1.3910803380732898e-7)
            (9.310390365029631,-1.3877393886640844e-7)
            (9.315766331097034,-1.3913386167148932e-7)
            (9.320773072874724,-1.3881269605228472e-7)
            (9.326124959570107,-1.3917098021274236e-7)
            (9.331087829798811,-1.388557472405268e-7)
            (9.33632434341531,-1.3919879593020253e-7)
            (9.341180188003872,-1.3889881993562593e-7)
            (9.346294661564121,-1.3922275592393183e-7)
            (9.351059249435162,-1.3893277174450364e-7)
            (9.356171430038678,-1.3925841383705146e-7)
            (9.360898058945708,-1.389747098543399e-7)
            (9.365850732228429,-1.392770352177347e-7)
            (9.370454760475658,-1.3900990965329553e-7)
            (9.37535185565736,-1.3930284253182337e-7)
            (9.379904569724525,-1.390417806810662e-7)
            (9.384771617104125,-1.3933122803741532e-7)
            (9.38926899267382,-1.3908044470132768e-7)
            (9.39397244766553,-1.3934551456597004e-7)
            (9.398353056199833,-1.3910863371843002e-7)
            (9.403059836225095,-1.3937232374298378e-7)
            (9.407421712957332,-1.3913965496143933e-7)
            (9.412045374403764,-1.3939188493671625e-7)
            (9.416322627483149,-1.3917296724738257e-7)
            (9.420813803087805,-1.3940442928696546e-7)
            (9.425001978569712,-1.3919602510472192e-7)
            (9.42953735267403,-1.3943154847469876e-7)
            (9.433721619407576,-1.3922655644651147e-7)
            (9.438107044532462,-1.3944147795932196e-7)
            (9.442177850621524,-1.3925269848749573e-7)
            (9.446503024131738,-1.3945567337307027e-7)
            (9.450530596092962,-1.3927330979963652e-7)
            (9.454886618743409,-1.394778556692285e-7)
            (9.458896633126493,-1.3930179637164657e-7)
            (9.463071599666637,-1.3948240023950587e-7)
            (9.466960410314714,-1.3932104722200616e-7)
            (9.471156403673604,-1.3949868911415022e-7)
            (9.475048420686464,-1.393407890318209e-7)
            (9.479214789439338,-1.395126095715601e-7)
            (9.483053312532101,-1.3936526517946517e-7)
            (9.48705471948239,-1.3951521070936768e-7)
            (9.490793072129538,-1.393792058973941e-7)
            (9.494891220535855,-1.3953378760691457e-7)
            (9.498665773988607,-1.3939878267369927e-7)
            (9.502636973919909,-1.3953787932138566e-7)
            (9.506311928158437,-1.3941736509077092e-7)
            (9.510191308018772,-1.395415910988851e-7)
            (9.51381691440316,-1.3942848212883424e-7)
            (9.51782115734877,-1.3955883868356478e-7)
            (9.521485902560213,-1.3944704334782234e-7)
            (9.525285547834933,-1.3955643478069703e-7)
            (9.528820111917792,-1.3945960554908514e-7)
            (9.532630010803736,-1.3956196183371344e-7)
            (9.536179842739077,-1.39469507001954e-7)
            (9.540079200362975,-1.3957358471883586e-7)
            (9.54363974639774,-1.394855989243837e-7)
            (9.547308585036843,-1.3956859318782937e-7)
            (9.550740617847355,-1.3949318047931597e-7)
            (9.554546436191034,-1.3957685386598412e-7)
            (9.55806137486718,-1.395026086682867e-7)
            (9.561845249771482,-1.3957972032989053e-7)
            (9.565316141877998,-1.3951464597760662e-7)
            (9.568924688182864,-1.3957535834044777e-7)
            (9.572315471411695,-1.3951919666629752e-7)
            (9.576200962849152,-1.3958619409759906e-7)
            (9.57973650329816,-1.3952789801202965e-7)
            (9.583463802983538,-1.39581903448443e-7)
            (9.586904032218689,-1.3953580196499336e-7)
            (9.590567311194912,-1.3957812720437747e-7)
            (9.594021563268129,-1.3953885258030538e-7)
            (9.5977121954217,-1.3956909988198204e-7)
            (9.60128598910534,-1.3954330779295378e-7)
            (9.605150543578526,-1.3957244554281985e-7)
            (9.608787010578192,-1.3954555141124446e-7)
            (9.613083381541815,-1.3957662614321612e-7)
            (9.617034086049527,-1.3954907689490726e-7)
            (9.621740870085109,-1.3957335206914026e-7)
            (9.626176061070707,-1.3955175101165793e-7)
            (9.632352678575279,-1.3955531174489345e-7)
            (9.636304721349303,-1.3955426069267548e-7)
            (9.640123613949214,-1.395565365273409e-7)
            (9.643205465947284,-1.3955704790663862e-7)
            (9.646032704665357,-1.3955474614785893e-7)
            (9.648762636401328,-1.3955737023729382e-7)
            (9.651324977668958,-1.3955418542311441e-7)
            (9.653713751545482,-1.3955601086865933e-7)
            (9.656009528210213,-1.3955465278641222e-7)
            (9.658123854268696,-1.3955587263852871e-7)
            (9.66009526539074,-1.395545605580522e-7)
            (9.662138737204097,-1.395556596571173e-7)
            (9.663981975862832,-1.395546888180415e-7)
            (9.665681765023646,-1.395551978294551e-7)
            (9.667217179821733,-1.3955477471245726e-7)
            (9.668563774741529,-1.3955491102598298e-7)
            (9.669807098939732,-1.3955477642926628e-7)
            (9.670774935544562,-1.39554796740516e-7)
            (9.67168791952886,-1.3955477890938878e-7)
            (9.672851029860789,-1.39554803980934e-7)
            (9.674038216065846,-1.39554783900021e-7)
            (9.675723797722743,-1.3955497885548036e-7)
            (9.677255806066094,-1.3955481592105555e-7)
            (9.678927011136777,-1.3955519113193987e-7)
            (9.68049812454569,-1.3955484011330305e-7)
            (9.68218041289429,-1.3955538319027806e-7)
            (9.683807813373182,-1.3955505389386872e-7)
            (9.685526234194544,-1.3955616155946495e-7)
            (9.687172113915343,-1.395550000647594e-7)
            (9.689047109490595,-1.3955674999641438e-7)
            (9.690843097661961,-1.3955530627401064e-7)
            (9.692765027973767,-1.3955831283603105e-7)
            (9.694553502954362,-1.3955570999451267e-7)
            (9.696491180211245,-1.3956010857083796e-7)
            (9.698311043798315,-1.3955600173972553e-7)
            (9.700390600423116,-1.395630028081395e-7)
            (9.702287999437026,-1.3955712859599824e-7)
            (9.704274320323924,-1.3956523308236622e-7)
            (9.706127094586376,-1.3955804369287566e-7)
            (9.708159934420197,-1.3956855909942995e-7)
            (9.710060500071778,-1.395589446666563e-7)
            (9.712192509715255,-1.395735753017669e-7)
            (9.714134947005615,-1.395615418175945e-7)
            (9.716141464305723,-1.3957686082192785e-7)
            (9.718022803262063,-1.3956278028788433e-7)
            (9.720130041168543,-1.3958310732023034e-7)
            (9.722083432865931,-1.3956495857446246e-7)
            (9.724211137995383,-1.3958976178368693e-7)
            (9.726160112606149,-1.395694469736748e-7)
            (9.72817737536068,-1.3959469743708942e-7)
            (9.730076688741933,-1.3957089259679943e-7)
            (9.73225214353574,-1.3960639791632442e-7)
            (9.7342416893882,-1.3957562080667667e-7)
            (9.736338594008107,-1.3961335903389881e-7)
            (9.738273896769384,-1.395818964689169e-7)
            (9.740306639027622,-1.396208188583133e-7)
            (9.74222417975947,-1.395838972804257e-7)
            (9.744458832795228,-1.3964179718005316e-7)
            (9.746470561314132,-1.3959297227432557e-7)
            (9.748535083499434,-1.3964723348342214e-7)
            (9.750451816367095,-1.3960074778531994e-7)
            (9.752503291885299,-1.3965809119773384e-7)
            (9.754438304863193,-1.3960397903437798e-7)
            (9.756462052881572,-1.3965377940819794e-7)
            (9.758419376246358,-1.3961563162572966e-7)
            (9.760440239760289,-1.3967646005084923e-7)
            (9.762352202270943,-1.3961661007206494e-7)
            (9.764580916690495,-1.3971286023757664e-7)
            (9.766595203306723,-1.3963038534613176e-7)
            (9.768677577768283,-1.3972304679560732e-7)
            (9.770605166213876,-1.3964499665935233e-7)
            (9.772644760304853,-1.3973816732086267e-7)
            (9.774572572091238,-1.396494067668212e-7)
            (9.77660661484734,-1.3973156717469932e-7)
            (9.778573291640242,-1.3966689434557493e-7)
            (9.780612569728683,-1.397665223966988e-7)
            (9.782536385257503,-1.3967055067266628e-7)
            (9.784731985778448,-1.3981325504263433e-7)
            (9.786736566511752,-1.3969018314296024e-7)
            (9.7888306700863,-1.3983232374295492e-7)
            (9.790772588448034,-1.3971046609333164e-7)
            (9.792840530109341,-1.3985629461722773e-7)
            (9.79478701896799,-1.3971986351792768e-7)
            (9.797026224793946,-1.3991786871728563e-7)
            (9.799048525499428,-1.3975221912068813e-7)
            (9.801120102813657,-1.3992881757272287e-7)
            (9.8030531425215,-1.3977257798132623e-7)
            (9.805162344081612,-1.399631601273554e-7)
            (9.807141606931715,-1.3978716737081213e-7)
            (9.8094002871822,-1.40036585292305e-7)
            (9.811434635850391,-1.3983282670501584e-7)
            (9.81349791488491,-1.400443805635646e-7)
            (9.815435018972769,-1.398499467662365e-7)
            (9.817610211792845,-1.4009876465289086e-7)
            (9.81963556183861,-1.3987343985565683e-7)
            (9.821886868039805,-1.401669220955816e-7)
            (9.823928306330172,-1.3993146502957268e-7)
            (9.826002352679849,-1.4017977313359854e-7)
            (9.827961527762094,-1.3994310287464815e-7)
            (9.830239490595279,-1.402747643717466e-7)
            (9.832328105362693,-1.3998189380163494e-7)
            (9.834570119409587,-1.4032199949014514e-7)
            (9.83662245194582,-1.4004970877119844e-7)
            (9.83873446671867,-1.403434262064504e-7)
            (9.840739517405545,-1.4005793466071478e-7)
            (9.842912186728373,-1.4032706825328833e-7)
            (9.845018792279493,-1.4009961315870644e-7)
            (9.84726429811184,-1.4043360295042521e-7)
            (9.849362010490704,-1.4013487841859205e-7)
            (9.851643271605734,-1.4051812178618089e-7)
            (9.85377253428984,-1.401728030627635e-7)
            (9.856118306289519,-1.4060725020319274e-7)
            (9.858290623510698,-1.4022942468888092e-7)
            (9.860624394772142,-1.4067174865799448e-7)
            (9.86280411113887,-1.4027716518047217e-7)
            (9.865209099491619,-1.407606083210812e-7)
            (9.867448842165874,-1.4033113413212605e-7)
            (9.869910648953141,-1.4085188208155092e-7)
            (9.872194601487026,-1.4039983424451445e-7)
            (9.874667280651526,-1.4092521759471953e-7)
            (9.87698396393068,-1.4045220799485447e-7)
            (9.879584951819467,-1.4104324685024142e-7)
            (9.882001003392435,-1.4052369809658988e-7)
            (9.884654633462164,-1.4113529227905223e-7)
            (9.887129412077924,-1.4059914779500795e-7)
            (9.889871276771808,-1.4123243760521822e-7)
            (9.892446632235217,-1.406605137479022e-7)
            (9.895403428175362,-1.4138063140676753e-7)
            (9.898154913165813,-1.4075135417356166e-7)
            (9.90124687795801,-1.4147707295550943e-7)
            (9.904161429304633,-1.4082835711604594e-7)
            (9.90762235004942,-1.4160844614523077e-7)
            (9.910915159273138,-1.4090401678372706e-7)
            (9.915547060526496,-1.420478491353006e-7)
            (9.919847181104126,-1.4110281020720757e-7)
            (9.924457206973184,-1.4179534685473236e-7)
            (9.928182929971348,-1.4151517585947436e-7)
            (9.931742788514047,-1.4167464096970576e-7)
            (9.934898478905001,-1.4177999249151777e-7)
            (9.937929064423404,-1.4147102169031624e-7)
            (9.940877484578907,-1.4198244988865842e-7)
            (9.943693917493754,-1.4139770873140684e-7)
            (9.946546027078634,-1.421676738167288e-7)
            (9.949215023816627,-1.413955786699454e-7)
            (9.951800151319187,-1.4204162204354787e-7)
            (9.954285936348162,-1.41738928127864e-7)
            (9.95666518160345,-1.4235148599774588e-7)
            (9.958945710830681,-1.4157073568386373e-7)
            (9.961473597787082,-1.4239620702242907e-7)
            (9.963923661211233,-1.416553410778193e-7)
            (9.966535516025196,-1.4276822950834855e-7)
            (9.96891410524348,-1.4194538843095228e-7)
            (9.971243355844457,-1.4287727895412263e-7)
            (9.973454285588675,-1.419094818695591e-7)
            (9.97603350583459,-1.433008213222676e-7)
            (9.978399387023046,-1.4206050634320962e-7)
            (9.980900760330007,-1.4346220721758895e-7)
            (9.983179784915624,-1.4240931812763368e-7)
            (9.985442228147852,-1.434799575347008e-7)
            (9.987598297685066,-1.4238048130508894e-7)
            (9.990192779315674,-1.440797156512682e-7)
            (9.992536827689701,-1.4258762507805085e-7)
            (9.994980712736318,-1.441310903690395e-7)
            (9.99721327126524,-1.4297799135679412e-7)
            (9.9994454145922,-1.4412387962031525e-7)
            (10.00158050672888,-1.4293475603275142e-7)
            (10.003940951306703,-1.4408519245107362e-7)
            (10.006226916405554,-1.4309075732750385e-7)
            (10.008654266928414,-1.4447924651597668e-7)
            (10.0109043613558,-1.4332649135556127e-7)
            (10.013234323300134,-1.4466261448298036e-7)
            (10.01543799396231,-1.4338117171937652e-7)
            (10.017951694435997,-1.4508724223788633e-7)
            (10.020265935502696,-1.4360747266699783e-7)
            (10.022696574415724,-1.4521753087286307e-7)
            (10.02495685762354,-1.4385259947310296e-7)
            (10.027348419174421,-1.453593822251794e-7)
            (10.029611251014785,-1.4393671542466447e-7)
            (10.032209368543992,-1.4583579130636374e-7)
            (10.03458536316838,-1.4423158551910602e-7)
            (10.037043452921953,-1.4588693990937918e-7)
            (10.039345015966287,-1.4443169095560663e-7)
            (10.041846657022173,-1.4608924006445153e-7)
            (10.044208187593844,-1.445484879340481e-7)
            (10.046899187111444,-1.465574078122848e-7)
            (10.049358406020072,-1.4489651865386134e-7)
            (10.051887519743724,-1.4657716675864728e-7)
            (10.054271014935255,-1.450412073320605e-7)
            (10.056938447518,-1.468748204394381e-7)
            (10.059443134739048,-1.4520449942343383e-7)
            (10.062245579957885,-1.4725694778686587e-7)
            (10.064819979356326,-1.455792455677491e-7)
            (10.067482154058888,-1.4728990781890605e-7)
            (10.070005039343554,-1.4567938085919832e-7)
            (10.072906703890723,-1.4770882303969343e-7)
            (10.075611758887504,-1.458987995138504e-7)
            (10.078579368334399,-1.4797248774425364e-7)
            (10.08132745919376,-1.4626456702041353e-7)
            (10.08422067613275,-1.4804105092065432e-7)
            (10.08697372403666,-1.4635047917465812e-7)
            (10.090206862154682,-1.4856841329312234e-7)
            (10.093204162299578,-1.466269122039653e-7)
            (10.096458175345939,-1.487222989193867e-7)
            (10.099500060636345,-1.4695135052752955e-7)
            (10.10280631058528,-1.4883935917024987e-7)
            (10.105962799039647,-1.4705536667242305e-7)
            (10.109726496327937,-1.493794903556207e-7)
            (10.11322929814946,-1.473687959241521e-7)
            (10.117095484873209,-1.4946077993341208e-7)
            (10.120765420307995,-1.4762469826145667e-7)
            (10.125043078636157,-1.4960680730708548e-7)
            (10.12918225081241,-1.4776990266366124e-7)
            (10.13476719401085,-1.5021627029735174e-7)
            (10.140103727534052,-1.481951845287689e-7)
            (10.14570966367307,-1.4841410022941137e-7)
            (10.150859207096577,-1.4885581013433277e-7)
            (10.155667590176558,-1.4819720809e-7)
            (10.159842492088718,-1.4886530008920655e-7)
            (10.163866548501247,-1.4949769960898225e-7)
            (10.167342566451367,-1.497512879239715e-7)
            (10.17066341957914,-1.486669082101543e-7)
            (10.174546484167989,-1.5030572348875394e-7)
            (10.17831322622097,-1.486403759713837e-7)
            (10.182435770830542,-1.5074154796140393e-7)
            (10.186253175843675,-1.4886726497640332e-7)
            (10.190152108170382,-1.5099496454843987e-7)
            (10.19372755462108,-1.495675105772472e-7)
            (10.197188735424685,-1.510723981530065e-7)
            (10.200505015501083,-1.493562887624586e-7)
            (10.204415303571473,-1.5174531281835096e-7)
            (10.208047430310028,-1.4958239051451066e-7)
            (10.211926541318341,-1.5204049143341062e-7)
            (10.21546526544485,-1.5029664545536308e-7)
            (10.218905965386737,-1.5196809976392847e-7)
            (10.222195794467078,-1.5017674981840175e-7)
            (10.226045623318194,-1.5255866258009719e-7)
            (10.229642347991197,-1.5038688974385994e-7)
            (10.233552553285342,-1.529280793752465e-7)
            (10.237117281288795,-1.5108777018245404e-7)
            (10.240600760062238,-1.5283089058843813e-7)
            (10.243928780769346,-1.5100652321377234e-7)
            (10.24780634291489,-1.5337805267230184e-7)
            (10.251439912645552,-1.5120904663713553e-7)
            (10.25542394049128,-1.537814979093904e-7)
            (10.25905932242795,-1.5189039950033493e-7)
            (10.262630868229358,-1.5367934609269361e-7)
            (10.266041766717663,-1.518355229935712e-7)
            (10.270003685871494,-1.5419955978837584e-7)
            (10.27372257705281,-1.5203606526554202e-7)
            (10.27781407703491,-1.546072388319986e-7)
            (10.281555350933825,-1.5269239644180837e-7)
            (10.28525294863862,-1.5451335419523968e-7)
            (10.288783770993566,-1.526584037046242e-7)
            (10.292874293932444,-1.5501482021080606e-7)
            (10.296717578352688,-1.5286088499841572e-7)
            (10.300946530578758,-1.5540704634792724e-7)
            (10.3048251513259,-1.5348572212548483e-7)
            (10.308685328443772,-1.55331954100693e-7)
            (10.312371242267858,-1.5347100367949578e-7)
            (10.316629615898616,-1.55817757287507e-7)
            (10.32063273006893,-1.5367868727089422e-7)
            (10.325028426466679,-1.5618223895641434e-7)
            (10.329075083867858,-1.542643747393409e-7)
            (10.333136224459258,-1.5613423836772115e-7)
            (10.337013730095665,-1.5427035554004918e-7)
            (10.341477805787482,-1.5660372957365316e-7)
            (10.345675599397769,-1.5448614905007832e-7)
            (10.350268831131114,-1.5693410873358608e-7)
            (10.35451554302647,-1.5502446556498243e-7)
            (10.358820201120134,-1.5691994122569164e-7)
            (10.362929246173117,-1.5505475276271061e-7)
            (10.367637494543278,-1.5736909944595668e-7)
            (10.372066182839923,-1.5528094666083728e-7)
            (10.376891569163472,-1.5766431443527e-7)
            (10.381373692151042,-1.5576468097882235e-7)
            (10.385970086725415,-1.5768925293093327e-7)
            (10.39035543678363,-1.558238358353295e-7)
            (10.395348509022922,-1.5811154326378585e-7)
            (10.400047431441607,-1.5606121547829367e-7)
            (10.405146575353402,-1.583755492812783e-7)
            (10.409905368265468,-1.564868731650221e-7)
            (10.414847766355642,-1.5844233291887502e-7)
            (10.419559531246655,-1.5657850659325348e-7)
            (10.424881971369645,-1.5883003957361236e-7)
            (10.429895493919936,-1.5682502567568825e-7)
            (10.435320371217076,-1.5907020441000633e-7)
            (10.440405788696909,-1.571951166121214e-7)
            (10.445753932857226,-1.591776654528869e-7)
            (10.450847702317729,-1.5731985548855011e-7)
            (10.456551501483224,-1.5952545696290733e-7)
            (10.461932177524982,-1.5757040651912414e-7)
            (10.46774852100321,-1.5975079493534868e-7)
            (10.473222395601749,-1.5789358891025918e-7)
            (10.479042026996586,-1.5989284672624418e-7)
            (10.484580350340792,-1.5804825930614052e-7)
            (10.490730379470513,-1.6020087971100692e-7)
            (10.496543247282235,-1.582964329517232e-7)
            (10.502832448259541,-1.6041874677489306e-7)
            (10.508770982541234,-1.5858454975414455e-7)
            (10.515137163920459,-1.60585291749779e-7)
            (10.521193497472709,-1.5876306370524497e-7)
            (10.527872378367553,-1.60857765972573e-7)
            (10.53419952850025,-1.5900373626112452e-7)
            (10.541059640071618,-1.6107214453677727e-7)
            (10.547555890251937,-1.592674687955598e-7)
            (10.554560006691215,-1.6125276419243703e-7)
            (10.561225442917882,-1.594627965487556e-7)
            (10.5685386514901,-1.6149577307248297e-7)
            (10.575484208124147,-1.5969360589143523e-7)
            (10.583032866730132,-1.61706833226906e-7)
            (10.590200888453916,-1.5994012132374105e-7)
            (10.59795931251384,-1.6189334022406673e-7)
            (10.605350757823228,-1.6014579602117313e-7)
            (10.613432622660211,-1.6211265784701158e-7)
            (10.621129205767584,-1.603669697104905e-7)
            (10.629510233466025,-1.6231786497283748e-7)
            (10.637492290028812,-1.6059999683052643e-7)
            (10.646155458280345,-1.6250449909898117e-7)
            (10.654424832535035,-1.6081066459080383e-7)
            (10.663446671737182,-1.627044695330883e-7)
            (10.67206452411099,-1.6102401752771792e-7)
            (10.681458068090533,-1.6289986112832995e-7)
            (10.690435265669288,-1.612453443616701e-7)
            (10.700196942065203,-1.630820525127967e-7)
            (10.709541695682864,-1.6145659480610945e-7)
            (10.719722179119861,-1.6326545811871635e-7)
            (10.729481279201595,-1.616645348511339e-7)
            (10.740116521425673,-1.634468768521711e-7)
            (10.750322408165266,-1.6187591136846593e-7)
            (10.761428420927437,-1.6361970168342685e-7)
            (10.772102744228363,-1.6208434652396147e-7)
            (10.78371658349441,-1.637875341928747e-7)
            (10.794898754582695,-1.6228909376524207e-7)
            (10.807064232755268,-1.639515925366123e-7)
            (10.818797601854794,-1.624938514372847e-7)
            (10.83154889123382,-1.6410930304547846e-7)
            (10.843870357098318,-1.626985480081487e-7)
            (10.858638658831715,-1.6549408089117243e-7)
            (10.872010582474678,-1.6298801302127813e-7)
            (10.885999365611742,-1.64783793533995e-7)
            (10.899449466978725,-1.6342313120316534e-7)
            (10.9144807849382,-1.6532617245967075e-7)
            (10.92862612121856,-1.635462405983749e-7)
            (10.94499429703288,-1.658016556642336e-7)
            (10.960240589271141,-1.6386561250610337e-7)
            (10.977432226381447,-1.6608651254208015e-7)
            (10.993426749252217,-1.6424740971709526e-7)
            (11.010947329055949,-1.6612313390424753e-7)
            (11.027445654142229,-1.6458248287455782e-7)
            (11.045264387320666,-1.6607896509301641e-7)
            (11.062314980679318,-1.648517333003809e-7)
            (11.080630870035545,-1.6607599831592275e-7)
            (11.09837736507053,-1.6508947211291483e-7)
            (11.117329132997684,-1.6613080409700986e-7)
            (11.135826940225153,-1.653232027450648e-7)
            (11.155394469332798,-1.6621932710946862e-7)
            (11.174568347322236,-1.6555873917891304e-7)
            (11.194619052627077,-1.6631877478369195e-7)
            (11.214319107907679,-1.657874301071111e-7)
            (11.234701759748885,-1.6641874755274012e-7)
            (11.254781721169751,-1.6599813843368256e-7)
            (11.275392136554027,-1.665178414392729e-7)
            (11.29575793219919,-1.6618555988479316e-7)
            (11.316556023624868,-1.666179989850668e-7)
            (11.337172322901466,-1.6635117292103104e-7)
            (11.358165402741871,-1.667210732373951e-7)
            (11.379035792922139,-1.6649980618241019e-7)
            (11.400250952796247,-1.6682744541456356e-7)
            (11.421392684557288,-1.6663613940514956e-7)
            (11.442854025327097,-1.6693568916513174e-7)
            (11.464280235018013,-1.6676296935597273e-7)
            (11.485997008179814,-1.670427797705902e-7)
            (11.507710024432624,-1.6688106030888563e-7)
            (11.52967471854111,-1.6714461643406745e-7)
            (11.551667846492252,-1.669897590110251e-7)
            (11.573859507395474,-1.6723659453054918e-7)
            (11.596122073850898,-1.670876765023861e-7)
            (11.618509121500104,-1.6731389988487763e-7)
            (11.641029925428182,-1.6717307384184014e-7)
            (11.663568467334883,-1.6737151348593675e-7)
            (11.686335174568686,-1.6724392805318892e-7)
            (11.708961768148823,-1.6740428583871025e-7)
            (11.731956130648902,-1.672978550949011e-7)
            (11.7545767850287,-1.6740774132279033e-7)
            (11.777766870915423,-1.6733218151606255e-7)
            (11.800246025130722,-1.6738012786811927e-7)
            (11.8235764010066,-1.6734443337069285e-7)
            (11.845732617166322,-1.6732559139593946e-7)
            (11.869112582295575,-1.6733335420230876e-7)
            (11.890716119764118,-1.6725505440924342e-7)
            (11.91149202079304,-1.6714340881472896e-7)
            (11.931484961966733,-1.671669379693394e-7)
            (11.951214791713323,-1.6707862759795667e-7)
            (11.97019011884289,-1.6709638141582214e-7)
            (11.989360710904316,-1.6704538703410845e-7)
            (12.007428099290305,-1.670551613337933e-7)
            (12.024369190569166,-1.6702383499946802e-7)
            (12.040147110718996,-1.6703007175582267e-7)
            (12.05462859653032,-1.6701911034570167e-7)
            (12.067930409362363,-1.670211208353422e-7)
            (12.076805974540033,-1.670183868422112e-7)
            (12.084960223830354,-1.6701860258084046e-7)
            (12.096109977077493,-1.6701842510179915e-7)
            (12.109313011118344,-1.6701889204180248e-7)
            (12.12732164136557,-1.6701863394469589e-7)
            (12.145157830523159,-1.6702081949803878e-7)
            (12.166603470762858,-1.670304182760645e-7)
            (12.186010606413383,-1.6704338143190173e-7)
            (12.206900210523296,-1.6705139297246116e-7)
            (12.226523407289932,-1.6707288398413222e-7)
            (12.247235131920952,-1.670487884318795e-7)
            (12.267012147018495,-1.6708156151742316e-7)
            (12.288805207082984,-1.670558313277896e-7)
            (12.309761417935636,-1.6710729500550934e-7)
            (12.332679803922314,-1.6707735704184206e-7)
            (12.354543427888377,-1.6715901430219612e-7)
            (12.376797889954297,-1.6709850820062864e-7)
            (12.398279307234649,-1.6720446511516918e-7)
            (12.4235736540076,-1.671635952584579e-7)
            (12.446726942088373,-1.672997070135953e-7)
            (12.472181879271945,-1.6730100242966432e-7)
            (12.495114527101315,-1.6744498713414557e-7)
            (12.518548420025814,-1.6730225286678384e-7)
            (12.54054136064012,-1.6749269810150045e-7)
            (12.564093701552466,-1.672951856654964e-7)
            (12.587082428908367,-1.6761211536479464e-7)
            (12.610879502794283,-1.6732189602354809e-7)
            (12.633867687334565,-1.6771204909869388e-7)
            (12.657179397370477,-1.6739107812381407e-7)
            (12.679865330884137,-1.6783687998156707e-7)
            (12.702688553550848,-1.6741771488691782e-7)
            (12.7254213859439,-1.6796234701538825e-7)
            (12.74796316424806,-1.6746225754575593e-7)
            (12.770581193928564,-1.6808630078057902e-7)
            (12.792803840639998,-1.6752700918604446e-7)
            (12.815320481617583,-1.6824120604759034e-7)
            (12.83711641715405,-1.675926627692639e-7)
            (12.8594092687229,-1.6838596841995928e-7)
            (12.8808202441501,-1.6766982313505984e-7)
            (12.902970912973919,-1.6855506155264397e-7)
            (12.923997898812177,-1.6775705616591e-7)
            (12.945929919299973,-1.6872717660468576e-7)
            (12.966558738659785,-1.6785900036642735e-7)
            (12.988265414517949,-1.689172852804465e-7)
            (13.008481055777898,-1.6796981724786192e-7)
            (13.029945953858682,-1.6911407516539792e-7)
            (13.049764303298117,-1.680954703078031e-7)
            (13.070981678303186,-1.6932820974533342e-7)
            (13.090392055587431,-1.6823413802441032e-7)
            (13.11133718283712,-1.6955226469739241e-7)
            (13.130340539247538,-1.6838682479488392e-7)
            (13.148939665408625,-1.6918297864373195e-7)
            (13.166942811905823,-1.6851163122905042e-7)
            (13.187121185624854,-1.697219190928619e-7)
            (13.205516777260806,-1.6856027031712127e-7)
            (13.223758871869247,-1.6935766679331944e-7)
            (13.24119094194173,-1.6883334674314102e-7)
            (13.25960670191561,-1.6987525961584027e-7)
            (13.276499652787994,-1.687716167855211e-7)
            (13.294239606749159,-1.6960681824768762e-7)
            (13.311194977328901,-1.689643926745567e-7)
            (13.32785568211324,-1.6962918224717288e-7)
            (13.34393692249092,-1.689783242601041e-7)
            (13.360878823329594,-1.6969129426789885e-7)
            (13.377094857707647,-1.6906740474663066e-7)
            (13.393457726687007,-1.69742669479204e-7)
            (13.409122256268844,-1.691605931938508e-7)
            (13.425005867038161,-1.6982175508693558e-7)
            (13.44020400802805,-1.69200120619686e-7)
            (13.456010167059373,-1.6988350659492973e-7)
            (13.471111056344197,-1.6928977798463418e-7)
            (13.48640789547463,-1.6995294074928842e-7)
            (13.500965279020694,-1.693606610283796e-7)
            (13.51592867364006,-1.700208849326782e-7)
            (13.530219445722942,-1.6941628267607775e-7)
            (13.545024970794522,-1.7008952844915501e-7)
            (13.559062403554613,-1.6950780494197921e-7)
            (13.573328179211549,-1.7015262318455163e-7)
            (13.586907727118724,-1.695638228329218e-7)
            (13.60103799059045,-1.702249631637684e-7)
            (13.614430671710618,-1.6963717843823506e-7)
            (13.62819624554761,-1.7028463733269355e-7)
            (13.64124054515511,-1.6971462665831591e-7)
            (13.654657500820505,-1.7035242780861942e-7)
            (13.667366377013591,-1.6977434830448718e-7)
            (13.680590165299265,-1.704155550571694e-7)
            (13.693095108448196,-1.6985102155449032e-7)
            (13.705960243878383,-1.70478804700144e-7)
            (13.718107045988816,-1.6991984950448288e-7)
            (13.730694857281877,-1.7054028836950801e-7)
            (13.742596445275883,-1.699828507752852e-7)
            (13.754985087699668,-1.7060557374991697e-7)
            (13.766645107679759,-1.700596711063337e-7)
            (13.77865711708219,-1.7066161651353567e-7)
            (13.789995443212334,-1.701206984230876e-7)
            (13.801842607369307,-1.7072733128116856e-7)
            (13.812986447946889,-1.7018961580481942e-7)
            (13.824538692335565,-1.7078286402443032e-7)
            (13.835407170931196,-1.7025911756099092e-7)
            (13.846689847003269,-1.7084262716018961e-7)
            (13.85730240304549,-1.7031959110452953e-7)
            (13.868399919694886,-1.7090081529449358e-7)
            (13.878820934807875,-1.7038887220352141e-7)
            (13.889632344338528,-1.7095675448268516e-7)
            (13.899779493466376,-1.7045232428617287e-7)
            (13.910369342735825,-1.71011730156931e-7)
            (13.920315688274561,-1.7051288486115615e-7)
            (13.930723013463266,-1.7106980563856585e-7)
            (13.940464421083215,-1.7058063608100267e-7)
            (13.950579658421944,-1.7111894621671902e-7)
            (13.96007308292127,-1.706381236268141e-7)
            (13.970043897039638,-1.711767542952769e-7)
            (13.979372782290945,-1.7070058554939255e-7)
            (13.98910203095869,-1.7122561200699278e-7)
            (13.99820883490934,-1.7076247988262635e-7)
            (14.007721366198158,-1.7127690889825662e-7)
            (14.016626665710042,-1.708179485963846e-7)
            (14.025986668667802,-1.7132832733563305e-7)
            (14.034732970244058,-1.708794125937096e-7)
            (14.043856230751889,-1.713756515839289e-7)
            (14.05238377301491,-1.7093575718694052e-7)
            (14.061332103135314,-1.7142328655718732e-7)
            (14.069699538361581,-1.7099002585400173e-7)
            (14.078495672164271,-1.7147299800690137e-7)
            (14.08669641199365,-1.7104914798741814e-7)
            (14.095254606608002,-1.7151427721319338e-7)
            (14.103256447653068,-1.710999758008902e-7)
            (14.11170059543813,-1.7156361549377894e-7)
            (14.119572029470982,-1.7115449212385923e-7)
            (14.127818290544093,-1.716047978683853e-7)
            (14.135509346939429,-1.7120824712235214e-7)
            (14.143576586097614,-1.7164703366226458e-7)
            (14.151106072009872,-1.7125628769497885e-7)
            (14.159058330763775,-1.716911150996256e-7)
            (14.166463031061369,-1.7130931013826585e-7)
            (14.174214167227397,-1.7172930815135321e-7)
            (14.181439236789654,-1.713575995211171e-7)
            (14.189052935641044,-1.717689733824954e-7)
            (14.196152027768306,-1.714038476481009e-7)
            (14.20364688054162,-1.7181028201678009e-7)
            (14.210613929565655,-1.7145428640384053e-7)
            (14.21790625763652,-1.7184307279390086e-7)
            (14.224708420065674,-1.7149714398440169e-7)
            (14.23191793553014,-1.7188387127832781e-7)
            (14.238621586498905,-1.7154295103928303e-7)
            (14.245669703668737,-1.7191719991635452e-7)
            (14.252226082637465,-1.7158837774776424e-7)
            (14.259120339706934,-1.719500916300635e-7)
            (14.265543997226995,-1.716279590313779e-7)
            (14.272361546827131,-1.719868534601503e-7)
            (14.278692901073729,-1.716722796774943e-7)
            (14.285334773332634,-1.7201600906509816e-7)
            (14.29151445705429,-1.7171226899464322e-7)
            (14.298047212926006,-1.7204738036427531e-7)
            (14.304128293083954,-1.717497832586581e-7)
            (14.310577046386772,-1.7208080167470156e-7)
            (14.316557411108876,-1.7179167087473754e-7)
            (14.322824479757733,-1.7210493440357384e-7)
            (14.328662516947231,-1.7182619980054397e-7)
            (14.334876179339926,-1.721373744228837e-7)
            (14.340644364542108,-1.718630444309383e-7)
            (14.346729054590403,-1.721632529277821e-7)
            (14.352377174976308,-1.7190034695932094e-7)
            (14.358321185790144,-1.7218687751437395e-7)
            (14.363855798037443,-1.7193124420378614e-7)
            (14.369762106857788,-1.7221664960875518e-7)
            (14.375235500476954,-1.7196690291256173e-7)
            (14.380984160784102,-1.7223735757602143e-7)
            (14.386325636787776,-1.7199887486193667e-7)
            (14.39198349130298,-1.7226031787353393e-7)
            (14.397247009815818,-1.720275571607523e-7)
            (14.402859603625902,-1.722867709305317e-7)
            (14.408052658941244,-1.7206121259056132e-7)
            (14.413491693715406,-1.7230254199581384e-7)
            (14.41855528402914,-1.720877040640503e-7)
            (14.423966778160294,-1.7232687076485832e-7)
            (14.428985979148484,-1.721156724812734e-7)
            (14.434301833555033,-1.7234618979486175e-7)
            (14.439225658903956,-1.721453414030438e-7)
            (14.444400713767912,-1.7236094920094972e-7)
            (14.449220628726117,-1.7216791203961516e-7)
            (14.454399137574217,-1.723841626968465e-7)
            (14.459189171614879,-1.721951164455076e-7)
            (14.464224474712106,-1.7239749326339635e-7)
            (14.468897011390089,-1.7221975159898227e-7)
            (14.473847008323645,-1.7241214838446768e-7)
            (14.478454527393964,-1.7223996977289925e-7)
            (14.483407123321195,-1.7243274811343998e-7)
            (14.48797717674577,-1.7226579143607254e-7)
            (14.49275265051426,-1.7244096301342743e-7)
            (14.497197327510815,-1.7228504349686363e-7)
            (14.501964201856092,-1.724573393483464e-7)
            (14.506386272960755,-1.7230450184109405e-7)
            (14.511100749751531,-1.724714538868918e-7)
            (14.515454871778097,-1.7232715588398072e-7)
            (14.52001178091459,-1.7247818474622337e-7)
            (14.52426050104037,-1.7234228279465167e-7)
            (14.528864632238342,-1.7249506235120424e-7)
            (14.533116994401123,-1.7236133980305847e-7)
            (14.537596871567487,-1.7250263809858185e-7)
            (14.541745521876027,-1.7237956571072478e-7)
            (14.546126301900927,-1.725094496149262e-7)
            (14.55021204093912,-1.7239217934590876e-7)
            (14.554660899524311,-1.725252308754505e-7)
            (14.558750966852573,-1.724105042504459e-7)
            (14.563010371038564,-1.725273270000807e-7)
            (14.566972184870005,-1.724237521269358e-7)
            (14.571225733468417,-1.7253584014280804e-7)
            (14.575179848731203,-1.7243543457305684e-7)
            (14.579453431718258,-1.7254650790194125e-7)
            (14.583380465371777,-1.7245159931931418e-7)
            (14.587457028500188,-1.7254661321897526e-7)
            (14.591263070151482,-1.7246073792743599e-7)
            (14.595426877883636,-1.7255678002539243e-7)
            (14.599272689839053,-1.7247210654288692e-7)
            (14.603360177747811,-1.7256096746873791e-7)
            (14.607128387620007,-1.7248485091167047e-7)
            (14.611069674621175,-1.7256107637725287e-7)
            (14.614758667907626,-1.7249135494049021e-7)
            (14.618861837927591,-1.7257231241703973e-7)
            (14.62261603344652,-1.725023842538057e-7)
            (14.626526948075275,-1.7257066752574877e-7)
            (14.630153507930034,-1.725111310521488e-7)
            (14.634020834050585,-1.7257183544208905e-7)
            (14.63763710237124,-1.7251643174544456e-7)
            (14.641677233559614,-1.7258096999031352e-7)
            (14.645349944290311,-1.7252622692992139e-7)
            (14.64912814518411,-1.7257654461929857e-7)
            (14.652652310246266,-1.725315139692379e-7)
            (14.656516131552044,-1.7257890653764763e-7)
            (14.660109944549713,-1.7253619156126334e-7)
            (14.664084229699217,-1.7258336515900302e-7)
            (14.66769740607417,-1.7254382719759388e-7)
            (14.671414517814847,-1.7257864408929567e-7)
            (14.674904232892786,-1.725466325225937e-7)
            (14.678888872128038,-1.725828062986137e-7)
            (14.682545401764695,-1.7255079504089405e-7)
            (14.686511632491753,-1.725820148061934e-7)
            (14.690141840932188,-1.7255578265545136e-7)
            (14.693961227732686,-1.725779868208166e-7)
            (14.697572119537531,-1.7255730352546416e-7)
            (14.701541022513679,-1.7257336579047216e-7)
            (14.705389523871446,-1.7255916701388467e-7)
            (14.709767588366677,-1.7257511775682605e-7)
            (14.71385599281265,-1.7256090942310502e-7)
            (14.718913727570365,-1.7257368183616231e-7)
            (14.723747158464672,-1.72562234671373e-7)
            (14.729383488233731,-1.725694245711468e-7)
            (14.733515473300216,-1.7256518815636663e-7)
            (14.737377416477672,-1.7256581293166315e-7)
            (14.7405000693907,-1.7256562671468517e-7)
            (14.743396216882614,-1.7256418123785718e-7)
            (14.745964967920177,-1.7256496665996728e-7)
            (14.748436100455319,-1.7256447346132213e-7)
            (14.75066435241597,-1.7256502238508993e-7)
            (14.752753290427991,-1.725642612123309e-7)
            (14.754748013560164,-1.7256466018146656e-7)
            (14.756671539443598,-1.7256431315578554e-7)
            (14.758451519206593,-1.7256454260124613e-7)
            (14.760074187254027,-1.725643337542236e-7)
            (14.761491709090869,-1.7256440518225483e-7)
            (14.762776279511561,-1.7256433821316708e-7)
            (14.763795272423975,-1.7256434926118545e-7)
            (14.764731334091636,-1.725643395022715e-7)
            (14.766261026486507,-1.7256438192240659e-7)
            (14.767763771413875,-1.725643534389321e-7)
            (14.769475651625704,-1.7256448908744195e-7)
            (14.7711308522953,-1.7256436394107716e-7)
            (14.773039023945056,-1.7256473748708337e-7)
            (14.774815241108596,-1.7256439880362026e-7)
            (14.776830026024331,-1.7256521760499067e-7)
            (14.778658902717938,-1.7256462531996805e-7)
            (14.780551466573778,-1.7256578232266123e-7)
            (14.782352296243154,-1.725646150327878e-7)
            (14.784578843300192,-1.7256723057696486e-7)
            (14.78658416805914,-1.72564943257892e-7)
            (14.788736729823185,-1.7256829572896171e-7)
            (14.790695353748529,-1.7256581983517977e-7)
            (14.792699209452925,-1.7256940418845009e-7)
            (14.794610676120115,-1.725657549474797e-7)
            (14.796753376077111,-1.725702200438941e-7)
            (14.798809291364595,-1.725664277211498e-7)
            (14.80100156935662,-1.7257306003883196e-7)
            (14.803028835937384,-1.7256752102793882e-7)
            (14.805163350298512,-1.725756762837009e-7)
            (14.807173853395293,-1.725679135750746e-7)
            (14.809492459024705,-1.7258057432097442e-7)
            (14.811599479046949,-1.7256980804293717e-7)
            (14.813793598752758,-1.7258334829769825e-7)
            (14.815828919868148,-1.725717564728684e-7)
            (14.818006919937252,-1.7258716994627428e-7)
            (14.820056744067047,-1.7257269597489167e-7)
            (14.82218872577309,-1.7258643287743115e-7)
            (14.824257007395042,-1.7257588540006624e-7)
            (14.826410201325013,-1.7259410656905175e-7)
            (14.828446745056532,-1.7257620406452217e-7)
            (14.830825640394096,-1.7260650587745663e-7)
            (14.832967963728308,-1.7258081429017437e-7)
            (14.835169570096493,-1.726104678224401e-7)
            (14.837211334794883,-1.725851940032186e-7)
            (14.839389016600723,-1.7261694529907534e-7)
            (14.841444472727375,-1.7258682727599747e-7)
            (14.843601062118776,-1.72615106073776e-7)
            (14.84568542340565,-1.7259337510051502e-7)
            (14.847837708548866,-1.7262850820614325e-7)
            (14.849871877457277,-1.725941038198956e-7)
            (14.852226946382403,-1.726488366498824e-7)
            (14.854362093374752,-1.7260187300808534e-7)
            (14.856575384188673,-1.726560214062254e-7)
            (14.858624361520107,-1.7261023973131255e-7)
            (14.860793635764598,-1.726657786877717e-7)
            (14.8628411797676,-1.726130806441527e-7)
            (14.864989232649307,-1.7266155655465056e-7)
            (14.86706923673167,-1.7262355286874588e-7)
            (14.86922801743751,-1.7268333429900332e-7)
            (14.871265693310878,-1.726254591097811e-7)
            (14.873602305393577,-1.7271368092310294e-7)
            (14.875727720490115,-1.7263805485754012e-7)
            (14.877934133698512,-1.727246198705856e-7)
            (14.87998125020473,-1.7265025581801418e-7)
            (14.882164837065554,-1.7274005713980942e-7)
            (14.884220611522526,-1.7265588265989926e-7)
            (14.886356255729053,-1.7273069575024436e-7)
            (14.888429091112588,-1.7267222926794702e-7)
            (14.890586841269712,-1.7276352219574207e-7)
            (14.892627687233936,-1.726743409039372e-7)
            (14.895002652568673,-1.728152210197272e-7)
            (14.897145644385384,-1.726953703379801e-7)
            (14.899350849766483,-1.7282565955489475e-7)
            (14.90139845648407,-1.7271382245996383e-7)
            (14.903589244059187,-1.728464191388184e-7)
            (14.905656420140309,-1.727214107762638e-7)
            (14.90782225300069,-1.7283347886427656e-7)
            (14.909918527667037,-1.7274637468377408e-7)
            (14.912090353987018,-1.7287854337425257e-7)
            (14.914145189487996,-1.7274930258717324e-7)
            (14.91653660531544,-1.7294939551661122e-7)
            (14.918702282784405,-1.727776788471855e-7)
            (14.920948882993356,-1.7296560628209018e-7)
            (14.923031610942312,-1.7280599038981156e-7)
            (14.925248327174007,-1.729914970152207e-7)
            (14.927342816878356,-1.7281592384565153e-7)
            (14.92955242353499,-1.72974236408534e-7)
            (14.93169208712151,-1.7284891051403206e-7)
            (14.933921848180725,-1.7303601227958816e-7)
            (14.93602842326288,-1.7285556332231523e-7)
            (14.938453532751245,-1.7312238782221169e-7)
            (14.940664252944616,-1.7289266497152602e-7)
            (14.942977170028716,-1.7314887475286483e-7)
            (14.94512560779572,-1.7292835726328169e-7)
            (14.947431502669609,-1.7318654471551852e-7)
            (14.94960490676895,-1.7294522617871153e-7)
            (14.95212823884701,-1.732939842103995e-7)
            (14.954405363629329,-1.7300201002178464e-7)
            (14.956749067353494,-1.7330379974518556e-7)
            (14.958940197490469,-1.730359833429351e-7)
            (14.96135638520956,-1.7335757527144513e-7)
            (14.963626849839875,-1.7306103158825763e-7)
            (14.966243399016069,-1.7347755173601266e-7)
            (14.968602647922093,-1.7313618255403855e-7)
            (14.971017732550285,-1.73482079544919e-7)
            (14.973291122204351,-1.7316351857889564e-7)
            (14.975884137634397,-1.7356934923554986e-7)
            (14.978301575762496,-1.732022619169285e-7)
            (14.981021604585537,-1.736727622747463e-7)
            (14.983496775321287,-1.7329251061863283e-7)
            (14.986054654512715,-1.7368618447818402e-7)
            (14.988480494872784,-1.7331130235194724e-7)
            (14.991371166054924,-1.7384117465051902e-7)
            (14.994027727470925,-1.7337220666006898e-7)
            (14.996946604853639,-1.7390791480783902e-7)
            (14.999635190964419,-1.7347255195402662e-7)
            (15.002497017625187,-1.7393262486370964e-7)
            (15.005234044618312,-1.7348908112575515e-7)
            (15.00865338778729,-1.7416874185099268e-7)
            (15.011778582613172,-1.7357089591718049e-7)
            (15.015290633310011,-1.7420078159376047e-7)
            (15.01858677131231,-1.7367575340825961e-7)
            (15.02266676283486,-1.743468450249005e-7)
            (15.02656851194228,-1.7371201647192723e-7)
            (15.031576657645617,-1.7373422300183256e-7)
            (15.035996693404398,-1.7387324680359623e-7)
            (15.04004544031189,-1.7376074741569563e-7)
            (15.043163591661205,-1.7392287405055438e-7)
            (15.046174723483128,-1.742076844741849e-7)
            (15.048809649202038,-1.7424734933942096e-7)
            (15.051343815188577,-1.7384861785163903e-7)
            (15.054492474077236,-1.745812146571946e-7)
            (15.05745598530793,-1.7391677745991932e-7)
            (15.060431104568373,-1.7462772411286068e-7)
            (15.0631892838298,-1.7398083161309822e-7)
            (15.066043939422848,-1.7477898106202864e-7)
            (15.068658103976102,-1.7416680158683424e-7)
            (15.07124798811902,-1.7486103915378685e-7)
            (15.073703367814847,-1.741538272809406e-7)
            (15.07654989631128,-1.7518641944417468e-7)
            (15.079135259674892,-1.74291124245734e-7)
            (15.081780713652215,-1.7524024823321467e-7)
            (15.084216214521394,-1.7449014624162694e-7)
            (15.086689410941911,-1.7529790576626935e-7)
            (15.089041926205896,-1.7448913245043168e-7)
            (15.091553328437483,-1.7522756630324372e-7)
            (15.093987069549565,-1.7462406867316498e-7)
            (15.096506400988547,-1.7549006573362145e-7)
            (15.098868837074015,-1.7469688183797556e-7)
            (15.10142011194156,-1.7570024531545143e-7)
            (15.103799725420933,-1.7480004967622274e-7)
            (15.106354538163398,-1.7587753921763186e-7)
            (15.10872501174697,-1.7494887985492494e-7)
            (15.111218117370962,-1.7599967698869498e-7)
            (15.113555639640856,-1.750461180734972e-7)
            (15.116112304285695,-1.7619950918655167e-7)
            (15.118488732882598,-1.751868840127957e-7)
            (15.121019010043067,-1.7634369668411091e-7)
            (15.123375033813952,-1.753381076505592e-7)
            (15.125883126743382,-1.7648120260149318e-7)
            (15.128236414796103,-1.754425934837693e-7)
            (15.130824647010739,-1.7670172233829084e-7)
            (15.13322474518814,-1.756116836860472e-7)
            (15.135763427360667,-1.7682643792040392e-7)
            (15.13813712280637,-1.7575181889160914e-7)
            (15.140704697967182,-1.7699663543114218e-7)
            (15.143110600228297,-1.758736020351222e-7)
            (15.145749373805884,-1.7721653235099612e-7)
            (15.148196463417815,-1.7606347418685844e-7)
            (15.150782962938244,-1.7733426910491902e-7)
            (15.153210424995233,-1.761900355591544e-7)
            (15.155879012571981,-1.775464983378268e-7)
            (15.158372198234987,-1.7633832403547645e-7)
            (15.161083838528883,-1.7774288965084172e-7)
            (15.163605227074356,-1.765350602783835e-7)
            (15.16628918641595,-1.7787087231415206e-7)
            (15.168814469137832,-1.766551400747004e-7)
            (15.171624945435436,-1.7812292225909544e-7)
            (15.174242373920789,-1.7683442136245164e-7)
            (15.177064260223643,-1.7828571679911917e-7)
            (15.17969962347655,-1.770226480063529e-7)
            (15.182545567749477,-1.7844039937846482e-7)
            (15.18522563303874,-1.7714917765657216e-7)
            (15.188225565218522,-1.7871266117827876e-7)
            (15.191015694698816,-1.7735673155128292e-7)
            (15.194012688656152,-1.788483392764457e-7)
            (15.196825846888663,-1.7752659863342905e-7)
            (15.19992405149625,-1.7904273887670888e-7)
            (15.202840580110047,-1.7767186466183704e-7)
            (15.206106987584269,-1.793040869843577e-7)
            (15.209151702619325,-1.7789599303137052e-7)
            (15.212443658658328,-1.794295076297254e-7)
            (15.2155511738717,-1.7804763342379269e-7)
            (15.21905511888638,-1.7966623015029943e-7)
            (15.222354990679815,-1.782175696353811e-7)
            (15.226063574965195,-1.7988454016973299e-7)
            (15.229548075603354,-1.784375568244159e-7)
            (15.233416381306695,-1.8001298770725374e-7)
            (15.23710078457483,-1.7857919826241857e-7)
            (15.241409513950588,-1.8023365055607988e-7)
            (15.245518448899352,-1.7876031924960831e-7)
            (15.250861856982327,-1.8129787327821456e-7)
            (15.255708666600103,-1.790517814593005e-7)
            (15.261253062158207,-1.7968177911388556e-7)
            (15.267458659728272,-1.7970161985447739e-7)
            (15.273157073005622,-1.7991493237064973e-7)
            (15.278215896007952,-1.8001514818758235e-7)
            (15.28310078318741,-1.8008375829671906e-7)
            (15.28806671123808,-1.809843879246927e-7)
            (15.292613632598465,-1.8021376002787655e-7)
            (15.297280790589006,-1.8140320302851748e-7)
            (15.30160606790093,-1.8034763639152155e-7)
            (15.306103696353063,-1.816846153351886e-7)
            (15.310280656936746,-1.804767906724243e-7)
            (15.31468709049411,-1.8198085993530075e-7)
            (15.318768413465344,-1.8061742311807804e-7)
            (15.323155498118611,-1.8240052788941477e-7)
            (15.327186993113736,-1.8078174331969764e-7)
            (15.331585240340445,-1.8291534190514572e-7)
            (15.33557340910863,-1.8094828086964457e-7)
            (15.339542990020615,-1.821873502268047e-7)
            (15.343388261469585,-1.809579461232315e-7)
            (15.34742817616067,-1.8232659460585442e-7)
            (15.351292598829515,-1.8095987891058428e-7)
            (15.355470459583211,-1.8269218640368785e-7)
            (15.359310026718799,-1.8126278526512675e-7)
            (15.363158854259236,-1.8282972054890927e-7)
            (15.366770112686106,-1.8146193753235743e-7)
            (15.370618345267347,-1.830196966979149e-7)
            (15.374284870524942,-1.8149877348650367e-7)
            (15.378506059374516,-1.835445239053347e-7)
            (15.382366194945101,-1.818735495664818e-7)
            (15.386258772419213,-1.8351925365431022e-7)
            (15.389927913904693,-1.8203664553969902e-7)
            (15.393924675664882,-1.8371281428575767e-7)
            (15.397717097029613,-1.8213424767196204e-7)
            (15.401999247145422,-1.8413650149202356e-7)
            (15.405934624775922,-1.8251947136630086e-7)
            (15.409917067268667,-1.8412578031040135e-7)
            (15.41368691858058,-1.8263214819670884e-7)
            (15.417870239723948,-1.8438326409017025e-7)
            (15.421822340420666,-1.8276889837417168e-7)
            (15.426203498261001,-1.847134518580801e-7)
            (15.430250600674286,-1.831471500391779e-7)
            (15.434375216683673,-1.8473043193499053e-7)
            (15.438290871422895,-1.8323018586996199e-7)
            (15.442687215437049,-1.8503197832822763e-7)
            (15.44682501360174,-1.8339991326094037e-7)
            (15.451344302386095,-1.85290485846484e-7)
            (15.455539903179224,-1.8375247335657656e-7)
            (15.459860837636743,-1.853351646893349e-7)
            (15.463968502967035,-1.8382991016876853e-7)
            (15.468600395017235,-1.8565805699692038e-7)
            (15.472948954907613,-1.840256117436512e-7)
            (15.477646727734571,-1.858630968881934e-7)
            (15.482028906220796,-1.8434092047945334e-7)
            (15.4865998045696,-1.859397600018423e-7)
            (15.49094567469033,-1.844285117813221e-7)
            (15.495837356391693,-1.8625926604048895e-7)
            (15.500424898306818,-1.846439249111e-7)
            (15.505345643816451,-1.8643011106903968e-7)
            (15.509956049304957,-1.8491745816402447e-7)
            (15.514829481516637,-1.8653917951031852e-7)
            (15.519459643437424,-1.8502423018087556e-7)
            (15.524641115884798,-1.868386930226561e-7)
            (15.52950165468567,-1.852513145595176e-7)
            (15.534697089725471,-1.8698977474899093e-7)
            (15.539583329774675,-1.8548735751507398e-7)
            (15.544810723227517,-1.8712957049513484e-7)
            (15.549771749723247,-1.8561507151186286e-7)
            (15.555282042031749,-1.8739924023726006e-7)
            (15.560457759096588,-1.8584519974235973e-7)
            (15.565989714265175,-1.8754349983054094e-7)
            (15.571207931549951,-1.860529221103619e-7)
            (15.57684118202554,-1.8770541863294032e-7)
            (15.582182437309068,-1.8619921205669458e-7)
            (15.588073816774846,-1.8794566480408444e-7)
            (15.593618184458451,-1.8642437298679963e-7)
            (15.599558483785072,-1.8809001422605688e-7)
            (15.605174156390436,-1.8661470792183567e-7)
            (15.611270823750266,-1.8826465019316406e-7)
            (15.617049219575254,-1.8677431787120178e-7)
            (15.623389168387018,-1.884791685664615e-7)
            (15.629369023381313,-1.8698990030054012e-7)
            (15.635799815230706,-1.8862770619797463e-7)
            (15.641889213268065,-1.871709425874105e-7)
            (15.64851861942369,-1.8880477764481957e-7)
            (15.65480389852254,-1.8733858898660867e-7)
            (15.661677893581466,-1.8900064734736207e-7)
            (15.668176402304345,-1.8754267566744758e-7)
            (15.675192178331457,-1.8915236384768227e-7)
            (15.681845109161676,-1.8771961103493403e-7)
            (15.689095638476712,-1.8932616201945202e-7)
            (15.695976459558892,-1.878902635723569e-7)
            (15.703489900979706,-1.8950730454059312e-7)
            (15.71060974401556,-1.8808347053723521e-7)
            (15.718323056233789,-1.896610503783529e-7)
            (15.725648669187708,-1.8825794256911852e-7)
            (15.733634174575439,-1.8982733582016297e-7)
            (15.74122417750395,-1.8842837428623727e-7)
            (15.749507907034108,-1.8999715540540785e-7)
            (15.757377160765738,-1.8861164255318808e-7)
            (15.765926049513014,-1.9014956748715084e-7)
            (15.774060389985614,-1.8878378912489242e-7)
            (15.782928083420869,-1.903072960618279e-7)
            (15.791373840875627,-1.8895173925826912e-7)
            (15.800591260329943,-1.9046626113081834e-7)
            (15.80937137717871,-1.891263170372053e-7)
            (15.818929614419176,-1.9061474117360896e-7)
            (15.828045950197644,-1.892950007026807e-7)
            (15.837985159997121,-1.9076284231198127e-7)
            (15.847475911973023,-1.8945941820994771e-7)
            (15.85783369948968,-1.9091087264648484e-7)
            (15.867730995248607,-1.896261174547942e-7)
            (15.878519222405837,-1.9105219146143487e-7)
            (15.888840052327643,-1.8979011730999654e-7)
            (15.90009280468603,-1.9119012039487616e-7)
            (15.910872654471873,-1.8995030364737915e-7)
            (15.922632331931935,-1.9132610029496392e-7)
            (15.933911088329342,-1.9011004224070698e-7)
            (15.94620741749831,-1.9145735069185918e-7)
            (15.95801683316127,-1.9026835454432376e-7)
            (15.97088495890127,-1.9158391939786038e-7)
            (15.983262995845095,-1.904239414129836e-7)
            (15.99674653452552,-1.9170678543447988e-7)
            (16.009737626701178,-1.905778322195604e-7)
            (16.02387684934094,-1.9182528838053582e-7)
            (16.037523128728377,-1.9073047374005423e-7)
            (16.053991501610064,-1.9294734764261889e-7)
            (16.068823597321735,-1.9095257975535972e-7)
            (16.084336679220147,-1.9235954644964654e-7)
            (16.099219081357095,-1.9128831822151534e-7)
            (16.115890671555093,-1.927859630567008e-7)
            (16.13152772462566,-1.9136262905888387e-7)
            (16.149817715052084,-1.9319779069304838e-7)
            (16.166729401046744,-1.9160368175428181e-7)
            (16.185885058993843,-1.9342833932244846e-7)
            (16.203558488536473,-1.9189400921191032e-7)
            (16.222842600727763,-1.9338633811444465e-7)
            (16.240912081705922,-1.92117767107359e-7)
            (16.260242089616078,-1.932281295340145e-7)
            (16.278791261083292,-1.92261813744815e-7)
            (16.298365081703032,-1.9308138373998603e-7)
            (16.317601126950475,-1.9236191313535482e-7)
            (16.337401429427263,-1.9294492391333575e-7)
            (16.3572712158472,-1.924346316295138e-7)
            (16.376866000884068,-1.9278110015529738e-7)
            (16.39703223657811,-1.9247672902317493e-7)
            (16.41596111687666,-1.926209804265104e-7)
            (16.43393458118126,-1.923940890198348e-7)
            (16.451238065817737,-1.9248591263877946e-7)
            (16.46804780608058,-1.9235889387858627e-7)
            (16.484153678447285,-1.9240360880678013e-7)
            (16.500162070810838,-1.9234407352634338e-7)
            (16.51513744084939,-1.9236408650531864e-7)
            (16.52866875719729,-1.923370238071856e-7)
            (16.541143819588758,-1.923436395400788e-7)
            (16.55043944138312,-1.9233616144423367e-7)
            (16.5594010008994,-1.9233729107679016e-7)
            (16.56936415587607,-1.9233627673611806e-7)
            (16.579963076006052,-1.9233706510166448e-7)
            (16.597351506793448,-1.9233713526276838e-7)
            (16.613002181275725,-1.9234056506353575e-7)
            (16.630076286457896,-1.9236019684795971e-7)
            (16.645920807650118,-1.9238064557390404e-7)
            (16.66237062146679,-1.9236910745594914e-7)
            (16.678186126813646,-1.923913364005727e-7)
            (16.696338641674636,-1.923617162936506e-7)
            (16.713875643377666,-1.924062296787068e-7)
            (16.733197318832897,-1.9238772200159908e-7)
            (16.751583295028095,-1.9246398076914594e-7)
            (16.77204213761548,-1.9242713246971636e-7)
            (16.790572941814574,-1.9251161020049117e-7)
            (16.812052820752218,-1.9252419971910108e-7)
            (16.83157209065162,-1.926469972239416e-7)
            (16.852007942442228,-1.925438309089776e-7)
            (16.87095883001917,-1.9271318655606315e-7)
            (16.89106222864518,-1.925514613030699e-7)
            (16.91042811301993,-1.9281204584168586e-7)
            (16.930656615716572,-1.9256729290499185e-7)
            (16.950317724603316,-1.9292408530372881e-7)
            (16.97020701395555,-1.9262024990192618e-7)
            (16.98962408289652,-1.930407692821228e-7)
            (17.009129691404997,-1.926517436510808e-7)
            (17.02865634854423,-1.9317796829090656e-7)
            (17.047897596682354,-1.9269314655491759e-7)
            (17.06733686342651,-1.9330665167318404e-7)
            (17.086293976146614,-1.9275761661033104e-7)
            (17.105671852342898,-1.934710540483732e-7)
            (17.12426047758724,-1.9282217192017034e-7)
            (17.14347968106483,-1.9362511889873313e-7)
            (17.161745205238166,-1.9290306005238732e-7)
            (17.18085567246442,-1.9380672251423397e-7)
            (17.19878394139792,-1.9299479493133762e-7)
            (17.21771949301327,-1.9399215196091703e-7)
            (17.23530427221595,-1.9310271257794428e-7)
            (17.25405767122467,-1.9419650303407807e-7)
            (17.271289158719764,-1.9322192446039417e-7)
            (17.289846950100014,-1.9440984016925723e-7)
            (17.306738196841202,-1.9335791464451333e-7)
            (17.325088144861713,-1.946412055805155e-7)
            (17.34162878666658,-1.9350860353477198e-7)
            (17.357822307802028,-1.9426414675311272e-7)
            (17.373465341874315,-1.9362951560642417e-7)
            (17.39113144720216,-1.9479823071772337e-7)
            (17.407148896961726,-1.9367764426330014e-7)
            (17.423094581860372,-1.9443895823655443e-7)
            (17.438287123507124,-1.9394271774788696e-7)
            (17.454358973143133,-1.9493925414780642e-7)
            (17.469030136791673,-1.9388437644696097e-7)
            (17.48454348721705,-1.9468279882794552e-7)
            (17.49933168290253,-1.9405973740020478e-7)
            (17.513903329195113,-1.9469128913518516e-7)
            (17.5279315141388,-1.9408329931102254e-7)
            (17.542713765583585,-1.947525820489449e-7)
            (17.556832869508646,-1.9416234650264854e-7)
            (17.571157508169144,-1.9479975404846548e-7)
            (17.584833804720883,-1.9425377420331897e-7)
            (17.598707858737722,-1.9487235830563826e-7)
            (17.61195721823125,-1.9429081599164595e-7)
            (17.625791876518427,-1.949332562115889e-7)
            (17.6389749533,-1.9437378126995966e-7)
            (17.65237297849555,-1.9499718608649805e-7)
            (17.665093418270235,-1.9444315725481202e-7)
            (17.678183678343178,-1.9506034016021148e-7)
            (17.690658199712423,-1.944945157350062e-7)
            (17.70363956244581,-1.9512691185610254e-7)
            (17.715918453462873,-1.9458002096924874e-7)
            (17.728424049009373,-1.9518379945462942e-7)
            (17.74029955727813,-1.946351911086616e-7)
            (17.752678282570518,-1.952522242394161e-7)
            (17.764389606346082,-1.9470141215570202e-7)
            (17.776482676899885,-1.953084571556867e-7)
            (17.787912421153987,-1.9477659824245526e-7)
            (17.799674168883037,-1.953698659454438e-7)
            (17.81079581665634,-1.948318579421554e-7)
            (17.82241184593835,-1.9543043264078164e-7)
            (17.833372829552133,-1.9490283425022331e-7)
            (17.844681854031617,-1.954884684786843e-7)
            (17.85533607192074,-1.9496926566618666e-7)
            (17.86638655220048,-1.955447809557419e-7)
            (17.87681727639835,-1.950266204831171e-7)
            (17.88772112011884,-1.9560675279042307e-7)
            (17.897962595216715,-1.9509872004244398e-7)
            (17.90852880170863,-1.9565730633515825e-7)
            (17.9184825738848,-1.9515682260455976e-7)
            (17.928899749104453,-1.9571792586401267e-7)
            (17.9386856420621,-1.9521896270787022e-7)
            (17.94887265197102,-1.957701795693877e-7)
            (17.958435127947904,-1.95285618384782e-7)
            (17.968361385998225,-1.95823244995498e-7)
            (17.977686373080296,-1.953409261294346e-7)
            (17.987471079236855,-1.9587816204175312e-7)
            (17.996644272219193,-1.9540449257322e-7)
            (18.00618410352329,-1.95928993327584e-7)
            (18.015121430723617,-1.9546497581798715e-7)
            (18.024450596049192,-1.9597830182029242e-7)
            (18.033203778291735,-1.9551931200754943e-7)
            (18.042400492907248,-1.960328778827084e-7)
            (18.05099420917356,-1.9558248742304248e-7)
            (18.05992422257276,-1.9607654285801737e-7)
            (18.068292683675306,-1.9563622198665042e-7)
            (18.077092423853763,-1.9612875911082155e-7)
            (18.085319564935034,-1.956919116979178e-7)
            (18.09393401094186,-1.961746024087944e-7)
            (18.10198174201347,-1.9575060781961504e-7)
            (18.110380666089718,-1.9621897137670823e-7)
            (18.118237883200013,-1.9580060096346726e-7)
            (18.126523007215535,-1.9626691230478473e-7)
            (18.134255967784277,-1.9585624726535417e-7)
            (18.14233929809046,-1.9630950362815605e-7)
            (18.14988310261144,-1.9590941549425448e-7)
            (18.15779371066469,-1.9635100210872638e-7)
            (18.165187883758666,-1.9595722762399426e-7)
            (18.172994564916785,-1.9639760759124582e-7)
            (18.18026242740619,-1.960117932020433e-7)
            (18.187847257873116,-1.9643345083969691e-7)
            (18.19493104487863,-1.960586844142471e-7)
            (18.202410847416033,-1.964769476527425e-7)
            (18.209382353104445,-1.961063943149939e-7)
            (18.21671713700479,-1.9651568466834516e-7)
            (18.223545801092268,-1.9615691886601042e-7)
            (18.230694730590997,-1.9655090910112182e-7)
            (18.237365666408813,-1.961995220117045e-7)
            (18.244433511257732,-1.9659149870482805e-7)
            (18.251010030709008,-1.9624664533236914e-7)
            (18.25790947487177,-1.9662565018373982e-7)
            (18.264331117671993,-1.9629194204483477e-7)
            (18.27108497745773,-1.9665875312754775e-7)
            (18.27738402626882,-1.9633174010837016e-7)
            (18.2840674891742,-1.9669759909946274e-7)
            (18.290272270230542,-1.9637766732916777e-7)
            (18.296763140627593,-1.967252348130268e-7)
            (18.302812067778333,-1.9641686380311623e-7)
            (18.30922109427768,-1.9675994292412684e-7)
            (18.31518362387136,-1.964558709957894e-7)
            (18.321485896915615,-1.9679171521811636e-7)
            (18.32733732820184,-1.9649824896867846e-7)
            (18.333470437795267,-1.968177051779172e-7)
            (18.339185858906728,-1.9653275714056826e-7)
            (18.345270591741336,-1.9685089499452362e-7)
            (18.35092026545258,-1.9657110040112506e-7)
            (18.356864891064777,-1.968770863690334e-7)
            (18.36238630051322,-1.9660856921738577e-7)
            (18.368200889757574,-1.9690152569399812e-7)
            (18.37361872429584,-1.9663987768354714e-7)
            (18.37939994175307,-1.9693319180971573e-7)
            (18.38475459088261,-1.966772670623388e-7)
            (18.390361593883824,-1.9695280924270781e-7)
            (18.395579306677504,-1.9670878210684166e-7)
            (18.401121638374782,-1.9697876635787426e-7)
            (18.40627399411192,-1.9673891846638835e-7)
            (18.41174971271074,-1.9700424000213728e-7)
            (18.416820845912664,-1.9677341586489272e-7)
            (18.422131970909234,-1.9702134467740762e-7)
            (18.427079090514113,-1.967999364729654e-7)
            (18.4323725422651,-1.9704719098483354e-7)
            (18.437280803045933,-1.968295215243835e-7)
            (18.442462167619503,-1.9706640160743244e-7)
            (18.447264925550964,-1.968596005639332e-7)
            (18.45231849072062,-1.9708224835093765e-7)
            (18.457027935353636,-1.9688260246965623e-7)
            (18.46208997398371,-1.971074345045582e-7)
            (18.46676820064925,-1.969116599345548e-7)
            (18.47166742394291,-1.9711978607607137e-7)
            (18.476220996132643,-1.9693606120826742e-7)
            (18.48106271455208,-1.971371145188449e-7)
            (18.4855656997472,-1.9695759210554987e-7)
            (18.490389168434454,-1.9715731954656528e-7)
            (18.49484309496991,-1.969845846071112e-7)
            (18.499494137732807,-1.9716633624122205e-7)
            (18.50382667722117,-1.9700382138716885e-7)
            (18.50848596270601,-1.9718477975011353e-7)
            (18.512804414655463,-1.9702489192164872e-7)
            (18.517387790980106,-1.971984892070677e-7)
            (18.521624801532187,-1.970482199411496e-7)
            (18.52606549153343,-1.9720625734970738e-7)
            (18.53020868849518,-1.9706366143711303e-7)
            (18.534706133855668,-1.9722542798843306e-7)
            (18.538853582540348,-1.9708461725326754e-7)
            (18.543199471926986,-1.9723189758912108e-7)
            (18.547231821583015,-1.971028369766621e-7)
            (18.55151018918464,-1.972409116408094e-7)
            (18.55549721785627,-1.971164850299302e-7)
            (18.55982455563861,-1.9725701519540675e-7)
            (18.56380371491794,-1.9713627124422962e-7)
            (18.56793872875352,-1.9725929626429566e-7)
            (18.57179028564987,-1.971494559361692e-7)
            (18.575946303281103,-1.9727003675841137e-7)
            (18.57980390982805,-1.9716254133771998e-7)
            (18.583947282211067,-1.972802532905142e-7)
            (18.587759237041595,-1.97179705850877e-7)
            (18.59172042891999,-1.9728104264558985e-7)
            (18.595423188097694,-1.9718894407068603e-7)
            (18.599492713031378,-1.9729388682840791e-7)
            (18.603240872063203,-1.9720205186368765e-7)
            (18.607190746337725,-1.972967443308769e-7)
            (18.61084158970052,-1.9721513677067399e-7)
            (18.614681904177434,-1.9729832389117152e-7)
            (18.618275317745063,-1.9722225217388242e-7)
            (18.622267863134763,-1.9731102574482725e-7)
            (18.625916099717838,-1.9723486997685296e-7)
            (18.62969508892251,-1.9730875696355683e-7)
            (18.6332074551122,-1.9724369062826276e-7)
            (18.636982011606445,-1.9731157862793625e-7)
            (18.640505695876193,-1.9724990165082878e-7)
            (18.64441291205907,-1.9732092025062379e-7)
            (18.647968452855075,-1.9726102999384393e-7)
            (18.6516181051588,-1.9731644301674185e-7)
            (18.65503089457785,-1.9726624239871063e-7)
            (18.658810411213437,-1.9732113424884362e-7)
            (18.662310140910698,-1.9727209692021111e-7)
            (18.666118879690075,-1.9732427761050162e-7)
            (18.669598204842327,-1.9728056670214422e-7)
            (18.6731914520504,-1.973202143901238e-7)
            (18.676570376609067,-1.972834607429962e-7)
            (18.680461053817208,-1.9732716274682996e-7)
            (18.68400682499152,-1.972888716804433e-7)
            (18.687783463709433,-1.9732483055888364e-7)
            (18.69125573509387,-1.9729450205523831e-7)
            (18.694926975355198,-1.9732123194246523e-7)
            (18.69839861851243,-1.9729627193978197e-7)
            (18.702179508989943,-1.9731599860259434e-7)
            (18.705836532280177,-1.9729883462369318e-7)
            (18.709875646418542,-1.9731809789933382e-7)
            (18.713659003893174,-1.9730072530130284e-7)
            (18.718140904712964,-1.97318513616293e-7)
            (18.722342127049448,-1.9730246522370905e-7)
            (18.728762822838736,-1.9731532686897275e-7)
            (18.733829669187397,-1.973070371060051e-7)
            (18.737825311510775,-1.973097345336118e-7)
            (18.74163873271921,-1.9730864254095347e-7)
            (18.744675059042354,-1.9730804118112137e-7)
            (18.74754994040655,-1.973063610634372e-7)
            (18.75023698170173,-1.973077688954898e-7)
            (18.752759909157543,-1.973059836886298e-7)
            (18.75521888473279,-1.973074999100478e-7)
            (18.757444934094373,-1.9730616051651757e-7)
            (18.759498245497493,-1.973070480782091e-7)
            (18.761378019264292,-1.9730626092868946e-7)
            (18.76316869482271,-1.9730671596688732e-7)
            (18.764833314581892,-1.9730627373434481e-7)
            (18.766332749622695,-1.973064401014653e-7)
            (18.767773253434644,-1.9730630552118546e-7)
            (18.76900526416853,-1.9730635057317712e-7)
            (18.770134321221644,-1.9730630387395477e-7)
            (18.771133764902647,-1.9730631608439512e-7)
            (18.77205509096557,-1.9730630524446626e-7)
            (18.77361996461394,-1.9730637620395581e-7)
            (18.775048703759932,-1.9730631862521598e-7)
            (18.77665491011891,-1.9730647936306908e-7)
            (18.778167069757576,-1.9730633143156267e-7)
            (18.77997676657453,-1.9730677274797117e-7)
            (18.78160818570632,-1.9730644922316332e-7)
            (18.78330925148564,-1.9730713725752025e-7)
            (18.784921478793304,-1.973064676785176e-7)
            (18.786851848399383,-1.9730788462054752e-7)
            (18.788632694177984,-1.9730661846560342e-7)
            (18.79061570945049,-1.9730881577189827e-7)
            (18.792415930304767,-1.9730715292753486e-7)
            (18.794265072689807,-1.9730968764036012e-7)
            (18.796020055182026,-1.973071769291217e-7)
            (18.79814957322443,-1.9731207139908464e-7)
            (18.80007135605585,-1.973078045186878e-7)
            (18.802115305824554,-1.9731353898531558e-7)
            (18.80398153217036,-1.9730916948721262e-7)
            (18.805897484379383,-1.9731503182985782e-7)
            (18.807722253035823,-1.9730914671926823e-7)
            (18.809742186065108,-1.973158687096151e-7)
            (18.811683041547013,-1.97310227882454e-7)
            (18.81373734603127,-1.9731970580341553e-7)
            (18.815645325266196,-1.973115196259525e-7)
            (18.81767922608413,-1.9732327147260884e-7)
            (18.819587651727534,-1.9731231675848475e-7)
            (18.821742441991002,-1.9732887646474202e-7)
            (18.823711506409563,-1.9731483640249857e-7)
            (18.825765377308393,-1.9733237967907154e-7)
            (18.827678136382605,-1.97316912419481e-7)
            (18.829754014688966,-1.9733752455121215e-7)
            (18.831695587273845,-1.9731865867768033e-7)
            (18.83386569646169,-1.9734554012080744e-7)
            (18.835843703719426,-1.9732324812000797e-7)
            (18.837882687969095,-1.9734977821613787e-7)
            (18.839792329083984,-1.9732556320878992e-7)
            (18.841914076193135,-1.973583945398951e-7)
            (18.843883804665193,-1.9732898463890052e-7)
            (18.84603154924418,-1.973677003171644e-7)
            (18.847998005419456,-1.9733584879405158e-7)
            (18.850028642452276,-1.9737350885969497e-7)
            (18.85193923786754,-1.9733818255248774e-7)
            (18.854114634698064,-1.973884195630049e-7)
            (18.85610878159502,-1.9734467436663123e-7)
            (18.858216351231103,-1.9739707045984507e-7)
            (18.86016055234086,-1.9735335484644793e-7)
            (18.86219784102974,-1.974055178922427e-7)
            (18.864119081436435,-1.9735616647369966e-7)
            (18.866348243388373,-1.9743059867082906e-7)
            (18.868360700368417,-1.973675620273928e-7)
            (18.870431960383865,-1.9743655937276222e-7)
            (18.872354772476104,-1.9737743762000716e-7)
            (18.874410406633263,-1.97448579618144e-7)
            (18.876348841700825,-1.9738159206128436e-7)
            (18.878373776730452,-1.9744201697376454e-7)
            (18.880334317071643,-1.9739532844196538e-7)
            (18.882363333019423,-1.9746797490775345e-7)
            (18.884283036188133,-1.973967180008283e-7)
            (18.886519209851606,-1.975093564723632e-7)
            (18.888540502158715,-1.974129309492722e-7)
            (18.890629492551437,-1.9751924223984253e-7)
            (18.892565320065707,-1.9742912682269456e-7)
            (18.89462129388963,-1.9753528404021122e-7)
            (18.896563887514958,-1.9743454873458892e-7)
            (18.898610687348828,-1.9752630870662109e-7)
            (18.900590880868076,-1.9745411846334115e-7)
            (18.902646210105246,-1.9756355421867162e-7)
            (18.904587121047783,-1.9745777979737465e-7)
            (18.906815493307086,-1.9761546199950586e-7)
            (18.90884625720371,-1.9747968367637347e-7)
            (18.910965287251734,-1.9763300062456597e-7)
            (18.91293129377408,-1.9750158747653581e-7)
            (18.915029315097396,-1.9765664888672602e-7)
            (18.917006276278382,-1.975113028290354e-7)
            (18.919297448150147,-1.9772433233385866e-7)
            (18.92136147875228,-1.9754616731559551e-7)
            (18.923474965369326,-1.977315297251341e-7)
            (18.92544778709911,-1.9756781471382214e-7)
            (18.92760517722901,-1.9776476216333247e-7)
            (18.929632701857383,-1.9758241311409663e-7)
            (18.931730818667727,-1.977391671217714e-7)
            (18.933766151891607,-1.9761999511686892e-7)
            (18.935878817119413,-1.9780049639330994e-7)
            (18.93788733626448,-1.9762014340006346e-7)
            (18.940050236546973,-1.9779716273284365e-7)
            (18.942143970494556,-1.9765118081420327e-7)
            (18.944351634462873,-1.9787060035859046e-7)
            (18.94642453343852,-1.9766723280293958e-7)
            (18.94872953840752,-1.9794150882775252e-7)
            (18.950865793048074,-1.976989844713731e-7)
            (18.953172973927725,-1.9799173123693176e-7)
            (18.95531413159655,-1.9773772518862969e-7)
            (18.95761782638334,-1.980365932183302e-7)
            (18.959777492826465,-1.9776452634012656e-7)
            (18.96220317238686,-1.9811409742328376e-7)
            (18.96444081401682,-1.9781177597057403e-7)
            (18.966834612588567,-1.9815694614825243e-7)
            (18.969068470789107,-1.978522986737189e-7)
            (18.971524645014018,-1.982176932930509e-7)
            (18.973824773938027,-1.9788715698856338e-7)
            (18.97641407038623,-1.9830748523612956e-7)
            (18.978801176361756,-1.979480339415487e-7)
            (18.981358884109657,-1.9835016968665838e-7)
            (18.983761270977617,-1.9798696222766947e-7)
            (18.986489454866632,-1.9844203367794117e-7)
            (18.989034552210814,-1.980358802948319e-7)
            (18.991897161668966,-1.9853002108133696e-7)
            (18.994554660668822,-1.9810585352366664e-7)
            (18.997485895507463,-1.9858443774783035e-7)
            (19.000261716728627,-1.9814520370875617e-7)
            (19.003592533857393,-1.9871890944479143e-7)
            (19.006709715798912,-1.9821148246712687e-7)
            (19.010430244335847,-1.98787361428391e-7)
            (19.013985858979783,-1.9828003774297762e-7)
            (19.01849520144732,-1.984342395635331e-7)
            (19.023038075259695,-1.9852572447761225e-7)
            (19.027400932813148,-1.9893899832439035e-7)
            (19.030822250727255,-1.9867720397854762e-7)
            (19.03411210019865,-1.9875746243056828e-7)
            (19.037158989469756,-1.988448878661896e-7)
            (19.040119785783755,-1.98692030681313e-7)
            (19.0429851269468,-1.9896525503841073e-7)
            (19.04576528122009,-1.9867506957112603e-7)
            (19.04851350248236,-1.9907094123075096e-7)
            (19.05116559082412,-1.9866283138727207e-7)
            (19.053840414408864,-1.991816730285718e-7)
            (19.05639502376311,-1.9864514833183638e-7)
            (19.059062054707436,-1.9932801954423123e-7)
            (19.06154331967758,-1.98686682992953e-7)
            (19.064189124199068,-1.9954120064364092e-7)
            (19.066578500984214,-1.9892749152349452e-7)
            (19.06889442428854,-1.995731754345382e-7)
            (19.071098319470217,-1.9888536862063172e-7)
            (19.073718672390562,-1.9991642825587274e-7)
            (19.076109399146812,-1.9899493519098202e-7)
            (19.078642340194907,-2.0002901148364555e-7)
            (19.080933054297507,-1.9928531801840133e-7)
            (19.08316987053357,-2.0000957960182052e-7)
            (19.08530624364952,-1.992404461483617e-7)
            (19.087918429513685,-2.0047403515377231e-7)
            (19.090276273619377,-1.99376092859389e-7)
            (19.092775237069418,-2.0055256127027183e-7)
            (19.095028084564213,-1.997243813778221e-7)
            (19.097219823033726,-2.004908144861524e-7)
            (19.099319309802123,-1.9966042255601172e-7)
            (19.10167744685904,-2.0048061775198428e-7)
            (19.10396884676831,-1.9974480182048684e-7)
            (19.106470580173884,-2.008194047644049e-7)
            (19.108750368786893,-2.0000799739651512e-7)
            (19.111011456127343,-2.0088038753744263e-7)
            (19.113160806447528,-1.9999374992599857e-7)
            (19.115686111331268,-2.012359595799519e-7)
            (19.118014458211544,-2.0012273351366617e-7)
            (19.120525669821184,-2.013995200574449e-7)
            (19.122814947675014,-2.0042708799674652e-7)
            (19.125108530445605,-2.0138829860124892e-7)
            (19.127296693192605,-2.0041394806593702e-7)
            (19.12993335298668,-2.0186259262558742e-7)
            (19.132334665376987,-2.0058318533269323e-7)
            (19.134883240050815,-2.0193754568684658e-7)
            (19.137216166096017,-2.0090767480157668e-7)
            (19.139573107280096,-2.019180741578494e-7)
            (19.141828949209245,-2.0088498804802142e-7)
            (19.144611970419486,-2.0254457982648319e-7)
            (19.147118393800877,-2.0108637402806417e-7)
            (19.149761988375378,-2.0254613229267222e-7)
            (19.152182683990183,-2.0144876339213327e-7)
            (19.154632284099854,-2.0249659392303117e-7)
            (19.156984156795254,-2.0141163736438562e-7)
            (19.159637119753157,-2.024802605264793e-7)
            (19.162210957626392,-2.0154520949510514e-7)
            (19.165000717654824,-2.0283712037448964e-7)
            (19.16758818437253,-2.0177649916276125e-7)
            (19.170287312773606,-2.0296507304771447e-7)
            (19.172852079486194,-2.0181849836543878e-7)
            (19.175841711607085,-2.033481229991955e-7)
            (19.17860974571851,-2.0200417642401378e-7)
            (19.181594964451286,-2.0347624385556728e-7)
            (19.184374255898334,-2.0224328494920364e-7)
            (19.187344742585836,-2.0355578516289843e-7)
            (19.190173555053416,-2.0230834772594557e-7)
            (19.19351334183718,-2.039744130374827e-7)
            (19.196596268421587,-2.025378136078811e-7)
            (19.19990840083327,-2.040325495390417e-7)
            (19.20302223620763,-2.0273784151048024e-7)
            (19.20648046339194,-2.0415629237244062e-7)
            (19.209781021024934,-2.028285312458658e-7)
            (19.21371431827026,-2.0452580529327089e-7)
            (19.217383495957346,-2.0307304794710435e-7)
            (19.221460007330595,-2.0455283876596378e-7)
            (19.22536452325887,-2.0322277556606118e-7)
            (19.230480059843224,-2.0525343339644395e-7)
            (19.235253014039905,-2.0341287965427798e-7)
            (19.240937524460552,-2.0368068293115372e-7)
            (19.246449313033523,-2.038042141222442e-7)
            (19.251690846849407,-2.0368757358209288e-7)
            (19.256389789186315,-2.0433724721074646e-7)
            (19.260735038381135,-2.0363009167802355e-7)
            (19.264972045830696,-2.0471736726120373e-7)
            (19.26886945672943,-2.0402299810132798e-7)
            (19.27258376748724,-2.0497375798480107e-7)
            (19.276125083481517,-2.038305802479388e-7)
            (19.280163959139404,-2.0540623220342976e-7)
            (19.28392278548894,-2.0397802667369649e-7)
            (19.287865194400307,-2.0562249176409333e-7)
            (19.291480155053048,-2.0442450220998942e-7)
            (19.29501084966453,-2.0564494073671385e-7)
            (19.29837772011882,-2.0435909615809697e-7)
            (19.302250106754446,-2.060576830727292e-7)
            (19.305858460894584,-2.045273606631684e-7)
            (19.30969579785215,-2.0625939783133534e-7)
            (19.31322352253996,-2.0495683049364756e-7)
            (19.316722397748723,-2.0626462091074817e-7)
            (19.320059994949034,-2.049247590629504e-7)
            (19.323909441139357,-2.0667625425210444e-7)
            (19.327495380013403,-2.0510915275544498e-7)
            (19.33131378315957,-2.0685782882152142e-7)
            (19.33483809663265,-2.055066102474209e-7)
            (19.338384010159842,-2.0687429942627762e-7)
            (19.3417664467123,-2.0549956418098094e-7)
            (19.345665484871212,-2.072851387307907e-7)
            (19.34929441385883,-2.057027152999204e-7)
            (19.35314435793376,-2.0743801671526616e-7)
            (19.35671489579552,-2.060569374972594e-7)
            (19.36036408743022,-2.0747966042827303e-7)
            (19.36384323727277,-2.0607650677399513e-7)
            (19.367838076206798,-2.078814375463733e-7)
            (19.371553066019423,-2.0630107454167764e-7)
            (19.375472200783882,-2.0800499391014968e-7)
            (19.37912599545109,-2.0660288656903824e-7)
            (19.382926686665815,-2.0808221352523378e-7)
            (19.386545745702076,-2.0665322402772975e-7)
            (19.390669010785576,-2.0846038258035734e-7)
            (19.3945029203644,-2.0689901813151332e-7)
            (19.398526810332825,-2.085618223615811e-7)
            (19.402297667418296,-2.0714536435196158e-7)
            (19.4062932587725,-2.0868141080586632e-7)
            (19.41009013852376,-2.0722926460411148e-7)
            (19.414367733451286,-2.0902057645976252e-7)
            (19.41834932249706,-2.0749033436782242e-7)
            (19.42251816380296,-2.091118670210089e-7)
            (19.42644240895785,-2.0768795163655638e-7)
            (19.43067043114779,-2.0927405714766322e-7)
            (19.43467814118471,-2.0780421831280368e-7)
            (19.439136814606155,-2.0956624692044651e-7)
            (19.443295985059198,-2.0806924581882733e-7)
            (19.447657571122104,-2.0965971487562466e-7)
            (19.451776803293193,-2.0823313491919115e-7)
            (19.456268960701316,-2.0985534057020626e-7)
            (19.46051727749307,-2.0837681194040773e-7)
            (19.465190675532607,-2.1010324430971587e-7)
            (19.46956248272211,-2.0863375538201768e-7)
            (19.474170132129085,-2.1020717126645606e-7)
            (19.47853060966875,-2.087808098580768e-7)
            (19.483316835989786,-2.1042121899734344e-7)
            (19.48783654822577,-2.0894485724621867e-7)
            (19.492767561686108,-2.1063451186580829e-7)
            (19.497394191078996,-2.0918586093097222e-7)
            (19.502304074793763,-2.107529626560483e-7)
            (19.506955446745277,-2.0932909212068411e-7)
            (19.51207010842051,-2.109706692304434e-7)
            (19.516897818173025,-2.0950604515926446e-7)
            (19.52213895957921,-2.111605238323005e-7)
            (19.527070536638522,-2.097288110813967e-7)
            (19.532340957586303,-2.1129343408406177e-7)
            (19.537336412978348,-2.0987551028630687e-7)
            (19.54282346520732,-2.1150447721006488e-7)
            (19.548005240396346,-2.1005847069586734e-7)
            (19.553619210105552,-2.1168021529683503e-7)
            (19.558915037053392,-2.1026487672757262e-7)
            (19.564608776361933,-2.1182470803077724e-7)
            (19.570007644097252,-2.1041753201131921e-7)
            (19.57592469467074,-2.1202414044434776e-7)
            (19.581519239467276,-2.1060105443697435e-7)
            (19.58758042687005,-2.121922701965006e-7)
            (19.59331098757279,-2.1079476433117217e-7)
            (19.599499778754176,-2.1234375201455797e-7)
            (19.605371725195766,-2.109529355312844e-7)
            (19.611793191044864,-2.1253045901077075e-7)
            (19.617874879085992,-2.1113341837845556e-7)
            (19.62447143742644,-2.126941473302497e-7)
            (19.630721351272733,-2.1131792346981678e-7)
            (19.637491815859175,-2.1284820452900188e-7)
            (19.643922308262855,-2.1147977428985368e-7)
            (19.650943065617774,-2.1302296325267886e-7)
            (19.657605866106525,-2.1165542519869948e-7)
            (19.664843984754324,-2.131830202114532e-7)
            (19.671716674961512,-2.1183305068572654e-7)
            (19.679177249891175,-2.1333609969951243e-7)
            (19.686274115393285,-2.1199649514056065e-7)
            (19.694014421307944,-2.1350005404715222e-7)
            (19.701377406645673,-2.1216679898884125e-7)
            (19.709387773865657,-2.136556585386942e-7)
            (19.717012353425897,-2.1233866300780438e-7)
            (19.725301198183548,-2.1380519327380672e-7)
            (19.733202638269667,-2.1250186900999333e-7)
            (19.74181529444501,-2.139590488506461e-7)
            (19.750030616278803,-2.1266705704692237e-7)
            (19.758977368069637,-2.1410844096945153e-7)
            (19.767518128515118,-2.1283349212858648e-7)
            (19.77681230710325,-2.1425234381093e-7)
            (19.78569691812234,-2.1299500985891615e-7)
            (19.79537694479886,-2.1439617097817177e-7)
            (19.80464075033878,-2.1315570443645643e-7)
            (19.814732573470625,-2.1453706742469238e-7)
            (19.82440112978779,-2.133169083839602e-7)
            (19.834926723466875,-2.1467311554096122e-7)
            (19.84502543140415,-2.1347571413323764e-7)
            (19.856020585074326,-2.1480624659576008e-7)
            (19.86658582636085,-2.136328208814409e-7)
            (19.87808683530254,-2.1493614383704233e-7)
            (19.889155199929913,-2.137896194221555e-7)
            (19.901194684562654,-2.1506150551991992e-7)
            (19.912801361994553,-2.1394556332676623e-7)
            (19.92541607776424,-2.1518234800826643e-7)
            (19.937600697870707,-2.1410051905537623e-7)
            (19.952236972593667,-2.1626636677015625e-7)
            (19.96546653849675,-2.14322598611197e-7)
            (19.9793066325278,-2.1570871374452402e-7)
            (19.992603857874986,-2.146581552006051e-7)
            (20.0,-2.1443621149312837e-7)
        }
        ;
    \addplot[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.2}, forget plot]
        fill between [of=plots_rib_p1e977c45-85ad-4118-8439-f3be6db2be23 and plots_rib_m1e977c45-85ad-4118-8439-f3be6db2be23]
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={0cb9fc8f-54ea-4eea-b82b-98fe4962c3a6}, draw opacity={0.0}, line width={1}, solid]
        coordinates {
            (0.0,0.0)
            (0.001,0.0)
            (0.011,0.0)
            (0.018983628497318387,0.0)
            (0.026597039897731278,0.0)
            (0.033506914994432146,0.0)
            (0.039990902547396213,0.0)
            (0.04652374631898279,0.0)
            (0.052840281427460896,0.0)
            (0.05915904643539661,0.0)
            (0.06516541697076607,0.0)
            (0.07152231499092165,0.0)
            (0.07767260222298522,0.0)
            (0.08400479194206598,0.0)
            (0.08991397502354484,0.0)
            (0.09618632629747949,0.0)
            (0.10202423141082688,0.0)
            (0.10825849340791283,0.0)
            (0.11401014743794988,0.0)
            (0.11996996889528296,0.0)
            (0.12552888395225906,0.0)
            (0.13150579244531047,0.0)
            (0.13704316664223906,0.0)
            (0.14288946733435054,0.0)
            (0.14829316277956642,0.0)
            (0.15392187038111618,0.0)
            (0.15917939100454853,0.0)
            (0.16488680497333272,0.0)
            (0.1701460322320323,0.0)
            (0.17562093732195136,0.0)
            (0.18070113123398546,0.0)
            (0.18606402008640682,0.0)
            (0.19106811288323902,0.0)
            (0.19650076640873923,0.0)
            (0.20148876294430132,0.0)
            (0.2066296933211269,0.0)
            (0.21142089352730734,0.0)
            (0.21657274910263188,0.0)
            (0.2213592506377759,0.0)
            (0.22649416990106794,0.0)
            (0.23121175579303027,0.0)
            (0.23606881673672167,0.0)
            (0.24061259684299846,0.0)
            (0.24559429693694615,0.0)
            (0.25018605868267785,0.0)
            (0.2550095559201961,0.0)
            (0.2594616212449205,0.0)
            (0.26409500041475237,0.0)
            (0.2684369290515687,0.0)
            (0.2732599493281864,0.0)
            (0.27766381366915094,0.0)
            (0.28219351098298,0.0)
            (0.2863991924183161,0.0)
            (0.2908653055541426,0.0)
            (0.2950438339892676,0.0)
            (0.29968230165866794,0.0)
            (0.303893221796593,0.0)
            (0.3081645107788402,0.0)
            (0.3121539779071026,0.0)
            (0.3165042876368519,0.0)
            (0.32054888629262024,0.0)
            (0.32495439734387016,0.0)
            (0.32896246574799254,0.0)
            (0.33301917526032004,0.0)
            (0.33682987905074624,0.0)
            (0.341118474060089,0.0)
            (0.34505291944937294,0.0)
            (0.34920413856520205,0.0)
            (0.3530083273090221,0.0)
            (0.356901073989423,0.0)
            (0.3605738540115747,0.0)
            (0.36441634986490196,0.0)
            (0.36814566784660174,0.0)
            (0.37204591565531736,0.0)
            (0.3756943150570148,0.0)
            (0.3796713932530844,0.0)
            (0.3833364018748885,0.0)
            (0.3871904637297397,0.0)
            (0.3907661720905819,0.0)
            (0.3945847284439401,0.0)
            (0.39814035010985843,0.0)
            (0.40201838856616723,0.0)
            (0.40558073334764083,0.0)
            (0.40930181415646666,0.0)
            (0.41276825488054114,0.0)
            (0.41653947359752963,0.0)
            (0.42003620808495257,0.0)
            (0.4238174756996555,0.0)
            (0.4272945237530102,0.0)
            (0.4309368547439305,0.0)
            (0.4343424099420791,0.0)
            (0.4381310292691298,0.0)
            (0.44161671470608765,0.0)
            (0.44533472023751386,0.0)
            (0.4487695236593303,0.0)
            (0.452430428037779,0.0)
            (0.45586086784416,0.0)
            (0.45977554010920424,0.0)
            (0.4633424407659188,0.0)
            (0.467132334990156,0.0)
            (0.47065747995510976,0.0)
            (0.47458321021282285,0.0)
            (0.47826720118491806,0.0)
            (0.48273357221689334,0.0)
            (0.48677797652558075,0.0)
            (0.49157557420174536,0.0)
            (0.4961704100163576,0.0)
            (0.5022221713501493,0.0)
            (0.5060992241399176,0.0)
            (0.5096095313273623,0.0)
            (0.512468144112524,0.0)
            (0.5152229139936702,0.0)
            (0.5176577476953242,0.0)
            (0.5199749684392699,0.0)
            (0.522393242174938,0.0)
            (0.5247174070763893,0.0)
            (0.5267710823373133,0.0)
            (0.5287392224163551,0.0)
            (0.5304670501577354,0.0)
            (0.5321054386818324,0.0)
            (0.5338077405927026,0.0)
            (0.5354308407749735,0.0)
            (0.536802112261951,0.0)
            (0.5380962167484429,0.0)
            (0.5390678003369872,0.0)
            (0.5399582752994471,0.0)
            (0.5411931496317737,0.0)
            (0.5423668933742234,0.0)
            (0.543899280796666,0.0)
            (0.5453582884413768,0.0)
            (0.5469686001514189,0.0)
            (0.5485200441395157,0.0)
            (0.5503021074062672,0.0)
            (0.5519595410358961,0.0)
            (0.5538370781456755,0.0)
            (0.5555355264856877,0.0)
            (0.557278372282371,0.0)
            (0.5589377891885705,0.0)
            (0.5609970316730942,0.0)
            (0.5628512692242624,0.0)
            (0.5648503405352838,0.0)
            (0.5666624882401644,0.0)
            (0.5685012089833604,0.0)
            (0.5702569098964514,0.0)
            (0.5722372934779639,0.0)
            (0.5741386563417024,0.0)
            (0.5761807580462683,0.0)
            (0.578060767663299,0.0)
            (0.5800137608667897,0.0)
            (0.5818588461318059,0.0)
            (0.5840221625716966,0.0)
            (0.5859815839329421,0.0)
            (0.5880278178245648,0.0)
            (0.5899168293286037,0.0)
            (0.5919052317785477,0.0)
            (0.5937866946997944,0.0)
            (0.5957876325653623,0.0)
            (0.5977215645397816,0.0)
            (0.5997352514944944,0.0)
            (0.6016307229019529,0.0)
            (0.6037709874033423,0.0)
            (0.6057343153394329,0.0)
            (0.6078012117122428,0.0)
            (0.6097169491101243,0.0)
            (0.6117573852967321,0.0)
            (0.6136732380835634,0.0)
            (0.6158451926640299,0.0)
            (0.6178205162211651,0.0)
            (0.6198591076455227,0.0)
            (0.6217605015284607,0.0)
            (0.6238322090251207,0.0)
            (0.6257701994816827,0.0)
            (0.6279409873375286,0.0)
            (0.6299126264940081,0.0)
            (0.6319286804725127,0.0)
            (0.6338203183164431,0.0)
            (0.6359384168129454,0.0)
            (0.637902279478247,0.0)
            (0.640041075939242,0.0)
            (0.6419958970422234,0.0)
            (0.644003473883362,0.0)
            (0.6458966192209407,0.0)
            (0.6480789895776342,0.0)
            (0.6500716287812784,0.0)
            (0.6521707791758133,0.0)
            (0.6541047929970473,0.0)
            (0.6561223705046167,0.0)
            (0.6580305615801018,0.0)
            (0.6600532062661769,0.0)
            (0.662014041209612,0.0)
            (0.6640693791767242,0.0)
            (0.6660014483347844,0.0)
            (0.6681612524021217,0.0)
            (0.6701484571419192,0.0)
            (0.6722465234002929,0.0)
            (0.6741960889149491,0.0)
            (0.6762903813273856,0.0)
            (0.6782520486857381,0.0)
            (0.6804463488409132,0.0)
            (0.6824553464737956,0.0)
            (0.6845495694822109,0.0)
            (0.6865068573914995,0.0)
            (0.6886584486844735,0.0)
            (0.6906644166277869,0.0)
            (0.6928771558796931,0.0)
            (0.6949060539359353,0.0)
            (0.6970179052701097,0.0)
            (0.6990018934060824,0.0)
            (0.7012389059153927,0.0)
            (0.7033053358214851,0.0)
            (0.7055297914351931,0.0)
            (0.7075826682996522,0.0)
            (0.7097463725335214,0.0)
            (0.7117854450747398,0.0)
            (0.7141325879487405,0.0)
            (0.7162754149880197,0.0)
            (0.7185291780157911,0.0)
            (0.7206243612237767,0.0)
            (0.7228844824270719,0.0)
            (0.7250148218832325,0.0)
            (0.72748924295866,0.0)
            (0.7297290954723307,0.0)
            (0.7320524570045124,0.0)
            (0.7342275920092771,0.0)
            (0.736646529711369,0.0)
            (0.73891902846929,0.0)
            (0.7415405530224541,0.0)
            (0.7439162469198833,0.0)
            (0.7463813720372602,0.0)
            (0.7487072622986229,0.0)
            (0.7514030834956338,0.0)
            (0.7539155436068156,0.0)
            (0.7567669061514095,0.0)
            (0.7593800950960572,0.0)
            (0.762163105321681,0.0)
            (0.7648158766961844,0.0)
            (0.7680974925357402,0.0)
            (0.7711329025297242,0.0)
            (0.7746763595057751,0.0)
            (0.7780131413174671,0.0)
            (0.782171875217567,0.0)
            (0.7864519969818633,0.0)
            (0.7911846475000137,0.0)
            (0.7949259693386896,0.0)
            (0.7985580112592182,0.0)
            (0.8018865057850689,0.0)
            (0.8051030982152342,0.0)
            (0.8080672838303787,0.0)
            (0.8110598833256383,0.0)
            (0.8138542375510305,0.0)
            (0.8167144086771456,0.0)
            (0.8194002048552896,0.0)
            (0.8221639358041277,0.0)
            (0.8247701785539078,0.0)
            (0.8274615146468116,0.0)
            (0.8300080423011404,0.0)
            (0.8326417749614468,0.0)
            (0.8351427243602392,0.0)
            (0.8377314056304975,0.0)
            (0.8401977184721209,0.0)
            (0.8427504468348102,0.0)
            (0.8451906989817496,0.0)
            (0.8477155227485805,0.0)
            (0.850136832137172,0.0)
            (0.8526401634182315,0.0)
            (0.8550485445854661,0.0)
            (0.8575363742718448,0.0)
            (0.8599371368935697,0.0)
            (0.8624145757640408,0.0)
            (0.8648124662266006,0.0)
            (0.8672844526916688,0.0)
            (0.8696838903496852,0.0)
            (0.8721548948508849,0.0)
            (0.8745599809656893,0.0)
            (0.8770344197950916,0.0)
            (0.8794491386135508,0.0)
            (0.88193121779337,0.0)
            (0.8843594574626698,0.0)
            (0.8868534279074171,0.0)
            (0.8892991161607521,0.0)
            (0.8918092147701883,0.0)
            (0.8942763418415404,0.0)
            (0.8968069518772784,0.0)
            (0.8992996918635847,0.0)
            (0.9018553641545753,0.0)
            (0.9043781235909929,0.0)
            (0.9069636969961838,0.0)
            (0.909521231164624,0.0)
            (0.9121419262693563,0.0)
            (0.9147394352327297,0.0)
            (0.9174009807277227,0.0)
            (0.9200442656589426,0.0)
            (0.922752991912296,0.0)
            (0.9254486769331683,0.0)
            (0.9282118553781483,0.0)
            (0.9309675219894129,0.0)
            (0.9337935144490082,0.0)
            (0.9366181505514976,0.0)
            (0.9395169343437281,0.0)
            (0.9424213088401405,0.0)
            (0.9454048602341489,0.0)
            (0.9484024179174176,0.0)
            (0.9514859181623103,0.0)
            (0.9545936144647735,0.0)
            (0.9577962488087782,0.0)
            (0.9610369772379674,0.0)
            (0.9643854111857629,0.0)
            (0.96779047605474,0.0)
            (0.971321263230039,0.0)
            (0.9749388849548783,0.0)
            (0.9787114153108154,0.0)
            (0.9826190241686168,0.0)
            (0.9867294093069908,0.0)
            (0.9910862527094301,0.0)
            (0.995751020119403,0.0)
            (1.0009783476014513,0.0)
            (1.006674307752258,0.0)
            (1.012595612704857,0.0)
            (1.018007155937662,0.0)
            (1.02248584354128,0.0)
            (1.026580016187891,0.0)
            (1.030236699334644,0.0)
            (1.0337235829740135,0.0)
            (1.037727375222609,0.0)
            (1.0415302004194258,0.0)
            (1.0453743781217595,0.0)
            (1.0490498972532507,0.0)
            (1.0525364055687993,0.0)
            (1.0558681159792664,0.0)
            (1.059724017625644,0.0)
            (1.0633359029861367,0.0)
            (1.0672743571043302,0.0)
            (1.0708394027769839,0.0)
            (1.0742590026703431,0.0)
            (1.0775205064370947,0.0)
            (1.0812938256872844,0.0)
            (1.084841960629352,0.0)
            (1.0887865024669898,0.0)
            (1.0923486401272995,0.0)
            (1.095782125460438,0.0)
            (1.099055386332446,0.0)
            (1.102836751105901,0.0)
            (1.1064017619168218,0.0)
            (1.1104088619844343,0.0)
            (1.1140252651951639,0.0)
            (1.117525388691797,0.0)
            (1.1208612734392203,0.0)
            (1.1247079677171201,0.0)
            (1.1283412499054075,0.0)
            (1.1324498054626144,0.0)
            (1.1361609190081237,0.0)
            (1.1397676309712754,0.0)
            (1.1432048286456258,0.0)
            (1.147161401168421,0.0)
            (1.1509032309202576,0.0)
            (1.1551448823219466,0.0)
            (1.1589842920930689,0.0)
            (1.1627326997902103,0.0)
            (1.1663053258895546,0.0)
            (1.1704114166448865,0.0)
            (1.1742978894689624,0.0)
            (1.1787021631055556,0.0)
            (1.182701240469915,0.0)
            (1.1866258275090449,0.0)
            (1.1903673560903931,0.0)
            (1.1946612929843186,0.0)
            (1.1987276425162778,0.0)
            (1.203324890867987,0.0)
            (1.2075155231014973,0.0)
            (1.211653126056143,0.0)
            (1.2155990879726664,0.0)
            (1.2201200558433283,0.0)
            (1.2244026887443125,0.0)
            (1.229225845577897,0.0)
            (1.2336423132553485,0.0)
            (1.238034600601414,0.0)
            (1.2422248602726285,0.0)
            (1.2470146596962448,0.0)
            (1.2515528453853981,0.0)
            (1.2566391729846154,0.0)
            (1.2613198968262649,0.0)
            (1.266015871065722,0.0)
            (1.2704968831845995,0.0)
            (1.2756015989821274,0.0)
            (1.280439151029156,0.0)
            (1.2858320479246166,0.0)
            (1.2908213363340286,0.0)
            (1.2958794116911618,0.0)
            (1.3007061153831736,0.0)
            (1.306177636117258,0.0)
            (1.3113646109745054,0.0)
            (1.317116328029209,0.0)
            (1.3224668272639122,0.0)
            (1.3279568220462965,0.0)
            (1.3331945736657875,0.0)
            (1.3390930257965306,0.0)
            (1.3446883218263275,0.0)
            (1.350863853717582,0.0)
            (1.3566399843241397,0.0)
            (1.362644339144947,0.0)
            (1.3683705028405038,0.0)
            (1.3747679263027974,0.0)
            (1.3808430536297425,0.0)
            (1.3875247916150375,0.0)
            (1.393807131019559,0.0)
            (1.400422178287939,0.0)
            (1.406728375432471,0.0)
            (1.4137149926285337,0.0)
            (1.4203598755524989,0.0)
            (1.4276528024309032,0.0)
            (1.4345431913566795,0.0)
            (1.441882420257939,0.0)
            (1.4488790791385475,0.0)
            (1.4565717667280471,0.0)
            (1.4639026117887544,0.0)
            (1.4719384102870934,0.0)
            (1.4795655407264334,0.0)
            (1.487766269383471,0.0)
            (1.4955905882361198,0.0)
            (1.5041431114428794,0.0)
            (1.5123124471872462,0.0)
            (1.5212560917193607,0.0)
            (1.5297832709128452,0.0)
            (1.5390159071655822,0.0)
            (1.5478423159225552,0.0)
            (1.5574557734455245,0.0)
            (1.5666641923575277,0.0)
            (1.5767256554975864,0.0)
            (1.586363066890068,0.0)
            (1.5968410624617,0.0)
            (1.6068925564656218,0.0)
            (1.6178228998798727,0.0)
            (1.628330327040113,0.0)
            (1.6397787647047568,0.0)
            (1.6507992567860543,0.0)
            (1.66278862299097,0.0)
            (1.6743474109970926,0.0)
            (1.6869012150689562,0.0)
            (1.6990291919361233,0.0)
            (1.7135781900498017,0.0)
            (1.7267426009532403,0.0)
            (1.7405182466808715,0.0)
            (1.7537584877108363,0.0)
            (1.7685629548359667,0.0)
            (1.7824859527149977,0.0)
            (1.7986244880691324,0.0)
            (1.8136390803195672,0.0)
            (1.8305911291778825,0.0)
            (1.8463411818060496,0.0)
            (1.8636066945525105,0.0)
            (1.879848122374197,0.0)
            (1.8974049486408189,0.0)
            (1.9141938646482741,0.0)
            (1.932250339051887,0.0)
            (1.94973645335744,0.0)
            (1.9684337092203636,0.0)
            (1.986673577697885,0.0)
            (2.0059882616974765,0.0)
            (2.024904536075891,0.0)
            (2.044699673727209,0.0)
            (2.0641398393206423,0.0)
            (2.0842614926980367,0.0)
            (2.104077290672119,0.0)
            (2.1244201014912205,0.0)
            (2.1445158848072845,0.0)
            (2.1650392027227645,0.0)
            (2.185378232619916,0.0)
            (2.206089252292475,0.0)
            (2.2266740453320146,0.0)
            (2.2476005623751023,0.0)
            (2.2684478782275233,0.0)
            (2.289615989178341,0.0)
            (2.31073922280628,0.0)
            (2.3321619050521307,0.0)
            (2.3535644262983393,0.0)
            (2.3752401139945443,0.0)
            (2.3969170828281485,0.0)
            (2.4188337223490697,0.0)
            (2.440777340926503,0.0)
            (2.462916549687858,0.0)
            (2.4851201383662893,0.0)
            (2.5074576119894267,0.0)
            (2.529916111827636,0.0)
            (2.552416959978056,0.0)
            (2.5751237921589003,0.0)
            (2.5977337015466944,0.0)
            (2.620675187894422,0.0)
            (2.643309504883415,0.0)
            (2.666458014082261,0.0)
            (2.688991501731118,0.0)
            (2.7122975496148,0.0)
            (2.734559370217084,0.0)
            (2.757941848967196,0.0)
            (2.779714023119465,0.0)
            (2.8030420087974854,0.0)
            (2.8240613910011643,0.0)
            (2.8440159392299247,0.0)
            (2.863039570063163,0.0)
            (2.8816597771686485,0.0)
            (2.899461229628505,0.0)
            (2.917438488372394,0.0)
            (2.934156035955065,0.0)
            (2.9491054746238268,0.0)
            (2.962851259646273,0.0)
            (2.9727813480816883,0.0)
            (2.982333294799627,0.0)
            (2.994304136915722,0.0)
            (3.0072081272123508,0.0)
            (3.026133721949885,0.0)
            (3.043885104969825,0.0)
            (3.063469759862577,0.0)
            (3.0819185729782403,0.0)
            (3.102306379805904,0.0)
            (3.1214241225758554,0.0)
            (3.1435651584543014,0.0)
            (3.16351468691875,0.0)
            (3.1861995373445455,0.0)
            (3.2075789489050233,0.0)
            (3.2292856352988792,0.0)
            (3.2501616342842876,0.0)
            (3.2755958200477857,0.0)
            (3.298499078271155,0.0)
            (3.3214600392544584,0.0)
            (3.3434660912734526,0.0)
            (3.366286826068323,0.0)
            (3.3878961087766437,0.0)
            (3.412645734750841,0.0)
            (3.436241026941617,0.0)
            (3.4607954983358415,0.0)
            (3.4836804242321846,0.0)
            (3.506915782455024,0.0)
            (3.5292975877343746,0.0)
            (3.5523962675659013,0.0)
            (3.575360998306745,0.0)
            (3.5984067021525172,0.0)
            (3.621154702143842,0.0)
            (3.6438076247853424,0.0)
            (3.6664479245123114,0.0)
            (3.688612824644059,0.0)
            (3.7110671053081465,0.0)
            (3.7329161295042943,0.0)
            (3.7552910416074066,0.0)
            (3.776766200333681,0.0)
            (3.7989232775359474,0.0)
            (3.8199879388622473,0.0)
            (3.84193350796949,0.0)
            (3.8625917239467533,0.0)
            (3.8843276919428793,0.0)
            (3.9045985831031715,0.0)
            (3.9260955007583913,0.0)
            (3.9459544152898904,0.0)
            (3.967191594952004,0.0)
            (3.9866425248351414,0.0)
            (4.007619848397498,0.0)
            (4.0266684839914175,0.0)
            (4.047371219920241,0.0)
            (4.066014074205197,0.0)
            (4.084252336868737,0.0)
            (4.101870806972605,0.0)
            (4.121754331851634,0.0)
            (4.139789076340085,0.0)
            (4.157709441380793,0.0)
            (4.174791695158927,0.0)
            (4.192834272034368,0.0)
            (4.209332143442645,0.0)
            (4.226756982222967,0.0)
            (4.243383126480778,0.0)
            (4.259739393318412,0.0)
            (4.275496715151167,0.0)
            (4.292081071612076,0.0)
            (4.307933952095107,0.0)
            (4.323982834142121,0.0)
            (4.339324117361344,0.0)
            (4.3548823962564605,0.0)
            (4.3697505928496945,0.0)
            (4.385237354280109,0.0)
            (4.400013315715671,0.0)
            (4.415004807011155,0.0)
            (4.429253539299143,0.0)
            (4.443906215111893,0.0)
            (4.457884669356926,0.0)
            (4.472393643188192,0.0)
            (4.486133117370768,0.0)
            (4.500105383756367,0.0)
            (4.513391137646147,0.0)
            (4.527230729809452,0.0)
            (4.540335146028668,0.0)
            (4.553823164177577,0.0)
            (4.566589905279919,0.0)
            (4.5797261346611675,0.0)
            (4.592159191363764,0.0)
            (4.605116197489115,0.0)
            (4.6173564001544545,0.0)
            (4.6299574190477255,0.0)
            (4.64184432314466,0.0)
            (4.6541718417403235,0.0)
            (4.6658186104444175,0.0)
            (4.67795877782296,0.0)
            (4.689374289506094,0.0)
            (4.701137812766309,0.0)
            (4.712233678653836,0.0)
            (4.723840604397968,0.0)
            (4.734750729435467,0.0)
            (4.746071052682484,0.0)
            (4.756712432064017,0.0)
            (4.7677619912397455,0.0)
            (4.778150045454754,0.0)
            (4.789027821930216,0.0)
            (4.79923461476935,0.0)
            (4.8098269747735864,0.0)
            (4.819762573279099,0.0)
            (4.8301382713746905,0.0)
            (4.839878725091527,0.0)
            (4.850082366365496,0.0)
            (4.859626290785352,0.0)
            (4.869536529756735,0.0)
            (4.878833538667266,0.0)
            (4.8886083557529565,0.0)
            (4.897749269444665,0.0)
            (4.907288715462989,0.0)
            (4.916212311888291,0.0)
            (4.92553386095412,0.0)
            (4.934258088604527,0.0)
            (4.943439727032768,0.0)
            (4.952014189912673,0.0)
            (4.960958537526782,0.0)
            (4.969315533784926,0.0)
            (4.978089309385047,0.0)
            (4.986291271432209,0.0)
            (4.994922801112014,0.0)
            (5.0029653247847,0.0)
            (5.011356050658923,0.0)
            (5.019199583200145,0.0)
            (5.027485149863817,0.0)
            (5.03520604856181,0.0)
            (5.0432988530403025,0.0)
            (5.050843011646975,0.0)
            (5.058754416676394,0.0)
            (5.066138051361492,0.0)
            (5.073947000888883,0.0)
            (5.081214536679717,0.0)
            (5.088820611702903,0.0)
            (5.095908571177826,0.0)
            (5.103380269300461,0.0)
            (5.110346377316185,0.0)
            (5.117709660760198,0.0)
            (5.124550591480933,0.0)
            (5.131706399525302,0.0)
            (5.138380864159416,0.0)
            (5.145462453394574,0.0)
            (5.1520456757488855,0.0)
            (5.158970941360166,0.0)
            (5.165409979516675,0.0)
            (5.172176766369287,0.0)
            (5.17848255436564,0.0)
            (5.185185835639059,0.0)
            (5.191408089435111,0.0)
            (5.1979330022203305,0.0)
            (5.204002560454867,0.0)
            (5.210419280356105,0.0)
            (5.216393094151854,0.0)
            (5.222738043844048,0.0)
            (5.228618483387387,0.0)
            (5.234774239758278,0.0)
            (5.240508990345876,0.0)
            (5.2466192668277305,0.0)
            (5.25229101267534,0.0)
            (5.258278766467108,0.0)
            (5.263833765597558,0.0)
            (5.269672822564528,0.0)
            (5.27511160938271,0.0)
            (5.280927580332481,0.0)
            (5.286314648321554,0.0)
            (5.291969998493674,0.0)
            (5.297223374174976,0.0)
            (5.302785382960443,0.0)
            (5.307961797454961,0.0)
            (5.31349441101849,0.0)
            (5.31860931826006,0.0)
            (5.323957851947921,0.0)
            (5.328937820774959,0.0)
            (5.334265001820926,0.0)
            (5.339206776469878,0.0)
            (5.3444486547466745,0.0)
            (5.349299907482967,0.0)
            (5.354387928198421,0.0)
            (5.359129430929341,0.0)
            (5.364237201755933,0.0)
            (5.368959611772544,0.0)
            (5.3739227735253285,0.0)
            (5.378526048460919,0.0)
            (5.383395460056712,0.0)
            (5.3879315490901085,0.0)
            (5.392825630165397,0.0)
            (5.3973364590988515,0.0)
            (5.402039938336753,0.0)
            (5.406417685034633,0.0)
            (5.411114034516613,0.0)
            (5.415473536626517,0.0)
            (5.420136734863472,0.0)
            (5.424437280284496,0.0)
            (5.428922383364404,0.0)
            (5.433107010820516,0.0)
            (5.437655539542249,0.0)
            (5.441855788996782,0.0)
            (5.446285730329184,0.0)
            (5.450383430261262,0.0)
            (5.454695253747664,0.0)
            (5.45872187500722,0.0)
            (5.463132866569248,0.0)
            (5.467181539976149,0.0)
            (5.471389514466339,0.0)
            (5.4753013050434705,0.0)
            (5.479492479435394,0.0)
            (5.483395243452824,0.0)
            (5.487645805282769,0.0)
            (5.491540542432807,0.0)
            (5.495563008193664,0.0)
            (5.499319683138731,0.0)
            (5.50343521214472,0.0)
            (5.507241303711973,0.0)
            (5.511312195876763,0.0)
            (5.5150539212545,0.0)
            (5.518939277920795,0.0)
            (5.522581399395908,0.0)
            (5.5266637891090875,0.0)
            (5.530395283848377,0.0)
            (5.5342919337497385,0.0)
            (5.537896019785067,0.0)
            (5.541708057661437,0.0)
            (5.545284099962656,0.0)
            (5.549350442834389,0.0)
            (5.5530252154490345,0.0)
            (5.556797022435937,0.0)
            (5.560306043600188,0.0)
            (5.564116379444477,0.0)
            (5.5676823158653646,0.0)
            (5.571337431571438,0.0)
            (5.574883996991872,0.0)
            (5.578591692155208,0.0)
            (5.582107053900934,0.0)
            (5.5858825441857896,0.0)
            (5.589528561602318,0.0)
            (5.593426942844908,0.0)
            (5.597077278700095,0.0)
            (5.601209010960964,0.0)
            (5.605035231199283,0.0)
            (5.609400864187195,0.0)
            (5.6134512276266095,0.0)
            (5.618376150151115,0.0)
            (5.623059604717005,0.0)
            (5.629785120465189,0.0)
            (5.633419043989204,0.0)
            (5.636930261782781,0.0)
            (5.640077735611905,0.0)
            (5.6429934936156405,0.0)
            (5.645593841930212,0.0)
            (5.648110945250378,0.0)
            (5.65043059108615,0.0)
            (5.652599888702105,0.0)
            (5.654626996506286,0.0)
            (5.656582184319637,0.0)
            (5.658373294714093,0.0)
            (5.660026240831128,0.0)
            (5.6614159221733,0.0)
            (5.662759575907596,0.0)
            (5.663692403052926,0.0)
            (5.664589728120066,0.0)
            (5.6659607258169755,0.0)
            (5.667351692420059,0.0)
            (5.669116520792191,0.0)
            (5.670776289684211,0.0)
            (5.672583739738216,0.0)
            (5.674318882854349,0.0)
            (5.676323227424991,0.0)
            (5.6781721872385775,0.0)
            (5.680202182199543,0.0)
            (5.6820621408694585,0.0)
            (5.6840106802799175,0.0)
            (5.685863461370744,0.0)
            (5.6879065596638165,0.0)
            (5.689881334274277,0.0)
            (5.69198877769591,0.0)
            (5.693957582669072,0.0)
            (5.696117253293111,0.0)
            (5.698127765716698,0.0)
            (5.700335084591206,0.0)
            (5.702372355336634,0.0)
            (5.704539569412361,0.0)
            (5.70656271794772,0.0)
            (5.708792402163208,0.0)
            (5.710858047370895,0.0)
            (5.713085884877841,0.0)
            (5.715146856495339,0.0)
            (5.717341771601564,0.0)
            (5.719392995229941,0.0)
            (5.721662587181114,0.0)
            (5.723754900163738,0.0)
            (5.725974257042823,0.0)
            (5.728035772767461,0.0)
            (5.73025390507781,0.0)
            (5.732324348073226,0.0)
            (5.7346070043468425,0.0)
            (5.736705510076391,0.0)
            (5.738907295798094,0.0)
            (5.740961448867033,0.0)
            (5.743206390289768,0.0)
            (5.7452930348544715,0.0)
            (5.747561969016127,0.0)
            (5.749650771339158,0.0)
            (5.751840033072572,0.0)
            (5.753889601125663,0.0)
            (5.75616500036849,0.0)
            (5.758265114387518,0.0)
            (5.760502543470775,0.0)
            (5.762572280846754,0.0)
            (5.7647639307439436,0.0)
            (5.7668182986121925,0.0)
            (5.76911883604171,0.0)
            (5.771226570378229,0.0)
            (5.773429742360519,0.0)
            (5.775479898390127,0.0)
            (5.777692773851007,0.0)
            (5.77976262152994,0.0)
            (5.782068543394753,0.0)
            (5.784174748535662,0.0)
            (5.786352669534017,0.0)
            (5.7883910149992985,0.0)
            (5.790645141926874,0.0)
            (5.7927397729531505,0.0)
            (5.795025649916906,0.0)
            (5.797121241284887,0.0)
            (5.799292296957911,0.0)
            (5.801333798193823,0.0)
            (5.803648108424413,0.0)
            (5.805774204085304,0.0)
            (5.808029565527063,0.0)
            (5.810112164802226,0.0)
            (5.812302469426076,0.0)
            (5.814366813586305,0.0)
            (5.816749587986071,0.0)
            (5.8189094122010525,0.0)
            (5.821144897581985,0.0)
            (5.82322314409092,0.0)
            (5.825458028069135,0.0)
            (5.827563162601498,0.0)
            (5.829757419063156,0.0)
            (5.831886367000056,0.0)
            (5.8341047058589295,0.0)
            (5.836206334636014,0.0)
            (5.838676961346209,0.0)
            (5.84090383479236,0.0)
            (5.8432065024405935,0.0)
            (5.845344171402473,0.0)
            (5.847633686990597,0.0)
            (5.849799673983068,0.0)
            (5.852100017970046,0.0)
            (5.854324832770709,0.0)
            (5.856646718966831,0.0)
            (5.858842071341358,0.0)
            (5.861380716684106,0.0)
            (5.8636998347050895,0.0)
            (5.866147042275758,0.0)
            (5.868420258438563,0.0)
            (5.870866994643645,0.0)
            (5.873177035696421,0.0)
            (5.875882448272125,0.0)
            (5.878329310768508,0.0)
            (5.880875741916824,0.0)
            (5.88325831301995,0.0)
            (5.885903956712596,0.0)
            (5.88839719758838,0.0)
            (5.891312571392846,0.0)
            (5.893951513628014,0.0)
            (5.896704865300733,0.0)
            (5.8993041484142505,0.0)
            (5.902327403655714,0.0)
            (5.905161995195066,0.0)
            (5.908447964672799,0.0)
            (5.911472872166525,0.0)
            (5.914774767164855,0.0)
            (5.917945432215821,0.0)
            (5.922046177679443,0.0)
            (5.925967834406435,0.0)
            (5.930865079469924,0.0)
            (5.935467884831018,0.0)
            (5.939777115426276,0.0)
            (5.943311745332918,0.0)
            (5.946534550579428,0.0)
            (5.949573246853908,0.0)
            (5.952428480899219,0.0)
            (5.955534768931304,0.0)
            (5.958396258631765,0.0)
            (5.961318813854945,0.0)
            (5.964002659400372,0.0)
            (5.966679743325521,0.0)
            (5.969211395780556,0.0)
            (5.972097283627149,0.0)
            (5.9747214975456115,0.0)
            (5.977382361840307,0.0)
            (5.979844512417986,0.0)
            (5.982382441982907,0.0)
            (5.9847877941940935,0.0)
            (5.987304685396037,0.0)
            (5.989746983784406,0.0)
            (5.992254052473038,0.0)
            (5.994618663663411,0.0)
            (5.99724665223103,0.0)
            (5.999670990585496,0.0)
            (6.002197604843093,0.0)
            (6.004549633593838,0.0)
            (6.007041298459703,0.0)
            (6.009385622647122,0.0)
            (6.0119995184104855,0.0)
            (6.014400393223454,0.0)
            (6.01687766922376,0.0)
            (6.019198096513687,0.0)
            (6.021721576748792,0.0)
            (6.024087467172806,0.0)
            (6.026696636205534,0.0)
            (6.02909602072461,0.0)
            (6.031570249768026,0.0)
            (6.03390018181296,0.0)
            (6.036498615572002,0.0)
            (6.03891874510932,0.0)
            (6.041535512030634,0.0)
            (6.043954850537951,0.0)
            (6.046476704424908,0.0)
            (6.048859540186477,0.0)
            (6.051565712925931,0.0)
            (6.054066707992216,0.0)
            (6.056718264347178,0.0)
            (6.059186428098712,0.0)
            (6.061812016927189,0.0)
            (6.064294666202603,0.0)
            (6.067132055208845,0.0)
            (6.069740419469711,0.0)
            (6.07246959775641,0.0)
            (6.075027335539431,0.0)
            (6.077820464958394,0.0)
            (6.080456066923082,0.0)
            (6.083448498397238,0.0)
            (6.0862001154787935,0.0)
            (6.08907035303649,0.0)
            (6.091777817643313,0.0)
            (6.094820286331187,0.0)
            (6.097678516495226,0.0)
            (6.100876905704447,0.0)
            (6.103834938004353,0.0)
            (6.106952795733036,0.0)
            (6.10991090648829,0.0)
            (6.113325399302208,0.0)
            (6.116519574520613,0.0)
            (6.120055174891228,0.0)
            (6.123357756830953,0.0)
            (6.126939496154343,0.0)
            (6.1303581332695,0.0)
            (6.134400588492368,0.0)
            (6.1382025780532965,0.0)
            (6.142487291697477,0.0)
            (6.146572663217681,0.0)
            (6.151714265288225,0.0)
            (6.1565262215134995,0.0)
            (6.162231576015714,0.0)
            (6.167937999572326,0.0)
            (6.173469177954788,0.0)
            (6.178560403158252,0.0)
            (6.183468489000314,0.0)
            (6.18802482007164,0.0)
            (6.192445910267265,0.0)
            (6.1967975285482035,0.0)
            (6.201010967467792,0.0)
            (6.2052281431800935,0.0)
            (6.209270190755173,0.0)
            (6.213484611935992,0.0)
            (6.21741724976461,0.0)
            (6.22154594245307,0.0)
            (6.225314263613459,0.0)
            (6.228948787418066,0.0)
            (6.232423893648509,0.0)
            (6.2364892765236215,0.0)
            (6.240285084742214,0.0)
            (6.244406793787495,0.0)
            (6.248151961797425,0.0)
            (6.251780768243576,0.0)
            (6.255246528922862,0.0)
            (6.259286540571774,0.0)
            (6.263073207777372,0.0)
            (6.267242542999518,0.0)
            (6.271028159406006,0.0)
            (6.274711901450229,0.0)
            (6.27822855058092,0.0)
            (6.282317579935075,0.0)
            (6.286159262636754,0.0)
            (6.290421133985222,0.0)
            (6.294292964666527,0.0)
            (6.298076601873253,0.0)
            (6.301687916308735,0.0)
            (6.3058781965923405,0.0)
            (6.3098211646956015,0.0)
            (6.314211426998186,0.0)
            (6.318206331190102,0.0)
            (6.322128168141713,0.0)
            (6.325871316194745,0.0)
            (6.330206257865891,0.0)
            (6.334289671851418,0.0)
            (6.338840684767351,0.0)
            (6.34299216142331,0.0)
            (6.347089094446042,0.0)
            (6.350999698900822,0.0)
            (6.355519594495156,0.0)
            (6.359780292539223,0.0)
            (6.364523921153257,0.0)
            (6.3688650844104435,0.0)
            (6.373175828050154,0.0)
            (6.37729101016169,0.0)
            (6.382036172014233,0.0)
            (6.386511404696242,0.0)
            (6.391481146643953,0.0)
            (6.396046815874827,0.0)
            (6.400614510188738,0.0)
            (6.404975322488326,0.0)
            (6.409988288096897,0.0)
            (6.414717787877615,0.0)
            (6.419950649016388,0.0)
            (6.424779085747061,0.0)
            (6.429653338818367,0.0)
            (6.434306591769257,0.0)
            (6.439633352694097,0.0)
            (6.444660670674016,0.0)
            (6.450199354463929,0.0)
            (6.455334193890789,0.0)
            (6.460573140108888,0.0)
            (6.465573252561465,0.0)
            (6.471264930203952,0.0)
            (6.476639342598719,0.0)
            (6.482535465016824,0.0)
            (6.488028401288528,0.0)
            (6.493700021534301,0.0)
            (6.499110352183946,0.0)
            (6.505225347206565,0.0)
            (6.511004219297577,0.0)
            (6.5173224234316445,0.0)
            (6.523236704080027,0.0)
            (6.52941941119108,0.0)
            (6.535313333154691,0.0)
            (6.541920959902468,0.0)
            (6.548173355225819,0.0)
            (6.554995819060022,0.0)
            (6.561410415356176,0.0)
            (6.568194190580046,0.0)
            (6.5746571669019716,0.0)
            (6.581843716713199,0.0)
            (6.588655718572237,0.0)
            (6.596086121067072,0.0)
            (6.6031000207241455,0.0)
            (6.610590244192247,0.0)
            (6.617724567535889,0.0)
            (6.625600610726918,0.0)
            (6.633082008091117,0.0)
            (6.6412487067685975,0.0)
            (6.648985488523611,0.0)
            (6.65731077044913,0.0)
            (6.665243753440359,0.0)
            (6.6739524858058275,0.0)
            (6.682244796458033,0.0)
            (6.691305620076932,0.0)
            (6.699919795930678,0.0)
            (6.7092424441517196,0.0)
            (6.7181370537576655,0.0)
            (6.727863829318638,0.0)
            (6.7371503426186,0.0)
            (6.747301933101676,0.0)
            (6.756988944862572,0.0)
            (6.767515944192507,0.0)
            (6.777582529430367,0.0)
            (6.788565430719375,0.0)
            (6.799083446876104,0.0)
            (6.810574335277554,0.0)
            (6.821584225848404,0.0)
            (6.833576637004572,0.0)
            (6.845084136676341,0.0)
            (6.857621700703283,0.0)
            (6.8696736762902,0.0)
            (6.882815280839405,0.0)
            (6.895465328620015,0.0)
            (6.9092404437242765,0.0)
            (6.922521018858369,0.0)
            (6.936961693550927,0.0)
            (6.95091064870793,0.0)
            (6.9676752914742845,0.0)
            (6.982826513298747,0.0)
            (6.998674075374549,0.0)
            (7.013898410346144,0.0)
            (7.03092569444538,0.0)
            (7.046921993562885,0.0)
            (7.06548424243894,0.0)
            (7.082720440407313,0.0)
            (7.102088981423228,0.0)
            (7.120072496934802,0.0)
            (7.139567233578258,0.0)
            (7.1579501447524105,0.0)
            (7.177445297301889,0.0)
            (7.196283749847977,0.0)
            (7.2159196039372935,0.0)
            (7.235383196116555,0.0)
            (7.255089012735078,0.0)
            (7.275086294058404,0.0)
            (7.294426790354091,0.0)
            (7.314619804614131,0.0)
            (7.333178135762185,0.0)
            (7.350646656362608,0.0)
            (7.3673412139142265,0.0)
            (7.383471333768654,0.0)
            (7.398858228864817,0.0)
            (7.414147137038362,0.0)
            (7.428308215762548,0.0)
            (7.440547516574865,0.0)
            (7.451709475868501,0.0)
            (7.459930001873832,0.0)
            (7.467397173081404,0.0)
            (7.479639413716468,0.0)
            (7.492792181626404,0.0)
            (7.5095291794831756,0.0)
            (7.5253943291734355,0.0)
            (7.54266383486407,0.0)
            (7.5591104251725145,0.0)
            (7.577319933752842,0.0)
            (7.594432830886044,0.0)
            (7.613053335760889,0.0)
            (7.63007524125166,0.0)
            (7.649573635101096,0.0)
            (7.668320511532454,0.0)
            (7.687587083348131,0.0)
            (7.706175518228274,0.0)
            (7.726809993218794,0.0)
            (7.746030312472386,0.0)
            (7.767189885177433,0.0)
            (7.786918520042758,0.0)
            (7.806837810536108,0.0)
            (7.825744419622805,0.0)
            (7.845570460497942,0.0)
            (7.865219537164513,0.0)
            (7.885129404110148,0.0)
            (7.904774548939314,0.0)
            (7.9242542173459505,0.0)
            (7.94362320865656,0.0)
            (7.962662820548757,0.0)
            (7.982096576888683,0.0)
            (8.000921599385547,0.0)
            (8.020254065406712,0.0)
            (8.03876277014149,0.0)
            (8.05796185565809,0.0)
            (8.076080741506415,0.0)
            (8.09509492756494,0.0)
            (8.112894099573314,0.0)
            (8.131786910955142,0.0)
            (8.149248046745903,0.0)
            (8.167925966554243,0.0)
            (8.18503238947358,0.0)
            (8.203510958671872,0.0)
            (8.220265616069653,0.0)
            (8.236683649271633,0.0)
            (8.252569762251301,0.0)
            (8.270410530864094,0.0)
            (8.286644963022727,0.0)
            (8.30278025994878,0.0)
            (8.318184315541206,0.0)
            (8.334490215201095,0.0)
            (8.34940951459216,0.0)
            (8.365112308120503,0.0)
            (8.38009980809573,0.0)
            (8.394850768082515,0.0)
            (8.409072792698153,0.0)
            (8.424077603423441,0.0)
            (8.438422821181126,0.0)
            (8.452938107247075,0.0)
            (8.466811149542137,0.0)
            (8.480882114657037,0.0)
            (8.494332342890518,0.0)
            (8.508365026577485,0.0)
            (8.521749335268614,0.0)
            (8.535332577987788,0.0)
            (8.548240826963687,0.0)
            (8.561522213969173,0.0)
            (8.574189022418231,0.0)
            (8.58735337131466,0.0)
            (8.599815850645456,0.0)
            (8.61250036941054,0.0)
            (8.62455535449805,0.0)
            (8.63711431838916,0.0)
            (8.649003980103274,0.0)
            (8.66126765009843,0.0)
            (8.672867880982398,0.0)
            (8.684802048699273,0.0)
            (8.696093186567754,0.0)
            (8.707874820183987,0.0)
            (8.718999665443919,0.0)
            (8.73047059985106,0.0)
            (8.741284260397274,0.0)
            (8.752496068804984,0.0)
            (8.763084432023406,0.0)
            (8.774142006858861,0.0)
            (8.78453441268888,0.0)
            (8.795253559890929,0.0)
            (8.805356572882546,0.0)
            (8.81592343794899,0.0)
            (8.825854351032753,0.0)
            (8.836184353881972,0.0)
            (8.845886741828261,0.0)
            (8.855957341047457,0.0)
            (8.865421179126532,0.0)
            (8.875342839375465,0.0)
            (8.88464895085989,0.0)
            (8.894323578871989,0.0)
            (8.903391196849087,0.0)
            (8.912854009060693,0.0)
            (8.921735207076434,0.0)
            (8.931058226369428,0.0)
            (8.93977411702619,0.0)
            (8.948830742450328,0.0)
            (8.957320567817211,0.0)
            (8.966243150719583,0.0)
            (8.974587454762647,0.0)
            (8.983318973072215,0.0)
            (8.99147973829233,0.0)
            (8.999997450314702,0.0)
            (9.007967164096915,0.0)
            (9.016363919968965,0.0)
            (9.024203846119306,0.0)
            (9.032397245121988,0.0)
            (9.040046228688837,0.0)
            (9.048066400043687,0.0)
            (9.055563967676255,0.0)
            (9.06347283508415,0.0)
            (9.070838724322712,0.0)
            (9.078527014310737,0.0)
            (9.085708803055343,0.0)
            (9.093288683246977,0.0)
            (9.100354488928312,0.0)
            (9.10778368136483,0.0)
            (9.114702928127322,0.0)
            (9.121949017111229,0.0)
            (9.12871086892602,0.0)
            (9.135868912106693,0.0)
            (9.142531122597163,0.0)
            (9.149519387910663,0.0)
            (9.156025452148558,0.0)
            (9.16286897060555,0.0)
            (9.169251538679749,0.0)
            (9.176016743747244,0.0)
            (9.18229970475806,0.0)
            (9.188874554213426,0.0)
            (9.19500244524838,0.0)
            (9.201492970350268,0.0)
            (9.207531410084695,0.0)
            (9.213908800075124,0.0)
            (9.21983233678791,0.0)
            (9.226044840492914,0.0)
            (9.231833829224056,0.0)
            (9.23799115420787,0.0)
            (9.243709309902245,0.0)
            (9.249724756875558,0.0)
            (9.255313550461699,0.0)
            (9.261201783229673,0.0)
            (9.266687312159956,0.0)
            (9.272533125285442,0.0)
            (9.277949691113072,0.0)
            (9.283624351547056,0.0)
            (9.28890552559764,0.0)
            (9.294514603337133,0.0)
            (9.299728242129431,0.0)
            (9.305262489315748,0.0)
            (9.310390365029631,0.0)
            (9.315766331097034,0.0)
            (9.320773072874724,0.0)
            (9.326124959570107,0.0)
            (9.331087829798811,0.0)
            (9.33632434341531,0.0)
            (9.341180188003872,0.0)
            (9.346294661564121,0.0)
            (9.351059249435162,0.0)
            (9.356171430038678,0.0)
            (9.360898058945708,0.0)
            (9.365850732228429,0.0)
            (9.370454760475658,0.0)
            (9.37535185565736,0.0)
            (9.379904569724525,0.0)
            (9.384771617104125,0.0)
            (9.38926899267382,0.0)
            (9.39397244766553,0.0)
            (9.398353056199833,0.0)
            (9.403059836225095,0.0)
            (9.407421712957332,0.0)
            (9.412045374403764,0.0)
            (9.416322627483149,0.0)
            (9.420813803087805,0.0)
            (9.425001978569712,0.0)
            (9.42953735267403,0.0)
            (9.433721619407576,0.0)
            (9.438107044532462,0.0)
            (9.442177850621524,0.0)
            (9.446503024131738,0.0)
            (9.450530596092962,0.0)
            (9.454886618743409,0.0)
            (9.458896633126493,0.0)
            (9.463071599666637,0.0)
            (9.466960410314714,0.0)
            (9.471156403673604,0.0)
            (9.475048420686464,0.0)
            (9.479214789439338,0.0)
            (9.483053312532101,0.0)
            (9.48705471948239,0.0)
            (9.490793072129538,0.0)
            (9.494891220535855,0.0)
            (9.498665773988607,0.0)
            (9.502636973919909,0.0)
            (9.506311928158437,0.0)
            (9.510191308018772,0.0)
            (9.51381691440316,0.0)
            (9.51782115734877,0.0)
            (9.521485902560213,0.0)
            (9.525285547834933,0.0)
            (9.528820111917792,0.0)
            (9.532630010803736,0.0)
            (9.536179842739077,0.0)
            (9.540079200362975,0.0)
            (9.54363974639774,0.0)
            (9.547308585036843,0.0)
            (9.550740617847355,0.0)
            (9.554546436191034,0.0)
            (9.55806137486718,0.0)
            (9.561845249771482,0.0)
            (9.565316141877998,0.0)
            (9.568924688182864,0.0)
            (9.572315471411695,0.0)
            (9.576200962849152,0.0)
            (9.57973650329816,0.0)
            (9.583463802983538,0.0)
            (9.586904032218689,0.0)
            (9.590567311194912,0.0)
            (9.594021563268129,0.0)
            (9.5977121954217,0.0)
            (9.60128598910534,0.0)
            (9.605150543578526,0.0)
            (9.608787010578192,0.0)
            (9.613083381541815,0.0)
            (9.617034086049527,0.0)
            (9.621740870085109,0.0)
            (9.626176061070707,0.0)
            (9.632352678575279,0.0)
            (9.636304721349303,0.0)
            (9.640123613949214,0.0)
            (9.643205465947284,0.0)
            (9.646032704665357,0.0)
            (9.648762636401328,0.0)
            (9.651324977668958,0.0)
            (9.653713751545482,0.0)
            (9.656009528210213,0.0)
            (9.658123854268696,0.0)
            (9.66009526539074,0.0)
            (9.662138737204097,0.0)
            (9.663981975862832,0.0)
            (9.665681765023646,0.0)
            (9.667217179821733,0.0)
            (9.668563774741529,0.0)
            (9.669807098939732,0.0)
            (9.670774935544562,0.0)
            (9.67168791952886,0.0)
            (9.672851029860789,0.0)
            (9.674038216065846,0.0)
            (9.675723797722743,0.0)
            (9.677255806066094,0.0)
            (9.678927011136777,0.0)
            (9.68049812454569,0.0)
            (9.68218041289429,0.0)
            (9.683807813373182,0.0)
            (9.685526234194544,0.0)
            (9.687172113915343,0.0)
            (9.689047109490595,0.0)
            (9.690843097661961,0.0)
            (9.692765027973767,0.0)
            (9.694553502954362,0.0)
            (9.696491180211245,0.0)
            (9.698311043798315,0.0)
            (9.700390600423116,0.0)
            (9.702287999437026,0.0)
            (9.704274320323924,0.0)
            (9.706127094586376,0.0)
            (9.708159934420197,0.0)
            (9.710060500071778,0.0)
            (9.712192509715255,0.0)
            (9.714134947005615,0.0)
            (9.716141464305723,0.0)
            (9.718022803262063,0.0)
            (9.720130041168543,0.0)
            (9.722083432865931,0.0)
            (9.724211137995383,0.0)
            (9.726160112606149,0.0)
            (9.72817737536068,0.0)
            (9.730076688741933,0.0)
            (9.73225214353574,0.0)
            (9.7342416893882,0.0)
            (9.736338594008107,0.0)
            (9.738273896769384,0.0)
            (9.740306639027622,0.0)
            (9.74222417975947,0.0)
            (9.744458832795228,0.0)
            (9.746470561314132,0.0)
            (9.748535083499434,0.0)
            (9.750451816367095,0.0)
            (9.752503291885299,0.0)
            (9.754438304863193,0.0)
            (9.756462052881572,0.0)
            (9.758419376246358,0.0)
            (9.760440239760289,0.0)
            (9.762352202270943,0.0)
            (9.764580916690495,0.0)
            (9.766595203306723,0.0)
            (9.768677577768283,0.0)
            (9.770605166213876,0.0)
            (9.772644760304853,0.0)
            (9.774572572091238,0.0)
            (9.77660661484734,0.0)
            (9.778573291640242,0.0)
            (9.780612569728683,0.0)
            (9.782536385257503,0.0)
            (9.784731985778448,0.0)
            (9.786736566511752,0.0)
            (9.7888306700863,0.0)
            (9.790772588448034,0.0)
            (9.792840530109341,0.0)
            (9.79478701896799,0.0)
            (9.797026224793946,0.0)
            (9.799048525499428,0.0)
            (9.801120102813657,0.0)
            (9.8030531425215,0.0)
            (9.805162344081612,0.0)
            (9.807141606931715,0.0)
            (9.8094002871822,0.0)
            (9.811434635850391,0.0)
            (9.81349791488491,0.0)
            (9.815435018972769,0.0)
            (9.817610211792845,0.0)
            (9.81963556183861,0.0)
            (9.821886868039805,0.0)
            (9.823928306330172,0.0)
            (9.826002352679849,0.0)
            (9.827961527762094,0.0)
            (9.830239490595279,0.0)
            (9.832328105362693,0.0)
            (9.834570119409587,0.0)
            (9.83662245194582,0.0)
            (9.83873446671867,0.0)
            (9.840739517405545,0.0)
            (9.842912186728373,0.0)
            (9.845018792279493,0.0)
            (9.84726429811184,0.0)
            (9.849362010490704,0.0)
            (9.851643271605734,0.0)
            (9.85377253428984,0.0)
            (9.856118306289519,0.0)
            (9.858290623510698,0.0)
            (9.860624394772142,0.0)
            (9.86280411113887,0.0)
            (9.865209099491619,0.0)
            (9.867448842165874,0.0)
            (9.869910648953141,0.0)
            (9.872194601487026,0.0)
            (9.874667280651526,0.0)
            (9.87698396393068,0.0)
            (9.879584951819467,0.0)
            (9.882001003392435,0.0)
            (9.884654633462164,0.0)
            (9.887129412077924,0.0)
            (9.889871276771808,0.0)
            (9.892446632235217,0.0)
            (9.895403428175362,0.0)
            (9.898154913165813,0.0)
            (9.90124687795801,0.0)
            (9.904161429304633,0.0)
            (9.90762235004942,0.0)
            (9.910915159273138,0.0)
            (9.915547060526496,0.0)
            (9.919847181104126,0.0)
            (9.924457206973184,0.0)
            (9.928182929971348,0.0)
            (9.931742788514047,0.0)
            (9.934898478905001,0.0)
            (9.937929064423404,0.0)
            (9.940877484578907,0.0)
            (9.943693917493754,0.0)
            (9.946546027078634,0.0)
            (9.949215023816627,0.0)
            (9.951800151319187,0.0)
            (9.954285936348162,0.0)
            (9.95666518160345,0.0)
            (9.958945710830681,0.0)
            (9.961473597787082,0.0)
            (9.963923661211233,0.0)
            (9.966535516025196,0.0)
            (9.96891410524348,0.0)
            (9.971243355844457,0.0)
            (9.973454285588675,0.0)
            (9.97603350583459,0.0)
            (9.978399387023046,0.0)
            (9.980900760330007,0.0)
            (9.983179784915624,0.0)
            (9.985442228147852,0.0)
            (9.987598297685066,0.0)
            (9.990192779315674,0.0)
            (9.992536827689701,0.0)
            (9.994980712736318,0.0)
            (9.99721327126524,0.0)
            (9.9994454145922,0.0)
            (10.00158050672888,0.0)
            (10.003940951306703,0.0)
            (10.006226916405554,0.0)
            (10.008654266928414,0.0)
            (10.0109043613558,0.0)
            (10.013234323300134,0.0)
            (10.01543799396231,0.0)
            (10.017951694435997,0.0)
            (10.020265935502696,0.0)
            (10.022696574415724,0.0)
            (10.02495685762354,0.0)
            (10.027348419174421,0.0)
            (10.029611251014785,0.0)
            (10.032209368543992,0.0)
            (10.03458536316838,0.0)
            (10.037043452921953,0.0)
            (10.039345015966287,0.0)
            (10.041846657022173,0.0)
            (10.044208187593844,0.0)
            (10.046899187111444,0.0)
            (10.049358406020072,0.0)
            (10.051887519743724,0.0)
            (10.054271014935255,0.0)
            (10.056938447518,0.0)
            (10.059443134739048,0.0)
            (10.062245579957885,0.0)
            (10.064819979356326,0.0)
            (10.067482154058888,0.0)
            (10.070005039343554,0.0)
            (10.072906703890723,0.0)
            (10.075611758887504,0.0)
            (10.078579368334399,0.0)
            (10.08132745919376,0.0)
            (10.08422067613275,0.0)
            (10.08697372403666,0.0)
            (10.090206862154682,0.0)
            (10.093204162299578,0.0)
            (10.096458175345939,0.0)
            (10.099500060636345,0.0)
            (10.10280631058528,0.0)
            (10.105962799039647,0.0)
            (10.109726496327937,0.0)
            (10.11322929814946,0.0)
            (10.117095484873209,0.0)
            (10.120765420307995,0.0)
            (10.125043078636157,0.0)
            (10.12918225081241,0.0)
            (10.13476719401085,0.0)
            (10.140103727534052,0.0)
            (10.14570966367307,0.0)
            (10.150859207096577,0.0)
            (10.155667590176558,0.0)
            (10.159842492088718,0.0)
            (10.163866548501247,0.0)
            (10.167342566451367,0.0)
            (10.17066341957914,0.0)
            (10.174546484167989,0.0)
            (10.17831322622097,0.0)
            (10.182435770830542,0.0)
            (10.186253175843675,0.0)
            (10.190152108170382,0.0)
            (10.19372755462108,0.0)
            (10.197188735424685,0.0)
            (10.200505015501083,0.0)
            (10.204415303571473,0.0)
            (10.208047430310028,0.0)
            (10.211926541318341,0.0)
            (10.21546526544485,0.0)
            (10.218905965386737,0.0)
            (10.222195794467078,0.0)
            (10.226045623318194,0.0)
            (10.229642347991197,0.0)
            (10.233552553285342,0.0)
            (10.237117281288795,0.0)
            (10.240600760062238,0.0)
            (10.243928780769346,0.0)
            (10.24780634291489,0.0)
            (10.251439912645552,0.0)
            (10.25542394049128,0.0)
            (10.25905932242795,0.0)
            (10.262630868229358,0.0)
            (10.266041766717663,0.0)
            (10.270003685871494,0.0)
            (10.27372257705281,0.0)
            (10.27781407703491,0.0)
            (10.281555350933825,0.0)
            (10.28525294863862,0.0)
            (10.288783770993566,0.0)
            (10.292874293932444,0.0)
            (10.296717578352688,0.0)
            (10.300946530578758,0.0)
            (10.3048251513259,0.0)
            (10.308685328443772,0.0)
            (10.312371242267858,0.0)
            (10.316629615898616,0.0)
            (10.32063273006893,0.0)
            (10.325028426466679,0.0)
            (10.329075083867858,0.0)
            (10.333136224459258,0.0)
            (10.337013730095665,0.0)
            (10.341477805787482,0.0)
            (10.345675599397769,0.0)
            (10.350268831131114,0.0)
            (10.35451554302647,0.0)
            (10.358820201120134,0.0)
            (10.362929246173117,0.0)
            (10.367637494543278,0.0)
            (10.372066182839923,0.0)
            (10.376891569163472,0.0)
            (10.381373692151042,0.0)
            (10.385970086725415,0.0)
            (10.39035543678363,0.0)
            (10.395348509022922,0.0)
            (10.400047431441607,0.0)
            (10.405146575353402,0.0)
            (10.409905368265468,0.0)
            (10.414847766355642,0.0)
            (10.419559531246655,0.0)
            (10.424881971369645,0.0)
            (10.429895493919936,0.0)
            (10.435320371217076,0.0)
            (10.440405788696909,0.0)
            (10.445753932857226,0.0)
            (10.450847702317729,0.0)
            (10.456551501483224,0.0)
            (10.461932177524982,0.0)
            (10.46774852100321,0.0)
            (10.473222395601749,0.0)
            (10.479042026996586,0.0)
            (10.484580350340792,0.0)
            (10.490730379470513,0.0)
            (10.496543247282235,0.0)
            (10.502832448259541,0.0)
            (10.508770982541234,0.0)
            (10.515137163920459,0.0)
            (10.521193497472709,0.0)
            (10.527872378367553,0.0)
            (10.53419952850025,0.0)
            (10.541059640071618,0.0)
            (10.547555890251937,0.0)
            (10.554560006691215,0.0)
            (10.561225442917882,0.0)
            (10.5685386514901,0.0)
            (10.575484208124147,0.0)
            (10.583032866730132,0.0)
            (10.590200888453916,0.0)
            (10.59795931251384,0.0)
            (10.605350757823228,0.0)
            (10.613432622660211,0.0)
            (10.621129205767584,0.0)
            (10.629510233466025,0.0)
            (10.637492290028812,0.0)
            (10.646155458280345,0.0)
            (10.654424832535035,0.0)
            (10.663446671737182,0.0)
            (10.67206452411099,0.0)
            (10.681458068090533,0.0)
            (10.690435265669288,0.0)
            (10.700196942065203,0.0)
            (10.709541695682864,0.0)
            (10.719722179119861,0.0)
            (10.729481279201595,0.0)
            (10.740116521425673,0.0)
            (10.750322408165266,0.0)
            (10.761428420927437,0.0)
            (10.772102744228363,0.0)
            (10.78371658349441,0.0)
            (10.794898754582695,0.0)
            (10.807064232755268,0.0)
            (10.818797601854794,0.0)
            (10.83154889123382,0.0)
            (10.843870357098318,0.0)
            (10.858638658831715,0.0)
            (10.872010582474678,0.0)
            (10.885999365611742,0.0)
            (10.899449466978725,0.0)
            (10.9144807849382,0.0)
            (10.92862612121856,0.0)
            (10.94499429703288,0.0)
            (10.960240589271141,0.0)
            (10.977432226381447,0.0)
            (10.993426749252217,0.0)
            (11.010947329055949,0.0)
            (11.027445654142229,0.0)
            (11.045264387320666,0.0)
            (11.062314980679318,0.0)
            (11.080630870035545,0.0)
            (11.09837736507053,0.0)
            (11.117329132997684,0.0)
            (11.135826940225153,0.0)
            (11.155394469332798,0.0)
            (11.174568347322236,0.0)
            (11.194619052627077,0.0)
            (11.214319107907679,0.0)
            (11.234701759748885,0.0)
            (11.254781721169751,0.0)
            (11.275392136554027,0.0)
            (11.29575793219919,0.0)
            (11.316556023624868,0.0)
            (11.337172322901466,0.0)
            (11.358165402741871,0.0)
            (11.379035792922139,0.0)
            (11.400250952796247,0.0)
            (11.421392684557288,0.0)
            (11.442854025327097,0.0)
            (11.464280235018013,0.0)
            (11.485997008179814,0.0)
            (11.507710024432624,0.0)
            (11.52967471854111,0.0)
            (11.551667846492252,0.0)
            (11.573859507395474,0.0)
            (11.596122073850898,0.0)
            (11.618509121500104,0.0)
            (11.641029925428182,0.0)
            (11.663568467334883,0.0)
            (11.686335174568686,0.0)
            (11.708961768148823,0.0)
            (11.731956130648902,0.0)
            (11.7545767850287,0.0)
            (11.777766870915423,0.0)
            (11.800246025130722,0.0)
            (11.8235764010066,0.0)
            (11.845732617166322,0.0)
            (11.869112582295575,0.0)
            (11.890716119764118,0.0)
            (11.91149202079304,0.0)
            (11.931484961966733,0.0)
            (11.951214791713323,0.0)
            (11.97019011884289,0.0)
            (11.989360710904316,0.0)
            (12.007428099290305,0.0)
            (12.024369190569166,0.0)
            (12.040147110718996,0.0)
            (12.05462859653032,0.0)
            (12.067930409362363,0.0)
            (12.076805974540033,0.0)
            (12.084960223830354,0.0)
            (12.096109977077493,0.0)
            (12.109313011118344,0.0)
            (12.12732164136557,0.0)
            (12.145157830523159,0.0)
            (12.166603470762858,0.0)
            (12.186010606413383,0.0)
            (12.206900210523296,0.0)
            (12.226523407289932,0.0)
            (12.247235131920952,0.0)
            (12.267012147018495,0.0)
            (12.288805207082984,0.0)
            (12.309761417935636,0.0)
            (12.332679803922314,0.0)
            (12.354543427888377,0.0)
            (12.376797889954297,0.0)
            (12.398279307234649,0.0)
            (12.4235736540076,0.0)
            (12.446726942088373,0.0)
            (12.472181879271945,0.0)
            (12.495114527101315,0.0)
            (12.518548420025814,0.0)
            (12.54054136064012,0.0)
            (12.564093701552466,0.0)
            (12.587082428908367,0.0)
            (12.610879502794283,0.0)
            (12.633867687334565,0.0)
            (12.657179397370477,0.0)
            (12.679865330884137,0.0)
            (12.702688553550848,0.0)
            (12.7254213859439,0.0)
            (12.74796316424806,0.0)
            (12.770581193928564,0.0)
            (12.792803840639998,0.0)
            (12.815320481617583,0.0)
            (12.83711641715405,0.0)
            (12.8594092687229,0.0)
            (12.8808202441501,0.0)
            (12.902970912973919,0.0)
            (12.923997898812177,0.0)
            (12.945929919299973,0.0)
            (12.966558738659785,0.0)
            (12.988265414517949,0.0)
            (13.008481055777898,0.0)
            (13.029945953858682,0.0)
            (13.049764303298117,0.0)
            (13.070981678303186,0.0)
            (13.090392055587431,0.0)
            (13.11133718283712,0.0)
            (13.130340539247538,0.0)
            (13.148939665408625,0.0)
            (13.166942811905823,0.0)
            (13.187121185624854,0.0)
            (13.205516777260806,0.0)
            (13.223758871869247,0.0)
            (13.24119094194173,0.0)
            (13.25960670191561,0.0)
            (13.276499652787994,0.0)
            (13.294239606749159,0.0)
            (13.311194977328901,0.0)
            (13.32785568211324,0.0)
            (13.34393692249092,0.0)
            (13.360878823329594,0.0)
            (13.377094857707647,0.0)
            (13.393457726687007,0.0)
            (13.409122256268844,0.0)
            (13.425005867038161,0.0)
            (13.44020400802805,0.0)
            (13.456010167059373,0.0)
            (13.471111056344197,0.0)
            (13.48640789547463,0.0)
            (13.500965279020694,0.0)
            (13.51592867364006,0.0)
            (13.530219445722942,0.0)
            (13.545024970794522,0.0)
            (13.559062403554613,0.0)
            (13.573328179211549,0.0)
            (13.586907727118724,0.0)
            (13.60103799059045,0.0)
            (13.614430671710618,0.0)
            (13.62819624554761,0.0)
            (13.64124054515511,0.0)
            (13.654657500820505,0.0)
            (13.667366377013591,0.0)
            (13.680590165299265,0.0)
            (13.693095108448196,0.0)
            (13.705960243878383,0.0)
            (13.718107045988816,0.0)
            (13.730694857281877,0.0)
            (13.742596445275883,0.0)
            (13.754985087699668,0.0)
            (13.766645107679759,0.0)
            (13.77865711708219,0.0)
            (13.789995443212334,0.0)
            (13.801842607369307,0.0)
            (13.812986447946889,0.0)
            (13.824538692335565,0.0)
            (13.835407170931196,0.0)
            (13.846689847003269,0.0)
            (13.85730240304549,0.0)
            (13.868399919694886,0.0)
            (13.878820934807875,0.0)
            (13.889632344338528,0.0)
            (13.899779493466376,0.0)
            (13.910369342735825,0.0)
            (13.920315688274561,0.0)
            (13.930723013463266,0.0)
            (13.940464421083215,0.0)
            (13.950579658421944,0.0)
            (13.96007308292127,0.0)
            (13.970043897039638,0.0)
            (13.979372782290945,0.0)
            (13.98910203095869,0.0)
            (13.99820883490934,0.0)
            (14.007721366198158,0.0)
            (14.016626665710042,0.0)
            (14.025986668667802,0.0)
            (14.034732970244058,0.0)
            (14.043856230751889,0.0)
            (14.05238377301491,0.0)
            (14.061332103135314,0.0)
            (14.069699538361581,0.0)
            (14.078495672164271,0.0)
            (14.08669641199365,0.0)
            (14.095254606608002,0.0)
            (14.103256447653068,0.0)
            (14.11170059543813,0.0)
            (14.119572029470982,0.0)
            (14.127818290544093,0.0)
            (14.135509346939429,0.0)
            (14.143576586097614,0.0)
            (14.151106072009872,0.0)
            (14.159058330763775,0.0)
            (14.166463031061369,0.0)
            (14.174214167227397,0.0)
            (14.181439236789654,0.0)
            (14.189052935641044,0.0)
            (14.196152027768306,0.0)
            (14.20364688054162,0.0)
            (14.210613929565655,0.0)
            (14.21790625763652,0.0)
            (14.224708420065674,0.0)
            (14.23191793553014,0.0)
            (14.238621586498905,0.0)
            (14.245669703668737,0.0)
            (14.252226082637465,0.0)
            (14.259120339706934,0.0)
            (14.265543997226995,0.0)
            (14.272361546827131,0.0)
            (14.278692901073729,0.0)
            (14.285334773332634,0.0)
            (14.29151445705429,0.0)
            (14.298047212926006,0.0)
            (14.304128293083954,0.0)
            (14.310577046386772,0.0)
            (14.316557411108876,0.0)
            (14.322824479757733,0.0)
            (14.328662516947231,0.0)
            (14.334876179339926,0.0)
            (14.340644364542108,0.0)
            (14.346729054590403,0.0)
            (14.352377174976308,0.0)
            (14.358321185790144,0.0)
            (14.363855798037443,0.0)
            (14.369762106857788,0.0)
            (14.375235500476954,0.0)
            (14.380984160784102,0.0)
            (14.386325636787776,0.0)
            (14.39198349130298,0.0)
            (14.397247009815818,0.0)
            (14.402859603625902,0.0)
            (14.408052658941244,0.0)
            (14.413491693715406,0.0)
            (14.41855528402914,0.0)
            (14.423966778160294,0.0)
            (14.428985979148484,0.0)
            (14.434301833555033,0.0)
            (14.439225658903956,0.0)
            (14.444400713767912,0.0)
            (14.449220628726117,0.0)
            (14.454399137574217,0.0)
            (14.459189171614879,0.0)
            (14.464224474712106,0.0)
            (14.468897011390089,0.0)
            (14.473847008323645,0.0)
            (14.478454527393964,0.0)
            (14.483407123321195,0.0)
            (14.48797717674577,0.0)
            (14.49275265051426,0.0)
            (14.497197327510815,0.0)
            (14.501964201856092,0.0)
            (14.506386272960755,0.0)
            (14.511100749751531,0.0)
            (14.515454871778097,0.0)
            (14.52001178091459,0.0)
            (14.52426050104037,0.0)
            (14.528864632238342,0.0)
            (14.533116994401123,0.0)
            (14.537596871567487,0.0)
            (14.541745521876027,0.0)
            (14.546126301900927,0.0)
            (14.55021204093912,0.0)
            (14.554660899524311,0.0)
            (14.558750966852573,0.0)
            (14.563010371038564,0.0)
            (14.566972184870005,0.0)
            (14.571225733468417,0.0)
            (14.575179848731203,0.0)
            (14.579453431718258,0.0)
            (14.583380465371777,0.0)
            (14.587457028500188,0.0)
            (14.591263070151482,0.0)
            (14.595426877883636,0.0)
            (14.599272689839053,0.0)
            (14.603360177747811,0.0)
            (14.607128387620007,0.0)
            (14.611069674621175,0.0)
            (14.614758667907626,0.0)
            (14.618861837927591,0.0)
            (14.62261603344652,0.0)
            (14.626526948075275,0.0)
            (14.630153507930034,0.0)
            (14.634020834050585,0.0)
            (14.63763710237124,0.0)
            (14.641677233559614,0.0)
            (14.645349944290311,0.0)
            (14.64912814518411,0.0)
            (14.652652310246266,0.0)
            (14.656516131552044,0.0)
            (14.660109944549713,0.0)
            (14.664084229699217,0.0)
            (14.66769740607417,0.0)
            (14.671414517814847,0.0)
            (14.674904232892786,0.0)
            (14.678888872128038,0.0)
            (14.682545401764695,0.0)
            (14.686511632491753,0.0)
            (14.690141840932188,0.0)
            (14.693961227732686,0.0)
            (14.697572119537531,0.0)
            (14.701541022513679,0.0)
            (14.705389523871446,0.0)
            (14.709767588366677,0.0)
            (14.71385599281265,0.0)
            (14.718913727570365,0.0)
            (14.723747158464672,0.0)
            (14.729383488233731,0.0)
            (14.733515473300216,0.0)
            (14.737377416477672,0.0)
            (14.7405000693907,0.0)
            (14.743396216882614,0.0)
            (14.745964967920177,0.0)
            (14.748436100455319,0.0)
            (14.75066435241597,0.0)
            (14.752753290427991,0.0)
            (14.754748013560164,0.0)
            (14.756671539443598,0.0)
            (14.758451519206593,0.0)
            (14.760074187254027,0.0)
            (14.761491709090869,0.0)
            (14.762776279511561,0.0)
            (14.763795272423975,0.0)
            (14.764731334091636,0.0)
            (14.766261026486507,0.0)
            (14.767763771413875,0.0)
            (14.769475651625704,0.0)
            (14.7711308522953,0.0)
            (14.773039023945056,0.0)
            (14.774815241108596,0.0)
            (14.776830026024331,0.0)
            (14.778658902717938,0.0)
            (14.780551466573778,0.0)
            (14.782352296243154,0.0)
            (14.784578843300192,0.0)
            (14.78658416805914,0.0)
            (14.788736729823185,0.0)
            (14.790695353748529,0.0)
            (14.792699209452925,0.0)
            (14.794610676120115,0.0)
            (14.796753376077111,0.0)
            (14.798809291364595,0.0)
            (14.80100156935662,0.0)
            (14.803028835937384,0.0)
            (14.805163350298512,0.0)
            (14.807173853395293,0.0)
            (14.809492459024705,0.0)
            (14.811599479046949,0.0)
            (14.813793598752758,0.0)
            (14.815828919868148,0.0)
            (14.818006919937252,0.0)
            (14.820056744067047,0.0)
            (14.82218872577309,0.0)
            (14.824257007395042,0.0)
            (14.826410201325013,0.0)
            (14.828446745056532,0.0)
            (14.830825640394096,0.0)
            (14.832967963728308,0.0)
            (14.835169570096493,0.0)
            (14.837211334794883,0.0)
            (14.839389016600723,0.0)
            (14.841444472727375,0.0)
            (14.843601062118776,0.0)
            (14.84568542340565,0.0)
            (14.847837708548866,0.0)
            (14.849871877457277,0.0)
            (14.852226946382403,0.0)
            (14.854362093374752,0.0)
            (14.856575384188673,0.0)
            (14.858624361520107,0.0)
            (14.860793635764598,0.0)
            (14.8628411797676,0.0)
            (14.864989232649307,0.0)
            (14.86706923673167,0.0)
            (14.86922801743751,0.0)
            (14.871265693310878,0.0)
            (14.873602305393577,0.0)
            (14.875727720490115,0.0)
            (14.877934133698512,0.0)
            (14.87998125020473,0.0)
            (14.882164837065554,0.0)
            (14.884220611522526,0.0)
            (14.886356255729053,0.0)
            (14.888429091112588,0.0)
            (14.890586841269712,0.0)
            (14.892627687233936,0.0)
            (14.895002652568673,0.0)
            (14.897145644385384,0.0)
            (14.899350849766483,0.0)
            (14.90139845648407,0.0)
            (14.903589244059187,0.0)
            (14.905656420140309,0.0)
            (14.90782225300069,0.0)
            (14.909918527667037,0.0)
            (14.912090353987018,0.0)
            (14.914145189487996,0.0)
            (14.91653660531544,0.0)
            (14.918702282784405,0.0)
            (14.920948882993356,0.0)
            (14.923031610942312,0.0)
            (14.925248327174007,0.0)
            (14.927342816878356,0.0)
            (14.92955242353499,0.0)
            (14.93169208712151,0.0)
            (14.933921848180725,0.0)
            (14.93602842326288,0.0)
            (14.938453532751245,0.0)
            (14.940664252944616,0.0)
            (14.942977170028716,0.0)
            (14.94512560779572,0.0)
            (14.947431502669609,0.0)
            (14.94960490676895,0.0)
            (14.95212823884701,0.0)
            (14.954405363629329,0.0)
            (14.956749067353494,0.0)
            (14.958940197490469,0.0)
            (14.96135638520956,0.0)
            (14.963626849839875,0.0)
            (14.966243399016069,0.0)
            (14.968602647922093,0.0)
            (14.971017732550285,0.0)
            (14.973291122204351,0.0)
            (14.975884137634397,0.0)
            (14.978301575762496,0.0)
            (14.981021604585537,0.0)
            (14.983496775321287,0.0)
            (14.986054654512715,0.0)
            (14.988480494872784,0.0)
            (14.991371166054924,0.0)
            (14.994027727470925,0.0)
            (14.996946604853639,0.0)
            (14.999635190964419,0.0)
            (15.002497017625187,0.0)
            (15.005234044618312,0.0)
            (15.00865338778729,0.0)
            (15.011778582613172,0.0)
            (15.015290633310011,0.0)
            (15.01858677131231,0.0)
            (15.02266676283486,0.0)
            (15.02656851194228,0.0)
            (15.031576657645617,0.0)
            (15.035996693404398,0.0)
            (15.04004544031189,0.0)
            (15.043163591661205,0.0)
            (15.046174723483128,0.0)
            (15.048809649202038,0.0)
            (15.051343815188577,0.0)
            (15.054492474077236,0.0)
            (15.05745598530793,0.0)
            (15.060431104568373,0.0)
            (15.0631892838298,0.0)
            (15.066043939422848,0.0)
            (15.068658103976102,0.0)
            (15.07124798811902,0.0)
            (15.073703367814847,0.0)
            (15.07654989631128,0.0)
            (15.079135259674892,0.0)
            (15.081780713652215,0.0)
            (15.084216214521394,0.0)
            (15.086689410941911,0.0)
            (15.089041926205896,0.0)
            (15.091553328437483,0.0)
            (15.093987069549565,0.0)
            (15.096506400988547,0.0)
            (15.098868837074015,0.0)
            (15.10142011194156,0.0)
            (15.103799725420933,0.0)
            (15.106354538163398,0.0)
            (15.10872501174697,0.0)
            (15.111218117370962,0.0)
            (15.113555639640856,0.0)
            (15.116112304285695,0.0)
            (15.118488732882598,0.0)
            (15.121019010043067,0.0)
            (15.123375033813952,0.0)
            (15.125883126743382,0.0)
            (15.128236414796103,0.0)
            (15.130824647010739,0.0)
            (15.13322474518814,0.0)
            (15.135763427360667,0.0)
            (15.13813712280637,0.0)
            (15.140704697967182,0.0)
            (15.143110600228297,0.0)
            (15.145749373805884,0.0)
            (15.148196463417815,0.0)
            (15.150782962938244,0.0)
            (15.153210424995233,0.0)
            (15.155879012571981,0.0)
            (15.158372198234987,0.0)
            (15.161083838528883,0.0)
            (15.163605227074356,0.0)
            (15.16628918641595,0.0)
            (15.168814469137832,0.0)
            (15.171624945435436,0.0)
            (15.174242373920789,0.0)
            (15.177064260223643,0.0)
            (15.17969962347655,0.0)
            (15.182545567749477,0.0)
            (15.18522563303874,0.0)
            (15.188225565218522,0.0)
            (15.191015694698816,0.0)
            (15.194012688656152,0.0)
            (15.196825846888663,0.0)
            (15.19992405149625,0.0)
            (15.202840580110047,0.0)
            (15.206106987584269,0.0)
            (15.209151702619325,0.0)
            (15.212443658658328,0.0)
            (15.2155511738717,0.0)
            (15.21905511888638,0.0)
            (15.222354990679815,0.0)
            (15.226063574965195,0.0)
            (15.229548075603354,0.0)
            (15.233416381306695,0.0)
            (15.23710078457483,0.0)
            (15.241409513950588,0.0)
            (15.245518448899352,0.0)
            (15.250861856982327,0.0)
            (15.255708666600103,0.0)
            (15.261253062158207,0.0)
            (15.267458659728272,0.0)
            (15.273157073005622,0.0)
            (15.278215896007952,0.0)
            (15.28310078318741,0.0)
            (15.28806671123808,0.0)
            (15.292613632598465,0.0)
            (15.297280790589006,0.0)
            (15.30160606790093,0.0)
            (15.306103696353063,0.0)
            (15.310280656936746,0.0)
            (15.31468709049411,0.0)
            (15.318768413465344,0.0)
            (15.323155498118611,0.0)
            (15.327186993113736,0.0)
            (15.331585240340445,0.0)
            (15.33557340910863,0.0)
            (15.339542990020615,0.0)
            (15.343388261469585,0.0)
            (15.34742817616067,0.0)
            (15.351292598829515,0.0)
            (15.355470459583211,0.0)
            (15.359310026718799,0.0)
            (15.363158854259236,0.0)
            (15.366770112686106,0.0)
            (15.370618345267347,0.0)
            (15.374284870524942,0.0)
            (15.378506059374516,0.0)
            (15.382366194945101,0.0)
            (15.386258772419213,0.0)
            (15.389927913904693,0.0)
            (15.393924675664882,0.0)
            (15.397717097029613,0.0)
            (15.401999247145422,0.0)
            (15.405934624775922,0.0)
            (15.409917067268667,0.0)
            (15.41368691858058,0.0)
            (15.417870239723948,0.0)
            (15.421822340420666,0.0)
            (15.426203498261001,0.0)
            (15.430250600674286,0.0)
            (15.434375216683673,0.0)
            (15.438290871422895,0.0)
            (15.442687215437049,0.0)
            (15.44682501360174,0.0)
            (15.451344302386095,0.0)
            (15.455539903179224,0.0)
            (15.459860837636743,0.0)
            (15.463968502967035,0.0)
            (15.468600395017235,0.0)
            (15.472948954907613,0.0)
            (15.477646727734571,0.0)
            (15.482028906220796,0.0)
            (15.4865998045696,0.0)
            (15.49094567469033,0.0)
            (15.495837356391693,0.0)
            (15.500424898306818,0.0)
            (15.505345643816451,0.0)
            (15.509956049304957,0.0)
            (15.514829481516637,0.0)
            (15.519459643437424,0.0)
            (15.524641115884798,0.0)
            (15.52950165468567,0.0)
            (15.534697089725471,0.0)
            (15.539583329774675,0.0)
            (15.544810723227517,0.0)
            (15.549771749723247,0.0)
            (15.555282042031749,0.0)
            (15.560457759096588,0.0)
            (15.565989714265175,0.0)
            (15.571207931549951,0.0)
            (15.57684118202554,0.0)
            (15.582182437309068,0.0)
            (15.588073816774846,0.0)
            (15.593618184458451,0.0)
            (15.599558483785072,0.0)
            (15.605174156390436,0.0)
            (15.611270823750266,0.0)
            (15.617049219575254,0.0)
            (15.623389168387018,0.0)
            (15.629369023381313,0.0)
            (15.635799815230706,0.0)
            (15.641889213268065,0.0)
            (15.64851861942369,0.0)
            (15.65480389852254,0.0)
            (15.661677893581466,0.0)
            (15.668176402304345,0.0)
            (15.675192178331457,0.0)
            (15.681845109161676,0.0)
            (15.689095638476712,0.0)
            (15.695976459558892,0.0)
            (15.703489900979706,0.0)
            (15.71060974401556,0.0)
            (15.718323056233789,0.0)
            (15.725648669187708,0.0)
            (15.733634174575439,0.0)
            (15.74122417750395,0.0)
            (15.749507907034108,0.0)
            (15.757377160765738,0.0)
            (15.765926049513014,0.0)
            (15.774060389985614,0.0)
            (15.782928083420869,0.0)
            (15.791373840875627,0.0)
            (15.800591260329943,0.0)
            (15.80937137717871,0.0)
            (15.818929614419176,0.0)
            (15.828045950197644,0.0)
            (15.837985159997121,0.0)
            (15.847475911973023,0.0)
            (15.85783369948968,0.0)
            (15.867730995248607,0.0)
            (15.878519222405837,0.0)
            (15.888840052327643,0.0)
            (15.90009280468603,0.0)
            (15.910872654471873,0.0)
            (15.922632331931935,0.0)
            (15.933911088329342,0.0)
            (15.94620741749831,0.0)
            (15.95801683316127,0.0)
            (15.97088495890127,0.0)
            (15.983262995845095,0.0)
            (15.99674653452552,0.0)
            (16.009737626701178,0.0)
            (16.02387684934094,0.0)
            (16.037523128728377,0.0)
            (16.053991501610064,0.0)
            (16.068823597321735,0.0)
            (16.084336679220147,0.0)
            (16.099219081357095,0.0)
            (16.115890671555093,0.0)
            (16.13152772462566,0.0)
            (16.149817715052084,0.0)
            (16.166729401046744,0.0)
            (16.185885058993843,0.0)
            (16.203558488536473,0.0)
            (16.222842600727763,0.0)
            (16.240912081705922,0.0)
            (16.260242089616078,0.0)
            (16.278791261083292,0.0)
            (16.298365081703032,0.0)
            (16.317601126950475,0.0)
            (16.337401429427263,0.0)
            (16.3572712158472,0.0)
            (16.376866000884068,0.0)
            (16.39703223657811,0.0)
            (16.41596111687666,0.0)
            (16.43393458118126,0.0)
            (16.451238065817737,0.0)
            (16.46804780608058,0.0)
            (16.484153678447285,0.0)
            (16.500162070810838,0.0)
            (16.51513744084939,0.0)
            (16.52866875719729,0.0)
            (16.541143819588758,0.0)
            (16.55043944138312,0.0)
            (16.5594010008994,0.0)
            (16.56936415587607,0.0)
            (16.579963076006052,0.0)
            (16.597351506793448,0.0)
            (16.613002181275725,0.0)
            (16.630076286457896,0.0)
            (16.645920807650118,0.0)
            (16.66237062146679,0.0)
            (16.678186126813646,0.0)
            (16.696338641674636,0.0)
            (16.713875643377666,0.0)
            (16.733197318832897,0.0)
            (16.751583295028095,0.0)
            (16.77204213761548,0.0)
            (16.790572941814574,0.0)
            (16.812052820752218,0.0)
            (16.83157209065162,0.0)
            (16.852007942442228,0.0)
            (16.87095883001917,0.0)
            (16.89106222864518,0.0)
            (16.91042811301993,0.0)
            (16.930656615716572,0.0)
            (16.950317724603316,0.0)
            (16.97020701395555,0.0)
            (16.98962408289652,0.0)
            (17.009129691404997,0.0)
            (17.02865634854423,0.0)
            (17.047897596682354,0.0)
            (17.06733686342651,0.0)
            (17.086293976146614,0.0)
            (17.105671852342898,0.0)
            (17.12426047758724,0.0)
            (17.14347968106483,0.0)
            (17.161745205238166,0.0)
            (17.18085567246442,0.0)
            (17.19878394139792,0.0)
            (17.21771949301327,0.0)
            (17.23530427221595,0.0)
            (17.25405767122467,0.0)
            (17.271289158719764,0.0)
            (17.289846950100014,0.0)
            (17.306738196841202,0.0)
            (17.325088144861713,0.0)
            (17.34162878666658,0.0)
            (17.357822307802028,0.0)
            (17.373465341874315,0.0)
            (17.39113144720216,0.0)
            (17.407148896961726,0.0)
            (17.423094581860372,0.0)
            (17.438287123507124,0.0)
            (17.454358973143133,0.0)
            (17.469030136791673,0.0)
            (17.48454348721705,0.0)
            (17.49933168290253,0.0)
            (17.513903329195113,0.0)
            (17.5279315141388,0.0)
            (17.542713765583585,0.0)
            (17.556832869508646,0.0)
            (17.571157508169144,0.0)
            (17.584833804720883,0.0)
            (17.598707858737722,0.0)
            (17.61195721823125,0.0)
            (17.625791876518427,0.0)
            (17.6389749533,0.0)
            (17.65237297849555,0.0)
            (17.665093418270235,0.0)
            (17.678183678343178,0.0)
            (17.690658199712423,0.0)
            (17.70363956244581,0.0)
            (17.715918453462873,0.0)
            (17.728424049009373,0.0)
            (17.74029955727813,0.0)
            (17.752678282570518,0.0)
            (17.764389606346082,0.0)
            (17.776482676899885,0.0)
            (17.787912421153987,0.0)
            (17.799674168883037,0.0)
            (17.81079581665634,0.0)
            (17.82241184593835,0.0)
            (17.833372829552133,0.0)
            (17.844681854031617,0.0)
            (17.85533607192074,0.0)
            (17.86638655220048,0.0)
            (17.87681727639835,0.0)
            (17.88772112011884,0.0)
            (17.897962595216715,0.0)
            (17.90852880170863,0.0)
            (17.9184825738848,0.0)
            (17.928899749104453,0.0)
            (17.9386856420621,0.0)
            (17.94887265197102,0.0)
            (17.958435127947904,0.0)
            (17.968361385998225,0.0)
            (17.977686373080296,0.0)
            (17.987471079236855,0.0)
            (17.996644272219193,0.0)
            (18.00618410352329,0.0)
            (18.015121430723617,0.0)
            (18.024450596049192,0.0)
            (18.033203778291735,0.0)
            (18.042400492907248,0.0)
            (18.05099420917356,0.0)
            (18.05992422257276,0.0)
            (18.068292683675306,0.0)
            (18.077092423853763,0.0)
            (18.085319564935034,0.0)
            (18.09393401094186,0.0)
            (18.10198174201347,0.0)
            (18.110380666089718,0.0)
            (18.118237883200013,0.0)
            (18.126523007215535,0.0)
            (18.134255967784277,0.0)
            (18.14233929809046,0.0)
            (18.14988310261144,0.0)
            (18.15779371066469,0.0)
            (18.165187883758666,0.0)
            (18.172994564916785,0.0)
            (18.18026242740619,0.0)
            (18.187847257873116,0.0)
            (18.19493104487863,0.0)
            (18.202410847416033,0.0)
            (18.209382353104445,0.0)
            (18.21671713700479,0.0)
            (18.223545801092268,0.0)
            (18.230694730590997,0.0)
            (18.237365666408813,0.0)
            (18.244433511257732,0.0)
            (18.251010030709008,0.0)
            (18.25790947487177,0.0)
            (18.264331117671993,0.0)
            (18.27108497745773,0.0)
            (18.27738402626882,0.0)
            (18.2840674891742,0.0)
            (18.290272270230542,0.0)
            (18.296763140627593,0.0)
            (18.302812067778333,0.0)
            (18.30922109427768,0.0)
            (18.31518362387136,0.0)
            (18.321485896915615,0.0)
            (18.32733732820184,0.0)
            (18.333470437795267,0.0)
            (18.339185858906728,0.0)
            (18.345270591741336,0.0)
            (18.35092026545258,0.0)
            (18.356864891064777,0.0)
            (18.36238630051322,0.0)
            (18.368200889757574,0.0)
            (18.37361872429584,0.0)
            (18.37939994175307,0.0)
            (18.38475459088261,0.0)
            (18.390361593883824,0.0)
            (18.395579306677504,0.0)
            (18.401121638374782,0.0)
            (18.40627399411192,0.0)
            (18.41174971271074,0.0)
            (18.416820845912664,0.0)
            (18.422131970909234,0.0)
            (18.427079090514113,0.0)
            (18.4323725422651,0.0)
            (18.437280803045933,0.0)
            (18.442462167619503,0.0)
            (18.447264925550964,0.0)
            (18.45231849072062,0.0)
            (18.457027935353636,0.0)
            (18.46208997398371,0.0)
            (18.46676820064925,0.0)
            (18.47166742394291,0.0)
            (18.476220996132643,0.0)
            (18.48106271455208,0.0)
            (18.4855656997472,0.0)
            (18.490389168434454,0.0)
            (18.49484309496991,0.0)
            (18.499494137732807,0.0)
            (18.50382667722117,0.0)
            (18.50848596270601,0.0)
            (18.512804414655463,0.0)
            (18.517387790980106,0.0)
            (18.521624801532187,0.0)
            (18.52606549153343,0.0)
            (18.53020868849518,0.0)
            (18.534706133855668,0.0)
            (18.538853582540348,0.0)
            (18.543199471926986,0.0)
            (18.547231821583015,0.0)
            (18.55151018918464,0.0)
            (18.55549721785627,0.0)
            (18.55982455563861,0.0)
            (18.56380371491794,0.0)
            (18.56793872875352,0.0)
            (18.57179028564987,0.0)
            (18.575946303281103,0.0)
            (18.57980390982805,0.0)
            (18.583947282211067,0.0)
            (18.587759237041595,0.0)
            (18.59172042891999,0.0)
            (18.595423188097694,0.0)
            (18.599492713031378,0.0)
            (18.603240872063203,0.0)
            (18.607190746337725,0.0)
            (18.61084158970052,0.0)
            (18.614681904177434,0.0)
            (18.618275317745063,0.0)
            (18.622267863134763,0.0)
            (18.625916099717838,0.0)
            (18.62969508892251,0.0)
            (18.6332074551122,0.0)
            (18.636982011606445,0.0)
            (18.640505695876193,0.0)
            (18.64441291205907,0.0)
            (18.647968452855075,0.0)
            (18.6516181051588,0.0)
            (18.65503089457785,0.0)
            (18.658810411213437,0.0)
            (18.662310140910698,0.0)
            (18.666118879690075,0.0)
            (18.669598204842327,0.0)
            (18.6731914520504,0.0)
            (18.676570376609067,0.0)
            (18.680461053817208,0.0)
            (18.68400682499152,0.0)
            (18.687783463709433,0.0)
            (18.69125573509387,0.0)
            (18.694926975355198,0.0)
            (18.69839861851243,0.0)
            (18.702179508989943,0.0)
            (18.705836532280177,0.0)
            (18.709875646418542,0.0)
            (18.713659003893174,0.0)
            (18.718140904712964,0.0)
            (18.722342127049448,0.0)
            (18.728762822838736,0.0)
            (18.733829669187397,0.0)
            (18.737825311510775,0.0)
            (18.74163873271921,0.0)
            (18.744675059042354,0.0)
            (18.74754994040655,0.0)
            (18.75023698170173,0.0)
            (18.752759909157543,0.0)
            (18.75521888473279,0.0)
            (18.757444934094373,0.0)
            (18.759498245497493,0.0)
            (18.761378019264292,0.0)
            (18.76316869482271,0.0)
            (18.764833314581892,0.0)
            (18.766332749622695,0.0)
            (18.767773253434644,0.0)
            (18.76900526416853,0.0)
            (18.770134321221644,0.0)
            (18.771133764902647,0.0)
            (18.77205509096557,0.0)
            (18.77361996461394,0.0)
            (18.775048703759932,0.0)
            (18.77665491011891,0.0)
            (18.778167069757576,0.0)
            (18.77997676657453,0.0)
            (18.78160818570632,0.0)
            (18.78330925148564,0.0)
            (18.784921478793304,0.0)
            (18.786851848399383,0.0)
            (18.788632694177984,0.0)
            (18.79061570945049,0.0)
            (18.792415930304767,0.0)
            (18.794265072689807,0.0)
            (18.796020055182026,0.0)
            (18.79814957322443,0.0)
            (18.80007135605585,0.0)
            (18.802115305824554,0.0)
            (18.80398153217036,0.0)
            (18.805897484379383,0.0)
            (18.807722253035823,0.0)
            (18.809742186065108,0.0)
            (18.811683041547013,0.0)
            (18.81373734603127,0.0)
            (18.815645325266196,0.0)
            (18.81767922608413,0.0)
            (18.819587651727534,0.0)
            (18.821742441991002,0.0)
            (18.823711506409563,0.0)
            (18.825765377308393,0.0)
            (18.827678136382605,0.0)
            (18.829754014688966,0.0)
            (18.831695587273845,0.0)
            (18.83386569646169,0.0)
            (18.835843703719426,0.0)
            (18.837882687969095,0.0)
            (18.839792329083984,0.0)
            (18.841914076193135,0.0)
            (18.843883804665193,0.0)
            (18.84603154924418,0.0)
            (18.847998005419456,0.0)
            (18.850028642452276,0.0)
            (18.85193923786754,0.0)
            (18.854114634698064,0.0)
            (18.85610878159502,0.0)
            (18.858216351231103,0.0)
            (18.86016055234086,0.0)
            (18.86219784102974,0.0)
            (18.864119081436435,0.0)
            (18.866348243388373,0.0)
            (18.868360700368417,0.0)
            (18.870431960383865,0.0)
            (18.872354772476104,0.0)
            (18.874410406633263,0.0)
            (18.876348841700825,0.0)
            (18.878373776730452,0.0)
            (18.880334317071643,0.0)
            (18.882363333019423,0.0)
            (18.884283036188133,0.0)
            (18.886519209851606,0.0)
            (18.888540502158715,0.0)
            (18.890629492551437,0.0)
            (18.892565320065707,0.0)
            (18.89462129388963,0.0)
            (18.896563887514958,0.0)
            (18.898610687348828,0.0)
            (18.900590880868076,0.0)
            (18.902646210105246,0.0)
            (18.904587121047783,0.0)
            (18.906815493307086,0.0)
            (18.90884625720371,0.0)
            (18.910965287251734,0.0)
            (18.91293129377408,0.0)
            (18.915029315097396,0.0)
            (18.917006276278382,0.0)
            (18.919297448150147,0.0)
            (18.92136147875228,0.0)
            (18.923474965369326,0.0)
            (18.92544778709911,0.0)
            (18.92760517722901,0.0)
            (18.929632701857383,0.0)
            (18.931730818667727,0.0)
            (18.933766151891607,0.0)
            (18.935878817119413,0.0)
            (18.93788733626448,0.0)
            (18.940050236546973,0.0)
            (18.942143970494556,0.0)
            (18.944351634462873,0.0)
            (18.94642453343852,0.0)
            (18.94872953840752,0.0)
            (18.950865793048074,0.0)
            (18.953172973927725,0.0)
            (18.95531413159655,0.0)
            (18.95761782638334,0.0)
            (18.959777492826465,0.0)
            (18.96220317238686,0.0)
            (18.96444081401682,0.0)
            (18.966834612588567,0.0)
            (18.969068470789107,0.0)
            (18.971524645014018,0.0)
            (18.973824773938027,0.0)
            (18.97641407038623,0.0)
            (18.978801176361756,0.0)
            (18.981358884109657,0.0)
            (18.983761270977617,0.0)
            (18.986489454866632,0.0)
            (18.989034552210814,0.0)
            (18.991897161668966,0.0)
            (18.994554660668822,0.0)
            (18.997485895507463,0.0)
            (19.000261716728627,0.0)
            (19.003592533857393,0.0)
            (19.006709715798912,0.0)
            (19.010430244335847,0.0)
            (19.013985858979783,0.0)
            (19.01849520144732,0.0)
            (19.023038075259695,0.0)
            (19.027400932813148,0.0)
            (19.030822250727255,0.0)
            (19.03411210019865,0.0)
            (19.037158989469756,0.0)
            (19.040119785783755,0.0)
            (19.0429851269468,0.0)
            (19.04576528122009,0.0)
            (19.04851350248236,0.0)
            (19.05116559082412,0.0)
            (19.053840414408864,0.0)
            (19.05639502376311,0.0)
            (19.059062054707436,0.0)
            (19.06154331967758,0.0)
            (19.064189124199068,0.0)
            (19.066578500984214,0.0)
            (19.06889442428854,0.0)
            (19.071098319470217,0.0)
            (19.073718672390562,0.0)
            (19.076109399146812,0.0)
            (19.078642340194907,0.0)
            (19.080933054297507,0.0)
            (19.08316987053357,0.0)
            (19.08530624364952,0.0)
            (19.087918429513685,0.0)
            (19.090276273619377,0.0)
            (19.092775237069418,0.0)
            (19.095028084564213,0.0)
            (19.097219823033726,0.0)
            (19.099319309802123,0.0)
            (19.10167744685904,0.0)
            (19.10396884676831,0.0)
            (19.106470580173884,0.0)
            (19.108750368786893,0.0)
            (19.111011456127343,0.0)
            (19.113160806447528,0.0)
            (19.115686111331268,0.0)
            (19.118014458211544,0.0)
            (19.120525669821184,0.0)
            (19.122814947675014,0.0)
            (19.125108530445605,0.0)
            (19.127296693192605,0.0)
            (19.12993335298668,0.0)
            (19.132334665376987,0.0)
            (19.134883240050815,0.0)
            (19.137216166096017,0.0)
            (19.139573107280096,0.0)
            (19.141828949209245,0.0)
            (19.144611970419486,0.0)
            (19.147118393800877,0.0)
            (19.149761988375378,0.0)
            (19.152182683990183,0.0)
            (19.154632284099854,0.0)
            (19.156984156795254,0.0)
            (19.159637119753157,0.0)
            (19.162210957626392,0.0)
            (19.165000717654824,0.0)
            (19.16758818437253,0.0)
            (19.170287312773606,0.0)
            (19.172852079486194,0.0)
            (19.175841711607085,0.0)
            (19.17860974571851,0.0)
            (19.181594964451286,0.0)
            (19.184374255898334,0.0)
            (19.187344742585836,0.0)
            (19.190173555053416,0.0)
            (19.19351334183718,0.0)
            (19.196596268421587,0.0)
            (19.19990840083327,0.0)
            (19.20302223620763,0.0)
            (19.20648046339194,0.0)
            (19.209781021024934,0.0)
            (19.21371431827026,0.0)
            (19.217383495957346,0.0)
            (19.221460007330595,0.0)
            (19.22536452325887,0.0)
            (19.230480059843224,0.0)
            (19.235253014039905,0.0)
            (19.240937524460552,0.0)
            (19.246449313033523,0.0)
            (19.251690846849407,0.0)
            (19.256389789186315,0.0)
            (19.260735038381135,0.0)
            (19.264972045830696,0.0)
            (19.26886945672943,0.0)
            (19.27258376748724,0.0)
            (19.276125083481517,0.0)
            (19.280163959139404,0.0)
            (19.28392278548894,0.0)
            (19.287865194400307,0.0)
            (19.291480155053048,0.0)
            (19.29501084966453,0.0)
            (19.29837772011882,0.0)
            (19.302250106754446,0.0)
            (19.305858460894584,0.0)
            (19.30969579785215,0.0)
            (19.31322352253996,0.0)
            (19.316722397748723,0.0)
            (19.320059994949034,0.0)
            (19.323909441139357,0.0)
            (19.327495380013403,0.0)
            (19.33131378315957,0.0)
            (19.33483809663265,0.0)
            (19.338384010159842,0.0)
            (19.3417664467123,0.0)
            (19.345665484871212,0.0)
            (19.34929441385883,0.0)
            (19.35314435793376,0.0)
            (19.35671489579552,0.0)
            (19.36036408743022,0.0)
            (19.36384323727277,0.0)
            (19.367838076206798,0.0)
            (19.371553066019423,0.0)
            (19.375472200783882,0.0)
            (19.37912599545109,0.0)
            (19.382926686665815,0.0)
            (19.386545745702076,0.0)
            (19.390669010785576,0.0)
            (19.3945029203644,0.0)
            (19.398526810332825,0.0)
            (19.402297667418296,0.0)
            (19.4062932587725,0.0)
            (19.41009013852376,0.0)
            (19.414367733451286,0.0)
            (19.41834932249706,0.0)
            (19.42251816380296,0.0)
            (19.42644240895785,0.0)
            (19.43067043114779,0.0)
            (19.43467814118471,0.0)
            (19.439136814606155,0.0)
            (19.443295985059198,0.0)
            (19.447657571122104,0.0)
            (19.451776803293193,0.0)
            (19.456268960701316,0.0)
            (19.46051727749307,0.0)
            (19.465190675532607,0.0)
            (19.46956248272211,0.0)
            (19.474170132129085,0.0)
            (19.47853060966875,0.0)
            (19.483316835989786,0.0)
            (19.48783654822577,0.0)
            (19.492767561686108,0.0)
            (19.497394191078996,0.0)
            (19.502304074793763,0.0)
            (19.506955446745277,0.0)
            (19.51207010842051,0.0)
            (19.516897818173025,0.0)
            (19.52213895957921,0.0)
            (19.527070536638522,0.0)
            (19.532340957586303,0.0)
            (19.537336412978348,0.0)
            (19.54282346520732,0.0)
            (19.548005240396346,0.0)
            (19.553619210105552,0.0)
            (19.558915037053392,0.0)
            (19.564608776361933,0.0)
            (19.570007644097252,0.0)
            (19.57592469467074,0.0)
            (19.581519239467276,0.0)
            (19.58758042687005,0.0)
            (19.59331098757279,0.0)
            (19.599499778754176,0.0)
            (19.605371725195766,0.0)
            (19.611793191044864,0.0)
            (19.617874879085992,0.0)
            (19.62447143742644,0.0)
            (19.630721351272733,0.0)
            (19.637491815859175,0.0)
            (19.643922308262855,0.0)
            (19.650943065617774,0.0)
            (19.657605866106525,0.0)
            (19.664843984754324,0.0)
            (19.671716674961512,0.0)
            (19.679177249891175,0.0)
            (19.686274115393285,0.0)
            (19.694014421307944,0.0)
            (19.701377406645673,0.0)
            (19.709387773865657,0.0)
            (19.717012353425897,0.0)
            (19.725301198183548,0.0)
            (19.733202638269667,0.0)
            (19.74181529444501,0.0)
            (19.750030616278803,0.0)
            (19.758977368069637,0.0)
            (19.767518128515118,0.0)
            (19.77681230710325,0.0)
            (19.78569691812234,0.0)
            (19.79537694479886,0.0)
            (19.80464075033878,0.0)
            (19.814732573470625,0.0)
            (19.82440112978779,0.0)
            (19.834926723466875,0.0)
            (19.84502543140415,0.0)
            (19.856020585074326,0.0)
            (19.86658582636085,0.0)
            (19.87808683530254,0.0)
            (19.889155199929913,0.0)
            (19.901194684562654,0.0)
            (19.912801361994553,0.0)
            (19.92541607776424,0.0)
            (19.937600697870707,0.0)
            (19.952236972593667,0.0)
            (19.96546653849675,0.0)
            (19.9793066325278,0.0)
            (19.992603857874986,0.0)
            (20.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={plots_rib_p8d4f550f-e35a-4610-ad6a-a74765b87b60}, draw opacity={0.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,4.062024472167533e-14)
            (0.011,4.705417435756799e-10)
            (0.018983628497318387,8.806877723579364e-10)
            (0.026597039897731278,5.803961744152e-10)
            (0.033506914994432146,1.0136678705276321e-9)
            (0.039990902547396213,4.1582379312289234e-10)
            (0.04652374631898279,9.550056958308737e-10)
            (0.052840281427460896,5.506292894534385e-10)
            (0.05915904643539661,1.0081136739286587e-9)
            (0.06516541697076607,5.570353706211114e-10)
            (0.07152231499092165,9.979817750245286e-10)
            (0.07767260222298522,6.418734721923917e-10)
            (0.08400479194206598,1.0859379474092728e-9)
            (0.08991397502354484,7.022915104835007e-10)
            (0.09618632629747949,1.1452853896522415e-9)
            (0.10202423141082688,7.510146120612565e-10)
            (0.10825849340791283,1.1702399598898172e-9)
            (0.11401014743794988,8.28726227065918e-10)
            (0.11996996889528296,1.195679502638417e-9)
            (0.12552888395225906,8.67149124584857e-10)
            (0.13150579244531047,1.2132898469785785e-9)
            (0.13704316664223906,9.202800344158642e-10)
            (0.14288946733435054,1.2459519750397459e-9)
            (0.14829316277956642,9.657819427702261e-10)
            (0.15392187038111618,1.2448726253763385e-9)
            (0.15917939100454853,1.0007638014057067e-9)
            (0.16488680497333272,1.2874432855255861e-9)
            (0.1701460322320323,1.0386798809846279e-9)
            (0.17562093732195136,1.2866810053820453e-9)
            (0.18070113123398546,1.0782254410015245e-9)
            (0.18606402008640682,1.3115169655605665e-9)
            (0.19106811288323902,1.0989810702413908e-9)
            (0.19650076640873923,1.3289343023641972e-9)
            (0.20148876294430132,1.1387766503687927e-9)
            (0.2066296933211269,1.341283404475893e-9)
            (0.21142089352730734,1.1590903251504756e-9)
            (0.21657274910263188,1.3519869161427188e-9)
            (0.2213592506377759,1.183854605632968e-9)
            (0.22649416990106794,1.3787911939421007e-9)
            (0.23121175579303027,1.2123264465593021e-9)
            (0.23606881673672167,1.3750645193619692e-9)
            (0.24061259684299846,1.2303988425577823e-9)
            (0.24559429693694615,1.4043581782826809e-9)
            (0.25018605868267785,1.2511180440487344e-9)
            (0.2550095559201961,1.4077058408820214e-9)
            (0.2594616212449205,1.2780339893412228e-9)
            (0.26409500041475237,1.4193377340997009e-9)
            (0.2684369290515687,1.287964660837409e-9)
            (0.2732599493281864,1.4396254700028306e-9)
            (0.27766381366915094,1.312026898423635e-9)
            (0.28219351098298,1.4440283626979267e-9)
            (0.2863991924183161,1.3285249125178454e-9)
            (0.2908653055541426,1.4503600910292484e-9)
            (0.2950438339892676,1.340018660837055e-9)
            (0.29968230165866794,1.4765212540076125e-9)
            (0.303893221796593,1.3623550597416268e-9)
            (0.3081645107788402,1.4721538425938112e-9)
            (0.3121539779071026,1.3742753864396067e-9)
            (0.3165042876368519,1.4863603374873108e-9)
            (0.32054888629262024,1.38543444050491e-9)
            (0.32495439734387016,1.5015457275063239e-9)
            (0.32896246574799254,1.4069968037035172e-9)
            (0.33301917526032004,1.5005005563584022e-9)
            (0.33682987905074624,1.413331609728611e-9)
            (0.341118474060089,1.5189508028801422e-9)
            (0.34505291944937294,1.4267174987199027e-9)
            (0.34920413856520205,1.5261226808539385e-9)
            (0.3530083273090221,1.4445291480558382e-9)
            (0.356901073989423,1.525797284748079e-9)
            (0.3605738540115747,1.4489701141811727e-9)
            (0.36441634986490196,1.5135506244898862e-9)
            (0.36814566784660174,1.4596505068159413e-9)
            (0.37204591565531736,1.5325789262980083e-9)
            (0.3756943150570148,1.4658625430877584e-9)
            (0.3796713932530844,1.5486770394466837e-9)
            (0.3833364018748885,1.4763072981977476e-9)
            (0.3871904637297397,1.5547449531492568e-9)
            (0.3907661720905819,1.4863095785804698e-9)
            (0.3945847284439401,1.5634611620500093e-9)
            (0.39814035010985843,1.493946877324913e-9)
            (0.40201838856616723,1.5745725701801682e-9)
            (0.40558073334764083,1.5060098961307099e-9)
            (0.40930181415646666,1.5798621275686922e-9)
            (0.41276825488054114,1.513701659186911e-9)
            (0.41653947359752963,1.5893320269367931e-9)
            (0.42003620808495257,1.5226092637703004e-9)
            (0.4238174756996555,1.6012550705893654e-9)
            (0.4272945237530102,1.533947336245814e-9)
            (0.4309368547439305,1.6055649728641598e-9)
            (0.4343424099420791,1.5411002501503095e-9)
            (0.4381310292691298,1.6230664183689595e-9)
            (0.44161671470608765,1.5512169427912889e-9)
            (0.44533472023751386,1.6318731852203685e-9)
            (0.4487695236593303,1.5635818761188175e-9)
            (0.452430428037779,1.6445752308233811e-9)
            (0.45586086784416,1.5699421525128493e-9)
            (0.45977554010920424,1.6724791527928109e-9)
            (0.4633424407659188,1.5858601260201962e-9)
            (0.467132334990156,1.6920526995681156e-9)
            (0.47065747995510976,1.5989222134316163e-9)
            (0.47458321021282285,1.7280581924531455e-9)
            (0.47826720118491806,1.6111347143138268e-9)
            (0.48273357221689334,1.8478855648355703e-9)
            (0.48677797652558075,1.6501282767888437e-9)
            (0.49157557420174536,2.1037597631373417e-9)
            (0.4961704100163576,1.7094967461550905e-9)
            (0.5022221713501493,3.159444624346976e-9)
            (0.5060992241399176,2.0669496481417657e-9)
            (0.5096095313273623,2.2951551290128354e-9)
            (0.512468144112524,2.093817285491028e-9)
            (0.5152229139936702,2.1197396926091456e-9)
            (0.5176577476953242,2.089743139959556e-9)
            (0.5199749684392699,2.094299172346999e-9)
            (0.522393242174938,2.0887706952436273e-9)
            (0.5247174070763893,2.091267809619667e-9)
            (0.5267710823373133,2.089128764967443e-9)
            (0.5287392224163551,2.0900281424429e-9)
            (0.5304670501577354,2.089248299080402e-9)
            (0.5321054386818324,2.0894846109830493e-9)
            (0.5338077405927026,2.0892634944135507e-9)
            (0.5354308407749735,2.089382820093894e-9)
            (0.536802112261951,2.089285920502426e-9)
            (0.5380962167484429,2.089320053978995e-9)
            (0.5390678003369872,2.0892901354392914e-9)
            (0.5399582752994471,2.0892924478795195e-9)
            (0.5411931496317737,2.0892886984834226e-9)
            (0.5423668933742234,2.0892926906126953e-9)
            (0.543899280796666,2.0892904707940158e-9)
            (0.5453582884413768,2.0893031799229956e-9)
            (0.5469686001514189,2.0893198432740943e-9)
            (0.5485200441395157,2.08935856810927e-9)
            (0.5503021074062672,2.0893048652668715e-9)
            (0.5519595410358961,2.0893523454384715e-9)
            (0.5538370781456755,2.0893302132992303e-9)
            (0.5555355264856877,2.0893853526110983e-9)
            (0.557278372282371,2.0893142952570124e-9)
            (0.5589377891885705,2.089372905769427e-9)
            (0.5609970316730942,2.0893250499001443e-9)
            (0.5628512692242624,2.0893966948767854e-9)
            (0.5648503405352838,2.0894131827849966e-9)
            (0.5666624882401644,2.0894719591899626e-9)
            (0.5685012089833604,2.089336859980142e-9)
            (0.5702569098964514,2.0894049559876343e-9)
            (0.5722372934779639,2.0893381587924675e-9)
            (0.5741386563417024,2.089413596853401e-9)
            (0.5761807580462683,2.0893709520793175e-9)
            (0.578060767663299,2.0894434935547746e-9)
            (0.5800137608667897,2.089351834669923e-9)
            (0.5818588461318059,2.089408021239344e-9)
            (0.5840221625716966,2.089356674209455e-9)
            (0.5859815839329421,2.0894049386794346e-9)
            (0.5880278178245648,2.089371682344587e-9)
            (0.5899168293286037,2.0894042481811807e-9)
            (0.5919052317785477,2.089366136126351e-9)
            (0.5937866946997944,2.0893810517296748e-9)
            (0.5957876325653623,2.0893837131317776e-9)
            (0.5977215645397816,2.08936934282312e-9)
            (0.5997352514944944,2.089398530176662e-9)
            (0.6016307229019529,2.0893715394026615e-9)
            (0.6037709874033423,2.0894204636829236e-9)
            (0.6057343153394329,2.089382447309456e-9)
            (0.6078012117122428,2.0894068836563963e-9)
            (0.6097169491101243,2.0893876156843304e-9)
            (0.6117573852967321,2.0893922329216612e-9)
            (0.6136732380835634,2.0893959509479343e-9)
            (0.6158451926640299,2.0893946599225846e-9)
            (0.6178205162211651,2.0894148944549493e-9)
            (0.6198591076455227,2.089419190213796e-9)
            (0.6217605015284607,2.089461828561232e-9)
            (0.6238322090251207,2.089429182949629e-9)
            (0.6257701994816827,2.089503357013833e-9)
            (0.6279409873375286,2.0894590118279586e-9)
            (0.6299126264940081,2.0895750306145006e-9)
            (0.6319286804725127,2.0895156840355042e-9)
            (0.6338203183164431,2.0896783605352925e-9)
            (0.6359384168129454,2.089508752770284e-9)
            (0.637902279478247,2.0897486907953915e-9)
            (0.640041075939242,2.089682695433553e-9)
            (0.6419958970422234,2.089999973265421e-9)
            (0.644003473883362,2.0896290523190005e-9)
            (0.6458966192209407,2.090041203116719e-9)
            (0.6480789895776342,2.089757221339178e-9)
            (0.6500716287812784,2.0903158016090638e-9)
            (0.6521707791758133,2.0900385925712372e-9)
            (0.6541047929970473,2.090708222847296e-9)
            (0.6561223705046167,2.08987138200843e-9)
            (0.6580305615801018,2.090708462627668e-9)
            (0.6600532062661769,2.0900652897453656e-9)
            (0.662014041209612,2.0912548093008983e-9)
            (0.6640693791767242,2.090088273328806e-9)
            (0.6660014483347844,2.091393280959088e-9)
            (0.6681612524021217,2.0908788387785168e-9)
            (0.6701484571419192,2.092502231285921e-9)
            (0.6722465234002929,2.090699514497877e-9)
            (0.6741960889149491,2.092596425943307e-9)
            (0.6762903813273856,2.091177472581305e-9)
            (0.6782520486857381,2.0934502329392536e-9)
            (0.6804463488409132,2.0913816652631784e-9)
            (0.6824553464737956,2.0941143987529012e-9)
            (0.6845495694822109,2.0925453752218196e-9)
            (0.6865068573914995,2.095629546921105e-9)
            (0.6886584486844735,2.091829537374804e-9)
            (0.6906644166277869,2.0955495116360218e-9)
            (0.6928771558796931,2.094584590512054e-9)
            (0.6949060539359353,2.0990592428070857e-9)
            (0.6970179052701097,2.093102400903749e-9)
            (0.6990018934060824,2.0983026614495603e-9)
            (0.7012389059153927,2.0949934305438686e-9)
            (0.7033053358214851,2.1015164029011214e-9)
            (0.7055297914351931,2.0959074329476453e-9)
            (0.7075826682996522,2.1034394692518704e-9)
            (0.7097463725335214,2.09636573068343e-9)
            (0.7117854450747398,2.105041741678717e-9)
            (0.7141325879487405,2.0977900226696883e-9)
            (0.7162754149880197,2.108495847168107e-9)
            (0.7185291780157911,2.103556446915461e-9)
            (0.7206243612237767,2.115637454069437e-9)
            (0.7228844824270719,2.0992186175162746e-9)
            (0.7250148218832325,2.113845602526593e-9)
            (0.72748924295866,2.1102237817269398e-9)
            (0.7297290954723307,2.12929994246861e-9)
            (0.7320524570045124,2.10756338239332e-9)
            (0.7342275920092771,2.129935969047272e-9)
            (0.736646529711369,2.1088124738594638e-9)
            (0.73891902846929,2.1372205937774366e-9)
            (0.7415405530224541,2.1250138938687726e-9)
            (0.7439162469198833,2.162264833193305e-9)
            (0.7463813720372602,2.1249352802313645e-9)
            (0.7487072622986229,2.1703312781151674e-9)
            (0.7514030834956338,2.1257529523527003e-9)
            (0.7539155436068156,2.1882760913144123e-9)
            (0.7567669061514095,2.1918656642192596e-9)
            (0.7593800950960572,2.2822152436899802e-9)
            (0.762163105321681,2.1549649762180475e-9)
            (0.7648158766961844,2.2847546852569348e-9)
            (0.7680974925357402,2.2371405128195824e-9)
            (0.7711329025297242,2.4892355415726167e-9)
            (0.7746763595057751,2.4846168887167038e-9)
            (0.7780131413174671,3.0219715112993415e-9)
            (0.782171875217567,2.676694837907164e-9)
            (0.7864519969818633,4.741904209945603e-9)
            (0.7911846475000137,4.4187648710401595e-9)
            (0.7949259693386896,4.6492819319882965e-9)
            (0.7985580112592182,3.65079584459625e-9)
            (0.8018865057850689,4.012373701272953e-9)
            (0.8051030982152342,3.0575341789650224e-9)
            (0.8080672838303787,3.3897875042165604e-9)
            (0.8110598833256383,3.0559612622744523e-9)
            (0.8138542375510305,3.2396622627787144e-9)
            (0.8167144086771456,3.108216034012496e-9)
            (0.8194002048552896,3.2287238547290255e-9)
            (0.8221639358041277,3.092492827821725e-9)
            (0.8247701785539078,3.173858256684872e-9)
            (0.8274615146468116,3.1086983621721812e-9)
            (0.8300080423011404,3.168954730517318e-9)
            (0.8326417749614468,3.1051705599326075e-9)
            (0.8351427243602392,3.1498178401128974e-9)
            (0.8377314056304975,3.113741255453946e-9)
            (0.8401977184721209,3.1492870494790444e-9)
            (0.8427504468348102,3.1115000305347836e-9)
            (0.8451906989817496,3.1388909546863206e-9)
            (0.8477155227485805,3.1166773591185128e-9)
            (0.850136832137172,3.1392146928851398e-9)
            (0.8526401634182315,3.1153847589685076e-9)
            (0.8550485445854661,3.132905895376472e-9)
            (0.8575363742718448,3.118556438005783e-9)
            (0.8599371368935697,3.13301989355281e-9)
            (0.8624145757640408,3.1178689498550157e-9)
            (0.8648124662266006,3.1289693729063583e-9)
            (0.8672844526916688,3.1197350629897713e-9)
            (0.8696838903496852,3.128671585348412e-9)
            (0.8721548948508849,3.1194205033863456e-9)
            (0.8745599809656893,3.126021020473635e-9)
            (0.8770344197950916,3.1204020158633157e-9)
            (0.8794491386135508,3.125370780717376e-9)
            (0.88193121779337,3.1203030152378533e-9)
            (0.8843594574626698,3.1236661449851057e-9)
            (0.8868534279074171,3.120701903172832e-9)
            (0.8892991161607521,3.122859387304249e-9)
            (0.8918092147701883,3.1207046823239192e-9)
            (0.8942763418415404,3.1218508287558282e-9)
            (0.8968069518772784,3.12078667475251e-9)
            (0.8992996918635847,3.121208534225236e-9)
            (0.9018553641545753,3.1208025141931456e-9)
            (0.9043781235909929,3.120810815135876e-9)
            (0.9069636969961838,3.1208117384124754e-9)
            (0.909521231164624,3.120883892763601e-9)
            (0.9121419262693563,3.1208191622025094e-9)
            (0.9147394352327297,3.121148961446354e-9)
            (0.9174009807277227,3.121320875685992e-9)
            (0.9200442656589426,3.123230926462685e-9)
            (0.922752991912296,3.1212676567981603e-9)
            (0.9254486769331683,3.124649736185947e-9)
            (0.9282118553781483,3.1222490479305535e-9)
            (0.9309675219894129,3.1290035304164747e-9)
            (0.9337935144490082,3.122655116996144e-9)
            (0.9366181505514976,3.133400792344907e-9)
            (0.9395169343437281,3.1254130227151547e-9)
            (0.9424213088401405,3.144458796443999e-9)
            (0.9454048602341489,3.1261121155914e-9)
            (0.9484024179174176,3.1540863347975042e-9)
            (0.9514859181623103,3.133521881553938e-9)
            (0.9545936144647735,3.1820306769378917e-9)
            (0.9577962488087782,3.134498718352928e-9)
            (0.9610369772379674,3.2045712815767747e-9)
            (0.9643854111857629,3.1548290041838287e-9)
            (0.96779047605474,3.2822102942449017e-9)
            (0.971321263230039,3.156040615431726e-9)
            (0.9749388849548783,3.349475065615537e-9)
            (0.9787114153108154,3.2206884327195517e-9)
            (0.9826190241686168,3.6268187252623756e-9)
            (0.9867294093069908,3.2265118002567726e-9)
            (0.9910862527094301,3.983669847910365e-9)
            (0.995751020119403,3.5564775115353444e-9)
            (1.0009783476014513,6.118082010012122e-9)
            (1.006674307752258,3.76777481725093e-9)
            (1.012595612704857,8.332711112725522e-9)
            (1.018007155937662,6.216117687100456e-9)
            (1.02248584354128,6.874858267783682e-9)
            (1.026580016187891,4.909916394941943e-9)
            (1.030236699334644,5.34668055598775e-9)
            (1.0337235829740135,4.899114129739768e-9)
            (1.037727375222609,5.297676109815258e-9)
            (1.0415302004194258,4.942790109755225e-9)
            (1.0453743781217595,5.244320738244443e-9)
            (1.0490498972532507,5.046782740737418e-9)
            (1.0525364055687993,5.225318272952368e-9)
            (1.0558681159792664,5.014756218042118e-9)
            (1.059724017625644,5.2497466344016006e-9)
            (1.0633359029861367,5.036794937621475e-9)
            (1.0672743571043302,5.281062337969287e-9)
            (1.0708394027769839,5.09821828544748e-9)
            (1.0742590026703431,5.235703840148692e-9)
            (1.0775205064370947,5.093506774799725e-9)
            (1.0812938256872844,5.257445119744482e-9)
            (1.084841960629352,5.107479134422983e-9)
            (1.0887865024669898,5.287382419236562e-9)
            (1.0923486401272995,5.153415365417555e-9)
            (1.095782125460438,5.259890944790627e-9)
            (1.099055386332446,5.150832200641693e-9)
            (1.102836751105901,5.278030896996301e-9)
            (1.1064017619168218,5.160876838388399e-9)
            (1.1104088619844343,5.306526364628144e-9)
            (1.1140252651951639,5.197888153107823e-9)
            (1.117525388691797,5.287089820281954e-9)
            (1.1208612734392203,5.196560374813972e-9)
            (1.1247079677171201,5.30307146697428e-9)
            (1.1283412499054075,5.204486243116252e-9)
            (1.1324498054626144,5.329148319924528e-9)
            (1.1361609190081237,5.235927353314619e-9)
            (1.1397676309712754,5.3144349772395855e-9)
            (1.1432048286456258,5.2353353514867715e-9)
            (1.147161401168421,5.328907242299501e-9)
            (1.1509032309202576,5.24202806001771e-9)
            (1.1551448823219466,5.352372955591478e-9)
            (1.1589842920930689,5.269599313853649e-9)
            (1.1627326997902103,5.3409393265088665e-9)
            (1.1663053258895546,5.2694771004423876e-9)
            (1.1704114166448865,5.354409198821748e-9)
            (1.1742978894689624,5.275426375045049e-9)
            (1.1787021631055556,5.375281457118961e-9)
            (1.182701240469915,5.30008917858424e-9)
            (1.1866258275090449,5.3664104727804226e-9)
            (1.1903673560903931,5.300299811286476e-9)
            (1.1946612929843186,5.3792098809866486e-9)
            (1.1987276425162778,5.305813248196343e-9)
            (1.203324890867987,5.397615274766805e-9)
            (1.2075155231014973,5.328124271598456e-9)
            (1.211653126056143,5.3908967757912205e-9)
            (1.2155990879726664,5.328634873223572e-9)
            (1.2201200558433283,5.4032151442822716e-9)
            (1.2244026887443125,5.3339237577619614e-9)
            (1.229225845577897,5.419329937200927e-9)
            (1.2336423132553485,5.354185192530055e-9)
            (1.238034600601414,5.414517081143733e-9)
            (1.2422248602726285,5.355047953456856e-9)
            (1.2470146596962448,5.426428851129112e-9)
            (1.2515528453853981,5.360270405438967e-9)
            (1.2566391729846154,5.440475448554159e-9)
            (1.2613198968262649,5.3786153881332524e-9)
            (1.266015871065722,5.43742148571386e-9)
            (1.2704968831845995,5.379953498803533e-9)
            (1.2756015989821274,5.448900606815266e-9)
            (1.280439151029156,5.3852352676318226e-9)
            (1.2858320479246166,5.4611288551730426e-9)
            (1.2908213363340286,5.401690878402284e-9)
            (1.2958794116911618,5.4597382855094185e-9)
            (1.3007061153831736,5.403674889543438e-9)
            (1.306177636117258,5.470668161086986e-9)
            (1.3113646109745054,5.409109542637601e-9)
            (1.317116328029209,5.481365618004333e-9)
            (1.3224668272639122,5.423668932241798e-9)
            (1.3279568220462965,5.4815761220401526e-9)
            (1.3331945736657875,5.426480192805022e-9)
            (1.3390930257965306,5.4917934516279e-9)
            (1.3446883218263275,5.432116003865699e-9)
            (1.350863853717582,5.50127320076706e-9)
            (1.3566399843241397,5.444824849972411e-9)
            (1.362644339144947,5.503006761304842e-9)
            (1.3683705028405038,5.448597624110405e-9)
            (1.3747679263027974,5.5123536401351146e-9)
            (1.3808430536297425,5.454423018591315e-9)
            (1.3875247916150375,5.520922419212731e-9)
            (1.393807131019559,5.465436550525804e-9)
            (1.400422178287939,5.524042419510979e-9)
            (1.406728375432471,5.470202309763917e-9)
            (1.4137149926285337,5.532442064109405e-9)
            (1.4203598755524989,5.4761622223157275e-9)
            (1.4276528024309032,5.5403690822113855e-9)
            (1.4345431913566795,5.485736642060763e-9)
            (1.441882420257939,5.5446405664165935e-9)
            (1.4488790791385475,5.4914052404197425e-9)
            (1.4565717667280471,5.552130305337948e-9)
            (1.4639026117887544,5.497451245508645e-9)
            (1.4719384102870934,5.5595566255438336e-9)
            (1.4795655407264334,5.505878007062137e-9)
            (1.487766269383471,5.5646804767621255e-9)
            (1.4955905882361198,5.512245738326946e-9)
            (1.5041431114428794,5.571396625695577e-9)
            (1.5123124471872462,5.518389850218605e-9)
            (1.5212560917193607,5.578321603125778e-9)
            (1.5297832709128452,5.525944350997482e-9)
            (1.5390159071655822,5.583947218218033e-9)
            (1.5478423159225552,5.5327251881778246e-9)
            (1.5574557734455245,5.59005265299196e-9)
            (1.5666641923575277,5.539036845228741e-9)
            (1.5767256554975864,5.596381403428485e-9)
            (1.586363066890068,5.545990419013906e-9)
            (1.5968410624617,5.602076806985227e-9)
            (1.6068925564656218,5.552875818356969e-9)
            (1.6178228998798727,5.607647728614156e-9)
            (1.628330327040113,5.559407400305282e-9)
            (1.6397787647047568,5.613226322278869e-9)
            (1.6507992567860543,5.5660698836177285e-9)
            (1.66278862299097,5.618462235249031e-9)
            (1.6743474109970926,5.572864892741076e-9)
            (1.6869012150689562,5.6233386141421875e-9)
            (1.6990291919361233,5.579590526178555e-9)
            (1.7135781900498017,5.66743844792804e-9)
            (1.7267426009532403,5.589188553210737e-9)
            (1.7405182466808715,5.6443691083509005e-9)
            (1.7537584877108363,5.603197451065392e-9)
            (1.7685629548359667,5.660875645594604e-9)
            (1.7824859527149977,5.608527392177376e-9)
            (1.7986244880691324,5.676984776525875e-9)
            (1.8136390803195672,5.619203746347912e-9)
            (1.8305911291778825,5.683451797308367e-9)
            (1.8463411818060496,5.632396306225417e-9)
            (1.8636066945525105,5.683363105454924e-9)
            (1.879848122374197,5.645109520146611e-9)
            (1.8974049486408189,5.682527252227834e-9)
            (1.9141938646482741,5.656393044221777e-9)
            (1.932250339051887,5.682808334257e-9)
            (1.94973645335744,5.667368757038627e-9)
            (1.9684337092203636,5.684597073372061e-9)
            (1.986673577697885,5.679439200627468e-9)
            (2.0059882616974765,5.688155995766185e-9)
            (2.024904536075891,5.693192080139306e-9)
            (2.044699673727209,5.693464951741422e-9)
            (2.0641398393206423,5.708230187961185e-9)
            (2.0842614926980367,5.699962105731906e-9)
            (2.104077290672119,5.7235721683884556e-9)
            (2.1244201014912205,5.706959330536809e-9)
            (2.1445158848072845,5.738475501008579e-9)
            (2.1650392027227645,5.71423085703271e-9)
            (2.185378232619916,5.752971370218013e-9)
            (2.206089252292475,5.721929415902839e-9)
            (2.2266740453320146,5.76759133879351e-9)
            (2.2476005623751023,5.730235003504945e-9)
            (2.2684478782275233,5.782876175126378e-9)
            (2.289615989178341,5.739240258346189e-9)
            (2.31073922280628,5.799173626326142e-9)
            (2.3321619050521307,5.748961692392291e-9)
            (2.3535644262983393,5.81664291836965e-9)
            (2.3752401139945443,5.759347262907177e-9)
            (2.3969170828281485,5.835327562776405e-9)
            (2.4188337223490697,5.770299982071515e-9)
            (2.440777340926503,5.855250829362871e-9)
            (2.462916549687858,5.781712811415281e-9)
            (2.4851201383662893,5.876479970896085e-9)
            (2.5074576119894267,5.793478559863229e-9)
            (2.529916111827636,5.899109569653495e-9)
            (2.552416959978056,5.805470719711552e-9)
            (2.5751237921589003,5.923163128998341e-9)
            (2.5977337015466944,5.817523854739665e-9)
            (2.620675187894422,5.948438343094018e-9)
            (2.643309504883415,5.829458740609702e-9)
            (2.666458014082261,5.974318517524092e-9)
            (2.688991501731118,5.841203839878754e-9)
            (2.7122975496148,5.999567301174896e-9)
            (2.734559370217084,5.853027486115853e-9)
            (2.757941848967196,6.022142696503605e-9)
            (2.779714023119465,5.865702917488215e-9)
            (2.8030420087974854,6.038984300192034e-9)
            (2.8240613910011643,5.880271229438021e-9)
            (2.8440159392299247,5.956366017313068e-9)
            (2.863039570063163,5.890815370779909e-9)
            (2.8816597771686485,5.929731778804964e-9)
            (2.899461229628505,5.889099286085364e-9)
            (2.917438488372394,5.914675714149121e-9)
            (2.934156035955065,5.892294064208471e-9)
            (2.9491054746238268,5.900440534383572e-9)
            (2.962851259646273,5.892682305074116e-9)
            (2.9727813480816883,5.893282685470901e-9)
            (2.982333294799627,5.892660651545506e-9)
            (2.994304136915722,5.893425106750606e-9)
            (3.0072081272123508,5.8928263607772455e-9)
            (3.026133721949885,5.901304910540535e-9)
            (3.043885104969825,5.894370569796215e-9)
            (3.063469759862577,5.91521027361452e-9)
            (3.0819185729782403,5.89666111154993e-9)
            (3.102306379805904,5.940368432416137e-9)
            (3.1214241225758554,5.911615161968282e-9)
            (3.1435651584543014,6.040024289057062e-9)
            (3.16351468691875,5.911548323373153e-9)
            (3.1861995373445455,6.0585423401300615e-9)
            (3.2075789489050233,5.94961503878713e-9)
            (3.2292856352988792,6.112344810916753e-9)
            (3.2501616342842876,5.958285133403645e-9)
            (3.2755958200477857,6.342554548745483e-9)
            (3.298499078271155,5.9923233949094185e-9)
            (3.3214600392544584,6.288614382022821e-9)
            (3.3434660912734526,6.12404663234619e-9)
            (3.366286826068323,6.505028747514358e-9)
            (3.3878961087766437,6.075182297369597e-9)
            (3.412645734750841,6.585560459893659e-9)
            (3.436241026941617,6.165201963486958e-9)
            (3.4607954983358415,6.778071770450219e-9)
            (3.4836804242321846,6.275896820887685e-9)
            (3.506915782455024,6.8457096691806126e-9)
            (3.5292975877343746,6.295944453098821e-9)
            (3.5523962675659013,6.835495786413056e-9)
            (3.575360998306745,6.3979422243651015e-9)
            (3.5984067021525172,6.967034511313095e-9)
            (3.621154702143842,6.44905174496376e-9)
            (3.6438076247853424,7.01254470785884e-9)
            (3.6664479245123114,6.530393608883161e-9)
            (3.688612824644059,7.070687809935571e-9)
            (3.7110671053081465,6.585091948998499e-9)
            (3.7329161295042943,7.110404009276403e-9)
            (3.7552910416074066,6.657102615311088e-9)
            (3.776766200333681,7.164418716324616e-9)
            (3.7989232775359474,6.71675215887114e-9)
            (3.8199879388622473,7.2014577710968e-9)
            (3.84193350796949,6.7772062968950945e-9)
            (3.8625917239467533,7.23655347327657e-9)
            (3.8843276919428793,6.835204048016884e-9)
            (3.9045985831031715,7.269695045057137e-9)
            (3.9260955007583913,6.892312803302423e-9)
            (3.9459544152898904,7.299192503513034e-9)
            (3.967191594952004,6.9459840465651545e-9)
            (3.9866425248351414,7.3247055494342935e-9)
            (4.007619848397498,6.998676730594121e-9)
            (4.0266684839914175,7.3488492710198415e-9)
            (4.047371219920241,7.04997339822293e-9)
            (4.066014074205197,7.370961417688628e-9)
            (4.084252336868737,7.0158234898124185e-9)
            (4.101870806972605,7.349985652577807e-9)
            (4.121754331851634,7.004821896945584e-9)
            (4.139789076340085,7.318195699398155e-9)
            (4.157709441380793,7.233882285208255e-9)
            (4.174791695158927,7.541914423901898e-9)
            (4.192834272034368,7.064721104737065e-9)
            (4.209332143442645,7.334967839429101e-9)
            (4.226756982222967,7.21409194990578e-9)
            (4.243383126480778,7.511751382741795e-9)
            (4.259739393318412,7.1096485862804586e-9)
            (4.275496715151167,7.382079569116722e-9)
            (4.292081071612076,7.211282739886165e-9)
            (4.307933952095107,7.496258719691942e-9)
            (4.323982834142121,7.177626094336857e-9)
            (4.339324117361344,7.44114557410913e-9)
            (4.3548823962564605,7.24958002304605e-9)
            (4.3697505928496945,7.494271230797815e-9)
            (4.385237354280109,7.228010497908015e-9)
            (4.400013315715671,7.464090725590947e-9)
            (4.415004807011155,7.302353611610547e-9)
            (4.429253539299143,7.52542226428969e-9)
            (4.443906215111893,7.271902894999388e-9)
            (4.457884669356926,7.480384538148177e-9)
            (4.472393643188192,7.337897188617837e-9)
            (4.486133117370768,7.543402760929367e-9)
            (4.500105383756367,7.315117737514976e-9)
            (4.513391137646147,7.503138187887095e-9)
            (4.527230729809452,7.36433193045976e-9)
            (4.540335146028668,7.547660626552958e-9)
            (4.553823164177577,7.353726524993612e-9)
            (4.566589905279919,7.525355139681772e-9)
            (4.5797261346611675,7.394009168663838e-9)
            (4.592159191363764,7.555960761448902e-9)
            (4.605116197489115,7.384167782867053e-9)
            (4.6173564001544545,7.538386324254382e-9)
            (4.6299574190477255,7.426069839835244e-9)
            (4.64184432314466,7.571972167445754e-9)
            (4.6541718417403235,7.410936087574255e-9)
            (4.6658186104444175,7.548255492754576e-9)
            (4.67795877782296,7.451364759872809e-9)
            (4.689374289506094,7.584047761431631e-9)
            (4.701137812766309,7.437246917618507e-9)
            (4.712233678653836,7.560754482546666e-9)
            (4.723840604397968,7.470105867905634e-9)
            (4.734750729435467,7.589305904777452e-9)
            (4.746071052682484,7.461289856744383e-9)
            (4.756712432064017,7.573311016947153e-9)
            (4.7677619912397455,7.489044140064769e-9)
            (4.778150045454754,7.595186955279989e-9)
            (4.789027821930216,7.48091477869775e-9)
            (4.79923461476935,7.581835250865038e-9)
            (4.8098269747735864,7.509251243500358e-9)
            (4.819762573279099,7.604674203286962e-9)
            (4.8301382713746905,7.498070918199184e-9)
            (4.839878725091527,7.588397629849267e-9)
            (4.850082366365496,7.525912699612904e-9)
            (4.859626290785352,7.612578686986566e-9)
            (4.869536529756735,7.514881499926407e-9)
            (4.878833538667266,7.596258839169469e-9)
            (4.8886083557529565,7.538169346452399e-9)
            (4.897749269444665,7.616448103094419e-9)
            (4.907288715462989,7.530470501372013e-9)
            (4.916212311888291,7.604323833278644e-9)
            (4.92553386095412,7.550279523064422e-9)
            (4.934258088604527,7.620334684954737e-9)
            (4.943439727032768,7.543334094771986e-9)
            (4.952014189912673,7.610081415297755e-9)
            (4.960958537526782,7.563521698504938e-9)
            (4.969315533784926,7.62657213011587e-9)
            (4.978089309385047,7.554550485592434e-9)
            (4.986291271432209,7.614537423954493e-9)
            (4.994922801112014,7.574548315025104e-9)
            (5.0029653247847,7.63195342286568e-9)
            (5.011356050658923,7.565653904626345e-9)
            (5.019199583200145,7.619878914958252e-9)
            (5.027485149863817,7.582360881401968e-9)
            (5.03520604856181,7.634491526929906e-9)
            (5.0432988530403025,7.576070843684299e-9)
            (5.050843011646975,7.625433216070602e-9)
            (5.058754416676394,7.590203571377932e-9)
            (5.066138051361492,7.637031882048281e-9)
            (5.073947000888883,7.584613282919315e-9)
            (5.081214536679717,7.629371163666698e-9)
            (5.088820611702903,7.59923484367103e-9)
            (5.095908571177826,7.641456189865441e-9)
            (5.103380269300461,7.592051936719975e-9)
            (5.110346377316185,7.632406982754668e-9)
            (5.117709660760198,7.606609485003604e-9)
            (5.124550591480933,7.645221201215091e-9)
            (5.131706399525302,7.599593814388095e-9)
            (5.138380864159416,7.636217627309457e-9)
            (5.145462453394574,7.611455669815098e-9)
            (5.1520456757488855,7.646714725937303e-9)
            (5.158970941360166,7.606727157851272e-9)
            (5.165409979516675,7.640205420224725e-9)
            (5.172176766369287,7.616644912532282e-9)
            (5.17848255436564,7.648383561314237e-9)
            (5.185185835639059,7.612424606510403e-9)
            (5.191408089435111,7.642862837062572e-9)
            (5.1979330022203305,7.623099918671341e-9)
            (5.204002560454867,7.651759822389161e-9)
            (5.210419280356105,7.617405131119454e-9)
            (5.216393094151854,7.644910923039025e-9)
            (5.222738043844048,7.628044454607678e-9)
            (5.228618483387387,7.654422119139999e-9)
            (5.234774239758278,7.622665733337624e-9)
            (5.240508990345876,7.64774033577305e-9)
            (5.2466192668277305,7.630904980958888e-9)
            (5.25229101267534,7.655124572048005e-9)
            (5.258278766467108,7.627652808918068e-9)
            (5.263833765597558,7.650687322131172e-9)
            (5.269672822564528,7.634467047998625e-9)
            (5.27511160938271,7.656262621838812e-9)
            (5.280927580332481,7.63142555598021e-9)
            (5.286314648321554,7.652403500727653e-9)
            (5.291969998493674,7.639339051069291e-9)
            (5.297223374174976,7.659043015026103e-9)
            (5.302785382960443,7.63478969252609e-9)
            (5.307961797454961,7.653773846143352e-9)
            (5.31349441101849,7.642579607627496e-9)
            (5.31860931826006,7.660889216703256e-9)
            (5.323957851947921,7.63857760581337e-9)
            (5.328937820774959,7.655981405341929e-9)
            (5.334265001820926,7.644095388591829e-9)
            (5.339206776469878,7.660988599763447e-9)
            (5.3444486547466745,7.642131741067278e-9)
            (5.349299907482967,7.658218126228579e-9)
            (5.354387928198421,7.64670778330902e-9)
            (5.359129430929341,7.661861455004036e-9)
            (5.364237201755933,7.6445623014543e-9)
            (5.368959611772544,7.659213696302772e-9)
            (5.3739227735253285,7.650615387477458e-9)
            (5.378526048460919,7.66434153682101e-9)
            (5.383395460056712,7.646875920418552e-9)
            (5.3879315490901085,7.660157771708585e-9)
            (5.392825630165397,7.652555537845667e-9)
            (5.3973364590988515,7.665512237640954e-9)
            (5.402039938336753,7.649735574902077e-9)
            (5.406417685034633,7.662016606866282e-9)
            (5.411114034516613,7.65316329756298e-9)
            (5.415473536626517,7.665150474761662e-9)
            (5.420136734863472,7.652319016001528e-9)
            (5.424437280284496,7.663772048587868e-9)
            (5.428922383364404,7.655321695975212e-9)
            (5.433107010820516,7.666015750800737e-9)
            (5.437655539542249,7.65377165316839e-9)
            (5.441855788996782,7.664185807039811e-9)
            (5.446285730329184,7.658653847647451e-9)
            (5.450383430261262,7.668413652512017e-9)
            (5.454695253747664,7.655442809542898e-9)
            (5.45872187500722,7.664940602143804e-9)
            (5.463132866569248,7.659498176168211e-9)
            (5.467181539976149,7.6689633610382e-9)
            (5.471389514466339,7.657805771584347e-9)
            (5.4753013050434705,7.666732340851735e-9)
            (5.479492479435394,7.659534498155158e-9)
            (5.483395243452824,7.668272846770888e-9)
            (5.487645805282769,7.659734742995419e-9)
            (5.491540542432807,7.668201298841255e-9)
            (5.495563008193664,7.66170661523434e-9)
            (5.499319683138731,7.669505132115247e-9)
            (5.50343521214472,7.660409253865669e-9)
            (5.507241303711973,7.668114951232483e-9)
            (5.511312195876763,7.664679518879704e-9)
            (5.5150539212545,7.672029996370613e-9)
            (5.518939277920795,7.661803836061044e-9)
            (5.522581399395908,7.669012842478707e-9)
            (5.5266637891090875,7.664519755513841e-9)
            (5.530395283848377,7.671995241681875e-9)
            (5.5342919337497385,7.664225934730024e-9)
            (5.537896019785067,7.671292201186118e-9)
            (5.541708057661437,7.664423954159107e-9)
            (5.545284099962656,7.671332631200015e-9)
            (5.549350442834389,7.6657133750158e-9)
            (5.5530252154490345,7.672765411071463e-9)
            (5.556797022435937,7.667626193365505e-9)
            (5.560306043600188,7.674113552694892e-9)
            (5.564116379444477,7.665728171062157e-9)
            (5.5676823158653646,7.67246488836764e-9)
            (5.571337431571438,7.668268621383344e-9)
            (5.574883996991872,7.676405673717553e-9)
            (5.578591692155208,7.666687191470712e-9)
            (5.582107053900934,7.673968409745456e-9)
            (5.5858825441857896,7.670100096513542e-9)
            (5.589528561602318,7.679937085920688e-9)
            (5.593426942844908,7.668632179091333e-9)
            (5.597077278700095,7.678094045447438e-9)
            (5.601209010960964,7.675555370275631e-9)
            (5.605035231199283,7.687955592698554e-9)
            (5.609400864187195,7.6735748351156e-9)
            (5.6134512276266095,7.690614094883473e-9)
            (5.618376150151115,7.695845579265522e-9)
            (5.623059604717005,7.747857143836493e-9)
            (5.629785120465189,7.758040498210197e-9)
            (5.633419043989204,7.696094107631901e-9)
            (5.636930261782781,7.788285976039524e-9)
            (5.640077735611905,7.73531930342343e-9)
            (5.6429934936156405,7.713726348574066e-9)
            (5.645593841930212,7.712907815596545e-9)
            (5.648110945250378,7.711471788430038e-9)
            (5.65043059108615,7.711588956223699e-9)
            (5.652599888702105,7.711337890394893e-9)
            (5.654626996506286,7.711380944990065e-9)
            (5.656582184319637,7.711312981733318e-9)
            (5.658373294714093,7.711325143371344e-9)
            (5.660026240831128,7.711297794483495e-9)
            (5.6614159221733,7.711299037997208e-9)
            (5.662759575907596,7.711294301203232e-9)
            (5.663692403052926,7.711293930208985e-9)
            (5.664589728120066,7.711293681047068e-9)
            (5.6659607258169755,7.71129520951628e-9)
            (5.667351692420059,7.711294191946602e-9)
            (5.669116520792191,7.711305509235066e-9)
            (5.670776289684211,7.711294957705117e-9)
            (5.672583739738216,7.71131456712392e-9)
            (5.674318882854349,7.711301302066063e-9)
            (5.676323227424991,7.71136437441348e-9)
            (5.6781721872385775,7.711302195418704e-9)
            (5.680202182199543,7.711371613892827e-9)
            (5.6820621408694585,7.711318504556873e-9)
            (5.6840106802799175,7.711389920089033e-9)
            (5.685863461370744,7.71131921336831e-9)
            (5.6879065596638165,7.711391401987767e-9)
            (5.689881334274277,7.711331060711353e-9)
            (5.69198877769591,7.711420337006552e-9)
            (5.693957582669072,7.711340412069013e-9)
            (5.696117253293111,7.711444910964562e-9)
            (5.698127765716698,7.711350459346336e-9)
            (5.700335084591206,7.711462097912473e-9)
            (5.702372355336634,7.711365947753234e-9)
            (5.704539569412361,7.711467765915805e-9)
            (5.70656271794772,7.711376074943716e-9)
            (5.708792402163208,7.711478052132251e-9)
            (5.710858047370895,7.711387723783476e-9)
            (5.713085884877841,7.711479431829707e-9)
            (5.715146856495339,7.71140043964603e-9)
            (5.717341771601564,7.711476473826172e-9)
            (5.719392995229941,7.711407528036137e-9)
            (5.721662587181114,7.711478450958634e-9)
            (5.723754900163738,7.711416313601217e-9)
            (5.725974257042823,7.711469142722736e-9)
            (5.728035772767461,7.711423709227997e-9)
            (5.73025390507781,7.711463430847899e-9)
            (5.732324348073226,7.711427264888925e-9)
            (5.7346070043468425,7.711457674760629e-9)
            (5.736705510076391,7.711431659359773e-9)
            (5.738907295798094,7.711447567924883e-9)
            (5.740961448867033,7.71143473641163e-9)
            (5.743206390289768,7.711442581598117e-9)
            (5.7452930348544715,7.71143696946158e-9)
            (5.747561969016127,7.711437983411145e-9)
            (5.749650771339158,7.711440182934793e-9)
            (5.751840033072572,7.711439952409548e-9)
            (5.753889601125663,7.711447990340806e-9)
            (5.75616500036849,7.711447224185797e-9)
            (5.758265114387518,7.711462717678425e-9)
            (5.760502543470775,7.711451919593977e-9)
            (5.762572280846754,7.711478181203163e-9)
            (5.7647639307439436,7.711461299966931e-9)
            (5.7668182986121925,7.711501449119571e-9)
            (5.76911883604171,7.71147122323229e-9)
            (5.771226570378229,7.711530378866357e-9)
            (5.773429742360519,7.711499801575653e-9)
            (5.775479898390127,7.711578951385045e-9)
            (5.777692773851007,7.71149342128063e-9)
            (5.77976262152994,7.711602099946004e-9)
            (5.782068543394753,7.711552086004902e-9)
            (5.784174748535662,7.711695457647228e-9)
            (5.786352669534017,7.711557831421664e-9)
            (5.7883910149992985,7.711735681769502e-9)
            (5.790645141926874,7.711577423139321e-9)
            (5.7927397729531505,7.711808640818543e-9)
            (5.795025649916906,7.711682668913447e-9)
            (5.797121241284887,7.711967384129752e-9)
            (5.799292296957911,7.711664437406466e-9)
            (5.801333798193823,7.7120043068168e-9)
            (5.803648108424413,7.711737127517067e-9)
            (5.805774204085304,7.712169472867405e-9)
            (5.808029565527063,7.71192210787404e-9)
            (5.810112164802226,7.7124239857261e-9)
            (5.812302469426076,7.711819628932927e-9)
            (5.814366813586305,7.712417262683016e-9)
            (5.816749587986071,7.712101023136191e-9)
            (5.8189094122010525,7.712852448894583e-9)
            (5.821144897581985,7.712228403374392e-9)
            (5.82322314409092,7.713072531077904e-9)
            (5.825458028069135,7.712110095686796e-9)
            (5.827563162601498,7.713117790122766e-9)
            (5.829757419063156,7.712417986057024e-9)
            (5.831886367000056,7.71379414377346e-9)
            (5.8341047058589295,7.712273611703708e-9)
            (5.836206334636014,7.713667702837763e-9)
            (5.838676961346209,7.713460491763184e-9)
            (5.84090383479236,7.715218895464547e-9)
            (5.8432065024405935,7.713154424849363e-9)
            (5.845344171402473,7.71514545281936e-9)
            (5.847633686990597,7.713197187016199e-9)
            (5.849799673983068,7.71553017609908e-9)
            (5.852100017970046,7.713559115281089e-9)
            (5.854324832770709,7.716733744462897e-9)
            (5.856646718966831,7.713715560399938e-9)
            (5.858842071341358,7.717079064236955e-9)
            (5.861380716684106,7.715219260988748e-9)
            (5.8636998347050895,7.719487511110648e-9)
            (5.866147042275758,7.715868467920447e-9)
            (5.868420258438563,7.720748822181445e-9)
            (5.870866994643645,7.715479828304806e-9)
            (5.873177035696421,7.72132694750838e-9)
            (5.875882448272125,7.718423738391736e-9)
            (5.878329310768508,7.726129518496267e-9)
            (5.880875741916824,7.719793533556447e-9)
            (5.88325831301995,7.728848249263559e-9)
            (5.885903956712596,7.718365601950112e-9)
            (5.88839719758838,7.729937577488072e-9)
            (5.891312571392846,7.728848646618573e-9)
            (5.893951513628014,7.745454871270568e-9)
            (5.896704865300733,7.725516527654397e-9)
            (5.8993041484142505,7.747017666290112e-9)
            (5.902327403655714,7.72871413612306e-9)
            (5.905161995195066,7.761462141993266e-9)
            (5.908447964672799,7.758246742910302e-9)
            (5.911472872166525,7.815300692698317e-9)
            (5.914774767164855,7.752155751814938e-9)
            (5.917945432215821,7.849598430493477e-9)
            (5.922046177679443,7.824315495267932e-9)
            (5.925967834406435,8.158974021927142e-9)
            (5.930865079469924,8.49698347997212e-9)
            (5.935467884831018,9.753011674755397e-9)
            (5.939777115426276,8.205019285651061e-9)
            (5.943311745332918,8.56033826803728e-9)
            (5.946534550579428,8.052049086399727e-9)
            (5.949573246853908,8.215123330742133e-9)
            (5.952428480899219,8.052127025170162e-9)
            (5.955534768931304,8.167063910936466e-9)
            (5.958396258631765,8.066717699202837e-9)
            (5.961318813854945,8.14400160824478e-9)
            (5.964002659400372,8.081132240879741e-9)
            (5.966679743325521,8.126321033853123e-9)
            (5.969211395780556,8.082556399271938e-9)
            (5.972097283627149,8.128315623467756e-9)
            (5.9747214975456115,8.08870615882156e-9)
            (5.977382361840307,8.11946220538194e-9)
            (5.979844512417986,8.093991045412667e-9)
            (5.982382441982907,8.115196982095327e-9)
            (5.9847877941940935,8.094689509294303e-9)
            (5.987304685396037,8.109389629262239e-9)
            (5.989746983784406,8.097365055612597e-9)
            (5.992254052473038,8.110178643391414e-9)
            (5.994618663663411,8.09811447491884e-9)
            (5.99724665223103,8.111962731781262e-9)
            (5.999670990585496,8.099716861115696e-9)
            (6.002197604843093,8.11040155597195e-9)
            (6.004549633593838,8.101293405345845e-9)
            (6.007041298459703,8.109943405728664e-9)
            (6.009385622647122,8.101810678950792e-9)
            (6.0119995184104855,8.110164888937181e-9)
            (6.014400393223454,8.103072839730955e-9)
            (6.01687766922376,8.108992213135354e-9)
            (6.019198096513687,8.103733648856072e-9)
            (6.021721576748792,8.108748544982964e-9)
            (6.024087467172806,8.104131964640651e-9)
            (6.026696636205534,8.108586432084934e-9)
            (6.02909602072461,8.104838189931379e-9)
            (6.031570249768026,8.107724159199348e-9)
            (6.03390018181296,8.10513253770094e-9)
            (6.036498615572002,8.107684886315583e-9)
            (6.03891874510932,8.105330866174968e-9)
            (6.041535512030634,8.107138569202923e-9)
            (6.043954850537951,8.105670640334803e-9)
            (6.046476704424908,8.106681600532453e-9)
            (6.048859540186477,8.105779694855217e-9)
            (6.051565712925931,8.106529094085878e-9)
            (6.054066707992216,8.10586854841681e-9)
            (6.056718264347178,8.106117458077048e-9)
            (6.059186428098712,8.105999896809579e-9)
            (6.061812016927189,8.106020949382133e-9)
            (6.064294666202603,8.106177059342017e-9)
            (6.067132055208845,8.106180180365389e-9)
            (6.069740419469711,8.106579198025764e-9)
            (6.07246959775641,8.106417634861647e-9)
            (6.075027335539431,8.107174310167681e-9)
            (6.077820464958394,8.106613409043824e-9)
            (6.080456066923082,8.107902524644904e-9)
            (6.083448498397238,8.10713996694825e-9)
            (6.0862001154787935,8.109220576989059e-9)
            (6.08907035303649,8.108009165962029e-9)
            (6.091777817643313,8.111020830592043e-9)
            (6.094820286331187,8.107962735800294e-9)
            (6.097678516495226,8.112573507711137e-9)
            (6.100876905704447,8.11135854459588e-9)
            (6.103834938004353,8.11844226485822e-9)
            (6.106952795733036,8.110639139857999e-9)
            (6.10991090648829,8.120501572601897e-9)
            (6.113325399302208,8.113979274002998e-9)
            (6.116519574520613,8.129833724708569e-9)
            (6.120055174891228,8.121200619547955e-9)
            (6.123357756830953,8.145912902270043e-9)
            (6.126939496154343,8.12171930232816e-9)
            (6.1303581332695,8.158997679115157e-9)
            (6.134400588492368,8.137796395139122e-9)
            (6.1382025780532965,8.209840526659845e-9)
            (6.142487291697477,8.17971925011137e-9)
            (6.146572663217681,8.32906274560866e-9)
            (6.151714265288225,8.239810492188633e-9)
            (6.1565262215134995,8.607431900074628e-9)
            (6.162231576015714,8.991466428877192e-9)
            (6.167937999572326,1.0768900560258822e-8)
            (6.173469177954788,8.440944372968905e-9)
            (6.178560403158252,9.75784606766543e-9)
            (6.183468489000314,8.713805638138823e-9)
            (6.18802482007164,9.323783871041128e-9)
            (6.192445910267265,8.602890867933484e-9)
            (6.1967975285482035,8.988183210724914e-9)
            (6.201010967467792,8.648869548377784e-9)
            (6.2052281431800935,8.92086696588278e-9)
            (6.209270190755173,8.678917201411042e-9)
            (6.213484611935992,8.914506074852036e-9)
            (6.21741724976461,8.701348729090369e-9)
            (6.22154594245307,8.895142471237233e-9)
            (6.225314263613459,8.727823286741458e-9)
            (6.228948787418066,8.823793118233268e-9)
            (6.232423893648509,8.737743087354279e-9)
            (6.2364892765236215,8.863077473173158e-9)
            (6.240285084742214,8.746347535139836e-9)
            (6.244406793787495,8.86359985963388e-9)
            (6.248151961797425,8.780055085182533e-9)
            (6.251780768243576,8.852321621934299e-9)
            (6.255246528922862,8.775164009029797e-9)
            (6.259286540571774,8.864534020693393e-9)
            (6.263073207777372,8.783126255965793e-9)
            (6.267242542999518,8.877138179389123e-9)
            (6.271028159406006,8.807378370653581e-9)
            (6.274711901450229,8.866102702535801e-9)
            (6.27822855058092,8.805503206214093e-9)
            (6.282317579935075,8.87850054298092e-9)
            (6.286159262636754,8.81169898115166e-9)
            (6.290421133985222,8.891352351043456e-9)
            (6.294292964666527,8.8317730403996e-9)
            (6.298076601873253,8.88289957214318e-9)
            (6.301687916308735,8.830738436548917e-9)
            (6.3058781965923405,8.894195971079724e-9)
            (6.3098211646956015,8.835932118290123e-9)
            (6.314211426998186,8.906065808644593e-9)
            (6.318206331190102,8.853423197039684e-9)
            (6.322128168141713,8.899693932183927e-9)
            (6.325871316194745,8.852798261109212e-9)
            (6.330206257865891,8.910054127372579e-9)
            (6.334289671851418,8.85740369087593e-9)
            (6.338840684767351,8.920802730559745e-9)
            (6.34299216142331,8.872988451981139e-9)
            (6.347089094446042,8.915980173913128e-9)
            (6.350999698900822,8.87267924638179e-9)
            (6.355519594495156,8.925677329293124e-9)
            (6.359780292539223,8.876934344938123e-9)
            (6.364523921153257,8.935291527652544e-9)
            (6.3688650844104435,8.890984561012928e-9)
            (6.373175828050154,8.931745700767376e-9)
            (6.37729101016169,8.890967637476992e-9)
            (6.382036172014233,8.940938622676896e-9)
            (6.386511404696242,8.895034506825677e-9)
            (6.391481146643953,8.949459529777318e-9)
            (6.396046815874827,8.907745195619504e-9)
            (6.400614510188738,8.947048716044916e-9)
            (6.404975322488326,8.908049375096631e-9)
            (6.409988288096897,8.955817268090261e-9)
            (6.414717787877615,8.912050206706213e-9)
            (6.419950649016388,8.963315296332874e-9)
            (6.424779085747061,8.923508836979807e-9)
            (6.429653338818367,8.961960528883906e-9)
            (6.434306591769257,8.924199584878075e-9)
            (6.439633352694097,8.970302620478334e-9)
            (6.444660670674016,8.928228157727159e-9)
            (6.450199354463929,8.976886365961493e-9)
            (6.455334193890789,8.938460596334596e-9)
            (6.460573140108888,8.976548603869931e-9)
            (6.465573252561465,8.939627825006762e-9)
            (6.471264930203952,8.98440479782211e-9)
            (6.476639342598719,8.943748095964027e-9)
            (6.482535465016824,8.990225728564542e-9)
            (6.488028401288528,8.95277523544968e-9)
            (6.493700021534301,8.990869753395025e-9)
            (6.499110352183946,8.954506545093193e-9)
            (6.505225347206565,8.9981478615365e-9)
            (6.511004219297577,8.958739851393574e-9)
            (6.5173224234316445,9.00339050781378e-9)
            (6.523236704080027,8.96663144854974e-9)
            (6.52941941119108,9.004950489755683e-9)
            (6.535313333154691,8.968977736262604e-9)
            (6.541920959902468,9.011566381809311e-9)
            (6.548173355225819,8.97329394138909e-9)
            (6.554995819060022,9.016422274358797e-9)
            (6.561410415356176,8.980193488440716e-9)
            (6.568194190580046,9.018773936788767e-9)
            (6.5746571669019716,8.983143666792152e-9)
            (6.581843716713199,9.024699626906858e-9)
            (6.588655718572237,8.987476943615546e-9)
            (6.596086121067072,9.029321665358436e-9)
            (6.6031000207241455,8.993577503974155e-9)
            (6.610590244192247,9.032274409394531e-9)
            (6.617724567535889,8.997057903752227e-9)
            (6.625600610726918,9.03753785755744e-9)
            (6.633082008091117,9.001342603073066e-9)
            (6.6412487067685975,9.041990927042861e-9)
            (6.648985488523611,9.006827926935837e-9)
            (6.65731077044913,9.045315920151356e-9)
            (6.665243753440359,9.010719576252227e-9)
            (6.6739524858058275,9.049965883798916e-9)
            (6.682244796458033,9.01491967229461e-9)
            (6.691305620076932,9.054192914457338e-9)
            (6.699919795930678,9.019918423638269e-9)
            (6.7092424441517196,9.057636773589555e-9)
            (6.7181370537576655,9.024068947367357e-9)
            (6.727863829318638,9.061678299338033e-9)
            (6.7371503426186,9.028178760127629e-9)
            (6.747301933101676,9.065495097831722e-9)
            (6.756988944862572,9.032755617171276e-9)
            (6.767515944192507,9.068731775474473e-9)
            (6.777582529430367,9.036977385957345e-9)
            (6.788565430719375,9.072038076538295e-9)
            (6.799083446876104,9.040989086015542e-9)
            (6.810574335277554,9.075102027675416e-9)
            (6.821584225848404,9.045165554801712e-9)
            (6.833576637004572,9.077635081513013e-9)
            (6.845084136676341,9.049236607550407e-9)
            (6.857621700703283,9.07983291710729e-9)
            (6.8696736762902,9.0530967595756e-9)
            (6.882815280839405,9.081582394692727e-9)
            (6.895465328620015,9.056904148341216e-9)
            (6.9092404437242765,9.082679163889073e-9)
            (6.922521018858369,9.060677050016831e-9)
            (6.936961693550927,9.083128906725154e-9)
            (6.95091064870793,9.064401625881045e-9)
            (6.9676752914742845,9.100374838799172e-9)
            (6.982826513298747,9.069988405747404e-9)
            (6.998674075374549,9.087590223149272e-9)
            (7.013898410346144,9.076550709656875e-9)
            (7.03092569444538,9.091303129752202e-9)
            (7.046921993562885,9.082359009981956e-9)
            (7.06548424243894,9.09737309710319e-9)
            (7.082720440407313,9.092198102910453e-9)
            (7.102088981423228,9.099081427571915e-9)
            (7.120072496934802,9.104853049215454e-9)
            (7.139567233578258,9.104458041218435e-9)
            (7.1579501447524105,9.121671439887054e-9)
            (7.177445297301889,9.107032218797002e-9)
            (7.196283749847977,9.139071350464758e-9)
            (7.2159196039372935,9.106766786992928e-9)
            (7.235383196116555,9.158516987749861e-9)
            (7.255089012735078,9.109041195860435e-9)
            (7.275086294058404,9.182687282133628e-9)
            (7.294426790354091,9.1118831018597e-9)
            (7.314619804614131,9.204073836254677e-9)
            (7.333178135762185,9.116383937644064e-9)
            (7.350646656362608,9.16211904404412e-9)
            (7.3673412139142265,9.12181622271678e-9)
            (7.383471333768654,9.145813190367855e-9)
            (7.398858228864817,9.120344754318443e-9)
            (7.414147137038362,9.135325992064757e-9)
            (7.428308215762548,9.12218556938113e-9)
            (7.440547516574865,9.126102351006133e-9)
            (7.451709475868501,9.122362597120709e-9)
            (7.459930001873832,9.122668868186971e-9)
            (7.467397173081404,9.122351501564922e-9)
            (7.479639413716468,9.123449678512488e-9)
            (7.492792181626404,9.122953395501767e-9)
            (7.5095291794831756,9.132192340215556e-9)
            (7.5253943291734355,9.124515571715024e-9)
            (7.54266383486407,9.144789430781382e-9)
            (7.5591104251725145,9.12524746125231e-9)
            (7.577319933752842,9.16294155671713e-9)
            (7.594432830886044,9.146056375508508e-9)
            (7.613053335760889,9.242125831786501e-9)
            (7.63007524125166,9.138700198854087e-9)
            (7.649573635101096,9.2544162223536e-9)
            (7.668320511532454,9.158570157740222e-9)
            (7.687587083348131,9.29074277503087e-9)
            (7.706175518228274,9.185240103292374e-9)
            (7.726809993218794,9.428203631365483e-9)
            (7.746030312472386,9.19143963240037e-9)
            (7.767189885177433,9.48993780060938e-9)
            (7.786918520042758,9.274552082344751e-9)
            (7.806837810536108,9.58783996205771e-9)
            (7.825744419622805,9.275133785038597e-9)
            (7.845570460497942,9.578035278631037e-9)
            (7.865219537164513,9.31990033778546e-9)
            (7.885129404110148,9.643626626539726e-9)
            (7.904774548939314,9.371842176875794e-9)
            (7.9242542173459505,9.698719576132724e-9)
            (7.94362320865656,9.397643754284972e-9)
            (7.962662820548757,9.706511799132882e-9)
            (7.982096576888683,9.445468264465605e-9)
            (8.000921599385547,9.749963658203129e-9)
            (8.020254065406712,9.476545943749541e-9)
            (8.03876277014149,9.772051233358198e-9)
            (8.05796185565809,9.521617927731776e-9)
            (8.076080741506415,9.800841479525981e-9)
            (8.09509492756494,9.549322840269985e-9)
            (8.112894099573314,9.815126518394293e-9)
            (8.131786910955142,9.591372169613908e-9)
            (8.149248046745903,9.840387343867567e-9)
            (8.167925966554243,9.621106719624936e-9)
            (8.18503238947358,9.853641806300756e-9)
            (8.203510958671872,9.657542910608887e-9)
            (8.220265616069653,9.871122233209656e-9)
            (8.236683649271633,9.64093517591859e-9)
            (8.252569762251301,9.85859975982027e-9)
            (8.270410530864094,9.637725940311377e-9)
            (8.286644963022727,9.841780352575902e-9)
            (8.30278025994878,9.77638675759523e-9)
            (8.318184315541206,9.98033560537285e-9)
            (8.334490215201095,9.67514452422222e-9)
            (8.34940951459216,9.851141998780602e-9)
            (8.365112308120503,9.775320190647905e-9)
            (8.38009980809573,9.970229622874728e-9)
            (8.394850768082515,9.704639700741127e-9)
            (8.409072792698153,9.881977573466466e-9)
            (8.424077603423441,9.770482228685504e-9)
            (8.438422821181126,9.958978592470118e-9)
            (8.452938107247075,9.74940420572309e-9)
            (8.466811149542137,9.923241836985184e-9)
            (8.480882114657037,9.795542068463407e-9)
            (8.494332342890518,9.957482069551732e-9)
            (8.508365026577485,9.78221279545906e-9)
            (8.521749335268614,9.938733180977051e-9)
            (8.535332577987788,9.83135013560559e-9)
            (8.548240826963687,9.980092093979116e-9)
            (8.561522213969173,9.810970549513933e-9)
            (8.574189022418231,9.949753799040997e-9)
            (8.58735337131466,9.85499119231871e-9)
            (8.599815850645456,9.992713974490705e-9)
            (8.61250036941054,9.839746480090384e-9)
            (8.62455535449805,9.965724729734383e-9)
            (8.63711431838916,9.872570161617224e-9)
            (8.649003980103274,9.99567080145768e-9)
            (8.66126765009843,9.865433268822527e-9)
            (8.672867880982398,9.980964871377588e-9)
            (8.684802048699273,9.892891300495904e-9)
            (8.696093186567754,1.0002081180463387e-8)
            (8.707874820183987,9.885651137004315e-9)
            (8.718999665443919,9.989664236194283e-9)
            (8.73047059985106,9.914699025798504e-9)
            (8.741284260397274,1.0013625839796165e-8)
            (8.752496068804984,9.903773686817404e-9)
            (8.763084432023406,9.99670901812125e-9)
            (8.774142006858861,9.931366756566512e-9)
            (8.78453441268888,1.0021589853039255e-8)
            (8.795253559890929,9.921728718764232e-9)
            (8.805356572882546,1.0005737238332704e-8)
            (8.81592343794899,9.943988425677444e-9)
            (8.825854351032753,1.0025087290199554e-8)
            (8.836184353881972,9.937911097017077e-9)
            (8.845886741828261,1.0014326995749848e-8)
            (8.855957341047457,9.957306568933304e-9)
            (8.865421179126532,1.0029722481349501e-8)
            (8.875342839375465,9.95107668963479e-9)
            (8.88464895085989,1.001996485995658e-8)
            (8.894323578871989,9.971235259286391e-9)
            (8.903391196849087,1.0036642619540442e-8)
            (8.912854009060693,9.962908363282427e-9)
            (8.921735207076434,1.0024717727517217e-8)
            (8.931058226369428,9.98217473119466e-9)
            (8.93977411702619,1.0041725760464176e-8)
            (8.948830742450328,9.974583254233251e-9)
            (8.957320567817211,1.003049826217494e-8)
            (8.966243150719583,9.990462467193419e-9)
            (8.974587454762647,1.0044222235652332e-8)
            (8.983318973072215,9.985167093847227e-9)
            (8.99147973829233,1.0036016501955748e-8)
            (8.999997450314702,9.999189196964057e-9)
            (9.007967164096915,1.0047371320692406e-8)
            (9.016363919968965,9.993842204169483e-9)
            (9.024203846119306,1.0039787642710648e-8)
            (9.032397245121988,1.000842576107243e-8)
            (9.040046228688837,1.0051979619534863e-8)
            (9.048066400043687,1.0001688848689629e-8)
            (9.055563967676255,1.0043059073771734e-8)
            (9.06347283508415,1.0015579359628994e-8)
            (9.070838724322712,1.0055337168001214e-8)
            (9.078527014310737,1.000951074626038e-8)
            (9.085708803055343,1.0047047357520911e-8)
            (9.093288683246977,1.0020870842960167e-8)
            (9.100354488928312,1.0056917919911944e-8)
            (9.10778368136483,1.0016608871713178e-8)
            (9.114702928127322,1.0050829472041504e-8)
            (9.121949017111229,1.0026703866205944e-8)
            (9.12871086892602,1.0059095347715417e-8)
            (9.135868912106693,1.0022371963881003e-8)
            (9.142531122597163,1.00533670544199e-8)
            (9.149519387910663,1.0033057006117131e-8)
            (9.156025452148558,1.0062401332239948e-8)
            (9.16286897060555,1.0027652415159536e-8)
            (9.169251538679749,1.0055650072631102e-8)
            (9.176016743747244,1.0037716822748148e-8)
            (9.18229970475806,1.006463791666782e-8)
            (9.188874554213426,1.0033032855667545e-8)
            (9.19500244524838,1.0058540354749162e-8)
            (9.201492970350268,1.0041021649213383e-8)
            (9.207531410084695,1.0065529849253659e-8)
            (9.213908800075124,1.003788050001483e-8)
            (9.21983233678791,1.0061218859074189e-8)
            (9.226044840492914,1.0045061273363518e-8)
            (9.231833829224056,1.0067110230837145e-8)
            (9.23799115420787,1.00417095496407e-8)
            (9.243709309902245,1.006288689573203e-8)
            (9.249724756875558,1.0049608772343496e-8)
            (9.255313550461699,1.0069642984353423e-8)
            (9.261201783229673,1.0045316531628586e-8)
            (9.266687312159956,1.006450196300773e-8)
            (9.272533125285442,1.0052580504900333e-8)
            (9.277949691113072,1.0071094786452421e-8)
            (9.283624351547056,1.0049117196605365e-8)
            (9.28890552559764,1.0066686325780951e-8)
            (9.294514603337133,1.0054584854410375e-8)
            (9.299728242129431,1.0071493644167029e-8)
            (9.305262489315748,1.005246825478661e-8)
            (9.310390365029631,1.0068612805061771e-8)
            (9.315766331097034,1.0057541621536748e-8)
            (9.320773072874724,1.0072743842294082e-8)
            (9.326124959570107,1.0054989304021282e-8)
            (9.331087829798811,1.006964959622225e-8)
            (9.33632434341531,1.0060928072059187e-8)
            (9.341180188003872,1.0074801912639972e-8)
            (9.346294661564121,1.0057504211614908e-8)
            (9.351059249435162,1.0070829972404467e-8)
            (9.356171430038678,1.0062704471694714e-8)
            (9.360898058945708,1.0075660801865573e-8)
            (9.365850732228429,1.0060278739883089e-8)
            (9.370454760475658,1.0072567293944445e-8)
            (9.37535185565736,1.0063869245193707e-8)
            (9.379904569724525,1.0075718704372038e-8)
            (9.384771617104125,1.006260904705295e-8)
            (9.38926899267382,1.0073961102133253e-8)
            (9.39397244766553,1.006621907922357e-8)
            (9.398353056199833,1.0076847872685505e-8)
            (9.403059836225095,1.0064232632426927e-8)
            (9.407421712957332,1.0074535666706735e-8)
            (9.412045374403764,1.0068824323895555e-8)
            (9.416322627483149,1.0078608291748271e-8)
            (9.420813803087805,1.0066051406289582e-8)
            (9.425001978569712,1.007547162753178e-8)
            (9.42953735267403,1.0069704993207208e-8)
            (9.433721619407576,1.007898519182762e-8)
            (9.438107044532462,1.0068179514468366e-8)
            (9.442177850621524,1.0076964643944726e-8)
            (9.446503024131738,1.0070360114884719e-8)
            (9.450530596092962,1.0078836618363317e-8)
            (9.454886618743409,1.0069792675356574e-8)
            (9.458896633126493,1.0077972844927134e-8)
            (9.463071599666637,1.0072465262237713e-8)
            (9.466960410314714,1.008005812821691e-8)
            (9.471156403673604,1.0070798542605496e-8)
            (9.475048420686464,1.0078223182893142e-8)
            (9.479214789439338,1.0074487456135551e-8)
            (9.483053312532101,1.00816293032688e-8)
            (9.48705471948239,1.0072217728900556e-8)
            (9.490793072129538,1.0079107300417528e-8)
            (9.494891220535855,1.0074663904320784e-8)
            (9.498665773988607,1.008160157325236e-8)
            (9.502636973919909,1.007401161828336e-8)
            (9.506311928158437,1.0080587259170506e-8)
            (9.510191308018772,1.007510261545343e-8)
            (9.51381691440316,1.0081433302701623e-8)
            (9.51782115734877,1.0075091730444601e-8)
            (9.521485902560213,1.0081327143785688e-8)
            (9.525285547834933,1.0077372064969218e-8)
            (9.528820111917792,1.0083117661718643e-8)
            (9.532630010803736,1.0075700086501945e-8)
            (9.536179842739077,1.0081440302348375e-8)
            (9.540079200362975,1.007885736772752e-8)
            (9.54363974639774,1.0084623753937041e-8)
            (9.547308585036843,1.0077085860367382e-8)
            (9.550740617847355,1.008268767410141e-8)
            (9.554546436191034,1.0078411277130825e-8)
            (9.55806137486718,1.0084270514041581e-8)
            (9.561845249771482,1.0079053829197142e-8)
            (9.565316141877998,1.0084807696629693e-8)
            (9.568924688182864,1.0079170330235349e-8)
            (9.572315471411695,1.0084794671484263e-8)
            (9.576200962849152,1.0079608889523563e-8)
            (9.57973650329816,1.0085581649836716e-8)
            (9.583463802983538,1.0082983733174343e-8)
            (9.586904032218689,1.0088797897082748e-8)
            (9.590567311194912,1.0080270219631923e-8)
            (9.594021563268129,1.0086712675625092e-8)
            (9.5977121954217,1.0082517111478552e-8)
            (9.60128598910534,1.0091446473921405e-8)
            (9.605150543578526,1.0081769860035933e-8)
            (9.608787010578192,1.0091261430787077e-8)
            (9.613083381541815,1.0090664784617825e-8)
            (9.617034086049527,1.0105994658863727e-8)
            (9.621740870085109,1.0091918327252035e-8)
            (9.626176061070707,1.0124345363518606e-8)
            (9.632352678575279,1.0180185286990145e-8)
            (9.636304721349303,1.0114973964331581e-8)
            (9.640123613949214,1.0160674547858592e-8)
            (9.643205465947284,1.0116826113288916e-8)
            (9.646032704665357,1.0111230775974636e-8)
            (9.648762636401328,1.0111523245918463e-8)
            (9.651324977668958,1.0110307655458011e-8)
            (9.653713751545482,1.0110666984016197e-8)
            (9.656009528210213,1.0110255266201937e-8)
            (9.658123854268696,1.0110414912459058e-8)
            (9.66009526539074,1.0110244151195918e-8)
            (9.662138737204097,1.0110363252778162e-8)
            (9.663981975862832,1.0110262197559708e-8)
            (9.665681765023646,1.0110309662590279e-8)
            (9.667217179821733,1.0110267268897112e-8)
            (9.668563774741529,1.01102777484955e-8)
            (9.669807098939732,1.01102681581914e-8)
            (9.670774935544562,1.0110269414849825e-8)
            (9.67168791952886,1.0110268276788527e-8)
            (9.672851029860789,1.01102694591938e-8)
            (9.674038216065846,1.0110268468872979e-8)
            (9.675723797722743,1.0110275716906478e-8)
            (9.677255806066094,1.0110269292752014e-8)
            (9.678927011136777,1.011028063147594e-8)
            (9.68049812454569,1.0110272200091005e-8)
            (9.68218041289429,1.0110291276406729e-8)
            (9.683807813373182,1.0110272661580864e-8)
            (9.685526234194544,1.0110293139739078e-8)
            (9.687172113915343,1.0110276507572595e-8)
            (9.689047109490595,1.0110313994871199e-8)
            (9.690843097661961,1.0110277784927363e-8)
            (9.692765027973767,1.0110317410995003e-8)
            (9.694553502954362,1.0110289675361557e-8)
            (9.696491180211245,1.0110346056566703e-8)
            (9.698311043798315,1.0110288287291541e-8)
            (9.700390600423116,1.0110352269525952e-8)
            (9.702287999437026,1.0110299397786076e-8)
            (9.704274320323924,1.0110356749837803e-8)
            (9.706127094586376,1.0110305008217772e-8)
            (9.708159934420197,1.0110360613256863e-8)
            (9.710060500071778,1.0110310399751949e-8)
            (9.712192509715255,1.0110371116156436e-8)
            (9.714134947005615,1.0110319519879731e-8)
            (9.716141464305723,1.0110363855453185e-8)
            (9.718022803262063,1.0110324480995795e-8)
            (9.720130041168543,1.0110369177682083e-8)
            (9.722083432865931,1.0110327991879751e-8)
            (9.724211137995383,1.0110364930219186e-8)
            (9.726160112606149,1.011033544335316e-8)
            (9.72817737536068,1.0110359891648723e-8)
            (9.730076688741933,1.0110336698503133e-8)
            (9.73225214353574,1.011035959500328e-8)
            (9.7342416893882,1.0110339122171795e-8)
            (9.736338594008107,1.0110351698465666e-8)
            (9.738273896769384,1.0110342140893082e-8)
            (9.740306639027622,1.0110347750832518e-8)
            (9.74222417975947,1.0110343385478806e-8)
            (9.744458832795228,1.0110345939591758e-8)
            (9.746470561314132,1.0110345405058264e-8)
            (9.748535083499434,1.0110344447518823e-8)
            (9.750451816367095,1.0110348529180567e-8)
            (9.752503291885299,1.0110350233276325e-8)
            (9.754438304863193,1.0110358911411002e-8)
            (9.756462052881572,1.0110348788672942e-8)
            (9.758419376246358,1.0110365234151142e-8)
            (9.760440239760289,1.011035282366976e-8)
            (9.762352202270943,1.0110376107083055e-8)
            (9.764580916690495,1.0110370609217312e-8)
            (9.766595203306723,1.0110405152218335e-8)
            (9.768677577768283,1.0110380197871743e-8)
            (9.770605166213876,1.0110427180851358e-8)
            (9.772644760304853,1.0110378065894444e-8)
            (9.774572572091238,1.0110442714133636e-8)
            (9.77660661484734,1.0110389968142649e-8)
            (9.778573291640242,1.011048617644791e-8)
            (9.780612569728683,1.0110397021607127e-8)
            (9.782536385257503,1.0110508145435879e-8)
            (9.784731985778448,1.0110461370642496e-8)
            (9.786736566511752,1.011060704016191e-8)
            (9.7888306700863,1.0110472797112406e-8)
            (9.790772588448034,1.0110647820704756e-8)
            (9.792840530109341,1.0110480229268016e-8)
            (9.79478701896799,1.0110695819517104e-8)
            (9.797026224793946,1.01105556841403e-8)
            (9.799048525499428,1.0110825755684508e-8)
            (9.801120102813657,1.0110647507908706e-8)
            (9.8030531425215,1.0110951732381143e-8)
            (9.805162344081612,1.0110570513791161e-8)
            (9.807141606931715,1.0110949699421742e-8)
            (9.8094002871822,1.0110880549681977e-8)
            (9.811434635850391,1.0111340841026896e-8)
            (9.81349791488491,1.0110764148249934e-8)
            (9.815435018972769,1.0111299346800924e-8)
            (9.817610211792845,1.0110812016324545e-8)
            (9.81963556183861,1.0111478524442663e-8)
            (9.821886868039805,1.0111203407610411e-8)
            (9.823928306330172,1.0111982554081915e-8)
            (9.826002352679849,1.0111042448607822e-8)
            (9.827961527762094,1.0111924209763633e-8)
            (9.830239490595279,1.0111182856627098e-8)
            (9.832328105362693,1.0112293555491955e-8)
            (9.834570119409587,1.011197692994945e-8)
            (9.83662245194582,1.0113209844712285e-8)
            (9.83873446671867,1.0111387549469265e-8)
            (9.840739517405545,1.0112839685752344e-8)
            (9.842912186728373,1.0111757728501963e-8)
            (9.845018792279493,1.0113827365275314e-8)
            (9.84726429811184,1.0111846480493148e-8)
            (9.849362010490704,1.011409395639853e-8)
            (9.851643271605734,1.0112928946076218e-8)
            (9.85377253428984,1.0115613507127554e-8)
            (9.856118306289519,1.0112569547031818e-8)
            (9.858290623510698,1.0115723786131138e-8)
            (9.860624394772142,1.0114326422631253e-8)
            (9.86280411113887,1.0118153781500418e-8)
            (9.865209099491619,1.0113416987319516e-8)
            (9.867448842165874,1.0118046592294402e-8)
            (9.869910648953141,1.0116667563139615e-8)
            (9.872194601487026,1.0122656662212001e-8)
            (9.874667280651526,1.0114968986437942e-8)
            (9.87698396393068,1.0122324054529454e-8)
            (9.879584951819467,1.011927392236641e-8)
            (9.882001003392435,1.0129503476687583e-8)
            (9.884654633462164,1.011831184913884e-8)
            (9.887129412077924,1.0131534525626944e-8)
            (9.889871276771808,1.0124638811591779e-8)
            (9.892446632235217,1.0143975597141565e-8)
            (9.895403428175362,1.0124665903979294e-8)
            (9.898154913165813,1.015317629568065e-8)
            (9.90124687795801,1.0149824025402427e-8)
            (9.904161429304633,1.0202318513597651e-8)
            (9.90762235004942,1.0146176020347666e-8)
            (9.910915159273138,1.0250978716146404e-8)
            (9.915547060526496,1.0514553347596998e-8)
            (9.919847181104126,1.1234827460623826e-8)
            (9.924457206973184,1.0857182971780083e-8)
            (9.928182929971348,1.0952599778342314e-8)
            (9.931742788514047,1.043589993885244e-8)
            (9.934898478905001,1.056206489778351e-8)
            (9.937929064423404,1.0352341892706537e-8)
            (9.940877484578907,1.0448389401514949e-8)
            (9.943693917493754,1.0359983123569454e-8)
            (9.946546027078634,1.0426184623972061e-8)
            (9.949215023816627,1.0370167529023377e-8)
            (9.951800151319187,1.040665866905202e-8)
            (9.954285936348162,1.0372468502281835e-8)
            (9.95666518160345,1.03906052321458e-8)
            (9.958945710830681,1.0375011552079666e-8)
            (9.961473597787082,1.0394698311618636e-8)
            (9.963923661211233,1.0375823273361017e-8)
            (9.966535516025196,1.0394400110552497e-8)
            (9.96891410524348,1.0380904662224938e-8)
            (9.971243355844457,1.0393123756972007e-8)
            (9.973454285588675,1.038019543922107e-8)
            (9.97603350583459,1.0395016143248104e-8)
            (9.978399387023046,1.0381664961642268e-8)
            (9.980900760330007,1.039341393073975e-8)
            (9.983179784915624,1.0384518616996327e-8)
            (9.985442228147852,1.0391603573203566e-8)
            (9.987598297685066,1.0384308302834188e-8)
            (9.990192779315674,1.0393841982915504e-8)
            (9.992536827689701,1.0385336662675283e-8)
            (9.994980712736318,1.0392111970366378e-8)
            (9.99721327126524,1.0387052705360333e-8)
            (9.9994454145922,1.0391011846432257e-8)
            (10.00158050672888,1.0386864657631737e-8)
            (10.003940951306703,1.0390228521412562e-8)
            (10.006226916405554,1.0387221858972861e-8)
            (10.008654266928414,1.0390186638996435e-8)
            (10.0109043613558,1.0387832265203234e-8)
            (10.013234323300134,1.0390073063026867e-8)
            (10.01543799396231,1.0387885521564723e-8)
            (10.017951694435997,1.0390181310088137e-8)
            (10.020265935502696,1.0388118735009953e-8)
            (10.022696574415724,1.0389587000970207e-8)
            (10.02495685762354,1.0388416212717765e-8)
            (10.027348419174421,1.038934867855641e-8)
            (10.029611251014785,1.0388463194652466e-8)
            (10.032209368543992,1.0389238375376178e-8)
            (10.03458536316838,1.038855514950654e-8)
            (10.037043452921953,1.0388841953743683e-8)
            (10.039345015966287,1.0388667107704647e-8)
            (10.041846657022173,1.0388760044817247e-8)
            (10.044208187593844,1.0388774616936355e-8)
            (10.046899187111444,1.0388742240157701e-8)
            (10.049358406020072,1.0388945336631914e-8)
            (10.051887519743724,1.0388951284505075e-8)
            (10.054271014935255,1.0389377330433177e-8)
            (10.056938447518,1.0389074799376458e-8)
            (10.059443134739048,1.0389834991475595e-8)
            (10.062245579957885,1.0389372684032907e-8)
            (10.064819979356326,1.0390616453078334e-8)
            (10.067482154058888,1.0389873212294424e-8)
            (10.070005039343554,1.0391678222007135e-8)
            (10.072906703890723,1.0389931697596367e-8)
            (10.075611758887504,1.0392768399897812e-8)
            (10.078579368334399,1.0392331027071697e-8)
            (10.08132745919376,1.0396584466822956e-8)
            (10.08422067613275,1.0391302225141922e-8)
            (10.08697372403666,1.0397258367220919e-8)
            (10.090206862154682,1.039419065148249e-8)
            (10.093204162299578,1.0403970510411142e-8)
            (10.096458175345939,1.0398049489918317e-8)
            (10.099500060636345,1.0412554472131983e-8)
            (10.10280631058528,1.0397577185902666e-8)
            (10.105962799039647,1.0419044536169021e-8)
            (10.109726496327937,1.040935580451452e-8)
            (10.11322929814946,1.0450106224801401e-8)
            (10.117095484873209,1.0428839398132935e-8)
            (10.120765420307995,1.0503366170726397e-8)
            (10.125043078636157,1.0435003887075023e-8)
            (10.12918225081241,1.0594379588062823e-8)
            (10.13476719401085,1.0750802060272763e-8)
            (10.140103727534052,1.1672557190332071e-8)
            (10.14570966367307,1.1188851034177141e-8)
            (10.150859207096577,1.2245405162883594e-8)
            (10.155667590176558,1.0740175700990197e-8)
            (10.159842492088718,1.1189199830739808e-8)
            (10.163866548501247,1.074137275754112e-8)
            (10.167342566451367,1.086481192450899e-8)
            (10.17066341957914,1.0745622276996689e-8)
            (10.174546484167989,1.0892100727463113e-8)
            (10.17831322622097,1.0755081242066236e-8)
            (10.182435770830542,1.0917403530411357e-8)
            (10.186253175843675,1.0804110776689456e-8)
            (10.190152108170382,1.0974632099834985e-8)
            (10.19372755462108,1.079880203839771e-8)
            (10.197188735424685,1.0879667064115201e-8)
            (10.200505015501083,1.0811884255526741e-8)
            (10.204415303571473,1.0928267933842653e-8)
            (10.208047430310028,1.081830497502694e-8)
            (10.211926541318341,1.091411110480536e-8)
            (10.21546526544485,1.084460361348558e-8)
            (10.218905965386737,1.0903710177332594e-8)
            (10.222195794467078,1.0841570950627984e-8)
            (10.226045623318194,1.0915939357335699e-8)
            (10.229642347991197,1.0848531730239987e-8)
            (10.233552553285342,1.0922919006326936e-8)
            (10.237117281288795,1.0867720759003096e-8)
            (10.240600760062238,1.0914894467348174e-8)
            (10.243928780769346,1.0865901214345995e-8)
            (10.24780634291489,1.0925088937425175e-8)
            (10.251439912645552,1.0871341552289812e-8)
            (10.25542394049128,1.0933357332162866e-8)
            (10.25905932242795,1.0886616043389686e-8)
            (10.262630868229358,1.092723535478723e-8)
            (10.266041766717663,1.0885791679526334e-8)
            (10.270003685871494,1.0936608450317243e-8)
            (10.27372257705281,1.0890316069658074e-8)
            (10.27781407703491,1.0944225316598325e-8)
            (10.281555350933825,1.0903366731934487e-8)
            (10.28525294863862,1.0939942405540842e-8)
            (10.288783770993566,1.0902928845636496e-8)
            (10.292874293932444,1.0948445432661317e-8)
            (10.296717578352688,1.0906967432676236e-8)
            (10.300946530578758,1.0955230981586495e-8)
            (10.3048251513259,1.091835402765005e-8)
            (10.308685328443772,1.095227281067006e-8)
            (10.312371242267858,1.0918236795948375e-8)
            (10.316629615898616,1.096016931962228e-8)
            (10.32063273006893,1.0922015264430087e-8)
            (10.325028426466679,1.0966095892474295e-8)
            (10.329075083867858,1.0932037765050003e-8)
            (10.333136224459258,1.09642235646894e-8)
            (10.337013730095665,1.0932233939784873e-8)
            (10.341477805787482,1.0971626464150645e-8)
            (10.345675599397769,1.0935903031886269e-8)
            (10.350268831131114,1.0976751011370709e-8)
            (10.35451554302647,1.0944710107906826e-8)
            (10.358820201120134,1.0975834216252046e-8)
            (10.362929246173117,1.0945260626352363e-8)
            (10.367637494543278,1.0982772226789265e-8)
            (10.372066182839923,1.0948923352386562e-8)
            (10.376891569163472,1.0987198432662128e-8)
            (10.381373692151042,1.0956596716568562e-8)
            (10.385970086725415,1.0987168143221027e-8)
            (10.39035543678363,1.0957560864959556e-8)
            (10.395348509022922,1.0993607237042026e-8)
            (10.400047431441607,1.0961278500436544e-8)
            (10.405146575353402,1.0997486105672985e-8)
            (10.409905368265468,1.0967897084546558e-8)
            (10.414847766355642,1.0998282674832459e-8)
            (10.419559531246655,1.096932578573238e-8)
            (10.424881971369645,1.1004157549760214e-8)
            (10.429895493919936,1.0973107207429792e-8)
            (10.435320371217076,1.1007665638471318e-8)
            (10.440405788696909,1.0978795943338937e-8)
            (10.445753932857226,1.1009204806108453e-8)
            (10.450847702317729,1.0980702336319062e-8)
            (10.456551501483224,1.1014475725764715e-8)
            (10.461932177524982,1.098450537162834e-8)
            (10.46774852100321,1.1017793151529549e-8)
            (10.473222395601749,1.0989448332577417e-8)
            (10.479042026996586,1.1019942838356038e-8)
            (10.484580350340792,1.0991796095130278e-8)
            (10.490730379470513,1.1024643061454682e-8)
            (10.496543247282235,1.0995553968846315e-8)
            (10.502832448259541,1.1027907166849785e-8)
            (10.508770982541234,1.0999961715714685e-8)
            (10.515137163920459,1.1030495184158076e-8)
            (10.521193497472709,1.1002676020277031e-8)
            (10.527872378367553,1.1034708453640931e-8)
            (10.53419952850025,1.1006334854497356e-8)
            (10.541059640071618,1.103799307262085e-8)
            (10.547555890251937,1.1010389037490466e-8)
            (10.554560006691215,1.104085454156844e-8)
            (10.561225442917882,1.101338269268305e-8)
            (10.5685386514901,1.1044683626223831e-8)
            (10.575484208124147,1.1016923724667779e-8)
            (10.583032866730132,1.1047995893399396e-8)
            (10.590200888453916,1.1020747462279936e-8)
            (10.59795931251384,1.105100337813478e-8)
            (10.605350757823228,1.1023940040203316e-8)
            (10.613432622660211,1.1054536152384842e-8)
            (10.621129205767584,1.1027379039926193e-8)
            (10.629510233466025,1.1057833232202338e-8)
            (10.637492290028812,1.103103961248799e-8)
            (10.646155458280345,1.1060891606173175e-8)
            (10.654424832535035,1.10343630623514e-8)
            (10.663446671737182,1.1064180562210535e-8)
            (10.67206452411099,1.1037737230281962e-8)
            (10.681458068090533,1.1067383163329514e-8)
            (10.690435265669288,1.1041268622902228e-8)
            (10.700196942065203,1.1070400383304424e-8)
            (10.709541695682864,1.1044662424481256e-8)
            (10.719722179119861,1.1073451036943646e-8)
            (10.729481279201595,1.1048015736365876e-8)
            (10.740116521425673,1.1076448127999308e-8)
            (10.750322408165266,1.105144852000796e-8)
            (10.761428420927437,1.1079293343926978e-8)
            (10.772102744228363,1.1054860322369763e-8)
            (10.78371658349441,1.1082041478504404e-8)
            (10.794898754582695,1.1058231246619939e-8)
            (10.807064232755268,1.108468015613504e-8)
            (10.818797601854794,1.1061623897138437e-8)
            (10.83154889123382,1.1087148548743894e-8)
            (10.843870357098318,1.1065044668730698e-8)
            (10.858638658831715,1.1109363011884624e-8)
            (10.872010582474678,1.1069929884770174e-8)
            (10.885999365611742,1.1097644582388387e-8)
            (10.899449466978725,1.107698656944718e-8)
            (10.9144807849382,1.1105878420168412e-8)
            (10.92862612121856,1.107976806505508e-8)
            (10.94499429703288,1.1113824352593852e-8)
            (10.960240589271141,1.1085182335662628e-8)
            (10.977432226381447,1.1116872620277147e-8)
            (10.993426749252217,1.1091853121736595e-8)
            (11.010947329055949,1.1116805614124753e-8)
            (11.027445654142229,1.1098374991817832e-8)
            (11.045264387320666,1.1116471193440405e-8)
            (11.062314980679318,1.110427044725489e-8)
            (11.080630870035545,1.1116692826557139e-8)
            (11.09837736507053,1.111007480070649e-8)
            (11.117329132997684,1.1117675307936478e-8)
            (11.135826940225153,1.1116505477161276e-8)
            (11.155394469332798,1.111961433244713e-8)
            (11.174568347322236,1.1123884734132302e-8)
            (11.194619052627077,1.1122512407723496e-8)
            (11.214319107907679,1.1132005959080312e-8)
            (11.234701759748885,1.1126039112196817e-8)
            (11.254781721169751,1.1140331792090955e-8)
            (11.275392136554027,1.1129816018164987e-8)
            (11.29575793219919,1.1148464817742929e-8)
            (11.316556023624868,1.1133741692118561e-8)
            (11.337172322901466,1.1156444263300183e-8)
            (11.358165402741871,1.1137910280353441e-8)
            (11.379035792922139,1.1164576035110043e-8)
            (11.400250952796247,1.1142417921623501e-8)
            (11.421392684557288,1.1173162725070502e-8)
            (11.442854025327097,1.1147312336467156e-8)
            (11.464280235018013,1.1182398524641204e-8)
            (11.485997008179814,1.1152597346251375e-8)
            (11.507710024432624,1.1192369017077336e-8)
            (11.52967471854111,1.115823267794582e-8)
            (11.551667846492252,1.1203087229546054e-8)
            (11.573859507395474,1.1164147516799787e-8)
            (11.596122073850898,1.1214544390725836e-8)
            (11.618509121500104,1.1170259380208357e-8)
            (11.641029925428182,1.1226737048549329e-8)
            (11.663568467334883,1.1176479621748161e-8)
            (11.686335174568686,1.1239638987957945e-8)
            (11.708961768148823,1.118271232104153e-8)
            (11.731956130648902,1.1253116690916648e-8)
            (11.7545767850287,1.1188873812791377e-8)
            (11.777766870915423,1.1266806273438875e-8)
            (11.800246025130722,1.1194963022258444e-8)
            (11.8235764010066,1.127997495528542e-8)
            (11.845732617166322,1.1201185943084162e-8)
            (11.869112582295575,1.1291409900869918e-8)
            (11.890716119764118,1.1208007377825385e-8)
            (11.91149202079304,1.1255649616084434e-8)
            (11.931484961966733,1.1213865738883275e-8)
            (11.951214791713323,1.1243008100736382e-8)
            (11.97019011884289,1.1212739662147875e-8)
            (11.989360710904316,1.1233921334807551e-8)
            (12.007428099290305,1.121510463939067e-8)
            (12.024369190569166,1.1224683082276494e-8)
            (12.040147110718996,1.1215508437298733e-8)
            (12.05462859653032,1.1218786236593409e-8)
            (12.067930409362363,1.1215636738694458e-8)
            (12.076805974540033,1.1215843905415807e-8)
            (12.084960223830354,1.1215664791201136e-8)
            (12.096109977077493,1.1215918474519513e-8)
            (12.109313011118344,1.1215831455805636e-8)
            (12.12732164136557,1.1219168705505319e-8)
            (12.145157830523159,1.1217284771873874e-8)
            (12.166603470762858,1.1236158615596685e-8)
            (12.186010606413383,1.1218328020180074e-8)
            (12.206900210523296,1.1245473570470102e-8)
            (12.226523407289932,1.122388283601591e-8)
            (12.247235131920952,1.126563382845537e-8)
            (12.267012147018495,1.1228736916359202e-8)
            (12.288805207082984,1.129419310129465e-8)
            (12.309761417935636,1.1232819263067156e-8)
            (12.332679803922314,1.1324801706760926e-8)
            (12.354543427888377,1.1255615021800965e-8)
            (12.376797889954297,1.1367223418213495e-8)
            (12.398279307234649,1.1259409246185818e-8)
            (12.4235736540076,1.149558740253912e-8)
            (12.446726942088373,1.1283245664240375e-8)
            (12.472181879271945,1.1600656437808413e-8)
            (12.495114527101315,1.1357544647487634e-8)
            (12.518548420025814,1.165760084534191e-8)
            (12.54054136064012,1.1362958594305812e-8)
            (12.564093701552466,1.1652052412210164e-8)
            (12.587082428908367,1.1405910398955953e-8)
            (12.610879502794283,1.1727336997229793e-8)
            (12.633867687334565,1.145440388867609e-8)
            (12.657179397370477,1.1787773708049053e-8)
            (12.679865330884137,1.1482999298474804e-8)
            (12.702688553550848,1.180291791279453e-8)
            (12.7254213859439,1.152934982423657e-8)
            (12.74796316424806,1.1848317845437666e-8)
            (12.770581193928564,1.1561265752471379e-8)
            (12.792803840639998,1.1876546951114899e-8)
            (12.815320481617583,1.1605359513660258e-8)
            (12.83711641715405,1.1911468787724339e-8)
            (12.8594092687229,1.1636349863551386e-8)
            (12.8808202441501,1.1931814911874071e-8)
            (12.902970912973919,1.1675585446144398e-8)
            (12.923997898812177,1.1959460143082846e-8)
            (12.945929919299973,1.1708232008887487e-8)
            (12.966558738659785,1.1979351985894955e-8)
            (12.988265414517949,1.1743428069547455e-8)
            (13.008481055777898,1.1999501569998912e-8)
            (13.029945953858682,1.1774769621880322e-8)
            (13.049764303298117,1.201605151156072e-8)
            (13.070981678303186,1.1807856007277495e-8)
            (13.090392055587431,1.2032832740498274e-8)
            (13.11133718283712,1.183787440909316e-8)
            (13.130340539247538,1.2046508364775662e-8)
            (13.148939665408625,1.1823964171507879e-8)
            (13.166942811905823,1.2035583143693054e-8)
            (13.187121185624854,1.1819530047403299e-8)
            (13.205516777260806,1.2018436633200422e-8)
            (13.223758871869247,1.1951918455057043e-8)
            (13.24119094194173,1.2151084856666714e-8)
            (13.25960670191561,1.1855855666911785e-8)
            (13.276499652787994,1.2027415615317935e-8)
            (13.294239606749159,1.1950618933380199e-8)
            (13.311194977328901,1.2141063113761253e-8)
            (13.32785568211324,1.1884803535738824e-8)
            (13.34393692249092,1.2056370196171839e-8)
            (13.360878823329594,1.194792511082745e-8)
            (13.377094857707647,1.2130766618673744e-8)
            (13.393457726687007,1.1927777195689995e-8)
            (13.409122256268844,1.2095600339840308e-8)
            (13.425005867038161,1.197201233482489e-8)
            (13.44020400802805,1.2128954294083373e-8)
            (13.456010167059373,1.195971948953643e-8)
            (13.471111056344197,1.211090426043252e-8)
            (13.48640789547463,1.2005646284437583e-8)
            (13.500965279020694,1.2149226353970519e-8)
            (13.51592867364006,1.1987507038202358e-8)
            (13.530219445722942,1.2121362828660726e-8)
            (13.545024970794522,1.2028945643478576e-8)
            (13.559062403554613,1.2161610309133354e-8)
            (13.573328179211549,1.2014926920489893e-8)
            (13.586907727118724,1.2135954240065686e-8)
            (13.60103799059045,1.2046277270234278e-8)
            (13.614430671710618,1.216488783900752e-8)
            (13.62819624554761,1.203962577425283e-8)
            (13.64124054515511,1.2150400460112504e-8)
            (13.654657500820505,1.2065343153070203e-8)
            (13.667366377013591,1.2170356972819822e-8)
            (13.680590165299265,1.2059329373785387e-8)
            (13.693095108448196,1.2159111785184344e-8)
            (13.705960243878383,1.208579124684283e-8)
            (13.718107045988816,1.2180563597243447e-8)
            (13.730694857281877,1.2076638741529839e-8)
            (13.742596445275883,1.2165665476896361e-8)
            (13.754985087699668,1.2102242519614786e-8)
            (13.766645107679759,1.2188496137177357e-8)
            (13.77865711708219,1.2093541597117262e-8)
            (13.789995443212334,1.2173712131139624e-8)
            (13.801842607369307,1.2114641880969877e-8)
            (13.812986447946889,1.2192212091815315e-8)
            (13.824538692335565,1.2109032149739176e-8)
            (13.835407170931196,1.218180751064634e-8)
            (13.846689847003269,1.212694474054819e-8)
            (13.85730240304549,1.2196127333924538e-8)
            (13.868399919694886,1.212182515154026e-8)
            (13.878820934807875,1.2187466938394793e-8)
            (13.889632344338528,1.2139887060397683e-8)
            (13.899779493466376,1.2202138912769454e-8)
            (13.910369342735825,1.213301102653784e-8)
            (13.920315688274561,1.2191837889237838e-8)
            (13.930723013463266,1.215074100435076e-8)
            (13.940464421083215,1.220727123804541e-8)
            (13.950579658421944,1.2143867439252374e-8)
            (13.96007308292127,1.2196892121474668e-8)
            (13.970043897039638,1.2158914279644289e-8)
            (13.979372782290945,1.2209986805679538e-8)
            (13.98910203095869,1.2153940597743767e-8)
            (13.99820883490934,1.2202063889119289e-8)
            (14.007721366198158,1.2166824145260416e-8)
            (14.016626665710042,1.2212586193317422e-8)
            (14.025986668667802,1.2162360417281865e-8)
            (14.034732970244058,1.2205879028514677e-8)
            (14.043856230751889,1.2175297541321647e-8)
            (14.05238377301491,1.2216507689301914e-8)
            (14.061332103135314,1.2169706241676155e-8)
            (14.069699538361581,1.2208853072621367e-8)
            (14.078495672164271,1.218249138653947e-8)
            (14.08669641199365,1.2219982880052175e-8)
            (14.095254606608002,1.2176886806361086e-8)
            (14.103256447653068,1.2212275722687245e-8)
            (14.11170059543813,1.2187752370135372e-8)
            (14.119572029470982,1.2221790493557057e-8)
            (14.127818290544093,1.2183622321093147e-8)
            (14.135509346939429,1.2215823681267645e-8)
            (14.143576586097614,1.219288311332216e-8)
            (14.151106072009872,1.2223494720597739e-8)
            (14.159058330763775,1.218923510605358e-8)
            (14.166463031061369,1.2218443273056059e-8)
            (14.174214167227397,1.219862910909242e-8)
            (14.181439236789654,1.2226243296645602e-8)
            (14.189052935641044,1.2194122546156747e-8)
            (14.196152027768306,1.222047882717161e-8)
            (14.20364688054162,1.220345217901913e-8)
            (14.210613929565655,1.2228671034181225e-8)
            (14.21790625763652,1.219899382740467e-8)
            (14.224708420065674,1.2222906782867273e-8)
            (14.23191793553014,1.22067671418568e-8)
            (14.238621586498905,1.2229783005902362e-8)
            (14.245669703668737,1.2203602677044248e-8)
            (14.252226082637465,1.2225444613850671e-8)
            (14.259120339706934,1.2210151576156322e-8)
            (14.265543997226995,1.2230900344347477e-8)
            (14.272361546827131,1.2207366590323495e-8)
            (14.278692901073729,1.2227233026284096e-8)
            (14.285334773332634,1.22142174024803e-8)
            (14.29151445705429,1.2232963971702156e-8)
            (14.298047212926006,1.2210646368080287e-8)
            (14.304128293083954,1.2228614179440908e-8)
            (14.310577046386772,1.2217474271068567e-8)
            (14.316557411108876,1.2234690091863457e-8)
            (14.322824479757733,1.221403030525413e-8)
            (14.328662516947231,1.2230399330946479e-8)
            (14.334876179339926,1.2219486452493409e-8)
            (14.340644364542108,1.2235283194430154e-8)
            (14.346729054590403,1.2217247190319564e-8)
            (14.352377174976308,1.22322672563515e-8)
            (14.358321185790144,1.2221785352862742e-8)
            (14.363855798037443,1.223603226787167e-8)
            (14.369762106857788,1.2219762942024426e-8)
            (14.375235500476954,1.223345176346045e-8)
            (14.380984160784102,1.2224812526613686e-8)
            (14.386325636787776,1.2237699328856573e-8)
            (14.39198349130298,1.2221979302378485e-8)
            (14.397247009815818,1.2234378428811631e-8)
            (14.402859603625902,1.2226988700259088e-8)
            (14.408052658941244,1.2238920626762104e-8)
            (14.413491693715406,1.2224396389888565e-8)
            (14.41855528402914,1.223574927816889e-8)
            (14.423966778160294,1.2228117241764243e-8)
            (14.428985979148484,1.2239122829545412e-8)
            (14.434301833555033,1.222668423561968e-8)
            (14.439225658903956,1.2237160823480942e-8)
            (14.444400713767912,1.2229763756549849e-8)
            (14.449220628726117,1.223966832931553e-8)
            (14.454399137574217,1.2228335271599011e-8)
            (14.459189171614879,1.2237890952700408e-8)
            (14.464224474712106,1.2232155127546266e-8)
            (14.468897011390089,1.224112739889947e-8)
            (14.473847008323645,1.222985262832278e-8)
            (14.478454527393964,1.2238520962487964e-8)
            (14.483407123321195,1.2233528496705603e-8)
            (14.48797717674577,1.2241947657827295e-8)
            (14.49275265051426,1.2231650015862632e-8)
            (14.497197327510815,1.223964704496413e-8)
            (14.501964201856092,1.2234054109383662e-8)
            (14.506386272960755,1.2241852743603718e-8)
            (14.511100749751531,1.2233310341158528e-8)
            (14.515454871778097,1.2240750447237062e-8)
            (14.52001178091459,1.2235357092055033e-8)
            (14.52426050104037,1.2242344092065257e-8)
            (14.528864632238342,1.2234341443664954e-8)
            (14.533116994401123,1.2241124640192183e-8)
            (14.537596871567487,1.2237373979780684e-8)
            (14.541745521876027,1.2243737071419951e-8)
            (14.546126301900927,1.2235418604397303e-8)
            (14.55021204093912,1.2241600798180729e-8)
            (14.554660899524311,1.2238090421518391e-8)
            (14.558750966852573,1.2244204644364429e-8)
            (14.563010371038564,1.2236857342770186e-8)
            (14.566972184870005,1.2242643008987917e-8)
            (14.571225733468417,1.2238217925722761e-8)
            (14.575179848731203,1.2243892457915768e-8)
            (14.579453431718258,1.2238098394964483e-8)
            (14.583380465371777,1.2243563797778612e-8)
            (14.587457028500188,1.22394477991021e-8)
            (14.591263070151482,1.2244525166370364e-8)
            (14.595426877883636,1.2238655646815608e-8)
            (14.599272689839053,1.2243647182623113e-8)
            (14.603360177747811,1.2241269524183626e-8)
            (14.607128387620007,1.2246001670851179e-8)
            (14.611069674621175,1.22395070957415e-8)
            (14.614758667907626,1.2244148687104376e-8)
            (14.618861837927591,1.2241401500069216e-8)
            (14.62261603344652,1.2246159202169464e-8)
            (14.626526948075275,1.2240883720576284e-8)
            (14.630153507930034,1.2245390050301776e-8)
            (14.634020834050585,1.2241333676480369e-8)
            (14.63763710237124,1.2245771935481164e-8)
            (14.641677233559614,1.2241884034918256e-8)
            (14.645349944290311,1.2246333733649176e-8)
            (14.64912814518411,1.2242950066195135e-8)
            (14.652652310246266,1.2247075949134887e-8)
            (14.656516131552044,1.2242031521870917e-8)
            (14.660109944549713,1.2246250750777918e-8)
            (14.664084229699217,1.2244766715830065e-8)
            (14.66769740607417,1.2249083505922543e-8)
            (14.671414517814847,1.224309093909657e-8)
            (14.674904232892786,1.2247489222396503e-8)
            (14.678888872128038,1.2244245801106969e-8)
            (14.682545401764695,1.2249209410124993e-8)
            (14.686511632491753,1.2245580059472944e-8)
            (14.690141840932188,1.2250772748667728e-8)
            (14.693961227732686,1.2244842013227072e-8)
            (14.697572119537531,1.225058795989813e-8)
            (14.701541022513679,1.2245685234440283e-8)
            (14.705389523871446,1.2254138024164442e-8)
            (14.709767588366677,1.224784408482421e-8)
            (14.71385599281265,1.226023742882984e-8)
            (14.718913727570365,1.2259796777843464e-8)
            (14.723747158464672,1.2298912705650335e-8)
            (14.729383488233731,1.2275446360341013e-8)
            (14.733515473300216,1.2271501026174412e-8)
            (14.737377416477672,1.2268809807447449e-8)
            (14.7405000693907,1.2259582259211568e-8)
            (14.743396216882614,1.225523337290665e-8)
            (14.745964967920177,1.2255684445296734e-8)
            (14.748436100455319,1.2255048973410106e-8)
            (14.75066435241597,1.2255231164677476e-8)
            (14.752753290427991,1.2255048046307481e-8)
            (14.754748013560164,1.2255131129337722e-8)
            (14.756671539443598,1.2255063836872305e-8)
            (14.758451519206593,1.2255100114497371e-8)
            (14.760074187254027,1.225506396952565e-8)
            (14.761491709090869,1.2255073011958465e-8)
            (14.762776279511561,1.225506513866464e-8)
            (14.763795272423975,1.2255066225489327e-8)
            (14.764731334091636,1.2255065255868113e-8)
            (14.766261026486507,1.2255068170959859e-8)
            (14.767763771413875,1.2255065950782733e-8)
            (14.769475651625704,1.2255073515315115e-8)
            (14.7711308522953,1.2255066210008178e-8)
            (14.773039023945056,1.2255082290942032e-8)
            (14.774815241108596,1.2255072756334257e-8)
            (14.776830026024331,1.2255120997763376e-8)
            (14.778658902717938,1.2255072417180223e-8)
            (14.780551466573778,1.2255106872282242e-8)
            (14.782352296243154,1.2255079828485798e-8)
            (14.784578843300192,1.2255164634014576e-8)
            (14.78658416805914,1.2255084385062753e-8)
            (14.788736729823185,1.2255152866418552e-8)
            (14.790695353748529,1.2255101624042493e-8)
            (14.792699209452925,1.2255157672510881e-8)
            (14.794610676120115,1.2255101409197486e-8)
            (14.796753376077111,1.2255158212266778e-8)
            (14.798809291364595,1.2255109059942356e-8)
            (14.80100156935662,1.2255171375041939e-8)
            (14.803028835937384,1.2255119188888004e-8)
            (14.805163350298512,1.2255176922693402e-8)
            (14.807173853395293,1.2255122105623786e-8)
            (14.809492459024705,1.2255193074333575e-8)
            (14.811599479046949,1.225513149046235e-8)
            (14.813793598752758,1.225518573707717e-8)
            (14.815828919868148,1.225514005899321e-8)
            (14.818006919937252,1.2255184806030478e-8)
            (14.820056744067047,1.2255142268226947e-8)
            (14.82218872577309,1.2255171372476817e-8)
            (14.824257007395042,1.2255147954288167e-8)
            (14.826410201325013,1.2255171595104156e-8)
            (14.828446745056532,1.2255149192011362e-8)
            (14.830825640394096,1.2255178460245976e-8)
            (14.832967963728308,1.2255152464176121e-8)
            (14.835169570096493,1.2255167952515993e-8)
            (14.837211334794883,1.2255156026079193e-8)
            (14.839389016600723,1.2255164446961878e-8)
            (14.841444472727375,1.2255156782985576e-8)
            (14.843601062118776,1.225515898194691e-8)
            (14.84568542340565,1.2255157794441927e-8)
            (14.847837708548866,1.2255157157207144e-8)
            (14.849871877457277,1.2255159586254999e-8)
            (14.852226946382403,1.2255162880663161e-8)
            (14.854362093374752,1.2255168514364665e-8)
            (14.856575384188673,1.2255164676006997e-8)
            (14.858624361520107,1.2255175551993133e-8)
            (14.860793635764598,1.2255167640698497e-8)
            (14.8628411797676,1.2255185665257332e-8)
            (14.864989232649307,1.225516903538322e-8)
            (14.86706923673167,1.2255199066444588e-8)
            (14.86922801743751,1.225517463358218e-8)
            (14.871265693310878,1.2255213734159649e-8)
            (14.873602305393577,1.2255198976573937e-8)
            (14.875727720490115,1.2255253610845216e-8)
            (14.877934133698512,1.2255209434736123e-8)
            (14.87998125020473,1.2255279566976946e-8)
            (14.882164837065554,1.225520933349098e-8)
            (14.884220611522526,1.2255301522392317e-8)
            (14.886356255729053,1.2255225226662946e-8)
            (14.888429091112588,1.225535602810522e-8)
            (14.890586841269712,1.2255227920206687e-8)
            (14.892627687233936,1.2255373829547338e-8)
            (14.895002652568673,1.22553338895484e-8)
            (14.897145644385384,1.2255520783445616e-8)
            (14.899350849766483,1.2255334549931507e-8)
            (14.90139845648407,1.2255553590588783e-8)
            (14.903589244059187,1.2255326076329002e-8)
            (14.905656420140309,1.225559378244827e-8)
            (14.90782225300069,1.2255383094739629e-8)
            (14.909918527667037,1.2255750505241586e-8)
            (14.912090353987018,1.2255377279909372e-8)
            (14.914145189487996,1.2255762448854348e-8)
            (14.91653660531544,1.2255628726527637e-8)
            (14.918702282784405,1.225611385719222e-8)
            (14.920948882993356,1.2255630809778332e-8)
            (14.923031610942312,1.2256178355270408e-8)
            (14.925248327174007,1.2255611081944824e-8)
            (14.927342816878356,1.2256254018988423e-8)
            (14.92955242353499,1.2255726203457633e-8)
            (14.93169208712151,1.2256596188734027e-8)
            (14.933921848180725,1.225574159855385e-8)
            (14.93602842326288,1.2256652820293113e-8)
            (14.938453532751245,1.2256235653309102e-8)
            (14.940664252944616,1.2257371700650893e-8)
            (14.942977170028716,1.2256265902293548e-8)
            (14.94512560779572,1.225754115085833e-8)
            (14.947431502669609,1.2256264580330213e-8)
            (14.94960490676895,1.2257763380384974e-8)
            (14.95212823884701,1.225685680034316e-8)
            (14.954405363629329,1.2258710782471439e-8)
            (14.956749067353494,1.2257321511161151e-8)
            (14.958940197490469,1.225937283789688e-8)
            (14.96135638520956,1.2256844895946809e-8)
            (14.963626849839875,1.2259345179409114e-8)
            (14.966243399016069,1.2259069686507567e-8)
            (14.968602647922093,1.2262236348044137e-8)
            (14.971017732550285,1.2258082065381338e-8)
            (14.973291122204351,1.2261818588836821e-8)
            (14.975884137634397,1.225854223493039e-8)
            (14.978301575762496,1.2263405682676197e-8)
            (14.981021604585537,1.2261702289039318e-8)
            (14.983496775321287,1.2267876380904735e-8)
            (14.986054654512715,1.226029957609162e-8)
            (14.988480494872784,1.2267764064886597e-8)
            (14.991371166054924,1.2262073599543328e-8)
            (14.994027727470925,1.227276648297118e-8)
            (14.996946604853639,1.2271470939282834e-8)
            (14.999635190964419,1.2285934940443266e-8)
            (15.002497017625187,1.2264935976214427e-8)
            (15.005234044618312,1.2284910997499177e-8)
            (15.00865338778729,1.2280005806846088e-8)
            (15.011778582613172,1.2319877458034847e-8)
            (15.015290633310011,1.2310652427390473e-8)
            (15.01858677131231,1.2388722714188255e-8)
            (15.02266676283486,1.2321691252923995e-8)
            (15.02656851194228,1.2528364689237168e-8)
            (15.031576657645617,1.2878459004807553e-8)
            (15.035996693404398,1.3372910568135777e-8)
            (15.04004544031189,1.2576588140363201e-8)
            (15.043163591661205,1.2601766026054794e-8)
            (15.046174723483128,1.2454778271453562e-8)
            (15.048809649202038,1.2483754411526632e-8)
            (15.051343815188577,1.2450445804128116e-8)
            (15.054492474077236,1.2503183313793139e-8)
            (15.05745598530793,1.245529063128066e-8)
            (15.060431104568373,1.2498115928185194e-8)
            (15.0631892838298,1.2473351852992763e-8)
            (15.066043939422848,1.2519340154556928e-8)
            (15.068658103976102,1.2467128175928829e-8)
            (15.07124798811902,1.2488982064697822e-8)
            (15.073703367814847,1.2469923560788265e-8)
            (15.07654989631128,1.2495169882123363e-8)
            (15.079135259674892,1.2472382800760626e-8)
            (15.081780713652215,1.2488712271648647e-8)
            (15.084216214521394,1.2476677540676284e-8)
            (15.086689410941911,1.248795278148445e-8)
            (15.089041926205896,1.2476156714846649e-8)
            (15.091553328437483,1.2484403535027983e-8)
            (15.093987069549565,1.2477354686342942e-8)
            (15.096506400988547,1.2484543077917244e-8)
            (15.098868837074015,1.2478261171087971e-8)
            (15.10142011194156,1.2485322807819918e-8)
            (15.103799725420933,1.2478769159387511e-8)
            (15.106354538163398,1.2484728059974232e-8)
            (15.10872501174697,1.2479734247180911e-8)
            (15.111218117370962,1.2484515922447364e-8)
            (15.113555639640856,1.2480056468591274e-8)
            (15.116112304285695,1.2484219703715558e-8)
            (15.118488732882598,1.2480615263027502e-8)
            (15.121019010043067,1.24839680428236e-8)
            (15.123375033813952,1.2480994593135517e-8)
            (15.125883126743382,1.2483528651510647e-8)
            (15.128236414796103,1.2481273549481435e-8)
            (15.130824647010739,1.2483491274090324e-8)
            (15.13322474518814,1.248150986336108e-8)
            (15.135763427360667,1.2483028502814604e-8)
            (15.13813712280637,1.2481744387319414e-8)
            (15.140704697967182,1.2482869867071743e-8)
            (15.143110600228297,1.2481830668907048e-8)
            (15.145749373805884,1.2482624714562526e-8)
            (15.148196463417815,1.2481949837781519e-8)
            (15.150782962938244,1.2482352717813826e-8)
            (15.153210424995233,1.2482033794127775e-8)
            (15.155879012571981,1.2482221612478336e-8)
            (15.158372198234987,1.2482104232195844e-8)
            (15.161083838528883,1.2482109841884538e-8)
            (15.163605227074356,1.2482202566513685e-8)
            (15.16628918641595,1.2482192526374382e-8)
            (15.168814469137832,1.248244973631382e-8)
            (15.171624945435436,1.2482359486538462e-8)
            (15.174242373920789,1.248284554337516e-8)
            (15.177064260223643,1.2482516881493002e-8)
            (15.17969962347655,1.2483339344848463e-8)
            (15.182545567749477,1.2482785534685807e-8)
            (15.18522563303874,1.2484081150720244e-8)
            (15.188225565218522,1.2483126573075158e-8)
            (15.191015694698816,1.248514401961126e-8)
            (15.194012688656152,1.2483948642777733e-8)
            (15.196825846888663,1.2486908215137933e-8)
            (15.19992405149625,1.2484073040311007e-8)
            (15.202840580110047,1.2488437717958589e-8)
            (15.206106987584269,1.248630259070129e-8)
            (15.209151702619325,1.2493037802841872e-8)
            (15.212443658658328,1.2486790228175668e-8)
            (15.2155511738717,1.2496512792134017e-8)
            (15.21905511888638,1.2489733714800128e-8)
            (15.222354990679815,1.2505211026687923e-8)
            (15.226063574965195,1.2494831380311553e-8)
            (15.229548075603354,1.2520264257770311e-8)
            (15.233416381306695,1.2501243060683123e-8)
            (15.23710078457483,1.2544583133951837e-8)
            (15.241409513950588,1.2515191424750817e-8)
            (15.245518448899352,1.2605547298702954e-8)
            (15.250861856982327,1.2636984639410406e-8)
            (15.255708666600103,1.2893374963695551e-8)
            (15.261253062158207,1.2946433677760475e-8)
            (15.267458659728272,1.529317346468464e-8)
            (15.273157073005622,1.2704325981907294e-8)
            (15.278215896007952,1.38271829624426e-8)
            (15.28310078318741,1.310579971514782e-8)
            (15.28806671123808,1.3946221490980589e-8)
            (15.292613632598465,1.2971918608555111e-8)
            (15.297280790589006,1.3443105552141014e-8)
            (15.30160606790093,1.3015784787675482e-8)
            (15.306103696353063,1.3304142934383364e-8)
            (15.310280656936746,1.3075971408177145e-8)
            (15.31468709049411,1.3332247610794197e-8)
            (15.318768413465344,1.3086410532853993e-8)
            (15.323155498118611,1.3276160022825208e-8)
            (15.327186993113736,1.3117401095886032e-8)
            (15.331585240340445,1.3302415228604818e-8)
            (15.33557340910863,1.3133523194961387e-8)
            (15.339542990020615,1.3230393742766281e-8)
            (15.343388261469585,1.3151839849889211e-8)
            (15.34742817616067,1.3236970894409432e-8)
            (15.351292598829515,1.3154213733121215e-8)
            (15.355470459583211,1.3231472911412685e-8)
            (15.359310026718799,1.317020957295206e-8)
            (15.363158854259236,1.3226732626880988e-8)
            (15.366770112686106,1.3172434291022716e-8)
            (15.370618345267347,1.3217032563047776e-8)
            (15.374284870524942,1.3177542386814783e-8)
            (15.378506059374516,1.3238066189582405e-8)
            (15.382366194945101,1.3184357187495478e-8)
            (15.386258772419213,1.322604389268879e-8)
            (15.389927913904693,1.3192914035573703e-8)
            (15.393924675664882,1.3237152649506944e-8)
            (15.397717097029613,1.3193072159537856e-8)
            (15.401999247145422,1.3240105044565226e-8)
            (15.405934624775922,1.3202770068562002e-8)
            (15.409917067268667,1.3239848158493916e-8)
            (15.41368691858058,1.3204850628253337e-8)
            (15.417870239723948,1.3243135846382755e-8)
            (15.421822340420666,1.3208237520275459e-8)
            (15.426203498261001,1.3250106214325687e-8)
            (15.430250600674286,1.3215742880898176e-8)
            (15.434375216683673,1.3248409429063812e-8)
            (15.438290871422895,1.3217887197181389e-8)
            (15.442687215437049,1.3254400255665633e-8)
            (15.44682501360174,1.3221136113760595e-8)
            (15.451344302386095,1.3258320616933567e-8)
            (15.455539903179224,1.3228284201009722e-8)
            (15.459860837636743,1.3259023688160308e-8)
            (15.463968502967035,1.3229550847372759e-8)
            (15.468600395017235,1.32641090423928e-8)
            (15.472948954907613,1.3233416643697147e-8)
            (15.477646727734571,1.3267877679220847e-8)
            (15.482028906220796,1.3239019097392518e-8)
            (15.4865998045696,1.3268296390898727e-8)
            (15.49094567469033,1.3240851056878098e-8)
            (15.495837356391693,1.3274177470879886e-8)
            (15.500424898306818,1.3244597772821067e-8)
            (15.505345643816451,1.3276520671661406e-8)
            (15.509956049304957,1.3249677005139985e-8)
            (15.514829481516637,1.32785525912101e-8)
            (15.519459643437424,1.325140394295693e-8)
            (15.524641115884798,1.3283243663850567e-8)
            (15.52950165468567,1.3255511234383934e-8)
            (15.534697089725471,1.3285940410679098e-8)
            (15.539583329774675,1.3259466284015318e-8)
            (15.544810723227517,1.3287846070224256e-8)
            (15.549771749723247,1.326181942795594e-8)
            (15.555282042031749,1.3292686178622756e-8)
            (15.560457759096588,1.3265632186286278e-8)
            (15.565989714265175,1.3294672581909973e-8)
            (15.571207931549951,1.326936875750825e-8)
            (15.57684118202554,1.3297711401613642e-8)
            (15.582182437309068,1.3271713460987263e-8)
            (15.588073816774846,1.3301420322520188e-8)
            (15.593618184458451,1.3275679130126081e-8)
            (15.599558483785072,1.3304084608781346e-8)
            (15.605174156390436,1.3278787294371862e-8)
            (15.611270823750266,1.3306758632841397e-8)
            (15.617049219575254,1.3281611267526394e-8)
            (15.623389168387018,1.3310644178508367e-8)
            (15.629369023381313,1.3285147627216681e-8)
            (15.635799815230706,1.3312878636392356e-8)
            (15.641889213268065,1.328836468243454e-8)
            (15.64851861942369,1.3316199729012045e-8)
            (15.65480389852254,1.3291088503241069e-8)
            (15.661677893581466,1.3319305699800115e-8)
            (15.668176402304345,1.3294674916079797e-8)
            (15.675192178331457,1.3322138053989353e-8)
            (15.681845109161676,1.3297602911131004e-8)
            (15.689095638476712,1.3324983646087413e-8)
            (15.695976459558892,1.330059804739079e-8)
            (15.703489900979706,1.33282948513406e-8)
            (15.71060974401556,1.3303836930270589e-8)
            (15.718323056233789,1.3330830386669628e-8)
            (15.725648669187708,1.3306920522257062e-8)
            (15.733634174575439,1.3333915982030697e-8)
            (15.74122417750395,1.3309793038921682e-8)
            (15.749507907034108,1.3336774980149027e-8)
            (15.757377160765738,1.3313020402617365e-8)
            (15.765926049513014,1.3339551886137318e-8)
            (15.774060389985614,1.33159775886749e-8)
            (15.782928083420869,1.3342269702385592e-8)
            (15.791373840875627,1.331892972613294e-8)
            (15.800591260329943,1.3345096232144122e-8)
            (15.80937137717871,1.3321954915297146e-8)
            (15.818929614419176,1.3347617698626037e-8)
            (15.828045950197644,1.3324931070587653e-8)
            (15.837985159997121,1.3350185960711958e-8)
            (15.847475911973023,1.3327793530707221e-8)
            (15.85783369948968,1.3352622824440617e-8)
            (15.867730995248607,1.3330714815768998e-8)
            (15.878519222405837,1.3354888659962262e-8)
            (15.888840052327643,1.3333575589051021e-8)
            (15.90009280468603,1.3356980211162288e-8)
            (15.910872654471873,1.3336357809300907e-8)
            (15.922632331931935,1.3358891347611417e-8)
            (15.933911088329342,1.3339104081714603e-8)
            (15.94620741749831,1.3360513725280286e-8)
            (15.95801683316127,1.3341803319369694e-8)
            (15.97088495890127,1.3361823942834373e-8)
            (15.983262995845095,1.3344423253262234e-8)
            (15.99674653452552,1.3362773373580125e-8)
            (16.009737626701178,1.3346980727733013e-8)
            (16.02387684934094,1.3363291928808815e-8)
            (16.037523128728377,1.3349506908129141e-8)
            (16.053991501610064,1.3376460240506741e-8)
            (16.068823597321735,1.3353295526527243e-8)
            (16.084336679220147,1.336703506192253e-8)
            (16.099219081357095,1.3357859642403506e-8)
            (16.115890671555093,1.3369781724265166e-8)
            (16.13152772462566,1.3361362044038533e-8)
            (16.149817715052084,1.3374076634711965e-8)
            (16.166729401046744,1.3367277369173105e-8)
            (16.185885058993843,1.3374485580907401e-8)
            (16.203558488536473,1.3374924867962544e-8)
            (16.222842600727763,1.3377383000349612e-8)
            (16.240912081705922,1.33851943580918e-8)
            (16.260242089616078,1.3379632733161318e-8)
            (16.278791261083292,1.3396432089061556e-8)
            (16.298365081703032,1.3379526831591329e-8)
            (16.317601126950475,1.3408977478534766e-8)
            (16.337401429427263,1.3381047771720675e-8)
            (16.3572712158472,1.3425389941084264e-8)
            (16.376866000884068,1.338304903584479e-8)
            (16.39703223657811,1.3441575732404605e-8)
            (16.41596111687666,1.3385157495509987e-8)
            (16.43393458118126,1.3419267508588734e-8)
            (16.451238065817737,1.3388557924440224e-8)
            (16.46804780608058,1.3409184310657215e-8)
            (16.484153678447285,1.3387357982165363e-8)
            (16.500162070810838,1.3401249268451504e-8)
            (16.51513744084939,1.3388894770209996e-8)
            (16.52866875719729,1.3393851914718453e-8)
            (16.541143819588758,1.3389105043152041e-8)
            (16.55043944138312,1.3389577907471174e-8)
            (16.5594010008994,1.3389102557806233e-8)
            (16.56936415587607,1.3389449324146358e-8)
            (16.579963076006052,1.3389132072935971e-8)
            (16.597351506793448,1.3394267860813664e-8)
            (16.613002181275725,1.3389897909693447e-8)
            (16.630076286457896,1.3400689647731947e-8)
            (16.645920807650118,1.3393585589633175e-8)
            (16.66237062146679,1.3413137973371124e-8)
            (16.678186126813646,1.3394465688236564e-8)
            (16.696338641674636,1.3432181466206003e-8)
            (16.713875643377666,1.339683289077318e-8)
            (16.733197318832897,1.3453789788129434e-8)
            (16.751583295028095,1.3414951746430496e-8)
            (16.77204213761548,1.3548375619535184e-8)
            (16.790572941814574,1.3416447668006085e-8)
            (16.812052820752218,1.3603655862672348e-8)
            (16.83157209065162,1.3454106006039418e-8)
            (16.852007942442228,1.3662012829392028e-8)
            (16.87095883001917,1.3474022782830863e-8)
            (16.89106222864518,1.367915623411037e-8)
            (16.91042811301993,1.3495642129612223e-8)
            (16.930656615716572,1.3711831556907602e-8)
            (16.950317724603316,1.3534226493970279e-8)
            (16.97020701395555,1.3762896057226254e-8)
            (16.98962408289652,1.3551922941932382e-8)
            (17.009129691404997,1.3773088326413798e-8)
            (17.02865634854423,1.3585946295666855e-8)
            (17.047897596682354,1.380610228855176e-8)
            (17.06733686342651,1.3607940165137692e-8)
            (17.086293976146614,1.3824231519526311e-8)
            (17.105671852342898,1.3639253186150648e-8)
            (17.12426047758724,1.3847620983619631e-8)
            (17.14347968106483,1.3661327443981826e-8)
            (17.161745205238166,1.3861441306472378e-8)
            (17.18085567246442,1.3689378410481671e-8)
            (17.19878394139792,1.3879648768640345e-8)
            (17.21771949301327,1.3712633370204293e-8)
            (17.23530427221595,1.3892404592553508e-8)
            (17.25405767122467,1.3737867135720294e-8)
            (17.271289158719764,1.3905560911916054e-8)
            (17.289846950100014,1.3760507343581367e-8)
            (17.306738196841202,1.3916377367978556e-8)
            (17.325088144861713,1.3784595764709215e-8)
            (17.34162878666658,1.3927454956180116e-8)
            (17.357822307802028,1.3770400675824039e-8)
            (17.373465341874315,1.3918064808844683e-8)
            (17.39113144720216,1.376621461925168e-8)
            (17.407148896961726,1.3904273473678772e-8)
            (17.423094581860372,1.3867472833235016e-8)
            (17.438287123507124,1.4006726418682962e-8)
            (17.454358973143133,1.3792440252626988e-8)
            (17.469030136791673,1.391210037519122e-8)
            (17.48454348721705,1.385975002784693e-8)
            (17.49933168290253,1.3993619959100477e-8)
            (17.513903329195113,1.381200519491776e-8)
            (17.5279315141388,1.393391811400265e-8)
            (17.542713765583585,1.3857391565636673e-8)
            (17.556832869508646,1.3986414910882036e-8)
            (17.571157508169144,1.3842291283182463e-8)
            (17.584833804720883,1.3961472465413847e-8)
            (17.598707858737722,1.3874651770755018e-8)
            (17.61195721823125,1.3985833632074658e-8)
            (17.625791876518427,1.386465748351331e-8)
            (17.6389749533,1.3971908871396875e-8)
            (17.65237297849555,1.3899009193250488e-8)
            (17.665093418270235,1.4001263222040348e-8)
            (17.678183678343178,1.3884393293465679e-8)
            (17.690658199712423,1.397962116228922e-8)
            (17.70363956244581,1.3914835567436311e-8)
            (17.715918453462873,1.4009509855129054e-8)
            (17.728424049009373,1.3904152906892551e-8)
            (17.74029955727813,1.3990709944940319e-8)
            (17.752678282570518,1.3926723305822626e-8)
            (17.764389606346082,1.4011327842057564e-8)
            (17.776482676899885,1.3921723861619925e-8)
            (17.787912421153987,1.400114950398939e-8)
            (17.799674168883037,1.3940704027709548e-8)
            (17.81079581665634,1.4015781818178794e-8)
            (17.82241184593835,1.3935505281251021e-8)
            (17.833372829552133,1.4007020750457466e-8)
            (17.844681854031617,1.395576009909396e-8)
            (17.85533607192074,1.4023849449370504e-8)
            (17.86638655220048,1.3947923672968274e-8)
            (17.87681727639835,1.4011850532715407e-8)
            (17.88772112011884,1.3967108140064055e-8)
            (17.897962595216715,1.4029266065093362e-8)
            (17.90852880170863,1.3960298542807812e-8)
            (17.9184825738848,1.40181439441131e-8)
            (17.928899749104453,1.3975657639387838e-8)
            (17.9386856420621,1.4031539784894698e-8)
            (17.94887265197102,1.3971431917816083e-8)
            (17.958435127947904,1.402409768065239e-8)
            (17.968361385998225,1.3984842024189941e-8)
            (17.977686373080296,1.4034746841463638e-8)
            (17.987471079236855,1.3980437472405925e-8)
            (17.996644272219193,1.4027927038498979e-8)
            (18.00618410352329,1.399451510659607e-8)
            (18.015121430723617,1.4039628688192775e-8)
            (18.024450596049192,1.3988567779517418e-8)
            (18.033203778291735,1.4031189686203151e-8)
            (18.042400492907248,1.4001996519234566e-8)
            (18.05099420917356,1.4043117592821541e-8)
            (18.05992422257276,1.3996648843609561e-8)
            (18.068292683675306,1.4035241391118562e-8)
            (18.077092423853763,1.4007612738575303e-8)
            (18.085319564935034,1.4044745143721297e-8)
            (18.09393401094186,1.4003960428283173e-8)
            (18.10198174201347,1.4039089079435322e-8)
            (18.110380666089718,1.4013656128133008e-8)
            (18.118237883200013,1.4046933109359663e-8)
            (18.126523007215535,1.4009907588580796e-8)
            (18.134255967784277,1.4041654462281039e-8)
            (18.14233929809046,1.4020108730370984e-8)
            (18.14988310261144,1.4050211003780814e-8)
            (18.15779371066469,1.4015314642525282e-8)
            (18.165187883758666,1.404390567999208e-8)
            (18.172994564916785,1.4025005035367056e-8)
            (18.18026242740619,1.4052518878353342e-8)
            (18.187847257873116,1.4020751587164368e-8)
            (18.19493104487863,1.4046716197379003e-8)
            (18.202410847416033,1.4028581828073513e-8)
            (18.209382353104445,1.4053533819724153e-8)
            (18.21671713700479,1.4025669691012496e-8)
            (18.223545801092268,1.4049361609423316e-8)
            (18.230694730590997,1.4032646108300616e-8)
            (18.237365666408813,1.4055059569463336e-8)
            (18.244433511257732,1.4029621403804669e-8)
            (18.251010030709008,1.4051080490427866e-8)
            (18.25790947487177,1.4037113435585365e-8)
            (18.264331117671993,1.4057431858833357e-8)
            (18.27108497745773,1.4033269722619671e-8)
            (18.27738402626882,1.4052655769244008e-8)
            (18.2840674891742,1.4040290513265496e-8)
            (18.290272270230542,1.4058959819524143e-8)
            (18.296763140627593,1.4037026396081957e-8)
            (18.302812067778333,1.40547050353304e-8)
            (18.30922109427768,1.4042510925488863e-8)
            (18.31518362387136,1.4059508083013769e-8)
            (18.321485896915615,1.4040391313569656e-8)
            (18.32733732820184,1.4056580613188058e-8)
            (18.333470437795267,1.4045351926067665e-8)
            (18.339185858906728,1.4060632141905366e-8)
            (18.345270591741336,1.4043011259532436e-8)
            (18.35092026545258,1.4057697414521462e-8)
            (18.356864891064777,1.4048570778837346e-8)
            (18.36238630051322,1.4062465232818e-8)
            (18.368200889757574,1.4045511539908113e-8)
            (18.37361872429584,1.4058817700785087e-8)
            (18.37939994175307,1.4050572545712458e-8)
            (18.38475459088261,1.406343850177972e-8)
            (18.390361593883824,1.404817964654708e-8)
            (18.395579306677504,1.4060378811211325e-8)
            (18.401121638374782,1.4051905080403905e-8)
            (18.40627399411192,1.4063651324629151e-8)
            (18.41174971271074,1.4050506605860806e-8)
            (18.416820845912664,1.4061726373734858e-8)
            (18.422131970909234,1.4054013868039694e-8)
            (18.427079090514113,1.4064561700382994e-8)
            (18.4323725422651,1.4052222167176857e-8)
            (18.437280803045933,1.4062403134997874e-8)
            (18.442462167619503,1.4056423787941283e-8)
            (18.447264925550964,1.4066061546745032e-8)
            (18.45231849072062,1.4053974809729752e-8)
            (18.457027935353636,1.4063231690862732e-8)
            (18.46208997398371,1.4057583454780678e-8)
            (18.46676820064925,1.4066608047871454e-8)
            (18.47166742394291,1.4055937203364696e-8)
            (18.476220996132643,1.4064486960359946e-8)
            (18.48106271455208,1.4058347042652973e-8)
            (18.4855656997472,1.4066590891337986e-8)
            (18.490389168434454,1.4057551482554953e-8)
            (18.49484309496991,1.4065456827472508e-8)
            (18.499494137732807,1.4060056713456701e-8)
            (18.50382667722117,1.4067439152168361e-8)
            (18.50848596270601,1.4058644561476053e-8)
            (18.512804414655463,1.4065810116359339e-8)
            (18.517387790980106,1.4061911323961518e-8)
            (18.521624801532187,1.4068724417095037e-8)
            (18.52606549153343,1.4059924773667866e-8)
            (18.53020868849518,1.4066482642154464e-8)
            (18.534706133855668,1.4062433281467425e-8)
            (18.538853582540348,1.4068917843267123e-8)
            (18.543199471926986,1.4061447866643923e-8)
            (18.547231821583015,1.4067578536319996e-8)
            (18.55151018918464,1.4062862561649e-8)
            (18.55549721785627,1.4068769745951403e-8)
            (18.55982455563861,1.4062554784653022e-8)
            (18.56380371491794,1.4068269270424179e-8)
            (18.56793872875352,1.4064434258432405e-8)
            (18.57179028564987,1.4069718094608342e-8)
            (18.575946303281103,1.4063219743997095e-8)
            (18.57980390982805,1.40683980203165e-8)
            (18.583947282211067,1.4065851001480839e-8)
            (18.587759237041595,1.407085287045217e-8)
            (18.59172042891999,1.4064240435904724e-8)
            (18.595423188097694,1.4069059508077471e-8)
            (18.599492713031378,1.4065866450661607e-8)
            (18.603240872063203,1.4070741576374596e-8)
            (18.607190746337725,1.406555268551223e-8)
            (18.61084158970052,1.4070173270930844e-8)
            (18.614681904177434,1.406618832774754e-8)
            (18.618275317745063,1.4070619843089074e-8)
            (18.622267863134763,1.4066264122454282e-8)
            (18.625916099717838,1.4070654992894052e-8)
            (18.62969508892251,1.4067940207901484e-8)
            (18.6332074551122,1.4071970000619355e-8)
            (18.636982011606445,1.4066663762917569e-8)
            (18.640505695876193,1.4070710148606512e-8)
            (18.64441291205907,1.4068909668401437e-8)
            (18.647968452855075,1.4073023055631644e-8)
            (18.6516181051588,1.4067741502836686e-8)
            (18.65503089457785,1.4071731014280316e-8)
            (18.658810411213437,1.4068453893755431e-8)
            (18.662310140910698,1.4072632259253275e-8)
            (18.666118879690075,1.4069276361439772e-8)
            (18.669598204842327,1.4073432978056121e-8)
            (18.6731914520504,1.4069159076355265e-8)
            (18.676570376609067,1.4073228517765273e-8)
            (18.680461053817208,1.4069479144208258e-8)
            (18.68400682499152,1.4073882864258328e-8)
            (18.687783463709433,1.4072290905818109e-8)
            (18.69125573509387,1.4076669897194355e-8)
            (18.694926975355198,1.4070062049906191e-8)
            (18.69839861851243,1.4075038561549728e-8)
            (18.702179508989943,1.4071768026895886e-8)
            (18.705836532280177,1.4079128535942542e-8)
            (18.709875646418542,1.407169425550724e-8)
            (18.713659003893174,1.4080422839214555e-8)
            (18.718140904712964,1.4080567398475867e-8)
            (18.722342127049448,1.4098691013537233e-8)
            (18.728762822838736,1.4113589397965082e-8)
            (18.733829669187397,1.4129389830836265e-8)
            (18.737825311510775,1.4137231773249314e-8)
            (18.74163873271921,1.415807108644398e-8)
            (18.744675059042354,1.4091435740214284e-8)
            (18.74754994040655,1.4097059832312116e-8)
            (18.75023698170173,1.4092021007515199e-8)
            (18.752759909157543,1.4092819455749217e-8)
            (18.75521888473279,1.4092200306287798e-8)
            (18.757444934094373,1.4092300969691822e-8)
            (18.759498245497493,1.4092169371893583e-8)
            (18.761378019264292,1.4092182515464428e-8)
            (18.76316869482271,1.4092158317060817e-8)
            (18.764833314581892,1.4092158769105723e-8)
            (18.766332749622695,1.4092151202570791e-8)
            (18.767773253434644,1.4092151443309652e-8)
            (18.76900526416853,1.409214905776048e-8)
            (18.770134321221644,1.4092148818956309e-8)
            (18.771133764902647,1.4092148551570291e-8)
            (18.77205509096557,1.4092148460386248e-8)
            (18.77361996461394,1.4092150889441974e-8)
            (18.775048703759932,1.4092150234715589e-8)
            (18.77665491011891,1.4092152890820041e-8)
            (18.778167069757576,1.4092152384016684e-8)
            (18.77997676657453,1.4092158571915315e-8)
            (18.78160818570632,1.4092155992316599e-8)
            (18.78330925148564,1.409215677864034e-8)
            (18.784921478793304,1.4092156691952224e-8)
            (18.786851848399383,1.4092165601556575e-8)
            (18.788632694177984,1.4092162747838433e-8)
            (18.79061570945049,1.4092171241517237e-8)
            (18.792415930304767,1.4092165410454095e-8)
            (18.794265072689807,1.4092167553270847e-8)
            (18.796020055182026,1.409216411797073e-8)
            (18.79814957322443,1.4092187883271695e-8)
            (18.80007135605585,1.4092170434438556e-8)
            (18.802115305824554,1.4092188378121012e-8)
            (18.80398153217036,1.4092169233806259e-8)
            (18.805897484379383,1.4092182929472424e-8)
            (18.807722253035823,1.4092167417751271e-8)
            (18.809742186065108,1.4092188621152587e-8)
            (18.811683041547013,1.4092167530594632e-8)
            (18.81373734603127,1.4092190752951673e-8)
            (18.815645325266196,1.4092171789502843e-8)
            (18.81767922608413,1.4092198605889854e-8)
            (18.819587651727534,1.4092173827186446e-8)
            (18.821742441991002,1.4092204879721759e-8)
            (18.823711506409563,1.4092176671773982e-8)
            (18.825765377308393,1.4092197308799507e-8)
            (18.827678136382605,1.4092180751762228e-8)
            (18.829754014688966,1.4092197364062458e-8)
            (18.831695587273845,1.4092181285904182e-8)
            (18.83386569646169,1.4092194175012227e-8)
            (18.835843703719426,1.4092183521997388e-8)
            (18.837882687969095,1.4092189364160516e-8)
            (18.839792329083984,1.409218485592888e-8)
            (18.841914076193135,1.4092187708666603e-8)
            (18.843883804665193,1.4092185932065811e-8)
            (18.84603154924418,1.409218581591211e-8)
            (18.847998005419456,1.4092187510154393e-8)
            (18.850028642452276,1.4092188148151874e-8)
            (18.85193923786754,1.409219272879612e-8)
            (18.854114634698064,1.4092191097469469e-8)
            (18.85610878159502,1.4092199390078189e-8)
            (18.858216351231103,1.4092194164162748e-8)
            (18.86016055234086,1.4092207902395598e-8)
            (18.86219784102974,1.4092197852252786e-8)
            (18.864119081436435,1.4092218484939374e-8)
            (18.866348243388373,1.4092204021142257e-8)
            (18.868360700368417,1.4092234115279594e-8)
            (18.870431960383865,1.4092225258922886e-8)
            (18.872354772476104,1.4092264184577225e-8)
            (18.874410406633263,1.4092212542851339e-8)
            (18.876348841700825,1.4092267318719364e-8)
            (18.878373776730452,1.4092230793226395e-8)
            (18.880334317071643,1.4092311901187059e-8)
            (18.882363333019423,1.4092225650834881e-8)
            (18.884283036188133,1.4092315383534367e-8)
            (18.886519209851606,1.409230209088846e-8)
            (18.888540502158715,1.4092419635152219e-8)
            (18.890629492551437,1.4092291637781776e-8)
            (18.892565320065707,1.409243283394805e-8)
            (18.89462129388963,1.4092298126163146e-8)
            (18.896563887514958,1.4092470400306549e-8)
            (18.898610687348828,1.4092318096845539e-8)
            (18.900590880868076,1.4092553809514528e-8)
            (18.902646210105246,1.4092338317473865e-8)
            (18.904587121047783,1.4092594150476027e-8)
            (18.906815493307086,1.4092454816966306e-8)
            (18.90884625720371,1.4092774231748959e-8)
            (18.910965287251734,1.409250473612877e-8)
            (18.91293129377408,1.409286607225944e-8)
            (18.915029315097396,1.4092474669565278e-8)
            (18.917006276278382,1.409290269669549e-8)
            (18.919297448150147,1.4092680818822051e-8)
            (18.92136147875228,1.4093208553237825e-8)
            (18.923474965369326,1.409276641393344e-8)
            (18.92544778709911,1.4093350099067235e-8)
            (18.92760517722901,1.4092658892140998e-8)
            (18.929632701857383,1.409336394131979e-8)
            (18.931730818667727,1.4092959271105927e-8)
            (18.933766151891607,1.4093936228027715e-8)
            (18.935878817119413,1.4092769711530855e-8)
            (18.93788733626448,1.4093733430786708e-8)
            (18.940050236546973,1.4093315267756432e-8)
            (18.942143970494556,1.4094745777327952e-8)
            (18.944351634462873,1.40930491683273e-8)
            (18.94642453343852,1.4094479755010614e-8)
            (18.94872953840752,1.409415337211817e-8)
            (18.950865793048074,1.4095935854751831e-8)
            (18.953172973927725,1.4093634240909537e-8)
            (18.95531413159655,1.4095686598758146e-8)
            (18.95761782638334,1.4094653143181652e-8)
            (18.959777492826465,1.4097141914988064e-8)
            (18.96220317238686,1.4094261574655197e-8)
            (18.96444081401682,1.409724865341407e-8)
            (18.966834612588567,1.4096468533207501e-8)
            (18.969068470789107,1.4100136972679215e-8)
            (18.971524645014018,1.4095095238305036e-8)
            (18.973824773938027,1.4099658633754558e-8)
            (18.97641407038623,1.4098585587605039e-8)
            (18.978801176361756,1.4104878184693405e-8)
            (18.981358884109657,1.409705689850303e-8)
            (18.983761270977617,1.41049626375839e-8)
            (18.986489454866632,1.4100569363809745e-8)
            (18.989034552210814,1.4112203620817982e-8)
            (18.991897161668966,1.4102111856961725e-8)
            (18.994554660668822,1.4118726261390833e-8)
            (18.997485895507463,1.4108697912683804e-8)
            (19.000261716728627,1.4135208346430009e-8)
            (19.003592533857393,1.41123052494197e-8)
            (19.006709715798912,1.4161493627894008e-8)
            (19.010430244335847,1.4195160772462212e-8)
            (19.013985858979783,1.4363266677969484e-8)
            (19.01849520144732,1.4235100889053213e-8)
            (19.023038075259695,1.4965507476422762e-8)
            (19.027400932813148,1.469906418701723e-8)
            (19.030822250727255,1.4630353651552837e-8)
            (19.03411210019865,1.4318769198193464e-8)
            (19.037158989469756,1.439899872256326e-8)
            (19.040119785783755,1.429128136290815e-8)
            (19.0429851269468,1.434169845355057e-8)
            (19.04576528122009,1.4294185451095001e-8)
            (19.04851350248236,1.4327349948262065e-8)
            (19.05116559082412,1.4302280077867568e-8)
            (19.053840414408864,1.4330234173478686e-8)
            (19.05639502376311,1.4301233297130161e-8)
            (19.059062054707436,1.4322868724530258e-8)
            (19.06154331967758,1.4304856031035231e-8)
            (19.064189124199068,1.4325497027257769e-8)
            (19.066578500984214,1.4306319747654464e-8)
            (19.06889442428854,1.4315812933245238e-8)
            (19.071098319470217,1.4308195035708753e-8)
            (19.073718672390562,1.4322467214210699e-8)
            (19.076109399146812,1.4308811503376944e-8)
            (19.078642340194907,1.4318615160224951e-8)
            (19.080933054297507,1.4311009418654681e-8)
            (19.08316987053357,1.431627328647197e-8)
            (19.08530624364952,1.4311079086380596e-8)
            (19.087918429513685,1.4318753611676569e-8)
            (19.090276273619377,1.431178668500514e-8)
            (19.092775237069418,1.4317487462418121e-8)
            (19.095028084564213,1.4313450203096767e-8)
            (19.097219823033726,1.4316383587395217e-8)
            (19.099319309802123,1.4313177958712435e-8)
            (19.10167744685904,1.431584126976865e-8)
            (19.10396884676831,1.431337447501877e-8)
            (19.106470580173884,1.4315947560081406e-8)
            (19.108750368786893,1.4314070371610613e-8)
            (19.111011456127343,1.4315689363461901e-8)
            (19.113160806447528,1.4314026082863854e-8)
            (19.115686111331268,1.43159558220146e-8)
            (19.118014458211544,1.4314147167164778e-8)
            (19.120525669821184,1.4315512316136265e-8)
            (19.122814947675014,1.4314514407543322e-8)
            (19.125108530445605,1.4315204857180352e-8)
            (19.127296693192605,1.4314517020353428e-8)
            (19.12993335298668,1.4315294188938179e-8)
            (19.132334665376987,1.431455573708595e-8)
            (19.134883240050815,1.4314898770651847e-8)
            (19.137216166096017,1.4314671996632446e-8)
            (19.139573107280096,1.4314760574475361e-8)
            (19.141828949209245,1.4314742238220132e-8)
            (19.144611970419486,1.4314815967972254e-8)
            (19.147118393800877,1.4314874979303034e-8)
            (19.149761988375378,1.431480751211495e-8)
            (19.152182683990183,1.4315053012074716e-8)
            (19.154632284099854,1.4314989090954705e-8)
            (19.156984156795254,1.431541083930004e-8)
            (19.159637119753157,1.4314966093251065e-8)
            (19.162210957626392,1.4315787086487645e-8)
            (19.165000717654824,1.4315260240563691e-8)
            (19.16758818437253,1.4316498246899547e-8)
            (19.170287312773606,1.4315815759746428e-8)
            (19.172852079486194,1.4317529695121894e-8)
            (19.175841711607085,1.4315864733136326e-8)
            (19.17860974571851,1.4318491455774599e-8)
            (19.181594964451286,1.4318388510225633e-8)
            (19.184374255898334,1.4322255818320952e-8)
            (19.187344742585836,1.4316938271047622e-8)
            (19.190173555053416,1.432246094133984e-8)
            (19.19351334183718,1.4320733158268974e-8)
            (19.196596268421587,1.4330127698787382e-8)
            (19.19990840083327,1.43225484135675e-8)
            (19.20302223620763,1.4336357000074759e-8)
            (19.20648046339194,1.4323603850502782e-8)
            (19.209781021024934,1.43453610604928e-8)
            (19.21371431827026,1.4336645765159054e-8)
            (19.217383495957346,1.438061953486131e-8)
            (19.221460007330595,1.4356467845000207e-8)
            (19.22536452325887,1.4445329902239504e-8)
            (19.230480059843224,1.440388060519441e-8)
            (19.235253014039905,1.4656983005704768e-8)
            (19.240937524460552,1.5132358241707013e-8)
            (19.246449313033523,1.6327526074207445e-8)
            (19.251690846849407,1.4568525630249167e-8)
            (19.256389789186315,1.5287140940001862e-8)
            (19.260735038381135,1.464750323426532e-8)
            (19.264972045830696,1.4999751813916932e-8)
            (19.26886945672943,1.4640285254781332e-8)
            (19.27258376748724,1.4777470034652639e-8)
            (19.276125083481517,1.4661813127682169e-8)
            (19.280163959139404,1.4815592974168835e-8)
            (19.28392278548894,1.467186435878743e-8)
            (19.287865194400307,1.4784708369769625e-8)
            (19.291480155053048,1.4701323101982232e-8)
            (19.29501084966453,1.477043175756748e-8)
            (19.29837772011882,1.4698478509581374e-8)
            (19.302250106754446,1.4775984005323206e-8)
            (19.305858460894584,1.4706840111791398e-8)
            (19.30969579785215,1.477737697400423e-8)
            (19.31322352253996,1.4722681997289213e-8)
            (19.316722397748723,1.4769581003470993e-8)
            (19.320059994949034,1.4722249613104058e-8)
            (19.323909441139357,1.4778057277205104e-8)
            (19.327495380013403,1.4728471494630335e-8)
            (19.33131378315957,1.4780835398647772e-8)
            (19.33483809663265,1.4739316126995026e-8)
            (19.338384010159842,1.4776835002917118e-8)
            (19.3417664467123,1.4739634829215067e-8)
            (19.345665484871212,1.4785120843419283e-8)
            (19.34929441385883,1.4744921258519844e-8)
            (19.35314435793376,1.4787196759043643e-8)
            (19.35671489579552,1.4753058976195345e-8)
            (19.36036408743022,1.4785707309096133e-8)
            (19.36384323727277,1.4753750156862064e-8)
            (19.367838076206798,1.4793101880362075e-8)
            (19.371553066019423,1.4758687019365548e-8)
            (19.375472200783882,1.4794621738063346e-8)
            (19.37912599545109,1.476478346973677e-8)
            (19.382926686665815,1.4794652200330445e-8)
            (19.386545745702076,1.4765949394451483e-8)
            (19.390669010785576,1.4801181714618622e-8)
            (19.3945029203644,1.4770720427802967e-8)
            (19.398526810332825,1.4802282668741711e-8)
            (19.402297667418296,1.4775284686518691e-8)
            (19.4062932587725,1.4803547454539885e-8)
            (19.41009013852376,1.4776897921758337e-8)
            (19.414367733451286,1.4809047137744735e-8)
            (19.41834932249706,1.4781549104207232e-8)
            (19.42251816380296,1.481004635734896e-8)
            (19.42644240895785,1.4784972570044014e-8)
            (19.43067043114779,1.4812221017152733e-8)
            (19.43467814118471,1.4787007256936197e-8)
            (19.439136814606155,1.4816758260729267e-8)
            (19.443295985059198,1.47914365127569e-8)
            (19.447657571122104,1.4817845189291106e-8)
            (19.451776803293193,1.4794151811790132e-8)
            (19.456268960701316,1.4820669860858458e-8)
            (19.46051727749307,1.4796505179860847e-8)
            (19.465190675532607,1.4824368232459486e-8)
            (19.46956248272211,1.480062622887192e-8)
            (19.474170132129085,1.4825715104364063e-8)
            (19.47853060966875,1.480296567360512e-8)
            (19.483316835989786,1.4828839252203734e-8)
            (19.48783654822577,1.4805552797950074e-8)
            (19.492767561686108,1.4831969616774621e-8)
            (19.497394191078996,1.4809298846969145e-8)
            (19.502304074793763,1.4833587631507091e-8)
            (19.506955446745277,1.4811523526920458e-8)
            (19.51207010842051,1.483679957850838e-8)
            (19.516897818173025,1.481423409302793e-8)
            (19.52213895957921,1.4839547645636058e-8)
            (19.527070536638522,1.4817641281651775e-8)
            (19.532340957586303,1.4841460286640121e-8)
            (19.537336412978348,1.4819868069769625e-8)
            (19.54282346520732,1.4844567758128157e-8)
            (19.548005240396346,1.4822635956121837e-8)
            (19.553619210105552,1.4847140271047637e-8)
            (19.558915037053392,1.4825751412454567e-8)
            (19.564608776361933,1.4849256452991298e-8)
            (19.570007644097252,1.4828053016880964e-8)
            (19.57592469467074,1.4852232178060838e-8)
            (19.581519239467276,1.4830803133773224e-8)
            (19.58758042687005,1.4854709926668837e-8)
            (19.59331098757279,1.4833722658867365e-8)
            (19.599499778754176,1.4856991347851051e-8)
            (19.605371725195766,1.4836093005044357e-8)
            (19.611793191044864,1.4859797087129531e-8)
            (19.617874879085992,1.4838804006217098e-8)
            (19.62447143742644,1.4862267114955677e-8)
            (19.630721351272733,1.4841582450099515e-8)
            (19.637491815859175,1.4864617559523599e-8)
            (19.643922308262855,1.4844022596687619e-8)
            (19.650943065617774,1.4867300350674209e-8)
            (19.657605866106525,1.4846670010384668e-8)
            (19.664843984754324,1.4869754262353097e-8)
            (19.671716674961512,1.4849367123861427e-8)
            (19.679177249891175,1.4872144539643564e-8)
            (19.686274115393285,1.4851848277308188e-8)
            (19.694014421307944,1.4874703491472932e-8)
            (19.701377406645673,1.4854444691933778e-8)
            (19.709387773865657,1.4877146983481275e-8)
            (19.717012353425897,1.4857079044481992e-8)
            (19.725301198183548,1.487951964785225e-8)
            (19.733202638269667,1.48595914486511e-8)
            (19.74181529444501,1.4881974488220962e-8)
            (19.750030616278803,1.486214268690561e-8)
            (19.758977368069637,1.4884361882262388e-8)
            (19.767518128515118,1.4864731718959817e-8)
            (19.77681230710325,1.4886683385537413e-8)
            (19.78569691812234,1.4867256568506504e-8)
            (19.79537694479886,1.4889010251763371e-8)
            (19.80464075033878,1.4869780966303795e-8)
            (19.814732573470625,1.4891289320409812e-8)
            (19.82440112978779,1.487232946511332e-8)
            (19.834926723466875,1.4893491570994911e-8)
            (19.84502543140415,1.4874856141130484e-8)
            (19.856020585074326,1.489564125151e-8)
            (19.86658582636085,1.4877369317064854e-8)
            (19.87808683530254,1.4897718032456812e-8)
            (19.889155199929913,1.487989310678208e-8)
            (19.901194684562654,1.4899692581145927e-8)
            (19.912801361994553,1.4882420559131268e-8)
            (19.92541607776424,1.4901554279486528e-8)
            (19.937600697870707,1.4884950287443709e-8)
            (19.952236972593667,1.4918545280160823e-8)
            (19.96546653849675,1.4888604097753915e-8)
            (19.9793066325278,1.4909587261227244e-8)
            (19.992603857874986,1.4893924643987604e-8)
            (20.0,1.488977489309365e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={plots_rib_m8d4f550f-e35a-4610-ad6a-a74765b87b60}, draw opacity={0.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,-4.062024472167533e-14)
            (0.011,-4.705417435756799e-10)
            (0.018983628497318387,-8.806877723579364e-10)
            (0.026597039897731278,-5.803961744152e-10)
            (0.033506914994432146,-1.0136678705276321e-9)
            (0.039990902547396213,-4.1582379312289234e-10)
            (0.04652374631898279,-9.550056958308737e-10)
            (0.052840281427460896,-5.506292894534385e-10)
            (0.05915904643539661,-1.0081136739286587e-9)
            (0.06516541697076607,-5.570353706211114e-10)
            (0.07152231499092165,-9.979817750245286e-10)
            (0.07767260222298522,-6.418734721923917e-10)
            (0.08400479194206598,-1.0859379474092728e-9)
            (0.08991397502354484,-7.022915104835007e-10)
            (0.09618632629747949,-1.1452853896522415e-9)
            (0.10202423141082688,-7.510146120612565e-10)
            (0.10825849340791283,-1.1702399598898172e-9)
            (0.11401014743794988,-8.28726227065918e-10)
            (0.11996996889528296,-1.195679502638417e-9)
            (0.12552888395225906,-8.67149124584857e-10)
            (0.13150579244531047,-1.2132898469785785e-9)
            (0.13704316664223906,-9.202800344158642e-10)
            (0.14288946733435054,-1.2459519750397459e-9)
            (0.14829316277956642,-9.657819427702261e-10)
            (0.15392187038111618,-1.2448726253763385e-9)
            (0.15917939100454853,-1.0007638014057067e-9)
            (0.16488680497333272,-1.2874432855255861e-9)
            (0.1701460322320323,-1.0386798809846279e-9)
            (0.17562093732195136,-1.2866810053820453e-9)
            (0.18070113123398546,-1.0782254410015245e-9)
            (0.18606402008640682,-1.3115169655605665e-9)
            (0.19106811288323902,-1.0989810702413908e-9)
            (0.19650076640873923,-1.3289343023641972e-9)
            (0.20148876294430132,-1.1387766503687927e-9)
            (0.2066296933211269,-1.341283404475893e-9)
            (0.21142089352730734,-1.1590903251504756e-9)
            (0.21657274910263188,-1.3519869161427188e-9)
            (0.2213592506377759,-1.183854605632968e-9)
            (0.22649416990106794,-1.3787911939421007e-9)
            (0.23121175579303027,-1.2123264465593021e-9)
            (0.23606881673672167,-1.3750645193619692e-9)
            (0.24061259684299846,-1.2303988425577823e-9)
            (0.24559429693694615,-1.4043581782826809e-9)
            (0.25018605868267785,-1.2511180440487344e-9)
            (0.2550095559201961,-1.4077058408820214e-9)
            (0.2594616212449205,-1.2780339893412228e-9)
            (0.26409500041475237,-1.4193377340997009e-9)
            (0.2684369290515687,-1.287964660837409e-9)
            (0.2732599493281864,-1.4396254700028306e-9)
            (0.27766381366915094,-1.312026898423635e-9)
            (0.28219351098298,-1.4440283626979267e-9)
            (0.2863991924183161,-1.3285249125178454e-9)
            (0.2908653055541426,-1.4503600910292484e-9)
            (0.2950438339892676,-1.340018660837055e-9)
            (0.29968230165866794,-1.4765212540076125e-9)
            (0.303893221796593,-1.3623550597416268e-9)
            (0.3081645107788402,-1.4721538425938112e-9)
            (0.3121539779071026,-1.3742753864396067e-9)
            (0.3165042876368519,-1.4863603374873108e-9)
            (0.32054888629262024,-1.38543444050491e-9)
            (0.32495439734387016,-1.5015457275063239e-9)
            (0.32896246574799254,-1.4069968037035172e-9)
            (0.33301917526032004,-1.5005005563584022e-9)
            (0.33682987905074624,-1.413331609728611e-9)
            (0.341118474060089,-1.5189508028801422e-9)
            (0.34505291944937294,-1.4267174987199027e-9)
            (0.34920413856520205,-1.5261226808539385e-9)
            (0.3530083273090221,-1.4445291480558382e-9)
            (0.356901073989423,-1.525797284748079e-9)
            (0.3605738540115747,-1.4489701141811727e-9)
            (0.36441634986490196,-1.5135506244898862e-9)
            (0.36814566784660174,-1.4596505068159413e-9)
            (0.37204591565531736,-1.5325789262980083e-9)
            (0.3756943150570148,-1.4658625430877584e-9)
            (0.3796713932530844,-1.5486770394466837e-9)
            (0.3833364018748885,-1.4763072981977476e-9)
            (0.3871904637297397,-1.5547449531492568e-9)
            (0.3907661720905819,-1.4863095785804698e-9)
            (0.3945847284439401,-1.5634611620500093e-9)
            (0.39814035010985843,-1.493946877324913e-9)
            (0.40201838856616723,-1.5745725701801682e-9)
            (0.40558073334764083,-1.5060098961307099e-9)
            (0.40930181415646666,-1.5798621275686922e-9)
            (0.41276825488054114,-1.513701659186911e-9)
            (0.41653947359752963,-1.5893320269367931e-9)
            (0.42003620808495257,-1.5226092637703004e-9)
            (0.4238174756996555,-1.6012550705893654e-9)
            (0.4272945237530102,-1.533947336245814e-9)
            (0.4309368547439305,-1.6055649728641598e-9)
            (0.4343424099420791,-1.5411002501503095e-9)
            (0.4381310292691298,-1.6230664183689595e-9)
            (0.44161671470608765,-1.5512169427912889e-9)
            (0.44533472023751386,-1.6318731852203685e-9)
            (0.4487695236593303,-1.5635818761188175e-9)
            (0.452430428037779,-1.6445752308233811e-9)
            (0.45586086784416,-1.5699421525128493e-9)
            (0.45977554010920424,-1.6724791527928109e-9)
            (0.4633424407659188,-1.5858601260201962e-9)
            (0.467132334990156,-1.6920526995681156e-9)
            (0.47065747995510976,-1.5989222134316163e-9)
            (0.47458321021282285,-1.7280581924531455e-9)
            (0.47826720118491806,-1.6111347143138268e-9)
            (0.48273357221689334,-1.8478855648355703e-9)
            (0.48677797652558075,-1.6501282767888437e-9)
            (0.49157557420174536,-2.1037597631373417e-9)
            (0.4961704100163576,-1.7094967461550905e-9)
            (0.5022221713501493,-3.159444624346976e-9)
            (0.5060992241399176,-2.0669496481417657e-9)
            (0.5096095313273623,-2.2951551290128354e-9)
            (0.512468144112524,-2.093817285491028e-9)
            (0.5152229139936702,-2.1197396926091456e-9)
            (0.5176577476953242,-2.089743139959556e-9)
            (0.5199749684392699,-2.094299172346999e-9)
            (0.522393242174938,-2.0887706952436273e-9)
            (0.5247174070763893,-2.091267809619667e-9)
            (0.5267710823373133,-2.089128764967443e-9)
            (0.5287392224163551,-2.0900281424429e-9)
            (0.5304670501577354,-2.089248299080402e-9)
            (0.5321054386818324,-2.0894846109830493e-9)
            (0.5338077405927026,-2.0892634944135507e-9)
            (0.5354308407749735,-2.089382820093894e-9)
            (0.536802112261951,-2.089285920502426e-9)
            (0.5380962167484429,-2.089320053978995e-9)
            (0.5390678003369872,-2.0892901354392914e-9)
            (0.5399582752994471,-2.0892924478795195e-9)
            (0.5411931496317737,-2.0892886984834226e-9)
            (0.5423668933742234,-2.0892926906126953e-9)
            (0.543899280796666,-2.0892904707940158e-9)
            (0.5453582884413768,-2.0893031799229956e-9)
            (0.5469686001514189,-2.0893198432740943e-9)
            (0.5485200441395157,-2.08935856810927e-9)
            (0.5503021074062672,-2.0893048652668715e-9)
            (0.5519595410358961,-2.0893523454384715e-9)
            (0.5538370781456755,-2.0893302132992303e-9)
            (0.5555355264856877,-2.0893853526110983e-9)
            (0.557278372282371,-2.0893142952570124e-9)
            (0.5589377891885705,-2.089372905769427e-9)
            (0.5609970316730942,-2.0893250499001443e-9)
            (0.5628512692242624,-2.0893966948767854e-9)
            (0.5648503405352838,-2.0894131827849966e-9)
            (0.5666624882401644,-2.0894719591899626e-9)
            (0.5685012089833604,-2.089336859980142e-9)
            (0.5702569098964514,-2.0894049559876343e-9)
            (0.5722372934779639,-2.0893381587924675e-9)
            (0.5741386563417024,-2.089413596853401e-9)
            (0.5761807580462683,-2.0893709520793175e-9)
            (0.578060767663299,-2.0894434935547746e-9)
            (0.5800137608667897,-2.089351834669923e-9)
            (0.5818588461318059,-2.089408021239344e-9)
            (0.5840221625716966,-2.089356674209455e-9)
            (0.5859815839329421,-2.0894049386794346e-9)
            (0.5880278178245648,-2.089371682344587e-9)
            (0.5899168293286037,-2.0894042481811807e-9)
            (0.5919052317785477,-2.089366136126351e-9)
            (0.5937866946997944,-2.0893810517296748e-9)
            (0.5957876325653623,-2.0893837131317776e-9)
            (0.5977215645397816,-2.08936934282312e-9)
            (0.5997352514944944,-2.089398530176662e-9)
            (0.6016307229019529,-2.0893715394026615e-9)
            (0.6037709874033423,-2.0894204636829236e-9)
            (0.6057343153394329,-2.089382447309456e-9)
            (0.6078012117122428,-2.0894068836563963e-9)
            (0.6097169491101243,-2.0893876156843304e-9)
            (0.6117573852967321,-2.0893922329216612e-9)
            (0.6136732380835634,-2.0893959509479343e-9)
            (0.6158451926640299,-2.0893946599225846e-9)
            (0.6178205162211651,-2.0894148944549493e-9)
            (0.6198591076455227,-2.089419190213796e-9)
            (0.6217605015284607,-2.089461828561232e-9)
            (0.6238322090251207,-2.089429182949629e-9)
            (0.6257701994816827,-2.089503357013833e-9)
            (0.6279409873375286,-2.0894590118279586e-9)
            (0.6299126264940081,-2.0895750306145006e-9)
            (0.6319286804725127,-2.0895156840355042e-9)
            (0.6338203183164431,-2.0896783605352925e-9)
            (0.6359384168129454,-2.089508752770284e-9)
            (0.637902279478247,-2.0897486907953915e-9)
            (0.640041075939242,-2.089682695433553e-9)
            (0.6419958970422234,-2.089999973265421e-9)
            (0.644003473883362,-2.0896290523190005e-9)
            (0.6458966192209407,-2.090041203116719e-9)
            (0.6480789895776342,-2.089757221339178e-9)
            (0.6500716287812784,-2.0903158016090638e-9)
            (0.6521707791758133,-2.0900385925712372e-9)
            (0.6541047929970473,-2.090708222847296e-9)
            (0.6561223705046167,-2.08987138200843e-9)
            (0.6580305615801018,-2.090708462627668e-9)
            (0.6600532062661769,-2.0900652897453656e-9)
            (0.662014041209612,-2.0912548093008983e-9)
            (0.6640693791767242,-2.090088273328806e-9)
            (0.6660014483347844,-2.091393280959088e-9)
            (0.6681612524021217,-2.0908788387785168e-9)
            (0.6701484571419192,-2.092502231285921e-9)
            (0.6722465234002929,-2.090699514497877e-9)
            (0.6741960889149491,-2.092596425943307e-9)
            (0.6762903813273856,-2.091177472581305e-9)
            (0.6782520486857381,-2.0934502329392536e-9)
            (0.6804463488409132,-2.0913816652631784e-9)
            (0.6824553464737956,-2.0941143987529012e-9)
            (0.6845495694822109,-2.0925453752218196e-9)
            (0.6865068573914995,-2.095629546921105e-9)
            (0.6886584486844735,-2.091829537374804e-9)
            (0.6906644166277869,-2.0955495116360218e-9)
            (0.6928771558796931,-2.094584590512054e-9)
            (0.6949060539359353,-2.0990592428070857e-9)
            (0.6970179052701097,-2.093102400903749e-9)
            (0.6990018934060824,-2.0983026614495603e-9)
            (0.7012389059153927,-2.0949934305438686e-9)
            (0.7033053358214851,-2.1015164029011214e-9)
            (0.7055297914351931,-2.0959074329476453e-9)
            (0.7075826682996522,-2.1034394692518704e-9)
            (0.7097463725335214,-2.09636573068343e-9)
            (0.7117854450747398,-2.105041741678717e-9)
            (0.7141325879487405,-2.0977900226696883e-9)
            (0.7162754149880197,-2.108495847168107e-9)
            (0.7185291780157911,-2.103556446915461e-9)
            (0.7206243612237767,-2.115637454069437e-9)
            (0.7228844824270719,-2.0992186175162746e-9)
            (0.7250148218832325,-2.113845602526593e-9)
            (0.72748924295866,-2.1102237817269398e-9)
            (0.7297290954723307,-2.12929994246861e-9)
            (0.7320524570045124,-2.10756338239332e-9)
            (0.7342275920092771,-2.129935969047272e-9)
            (0.736646529711369,-2.1088124738594638e-9)
            (0.73891902846929,-2.1372205937774366e-9)
            (0.7415405530224541,-2.1250138938687726e-9)
            (0.7439162469198833,-2.162264833193305e-9)
            (0.7463813720372602,-2.1249352802313645e-9)
            (0.7487072622986229,-2.1703312781151674e-9)
            (0.7514030834956338,-2.1257529523527003e-9)
            (0.7539155436068156,-2.1882760913144123e-9)
            (0.7567669061514095,-2.1918656642192596e-9)
            (0.7593800950960572,-2.2822152436899802e-9)
            (0.762163105321681,-2.1549649762180475e-9)
            (0.7648158766961844,-2.2847546852569348e-9)
            (0.7680974925357402,-2.2371405128195824e-9)
            (0.7711329025297242,-2.4892355415726167e-9)
            (0.7746763595057751,-2.4846168887167038e-9)
            (0.7780131413174671,-3.0219715112993415e-9)
            (0.782171875217567,-2.676694837907164e-9)
            (0.7864519969818633,-4.741904209945603e-9)
            (0.7911846475000137,-4.4187648710401595e-9)
            (0.7949259693386896,-4.6492819319882965e-9)
            (0.7985580112592182,-3.65079584459625e-9)
            (0.8018865057850689,-4.012373701272953e-9)
            (0.8051030982152342,-3.0575341789650224e-9)
            (0.8080672838303787,-3.3897875042165604e-9)
            (0.8110598833256383,-3.0559612622744523e-9)
            (0.8138542375510305,-3.2396622627787144e-9)
            (0.8167144086771456,-3.108216034012496e-9)
            (0.8194002048552896,-3.2287238547290255e-9)
            (0.8221639358041277,-3.092492827821725e-9)
            (0.8247701785539078,-3.173858256684872e-9)
            (0.8274615146468116,-3.1086983621721812e-9)
            (0.8300080423011404,-3.168954730517318e-9)
            (0.8326417749614468,-3.1051705599326075e-9)
            (0.8351427243602392,-3.1498178401128974e-9)
            (0.8377314056304975,-3.113741255453946e-9)
            (0.8401977184721209,-3.1492870494790444e-9)
            (0.8427504468348102,-3.1115000305347836e-9)
            (0.8451906989817496,-3.1388909546863206e-9)
            (0.8477155227485805,-3.1166773591185128e-9)
            (0.850136832137172,-3.1392146928851398e-9)
            (0.8526401634182315,-3.1153847589685076e-9)
            (0.8550485445854661,-3.132905895376472e-9)
            (0.8575363742718448,-3.118556438005783e-9)
            (0.8599371368935697,-3.13301989355281e-9)
            (0.8624145757640408,-3.1178689498550157e-9)
            (0.8648124662266006,-3.1289693729063583e-9)
            (0.8672844526916688,-3.1197350629897713e-9)
            (0.8696838903496852,-3.128671585348412e-9)
            (0.8721548948508849,-3.1194205033863456e-9)
            (0.8745599809656893,-3.126021020473635e-9)
            (0.8770344197950916,-3.1204020158633157e-9)
            (0.8794491386135508,-3.125370780717376e-9)
            (0.88193121779337,-3.1203030152378533e-9)
            (0.8843594574626698,-3.1236661449851057e-9)
            (0.8868534279074171,-3.120701903172832e-9)
            (0.8892991161607521,-3.122859387304249e-9)
            (0.8918092147701883,-3.1207046823239192e-9)
            (0.8942763418415404,-3.1218508287558282e-9)
            (0.8968069518772784,-3.12078667475251e-9)
            (0.8992996918635847,-3.121208534225236e-9)
            (0.9018553641545753,-3.1208025141931456e-9)
            (0.9043781235909929,-3.120810815135876e-9)
            (0.9069636969961838,-3.1208117384124754e-9)
            (0.909521231164624,-3.120883892763601e-9)
            (0.9121419262693563,-3.1208191622025094e-9)
            (0.9147394352327297,-3.121148961446354e-9)
            (0.9174009807277227,-3.121320875685992e-9)
            (0.9200442656589426,-3.123230926462685e-9)
            (0.922752991912296,-3.1212676567981603e-9)
            (0.9254486769331683,-3.124649736185947e-9)
            (0.9282118553781483,-3.1222490479305535e-9)
            (0.9309675219894129,-3.1290035304164747e-9)
            (0.9337935144490082,-3.122655116996144e-9)
            (0.9366181505514976,-3.133400792344907e-9)
            (0.9395169343437281,-3.1254130227151547e-9)
            (0.9424213088401405,-3.144458796443999e-9)
            (0.9454048602341489,-3.1261121155914e-9)
            (0.9484024179174176,-3.1540863347975042e-9)
            (0.9514859181623103,-3.133521881553938e-9)
            (0.9545936144647735,-3.1820306769378917e-9)
            (0.9577962488087782,-3.134498718352928e-9)
            (0.9610369772379674,-3.2045712815767747e-9)
            (0.9643854111857629,-3.1548290041838287e-9)
            (0.96779047605474,-3.2822102942449017e-9)
            (0.971321263230039,-3.156040615431726e-9)
            (0.9749388849548783,-3.349475065615537e-9)
            (0.9787114153108154,-3.2206884327195517e-9)
            (0.9826190241686168,-3.6268187252623756e-9)
            (0.9867294093069908,-3.2265118002567726e-9)
            (0.9910862527094301,-3.983669847910365e-9)
            (0.995751020119403,-3.5564775115353444e-9)
            (1.0009783476014513,-6.118082010012122e-9)
            (1.006674307752258,-3.76777481725093e-9)
            (1.012595612704857,-8.332711112725522e-9)
            (1.018007155937662,-6.216117687100456e-9)
            (1.02248584354128,-6.874858267783682e-9)
            (1.026580016187891,-4.909916394941943e-9)
            (1.030236699334644,-5.34668055598775e-9)
            (1.0337235829740135,-4.899114129739768e-9)
            (1.037727375222609,-5.297676109815258e-9)
            (1.0415302004194258,-4.942790109755225e-9)
            (1.0453743781217595,-5.244320738244443e-9)
            (1.0490498972532507,-5.046782740737418e-9)
            (1.0525364055687993,-5.225318272952368e-9)
            (1.0558681159792664,-5.014756218042118e-9)
            (1.059724017625644,-5.2497466344016006e-9)
            (1.0633359029861367,-5.036794937621475e-9)
            (1.0672743571043302,-5.281062337969287e-9)
            (1.0708394027769839,-5.09821828544748e-9)
            (1.0742590026703431,-5.235703840148692e-9)
            (1.0775205064370947,-5.093506774799725e-9)
            (1.0812938256872844,-5.257445119744482e-9)
            (1.084841960629352,-5.107479134422983e-9)
            (1.0887865024669898,-5.287382419236562e-9)
            (1.0923486401272995,-5.153415365417555e-9)
            (1.095782125460438,-5.259890944790627e-9)
            (1.099055386332446,-5.150832200641693e-9)
            (1.102836751105901,-5.278030896996301e-9)
            (1.1064017619168218,-5.160876838388399e-9)
            (1.1104088619844343,-5.306526364628144e-9)
            (1.1140252651951639,-5.197888153107823e-9)
            (1.117525388691797,-5.287089820281954e-9)
            (1.1208612734392203,-5.196560374813972e-9)
            (1.1247079677171201,-5.30307146697428e-9)
            (1.1283412499054075,-5.204486243116252e-9)
            (1.1324498054626144,-5.329148319924528e-9)
            (1.1361609190081237,-5.235927353314619e-9)
            (1.1397676309712754,-5.3144349772395855e-9)
            (1.1432048286456258,-5.2353353514867715e-9)
            (1.147161401168421,-5.328907242299501e-9)
            (1.1509032309202576,-5.24202806001771e-9)
            (1.1551448823219466,-5.352372955591478e-9)
            (1.1589842920930689,-5.269599313853649e-9)
            (1.1627326997902103,-5.3409393265088665e-9)
            (1.1663053258895546,-5.2694771004423876e-9)
            (1.1704114166448865,-5.354409198821748e-9)
            (1.1742978894689624,-5.275426375045049e-9)
            (1.1787021631055556,-5.375281457118961e-9)
            (1.182701240469915,-5.30008917858424e-9)
            (1.1866258275090449,-5.3664104727804226e-9)
            (1.1903673560903931,-5.300299811286476e-9)
            (1.1946612929843186,-5.3792098809866486e-9)
            (1.1987276425162778,-5.305813248196343e-9)
            (1.203324890867987,-5.397615274766805e-9)
            (1.2075155231014973,-5.328124271598456e-9)
            (1.211653126056143,-5.3908967757912205e-9)
            (1.2155990879726664,-5.328634873223572e-9)
            (1.2201200558433283,-5.4032151442822716e-9)
            (1.2244026887443125,-5.3339237577619614e-9)
            (1.229225845577897,-5.419329937200927e-9)
            (1.2336423132553485,-5.354185192530055e-9)
            (1.238034600601414,-5.414517081143733e-9)
            (1.2422248602726285,-5.355047953456856e-9)
            (1.2470146596962448,-5.426428851129112e-9)
            (1.2515528453853981,-5.360270405438967e-9)
            (1.2566391729846154,-5.440475448554159e-9)
            (1.2613198968262649,-5.3786153881332524e-9)
            (1.266015871065722,-5.43742148571386e-9)
            (1.2704968831845995,-5.379953498803533e-9)
            (1.2756015989821274,-5.448900606815266e-9)
            (1.280439151029156,-5.3852352676318226e-9)
            (1.2858320479246166,-5.4611288551730426e-9)
            (1.2908213363340286,-5.401690878402284e-9)
            (1.2958794116911618,-5.4597382855094185e-9)
            (1.3007061153831736,-5.403674889543438e-9)
            (1.306177636117258,-5.470668161086986e-9)
            (1.3113646109745054,-5.409109542637601e-9)
            (1.317116328029209,-5.481365618004333e-9)
            (1.3224668272639122,-5.423668932241798e-9)
            (1.3279568220462965,-5.4815761220401526e-9)
            (1.3331945736657875,-5.426480192805022e-9)
            (1.3390930257965306,-5.4917934516279e-9)
            (1.3446883218263275,-5.432116003865699e-9)
            (1.350863853717582,-5.50127320076706e-9)
            (1.3566399843241397,-5.444824849972411e-9)
            (1.362644339144947,-5.503006761304842e-9)
            (1.3683705028405038,-5.448597624110405e-9)
            (1.3747679263027974,-5.5123536401351146e-9)
            (1.3808430536297425,-5.454423018591315e-9)
            (1.3875247916150375,-5.520922419212731e-9)
            (1.393807131019559,-5.465436550525804e-9)
            (1.400422178287939,-5.524042419510979e-9)
            (1.406728375432471,-5.470202309763917e-9)
            (1.4137149926285337,-5.532442064109405e-9)
            (1.4203598755524989,-5.4761622223157275e-9)
            (1.4276528024309032,-5.5403690822113855e-9)
            (1.4345431913566795,-5.485736642060763e-9)
            (1.441882420257939,-5.5446405664165935e-9)
            (1.4488790791385475,-5.4914052404197425e-9)
            (1.4565717667280471,-5.552130305337948e-9)
            (1.4639026117887544,-5.497451245508645e-9)
            (1.4719384102870934,-5.5595566255438336e-9)
            (1.4795655407264334,-5.505878007062137e-9)
            (1.487766269383471,-5.5646804767621255e-9)
            (1.4955905882361198,-5.512245738326946e-9)
            (1.5041431114428794,-5.571396625695577e-9)
            (1.5123124471872462,-5.518389850218605e-9)
            (1.5212560917193607,-5.578321603125778e-9)
            (1.5297832709128452,-5.525944350997482e-9)
            (1.5390159071655822,-5.583947218218033e-9)
            (1.5478423159225552,-5.5327251881778246e-9)
            (1.5574557734455245,-5.59005265299196e-9)
            (1.5666641923575277,-5.539036845228741e-9)
            (1.5767256554975864,-5.596381403428485e-9)
            (1.586363066890068,-5.545990419013906e-9)
            (1.5968410624617,-5.602076806985227e-9)
            (1.6068925564656218,-5.552875818356969e-9)
            (1.6178228998798727,-5.607647728614156e-9)
            (1.628330327040113,-5.559407400305282e-9)
            (1.6397787647047568,-5.613226322278869e-9)
            (1.6507992567860543,-5.5660698836177285e-9)
            (1.66278862299097,-5.618462235249031e-9)
            (1.6743474109970926,-5.572864892741076e-9)
            (1.6869012150689562,-5.6233386141421875e-9)
            (1.6990291919361233,-5.579590526178555e-9)
            (1.7135781900498017,-5.66743844792804e-9)
            (1.7267426009532403,-5.589188553210737e-9)
            (1.7405182466808715,-5.6443691083509005e-9)
            (1.7537584877108363,-5.603197451065392e-9)
            (1.7685629548359667,-5.660875645594604e-9)
            (1.7824859527149977,-5.608527392177376e-9)
            (1.7986244880691324,-5.676984776525875e-9)
            (1.8136390803195672,-5.619203746347912e-9)
            (1.8305911291778825,-5.683451797308367e-9)
            (1.8463411818060496,-5.632396306225417e-9)
            (1.8636066945525105,-5.683363105454924e-9)
            (1.879848122374197,-5.645109520146611e-9)
            (1.8974049486408189,-5.682527252227834e-9)
            (1.9141938646482741,-5.656393044221777e-9)
            (1.932250339051887,-5.682808334257e-9)
            (1.94973645335744,-5.667368757038627e-9)
            (1.9684337092203636,-5.684597073372061e-9)
            (1.986673577697885,-5.679439200627468e-9)
            (2.0059882616974765,-5.688155995766185e-9)
            (2.024904536075891,-5.693192080139306e-9)
            (2.044699673727209,-5.693464951741422e-9)
            (2.0641398393206423,-5.708230187961185e-9)
            (2.0842614926980367,-5.699962105731906e-9)
            (2.104077290672119,-5.7235721683884556e-9)
            (2.1244201014912205,-5.706959330536809e-9)
            (2.1445158848072845,-5.738475501008579e-9)
            (2.1650392027227645,-5.71423085703271e-9)
            (2.185378232619916,-5.752971370218013e-9)
            (2.206089252292475,-5.721929415902839e-9)
            (2.2266740453320146,-5.76759133879351e-9)
            (2.2476005623751023,-5.730235003504945e-9)
            (2.2684478782275233,-5.782876175126378e-9)
            (2.289615989178341,-5.739240258346189e-9)
            (2.31073922280628,-5.799173626326142e-9)
            (2.3321619050521307,-5.748961692392291e-9)
            (2.3535644262983393,-5.81664291836965e-9)
            (2.3752401139945443,-5.759347262907177e-9)
            (2.3969170828281485,-5.835327562776405e-9)
            (2.4188337223490697,-5.770299982071515e-9)
            (2.440777340926503,-5.855250829362871e-9)
            (2.462916549687858,-5.781712811415281e-9)
            (2.4851201383662893,-5.876479970896085e-9)
            (2.5074576119894267,-5.793478559863229e-9)
            (2.529916111827636,-5.899109569653495e-9)
            (2.552416959978056,-5.805470719711552e-9)
            (2.5751237921589003,-5.923163128998341e-9)
            (2.5977337015466944,-5.817523854739665e-9)
            (2.620675187894422,-5.948438343094018e-9)
            (2.643309504883415,-5.829458740609702e-9)
            (2.666458014082261,-5.974318517524092e-9)
            (2.688991501731118,-5.841203839878754e-9)
            (2.7122975496148,-5.999567301174896e-9)
            (2.734559370217084,-5.853027486115853e-9)
            (2.757941848967196,-6.022142696503605e-9)
            (2.779714023119465,-5.865702917488215e-9)
            (2.8030420087974854,-6.038984300192034e-9)
            (2.8240613910011643,-5.880271229438021e-9)
            (2.8440159392299247,-5.956366017313068e-9)
            (2.863039570063163,-5.890815370779909e-9)
            (2.8816597771686485,-5.929731778804964e-9)
            (2.899461229628505,-5.889099286085364e-9)
            (2.917438488372394,-5.914675714149121e-9)
            (2.934156035955065,-5.892294064208471e-9)
            (2.9491054746238268,-5.900440534383572e-9)
            (2.962851259646273,-5.892682305074116e-9)
            (2.9727813480816883,-5.893282685470901e-9)
            (2.982333294799627,-5.892660651545506e-9)
            (2.994304136915722,-5.893425106750606e-9)
            (3.0072081272123508,-5.8928263607772455e-9)
            (3.026133721949885,-5.901304910540535e-9)
            (3.043885104969825,-5.894370569796215e-9)
            (3.063469759862577,-5.91521027361452e-9)
            (3.0819185729782403,-5.89666111154993e-9)
            (3.102306379805904,-5.940368432416137e-9)
            (3.1214241225758554,-5.911615161968282e-9)
            (3.1435651584543014,-6.040024289057062e-9)
            (3.16351468691875,-5.911548323373153e-9)
            (3.1861995373445455,-6.0585423401300615e-9)
            (3.2075789489050233,-5.94961503878713e-9)
            (3.2292856352988792,-6.112344810916753e-9)
            (3.2501616342842876,-5.958285133403645e-9)
            (3.2755958200477857,-6.342554548745483e-9)
            (3.298499078271155,-5.9923233949094185e-9)
            (3.3214600392544584,-6.288614382022821e-9)
            (3.3434660912734526,-6.12404663234619e-9)
            (3.366286826068323,-6.505028747514358e-9)
            (3.3878961087766437,-6.075182297369597e-9)
            (3.412645734750841,-6.585560459893659e-9)
            (3.436241026941617,-6.165201963486958e-9)
            (3.4607954983358415,-6.778071770450219e-9)
            (3.4836804242321846,-6.275896820887685e-9)
            (3.506915782455024,-6.8457096691806126e-9)
            (3.5292975877343746,-6.295944453098821e-9)
            (3.5523962675659013,-6.835495786413056e-9)
            (3.575360998306745,-6.3979422243651015e-9)
            (3.5984067021525172,-6.967034511313095e-9)
            (3.621154702143842,-6.44905174496376e-9)
            (3.6438076247853424,-7.01254470785884e-9)
            (3.6664479245123114,-6.530393608883161e-9)
            (3.688612824644059,-7.070687809935571e-9)
            (3.7110671053081465,-6.585091948998499e-9)
            (3.7329161295042943,-7.110404009276403e-9)
            (3.7552910416074066,-6.657102615311088e-9)
            (3.776766200333681,-7.164418716324616e-9)
            (3.7989232775359474,-6.71675215887114e-9)
            (3.8199879388622473,-7.2014577710968e-9)
            (3.84193350796949,-6.7772062968950945e-9)
            (3.8625917239467533,-7.23655347327657e-9)
            (3.8843276919428793,-6.835204048016884e-9)
            (3.9045985831031715,-7.269695045057137e-9)
            (3.9260955007583913,-6.892312803302423e-9)
            (3.9459544152898904,-7.299192503513034e-9)
            (3.967191594952004,-6.9459840465651545e-9)
            (3.9866425248351414,-7.3247055494342935e-9)
            (4.007619848397498,-6.998676730594121e-9)
            (4.0266684839914175,-7.3488492710198415e-9)
            (4.047371219920241,-7.04997339822293e-9)
            (4.066014074205197,-7.370961417688628e-9)
            (4.084252336868737,-7.0158234898124185e-9)
            (4.101870806972605,-7.349985652577807e-9)
            (4.121754331851634,-7.004821896945584e-9)
            (4.139789076340085,-7.318195699398155e-9)
            (4.157709441380793,-7.233882285208255e-9)
            (4.174791695158927,-7.541914423901898e-9)
            (4.192834272034368,-7.064721104737065e-9)
            (4.209332143442645,-7.334967839429101e-9)
            (4.226756982222967,-7.21409194990578e-9)
            (4.243383126480778,-7.511751382741795e-9)
            (4.259739393318412,-7.1096485862804586e-9)
            (4.275496715151167,-7.382079569116722e-9)
            (4.292081071612076,-7.211282739886165e-9)
            (4.307933952095107,-7.496258719691942e-9)
            (4.323982834142121,-7.177626094336857e-9)
            (4.339324117361344,-7.44114557410913e-9)
            (4.3548823962564605,-7.24958002304605e-9)
            (4.3697505928496945,-7.494271230797815e-9)
            (4.385237354280109,-7.228010497908015e-9)
            (4.400013315715671,-7.464090725590947e-9)
            (4.415004807011155,-7.302353611610547e-9)
            (4.429253539299143,-7.52542226428969e-9)
            (4.443906215111893,-7.271902894999388e-9)
            (4.457884669356926,-7.480384538148177e-9)
            (4.472393643188192,-7.337897188617837e-9)
            (4.486133117370768,-7.543402760929367e-9)
            (4.500105383756367,-7.315117737514976e-9)
            (4.513391137646147,-7.503138187887095e-9)
            (4.527230729809452,-7.36433193045976e-9)
            (4.540335146028668,-7.547660626552958e-9)
            (4.553823164177577,-7.353726524993612e-9)
            (4.566589905279919,-7.525355139681772e-9)
            (4.5797261346611675,-7.394009168663838e-9)
            (4.592159191363764,-7.555960761448902e-9)
            (4.605116197489115,-7.384167782867053e-9)
            (4.6173564001544545,-7.538386324254382e-9)
            (4.6299574190477255,-7.426069839835244e-9)
            (4.64184432314466,-7.571972167445754e-9)
            (4.6541718417403235,-7.410936087574255e-9)
            (4.6658186104444175,-7.548255492754576e-9)
            (4.67795877782296,-7.451364759872809e-9)
            (4.689374289506094,-7.584047761431631e-9)
            (4.701137812766309,-7.437246917618507e-9)
            (4.712233678653836,-7.560754482546666e-9)
            (4.723840604397968,-7.470105867905634e-9)
            (4.734750729435467,-7.589305904777452e-9)
            (4.746071052682484,-7.461289856744383e-9)
            (4.756712432064017,-7.573311016947153e-9)
            (4.7677619912397455,-7.489044140064769e-9)
            (4.778150045454754,-7.595186955279989e-9)
            (4.789027821930216,-7.48091477869775e-9)
            (4.79923461476935,-7.581835250865038e-9)
            (4.8098269747735864,-7.509251243500358e-9)
            (4.819762573279099,-7.604674203286962e-9)
            (4.8301382713746905,-7.498070918199184e-9)
            (4.839878725091527,-7.588397629849267e-9)
            (4.850082366365496,-7.525912699612904e-9)
            (4.859626290785352,-7.612578686986566e-9)
            (4.869536529756735,-7.514881499926407e-9)
            (4.878833538667266,-7.596258839169469e-9)
            (4.8886083557529565,-7.538169346452399e-9)
            (4.897749269444665,-7.616448103094419e-9)
            (4.907288715462989,-7.530470501372013e-9)
            (4.916212311888291,-7.604323833278644e-9)
            (4.92553386095412,-7.550279523064422e-9)
            (4.934258088604527,-7.620334684954737e-9)
            (4.943439727032768,-7.543334094771986e-9)
            (4.952014189912673,-7.610081415297755e-9)
            (4.960958537526782,-7.563521698504938e-9)
            (4.969315533784926,-7.62657213011587e-9)
            (4.978089309385047,-7.554550485592434e-9)
            (4.986291271432209,-7.614537423954493e-9)
            (4.994922801112014,-7.574548315025104e-9)
            (5.0029653247847,-7.63195342286568e-9)
            (5.011356050658923,-7.565653904626345e-9)
            (5.019199583200145,-7.619878914958252e-9)
            (5.027485149863817,-7.582360881401968e-9)
            (5.03520604856181,-7.634491526929906e-9)
            (5.0432988530403025,-7.576070843684299e-9)
            (5.050843011646975,-7.625433216070602e-9)
            (5.058754416676394,-7.590203571377932e-9)
            (5.066138051361492,-7.637031882048281e-9)
            (5.073947000888883,-7.584613282919315e-9)
            (5.081214536679717,-7.629371163666698e-9)
            (5.088820611702903,-7.59923484367103e-9)
            (5.095908571177826,-7.641456189865441e-9)
            (5.103380269300461,-7.592051936719975e-9)
            (5.110346377316185,-7.632406982754668e-9)
            (5.117709660760198,-7.606609485003604e-9)
            (5.124550591480933,-7.645221201215091e-9)
            (5.131706399525302,-7.599593814388095e-9)
            (5.138380864159416,-7.636217627309457e-9)
            (5.145462453394574,-7.611455669815098e-9)
            (5.1520456757488855,-7.646714725937303e-9)
            (5.158970941360166,-7.606727157851272e-9)
            (5.165409979516675,-7.640205420224725e-9)
            (5.172176766369287,-7.616644912532282e-9)
            (5.17848255436564,-7.648383561314237e-9)
            (5.185185835639059,-7.612424606510403e-9)
            (5.191408089435111,-7.642862837062572e-9)
            (5.1979330022203305,-7.623099918671341e-9)
            (5.204002560454867,-7.651759822389161e-9)
            (5.210419280356105,-7.617405131119454e-9)
            (5.216393094151854,-7.644910923039025e-9)
            (5.222738043844048,-7.628044454607678e-9)
            (5.228618483387387,-7.654422119139999e-9)
            (5.234774239758278,-7.622665733337624e-9)
            (5.240508990345876,-7.64774033577305e-9)
            (5.2466192668277305,-7.630904980958888e-9)
            (5.25229101267534,-7.655124572048005e-9)
            (5.258278766467108,-7.627652808918068e-9)
            (5.263833765597558,-7.650687322131172e-9)
            (5.269672822564528,-7.634467047998625e-9)
            (5.27511160938271,-7.656262621838812e-9)
            (5.280927580332481,-7.63142555598021e-9)
            (5.286314648321554,-7.652403500727653e-9)
            (5.291969998493674,-7.639339051069291e-9)
            (5.297223374174976,-7.659043015026103e-9)
            (5.302785382960443,-7.63478969252609e-9)
            (5.307961797454961,-7.653773846143352e-9)
            (5.31349441101849,-7.642579607627496e-9)
            (5.31860931826006,-7.660889216703256e-9)
            (5.323957851947921,-7.63857760581337e-9)
            (5.328937820774959,-7.655981405341929e-9)
            (5.334265001820926,-7.644095388591829e-9)
            (5.339206776469878,-7.660988599763447e-9)
            (5.3444486547466745,-7.642131741067278e-9)
            (5.349299907482967,-7.658218126228579e-9)
            (5.354387928198421,-7.64670778330902e-9)
            (5.359129430929341,-7.661861455004036e-9)
            (5.364237201755933,-7.6445623014543e-9)
            (5.368959611772544,-7.659213696302772e-9)
            (5.3739227735253285,-7.650615387477458e-9)
            (5.378526048460919,-7.66434153682101e-9)
            (5.383395460056712,-7.646875920418552e-9)
            (5.3879315490901085,-7.660157771708585e-9)
            (5.392825630165397,-7.652555537845667e-9)
            (5.3973364590988515,-7.665512237640954e-9)
            (5.402039938336753,-7.649735574902077e-9)
            (5.406417685034633,-7.662016606866282e-9)
            (5.411114034516613,-7.65316329756298e-9)
            (5.415473536626517,-7.665150474761662e-9)
            (5.420136734863472,-7.652319016001528e-9)
            (5.424437280284496,-7.663772048587868e-9)
            (5.428922383364404,-7.655321695975212e-9)
            (5.433107010820516,-7.666015750800737e-9)
            (5.437655539542249,-7.65377165316839e-9)
            (5.441855788996782,-7.664185807039811e-9)
            (5.446285730329184,-7.658653847647451e-9)
            (5.450383430261262,-7.668413652512017e-9)
            (5.454695253747664,-7.655442809542898e-9)
            (5.45872187500722,-7.664940602143804e-9)
            (5.463132866569248,-7.659498176168211e-9)
            (5.467181539976149,-7.6689633610382e-9)
            (5.471389514466339,-7.657805771584347e-9)
            (5.4753013050434705,-7.666732340851735e-9)
            (5.479492479435394,-7.659534498155158e-9)
            (5.483395243452824,-7.668272846770888e-9)
            (5.487645805282769,-7.659734742995419e-9)
            (5.491540542432807,-7.668201298841255e-9)
            (5.495563008193664,-7.66170661523434e-9)
            (5.499319683138731,-7.669505132115247e-9)
            (5.50343521214472,-7.660409253865669e-9)
            (5.507241303711973,-7.668114951232483e-9)
            (5.511312195876763,-7.664679518879704e-9)
            (5.5150539212545,-7.672029996370613e-9)
            (5.518939277920795,-7.661803836061044e-9)
            (5.522581399395908,-7.669012842478707e-9)
            (5.5266637891090875,-7.664519755513841e-9)
            (5.530395283848377,-7.671995241681875e-9)
            (5.5342919337497385,-7.664225934730024e-9)
            (5.537896019785067,-7.671292201186118e-9)
            (5.541708057661437,-7.664423954159107e-9)
            (5.545284099962656,-7.671332631200015e-9)
            (5.549350442834389,-7.6657133750158e-9)
            (5.5530252154490345,-7.672765411071463e-9)
            (5.556797022435937,-7.667626193365505e-9)
            (5.560306043600188,-7.674113552694892e-9)
            (5.564116379444477,-7.665728171062157e-9)
            (5.5676823158653646,-7.67246488836764e-9)
            (5.571337431571438,-7.668268621383344e-9)
            (5.574883996991872,-7.676405673717553e-9)
            (5.578591692155208,-7.666687191470712e-9)
            (5.582107053900934,-7.673968409745456e-9)
            (5.5858825441857896,-7.670100096513542e-9)
            (5.589528561602318,-7.679937085920688e-9)
            (5.593426942844908,-7.668632179091333e-9)
            (5.597077278700095,-7.678094045447438e-9)
            (5.601209010960964,-7.675555370275631e-9)
            (5.605035231199283,-7.687955592698554e-9)
            (5.609400864187195,-7.6735748351156e-9)
            (5.6134512276266095,-7.690614094883473e-9)
            (5.618376150151115,-7.695845579265522e-9)
            (5.623059604717005,-7.747857143836493e-9)
            (5.629785120465189,-7.758040498210197e-9)
            (5.633419043989204,-7.696094107631901e-9)
            (5.636930261782781,-7.788285976039524e-9)
            (5.640077735611905,-7.73531930342343e-9)
            (5.6429934936156405,-7.713726348574066e-9)
            (5.645593841930212,-7.712907815596545e-9)
            (5.648110945250378,-7.711471788430038e-9)
            (5.65043059108615,-7.711588956223699e-9)
            (5.652599888702105,-7.711337890394893e-9)
            (5.654626996506286,-7.711380944990065e-9)
            (5.656582184319637,-7.711312981733318e-9)
            (5.658373294714093,-7.711325143371344e-9)
            (5.660026240831128,-7.711297794483495e-9)
            (5.6614159221733,-7.711299037997208e-9)
            (5.662759575907596,-7.711294301203232e-9)
            (5.663692403052926,-7.711293930208985e-9)
            (5.664589728120066,-7.711293681047068e-9)
            (5.6659607258169755,-7.71129520951628e-9)
            (5.667351692420059,-7.711294191946602e-9)
            (5.669116520792191,-7.711305509235066e-9)
            (5.670776289684211,-7.711294957705117e-9)
            (5.672583739738216,-7.71131456712392e-9)
            (5.674318882854349,-7.711301302066063e-9)
            (5.676323227424991,-7.71136437441348e-9)
            (5.6781721872385775,-7.711302195418704e-9)
            (5.680202182199543,-7.711371613892827e-9)
            (5.6820621408694585,-7.711318504556873e-9)
            (5.6840106802799175,-7.711389920089033e-9)
            (5.685863461370744,-7.71131921336831e-9)
            (5.6879065596638165,-7.711391401987767e-9)
            (5.689881334274277,-7.711331060711353e-9)
            (5.69198877769591,-7.711420337006552e-9)
            (5.693957582669072,-7.711340412069013e-9)
            (5.696117253293111,-7.711444910964562e-9)
            (5.698127765716698,-7.711350459346336e-9)
            (5.700335084591206,-7.711462097912473e-9)
            (5.702372355336634,-7.711365947753234e-9)
            (5.704539569412361,-7.711467765915805e-9)
            (5.70656271794772,-7.711376074943716e-9)
            (5.708792402163208,-7.711478052132251e-9)
            (5.710858047370895,-7.711387723783476e-9)
            (5.713085884877841,-7.711479431829707e-9)
            (5.715146856495339,-7.71140043964603e-9)
            (5.717341771601564,-7.711476473826172e-9)
            (5.719392995229941,-7.711407528036137e-9)
            (5.721662587181114,-7.711478450958634e-9)
            (5.723754900163738,-7.711416313601217e-9)
            (5.725974257042823,-7.711469142722736e-9)
            (5.728035772767461,-7.711423709227997e-9)
            (5.73025390507781,-7.711463430847899e-9)
            (5.732324348073226,-7.711427264888925e-9)
            (5.7346070043468425,-7.711457674760629e-9)
            (5.736705510076391,-7.711431659359773e-9)
            (5.738907295798094,-7.711447567924883e-9)
            (5.740961448867033,-7.71143473641163e-9)
            (5.743206390289768,-7.711442581598117e-9)
            (5.7452930348544715,-7.71143696946158e-9)
            (5.747561969016127,-7.711437983411145e-9)
            (5.749650771339158,-7.711440182934793e-9)
            (5.751840033072572,-7.711439952409548e-9)
            (5.753889601125663,-7.711447990340806e-9)
            (5.75616500036849,-7.711447224185797e-9)
            (5.758265114387518,-7.711462717678425e-9)
            (5.760502543470775,-7.711451919593977e-9)
            (5.762572280846754,-7.711478181203163e-9)
            (5.7647639307439436,-7.711461299966931e-9)
            (5.7668182986121925,-7.711501449119571e-9)
            (5.76911883604171,-7.71147122323229e-9)
            (5.771226570378229,-7.711530378866357e-9)
            (5.773429742360519,-7.711499801575653e-9)
            (5.775479898390127,-7.711578951385045e-9)
            (5.777692773851007,-7.71149342128063e-9)
            (5.77976262152994,-7.711602099946004e-9)
            (5.782068543394753,-7.711552086004902e-9)
            (5.784174748535662,-7.711695457647228e-9)
            (5.786352669534017,-7.711557831421664e-9)
            (5.7883910149992985,-7.711735681769502e-9)
            (5.790645141926874,-7.711577423139321e-9)
            (5.7927397729531505,-7.711808640818543e-9)
            (5.795025649916906,-7.711682668913447e-9)
            (5.797121241284887,-7.711967384129752e-9)
            (5.799292296957911,-7.711664437406466e-9)
            (5.801333798193823,-7.7120043068168e-9)
            (5.803648108424413,-7.711737127517067e-9)
            (5.805774204085304,-7.712169472867405e-9)
            (5.808029565527063,-7.71192210787404e-9)
            (5.810112164802226,-7.7124239857261e-9)
            (5.812302469426076,-7.711819628932927e-9)
            (5.814366813586305,-7.712417262683016e-9)
            (5.816749587986071,-7.712101023136191e-9)
            (5.8189094122010525,-7.712852448894583e-9)
            (5.821144897581985,-7.712228403374392e-9)
            (5.82322314409092,-7.713072531077904e-9)
            (5.825458028069135,-7.712110095686796e-9)
            (5.827563162601498,-7.713117790122766e-9)
            (5.829757419063156,-7.712417986057024e-9)
            (5.831886367000056,-7.71379414377346e-9)
            (5.8341047058589295,-7.712273611703708e-9)
            (5.836206334636014,-7.713667702837763e-9)
            (5.838676961346209,-7.713460491763184e-9)
            (5.84090383479236,-7.715218895464547e-9)
            (5.8432065024405935,-7.713154424849363e-9)
            (5.845344171402473,-7.71514545281936e-9)
            (5.847633686990597,-7.713197187016199e-9)
            (5.849799673983068,-7.71553017609908e-9)
            (5.852100017970046,-7.713559115281089e-9)
            (5.854324832770709,-7.716733744462897e-9)
            (5.856646718966831,-7.713715560399938e-9)
            (5.858842071341358,-7.717079064236955e-9)
            (5.861380716684106,-7.715219260988748e-9)
            (5.8636998347050895,-7.719487511110648e-9)
            (5.866147042275758,-7.715868467920447e-9)
            (5.868420258438563,-7.720748822181445e-9)
            (5.870866994643645,-7.715479828304806e-9)
            (5.873177035696421,-7.72132694750838e-9)
            (5.875882448272125,-7.718423738391736e-9)
            (5.878329310768508,-7.726129518496267e-9)
            (5.880875741916824,-7.719793533556447e-9)
            (5.88325831301995,-7.728848249263559e-9)
            (5.885903956712596,-7.718365601950112e-9)
            (5.88839719758838,-7.729937577488072e-9)
            (5.891312571392846,-7.728848646618573e-9)
            (5.893951513628014,-7.745454871270568e-9)
            (5.896704865300733,-7.725516527654397e-9)
            (5.8993041484142505,-7.747017666290112e-9)
            (5.902327403655714,-7.72871413612306e-9)
            (5.905161995195066,-7.761462141993266e-9)
            (5.908447964672799,-7.758246742910302e-9)
            (5.911472872166525,-7.815300692698317e-9)
            (5.914774767164855,-7.752155751814938e-9)
            (5.917945432215821,-7.849598430493477e-9)
            (5.922046177679443,-7.824315495267932e-9)
            (5.925967834406435,-8.158974021927142e-9)
            (5.930865079469924,-8.49698347997212e-9)
            (5.935467884831018,-9.753011674755397e-9)
            (5.939777115426276,-8.205019285651061e-9)
            (5.943311745332918,-8.56033826803728e-9)
            (5.946534550579428,-8.052049086399727e-9)
            (5.949573246853908,-8.215123330742133e-9)
            (5.952428480899219,-8.052127025170162e-9)
            (5.955534768931304,-8.167063910936466e-9)
            (5.958396258631765,-8.066717699202837e-9)
            (5.961318813854945,-8.14400160824478e-9)
            (5.964002659400372,-8.081132240879741e-9)
            (5.966679743325521,-8.126321033853123e-9)
            (5.969211395780556,-8.082556399271938e-9)
            (5.972097283627149,-8.128315623467756e-9)
            (5.9747214975456115,-8.08870615882156e-9)
            (5.977382361840307,-8.11946220538194e-9)
            (5.979844512417986,-8.093991045412667e-9)
            (5.982382441982907,-8.115196982095327e-9)
            (5.9847877941940935,-8.094689509294303e-9)
            (5.987304685396037,-8.109389629262239e-9)
            (5.989746983784406,-8.097365055612597e-9)
            (5.992254052473038,-8.110178643391414e-9)
            (5.994618663663411,-8.09811447491884e-9)
            (5.99724665223103,-8.111962731781262e-9)
            (5.999670990585496,-8.099716861115696e-9)
            (6.002197604843093,-8.11040155597195e-9)
            (6.004549633593838,-8.101293405345845e-9)
            (6.007041298459703,-8.109943405728664e-9)
            (6.009385622647122,-8.101810678950792e-9)
            (6.0119995184104855,-8.110164888937181e-9)
            (6.014400393223454,-8.103072839730955e-9)
            (6.01687766922376,-8.108992213135354e-9)
            (6.019198096513687,-8.103733648856072e-9)
            (6.021721576748792,-8.108748544982964e-9)
            (6.024087467172806,-8.104131964640651e-9)
            (6.026696636205534,-8.108586432084934e-9)
            (6.02909602072461,-8.104838189931379e-9)
            (6.031570249768026,-8.107724159199348e-9)
            (6.03390018181296,-8.10513253770094e-9)
            (6.036498615572002,-8.107684886315583e-9)
            (6.03891874510932,-8.105330866174968e-9)
            (6.041535512030634,-8.107138569202923e-9)
            (6.043954850537951,-8.105670640334803e-9)
            (6.046476704424908,-8.106681600532453e-9)
            (6.048859540186477,-8.105779694855217e-9)
            (6.051565712925931,-8.106529094085878e-9)
            (6.054066707992216,-8.10586854841681e-9)
            (6.056718264347178,-8.106117458077048e-9)
            (6.059186428098712,-8.105999896809579e-9)
            (6.061812016927189,-8.106020949382133e-9)
            (6.064294666202603,-8.106177059342017e-9)
            (6.067132055208845,-8.106180180365389e-9)
            (6.069740419469711,-8.106579198025764e-9)
            (6.07246959775641,-8.106417634861647e-9)
            (6.075027335539431,-8.107174310167681e-9)
            (6.077820464958394,-8.106613409043824e-9)
            (6.080456066923082,-8.107902524644904e-9)
            (6.083448498397238,-8.10713996694825e-9)
            (6.0862001154787935,-8.109220576989059e-9)
            (6.08907035303649,-8.108009165962029e-9)
            (6.091777817643313,-8.111020830592043e-9)
            (6.094820286331187,-8.107962735800294e-9)
            (6.097678516495226,-8.112573507711137e-9)
            (6.100876905704447,-8.11135854459588e-9)
            (6.103834938004353,-8.11844226485822e-9)
            (6.106952795733036,-8.110639139857999e-9)
            (6.10991090648829,-8.120501572601897e-9)
            (6.113325399302208,-8.113979274002998e-9)
            (6.116519574520613,-8.129833724708569e-9)
            (6.120055174891228,-8.121200619547955e-9)
            (6.123357756830953,-8.145912902270043e-9)
            (6.126939496154343,-8.12171930232816e-9)
            (6.1303581332695,-8.158997679115157e-9)
            (6.134400588492368,-8.137796395139122e-9)
            (6.1382025780532965,-8.209840526659845e-9)
            (6.142487291697477,-8.17971925011137e-9)
            (6.146572663217681,-8.32906274560866e-9)
            (6.151714265288225,-8.239810492188633e-9)
            (6.1565262215134995,-8.607431900074628e-9)
            (6.162231576015714,-8.991466428877192e-9)
            (6.167937999572326,-1.0768900560258822e-8)
            (6.173469177954788,-8.440944372968905e-9)
            (6.178560403158252,-9.75784606766543e-9)
            (6.183468489000314,-8.713805638138823e-9)
            (6.18802482007164,-9.323783871041128e-9)
            (6.192445910267265,-8.602890867933484e-9)
            (6.1967975285482035,-8.988183210724914e-9)
            (6.201010967467792,-8.648869548377784e-9)
            (6.2052281431800935,-8.92086696588278e-9)
            (6.209270190755173,-8.678917201411042e-9)
            (6.213484611935992,-8.914506074852036e-9)
            (6.21741724976461,-8.701348729090369e-9)
            (6.22154594245307,-8.895142471237233e-9)
            (6.225314263613459,-8.727823286741458e-9)
            (6.228948787418066,-8.823793118233268e-9)
            (6.232423893648509,-8.737743087354279e-9)
            (6.2364892765236215,-8.863077473173158e-9)
            (6.240285084742214,-8.746347535139836e-9)
            (6.244406793787495,-8.86359985963388e-9)
            (6.248151961797425,-8.780055085182533e-9)
            (6.251780768243576,-8.852321621934299e-9)
            (6.255246528922862,-8.775164009029797e-9)
            (6.259286540571774,-8.864534020693393e-9)
            (6.263073207777372,-8.783126255965793e-9)
            (6.267242542999518,-8.877138179389123e-9)
            (6.271028159406006,-8.807378370653581e-9)
            (6.274711901450229,-8.866102702535801e-9)
            (6.27822855058092,-8.805503206214093e-9)
            (6.282317579935075,-8.87850054298092e-9)
            (6.286159262636754,-8.81169898115166e-9)
            (6.290421133985222,-8.891352351043456e-9)
            (6.294292964666527,-8.8317730403996e-9)
            (6.298076601873253,-8.88289957214318e-9)
            (6.301687916308735,-8.830738436548917e-9)
            (6.3058781965923405,-8.894195971079724e-9)
            (6.3098211646956015,-8.835932118290123e-9)
            (6.314211426998186,-8.906065808644593e-9)
            (6.318206331190102,-8.853423197039684e-9)
            (6.322128168141713,-8.899693932183927e-9)
            (6.325871316194745,-8.852798261109212e-9)
            (6.330206257865891,-8.910054127372579e-9)
            (6.334289671851418,-8.85740369087593e-9)
            (6.338840684767351,-8.920802730559745e-9)
            (6.34299216142331,-8.872988451981139e-9)
            (6.347089094446042,-8.915980173913128e-9)
            (6.350999698900822,-8.87267924638179e-9)
            (6.355519594495156,-8.925677329293124e-9)
            (6.359780292539223,-8.876934344938123e-9)
            (6.364523921153257,-8.935291527652544e-9)
            (6.3688650844104435,-8.890984561012928e-9)
            (6.373175828050154,-8.931745700767376e-9)
            (6.37729101016169,-8.890967637476992e-9)
            (6.382036172014233,-8.940938622676896e-9)
            (6.386511404696242,-8.895034506825677e-9)
            (6.391481146643953,-8.949459529777318e-9)
            (6.396046815874827,-8.907745195619504e-9)
            (6.400614510188738,-8.947048716044916e-9)
            (6.404975322488326,-8.908049375096631e-9)
            (6.409988288096897,-8.955817268090261e-9)
            (6.414717787877615,-8.912050206706213e-9)
            (6.419950649016388,-8.963315296332874e-9)
            (6.424779085747061,-8.923508836979807e-9)
            (6.429653338818367,-8.961960528883906e-9)
            (6.434306591769257,-8.924199584878075e-9)
            (6.439633352694097,-8.970302620478334e-9)
            (6.444660670674016,-8.928228157727159e-9)
            (6.450199354463929,-8.976886365961493e-9)
            (6.455334193890789,-8.938460596334596e-9)
            (6.460573140108888,-8.976548603869931e-9)
            (6.465573252561465,-8.939627825006762e-9)
            (6.471264930203952,-8.98440479782211e-9)
            (6.476639342598719,-8.943748095964027e-9)
            (6.482535465016824,-8.990225728564542e-9)
            (6.488028401288528,-8.95277523544968e-9)
            (6.493700021534301,-8.990869753395025e-9)
            (6.499110352183946,-8.954506545093193e-9)
            (6.505225347206565,-8.9981478615365e-9)
            (6.511004219297577,-8.958739851393574e-9)
            (6.5173224234316445,-9.00339050781378e-9)
            (6.523236704080027,-8.96663144854974e-9)
            (6.52941941119108,-9.004950489755683e-9)
            (6.535313333154691,-8.968977736262604e-9)
            (6.541920959902468,-9.011566381809311e-9)
            (6.548173355225819,-8.97329394138909e-9)
            (6.554995819060022,-9.016422274358797e-9)
            (6.561410415356176,-8.980193488440716e-9)
            (6.568194190580046,-9.018773936788767e-9)
            (6.5746571669019716,-8.983143666792152e-9)
            (6.581843716713199,-9.024699626906858e-9)
            (6.588655718572237,-8.987476943615546e-9)
            (6.596086121067072,-9.029321665358436e-9)
            (6.6031000207241455,-8.993577503974155e-9)
            (6.610590244192247,-9.032274409394531e-9)
            (6.617724567535889,-8.997057903752227e-9)
            (6.625600610726918,-9.03753785755744e-9)
            (6.633082008091117,-9.001342603073066e-9)
            (6.6412487067685975,-9.041990927042861e-9)
            (6.648985488523611,-9.006827926935837e-9)
            (6.65731077044913,-9.045315920151356e-9)
            (6.665243753440359,-9.010719576252227e-9)
            (6.6739524858058275,-9.049965883798916e-9)
            (6.682244796458033,-9.01491967229461e-9)
            (6.691305620076932,-9.054192914457338e-9)
            (6.699919795930678,-9.019918423638269e-9)
            (6.7092424441517196,-9.057636773589555e-9)
            (6.7181370537576655,-9.024068947367357e-9)
            (6.727863829318638,-9.061678299338033e-9)
            (6.7371503426186,-9.028178760127629e-9)
            (6.747301933101676,-9.065495097831722e-9)
            (6.756988944862572,-9.032755617171276e-9)
            (6.767515944192507,-9.068731775474473e-9)
            (6.777582529430367,-9.036977385957345e-9)
            (6.788565430719375,-9.072038076538295e-9)
            (6.799083446876104,-9.040989086015542e-9)
            (6.810574335277554,-9.075102027675416e-9)
            (6.821584225848404,-9.045165554801712e-9)
            (6.833576637004572,-9.077635081513013e-9)
            (6.845084136676341,-9.049236607550407e-9)
            (6.857621700703283,-9.07983291710729e-9)
            (6.8696736762902,-9.0530967595756e-9)
            (6.882815280839405,-9.081582394692727e-9)
            (6.895465328620015,-9.056904148341216e-9)
            (6.9092404437242765,-9.082679163889073e-9)
            (6.922521018858369,-9.060677050016831e-9)
            (6.936961693550927,-9.083128906725154e-9)
            (6.95091064870793,-9.064401625881045e-9)
            (6.9676752914742845,-9.100374838799172e-9)
            (6.982826513298747,-9.069988405747404e-9)
            (6.998674075374549,-9.087590223149272e-9)
            (7.013898410346144,-9.076550709656875e-9)
            (7.03092569444538,-9.091303129752202e-9)
            (7.046921993562885,-9.082359009981956e-9)
            (7.06548424243894,-9.09737309710319e-9)
            (7.082720440407313,-9.092198102910453e-9)
            (7.102088981423228,-9.099081427571915e-9)
            (7.120072496934802,-9.104853049215454e-9)
            (7.139567233578258,-9.104458041218435e-9)
            (7.1579501447524105,-9.121671439887054e-9)
            (7.177445297301889,-9.107032218797002e-9)
            (7.196283749847977,-9.139071350464758e-9)
            (7.2159196039372935,-9.106766786992928e-9)
            (7.235383196116555,-9.158516987749861e-9)
            (7.255089012735078,-9.109041195860435e-9)
            (7.275086294058404,-9.182687282133628e-9)
            (7.294426790354091,-9.1118831018597e-9)
            (7.314619804614131,-9.204073836254677e-9)
            (7.333178135762185,-9.116383937644064e-9)
            (7.350646656362608,-9.16211904404412e-9)
            (7.3673412139142265,-9.12181622271678e-9)
            (7.383471333768654,-9.145813190367855e-9)
            (7.398858228864817,-9.120344754318443e-9)
            (7.414147137038362,-9.135325992064757e-9)
            (7.428308215762548,-9.12218556938113e-9)
            (7.440547516574865,-9.126102351006133e-9)
            (7.451709475868501,-9.122362597120709e-9)
            (7.459930001873832,-9.122668868186971e-9)
            (7.467397173081404,-9.122351501564922e-9)
            (7.479639413716468,-9.123449678512488e-9)
            (7.492792181626404,-9.122953395501767e-9)
            (7.5095291794831756,-9.132192340215556e-9)
            (7.5253943291734355,-9.124515571715024e-9)
            (7.54266383486407,-9.144789430781382e-9)
            (7.5591104251725145,-9.12524746125231e-9)
            (7.577319933752842,-9.16294155671713e-9)
            (7.594432830886044,-9.146056375508508e-9)
            (7.613053335760889,-9.242125831786501e-9)
            (7.63007524125166,-9.138700198854087e-9)
            (7.649573635101096,-9.2544162223536e-9)
            (7.668320511532454,-9.158570157740222e-9)
            (7.687587083348131,-9.29074277503087e-9)
            (7.706175518228274,-9.185240103292374e-9)
            (7.726809993218794,-9.428203631365483e-9)
            (7.746030312472386,-9.19143963240037e-9)
            (7.767189885177433,-9.48993780060938e-9)
            (7.786918520042758,-9.274552082344751e-9)
            (7.806837810536108,-9.58783996205771e-9)
            (7.825744419622805,-9.275133785038597e-9)
            (7.845570460497942,-9.578035278631037e-9)
            (7.865219537164513,-9.31990033778546e-9)
            (7.885129404110148,-9.643626626539726e-9)
            (7.904774548939314,-9.371842176875794e-9)
            (7.9242542173459505,-9.698719576132724e-9)
            (7.94362320865656,-9.397643754284972e-9)
            (7.962662820548757,-9.706511799132882e-9)
            (7.982096576888683,-9.445468264465605e-9)
            (8.000921599385547,-9.749963658203129e-9)
            (8.020254065406712,-9.476545943749541e-9)
            (8.03876277014149,-9.772051233358198e-9)
            (8.05796185565809,-9.521617927731776e-9)
            (8.076080741506415,-9.800841479525981e-9)
            (8.09509492756494,-9.549322840269985e-9)
            (8.112894099573314,-9.815126518394293e-9)
            (8.131786910955142,-9.591372169613908e-9)
            (8.149248046745903,-9.840387343867567e-9)
            (8.167925966554243,-9.621106719624936e-9)
            (8.18503238947358,-9.853641806300756e-9)
            (8.203510958671872,-9.657542910608887e-9)
            (8.220265616069653,-9.871122233209656e-9)
            (8.236683649271633,-9.64093517591859e-9)
            (8.252569762251301,-9.85859975982027e-9)
            (8.270410530864094,-9.637725940311377e-9)
            (8.286644963022727,-9.841780352575902e-9)
            (8.30278025994878,-9.77638675759523e-9)
            (8.318184315541206,-9.98033560537285e-9)
            (8.334490215201095,-9.67514452422222e-9)
            (8.34940951459216,-9.851141998780602e-9)
            (8.365112308120503,-9.775320190647905e-9)
            (8.38009980809573,-9.970229622874728e-9)
            (8.394850768082515,-9.704639700741127e-9)
            (8.409072792698153,-9.881977573466466e-9)
            (8.424077603423441,-9.770482228685504e-9)
            (8.438422821181126,-9.958978592470118e-9)
            (8.452938107247075,-9.74940420572309e-9)
            (8.466811149542137,-9.923241836985184e-9)
            (8.480882114657037,-9.795542068463407e-9)
            (8.494332342890518,-9.957482069551732e-9)
            (8.508365026577485,-9.78221279545906e-9)
            (8.521749335268614,-9.938733180977051e-9)
            (8.535332577987788,-9.83135013560559e-9)
            (8.548240826963687,-9.980092093979116e-9)
            (8.561522213969173,-9.810970549513933e-9)
            (8.574189022418231,-9.949753799040997e-9)
            (8.58735337131466,-9.85499119231871e-9)
            (8.599815850645456,-9.992713974490705e-9)
            (8.61250036941054,-9.839746480090384e-9)
            (8.62455535449805,-9.965724729734383e-9)
            (8.63711431838916,-9.872570161617224e-9)
            (8.649003980103274,-9.99567080145768e-9)
            (8.66126765009843,-9.865433268822527e-9)
            (8.672867880982398,-9.980964871377588e-9)
            (8.684802048699273,-9.892891300495904e-9)
            (8.696093186567754,-1.0002081180463387e-8)
            (8.707874820183987,-9.885651137004315e-9)
            (8.718999665443919,-9.989664236194283e-9)
            (8.73047059985106,-9.914699025798504e-9)
            (8.741284260397274,-1.0013625839796165e-8)
            (8.752496068804984,-9.903773686817404e-9)
            (8.763084432023406,-9.99670901812125e-9)
            (8.774142006858861,-9.931366756566512e-9)
            (8.78453441268888,-1.0021589853039255e-8)
            (8.795253559890929,-9.921728718764232e-9)
            (8.805356572882546,-1.0005737238332704e-8)
            (8.81592343794899,-9.943988425677444e-9)
            (8.825854351032753,-1.0025087290199554e-8)
            (8.836184353881972,-9.937911097017077e-9)
            (8.845886741828261,-1.0014326995749848e-8)
            (8.855957341047457,-9.957306568933304e-9)
            (8.865421179126532,-1.0029722481349501e-8)
            (8.875342839375465,-9.95107668963479e-9)
            (8.88464895085989,-1.001996485995658e-8)
            (8.894323578871989,-9.971235259286391e-9)
            (8.903391196849087,-1.0036642619540442e-8)
            (8.912854009060693,-9.962908363282427e-9)
            (8.921735207076434,-1.0024717727517217e-8)
            (8.931058226369428,-9.98217473119466e-9)
            (8.93977411702619,-1.0041725760464176e-8)
            (8.948830742450328,-9.974583254233251e-9)
            (8.957320567817211,-1.003049826217494e-8)
            (8.966243150719583,-9.990462467193419e-9)
            (8.974587454762647,-1.0044222235652332e-8)
            (8.983318973072215,-9.985167093847227e-9)
            (8.99147973829233,-1.0036016501955748e-8)
            (8.999997450314702,-9.999189196964057e-9)
            (9.007967164096915,-1.0047371320692406e-8)
            (9.016363919968965,-9.993842204169483e-9)
            (9.024203846119306,-1.0039787642710648e-8)
            (9.032397245121988,-1.000842576107243e-8)
            (9.040046228688837,-1.0051979619534863e-8)
            (9.048066400043687,-1.0001688848689629e-8)
            (9.055563967676255,-1.0043059073771734e-8)
            (9.06347283508415,-1.0015579359628994e-8)
            (9.070838724322712,-1.0055337168001214e-8)
            (9.078527014310737,-1.000951074626038e-8)
            (9.085708803055343,-1.0047047357520911e-8)
            (9.093288683246977,-1.0020870842960167e-8)
            (9.100354488928312,-1.0056917919911944e-8)
            (9.10778368136483,-1.0016608871713178e-8)
            (9.114702928127322,-1.0050829472041504e-8)
            (9.121949017111229,-1.0026703866205944e-8)
            (9.12871086892602,-1.0059095347715417e-8)
            (9.135868912106693,-1.0022371963881003e-8)
            (9.142531122597163,-1.00533670544199e-8)
            (9.149519387910663,-1.0033057006117131e-8)
            (9.156025452148558,-1.0062401332239948e-8)
            (9.16286897060555,-1.0027652415159536e-8)
            (9.169251538679749,-1.0055650072631102e-8)
            (9.176016743747244,-1.0037716822748148e-8)
            (9.18229970475806,-1.006463791666782e-8)
            (9.188874554213426,-1.0033032855667545e-8)
            (9.19500244524838,-1.0058540354749162e-8)
            (9.201492970350268,-1.0041021649213383e-8)
            (9.207531410084695,-1.0065529849253659e-8)
            (9.213908800075124,-1.003788050001483e-8)
            (9.21983233678791,-1.0061218859074189e-8)
            (9.226044840492914,-1.0045061273363518e-8)
            (9.231833829224056,-1.0067110230837145e-8)
            (9.23799115420787,-1.00417095496407e-8)
            (9.243709309902245,-1.006288689573203e-8)
            (9.249724756875558,-1.0049608772343496e-8)
            (9.255313550461699,-1.0069642984353423e-8)
            (9.261201783229673,-1.0045316531628586e-8)
            (9.266687312159956,-1.006450196300773e-8)
            (9.272533125285442,-1.0052580504900333e-8)
            (9.277949691113072,-1.0071094786452421e-8)
            (9.283624351547056,-1.0049117196605365e-8)
            (9.28890552559764,-1.0066686325780951e-8)
            (9.294514603337133,-1.0054584854410375e-8)
            (9.299728242129431,-1.0071493644167029e-8)
            (9.305262489315748,-1.005246825478661e-8)
            (9.310390365029631,-1.0068612805061771e-8)
            (9.315766331097034,-1.0057541621536748e-8)
            (9.320773072874724,-1.0072743842294082e-8)
            (9.326124959570107,-1.0054989304021282e-8)
            (9.331087829798811,-1.006964959622225e-8)
            (9.33632434341531,-1.0060928072059187e-8)
            (9.341180188003872,-1.0074801912639972e-8)
            (9.346294661564121,-1.0057504211614908e-8)
            (9.351059249435162,-1.0070829972404467e-8)
            (9.356171430038678,-1.0062704471694714e-8)
            (9.360898058945708,-1.0075660801865573e-8)
            (9.365850732228429,-1.0060278739883089e-8)
            (9.370454760475658,-1.0072567293944445e-8)
            (9.37535185565736,-1.0063869245193707e-8)
            (9.379904569724525,-1.0075718704372038e-8)
            (9.384771617104125,-1.006260904705295e-8)
            (9.38926899267382,-1.0073961102133253e-8)
            (9.39397244766553,-1.006621907922357e-8)
            (9.398353056199833,-1.0076847872685505e-8)
            (9.403059836225095,-1.0064232632426927e-8)
            (9.407421712957332,-1.0074535666706735e-8)
            (9.412045374403764,-1.0068824323895555e-8)
            (9.416322627483149,-1.0078608291748271e-8)
            (9.420813803087805,-1.0066051406289582e-8)
            (9.425001978569712,-1.007547162753178e-8)
            (9.42953735267403,-1.0069704993207208e-8)
            (9.433721619407576,-1.007898519182762e-8)
            (9.438107044532462,-1.0068179514468366e-8)
            (9.442177850621524,-1.0076964643944726e-8)
            (9.446503024131738,-1.0070360114884719e-8)
            (9.450530596092962,-1.0078836618363317e-8)
            (9.454886618743409,-1.0069792675356574e-8)
            (9.458896633126493,-1.0077972844927134e-8)
            (9.463071599666637,-1.0072465262237713e-8)
            (9.466960410314714,-1.008005812821691e-8)
            (9.471156403673604,-1.0070798542605496e-8)
            (9.475048420686464,-1.0078223182893142e-8)
            (9.479214789439338,-1.0074487456135551e-8)
            (9.483053312532101,-1.00816293032688e-8)
            (9.48705471948239,-1.0072217728900556e-8)
            (9.490793072129538,-1.0079107300417528e-8)
            (9.494891220535855,-1.0074663904320784e-8)
            (9.498665773988607,-1.008160157325236e-8)
            (9.502636973919909,-1.007401161828336e-8)
            (9.506311928158437,-1.0080587259170506e-8)
            (9.510191308018772,-1.007510261545343e-8)
            (9.51381691440316,-1.0081433302701623e-8)
            (9.51782115734877,-1.0075091730444601e-8)
            (9.521485902560213,-1.0081327143785688e-8)
            (9.525285547834933,-1.0077372064969218e-8)
            (9.528820111917792,-1.0083117661718643e-8)
            (9.532630010803736,-1.0075700086501945e-8)
            (9.536179842739077,-1.0081440302348375e-8)
            (9.540079200362975,-1.007885736772752e-8)
            (9.54363974639774,-1.0084623753937041e-8)
            (9.547308585036843,-1.0077085860367382e-8)
            (9.550740617847355,-1.008268767410141e-8)
            (9.554546436191034,-1.0078411277130825e-8)
            (9.55806137486718,-1.0084270514041581e-8)
            (9.561845249771482,-1.0079053829197142e-8)
            (9.565316141877998,-1.0084807696629693e-8)
            (9.568924688182864,-1.0079170330235349e-8)
            (9.572315471411695,-1.0084794671484263e-8)
            (9.576200962849152,-1.0079608889523563e-8)
            (9.57973650329816,-1.0085581649836716e-8)
            (9.583463802983538,-1.0082983733174343e-8)
            (9.586904032218689,-1.0088797897082748e-8)
            (9.590567311194912,-1.0080270219631923e-8)
            (9.594021563268129,-1.0086712675625092e-8)
            (9.5977121954217,-1.0082517111478552e-8)
            (9.60128598910534,-1.0091446473921405e-8)
            (9.605150543578526,-1.0081769860035933e-8)
            (9.608787010578192,-1.0091261430787077e-8)
            (9.613083381541815,-1.0090664784617825e-8)
            (9.617034086049527,-1.0105994658863727e-8)
            (9.621740870085109,-1.0091918327252035e-8)
            (9.626176061070707,-1.0124345363518606e-8)
            (9.632352678575279,-1.0180185286990145e-8)
            (9.636304721349303,-1.0114973964331581e-8)
            (9.640123613949214,-1.0160674547858592e-8)
            (9.643205465947284,-1.0116826113288916e-8)
            (9.646032704665357,-1.0111230775974636e-8)
            (9.648762636401328,-1.0111523245918463e-8)
            (9.651324977668958,-1.0110307655458011e-8)
            (9.653713751545482,-1.0110666984016197e-8)
            (9.656009528210213,-1.0110255266201937e-8)
            (9.658123854268696,-1.0110414912459058e-8)
            (9.66009526539074,-1.0110244151195918e-8)
            (9.662138737204097,-1.0110363252778162e-8)
            (9.663981975862832,-1.0110262197559708e-8)
            (9.665681765023646,-1.0110309662590279e-8)
            (9.667217179821733,-1.0110267268897112e-8)
            (9.668563774741529,-1.01102777484955e-8)
            (9.669807098939732,-1.01102681581914e-8)
            (9.670774935544562,-1.0110269414849825e-8)
            (9.67168791952886,-1.0110268276788527e-8)
            (9.672851029860789,-1.01102694591938e-8)
            (9.674038216065846,-1.0110268468872979e-8)
            (9.675723797722743,-1.0110275716906478e-8)
            (9.677255806066094,-1.0110269292752014e-8)
            (9.678927011136777,-1.011028063147594e-8)
            (9.68049812454569,-1.0110272200091005e-8)
            (9.68218041289429,-1.0110291276406729e-8)
            (9.683807813373182,-1.0110272661580864e-8)
            (9.685526234194544,-1.0110293139739078e-8)
            (9.687172113915343,-1.0110276507572595e-8)
            (9.689047109490595,-1.0110313994871199e-8)
            (9.690843097661961,-1.0110277784927363e-8)
            (9.692765027973767,-1.0110317410995003e-8)
            (9.694553502954362,-1.0110289675361557e-8)
            (9.696491180211245,-1.0110346056566703e-8)
            (9.698311043798315,-1.0110288287291541e-8)
            (9.700390600423116,-1.0110352269525952e-8)
            (9.702287999437026,-1.0110299397786076e-8)
            (9.704274320323924,-1.0110356749837803e-8)
            (9.706127094586376,-1.0110305008217772e-8)
            (9.708159934420197,-1.0110360613256863e-8)
            (9.710060500071778,-1.0110310399751949e-8)
            (9.712192509715255,-1.0110371116156436e-8)
            (9.714134947005615,-1.0110319519879731e-8)
            (9.716141464305723,-1.0110363855453185e-8)
            (9.718022803262063,-1.0110324480995795e-8)
            (9.720130041168543,-1.0110369177682083e-8)
            (9.722083432865931,-1.0110327991879751e-8)
            (9.724211137995383,-1.0110364930219186e-8)
            (9.726160112606149,-1.011033544335316e-8)
            (9.72817737536068,-1.0110359891648723e-8)
            (9.730076688741933,-1.0110336698503133e-8)
            (9.73225214353574,-1.011035959500328e-8)
            (9.7342416893882,-1.0110339122171795e-8)
            (9.736338594008107,-1.0110351698465666e-8)
            (9.738273896769384,-1.0110342140893082e-8)
            (9.740306639027622,-1.0110347750832518e-8)
            (9.74222417975947,-1.0110343385478806e-8)
            (9.744458832795228,-1.0110345939591758e-8)
            (9.746470561314132,-1.0110345405058264e-8)
            (9.748535083499434,-1.0110344447518823e-8)
            (9.750451816367095,-1.0110348529180567e-8)
            (9.752503291885299,-1.0110350233276325e-8)
            (9.754438304863193,-1.0110358911411002e-8)
            (9.756462052881572,-1.0110348788672942e-8)
            (9.758419376246358,-1.0110365234151142e-8)
            (9.760440239760289,-1.011035282366976e-8)
            (9.762352202270943,-1.0110376107083055e-8)
            (9.764580916690495,-1.0110370609217312e-8)
            (9.766595203306723,-1.0110405152218335e-8)
            (9.768677577768283,-1.0110380197871743e-8)
            (9.770605166213876,-1.0110427180851358e-8)
            (9.772644760304853,-1.0110378065894444e-8)
            (9.774572572091238,-1.0110442714133636e-8)
            (9.77660661484734,-1.0110389968142649e-8)
            (9.778573291640242,-1.011048617644791e-8)
            (9.780612569728683,-1.0110397021607127e-8)
            (9.782536385257503,-1.0110508145435879e-8)
            (9.784731985778448,-1.0110461370642496e-8)
            (9.786736566511752,-1.011060704016191e-8)
            (9.7888306700863,-1.0110472797112406e-8)
            (9.790772588448034,-1.0110647820704756e-8)
            (9.792840530109341,-1.0110480229268016e-8)
            (9.79478701896799,-1.0110695819517104e-8)
            (9.797026224793946,-1.01105556841403e-8)
            (9.799048525499428,-1.0110825755684508e-8)
            (9.801120102813657,-1.0110647507908706e-8)
            (9.8030531425215,-1.0110951732381143e-8)
            (9.805162344081612,-1.0110570513791161e-8)
            (9.807141606931715,-1.0110949699421742e-8)
            (9.8094002871822,-1.0110880549681977e-8)
            (9.811434635850391,-1.0111340841026896e-8)
            (9.81349791488491,-1.0110764148249934e-8)
            (9.815435018972769,-1.0111299346800924e-8)
            (9.817610211792845,-1.0110812016324545e-8)
            (9.81963556183861,-1.0111478524442663e-8)
            (9.821886868039805,-1.0111203407610411e-8)
            (9.823928306330172,-1.0111982554081915e-8)
            (9.826002352679849,-1.0111042448607822e-8)
            (9.827961527762094,-1.0111924209763633e-8)
            (9.830239490595279,-1.0111182856627098e-8)
            (9.832328105362693,-1.0112293555491955e-8)
            (9.834570119409587,-1.011197692994945e-8)
            (9.83662245194582,-1.0113209844712285e-8)
            (9.83873446671867,-1.0111387549469265e-8)
            (9.840739517405545,-1.0112839685752344e-8)
            (9.842912186728373,-1.0111757728501963e-8)
            (9.845018792279493,-1.0113827365275314e-8)
            (9.84726429811184,-1.0111846480493148e-8)
            (9.849362010490704,-1.011409395639853e-8)
            (9.851643271605734,-1.0112928946076218e-8)
            (9.85377253428984,-1.0115613507127554e-8)
            (9.856118306289519,-1.0112569547031818e-8)
            (9.858290623510698,-1.0115723786131138e-8)
            (9.860624394772142,-1.0114326422631253e-8)
            (9.86280411113887,-1.0118153781500418e-8)
            (9.865209099491619,-1.0113416987319516e-8)
            (9.867448842165874,-1.0118046592294402e-8)
            (9.869910648953141,-1.0116667563139615e-8)
            (9.872194601487026,-1.0122656662212001e-8)
            (9.874667280651526,-1.0114968986437942e-8)
            (9.87698396393068,-1.0122324054529454e-8)
            (9.879584951819467,-1.011927392236641e-8)
            (9.882001003392435,-1.0129503476687583e-8)
            (9.884654633462164,-1.011831184913884e-8)
            (9.887129412077924,-1.0131534525626944e-8)
            (9.889871276771808,-1.0124638811591779e-8)
            (9.892446632235217,-1.0143975597141565e-8)
            (9.895403428175362,-1.0124665903979294e-8)
            (9.898154913165813,-1.015317629568065e-8)
            (9.90124687795801,-1.0149824025402427e-8)
            (9.904161429304633,-1.0202318513597651e-8)
            (9.90762235004942,-1.0146176020347666e-8)
            (9.910915159273138,-1.0250978716146404e-8)
            (9.915547060526496,-1.0514553347596998e-8)
            (9.919847181104126,-1.1234827460623826e-8)
            (9.924457206973184,-1.0857182971780083e-8)
            (9.928182929971348,-1.0952599778342314e-8)
            (9.931742788514047,-1.043589993885244e-8)
            (9.934898478905001,-1.056206489778351e-8)
            (9.937929064423404,-1.0352341892706537e-8)
            (9.940877484578907,-1.0448389401514949e-8)
            (9.943693917493754,-1.0359983123569454e-8)
            (9.946546027078634,-1.0426184623972061e-8)
            (9.949215023816627,-1.0370167529023377e-8)
            (9.951800151319187,-1.040665866905202e-8)
            (9.954285936348162,-1.0372468502281835e-8)
            (9.95666518160345,-1.03906052321458e-8)
            (9.958945710830681,-1.0375011552079666e-8)
            (9.961473597787082,-1.0394698311618636e-8)
            (9.963923661211233,-1.0375823273361017e-8)
            (9.966535516025196,-1.0394400110552497e-8)
            (9.96891410524348,-1.0380904662224938e-8)
            (9.971243355844457,-1.0393123756972007e-8)
            (9.973454285588675,-1.038019543922107e-8)
            (9.97603350583459,-1.0395016143248104e-8)
            (9.978399387023046,-1.0381664961642268e-8)
            (9.980900760330007,-1.039341393073975e-8)
            (9.983179784915624,-1.0384518616996327e-8)
            (9.985442228147852,-1.0391603573203566e-8)
            (9.987598297685066,-1.0384308302834188e-8)
            (9.990192779315674,-1.0393841982915504e-8)
            (9.992536827689701,-1.0385336662675283e-8)
            (9.994980712736318,-1.0392111970366378e-8)
            (9.99721327126524,-1.0387052705360333e-8)
            (9.9994454145922,-1.0391011846432257e-8)
            (10.00158050672888,-1.0386864657631737e-8)
            (10.003940951306703,-1.0390228521412562e-8)
            (10.006226916405554,-1.0387221858972861e-8)
            (10.008654266928414,-1.0390186638996435e-8)
            (10.0109043613558,-1.0387832265203234e-8)
            (10.013234323300134,-1.0390073063026867e-8)
            (10.01543799396231,-1.0387885521564723e-8)
            (10.017951694435997,-1.0390181310088137e-8)
            (10.020265935502696,-1.0388118735009953e-8)
            (10.022696574415724,-1.0389587000970207e-8)
            (10.02495685762354,-1.0388416212717765e-8)
            (10.027348419174421,-1.038934867855641e-8)
            (10.029611251014785,-1.0388463194652466e-8)
            (10.032209368543992,-1.0389238375376178e-8)
            (10.03458536316838,-1.038855514950654e-8)
            (10.037043452921953,-1.0388841953743683e-8)
            (10.039345015966287,-1.0388667107704647e-8)
            (10.041846657022173,-1.0388760044817247e-8)
            (10.044208187593844,-1.0388774616936355e-8)
            (10.046899187111444,-1.0388742240157701e-8)
            (10.049358406020072,-1.0388945336631914e-8)
            (10.051887519743724,-1.0388951284505075e-8)
            (10.054271014935255,-1.0389377330433177e-8)
            (10.056938447518,-1.0389074799376458e-8)
            (10.059443134739048,-1.0389834991475595e-8)
            (10.062245579957885,-1.0389372684032907e-8)
            (10.064819979356326,-1.0390616453078334e-8)
            (10.067482154058888,-1.0389873212294424e-8)
            (10.070005039343554,-1.0391678222007135e-8)
            (10.072906703890723,-1.0389931697596367e-8)
            (10.075611758887504,-1.0392768399897812e-8)
            (10.078579368334399,-1.0392331027071697e-8)
            (10.08132745919376,-1.0396584466822956e-8)
            (10.08422067613275,-1.0391302225141922e-8)
            (10.08697372403666,-1.0397258367220919e-8)
            (10.090206862154682,-1.039419065148249e-8)
            (10.093204162299578,-1.0403970510411142e-8)
            (10.096458175345939,-1.0398049489918317e-8)
            (10.099500060636345,-1.0412554472131983e-8)
            (10.10280631058528,-1.0397577185902666e-8)
            (10.105962799039647,-1.0419044536169021e-8)
            (10.109726496327937,-1.040935580451452e-8)
            (10.11322929814946,-1.0450106224801401e-8)
            (10.117095484873209,-1.0428839398132935e-8)
            (10.120765420307995,-1.0503366170726397e-8)
            (10.125043078636157,-1.0435003887075023e-8)
            (10.12918225081241,-1.0594379588062823e-8)
            (10.13476719401085,-1.0750802060272763e-8)
            (10.140103727534052,-1.1672557190332071e-8)
            (10.14570966367307,-1.1188851034177141e-8)
            (10.150859207096577,-1.2245405162883594e-8)
            (10.155667590176558,-1.0740175700990197e-8)
            (10.159842492088718,-1.1189199830739808e-8)
            (10.163866548501247,-1.074137275754112e-8)
            (10.167342566451367,-1.086481192450899e-8)
            (10.17066341957914,-1.0745622276996689e-8)
            (10.174546484167989,-1.0892100727463113e-8)
            (10.17831322622097,-1.0755081242066236e-8)
            (10.182435770830542,-1.0917403530411357e-8)
            (10.186253175843675,-1.0804110776689456e-8)
            (10.190152108170382,-1.0974632099834985e-8)
            (10.19372755462108,-1.079880203839771e-8)
            (10.197188735424685,-1.0879667064115201e-8)
            (10.200505015501083,-1.0811884255526741e-8)
            (10.204415303571473,-1.0928267933842653e-8)
            (10.208047430310028,-1.081830497502694e-8)
            (10.211926541318341,-1.091411110480536e-8)
            (10.21546526544485,-1.084460361348558e-8)
            (10.218905965386737,-1.0903710177332594e-8)
            (10.222195794467078,-1.0841570950627984e-8)
            (10.226045623318194,-1.0915939357335699e-8)
            (10.229642347991197,-1.0848531730239987e-8)
            (10.233552553285342,-1.0922919006326936e-8)
            (10.237117281288795,-1.0867720759003096e-8)
            (10.240600760062238,-1.0914894467348174e-8)
            (10.243928780769346,-1.0865901214345995e-8)
            (10.24780634291489,-1.0925088937425175e-8)
            (10.251439912645552,-1.0871341552289812e-8)
            (10.25542394049128,-1.0933357332162866e-8)
            (10.25905932242795,-1.0886616043389686e-8)
            (10.262630868229358,-1.092723535478723e-8)
            (10.266041766717663,-1.0885791679526334e-8)
            (10.270003685871494,-1.0936608450317243e-8)
            (10.27372257705281,-1.0890316069658074e-8)
            (10.27781407703491,-1.0944225316598325e-8)
            (10.281555350933825,-1.0903366731934487e-8)
            (10.28525294863862,-1.0939942405540842e-8)
            (10.288783770993566,-1.0902928845636496e-8)
            (10.292874293932444,-1.0948445432661317e-8)
            (10.296717578352688,-1.0906967432676236e-8)
            (10.300946530578758,-1.0955230981586495e-8)
            (10.3048251513259,-1.091835402765005e-8)
            (10.308685328443772,-1.095227281067006e-8)
            (10.312371242267858,-1.0918236795948375e-8)
            (10.316629615898616,-1.096016931962228e-8)
            (10.32063273006893,-1.0922015264430087e-8)
            (10.325028426466679,-1.0966095892474295e-8)
            (10.329075083867858,-1.0932037765050003e-8)
            (10.333136224459258,-1.09642235646894e-8)
            (10.337013730095665,-1.0932233939784873e-8)
            (10.341477805787482,-1.0971626464150645e-8)
            (10.345675599397769,-1.0935903031886269e-8)
            (10.350268831131114,-1.0976751011370709e-8)
            (10.35451554302647,-1.0944710107906826e-8)
            (10.358820201120134,-1.0975834216252046e-8)
            (10.362929246173117,-1.0945260626352363e-8)
            (10.367637494543278,-1.0982772226789265e-8)
            (10.372066182839923,-1.0948923352386562e-8)
            (10.376891569163472,-1.0987198432662128e-8)
            (10.381373692151042,-1.0956596716568562e-8)
            (10.385970086725415,-1.0987168143221027e-8)
            (10.39035543678363,-1.0957560864959556e-8)
            (10.395348509022922,-1.0993607237042026e-8)
            (10.400047431441607,-1.0961278500436544e-8)
            (10.405146575353402,-1.0997486105672985e-8)
            (10.409905368265468,-1.0967897084546558e-8)
            (10.414847766355642,-1.0998282674832459e-8)
            (10.419559531246655,-1.096932578573238e-8)
            (10.424881971369645,-1.1004157549760214e-8)
            (10.429895493919936,-1.0973107207429792e-8)
            (10.435320371217076,-1.1007665638471318e-8)
            (10.440405788696909,-1.0978795943338937e-8)
            (10.445753932857226,-1.1009204806108453e-8)
            (10.450847702317729,-1.0980702336319062e-8)
            (10.456551501483224,-1.1014475725764715e-8)
            (10.461932177524982,-1.098450537162834e-8)
            (10.46774852100321,-1.1017793151529549e-8)
            (10.473222395601749,-1.0989448332577417e-8)
            (10.479042026996586,-1.1019942838356038e-8)
            (10.484580350340792,-1.0991796095130278e-8)
            (10.490730379470513,-1.1024643061454682e-8)
            (10.496543247282235,-1.0995553968846315e-8)
            (10.502832448259541,-1.1027907166849785e-8)
            (10.508770982541234,-1.0999961715714685e-8)
            (10.515137163920459,-1.1030495184158076e-8)
            (10.521193497472709,-1.1002676020277031e-8)
            (10.527872378367553,-1.1034708453640931e-8)
            (10.53419952850025,-1.1006334854497356e-8)
            (10.541059640071618,-1.103799307262085e-8)
            (10.547555890251937,-1.1010389037490466e-8)
            (10.554560006691215,-1.104085454156844e-8)
            (10.561225442917882,-1.101338269268305e-8)
            (10.5685386514901,-1.1044683626223831e-8)
            (10.575484208124147,-1.1016923724667779e-8)
            (10.583032866730132,-1.1047995893399396e-8)
            (10.590200888453916,-1.1020747462279936e-8)
            (10.59795931251384,-1.105100337813478e-8)
            (10.605350757823228,-1.1023940040203316e-8)
            (10.613432622660211,-1.1054536152384842e-8)
            (10.621129205767584,-1.1027379039926193e-8)
            (10.629510233466025,-1.1057833232202338e-8)
            (10.637492290028812,-1.103103961248799e-8)
            (10.646155458280345,-1.1060891606173175e-8)
            (10.654424832535035,-1.10343630623514e-8)
            (10.663446671737182,-1.1064180562210535e-8)
            (10.67206452411099,-1.1037737230281962e-8)
            (10.681458068090533,-1.1067383163329514e-8)
            (10.690435265669288,-1.1041268622902228e-8)
            (10.700196942065203,-1.1070400383304424e-8)
            (10.709541695682864,-1.1044662424481256e-8)
            (10.719722179119861,-1.1073451036943646e-8)
            (10.729481279201595,-1.1048015736365876e-8)
            (10.740116521425673,-1.1076448127999308e-8)
            (10.750322408165266,-1.105144852000796e-8)
            (10.761428420927437,-1.1079293343926978e-8)
            (10.772102744228363,-1.1054860322369763e-8)
            (10.78371658349441,-1.1082041478504404e-8)
            (10.794898754582695,-1.1058231246619939e-8)
            (10.807064232755268,-1.108468015613504e-8)
            (10.818797601854794,-1.1061623897138437e-8)
            (10.83154889123382,-1.1087148548743894e-8)
            (10.843870357098318,-1.1065044668730698e-8)
            (10.858638658831715,-1.1109363011884624e-8)
            (10.872010582474678,-1.1069929884770174e-8)
            (10.885999365611742,-1.1097644582388387e-8)
            (10.899449466978725,-1.107698656944718e-8)
            (10.9144807849382,-1.1105878420168412e-8)
            (10.92862612121856,-1.107976806505508e-8)
            (10.94499429703288,-1.1113824352593852e-8)
            (10.960240589271141,-1.1085182335662628e-8)
            (10.977432226381447,-1.1116872620277147e-8)
            (10.993426749252217,-1.1091853121736595e-8)
            (11.010947329055949,-1.1116805614124753e-8)
            (11.027445654142229,-1.1098374991817832e-8)
            (11.045264387320666,-1.1116471193440405e-8)
            (11.062314980679318,-1.110427044725489e-8)
            (11.080630870035545,-1.1116692826557139e-8)
            (11.09837736507053,-1.111007480070649e-8)
            (11.117329132997684,-1.1117675307936478e-8)
            (11.135826940225153,-1.1116505477161276e-8)
            (11.155394469332798,-1.111961433244713e-8)
            (11.174568347322236,-1.1123884734132302e-8)
            (11.194619052627077,-1.1122512407723496e-8)
            (11.214319107907679,-1.1132005959080312e-8)
            (11.234701759748885,-1.1126039112196817e-8)
            (11.254781721169751,-1.1140331792090955e-8)
            (11.275392136554027,-1.1129816018164987e-8)
            (11.29575793219919,-1.1148464817742929e-8)
            (11.316556023624868,-1.1133741692118561e-8)
            (11.337172322901466,-1.1156444263300183e-8)
            (11.358165402741871,-1.1137910280353441e-8)
            (11.379035792922139,-1.1164576035110043e-8)
            (11.400250952796247,-1.1142417921623501e-8)
            (11.421392684557288,-1.1173162725070502e-8)
            (11.442854025327097,-1.1147312336467156e-8)
            (11.464280235018013,-1.1182398524641204e-8)
            (11.485997008179814,-1.1152597346251375e-8)
            (11.507710024432624,-1.1192369017077336e-8)
            (11.52967471854111,-1.115823267794582e-8)
            (11.551667846492252,-1.1203087229546054e-8)
            (11.573859507395474,-1.1164147516799787e-8)
            (11.596122073850898,-1.1214544390725836e-8)
            (11.618509121500104,-1.1170259380208357e-8)
            (11.641029925428182,-1.1226737048549329e-8)
            (11.663568467334883,-1.1176479621748161e-8)
            (11.686335174568686,-1.1239638987957945e-8)
            (11.708961768148823,-1.118271232104153e-8)
            (11.731956130648902,-1.1253116690916648e-8)
            (11.7545767850287,-1.1188873812791377e-8)
            (11.777766870915423,-1.1266806273438875e-8)
            (11.800246025130722,-1.1194963022258444e-8)
            (11.8235764010066,-1.127997495528542e-8)
            (11.845732617166322,-1.1201185943084162e-8)
            (11.869112582295575,-1.1291409900869918e-8)
            (11.890716119764118,-1.1208007377825385e-8)
            (11.91149202079304,-1.1255649616084434e-8)
            (11.931484961966733,-1.1213865738883275e-8)
            (11.951214791713323,-1.1243008100736382e-8)
            (11.97019011884289,-1.1212739662147875e-8)
            (11.989360710904316,-1.1233921334807551e-8)
            (12.007428099290305,-1.121510463939067e-8)
            (12.024369190569166,-1.1224683082276494e-8)
            (12.040147110718996,-1.1215508437298733e-8)
            (12.05462859653032,-1.1218786236593409e-8)
            (12.067930409362363,-1.1215636738694458e-8)
            (12.076805974540033,-1.1215843905415807e-8)
            (12.084960223830354,-1.1215664791201136e-8)
            (12.096109977077493,-1.1215918474519513e-8)
            (12.109313011118344,-1.1215831455805636e-8)
            (12.12732164136557,-1.1219168705505319e-8)
            (12.145157830523159,-1.1217284771873874e-8)
            (12.166603470762858,-1.1236158615596685e-8)
            (12.186010606413383,-1.1218328020180074e-8)
            (12.206900210523296,-1.1245473570470102e-8)
            (12.226523407289932,-1.122388283601591e-8)
            (12.247235131920952,-1.126563382845537e-8)
            (12.267012147018495,-1.1228736916359202e-8)
            (12.288805207082984,-1.129419310129465e-8)
            (12.309761417935636,-1.1232819263067156e-8)
            (12.332679803922314,-1.1324801706760926e-8)
            (12.354543427888377,-1.1255615021800965e-8)
            (12.376797889954297,-1.1367223418213495e-8)
            (12.398279307234649,-1.1259409246185818e-8)
            (12.4235736540076,-1.149558740253912e-8)
            (12.446726942088373,-1.1283245664240375e-8)
            (12.472181879271945,-1.1600656437808413e-8)
            (12.495114527101315,-1.1357544647487634e-8)
            (12.518548420025814,-1.165760084534191e-8)
            (12.54054136064012,-1.1362958594305812e-8)
            (12.564093701552466,-1.1652052412210164e-8)
            (12.587082428908367,-1.1405910398955953e-8)
            (12.610879502794283,-1.1727336997229793e-8)
            (12.633867687334565,-1.145440388867609e-8)
            (12.657179397370477,-1.1787773708049053e-8)
            (12.679865330884137,-1.1482999298474804e-8)
            (12.702688553550848,-1.180291791279453e-8)
            (12.7254213859439,-1.152934982423657e-8)
            (12.74796316424806,-1.1848317845437666e-8)
            (12.770581193928564,-1.1561265752471379e-8)
            (12.792803840639998,-1.1876546951114899e-8)
            (12.815320481617583,-1.1605359513660258e-8)
            (12.83711641715405,-1.1911468787724339e-8)
            (12.8594092687229,-1.1636349863551386e-8)
            (12.8808202441501,-1.1931814911874071e-8)
            (12.902970912973919,-1.1675585446144398e-8)
            (12.923997898812177,-1.1959460143082846e-8)
            (12.945929919299973,-1.1708232008887487e-8)
            (12.966558738659785,-1.1979351985894955e-8)
            (12.988265414517949,-1.1743428069547455e-8)
            (13.008481055777898,-1.1999501569998912e-8)
            (13.029945953858682,-1.1774769621880322e-8)
            (13.049764303298117,-1.201605151156072e-8)
            (13.070981678303186,-1.1807856007277495e-8)
            (13.090392055587431,-1.2032832740498274e-8)
            (13.11133718283712,-1.183787440909316e-8)
            (13.130340539247538,-1.2046508364775662e-8)
            (13.148939665408625,-1.1823964171507879e-8)
            (13.166942811905823,-1.2035583143693054e-8)
            (13.187121185624854,-1.1819530047403299e-8)
            (13.205516777260806,-1.2018436633200422e-8)
            (13.223758871869247,-1.1951918455057043e-8)
            (13.24119094194173,-1.2151084856666714e-8)
            (13.25960670191561,-1.1855855666911785e-8)
            (13.276499652787994,-1.2027415615317935e-8)
            (13.294239606749159,-1.1950618933380199e-8)
            (13.311194977328901,-1.2141063113761253e-8)
            (13.32785568211324,-1.1884803535738824e-8)
            (13.34393692249092,-1.2056370196171839e-8)
            (13.360878823329594,-1.194792511082745e-8)
            (13.377094857707647,-1.2130766618673744e-8)
            (13.393457726687007,-1.1927777195689995e-8)
            (13.409122256268844,-1.2095600339840308e-8)
            (13.425005867038161,-1.197201233482489e-8)
            (13.44020400802805,-1.2128954294083373e-8)
            (13.456010167059373,-1.195971948953643e-8)
            (13.471111056344197,-1.211090426043252e-8)
            (13.48640789547463,-1.2005646284437583e-8)
            (13.500965279020694,-1.2149226353970519e-8)
            (13.51592867364006,-1.1987507038202358e-8)
            (13.530219445722942,-1.2121362828660726e-8)
            (13.545024970794522,-1.2028945643478576e-8)
            (13.559062403554613,-1.2161610309133354e-8)
            (13.573328179211549,-1.2014926920489893e-8)
            (13.586907727118724,-1.2135954240065686e-8)
            (13.60103799059045,-1.2046277270234278e-8)
            (13.614430671710618,-1.216488783900752e-8)
            (13.62819624554761,-1.203962577425283e-8)
            (13.64124054515511,-1.2150400460112504e-8)
            (13.654657500820505,-1.2065343153070203e-8)
            (13.667366377013591,-1.2170356972819822e-8)
            (13.680590165299265,-1.2059329373785387e-8)
            (13.693095108448196,-1.2159111785184344e-8)
            (13.705960243878383,-1.208579124684283e-8)
            (13.718107045988816,-1.2180563597243447e-8)
            (13.730694857281877,-1.2076638741529839e-8)
            (13.742596445275883,-1.2165665476896361e-8)
            (13.754985087699668,-1.2102242519614786e-8)
            (13.766645107679759,-1.2188496137177357e-8)
            (13.77865711708219,-1.2093541597117262e-8)
            (13.789995443212334,-1.2173712131139624e-8)
            (13.801842607369307,-1.2114641880969877e-8)
            (13.812986447946889,-1.2192212091815315e-8)
            (13.824538692335565,-1.2109032149739176e-8)
            (13.835407170931196,-1.218180751064634e-8)
            (13.846689847003269,-1.212694474054819e-8)
            (13.85730240304549,-1.2196127333924538e-8)
            (13.868399919694886,-1.212182515154026e-8)
            (13.878820934807875,-1.2187466938394793e-8)
            (13.889632344338528,-1.2139887060397683e-8)
            (13.899779493466376,-1.2202138912769454e-8)
            (13.910369342735825,-1.213301102653784e-8)
            (13.920315688274561,-1.2191837889237838e-8)
            (13.930723013463266,-1.215074100435076e-8)
            (13.940464421083215,-1.220727123804541e-8)
            (13.950579658421944,-1.2143867439252374e-8)
            (13.96007308292127,-1.2196892121474668e-8)
            (13.970043897039638,-1.2158914279644289e-8)
            (13.979372782290945,-1.2209986805679538e-8)
            (13.98910203095869,-1.2153940597743767e-8)
            (13.99820883490934,-1.2202063889119289e-8)
            (14.007721366198158,-1.2166824145260416e-8)
            (14.016626665710042,-1.2212586193317422e-8)
            (14.025986668667802,-1.2162360417281865e-8)
            (14.034732970244058,-1.2205879028514677e-8)
            (14.043856230751889,-1.2175297541321647e-8)
            (14.05238377301491,-1.2216507689301914e-8)
            (14.061332103135314,-1.2169706241676155e-8)
            (14.069699538361581,-1.2208853072621367e-8)
            (14.078495672164271,-1.218249138653947e-8)
            (14.08669641199365,-1.2219982880052175e-8)
            (14.095254606608002,-1.2176886806361086e-8)
            (14.103256447653068,-1.2212275722687245e-8)
            (14.11170059543813,-1.2187752370135372e-8)
            (14.119572029470982,-1.2221790493557057e-8)
            (14.127818290544093,-1.2183622321093147e-8)
            (14.135509346939429,-1.2215823681267645e-8)
            (14.143576586097614,-1.219288311332216e-8)
            (14.151106072009872,-1.2223494720597739e-8)
            (14.159058330763775,-1.218923510605358e-8)
            (14.166463031061369,-1.2218443273056059e-8)
            (14.174214167227397,-1.219862910909242e-8)
            (14.181439236789654,-1.2226243296645602e-8)
            (14.189052935641044,-1.2194122546156747e-8)
            (14.196152027768306,-1.222047882717161e-8)
            (14.20364688054162,-1.220345217901913e-8)
            (14.210613929565655,-1.2228671034181225e-8)
            (14.21790625763652,-1.219899382740467e-8)
            (14.224708420065674,-1.2222906782867273e-8)
            (14.23191793553014,-1.22067671418568e-8)
            (14.238621586498905,-1.2229783005902362e-8)
            (14.245669703668737,-1.2203602677044248e-8)
            (14.252226082637465,-1.2225444613850671e-8)
            (14.259120339706934,-1.2210151576156322e-8)
            (14.265543997226995,-1.2230900344347477e-8)
            (14.272361546827131,-1.2207366590323495e-8)
            (14.278692901073729,-1.2227233026284096e-8)
            (14.285334773332634,-1.22142174024803e-8)
            (14.29151445705429,-1.2232963971702156e-8)
            (14.298047212926006,-1.2210646368080287e-8)
            (14.304128293083954,-1.2228614179440908e-8)
            (14.310577046386772,-1.2217474271068567e-8)
            (14.316557411108876,-1.2234690091863457e-8)
            (14.322824479757733,-1.221403030525413e-8)
            (14.328662516947231,-1.2230399330946479e-8)
            (14.334876179339926,-1.2219486452493409e-8)
            (14.340644364542108,-1.2235283194430154e-8)
            (14.346729054590403,-1.2217247190319564e-8)
            (14.352377174976308,-1.22322672563515e-8)
            (14.358321185790144,-1.2221785352862742e-8)
            (14.363855798037443,-1.223603226787167e-8)
            (14.369762106857788,-1.2219762942024426e-8)
            (14.375235500476954,-1.223345176346045e-8)
            (14.380984160784102,-1.2224812526613686e-8)
            (14.386325636787776,-1.2237699328856573e-8)
            (14.39198349130298,-1.2221979302378485e-8)
            (14.397247009815818,-1.2234378428811631e-8)
            (14.402859603625902,-1.2226988700259088e-8)
            (14.408052658941244,-1.2238920626762104e-8)
            (14.413491693715406,-1.2224396389888565e-8)
            (14.41855528402914,-1.223574927816889e-8)
            (14.423966778160294,-1.2228117241764243e-8)
            (14.428985979148484,-1.2239122829545412e-8)
            (14.434301833555033,-1.222668423561968e-8)
            (14.439225658903956,-1.2237160823480942e-8)
            (14.444400713767912,-1.2229763756549849e-8)
            (14.449220628726117,-1.223966832931553e-8)
            (14.454399137574217,-1.2228335271599011e-8)
            (14.459189171614879,-1.2237890952700408e-8)
            (14.464224474712106,-1.2232155127546266e-8)
            (14.468897011390089,-1.224112739889947e-8)
            (14.473847008323645,-1.222985262832278e-8)
            (14.478454527393964,-1.2238520962487964e-8)
            (14.483407123321195,-1.2233528496705603e-8)
            (14.48797717674577,-1.2241947657827295e-8)
            (14.49275265051426,-1.2231650015862632e-8)
            (14.497197327510815,-1.223964704496413e-8)
            (14.501964201856092,-1.2234054109383662e-8)
            (14.506386272960755,-1.2241852743603718e-8)
            (14.511100749751531,-1.2233310341158528e-8)
            (14.515454871778097,-1.2240750447237062e-8)
            (14.52001178091459,-1.2235357092055033e-8)
            (14.52426050104037,-1.2242344092065257e-8)
            (14.528864632238342,-1.2234341443664954e-8)
            (14.533116994401123,-1.2241124640192183e-8)
            (14.537596871567487,-1.2237373979780684e-8)
            (14.541745521876027,-1.2243737071419951e-8)
            (14.546126301900927,-1.2235418604397303e-8)
            (14.55021204093912,-1.2241600798180729e-8)
            (14.554660899524311,-1.2238090421518391e-8)
            (14.558750966852573,-1.2244204644364429e-8)
            (14.563010371038564,-1.2236857342770186e-8)
            (14.566972184870005,-1.2242643008987917e-8)
            (14.571225733468417,-1.2238217925722761e-8)
            (14.575179848731203,-1.2243892457915768e-8)
            (14.579453431718258,-1.2238098394964483e-8)
            (14.583380465371777,-1.2243563797778612e-8)
            (14.587457028500188,-1.22394477991021e-8)
            (14.591263070151482,-1.2244525166370364e-8)
            (14.595426877883636,-1.2238655646815608e-8)
            (14.599272689839053,-1.2243647182623113e-8)
            (14.603360177747811,-1.2241269524183626e-8)
            (14.607128387620007,-1.2246001670851179e-8)
            (14.611069674621175,-1.22395070957415e-8)
            (14.614758667907626,-1.2244148687104376e-8)
            (14.618861837927591,-1.2241401500069216e-8)
            (14.62261603344652,-1.2246159202169464e-8)
            (14.626526948075275,-1.2240883720576284e-8)
            (14.630153507930034,-1.2245390050301776e-8)
            (14.634020834050585,-1.2241333676480369e-8)
            (14.63763710237124,-1.2245771935481164e-8)
            (14.641677233559614,-1.2241884034918256e-8)
            (14.645349944290311,-1.2246333733649176e-8)
            (14.64912814518411,-1.2242950066195135e-8)
            (14.652652310246266,-1.2247075949134887e-8)
            (14.656516131552044,-1.2242031521870917e-8)
            (14.660109944549713,-1.2246250750777918e-8)
            (14.664084229699217,-1.2244766715830065e-8)
            (14.66769740607417,-1.2249083505922543e-8)
            (14.671414517814847,-1.224309093909657e-8)
            (14.674904232892786,-1.2247489222396503e-8)
            (14.678888872128038,-1.2244245801106969e-8)
            (14.682545401764695,-1.2249209410124993e-8)
            (14.686511632491753,-1.2245580059472944e-8)
            (14.690141840932188,-1.2250772748667728e-8)
            (14.693961227732686,-1.2244842013227072e-8)
            (14.697572119537531,-1.225058795989813e-8)
            (14.701541022513679,-1.2245685234440283e-8)
            (14.705389523871446,-1.2254138024164442e-8)
            (14.709767588366677,-1.224784408482421e-8)
            (14.71385599281265,-1.226023742882984e-8)
            (14.718913727570365,-1.2259796777843464e-8)
            (14.723747158464672,-1.2298912705650335e-8)
            (14.729383488233731,-1.2275446360341013e-8)
            (14.733515473300216,-1.2271501026174412e-8)
            (14.737377416477672,-1.2268809807447449e-8)
            (14.7405000693907,-1.2259582259211568e-8)
            (14.743396216882614,-1.225523337290665e-8)
            (14.745964967920177,-1.2255684445296734e-8)
            (14.748436100455319,-1.2255048973410106e-8)
            (14.75066435241597,-1.2255231164677476e-8)
            (14.752753290427991,-1.2255048046307481e-8)
            (14.754748013560164,-1.2255131129337722e-8)
            (14.756671539443598,-1.2255063836872305e-8)
            (14.758451519206593,-1.2255100114497371e-8)
            (14.760074187254027,-1.225506396952565e-8)
            (14.761491709090869,-1.2255073011958465e-8)
            (14.762776279511561,-1.225506513866464e-8)
            (14.763795272423975,-1.2255066225489327e-8)
            (14.764731334091636,-1.2255065255868113e-8)
            (14.766261026486507,-1.2255068170959859e-8)
            (14.767763771413875,-1.2255065950782733e-8)
            (14.769475651625704,-1.2255073515315115e-8)
            (14.7711308522953,-1.2255066210008178e-8)
            (14.773039023945056,-1.2255082290942032e-8)
            (14.774815241108596,-1.2255072756334257e-8)
            (14.776830026024331,-1.2255120997763376e-8)
            (14.778658902717938,-1.2255072417180223e-8)
            (14.780551466573778,-1.2255106872282242e-8)
            (14.782352296243154,-1.2255079828485798e-8)
            (14.784578843300192,-1.2255164634014576e-8)
            (14.78658416805914,-1.2255084385062753e-8)
            (14.788736729823185,-1.2255152866418552e-8)
            (14.790695353748529,-1.2255101624042493e-8)
            (14.792699209452925,-1.2255157672510881e-8)
            (14.794610676120115,-1.2255101409197486e-8)
            (14.796753376077111,-1.2255158212266778e-8)
            (14.798809291364595,-1.2255109059942356e-8)
            (14.80100156935662,-1.2255171375041939e-8)
            (14.803028835937384,-1.2255119188888004e-8)
            (14.805163350298512,-1.2255176922693402e-8)
            (14.807173853395293,-1.2255122105623786e-8)
            (14.809492459024705,-1.2255193074333575e-8)
            (14.811599479046949,-1.225513149046235e-8)
            (14.813793598752758,-1.225518573707717e-8)
            (14.815828919868148,-1.225514005899321e-8)
            (14.818006919937252,-1.2255184806030478e-8)
            (14.820056744067047,-1.2255142268226947e-8)
            (14.82218872577309,-1.2255171372476817e-8)
            (14.824257007395042,-1.2255147954288167e-8)
            (14.826410201325013,-1.2255171595104156e-8)
            (14.828446745056532,-1.2255149192011362e-8)
            (14.830825640394096,-1.2255178460245976e-8)
            (14.832967963728308,-1.2255152464176121e-8)
            (14.835169570096493,-1.2255167952515993e-8)
            (14.837211334794883,-1.2255156026079193e-8)
            (14.839389016600723,-1.2255164446961878e-8)
            (14.841444472727375,-1.2255156782985576e-8)
            (14.843601062118776,-1.225515898194691e-8)
            (14.84568542340565,-1.2255157794441927e-8)
            (14.847837708548866,-1.2255157157207144e-8)
            (14.849871877457277,-1.2255159586254999e-8)
            (14.852226946382403,-1.2255162880663161e-8)
            (14.854362093374752,-1.2255168514364665e-8)
            (14.856575384188673,-1.2255164676006997e-8)
            (14.858624361520107,-1.2255175551993133e-8)
            (14.860793635764598,-1.2255167640698497e-8)
            (14.8628411797676,-1.2255185665257332e-8)
            (14.864989232649307,-1.225516903538322e-8)
            (14.86706923673167,-1.2255199066444588e-8)
            (14.86922801743751,-1.225517463358218e-8)
            (14.871265693310878,-1.2255213734159649e-8)
            (14.873602305393577,-1.2255198976573937e-8)
            (14.875727720490115,-1.2255253610845216e-8)
            (14.877934133698512,-1.2255209434736123e-8)
            (14.87998125020473,-1.2255279566976946e-8)
            (14.882164837065554,-1.225520933349098e-8)
            (14.884220611522526,-1.2255301522392317e-8)
            (14.886356255729053,-1.2255225226662946e-8)
            (14.888429091112588,-1.225535602810522e-8)
            (14.890586841269712,-1.2255227920206687e-8)
            (14.892627687233936,-1.2255373829547338e-8)
            (14.895002652568673,-1.22553338895484e-8)
            (14.897145644385384,-1.2255520783445616e-8)
            (14.899350849766483,-1.2255334549931507e-8)
            (14.90139845648407,-1.2255553590588783e-8)
            (14.903589244059187,-1.2255326076329002e-8)
            (14.905656420140309,-1.225559378244827e-8)
            (14.90782225300069,-1.2255383094739629e-8)
            (14.909918527667037,-1.2255750505241586e-8)
            (14.912090353987018,-1.2255377279909372e-8)
            (14.914145189487996,-1.2255762448854348e-8)
            (14.91653660531544,-1.2255628726527637e-8)
            (14.918702282784405,-1.225611385719222e-8)
            (14.920948882993356,-1.2255630809778332e-8)
            (14.923031610942312,-1.2256178355270408e-8)
            (14.925248327174007,-1.2255611081944824e-8)
            (14.927342816878356,-1.2256254018988423e-8)
            (14.92955242353499,-1.2255726203457633e-8)
            (14.93169208712151,-1.2256596188734027e-8)
            (14.933921848180725,-1.225574159855385e-8)
            (14.93602842326288,-1.2256652820293113e-8)
            (14.938453532751245,-1.2256235653309102e-8)
            (14.940664252944616,-1.2257371700650893e-8)
            (14.942977170028716,-1.2256265902293548e-8)
            (14.94512560779572,-1.225754115085833e-8)
            (14.947431502669609,-1.2256264580330213e-8)
            (14.94960490676895,-1.2257763380384974e-8)
            (14.95212823884701,-1.225685680034316e-8)
            (14.954405363629329,-1.2258710782471439e-8)
            (14.956749067353494,-1.2257321511161151e-8)
            (14.958940197490469,-1.225937283789688e-8)
            (14.96135638520956,-1.2256844895946809e-8)
            (14.963626849839875,-1.2259345179409114e-8)
            (14.966243399016069,-1.2259069686507567e-8)
            (14.968602647922093,-1.2262236348044137e-8)
            (14.971017732550285,-1.2258082065381338e-8)
            (14.973291122204351,-1.2261818588836821e-8)
            (14.975884137634397,-1.225854223493039e-8)
            (14.978301575762496,-1.2263405682676197e-8)
            (14.981021604585537,-1.2261702289039318e-8)
            (14.983496775321287,-1.2267876380904735e-8)
            (14.986054654512715,-1.226029957609162e-8)
            (14.988480494872784,-1.2267764064886597e-8)
            (14.991371166054924,-1.2262073599543328e-8)
            (14.994027727470925,-1.227276648297118e-8)
            (14.996946604853639,-1.2271470939282834e-8)
            (14.999635190964419,-1.2285934940443266e-8)
            (15.002497017625187,-1.2264935976214427e-8)
            (15.005234044618312,-1.2284910997499177e-8)
            (15.00865338778729,-1.2280005806846088e-8)
            (15.011778582613172,-1.2319877458034847e-8)
            (15.015290633310011,-1.2310652427390473e-8)
            (15.01858677131231,-1.2388722714188255e-8)
            (15.02266676283486,-1.2321691252923995e-8)
            (15.02656851194228,-1.2528364689237168e-8)
            (15.031576657645617,-1.2878459004807553e-8)
            (15.035996693404398,-1.3372910568135777e-8)
            (15.04004544031189,-1.2576588140363201e-8)
            (15.043163591661205,-1.2601766026054794e-8)
            (15.046174723483128,-1.2454778271453562e-8)
            (15.048809649202038,-1.2483754411526632e-8)
            (15.051343815188577,-1.2450445804128116e-8)
            (15.054492474077236,-1.2503183313793139e-8)
            (15.05745598530793,-1.245529063128066e-8)
            (15.060431104568373,-1.2498115928185194e-8)
            (15.0631892838298,-1.2473351852992763e-8)
            (15.066043939422848,-1.2519340154556928e-8)
            (15.068658103976102,-1.2467128175928829e-8)
            (15.07124798811902,-1.2488982064697822e-8)
            (15.073703367814847,-1.2469923560788265e-8)
            (15.07654989631128,-1.2495169882123363e-8)
            (15.079135259674892,-1.2472382800760626e-8)
            (15.081780713652215,-1.2488712271648647e-8)
            (15.084216214521394,-1.2476677540676284e-8)
            (15.086689410941911,-1.248795278148445e-8)
            (15.089041926205896,-1.2476156714846649e-8)
            (15.091553328437483,-1.2484403535027983e-8)
            (15.093987069549565,-1.2477354686342942e-8)
            (15.096506400988547,-1.2484543077917244e-8)
            (15.098868837074015,-1.2478261171087971e-8)
            (15.10142011194156,-1.2485322807819918e-8)
            (15.103799725420933,-1.2478769159387511e-8)
            (15.106354538163398,-1.2484728059974232e-8)
            (15.10872501174697,-1.2479734247180911e-8)
            (15.111218117370962,-1.2484515922447364e-8)
            (15.113555639640856,-1.2480056468591274e-8)
            (15.116112304285695,-1.2484219703715558e-8)
            (15.118488732882598,-1.2480615263027502e-8)
            (15.121019010043067,-1.24839680428236e-8)
            (15.123375033813952,-1.2480994593135517e-8)
            (15.125883126743382,-1.2483528651510647e-8)
            (15.128236414796103,-1.2481273549481435e-8)
            (15.130824647010739,-1.2483491274090324e-8)
            (15.13322474518814,-1.248150986336108e-8)
            (15.135763427360667,-1.2483028502814604e-8)
            (15.13813712280637,-1.2481744387319414e-8)
            (15.140704697967182,-1.2482869867071743e-8)
            (15.143110600228297,-1.2481830668907048e-8)
            (15.145749373805884,-1.2482624714562526e-8)
            (15.148196463417815,-1.2481949837781519e-8)
            (15.150782962938244,-1.2482352717813826e-8)
            (15.153210424995233,-1.2482033794127775e-8)
            (15.155879012571981,-1.2482221612478336e-8)
            (15.158372198234987,-1.2482104232195844e-8)
            (15.161083838528883,-1.2482109841884538e-8)
            (15.163605227074356,-1.2482202566513685e-8)
            (15.16628918641595,-1.2482192526374382e-8)
            (15.168814469137832,-1.248244973631382e-8)
            (15.171624945435436,-1.2482359486538462e-8)
            (15.174242373920789,-1.248284554337516e-8)
            (15.177064260223643,-1.2482516881493002e-8)
            (15.17969962347655,-1.2483339344848463e-8)
            (15.182545567749477,-1.2482785534685807e-8)
            (15.18522563303874,-1.2484081150720244e-8)
            (15.188225565218522,-1.2483126573075158e-8)
            (15.191015694698816,-1.248514401961126e-8)
            (15.194012688656152,-1.2483948642777733e-8)
            (15.196825846888663,-1.2486908215137933e-8)
            (15.19992405149625,-1.2484073040311007e-8)
            (15.202840580110047,-1.2488437717958589e-8)
            (15.206106987584269,-1.248630259070129e-8)
            (15.209151702619325,-1.2493037802841872e-8)
            (15.212443658658328,-1.2486790228175668e-8)
            (15.2155511738717,-1.2496512792134017e-8)
            (15.21905511888638,-1.2489733714800128e-8)
            (15.222354990679815,-1.2505211026687923e-8)
            (15.226063574965195,-1.2494831380311553e-8)
            (15.229548075603354,-1.2520264257770311e-8)
            (15.233416381306695,-1.2501243060683123e-8)
            (15.23710078457483,-1.2544583133951837e-8)
            (15.241409513950588,-1.2515191424750817e-8)
            (15.245518448899352,-1.2605547298702954e-8)
            (15.250861856982327,-1.2636984639410406e-8)
            (15.255708666600103,-1.2893374963695551e-8)
            (15.261253062158207,-1.2946433677760475e-8)
            (15.267458659728272,-1.529317346468464e-8)
            (15.273157073005622,-1.2704325981907294e-8)
            (15.278215896007952,-1.38271829624426e-8)
            (15.28310078318741,-1.310579971514782e-8)
            (15.28806671123808,-1.3946221490980589e-8)
            (15.292613632598465,-1.2971918608555111e-8)
            (15.297280790589006,-1.3443105552141014e-8)
            (15.30160606790093,-1.3015784787675482e-8)
            (15.306103696353063,-1.3304142934383364e-8)
            (15.310280656936746,-1.3075971408177145e-8)
            (15.31468709049411,-1.3332247610794197e-8)
            (15.318768413465344,-1.3086410532853993e-8)
            (15.323155498118611,-1.3276160022825208e-8)
            (15.327186993113736,-1.3117401095886032e-8)
            (15.331585240340445,-1.3302415228604818e-8)
            (15.33557340910863,-1.3133523194961387e-8)
            (15.339542990020615,-1.3230393742766281e-8)
            (15.343388261469585,-1.3151839849889211e-8)
            (15.34742817616067,-1.3236970894409432e-8)
            (15.351292598829515,-1.3154213733121215e-8)
            (15.355470459583211,-1.3231472911412685e-8)
            (15.359310026718799,-1.317020957295206e-8)
            (15.363158854259236,-1.3226732626880988e-8)
            (15.366770112686106,-1.3172434291022716e-8)
            (15.370618345267347,-1.3217032563047776e-8)
            (15.374284870524942,-1.3177542386814783e-8)
            (15.378506059374516,-1.3238066189582405e-8)
            (15.382366194945101,-1.3184357187495478e-8)
            (15.386258772419213,-1.322604389268879e-8)
            (15.389927913904693,-1.3192914035573703e-8)
            (15.393924675664882,-1.3237152649506944e-8)
            (15.397717097029613,-1.3193072159537856e-8)
            (15.401999247145422,-1.3240105044565226e-8)
            (15.405934624775922,-1.3202770068562002e-8)
            (15.409917067268667,-1.3239848158493916e-8)
            (15.41368691858058,-1.3204850628253337e-8)
            (15.417870239723948,-1.3243135846382755e-8)
            (15.421822340420666,-1.3208237520275459e-8)
            (15.426203498261001,-1.3250106214325687e-8)
            (15.430250600674286,-1.3215742880898176e-8)
            (15.434375216683673,-1.3248409429063812e-8)
            (15.438290871422895,-1.3217887197181389e-8)
            (15.442687215437049,-1.3254400255665633e-8)
            (15.44682501360174,-1.3221136113760595e-8)
            (15.451344302386095,-1.3258320616933567e-8)
            (15.455539903179224,-1.3228284201009722e-8)
            (15.459860837636743,-1.3259023688160308e-8)
            (15.463968502967035,-1.3229550847372759e-8)
            (15.468600395017235,-1.32641090423928e-8)
            (15.472948954907613,-1.3233416643697147e-8)
            (15.477646727734571,-1.3267877679220847e-8)
            (15.482028906220796,-1.3239019097392518e-8)
            (15.4865998045696,-1.3268296390898727e-8)
            (15.49094567469033,-1.3240851056878098e-8)
            (15.495837356391693,-1.3274177470879886e-8)
            (15.500424898306818,-1.3244597772821067e-8)
            (15.505345643816451,-1.3276520671661406e-8)
            (15.509956049304957,-1.3249677005139985e-8)
            (15.514829481516637,-1.32785525912101e-8)
            (15.519459643437424,-1.325140394295693e-8)
            (15.524641115884798,-1.3283243663850567e-8)
            (15.52950165468567,-1.3255511234383934e-8)
            (15.534697089725471,-1.3285940410679098e-8)
            (15.539583329774675,-1.3259466284015318e-8)
            (15.544810723227517,-1.3287846070224256e-8)
            (15.549771749723247,-1.326181942795594e-8)
            (15.555282042031749,-1.3292686178622756e-8)
            (15.560457759096588,-1.3265632186286278e-8)
            (15.565989714265175,-1.3294672581909973e-8)
            (15.571207931549951,-1.326936875750825e-8)
            (15.57684118202554,-1.3297711401613642e-8)
            (15.582182437309068,-1.3271713460987263e-8)
            (15.588073816774846,-1.3301420322520188e-8)
            (15.593618184458451,-1.3275679130126081e-8)
            (15.599558483785072,-1.3304084608781346e-8)
            (15.605174156390436,-1.3278787294371862e-8)
            (15.611270823750266,-1.3306758632841397e-8)
            (15.617049219575254,-1.3281611267526394e-8)
            (15.623389168387018,-1.3310644178508367e-8)
            (15.629369023381313,-1.3285147627216681e-8)
            (15.635799815230706,-1.3312878636392356e-8)
            (15.641889213268065,-1.328836468243454e-8)
            (15.64851861942369,-1.3316199729012045e-8)
            (15.65480389852254,-1.3291088503241069e-8)
            (15.661677893581466,-1.3319305699800115e-8)
            (15.668176402304345,-1.3294674916079797e-8)
            (15.675192178331457,-1.3322138053989353e-8)
            (15.681845109161676,-1.3297602911131004e-8)
            (15.689095638476712,-1.3324983646087413e-8)
            (15.695976459558892,-1.330059804739079e-8)
            (15.703489900979706,-1.33282948513406e-8)
            (15.71060974401556,-1.3303836930270589e-8)
            (15.718323056233789,-1.3330830386669628e-8)
            (15.725648669187708,-1.3306920522257062e-8)
            (15.733634174575439,-1.3333915982030697e-8)
            (15.74122417750395,-1.3309793038921682e-8)
            (15.749507907034108,-1.3336774980149027e-8)
            (15.757377160765738,-1.3313020402617365e-8)
            (15.765926049513014,-1.3339551886137318e-8)
            (15.774060389985614,-1.33159775886749e-8)
            (15.782928083420869,-1.3342269702385592e-8)
            (15.791373840875627,-1.331892972613294e-8)
            (15.800591260329943,-1.3345096232144122e-8)
            (15.80937137717871,-1.3321954915297146e-8)
            (15.818929614419176,-1.3347617698626037e-8)
            (15.828045950197644,-1.3324931070587653e-8)
            (15.837985159997121,-1.3350185960711958e-8)
            (15.847475911973023,-1.3327793530707221e-8)
            (15.85783369948968,-1.3352622824440617e-8)
            (15.867730995248607,-1.3330714815768998e-8)
            (15.878519222405837,-1.3354888659962262e-8)
            (15.888840052327643,-1.3333575589051021e-8)
            (15.90009280468603,-1.3356980211162288e-8)
            (15.910872654471873,-1.3336357809300907e-8)
            (15.922632331931935,-1.3358891347611417e-8)
            (15.933911088329342,-1.3339104081714603e-8)
            (15.94620741749831,-1.3360513725280286e-8)
            (15.95801683316127,-1.3341803319369694e-8)
            (15.97088495890127,-1.3361823942834373e-8)
            (15.983262995845095,-1.3344423253262234e-8)
            (15.99674653452552,-1.3362773373580125e-8)
            (16.009737626701178,-1.3346980727733013e-8)
            (16.02387684934094,-1.3363291928808815e-8)
            (16.037523128728377,-1.3349506908129141e-8)
            (16.053991501610064,-1.3376460240506741e-8)
            (16.068823597321735,-1.3353295526527243e-8)
            (16.084336679220147,-1.336703506192253e-8)
            (16.099219081357095,-1.3357859642403506e-8)
            (16.115890671555093,-1.3369781724265166e-8)
            (16.13152772462566,-1.3361362044038533e-8)
            (16.149817715052084,-1.3374076634711965e-8)
            (16.166729401046744,-1.3367277369173105e-8)
            (16.185885058993843,-1.3374485580907401e-8)
            (16.203558488536473,-1.3374924867962544e-8)
            (16.222842600727763,-1.3377383000349612e-8)
            (16.240912081705922,-1.33851943580918e-8)
            (16.260242089616078,-1.3379632733161318e-8)
            (16.278791261083292,-1.3396432089061556e-8)
            (16.298365081703032,-1.3379526831591329e-8)
            (16.317601126950475,-1.3408977478534766e-8)
            (16.337401429427263,-1.3381047771720675e-8)
            (16.3572712158472,-1.3425389941084264e-8)
            (16.376866000884068,-1.338304903584479e-8)
            (16.39703223657811,-1.3441575732404605e-8)
            (16.41596111687666,-1.3385157495509987e-8)
            (16.43393458118126,-1.3419267508588734e-8)
            (16.451238065817737,-1.3388557924440224e-8)
            (16.46804780608058,-1.3409184310657215e-8)
            (16.484153678447285,-1.3387357982165363e-8)
            (16.500162070810838,-1.3401249268451504e-8)
            (16.51513744084939,-1.3388894770209996e-8)
            (16.52866875719729,-1.3393851914718453e-8)
            (16.541143819588758,-1.3389105043152041e-8)
            (16.55043944138312,-1.3389577907471174e-8)
            (16.5594010008994,-1.3389102557806233e-8)
            (16.56936415587607,-1.3389449324146358e-8)
            (16.579963076006052,-1.3389132072935971e-8)
            (16.597351506793448,-1.3394267860813664e-8)
            (16.613002181275725,-1.3389897909693447e-8)
            (16.630076286457896,-1.3400689647731947e-8)
            (16.645920807650118,-1.3393585589633175e-8)
            (16.66237062146679,-1.3413137973371124e-8)
            (16.678186126813646,-1.3394465688236564e-8)
            (16.696338641674636,-1.3432181466206003e-8)
            (16.713875643377666,-1.339683289077318e-8)
            (16.733197318832897,-1.3453789788129434e-8)
            (16.751583295028095,-1.3414951746430496e-8)
            (16.77204213761548,-1.3548375619535184e-8)
            (16.790572941814574,-1.3416447668006085e-8)
            (16.812052820752218,-1.3603655862672348e-8)
            (16.83157209065162,-1.3454106006039418e-8)
            (16.852007942442228,-1.3662012829392028e-8)
            (16.87095883001917,-1.3474022782830863e-8)
            (16.89106222864518,-1.367915623411037e-8)
            (16.91042811301993,-1.3495642129612223e-8)
            (16.930656615716572,-1.3711831556907602e-8)
            (16.950317724603316,-1.3534226493970279e-8)
            (16.97020701395555,-1.3762896057226254e-8)
            (16.98962408289652,-1.3551922941932382e-8)
            (17.009129691404997,-1.3773088326413798e-8)
            (17.02865634854423,-1.3585946295666855e-8)
            (17.047897596682354,-1.380610228855176e-8)
            (17.06733686342651,-1.3607940165137692e-8)
            (17.086293976146614,-1.3824231519526311e-8)
            (17.105671852342898,-1.3639253186150648e-8)
            (17.12426047758724,-1.3847620983619631e-8)
            (17.14347968106483,-1.3661327443981826e-8)
            (17.161745205238166,-1.3861441306472378e-8)
            (17.18085567246442,-1.3689378410481671e-8)
            (17.19878394139792,-1.3879648768640345e-8)
            (17.21771949301327,-1.3712633370204293e-8)
            (17.23530427221595,-1.3892404592553508e-8)
            (17.25405767122467,-1.3737867135720294e-8)
            (17.271289158719764,-1.3905560911916054e-8)
            (17.289846950100014,-1.3760507343581367e-8)
            (17.306738196841202,-1.3916377367978556e-8)
            (17.325088144861713,-1.3784595764709215e-8)
            (17.34162878666658,-1.3927454956180116e-8)
            (17.357822307802028,-1.3770400675824039e-8)
            (17.373465341874315,-1.3918064808844683e-8)
            (17.39113144720216,-1.376621461925168e-8)
            (17.407148896961726,-1.3904273473678772e-8)
            (17.423094581860372,-1.3867472833235016e-8)
            (17.438287123507124,-1.4006726418682962e-8)
            (17.454358973143133,-1.3792440252626988e-8)
            (17.469030136791673,-1.391210037519122e-8)
            (17.48454348721705,-1.385975002784693e-8)
            (17.49933168290253,-1.3993619959100477e-8)
            (17.513903329195113,-1.381200519491776e-8)
            (17.5279315141388,-1.393391811400265e-8)
            (17.542713765583585,-1.3857391565636673e-8)
            (17.556832869508646,-1.3986414910882036e-8)
            (17.571157508169144,-1.3842291283182463e-8)
            (17.584833804720883,-1.3961472465413847e-8)
            (17.598707858737722,-1.3874651770755018e-8)
            (17.61195721823125,-1.3985833632074658e-8)
            (17.625791876518427,-1.386465748351331e-8)
            (17.6389749533,-1.3971908871396875e-8)
            (17.65237297849555,-1.3899009193250488e-8)
            (17.665093418270235,-1.4001263222040348e-8)
            (17.678183678343178,-1.3884393293465679e-8)
            (17.690658199712423,-1.397962116228922e-8)
            (17.70363956244581,-1.3914835567436311e-8)
            (17.715918453462873,-1.4009509855129054e-8)
            (17.728424049009373,-1.3904152906892551e-8)
            (17.74029955727813,-1.3990709944940319e-8)
            (17.752678282570518,-1.3926723305822626e-8)
            (17.764389606346082,-1.4011327842057564e-8)
            (17.776482676899885,-1.3921723861619925e-8)
            (17.787912421153987,-1.400114950398939e-8)
            (17.799674168883037,-1.3940704027709548e-8)
            (17.81079581665634,-1.4015781818178794e-8)
            (17.82241184593835,-1.3935505281251021e-8)
            (17.833372829552133,-1.4007020750457466e-8)
            (17.844681854031617,-1.395576009909396e-8)
            (17.85533607192074,-1.4023849449370504e-8)
            (17.86638655220048,-1.3947923672968274e-8)
            (17.87681727639835,-1.4011850532715407e-8)
            (17.88772112011884,-1.3967108140064055e-8)
            (17.897962595216715,-1.4029266065093362e-8)
            (17.90852880170863,-1.3960298542807812e-8)
            (17.9184825738848,-1.40181439441131e-8)
            (17.928899749104453,-1.3975657639387838e-8)
            (17.9386856420621,-1.4031539784894698e-8)
            (17.94887265197102,-1.3971431917816083e-8)
            (17.958435127947904,-1.402409768065239e-8)
            (17.968361385998225,-1.3984842024189941e-8)
            (17.977686373080296,-1.4034746841463638e-8)
            (17.987471079236855,-1.3980437472405925e-8)
            (17.996644272219193,-1.4027927038498979e-8)
            (18.00618410352329,-1.399451510659607e-8)
            (18.015121430723617,-1.4039628688192775e-8)
            (18.024450596049192,-1.3988567779517418e-8)
            (18.033203778291735,-1.4031189686203151e-8)
            (18.042400492907248,-1.4001996519234566e-8)
            (18.05099420917356,-1.4043117592821541e-8)
            (18.05992422257276,-1.3996648843609561e-8)
            (18.068292683675306,-1.4035241391118562e-8)
            (18.077092423853763,-1.4007612738575303e-8)
            (18.085319564935034,-1.4044745143721297e-8)
            (18.09393401094186,-1.4003960428283173e-8)
            (18.10198174201347,-1.4039089079435322e-8)
            (18.110380666089718,-1.4013656128133008e-8)
            (18.118237883200013,-1.4046933109359663e-8)
            (18.126523007215535,-1.4009907588580796e-8)
            (18.134255967784277,-1.4041654462281039e-8)
            (18.14233929809046,-1.4020108730370984e-8)
            (18.14988310261144,-1.4050211003780814e-8)
            (18.15779371066469,-1.4015314642525282e-8)
            (18.165187883758666,-1.404390567999208e-8)
            (18.172994564916785,-1.4025005035367056e-8)
            (18.18026242740619,-1.4052518878353342e-8)
            (18.187847257873116,-1.4020751587164368e-8)
            (18.19493104487863,-1.4046716197379003e-8)
            (18.202410847416033,-1.4028581828073513e-8)
            (18.209382353104445,-1.4053533819724153e-8)
            (18.21671713700479,-1.4025669691012496e-8)
            (18.223545801092268,-1.4049361609423316e-8)
            (18.230694730590997,-1.4032646108300616e-8)
            (18.237365666408813,-1.4055059569463336e-8)
            (18.244433511257732,-1.4029621403804669e-8)
            (18.251010030709008,-1.4051080490427866e-8)
            (18.25790947487177,-1.4037113435585365e-8)
            (18.264331117671993,-1.4057431858833357e-8)
            (18.27108497745773,-1.4033269722619671e-8)
            (18.27738402626882,-1.4052655769244008e-8)
            (18.2840674891742,-1.4040290513265496e-8)
            (18.290272270230542,-1.4058959819524143e-8)
            (18.296763140627593,-1.4037026396081957e-8)
            (18.302812067778333,-1.40547050353304e-8)
            (18.30922109427768,-1.4042510925488863e-8)
            (18.31518362387136,-1.4059508083013769e-8)
            (18.321485896915615,-1.4040391313569656e-8)
            (18.32733732820184,-1.4056580613188058e-8)
            (18.333470437795267,-1.4045351926067665e-8)
            (18.339185858906728,-1.4060632141905366e-8)
            (18.345270591741336,-1.4043011259532436e-8)
            (18.35092026545258,-1.4057697414521462e-8)
            (18.356864891064777,-1.4048570778837346e-8)
            (18.36238630051322,-1.4062465232818e-8)
            (18.368200889757574,-1.4045511539908113e-8)
            (18.37361872429584,-1.4058817700785087e-8)
            (18.37939994175307,-1.4050572545712458e-8)
            (18.38475459088261,-1.406343850177972e-8)
            (18.390361593883824,-1.404817964654708e-8)
            (18.395579306677504,-1.4060378811211325e-8)
            (18.401121638374782,-1.4051905080403905e-8)
            (18.40627399411192,-1.4063651324629151e-8)
            (18.41174971271074,-1.4050506605860806e-8)
            (18.416820845912664,-1.4061726373734858e-8)
            (18.422131970909234,-1.4054013868039694e-8)
            (18.427079090514113,-1.4064561700382994e-8)
            (18.4323725422651,-1.4052222167176857e-8)
            (18.437280803045933,-1.4062403134997874e-8)
            (18.442462167619503,-1.4056423787941283e-8)
            (18.447264925550964,-1.4066061546745032e-8)
            (18.45231849072062,-1.4053974809729752e-8)
            (18.457027935353636,-1.4063231690862732e-8)
            (18.46208997398371,-1.4057583454780678e-8)
            (18.46676820064925,-1.4066608047871454e-8)
            (18.47166742394291,-1.4055937203364696e-8)
            (18.476220996132643,-1.4064486960359946e-8)
            (18.48106271455208,-1.4058347042652973e-8)
            (18.4855656997472,-1.4066590891337986e-8)
            (18.490389168434454,-1.4057551482554953e-8)
            (18.49484309496991,-1.4065456827472508e-8)
            (18.499494137732807,-1.4060056713456701e-8)
            (18.50382667722117,-1.4067439152168361e-8)
            (18.50848596270601,-1.4058644561476053e-8)
            (18.512804414655463,-1.4065810116359339e-8)
            (18.517387790980106,-1.4061911323961518e-8)
            (18.521624801532187,-1.4068724417095037e-8)
            (18.52606549153343,-1.4059924773667866e-8)
            (18.53020868849518,-1.4066482642154464e-8)
            (18.534706133855668,-1.4062433281467425e-8)
            (18.538853582540348,-1.4068917843267123e-8)
            (18.543199471926986,-1.4061447866643923e-8)
            (18.547231821583015,-1.4067578536319996e-8)
            (18.55151018918464,-1.4062862561649e-8)
            (18.55549721785627,-1.4068769745951403e-8)
            (18.55982455563861,-1.4062554784653022e-8)
            (18.56380371491794,-1.4068269270424179e-8)
            (18.56793872875352,-1.4064434258432405e-8)
            (18.57179028564987,-1.4069718094608342e-8)
            (18.575946303281103,-1.4063219743997095e-8)
            (18.57980390982805,-1.40683980203165e-8)
            (18.583947282211067,-1.4065851001480839e-8)
            (18.587759237041595,-1.407085287045217e-8)
            (18.59172042891999,-1.4064240435904724e-8)
            (18.595423188097694,-1.4069059508077471e-8)
            (18.599492713031378,-1.4065866450661607e-8)
            (18.603240872063203,-1.4070741576374596e-8)
            (18.607190746337725,-1.406555268551223e-8)
            (18.61084158970052,-1.4070173270930844e-8)
            (18.614681904177434,-1.406618832774754e-8)
            (18.618275317745063,-1.4070619843089074e-8)
            (18.622267863134763,-1.4066264122454282e-8)
            (18.625916099717838,-1.4070654992894052e-8)
            (18.62969508892251,-1.4067940207901484e-8)
            (18.6332074551122,-1.4071970000619355e-8)
            (18.636982011606445,-1.4066663762917569e-8)
            (18.640505695876193,-1.4070710148606512e-8)
            (18.64441291205907,-1.4068909668401437e-8)
            (18.647968452855075,-1.4073023055631644e-8)
            (18.6516181051588,-1.4067741502836686e-8)
            (18.65503089457785,-1.4071731014280316e-8)
            (18.658810411213437,-1.4068453893755431e-8)
            (18.662310140910698,-1.4072632259253275e-8)
            (18.666118879690075,-1.4069276361439772e-8)
            (18.669598204842327,-1.4073432978056121e-8)
            (18.6731914520504,-1.4069159076355265e-8)
            (18.676570376609067,-1.4073228517765273e-8)
            (18.680461053817208,-1.4069479144208258e-8)
            (18.68400682499152,-1.4073882864258328e-8)
            (18.687783463709433,-1.4072290905818109e-8)
            (18.69125573509387,-1.4076669897194355e-8)
            (18.694926975355198,-1.4070062049906191e-8)
            (18.69839861851243,-1.4075038561549728e-8)
            (18.702179508989943,-1.4071768026895886e-8)
            (18.705836532280177,-1.4079128535942542e-8)
            (18.709875646418542,-1.407169425550724e-8)
            (18.713659003893174,-1.4080422839214555e-8)
            (18.718140904712964,-1.4080567398475867e-8)
            (18.722342127049448,-1.4098691013537233e-8)
            (18.728762822838736,-1.4113589397965082e-8)
            (18.733829669187397,-1.4129389830836265e-8)
            (18.737825311510775,-1.4137231773249314e-8)
            (18.74163873271921,-1.415807108644398e-8)
            (18.744675059042354,-1.4091435740214284e-8)
            (18.74754994040655,-1.4097059832312116e-8)
            (18.75023698170173,-1.4092021007515199e-8)
            (18.752759909157543,-1.4092819455749217e-8)
            (18.75521888473279,-1.4092200306287798e-8)
            (18.757444934094373,-1.4092300969691822e-8)
            (18.759498245497493,-1.4092169371893583e-8)
            (18.761378019264292,-1.4092182515464428e-8)
            (18.76316869482271,-1.4092158317060817e-8)
            (18.764833314581892,-1.4092158769105723e-8)
            (18.766332749622695,-1.4092151202570791e-8)
            (18.767773253434644,-1.4092151443309652e-8)
            (18.76900526416853,-1.409214905776048e-8)
            (18.770134321221644,-1.4092148818956309e-8)
            (18.771133764902647,-1.4092148551570291e-8)
            (18.77205509096557,-1.4092148460386248e-8)
            (18.77361996461394,-1.4092150889441974e-8)
            (18.775048703759932,-1.4092150234715589e-8)
            (18.77665491011891,-1.4092152890820041e-8)
            (18.778167069757576,-1.4092152384016684e-8)
            (18.77997676657453,-1.4092158571915315e-8)
            (18.78160818570632,-1.4092155992316599e-8)
            (18.78330925148564,-1.409215677864034e-8)
            (18.784921478793304,-1.4092156691952224e-8)
            (18.786851848399383,-1.4092165601556575e-8)
            (18.788632694177984,-1.4092162747838433e-8)
            (18.79061570945049,-1.4092171241517237e-8)
            (18.792415930304767,-1.4092165410454095e-8)
            (18.794265072689807,-1.4092167553270847e-8)
            (18.796020055182026,-1.409216411797073e-8)
            (18.79814957322443,-1.4092187883271695e-8)
            (18.80007135605585,-1.4092170434438556e-8)
            (18.802115305824554,-1.4092188378121012e-8)
            (18.80398153217036,-1.4092169233806259e-8)
            (18.805897484379383,-1.4092182929472424e-8)
            (18.807722253035823,-1.4092167417751271e-8)
            (18.809742186065108,-1.4092188621152587e-8)
            (18.811683041547013,-1.4092167530594632e-8)
            (18.81373734603127,-1.4092190752951673e-8)
            (18.815645325266196,-1.4092171789502843e-8)
            (18.81767922608413,-1.4092198605889854e-8)
            (18.819587651727534,-1.4092173827186446e-8)
            (18.821742441991002,-1.4092204879721759e-8)
            (18.823711506409563,-1.4092176671773982e-8)
            (18.825765377308393,-1.4092197308799507e-8)
            (18.827678136382605,-1.4092180751762228e-8)
            (18.829754014688966,-1.4092197364062458e-8)
            (18.831695587273845,-1.4092181285904182e-8)
            (18.83386569646169,-1.4092194175012227e-8)
            (18.835843703719426,-1.4092183521997388e-8)
            (18.837882687969095,-1.4092189364160516e-8)
            (18.839792329083984,-1.409218485592888e-8)
            (18.841914076193135,-1.4092187708666603e-8)
            (18.843883804665193,-1.4092185932065811e-8)
            (18.84603154924418,-1.409218581591211e-8)
            (18.847998005419456,-1.4092187510154393e-8)
            (18.850028642452276,-1.4092188148151874e-8)
            (18.85193923786754,-1.409219272879612e-8)
            (18.854114634698064,-1.4092191097469469e-8)
            (18.85610878159502,-1.4092199390078189e-8)
            (18.858216351231103,-1.4092194164162748e-8)
            (18.86016055234086,-1.4092207902395598e-8)
            (18.86219784102974,-1.4092197852252786e-8)
            (18.864119081436435,-1.4092218484939374e-8)
            (18.866348243388373,-1.4092204021142257e-8)
            (18.868360700368417,-1.4092234115279594e-8)
            (18.870431960383865,-1.4092225258922886e-8)
            (18.872354772476104,-1.4092264184577225e-8)
            (18.874410406633263,-1.4092212542851339e-8)
            (18.876348841700825,-1.4092267318719364e-8)
            (18.878373776730452,-1.4092230793226395e-8)
            (18.880334317071643,-1.4092311901187059e-8)
            (18.882363333019423,-1.4092225650834881e-8)
            (18.884283036188133,-1.4092315383534367e-8)
            (18.886519209851606,-1.409230209088846e-8)
            (18.888540502158715,-1.4092419635152219e-8)
            (18.890629492551437,-1.4092291637781776e-8)
            (18.892565320065707,-1.409243283394805e-8)
            (18.89462129388963,-1.4092298126163146e-8)
            (18.896563887514958,-1.4092470400306549e-8)
            (18.898610687348828,-1.4092318096845539e-8)
            (18.900590880868076,-1.4092553809514528e-8)
            (18.902646210105246,-1.4092338317473865e-8)
            (18.904587121047783,-1.4092594150476027e-8)
            (18.906815493307086,-1.4092454816966306e-8)
            (18.90884625720371,-1.4092774231748959e-8)
            (18.910965287251734,-1.409250473612877e-8)
            (18.91293129377408,-1.409286607225944e-8)
            (18.915029315097396,-1.4092474669565278e-8)
            (18.917006276278382,-1.409290269669549e-8)
            (18.919297448150147,-1.4092680818822051e-8)
            (18.92136147875228,-1.4093208553237825e-8)
            (18.923474965369326,-1.409276641393344e-8)
            (18.92544778709911,-1.4093350099067235e-8)
            (18.92760517722901,-1.4092658892140998e-8)
            (18.929632701857383,-1.409336394131979e-8)
            (18.931730818667727,-1.4092959271105927e-8)
            (18.933766151891607,-1.4093936228027715e-8)
            (18.935878817119413,-1.4092769711530855e-8)
            (18.93788733626448,-1.4093733430786708e-8)
            (18.940050236546973,-1.4093315267756432e-8)
            (18.942143970494556,-1.4094745777327952e-8)
            (18.944351634462873,-1.40930491683273e-8)
            (18.94642453343852,-1.4094479755010614e-8)
            (18.94872953840752,-1.409415337211817e-8)
            (18.950865793048074,-1.4095935854751831e-8)
            (18.953172973927725,-1.4093634240909537e-8)
            (18.95531413159655,-1.4095686598758146e-8)
            (18.95761782638334,-1.4094653143181652e-8)
            (18.959777492826465,-1.4097141914988064e-8)
            (18.96220317238686,-1.4094261574655197e-8)
            (18.96444081401682,-1.409724865341407e-8)
            (18.966834612588567,-1.4096468533207501e-8)
            (18.969068470789107,-1.4100136972679215e-8)
            (18.971524645014018,-1.4095095238305036e-8)
            (18.973824773938027,-1.4099658633754558e-8)
            (18.97641407038623,-1.4098585587605039e-8)
            (18.978801176361756,-1.4104878184693405e-8)
            (18.981358884109657,-1.409705689850303e-8)
            (18.983761270977617,-1.41049626375839e-8)
            (18.986489454866632,-1.4100569363809745e-8)
            (18.989034552210814,-1.4112203620817982e-8)
            (18.991897161668966,-1.4102111856961725e-8)
            (18.994554660668822,-1.4118726261390833e-8)
            (18.997485895507463,-1.4108697912683804e-8)
            (19.000261716728627,-1.4135208346430009e-8)
            (19.003592533857393,-1.41123052494197e-8)
            (19.006709715798912,-1.4161493627894008e-8)
            (19.010430244335847,-1.4195160772462212e-8)
            (19.013985858979783,-1.4363266677969484e-8)
            (19.01849520144732,-1.4235100889053213e-8)
            (19.023038075259695,-1.4965507476422762e-8)
            (19.027400932813148,-1.469906418701723e-8)
            (19.030822250727255,-1.4630353651552837e-8)
            (19.03411210019865,-1.4318769198193464e-8)
            (19.037158989469756,-1.439899872256326e-8)
            (19.040119785783755,-1.429128136290815e-8)
            (19.0429851269468,-1.434169845355057e-8)
            (19.04576528122009,-1.4294185451095001e-8)
            (19.04851350248236,-1.4327349948262065e-8)
            (19.05116559082412,-1.4302280077867568e-8)
            (19.053840414408864,-1.4330234173478686e-8)
            (19.05639502376311,-1.4301233297130161e-8)
            (19.059062054707436,-1.4322868724530258e-8)
            (19.06154331967758,-1.4304856031035231e-8)
            (19.064189124199068,-1.4325497027257769e-8)
            (19.066578500984214,-1.4306319747654464e-8)
            (19.06889442428854,-1.4315812933245238e-8)
            (19.071098319470217,-1.4308195035708753e-8)
            (19.073718672390562,-1.4322467214210699e-8)
            (19.076109399146812,-1.4308811503376944e-8)
            (19.078642340194907,-1.4318615160224951e-8)
            (19.080933054297507,-1.4311009418654681e-8)
            (19.08316987053357,-1.431627328647197e-8)
            (19.08530624364952,-1.4311079086380596e-8)
            (19.087918429513685,-1.4318753611676569e-8)
            (19.090276273619377,-1.431178668500514e-8)
            (19.092775237069418,-1.4317487462418121e-8)
            (19.095028084564213,-1.4313450203096767e-8)
            (19.097219823033726,-1.4316383587395217e-8)
            (19.099319309802123,-1.4313177958712435e-8)
            (19.10167744685904,-1.431584126976865e-8)
            (19.10396884676831,-1.431337447501877e-8)
            (19.106470580173884,-1.4315947560081406e-8)
            (19.108750368786893,-1.4314070371610613e-8)
            (19.111011456127343,-1.4315689363461901e-8)
            (19.113160806447528,-1.4314026082863854e-8)
            (19.115686111331268,-1.43159558220146e-8)
            (19.118014458211544,-1.4314147167164778e-8)
            (19.120525669821184,-1.4315512316136265e-8)
            (19.122814947675014,-1.4314514407543322e-8)
            (19.125108530445605,-1.4315204857180352e-8)
            (19.127296693192605,-1.4314517020353428e-8)
            (19.12993335298668,-1.4315294188938179e-8)
            (19.132334665376987,-1.431455573708595e-8)
            (19.134883240050815,-1.4314898770651847e-8)
            (19.137216166096017,-1.4314671996632446e-8)
            (19.139573107280096,-1.4314760574475361e-8)
            (19.141828949209245,-1.4314742238220132e-8)
            (19.144611970419486,-1.4314815967972254e-8)
            (19.147118393800877,-1.4314874979303034e-8)
            (19.149761988375378,-1.431480751211495e-8)
            (19.152182683990183,-1.4315053012074716e-8)
            (19.154632284099854,-1.4314989090954705e-8)
            (19.156984156795254,-1.431541083930004e-8)
            (19.159637119753157,-1.4314966093251065e-8)
            (19.162210957626392,-1.4315787086487645e-8)
            (19.165000717654824,-1.4315260240563691e-8)
            (19.16758818437253,-1.4316498246899547e-8)
            (19.170287312773606,-1.4315815759746428e-8)
            (19.172852079486194,-1.4317529695121894e-8)
            (19.175841711607085,-1.4315864733136326e-8)
            (19.17860974571851,-1.4318491455774599e-8)
            (19.181594964451286,-1.4318388510225633e-8)
            (19.184374255898334,-1.4322255818320952e-8)
            (19.187344742585836,-1.4316938271047622e-8)
            (19.190173555053416,-1.432246094133984e-8)
            (19.19351334183718,-1.4320733158268974e-8)
            (19.196596268421587,-1.4330127698787382e-8)
            (19.19990840083327,-1.43225484135675e-8)
            (19.20302223620763,-1.4336357000074759e-8)
            (19.20648046339194,-1.4323603850502782e-8)
            (19.209781021024934,-1.43453610604928e-8)
            (19.21371431827026,-1.4336645765159054e-8)
            (19.217383495957346,-1.438061953486131e-8)
            (19.221460007330595,-1.4356467845000207e-8)
            (19.22536452325887,-1.4445329902239504e-8)
            (19.230480059843224,-1.440388060519441e-8)
            (19.235253014039905,-1.4656983005704768e-8)
            (19.240937524460552,-1.5132358241707013e-8)
            (19.246449313033523,-1.6327526074207445e-8)
            (19.251690846849407,-1.4568525630249167e-8)
            (19.256389789186315,-1.5287140940001862e-8)
            (19.260735038381135,-1.464750323426532e-8)
            (19.264972045830696,-1.4999751813916932e-8)
            (19.26886945672943,-1.4640285254781332e-8)
            (19.27258376748724,-1.4777470034652639e-8)
            (19.276125083481517,-1.4661813127682169e-8)
            (19.280163959139404,-1.4815592974168835e-8)
            (19.28392278548894,-1.467186435878743e-8)
            (19.287865194400307,-1.4784708369769625e-8)
            (19.291480155053048,-1.4701323101982232e-8)
            (19.29501084966453,-1.477043175756748e-8)
            (19.29837772011882,-1.4698478509581374e-8)
            (19.302250106754446,-1.4775984005323206e-8)
            (19.305858460894584,-1.4706840111791398e-8)
            (19.30969579785215,-1.477737697400423e-8)
            (19.31322352253996,-1.4722681997289213e-8)
            (19.316722397748723,-1.4769581003470993e-8)
            (19.320059994949034,-1.4722249613104058e-8)
            (19.323909441139357,-1.4778057277205104e-8)
            (19.327495380013403,-1.4728471494630335e-8)
            (19.33131378315957,-1.4780835398647772e-8)
            (19.33483809663265,-1.4739316126995026e-8)
            (19.338384010159842,-1.4776835002917118e-8)
            (19.3417664467123,-1.4739634829215067e-8)
            (19.345665484871212,-1.4785120843419283e-8)
            (19.34929441385883,-1.4744921258519844e-8)
            (19.35314435793376,-1.4787196759043643e-8)
            (19.35671489579552,-1.4753058976195345e-8)
            (19.36036408743022,-1.4785707309096133e-8)
            (19.36384323727277,-1.4753750156862064e-8)
            (19.367838076206798,-1.4793101880362075e-8)
            (19.371553066019423,-1.4758687019365548e-8)
            (19.375472200783882,-1.4794621738063346e-8)
            (19.37912599545109,-1.476478346973677e-8)
            (19.382926686665815,-1.4794652200330445e-8)
            (19.386545745702076,-1.4765949394451483e-8)
            (19.390669010785576,-1.4801181714618622e-8)
            (19.3945029203644,-1.4770720427802967e-8)
            (19.398526810332825,-1.4802282668741711e-8)
            (19.402297667418296,-1.4775284686518691e-8)
            (19.4062932587725,-1.4803547454539885e-8)
            (19.41009013852376,-1.4776897921758337e-8)
            (19.414367733451286,-1.4809047137744735e-8)
            (19.41834932249706,-1.4781549104207232e-8)
            (19.42251816380296,-1.481004635734896e-8)
            (19.42644240895785,-1.4784972570044014e-8)
            (19.43067043114779,-1.4812221017152733e-8)
            (19.43467814118471,-1.4787007256936197e-8)
            (19.439136814606155,-1.4816758260729267e-8)
            (19.443295985059198,-1.47914365127569e-8)
            (19.447657571122104,-1.4817845189291106e-8)
            (19.451776803293193,-1.4794151811790132e-8)
            (19.456268960701316,-1.4820669860858458e-8)
            (19.46051727749307,-1.4796505179860847e-8)
            (19.465190675532607,-1.4824368232459486e-8)
            (19.46956248272211,-1.480062622887192e-8)
            (19.474170132129085,-1.4825715104364063e-8)
            (19.47853060966875,-1.480296567360512e-8)
            (19.483316835989786,-1.4828839252203734e-8)
            (19.48783654822577,-1.4805552797950074e-8)
            (19.492767561686108,-1.4831969616774621e-8)
            (19.497394191078996,-1.4809298846969145e-8)
            (19.502304074793763,-1.4833587631507091e-8)
            (19.506955446745277,-1.4811523526920458e-8)
            (19.51207010842051,-1.483679957850838e-8)
            (19.516897818173025,-1.481423409302793e-8)
            (19.52213895957921,-1.4839547645636058e-8)
            (19.527070536638522,-1.4817641281651775e-8)
            (19.532340957586303,-1.4841460286640121e-8)
            (19.537336412978348,-1.4819868069769625e-8)
            (19.54282346520732,-1.4844567758128157e-8)
            (19.548005240396346,-1.4822635956121837e-8)
            (19.553619210105552,-1.4847140271047637e-8)
            (19.558915037053392,-1.4825751412454567e-8)
            (19.564608776361933,-1.4849256452991298e-8)
            (19.570007644097252,-1.4828053016880964e-8)
            (19.57592469467074,-1.4852232178060838e-8)
            (19.581519239467276,-1.4830803133773224e-8)
            (19.58758042687005,-1.4854709926668837e-8)
            (19.59331098757279,-1.4833722658867365e-8)
            (19.599499778754176,-1.4856991347851051e-8)
            (19.605371725195766,-1.4836093005044357e-8)
            (19.611793191044864,-1.4859797087129531e-8)
            (19.617874879085992,-1.4838804006217098e-8)
            (19.62447143742644,-1.4862267114955677e-8)
            (19.630721351272733,-1.4841582450099515e-8)
            (19.637491815859175,-1.4864617559523599e-8)
            (19.643922308262855,-1.4844022596687619e-8)
            (19.650943065617774,-1.4867300350674209e-8)
            (19.657605866106525,-1.4846670010384668e-8)
            (19.664843984754324,-1.4869754262353097e-8)
            (19.671716674961512,-1.4849367123861427e-8)
            (19.679177249891175,-1.4872144539643564e-8)
            (19.686274115393285,-1.4851848277308188e-8)
            (19.694014421307944,-1.4874703491472932e-8)
            (19.701377406645673,-1.4854444691933778e-8)
            (19.709387773865657,-1.4877146983481275e-8)
            (19.717012353425897,-1.4857079044481992e-8)
            (19.725301198183548,-1.487951964785225e-8)
            (19.733202638269667,-1.48595914486511e-8)
            (19.74181529444501,-1.4881974488220962e-8)
            (19.750030616278803,-1.486214268690561e-8)
            (19.758977368069637,-1.4884361882262388e-8)
            (19.767518128515118,-1.4864731718959817e-8)
            (19.77681230710325,-1.4886683385537413e-8)
            (19.78569691812234,-1.4867256568506504e-8)
            (19.79537694479886,-1.4889010251763371e-8)
            (19.80464075033878,-1.4869780966303795e-8)
            (19.814732573470625,-1.4891289320409812e-8)
            (19.82440112978779,-1.487232946511332e-8)
            (19.834926723466875,-1.4893491570994911e-8)
            (19.84502543140415,-1.4874856141130484e-8)
            (19.856020585074326,-1.489564125151e-8)
            (19.86658582636085,-1.4877369317064854e-8)
            (19.87808683530254,-1.4897718032456812e-8)
            (19.889155199929913,-1.487989310678208e-8)
            (19.901194684562654,-1.4899692581145927e-8)
            (19.912801361994553,-1.4882420559131268e-8)
            (19.92541607776424,-1.4901554279486528e-8)
            (19.937600697870707,-1.4884950287443709e-8)
            (19.952236972593667,-1.4918545280160823e-8)
            (19.96546653849675,-1.4888604097753915e-8)
            (19.9793066325278,-1.4909587261227244e-8)
            (19.992603857874986,-1.4893924643987604e-8)
            (20.0,-1.488977489309365e-8)
        }
        ;
    \addplot[fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.2}, forget plot]
        fill between [of=plots_rib_p8d4f550f-e35a-4610-ad6a-a74765b87b60 and plots_rib_m8d4f550f-e35a-4610-ad6a-a74765b87b60]
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={9c1e8d9b-91f8-4fcf-b94b-3d22c3c985dc}, draw opacity={1.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,7.516321779514055e-14)
            (0.011,-1.123143415266531e-10)
            (0.018983628497318387,-1.883826659556362e-10)
            (0.026597039897731278,-2.624360470235349e-10)
            (0.033506914994432146,1.975244690845311e-10)
            (0.039990902547396213,2.923539033521984e-10)
            (0.04652374631898279,-3.835599585228095e-10)
            (0.052840281427460896,-3.595771838404683e-10)
            (0.05915904643539661,2.947850454588941e-10)
            (0.06516541697076607,1.4976793482733532e-10)
            (0.07152231499092165,-1.7161377277057118e-10)
            (0.07767260222298522,-1.3061527345245438e-11)
            (0.08400479194206598,-8.07569302590702e-11)
            (0.08991397502354484,-8.046654699926657e-11)
            (0.09618632629747949,-5.910317648379093e-11)
            (0.10202423141082688,-3.4510943738264954e-12)
            (0.10825849340791283,-2.463237298327128e-10)
            (0.11401014743794988,-2.0264940565629193e-10)
            (0.11996996889528296,-1.5325116540003926e-10)
            (0.12552888395225906,-1.7293207392561804e-10)
            (0.13150579244531047,-2.424880020027039e-10)
            (0.13704316664223906,-1.750133396776205e-10)
            (0.14288946733435054,-3.868937925740202e-10)
            (0.14829316277956642,-3.843801778330146e-10)
            (0.15392187038111618,-2.7081860847158774e-10)
            (0.15917939100454853,-2.8649645824675274e-10)
            (0.16488680497333272,-4.715021692546641e-10)
            (0.1701460322320323,-4.053611948868646e-10)
            (0.17562093732195136,-5.17655613495587e-10)
            (0.18070113123398546,-5.534470363629096e-10)
            (0.18606402008640682,-4.476524365195679e-10)
            (0.19106811288323902,-4.40270233454901e-10)
            (0.19650076640873923,-7.087022755299603e-10)
            (0.20148876294430132,-6.677491351625305e-10)
            (0.2066296933211269,-6.505631940050256e-10)
            (0.21142089352730734,-7.100973070878701e-10)
            (0.21657274910263188,-6.82425711195259e-10)
            (0.2213592506377759,-6.464046030455019e-10)
            (0.22649416990106794,-9.315550869010976e-10)
            (0.23121175579303027,-9.318523130247267e-10)
            (0.23606881673672167,-7.954375071656281e-10)
            (0.24061259684299846,-8.61199817721683e-10)
            (0.24559429693694615,-9.669308249084734e-10)
            (0.25018605868267785,-9.098572721536797e-10)
            (0.2550095559201961,-1.1241860651858023e-9)
            (0.2594616212449205,-1.1701322705028757e-9)
            (0.26409500041475237,-9.779689217765133e-10)
            (0.2684369290515687,-1.0276164256526338e-9)
            (0.2732599493281864,-1.2682548934966528e-9)
            (0.27766381366915094,-1.214589295764308e-9)
            (0.28219351098298,-1.3007844237671006e-9)
            (0.2863991924183161,-1.3831654370952569e-9)
            (0.2908653055541426,-1.211422212581112e-9)
            (0.2950438339892676,-1.2297027885455872e-9)
            (0.29968230165866794,-1.5606606907717093e-9)
            (0.303893221796593,-1.536221914080442e-9)
            (0.3081645107788402,-1.4711086516420183e-9)
            (0.3121539779071026,-1.5772758682075504e-9)
            (0.3165042876368519,-1.4964270161599653e-9)
            (0.32054888629262024,-1.4763860792726684e-9)
            (0.32495439734387016,-1.8209798703256386e-9)
            (0.32896246574799254,-1.843002650036357e-9)
            (0.33301917526032004,-1.6413648916185272e-9)
            (0.33682987905074624,-1.7558759212883772e-9)
            (0.341118474060089,-1.8154454757484876e-9)
            (0.34505291944937294,-1.7639964238717277e-9)
            (0.34920413856520205,-2.0466630913655296e-9)
            (0.3530083273090221,-2.1149385475514028e-9)
            (0.356901073989423,-1.8318369961229753e-9)
            (0.3605738540115747,-1.946090829475507e-9)
            (0.36441634986490196,-2.0994916628206864e-9)
            (0.36814566784660174,-2.0997591119841724e-9)
            (0.37204591565531736,-2.05390208847292e-9)
            (0.3756943150570148,-2.1040165951449524e-9)
            (0.3796713932530844,-2.190332806511513e-9)
            (0.3833364018748885,-2.2109442793364314e-9)
            (0.3871904637297397,-2.2455067653713135e-9)
            (0.3907661720905819,-2.3119225436989608e-9)
            (0.3945847284439401,-2.2576537020180245e-9)
            (0.39814035010985843,-2.303909437238989e-9)
            (0.40201838856616723,-2.4128054987965034e-9)
            (0.40558073334764083,-2.4487059854536115e-9)
            (0.40930181415646666,-2.4165281631526994e-9)
            (0.41276825488054114,-2.494731907828529e-9)
            (0.41653947359752963,-2.47240089640524e-9)
            (0.42003620808495257,-2.510764835647222e-9)
            (0.4238174756996555,-2.6063796538279617e-9)
            (0.4272945237530102,-2.663847210779096e-9)
            (0.4309368547439305,-2.576430958643144e-9)
            (0.4343424099420791,-2.6602039137685544e-9)
            (0.4381310292691298,-2.680521013705435e-9)
            (0.44161671470608765,-2.7191072770968024e-9)
            (0.44533472023751386,-2.7648515950757203e-9)
            (0.4487695236593303,-2.8447013795102787e-9)
            (0.452430428037779,-2.730902071671669e-9)
            (0.45586086784416,-2.816730023740301e-9)
            (0.45977554010920424,-2.8615295002683812e-9)
            (0.4633424407659188,-2.911574872662771e-9)
            (0.467132334990156,-2.9012012269726023e-9)
            (0.47065747995510976,-2.9896348803092472e-9)
            (0.47458321021282285,-2.90266871434174e-9)
            (0.47826720118491806,-2.975490946983727e-9)
            (0.48273357221689334,-3.0710006421539e-9)
            (0.48677797652558075,-3.0812482189857465e-9)
            (0.49157557420174536,-3.1869798300602266e-9)
            (0.4961704100163576,-3.1961698427183742e-9)
            (0.5022221713501493,-3.188124878716896e-9)
            (0.5060992241399176,-3.1380044207904877e-9)
            (0.5096095313273623,-3.2443208464843845e-9)
            (0.512468144112524,-3.1113153537254446e-9)
            (0.5152229139936702,-3.132010761917257e-9)
            (0.5176577476953242,-3.237446341309928e-9)
            (0.5199749684392699,-3.2067083122670457e-9)
            (0.522393242174938,-3.2319289680697e-9)
            (0.5247174070763893,-3.27104733291844e-9)
            (0.5267710823373133,-3.2154263996091042e-9)
            (0.5287392224163551,-3.2271227905074974e-9)
            (0.5304670501577354,-3.282744459792303e-9)
            (0.5321054386818324,-3.269756480983661e-9)
            (0.5338077405927026,-3.2931074387925274e-9)
            (0.5354308407749735,-3.307346144489908e-9)
            (0.536802112261951,-3.2971515129676555e-9)
            (0.5380962167484429,-3.3073849143670884e-9)
            (0.5390678003369872,-3.3180153356929822e-9)
            (0.5399582752994471,-3.3217147199907927e-9)
            (0.5411931496317737,-3.329396234080118e-9)
            (0.5423668933742234,-3.337305492975121e-9)
            (0.543899280796666,-3.3453610360766275e-9)
            (0.5453582884413768,-3.353711488715372e-9)
            (0.5469686001514189,-3.3685879380789965e-9)
            (0.5485200441395157,-3.381881778880302e-9)
            (0.5503021074062672,-3.375175681269543e-9)
            (0.5519595410358961,-3.4102980402984567e-9)
            (0.5538370781456755,-3.35284199555802e-9)
            (0.5555355264856877,-3.372440995772181e-9)
            (0.557278372282371,-3.4146941383799376e-9)
            (0.5589377891885705,-3.4189039203177527e-9)
            (0.5609970316730942,-3.393847171663238e-9)
            (0.5628512692242624,-3.449233933033609e-9)
            (0.5648503405352838,-3.3489632053030005e-9)
            (0.5666624882401644,-3.3636806785111574e-9)
            (0.5685012089833604,-3.4509240896157053e-9)
            (0.5702569098964514,-3.4398416902750932e-9)
            (0.5722372934779639,-3.4063239165484015e-9)
            (0.5741386563417024,-3.4648481012145128e-9)
            (0.5761807580462683,-3.3733029746742646e-9)
            (0.578060767663299,-3.392855594054772e-9)
            (0.5800137608667897,-3.4592268320832606e-9)
            (0.5818588461318059,-3.4653284037136435e-9)
            (0.5840221625716966,-3.3872430353113396e-9)
            (0.5859815839329421,-3.452937765696711e-9)
            (0.5880278178245648,-3.3618152136907557e-9)
            (0.5899168293286037,-3.363778546311979e-9)
            (0.5919052317785477,-3.4724687608707804e-9)
            (0.5937866946997944,-3.4762512079490525e-9)
            (0.5957876325653623,-3.359915707959697e-9)
            (0.5977215645397816,-3.3999308372838585e-9)
            (0.5997352514944944,-3.449739941698903e-9)
            (0.6016307229019529,-3.46053813849437e-9)
            (0.6037709874033423,-3.37293458138945e-9)
            (0.6057343153394329,-3.4321410771441593e-9)
            (0.6078012117122428,-3.3526671964087082e-9)
            (0.6097169491101243,-3.3560125065419554e-9)
            (0.6117573852967321,-3.4326312211479174e-9)
            (0.6136732380835634,-3.4525334910721116e-9)
            (0.6158451926640299,-3.2863951288877826e-9)
            (0.6178205162211651,-3.346832053379924e-9)
            (0.6198591076455227,-3.3253138211763526e-9)
            (0.6217605015284607,-3.308749174181139e-9)
            (0.6238322090251207,-3.3742893821111813e-9)
            (0.6257701994816827,-3.4166244874831426e-9)
            (0.6279409873375286,-3.1799963998644825e-9)
            (0.6299126264940081,-3.2253824124033452e-9)
            (0.6319286804725127,-3.2973370033166584e-9)
            (0.6338203183164431,-3.2634275967875823e-9)
            (0.6359384168129454,-3.2634406350645483e-9)
            (0.637902279478247,-3.338247800378787e-9)
            (0.640041075939242,-3.0730078260597673e-9)
            (0.6419958970422234,-3.087101302184706e-9)
            (0.644003473883362,-3.2654636065124078e-9)
            (0.6458966192209407,-3.223026791329039e-9)
            (0.6480789895776342,-3.098803415312302e-9)
            (0.6500716287812784,-3.206910111415463e-9)
            (0.6521707791758133,-2.9690464204007603e-9)
            (0.6541047929970473,-2.941904208343119e-9)
            (0.6561223705046167,-3.211561546047167e-9)
            (0.6580305615801018,-3.1662098795880325e-9)
            (0.6600532062661769,-2.950039254709711e-9)
            (0.662014041209612,-2.999069717351596e-9)
            (0.6640693791767242,-3.0946046305682687e-9)
            (0.6660014483347844,-3.0872731251945334e-9)
            (0.6681612524021217,-2.9341438589119574e-9)
            (0.6701484571419192,-2.999351240036169e-9)
            (0.6722465234002929,-2.9045843714084083e-9)
            (0.6741960889149491,-2.876773522215498e-9)
            (0.6762903813273856,-3.002987596323411e-9)
            (0.6782520486857381,-3.0128557661346465e-9)
            (0.6804463488409132,-2.75849044933723e-9)
            (0.6824553464737956,-2.8114115938928867e-9)
            (0.6845495694822109,-2.842169420217973e-9)
            (0.6865068573914995,-2.7849507371354723e-9)
            (0.6886584486844735,-2.8613928688858915e-9)
            (0.6906644166277869,-2.9069991691154828e-9)
            (0.6928771558796931,-2.597345433512142e-9)
            (0.6949060539359353,-2.6126474957189057e-9)
            (0.6970179052701097,-2.800036515162283e-9)
            (0.6990018934060824,-2.7247107789439145e-9)
            (0.7012389059153927,-2.669646665708101e-9)
            (0.7033053358214851,-2.7522992044336106e-9)
            (0.7055297914351931,-2.4820389273444155e-9)
            (0.7075826682996522,-2.442569500568179e-9)
            (0.7097463725335214,-2.7595148346585306e-9)
            (0.7117854450747398,-2.686016429991748e-9)
            (0.7141325879487405,-2.4534339061798695e-9)
            (0.7162754149880197,-2.552899495851059e-9)
            (0.7185291780157911,-2.4181416343683136e-9)
            (0.7206243612237767,-2.3171947947021884e-9)
            (0.7228844824270719,-2.70126618518653e-9)
            (0.7250148218832325,-2.651008843669824e-9)
            (0.72748924295866,-2.2536212472763663e-9)
            (0.7297290954723307,-2.3307568086185447e-9)
            (0.7320524570045124,-2.416460192990219e-9)
            (0.7342275920092771,-2.250105541143418e-9)
            (0.736646529711369,-2.6340856271946464e-9)
            (0.73891902846929,-2.6177421801485487e-9)
            (0.7415405530224541,-2.129943979270853e-9)
            (0.7439162469198833,-2.132260017035279e-9)
            (0.7463813720372602,-2.53423757543541e-9)
            (0.7487072622986229,-2.290595335075539e-9)
            (0.7514030834956338,-2.600430033465226e-9)
            (0.7539155436068156,-2.611372520552979e-9)
            (0.7567669061514095,-2.1712648841550577e-9)
            (0.7593800950960572,-2.0662839611165634e-9)
            (0.762163105321681,-2.7939267549347175e-9)
            (0.7648158766961844,-2.475759800259798e-9)
            (0.7680974925357402,-2.615963247750188e-9)
            (0.7711329025297242,-2.686140596787688e-9)
            (0.7746763595057751,-2.096502005009324e-9)
            (0.7780131413174671,-2.389226260270876e-9)
            (0.782171875217567,-1.9168117241112902e-9)
            (0.7864519969818633,-2.0820882541266e-9)
            (0.7911846475000137,-2.5017765523201553e-9)
            (0.7949259693386896,-2.3889125864764297e-9)
            (0.7985580112592182,-2.4321719951790405e-9)
            (0.8018865057850689,-2.2914298473323444e-9)
            (0.8051030982152342,-2.250254805196304e-9)
            (0.8080672838303787,-2.1104253301859426e-9)
            (0.8110598833256383,-2.0373786874305057e-9)
            (0.8138542375510305,-1.892079832684388e-9)
            (0.8167144086771456,-1.8000003701271532e-9)
            (0.8194002048552896,-1.6459337634350608e-9)
            (0.8221639358041277,-1.5432303792608344e-9)
            (0.8247701785539078,-1.3847586446074029e-9)
            (0.8274615146468116,-1.267029025328888e-9)
            (0.8300080423011404,-1.101515538772912e-9)
            (0.8326417749614468,-9.734179944846282e-10)
            (0.8351427243602392,-8.028051714026809e-10)
            (0.8377314056304975,-6.627004494549021e-10)
            (0.8401977184721209,-4.85681704997706e-10)
            (0.8427504468348102,-3.3629542230746647e-10)
            (0.8451906989817496,-1.5408730830437476e-10)
            (0.8477155227485805,5.889114566973841e-12)
            (0.850136832137172,1.9423666951946002e-10)
            (0.8526401634182315,3.6273435228577857e-10)
            (0.8550485445854661,5.562729436729225e-10)
            (0.8575363742718448,7.343076181336397e-10)
            (0.8599371368935697,9.337495078743244e-10)
            (0.8624145757640408,1.119722955633963e-9)
            (0.8648124662266006,1.3243275352319764e-9)
            (0.8672844526916688,1.5189911425725708e-9)
            (0.8696838903496852,1.7292866082921706e-9)
            (0.8721548948508849,1.9314159734206313e-9)
            (0.8745599809656893,2.146836069988622e-9)
            (0.8770344197950916,2.356929515574433e-9)
            (0.8794491386135508,2.5778322820851753e-9)
            (0.88193121779337,2.7949771714873905e-9)
            (0.8843594574626698,3.0209477698575233e-9)
            (0.8868534279074171,3.2454044790943436e-9)
            (0.8892991161607521,3.476641949226032e-9)
            (0.8918092147701883,3.707798618529983e-9)
            (0.8942763418415404,3.944030027019649e-9)
            (0.8968069518772784,4.181918197700014e-9)
            (0.8992996918635847,4.423183579252275e-9)
            (0.9018553641545753,4.667482757250133e-9)
            (0.9043781235909929,4.913620735811084e-9)
            (0.9069636969961838,5.16427104014722e-9)
            (0.909521231164624,5.4152543763324544e-9)
            (0.9121419262693563,5.671930825819651e-9)
            (0.9147394352327297,5.927773280323205e-9)
            (0.9174009807277227,6.189971974228251e-9)
            (0.9200442656589426,6.450334878703627e-9)
            (0.922752991912296,6.718624881215391e-9)
            (0.9254486769331683,6.9836390117247365e-9)
            (0.9282118553781483,7.25723101329117e-9)
            (0.9309675219894129,7.526646554966299e-9)
            (0.9337935144490082,7.805915411714888e-9)
            (0.9366181505514976,8.0798924616243e-9)
            (0.9395169343437281,8.364118353027213e-9)
            (0.9424213088401405,8.642266465575624e-9)
            (0.9454048602341489,8.932091731145232e-9)
            (0.9484024179174176,9.214804595291747e-9)
            (0.9514859181623103,9.508862926700084e-9)
            (0.9545936144647735,9.795348919916216e-9)
            (0.9577962488087782,1.0094924059436475e-8)
            (0.9610369772379674,1.0385803043658584e-8)
            (0.9643854111857629,1.0688271551952988e-8)
            (0.96779047605474,1.0980805537008812e-8)
            (0.971321263230039,1.1289954563830865e-8)
            (0.9749388849548783,1.1579672538672805e-8)
            (0.9787114153108154,1.1899097964965736e-8)
            (0.9826190241686168,1.2151759319082644e-8)
            (0.9867294093069908,1.2536095774012556e-8)
            (0.9910862527094301,1.2614595332215537e-8)
            (0.995751020119403,1.3219340134653326e-8)
            (1.0009783476014513,1.279460718966365e-8)
            (1.006674307752258,1.213348409584484e-8)
            (1.012595612704857,1.3065717948024623e-8)
            (1.018007155937662,8.844145690396784e-9)
            (1.02248584354128,1.1499903748910297e-8)
            (1.026580016187891,1.0288639278953352e-8)
            (1.030236699334644,9.029053145978047e-9)
            (1.0337235829740135,9.077015251085673e-9)
            (1.037727375222609,7.143150371056779e-9)
            (1.0415302004194258,5.9625093894775985e-9)
            (1.0453743781217595,7.458342479551652e-9)
            (1.0490498972532507,6.757163628882373e-9)
            (1.0525364055687993,5.246613741635943e-9)
            (1.0558681159792664,5.2883912945316436e-9)
            (1.059724017625644,4.028324403751063e-9)
            (1.0633359029861367,2.945620079651828e-9)
            (1.0672743571043302,4.372596331518487e-9)
            (1.0708394027769839,3.743646046382335e-9)
            (1.0742590026703431,2.3294716255475e-9)
            (1.0775205064370947,2.486495070679566e-9)
            (1.0812938256872844,1.1129661316241483e-9)
            (1.084841960629352,2.385449881243944e-10)
            (1.0887865024669898,1.648006919934813e-9)
            (1.0923486401272995,1.0779069222999395e-9)
            (1.095782125460438,-2.1026555214703012e-10)
            (1.099055386332446,2.5930810552983113e-11)
            (1.102836751105901,-1.3817759940348393e-9)
            (1.1064017619168218,-2.1062294455193945e-9)
            (1.1104088619844343,-7.178197769001461e-10)
            (1.1140252651951639,-1.2298866305884634e-9)
            (1.117525388691797,-2.4084220093366577e-9)
            (1.1208612734392203,-2.1132332396204363e-9)
            (1.1247079677171201,-3.517957720706404e-9)
            (1.1283412499054075,-4.124250137223699e-9)
            (1.1324498054626144,-2.7689850472616062e-9)
            (1.1361609190081237,-3.2209538935150787e-9)
            (1.1397676309712754,-4.30535455096477e-9)
            (1.1432048286456258,-3.964810921713253e-9)
            (1.147161401168421,-5.3405207002497505e-9)
            (1.1509032309202576,-5.849642257916349e-9)
            (1.1551448823219466,-4.540933108476054e-9)
            (1.1589842920930689,-4.929144177263953e-9)
            (1.1627326997902103,-5.9333899080328265e-9)
            (1.1663053258895546,-5.5583603370496975e-9)
            (1.1704114166448865,-6.882864593527579e-9)
            (1.1742978894689624,-7.310100183080773e-9)
            (1.1787021631055556,-6.062516220427124e-9)
            (1.182701240469915,-6.3836234374824646e-9)
            (1.1866258275090449,-7.317917676699863e-9)
            (1.1903673560903931,-6.918604200502792e-9)
            (1.1946612929843186,-8.17143927773816e-9)
            (1.1987276425162778,-8.527681316378199e-9)
            (1.203324890867987,-7.358442207650498e-9)
            (1.2075155231014973,-7.610667580071423e-9)
            (1.211653126056143,-8.479441950477573e-9)
            (1.2155990879726664,-8.066680044089366e-9)
            (1.2201200558433283,-9.228251400685965e-9)
            (1.2244026887443125,-9.520311922942836e-9)
            (1.229225845577897,-8.450693753828413e-9)
            (1.2336423132553485,-8.63420232845957e-9)
            (1.238034600601414,-9.435360540306644e-9)
            (1.2422248602726285,-9.021255558666335e-9)
            (1.2470146596962448,-1.0072234862506973e-8)
            (1.2515528453853981,-1.0303222668088482e-8)
            (1.2566391729846154,-9.358503862129366e-9)
            (1.2613198968262649,-9.475666897320439e-9)
            (1.266015871065722,-1.0200779902459978e-8)
            (1.2704968831845995,-9.798548732096225e-9)
            (1.2756015989821274,-1.0721004075826289e-8)
            (1.280439151029156,-1.0890741370453433e-8)
            (1.2858320479246166,-1.0097989158579356e-8)
            (1.2908213363340286,-1.0153275731466282e-8)
            (1.2958794116911618,-1.0788858051364119e-8)
            (1.3007061153831736,-1.041137286088691e-8)
            (1.306177636117258,-1.1192127838134614e-8)
            (1.3113646109745054,-1.1297959892129779e-8)
            (1.317116328029209,-1.0680123077471885e-8)
            (1.3224668272639122,-1.0680081093927809e-8)
            (1.3279568220462965,-1.1210472693780585e-8)
            (1.3331945736657875,-1.086767262592445e-8)
            (1.3390930257965306,-1.150368257154428e-8)
            (1.3446883218263275,-1.1542434266313737e-8)
            (1.350863853717582,-1.1109699522858762e-8)
            (1.3566399843241397,-1.1062156774544046e-8)
            (1.362644339144947,-1.1475392720432825e-8)
            (1.3683705028405038,-1.1171208425631457e-8)
            (1.3747679263027974,-1.1672202845537886e-8)
            (1.3808430536297425,-1.1643046157026424e-8)
            (1.3875247916150375,-1.1385774752610367e-8)
            (1.393807131019559,-1.1298388109459005e-8)
            (1.400422178287939,-1.1593180368884001e-8)
            (1.406728375432471,-1.1324457554274678e-8)
            (1.4137149926285337,-1.1708146009256138e-8)
            (1.4203598755524989,-1.1615397275638217e-8)
            (1.4276528024309032,-1.150456195044611e-8)
            (1.4345431913566795,-1.1383681738796942e-8)
            (1.441882420257939,-1.157272991726084e-8)
            (1.4488790791385475,-1.1331259619819812e-8)
            (1.4565717667280471,-1.1614027726468171e-8)
            (1.4639026117887544,-1.1467751221679715e-8)
            (1.4719384102870934,-1.1461118844062018e-8)
            (1.4795655407264334,-1.1310760460002922e-8)
            (1.487766269383471,-1.1418178828213543e-8)
            (1.4955905882361198,-1.1194296178137568e-8)
            (1.5041431114428794,-1.1384659589963359e-8)
            (1.5123124471872462,-1.1199119201323969e-8)
            (1.5212560917193607,-1.1247351900048818e-8)
            (1.5297832709128452,-1.1069900853971607e-8)
            (1.5390159071655822,-1.1122513464673249e-8)
            (1.5478423159225552,-1.0907006824006378e-8)
            (1.5574557734455245,-1.1008483104643369e-8)
            (1.5666641923575277,-1.0799023385838374e-8)
            (1.5767256554975864,-1.0848626494905621e-8)
            (1.586363066890068,-1.0647221646903265e-8)
            (1.5968410624617,-1.0660935807402355e-8)
            (1.6068925564656218,-1.0444965517835087e-8)
            (1.6178228998798727,-1.0462851447394453e-8)
            (1.628330327040113,-1.0241267500132875e-8)
            (1.6397787647047568,-1.024109762429357e-8)
            (1.6507992567860543,-1.0020988331340527e-8)
            (1.66278862299097,-9.986233642890247e-9)
            (1.6743474109970926,-9.761573674317603e-9)
            (1.6869012150689562,-9.700551138592227e-9)
            (1.6990291919361233,-9.462506026977948e-9)
            (1.7135781900498017,-1.0123422319996171e-8)
            (1.7267426009532403,-1.0391580408610381e-8)
            (1.7405182466808715,-9.866323397618345e-9)
            (1.7537584877108363,-9.496184169982764e-9)
            (1.7685629548359667,-9.526318784074169e-9)
            (1.7824859527149977,-9.411416369561712e-9)
            (1.7986244880691324,-9.575054159735083e-9)
            (1.8136390803195672,-9.505410978714934e-9)
            (1.8305911291778825,-9.451653273089094e-9)
            (1.8463411818060496,-9.306818227664649e-9)
            (1.8636066945525105,-9.000110050919197e-9)
            (1.879848122374197,-8.722323992306215e-9)
            (1.8974049486408189,-8.282752746729072e-9)
            (1.9141938646482741,-7.907004048323417e-9)
            (1.932250339051887,-7.440466196626117e-9)
            (1.94973645335744,-7.019509651569913e-9)
            (1.9684337092203636,-6.568057066876259e-9)
            (1.986673577697885,-6.137934904980801e-9)
            (2.0059882616974765,-5.704379951983559e-9)
            (2.024904536075891,-5.2861546328002315e-9)
            (2.044699673727209,-4.865601450083707e-9)
            (2.0641398393206423,-4.4748424846134395e-9)
            (2.0842614926980367,-4.071165536635704e-9)
            (2.104077290672119,-3.7212377998485453e-9)
            (2.1244201014912205,-3.3464093121014816e-9)
            (2.1445158848072845,-3.0459944170102905e-9)
            (2.1650392027227645,-2.7123216884067987e-9)
            (2.185378232619916,-2.4640296370332682e-9)
            (2.206089252292475,-2.1786767645633034e-9)
            (2.2266740453320146,-1.9805277309413125e-9)
            (2.2476005623751023,-1.744376738337323e-9)
            (2.2684478782275233,-1.5921212600221998e-9)
            (2.289615989178341,-1.4011357995954153e-9)
            (2.31073922280628,-1.289784171286719e-9)
            (2.3321619050521307,-1.1370589396199684e-9)
            (2.3535644262983393,-1.0614289757924558e-9)
            (2.3752401139945443,-9.390028822849154e-10)
            (2.3969170828281485,-8.937530367719312e-10)
            (2.4188337223490697,-7.937968369903116e-10)
            (2.440777340926503,-7.734052428065956e-10)
            (2.462916549687858,-6.886707365644504e-10)
            (2.4851201383662893,-6.874889617023307e-10)
            (2.5074576119894267,-6.111048243611612e-10)
            (2.529916111827636,-6.233865510245918e-10)
            (2.552416959978056,-5.482869571856114e-10)
            (2.5751237921589003,-5.680615361304354e-10)
            (2.5977337015466944,-4.864920338987418e-10)
            (2.620675187894422,-5.073149370741e-10)
            (2.643309504883415,-4.1094948937624726e-10)
            (2.666458014082261,-4.257798338135241e-10)
            (2.688991501731118,-3.0700425416643826e-10)
            (2.7122975496148,-3.087255567026941e-10)
            (2.734559370217084,-1.6355576353377993e-10)
            (2.757941848967196,-1.4689903977423306e-10)
            (2.779714023119465,2.2317078255768892e-11)
            (2.8030420087974854,5.760109956778457e-11)
            (2.8240613910011643,2.31802453444876e-10)
            (2.8440159392299247,4.717983519971193e-11)
            (2.863039570063163,9.952079392044308e-11)
            (2.8816597771686485,2.5669139038393667e-11)
            (2.899461229628505,4.207034158794125e-11)
            (2.917438488372394,2.892051570734624e-11)
            (2.934156035955065,4.889485402693359e-11)
            (2.9491054746238268,4.698584298171374e-11)
            (2.962851259646273,7.701959882965922e-11)
            (2.9727813480816883,1.0342102251649678e-10)
            (2.982333294799627,1.2748355320761001e-10)
            (2.994304136915722,1.8974207300084397e-10)
            (3.0072081272123508,2.2235119472609717e-10)
            (3.026133721949885,1.5688525130924346e-10)
            (3.043885104969825,3.93952381843251e-10)
            (3.063469759862577,3.264597580285921e-10)
            (3.0819185729782403,3.911934154763786e-10)
            (3.102306379805904,3.898189485815092e-10)
            (3.1214241225758554,3.127053716379187e-10)
            (3.1435651584543014,2.365370537485119e-10)
            (3.16351468691875,2.425574648776473e-10)
            (3.1861995373445455,1.7907752595522365e-10)
            (3.2075789489050233,1.1417776685271613e-10)
            (3.2292856352988792,-3.4597988261089205e-11)
            (3.2501616342842876,-1.4165600944590584e-10)
            (3.2755958200477857,-3.1785201016079704e-10)
            (3.298499078271155,-2.2065133234879828e-10)
            (3.3214600392544584,-4.160221660470345e-10)
            (3.3434660912734526,-5.734477819999042e-10)
            (3.366286826068323,-7.439892956877127e-10)
            (3.3878961087766437,-9.319958689493231e-10)
            (3.412645734750841,-1.1201326120349387e-9)
            (3.436241026941617,-1.1564864035149982e-9)
            (3.4607954983358415,-1.487530684063089e-9)
            (3.4836804242321846,-1.5151082406093587e-9)
            (3.506915782455024,-1.7191729625825386e-9)
            (3.5292975877343746,-1.9929272425551934e-9)
            (3.5523962675659013,-2.2351658883037275e-9)
            (3.575360998306745,-2.445174495955919e-9)
            (3.5984067021525172,-2.7600164146157357e-9)
            (3.621154702143842,-2.881726613942148e-9)
            (3.6438076247853424,-3.1567305240967203e-9)
            (3.6664479245123114,-3.3549493675765264e-9)
            (3.688612824644059,-3.644013859146532e-9)
            (3.7110671053081465,-3.825996797322597e-9)
            (3.7329161295042943,-4.112880674352096e-9)
            (3.7552910416074066,-4.2803132423326585e-9)
            (3.776766200333681,-4.579326598268679e-9)
            (3.7989232775359474,-4.7291926171479586e-9)
            (3.8199879388622473,-5.018042793526681e-9)
            (3.84193350796949,-5.178939117234624e-9)
            (3.8625917239467533,-5.470096147837668e-9)
            (3.8843276919428793,-5.607842346477983e-9)
            (3.9045985831031715,-5.899755471588736e-9)
            (3.9260955007583913,-6.027672955129871e-9)
            (3.9459544152898904,-6.316578496024434e-9)
            (3.967191594952004,-6.4379170723940816e-9)
            (3.9866425248351414,-6.724018855776262e-9)
            (4.007619848397498,-6.834016212397642e-9)
            (4.0266684839914175,-7.116996841331779e-9)
            (4.047371219920241,-7.221393299626027e-9)
            (4.066014074205197,-7.498010974222136e-9)
            (4.084252336868737,-7.332174255863474e-9)
            (4.101870806972605,-7.1574819322838085e-9)
            (4.121754331851634,-7.998430429422993e-9)
            (4.139789076340085,-8.46009663211948e-9)
            (4.157709441380793,-7.402163685866888e-9)
            (4.174791695158927,-7.219508038975498e-9)
            (4.192834272034368,-8.405639315776407e-9)
            (4.209332143442645,-8.443487840805928e-9)
            (4.226756982222967,-7.841960498851134e-9)
            (4.243383126480778,-7.85149883064884e-9)
            (4.259739393318412,-8.084206980445284e-9)
            (4.275496715151167,-8.027811659520478e-9)
            (4.292081071612076,-7.845141687047578e-9)
            (4.307933952095107,-7.971849686607241e-9)
            (4.323982834142121,-7.667489189636544e-9)
            (4.339324117361344,-7.6820797037408e-9)
            (4.3548823962564605,-7.763501114432481e-9)
            (4.3697505928496945,-7.777826034271568e-9)
            (4.385237354280109,-7.548128204899608e-9)
            (4.400013315715671,-7.665445578411715e-9)
            (4.415004807011155,-7.488411510084908e-9)
            (4.429253539299143,-7.491386175971455e-9)
            (4.443906215111893,-7.52645070427357e-9)
            (4.457884669356926,-7.608752772975183e-9)
            (4.472393643188192,-7.30418891414222e-9)
            (4.486133117370768,-7.376045304507928e-9)
            (4.500105383756367,-7.370115078119839e-9)
            (4.513391137646147,-7.400324486066052e-9)
            (4.527230729809452,-7.266174703620269e-9)
            (4.540335146028668,-7.360064760699094e-9)
            (4.553823164177577,-7.167337611656854e-9)
            (4.566589905279919,-7.222472044806001e-9)
            (4.5797261346611675,-7.1968090160107865e-9)
            (4.592159191363764,-7.244854376854792e-9)
            (4.605116197489115,-7.0689460723138725e-9)
            (4.6173564001544545,-7.1633971380242795e-9)
            (4.6299574190477255,-7.028378448860205e-9)
            (4.64184432314466,-7.064167023809114e-9)
            (4.6541718417403235,-7.021665450003617e-9)
            (4.6658186104444175,-7.098784850114896e-9)
            (4.67795877782296,-6.880367437586253e-9)
            (4.689374289506094,-6.947560724952713e-9)
            (4.701137812766309,-6.90215232540824e-9)
            (4.712233678653836,-6.946493989927726e-9)
            (4.723840604397968,-6.812213820345682e-9)
            (4.734750729435467,-6.891089882415358e-9)
            (4.746071052682484,-6.735246126108027e-9)
            (4.756712432064017,-6.7884896027553195e-9)
            (4.7677619912397455,-6.734228315666489e-9)
            (4.778150045454754,-6.783685662560917e-9)
            (4.789027821930216,-6.623083601103962e-9)
            (4.79923461476935,-6.700546830436004e-9)
            (4.8098269747735864,-6.584075392900254e-9)
            (4.819762573279099,-6.61966779478914e-9)
            (4.8301382713746905,-6.554533081900714e-9)
            (4.839878725091527,-6.6209350673964886e-9)
            (4.850082366365496,-6.4345681006340785e-9)
            (4.859626290785352,-6.490025186071951e-9)
            (4.869536529756735,-6.437105347919103e-9)
            (4.878833538667266,-6.476186272165034e-9)
            (4.8886083557529565,-6.347103719896685e-9)
            (4.897749269444665,-6.412251859839382e-9)
            (4.907288715462989,-6.27359641229511e-9)
            (4.916212311888291,-6.316181057507344e-9)
            (4.92553386095412,-6.2604543581108e-9)
            (4.934258088604527,-6.301376411862004e-9)
            (4.943439727032768,-6.1509594907752755e-9)
            (4.952014189912673,-6.213525494755308e-9)
            (4.960958537526782,-6.111533701354839e-9)
            (4.969315533784926,-6.137895827692286e-9)
            (4.978089309385047,-6.073111434098378e-9)
            (4.986291271432209,-6.1267666009054676e-9)
            (4.994922801112014,-5.9581723045098696e-9)
            (5.0029653247847,-6.001313443986898e-9)
            (5.011356050658923,-5.954908469308699e-9)
            (5.019199583200145,-5.982482189064147e-9)
            (5.027485149863817,-5.865269367747413e-9)
            (5.03520604856181,-5.918031631352769e-9)
            (5.0432988530403025,-5.790769475119456e-9)
            (5.050843011646975,-5.8207882884733416e-9)
            (5.058754416676394,-5.77840978949987e-9)
            (5.066138051361492,-5.807549626400166e-9)
            (5.073947000888883,-5.667484132561836e-9)
            (5.081214536679717,-5.7175888055835816e-9)
            (5.088820611702903,-5.629818310123984e-9)
            (5.095908571177826,-5.644194360250645e-9)
            (5.103380269300461,-5.593889361233054e-9)
            (5.110346377316185,-5.6348137191183805e-9)
            (5.117709660760198,-5.478023016850519e-9)
            (5.124550591480933,-5.510446959133086e-9)
            (5.131706399525302,-5.478889688097483e-9)
            (5.138380864159416,-5.492708236270044e-9)
            (5.145462453394574,-5.394021775238672e-9)
            (5.1520456757488855,-5.436428359120451e-9)
            (5.158970941360166,-5.316601913225269e-9)
            (5.165409979516675,-5.334752091793722e-9)
            (5.172176766369287,-5.316360460833356e-9)
            (5.17848255436564,-5.332478827327257e-9)
            (5.185185835639059,-5.20443344110362e-9)
            (5.191408089435111,-5.2452233487876916e-9)
            (5.1979330022203305,-5.170296193444498e-9)
            (5.204002560454867,-5.1723347283823195e-9)
            (5.210419280356105,-5.148145229292701e-9)
            (5.216393094151854,-5.176891984247729e-9)
            (5.222738043844048,-5.0280863527789545e-9)
            (5.228618483387387,-5.0526644950387415e-9)
            (5.234774239758278,-5.040429808467406e-9)
            (5.240508990345876,-5.039780653539688e-9)
            (5.2466192668277305,-4.9674834218684445e-9)
            (5.25229101267534,-5.001675098276122e-9)
            (5.258278766467108,-4.884492522960368e-9)
            (5.263833765597558,-4.893033322512613e-9)
            (5.269672822564528,-4.906753063951261e-9)
            (5.27511160938271,-4.909045755582067e-9)
            (5.280927580332481,-4.796759250105547e-9)
            (5.286314648321554,-4.831819842540818e-9)
            (5.291969998493674,-4.765484129963354e-9)
            (5.297223374174976,-4.756244218346661e-9)
            (5.302785382960443,-4.769510288513783e-9)
            (5.307961797454961,-4.786164208115191e-9)
            (5.31349441101849,-4.6432660666593474e-9)
            (5.31860931826006,-4.6639143836273855e-9)
            (5.323957851947921,-4.670907353711747e-9)
            (5.328937820774959,-4.655892512513864e-9)
            (5.334265001820926,-4.621000665658777e-9)
            (5.339206776469878,-4.648409354013357e-9)
            (5.3444486547466745,-4.5278276059920845e-9)
            (5.349299907482967,-4.530472506253638e-9)
            (5.354387928198421,-4.581253765479335e-9)
            (5.359129430929341,-4.568619293222861e-9)
            (5.364237201755933,-4.480568162588612e-9)
            (5.368959611772544,-4.513392621504577e-9)
            (5.3739227735253285,-4.446924932321846e-9)
            (5.378526048460919,-4.429002575780102e-9)
            (5.383395460056712,-4.491105123385884e-9)
            (5.3879315490901085,-4.4941638820691146e-9)
            (5.392825630165397,-4.359418950063991e-9)
            (5.3973364590988515,-4.3809790699808715e-9)
            (5.402039938336753,-4.399883079684754e-9)
            (5.406417685034633,-4.371667242996666e-9)
            (5.411114034516613,-4.390265059593798e-9)
            (5.415473536626517,-4.41008384095088e-9)
            (5.420136734863472,-4.280809710369583e-9)
            (5.424437280284496,-4.283022729951262e-9)
            (5.428922383364404,-4.368820987069648e-9)
            (5.433107010820516,-4.3399067605888345e-9)
            (5.437655539542249,-4.294000656744655e-9)
            (5.441855788996782,-4.326437242515113e-9)
            (5.446285730329184,-4.246327873780639e-9)
            (5.450383430261262,-4.224729231077674e-9)
            (5.454695253747664,-4.3434930395389615e-9)
            (5.45872187500722,-4.3287298086178995e-9)
            (5.463132866569248,-4.216475507441285e-9)
            (5.467181539976149,-4.2440413185853245e-9)
            (5.471389514466339,-4.255058308144543e-9)
            (5.4753013050434705,-4.217489545936013e-9)
            (5.479492479435394,-4.310768719646077e-9)
            (5.483395243452824,-4.316542861830259e-9)
            (5.487645805282769,-4.182971405600525e-9)
            (5.491540542432807,-4.192547301636973e-9)
            (5.495563008193664,-4.293413624944443e-9)
            (5.499319683138731,-4.248605459173711e-9)
            (5.50343521214472,-4.280252692867424e-9)
            (5.507241303711973,-4.3071950742384105e-9)
            (5.511312195876763,-4.201328825777369e-9)
            (5.5150539212545,-4.185250487288811e-9)
            (5.518939277920795,-4.3511311330924754e-9)
            (5.522581399395908,-4.312129827239458e-9)
            (5.5266637891090875,-4.267647084266707e-9)
            (5.530395283848377,-4.301841003096554e-9)
            (5.5342919337497385,-4.270110128386501e-9)
            (5.537896019785067,-4.233890307980385e-9)
            (5.541708057661437,-4.413723970682613e-9)
            (5.545284099962656,-4.387645359158478e-9)
            (5.549350442834389,-4.300465882915326e-9)
            (5.5530252154490345,-4.326905722510149e-9)
            (5.556797022435937,-4.375954821923511e-9)
            (5.560306043600188,-4.325896849618551e-9)
            (5.564116379444477,-4.492031408960719e-9)
            (5.5676823158653646,-4.480296521811645e-9)
            (5.571337431571438,-4.407768236976959e-9)
            (5.574883996991872,-4.399196349034418e-9)
            (5.578591692155208,-4.6190372063898215e-9)
            (5.582107053900934,-4.566901766599507e-9)
            (5.5858825441857896,-4.568882647683362e-9)
            (5.589528561602318,-4.579307876671559e-9)
            (5.593426942844908,-4.677828685026505e-9)
            (5.597077278700095,-4.658818286931242e-9)
            (5.601209010960964,-4.727206717995444e-9)
            (5.605035231199283,-4.735445722274073e-9)
            (5.609400864187195,-4.744106988701394e-9)
            (5.6134512276266095,-4.793501452362726e-9)
            (5.618376150151115,-4.742632328408268e-9)
            (5.623059604717005,-4.826502530441235e-9)
            (5.629785120465189,-4.820797193276231e-9)
            (5.633419043989204,-4.951571546278178e-9)
            (5.636930261782781,-4.964733853522126e-9)
            (5.640077735611905,-4.982940030545628e-9)
            (5.6429934936156405,-5.009633615029919e-9)
            (5.645593841930212,-5.0846264857589415e-9)
            (5.648110945250378,-5.114151719866008e-9)
            (5.65043059108615,-5.108316288909227e-9)
            (5.652599888702105,-5.142750076611882e-9)
            (5.654626996506286,-5.179522755142816e-9)
            (5.656582184319637,-5.2026627439138395e-9)
            (5.658373294714093,-5.2147663698780855e-9)
            (5.660026240831128,-5.237744234553427e-9)
            (5.6614159221733,-5.255896312678793e-9)
            (5.662759575907596,-5.272225521888709e-9)
            (5.663692403052926,-5.2824679585208975e-9)
            (5.664589728120066,-5.293176942036248e-9)
            (5.6659607258169755,-5.3103141367689675e-9)
            (5.667351692420059,-5.325671891847074e-9)
            (5.669116520792191,-5.348613849672772e-9)
            (5.670776289684211,-5.369572775164744e-9)
            (5.672583739738216,-5.38613631276641e-9)
            (5.674318882854349,-5.4015405355730885e-9)
            (5.676323227424991,-5.453290424006199e-9)
            (5.6781721872385775,-5.451329278835129e-9)
            (5.680202182199543,-5.532140680345302e-9)
            (5.6820621408694585,-5.549384448072665e-9)
            (5.6840106802799175,-5.543743077415152e-9)
            (5.685863461370744,-5.568499238765962e-9)
            (5.6879065596638165,-5.640059741634023e-9)
            (5.689881334274277,-5.641273981914439e-9)
            (5.69198877769591,-5.694031487481375e-9)
            (5.693957582669072,-5.7093367936635466e-9)
            (5.696117253293111,-5.7584593943077105e-9)
            (5.698127765716698,-5.76615515413016e-9)
            (5.700335084591206,-5.852410592922503e-9)
            (5.702372355336634,-5.8624179471794745e-9)
            (5.704539569412361,-5.90556612240848e-9)
            (5.70656271794772,-5.923905825910711e-9)
            (5.708792402163208,-5.9938844716225866e-9)
            (5.710858047370895,-5.996685017314177e-9)
            (5.713085884877841,-6.091858901503493e-9)
            (5.715146856495339,-6.107671355003801e-9)
            (5.717341771601564,-6.139090081772785e-9)
            (5.719392995229941,-6.1563585317210166e-9)
            (5.721662587181114,-6.260990290479527e-9)
            (5.723754900163738,-6.260156385982251e-9)
            (5.725974257042823,-6.343785844334213e-9)
            (5.728035772767461,-6.368196854862101e-9)
            (5.73025390507781,-6.398292950200158e-9)
            (5.732324348073226,-6.408450923683223e-9)
            (5.7346070043468425,-6.552099230062573e-9)
            (5.736705510076391,-6.553620704781096e-9)
            (5.738907295798094,-6.60259884592526e-9)
            (5.740961448867033,-6.635189989942305e-9)
            (5.743206390289768,-6.689580542029245e-9)
            (5.7452930348544715,-6.686662015740628e-9)
            (5.747561969016127,-6.853557934868039e-9)
            (5.749650771339158,-6.8662076513442985e-9)
            (5.751840033072572,-6.867552878794712e-9)
            (5.753889601125663,-6.902960347497813e-9)
            (5.75616500036849,-7.015227386259279e-9)
            (5.758265114387518,-6.998368679986203e-9)
            (5.760502543470775,-7.151075444087589e-9)
            (5.762572280846754,-7.18195381064264e-9)
            (5.7647639307439436,-7.146899677700111e-9)
            (5.7668182986121925,-7.1741175260648495e-9)
            (5.76911883604171,-7.367181658484308e-9)
            (5.771226570378229,-7.344789111351472e-9)
            (5.773429742360519,-7.4368857875927034e-9)
            (5.775479898390127,-7.488275206782865e-9)
            (5.777692773851007,-7.45388025085041e-9)
            (5.77976262152994,-7.458827221992609e-9)
            (5.782068543394753,-7.726480322053778e-9)
            (5.784174748535662,-7.7151883746671e-9)
            (5.786352669534017,-7.70569822858449e-9)
            (5.7883910149992985,-7.773777829539855e-9)
            (5.790645141926874,-7.798486675205727e-9)
            (5.7927397729531505,-7.769928627141495e-9)
            (5.795025649916906,-8.06609565015235e-9)
            (5.797121241284887,-8.083455654761554e-9)
            (5.799292296957911,-7.957743610105786e-9)
            (5.801333798193823,-8.030928004931553e-9)
            (5.803648108424413,-8.17847547641471e-9)
            (5.805774204085304,-8.116509964756559e-9)
            (5.808029565527063,-8.367572464234373e-9)
            (5.810112164802226,-8.423103118114523e-9)
            (5.812302469426076,-8.211180658952416e-9)
            (5.814366813586305,-8.270618022974153e-9)
            (5.816749587986071,-8.572299820040828e-9)
            (5.8189094122010525,-8.492469263889419e-9)
            (5.821144897581985,-8.634832438111133e-9)
            (5.82322314409092,-8.732821614919664e-9)
            (5.825458028069135,-8.473474312318772e-9)
            (5.827563162601498,-8.507939565947158e-9)
            (5.829757419063156,-8.87139714950131e-9)
            (5.831886367000056,-8.883982710199241e-9)
            (5.8341047058589295,-8.564847680991544e-9)
            (5.836206334636014,-8.647174032064529e-9)
            (5.838676961346209,-8.982972403362413e-9)
            (5.84090383479236,-8.860347339537123e-9)
            (5.8432065024405935,-9.060961782780287e-9)
            (5.845344171402473,-9.180105915041006e-9)
            (5.847633686990597,-8.754577238295915e-9)
            (5.849799673983068,-8.831314686086002e-9)
            (5.852100017970046,-9.212560468491096e-9)
            (5.854324832770709,-9.200362263125386e-9)
            (5.856646718966831,-8.874183069850667e-9)
            (5.858842071341358,-8.968621681845853e-9)
            (5.861380716684106,-9.185732415384105e-9)
            (5.8636998347050895,-9.086356211712329e-9)
            (5.866147042275758,-9.252248698056072e-9)
            (5.868420258438563,-9.360696907350097e-9)
            (5.870866994643645,-8.919672960844314e-9)
            (5.873177035696421,-8.993907890315644e-9)
            (5.875882448272125,-9.362946303902887e-9)
            (5.878329310768508,-9.273672496721192e-9)
            (5.880875741916824,-9.206588263037915e-9)
            (5.88325831301995,-9.377295475621803e-9)
            (5.885903956712596,-8.88806874885159e-9)
            (5.88839719758838,-8.930759022183426e-9)
            (5.891312571392846,-9.367642533219653e-9)
            (5.893951513628014,-9.34535886035525e-9)
            (5.896704865300733,-8.925683619156319e-9)
            (5.8993041484142505,-9.170371127544776e-9)
            (5.902327403655714,-8.700912446770717e-9)
            (5.905161995195066,-8.715422605065976e-9)
            (5.908447964672799,-9.091541980455884e-9)
            (5.911472872166525,-9.105459238058587e-9)
            (5.914774767164855,-8.469827588039971e-9)
            (5.917945432215821,-8.673664199267996e-9)
            (5.922046177679443,-8.601516406951526e-9)
            (5.925967834406435,-8.49344372433393e-9)
            (5.930865079469924,-8.807592984709281e-9)
            (5.935467884831018,-7.526727395709296e-9)
            (5.939777115426276,-8.89823790601792e-9)
            (5.943311745332918,-7.342467093446357e-9)
            (5.946534550579428,-7.663258926042124e-9)
            (5.949573246853908,-7.86070056776538e-9)
            (5.952428480899219,-7.871512734850252e-9)
            (5.955534768931304,-7.420801431788922e-9)
            (5.958396258631765,-7.898924707736858e-9)
            (5.961318813854945,-6.9122582369236465e-9)
            (5.964002659400372,-6.958640552007092e-9)
            (5.966679743325521,-7.56041403890471e-9)
            (5.969211395780556,-7.494155698000133e-9)
            (5.972097283627149,-6.894067445787504e-9)
            (5.9747214975456115,-7.3220462128584515e-9)
            (5.977382361840307,-6.6782196746807484e-9)
            (5.979844512417986,-6.582106430492317e-9)
            (5.982382441982907,-7.378367027903912e-9)
            (5.9847877941940935,-7.310241045215129e-9)
            (5.987304685396037,-6.633372235625359e-9)
            (5.989746983784406,-6.7557322322986816e-9)
            (5.992254052473038,-7.114836258716758e-9)
            (5.994618663663411,-7.087669632587409e-9)
            (5.99724665223103,-6.744786764809981e-9)
            (5.999670990585496,-6.963221175786007e-9)
            (6.002197604843093,-6.709070836263257e-9)
            (6.004549633593838,-6.645684289191505e-9)
            (6.007041298459703,-7.10497762063122e-9)
            (6.009385622647122,-7.125631529159198e-9)
            (6.0119995184104855,-6.5991324162979e-9)
            (6.014400393223454,-6.7696415225040676e-9)
            (6.01687766922376,-6.860382413424003e-9)
            (6.019198096513687,-6.730423554145063e-9)
            (6.021721576748792,-7.103934520283172e-9)
            (6.024087467172806,-7.20436037180933e-9)
            (6.026696636205534,-6.600042893190569e-9)
            (6.02909602072461,-6.6806051345081846e-9)
            (6.031570249768026,-7.1164525078959544e-9)
            (6.03390018181296,-6.951565658719748e-9)
            (6.036498615572002,-7.1146178114706055e-9)
            (6.03891874510932,-7.286858516092734e-9)
            (6.041535512030634,-6.774193638360844e-9)
            (6.043954850537951,-6.747851739936322e-9)
            (6.046476704424908,-7.433446010088402e-9)
            (6.048859540186477,-7.275638134202607e-9)
            (6.051565712925931,-7.1750458356249595e-9)
            (6.054066707992216,-7.374665245671956e-9)
            (6.056718264347178,-7.1147284192936575e-9)
            (6.059186428098712,-6.988709588385344e-9)
            (6.061812016927189,-7.777113527601654e-9)
            (6.064294666202603,-7.669092685463823e-9)
            (6.067132055208845,-7.334995208432373e-9)
            (6.069740419469711,-7.498804589409021e-9)
            (6.07246959775641,-7.597944619488705e-9)
            (6.075027335539431,-7.387313527677856e-9)
            (6.077820464958394,-8.138839034309122e-9)
            (6.080456066923082,-8.103819198490294e-9)
            (6.083448498397238,-7.641573788422518e-9)
            (6.0862001154787935,-7.709224327452728e-9)
            (6.08907035303649,-8.203855120295816e-9)
            (6.091777817643313,-7.92408603992518e-9)
            (6.094820286331187,-8.535320924941628e-9)
            (6.097678516495226,-8.559790296267168e-9)
            (6.100876905704447,-8.145751439840783e-9)
            (6.103834938004353,-8.078356830580881e-9)
            (6.106952795733036,-8.914449047349892e-9)
            (6.10991090648829,-8.580246868394124e-9)
            (6.113325399302208,-9.030331684114354e-9)
            (6.116519574520613,-9.047530052962788e-9)
            (6.120055174891228,-8.886854291211625e-9)
            (6.123357756830953,-8.680839650391952e-9)
            (6.126939496154343,-9.701068368864853e-9)
            (6.1303581332695,-9.334583146697641e-9)
            (6.134400588492368,-9.655217609460658e-9)
            (6.1382025780532965,-9.62157192221641e-9)
            (6.142487291697477,-9.6348608371616e-9)
            (6.146572663217681,-9.565294416554028e-9)
            (6.151714265288225,-9.953242771228246e-9)
            (6.1565262215134995,-9.997038248753227e-9)
            (6.162231576015714,-9.549721234063617e-9)
            (6.167937999572326,-9.367957262334787e-9)
            (6.173469177954788,-8.33913612841983e-9)
            (6.178560403158252,-7.3325107776359775e-9)
            (6.183468489000314,-6.344323333570536e-9)
            (6.18802482007164,-5.163378211785488e-9)
            (6.192445910267265,-4.5270758005301756e-9)
            (6.1967975285482035,-3.1440988324345053e-9)
            (6.201010967467792,-2.854246625793264e-9)
            (6.2052281431800935,-1.056986554519779e-9)
            (6.209270190755173,-6.647721013878382e-10)
            (6.213484611935992,3.520579701797674e-11)
            (6.21741724976461,1.1741794873187472e-9)
            (6.22154594245307,-3.1831811911499785e-10)
            (6.225314263613459,7.811007422130033e-11)
            (6.228948787418066,1.5744503860786034e-9)
            (6.232423893648509,1.3550392054379942e-9)
            (6.2364892765236215,2.3606226031216606e-9)
            (6.240285084742214,3.229371942198649e-9)
            (6.244406793787495,1.8224907100005894e-9)
            (6.248151961797425,2.2062206433709515e-9)
            (6.251780768243576,3.5535685236820855e-9)
            (6.255246528922862,3.2726292672464158e-9)
            (6.259286540571774,4.369138034213661e-9)
            (6.263073207777372,5.086027021760284e-9)
            (6.267242542999518,3.711233340487765e-9)
            (6.271028159406006,4.056235250505637e-9)
            (6.274711901450229,5.302535852032755e-9)
            (6.27822855058092,4.973668960873486e-9)
            (6.282317579935075,6.0950716576481325e-9)
            (6.286159262636754,6.6995383549659644e-9)
            (6.290421133985222,5.366181805127343e-9)
            (6.294292964666527,5.667136248023527e-9)
            (6.298076601873253,6.827804337120959e-9)
            (6.301687916308735,6.463921495725125e-9)
            (6.3058781965923405,7.575359926199236e-9)
            (6.3098211646956015,8.089826817368632e-9)
            (6.314211426998186,6.809500855631874e-9)
            (6.318206331190102,7.062403568743139e-9)
            (6.322128168141713,8.14841392937672e-9)
            (6.325871316194745,7.759710452092803e-9)
            (6.330206257865891,8.83605062259572e-9)
            (6.334289671851418,9.274473083608622e-9)
            (6.338840684767351,8.06169414071505e-9)
            (6.34299216142331,8.263568455393616e-9)
            (6.347089094446042,9.281081938238987e-9)
            (6.350999698900822,8.877331528132759e-9)
            (6.355519594495156,9.896840569650617e-9)
            (6.359780292539223,1.026801909297484e-8)
            (6.364523921153257,9.140810434107662e-9)
            (6.3688650844104435,9.28975860000566e-9)
            (6.373175828050154,1.0240186293777187e-8)
            (6.37729101016169,9.831781038305422e-9)
            (6.382036172014233,1.0773656481633514e-8)
            (6.386511404696242,1.1082624859921983e-8)
            (6.391481146643953,1.0062711738734507e-8)
            (6.396046815874827,1.015820703201757e-8)
            (6.400614510188738,1.1037941578914445e-8)
            (6.404975322488326,1.0636296285584796e-8)
            (6.409988288096897,1.1480554477145677e-8)
            (6.414717787877615,1.1729273487762696e-8)
            (6.419950649016388,1.08409975580207e-8)
            (6.424779085747061,1.0884112169401005e-8)
            (6.429653338818367,1.168465989794148e-8)
            (6.434306591769257,1.1301574886544653e-8)
            (6.439633352694097,1.2031103918849329e-8)
            (6.444660670674016,1.2218635923353175e-8)
            (6.450199354463929,1.1485846894112112e-8)
            (6.455334193890789,1.1479779268861603e-8)
            (6.460573140108888,1.2188184558933842e-8)
            (6.465573252561465,1.1834401824278976e-8)
            (6.471264930203952,1.2439629928748413e-8)
            (6.476639342598719,1.2563228983185605e-8)
            (6.482535465016824,1.2002817131287028e-8)
            (6.488028401288528,1.1952950806483444e-8)
            (6.493700021534301,1.2554871322881312e-8)
            (6.499110352183946,1.2237216573701914e-8)
            (6.505225347206565,1.272165980033156e-8)
            (6.511004219297577,1.2778751515512262e-8)
            (6.5173224234316445,1.2392555901532967e-8)
            (6.523236704080027,1.2305840871506344e-8)
            (6.52941941119108,1.2791123192229819e-8)
            (6.535313333154691,1.2509895882605698e-8)
            (6.541920959902468,1.2890994346474712e-8)
            (6.548173355225819,1.2881857821549971e-8)
            (6.554995819060022,1.2652532323342454e-8)
            (6.561410415356176,1.2536272168806028e-8)
            (6.568194190580046,1.2904707736598776e-8)
            (6.5746571669019716,1.2653639267813598e-8)
            (6.581843716713199,1.2955611733171556e-8)
            (6.588655718572237,1.2885289228000595e-8)
            (6.596086121067072,1.2780744876810955e-8)
            (6.6031000207241455,1.2641263493389695e-8)
            (6.610590244192247,1.2904183257402974e-8)
            (6.617724567535889,1.2673575873160795e-8)
            (6.625600610726918,1.2916251153688902e-8)
            (6.633082008091117,1.2793985727057916e-8)
            (6.6412487067685975,1.2777303365958039e-8)
            (6.648985488523611,1.2618894810070581e-8)
            (6.65731077044913,1.2795240759944496e-8)
            (6.665243753440359,1.2576130776753558e-8)
            (6.6739524858058275,1.2768150608190257e-8)
            (6.682244796458033,1.260547497468389e-8)
            (6.691305620076932,1.2641834407152052e-8)
            (6.699919795930678,1.2466556823920245e-8)
            (6.7092424441517196,1.257721521074592e-8)
            (6.7181370537576655,1.2363512243701703e-8)
            (6.727863829318638,1.2503126042378226e-8)
            (6.7371503426186,1.2312171975942856e-8)
            (6.747301933101676,1.2369214857549937e-8)
            (6.756988944862572,1.2178227145315849e-8)
            (6.767515944192507,1.2240526589542516e-8)
            (6.777582529430367,1.2028557939805573e-8)
            (6.788565430719375,1.210978256457703e-8)
            (6.799083446876104,1.1902095384123678e-8)
            (6.810574335277554,1.1946971826818316e-8)
            (6.821584225848404,1.1742484028307675e-8)
            (6.833576637004572,1.1764421071410326e-8)
            (6.845084136676341,1.1551648402223794e-8)
            (6.857621700703283,1.157026416783084e-8)
            (6.8696736762902,1.1355235395611675e-8)
            (6.882815280839405,1.1356038750471992e-8)
            (6.895465328620015,1.1142436006597357e-8)
            (6.9092404437242765,1.1117515001003559e-8)
            (6.922521018858369,1.0902146227999644e-8)
            (6.936961693550927,1.0857152334637149e-8)
            (6.95091064870793,1.063271601056213e-8)
            (6.9676752914742845,1.1269205040390421e-8)
            (6.982826513298747,1.1532956967133888e-8)
            (6.998674075374549,1.1046117582041558e-8)
            (7.013898410346144,1.07053091893951e-8)
            (7.03092569444538,1.0792038472483895e-8)
            (7.046921993562885,1.070041693947352e-8)
            (7.06548424243894,1.0901683685484635e-8)
            (7.082720440407313,1.0873961254217753e-8)
            (7.102088981423228,1.0840870946586638e-8)
            (7.120072496934802,1.0748080080494633e-8)
            (7.139567233578258,1.0476886623304699e-8)
            (7.1579501447524105,1.025347046583841e-8)
            (7.177445297301889,9.865520045563694e-9)
            (7.196283749847977,9.531212160576606e-9)
            (7.2159196039372935,9.114884358887997e-9)
            (7.235383196116555,8.719123494432595e-9)
            (7.255089012735078,8.274064079834967e-9)
            (7.275086294058404,7.849137601983818e-9)
            (7.294426790354091,7.353290637286469e-9)
            (7.314619804614131,6.909911293589175e-9)
            (7.333178135762185,6.4031297031192264e-9)
            (7.350646656362608,6.162244593531619e-9)
            (7.3673412139142265,5.8205908969290654e-9)
            (7.383471333768654,5.5382323514187745e-9)
            (7.398858228864817,5.291086161695084e-9)
            (7.414147137038362,5.01617749749629e-9)
            (7.428308215762548,4.781608758384373e-9)
            (7.440547516574865,4.578601012758547e-9)
            (7.451709475868501,4.394867978384263e-9)
            (7.459930001873832,4.245198257502847e-9)
            (7.467397173081404,4.127961922324522e-9)
            (7.479639413716468,3.917253328758789e-9)
            (7.492792181626404,3.670873879593792e-9)
            (7.5095291794831756,3.6161786630935062e-9)
            (7.5253943291734355,3.207015899020244e-9)
            (7.54266383486407,3.1451384743984136e-9)
            (7.5591104251725145,3.0472756836124582e-9)
            (7.577319933752842,3.004872478384776e-9)
            (7.594432830886044,2.975892416915598e-9)
            (7.613053335760889,2.9950803853849417e-9)
            (7.63007524125166,2.948693779476202e-9)
            (7.649573635101096,2.9792825178518195e-9)
            (7.668320511532454,2.997704587583797e-9)
            (7.687587083348131,3.17794385282709e-9)
            (7.706175518228274,3.2058793822050983e-9)
            (7.726809993218794,3.3958496345536717e-9)
            (7.746030312472386,3.368222331152906e-9)
            (7.767189885177433,3.6110335457691494e-9)
            (7.786918520042758,3.6259124403076426e-9)
            (7.806837810536108,3.872068700719225e-9)
            (7.825744419622805,4.096469090444944e-9)
            (7.845570460497942,4.3062981690377385e-9)
            (7.865219537164513,4.54936606528548e-9)
            (7.885129404110148,4.9159665392973045e-9)
            (7.904774548939314,4.990121978107652e-9)
            (7.9242542173459505,5.297660508823316e-9)
            (7.94362320865656,5.5480812074362765e-9)
            (7.962662820548757,5.860741025466701e-9)
            (7.982096576888683,6.089295271630155e-9)
            (8.000921599385547,6.439204345435266e-9)
            (8.020254065406712,6.610069852175505e-9)
            (8.03876277014149,6.9542298026537205e-9)
            (8.05796185565809,7.163321188201115e-9)
            (8.076080741506415,7.506838244775358e-9)
            (8.09509492756494,7.705650118333054e-9)
            (8.112894099573314,8.049526008777505e-9)
            (8.131786910955142,8.234519383114006e-9)
            (8.149248046745903,8.585241648522047e-9)
            (8.167925966554243,8.755499317653543e-9)
            (8.18503238947358,9.094253339900349e-9)
            (8.203510958671872,9.282022076611904e-9)
            (8.220265616069653,9.61830262643492e-9)
            (8.236683649271633,9.50701811701962e-9)
            (8.252569762251301,9.398829445801345e-9)
            (8.270410530864094,1.0282251786803213e-8)
            (8.286644963022727,1.0795615645610977e-8)
            (8.30278025994878,9.831746123895759e-9)
            (8.318184315541206,9.701399486512938e-9)
            (8.334490215201095,1.0916498960348722e-8)
            (8.34940951459216,1.1034313023089005e-8)
            (8.365112308120503,1.0468355721672136e-8)
            (8.38009980809573,1.0511557440582238e-8)
            (8.394850768082515,1.0818916363084877e-8)
            (8.409072792698153,1.0800241788549921e-8)
            (8.424077603423441,1.0665424352680934e-8)
            (8.438422821181126,1.0846819327492823e-8)
            (8.452938107247075,1.0573833724500642e-8)
            (8.466811149542137,1.0625808910979915e-8)
            (8.480882114657037,1.0772641683149861e-8)
            (8.494332342890518,1.0829496452850009e-8)
            (8.508365026577485,1.0640291939744081e-8)
            (8.521749335268614,1.0802874865101373e-8)
            (8.535332577987788,1.0669652831536731e-8)
            (8.548240826963687,1.0714841875517698e-8)
            (8.561522213969173,1.080073384502367e-8)
            (8.574189022418231,1.0923344011350382e-8)
            (8.58735337131466,1.0668877540972329e-8)
            (8.599815850645456,1.0788023621202892e-8)
            (8.61250036941054,1.0815132552996387e-8)
            (8.62455535449805,1.0885693559214784e-8)
            (8.63711431838916,1.0816508400488309e-8)
            (8.649003980103274,1.095377828508514e-8)
            (8.66126765009843,1.079437774345835e-8)
            (8.672867880982398,1.0895959582827404e-8)
            (8.684802048699273,1.0919844507593073e-8)
            (8.696093186567754,1.1008360216711999e-8)
            (8.707874820183987,1.0889571406430372e-8)
            (8.718999665443919,1.1030457690711894e-8)
            (8.73047059985106,1.0929217810669498e-8)
            (8.741284260397274,1.1011833135450002e-8)
            (8.752496068804984,1.1026951106679776e-8)
            (8.763084432023406,1.1145003069636987e-8)
            (8.774142006858861,1.097931088559371e-8)
            (8.78453441268888,1.1097821970619394e-8)
            (8.795253559890929,1.1086886538991389e-8)
            (8.805356572882546,1.1175918482936375e-8)
            (8.81592343794899,1.1112330108345231e-8)
            (8.825854351032753,1.1237589169828164e-8)
            (8.836184353881972,1.1118997472539054e-8)
            (8.845886741828261,1.122483151729585e-8)
            (8.855957341047457,1.1224039586433213e-8)
            (8.865421179126532,1.1318376665129154e-8)
            (8.875342839375465,1.1223025798430596e-8)
            (8.88464895085989,1.1352762545020984e-8)
            (8.894323578871989,1.1272696614432236e-8)
            (8.903391196849087,1.1361401083535123e-8)
            (8.912854009060693,1.1363749380829808e-8)
            (8.921735207076434,1.1476987317848536e-8)
            (8.931058226369428,1.1348291647847853e-8)
            (8.93977411702619,1.1462262081574983e-8)
            (8.948830742450328,1.1451424475321413e-8)
            (8.957320567817211,1.1542077386649756e-8)
            (8.966243150719583,1.1493095250298331e-8)
            (8.974587454762647,1.1611754798938757e-8)
            (8.983318973072215,1.1517012276869137e-8)
            (8.99147973829233,1.1620669340514063e-8)
            (8.999997450314702,1.1627431538178401e-8)
            (9.007967164096915,1.1720542085915466e-8)
            (9.016363919968965,1.1646425359476212e-8)
            (9.024203846119306,1.1770054625762247e-8)
            (9.032397245121988,1.1710705905203337e-8)
            (9.040046228688837,1.1799094734192668e-8)
            (9.048066400043687,1.18147635566917e-8)
            (9.055563967676255,1.1923500523582292e-8)
            (9.06347283508415,1.1821968910332943e-8)
            (9.070838724322712,1.1933679526814729e-8)
            (9.078527014310737,1.1938346678147778e-8)
            (9.085708803055343,1.202679510181243e-8)
            (9.093288683246977,1.2003952048752617e-8)
            (9.100354488928312,1.2119528067861464e-8)
            (9.10778368136483,1.204539720606208e-8)
            (9.114702928127322,1.214773122463996e-8)
            (9.121949017111229,1.217891780611924e-8)
            (9.12871086892602,1.2269643428806767e-8)
            (9.135868912106693,1.2221833626154318e-8)
            (9.142531122597163,1.2343992436811753e-8)
            (9.149519387910663,1.2306545246108648e-8)
            (9.156025452148558,1.239463424139451e-8)
            (9.16286897060555,1.2440506695275073e-8)
            (9.169251538679749,1.2546346477872313e-8)
            (9.176016743747244,1.2470970792184776e-8)
            (9.18229970475806,1.2584618264873657e-8)
            (9.188874554213426,1.2612971977299467e-8)
            (9.19500244524838,1.2699460190405538e-8)
            (9.201492970350268,1.2714340781921359e-8)
            (9.207531410084695,1.2830326564142891e-8)
            (9.213908800075124,1.2775686398743763e-8)
            (9.21983233678791,1.2880270522616238e-8)
            (9.226044840492914,1.294695016108736e-8)
            (9.231833829224056,1.303601270326652e-8)
            (9.23799115420787,1.3022049454704127e-8)
            (9.243709309902245,1.3147639805900439e-8)
            (9.249724756875558,1.3131576943263044e-8)
            (9.255313550461699,1.3222020602970552e-8)
            (9.261201783229673,1.3311522091551517e-8)
            (9.266687312159956,1.3416326191475471e-8)
            (9.272533125285442,1.3369362861241396e-8)
            (9.277949691113072,1.3490209300393454e-8)
            (9.283624351547056,1.354547198001118e-8)
            (9.28890552559764,1.3632090873798217e-8)
            (9.294514603337133,1.3697115662064346e-8)
            (9.299728242129431,1.3816575739540367e-8)
            (9.305262489315748,1.3780778622845843e-8)
            (9.310390365029631,1.3892854774853975e-8)
            (9.315766331097034,1.4001671386337011e-8)
            (9.320773072874724,1.4090495539423918e-8)
            (9.326124959570107,1.4120897291999898e-8)
            (9.331087829798811,1.4254659510425614e-8)
            (9.33632434341531,1.4257124702779486e-8)
            (9.341180188003872,1.4354295066360277e-8)
            (9.346294661564121,1.4498605687313504e-8)
            (9.351059249435162,1.4603755803491362e-8)
            (9.356171430038678,1.459110623813866e-8)
            (9.360898058945708,1.4725065376715594e-8)
            (9.365850732228429,1.4805393549753033e-8)
            (9.370454760475658,1.4895595037703359e-8)
            (9.37535185565736,1.5024790858218616e-8)
            (9.379904569724525,1.5149563402512108e-8)
            (9.384771617104125,1.5133554972569535e-8)
            (9.38926899267382,1.5259752974489528e-8)
            (9.39397244766553,1.5411907918245445e-8)
            (9.398353056199833,1.550237907863433e-8)
            (9.403059836225095,1.559261920956344e-8)
            (9.407421712957332,1.5738207566887618e-8)
            (9.412045374403764,1.575461119562141e-8)
            (9.416322627483149,1.5864728443939093e-8)
            (9.420813803087805,1.6071421762312028e-8)
            (9.425001978569712,1.6177328529495167e-8)
            (9.42953735267403,1.6212011683532977e-8)
            (9.433721619407576,1.6364958076222984e-8)
            (9.438107044532462,1.646252148476921e-8)
            (9.442177850621524,1.6561662338619243e-8)
            (9.446503024131738,1.677003178007535e-8)
            (9.450530596092962,1.6899424030891703e-8)
            (9.454886618743409,1.6910568348058454e-8)
            (9.458896633126493,1.705887776094367e-8)
            (9.463071599666637,1.7246538141407866e-8)
            (9.466960410314714,1.7341911004811047e-8)
            (9.471156403673604,1.7514926477914003e-8)
            (9.475048420686464,1.7672712461351903e-8)
            (9.479214789439338,1.7700997976061866e-8)
            (9.483053312532101,1.7832924997136715e-8)
            (9.48705471948239,1.8100593664469577e-8)
            (9.490793072129538,1.8207174050203704e-8)
            (9.494891220535855,1.8316773139152774e-8)
            (9.498665773988607,1.849253223611933e-8)
            (9.502636973919909,1.8594739167192328e-8)
            (9.506311928158437,1.8712001826949018e-8)
            (9.510191308018772,1.9010364932335008e-8)
            (9.51381691440316,1.9139717430653398e-8)
            (9.51782115734877,1.9205850103843015e-8)
            (9.521485902560213,1.9385288063120902e-8)
            (9.525285547834933,1.9585278978657912e-8)
            (9.528820111917792,1.969368090078437e-8)
            (9.532630010803736,1.9981129268361e-8)
            (9.536179842739077,2.0142874574553433e-8)
            (9.540079200362975,2.020248280680301e-8)
            (9.54363974639774,2.03698434576716e-8)
            (9.547308585036843,2.067427586227621e-8)
            (9.550740617847355,2.0785698399570867e-8)
            (9.554546436191034,2.1027843106293878e-8)
            (9.55806137486718,2.121957715587822e-8)
            (9.561845249771482,2.132962865614258e-8)
            (9.565316141877998,2.1482876436367675e-8)
            (9.568924688182864,2.1861045553495262e-8)
            (9.572315471411695,2.1985272738163586e-8)
            (9.576200962849152,2.2195893995250264e-8)
            (9.57973650329816,2.2409214804752045e-8)
            (9.583463802983538,2.2598935230208e-8)
            (9.586904032218689,2.2747038201947012e-8)
            (9.590567311194912,2.316992085494141e-8)
            (9.594021563268129,2.331438954981455e-8)
            (9.5977121954217,2.3527917266533284e-8)
            (9.60128598910534,2.37379260802295e-8)
            (9.605150543578526,2.4093760630794733e-8)
            (9.608787010578192,2.4291533430080053e-8)
            (9.613083381541815,2.4577503709332658e-8)
            (9.617034086049527,2.485480193658005e-8)
            (9.621740870085109,2.5112459260037852e-8)
            (9.626176061070707,2.547606284743899e-8)
            (9.632352678575279,2.567154836996948e-8)
            (9.636304721349303,2.624517873351667e-8)
            (9.640123613949214,2.641832499826475e-8)
            (9.643205465947284,2.6707677436622826e-8)
            (9.646032704665357,2.695255224595262e-8)
            (9.648762636401328,2.7117549820095824e-8)
            (9.651324977668958,2.733012935522508e-8)
            (9.653713751545482,2.7575377046306836e-8)
            (9.656009528210213,2.7760817835883424e-8)
            (9.658123854268696,2.7910012821127186e-8)
            (9.66009526539074,2.808502424034029e-8)
            (9.662138737204097,2.8261652249805144e-8)
            (9.663981975862832,2.841309552566658e-8)
            (9.665681765023646,2.8567742928486675e-8)
            (9.667217179821733,2.8702886080226202e-8)
            (9.668563774741529,2.8805739723028405e-8)
            (9.669807098939732,2.8916587372515526e-8)
            (9.670774935544562,2.9000395148339026e-8)
            (9.67168791952886,2.9078818588935318e-8)
            (9.672851029860789,2.9178853541686906e-8)
            (9.674038216065846,2.9280691247636845e-8)
            (9.675723797722743,2.9430962996393948e-8)
            (9.677255806066094,2.9560848719121718e-8)
            (9.678927011136777,2.9713934524067612e-8)
            (9.68049812454569,2.9836944457204205e-8)
            (9.68218041289429,3.002944976319528e-8)
            (9.683807813373182,3.016663816397204e-8)
            (9.685526234194544,3.02921388301149e-8)
            (9.687172113915343,3.0441061836187786e-8)
            (9.689047109490595,3.0650553544369064e-8)
            (9.690843097661961,3.078643204662583e-8)
            (9.692765027973767,3.09984263657145e-8)
            (9.694553502954362,3.115416797112381e-8)
            (9.696491180211245,3.132474520860283e-8)
            (9.698311043798315,3.1478814786175245e-8)
            (9.700390600423116,3.174252056710479e-8)
            (9.702287999437026,3.189180311050279e-8)
            (9.704274320323924,3.210045483074854e-8)
            (9.706127094586376,3.2273066656611055e-8)
            (9.708159934420197,3.245834177291044e-8)
            (9.710060500071778,3.2613333267704365e-8)
            (9.712192509715255,3.292560075842497e-8)
            (9.714134947005615,3.3085017276035236e-8)
            (9.716141464305723,3.3263670664443474e-8)
            (9.718022803262063,3.344933790419759e-8)
            (9.720130041168543,3.3673792016782595e-8)
            (9.722083432865931,3.382025261843983e-8)
            (9.724211137995383,3.415888327977104e-8)
            (9.726160112606149,3.4333474119891954e-8)
            (9.72817737536068,3.44661377676491e-8)
            (9.730076688741933,3.46586444077386e-8)
            (9.73225214353574,3.4957324232189086e-8)
            (9.7342416893882,3.5090549180846793e-8)
            (9.736338594008107,3.5419941061304837e-8)
            (9.738273896769384,3.5613502934016644e-8)
            (9.740306639027622,3.5705767160659754e-8)
            (9.74222417975947,3.589528131806962e-8)
            (9.744458832795228,3.629144323998644e-8)
            (9.746470561314132,3.6412914934460626e-8)
            (9.748535083499434,3.670455784964341e-8)
            (9.750451816367095,3.692062121879819e-8)
            (9.752503291885299,3.697735621934407e-8)
            (9.754438304863193,3.7160548081660626e-8)
            (9.756462052881572,3.7570604275665614e-8)
            (9.758419376246358,3.773535203479129e-8)
            (9.760440239760289,3.778122208780779e-8)
            (9.762352202270943,3.7985355523590514e-8)
            (9.764580916690495,3.838626993944401e-8)
            (9.766595203306723,3.8482169081913834e-8)
            (9.768677577768283,3.8834719951564896e-8)
            (9.770605166213876,3.905417823854414e-8)
            (9.772644760304853,3.903127419254036e-8)
            (9.774572572091238,3.923108389920755e-8)
            (9.77660661484734,3.9658620522496624e-8)
            (9.778573291640242,3.980487178969208e-8)
            (9.780612569728683,3.985130727191847e-8)
            (9.782536385257503,4.004746394354454e-8)
            (9.784731985778448,4.042578478707482e-8)
            (9.786736566511752,4.051859129739058e-8)
            (9.7888306700863,4.0845444041036915e-8)
            (9.790772588448034,4.105221163979298e-8)
            (9.792840530109341,4.104179907018223e-8)
            (9.79478701896799,4.121210888385121e-8)
            (9.797026224793946,4.171611838976581e-8)
            (9.799048525499428,4.179831617934627e-8)
            (9.801120102813657,4.1999617326582466e-8)
            (9.8030531425215,4.222854734505821e-8)
            (9.805162344081612,4.2214143710087624e-8)
            (9.807141606931715,4.2337127701496535e-8)
            (9.8094002871822,4.294090925991109e-8)
            (9.811434635850391,4.3033120462914395e-8)
            (9.81349791488491,4.305626312361187e-8)
            (9.815435018972769,4.330198744451876e-8)
            (9.817610211792845,4.335032095863715e-8)
            (9.81963556183861,4.3406684412070456e-8)
            (9.821886868039805,4.4046514911548033e-8)
            (9.823928306330172,4.4169922083737445e-8)
            (9.826002352679849,4.397678503557947e-8)
            (9.827961527762094,4.422932603180253e-8)
            (9.830239490595279,4.442117467886573e-8)
            (9.832328105362693,4.4397201414822843e-8)
            (9.834570119409587,4.499413133386713e-8)
            (9.83662245194582,4.515673667555553e-8)
            (9.83873446671867,4.47582567702176e-8)
            (9.840739517405545,4.501373188926383e-8)
            (9.842912186728373,4.530571525577162e-8)
            (9.845018792279493,4.5316220197526916e-8)
            (9.84726429811184,4.546014609056688e-8)
            (9.849362010490704,4.557344609877322e-8)
            (9.851643271605734,4.5584416326862034e-8)
            (9.85377253428984,4.566949080173288e-8)
            (9.856118306289519,4.5858714222376095e-8)
            (9.858290623510698,4.592364218731632e-8)
            (9.860624394772142,4.591030787493424e-8)
            (9.86280411113887,4.6022348399059825e-8)
            (9.865209099491619,4.600604869650995e-8)
            (9.867448842165874,4.605180744009502e-8)
            (9.869910648953141,4.616871308534703e-8)
            (9.872194601487026,4.6237052796597584e-8)
            (9.874667280651526,4.604802991034647e-8)
            (9.87698396393068,4.6144260172318017e-8)
            (9.879584951819467,4.61039724915629e-8)
            (9.882001003392435,4.612233028960624e-8)
            (9.884654633462164,4.604828434743542e-8)
            (9.887129412077924,4.6132089187089366e-8)
            (9.889871276771808,4.575335714230627e-8)
            (9.892446632235217,4.58256763284354e-8)
            (9.895403428175362,4.570438957788715e-8)
            (9.898154913165813,4.568810641809759e-8)
            (9.90124687795801,4.53842207967395e-8)
            (9.904161429304633,4.5374178699724015e-8)
            (9.90762235004942,4.5116963626838485e-8)
            (9.910915159273138,4.4888863984989467e-8)
            (9.915547060526496,4.528585872140052e-8)
            (9.919847181104126,4.467671036878235e-8)
            (9.924457206973184,4.4264184516414294e-8)
            (9.928182929971348,4.390971163564375e-8)
            (9.931742788514047,4.357190822205797e-8)
            (9.934898478905001,4.355503266822097e-8)
            (9.937929064423404,4.3087950649523815e-8)
            (9.940877484578907,4.336847690094354e-8)
            (9.943693917493754,4.294119029461062e-8)
            (9.946546027078634,4.2971993606001997e-8)
            (9.949215023816627,4.331262070552364e-8)
            (9.951800151319187,4.141043487686992e-8)
            (9.954285936348162,4.1242404052898587e-8)
            (9.95666518160345,4.219573825210405e-8)
            (9.958945710830681,4.1517827247533794e-8)
            (9.961473597787082,4.117838208955989e-8)
            (9.963923661211233,4.1434186465397884e-8)
            (9.966535516025196,3.973145386966486e-8)
            (9.96891410524348,3.9553895656794874e-8)
            (9.971243355844457,4.014299087313937e-8)
            (9.973454285588675,3.9582898183303096e-8)
            (9.97603350583459,3.924600221616253e-8)
            (9.978399387023046,3.94456306477511e-8)
            (9.980900760330007,3.784788724746869e-8)
            (9.983179784915624,3.752854113146594e-8)
            (9.985442228147852,3.836778608415317e-8)
            (9.987598297685066,3.774321618361602e-8)
            (9.990192779315674,3.7248376826353867e-8)
            (9.992536827689701,3.750210314789882e-8)
            (9.994980712736318,3.589623355840168e-8)
            (9.99721327126524,3.548479716447519e-8)
            (9.9994454145922,3.652972660324226e-8)
            (10.00158050672888,3.581388287126434e-8)
            (10.003940951306703,3.5318286510444915e-8)
            (10.006226916405554,3.533340112709017e-8)
            (10.008654266928414,3.4331074521618204e-8)
            (10.0109043613558,3.39957022657261e-8)
            (10.013234323300134,3.4390759543965385e-8)
            (10.01543799396231,3.392263368712508e-8)
            (10.017951694435997,3.3343683695943107e-8)
            (10.020265935502696,3.3267842144633986e-8)
            (10.022696574415724,3.2571070009219586e-8)
            (10.02495685762354,3.211440839993029e-8)
            (10.027348419174421,3.259891644133047e-8)
            (10.029611251014785,3.2176158607946616e-8)
            (10.032209368543992,3.131060234602005e-8)
            (10.03458536316838,3.1189007997399203e-8)
            (10.037043452921953,3.086204029627209e-8)
            (10.039345015966287,3.03113342731341e-8)
            (10.041846657022173,3.0737883810446755e-8)
            (10.044208187593844,3.0391753395436527e-8)
            (10.046899187111444,2.9338814695176383e-8)
            (10.049358406020072,2.9114655881610945e-8)
            (10.051887519743724,2.920264498817573e-8)
            (10.054271014935255,2.8576202785737936e-8)
            (10.056938447518,2.8824850917488973e-8)
            (10.059443134739048,2.855761781425062e-8)
            (10.062245579957885,2.7482658328186954e-8)
            (10.064819979356326,2.7120300210992304e-8)
            (10.067482154058888,2.7579494070380008e-8)
            (10.070005039343554,2.6898745771285676e-8)
            (10.072906703890723,2.6906744749325273e-8)
            (10.075611758887504,2.6677930317564808e-8)
            (10.078579368334399,2.577545252926247e-8)
            (10.08132745919376,2.5268298236052707e-8)
            (10.08422067613275,2.5970503336067818e-8)
            (10.08697372403666,2.5256453697587318e-8)
            (10.090206862154682,2.5059748299198057e-8)
            (10.093204162299578,2.4783629228611423e-8)
            (10.096458175345939,2.4218147069622045e-8)
            (10.099500060636345,2.3572425822702754e-8)
            (10.10280631058528,2.4358545528016967e-8)
            (10.105962799039647,2.3611880241480694e-8)
            (10.109726496327937,2.3308694652299747e-8)
            (10.11322929814946,2.2904414045752644e-8)
            (10.117095484873209,2.263345858861212e-8)
            (10.120765420307995,2.1999910321966232e-8)
            (10.125043078636157,2.2192139896326558e-8)
            (10.12918225081241,2.158997174284549e-8)
            (10.13476719401085,2.0770462965499745e-8)
            (10.140103727534052,2.0334442057050565e-8)
            (10.14570966367307,1.8247482757325636e-8)
            (10.150859207096577,1.7815237429518295e-8)
            (10.155667590176558,1.411792487979282e-8)
            (10.159842492088718,1.719056340060716e-8)
            (10.163866548501247,1.5121571797972065e-8)
            (10.167342566451367,1.428606738162261e-8)
            (10.17066341957914,1.401946709783347e-8)
            (10.174546484167989,1.1784751275246608e-8)
            (10.17831322622097,1.1046486563910488e-8)
            (10.182435770830542,1.0210378445527578e-8)
            (10.186253175843675,8.489893519690928e-9)
            (10.190152108170382,9.601670142030109e-9)
            (10.19372755462108,8.939832843880943e-9)
            (10.197188735424685,6.946361394161948e-9)
            (10.200505015501083,6.8587685561869316e-9)
            (10.204415303571473,5.659237947896087e-9)
            (10.208047430310028,4.38353818926554e-9)
            (10.211926541318341,5.468190791700701e-9)
            (10.21546526544485,4.851221998248905e-9)
            (10.218905965386737,3.120513689735912e-9)
            (10.222195794467078,3.1467199927587307e-9)
            (10.226045623318194,1.876530914832532e-9)
            (10.229642347991197,8.450120004253239e-10)
            (10.233552553285342,1.9309670794490574e-9)
            (10.237117281288795,1.392553527108017e-9)
            (10.240600760062238,-1.652594289051215e-10)
            (10.243928780769346,-5.342884498515065e-11)
            (10.24780634291489,-1.3073343812073215e-9)
            (10.251439912645552,-2.1658330700583133e-9)
            (10.25542394049128,-1.0970973726578303e-9)
            (10.25905932242795,-1.5518765436828042e-9)
            (10.262630868229358,-2.975562903496642e-9)
            (10.266041766717663,-2.7995854343380966e-9)
            (10.270003685871494,-3.9952345637293625e-9)
            (10.27372257705281,-4.718846670168081e-9)
            (10.27781407703491,-3.6886411534248534e-9)
            (10.281555350933825,-4.058642830556539e-9)
            (10.28525294863862,-5.370142706938961e-9)
            (10.288783770993566,-5.147559986235946e-9)
            (10.292874293932444,-6.256084751706702e-9)
            (10.296717578352688,-6.8674399984868294e-9)
            (10.300946530578758,-5.900344418641416e-9)
            (10.3048251513259,-6.186389825743514e-9)
            (10.308685328443772,-7.3965397076565695e-9)
            (10.312371242267858,-7.144063477241644e-9)
            (10.316629615898616,-8.141344208291361e-9)
            (10.32063273006893,-8.653817871720744e-9)
            (10.325028426466679,-7.778640981192288e-9)
            (10.329075083867858,-7.98333633394116e-9)
            (10.333136224459258,-9.093633138632328e-9)
            (10.337013730095665,-8.828184293377932e-9)
            (10.341477805787482,-9.693079767332727e-9)
            (10.345675599397769,-1.0113679697689887e-8)
            (10.350268831131114,-9.361765481296822e-9)
            (10.35451554302647,-9.489699844668788e-9)
            (10.358820201120134,-1.049364536576477e-8)
            (10.362929246173117,-1.023182843894865e-8)
            (10.367637494543278,-1.0948871888921292e-8)
            (10.372066182839923,-1.1279918764173428e-8)
            (10.376891569163472,-1.0680261929298591e-8)
            (10.381373692151042,-1.0738379713298351e-8)
            (10.385970086725415,-1.1623432920977644e-8)
            (10.39035543678363,-1.1379318342108345e-8)
            (10.395348509022922,-1.1945070382459392e-8)
            (10.400047431441607,-1.218631311916414e-8)
            (10.405146575353402,-1.175660403762073e-8)
            (10.409905368265468,-1.1754301361113056e-8)
            (10.414847766355642,-1.2506329098252811e-8)
            (10.419559531246655,-1.2287773478806013e-8)
            (10.424881971369645,-1.2717222385228019e-8)
            (10.429895493919936,-1.2868746800275406e-8)
            (10.435320371217076,-1.2605924663150743e-8)
            (10.440405788696909,-1.2554124028282616e-8)
            (10.445753932857226,-1.3164928364578815e-8)
            (10.450847702317729,-1.2970967229143939e-8)
            (10.456551501483224,-1.329557837658253e-8)
            (10.461932177524982,-1.3361471089030722e-8)
            (10.46774852100321,-1.3239463286295196e-8)
            (10.473222395601749,-1.314929012601051e-8)
            (10.479042026996586,-1.3623010883375821e-8)
            (10.484580350340792,-1.3445029557116959e-8)
            (10.490730379470513,-1.3701424645907054e-8)
            (10.496543247282235,-1.3691290420578204e-8)
            (10.502832448259541,-1.3670197286681164e-8)
            (10.508770982541234,-1.3551225606608956e-8)
            (10.515137163920459,-1.3904440535079578e-8)
            (10.521193497472709,-1.3731033861308144e-8)
            (10.527872378367553,-1.3946679120216234e-8)
            (10.53419952850025,-1.3873490415897318e-8)
            (10.541059640071618,-1.3913962444669698e-8)
            (10.547555890251937,-1.3772914947899392e-8)
            (10.554560006691215,-1.4027786079036452e-8)
            (10.561225442917882,-1.3850018497305935e-8)
            (10.5685386514901,-1.4036892355911759e-8)
            (10.575484208124147,-1.3914074769017812e-8)
            (10.583032866730132,-1.3985649686544678e-8)
            (10.590200888453916,-1.3826151952580364e-8)
            (10.59795931251384,-1.400376559306689e-8)
            (10.605350757823228,-1.3817281296977956e-8)
            (10.613432622660211,-1.3973667859374238e-8)
            (10.621129205767584,-1.3813406649958655e-8)
            (10.629510233466025,-1.3893907502086487e-8)
            (10.637492290028812,-1.3717542263152663e-8)
            (10.646155458280345,-1.3834116464955903e-8)
            (10.654424832535035,-1.3638248294957268e-8)
            (10.663446671737182,-1.3754199198802386e-8)
            (10.67206452411099,-1.3567128935635758e-8)
            (10.681458068090533,-1.3636722907225185e-8)
            (10.690435265669288,-1.3444509739905618e-8)
            (10.700196942065203,-1.3509401380953289e-8)
            (10.709541695682864,-1.3305007564367486e-8)
            (10.719722179119861,-1.3367621623559073e-8)
            (10.729481279201595,-1.3162800128827659e-8)
            (10.740116521425673,-1.3198206924705779e-8)
            (10.750322408165266,-1.2991738204517332e-8)
            (10.761428420927437,-1.3004280489896111e-8)
            (10.772102744228363,-1.2791560048442307e-8)
            (10.78371658349441,-1.2788158143157648e-8)
            (10.794898754582695,-1.2571648278540532e-8)
            (10.807064232755268,-1.2545366693682129e-8)
            (10.818797601854794,-1.2326265989761467e-8)
            (10.83154889123382,-1.2271689660095101e-8)
            (10.843870357098318,-1.2041498431386526e-8)
            (10.858638658831715,-1.2696293486381316e-8)
            (10.872010582474678,-1.2965015003860375e-8)
            (10.885999365611742,-1.2449569388799385e-8)
            (10.899449466978725,-1.2087392993423266e-8)
            (10.9144807849382,-1.2115318636528333e-8)
            (10.92862612121856,-1.2005645880717516e-8)
            (10.94499429703288,-1.2163636614497183e-8)
            (10.960240589271141,-1.209518305441461e-8)
            (10.977432226381447,-1.2042993385011933e-8)
            (10.993426749252217,-1.1901047569676337e-8)
            (11.010947329055949,-1.1603423401994576e-8)
            (11.027445654142229,-1.1333539004661303e-8)
            (11.045264387320666,-1.090563377758164e-8)
            (11.062314980679318,-1.0541643762183281e-8)
            (11.080630870035545,-1.0087169967337505e-8)
            (11.09837736507053,-9.68047292709363e-9)
            (11.117329132997684,-9.242133859937215e-9)
            (11.135826940225153,-8.828615846580832e-9)
            (11.155394469332798,-8.41057226960998e-9)
            (11.174568347322236,-8.011629960097211e-9)
            (11.194619052627077,-7.60949881347969e-9)
            (11.214319107907679,-7.240545084054112e-9)
            (11.234701759748885,-6.857578521485305e-9)
            (11.254781721169751,-6.531128538208741e-9)
            (11.275392136554027,-6.1781701032561895e-9)
            (11.29575793219919,-5.901899901424993e-9)
            (11.316556023624868,-5.590249854474495e-9)
            (11.337172322901466,-5.366055810824442e-9)
            (11.358165402741871,-5.102214248420386e-9)
            (11.379035792922139,-4.9277761568249036e-9)
            (11.400250952796247,-4.712211113859905e-9)
            (11.421392684557288,-4.5831592181902764e-9)
            (11.442854025327097,-4.411517530080936e-9)
            (11.464280235018013,-4.32279023696009e-9)
            (11.485997008179814,-4.187800510509789e-9)
            (11.507710024432624,-4.13405007931198e-9)
            (11.52967471854111,-4.027236053196019e-9)
            (11.551667846492252,-4.002789966672378e-9)
            (11.573859507395474,-3.915579819369703e-9)
            (11.596122073850898,-3.914374002433043e-9)
            (11.618509121500104,-3.8384893310630935e-9)
            (11.641029925428182,-3.854074106811855e-9)
            (11.663568467334883,-3.781299718983188e-9)
            (11.686335174568686,-3.806822144061614e-9)
            (11.708961768148823,-3.728628840139232e-9)
            (11.731956130648902,-3.756762824361366e-9)
            (11.7545767850287,-3.6644489012622534e-9)
            (11.777766870915423,-3.6874630909210465e-9)
            (11.800246025130722,-3.573564454267157e-9)
            (11.8235764010066,-3.584117792209203e-9)
            (11.845732617166322,-3.445602461351696e-9)
            (11.869112582295575,-3.43872422063691e-9)
            (11.890716119764118,-3.287972494012172e-9)
            (11.91149202079304,-3.4924408399399678e-9)
            (11.931484961966733,-3.4402971584094276e-9)
            (11.951214791713323,-3.5446446987580108e-9)
            (11.97019011884289,-3.5227422491512193e-9)
            (11.989360710904316,-3.5669831576987827e-9)
            (12.007428099290305,-3.5500477159419552e-9)
            (12.024369190569166,-3.5818919031037154e-9)
            (12.040147110718996,-3.5560001494209903e-9)
            (12.05462859653032,-3.5408097705037632e-9)
            (12.067930409362363,-3.5109460431641117e-9)
            (12.076805974540033,-3.48940789064598e-9)
            (12.084960223830354,-3.4637400946377408e-9)
            (12.096109977077493,-3.4108667856611418e-9)
            (12.109313011118344,-3.37910884296598e-9)
            (12.12732164136557,-3.4403286454888004e-9)
            (12.145157830523159,-3.2564239642407636e-9)
            (12.166603470762858,-3.3593745077914565e-9)
            (12.186010606413383,-3.2466851779695823e-9)
            (12.206900210523296,-3.307049954507433e-9)
            (12.226523407289932,-3.3752534451247804e-9)
            (12.247235131920952,-3.465664790139794e-9)
            (12.267012147018495,-3.5745435583472175e-9)
            (12.288805207082984,-3.679856848890645e-9)
            (12.309761417935636,-3.764372734929623e-9)
            (12.332679803922314,-3.93597960175933e-9)
            (12.354543427888377,-3.9818525650441355e-9)
            (12.376797889954297,-4.155984168471357e-9)
            (12.398279307234649,-4.306626058583713e-9)
            (12.4235736540076,-4.539747466491504e-9)
            (12.446726942088373,-4.479454576691516e-9)
            (12.472181879271945,-4.727603227467871e-9)
            (12.495114527101315,-4.73531081259925e-9)
            (12.518548420025814,-4.961830682915491e-9)
            (12.54054136064012,-5.2224372406105215e-9)
            (12.564093701552466,-5.433309313924384e-9)
            (12.587082428908367,-5.713997337153936e-9)
            (12.610879502794283,-6.070283580423467e-9)
            (12.633867687334565,-6.184920469305106e-9)
            (12.657179397370477,-6.481636702014504e-9)
            (12.679865330884137,-6.71450247141288e-9)
            (12.702688553550848,-7.018908417078418e-9)
            (12.7254213859439,-7.263201671207449e-9)
            (12.74796316424806,-7.59282209902442e-9)
            (12.770581193928564,-7.7971220070867e-9)
            (12.792803840639998,-8.12568999019989e-9)
            (12.815320481617583,-8.337291528392017e-9)
            (12.83711641715405,-8.670153690507681e-9)
            (12.8594092687229,-8.88119600465787e-9)
            (12.8808202441501,-9.209296803554088e-9)
            (12.902970912973919,-9.416515048380768e-9)
            (12.923997898812177,-9.753867940585632e-9)
            (12.945929919299973,-9.940011511848588e-9)
            (12.966558738659785,-1.0273113459773702e-8)
            (12.988265414517949,-1.0463586677314056e-8)
            (13.008481055777898,-1.0797275297215808e-8)
            (13.029945953858682,-1.0973274952944808e-8)
            (13.049764303298117,-1.1306574032334697e-8)
            (13.070981678303186,-1.1475316793524655e-8)
            (13.090392055587431,-1.1805998554211875e-8)
            (13.11133718283712,-1.1972525791173012e-8)
            (13.130340539247538,-1.2298130310922035e-8)
            (13.148939665408625,-1.2196725664968867e-8)
            (13.166942811905823,-1.2092445274766845e-8)
            (13.187121185624854,-1.2936894046505774e-8)
            (13.205516777260806,-1.3449738216243924e-8)
            (13.223758871869247,-1.2516848882842572e-8)
            (13.24119094194173,-1.2388278940203887e-8)
            (13.25960670191561,-1.358510439397137e-8)
            (13.276499652787994,-1.3717737009772397e-8)
            (13.294239606749159,-1.3157703703744848e-8)
            (13.311194977328901,-1.3208053339132418e-8)
            (13.32785568211324,-1.3541316874720812e-8)
            (13.34393692249092,-1.3544338304274286e-8)
            (13.360878823329594,-1.3404165826904624e-8)
            (13.377094857707647,-1.359727798996954e-8)
            (13.393457726687007,-1.3369949797395682e-8)
            (13.409122256268844,-1.3442051402693858e-8)
            (13.425005867038161,-1.3589583595838149e-8)
            (13.44020400802805,-1.36712732641268e-8)
            (13.456010167059373,-1.3504403366294044e-8)
            (13.471111056344197,-1.3685140220274594e-8)
            (13.48640789547463,-1.3585039486609987e-8)
            (13.500965279020694,-1.3653020726586013e-8)
            (13.51592867364006,-1.3751696539669647e-8)
            (13.530219445722942,-1.3903745846244727e-8)
            (13.545024970794522,-1.367320411506675e-8)
            (13.559062403554613,-1.3811219573094367e-8)
            (13.573328179211549,-1.3879657027185497e-8)
            (13.586907727118724,-1.3981398577950964e-8)
            (13.60103799059045,-1.3915050883513841e-8)
            (13.614430671710618,-1.4079699589525674e-8)
            (13.62819624554761,-1.397008666406494e-8)
            (13.64124054515511,-1.4097524245562336e-8)
            (13.654657500820505,-1.4141484464976948e-8)
            (13.667366377013591,-1.4265446787914186e-8)
            (13.680590165299265,-1.4170149529656046e-8)
            (13.693095108448196,-1.4338892940537386e-8)
            (13.705960243878383,-1.428584267125139e-8)
            (13.718107045988816,-1.4400019542687712e-8)
            (13.730694857281877,-1.4432941157821518e-8)
            (13.742596445275883,-1.458966671026568e-8)
            (13.754985087699668,-1.4459811467481283e-8)
            (13.766645107679759,-1.4606683183308984e-8)
            (13.77865711708219,-1.464358287067526e-8)
            (13.789995443212334,-1.4772394251639762e-8)
            (13.801842607369307,-1.4721875399224524e-8)
            (13.812986447946889,-1.4884158351390267e-8)
            (13.824538692335565,-1.482311491694605e-8)
            (13.835407170931196,-1.4962998091053434e-8)
            (13.846689847003269,-1.499199913624748e-8)
            (13.85730240304549,-1.5131077370459838e-8)
            (13.868399919694886,-1.506652934530871e-8)
            (13.878820934807875,-1.5232891808759906e-8)
            (13.889632344338528,-1.5212126405273195e-8)
            (13.899779493466376,-1.5341438985625542e-8)
            (13.910369342735825,-1.5367290201373892e-8)
            (13.920315688274561,-1.5528316919644684e-8)
            (13.930723013463266,-1.5447224384703834e-8)
            (13.940464421083215,-1.5598478196522538e-8)
            (13.950579658421944,-1.564293737264685e-8)
            (13.96007308292127,-1.578282197998691e-8)
            (13.970043897039638,-1.5755538917410907e-8)
            (13.979372782290945,-1.592064156230447e-8)
            (13.98910203095869,-1.5893888262116513e-8)
            (13.99820883490934,-1.6040471571827143e-8)
            (14.007721366198158,-1.608562171969471e-8)
            (14.016626665710042,-1.6233684318730716e-8)
            (14.025986668667802,-1.6198468114703876e-8)
            (14.034732970244058,-1.6367904118391708e-8)
            (14.043856230751889,-1.63803641244561e-8)
            (14.05238377301491,-1.651908332159949e-8)
            (14.061332103135314,-1.6564429539696346e-8)
            (14.069699538361581,-1.6731528426451342e-8)
            (14.078495672164271,-1.668915929954791e-8)
            (14.08669641199365,-1.684743576352755e-8)
            (14.095254606608002,-1.69182641695281e-8)
            (14.103256447653068,-1.7066600282443177e-8)
            (14.11170059543813,-1.707239434686554e-8)
            (14.119572029470982,-1.7245247398474642e-8)
            (14.127818290544093,-1.7252197598130186e-8)
            (14.135509346939429,-1.7406944666540963e-8)
            (14.143576586097614,-1.748665827214086e-8)
            (14.151106072009872,-1.7644283470103524e-8)
            (14.159058330763775,-1.7642636720240117e-8)
            (14.166463031061369,-1.7821018624252714e-8)
            (14.174214167227397,-1.787140596421905e-8)
            (14.181439236789654,-1.8020372829355057e-8)
            (14.189052935641044,-1.810262510924304e-8)
            (14.196152027768306,-1.82796428138522e-8)
            (14.20364688054162,-1.8274778672923805e-8)
            (14.210613929565655,-1.844512731155729e-8)
            (14.21790625763652,-1.8555092921649965e-8)
            (14.224708420065674,-1.8713456212655466e-8)
            (14.23191793553014,-1.8762333589779327e-8)
            (14.238621586498905,-1.8948704678660778e-8)
            (14.245669703668737,-1.899070404990655e-8)
            (14.252226082637465,-1.915786168056444e-8)
            (14.259120339706934,-1.9286447060630686e-8)
            (14.265543997226995,-1.9456392275652802e-8)
            (14.272361546827131,-1.949396721548594e-8)
            (14.278692901073729,-1.9688077961277183e-8)
            (14.285334773332634,-1.9780256121843944e-8)
            (14.29151445705429,-1.9942824301205408e-8)
            (14.298047212926006,-2.0076840428673747e-8)
            (14.304128293083954,-2.0268396544379463e-8)
            (14.310577046386772,-2.0301935005713027e-8)
            (14.316557411108876,-2.0490829479614155e-8)
            (14.322824479757733,-2.0649248158348572e-8)
            (14.328662516947231,-2.0820823459178928e-8)
            (14.334876179339926,-2.0923690202630143e-8)
            (14.340644364542108,-2.1129727681859634e-8)
            (14.346729054590403,-2.1207471318659513e-8)
            (14.352377174976308,-2.1392919836124843e-8)
            (14.358321185790144,-2.158245205206791e-8)
            (14.363855798037443,-2.1768048083736978e-8)
            (14.369762106857788,-2.185214526793021e-8)
            (14.375235500476954,-2.2069425896305145e-8)
            (14.380984160784102,-2.2204932097018245e-8)
            (14.386325636787776,-2.238585134969338e-8)
            (14.39198349130298,-2.2586058814377537e-8)
            (14.397247009815818,-2.2796565564120895e-8)
            (14.402859603625902,-2.287088897890333e-8)
            (14.408052658941244,-2.3085961105763498e-8)
            (14.413491693715406,-2.3298319274290772e-8)
            (14.41855528402914,-2.3487039377730676e-8)
            (14.423966778160294,-2.3657348290645198e-8)
            (14.428985979148484,-2.3888848718206787e-8)
            (14.434301833555033,-2.4001941226015555e-8)
            (14.439225658903956,-2.4213000177915786e-8)
            (14.444400713767912,-2.4473068041283624e-8)
            (14.449220628726117,-2.4677352338394986e-8)
            (14.454399137574217,-2.4819008537587037e-8)
            (14.459189171614879,-2.5067154214641674e-8)
            (14.464224474712106,-2.52438995900286e-8)
            (14.468897011390089,-2.544928548470116e-8)
            (14.473847008323645,-2.5730324620267e-8)
            (14.478454527393964,-2.596292890768691e-8)
            (14.483407123321195,-2.6083779891499222e-8)
            (14.48797717674577,-2.6333775178728786e-8)
            (14.49275265051426,-2.660003206943852e-8)
            (14.497197327510815,-2.6810605440403304e-8)
            (14.501964201856092,-2.7066027282820646e-8)
            (14.506386272960755,-2.7327275875123076e-8)
            (14.511100749751531,-2.747579075252094e-8)
            (14.515454871778097,-2.772160482808566e-8)
            (14.52001178091459,-2.8056906964831484e-8)
            (14.52426050104037,-2.828248042674051e-8)
            (14.528864632238342,-2.850021024060119e-8)
            (14.533116994401123,-2.8786223074401576e-8)
            (14.537596871567487,-2.8998511802050376e-8)
            (14.541745521876027,-2.9236763493976677e-8)
            (14.546126301900927,-2.961147447735324e-8)
            (14.55021204093912,-2.986706060874149e-8)
            (14.554660899524311,-3.004965868885767e-8)
            (14.558750966852573,-3.034448313346351e-8)
            (14.563010371038564,-3.065589684214999e-8)
            (14.566972184870005,-3.089531456241393e-8)
            (14.571225733468417,-3.12585913000537e-8)
            (14.575179848731203,-3.155009617135333e-8)
            (14.579453431718258,-3.1741800938493325e-8)
            (14.583380465371777,-3.203461940605227e-8)
            (14.587457028500188,-3.2438681507023934e-8)
            (14.591263070151482,-3.2689415876030226e-8)
            (14.595426877883636,-3.3016024255063475e-8)
            (14.599272689839053,-3.334359469991903e-8)
            (14.603360177747811,-3.358763897664684e-8)
            (14.607128387620007,-3.387236662785343e-8)
            (14.611069674621175,-3.434440748428267e-8)
            (14.614758667907626,-3.462208197684992e-8)
            (14.618861837927591,-3.490712781406789e-8)
            (14.62261603344652,-3.525716905467311e-8)
            (14.626526948075275,-3.5595701145827314e-8)
            (14.630153507930034,-3.587886583978022e-8)
            (14.634020834050585,-3.637362511421661e-8)
            (14.63763710237124,-3.668873661428998e-8)
            (14.641677233559614,-3.6968470938182925e-8)
            (14.645349944290311,-3.732787009774222e-8)
            (14.64912814518411,-3.777065351218118e-8)
            (14.652652310246266,-3.806135933552999e-8)
            (14.656516131552044,-3.8555677608266235e-8)
            (14.660109944549713,-3.891597301150267e-8)
            (14.664084229699217,-3.9231846073983935e-8)
            (14.66769740607417,-3.959267451581785e-8)
            (14.671414517814847,-4.013967733924461e-8)
            (14.674904232892786,-4.045195069770836e-8)
            (14.678888872128038,-4.094616931065346e-8)
            (14.682545401764695,-4.1354358912050974e-8)
            (14.686511632491753,-4.175240048847016e-8)
            (14.690141840932188,-4.2133599422464406e-8)
            (14.693961227732686,-4.2755004789885225e-8)
            (14.697572119537531,-4.311614418283991e-8)
            (14.701541022513679,-4.361524572306041e-8)
            (14.705389523871446,-4.409265427893776e-8)
            (14.709767588366677,-4.461039400739868e-8)
            (14.71385599281265,-4.515648928554209e-8)
            (14.718913727570365,-4.571681097933601e-8)
            (14.723747158464672,-4.639892177701787e-8)
            (14.729383488233731,-4.721424416500365e-8)
            (14.733515473300216,-4.781102619226072e-8)
            (14.737377416477672,-4.839405220956727e-8)
            (14.7405000693907,-4.880165327547969e-8)
            (14.743396216882614,-4.9214214346899626e-8)
            (14.745964967920177,-4.9645123697468483e-8)
            (14.748436100455319,-5.00072844280077e-8)
            (14.75066435241597,-5.0298656560077106e-8)
            (14.752753290427991,-5.062329347122215e-8)
            (14.754748013560164,-5.0926767385238306e-8)
            (14.756671539443598,-5.121383359782682e-8)
            (14.758451519206593,-5.148460210864591e-8)
            (14.760074187254027,-5.1733459390948594e-8)
            (14.761491709090869,-5.194545079622643e-8)
            (14.762776279511561,-5.214381670193425e-8)
            (14.763795272423975,-5.229965955070391e-8)
            (14.764731334091636,-5.244340239114028e-8)
            (14.766261026486507,-5.268074963184674e-8)
            (14.767763771413875,-5.291261420258107e-8)
            (14.769475651625704,-5.31776701809751e-8)
            (14.7711308522953,-5.343103094205678e-8)
            (14.773039023945056,-5.3748340814509934e-8)
            (14.774815241108596,-5.4006345092990865e-8)
            (14.776830026024331,-5.43833966610868e-8)
            (14.778658902717938,-5.466558155870587e-8)
            (14.780551466573778,-5.4944200143842715e-8)
            (14.782352296243154,-5.5235657728910595e-8)
            (14.784578843300192,-5.563427924408777e-8)
            (14.78658416805914,-5.5919801584637764e-8)
            (14.788736729823185,-5.6365362343075275e-8)
            (14.790695353748529,-5.668211028064235e-8)
            (14.792699209452925,-5.694699430593291e-8)
            (14.794610676120115,-5.727720171043667e-8)
            (14.796753376077111,-5.768268365824457e-8)
            (14.798809291364595,-5.798307302519629e-8)
            (14.80100156935662,-5.842658473988996e-8)
            (14.803028835937384,-5.875829478087207e-8)
            (14.805163350298512,-5.9082787179721944e-8)
            (14.807173853395293,-5.9417199961571564e-8)
            (14.809492459024705,-5.9902131839965e-8)
            (14.811599479046949,-6.021726706200246e-8)
            (14.813793598752758,-6.065470056606179e-8)
            (14.815828919868148,-6.10090273636885e-8)
            (14.818006919937252,-6.132532496397312e-8)
            (14.820056744067047,-6.16666149033502e-8)
            (14.82218872577309,-6.216049646902125e-8)
            (14.824257007395042,-6.250075718318762e-8)
            (14.826410201325013,-6.279389038267311e-8)
            (14.828446745056532,-6.314746322916577e-8)
            (14.830825640394096,-6.371100798321172e-8)
            (14.832967963728308,-6.401727957033053e-8)
            (14.835169570096493,-6.449079339829164e-8)
            (14.837211334794883,-6.48685611855618e-8)
            (14.839389016600723,-6.512802168448053e-8)
            (14.841444472727375,-6.548415129509676e-8)
            (14.843601062118776,-6.604304221590961e-8)
            (14.84568542340565,-6.638131559467464e-8)
            (14.847837708548866,-6.66461703909396e-8)
            (14.849871877457277,-6.701362512656136e-8)
            (14.852226946382403,-6.758114494670707e-8)
            (14.854362093374752,-6.787261414704102e-8)
            (14.856575384188673,-6.83881679462184e-8)
            (14.858624361520107,-6.877017069717733e-8)
            (14.860793635764598,-6.898069335717741e-8)
            (14.8628411797676,-6.934286738028898e-8)
            (14.864989232649307,-6.992068921261463e-8)
            (14.86706923673167,-7.024853188468384e-8)
            (14.86922801743751,-7.048838210508416e-8)
            (14.871265693310878,-7.084889461449879e-8)
            (14.873602305393577,-7.143084197081418e-8)
            (14.875727720490115,-7.170631545910169e-8)
            (14.877934133698512,-7.219575383139833e-8)
            (14.87998125020473,-7.257333340214912e-8)
            (14.882164837065554,-7.275914663814461e-8)
            (14.884220611522526,-7.309888509045972e-8)
            (14.886356255729053,-7.369523913257546e-8)
            (14.888429091112588,-7.401335568531209e-8)
            (14.890586841269712,-7.4156491022017e-8)
            (14.892627687233936,-7.45060508013168e-8)
            (14.895002652568673,-7.514460118361378e-8)
            (14.897145644385384,-7.537085649400837e-8)
            (14.899350849766483,-7.584509670260399e-8)
            (14.90139845648407,-7.622092124100665e-8)
            (14.903589244059187,-7.628640068840966e-8)
            (14.905656420140309,-7.660916437354555e-8)
            (14.90782225300069,-7.724176597472149e-8)
            (14.909918527667037,-7.752187444688724e-8)
            (14.912090353987018,-7.757425403797855e-8)
            (14.914145189487996,-7.791125135753961e-8)
            (14.91653660531544,-7.84947358676744e-8)
            (14.918702282784405,-7.86645284674755e-8)
            (14.920948882993356,-7.915023247417665e-8)
            (14.923031610942312,-7.949392250381457e-8)
            (14.925248327174007,-7.943129780716963e-8)
            (14.927342816878356,-7.973420761525723e-8)
            (14.92955242353499,-8.03278046555205e-8)
            (14.93169208712151,-8.055289231400264e-8)
            (14.933921848180725,-8.054195713453956e-8)
            (14.93602842326288,-8.083072745756979e-8)
            (14.938453532751245,-8.133290762179504e-8)
            (14.940664252944616,-8.145538013452086e-8)
            (14.942977170028716,-8.183715720398742e-8)
            (14.94512560779572,-8.212539624675407e-8)
            (14.947431502669609,-8.200108189436733e-8)
            (14.94960490676895,-8.22247108143701e-8)
            (14.95212823884701,-8.284187689883651e-8)
            (14.954405363629329,-8.29253100113551e-8)
            (14.956749067353494,-8.30712653959268e-8)
            (14.958940197490469,-8.335944411837654e-8)
            (14.96135638520956,-8.318296460144204e-8)
            (14.963626849839875,-8.331014524942123e-8)
            (14.966243399016069,-8.397885973708155e-8)
            (14.968602647922093,-8.404913046504328e-8)
            (14.971017732550285,-8.387220051125842e-8)
            (14.973291122204351,-8.414990673821597e-8)
            (14.975884137634397,-8.39870723902368e-8)
            (14.978301575762496,-8.399049456230164e-8)
            (14.981021604585537,-8.459191235228033e-8)
            (14.983496775321287,-8.46710092633816e-8)
            (14.986054654512715,-8.409839542379822e-8)
            (14.988480494872784,-8.435520518857823e-8)
            (14.991371166054924,-8.423629909199295e-8)
            (14.994027727470925,-8.41026765764329e-8)
            (14.996946604853639,-8.449370749891469e-8)
            (14.999635190964419,-8.455411840423682e-8)
            (15.002497017625187,-8.361540661352322e-8)
            (15.005234044618312,-8.381859768593416e-8)
            (15.00865338778729,-8.3632966729678e-8)
            (15.011778582613172,-8.329009604707348e-8)
            (15.015290633310011,-8.368557272406208e-8)
            (15.01858677131231,-8.311250666421713e-8)
            (15.02266676283486,-8.328022643882828e-8)
            (15.02656851194228,-8.243113986454228e-8)
            (15.031576657645617,-8.341054766449538e-8)
            (15.035996693404398,-8.020076806690722e-8)
            (15.04004544031189,-8.231950073772738e-8)
            (15.043163591661205,-7.917441209599564e-8)
            (15.046174723483128,-7.944859426903444e-8)
            (15.048809649202038,-7.972849880147596e-8)
            (15.051343815188577,-7.892144143660936e-8)
            (15.054492474077236,-7.88430425572598e-8)
            (15.05745598530793,-7.841847761968333e-8)
            (15.060431104568373,-7.76307803234331e-8)
            (15.0631892838298,-7.763232545643846e-8)
            (15.066043939422848,-7.597360749243623e-8)
            (15.068658103976102,-7.551810031631362e-8)
            (15.07124798811902,-7.576768510226106e-8)
            (15.073703367814847,-7.512051248523483e-8)
            (15.07654989631128,-7.40847025343021e-8)
            (15.079135259674892,-7.402337530740554e-8)
            (15.081780713652215,-7.256369414304349e-8)
            (15.084216214521394,-7.193822738737163e-8)
            (15.086689410941911,-7.236378114007806e-8)
            (15.089041926205896,-7.163966896311045e-8)
            (15.091553328437483,-7.052432480783213e-8)
            (15.093987069549565,-7.015637926906443e-8)
            (15.096506400988547,-6.955999239307683e-8)
            (15.098868837074015,-6.897502796880919e-8)
            (15.10142011194156,-6.836113003459064e-8)
            (15.103799725420933,-6.78754665289617e-8)
            (15.106354538163398,-6.692351643671506e-8)
            (15.10872501174697,-6.635992920246506e-8)
            (15.111218117370962,-6.592847357335022e-8)
            (15.113555639640856,-6.52900853329114e-8)
            (15.116112304285695,-6.452387925847774e-8)
            (15.118488732882598,-6.4007159145931e-8)
            (15.121019010043067,-6.316034819321712e-8)
            (15.123375033813952,-6.250236559108974e-8)
            (15.125883126743382,-6.212291638495573e-8)
            (15.128236414796103,-6.146916571171236e-8)
            (15.130824647010739,-6.055373488275212e-8)
            (15.13322474518814,-5.998369771347408e-8)
            (15.135763427360667,-5.931869307730188e-8)
            (15.13813712280637,-5.85830514120217e-8)
            (15.140704697967182,-5.815473522500319e-8)
            (15.143110600228297,-5.750566265635657e-8)
            (15.145749373805884,-5.651411577742944e-8)
            (15.148196463417815,-5.586677848727567e-8)
            (15.150782962938244,-5.540309504321122e-8)
            (15.153210424995233,-5.461308149122184e-8)
            (15.155879012571981,-5.405507678805796e-8)
            (15.158372198234987,-5.34091718061115e-8)
            (15.161083838528883,-5.245781482295915e-8)
            (15.163605227074356,-5.1719686359132846e-8)
            (15.16628918641595,-5.141065212026024e-8)
            (15.168814469137832,-5.05915701651368e-8)
            (15.171624945435436,-4.9875836492079334e-8)
            (15.174242373920789,-4.9207325498592147e-8)
            (15.177064260223643,-4.841257936996711e-8)
            (15.17969962347655,-4.758251399024289e-8)
            (15.182545567749477,-4.733878266852206e-8)
            (15.18522563303874,-4.650836048909798e-8)
            (15.188225565218522,-4.56758696404462e-8)
            (15.191015694698816,-4.49430180363229e-8)
            (15.194012688656152,-4.438151421541481e-8)
            (15.196825846888663,-4.346193040187205e-8)
            (15.19992405149625,-4.3197634601768525e-8)
            (15.202840580110047,-4.234838407466139e-8)
            (15.206106987584269,-4.1505615730343605e-8)
            (15.209151702619325,-4.065961560651036e-8)
            (15.212443658658328,-4.0344743784042345e-8)
            (15.2155511738717,-3.932736989162654e-8)
            (15.21905511888638,-3.899849671181157e-8)
            (15.222354990679815,-3.807887739382267e-8)
            (15.226063574965195,-3.735029806749518e-8)
            (15.229548075603354,-3.6358811030832864e-8)
            (15.233416381306695,-3.61397809127067e-8)
            (15.23710078457483,-3.5043476439688554e-8)
            (15.241409513950588,-3.4438041063194716e-8)
            (15.245518448899352,-3.350150383837333e-8)
            (15.250861856982327,-3.241873692020939e-8)
            (15.255708666600103,-3.169174183237572e-8)
            (15.261253062158207,-3.0003618708628365e-8)
            (15.267458659728272,-2.8684201138242856e-8)
            (15.273157073005622,-2.6463798883954455e-8)
            (15.278215896007952,-2.4550821569645187e-8)
            (15.28310078318741,-2.261978303346005e-8)
            (15.28806671123808,-2.064188614446577e-8)
            (15.292613632598465,-1.8840446357218214e-8)
            (15.297280790589006,-1.7011330263740892e-8)
            (15.30160606790093,-1.5398737371267954e-8)
            (15.306103696353063,-1.3700176257539468e-8)
            (15.310280656936746,-1.2264591158253845e-8)
            (15.31468709049411,-1.0652209363792303e-8)
            (15.318768413465344,-9.39515483803991e-9)
            (15.323155498118611,-7.783948792167633e-9)
            (15.327186993113736,-6.707296297035373e-9)
            (15.331585240340445,-4.893339937826606e-9)
            (15.33557340910863,-4.167706318456592e-9)
            (15.339542990020615,-2.315312613809408e-9)
            (15.343388261469585,-2.0899647847615166e-9)
            (15.34742817616067,-6.098909217467326e-11)
            (15.351292598829515,6.701052941857343e-10)
            (15.355470459583211,4.683837722463679e-10)
            (15.359310026718799,1.4073832841029654e-9)
            (15.363158854259236,1.6118325934102768e-9)
            (15.366770112686106,1.7519142230160936e-9)
            (15.370618345267347,3.3262782458187005e-9)
            (15.374284870524942,3.6838770470513693e-9)
            (15.378506059374516,3.3700261816869486e-9)
            (15.382366194945101,4.061915999236305e-9)
            (15.386258772419213,4.582611974959323e-9)
            (15.389927913904693,4.632130933332873e-9)
            (15.393924675664882,5.9219694900886386e-9)
            (15.397717097029613,6.309976277434517e-9)
            (15.401999247145422,5.879151515470064e-9)
            (15.405934624775922,6.370102493216986e-9)
            (15.409917067268667,7.103642485264393e-9)
            (15.41368691858058,7.074805813832286e-9)
            (15.417870239723948,8.100660699149826e-9)
            (15.421822340420666,8.500097696523323e-9)
            (15.426203498261001,8.039273189861445e-9)
            (15.430250600674286,8.359087588550486e-9)
            (15.434375216683673,9.22072206339032e-9)
            (15.438290871422895,9.144383369720169e-9)
            (15.442687215437049,9.914908068076035e-9)
            (15.44682501360174,1.0292177773974727e-8)
            (15.451344302386095,9.897334287180007e-9)
            (15.455539903179224,1.0083828199609325e-8)
            (15.459860837636743,1.0970359879870205e-8)
            (15.463968502967035,1.0876734911491048e-8)
            (15.468600395017235,1.1423235270113422e-8)
            (15.472948954907613,1.1747362950282836e-8)
            (15.477646727734571,1.1477449491379671e-8)
            (15.482028906220796,1.1560924730174544e-8)
            (15.4865998045696,1.239755095695502e-8)
            (15.49094567469033,1.2309410526961346e-8)
            (15.495837356391693,1.2667074643381599e-8)
            (15.500424898306818,1.2915757948771975e-8)
            (15.505345643816451,1.2798029642635772e-8)
            (15.509956049304957,1.2804358972359806e-8)
            (15.514829481516637,1.3538319348679559e-8)
            (15.519459643437424,1.3464592376953394e-8)
            (15.524641115884798,1.3684910732252109e-8)
            (15.52950165468567,1.3849154300263639e-8)
            (15.534697089725471,1.3870341475857979e-8)
            (15.539583329774675,1.3819555515835757e-8)
            (15.544810723227517,1.4429559324334409e-8)
            (15.549771749723247,1.4366588428106227e-8)
            (15.555282042031749,1.4504558324489822e-8)
            (15.560457759096588,1.4586132450491872e-8)
            (15.565989714265175,1.4709245883318398e-8)
            (15.571207931549951,1.4619047815890262e-8)
            (15.57684118202554,1.5105289891377767e-8)
            (15.582182437309068,1.504058435324493e-8)
            (15.588073816774846,1.5146268858901174e-8)
            (15.593618184458451,1.5156440034587156e-8)
            (15.599558483785072,1.533325524047348e-8)
            (15.605174156390436,1.52161504796247e-8)
            (15.611270823750266,1.5597950980785388e-8)
            (15.617049219575254,1.5519234622604838e-8)
            (15.623389168387018,1.5621951121259162e-8)
            (15.629369023381313,1.5573974118386687e-8)
            (15.635799815230706,1.57669485410746e-8)
            (15.641889213268065,1.56316010384922e-8)
            (15.64851861942369,1.5930916879161468e-8)
            (15.65480389852254,1.5829244799442627e-8)
            (15.661677893581466,1.5942351517234483e-8)
            (15.668176402304345,1.5850019843986688e-8)
            (15.675192178331457,1.6032856387728808e-8)
            (15.681845109161676,1.5882649018586005e-8)
            (15.689095638476712,1.61218020210548e-8)
            (15.695976459558892,1.5994661888537373e-8)
            (15.703489900979706,1.6115809802121658e-8)
            (15.71060974401556,1.598921145217632e-8)
            (15.718323056233789,1.615093176012204e-8)
            (15.725648669187708,1.5987916080437382e-8)
            (15.733634174575439,1.6179899430697805e-8)
            (15.74122417750395,1.6028234055385904e-8)
            (15.749507907034108,1.615073696337853e-8)
            (15.757377160765738,1.5998197552524752e-8)
            (15.765926049513014,1.6133386348394995e-8)
            (15.774060389985614,1.5958257903826294e-8)
            (15.782928083420869,1.6110473240502957e-8)
            (15.791373840875627,1.5938563420018702e-8)
            (15.800591260329943,1.605115270195028e-8)
            (15.80937137717871,1.5878444960623286e-8)
            (15.818929614419176,1.598560395558409e-8)
            (15.828045950197644,1.5800077288481496e-8)
            (15.837985159997121,1.5912625396574104e-8)
            (15.847475911973023,1.5725534241101395e-8)
            (15.85783369948968,1.5815985880378963e-8)
            (15.867730995248607,1.562853060336078e-8)
            (15.878519222405837,1.570357426919992e-8)
            (15.888840052327643,1.5509753623339843e-8)
            (15.90009280468603,1.5579064225988146e-8)
            (15.910872654471873,1.53825184389716e-8)
            (15.922632331931935,1.5436140026485455e-8)
            (15.933911088329342,1.5239183999139994e-8)
            (15.94620741749831,1.5273801522527413e-8)
            (15.95801683316127,1.5074622090267795e-8)
            (15.97088495890127,1.5093667142733018e-8)
            (15.983262995845095,1.4892739594985619e-8)
            (15.99674653452552,1.4894604754351894e-8)
            (16.009737626701178,1.4693252763636425e-8)
            (16.02387684934094,1.4675276379883152e-8)
            (16.037523128728377,1.4465942643841405e-8)
            (16.053991501610064,1.515580575171653e-8)
            (16.068823597321735,1.5457119998761253e-8)
            (16.084336679220147,1.4974698930706485e-8)
            (16.099219081357095,1.4646988899086846e-8)
            (16.115890671555093,1.4778662342366531e-8)
            (16.13152772462566,1.4703557093945983e-8)
            (16.149817715052084,1.4974425628752556e-8)
            (16.166729401046744,1.4987728166753802e-8)
            (16.185885058993843,1.50131290542939e-8)
            (16.203558488536473,1.496843558600498e-8)
            (16.222842600727763,1.4738391766312477e-8)
            (16.240912081705922,1.4553420957208564e-8)
            (16.260242089616078,1.4204357530351162e-8)
            (16.278791261083292,1.3903751993352037e-8)
            (16.298365081703032,1.3529803600581632e-8)
            (16.317601126950475,1.3167870015557377e-8)
            (16.337401429427263,1.2767136437456834e-8)
            (16.3572712158472,1.237829619339681e-8)
            (16.376866000884068,1.191434907184653e-8)
            (16.39703223657811,1.1502581079148267e-8)
            (16.41596111687666,1.1008910787818428e-8)
            (16.43393458118126,1.0770349712524742e-8)
            (16.451238065817737,1.041500685163391e-8)
            (16.46804780608058,1.013794473452101e-8)
            (16.484153678447285,9.87808347954944e-9)
            (16.500162070810838,9.606911430443704e-9)
            (16.51513744084939,9.371181033853213e-9)
            (16.52866875719729,9.163431846622948e-9)
            (16.541143819588758,8.968262301059503e-9)
            (16.55043944138312,8.8150538890652e-9)
            (16.5594010008994,8.686376356059191e-9)
            (16.56936415587607,8.509207337538308e-9)
            (16.579963076006052,8.355449049411593e-9)
            (16.597351506793448,8.336399460077914e-9)
            (16.613002181275725,7.82496795885017e-9)
            (16.630076286457896,7.832381872207993e-9)
            (16.645920807650118,7.650407547051171e-9)
            (16.66237062146679,7.548405254275275e-9)
            (16.678186126813646,7.67523389072632e-9)
            (16.696338641674636,7.676661403349896e-9)
            (16.713875643377666,7.62460230116157e-9)
            (16.733197318832897,7.720405489887043e-9)
            (16.751583295028095,7.696750477870747e-9)
            (16.77204213761548,7.890906202378004e-9)
            (16.790572941814574,7.820734625519017e-9)
            (16.812052820752218,7.99012375052391e-9)
            (16.83157209065162,8.000784724629846e-9)
            (16.852007942442228,8.257902713887597e-9)
            (16.87095883001917,8.431655152356435e-9)
            (16.89106222864518,8.653542674791286e-9)
            (16.91042811301993,8.925809331526489e-9)
            (16.930656615716572,9.274237491641271e-9)
            (16.950317724603316,9.41577678600677e-9)
            (16.97020701395555,9.762005332473395e-9)
            (16.98962408289652,1.0004654029801759e-8)
            (17.009129691404997,1.0347482594912715e-8)
            (17.02865634854423,1.0623490655395216e-8)
            (17.047897596682354,1.1009021309244261e-8)
            (17.06733686342651,1.1239250694974197e-8)
            (17.086293976146614,1.1622159929242527e-8)
            (17.105671852342898,1.1884649180403032e-8)
            (17.12426047758724,1.2278838513659215e-8)
            (17.14347968106483,1.2532152943139156e-8)
            (17.161745205238166,1.292477634195233e-8)
            (17.18085567246442,1.3180871945429965e-8)
            (17.19878394139792,1.3583709414345748e-8)
            (17.21771949301327,1.3821200957036464e-8)
            (17.23530427221595,1.4220553553250606e-8)
            (17.25405767122467,1.446618484311065e-8)
            (17.271289158719764,1.4866412264176946e-8)
            (17.289846950100014,1.5097783752421763e-8)
            (17.306738196841202,1.5496070628265974e-8)
            (17.325088144861713,1.5729119342982394e-8)
            (17.34162878666658,1.6122493676347324e-8)
            (17.357822307802028,1.6060023008447016e-8)
            (17.373465341874315,1.5987835864996466e-8)
            (17.39113144720216,1.6979819741608632e-8)
            (17.407148896961726,1.7555510583049926e-8)
            (17.423094581860372,1.659263795322581e-8)
            (17.438287123507124,1.652014287045679e-8)
            (17.454358973143133,1.7833200731351844e-8)
            (17.469030136791673,1.7977549172559417e-8)
            (17.48454348721705,1.7494091265433762e-8)
            (17.49933168290253,1.7612930484719343e-8)
            (17.513903329195113,1.7945421891157373e-8)
            (17.5279315141388,1.7988327719495875e-8)
            (17.542713765583585,1.793603210659643e-8)
            (17.556832869508646,1.8176215698426055e-8)
            (17.571157508169144,1.7963225684591264e-8)
            (17.584833804720883,1.8085526944120487e-8)
            (17.598707858737722,1.8294861535420433e-8)
            (17.61195721823125,1.8415537777566907e-8)
            (17.625791876518427,1.8304576146824474e-8)
            (17.6389749533,1.853792894817218e-8)
            (17.65237297849555,1.8469758662711323e-8)
            (17.665093418270235,1.8587505971504844e-8)
            (17.678183678343178,1.8751353319109545e-8)
            (17.690658199712423,1.8944975004677793e-8)
            (17.70363956244581,1.8769447382723947e-8)
            (17.715918453462873,1.896675784468754e-8)
            (17.728424049009373,1.9069000795982917e-8)
            (17.74029955727813,1.921610374632794e-8)
            (17.752678282570518,1.9235013865175312e-8)
            (17.764389606346082,1.9452320951782306e-8)
            (17.776482676899885,1.937322901932327e-8)
            (17.787912421153987,1.9558116959899726e-8)
            (17.799674168883037,1.967168656625448e-8)
            (17.81079581665634,1.98429601574466e-8)
            (17.82241184593835,1.9815365399875956e-8)
            (17.833372829552133,2.0044488016231998e-8)
            (17.844681854031617,2.0032616199404564e-8)
            (17.85533607192074,2.020392813316916e-8)
            (17.86638655220048,2.0318382535702427e-8)
            (17.87681727639835,2.052701206261768e-8)
            (17.88772112011884,2.0457450048329702e-8)
            (17.897962595216715,2.067141628826531e-8)
            (17.90852880170863,2.076053602567869e-8)
            (17.9184825738848,2.0944360836921592e-8)
            (17.928899749104453,2.0988215802718627e-8)
            (17.9386856420621,2.121295333726594e-8)
            (17.94887265197102,2.119635189370139e-8)
            (17.958435127947904,2.140403715829118e-8)
            (17.968361385998225,2.1515990532544128e-8)
            (17.977686373080296,2.171280539324412e-8)
            (17.987471079236855,2.1729775854293073e-8)
            (17.996644272219193,2.1967634777582662e-8)
            (18.00618410352329,2.200008262597972e-8)
            (18.015121430723617,2.219740544701164e-8)
            (18.024450596049192,2.232240266468527e-8)
            (18.033203778291735,2.2547071426741912e-8)
            (18.042400492907248,2.2537048550975487e-8)
            (18.05099420917356,2.2767392977033745e-8)
            (18.05992422257276,2.288107412204603e-8)
            (18.068292683675306,2.3087817786935248e-8)
            (18.077092423853763,2.3170187022595654e-8)
            (18.085319564935034,2.3410317313501036e-8)
            (18.09393401094186,2.3441939756548665e-8)
            (18.10198174201347,2.3669669571965744e-8)
            (18.110380666089718,2.3814477888631755e-8)
            (18.118237883200013,2.403270688280426e-8)
            (18.126523007215535,2.409629624815133e-8)
            (18.134255967784277,2.4351381844740816e-8)
            (18.14233929809046,2.443010746933906e-8)
            (18.14988310261144,2.465066561629652e-8)
            (18.15779371066469,2.4815862283218616e-8)
            (18.165187883758666,2.5060074033588345e-8)
            (18.172994564916785,2.510370894408824e-8)
            (18.18026242740619,2.535660973049719e-8)
            (18.187847257873116,2.55129464360988e-8)
            (18.19493104487863,2.5742342627501214e-8)
            (18.202410847416033,2.5879232991563484e-8)
            (18.209382353104445,2.614189651864601e-8)
            (18.21671713700479,2.622181476374192e-8)
            (18.223545801092268,2.647449729071275e-8)
            (18.230694730590997,2.6672644784912678e-8)
            (18.237365666408813,2.6914698892855676e-8)
            (18.244433511257732,2.703449936139364e-8)
            (18.251010030709008,2.7315497564318585e-8)
            (18.25790947487177,2.7444914163027857e-8)
            (18.264331117671993,2.7692770079558868e-8)
            (18.27108497745773,2.791937262237143e-8)
            (18.27738402626882,2.8188434708902656e-8)
            (18.2840674891742,2.8289088908008527e-8)
            (18.290272270230542,2.857307549465566e-8)
            (18.296763140627593,2.8783641062155522e-8)
            (18.302812067778333,2.9039913794596098e-8)
            (18.30922109427768,2.924783509078179e-8)
            (18.31518362387136,2.954050798932837e-8)
            (18.321485896915615,2.967158940141709e-8)
            (18.32733732820184,2.995724810874964e-8)
            (18.333470437795267,3.022372840968408e-8)
            (18.339185858906728,3.049422942052602e-8)
            (18.345270591741336,3.068293220142378e-8)
            (18.35092026545258,3.099907125555771e-8)
            (18.356864891064777,3.1182402969174804e-8)
            (18.36238630051322,3.1464622946592885e-8)
            (18.368200889757574,3.177057004701572e-8)
            (18.37361872429584,3.207024286922842e-8)
            (18.37939994175307,3.223533186900727e-8)
            (18.38475459088261,3.256031996744558e-8)
            (18.390361593883824,3.283186790220622e-8)
            (18.395579306677504,3.31213859690803e-8)
            (18.401121638374782,3.341800220366574e-8)
            (18.40627399411192,3.374779147933072e-8)
            (18.41174971271074,3.39341541423949e-8)
            (18.416820845912664,3.426286663084638e-8)
            (18.422131970909234,3.460799159892221e-8)
            (18.427079090514113,3.491243700252819e-8)
            (18.4323725422651,3.518644252813965e-8)
            (18.437280803045933,3.5546885849509434e-8)
            (18.442462167619503,3.578538732671503e-8)
            (18.447264925550964,3.611117442001374e-8)
            (18.45231849072062,3.651186729688456e-8)
            (18.457027935353636,3.684741125144839e-8)
            (18.46208997398371,3.708913339335211e-8)
            (18.46676820064925,3.7465950479935694e-8)
            (18.47166742394291,3.7799988787758743e-8)
            (18.476220996132643,3.8130853726154604e-8)
            (18.48106271455208,3.85354667863002e-8)
            (18.4855656997472,3.890805534957755e-8)
            (18.490389168434454,3.915672097053779e-8)
            (18.49484309496991,3.954047681490422e-8)
            (18.499494137732807,3.9968383111906165e-8)
            (18.50382667722117,4.031295951980377e-8)
            (18.50848596270601,4.069445757896423e-8)
            (18.512804414655463,4.110711283404683e-8)
            (18.517387790980106,4.140131383270855e-8)
            (18.521624801532187,4.178244690293716e-8)
            (18.52606549153343,4.2288678931120594e-8)
            (18.53020868849518,4.266435119699195e-8)
            (18.534706133855668,4.300402384006595e-8)
            (18.538853582540348,4.344375616405634e-8)
            (18.543199471926986,4.383599028355168e-8)
            (18.547231821583015,4.421910066324696e-8)
            (18.55151018918464,4.4751322839898844e-8)
            (18.55549721785627,4.516953631435015e-8)
            (18.55982455563861,4.5497301477661434e-8)
            (18.56380371491794,4.5950537353605716e-8)
            (18.56793872875352,4.6455176647950815e-8)
            (18.57179028564987,4.6848485532768526e-8)
            (18.575946303281103,4.7368045378231825e-8)
            (18.57980390982805,4.783706987393954e-8)
            (18.583947282211067,4.81939697622018e-8)
            (18.587759237041595,4.8646948709598624e-8)
            (18.59172042891999,4.9258508974266904e-8)
            (18.595423188097694,4.9679116096109336e-8)
            (18.599492713031378,5.015660827814351e-8)
            (18.603240872063203,5.066870102127802e-8)
            (18.607190746337725,5.111350727085221e-8)
            (18.61084158970052,5.1566787380525696e-8)
            (18.614681904177434,5.223994197602007e-8)
            (18.618275317745063,5.270343684305841e-8)
            (18.622267863134763,5.3157040477605645e-8)
            (18.625916099717838,5.369834163155447e-8)
            (18.62969508892251,5.425961960720973e-8)
            (18.6332074551122,5.472017972004722e-8)
            (18.636982011606445,5.5417181783385714e-8)
            (18.640505695876193,5.5938257425200316e-8)
            (18.64441291205907,5.640399645367464e-8)
            (18.647968452855075,5.6958023100082975e-8)
            (18.6516181051588,5.7649965138267483e-8)
            (18.65503089457785,5.813264529129384e-8)
            (18.658810411213437,5.882606331191824e-8)
            (18.662310140910698,5.941020348528554e-8)
            (18.666118879690075,5.994388296424517e-8)
            (18.669598204842327,6.050857871083874e-8)
            (18.6731914520504,6.131550302527189e-8)
            (18.676570376609067,6.183731043588665e-8)
            (18.680461053817208,6.255136943260237e-8)
            (18.68400682499152,6.320285247438053e-8)
            (18.687783463709433,6.38459944757131e-8)
            (18.69125573509387,6.44419861547008e-8)
            (18.694926975355198,6.534968274871197e-8)
            (18.69839861851243,6.593695146968028e-8)
            (18.702179508989943,6.668551703994527e-8)
            (18.705836532280177,6.739820639968175e-8)
            (18.709875646418542,6.826154981727588e-8)
            (18.713659003893174,6.900719277378287e-8)
            (18.718140904712964,6.995946212879636e-8)
            (18.722342127049448,7.082987336687327e-8)
            (18.728762822838736,7.223204792812319e-8)
            (18.733829669187397,7.342014991194033e-8)
            (18.737825311510775,7.434905462100498e-8)
            (18.74163873271921,7.527493735880105e-8)
            (18.744675059042354,7.596368555525478e-8)
            (18.74754994040655,7.6675045000247e-8)
            (18.75023698170173,7.72793785472607e-8)
            (18.752759909157543,7.788706185043947e-8)
            (18.75521888473279,7.851369749610578e-8)
            (18.757444934094373,7.90443918443027e-8)
            (18.759498245497493,7.955550756238923e-8)
            (18.761378019264292,8.002748823052751e-8)
            (18.76316869482271,8.044606419178659e-8)
            (18.764833314581892,8.086583309704645e-8)
            (18.766332749622695,8.124684481515255e-8)
            (18.767773253434644,8.160972707429782e-8)
            (18.76900526416853,8.191105184398623e-8)
            (18.770134321221644,8.219904026701305e-8)
            (18.771133764902647,8.245073776443523e-8)
            (18.77205509096557,8.268388700188764e-8)
            (18.77361996461394,8.308524804393644e-8)
            (18.775048703759932,8.344523784480974e-8)
            (18.77665491011891,8.386572879793872e-8)
            (18.778167069757576,8.423956923850819e-8)
            (18.77997676657453,8.475543227669318e-8)
            (18.78160818570632,8.516702276144575e-8)
            (18.78330925148564,8.560182672201257e-8)
            (18.784921478793304,8.60239095750115e-8)
            (18.786851848399383,8.654970820969193e-8)
            (18.788632694177984,8.699117857919419e-8)
            (18.79061570945049,8.759788123912478e-8)
            (18.792415930304767,8.80673573024087e-8)
            (18.794265072689807,8.852254166811487e-8)
            (18.796020055182026,8.899923121888311e-8)
            (18.79814957322443,8.962272758518085e-8)
            (18.80007135605585,9.009389619613611e-8)
            (18.802115305824554,9.076166063580981e-8)
            (18.80398153217036,9.126873313454566e-8)
            (18.805897484379383,9.170670590573736e-8)
            (18.807722253035823,9.222536499228794e-8)
            (18.809742186065108,9.284807922013377e-8)
            (18.811683041547013,9.333829892239025e-8)
            (18.81373734603127,9.39744188321143e-8)
            (18.815645325266196,9.449623706719371e-8)
            (18.81767922608413,9.50363996910319e-8)
            (18.819587651727534,9.555598692073482e-8)
            (18.821742441991002,9.626246241434803e-8)
            (18.823711506409563,9.6775604113842e-8)
            (18.825765377308393,9.738930192160761e-8)
            (18.827678136382605,9.793171302980939e-8)
            (18.829754014688966,9.849111532710628e-8)
            (18.831695587273845,9.90114523287819e-8)
            (18.83386569646169,9.977977476842291e-8)
            (18.835843703719426,1.0030499514493122e-7)
            (18.837882687969095,1.0086167980294067e-7)
            (18.839792329083984,1.0141672219061748e-7)
            (18.841914076193135,1.020294319361615e-7)
            (18.843883804665193,1.0253672996435377e-7)
            (18.84603154924418,1.0332677890138835e-7)
            (18.847998005419456,1.0386605198709727e-7)
            (18.850028642452276,1.04347314181106e-7)
            (18.85193923786754,1.0490492269635961e-7)
            (18.854114634698064,1.0561416760811415e-7)
            (18.85610878159502,1.061002449857359e-7)
            (18.858216351231103,1.0685648700705768e-7)
            (18.86016055234086,1.0740941492950226e-7)
            (18.86219784102974,1.0782690654408581e-7)
            (18.864119081436435,1.0837225401652367e-7)
            (18.866348243388373,1.0920054536866913e-7)
            (18.868360700368417,1.0966454879849896e-7)
            (18.870431960383865,1.1034411940123901e-7)
            (18.872354772476104,1.1091013033423732e-7)
            (18.874410406633263,1.1127527392985173e-7)
            (18.876348841700825,1.1179919882236373e-7)
            (18.878373776730452,1.1260134337602224e-7)
            (18.880334317071643,1.1309892906130061e-7)
            (18.882363333019423,1.1343558047125942e-7)
            (18.884283036188133,1.1396906808554038e-7)
            (18.886519209851606,1.1478025542352983e-7)
            (18.888540502158715,1.1518905787964506e-7)
            (18.890629492551437,1.158898403589032e-7)
            (18.892565320065707,1.1643264700088527e-7)
            (18.89462129388963,1.1667322747432897e-7)
            (18.896563887514958,1.1717935913041246e-7)
            (18.898610687348828,1.1796753322814346e-7)
            (18.900590880868076,1.184115406815989e-7)
            (18.902646210105246,1.1869610563836748e-7)
            (18.904587121047783,1.1918689602796534e-7)
            (18.906815493307086,1.1991940485596363e-7)
            (18.90884625720371,1.2027653809244836e-7)
            (18.910965287251734,1.209075907388791e-7)
            (18.91293129377408,1.2139417404447773e-7)
            (18.915029315097396,1.2157920405748173e-7)
            (18.917006276278382,1.2201062670875094e-7)
            (18.919297448150147,1.2285611827327115e-7)
            (18.92136147875228,1.2316862662242435e-7)
            (18.923474965369326,1.2360365498971508e-7)
            (18.92544778709911,1.2408318341977636e-7)
            (18.92760517722901,1.2420728268921839e-7)
            (18.929632701857383,1.245571379438693e-7)
            (18.931730818667727,1.2533151280248553e-7)
            (18.933766151891607,1.2568748390171584e-7)
            (18.935878817119413,1.255664408886771e-7)
            (18.93788733626448,1.2599554756970675e-7)
            (18.940050236546973,1.2659022474527903e-7)
            (18.942143970494556,1.2682913171100756e-7)
            (18.944351634462873,1.2702636331598946e-7)
            (18.94642453343852,1.2734229434301805e-7)
            (18.94872953840752,1.2768102009462976e-7)
            (18.950865793048074,1.278919950118342e-7)
            (18.953172973927725,1.282626477695109e-7)
            (18.95531413159655,1.28522021053306e-7)
            (18.95761782638334,1.2852878727254941e-7)
            (18.959777492826465,1.2875998496299103e-7)
            (18.96220317238686,1.2908795118098996e-7)
            (18.96444081401682,1.2921181246245226e-7)
            (18.966834612588567,1.2932182336459413e-7)
            (18.969068470789107,1.2952751851018522e-7)
            (18.971524645014018,1.2938502857402797e-7)
            (18.973824773938027,1.2949139123039685e-7)
            (18.97641407038623,1.2972716763594128e-7)
            (18.978801176361756,1.2977641827024744e-7)
            (18.981358884109657,1.2950543644229685e-7)
            (18.983761270977617,1.296339602365339e-7)
            (18.986489454866632,1.293517624585626e-7)
            (18.989034552210814,1.2930745389402542e-7)
            (18.991897161668966,1.292584752135812e-7)
            (18.994554660668822,1.2921504937245712e-7)
            (18.997485895507463,1.2849459069293704e-7)
            (19.000261716728627,1.2846446185838418e-7)
            (19.003592533857393,1.280321103079812e-7)
            (19.006709715798912,1.27673275696156e-7)
            (19.010430244335847,1.2733864897941741e-7)
            (19.013985858979783,1.267664524666248e-7)
            (19.01849520144732,1.2603316390820414e-7)
            (19.023038075259695,1.248084682656911e-7)
            (19.027400932813148,1.2380649831543004e-7)
            (19.030822250727255,1.2305105338155958e-7)
            (19.03411210019865,1.2228639120532622e-7)
            (19.037158989469756,1.2159252896598695e-7)
            (19.040119785783755,1.2079805533143024e-7)
            (19.0429851269468,1.2017553299965635e-7)
            (19.04576528122009,1.1927720334075245e-7)
            (19.04851350248236,1.1884195472824698e-7)
            (19.05116559082412,1.1777346707865184e-7)
            (19.053840414408864,1.1761418192035496e-7)
            (19.05639502376311,1.1667694467880448e-7)
            (19.059062054707436,1.1581443471223254e-7)
            (19.06154331967758,1.1552643502557161e-7)
            (19.064189124199068,1.1303203130531532e-7)
            (19.066578500984214,1.1224799093350251e-7)
            (19.06889442428854,1.1242727593520328e-7)
            (19.071098319470217,1.1124580916753771e-7)
            (19.073718672390562,1.1028370942356313e-7)
            (19.076109399146812,1.0994324219473159e-7)
            (19.078642340194907,1.073821367808837e-7)
            (19.080933054297507,1.0645594713769175e-7)
            (19.08316987053357,1.0679832800286468e-7)
            (19.08530624364952,1.0547557851546877e-7)
            (19.087918429513685,1.0447584642411388e-7)
            (19.090276273619377,1.0412875644193503e-7)
            (19.092775237069418,1.0133413742806763e-7)
            (19.095028084564213,1.003192807614985e-7)
            (19.097219823033726,1.007963452422645e-7)
            (19.099319309802123,9.931212034430277e-8)
            (19.10167744685904,9.845685455793349e-8)
            (19.10396884676831,9.786207488702272e-8)
            (19.106470580173884,9.537398481747515e-8)
            (19.108750368786893,9.440272682384255e-8)
            (19.111011456127343,9.438594680878202e-8)
            (19.113160806447528,9.301027208818646e-8)
            (19.115686111331268,9.209679353266835e-8)
            (19.118014458211544,9.143760438781547e-8)
            (19.120525669821184,8.902262595482496e-8)
            (19.122814947675014,8.78973070939906e-8)
            (19.125108530445605,8.810123343278213e-8)
            (19.127296693192605,8.664956929458806e-8)
            (19.12993335298668,8.551774324934023e-8)
            (19.132334665376987,8.488053883698157e-8)
            (19.134883240050815,8.248839388234322e-8)
            (19.137216166096017,8.12546752065906e-8)
            (19.139573107280096,8.161547524793048e-8)
            (19.141828949209245,8.008335165118366e-8)
            (19.144611970419486,7.887018829487731e-8)
            (19.147118393800877,7.825101192874173e-8)
            (19.149761988375378,7.577686215634248e-8)
            (19.152182683990183,7.446702216161135e-8)
            (19.154632284099854,7.496689328311447e-8)
            (19.156984156795254,7.332398651025869e-8)
            (19.159637119753157,7.220311151171139e-8)
            (19.162210957626392,7.129965411033889e-8)
            (19.165000717654824,6.938013511099115e-8)
            (19.16758818437253,6.813648563283136e-8)
            (19.170287312773606,6.79402130815413e-8)
            (19.172852079486194,6.648699339476662e-8)
            (19.175841711607085,6.534616749123434e-8)
            (19.17860974571851,6.431770285428491e-8)
            (19.181594964451286,6.272142170651812e-8)
            (19.184374255898334,6.132485325155842e-8)
            (19.187344742585836,6.123602033164361e-8)
            (19.190173555053416,5.974559760781227e-8)
            (19.19351334183718,5.8395072332169527e-8)
            (19.196596268421587,5.7238045879156384e-8)
            (19.19990840083327,5.602299405118437e-8)
            (19.20302223620763,5.4474552572589553e-8)
            (19.20648046339194,5.430038261921657e-8)
            (19.209781021024934,5.273830659222017e-8)
            (19.21371431827026,5.125276253398e-8)
            (19.217383495957346,4.9916899567756934e-8)
            (19.221460007330595,4.8728281549450445e-8)
            (19.22536452325887,4.7206711167267485e-8)
            (19.230480059843224,4.594027886486036e-8)
            (19.235253014039905,4.4348355262523084e-8)
            (19.240937524460552,4.1917250586129896e-8)
            (19.246449313033523,4.024808375972009e-8)
            (19.251690846849407,3.6751328175243965e-8)
            (19.256389789186315,3.543073813897202e-8)
            (19.260735038381135,3.235602108917367e-8)
            (19.264972045830696,3.2629885929958057e-8)
            (19.26886945672943,3.093501306972592e-8)
            (19.27258376748724,2.843216603006349e-8)
            (19.276125083481517,2.7384092313729448e-8)
            (19.280163959139404,2.565332545074269e-8)
            (19.28392278548894,2.359141998761482e-8)
            (19.287865194400307,2.374551440669129e-8)
            (19.291480155053048,2.241976711135801e-8)
            (19.29501084966453,2.0182726703041255e-8)
            (19.29837772011882,1.9453910088082706e-8)
            (19.302250106754446,1.7859662579246307e-8)
            (19.305858460894584,1.6214459352270507e-8)
            (19.30969579785215,1.6392949721733865e-8)
            (19.31322352253996,1.535341845494679e-8)
            (19.316722397748723,1.3298976067342894e-8)
            (19.320059994949034,1.2762478573361132e-8)
            (19.323909441139357,1.1407830532762661e-8)
            (19.327495380013403,1.004098241740612e-8)
            (19.33131378315957,1.019523794156871e-8)
            (19.33483809663265,9.387708927131077e-9)
            (19.338384010159842,7.501556317217535e-9)
            (19.3417664467123,7.0848598717766565e-9)
            (19.345665484871212,6.007827020731389e-9)
            (19.34929441385883,4.864516199312978e-9)
            (19.35314435793376,4.931486009338389e-9)
            (19.35671489579552,4.321285248505826e-9)
            (19.36036408743022,2.6099125598977096e-9)
            (19.36384323727277,2.261596232533179e-9)
            (19.367838076206798,1.4791912369129118e-9)
            (19.371553066019423,5.370090373970971e-10)
            (19.375472200783882,4.571044777997151e-10)
            (19.37912599545109,1.5792552373123927e-11)
            (19.382926686665815,-1.4975010653071096e-9)
            (19.386545745702076,-1.814973691297723e-9)
            (19.390669010785576,-2.3161450195275958e-9)
            (19.3945029203644,-3.0654119858698864e-9)
            (19.398526810332825,-3.3263767504981923e-9)
            (19.402297667418296,-3.6263588495086666e-9)
            (19.4062932587725,-4.9125779521004186e-9)
            (19.41009013852376,-5.218373916149507e-9)
            (19.414367733451286,-5.49482024142e-9)
            (19.41834932249706,-6.059249845424121e-9)
            (19.42251816380296,-6.487940971246589e-9)
            (19.42644240895785,-6.674877158032023e-9)
            (19.43067043114779,-7.719345562281797e-9)
            (19.43467814118471,-8.010736324475523e-9)
            (19.439136814606155,-8.150210049976756e-9)
            (19.443295985059198,-8.547426152873432e-9)
            (19.447657571122104,-9.08567345088405e-9)
            (19.451776803293193,-9.188462084585552e-9)
            (19.456268960701316,-1.0003084762739117e-8)
            (19.46051727749307,-1.026177287421154e-8)
            (19.465190675532607,-1.0350133504349524e-8)
            (19.46956248272211,-1.0606844909029706e-8)
            (19.474170132129085,-1.1179955429717491e-8)
            (19.47853060966875,-1.1224301971829882e-8)
            (19.483316835989786,-1.1843307534405912e-8)
            (19.48783654822577,-1.2048806062990014e-8)
            (19.492767561686108,-1.2143093075942625e-8)
            (19.497394191078996,-1.228820873559333e-8)
            (19.502304074793763,-1.2834323351647419e-8)
            (19.506955446745277,-1.2838185455671748e-8)
            (19.51207010842051,-1.3305869722819923e-8)
            (19.516897818173025,-1.3445115372767783e-8)
            (19.52213895957921,-1.3568935285626059e-8)
            (19.527070536638522,-1.3628123555169489e-8)
            (19.532340957586303,-1.4110186068498593e-8)
            (19.537336412978348,-1.4082322350273876e-8)
            (19.54282346520732,-1.4442695147839396e-8)
            (19.548005240396346,-1.4512476311198185e-8)
            (19.553619210105552,-1.4664490923860322e-8)
            (19.558915037053392,-1.4658305333277343e-8)
            (19.564608776361933,-1.5062476271263855e-8)
            (19.570007644097252,-1.500526855763022e-8)
            (19.57592469467074,-1.5294157434664766e-8)
            (19.581519239467276,-1.5298922916856694e-8)
            (19.58758042687005,-1.5466077430653013e-8)
            (19.59331098757279,-1.5410033268943738e-8)
            (19.599499778754176,-1.5737808063228786e-8)
            (19.605371725195766,-1.5651150779278485e-8)
            (19.611793191044864,-1.5892651056957913e-8)
            (19.617874879085992,-1.5840941152198732e-8)
            (19.62447143742644,-1.600828875155871e-8)
            (19.630721351272733,-1.5913299110362134e-8)
            (19.637491815859175,-1.6173472664857558e-8)
            (19.643922308262855,-1.6057895145478528e-8)
            (19.650943065617774,-1.6263987247520334e-8)
            (19.657605866106525,-1.6165528296125497e-8)
            (19.664843984754324,-1.6321399259263182e-8)
            (19.671716674961512,-1.6195024363150872e-8)
            (19.679177249891175,-1.6397246747037793e-8)
            (19.686274115393285,-1.625502617216563e-8)
            (19.694014421307944,-1.642833722894931e-8)
            (19.701377406645673,-1.6292492072252922e-8)
            (19.709387773865657,-1.6428347988227068e-8)
            (19.717012353425897,-1.6276071915886094e-8)
            (19.725301198183548,-1.6427323907975207e-8)
            (19.733202638269667,-1.6262330695800703e-8)
            (19.74181529444501,-1.639893569353745e-8)
            (19.750030616278803,-1.6234189944214125e-8)
            (19.758977368069637,-1.634187338782512e-8)
            (19.767518128515118,-1.616821908760643e-8)
            (19.77681230710325,-1.627098797280896e-8)
            (19.78569691812234,-1.6087817800033573e-8)
            (19.79537694479886,-1.617926040805517e-8)
            (19.80464075033878,-1.5993248345195883e-8)
            (19.814732573470625,-1.6061417592481876e-8)
            (19.82440112978779,-1.587057539710042e-8)
            (19.834926723466875,-1.592126810488866e-8)
            (19.84502543140415,-1.572421294280438e-8)
            (19.856020585074326,-1.575824530926629e-8)
            (19.86658582636085,-1.555761039725e-8)
            (19.87808683530254,-1.5568195258357645e-8)
            (19.889155199929913,-1.536539773604941e-8)
            (19.901194684562654,-1.53470434173075e-8)
            (19.912801361994553,-1.5145892091280285e-8)
            (19.92541607776424,-1.5084611917856374e-8)
            (19.937600697870707,-1.4898831793274485e-8)
            (19.952236972593667,-1.545559772744236e-8)
            (19.96546653849675,-1.591623901339742e-8)
            (19.9793066325278,-1.4931581273794777e-8)
            (19.992603857874986,-1.5440026060946353e-8)
            (20.0,-1.359234517209886e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={a114b6b5-fa8f-4f3d-b54d-c4fb64c6801a}, draw opacity={1.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,-7.430885596359105e-15)
            (0.011,2.231163929704095e-11)
            (0.018983628497318387,6.233187917422893e-11)
            (0.026597039897731278,9.407673774536702e-11)
            (0.033506914994432146,7.742935930224463e-11)
            (0.039990902547396213,9.546685283910491e-11)
            (0.04652374631898279,1.4067442509096728e-10)
            (0.052840281427460896,1.5089743824791683e-10)
            (0.05915904643539661,1.1882964376266448e-10)
            (0.06516541697076607,1.4176450468346137e-10)
            (0.07152231499092165,1.7762243364874587e-10)
            (0.07767260222298522,1.7428738068715756e-10)
            (0.08400479194206598,1.948162241575423e-10)
            (0.08991397502354484,2.0887066754420453e-10)
            (0.09618632629747949,2.0856056559801406e-10)
            (0.10202423141082688,2.178789350175392e-10)
            (0.10825849340791283,2.5680374118062155e-10)
            (0.11401014743794988,2.6567920544046683e-10)
            (0.11996996889528296,2.614988840111666e-10)
            (0.12552888395225906,2.757985663335088e-10)
            (0.13150579244531047,2.9989691770626606e-10)
            (0.13704316664223906,3.0575155463938193e-10)
            (0.14288946733435054,3.239206880540235e-10)
            (0.14829316277956642,3.343810393311648e-10)
            (0.15392187038111618,3.424800797560045e-10)
            (0.15917939100454853,3.534717823991303e-10)
            (0.16488680497333272,3.7002419893815567e-10)
            (0.1701460322320323,3.7474193953814127e-10)
            (0.17562093732195136,4.007429620597823e-10)
            (0.18070113123398546,4.1247865619441945e-10)
            (0.18606402008640682,4.0349236165414015e-10)
            (0.19106811288323902,4.1354194825617837e-10)
            (0.19650076640873923,4.498136458882772e-10)
            (0.20148876294430132,4.5533029206972384e-10)
            (0.2066296933211269,4.5456868390621695e-10)
            (0.21142089352730734,4.676905186060032e-10)
            (0.21657274910263188,4.806134046417098e-10)
            (0.2213592506377759,4.85574971566095e-10)
            (0.22649416990106794,5.091152559584567e-10)
            (0.23121175579303027,5.165199544584213e-10)
            (0.23606881673672167,5.198076060436405e-10)
            (0.24061259684299846,5.312974791207694e-10)
            (0.24559429693694615,5.41877519966955e-10)
            (0.25018605868267785,5.446927797486257e-10)
            (0.2550095559201961,5.746096534124773e-10)
            (0.2594616212449205,5.843047444678061e-10)
            (0.26409500041475237,5.7018584396128e-10)
            (0.2684369290515687,5.818267486691524e-10)
            (0.2732599493281864,6.110962825372766e-10)
            (0.27766381366915094,6.129781512209541e-10)
            (0.28219351098298,6.236457207759482e-10)
            (0.2863991924183161,6.354330845461275e-10)
            (0.2908653055541426,6.318626197240789e-10)
            (0.2950438339892676,6.384728643165999e-10)
            (0.29968230165866794,6.694201855872937e-10)
            (0.303893221796593,6.728334700787851e-10)
            (0.3081645107788402,6.759394100255863e-10)
            (0.3121539779071026,6.885126329266074e-10)
            (0.3165042876368519,6.880153837978674e-10)
            (0.32054888629262024,6.914113696134579e-10)
            (0.32495439734387016,7.262865019570927e-10)
            (0.32896246574799254,7.32401163933974e-10)
            (0.33301917526032004,7.211674787518323e-10)
            (0.33682987905074624,7.343216678073975e-10)
            (0.341118474060089,7.4757670932134e-10)
            (0.34505291944937294,7.472475176147661e-10)
            (0.34920413856520205,7.756814861085531e-10)
            (0.3530083273090221,7.84608790350893e-10)
            (0.356901073989423,7.680154305020144e-10)
            (0.3605738540115747,7.804639406164163e-10)
            (0.36441634986490196,7.986481924790989e-10)
            (0.36814566784660174,8.008632758397849e-10)
            (0.37204591565531736,8.036883708853128e-10)
            (0.3756943150570148,8.104565629310749e-10)
            (0.3796713932530844,8.235125288064006e-10)
            (0.3833364018748885,8.274348978773615e-10)
            (0.3871904637297397,8.379891675289108e-10)
            (0.3907661720905819,8.45621857483257e-10)
            (0.3945847284439401,8.460740885544922e-10)
            (0.39814035010985843,8.516556354241677e-10)
            (0.40201838856616723,8.700860304422355e-10)
            (0.40558073334764083,8.744408155085468e-10)
            (0.40930181415646666,8.765374478347324e-10)
            (0.41276825488054114,8.845919783626944e-10)
            (0.41653947359752963,8.914314319696211e-10)
            (0.42003620808495257,8.948935222313272e-10)
            (0.4238174756996555,9.109709206610667e-10)
            (0.4272945237530102,9.162266582352062e-10)
            (0.4309368547439305,9.163803720645481e-10)
            (0.4343424099420791,9.237167206387152e-10)
            (0.4381310292691298,9.336886340789922e-10)
            (0.44161671470608765,9.351736644612321e-10)
            (0.44533472023751386,9.528558125663983e-10)
            (0.4487695236593303,9.59354420924611e-10)
            (0.452430428037779,9.519497409001862e-10)
            (0.45586086784416,9.57872628445951e-10)
            (0.45977554010920424,9.819812709902905e-10)
            (0.4633424407659188,9.81039993837291e-10)
            (0.467132334990156,9.9102584697878e-10)
            (0.47065747995510976,9.976861464177297e-10)
            (0.47458321021282285,9.973324640725542e-10)
            (0.47826720118491806,9.950636614147709e-10)
            (0.48273357221689334,1.0450614502498207e-9)
            (0.48677797652558075,1.0277575843590852e-9)
            (0.49157557420174536,1.0727206341068487e-9)
            (0.4961704100163576,1.0325237678329656e-9)
            (0.5022221713501493,1.183069608223064e-9)
            (0.5060992241399176,1.1850300735963949e-9)
            (0.5096095313273623,1.1653477519554025e-9)
            (0.512468144112524,1.1826027548102135e-9)
            (0.5152229139936702,1.1691178829636683e-9)
            (0.5176577476953242,1.179396924217732e-9)
            (0.5199749684392699,1.175176112472445e-9)
            (0.522393242174938,1.1797633564363592e-9)
            (0.5247174070763893,1.1823167547474457e-9)
            (0.5267710823373133,1.1852263180098158e-9)
            (0.5287392224163551,1.1855756178804962e-9)
            (0.5304670501577354,1.1888267393576275e-9)
            (0.5321054386818324,1.1891728852862885e-9)
            (0.5338077405927026,1.1913127402078966e-9)
            (0.5354308407749735,1.1939737590552315e-9)
            (0.536802112261951,1.195663284789297e-9)
            (0.5380962167484429,1.196468717274402e-9)
            (0.5390678003369872,1.1978546087602598e-9)
            (0.5399582752994471,1.1987651174103816e-9)
            (0.5411931496317737,1.2002175717893171e-9)
            (0.5423668933742234,1.2017596609023084e-9)
            (0.543899280796666,1.2026902889665395e-9)
            (0.5453582884413768,1.2059408650552194e-9)
            (0.5469686001514189,1.2074123218209927e-9)
            (0.5485200441395157,1.2077966507495889e-9)
            (0.5503021074062672,1.2101775991560025e-9)
            (0.5519595410358961,1.2127630526954404e-9)
            (0.5538370781456755,1.2145608741803859e-9)
            (0.5555355264856877,1.2158653031360516e-9)
            (0.557278372282371,1.218292361281733e-9)
            (0.5589377891885705,1.219598220277864e-9)
            (0.5609970316730942,1.2206675749336015e-9)
            (0.5628512692242624,1.2250502487106826e-9)
            (0.5648503405352838,1.226941301896346e-9)
            (0.5666624882401644,1.2262410205930967e-9)
            (0.5685012089833604,1.2297456932177994e-9)
            (0.5702569098964514,1.2303701985462613e-9)
            (0.5722372934779639,1.232105078728089e-9)
            (0.5741386563417024,1.2353198076899555e-9)
            (0.5761807580462683,1.237117439266559e-9)
            (0.578060767663299,1.2374208506158663e-9)
            (0.5800137608667897,1.2401667204656067e-9)
            (0.5818588461318059,1.241364499328453e-9)
            (0.5840221625716966,1.2424792439935949e-9)
            (0.5859815839329421,1.245641897921613e-9)
            (0.5880278178245648,1.2465233161963895e-9)
            (0.5899168293286037,1.2484743837936461e-9)
            (0.5919052317785477,1.2499312878680898e-9)
            (0.5937866946997944,1.2517096322275302e-9)
            (0.5957876325653623,1.2526087527205175e-9)
            (0.5977215645397816,1.2544660830747385e-9)
            (0.5997352514944944,1.2561155320185235e-9)
            (0.6016307229019529,1.2573034221882574e-9)
            (0.6037709874033423,1.2587420855493381e-9)
            (0.6057343153394329,1.2600180352188221e-9)
            (0.6078012117122428,1.2611473299906783e-9)
            (0.6097169491101243,1.262542967866371e-9)
            (0.6117573852967321,1.2637538684500643e-9)
            (0.6136732380835634,1.2647957733662816e-9)
            (0.6158451926640299,1.265950007217251e-9)
            (0.6178205162211651,1.266085450191082e-9)
            (0.6198591076455227,1.2676420486902654e-9)
            (0.6217605015284607,1.2684029260661806e-9)
            (0.6238322090251207,1.2695959481195374e-9)
            (0.6257701994816827,1.2698914066087346e-9)
            (0.6279409873375286,1.2711566272348614e-9)
            (0.6299126264940081,1.2704431097915716e-9)
            (0.6319286804725127,1.2716974817592138e-9)
            (0.6338203183164431,1.2728966658277755e-9)
            (0.6359384168129454,1.2739763361497363e-9)
            (0.637902279478247,1.272153903577839e-9)
            (0.640041075939242,1.27333438676807e-9)
            (0.6419958970422234,1.2739222645014857e-9)
            (0.644003473883362,1.2746987232886394e-9)
            (0.6458966192209407,1.2745232675743763e-9)
            (0.6480789895776342,1.275985349301199e-9)
            (0.6500716287812784,1.2727880581435707e-9)
            (0.6521707791758133,1.2734656437839823e-9)
            (0.6541047929970473,1.2751907586185957e-9)
            (0.6561223705046167,1.2755854703972231e-9)
            (0.6580305615801018,1.2738135459797677e-9)
            (0.6600532062661769,1.274315062161472e-9)
            (0.662014041209612,1.2752096643587047e-9)
            (0.6640693791767242,1.2768874030457581e-9)
            (0.6660014483347844,1.2724998042157335e-9)
            (0.6681612524021217,1.273689971189554e-9)
            (0.6701484571419192,1.2740963304882365e-9)
            (0.6722465234002929,1.2741390199360433e-9)
            (0.6741960889149491,1.271442664063801e-9)
            (0.6762903813273856,1.2718733301411694e-9)
            (0.6782520486857381,1.2717928440707238e-9)
            (0.6804463488409132,1.273092875742759e-9)
            (0.6824553464737956,1.2658179307478945e-9)
            (0.6845495694822109,1.2652474899689292e-9)
            (0.6865068573914995,1.2708906397789863e-9)
            (0.6886584486844735,1.2705753008332967e-9)
            (0.6906644166277869,1.2600808177374286e-9)
            (0.6928771558796931,1.2608870946672436e-9)
            (0.6949060539359353,1.2652863246665773e-9)
            (0.6970179052701097,1.2633969439752232e-9)
            (0.6990018934060824,1.2581812653114296e-9)
            (0.7012389059153927,1.2599609510178138e-9)
            (0.7033053358214851,1.2553090127748744e-9)
            (0.7055297914351931,1.255263690980266e-9)
            (0.7075826682996522,1.252536634868794e-9)
            (0.7097463725335214,1.2513060332854754e-9)
            (0.7117854450747398,1.250667674659137e-9)
            (0.7141325879487405,1.254362775613335e-9)
            (0.7162754149880197,1.236515223386748e-9)
            (0.7185291780157911,1.2343909249598021e-9)
            (0.7206243612237767,1.2487818216007595e-9)
            (0.7228844824270719,1.2453794262779193e-9)
            (0.7250148218832325,1.2274878267523155e-9)
            (0.72748924295866,1.2330649482316064e-9)
            (0.7297290954723307,1.2305223577262978e-9)
            (0.7320524570045124,1.225569329100592e-9)
            (0.7342275920092771,1.2277738401586656e-9)
            (0.736646529711369,1.2299581249945832e-9)
            (0.73891902846929,1.2098877295802084e-9)
            (0.7415405530224541,1.218194027407077e-9)
            (0.7439162469198833,1.2083438331708828e-9)
            (0.7463813720372602,1.201494170588592e-9)
            (0.7487072622986229,1.2139053805239634e-9)
            (0.7514030834956338,1.2232003831276922e-9)
            (0.7539155436068156,1.1685192468490618e-9)
            (0.7567669061514095,1.1773250665555547e-9)
            (0.7593800950960572,1.2066917685326996e-9)
            (0.762163105321681,1.1969506701698049e-9)
            (0.7648158766961844,1.1673616705594942e-9)
            (0.7680974925357402,1.220607575957427e-9)
            (0.7711329025297242,1.1240120589618344e-9)
            (0.7746763595057751,1.1693907698622252e-9)
            (0.7780131413174671,1.1692602442003365e-9)
            (0.782171875217567,1.3375615209608417e-9)
            (0.7864519969818633,8.523416867316133e-10)
            (0.7911846475000137,1.177656965349935e-9)
            (0.7949259693386896,1.091889234078842e-9)
            (0.7985580112592182,1.0022347595772167e-9)
            (0.8018865057850689,1.3124667904343022e-9)
            (0.8051030982152342,1.1814564667131395e-9)
            (0.8080672838303787,1.3141836163640843e-9)
            (0.8110598833256383,1.3089167817528346e-9)
            (0.8138542375510305,1.285818408124132e-9)
            (0.8167144086771456,1.2927052674315686e-9)
            (0.8194002048552896,1.3798521557556106e-9)
            (0.8221639358041277,1.3710359949061676e-9)
            (0.8247701785539078,1.3768480742107122e-9)
            (0.8274615146468116,1.3850714799132387e-9)
            (0.8300080423011404,1.4355684285937351e-9)
            (0.8326417749614468,1.439956787942428e-9)
            (0.8351427243602392,1.4477152031496862e-9)
            (0.8377314056304975,1.4566716654750204e-9)
            (0.8401977184721209,1.499030262829784e-9)
            (0.8427504468348102,1.5051161029713499e-9)
            (0.8451906989817496,1.5142981948807437e-9)
            (0.8477155227485805,1.523887814593858e-9)
            (0.850136832137172,1.5605649928920165e-9)
            (0.8526401634182315,1.5675108004367108e-9)
            (0.8550485445854661,1.5783284187136316e-9)
            (0.8575363742718448,1.5880860815468345e-9)
            (0.8599371368935697,1.620397611067679e-9)
            (0.8624145757640408,1.6277880362181757e-9)
            (0.8648124662266006,1.640338276411522e-9)
            (0.8672844526916688,1.650056702831971e-9)
            (0.8696838903496852,1.6786663510944475e-9)
            (0.8721548948508849,1.6863211133885286e-9)
            (0.8745599809656893,1.7006278480666093e-9)
            (0.8770344197950916,1.7103017073746993e-9)
            (0.8794491386135508,1.7353057158582329e-9)
            (0.88193121779337,1.7433823760724345e-9)
            (0.8843594574626698,1.7590204359607907e-9)
            (0.8868534279074171,1.7692415678811747e-9)
            (0.8892991161607521,1.7894231249856604e-9)
            (0.8918092147701883,1.7992166630174295e-9)
            (0.8942763418415404,1.813939849155538e-9)
            (0.8968069518772784,1.8265338986733753e-9)
            (0.8992996918635847,1.839479024854001e-9)
            (0.9018553641545753,1.8527493928646013e-9)
            (0.9043781235909929,1.8660347801360842e-9)
            (0.9069636969961838,1.8782421805092915e-9)
            (0.909521231164624,1.8936969948639306e-9)
            (0.9121419262693563,1.9001908886706776e-9)
            (0.9147394352327297,1.9259430488816293e-9)
            (0.9174009807277227,1.931857948681082e-9)
            (0.9200442656589426,1.946462322152378e-9)
            (0.922752991912296,1.954254771161733e-9)
            (0.9254486769331683,1.9778715510929124e-9)
            (0.9282118553781483,1.9837857151645617e-9)
            (0.9309675219894129,2.000336694489761e-9)
            (0.9337935144490082,2.0050156591837682e-9)
            (0.9366181505514976,2.033064072002142e-9)
            (0.9395169343437281,2.0375261084114256e-9)
            (0.9424213088401405,2.0512005753977174e-9)
            (0.9454048602341489,2.05371390467116e-9)
            (0.9484024179174176,2.089748546259966e-9)
            (0.9514859181623103,2.091678385260889e-9)
            (0.9545936144647735,2.1001847905394158e-9)
            (0.9577962488087782,2.098962539556625e-9)
            (0.9610369772379674,2.1501660836345925e-9)
            (0.9643854111857629,2.1468717196658656e-9)
            (0.96779047605474,2.1468419549551876e-9)
            (0.971321263230039,2.1369996088708857e-9)
            (0.9749388849548783,2.2217557878690653e-9)
            (0.9787114153108154,2.2030319657802658e-9)
            (0.9826190241686168,2.192895258327108e-9)
            (0.9867294093069908,2.1498926495261636e-9)
            (0.9910862527094301,2.3476183949802165e-9)
            (0.995751020119403,2.2414832225980203e-9)
            (1.0009783476014513,2.2759375451951005e-9)
            (1.006674307752258,1.892972951273754e-9)
            (1.012595612704857,2.8589408622289066e-9)
            (1.018007155937662,2.7226727275776264e-9)
            (1.02248584354128,2.318554582477355e-9)
            (1.026580016187891,2.538564244454536e-9)
            (1.030236699334644,2.3108714475979783e-9)
            (1.0337235829740135,2.368682615156526e-9)
            (1.037727375222609,2.3062778350118795e-9)
            (1.0415302004194258,2.241911662959272e-9)
            (1.0453743781217595,2.3404041138378875e-9)
            (1.0490498972532507,2.3333720324182132e-9)
            (1.0525364055687993,2.2024217856158032e-9)
            (1.0558681159792664,2.235888084831263e-9)
            (1.059724017625644,2.175967468189875e-9)
            (1.0633359029861367,2.1353184871916843e-9)
            (1.0672743571043302,2.204781426230871e-9)
            (1.0708394027769839,2.1902910602938944e-9)
            (1.0742590026703431,2.1088507792057523e-9)
            (1.0775205064370947,2.1290837918704667e-9)
            (1.0812938256872844,2.0684212686625696e-9)
            (1.084841960629352,2.0377418442231226e-9)
            (1.0887865024669898,2.099922084277529e-9)
            (1.0923486401272995,2.084115153273242e-9)
            (1.095782125460438,2.0199869512553004e-9)
            (1.099055386332446,2.037433263719376e-9)
            (1.102836751105901,1.9801354707366974e-9)
            (1.1064017619168218,1.9554561762652404e-9)
            (1.1104088619844343,2.0112617392548528e-9)
            (1.1140252651951639,1.9960775361260595e-9)
            (1.117525388691797,1.9435039484432645e-9)
            (1.1208612734392203,1.959500920872468e-9)
            (1.1247079677171201,1.9054607938225027e-9)
            (1.1283412499054075,1.8852743489423638e-9)
            (1.1324498054626144,1.9360654092487065e-9)
            (1.1361609190081237,1.922249657709896e-9)
            (1.1397676309712754,1.877598397212761e-9)
            (1.1432048286456258,1.892896600494884e-9)
            (1.147161401168421,1.8421964769257164e-9)
            (1.1509032309202576,1.8255013378344715e-9)
            (1.1551448823219466,1.871991722898296e-9)
            (1.1589842920930689,1.8599354902807803e-9)
            (1.1627326997902103,1.8210808790466488e-9)
            (1.1663053258895546,1.8359963457023485e-9)
            (1.1704114166448865,1.7887591822712742e-9)
            (1.1742978894689624,1.7748766573520397e-9)
            (1.1787021631055556,1.817429867751013e-9)
            (1.182701240469915,1.807348479189676e-9)
            (1.1866258275090449,1.7729616641916217e-9)
            (1.1903673560903931,1.787589944656234e-9)
            (1.1946612929843186,1.7440012091614688e-9)
            (1.1987276425162778,1.7324735769480616e-9)
            (1.203324890867987,1.7711492914815907e-9)
            (1.2075155231014973,1.7631369745497133e-9)
            (1.211653126056143,1.7324431357643956e-9)
            (1.2155990879726664,1.7467243971893589e-9)
            (1.2201200558433283,1.707027826831934e-9)
            (1.2244026887443125,1.6975748370681326e-9)
            (1.229225845577897,1.7321548919518105e-9)
            (1.2336423132553485,1.7262166624268394e-9)
            (1.238034600601414,1.6988495574580104e-9)
            (1.2422248602726285,1.7126057286331086e-9)
            (1.2470146596962448,1.6771147845501524e-9)
            (1.2515528453853981,1.6696006776709312e-9)
            (1.2566391729846154,1.699636293381691e-9)
            (1.2613198968262649,1.6957010659649756e-9)
            (1.266015871065722,1.6716030029612473e-9)
            (1.2704968831845995,1.6845727539634055e-9)
            (1.2756015989821274,1.6536292774540377e-9)
            (1.280439151029156,1.648034298016486e-9)
            (1.2858320479246166,1.6729356829771616e-9)
            (1.2908213363340286,1.6708693608888298e-9)
            (1.2958794116911618,1.6502064102792696e-9)
            (1.3007061153831736,1.6621042010735468e-9)
            (1.306177636117258,1.6359746889793045e-9)
            (1.3113646109745054,1.6323645024118752e-9)
            (1.317116328029209,1.6515958838797877e-9)
            (1.3224668272639122,1.6512024743839002e-9)
            (1.3279568220462965,1.6342546920307392e-9)
            (1.3331945736657875,1.6448586853546273e-9)
            (1.3390930257965306,1.623557318314993e-9)
            (1.3446883218263275,1.6220216359976318e-9)
            (1.350863853717582,1.6353724128461501e-9)
            (1.3566399843241397,1.636419342058651e-9)
            (1.362644339144947,1.6233951340910602e-9)
            (1.3683705028405038,1.6326462811322423e-9)
            (1.3747679263027974,1.6158365064376342e-9)
            (1.3808430536297425,1.6163972636854459e-9)
            (1.3875247916150375,1.6242138256794796e-9)
            (1.393807131019559,1.6264759588691514e-9)
            (1.400422178287939,1.617296361330507e-9)
            (1.406728375432471,1.6253376406060836e-9)
            (1.4137149926285337,1.6124560714397847e-9)
            (1.4203598755524989,1.6149786215300382e-9)
            (1.4276528024309032,1.618176017744074e-9)
            (1.4345431913566795,1.6214688448524309e-9)
            (1.441882420257939,1.6156555325441192e-9)
            (1.4488790791385475,1.6227726023413889e-9)
            (1.4565717667280471,1.6133054158360966e-9)
            (1.4639026117887544,1.6174764760222912e-9)
            (1.4719384102870934,1.6173783816583266e-9)
            (1.4795655407264334,1.6215901623233798e-9)
            (1.487766269383471,1.6183328936447766e-9)
            (1.4955905882361198,1.6248490267861978e-9)
            (1.5041431114428794,1.618527068219571e-9)
            (1.5123124471872462,1.6238949378161428e-9)
            (1.5212560917193607,1.6220849400583813e-9)
            (1.5297832709128452,1.6271472702852346e-9)
            (1.5390159071655822,1.6255695132128072e-9)
            (1.5478423159225552,1.6317894056488003e-9)
            (1.5574557734455245,1.6284950790550073e-9)
            (1.5666641923575277,1.6345643345676566e-9)
            (1.5767256554975864,1.6328213517769556e-9)
            (1.586363066890068,1.6386240225586272e-9)
            (1.5968410624617,1.6382499672178424e-9)
            (1.6068925564656218,1.6444603360864267e-9)
            (1.6178228998798727,1.644017314930671e-9)
            (1.628330327040113,1.6503999534892914e-9)
            (1.6397787647047568,1.6504915867597427e-9)
            (1.6507992567860543,1.6568271022166474e-9)
            (1.66278862299097,1.6581316367928208e-9)
            (1.6743474109970926,1.66456688866401e-9)
            (1.6869012150689562,1.6669078873575528e-9)
            (1.6990291919361233,1.673685058944531e-9)
            (1.7135781900498017,1.650903804577955e-9)
            (1.7267426009532403,1.6402851870346198e-9)
            (1.7405182466808715,1.6559754697940457e-9)
            (1.7537584877108363,1.6677933189741052e-9)
            (1.7685629548359667,1.6703419297979117e-9)
            (1.7824859527149977,1.6715796686284852e-9)
            (1.7986244880691324,1.6654852948996016e-9)
            (1.8136390803195672,1.6669956566979134e-9)
            (1.8305911291778825,1.6670187030515569e-9)
            (1.8463411818060496,1.6714137006762986e-9)
            (1.8636066945525105,1.6817074347807223e-9)
            (1.879848122374197,1.6905169768389457e-9)
            (1.8974049486408189,1.7064404365258274e-9)
            (1.9141938646482741,1.7191387894766758e-9)
            (1.932250339051887,1.7358962761827773e-9)
            (1.94973645335744,1.750964740836792e-9)
            (1.9684337092203636,1.7667490052421027e-9)
            (1.986673577697885,1.7825649638221004e-9)
            (2.0059882616974765,1.7975387782843084e-9)
            (2.024904536075891,1.8127593114192755e-9)
            (2.044699673727209,1.8273982278889103e-9)
            (2.0641398393206423,1.8412621858786108e-9)
            (2.0842614926980367,1.8553851590661775e-9)
            (2.104077290672119,1.8676694383599093e-9)
            (2.1244201014912205,1.880624469166047e-9)
            (2.1445158848072845,1.8912467348737905e-9)
            (2.1650392027227645,1.9024803662229407e-9)
            (2.185378232619916,1.9113435368412592e-9)
            (2.206089252292475,1.920604193679629e-9)
            (2.2266740453320146,1.927680180157785e-9)
            (2.2476005623751023,1.9349598430762357e-9)
            (2.2684478782275233,1.940300031976775e-9)
            (2.289615989178341,1.945772917254922e-9)
            (2.31073922280628,1.949473744604744e-9)
            (2.3321619050521307,1.9534150347996287e-9)
            (2.3535644262983393,1.9556271008541026e-9)
            (2.3752401139945443,1.9583389903890416e-9)
            (2.3969170828281485,1.9592777053983184e-9)
            (2.4188337223490697,1.9610560821258308e-9)
            (2.440777340926503,1.9609775181821756e-9)
            (2.462916549687858,1.962106336226132e-9)
            (2.4851201383662893,1.9612823764721842e-9)
            (2.5074576119894267,1.962046748122894e-9)
            (2.529916111827636,1.9607646548994904e-9)
            (2.552416959978056,1.961463311005871e-9)
            (2.5751237921589003,1.9600573845053565e-9)
            (2.5977337015466944,1.961003023803802e-9)
            (2.620675187894422,1.9599102851587025e-9)
            (2.643309504883415,1.9613924935410933e-9)
            (2.666458014082261,1.9612097516894908e-9)
            (2.688991501731118,1.963427950707265e-9)
            (2.7122975496148,1.9649122526413662e-9)
            (2.734559370217084,1.967865050969822e-9)
            (2.757941848967196,1.971748736829111e-9)
            (2.779714023119465,1.9751664626507824e-9)
            (2.8030420087974854,1.981811194901767e-9)
            (2.8240613910011643,1.9856443316074305e-9)
            (2.8440159392299247,1.9728281861160517e-9)
            (2.863039570063163,1.9624182714638713e-9)
            (2.8816597771686485,1.9866462685160654e-9)
            (2.899461229628505,1.977547736575505e-9)
            (2.917438488372394,1.970835247523734e-9)
            (2.934156035955065,1.9702777416926735e-9)
            (2.9491054746238268,1.96952027272356e-9)
            (2.962851259646273,1.96744899478355e-9)
            (2.9727813480816883,1.96729321985969e-9)
            (2.982333294799627,1.9672666783694687e-9)
            (2.994304136915722,1.969190927174901e-9)
            (3.0072081272123508,1.969830717414618e-9)
            (3.026133721949885,1.9650839243244325e-9)
            (3.043885104969825,1.9699691071017175e-9)
            (3.063469759862577,1.953020690372928e-9)
            (3.0819185729782403,1.9749568747673805e-9)
            (3.102306379805904,1.909198667225477e-9)
            (3.1214241225758554,1.913389976939561e-9)
            (3.1435651584543014,1.9684887357249563e-9)
            (3.16351468691875,1.962679756664846e-9)
            (3.1861995373445455,1.8790107630530833e-9)
            (3.2075789489050233,1.8933360394565197e-9)
            (3.2292856352988792,1.8998757396195675e-9)
            (3.2501616342842876,1.8835045239750105e-9)
            (3.2755958200477857,1.8921466438327884e-9)
            (3.298499078271155,1.9306299270709976e-9)
            (3.3214600392544584,1.7605087513713986e-9)
            (3.3434660912734526,1.75689303831752e-9)
            (3.366286826068323,1.9055933055540145e-9)
            (3.3878961087766437,1.8552422004281189e-9)
            (3.412645734750841,1.7738905321247925e-9)
            (3.436241026941617,1.8174314815096058e-9)
            (3.4607954983358415,1.7074742105822543e-9)
            (3.4836804242321846,1.7013559654292223e-9)
            (3.506915782455024,1.750433715700876e-9)
            (3.5292975877343746,1.7335525117591916e-9)
            (3.5523962675659013,1.6583741299286302e-9)
            (3.575360998306745,1.665383912034021e-9)
            (3.5984067021525172,1.6404512689898587e-9)
            (3.621154702143842,1.6364587354104942e-9)
            (3.6438076247853424,1.5833400809562104e-9)
            (3.6664479245123114,1.5827549929626301e-9)
            (3.688612824644059,1.5547525370227393e-9)
            (3.7110671053081465,1.5492027973169264e-9)
            (3.7329161295042943,1.502325386419374e-9)
            (3.7552910416074066,1.5017632640195686e-9)
            (3.776766200333681,1.4623161961101021e-9)
            (3.7989232775359474,1.4583887364245928e-9)
            (3.8199879388622473,1.417897427164538e-9)
            (3.84193350796949,1.4144992466707035e-9)
            (3.8625917239467533,1.3744084636377015e-9)
            (3.8843276919428793,1.3707882765369477e-9)
            (3.9045985831031715,1.3294025800756758e-9)
            (3.9260955007583913,1.3257247732732378e-9)
            (3.9459544152898904,1.285725685108231e-9)
            (3.967191594952004,1.2813647056935295e-9)
            (3.9866425248351414,1.2411009199142308e-9)
            (4.007619848397498,1.2368405191537753e-9)
            (4.0266684839914175,1.1961476110368766e-9)
            (4.047371219920241,1.1917361684858204e-9)
            (4.066014074205197,1.1551931738204506e-9)
            (4.084252336868737,1.1165084478628935e-9)
            (4.101870806972605,1.2319732161337995e-9)
            (4.121754331851634,1.2696732376802396e-9)
            (4.139789076340085,1.010475959954128e-9)
            (4.157709441380793,9.993646264142726e-10)
            (4.174791695158927,1.2519734545815632e-9)
            (4.192834272034368,1.1998815311354292e-9)
            (4.209332143442645,1.0582700111800527e-9)
            (4.226756982222967,1.0461717250032962e-9)
            (4.243383126480778,1.2122830792798548e-9)
            (4.259739393318412,1.1946227888557002e-9)
            (4.275496715151167,1.1071780060109895e-9)
            (4.292081071612076,1.1217231897380862e-9)
            (4.307933952095107,1.1977841492338234e-9)
            (4.323982834142121,1.1982329617787022e-9)
            (4.339324117361344,1.126719461160887e-9)
            (4.3548823962564605,1.1337662047677869e-9)
            (4.3697505928496945,1.209244641329681e-9)
            (4.385237354280109,1.2109547654599141e-9)
            (4.400013315715671,1.1232362060228902e-9)
            (4.415004807011155,1.1300603295516445e-9)
            (4.429253539299143,1.2126660654455532e-9)
            (4.443906215111893,1.2082053844277804e-9)
            (4.457884669356926,1.1341100679505273e-9)
            (4.472393643188192,1.1429531724778052e-9)
            (4.486133117370768,1.200764229711294e-9)
            (4.500105383756367,1.1988379261903358e-9)
            (4.513391137646147,1.1458109852063554e-9)
            (4.527230729809452,1.1533953184935943e-9)
            (4.540335146028668,1.1910880609883122e-9)
            (4.553823164177577,1.193284937915049e-9)
            (4.566589905279919,1.1437483462826658e-9)
            (4.5797261346611675,1.1478940676937028e-9)
            (4.592159191363764,1.190102417415996e-9)
            (4.605116197489115,1.1924807020313004e-9)
            (4.6173564001544545,1.1340062675899063e-9)
            (4.6299574190477255,1.1374373139843821e-9)
            (4.64184432314466,1.1876501705753958e-9)
            (4.6541718417403235,1.1864510643257023e-9)
            (4.6658186104444175,1.1302439968680287e-9)
            (4.67795877782296,1.1350752756703926e-9)
            (4.689374289506094,1.1775685000019956e-9)
            (4.701137812766309,1.1756858388824192e-9)
            (4.712233678653836,1.1302214598619015e-9)
            (4.723840604397968,1.1347526835143488e-9)
            (4.734750729435467,1.1668528437478625e-9)
            (4.746071052682484,1.1670984760223104e-9)
            (4.756712432064017,1.1245809010218747e-9)
            (4.7677619912397455,1.1268985754701972e-9)
            (4.778150045454754,1.1616041301046466e-9)
            (4.789027821930216,1.1623660193811103e-9)
            (4.79923461476935,1.1141729880983146e-9)
            (4.8098269747735864,1.1157540036041736e-9)
            (4.819762573279099,1.1570223319435707e-9)
            (4.8301382713746905,1.1553051997102005e-9)
            (4.839878725091527,1.1075384662155485e-9)
            (4.850082366365496,1.110280305635525e-9)
            (4.859626290785352,1.1476459652922274e-9)
            (4.869536529756735,1.1449585887484535e-9)
            (4.878833538667266,1.1048191046337992e-9)
            (4.8886083557529565,1.1076496652778575e-9)
            (4.897749269444665,1.1373568509801467e-9)
            (4.907288715462989,1.1363315645763466e-9)
            (4.916212311888291,1.0989475262236349e-9)
            (4.92553386095412,1.1000593389022808e-9)
            (4.934258088604527,1.1315696448476096e-9)
            (4.943439727032768,1.131249383896008e-9)
            (4.952014189912673,1.0893583147327633e-9)
            (4.960958537526782,1.0897975563031733e-9)
            (4.969315533784926,1.1271713759746687e-9)
            (4.978089309385047,1.1247506760166634e-9)
            (4.986291271432209,1.0829649003829698e-9)
            (4.994922801112014,1.084589118591655e-9)
            (5.0029653247847,1.1189520828070648e-9)
            (5.011356050658923,1.1155936273793352e-9)
            (5.019199583200145,1.0805556435334305e-9)
            (5.027485149863817,1.0824740099511026e-9)
            (5.03520604856181,1.1098342751366966e-9)
            (5.0432988530403025,1.1081799337366595e-9)
            (5.050843011646975,1.0757318488074685e-9)
            (5.058754416676394,1.0760873221874206e-9)
            (5.066138051361492,1.1051029713118063e-9)
            (5.073947000888883,1.104312816154458e-9)
            (5.081214536679717,1.0675111544152704e-9)
            (5.088820611702903,1.0672888248810038e-9)
            (5.095908571177826,1.1020316706810343e-9)
            (5.103380269300461,1.0991288791076232e-9)
            (5.110346377316185,1.0626367854463585e-9)
            (5.117709660760198,1.0638062563294257e-9)
            (5.124550591480933,1.0952303766424178e-9)
            (5.131706399525302,1.0915291407541122e-9)
            (5.138380864159416,1.0618860371463333e-9)
            (5.145462453394574,1.0634393886684985e-9)
            (5.1520456757488855,1.08770280320427e-9)
            (5.158970941360166,1.086036041800607e-9)
            (5.165409979516675,1.0586120115506508e-9)
            (5.172176766369287,1.058517829420219e-9)
            (5.17848255436564,1.0850010086746263e-9)
            (5.185185835639059,1.0842941906112201e-9)
            (5.191408089435111,1.0519300975733293e-9)
            (5.1979330022203305,1.0514115254317635e-9)
            (5.204002560454867,1.0839631166084425e-9)
            (5.210419280356105,1.080799839612817e-9)
            (5.216393094151854,1.049343551043516e-9)
            (5.222738043844048,1.050579687146918e-9)
            (5.228618483387387,1.0787066942727949e-9)
            (5.234774239758278,1.0750089205077867e-9)
            (5.240508990345876,1.0510251876495695e-9)
            (5.2466192668277305,1.052602971281585e-9)
            (5.25229101267534,1.0731283267010925e-9)
            (5.258278766467108,1.072010694953752e-9)
            (5.263833765597558,1.0494870499781233e-9)
            (5.269672822564528,1.0491294783795478e-9)
            (5.27511160938271,1.0732610858739497e-9)
            (5.280927580332481,1.0730674678579416e-9)
            (5.286314648321554,1.0444138319857263e-9)
            (5.291969998493674,1.0439015812103204e-9)
            (5.297223374174976,1.0747455669171177e-9)
            (5.302785382960443,1.0714027978844441e-9)
            (5.307961797454961,1.0448484900244455e-9)
            (5.31349441101849,1.0466344834674252e-9)
            (5.31860931826006,1.0710009598671972e-9)
            (5.323957851947921,1.0676289552332823e-9)
            (5.328937820774959,1.0495408246021095e-9)
            (5.334265001820926,1.051404097644776e-9)
            (5.339206776469878,1.0677658226766662e-9)
            (5.3444486547466745,1.0677442362823643e-9)
            (5.349299907482967,1.0497263995965199e-9)
            (5.354387928198421,1.0491775191942163e-9)
            (5.359129430929341,1.0715577088002344e-9)
            (5.364237201755933,1.0721619807436e-9)
            (5.368959611772544,1.0463532034916193e-9)
            (5.3739227735253285,1.0461724042792262e-9)
            (5.378526048460919,1.0758598191725002e-9)
            (5.383395460056712,1.0722598344947562e-9)
            (5.3879315490901085,1.0507503852335078e-9)
            (5.392825630165397,1.0536432734340285e-9)
            (5.3973364590988515,1.0733853917263082e-9)
            (5.402039938336753,1.0706899150742338e-9)
            (5.406417685034633,1.0589634958767953e-9)
            (5.411114034516613,1.0612307903871649e-9)
            (5.415473536626517,1.0730323043659117e-9)
            (5.420136734863472,1.0747853024262604e-9)
            (5.424437280284496,1.0606025689210884e-9)
            (5.428922383364404,1.059833509136191e-9)
            (5.433107010820516,1.0815061974790992e-9)
            (5.437655539542249,1.0829811598248471e-9)
            (5.441855788996782,1.0592155804356811e-9)
            (5.446285730329184,1.0598590405616661e-9)
            (5.450383430261262,1.0886429537822258e-9)
            (5.454695253747664,1.0846541824959846e-9)
            (5.45872187500722,1.0688600549448691e-9)
            (5.463132866569248,1.0736479619836148e-9)
            (5.467181539976149,1.0869536828544929e-9)
            (5.471389514466339,1.0853641088241205e-9)
            (5.4753013050434705,1.0811512776952418e-9)
            (5.479492479435394,1.0836595619935283e-9)
            (5.483395243452824,1.0903677622869354e-9)
            (5.487645805282769,1.0950668112959715e-9)
            (5.491540542432807,1.083437173673536e-9)
            (5.495563008193664,1.0823307573438796e-9)
            (5.499319683138731,1.1050702465060804e-9)
            (5.50343521214472,1.106913055303558e-9)
            (5.507241303711973,1.0850924486078794e-9)
            (5.511312195876763,1.0876789930688924e-9)
            (5.5150539212545,1.1143474675598212e-9)
            (5.518939277920795,1.110145711731928e-9)
            (5.522581399395908,1.1017316378901856e-9)
            (5.5266637891090875,1.109516558505205e-9)
            (5.530395283848377,1.1129974897263215e-9)
            (5.5342919337497385,1.1132374114246031e-9)
            (5.537896019785067,1.1187705741400573e-9)
            (5.541708057661437,1.1204861646512678e-9)
            (5.545284099962656,1.1226272140544682e-9)
            (5.549350442834389,1.1332933628363727e-9)
            (5.5530252154490345,1.1191868290145486e-9)
            (5.556797022435937,1.1178399072789134e-9)
            (5.560306043600188,1.1467318781579001e-9)
            (5.564116379444477,1.1460100707189614e-9)
            (5.5676823158653646,1.1292669212834114e-9)
            (5.571337431571438,1.1310029234205282e-9)
            (5.574883996991872,1.1617077558397874e-9)
            (5.578591692155208,1.1621201706239507e-9)
            (5.582107053900934,1.1452854221047091e-9)
            (5.5858825441857896,1.1507444994970213e-9)
            (5.589528561602318,1.177669165919819e-9)
            (5.593426942844908,1.1827972352997902e-9)
            (5.597077278700095,1.1593920244648837e-9)
            (5.601209010960964,1.1703178231232377e-9)
            (5.605035231199283,1.197441870983052e-9)
            (5.609400864187195,1.2087783865967456e-9)
            (5.6134512276266095,1.1704012083749427e-9)
            (5.618376150151115,1.202812943171663e-9)
            (5.623059604717005,1.221400852452276e-9)
            (5.629785120465189,1.4450109018030596e-9)
            (5.633419043989204,1.2890534320486993e-9)
            (5.636930261782781,1.3630695082827631e-9)
            (5.640077735611905,1.3769294941189195e-9)
            (5.6429934936156405,1.3736837137297902e-9)
            (5.645593841930212,1.3829518428503101e-9)
            (5.648110945250378,1.385736862189374e-9)
            (5.65043059108615,1.390995903346523e-9)
            (5.652599888702105,1.3946358836504317e-9)
            (5.654626996506286,1.3990177697443915e-9)
            (5.656582184319637,1.4022325266618081e-9)
            (5.658373294714093,1.4061085178224078e-9)
            (5.660026240831128,1.408812105675459e-9)
            (5.6614159221733,1.4118387520451958e-9)
            (5.662759575907596,1.4140344047634503e-9)
            (5.663692403052926,1.4159428591477443e-9)
            (5.664589728120066,1.417554861643489e-9)
            (5.6659607258169755,1.4200992776375205e-9)
            (5.667351692420059,1.4228033307851169e-9)
            (5.669116520792191,1.4262313181694344e-9)
            (5.670776289684211,1.430026835037659e-9)
            (5.672583739738216,1.431968004385854e-9)
            (5.674318882854349,1.4357409300369907e-9)
            (5.676323227424991,1.4410253193239606e-9)
            (5.6781721872385775,1.4448338301380506e-9)
            (5.680202182199543,1.4471660188661373e-9)
            (5.6820621408694585,1.4509451796268949e-9)
            (5.6840106802799175,1.4568288664823464e-9)
            (5.685863461370744,1.4602522373122055e-9)
            (5.6879065596638165,1.4639364370368615e-9)
            (5.689881334274277,1.4684218412589762e-9)
            (5.69198877769591,1.472928103083329e-9)
            (5.693957582669072,1.4771465021458866e-9)
            (5.696117253293111,1.4824178118349123e-9)
            (5.698127765716698,1.4869417139732688e-9)
            (5.700335084591206,1.4916791282697133e-9)
            (5.702372355336634,1.496341512620941e-9)
            (5.704539569412361,1.5019650575316832e-9)
            (5.70656271794772,1.5065033717109392e-9)
            (5.708792402163208,1.512253289596587e-9)
            (5.710858047370895,1.5172456831751325e-9)
            (5.713085884877841,1.5226692627152684e-9)
            (5.715146856495339,1.5276381083399223e-9)
            (5.717341771601564,1.5338271083655397e-9)
            (5.719392995229941,1.5388369964347872e-9)
            (5.721662587181114,1.545055844878849e-9)
            (5.723754900163738,1.550497018923817e-9)
            (5.725974257042823,1.5564285236580838e-9)
            (5.728035772767461,1.561828199248744e-9)
            (5.73025390507781,1.5683311348421749e-9)
            (5.732324348073226,1.5739143605811272e-9)
            (5.7346070043468425,1.5806010792246778e-9)
            (5.736705510076391,1.5864811509432889e-9)
            (5.738907295798094,1.592793779452432e-9)
            (5.740961448867033,1.598690930835589e-9)
            (5.743206390289768,1.6055547974926621e-9)
            (5.7452930348544715,1.6115905793791804e-9)
            (5.747561969016127,1.6186500339800741e-9)
            (5.749650771339158,1.6252575220892865e-9)
            (5.751840033072572,1.631544400650042e-9)
            (5.753889601125663,1.6385079758139078e-9)
            (5.75616500036849,1.645439604157658e-9)
            (5.758265114387518,1.652709485436e-9)
            (5.760502543470775,1.659544991212752e-9)
            (5.762572280846754,1.6670211597844935e-9)
            (5.7647639307439436,1.6737087104206373e-9)
            (5.7668182986121925,1.6809375642714412e-9)
            (5.76911883604171,1.6881844645303624e-9)
            (5.771226570378229,1.6972973325760224e-9)
            (5.773429742360519,1.7043494815211907e-9)
            (5.775479898390127,1.7109844006846845e-9)
            (5.777692773851007,1.7182486608189774e-9)
            (5.77976262152994,1.7276877670282799e-9)
            (5.782068543394753,1.7351102907011469e-9)
            (5.784174748535662,1.743802600216824e-9)
            (5.786352669534017,1.751398511275226e-9)
            (5.7883910149992985,1.7589275125227703e-9)
            (5.790645141926874,1.7664087386041229e-9)
            (5.7927397729531505,1.7774513501419716e-9)
            (5.795025649916906,1.7852437788906578e-9)
            (5.797121241284887,1.7935057075083186e-9)
            (5.799292296957911,1.801650669740438e-9)
            (5.801333798193823,1.810179477656255e-9)
            (5.803648108424413,1.817707824250286e-9)
            (5.805774204085304,1.831173592609e-9)
            (5.808029565527063,1.8397273103280468e-9)
            (5.810112164802226,1.845645132513143e-9)
            (5.812302469426076,1.8544326106840242e-9)
            (5.814366813586305,1.866435717861371e-9)
            (5.816749587986071,1.8737363271629266e-9)
            (5.8189094122010525,1.887443412227298e-9)
            (5.821144897581985,1.8972509119930983e-9)
            (5.82322314409092,1.9022907960325344e-9)
            (5.825458028069135,1.91140866334916e-9)
            (5.827563162601498,1.926666444721562e-9)
            (5.829757419063156,1.9361066190528688e-9)
            (5.831886367000056,1.9393771168486093e-9)
            (5.8341047058589295,1.947203345782287e-9)
            (5.836206334636014,1.9669416280671823e-9)
            (5.838676961346209,1.973493712373652e-9)
            (5.84090383479236,1.9842291687807437e-9)
            (5.8432065024405935,1.9963428718903483e-9)
            (5.845344171402473,2.0046105831486753e-9)
            (5.847633686990597,2.0143684868680573e-9)
            (5.849799673983068,2.0285553990643653e-9)
            (5.852100017970046,2.0382744136180274e-9)
            (5.854324832770709,2.048173883491135e-9)
            (5.856646718966831,2.055840437921862e-9)
            (5.858842071341358,2.0742973993044252e-9)
            (5.861380716684106,2.080083932909383e-9)
            (5.8636998347050895,2.099552116104504e-9)
            (5.866147042275758,2.1119691642301984e-9)
            (5.868420258438563,2.116483332388103e-9)
            (5.870866994643645,2.127514973155866e-9)
            (5.873177035696421,2.1505183949528703e-9)
            (5.875882448272125,2.1529434925166485e-9)
            (5.878329310768508,2.179992062113976e-9)
            (5.880875741916824,2.195934807335913e-9)
            (5.88325831301995,2.188875047853193e-9)
            (5.885903956712596,2.1994355387904808e-9)
            (5.88839719758838,2.2450549505656225e-9)
            (5.891312571392846,2.2446677496110853e-9)
            (5.893951513628014,2.25475307777497e-9)
            (5.896704865300733,2.274968437065207e-9)
            (5.8993041484142505,2.2822341893184637e-9)
            (5.902327403655714,2.2779950871070392e-9)
            (5.905161995195066,2.350800998430338e-9)
            (5.908447964672799,2.3415966579399198e-9)
            (5.911472872166525,2.3458678606629582e-9)
            (5.914774767164855,2.3552361652475574e-9)
            (5.917945432215821,2.4121262806489277e-9)
            (5.922046177679443,2.275281723691238e-9)
            (5.925967834406435,2.606555286011058e-9)
            (5.930865079469924,2.3429319165447654e-9)
            (5.935467884831018,2.463624137908499e-9)
            (5.939777115426276,2.5361572153908844e-9)
            (5.943311745332918,2.3911823326786295e-9)
            (5.946534550579428,2.510797298029007e-9)
            (5.949573246853908,2.365584343519782e-9)
            (5.952428480899219,2.4189873767652776e-9)
            (5.955534768931304,2.4063179688161617e-9)
            (5.958396258631765,2.398286231364426e-9)
            (5.961318813854945,2.426315815459785e-9)
            (5.964002659400372,2.4380727869692444e-9)
            (5.966679743325521,2.3873180765495547e-9)
            (5.969211395780556,2.403947587709361e-9)
            (5.972097283627149,2.402584572153048e-9)
            (5.9747214975456115,2.395903001442507e-9)
            (5.977382361840307,2.406757715942692e-9)
            (5.979844512417986,2.4149056241049634e-9)
            (5.982382441982907,2.380387342883385e-9)
            (5.9847877941940935,2.387904750861816e-9)
            (5.987304685396037,2.394705731935817e-9)
            (5.989746983784406,2.396411926704673e-9)
            (5.992254052473038,2.3842785562207348e-9)
            (5.994618663663411,2.387388568996268e-9)
            (5.99724665223103,2.3819127666908005e-9)
            (5.999670990585496,2.3800733530581887e-9)
            (6.002197604843093,2.3809269281024304e-9)
            (6.004549633593838,2.38315516611854e-9)
            (6.007041298459703,2.3677125770260167e-9)
            (6.009385622647122,2.369214148591949e-9)
            (6.0119995184104855,2.368589712633869e-9)
            (6.014400393223454,2.3665866420800045e-9)
            (6.01687766922376,2.3620066968001895e-9)
            (6.019198096513687,2.363482257330469e-9)
            (6.021721576748792,2.353053344797993e-9)
            (6.024087467172806,2.352379696634227e-9)
            (6.026696636205534,2.3506279528031277e-9)
            (6.02909602072461,2.3488651339241374e-9)
            (6.031570249768026,2.3450505865307166e-9)
            (6.03390018181296,2.344784658568576e-9)
            (6.036498615572002,2.336111602055771e-9)
            (6.03891874510932,2.3345577122482283e-9)
            (6.041535512030634,2.332394023833419e-9)
            (6.043954850537951,2.330148324478468e-9)
            (6.046476704424908,2.328301361506923e-9)
            (6.048859540186477,2.3258634334962412e-9)
            (6.051565712925931,2.3197095077683136e-9)
            (6.054066707992216,2.3179164343688725e-9)
            (6.056718264347178,2.3139561479226415e-9)
            (6.059186428098712,2.312418623735019e-9)
            (6.061812016927189,2.311213675265617e-9)
            (6.064294666202603,2.306785300333761e-9)
            (6.067132055208845,2.3040249020333663e-9)
            (6.069740419469711,2.2966219513374022e-9)
            (6.07246959775641,2.2969904045111834e-9)
            (6.075027335539431,2.2929328850074076e-9)
            (6.077820464958394,2.292808035418689e-9)
            (6.080456066923082,2.2862367478243338e-9)
            (6.083448498397238,2.2868523947198193e-9)
            (6.0862001154787935,2.2739857996418075e-9)
            (6.08907035303649,2.274745110922979e-9)
            (6.091777817643313,2.277094992672747e-9)
            (6.094820286331187,2.2787204175843902e-9)
            (6.097678516495226,2.257309754931485e-9)
            (6.100876905704447,2.2612026966784158e-9)
            (6.103834938004353,2.2606077274249877e-9)
            (6.106952795733036,2.2610548675496587e-9)
            (6.10991090648829,2.2517863459577042e-9)
            (6.113325399302208,2.262211811012961e-9)
            (6.116519574520613,2.2341362118552807e-9)
            (6.120055174891228,2.242459673172924e-9)
            (6.123357756830953,2.241637601717944e-9)
            (6.126939496154343,2.247903477189416e-9)
            (6.1303581332695,2.2259495825720817e-9)
            (6.134400588492368,2.262120478816823e-9)
            (6.1382025780532965,2.194081149240457e-9)
            (6.142487291697477,2.225395295012721e-9)
            (6.146572663217681,2.2290941481307963e-9)
            (6.151714265288225,2.380371496664919e-9)
            (6.1565262215134995,2.0181487259023284e-9)
            (6.162231576015714,2.1577524710496425e-9)
            (6.167937999572326,2.498899700436676e-9)
            (6.173469177954788,2.469334689993383e-9)
            (6.178560403158252,2.3663237383350768e-9)
            (6.183468489000314,2.309278832570266e-9)
            (6.18802482007164,2.684492852725875e-9)
            (6.192445910267265,2.5794441390090717e-9)
            (6.1967975285482035,2.6468322883184176e-9)
            (6.201010967467792,2.661353790926992e-9)
            (6.2052281431800935,2.7106980412959117e-9)
            (6.209270190755173,2.7176210724440275e-9)
            (6.213484611935992,2.7749306681856558e-9)
            (6.21741724976461,2.782994380649403e-9)
            (6.22154594245307,2.793638712990072e-9)
            (6.225314263613459,2.7943711684485216e-9)
            (6.228948787418066,2.8276108836313693e-9)
            (6.232423893648509,2.8167212042966517e-9)
            (6.2364892765236215,2.8999964733441966e-9)
            (6.240285084742214,2.9247881317952685e-9)
            (6.244406793787495,2.8425804143864005e-9)
            (6.248151961797425,2.852736644044323e-9)
            (6.251780768243576,2.935675756213158e-9)
            (6.255246528922862,2.9096506222817393e-9)
            (6.259286540571774,2.9603862647421762e-9)
            (6.263073207777372,2.9865598199244177e-9)
            (6.267242542999518,2.924807799199265e-9)
            (6.271028159406006,2.9337623268745848e-9)
            (6.274711901450229,2.9952602119427757e-9)
            (6.27822855058092,2.9752894845332564e-9)
            (6.282317579935075,3.0218342901507077e-9)
            (6.286159262636754,3.043191065714823e-9)
            (6.290421133985222,2.988982189802154e-9)
            (6.294292964666527,2.9972274241812786e-9)
            (6.298076601873253,3.0484404898560956e-9)
            (6.301687916308735,3.030283943765123e-9)
            (6.3058781965923405,3.074248820685382e-9)
            (6.3098211646956015,3.0919195227162673e-9)
            (6.314211426998186,3.042539585818472e-9)
            (6.318206331190102,3.0496933434703643e-9)
            (6.322128168141713,3.0942238358411297e-9)
            (6.325871316194745,3.0769572799956143e-9)
            (6.330206257865891,3.1180375224122194e-9)
            (6.334289671851418,3.1327646842853374e-9)
            (6.338840684767351,3.087745246682193e-9)
            (6.34299216142331,3.093497680715504e-9)
            (6.347089094446042,3.1328493360357733e-9)
            (6.350999698900822,3.1162689611914957e-9)
            (6.355519594495156,3.154152954973138e-9)
            (6.359780292539223,3.1663756674347553e-9)
            (6.364523921153257,3.1256488215711427e-9)
            (6.3688650844104435,3.1298220226909142e-9)
            (6.373175828050154,3.164859169346527e-9)
            (6.37729101016169,3.1489602047885845e-9)
            (6.382036172014233,3.1832686619198193e-9)
            (6.386511404696242,3.193240329120415e-9)
            (6.391481146643953,3.1570386273127057e-9)
            (6.396046815874827,3.1595464865883666e-9)
            (6.400614510188738,3.1907007912082774e-9)
            (6.404975322488326,3.175612651875243e-9)
            (6.409988288096897,3.2059227544437583e-9)
            (6.414717787877615,3.2137598168024757e-9)
            (6.419950649016388,3.1825167530719284e-9)
            (6.424779085747061,3.1833505348585903e-9)
            (6.429653338818367,3.2107396930440864e-9)
            (6.434306591769257,3.1966660918677304e-9)
            (6.439633352694097,3.222572552354935e-9)
            (6.444660670674016,3.2282729181355873e-9)
            (6.450199354463929,3.202501128159355e-9)
            (6.455334193890789,3.2017258974680686e-9)
            (6.460573140108888,3.2252221810762223e-9)
            (6.465573252561465,3.212373875759021e-9)
            (6.471264930203952,3.233655804681084e-9)
            (6.476639342598719,3.237138379161155e-9)
            (6.482535465016824,3.217203833823184e-9)
            (6.488028401288528,3.214960726609493e-9)
            (6.493700021534301,3.234318043755608e-9)
            (6.499110352183946,3.2228069765483293e-9)
            (6.505225347206565,3.2396151981147972e-9)
            (6.511004219297577,3.240793249363444e-9)
            (6.5173224234316445,3.2266354594242963e-9)
            (6.523236704080027,3.2231155807645776e-9)
            (6.52941941119108,3.2381571805091034e-9)
            (6.535313333154691,3.227901478370348e-9)
            (6.541920959902468,3.2408092756181288e-9)
            (6.548173355225819,3.2396751854864166e-9)
            (6.554995819060022,3.230656247584044e-9)
            (6.561410415356176,3.2260597803270604e-9)
            (6.568194190580046,3.2368679898407472e-9)
            (6.5746571669019716,3.2275872043757622e-9)
            (6.581843716713199,3.2373789426938523e-9)
            (6.588655718572237,3.2340719863453123e-9)
            (6.596086121067072,3.229096308955621e-9)
            (6.6031000207241455,3.223586195245739e-9)
            (6.610590244192247,3.2305619893074695e-9)
            (6.617724567535889,3.221870537172523e-9)
            (6.625600610726918,3.229164747896097e-9)
            (6.633082008091117,3.2239558909762805e-9)
            (6.6412487067685975,3.2217604369959196e-9)
            (6.648985488523611,3.2154305346245265e-9)
            (6.65731077044913,3.2191870298689334e-9)
            (6.665243753440359,3.2107352173874508e-9)
            (6.6739524858058275,3.215744539826841e-9)
            (6.682244796458033,3.208991024115193e-9)
            (6.691305620076932,3.208323722545363e-9)
            (6.699919795930678,3.201187698731573e-9)
            (6.7092424441517196,3.2023541536081754e-9)
            (6.7181370537576655,3.193892843389585e-9)
            (6.727863829318638,3.1964129188555992e-9)
            (6.7371503426186,3.188506497995613e-9)
            (6.747301933101676,3.1880602230322837e-9)
            (6.756988944862572,3.1801286993849956e-9)
            (6.767515944192507,3.179130347783231e-9)
            (6.777582529430367,3.170517807999115e-9)
            (6.788565430719375,3.1700700407697703e-9)
            (6.799083446876104,3.161444126681143e-9)
            (6.810574335277554,3.1596306792077722e-9)
            (6.821584225848404,3.1510364853060794e-9)
            (6.833576637004572,3.147729419665949e-9)
            (6.845084136676341,3.1389228545010043e-9)
            (6.857621700703283,3.1348802550047938e-9)
            (6.8696736762902,3.1259748654333994e-9)
            (6.882815280839405,3.120874337686936e-9)
            (6.895465328620015,3.111938072458074e-9)
            (6.9092404437242765,3.1052642517999837e-9)
            (6.922521018858369,3.096238493471486e-9)
            (6.936961693550927,3.088010436678766e-9)
            (6.95091064870793,3.078674572928801e-9)
            (6.9676752914742845,3.0951772326976634e-9)
            (6.982826513298747,3.1026118601326474e-9)
            (6.998674075374549,3.0880369449804032e-9)
            (7.013898410346144,3.069728923184848e-9)
            (7.03092569444538,3.0581750117453434e-9)
            (7.046921993562885,3.0541817185693482e-9)
            (7.06548424243894,3.0553458235057132e-9)
            (7.082720440407313,3.0480565014452066e-9)
            (7.102088981423228,3.041914777095515e-9)
            (7.120072496934802,3.0379268399949894e-9)
            (7.139567233578258,3.0164990856891838e-9)
            (7.1579501447524105,3.0054188831312005e-9)
            (7.177445297301889,2.979851326838661e-9)
            (7.196283749847977,2.9572597441547238e-9)
            (7.2159196039372935,2.9301540916526135e-9)
            (7.235383196116555,2.907558237861998e-9)
            (7.255089012735078,2.8770295704409707e-9)
            (7.275086294058404,2.8531981857071105e-9)
            (7.294426790354091,2.8224471116596482e-9)
            (7.314619804614131,2.7919746917379803e-9)
            (7.333178135762185,2.7629000114986683e-9)
            (7.350646656362608,2.750793295779937e-9)
            (7.3673412139142265,2.7375038162476885e-9)
            (7.383471333768654,2.69074713721306e-9)
            (7.398858228864817,2.6798352062357666e-9)
            (7.414147137038362,2.667220134614762e-9)
            (7.428308215762548,2.65054070740013e-9)
            (7.440547516574865,2.636838129853188e-9)
            (7.451709475868501,2.62543099286625e-9)
            (7.459930001873832,2.615729490163851e-9)
            (7.467397173081404,2.6070853739135215e-9)
            (7.479639413716468,2.593504916175378e-9)
            (7.492792181626404,2.580966448446071e-9)
            (7.5095291794831756,2.5603068689808346e-9)
            (7.5253943291734355,2.549946340699161e-9)
            (7.54266383486407,2.5335262071917317e-9)
            (7.5591104251725145,2.491225197676074e-9)
            (7.577319933752842,2.5924339314613517e-9)
            (7.594432830886044,2.569575145401161e-9)
            (7.613053335760889,2.479377384991931e-9)
            (7.63007524125166,2.4933234024046563e-9)
            (7.649573635101096,2.525354526928437e-9)
            (7.668320511532454,2.488599280733485e-9)
            (7.687587083348131,2.545251596378751e-9)
            (7.706175518228274,2.5412721065386432e-9)
            (7.726809993218794,2.475284983293928e-9)
            (7.746030312472386,2.4533805961009633e-9)
            (7.767189885177433,2.6041244808966493e-9)
            (7.786918520042758,2.57826727127079e-9)
            (7.806837810536108,2.5158112395282915e-9)
            (7.825744419622805,2.535183470871778e-9)
            (7.845570460497942,2.5639386601958457e-9)
            (7.865219537164513,2.5416795889604944e-9)
            (7.885129404110148,2.6032199904395466e-9)
            (7.904774548939314,2.5937753505341e-9)
            (7.9242542173459505,2.5979377985890523e-9)
            (7.94362320865656,2.594610962627146e-9)
            (7.962662820548757,2.636037375290466e-9)
            (7.982096576888683,2.628342841627044e-9)
            (8.000921599385547,2.649132698554032e-9)
            (8.020254065406712,2.642713179997392e-9)
            (8.03876277014149,2.6846483473587814e-9)
            (8.05796185565809,2.6779316019798876e-9)
            (8.076080741506415,2.6969708390214702e-9)
            (8.09509492756494,2.693238051342911e-9)
            (8.112894099573314,2.7309546810134833e-9)
            (8.131786910955142,2.7238898191276994e-9)
            (8.149248046745903,2.749368739965969e-9)
            (8.167925966554243,2.744927077954146e-9)
            (8.18503238947358,2.7778993704687587e-9)
            (8.203510958671872,2.772265342869804e-9)
            (8.220265616069653,2.7955586230309224e-9)
            (8.236683649271633,2.82180931143379e-9)
            (8.252569762251301,2.7164798631401247e-9)
            (8.270410530864094,2.6726425624625963e-9)
            (8.286644963022727,2.8957925959435745e-9)
            (8.30278025994878,2.899593879669044e-9)
            (8.318184315541206,2.662078457874435e-9)
            (8.334490215201095,2.6977636496785385e-9)
            (8.34940951459216,2.828961810757595e-9)
            (8.365112308120503,2.8312979369219462e-9)
            (8.38009980809573,2.6608948263283708e-9)
            (8.394850768082515,2.6717965816469144e-9)
            (8.409072792698153,2.744418637053332e-9)
            (8.424077603423441,2.7210792225267486e-9)
            (8.438422821181126,2.6438603623207354e-9)
            (8.452938107247075,2.6338249320159526e-9)
            (8.466811149542137,2.6900413232984444e-9)
            (8.480882114657037,2.6743975954235623e-9)
            (8.494332342890518,2.595761501269452e-9)
            (8.508365026577485,2.5838863292312058e-9)
            (8.521749335268614,2.6573638764794994e-9)
            (8.535332577987788,2.6413203200282378e-9)
            (8.548240826963687,2.553527943687182e-9)
            (8.561522213969173,2.5479821066498278e-9)
            (8.574189022418231,2.6080971054166674e-9)
            (8.58735337131466,2.5894312969011306e-9)
            (8.599815850645456,2.525139799313103e-9)
            (8.61250036941054,2.5167675201975927e-9)
            (8.62455535449805,2.5567235222037616e-9)
            (8.63711431838916,2.539201091470813e-9)
            (8.649003980103274,2.492786448078853e-9)
            (8.66126765009843,2.479933052400563e-9)
            (8.672867880982398,2.51772025759766e-9)
            (8.684802048699273,2.5033149225880377e-9)
            (8.696093186567754,2.450878612273734e-9)
            (8.707874820183987,2.437896693023833e-9)
            (8.718999665443919,2.4841416269525013e-9)
            (8.73047059985106,2.4697805129889796e-9)
            (8.741284260397274,2.410153010761589e-9)
            (8.752496068804984,2.40056539849638e-9)
            (8.763084432023406,2.442956530910426e-9)
            (8.774142006858861,2.4268440965824854e-9)
            (8.78453441268888,2.3757697795584326e-9)
            (8.795253559890929,2.3661406241685276e-9)
            (8.805356572882546,2.3981975596331724e-9)
            (8.81592343794899,2.3825305102156274e-9)
            (8.825854351032753,2.339996472445403e-9)
            (8.836184353881972,2.327884602957118e-9)
            (8.845886741828261,2.3586575665333447e-9)
            (8.855957341047457,2.3449874946942557e-9)
            (8.865421179126532,2.2980785433422552e-9)
            (8.875342839375465,2.28574102168535e-9)
            (8.88464895085989,2.321856900568223e-9)
            (8.894323578871989,2.308235681154508e-9)
            (8.903391196849087,2.2558378757113986e-9)
            (8.912854009060693,2.245918456064218e-9)
            (8.921735207076434,2.279658988285814e-9)
            (8.931058226369428,2.2645615018053464e-9)
            (8.93977411702619,2.2175298129303453e-9)
            (8.948830742450328,2.2077669971930246e-9)
            (8.957320567817211,2.233988263492814e-9)
            (8.966243150719583,2.21907414798987e-9)
            (8.974587454762647,2.178094595352407e-9)
            (8.983318973072215,2.1662685775202656e-9)
            (8.99147973829233,2.1915175525140425e-9)
            (8.999997450314702,2.1781833071572136e-9)
            (9.007967164096915,2.1334476946438897e-9)
            (9.016363919968965,2.1213447012617783e-9)
            (9.024203846119306,2.150834458299444e-9)
            (9.032397245121988,2.1374334361249737e-9)
            (9.040046228688837,2.088046828684593e-9)
            (9.048066400043687,2.0780549396025608e-9)
            (9.055563967676255,2.1052437438700147e-9)
            (9.06347283508415,2.090335113257183e-9)
            (9.070838724322712,2.0457906199844615e-9)
            (9.078527014310737,2.0358062083633418e-9)
            (9.085708803055343,2.056284979079397e-9)
            (9.093288683246977,2.0414710884028384e-9)
            (9.100354488928312,2.002240956731602e-9)
            (9.10778368136483,1.9901137958835413e-9)
            (9.114702928127322,2.010014509351974e-9)
            (9.121949017111229,1.996656913975098e-9)
            (9.12871086892602,1.95355741921888e-9)
            (9.135868912106693,1.941162448195306e-9)
            (9.142531122597163,1.965055089751096e-9)
            (9.149519387910663,1.951418547403348e-9)
            (9.156025452148558,1.9040911106769158e-9)
            (9.16286897060555,1.8938302403777247e-9)
            (9.169251538679749,1.9149043533781806e-9)
            (9.176016743747244,1.899552475069414e-9)
            (9.18229970475806,1.8576605938989509e-9)
            (9.188874554213426,1.8470793691898369e-9)
            (9.19500244524838,1.8615005772417767e-9)
            (9.201492970350268,1.8463110576299594e-9)
            (9.207531410084695,1.8094450451184324e-9)
            (9.213908800075124,1.7963748578030968e-9)
            (9.21983233678791,1.810971053627342e-9)
            (9.226044840492914,1.797289154194573e-9)
            (9.231833829224056,1.7556769429205312e-9)
            (9.23799115420787,1.7425067214271948e-9)
            (9.243709309902245,1.7613414971230711e-9)
            (9.249724756875558,1.7470304039688453e-9)
            (9.255313550461699,1.7014289813518627e-9)
            (9.261201783229673,1.690646766758319e-9)
            (9.266687312159956,1.7056626103136449e-9)
            (9.272533125285442,1.6893084185898248e-9)
            (9.277949691113072,1.650461924691936e-9)
            (9.283624351547056,1.638826543004259e-9)
            (9.28890552559764,1.6469531114205292e-9)
            (9.294514603337133,1.6310324220951508e-9)
            (9.299728242129431,1.5968259154836422e-9)
            (9.305262489315748,1.5821742813958397e-9)
            (9.310390365029631,1.5917832516486635e-9)
            (9.315766331097034,1.5775293371085134e-9)
            (9.320773072874724,1.5368965935967571e-9)
            (9.326124959570107,1.522596826391835e-9)
            (9.331087829798811,1.536885914841023e-9)
            (9.33632434341531,1.5214302459361506e-9)
            (9.341180188003872,1.477188694210029e-9)
            (9.346294661564121,1.4656878060401682e-9)
            (9.351059249435162,1.474561219512158e-9)
            (9.356171430038678,1.456640243583038e-9)
            (9.360898058945708,1.4212298550090458e-9)
            (9.365850732228429,1.4080487250962368e-9)
            (9.370454760475658,1.4096886144120364e-9)
            (9.37535185565736,1.392783825135111e-9)
            (9.379904569724525,1.3611694052068288e-9)
            (9.384771617104125,1.3442403122744636e-9)
            (9.38926899267382,1.349480172902947e-9)
            (9.39397244766553,1.334421581349147e-9)
            (9.398353056199833,1.2938002042843213e-9)
            (9.403059836225095,1.2782009443995562e-9)
            (9.407421712957332,1.2883476616507974e-9)
            (9.412045374403764,1.271138204066394e-9)
            (9.416322627483149,1.2279953512985851e-9)
            (9.420813803087805,1.2155762726107725e-9)
            (9.425001978569712,1.217941377960527e-9)
            (9.42953735267403,1.197805210591053e-9)
            (9.433721619407576,1.16642030305762e-9)
            (9.438107044532462,1.1510739309340728e-9)
            (9.442177850621524,1.1458734528916964e-9)
            (9.446503024131738,1.1278430301779581e-9)
            (9.450530596092962,1.098475661073372e-9)
            (9.454886618743409,1.0783316531090847e-9)
            (9.458896633126493,1.0801746584928778e-9)
            (9.463071599666637,1.0640051894524976e-9)
            (9.466960410314714,1.0219379024118325e-9)
            (9.471156403673604,1.0051406728837948e-9)
            (9.475048420686464,1.0110674506399697e-9)
            (9.479214789439338,9.910711067174708e-10)
            (9.483053312532101,9.494137622057387e-10)
            (9.48705471948239,9.35662549703117e-10)
            (9.490793072129538,9.305336716681593e-10)
            (9.494891220535855,9.073673251085238e-10)
            (9.498665773988607,8.811000645850784e-10)
            (9.502636973919909,8.625736621845639e-10)
            (9.506311928158437,8.497867843083827e-10)
            (9.510191308018772,8.306466430221997e-10)
            (9.51381691440316,8.026722689756763e-10)
            (9.51782115734877,7.777038308175753e-10)
            (9.521485902560213,7.77948506565999e-10)
            (9.525285547834933,7.599428154891434e-10)
            (9.528820111917792,7.140370942595543e-10)
            (9.532630010803736,6.966553384458579e-10)
            (9.536179842739077,6.970977813350997e-10)
            (9.540079200362975,6.716188086351558e-10)
            (9.54363974639774,6.343829214003201e-10)
            (9.547308585036843,6.182476803439592e-10)
            (9.550740617847355,6.021168073251628e-10)
            (9.554546436191034,5.749923679497271e-10)
            (9.55806137486718,5.567012075509714e-10)
            (9.561845249771482,5.318884083252e-10)
            (9.565316141877998,5.100377898542165e-10)
            (9.568924688182864,4.900014592433623e-10)
            (9.572315471411695,4.601971179529016e-10)
            (9.576200962849152,4.2667776039631817e-10)
            (9.57973650329816,4.301721864917728e-10)
            (9.583463802983538,4.07041793747231e-10)
            (9.586904032218689,3.508337234623749e-10)
            (9.590567311194912,3.3365228677731446e-10)
            (9.594021563268129,3.251117573366092e-10)
            (9.5977121954217,2.9724451913034234e-10)
            (9.60128598910534,2.5290474499997603e-10)
            (9.605150543578526,2.187174436070877e-10)
            (9.608787010578192,2.2557133178579325e-10)
            (9.613083381541815,1.7609039308082599e-10)
            (9.617034086049527,1.3425311686384045e-10)
            (9.621740870085109,7.012519523299537e-11)
            (9.626176061070707,1.1938495434830441e-10)
            (9.632352678575279,-1.1449633208562358e-10)
            (9.636304721349303,-3.490863228250091e-11)
            (9.640123613949214,-7.564785803275013e-11)
            (9.643205465947284,-1.453412364129274e-10)
            (9.646032704665357,-1.5230077295080047e-10)
            (9.648762636401328,-1.864957457064691e-10)
            (9.651324977668958,-2.052393247760049e-10)
            (9.653713751545482,-2.3318577119212585e-10)
            (9.656009528210213,-2.5072229568915284e-10)
            (9.658123854268696,-2.751899540593269e-10)
            (9.66009526539074,-2.9268396386146193e-10)
            (9.662138737204097,-3.1132682075400227e-10)
            (9.663981975862832,-3.28961294493116e-10)
            (9.665681765023646,-3.4568439477011557e-10)
            (9.667217179821733,-3.5986596572637437e-10)
            (9.668563774741529,-3.735602724945781e-10)
            (9.669807098939732,-3.853030567574605e-10)
            (9.670774935544562,-3.947277559881785e-10)
            (9.67168791952886,-4.0356128629328374e-10)
            (9.672851029860789,-4.149807389320979e-10)
            (9.674038216065846,-4.266196732979194e-10)
            (9.675723797722743,-4.431858702797834e-10)
            (9.677255806066094,-4.5885341756783925e-10)
            (9.678927011136777,-4.743831345716159e-10)
            (9.68049812454569,-4.903828881505208e-10)
            (9.68218041289429,-5.079281543148581e-10)
            (9.683807813373182,-5.243457395234923e-10)
            (9.685526234194544,-5.41217585033007e-10)
            (9.687172113915343,-5.581274621287967e-10)
            (9.689047109490595,-5.787070189248145e-10)
            (9.690843097661961,-5.975749865373262e-10)
            (9.692765027973767,-6.157491184264596e-10)
            (9.694553502954362,-6.346297008026139e-10)
            (9.696491180211245,-6.576100132253282e-10)
            (9.698311043798315,-6.765581086477054e-10)
            (9.700390600423116,-6.981610046356638e-10)
            (9.702287999437026,-7.190299565112552e-10)
            (9.704274320323924,-7.412270354452617e-10)
            (9.706127094586376,-7.613393128134829e-10)
            (9.708159934420197,-7.846109930856772e-10)
            (9.710060500071778,-8.058843939375853e-10)
            (9.712192509715255,-8.29698864400598e-10)
            (9.714134947005615,-8.518254771352539e-10)
            (9.716141464305723,-8.750734980858385e-10)
            (9.718022803262063,-8.96466347951277e-10)
            (9.720130041168543,-9.22037559497367e-10)
            (9.722083432865931,-9.448762633563691e-10)
            (9.724211137995383,-9.69537127321775e-10)
            (9.726160112606149,-9.927193014951956e-10)
            (9.72817737536068,-1.0173282018421067e-9)
            (9.730076688741933,-1.0400512117282172e-9)
            (9.73225214353574,-1.0672224708088557e-9)
            (9.7342416893882,-1.0915911899604e-9)
            (9.736338594008107,-1.1174988742332916e-9)
            (9.738273896769384,-1.1415310112686825e-9)
            (9.740306639027622,-1.1669716544078758e-9)
            (9.74222417975947,-1.191135881609913e-9)
            (9.744458832795228,-1.2202873125636486e-9)
            (9.746470561314132,-1.2461620834201802e-9)
            (9.748535083499434,-1.2725426221322993e-9)
            (9.750451816367095,-1.298175637501498e-9)
            (9.752503291885299,-1.3245156928747024e-9)
            (9.754438304863193,-1.350170167531006e-9)
            (9.756462052881572,-1.3769850721292748e-9)
            (9.758419376246358,-1.4031897732164366e-9)
            (9.760440239760289,-1.4294249828328182e-9)
            (9.762352202270943,-1.4563636014838791e-9)
            (9.764580916690495,-1.486235423677403e-9)
            (9.766595203306723,-1.5154442701621343e-9)
            (9.768677577768283,-1.5438863305774456e-9)
            (9.770605166213876,-1.570501074561168e-9)
            (9.772644760304853,-1.5985469114685853e-9)
            (9.774572572091238,-1.626818375393907e-9)
            (9.77660661484734,-1.6552953701079331e-9)
            (9.778573291640242,-1.6832046688033874e-9)
            (9.780612569728683,-1.7111636116494983e-9)
            (9.782536385257503,-1.7411755941891437e-9)
            (9.784731985778448,-1.7719286976330358e-9)
            (9.786736566511752,-1.8027384348831298e-9)
            (9.7888306700863,-1.8332209144837647e-9)
            (9.790772588448034,-1.861993617865984e-9)
            (9.792840530109341,-1.89214364583895e-9)
            (9.79478701896799,-1.9228166193077818e-9)
            (9.797026224793946,-1.9547490480684156e-9)
            (9.799048525499428,-1.9901419206837853e-9)
            (9.801120102813657,-2.021813777172785e-9)
            (9.8030531425215,-2.0471741144730656e-9)
            (9.805162344081612,-2.079335535786195e-9)
            (9.807141606931715,-2.116522809580596e-9)
            (9.8094002871822,-2.14960033770178e-9)
            (9.811434635850391,-2.1813205940686967e-9)
            (9.81349791488491,-2.214677333127957e-9)
            (9.815435018972769,-2.244108226188367e-9)
            (9.817610211792845,-2.276809933545461e-9)
            (9.81963556183861,-2.316644621300282e-9)
            (9.821886868039805,-2.350862546573443e-9)
            (9.823928306330172,-2.3829199729048647e-9)
            (9.826002352679849,-2.4176728427076693e-9)
            (9.827961527762094,-2.4481862798359184e-9)
            (9.830239490595279,-2.4816875119820093e-9)
            (9.832328105362693,-2.5294065877029945e-9)
            (9.834570119409587,-2.5657565701882054e-9)
            (9.83662245194582,-2.5901775274633173e-9)
            (9.83873446671867,-2.627667597790611e-9)
            (9.840739517405545,-2.6656921798952507e-9)
            (9.842912186728373,-2.7007184559195858e-9)
            (9.845018792279493,-2.7349709163106083e-9)
            (9.84726429811184,-2.76869168326192e-9)
            (9.849362010490704,-2.816062433106755e-9)
            (9.851643271605734,-2.853459279542513e-9)
            (9.85377253428984,-2.8811351175716475e-9)
            (9.856118306289519,-2.91959803529545e-9)
            (9.858290623510698,-2.9741202220004505e-9)
            (9.860624394772142,-3.013595147460352e-9)
            (9.86280411113887,-3.0352670936043846e-9)
            (9.865209099491619,-3.0763365398789314e-9)
            (9.867448842165874,-3.13865404527221e-9)
            (9.869910648953141,-3.1785840114163006e-9)
            (9.872194601487026,-3.1998724207485464e-9)
            (9.874667280651526,-3.2440106674420392e-9)
            (9.87698396393068,-3.3069086158812855e-9)
            (9.879584951819467,-3.34607416542735e-9)
            (9.882001003392435,-3.37796059352137e-9)
            (9.884654633462164,-3.420445591372278e-9)
            (9.887129412077924,-3.4903597258131585e-9)
            (9.889871276771808,-3.532200213755061e-9)
            (9.892446632235217,-3.5620636562568627e-9)
            (9.895403428175362,-3.595945733204587e-9)
            (9.898154913165813,-3.711641499390406e-9)
            (9.90124687795801,-3.7496273501338916e-9)
            (9.904161429304633,-3.754900537392748e-9)
            (9.90762235004942,-3.76751410492937e-9)
            (9.910915159273138,-4.022437352489097e-9)
            (9.915547060526496,-3.75507463849109e-9)
            (9.919847181104126,-4.1708444958227675e-9)
            (9.924457206973184,-4.139782056179978e-9)
            (9.928182929971348,-4.086851671692909e-9)
            (9.931742788514047,-4.287361598121011e-9)
            (9.934898478905001,-4.082712844314301e-9)
            (9.937929064423404,-4.2188336851630065e-9)
            (9.940877484578907,-4.200899871269696e-9)
            (9.943693917493754,-4.2415906554843475e-9)
            (9.946546027078634,-4.285761619450289e-9)
            (9.949215023816627,-4.3241328533219074e-9)
            (9.951800151319187,-4.323325473789588e-9)
            (9.954285936348162,-4.369417280388179e-9)
            (9.95666518160345,-4.3986192084808376e-9)
            (9.958945710830681,-4.433209916281459e-9)
            (9.961473597787082,-4.425748103348471e-9)
            (9.963923661211233,-4.453797096862269e-9)
            (9.966535516025196,-4.520641288427751e-9)
            (9.96891410524348,-4.5478338301447e-9)
            (9.971243355844457,-4.540869111656763e-9)
            (9.973454285588675,-4.579119621200365e-9)
            (9.97603350583459,-4.589874656340557e-9)
            (9.978399387023046,-4.609299346823028e-9)
            (9.980900760330007,-4.656198377863716e-9)
            (9.983179784915624,-4.682288167916366e-9)
            (9.985442228147852,-4.681554267815311e-9)
            (9.987598297685066,-4.712494702429661e-9)
            (9.990192779315674,-4.725114213215926e-9)
            (9.992536827689701,-4.742466040838233e-9)
            (9.994980712736318,-4.780538450835541e-9)
            (9.99721327126524,-4.803877611941088e-9)
            (9.9994454145922,-4.808263418808642e-9)
            (10.00158050672888,-4.834378189715706e-9)
            (10.003940951306703,-4.848429140828967e-9)
            (10.006226916405554,-4.8695129623087025e-9)
            (10.008654266928414,-4.896470994537278e-9)
            (10.0109043613558,-4.916224762966847e-9)
            (10.013234323300134,-4.9301434590382654e-9)
            (10.01543799396231,-4.950916532917484e-9)
            (10.017951694435997,-4.9650980786108654e-9)
            (10.020265935502696,-4.983536320841915e-9)
            (10.022696574415724,-5.004680537017345e-9)
            (10.02495685762354,-5.022234244912408e-9)
            (10.027348419174421,-5.039220973971678e-9)
            (10.029611251014785,-5.056395980061109e-9)
            (10.032209368543992,-5.0706624462251765e-9)
            (10.03458536316838,-5.0883544222660555e-9)
            (10.037043452921953,-5.10586259606538e-9)
            (10.039345015966287,-5.1224024457437665e-9)
            (10.041846657022173,-5.1393813085334596e-9)
            (10.044208187593844,-5.155387369738425e-9)
            (10.046899187111444,-5.171843512947756e-9)
            (10.049358406020072,-5.182414284688148e-9)
            (10.051887519743724,-5.20243113877131e-9)
            (10.054271014935255,-5.216555864323674e-9)
            (10.056938447518,-5.234082033471885e-9)
            (10.059443134739048,-5.2450765490243376e-9)
            (10.062245579957885,-5.264463050600647e-9)
            (10.064819979356326,-5.27089823678853e-9)
            (10.067482154058888,-5.289432171814657e-9)
            (10.070005039343554,-5.307936304238314e-9)
            (10.072906703890723,-5.327862889217411e-9)
            (10.075611758887504,-5.3217086454811986e-9)
            (10.078579368334399,-5.3422890422424424e-9)
            (10.08132745919376,-5.364025830729987e-9)
            (10.08422067613275,-5.3806352315990255e-9)
            (10.08697372403666,-5.383985448718673e-9)
            (10.090206862154682,-5.412701604924499e-9)
            (10.093204162299578,-5.403594094338479e-9)
            (10.096458175345939,-5.425289750013054e-9)
            (10.099500060636345,-5.4462857041268914e-9)
            (10.10280631058528,-5.46822578355986e-9)
            (10.105962799039647,-5.457820678307035e-9)
            (10.109726496327937,-5.508439906344286e-9)
            (10.11322929814946,-5.4702352614201805e-9)
            (10.117095484873209,-5.504631248915723e-9)
            (10.120765420307995,-5.537895375018225e-9)
            (10.125043078636157,-5.612835694845142e-9)
            (10.12918225081241,-5.451516619477634e-9)
            (10.13476719401085,-5.806855991937034e-9)
            (10.140103727534052,-5.41508328172473e-9)
            (10.14570966367307,-5.5424440587264306e-9)
            (10.150859207096577,-5.841561586722135e-9)
            (10.155667590176558,-5.719790972440054e-9)
            (10.159842492088718,-5.880701912302013e-9)
            (10.163866548501247,-5.813016719007726e-9)
            (10.167342566451367,-5.9024134129515796e-9)
            (10.17066341957914,-5.885685845864855e-9)
            (10.174546484167989,-6.000681830159065e-9)
            (10.17831322622097,-6.055903924349764e-9)
            (10.182435770830542,-5.947299702631195e-9)
            (10.186253175843675,-5.990038441046679e-9)
            (10.190152108170382,-6.1334861615096836e-9)
            (10.19372755462108,-6.1152317953148796e-9)
            (10.197188735424685,-6.127862186341007e-9)
            (10.200505015501083,-6.134395824086049e-9)
            (10.204415303571473,-6.2527707180264745e-9)
            (10.208047430310028,-6.278078421500254e-9)
            (10.211926541318341,-6.213238774130719e-9)
            (10.21546526544485,-6.23063683822045e-9)
            (10.218905965386737,-6.321368717148754e-9)
            (10.222195794467078,-6.304922281597836e-9)
            (10.226045623318194,-6.3600373288396445e-9)
            (10.229642347991197,-6.3952674921149e-9)
            (10.233552553285342,-6.343996952190487e-9)
            (10.237117281288795,-6.3577484242466025e-9)
            (10.240600760062238,-6.430430404447223e-9)
            (10.243928780769346,-6.417021075210676e-9)
            (10.24780634291489,-6.464465322978085e-9)
            (10.251439912645552,-6.4931138860545436e-9)
            (10.25542394049128,-6.450155644439519e-9)
            (10.25905932242795,-6.462060722588656e-9)
            (10.262630868229358,-6.5207997425353956e-9)
            (10.266041766717663,-6.508942511518146e-9)
            (10.270003685871494,-6.5524248815531414e-9)
            (10.27372257705281,-6.57582044848074e-9)
            (10.27781407703491,-6.53701458760412e-9)
            (10.281555350933825,-6.546789244287704e-9)
            (10.28525294863862,-6.597343256517385e-9)
            (10.288783770993566,-6.585748360287922e-9)
            (10.292874293932444,-6.624720256179121e-9)
            (10.296717578352688,-6.6440081120423145e-9)
            (10.300946530578758,-6.60926717181324e-9)
            (10.3048251513259,-6.616702094724746e-9)
            (10.308685328443772,-6.660835490347226e-9)
            (10.312371242267858,-6.649500923109019e-9)
            (10.316629615898616,-6.683646084907172e-9)
            (10.32063273006893,-6.699444489867084e-9)
            (10.325028426466679,-6.668983194262587e-9)
            (10.329075083867858,-6.674044996937117e-9)
            (10.333136224459258,-6.71275631362393e-9)
            (10.337013730095665,-6.701846616419984e-9)
            (10.341477805787482,-6.730820350821955e-9)
            (10.345675599397769,-6.743467992170115e-9)
            (10.350268831131114,-6.717789119269932e-9)
            (10.35451554302647,-6.720560853120836e-9)
            (10.358820201120134,-6.754265770895616e-9)
            (10.362929246173117,-6.744046432232473e-9)
            (10.367637494543278,-6.7676163132224e-9)
            (10.372066182839923,-6.777259166252893e-9)
            (10.376891569163472,-6.756886232246593e-9)
            (10.381373692151042,-6.7575386321223185e-9)
            (10.385970086725415,-6.786299246850433e-9)
            (10.39035543678363,-6.777014259557738e-9)
            (10.395348509022922,-6.795249055661864e-9)
            (10.400047431441607,-6.801924783834909e-9)
            (10.405146575353402,-6.787120010060342e-9)
            (10.409905368265468,-6.785909725139494e-9)
            (10.414847766355642,-6.809615939894496e-9)
            (10.419559531246655,-6.801347800279105e-9)
            (10.424881971369645,-6.814823003147214e-9)
            (10.429895493919936,-6.818559518983969e-9)
            (10.435320371217076,-6.809020219354409e-9)
            (10.440405788696909,-6.8062491799042135e-9)
            (10.445753932857226,-6.82489042559261e-9)
            (10.450847702317729,-6.817485417159963e-9)
            (10.456551501483224,-6.827252085714017e-9)
            (10.461932177524982,-6.8281854933522195e-9)
            (10.46774852100321,-6.8229644204172796e-9)
            (10.473222395601749,-6.8189379170688916e-9)
            (10.479042026996586,-6.832807903906645e-9)
            (10.484580350340792,-6.825899556426022e-9)
            (10.490730379470513,-6.833131758597153e-9)
            (10.496543247282235,-6.831550570364278e-9)
            (10.502832448259541,-6.829323969711599e-9)
            (10.508770982541234,-6.824293555677997e-9)
            (10.515137163920459,-6.8339984853251845e-9)
            (10.521193497472709,-6.827149279517015e-9)
            (10.527872378367553,-6.8327136725979825e-9)
            (10.53419952850025,-6.828995482424993e-9)
            (10.541059640071618,-6.8284857050256245e-9)
            (10.547555890251937,-6.822606042086702e-9)
            (10.554560006691215,-6.828862293274525e-9)
            (10.561225442917882,-6.821721894409055e-9)
            (10.5685386514901,-6.825986107057569e-9)
            (10.575484208124147,-6.8205083225729995e-9)
            (10.583032866730132,-6.820722376858433e-9)
            (10.590200888453916,-6.8140445118402e-9)
            (10.59795931251384,-6.81750313482936e-9)
            (10.605350757823228,-6.809871145425921e-9)
            (10.613432622660211,-6.812743183352421e-9)
            (10.621129205767584,-6.805827793710329e-9)
            (10.629510233466025,-6.806004217726434e-9)
            (10.637492290028812,-6.798510041057915e-9)
            (10.646155458280345,-6.7996331719975765e-9)
            (10.654424832535035,-6.7914100591628586e-9)
            (10.663446671737182,-6.792505198078046e-9)
            (10.67206452411099,-6.784415076697896e-9)
            (10.681458068090533,-6.78382306328382e-9)
            (10.690435265669288,-6.7754584116758686e-9)
            (10.700196942065203,-6.774450880299717e-9)
            (10.709541695682864,-6.765568911698686e-9)
            (10.719722179119861,-6.764351827898472e-9)
            (10.729481279201595,-6.755287927609185e-9)
            (10.740116521425673,-6.752994801725292e-9)
            (10.750322408165266,-6.7437173263377044e-9)
            (10.761428420927437,-6.740385017218799e-9)
            (10.772102744228363,-6.73074217698203e-9)
            (10.78371658349441,-6.726605774561758e-9)
            (10.794898754582695,-6.716652082646314e-9)
            (10.807064232755268,-6.7114741972485825e-9)
            (10.818797601854794,-6.7012302956522664e-9)
            (10.83154889123382,-6.6947331197956495e-9)
            (10.843870357098318,-6.683957624160327e-9)
            (10.858638658831715,-6.7015839163305396e-9)
            (10.872010582474678,-6.707668768202018e-9)
            (10.885999365611742,-6.687345329698399e-9)
            (10.899449466978725,-6.6709315196973594e-9)
            (10.9144807849382,-6.66275915883928e-9)
            (10.92862612121856,-6.6566806709272605e-9)
            (10.94499429703288,-6.6565831010910164e-9)
            (10.960240589271141,-6.6495081389188035e-9)
            (10.977432226381447,-6.643191636122072e-9)
            (10.993426749252217,-6.6328268662856195e-9)
            (11.010947329055949,-6.616198397379644e-9)
            (11.027445654142229,-6.601247151021009e-9)
            (11.045264387320666,-6.578765530824556e-9)
            (11.062314980679318,-6.559663569862376e-9)
            (11.080630870035545,-6.536026922584814e-9)
            (11.09837736507053,-6.514174595357457e-9)
            (11.117329132997684,-6.491151426072604e-9)
            (11.135826940225153,-6.4682118456298445e-9)
            (11.155394469332798,-6.44563491998683e-9)
            (11.174568347322236,-6.423032355903778e-9)
            (11.194619052627077,-6.4004848059529485e-9)
            (11.214319107907679,-6.378998001469842e-9)
            (11.234701759748885,-6.356738456587165e-9)
            (11.254781721169751,-6.336535354955833e-9)
            (11.275392136554027,-6.3152381070998885e-9)
            (11.29575793219919,-6.296390297183385e-9)
            (11.316556023624868,-6.2765650097107365e-9)
            (11.337172322901466,-6.2591597261082095e-9)
            (11.358165402741871,-6.241021092660923e-9)
            (11.379035792922139,-6.225072450930338e-9)
            (11.400250952796247,-6.208566855734435e-9)
            (11.421392684557288,-6.194005438268569e-9)
            (11.442854025327097,-6.178913472323322e-9)
            (11.464280235018013,-6.1656287916085955e-9)
            (11.485997008179814,-6.1516314412009666e-9)
            (11.507710024432624,-6.139436855536326e-9)
            (11.52967471854111,-6.126200513342553e-9)
            (11.551667846492252,-6.114835518600929e-9)
            (11.573859507395474,-6.102024399917463e-9)
            (11.596122073850898,-6.09117225817329e-9)
            (11.618509121500104,-6.078467956855001e-9)
            (11.641029925428182,-6.067766716768164e-9)
            (11.663568467334883,-6.0548454257910595e-9)
            (11.686335174568686,-6.0438752120517255e-9)
            (11.708961768148823,-6.0304275154473405e-9)
            (11.731956130648902,-6.018683542130571e-9)
            (11.7545767850287,-6.004446303227621e-9)
            (11.777766870915423,-5.991273945041472e-9)
            (11.800246025130722,-5.9761385314686566e-9)
            (11.8235764010066,-5.96076452348756e-9)
            (11.845732617166322,-5.944878673780349e-9)
            (11.869112582295575,-5.92667282305635e-9)
            (11.890716119764118,-5.910100553525141e-9)
            (11.91149202079304,-5.910342478185647e-9)
            (11.931484961966733,-5.907217186520803e-9)
            (11.951214791713323,-5.873237236034417e-9)
            (11.97019011884289,-5.869940137140285e-9)
            (11.989360710904316,-5.863452558976307e-9)
            (12.007428099290305,-5.853789013803195e-9)
            (12.024369190569166,-5.840861221130455e-9)
            (12.040147110718996,-5.835411790894955e-9)
            (12.05462859653032,-5.821598122648894e-9)
            (12.067930409362363,-5.813519576855346e-9)
            (12.076805974540033,-5.809795661326616e-9)
            (12.084960223830354,-5.803134839754856e-9)
            (12.096109977077493,-5.79459445072645e-9)
            (12.109313011118344,-5.784967134641188e-9)
            (12.12732164136557,-5.775411905389968e-9)
            (12.145157830523159,-5.7687904229370596e-9)
            (12.166603470762858,-5.736852848561598e-9)
            (12.186010606413383,-5.716813918789279e-9)
            (12.206900210523296,-5.747010047244141e-9)
            (12.226523407289932,-5.7166826645639645e-9)
            (12.247235131920952,-5.724948620736697e-9)
            (12.267012147018495,-5.7158775536752325e-9)
            (12.288805207082984,-5.691849233848147e-9)
            (12.309761417935636,-5.666313689336755e-9)
            (12.332679803922314,-5.738213497438025e-9)
            (12.354543427888377,-5.711159303998053e-9)
            (12.376797889954297,-5.681696343999929e-9)
            (12.398279307234649,-5.676114155635248e-9)
            (12.4235736540076,-5.682942939746934e-9)
            (12.446726942088373,-5.625033072200676e-9)
            (12.472181879271945,-5.7654701296449355e-9)
            (12.495114527101315,-5.737526136335147e-9)
            (12.518548420025814,-5.649622926879375e-9)
            (12.54054136064012,-5.661425618797437e-9)
            (12.564093701552466,-5.683504997290658e-9)
            (12.587082428908367,-5.649178372490368e-9)
            (12.610879502794283,-5.702424943210296e-9)
            (12.633867687334565,-5.6810384943036004e-9)
            (12.657179397370477,-5.673037650414885e-9)
            (12.679865330884137,-5.657075105807955e-9)
            (12.702688553550848,-5.688129114285048e-9)
            (12.7254213859439,-5.6677449632654645e-9)
            (12.74796316424806,-5.674702091469431e-9)
            (12.770581193928564,-5.655546991427064e-9)
            (12.792803840639998,-5.6860803368919314e-9)
            (12.815320481617583,-5.664427762461923e-9)
            (12.83711641715405,-5.67387449297802e-9)
            (12.8594092687229,-5.6557242950846745e-9)
            (12.8808202441501,-5.678608558544811e-9)
            (12.902970912973919,-5.657085197940221e-9)
            (12.923997898812177,-5.67250717327253e-9)
            (12.945929919299973,-5.652371937458466e-9)
            (12.966558738659785,-5.6721450021606795e-9)
            (12.988265414517949,-5.651100727144065e-9)
            (13.008481055777898,-5.666520993436002e-9)
            (13.029945953858682,-5.6458215785089195e-9)
            (13.049764303298117,-5.664525808162648e-9)
            (13.070981678303186,-5.6429930233243425e-9)
            (13.090392055587431,-5.6589129133393966e-9)
            (13.11133718283712,-5.63768060331078e-9)
            (13.130340539247538,-5.651384607526191e-9)
            (13.148939665408625,-5.664675913337745e-9)
            (13.166942811905823,-5.533238716056302e-9)
            (13.187121185624854,-5.4709646311467276e-9)
            (13.205516777260806,-5.698632105892024e-9)
            (13.223758871869247,-5.68755107435566e-9)
            (13.24119094194173,-5.416136180263919e-9)
            (13.25960670191561,-5.439308141696765e-9)
            (13.276499652787994,-5.567169592058569e-9)
            (13.294239606749159,-5.554761206908266e-9)
            (13.311194977328901,-5.357325195560711e-9)
            (13.32785568211324,-5.353917388667114e-9)
            (13.34393692249092,-5.41981360269102e-9)
            (13.360878823329594,-5.380279565751884e-9)
            (13.377094857707647,-5.28204518580296e-9)
            (13.393457726687007,-5.257029558717193e-9)
            (13.409122256268844,-5.304031668691697e-9)
            (13.425005867038161,-5.2726336542643205e-9)
            (13.44020400802805,-5.175651362905684e-9)
            (13.456010167059373,-5.148591462188271e-9)
            (13.471111056344197,-5.212358644279734e-9)
            (13.48640789547463,-5.1808118478676795e-9)
            (13.500965279020694,-5.0748723938775985e-9)
            (13.51592867364006,-5.054110020427982e-9)
            (13.530219445722942,-5.105503092897414e-9)
            (13.545024970794522,-5.071433618533812e-9)
            (13.559062403554613,-4.988488561629282e-9)
            (13.573328179211549,-4.965326044522115e-9)
            (13.586907727118724,-4.995683951996904e-9)
            (13.60103799059045,-4.962541233851168e-9)
            (13.614430671710618,-4.899634207239697e-9)
            (13.62819624554761,-4.8719964291726065e-9)
            (13.64124054515511,-4.8979331954633855e-9)
            (13.654657500820505,-4.868016914123069e-9)
            (13.667366377013591,-4.801370592630754e-9)
            (13.680590165299265,-4.77312047105719e-9)
            (13.693095108448196,-4.80705477041465e-9)
            (13.705960243878383,-4.777604387503661e-9)
            (13.718107045988816,-4.703107122780886e-9)
            (13.730694857281877,-4.678068341310936e-9)
            (13.742596445275883,-4.70998846563548e-9)
            (13.754985087699668,-4.678886194852503e-9)
            (13.766645107679759,-4.611072824061348e-9)
            (13.77865711708219,-4.586623982079322e-9)
            (13.789995443212334,-4.608223372338534e-9)
            (13.801842607369307,-4.577163589301822e-9)
            (13.812986447946889,-4.519123322558688e-9)
            (13.824538692335565,-4.4923924047525405e-9)
            (13.835407170931196,-4.510551849765435e-9)
            (13.846689847003269,-4.481453278568031e-9)
            (13.85730240304549,-4.421307320779562e-9)
            (13.868399919694886,-4.393740081743412e-9)
            (13.878820934807875,-4.4166474643809e-9)
            (13.889632344338528,-4.388060837218597e-9)
            (13.899779493466376,-4.3216729954244915e-9)
            (13.910369342735825,-4.29620262024061e-9)
            (13.920315688274561,-4.318733293211452e-9)
            (13.930723013463266,-4.2887840007830565e-9)
            (13.940464421083215,-4.2254197788111495e-9)
            (13.950579658421944,-4.200782360897007e-9)
            (13.96007308292127,-4.216161245752003e-9)
            (13.970043897039638,-4.185878900684064e-9)
            (13.979372782290945,-4.129395158026024e-9)
            (13.98910203095869,-4.102985887372227e-9)
            (13.99820883490934,-4.115234133661306e-9)
            (14.007721366198158,-4.086392118924609e-9)
            (14.016626665710042,-4.028497909577569e-9)
            (14.025986668667802,-4.001074682496089e-9)
            (14.034732970244058,-4.016875051912524e-9)
            (14.043856230751889,-3.9884698761425394e-9)
            (14.05238377301491,-3.925072971027008e-9)
            (14.061332103135314,-3.899329408369413e-9)
            (14.069699538361581,-3.91501593187034e-9)
            (14.078495672164271,-3.8852182976540875e-9)
            (14.08669641199365,-3.823917100966963e-9)
            (14.095254606608002,-3.798956817264725e-9)
            (14.103256447653068,-3.808393279420443e-9)
            (14.11170059543813,-3.778024068869602e-9)
            (14.119572029470982,-3.7228511108823027e-9)
            (14.127818290544093,-3.6960738436572337e-9)
            (14.135509346939429,-3.7025110374066833e-9)
            (14.143576586097614,-3.673385820694242e-9)
            (14.151106072009872,-3.6169740415065358e-9)
            (14.159058330763775,-3.5889775095818544e-9)
            (14.166463031061369,-3.598693922711555e-9)
            (14.174214167227397,-3.56988382303537e-9)
            (14.181439236789654,-3.5081353707410265e-9)
            (14.189052935641044,-3.4817566168636632e-9)
            (14.196152027768306,-3.491173953327892e-9)
            (14.20364688054162,-3.4607246069550726e-9)
            (14.210613929565655,-3.4012119870533834e-9)
            (14.21790625763652,-3.3754793604666763e-9)
            (14.224708420065674,-3.3785807003901897e-9)
            (14.23191793553014,-3.3474097374429624e-9)
            (14.238621586498905,-3.2941025062723112e-9)
            (14.245669703668737,-3.266192842914643e-9)
            (14.252226082637465,-3.2665178962490533e-9)
            (14.259120339706934,-3.236630347611438e-9)
            (14.265543997226995,-3.1816591085199732e-9)
            (14.272361546827131,-3.1523324014844752e-9)
            (14.278692901073729,-3.1563332023059705e-9)
            (14.285334773332634,-3.1265719485169976e-9)
            (14.29151445705429,-3.0659241392726852e-9)
            (14.298047212926006,-3.038469280839913e-9)
            (14.304128293083954,-3.041701144177048e-9)
            (14.310577046386772,-3.0098702172577898e-9)
            (14.316557411108876,-2.9522352419742514e-9)
            (14.322824479757733,-2.92520029933849e-9)
            (14.328662516947231,-2.921544312459919e-9)
            (14.334876179339926,-2.888949258304332e-9)
            (14.340644364542108,-2.8379135560114463e-9)
            (14.346729054590403,-2.808088262657896e-9)
            (14.352377174976308,-2.8021503942901964e-9)
            (14.358321185790144,-2.7710882477759343e-9)
            (14.363855798037443,-2.7172643039456237e-9)
            (14.369762106857788,-2.6859011670978757e-9)
            (14.375235500476954,-2.6845885180332744e-9)
            (14.380984160784102,-2.653339346110204e-9)
            (14.386325636787776,-2.5931202889051376e-9)
            (14.39198349130298,-2.564237876777269e-9)
            (14.397247009815818,-2.5612514299226114e-9)
            (14.402859603625902,-2.5272824543713616e-9)
            (14.408052658941244,-2.471584442886812e-9)
            (14.413491693715406,-2.4426992666120106e-9)
            (14.41855528402914,-2.4318888339040414e-9)
            (14.423966778160294,-2.397313183484198e-9)
            (14.428985979148484,-2.3486616470228113e-9)
            (14.434301833555033,-2.316092718414149e-9)
            (14.439225658903956,-2.3039414474805318e-9)
            (14.444400713767912,-2.271356266728234e-9)
            (14.449220628726117,-2.217924631793171e-9)
            (14.454399137574217,-2.183872769130665e-9)
            (14.459189171614879,-2.1777638538571896e-9)
            (14.464224474712106,-2.144407642244502e-9)
            (14.468897011390089,-2.0837270504722917e-9)
            (14.473847008323645,-2.053187423464162e-9)
            (14.478454527393964,-2.043710489024857e-9)
            (14.483407123321195,-2.006697241417125e-9)
            (14.48797717674577,-1.953158393616041e-9)
            (14.49275265051426,-1.9217880170125546e-9)
            (14.497197327510815,-1.903218642301099e-9)
            (14.501964201856092,-1.866164571872526e-9)
            (14.506386272960755,-1.8198760651341218e-9)
            (14.511100749751531,-1.783509342536627e-9)
            (14.515454871778097,-1.765320903499855e-9)
            (14.52001178091459,-1.7308903282417613e-9)
            (14.52426050104037,-1.6766147022439298e-9)
            (14.528864632238342,-1.6392678989927397e-9)
            (14.533116994401123,-1.628827229919615e-9)
            (14.537596871567487,-1.5924695242904286e-9)
            (14.541745521876027,-1.5304001209262544e-9)
            (14.546126301900927,-1.4980123035172462e-9)
            (14.55021204093912,-1.4812613604611823e-9)
            (14.554660899524311,-1.439892840283946e-9)
            (14.558750966852573,-1.3893138179027316e-9)
            (14.563010371038564,-1.3545556911957638e-9)
            (14.566972184870005,-1.3269505434082232e-9)
            (14.571225733468417,-1.28700290150044e-9)
            (14.575179848731203,-1.2430836836465218e-9)
            (14.579453431718258,-1.2011722737893354e-9)
            (14.583380465371777,-1.1772611894714833e-9)
            (14.587457028500188,-1.1405435602560312e-9)
            (14.591263070151482,-1.0834219382912402e-9)
            (14.595426877883636,-1.0423110278535128e-9)
            (14.599272689839053,-1.0274921108201678e-9)
            (14.603360177747811,-9.8637333754113e-10)
            (14.607128387620007,-9.223462550731947e-10)
            (14.611069674621175,-8.875514076248969e-10)
            (14.614758667907626,-8.618040617852401e-10)
            (14.618861837927591,-8.138412939943908e-10)
            (14.62261603344652,-7.680249047426744e-10)
            (14.626526948075275,-7.281839686016761e-10)
            (14.630153507930034,-6.885757047499678e-10)
            (14.634020834050585,-6.455095944600386e-10)
            (14.63763710237124,-6.035212426107381e-10)
            (14.641677233559614,-5.518622870990315e-10)
            (14.645349944290311,-5.237534707855373e-10)
            (14.64912814518411,-4.83352169644405e-10)
            (14.652652310246266,-4.184718198925339e-10)
            (14.656516131552044,-3.7388455675083016e-10)
            (14.660109944549713,-3.527220060792402e-10)
            (14.664084229699217,-3.003946224375133e-10)
            (14.66769740607417,-2.3701413098185986e-10)
            (14.671414517814847,-1.9705012369692728e-10)
            (14.674904232892786,-1.5563269534490952e-10)
            (14.678888872128038,-9.659265092710605e-11)
            (14.682545401764695,-6.055857572448816e-11)
            (14.686511632491753,-6.804577420128498e-12)
            (14.690141840932188,5.16513327220735e-11)
            (14.693961227732686,1.001049491816595e-10)
            (14.697572119537531,1.4818439763642976e-10)
            (14.701541022513679,2.089194766730736e-10)
            (14.705389523871446,2.537633246725373e-10)
            (14.709767588366677,3.3668507888567574e-10)
            (14.71385599281265,3.624960347261884e-10)
            (14.718913727570365,4.791878521600348e-10)
            (14.723747158464672,5.107833241466178e-10)
            (14.729383488233731,6.692490698594971e-10)
            (14.733515473300216,6.664490257896704e-10)
            (14.737377416477672,7.217586487782755e-10)
            (14.7405000693907,8.137505572341225e-10)
            (14.743396216882614,8.421438965366664e-10)
            (14.745964967920177,8.969346098713539e-10)
            (14.748436100455319,9.319028639982319e-10)
            (14.75066435241597,9.748064879535251e-10)
            (14.752753290427991,1.0090010847625027e-9)
            (14.754748013560164,1.0419819266626218e-9)
            (14.756671539443598,1.074614202152025e-9)
            (14.758451519206593,1.1069212729037824e-9)
            (14.760074187254027,1.1343392670897922e-9)
            (14.761491709090869,1.1591496679548163e-9)
            (14.762776279511561,1.1813653918082087e-9)
            (14.763795272423975,1.1993736048056576e-9)
            (14.764731334091636,1.2157302528528365e-9)
            (14.766261026486507,1.242708179654352e-9)
            (14.767763771413875,1.2693520380347086e-9)
            (14.769475651625704,1.3000656102599563e-9)
            (14.7711308522953,1.3303762072074957e-9)
            (14.773039023945056,1.3623126821775531e-9)
            (14.774815241108596,1.3949510074138035e-9)
            (14.776830026024331,1.4335491656309483e-9)
            (14.778658902717938,1.4668103870619245e-9)
            (14.780551466573778,1.5006359882877897e-9)
            (14.782352296243154,1.5340845198854458e-9)
            (14.784578843300192,1.5782869444511705e-9)
            (14.78658416805914,1.6161574342055056e-9)
            (14.788736729823185,1.6547116575232944e-9)
            (14.790695353748529,1.6920568252715473e-9)
            (14.792699209452925,1.7329226140276968e-9)
            (14.794610676120115,1.7691808515954e-9)
            (14.796753376077111,1.8108946658061718e-9)
            (14.798809291364595,1.8515922580268888e-9)
            (14.80100156935662,1.894095649498128e-9)
            (14.803028835937384,1.934289357984242e-9)
            (14.805163350298512,1.9783856128275113e-9)
            (14.807173853395293,2.018633733675031e-9)
            (14.809492459024705,2.065876441750603e-9)
            (14.811599479046949,2.1092817398707413e-9)
            (14.813793598752758,2.154238678359562e-9)
            (14.815828919868148,2.1961838913403952e-9)
            (14.818006919937252,2.2431287030118724e-9)
            (14.820056744067047,2.286045333980509e-9)
            (14.82218872577309,2.3309494575532665e-9)
            (14.824257007395042,2.374747105455623e-9)
            (14.826410201325013,2.421405193482364e-9)
            (14.828446745056532,2.4653321021183885e-9)
            (14.830825640394096,2.5179652738303454e-9)
            (14.832967963728308,2.5650893369652896e-9)
            (14.835169570096493,2.613546711810394e-9)
            (14.837211334794883,2.6590110782851423e-9)
            (14.839389016600723,2.70784534316086e-9)
            (14.841444472727375,2.7542491704770345e-9)
            (14.843601062118776,2.803563603746783e-9)
            (14.84568542340565,2.850529545323823e-9)
            (14.847837708548866,2.8996084319369926e-9)
            (14.849871877457277,2.9474620443561036e-9)
            (14.852226946382403,3.0022530231667616e-9)
            (14.854362093374752,3.053056327555399e-9)
            (14.856575384188673,3.1050735565540107e-9)
            (14.858624361520107,3.1541658681575198e-9)
            (14.860793635764598,3.205557803601201e-9)
            (14.8628411797676,3.255360743437588e-9)
            (14.864989232649307,3.3071387233529103e-9)
            (14.86706923673167,3.35797482996268e-9)
            (14.86922801743751,3.4097898460984463e-9)
            (14.871265693310878,3.4614647296840976e-9)
            (14.873602305393577,3.518704264277185e-9)
            (14.875727720490115,3.5734125856279775e-9)
            (14.877934133698512,3.628461342736248e-9)
            (14.87998125020473,3.680024843467447e-9)
            (14.882164837065554,3.7349225217073295e-9)
            (14.884220611522526,3.789019842413041e-9)
            (14.886356255729053,3.843561951488806e-9)
            (14.888429091112588,3.896235375561638e-9)
            (14.890586841269712,3.950744393111677e-9)
            (14.892627687233936,4.007508686715995e-9)
            (14.895002652568673,4.0682030060616935e-9)
            (14.897145644385384,4.126817214712245e-9)
            (14.899350849766483,4.185467340724674e-9)
            (14.90139845648407,4.2390372853926615e-9)
            (14.903589244059187,4.2971458316678766e-9)
            (14.905656420140309,4.355762062634344e-9)
            (14.90782225300069,4.414065295766112e-9)
            (14.909918527667037,4.469347546550225e-9)
            (14.912090353987018,4.5269014665294325e-9)
            (14.914145189487996,4.588565652670795e-9)
            (14.91653660531544,4.651865584667408e-9)
            (14.918702282784405,4.714571580621631e-9)
            (14.920948882993356,4.777584889896709e-9)
            (14.923031610942312,4.8342900552728e-9)
            (14.925248327174007,4.896043371682293e-9)
            (14.927342816878356,4.95858732378675e-9)
            (14.92955242353499,5.020685067589942e-9)
            (14.93169208712151,5.079986013138281e-9)
            (14.933921848180725,5.141191768690262e-9)
            (14.93602842326288,5.208596005638941e-9)
            (14.938453532751245,5.2746585737893434e-9)
            (14.940664252944616,5.34177269533243e-9)
            (14.942977170028716,5.409362412226312e-9)
            (14.94512560779572,5.4700642752320065e-9)
            (14.947431502669609,5.536545250446793e-9)
            (14.94960490676895,5.605707698655713e-9)
            (14.95212823884701,5.673823918020674e-9)
            (14.954405363629329,5.752688587935768e-9)
            (14.956749067353494,5.824115982310541e-9)
            (14.958940197490469,5.875247490281306e-9)
            (14.96135638520956,5.946818732765625e-9)
            (14.963626849839875,6.034578338469419e-9)
            (14.966243399016069,6.106041574257443e-9)
            (14.968602647922093,6.172465617058578e-9)
            (14.971017732550285,6.249616827220507e-9)
            (14.973291122204351,6.314853339593096e-9)
            (14.975884137634397,6.3862176833781365e-9)
            (14.978301575762496,6.48295686297543e-9)
            (14.981021604585537,6.558513256126278e-9)
            (14.983496775321287,6.6269556217346415e-9)
            (14.986054654512715,6.709515974342213e-9)
            (14.988480494872784,6.781440948895591e-9)
            (14.991371166054924,6.850707611401323e-9)
            (14.994027727470925,6.981555117952717e-9)
            (14.996946604853639,7.0658472241463255e-9)
            (14.999635190964419,7.107142175694147e-9)
            (15.002497017625187,7.2021672121174905e-9)
            (15.005234044618312,7.3173494934650895e-9)
            (15.00865338778729,7.365138697572884e-9)
            (15.011778582613172,7.541067041988946e-9)
            (15.015290633310011,7.626562587551566e-9)
            (15.01858677131231,7.683952127970802e-9)
            (15.02266676283486,7.698328785511941e-9)
            (15.02656851194228,8.154819083263216e-9)
            (15.031576657645617,7.969118610110514e-9)
            (15.035996693404398,8.197489956576367e-9)
            (15.04004544031189,8.42336615506747e-9)
            (15.043163591661205,8.319001458953452e-9)
            (15.046174723483128,8.516809171803221e-9)
            (15.048809649202038,8.500921348192852e-9)
            (15.051343815188577,8.595661455556493e-9)
            (15.054492474077236,8.653554726394238e-9)
            (15.05745598530793,8.68561594956465e-9)
            (15.060431104568373,8.85823497963811e-9)
            (15.0631892838298,8.923753741001575e-9)
            (15.066043939422848,8.883668477406075e-9)
            (15.068658103976102,8.986973142173543e-9)
            (15.07124798811902,9.036582971431694e-9)
            (15.073703367814847,9.099967321285313e-9)
            (15.07654989631128,9.138533484764026e-9)
            (15.079135259674892,9.191417418250855e-9)
            (15.081780713652215,9.282709920655037e-9)
            (15.084216214521394,9.3418695004208e-9)
            (15.086689410941911,9.35374272981174e-9)
            (15.089041926205896,9.41897007282551e-9)
            (15.091553328437483,9.472393255511813e-9)
            (15.093987069549565,9.524534123794254e-9)
            (15.096506400988547,9.578780333491215e-9)
            (15.098868837074015,9.630740771636755e-9)
            (15.10142011194156,9.670717659121019e-9)
            (15.103799725420933,9.721034800953848e-9)
            (15.106354538163398,9.776122867591119e-9)
            (15.10872501174697,9.824653188394288e-9)
            (15.111218117370962,9.863190118446748e-9)
            (15.113555639640856,9.911667059554603e-9)
            (15.116112304285695,9.958932162756472e-9)
            (15.118488732882598,1.0004296698153397e-8)
            (15.121019010043067,1.0048204199484847e-8)
            (15.123375033813952,1.0093385814492246e-8)
            (15.125883126743382,1.0135884552888082e-8)
            (15.128236414796103,1.0179396361572253e-8)
            (15.130824647010739,1.0220741296728813e-8)
            (15.13322474518814,1.0263310018394037e-8)
            (15.135763427360667,1.0307396984726108e-8)
            (15.13813712280637,1.034815166846853e-8)
            (15.140704697967182,1.0387920009161572e-8)
            (15.143110600228297,1.0428217794171165e-8)
            (15.145749373805884,1.0469112969452657e-8)
            (15.148196463417815,1.0508527248343654e-8)
            (15.150782962938244,1.0549259376954812e-8)
            (15.153210424995233,1.0587083536265111e-8)
            (15.155879012571981,1.062606865505113e-8)
            (15.158372198234987,1.0664451964184973e-8)
            (15.161083838528883,1.0703696745358347e-8)
            (15.163605227074356,1.0738230039417663e-8)
            (15.16628918641595,1.0779335153593994e-8)
            (15.168814469137832,1.0811782727060848e-8)
            (15.171624945435436,1.0852131819654957e-8)
            (15.174242373920789,1.0883980600473063e-8)
            (15.177064260223643,1.0924331046925242e-8)
            (15.17969962347655,1.0954577645202011e-8)
            (15.182545567749477,1.0994539378221123e-8)
            (15.18522563303874,1.1025212195963773e-8)
            (15.188225565218522,1.1066494764651899e-8)
            (15.191015694698816,1.108968265358542e-8)
            (15.194012688656152,1.1129390106826538e-8)
            (15.196825846888663,1.1163671628609209e-8)
            (15.19992405149625,1.1204228039863118e-8)
            (15.202840580110047,1.1221106816588974e-8)
            (15.206106987584269,1.126474306145146e-8)
            (15.209151702619325,1.1293788433916024e-8)
            (15.212443658658328,1.1334184937135586e-8)
            (15.2155511738717,1.1355058081683037e-8)
            (15.21905511888638,1.140295300657905e-8)
            (15.222354990679815,1.1416020568007896e-8)
            (15.226063574965195,1.1468167719116373e-8)
            (15.229548075603354,1.1480900402454826e-8)
            (15.233416381306695,1.1533987199971079e-8)
            (15.23710078457483,1.154749191331451e-8)
            (15.241409513950588,1.163589059022517e-8)
            (15.245518448899352,1.1566393248055017e-8)
            (15.250861856982327,1.1808097807357295e-8)
            (15.255708666600103,1.1580479810091862e-8)
            (15.261253062158207,1.1692622914976455e-8)
            (15.267458659728272,1.2165472516519932e-8)
            (15.273157073005622,1.2278325290681516e-8)
            (15.278215896007952,1.1987177313942695e-8)
            (15.28310078318741,1.202376920241069e-8)
            (15.28806671123808,1.2572388327293876e-8)
            (15.292613632598465,1.2417751624492242e-8)
            (15.297280790589006,1.2687604539716889e-8)
            (15.30160606790093,1.2725918550101808e-8)
            (15.306103696353063,1.2675507114166636e-8)
            (15.310280656936746,1.2716250811623851e-8)
            (15.31468709049411,1.2938915204338597e-8)
            (15.318768413465344,1.294098558482962e-8)
            (15.323155498118611,1.2956400831851222e-8)
            (15.327186993113736,1.2993380830112005e-8)
            (15.331585240340445,1.3119659255681441e-8)
            (15.33557340910863,1.3145660574538299e-8)
            (15.339542990020615,1.314896231219492e-8)
            (15.343388261469585,1.3160494276515878e-8)
            (15.34742817616067,1.3283228093421364e-8)
            (15.351292598829515,1.329151333411265e-8)
            (15.355470459583211,1.3263738845963513e-8)
            (15.359310026718799,1.3281764555987507e-8)
            (15.363158854259236,1.334317006650287e-8)
            (15.366770112686106,1.3335594928579037e-8)
            (15.370618345267347,1.3362821258066788e-8)
            (15.374284870524942,1.3375091874277591e-8)
            (15.378506059374516,1.3400105916619306e-8)
            (15.382366194945101,1.3421900427829834e-8)
            (15.386258772419213,1.3404734319781576e-8)
            (15.389927913904693,1.3404141885732246e-8)
            (15.393924675664882,1.3490485909108559e-8)
            (15.397717097029613,1.348936909626455e-8)
            (15.401999247145422,1.3462887206625751e-8)
            (15.405934624775922,1.347831205461396e-8)
            (15.409917067268667,1.3513143722840288e-8)
            (15.41368691858058,1.3506302345404581e-8)
            (15.417870239723948,1.3540488092765211e-8)
            (15.421822340420666,1.3552051770706239e-8)
            (15.426203498261001,1.3536833086366807e-8)
            (15.430250600674286,1.3544984437850989e-8)
            (15.434375216683673,1.3573166786614397e-8)
            (15.438290871422895,1.3567044396261073e-8)
            (15.442687215437049,1.35978108009534e-8)
            (15.44682501360174,1.3607970658524897e-8)
            (15.451344302386095,1.3588696700352142e-8)
            (15.455539903179224,1.3592284483948861e-8)
            (15.459860837636743,1.362687793888242e-8)
            (15.463968502967035,1.3619717357088063e-8)
            (15.468600395017235,1.3635630461596967e-8)
            (15.472948954907613,1.3644425906166689e-8)
            (15.477646727734571,1.3635382697705372e-8)
            (15.482028906220796,1.363539734404855e-8)
            (15.4865998045696,1.3661247685612211e-8)
            (15.49094567469033,1.3655562586198193e-8)
            (15.495837356391693,1.3668672763825059e-8)
            (15.500424898306818,1.3674497472701909e-8)
            (15.505345643816451,1.3666083059644629e-8)
            (15.509956049304957,1.3663603859937006e-8)
            (15.514829481516637,1.3689528797481911e-8)
            (15.519459643437424,1.3683841667642262e-8)
            (15.524641115884798,1.3687713154789695e-8)
            (15.52950165468567,1.3690706872765974e-8)
            (15.534697089725471,1.3690806855762468e-8)
            (15.539583329774675,1.3686204241556707e-8)
            (15.544810723227517,1.3702936096419683e-8)
            (15.549771749723247,1.3698146736921624e-8)
            (15.555282042031749,1.3702332090173514e-8)
            (15.560457759096588,1.3702170548948001e-8)
            (15.565989714265175,1.3701546983189106e-8)
            (15.571207931549951,1.3695695257657226e-8)
            (15.57684118202554,1.371137027445611e-8)
            (15.582182437309068,1.3705956574934184e-8)
            (15.588073816774846,1.3705016066587996e-8)
            (15.593618184458451,1.370240118567181e-8)
            (15.599558483785072,1.3706609046076082e-8)
            (15.605174156390436,1.369939297900458e-8)
            (15.611270823750266,1.3707515315879138e-8)
            (15.617049219575254,1.370174766616781e-8)
            (15.623389168387018,1.3703279737572097e-8)
            (15.629369023381313,1.369820267117499e-8)
            (15.635799815230706,1.3699316150745983e-8)
            (15.641889213268065,1.3691444247899535e-8)
            (15.64851861942369,1.3699099577014554e-8)
            (15.65480389852254,1.3691899558184183e-8)
            (15.661677893581466,1.3690457145891538e-8)
            (15.668176402304345,1.368370992295557e-8)
            (15.675192178331457,1.3686435805490889e-8)
            (15.681845109161676,1.3677380019555346e-8)
            (15.689095638476712,1.368001129020921e-8)
            (15.695976459558892,1.3671753039563455e-8)
            (15.703489900979706,1.3671926784938996e-8)
            (15.71060974401556,1.3663319121432649e-8)
            (15.718323056233789,1.3662801091333055e-8)
            (15.725648669187708,1.3652986693745407e-8)
            (15.733634174575439,1.3654801166261258e-8)
            (15.74122417750395,1.3644926167923873e-8)
            (15.749507907034108,1.3642979938603944e-8)
            (15.757377160765738,1.3633015567439427e-8)
            (15.765926049513014,1.3631886750898654e-8)
            (15.774060389985614,1.3620809173165363e-8)
            (15.782928083420869,1.3619378578053994e-8)
            (15.791373840875627,1.3608208752614579e-8)
            (15.800591260329943,1.3605603094342533e-8)
            (15.80937137717871,1.3594039420609533e-8)
            (15.818929614419176,1.3590324971839032e-8)
            (15.828045950197644,1.3578118616466814e-8)
            (15.837985159997121,1.357443407919531e-8)
            (15.847475911973023,1.3561769654443323e-8)
            (15.85783369948968,1.3556732232833671e-8)
            (15.867730995248607,1.3543730721029868e-8)
            (15.878519222405837,1.3537578155838882e-8)
            (15.888840052327643,1.3524005730552175e-8)
            (15.90009280468603,1.3516923831561937e-8)
            (15.910872654471873,1.3502876358064642e-8)
            (15.922632331931935,1.349457216036729e-8)
            (15.933911088329342,1.3480088065014646e-8)
            (15.94620741749831,1.3470204547901932e-8)
            (15.95801683316127,1.3455245085484477e-8)
            (15.97088495890127,1.3443753997160263e-8)
            (15.983262995845095,1.342830670571367e-8)
            (15.99674653452552,1.3415077807070826e-8)
            (16.009737626701178,1.3399117151160364e-8)
            (16.02387684934094,1.3383920073173592e-8)
            (16.037523128728377,1.3367215047980974e-8)
            (16.053991501610064,1.337612642593691e-8)
            (16.068823597321735,1.3376291379122701e-8)
            (16.084336679220147,1.3352447300307421e-8)
            (16.099219081357095,1.3326325906884442e-8)
            (16.115890671555093,1.3305061323837736e-8)
            (16.13152772462566,1.3292691538359323e-8)
            (16.149817715052084,1.32851806000765e-8)
            (16.166729401046744,1.3268153369100553e-8)
            (16.185885058993843,1.3253867614495232e-8)
            (16.203558488536473,1.3238505482567665e-8)
            (16.222842600727763,1.3206774183427734e-8)
            (16.240912081705922,1.318580670703665e-8)
            (16.260242089616078,1.3148219018306223e-8)
            (16.278791261083292,1.3114607595760882e-8)
            (16.298365081703032,1.3075623962651578e-8)
            (16.317601126950475,1.3040552263440326e-8)
            (16.337401429427263,1.2997097263304194e-8)
            (16.3572712158472,1.2962135604625282e-8)
            (16.376866000884068,1.2917053239181787e-8)
            (16.39703223657811,1.2874263094956112e-8)
            (16.41596111687666,1.2830567405966151e-8)
            (16.43393458118126,1.2803856920651478e-8)
            (16.451238065817737,1.277519366953703e-8)
            (16.46804780608058,1.2716735844374408e-8)
            (16.484153678447285,1.2691645730621634e-8)
            (16.500162070810838,1.266446553100783e-8)
            (16.51513744084939,1.2635703850949452e-8)
            (16.52866875719729,1.2607883850016464e-8)
            (16.541143819588758,1.2586021132667251e-8)
            (16.55043944138312,1.2567658952862482e-8)
            (16.5594010008994,1.2550949627945615e-8)
            (16.56936415587607,1.252855883469684e-8)
            (16.579963076006052,1.250773117510788e-8)
            (16.597351506793448,1.2488903962363819e-8)
            (16.613002181275725,1.2442994315206641e-8)
            (16.630076286457896,1.2465915925417571e-8)
            (16.645920807650118,1.2423920589438224e-8)
            (16.66237062146679,1.2398364272798625e-8)
            (16.678186126813646,1.237909229006168e-8)
            (16.696338641674636,1.2345352774478767e-8)
            (16.713875643377666,1.2302364489627314e-8)
            (16.733197318832897,1.2373545007009908e-8)
            (16.751583295028095,1.2333297713679525e-8)
            (16.77204213761548,1.2250075515586205e-8)
            (16.790572941814574,1.2223092442782073e-8)
            (16.812052820752218,1.22988704909312e-8)
            (16.83157209065162,1.2244493891413729e-8)
            (16.852007942442228,1.2227463867759034e-8)
            (16.87095883001917,1.2212464017530574e-8)
            (16.89106222864518,1.2186695353091005e-8)
            (16.91042811301993,1.2152306139524889e-8)
            (16.930656615716572,1.2201881828194255e-8)
            (16.950317724603316,1.2167094551962471e-8)
            (16.97020701395555,1.2145636300023032e-8)
            (16.98962408289652,1.2120955880842165e-8)
            (17.009129691404997,1.2143535663735373e-8)
            (17.02865634854423,1.2112239860923961e-8)
            (17.047897596682354,1.2108946592341967e-8)
            (17.06733686342651,1.2080930822791417e-8)
            (17.086293976146614,1.2099340594044868e-8)
            (17.105671852342898,1.2068313535462973e-8)
            (17.12426047758724,1.2068489862788827e-8)
            (17.14347968106483,1.2040728962848354e-8)
            (17.161745205238166,1.205273423075796e-8)
            (17.18085567246442,1.2021791901759615e-8)
            (17.19878394139792,1.202669754344546e-8)
            (17.21771949301327,1.1997091080696358e-8)
            (17.23530427221595,1.200564591932173e-8)
            (17.25405767122467,1.1974973973890934e-8)
            (17.271289158719764,1.1979653216119906e-8)
            (17.289846950100014,1.1948955301507762e-8)
            (17.306738196841202,1.1956518547610256e-8)
            (17.325088144861713,1.192483389958282e-8)
            (17.34162878666658,1.1925896743003364e-8)
            (17.357822307802028,1.1929514568789482e-8)
            (17.373465341874315,1.1793160753044424e-8)
            (17.39113144720216,1.1722072190882596e-8)
            (17.407148896961726,1.1927205652800609e-8)
            (17.423094581860372,1.1904047360528427e-8)
            (17.438287123507124,1.1638294850308108e-8)
            (17.454358973143133,1.165125293312904e-8)
            (17.469030136791673,1.1750743157914202e-8)
            (17.48454348721705,1.172701179895228e-8)
            (17.49933168290253,1.1537440667248655e-8)
            (17.513903329195113,1.1520934234437807e-8)
            (17.5279315141388,1.1568297125416648e-8)
            (17.542713765583585,1.1519019321704222e-8)
            (17.556832869508646,1.14143440288926e-8)
            (17.571157508169144,1.1378249085162297e-8)
            (17.584833804720883,1.1410211603656642e-8)
            (17.598707858737722,1.1368412197471178e-8)
            (17.61195721823125,1.1262548442198796e-8)
            (17.625791876518427,1.1224366060569712e-8)
            (17.6389749533,1.1271903657559167e-8)
            (17.65237297849555,1.1229134399388143e-8)
            (17.665093418270235,1.1115382506416984e-8)
            (17.678183678343178,1.1083320885461694e-8)
            (17.690658199712423,1.1116594056696113e-8)
            (17.70363956244581,1.1070632787933216e-8)
            (17.715918453462873,1.0980806645416774e-8)
            (17.728424049009373,1.0945450855221432e-8)
            (17.74029955727813,1.0958595706262685e-8)
            (17.752678282570518,1.091374704275408e-8)
            (17.764389606346082,1.0841290969748155e-8)
            (17.776482676899885,1.0800883223669566e-8)
            (17.787912421153987,1.081198295375328e-8)
            (17.799674168883037,1.0770259169052536e-8)
            (17.81079581665634,1.0691230728816294e-8)
            (17.82241184593835,1.0650461562470759e-8)
            (17.833372829552133,1.0669966891735882e-8)
            (17.844681854031617,1.062785000605598e-8)
            (17.85533607192074,1.0541378771504945e-8)
            (17.86638655220048,1.0504063819748032e-8)
            (17.87681727639835,1.051926038367514e-8)
            (17.88772112011884,1.0474862242291062e-8)
            (17.897962595216715,1.0397163250356325e-8)
            (17.90852880170863,1.035949503986809e-8)
            (17.9184825738848,1.0363959612433067e-8)
            (17.928899749104453,1.0319887125542127e-8)
            (17.9386856420621,1.0250645492454253e-8)
            (17.94887265197102,1.0209921212576811e-8)
            (17.958435127947904,1.0213064476066473e-8)
            (17.968361385998225,1.0170960808616874e-8)
            (17.977686373080296,1.0096787505698222e-8)
            (17.987471079236855,1.005556326040912e-8)
            (17.996644272219193,1.0064103139590747e-8)
            (18.00618410352329,1.0021636644726829e-8)
            (18.015121430723617,9.941579769731042e-9)
            (18.024450596049192,9.902804869653824e-9)
            (18.033203778291735,9.908541092250994e-9)
            (18.042400492907248,9.864059925775686e-9)
            (18.05099420917356,9.789548163762839e-9)
            (18.05992422257276,9.750617157449455e-9)
            (18.068292683675306,9.748338218401558e-9)
            (18.077092423853763,9.703885353934135e-9)
            (18.085319564935034,9.635392081485699e-9)
            (18.09393401094186,9.593795581535794e-9)
            (18.10198174201347,9.590452580639881e-9)
            (18.110380666089718,9.54753899040339e-9)
            (18.118237883200013,9.4746864616203e-9)
            (18.126523007215535,9.432504031962654e-9)
            (18.134255967784277,9.43344869343741e-9)
            (18.14233929809046,9.390018221293168e-9)
            (18.14988310261144,9.31205776265034e-9)
            (18.15779371066469,9.272018320267731e-9)
            (18.165187883758666,9.270187362436357e-9)
            (18.172994564916785,9.224648736954918e-9)
            (18.18026242740619,9.151701052962435e-9)
            (18.187847257873116,9.111312631615869e-9)
            (18.19493104487863,9.10220756415666e-9)
            (18.202410847416033,9.056598029702837e-9)
            (18.209382353104445,8.988891050630582e-9)
            (18.21671713700479,8.945664012537122e-9)
            (18.223545801092268,8.935884907647888e-9)
            (18.230694730590997,8.891686582821567e-9)
            (18.237365666408813,8.819391826636915e-9)
            (18.244433511257732,8.775564305943985e-9)
            (18.251010030709008,8.769793001272102e-9)
            (18.25790947487177,8.724768110088842e-9)
            (18.264331117671993,8.647739458580228e-9)
            (18.27108497745773,8.6060993278205e-9)
            (18.27738402626882,8.59692920685326e-9)
            (18.2840674891742,8.549487095899377e-9)
            (18.290272270230542,8.478082561621628e-9)
            (18.296763140627593,8.435671829028092e-9)
            (18.302812067778333,8.419228196117218e-9)
            (18.30922109427768,8.371812591575971e-9)
            (18.31518362387136,8.305267535125065e-9)
            (18.321485896915615,8.259526226777852e-9)
            (18.32733732820184,8.243176520895394e-9)
            (18.333470437795267,8.197221646315685e-9)
            (18.339185858906728,8.125050330094183e-9)
            (18.345270591741336,8.078886723291584e-9)
            (18.35092026545258,8.066731889624066e-9)
            (18.356864891064777,8.019427627533257e-9)
            (18.36238630051322,7.942728930492412e-9)
            (18.368200889757574,7.89905805134456e-9)
            (18.37361872429584,7.882356181818006e-9)
            (18.37939994175307,7.832165089982955e-9)
            (18.38475459088261,7.762463497613408e-9)
            (18.390361593883824,7.717329101498025e-9)
            (18.395579306677504,7.693049399675513e-9)
            (18.401121638374782,7.643251558172694e-9)
            (18.40627399411192,7.577885047246186e-9)
            (18.41174971271074,7.52866653564949e-9)
            (18.416820845912664,7.5058269792789e-9)
            (18.422131970909234,7.457630954775554e-9)
            (18.427079090514113,7.384749861634617e-9)
            (18.4323725422651,7.335632194451505e-9)
            (18.437280803045933,7.3173190295865476e-9)
            (18.442462167619503,7.266914693239598e-9)
            (18.447264925550964,7.18990220938449e-9)
            (18.45231849072062,7.143757697333481e-9)
            (18.457027935353636,7.119118059417286e-9)
            (18.46208997398371,7.065233161607884e-9)
            (18.46676820064925,6.997367410063508e-9)
            (18.47166742394291,6.948669918906434e-9)
            (18.476220996132643,6.916010738726725e-9)
            (18.48106271455208,6.863318330892454e-9)
            (18.4855656997472,6.798745443436068e-9)
            (18.490389168434454,6.744878520582249e-9)
            (18.49484309496991,6.7158533206476084e-9)
            (18.499494137732807,6.664866579684713e-9)
            (18.50382667722117,6.589916467777466e-9)
            (18.50848596270601,6.537369930881861e-9)
            (18.512804414655463,6.512863799250816e-9)
            (18.517387790980106,6.458209924802278e-9)
            (18.521624801532187,6.380337650233371e-9)
            (18.52606549153343,6.331173040088491e-9)
            (18.53020868849518,6.297776820270802e-9)
            (18.534706133855668,6.239036100096112e-9)
            (18.538853582540348,6.1732754382278875e-9)
            (18.543199471926986,6.11985043857918e-9)
            (18.547231821583015,6.07793990559124e-9)
            (18.55151018918464,6.02189958261204e-9)
            (18.55549721785627,5.957342040975486e-9)
            (18.55982455563861,5.8971443384024194e-9)
            (18.56380371491794,5.862456260665047e-9)
            (18.56793872875352,5.807829867927324e-9)
            (18.57179028564987,5.728796054062144e-9)
            (18.575946303281103,5.672568622192512e-9)
            (18.57980390982805,5.641054410865736e-9)
            (18.583947282211067,5.580126822469062e-9)
            (18.587759237041595,5.501508439556736e-9)
            (18.59172042891999,5.448293662373115e-9)
            (18.595423188097694,5.404347865286727e-9)
            (18.599492713031378,5.3392325852924545e-9)
            (18.603240872063203,5.276181044026421e-9)
            (18.607190746337725,5.215899786891246e-9)
            (18.61084158970052,5.163105158178538e-9)
            (18.614681904177434,5.103234411055473e-9)
            (18.618275317745063,5.03695385315051e-9)
            (18.622267863134763,4.9674519015542286e-9)
            (18.625916099717838,4.928133331896365e-9)
            (18.62969508892251,4.8678354724502805e-9)
            (18.6332074551122,4.781205357379568e-9)
            (18.636982011606445,4.721328970060558e-9)
            (18.640505695876193,4.680099484301898e-9)
            (18.64441291205907,4.607529233573498e-9)
            (18.647968452855075,4.531053397844055e-9)
            (18.6516181051588,4.4712157477310064e-9)
            (18.65503089457785,4.41042541337852e-9)
            (18.658810411213437,4.337141433820494e-9)
            (18.662310140910698,4.278926980847483e-9)
            (18.666118879690075,4.204789323777445e-9)
            (18.669598204842327,4.137417498970675e-9)
            (18.6731914520504,4.072194615975074e-9)
            (18.676570376609067,3.997719127159312e-9)
            (18.680461053817208,3.9124739918851144e-9)
            (18.68400682499152,3.870666244872721e-9)
            (18.687783463709433,3.795443852035566e-9)
            (18.69125573509387,3.691091391434797e-9)
            (18.694926975355198,3.6240825356551597e-9)
            (18.69839861851243,3.56538111907197e-9)
            (18.702179508989943,3.48103908412089e-9)
            (18.705836532280177,3.391148770091456e-9)
            (18.709875646418542,3.290737627687913e-9)
            (18.713659003893174,3.2489781559360407e-9)
            (18.718140904712964,3.1239610075768763e-9)
            (18.722342127049448,3.0262274788356835e-9)
            (18.728762822838736,2.62420220857776e-9)
            (18.733829669187397,2.9044011093714666e-9)
            (18.737825311510775,2.717533496185748e-9)
            (18.74163873271921,2.5913164126028607e-9)
            (18.744675059042354,2.5292144437027273e-9)
            (18.74754994040655,2.4496551907680528e-9)
            (18.75023698170173,2.382519631312288e-9)
            (18.752759909157543,2.3163564590995978e-9)
            (18.75521888473279,2.252392904760199e-9)
            (18.757444934094373,2.193865057078609e-9)
            (18.759498245497493,2.139741833713089e-9)
            (18.761378019264292,2.0898249841278252e-9)
            (18.76316869482271,2.0420478617561156e-9)
            (18.764833314581892,1.9974205052867e-9)
            (18.766332749622695,1.9569742530315436e-9)
            (18.767773253434644,1.918070481569191e-9)
            (18.76900526416853,1.8846016986204464e-9)
            (18.770134321221644,1.853841065105928e-9)
            (18.771133764902647,1.8265235134446964e-9)
            (18.77205509096557,1.8012566400743941e-9)
            (18.77361996461394,1.7581869711851855e-9)
            (18.775048703759932,1.7186461738427115e-9)
            (18.77665491011891,1.673914129005342e-9)
            (18.778167069757576,1.631650576946683e-9)
            (18.77997676657453,1.5806564106474127e-9)
            (18.78160818570632,1.5345705190708328e-9)
            (18.78330925148564,1.4861552247925027e-9)
            (18.784921478793304,1.4400516866057594e-9)
            (18.786851848399383,1.3843476354607516e-9)
            (18.788632694177984,1.3328426119575843e-9)
            (18.79061570945049,1.274767804780157e-9)
            (18.792415930304767,1.2221344368965847e-9)
            (18.794265072689807,1.1674584629831342e-9)
            (18.796020055182026,1.1153836166780688e-9)
            (18.79814957322443,1.0512552809002513e-9)
            (18.80007135605585,9.936409446142756e-10)
            (18.802115305824554,9.309713091785409e-10)
            (18.80398153217036,8.746123224645733e-10)
            (18.805897484379383,8.149803221524694e-10)
            (18.807722253035823,7.591279972799286e-10)
            (18.809742186065108,6.948709237855436e-10)
            (18.811683041547013,6.343619624199123e-10)
            (18.81373734603127,5.704426404086229e-10)
            (18.815645325266196,5.097478509612442e-10)
            (18.81767922608413,4.445216006161501e-10)
            (18.819587651727534,3.8341197044371654e-10)
            (18.821742441991002,3.129237013044224e-10)
            (18.823711506409563,2.488358207617633e-10)
            (18.825765377308393,1.819015857071781e-10)
            (18.827678136382605,1.1887124672529728e-10)
            (18.829754014688966,4.918213716357219e-11)
            (18.831695587273845,-1.553945639379124e-11)
            (18.83386569646169,-8.887773212065748e-11)
            (18.835843703719426,-1.55856267441805e-10)
            (18.837882687969095,-2.2530026322671572e-10)
            (18.839792329083984,-2.9077432715785123e-10)
            (18.841914076193135,-3.6435561249560753e-10)
            (18.843883804665193,-4.326480000499085e-10)
            (18.84603154924418,-5.079362078500515e-10)
            (18.847998005419456,-5.776881437229327e-10)
            (18.850028642452276,-6.490199366770574e-10)
            (18.85193923786754,-7.17430268298674e-10)
            (18.854114634698064,-7.953800918774866e-10)
            (18.85610878159502,-8.681059572492697e-10)
            (18.858216351231103,-9.442404980730455e-10)
            (18.86016055234086,-1.0158156703743617e-9)
            (18.86219784102974,-1.0901441082670713e-9)
            (18.864119081436435,-1.1613622953871906e-9)
            (18.866348243388373,-1.2436950055675271e-9)
            (18.868360700368417,-1.3217386715321723e-9)
            (18.870431960383865,-1.3992199645824616e-9)
            (18.872354772476104,-1.470565384940548e-9)
            (18.874410406633263,-1.548520619167299e-9)
            (18.876348841700825,-1.624687742544933e-9)
            (18.878373776730452,-1.7022227692929379e-9)
            (18.880334317071643,-1.776590949202869e-9)
            (18.882363333019423,-1.8541667130444544e-9)
            (18.884283036188133,-1.932521598449922e-9)
            (18.886519209851606,-2.0189508033548756e-9)
            (18.888540502158715,-2.0998370276110013e-9)
            (18.890629492551437,-2.1827676154829466e-9)
            (18.892565320065707,-2.2599976773325932e-9)
            (18.89462129388963,-2.34180573664267e-9)
            (18.896563887514958,-2.4214032424369927e-9)
            (18.898610687348828,-2.5038044966776727e-9)
            (18.900590880868076,-2.5844964525362355e-9)
            (18.902646210105246,-2.6667224059700086e-9)
            (18.904587121047783,-2.7494332473575313e-9)
            (18.906815493307086,-2.839193820560034e-9)
            (18.90884625720371,-2.9268578677488567e-9)
            (18.910965287251734,-3.0150283195532886e-9)
            (18.91293129377408,-3.0951693262158144e-9)
            (18.915029315097396,-3.182697526119043e-9)
            (18.917006276278382,-3.2702049139711017e-9)
            (18.919297448150147,-3.3639789256374062e-9)
            (18.92136147875228,-3.4574287766865097e-9)
            (18.923474965369326,-3.5486528678398798e-9)
            (18.92544778709911,-3.626835829763736e-9)
            (18.92760517722901,-3.719172785215607e-9)
            (18.929632701857383,-3.816377499677879e-9)
            (18.931730818667727,-3.90744526379262e-9)
            (18.933766151891607,-3.985266393810899e-9)
            (18.935878817119413,-4.076679556236622e-9)
            (18.93788733626448,-4.17634573965076e-9)
            (18.940050236546973,-4.2704046786969505e-9)
            (18.942143970494556,-4.350842779766421e-9)
            (18.944351634462873,-4.447092976320147e-9)
            (18.94642453343852,-4.5547791475281155e-9)
            (18.94872953840752,-4.6546611453631966e-9)
            (18.950865793048074,-4.738115148514304e-9)
            (18.953172973927725,-4.842030891512263e-9)
            (18.95531413159655,-4.952033469480079e-9)
            (18.95761782638334,-5.054651192702239e-9)
            (18.959777492826465,-5.138538479627705e-9)
            (18.96220317238686,-5.245198516338196e-9)
            (18.96444081401682,-5.372187426118018e-9)
            (18.966834612588567,-5.479713973521563e-9)
            (18.969068470789107,-5.555631689294824e-9)
            (18.971524645014018,-5.669714956146449e-9)
            (18.973824773938027,-5.801270687093304e-9)
            (18.97641407038623,-5.912400137648435e-9)
            (18.978801176361756,-6.005670699883107e-9)
            (18.981358884109657,-6.123397492545689e-9)
            (18.983761270977617,-6.251306800514555e-9)
            (18.986489454866632,-6.365079421479282e-9)
            (18.989034552210814,-6.484692245885799e-9)
            (18.991897161668966,-6.602183341294026e-9)
            (18.994554660668822,-6.754212975048348e-9)
            (18.997485895507463,-6.879314244880762e-9)
            (19.000261716728627,-6.989740464886465e-9)
            (19.003592533857393,-7.091335487176138e-9)
            (19.006709715798912,-7.377365149730259e-9)
            (19.010430244335847,-7.473755146483854e-9)
            (19.013985858979783,-7.582337202755545e-9)
            (19.01849520144732,-7.534196369270185e-9)
            (19.023038075259695,-8.460821128136778e-9)
            (19.027400932813148,-8.496614929677215e-9)
            (19.030822250727255,-8.432163583853962e-9)
            (19.03411210019865,-8.71560025524149e-9)
            (19.037158989469756,-8.644048299357987e-9)
            (19.040119785783755,-8.838296736139491e-9)
            (19.0429851269468,-8.885163287385162e-9)
            (19.04576528122009,-8.989061242124527e-9)
            (19.04851350248236,-9.129754078879846e-9)
            (19.05116559082412,-9.232779055082281e-9)
            (19.053840414408864,-9.261503540601483e-9)
            (19.05639502376311,-9.372506990868266e-9)
            (19.059062054707436,-9.480409238981628e-9)
            (19.06154331967758,-9.571867188743937e-9)
            (19.064189124199068,-9.639285902550097e-9)
            (19.066578500984214,-9.730351551113071e-9)
            (19.06889442428854,-9.825270133377734e-9)
            (19.071098319470217,-9.906988178536033e-9)
            (19.073718672390562,-9.952209456711798e-9)
            (19.076109399146812,-1.0038917788641654e-8)
            (19.078642340194907,-1.0144727477436758e-8)
            (19.080933054297507,-1.0223518579312557e-8)
            (19.08316987053357,-1.0279947312692524e-8)
            (19.08530624364952,-1.035977053782828e-8)
            (19.087918429513685,-1.0424700396717758e-8)
            (19.090276273619377,-1.0495014689933858e-8)
            (19.092775237069418,-1.0596793068242785e-8)
            (19.095028084564213,-1.066881298174837e-8)
            (19.097219823033726,-1.0720556111444785e-8)
            (19.099319309802123,-1.079425615965646e-8)
            (19.10167744685904,-1.0852510424523333e-8)
            (19.10396884676831,-1.0922183809207927e-8)
            (19.106470580173884,-1.1008094329510676e-8)
            (19.108750368786893,-1.1074235758966888e-8)
            (19.111011456127343,-1.1134167358837312e-8)
            (19.113160806447528,-1.119998497670053e-8)
            (19.115686111331268,-1.1257967904083637e-8)
            (19.118014458211544,-1.1322671359209268e-8)
            (19.120525669821184,-1.1396319820862955e-8)
            (19.122814947675014,-1.145747524500638e-8)
            (19.125108530445605,-1.1519181171059424e-8)
            (19.127296693192605,-1.1577314045658958e-8)
            (19.12993335298668,-1.1637004333296819e-8)
            (19.132334665376987,-1.1698299619105756e-8)
            (19.134883240050815,-1.1760153922725239e-8)
            (19.137216166096017,-1.1819059653712016e-8)
            (19.139573107280096,-1.1879236814921964e-8)
            (19.141828949209245,-1.193289962675108e-8)
            (19.144611970419486,-1.1993629860085616e-8)
            (19.147118393800877,-1.2048269945179298e-8)
            (19.149761988375378,-1.2109262389116376e-8)
            (19.152182683990183,-1.2158832826392744e-8)
            (19.154632284099854,-1.2217835899398909e-8)
            (19.156984156795254,-1.2270550419550862e-8)
            (19.159637119753157,-1.2326605959203284e-8)
            (19.162210957626392,-1.2375861027678562e-8)
            (19.165000717654824,-1.2439159194017066e-8)
            (19.16758818437253,-1.2481629967241669e-8)
            (19.170287312773606,-1.2538484136948052e-8)
            (19.172852079486194,-1.2594436295709386e-8)
            (19.175841711607085,-1.2656259864382537e-8)
            (19.17860974571851,-1.2679975787193989e-8)
            (19.181594964451286,-1.2738889611882637e-8)
            (19.184374255898334,-1.2805831020479122e-8)
            (19.187344742585836,-1.2858207395210578e-8)
            (19.190173555053416,-1.2886863182670335e-8)
            (19.19351334183718,-1.295821529346922e-8)
            (19.196596268421587,-1.2991122488969333e-8)
            (19.19990840083327,-1.3049208488932535e-8)
            (19.20302223620763,-1.3100584752331038e-8)
            (19.20648046339194,-1.316559924927225e-8)
            (19.209781021024934,-1.3180092298596064e-8)
            (19.21371431827026,-1.3279779457958813e-8)
            (19.217383495957346,-1.3271599238899518e-8)
            (19.221460007330595,-1.3353872715378746e-8)
            (19.22536452325887,-1.3411967720523978e-8)
            (19.230480059843224,-1.3688944234342157e-8)
            (19.235253014039905,-1.3247227896887289e-8)
            (19.240937524460552,-1.3510769570913619e-8)
            (19.246449313033523,-1.4002435175697209e-8)
            (19.251690846849407,-1.3939680641860004e-8)
            (19.256389789186315,-1.4001537345722258e-8)
            (19.260735038381135,-1.3961117007960665e-8)
            (19.264972045830696,-1.430519750460735e-8)
            (19.26886945672943,-1.4267278586097439e-8)
            (19.27258376748724,-1.4306966326984692e-8)
            (19.276125083481517,-1.4334015073761188e-8)
            (19.280163959139404,-1.4509073143836903e-8)
            (19.28392278548894,-1.4556201795391067e-8)
            (19.287865194400307,-1.4503119978606406e-8)
            (19.291480155053048,-1.453917475351524e-8)
            (19.29501084966453,-1.4679672102546488e-8)
            (19.29837772011882,-1.4676374395043063e-8)
            (19.302250106754446,-1.4744917116611445e-8)
            (19.305858460894584,-1.4801302375435029e-8)
            (19.30969579785215,-1.4779292305957653e-8)
            (19.31322352253996,-1.4806421866837468e-8)
            (19.316722397748723,-1.49060355155184e-8)
            (19.320059994949034,-1.4910503142828797e-8)
            (19.323909441139357,-1.496051869470214e-8)
            (19.327495380013403,-1.5005926264824016e-8)
            (19.33131378315957,-1.49942625960465e-8)
            (19.33483809663265,-1.5015285821115864e-8)
            (19.338384010159842,-1.5094620870478705e-8)
            (19.3417664467123,-1.5100276324927442e-8)
            (19.345665484871212,-1.5138047961449855e-8)
            (19.34929441385883,-1.5174835530596806e-8)
            (19.35314435793376,-1.5168994773600038e-8)
            (19.35671489579552,-1.5184470373250316e-8)
            (19.36036408743022,-1.5251312533752636e-8)
            (19.36384323727277,-1.5257057981452388e-8)
            (19.367838076206798,-1.5282710899308805e-8)
            (19.371553066019423,-1.531208585250209e-8)
            (19.375472200783882,-1.5313455512390802e-8)
            (19.37912599545109,-1.532400346698118e-8)
            (19.382926686665815,-1.5379208103064453e-8)
            (19.386545745702076,-1.5385541564284067e-8)
            (19.390669010785576,-1.5401034366808486e-8)
            (19.3945029203644,-1.5423530835146013e-8)
            (19.398526810332825,-1.543161587307064e-8)
            (19.402297667418296,-1.5438010662614243e-8)
            (19.4062932587725,-1.5482688075955734e-8)
            (19.41009013852376,-1.548950491244742e-8)
            (19.414367733451286,-1.5497078788930727e-8)
            (19.41834932249706,-1.5513205463994187e-8)
            (19.42251816380296,-1.5526994599526878e-8)
            (19.42644240895785,-1.5530066594264123e-8)
            (19.43067043114779,-1.5564603407937337e-8)
            (19.43467814118471,-1.5571415607040443e-8)
            (19.439136814606155,-1.557448225531699e-8)
            (19.443295985059198,-1.5585007047465032e-8)
            (19.447657571122104,-1.5601791467806734e-8)
            (19.451776803293193,-1.5602410167767142e-8)
            (19.456268960701316,-1.562830784072878e-8)
            (19.46051727749307,-1.563421674215552e-8)
            (19.465190675532607,-1.563534421500078e-8)
            (19.46956248272211,-1.5641245285192922e-8)
            (19.474170132129085,-1.5658653071211956e-8)
            (19.47853060966875,-1.5657531723966782e-8)
            (19.483316835989786,-1.5676155597780265e-8)
            (19.48783654822577,-1.5680366178535348e-8)
            (19.492767561686108,-1.568155938135886e-8)
            (19.497394191078996,-1.5683801832291235e-8)
            (19.502304074793763,-1.5699581560694813e-8)
            (19.506955446745277,-1.569721318166513e-8)
            (19.51207010842051,-1.5710495263314818e-8)
            (19.516897818173025,-1.5712484595475224e-8)
            (19.52213895957921,-1.571415807212628e-8)
            (19.527070536638522,-1.5713555773314153e-8)
            (19.532340957586303,-1.572683971870853e-8)
            (19.537336412978348,-1.572338225171195e-8)
            (19.54282346520732,-1.573260722064532e-8)
            (19.548005240396346,-1.5732237077010036e-8)
            (19.553619210105552,-1.57345175710144e-8)
            (19.558915037053392,-1.5731668509334475e-8)
            (19.564608776361933,-1.5741835509857672e-8)
            (19.570007644097252,-1.5737285283463773e-8)
            (19.57592469467074,-1.5743841404848315e-8)
            (19.581519239467276,-1.574117353316855e-8)
            (19.58758042687005,-1.574338702722274e-8)
            (19.59331098757279,-1.5738725640122433e-8)
            (19.599499778754176,-1.5746051885807992e-8)
            (19.605371725195766,-1.5740297032210568e-8)
            (19.611793191044864,-1.5744734290080463e-8)
            (19.617874879085992,-1.5739988755917064e-8)
            (19.62447143742644,-1.574179728595735e-8)
            (19.630721351272733,-1.5735567844519887e-8)
            (19.637491815859175,-1.574013206546601e-8)
            (19.643922308262855,-1.57331179789808e-8)
            (19.650943065617774,-1.5735925485376066e-8)
            (19.657605866106525,-1.572929482943773e-8)
            (19.664843984754324,-1.573013078604803e-8)
            (19.671716674961512,-1.5722484434666645e-8)
            (19.679177249891175,-1.5724657535754874e-8)
            (19.686274115393285,-1.5716330798022565e-8)
            (19.694014421307944,-1.571740256739242e-8)
            (19.701377406645673,-1.5709088628410008e-8)
            (19.709387773865657,-1.5708688989494908e-8)
            (19.717012353425897,-1.5699672208568082e-8)
            (19.725301198183548,-1.569949271960688e-8)
            (19.733202638269667,-1.5689853803033063e-8)
            (19.74181529444501,-1.5689011473389813e-8)
            (19.750030616278803,-1.5679139486745378e-8)
            (19.758977368069637,-1.5677038389783523e-8)
            (19.767518128515118,-1.5666639736986514e-8)
            (19.77681230710325,-1.5664059934209396e-8)
            (19.78569691812234,-1.565308979834678e-8)
            (19.79537694479886,-1.564983071143268e-8)
            (19.80464075033878,-1.5638469332117064e-8)
            (19.814732573470625,-1.5634090222427452e-8)
            (19.82440112978779,-1.5622249576563246e-8)
            (19.834926723466875,-1.5616880199546184e-8)
            (19.84502543140415,-1.5604498241204704e-8)
            (19.856020585074326,-1.5598149223126137e-8)
            (19.86658582636085,-1.558526943963073e-8)
            (19.87808683530254,-1.5577675786156158e-8)
            (19.889155199929913,-1.5564313403080868e-8)
            (19.901194684562654,-1.555522219959262e-8)
            (19.912801361994553,-1.5541458082927762e-8)
            (19.92541607776424,-1.5530379339298396e-8)
            (19.937600697870707,-1.5516612782085175e-8)
            (19.952236972593667,-1.5526204904720025e-8)
            (19.96546653849675,-1.5533566045471527e-8)
            (19.9793066325278,-1.5493511711379465e-8)
            (19.992603857874986,-1.5500159895553397e-8)
            (20.0,-1.5429778557724756e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={47170083-737f-4843-a1bf-bc7ed486a2bd}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,-1.1102230246251565e-16)
            (0.001,1.3555823130673161e-13)
            (0.011,2.3284084660346593e-9)
            (0.018983628497318387,2.518930175554601e-9)
            (0.026597039897731278,2.536462706537179e-9)
            (0.033506914994432146,3.2955307371906883e-9)
            (0.039990902547396213,2.7914016653696194e-9)
            (0.04652374631898279,2.8560502851604497e-9)
            (0.052840281427460896,2.0931163469128933e-9)
            (0.05915904643539661,3.8786527323253495e-9)
            (0.06516541697076607,3.385921876208897e-9)
            (0.07152231499092165,3.972595030710124e-9)
            (0.07767260222298522,4.153887345204055e-9)
            (0.08400479194206598,4.736562919660514e-9)
            (0.08991397502354484,4.774599715595684e-9)
            (0.09618632629747949,3.3263569676478255e-9)
            (0.10202423141082688,4.94473240131299e-9)
            (0.10825849340791283,2.4458723935083526e-9)
            (0.11401014743794988,2.919635977427504e-9)
            (0.11996996889528296,2.3490320799623987e-9)
            (0.12552888395225906,2.4163485656814032e-9)
            (0.13150579244531047,1.2484167033477434e-9)
            (0.13704316664223906,3.0775283432760148e-9)
            (0.14288946733435054,1.8372570131930388e-10)
            (0.14829316277956642,3.420778105223121e-10)
            (0.15392187038111618,-2.0729982175282657e-9)
            (0.15917939100454853,-1.7974632893213993e-10)
            (0.16488680497333272,-4.539174258688661e-9)
            (0.1701460322320323,-4.037679746105027e-9)
            (0.17562093732195136,-3.303642359675507e-9)
            (0.18070113123398546,-5.130990521351464e-9)
            (0.18606402008640682,-1.1346626971331375e-9)
            (0.19106811288323902,-2.635128781847129e-9)
            (0.19650076640873923,5.404597880342976e-10)
            (0.20148876294430132,-8.840805865162338e-11)
            (0.2066296933211269,-1.908608715517346e-9)
            (0.21142089352730734,-1.4892223010321004e-9)
            (0.21657274910263188,-5.904992050886904e-10)
            (0.2213592506377759,-5.825547821913801e-10)
            (0.22649416990106794,-2.9298243831021864e-9)
            (0.23121175579303027,-2.7832252058601625e-9)
            (0.23606881673672167,-3.925753944145072e-9)
            (0.24061259684299846,-2.162412249262502e-9)
            (0.24559429693694615,-3.896639122480394e-9)
            (0.25018605868267785,-2.8954630915123403e-9)
            (0.2550095559201961,-4.704920564257975e-9)
            (0.2594616212449205,-3.787739788485567e-9)
            (0.26409500041475237,-5.029122007726983e-9)
            (0.2684369290515687,-4.6131672926108536e-9)
            (0.2732599493281864,-6.271297703364098e-9)
            (0.27766381366915094,-4.839455169936002e-9)
            (0.28219351098298,-9.123146349487854e-9)
            (0.2863991924183161,-4.945989617866076e-9)
            (0.2908653055541426,-9.008490509110345e-9)
            (0.2950438339892676,-7.022399661771317e-9)
            (0.29968230165866794,-9.359710673173538e-9)
            (0.303893221796593,-9.51540835014697e-9)
            (0.3081645107788402,-9.235370024285317e-9)
            (0.3121539779071026,-1.010558792202687e-8)
            (0.3165042876368519,-9.080349583356906e-9)
            (0.32054888629262024,-9.178573900925358e-9)
            (0.32495439734387016,-1.0681803330747641e-8)
            (0.32896246574799254,-8.731368406067475e-9)
            (0.33301917526032004,-1.046357334111292e-8)
            (0.33682987905074624,-9.533024036834092e-9)
            (0.341118474060089,-1.0608361189490267e-8)
            (0.34505291944937294,-1.0320342247460701e-8)
            (0.34920413856520205,-9.893406316408004e-9)
            (0.3530083273090221,-1.1039500757981102e-8)
            (0.356901073989423,-9.271434286972635e-9)
            (0.3605738540115747,-9.771795539403882e-9)
            (0.36441634986490196,-9.551176183286714e-9)
            (0.36814566784660174,-9.321390936900542e-9)
            (0.37204591565531736,-9.1402040380828e-9)
            (0.3756943150570148,-8.835154219344332e-9)
            (0.3796713932530844,-1.0329094302097275e-8)
            (0.3833364018748885,-9.652322774389432e-9)
            (0.3871904637297397,-1.0383601589669667e-8)
            (0.3907661720905819,-9.235290310272148e-9)
            (0.3945847284439401,-9.820960822359837e-9)
            (0.39814035010985843,-9.857937133261885e-9)
            (0.40201838856616723,-1.0622250912195597e-8)
            (0.40558073334764083,-9.55598972174343e-9)
            (0.40930181415646666,-9.396294353702928e-9)
            (0.41276825488054114,-9.766885411544024e-9)
            (0.41653947359752963,-9.742472439899785e-9)
            (0.42003620808495257,-9.66560870230282e-9)
            (0.4238174756996555,-1.0411413786659551e-8)
            (0.4272945237530102,-1.0373874148594808e-8)
            (0.4309368547439305,-9.81814635148126e-9)
            (0.4343424099420791,-1.0298787933571418e-8)
            (0.4381310292691298,-9.673202738813558e-9)
            (0.44161671470608765,-9.669420542035567e-9)
            (0.44533472023751386,-1.0056520116652479e-8)
            (0.4487695236593303,-1.0074258149916915e-8)
            (0.452430428037779,-1.1015392042956762e-8)
            (0.45586086784416,-1.0561322205671075e-8)
            (0.45977554010920424,-1.1316311443465565e-8)
            (0.4633424407659188,-1.1108987146846161e-8)
            (0.467132334990156,-1.163005916571258e-8)
            (0.47065747995510976,-1.1515452813526394e-8)
            (0.47458321021282285,-1.2036853652697133e-8)
            (0.47826720118491806,-1.1627678458969726e-8)
            (0.48273357221689334,-1.2230380430633403e-8)
            (0.48677797652558075,-1.1995037157985777e-8)
            (0.49157557420174536,-1.2317596637112516e-8)
            (0.4961704100163576,-1.2227984236279354e-8)
            (0.5022221713501493,-1.197768377536601e-8)
            (0.5060992241399176,-1.1716145539852896e-8)
            (0.5096095313273623,-1.1732292998223315e-8)
            (0.512468144112524,-1.1707945751782134e-8)
            (0.5152229139936702,-1.193527933429639e-8)
            (0.5176577476953242,-1.2097712956404827e-8)
            (0.5199749684392699,-1.1934203750230132e-8)
            (0.522393242174938,-1.2022860665372725e-8)
            (0.5247174070763893,-1.2080100843248065e-8)
            (0.5267710823373133,-1.2063578670729047e-8)
            (0.5287392224163551,-1.2107240342229542e-8)
            (0.5304670501577354,-1.1966538884800038e-8)
            (0.5321054386818324,-1.1978401940476724e-8)
            (0.5338077405927026,-1.1941589474206982e-8)
            (0.5354308407749735,-1.1934199269439394e-8)
            (0.536802112261951,-1.1929835119772747e-8)
            (0.5380962167484429,-1.1935435696198982e-8)
            (0.5390678003369872,-1.1929715818719336e-8)
            (0.5399582752994471,-1.1930338477978558e-8)
            (0.5411931496317737,-1.1948964508817772e-8)
            (0.5423668933742234,-1.1936330580192278e-8)
            (0.543899280796666,-1.1938537044370312e-8)
            (0.5453582884413768,-1.1988153292979975e-8)
            (0.5469686001514189,-1.1889659305708289e-8)
            (0.5485200441395157,-1.1907893573970263e-8)
            (0.5503021074062672,-1.19051718552865e-8)
            (0.5519595410358961,-1.1849824475829163e-8)
            (0.5538370781456755,-1.184646770263642e-8)
            (0.5555355264856877,-1.1916955221236147e-8)
            (0.557278372282371,-1.2053604919737282e-8)
            (0.5589377891885705,-1.196513918499953e-8)
            (0.5609970316730942,-1.2138768296088287e-8)
            (0.5628512692242624,-1.2083401279561201e-8)
            (0.5648503405352838,-1.2296703641445639e-8)
            (0.5666624882401644,-1.210604649859448e-8)
            (0.5685012089833604,-1.2192432244373386e-8)
            (0.5702569098964514,-1.2092010476250081e-8)
            (0.5722372934779639,-1.2130174892321932e-8)
            (0.5741386563417024,-1.2094864693112939e-8)
            (0.5761807580462683,-1.2298440210667394e-8)
            (0.578060767663299,-1.2595616716293279e-8)
            (0.5800137608667897,-1.1189204257577856e-8)
            (0.5818588461318059,-1.2000171967230244e-8)
            (0.5840221625716966,-1.0626432123128637e-8)
            (0.5859815839329421,-1.1148002521110811e-8)
            (0.5880278178245648,-1.0350332979580656e-8)
            (0.5899168293286037,-1.1052510268116933e-8)
            (0.5919052317785477,-9.991972832468221e-9)
            (0.5937866946997944,-1.0536329003718592e-8)
            (0.5957876325653623,-1.0049157034286438e-8)
            (0.5977215645397816,-1.0166185976379083e-8)
            (0.5997352514944944,-9.61431947943403e-9)
            (0.6016307229019529,-9.839797560085017e-9)
            (0.6037709874033423,-9.519120491852107e-9)
            (0.6057343153394329,-9.718087168320011e-9)
            (0.6078012117122428,-9.222011376763817e-9)
            (0.6097169491101243,-9.29434168517318e-9)
            (0.6117573852967321,-9.193938665941204e-9)
            (0.6136732380835634,-9.185006977219246e-9)
            (0.6158451926640299,-8.959344821590776e-9)
            (0.6178205162211651,-9.237745179913048e-9)
            (0.6198591076455227,-8.249934180248886e-9)
            (0.6217605015284607,-8.735879908350341e-9)
            (0.6238322090251207,-7.88686921326942e-9)
            (0.6257701994816827,-8.367622816862763e-9)
            (0.6279409873375286,-8.052237598921153e-9)
            (0.6299126264940081,-7.259251422198076e-9)
            (0.6319286804725127,-7.153212688848498e-9)
            (0.6338203183164431,-7.573081606260246e-9)
            (0.6359384168129454,-6.4836194746398235e-9)
            (0.637902279478247,-7.211768515702488e-9)
            (0.640041075939242,-6.864412094298444e-9)
            (0.6419958970422234,-7.261371115507842e-9)
            (0.644003473883362,-7.31878035953315e-9)
            (0.6458966192209407,-7.563431103640994e-9)
            (0.6480789895776342,-7.4171411790224795e-9)
            (0.6500716287812784,-7.241458155338165e-9)
            (0.6521707791758133,-9.455107474742874e-9)
            (0.6541047929970473,-8.02384753084695e-9)
            (0.6561223705046167,-8.474139667757896e-9)
            (0.6580305615801018,-8.859258215920818e-9)
            (0.6600532062661769,-8.678400331696423e-9)
            (0.662014041209612,-7.926333256413898e-9)
            (0.6640693791767242,-9.654048449547759e-9)
            (0.6660014483347844,-9.118296451227081e-9)
            (0.6681612524021217,-9.285921920287876e-9)
            (0.6701484571419192,-9.655450328160953e-9)
            (0.6722465234002929,-8.53772941233899e-9)
            (0.6741960889149491,-8.947173557594112e-9)
            (0.6762903813273856,-1.0170471909098922e-8)
            (0.6782520486857381,-9.201688189186541e-9)
            (0.6804463488409132,-1.1113524545081077e-8)
            (0.6824553464737956,-1.048171827111588e-8)
            (0.6845495694822109,-1.1435478453059034e-8)
            (0.6865068573914995,-1.1142678446596221e-8)
            (0.6886584486844735,-1.1341814709631137e-8)
            (0.6906644166277869,-1.1272349054181063e-8)
            (0.6928771558796931,-1.0584557119663884e-8)
            (0.6949060539359353,-1.188464349155538e-8)
            (0.6970179052701097,-9.368733788761574e-9)
            (0.6990018934060824,-1.0884062429106223e-8)
            (0.7012389059153927,-8.269128937143932e-9)
            (0.7033053358214851,-9.938033729284257e-9)
            (0.7055297914351931,-6.950085507106962e-9)
            (0.7075826682996522,-8.185114697134566e-9)
            (0.7097463725335214,-5.782598622161572e-9)
            (0.7117854450747398,-7.45653727651785e-9)
            (0.7141325879487405,-5.881388043249558e-9)
            (0.7162754149880197,-7.803835355701949e-9)
            (0.7185291780157911,-4.530137487357422e-9)
            (0.7206243612237767,-6.456821521894085e-9)
            (0.7228844824270719,-6.143704656125237e-9)
            (0.7250148218832325,-5.746388809235725e-9)
            (0.72748924295866,-6.658834483808107e-9)
            (0.7297290954723307,-8.087915670529355e-9)
            (0.7320524570045124,-6.995867662951127e-9)
            (0.7342275920092771,-7.671228208216974e-9)
            (0.736646529711369,-7.1609850271769915e-9)
            (0.73891902846929,-7.215219088863023e-9)
            (0.7415405530224541,-7.944710667118215e-9)
            (0.7439162469198833,-7.270462010211531e-9)
            (0.7463813720372602,-6.5581694519423195e-9)
            (0.7487072622986229,-8.42255365451905e-9)
            (0.7514030834956338,-5.327706054103487e-9)
            (0.7539155436068156,-6.298921162439797e-9)
            (0.7567669061514095,-5.605519826090699e-9)
            (0.7593800950960572,-5.702668337548289e-9)
            (0.762163105321681,-4.6795880503935905e-9)
            (0.7648158766961844,-5.375392797546397e-9)
            (0.7680974925357402,-6.008127773071692e-9)
            (0.7711329025297242,-6.0855898098566286e-9)
            (0.7746763595057751,-4.351563109850076e-9)
            (0.7780131413174671,-5.350671461457068e-9)
            (0.782171875217567,-7.701244975066857e-9)
            (0.7864519969818633,-1.8829469095038576e-9)
            (0.7911846475000137,-1.1630122864758619e-8)
            (0.7949259693386896,-3.778929613673654e-9)
            (0.7985580112592182,-1.1581675396499236e-8)
            (0.8018865057850689,-1.0335898581459446e-8)
            (0.8051030982152342,-1.0915890635843084e-8)
            (0.8080672838303787,-9.355411334510677e-9)
            (0.8110598833256383,-8.370595772078104e-9)
            (0.8138542375510305,-1.7529229179302774e-8)
            (0.8167144086771456,-1.0748639978075403e-8)
            (0.8194002048552896,-1.2193616782951722e-8)
            (0.8221639358041277,-1.0387826154811819e-8)
            (0.8247701785539078,-1.2527098025572059e-8)
            (0.8274615146468116,-1.4954786964338496e-8)
            (0.8300080423011404,-1.1842397729111553e-8)
            (0.8326417749614468,-1.6092390087152353e-8)
            (0.8351427243602392,-1.4232133471736574e-8)
            (0.8377314056304975,-1.4205232323760697e-8)
            (0.8401977184721209,-1.210802569318048e-8)
            (0.8427504468348102,-1.343865729808158e-8)
            (0.8451906989817496,-1.3729116732363877e-8)
            (0.8477155227485805,-1.3543373977853435e-8)
            (0.850136832137172,-1.4156771310780414e-8)
            (0.8526401634182315,-1.4214096788478514e-8)
            (0.8550485445854661,-1.4757662203379596e-8)
            (0.8575363742718448,-1.712095620831633e-8)
            (0.8599371368935697,-1.6916432921121327e-8)
            (0.8624145757640408,-1.1199567051534132e-8)
            (0.8648124662266006,-1.3340912374815161e-8)
            (0.8672844526916688,-1.3452772895661269e-8)
            (0.8696838903496852,-1.2141911254204274e-8)
            (0.8721548948508849,-1.6968092930724765e-8)
            (0.8745599809656893,-1.315849518235268e-8)
            (0.8770344197950916,-1.1092879059759753e-8)
            (0.8794491386135508,-1.1677435685086834e-8)
            (0.88193121779337,-8.055049960375982e-9)
            (0.8843594574626698,-9.566307968000842e-9)
            (0.8868534279074171,-1.02830028936296e-8)
            (0.8892991161607521,-1.0556359120172942e-8)
            (0.8918092147701883,-7.57393525674388e-9)
            (0.8942763418415404,-1.3271056698016537e-8)
            (0.8968069518772784,-1.3642885710041242e-8)
            (0.8992996918635847,-1.673208083197153e-8)
            (0.9018553641545753,-1.0621778789854375e-8)
            (0.9043781235909929,-1.6211648912189958e-8)
            (0.9069636969961838,-1.741449873193801e-8)
            (0.909521231164624,-1.0987479370783149e-8)
            (0.9121419262693563,-1.7467802315707104e-8)
            (0.9147394352327297,-1.6840631555936625e-8)
            (0.9174009807277227,-1.8027286330379866e-8)
            (0.9200442656589426,-2.177914204537501e-8)
            (0.922752991912296,-2.539182042404775e-8)
            (0.9254486769331683,-2.1506733283160884e-8)
            (0.9282118553781483,-2.3377636271249003e-8)
            (0.9309675219894129,-2.5715931606384856e-8)
            (0.9337935144490082,-2.037911617236432e-8)
            (0.9366181505514976,-2.1854249077080112e-8)
            (0.9395169343437281,-2.3089605560855375e-8)
            (0.9424213088401405,-1.8186568473410603e-8)
            (0.9454048602341489,-2.858279390949292e-8)
            (0.9484024179174176,-2.583247904475172e-8)
            (0.9514859181623103,-2.6631388871933837e-8)
            (0.9545936144647735,-2.8306857302595745e-8)
            (0.9577962488087782,-2.658215314532697e-8)
            (0.9610369772379674,-3.324801611803707e-8)
            (0.9643854111857629,-3.237617174356444e-8)
            (0.96779047605474,-3.0245655313621e-8)
            (0.971321263230039,-3.632529632646708e-8)
            (0.9749388849548783,-3.5383209251449443e-8)
            (0.9787114153108154,-3.230689915589835e-8)
            (0.9826190241686168,-3.9810300611620164e-8)
            (0.9867294093069908,-3.404403936535516e-8)
            (0.9910862527094301,-3.9476646618297195e-8)
            (0.995751020119403,-4.256619279274787e-8)
            (1.0009783476014513,-4.0405801149390186e-8)
            (1.006674307752258,-4.214344495601097e-8)
            (1.012595612704857,-3.94069501474803e-8)
            (1.018007155937662,-3.888321264966521e-8)
            (1.02248584354128,-4.079201820772482e-8)
            (1.026580016187891,-3.821359895184173e-8)
            (1.030236699334644,-3.610448517932241e-8)
            (1.0337235829740135,-3.7892412763085304e-8)
            (1.037727375222609,-3.5141814347383615e-8)
            (1.0415302004194258,-3.548036886513728e-8)
            (1.0453743781217595,-3.8379685651790396e-8)
            (1.0490498972532507,-3.709264495554976e-8)
            (1.0525364055687993,-3.789868108228234e-8)
            (1.0558681159792664,-3.378573021350917e-8)
            (1.059724017625644,-3.9649599159474747e-8)
            (1.0633359029861367,-3.8304994731674924e-8)
            (1.0672743571043302,-4.17747285652581e-8)
            (1.0708394027769839,-3.9651112615501916e-8)
            (1.0742590026703431,-4.583507839939216e-8)
            (1.0775205064370947,-4.3647633951593434e-8)
            (1.0812938256872844,-4.507395301445172e-8)
            (1.084841960629352,-4.600109670960251e-8)
            (1.0887865024669898,-4.233022599109404e-8)
            (1.0923486401272995,-4.152026100712192e-8)
            (1.095782125460438,-4.218767424291059e-8)
            (1.099055386332446,-4.413922649604274e-8)
            (1.102836751105901,-4.690352861658198e-8)
            (1.1064017619168218,-4.403914299899725e-8)
            (1.1104088619844343,-4.8328504753669677e-8)
            (1.1140252651951639,-4.526611574462436e-8)
            (1.117525388691797,-5.033801642184699e-8)
            (1.1208612734392203,-4.808415265955546e-8)
            (1.1247079677171201,-5.159580585001322e-8)
            (1.1283412499054075,-4.954071419760453e-8)
            (1.1324498054626144,-4.7516370393907437e-8)
            (1.1361609190081237,-5.049800222423073e-8)
            (1.1397676309712754,-5.338046138447794e-8)
            (1.1432048286456258,-5.287451143587418e-8)
            (1.147161401168421,-5.870737762592171e-8)
            (1.1509032309202576,-5.34829602827358e-8)
            (1.1551448823219466,-5.965691629583603e-8)
            (1.1589842920930689,-5.85467216929203e-8)
            (1.1627326997902103,-6.195389490315506e-8)
            (1.1663053258895546,-5.823890658618325e-8)
            (1.1704114166448865,-6.539261043769784e-8)
            (1.1742978894689624,-6.328798463073326e-8)
            (1.1787021631055556,-6.323917878248153e-8)
            (1.182701240469915,-6.073466174427722e-8)
            (1.1866258275090449,-6.194776336343466e-8)
            (1.1903673560903931,-6.191822876644437e-8)
            (1.1946612929843186,-6.12820141299153e-8)
            (1.1987276425162778,-6.137359820357347e-8)
            (1.203324890867987,-6.485427839209024e-8)
            (1.2075155231014973,-6.772155947132319e-8)
            (1.211653126056143,-6.453047607379858e-8)
            (1.2155990879726664,-6.296702803609833e-8)
            (1.2201200558433283,-6.921356332512119e-8)
            (1.2244026887443125,-6.444282352191522e-8)
            (1.229225845577897,-7.084945297108902e-8)
            (1.2336423132553485,-6.895796644812435e-8)
            (1.238034600601414,-6.833055143928846e-8)
            (1.2422248602726285,-6.97837436725024e-8)
            (1.2470146596962448,-6.942218933048139e-8)
            (1.2515528453853981,-6.986469980319043e-8)
            (1.2566391729846154,-7.163075865790347e-8)
            (1.2613198968262649,-6.921342921017981e-8)
            (1.266015871065722,-6.794998341774772e-8)
            (1.2704968831845995,-6.851789402517738e-8)
            (1.2756015989821274,-7.586655481617299e-8)
            (1.280439151029156,-7.221192888096084e-8)
            (1.2858320479246166,-7.342559271705795e-8)
            (1.2908213363340286,-7.449663508296567e-8)
            (1.2958794116911618,-7.094890097647522e-8)
            (1.3007061153831736,-7.251820122178287e-8)
            (1.306177636117258,-7.002766633235069e-8)
            (1.3113646109745054,-6.933254015351054e-8)
            (1.317116328029209,-6.614555303485758e-8)
            (1.3224668272639122,-7.036294835671697e-8)
            (1.3279568220462965,-6.898995952298037e-8)
            (1.3331945736657875,-6.952441289342914e-8)
            (1.3390930257965306,-7.140553570650354e-8)
            (1.3446883218263275,-6.949313036130889e-8)
            (1.350863853717582,-6.54024372437334e-8)
            (1.3566399843241397,-6.997230750371841e-8)
            (1.362644339144947,-6.741059221937462e-8)
            (1.3683705028405038,-6.763338511461825e-8)
            (1.3747679263027974,-7.179630490128375e-8)
            (1.3808430536297425,-7.154717529544996e-8)
            (1.3875247916150375,-7.370818977392446e-8)
            (1.393807131019559,-7.418635394884632e-8)
            (1.400422178287939,-7.400985735372956e-8)
            (1.406728375432471,-7.573411986427914e-8)
            (1.4137149926285337,-7.239245869428146e-8)
            (1.4203598755524989,-7.265099188913382e-8)
            (1.4276528024309032,-6.887453585235903e-8)
            (1.4345431913566795,-7.526636869314984e-8)
            (1.441882420257939,-5.845528239234454e-8)
            (1.4488790791385475,-6.47248556973068e-8)
            (1.4565717667280471,-5.8848723671900416e-8)
            (1.4639026117887544,-6.374206895642942e-8)
            (1.4719384102870934,-5.1759023733666254e-8)
            (1.4795655407264334,-5.7329243574599786e-8)
            (1.487766269383471,-4.9446897243399235e-8)
            (1.4955905882361198,-5.5400383391912555e-8)
            (1.5041431114428794,-5.245307566070778e-8)
            (1.5123124471872462,-5.2059975441665074e-8)
            (1.5212560917193607,-5.338866726489755e-8)
            (1.5297832709128452,-5.38325171106635e-8)
            (1.5390159071655822,-5.3087338081070357e-8)
            (1.5478423159225552,-5.322451501754699e-8)
            (1.5574557734455245,-5.42338898235073e-8)
            (1.5666641923575277,-5.576396322481969e-8)
            (1.5767256554975864,-5.427402216540145e-8)
            (1.586363066890068,-5.7122924168595546e-8)
            (1.5968410624617,-5.808283631836275e-8)
            (1.6068925564656218,-5.523580082211765e-8)
            (1.6178228998798727,-6.01370961916814e-8)
            (1.628330327040113,-6.264924268251093e-8)
            (1.6397787647047568,-5.698489058403311e-8)
            (1.6507992567860543,-6.280900999300343e-8)
            (1.66278862299097,-6.04661938297113e-8)
            (1.6743474109970926,-5.756751697560958e-8)
            (1.6869012150689562,-6.18799167462214e-8)
            (1.6990291919361233,-5.6452368557557975e-8)
            (1.7135781900498017,-6.225062021414374e-8)
            (1.7267426009532403,-6.218165449212165e-8)
            (1.7405182466808715,-5.734869734652648e-8)
            (1.7537584877108363,-5.999401775369506e-8)
            (1.7685629548359667,-4.999218239376546e-8)
            (1.7824859527149977,-5.8616787868004394e-8)
            (1.7986244880691324,-5.1224591235410344e-8)
            (1.8136390803195672,-5.577409112333953e-8)
            (1.8305911291778825,-5.016306081628841e-8)
            (1.8463411818060496,-5.644911871272029e-8)
            (1.8636066945525105,-4.6059066338699495e-8)
            (1.879848122374197,-5.3298847113580905e-8)
            (1.8974049486408189,-4.362082073328111e-8)
            (1.9141938646482741,-4.7130226610292425e-8)
            (1.932250339051887,-4.547676191180017e-8)
            (1.94973645335744,-4.2525271304327816e-8)
            (1.9684337092203636,-4.8149481957082685e-8)
            (1.986673577697885,-4.9392770984368894e-8)
            (2.0059882616974765,-4.817046916905099e-8)
            (2.024904536075891,-5.284817405915021e-8)
            (2.044699673727209,-5.107852851793382e-8)
            (2.0641398393206423,-4.937491437928543e-8)
            (2.0842614926980367,-4.460142988271798e-8)
            (2.104077290672119,-4.592988123164332e-8)
            (2.1244201014912205,-4.8287862819407223e-8)
            (2.1445158848072845,-4.0159857883637073e-8)
            (2.1650392027227645,-4.6236110495812e-8)
            (2.185378232619916,-3.9884433311598855e-8)
            (2.206089252292475,-4.3805131744178993e-8)
            (2.2266740453320146,-4.305973999585433e-8)
            (2.2476005623751023,-4.8796428453457e-8)
            (2.2684478782275233,-4.103731110483011e-8)
            (2.289615989178341,-4.127876618298387e-8)
            (2.31073922280628,-4.4207582705624304e-8)
            (2.3321619050521307,-3.530709391519338e-8)
            (2.3535644262983393,-4.5061580244976085e-8)
            (2.3752401139945443,-3.701217665685874e-8)
            (2.3969170828281485,-4.2051588877711765e-8)
            (2.4188337223490697,-3.611744836540254e-8)
            (2.440777340926503,-4.20442416437794e-8)
            (2.462916549687858,-3.5493632255523266e-8)
            (2.4851201383662893,-3.964163108882701e-8)
            (2.5074576119894267,-3.5043304702497835e-8)
            (2.529916111827636,-3.623503164185138e-8)
            (2.552416959978056,-3.2050730069954625e-8)
            (2.5751237921589003,-3.516927793434377e-8)
            (2.5977337015466944,-3.496298339733528e-8)
            (2.620675187894422,-3.717953589443823e-8)
            (2.643309504883415,-3.891165767377913e-8)
            (2.666458014082261,-3.586293817470221e-8)
            (2.688991501731118,-3.7116819839866366e-8)
            (2.7122975496148,-3.47196971173247e-8)
            (2.734559370217084,-3.926766289907846e-8)
            (2.757941848967196,-3.3392481890714976e-8)
            (2.779714023119465,-3.4790568648190856e-8)
            (2.8030420087974854,-3.77109368177031e-8)
            (2.8240613910011643,-3.472378407032295e-8)
            (2.8440159392299247,-3.630787848152295e-8)
            (2.863039570063163,-3.585710617315385e-8)
            (2.8816597771686485,-3.7043735412467527e-8)
            (2.899461229628505,-3.6549929305351725e-8)
            (2.917438488372394,-3.714147744915408e-8)
            (2.934156035955065,-3.6759996602242495e-8)
            (2.9491054746238268,-3.7201857594482135e-8)
            (2.962851259646273,-3.7071408387490123e-8)
            (2.9727813480816883,-3.704521178704567e-8)
            (2.982333294799627,-3.70732604615398e-8)
            (2.994304136915722,-3.70506501035095e-8)
            (3.0072081272123508,-3.704523465763998e-8)
            (3.026133721949885,-3.696127537367033e-8)
            (3.043885104969825,-3.711231699732309e-8)
            (3.063469759862577,-3.638891765689323e-8)
            (3.0819185729782403,-3.684734295461567e-8)
            (3.102306379805904,-3.7144943787481566e-8)
            (3.1214241225758554,-3.727993669322416e-8)
            (3.1435651584543014,-3.741600340667617e-8)
            (3.16351468691875,-3.7222268378656054e-8)
            (3.1861995373445455,-3.770283552029241e-8)
            (3.2075789489050233,-3.66619732350415e-8)
            (3.2292856352988792,-3.78553572932816e-8)
            (3.2501616342842876,-3.602114850842497e-8)
            (3.2755958200477857,-3.907698520322356e-8)
            (3.298499078271155,-3.776657875320666e-8)
            (3.3214600392544584,-3.774777845855226e-8)
            (3.3434660912734526,-3.868006825946679e-8)
            (3.366286826068323,-3.677257853773597e-8)
            (3.3878961087766437,-3.76918478650623e-8)
            (3.412645734750841,-3.5441923396106745e-8)
            (3.436241026941617,-3.943137438788824e-8)
            (3.4607954983358415,-3.413400495588803e-8)
            (3.4836804242321846,-3.6288839933007466e-8)
            (3.506915782455024,-3.510850121735132e-8)
            (3.5292975877343746,-3.561426886733443e-8)
            (3.5523962675659013,-3.211083265952652e-8)
            (3.575360998306745,-3.5535222986382564e-8)
            (3.5984067021525172,-3.393106062787865e-8)
            (3.621154702143842,-3.7074021186356276e-8)
            (3.6438076247853424,-3.716530172503951e-8)
            (3.6664479245123114,-3.577125573528406e-8)
            (3.688612824644059,-3.937139103626919e-8)
            (3.7110671053081465,-3.7989317025477476e-8)
            (3.7329161295042943,-3.773035350818077e-8)
            (3.7552910416074066,-4.0165214931775495e-8)
            (3.776766200333681,-4.022191069097403e-8)
            (3.7989232775359474,-3.932588121813296e-8)
            (3.8199879388622473,-3.773025669673302e-8)
            (3.84193350796949,-3.4569809459483736e-8)
            (3.8625917239467533,-3.811074944515269e-8)
            (3.8843276919428793,-3.305378171170048e-8)
            (3.9045985831031715,-3.522636493613618e-8)
            (3.9260955007583913,-3.98077548702247e-8)
            (3.9459544152898904,-3.542224913388736e-8)
            (3.967191594952004,-3.994041408716953e-8)
            (3.9866425248351414,-3.967206052557515e-8)
            (4.007619848397498,-3.730193864903697e-8)
            (4.0266684839914175,-3.393660596984205e-8)
            (4.047371219920241,-4.103309114711351e-8)
            (4.066014074205197,-3.968019490763197e-8)
            (4.084252336868737,-4.0265165424102634e-8)
            (4.101870806972605,-4.068358561148955e-8)
            (4.121754331851634,-3.9309275168264435e-8)
            (4.139789076340085,-4.1083233481842285e-8)
            (4.157709441380793,-4.1069664336035316e-8)
            (4.174791695158927,-4.091395933158992e-8)
            (4.192834272034368,-4.094447891844766e-8)
            (4.209332143442645,-4.245259499491283e-8)
            (4.226756982222967,-4.16061065600104e-8)
            (4.243383126480778,-4.0580727445060916e-8)
            (4.259739393318412,-4.1140913342729846e-8)
            (4.275496715151167,-4.236318229544622e-8)
            (4.292081071612076,-4.1463458444468415e-8)
            (4.307933952095107,-4.122093488767575e-8)
            (4.323982834142121,-4.330912006800247e-8)
            (4.339324117361344,-3.9554042485789864e-8)
            (4.3548823962564605,-4.0789245536743124e-8)
            (4.3697505928496945,-3.950916238615321e-8)
            (4.385237354280109,-3.973595052997325e-8)
            (4.400013315715671,-4.1222873115032144e-8)
            (4.415004807011155,-3.571557138926096e-8)
            (4.429253539299143,-3.8610153296758654e-8)
            (4.443906215111893,-3.749521937379541e-8)
            (4.457884669356926,-3.581703822419513e-8)
            (4.472393643188192,-3.6636077060947514e-8)
            (4.486133117370768,-3.686140037650887e-8)
            (4.500105383756367,-3.588214303462678e-8)
            (4.513391137646147,-3.6672058056907986e-8)
            (4.527230729809452,-3.651534208337637e-8)
            (4.540335146028668,-3.799896530765068e-8)
            (4.553823164177577,-3.8865247908859146e-8)
            (4.566589905279919,-3.7045710499228335e-8)
            (4.5797261346611675,-3.822218985760628e-8)
            (4.592159191363764,-3.6172943307377636e-8)
            (4.605116197489115,-3.8659756729231276e-8)
            (4.6173564001544545,-3.625360434078573e-8)
            (4.6299574190477255,-3.983601959411942e-8)
            (4.64184432314466,-3.874320508856499e-8)
            (4.6541718417403235,-3.77821889330221e-8)
            (4.6658186104444175,-3.850252316972558e-8)
            (4.67795877782296,-3.7316979284440777e-8)
            (4.689374289506094,-3.943366877479093e-8)
            (4.701137812766309,-3.7819299469887824e-8)
            (4.712233678653836,-3.600478182264055e-8)
            (4.723840604397968,-4.181026569405333e-8)
            (4.734750729435467,-3.823438476935337e-8)
            (4.746071052682484,-3.7642254646641504e-8)
            (4.756712432064017,-3.726844277629482e-8)
            (4.7677619912397455,-3.7396143737211673e-8)
            (4.778150045454754,-3.967932249437922e-8)
            (4.789027821930216,-4.0156052261153263e-8)
            (4.79923461476935,-3.975343743078952e-8)
            (4.8098269747735864,-3.781670065983178e-8)
            (4.819762573279099,-4.0845854254456526e-8)
            (4.8301382713746905,-3.7885789838654205e-8)
            (4.839878725091527,-3.984655450040009e-8)
            (4.850082366365496,-3.642427781613833e-8)
            (4.859626290785352,-3.819332872190273e-8)
            (4.869536529756735,-3.710012586033429e-8)
            (4.878833538667266,-3.741059417805559e-8)
            (4.8886083557529565,-3.746288967931832e-8)
            (4.897749269444665,-3.840930107301688e-8)
            (4.907288715462989,-3.626732469896865e-8)
            (4.916212311888291,-3.8016578551847147e-8)
            (4.92553386095412,-3.509448887051292e-8)
            (4.934258088604527,-3.808904636137811e-8)
            (4.943439727032768,-3.635936818291441e-8)
            (4.952014189912673,-3.887909905131437e-8)
            (4.960958537526782,-3.395259140503981e-8)
            (4.969315533784926,-3.5838863210457816e-8)
            (4.978089309385047,-3.4255279501849145e-8)
            (4.986291271432209,-3.510285750962794e-8)
            (4.994922801112014,-3.4563403694676254e-8)
            (5.0029653247847,-3.5414462140614944e-8)
            (5.011356050658923,-3.265016346176708e-8)
            (5.019199583200145,-3.2793374682427157e-8)
            (5.027485149863817,-3.15166125419708e-8)
            (5.03520604856181,-3.2998058729916124e-8)
            (5.0432988530403025,-2.989353575788556e-8)
            (5.050843011646975,-3.1314939863413827e-8)
            (5.058754416676394,-2.8748696201397195e-8)
            (5.066138051361492,-2.9647869381754788e-8)
            (5.073947000888883,-2.9727766026610425e-8)
            (5.081214536679717,-3.086910826954892e-8)
            (5.088820611702903,-2.876942462037846e-8)
            (5.095908571177826,-2.8724566725202294e-8)
            (5.103380269300461,-3.15354173885396e-8)
            (5.110346377316185,-2.989141179021715e-8)
            (5.117709660760198,-3.0802163375476255e-8)
            (5.124550591480933,-3.023120187517492e-8)
            (5.131706399525302,-3.02453125877733e-8)
            (5.138380864159416,-3.1657314658595226e-8)
            (5.145462453394574,-2.8401266782829282e-8)
            (5.1520456757488855,-3.104572210421708e-8)
            (5.158970941360166,-2.7719084472188626e-8)
            (5.165409979516675,-2.9406437174195332e-8)
            (5.172176766369287,-2.7168320482218178e-8)
            (5.17848255436564,-2.8156253994993108e-8)
            (5.185185835639059,-2.633548823460785e-8)
            (5.191408089435111,-2.520319275500782e-8)
            (5.1979330022203305,-2.87406713983529e-8)
            (5.204002560454867,-2.6700030519855034e-8)
            (5.210419280356105,-2.7921206013914457e-8)
            (5.216393094151854,-2.9130587053671775e-8)
            (5.222738043844048,-2.8010023633839864e-8)
            (5.228618483387387,-2.7385504197674493e-8)
            (5.234774239758278,-3.0274260542917375e-8)
            (5.240508990345876,-2.764219275697144e-8)
            (5.2466192668277305,-2.8320416012306282e-8)
            (5.25229101267534,-2.800114706769108e-8)
            (5.258278766467108,-2.874998683566332e-8)
            (5.263833765597558,-2.9003102364200117e-8)
            (5.269672822564528,-2.5664429692540125e-8)
            (5.27511160938271,-2.695117218287635e-8)
            (5.280927580332481,-2.454903014204035e-8)
            (5.286314648321554,-2.620695427335562e-8)
            (5.291969998493674,-2.3958944050939124e-8)
            (5.297223374174976,-2.497457174399642e-8)
            (5.302785382960443,-2.3708172758318824e-8)
            (5.307961797454961,-2.5140370896181707e-8)
            (5.31349441101849,-2.305855306694582e-8)
            (5.31860931826006,-2.4110555107981213e-8)
            (5.323957851947921,-2.3277959004808224e-8)
            (5.328937820774959,-2.2933292931348603e-8)
            (5.334265001820926,-2.2890444317802405e-8)
            (5.339206776469878,-2.3144175909095566e-8)
            (5.3444486547466745,-2.2716728387273122e-8)
            (5.349299907482967,-2.3559467821065994e-8)
            (5.354387928198421,-2.2598666382656063e-8)
            (5.359129430929341,-2.256043385440165e-8)
            (5.364237201755933,-2.1567398200694754e-8)
            (5.368959611772544,-2.2148765044249785e-8)
            (5.3739227735253285,-2.1014060602730922e-8)
            (5.378526048460919,-2.0616241047655137e-8)
            (5.383395460056712,-2.2056406701054243e-8)
            (5.3879315490901085,-2.029180523610563e-8)
            (5.392825630165397,-2.0083930074576983e-8)
            (5.3973364590988515,-2.1127186444758195e-8)
            (5.402039938336753,-1.846690367290904e-8)
            (5.406417685034633,-1.9367546788551238e-8)
            (5.411114034516613,-1.941180449716029e-8)
            (5.415473536626517,-1.9894006664245012e-8)
            (5.420136734863472,-2.0101143083373074e-8)
            (5.424437280284496,-1.925882142650437e-8)
            (5.428922383364404,-1.851143349718143e-8)
            (5.433107010820516,-1.9734209155686244e-8)
            (5.437655539542249,-1.8159614034729543e-8)
            (5.441855788996782,-1.7873585944627735e-8)
            (5.446285730329184,-1.7851954248193636e-8)
            (5.450383430261262,-1.8052204286966855e-8)
            (5.454695253747664,-1.7469000690439884e-8)
            (5.45872187500722,-1.8063745887975102e-8)
            (5.463132866569248,-1.7318105449692922e-8)
            (5.467181539976149,-1.7962074938537853e-8)
            (5.471389514466339,-1.7564370513589722e-8)
            (5.4753013050434705,-1.8423988890070575e-8)
            (5.479492479435394,-1.7232318849647044e-8)
            (5.483395243452824,-1.7440726307604848e-8)
            (5.487645805282769,-1.616942968407642e-8)
            (5.491540542432807,-1.6940669034237743e-8)
            (5.495563008193664,-1.6249433187898177e-8)
            (5.499319683138731,-1.6909736222370242e-8)
            (5.50343521214472,-1.4865857878021416e-8)
            (5.507241303711973,-1.558363643683336e-8)
            (5.511312195876763,-1.4369600620511847e-8)
            (5.5150539212545,-1.4905386924723985e-8)
            (5.518939277920795,-1.391672238559849e-8)
            (5.522581399395908,-1.4097895795206483e-8)
            (5.5266637891090875,-1.3129530684885538e-8)
            (5.530395283848377,-1.3565359835432389e-8)
            (5.5342919337497385,-1.2803381854720186e-8)
            (5.537896019785067,-1.3357046024786712e-8)
            (5.541708057661437,-1.1658532805824962e-8)
            (5.545284099962656,-1.2682504657579585e-8)
            (5.549350442834389,-1.1284198242478283e-8)
            (5.5530252154490345,-1.1723548576370035e-8)
            (5.556797022435937,-1.142974526135987e-8)
            (5.560306043600188,-1.1517411746542194e-8)
            (5.564116379444477,-1.0459231647441669e-8)
            (5.5676823158653646,-1.1247058562258161e-8)
            (5.571337431571438,-1.1006723199535884e-8)
            (5.574883996991872,-1.1077528089264987e-8)
            (5.578591692155208,-1.11399351687691e-8)
            (5.582107053900934,-1.1525170096060577e-8)
            (5.5858825441857896,-1.1319423121047834e-8)
            (5.589528561602318,-1.1164360325111033e-8)
            (5.593426942844908,-1.070178376472164e-8)
            (5.597077278700095,-1.0805191658080915e-8)
            (5.601209010960964,-1.1010772682507053e-8)
            (5.605035231199283,-1.0899157465438236e-8)
            (5.609400864187195,-1.1167765323616408e-8)
            (5.6134512276266095,-1.0953376039513074e-8)
            (5.618376150151115,-1.1337820515766595e-8)
            (5.623059604717005,-1.1222670528998613e-8)
            (5.629785120465189,-1.145848396721938e-8)
            (5.633419043989204,-1.1625030660322722e-8)
            (5.636930261782781,-1.1448000145075632e-8)
            (5.640077735611905,-1.15825106866696e-8)
            (5.6429934936156405,-1.1381282499778322e-8)
            (5.645593841930212,-1.1630501527137849e-8)
            (5.648110945250378,-1.1631187693539324e-8)
            (5.65043059108615,-1.166759847764931e-8)
            (5.652599888702105,-1.163766034928404e-8)
            (5.654626996506286,-1.1696987777670698e-8)
            (5.656582184319637,-1.1615012403265457e-8)
            (5.658373294714093,-1.1713527696410875e-8)
            (5.660026240831128,-1.1684124919322803e-8)
            (5.6614159221733,-1.1710896151255479e-8)
            (5.662759575907596,-1.1676417201178513e-8)
            (5.663692403052926,-1.1685068400401656e-8)
            (5.664589728120066,-1.1680279030871349e-8)
            (5.6659607258169755,-1.1708837924402637e-8)
            (5.667351692420059,-1.1713919443809284e-8)
            (5.669116520792191,-1.165945059250495e-8)
            (5.670776289684211,-1.1703498063037054e-8)
            (5.672583739738216,-1.1700774026762728e-8)
            (5.674318882854349,-1.1673544068890873e-8)
            (5.676323227424991,-1.183170762752983e-8)
            (5.6781721872385775,-1.171258567217448e-8)
            (5.680202182199543,-1.1853743625556135e-8)
            (5.6820621408694585,-1.1779578736048624e-8)
            (5.6840106802799175,-1.1799852678295863e-8)
            (5.685863461370744,-1.1714316239253009e-8)
            (5.6879065596638165,-1.1905307212289884e-8)
            (5.689881334274277,-1.1835424987283183e-8)
            (5.69198877769591,-1.208641704775193e-8)
            (5.693957582669072,-1.1819481532393539e-8)
            (5.696117253293111,-1.2214094069484815e-8)
            (5.698127765716698,-1.2114873632063095e-8)
            (5.700335084591206,-1.212619481216759e-8)
            (5.702372355336634,-1.2246186592568264e-8)
            (5.704539569412361,-1.2331705850909813e-8)
            (5.70656271794772,-1.2197385157453056e-8)
            (5.708792402163208,-1.2334836096972168e-8)
            (5.710858047370895,-1.2123990533741136e-8)
            (5.713085884877841,-1.2562069329202785e-8)
            (5.715146856495339,-1.2235274904348614e-8)
            (5.717341771601564,-1.2902587165353196e-8)
            (5.719392995229941,-1.2808519522788941e-8)
            (5.721662587181114,-1.2802717969107036e-8)
            (5.723754900163738,-1.2802907817244247e-8)
            (5.725974257042823,-1.3060210440896114e-8)
            (5.728035772767461,-1.2868141385791176e-8)
            (5.73025390507781,-1.3814719285187849e-8)
            (5.732324348073226,-1.3251052283225206e-8)
            (5.7346070043468425,-1.4116581348311286e-8)
            (5.736705510076391,-1.3871606752147159e-8)
            (5.738907295798094,-1.4311933693722523e-8)
            (5.740961448867033,-1.3861443493023984e-8)
            (5.743206390289768,-1.4383805535533867e-8)
            (5.7452930348544715,-1.4195430886321247e-8)
            (5.747561969016127,-1.4161070316376367e-8)
            (5.749650771339158,-1.4380968138549832e-8)
            (5.751840033072572,-1.4577920481873008e-8)
            (5.753889601125663,-1.4292217298539356e-8)
            (5.75616500036849,-1.507974051184746e-8)
            (5.758265114387518,-1.4316986152174138e-8)
            (5.760502543470775,-1.5730028779525895e-8)
            (5.762572280846754,-1.4786262714228116e-8)
            (5.7647639307439436,-1.5547280352024018e-8)
            (5.7668182986121925,-1.562298801438544e-8)
            (5.76911883604171,-1.5953908805155237e-8)
            (5.771226570378229,-1.6555521675787332e-8)
            (5.773429742360519,-1.570693070052087e-8)
            (5.775479898390127,-1.615368194762823e-8)
            (5.777692773851007,-1.6633495691920075e-8)
            (5.77976262152994,-1.630679258290968e-8)
            (5.782068543394753,-1.7755930004081932e-8)
            (5.784174748535662,-1.665162818742516e-8)
            (5.786352669534017,-1.783306796676598e-8)
            (5.7883910149992985,-1.678924127501702e-8)
            (5.790645141926874,-1.8622599629036785e-8)
            (5.7927397729531505,-1.8018276037867764e-8)
            (5.795025649916906,-1.9340157919600642e-8)
            (5.797121241284887,-1.875498767400785e-8)
            (5.799292296957911,-2.0105626385991116e-8)
            (5.801333798193823,-1.9252087923860017e-8)
            (5.803648108424413,-2.052938141705596e-8)
            (5.805774204085304,-2.0222066132724592e-8)
            (5.808029565527063,-2.129022957930715e-8)
            (5.810112164802226,-2.0909023845661068e-8)
            (5.812302469426076,-2.0670063771710545e-8)
            (5.814366813586305,-2.04033439032969e-8)
            (5.816749587986071,-2.331337389804844e-8)
            (5.8189094122010525,-2.2043939118532307e-8)
            (5.821144897581985,-2.4213010263451906e-8)
            (5.82322314409092,-2.2810253685889847e-8)
            (5.825458028069135,-2.427684753225634e-8)
            (5.827563162601498,-2.2769846119707893e-8)
            (5.829757419063156,-2.4908702322967713e-8)
            (5.831886367000056,-2.3608345389725116e-8)
            (5.8341047058589295,-2.4591583769328906e-8)
            (5.836206334636014,-2.4193043790532442e-8)
            (5.838676961346209,-2.5009156634503427e-8)
            (5.84090383479236,-2.3831239315263986e-8)
            (5.8432065024405935,-2.6444817557980116e-8)
            (5.845344171402473,-2.520393260763143e-8)
            (5.847633686990597,-2.572784629784053e-8)
            (5.849799673983068,-2.549373889770834e-8)
            (5.852100017970046,-2.460747727806023e-8)
            (5.854324832770709,-2.3935801563013115e-8)
            (5.856646718966831,-2.5317672625035925e-8)
            (5.858842071341358,-2.4673954657217223e-8)
            (5.861380716684106,-2.5320575969267622e-8)
            (5.8636998347050895,-2.4692749289734195e-8)
            (5.866147042275758,-2.4078781635239466e-8)
            (5.868420258438563,-2.490390249576535e-8)
            (5.870866994643645,-2.5199155317956468e-8)
            (5.873177035696421,-2.3672031779220504e-8)
            (5.875882448272125,-2.752768468727851e-8)
            (5.878329310768508,-2.639263685377813e-8)
            (5.880875741916824,-2.9461779016415335e-8)
            (5.88325831301995,-2.7695355231394103e-8)
            (5.885903956712596,-2.9078654706360396e-8)
            (5.88839719758838,-2.918863550860351e-8)
            (5.891312571392846,-2.8292079901071077e-8)
            (5.893951513628014,-2.8457488143729393e-8)
            (5.896704865300733,-2.8010439856451796e-8)
            (5.8993041484142505,-2.903966955791759e-8)
            (5.902327403655714,-2.8352990399937994e-8)
            (5.905161995195066,-2.8420464648348798e-8)
            (5.908447964672799,-2.88108685797539e-8)
            (5.911472872166525,-2.6308244027717365e-8)
            (5.914774767164855,-2.7872217200908267e-8)
            (5.917945432215821,-2.8181518674230688e-8)
            (5.922046177679443,-2.7366603649880972e-8)
            (5.925967834406435,-2.8305590982213857e-8)
            (5.930865079469924,-2.5524296232148913e-8)
            (5.935467884831018,-2.660316367197879e-8)
            (5.939777115426276,-2.861759540451203e-8)
            (5.943311745332918,-3.083775634848962e-8)
            (5.946534550579428,-3.0499454739540965e-8)
            (5.949573246853908,-2.856549752294768e-8)
            (5.952428480899219,-3.160506989452472e-8)
            (5.955534768931304,-2.7871510210886186e-8)
            (5.958396258631765,-2.7019714687881446e-8)
            (5.961318813854945,-2.8761540926680595e-8)
            (5.964002659400372,-3.213568056104066e-8)
            (5.966679743325521,-2.6616485016006663e-8)
            (5.969211395780556,-3.090794997717694e-8)
            (5.972097283627149,-2.5452382423907238e-8)
            (5.9747214975456115,-2.5841534911918984e-8)
            (5.977382361840307,-2.1658443039029862e-8)
            (5.979844512417986,-2.366524087804578e-8)
            (5.982382441982907,-2.1266288730004135e-8)
            (5.9847877941940935,-2.13462587606017e-8)
            (5.987304685396037,-2.0179481863280557e-8)
            (5.989746983784406,-2.125100118099965e-8)
            (5.992254052473038,-2.2888344108906722e-8)
            (5.994618663663411,-2.1972731856223504e-8)
            (5.99724665223103,-2.262360854210499e-8)
            (5.999670990585496,-2.0952862556100627e-8)
            (6.002197604843093,-2.3220957601211012e-8)
            (6.004549633593838,-2.2871903482268863e-8)
            (6.007041298459703,-2.2393305654233586e-8)
            (6.009385622647122,-2.0193867023010625e-8)
            (6.0119995184104855,-1.8574718207986507e-8)
            (6.014400393223454,-2.1965741447971254e-8)
            (6.01687766922376,-1.8404787693881985e-8)
            (6.019198096513687,-2.1832297303348014e-8)
            (6.021721576748792,-1.5792745111653517e-8)
            (6.024087467172806,-1.7762429971313054e-8)
            (6.026696636205534,-1.3948996624435495e-8)
            (6.02909602072461,-1.7340273883448276e-8)
            (6.031570249768026,-1.6283053794197144e-8)
            (6.03390018181296,-1.3747200267033577e-8)
            (6.036498615572002,-1.8339547214196728e-8)
            (6.03891874510932,-1.6893237031467834e-8)
            (6.041535512030634,-1.8508460541966087e-8)
            (6.043954850537951,-1.609094368859587e-8)
            (6.046476704424908,-1.9730745703938624e-8)
            (6.048859540186477,-2.0383329246698167e-8)
            (6.051565712925931,-2.131489540424525e-8)
            (6.054066707992216,-2.0594432159626308e-8)
            (6.056718264347178,-2.2023610268817606e-8)
            (6.059186428098712,-1.8699771953123445e-8)
            (6.061812016927189,-2.2079821970777402e-8)
            (6.064294666202603,-1.9554277530531294e-8)
            (6.067132055208845,-2.1277251072149284e-8)
            (6.069740419469711,-1.934037507922426e-8)
            (6.07246959775641,-2.0799064470722328e-8)
            (6.075027335539431,-1.9860290523254776e-8)
            (6.077820464958394,-2.1487764234606743e-8)
            (6.080456066923082,-2.0572216818948164e-8)
            (6.083448498397238,-1.880078626115278e-8)
            (6.0862001154787935,-1.5908586226132115e-8)
            (6.08907035303649,-1.6392780688434527e-8)
            (6.091777817643313,-1.5554112442472956e-8)
            (6.094820286331187,-1.822238338000659e-8)
            (6.097678516495226,-1.564578422375007e-8)
            (6.100876905704447,-1.667444649022798e-8)
            (6.103834938004353,-1.9123975070201027e-8)
            (6.106952795733036,-1.717087116936966e-8)
            (6.10991090648829,-1.817884087707e-8)
            (6.113325399302208,-1.2247118208463803e-8)
            (6.116519574520613,-1.835535767824581e-8)
            (6.120055174891228,-5.8789135781722734e-9)
            (6.123357756830953,-1.383401859733624e-8)
            (6.126939496154343,-5.249532586404371e-9)
            (6.1303581332695,-1.1124852816735142e-8)
            (6.134400588492368,-1.6137673419791554e-9)
            (6.1382025780532965,-6.859564916084082e-9)
            (6.142487291697477,-2.0651642618219057e-9)
            (6.146572663217681,-5.013939263776024e-9)
            (6.151714265288225,1.714364428195836e-9)
            (6.1565262215134995,9.903877717931664e-11)
            (6.162231576015714,3.2635787405865813e-9)
            (6.167937999572326,2.4182740254730106e-9)
            (6.173469177954788,5.682106340998416e-9)
            (6.178560403158252,2.6146551590500167e-9)
            (6.183468489000314,5.4630928669752166e-9)
            (6.18802482007164,2.255485131996693e-9)
            (6.192445910267265,4.310894752279637e-9)
            (6.1967975285482035,1.0926840099401147e-8)
            (6.201010967467792,8.874837753580778e-9)
            (6.2052281431800935,1.2015861416969642e-8)
            (6.209270190755173,9.536872624948955e-9)
            (6.213484611935992,1.1518598963533577e-8)
            (6.21741724976461,9.089391239669453e-9)
            (6.22154594245307,2.027365941792425e-8)
            (6.225314263613459,1.2604393306858697e-8)
            (6.228948787418066,1.7513164696225658e-8)
            (6.232423893648509,1.3269586318642723e-8)
            (6.2364892765236215,2.143074651073107e-8)
            (6.240285084742214,1.774560853817775e-8)
            (6.244406793787495,2.2888236417273333e-8)
            (6.248151961797425,2.1305896602541452e-8)
            (6.251780768243576,2.0198930528181336e-8)
            (6.255246528922862,2.178843039324363e-8)
            (6.259286540571774,1.7947979991106422e-8)
            (6.263073207777372,2.1178152564971242e-8)
            (6.267242542999518,1.5168589051484105e-8)
            (6.271028159406006,1.960797080258203e-8)
            (6.274711901450229,1.5569110001223407e-8)
            (6.27822855058092,1.725844311906144e-8)
            (6.282317579935075,1.8477098073788056e-8)
            (6.286159262636754,1.9806613682504803e-8)
            (6.290421133985222,1.5428756494628715e-8)
            (6.294292964666527,1.954784734081727e-8)
            (6.298076601873253,1.9065980350063683e-8)
            (6.301687916308735,1.709586605613822e-8)
            (6.3058781965923405,2.157220091447698e-8)
            (6.3098211646956015,1.7161251975039704e-8)
            (6.314211426998186,2.7748579434216936e-8)
            (6.318206331190102,2.422487366260384e-8)
            (6.322128168141713,2.709714452819867e-8)
            (6.325871316194745,2.5487130628221166e-8)
            (6.330206257865891,3.0179861720824874e-8)
            (6.334289671851418,2.6533522934357734e-8)
            (6.338840684767351,3.066294063103214e-8)
            (6.34299216142331,2.986047009656545e-8)
            (6.347089094446042,3.059906772406862e-8)
            (6.350999698900822,2.620346739590218e-8)
            (6.355519594495156,2.9740477192063963e-8)
            (6.359780292539223,2.5553173355064018e-8)
            (6.364523921153257,3.495841172096448e-8)
            (6.3688650844104435,2.8748030622693932e-8)
            (6.373175828050154,3.0374835091606656e-8)
            (6.37729101016169,3.1112630249907625e-8)
            (6.382036172014233,3.173329155004012e-8)
            (6.386511404696242,3.506118018137272e-8)
            (6.391481146643953,2.829570355800115e-8)
            (6.396046815874827,2.754503203306058e-8)
            (6.400614510188738,2.546419120008636e-8)
            (6.404975322488326,2.8192354228906424e-8)
            (6.409988288096897,2.722080116868142e-8)
            (6.414717787877615,2.7544928560274684e-8)
            (6.419950649016388,2.6440903688751405e-8)
            (6.424779085747061,2.8888743397459393e-8)
            (6.429653338818367,2.7414995162899913e-8)
            (6.434306591769257,3.0234329706502194e-8)
            (6.439633352694097,2.433751467023626e-8)
            (6.444660670674016,2.671219245797829e-8)
            (6.450199354463929,2.5113523260955617e-8)
            (6.455334193890789,2.762991613280974e-8)
            (6.460573140108888,2.4319319003041073e-8)
            (6.465573252561465,2.6537213315691588e-8)
            (6.471264930203952,2.325555659155043e-8)
            (6.476639342598719,2.3726263620460486e-8)
            (6.482535465016824,3.1598518468456405e-8)
            (6.488028401288528,2.9694831482629525e-8)
            (6.493700021534301,2.9852072369607185e-8)
            (6.499110352183946,3.171493023756966e-8)
            (6.505225347206565,2.6498390592877286e-8)
            (6.511004219297577,2.8617754388449157e-8)
            (6.5173224234316445,2.3062455500877377e-8)
            (6.523236704080027,2.549908462157191e-8)
            (6.52941941119108,2.629104489670908e-8)
            (6.535313333154691,2.3023632778063075e-8)
            (6.541920959902468,2.198857851354319e-8)
            (6.548173355225819,2.747080563025861e-8)
            (6.554995819060022,2.2565937118912416e-8)
            (6.561410415356176,1.9570411957658962e-8)
            (6.568194190580046,2.4133329334929954e-8)
            (6.5746571669019716,2.0964337155149337e-8)
            (6.581843716713199,2.751095729003339e-8)
            (6.588655718572237,2.219131056691026e-8)
            (6.596086121067072,2.898730433464891e-8)
            (6.6031000207241455,2.538667076557033e-8)
            (6.610590244192247,2.9642304832933064e-8)
            (6.617724567535889,2.5338815712316887e-8)
            (6.625600610726918,2.485099526161605e-8)
            (6.633082008091117,2.7225544929621037e-8)
            (6.6412487067685975,2.5867945119273372e-8)
            (6.648985488523611,2.470833893042368e-8)
            (6.65731077044913,2.8093288806374517e-8)
            (6.665243753440359,2.5887894050669047e-8)
            (6.6739524858058275,2.8088131820425133e-8)
            (6.682244796458033,2.6655463614133623e-8)
            (6.691305620076932,2.4713361357342478e-8)
            (6.699919795930678,2.604515936255325e-8)
            (6.7092424441517196,2.3861568942962208e-8)
            (6.7181370537576655,2.7371755972893652e-8)
            (6.727863829318638,2.4492325279013016e-8)
            (6.7371503426186,2.2492433693344083e-8)
            (6.747301933101676,2.6667747565767286e-8)
            (6.756988944862572,2.3625334799604047e-8)
            (6.767515944192507,2.4493401751257693e-8)
            (6.777582529430367,2.5649800949878454e-8)
            (6.788565430719375,1.9624915248428465e-8)
            (6.799083446876104,2.647881136574881e-8)
            (6.810574335277554,2.2430027168951483e-8)
            (6.821584225848404,2.6956626264507122e-8)
            (6.833576637004572,1.8906458398859627e-8)
            (6.845084136676341,2.313527414088412e-8)
            (6.857621700703283,1.3509240837095149e-8)
            (6.8696736762902,2.0062957295508e-8)
            (6.882815280839405,1.1605385541457736e-8)
            (6.895465328620015,1.5737436687146555e-8)
            (6.9092404437242765,1.5122271435075163e-8)
            (6.922521018858369,1.1462041982213123e-8)
            (6.936961693550927,9.122309352349589e-9)
            (6.95091064870793,1.141988836828034e-8)
            (6.9676752914742845,6.34475960659131e-9)
            (6.982826513298747,1.1004958722082847e-8)
            (6.998674075374549,8.561792386174716e-9)
            (7.013898410346144,6.1645615279104504e-9)
            (7.03092569444538,9.050817650901877e-9)
            (7.046921993562885,8.60250737311219e-9)
            (7.06548424243894,6.148883402445904e-9)
            (7.082720440407313,9.907033637901463e-9)
            (7.102088981423228,3.5781777540933035e-9)
            (7.120072496934802,7.425349668466197e-9)
            (7.139567233578258,1.7496266657701653e-9)
            (7.1579501447524105,4.534510322784513e-9)
            (7.177445297301889,6.767886251424216e-10)
            (7.196283749847977,2.7938962254836497e-9)
            (7.2159196039372935,4.437989309380441e-9)
            (7.235383196116555,3.3331863935615047e-9)
            (7.255089012735078,2.5765014566303535e-9)
            (7.275086294058404,2.997796233472627e-9)
            (7.294426790354091,4.865632341477522e-10)
            (7.314619804614131,3.268697756908523e-9)
            (7.333178135762185,4.779769913199061e-10)
            (7.350646656362608,1.3411700638954471e-9)
            (7.3673412139142265,-1.5613861314989208e-9)
            (7.383471333768654,4.5954484662047435e-10)
            (7.398858228864817,-1.4632135503234167e-9)
            (7.414147137038362,1.1207967887116865e-10)
            (7.428308215762548,-1.423038353820516e-9)
            (7.440547516574865,-9.448171134351924e-10)
            (7.451709475868501,-1.3992274006113803e-9)
            (7.459930001873832,-1.3646954677426493e-9)
            (7.467397173081404,-1.3289309652719794e-9)
            (7.479639413716468,-1.3397525311376057e-9)
            (7.492792181626404,-1.362584267639022e-9)
            (7.5095291794831756,-1.3768084450305196e-9)
            (7.5253943291734355,-1.60356483647206e-9)
            (7.54266383486407,-1.5326711011454108e-9)
            (7.5591104251725145,-2.1116395299003443e-9)
            (7.577319933752842,-1.4174172946468389e-10)
            (7.594432830886044,-1.819716377582381e-9)
            (7.613053335760889,-1.247274727944614e-9)
            (7.63007524125166,-1.7697099341518197e-9)
            (7.649573635101096,-1.1958625201202722e-9)
            (7.668320511532454,-1.2929823878238267e-9)
            (7.687587083348131,-8.746416924054756e-10)
            (7.706175518228274,4.1787862059550207e-10)
            (7.726809993218794,-5.1242654564021e-10)
            (7.746030312472386,1.6699726046454089e-9)
            (7.767189885177433,1.1624126106113408e-9)
            (7.786918520042758,6.278733089004618e-10)
            (7.806837810536108,2.114296959732087e-9)
            (7.825744419622805,-2.7131750179876235e-9)
            (7.845570460497942,1.1515692843744318e-9)
            (7.865219537164513,1.3336671766950303e-9)
            (7.885129404110148,5.668891356336303e-9)
            (7.904774548939314,-1.1701972724154075e-10)
            (7.9242542173459505,2.761075146295866e-9)
            (7.94362320865656,-1.905109181521425e-9)
            (7.962662820548757,3.725572073065564e-9)
            (7.982096576888683,-2.264918474992328e-9)
            (8.000921599385547,-1.4547514304297238e-9)
            (8.020254065406712,-9.219682794991968e-10)
            (8.03876277014149,-5.144218384600663e-10)
            (8.05796185565809,-1.431633922521769e-9)
            (8.076080741506415,2.4334481096843774e-9)
            (8.09509492756494,-3.772821610681376e-9)
            (8.112894099573314,5.731146668352949e-10)
            (8.131786910955142,-7.545615243742532e-10)
            (8.149248046745903,-7.077360919538478e-10)
            (8.167925966554243,-5.163392824414359e-9)
            (8.18503238947358,-4.661587116316923e-9)
            (8.203510958671872,-6.368629845709961e-9)
            (8.220265616069653,-3.1469356009949934e-9)
            (8.236683649271633,-9.406509571263655e-9)
            (8.252569762251301,-4.7234378630633955e-9)
            (8.270410530864094,-1.068425636852055e-8)
            (8.286644963022727,-6.670746399706218e-9)
            (8.30278025994878,-1.2516872205381446e-8)
            (8.318184315541206,-8.854597499663441e-9)
            (8.334490215201095,-8.599684964138987e-9)
            (8.34940951459216,-7.3142520928826116e-9)
            (8.365112308120503,-9.014727853084992e-9)
            (8.38009980809573,-4.591489188854325e-9)
            (8.394850768082515,-8.464655421036582e-9)
            (8.409072792698153,-5.1829780467471664e-9)
            (8.424077603423441,-8.702110143588015e-9)
            (8.438422821181126,-8.203234314052565e-9)
            (8.452938107247075,-1.3149836330939024e-8)
            (8.466811149542137,-9.838941439355153e-9)
            (8.480882114657037,-1.382143177686146e-8)
            (8.494332342890518,-1.1307072611543845e-8)
            (8.508365026577485,-1.437644869817234e-8)
            (8.521749335268614,-1.4254275759739699e-8)
            (8.535332577987788,-1.636072144428624e-8)
            (8.548240826963687,-1.5580748025101343e-8)
            (8.561522213969173,-1.9253659555573677e-8)
            (8.574189022418231,-1.7674728569616605e-8)
            (8.58735337131466,-1.8260212675258458e-8)
            (8.599815850645456,-1.869528709619317e-8)
            (8.61250036941054,-2.0674342682269753e-8)
            (8.62455535449805,-1.9651654525887352e-8)
            (8.63711431838916,-2.1153715001887008e-8)
            (8.649003980103274,-2.109876828804147e-8)
            (8.66126765009843,-1.9454203803448422e-8)
            (8.672867880982398,-1.841861907436737e-8)
            (8.684802048699273,-2.3570129625838376e-8)
            (8.696093186567754,-1.9884002444570115e-8)
            (8.707874820183987,-2.383309927189714e-8)
            (8.718999665443919,-2.189342240832559e-8)
            (8.73047059985106,-2.431590950813245e-8)
            (8.741284260397274,-2.4621469973951093e-8)
            (8.752496068804984,-2.7013903114436744e-8)
            (8.763084432023406,-2.5534887537759232e-8)
            (8.774142006858861,-2.679311306152954e-8)
            (8.78453441268888,-2.477180416349256e-8)
            (8.795253559890929,-3.0029192465974575e-8)
            (8.805356572882546,-2.6310097878123884e-8)
            (8.81592343794899,-3.376482360373245e-8)
            (8.825854351032753,-3.185543562267412e-8)
            (8.836184353881972,-3.20054591718133e-8)
            (8.845886741828261,-3.158595451857593e-8)
            (8.855957341047457,-3.2623648005269956e-8)
            (8.865421179126532,-3.210148880050667e-8)
            (8.875342839375465,-3.2997642174237285e-8)
            (8.88464895085989,-2.9437269066789895e-8)
            (8.894323578871989,-3.733608378020392e-8)
            (8.903391196849087,-3.242891244426005e-8)
            (8.912854009060693,-3.869915832233062e-8)
            (8.921735207076434,-3.6470401809651776e-8)
            (8.931058226369428,-3.758560174205172e-8)
            (8.93977411702619,-3.54356095577657e-8)
            (8.948830742450328,-3.727099406880541e-8)
            (8.957320567817211,-3.5661690711563665e-8)
            (8.966243150719583,-3.752655253208559e-8)
            (8.974587454762647,-3.656188152234563e-8)
            (8.983318973072215,-3.893037625601892e-8)
            (8.99147973829233,-3.7009736386650616e-8)
            (8.999997450314702,-3.867356990205906e-8)
            (9.007967164096915,-3.7469975344706086e-8)
            (9.016363919968965,-4.0687800462180235e-8)
            (9.024203846119306,-3.953724725391794e-8)
            (9.032397245121988,-4.2200944738723933e-8)
            (9.040046228688837,-3.949068405617595e-8)
            (9.048066400043687,-4.485232651951776e-8)
            (9.055563967676255,-4.043357049177132e-8)
            (9.06347283508415,-4.472475478856097e-8)
            (9.070838724322712,-4.330538661001526e-8)
            (9.078527014310737,-4.577032886032839e-8)
            (9.085708803055343,-4.1842159959060155e-8)
            (9.093288683246977,-4.6418079380217137e-8)
            (9.100354488928312,-4.6583047641490793e-8)
            (9.10778368136483,-4.983970414151884e-8)
            (9.114702928127322,-4.7780434941913086e-8)
            (9.121949017111229,-4.843546663746423e-8)
            (9.12871086892602,-4.8960714149615114e-8)
            (9.135868912106693,-4.991744873006354e-8)
            (9.142531122597163,-4.82370691168299e-8)
            (9.149519387910663,-5.14450545496814e-8)
            (9.156025452148558,-5.112215273328502e-8)
            (9.16286897060555,-5.501301436616757e-8)
            (9.169251538679749,-5.143540549035208e-8)
            (9.176016743747244,-5.563854454937456e-8)
            (9.18229970475806,-5.3217624862433865e-8)
            (9.188874554213426,-5.8423381688044174e-8)
            (9.19500244524838,-5.2816103601749376e-8)
            (9.201492970350268,-6.094132942724428e-8)
            (9.207531410084695,-5.810386483062757e-8)
            (9.213908800075124,-6.014694087230765e-8)
            (9.21983233678791,-5.861788943128943e-8)
            (9.226044840492914,-6.058758228455474e-8)
            (9.231833829224056,-6.056898049777715e-8)
            (9.23799115420787,-6.097884230893413e-8)
            (9.243709309902245,-6.150747289268566e-8)
            (9.249724756875558,-6.199926361194485e-8)
            (9.255313550461699,-6.065405666610957e-8)
            (9.261201783229673,-6.410154207436847e-8)
            (9.266687312159956,-6.196244883849289e-8)
            (9.272533125285442,-6.352090031747082e-8)
            (9.277949691113072,-6.349806502825572e-8)
            (9.283624351547056,-6.314095823967136e-8)
            (9.28890552559764,-6.236800120795749e-8)
            (9.294514603337133,-6.383742545690296e-8)
            (9.299728242129431,-6.25340536020147e-8)
            (9.305262489315748,-6.61004373458951e-8)
            (9.310390365029631,-6.298822985417729e-8)
            (9.315766331097034,-6.496078008844108e-8)
            (9.320773072874724,-6.575278499454384e-8)
            (9.326124959570107,-6.290486953552943e-8)
            (9.331087829798811,-6.349174430653193e-8)
            (9.33632434341531,-6.29909400196027e-8)
            (9.341180188003872,-6.466604629551398e-8)
            (9.346294661564121,-6.111694594856942e-8)
            (9.351059249435162,-6.165365618038265e-8)
            (9.356171430038678,-6.32176856418809e-8)
            (9.360898058945708,-6.050187306705368e-8)
            (9.365850732228429,-6.423753251549869e-8)
            (9.370454760475658,-6.221068171718969e-8)
            (9.37535185565736,-6.665075213962979e-8)
            (9.379904569724525,-6.35889058075989e-8)
            (9.384771617104125,-6.662284202096913e-8)
            (9.38926899267382,-6.617928438590326e-8)
            (9.39397244766553,-6.718835243724186e-8)
            (9.398353056199833,-6.700584254115682e-8)
            (9.403059836225095,-6.674744101875518e-8)
            (9.407421712957332,-6.67370045892568e-8)
            (9.412045374403764,-6.730242663177677e-8)
            (9.416322627483149,-6.543961461602521e-8)
            (9.420813803087805,-6.767084059777773e-8)
            (9.425001978569712,-6.773712168950397e-8)
            (9.42953735267403,-6.744491387600249e-8)
            (9.433721619407576,-6.637274885257227e-8)
            (9.438107044532462,-6.886430559127632e-8)
            (9.442177850621524,-6.831424326225743e-8)
            (9.446503024131738,-6.83278976731927e-8)
            (9.450530596092962,-6.893825887921423e-8)
            (9.454886618743409,-6.935023799670148e-8)
            (9.458896633126493,-6.882102099314835e-8)
            (9.463071599666637,-7.01664830682347e-8)
            (9.466960410314714,-6.911416317034735e-8)
            (9.471156403673604,-6.998379642464414e-8)
            (9.475048420686464,-6.913741901204418e-8)
            (9.479214789439338,-7.114048661271966e-8)
            (9.483053312532101,-7.010389269090922e-8)
            (9.48705471948239,-7.119236372643556e-8)
            (9.490793072129538,-7.096371801296186e-8)
            (9.494891220535855,-7.152795344911311e-8)
            (9.498665773988607,-7.138763735703435e-8)
            (9.502636973919909,-7.079274100263433e-8)
            (9.506311928158437,-7.119310563297176e-8)
            (9.510191308018772,-7.047462063924925e-8)
            (9.51381691440316,-7.091697079575354e-8)
            (9.51782115734877,-6.977377725592149e-8)
            (9.521485902560213,-7.00140806997318e-8)
            (9.525285547834933,-7.049390277069634e-8)
            (9.528820111917792,-6.977833494348218e-8)
            (9.532630010803736,-7.145484459680773e-8)
            (9.536179842739077,-7.031317961203598e-8)
            (9.540079200362975,-7.083528946738582e-8)
            (9.54363974639774,-7.095717036165183e-8)
            (9.547308585036843,-7.108138055933466e-8)
            (9.550740617847355,-7.088666598153992e-8)
            (9.554546436191034,-7.117733979988827e-8)
            (9.55806137486718,-7.10807486759002e-8)
            (9.561845249771482,-7.157448617123308e-8)
            (9.565316141877998,-7.056323148013632e-8)
            (9.568924688182864,-7.244692390440122e-8)
            (9.572315471411695,-7.148331193640445e-8)
            (9.576200962849152,-7.304831040055859e-8)
            (9.57973650329816,-7.201966539804872e-8)
            (9.583463802983538,-7.354011111182501e-8)
            (9.586904032218689,-7.272399621394143e-8)
            (9.590567311194912,-7.352654146641768e-8)
            (9.594021563268129,-7.32588570917514e-8)
            (9.5977121954217,-7.418149652882455e-8)
            (9.60128598910534,-7.312512054213904e-8)
            (9.605150543578526,-7.44704570510013e-8)
            (9.608787010578192,-7.406406685173117e-8)
            (9.613083381541815,-7.436325422105483e-8)
            (9.617034086049527,-7.446276936717844e-8)
            (9.621740870085109,-7.451409256287178e-8)
            (9.626176061070707,-7.429898055133499e-8)
            (9.632352678575279,-7.479783600827794e-8)
            (9.636304721349303,-7.44459950907661e-8)
            (9.640123613949214,-7.455649925214303e-8)
            (9.643205465947284,-7.446118009679648e-8)
            (9.646032704665357,-7.45470245810953e-8)
            (9.648762636401328,-7.428316742275065e-8)
            (9.651324977668958,-7.445556694796185e-8)
            (9.653713751545482,-7.428919658603039e-8)
            (9.656009528210213,-7.43639601979984e-8)
            (9.658123854268696,-7.427412280353041e-8)
            (9.66009526539074,-7.435498237257088e-8)
            (9.662138737204097,-7.42571553864757e-8)
            (9.663981975862832,-7.438676877594141e-8)
            (9.665681765023646,-7.430558425156053e-8)
            (9.667217179821733,-7.434400534078733e-8)
            (9.668563774741529,-7.429469908899755e-8)
            (9.669807098939732,-7.433670444305374e-8)
            (9.670774935544562,-7.431900483018735e-8)
            (9.67168791952886,-7.433078318477837e-8)
            (9.672851029860789,-7.431768236747238e-8)
            (9.674038216065846,-7.432745892550774e-8)
            (9.675723797722743,-7.434403742623275e-8)
            (9.677255806066094,-7.437196970425108e-8)
            (9.678927011136777,-7.432683558558639e-8)
            (9.68049812454569,-7.440268223746216e-8)
            (9.68218041289429,-7.420722347023512e-8)
            (9.683807813373182,-7.435311279169188e-8)
            (9.685526234194544,-7.421155893277964e-8)
            (9.687172113915343,-7.43621586876686e-8)
            (9.689047109490595,-7.415811779931669e-8)
            (9.690843097661961,-7.427160117479126e-8)
            (9.692765027973767,-7.420012348990923e-8)
            (9.694553502954362,-7.427816094141004e-8)
            (9.696491180211245,-7.419274443420942e-8)
            (9.698311043798315,-7.428066403636358e-8)
            (9.700390600423116,-7.424599009209221e-8)
            (9.702287999437026,-7.431270721003358e-8)
            (9.704274320323924,-7.39370697999675e-8)
            (9.706127094586376,-7.416811553806468e-8)
            (9.708159934420197,-7.414800781702091e-8)
            (9.710060500071778,-7.420806960589665e-8)
            (9.712192509715255,-7.346592906243288e-8)
            (9.714134947005615,-7.393248319109702e-8)
            (9.716141464305723,-7.325792067414127e-8)
            (9.718022803262063,-7.372038490771615e-8)
            (9.720130041168543,-7.359449569199761e-8)
            (9.722083432865931,-7.34525322509949e-8)
            (9.724211137995383,-7.364940143861354e-8)
            (9.726160112606149,-7.363058088238894e-8)
            (9.72817737536068,-7.337269969376337e-8)
            (9.730076688741933,-7.369986096406045e-8)
            (9.73225214353574,-7.368024648735094e-8)
            (9.7342416893882,-7.378720012773954e-8)
            (9.736338594008107,-7.323126927083479e-8)
            (9.738273896769384,-7.342125202258742e-8)
            (9.740306639027622,-7.332279122751473e-8)
            (9.74222417975947,-7.346927571871831e-8)
            (9.744458832795228,-7.321378359126385e-8)
            (9.746470561314132,-7.30263631787409e-8)
            (9.748535083499434,-7.336063018170691e-8)
            (9.750451816367095,-7.276183122684188e-8)
            (9.752503291885299,-7.3304517178574e-8)
            (9.754438304863193,-7.284527375750471e-8)
            (9.756462052881572,-7.315904615445845e-8)
            (9.758419376246358,-7.31300270340185e-8)
            (9.760440239760289,-7.250357186849854e-8)
            (9.762352202270943,-7.303536320169002e-8)
            (9.764580916690495,-7.230375914657472e-8)
            (9.766595203306723,-7.203426677371283e-8)
            (9.768677577768283,-7.209887559200823e-8)
            (9.770605166213876,-7.261817314141439e-8)
            (9.772644760304853,-7.215528363690993e-8)
            (9.774572572091238,-7.235162957641705e-8)
            (9.77660661484734,-7.256992573534404e-8)
            (9.778573291640242,-7.321315553809882e-8)
            (9.780612569728683,-7.259108414370274e-8)
            (9.782536385257503,-7.31219795824245e-8)
            (9.784731985778448,-7.272772678534878e-8)
            (9.786736566511752,-7.248530126124919e-8)
            (9.7888306700863,-7.154099779249634e-8)
            (9.790772588448034,-7.177148919623733e-8)
            (9.792840530109341,-7.147137193186381e-8)
            (9.79478701896799,-7.075368646525249e-8)
            (9.797026224793946,-7.140080993117692e-8)
            (9.799048525499428,-7.199817753100746e-8)
            (9.801120102813657,-7.112670541431498e-8)
            (9.8030531425215,-7.138329993772174e-8)
            (9.805162344081612,-6.981436440067768e-8)
            (9.807141606931715,-7.131928603243409e-8)
            (9.8094002871822,-6.920176920388599e-8)
            (9.811434635850391,-7.004784075004267e-8)
            (9.81349791488491,-6.785706374579092e-8)
            (9.815435018972769,-7.033744919837659e-8)
            (9.817610211792845,-6.611409497647713e-8)
            (9.81963556183861,-6.873587077294019e-8)
            (9.821886868039805,-6.600842761272929e-8)
            (9.823928306330172,-6.709811284366651e-8)
            (9.826002352679849,-6.538116315013554e-8)
            (9.827961527762094,-6.694832321851862e-8)
            (9.830239490595279,-6.286571940794516e-8)
            (9.832328105362693,-6.491567072774984e-8)
            (9.834570119409587,-6.180559619650694e-8)
            (9.83662245194582,-6.463258872546618e-8)
            (9.83873446671867,-6.11653661053424e-8)
            (9.840739517405545,-6.273835806425154e-8)
            (9.842912186728373,-6.152234466316742e-8)
            (9.845018792279493,-6.345784420158651e-8)
            (9.84726429811184,-6.039546796010598e-8)
            (9.849362010490704,-6.10253098054514e-8)
            (9.851643271605734,-6.064818236506397e-8)
            (9.85377253428984,-6.084142245565971e-8)
            (9.856118306289519,-5.937947522571818e-8)
            (9.858290623510698,-5.97723821549323e-8)
            (9.860624394772142,-5.875789577114432e-8)
            (9.86280411113887,-5.7821663568269344e-8)
            (9.865209099491619,-5.920093182343322e-8)
            (9.867448842165874,-5.710133632597092e-8)
            (9.869910648953141,-5.970170313673862e-8)
            (9.872194601487026,-5.938334035615611e-8)
            (9.874667280651526,-5.964869653762861e-8)
            (9.87698396393068,-6.003528874032327e-8)
            (9.879584951819467,-6.123040041661199e-8)
            (9.882001003392435,-5.845839801121855e-8)
            (9.884654633462164,-6.165464427887457e-8)
            (9.887129412077924,-6.077388059466671e-8)
            (9.889871276771808,-5.826005478049012e-8)
            (9.892446632235217,-6.039973121652054e-8)
            (9.895403428175362,-5.733966101928445e-8)
            (9.898154913165813,-5.925653145943954e-8)
            (9.90124687795801,-5.6385622615451325e-8)
            (9.904161429304633,-5.61446560354284e-8)
            (9.90762235004942,-5.5949201493987744e-8)
            (9.910915159273138,-5.7630911154404885e-8)
            (9.915547060526496,-5.465866381726414e-8)
            (9.919847181104126,-5.682293524600368e-8)
            (9.924457206973184,-5.333138197727294e-8)
            (9.928182929971348,-5.485400889071457e-8)
            (9.931742788514047,-5.508620581906598e-8)
            (9.934898478905001,-5.5774562968124997e-8)
            (9.937929064423404,-5.303574357462537e-8)
            (9.940877484578907,-5.5535589016386666e-8)
            (9.943693917493754,-5.8042296080529354e-8)
            (9.946546027078634,-5.83817423294164e-8)
            (9.949215023816627,-5.741695874306174e-8)
            (9.951800151319187,-5.8288019744168196e-8)
            (9.954285936348162,-5.6823044047860094e-8)
            (9.95666518160345,-5.918051049214057e-8)
            (9.958945710830681,-5.855158047296527e-8)
            (9.961473597787082,-5.8659470170141503e-8)
            (9.963923661211233,-5.7757918003886743e-8)
            (9.966535516025196,-6.224339799132395e-8)
            (9.96891410524348,-5.874884445589146e-8)
            (9.971243355844457,-6.642489003283458e-8)
            (9.973454285588675,-6.312825995280491e-8)
            (9.97603350583459,-6.408442065897191e-8)
            (9.978399387023046,-6.527687745894184e-8)
            (9.980900760330007,-6.509882477523377e-8)
            (9.983179784915624,-6.265098084767828e-8)
            (9.985442228147852,-6.904764449089384e-8)
            (9.987598297685066,-6.576770905653007e-8)
            (9.990192779315674,-7.057657769315995e-8)
            (9.992536827689701,-6.73620166313782e-8)
            (9.994980712736318,-7.251300071509093e-8)
            (9.99721327126524,-7.208297581051681e-8)
            (9.9994454145922,-7.358144382685339e-8)
            (10.00158050672888,-7.257982859165679e-8)
            (10.003940951306703,-7.297403614714426e-8)
            (10.006226916405554,-7.42680608123436e-8)
            (10.008654266928414,-7.327847684202027e-8)
            (10.0109043613558,-7.165881887871706e-8)
            (10.013234323300134,-7.83234801460253e-8)
            (10.01543799396231,-7.21873738562806e-8)
            (10.017951694435997,-7.889585473819238e-8)
            (10.020265935502696,-7.699939841288028e-8)
            (10.022696574415724,-7.391893919184156e-8)
            (10.02495685762354,-7.721714845310146e-8)
            (10.027348419174421,-7.681319913466211e-8)
            (10.029611251014785,-7.775960875200383e-8)
            (10.032209368543992,-7.598657436602707e-8)
            (10.03458536316838,-7.685931313616834e-8)
            (10.037043452921953,-7.645660948796262e-8)
            (10.039345015966287,-7.676440882953273e-8)
            (10.041846657022173,-7.804259039012607e-8)
            (10.044208187593844,-7.582735483957492e-8)
            (10.046899187111444,-8.155393893538587e-8)
            (10.049358406020072,-8.085083136322169e-8)
            (10.051887519743724,-7.941432089708655e-8)
            (10.054271014935255,-7.837976667701696e-8)
            (10.056938447518,-7.798147838578018e-8)
            (10.059443134739048,-7.964020887207823e-8)
            (10.062245579957885,-7.374024058037776e-8)
            (10.064819979356326,-7.87890674924796e-8)
            (10.067482154058888,-7.737647522709779e-8)
            (10.070005039343554,-7.799669621277872e-8)
            (10.072906703890723,-7.777445998335963e-8)
            (10.075611758887504,-7.753751174455203e-8)
            (10.078579368334399,-8.058666844945606e-8)
            (10.08132745919376,-8.009596097480198e-8)
            (10.08422067613275,-7.998419460086836e-8)
            (10.08697372403666,-8.002918816529814e-8)
            (10.090206862154682,-8.454685640479909e-8)
            (10.093204162299578,-7.932164014512466e-8)
            (10.096458175345939,-8.534938378268464e-8)
            (10.099500060636345,-8.432127418522839e-8)
            (10.10280631058528,-8.207935686677104e-8)
            (10.105962799039647,-8.348458657714275e-8)
            (10.109726496327937,-8.141073393197473e-8)
            (10.11322929814946,-7.982532368444595e-8)
            (10.117095484873209,-8.646043281324012e-8)
            (10.120765420307995,-8.266426676506455e-8)
            (10.125043078636157,-8.616043079001656e-8)
            (10.12918225081241,-8.438732956861372e-8)
            (10.13476719401085,-8.861363842704861e-8)
            (10.140103727534052,-8.721074462592071e-8)
            (10.14570966367307,-8.461409373161644e-8)
            (10.150859207096577,-8.67171277008083e-8)
            (10.155667590176558,-8.585343747036234e-8)
            (10.159842492088718,-8.70659899732118e-8)
            (10.163866548501247,-9.602911132944314e-8)
            (10.167342566451367,-8.856310307336912e-8)
            (10.17066341957914,-9.329940420244043e-8)
            (10.174546484167989,-9.102239761915598e-8)
            (10.17831322622097,-9.076886220427127e-8)
            (10.182435770830542,-9.280321933147206e-8)
            (10.186253175843675,-8.995725142568745e-8)
            (10.190152108170382,-8.74421242080814e-8)
            (10.19372755462108,-9.03905243987424e-8)
            (10.197188735424685,-8.560850250916019e-8)
            (10.200505015501083,-8.602599921303522e-8)
            (10.204415303571473,-8.4768544184044e-8)
            (10.208047430310028,-8.54707775665986e-8)
            (10.211926541318341,-8.293729703012787e-8)
            (10.21546526544485,-8.286129071777282e-8)
            (10.218905965386737,-8.367049586510689e-8)
            (10.222195794467078,-8.347224822458088e-8)
            (10.226045623318194,-8.224132885814583e-8)
            (10.229642347991197,-7.754365283219045e-8)
            (10.233552553285342,-8.209837965011957e-8)
            (10.237117281288795,-8.280826158113541e-8)
            (10.240600760062238,-8.391136585572667e-8)
            (10.243928780769346,-8.529223727293811e-8)
            (10.24780634291489,-8.346073343545868e-8)
            (10.251439912645552,-8.282406716020319e-8)
            (10.25542394049128,-7.931896917057202e-8)
            (10.25905932242795,-8.549023222670371e-8)
            (10.262630868229358,-8.224468084350178e-8)
            (10.266041766717663,-8.225964664987373e-8)
            (10.270003685871494,-7.71909109964497e-8)
            (10.27372257705281,-8.279737073735305e-8)
            (10.27781407703491,-7.501609955440358e-8)
            (10.281555350933825,-7.426281412037383e-8)
            (10.28525294863862,-7.686395120387601e-8)
            (10.288783770993566,-7.679209979016832e-8)
            (10.292874293932444,-7.042969940584953e-8)
            (10.296717578352688,-7.735065166158961e-8)
            (10.300946530578758,-6.746864622542148e-8)
            (10.3048251513259,-7.329375595332976e-8)
            (10.308685328443772,-6.833558297003606e-8)
            (10.312371242267858,-7.30957534500476e-8)
            (10.316629615898616,-6.789580186961075e-8)
            (10.32063273006893,-7.414822711382385e-8)
            (10.325028426466679,-6.286574727454308e-8)
            (10.329075083867858,-6.68608932663517e-8)
            (10.333136224459258,-6.478511416219135e-8)
            (10.337013730095665,-6.60841119604072e-8)
            (10.341477805787482,-6.320800016723638e-8)
            (10.345675599397769,-6.569806831890901e-8)
            (10.350268831131114,-6.15574111684225e-8)
            (10.35451554302647,-6.197854052203411e-8)
            (10.358820201120134,-6.514886363717665e-8)
            (10.362929246173117,-6.512190875440638e-8)
            (10.367637494543278,-6.458238432927033e-8)
            (10.372066182839923,-6.518220940776587e-8)
            (10.376891569163472,-6.73149345153945e-8)
            (10.381373692151042,-6.607903779709545e-8)
            (10.385970086725415,-6.395449103635542e-8)
            (10.39035543678363,-6.45351700967467e-8)
            (10.395348509022922,-6.335288560421759e-8)
            (10.400047431441607,-6.180325673454945e-8)
            (10.405146575353402,-6.353555459526206e-8)
            (10.409905368265468,-6.347665681971648e-8)
            (10.414847766355642,-7.2165408315783e-8)
            (10.419559531246655,-6.84255789806798e-8)
            (10.424881971369645,-7.300074855720595e-8)
            (10.429895493919936,-7.173450189412733e-8)
            (10.435320371217076,-6.744594438501395e-8)
            (10.440405788696909,-6.842459798761524e-8)
            (10.445753932857226,-6.553284448429508e-8)
            (10.450847702317729,-6.662559570713711e-8)
            (10.456551501483224,-6.45396966980627e-8)
            (10.461932177524982,-6.73055211564133e-8)
            (10.46774852100321,-6.575378419526601e-8)
            (10.473222395601749,-6.679884512195144e-8)
            (10.479042026996586,-6.787490791637651e-8)
            (10.484580350340792,-6.728850499015948e-8)
            (10.490730379470513,-6.549184883297698e-8)
            (10.496543247282235,-6.582684664024896e-8)
            (10.502832448259541,-6.508534289295653e-8)
            (10.508770982541234,-6.545116315592736e-8)
            (10.515137163920459,-6.515377926064048e-8)
            (10.521193497472709,-6.806179175811167e-8)
            (10.527872378367553,-5.969794081295277e-8)
            (10.53419952850025,-6.313887812581243e-8)
            (10.541059640071618,-5.970272676236732e-8)
            (10.547555890251937,-6.059874957387024e-8)
            (10.554560006691215,-5.449324413930867e-8)
            (10.561225442917882,-5.823697790674487e-8)
            (10.5685386514901,-5.154198667867149e-8)
            (10.575484208124147,-5.563132488006772e-8)
            (10.583032866730132,-5.070478126256717e-8)
            (10.590200888453916,-5.606616504394424e-8)
            (10.59795931251384,-4.9750750630295215e-8)
            (10.605350757823228,-5.1742401474541566e-8)
            (10.613432622660211,-4.786585883209682e-8)
            (10.621129205767584,-4.9937463941773785e-8)
            (10.629510233466025,-4.3242748937188935e-8)
            (10.637492290028812,-4.418347776535825e-8)
            (10.646155458280345,-4.081317506177129e-8)
            (10.654424832535035,-4.2066693684006395e-8)
            (10.663446671737182,-4.0644153820323936e-8)
            (10.67206452411099,-4.263728525799593e-8)
            (10.681458068090533,-4.1956723872971224e-8)
            (10.690435265669288,-4.2362112040450484e-8)
            (10.700196942065203,-4.2155250401521016e-8)
            (10.709541695682864,-4.0868369577395924e-8)
            (10.719722179119861,-4.0179560123476676e-8)
            (10.729481279201595,-3.9351791603081665e-8)
            (10.740116521425673,-4.22210737482942e-8)
            (10.750322408165266,-4.3617627287773075e-8)
            (10.761428420927437,-3.9522304540184905e-8)
            (10.772102744228363,-4.020792720993427e-8)
            (10.78371658349441,-4.12911838054697e-8)
            (10.794898754582695,-4.1983700960201986e-8)
            (10.807064232755268,-3.5113588037205545e-8)
            (10.818797601854794,-3.4548920613275413e-8)
            (10.83154889123382,-3.510709145615465e-8)
            (10.843870357098318,-3.600420539484617e-8)
            (10.858638658831715,-2.6574101585907783e-8)
            (10.872010582474678,-3.195663866861764e-8)
            (10.885999365611742,-3.09954444333016e-8)
            (10.899449466978725,-3.1932464672479455e-8)
            (10.9144807849382,-2.5670684244971653e-8)
            (10.92862612121856,-2.7621874565397775e-8)
            (10.94499429703288,-3.2764475577096164e-8)
            (10.960240589271141,-3.208114285335739e-8)
            (10.977432226381447,-3.378256607788899e-8)
            (10.993426749252217,-3.086202315927267e-8)
            (11.010947329055949,-3.3438719126976935e-8)
            (11.027445654142229,-3.555059979731823e-8)
            (11.045264387320666,-2.9833236769860605e-8)
            (11.062314980679318,-3.623848199296731e-8)
            (11.080630870035545,-3.4631333578616363e-8)
            (11.09837736507053,-3.581618579495682e-8)
            (11.117329132997684,-3.848014351603979e-8)
            (11.135826940225153,-4.4662255449523514e-8)
            (11.155394469332798,-3.716508301110366e-8)
            (11.174568347322236,-4.7558608162745486e-8)
            (11.194619052627077,-4.519389973367538e-8)
            (11.214319107907679,-4.647190587903083e-8)
            (11.234701759748885,-4.5537987602983776e-8)
            (11.254781721169751,-4.2536177691232524e-8)
            (11.275392136554027,-4.750305615530692e-8)
            (11.29575793219919,-4.830901234598173e-8)
            (11.316556023624868,-4.8051560730399956e-8)
            (11.337172322901466,-4.612434900685969e-8)
            (11.358165402741871,-3.9771955950840265e-8)
            (11.379035792922139,-4.677252118945319e-8)
            (11.400250952796247,-4.66066003568244e-8)
            (11.421392684557288,-4.683317622600214e-8)
            (11.442854025327097,-4.765311678589512e-8)
            (11.464280235018013,-4.3698853202656096e-8)
            (11.485997008179814,-4.961322330743201e-8)
            (11.507710024432624,-4.930080921283775e-8)
            (11.52967471854111,-4.751331794672353e-8)
            (11.551667846492252,-4.6638797490672346e-8)
            (11.573859507395474,-4.588660051929594e-8)
            (11.596122073850898,-4.934806452361329e-8)
            (11.618509121500104,-4.447692059095232e-8)
            (11.641029925428182,-5.233717570440888e-8)
            (11.663568467334883,-4.00153665758296e-8)
            (11.686335174568686,-4.491781813165119e-8)
            (11.708961768148823,-4.373160522597175e-8)
            (11.731956130648902,-3.957197924897571e-8)
            (11.7545767850287,-4.506194506426198e-8)
            (11.777766870915423,-4.520826557552482e-8)
            (11.800246025130722,-3.962464090179196e-8)
            (11.8235764010066,-4.4691304212918226e-8)
            (11.845732617166322,-4.2087812346380815e-8)
            (11.869112582295575,-4.330908853766857e-8)
            (11.890716119764118,-4.058301117382257e-8)
            (11.91149202079304,-4.068079939578695e-8)
            (11.931484961966733,-4.3463505905450006e-8)
            (11.951214791713323,-4.263846764551715e-8)
            (11.97019011884289,-4.298981481909436e-8)
            (11.989360710904316,-4.342960435721466e-8)
            (12.007428099290305,-4.35105382834422e-8)
            (12.024369190569166,-4.37041194345511e-8)
            (12.040147110718996,-4.3608672894990264e-8)
            (12.05462859653032,-4.355605187633671e-8)
            (12.067930409362363,-4.3467881294390054e-8)
            (12.076805974540033,-4.356071947597684e-8)
            (12.084960223830354,-4.346606097271888e-8)
            (12.096109977077493,-4.353759064379403e-8)
            (12.109313011118344,-4.3328364673911324e-8)
            (12.12732164136557,-4.37106972839274e-8)
            (12.145157830523159,-4.318080759624365e-8)
            (12.166603470762858,-4.388271279687217e-8)
            (12.186010606413383,-4.376353301971392e-8)
            (12.206900210523296,-4.479161508363916e-8)
            (12.226523407289932,-4.2465180705164585e-8)
            (12.247235131920952,-4.385329255285342e-8)
            (12.267012147018495,-4.234653849799486e-8)
            (12.288805207082984,-4.3160369278538724e-8)
            (12.309761417935636,-4.2551176582250605e-8)
            (12.332679803922314,-4.437978651239405e-8)
            (12.354543427888377,-4.34337765753412e-8)
            (12.376797889954297,-4.3352024414744506e-8)
            (12.398279307234649,-4.268065301182844e-8)
            (12.4235736540076,-4.239611905987317e-8)
            (12.446726942088373,-4.321643443105927e-8)
            (12.472181879271945,-4.281992405097412e-8)
            (12.495114527101315,-4.5649194424512984e-8)
            (12.518548420025814,-4.196986136406622e-8)
            (12.54054136064012,-4.55727400261452e-8)
            (12.564093701552466,-4.0592165406749814e-8)
            (12.587082428908367,-4.3861625886876254e-8)
            (12.610879502794283,-4.1517012494551864e-8)
            (12.633867687334565,-4.086645910561515e-8)
            (12.657179397370477,-4.0142278834309764e-8)
            (12.679865330884137,-4.0796323430569714e-8)
            (12.702688553550848,-4.2042020087507126e-8)
            (12.7254213859439,-3.8170040683738193e-8)
            (12.74796316424806,-4.207093362573744e-8)
            (12.770581193928564,-3.553851324333834e-8)
            (12.792803840639998,-4.1403463546529906e-8)
            (12.815320481617583,-3.6421857974033855e-8)
            (12.83711641715405,-4.0460661265839803e-8)
            (12.8594092687229,-3.469472042993971e-8)
            (12.8808202441501,-3.783000068757758e-8)
            (12.902970912973919,-3.225196487655069e-8)
            (12.923997898812177,-3.29134017817978e-8)
            (12.945929919299973,-2.8988602185364698e-8)
            (12.966558738659785,-3.245537238960594e-8)
            (12.988265414517949,-2.6927254870301454e-8)
            (13.008481055777898,-3.0776107884378234e-8)
            (13.029945953858682,-2.456558978458645e-8)
            (13.049764303298117,-2.6980272682664008e-8)
            (13.070981678303186,-2.414000888073531e-8)
            (13.090392055587431,-2.4109255702953192e-8)
            (13.11133718283712,-2.2052190074006717e-8)
            (13.130340539247538,-2.440104918122188e-8)
            (13.148939665408625,-2.0663001754073207e-8)
            (13.166942811905823,-2.0465837247130025e-8)
            (13.187121185624854,-2.116379427263837e-8)
            (13.205516777260806,-2.360554218761024e-8)
            (13.223758871869247,-1.9516072091718684e-8)
            (13.24119094194173,-2.5802352254800098e-8)
            (13.25960670191561,-1.93210265564403e-8)
            (13.276499652787994,-2.066678672640876e-8)
            (13.294239606749159,-2.1124337168387797e-8)
            (13.311194977328901,-2.2187727877209795e-8)
            (13.32785568211324,-2.3689382455671648e-8)
            (13.34393692249092,-2.3692593664748074e-8)
            (13.360878823329594,-2.2325496118469346e-8)
            (13.377094857707647,-2.5532250536031142e-8)
            (13.393457726687007,-2.361833950637049e-8)
            (13.409122256268844,-2.5497914446503955e-8)
            (13.425005867038161,-2.4209810156605727e-8)
            (13.44020400802805,-2.4714591484453763e-8)
            (13.456010167059373,-2.3194696829875738e-8)
            (13.471111056344197,-2.326481030046068e-8)
            (13.48640789547463,-2.24739857834777e-8)
            (13.500965279020694,-2.3235738000337847e-8)
            (13.51592867364006,-2.1756134449546494e-8)
            (13.530219445722942,-2.3769317403221635e-8)
            (13.545024970794522,-2.1076806300257545e-8)
            (13.559062403554613,-2.0508599929414117e-8)
            (13.573328179211549,-1.977918162587855e-8)
            (13.586907727118724,-2.127516296468457e-8)
            (13.60103799059045,-1.7982654032522305e-8)
            (13.614430671710618,-2.030453849499736e-8)
            (13.62819624554761,-1.8433506276949174e-8)
            (13.64124054515511,-2.0458394089928333e-8)
            (13.654657500820505,-1.515361258697112e-8)
            (13.667366377013591,-1.7740829472145947e-8)
            (13.680590165299265,-1.50980399293843e-8)
            (13.693095108448196,-1.729716703202655e-8)
            (13.705960243878383,-1.4242505397277228e-8)
            (13.718107045988816,-1.644235259057325e-8)
            (13.730694857281877,-1.4347346199983235e-8)
            (13.742596445275883,-1.5898896421617792e-8)
            (13.754985087699668,-1.628636780992565e-8)
            (13.766645107679759,-1.7302624666371003e-8)
            (13.77865711708219,-1.3653099983912398e-8)
            (13.789995443212334,-1.6650547607355293e-8)
            (13.801842607369307,-1.1830908697163522e-8)
            (13.812986447946889,-1.4085360877658104e-8)
            (13.824538692335565,-1.0696569852086668e-8)
            (13.835407170931196,-1.0387692483959654e-8)
            (13.846689847003269,-9.528754674192896e-9)
            (13.85730240304549,-9.139904166843849e-9)
            (13.868399919694886,-1.1172683223037438e-8)
            (13.878820934807875,-8.327671441321627e-9)
            (13.889632344338528,-1.2200678023432943e-8)
            (13.899779493466376,-1.2322869391567792e-8)
            (13.910369342735825,-8.53356985075493e-9)
            (13.920315688274561,-1.2334929744284295e-8)
            (13.930723013463266,-8.63717275478848e-9)
            (13.940464421083215,-1.0741314282469716e-8)
            (13.950579658421944,-8.906954507281739e-9)
            (13.96007308292127,-9.929883137971274e-9)
            (13.970043897039638,-7.037647797858426e-9)
            (13.979372782290945,-9.998650352116556e-9)
            (13.98910203095869,-5.839914329897056e-9)
            (13.99820883490934,-7.170134708189835e-9)
            (14.007721366198158,-7.26248461369039e-9)
            (14.016626665710042,-8.59273030506813e-9)
            (14.025986668667802,-5.177906547970679e-9)
            (14.034732970244058,-7.776977728468637e-9)
            (14.043856230751889,-4.050990209947258e-9)
            (14.05238377301491,-4.51845005855489e-9)
            (14.061332103135314,-4.6919474971929276e-9)
            (14.069699538361581,-4.018340771239082e-9)
            (14.078495672164271,-2.928086884068648e-9)
            (14.08669641199365,-3.12905612531722e-9)
            (14.095254606608002,-2.6551616461034655e-9)
            (14.103256447653068,-7.416016689631988e-10)
            (14.11170059543813,-1.2331028420575763e-9)
            (14.119572029470982,-2.6490012405844254e-9)
            (14.127818290544093,-1.2015091144235157e-9)
            (14.135509346939429,-2.1252212212274912e-9)
            (14.143576586097614,-1.2819849626310997e-9)
            (14.151106072009872,-2.648900099266882e-9)
            (14.159058330763775,-3.1060998217924407e-10)
            (14.166463031061369,-9.433095415900539e-10)
            (14.174214167227397,3.1528202271147165e-10)
            (14.181439236789654,-3.014228866504709e-10)
            (14.189052935641044,1.6565064875351254e-9)
            (14.196152027768306,1.4956258453935334e-10)
            (14.20364688054162,2.4549426935749352e-9)
            (14.210613929565655,1.5800326602644077e-9)
            (14.21790625763652,1.6700185678786283e-9)
            (14.224708420065674,2.423810929741421e-9)
            (14.23191793553014,3.9460699152726875e-9)
            (14.238621586498905,1.021369877562961e-9)
            (14.245669703668737,3.000111825635088e-9)
            (14.252226082637465,3.19529802617069e-9)
            (14.259120339706934,3.8888798847835915e-9)
            (14.265543997226995,2.7896011056682823e-9)
            (14.272361546827131,4.436761180670601e-9)
            (14.278692901073729,3.109687729541122e-9)
            (14.285334773332634,4.547260568088518e-9)
            (14.29151445705429,2.7085803600002123e-9)
            (14.298047212926006,5.88015325320157e-9)
            (14.304128293083954,4.480765758430039e-9)
            (14.310577046386772,5.223490640027251e-9)
            (14.316557411108876,3.958890659738756e-9)
            (14.322824479757733,8.37085389893133e-9)
            (14.328662516947231,4.792141239384762e-9)
            (14.334876179339926,1.0032948805083208e-8)
            (14.340644364542108,7.191339412848663e-9)
            (14.346729054590403,9.008745749383706e-9)
            (14.352377174976308,7.639341603749017e-9)
            (14.358321185790144,9.956215407669333e-9)
            (14.363855798037443,8.853552446730362e-9)
            (14.369762106857788,9.766128794552742e-9)
            (14.375235500476954,9.818618584844785e-9)
            (14.380984160784102,9.989408855659576e-9)
            (14.386325636787776,9.511505916215413e-9)
            (14.39198349130298,1.2242285074570702e-8)
            (14.397247009815818,1.0621530877052976e-8)
            (14.402859603625902,1.2398227888787972e-8)
            (14.408052658941244,1.1586720916056947e-8)
            (14.413491693715406,1.256513715297558e-8)
            (14.41855528402914,1.2750526856564193e-8)
            (14.423966778160294,1.2458238218826523e-8)
            (14.428985979148484,1.1917846820530542e-8)
            (14.434301833555033,1.4817714943937688e-8)
            (14.439225658903956,1.2351349609751594e-8)
            (14.444400713767912,1.6058238294647253e-8)
            (14.449220628726117,1.43965592780404e-8)
            (14.454399137574217,1.5332553893188106e-8)
            (14.459189171614879,1.456133069677179e-8)
            (14.464224474712106,1.682017669590863e-8)
            (14.468897011390089,1.5013264631491552e-8)
            (14.473847008323645,1.875217348068503e-8)
            (14.478454527393964,1.708705832381696e-8)
            (14.483407123321195,1.884745137736843e-8)
            (14.48797717674577,1.7530605078697192e-8)
            (14.49275265051426,2.0657481947239376e-8)
            (14.497197327510815,1.919324055243976e-8)
            (14.501964201856092,2.155354295041434e-8)
            (14.506386272960755,1.9517471194774316e-8)
            (14.511100749751531,2.2158084145296186e-8)
            (14.515454871778097,2.1898491020522215e-8)
            (14.52001178091459,2.3330821163902726e-8)
            (14.52426050104037,2.2628640850008708e-8)
            (14.528864632238342,2.314479463638719e-8)
            (14.533116994401123,2.2992269421706624e-8)
            (14.537596871567487,2.2009226441355167e-8)
            (14.541745521876027,2.271339916148918e-8)
            (14.546126301900927,2.1334409683326783e-8)
            (14.55021204093912,2.206783877856111e-8)
            (14.554660899524311,2.0565904979008565e-8)
            (14.558750966852573,2.1963919238920937e-8)
            (14.563010371038564,2.1455747789556057e-8)
            (14.566972184870005,2.0425047653205297e-8)
            (14.571225733468417,2.202772581005874e-8)
            (14.575179848731203,2.108533575517768e-8)
            (14.579453431718258,2.2149904410628807e-8)
            (14.583380465371777,2.116248687400457e-8)
            (14.587457028500188,2.191056591716034e-8)
            (14.591263070151482,2.1936917449227877e-8)
            (14.595426877883636,2.1958443174874276e-8)
            (14.599272689839053,2.180513714034049e-8)
            (14.603360177747811,2.180283814601225e-8)
            (14.607128387620007,2.233439871934806e-8)
            (14.611069674621175,2.152766648277904e-8)
            (14.614758667907626,2.2115700104574643e-8)
            (14.618861837927591,2.235855028898115e-8)
            (14.62261603344652,2.1566168295628074e-8)
            (14.626526948075275,2.2417582457023855e-8)
            (14.630153507930034,2.1536378014275215e-8)
            (14.634020834050585,2.3845984353787486e-8)
            (14.63763710237124,2.2739275795657932e-8)
            (14.641677233559614,2.459585213276938e-8)
            (14.645349944290311,2.3036379526164552e-8)
            (14.64912814518411,2.4409478160958287e-8)
            (14.652652310246266,2.3697884765638833e-8)
            (14.656516131552044,2.3862556763898368e-8)
            (14.660109944549713,2.3888369227176298e-8)
            (14.664084229699217,2.412832250664465e-8)
            (14.66769740607417,2.407539273496795e-8)
            (14.671414517814847,2.4170076384777417e-8)
            (14.674904232892786,2.4004387172427144e-8)
            (14.678888872128038,2.4132263909404372e-8)
            (14.682545401764695,2.4065486298185945e-8)
            (14.686511632491753,2.4073259413670556e-8)
            (14.690141840932188,2.39596576467882e-8)
            (14.693961227732686,2.4051943936509446e-8)
            (14.697572119537531,2.4166449674734025e-8)
            (14.701541022513679,2.4059243042273692e-8)
            (14.705389523871446,2.3854776126652766e-8)
            (14.709767588366677,2.410205918179642e-8)
            (14.71385599281265,2.4105538620755596e-8)
            (14.718913727570365,2.4039404106224183e-8)
            (14.723747158464672,2.4160491399194406e-8)
            (14.729383488233731,2.4024129546829087e-8)
            (14.733515473300216,2.398349062404659e-8)
            (14.737377416477672,2.4046764829366296e-8)
            (14.7405000693907,2.381312194654761e-8)
            (14.743396216882614,2.3968169254873217e-8)
            (14.745964967920177,2.3849562907907185e-8)
            (14.748436100455319,2.390114564598811e-8)
            (14.75066435241597,2.3959720450716926e-8)
            (14.752753290427991,2.392961166025609e-8)
            (14.754748013560164,2.3948709394067125e-8)
            (14.756671539443598,2.3991135782858164e-8)
            (14.758451519206593,2.3988731613980296e-8)
            (14.760074187254027,2.3976079963419772e-8)
            (14.761491709090869,2.3945398246703886e-8)
            (14.762776279511561,2.394424020299088e-8)
            (14.763795272423975,2.3945921016031713e-8)
            (14.764731334091636,2.3939970053218906e-8)
            (14.766261026486507,2.396972105002393e-8)
            (14.767763771413875,2.391693482498014e-8)
            (14.769475651625704,2.3941417823941658e-8)
            (14.7711308522953,2.3948675292873034e-8)
            (14.773039023945056,2.390076440927924e-8)
            (14.774815241108596,2.391563751202863e-8)
            (14.776830026024331,2.3812247965104838e-8)
            (14.778658902717938,2.391976091503656e-8)
            (14.780551466573778,2.382139262929739e-8)
            (14.782352296243154,2.3825238115726677e-8)
            (14.784578843300192,2.3683984634592647e-8)
            (14.78658416805914,2.3817288252736546e-8)
            (14.788736729823185,2.3588483985537145e-8)
            (14.790695353748529,2.392800106665316e-8)
            (14.792699209452925,2.376508229096075e-8)
            (14.794610676120115,2.3861267101077388e-8)
            (14.796753376077111,2.3540248875186798e-8)
            (14.798809291364595,2.3601158291586266e-8)
            (14.80100156935662,2.3548832273068143e-8)
            (14.803028835937384,2.3513160141153122e-8)
            (14.805163350298512,2.338309482152745e-8)
            (14.807173853395293,2.3511261132425076e-8)
            (14.809492459024705,2.3295183393390317e-8)
            (14.811599479046949,2.307694813019623e-8)
            (14.813793598752758,2.3368517870769878e-8)
            (14.815828919868148,2.334638674050815e-8)
            (14.818006919937252,2.376953703309148e-8)
            (14.820056744067047,2.3552469224918937e-8)
            (14.82218872577309,2.3966983286882737e-8)
            (14.824257007395042,2.3569401097489617e-8)
            (14.826410201325013,2.3829737516578575e-8)
            (14.828446745056532,2.364063361737223e-8)
            (14.830825640394096,2.3861813747139138e-8)
            (14.832967963728308,2.397229967310288e-8)
            (14.835169570096493,2.41582204796309e-8)
            (14.837211334794883,2.3743492838512736e-8)
            (14.839389016600723,2.4062708325889304e-8)
            (14.841444472727375,2.4443143509245147e-8)
            (14.843601062118776,2.4659178587960184e-8)
            (14.84568542340565,2.4334610992937655e-8)
            (14.847837708548866,2.386980829660601e-8)
            (14.849871877457277,2.4372748763656915e-8)
            (14.852226946382403,2.3341351962358203e-8)
            (14.854362093374752,2.42168173847368e-8)
            (14.856575384188673,2.314463459773819e-8)
            (14.858624361520107,2.387107023160695e-8)
            (14.860793635764598,2.2994922299623966e-8)
            (14.8628411797676,2.3916491176390053e-8)
            (14.864989232649307,2.2485509731939857e-8)
            (14.86706923673167,2.353212102956803e-8)
            (14.86922801743751,2.178979879863263e-8)
            (14.871265693310878,2.300243145958447e-8)
            (14.873602305393577,2.165788842711791e-8)
            (14.875727720490115,2.24562358708269e-8)
            (14.877934133698512,2.1689105400568565e-8)
            (14.87998125020473,2.228891710087666e-8)
            (14.882164837065554,2.221709777261438e-8)
            (14.884220611522526,2.182773456427256e-8)
            (14.886356255729053,2.207072918869457e-8)
            (14.888429091112588,2.2170752178585218e-8)
            (14.890586841269712,2.2155827283931728e-8)
            (14.892627687233936,2.213880284651637e-8)
            (14.895002652568673,2.2132895516335793e-8)
            (14.897145644385384,2.1886307322027676e-8)
            (14.899350849766483,2.200897186721562e-8)
            (14.90139845648407,2.233039797516767e-8)
            (14.903589244059187,2.1078795375828463e-8)
            (14.905656420140309,2.166653478852254e-8)
            (14.90782225300069,2.0225577990196086e-8)
            (14.909918527667037,2.025323508902943e-8)
            (14.912090353987018,2.1066110411638306e-8)
            (14.914145189487996,2.051913594591781e-8)
            (14.91653660531544,2.1017176665694137e-8)
            (14.918702282784405,2.158120260276064e-8)
            (14.920948882993356,1.9516038340938735e-8)
            (14.923031610942312,2.0368363329303918e-8)
            (14.925248327174007,1.6877553909999676e-8)
            (14.927342816878356,1.8657457689919e-8)
            (14.92955242353499,1.6941229419309423e-8)
            (14.93169208712151,1.820346884340296e-8)
            (14.933921848180725,1.6434990035563146e-8)
            (14.93602842326288,1.770788793375999e-8)
            (14.938453532751245,1.5027797117816988e-8)
            (14.940664252944616,1.6267331925945427e-8)
            (14.942977170028716,1.5667875219449456e-8)
            (14.94512560779572,1.6027205118618326e-8)
            (14.947431502669609,1.5574167178122877e-8)
            (14.94960490676895,1.5166311762015994e-8)
            (14.95212823884701,1.6576981232141463e-8)
            (14.954405363629329,1.7402482122008678e-8)
            (14.956749067353494,1.498766899477033e-8)
            (14.958940197490469,1.7493282600256066e-8)
            (14.96135638520956,1.3898173722992624e-8)
            (14.963626849839875,1.487414735823478e-8)
            (14.966243399016069,1.3701520251707677e-8)
            (14.968602647922093,1.200434840420428e-8)
            (14.971017732550285,1.5930379904105507e-8)
            (14.973291122204351,1.384336201226688e-8)
            (14.975884137634397,1.7421304177034358e-8)
            (14.978301575762496,1.5876262526859364e-8)
            (14.981021604585537,1.6006514114152992e-8)
            (14.983496775321287,1.5993606106157188e-8)
            (14.986054654512715,1.492874335262684e-8)
            (14.988480494872784,1.528620729995822e-8)
            (14.991371166054924,1.5358546989752142e-8)
            (14.994027727470925,1.4605169185166744e-8)
            (14.996946604853639,1.6535882885193587e-8)
            (14.999635190964419,1.7242763661329263e-8)
            (15.002497017625187,1.593328446958253e-8)
            (15.005234044618312,1.7168737764805542e-8)
            (15.00865338778729,1.6329396057557233e-8)
            (15.011778582613172,1.732622512129467e-8)
            (15.015290633310011,1.30582857860162e-8)
            (15.01858677131231,1.4502257617010628e-8)
            (15.02266676283486,1.459935661252132e-8)
            (15.02656851194228,1.4455985519745695e-8)
            (15.031576657645617,1.5510937201312913e-8)
            (15.035996693404398,1.644324520988505e-8)
            (15.04004544031189,1.5648287110536785e-8)
            (15.043163591661205,1.3737935233848475e-8)
            (15.046174723483128,1.4731695863190453e-8)
            (15.048809649202038,1.8213729857663452e-8)
            (15.051343815188577,1.6081419973446032e-8)
            (15.054492474077236,2.152977107705567e-8)
            (15.05745598530793,2.048957825628861e-8)
            (15.060431104568373,2.3010489735852957e-8)
            (15.0631892838298,1.978082231346434e-8)
            (15.066043939422848,2.280364030937676e-8)
            (15.068658103976102,2.16755500215271e-8)
            (15.07124798811902,2.0986933968458743e-8)
            (15.073703367814847,2.114531216790283e-8)
            (15.07654989631128,2.2562773427381444e-8)
            (15.079135259674892,2.0996601568512574e-8)
            (15.081780713652215,1.9933766415292098e-8)
            (15.084216214521394,1.98156981934261e-8)
            (15.086689410941911,1.8329329165567287e-8)
            (15.089041926205896,1.9420493435617914e-8)
            (15.091553328437483,1.960214945917471e-8)
            (15.093987069549565,1.8671145296522695e-8)
            (15.096506400988547,1.658231330026183e-8)
            (15.098868837074015,1.8793082423584906e-8)
            (15.10142011194156,1.630759505211188e-8)
            (15.103799725420933,1.6598299179548803e-8)
            (15.106354538163398,2.01554941625659e-8)
            (15.10872501174697,1.7725168666160585e-8)
            (15.111218117370962,1.884637068627626e-8)
            (15.113555639640856,1.8836556980872388e-8)
            (15.116112304285695,2.0942197975770682e-8)
            (15.118488732882598,2.193470072242576e-8)
            (15.121019010043067,2.276877619777906e-8)
            (15.123375033813952,2.207298965828386e-8)
            (15.125883126743382,2.615527661120609e-8)
            (15.128236414796103,2.2064360116758053e-8)
            (15.130824647010739,3.126882353043925e-8)
            (15.13322474518814,2.713330671255676e-8)
            (15.135763427360667,3.12597863150188e-8)
            (15.13813712280637,2.9507587928634393e-8)
            (15.140704697967182,3.136233162059909e-8)
            (15.143110600228297,2.975997448473322e-8)
            (15.145749373805884,3.631365741441073e-8)
            (15.148196463417815,3.431876294257563e-8)
            (15.150782962938244,3.9609742152890703e-8)
            (15.153210424995233,3.761613265318431e-8)
            (15.155879012571981,3.437073625711662e-8)
            (15.158372198234987,3.7055888801873493e-8)
            (15.161083838528883,3.646107793464637e-8)
            (15.163605227074356,3.418212957129185e-8)
            (15.16628918641595,3.881132526473152e-8)
            (15.168814469137832,3.279946225731578e-8)
            (15.171624945435436,4.119657903700613e-8)
            (15.174242373920789,3.833540396236401e-8)
            (15.177064260223643,3.997214848006081e-8)
            (15.17969962347655,3.77026097009292e-8)
            (15.182545567749477,3.995540942547393e-8)
            (15.18522563303874,3.84964287114542e-8)
            (15.188225565218522,4.201188819052959e-8)
            (15.191015694698816,4.057570657245435e-8)
            (15.194012688656152,4.517502638634596e-8)
            (15.196825846888663,4.2951451284523046e-8)
            (15.19992405149625,4.472515380271602e-8)
            (15.202840580110047,4.1793100757914203e-8)
            (15.206106987584269,4.8983329170582124e-8)
            (15.209151702619325,4.877738524200481e-8)
            (15.212443658658328,4.99763639361106e-8)
            (15.2155511738717,4.919916363199661e-8)
            (15.21905511888638,4.632657013559083e-8)
            (15.222354990679815,5.045452455831878e-8)
            (15.226063574965195,4.764081174002399e-8)
            (15.229548075603354,4.874534642596018e-8)
            (15.233416381306695,4.7671289804540606e-8)
            (15.23710078457483,4.54606003952307e-8)
            (15.241409513950588,4.850083468177502e-8)
            (15.245518448899352,4.917832319151216e-8)
            (15.250861856982327,4.3559813089899535e-8)
            (15.255708666600103,4.5444918272963264e-8)
            (15.261253062158207,4.1806974770963734e-8)
            (15.267458659728272,4.735539382849652e-8)
            (15.273157073005622,3.966880246508708e-8)
            (15.278215896007952,4.1603543055046543e-8)
            (15.28310078318741,3.8535199697875555e-8)
            (15.28806671123808,4.295776889762237e-8)
            (15.292613632598465,3.821230309952739e-8)
            (15.297280790589006,4.495777439217363e-8)
            (15.30160606790093,4.1261888794608126e-8)
            (15.306103696353063,4.185212443275077e-8)
            (15.310280656936746,4.2949650502777104e-8)
            (15.31468709049411,3.6719747908975364e-8)
            (15.318768413465344,4.172176670813599e-8)
            (15.323155498118611,3.294205352943891e-8)
            (15.327186993113736,3.6524532509574215e-8)
            (15.331585240340445,3.257162473069286e-8)
            (15.33557340910863,3.530965453357737e-8)
            (15.339542990020615,3.702722817244819e-8)
            (15.343388261469585,3.859119179772108e-8)
            (15.34742817616067,2.5940273262747837e-8)
            (15.351292598829515,3.798023850976051e-8)
            (15.355470459583211,1.843157515502014e-8)
            (15.359310026718799,2.3966704620903556e-8)
            (15.363158854259236,1.4799789838093602e-8)
            (15.366770112686106,1.8093897935500536e-8)
            (15.370618345267347,1.7778670979851086e-8)
            (15.374284870524942,1.7213193093112977e-8)
            (15.378506059374516,1.6868213048581993e-8)
            (15.382366194945101,1.960424578228981e-8)
            (15.386258772419213,2.2405378885537175e-8)
            (15.389927913904693,1.8329994411203643e-8)
            (15.393924675664882,2.1941910066658465e-8)
            (15.397717097029613,2.0107402853852818e-8)
            (15.401999247145422,2.7156354942547978e-8)
            (15.405934624775922,2.5416236670849912e-8)
            (15.409917067268667,2.3020880313140424e-8)
            (15.41368691858058,2.373549401468722e-8)
            (15.417870239723948,2.3839285656634956e-8)
            (15.421822340420666,2.3996353792909986e-8)
            (15.426203498261001,2.0009134349407987e-8)
            (15.430250600674286,2.191189185651865e-8)
            (15.434375216683673,2.217848438235137e-8)
            (15.438290871422895,2.162696777219253e-8)
            (15.442687215437049,1.979901576021348e-8)
            (15.44682501360174,2.173288304874177e-8)
            (15.451344302386095,1.660354742583081e-8)
            (15.455539903179224,2.3046915931246303e-8)
            (15.459860837636743,1.1274627897961409e-8)
            (15.463968502967035,1.708295371827262e-8)
            (15.468600395017235,1.1408135325297053e-8)
            (15.472948954907613,1.5085237947687347e-8)
            (15.477646727734571,7.367778831479654e-9)
            (15.482028906220796,1.0456574717210287e-8)
            (15.4865998045696,4.773985651240764e-9)
            (15.49094567469033,9.516356147543092e-9)
            (15.495837356391693,4.5320325270381545e-9)
            (15.500424898306818,8.263235429240012e-9)
            (15.505345643816451,8.707061738277844e-10)
            (15.509956049304957,4.010693555045464e-9)
            (15.514829481516637,-6.256195561604727e-11)
            (15.519459643437424,-4.846398837798915e-10)
            (15.524641115884798,3.507587109652377e-9)
            (15.52950165468567,1.3509393603783337e-9)
            (15.534697089725471,-2.4420407918057663e-9)
            (15.539583329774675,-2.1186967735786766e-9)
            (15.544810723227517,-5.369893418816218e-9)
            (15.549771749723247,-4.2511416609158914e-10)
            (15.555282042031749,-7.786775668705559e-10)
            (15.560457759096588,-1.1804157651340574e-10)
            (15.565989714265175,-4.037816747626266e-9)
            (15.571207931549951,-4.029406586170126e-9)
            (15.57684118202554,5.830692817454519e-9)
            (15.582182437309068,2.6974777966870533e-9)
            (15.588073816774846,-2.4665203213203313e-10)
            (15.593618184458451,1.0755738522050251e-9)
            (15.599558483785072,6.468154900574064e-10)
            (15.605174156390436,1.295588081262622e-9)
            (15.611270823750266,1.9580523868967248e-9)
            (15.617049219575254,4.107544970821664e-9)
            (15.623389168387018,-3.545083782086067e-9)
            (15.629369023381313,4.197694636332017e-9)
            (15.635799815230706,-6.490701753847361e-9)
            (15.641889213268065,-4.4042143265699e-9)
            (15.64851861942369,-8.326856093532342e-9)
            (15.65480389852254,-7.5066424187753e-9)
            (15.661677893581466,-3.963676942220218e-9)
            (15.668176402304345,-2.614764182951035e-9)
            (15.675192178331457,-5.760427246315203e-9)
            (15.681845109161676,-4.702104927645223e-9)
            (15.689095638476712,-9.367526088155387e-9)
            (15.695976459558892,-7.330277940198471e-9)
            (15.703489900979706,-4.063760661310312e-9)
            (15.71060974401556,-5.815428805178158e-9)
            (15.718323056233789,-1.0747778889097503e-8)
            (15.725648669187708,-3.738064080494041e-9)
            (15.733634174575439,-1.1191396920295915e-8)
            (15.74122417750395,-7.945505808848452e-9)
            (15.749507907034108,-7.866086670915706e-9)
            (15.757377160765738,-7.329575835157698e-9)
            (15.765926049513014,-6.985898304279203e-9)
            (15.774060389985614,-4.377168405511611e-9)
            (15.782928083420869,-6.7666128256149705e-9)
            (15.791373840875627,-3.3727063364352716e-9)
            (15.800591260329943,-1.0555128548972448e-8)
            (15.80937137717871,-1.0907364789147778e-8)
            (15.818929614419176,-8.980016508175481e-9)
            (15.828045950197644,-4.51846582372184e-9)
            (15.837985159997121,-9.642171505674924e-9)
            (15.847475911973023,-6.1531435502359955e-9)
            (15.85783369948968,-1.3971849455174379e-8)
            (15.867730995248607,-1.1229409846436056e-8)
            (15.878519222405837,-1.869386423436481e-8)
            (15.888840052327643,-1.5521723462086356e-8)
            (15.90009280468603,-1.9493522129820917e-8)
            (15.910872654471873,-1.5781473905462917e-8)
            (15.922632331931935,-1.85054178647448e-8)
            (15.933911088329342,-2.0460509952968664e-8)
            (15.94620741749831,-1.4099006406809167e-8)
            (15.95801683316127,-2.0335436445861887e-8)
            (15.97088495890127,-2.1546008976969233e-8)
            (15.983262995845095,-1.8927932776691136e-8)
            (15.99674653452552,-2.0382334930957313e-8)
            (16.009737626701178,-2.0495188435276646e-8)
            (16.02387684934094,-1.9007035501061864e-8)
            (16.037523128728377,-1.9160840913912125e-8)
            (16.053991501610064,-2.30522989586035e-8)
            (16.068823597321735,-2.0239985687453554e-8)
            (16.084336679220147,-2.5696049066326054e-8)
            (16.099219081357095,-2.108061480932122e-8)
            (16.115890671555093,-1.4852330254555568e-8)
            (16.13152772462566,-1.8099197696130886e-8)
            (16.149817715052084,-1.804509053293657e-8)
            (16.166729401046744,-1.7840213528685922e-8)
            (16.185885058993843,-2.9708651982929268e-8)
            (16.203558488536473,-2.3850316832607632e-8)
            (16.222842600727763,-2.8695632092734513e-8)
            (16.240912081705922,-2.7359002618965178e-8)
            (16.260242089616078,-3.05415206458548e-8)
            (16.278791261083292,-2.634740137175129e-8)
            (16.298365081703032,-2.995921200010798e-8)
            (16.317601126950475,-2.712510349667241e-8)
            (16.337401429427263,-3.1292946012229095e-8)
            (16.3572712158472,-2.8448095656941064e-8)
            (16.376866000884068,-3.231509615453376e-8)
            (16.39703223657811,-3.2837852659284295e-8)
            (16.41596111687666,-3.313392404891147e-8)
            (16.43393458118126,-3.33751297709739e-8)
            (16.451238065817737,-3.0065915979093916e-8)
            (16.46804780608058,-3.27761180418662e-8)
            (16.484153678447285,-3.1927916976925985e-8)
            (16.500162070810838,-3.255193203877127e-8)
            (16.51513744084939,-3.220753530541742e-8)
            (16.52866875719729,-3.2426915819172564e-8)
            (16.541143819588758,-3.191417041747968e-8)
            (16.55043944138312,-3.197377540509194e-8)
            (16.5594010008994,-3.2011712614021803e-8)
            (16.56936415587607,-3.19145139204835e-8)
            (16.579963076006052,-3.206390641885548e-8)
            (16.597351506793448,-3.1716575144002945e-8)
            (16.613002181275725,-3.208183518843555e-8)
            (16.630076286457896,-3.111637059127759e-8)
            (16.645920807650118,-3.172914775362301e-8)
            (16.66237062146679,-3.220078581556152e-8)
            (16.678186126813646,-3.0799866213016e-8)
            (16.696338641674636,-3.0797044914265825e-8)
            (16.713875643377666,-3.0732240308140035e-8)
            (16.733197318832897,-3.229978751129181e-8)
            (16.751583295028095,-3.02998157675205e-8)
            (16.77204213761548,-3.1056430538356494e-8)
            (16.790572941814574,-2.9545278446008183e-8)
            (16.812052820752218,-2.9464598760853278e-8)
            (16.83157209065162,-2.885206851210853e-8)
            (16.852007942442228,-3.0351389179728017e-8)
            (16.87095883001917,-3.152733785150019e-8)
            (16.89106222864518,-2.8637873406012204e-8)
            (16.91042811301993,-3.031187789659384e-8)
            (16.930656615716572,-2.9461777684147705e-8)
            (16.950317724603316,-3.369751944148902e-8)
            (16.97020701395555,-3.136042292517516e-8)
            (16.98962408289652,-3.1802676936365515e-8)
            (17.009129691404997,-3.2395663041029366e-8)
            (17.02865634854423,-3.316859320534604e-8)
            (17.047897596682354,-3.2222904344791914e-8)
            (17.06733686342651,-3.6952542137314026e-8)
            (17.086293976146614,-4.0075004648088e-8)
            (17.105671852342898,-3.354421718171352e-8)
            (17.12426047758724,-3.838778583897806e-8)
            (17.14347968106483,-2.6809948483474955e-8)
            (17.161745205238166,-3.3964576040546035e-8)
            (17.18085567246442,-2.984669045247301e-8)
            (17.19878394139792,-3.1909051623202345e-8)
            (17.21771949301327,-2.9568793413758954e-8)
            (17.23530427221595,-3.231004286341488e-8)
            (17.25405767122467,-3.089027167391123e-8)
            (17.271289158719764,-2.9895149245007246e-8)
            (17.289846950100014,-3.6108023238057285e-8)
            (17.306738196841202,-3.290621930496229e-8)
            (17.325088144861713,-3.637449785820479e-8)
            (17.34162878666658,-3.5488137983819e-8)
            (17.357822307802028,-3.3482104866422446e-8)
            (17.373465341874315,-3.590492592131511e-8)
            (17.39113144720216,-3.659035496816898e-8)
            (17.407148896961726,-3.603406795171793e-8)
            (17.423094581860372,-3.651516355951401e-8)
            (17.438287123507124,-3.705150541932767e-8)
            (17.454358973143133,-3.990757058147665e-8)
            (17.469030136791673,-3.80976119540577e-8)
            (17.48454348721705,-4.3076490596760664e-8)
            (17.49933168290253,-4.236812123359357e-8)
            (17.513903329195113,-4.142920451144505e-8)
            (17.5279315141388,-4.0160655467857964e-8)
            (17.542713765583585,-4.3277346595260724e-8)
            (17.556832869508646,-4.360078409426649e-8)
            (17.571157508169144,-4.329976399652935e-8)
            (17.584833804720883,-4.2662421817496465e-8)
            (17.598707858737722,-4.58647235745957e-8)
            (17.61195721823125,-4.303623413193236e-8)
            (17.625791876518427,-4.43344920775246e-8)
            (17.6389749533,-4.361892957938096e-8)
            (17.65237297849555,-4.804698572336008e-8)
            (17.665093418270235,-4.495275773841456e-8)
            (17.678183678343178,-4.928490771050065e-8)
            (17.690658199712423,-4.844803913606199e-8)
            (17.70363956244581,-5.159626104145332e-8)
            (17.715918453462873,-4.929612984483356e-8)
            (17.728424049009373,-5.3696372459555164e-8)
            (17.74029955727813,-5.189568819119472e-8)
            (17.752678282570518,-5.1659619693111836e-8)
            (17.764389606346082,-5.2204863099092336e-8)
            (17.776482676899885,-5.069215225361745e-8)
            (17.787912421153987,-5.118499157852341e-8)
            (17.799674168883037,-5.105832290297485e-8)
            (17.81079581665634,-4.941357878429642e-8)
            (17.82241184593835,-5.390621016232444e-8)
            (17.833372829552133,-5.028703586873462e-8)
            (17.844681854031617,-5.8876507225136265e-8)
            (17.85533607192074,-5.3438909741743146e-8)
            (17.86638655220048,-5.8984936046613257e-8)
            (17.87681727639835,-5.560011784311314e-8)
            (17.88772112011884,-6.006425401494653e-8)
            (17.897962595216715,-5.750657128267278e-8)
            (17.90852880170863,-6.168262656203183e-8)
            (17.9184825738848,-6.005355257521217e-8)
            (17.928899749104453,-6.083785941690678e-8)
            (17.9386856420621,-6.019081544295091e-8)
            (17.94887265197102,-6.217735459834728e-8)
            (17.958435127947904,-6.117346029732573e-8)
            (17.968361385998225,-6.145934472456815e-8)
            (17.977686373080296,-6.159649257320154e-8)
            (17.987471079236855,-6.365002924724195e-8)
            (17.996644272219193,-6.270715569023366e-8)
            (18.00618410352329,-6.589784029564782e-8)
            (18.015121430723617,-6.443403388622926e-8)
            (18.024450596049192,-6.612702474484422e-8)
            (18.033203778291735,-6.517801276473278e-8)
            (18.042400492907248,-6.439490052301267e-8)
            (18.05099420917356,-6.584234513162812e-8)
            (18.05992422257276,-6.498161653212264e-8)
            (18.068292683675306,-6.485461545580051e-8)
            (18.077092423853763,-6.465154878121382e-8)
            (18.085319564935034,-6.72665902978764e-8)
            (18.09393401094186,-6.893176740518925e-8)
            (18.10198174201347,-6.570160548946546e-8)
            (18.110380666089718,-7.08696770157502e-8)
            (18.118237883200013,-6.81208047748072e-8)
            (18.126523007215535,-6.828078902287871e-8)
            (18.134255967784277,-6.76496358931189e-8)
            (18.14233929809046,-7.175745841969672e-8)
            (18.14988310261144,-6.824576348485323e-8)
            (18.15779371066469,-7.237142507499073e-8)
            (18.165187883758666,-7.184575268048832e-8)
            (18.172994564916785,-7.05255123190085e-8)
            (18.18026242740619,-7.096057141886547e-8)
            (18.187847257873116,-7.167204385538639e-8)
            (18.19493104487863,-7.137229607323547e-8)
            (18.202410847416033,-7.339399266115265e-8)
            (18.209382353104445,-7.31556131228217e-8)
            (18.21671713700479,-7.20816542010283e-8)
            (18.223545801092268,-7.17246765313817e-8)
            (18.230694730590997,-7.301573134999018e-8)
            (18.237365666408813,-7.14675884028182e-8)
            (18.244433511257732,-7.291396431075015e-8)
            (18.251010030709008,-7.278845237657094e-8)
            (18.25790947487177,-7.462065421126596e-8)
            (18.264331117671993,-7.276737379324771e-8)
            (18.27108497745773,-7.307920191212958e-8)
            (18.27738402626882,-7.325103890121198e-8)
            (18.2840674891742,-7.341579555397715e-8)
            (18.290272270230542,-7.320892059237138e-8)
            (18.296763140627593,-7.431274373637109e-8)
            (18.302812067778333,-7.378754385278796e-8)
            (18.30922109427768,-7.354060316266953e-8)
            (18.31518362387136,-7.383668221283557e-8)
            (18.321485896915615,-7.45410406732816e-8)
            (18.32733732820184,-7.314067462793616e-8)
            (18.333470437795267,-7.635629550861722e-8)
            (18.339185858906728,-7.382869371408418e-8)
            (18.345270591741336,-7.244534250272494e-8)
            (18.35092026545258,-7.457113149200723e-8)
            (18.356864891064777,-7.288336678623608e-8)
            (18.36238630051322,-7.324078998838246e-8)
            (18.368200889757574,-7.607760033057076e-8)
            (18.37361872429584,-7.463653139971882e-8)
            (18.37939994175307,-7.636772125785285e-8)
            (18.38475459088261,-7.672903901134731e-8)
            (18.390361593883824,-7.851180383600109e-8)
            (18.395579306677504,-7.786355216143903e-8)
            (18.401121638374782,-7.638536259069184e-8)
            (18.40627399411192,-7.718196837203095e-8)
            (18.41174971271074,-7.713700689304659e-8)
            (18.416820845912664,-7.719959305152457e-8)
            (18.422131970909234,-7.703759874466698e-8)
            (18.427079090514113,-7.685800884615901e-8)
            (18.4323725422651,-7.831237658351142e-8)
            (18.437280803045933,-7.701597481979405e-8)
            (18.442462167619503,-8.015593155885625e-8)
            (18.447264925550964,-7.898609122314326e-8)
            (18.45231849072062,-7.98319669259584e-8)
            (18.457027935353636,-7.942367896696112e-8)
            (18.46208997398371,-7.998027795608209e-8)
            (18.46676820064925,-8.056196043604302e-8)
            (18.47166742394291,-7.89597270900444e-8)
            (18.476220996132643,-7.98416152081316e-8)
            (18.48106271455208,-8.014395114219752e-8)
            (18.4855656997472,-8.015336117050964e-8)
            (18.490389168434454,-8.083401648040223e-8)
            (18.49484309496991,-8.035173815201802e-8)
            (18.499494137732807,-8.214699098729739e-8)
            (18.50382667722117,-8.143590868314732e-8)
            (18.50848596270601,-8.449242050456718e-8)
            (18.512804414655463,-8.265069695312377e-8)
            (18.517387790980106,-8.375872040389254e-8)
            (18.521624801532187,-8.375621085576768e-8)
            (18.52606549153343,-8.42373312215372e-8)
            (18.53020868849518,-8.323981970370653e-8)
            (18.534706133855668,-8.464983691780503e-8)
            (18.538853582540348,-8.370627924136897e-8)
            (18.543199471926986,-8.52918805582803e-8)
            (18.547231821583015,-8.464228062887713e-8)
            (18.55151018918464,-8.426366771008276e-8)
            (18.55549721785627,-8.519294025788327e-8)
            (18.55982455563861,-8.372156967695332e-8)
            (18.56380371491794,-8.40945155733408e-8)
            (18.56793872875352,-8.40629066356513e-8)
            (18.57179028564987,-8.410451279861064e-8)
            (18.575946303281103,-8.429504583240544e-8)
            (18.57980390982805,-8.401463968965572e-8)
            (18.583947282211067,-8.521105154812858e-8)
            (18.587759237041595,-8.436063136940675e-8)
            (18.59172042891999,-8.685129526675439e-8)
            (18.595423188097694,-8.60198443586313e-8)
            (18.599492713031378,-8.69301176598114e-8)
            (18.603240872063203,-8.648087856943931e-8)
            (18.607190746337725,-8.680951135708881e-8)
            (18.61084158970052,-8.691156594409222e-8)
            (18.614681904177434,-8.652551203303105e-8)
            (18.618275317745063,-8.553133751254549e-8)
            (18.622267863134763,-8.665986078737475e-8)
            (18.625916099717838,-8.581008015262626e-8)
            (18.62969508892251,-8.74355328139842e-8)
            (18.6332074551122,-8.68891264493854e-8)
            (18.636982011606445,-8.815502799963681e-8)
            (18.640505695876193,-8.743750951056839e-8)
            (18.64441291205907,-8.884195218383795e-8)
            (18.647968452855075,-8.902551867917552e-8)
            (18.6516181051588,-8.792562428139306e-8)
            (18.65503089457785,-8.840000031984374e-8)
            (18.658810411213437,-8.74416465901362e-8)
            (18.662310140910698,-8.773354270852352e-8)
            (18.666118879690075,-8.794958555879973e-8)
            (18.669598204842327,-8.73587287508748e-8)
            (18.6731914520504,-8.74850045740061e-8)
            (18.676570376609067,-8.717110444589338e-8)
            (18.680461053817208,-8.808224694067945e-8)
            (18.68400682499152,-8.743810370193117e-8)
            (18.687783463709433,-8.820203106774116e-8)
            (18.69125573509387,-8.80483383425279e-8)
            (18.694926975355198,-8.822811428665922e-8)
            (18.69839861851243,-8.819895722100846e-8)
            (18.702179508989943,-8.849935989596602e-8)
            (18.705836532280177,-8.811204879610735e-8)
            (18.709875646418542,-8.808735110776844e-8)
            (18.713659003893174,-8.819270191917639e-8)
            (18.718140904712964,-8.831003123210834e-8)
            (18.722342127049448,-8.812748331088471e-8)
            (18.728762822838736,-8.841626333855324e-8)
            (18.733829669187397,-8.845911408927876e-8)
            (18.737825311510775,-8.840927945286126e-8)
            (18.74163873271921,-8.785352910434252e-8)
            (18.744675059042354,-8.808360268952597e-8)
            (18.74754994040655,-8.814075039276226e-8)
            (18.75023698170173,-8.772845722093692e-8)
            (18.752759909157543,-8.806721731036138e-8)
            (18.75521888473279,-8.764086428802997e-8)
            (18.757444934094373,-8.766649928909631e-8)
            (18.759498245497493,-8.759364788363255e-8)
            (18.761378019264292,-8.769676269893001e-8)
            (18.76316869482271,-8.765857289691481e-8)
            (18.764833314581892,-8.765605640989604e-8)
            (18.766332749622695,-8.767083278966858e-8)
            (18.767773253434644,-8.765096945993756e-8)
            (18.76900526416853,-8.76202968782755e-8)
            (18.770134321221644,-8.764514799694274e-8)
            (18.771133764902647,-8.762740191878976e-8)
            (18.77205509096557,-8.763910572598399e-8)
            (18.77361996461394,-8.755464103379906e-8)
            (18.775048703759932,-8.762075881865727e-8)
            (18.77665491011891,-8.74848444173959e-8)
            (18.778167069757576,-8.754371187344456e-8)
            (18.77997676657453,-8.743043976994214e-8)
            (18.78160818570632,-8.741234393955244e-8)
            (18.78330925148564,-8.73831668135594e-8)
            (18.784921478793304,-8.74225179192667e-8)
            (18.786851848399383,-8.732873546524189e-8)
            (18.788632694177984,-8.741353263452822e-8)
            (18.79061570945049,-8.717181228246051e-8)
            (18.792415930304767,-8.744062927890095e-8)
            (18.794265072689807,-8.716077323778215e-8)
            (18.796020055182026,-8.738467768831804e-8)
            (18.79814957322443,-8.695175905681918e-8)
            (18.80007135605585,-8.722963597274092e-8)
            (18.802115305824554,-8.703913351171266e-8)
            (18.80398153217036,-8.685631101845726e-8)
            (18.805897484379383,-8.709656273975241e-8)
            (18.807722253035823,-8.685971189525965e-8)
            (18.809742186065108,-8.70273926256715e-8)
            (18.811683041547013,-8.71827782189527e-8)
            (18.81373734603127,-8.690577057990367e-8)
            (18.815645325266196,-8.710332244366015e-8)
            (18.81767922608413,-8.680893576196169e-8)
            (18.819587651727534,-8.725281702703924e-8)
            (18.821742441991002,-8.684789098989398e-8)
            (18.823711506409563,-8.702369411195399e-8)
            (18.825765377308393,-8.671694995410206e-8)
            (18.827678136382605,-8.695572228933912e-8)
            (18.829754014688966,-8.578173649187448e-8)
            (18.831695587273845,-8.64082425888757e-8)
            (18.83386569646169,-8.513581742364273e-8)
            (18.835843703719426,-8.558551306547812e-8)
            (18.837882687969095,-8.538135964908378e-8)
            (18.839792329083984,-8.581446536704007e-8)
            (18.841914076193135,-8.551660779509973e-8)
            (18.843883804665193,-8.571953385994036e-8)
            (18.84603154924418,-8.614895280478763e-8)
            (18.847998005419456,-8.56792346515256e-8)
            (18.850028642452276,-8.644262872170572e-8)
            (18.85193923786754,-8.576116333758321e-8)
            (18.854114634698064,-8.694996456171111e-8)
            (18.85610878159502,-8.647418342500046e-8)
            (18.858216351231103,-8.685054281309945e-8)
            (18.86016055234086,-8.712178634073808e-8)
            (18.86219784102974,-8.70016806375773e-8)
            (18.864119081436435,-8.70178977763203e-8)
            (18.866348243388373,-8.676410634400611e-8)
            (18.868360700368417,-8.691471126143213e-8)
            (18.870431960383865,-8.61654594341843e-8)
            (18.872354772476104,-8.685186508872178e-8)
            (18.874410406633263,-8.669502493674486e-8)
            (18.876348841700825,-8.698870745948994e-8)
            (18.878373776730452,-8.648470883887427e-8)
            (18.880334317071643,-8.762039854781634e-8)
            (18.882363333019423,-8.533265266619239e-8)
            (18.884283036188133,-8.774904575181708e-8)
            (18.886519209851606,-8.364468873089947e-8)
            (18.888540502158715,-8.52042874588399e-8)
            (18.890629492551437,-8.341360946406695e-8)
            (18.892565320065707,-8.47704151318851e-8)
            (18.89462129388963,-8.512035587493472e-8)
            (18.896563887514958,-8.487772662491011e-8)
            (18.898610687348828,-8.622226543852918e-8)
            (18.900590880868076,-8.5566772334289e-8)
            (18.902646210105246,-8.458725264670619e-8)
            (18.904587121047783,-8.555209862759483e-8)
            (18.906815493307086,-8.435411413820759e-8)
            (18.90884625720371,-8.491661451781596e-8)
            (18.910965287251734,-8.47672321224735e-8)
            (18.91293129377408,-8.400355056004116e-8)
            (18.915029315097396,-8.497156789299964e-8)
            (18.917006276278382,-8.524879868687663e-8)
            (18.919297448150147,-8.424903608084122e-8)
            (18.92136147875228,-8.506108095662768e-8)
            (18.923474965369326,-8.331457679311427e-8)
            (18.92544778709911,-8.447508526021608e-8)
            (18.92760517722901,-8.355573832830032e-8)
            (18.929632701857383,-8.383393645949866e-8)
            (18.931730818667727,-8.45046708164432e-8)
            (18.933766151891607,-8.423263486712074e-8)
            (18.935878817119413,-8.411704277566656e-8)
            (18.93788733626448,-8.490695668772474e-8)
            (18.940050236546973,-8.369888260251201e-8)
            (18.942143970494556,-8.543233742663858e-8)
            (18.944351634462873,-8.231431281036095e-8)
            (18.94642453343852,-8.362544345885681e-8)
            (18.94872953840752,-8.194779799186591e-8)
            (18.950865793048074,-8.308153620628644e-8)
            (18.953172973927725,-8.087435654502428e-8)
            (18.95531413159655,-8.199379164519627e-8)
            (18.95761782638334,-8.077631796776785e-8)
            (18.959777492826465,-8.072077617438111e-8)
            (18.96220317238686,-8.184227506813357e-8)
            (18.96444081401682,-7.880892582967647e-8)
            (18.966834612588567,-8.378056626234809e-8)
            (18.969068470789107,-8.132533024785005e-8)
            (18.971524645014018,-8.383241945075781e-8)
            (18.973824773938027,-8.266319428962277e-8)
            (18.97641407038623,-8.188303501910354e-8)
            (18.978801176361756,-8.154662622938957e-8)
            (18.981358884109657,-8.175164345480823e-8)
            (18.983761270977617,-8.175080146166636e-8)
            (18.986489454866632,-8.218949898441963e-8)
            (18.989034552210814,-8.186633060347503e-8)
            (18.991897161668966,-8.091618552974467e-8)
            (18.994554660668822,-8.225460113031602e-8)
            (18.997485895507463,-8.035621590352093e-8)
            (19.000261716728627,-8.174785448566979e-8)
            (19.003592533857393,-8.098593506922214e-8)
            (19.006709715798912,-8.204617540918946e-8)
            (19.010430244335847,-8.026115794201871e-8)
            (19.013985858979783,-8.087900815745286e-8)
            (19.01849520144732,-8.114902905198562e-8)
            (19.023038075259695,-7.953388059256383e-8)
            (19.027400932813148,-8.254097183524323e-8)
            (19.030822250727255,-8.281347807503892e-8)
            (19.03411210019865,-8.547926411139883e-8)
            (19.037158989469756,-8.32791100524588e-8)
            (19.040119785783755,-8.433817910713515e-8)
            (19.0429851269468,-8.546022289834809e-8)
            (19.04576528122009,-8.367870130143729e-8)
            (19.04851350248236,-8.517967464705123e-8)
            (19.05116559082412,-8.249120631020901e-8)
            (19.053840414408864,-8.556534880632682e-8)
            (19.05639502376311,-8.439994592102096e-8)
            (19.059062054707436,-9.136296230671803e-8)
            (19.06154331967758,-8.723183841929938e-8)
            (19.064189124199068,-9.369238007650438e-8)
            (19.066578500984214,-8.856311772831305e-8)
            (19.06889442428854,-9.379446375135103e-8)
            (19.071098319470217,-9.377894216733296e-8)
            (19.073718672390562,-9.70725233528924e-8)
            (19.076109399146812,-9.528195543673235e-8)
            (19.078642340194907,-9.372315501465778e-8)
            (19.080933054297507,-9.78278666963206e-8)
            (19.08316987053357,-9.929647792894514e-8)
            (19.08530624364952,-9.857589877704243e-8)
            (19.087918429513685,-1.0049782805943153e-7)
            (19.090276273619377,-1.008856698181404e-7)
            (19.092775237069418,-1.0032088582079268e-7)
            (19.095028084564213,-1.0348658130432398e-7)
            (19.097219823033726,-1.0500805358582e-7)
            (19.099319309802123,-1.0210868639504156e-7)
            (19.10167744685904,-1.0566106856124691e-7)
            (19.10396884676831,-1.0476686673754898e-7)
            (19.106470580173884,-1.0225174884581634e-7)
            (19.108750368786893,-1.038253818474999e-7)
            (19.111011456127343,-1.0561597618696794e-7)
            (19.113160806447528,-1.0271723160926172e-7)
            (19.115686111331268,-1.058285314936569e-7)
            (19.118014458211544,-1.0720541321340704e-7)
            (19.120525669821184,-9.732983241583781e-8)
            (19.122814947675014,-1.0056647159473187e-7)
            (19.125108530445605,-9.392220934323348e-8)
            (19.127296693192605,-9.84523198521714e-8)
            (19.12993335298668,-9.287812829938957e-8)
            (19.132334665376987,-9.417716495541129e-8)
            (19.134883240050815,-9.356999552956324e-8)
            (19.137216166096017,-9.168445957996596e-8)
            (19.139573107280096,-9.820833124507544e-8)
            (19.141828949209245,-9.550436685934471e-8)
            (19.144611970419486,-9.938972755918485e-8)
            (19.147118393800877,-9.709203352414875e-8)
            (19.149761988375378,-9.93927999903832e-8)
            (19.152182683990183,-9.730848193889585e-8)
            (19.154632284099854,-9.545504475738653e-8)
            (19.156984156795254,-9.810812429122961e-8)
            (19.159637119753157,-9.431320169284163e-8)
            (19.162210957626392,-9.641847831254324e-8)
            (19.165000717654824,-9.636567344095681e-8)
            (19.16758818437253,-9.278023882508535e-8)
            (19.170287312773606,-9.275972678857158e-8)
            (19.172852079486194,-9.42967668393635e-8)
            (19.175841711607085,-9.590032501449741e-8)
            (19.17860974571851,-9.473996009923269e-8)
            (19.181594964451286,-9.509403264829075e-8)
            (19.184374255898334,-9.50163538959714e-8)
            (19.187344742585836,-9.36465116563312e-8)
            (19.190173555053416,-9.585810123446947e-8)
            (19.19351334183718,-9.407357337565259e-8)
            (19.196596268421587,-9.385073140855127e-8)
            (19.19990840083327,-1.0157487206896576e-7)
            (19.20302223620763,-9.344769469343817e-8)
            (19.20648046339194,-1.039998016594268e-7)
            (19.209781021024934,-9.990066485165983e-8)
            (19.21371431827026,-9.938982215018655e-8)
            (19.217383495957346,-1.0058571220383783e-7)
            (19.221460007330595,-9.888610841279899e-8)
            (19.22536452325887,-1.0054877663812078e-7)
            (19.230480059843224,-1.0000059025294661e-7)
            (19.235253014039905,-9.939935452507598e-8)
            (19.240937524460552,-1.007368493066707e-7)
            (19.246449313033523,-1.0022697427558569e-7)
            (19.251690846849407,-1.0400846806035702e-7)
            (19.256389789186315,-9.945363999008805e-8)
            (19.260735038381135,-1.0053247390118258e-7)
            (19.264972045830696,-1.0261383032172944e-7)
            (19.26886945672943,-1.0598478450418725e-7)
            (19.27258376748724,-1.0192772359474134e-7)
            (19.276125083481517,-1.0334353550689457e-7)
            (19.280163959139404,-1.0371334013825617e-7)
            (19.28392278548894,-1.0476728329322782e-7)
            (19.287865194400307,-9.985307158899559e-8)
            (19.291480155053048,-1.0209894574231271e-7)
            (19.29501084966453,-1.0070803790895866e-7)
            (19.29837772011882,-9.922503707571195e-8)
            (19.302250106754446,-1.0276987305601892e-7)
            (19.305858460894584,-9.891420527097239e-8)
            (19.30969579785215,-1.0661892480001711e-7)
            (19.31322352253996,-1.0048107856874822e-7)
            (19.316722397748723,-1.0542914541389337e-7)
            (19.320059994949034,-1.0109704851046786e-7)
            (19.323909441139357,-1.0131736427609894e-7)
            (19.327495380013403,-1.016807691378574e-7)
            (19.33131378315957,-1.0446214160353406e-7)
            (19.33483809663265,-1.0301866026907192e-7)
            (19.338384010159842,-1.0407062722705973e-7)
            (19.3417664467123,-1.0100172342930591e-7)
            (19.345665484871212,-1.0425595675656041e-7)
            (19.34929441385883,-1.0163344787983419e-7)
            (19.35314435793376,-1.0816219564446783e-7)
            (19.35671489579552,-1.0515353476847622e-7)
            (19.36036408743022,-1.0684512163905424e-7)
            (19.36384323727277,-1.0558273899619053e-7)
            (19.367838076206798,-1.0718196774561761e-7)
            (19.371553066019423,-1.0912792003381355e-7)
            (19.375472200783882,-1.0785982995642485e-7)
            (19.37912599545109,-1.063690366898129e-7)
            (19.382926686665815,-1.0186807264389586e-7)
            (19.386545745702076,-1.0487297252836925e-7)
            (19.390669010785576,-9.962549496478346e-8)
            (19.3945029203644,-9.992852945117647e-8)
            (19.398526810332825,-9.731097616594298e-8)
            (19.402297667418296,-9.544820045448432e-8)
            (19.4062932587725,-9.732704242537693e-8)
            (19.41009013852376,-9.578484050365432e-8)
            (19.414367733451286,-9.923734411998453e-8)
            (19.41834932249706,-1.0026581298561155e-7)
            (19.42251816380296,-9.569912373663669e-8)
            (19.42644240895785,-9.939139955505993e-8)
            (19.43067043114779,-9.29461356768968e-8)
            (19.43467814118471,-9.542644630045061e-8)
            (19.439136814606155,-8.881723001508135e-8)
            (19.443295985059198,-9.55853205475421e-8)
            (19.447657571122104,-7.929553547114665e-8)
            (19.451776803293193,-8.920284955138413e-8)
            (19.456268960701316,-8.115037486433607e-8)
            (19.46051727749307,-8.376661009279474e-8)
            (19.465190675532607,-7.559022252578984e-8)
            (19.46956248272211,-7.961621006913333e-8)
            (19.474170132129085,-8.049912114671542e-8)
            (19.47853060966875,-8.085115288380962e-8)
            (19.483316835989786,-7.51823692191067e-8)
            (19.48783654822577,-7.907597021628021e-8)
            (19.492767561686108,-7.379976496579843e-8)
            (19.497394191078996,-7.59387810411738e-8)
            (19.502304074793763,-7.47512265419914e-8)
            (19.506955446745277,-7.404342738936975e-8)
            (19.51207010842051,-7.332446605445853e-8)
            (19.516897818173025,-7.336500651433653e-8)
            (19.52213895957921,-7.351679087719276e-8)
            (19.527070536638522,-7.41788466207538e-8)
            (19.532340957586303,-6.865474855288767e-8)
            (19.537336412978348,-7.307158478297993e-8)
            (19.54282346520732,-6.244196537608104e-8)
            (19.548005240396346,-6.63393739941398e-8)
            (19.553619210105552,-5.8762624988162315e-8)
            (19.558915037053392,-6.436275956644977e-8)
            (19.564608776361933,-5.797224611470142e-8)
            (19.570007644097252,-5.8065024788334085e-8)
            (19.57592469467074,-5.1784553534162114e-8)
            (19.581519239467276,-5.901080912806833e-8)
            (19.58758042687005,-5.1168406400847743e-8)
            (19.59331098757279,-5.200546482342361e-8)
            (19.599499778754176,-5.153005222524598e-8)
            (19.605371725195766,-5.619724818828331e-8)
            (19.611793191044864,-4.397998898397759e-8)
            (19.617874879085992,-5.0077733071418606e-8)
            (19.62447143742644,-4.3686790629493544e-8)
            (19.630721351272733,-4.927971763990513e-8)
            (19.637491815859175,-4.249380092247179e-8)
            (19.643922308262855,-4.680820753222292e-8)
            (19.650943065617774,-4.273568965373897e-8)
            (19.657605866106525,-4.216832705239426e-8)
            (19.664843984754324,-3.8437914184896727e-8)
            (19.671716674961512,-4.164527656058681e-8)
            (19.679177249891175,-3.775513279791198e-8)
            (19.686274115393285,-3.84305640643845e-8)
            (19.694014421307944,-3.829265082799793e-8)
            (19.701377406645673,-4.0836524384246786e-8)
            (19.709387773865657,-3.7011322451263595e-8)
            (19.717012353425897,-3.712407448119848e-8)
            (19.725301198183548,-3.45094570697313e-8)
            (19.733202638269667,-3.752212762719864e-8)
            (19.74181529444501,-3.772569634463707e-8)
            (19.750030616278803,-3.9452436428888404e-8)
            (19.758977368069637,-3.519123437101257e-8)
            (19.767518128515118,-3.419440730567658e-8)
            (19.77681230710325,-3.3200308280356694e-8)
            (19.78569691812234,-3.63919281376468e-8)
            (19.79537694479886,-3.1340303685567505e-8)
            (19.80464075033878,-3.5881682958205374e-8)
            (19.814732573470625,-3.3509607533233066e-8)
            (19.82440112978779,-3.840341911143241e-8)
            (19.834926723466875,-3.22377906591953e-8)
            (19.84502543140415,-3.6649359991258734e-8)
            (19.856020585074326,-3.490092348457097e-8)
            (19.86658582636085,-3.481771848612425e-8)
            (19.87808683530254,-3.728236608324664e-8)
            (19.889155199929913,-3.909823886871777e-8)
            (19.901194684562654,-3.693969219398241e-8)
            (19.912801361994553,-3.657211955498951e-8)
            (19.92541607776424,-3.051077435145544e-8)
            (19.937600697870707,-3.4269435733591536e-8)
            (19.952236972593667,-2.4275804921813915e-8)
            (19.96546653849675,-3.022883943160082e-8)
            (19.9793066325278,-2.7944212277475344e-8)
            (19.992603857874986,-3.206531573596294e-8)
            (20.0,-2.997461434617321e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={622716a4-790c-46a3-b4a5-64e270b4b205}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,1.1102230246251565e-16)
            (0.001,3.68594044175552e-14)
            (0.011,-1.9634516235100818e-10)
            (0.018983628497318387,-1.8078205599181274e-11)
            (0.026597039897731278,-2.8878899271944647e-10)
            (0.033506914994432146,-3.8515457490007066e-10)
            (0.039990902547396213,-2.698272716372685e-10)
            (0.04652374631898279,-3.9127012740891587e-10)
            (0.052840281427460896,-4.094338201809933e-10)
            (0.05915904643539661,-4.1743231093960276e-10)
            (0.06516541697076607,-4.3316683573380033e-10)
            (0.07152231499092165,-4.170015444060482e-10)
            (0.07767260222298522,-4.071436521257965e-10)
            (0.08400479194206598,-6.493505733118354e-10)
            (0.08991397502354484,-5.633062905019415e-10)
            (0.09618632629747949,-6.701270649500657e-10)
            (0.10202423141082688,-5.874680741868588e-10)
            (0.10825849340791283,-7.205036567370371e-10)
            (0.11401014743794988,-7.342264574106139e-10)
            (0.11996996889528296,-7.444653782329169e-10)
            (0.12552888395225906,-7.435712046088838e-10)
            (0.13150579244531047,-7.123610590298313e-10)
            (0.13704316664223906,-8.353260305682397e-10)
            (0.14288946733435054,-5.582383444391326e-10)
            (0.14829316277956642,-5.708205019772095e-10)
            (0.15392187038111618,-5.960785198766416e-10)
            (0.15917939100454853,-7.051166317495472e-10)
            (0.16488680497333272,-6.244535999400114e-10)
            (0.1701460322320323,-6.77332412379883e-10)
            (0.17562093732195136,-5.643454592529906e-10)
            (0.18070113123398546,-5.874278841133673e-10)
            (0.18606402008640682,-4.74349226564641e-10)
            (0.19106811288323902,-5.835572025603142e-10)
            (0.19650076640873923,-4.902940275997025e-10)
            (0.20148876294430132,-5.046258966245887e-10)
            (0.2066296933211269,-4.4165204826640547e-10)
            (0.21142089352730734,-5.517246659536568e-10)
            (0.21657274910263188,-4.741698145238615e-10)
            (0.2213592506377759,-4.3217451839439036e-10)
            (0.22649416990106794,-4.907920736485494e-10)
            (0.23121175579303027,-4.0545056201324314e-10)
            (0.23606881673672167,-5.02163644000575e-10)
            (0.24061259684299846,-4.893558891438943e-10)
            (0.24559429693694615,-5.230531563427121e-10)
            (0.25018605868267785,-5.141991277213265e-10)
            (0.2550095559201961,-5.911560130300586e-10)
            (0.2594616212449205,-5.342977171807206e-10)
            (0.26409500041475237,-5.37370814512883e-10)
            (0.2684369290515687,-5.921985124501816e-10)
            (0.2732599493281864,-4.674929332537658e-10)
            (0.27766381366915094,-5.617033504989877e-10)
            (0.28219351098298,-4.1287284702207216e-10)
            (0.2863991924183161,-4.3038794750316356e-10)
            (0.2908653055541426,-3.875915144391229e-10)
            (0.2950438339892676,-3.7486547199705456e-10)
            (0.29968230165866794,-3.4756753031217613e-10)
            (0.303893221796593,-3.4907143842133337e-10)
            (0.3081645107788402,-4.5387049674161517e-10)
            (0.3121539779071026,-3.593119135558709e-10)
            (0.3165042876368519,-4.122087116087414e-10)
            (0.32054888629262024,-4.1618331003689946e-10)
            (0.32495439734387016,-2.97255331460633e-10)
            (0.32896246574799254,-3.597049325065882e-10)
            (0.33301917526032004,-2.8629787429679254e-10)
            (0.33682987905074624,-3.373741286338827e-10)
            (0.341118474060089,-3.077484933555752e-10)
            (0.34505291944937294,-2.7575675076718653e-10)
            (0.34920413856520205,-1.8379076038854691e-10)
            (0.3530083273090221,-2.0065837880167692e-10)
            (0.356901073989423,-1.826774287394528e-10)
            (0.3605738540115747,-2.16355822146852e-10)
            (0.36441634986490196,-1.1105516506404456e-10)
            (0.36814566784660174,-2.1703994157462603e-10)
            (0.37204591565531736,-1.4172907292220316e-10)
            (0.3756943150570148,-1.540987337733668e-10)
            (0.3796713932530844,-2.1382340342768202e-10)
            (0.3833364018748885,-1.8324297634819686e-10)
            (0.3871904637297397,-2.741473714706899e-10)
            (0.3907661720905819,-2.346107752515536e-10)
            (0.3945847284439401,-2.0249757426427095e-10)
            (0.39814035010985843,-2.1023627283511814e-10)
            (0.40201838856616723,-1.8190804418338757e-10)
            (0.40558073334764083,-2.2778268160550397e-10)
            (0.40930181415646666,-1.2083223310810354e-10)
            (0.41276825488054114,-1.8445267535582843e-10)
            (0.41653947359752963,-1.016153827748667e-10)
            (0.42003620808495257,-8.533018736045506e-11)
            (0.4238174756996555,-4.164935063499797e-11)
            (0.4272945237530102,-1.3837220258494654e-10)
            (0.4309368547439305,1.0822009954836176e-11)
            (0.4343424099420791,-1.9643620063902745e-11)
            (0.4381310292691298,9.699396841256203e-11)
            (0.44161671470608765,3.992672858998958e-11)
            (0.44533472023751386,1.2142686856009277e-10)
            (0.4487695236593303,8.185141453509459e-11)
            (0.452430428037779,1.7733747803561073e-10)
            (0.45586086784416,1.0041922848813556e-10)
            (0.45977554010920424,2.7402080604588264e-10)
            (0.4633424407659188,1.565452212304308e-10)
            (0.467132334990156,3.1276448098083165e-10)
            (0.47065747995510976,2.868056903082561e-10)
            (0.47458321021282285,3.5569858169992585e-10)
            (0.47826720118491806,3.3204394789265734e-10)
            (0.48273357221689334,3.834705886163192e-10)
            (0.48677797652558075,2.441955526677475e-10)
            (0.49157557420174536,7.023559511765143e-10)
            (0.4961704100163576,7.165936732889122e-10)
            (0.5022221713501493,9.767324726794868e-10)
            (0.5060992241399176,7.503555554677632e-10)
            (0.5096095313273623,8.382379235172266e-10)
            (0.512468144112524,7.975626825640347e-10)
            (0.5152229139936702,7.921407974009753e-10)
            (0.5176577476953242,7.867739792999373e-10)
            (0.5199749684392699,7.937510648758916e-10)
            (0.522393242174938,7.831006954006625e-10)
            (0.5247174070763893,7.926441725203404e-10)
            (0.5267710823373133,7.877190011384982e-10)
            (0.5287392224163551,7.897640319498578e-10)
            (0.5304670501577354,7.876936880535368e-10)
            (0.5321054386818324,7.898171006104349e-10)
            (0.5338077405927026,7.886133968071363e-10)
            (0.5354308407749735,7.904590315632731e-10)
            (0.536802112261951,7.889247033432412e-10)
            (0.5380962167484429,7.891802766835099e-10)
            (0.5390678003369872,7.896012732544477e-10)
            (0.5399582752994471,7.887153152807969e-10)
            (0.5411931496317737,7.900087251044852e-10)
            (0.5423668933742234,7.885858632761256e-10)
            (0.543899280796666,7.904663590352357e-10)
            (0.5453582884413768,7.911422628126275e-10)
            (0.5469686001514189,7.862908102396204e-10)
            (0.5485200441395157,7.911713506558726e-10)
            (0.5503021074062672,7.885656572170774e-10)
            (0.5519595410358961,7.883731445446074e-10)
            (0.5538370781456755,7.903790955055001e-10)
            (0.5555355264856877,7.89191600958361e-10)
            (0.557278372282371,7.897387188648963e-10)
            (0.5589377891885705,7.891309827812165e-10)
            (0.5609970316730942,7.89188936423102e-10)
            (0.5628512692242624,7.851006511572223e-10)
            (0.5648503405352838,7.873066643071525e-10)
            (0.5666624882401644,7.826594927706765e-10)
            (0.5685012089833604,7.829266124304013e-10)
            (0.5702569098964514,7.836806759087267e-10)
            (0.5722372934779639,7.865035289711386e-10)
            (0.5741386563417024,7.837088755735522e-10)
            (0.5761807580462683,7.866665097111536e-10)
            (0.578060767663299,7.841365334826378e-10)
            (0.5800137608667897,7.843972138488198e-10)
            (0.5818588461318059,7.819977998479999e-10)
            (0.5840221625716966,7.86132048347099e-10)
            (0.5859815839329421,7.816927105608329e-10)
            (0.5880278178245648,7.808949042953373e-10)
            (0.5899168293286037,7.832721138356646e-10)
            (0.5919052317785477,7.810072588654293e-10)
            (0.5937866946997944,7.839116022978487e-10)
            (0.5957876325653623,7.828722115021947e-10)
            (0.5977215645397816,7.8417450311008e-10)
            (0.5997352514944944,7.813054647698436e-10)
            (0.6016307229019529,7.844040972315725e-10)
            (0.6037709874033423,7.842828608772834e-10)
            (0.6057343153394329,7.823448555654977e-10)
            (0.6078012117122428,7.836964410756764e-10)
            (0.6097169491101243,7.811873370400235e-10)
            (0.6117573852967321,7.836884474698991e-10)
            (0.6136732380835634,7.802449797367217e-10)
            (0.6158451926640299,7.829596970765351e-10)
            (0.6178205162211651,7.785923017422647e-10)
            (0.6198591076455227,7.817460012660149e-10)
            (0.6217605015284607,7.749585417826665e-10)
            (0.6238322090251207,7.798428569572025e-10)
            (0.6257701994816827,7.75389752405431e-10)
            (0.6279409873375286,7.787144262749734e-10)
            (0.6299126264940081,7.827187786801915e-10)
            (0.6319286804725127,7.744709318302512e-10)
            (0.6338203183164431,7.84814213616869e-10)
            (0.6359384168129454,7.790701417320633e-10)
            (0.637902279478247,7.804794588395225e-10)
            (0.640041075939242,7.742515517605852e-10)
            (0.6419958970422234,7.917206890084572e-10)
            (0.644003473883362,7.872293927846385e-10)
            (0.6458966192209407,7.851248540191591e-10)
            (0.6480789895776342,7.799385581819251e-10)
            (0.6500716287812784,7.821694403276069e-10)
            (0.6521707791758133,7.778138133573975e-10)
            (0.6541047929970473,7.542699798079866e-10)
            (0.6561223705046167,7.797733569958609e-10)
            (0.6580305615801018,7.576219651639349e-10)
            (0.6600532062661769,7.534994850288967e-10)
            (0.662014041209612,7.584737282684273e-10)
            (0.6640693791767242,7.640508226103293e-10)
            (0.6660014483347844,7.80996378679788e-10)
            (0.6681612524021217,7.412288560715297e-10)
            (0.6701484571419192,7.721367989432792e-10)
            (0.6722465234002929,7.447782390812563e-10)
            (0.6741960889149491,7.626734799259793e-10)
            (0.6762903813273856,7.47412132184877e-10)
            (0.6782520486857381,7.6825457107077e-10)
            (0.6804463488409132,7.563458748194307e-10)
            (0.6824553464737956,7.619831432492674e-10)
            (0.6845495694822109,7.670180046659425e-10)
            (0.6865068573914995,7.373224253370836e-10)
            (0.6886584486844735,7.771410182044747e-10)
            (0.6906644166277869,7.634670673439814e-10)
            (0.6928771558796931,7.610725383244699e-10)
            (0.6949060539359353,7.813327762562494e-10)
            (0.6970179052701097,7.895435416571672e-10)
            (0.6990018934060824,7.410019264852963e-10)
            (0.7012389059153927,7.490570386181616e-10)
            (0.7033053358214851,7.109866029253453e-10)
            (0.7055297914351931,6.858451584434988e-10)
            (0.7075826682996522,7.253191380840462e-10)
            (0.7097463725335214,7.296423465419366e-10)
            (0.7117854450747398,7.024805181998772e-10)
            (0.7141325879487405,7.393163858893104e-10)
            (0.7162754149880197,7.370715149335183e-10)
            (0.7185291780157911,6.977962652143788e-10)
            (0.7206243612237767,7.752192221488485e-10)
            (0.7228844824270719,6.962959098189003e-10)
            (0.7250148218832325,8.42107938936465e-10)
            (0.72748924295866,7.463594187129274e-10)
            (0.7297290954723307,7.726590478540629e-10)
            (0.7320524570045124,7.572971139069296e-10)
            (0.7342275920092771,7.505993604439709e-10)
            (0.736646529711369,7.55515872086221e-10)
            (0.73891902846929,7.086824460600383e-10)
            (0.7415405530224541,8.288107977705295e-10)
            (0.7439162469198833,6.906974991949255e-10)
            (0.7463813720372602,8.111205040961522e-10)
            (0.7487072622986229,6.407172570277453e-10)
            (0.7514030834956338,6.480054270951996e-10)
            (0.7539155436068156,6.873708269239387e-10)
            (0.7567669061514095,6.788838380344941e-10)
            (0.7593800950960572,5.478240083789387e-10)
            (0.762163105321681,6.456009060684664e-10)
            (0.7648158766961844,6.584568446044159e-10)
            (0.7680974925357402,7.470262186615173e-10)
            (0.7711329025297242,8.49367243205279e-10)
            (0.7746763595057751,8.454772437715974e-10)
            (0.7780131413174671,1.1546119615957195e-10)
            (0.782171875217567,1.4053511687706077e-9)
            (0.7864519969818633,-7.164495663403159e-10)
            (0.7911846475000137,2.0056150074054813e-9)
            (0.7949259693386896,6.29164054188891e-10)
            (0.7985580112592182,1.2442631369680157e-9)
            (0.8018865057850689,5.510183420653902e-10)
            (0.8051030982152342,7.475773333709412e-10)
            (0.8080672838303787,7.339784335869126e-10)
            (0.8110598833256383,7.774374477520496e-10)
            (0.8138542375510305,8.845175702987262e-10)
            (0.8167144086771456,6.701383892249169e-10)
            (0.8194002048552896,8.832550246751225e-10)
            (0.8221639358041277,7.709417548795727e-10)
            (0.8247701785539078,8.734368783791524e-10)
            (0.8274615146468116,9.211935658726134e-10)
            (0.8300080423011404,7.726446149547428e-10)
            (0.8326417749614468,8.666878326124561e-10)
            (0.8351427243602392,7.677993796306737e-10)
            (0.8377314056304975,7.698119919297142e-10)
            (0.8401977184721209,7.557598991070336e-10)
            (0.8427504468348102,7.87790721545889e-10)
            (0.8451906989817496,7.224700837582532e-10)
            (0.8477155227485805,7.126761403242199e-10)
            (0.850136832137172,7.265987811422292e-10)
            (0.8526401634182315,7.325178241757158e-10)
            (0.8550485445854661,7.370715149335183e-10)
            (0.8575363742718448,7.51828155287626e-10)
            (0.8599371368935697,7.004743451943796e-10)
            (0.8624145757640408,7.628440101825618e-10)
            (0.8648124662266006,6.629281568137912e-10)
            (0.8672844526916688,7.45267847435116e-10)
            (0.8696838903496852,6.580498368435883e-10)
            (0.8721548948508849,6.852813871915941e-10)
            (0.8745599809656893,6.298241927993331e-10)
            (0.8770344197950916,6.501414961945784e-10)
            (0.8794491386135508,6.286684506306983e-10)
            (0.88193121779337,6.476261749099876e-10)
            (0.8843594574626698,6.167601984685689e-10)
            (0.8868534279074171,6.085667525468352e-10)
            (0.8892991161607521,6.098332949733276e-10)
            (0.8918092147701883,6.197919955042153e-10)
            (0.8942763418415404,5.971483307831704e-10)
            (0.8968069518772784,6.035520971892083e-10)
            (0.8992996918635847,6.013860520681646e-10)
            (0.9018553641545753,6.023717080694269e-10)
            (0.9043781235909929,6.013476383515126e-10)
            (0.9069636969961838,5.998548324726016e-10)
            (0.909521231164624,6.08090466869271e-10)
            (0.9121419262693563,6.037468303077276e-10)
            (0.9147394352327297,6.174560862604039e-10)
            (0.9174009807277227,6.273213060126182e-10)
            (0.9200442656589426,6.403306773705708e-10)
            (0.922752991912296,6.101226190935449e-10)
            (0.9254486769331683,6.486493564494822e-10)
            (0.9282118553781483,6.045817180222457e-10)
            (0.9309675219894129,7.039608895809124e-10)
            (0.9337935144490082,6.95049795496061e-10)
            (0.9366181505514976,7.027436410567134e-10)
            (0.9395169343437281,6.951814679467816e-10)
            (0.9424213088401405,7.308755822776902e-10)
            (0.9454048602341489,6.718614553591351e-10)
            (0.9484024179174176,8.033478327007515e-10)
            (0.9514859181623103,6.862352908143521e-10)
            (0.9545936144647735,8.079328317478485e-10)
            (0.9577962488087782,7.950626823571838e-10)
            (0.9610369772379674,7.466489648777497e-10)
            (0.9643854111857629,9.143124035659866e-10)
            (0.96779047605474,6.64537092021078e-10)
            (0.971321263230039,6.277525166353826e-10)
            (0.9749388849548783,7.867388962523592e-10)
            (0.9787114153108154,4.782891860344307e-10)
            (0.9826190241686168,9.745710904951466e-10)
            (0.9867294093069908,6.685902942393795e-10)
            (0.9910862527094301,9.839731252014872e-10)
            (0.995751020119403,3.7055425394783015e-10)
            (1.0009783476014513,1.1174354774823314e-9)
            (1.006674307752258,-1.6240386813137775e-10)
            (1.012595612704857,1.3772589735339125e-9)
            (1.018007155937662,1.1133842736654742e-9)
            (1.02248584354128,1.510382929836851e-9)
            (1.026580016187891,8.132088336054721e-10)
            (1.030236699334644,1.320342724042689e-9)
            (1.0337235829740135,1.0925536031436422e-9)
            (1.037727375222609,1.5863306224161988e-9)
            (1.0415302004194258,1.3271042043072612e-9)
            (1.0453743781217595,1.310986652569568e-9)
            (1.0490498972532507,1.3135359466787122e-9)
            (1.0525364055687993,1.2307441732417601e-9)
            (1.0558681159792664,1.3129968223779542e-9)
            (1.059724017625644,1.3602008408497568e-9)
            (1.0633359029861367,1.4566075012822921e-9)
            (1.0672743571043302,1.232006274776154e-9)
            (1.0708394027769839,1.4467373965487695e-9)
            (1.0742590026703431,1.3413290478325735e-9)
            (1.0775205064370947,1.5197023639501595e-9)
            (1.0812938256872844,1.3080616589888905e-9)
            (1.084841960629352,1.3389052089252118e-9)
            (1.0887865024669898,1.1948964040442434e-9)
            (1.0923486401272995,8.810274731985146e-10)
            (1.095782125460438,1.105254776589959e-9)
            (1.099055386332446,9.188527716474937e-10)
            (1.102836751105901,1.2799097337534704e-9)
            (1.1064017619168218,1.2051448727845582e-9)
            (1.1104088619844343,1.076187139403828e-9)
            (1.1140252651951639,9.194647265786671e-10)
            (1.117525388691797,1.2803014204365581e-9)
            (1.1208612734392203,1.0757752466616921e-9)
            (1.1247079677171201,1.324898191157331e-9)
            (1.1283412499054075,1.2386511816231405e-9)
            (1.1324498054626144,1.488521306214352e-9)
            (1.1361609190081237,1.2512957336952013e-9)
            (1.1397676309712754,1.667380900016724e-9)
            (1.1432048286456258,1.5371866002311663e-9)
            (1.147161401168421,2.0396255795418483e-9)
            (1.1509032309202576,1.7049344158692747e-9)
            (1.1551448823219466,2.1989414733525336e-9)
            (1.1589842920930689,2.215698291507806e-9)
            (1.1627326997902103,2.2249520004180567e-9)
            (1.1663053258895546,2.3167944229740556e-9)
            (1.1704114166448865,2.2077958350408267e-9)
            (1.1742978894689624,2.147754418757586e-9)
            (1.1787021631055556,2.218571770740141e-9)
            (1.182701240469915,2.2565661561557704e-9)
            (1.1866258275090449,2.2732893345533967e-9)
            (1.1903673560903931,2.3280591898711123e-9)
            (1.1946612929843186,2.228929041336869e-9)
            (1.1987276425162778,2.356828399108224e-9)
            (1.203324890867987,2.2424798684639313e-9)
            (1.2075155231014973,2.1913120207273096e-9)
            (1.211653126056143,2.2575563640714336e-9)
            (1.2155990879726664,2.2488982898138943e-9)
            (1.2201200558433283,2.314312075313296e-9)
            (1.2244026887443125,2.2783162023642944e-9)
            (1.229225845577897,2.4450870217407328e-9)
            (1.2336423132553485,2.480390448589276e-9)
            (1.238034600601414,2.3880318833491287e-9)
            (1.2422248602726285,2.521779673969604e-9)
            (1.2470146596962448,2.338864324435974e-9)
            (1.2515528453853981,2.400937670898884e-9)
            (1.2566391729846154,2.340514337895172e-9)
            (1.2613198968262649,2.3214333788601493e-9)
            (1.266015871065722,2.4149756638891517e-9)
            (1.2704968831845995,2.4125802466912205e-9)
            (1.2756015989821274,2.2578998670752526e-9)
            (1.280439151029156,2.2926121001631827e-9)
            (1.2858320479246166,2.3431654394556745e-9)
            (1.2908213363340286,2.32026842184041e-9)
            (1.2958794116911618,2.2095382190556734e-9)
            (1.3007061153831736,2.3701142159993083e-9)
            (1.306177636117258,2.3159271167472184e-9)
            (1.3113646109745054,2.2736711402515652e-9)
            (1.317116328029209,2.3865058818017815e-9)
            (1.3224668272639122,2.2746479144686305e-9)
            (1.3279568220462965,2.5600431774464028e-9)
            (1.3331945736657875,2.354066719334469e-9)
            (1.3390930257965306,2.5709431250575676e-9)
            (1.3446883218263275,2.5497532973872694e-9)
            (1.350863853717582,2.584492508894698e-9)
            (1.3566399843241397,2.7000015556666312e-9)
            (1.362644339144947,2.600536563868161e-9)
            (1.3683705028405038,2.567288159838199e-9)
            (1.3747679263027974,2.847504232406095e-9)
            (1.3808430536297425,2.6106186101770845e-9)
            (1.3875247916150375,2.9246868260557335e-9)
            (1.393807131019559,2.708703150666736e-9)
            (1.400422178287939,3.045957819303169e-9)
            (1.406728375432471,2.957923905810844e-9)
            (1.4137149926285337,2.954228972562589e-9)
            (1.4203598755524989,2.9855083960583784e-9)
            (1.4276528024309032,3.069817067213876e-9)
            (1.4345431913566795,2.9193255590698186e-9)
            (1.441882420257939,3.187692887429705e-9)
            (1.4488790791385475,3.0606741585614827e-9)
            (1.4565717667280471,3.1708794479001767e-9)
            (1.4639026117887544,3.076479404562349e-9)
            (1.4719384102870934,3.089959066393533e-9)
            (1.4795655407264334,3.1897515739842675e-9)
            (1.487766269383471,3.1169505865236147e-9)
            (1.4955905882361198,3.1737888983585094e-9)
            (1.5041431114428794,3.307076390512975e-9)
            (1.5123124471872462,3.232976886202721e-9)
            (1.5212560917193607,3.3378289021612773e-9)
            (1.5297832709128452,3.246712454441081e-9)
            (1.5390159071655822,3.38039685132685e-9)
            (1.5478423159225552,3.3857040504514657e-9)
            (1.5574557734455245,3.2994347254344802e-9)
            (1.5666641923575277,3.376085966344533e-9)
            (1.5767256554975864,3.4185112518514416e-9)
            (1.586363066890068,3.432817474724459e-9)
            (1.5968410624617,3.4502781742773436e-9)
            (1.6068925564656218,3.229782663538572e-9)
            (1.6178228998798727,3.5235870887717624e-9)
            (1.628330327040113,3.32176752770863e-9)
            (1.6397787647047568,3.3539699906270926e-9)
            (1.6507992567860543,3.259234659935828e-9)
            (1.66278862299097,3.3831357715286003e-9)
            (1.6743474109970926,3.4097394907561807e-9)
            (1.6869012150689562,3.5255359742691894e-9)
            (1.6990291919361233,3.560501560251339e-9)
            (1.7135781900498017,3.2743584510441792e-9)
            (1.7267426009532403,3.4011251592858116e-9)
            (1.7405182466808715,3.417074956324484e-9)
            (1.7537584877108363,3.4633769185887786e-9)
            (1.7685629548359667,3.619968103052429e-9)
            (1.7824859527149977,3.4544335170139107e-9)
            (1.7986244880691324,3.816874927231595e-9)
            (1.8136390803195672,3.436310347382232e-9)
            (1.8305911291778825,3.784373703297206e-9)
            (1.8463411818060496,3.5213729709937525e-9)
            (1.8636066945525105,3.744129339899871e-9)
            (1.879848122374197,3.650973190438833e-9)
            (1.8974049486408189,3.695175831985864e-9)
            (1.9141938646482741,3.6012448578759404e-9)
            (1.932250339051887,3.5408004306347607e-9)
            (1.94973645335744,3.3322982151418046e-9)
            (1.9684337092203636,3.606260179367382e-9)
            (1.986673577697885,3.4268067272691383e-9)
            (2.0059882616974765,3.550834626331323e-9)
            (2.024904536075891,3.341699028602818e-9)
            (2.044699673727209,3.7159353372118176e-9)
            (2.0641398393206423,3.508491608350539e-9)
            (2.0842614926980367,3.6668879599410786e-9)
            (2.104077290672119,3.6461129671039316e-9)
            (2.1244201014912205,3.465914999445374e-9)
            (2.1445158848072845,3.888804722684824e-9)
            (2.1650392027227645,3.745347643135943e-9)
            (2.185378232619916,3.60990970449393e-9)
            (2.206089252292475,3.78921422017342e-9)
            (2.2266740453320146,3.657365132969659e-9)
            (2.2476005623751023,3.870330278488154e-9)
            (2.2684478782275233,3.4983715924141734e-9)
            (2.289615989178341,3.952884020108627e-9)
            (2.31073922280628,3.96361887755603e-9)
            (2.3321619050521307,3.775643575565368e-9)
            (2.3535644262983393,3.787351376960402e-9)
            (2.3752401139945443,3.891801381161741e-9)
            (2.3969170828281485,3.9097216020245185e-9)
            (2.4188337223490697,3.77694164832576e-9)
            (2.440777340926503,4.029843125863408e-9)
            (2.462916549687858,4.282787957610168e-9)
            (2.4851201383662893,3.990342001269909e-9)
            (2.5074576119894267,4.1817019291734425e-9)
            (2.529916111827636,3.912271506756326e-9)
            (2.552416959978056,4.216394400291534e-9)
            (2.5751237921589003,4.076907644812167e-9)
            (2.5977337015466944,4.230038819219573e-9)
            (2.620675187894422,3.996414893459033e-9)
            (2.643309504883415,3.889175037574688e-9)
            (2.666458014082261,3.72520378433272e-9)
            (2.688991501731118,4.161864824991923e-9)
            (2.7122975496148,3.6966771865820647e-9)
            (2.734559370217084,3.630378581087612e-9)
            (2.757941848967196,3.501773884750925e-9)
            (2.779714023119465,3.7149877896158756e-9)
            (2.8030420087974854,3.4347302085846465e-9)
            (2.8240613910011643,3.5786090479827948e-9)
            (2.8440159392299247,3.475130655461456e-9)
            (2.863039570063163,3.60005066035729e-9)
            (2.8816597771686485,3.3846197441955717e-9)
            (2.899461229628505,3.593201819418468e-9)
            (2.917438488372394,3.46780699642113e-9)
            (2.934156035955065,3.4779992462430354e-9)
            (2.9491054746238268,3.5189872318180937e-9)
            (2.962851259646273,3.5419049715726403e-9)
            (2.9727813480816883,3.5087561043494267e-9)
            (2.982333294799627,3.5293013884649116e-9)
            (2.994304136915722,3.5080705545337265e-9)
            (3.0072081272123508,3.507579230538349e-9)
            (3.026133721949885,3.545617265066081e-9)
            (3.043885104969825,3.4926773695431734e-9)
            (3.063469759862577,3.473755408323065e-9)
            (3.0819185729782403,3.5320910085623325e-9)
            (3.102306379805904,3.5231855072259677e-9)
            (3.1214241225758554,3.307266543961518e-9)
            (3.1435651584543014,3.6843998685309742e-9)
            (3.16351468691875,3.597814157707546e-9)
            (3.1861995373445455,3.642729520803023e-9)
            (3.2075789489050233,3.5315397689528183e-9)
            (3.2292856352988792,3.6687843596450165e-9)
            (3.2501616342842876,3.5508535001227415e-9)
            (3.2755958200477857,4.118162338917486e-9)
            (3.298499078271155,3.473238724405192e-9)
            (3.3214600392544584,4.214265381108362e-9)
            (3.3434660912734526,4.098263117757739e-9)
            (3.366286826068323,4.005211468038894e-9)
            (3.3878961087766437,4.381073143155945e-9)
            (3.412645734750841,3.3506774854696886e-9)
            (3.436241026941617,4.0077330898391494e-9)
            (3.4607954983358415,3.1420279711369403e-9)
            (3.4836804242321846,3.724959951600937e-9)
            (3.506915782455024,2.885431560351037e-9)
            (3.5292975877343746,3.6337304831768336e-9)
            (3.5523962675659013,2.268983834152749e-9)
            (3.575360998306745,2.5974187800592574e-9)
            (3.5984067021525172,3.098552359137585e-9)
            (3.621154702143842,2.42010533835213e-9)
            (3.6438076247853424,2.4262755138337866e-9)
            (3.6664479245123114,3.2835045793433437e-9)
            (3.688612824644059,2.1789926529791614e-9)
            (3.7110671053081465,3.0860733968296472e-9)
            (3.7329161295042943,1.7737116220217786e-9)
            (3.7552910416074066,2.248574215713006e-9)
            (3.776766200333681,2.4571091272740375e-9)
            (3.7989232775359474,2.3733423559768596e-9)
            (3.8199879388622473,2.7164714366811893e-9)
            (3.84193350796949,2.0913016873791435e-9)
            (3.8625917239467533,2.2807936650437455e-9)
            (3.8843276919428793,2.279380184599944e-9)
            (3.9045985831031715,2.6856287749232877e-9)
            (3.9260955007583913,2.381259411876613e-9)
            (3.9459544152898904,2.926986542028942e-9)
            (3.967191594952004,2.860554459971354e-9)
            (3.9866425248351414,3.1363971420006465e-9)
            (4.007619848397498,2.9564413139837598e-9)
            (4.0266684839914175,3.1559140856174395e-9)
            (4.047371219920241,2.433297785486843e-9)
            (4.066014074205197,2.9981352955843477e-9)
            (4.084252336868737,2.755359274075886e-9)
            (4.101870806972605,3.0367178771584236e-9)
            (4.121754331851634,3.0766396097448023e-9)
            (4.139789076340085,3.059204889410694e-9)
            (4.157709441380793,2.6643213191235304e-9)
            (4.174791695158927,3.1896040253442948e-9)
            (4.192834272034368,3.160075756625247e-9)
            (4.209332143442645,3.523221936418963e-9)
            (4.226756982222967,2.561579948157089e-9)
            (4.243383126480778,2.905372609163237e-9)
            (4.259739393318412,2.9108614407746813e-9)
            (4.275496715151167,2.3600086329622627e-9)
            (4.292081071612076,3.0545175278007264e-9)
            (4.307933952095107,2.6163574640136744e-9)
            (4.323982834142121,2.558685596731891e-9)
            (4.339324117361344,2.759745543201575e-9)
            (4.3548823962564605,2.379750840830752e-9)
            (4.3697505928496945,2.70743194530354e-9)
            (4.385237354280109,2.923441155822104e-9)
            (4.400013315715671,2.574686686074301e-9)
            (4.415004807011155,3.09469871950796e-9)
            (4.429253539299143,2.3771445922804446e-9)
            (4.443906215111893,3.1853408799520366e-9)
            (4.457884669356926,2.3124722137168874e-9)
            (4.472393643188192,2.8541041752205842e-9)
            (4.486133117370768,1.940927307764184e-9)
            (4.500105383756367,2.119024511415546e-9)
            (4.513391137646147,2.244578189980473e-9)
            (4.527230729809452,2.4710253843096552e-9)
            (4.540335146028668,2.216659411580224e-9)
            (4.553823164177577,2.2261573695558923e-9)
            (4.566589905279919,2.259509690460959e-9)
            (4.5797261346611675,2.493586004348458e-9)
            (4.592159191363764,2.360649897781286e-9)
            (4.605116197489115,2.126931963886136e-9)
            (4.6173564001544545,2.6664523922192984e-9)
            (4.6299574190477255,2.520830766350457e-9)
            (4.64184432314466,2.447135827310376e-9)
            (4.6541718417403235,2.638872453886165e-9)
            (4.6658186104444175,2.2503945373841816e-9)
            (4.67795877782296,2.3618881295206506e-9)
            (4.689374289506094,2.290130640680843e-9)
            (4.701137812766309,2.483581118539746e-9)
            (4.712233678653836,2.4495193651219438e-9)
            (4.723840604397968,2.523929176767581e-9)
            (4.734750729435467,2.448632185902966e-9)
            (4.746071052682484,2.4553844513164336e-9)
            (4.756712432064017,2.266008491957905e-9)
            (4.7677619912397455,2.0511903287001587e-9)
            (4.778150045454754,2.245118091437348e-9)
            (4.789027821930216,2.1116473014615167e-9)
            (4.79923461476935,2.3136350613128798e-9)
            (4.8098269747735864,2.198224602345533e-9)
            (4.819762573279099,2.4358209893549088e-9)
            (4.8301382713746905,2.3237622936989055e-9)
            (4.839878725091527,2.239268992454413e-9)
            (4.850082366365496,2.130310927661583e-9)
            (4.859626290785352,2.2569606183964197e-9)
            (4.869536529756735,2.0885199125686427e-9)
            (4.878833538667266,2.285828415438118e-9)
            (4.8886083557529565,2.189078029957159e-9)
            (4.897749269444665,2.217570349571929e-9)
            (4.907288715462989,2.0062972394541134e-9)
            (4.916212311888291,2.2417955269915524e-9)
            (4.92553386095412,2.0511576881432347e-9)
            (4.934258088604527,1.994442055952561e-9)
            (4.943439727032768,1.9119957839208723e-9)
            (4.952014189912673,2.1970081309774514e-9)
            (4.960958537526782,2.174114888120471e-9)
            (4.969315533784926,2.1094633817497765e-9)
            (4.978089309385047,2.0433318370649545e-9)
            (4.986291271432209,1.8843893112574506e-9)
            (4.994922801112014,1.982579767023651e-9)
            (5.0029653247847,1.7907312299669798e-9)
            (5.011356050658923,2.0405848122351244e-9)
            (5.019199583200145,2.145266408959401e-9)
            (5.027485149863817,2.1093884416956143e-9)
            (5.03520604856181,1.9587258481834624e-9)
            (5.0432988530403025,1.9804973216963617e-9)
            (5.050843011646975,2.097283569035824e-9)
            (5.058754416676394,1.8994212869216653e-9)
            (5.066138051361492,1.918136205425469e-9)
            (5.073947000888883,1.9165501408124896e-9)
            (5.081214536679717,1.7247621109106603e-9)
            (5.088820611702903,1.863225795872836e-9)
            (5.095908571177826,2.060517423352337e-9)
            (5.103380269300461,1.9159005493207815e-9)
            (5.110346377316185,1.8638334209342133e-9)
            (5.117709660760198,2.212738547946458e-9)
            (5.124550591480933,2.1108330638952566e-9)
            (5.131706399525302,2.2523248821570974e-9)
            (5.138380864159416,1.9775843185243502e-9)
            (5.145462453394574,2.249658903608065e-9)
            (5.1520456757488855,2.0088224417236233e-9)
            (5.158970941360166,2.1049830767339017e-9)
            (5.165409979516675,1.9167858411606176e-9)
            (5.172176766369287,2.1512819303737274e-9)
            (5.17848255436564,1.7950413377931795e-9)
            (5.185185835639059,1.9502438552976287e-9)
            (5.191408089435111,1.74999026381073e-9)
            (5.1979330022203305,1.8218956343574177e-9)
            (5.204002560454867,1.6985364226229649e-9)
            (5.210419280356105,1.9374380988423923e-9)
            (5.216393094151854,1.689273276817005e-9)
            (5.222738043844048,1.7246939432169484e-9)
            (5.228618483387387,1.841753971554283e-9)
            (5.234774239758278,1.7987139555586396e-9)
            (5.240508990345876,1.6579685402362543e-9)
            (5.2466192668277305,1.8209816987635463e-9)
            (5.25229101267534,1.7606712754414389e-9)
            (5.258278766467108,1.7346472036550153e-9)
            (5.263833765597558,1.704403285174294e-9)
            (5.269672822564528,1.7361438953145125e-9)
            (5.27511160938271,1.806021110439815e-9)
            (5.280927580332481,1.6256442858519904e-9)
            (5.286314648321554,1.863311283045732e-9)
            (5.291969998493674,1.7955408271319584e-9)
            (5.297223374174976,1.8081520725132805e-9)
            (5.302785382960443,1.7270835872551515e-9)
            (5.307961797454961,1.7411994068794456e-9)
            (5.31349441101849,1.9178023613619644e-9)
            (5.31860931826006,1.7295394005856224e-9)
            (5.323957851947921,1.913043723433816e-9)
            (5.328937820774959,1.8138894830599384e-9)
            (5.334265001820926,1.8371089094415538e-9)
            (5.339206776469878,1.737709309779234e-9)
            (5.3444486547466745,1.765106283357909e-9)
            (5.349299907482967,1.7164074606057511e-9)
            (5.354387928198421,1.8373782495473279e-9)
            (5.359129430929341,1.6677366154738138e-9)
            (5.364237201755933,1.653009951141371e-9)
            (5.368959611772544,1.7355563652898809e-9)
            (5.3739227735253285,1.7663832618808328e-9)
            (5.378526048460919,1.648922554053911e-9)
            (5.383395460056712,1.7098351623445751e-9)
            (5.3879315490901085,1.6311880735031536e-9)
            (5.392825630165397,1.6279038117517075e-9)
            (5.3973364590988515,1.5090038107956616e-9)
            (5.402039938336753,1.6554231319076962e-9)
            (5.406417685034633,1.5191818913962152e-9)
            (5.411114034516613,1.5732606328811016e-9)
            (5.415473536626517,1.4982317608769335e-9)
            (5.420136734863472,1.570395369299149e-9)
            (5.424437280284496,1.5250749552109255e-9)
            (5.428922383364404,1.5177625822815344e-9)
            (5.433107010820516,1.52725321278524e-9)
            (5.437655539542249,1.448815067917053e-9)
            (5.441855788996782,1.4432690598198405e-9)
            (5.446285730329184,1.4431826844685247e-9)
            (5.450383430261262,1.585779063617565e-9)
            (5.454695253747664,1.5221508498086678e-9)
            (5.45872187500722,1.6812102821006647e-9)
            (5.463132866569248,1.6113816947438409e-9)
            (5.467181539976149,1.6103045563653495e-9)
            (5.471389514466339,1.6079231279775286e-9)
            (5.4753013050434705,1.5765011518453775e-9)
            (5.479492479435394,1.6234571464934788e-9)
            (5.483395243452824,1.502904245498371e-9)
            (5.487645805282769,1.5970120781361175e-9)
            (5.491540542432807,1.5275425369054574e-9)
            (5.495563008193664,1.5676266951203388e-9)
            (5.499319683138731,1.5964738420137792e-9)
            (5.50343521214472,1.505196633999617e-9)
            (5.507241303711973,1.6109156231181032e-9)
            (5.511312195876763,1.5214645099348445e-9)
            (5.5150539212545,1.6365429011955257e-9)
            (5.518939277920795,1.609787858569689e-9)
            (5.522581399395908,1.6809738045964195e-9)
            (5.5266637891090875,1.4513967805385164e-9)
            (5.530395283848377,1.5399217456746328e-9)
            (5.5342919337497385,1.5849996870542782e-9)
            (5.537896019785067,1.5139174358580476e-9)
            (5.541708057661437,1.568965179998827e-9)
            (5.545284099962656,1.4560612715541765e-9)
            (5.549350442834389,1.5505547956706778e-9)
            (5.5530252154490345,1.4308352280778536e-9)
            (5.556797022435937,1.4073153753457746e-9)
            (5.560306043600188,1.4350531873930095e-9)
            (5.564116379444477,1.4336913878310042e-9)
            (5.5676823158653646,1.434364405028532e-9)
            (5.571337431571438,1.4344003762545299e-9)
            (5.574883996991872,1.4217607091637774e-9)
            (5.578591692155208,1.4251484437011186e-9)
            (5.582107053900934,1.429619533865889e-9)
            (5.5858825441857896,1.3764209771949254e-9)
            (5.589528561602318,1.4495029621031108e-9)
            (5.593426942844908,1.3988832314737465e-9)
            (5.597077278700095,1.3659360309503654e-9)
            (5.601209010960964,1.326171616966576e-9)
            (5.605035231199283,1.292095985760966e-9)
            (5.609400864187195,1.3096028705916751e-9)
            (5.6134512276266095,1.2759520107152866e-9)
            (5.618376150151115,1.207692612581468e-9)
            (5.623059604717005,1.10557762944552e-9)
            (5.629785120465189,1.04012110035967e-9)
            (5.633419043989204,1.109167424573343e-9)
            (5.636930261782781,7.475340346729809e-10)
            (5.640077735611905,7.737737117707866e-10)
            (5.6429934936156405,8.117646554950397e-10)
            (5.645593841930212,7.873901530786043e-10)
            (5.648110945250378,7.670286628069789e-10)
            (5.65043059108615,7.847984484499193e-10)
            (5.652599888702105,7.87207410368751e-10)
            (5.654626996506286,7.675966529063771e-10)
            (5.656582184319637,7.739007212848037e-10)
            (5.658373294714093,7.659419765104758e-10)
            (5.660026240831128,7.694460624207977e-10)
            (5.6614159221733,7.666924872751224e-10)
            (5.662759575907596,7.682254832275248e-10)
            (5.663692403052926,7.676921320864949e-10)
            (5.664589728120066,7.678395697041651e-10)
            (5.6659607258169755,7.666500767555817e-10)
            (5.667351692420059,7.66794405748783e-10)
            (5.669116520792191,7.648732758269716e-10)
            (5.670776289684211,7.681422165006779e-10)
            (5.672583739738216,7.607912078100298e-10)
            (5.674318882854349,7.667340096162434e-10)
            (5.676323227424991,7.553049297115422e-10)
            (5.6781721872385775,7.602434237696798e-10)
            (5.680202182199543,7.546614444464694e-10)
            (5.6820621408694585,7.546041569383988e-10)
            (5.6840106802799175,7.562603876465346e-10)
            (5.685863461370744,7.585274630628192e-10)
            (5.6879065596638165,7.575933214098995e-10)
            (5.689881334274277,7.575828853134681e-10)
            (5.69198877769591,7.462632733989949e-10)
            (5.693957582669072,7.522540368398722e-10)
            (5.696117253293111,7.48371808967363e-10)
            (5.698127765716698,7.515874589358873e-10)
            (5.700335084591206,7.417735314874108e-10)
            (5.702372355336634,7.476572694287142e-10)
            (5.704539569412361,7.360214659968278e-10)
            (5.70656271794772,7.382030542402163e-10)
            (5.708792402163208,7.371514509912913e-10)
            (5.710858047370895,7.358664788625902e-10)
            (5.713085884877841,7.415144054334633e-10)
            (5.715146856495339,7.381271149853319e-10)
            (5.717341771601564,7.417340075477341e-10)
            (5.719392995229941,7.443938798701311e-10)
            (5.721662587181114,7.384439726365599e-10)
            (5.723754900163738,7.434428628272371e-10)
            (5.725974257042823,7.385922984326498e-10)
            (5.728035772767461,7.397487067350994e-10)
            (5.73025390507781,7.387495060129368e-10)
            (5.732324348073226,7.375058341807517e-10)
            (5.7346070043468425,7.42389039132263e-10)
            (5.736705510076391,7.405303037444355e-10)
            (5.738907295798094,7.400269286250705e-10)
            (5.740961448867033,7.407077173837706e-10)
            (5.743206390289768,7.41002814663716e-10)
            (5.7452930348544715,7.428500037320873e-10)
            (5.747561969016127,7.451002037583976e-10)
            (5.749650771339158,7.410261293472331e-10)
            (5.751840033072572,7.444584948501642e-10)
            (5.753889601125663,7.418827774330339e-10)
            (5.75616500036849,7.437255256093067e-10)
            (5.758265114387518,7.421421255315863e-10)
            (5.760502543470775,7.425733361543507e-10)
            (5.762572280846754,7.417428893319311e-10)
            (5.7647639307439436,7.399461043888778e-10)
            (5.7668182986121925,7.45519646017101e-10)
            (5.76911883604171,7.445168925812595e-10)
            (5.771226570378229,7.427611858901173e-10)
            (5.773429742360519,7.426610437732961e-10)
            (5.775479898390127,7.408551550014408e-10)
            (5.777692773851007,7.362110920894338e-10)
            (5.77976262152994,7.439411309206889e-10)
            (5.782068543394753,7.321636630308603e-10)
            (5.784174748535662,7.480935870773919e-10)
            (5.786352669534017,7.422720216254675e-10)
            (5.7883910149992985,7.510008170896754e-10)
            (5.790645141926874,7.631746345992951e-10)
            (5.7927397729531505,7.475524643751896e-10)
            (5.795025649916906,7.808627078276231e-10)
            (5.797121241284887,7.635765353342094e-10)
            (5.799292296957911,7.705880378239272e-10)
            (5.801333798193823,7.576728133784627e-10)
            (5.803648108424413,7.670593049624586e-10)
            (5.805774204085304,7.331661944220969e-10)
            (5.808029565527063,7.506801846801636e-10)
            (5.810112164802226,7.753209185779042e-10)
            (5.812302469426076,7.419442837885981e-10)
            (5.814366813586305,7.814335845068854e-10)
            (5.816749587986071,7.525196021873626e-10)
            (5.8189094122010525,8.183376198900305e-10)
            (5.821144897581985,7.749709762805423e-10)
            (5.82322314409092,7.801386203709626e-10)
            (5.825458028069135,8.070715207253443e-10)
            (5.827563162601498,7.90151499785452e-10)
            (5.829757419063156,7.891278741567476e-10)
            (5.831886367000056,8.061880052423476e-10)
            (5.8341047058589295,7.81283704398561e-10)
            (5.836206334636014,8.099882986556395e-10)
            (5.838676961346209,8.559974951083404e-10)
            (5.84090383479236,7.797595902303556e-10)
            (5.8432065024405935,8.364322567899762e-10)
            (5.845344171402473,7.713558680677579e-10)
            (5.847633686990597,8.110319082987871e-10)
            (5.849799673983068,7.816909342039935e-10)
            (5.852100017970046,8.353593372589785e-10)
            (5.854324832770709,8.043778976229987e-10)
            (5.856646718966831,8.027114528630364e-10)
            (5.858842071341358,8.286031860649246e-10)
            (5.861380716684106,7.354916675694767e-10)
            (5.8636998347050895,7.763387710468805e-10)
            (5.866147042275758,7.681533187309242e-10)
            (5.868420258438563,8.229334991227688e-10)
            (5.870866994643645,7.613794039684763e-10)
            (5.873177035696421,7.900220477807807e-10)
            (5.875882448272125,9.491538666139832e-10)
            (5.878329310768508,8.24331047866167e-10)
            (5.880875741916824,9.129694777954001e-10)
            (5.88325831301995,9.756699892449205e-10)
            (5.885903956712596,8.150831121156443e-10)
            (5.88839719758838,9.023382041561945e-10)
            (5.891312571392846,8.247778016112761e-10)
            (5.893951513628014,1.0221323787362735e-9)
            (5.896704865300733,9.945677614808801e-10)
            (5.8993041484142505,1.0536160832685937e-9)
            (5.902327403655714,8.58729753971943e-10)
            (5.905161995195066,1.1487797380027587e-9)
            (5.908447964672799,9.759530961162e-10)
            (5.911472872166525,7.545184477208977e-10)
            (5.914774767164855,6.833842380871147e-10)
            (5.917945432215821,7.464717732830195e-10)
            (5.922046177679443,4.952647181255543e-10)
            (5.925967834406435,1.1587881765251495e-9)
            (5.930865079469924,1.460446652501446e-9)
            (5.935467884831018,8.624061464956867e-10)
            (5.939777115426276,1.0277390050106305e-9)
            (5.943311745332918,1.5504642014718684e-9)
            (5.946534550579428,1.422579165577531e-9)
            (5.949573246853908,1.317760345287411e-9)
            (5.952428480899219,1.4534971004565023e-9)
            (5.955534768931304,1.293990137263279e-9)
            (5.958396258631765,1.1862304472032292e-9)
            (5.961318813854945,1.3545552457472354e-9)
            (5.964002659400372,1.2692865647423446e-9)
            (5.966679743325521,1.4082263133374795e-9)
            (5.969211395780556,1.3828848066665955e-9)
            (5.972097283627149,1.5268003528134955e-9)
            (5.9747214975456115,1.3989088776256153e-9)
            (5.977382361840307,1.5604976200123133e-9)
            (5.979844512417986,1.4948796644986828e-9)
            (5.982382441982907,1.76494763248769e-9)
            (5.9847877941940935,1.5526460117598617e-9)
            (5.987304685396037,1.8467650741982311e-9)
            (5.989746983784406,1.6738714858632875e-9)
            (5.992254052473038,1.897165535780232e-9)
            (5.994618663663411,1.8262040768490806e-9)
            (5.99724665223103,1.8251548050685074e-9)
            (5.999670990585496,1.8338554008678898e-9)
            (6.002197604843093,1.8860021322453235e-9)
            (6.004549633593838,1.9301500397972404e-9)
            (6.007041298459703,1.838755370187073e-9)
            (6.009385622647122,1.8522712252888596e-9)
            (6.0119995184104855,1.8630823550580544e-9)
            (6.014400393223454,1.826382267644533e-9)
            (6.01687766922376,1.957153217269081e-9)
            (6.019198096513687,1.9120287575447037e-9)
            (6.021721576748792,1.978769814670045e-9)
            (6.024087467172806,1.953892270201152e-9)
            (6.026696636205534,1.95863647522998e-9)
            (6.02909602072461,1.9920035621012744e-9)
            (6.031570249768026,1.9453643140820986e-9)
            (6.03390018181296,1.959070461410306e-9)
            (6.036498615572002,1.961345530432368e-9)
            (6.03891874510932,1.952003225724752e-9)
            (6.041535512030634,1.9871673195837047e-9)
            (6.043954850537951,1.9878086954250307e-9)
            (6.046476704424908,1.9853872990083232e-9)
            (6.048859540186477,2.0101410536099706e-9)
            (6.051565712925931,2.0087523866507695e-9)
            (6.054066707992216,2.0051496019135584e-9)
            (6.056718264347178,2.0400185984925656e-9)
            (6.059186428098712,2.0103668729731794e-9)
            (6.061812016927189,2.03458605518847e-9)
            (6.064294666202603,2.01388217213605e-9)
            (6.067132055208845,2.0291963664931245e-9)
            (6.069740419469711,2.0159602875935434e-9)
            (6.07246959775641,2.0161607938717907e-9)
            (6.075027335539431,2.0039683246153572e-9)
            (6.077820464958394,1.9893395819536863e-9)
            (6.080456066923082,1.9814861973443954e-9)
            (6.083448498397238,1.971182661542059e-9)
            (6.0862001154787935,1.988379128015083e-9)
            (6.08907035303649,2.0371164755061955e-9)
            (6.091777817643313,1.9628999536891456e-9)
            (6.094820286331187,1.940920757448339e-9)
            (6.097678516495226,1.9948341867248587e-9)
            (6.100876905704447,1.893226242444257e-9)
            (6.103834938004353,1.9574143417244727e-9)
            (6.106952795733036,1.988893050253182e-9)
            (6.10991090648829,1.9175138143978643e-9)
            (6.113325399302208,2.1517027049000603e-9)
            (6.116519574520613,1.86918214239995e-9)
            (6.120055174891228,2.0348087659272096e-9)
            (6.123357756830953,1.7768891913405582e-9)
            (6.126939496154343,1.9580047583289684e-9)
            (6.1303581332695,1.8820044411782533e-9)
            (6.134400588492368,1.7725333423257439e-9)
            (6.1382025780532965,1.7673590368971759e-9)
            (6.142487291697477,1.781364944442032e-9)
            (6.146572663217681,1.8970908177706747e-9)
            (6.151714265288225,1.9100780956904373e-9)
            (6.1565262215134995,1.5053873703152476e-9)
            (6.162231576015714,4.345699355923216e-9)
            (6.167937999572326,1.040115327199942e-9)
            (6.173469177954788,2.8214085512345832e-9)
            (6.178560403158252,3.223749045488944e-10)
            (6.183468489000314,1.2393146509026565e-9)
            (6.18802482007164,8.339309243154958e-10)
            (6.192445910267265,8.388115757540504e-10)
            (6.1967975285482035,8.07089950427553e-10)
            (6.201010967467792,1.1854268677780055e-9)
            (6.2052281431800935,6.902982629952703e-10)
            (6.209270190755173,9.180926019425328e-10)
            (6.213484611935992,4.2583470083457087e-10)
            (6.21741724976461,7.792677614304466e-10)
            (6.22154594245307,6.960344522966011e-10)
            (6.225314263613459,8.013673058471227e-10)
            (6.228948787418066,4.732025882248081e-10)
            (6.232423893648509,5.976135142304884e-10)
            (6.2364892765236215,1.3760803607709704e-10)
            (6.240285084742214,4.160739530689739e-10)
            (6.244406793787495,1.413759109780699e-10)
            (6.248151961797425,7.592781958720707e-11)
            (6.251780768243576,2.7285507187002622e-11)
            (6.255246528922862,7.396960821637322e-11)
            (6.259286540571774,-1.6033796512715526e-10)
            (6.263073207777372,1.4734435893615228e-11)
            (6.267242542999518,-1.5438084144392406e-10)
            (6.271028159406006,-1.3275602839257772e-10)
            (6.274711901450229,-2.359691331221825e-10)
            (6.27822855058092,-1.735733778929216e-10)
            (6.282317579935075,-2.526190368001835e-10)
            (6.286159262636754,-1.424931284077502e-10)
            (6.290421133985222,-4.860829516672993e-10)
            (6.294292964666527,-3.2134728211730135e-10)
            (6.298076601873253,-6.705694888253788e-10)
            (6.301687916308735,-5.530014224319757e-10)
            (6.3058781965923405,-9.51491108125424e-10)
            (6.3098211646956015,-6.269940122649587e-10)
            (6.314211426998186,-1.1705029168140868e-9)
            (6.318206331190102,-7.941968194202786e-10)
            (6.322128168141713,-8.444073218427661e-10)
            (6.325871316194745,-8.526788164431309e-10)
            (6.330206257865891,-8.792526706713488e-10)
            (6.334289671851418,-8.848191068722144e-10)
            (6.338840684767351,-7.692112502510895e-10)
            (6.34299216142331,-8.261202832926529e-10)
            (6.347089094446042,-8.970710840827678e-10)
            (6.350999698900822,-8.028988585095931e-10)
            (6.355519594495156,-9.94033189094523e-10)
            (6.359780292539223,-8.364318127007664e-10)
            (6.364523921153257,-1.1354647222461267e-9)
            (6.3688650844104435,-1.104262681295154e-9)
            (6.373175828050154,-1.0891770818588498e-9)
            (6.37729101016169,-1.0144740603124092e-9)
            (6.382036172014233,-1.005217353799992e-9)
            (6.386511404696242,-1.1314708059373402e-9)
            (6.391481146643953,-9.006150269996738e-10)
            (6.396046815874827,-9.798352129664067e-10)
            (6.400614510188738,-1.0101640635085118e-9)
            (6.404975322488326,-9.6995544929257e-10)
            (6.409988288096897,-9.885534613118807e-10)
            (6.414717787877615,-1.001858929150501e-9)
            (6.419950649016388,-1.0487483104171247e-9)
            (6.424779085747061,-9.198282135969293e-10)
            (6.429653338818367,-1.0315281961936762e-9)
            (6.434306591769257,-9.656206945152235e-10)
            (6.439633352694097,-9.6837793339688e-10)
            (6.444660670674016,-1.0086659285590827e-9)
            (6.450199354463929,-9.376042164888077e-10)
            (6.455334193890789,-9.241993836894835e-10)
            (6.460573140108888,-9.06889008334133e-10)
            (6.465573252561465,-9.234244480182952e-10)
            (6.471264930203952,-9.832485936556168e-10)
            (6.476639342598719,-9.547531654163777e-10)
            (6.482535465016824,-1.1629328611206802e-9)
            (6.488028401288528,-1.1335450356142474e-9)
            (6.493700021534301,-1.0961737073600375e-9)
            (6.499110352183946,-1.1498457741510038e-9)
            (6.505225347206565,-1.323770981720429e-9)
            (6.511004219297577,-1.2471371713118629e-9)
            (6.5173224234316445,-1.2599981058514231e-9)
            (6.523236704080027,-1.3114709318529094e-9)
            (6.52941941119108,-1.1812395506183293e-9)
            (6.535313333154691,-1.301584062751715e-9)
            (6.541920959902468,-1.1762146812088758e-9)
            (6.548173355225819,-1.1489721396529262e-9)
            (6.554995819060022,-1.274856331612284e-9)
            (6.561410415356176,-1.1990862747168762e-9)
            (6.568194190580046,-1.2843458518929651e-9)
            (6.5746571669019716,-1.359130807898623e-9)
            (6.581843716713199,-1.106719271781742e-9)
            (6.588655718572237,-1.2185406017550804e-9)
            (6.596086121067072,-1.1164570379307293e-9)
            (6.6031000207241455,-1.124198290014533e-9)
            (6.610590244192247,-1.3813469257328848e-9)
            (6.617724567535889,-1.129254467713281e-9)
            (6.625600610726918,-1.3935296250267015e-9)
            (6.633082008091117,-1.2430619866776738e-9)
            (6.6412487067685975,-1.4174093010410616e-9)
            (6.648985488523611,-1.3524978914603025e-9)
            (6.65731077044913,-1.4112482293882067e-9)
            (6.665243753440359,-1.3119226816016294e-9)
            (6.6739524858058275,-1.3231926665469018e-9)
            (6.682244796458033,-1.437797436665278e-9)
            (6.691305620076932,-1.4844050433282518e-9)
            (6.699919795930678,-1.405169980372989e-9)
            (6.7092424441517196,-1.7064123447596558e-9)
            (6.7181370537576655,-1.4617890231605202e-9)
            (6.727863829318638,-1.8458242712071637e-9)
            (6.7371503426186,-1.6982619754912776e-9)
            (6.747301933101676,-2.038721080843686e-9)
            (6.756988944862572,-1.832604623608347e-9)
            (6.767515944192507,-2.060626613786809e-9)
            (6.777582529430367,-1.9078454926990673e-9)
            (6.788565430719375,-2.2317513392877686e-9)
            (6.799083446876104,-2.125623232984708e-9)
            (6.810574335277554,-2.3408505689381798e-9)
            (6.821584225848404,-2.183875191796858e-9)
            (6.833576637004572,-2.5671805237159617e-9)
            (6.845084136676341,-2.43759468165905e-9)
            (6.857621700703283,-2.4731692249702064e-9)
            (6.8696736762902,-2.5703773554042186e-9)
            (6.882815280839405,-2.4561491729357954e-9)
            (6.895465328620015,-2.4935266074166407e-9)
            (6.9092404437242765,-2.457114733900312e-9)
            (6.922521018858369,-2.403058918520884e-9)
            (6.936961693550927,-2.371286000890649e-9)
            (6.95091064870793,-2.489546346851057e-9)
            (6.9676752914742845,-2.3251151559655625e-9)
            (6.982826513298747,-2.368620410919675e-9)
            (6.998674075374549,-2.1843793440723402e-9)
            (7.013898410346144,-2.354569594853473e-9)
            (7.03092569444538,-2.3526597892065126e-9)
            (7.046921993562885,-2.360344031338002e-9)
            (7.06548424243894,-2.229625595262519e-9)
            (7.082720440407313,-2.2986580139328083e-9)
            (7.102088981423228,-2.399451581869272e-9)
            (7.120072496934802,-2.2633097895852217e-9)
            (7.139567233578258,-2.309068519723567e-9)
            (7.1579501447524105,-2.5165457495646137e-9)
            (7.177445297301889,-2.5475001275143683e-9)
            (7.196283749847977,-2.3015368777468126e-9)
            (7.2159196039372935,-2.7439734651135694e-9)
            (7.235383196116555,-2.160498030479019e-9)
            (7.255089012735078,-2.3253547698498522e-9)
            (7.275086294058404,-2.493434722583565e-9)
            (7.294426790354091,-2.2800334953387846e-9)
            (7.314619804614131,-2.616612621020309e-9)
            (7.333178135762185,-2.5438167960967206e-9)
            (7.350646656362608,-2.7008918990212294e-9)
            (7.3673412139142265,-2.5506371459371735e-9)
            (7.383471333768654,-2.554954435518564e-9)
            (7.398858228864817,-2.7152600723390208e-9)
            (7.414147137038362,-2.480515362557334e-9)
            (7.428308215762548,-2.580838962679133e-9)
            (7.440547516574865,-2.517900540843776e-9)
            (7.451709475868501,-2.5165227356387793e-9)
            (7.459930001873832,-2.53687710205161e-9)
            (7.467397173081404,-2.5234822322028894e-9)
            (7.479639413716468,-2.5853382039364714e-9)
            (7.492792181626404,-2.5385431326463426e-9)
            (7.5095291794831756,-2.4417167870938172e-9)
            (7.5253943291734355,-2.579440813721412e-9)
            (7.54266383486407,-2.235669378791716e-9)
            (7.5591104251725145,-2.519280062340812e-9)
            (7.577319933752842,-2.134074084114701e-9)
            (7.594432830886044,-2.2361181933883145e-9)
            (7.613053335760889,-2.2075764827267363e-9)
            (7.63007524125166,-2.286606348711473e-9)
            (7.649573635101096,-1.9039294585354583e-9)
            (7.668320511532454,-2.2032831947793596e-9)
            (7.687587083348131,-2.1694409324535258e-9)
            (7.706175518228274,-2.2523597709156462e-9)
            (7.726809993218794,-2.1051369814006904e-9)
            (7.746030312472386,-2.307617041896748e-9)
            (7.767189885177433,-2.113020203253768e-9)
            (7.786918520042758,-2.321473902000548e-9)
            (7.806837810536108,-1.8019075398445494e-9)
            (7.825744419622805,-1.7753326309044581e-9)
            (7.845570460497942,-1.9222417546593817e-9)
            (7.865219537164513,-2.110293773061045e-9)
            (7.885129404110148,-1.748822697766883e-9)
            (7.904774548939314,-2.187713898926802e-9)
            (7.9242542173459505,-1.8778383847894986e-9)
            (7.94362320865656,-2.5330549879853947e-9)
            (7.962662820548757,-1.2763053947040248e-9)
            (7.982096576888683,-2.1231888469586124e-9)
            (8.000921599385547,-1.2513681202364069e-9)
            (8.020254065406712,-1.674377136939853e-9)
            (8.03876277014149,-9.968054714981633e-10)
            (8.05796185565809,-1.5472776393465892e-9)
            (8.076080741506415,-9.934305600367566e-10)
            (8.09509492756494,-1.6285667814308624e-9)
            (8.112894099573314,-3.8075370634160777e-10)
            (8.131786910955142,-1.4871834874696788e-9)
            (8.149248046745903,-6.612037029007922e-10)
            (8.167925966554243,-1.250073156100484e-9)
            (8.18503238947358,-6.302371957644937e-10)
            (8.203510958671872,-1.6299685490217541e-9)
            (8.220265616069653,-1.3152270939009725e-9)
            (8.236683649271633,-1.4234664003076603e-9)
            (8.252569762251301,-1.0271427042241044e-9)
            (8.270410530864094,-1.9199439815764663e-9)
            (8.286644963022727,-8.292081465910428e-10)
            (8.30278025994878,-1.88292492708797e-9)
            (8.318184315541206,-1.7293679821506203e-9)
            (8.334490215201095,-1.5616539172924604e-9)
            (8.34940951459216,-1.8241742560931584e-9)
            (8.365112308120503,-1.9918381388706052e-9)
            (8.38009980809573,-1.6190965235196586e-9)
            (8.394850768082515,-1.8768577803029984e-9)
            (8.409072792698153,-1.4867127529072377e-9)
            (8.424077603423441,-2.0271987422049165e-9)
            (8.438422821181126,-1.7891841341821646e-9)
            (8.452938107247075,-2.0826849134181202e-9)
            (8.466811149542137,-1.3257532849308973e-9)
            (8.480882114657037,-1.9057051492410437e-9)
            (8.494332342890518,-1.2509786539993684e-9)
            (8.508365026577485,-1.5565888578095155e-9)
            (8.521749335268614,-1.339634736474693e-9)
            (8.535332577987788,-1.3627708961294616e-9)
            (8.548240826963687,-9.392562283494499e-10)
            (8.561522213969173,-1.3061488557397638e-9)
            (8.574189022418231,-1.1700611590725885e-9)
            (8.58735337131466,-1.2741122601411803e-9)
            (8.599815850645456,-1.1035552471838628e-9)
            (8.61250036941054,-1.2354128831049138e-9)
            (8.62455535449805,-1.531361482065563e-9)
            (8.63711431838916,-1.274381267180047e-9)
            (8.649003980103274,-1.658372217328008e-9)
            (8.66126765009843,-1.3920271602074763e-9)
            (8.672867880982398,-2.1336411526462484e-9)
            (8.684802048699273,-2.2496237095381844e-9)
            (8.696093186567754,-2.0684093327005826e-9)
            (8.707874820183987,-2.330890591650814e-9)
            (8.718999665443919,-1.870843480133999e-9)
            (8.73047059985106,-1.9782817606284198e-9)
            (8.741284260397274,-1.8483218289233605e-9)
            (8.752496068804984,-1.9499385439658568e-9)
            (8.763084432023406,-1.7474649505189177e-9)
            (8.774142006858861,-2.296612455765512e-9)
            (8.78453441268888,-1.7335154423037125e-9)
            (8.795253559890929,-1.9745942658744298e-9)
            (8.805356572882546,-1.6672135894069129e-9)
            (8.81592343794899,-1.9782931959255734e-9)
            (8.825854351032753,-1.2737406684948382e-9)
            (8.836184353881972,-1.8332878548577014e-9)
            (8.845886741828261,-1.4368308765000393e-9)
            (8.855957341047457,-1.6099600541608083e-9)
            (8.865421179126532,-1.1066152438843346e-9)
            (8.875342839375465,-1.4056514840987688e-9)
            (8.88464895085989,-1.1982036474122992e-9)
            (8.894323578871989,-1.2048568809319704e-9)
            (8.903391196849087,-1.1432887969675676e-9)
            (8.912854009060693,-9.369862663533013e-10)
            (8.921735207076434,-8.36031577300389e-10)
            (8.931058226369428,-8.647533800143492e-10)
            (8.93977411702619,-6.077394143488846e-10)
            (8.948830742450328,-6.840069621816269e-10)
            (8.957320567817211,-5.192336560710942e-10)
            (8.966243150719583,-8.309612997692284e-10)
            (8.974587454762647,-5.559183113845734e-10)
            (8.983318973072215,-7.137576085725073e-10)
            (8.99147973829233,-6.430430632420325e-10)
            (8.999997450314702,-7.640242882800408e-10)
            (9.007967164096915,-5.701119576428937e-10)
            (9.016363919968965,-6.483464876083644e-10)
            (9.024203846119306,-3.945330728782892e-10)
            (9.032397245121988,-6.791763818014829e-10)
            (9.040046228688837,-6.020297593778423e-10)
            (9.048066400043687,-7.210788632860954e-10)
            (9.055563967676255,-5.844791317599629e-10)
            (9.06347283508415,-5.038734984808002e-10)
            (9.070838724322712,-6.672474794910954e-10)
            (9.078527014310737,-5.638060018853253e-10)
            (9.085708803055343,-6.148923592519395e-10)
            (9.093288683246977,-3.838722673066286e-10)
            (9.100354488928312,-5.529471325260715e-10)
            (9.10778368136483,-4.756847138409626e-10)
            (9.114702928127322,-5.578763007108023e-10)
            (9.121949017111229,-5.831418681268019e-10)
            (9.12871086892602,-5.146578718751016e-10)
            (9.135868912106693,-4.734905800773959e-10)
            (9.142531122597163,-6.560868515137486e-10)
            (9.149519387910663,-5.455642604346167e-10)
            (9.156025452148558,-7.134128843233611e-10)
            (9.16286897060555,-7.102359811383963e-10)
            (9.169251538679749,-6.409803798845815e-10)
            (9.176016743747244,-8.157354791649141e-10)
            (9.18229970475806,-6.93859192324453e-10)
            (9.188874554213426,-7.241556243542391e-10)
            (9.19500244524838,-5.541647141171779e-10)
            (9.201492970350268,-8.639924331532711e-10)
            (9.207531410084695,-7.273845969990589e-10)
            (9.213908800075124,-7.977145610738035e-10)
            (9.21983233678791,-7.995950568329135e-10)
            (9.226044840492914,-7.384031164292537e-10)
            (9.231833829224056,-8.895164604894035e-10)
            (9.23799115420787,-7.711209448757472e-10)
            (9.243709309902245,-8.716731780822329e-10)
            (9.249724756875558,-8.958338515441255e-10)
            (9.255313550461699,-8.045148991442375e-10)
            (9.261201783229673,-9.106455589602547e-10)
            (9.266687312159956,-7.514711075629066e-10)
            (9.272533125285442,-9.762062269658145e-10)
            (9.277949691113072,-7.498195397914742e-10)
            (9.283624351547056,-9.163561021097166e-10)
            (9.28890552559764,-8.257683425938467e-10)
            (9.294514603337133,-1.061979393313095e-9)
            (9.299728242129431,-8.248912664043928e-10)
            (9.305262489315748,-8.104057425128985e-10)
            (9.310390365029631,-7.995837325580624e-10)
            (9.315766331097034,-8.540803619894177e-10)
            (9.320773072874724,-8.364777759339859e-10)
            (9.326124959570107,-8.492291314610156e-10)
            (9.331087829798811,-7.612603880602364e-10)
            (9.33632434341531,-9.468903439113774e-10)
            (9.341180188003872,-7.416192104869879e-10)
            (9.346294661564121,-8.36148483784882e-10)
            (9.351059249435162,-7.147704650378728e-10)
            (9.356171430038678,-6.476568170654673e-10)
            (9.360898058945708,-6.318510159530888e-10)
            (9.365850732228429,-7.326348416825113e-10)
            (9.370454760475658,-5.827109905709449e-10)
            (9.37535185565736,-7.506384402944377e-10)
            (9.379904569724525,-5.488680621112962e-10)
            (9.384771617104125,-6.878035918589376e-10)
            (9.38926899267382,-6.531417628963254e-10)
            (9.39397244766553,-6.352576242818486e-10)
            (9.398353056199833,-5.501172850586045e-10)
            (9.403059836225095,-5.271558745079119e-10)
            (9.407421712957332,-5.87959014808348e-10)
            (9.412045374403764,-4.4001779997415724e-10)
            (9.416322627483149,-4.863394131859877e-10)
            (9.420813803087805,-5.463935970340117e-10)
            (9.425001978569712,-4.182663104757012e-10)
            (9.42953735267403,-4.835738476316465e-10)
            (9.433721619407576,-4.4300185741974474e-10)
            (9.438107044532462,-4.582847434875248e-10)
            (9.442177850621524,-3.358870959146998e-10)
            (9.446503024131738,-3.4769720436145235e-10)
            (9.450530596092962,-3.1133917666181787e-10)
            (9.454886618743409,-3.627398381667035e-10)
            (9.458896633126493,-2.3434165719038447e-10)
            (9.463071599666637,-2.3394020054468e-10)
            (9.466960410314714,-1.306712515969366e-10)
            (9.471156403673604,-2.562159373553641e-10)
            (9.475048420686464,-8.770384418710364e-11)
            (9.479214789439338,-3.2750735456943403e-10)
            (9.483053312532101,-6.802647334325229e-11)
            (9.48705471948239,-2.5706192730012845e-10)
            (9.490793072129538,-1.657955994716076e-10)
            (9.494891220535855,-2.39662512058203e-10)
            (9.498665773988607,-2.2664270460381886e-10)
            (9.502636973919909,-2.2004220667781738e-10)
            (9.506311928158437,-7.907874355339573e-11)
            (9.510191308018772,-2.0805623890396419e-10)
            (9.51381691440316,-2.2486479345218413e-10)
            (9.51782115734877,-2.392857023636452e-10)
            (9.521485902560213,-1.8989587680096065e-10)
            (9.525285547834933,-2.9620461639012774e-10)
            (9.528820111917792,-1.2787571002093046e-10)
            (9.532630010803736,-2.7604074581688565e-10)
            (9.536179842739077,-2.0671664380245147e-10)
            (9.540079200362975,-2.8343105640260546e-10)
            (9.54363974639774,-2.1368373737118418e-10)
            (9.547308585036843,-3.1476288242515693e-10)
            (9.550740617847355,-1.8728529838085706e-10)
            (9.554546436191034,-3.882001387012224e-10)
            (9.55806137486718,-2.2258506149341883e-10)
            (9.561845249771482,-3.109794644018393e-10)
            (9.565316141877998,-2.0398371880503419e-10)
            (9.568924688182864,-2.199511683897981e-10)
            (9.572315471411695,-2.1781021430911096e-10)
            (9.576200962849152,-2.3342439092743916e-10)
            (9.57973650329816,-1.9701085207657343e-10)
            (9.583463802983538,-2.0136492473454837e-10)
            (9.586904032218689,-1.0905831793195375e-10)
            (9.590567311194912,-1.9533108464031557e-10)
            (9.594021563268129,-9.20217235744758e-11)
            (9.5977121954217,-2.402711363203025e-10)
            (9.60128598910534,-8.23074941536106e-11)
            (9.605150543578526,-5.2153392715581504e-11)
            (9.608787010578192,-3.606070997363986e-11)
            (9.613083381541815,-1.974496122159053e-10)
            (9.617034086049527,-2.5440338724536105e-10)
            (9.621740870085109,-2.652191799512593e-10)
            (9.626176061070707,-2.702575940816132e-10)
            (9.632352678575279,3.651816626870641e-10)
            (9.636304721349303,4.1003245243587116e-10)
            (9.640123613949214,2.363298445828832e-10)
            (9.643205465947284,2.733242521202328e-10)
            (9.646032704665357,2.669569010294026e-10)
            (9.648762636401328,2.897155848557986e-10)
            (9.651324977668958,2.8103941396295795e-10)
            (9.653713751545482,2.9626412434424765e-10)
            (9.656009528210213,2.767428508576586e-10)
            (9.658123854268696,2.7756397180667136e-10)
            (9.66009526539074,2.791227249332451e-10)
            (9.662138737204097,2.7697821813887913e-10)
            (9.663981975862832,2.743683058525903e-10)
            (9.665681765023646,2.7468161079013953e-10)
            (9.667217179821733,2.765050410857839e-10)
            (9.668563774741529,2.766709084056629e-10)
            (9.669807098939732,2.7563706872513194e-10)
            (9.670774935544562,2.7643176636615863e-10)
            (9.67168791952886,2.7619684317414794e-10)
            (9.672851029860789,2.765556672557068e-10)
            (9.674038216065846,2.7633095811552266e-10)
            (9.675723797722743,2.80920842143928e-10)
            (9.677255806066094,2.7668911606326674e-10)
            (9.678927011136777,2.842572843775315e-10)
            (9.68049812454569,2.8225133341663877e-10)
            (9.68218041289429,2.8370661375731743e-10)
            (9.683807813373182,2.8181657008019556e-10)
            (9.685526234194544,2.8377944438773284e-10)
            (9.687172113915343,2.858062675414885e-10)
            (9.689047109490595,2.886852978889465e-10)
            (9.690843097661961,2.86089152368163e-10)
            (9.692765027973767,2.891742401089914e-10)
            (9.694553502954362,2.852562630550892e-10)
            (9.696491180211245,2.885487404569176e-10)
            (9.698311043798315,2.8920132955079225e-10)
            (9.700390600423116,2.875857330053577e-10)
            (9.702287999437026,2.9256153055712275e-10)
            (9.704274320323924,2.877176275006832e-10)
            (9.706127094586376,2.9195823536554144e-10)
            (9.708159934420197,2.862798886837936e-10)
            (9.710060500071778,2.88651103019788e-10)
            (9.712192509715255,2.90049095852396e-10)
            (9.714134947005615,2.9043079052826215e-10)
            (9.716141464305723,2.8685698261199377e-10)
            (9.718022803262063,2.854156910814254e-10)
            (9.720130041168543,2.834410484098271e-10)
            (9.722083432865931,2.859259495835431e-10)
            (9.724211137995383,2.818825173278583e-10)
            (9.726160112606149,2.8023583453773426e-10)
            (9.72817737536068,2.8104740756873525e-10)
            (9.730076688741933,2.8006619245957154e-10)
            (9.73225214353574,2.8272650887117834e-10)
            (9.7342416893882,2.7902036237037464e-10)
            (9.736338594008107,2.8435964694040194e-10)
            (9.738273896769384,2.8394109286011826e-10)
            (9.740306639027622,2.8213031910695463e-10)
            (9.74222417975947,2.815347954765457e-10)
            (9.744458832795228,2.81516143729732e-10)
            (9.746470561314132,2.8041124977562504e-10)
            (9.748535083499434,2.797224674111476e-10)
            (9.750451816367095,2.7976465588608335e-10)
            (9.752503291885299,2.814424249208969e-10)
            (9.754438304863193,2.756632699885131e-10)
            (9.756462052881572,2.826674450062683e-10)
            (9.758419376246358,2.703330892472877e-10)
            (9.760440239760289,2.8039548460867536e-10)
            (9.762352202270943,2.743310023589629e-10)
            (9.764580916690495,2.7963142912312833e-10)
            (9.766595203306723,2.612627891807051e-10)
            (9.768677577768283,2.706930235518712e-10)
            (9.770605166213876,2.6748514514451927e-10)
            (9.772644760304853,2.715829783284107e-10)
            (9.774572572091238,2.657079001266993e-10)
            (9.77660661484734,2.7389601697791477e-10)
            (9.778573291640242,2.6308510925332484e-10)
            (9.780612569728683,2.7208080233265264e-10)
            (9.782536385257503,2.577749125265427e-10)
            (9.784731985778448,2.8987745537278897e-10)
            (9.786736566511752,2.565994083880696e-10)
            (9.7888306700863,2.7824520465458136e-10)
            (9.790772588448034,2.574624957674132e-10)
            (9.792840530109341,2.6918534068443023e-10)
            (9.79478701896799,2.5930457780987126e-10)
            (9.797026224793946,2.6298740962715783e-10)
            (9.799048525499428,2.588296243999366e-10)
            (9.801120102813657,2.8653457384564263e-10)
            (9.8030531425215,2.518376618354523e-10)
            (9.805162344081612,2.6673196984461356e-10)
            (9.807141606931715,2.4626456429643895e-10)
            (9.8094002871822,2.386273401100425e-10)
            (9.811434635850391,2.048248237684902e-10)
            (9.81349791488491,2.5420110461027434e-10)
            (9.815435018972769,1.8544121793695467e-10)
            (9.817610211792845,2.2660717746703085e-10)
            (9.81963556183861,1.9188539646108893e-10)
            (9.821886868039805,1.912101588175119e-10)
            (9.823928306330172,2.057685133394216e-10)
            (9.826002352679849,2.043483160463211e-10)
            (9.827961527762094,2.2807689070702963e-10)
            (9.830239490595279,1.6567280880508406e-10)
            (9.832328105362693,2.305746704678313e-10)
            (9.834570119409587,1.9936807760245756e-10)
            (9.83662245194582,1.9899659697841798e-10)
            (9.83873446671867,1.8517698485709388e-10)
            (9.840739517405545,1.6169043881575362e-10)
            (9.842912186728373,2.215079231149275e-10)
            (9.845018792279493,2.1521540105595705e-10)
            (9.84726429811184,2.2586132963908767e-10)
            (9.849362010490704,1.948754491110094e-10)
            (9.851643271605734,2.809128485381507e-10)
            (9.85377253428984,2.5875435127886703e-10)
            (9.856118306289519,2.7290236737087525e-10)
            (9.858290623510698,2.273288224330372e-10)
            (9.860624394772142,3.394862169159296e-10)
            (9.86280411113887,2.381030927978145e-10)
            (9.865209099491619,2.6629365379449155e-10)
            (9.867448842165874,2.6459212598695103e-10)
            (9.869910648953141,2.043749613989121e-10)
            (9.872194601487026,3.5271252585289403e-10)
            (9.874667280651526,2.1282464679472923e-10)
            (9.87698396393068,3.216620303447826e-10)
            (9.879584951819467,2.485156525011689e-10)
            (9.882001003392435,3.2932767624060943e-10)
            (9.884654633462164,4.091547101126025e-10)
            (9.887129412077924,3.2512925685068694e-10)
            (9.889871276771808,4.249354201846245e-10)
            (9.892446632235217,3.7417335896350323e-10)
            (9.895403428175362,3.9241432325809456e-10)
            (9.898154913165813,2.7124968937641825e-10)
            (9.90124687795801,3.9519809647003967e-10)
            (9.904161429304633,1.2412404437611713e-10)
            (9.90762235004942,6.484497383496546e-10)
            (9.910915159273138,1.865352317054203e-11)
            (9.915547060526496,9.612346474341393e-10)
            (9.919847181104126,-4.102393980076613e-10)
            (9.924457206973184,-1.0123306637410678e-9)
            (9.928182929971348,-9.080309837372624e-10)
            (9.931742788514047,-1.2138245963910776e-9)
            (9.934898478905001,-6.93797241879679e-10)
            (9.937929064423404,-9.852476612337568e-10)
            (9.940877484578907,-5.583562501243478e-10)
            (9.943693917493754,-6.81135370328434e-10)
            (9.946546027078634,-8.978437993079069e-10)
            (9.949215023816627,-8.083071989517521e-10)
            (9.951800151319187,-8.250879979243564e-10)
            (9.954285936348162,-9.014045065924847e-10)
            (9.95666518160345,-8.205882640055506e-10)
            (9.958945710830681,-8.350042879357034e-10)
            (9.961473597787082,-8.732847778247788e-10)
            (9.963923661211233,-8.786582572639645e-10)
            (9.966535516025196,-8.81221762227824e-10)
            (9.96891410524348,-7.65772556476918e-10)
            (9.971243355844457,-9.158946934206824e-10)
            (9.973454285588675,-8.197384993025025e-10)
            (9.97603350583459,-9.905836151347103e-10)
            (9.978399387023046,-8.743086254980881e-10)
            (9.980900760330007,-1.037612218368622e-9)
            (9.983179784915624,-1.0257577010008845e-9)
            (9.985442228147852,-1.0138119233005227e-9)
            (9.987598297685066,-1.0560401442205603e-9)
            (9.990192779315674,-1.0041283360351372e-9)
            (9.992536827689701,-1.0163252461836692e-9)
            (9.994980712736318,-1.0680278883512528e-9)
            (9.99721327126524,-1.036928320985453e-9)
            (9.9994454145922,-1.0724332533129655e-9)
            (10.00158050672888,-1.0496130631310052e-9)
            (10.003940951306703,-1.0738399058851655e-9)
            (10.006226916405554,-1.0351370871575227e-9)
            (10.008654266928414,-1.128623416946084e-9)
            (10.0109043613558,-1.0895828683743503e-9)
            (10.013234323300134,-1.1565373103650245e-9)
            (10.01543799396231,-1.1122993637258105e-9)
            (10.017951694435997,-1.1753176210049787e-9)
            (10.020265935502696,-1.1368022079238926e-9)
            (10.022696574415724,-1.1853711345821694e-9)
            (10.02495685762354,-1.140180838632432e-9)
            (10.027348419174421,-1.1421872336825345e-9)
            (10.029611251014785,-1.1563436874695299e-9)
            (10.032209368543992,-1.1570844282715598e-9)
            (10.03458536316838,-1.1495031593256044e-9)
            (10.037043452921953,-1.1734440086286213e-9)
            (10.039345015966287,-1.177988151468412e-9)
            (10.041846657022173,-1.1520699949585378e-9)
            (10.044208187593844,-1.1625327367426053e-9)
            (10.046899187111444,-1.1334351235348095e-9)
            (10.049358406020072,-1.17183396319831e-9)
            (10.051887519743724,-1.1707308456010423e-9)
            (10.054271014935255,-1.163662055603254e-9)
            (10.056938447518,-1.1670096000671037e-9)
            (10.059443134739048,-1.124574433575276e-9)
            (10.062245579957885,-1.2012344452472234e-9)
            (10.064819979356326,-1.1423020307432807e-9)
            (10.067482154058888,-1.21657217633242e-9)
            (10.070005039343554,-1.1123908461030396e-9)
            (10.072906703890723,-1.2024494733253732e-9)
            (10.075611758887504,-1.0717602361154377e-9)
            (10.078579368334399,-1.1516509967890443e-9)
            (10.08132745919376,-1.0850973453102597e-9)
            (10.08422067613275,-1.1638643382383407e-9)
            (10.08697372403666,-1.0434337838205465e-9)
            (10.090206862154682,-1.2650864800178852e-9)
            (10.093204162299578,-8.87062645560377e-10)
            (10.096458175345939,-1.2701157903194371e-9)
            (10.099500060636345,-9.636600406537355e-10)
            (10.10280631058528,-1.1810949995805231e-9)
            (10.105962799039647,-9.899252528811076e-10)
            (10.109726496327937,-1.0177483300566337e-9)
            (10.11322929814946,-9.286600377578225e-10)
            (10.117095484873209,-1.2329399723398637e-9)
            (10.120765420307995,-1.2261571757932188e-9)
            (10.125043078636157,-8.705505205597319e-10)
            (10.12918225081241,-1.0427549934632907e-9)
            (10.13476719401085,-1.658741144439091e-9)
            (10.140103727534052,-7.16546821877273e-10)
            (10.14570966367307,-1.8837444937247483e-9)
            (10.150859207096577,9.852676452482e-10)
            (10.155667590176558,-1.3055645453619036e-10)
            (10.159842492088718,1.5881198578426847e-9)
            (10.163866548501247,6.655238582453649e-10)
            (10.167342566451367,1.1085794504595015e-9)
            (10.17066341957914,8.356735303749474e-10)
            (10.174546484167989,1.204603083948541e-9)
            (10.17831322622097,9.001406287012514e-10)
            (10.182435770830542,1.1789080822666165e-9)
            (10.186253175843675,1.0585803345009026e-9)
            (10.190152108170382,1.2176952779441308e-9)
            (10.19372755462108,1.1264016386292042e-9)
            (10.197188735424685,1.341016186984234e-9)
            (10.200505015501083,1.137023142305793e-9)
            (10.204415303571473,1.2803555993201599e-9)
            (10.208047430310028,1.2918091041314028e-9)
            (10.211926541318341,1.3403991250271474e-9)
            (10.21546526544485,1.2086294187696467e-9)
            (10.218905965386737,1.4302079520689404e-9)
            (10.222195794467078,1.36981714859985e-9)
            (10.226045623318194,1.5345649195808164e-9)
            (10.229642347991197,1.4604397691186932e-9)
            (10.233552553285342,1.7789811845858594e-9)
            (10.237117281288795,1.4663892322630545e-9)
            (10.240600760062238,1.7770969140684656e-9)
            (10.243928780769346,1.6678922687418662e-9)
            (10.24780634291489,1.8199795004392172e-9)
            (10.251439912645552,1.6314807282924448e-9)
            (10.25542394049128,1.725583675948883e-9)
            (10.25905932242795,1.6648769030069843e-9)
            (10.262630868229358,1.8447695593337698e-9)
            (10.266041766717663,1.8492213316179118e-9)
            (10.270003685871494,1.6877134134674066e-9)
            (10.27372257705281,1.7299979226947926e-9)
            (10.27781407703491,1.6767010002638472e-9)
            (10.281555350933825,1.6152039705730203e-9)
            (10.28525294863862,1.5100695138769993e-9)
            (10.288783770993566,1.5457788382633453e-9)
            (10.292874293932444,1.6534287272662596e-9)
            (10.296717578352688,1.5314334245175587e-9)
            (10.300946530578758,1.7006173136380198e-9)
            (10.3048251513259,1.4629942812760532e-9)
            (10.308685328443772,1.7589230072445616e-9)
            (10.312371242267858,1.5978124379145697e-9)
            (10.316629615898616,1.876742650175345e-9)
            (10.32063273006893,1.7259700335614525e-9)
            (10.325028426466679,2.0625873231594483e-9)
            (10.329075083867858,1.9213458601896605e-9)
            (10.333136224459258,1.9943037221636928e-9)
            (10.337013730095665,2.029812429249489e-9)
            (10.341477805787482,2.031489310105883e-9)
            (10.345675599397769,2.0884470819382273e-9)
            (10.350268831131114,2.0944839196346265e-9)
            (10.35451554302647,1.9778729765107528e-9)
            (10.358820201120134,1.954849837559891e-9)
            (10.362929246173117,1.943715299823623e-9)
            (10.367637494543278,1.881638067580127e-9)
            (10.372066182839923,1.9351206193007897e-9)
            (10.376891569163472,1.902641599826893e-9)
            (10.381373692151042,1.7815703357015877e-9)
            (10.385970086725415,1.9408954443633775e-9)
            (10.39035543678363,1.7944320473972653e-9)
            (10.395348509022922,2.060781212342988e-9)
            (10.400047431441607,1.9499003522938096e-9)
            (10.405146575353402,2.2271399169326855e-9)
            (10.409905368265468,1.8932714285213592e-9)
            (10.414847766355642,2.2881040395716923e-9)
            (10.419559531246655,2.1101496106012974e-9)
            (10.424881971369645,2.334732740472134e-9)
            (10.429895493919936,2.19051854433161e-9)
            (10.435320371217076,2.4293849154588543e-9)
            (10.440405788696909,2.3024709916441566e-9)
            (10.445753932857226,2.3587327646623635e-9)
            (10.450847702317729,2.2229094120973514e-9)
            (10.456551501483224,2.6080070325562588e-9)
            (10.461932177524982,2.3727882991764204e-9)
            (10.46774852100321,2.6389538332338702e-9)
            (10.473222395601749,2.492299144840615e-9)
            (10.479042026996586,2.7967728133404535e-9)
            (10.484580350340792,2.6955689902408153e-9)
            (10.490730379470513,2.9145662550078555e-9)
            (10.496543247282235,2.6666984176415554e-9)
            (10.502832448259541,2.929035791687795e-9)
            (10.508770982541234,2.848631219798392e-9)
            (10.515137163920459,2.9804231305163853e-9)
            (10.521193497472709,2.8229799609036377e-9)
            (10.527872378367553,2.9057346528915673e-9)
            (10.53419952850025,2.86551227191012e-9)
            (10.541059640071618,2.888951411428309e-9)
            (10.547555890251937,2.8999346257663206e-9)
            (10.554560006691215,2.984124503058183e-9)
            (10.561225442917882,2.933091991508263e-9)
            (10.5685386514901,2.8881514957390664e-9)
            (10.575484208124147,3.0106042103739128e-9)
            (10.583032866730132,2.7398653346111246e-9)
            (10.590200888453916,2.864552373083029e-9)
            (10.59795931251384,2.694475531583862e-9)
            (10.605350757823228,2.6824865662078423e-9)
            (10.613432622660211,2.571229340553316e-9)
            (10.621129205767584,2.6380296835881722e-9)
            (10.629510233466025,2.657704945008277e-9)
            (10.637492290028812,2.541157839708319e-9)
            (10.646155458280345,2.583232516784051e-9)
            (10.654424832535035,2.5399057301811467e-9)
            (10.663446671737182,2.474919269523923e-9)
            (10.67206452411099,2.5132640413261242e-9)
            (10.681458068090533,2.5289377258985724e-9)
            (10.690435265669288,2.599499837607766e-9)
            (10.700196942065203,2.5131565717373405e-9)
            (10.709541695682864,2.6843051115221783e-9)
            (10.719722179119861,2.491405415305792e-9)
            (10.729481279201595,2.522509090496783e-9)
            (10.740116521425673,2.4478997717736206e-9)
            (10.750322408165266,2.413775290754927e-9)
            (10.761428420927437,2.4616146898637226e-9)
            (10.772102744228363,2.3456488973394585e-9)
            (10.78371658349441,2.453065750529504e-9)
            (10.794898754582695,2.421227107696211e-9)
            (10.807064232755268,2.4705837375904594e-9)
            (10.818797601854794,2.267146026468936e-9)
            (10.83154889123382,2.208053739849447e-9)
            (10.843870357098318,2.37993469376363e-9)
            (10.858638658831715,2.174230129270427e-9)
            (10.872010582474678,2.160076451040993e-9)
            (10.885999365611742,2.119672437572717e-9)
            (10.899449466978725,2.2834713009345364e-9)
            (10.9144807849382,2.0856348870168517e-9)
            (10.92862612121856,2.117441000315523e-9)
            (10.94499429703288,2.1151107532091373e-9)
            (10.960240589271141,2.247265262766973e-9)
            (10.977432226381447,2.317113056982123e-9)
            (10.993426749252217,2.1725415910722745e-9)
            (11.010947329055949,2.3476853794335284e-9)
            (11.027445654142229,2.2126638299369006e-9)
            (11.045264387320666,2.680520583275836e-9)
            (11.062314980679318,2.2543851230238943e-9)
            (11.080630870035545,2.6029365329804932e-9)
            (11.09837736507053,2.2813094746609863e-9)
            (11.117329132997684,2.3712283248045196e-9)
            (11.135826940225153,2.277175892295702e-9)
            (11.155394469332798,2.29617863611864e-9)
            (11.174568347322236,2.2541225552785704e-9)
            (11.194619052627077,2.4166157408522793e-9)
            (11.214319107907679,2.2828993140322495e-9)
            (11.234701759748885,2.5917312740375564e-9)
            (11.254781721169751,2.289646194864048e-9)
            (11.275392136554027,2.688706202125246e-9)
            (11.29575793219919,2.3680163385719766e-9)
            (11.316556023624868,2.6653805829113253e-9)
            (11.337172322901466,2.24498969414455e-9)
            (11.358165402741871,2.7010417236184026e-9)
            (11.379035792922139,2.4961883671181795e-9)
            (11.400250952796247,2.335407700559955e-9)
            (11.421392684557288,2.6909638961569726e-9)
            (11.442854025327097,2.650192676423302e-9)
            (11.464280235018013,2.587975778123308e-9)
            (11.485997008179814,2.5752165400128035e-9)
            (11.507710024432624,2.7224206222697944e-9)
            (11.52967471854111,2.7319300155426163e-9)
            (11.551667846492252,2.6300364663889297e-9)
            (11.573859507395474,2.6658508178734053e-9)
            (11.596122073850898,2.5483723464780894e-9)
            (11.618509121500104,2.4620026017885266e-9)
            (11.641029925428182,2.444539348722685e-9)
            (11.663568467334883,2.7699583737827993e-9)
            (11.686335174568686,2.467215154400293e-9)
            (11.708961768148823,2.716817049108755e-9)
            (11.731956130648902,2.465405407603427e-9)
            (11.7545767850287,2.584823438622763e-9)
            (11.777766870915423,2.494791262463991e-9)
            (11.800246025130722,2.5076811460689186e-9)
            (11.8235764010066,2.5328389663403783e-9)
            (11.845732617166322,2.5666238578914147e-9)
            (11.869112582295575,2.2851928682676714e-9)
            (11.890716119764118,2.438310484076389e-9)
            (11.91149202079304,2.3658361103517933e-9)
            (11.931484961966733,2.327514320166202e-9)
            (11.951214791713323,2.4539758280983648e-9)
            (11.97019011884289,2.4019916264328423e-9)
            (11.989360710904316,2.4813055984895804e-9)
            (12.007428099290305,2.451188717278452e-9)
            (12.024369190569166,2.4515162330707163e-9)
            (12.040147110718996,2.4559383658695477e-9)
            (12.05462859653032,2.4513251897090305e-9)
            (12.067930409362363,2.4812789587748407e-9)
            (12.076805974540033,2.480884232422542e-9)
            (12.084960223830354,2.472022942248686e-9)
            (12.096109977077493,2.4948473356656287e-9)
            (12.109313011118344,2.4925757534377535e-9)
            (12.12732164136557,2.354499182427583e-9)
            (12.145157830523159,2.4214432750579995e-9)
            (12.166603470762858,2.1819967638281312e-9)
            (12.186010606413383,2.3204946297816775e-9)
            (12.206900210523296,2.4527161551768373e-9)
            (12.226523407289932,2.245019253832581e-9)
            (12.247235131920952,2.420436351346922e-9)
            (12.267012147018495,2.245716654303287e-9)
            (12.288805207082984,2.5821628168998245e-9)
            (12.309761417935636,2.409292459981671e-9)
            (12.332679803922314,2.746616961646353e-9)
            (12.354543427888377,2.8033224352963515e-9)
            (12.376797889954297,2.4298741907458066e-9)
            (12.398279307234649,2.715709407352662e-9)
            (12.4235736540076,2.41363182218457e-9)
            (12.446726942088373,2.254237907450829e-9)
            (12.472181879271945,2.0698318892176104e-9)
            (12.495114527101315,2.3396537207620582e-9)
            (12.518548420025814,2.1111437320531223e-9)
            (12.54054136064012,2.063089699078091e-9)
            (12.564093701552466,2.2997923565526435e-9)
            (12.587082428908367,2.1660225835162805e-9)
            (12.610879502794283,1.9238677873012477e-9)
            (12.633867687334565,1.975318020264183e-9)
            (12.657179397370477,2.9813691515556684e-9)
            (12.679865330884137,2.243984553729206e-9)
            (12.702688553550848,2.102875817922012e-9)
            (12.7254213859439,2.4362505901542875e-9)
            (12.74796316424806,2.0898155428383802e-9)
            (12.770581193928564,2.2378281450130544e-9)
            (12.792803840639998,2.7967134719197873e-9)
            (12.815320481617583,2.3518086367246838e-9)
            (12.83711641715405,2.5344157328355266e-9)
            (12.8594092687229,2.5075312937161698e-9)
            (12.8808202441501,3.1676939959979222e-9)
            (12.902970912973919,2.5832191941077554e-9)
            (12.923997898812177,3.276250160055838e-9)
            (12.945929919299973,3.3290499801275075e-9)
            (12.966558738659785,2.795692288781737e-9)
            (12.988265414517949,3.0550646457072617e-9)
            (13.008481055777898,2.8959202258427297e-9)
            (13.029945953858682,3.8280474901064565e-9)
            (13.049764303298117,2.9659110722946025e-9)
            (13.070981678303186,3.2572768371430527e-9)
            (13.090392055587431,2.4818392896364116e-9)
            (13.11133718283712,3.3204400340380857e-9)
            (13.130340539247538,2.7483029185759733e-9)
            (13.148939665408625,3.0145119733759884e-9)
            (13.166942811905823,2.448091618312276e-9)
            (13.187121185624854,3.1976495895591484e-9)
            (13.205516777260806,2.518538377849211e-9)
            (13.223758871869247,3.0094066127972496e-9)
            (13.24119094194173,2.4395271358557125e-9)
            (13.25960670191561,2.660401343668184e-9)
            (13.276499652787994,2.082016781201901e-9)
            (13.294239606749159,3.1664557642585578e-9)
            (13.311194977328901,2.2698745105742546e-9)
            (13.32785568211324,3.067140208479202e-9)
            (13.34393692249092,1.910703595342511e-9)
            (13.360878823329594,2.4218520522367726e-9)
            (13.377094857707647,2.8496969228797298e-9)
            (13.393457726687007,2.5567821193561713e-9)
            (13.409122256268844,2.479269234356707e-9)
            (13.425005867038161,2.299307411135487e-9)
            (13.44020400802805,2.1327232202494883e-9)
            (13.456010167059373,2.228115580926726e-9)
            (13.471111056344197,2.4592169411974396e-9)
            (13.48640789547463,2.611859728496313e-9)
            (13.500965279020694,1.893669332453385e-9)
            (13.51592867364006,2.330362569580302e-9)
            (13.530219445722942,1.951601102945233e-9)
            (13.545024970794522,2.3779544999769087e-9)
            (13.559062403554613,1.7372192573361644e-9)
            (13.573328179211549,2.23131768617435e-9)
            (13.586907727118724,1.6203069996834074e-9)
            (13.60103799059045,2.0143688939100457e-9)
            (13.614430671710618,1.6124480639589933e-9)
            (13.62819624554761,1.7757150194697147e-9)
            (13.64124054515511,1.738482025004373e-9)
            (13.654657500820505,1.9845147747332703e-9)
            (13.667366377013591,2.2096746654654e-9)
            (13.680590165299265,2.1309378706035886e-9)
            (13.693095108448196,2.4853886726461383e-9)
            (13.705960243878383,2.511117314085709e-9)
            (13.718107045988816,2.1415418327563884e-9)
            (13.730694857281877,2.41921627175401e-9)
            (13.742596445275883,1.9919402793888707e-9)
            (13.754985087699668,2.1083061962912097e-9)
            (13.766645107679759,2.495255002621377e-9)
            (13.77865711708219,2.3665324144772626e-9)
            (13.789995443212334,2.5680705340036525e-9)
            (13.801842607369307,2.3723663034047604e-9)
            (13.812986447946889,2.2739612415279e-9)
            (13.824538692335565,2.222848127786392e-9)
            (13.835407170931196,2.212410477042681e-9)
            (13.846689847003269,2.5192307129273672e-9)
            (13.85730240304549,2.0013435353405384e-9)
            (13.868399919694886,2.231045459488712e-9)
            (13.878820934807875,1.8051974359778455e-9)
            (13.889632344338528,2.2288223489042025e-9)
            (13.899779493466376,1.2820884354169948e-9)
            (13.910369342735825,1.859250975400073e-9)
            (13.920315688274561,1.4583209084761961e-9)
            (13.930723013463266,1.3873938664588081e-9)
            (13.940464421083215,1.4158817451814798e-9)
            (13.950579658421944,1.228208867942726e-9)
            (13.96007308292127,1.578895680864889e-9)
            (13.970043897039638,1.7093948478930088e-9)
            (13.979372782290945,1.4551393423545278e-9)
            (13.98910203095869,1.747090583315014e-9)
            (13.99820883490934,1.6976524630507583e-9)
            (14.007721366198158,1.5272360043283584e-9)
            (14.016626665710042,1.4785340729517316e-9)
            (14.025986668667802,1.6081181941629552e-9)
            (14.034732970244058,1.4507631762583628e-9)
            (14.043856230751889,1.6431945804029624e-9)
            (14.05238377301491,1.5357891625100706e-9)
            (14.061332103135314,1.3200729398477051e-9)
            (14.069699538361581,1.4438386042314733e-9)
            (14.078495672164271,1.2241446745164808e-9)
            (14.08669641199365,1.3562827527735521e-9)
            (14.095254606608002,1.1387693010789235e-9)
            (14.103256447653068,1.1217672346575114e-9)
            (14.11170059543813,1.3428013145855289e-9)
            (14.119572029470982,1.082560929788201e-9)
            (14.127818290544093,1.44350031927587e-9)
            (14.135509346939429,9.66604241092739e-10)
            (14.143576586097614,1.0446709053368863e-9)
            (14.151106072009872,1.259295223654533e-9)
            (14.159058330763775,1.0719081178223178e-9)
            (14.166463031061369,1.2463896581493827e-9)
            (14.174214167227397,1.0439660247385518e-9)
            (14.181439236789654,8.904648129970383e-10)
            (14.189052935641044,1.249695569249809e-9)
            (14.196152027768306,7.964546799854588e-10)
            (14.20364688054162,9.312873805455979e-10)
            (14.210613929565655,9.534710798675405e-10)
            (14.21790625763652,9.515992438480225e-10)
            (14.224708420065674,8.539680074193257e-10)
            (14.23191793553014,8.849175836544987e-10)
            (14.238621586498905,8.006757479250837e-10)
            (14.245669703668737,8.866148926145456e-10)
            (14.252226082637465,7.721201455979099e-10)
            (14.259120339706934,9.202842932154454e-10)
            (14.265543997226995,8.179132926500188e-10)
            (14.272361546827131,8.807191642645762e-10)
            (14.278692901073729,9.598991601578177e-10)
            (14.285334773332634,7.54498352684152e-10)
            (14.29151445705429,7.706636440119041e-10)
            (14.298047212926006,8.097821302399666e-10)
            (14.304128293083954,7.142760827250072e-10)
            (14.310577046386772,7.705087678999689e-10)
            (14.316557411108876,8.840144172239661e-10)
            (14.322824479757733,8.306066945351631e-10)
            (14.328662516947231,7.869495055601305e-10)
            (14.334876179339926,9.323463112664854e-10)
            (14.340644364542108,9.25464038736834e-10)
            (14.346729054590403,9.467403527807505e-10)
            (14.352377174976308,1.018575335187677e-9)
            (14.358321185790144,9.784235643905959e-10)
            (14.363855798037443,1.0743400613577592e-9)
            (14.369762106857788,9.631915265373436e-10)
            (14.375235500476954,1.0909305681039427e-9)
            (14.380984160784102,1.1365264285245757e-9)
            (14.386325636787776,1.0423508722823271e-9)
            (14.39198349130298,1.1071903394110905e-9)
            (14.397247009815818,1.052261833223156e-9)
            (14.402859603625902,1.0969167796304191e-9)
            (14.408052658941244,9.676432988214856e-10)
            (14.413491693715406,1.046346564947953e-9)
            (14.41855528402914,1.0040568376723513e-9)
            (14.423966778160294,9.62888213607016e-10)
            (14.428985979148484,1.1226535256980696e-9)
            (14.434301833555033,1.0467846589534702e-9)
            (14.439225658903956,1.0075515977092664e-9)
            (14.444400713767912,1.016565720490803e-9)
            (14.449220628726117,9.55839185579066e-10)
            (14.454399137574217,1.0676017847544017e-9)
            (14.459189171614879,9.28939813960028e-10)
            (14.464224474712106,1.114667469437336e-9)
            (14.468897011390089,9.69528679561904e-10)
            (14.473847008323645,9.721310423316254e-10)
            (14.478454527393964,9.395952904611704e-10)
            (14.483407123321195,1.106993163801917e-9)
            (14.48797717674577,9.174823123458964e-10)
            (14.49275265051426,1.0216951729091761e-9)
            (14.497197327510815,1.0143923478977968e-9)
            (14.501964201856092,1.0803553607274807e-9)
            (14.506386272960755,9.799618894135165e-10)
            (14.511100749751531,1.0205951639363775e-9)
            (14.515454871778097,9.645646503742e-10)
            (14.52001178091459,1.0359435531626104e-9)
            (14.52426050104037,9.168337200549104e-10)
            (14.528864632238342,1.0226333113649844e-9)
            (14.533116994401123,9.338509965317598e-10)
            (14.537596871567487,9.649065990657846e-10)
            (14.541745521876027,8.955960417722508e-10)
            (14.546126301900927,9.038336745703646e-10)
            (14.55021204093912,8.45964187590198e-10)
            (14.554660899524311,9.141722934202789e-10)
            (14.558750966852573,8.000031748167657e-10)
            (14.563010371038564,9.053486849097681e-10)
            (14.566972184870005,7.962894787993946e-10)
            (14.571225733468417,9.042047111051943e-10)
            (14.575179848731203,6.757145953883992e-10)
            (14.579453431718258,8.288185693317018e-10)
            (14.583380465371777,7.091247589130489e-10)
            (14.587457028500188,7.647196209603635e-10)
            (14.591263070151482,7.123164280642413e-10)
            (14.595426877883636,6.829428134125237e-10)
            (14.599272689839053,7.488263342736445e-10)
            (14.603360177747811,6.4655281128978e-10)
            (14.607128387620007,7.679357150180977e-10)
            (14.611069674621175,6.992040280096035e-10)
            (14.614758667907626,7.193354800705265e-10)
            (14.618861837927591,7.014027136875711e-10)
            (14.62261603344652,7.531804069316195e-10)
            (14.626526948075275,7.103682087006291e-10)
            (14.630153507930034,8.792477856900405e-10)
            (14.634020834050585,8.54168513697573e-10)
            (14.63763710237124,6.853744238810577e-10)
            (14.641677233559614,9.578242643470958e-10)
            (14.645349944290311,6.999472113022875e-10)
            (14.64912814518411,8.307747823010914e-10)
            (14.652652310246266,7.964739978660873e-10)
            (14.656516131552044,7.869489504486182e-10)
            (14.660109944549713,7.818454772490213e-10)
            (14.664084229699217,8.634588599676363e-10)
            (14.66769740607417,8.926646088980306e-10)
            (14.671414517814847,8.700462572619472e-10)
            (14.674904232892786,8.973455312144551e-10)
            (14.678888872128038,8.923239924740756e-10)
            (14.682545401764695,7.931026946295106e-10)
            (14.686511632491753,8.822300667787886e-10)
            (14.690141840932188,7.447451544351225e-10)
            (14.693961227732686,7.901022058831586e-10)
            (14.697572119537531,7.378273547686831e-10)
            (14.701541022513679,7.542049207387436e-10)
            (14.705389523871446,7.462475082320452e-10)
            (14.709767588366677,7.717153582831315e-10)
            (14.71385599281265,7.331255602593956e-10)
            (14.718913727570365,7.738873986085082e-10)
            (14.723747158464672,5.07109909619885e-10)
            (14.729383488233731,5.581832773771112e-10)
            (14.733515473300216,5.490454757506313e-10)
            (14.737377416477672,5.385192292095553e-10)
            (14.7405000693907,5.025562188620825e-10)
            (14.743396216882614,4.971110190155059e-10)
            (14.745964967920177,4.892009020096566e-10)
            (14.748436100455319,4.877707127093345e-10)
            (14.75066435241597,4.686346866122904e-10)
            (14.752753290427991,4.83942441675822e-10)
            (14.754748013560164,4.700284605974048e-10)
            (14.756671539443598,4.833191624697974e-10)
            (14.758451519206593,4.750371207506987e-10)
            (14.760074187254027,4.767348737999555e-10)
            (14.761491709090869,4.752782611916473e-10)
            (14.762776279511561,4.770535078080229e-10)
            (14.763795272423975,4.758600180565509e-10)
            (14.764731334091636,4.762277239223067e-10)
            (14.766261026486507,4.744191706151923e-10)
            (14.767763771413875,4.775813078339297e-10)
            (14.769475651625704,4.739915127061067e-10)
            (14.7711308522953,4.755116300714235e-10)
            (14.773039023945056,4.735074554673702e-10)
            (14.774815241108596,4.752647164707469e-10)
            (14.776830026024331,4.772147121911985e-10)
            (14.778658902717938,4.735680736445147e-10)
            (14.780551466573778,4.816818055530803e-10)
            (14.782352296243154,4.809193043797677e-10)
            (14.784578843300192,4.732456648781636e-10)
            (14.78658416805914,4.769220574019073e-10)
            (14.788736729823185,4.741880221814654e-10)
            (14.790695353748529,4.709483913956092e-10)
            (14.792699209452925,4.71588545991608e-10)
            (14.794610676120115,4.758220484291087e-10)
            (14.796753376077111,4.6349502014209065e-10)
            (14.798809291364595,4.718625490340855e-10)
            (14.80100156935662,4.594780111943919e-10)
            (14.803028835937384,4.655738017333988e-10)
            (14.805163350298512,4.5653258951006137e-10)
            (14.807173853395293,4.6483372706518367e-10)
            (14.809492459024705,4.5282533278623305e-10)
            (14.811599479046949,4.6092019090338e-10)
            (14.813793598752758,4.5045056573655984e-10)
            (14.815828919868148,4.5417292149352306e-10)
            (14.818006919937252,4.4841574897702685e-10)
            (14.820056744067047,4.5036796514352773e-10)
            (14.82218872577309,4.469242753657454e-10)
            (14.824257007395042,4.4578185587340613e-10)
            (14.826410201325013,4.4647907593287073e-10)
            (14.828446745056532,4.4405923382839774e-10)
            (14.830825640394096,4.438016620866847e-10)
            (14.832967963728308,4.435427580773421e-10)
            (14.835169570096493,4.418343468870489e-10)
            (14.837211334794883,4.454614455084993e-10)
            (14.839389016600723,4.448164059311921e-10)
            (14.841444472727375,4.439923984023153e-10)
            (14.843601062118776,4.447266999108024e-10)
            (14.84568542340565,4.454943081100282e-10)
            (14.847837708548866,4.44680514632978e-10)
            (14.849871877457277,4.4542081134579803e-10)
            (14.852226946382403,4.4277825850258523e-10)
            (14.854362093374752,4.468114767064435e-10)
            (14.856575384188673,4.4149928157821705e-10)
            (14.858624361520107,4.4447800995328635e-10)
            (14.860793635764598,4.3809911254300005e-10)
            (14.8628411797676,4.4674708377101524e-10)
            (14.864989232649307,4.364131278578043e-10)
            (14.86706923673167,4.572515699408086e-10)
            (14.86922801743751,4.4803960541628385e-10)
            (14.871265693310878,4.487610283376853e-10)
            (14.873602305393577,4.4845660518433306e-10)
            (14.875727720490115,4.512989981719784e-10)
            (14.877934133698512,4.4221670769672983e-10)
            (14.87998125020473,4.5943293613959213e-10)
            (14.882164837065554,4.45068426557782e-10)
            (14.884220611522526,4.5612980059672736e-10)
            (14.886356255729053,4.4791970132962433e-10)
            (14.888429091112588,4.6185122393183065e-10)
            (14.890586841269712,4.3945735939132646e-10)
            (14.892627687233936,4.67942573578739e-10)
            (14.895002652568673,4.475182446839199e-10)
            (14.897145644385384,4.725584368259206e-10)
            (14.899350849766483,4.666826924903944e-10)
            (14.90139845648407,4.804401321223395e-10)
            (14.903589244059187,4.657600971569309e-10)
            (14.905656420140309,4.892162230873964e-10)
            (14.90782225300069,4.744007409129836e-10)
            (14.909918527667037,4.99278840493389e-10)
            (14.912090353987018,4.866627101307586e-10)
            (14.914145189487996,5.006446368582829e-10)
            (14.91653660531544,4.837323874795629e-10)
            (14.918702282784405,5.078797382651601e-10)
            (14.920948882993356,4.933753405822472e-10)
            (14.923031610942312,4.752300775123786e-10)
            (14.925248327174007,4.964433308884963e-10)
            (14.927342816878356,4.875926329361846e-10)
            (14.92955242353499,4.866793634761279e-10)
            (14.93169208712151,5.066493891092705e-10)
            (14.933921848180725,4.817479748453479e-10)
            (14.93602842326288,5.18936449367402e-10)
            (14.938453532751245,5.105216249745581e-10)
            (14.940664252944616,4.991254076713858e-10)
            (14.942977170028716,4.945970299985447e-10)
            (14.94512560779572,4.291063060435363e-10)
            (14.947431502669609,4.821758547990385e-10)
            (14.94960490676895,4.3591064091685894e-10)
            (14.95212823884701,3.907116852275294e-10)
            (14.954405363629329,4.6444315060512054e-10)
            (14.956749067353494,4.141087472930849e-10)
            (14.958940197490469,5.264935154514205e-10)
            (14.96135638520956,4.4796344411679456e-10)
            (14.963626849839875,4.895615024480549e-10)
            (14.966243399016069,4.0623371333481373e-10)
            (14.968602647922093,4.72726080502639e-10)
            (14.971017732550285,5.127021029949219e-10)
            (14.973291122204351,5.024289873034604e-10)
            (14.975884137634397,4.918512264140418e-10)
            (14.978301575762496,5.578038031472943e-10)
            (14.981021604585537,4.6737680392539e-10)
            (14.983496775321287,5.62060620268312e-10)
            (14.986054654512715,4.5161874240307043e-10)
            (14.988480494872784,4.665134945014415e-10)
            (14.991371166054924,5.373981259992888e-10)
            (14.994027727470925,4.236997419582167e-10)
            (14.996946604853639,5.109193068619788e-10)
            (14.999635190964419,5.593334684306228e-10)
            (15.002497017625187,4.561258037938387e-10)
            (15.005234044618312,6.72794708833635e-10)
            (15.00865338778729,2.319477943046877e-10)
            (15.011778582613172,8.614109425764127e-10)
            (15.015290633310011,2.5635671363488655e-10)
            (15.01858677131231,7.059313134050171e-10)
            (15.02266676283486,5.378872902639387e-10)
            (15.02656851194228,2.252451558604207e-10)
            (15.031576657645617,1.018478856806837e-9)
            (15.035996693404398,-2.0075030526811588e-10)
            (15.04004544031189,7.439737714776129e-10)
            (15.043163591661205,-9.437262082911957e-11)
            (15.046174723483128,5.340383690821682e-11)
            (15.048809649202038,2.3972746010514356e-10)
            (15.051343815188577,1.2896594903111236e-10)
            (15.054492474077236,4.2240677622373823e-10)
            (15.05745598530793,2.408262478326151e-10)
            (15.060431104568373,3.937182802005168e-10)
            (15.0631892838298,4.333887693164229e-10)
            (15.066043939422848,5.292696281244957e-10)
            (15.068658103976102,4.839078027174537e-10)
            (15.07124798811902,5.418289150682654e-10)
            (15.073703367814847,4.50285697617403e-10)
            (15.07654989631128,4.783109464057134e-10)
            (15.079135259674892,5.064444419389247e-10)
            (15.081780713652215,4.867357628057789e-10)
            (15.084216214521394,4.5781956004020685e-10)
            (15.086689410941911,5.103153455365828e-10)
            (15.089041926205896,5.219702448044927e-10)
            (15.091553328437483,5.515484735596488e-10)
            (15.093987069549565,5.31124477731737e-10)
            (15.096506400988547,4.858585755940226e-10)
            (15.098868837074015,5.583041806644928e-10)
            (15.10142011194156,4.770283057453639e-10)
            (15.103799725420933,5.168642180919392e-10)
            (15.106354538163398,5.067466446462277e-10)
            (15.10872501174697,5.082904097619689e-10)
            (15.111218117370962,5.485198961707738e-10)
            (15.113555639640856,5.495949251255183e-10)
            (15.116112304285695,5.167538619232914e-10)
            (15.118488732882598,5.14218445601955e-10)
            (15.121019010043067,5.731689567411991e-10)
            (15.123375033813952,5.239872979956317e-10)
            (15.125883126743382,6.002569552521209e-10)
            (15.128236414796103,5.703268968204611e-10)
            (15.130824647010739,6.131050112045955e-10)
            (15.13322474518814,6.152676146342628e-10)
            (15.135763427360667,6.297082855155622e-10)
            (15.13813712280637,6.150576714603062e-10)
            (15.140704697967182,6.853978495868773e-10)
            (15.143110600228297,6.567967281156939e-10)
            (15.145749373805884,7.150887659790328e-10)
            (15.148196463417815,6.910334526821771e-10)
            (15.150782962938244,7.286172776233002e-10)
            (15.153210424995233,7.064899776310085e-10)
            (15.155879012571981,7.234790544430325e-10)
            (15.158372198234987,6.905588323391498e-10)
            (15.161083838528883,7.218049491442002e-10)
            (15.163605227074356,7.126778056587568e-10)
            (15.16628918641595,6.899013582639668e-10)
            (15.168814469137832,7.296225845720983e-10)
            (15.171624945435436,6.952178832619893e-10)
            (15.174242373920789,7.058403861393003e-10)
            (15.177064260223643,6.959450793431188e-10)
            (15.17969962347655,7.399741930314008e-10)
            (15.182545567749477,7.328941897810637e-10)
            (15.18522563303874,6.634738314303945e-10)
            (15.188225565218522,7.192383355558718e-10)
            (15.191015694698816,6.53920362303495e-10)
            (15.194012688656152,7.503393462116037e-10)
            (15.196825846888663,6.636243776725337e-10)
            (15.19992405149625,7.4848438558206e-10)
            (15.202840580110047,7.331178997205257e-10)
            (15.206106987584269,6.749322212229458e-10)
            (15.209151702619325,7.405015489680977e-10)
            (15.212443658658328,6.136368080333909e-10)
            (15.2155511738717,7.456704143038451e-10)
            (15.21905511888638,6.968811083751802e-10)
            (15.222354990679815,8.304017473648173e-10)
            (15.226063574965195,6.236701155515334e-10)
            (15.229548075603354,6.423848120107323e-10)
            (15.233416381306695,5.730543817250577e-10)
            (15.23710078457483,6.864199209033472e-10)
            (15.241409513950588,5.274002345956319e-10)
            (15.245518448899352,5.536218150581362e-10)
            (15.250861856982327,9.431652125968526e-10)
            (15.255708666600103,1.0169014519334496e-9)
            (15.261253062158207,2.009420074777779e-9)
            (15.267458659728272,8.18180523332046e-10)
            (15.273157073005622,1.0694172214442688e-9)
            (15.278215896007952,7.606733021248147e-10)
            (15.28310078318741,3.3979941083117637e-10)
            (15.28806671123808,3.121305436337707e-10)
            (15.292613632598465,5.897085042505523e-10)
            (15.297280790589006,9.339690132392775e-10)
            (15.30160606790093,4.409266285421154e-10)
            (15.306103696353063,1.2568254215139518e-9)
            (15.310280656936746,1.1276154454620269e-9)
            (15.31468709049411,8.465457224104966e-10)
            (15.318768413465344,8.624811975721514e-10)
            (15.323155498118611,1.0372070979869363e-9)
            (15.327186993113736,9.861116367915201e-10)
            (15.331585240340445,1.4320534758027748e-9)
            (15.33557340910863,1.2143480665471884e-9)
            (15.339542990020615,1.2330327869847224e-9)
            (15.343388261469585,1.3408002486059445e-9)
            (15.34742817616067,1.2448908570661388e-9)
            (15.351292598829515,1.5074075321308555e-9)
            (15.355470459583211,1.3284338074015523e-9)
            (15.359310026718799,1.5321737212303788e-9)
            (15.363158854259236,1.2954960437738805e-9)
            (15.366770112686106,1.2275672700567952e-9)
            (15.370618345267347,1.3494733108743162e-9)
            (15.374284870524942,1.3458852921033326e-9)
            (15.378506059374516,1.324585885420504e-9)
            (15.382366194945101,1.2856052888921e-9)
            (15.386258772419213,1.443785979660106e-9)
            (15.389927913904693,1.2893947021197505e-9)
            (15.393924675664882,1.2686067751843666e-9)
            (15.397717097029613,1.3421432853988335e-9)
            (15.401999247145422,1.333814947379608e-9)
            (15.405934624775922,1.2210622513109115e-9)
            (15.409917067268667,1.2932859227987592e-9)
            (15.41368691858058,1.2817144012799986e-9)
            (15.417870239723948,1.2668289750550343e-9)
            (15.421822340420666,1.181327591304182e-9)
            (15.426203498261001,1.1016235701433175e-9)
            (15.430250600674286,1.149754846885287e-9)
            (15.434375216683673,1.0154331819833828e-9)
            (15.438290871422895,1.1168669322714209e-9)
            (15.442687215437049,1.054136555822538e-9)
            (15.44682501360174,1.2177459041140537e-9)
            (15.451344302386095,8.701974696379011e-10)
            (15.455539903179224,1.0334603173234314e-9)
            (15.459860837636743,7.737159801735061e-10)
            (15.463968502967035,8.724626576750438e-10)
            (15.468600395017235,6.602071112027375e-10)
            (15.472948954907613,6.726271761792191e-10)
            (15.477646727734571,4.712898959979839e-10)
            (15.482028906220796,6.315598044537296e-10)
            (15.4865998045696,3.998437136942812e-10)
            (15.49094567469033,5.549449788588845e-10)
            (15.495837356391693,2.568467660779561e-10)
            (15.500424898306818,4.596036884407795e-10)
            (15.505345643816451,2.219753270082947e-10)
            (15.509956049304957,1.8905677023894896e-10)
            (15.514829481516637,2.716218361342726e-10)
            (15.519459643437424,3.101058299037618e-10)
            (15.524641115884798,1.0138945238935548e-10)
            (15.52950165468567,2.675486499015278e-10)
            (15.534697089725471,1.0976108910654148e-11)
            (15.539583329774675,1.6473244990322655e-10)
            (15.544810723227517,4.070688230939368e-11)
            (15.549771749723247,2.4852142566089697e-10)
            (15.555282042031749,-2.2067692118099558e-10)
            (15.560457759096588,5.839473349311675e-11)
            (15.565989714265175,-3.2186942000578256e-10)
            (15.571207931549951,-1.9736789980129288e-10)
            (15.57684118202554,-1.9027923681136372e-10)
            (15.582182437309068,-2.0784185483790907e-10)
            (15.588073816774846,-3.429021511180963e-10)
            (15.593618184458451,-7.847533733951195e-11)
            (15.599558483785072,-4.4945591692879816e-10)
            (15.605174156390436,-3.698829020848393e-10)
            (15.611270823750266,-3.9113923211431256e-10)
            (15.617049219575254,-3.7595460078421183e-10)
            (15.623389168387018,-3.7577296829738316e-10)
            (15.629369023381313,-4.036966316789403e-10)
            (15.635799815230706,-3.5939073939061927e-10)
            (15.641889213268065,-3.9878933488779467e-10)
            (15.64851861942369,-3.235960388536796e-10)
            (15.65480389852254,-2.813357324882304e-10)
            (15.661677893581466,-3.045500518439326e-10)
            (15.668176402304345,-1.5123835517272255e-10)
            (15.675192178331457,-4.701875555568336e-10)
            (15.681845109161676,-2.671316501334786e-10)
            (15.689095638476712,-4.757730875937227e-10)
            (15.695976459558892,-4.766295136349186e-10)
            (15.703489900979706,-2.6611834957890323e-10)
            (15.71060974401556,-3.5938219067332966e-10)
            (15.718323056233789,-2.528088849373944e-10)
            (15.725648669187708,-2.677077448609566e-10)
            (15.733634174575439,-1.5765866390182737e-10)
            (15.74122417750395,-2.256784759069319e-10)
            (15.749507907034108,-2.3239243862605008e-10)
            (15.757377160765738,-1.0826661789309355e-10)
            (15.765926049513014,-2.2556112533322903e-10)
            (15.774060389985614,-5.993594509590139e-11)
            (15.782928083420869,-5.6734628106625e-10)
            (15.791373840875627,-1.7179413447365732e-10)
            (15.800591260329943,-4.619712390407926e-10)
            (15.80937137717871,-2.1115820203476687e-10)
            (15.818929614419176,-6.808815178338534e-10)
            (15.828045950197644,-4.4121761799686965e-10)
            (15.837985159997121,-6.811659569727624e-10)
            (15.847475911973023,-5.525397361871853e-10)
            (15.85783369948968,-7.752734010324502e-10)
            (15.867730995248607,-6.23158025181425e-10)
            (15.878519222405837,-8.106240123595398e-10)
            (15.888840052327643,-6.806757379962391e-10)
            (15.90009280468603,-8.122250649833518e-10)
            (15.910872654471873,-7.739998642009027e-10)
            (15.922632331931935,-8.656709238330507e-10)
            (15.933911088329342,-6.328010893064118e-10)
            (15.94620741749831,-8.705637877248762e-10)
            (15.95801683316127,-7.461393169982955e-10)
            (15.97088495890127,-9.460989214282733e-10)
            (15.983262995845095,-7.610965191418018e-10)
            (15.99674653452552,-1.0511278514258038e-9)
            (16.009737626701178,-9.542659995531722e-10)
            (16.02387684934094,-1.0692052798688678e-9)
            (16.037523128728377,-1.026698281947347e-9)
            (16.053991501610064,-1.217936307362777e-9)
            (16.068823597321735,-1.101520985535842e-9)
            (16.084336679220147,-9.988915250502828e-10)
            (16.099219081357095,-1.068268695725294e-9)
            (16.115890671555093,-1.0816656459411433e-9)
            (16.13152772462566,-1.1590075010836642e-9)
            (16.149817715052084,-1.3011204891277828e-9)
            (16.166729401046744,-1.1268312949397341e-9)
            (16.185885058993843,-1.3844979329658003e-9)
            (16.203558488536473,-9.668380818173006e-10)
            (16.222842600727763,-1.410258132494846e-9)
            (16.240912081705922,-1.286437512071359e-9)
            (16.260242089616078,-1.4756681154803886e-9)
            (16.278791261083292,-1.5423683996651505e-9)
            (16.298365081703032,-1.6193421048527057e-9)
            (16.317601126950475,-1.5592932223196243e-9)
            (16.337401429427263,-1.6840048522315243e-9)
            (16.3572712158472,-1.557100642868292e-9)
            (16.376866000884068,-1.6263647789616087e-9)
            (16.39703223657811,-1.513456485136011e-9)
            (16.41596111687666,-1.5308607159703058e-9)
            (16.43393458118126,-1.8099729770515438e-9)
            (16.451238065817737,-1.620735670671003e-9)
            (16.46804780608058,-1.4695080707838315e-9)
            (16.484153678447285,-1.5515761800366512e-9)
            (16.500162070810838,-1.4018876060006846e-9)
            (16.51513744084939,-1.4566726540266028e-9)
            (16.52866875719729,-1.384466753046043e-9)
            (16.541143819588758,-1.3981290673814595e-9)
            (16.55043944138312,-1.3695355604789738e-9)
            (16.5594010008994,-1.4042988195905881e-9)
            (16.56936415587607,-1.3889882473361315e-9)
            (16.579963076006052,-1.3926347852688536e-9)
            (16.597351506793448,-1.3747058526247802e-9)
            (16.613002181275725,-1.3793364644909545e-9)
            (16.630076286457896,-1.3002719456700618e-9)
            (16.645920807650118,-1.3184421679413028e-9)
            (16.66237062146679,-1.3076228155828318e-9)
            (16.678186126813646,-1.271451832707271e-9)
            (16.696338641674636,-1.4109196172507055e-9)
            (16.713875643377666,-1.1735901694898132e-9)
            (16.733197318832897,-1.4141730564354305e-9)
            (16.751583295028095,-1.5550809528974696e-9)
            (16.77204213761548,-1.1528932808424486e-9)
            (16.790572941814574,-1.3651804686709568e-9)
            (16.812052820752218,-1.2350853395570738e-9)
            (16.83157209065162,-1.2769899859765843e-9)
            (16.852007942442228,-1.510281177896644e-9)
            (16.87095883001917,-1.4726805330766979e-9)
            (16.89106222864518,-1.462861942691518e-9)
            (16.91042811301993,-1.3280464783438362e-9)
            (16.930656615716572,-9.094751063365436e-10)
            (16.950317724603316,-1.4029738482079779e-9)
            (16.97020701395555,-8.598999290398979e-10)
            (16.98962408289652,-1.3685177435718288e-9)
            (17.009129691404997,-4.732254588191154e-10)
            (17.02865634854423,-9.742409656787743e-10)
            (17.047897596682354,-5.204273123560199e-10)
            (17.06733686342651,-5.066969621658757e-10)
            (17.086293976146614,-2.9328861561594977e-10)
            (17.105671852342898,-3.5794384123377654e-10)
            (17.12426047758724,-2.0636164999032758e-10)
            (17.14347968106483,-3.90054599730405e-10)
            (17.161745205238166,-5.729913765684103e-10)
            (17.18085567246442,-2.0422991076074481e-10)
            (17.19878394139792,3.719546892710923e-11)
            (17.21771949301327,-7.259889356348026e-10)
            (17.23530427221595,2.491595818554515e-10)
            (17.25405767122467,-7.422221171005106e-10)
            (17.271289158719764,6.597372093075649e-10)
            (17.289846950100014,-4.427943567364423e-10)
            (17.306738196841202,5.975422379123074e-10)
            (17.325088144861713,8.012739916019029e-10)
            (17.34162878666658,7.596960283073884e-10)
            (17.357822307802028,5.051585816318038e-10)
            (17.373465341874315,1.1644898378904145e-9)
            (17.39113144720216,1.4400225456512317e-10)
            (17.407148896961726,1.1678269462578328e-9)
            (17.423094581860372,8.013019137109723e-10)
            (17.438287123507124,1.4055455688222196e-9)
            (17.454358973143133,1.107581248938061e-9)
            (17.469030136791673,1.7733580159884355e-9)
            (17.48454348721705,1.556271889135985e-9)
            (17.49933168290253,1.8333425888528154e-9)
            (17.513903329195113,1.1192616833355373e-9)
            (17.5279315141388,2.098692664098678e-9)
            (17.542713765583585,1.1449943215779967e-9)
            (17.556832869508646,2.1695247820474606e-9)
            (17.571157508169144,1.9865167288912744e-9)
            (17.584833804720883,2.294215373233044e-9)
            (17.598707858737722,2.0714761017615047e-9)
            (17.61195721823125,2.2799306886867043e-9)
            (17.625791876518427,2.211342997604504e-9)
            (17.6389749533,2.1670502059478736e-9)
            (17.65237297849555,2.4156057154556265e-9)
            (17.665093418270235,2.2618842354660273e-9)
            (17.678183678343178,2.469895177270587e-9)
            (17.690658199712423,2.8156287301683847e-9)
            (17.70363956244581,2.355630135397746e-9)
            (17.715918453462873,3.121620850699003e-9)
            (17.728424049009373,2.6174731271311202e-9)
            (17.74029955727813,3.6056199137490808e-9)
            (17.752678282570518,2.2930748411198465e-9)
            (17.764389606346082,3.37549521667313e-9)
            (17.776482676899885,2.977579072194203e-9)
            (17.787912421153987,3.3173311875245304e-9)
            (17.799674168883037,2.57074395104695e-9)
            (17.81079581665634,3.609944565496903e-9)
            (17.82241184593835,3.2247701176046917e-9)
            (17.833372829552133,3.4619621613884988e-9)
            (17.844681854031617,3.390251634982633e-9)
            (17.85533607192074,3.788738656140822e-9)
            (17.86638655220048,3.8411260838699945e-9)
            (17.87681727639835,3.8160558046840265e-9)
            (17.88772112011884,3.501265166683254e-9)
            (17.897962595216715,3.9867281698136026e-9)
            (17.90852880170863,3.731479902846502e-9)
            (17.9184825738848,3.8127931922815606e-9)
            (17.928899749104453,3.76551667624625e-9)
            (17.9386856420621,4.083032023594058e-9)
            (17.94887265197102,3.873560583400604e-9)
            (17.958435127947904,4.165607525585813e-9)
            (17.968361385998225,3.763709011117555e-9)
            (17.977686373080296,4.440231515800974e-9)
            (17.987471079236855,3.7784626538694965e-9)
            (17.996644272219193,4.360998118180248e-9)
            (18.00618410352329,3.987422614315506e-9)
            (18.015121430723617,4.063386738195618e-9)
            (18.024450596049192,3.9965128983965315e-9)
            (18.033203778291735,4.2649406228889575e-9)
            (18.042400492907248,4.2816646894650034e-9)
            (18.05099420917356,4.30834534714819e-9)
            (18.05992422257276,4.221649363422841e-9)
            (18.068292683675306,4.255889529680701e-9)
            (18.077092423853763,4.394690389375455e-9)
            (18.085319564935034,4.2011204515191025e-9)
            (18.09393401094186,4.628697203301613e-9)
            (18.10198174201347,4.038823941954206e-9)
            (18.110380666089718,4.444603796116553e-9)
            (18.118237883200013,4.405888542891034e-9)
            (18.126523007215535,4.5302852580419994e-9)
            (18.134255967784277,4.273433273915828e-9)
            (18.14233929809046,4.393882369058133e-9)
            (18.14988310261144,4.590847257901487e-9)
            (18.15779371066469,4.437527678646802e-9)
            (18.165187883758666,4.677251697060569e-9)
            (18.172994564916785,4.522589192035298e-9)
            (18.18026242740619,4.788385910003967e-9)
            (18.187847257873116,4.4237360441456985e-9)
            (18.19493104487863,4.677729203983461e-9)
            (18.202410847416033,4.658029850723722e-9)
            (18.209382353104445,4.5776137325148625e-9)
            (18.21671713700479,4.7162425076408e-9)
            (18.223545801092268,4.611515280750211e-9)
            (18.230694730590997,4.713269219358551e-9)
            (18.237365666408813,4.826943844626896e-9)
            (18.244433511257732,4.769560635331516e-9)
            (18.251010030709008,4.907364847817064e-9)
            (18.25790947487177,4.812615750360294e-9)
            (18.264331117671993,4.9105073340882655e-9)
            (18.27108497745773,4.802206632348316e-9)
            (18.27738402626882,4.9919692823863215e-9)
            (18.2840674891742,4.744414194846058e-9)
            (18.290272270230542,4.863111024988598e-9)
            (18.296763140627593,4.783014873055436e-9)
            (18.302812067778333,4.904484374179674e-9)
            (18.30922109427768,4.695453803549299e-9)
            (18.31518362387136,4.92248930505923e-9)
            (18.321485896915615,4.713039514214756e-9)
            (18.32733732820184,5.125124102889345e-9)
            (18.333470437795267,4.9911430544113955e-9)
            (18.339185858906728,5.153375060018561e-9)
            (18.345270591741336,4.883048410064816e-9)
            (18.35092026545258,4.907836581580227e-9)
            (18.356864891064777,4.8410344621885315e-9)
            (18.36238630051322,4.83006434848221e-9)
            (18.368200889757574,4.946071996414503e-9)
            (18.37361872429584,4.651825813439814e-9)
            (18.37939994175307,4.896176575286404e-9)
            (18.38475459088261,4.75987027570568e-9)
            (18.390361593883824,5.001704161955445e-9)
            (18.395579306677504,4.655012819654303e-9)
            (18.401121638374782,4.861159252911307e-9)
            (18.40627399411192,4.811336884458228e-9)
            (18.41174971271074,4.758369032131782e-9)
            (18.416820845912664,4.6784567331314975e-9)
            (18.422131970909234,4.7569330696717316e-9)
            (18.427079090514113,4.501852890470559e-9)
            (18.4323725422651,4.748845983115757e-9)
            (18.437280803045933,4.6241870332863755e-9)
            (18.442462167619503,4.686319554636498e-9)
            (18.447264925550964,4.82954720659734e-9)
            (18.45231849072062,4.739752146321052e-9)
            (18.457027935353636,4.794106667205256e-9)
            (18.46208997398371,4.9139994295899214e-9)
            (18.46676820064925,4.815285725712215e-9)
            (18.47166742394291,4.9110908673100084e-9)
            (18.476220996132643,4.846945289571636e-9)
            (18.48106271455208,4.882619197843496e-9)
            (18.4855656997472,4.9138157987016484e-9)
            (18.490389168434454,4.862463987009846e-9)
            (18.49484309496991,4.928871311093985e-9)
            (18.499494137732807,4.88166040923943e-9)
            (18.50382667722117,4.888403459801793e-9)
            (18.50848596270601,4.907763306860602e-9)
            (18.512804414655463,4.913819573459932e-9)
            (18.517387790980106,4.8022936738334465e-9)
            (18.521624801532187,4.857394042545593e-9)
            (18.52606549153343,4.805232212135024e-9)
            (18.53020868849518,4.945228004871183e-9)
            (18.534706133855668,4.84524531607633e-9)
            (18.538853582540348,4.885576609936493e-9)
            (18.543199471926986,4.836859135437521e-9)
            (18.547231821583015,4.858635271887124e-9)
            (18.55151018918464,4.781117279861746e-9)
            (18.55549721785627,4.8214270353952315e-9)
            (18.55982455563861,4.903350392382322e-9)
            (18.56380371491794,4.813434983930165e-9)
            (18.56793872875352,4.83738071821449e-9)
            (18.57179028564987,4.887815929777162e-9)
            (18.575946303281103,4.785223994829835e-9)
            (18.57980390982805,4.866747893572665e-9)
            (18.583947282211067,4.700689171244221e-9)
            (18.587759237041595,4.946981713160881e-9)
            (18.59172042891999,4.769755479472337e-9)
            (18.595423188097694,4.9099888599357655e-9)
            (18.599492713031378,4.744456605365599e-9)
            (18.603240872063203,4.927278141053648e-9)
            (18.607190746337725,4.716192547604692e-9)
            (18.61084158970052,5.007885661711953e-9)
            (18.614681904177434,4.8502015737028614e-9)
            (18.618275317745063,4.917691143191405e-9)
            (18.622267863134763,4.899882721787208e-9)
            (18.625916099717838,4.9837474147551575e-9)
            (18.62969508892251,4.930640340461423e-9)
            (18.6332074551122,5.074735520693707e-9)
            (18.636982011606445,5.0075810165139956e-9)
            (18.640505695876193,4.9807293844850165e-9)
            (18.64441291205907,5.0564334941327616e-9)
            (18.647968452855075,4.9664237167235115e-9)
            (18.6516181051588,5.0199673307105286e-9)
            (18.65503089457785,5.07281683326255e-9)
            (18.658810411213437,5.022255722408886e-9)
            (18.662310140910698,5.0563211395626695e-9)
            (18.666118879690075,4.974457290529699e-9)
            (18.669598204842327,5.116036261298973e-9)
            (18.6731914520504,5.019657356442053e-9)
            (18.676570376609067,5.185724516465484e-9)
            (18.680461053817208,5.008392145455787e-9)
            (18.68400682499152,5.074004549854294e-9)
            (18.687783463709433,5.031004057798327e-9)
            (18.69125573509387,5.138745207133866e-9)
            (18.694926975355198,5.1333877149062346e-9)
            (18.69839861851243,5.227018373687997e-9)
            (18.702179508989943,5.070189823541682e-9)
            (18.705836532280177,5.182645423928989e-9)
            (18.709875646418542,5.192287488853253e-9)
            (18.713659003893174,5.0398529793938e-9)
            (18.718140904712964,5.10917419482837e-9)
            (18.722342127049448,5.1568396219892065e-9)
            (18.728762822838736,4.501289785352469e-9)
            (18.733829669187397,5.240472500389615e-9)
            (18.737825311510775,5.15443043802577e-9)
            (18.74163873271921,4.980253320852057e-9)
            (18.744675059042354,5.002683600707769e-9)
            (18.74754994040655,5.018187865246659e-9)
            (18.75023698170173,4.9892445730392865e-9)
            (18.752759909157543,5.018278237400864e-9)
            (18.75521888473279,5.003817138415911e-9)
            (18.757444934094373,5.012139814297711e-9)
            (18.759498245497493,4.995508229299617e-9)
            (18.761378019264292,5.006760117609588e-9)
            (18.76316869482271,5.0025756870297755e-9)
            (18.764833314581892,5.00718355667118e-9)
            (18.766332749622695,5.00691710314527e-9)
            (18.767773253434644,5.007084302732778e-9)
            (18.76900526416853,5.0065325218895396e-9)
            (18.770134321221644,5.006832726195398e-9)
            (18.771133764902647,5.006743908353428e-9)
            (18.77205509096557,5.006419279141028e-9)
            (18.77361996461394,5.005616143805014e-9)
            (18.775048703759932,5.00522689961258e-9)
            (18.77665491011891,5.008755188384839e-9)
            (18.778167069757576,5.008082837321126e-9)
            (18.77997676657453,5.004505254646574e-9)
            (18.78160818570632,5.002166458822899e-9)
            (18.78330925148564,5.007420478264635e-9)
            (18.784921478793304,5.0090056546991946e-9)
            (18.786851848399383,5.007724235284172e-9)
            (18.788632694177984,5.01177366274419e-9)
            (18.79061570945049,5.012576131946389e-9)
            (18.792415930304767,5.012419368455312e-9)
            (18.794265072689807,5.00838281958238e-9)
            (18.796020055182026,5.014949344683828e-9)
            (18.79814957322443,5.011372650187695e-9)
            (18.80007135605585,5.012265935633309e-9)
            (18.802115305824554,5.00853158946768e-9)
            (18.80398153217036,5.016427717663419e-9)
            (18.805897484379383,5.005606595887002e-9)
            (18.807722253035823,5.007496417519519e-9)
            (18.809742186065108,5.009503034614227e-9)
            (18.811683041547013,5.008555348240407e-9)
            (18.81373734603127,5.0143904584132315e-9)
            (18.815645325266196,5.0052324507277035e-9)
            (18.81767922608413,5.015207582559356e-9)
            (18.819587651727534,5.012434245443842e-9)
            (18.821742441991002,5.012646742130755e-9)
            (18.823711506409563,5.013635506756486e-9)
            (18.825765377308393,5.015339477054681e-9)
            (18.827678136382605,5.010999615251421e-9)
            (18.829754014688966,5.01578800715663e-9)
            (18.831695587273845,5.014629378408131e-9)
            (18.83386569646169,5.0192210387933756e-9)
            (18.835843703719426,5.015794668494777e-9)
            (18.837882687969095,5.020153848178666e-9)
            (18.839792329083984,5.018405691004091e-9)
            (18.841914076193135,5.021931537285695e-9)
            (18.843883804665193,5.019230364666782e-9)
            (18.84603154924418,5.019867854727522e-9)
            (18.847998005419456,5.019746174284023e-9)
            (18.850028642452276,5.019692439489631e-9)
            (18.85193923786754,5.015803550278974e-9)
            (18.854114634698064,5.021811855243641e-9)
            (18.85610878159502,5.017058324341406e-9)
            (18.858216351231103,5.0252499939063e-9)
            (18.86016055234086,5.013052861713163e-9)
            (18.86219784102974,5.022636528906332e-9)
            (18.864119081436435,5.009159531610408e-9)
            (18.866348243388373,5.025686311554978e-9)
            (18.868360700368417,5.010302173147352e-9)
            (18.870431960383865,5.019030302477745e-9)
            (18.872354772476104,5.002941394494087e-9)
            (18.874410406633263,5.014076043252658e-9)
            (18.876348841700825,5.001265845905323e-9)
            (18.878373776730452,5.008467196532251e-9)
            (18.880334317071643,4.991675073284796e-9)
            (18.882363333019423,5.015252657614155e-9)
            (18.884283036188133,4.9805601864960636e-9)
            (18.886519209851606,5.021764337698187e-9)
            (18.888540502158715,4.995013069830634e-9)
            (18.890629492551437,5.01027908050844e-9)
            (18.892565320065707,4.985420076764058e-9)
            (18.89462129388963,4.998516489607141e-9)
            (18.896563887514958,4.9820354508511855e-9)
            (18.898610687348828,5.001855596376004e-9)
            (18.900590880868076,4.982758650129426e-9)
            (18.902646210105246,4.989811230871055e-9)
            (18.904587121047783,4.9587702832809555e-9)
            (18.906815493307086,5.0062629597391606e-9)
            (18.90884625720371,4.948216947298079e-9)
            (18.910965287251734,4.98836061346708e-9)
            (18.91293129377408,4.949127552222876e-9)
            (18.915029315097396,4.96195573518321e-9)
            (18.917006276278382,4.9323183315408414e-9)
            (18.919297448150147,4.950593046615381e-9)
            (18.92136147875228,4.92139373697853e-9)
            (18.923474965369326,4.9107973243422975e-9)
            (18.92544778709911,4.947740883665119e-9)
            (18.92760517722901,4.899766592458832e-9)
            (18.929632701857383,4.986872470524872e-9)
            (18.931730818667727,4.968850220166132e-9)
            (18.933766151891607,4.921512086752955e-9)
            (18.935878817119413,4.974041845073884e-9)
            (18.93788733626448,4.856413271525639e-9)
            (18.940050236546973,4.9257633527588496e-9)
            (18.942143970494556,4.931913766270668e-9)
            (18.944351634462873,4.916884899230922e-9)
            (18.94642453343852,4.918641494100484e-9)
            (18.94872953840752,4.920530649599186e-9)
            (18.950865793048074,4.92001550611576e-9)
            (18.953172973927725,4.9377471000866535e-9)
            (18.95531413159655,4.935597930355584e-9)
            (18.95761782638334,4.8374300121167835e-9)
            (18.959777492826465,4.884824322815007e-9)
            (18.96220317238686,4.83785411731219e-9)
            (18.96444081401682,4.83547002438911e-9)
            (18.966834612588567,4.913195184030883e-9)
            (18.969068470789107,4.82784434652217e-9)
            (18.971524645014018,4.872514614007173e-9)
            (18.973824773938027,4.761446570356043e-9)
            (18.97641407038623,4.9786323952361045e-9)
            (18.978801176361756,4.818606180734264e-9)
            (18.981358884109657,4.892923399779647e-9)
            (18.983761270977617,4.867742653402729e-9)
            (18.986489454866632,4.973222500481711e-9)
            (18.989034552210814,4.6955968002748705e-9)
            (18.991897161668966,5.033244487862021e-9)
            (18.994554660668822,4.8132584584692495e-9)
            (18.997485895507463,4.538778908269592e-9)
            (19.000261716728627,4.996473235152621e-9)
            (19.003592533857393,4.61556837194621e-9)
            (19.006709715798912,4.677001008701609e-9)
            (19.010430244335847,4.914926909904693e-9)
            (19.013985858979783,4.75086636697597e-9)
            (19.01849520144732,5.1276629609020574e-9)
            (19.023038075259695,5.86201154284538e-9)
            (19.027400932813148,6.22236351333072e-9)
            (19.030822250727255,4.0453060901057825e-9)
            (19.03411210019865,5.204564335059558e-9)
            (19.037158989469756,4.737433556556425e-9)
            (19.040119785783755,4.840474021605701e-9)
            (19.0429851269468,4.674417075634096e-9)
            (19.04576528122009,4.73654604427054e-9)
            (19.04851350248236,4.615947846176027e-9)
            (19.05116559082412,4.606218295677422e-9)
            (19.053840414408864,4.509896456283968e-9)
            (19.05639502376311,4.711336654139586e-9)
            (19.059062054707436,4.457668678625737e-9)
            (19.06154331967758,4.538572850876221e-9)
            (19.064189124199068,4.540292142252156e-9)
            (19.066578500984214,4.477099802002726e-9)
            (19.06889442428854,4.428109434684302e-9)
            (19.071098319470217,4.542549669750429e-9)
            (19.073718672390562,4.303560174889753e-9)
            (19.076109399146812,4.455867896879795e-9)
            (19.078642340194907,4.3037049479721645e-9)
            (19.080933054297507,4.354445692911213e-9)
            (19.08316987053357,4.256088592669016e-9)
            (19.08530624364952,4.309193668561306e-9)
            (19.087918429513685,4.245545692782571e-9)
            (19.090276273619377,4.274580023277963e-9)
            (19.092775237069418,4.216917703914191e-9)
            (19.095028084564213,4.317498580874712e-9)
            (19.097219823033726,4.185044089055623e-9)
            (19.099319309802123,4.2761452156980795e-9)
            (19.10167744685904,4.1528291916392845e-9)
            (19.10396884676831,4.196997416272552e-9)
            (19.106470580173884,4.081989413151632e-9)
            (19.108750368786893,4.112156171132142e-9)
            (19.111011456127343,4.14286249750262e-9)
            (19.113160806447528,4.107876705461422e-9)
            (19.115686111331268,4.172781231659428e-9)
            (19.118014458211544,4.14868162046389e-9)
            (19.120525669821184,4.186042401599366e-9)
            (19.122814947675014,4.171542888897761e-9)
            (19.125108530445605,4.170871648057073e-9)
            (19.127296693192605,4.16355061538809e-9)
            (19.12993335298668,4.183834390047991e-9)
            (19.132334665376987,4.156949895417483e-9)
            (19.134883240050815,4.209876225402809e-9)
            (19.137216166096017,4.212248549961828e-9)
            (19.139573107280096,4.2103571740170764e-9)
            (19.141828949209245,4.230615635592017e-9)
            (19.144611970419486,4.227776573273445e-9)
            (19.147118393800877,4.23694301865396e-9)
            (19.149761988375378,4.2029699720558256e-9)
            (19.152182683990183,4.226258010220363e-9)
            (19.154632284099854,4.208640991265611e-9)
            (19.156984156795254,4.206784032234623e-9)
            (19.159637119753157,4.204146808461928e-9)
            (19.162210957626392,4.166887279666298e-9)
            (19.165000717654824,4.194630642828656e-9)
            (19.16758818437253,4.1767402869652415e-9)
            (19.170287312773606,4.180493728966894e-9)
            (19.172852079486194,4.174324663708262e-9)
            (19.175841711607085,4.1990277921399866e-9)
            (19.17860974571851,4.1656893490227276e-9)
            (19.181594964451286,4.271273335021419e-9)
            (19.184374255898334,4.213193349755784e-9)
            (19.187344742585836,4.1833774222510556e-9)
            (19.190173555053416,4.196266223388534e-9)
            (19.19351334183718,4.153376975679635e-9)
            (19.196596268421587,4.212459048247297e-9)
            (19.19990840083327,3.9846208554905616e-9)
            (19.20302223620763,4.374847595300935e-9)
            (19.20648046339194,3.984217400443413e-9)
            (19.209781021024934,4.796983699151269e-9)
            (19.21371431827026,3.984445218208066e-9)
            (19.217383495957346,4.815253529244501e-9)
            (19.221460007330595,4.113987595033564e-9)
            (19.22536452325887,4.98433228024453e-9)
            (19.230480059843224,4.1339029976938946e-9)
            (19.235253014039905,5.0613115920583596e-9)
            (19.240937524460552,4.104556916573188e-9)
            (19.246449313033523,7.2712760257331865e-9)
            (19.251690846849407,5.30887422911519e-9)
            (19.256389789186315,6.888546399963502e-9)
            (19.260735038381135,6.621660997296885e-9)
            (19.264972045830696,6.4822116563334475e-9)
            (19.26886945672943,6.381302597446847e-9)
            (19.27258376748724,6.485450843030094e-9)
            (19.276125083481517,6.517457240562408e-9)
            (19.280163959139404,6.509841110613479e-9)
            (19.28392278548894,6.653293915803715e-9)
            (19.287865194400307,6.744524716495448e-9)
            (19.291480155053048,6.6162166856287286e-9)
            (19.29501084966453,6.734779622874498e-9)
            (19.29837772011882,6.617455916568815e-9)
            (19.302250106754446,6.828946075287945e-9)
            (19.305858460894584,6.528660723148505e-9)
            (19.30969579785215,6.9622505538546875e-9)
            (19.31322352253996,6.838029031897008e-9)
            (19.316722397748723,6.840402910768262e-9)
            (19.320059994949034,6.65988553194552e-9)
            (19.323909441139357,7.0053451928231425e-9)
            (19.327495380013403,6.72313560379223e-9)
            (19.33131378315957,7.185670947151834e-9)
            (19.33483809663265,7.017739500625453e-9)
            (19.338384010159842,7.303617932663542e-9)
            (19.3417664467123,7.269530311049266e-9)
            (19.345665484871212,7.194513429453764e-9)
            (19.34929441385883,7.2147794405452714e-9)
            (19.35314435793376,6.996511814350015e-9)
            (19.35671489579552,7.19282211569805e-9)
            (19.36036408743022,7.1758547992573085e-9)
            (19.36384323727277,7.141062630111605e-9)
            (19.367838076206798,7.236860222192831e-9)
            (19.371553066019423,7.165834481348554e-9)
            (19.375472200783882,7.370370980197549e-9)
            (19.37912599545109,7.394989842701705e-9)
            (19.382926686665815,7.344074237636278e-9)
            (19.386545745702076,7.419969416666561e-9)
            (19.390669010785576,7.30164673168332e-9)
            (19.3945029203644,7.211174657406616e-9)
            (19.398526810332825,7.474083241199025e-9)
            (19.402297667418296,7.290101522450243e-9)
            (19.4062932587725,7.535106427702942e-9)
            (19.41009013852376,7.560554404761888e-9)
            (19.414367733451286,7.423325731892305e-9)
            (19.41834932249706,7.656894451812946e-9)
            (19.42251816380296,7.614091801499967e-9)
            (19.42644240895785,7.616165587087664e-9)
            (19.43067043114779,7.590016060099458e-9)
            (19.43467814118471,7.623322528793608e-9)
            (19.439136814606155,7.716217997888464e-9)
            (19.443295985059198,7.660666545561412e-9)
            (19.447657571122104,7.718345074181343e-9)
            (19.451776803293193,7.578026872678834e-9)
            (19.456268960701316,7.815380786979631e-9)
            (19.46051727749307,7.650036937256743e-9)
            (19.465190675532607,7.996673989651981e-9)
            (19.46956248272211,7.765562415329441e-9)
            (19.474170132129085,8.080618951744611e-9)
            (19.47853060966875,7.917066890961166e-9)
            (19.483316835989786,8.068400503269402e-9)
            (19.48783654822577,8.086022962316974e-9)
            (19.492767561686108,8.175471521987276e-9)
            (19.497394191078996,8.168231202532183e-9)
            (19.502304074793763,7.968908977140643e-9)
            (19.506955446745277,8.079732660704053e-9)
            (19.51207010842051,7.908915633514368e-9)
            (19.516897818173025,7.999816920012393e-9)
            (19.52213895957921,7.945101354600581e-9)
            (19.527070536638522,7.878690366780461e-9)
            (19.532340957586303,7.796323586717335e-9)
            (19.537336412978348,7.798533596670154e-9)
            (19.54282346520732,7.804807800049218e-9)
            (19.548005240396346,7.874650043149245e-9)
            (19.553619210105552,7.754235586965308e-9)
            (19.558915037053392,7.896097109494349e-9)
            (19.564608776361933,7.768691356879742e-9)
            (19.570007644097252,7.802352208763352e-9)
            (19.57592469467074,7.880831542905753e-9)
            (19.581519239467276,7.764970222368106e-9)
            (19.58758042687005,7.901702847590286e-9)
            (19.59331098757279,7.833706461291001e-9)
            (19.599499778754176,7.689026859658554e-9)
            (19.605371725195766,7.813459435013215e-9)
            (19.611793191044864,7.778957145099241e-9)
            (19.617874879085992,7.802158918934765e-9)
            (19.62447143742644,7.713060301561825e-9)
            (19.630721351272733,7.776462918052118e-9)
            (19.637491815859175,7.919327860150815e-9)
            (19.643922308262855,7.788683809017982e-9)
            (19.650943065617774,7.798775847334127e-9)
            (19.657605866106525,7.827703596419155e-9)
            (19.664843984754324,7.84854292668058e-9)
            (19.671716674961512,7.745988517271485e-9)
            (19.679177249891175,7.878532271021754e-9)
            (19.686274115393285,7.828943271448452e-9)
            (19.694014421307944,7.935745394149762e-9)
            (19.701377406645673,7.99338273349548e-9)
            (19.709387773865657,7.928613432461873e-9)
            (19.717012353425897,7.954125802456247e-9)
            (19.725301198183548,8.107743476593043e-9)
            (19.733202638269667,7.956391989694112e-9)
            (19.74181529444501,7.989114814144216e-9)
            (19.750030616278803,8.011255436812803e-9)
            (19.758977368069637,7.962697279317865e-9)
            (19.767518128515118,8.0579136696457e-9)
            (19.77681230710325,8.026371678404587e-9)
            (19.78569691812234,8.136927576174457e-9)
            (19.79537694479886,7.963602111082935e-9)
            (19.80464075033878,8.091973424662058e-9)
            (19.814732573470625,8.001815987590533e-9)
            (19.82440112978779,8.073487767212839e-9)
            (19.834926723466875,7.94165633255517e-9)
            (19.84502543140415,7.978143257147963e-9)
            (19.856020585074326,8.032349563258379e-9)
            (19.86658582636085,8.029511833207437e-9)
            (19.87808683530254,8.063288592374818e-9)
            (19.889155199929913,8.06809563602684e-9)
            (19.901194684562654,8.088903769021272e-9)
            (19.912801361994553,8.087636449438662e-9)
            (19.92541607776424,8.072808532766373e-9)
            (19.937600697870707,8.018177344304434e-9)
            (19.952236972593667,8.27503587874645e-9)
            (19.96546653849675,8.037591814336054e-9)
            (19.9793066325278,8.211519686440738e-9)
            (19.992603857874986,8.170982446209507e-9)
            (20.0,8.07863242968665e-9)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={9bcb50eb-dd66-4afd-8cc7-d66b7ed6fce3}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,-1.1102230246251565e-16)
            (0.001,9.814371537686384e-14)
            (0.011,1.7950196884441993e-9)
            (0.018983628497318387,-4.897953154170409e-10)
            (0.026597039897731278,1.3527559072912254e-9)
            (0.033506914994432146,-1.404091731771473e-9)
            (0.039990902547396213,-2.2521040587974994e-10)
            (0.04652374631898279,1.4299109674098531e-9)
            (0.052840281427460896,1.7107304461916328e-10)
            (0.05915904643539661,2.512574148738622e-9)
            (0.06516541697076607,9.228168229569178e-10)
            (0.07152231499092165,1.884882916414199e-9)
            (0.07767260222298522,2.578567137589971e-9)
            (0.08400479194206598,2.343306437779802e-9)
            (0.08991397502354484,1.3187307912332358e-9)
            (0.09618632629747949,1.96311611411204e-9)
            (0.10202423141082688,3.212307309041762e-9)
            (0.10825849340791283,1.971144469870012e-9)
            (0.11401014743794988,2.9407980495221864e-9)
            (0.11996996889528296,1.304522156964083e-9)
            (0.12552888395225906,3.562231731812915e-9)
            (0.13150579244531047,1.0909249059665171e-9)
            (0.13704316664223906,1.678613137379159e-9)
            (0.14288946733435054,2.3786527192370954e-9)
            (0.14829316277956642,2.629379047824898e-9)
            (0.15392187038111618,6.037883526488486e-10)
            (0.15917939100454853,3.3286956524491984e-9)
            (0.16488680497333272,9.176276405398198e-10)
            (0.1701460322320323,1.9853871879860208e-9)
            (0.17562093732195136,1.2933709658824455e-9)
            (0.18070113123398546,2.619585437457772e-9)
            (0.18606402008640682,-1.0591403309945235e-9)
            (0.19106811288323902,1.2565929408125953e-9)
            (0.19650076640873923,-3.7456414636594104e-9)
            (0.20148876294430132,-2.1332792199402206e-9)
            (0.2066296933211269,-4.857186208795383e-9)
            (0.21142089352730734,-3.5093752348558382e-9)
            (0.21657274910263188,-4.654423624295134e-9)
            (0.2213592506377759,-4.594752023301396e-9)
            (0.22649416990106794,-4.34442859464923e-9)
            (0.23121175579303027,-3.384609037482278e-9)
            (0.23606881673672167,-4.793825114646211e-9)
            (0.24061259684299846,-3.0259472705296275e-9)
            (0.24559429693694615,-6.50864639961668e-9)
            (0.25018605868267785,-4.2028962532469905e-9)
            (0.2550095559201961,-5.73168368322996e-9)
            (0.2594616212449205,-5.244576217755537e-9)
            (0.26409500041475237,-5.216582166234218e-9)
            (0.2684369290515687,-5.4271749316825435e-9)
            (0.2732599493281864,-5.112812617724671e-9)
            (0.27766381366915094,-5.21284604371175e-9)
            (0.28219351098298,-5.179597639681788e-9)
            (0.2863991924183161,-6.175522870854877e-9)
            (0.2908653055541426,-3.958527949876611e-9)
            (0.2950438339892676,-4.5530881287447755e-9)
            (0.29968230165866794,-3.652235514017832e-9)
            (0.303893221796593,-3.4172723539782623e-9)
            (0.3081645107788402,-4.656632968114138e-9)
            (0.3121539779071026,-2.6588040658026557e-9)
            (0.3165042876368519,-6.369449301324437e-9)
            (0.32054888629262024,-4.3417052175698245e-9)
            (0.32495439734387016,-6.59773868871838e-9)
            (0.32896246574799254,-6.09407846408061e-9)
            (0.33301917526032004,-7.89552867530574e-9)
            (0.33682987905074624,-5.931287572202848e-9)
            (0.341118474060089,-1.0117651605412448e-8)
            (0.34505291944937294,-8.76499295365818e-9)
            (0.34920413856520205,-1.0190990384906229e-8)
            (0.3530083273090221,-1.0040995257476482e-8)
            (0.356901073989423,-1.0548675710708721e-8)
            (0.3605738540115747,-1.0484588974790654e-8)
            (0.36441634986490196,-1.0772543079795582e-8)
            (0.36814566784660174,-1.0343616574370884e-8)
            (0.37204591565531736,-1.0319015530946274e-8)
            (0.3756943150570148,-1.1357759288621594e-8)
            (0.3796713932530844,-1.0797770122472627e-8)
            (0.3833364018748885,-1.0035644815165057e-8)
            (0.3871904637297397,-1.1363608221071075e-8)
            (0.3907661720905819,-1.0246705317573657e-8)
            (0.3945847284439401,-1.1324571114190718e-8)
            (0.39814035010985843,-1.0496940427984214e-8)
            (0.40201838856616723,-1.156703965943251e-8)
            (0.40558073334764083,-9.936610700922444e-9)
            (0.40930181415646666,-1.2633522505911543e-8)
            (0.41276825488054114,-1.1262862420480246e-8)
            (0.41653947359752963,-1.2633129375938523e-8)
            (0.42003620808495257,-1.2179705244363959e-8)
            (0.4238174756996555,-1.3233046713967411e-8)
            (0.4272945237530102,-1.2524792092349912e-8)
            (0.4309368547439305,-1.3271935273007074e-8)
            (0.4343424099420791,-1.3200998127960162e-8)
            (0.4381310292691298,-1.3347251970330376e-8)
            (0.44161671470608765,-1.3216686522987686e-8)
            (0.44533472023751386,-1.2970876039908319e-8)
            (0.4487695236593303,-1.33901446042195e-8)
            (0.452430428037779,-1.2827912565516186e-8)
            (0.45586086784416,-1.2905017665598706e-8)
            (0.45977554010920424,-1.2835317975135041e-8)
            (0.4633424407659188,-1.3028487622079865e-8)
            (0.467132334990156,-1.2777661012597363e-8)
            (0.47065747995510976,-1.2947840688504186e-8)
            (0.47458321021282285,-1.344564048988417e-8)
            (0.47826720118491806,-1.316690617647609e-8)
            (0.48273357221689334,-1.370959398783178e-8)
            (0.48677797652558075,-1.3332400627952268e-8)
            (0.49157557420174536,-1.3809793225627587e-8)
            (0.4961704100163576,-1.3461377457169021e-8)
            (0.5022221713501493,-1.4582856977529701e-8)
            (0.5060992241399176,-1.4193484498825626e-8)
            (0.5096095313273623,-1.4262612132998065e-8)
            (0.512468144112524,-1.4324908745311227e-8)
            (0.5152229139936702,-1.4357377398077631e-8)
            (0.5176577476953242,-1.4336373491130594e-8)
            (0.5199749684392699,-1.4334501766133378e-8)
            (0.522393242174938,-1.4524339404797804e-8)
            (0.5247174070763893,-1.4288939628737118e-8)
            (0.5267710823373133,-1.438746344284425e-8)
            (0.5287392224163551,-1.429499392469058e-8)
            (0.5304670501577354,-1.4323836637630816e-8)
            (0.5321054386818324,-1.4354990602455375e-8)
            (0.5338077405927026,-1.4377501449808205e-8)
            (0.5354308407749735,-1.4351844497551003e-8)
            (0.536802112261951,-1.437360398759413e-8)
            (0.5380962167484429,-1.440847579529253e-8)
            (0.5390678003369872,-1.4386191125956987e-8)
            (0.5399582752994471,-1.439795012099336e-8)
            (0.5411931496317737,-1.4370846034873763e-8)
            (0.5423668933742234,-1.4371275888075408e-8)
            (0.543899280796666,-1.4341835091052912e-8)
            (0.5453582884413768,-1.4392187691614211e-8)
            (0.5469686001514189,-1.4275458627699411e-8)
            (0.5485200441395157,-1.4322946433054096e-8)
            (0.5503021074062672,-1.4129189047917823e-8)
            (0.5519595410358961,-1.4253040442335774e-8)
            (0.5538370781456755,-1.3989434874406292e-8)
            (0.5555355264856877,-1.4090968981916863e-8)
            (0.557278372282371,-1.4042052048912623e-8)
            (0.5589377891885705,-1.413020755958172e-8)
            (0.5609970316730942,-1.3881439150931207e-8)
            (0.5628512692242624,-1.399937375745619e-8)
            (0.5648503405352838,-1.3768993334384305e-8)
            (0.5666624882401644,-1.3987530064762943e-8)
            (0.5685012089833604,-1.3607297885687153e-8)
            (0.5702569098964514,-1.3802948048424746e-8)
            (0.5722372934779639,-1.359358031693958e-8)
            (0.5741386563417024,-1.3733898629464392e-8)
            (0.5761807580462683,-1.3698411183149517e-8)
            (0.578060767663299,-1.3813182375699284e-8)
            (0.5800137608667897,-1.3225606831923642e-8)
            (0.5818588461318059,-1.3752075894712945e-8)
            (0.5840221625716966,-1.3472450155482818e-8)
            (0.5859815839329421,-1.3589565223126598e-8)
            (0.5880278178245648,-1.318351006140972e-8)
            (0.5899168293286037,-1.349495418190294e-8)
            (0.5919052317785477,-1.3867980430681826e-8)
            (0.5937866946997944,-1.3642713431183395e-8)
            (0.5957876325653623,-1.3931127973432211e-8)
            (0.5977215645397816,-1.3924242370233486e-8)
            (0.5997352514944944,-1.3960017197778285e-8)
            (0.6016307229019529,-1.3889642991316009e-8)
            (0.6037709874033423,-1.3944498944429284e-8)
            (0.6057343153394329,-1.4343867482669026e-8)
            (0.6078012117122428,-1.3826686962037371e-8)
            (0.6097169491101243,-1.377852587580719e-8)
            (0.6117573852967321,-1.433482721413526e-8)
            (0.6136732380835634,-1.3902932360920772e-8)
            (0.6158451926640299,-1.4483718724367378e-8)
            (0.6178205162211651,-1.469547089572032e-8)
            (0.6198591076455227,-1.3857374081549523e-8)
            (0.6217605015284607,-1.4343371490532775e-8)
            (0.6238322090251207,-1.3892722083852505e-8)
            (0.6257701994816827,-1.462925153239425e-8)
            (0.6279409873375286,-1.3203476978418394e-8)
            (0.6299126264940081,-1.4063255393548246e-8)
            (0.6319286804725127,-1.2582983044406859e-8)
            (0.6338203183164431,-1.3420522859686201e-8)
            (0.6359384168129454,-1.2693596007640195e-8)
            (0.637902279478247,-1.328734688943456e-8)
            (0.640041075939242,-1.2162251816771885e-8)
            (0.6419958970422234,-1.2683361583221142e-8)
            (0.644003473883362,-1.2499380475095023e-8)
            (0.6458966192209407,-1.2662215387315712e-8)
            (0.6480789895776342,-1.2499572932256342e-8)
            (0.6500716287812784,-1.2693573581135098e-8)
            (0.6521707791758133,-1.2091898426991321e-8)
            (0.6541047929970473,-1.1874164318470548e-8)
            (0.6561223705046167,-1.3667174947329386e-8)
            (0.6580305615801018,-1.2786834702183114e-8)
            (0.6600532062661769,-1.4356179134367153e-8)
            (0.662014041209612,-1.4356556166106316e-8)
            (0.6640693791767242,-1.399424498504942e-8)
            (0.6660014483347844,-1.419262762869522e-8)
            (0.6681612524021217,-1.3544979360347043e-8)
            (0.6701484571419192,-1.3164685563893386e-8)
            (0.6722465234002929,-1.2440038998917657e-8)
            (0.6741960889149491,-1.3686981548133303e-8)
            (0.6762903813273856,-1.1007034728116594e-8)
            (0.6782520486857381,-1.2119977355062872e-8)
            (0.6804463488409132,-1.1304130409506286e-8)
            (0.6824553464737956,-1.0987312060173338e-8)
            (0.6845495694822109,-1.0599127575616762e-8)
            (0.6865068573914995,-1.1496733676175097e-8)
            (0.6886584486844735,-1.0757393198446152e-8)
            (0.6906644166277869,-1.0244381010160453e-8)
            (0.6928771558796931,-1.0768014813145044e-8)
            (0.6949060539359353,-1.0598190880450886e-8)
            (0.6970179052701097,-8.952698027364647e-9)
            (0.6990018934060824,-9.887188956447801e-9)
            (0.7012389059153927,-9.581804794045468e-9)
            (0.7033053358214851,-9.88413895175455e-9)
            (0.7055297914351931,-1.2085240808090703e-8)
            (0.7075826682996522,-1.0684988227538383e-8)
            (0.7097463725335214,-1.373948910199374e-8)
            (0.7117854450747398,-1.1148771239533062e-8)
            (0.7141325879487405,-1.4503738543503175e-8)
            (0.7162754149880197,-1.3495449646683255e-8)
            (0.7185291780157911,-1.585328346376258e-8)
            (0.7206243612237767,-1.4035892892394486e-8)
            (0.7228844824270719,-1.5550172038913956e-8)
            (0.7250148218832325,-1.5736357439344317e-8)
            (0.72748924295866,-1.4989058549907952e-8)
            (0.7297290954723307,-1.5565131517014663e-8)
            (0.7320524570045124,-1.4657165925413551e-8)
            (0.7342275920092771,-1.6108425926475434e-8)
            (0.736646529711369,-1.3515917607342942e-8)
            (0.73891902846929,-1.489791434661214e-8)
            (0.7415405530224541,-1.3683609245696005e-8)
            (0.7439162469198833,-1.527426973790824e-8)
            (0.7463813720372602,-1.3239629836903077e-8)
            (0.7487072622986229,-1.3699417489299037e-8)
            (0.7514030834956338,-1.5439697964581e-8)
            (0.7539155436068156,-1.3934615905597525e-8)
            (0.7567669061514095,-1.4731998954076175e-8)
            (0.7593800950960572,-1.685249184646409e-8)
            (0.762163105321681,-1.2896397727502062e-8)
            (0.7648158766961844,-1.4513967583340559e-8)
            (0.7680974925357402,-1.4326024810884519e-8)
            (0.7711329025297242,-1.3892310857244183e-8)
            (0.7746763595057751,-1.597534993180716e-8)
            (0.7780131413174671,-1.5731435265564642e-8)
            (0.782171875217567,-1.4121618763240917e-8)
            (0.7864519969818633,-1.5072749937061758e-8)
            (0.7911846475000137,-2.1505879743699552e-8)
            (0.7949259693386896,-1.881325140118406e-8)
            (0.7985580112592182,-1.958366824261759e-8)
            (0.8018865057850689,-1.8043367688846956e-8)
            (0.8051030982152342,-2.0439866910137994e-8)
            (0.8080672838303787,-2.086016270830271e-8)
            (0.8110598833256383,-2.0061272199001223e-8)
            (0.8138542375510305,-2.3658412562355124e-8)
            (0.8167144086771456,-2.24672680460003e-8)
            (0.8194002048552896,-2.4138915755145263e-8)
            (0.8221639358041277,-2.0649047360876693e-8)
            (0.8247701785539078,-2.439702084799933e-8)
            (0.8274615146468116,-2.036127466631399e-8)
            (0.8300080423011404,-2.483308314538135e-8)
            (0.8326417749614468,-2.2119573062084896e-8)
            (0.8351427243602392,-1.6226997079371586e-8)
            (0.8377314056304975,-2.4169555246089658e-8)
            (0.8401977184721209,-2.093048712126233e-8)
            (0.8427504468348102,-1.968825480425096e-8)
            (0.8451906989817496,-2.3167024520986956e-8)
            (0.8477155227485805,-2.1790311999225764e-8)
            (0.850136832137172,-2.2362204310510947e-8)
            (0.8526401634182315,-2.4729718939298095e-8)
            (0.8550485445854661,-2.7724910367510347e-8)
            (0.8575363742718448,-2.5280256998883033e-8)
            (0.8599371368935697,-2.4679803756200158e-8)
            (0.8624145757640408,-2.9597684303439564e-8)
            (0.8648124662266006,-2.539889876196355e-8)
            (0.8672844526916688,-2.5800817482490856e-8)
            (0.8696838903496852,-2.399413712161902e-8)
            (0.8721548948508849,-2.4511877638744295e-8)
            (0.8745599809656893,-2.6801632468931302e-8)
            (0.8770344197950916,-2.7243705069679436e-8)
            (0.8794491386135508,-2.512727603765086e-8)
            (0.88193121779337,-2.5330326947070603e-8)
            (0.8843594574626698,-2.6593081958736775e-8)
            (0.8868534279074171,-3.3243944264071956e-8)
            (0.8892991161607521,-2.1278047324102545e-8)
            (0.8918092147701883,-3.240114021529905e-8)
            (0.8942763418415404,-2.821847355782836e-8)
            (0.8968069518772784,-2.823514000382943e-8)
            (0.8992996918635847,-3.503541701199708e-8)
            (0.9018553641545753,-2.7374455369155726e-8)
            (0.9043781235909929,-3.175890994633335e-8)
            (0.9069636969961838,-3.323459418780317e-8)
            (0.909521231164624,-3.512091306667742e-8)
            (0.9121419262693563,-3.459744357670047e-8)
            (0.9147394352327297,-3.752371213749939e-8)
            (0.9174009807277227,-3.817897509250656e-8)
            (0.9200442656589426,-3.9723858424878244e-8)
            (0.922752991912296,-4.396620023605635e-8)
            (0.9254486769331683,-3.8604165641942245e-8)
            (0.9282118553781483,-4.887845661549761e-8)
            (0.9309675219894129,-4.464031344575403e-8)
            (0.9337935144490082,-4.520452612233328e-8)
            (0.9366181505514976,-4.590449065311475e-8)
            (0.9395169343437281,-4.924886831680908e-8)
            (0.9424213088401405,-4.6935861419683533e-8)
            (0.9454048602341489,-4.9657394196600535e-8)
            (0.9484024179174176,-5.200899355628508e-8)
            (0.9514859181623103,-4.8722391676747634e-8)
            (0.9545936144647735,-5.770722300013631e-8)
            (0.9577962488087782,-5.081640219728456e-8)
            (0.9610369772379674,-5.252578660908114e-8)
            (0.9643854111857629,-5.6514122270812095e-8)
            (0.96779047605474,-5.401272051841488e-8)
            (0.971321263230039,-5.536515512716278e-8)
            (0.9749388849548783,-5.191690899408741e-8)
            (0.9787114153108154,-5.300613681313848e-8)
            (0.9826190241686168,-5.199323416249513e-8)
            (0.9867294093069908,-5.3566622248979456e-8)
            (0.9910862527094301,-5.911051204066098e-8)
            (0.995751020119403,-5.6773485912486876e-8)
            (1.0009783476014513,-5.9195907731179886e-8)
            (1.006674307752258,-5.6732824660343795e-8)
            (1.012595612704857,-5.8895226473509865e-8)
            (1.018007155937662,-6.343410574594088e-8)
            (1.02248584354128,-6.058047352652807e-8)
            (1.026580016187891,-5.0453440980646747e-8)
            (1.030236699334644,-6.182448286651265e-8)
            (1.0337235829740135,-5.478006981363137e-8)
            (1.037727375222609,-5.873725150706832e-8)
            (1.0415302004194258,-5.748322307042031e-8)
            (1.0453743781217595,-6.209087510811173e-8)
            (1.0490498972532507,-6.327509760595262e-8)
            (1.0525364055687993,-5.838773509125872e-8)
            (1.0558681159792664,-6.126811724627146e-8)
            (1.059724017625644,-5.7885062965112866e-8)
            (1.0633359029861367,-6.031673960293915e-8)
            (1.0672743571043302,-5.241927780730293e-8)
            (1.0708394027769839,-5.390020518802885e-8)
            (1.0742590026703431,-4.608373016523615e-8)
            (1.0775205064370947,-5.0349688862638686e-8)
            (1.0812938256872844,-4.2752184459260434e-8)
            (1.084841960629352,-4.696111322033403e-8)
            (1.0887865024669898,-4.093730598953016e-8)
            (1.0923486401272995,-4.6464189384920473e-8)
            (1.095782125460438,-4.890694915715699e-8)
            (1.099055386332446,-4.6593767955016574e-8)
            (1.102836751105901,-5.228911525989588e-8)
            (1.1064017619168218,-5.0548990770948876e-8)
            (1.1104088619844343,-5.468242347816954e-8)
            (1.1140252651951639,-5.4581258623898066e-8)
            (1.117525388691797,-5.537219882612021e-8)
            (1.1208612734392203,-5.676302583523807e-8)
            (1.1247079677171201,-5.4925519243909093e-8)
            (1.1283412499054075,-5.266858904562355e-8)
            (1.1324498054626144,-5.5869630699589834e-8)
            (1.1361609190081237,-5.860267737745062e-8)
            (1.1397676309712754,-5.0022435083008077e-8)
            (1.1432048286456258,-5.757034893250079e-8)
            (1.147161401168421,-4.734748015877699e-8)
            (1.1509032309202576,-5.1253312705057397e-8)
            (1.1551448823219466,-4.824223909238867e-8)
            (1.1589842920930689,-5.102041233939758e-8)
            (1.1627326997902103,-5.0042163746155666e-8)
            (1.1663053258895546,-5.19662406439636e-8)
            (1.1704114166448865,-4.6673054310275575e-8)
            (1.1742978894689624,-5.0036037979594994e-8)
            (1.1787021631055556,-4.378095397328252e-8)
            (1.182701240469915,-4.602818082233284e-8)
            (1.1866258275090449,-4.146676912952785e-8)
            (1.1903673560903931,-4.4926223186081415e-8)
            (1.1946612929843186,-4.1176580811708163e-8)
            (1.1987276425162778,-3.963859285249782e-8)
            (1.203324890867987,-4.076989768009298e-8)
            (1.2075155231014973,-3.68873345202303e-8)
            (1.211653126056143,-3.365745815386845e-8)
            (1.2155990879726664,-3.7248919504406786e-8)
            (1.2201200558433283,-3.650741264848989e-8)
            (1.2244026887443125,-3.802532999586106e-8)
            (1.229225845577897,-3.581919427730895e-8)
            (1.2336423132553485,-3.983230012494232e-8)
            (1.238034600601414,-3.093457401348587e-8)
            (1.2422248602726285,-3.816962435010396e-8)
            (1.2470146596962448,-2.8114049310801192e-8)
            (1.2515528453853981,-3.272453996672198e-8)
            (1.2566391729846154,-2.8205615620890967e-8)
            (1.2613198968262649,-3.0428332298271243e-8)
            (1.266015871065722,-3.160743800023624e-8)
            (1.2704968831845995,-3.065669762492007e-8)
            (1.2756015989821274,-3.849169738501246e-8)
            (1.280439151029156,-3.0951565310743945e-8)
            (1.2858320479246166,-4.4046474911851874e-8)
            (1.2908213363340286,-4.4192399517584136e-8)
            (1.2958794116911618,-4.141563403337045e-8)
            (1.3007061153831736,-4.1747819423676447e-8)
            (1.306177636117258,-4.188689040063309e-8)
            (1.3113646109745054,-4.206202541823245e-8)
            (1.317116328029209,-3.74590158891408e-8)
            (1.3224668272639122,-3.73852975243949e-8)
            (1.3279568220462965,-3.616550614538028e-8)
            (1.3331945736657875,-3.519596791790036e-8)
            (1.3390930257965306,-3.6384363077957005e-8)
            (1.3446883218263275,-3.860075237227534e-8)
            (1.350863853717582,-3.339153575865339e-8)
            (1.3566399843241397,-3.77239302018495e-8)
            (1.362644339144947,-3.6467438402354446e-8)
            (1.3683705028405038,-3.6368128064623306e-8)
            (1.3747679263027974,-3.725269204224446e-8)
            (1.3808430536297425,-3.1792898091964616e-8)
            (1.3875247916150375,-3.6092410837795796e-8)
            (1.393807131019559,-3.210665733277551e-8)
            (1.400422178287939,-3.848305007991826e-8)
            (1.406728375432471,-3.4923798963859554e-8)
            (1.4137149926285337,-3.637051593230467e-8)
            (1.4203598755524989,-3.754263966371241e-8)
            (1.4276528024309032,-3.408241555646896e-8)
            (1.4345431913566795,-3.9598838430521255e-8)
            (1.441882420257939,-3.694931338671381e-8)
            (1.4488790791385475,-3.420585770186335e-8)
            (1.4565717667280471,-4.459048952298872e-8)
            (1.4639026117887544,-4.080616067270171e-8)
            (1.4719384102870934,-4.2583800041740005e-8)
            (1.4795655407264334,-3.976146700779282e-8)
            (1.487766269383471,-3.837242568138777e-8)
            (1.4955905882361198,-3.7592259527485794e-8)
            (1.5041431114428794,-3.8919867328957025e-8)
            (1.5123124471872462,-3.9521861783242684e-8)
            (1.5212560917193607,-3.186755659356777e-8)
            (1.5297832709128452,-3.6476774489813124e-8)
            (1.5390159071655822,-2.7058172147320647e-8)
            (1.5478423159225552,-3.198244202806677e-8)
            (1.5574557734455245,-2.483540129105677e-8)
            (1.5666641923575277,-3.026750849954851e-8)
            (1.5767256554975864,-2.743052762710363e-8)
            (1.586363066890068,-2.3539317606235954e-8)
            (1.5968410624617,-2.2841957658670253e-8)
            (1.6068925564656218,-2.1437217778697004e-8)
            (1.6178228998798727,-2.1109699321897324e-8)
            (1.628330327040113,-1.9748803037344942e-8)
            (1.6397787647047568,-2.296710022164916e-8)
            (1.6507992567860543,-2.359095763182495e-8)
            (1.66278862299097,-2.3090830580940747e-8)
            (1.6743474109970926,-2.2041807934414237e-8)
            (1.6869012150689562,-1.936228954946273e-8)
            (1.6990291919361233,-2.5463997133101657e-8)
            (1.7135781900498017,-1.735955423853852e-8)
            (1.7267426009532403,-2.082001904213371e-8)
            (1.7405182466808715,-2.4705979928540955e-8)
            (1.7537584877108363,-2.403378251969457e-8)
            (1.7685629548359667,-1.3952687005769349e-8)
            (1.7824859527149977,-2.079202365834476e-8)
            (1.7986244880691324,-1.7423883225120562e-8)
            (1.8136390803195672,-1.599557286624531e-8)
            (1.8305911291778825,-2.3726682840674584e-8)
            (1.8463411818060496,-2.3820063255186597e-8)
            (1.8636066945525105,-2.509289975805018e-8)
            (1.879848122374197,-2.5363056765925762e-8)
            (1.8974049486408189,-1.880668243359196e-8)
            (1.9141938646482741,-2.2696678314559904e-8)
            (1.932250339051887,-1.356466694524272e-8)
            (1.94973645335744,-1.4146632310030327e-8)
            (1.9684337092203636,-1.3781249474931201e-8)
            (1.986673577697885,-1.3525056186125539e-8)
            (2.0059882616974765,-2.013215505414223e-8)
            (2.024904536075891,-1.5019638865965135e-8)
            (2.044699673727209,-1.2648547098592644e-8)
            (2.0641398393206423,-1.8174244997837263e-8)
            (2.0842614926980367,-1.6353161713666964e-8)
            (2.104077290672119,-1.1674060829136579e-8)
            (2.1244201014912205,-1.6000230251833614e-8)
            (2.1445158848072845,-1.983161079799345e-8)
            (2.1650392027227645,-1.3007529497954806e-8)
            (2.185378232619916,-1.2433859053473384e-8)
            (2.206089252292475,-1.3632867723600839e-8)
            (2.2266740453320146,-1.4702270956234997e-8)
            (2.2476005623751023,-1.5490231097814444e-8)
            (2.2684478782275233,-1.6620395948407918e-8)
            (2.289615989178341,-1.1903575458660498e-8)
            (2.31073922280628,-1.4810968229639343e-8)
            (2.3321619050521307,-1.4588741326093668e-8)
            (2.3535644262983393,-9.870732231576085e-9)
            (2.3752401139945443,-1.5723158330871456e-8)
            (2.3969170828281485,-1.1593721094271814e-8)
            (2.4188337223490697,-1.0296825392330788e-8)
            (2.440777340926503,-1.1781586373160735e-8)
            (2.462916549687858,-8.82202044749647e-9)
            (2.4851201383662893,-1.0253703885965137e-8)
            (2.5074576119894267,-1.720231823654217e-8)
            (2.529916111827636,-9.670620304547128e-9)
            (2.552416959978056,-9.500225717218314e-9)
            (2.5751237921589003,-8.382554872454762e-9)
            (2.5977337015466944,-4.13998879622568e-9)
            (2.620675187894422,-8.139991569677818e-9)
            (2.643309504883415,-4.0680352419997234e-9)
            (2.666458014082261,-7.594676665334532e-9)
            (2.688991501731118,-4.674727271947177e-9)
            (2.7122975496148,-6.799537599633254e-9)
            (2.734559370217084,-5.513394407685723e-9)
            (2.757941848967196,-6.944864017199848e-9)
            (2.779714023119465,-7.697199322365122e-9)
            (2.8030420087974854,-4.955321264432655e-9)
            (2.8240613910011643,-5.1007809087622036e-9)
            (2.8440159392299247,-4.863800695531495e-9)
            (2.863039570063163,-3.5855736157941465e-9)
            (2.8816597771686485,-4.2378041076318596e-9)
            (2.899461229628505,-4.7346218057242595e-9)
            (2.917438488372394,-3.821549743321384e-9)
            (2.934156035955065,-3.7909766437138614e-9)
            (2.9491054746238268,-3.5687850452603698e-9)
            (2.962851259646273,-3.9240930505002325e-9)
            (2.9727813480816883,-3.898801503865457e-9)
            (2.982333294799627,-3.831326145231628e-9)
            (2.994304136915722,-3.92811272398319e-9)
            (3.0072081272123508,-3.804699000298228e-9)
            (3.026133721949885,-3.947719928731885e-9)
            (3.043885104969825,-3.6854546081599437e-9)
            (3.063469759862577,-3.915915147700844e-9)
            (3.0819185729782403,-2.9945581569990054e-9)
            (3.102306379805904,-2.752151395668534e-9)
            (3.1214241225758554,-3.011551674703128e-9)
            (3.1435651584543014,-3.5986682522803903e-9)
            (3.16351468691875,-2.370429852405209e-9)
            (3.1861995373445455,-2.8450977129779176e-9)
            (3.2075789489050233,-2.1286332696490717e-9)
            (3.2292856352988792,-2.7612756525741133e-9)
            (3.2501616342842876,-8.861451572528267e-10)
            (3.2755958200477857,-1.1949383704745742e-9)
            (3.298499078271155,-1.5434193922914119e-9)
            (3.3214600392544584,6.841673894086853e-10)
            (3.3434660912734526,7.160148030038727e-10)
            (3.366286826068323,-1.1281018341691151e-9)
            (3.3878961087766437,1.1938010580081482e-9)
            (3.412645734750841,-6.693496867882232e-10)
            (3.436241026941617,1.405620064787172e-10)
            (3.4607954983358415,-1.2205045862856423e-9)
            (3.4836804242321846,4.621028226736712e-9)
            (3.506915782455024,1.1996823534587975e-9)
            (3.5292975877343746,3.760550093545589e-9)
            (3.5523962675659013,3.6999090458067485e-9)
            (3.575360998306745,3.2168872010629457e-9)
            (3.5984067021525172,4.736756320511404e-9)
            (3.621154702143842,5.166775896014997e-10)
            (3.6438076247853424,5.110532663721301e-9)
            (3.6664479245123114,3.5196912051560503e-9)
            (3.688612824644059,3.5524725383595523e-9)
            (3.7110671053081465,8.728218148235101e-10)
            (3.7329161295042943,-1.32112498718584e-9)
            (3.7552910416074066,2.2603854343827834e-9)
            (3.776766200333681,1.7242423044905308e-9)
            (3.7989232775359474,5.834950522753957e-9)
            (3.8199879388622473,4.312305179610121e-9)
            (3.84193350796949,3.126461090019461e-9)
            (3.8625917239467533,7.507865440459227e-10)
            (3.8843276919428793,4.1925769522777045e-9)
            (3.9045985831031715,3.838847906223464e-9)
            (3.9260955007583913,1.3863574732653206e-9)
            (3.9459544152898904,1.3317029701198635e-9)
            (3.967191594952004,6.2588603189084324e-9)
            (3.9866425248351414,5.508090428207879e-9)
            (4.007619848397498,8.171703314019396e-9)
            (4.0266684839914175,5.177475559392519e-9)
            (4.047371219920241,1.2086395884125523e-8)
            (4.066014074205197,9.762003649882445e-9)
            (4.084252336868737,1.2817107819529383e-8)
            (4.101870806972605,1.0505919023628962e-8)
            (4.121754331851634,1.2689735484627818e-8)
            (4.139789076340085,1.3744717808350515e-8)
            (4.157709441380793,1.154766349209524e-8)
            (4.174791695158927,1.5617860338323908e-8)
            (4.192834272034368,1.2184502073964154e-8)
            (4.209332143442645,1.5362245031624866e-8)
            (4.226756982222967,7.467112483894311e-9)
            (4.243383126480778,1.2054635067926256e-8)
            (4.259739393318412,1.0328267130432778e-8)
            (4.275496715151167,8.168214771231419e-9)
            (4.292081071612076,1.2643603941597803e-8)
            (4.307933952095107,1.131416471622515e-8)
            (4.323982834142121,1.2679122196601611e-8)
            (4.339324117361344,1.2730754450629433e-8)
            (4.3548823962564605,1.2540416483020067e-8)
            (4.3697505928496945,1.164886609394955e-8)
            (4.385237354280109,1.4718424035109479e-8)
            (4.400013315715671,1.3324589209773308e-8)
            (4.415004807011155,1.706693009140281e-8)
            (4.429253539299143,1.4466311926142339e-8)
            (4.443906215111893,1.3766813911075815e-8)
            (4.457884669356926,1.519975056929468e-8)
            (4.472393643188192,1.5519156404408818e-8)
            (4.486133117370768,1.3181316482757666e-8)
            (4.500105383756367,1.5808025777275247e-8)
            (4.513391137646147,1.3657518449505801e-8)
            (4.527230729809452,1.676683636375742e-8)
            (4.540335146028668,1.598546650605215e-8)
            (4.553823164177577,1.8411968838449866e-8)
            (4.566589905279919,1.778773328631189e-8)
            (4.5797261346611675,1.7292479670416583e-8)
            (4.592159191363764,1.5678210729674902e-8)
            (4.605116197489115,1.9893534375370336e-8)
            (4.6173564001544545,1.65338771562773e-8)
            (4.6299574190477255,1.8276549385021212e-8)
            (4.64184432314466,1.8259037615209195e-8)
            (4.6541718417403235,1.773745861299858e-8)
            (4.6658186104444175,1.7067661950420643e-8)
            (4.67795877782296,1.7549431685637273e-8)
            (4.689374289506094,1.5676741238479508e-8)
            (4.701137812766309,1.945880367948405e-8)
            (4.712233678653836,1.8555844194523274e-8)
            (4.723840604397968,2.0432068703613027e-8)
            (4.734750729435467,1.8167889415110494e-8)
            (4.746071052682484,2.43001185840086e-8)
            (4.756712432064017,2.029988932505944e-8)
            (4.7677619912397455,2.531884546463914e-8)
            (4.778150045454754,2.171189916744254e-8)
            (4.789027821930216,2.6953095089155e-8)
            (4.79923461476935,2.4230846662476324e-8)
            (4.8098269747735864,2.8012196340299056e-8)
            (4.819762573279099,2.7261378710008444e-8)
            (4.8301382713746905,2.3364871593045677e-8)
            (4.839878725091527,2.530243459197834e-8)
            (4.850082366365496,2.5722551422191486e-8)
            (4.859626290785352,2.3777959601289922e-8)
            (4.869536529756735,2.528265952150832e-8)
            (4.878833538667266,2.319183534105207e-8)
            (4.8886083557529565,2.7534484248192825e-8)
            (4.897749269444665,2.519974473536024e-8)
            (4.907288715462989,2.8499102855406022e-8)
            (4.916212311888291,2.82281731323053e-8)
            (4.92553386095412,2.923397324217092e-8)
            (4.934258088604527,2.9118681021955695e-8)
            (4.943439727032768,2.606343363353858e-8)
            (4.952014189912673,2.8809318264322314e-8)
            (4.960958537526782,2.3709699759066893e-8)
            (4.969315533784926,2.7961106985330275e-8)
            (4.978089309385047,2.3087257217113688e-8)
            (4.986291271432209,2.4173911761238287e-8)
            (4.994922801112014,2.1785961701326073e-8)
            (5.0029653247847,2.3756765221705223e-8)
            (5.011356050658923,2.403086152291678e-8)
            (5.019199583200145,2.185837288948278e-8)
            (5.027485149863817,2.478491745172562e-8)
            (5.03520604856181,2.200025550624929e-8)
            (5.0432988530403025,2.6222501059436354e-8)
            (5.050843011646975,2.3204190569003913e-8)
            (5.058754416676394,2.7237467170593277e-8)
            (5.066138051361492,2.526040687733655e-8)
            (5.073947000888883,2.7742755870363567e-8)
            (5.081214536679717,2.7249629663828046e-8)
            (5.088820611702903,2.9145155400200906e-8)
            (5.095908571177826,2.7491470433460563e-8)
            (5.103380269300461,2.906566998195359e-8)
            (5.110346377316185,2.7761501320000548e-8)
            (5.117709660760198,3.042910001749277e-8)
            (5.124550591480933,2.814934252359791e-8)
            (5.131706399525302,3.3512766228760427e-8)
            (5.138380864159416,3.12512021816147e-8)
            (5.145462453394574,3.222411237846501e-8)
            (5.1520456757488855,3.164623763041163e-8)
            (5.158970941360166,3.227093670066239e-8)
            (5.165409979516675,3.3046828495919556e-8)
            (5.172176766369287,3.093462819236947e-8)
            (5.17848255436564,3.309137985851862e-8)
            (5.185185835639059,3.420634642203879e-8)
            (5.191408089435111,3.363023592939385e-8)
            (5.1979330022203305,3.377591584197148e-8)
            (5.204002560454867,3.307349860648401e-8)
            (5.210419280356105,3.399961945316221e-8)
            (5.216393094151854,3.345832555456951e-8)
            (5.222738043844048,3.577118234954213e-8)
            (5.228618483387387,3.4732682729909925e-8)
            (5.234774239758278,3.688497929310586e-8)
            (5.240508990345876,3.589251207358757e-8)
            (5.2466192668277305,3.716251117946712e-8)
            (5.25229101267534,3.652026447920065e-8)
            (5.258278766467108,3.8825170523004715e-8)
            (5.263833765597558,3.733527942362258e-8)
            (5.269672822564528,3.891048550030973e-8)
            (5.27511160938271,3.853041108392574e-8)
            (5.280927580332481,4.0819754132392916e-8)
            (5.286314648321554,3.890720989829788e-8)
            (5.291969998493674,4.1689777963149766e-8)
            (5.297223374174976,4.005272891127731e-8)
            (5.302785382960443,4.143026299807673e-8)
            (5.307961797454961,4.1483317447799095e-8)
            (5.31349441101849,4.136267728327425e-8)
            (5.31860931826006,4.11493963348164e-8)
            (5.323957851947921,4.085356564154097e-8)
            (5.328937820774959,4.177821488760003e-8)
            (5.334265001820926,4.0575097615125344e-8)
            (5.339206776469878,4.092411653999761e-8)
            (5.3444486547466745,4.180219070892832e-8)
            (5.349299907482967,4.040688283968308e-8)
            (5.354387928198421,4.181864088348419e-8)
            (5.359129430929341,4.1285859064821295e-8)
            (5.364237201755933,4.274647702473544e-8)
            (5.368959611772544,4.1462722255580786e-8)
            (5.3739227735253285,4.3783322967172467e-8)
            (5.378526048460919,4.331463898665788e-8)
            (5.383395460056712,4.254146901416789e-8)
            (5.3879315490901085,4.2298455849021366e-8)
            (5.392825630165397,4.409354559253842e-8)
            (5.3973364590988515,4.326247526886817e-8)
            (5.402039938336753,4.3537337734989023e-8)
            (5.406417685034633,4.33199328631062e-8)
            (5.411114034516613,4.206686388119607e-8)
            (5.415473536626517,4.195002045737084e-8)
            (5.420136734863472,4.182947554998151e-8)
            (5.424437280284496,4.152351951169919e-8)
            (5.428922383364404,4.3666923632557086e-8)
            (5.433107010820516,4.207316117721405e-8)
            (5.437655539542249,4.370489337102157e-8)
            (5.441855788996782,4.2728342641851214e-8)
            (5.446285730329184,4.38050462570061e-8)
            (5.450383430261262,4.384115614985973e-8)
            (5.454695253747664,4.398299846553044e-8)
            (5.45872187500722,4.366926942278582e-8)
            (5.463132866569248,4.426021998904517e-8)
            (5.467181539976149,4.4458972114913564e-8)
            (5.471389514466339,4.411660020631203e-8)
            (5.4753013050434705,4.3381610859150044e-8)
            (5.479492479435394,4.42157134794563e-8)
            (5.483395243452824,4.353601285034259e-8)
            (5.487645805282769,4.618539262146726e-8)
            (5.491540542432807,4.485540050502834e-8)
            (5.495563008193664,4.5607941756564685e-8)
            (5.499319683138731,4.533258990413458e-8)
            (5.50343521214472,4.579892110001538e-8)
            (5.507241303711973,4.5585988150964596e-8)
            (5.511312195876763,4.608197101685363e-8)
            (5.5150539212545,4.602081327131913e-8)
            (5.518939277920795,4.659781144278341e-8)
            (5.522581399395908,4.574373202448356e-8)
            (5.5266637891090875,4.759777133545029e-8)
            (5.530395283848377,4.692657334937067e-8)
            (5.5342919337497385,4.77345233895754e-8)
            (5.537896019785067,4.725347585443629e-8)
            (5.541708057661437,4.8236954430791457e-8)
            (5.545284099962656,4.725857849496862e-8)
            (5.549350442834389,4.890585153516369e-8)
            (5.5530252154490345,4.8518278339404475e-8)
            (5.556797022435937,4.8738704350181905e-8)
            (5.560306043600188,4.879788445544264e-8)
            (5.564116379444477,4.885920740216321e-8)
            (5.5676823158653646,4.880071985402523e-8)
            (5.571337431571438,4.873711662023439e-8)
            (5.574883996991872,4.8669995172945235e-8)
            (5.578591692155208,4.8639094640812175e-8)
            (5.582107053900934,4.846093459853762e-8)
            (5.5858825441857896,4.922510823957005e-8)
            (5.589528561602318,4.92272768937152e-8)
            (5.593426942844908,4.885457063896759e-8)
            (5.597077278700095,4.927620131378596e-8)
            (5.601209010960964,4.881031145931303e-8)
            (5.605035231199283,4.879440473892771e-8)
            (5.609400864187195,4.903535180678098e-8)
            (5.6134512276266095,4.884911442015749e-8)
            (5.618376150151115,4.8923362833130923e-8)
            (5.623059604717005,4.88771626644402e-8)
            (5.629785120465189,4.915424114959599e-8)
            (5.633419043989204,4.8948749359345456e-8)
            (5.636930261782781,4.9119428788269026e-8)
            (5.640077735611905,4.8955372033976374e-8)
            (5.6429934936156405,4.893614408141289e-8)
            (5.645593841930212,4.8890943925294916e-8)
            (5.648110945250378,4.898356701504847e-8)
            (5.65043059108615,4.895632326612498e-8)
            (5.652599888702105,4.894135795935339e-8)
            (5.654626996506286,4.897841127116109e-8)
            (5.656582184319637,4.9005361952431103e-8)
            (5.658373294714093,4.893818631585001e-8)
            (5.660026240831128,4.8958998761367e-8)
            (5.6614159221733,4.8933117001090376e-8)
            (5.662759575907596,4.894958889741993e-8)
            (5.663692403052926,4.8945686263778335e-8)
            (5.664589728120066,4.894710483628606e-8)
            (5.6659607258169755,4.8948584055810707e-8)
            (5.667351692420059,4.8947221784403916e-8)
            (5.669116520792191,4.8982645897699406e-8)
            (5.670776289684211,4.900344249825217e-8)
            (5.672583739738216,4.8924279703876916e-8)
            (5.674318882854349,4.895329133725035e-8)
            (5.676323227424991,4.891699455222831e-8)
            (5.6781721872385775,4.9015994471601765e-8)
            (5.680202182199543,4.8956536123634375e-8)
            (5.6820621408694585,4.9003473077957604e-8)
            (5.6840106802799175,4.877635455258211e-8)
            (5.685863461370744,4.896359231953973e-8)
            (5.6879065596638165,4.862414028361517e-8)
            (5.689881334274277,4.873050978015936e-8)
            (5.69198877769591,4.83091915359779e-8)
            (5.693957582669072,4.844153678185137e-8)
            (5.696117253293111,4.836683943632014e-8)
            (5.698127765716698,4.852557443368877e-8)
            (5.700335084591206,4.7854515544676346e-8)
            (5.702372355336634,4.800386915748689e-8)
            (5.704539569412361,4.792259247765607e-8)
            (5.70656271794772,4.815313645045727e-8)
            (5.708792402163208,4.7956660337300505e-8)
            (5.710858047370895,4.8062118229719175e-8)
            (5.713085884877841,4.806959752468032e-8)
            (5.715146856495339,4.775540490831176e-8)
            (5.717341771601564,4.803946260234504e-8)
            (5.719392995229941,4.806170422755329e-8)
            (5.721662587181114,4.799365141416878e-8)
            (5.723754900163738,4.8273615854688146e-8)
            (5.725974257042823,4.838159473052883e-8)
            (5.728035772767461,4.847843537714169e-8)
            (5.73025390507781,4.818521781579932e-8)
            (5.732324348073226,4.8442296535222695e-8)
            (5.7346070043468425,4.775499432008168e-8)
            (5.736705510076391,4.814159870747403e-8)
            (5.738907295798094,4.737342151894808e-8)
            (5.740961448867033,4.791456620356627e-8)
            (5.743206390289768,4.718812129933525e-8)
            (5.7452930348544715,4.7495055000013053e-8)
            (5.747561969016127,4.697489758287432e-8)
            (5.749650771339158,4.708220963101084e-8)
            (5.751840033072572,4.712012247054531e-8)
            (5.753889601125663,4.717214374672096e-8)
            (5.75616500036849,4.674163128770559e-8)
            (5.758265114387518,4.698406547154477e-8)
            (5.760502543470775,4.5761888223250224e-8)
            (5.762572280846754,4.676240433765244e-8)
            (5.7647639307439436,4.523110636034389e-8)
            (5.7668182986121925,4.6417833632350636e-8)
            (5.76911883604171,4.360606059572447e-8)
            (5.771226570378229,4.510842682714511e-8)
            (5.773429742360519,4.370679135279332e-8)
            (5.775479898390127,4.432469008497364e-8)
            (5.777692773851007,4.2803710742500556e-8)
            (5.77976262152994,4.3854935738441014e-8)
            (5.782068543394753,4.250069624012198e-8)
            (5.784174748535662,4.307816658943864e-8)
            (5.786352669534017,4.2105457787045e-8)
            (5.7883910149992985,4.3118777603989855e-8)
            (5.790645141926874,4.2253301413275324e-8)
            (5.7927397729531505,4.216145887969702e-8)
            (5.795025649916906,4.322009039547936e-8)
            (5.797121241284887,4.276197596020381e-8)
            (5.799292296957911,4.219359495127861e-8)
            (5.801333798193823,4.236292516779372e-8)
            (5.803648108424413,4.209601112137307e-8)
            (5.805774204085304,4.2049708826041865e-8)
            (5.808029565527063,4.143076792750833e-8)
            (5.810112164802226,4.323875546496936e-8)
            (5.812302469426076,4.098577999211983e-8)
            (5.814366813586305,4.1860360733281254e-8)
            (5.816749587986071,4.071147519102425e-8)
            (5.8189094122010525,4.1775638948138294e-8)
            (5.821144897581985,4.098408745711879e-8)
            (5.82322314409092,4.14080258970273e-8)
            (5.825458028069135,3.972352535797086e-8)
            (5.827563162601498,4.126589470132558e-8)
            (5.829757419063156,3.89024951141792e-8)
            (5.831886367000056,3.9811454355387355e-8)
            (5.8341047058589295,3.849526375443446e-8)
            (5.836206334636014,3.893118083464486e-8)
            (5.838676961346209,3.790724234509213e-8)
            (5.84090383479236,3.9038544841218936e-8)
            (5.8432065024405935,3.8925095369179985e-8)
            (5.845344171402473,3.7645219941317976e-8)
            (5.847633686990597,4.077465709517725e-8)
            (5.849799673983068,3.901129475014642e-8)
            (5.852100017970046,4.1525468730263526e-8)
            (5.854324832770709,3.952037952448251e-8)
            (5.856646718966831,4.0439696813443504e-8)
            (5.858842071341358,4.115929563841547e-8)
            (5.861380716684106,4.156937760679824e-8)
            (5.8636998347050895,4.060325442534207e-8)
            (5.866147042275758,4.060636593639089e-8)
            (5.868420258438563,4.095034245032991e-8)
            (5.870866994643645,3.900655054511759e-8)
            (5.873177035696421,4.035491041332051e-8)
            (5.875882448272125,3.963715233812337e-8)
            (5.878329310768508,4.149670240760628e-8)
            (5.880875741916824,3.785687430202245e-8)
            (5.88325831301995,4.032745715143449e-8)
            (5.885903956712596,3.612638466155005e-8)
            (5.88839719758838,3.9076817892613747e-8)
            (5.891312571392846,3.6479035125935866e-8)
            (5.893951513628014,3.738820897325468e-8)
            (5.896704865300733,3.6903351263717354e-8)
            (5.8993041484142505,3.595922981602939e-8)
            (5.902327403655714,3.8883649633447703e-8)
            (5.905161995195066,3.74335609176768e-8)
            (5.908447964672799,4.210206250299109e-8)
            (5.911472872166525,4.190333813269831e-8)
            (5.914774767164855,4.201589987040677e-8)
            (5.917945432215821,4.1240893589034044e-8)
            (5.922046177679443,4.2506011821430434e-8)
            (5.925967834406435,4.2768691921324375e-8)
            (5.930865079469924,4.179340118426467e-8)
            (5.935467884831018,4.2186584892078827e-8)
            (5.939777115426276,4.14749679045201e-8)
            (5.943311745332918,4.3667861326923685e-8)
            (5.946534550579428,4.222366389861065e-8)
            (5.949573246853908,4.4585054315149364e-8)
            (5.952428480899219,4.227839678350165e-8)
            (5.955534768931304,4.3365232960113076e-8)
            (5.958396258631765,4.3400817606453757e-8)
            (5.961318813854945,4.768190620119128e-8)
            (5.964002659400372,4.5161139050620136e-8)
            (5.966679743325521,4.5444354279666754e-8)
            (5.969211395780556,4.6845489265479046e-8)
            (5.972097283627149,4.739846093393396e-8)
            (5.9747214975456115,4.7423133864299416e-8)
            (5.977382361840307,5.1741575024522035e-8)
            (5.979844512417986,4.689237820265646e-8)
            (5.982382441982907,5.1628183728169574e-8)
            (5.9847877941940935,4.914136053635332e-8)
            (5.987304685396037,5.384165424615617e-8)
            (5.989746983784406,5.045503259637485e-8)
            (5.992254052473038,5.0876939772237506e-8)
            (5.994618663663411,5.1127959421748415e-8)
            (5.99724665223103,5.5544695287679247e-8)
            (5.999670990585496,5.175422024272791e-8)
            (6.002197604843093,5.8175000372528984e-8)
            (6.004549633593838,5.610723619042801e-8)
            (6.007041298459703,6.122315854284466e-8)
            (6.009385622647122,5.776959710601659e-8)
            (6.0119995184104855,6.365532145835573e-8)
            (6.014400393223454,5.93411313420944e-8)
            (6.01687766922376,6.856109213693173e-8)
            (6.019198096513687,6.593331014492776e-8)
            (6.021721576748792,6.920295403389787e-8)
            (6.024087467172806,6.74518259025092e-8)
            (6.026696636205534,6.801481999829662e-8)
            (6.02909602072461,6.574894828581535e-8)
            (6.031570249768026,6.891957315957598e-8)
            (6.03390018181296,6.805852326152717e-8)
            (6.036498615572002,7.02755753589912e-8)
            (6.03891874510932,6.914320294093557e-8)
            (6.041535512030634,7.398182422235777e-8)
            (6.043954850537951,7.262153234322e-8)
            (6.046476704424908,7.233196885891857e-8)
            (6.048859540186477,7.28869340438365e-8)
            (6.051565712925931,6.837182220387206e-8)
            (6.054066707992216,6.91059189872334e-8)
            (6.056718264347178,7.174440486146239e-8)
            (6.059186428098712,6.960051490700891e-8)
            (6.061812016927189,7.299777315949996e-8)
            (6.064294666202603,7.058213857824569e-8)
            (6.067132055208845,7.233362775416197e-8)
            (6.069740419469711,7.208206742603807e-8)
            (6.07246959775641,7.592841311243603e-8)
            (6.075027335539431,7.45595527540388e-8)
            (6.077820464958394,7.86100484706509e-8)
            (6.080456066923082,7.332069773546834e-8)
            (6.083448498397238,7.96566048677505e-8)
            (6.0862001154787935,7.855081518570728e-8)
            (6.08907035303649,8.305298604405209e-8)
            (6.091777817643313,7.932903534069169e-8)
            (6.094820286331187,8.343756463524699e-8)
            (6.097678516495226,8.134140849769267e-8)
            (6.100876905704447,8.81466890589877e-8)
            (6.103834938004353,8.332571832525559e-8)
            (6.106952795733036,9.062201034026884e-8)
            (6.10991090648829,8.650327409931435e-8)
            (6.113325399302208,9.52475447402179e-8)
            (6.116519574520613,8.989749744614528e-8)
            (6.120055174891228,9.520056210021721e-8)
            (6.123357756830953,9.43600437786074e-8)
            (6.126939496154343,9.566533254456999e-8)
            (6.1303581332695,9.874580664259724e-8)
            (6.134400588492368,9.530208111563354e-8)
            (6.1382025780532965,9.769614650601e-8)
            (6.142487291697477,9.654055643792958e-8)
            (6.146572663217681,9.562764402559765e-8)
            (6.151714265288225,9.770792375185522e-8)
            (6.1565262215134995,9.512756049545601e-8)
            (6.162231576015714,9.533243172654693e-8)
            (6.167937999572326,9.553320312605251e-8)
            (6.173469177954788,9.673582090918842e-8)
            (6.178560403158252,9.616442397941682e-8)
            (6.183468489000314,9.397223865725834e-8)
            (6.18802482007164,1.0006880013513353e-7)
            (6.192445910267265,9.839325554317213e-8)
            (6.1967975285482035,9.676838796934817e-8)
            (6.201010967467792,9.925530641829994e-8)
            (6.2052281431800935,9.894377006602895e-8)
            (6.209270190755173,1.011481407520165e-7)
            (6.213484611935992,9.800345290855716e-8)
            (6.21741724976461,9.671290635004937e-8)
            (6.22154594245307,1.018065607372165e-7)
            (6.225314263613459,9.400883294041762e-8)
            (6.228948787418066,1.0428801755502093e-7)
            (6.232423893648509,9.87291410847746e-8)
            (6.2364892765236215,1.0321722831996283e-7)
            (6.240285084742214,9.99084588393373e-8)
            (6.244406793787495,1.0325945409839221e-7)
            (6.248151961797425,9.342025641956297e-8)
            (6.251780768243576,9.929179500822727e-8)
            (6.255246528922862,1.0102991176985654e-7)
            (6.259286540571774,9.088973573767589e-8)
            (6.263073207777372,9.809435619345663e-8)
            (6.267242542999518,8.642649129697588e-8)
            (6.271028159406006,9.070783058007237e-8)
            (6.274711901450229,8.137617291126276e-8)
            (6.27822855058092,8.722144473338744e-8)
            (6.282317579935075,7.936937462815763e-8)
            (6.286159262636754,8.43631178248927e-8)
            (6.290421133985222,7.860291129091479e-8)
            (6.294292964666527,8.006412954841835e-8)
            (6.298076601873253,7.696028125891985e-8)
            (6.301687916308735,8.02153734547062e-8)
            (6.3058781965923405,7.74351134325002e-8)
            (6.3098211646956015,8.033937604068342e-8)
            (6.314211426998186,8.211535007518478e-8)
            (6.318206331190102,8.0502167598695e-8)
            (6.322128168141713,8.324357247957437e-8)
            (6.325871316194745,7.968950255232699e-8)
            (6.330206257865891,8.943945450923252e-8)
            (6.334289671851418,8.634340176172373e-8)
            (6.338840684767351,9.630298603013898e-8)
            (6.34299216142331,8.577929611064405e-8)
            (6.347089094446042,9.154919622389457e-8)
            (6.350999698900822,9.075325024809899e-8)
            (6.355519594495156,9.443977377898705e-8)
            (6.359780292539223,9.099356335084963e-8)
            (6.364523921153257,9.480680462914393e-8)
            (6.3688650844104435,9.215686258556843e-8)
            (6.373175828050154,9.758620889144254e-8)
            (6.37729101016169,9.604299044951858e-8)
            (6.382036172014233,9.535587519593491e-8)
            (6.386511404696242,9.849594562183484e-8)
            (6.391481146643953,1.0019580098941105e-7)
            (6.396046815874827,1.0135884132012052e-7)
            (6.400614510188738,9.419720026215828e-8)
            (6.404975322488326,9.499642805721464e-8)
            (6.409988288096897,9.343580087417536e-8)
            (6.414717787877615,9.64417359305969e-8)
            (6.419950649016388,9.751600460461418e-8)
            (6.424779085747061,9.29705672447767e-8)
            (6.429653338818367,1.001433647118688e-7)
            (6.434306591769257,9.716973803364226e-8)
            (6.439633352694097,9.90671562561829e-8)
            (6.444660670674016,9.75043512596585e-8)
            (6.450199354463929,9.458487548741346e-8)
            (6.455334193890789,9.759338537307372e-8)
            (6.460573140108888,9.430432079682305e-8)
            (6.465573252561465,9.545980628189454e-8)
            (6.471264930203952,9.269127820843437e-8)
            (6.476639342598719,9.181153259874009e-8)
            (6.482535465016824,8.628675374211525e-8)
            (6.488028401288528,9.157000757653577e-8)
            (6.493700021534301,8.74896213254317e-8)
            (6.499110352183946,8.625320324640029e-8)
            (6.505225347206565,8.783001481660335e-8)
            (6.511004219297577,8.833443976286048e-8)
            (6.5173224234316445,8.47920782476308e-8)
            (6.523236704080027,8.623530600715412e-8)
            (6.52941941119108,8.291252218128875e-8)
            (6.535313333154691,8.432317777362641e-8)
            (6.541920959902468,7.908588495197932e-8)
            (6.548173355225819,8.221572223021667e-8)
            (6.554995819060022,7.681837743689357e-8)
            (6.561410415356176,8.148161390053588e-8)
            (6.568194190580046,8.067511858556031e-8)
            (6.5746571669019716,7.845640470627302e-8)
            (6.581843716713199,8.015147523465771e-8)
            (6.588655718572237,8.04622855010706e-8)
            (6.596086121067072,8.110009819262132e-8)
            (6.6031000207241455,7.680103220053525e-8)
            (6.610590244192247,8.236239912307042e-8)
            (6.617724567535889,7.667773993524918e-8)
            (6.625600610726918,8.892075498145857e-8)
            (6.633082008091117,8.541817453355804e-8)
            (6.6412487067685975,8.02462971627449e-8)
            (6.648985488523611,8.21069607859215e-8)
            (6.65731077044913,8.008396523706551e-8)
            (6.665243753440359,8.201892898185292e-8)
            (6.6739524858058275,7.577728400320893e-8)
            (6.682244796458033,7.797904144624113e-8)
            (6.691305620076932,7.762556153423361e-8)
            (6.699919795930678,7.655036382558933e-8)
            (6.7092424441517196,7.507836863318573e-8)
            (6.7181370537576655,7.637430643470111e-8)
            (6.727863829318638,7.093278053815766e-8)
            (6.7371503426186,6.957970377641232e-8)
            (6.747301933101676,6.968183430267061e-8)
            (6.756988944862572,6.638955429849602e-8)
            (6.767515944192507,7.287310710424322e-8)
            (6.777582529430367,6.749687875284849e-8)
            (6.788565430719375,6.795156748395925e-8)
            (6.799083446876104,6.604001501209211e-8)
            (6.810574335277554,6.390857243410153e-8)
            (6.821584225848404,6.466267166160833e-8)
            (6.833576637004572,6.25316329827541e-8)
            (6.845084136676341,6.083275772006402e-8)
            (6.857621700703283,6.424985699027275e-8)
            (6.8696736762902,6.469392155317166e-8)
            (6.882815280839405,6.157004039941683e-8)
            (6.895465328620015,6.880379688212201e-8)
            (6.9092404437242765,6.267866048403903e-8)
            (6.922521018858369,6.716579181720306e-8)
            (6.936961693550927,5.70300111579769e-8)
            (6.95091064870793,6.064172142217217e-8)
            (6.9676752914742845,5.79204111339493e-8)
            (6.982826513298747,6.10997943351066e-8)
            (6.998674075374549,5.412928261172567e-8)
            (7.013898410346144,5.586158069448288e-8)
            (7.03092569444538,5.2784660420357454e-8)
            (7.046921993562885,5.772518130164883e-8)
            (7.06548424243894,5.3143691003398885e-8)
            (7.082720440407313,5.169376815494786e-8)
            (7.102088981423228,5.5483312166870746e-8)
            (7.120072496934802,5.448216033876463e-8)
            (7.139567233578258,5.6216148847099134e-8)
            (7.1579501447524105,5.088266719077694e-8)
            (7.177445297301889,5.331886288040266e-8)
            (7.196283749847977,5.30404382637073e-8)
            (7.2159196039372935,5.3037080505191625e-8)
            (7.235383196116555,5.715620643442776e-8)
            (7.255089012735078,5.260604196699603e-8)
            (7.275086294058404,5.493459886984908e-8)
            (7.294426790354091,5.497590338521263e-8)
            (7.314619804614131,5.3570609503950095e-8)
            (7.333178135762185,5.270877423413367e-8)
            (7.350646656362608,5.2874447042938755e-8)
            (7.3673412139142265,5.417843862431937e-8)
            (7.383471333768654,5.266948055471232e-8)
            (7.398858228864817,5.3406182587423245e-8)
            (7.414147137038362,5.3743371752901226e-8)
            (7.428308215762548,5.279487202969335e-8)
            (7.440547516574865,5.3087932716522346e-8)
            (7.451709475868501,5.302505834414717e-8)
            (7.459930001873832,5.302440908572237e-8)
            (7.467397173081404,5.3025304813658636e-8)
            (7.479639413716468,5.3048262449451045e-8)
            (7.492792181626404,5.314853779303519e-8)
            (7.5095291794831756,5.294503369057679e-8)
            (7.5253943291734355,5.257236446176705e-8)
            (7.54266383486407,5.3413992118223064e-8)
            (7.5591104251725145,5.241780165476939e-8)
            (7.577319933752842,5.2954670204385934e-8)
            (7.594432830886044,5.251045287479883e-8)
            (7.613053335760889,5.328572005858234e-8)
            (7.63007524125166,5.214136122866364e-8)
            (7.649573635101096,5.256882107396166e-8)
            (7.668320511532454,5.277711312423605e-8)
            (7.687587083348131,5.2461980093454486e-8)
            (7.706175518228274,5.2612664225293315e-8)
            (7.726809993218794,5.2007250950225625e-8)
            (7.746030312472386,5.4599326837490025e-8)
            (7.767189885177433,4.96436642904996e-8)
            (7.786918520042758,5.5280508837185494e-8)
            (7.806837810536108,5.004150427367904e-8)
            (7.825744419622805,5.7144181608848044e-8)
            (7.845570460497942,5.1988485294529596e-8)
            (7.865219537164513,5.5047070901537154e-8)
            (7.885129404110148,5.638774092098231e-8)
            (7.904774548939314,5.4211739541898396e-8)
            (7.9242542173459505,5.515265111277756e-8)
            (7.94362320865656,5.709913719620374e-8)
            (7.962662820548757,5.517792112108566e-8)
            (7.982096576888683,6.068210733900514e-8)
            (8.000921599385547,5.596721197598242e-8)
            (8.020254065406712,5.6794928759984487e-8)
            (8.03876277014149,5.822550441791918e-8)
            (8.05796185565809,5.4600139742788656e-8)
            (8.076080741506415,5.861155050190803e-8)
            (8.09509492756494,5.553320048257149e-8)
            (8.112894099573314,5.676083936201337e-8)
            (8.131786910955142,5.656786150609605e-8)
            (8.149248046745903,5.205691344656316e-8)
            (8.167925966554243,6.221913628756681e-8)
            (8.18503238947358,5.8743089725865616e-8)
            (8.203510958671872,5.746521991589759e-8)
            (8.220265616069653,5.914077361168779e-8)
            (8.236683649271633,5.7858670743371476e-8)
            (8.252569762251301,5.781122669468175e-8)
            (8.270410530864094,5.985502093963646e-8)
            (8.286644963022727,5.917253731446692e-8)
            (8.30278025994878,5.860803531376746e-8)
            (8.318184315541206,5.834877514487857e-8)
            (8.334490215201095,6.21630817931873e-8)
            (8.34940951459216,6.008999831053075e-8)
            (8.365112308120503,6.500492566452465e-8)
            (8.38009980809573,6.139894925816236e-8)
            (8.394850768082515,6.221644666126736e-8)
            (8.409072792698153,6.314342670954431e-8)
            (8.424077603423441,5.883503684245284e-8)
            (8.438422821181126,6.094394611189102e-8)
            (8.452938107247075,6.340081215583382e-8)
            (8.466811149542137,5.7687618015833664e-8)
            (8.480882114657037,6.436703015033629e-8)
            (8.494332342890518,6.145316477912388e-8)
            (8.508365026577485,5.9541398700346804e-8)
            (8.521749335268614,6.311960132343586e-8)
            (8.535332577987788,6.189271606338309e-8)
            (8.548240826963687,6.377415995295621e-8)
            (8.561522213969173,5.999109697896188e-8)
            (8.574189022418231,6.110790140567701e-8)
            (8.58735337131466,5.7392481878082435e-8)
            (8.599815850645456,5.9231514359936455e-8)
            (8.61250036941054,5.734669605850229e-8)
            (8.62455535449805,5.838100247679279e-8)
            (8.63711431838916,6.22100513325563e-8)
            (8.649003980103274,6.263199980871548e-8)
            (8.66126765009843,5.847110240431164e-8)
            (8.672867880982398,6.116431205960282e-8)
            (8.684802048699273,5.818932957701861e-8)
            (8.696093186567754,5.8387925605529745e-8)
            (8.707874820183987,5.545317161015362e-8)
            (8.718999665443919,5.536848912690573e-8)
            (8.73047059985106,5.570319694392367e-8)
            (8.741284260397274,5.8921190815297564e-8)
            (8.752496068804984,5.2331750488576745e-8)
            (8.763084432023406,5.82542873939218e-8)
            (8.774142006858861,5.1742194084880566e-8)
            (8.78453441268888,5.405252112566927e-8)
            (8.795253559890929,5.209081699319995e-8)
            (8.805356572882546,5.3156829160627694e-8)
            (8.81592343794899,5.088631449545744e-8)
            (8.825854351032753,5.117585755165521e-8)
            (8.836184353881972,5.142265524504808e-8)
            (8.845886741828261,5.2411320394796235e-8)
            (8.855957341047457,5.098458233376846e-8)
            (8.865421179126532,5.076283238203416e-8)
            (8.875342839375465,4.8863812773802806e-8)
            (8.88464895085989,4.9203978447209806e-8)
            (8.894323578871989,5.266863234432151e-8)
            (8.903391196849087,5.191645113811205e-8)
            (8.912854009060693,4.863276448219267e-8)
            (8.921735207076434,4.927190122572256e-8)
            (8.931058226369428,4.5972238238434215e-8)
            (8.93977411702619,4.837562550541463e-8)
            (8.948830742450328,4.5964213102323015e-8)
            (8.957320567817211,4.69686503024036e-8)
            (8.966243150719583,4.593238056571636e-8)
            (8.974587454762647,4.6855713975446633e-8)
            (8.983318973072215,4.603147596426993e-8)
            (8.99147973829233,4.482023374663413e-8)
            (8.999997450314702,4.7844963546594954e-8)
            (9.007967164096915,4.6004568154955905e-8)
            (9.016363919968965,4.916624707362871e-8)
            (9.024203846119306,4.836989320189389e-8)
            (9.032397245121988,4.801215314209628e-8)
            (9.040046228688837,4.991756630268185e-8)
            (9.048066400043687,4.5784121827097124e-8)
            (9.055563967676255,4.834057087954591e-8)
            (9.06347283508415,4.5121055780583674e-8)
            (9.070838724322712,4.480100446180302e-8)
            (9.078527014310737,4.519045204709471e-8)
            (9.085708803055343,4.359666294639908e-8)
            (9.093288683246977,4.246924323325629e-8)
            (9.100354488928312,4.2738809158393565e-8)
            (9.10778368136483,4.4078902305955125e-8)
            (9.114702928127322,4.301892653213457e-8)
            (9.121949017111229,4.486760485367114e-8)
            (9.12871086892602,4.390780705687547e-8)
            (9.135868912106693,4.27959288007429e-8)
            (9.142531122597163,4.351496363241836e-8)
            (9.149519387910663,4.238080419938228e-8)
            (9.156025452148558,4.261979824615736e-8)
            (9.16286897060555,4.322640811960099e-8)
            (9.169251538679749,4.382699858584971e-8)
            (9.176016743747244,4.039655299159506e-8)
            (9.18229970475806,4.234814499071149e-8)
            (9.188874554213426,4.114906115848527e-8)
            (9.19500244524838,4.206040182808124e-8)
            (9.201492970350268,3.935443460001409e-8)
            (9.207531410084695,3.964687333990469e-8)
            (9.213908800075124,3.9799907702864346e-8)
            (9.21983233678791,3.816206306517245e-8)
            (9.226044840492914,4.017262067446126e-8)
            (9.231833829224056,4.01840922759078e-8)
            (9.23799115420787,4.054794044971999e-8)
            (9.243709309902245,4.041124757048209e-8)
            (9.249724756875558,3.910888379810018e-8)
            (9.255313550461699,3.97105429650324e-8)
            (9.261201783229673,3.8832193904880796e-8)
            (9.266687312159956,4.062024727691238e-8)
            (9.272533125285442,3.6722185736692836e-8)
            (9.277949691113072,3.9252891936847334e-8)
            (9.283624351547056,3.591157415883117e-8)
            (9.28890552559764,3.7233406247061396e-8)
            (9.294514603337133,3.406287907292693e-8)
            (9.299728242129431,3.6868035402370936e-8)
            (9.305262489315748,3.188523067798599e-8)
            (9.310390365029631,3.521715141729942e-8)
            (9.315766331097034,3.195145703571711e-8)
            (9.320773072874724,3.15980043241737e-8)
            (9.326124959570107,3.202849618855197e-8)
            (9.331087829798811,3.131586079341275e-8)
            (9.33632434341531,3.2444997133396214e-8)
            (9.341180188003872,3.156444894347743e-8)
            (9.346294661564121,3.165520301440239e-8)
            (9.351059249435162,3.140540649759771e-8)
            (9.356171430038678,3.1665914113077065e-8)
            (9.360898058945708,3.312111462872025e-8)
            (9.365850732228429,3.019736760645486e-8)
            (9.370454760475658,3.199938303222183e-8)
            (9.37535185565736,2.9119086364381985e-8)
            (9.379904569724525,3.1168617686816447e-8)
            (9.384771617104125,2.8251699424330923e-8)
            (9.38926899267382,3.03159156667121e-8)
            (9.39397244766553,2.8439540833424815e-8)
            (9.398353056199833,2.9735427786725666e-8)
            (9.403059836225095,2.7128298940581885e-8)
            (9.407421712957332,2.8439264054824775e-8)
            (9.412045374403764,2.5351875376777855e-8)
            (9.416322627483149,2.8772717319824892e-8)
            (9.420813803087805,2.5175309281699754e-8)
            (9.425001978569712,2.639724372421881e-8)
            (9.42953735267403,2.5223187760659016e-8)
            (9.433721619407576,2.4640205875670063e-8)
            (9.438107044532462,2.6020777310620247e-8)
            (9.442177850621524,2.647747909811926e-8)
            (9.446503024131738,2.6058279423146757e-8)
            (9.450530596092962,2.5422092431170995e-8)
            (9.454886618743409,2.5280820215023425e-8)
            (9.458896633126493,2.560196876721932e-8)
            (9.463071599666637,2.469574222896398e-8)
            (9.466960410314714,2.5151398963529914e-8)
            (9.471156403673604,2.4613830973407858e-8)
            (9.475048420686464,2.5010738591291215e-8)
            (9.479214789439338,2.3908594659616256e-8)
            (9.483053312532101,2.474745508518339e-8)
            (9.48705471948239,2.36051300728235e-8)
            (9.490793072129538,2.4791086850051158e-8)
            (9.494891220535855,2.356039374706853e-8)
            (9.498665773988607,2.3183837183360367e-8)
            (9.502636973919909,2.404552990054043e-8)
            (9.506311928158437,2.4557156086402188e-8)
            (9.510191308018772,2.384334885086048e-8)
            (9.51381691440316,2.3807108950890665e-8)
            (9.51782115734877,2.314854657958776e-8)
            (9.521485902560213,2.4187725711222186e-8)
            (9.525285547834933,2.1620157608648327e-8)
            (9.528820111917792,2.324116282759192e-8)
            (9.532630010803736,2.1120298066001908e-8)
            (9.536179842739077,2.2176299407927758e-8)
            (9.540079200362975,2.103081625515202e-8)
            (9.54363974639774,2.1524707460862658e-8)
            (9.547308585036843,2.0540113609968103e-8)
            (9.550740617847355,2.1556493534635734e-8)
            (9.554546436191034,2.0079420737229015e-8)
            (9.55806137486718,1.9995448796716886e-8)
            (9.561845249771482,1.9779366255967545e-8)
            (9.565316141877998,1.974255869896524e-8)
            (9.568924688182864,1.9294267461500425e-8)
            (9.572315471411695,1.9184632105151422e-8)
            (9.576200962849152,1.8710189619852713e-8)
            (9.57973650329816,1.9651915261764685e-8)
            (9.583463802983538,1.8128191836552787e-8)
            (9.586904032218689,1.8733358253530952e-8)
            (9.590567311194912,1.8698905757119633e-8)
            (9.594021563268129,1.8882947566689623e-8)
            (9.5977121954217,1.8309906424374134e-8)
            (9.60128598910534,1.900622642603267e-8)
            (9.605150543578526,1.8214355107515345e-8)
            (9.608787010578192,1.8509585503201365e-8)
            (9.613083381541815,1.7989338546575695e-8)
            (9.617034086049527,1.805677099508962e-8)
            (9.621740870085109,1.8161640885638874e-8)
            (9.626176061070707,1.8111722871472224e-8)
            (9.632352678575279,1.8361525411236812e-8)
            (9.636304721349303,1.826471053567591e-8)
            (9.640123613949214,1.8322136766113495e-8)
            (9.643205465947284,1.8388885483777706e-8)
            (9.646032704665357,1.8312117502916614e-8)
            (9.648762636401328,1.8354261138719963e-8)
            (9.651324977668958,1.83599086489572e-8)
            (9.653713751545482,1.835828033341924e-8)
            (9.656009528210213,1.830408484504442e-8)
            (9.658123854268696,1.8442466324930518e-8)
            (9.66009526539074,1.837077838462431e-8)
            (9.662138737204097,1.8408401580849443e-8)
            (9.663981975862832,1.8420069677893558e-8)
            (9.665681765023646,1.8429374724210357e-8)
            (9.667217179821733,1.8470349194554814e-8)
            (9.668563774741529,1.846880849296073e-8)
            (9.669807098939732,1.8445967575001637e-8)
            (9.670774935544562,1.846287021428335e-8)
            (9.67168791952886,1.8450489339041226e-8)
            (9.672851029860789,1.8464497407617853e-8)
            (9.674038216065846,1.844811890229503e-8)
            (9.675723797722743,1.8505905533677813e-8)
            (9.677255806066094,1.848919748900779e-8)
            (9.678927011136777,1.8588640779415577e-8)
            (9.68049812454569,1.847594261611407e-8)
            (9.68218041289429,1.8669186988007347e-8)
            (9.683807813373182,1.856512201608984e-8)
            (9.685526234194544,1.861776600942111e-8)
            (9.687172113915343,1.8560084427687862e-8)
            (9.689047109490595,1.8829747247539608e-8)
            (9.690843097661961,1.8595080295003008e-8)
            (9.692765027973767,1.8756190198199185e-8)
            (9.694553502954362,1.869613514005053e-8)
            (9.696491180211245,1.873417636300001e-8)
            (9.698311043798315,1.8774748949956788e-8)
            (9.700390600423116,1.8565144754845164e-8)
            (9.702287999437026,1.855985007348515e-8)
            (9.704274320323924,1.895769967397154e-8)
            (9.706127094586376,1.8925147060588898e-8)
            (9.708159934420197,1.8530625589541216e-8)
            (9.710060500071778,1.886536979411879e-8)
            (9.712192509715255,1.8553939634680106e-8)
            (9.714134947005615,1.8810694335513745e-8)
            (9.716141464305723,1.9161897679698114e-8)
            (9.718022803262063,1.8927332590124024e-8)
            (9.720130041168543,1.913238192874367e-8)
            (9.722083432865931,1.9073792323354155e-8)
            (9.724211137995383,1.8856767786123996e-8)
            (9.726160112606149,1.8695217984809887e-8)
            (9.72817737536068,1.970959712105369e-8)
            (9.730076688741933,1.9114096083683307e-8)
            (9.73225214353574,1.939971919218131e-8)
            (9.7342416893882,1.905458887896394e-8)
            (9.736338594008107,1.9773238379983127e-8)
            (9.738273896769384,1.9405555440332733e-8)
            (9.740306639027622,2.0343185580529166e-8)
            (9.74222417975947,1.932176546537434e-8)
            (9.744458832795228,2.108090207952884e-8)
            (9.746470561314132,2.0276328227541995e-8)
            (9.748535083499434,2.1012369233464057e-8)
            (9.750451816367095,2.086461986516852e-8)
            (9.752503291885299,2.0537515910135085e-8)
            (9.754438304863193,2.0503379882796935e-8)
            (9.756462052881572,2.155896405842128e-8)
            (9.758419376246358,2.104680518755231e-8)
            (9.760440239760289,2.1583922815704426e-8)
            (9.762352202270943,2.1483907375330347e-8)
            (9.764580916690495,2.165781043395043e-8)
            (9.766595203306723,2.168185964102065e-8)
            (9.768677577768283,2.1789162696350672e-8)
            (9.770605166213876,2.1659164628484717e-8)
            (9.772644760304853,2.1516118997588762e-8)
            (9.774572572091238,2.150320338456524e-8)
            (9.77660661484734,2.1896036539459374e-8)
            (9.778573291640242,2.095210799302194e-8)
            (9.780612569728683,2.266842841214256e-8)
            (9.782536385257503,2.1685455320330504e-8)
            (9.784731985778448,2.236803031685497e-8)
            (9.786736566511752,2.142169441832209e-8)
            (9.7888306700863,2.2465075966149328e-8)
            (9.790772588448034,2.233500739912131e-8)
            (9.792840530109341,2.3245058322629575e-8)
            (9.79478701896799,2.2366772545190372e-8)
            (9.797026224793946,2.3702015905513463e-8)
            (9.799048525499428,2.2691151735365622e-8)
            (9.801120102813657,2.2745526906398084e-8)
            (9.8030531425215,2.2505559305052714e-8)
            (9.805162344081612,2.346300576050453e-8)
            (9.807141606931715,2.3143298166772297e-8)
            (9.8094002871822,2.452881486814107e-8)
            (9.811434635850391,2.3538048954385715e-8)
            (9.81349791488491,2.55959896611202e-8)
            (9.815435018972769,2.5259378588771142e-8)
            (9.817610211792845,2.502246632118954e-8)
            (9.81963556183861,2.461614523330269e-8)
            (9.821886868039805,2.59753566433929e-8)
            (9.823928306330172,2.5318499075055456e-8)
            (9.826002352679849,2.5860484642592496e-8)
            (9.827961527762094,2.506705931715203e-8)
            (9.830239490595279,2.9287160585589334e-8)
            (9.832328105362693,2.5505174860995794e-8)
            (9.834570119409587,3.1787130705396294e-8)
            (9.83662245194582,2.994879966244923e-8)
            (9.83873446671867,3.1037181047466333e-8)
            (9.840739517405545,3.117552893616704e-8)
            (9.842912186728373,3.0039245535462555e-8)
            (9.845018792279493,3.13196591994469e-8)
            (9.84726429811184,3.0666901906784005e-8)
            (9.849362010490704,3.17164197127795e-8)
            (9.851643271605734,2.8688626474426826e-8)
            (9.85377253428984,2.9338813156698507e-8)
            (9.856118306289519,3.023476513597245e-8)
            (9.858290623510698,2.886615890762556e-8)
            (9.860624394772142,3.384510993686973e-8)
            (9.86280411113887,3.1246965681575034e-8)
            (9.865209099491619,3.377991697472993e-8)
            (9.867448842165874,3.2516416115235813e-8)
            (9.869910648953141,3.34102059351693e-8)
            (9.872194601487026,3.451797636611076e-8)
            (9.874667280651526,3.364282408213626e-8)
            (9.87698396393068,3.2993006104931055e-8)
            (9.879584951819467,3.375677892769602e-8)
            (9.882001003392435,3.440793239217754e-8)
            (9.884654633462164,3.170596585277963e-8)
            (9.887129412077924,3.462010544907912e-8)
            (9.889871276771808,3.103956625061244e-8)
            (9.892446632235217,3.2455429899158617e-8)
            (9.895403428175362,3.012003202407243e-8)
            (9.898154913165813,3.039889406863949e-8)
            (9.90124687795801,3.0488733981925975e-8)
            (9.904161429304633,3.1818541801342803e-8)
            (9.90762235004942,2.8858555545241416e-8)
            (9.910915159273138,2.7824692327982348e-8)
            (9.915547060526496,3.241245116747393e-8)
            (9.919847181104126,3.3641510244208916e-8)
            (9.924457206973184,3.434935291757313e-8)
            (9.928182929971348,3.410883397947373e-8)
            (9.931742788514047,3.462415554267295e-8)
            (9.934898478905001,3.096817802195062e-8)
            (9.937929064423404,3.643986135060118e-8)
            (9.940877484578907,3.1726460125725e-8)
            (9.943693917493754,3.3971872648308477e-8)
            (9.946546027078634,3.1531034450082984e-8)
            (9.949215023816627,3.407512050301875e-8)
            (9.951800151319187,3.264178816131391e-8)
            (9.954285936348162,3.143855464848855e-8)
            (9.95666518160345,3.132285431028947e-8)
            (9.958945710830681,3.0209222900978716e-8)
            (9.961473597787082,3.157165950895546e-8)
            (9.963923661211233,3.147060478880803e-8)
            (9.966535516025196,2.6790079710181658e-8)
            (9.96891410524348,2.8599154378028402e-8)
            (9.971243355844457,2.920151165319851e-8)
            (9.973454285588675,2.8763098125494935e-8)
            (9.97603350583459,3.439911466784906e-8)
            (9.978399387023046,3.05690539548209e-8)
            (9.980900760330007,3.4269306725676074e-8)
            (9.983179784915624,3.203784948446753e-8)
            (9.985442228147852,3.419859595510388e-8)
            (9.987598297685066,3.5276416676666145e-8)
            (9.990192779315674,3.2714100983710637e-8)
            (9.992536827689701,3.3902452623024715e-8)
            (9.994980712736318,3.74435200622969e-8)
            (9.99721327126524,3.4157586759064884e-8)
            (9.9994454145922,3.526473979498235e-8)
            (10.00158050672888,3.482642130236968e-8)
            (10.003940951306703,3.4010529725847505e-8)
            (10.006226916405554,3.375236334868248e-8)
            (10.008654266928414,3.2519132053820954e-8)
            (10.0109043613558,3.6159208072206184e-8)
            (10.013234323300134,3.053968655741812e-8)
            (10.01543799396231,3.2413344008830336e-8)
            (10.017951694435997,2.8131255325192228e-8)
            (10.020265935502696,2.8979855182242886e-8)
            (10.022696574415724,2.983987701377089e-8)
            (10.02495685762354,2.817369071372866e-8)
            (10.027348419174421,2.6903842487158158e-8)
            (10.029611251014785,2.9005424950767633e-8)
            (10.032209368543992,2.4906749773734305e-8)
            (10.03458536316838,2.603131288303473e-8)
            (10.037043452921953,2.5465904496257963e-8)
            (10.039345015966287,2.7364796428841487e-8)
            (10.041846657022173,2.4006982624058537e-8)
            (10.044208187593844,2.74494349472576e-8)
            (10.046899187111444,2.838707890973069e-8)
            (10.049358406020072,2.8496299542268844e-8)
            (10.051887519743724,2.405771448721339e-8)
            (10.054271014935255,2.550374866849836e-8)
            (10.056938447518,2.689363753916041e-8)
            (10.059443134739048,2.6049705947883695e-8)
            (10.062245579957885,2.5466333486434678e-8)
            (10.064819979356326,2.9994492889429125e-8)
            (10.067482154058888,2.314326352781393e-8)
            (10.070005039343554,2.6312189760346882e-8)
            (10.072906703890723,2.140925325910814e-8)
            (10.075611758887504,2.555846601026701e-8)
            (10.078579368334399,2.1892746282503595e-8)
            (10.08132745919376,2.328601955703391e-8)
            (10.08422067613275,2.2301223312481966e-8)
            (10.08697372403666,2.002570953507643e-8)
            (10.090206862154682,1.9086401126244823e-8)
            (10.093204162299578,2.614624561303458e-8)
            (10.096458175345939,1.4625490374342576e-8)
            (10.099500060636345,1.8619298991495725e-8)
            (10.10280631058528,1.5429846733638897e-8)
            (10.105962799039647,1.5893297122815397e-8)
            (10.109726496327937,1.5627531491091418e-8)
            (10.11322929814946,1.592419129892164e-8)
            (10.117095484873209,1.4140385751204576e-8)
            (10.120765420307995,1.3124751063742224e-8)
            (10.125043078636157,1.4631793554542583e-8)
            (10.12918225081241,1.0961731522485252e-8)
            (10.13476719401085,1.350024958490792e-8)
            (10.140103727534052,1.2733611942650214e-8)
            (10.14570966367307,1.5114156592943573e-8)
            (10.150859207096577,7.689334058369468e-9)
            (10.155667590176558,1.3791878084035147e-8)
            (10.159842492088718,1.0760427882061663e-8)
            (10.163866548501247,1.0383013115955464e-8)
            (10.167342566451367,1.739871580141994e-8)
            (10.17066341957914,1.4427600447675104e-8)
            (10.174546484167989,1.5503266226346568e-8)
            (10.17831322622097,1.3728860714934399e-8)
            (10.182435770830542,1.6961323456854416e-8)
            (10.186253175843675,1.232154467345481e-8)
            (10.190152108170382,1.6792297774514964e-8)
            (10.19372755462108,2.1458632204485184e-8)
            (10.197188735424685,1.5917078766136683e-8)
            (10.200505015501083,1.6232275523719863e-8)
            (10.204415303571473,1.4295346684178867e-8)
            (10.208047430310028,1.6013359971367436e-8)
            (10.211926541318341,1.0978120634774768e-8)
            (10.21546526544485,1.1263181054488314e-8)
            (10.218905965386737,1.0722558840825513e-8)
            (10.222195794467078,8.040368815187549e-9)
            (10.226045623318194,1.0164963093473034e-8)
            (10.229642347991197,8.00582933280225e-9)
            (10.233552553285342,1.4080173915687055e-8)
            (10.237117281288795,7.881615804450348e-9)
            (10.240600760062238,1.6454738016591364e-8)
            (10.243928780769346,1.224504009300631e-8)
            (10.24780634291489,2.1149622941862845e-8)
            (10.251439912645552,2.0011089230109746e-8)
            (10.25542394049128,1.609038413619146e-8)
            (10.25905932242795,2.1352721812917252e-8)
            (10.262630868229358,1.614624345336324e-8)
            (10.266041766717663,1.4727961961114033e-8)
            (10.270003685871494,2.1293184104820284e-8)
            (10.27372257705281,1.606722088709489e-8)
            (10.27781407703491,2.5974675743611897e-8)
            (10.281555350933825,2.1060905464054258e-8)
            (10.28525294863862,2.5826003557938293e-8)
            (10.288783770993566,2.3186261799423846e-8)
            (10.292874293932444,2.573798685290285e-8)
            (10.296717578352688,2.3137036286868806e-8)
            (10.300946530578758,2.580075264546622e-8)
            (10.3048251513259,2.729181769467459e-8)
            (10.308685328443772,2.4018238509171397e-8)
            (10.312371242267858,2.430712209289254e-8)
            (10.316629615898616,2.8646159222489587e-8)
            (10.32063273006893,2.384993491588716e-8)
            (10.325028426466679,3.230225420480792e-8)
            (10.329075083867858,2.982995761513507e-8)
            (10.333136224459258,3.118213820485494e-8)
            (10.337013730095665,3.284161387284712e-8)
            (10.341477805787482,2.710265345484686e-8)
            (10.345675599397769,2.9244947796769338e-8)
            (10.350268831131114,2.4809530874136954e-8)
            (10.35451554302647,2.4449549496097234e-8)
            (10.358820201120134,2.522333808485655e-8)
            (10.362929246173117,2.799567644373724e-8)
            (10.367637494543278,2.5342977494346997e-8)
            (10.372066182839923,2.4908505036336237e-8)
            (10.376891569163472,2.52541694223396e-8)
            (10.381373692151042,2.6551201237623445e-8)
            (10.385970086725415,2.649390040687649e-8)
            (10.39035543678363,2.6765468064127163e-8)
            (10.395348509022922,2.6532313235350102e-8)
            (10.400047431441607,2.8386499817401045e-8)
            (10.405146575353402,3.020664030017883e-8)
            (10.409905368265468,2.9593336225985922e-8)
            (10.414847766355642,3.106276214026593e-8)
            (10.419559531246655,2.9313133698138927e-8)
            (10.424881971369645,3.270682835676553e-8)
            (10.429895493919936,3.439393392312695e-8)
            (10.435320371217076,3.1949883183557404e-8)
            (10.440405788696909,3.3988625691705465e-8)
            (10.445753932857226,3.567939321769131e-8)
            (10.450847702317729,3.4587329889035345e-8)
            (10.456551501483224,3.7934027030672723e-8)
            (10.461932177524982,3.227101919023312e-8)
            (10.46774852100321,3.8103532773448023e-8)
            (10.473222395601749,4.015635690635122e-8)
            (10.479042026996586,3.828377925785276e-8)
            (10.484580350340792,4.131419339969966e-8)
            (10.490730379470513,3.811764281991259e-8)
            (10.496543247282235,3.9437331622593774e-8)
            (10.502832448259541,4.008575560376926e-8)
            (10.508770982541234,4.068863779238541e-8)
            (10.515137163920459,3.410175830609319e-8)
            (10.521193497472709,3.842960794031569e-8)
            (10.527872378367553,3.4521251635055705e-8)
            (10.53419952850025,3.7331941982188255e-8)
            (10.541059640071618,3.862644692986805e-8)
            (10.547555890251937,3.779623014565914e-8)
            (10.554560006691215,3.5117146079954864e-8)
            (10.561225442917882,3.5496341865837167e-8)
            (10.5685386514901,4.021933452946769e-8)
            (10.575484208124147,3.64646681738634e-8)
            (10.583032866730132,3.433949258280222e-8)
            (10.590200888453916,3.679604354545063e-8)
            (10.59795931251384,3.433739337310726e-8)
            (10.605350757823228,3.4124068459817636e-8)
            (10.613432622660211,3.6531628389013804e-8)
            (10.621129205767584,3.3049788683570114e-8)
            (10.629510233466025,4.282541921085681e-8)
            (10.637492290028812,3.641941859200415e-8)
            (10.646155458280345,4.641243167569087e-8)
            (10.654424832535035,4.4805043231122e-8)
            (10.663446671737182,4.4981725011439266e-8)
            (10.67206452411099,4.305829737205613e-8)
            (10.681458068090533,4.5608338883340593e-8)
            (10.690435265669288,4.2103571740170764e-8)
            (10.700196942065203,4.536553221967665e-8)
            (10.709541695682864,4.142564558051731e-8)
            (10.719722179119861,4.752487026138397e-8)
            (10.729481279201595,4.4477332927783664e-8)
            (10.740116521425673,5.003933090108603e-8)
            (10.750322408165266,4.657435193067272e-8)
            (10.761428420927437,5.215304055283809e-8)
            (10.772102744228363,5.106134315369104e-8)
            (10.78371658349441,4.6571668299577595e-8)
            (10.794898754582695,4.9177780958586936e-8)
            (10.807064232755268,4.489872473811829e-8)
            (10.818797601854794,5.184332918517498e-8)
            (10.83154889123382,4.598582892256786e-8)
            (10.843870357098318,4.924706997755379e-8)
            (10.858638658831715,4.491444816068224e-8)
            (10.872010582474678,4.784520823974958e-8)
            (10.885999365611742,4.877765658051203e-8)
            (10.899449466978725,4.770124517605723e-8)
            (10.9144807849382,5.1142961421390964e-8)
            (10.92862612121856,4.942209930192121e-8)
            (10.94499429703288,4.701935685247349e-8)
            (10.960240589271141,4.723056057365227e-8)
            (10.977432226381447,5.202190966890896e-8)
            (10.993426749252217,4.847893353421284e-8)
            (11.010947329055949,5.17909233277436e-8)
            (11.027445654142229,4.582171841960303e-8)
            (11.045264387320666,5.5422790135040145e-8)
            (11.062314980679318,4.795868835394401e-8)
            (11.080630870035545,5.873525510402544e-8)
            (11.09837736507053,5.603127850584144e-8)
            (11.117329132997684,6.170503774605152e-8)
            (11.135826940225153,5.8351597997940985e-8)
            (11.155394469332798,6.671834795746179e-8)
            (11.174568347322236,6.297203514193939e-8)
            (11.194619052627077,6.299027655032319e-8)
            (11.214319107907679,6.037055011454129e-8)
            (11.234701759748885,6.427878229686712e-8)
            (11.254781721169751,5.837201100256095e-8)
            (11.275392136554027,5.6779697166220444e-8)
            (11.29575793219919,5.615311082785013e-8)
            (11.316556023624868,5.6400090819863635e-8)
            (11.337172322901466,6.030778210153187e-8)
            (11.358165402741871,6.042698519337364e-8)
            (11.379035792922139,5.7280002296877797e-8)
            (11.400250952796247,5.009297243674382e-8)
            (11.421392684557288,6.057437196282933e-8)
            (11.442854025327097,5.6134593418022405e-8)
            (11.464280235018013,5.5101917251221266e-8)
            (11.485997008179814,5.884832399161155e-8)
            (11.507710024432624,4.873218806267232e-8)
            (11.52967471854111,5.5525385844745756e-8)
            (11.551667846492252,5.491212795583067e-8)
            (11.573859507395474,5.21018335142287e-8)
            (11.596122073850898,5.109546652448671e-8)
            (11.618509121500104,4.992134328141162e-8)
            (11.641029925428182,5.097460009650945e-8)
            (11.663568467334883,5.0811770790915034e-8)
            (11.686335174568686,4.5107010127054536e-8)
            (11.708961768148823,5.031295513546752e-8)
            (11.731956130648902,4.328738367753715e-8)
            (11.7545767850287,5.01476415948332e-8)
            (11.777766870915423,4.4115361141905396e-8)
            (11.800246025130722,4.471146786144686e-8)
            (11.8235764010066,4.8903277871659157e-8)
            (11.845732617166322,4.6892778771123744e-8)
            (11.869112582295575,5.087003751569341e-8)
            (11.890716119764118,5.020385063225774e-8)
            (11.91149202079304,4.908319750640544e-8)
            (11.931484961966733,4.9607932872675065e-8)
            (11.951214791713323,4.923042595805782e-8)
            (11.97019011884289,4.996047064942388e-8)
            (11.989360710904316,4.940566000755098e-8)
            (12.007428099290305,4.9012718772445396e-8)
            (12.024369190569166,4.8835084420773e-8)
            (12.040147110718996,4.90829117349989e-8)
            (12.05462859653032,4.911720896672023e-8)
            (12.067930409362363,4.9035473015379694e-8)
            (12.076805974540033,4.9046948946696034e-8)
            (12.084960223830354,4.904593442489613e-8)
            (12.096109977077493,4.904923400772532e-8)
            (12.109313011118344,4.911452733402655e-8)
            (12.12732164136557,4.8922521811434194e-8)
            (12.145157830523159,4.945836473702059e-8)
            (12.166603470762858,4.825945998376824e-8)
            (12.186010606413383,4.946568488151115e-8)
            (12.206900210523296,4.812865062042704e-8)
            (12.226523407289932,4.999117164672384e-8)
            (12.247235131920952,4.832304734136983e-8)
            (12.267012147018495,4.965612987462009e-8)
            (12.288805207082984,4.902127548334079e-8)
            (12.309761417935636,4.878931947338572e-8)
            (12.332679803922314,4.883780801989701e-8)
            (12.354543427888377,4.8727108570290056e-8)
            (12.376797889954297,4.796803465545452e-8)
            (12.398279307234649,4.934880637463834e-8)
            (12.4235736540076,5.02477390806888e-8)
            (12.446726942088373,4.874926218256803e-8)
            (12.472181879271945,5.111780243538533e-8)
            (12.495114527101315,4.985994150885631e-8)
            (12.518548420025814,5.261328173133961e-8)
            (12.54054136064012,5.10607551795772e-8)
            (12.564093701552466,5.222461507692344e-8)
            (12.587082428908367,5.3801472166270514e-8)
            (12.610879502794283,5.03319712574779e-8)
            (12.633867687334565,5.20619243271625e-8)
            (12.657179397370477,4.939062869802058e-8)
            (12.679865330884137,5.6005205584241935e-8)
            (12.702688553550848,5.244091538791906e-8)
            (12.7254213859439,6.143392972113304e-8)
            (12.74796316424806,5.3481444162173375e-8)
            (12.770581193928564,6.006560360205526e-8)
            (12.792803840639998,5.6708341356070946e-8)
            (12.815320481617583,5.540656955460577e-8)
            (12.83711641715405,5.852093121205826e-8)
            (12.8594092687229,5.413471981796647e-8)
            (12.8808202441501,5.4752602007823725e-8)
            (12.902970912973919,5.4282633721314255e-8)
            (12.923997898812177,5.4282679240458265e-8)
            (12.945929919299973,5.511395873014635e-8)
            (12.966558738659785,5.402122793540798e-8)
            (12.988265414517949,5.745383457878006e-8)
            (13.008481055777898,5.5403387877461796e-8)
            (13.029945953858682,5.6174132456732195e-8)
            (13.049764303298117,5.4565204354872776e-8)
            (13.070981678303186,6.180738387762119e-8)
            (13.090392055587431,5.8523149215616854e-8)
            (13.11133718283712,6.147929809685593e-8)
            (13.130340539247538,5.795392143959077e-8)
            (13.148939665408625,6.293838827886589e-8)
            (13.166942811905823,6.30150558400544e-8)
            (13.187121185624854,6.484695447284139e-8)
            (13.205516777260806,6.303042843214257e-8)
            (13.223758871869247,6.451662426520954e-8)
            (13.24119094194173,6.147117947996605e-8)
            (13.25960670191561,6.577444700006652e-8)
            (13.276499652787994,6.317589851256855e-8)
            (13.294239606749159,6.703938959518041e-8)
            (13.311194977328901,6.56601830684167e-8)
            (13.32785568211324,6.460547807840555e-8)
            (13.34393692249092,6.575750677306758e-8)
            (13.360878823329594,6.437813837578688e-8)
            (13.377094857707647,6.26809224524294e-8)
            (13.393457726687007,6.183946132942708e-8)
            (13.409122256268844,6.387227124982076e-8)
            (13.425005867038161,5.898196864251304e-8)
            (13.44020400802805,6.220326076444849e-8)
            (13.456010167059373,6.086125359239247e-8)
            (13.471111056344197,6.08113637223795e-8)
            (13.48640789547463,6.20367583969994e-8)
            (13.500965279020694,6.141354380595487e-8)
            (13.51592867364006,5.909807576642834e-8)
            (13.530219445722942,6.214702596984978e-8)
            (13.545024970794522,5.58014923157657e-8)
            (13.559062403554613,6.201453928156297e-8)
            (13.573328179211549,5.650932899392558e-8)
            (13.586907727118724,5.829043159266689e-8)
            (13.60103799059045,5.9135625063433395e-8)
            (13.614430671710618,5.838612060493631e-8)
            (13.62819624554761,5.773607103520817e-8)
            (13.64124054515511,5.792772794777079e-8)
            (13.654657500820505,5.955911475119535e-8)
            (13.667366377013591,5.685225179519193e-8)
            (13.680590165299265,6.02418468442778e-8)
            (13.693095108448196,5.754144116743021e-8)
            (13.705960243878383,5.9289507525761564e-8)
            (13.718107045988816,5.837762384608425e-8)
            (13.730694857281877,6.10496961872542e-8)
            (13.742596445275883,5.954935478058587e-8)
            (13.754985087699668,6.33666552563028e-8)
            (13.766645107679759,5.957595217154221e-8)
            (13.77865711708219,6.450236988975178e-8)
            (13.789995443212334,6.093776572235754e-8)
            (13.801842607369307,6.706371502573916e-8)
            (13.812986447946889,6.363517468521707e-8)
            (13.824538692335565,6.835173094188463e-8)
            (13.835407170931196,6.49251097328829e-8)
            (13.846689847003269,7.128476875450929e-8)
            (13.85730240304549,6.782389272430578e-8)
            (13.868399919694886,6.920303552426788e-8)
            (13.878820934807875,6.843630795394517e-8)
            (13.889632344338528,7.141837965463083e-8)
            (13.899779493466376,6.853810985418818e-8)
            (13.910369342735825,7.352308961650067e-8)
            (13.920315688274561,7.114608591152205e-8)
            (13.930723013463266,7.315780559125074e-8)
            (13.940464421083215,7.07596925497711e-8)
            (13.950579658421944,7.183821737477558e-8)
            (13.96007308292127,7.131073442856461e-8)
            (13.970043897039638,7.300948068333923e-8)
            (13.979372782290945,7.260031686939783e-8)
            (13.98910203095869,7.042607808038781e-8)
            (13.99820883490934,7.144691105409606e-8)
            (14.007721366198158,7.096685727958629e-8)
            (14.016626665710042,7.125605527846801e-8)
            (14.025986668667802,7.006320856817183e-8)
            (14.034732970244058,7.026408055388345e-8)
            (14.043856230751889,6.917361972114122e-8)
            (14.05238377301491,6.841358457521096e-8)
            (14.061332103135314,6.874303148940442e-8)
            (14.069699538361581,6.7563140859761e-8)
            (14.078495672164271,6.955481701709232e-8)
            (14.08669641199365,6.745967362498106e-8)
            (14.095254606608002,7.079666541898177e-8)
            (14.103256447653068,6.819058817608692e-8)
            (14.11170059543813,6.932426421801807e-8)
            (14.119572029470982,6.789398421247483e-8)
            (14.127818290544093,6.876644897957362e-8)
            (14.135509346939429,6.9047773387787e-8)
            (14.143576586097614,6.766535398661233e-8)
            (14.151106072009872,6.928290074981192e-8)
            (14.159058330763775,6.542764741102047e-8)
            (14.166463031061369,6.892748161124729e-8)
            (14.174214167227397,6.705294752773483e-8)
            (14.181439236789654,6.697239607333927e-8)
            (14.189052935641044,6.831221832648282e-8)
            (14.196152027768306,6.681114483875206e-8)
            (14.20364688054162,7.163993120951062e-8)
            (14.210613929565655,6.85184495807789e-8)
            (14.21790625763652,7.106672772483336e-8)
            (14.224708420065674,6.973318444902787e-8)
            (14.23191793553014,7.232717236238528e-8)
            (14.238621586498905,7.103382626549859e-8)
            (14.245669703668737,7.195780393765006e-8)
            (14.252226082637465,7.302601778835793e-8)
            (14.259120339706934,7.167426141485578e-8)
            (14.265543997226995,7.056155248985618e-8)
            (14.272361546827131,7.443073779533904e-8)
            (14.278692901073729,7.256449796599895e-8)
            (14.285334773332634,7.494630294146987e-8)
            (14.29151445705429,7.304265847718483e-8)
            (14.298047212926006,7.769492604836614e-8)
            (14.304128293083954,7.522757028421978e-8)
            (14.310577046386772,7.664623147274341e-8)
            (14.316557411108876,7.593173279030196e-8)
            (14.322824479757733,7.746652008755461e-8)
            (14.328662516947231,7.625694675716943e-8)
            (14.334876179339926,7.717386207861665e-8)
            (14.340644364542108,7.611123964412769e-8)
            (14.346729054590403,7.83640293766652e-8)
            (14.352377174976308,7.781668875939118e-8)
            (14.358321185790144,7.842748117603549e-8)
            (14.363855798037443,7.775112553787267e-8)
            (14.369762106857788,7.801729762224596e-8)
            (14.375235500476954,7.802043955340565e-8)
            (14.380984160784102,7.860280049065693e-8)
            (14.386325636787776,7.769700438586824e-8)
            (14.39198349130298,7.657626099888404e-8)
            (14.397247009815818,7.793563394642433e-8)
            (14.402859603625902,7.633929899331093e-8)
            (14.408052658941244,7.701388737846315e-8)
            (14.413491693715406,7.947333291458136e-8)
            (14.41855528402914,7.651899502914006e-8)
            (14.423966778160294,8.195002088040582e-8)
            (14.428985979148484,7.885553787723154e-8)
            (14.434301833555033,8.350168534398961e-8)
            (14.439225658903956,8.076373370080603e-8)
            (14.444400713767912,8.303183351987542e-8)
            (14.449220628726117,8.2392645928131e-8)
            (14.454399137574217,8.37590656832532e-8)
            (14.459189171614879,8.255423133984863e-8)
            (14.464224474712106,8.46176987367997e-8)
            (14.468897011390089,8.491874103899733e-8)
            (14.473847008323645,8.481658797521163e-8)
            (14.478454527393964,8.481780189306676e-8)
            (14.483407123321195,8.483086988420041e-8)
            (14.48797717674577,8.573450960280837e-8)
            (14.49275265051426,8.531190687222079e-8)
            (14.497197327510815,8.49687841197877e-8)
            (14.501964201856092,8.593730815853462e-8)
            (14.506386272960755,8.560563224957463e-8)
            (14.511100749751531,8.63366290682066e-8)
            (14.515454871778097,8.572574350385054e-8)
            (14.52001178091459,8.766457004760753e-8)
            (14.52426050104037,8.707313670086592e-8)
            (14.528864632238342,8.81026726018419e-8)
            (14.533116994401123,8.700310039078119e-8)
            (14.537596871567487,8.951532359802172e-8)
            (14.541745521876027,8.777296012230096e-8)
            (14.546126301900927,8.991112787626321e-8)
            (14.55021204093912,8.891438985081379e-8)
            (14.554660899524311,9.017931440480353e-8)
            (14.558750966852573,9.024076497166078e-8)
            (14.563010371038564,9.106925114021891e-8)
            (14.566972184870005,9.089204183743149e-8)
            (14.571225733468417,9.040719728403701e-8)
            (14.575179848731203,9.12468534064459e-8)
            (14.579453431718258,8.955062374971234e-8)
            (14.583380465371777,8.990864291957834e-8)
            (14.587457028500188,9.023880553904462e-8)
            (14.591263070151482,8.99037243540235e-8)
            (14.595426877883636,9.151312352351226e-8)
            (14.599272689839053,9.029842235053209e-8)
            (14.603360177747811,9.173823484198707e-8)
            (14.607128387620007,9.218942409461306e-8)
            (14.611069674621175,9.130464129203375e-8)
            (14.614758667907626,9.227867336925044e-8)
            (14.618861837927591,9.102539044736346e-8)
            (14.62261603344652,9.087556324116619e-8)
            (14.626526948075275,9.231480962990091e-8)
            (14.630153507930034,9.144806256689009e-8)
            (14.634020834050585,9.197700229224282e-8)
            (14.63763710237124,9.20862263109612e-8)
            (14.641677233559614,9.191748112646891e-8)
            (14.645349944290311,9.212076895748211e-8)
            (14.64912814518411,9.238011117185252e-8)
            (14.652652310246266,9.218418894896274e-8)
            (14.656516131552044,9.190543220904956e-8)
            (14.660109944549713,9.181438065386516e-8)
            (14.664084229699217,9.198029865542523e-8)
            (14.66769740607417,9.122221666935104e-8)
            (14.671414517814847,9.181974586214281e-8)
            (14.674904232892786,9.17482318452123e-8)
            (14.678888872128038,9.172966963788554e-8)
            (14.682545401764695,9.155214439338089e-8)
            (14.686511632491753,9.211536391995345e-8)
            (14.690141840932188,9.172905079957161e-8)
            (14.693961227732686,9.199144287985739e-8)
            (14.697572119537531,9.190242317158592e-8)
            (14.701541022513679,9.208852896902542e-8)
            (14.705389523871446,9.191686628495788e-8)
            (14.709767588366677,9.223509958578013e-8)
            (14.71385599281265,9.204471504431488e-8)
            (14.718913727570365,9.209527537801243e-8)
            (14.723747158464672,9.224876554303485e-8)
            (14.729383488233731,9.210905869971864e-8)
            (14.733515473300216,9.201758743859756e-8)
            (14.737377416477672,9.205548057167334e-8)
            (14.7405000693907,9.188870825349582e-8)
            (14.743396216882614,9.191703976424437e-8)
            (14.745964967920177,9.171715593253582e-8)
            (14.748436100455319,9.193710156368828e-8)
            (14.75066435241597,9.186326160176561e-8)
            (14.752753290427991,9.187371353969187e-8)
            (14.754748013560164,9.181054328941118e-8)
            (14.756671539443598,9.1855066643165e-8)
            (14.758451519206593,9.178796829718838e-8)
            (14.760074187254027,9.18189647404477e-8)
            (14.761491709090869,9.182198423308974e-8)
            (14.762776279511561,9.182688919570203e-8)
            (14.763795272423975,9.180990388725149e-8)
            (14.764731334091636,9.182023704128878e-8)
            (14.766261026486507,9.178327269390718e-8)
            (14.767763771413875,9.178547758469102e-8)
            (14.769475651625704,9.173702170128806e-8)
            (14.7711308522953,9.181639967770217e-8)
            (14.773039023945056,9.162112946797807e-8)
            (14.774815241108596,9.172944121643711e-8)
            (14.776830026024331,9.16524656377482e-8)
            (14.778658902717938,9.167122197450972e-8)
            (14.780551466573778,9.147016100108374e-8)
            (14.782352296243154,9.159730109120634e-8)
            (14.784578843300192,9.14240431415525e-8)
            (14.78658416805914,9.148443924633654e-8)
            (14.788736729823185,9.124743390043211e-8)
            (14.790695353748529,9.147151387722818e-8)
            (14.792699209452925,9.109452862865464e-8)
            (14.794610676120115,9.126210903653842e-8)
            (14.796753376077111,9.107127367513623e-8)
            (14.798809291364595,9.114304846957744e-8)
            (14.80100156935662,9.121334842987494e-8)
            (14.803028835937384,9.108213350206285e-8)
            (14.805163350298512,9.147161153522099e-8)
            (14.807173853395293,9.129225650439388e-8)
            (14.809492459024705,9.164800909844395e-8)
            (14.811599479046949,9.1581417394071e-8)
            (14.813793598752758,9.134262649035385e-8)
            (14.815828919868148,9.143073223527587e-8)
            (14.818006919937252,9.119081634256787e-8)
            (14.820056744067047,9.144541915362403e-8)
            (14.82218872577309,9.11892970856254e-8)
            (14.824257007395042,9.13017907111513e-8)
            (14.826410201325013,9.08362383089667e-8)
            (14.828446745056532,9.115127133640932e-8)
            (14.830825640394096,9.093898073464501e-8)
            (14.832967963728308,9.080111140757907e-8)
            (14.835169570096493,9.066992368023108e-8)
            (14.837211334794883,9.11062990049949e-8)
            (14.839389016600723,9.109861798251018e-8)
            (14.841444472727375,9.11475881992807e-8)
            (14.843601062118776,9.097941916502705e-8)
            (14.84568542340565,9.116521992869053e-8)
            (14.847837708548866,9.080018031903947e-8)
            (14.849871877457277,9.102252013226675e-8)
            (14.852226946382403,9.06159560165598e-8)
            (14.854362093374752,9.07140357275793e-8)
            (14.856575384188673,9.087036356714151e-8)
            (14.858624361520107,9.135475592669806e-8)
            (14.860793635764598,8.996566996932742e-8)
            (14.8628411797676,9.086833652194315e-8)
            (14.864989232649307,9.036200782075454e-8)
            (14.86706923673167,8.952382357652056e-8)
            (14.86922801743751,8.994915773330447e-8)
            (14.871265693310878,8.991735928054467e-8)
            (14.873602305393577,8.922227529017945e-8)
            (14.875727720490115,9.020099051015862e-8)
            (14.877934133698512,8.840305137924886e-8)
            (14.87998125020473,9.005660239758129e-8)
            (14.882164837065554,8.824128744366888e-8)
            (14.884220611522526,8.89981127683015e-8)
            (14.886356255729053,8.844799220808497e-8)
            (14.888429091112588,8.815220797764312e-8)
            (14.890586841269712,8.96915978709778e-8)
            (14.892627687233936,8.847706023384916e-8)
            (14.895002652568673,9.004839052195734e-8)
            (14.897145644385384,8.998011480354506e-8)
            (14.899350849766483,8.8333119263595e-8)
            (14.90139845648407,8.952687879926202e-8)
            (14.903589244059187,8.93271560054032e-8)
            (14.905656420140309,8.870171452901587e-8)
            (14.90782225300069,8.989070354736839e-8)
            (14.909918527667037,8.90757719806956e-8)
            (14.912090353987018,8.947770946399203e-8)
            (14.914145189487996,8.933876949335229e-8)
            (14.91653660531544,8.868976586473565e-8)
            (14.918702282784405,8.871519785458304e-8)
            (14.920948882993356,8.89784741442412e-8)
            (14.923031610942312,8.940711226923526e-8)
            (14.925248327174007,8.915972271594796e-8)
            (14.927342816878356,8.866531653328735e-8)
            (14.92955242353499,9.071685880268632e-8)
            (14.93169208712151,8.854707644889714e-8)
            (14.933921848180725,8.805696183333822e-8)
            (14.93602842326288,8.902604486937804e-8)
            (14.938453532751245,8.718857447131967e-8)
            (14.940664252944616,8.885791769053242e-8)
            (14.942977170028716,8.574994569965355e-8)
            (14.94512560779572,8.836094866904176e-8)
            (14.947431502669609,8.36296180084517e-8)
            (14.94960490676895,8.540749407703885e-8)
            (14.95212823884701,8.434577514204733e-8)
            (14.954405363629329,8.398525086494857e-8)
            (14.956749067353494,8.238255622128321e-8)
            (14.958940197490469,8.214111979487626e-8)
            (14.96135638520956,8.368783432910476e-8)
            (14.963626849839875,8.232124648621664e-8)
            (14.966243399016069,8.255684447178169e-8)
            (14.968602647922093,8.34389901616106e-8)
            (14.971017732550285,8.177619814642156e-8)
            (14.973291122204351,8.254277705788127e-8)
            (14.975884137634397,8.163123077498113e-8)
            (14.978301575762496,8.221187708379318e-8)
            (14.981021604585537,8.229588988051262e-8)
            (14.983496775321287,8.322344891009692e-8)
            (14.986054654512715,8.102348958427541e-8)
            (14.988480494872784,8.052294653282388e-8)
            (14.991371166054924,8.179947041941915e-8)
            (14.994027727470925,8.234593695810588e-8)
            (14.996946604853639,8.191576394978028e-8)
            (14.999635190964419,8.326624678645089e-8)
            (15.002497017625187,8.177219679161851e-8)
            (15.005234044618312,8.321490763130157e-8)
            (15.00865338778729,7.993073158907293e-8)
            (15.011778582613172,8.11126943389695e-8)
            (15.015290633310011,8.091812042643198e-8)
            (15.01858677131231,8.054789391032102e-8)
            (15.02266676283486,8.161410103291189e-8)
            (15.02656851194228,8.14726293096868e-8)
            (15.031576657645617,8.267011031293237e-8)
            (15.035996693404398,8.125422334970267e-8)
            (15.04004544031189,8.152158148533317e-8)
            (15.043163591661205,8.33759659091271e-8)
            (15.046174723483128,8.299673259770657e-8)
            (15.048809649202038,8.590794853269301e-8)
            (15.051343815188577,8.343531177068542e-8)
            (15.054492474077236,9.032695813537828e-8)
            (15.05745598530793,8.635788306676773e-8)
            (15.060431104568373,8.909042747973217e-8)
            (15.0631892838298,8.553917174580761e-8)
            (15.066043939422848,9.17119677978917e-8)
            (15.068658103976102,9.019000835053248e-8)
            (15.07124798811902,8.967282605354399e-8)
            (15.073703367814847,8.936468098852401e-8)
            (15.07654989631128,9.05426678077248e-8)
            (15.079135259674892,9.021548885712605e-8)
            (15.081780713652215,8.820936092668319e-8)
            (15.084216214521394,9.070901962893174e-8)
            (15.086689410941911,9.045415017006064e-8)
            (15.089041926205896,8.902363823892756e-8)
            (15.091553328437483,9.014986668276492e-8)
            (15.093987069549565,9.066522754785922e-8)
            (15.096506400988547,9.027287606322432e-8)
            (15.098868837074015,8.995992528681995e-8)
            (15.10142011194156,9.1233792298695e-8)
            (15.103799725420933,8.930956441055571e-8)
            (15.106354538163398,8.832681874793025e-8)
            (15.10872501174697,8.842176635326382e-8)
            (15.111218117370962,8.910048898691514e-8)
            (15.113555639640856,8.965345243971967e-8)
            (15.116112304285695,9.428044744907993e-8)
            (15.118488732882598,9.145360824192039e-8)
            (15.121019010043067,9.691328384242581e-8)
            (15.123375033813952,9.299126957351689e-8)
            (15.125883126743382,9.965728930971807e-8)
            (15.128236414796103,9.633605491110586e-8)
            (15.130824647010739,1.002754548284912e-7)
            (15.13322474518814,9.957636937230063e-8)
            (15.135763427360667,1.0215873880170534e-7)
            (15.13813712280637,1.0122097826581467e-7)
            (15.140704697967182,1.0603860389757358e-7)
            (15.143110600228297,1.028476299680392e-7)
            (15.145749373805884,1.0466818500809438e-7)
            (15.148196463417815,1.0803157968197752e-7)
            (15.150782962938244,1.0316022502898647e-7)
            (15.153210424995233,1.0696207586313733e-7)
            (15.155879012571981,1.0389869609106483e-7)
            (15.158372198234987,1.024617390932292e-7)
            (15.161083838528883,1.0561349950144461e-7)
            (15.163605227074356,1.0014373619249284e-7)
            (15.16628918641595,1.0295281360761521e-7)
            (15.168814469137832,1.0330571220684703e-7)
            (15.171624945435436,1.0054496657474488e-7)
            (15.174242373920789,1.0139647477203084e-7)
            (15.177064260223643,1.0578400289062984e-7)
            (15.17969962347655,9.922148258567631e-8)
            (15.182545567749477,1.0793072502401913e-7)
            (15.18522563303874,1.0723669174872441e-7)
            (15.188225565218522,1.0886573642565622e-7)
            (15.191015694698816,1.0826409280184635e-7)
            (15.194012688656152,1.0618566581577227e-7)
            (15.196825846888663,1.1028116997380266e-7)
            (15.19992405149625,1.0758001445232424e-7)
            (15.202840580110047,1.0759153901140905e-7)
            (15.206106987584269,1.1510308595141794e-7)
            (15.209151702619325,1.1221236095870779e-7)
            (15.212443658658328,1.133846725398513e-7)
            (15.2155511738717,1.1488474305210161e-7)
            (15.21905511888638,1.1494968821246232e-7)
            (15.222354990679815,1.1524677079322032e-7)
            (15.226063574965195,1.1625020457373125e-7)
            (15.229548075603354,1.1344061223717006e-7)
            (15.233416381306695,1.1900701957223703e-7)
            (15.23710078457483,1.1728452031789516e-7)
            (15.241409513950588,1.1935660748640942e-7)
            (15.245518448899352,1.1749814299299999e-7)
            (15.250861856982327,1.2173293106876315e-7)
            (15.255708666600103,1.252591461664565e-7)
            (15.261253062158207,1.195515271223968e-7)
            (15.267458659728272,1.2366006840736077e-7)
            (15.273157073005622,1.1464084326284762e-7)
            (15.278215896007952,1.2133783777734664e-7)
            (15.28310078318741,1.215762632789108e-7)
            (15.28806671123808,1.202902797370342e-7)
            (15.292613632598465,1.1883152817304676e-7)
            (15.297280790589006,1.1466453697650536e-7)
            (15.30160606790093,1.1873914473881086e-7)
            (15.306103696353063,1.1541100919387759e-7)
            (15.310280656936746,1.1399710997395118e-7)
            (15.31468709049411,1.1942319932956025e-7)
            (15.318768413465344,1.1383561426825395e-7)
            (15.323155498118611,1.1682221501274626e-7)
            (15.327186993113736,1.1792755838513358e-7)
            (15.331585240340445,1.1455003123828078e-7)
            (15.33557340910863,1.1881917116873808e-7)
            (15.339542990020615,1.1105937391953091e-7)
            (15.343388261469585,1.1376824105013839e-7)
            (15.34742817616067,1.0694556573653813e-7)
            (15.351292598829515,1.1148602752086845e-7)
            (15.355470459583211,1.040239088201389e-7)
            (15.359310026718799,1.0782815085264019e-7)
            (15.363158854259236,1.0136285855111282e-7)
            (15.366770112686106,1.0238125947026333e-7)
            (15.370618345267347,1.0125422278406404e-7)
            (15.374284870524942,9.954859381267056e-8)
            (15.378506059374516,9.662511546437713e-8)
            (15.382366194945101,1.0189385113434923e-7)
            (15.386258772419213,1.0648885284680887e-7)
            (15.389927913904693,1.0413297912847952e-7)
            (15.393924675664882,1.009673051832749e-7)
            (15.397717097029613,1.0552240015115899e-7)
            (15.401999247145422,1.019094897358741e-7)
            (15.405934624775922,1.0572008202203165e-7)
            (15.409917067268667,1.0014634677091294e-7)
            (15.41368691858058,1.034254335507967e-7)
            (15.417870239723948,1.0439763942216018e-7)
            (15.421822340420666,1.0305055475612335e-7)
            (15.426203498261001,1.0515284643020095e-7)
            (15.430250600674286,1.0420246532305555e-7)
            (15.434375216683673,1.0162353225595666e-7)
            (15.438290871422895,1.0560205554455138e-7)
            (15.442687215437049,1.0369840541812891e-7)
            (15.44682501360174,1.0014969742400126e-7)
            (15.451344302386095,1.0223689006494396e-7)
            (15.455539903179224,1.0277457773710807e-7)
            (15.459860837636743,1.0079570778032121e-7)
            (15.463968502967035,1.0241202463845411e-7)
            (15.468600395017235,9.340607354246799e-8)
            (15.472948954907613,9.605189221773003e-8)
            (15.477646727734571,9.80092837998825e-8)
            (15.482028906220796,9.677660495199802e-8)
            (15.4865998045696,9.295410396958914e-8)
            (15.49094567469033,9.89296293774089e-8)
            (15.495837356391693,9.01171883782581e-8)
            (15.500424898306818,9.826885882802117e-8)
            (15.505345643816451,9.081842833325027e-8)
            (15.509956049304957,9.249415811041217e-8)
            (15.514829481516637,9.672528289428328e-8)
            (15.519459643437424,9.700264103074119e-8)
            (15.524641115884798,9.337314965662813e-8)
            (15.52950165468567,9.217280050322074e-8)
            (15.534697089725471,9.618952656609281e-8)
            (15.539583329774675,9.396239963876951e-8)
            (15.544810723227517,9.209607609861337e-8)
            (15.549771749723247,9.486854679607859e-8)
            (15.555282042031749,8.958959840654757e-8)
            (15.560457759096588,9.337299866629678e-8)
            (15.565989714265175,8.46514360830497e-8)
            (15.571207931549951,8.952904462233846e-8)
            (15.57684118202554,8.260100381463076e-8)
            (15.582182437309068,8.81627393312101e-8)
            (15.588073816774846,7.685614500374527e-8)
            (15.593618184458451,8.2946572721454e-8)
            (15.599558483785072,7.127906087589508e-8)
            (15.605174156390436,7.446679584077742e-8)
            (15.611270823750266,7.441434712873729e-8)
            (15.617049219575254,7.565825921318492e-8)
            (15.623389168387018,7.402603774409044e-8)
            (15.629369023381313,7.475642993526321e-8)
            (15.635799815230706,6.882612169079039e-8)
            (15.641889213268065,6.91181507583849e-8)
            (15.64851861942369,7.21522752655801e-8)
            (15.65480389852254,7.54257869495234e-8)
            (15.661677893581466,7.243482835761483e-8)
            (15.668176402304345,7.382637834396633e-8)
            (15.675192178331457,6.728653056953249e-8)
            (15.681845109161676,7.012869085443185e-8)
            (15.689095638476712,6.45222626438624e-8)
            (15.695976459558892,6.6711468571512e-8)
            (15.703489900979706,6.1345480029118e-8)
            (15.71060974401556,6.70005126934825e-8)
            (15.718323056233789,5.817667414476091e-8)
            (15.725648669187708,6.506405392237014e-8)
            (15.733634174575439,5.600195707167188e-8)
            (15.74122417750395,6.236124416858502e-8)
            (15.749507907034108,5.453165363711321e-8)
            (15.757377160765738,5.733628993809248e-8)
            (15.765926049513014,5.1340228290897016e-8)
            (15.774060389985614,5.3243568887140214e-8)
            (15.782928083420869,5.612097453422393e-8)
            (15.791373840875627,5.245760847927272e-8)
            (15.800591260329943,5.935035041204628e-8)
            (15.80937137717871,5.55795303114337e-8)
            (15.818929614419176,6.141243713564393e-8)
            (15.828045950197644,5.738705621816109e-8)
            (15.837985159997121,6.138742247863149e-8)
            (15.847475911973023,6.229595417295286e-8)
            (15.85783369948968,5.3530754051678286e-8)
            (15.867730995248607,5.4934120585770074e-8)
            (15.878519222405837,5.7073448855859965e-8)
            (15.888840052327643,6.036967747924393e-8)
            (15.90009280468603,5.921271117870219e-8)
            (15.910872654471873,6.053001389005885e-8)
            (15.922632331931935,5.7383935603283476e-8)
            (15.933911088329342,5.7766113670254526e-8)
            (15.94620741749831,5.990705731484525e-8)
            (15.95801683316127,5.5208768889869475e-8)
            (15.97088495890127,6.16876569825564e-8)
            (15.983262995845095,5.975470718233566e-8)
            (15.99674653452552,6.251082673713881e-8)
            (16.009737626701178,6.432175259085682e-8)
            (16.02387684934094,5.8373381683907155e-8)
            (16.037523128728377,6.127131646493922e-8)
            (16.053991501610064,5.632669997091e-8)
            (16.068823597321735,5.906919686715639e-8)
            (16.084336679220147,5.465706731655473e-8)
            (16.099219081357095,6.316269351991366e-8)
            (16.115890671555093,6.069612634718169e-8)
            (16.13152772462566,6.244271455457806e-8)
            (16.149817715052084,6.576640565469916e-8)
            (16.166729401046744,6.937633045822622e-8)
            (16.185885058993843,5.9528375118134136e-8)
            (16.203558488536473,6.513349570802518e-8)
            (16.222842600727763,5.556772975090496e-8)
            (16.240912081705922,5.710639672251716e-8)
            (16.260242089616078,5.736928621047355e-8)
            (16.278791261083292,5.6220748501090156e-8)
            (16.298365081703032,5.456096552336476e-8)
            (16.317601126950475,5.5627687123305236e-8)
            (16.337401429427263,5.3505785579943677e-8)
            (16.3572712158472,5.606045472283938e-8)
            (16.376866000884068,4.800753194977858e-8)
            (16.39703223657811,5.482277365409516e-8)
            (16.41596111687666,4.832017452827131e-8)
            (16.43393458118126,5.113021606106827e-8)
            (16.451238065817737,5.074525732950974e-8)
            (16.46804780608058,5.1556309443867576e-8)
            (16.484153678447285,5.101585687228294e-8)
            (16.500162070810838,5.1048064442227314e-8)
            (16.51513744084939,5.10183482127502e-8)
            (16.52866875719729,5.1010212498425744e-8)
            (16.541143819588758,5.0903292692083824e-8)
            (16.55043944138312,5.0932551953764005e-8)
            (16.5594010008994,5.09039903562325e-8)
            (16.56936415587607,5.086976062607107e-8)
            (16.579963076006052,5.082367393605125e-8)
            (16.597351506793448,5.099344102532655e-8)
            (16.613002181275725,5.0516774319220303e-8)
            (16.630076286457896,5.1659855504482266e-8)
            (16.645920807650118,5.027544514035753e-8)
            (16.66237062146679,5.01862702506628e-8)
            (16.678186126813646,5.161219718274879e-8)
            (16.696338641674636,5.0578083943264573e-8)
            (16.713875643377666,5.145279913243428e-8)
            (16.733197318832897,5.284595050447649e-8)
            (16.751583295028095,4.9876691665673434e-8)
            (16.77204213761548,5.175560935377632e-8)
            (16.790572941814574,5.210625975138328e-8)
            (16.812052820752218,5.1104541043400786e-8)
            (16.83157209065162,5.2489660840038255e-8)
            (16.852007942442228,5.1438095338696144e-8)
            (16.87095883001917,4.91669542856954e-8)
            (16.89106222864518,5.344564413256592e-8)
            (16.91042811301993,4.7303083450245254e-8)
            (16.930656615716572,4.805975506450011e-8)
            (16.950317724603316,4.986016155505979e-8)
            (16.97020701395555,4.841788303622252e-8)
            (16.98962408289652,4.7208700060252795e-8)
            (17.009129691404997,4.9717812977689846e-8)
            (17.02865634854423,4.884779736258338e-8)
            (17.047897596682354,4.712211199020544e-8)
            (17.06733686342651,5.186200691120746e-8)
            (17.086293976146614,4.850422752333827e-8)
            (17.105671852342898,4.8237594141298246e-8)
            (17.12426047758724,4.915821416595634e-8)
            (17.14347968106483,4.624791238860837e-8)
            (17.161745205238166,4.7992859686374345e-8)
            (17.18085567246442,4.6838384282210654e-8)
            (17.19878394139792,4.7852805273862487e-8)
            (17.21771949301327,4.2748134143621996e-8)
            (17.23530427221595,4.605380188316133e-8)
            (17.25405767122467,3.8072253349952234e-8)
            (17.271289158719764,4.239381290460642e-8)
            (17.289846950100014,4.364056671590788e-8)
            (17.306738196841202,3.909501833376794e-8)
            (17.325088144861713,4.2227719765364213e-8)
            (17.34162878666658,4.212502102696192e-8)
            (17.357822307802028,4.4262388421145715e-8)
            (17.373465341874315,4.3298981955430804e-8)
            (17.39113144720216,4.186105351244862e-8)
            (17.407148896961726,4.275379006379865e-8)
            (17.423094581860372,4.0271687096193887e-8)
            (17.438287123507124,4.630473560141013e-8)
            (17.454358973143133,3.711185248000959e-8)
            (17.469030136791673,4.087172422728713e-8)
            (17.48454348721705,3.614536536744595e-8)
            (17.49933168290253,3.8416015923914415e-8)
            (17.513903329195113,3.794827607705997e-8)
            (17.5279315141388,4.09405855883449e-8)
            (17.542713765583585,3.638280565709806e-8)
            (17.556832869508646,4.1966200292620215e-8)
            (17.571157508169144,3.5267807341199386e-8)
            (17.584833804720883,3.758174504930878e-8)
            (17.598707858737722,3.3149359701667436e-8)
            (17.61195721823125,3.6113632306822296e-8)
            (17.625791876518427,3.0892214120115113e-8)
            (17.6389749533,3.4515473146257136e-8)
            (17.65237297849555,3.017188343612531e-8)
            (17.665093418270235,3.1881948858725195e-8)
            (17.678183678343178,2.8508173599561815e-8)
            (17.690658199712423,3.2426619167580384e-8)
            (17.70363956244581,2.676202481843859e-8)
            (17.715918453462873,3.007238102981091e-8)
            (17.728424049009373,2.9179108684829203e-8)
            (17.74029955727813,2.688473244027989e-8)
            (17.752678282570518,2.8620670056156428e-8)
            (17.764389606346082,2.673378451945041e-8)
            (17.776482676899885,2.5999588704195276e-8)
            (17.787912421153987,2.777217034122259e-8)
            (17.799674168883037,2.786690189715557e-8)
            (17.81079581665634,2.642975260869207e-8)
            (17.82241184593835,2.7669136315466858e-8)
            (17.833372829552133,2.691500422535853e-8)
            (17.844681854031617,2.6603626857024665e-8)
            (17.85533607192074,2.950623079200909e-8)
            (17.86638655220048,2.693890732707871e-8)
            (17.87681727639835,2.76313389946381e-8)
            (17.88772112011884,2.3224099310326096e-8)
            (17.897962595216715,2.5007123261033826e-8)
            (17.90852880170863,2.3198652998601688e-8)
            (17.9184825738848,2.4582643476378507e-8)
            (17.928899749104453,2.544627131229049e-8)
            (17.9386856420621,2.406857912973237e-8)
            (17.94887265197102,2.5716649698637184e-8)
            (17.958435127947904,2.3665930104499466e-8)
            (17.968361385998225,2.7680038927613282e-8)
            (17.977686373080296,2.4304608770009395e-8)
            (17.987471079236855,2.534391629893662e-8)
            (17.996644272219193,2.7215701914329316e-8)
            (18.00618410352329,2.456587555599299e-8)
            (18.015121430723617,2.6441961065160058e-8)
            (18.024450596049192,2.334148385685353e-8)
            (18.033203778291735,2.6552904541787825e-8)
            (18.042400492907248,1.89509334891369e-8)
            (18.05099420917356,2.4874133641716867e-8)
            (18.05992422257276,1.7718339240246905e-8)
            (18.068292683675306,2.2720697323563854e-8)
            (18.077092423853763,1.7984750133592797e-8)
            (18.085319564935034,2.1523634208264752e-8)
            (18.09393401094186,1.7808114538553355e-8)
            (18.10198174201347,1.866121968063794e-8)
            (18.110380666089718,1.8940827128943738e-8)
            (18.118237883200013,1.9483125779373722e-8)
            (18.126523007215535,1.6281670234263856e-8)
            (18.134255967784277,1.7131594143293682e-8)
            (18.14233929809046,1.5337571435125597e-8)
            (18.14988310261144,1.628736234771111e-8)
            (18.15779371066469,1.5762778859951254e-8)
            (18.165187883758666,1.6549843939728248e-8)
            (18.172994564916785,1.4813209325836851e-8)
            (18.18026242740619,1.5321750757024688e-8)
            (18.187847257873116,1.5588943247379916e-8)
            (18.19493104487863,1.6245148115601182e-8)
            (18.202410847416033,1.6385181877964783e-8)
            (18.209382353104445,1.623835366171278e-8)
            (18.21671713700479,1.6293931315303212e-8)
            (18.223545801092268,1.6178861583782123e-8)
            (18.230694730590997,1.8568905635341082e-8)
            (18.237365666408813,1.803416649348577e-8)
            (18.244433511257732,1.829253271079523e-8)
            (18.251010030709008,1.7996982126788907e-8)
            (18.25790947487177,1.9372018655872125e-8)
            (18.264331117671993,1.9991654331974473e-8)
            (18.27108497745773,1.854379916288451e-8)
            (18.27738402626882,1.9465432821164086e-8)
            (18.2840674891742,1.9031831666183052e-8)
            (18.290272270230542,2.0389614330262873e-8)
            (18.296763140627593,1.9194051015247737e-8)
            (18.302812067778333,1.973651819753286e-8)
            (18.30922109427768,1.7618336789482214e-8)
            (18.31518362387136,1.948282002395274e-8)
            (18.321485896915615,1.8431003723229367e-8)
            (18.32733732820184,1.729690513041504e-8)
            (18.333470437795267,1.7700849785917683e-8)
            (18.339185858906728,1.7213329983611914e-8)
            (18.345270591741336,1.693126150392743e-8)
            (18.35092026545258,1.7792660234050572e-8)
            (18.356864891064777,1.8083714636851766e-8)
            (18.36238630051322,1.802197735489841e-8)
            (18.368200889757574,1.748229427889214e-8)
            (18.37361872429584,1.814517003317917e-8)
            (18.37939994175307,1.860180576240822e-8)
            (18.38475459088261,1.8634716769660997e-8)
            (18.390361593883824,1.9164424269746405e-8)
            (18.395579306677504,1.7733227553051734e-8)
            (18.401121638374782,1.869401300425011e-8)
            (18.40627399411192,1.9337222934012743e-8)
            (18.41174971271074,2.0439583914289017e-8)
            (18.416820845912664,1.807043636947725e-8)
            (18.422131970909234,1.7560424669937902e-8)
            (18.427079090514113,1.843945551804893e-8)
            (18.4323725422651,1.739719157622943e-8)
            (18.437280803045933,1.8357997344509158e-8)
            (18.442462167619503,1.588723685941318e-8)
            (18.447264925550964,1.6635015032129274e-8)
            (18.45231849072062,1.710691810430376e-8)
            (18.457027935353636,1.5502771177899888e-8)
            (18.46208997398371,1.779161962200959e-8)
            (18.46676820064925,1.7104065830331194e-8)
            (18.47166742394291,1.530568660701448e-8)
            (18.476220996132643,1.6044144013349637e-8)
            (18.48106271455208,1.429007057129894e-8)
            (18.4855656997472,1.5262121899617398e-8)
            (18.490389168434454,1.3410043964157126e-8)
            (18.49484309496991,1.3470010662430809e-8)
            (18.499494137732807,1.333875365716608e-8)
            (18.50382667722117,1.4219887600752656e-8)
            (18.50848596270601,1.161267959570722e-8)
            (18.512804414655463,1.3407708499002524e-8)
            (18.517387790980106,1.123715109851986e-8)
            (18.521624801532187,1.2673398108731249e-8)
            (18.52606549153343,1.201365174008373e-8)
            (18.53020868849518,1.097293456098214e-8)
            (18.534706133855668,1.2373802316112403e-8)
            (18.538853582540348,1.2938752513846907e-8)
            (18.543199471926986,1.237635083306543e-8)
            (18.547231821583015,1.2620591904877188e-8)
            (18.55151018918464,1.195892584959779e-8)
            (18.55549721785627,1.280250960800089e-8)
            (18.55982455563861,1.2505459667799812e-8)
            (18.56380371491794,1.1774833552635755e-8)
            (18.56793872875352,1.1959807033612435e-8)
            (18.57179028564987,1.2776003366354871e-8)
            (18.575946303281103,1.1837198554687234e-8)
            (18.57980390982805,1.1939291000295782e-8)
            (18.583947282211067,1.1469936611607778e-8)
            (18.587759237041595,1.2415619088379515e-8)
            (18.59172042891999,1.1162130331143771e-8)
            (18.595423188097694,1.147861283801177e-8)
            (18.599492713031378,1.1692305179611395e-8)
            (18.603240872063203,1.255922787990471e-8)
            (18.607190746337725,1.132734256392709e-8)
            (18.61084158970052,1.0860698784753708e-8)
            (18.614681904177434,1.1365444030353444e-8)
            (18.618275317745063,1.1984472469972474e-8)
            (18.622267863134763,1.0216235080129366e-8)
            (18.625916099717838,1.012419847956636e-8)
            (18.62969508892251,9.599665229398369e-9)
            (18.6332074551122,1.1050361958808708e-8)
            (18.636982011606445,9.97531590662959e-9)
            (18.640505695876193,9.76115716033732e-9)
            (18.64441291205907,1.0024696461830018e-8)
            (18.647968452855075,1.0485049717345873e-8)
            (18.6516181051588,1.0569738639887305e-8)
            (18.65503089457785,1.0258238369864614e-8)
            (18.658810411213437,1.0079372614324456e-8)
            (18.662310140910698,1.0322395938011653e-8)
            (18.666118879690075,9.552698798653836e-9)
            (18.669598204842327,9.628308705877942e-9)
            (18.6731914520504,9.453869465048115e-9)
            (18.676570376609067,9.920036792010478e-9)
            (18.680461053817208,8.745355994932424e-9)
            (18.68400682499152,9.334127137883286e-9)
            (18.687783463709433,7.992567274683893e-9)
            (18.69125573509387,8.590480465864303e-9)
            (18.694926975355198,7.971551724272885e-9)
            (18.69839861851243,8.217515556907529e-9)
            (18.702179508989943,8.33426933022352e-9)
            (18.705836532280177,8.250635841200449e-9)
            (18.709875646418542,8.168579479495008e-9)
            (18.713659003893174,8.079809099559299e-9)
            (18.718140904712964,8.162380604748165e-9)
            (18.722342127049448,8.148257180096152e-9)
            (18.728762822838736,7.874775581617754e-9)
            (18.733829669187397,8.040670476661127e-9)
            (18.737825311510775,8.319367125753097e-9)
            (18.74163873271921,7.884065386654093e-9)
            (18.744675059042354,8.266741957640988e-9)
            (18.74754994040655,8.124787662100452e-9)
            (18.75023698170173,8.073004473252432e-9)
            (18.752759909157543,8.16365475914127e-9)
            (18.75521888473279,8.097405079787734e-9)
            (18.757444934094373,8.10890677521714e-9)
            (18.759498245497493,8.012060348505656e-9)
            (18.761378019264292,8.100575557556944e-9)
            (18.76316869482271,8.079947926009634e-9)
            (18.764833314581892,8.123197312720487e-9)
            (18.766332749622695,8.049025604014992e-9)
            (18.767773253434644,8.094770079930536e-9)
            (18.76900526416853,8.112917219971205e-9)
            (18.770134321221644,8.099604744554473e-9)
            (18.771133764902647,8.113362588539619e-9)
            (18.77205509096557,8.107937109896879e-9)
            (18.77361996461394,8.183823202445595e-9)
            (18.775048703759932,8.115634341637756e-9)
            (18.77665491011891,8.234317908084599e-9)
            (18.778167069757576,8.139998904088674e-9)
            (18.77997676657453,8.214075024326473e-9)
            (18.78160818570632,8.194518827386865e-9)
            (18.78330925148564,8.238966418827598e-9)
            (18.784921478793304,8.1864381037966e-9)
            (18.786851848399383,8.222119839140785e-9)
            (18.788632694177984,8.258298281327292e-9)
            (18.79061570945049,8.234217849234504e-9)
            (18.792415930304767,8.394300587966086e-9)
            (18.794265072689807,8.156066613751456e-9)
            (18.796020055182026,8.252034403022357e-9)
            (18.79814957322443,8.08830946663619e-9)
            (18.80007135605585,8.069866913595902e-9)
            (18.802115305824554,8.179441957079092e-9)
            (18.80398153217036,8.032312495687144e-9)
            (18.805897484379383,7.771455368121849e-9)
            (18.807722253035823,7.857374278996687e-9)
            (18.809742186065108,7.918459637989983e-9)
            (18.811683041547013,7.762538195565938e-9)
            (18.81373734603127,7.668917278991216e-9)
            (18.815645325266196,7.899341097905577e-9)
            (18.81767922608413,7.47780432019951e-9)
            (18.819587651727534,7.69936736588761e-9)
            (18.821742441991002,7.299207044342282e-9)
            (18.823711506409563,7.4245971870556815e-9)
            (18.825765377308393,7.568444870820201e-9)
            (18.827678136382605,7.320183709191852e-9)
            (18.829754014688966,7.51712375679503e-9)
            (18.831695587273845,7.364133691734054e-9)
            (18.83386569646169,7.675684837726848e-9)
            (18.835843703719426,7.338462670869461e-9)
            (18.837882687969095,7.041560501352961e-9)
            (18.839792329083984,7.3344829099042386e-9)
            (18.841914076193135,6.554939924185987e-9)
            (18.843883804665193,6.994067824894756e-9)
            (18.84603154924418,6.096715798875607e-9)
            (18.847998005419456,6.652392081640812e-9)
            (18.850028642452276,6.602638380481807e-9)
            (18.85193923786754,6.325757084812977e-9)
            (18.854114634698064,7.651394240415499e-9)
            (18.85610878159502,7.240075483583297e-9)
            (18.858216351231103,8.183014266194277e-9)
            (18.86016055234086,6.774515060037345e-9)
            (18.86219784102974,8.578706134354519e-9)
            (18.864119081436435,7.522244716007265e-9)
            (18.866348243388373,8.623088132431178e-9)
            (18.868360700368417,8.721846356252172e-9)
            (18.870431960383865,9.309098547571892e-9)
            (18.872354772476104,9.372428388942922e-9)
            (18.874410406633263,9.610814089011654e-9)
            (18.876348841700825,9.337596085234878e-9)
            (18.878373776730452,1.0339742617659908e-8)
            (18.880334317071643,9.02111046974241e-9)
            (18.882363333019423,9.985435034387535e-9)
            (18.884283036188133,9.93120169434647e-9)
            (18.886519209851606,1.0282667051164651e-8)
            (18.888540502158715,1.0212382162144706e-8)
            (18.890629492551437,9.53011958237937e-9)
            (18.892565320065707,9.331715622451497e-9)
            (18.89462129388963,1.0367297798019592e-8)
            (18.896563887514958,1.0089977853233734e-8)
            (18.898610687348828,1.075556987917281e-8)
            (18.900590880868076,1.0052184418185561e-8)
            (18.902646210105246,1.2242887259539259e-8)
            (18.904587121047783,1.089704182444251e-8)
            (18.906815493307086,1.3669717580100382e-8)
            (18.90884625720371,1.1368584629245504e-8)
            (18.910965287251734,1.4658007363443915e-8)
            (18.91293129377408,1.3193582226733724e-8)
            (18.915029315097396,1.506545344032162e-8)
            (18.917006276278382,1.397311777395771e-8)
            (18.919297448150147,1.5500114636246565e-8)
            (18.92136147875228,1.576324937246909e-8)
            (18.923474965369326,1.6056107665640695e-8)
            (18.92544778709911,1.6425719673307526e-8)
            (18.92760517722901,1.5512186202215617e-8)
            (18.929632701857383,1.559939821760281e-8)
            (18.931730818667727,1.4993048802480757e-8)
            (18.933766151891607,1.5586696489044982e-8)
            (18.935878817119413,1.2167628127279784e-8)
            (18.93788733626448,1.2925467585134243e-8)
            (18.940050236546973,1.3119841657527331e-8)
            (18.942143970494556,1.2405758309519399e-8)
            (18.944351634462873,1.3806360943391383e-8)
            (18.94642453343852,1.2866974041791934e-8)
            (18.94872953840752,1.3998820436178505e-8)
            (18.950865793048074,1.2570334328998456e-8)
            (18.953172973927725,1.4060898223533513e-8)
            (18.95531413159655,1.3649284147376761e-8)
            (18.95761782638334,1.1705775904147231e-8)
            (18.959777492826465,1.30780014595544e-8)
            (18.96220317238686,1.2053525622057748e-8)
            (18.96444081401682,1.245684000394931e-8)
            (18.966834612588567,1.3604273818579316e-8)
            (18.969068470789107,1.2393461812365558e-8)
            (18.971524645014018,1.5392385477319692e-8)
            (18.973824773938027,1.4362568689918476e-8)
            (18.97641407038623,1.5279458809303037e-8)
            (18.978801176361756,1.6522851864486654e-8)
            (18.981358884109657,1.7579228961395188e-8)
            (18.983761270977617,1.656830816987309e-8)
            (18.986489454866632,1.8047536132215214e-8)
            (18.989034552210814,1.7453102962861067e-8)
            (18.991897161668966,1.9524876826437776e-8)
            (18.994554660668822,1.7100590721241815e-8)
            (18.997485895507463,1.8395674761251257e-8)
            (19.000261716728627,1.8286118397270457e-8)
            (19.003592533857393,1.8433259141303893e-8)
            (19.006709715798912,1.925010617576106e-8)
            (19.010430244335847,1.9355197888870634e-8)
            (19.013985858979783,1.9124579697660238e-8)
            (19.01849520144732,1.9831391639968388e-8)
            (19.023038075259695,1.516733272310944e-8)
            (19.027400932813148,1.8035677173955378e-8)
            (19.030822250727255,1.9268553197449023e-8)
            (19.03411210019865,1.8881788355074036e-8)
            (19.037158989469756,1.8036993898462583e-8)
            (19.040119785783755,1.5164875355466734e-8)
            (19.0429851269468,1.473876820590192e-8)
            (19.04576528122009,1.297581331272113e-8)
            (19.04851350248236,1.3673123300250722e-8)
            (19.05116559082412,1.2927641623861064e-8)
            (19.053840414408864,1.2627231260609051e-8)
            (19.05639502376311,1.3850484315014455e-8)
            (19.059062054707436,1.1722049331197582e-8)
            (19.06154331967758,1.2030663798512364e-8)
            (19.064189124199068,1.0769644509522891e-8)
            (19.066578500984214,1.3278114385784079e-8)
            (19.06889442428854,9.925981592218136e-9)
            (19.071098319470217,1.2399413495955969e-8)
            (19.073718672390562,9.232684394788748e-9)
            (19.076109399146812,1.0876034739482066e-8)
            (19.078642340194907,6.713141376124554e-9)
            (19.080933054297507,8.035379472914883e-9)
            (19.08316987053357,8.099428461250113e-9)
            (19.08530624364952,9.815230850307444e-9)
            (19.087918429513685,4.1323096056089526e-9)
            (19.090276273619377,7.873103502475942e-9)
            (19.092775237069418,3.4231961709707548e-9)
            (19.095028084564213,3.2022768881034835e-9)
            (19.097219823033726,6.146412268037693e-9)
            (19.099319309802123,4.858552227204882e-9)
            (19.10167744685904,4.861799407507306e-9)
            (19.10396884676831,6.660082707554693e-9)
            (19.106470580173884,-8.443075127928523e-10)
            (19.108750368786893,6.233119131948683e-9)
            (19.111011456127343,4.440348755352375e-9)
            (19.113160806447528,3.5345384397089674e-9)
            (19.115686111331268,3.4748994792721533e-9)
            (19.118014458211544,4.18899293030961e-9)
            (19.120525669821184,4.2671111089021e-9)
            (19.122814947675014,6.2723888305527e-9)
            (19.125108530445605,-1.7330401558268704e-9)
            (19.127296693192605,3.2976297248410447e-9)
            (19.12993335298668,-3.522339531158991e-9)
            (19.132334665376987,-2.022522149758288e-9)
            (19.134883240050815,-6.242624639440919e-9)
            (19.137216166096017,-3.244982282879505e-9)
            (19.139573107280096,-5.252813073397533e-9)
            (19.141828949209245,-6.121008366832825e-9)
            (19.144611970419486,-7.525494893911855e-9)
            (19.147118393800877,-7.204321805787117e-9)
            (19.149761988375378,-7.300447801839027e-9)
            (19.152182683990183,-6.1463993894506075e-9)
            (19.154632284099854,-1.070820454529553e-8)
            (19.156984156795254,-8.325657718799562e-9)
            (19.159637119753157,-1.437378327473482e-8)
            (19.162210957626392,-8.955323149706373e-9)
            (19.165000717654824,-1.555736184322143e-8)
            (19.16758818437253,-1.0345531320510304e-8)
            (19.170287312773606,-1.6005041736377734e-8)
            (19.172852079486194,-1.2416016437200028e-8)
            (19.175841711607085,-1.6096727284420353e-8)
            (19.17860974571851,-1.340653432713168e-8)
            (19.181594964451286,-1.7690773734813092e-8)
            (19.184374255898334,-1.1195393279095356e-8)
            (19.187344742585836,-2.0736137917864994e-8)
            (19.190173555053416,-1.6222690524259065e-8)
            (19.19351334183718,-2.5452656426949716e-8)
            (19.196596268421587,-1.8613144137091808e-8)
            (19.19990840083327,-2.553739641975028e-8)
            (19.20302223620763,-2.5139376580440853e-8)
            (19.20648046339194,-2.718789593458837e-8)
            (19.209781021024934,-2.581926406008961e-8)
            (19.21371431827026,-2.893337414100472e-8)
            (19.217383495957346,-2.4626132244520704e-8)
            (19.221460007330595,-2.6084447490859475e-8)
            (19.22536452325887,-2.1928536098059226e-8)
            (19.230480059843224,-3.05639997755236e-8)
            (19.235253014039905,-2.5818654769693694e-8)
            (19.240937524460552,-2.9083676134078473e-8)
            (19.246449313033523,-2.683189559427035e-8)
            (19.251690846849407,-3.0377561799355135e-8)
            (19.256389789186315,-2.675395860407548e-8)
            (19.260735038381135,-2.710598212551929e-8)
            (19.264972045830696,-2.784141628353609e-8)
            (19.26886945672943,-2.9724172900813528e-8)
            (19.27258376748724,-2.3449811870079884e-8)
            (19.276125083481517,-2.8327971079988856e-8)
            (19.280163959139404,-1.2088678058574942e-8)
            (19.28392278548894,-2.3097461276933018e-8)
            (19.287865194400307,-1.6571015226674035e-8)
            (19.291480155053048,-1.7766210280711903e-8)
            (19.29501084966453,-1.849761765981839e-8)
            (19.29837772011882,-1.860032883271856e-8)
            (19.302250106754446,-2.3426406148274737e-8)
            (19.305858460894584,-2.0898136110503174e-8)
            (19.30969579785215,-2.5041939188952256e-8)
            (19.31322352253996,-2.0804097555782164e-8)
            (19.316722397748723,-2.4353131511389847e-8)
            (19.320059994949034,-2.2189373005687685e-8)
            (19.323909441139357,-2.4953651145409594e-8)
            (19.327495380013403,-2.4948785704026477e-8)
            (19.33131378315957,-2.3821731698348003e-8)
            (19.33483809663265,-2.3377415114822497e-8)
            (19.338384010159842,-2.4301845424901103e-8)
            (19.3417664467123,-2.5259220493012435e-8)
            (19.345665484871212,-2.113861485852908e-8)
            (19.34929441385883,-2.1204617173253837e-8)
            (19.35314435793376,-2.0691598212607687e-8)
            (19.35671489579552,-2.2229560414643856e-8)
            (19.36036408743022,-1.5087072036124027e-8)
            (19.36384323727277,-2.3950541994111063e-8)
            (19.367838076206798,-9.618675189670967e-9)
            (19.371553066019423,-1.233040158865606e-8)
            (19.375472200783882,-1.3107193552741592e-8)
            (19.37912599545109,-1.3200072146446473e-8)
            (19.382926686665815,-6.7257066582726566e-9)
            (19.386545745702076,-9.91813786654916e-9)
            (19.390669010785576,-7.263724288719686e-9)
            (19.3945029203644,-7.593999651334116e-9)
            (19.398526810332825,2.0067192352257734e-10)
            (19.402297667418296,-5.553541182479194e-9)
            (19.4062932587725,6.621348358493151e-9)
            (19.41009013852376,1.6880261632934435e-9)
            (19.414367733451286,4.453958091232835e-9)
            (19.41834932249706,1.2656071746164343e-9)
            (19.42251816380296,5.264557678685833e-9)
            (19.42644240895785,3.887477006969675e-9)
            (19.43067043114779,5.298103289419487e-9)
            (19.43467814118471,8.160335074336444e-9)
            (19.439136814606155,-1.042585129340523e-9)
            (19.443295985059198,4.459956848279489e-9)
            (19.447657571122104,-2.343125693471393e-10)
            (19.451776803293193,-1.704691054982277e-9)
            (19.456268960701316,5.99107341514582e-9)
            (19.46051727749307,-3.3299052404345275e-10)
            (19.465190675532607,4.028369637865126e-9)
            (19.46956248272211,4.701220746028412e-9)
            (19.474170132129085,1.727381349070356e-9)
            (19.47853060966875,-8.298473019863195e-10)
            (19.483316835989786,3.0260682848393117e-9)
            (19.48783654822577,2.7958657611293347e-9)
            (19.492767561686108,2.160347900570514e-9)
            (19.497394191078996,5.428270277718639e-9)
            (19.502304074793763,7.947493774196346e-9)
            (19.506955446745277,3.602371290156725e-9)
            (19.51207010842051,1.0025159813409346e-8)
            (19.516897818173025,8.32585733689939e-9)
            (19.52213895957921,7.914561894750705e-9)
            (19.527070536638522,9.569259162844901e-9)
            (19.532340957586303,8.825943531576286e-9)
            (19.537336412978348,5.6693902905635696e-9)
            (19.54282346520732,1.1811816857942858e-8)
            (19.548005240396346,7.360810183598687e-9)
            (19.553619210105552,1.2481757405424787e-8)
            (19.558915037053392,9.020160174344483e-9)
            (19.564608776361933,1.0949388951075889e-8)
            (19.570007644097252,1.0300901465143397e-8)
            (19.57592469467074,1.0601099553753102e-8)
            (19.581519239467276,1.097621993295661e-8)
            (19.58758042687005,1.4144189375286942e-8)
            (19.59331098757279,1.291145013126993e-8)
            (19.599499778754176,1.676668848205054e-8)
            (19.605371725195766,1.1332887517312429e-8)
            (19.611793191044864,1.2724508113848287e-8)
            (19.617874879085992,1.2239604441077745e-8)
            (19.62447143742644,1.1651644094001767e-8)
            (19.630721351272733,1.4738311904238799e-8)
            (19.637491815859175,8.464355882864538e-9)
            (19.643922308262855,1.0952194262614512e-8)
            (19.650943065617774,1.4804824033376462e-8)
            (19.657605866106525,9.097023578874541e-9)
            (19.664843984754324,2.0219569130119908e-8)
            (19.671716674961512,1.50450696345672e-8)
            (19.679177249891175,1.9041566545752175e-8)
            (19.686274115393285,1.9939362161380814e-8)
            (19.694014421307944,2.4574599244431283e-8)
            (19.701377406645673,2.0765507535713823e-8)
            (19.709387773865657,2.325727699314939e-8)
            (19.717012353425897,2.3129940185384612e-8)
            (19.725301198183548,2.2632749452355938e-8)
            (19.733202638269667,2.2765038298899753e-8)
            (19.74181529444501,2.4838632928236848e-8)
            (19.750030616278803,2.4818761268363687e-8)
            (19.758977368069637,2.7012981629326305e-8)
            (19.767518128515118,2.5098151557045867e-8)
            (19.77681230710325,3.0363488612294987e-8)
            (19.78569691812234,2.5187567587181547e-8)
            (19.79537694479886,3.1041312187340964e-8)
            (19.80464075033878,3.1363203145673424e-8)
            (19.814732573470625,2.6716003631577223e-8)
            (19.82440112978779,2.9732823314532197e-8)
            (19.834926723466875,2.472942117748289e-8)
            (19.84502543140415,2.578360058791418e-8)
            (19.856020585074326,2.8727259238081615e-8)
            (19.86658582636085,2.7916075673317664e-8)
            (19.87808683530254,3.042736373970456e-8)
            (19.889155199929913,3.2313055786659106e-8)
            (19.901194684562654,2.8548831298991217e-8)
            (19.912801361994553,2.952282640578119e-8)
            (19.92541607776424,3.232438139377791e-8)
            (19.937600697870707,3.417025773444493e-8)
            (19.952236972593667,3.4081423017084944e-8)
            (19.96546653849675,3.3485203054794965e-8)
            (19.9793066325278,3.0360411962249145e-8)
            (19.992603857874986,3.553401040079507e-8)
            (20.0,3.298052231315296e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={d89f6df4-08a4-4867-b103-0ee664e0bfd8}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,1.1102230246251565e-16)
            (0.001,6.661338147750939e-16)
            (0.011,-3.197109244013063e-11)
            (0.018983628497318387,-1.8033707860354298e-10)
            (0.026597039897731278,-1.1576983816041775e-10)
            (0.033506914994432146,-3.56583651495157e-11)
            (0.039990902547396213,-2.276170363302299e-10)
            (0.04652374631898279,-1.140476602046192e-10)
            (0.052840281427460896,-1.4538970027899722e-10)
            (0.05915904643539661,-2.613602667622672e-10)
            (0.06516541697076607,-2.344215932481575e-10)
            (0.07152231499092165,-3.443791918300576e-10)
            (0.07767260222298522,-2.3266322202175616e-10)
            (0.08400479194206598,-5.082199105999052e-10)
            (0.08991397502354484,-3.990687780230928e-10)
            (0.09618632629747949,-4.846021361970543e-10)
            (0.10202423141082688,-5.694746896267588e-10)
            (0.10825849340791283,-6.537608232548564e-10)
            (0.11401014743794988,-5.932749846948582e-10)
            (0.11996996889528296,-8.776226412265942e-10)
            (0.12552888395225906,-7.621092645848648e-10)
            (0.13150579244531047,-9.347975726825553e-10)
            (0.13704316664223906,-8.799665440761828e-10)
            (0.14288946733435054,-1.1183880488374598e-9)
            (0.14829316277956642,-9.965486214014163e-10)
            (0.15392187038111618,-1.1540233213480633e-9)
            (0.15917939100454853,-1.0198661914984086e-9)
            (0.16488680497333272,-1.0535929906296815e-9)
            (0.1701460322320323,-1.0484573209623704e-9)
            (0.17562093732195136,-1.0658094407034469e-9)
            (0.18070113123398546,-1.0666714178597658e-9)
            (0.18606402008640682,-1.022225859514947e-9)
            (0.19106811288323902,-9.863214689431743e-10)
            (0.19650076640873923,-1.0734642064136324e-9)
            (0.20148876294430132,-1.0945560013908562e-9)
            (0.2066296933211269,-1.0599543465161787e-9)
            (0.21142089352730734,-1.0213199175268528e-9)
            (0.21657274910263188,-1.0512199999368477e-9)
            (0.2213592506377759,-1.1080336648205957e-9)
            (0.22649416990106794,-1.0899381397422303e-9)
            (0.23121175579303027,-1.0900258473611757e-9)
            (0.23606881673672167,-1.1403962218992092e-9)
            (0.24061259684299846,-1.1167833324776666e-9)
            (0.24559429693694615,-1.1178786785137618e-9)
            (0.25018605868267785,-1.1039797964684794e-9)
            (0.2550095559201961,-1.1728766846630378e-9)
            (0.2594616212449205,-1.1477963024475457e-9)
            (0.26409500041475237,-1.1287684120731e-9)
            (0.2684369290515687,-1.1235821162358661e-9)
            (0.2732599493281864,-1.197166366040392e-9)
            (0.27766381366915094,-1.2461207621328185e-9)
            (0.28219351098298,-1.0879845913080999e-9)
            (0.2863991924183161,-1.1427776502870302e-9)
            (0.2908653055541426,-9.654845811724044e-10)
            (0.2950438339892676,-1.0888911994300088e-9)
            (0.29968230165866794,-8.005360818685858e-10)
            (0.303893221796593,-9.862459737774998e-10)
            (0.3081645107788402,-8.088418823604115e-10)
            (0.3121539779071026,-9.287905999855184e-10)
            (0.3165042876368519,-7.839253690633541e-10)
            (0.32054888629262024,-7.750604602563271e-10)
            (0.32495439734387016,-7.266056645249819e-10)
            (0.32896246574799254,-7.229159493249426e-10)
            (0.33301917526032004,-7.121156997413891e-10)
            (0.33682987905074624,-7.42599093328522e-10)
            (0.341118474060089,-6.571259092424953e-10)
            (0.34505291944937294,-7.767384513357456e-10)
            (0.34920413856520205,-6.430116439304356e-10)
            (0.3530083273090221,-6.741434077639497e-10)
            (0.356901073989423,-6.939349095347325e-10)
            (0.3605738540115747,-6.518390271992303e-10)
            (0.36441634986490196,-6.67158328582218e-10)
            (0.36814566784660174,-6.366140947733356e-10)
            (0.37204591565531736,-8.04217137329033e-10)
            (0.3756943150570148,-7.088247766517952e-10)
            (0.3796713932530844,-7.953104841362801e-10)
            (0.3833364018748885,-7.923552924893329e-10)
            (0.3871904637297397,-8.113218985528192e-10)
            (0.3907661720905819,-8.001939111323964e-10)
            (0.3945847284439401,-7.425389192405873e-10)
            (0.39814035010985843,-8.492306857732501e-10)
            (0.40201838856616723,-7.263583068350954e-10)
            (0.40558073334764083,-7.944580548979729e-10)
            (0.40930181415646666,-7.637646071145809e-10)
            (0.41276825488054114,-7.308353922041988e-10)
            (0.41653947359752963,-8.206839652302733e-10)
            (0.42003620808495257,-7.499163512392215e-10)
            (0.4238174756996555,-7.425646764147587e-10)
            (0.4272945237530102,-8.014897634467388e-10)
            (0.4309368547439305,-7.691840497869862e-10)
            (0.4343424099420791,-8.241567428513008e-10)
            (0.4381310292691298,-7.43928918467418e-10)
            (0.44161671470608765,-7.550384761856321e-10)
            (0.44533472023751386,-6.441396305234548e-10)
            (0.4487695236593303,-7.172611393713169e-10)
            (0.452430428037779,-5.751656928509874e-10)
            (0.45586086784416,-6.658635864909002e-10)
            (0.45977554010920424,-5.317744022903526e-10)
            (0.4633424407659188,-6.515665784689872e-10)
            (0.467132334990156,-5.15826714675427e-10)
            (0.47065747995510976,-6.191533952204509e-10)
            (0.47458321021282285,-5.793954205302043e-10)
            (0.47826720118491806,-6.051914525073698e-10)
            (0.48273357221689334,-5.820606219231195e-10)
            (0.48677797652558075,-5.736795483102242e-10)
            (0.49157557420174536,-4.823783594787301e-10)
            (0.4961704100163576,-5.090996513246182e-10)
            (0.5022221713501493,-7.326379503069802e-10)
            (0.5060992241399176,-7.974687576961514e-10)
            (0.5096095313273623,-8.248355332085566e-10)
            (0.512468144112524,-8.17637291206097e-10)
            (0.5152229139936702,-8.237588389192751e-10)
            (0.5176577476953242,-8.372371684828295e-10)
            (0.5199749684392699,-8.319502864395645e-10)
            (0.522393242174938,-8.288680852786001e-10)
            (0.5247174070763893,-8.38926927926309e-10)
            (0.5267710823373133,-8.342819768358822e-10)
            (0.5287392224163551,-8.382676774942865e-10)
            (0.5304670501577354,-8.352674107925395e-10)
            (0.5321054386818324,-8.38132896419097e-10)
            (0.5338077405927026,-8.352298852543072e-10)
            (0.5354308407749735,-8.355549585559174e-10)
            (0.536802112261951,-8.359997138995823e-10)
            (0.5380962167484429,-8.351210833978939e-10)
            (0.5390678003369872,-8.356011438337418e-10)
            (0.5399582752994471,-8.352645242126755e-10)
            (0.5411931496317737,-8.354175129454688e-10)
            (0.5423668933742234,-8.352945002343404e-10)
            (0.543899280796666,-8.368270520975329e-10)
            (0.5453582884413768,-8.35079339012168e-10)
            (0.5469686001514189,-8.368186144025458e-10)
            (0.5485200441395157,-8.372780246901357e-10)
            (0.5503021074062672,-8.370357740261625e-10)
            (0.5519595410358961,-8.373621795954023e-10)
            (0.5538370781456755,-8.401608297958774e-10)
            (0.5555355264856877,-8.338778556549187e-10)
            (0.557278372282371,-8.384013483464514e-10)
            (0.5589377891885705,-8.339759993702955e-10)
            (0.5609970316730942,-8.352047942139507e-10)
            (0.5628512692242624,-8.319900324238461e-10)
            (0.5648503405352838,-8.388216787835745e-10)
            (0.5666624882401644,-8.345837354539754e-10)
            (0.5685012089833604,-8.400091733307136e-10)
            (0.5702569098964514,-8.342062596256028e-10)
            (0.5722372934779639,-8.366753956323691e-10)
            (0.5741386563417024,-8.280409691252544e-10)
            (0.5761807580462683,-8.421074948472551e-10)
            (0.578060767663299,-8.324074762811051e-10)
            (0.5800137608667897,-8.359222203324634e-10)
            (0.5818588461318059,-8.347038615852398e-10)
            (0.5840221625716966,-8.344887003630674e-10)
            (0.5859815839329421,-8.332943224331757e-10)
            (0.5880278178245648,-8.355907077373104e-10)
            (0.5899168293286037,-8.364129389093478e-10)
            (0.5919052317785477,-8.354810177024774e-10)
            (0.5937866946997944,-8.357188274743521e-10)
            (0.5957876325653623,-8.372862403405179e-10)
            (0.5977215645397816,-8.361411563129195e-10)
            (0.5997352514944944,-8.371163762177503e-10)
            (0.6016307229019529,-8.352754043983168e-10)
            (0.6037709874033423,-8.340554913388587e-10)
            (0.6057343153394329,-8.391036754318293e-10)
            (0.6078012117122428,-8.348501889798854e-10)
            (0.6097169491101243,-8.347524893537184e-10)
            (0.6117573852967321,-8.370328874462984e-10)
            (0.6136732380835634,-8.353779890057922e-10)
            (0.6158451926640299,-8.351115354798821e-10)
            (0.6178205162211651,-8.339977597415782e-10)
            (0.6198591076455227,-8.356766389994164e-10)
            (0.6217605015284607,-8.286253905254171e-10)
            (0.6238322090251207,-8.360259151629634e-10)
            (0.6257701994816827,-8.320215627577454e-10)
            (0.6279409873375286,-8.342917467984989e-10)
            (0.6299126264940081,-8.273981499939964e-10)
            (0.6319286804725127,-8.339684498537281e-10)
            (0.6338203183164431,-8.279881225092822e-10)
            (0.6359384168129454,-8.321168198932583e-10)
            (0.637902279478247,-8.279112950759782e-10)
            (0.640041075939242,-8.388001404568968e-10)
            (0.6419958970422234,-8.200649048717423e-10)
            (0.644003473883362,-8.373119975146892e-10)
            (0.6458966192209407,-8.24715851166502e-10)
            (0.6480789895776342,-8.245149007990449e-10)
            (0.6500716287812784,-8.394385186960562e-10)
            (0.6521707791758133,-8.41494873782267e-10)
            (0.6541047929970473,-8.442178067724626e-10)
            (0.6561223705046167,-8.474785317957867e-10)
            (0.6580305615801018,-8.469560608403981e-10)
            (0.6600532062661769,-8.214946500828546e-10)
            (0.662014041209612,-8.569678300318628e-10)
            (0.6640693791767242,-8.362035508469035e-10)
            (0.6660014483347844,-8.577891730254805e-10)
            (0.6681612524021217,-8.270830686996078e-10)
            (0.6701484571419192,-8.670348883299539e-10)
            (0.6722465234002929,-8.43058511890149e-10)
            (0.6741960889149491,-8.783125338140962e-10)
            (0.6762903813273856,-8.525116168556224e-10)
            (0.6782520486857381,-9.007328216625865e-10)
            (0.6804463488409132,-8.807574669589258e-10)
            (0.6824553464737956,-8.793756833824773e-10)
            (0.6845495694822109,-8.829525999232146e-10)
            (0.6865068573914995,-8.703331388915103e-10)
            (0.6886584486844735,-8.776850357605781e-10)
            (0.6906644166277869,-8.801790407630961e-10)
            (0.6928771558796931,-8.887994784601005e-10)
            (0.6949060539359353,-8.952214525237423e-10)
            (0.6970179052701097,-9.092295805146478e-10)
            (0.6990018934060824,-9.462262084980466e-10)
            (0.7012389059153927,-9.188227956258288e-10)
            (0.7033053358214851,-9.217999696886636e-10)
            (0.7055297914351931,-8.93543017355114e-10)
            (0.7075826682996522,-8.978355836575247e-10)
            (0.7097463725335214,-8.914524673997448e-10)
            (0.7117854450747398,-9.587532989741021e-10)
            (0.7141325879487405,-8.99641250384775e-10)
            (0.7162754149880197,-9.315883620075738e-10)
            (0.7185291780157911,-9.402465472874155e-10)
            (0.7206243612237767,-9.981326876129515e-10)
            (0.7228844824270719,-9.238640963360467e-10)
            (0.7250148218832325,-1.0649849890853602e-9)
            (0.72748924295866,-9.507254983276425e-10)
            (0.7297290954723307,-1.1948193545663344e-9)
            (0.7320524570045124,-1.0662939420313933e-9)
            (0.7342275920092771,-1.1864134119576875e-9)
            (0.736646529711369,-1.126041038190806e-9)
            (0.73891902846929,-1.2399872240109744e-9)
            (0.7415405530224541,-1.1541816391513748e-9)
            (0.7439162469198833,-1.2106102786901829e-9)
            (0.7463813720372602,-1.163531493375558e-9)
            (0.7487072622986229,-1.211303057857549e-9)
            (0.7514030834956338,-1.2489904666068696e-9)
            (0.7539155436068156,-1.1627421248050496e-9)
            (0.7567669061514095,-1.444324881916259e-9)
            (0.7593800950960572,-1.2693359696669404e-9)
            (0.762163105321681,-1.2454579589871173e-9)
            (0.7648158766961844,-1.1216145789916254e-9)
            (0.7680974925357402,-1.3416217026218646e-9)
            (0.7711329025297242,-7.746452368451173e-10)
            (0.7746763595057751,-1.1165548485791987e-9)
            (0.7780131413174671,-9.951592883084004e-10)
            (0.782171875217567,-7.962499548597179e-10)
            (0.7864519969818633,-1.2051466491413976e-9)
            (0.7911846475000137,-1.2100815904858564e-9)
            (0.7949259693386896,-1.934232107814182e-9)
            (0.7985580112592182,-9.251099886142811e-10)
            (0.8018865057850689,-1.4420085125976811e-9)
            (0.8051030982152342,-1.1502114816153153e-9)
            (0.8080672838303787,-1.4966687889028663e-9)
            (0.8110598833256383,-1.3278789179338446e-9)
            (0.8138542375510305,-1.494628643072815e-9)
            (0.8167144086771456,-1.4553542815320952e-9)
            (0.8194002048552896,-1.2569705276632703e-9)
            (0.8221639358041277,-1.4327943276271071e-9)
            (0.8247701785539078,-1.2082845834981981e-9)
            (0.8274615146468116,-1.2712930708147496e-9)
            (0.8300080423011404,-1.3986589664227722e-9)
            (0.8326417749614468,-1.3125329711982658e-9)
            (0.8351427243602392,-1.4066754427943806e-9)
            (0.8377314056304975,-1.317440156967109e-9)
            (0.8401977184721209,-1.384685477390235e-9)
            (0.8427504468348102,-1.4344843091151915e-9)
            (0.8451906989817496,-1.3985397284699275e-9)
            (0.8477155227485805,-1.4265755243769718e-9)
            (0.850136832137172,-1.469746546689521e-9)
            (0.8526401634182315,-1.4092993438907797e-9)
            (0.8550485445854661,-1.482189260215705e-9)
            (0.8575363742718448,-1.5178218681910494e-9)
            (0.8599371368935697,-1.5244090434407553e-9)
            (0.8624145757640408,-1.5217320736837792e-9)
            (0.8648124662266006,-1.5269119302274703e-9)
            (0.8672844526916688,-1.5140357856324727e-9)
            (0.8696838903496852,-1.5485526194680688e-9)
            (0.8721548948508849,-1.5179340007165365e-9)
            (0.8745599809656893,-1.5063805758330773e-9)
            (0.8770344197950916,-1.4827270522488334e-9)
            (0.8794491386135508,-1.5333079250723358e-9)
            (0.88193121779337,-1.5209569159679859e-9)
            (0.8843594574626698,-1.5152206156443526e-9)
            (0.8868534279074171,-1.5182957113779594e-9)
            (0.8892991161607521,-1.5486627535921116e-9)
            (0.8918092147701883,-1.5252161755796578e-9)
            (0.8942763418415404,-1.5342651593641676e-9)
            (0.8968069518772784,-1.5334324920956988e-9)
            (0.8992996918635847,-1.5362415783926053e-9)
            (0.9018553641545753,-1.5350301030281344e-9)
            (0.9043781235909929,-1.5357290994444384e-9)
            (0.9069636969961838,-1.5338312842061441e-9)
            (0.909521231164624,-1.5382888296500141e-9)
            (0.9121419262693563,-1.5319634449895148e-9)
            (0.9147394352327297,-1.5368599726173215e-9)
            (0.9174009807277227,-1.5247081375235894e-9)
            (0.9200442656589426,-1.5489227678244788e-9)
            (0.922752991912296,-1.5328083247112545e-9)
            (0.9254486769331683,-1.5739325398556048e-9)
            (0.9282118553781483,-1.5693266686156448e-9)
            (0.9309675219894129,-1.5378467388416084e-9)
            (0.9337935144490082,-1.586762721217383e-9)
            (0.9366181505514976,-1.5011110132689964e-9)
            (0.9395169343437281,-1.5827448240912645e-9)
            (0.9424213088401405,-1.493390522355753e-9)
            (0.9454048602341489,-1.5340282377707126e-9)
            (0.9484024179174176,-1.4814729443202168e-9)
            (0.9514859181623103,-1.5428582855747663e-9)
            (0.9545936144647735,-1.5580694512351556e-9)
            (0.9577962488087782,-1.450189301976934e-9)
            (0.9610369772379674,-1.5661558716573154e-9)
            (0.9643854111857629,-1.6105692335344202e-9)
            (0.96779047605474,-1.575368058226445e-9)
            (0.971321263230039,-1.4191807728991535e-9)
            (0.9749388849548783,-1.4554482063999785e-9)
            (0.9787114153108154,-1.5091341509787526e-9)
            (0.9826190241686168,-1.4482450794162105e-9)
            (0.9867294093069908,-1.6015937465141405e-9)
            (0.9910862527094301,-1.0509269010583466e-9)
            (0.995751020119403,-1.8263737189272433e-9)
            (1.0009783476014513,-1.4865468855873587e-9)
            (1.006674307752258,-1.6508012734561817e-9)
            (1.012595612704857,-1.464601773193408e-9)
            (1.018007155937662,-2.911455965204368e-9)
            (1.02248584354128,-2.2774593322338887e-9)
            (1.026580016187891,-2.6554929366540136e-9)
            (1.030236699334644,-2.2568698021530054e-9)
            (1.0337235829740135,-2.5139155201969743e-9)
            (1.037727375222609,-2.0876134154690362e-9)
            (1.0415302004194258,-1.9631059000602136e-9)
            (1.0453743781217595,-2.0150658919249054e-9)
            (1.0490498972532507,-2.151518518900275e-9)
            (1.0525364055687993,-2.1436743491420884e-9)
            (1.0558681159792664,-2.141907318176095e-9)
            (1.059724017625644,-2.0862322980264025e-9)
            (1.0633359029861367,-2.17854534412254e-9)
            (1.0672743571043302,-1.7409165220527711e-9)
            (1.0708394027769839,-1.8578307781069725e-9)
            (1.0742590026703431,-1.7808763352888946e-9)
            (1.0775205064370947,-1.800618321112779e-9)
            (1.0812938256872844,-1.604302468649621e-9)
            (1.084841960629352,-1.6742829345162136e-9)
            (1.0887865024669898,-1.7858512446622399e-9)
            (1.0923486401272995,-1.6700614224873789e-9)
            (1.095782125460438,-1.6533616697955722e-9)
            (1.099055386332446,-1.5901557848252423e-9)
            (1.102836751105901,-1.6441326078364682e-9)
            (1.1064017619168218,-1.622437517667663e-9)
            (1.1104088619844343,-1.5940926356705631e-9)
            (1.1140252651951639,-1.783363234864055e-9)
            (1.117525388691797,-1.8360259979033344e-9)
            (1.1208612734392203,-1.700227514334074e-9)
            (1.1247079677171201,-1.8057617623412625e-9)
            (1.1283412499054075,-1.7164567545080445e-9)
            (1.1324498054626144,-1.7576535782382052e-9)
            (1.1361609190081237,-1.463876353469118e-9)
            (1.1397676309712754,-1.7014456510366927e-9)
            (1.1432048286456258,-1.701432550405002e-9)
            (1.147161401168421,-1.8514008104375534e-9)
            (1.1509032309202576,-1.7670473972941636e-9)
            (1.1551448823219466,-1.9537784723411278e-9)
            (1.1589842920930689,-1.7907326732569118e-9)
            (1.1627326997902103,-1.9442859544582802e-9)
            (1.1663053258895546,-1.9925813221632893e-9)
            (1.1704114166448865,-1.8564619841399121e-9)
            (1.1742978894689624,-1.9831780662116216e-9)
            (1.1787021631055556,-1.6996964946613957e-9)
            (1.182701240469915,-1.7954974174116956e-9)
            (1.1866258275090449,-1.98501926007566e-9)
            (1.1903673560903931,-1.8310531979537359e-9)
            (1.1946612929843186,-1.7497530091503677e-9)
            (1.1987276425162778,-1.8329151529883347e-9)
            (1.203324890867987,-1.719423048385238e-9)
            (1.2075155231014973,-1.6336885177992144e-9)
            (1.211653126056143,-1.5967370758929178e-9)
            (1.2155990879726664,-1.6200406571797998e-9)
            (1.2201200558433283,-1.400756399760894e-9)
            (1.2244026887443125,-1.5661103525133058e-9)
            (1.229225845577897,-1.1520416842714098e-9)
            (1.2336423132553485,-1.5122540997225542e-9)
            (1.238034600601414,-1.260087145737998e-9)
            (1.2422248602726285,-1.3455456748800998e-9)
            (1.2470146596962448,-1.3584324776161338e-9)
            (1.2515528453853981,-1.3804990484089785e-9)
            (1.2566391729846154,-1.3632163176069412e-9)
            (1.2613198968262649,-1.3437420065542938e-9)
            (1.266015871065722,-1.0986072052077134e-9)
            (1.2704968831845995,-1.2660055226376699e-9)
            (1.2756015989821274,-1.1793130916259997e-9)
            (1.280439151029156,-1.2654663983369119e-9)
            (1.2858320479246166,-1.1940800570542365e-9)
            (1.2908213363340286,-1.2311216490701327e-9)
            (1.2958794116911618,-1.0468761413306993e-9)
            (1.3007061153831736,-1.0529804805869958e-9)
            (1.306177636117258,-1.1339245098440642e-9)
            (1.3113646109745054,-1.0016738549722959e-9)
            (1.317116328029209,-1.1053239434843931e-9)
            (1.3224668272639122,-1.1435866698050745e-9)
            (1.3279568220462965,-1.005591832026198e-9)
            (1.3331945736657875,-1.0792136073689562e-9)
            (1.3390930257965306,-1.0009792994480904e-9)
            (1.3446883218263275,-1.1466555482897434e-9)
            (1.350863853717582,-8.735624446032375e-10)
            (1.3566399843241397,-9.829210778633524e-10)
            (1.362644339144947,-9.54177403755807e-10)
            (1.3683705028405038,-9.515586096853212e-10)
            (1.3747679263027974,-8.577024646072573e-10)
            (1.3808430536297425,-8.840485010708221e-10)
            (1.3875247916150375,-7.965145210064861e-10)
            (1.393807131019559,-8.96836604979967e-10)
            (1.400422178287939,-7.358451625805174e-10)
            (1.406728375432471,-7.211817809604781e-10)
            (1.4137149926285337,-8.219134262077432e-10)
            (1.4203598755524989,-8.214463553812834e-10)
            (1.4276528024309032,-8.467421208635528e-10)
            (1.4345431913566795,-8.864562417443267e-10)
            (1.441882420257939,-8.99062491122038e-10)
            (1.4488790791385475,-9.429453884379768e-10)
            (1.4565717667280471,-7.799828560806077e-10)
            (1.4639026117887544,-8.321512368070216e-10)
            (1.4719384102870934,-8.258826955653831e-10)
            (1.4795655407264334,-9.065227457583092e-10)
            (1.487766269383471,-8.99072816196167e-10)
            (1.4955905882361198,-9.96079996262722e-10)
            (1.5041431114428794,-8.792457872885961e-10)
            (1.5123124471872462,-9.053306992967691e-10)
            (1.5212560917193607,-6.579780054138951e-10)
            (1.5297832709128452,-7.968588011664224e-10)
            (1.5390159071655822,-5.820656179267303e-10)
            (1.5478423159225552,-6.648395167729859e-10)
            (1.5574557734455245,-7.920829547813923e-10)
            (1.5666641923575277,-6.274465391697959e-10)
            (1.5767256554975864,-9.162262060158355e-10)
            (1.586363066890068,-8.475201651592101e-10)
            (1.5968410624617,-8.223743908075676e-10)
            (1.6068925564656218,-7.741389751458883e-10)
            (1.6178228998798727,-8.405111051601466e-10)
            (1.628330327040113,-8.52709791665518e-10)
            (1.6397787647047568,-8.088335556877269e-10)
            (1.6507992567860543,-9.83208070515218e-10)
            (1.66278862299097,-8.727552014420326e-10)
            (1.6743474109970926,-8.364946513239602e-10)
            (1.6869012150689562,-8.602247802969032e-10)
            (1.6990291919361233,-9.90938331391078e-10)
            (1.7135781900498017,-9.101494002905497e-10)
            (1.7267426009532403,-9.432666869813033e-10)
            (1.7405182466808715,-1.0762314373025106e-9)
            (1.7537584877108363,-9.419123259135631e-10)
            (1.7685629548359667,-1.1966250212935847e-9)
            (1.7824859527149977,-1.0095454472391907e-9)
            (1.7986244880691324,-8.127301054372538e-10)
            (1.8136390803195672,-9.202405504282751e-10)
            (1.8305911291778825,-7.454745709623012e-10)
            (1.8463411818060496,-8.394810402378994e-10)
            (1.8636066945525105,-6.679828912226071e-10)
            (1.879848122374197,-7.957443592943036e-10)
            (1.8974049486408189,-7.15237646886635e-10)
            (1.9141938646482741,-7.690230674484155e-10)
            (1.932250339051887,-9.25496679293758e-10)
            (1.94973645335744,-7.672670276903659e-10)
            (1.9684337092203636,-8.195605305516551e-10)
            (1.986673577697885,-9.99022420344886e-10)
            (2.0059882616974765,-8.997245171116219e-10)
            (2.024904536075891,-1.0343909062626722e-9)
            (2.044699673727209,-7.922101863400144e-10)
            (2.0641398393206423,-8.942553919588647e-10)
            (2.0842614926980367,-1.115190273459632e-9)
            (2.104077290672119,-9.248813381823595e-10)
            (2.1244201014912205,-6.858583145863406e-10)
            (2.1445158848072845,-9.453882676702108e-10)
            (2.1650392027227645,-9.043290560839523e-10)
            (2.185378232619916,-9.541961665249232e-10)
            (2.206089252292475,-7.944538360504794e-10)
            (2.2266740453320146,-9.70625912977141e-10)
            (2.2476005623751023,-7.841711169298549e-10)
            (2.2684478782275233,-8.921420269203395e-10)
            (2.289615989178341,-8.54582349330002e-10)
            (2.31073922280628,-7.098702736740847e-10)
            (2.3321619050521307,-8.921061112054929e-10)
            (2.3535644262983393,-7.106767951903237e-10)
            (2.3752401139945443,-7.751729258487217e-10)
            (2.3969170828281485,-6.07470185265413e-10)
            (2.4188337223490697,-5.958631921210156e-10)
            (2.440777340926503,-5.923804780039177e-10)
            (2.462916549687858,-6.6684147093099e-10)
            (2.4851201383662893,-6.524381590544692e-10)
            (2.5074576119894267,-3.79833442476496e-10)
            (2.529916111827636,-4.300673150936518e-10)
            (2.552416959978056,-4.7864870400538e-10)
            (2.5751237921589003,-2.5235080691743406e-10)
            (2.5977337015466944,-3.761600475549187e-10)
            (2.620675187894422,-4.694844790709141e-10)
            (2.643309504883415,-5.660333590729039e-10)
            (2.666458014082261,-5.581909656715567e-10)
            (2.688991501731118,-6.427134102704457e-10)
            (2.7122975496148,-7.814437430475607e-10)
            (2.734559370217084,-5.607015407527172e-10)
            (2.757941848967196,-5.817145376507682e-10)
            (2.779714023119465,-5.090690091691386e-10)
            (2.8030420087974854,-1.0233019570593527e-9)
            (2.8240613910011643,-9.59394383381884e-10)
            (2.8440159392299247,-1.0257010657488408e-9)
            (2.863039570063163,-9.355901331442595e-10)
            (2.8816597771686485,-1.0510666850760408e-9)
            (2.899461229628505,-1.012359897301085e-9)
            (2.917438488372394,-9.8158412301097e-10)
            (2.934156035955065,-9.868500287779636e-10)
            (2.9491054746238268,-9.815454525552436e-10)
            (2.962851259646273,-9.396309719883478e-10)
            (2.9727813480816883,-9.432451836743558e-10)
            (2.982333294799627,-9.50250193636204e-10)
            (2.994304136915722,-9.492259634563682e-10)
            (3.0072081272123508,-9.603883521780432e-10)
            (3.026133721949885,-9.208265920601644e-10)
            (3.043885104969825,-9.342336557138786e-10)
            (3.063469759862577,-9.213120336082348e-10)
            (3.0819185729782403,-9.65793521545688e-10)
            (3.102306379805904,-8.421524727575402e-10)
            (3.1214241225758554,-9.310587995026154e-10)
            (3.1435651584543014,-1.0596366423198944e-9)
            (3.16351468691875,-9.110278503809965e-10)
            (3.1861995373445455,-1.2259356307886549e-9)
            (3.2075789489050233,-1.0056695476379218e-9)
            (3.2292856352988792,-1.1981639846947445e-9)
            (3.2501616342842876,-1.119405984573163e-9)
            (3.2755958200477857,-1.1001896060847116e-9)
            (3.298499078271155,-9.213816654085605e-10)
            (3.3214600392544584,-1.5178932555315328e-9)
            (3.3434660912734526,-1.3191409908852592e-9)
            (3.366286826068323,-1.5053674418119556e-9)
            (3.3878961087766437,-1.33483959996461e-9)
            (3.412645734750841,-1.5791603857895353e-9)
            (3.436241026941617,-1.410063454887478e-9)
            (3.4607954983358415,-1.535752663928136e-9)
            (3.4836804242321846,-1.6900106314388097e-9)
            (3.506915782455024,-1.38417849404604e-9)
            (3.5292975877343746,-2.0050104354574216e-9)
            (3.5523962675659013,-1.6849016071240897e-9)
            (3.575360998306745,-1.7493982373828487e-9)
            (3.5984067021525172,-1.495677359741876e-9)
            (3.621154702143842,-1.1243966313578824e-9)
            (3.6438076247853424,-2.213415062346513e-9)
            (3.6664479245123114,-2.0172558623521297e-9)
            (3.688612824644059,-1.5631638761171018e-9)
            (3.7110671053081465,-1.889869483129303e-9)
            (3.7329161295042943,-1.2801836257736454e-9)
            (3.7552910416074066,-1.7609188551759303e-9)
            (3.776766200333681,-1.2714593822238385e-9)
            (3.7989232775359474,-1.4246712143339835e-9)
            (3.8199879388622473,-1.6878495268102256e-9)
            (3.84193350796949,-1.2141546101851475e-9)
            (3.8625917239467533,-1.719696218760447e-9)
            (3.8843276919428793,-8.887217073372256e-10)
            (3.9045985831031715,-1.0583526832697032e-9)
            (3.9260955007583913,-7.526496648146974e-10)
            (3.9459544152898904,-1.850717801232804e-9)
            (3.967191594952004,-4.887740212566882e-10)
            (3.9866425248351414,-1.8395615031252532e-9)
            (4.007619848397498,-1.0555238905141096e-9)
            (4.0266684839914175,-2.0402417533205153e-9)
            (4.047371219920241,-1.3131862264259553e-9)
            (4.066014074205197,-7.905121002238502e-10)
            (4.084252336868737,-1.2183885012007067e-9)
            (4.101870806972605,-1.2479079991578601e-9)
            (4.121754331851634,-7.870598617287783e-10)
            (4.139789076340085,-1.4322015795542598e-9)
            (4.157709441380793,-5.851238382703627e-10)
            (4.174791695158927,-2.155325029562505e-9)
            (4.192834272034368,-9.962032310184554e-10)
            (4.209332143442645,-2.253262354479091e-9)
            (4.226756982222967,-8.075602409007843e-10)
            (4.243383126480778,-1.50393664188897e-9)
            (4.259739393318412,-1.020921014394105e-9)
            (4.275496715151167,-1.3884853267143171e-9)
            (4.292081071612076,-1.2515282143965578e-9)
            (4.307933952095107,-2.065338344792167e-9)
            (4.323982834142121,-1.2518306391484657e-9)
            (4.339324117361344,-2.0883124118853402e-9)
            (4.3548823962564605,-1.5999527258614421e-9)
            (4.3697505928496945,-2.1439802155853727e-9)
            (4.385237354280109,-1.7451322609218778e-9)
            (4.400013315715671,-2.2483770401038328e-9)
            (4.415004807011155,-2.0357122654246496e-9)
            (4.429253539299143,-2.2715782588278444e-9)
            (4.443906215111893,-1.8513256483387863e-9)
            (4.457884669356926,-2.4466942916134826e-9)
            (4.472393643188192,-2.01913996633607e-9)
            (4.486133117370768,-2.342873006710988e-9)
            (4.500105383756367,-2.3611583799265645e-9)
            (4.513391137646147,-2.7801109192537865e-9)
            (4.527230729809452,-1.8585194494491475e-9)
            (4.540335146028668,-2.3464801213179953e-9)
            (4.553823164177577,-2.0356296648316174e-9)
            (4.566589905279919,-2.5460829000678586e-9)
            (4.5797261346611675,-2.315054481449863e-9)
            (4.592159191363764,-2.1183010900927e-9)
            (4.605116197489115,-2.261928755409315e-9)
            (4.6173564001544545,-2.2398604082596307e-9)
            (4.6299574190477255,-2.2027042412275932e-9)
            (4.64184432314466,-2.3375967828087596e-9)
            (4.6541718417403235,-2.1075584610841247e-9)
            (4.6658186104444175,-2.256127507038741e-9)
            (4.67795877782296,-2.1659359861203598e-9)
            (4.689374289506094,-2.298903400976826e-9)
            (4.701137812766309,-2.042073399266542e-9)
            (4.712233678653836,-2.151447020537489e-9)
            (4.723840604397968,-2.108428875935431e-9)
            (4.734750729435467,-2.3031594409417266e-9)
            (4.746071052682484,-2.0693039504138255e-9)
            (4.756712432064017,-2.5907963552285196e-9)
            (4.7677619912397455,-2.196952064714708e-9)
            (4.778150045454754,-2.5302605566324132e-9)
            (4.789027821930216,-2.3363843082435665e-9)
            (4.79923461476935,-2.529839004949963e-9)
            (4.8098269747735864,-2.7093365329022845e-9)
            (4.819762573279099,-2.5895056099400904e-9)
            (4.8301382713746905,-2.50749387920024e-9)
            (4.839878725091527,-2.7716857697868136e-9)
            (4.850082366365496,-2.549121136397048e-9)
            (4.859626290785352,-2.7532924828932437e-9)
            (4.869536529756735,-2.8681598207569436e-9)
            (4.878833538667266,-2.961111134069938e-9)
            (4.8886083557529565,-2.884611993714259e-9)
            (4.897749269444665,-3.0024348562918135e-9)
            (4.907288715462989,-2.9277333890576074e-9)
            (4.916212311888291,-3.1445409609531794e-9)
            (4.92553386095412,-2.9044316951498672e-9)
            (4.934258088604527,-2.9734332773756478e-9)
            (4.943439727032768,-3.028189587972463e-9)
            (4.952014189912673,-3.113100444096517e-9)
            (4.960958537526782,-3.036090268082603e-9)
            (4.969315533784926,-3.301838691349701e-9)
            (4.978089309385047,-3.247475843792813e-9)
            (4.986291271432209,-3.3399624177476994e-9)
            (4.994922801112014,-3.4706885143620525e-9)
            (5.0029653247847,-3.0406617224087995e-9)
            (5.011356050658923,-3.1710385428596055e-9)
            (5.019199583200145,-3.3352648420859055e-9)
            (5.027485149863817,-3.3483866790362526e-9)
            (5.03520604856181,-3.2565161678377308e-9)
            (5.0432988530403025,-3.1346413242872018e-9)
            (5.050843011646975,-3.4032053841670518e-9)
            (5.058754416676394,-3.2188595122661923e-9)
            (5.066138051361492,-3.6251192048197822e-9)
            (5.073947000888883,-3.2952784945194935e-9)
            (5.081214536679717,-3.6665819269643407e-9)
            (5.088820611702903,-3.346986354735293e-9)
            (5.095908571177826,-3.4876869170474833e-9)
            (5.103380269300461,-3.352060296002435e-9)
            (5.110346377316185,-3.5848050083941985e-9)
            (5.117709660760198,-3.5914865526009976e-9)
            (5.124550591480933,-3.5528253672367782e-9)
            (5.131706399525302,-3.548844773604287e-9)
            (5.138380864159416,-3.442363394334791e-9)
            (5.145462453394574,-3.5736765768845657e-9)
            (5.1520456757488855,-3.5680669530080422e-9)
            (5.158970941360166,-3.4277900518020488e-9)
            (5.165409979516675,-3.791779445982968e-9)
            (5.172176766369287,-3.354901467744753e-9)
            (5.17848255436564,-3.790495473054989e-9)
            (5.185185835639059,-3.6772854761224494e-9)
            (5.191408089435111,-3.797314240827632e-9)
            (5.1979330022203305,-3.6466901720544342e-9)
            (5.204002560454867,-3.844770724015234e-9)
            (5.210419280356105,-3.758040323376122e-9)
            (5.216393094151854,-3.7185987622478933e-9)
            (5.222738043844048,-3.6378136059056487e-9)
            (5.228618483387387,-4.0719030369729126e-9)
            (5.234774239758278,-3.8082187403531975e-9)
            (5.240508990345876,-3.977459139825612e-9)
            (5.2466192668277305,-3.86484866332637e-9)
            (5.25229101267534,-4.101664230482527e-9)
            (5.258278766467108,-3.945356930046273e-9)
            (5.263833765597558,-4.1014917018245e-9)
            (5.269672822564528,-3.920394453515996e-9)
            (5.27511160938271,-4.055961677629227e-9)
            (5.280927580332481,-3.924725211490454e-9)
            (5.286314648321554,-4.049092616753569e-9)
            (5.291969998493674,-3.9195214851517335e-9)
            (5.297223374174976,-4.013506194056049e-9)
            (5.302785382960443,-3.9652832128922455e-9)
            (5.307961797454961,-3.946943882837672e-9)
            (5.31349441101849,-3.884937260778543e-9)
            (5.31860931826006,-4.057033820004108e-9)
            (5.323957851947921,-3.882298926782823e-9)
            (5.328937820774959,-4.140024767451678e-9)
            (5.334265001820926,-3.989581554009192e-9)
            (5.339206776469878,-4.367111339220742e-9)
            (5.3444486547466745,-4.16996170926609e-9)
            (5.349299907482967,-4.390358521177973e-9)
            (5.354387928198421,-4.1357812730069554e-9)
            (5.359129430929341,-4.2467251937239325e-9)
            (5.364237201755933,-4.091620597890255e-9)
            (5.368959611772544,-4.362882721764549e-9)
            (5.3739227735253285,-4.230690908713086e-9)
            (5.378526048460919,-4.328986058510509e-9)
            (5.383395460056712,-4.253751351157575e-9)
            (5.3879315490901085,-4.3692500728553796e-9)
            (5.392825630165397,-4.271025977331533e-9)
            (5.3973364590988515,-4.267515896216878e-9)
            (5.402039938336753,-4.3062109433833484e-9)
            (5.406417685034633,-4.168117406777583e-9)
            (5.411114034516613,-4.194908420629417e-9)
            (5.415473536626517,-4.38580483042017e-9)
            (5.420136734863472,-4.2211054651630775e-9)
            (5.424437280284496,-4.3447678788055555e-9)
            (5.428922383364404,-4.279243848159808e-9)
            (5.433107010820516,-4.351216054132578e-9)
            (5.437655539542249,-4.25843182938479e-9)
            (5.441855788996782,-4.363096994808302e-9)
            (5.446285730329184,-4.378243989577868e-9)
            (5.450383430261262,-4.258764008113758e-9)
            (5.454695253747664,-4.296584421581429e-9)
            (5.45872187500722,-4.3074726008285324e-9)
            (5.463132866569248,-4.292945332551312e-9)
            (5.467181539976149,-4.321671909224278e-9)
            (5.471389514466339,-4.3181793696334125e-9)
            (5.4753013050434705,-4.369366202183755e-9)
            (5.479492479435394,-4.2237979780423984e-9)
            (5.483395243452824,-4.292694644192352e-9)
            (5.487645805282769,-4.298263078794662e-9)
            (5.491540542432807,-4.3223380430390534e-9)
            (5.495563008193664,-4.319657742613003e-9)
            (5.499319683138731,-4.351027760307602e-9)
            (5.50343521214472,-4.314874679778313e-9)
            (5.507241303711973,-4.380160456562976e-9)
            (5.511312195876763,-4.2792431820259935e-9)
            (5.5150539212545,-4.475543713411412e-9)
            (5.518939277920795,-4.362202821184269e-9)
            (5.522581399395908,-4.458533764406525e-9)
            (5.5266637891090875,-4.362597172402616e-9)
            (5.530395283848377,-4.4086987394109656e-9)
            (5.5342919337497385,-4.403668096841784e-9)
            (5.537896019785067,-4.484056459475028e-9)
            (5.541708057661437,-4.418396315486461e-9)
            (5.545284099962656,-4.56401916260063e-9)
            (5.549350442834389,-4.358784666536053e-9)
            (5.5530252154490345,-4.5624357625229095e-9)
            (5.556797022435937,-4.518427632049793e-9)
            (5.560306043600188,-4.550702925598671e-9)
            (5.564116379444477,-4.472699988156137e-9)
            (5.5676823158653646,-4.521232721543811e-9)
            (5.571337431571438,-4.426829791626119e-9)
            (5.574883996991872,-4.570539724468858e-9)
            (5.578591692155208,-4.489671745488977e-9)
            (5.582107053900934,-4.595727354228529e-9)
            (5.5858825441857896,-4.566276023965088e-9)
            (5.589528561602318,-4.55603688109818e-9)
            (5.593426942844908,-4.614986393036702e-9)
            (5.597077278700095,-4.610812842642531e-9)
            (5.601209010960964,-4.502863859556783e-9)
            (5.605035231199283,-4.655353214033653e-9)
            (5.609400864187195,-4.489877358793137e-9)
            (5.6134512276266095,-4.706207201721213e-9)
            (5.618376150151115,-4.53063919714225e-9)
            (5.623059604717005,-4.602377368101429e-9)
            (5.629785120465189,-4.750548399101717e-9)
            (5.633419043989204,-4.761419258869637e-9)
            (5.636930261782781,-4.6215236082503e-9)
            (5.640077735611905,-4.468990288941654e-9)
            (5.6429934936156405,-4.53653270504617e-9)
            (5.645593841930212,-4.503165618174876e-9)
            (5.648110945250378,-4.517647589352691e-9)
            (5.65043059108615,-4.497692440708079e-9)
            (5.652599888702105,-4.501827133296388e-9)
            (5.654626996506286,-4.4945058785828e-9)
            (5.656582184319637,-4.50657333672666e-9)
            (5.658373294714093,-4.505338990767882e-9)
            (5.660026240831128,-4.5040995377831905e-9)
            (5.6614159221733,-4.5070791543366795e-9)
            (5.662759575907596,-4.506348183497266e-9)
            (5.663692403052926,-4.50716530764339e-9)
            (5.664589728120066,-4.507000106457326e-9)
            (5.6659607258169755,-4.507483497562248e-9)
            (5.667351692420059,-4.506299111639578e-9)
            (5.669116520792191,-4.508790230062232e-9)
            (5.670776289684211,-4.5077102051038764e-9)
            (5.672583739738216,-4.508017070747883e-9)
            (5.674318882854349,-4.509772333349815e-9)
            (5.676323227424991,-4.509604911717702e-9)
            (5.6781721872385775,-4.508694972926719e-9)
            (5.680202182199543,-4.510235296351084e-9)
            (5.6820621408694585,-4.5075669863337e-9)
            (5.6840106802799175,-4.513406981487833e-9)
            (5.685863461370744,-4.513600160294118e-9)
            (5.6879065596638165,-4.513487361634816e-9)
            (5.689881334274277,-4.5125823078251415e-9)
            (5.69198877769591,-4.5111696600486084e-9)
            (5.693957582669072,-4.506733652931416e-9)
            (5.696117253293111,-4.518323715174688e-9)
            (5.698127765716698,-4.513836415753758e-9)
            (5.700335084591206,-4.519246754597361e-9)
            (5.702372355336634,-4.518027063582508e-9)
            (5.704539569412361,-4.516595764059161e-9)
            (5.70656271794772,-4.514473461725288e-9)
            (5.708792402163208,-4.5213253141440646e-9)
            (5.710858047370895,-4.514304263736335e-9)
            (5.713085884877841,-4.526143460026333e-9)
            (5.715146856495339,-4.5256258740522526e-9)
            (5.717341771601564,-4.516682805544292e-9)
            (5.719392995229941,-4.51623050068406e-9)
            (5.721662587181114,-4.521547136704385e-9)
            (5.723754900163738,-4.520471552638128e-9)
            (5.725974257042823,-4.5250692082277055e-9)
            (5.728035772767461,-4.525935626276123e-9)
            (5.73025390507781,-4.5269354931321004e-9)
            (5.732324348073226,-4.527932473408214e-9)
            (5.7346070043468425,-4.529229880034791e-9)
            (5.736705510076391,-4.530982256056859e-9)
            (5.738907295798094,-4.5266241865959955e-9)
            (5.740961448867033,-4.527248131935835e-9)
            (5.743206390289768,-4.525650521003399e-9)
            (5.7452930348544715,-4.528144303961312e-9)
            (5.747561969016127,-4.527149988220458e-9)
            (5.749650771339158,-4.52998727418219e-9)
            (5.751840033072572,-4.5263963688313424e-9)
            (5.753889601125663,-4.532178188298985e-9)
            (5.75616500036849,-4.5291033146099835e-9)
            (5.758265114387518,-4.522783036975397e-9)
            (5.760502543470775,-4.526682584327091e-9)
            (5.762572280846754,-4.5256527414494485e-9)
            (5.7647639307439436,-4.522189289701828e-9)
            (5.7668182986121925,-4.520170904243059e-9)
            (5.76911883604171,-4.52216819546436e-9)
            (5.771226570378229,-4.516274909605045e-9)
            (5.773429742360519,-4.529385533302843e-9)
            (5.775479898390127,-4.518492913163641e-9)
            (5.777692773851007,-4.515960050355261e-9)
            (5.77976262152994,-4.5215802213505185e-9)
            (5.782068543394753,-4.5197232623195305e-9)
            (5.784174748535662,-4.5232684264817635e-9)
            (5.786352669534017,-4.514294937862928e-9)
            (5.7883910149992985,-4.513800666572365e-9)
            (5.790645141926874,-4.520637864047217e-9)
            (5.7927397729531505,-4.508594608765293e-9)
            (5.795025649916906,-4.5212635857438954e-9)
            (5.797121241284887,-4.50629245030143e-9)
            (5.799292296957911,-4.524000507544201e-9)
            (5.801333798193823,-4.520962271215012e-9)
            (5.803648108424413,-4.515566365270729e-9)
            (5.805774204085304,-4.503748707307409e-9)
            (5.808029565527063,-4.531613306824056e-9)
            (5.810112164802226,-4.522629826197999e-9)
            (5.812302469426076,-4.521347074515347e-9)
            (5.814366813586305,-4.518288410082505e-9)
            (5.816749587986071,-4.57862170399892e-9)
            (5.8189094122010525,-4.531027553156264e-9)
            (5.821144897581985,-4.559614019683522e-9)
            (5.82322314409092,-4.4933037290917355e-9)
            (5.825458028069135,-4.5342329890729616e-9)
            (5.827563162601498,-4.486741644882386e-9)
            (5.829757419063156,-4.496356398320245e-9)
            (5.831886367000056,-4.458482694147392e-9)
            (5.8341047058589295,-4.485364080153431e-9)
            (5.836206334636014,-4.4524985920446625e-9)
            (5.838676961346209,-4.4757695327746205e-9)
            (5.84090383479236,-4.531538699836801e-9)
            (5.8432065024405935,-4.522130225836918e-9)
            (5.845344171402473,-4.512053619620815e-9)
            (5.847633686990597,-4.510072315611069e-9)
            (5.849799673983068,-4.520085417070163e-9)
            (5.852100017970046,-4.471098380420813e-9)
            (5.854324832770709,-4.549769450079566e-9)
            (5.856646718966831,-4.517203944232051e-9)
            (5.858842071341358,-4.522082042157649e-9)
            (5.861380716684106,-4.514783880082973e-9)
            (5.8636998347050895,-4.51242487820025e-9)
            (5.866147042275758,-4.538824871502811e-9)
            (5.868420258438563,-4.586558244312755e-9)
            (5.870866994643645,-4.544467246958561e-9)
            (5.873177035696421,-4.561389266299898e-9)
            (5.875882448272125,-4.529145281040314e-9)
            (5.878329310768508,-4.551851340295343e-9)
            (5.880875741916824,-4.483374782537908e-9)
            (5.88325831301995,-4.4771526486186985e-9)
            (5.885903956712596,-4.564414846086606e-9)
            (5.88839719758838,-4.386667251665699e-9)
            (5.891312571392846,-4.5892254441071145e-9)
            (5.893951513628014,-4.397397113109491e-9)
            (5.896704865300733,-4.509573603428407e-9)
            (5.8993041484142505,-4.245954254855633e-9)
            (5.902327403655714,-4.501803818612871e-9)
            (5.905161995195066,-4.206980985799191e-9)
            (5.908447964672799,-4.3855492570799015e-9)
            (5.911472872166525,-3.979818252730638e-9)
            (5.914774767164855,-4.173566603427048e-9)
            (5.917945432215821,-3.540425064230135e-9)
            (5.922046177679443,-4.577215717560534e-9)
            (5.925967834406435,-4.058931857287007e-9)
            (5.930865079469924,-3.8837735250041305e-9)
            (5.935467884831018,-3.4972362783491917e-9)
            (5.939777115426276,-4.191406555165145e-9)
            (5.943311745332918,-3.488591304723343e-9)
            (5.946534550579428,-3.935687775680208e-9)
            (5.949573246853908,-3.613273458213939e-9)
            (5.952428480899219,-3.701611794859616e-9)
            (5.955534768931304,-3.3808859045691975e-9)
            (5.958396258631765,-3.6310033868502956e-9)
            (5.961318813854945,-3.3412403954713454e-9)
            (5.964002659400372,-3.40315120528345e-9)
            (5.966679743325521,-3.172593188160988e-9)
            (5.969211395780556,-3.2832567775642474e-9)
            (5.972097283627149,-3.1153691848473386e-9)
            (5.9747214975456115,-3.175791962739538e-9)
            (5.977382361840307,-3.081165766971594e-9)
            (5.979844512417986,-3.165354534040432e-9)
            (5.982382441982907,-3.1174786085941264e-9)
            (5.9847877941940935,-3.181302998811475e-9)
            (5.987304685396037,-3.1386141463585204e-9)
            (5.989746983784406,-3.0777709270068954e-9)
            (5.992254052473038,-3.2449660736233454e-9)
            (5.994618663663411,-3.176676033334047e-9)
            (5.99724665223103,-3.2933199500817523e-9)
            (5.999670990585496,-3.2609143163497833e-9)
            (6.002197604843093,-3.319353458763885e-9)
            (6.004549633593838,-3.3090339357499943e-9)
            (6.007041298459703,-3.3139535560167133e-9)
            (6.009385622647122,-3.2779334802057747e-9)
            (6.0119995184104855,-3.3003781929608067e-9)
            (6.014400393223454,-3.3278171329698125e-9)
            (6.01687766922376,-3.3050978620607907e-9)
            (6.019198096513687,-3.3152767198174615e-9)
            (6.021721576748792,-3.307378038108766e-9)
            (6.024087467172806,-3.3219802464401482e-9)
            (6.026696636205534,-3.2968611174410967e-9)
            (6.02909602072461,-3.272226600792294e-9)
            (6.031570249768026,-3.3232095963953157e-9)
            (6.03390018181296,-3.2695833818152664e-9)
            (6.036498615572002,-3.3671717636352128e-9)
            (6.03891874510932,-3.3729108395164076e-9)
            (6.041535512030634,-3.322447317266608e-9)
            (6.043954850537951,-3.3596603277175063e-9)
            (6.046476704424908,-3.312455199022679e-9)
            (6.048859540186477,-3.3474024663249224e-9)
            (6.051565712925931,-3.3228454432432386e-9)
            (6.054066707992216,-3.3252952613693765e-9)
            (6.056718264347178,-3.3278931832469993e-9)
            (6.059186428098712,-3.3310243452433497e-9)
            (6.061812016927189,-3.3120027831401444e-9)
            (6.064294666202603,-3.3172726787711326e-9)
            (6.067132055208845,-3.2943723304867945e-9)
            (6.069740419469711,-3.3210681982254187e-9)
            (6.07246959775641,-3.3000855381715155e-9)
            (6.075027335539431,-3.3072831140401604e-9)
            (6.077820464958394,-3.297978112826172e-9)
            (6.080456066923082,-3.2846005915132537e-9)
            (6.083448498397238,-3.3264511145603137e-9)
            (6.0862001154787935,-3.2820618445228433e-9)
            (6.08907035303649,-3.266449555283657e-9)
            (6.091777817643313,-3.2820731687976945e-9)
            (6.094820286331187,-3.2785997250428522e-9)
            (6.097678516495226,-3.275040350025904e-9)
            (6.100876905704447,-3.2470897082248484e-9)
            (6.103834938004353,-3.469377007903063e-9)
            (6.106952795733036,-3.3171227986628082e-9)
            (6.10991090648829,-3.43734540830809e-9)
            (6.113325399302208,-3.2967842900077926e-9)
            (6.116519574520613,-3.5841886125709266e-9)
            (6.120055174891228,-3.3953075906367758e-9)
            (6.123357756830953,-3.2727170973245734e-9)
            (6.126939496154343,-3.3118079389993227e-9)
            (6.1303581332695,-3.460215891593066e-9)
            (6.134400588492368,-3.261194092551989e-9)
            (6.1382025780532965,-3.834283668346927e-9)
            (6.142487291697477,-3.6497922462075394e-9)
            (6.146572663217681,-3.787568036983657e-9)
            (6.151714265288225,-3.537861670288578e-9)
            (6.1565262215134995,-4.05202227327095e-9)
            (6.162231576015714,-2.1495601965071387e-9)
            (6.167937999572326,-3.7985707912469024e-9)
            (6.173469177954788,-2.834060097711699e-9)
            (6.178560403158252,-3.4285883021567543e-9)
            (6.183468489000314,-3.094257072788764e-9)
            (6.18802482007164,-3.6119230939490876e-9)
            (6.192445910267265,-3.0822628893645287e-9)
            (6.1967975285482035,-3.610644228047022e-9)
            (6.201010967467792,-3.4026544915022328e-9)
            (6.2052281431800935,-3.792191782814314e-9)
            (6.209270190755173,-3.392043090855168e-9)
            (6.213484611935992,-3.6401364145177695e-9)
            (6.21741724976461,-3.6282796767039827e-9)
            (6.22154594245307,-4.045603851920987e-9)
            (6.225314263613459,-3.745520449349726e-9)
            (6.228948787418066,-4.024877875430377e-9)
            (6.232423893648509,-4.000316300434292e-9)
            (6.2364892765236215,-3.873970588763598e-9)
            (6.240285084742214,-3.921071467516413e-9)
            (6.244406793787495,-3.8505610922001665e-9)
            (6.248151961797425,-3.6917632284527713e-9)
            (6.251780768243576,-4.0803711520709385e-9)
            (6.255246528922862,-3.856446051386797e-9)
            (6.259286540571774,-4.113298479602179e-9)
            (6.263073207777372,-4.020449195785147e-9)
            (6.267242542999518,-4.385784846405727e-9)
            (6.271028159406006,-4.273647880026488e-9)
            (6.274711901450229,-4.212050375151932e-9)
            (6.27822855058092,-4.195929159678258e-9)
            (6.282317579935075,-4.254591345898007e-9)
            (6.286159262636754,-4.211749393689956e-9)
            (6.290421133985222,-4.313643886533214e-9)
            (6.294292964666527,-4.390922181407575e-9)
            (6.298076601873253,-4.498019290366528e-9)
            (6.301687916308735,-4.515997797938098e-9)
            (6.3058781965923405,-4.50314641131655e-9)
            (6.3098211646956015,-4.420990018516591e-9)
            (6.314211426998186,-4.286592414359802e-9)
            (6.318206331190102,-4.688064936253511e-9)
            (6.322128168141713,-4.668578079680685e-9)
            (6.325871316194745,-4.622077942606495e-9)
            (6.330206257865891,-4.626089400439071e-9)
            (6.334289671851418,-4.627514815780387e-9)
            (6.338840684767351,-4.503524442256435e-9)
            (6.34299216142331,-4.50110992922248e-9)
            (6.347089094446042,-4.641023898521723e-9)
            (6.350999698900822,-4.650053342381e-9)
            (6.355519594495156,-4.653649909869273e-9)
            (6.359780292539223,-4.586094171088462e-9)
            (6.364523921153257,-4.645117401835819e-9)
            (6.3688650844104435,-4.663097241675018e-9)
            (6.373175828050154,-4.581025558891838e-9)
            (6.37729101016169,-4.60261773138626e-9)
            (6.382036172014233,-4.688325394575088e-9)
            (6.386511404696242,-4.642875972571403e-9)
            (6.391481146643953,-4.768723194104041e-9)
            (6.396046815874827,-4.763789251960304e-9)
            (6.400614510188738,-4.744438397707995e-9)
            (6.404975322488326,-4.802770070533313e-9)
            (6.409988288096897,-4.853106250202188e-9)
            (6.414717787877615,-4.80502282407258e-9)
            (6.419950649016388,-4.9756611053553e-9)
            (6.424779085747061,-4.900457706291661e-9)
            (6.429653338818367,-5.036024708360287e-9)
            (6.434306591769257,-5.112173462329395e-9)
            (6.439633352694097,-5.084582532788318e-9)
            (6.444660670674016,-5.11147535409151e-9)
            (6.450199354463929,-4.897697025718628e-9)
            (6.455334193890789,-5.001677183535946e-9)
            (6.460573140108888,-5.205770037264301e-9)
            (6.465573252561465,-5.081659981698294e-9)
            (6.471264930203952,-5.343627651477334e-9)
            (6.476639342598719,-5.17457754423134e-9)
            (6.482535465016824,-5.393080426685515e-9)
            (6.488028401288528,-5.501278210751082e-9)
            (6.493700021534301,-5.4207994759636335e-9)
            (6.499110352183946,-5.438310246574929e-9)
            (6.505225347206565,-5.482555631708408e-9)
            (6.511004219297577,-5.407978398430657e-9)
            (6.5173224234316445,-5.582307616158744e-9)
            (6.523236704080027,-5.613042808327862e-9)
            (6.52941941119108,-5.4132526239314416e-9)
            (6.535313333154691,-5.511549439063401e-9)
            (6.541920959902468,-5.356213028662182e-9)
            (6.548173355225819,-5.410830450358617e-9)
            (6.554995819060022,-5.525041979481671e-9)
            (6.561410415356176,-5.5795168485417435e-9)
            (6.568194190580046,-5.543213554837223e-9)
            (6.5746571669019716,-5.505110256542878e-9)
            (6.581843716713199,-5.420657145371877e-9)
            (6.588655718572237,-5.433491323536543e-9)
            (6.596086121067072,-5.66357527542749e-9)
            (6.6031000207241455,-5.354440890670276e-9)
            (6.610590244192247,-5.801955582640517e-9)
            (6.617724567535889,-5.55943135971404e-9)
            (6.625600610726918,-5.712606943042431e-9)
            (6.633082008091117,-5.597855845529409e-9)
            (6.6412487067685975,-5.890593901547447e-9)
            (6.648985488523611,-5.591151652772908e-9)
            (6.65731077044913,-6.045218436945277e-9)
            (6.665243753440359,-5.964701621508084e-9)
            (6.6739524858058275,-5.8907206890168595e-9)
            (6.682244796458033,-5.8538622838000265e-9)
            (6.691305620076932,-6.133883068137891e-9)
            (6.699919795930678,-6.039379996103378e-9)
            (6.7092424441517196,-6.099856175723062e-9)
            (6.7181370537576655,-5.996919349993135e-9)
            (6.727863829318638,-6.149296016833006e-9)
            (6.7371503426186,-6.024776399993215e-9)
            (6.747301933101676,-6.1008018636954375e-9)
            (6.756988944862572,-6.065281499267883e-9)
            (6.767515944192507,-5.9553728615213686e-9)
            (6.777582529430367,-5.874876918277039e-9)
            (6.788565430719375,-5.935232416653946e-9)
            (6.799083446876104,-5.916750200896104e-9)
            (6.810574335277554,-5.818817205849314e-9)
            (6.821584225848404,-5.977256856137814e-9)
            (6.833576637004572,-5.926148405333009e-9)
            (6.845084136676341,-5.881545250829845e-9)
            (6.857621700703283,-5.807192893225732e-9)
            (6.8696736762902,-5.809718761629057e-9)
            (6.882815280839405,-5.75167885541461e-9)
            (6.895465328620015,-5.73065933595629e-9)
            (6.9092404437242765,-5.935735347684101e-9)
            (6.922521018858369,-5.703799599299231e-9)
            (6.936961693550927,-5.709733519321247e-9)
            (6.95091064870793,-5.5747904625924605e-9)
            (6.9676752914742845,-5.852645812431945e-9)
            (6.982826513298747,-5.691068005742039e-9)
            (6.998674075374549,-5.911488132337439e-9)
            (7.013898410346144,-5.785726342466546e-9)
            (7.03092569444538,-5.925189394684338e-9)
            (7.046921993562885,-5.9472057278853185e-9)
            (7.06548424243894,-5.552100723615894e-9)
            (7.082720440407313,-5.769493605090048e-9)
            (7.102088981423228,-5.683086834462614e-9)
            (7.120072496934802,-5.637190353402488e-9)
            (7.139567233578258,-5.8735380170649165e-9)
            (7.1579501447524105,-5.784989015600317e-9)
            (7.177445297301889,-5.701265376467646e-9)
            (7.196283749847977,-5.712275208402673e-9)
            (7.2159196039372935,-5.877931780196022e-9)
            (7.235383196116555,-5.432635868940494e-9)
            (7.255089012735078,-5.633932681492482e-9)
            (7.275086294058404,-5.342701267507799e-9)
            (7.294426790354091,-5.389213533768533e-9)
            (7.314619804614131,-5.458934818070027e-9)
            (7.333178135762185,-5.46472068985171e-9)
            (7.350646656362608,-5.3017378820463534e-9)
            (7.3673412139142265,-5.492745015767131e-9)
            (7.383471333768654,-5.265340122240225e-9)
            (7.398858228864817,-5.3597635982227665e-9)
            (7.414147137038362,-5.275677800870016e-9)
            (7.428308215762548,-5.3311815829959475e-9)
            (7.440547516574865,-5.2180106537708104e-9)
            (7.451709475868501,-5.246650879378589e-9)
            (7.459930001873832,-5.241888295821895e-9)
            (7.467397173081404,-5.23366469606934e-9)
            (7.479639413716468,-5.275164995793835e-9)
            (7.492792181626404,-5.267904831102177e-9)
            (7.5095291794831756,-5.241506659259265e-9)
            (7.5253943291734355,-5.255153853744865e-9)
            (7.54266383486407,-5.206027497983712e-9)
            (7.5591104251725145,-5.1753333424331416e-9)
            (7.577319933752842,-5.169154895789951e-9)
            (7.594432830886044,-5.349390097553197e-9)
            (7.613053335760889,-5.238570008336829e-9)
            (7.63007524125166,-5.311602713220509e-9)
            (7.649573635101096,-4.985888368835845e-9)
            (7.668320511532454,-5.231134664329673e-9)
            (7.687587083348131,-4.6705777856370645e-9)
            (7.706175518228274,-5.230301219905087e-9)
            (7.726809993218794,-4.27754331955299e-9)
            (7.746030312472386,-4.65897476153998e-9)
            (7.767189885177433,-3.561841349641881e-9)
            (7.786918520042758,-4.433225148092745e-9)
            (7.806837810536108,-3.6201456277140664e-9)
            (7.825744419622805,-4.190949087767848e-9)
            (7.845570460497942,-3.89665200106748e-9)
            (7.865219537164513,-4.149900534322626e-9)
            (7.885129404110148,-3.4150297589796708e-9)
            (7.904774548939314,-3.740669662910534e-9)
            (7.9242542173459505,-3.747787413743708e-9)
            (7.94362320865656,-3.5956240762580194e-9)
            (7.962662820548757,-3.555152949807905e-9)
            (7.982096576888683,-4.078347659586257e-9)
            (8.000921599385547,-3.068991893950823e-9)
            (8.020254065406712,-3.88368515125137e-9)
            (8.03876277014149,-3.330173969917638e-9)
            (8.05796185565809,-4.078628546011487e-9)
            (8.076080741506415,-3.3684847133841345e-9)
            (8.09509492756494,-3.737184284258177e-9)
            (8.112894099573314,-4.132144348911737e-9)
            (8.131786910955142,-4.008207710182177e-9)
            (8.149248046745903,-4.524666696870128e-9)
            (8.167925966554243,-4.519338070441137e-9)
            (8.18503238947358,-3.373471224588087e-9)
            (8.203510958671872,-3.789119629171722e-9)
            (8.220265616069653,-3.32622102083846e-9)
            (8.236683649271633,-3.514648405644749e-9)
            (8.252569762251301,-3.5911478235561844e-9)
            (8.270410530864094,-3.611844490158944e-9)
            (8.286644963022727,-3.5513518792384957e-9)
            (8.30278025994878,-3.535598369630577e-9)
            (8.318184315541206,-3.742337773005033e-9)
            (8.334490215201095,-3.565307604702639e-9)
            (8.34940951459216,-4.087989280421311e-9)
            (8.365112308120503,-3.5661611441639707e-9)
            (8.38009980809573,-3.888000810192693e-9)
            (8.394850768082515,-3.73705366651933e-9)
            (8.409072792698153,-4.043627432892549e-9)
            (8.424077603423441,-3.932398073835941e-9)
            (8.438422821181126,-3.61250795943846e-9)
            (8.452938107247075,-4.192769798017082e-9)
            (8.466811149542137,-3.4173971430462302e-9)
            (8.480882114657037,-3.942756343633391e-9)
            (8.494332342890518,-3.643871093750306e-9)
            (8.508365026577485,-3.5762007799533535e-9)
            (8.521749335268614,-3.593657815770257e-9)
            (8.535332577987788,-4.204861681067484e-9)
            (8.548240826963687,-3.545005289318226e-9)
            (8.561522213969173,-3.764443978759857e-9)
            (8.574189022418231,-3.9998787615402875e-9)
            (8.58735337131466,-3.925504366009136e-9)
            (8.599815850645456,-3.4025848805185888e-9)
            (8.61250036941054,-3.651852376052034e-9)
            (8.62455535449805,-3.319443497851182e-9)
            (8.63711431838916,-3.2011208128679414e-9)
            (8.649003980103274,-3.431222639349585e-9)
            (8.66126765009843,-3.432320427876334e-9)
            (8.672867880982398,-3.340322352052283e-9)
            (8.684802048699273,-3.71429120793465e-9)
            (8.696093186567754,-3.6830997141024113e-9)
            (8.707874820183987,-3.536629100686639e-9)
            (8.718999665443919,-3.4162824791295066e-9)
            (8.73047059985106,-3.6182332685541496e-9)
            (8.741284260397274,-3.3162030899092088e-9)
            (8.752496068804984,-3.4804262805110397e-9)
            (8.763084432023406,-3.0395933547922027e-9)
            (8.774142006858861,-3.806150172813716e-9)
            (8.78453441268888,-3.4396852033324876e-9)
            (8.795253559890929,-3.43116290935086e-9)
            (8.805356572882546,-3.3106823948969577e-9)
            (8.81592343794899,-3.56326079753444e-9)
            (8.825854351032753,-3.353100685998811e-9)
            (8.836184353881972,-3.590233665917708e-9)
            (8.845886741828261,-3.284286953508797e-9)
            (8.855957341047457,-3.438635154395797e-9)
            (8.865421179126532,-3.254936542518294e-9)
            (8.875342839375465,-3.362039313614673e-9)
            (8.88464895085989,-3.385579261383498e-9)
            (8.894323578871989,-3.148369009942087e-9)
            (8.903391196849087,-3.341340426565864e-9)
            (8.912854009060693,-3.1439200132155065e-9)
            (8.921735207076434,-3.367628398365241e-9)
            (8.931058226369428,-3.472617859934246e-9)
            (8.93977411702619,-3.69926844712154e-9)
            (8.948830742450328,-3.644615942377527e-9)
            (8.957320567817211,-3.792781644307297e-9)
            (8.966243150719583,-3.4890856870362086e-9)
            (8.974587454762647,-3.895864741920718e-9)
            (8.983318973072215,-3.6816417692264736e-9)
            (8.99147973829233,-3.883573906904303e-9)
            (8.999997450314702,-3.8887022490996515e-9)
            (9.007967164096915,-3.6115263002400866e-9)
            (9.016363919968965,-4.0209804375024305e-9)
            (9.024203846119306,-3.548790705742988e-9)
            (9.032397245121988,-3.726538189141593e-9)
            (9.040046228688837,-3.5292784250628984e-9)
            (9.048066400043687,-3.6591980556721637e-9)
            (9.055563967676255,-3.6395922942134007e-9)
            (9.06347283508415,-3.8275638214457786e-9)
            (9.070838724322712,-3.2985166820154177e-9)
            (9.078527014310737,-3.756588484726819e-9)
            (9.085708803055343,-3.4031407691870186e-9)
            (9.093288683246977,-3.6135003878001726e-9)
            (9.100354488928312,-3.3581935010573716e-9)
            (9.10778368136483,-3.6534336667060074e-9)
            (9.114702928127322,-3.4089771006051706e-9)
            (9.121949017111229,-3.6170645367761267e-9)
            (9.12871086892602,-3.5809509801865147e-9)
            (9.135868912106693,-3.6526311975038084e-9)
            (9.142531122597163,-3.534575299113385e-9)
            (9.149519387910663,-3.634960332732362e-9)
            (9.156025452148558,-3.881685195494811e-9)
            (9.16286897060555,-3.5609232229560916e-9)
            (9.169251538679749,-3.735035170038259e-9)
            (9.176016743747244,-3.812990145846129e-9)
            (9.18229970475806,-3.7346157277795555e-9)
            (9.188874554213426,-3.6717298090849226e-9)
            (9.19500244524838,-3.726112973723161e-9)
            (9.201492970350268,-3.6206682096917575e-9)
            (9.207531410084695,-3.5277174514902754e-9)
            (9.213908800075124,-3.681704496827365e-9)
            (9.21983233678791,-3.4929532599647928e-9)
            (9.226044840492914,-3.5792793173783366e-9)
            (9.231833829224056,-3.383581415050685e-9)
            (9.23799115420787,-3.470954634821055e-9)
            (9.243709309902245,-3.4392835246421782e-9)
            (9.249724756875558,-3.4445397645299636e-9)
            (9.255313550461699,-3.578717988617086e-9)
            (9.261201783229673,-3.3541298627426386e-9)
            (9.266687312159956,-3.6704743688886765e-9)
            (9.272533125285442,-3.5483491700460945e-9)
            (9.277949691113072,-3.889807809187573e-9)
            (9.283624351547056,-3.552369287618262e-9)
            (9.28890552559764,-3.862594022407961e-9)
            (9.294514603337133,-3.753090949132343e-9)
            (9.299728242129431,-3.696344563763887e-9)
            (9.305262489315748,-3.857292485420771e-9)
            (9.310390365029631,-3.745454613124366e-9)
            (9.315766331097034,-3.7051133272569814e-9)
            (9.320773072874724,-3.6059988328673853e-9)
            (9.326124959570107,-3.694490269268158e-9)
            (9.331087829798811,-3.6481477838634646e-9)
            (9.33632434341531,-3.5021479050101334e-9)
            (9.341180188003872,-3.5964820011002985e-9)
            (9.346294661564121,-3.607187437637549e-9)
            (9.351059249435162,-3.6658915902876288e-9)
            (9.356171430038678,-3.6059570884816594e-9)
            (9.360898058945708,-3.8310441485833735e-9)
            (9.365850732228429,-3.6991241181283385e-9)
            (9.370454760475658,-3.8314558192809045e-9)
            (9.37535185565736,-3.8554170966875745e-9)
            (9.379904569724525,-3.820018523725821e-9)
            (9.384771617104125,-3.86327925205876e-9)
            (9.38926899267382,-3.755903144053718e-9)
            (9.39397244766553,-3.8376637423453985e-9)
            (9.398353056199833,-3.722426589192196e-9)
            (9.403059836225095,-3.742034238030101e-9)
            (9.407421712957332,-3.703606310523355e-9)
            (9.412045374403764,-3.847474561169406e-9)
            (9.416322627483149,-3.641213552896261e-9)
            (9.420813803087805,-3.814208282548748e-9)
            (9.425001978569712,-3.664072822928688e-9)
            (9.42953735267403,-3.748043431173187e-9)
            (9.433721619407576,-3.764793587990312e-9)
            (9.438107044532462,-3.777810508864832e-9)
            (9.442177850621524,-3.781847501826974e-9)
            (9.446503024131738,-3.65455954387528e-9)
            (9.450530596092962,-3.754764055230453e-9)
            (9.454886618743409,-3.821822858185442e-9)
            (9.458896633126493,-3.785083357854546e-9)
            (9.463071599666637,-3.880560539570865e-9)
            (9.466960410314714,-3.7376970407621e-9)
            (9.471156403673604,-3.953661842359679e-9)
            (9.475048420686464,-3.7052825252459343e-9)
            (9.479214789439338,-3.870515019599452e-9)
            (9.483053312532101,-3.891477806661214e-9)
            (9.48705471948239,-3.867155928816146e-9)
            (9.490793072129538,-3.8538618962746796e-9)
            (9.494891220535855,-3.832423267624563e-9)
            (9.498665773988607,-3.8355192355510326e-9)
            (9.502636973919909,-3.81356368706065e-9)
            (9.506311928158437,-3.8696457149711705e-9)
            (9.510191308018772,-3.788288793771244e-9)
            (9.51381691440316,-3.93886456784287e-9)
            (9.51782115734877,-3.818503069297208e-9)
            (9.521485902560213,-3.860734176797109e-9)
            (9.525285547834933,-3.960495043031642e-9)
            (9.528820111917792,-3.863492192834883e-9)
            (9.532630010803736,-4.027782107840494e-9)
            (9.536179842739077,-3.79296527519557e-9)
            (9.540079200362975,-3.956084793088621e-9)
            (9.54363974639774,-3.87503651388954e-9)
            (9.547308585036843,-3.90016907658719e-9)
            (9.550740617847355,-3.842554718858082e-9)
            (9.554546436191034,-3.924292002466245e-9)
            (9.55806137486718,-3.904280232447377e-9)
            (9.561845249771482,-3.903994905130048e-9)
            (9.565316141877998,-3.921733160439089e-9)
            (9.568924688182864,-3.930681113928358e-9)
            (9.572315471411695,-3.894838007667545e-9)
            (9.576200962849152,-3.8752612230297245e-9)
            (9.57973650329816,-3.9893215397768245e-9)
            (9.583463802983538,-4.044628632016156e-9)
            (9.586904032218689,-3.904837342361134e-9)
            (9.590567311194912,-3.941723614175885e-9)
            (9.594021563268129,-3.840686435552243e-9)
            (9.5977121954217,-3.921636793080552e-9)
            (9.60128598910534,-3.8432232951635115e-9)
            (9.605150543578526,-3.9322676226305475e-9)
            (9.608787010578192,-3.935032744095679e-9)
            (9.613083381541815,-3.904466749915514e-9)
            (9.617034086049527,-3.8007741398615735e-9)
            (9.621740870085109,-3.838765305630432e-9)
            (9.626176061070707,-3.748239940648546e-9)
            (9.632352678575279,-3.770388223856003e-9)
            (9.636304721349303,-3.856955865799705e-9)
            (9.640123613949214,-3.728371611444459e-9)
            (9.643205465947284,-3.846619689440445e-9)
            (9.646032704665357,-3.8152836445704e-9)
            (9.648762636401328,-3.852610452881322e-9)
            (9.651324977668958,-3.844371709860184e-9)
            (9.653713751545482,-3.837051343325015e-9)
            (9.656009528210213,-3.844967011445988e-9)
            (9.658123854268696,-3.840035844859813e-9)
            (9.66009526539074,-3.8460339357726525e-9)
            (9.662138737204097,-3.834793371737533e-9)
            (9.663981975862832,-3.84029497091376e-9)
            (9.665681765023646,-3.8326464224525125e-9)
            (9.667217179821733,-3.835003425933792e-9)
            (9.668563774741529,-3.833904749228623e-9)
            (9.669807098939732,-3.833830808375183e-9)
            (9.670774935544562,-3.833941830677645e-9)
            (9.67168791952886,-3.834182749073989e-9)
            (9.672851029860789,-3.8334342367107865e-9)
            (9.674038216065846,-3.83428289119081e-9)
            (9.675723797722743,-3.8337157892698315e-9)
            (9.677255806066094,-3.833468431579945e-9)
            (9.678927011136777,-3.8343792585493475e-9)
            (9.68049812454569,-3.8343852537536804e-9)
            (9.68218041289429,-3.834691009174662e-9)
            (9.683807813373182,-3.831702732881581e-9)
            (9.685526234194544,-3.8302652161092965e-9)
            (9.687172113915343,-3.83181042451497e-9)
            (9.689047109490595,-3.8299159399457494e-9)
            (9.690843097661961,-3.831030825907078e-9)
            (9.692765027973767,-3.824694339016332e-9)
            (9.694553502954362,-3.826993388855726e-9)
            (9.696491180211245,-3.827390848698542e-9)
            (9.698311043798315,-3.8268592739143514e-9)
            (9.700390600423116,-3.826905681236781e-9)
            (9.702287999437026,-3.823277916481516e-9)
            (9.704274320323924,-3.829953687528587e-9)
            (9.706127094586376,-3.8264120760800324e-9)
            (9.708159934420197,-3.830366690493747e-9)
            (9.710060500071778,-3.827681283041784e-9)
            (9.712192509715255,-3.827666406053254e-9)
            (9.714134947005615,-3.824195404789066e-9)
            (9.716141464305723,-3.832636430445291e-9)
            (9.718022803262063,-3.827050676363797e-9)
            (9.720130041168543,-3.832654194013685e-9)
            (9.722083432865931,-3.832941741777063e-9)
            (9.724211137995383,-3.8329661666836046e-9)
            (9.726160112606149,-3.83050613450564e-9)
            (9.72817737536068,-3.8310854488798896e-9)
            (9.730076688741933,-3.832820949511984e-9)
            (9.73225214353574,-3.832069994658127e-9)
            (9.7342416893882,-3.834137896063794e-9)
            (9.736338594008107,-3.833391826191246e-9)
            (9.738273896769384,-3.831042150181929e-9)
            (9.740306639027622,-3.8324867723815714e-9)
            (9.74222417975947,-3.832753447952086e-9)
            (9.744458832795228,-3.8299423632537355e-9)
            (9.746470561314132,-3.833702688638141e-9)
            (9.748535083499434,-3.830970429774538e-9)
            (9.750451816367095,-3.831153394528997e-9)
            (9.752503291885299,-3.83097953360334e-9)
            (9.754438304863193,-3.834126793833548e-9)
            (9.756462052881572,-3.831975625701034e-9)
            (9.758419376246358,-3.836693185377271e-9)
            (9.760440239760289,-3.8282452763382935e-9)
            (9.762352202270943,-3.834062622942724e-9)
            (9.764580916690495,-3.836744921770219e-9)
            (9.766595203306723,-3.841151618999561e-9)
            (9.768677577768283,-3.837954842822455e-9)
            (9.770605166213876,-3.8266072532877615e-9)
            (9.772644760304853,-3.835980200150857e-9)
            (9.774572572091238,-3.831291728317865e-9)
            (9.77660661484734,-3.828095618274574e-9)
            (9.778573291640242,-3.827329120298373e-9)
            (9.780612569728683,-3.826538863549445e-9)
            (9.782536385257503,-3.8365235432991085e-9)
            (9.784731985778448,-3.818069860272999e-9)
            (9.786736566511752,-3.815364468806592e-9)
            (9.7888306700863,-3.821642780010848e-9)
            (9.790772588448034,-3.840691986667366e-9)
            (9.792840530109341,-3.806495119107467e-9)
            (9.79478701896799,-3.849297325331236e-9)
            (9.797026224793946,-3.827690386870586e-9)
            (9.799048525499428,-3.858493968778021e-9)
            (9.801120102813657,-3.817489435675725e-9)
            (9.8030531425215,-3.84687148802243e-9)
            (9.805162344081612,-3.841307272267613e-9)
            (9.807141606931715,-3.8488150444493385e-9)
            (9.8094002871822,-3.823642957812012e-9)
            (9.811434635850391,-3.8725218587387644e-9)
            (9.81349791488491,-3.8483503050912304e-9)
            (9.815435018972769,-3.869909726006426e-9)
            (9.817610211792845,-3.8249399203493795e-9)
            (9.81963556183861,-3.891498456809472e-9)
            (9.821886868039805,-3.885326282926371e-9)
            (9.823928306330172,-3.862121067399471e-9)
            (9.826002352679849,-3.898695588588907e-9)
            (9.827961527762094,-3.8681942093887756e-9)
            (9.830239490595279,-3.866720721390493e-9)
            (9.832328105362693,-3.887344446340535e-9)
            (9.834570119409587,-3.9369179027914925e-9)
            (9.83662245194582,-3.8998564377834555e-9)
            (9.83873446671867,-3.90424115259691e-9)
            (9.840739517405545,-3.8935652479921146e-9)
            (9.842912186728373,-3.878580567828749e-9)
            (9.845018792279493,-3.858779740184559e-9)
            (9.84726429811184,-3.845648466338503e-9)
            (9.849362010490704,-3.852710817042748e-9)
            (9.851643271605734,-3.818656280074606e-9)
            (9.85377253428984,-3.8947531866284635e-9)
            (9.856118306289519,-3.806577497655894e-9)
            (9.858290623510698,-3.884803811970983e-9)
            (9.860624394772142,-3.8251888323515004e-9)
            (9.86280411113887,-3.84660325813968e-9)
            (9.865209099491619,-3.818295901680813e-9)
            (9.867448842165874,-3.814655258338462e-9)
            (9.869910648953141,-3.881855725751393e-9)
            (9.872194601487026,-3.855898489391052e-9)
            (9.874667280651526,-3.890432420661227e-9)
            (9.87698396393068,-3.942546067392527e-9)
            (9.879584951819467,-4.048636093045843e-9)
            (9.882001003392435,-4.025155098119626e-9)
            (9.884654633462164,-4.080623394742133e-9)
            (9.887129412077924,-4.0306449289317925e-9)
            (9.889871276771808,-3.902591139137712e-9)
            (9.892446632235217,-4.094808714327769e-9)
            (9.895403428175362,-3.784547786267467e-9)
            (9.898154913165813,-4.28307433963937e-9)
            (9.90124687795801,-3.8249574618731685e-9)
            (9.904161429304633,-4.134884878936873e-9)
            (9.90762235004942,-4.011166954143164e-9)
            (9.910915159273138,-4.246432760979246e-9)
            (9.915547060526496,-3.8565484139496675e-9)
            (9.919847181104126,-4.240104711783488e-9)
            (9.924457206973184,-3.2762221824356175e-9)
            (9.928182929971348,-3.4904568124716207e-9)
            (9.931742788514047,-3.4606288945582264e-9)
            (9.934898478905001,-3.364222456170296e-9)
            (9.937929064423404,-3.4909906077018604e-9)
            (9.940877484578907,-3.3087135253850875e-9)
            (9.943693917493754,-3.283823213351411e-9)
            (9.946546027078634,-3.367814915833378e-9)
            (9.949215023816627,-3.2296703089684797e-9)
            (9.951800151319187,-3.2808664673922294e-9)
            (9.954285936348162,-3.2935569826975097e-9)
            (9.95666518160345,-3.1918272469511066e-9)
            (9.958945710830681,-3.204956078306509e-9)
            (9.961473597787082,-3.2900338009511643e-9)
            (9.963923661211233,-3.2032425600903025e-9)
            (9.966535516025196,-3.3952902711575916e-9)
            (9.96891410524348,-3.328541220426473e-9)
            (9.971243355844457,-3.3293718892934976e-9)
            (9.973454285588675,-3.31736993430809e-9)
            (9.97603350583459,-3.364909462177934e-9)
            (9.978399387023046,-3.3520191067282212e-9)
            (9.980900760330007,-3.442213625248769e-9)
            (9.983179784915624,-3.4411660188027327e-9)
            (9.985442228147852,-3.41493189282005e-9)
            (9.987598297685066,-3.447761187658216e-9)
            (9.990192779315674,-3.3964937529162853e-9)
            (9.992536827689701,-3.3603790861036487e-9)
            (9.994980712736318,-3.32967631244685e-9)
            (9.99721327126524,-3.379114765778013e-9)
            (9.9994454145922,-3.4287246375441782e-9)
            (10.00158050672888,-3.4122791259250107e-9)
            (10.003940951306703,-3.435138173912833e-9)
            (10.006226916405554,-3.4275922100590606e-9)
            (10.008654266928414,-3.4699665363291388e-9)
            (10.0109043613558,-3.4925604630586804e-9)
            (10.013234323300134,-3.4832452477928655e-9)
            (10.01543799396231,-3.4913754110021955e-9)
            (10.017951694435997,-3.5081277882653694e-9)
            (10.020265935502696,-3.505640666645604e-9)
            (10.022696574415724,-3.535747694627389e-9)
            (10.02495685762354,-3.505288947991403e-9)
            (10.027348419174421,-3.534457171383565e-9)
            (10.029611251014785,-3.5077667437377613e-9)
            (10.032209368543992,-3.5262666120416952e-9)
            (10.03458536316838,-3.5234135609130135e-9)
            (10.037043452921953,-3.5393810104977774e-9)
            (10.039345015966287,-3.5337328618822994e-9)
            (10.041846657022173,-3.533473069694537e-9)
            (10.044208187593844,-3.535608694704706e-9)
            (10.046899187111444,-3.5256824126861375e-9)
            (10.049358406020072,-3.5315352864273564e-9)
            (10.051887519743724,-3.538349169218691e-9)
            (10.054271014935255,-3.531261061340274e-9)
            (10.056938447518,-3.5459497560452746e-9)
            (10.059443134739048,-3.554824656859523e-9)
            (10.062245579957885,-3.528344061365374e-9)
            (10.064819979356326,-3.5715492785470815e-9)
            (10.067482154058888,-3.583421781527818e-9)
            (10.070005039343554,-3.494131428638525e-9)
            (10.072906703890723,-3.6090728183779675e-9)
            (10.075611758887504,-3.4514262559071085e-9)
            (10.078579368334399,-3.5442200285729086e-9)
            (10.08132745919376,-3.4663150128011466e-9)
            (10.08422067613275,-3.5719878166418084e-9)
            (10.08697372403666,-3.350920430023052e-9)
            (10.090206862154682,-3.535291837053478e-9)
            (10.093204162299578,-3.416018801161158e-9)
            (10.096458175345939,-3.5008231868971507e-9)
            (10.099500060636345,-3.1208655659753504e-9)
            (10.10280631058528,-3.4461267173213628e-9)
            (10.105962799039647,-3.36235927989037e-9)
            (10.109726496327937,-3.4604035192842275e-9)
            (10.11322929814946,-3.0466686951058364e-9)
            (10.117095484873209,-3.650249658093685e-9)
            (10.120765420307995,-3.3424398804271505e-9)
            (10.125043078636157,-3.2619345002871114e-9)
            (10.12918225081241,-3.1654785459522827e-9)
            (10.13476719401085,-3.6421980986744984e-9)
            (10.140103727534052,-4.447063828294517e-9)
            (10.14570966367307,-4.099298234194748e-9)
            (10.150859207096577,-3.693400030257976e-9)
            (10.155667590176558,-5.299053418283961e-9)
            (10.159842492088718,-3.7065368552191558e-9)
            (10.163866548501247,-4.001141196141589e-9)
            (10.167342566451367,-4.031121436653962e-9)
            (10.17066341957914,-3.978009255334314e-9)
            (10.174546484167989,-3.792619995834912e-9)
            (10.17831322622097,-4.0535812484421285e-9)
            (10.182435770830542,-3.6552563198455346e-9)
            (10.186253175843675,-3.9604968193884815e-9)
            (10.190152108170382,-3.956252880854549e-9)
            (10.19372755462108,-3.857722807865116e-9)
            (10.197188735424685,-4.0592620376145305e-9)
            (10.200505015501083,-3.851429175583121e-9)
            (10.204415303571473,-4.155037203190659e-9)
            (10.208047430310028,-4.077455706408273e-9)
            (10.211926541318341,-4.148497545486407e-9)
            (10.21546526544485,-4.223787541945967e-9)
            (10.218905965386737,-4.091416538898329e-9)
            (10.222195794467078,-4.107619355764314e-9)
            (10.226045623318194,-3.865799014235449e-9)
            (10.229642347991197,-4.092226779661701e-9)
            (10.233552553285342,-3.627150579887939e-9)
            (10.237117281288795,-3.939332415825447e-9)
            (10.240600760062238,-3.4655389669069336e-9)
            (10.243928780769346,-3.6497922462075394e-9)
            (10.24780634291489,-3.451816166233357e-9)
            (10.251439912645552,-3.606233311970186e-9)
            (10.25542394049128,-3.295090644783727e-9)
            (10.25905932242795,-3.527913960965634e-9)
            (10.262630868229358,-3.101883083722612e-9)
            (10.266041766717663,-3.3495443085840293e-9)
            (10.270003685871494,-2.9023451419973867e-9)
            (10.27372257705281,-3.0826922126081513e-9)
            (10.27781407703491,-2.8729709722341568e-9)
            (10.281555350933825,-2.927144970854556e-9)
            (10.28525294863862,-2.9032630743941468e-9)
            (10.288783770993566,-3.0228647363017558e-9)
            (10.292874293932444,-2.808946297783166e-9)
            (10.296717578352688,-2.8381621497430842e-9)
            (10.300946530578758,-2.6539352937504646e-9)
            (10.3048251513259,-2.7153660431267213e-9)
            (10.308685328443772,-2.6692394961003174e-9)
            (10.312371242267858,-2.6457619428654766e-9)
            (10.316629615898616,-2.626067030497836e-9)
            (10.32063273006893,-2.579706115390934e-9)
            (10.325028426466679,-2.38633945937039e-9)
            (10.329075083867858,-2.5608208886751527e-9)
            (10.333136224459258,-2.4358199901541866e-9)
            (10.337013730095665,-2.485513461714106e-9)
            (10.341477805787482,-2.428498846462901e-9)
            (10.345675599397769,-2.474233928850822e-9)
            (10.350268831131114,-2.4881086080341674e-9)
            (10.35451554302647,-2.489966455243575e-9)
            (10.358820201120134,-2.464558890302726e-9)
            (10.362929246173117,-2.4211732618795168e-9)
            (10.367637494543278,-2.370675877827466e-9)
            (10.372066182839923,-2.3074914201615115e-9)
            (10.376891569163472,-2.4180644153659614e-9)
            (10.381373692151042,-2.3064210541434704e-9)
            (10.385970086725415,-2.3307256125093545e-9)
            (10.39035543678363,-2.3764794576663917e-9)
            (10.395348509022922,-2.443850899425115e-9)
            (10.400047431441607,-2.377597119185282e-9)
            (10.405146575353402,-2.0856700810867324e-9)
            (10.409905368265468,-2.2576724933998094e-9)
            (10.414847766355642,-2.0452327609277177e-9)
            (10.419559531246655,-2.1979493780577286e-9)
            (10.424881971369645,-1.8588103278815993e-9)
            (10.429895493919936,-2.0340713557942536e-9)
            (10.435320371217076,-1.8332453333158583e-9)
            (10.440405788696909,-1.8378187860434991e-9)
            (10.445753932857226,-1.8140543511790952e-9)
            (10.450847702317729,-1.9505231874106244e-9)
            (10.456551501483224,-1.6806183111839346e-9)
            (10.461932177524982,-1.817150319105565e-9)
            (10.46774852100321,-1.5402935593655798e-9)
            (10.473222395601749,-1.6738292973883517e-9)
            (10.479042026996586,-1.5352823456993292e-9)
            (10.484580350340792,-1.7049004430447212e-9)
            (10.490730379470513,-1.243936287309566e-9)
            (10.496543247282235,-1.3091644435192507e-9)
            (10.502832448259541,-1.3590800707063977e-9)
            (10.508770982541234,-1.3789197561564492e-9)
            (10.515137163920459,-1.2710299479579135e-9)
            (10.521193497472709,-1.2927791059880178e-9)
            (10.527872378367553,-1.3343814941890741e-9)
            (10.53419952850025,-1.2734727716789962e-9)
            (10.541059640071618,-1.3318597336109406e-9)
            (10.547555890251937,-1.2720551278988523e-9)
            (10.554560006691215,-1.2652475733787583e-9)
            (10.561225442917882,-1.2728307297038555e-9)
            (10.5685386514901,-1.3344481075705517e-9)
            (10.575484208124147,-1.2981890007424113e-9)
            (10.583032866730132,-1.1464412752459907e-9)
            (10.590200888453916,-1.2047988162677825e-9)
            (10.59795931251384,-9.722600502470868e-10)
            (10.605350757823228,-1.1218507234289632e-9)
            (10.613432622660211,-1.0628808944090906e-9)
            (10.621129205767584,-1.146677308661026e-9)
            (10.629510233466025,-8.875655765905321e-10)
            (10.637492290028812,-1.040928343520875e-9)
            (10.646155458280345,-9.919829402349478e-10)
            (10.654424832535035,-1.0701207697749737e-9)
            (10.663446671737182,-1.0255932769709375e-9)
            (10.67206452411099,-1.0132814587393568e-9)
            (10.681458068090533,-9.740825923643115e-10)
            (10.690435265669288,-9.953057267253484e-10)
            (10.700196942065203,-7.802852808325156e-10)
            (10.709541695682864,-9.041674076115669e-10)
            (10.719722179119861,-7.918586897304181e-10)
            (10.729481279201595,-9.59959001178845e-10)
            (10.740116521425673,-6.551912345997835e-10)
            (10.750322408165266,-7.994876982664323e-10)
            (10.761428420927437,-7.092443299328011e-10)
            (10.772102744228363,-7.238990518132482e-10)
            (10.78371658349441,-6.895436444054326e-10)
            (10.794898754582695,-7.278218028261563e-10)
            (10.807064232755268,-6.232888649648771e-10)
            (10.818797601854794,-6.15689166316713e-10)
            (10.83154889123382,-6.560405552136217e-10)
            (10.843870357098318,-6.226975601819618e-10)
            (10.858638658831715,-4.825084776172162e-10)
            (10.872010582474678,-5.824938309473282e-10)
            (10.885999365611742,-4.939161302175421e-10)
            (10.899449466978725,-6.049750700398704e-10)
            (10.9144807849382,-3.429199146864903e-10)
            (10.92862612121856,-6.409295316700536e-10)
            (10.94499429703288,-4.040956458339906e-10)
            (10.960240589271141,-4.6208703530226103e-10)
            (10.977432226381447,-4.995076574587642e-10)
            (10.993426749252217,-1.9981216681230762e-10)
            (11.010947329055949,-6.192364399026928e-10)
            (11.027445654142229,-2.5193913621990305e-10)
            (11.045264387320666,-4.698194056018679e-10)
            (11.062314980679318,-4.943765397058542e-10)
            (11.080630870035545,-4.873698111751423e-10)
            (11.09837736507053,-6.177213185409869e-10)
            (11.117329132997684,-4.377262996513309e-10)
            (11.135826940225153,-5.784712708845063e-10)
            (11.155394469332798,-3.9999514811484005e-10)
            (11.174568347322236,-6.310642564066882e-10)
            (11.194619052627077,-3.959149119658889e-10)
            (11.214319107907679,-7.334605700570762e-10)
            (11.234701759748885,-4.5869102960338637e-10)
            (11.254781721169751,-9.316230564770933e-10)
            (11.275392136554027,-6.85911216713464e-10)
            (11.29575793219919,-7.403105906078622e-10)
            (11.316556023624868,-6.908405514316485e-10)
            (11.337172322901466,-4.6244424956043417e-10)
            (11.358165402741871,-5.542749592635232e-10)
            (11.379035792922139,-7.702282145416461e-10)
            (11.400250952796247,-5.815891102045612e-10)
            (11.421392684557288,-8.07130751123708e-10)
            (11.442854025327097,-1.4151324556621603e-10)
            (11.464280235018013,-8.862224842864919e-10)
            (11.485997008179814,-5.49417455975032e-10)
            (11.507710024432624,-6.100585037138728e-10)
            (11.52967471854111,-7.1645966936984e-10)
            (11.551667846492252,-3.083723831842633e-10)
            (11.573859507395474,-5.930136381948614e-10)
            (11.596122073850898,-3.486559374543674e-10)
            (11.618509121500104,-6.061999235917881e-10)
            (11.641029925428182,-4.4632286755330597e-10)
            (11.663568467334883,-5.953441906125789e-10)
            (11.686335174568686,-3.3087449446966843e-10)
            (11.708961768148823,-4.2963035906673497e-10)
            (11.731956130648902,-9.510669196632904e-10)
            (11.7545767850287,-6.161298138351867e-10)
            (11.777766870915423,-8.013671115580934e-10)
            (11.800246025130722,-8.537795748164712e-10)
            (11.8235764010066,-1.0367290637081084e-9)
            (11.845732617166322,-8.495042586043056e-10)
            (11.869112582295575,-1.1369069158329026e-9)
            (11.890716119764118,-7.294126691537173e-10)
            (11.91149202079304,-9.493029556884025e-10)
            (11.931484961966733,-8.034188037076007e-10)
            (11.951214791713323,-1.1441427388847458e-9)
            (11.97019011884289,-1.0168323683057423e-9)
            (11.989360710904316,-1.207177829920525e-9)
            (12.007428099290305,-1.080160738631264e-9)
            (12.024369190569166,-1.188864919704491e-9)
            (12.040147110718996,-1.1276395615877899e-9)
            (12.05462859653032,-1.1289869195768576e-9)
            (12.067930409362363,-1.1462034476932004e-9)
            (12.076805974540033,-1.142994458629143e-9)
            (12.084960223830354,-1.1445833083406631e-9)
            (12.096109977077493,-1.1418848314820318e-9)
            (12.109313011118344,-1.1404128995307072e-9)
            (12.12732164136557,-1.06384126161152e-9)
            (12.145157830523159,-1.037771875378457e-9)
            (12.166603470762858,-1.1452512896359401e-9)
            (12.186010606413383,-1.1077010281246302e-9)
            (12.206900210523296,-1.1922476478298805e-9)
            (12.226523407289932,-1.2063765542080773e-9)
            (12.247235131920952,-1.4022696892546094e-9)
            (12.267012147018495,-1.3001954790592407e-9)
            (12.288805207082984,-1.3470632803658233e-9)
            (12.309761417935636,-1.2646069330601861e-9)
            (12.332679803922314,-1.3427064737836503e-9)
            (12.354543427888377,-1.137869742873221e-9)
            (12.376797889954297,-1.400196847356483e-9)
            (12.398279307234649,-1.13806492008095e-9)
            (12.4235736540076,-1.9039231025086423e-9)
            (12.446726942088373,-1.2495040557780612e-9)
            (12.472181879271945,-2.2181968206691494e-9)
            (12.495114527101315,-1.4009922943980513e-9)
            (12.518548420025814,-2.3375557045568485e-9)
            (12.54054136064012,-2.1645378545098737e-9)
            (12.564093701552466,-1.9723872535237774e-9)
            (12.587082428908367,-2.3322753728294288e-9)
            (12.610879502794283,-2.33985375519552e-9)
            (12.633867687334565,-2.0521188082156527e-9)
            (12.657179397370477,-2.4331792691789644e-9)
            (12.679865330884137,-2.1458484433800606e-9)
            (12.702688553550848,-1.8540742274808508e-9)
            (12.7254213859439,-2.4114391039553595e-9)
            (12.74796316424806,-1.9819021979117224e-9)
            (12.770581193928564,-1.2406088933936132e-9)
            (12.792803840639998,-1.913796288111058e-9)
            (12.815320481617583,-1.4178617169235963e-9)
            (12.83711641715405,-1.876037936110464e-9)
            (12.8594092687229,-1.5043415402260507e-9)
            (12.8808202441501,-2.022292944214854e-9)
            (12.902970912973919,-2.0357511232305114e-9)
            (12.923997898812177,-1.8123159084559859e-9)
            (12.945929919299973,-2.122968190132468e-9)
            (12.966558738659785,-1.8572203774880336e-9)
            (12.988265414517949,-2.0319182447714468e-9)
            (13.008481055777898,-1.6114346523821155e-9)
            (13.029945953858682,-1.4714812146543466e-9)
            (13.049764303298117,-1.4483108601304195e-9)
            (13.070981678303186,-1.6611497732910152e-9)
            (13.090392055587431,-1.2803486049151047e-9)
            (13.11133718283712,-1.745979916201179e-9)
            (13.130340539247538,-1.1490336460084905e-9)
            (13.148939665408625,-1.94123550567582e-9)
            (13.166942811905823,-2.090255746267644e-9)
            (13.187121185624854,-2.178905389449426e-9)
            (13.205516777260806,-2.3097906920455102e-9)
            (13.223758871869247,-2.049484471022822e-9)
            (13.24119094194173,-1.8209435070914992e-9)
            (13.25960670191561,-1.9638594084270267e-9)
            (13.276499652787994,-2.1836489283444394e-9)
            (13.294239606749159,-1.7810213304159106e-9)
            (13.311194977328901,-1.6315444550940583e-9)
            (13.32785568211324,-1.7146331021677952e-9)
            (13.34393692249092,-1.8658440348318095e-9)
            (13.360878823329594,-1.2866748777540238e-9)
            (13.377094857707647,-1.7411717623261325e-9)
            (13.393457726687007,-1.8166084192472454e-9)
            (13.409122256268844,-1.675284466706728e-9)
            (13.425005867038161,-1.8432182447014611e-9)
            (13.44020400802805,-1.9843215959269855e-9)
            (13.456010167059373,-2.0734958194879027e-9)
            (13.471111056344197,-1.903343260778456e-9)
            (13.48640789547463,-1.8211213648200442e-9)
            (13.500965279020694,-1.8376585808610457e-9)
            (13.51592867364006,-1.9191918054772827e-9)
            (13.530219445722942,-2.3679238569940253e-9)
            (13.545024970794522,-1.6283460135824157e-9)
            (13.559062403554613,-2.532348108985616e-9)
            (13.573328179211549,-2.263884857356402e-9)
            (13.586907727118724,-2.2112578434985153e-9)
            (13.60103799059045,-1.8201620211044656e-9)
            (13.614430671710618,-2.237415697159406e-9)
            (13.62819624554761,-1.970896779113218e-9)
            (13.64124054515511,-2.2994878223769888e-9)
            (13.654657500820505,-1.926733439461259e-9)
            (13.667366377013591,-2.339432980669187e-9)
            (13.680590165299265,-2.1482140510897807e-9)
            (13.693095108448196,-1.7611496705427498e-9)
            (13.705960243878383,-1.7509654837155608e-9)
            (13.718107045988816,-2.307056545802766e-9)
            (13.730694857281877,-2.0966973712788217e-9)
            (13.742596445275883,-2.0382368015603447e-9)
            (13.754985087699668,-2.298030321590261e-9)
            (13.766645107679759,-2.2022776935415322e-9)
            (13.77865711708219,-2.3003019489209464e-9)
            (13.789995443212334,-2.085713934896205e-9)
            (13.801842607369307,-2.0515832366285736e-9)
            (13.812986447946889,-2.1317162479661533e-9)
            (13.824538692335565,-2.181136604662015e-9)
            (13.835407170931196,-2.058074266564347e-9)
            (13.846689847003269,-1.9632785397405428e-9)
            (13.85730240304549,-2.0212553852871906e-9)
            (13.868399919694886,-2.182251046534134e-9)
            (13.878820934807875,-2.306398183549163e-9)
            (13.889632344338528,-1.967242813094572e-9)
            (13.899779493466376,-1.903372015554794e-9)
            (13.910369342735825,-2.212464211837073e-9)
            (13.920315688274561,-2.063208270897121e-9)
            (13.930723013463266,-2.179208591357451e-9)
            (13.940464421083215,-2.1411675765747873e-9)
            (13.950579658421944,-1.9880541657357753e-9)
            (13.96007308292127,-2.397613108051644e-9)
            (13.970043897039638,-2.114411201681321e-9)
            (13.979372782290945,-2.2120557607863134e-9)
            (13.98910203095869,-1.8956882730236657e-9)
            (13.99820883490934,-2.258105924468623e-9)
            (14.007721366198158,-1.9390725691792454e-9)
            (14.016626665710042,-2.175195579212641e-9)
            (14.025986668667802,-1.778755920334163e-9)
            (14.034732970244058,-2.269177068470185e-9)
            (14.043856230751889,-2.086492090214165e-9)
            (14.05238377301491,-2.355229233863554e-9)
            (14.061332103135314,-2.269484045136494e-9)
            (14.069699538361581,-2.4458073344391096e-9)
            (14.078495672164271,-2.2259022403048334e-9)
            (14.08669641199365,-2.2506827512813743e-9)
            (14.095254606608002,-2.4562402112238146e-9)
            (14.103256447653068,-2.489806583128029e-9)
            (14.11170059543813,-2.4217420291350322e-9)
            (14.119572029470982,-2.578212865422813e-9)
            (14.127818290544093,-2.557549949600002e-9)
            (14.135509346939429,-2.612693617010109e-9)
            (14.143576586097614,-2.72556643921007e-9)
            (14.151106072009872,-2.4110275997912822e-9)
            (14.159058330763775,-2.4001790555061575e-9)
            (14.166463031061369,-2.475124216694269e-9)
            (14.174214167227397,-2.375810992383265e-9)
            (14.181439236789654,-2.656601050254892e-9)
            (14.189052935641044,-2.4160120570826393e-9)
            (14.196152027768306,-2.7395460344692424e-9)
            (14.20364688054162,-2.39929820455842e-9)
            (14.210613929565655,-2.5662748592836238e-9)
            (14.21790625763652,-2.4584322355636345e-9)
            (14.224708420065674,-2.527244857830624e-9)
            (14.23191793553014,-2.443317548284085e-9)
            (14.238621586498905,-2.6773742112240484e-9)
            (14.245669703668737,-2.559411460545391e-9)
            (14.252226082637465,-2.707018387226867e-9)
            (14.259120339706934,-2.654621189535078e-9)
            (14.265543997226995,-2.899835593872524e-9)
            (14.272361546827131,-2.726380454731725e-9)
            (14.278692901073729,-2.76330747173148e-9)
            (14.285334773332634,-2.7461738438816496e-9)
            (14.29151445705429,-2.7623553444655613e-9)
            (14.298047212926006,-2.613718574906443e-9)
            (14.304128293083954,-2.8826001585713357e-9)
            (14.310577046386772,-2.5667997727296665e-9)
            (14.316557411108876,-2.948964628046724e-9)
            (14.322824479757733,-2.655544117935449e-9)
            (14.328662516947231,-2.984561819907583e-9)
            (14.334876179339926,-2.619012895443973e-9)
            (14.340644364542108,-3.132545334239012e-9)
            (14.346729054590403,-2.7207619490710044e-9)
            (14.352377174976308,-3.256067304668875e-9)
            (14.358321185790144,-2.797681752930714e-9)
            (14.363855798037443,-3.065680043157215e-9)
            (14.369762106857788,-2.844576463267856e-9)
            (14.375235500476954,-3.0701011732858774e-9)
            (14.380984160784102,-2.7928124257670106e-9)
            (14.386325636787776,-2.9774634979773396e-9)
            (14.39198349130298,-2.904064100306414e-9)
            (14.397247009815818,-3.0389442073897044e-9)
            (14.402859603625902,-2.905991447477163e-9)
            (14.408052658941244,-2.959792855250498e-9)
            (14.413491693715406,-2.979783086942689e-9)
            (14.41855528402914,-2.9471887152965337e-9)
            (14.423966778160294,-3.0426547947826066e-9)
            (14.428985979148484,-2.9656557209989387e-9)
            (14.434301833555033,-2.8906594895516946e-9)
            (14.439225658903956,-3.0587705701634604e-9)
            (14.444400713767912,-2.9945843582623866e-9)
            (14.449220628726117,-2.9825064640220944e-9)
            (14.454399137574217,-2.9439262139163702e-9)
            (14.459189171614879,-3.0436795306343356e-9)
            (14.464224474712106,-2.9952216262785214e-9)
            (14.468897011390089,-3.0380609139513126e-9)
            (14.473847008323645,-2.8621160996777917e-9)
            (14.478454527393964,-3.161527262207642e-9)
            (14.483407123321195,-2.8967526155554424e-9)
            (14.48797717674577,-3.099805301332026e-9)
            (14.49275265051426,-2.8532431972649874e-9)
            (14.497197327510815,-3.168501239159127e-9)
            (14.501964201856092,-2.918973285304105e-9)
            (14.506386272960755,-3.2275946360016405e-9)
            (14.511100749751531,-2.9373852239444886e-9)
            (14.515454871778097,-3.1683073942190276e-9)
            (14.52001178091459,-3.0881668333648804e-9)
            (14.52426050104037,-3.236277912321839e-9)
            (14.528864632238342,-3.0964153463486355e-9)
            (14.533116994401123,-3.2047267062296214e-9)
            (14.537596871567487,-3.1608082817768945e-9)
            (14.541745521876027,-3.169292828175685e-9)
            (14.546126301900927,-3.2413143280507484e-9)
            (14.55021204093912,-3.206751086892723e-9)
            (14.554660899524311,-3.2313745013112793e-9)
            (14.558750966852573,-3.255464564588806e-9)
            (14.563010371038564,-3.202492271370261e-9)
            (14.566972184870005,-3.2649736247947203e-9)
            (14.571225733468417,-3.25003202128471e-9)
            (14.575179848731203,-3.1989628723749775e-9)
            (14.579453431718258,-3.2246532111201986e-9)
            (14.583380465371777,-3.186986674563741e-9)
            (14.587457028500188,-3.1704523451026034e-9)
            (14.591263070151482,-3.2935614235896082e-9)
            (14.595426877883636,-3.2337554856098905e-9)
            (14.599272689839053,-3.3520561881772437e-9)
            (14.603360177747811,-3.2470151012375936e-9)
            (14.607128387620007,-3.2876243949431228e-9)
            (14.611069674621175,-3.3455376247104596e-9)
            (14.614758667907626,-3.2589932974502744e-9)
            (14.618861837927591,-3.2848535003182633e-9)
            (14.62261603344652,-3.2763320945150554e-9)
            (14.626526948075275,-3.3091338558222105e-9)
            (14.630153507930034,-3.278211035961931e-9)
            (14.634020834050585,-3.2077238643068995e-9)
            (14.63763710237124,-3.3381362118944935e-9)
            (14.641677233559614,-3.240119283987042e-9)
            (14.645349944290311,-3.419262650794508e-9)
            (14.64912814518411,-3.3124638587622712e-9)
            (14.652652310246266,-3.3133189525358375e-9)
            (14.656516131552044,-3.3237717023126834e-9)
            (14.660109944549713,-3.305113738250043e-9)
            (14.664084229699217,-3.435246753724641e-9)
            (14.66769740607417,-3.3276599253895256e-9)
            (14.671414517814847,-3.4235991819286937e-9)
            (14.674904232892786,-3.389157621214167e-9)
            (14.678888872128038,-3.46172912557563e-9)
            (14.682545401764695,-3.3884393069172347e-9)
            (14.686511632491753,-3.501491985247185e-9)
            (14.690141840932188,-3.3969294044311482e-9)
            (14.693961227732686,-3.432312434270557e-9)
            (14.697572119537531,-3.387899072393452e-9)
            (14.701541022513679,-3.527236058786798e-9)
            (14.705389523871446,-3.348243904355286e-9)
            (14.709767588366677,-3.374310608705855e-9)
            (14.71385599281265,-3.463145326065842e-9)
            (14.718913727570365,-3.2604114963419306e-9)
            (14.723747158464672,-3.617660615518048e-9)
            (14.729383488233731,-2.796478160149718e-9)
            (14.733515473300216,-3.345583365899074e-9)
            (14.737377416477672,-3.193425968106567e-9)
            (14.7405000693907,-3.2129598981356366e-9)
            (14.743396216882614,-3.196675146810435e-9)
            (14.745964967920177,-3.2090894386271884e-9)
            (14.748436100455319,-3.214283061936385e-9)
            (14.75066435241597,-3.203821208330737e-9)
            (14.752753290427991,-3.2023426133065414e-9)
            (14.754748013560164,-3.205788079441163e-9)
            (14.756671539443598,-3.202133669333307e-9)
            (14.758451519206593,-3.2073812494815e-9)
            (14.760074187254027,-3.2077267508867635e-9)
            (14.761491709090869,-3.20610804571686e-9)
            (14.762776279511561,-3.206570342584314e-9)
            (14.763795272423975,-3.206501508756787e-9)
            (14.764731334091636,-3.2067490884912786e-9)
            (14.766261026486507,-3.2070104349912754e-9)
            (14.767763771413875,-3.206223730956026e-9)
            (14.769475651625704,-3.2065186061913664e-9)
            (14.7711308522953,-3.204586151994704e-9)
            (14.773039023945056,-3.2081883816204027e-9)
            (14.774815241108596,-3.2080877954143716e-9)
            (14.776830026024331,-3.2105227365519795e-9)
            (14.778658902717938,-3.2114557679818745e-9)
            (14.780551466573778,-3.2084650491981392e-9)
            (14.782352296243154,-3.2058220522657166e-9)
            (14.784578843300192,-3.220070210474546e-9)
            (14.78658416805914,-3.210313348489535e-9)
            (14.788736729823185,-3.2222846613194633e-9)
            (14.790695353748529,-3.216776400805088e-9)
            (14.792699209452925,-3.2198670396610396e-9)
            (14.794610676120115,-3.2190148324673373e-9)
            (14.796753376077111,-3.2193427923488116e-9)
            (14.798809291364595,-3.217078381467786e-9)
            (14.80100156935662,-3.225747446933269e-9)
            (14.803028835937384,-3.220259392477942e-9)
            (14.805163350298512,-3.22530024909895e-9)
            (14.807173853395293,-3.219711608437592e-9)
            (14.809492459024705,-3.23286863945782e-9)
            (14.811599479046949,-3.2261644467013184e-9)
            (14.813793598752758,-3.2386662240924124e-9)
            (14.815828919868148,-3.233157963578037e-9)
            (14.818006919937252,-3.240119283987042e-9)
            (14.820056744067047,-3.2402156513455793e-9)
            (14.82218872577309,-3.2382776460337936e-9)
            (14.824257007395042,-3.240818058358741e-9)
            (14.826410201325013,-3.2422793339037526e-9)
            (14.828446745056532,-3.239774892804803e-9)
            (14.830825640394096,-3.240438584128924e-9)
            (14.832967963728308,-3.245166357856988e-9)
            (14.835169570096493,-3.2385798487410966e-9)
            (14.837211334794883,-3.243217472359561e-9)
            (14.839389016600723,-3.244235546873142e-9)
            (14.841444472727375,-3.241695134548195e-9)
            (14.843601062118776,-3.243741719671789e-9)
            (14.84568542340565,-3.2429365859343307e-9)
            (14.847837708548866,-3.245340662871854e-9)
            (14.849871877457277,-3.2428897345226915e-9)
            (14.852226946382403,-3.246282354041341e-9)
            (14.854362093374752,-3.2427320828531947e-9)
            (14.856575384188673,-3.2419149587070706e-9)
            (14.858624361520107,-3.2424838369848885e-9)
            (14.860793635764598,-3.2425231388799602e-9)
            (14.8628411797676,-3.2444364972405992e-9)
            (14.864989232649307,-3.247186297627991e-9)
            (14.86706923673167,-3.2470626187830476e-9)
            (14.86922801743751,-3.23956150793947e-9)
            (14.871265693310878,-3.253977753914228e-9)
            (14.873602305393577,-3.245461899226143e-9)
            (14.875727720490115,-3.256898084558202e-9)
            (14.877934133698512,-3.2272831074209307e-9)
            (14.87998125020473,-3.2582949671677852e-9)
            (14.882164837065554,-3.2497395885400238e-9)
            (14.884220611522526,-3.264562398186399e-9)
            (14.886356255729053,-3.256331648771038e-9)
            (14.888429091112588,-3.2519140713560546e-9)
            (14.890586841269712,-3.256432679066279e-9)
            (14.892627687233936,-3.2481624057112413e-9)
            (14.895002652568673,-3.2610745215322368e-9)
            (14.897145644385384,-3.2146634243446215e-9)
            (14.899350849766483,-3.248784574694241e-9)
            (14.90139845648407,-3.2152287499087606e-9)
            (14.903589244059187,-3.2317681863958114e-9)
            (14.905656420140309,-3.2162901231203023e-9)
            (14.90782225300069,-3.2518110426593694e-9)
            (14.909918527667037,-3.208749932426258e-9)
            (14.912090353987018,-3.2516418446704165e-9)
            (14.914145189487996,-3.1984330739476263e-9)
            (14.91653660531544,-3.233626255649824e-9)
            (14.918702282784405,-3.2150635487226964e-9)
            (14.920948882993356,-3.2179039433088974e-9)
            (14.923031610942312,-3.2002058780733478e-9)
            (14.925248327174007,-3.2417195594547366e-9)
            (14.927342816878356,-3.199589038160866e-9)
            (14.92955242353499,-3.1925411203559406e-9)
            (14.93169208712151,-3.17837001162502e-9)
            (14.933921848180725,-3.1659319610355396e-9)
            (14.93602842326288,-3.173466156525251e-9)
            (14.938453532751245,-3.213219912368004e-9)
            (14.940664252944616,-3.1713380810316494e-9)
            (14.942977170028716,-3.2252156501044738e-9)
            (14.94512560779572,-3.1256639498877803e-9)
            (14.947431502669609,-3.21583737417086e-9)
            (14.94960490676895,-3.202761611476035e-9)
            (14.95212823884701,-3.1834372915540143e-9)
            (14.954405363629329,-3.167414552862624e-9)
            (14.956749067353494,-3.155496752782483e-9)
            (14.958940197490469,-3.1124207655608416e-9)
            (14.96135638520956,-3.212034860311519e-9)
            (14.963626849839875,-3.0930153993580234e-9)
            (14.966243399016069,-3.1637052977373514e-9)
            (14.968602647922093,-3.1533831101882015e-9)
            (14.971017732550285,-3.1702058755911366e-9)
            (14.973291122204351,-3.0497342429214314e-9)
            (14.975884137634397,-3.138975079863826e-9)
            (14.978301575762496,-3.1166231817536527e-9)
            (14.981021604585537,-3.1354401297534196e-9)
            (14.983496775321287,-3.121705338671177e-9)
            (14.986054654512715,-3.1502644937120294e-9)
            (14.988480494872784,-3.103833190465366e-9)
            (14.991371166054924,-3.211241272893517e-9)
            (14.994027727470925,-2.942324162091836e-9)
            (14.996946604853639,-3.158262540381429e-9)
            (14.999635190964419,-2.9431466153084784e-9)
            (15.002497017625187,-3.071454202085988e-9)
            (15.005234044618312,-2.815963906499519e-9)
            (15.00865338778729,-3.2638987068622782e-9)
            (15.011778582613172,-2.7911308819739133e-9)
            (15.015290633310011,-2.9916338295521427e-9)
            (15.01858677131231,-2.686421751718626e-9)
            (15.02266676283486,-3.648608748463289e-9)
            (15.02656851194228,-2.2511716935014192e-9)
            (15.031576657645617,-4.450694479629647e-9)
            (15.035996693404398,-3.1815259315948197e-9)
            (15.04004544031189,-3.540519433187228e-9)
            (15.043163591661205,-3.2635948388204383e-9)
            (15.046174723483128,-3.5064321446398594e-9)
            (15.048809649202038,-3.2368044911024185e-9)
            (15.051343815188577,-3.3779663510813407e-9)
            (15.054492474077236,-3.085754540776975e-9)
            (15.05745598530793,-3.31140070919389e-9)
            (15.060431104568373,-3.149938421209697e-9)
            (15.0631892838298,-3.232392908891768e-9)
            (15.066043939422848,-2.9836800807814257e-9)
            (15.068658103976102,-3.0859109712011445e-9)
            (15.07124798811902,-2.9448319338598594e-9)
            (15.073703367814847,-3.052802566294588e-9)
            (15.07654989631128,-2.7438620264774727e-9)
            (15.079135259674892,-2.918545294328112e-9)
            (15.081780713652215,-2.7666307023110903e-9)
            (15.084216214521394,-2.772443163934213e-9)
            (15.086689410941911,-2.7956827963748765e-9)
            (15.089041926205896,-2.8068609658760124e-9)
            (15.091553328437483,-2.7594196927438475e-9)
            (15.093987069549565,-2.7261306545511843e-9)
            (15.096506400988547,-2.689104161568423e-9)
            (15.098868837074015,-2.7415977266187497e-9)
            (15.10142011194156,-2.6456558055443224e-9)
            (15.103799725420933,-2.6604980440936288e-9)
            (15.106354538163398,-2.7002458047320488e-9)
            (15.10872501174697,-2.679364063951084e-9)
            (15.111218117370962,-2.639822249683732e-9)
            (15.113555639640856,-2.655107800286771e-9)
            (15.116112304285695,-2.6754286563956953e-9)
            (15.118488732882598,-2.6607754888274826e-9)
            (15.121019010043067,-2.68091615573951e-9)
            (15.123375033813952,-2.6992514889911945e-9)
            (15.125883126743382,-2.6577537948213603e-9)
            (15.128236414796103,-2.7047729611595628e-9)
            (15.130824647010739,-2.6369555428118474e-9)
            (15.13322474518814,-2.686453393074828e-9)
            (15.135763427360667,-2.6122115581728167e-9)
            (15.13813712280637,-2.623778638799479e-9)
            (15.140704697967182,-2.5810917847479686e-9)
            (15.143110600228297,-2.6039781442221965e-9)
            (15.145749373805884,-2.539505383758467e-9)
            (15.148196463417815,-2.5738211562043034e-9)
            (15.150782962938244,-2.5487196797513434e-9)
            (15.153210424995233,-2.544422894601439e-9)
            (15.155879012571981,-2.5533951619749473e-9)
            (15.158372198234987,-2.5548885229653706e-9)
            (15.161083838528883,-2.5534366843160683e-9)
            (15.163605227074356,-2.568224966026378e-9)
            (15.16628918641595,-2.5450737073384744e-9)
            (15.168814469137832,-2.5495917599371865e-9)
            (15.171624945435436,-2.5518294144433185e-9)
            (15.174242373920789,-2.5465869413210385e-9)
            (15.177064260223643,-2.482873240339245e-9)
            (15.17969962347655,-2.5440833884005087e-9)
            (15.182545567749477,-2.4926586350559887e-9)
            (15.18522563303874,-2.5360379352079576e-9)
            (15.188225565218522,-2.5137157910748442e-9)
            (15.191015694698816,-2.5330145758672984e-9)
            (15.194012688656152,-2.3919329850130566e-9)
            (15.196825846888663,-2.5577004958421412e-9)
            (15.19992405149625,-2.4491736416720755e-9)
            (15.202840580110047,-2.700687007362035e-9)
            (15.206106987584269,-2.4190877079277584e-9)
            (15.209151702619325,-2.6613433679045784e-9)
            (15.212443658658328,-2.555789246905249e-9)
            (15.2155511738717,-2.6409119335824016e-9)
            (15.21905511888638,-2.4802281339830756e-9)
            (15.222354990679815,-2.466260307087964e-9)
            (15.226063574965195,-2.319005321105294e-9)
            (15.229548075603354,-2.585838432267451e-9)
            (15.233416381306695,-2.3009891769731894e-9)
            (15.23710078457483,-2.4964806888405633e-9)
            (15.241409513950588,-2.3460929865493085e-9)
            (15.245518448899352,-2.6291994137395136e-9)
            (15.250861856982327,-2.2492434581522502e-9)
            (15.255708666600103,-2.782132413337024e-9)
            (15.261253062158207,-1.4555791016945818e-9)
            (15.267458659728272,-4.883825011070542e-9)
            (15.273157073005622,-2.857835079694837e-9)
            (15.278215896007952,-5.2083608537145665e-9)
            (15.28310078318741,-2.671605714432701e-9)
            (15.28806671123808,-5.216404419527976e-9)
            (15.292613632598465,-4.231325734238567e-9)
            (15.297280790589006,-5.249088386172218e-9)
            (15.30160606790093,-4.810928433407469e-9)
            (15.306103696353063,-5.274571224234137e-9)
            (15.310280656936746,-5.257631774391314e-9)
            (15.31468709049411,-5.4472237831504344e-9)
            (15.318768413465344,-5.434442118534832e-9)
            (15.323155498118611,-5.316200923921599e-9)
            (15.327186993113736,-5.628765120668788e-9)
            (15.331585240340445,-5.711415451692403e-9)
            (15.33557340910863,-5.4169161378681e-9)
            (15.339542990020615,-5.9172379218708215e-9)
            (15.343388261469585,-5.706482508749389e-9)
            (15.34742817616067,-6.247277140047913e-9)
            (15.351292598829515,-5.938273317518394e-9)
            (15.355470459583211,-6.38646990847036e-9)
            (15.359310026718799,-6.177444222821293e-9)
            (15.363158854259236,-6.374917704832228e-9)
            (15.366770112686106,-6.190463031074955e-9)
            (15.370618345267347,-6.641230565485046e-9)
            (15.374284870524942,-6.3603207145490614e-9)
            (15.378506059374516,-6.672488006564947e-9)
            (15.382366194945101,-6.603853464071108e-9)
            (15.386258772419213,-6.831815557717391e-9)
            (15.389927913904693,-6.618895320720242e-9)
            (15.393924675664882,-6.869546487209277e-9)
            (15.397717097029613,-6.704233168619567e-9)
            (15.401999247145422,-6.971407229272586e-9)
            (15.405934624775922,-6.893991710832381e-9)
            (15.409917067268667,-7.097025744862151e-9)
            (15.41368691858058,-6.912264871594687e-9)
            (15.417870239723948,-7.268372792523792e-9)
            (15.421822340420666,-7.226211629074442e-9)
            (15.426203498261001,-7.1076318164386976e-9)
            (15.430250600674286,-7.050856121182392e-9)
            (15.434375216683673,-7.230225751442276e-9)
            (15.438290871422895,-7.0190346868059805e-9)
            (15.442687215437049,-7.188482697984e-9)
            (15.44682501360174,-7.26087778790685e-9)
            (15.451344302386095,-7.036399352067235e-9)
            (15.455539903179224,-7.189598361101446e-9)
            (15.459860837636743,-7.018878700471021e-9)
            (15.463968502967035,-7.133964974315177e-9)
            (15.468600395017235,-6.985941269910256e-9)
            (15.472948954907613,-7.048269190512713e-9)
            (15.477646727734571,-7.057295747792125e-9)
            (15.482028906220796,-6.8770447114729905e-9)
            (15.4865998045696,-7.202428542463224e-9)
            (15.49094567469033,-7.000395041423246e-9)
            (15.495837356391693,-7.240106847383743e-9)
            (15.500424898306818,-7.140138147399e-9)
            (15.505345643816451,-7.220139153218952e-9)
            (15.509956049304957,-7.338744945073472e-9)
            (15.514829481516637,-7.325439255190247e-9)
            (15.519459643437424,-7.3530092015161586e-9)
            (15.524641115884798,-7.429780457535173e-9)
            (15.52950165468567,-7.340973495750802e-9)
            (15.534697089725471,-7.706396742968025e-9)
            (15.539583329774675,-7.467115259451873e-9)
            (15.544810723227517,-7.528926704303274e-9)
            (15.549771749723247,-7.561196557759331e-9)
            (15.555282042031749,-7.624801678929316e-9)
            (15.560457759096588,-7.58110418885849e-9)
            (15.565989714265175,-7.813233726672308e-9)
            (15.571207931549951,-7.758913067590356e-9)
            (15.57684118202554,-7.566734350206161e-9)
            (15.582182437309068,-7.596004381049681e-9)
            (15.588073816774846,-7.723868100661946e-9)
            (15.593618184458451,-7.470409402188238e-9)
            (15.599558483785072,-7.548540237323209e-9)
            (15.605174156390436,-7.581015704083427e-9)
            (15.611270823750266,-7.484026287585266e-9)
            (15.617049219575254,-7.606018814776405e-9)
            (15.623389168387018,-7.571859139687831e-9)
            (15.629369023381313,-7.57865747935682e-9)
            (15.635799815230706,-7.544719959895474e-9)
            (15.641889213268065,-7.454370565262991e-9)
            (15.64851861942369,-7.495598475237841e-9)
            (15.65480389852254,-7.622304565302329e-9)
            (15.661677893581466,-7.709022198376658e-9)
            (15.668176402304345,-7.659000877957567e-9)
            (15.675192178331457,-7.722794181930226e-9)
            (15.681845109161676,-7.751530195498901e-9)
            (15.689095638476712,-7.789280442871416e-9)
            (15.695976459558892,-7.635370335989933e-9)
            (15.703489900979706,-7.84501597017595e-9)
            (15.71060974401556,-7.71898966966944e-9)
            (15.718323056233789,-7.97863997092918e-9)
            (15.725648669187708,-7.701927207115489e-9)
            (15.733634174575439,-8.043670951529691e-9)
            (15.74122417750395,-7.917751121411243e-9)
            (15.749507907034108,-8.049385935571252e-9)
            (15.757377160765738,-7.994016781864843e-9)
            (15.765926049513014,-8.272312612689348e-9)
            (15.774060389985614,-8.11618505736078e-9)
            (15.782928083420869,-8.377189053554446e-9)
            (15.791373840875627,-8.194603773326037e-9)
            (15.800591260329943,-8.368624793142487e-9)
            (15.80937137717871,-8.247674432304564e-9)
            (15.818929614419176,-8.436083387408644e-9)
            (15.828045950197644,-8.328590483941412e-9)
            (15.837985159997121,-8.550770980164657e-9)
            (15.847475911973023,-8.488683644891637e-9)
            (15.85783369948968,-8.577327736958296e-9)
            (15.867730995248607,-8.485625035969946e-9)
            (15.878519222405837,-8.62146198876701e-9)
            (15.888840052327643,-8.595145151168992e-9)
            (15.90009280468603,-8.765180581349341e-9)
            (15.910872654471873,-8.654133465402225e-9)
            (15.922632331931935,-8.708056553619059e-9)
            (15.933911088329342,-8.6506630747607e-9)
            (15.94620741749831,-8.726435352102158e-9)
            (15.95801683316127,-8.62029336801129e-9)
            (15.97088495890127,-8.734208745142524e-9)
            (15.983262995845095,-8.729174216792757e-9)
            (15.99674653452552,-8.707495113835506e-9)
            (16.009737626701178,-8.75496247720875e-9)
            (16.02387684934094,-8.700967335517618e-9)
            (16.037523128728377,-8.782017613118143e-9)
            (16.053991501610064,-8.748408386605178e-9)
            (16.068823597321735,-8.622261626900496e-9)
            (16.084336679220147,-8.814784069333115e-9)
            (16.099219081357095,-8.652479011050929e-9)
            (16.115890671555093,-9.023911395900086e-9)
            (16.13152772462566,-8.88741791271741e-9)
            (16.149817715052084,-8.827850006554172e-9)
            (16.166729401046744,-8.847567123382305e-9)
            (16.185885058993843,-8.835876197377246e-9)
            (16.203558488536473,-8.681241669972195e-9)
            (16.222842600727763,-8.852276106585677e-9)
            (16.240912081705922,-8.729177908284314e-9)
            (16.260242089616078,-8.970862497292842e-9)
            (16.278791261083292,-8.637948079037727e-9)
            (16.298365081703032,-8.857901828696058e-9)
            (16.317601126950475,-8.55093390539352e-9)
            (16.337401429427263,-8.851879090832071e-9)
            (16.3572712158472,-8.511607946237731e-9)
            (16.376866000884068,-8.737598755637066e-9)
            (16.39703223657811,-8.492822417549561e-9)
            (16.41596111687666,-8.475727966694713e-9)
            (16.43393458118126,-8.598170148088613e-9)
            (16.451238065817737,-8.69420405114063e-9)
            (16.46804780608058,-8.504597553971038e-9)
            (16.484153678447285,-8.665985533340415e-9)
            (16.500162070810838,-8.476842408566831e-9)
            (16.51513744084939,-8.610592669433537e-9)
            (16.52866875719729,-8.468521883742142e-9)
            (16.541143819588758,-8.522043043468486e-9)
            (16.55043944138312,-8.527055947189083e-9)
            (16.5594010008994,-8.518129797005503e-9)
            (16.56936415587607,-8.510883286322324e-9)
            (16.579963076006052,-8.515995096602946e-9)
            (16.597351506793448,-8.549718915479287e-9)
            (16.613002181275725,-8.59622889537448e-9)
            (16.630076286457896,-8.621780366036003e-9)
            (16.645920807650118,-8.610134383246759e-9)
            (16.66237062146679,-8.576274398985895e-9)
            (16.678186126813646,-8.61020021947212e-9)
            (16.696338641674636,-8.322039529717884e-9)
            (16.713875643377666,-8.494639394673875e-9)
            (16.733197318832897,-8.389577421663574e-9)
            (16.751583295028095,-8.576897109202619e-9)
            (16.77204213761548,-8.037379539693745e-9)
            (16.790572941814574,-8.39815189612736e-9)
            (16.812052820752218,-7.86572929012408e-9)
            (16.83157209065162,-8.011883212422077e-9)
            (16.852007942442228,-7.297736859257498e-9)
            (16.87095883001917,-7.545660180019453e-9)
            (16.89106222864518,-7.823673764395522e-9)
            (16.91042811301993,-7.31767960115981e-9)
            (16.930656615716572,-8.444147714392614e-9)
            (16.950317724603316,-8.00337307538257e-9)
            (16.97020701395555,-8.148311303468603e-9)
            (16.98962408289652,-8.484552393994704e-9)
            (17.009129691404997,-7.518665412487024e-9)
            (17.02865634854423,-8.26379120688614e-9)
            (17.047897596682354,-7.121723155645299e-9)
            (17.06733686342651,-7.907828558639807e-9)
            (17.086293976146614,-7.495679910096698e-9)
            (17.105671852342898,-7.348245179006341e-9)
            (17.12426047758724,-7.938522839090467e-9)
            (17.14347968106483,-7.10267844539203e-9)
            (17.161745205238166,-8.22578555270681e-9)
            (17.18085567246442,-8.16956913229916e-9)
            (17.19878394139792,-8.093625047944641e-9)
            (17.21771949301327,-8.595578582237806e-9)
            (17.23530427221595,-8.096244896727e-9)
            (17.25405767122467,-8.317659838663616e-9)
            (17.271289158719764,-8.285933383866961e-9)
            (17.289846950100014,-7.932232204410639e-9)
            (17.306738196841202,-8.339222534736734e-9)
            (17.325088144861713,-8.673657958535586e-9)
            (17.34162878666658,-8.635324066919026e-9)
            (17.357822307802028,-8.747482738158396e-9)
            (17.373465341874315,-8.582487387442939e-9)
            (17.39113144720216,-9.257505317883385e-9)
            (17.407148896961726,-8.787996330639203e-9)
            (17.423094581860372,-8.995427069891093e-9)
            (17.438287123507124,-8.013376850968257e-9)
            (17.454358973143133,-9.09313180308402e-9)
            (17.469030136791673,-7.721045025554929e-9)
            (17.48454348721705,-8.98201280019606e-9)
            (17.49933168290253,-8.16361567235191e-9)
            (17.513903329195113,-8.441846999218683e-9)
            (17.5279315141388,-8.15473399917721e-9)
            (17.542713765583585,-8.342749158174456e-9)
            (17.556832869508646,-7.936060808511058e-9)
            (17.571157508169144,-8.37299907185951e-9)
            (17.584833804720883,-7.591704931364518e-9)
            (17.598707858737722,-8.299751996787563e-9)
            (17.61195721823125,-7.589955330900011e-9)
            (17.625791876518427,-8.14978728946869e-9)
            (17.6389749533,-7.371932064792475e-9)
            (17.65237297849555,-8.115358274274342e-9)
            (17.665093418270235,-7.991334038948139e-9)
            (17.678183678343178,-7.999417572790435e-9)
            (17.690658199712423,-7.872615004345107e-9)
            (17.70363956244581,-8.195954803724703e-9)
            (17.715918453462873,-7.833872550655485e-9)
            (17.728424049009373,-7.965142767574207e-9)
            (17.74029955727813,-7.995882400635423e-9)
            (17.752678282570518,-7.645221788976642e-9)
            (17.764389606346082,-8.262382222845588e-9)
            (17.776482676899885,-7.993966377739525e-9)
            (17.787912421153987,-8.081940672255428e-9)
            (17.799674168883037,-8.405886764428772e-9)
            (17.81079581665634,-7.790363687476543e-9)
            (17.82241184593835,-7.992655870481258e-9)
            (17.833372829552133,-7.973149362960896e-9)
            (17.844681854031617,-7.902749676880205e-9)
            (17.85533607192074,-7.931009404771316e-9)
            (17.86638655220048,-7.96490218224477e-9)
            (17.87681727639835,-8.152317709786416e-9)
            (17.88772112011884,-7.715716732192845e-9)
            (17.897962595216715,-7.841229887617374e-9)
            (17.90852880170863,-7.898184328780644e-9)
            (17.9184825738848,-7.723731987319127e-9)
            (17.928899749104453,-7.808419355548324e-9)
            (17.9386856420621,-7.980796690176817e-9)
            (17.94887265197102,-7.682323333035868e-9)
            (17.958435127947904,-7.994893413965087e-9)
            (17.968361385998225,-8.102806203780233e-9)
            (17.977686373080296,-7.850721406299499e-9)
            (17.987471079236855,-8.054345856933764e-9)
            (17.996644272219193,-7.590421180481144e-9)
            (18.00618410352329,-8.00354760244204e-9)
            (18.015121430723617,-7.608072283282752e-9)
            (18.024450596049192,-7.855815886692596e-9)
            (18.033203778291735,-7.64165730693378e-9)
            (18.042400492907248,-7.535390866841851e-9)
            (18.05099420917356,-7.667819046375257e-9)
            (18.05992422257276,-7.644923916139135e-9)
            (18.068292683675306,-7.4100187097414505e-9)
            (18.077092423853763,-7.617375397117598e-9)
            (18.085319564935034,-7.276556801549816e-9)
            (18.09393401094186,-7.379012623154324e-9)
            (18.10198174201347,-7.36214300633975e-9)
            (18.110380666089718,-7.333027074452048e-9)
            (18.118237883200013,-7.464706852644554e-9)
            (18.126523007215535,-7.319908235103867e-9)
            (18.134255967784277,-7.588092265642388e-9)
            (18.14233929809046,-7.729705653325425e-9)
            (18.14988310261144,-7.596728135439434e-9)
            (18.15779371066469,-7.685852732031151e-9)
            (18.165187883758666,-7.86929776896983e-9)
            (18.172994564916785,-7.640381549656183e-9)
            (18.18026242740619,-7.526714473904406e-9)
            (18.187847257873116,-7.656148603985002e-9)
            (18.19493104487863,-7.399986179379425e-9)
            (18.202410847416033,-7.400727697337572e-9)
            (18.209382353104445,-7.49053541415634e-9)
            (18.21671713700479,-7.618014552512875e-9)
            (18.223545801092268,-7.34647287448098e-9)
            (18.230694730590997,-7.467002349770269e-9)
            (18.237365666408813,-7.433287541047662e-9)
            (18.244433511257732,-7.460225770472562e-9)
            (18.251010030709008,-7.549511793492059e-9)
            (18.25790947487177,-7.469089569056564e-9)
            (18.264331117671993,-7.687643410747569e-9)
            (18.27108497745773,-7.509867838706441e-9)
            (18.27738402626882,-7.686950409535598e-9)
            (18.2840674891742,-7.653642608573819e-9)
            (18.290272270230542,-7.779655142314823e-9)
            (18.296763140627593,-7.692956049965005e-9)
            (18.302812067778333,-7.6296340356663e-9)
            (18.30922109427768,-7.725975637029592e-9)
            (18.31518362387136,-7.577748650788863e-9)
            (18.321485896915615,-7.683579328343626e-9)
            (18.32733732820184,-7.590908124299744e-9)
            (18.333470437795267,-7.69577090942164e-9)
            (18.339185858906728,-7.551715697218242e-9)
            (18.345270591741336,-7.674204827168296e-9)
            (18.35092026545258,-7.655397649131146e-9)
            (18.356864891064777,-7.756634445854615e-9)
            (18.36238630051322,-7.8464068575812e-9)
            (18.368200889757574,-7.779478616853908e-9)
            (18.37361872429584,-7.820172287509308e-9)
            (18.37939994175307,-7.83274023419267e-9)
            (18.38475459088261,-7.643601973583714e-9)
            (18.390361593883824,-7.901536980270407e-9)
            (18.395579306677504,-7.681546954074747e-9)
            (18.401121638374782,-7.844103144805104e-9)
            (18.40627399411192,-7.783305999709e-9)
            (18.41174971271074,-7.756379316603557e-9)
            (18.416820845912664,-7.661684398030388e-9)
            (18.422131970909234,-7.768745424741041e-9)
            (18.427079090514113,-7.696387527289517e-9)
            (18.4323725422651,-7.751605579642273e-9)
            (18.437280803045933,-7.572488192053584e-9)
            (18.442462167619503,-7.684566316612518e-9)
            (18.447264925550964,-7.596675510868067e-9)
            (18.45231849072062,-7.696717929661645e-9)
            (18.457027935353636,-7.617494635070443e-9)
            (18.46208997398371,-7.70247821080261e-9)
            (18.46676820064925,-7.70412200701287e-9)
            (18.47166742394291,-7.678776281494493e-9)
            (18.476220996132643,-7.698487625162898e-9)
            (18.48106271455208,-7.82225662021574e-9)
            (18.4855656997472,-7.672478652409609e-9)
            (18.490389168434454,-7.762823273083086e-9)
            (18.49484309496991,-7.686198566503322e-9)
            (18.499494137732807,-7.848057093085004e-9)
            (18.50382667722117,-7.626902442936512e-9)
            (18.50848596270601,-7.734418883131866e-9)
            (18.512804414655463,-7.504566745808461e-9)
            (18.517387790980106,-7.723827133432337e-9)
            (18.521624801532187,-7.59687490692329e-9)
            (18.52606549153343,-7.658750522665514e-9)
            (18.53020868849518,-7.64031060640491e-9)
            (18.534706133855668,-7.736291385285199e-9)
            (18.538853582540348,-7.541114177556096e-9)
            (18.543199471926986,-7.636950849487789e-9)
            (18.547231821583015,-7.51003592647237e-9)
            (18.55151018918464,-7.558377257410598e-9)
            (18.55549721785627,-7.575243765600703e-9)
            (18.55982455563861,-7.548555114311739e-9)
            (18.56380371491794,-7.582423799945559e-9)
            (18.56793872875352,-7.582721117671554e-9)
            (18.57179028564987,-7.637814158911738e-9)
            (18.575946303281103,-7.571203441969487e-9)
            (18.57980390982805,-7.636955734469097e-9)
            (18.583947282211067,-7.61972707152836e-9)
            (18.587759237041595,-7.539402213652124e-9)
            (18.59172042891999,-7.683631508825783e-9)
            (18.595423188097694,-7.517948930058083e-9)
            (18.599492713031378,-7.656332234873275e-9)
            (18.603240872063203,-7.528461853922863e-9)
            (18.607190746337725,-7.572821925094786e-9)
            (18.61084158970052,-7.49661643872912e-9)
            (18.614681904177434,-7.495590148565157e-9)
            (18.618275317745063,-7.472485963333497e-9)
            (18.622267863134763,-7.504524557333525e-9)
            (18.625916099717838,-7.532212187300047e-9)
            (18.62969508892251,-7.479415087274788e-9)
            (18.6332074551122,-7.534830537281323e-9)
            (18.636982011606445,-7.471022023253227e-9)
            (18.640505695876193,-7.575020166683544e-9)
            (18.64441291205907,-7.466129048339099e-9)
            (18.647968452855075,-7.586918204793847e-9)
            (18.6516181051588,-7.534153745325511e-9)
            (18.65503089457785,-7.52925610747468e-9)
            (18.658810411213437,-7.588333073016429e-9)
            (18.662310140910698,-7.506142818414219e-9)
            (18.666118879690075,-7.476820051977029e-9)
            (18.669598204842327,-7.4032644459265384e-9)
            (18.6731914520504,-7.438644811230688e-9)
            (18.676570376609067,-7.446717686931947e-9)
            (18.680461053817208,-7.389771017329849e-9)
            (18.68400682499152,-7.40552508204928e-9)
            (18.687783463709433,-7.340653196408198e-9)
            (18.69125573509387,-7.429641346590188e-9)
            (18.694926975355198,-7.424011183587709e-9)
            (18.69839861851243,-7.474822538711123e-9)
            (18.702179508989943,-7.30896942968684e-9)
            (18.705836532280177,-7.430726922663666e-9)
            (18.709875646418542,-7.455285055968375e-9)
            (18.713659003893174,-7.2995884892179674e-9)
            (18.718140904712964,-7.552521941178725e-9)
            (18.722342127049448,-7.163240889340727e-9)
            (18.728762822838736,-8.051277422538305e-9)
            (18.733829669187397,-7.56836771031999e-9)
            (18.737825311510775,-7.566525184188322e-9)
            (18.74163873271921,-7.053936545986517e-9)
            (18.744675059042354,-7.149320691013372e-9)
            (18.74754994040655,-7.09154290845504e-9)
            (18.75023698170173,-7.113563960103875e-9)
            (18.752759909157543,-7.135957158510564e-9)
            (18.75521888473279,-7.105313892807885e-9)
            (18.757444934094373,-7.131962576067963e-9)
            (18.759498245497493,-7.121009781840826e-9)
            (18.761378019264292,-7.117567646375278e-9)
            (18.76316869482271,-7.116269795659491e-9)
            (18.764833314581892,-7.116298661458131e-9)
            (18.766332749622695,-7.11387393437235e-9)
            (18.767773253434644,-7.1149302005579784e-9)
            (18.76900526416853,-7.1146455393744645e-9)
            (18.770134321221644,-7.1137125079445696e-9)
            (18.771133764902647,-7.113951872028679e-9)
            (18.77205509096557,-7.1139820700949485e-9)
            (18.77361996461394,-7.114413058673108e-9)
            (18.775048703759932,-7.112919808704987e-9)
            (18.77665491011891,-7.11460024227506e-9)
            (18.778167069757576,-7.116290445807749e-9)
            (18.77997676657453,-7.1133365864284315e-9)
            (18.78160818570632,-7.1090653364080936e-9)
            (18.78330925148564,-7.1140069390907e-9)
            (18.784921478793304,-7.110024347056765e-9)
            (18.786851848399383,-7.115148248360015e-9)
            (18.788632694177984,-7.107302746334199e-9)
            (18.79061570945049,-7.126272905111364e-9)
            (18.792415930304767,-7.1108929855512315e-9)
            (18.794265072689807,-7.1284713687447265e-9)
            (18.796020055182026,-7.113642119804808e-9)
            (18.79814957322443,-7.128633683350927e-9)
            (18.80007135605585,-7.125140699670851e-9)
            (18.802115305824554,-7.125485312897695e-9)
            (18.80398153217036,-7.126442325144922e-9)
            (18.805897484379383,-7.123801104569338e-9)
            (18.807722253035823,-7.122735068421093e-9)
            (18.809742186065108,-7.123770462413859e-9)
            (18.811683041547013,-7.12199010877157e-9)
            (18.81373734603127,-7.123122980345897e-9)
            (18.815645325266196,-7.119821621159872e-9)
            (18.81767922608413,-7.12782366463216e-9)
            (18.819587651727534,-7.125231515914265e-9)
            (18.821742441991002,-7.118158951158193e-9)
            (18.823711506409563,-7.12224079713053e-9)
            (18.825765377308393,-7.117411104928806e-9)
            (18.827678136382605,-7.116684797026096e-9)
            (18.829754014688966,-7.117662903510791e-9)
            (18.831695587273845,-7.117287204039258e-9)
            (18.83386569646169,-7.113255540147634e-9)
            (18.835843703719426,-7.115406042146333e-9)
            (18.837882687969095,-7.111986333185882e-9)
            (18.839792329083984,-7.113359234978134e-9)
            (18.841914076193135,-7.114668854057982e-9)
            (18.843883804665193,-7.1112660204875056e-9)
            (18.84603154924418,-7.112324951208393e-9)
            (18.847998005419456,-7.111956579208822e-9)
            (18.850028642452276,-7.115534828017189e-9)
            (18.85193923786754,-7.118013733986572e-9)
            (18.854114634698064,-7.113900357680336e-9)
            (18.85610878159502,-7.111911060064813e-9)
            (18.858216351231103,-7.118473144274162e-9)
            (18.86016055234086,-7.119954847922827e-9)
            (18.86219784102974,-7.1190824346700765e-9)
            (18.864119081436435,-7.122468614895183e-9)
            (18.866348243388373,-7.1184960148684695e-9)
            (18.868360700368417,-7.1179748761807105e-9)
            (18.870431960383865,-7.120958267492483e-9)
            (18.872354772476104,-7.12589853790746e-9)
            (18.874410406633263,-7.117673117562617e-9)
            (18.876348841700825,-7.1311756499881085e-9)
            (18.878373776730452,-7.117691325220221e-9)
            (18.880334317071643,-7.138835522724207e-9)
            (18.882363333019423,-7.1272658885845885e-9)
            (18.884283036188133,-7.1406565105291975e-9)
            (18.886519209851606,-7.1427328496298514e-9)
            (18.888540502158715,-7.118273082085125e-9)
            (18.890629492551437,-7.132850310398453e-9)
            (18.892565320065707,-7.120395384418998e-9)
            (18.89462129388963,-7.122919587487786e-9)
            (18.896563887514958,-7.127911150206501e-9)
            (18.898610687348828,-7.126057077755377e-9)
            (18.900590880868076,-7.12869829833096e-9)
            (18.902646210105246,-7.115156241965792e-9)
            (18.904587121047783,-7.119695943913484e-9)
            (18.906815493307086,-7.1271151202978444e-9)
            (18.90884625720371,-7.117297418091084e-9)
            (18.910965287251734,-7.1140502377886605e-9)
            (18.91293129377408,-7.166722104656742e-9)
            (18.915029315097396,-7.1105343835142776e-9)
            (18.917006276278382,-7.143273084153634e-9)
            (18.919297448150147,-7.136919943917519e-9)
            (18.92136147875228,-7.137038737781154e-9)
            (18.923474965369326,-7.157549442027289e-9)
            (18.92544778709911,-7.129578261100278e-9)
            (18.92760517722901,-7.120336764643298e-9)
            (18.929632701857383,-7.12997239027402e-9)
            (18.931730818667727,-7.108989175108604e-9)
            (18.933766151891607,-7.112481936744075e-9)
            (18.935878817119413,-7.083160946663725e-9)
            (18.93788733626448,-7.132465507098118e-9)
            (18.940050236546973,-7.0239247751402445e-9)
            (18.942143970494556,-7.097740839512312e-9)
            (18.944351634462873,-7.103757138082756e-9)
            (18.94642453343852,-7.0872785418174544e-9)
            (18.94872953840752,-7.107507915549149e-9)
            (18.950865793048074,-7.098043930398035e-9)
            (18.953172973927725,-7.147748393165898e-9)
            (18.95531413159655,-7.105667387818926e-9)
            (18.95761782638334,-7.117407996304337e-9)
            (18.959777492826465,-7.075903196707145e-9)
            (18.96220317238686,-7.109023592022368e-9)
            (18.96444081401682,-7.0400398843872836e-9)
            (18.966834612588567,-7.037054938763276e-9)
            (18.969068470789107,-7.167780369243815e-9)
            (18.971524645014018,-7.03824354353344e-9)
            (18.973824773938027,-7.081241815143358e-9)
            (18.97641407038623,-6.998106982791796e-9)
            (18.978801176361756,-7.0577459432286105e-9)
            (18.981358884109657,-6.986741629688709e-9)
            (18.983761270977617,-7.157349601882856e-9)
            (18.986489454866632,-6.970676036388568e-9)
            (18.989034552210814,-7.212034747183793e-9)
            (18.991897161668966,-6.971559995960774e-9)
            (18.994554660668822,-7.19227299939007e-9)
            (18.997485895507463,-7.0390331341485535e-9)
            (19.000261716728627,-7.05274283419044e-9)
            (19.003592533857393,-7.101462085046251e-9)
            (19.006709715798912,-7.20216508653948e-9)
            (19.010430244335847,-6.236114513669122e-9)
            (19.013985858979783,-7.444194594086184e-9)
            (19.01849520144732,-6.571735378102517e-9)
            (19.023038075259695,-6.847356015526884e-9)
            (19.027400932813148,-7.771632448694277e-9)
            (19.030822250727255,-7.423867742772927e-9)
            (19.03411210019865,-7.348327502043617e-9)
            (19.037158989469756,-7.434832749453335e-9)
            (19.040119785783755,-7.416597780363077e-9)
            (19.0429851269468,-7.603129237310213e-9)
            (19.04576528122009,-7.525545298037173e-9)
            (19.04851350248236,-7.544022517791404e-9)
            (19.05116559082412,-7.553637049184658e-9)
            (19.053840414408864,-7.436805393723489e-9)
            (19.05639502376311,-7.425325243559655e-9)
            (19.059062054707436,-7.420237313482403e-9)
            (19.06154331967758,-7.315805072849457e-9)
            (19.064189124199068,-7.574789240294422e-9)
            (19.066578500984214,-7.504024068794024e-9)
            (19.06889442428854,-7.530376544551132e-9)
            (19.071098319470217,-7.462721329787314e-9)
            (19.073718672390562,-7.521869571647244e-9)
            (19.076109399146812,-7.495110310173914e-9)
            (19.078642340194907,-7.489659559212214e-9)
            (19.080933054297507,-7.539558755098597e-9)
            (19.08316987053357,-7.502588106333974e-9)
            (19.08530624364952,-7.503409227282987e-9)
            (19.087918429513685,-7.538913937565894e-9)
            (19.090276273619377,-7.540390978277856e-9)
            (19.092775237069418,-7.563194071025237e-9)
            (19.095028084564213,-7.508910382370004e-9)
            (19.097219823033726,-7.511296251649924e-9)
            (19.099319309802123,-7.511152588790537e-9)
            (19.10167744685904,-7.518350830792997e-9)
            (19.10396884676831,-7.508060839711561e-9)
            (19.106470580173884,-7.53393814001413e-9)
            (19.108750368786893,-7.440949412185205e-9)
            (19.111011456127343,-7.529465939626334e-9)
            (19.113160806447528,-7.486103292819735e-9)
            (19.115686111331268,-7.53614415316406e-9)
            (19.118014458211544,-7.519386446830367e-9)
            (19.120525669821184,-7.487013231610717e-9)
            (19.122814947675014,-7.465633000691696e-9)
            (19.125108530445605,-7.496591569733368e-9)
            (19.127296693192605,-7.4510617675827e-9)
            (19.12993335298668,-7.501089083206125e-9)
            (19.132334665376987,-7.494296072607654e-9)
            (19.134883240050815,-7.471975482786775e-9)
            (19.137216166096017,-7.500890131240112e-9)
            (19.139573107280096,-7.49298800784004e-9)
            (19.141828949209245,-7.494311615729998e-9)
            (19.144611970419486,-7.514545208309187e-9)
            (19.147118393800877,-7.485962516540212e-9)
            (19.149761988375378,-7.484843633775995e-9)
            (19.152182683990183,-7.507791499605787e-9)
            (19.154632284099854,-7.506048005367916e-9)
            (19.156984156795254,-7.480108310531364e-9)
            (19.159637119753157,-7.501435028700598e-9)
            (19.162210957626392,-7.461760542781803e-9)
            (19.165000717654824,-7.514249222850822e-9)
            (19.16758818437253,-7.40961381140437e-9)
            (19.170287312773606,-7.489243447622584e-9)
            (19.172852079486194,-7.457612083427989e-9)
            (19.175841711607085,-7.470237095574817e-9)
            (19.17860974571851,-7.506504307031037e-9)
            (19.181594964451286,-7.57842344434323e-9)
            (19.184374255898334,-7.42317718405161e-9)
            (19.187344742585836,-7.527348744318374e-9)
            (19.190173555053416,-7.308669891514796e-9)
            (19.19351334183718,-7.54989826212693e-9)
            (19.196596268421587,-7.3873265282742295e-9)
            (19.19990840083327,-7.48284301188562e-9)
            (19.20302223620763,-7.473363483612161e-9)
            (19.20648046339194,-7.376071975428999e-9)
            (19.209781021024934,-7.480504660151155e-9)
            (19.21371431827026,-7.554978198598405e-9)
            (19.217383495957346,-7.681797420389103e-9)
            (19.221460007330595,-7.760248443844375e-9)
            (19.22536452325887,-7.82998510473476e-9)
            (19.230480059843224,-7.360100529041347e-9)
            (19.235253014039905,-7.781288946517861e-9)
            (19.240937524460552,-8.059721556819e-9)
            (19.246449313033523,-6.421741804985004e-9)
            (19.251690846849407,-6.071862790335558e-9)
            (19.256389789186315,-6.689397258341501e-9)
            (19.260735038381135,-6.623968706875871e-9)
            (19.264972045830696,-6.609348845998397e-9)
            (19.26886945672943,-6.628562143617955e-9)
            (19.27258376748724,-6.257407925147618e-9)
            (19.276125083481517,-6.58230026040485e-9)
            (19.280163959139404,-6.281437592292605e-9)
            (19.28392278548894,-6.369420546548099e-9)
            (19.287865194400307,-6.261935414642039e-9)
            (19.291480155053048,-6.2416931623232585e-9)
            (19.29501084966453,-6.067114588503841e-9)
            (19.29837772011882,-6.032891519680561e-9)
            (19.302250106754446,-5.726219942658872e-9)
            (19.305858460894584,-5.9726703582896334e-9)
            (19.30969579785215,-5.755042442601166e-9)
            (19.31322352253996,-6.027545351727781e-9)
            (19.316722397748723,-5.755594889578219e-9)
            (19.320059994949034,-5.963685989485157e-9)
            (19.323909441139357,-5.690690141335608e-9)
            (19.327495380013403,-5.787955226210784e-9)
            (19.33131378315957,-5.829855265204742e-9)
            (19.33483809663265,-5.896712007569249e-9)
            (19.338384010159842,-5.634283484212688e-9)
            (19.3417664467123,-5.729593688386103e-9)
            (19.345665484871212,-5.514915191184855e-9)
            (19.34929441385883,-5.603821184863023e-9)
            (19.35314435793376,-5.41781197682667e-9)
            (19.35671489579552,-5.597207364260726e-9)
            (19.36036408743022,-5.338186337411344e-9)
            (19.36384323727277,-5.416788795287175e-9)
            (19.367838076206798,-5.157542060096887e-9)
            (19.371553066019423,-5.339447883834225e-9)
            (19.375472200783882,-5.175886275132768e-9)
            (19.37912599545109,-5.293386839966274e-9)
            (19.382926686665815,-5.06947017697712e-9)
            (19.386545745702076,-5.200923913761812e-9)
            (19.390669010785576,-5.014081594367781e-9)
            (19.3945029203644,-5.035359018634722e-9)
            (19.398526810332825,-4.777454210014298e-9)
            (19.402297667418296,-4.84988860183222e-9)
            (19.4062932587725,-4.832281574884689e-9)
            (19.41009013852376,-4.9223530806941085e-9)
            (19.414367733451286,-4.5281438598721024e-9)
            (19.41834932249706,-4.726417923706094e-9)
            (19.42251816380296,-4.685575927254604e-9)
            (19.42644240895785,-4.6833819045133396e-9)
            (19.43067043114779,-4.810260190168947e-9)
            (19.43467814118471,-4.762296224036788e-9)
            (19.439136814606155,-4.7806262282179546e-9)
            (19.443295985059198,-4.930963415361589e-9)
            (19.447657571122104,-4.649488016816861e-9)
            (19.451776803293193,-4.902372841009139e-9)
            (19.456268960701316,-4.717542911869543e-9)
            (19.46051727749307,-4.761183225454602e-9)
            (19.465190675532607,-4.650593687927085e-9)
            (19.46956248272211,-4.832033884127895e-9)
            (19.474170132129085,-4.636685035919186e-9)
            (19.47853060966875,-4.665717256990831e-9)
            (19.483316835989786,-4.533412312213159e-9)
            (19.48783654822577,-4.664822528255286e-9)
            (19.492767561686108,-4.588053603704623e-9)
            (19.497394191078996,-4.557578203723267e-9)
            (19.502304074793763,-4.4298673618214934e-9)
            (19.506955446745277,-4.552762500331653e-9)
            (19.51207010842051,-4.205266024293053e-9)
            (19.516897818173025,-4.3697822027510824e-9)
            (19.52213895957921,-4.143665965905541e-9)
            (19.527070536638522,-4.2414726175721285e-9)
            (19.532340957586303,-3.993691821690959e-9)
            (19.537336412978348,-4.008745890793364e-9)
            (19.54282346520732,-3.920213487162982e-9)
            (19.548005240396346,-4.111147866581177e-9)
            (19.553619210105552,-3.783173774252191e-9)
            (19.558915037053392,-3.7962220034160055e-9)
            (19.564608776361933,-3.6415839232972758e-9)
            (19.570007644097252,-3.847020368930032e-9)
            (19.57592469467074,-3.5944959231315465e-9)
            (19.581519239467276,-3.565560180440741e-9)
            (19.58758042687005,-3.6958638371942243e-9)
            (19.59331098757279,-3.728201303232481e-9)
            (19.599499778754176,-3.5514805540870498e-9)
            (19.605371725195766,-3.635998280238084e-9)
            (19.611793191044864,-3.6303378081470328e-9)
            (19.617874879085992,-3.600805209558189e-9)
            (19.62447143742644,-3.752666399847726e-9)
            (19.630721351272733,-3.6264010683240144e-9)
            (19.637491815859175,-3.6919641788202284e-9)
            (19.643922308262855,-3.6612027853877294e-9)
            (19.650943065617774,-3.7681334719152915e-9)
            (19.657605866106525,-3.8520877598813286e-9)
            (19.664843984754324,-3.826746253210445e-9)
            (19.671716674961512,-3.737514742141457e-9)
            (19.679177249891175,-3.738251042051388e-9)
            (19.686274115393285,-3.799778380830787e-9)
            (19.694014421307944,-3.5557901068017372e-9)
            (19.701377406645673,-3.669084369661846e-9)
            (19.709387773865657,-3.500261080979783e-9)
            (19.717012353425897,-3.6456415664076758e-9)
            (19.725301198183548,-3.550569172006135e-9)
            (19.733202638269667,-3.430961292849588e-9)
            (19.74181529444501,-3.5011954446773075e-9)
            (19.750030616278803,-3.4432048323651543e-9)
            (19.758977368069637,-3.5732194980653276e-9)
            (19.767518128515118,-3.4383709213159364e-9)
            (19.77681230710325,-3.463107245416097e-9)
            (19.78569691812234,-3.4594083153649535e-9)
            (19.79537694479886,-3.3673372978881844e-9)
            (19.80464075033878,-3.4838938400838515e-9)
            (19.814732573470625,-3.4520800662463103e-9)
            (19.82440112978779,-3.5048922653047043e-9)
            (19.834926723466875,-3.3685771949620857e-9)
            (19.84502543140415,-3.4677314353359634e-9)
            (19.856020585074326,-3.2370346403354233e-9)
            (19.86658582636085,-3.520818081526045e-9)
            (19.87808683530254,-3.0209768020483807e-9)
            (19.889155199929913,-3.3124442078147354e-9)
            (19.901194684562654,-3.136060744424185e-9)
            (19.912801361994553,-3.1688669466234387e-9)
            (19.92541607776424,-3.1708482506331848e-9)
            (19.937600697870707,-3.2931496418697748e-9)
            (19.952236972593667,-2.9512317034630087e-9)
            (19.96546653849675,-2.8810847041427223e-9)
            (19.9793066325278,-3.113988844560822e-9)
            (19.992603857874986,-2.897497353160361e-9)
            (20.0,-2.9812705637510817e-9)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={119b3311-db54-45a1-8c5f-cc57ab09e13e}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,-1.1102230246251565e-16)
            (0.001,1.3145040611561853e-13)
            (0.011,-1.892294210215084e-9)
            (0.018983628497318387,-1.6254831924911173e-9)
            (0.026597039897731278,-8.450412591898271e-10)
            (0.033506914994432146,-7.689420211676179e-10)
            (0.039990902547396213,-1.3543989263453682e-9)
            (0.04652374631898279,1.1135787847393885e-9)
            (0.052840281427460896,-1.4789947044846485e-10)
            (0.05915904643539661,-1.2864675991153263e-10)
            (0.06516541697076607,3.0707425491272033e-10)
            (0.07152231499092165,1.4151388949557031e-9)
            (0.07767260222298522,6.469961233435129e-10)
            (0.08400479194206598,4.911866469115012e-10)
            (0.08991397502354484,7.852373196115536e-10)
            (0.09618632629747949,1.9514012628008004e-10)
            (0.10202423141082688,-1.4923073887729288e-10)
            (0.10825849340791283,2.871758386646661e-10)
            (0.11401014743794988,-2.669767740215434e-10)
            (0.11996996889528296,3.0639011328048582e-9)
            (0.12552888395225906,1.6973114025375935e-9)
            (0.13150579244531047,3.6528301494698212e-9)
            (0.13704316664223906,3.113131641363509e-9)
            (0.14288946733435054,2.9748967733667087e-9)
            (0.14829316277956642,2.8789767236858665e-9)
            (0.15392187038111618,2.728881676183903e-9)
            (0.15917939100454853,3.962865147144612e-9)
            (0.16488680497333272,2.580348490432982e-9)
            (0.1701460322320323,5.08786257569227e-9)
            (0.17562093732195136,2.8911614213811276e-9)
            (0.18070113123398546,2.4265434106496286e-9)
            (0.18606402008640682,1.259739312864383e-9)
            (0.19106811288323902,2.067932269866901e-9)
            (0.19650076640873923,1.327441156995235e-9)
            (0.20148876294430132,3.0338237477778307e-9)
            (0.2066296933211269,9.099304643100936e-10)
            (0.21142089352730734,3.8280911773824755e-10)
            (0.21657274910263188,1.3127388065470313e-10)
            (0.2213592506377759,2.0783813559077657e-9)
            (0.22649416990106794,-1.5029895106266622e-9)
            (0.23121175579303027,1.1066783045521333e-9)
            (0.23606881673672167,-3.3644268482291295e-9)
            (0.24061259684299846,-5.030592609145401e-10)
            (0.24559429693694615,-5.055919349850058e-9)
            (0.25018605868267785,-3.2516100922919122e-9)
            (0.2550095559201961,-4.7091309740565634e-9)
            (0.2594616212449205,-5.061777885728702e-9)
            (0.26409500041475237,-4.118481555792641e-9)
            (0.2684369290515687,-4.676255493940573e-9)
            (0.2732599493281864,-4.6894952365761355e-9)
            (0.27766381366915094,-4.3388705961433516e-9)
            (0.28219351098298,-6.535370355997827e-9)
            (0.2863991924183161,-5.535675029477716e-9)
            (0.2908653055541426,-6.214459058462296e-9)
            (0.2950438339892676,-6.12759953888542e-9)
            (0.29968230165866794,-6.3428189367442656e-9)
            (0.303893221796593,-5.030338368072762e-9)
            (0.3081645107788402,-7.045240058012325e-9)
            (0.3121539779071026,-5.405131453528611e-9)
            (0.3165042876368519,-9.079919705001771e-9)
            (0.32054888629262024,-8.08984190747708e-9)
            (0.32495439734387016,-9.643930209968232e-9)
            (0.32896246574799254,-8.397955109096245e-9)
            (0.33301917526032004,-1.0096737779186071e-8)
            (0.33682987905074624,-9.333268269351436e-9)
            (0.341118474060089,-1.1036767832983685e-8)
            (0.34505291944937294,-1.0003307848727161e-8)
            (0.34920413856520205,-1.2203748234185241e-8)
            (0.3530083273090221,-1.033509444692271e-8)
            (0.356901073989423,-1.228039930856184e-8)
            (0.3605738540115747,-1.111200259584777e-8)
            (0.36441634986490196,-1.2007743632747037e-8)
            (0.36814566784660174,-1.0446323917001621e-8)
            (0.37204591565531736,-1.2993619846746185e-8)
            (0.3756943150570148,-1.1816487677229759e-8)
            (0.3796713932530844,-1.2695296869313921e-8)
            (0.3833364018748885,-1.1603620453382035e-8)
            (0.3871904637297397,-1.2847134023274975e-8)
            (0.3907661720905819,-1.2248947744986083e-8)
            (0.3945847284439401,-1.2653245784477463e-8)
            (0.39814035010985843,-1.2689230000084706e-8)
            (0.40201838856616723,-1.2358696566128202e-8)
            (0.40558073334764083,-1.2441461638701412e-8)
            (0.40930181415646666,-1.328963045166276e-8)
            (0.41276825488054114,-1.2910901292517707e-8)
            (0.41653947359752963,-1.3759923755962689e-8)
            (0.42003620808495257,-1.3699782974718744e-8)
            (0.4238174756996555,-1.2643342928164714e-8)
            (0.4272945237530102,-1.2765672352532675e-8)
            (0.4309368547439305,-1.2372687763217982e-8)
            (0.4343424099420791,-1.279676042909017e-8)
            (0.4381310292691298,-1.2853978881288697e-8)
            (0.44161671470608765,-1.232602481193723e-8)
            (0.44533472023751386,-1.2611217847791067e-8)
            (0.4487695236593303,-1.268441063295711e-8)
            (0.452430428037779,-1.3031140944086417e-8)
            (0.45586086784416,-1.2721343201071988e-8)
            (0.45977554010920424,-1.3476485871688482e-8)
            (0.4633424407659188,-1.3161138595618738e-8)
            (0.467132334990156,-1.3821952027370799e-8)
            (0.47065747995510976,-1.3399101383981815e-8)
            (0.47458321021282285,-1.4166502471102405e-8)
            (0.47826720118491806,-1.3716445229627894e-8)
            (0.48273357221689334,-1.4648996682353754e-8)
            (0.48677797652558075,-1.3951393318389904e-8)
            (0.49157557420174536,-1.468340260490919e-8)
            (0.4961704100163576,-1.4733620101736733e-8)
            (0.5022221713501493,-1.4514115825869922e-8)
            (0.5060992241399176,-1.453830635045339e-8)
            (0.5096095313273623,-1.4463865008473853e-8)
            (0.512468144112524,-1.4400188361185506e-8)
            (0.5152229139936702,-1.4688659469297427e-8)
            (0.5176577476953242,-1.4253270841368959e-8)
            (0.5199749684392699,-1.4512883297901347e-8)
            (0.522393242174938,-1.4303702021434272e-8)
            (0.5247174070763893,-1.4458512907766785e-8)
            (0.5267710823373133,-1.430589105511082e-8)
            (0.5287392224163551,-1.4300829069557874e-8)
            (0.5304670501577354,-1.4207560121437535e-8)
            (0.5321054386818324,-1.427067165132856e-8)
            (0.5338077405927026,-1.4203081880742596e-8)
            (0.5354308407749735,-1.4242373143694143e-8)
            (0.536802112261951,-1.4245440991753067e-8)
            (0.5380962167484429,-1.4198822872665828e-8)
            (0.5390678003369872,-1.4199055460269519e-8)
            (0.5399582752994471,-1.4198539737822133e-8)
            (0.5411931496317737,-1.419879739131269e-8)
            (0.5423668933742234,-1.4207275571276323e-8)
            (0.543899280796666,-1.4165332993393287e-8)
            (0.5453582884413768,-1.4208097132845099e-8)
            (0.5469686001514189,-1.4146533736103528e-8)
            (0.5485200441395157,-1.4188156725880585e-8)
            (0.5503021074062672,-1.4172402557077746e-8)
            (0.5519595410358961,-1.4172542597834514e-8)
            (0.5538370781456755,-1.4145444163227161e-8)
            (0.5555355264856877,-1.4243045305672997e-8)
            (0.557278372282371,-1.3876968629755737e-8)
            (0.5589377891885705,-1.4107709389588052e-8)
            (0.5609970316730942,-1.3632218284764797e-8)
            (0.5628512692242624,-1.3879383753412355e-8)
            (0.5648503405352838,-1.3319457661808976e-8)
            (0.5666624882401644,-1.3452390909551859e-8)
            (0.5685012089833604,-1.3377486701715569e-8)
            (0.5702569098964514,-1.3511104443586497e-8)
            (0.5722372934779639,-1.342960831429707e-8)
            (0.5741386563417024,-1.3322258074488502e-8)
            (0.5761807580462683,-1.3424446471121954e-8)
            (0.578060767663299,-1.3244907226539482e-8)
            (0.5800137608667897,-1.3294236989036534e-8)
            (0.5818588461318059,-1.3376297264278136e-8)
            (0.5840221625716966,-1.3230170264888486e-8)
            (0.5859815839329421,-1.3493788808549567e-8)
            (0.5880278178245648,-1.3017924960223581e-8)
            (0.5899168293286037,-1.3221821748565787e-8)
            (0.5919052317785477,-1.3407266769016601e-8)
            (0.5937866946997944,-1.3229529083336189e-8)
            (0.5957876325653623,-1.3708636503739768e-8)
            (0.5977215645397816,-1.3466646381354863e-8)
            (0.5997352514944944,-1.333938753900199e-8)
            (0.6016307229019529,-1.3499571571706781e-8)
            (0.6037709874033423,-1.3931070463879536e-8)
            (0.6057343153394329,-1.3696990375233753e-8)
            (0.6078012117122428,-1.3880305571589702e-8)
            (0.6097169491101243,-1.4069039377950787e-8)
            (0.6117573852967321,-1.4271764214868199e-8)
            (0.6136732380835634,-1.3979318924661754e-8)
            (0.6158451926640299,-1.4389824221083813e-8)
            (0.6178205162211651,-1.4404721249139385e-8)
            (0.6198591076455227,-1.415309314189983e-8)
            (0.6217605015284607,-1.4159535044466764e-8)
            (0.6238322090251207,-1.4629394529119821e-8)
            (0.6257701994816827,-1.456299114632742e-8)
            (0.6279409873375286,-1.4598554420874876e-8)
            (0.6299126264940081,-1.4561328198769985e-8)
            (0.6319286804725127,-1.3732493031604065e-8)
            (0.6338203183164431,-1.4085425270593532e-8)
            (0.6359384168129454,-1.331033211426913e-8)
            (0.637902279478247,-1.3519481312229686e-8)
            (0.640041075939242,-1.2515470992902067e-8)
            (0.6419958970422234,-1.3523788200409115e-8)
            (0.644003473883362,-1.2864129039780181e-8)
            (0.6458966192209407,-1.3659168240920394e-8)
            (0.6480789895776342,-1.187633702492974e-8)
            (0.6500716287812784,-1.2406032368073028e-8)
            (0.6521707791758133,-1.302540947323294e-8)
            (0.6541047929970473,-1.1843834024638511e-8)
            (0.6561223705046167,-1.3331669657112855e-8)
            (0.6580305615801018,-1.2092973955546427e-8)
            (0.6600532062661769,-1.2841042895672672e-8)
            (0.662014041209612,-1.3136296383997603e-8)
            (0.6640693791767242,-1.3016813960042839e-8)
            (0.6660014483347844,-1.2519995706838927e-8)
            (0.6681612524021217,-1.222252699051296e-8)
            (0.6701484571419192,-1.2546319649864301e-8)
            (0.6722465234002929,-1.2943646265917153e-8)
            (0.6741960889149491,-1.3840643520168783e-8)
            (0.6762903813273856,-1.0640755387925083e-8)
            (0.6782520486857381,-1.2542477167976074e-8)
            (0.6804463488409132,-9.702608938511048e-9)
            (0.6824553464737956,-1.0393949811948744e-8)
            (0.6845495694822109,-9.361798780638253e-9)
            (0.6865068573914995,-9.802060607633223e-9)
            (0.6886584486844735,-9.596717531756838e-9)
            (0.6906644166277869,-1.021171414095079e-8)
            (0.6928771558796931,-7.716600913809657e-9)
            (0.6949060539359353,-8.931087425168016e-9)
            (0.6970179052701097,-8.514621452349047e-9)
            (0.6990018934060824,-8.971696718873545e-9)
            (0.7012389059153927,-8.489153269231053e-9)
            (0.7033053358214851,-8.098269499434707e-9)
            (0.7055297914351931,-7.66770469340372e-9)
            (0.7075826682996522,-7.872417717713631e-9)
            (0.7097463725335214,-8.067864265548508e-9)
            (0.7117854450747398,-8.467951562174392e-9)
            (0.7141325879487405,-8.730719813776489e-9)
            (0.7162754149880197,-7.925167411215739e-9)
            (0.7185291780157911,-9.388549604416596e-9)
            (0.7206243612237767,-8.915808979992335e-9)
            (0.7228844824270719,-1.0387206983430985e-8)
            (0.7250148218832325,-1.0185874033119546e-8)
            (0.72748924295866,-9.062807171389409e-9)
            (0.7297290954723307,-9.895593788833423e-9)
            (0.7320524570045124,-1.1198712845938985e-8)
            (0.7342275920092771,-1.0043962883621305e-8)
            (0.736646529711369,-1.1863621085517195e-8)
            (0.73891902846929,-1.1432056634674836e-8)
            (0.7415405530224541,-1.338890431856754e-8)
            (0.7439162469198833,-1.3697861955819235e-8)
            (0.7463813720372602,-1.447992403758036e-8)
            (0.7487072622986229,-1.4858795860384078e-8)
            (0.7514030834956338,-1.3630028439237662e-8)
            (0.7539155436068156,-1.582305264591355e-8)
            (0.7567669061514095,-1.413950001527553e-8)
            (0.7593800950960572,-1.4180835838928374e-8)
            (0.762163105321681,-1.4582143270658321e-8)
            (0.7648158766961844,-1.4448862994953515e-8)
            (0.7680974925357402,-1.637341684457283e-8)
            (0.7711329025297242,-1.5566721245363624e-8)
            (0.7746763595057751,-1.3369661822082435e-8)
            (0.7780131413174671,-1.4022004446445635e-8)
            (0.782171875217567,-1.5474240999679978e-8)
            (0.7864519969818633,-1.3847959223767248e-8)
            (0.7911846475000137,-1.3821081390474887e-8)
            (0.7949259693386896,-1.0280078344138133e-8)
            (0.7985580112592182,-1.6121159296389465e-8)
            (0.8018865057850689,-1.1549701861568451e-8)
            (0.8051030982152342,-1.2649717051615994e-8)
            (0.8080672838303787,-1.9481114277297706e-8)
            (0.8110598833256383,-1.73138687831198e-8)
            (0.8138542375510305,-2.0160900948695826e-8)
            (0.8167144086771456,-1.8490880382415753e-8)
            (0.8194002048552896,-1.941903748914342e-8)
            (0.8221639358041277,-1.9079219093498523e-8)
            (0.8247701785539078,-2.1406147521219054e-8)
            (0.8274615146468116,-2.068556592682569e-8)
            (0.8300080423011404,-2.140013477536229e-8)
            (0.8326417749614468,-2.1450489606777978e-8)
            (0.8351427243602392,-1.5058191360495243e-8)
            (0.8377314056304975,-2.341439930830802e-8)
            (0.8401977184721209,-1.8849083849303838e-8)
            (0.8427504468348102,-2.1429194196898038e-8)
            (0.8451906989817496,-2.5251018609395715e-8)
            (0.8477155227485805,-1.634178437015521e-8)
            (0.850136832137172,-2.4699724487931007e-8)
            (0.8526401634182315,-2.474796190199413e-8)
            (0.8550485445854661,-2.0625170460419895e-8)
            (0.8575363742718448,-2.2884118378030394e-8)
            (0.8599371368935697,-2.881967131607155e-8)
            (0.8624145757640408,-2.2319984527285897e-8)
            (0.8648124662266006,-2.377572783096582e-8)
            (0.8672844526916688,-2.3888820699369262e-8)
            (0.8696838903496852,-2.3192489706502784e-8)
            (0.8721548948508849,-2.6405640118909446e-8)
            (0.8745599809656893,-2.4600975256916513e-8)
            (0.8770344197950916,-2.4723165070739128e-8)
            (0.8794491386135508,-2.2981057723470144e-8)
            (0.88193121779337,-2.472016347176975e-8)
            (0.8843594574626698,-2.3749495259295372e-8)
            (0.8868534279074171,-3.2079981560073634e-8)
            (0.8892991161607521,-2.6358429439099496e-8)
            (0.8918092147701883,-3.0057668576333185e-8)
            (0.8942763418415404,-2.3349839839426068e-8)
            (0.8968069518772784,-2.8750704705871044e-8)
            (0.8992996918635847,-2.4776517060232095e-8)
            (0.9018553641545753,-2.3699290085943403e-8)
            (0.9043781235909929,-2.0705871017767663e-8)
            (0.9069636969961838,-2.6427682486840354e-8)
            (0.909521231164624,-2.5896064181907263e-8)
            (0.9121419262693563,-3.2179150899480646e-8)
            (0.9147394352327297,-2.891484918166043e-8)
            (0.9174009807277227,-3.162204165185756e-8)
            (0.9200442656589426,-2.7381834355466594e-8)
            (0.922752991912296,-3.293620709499123e-8)
            (0.9254486769331683,-3.434946216351875e-8)
            (0.9282118553781483,-2.7707585115166466e-8)
            (0.9309675219894129,-3.5321672475774335e-8)
            (0.9337935144490082,-2.9312510863022112e-8)
            (0.9366181505514976,-3.091672651223121e-8)
            (0.9395169343437281,-3.0678556806051915e-8)
            (0.9424213088401405,-3.5735113312895805e-8)
            (0.9454048602341489,-3.112152313633487e-8)
            (0.9484024179174176,-3.440737628146451e-8)
            (0.9514859181623103,-3.84239142725562e-8)
            (0.9545936144647735,-3.488858801858896e-8)
            (0.9577962488087782,-3.6919968637860734e-8)
            (0.9610369772379674,-4.107767104244431e-8)
            (0.9643854111857629,-3.520079161489775e-8)
            (0.96779047605474,-4.252872898291571e-8)
            (0.971321263230039,-4.348443050083972e-8)
            (0.9749388849548783,-4.313795143318089e-8)
            (0.9787114153108154,-4.185488600150222e-8)
            (0.9826190241686168,-4.569119793629284e-8)
            (0.9867294093069908,-4.2642255282387964e-8)
            (0.9910862527094301,-4.91822651493834e-8)
            (0.995751020119403,-4.7201623942783044e-8)
            (1.0009783476014513,-4.6548166432458515e-8)
            (1.006674307752258,-4.753616011932138e-8)
            (1.012595612704857,-4.437852996197478e-8)
            (1.018007155937662,-5.136615532919109e-8)
            (1.02248584354128,-4.3346735978389006e-8)
            (1.026580016187891,-4.546648568748424e-8)
            (1.030236699334644,-4.987142210310935e-8)
            (1.0337235829740135,-4.847909629290825e-8)
            (1.037727375222609,-5.0907320581217164e-8)
            (1.0415302004194258,-4.7240303224782565e-8)
            (1.0453743781217595,-5.229554167485162e-8)
            (1.0490498972532507,-5.050765850000971e-8)
            (1.0525364055687993,-4.83339430701335e-8)
            (1.0558681159792664,-5.06702613201071e-8)
            (1.059724017625644,-4.888070659347932e-8)
            (1.0633359029861367,-5.0187557665282156e-8)
            (1.0672743571043302,-4.737552439237902e-8)
            (1.0708394027769839,-4.820806864813676e-8)
            (1.0742590026703431,-4.76672905591613e-8)
            (1.0775205064370947,-4.6519986529602875e-8)
            (1.0812938256872844,-4.656434304806112e-8)
            (1.084841960629352,-4.602558378863364e-8)
            (1.0887865024669898,-4.792495200689473e-8)
            (1.0923486401272995,-5.024459381886004e-8)
            (1.095782125460438,-5.119771540051943e-8)
            (1.099055386332446,-4.948292930961884e-8)
            (1.102836751105901,-5.021562099472021e-8)
            (1.1064017619168218,-4.941143583181429e-8)
            (1.1104088619844343,-4.998442726389385e-8)
            (1.1140252651951639,-4.622660076947227e-8)
            (1.117525388691797,-4.881594550809609e-8)
            (1.1208612734392203,-4.588691648876875e-8)
            (1.1247079677171201,-4.916183460323964e-8)
            (1.1283412499054075,-4.837146816427662e-8)
            (1.1324498054626144,-4.862626878932019e-8)
            (1.1361609190081237,-4.8641485062006495e-8)
            (1.1397676309712754,-4.3145661710042305e-8)
            (1.1432048286456258,-4.540480302850369e-8)
            (1.147161401168421,-4.6685251664513316e-8)
            (1.1509032309202576,-4.680030585291206e-8)
            (1.1551448823219466,-4.680142628998851e-8)
            (1.1589842920930689,-4.249970109171386e-8)
            (1.1627326997902103,-4.6676428500092015e-8)
            (1.1663053258895546,-4.4357667317029836e-8)
            (1.1704114166448865,-4.584269630569793e-8)
            (1.1742978894689624,-4.566912048531435e-8)
            (1.1787021631055556,-4.603277270476269e-8)
            (1.182701240469915,-4.8694529741766246e-8)
            (1.1866258275090449,-5.118689871963511e-8)
            (1.1903673560903931,-4.8377496231211126e-8)
            (1.1946612929843186,-4.428908040310375e-8)
            (1.1987276425162778,-4.447171608745748e-8)
            (1.203324890867987,-4.4235668905656667e-8)
            (1.2075155231014973,-4.5287125605142364e-8)
            (1.211653126056143,-4.015235610665968e-8)
            (1.2155990879726664,-4.352506488558561e-8)
            (1.2201200558433283,-4.1455492816311335e-8)
            (1.2244026887443125,-4.187877866712597e-8)
            (1.229225845577897,-3.87034360116445e-8)
            (1.2336423132553485,-4.0639180465262825e-8)
            (1.238034600601414,-3.657262181988585e-8)
            (1.2422248602726285,-3.7487792425849875e-8)
            (1.2470146596962448,-3.3995289250299265e-8)
            (1.2515528453853981,-3.5016771704476923e-8)
            (1.2566391729846154,-3.1590998261776804e-8)
            (1.2613198968262649,-3.473348142435384e-8)
            (1.266015871065722,-3.382245816752061e-8)
            (1.2704968831845995,-3.546670379606098e-8)
            (1.2756015989821274,-2.9449151117688643e-8)
            (1.280439151029156,-3.6038632966750583e-8)
            (1.2858320479246166,-2.896110906647209e-8)
            (1.2908213363340286,-3.014912230980826e-8)
            (1.2958794116911618,-2.1300193608908558e-8)
            (1.3007061153831736,-2.4976847701196903e-8)
            (1.306177636117258,-1.7737421309504953e-8)
            (1.3113646109745054,-2.2209812655660244e-8)
            (1.317116328029209,-1.7758679415891265e-8)
            (1.3224668272639122,-2.0637943798362812e-8)
            (1.3279568220462965,-1.8226741449467454e-8)
            (1.3331945736657875,-2.2026169776978577e-8)
            (1.3390930257965306,-1.3811911170336089e-8)
            (1.3446883218263275,-1.7348999570288015e-8)
            (1.350863853717582,-1.6116632473028858e-8)
            (1.3566399843241397,-1.8246114841247163e-8)
            (1.362644339144947,-8.553054708926311e-9)
            (1.3683705028405038,-1.5903187655652573e-8)
            (1.3747679263027974,-6.708609223693429e-9)
            (1.3808430536297425,-1.2694869155893684e-8)
            (1.3875247916150375,-9.647112886312925e-9)
            (1.393807131019559,-1.2527465731437815e-8)
            (1.400422178287939,-8.51028847392854e-9)
            (1.406728375432471,-9.62183532848826e-9)
            (1.4137149926285337,-9.271515999387248e-9)
            (1.4203598755524989,-8.081803670734189e-9)
            (1.4276528024309032,-9.520942700902424e-9)
            (1.4345431913566795,-7.945458513347603e-9)
            (1.441882420257939,-1.1466684046723685e-8)
            (1.4488790791385475,-8.17856582457921e-9)
            (1.4565717667280471,-1.2449306474593413e-8)
            (1.4639026117887544,-1.051642728455704e-8)
            (1.4719384102870934,-7.334071128184405e-9)
            (1.4795655407264334,-8.234965598319377e-9)
            (1.487766269383471,-7.70617880618829e-9)
            (1.4955905882361198,-6.294903265313678e-9)
            (1.5041431114428794,-5.876546360639168e-9)
            (1.5123124471872462,-8.058006706335163e-9)
            (1.5212560917193607,1.7708692290341332e-9)
            (1.5297832709128452,-5.737139652239875e-10)
            (1.5390159071655822,2.997162518170171e-10)
            (1.5478423159225552,-3.0519911042858894e-9)
            (1.5574557734455245,-1.3655419017766235e-9)
            (1.5666641923575277,2.363456097498329e-10)
            (1.5767256554975864,3.627528943894731e-9)
            (1.586363066890068,3.949676141701275e-9)
            (1.5968410624617,2.7914741629331274e-9)
            (1.6068925564656218,1.185060938269089e-10)
            (1.6178228998798727,5.729910323992726e-9)
            (1.628330327040113,2.255173381371378e-9)
            (1.6397787647047568,7.813567570735813e-9)
            (1.6507992567860543,3.306523055357502e-9)
            (1.66278862299097,5.373914646611411e-9)
            (1.6743474109970926,6.8811232267762534e-9)
            (1.6869012150689562,6.837017618721575e-9)
            (1.6990291919361233,5.886410914257567e-9)
            (1.7135781900498017,5.95434723749122e-9)
            (1.7267426009532403,6.134388552681003e-9)
            (1.7405182466808715,5.930462343428644e-9)
            (1.7537584877108363,8.164708020785838e-9)
            (1.7685629548359667,6.122351070558807e-9)
            (1.7824859527149977,9.293490421669048e-9)
            (1.7986244880691324,4.195737091094998e-9)
            (1.8136390803195672,5.465775387847316e-9)
            (1.8305911291778825,6.312884437420507e-9)
            (1.8463411818060496,5.772793354452688e-9)
            (1.8636066945525105,4.116985641289261e-9)
            (1.879848122374197,6.829032006550051e-9)
            (1.8974049486408189,9.885499530071229e-9)
            (1.9141938646482741,7.825956993556815e-9)
            (1.932250339051887,1.334683963349903e-8)
            (1.94973645335744,9.558326796721417e-9)
            (1.9684337092203636,7.69880736939399e-9)
            (1.986673577697885,9.718045701490041e-9)
            (2.0059882616974765,8.668794793109669e-9)
            (2.024904536075891,1.1687916190439296e-8)
            (2.044699673727209,6.467101520968299e-9)
            (2.0641398393206423,1.32551265519254e-8)
            (2.0842614926980367,1.0150186913193693e-8)
            (2.104077290672119,1.7300314070212153e-8)
            (2.1244201014912205,9.275500811867232e-9)
            (2.1445158848072845,7.567722004608868e-9)
            (2.1650392027227645,1.5723251589605525e-8)
            (2.185378232619916,1.7206706948158512e-8)
            (2.206089252292475,1.6061762142527414e-8)
            (2.2266740453320146,1.3107488205932327e-8)
            (2.2476005623751023,1.2132582938306768e-8)
            (2.2684478782275233,1.5375452466770412e-8)
            (2.289615989178341,1.6754950538100388e-8)
            (2.31073922280628,2.1848919784517307e-8)
            (2.3321619050521307,2.2970013446865778e-8)
            (2.3535644262983393,2.0019406798965633e-8)
            (2.3752401139945443,2.153608380517369e-8)
            (2.3969170828281485,2.5775323209131784e-8)
            (2.4188337223490697,2.121208830807575e-8)
            (2.440777340926503,2.3750805988598245e-8)
            (2.462916549687858,1.7384651496143988e-8)
            (2.4851201383662893,1.7798781559719146e-8)
            (2.5074576119894267,2.1452177589864618e-8)
            (2.529916111827636,1.7345478831032324e-8)
            (2.552416959978056,1.9850421972833487e-8)
            (2.5751237921589003,1.8349610941825745e-8)
            (2.5977337015466944,2.0656275356856213e-8)
            (2.620675187894422,2.2120547615855912e-8)
            (2.643309504883415,1.9969753184412298e-8)
            (2.666458014082261,2.4460758973887664e-8)
            (2.688991501731118,2.3649398661618193e-8)
            (2.7122975496148,2.5988869722937125e-8)
            (2.734559370217084,2.7246538580882884e-8)
            (2.757941848967196,2.8636206073073822e-8)
            (2.779714023119465,2.6099438610316383e-8)
            (2.8030420087974854,2.659028242035788e-8)
            (2.8240613910011643,2.3819541450365023e-8)
            (2.8440159392299247,2.6746333148253143e-8)
            (2.863039570063163,2.4276520571575588e-8)
            (2.8816597771686485,2.4748673999042126e-8)
            (2.899461229628505,2.5636404332729512e-8)
            (2.917438488372394,2.5395474612111002e-8)
            (2.934156035955065,2.592116143951273e-8)
            (2.9491054746238268,2.5801153658022713e-8)
            (2.962851259646273,2.5876251363854408e-8)
            (2.9727813480816883,2.5900582123483673e-8)
            (2.982333294799627,2.5941999437506524e-8)
            (2.994304136915722,2.5854792751189848e-8)
            (3.0072081272123508,2.5918060808649557e-8)
            (3.026133721949885,2.5901732980671e-8)
            (3.043885104969825,2.643010388325706e-8)
            (3.063469759862577,2.570376556043641e-8)
            (3.0819185729782403,2.5925882107813436e-8)
            (3.102306379805904,2.6286490539817464e-8)
            (3.1214241225758554,2.5832433969696922e-8)
            (3.1435651584543014,2.7332875296437464e-8)
            (3.16351468691875,2.5785400259437097e-8)
            (3.1861995373445455,2.6551077114689292e-8)
            (3.2075789489050233,2.7250108836085474e-8)
            (3.2292856352988792,2.5900864120131928e-8)
            (3.2501616342842876,2.6218277549006075e-8)
            (3.2755958200477857,2.4310353063938805e-8)
            (3.298499078271155,2.286686195951404e-8)
            (3.3214600392544584,2.5129998970641054e-8)
            (3.3434660912734526,2.565394585651859e-8)
            (3.366286826068323,2.5925936730786248e-8)
            (3.3878961087766437,2.5374873313666058e-8)
            (3.412645734750841,2.3106882185430777e-8)
            (3.436241026941617,2.898058082401178e-8)
            (3.4607954983358415,2.514761887617567e-8)
            (3.4836804242321846,3.074262777680303e-8)
            (3.506915782455024,2.6303866418331268e-8)
            (3.5292975877343746,3.0564161868085193e-8)
            (3.5523962675659013,2.513000874060367e-8)
            (3.575360998306745,3.2106882930094116e-8)
            (3.5984067021525172,2.883477079329566e-8)
            (3.621154702143842,3.0985653598492036e-8)
            (3.6438076247853424,2.991061531787409e-8)
            (3.6664479245123114,2.898448969723688e-8)
            (3.688612824644059,2.9819116065255e-8)
            (3.7110671053081465,2.983474334250502e-8)
            (3.7329161295042943,2.924194975051364e-8)
            (3.7552910416074066,2.759837203214488e-8)
            (3.776766200333681,2.9799791745332982e-8)
            (3.7989232775359474,2.960165201848497e-8)
            (3.8199879388622473,2.7897727017389684e-8)
            (3.84193350796949,3.0419592622621394e-8)
            (3.8625917239467533,3.0427798503041004e-8)
            (3.8843276919428793,2.8978762722786655e-8)
            (3.9045985831031715,3.1882472661948213e-8)
            (3.9260955007583913,2.8905675186763347e-8)
            (3.9459544152898904,3.237511303488816e-8)
            (3.967191594952004,2.9680402580112286e-8)
            (3.9866425248351414,3.0370038928140275e-8)
            (4.007619848397498,3.3153023215604094e-8)
            (4.0266684839914175,2.9149173297327025e-8)
            (4.047371219920241,3.2701192198558715e-8)
            (4.066014074205197,3.4323133224489766e-8)
            (4.084252336868737,3.417323823917684e-8)
            (4.101870806972605,3.356174937962919e-8)
            (4.121754331851634,3.951634308663188e-8)
            (4.139789076340085,3.5889526017740536e-8)
            (4.157709441380793,3.8387510059578744e-8)
            (4.174791695158927,3.9288633901790604e-8)
            (4.192834272034368,3.7811925368558263e-8)
            (4.209332143442645,3.567815820559872e-8)
            (4.226756982222967,3.918619806420054e-8)
            (4.243383126480778,3.668631509690101e-8)
            (4.259739393318412,3.995196773409759e-8)
            (4.275496715151167,3.9346656821592774e-8)
            (4.292081071612076,3.992282615605802e-8)
            (4.307933952095107,3.875491483285032e-8)
            (4.323982834142121,3.960723482521189e-8)
            (4.339324117361344,3.654929070506796e-8)
            (4.3548823962564605,3.796700753788684e-8)
            (4.3697505928496945,3.6512474155259156e-8)
            (4.385237354280109,3.9543011087772584e-8)
            (4.400013315715671,3.755692756790552e-8)
            (4.415004807011155,4.0775140375259866e-8)
            (4.429253539299143,3.989702901385783e-8)
            (4.443906215111893,3.965101491587575e-8)
            (4.457884669356926,4.195040759213953e-8)
            (4.472393643188192,4.022961763716637e-8)
            (4.486133117370768,4.055282309955999e-8)
            (4.500105383756367,3.984451080185636e-8)
            (4.513391137646147,4.0253109734322834e-8)
            (4.527230729809452,4.160786737372746e-8)
            (4.540335146028668,3.984209384633175e-8)
            (4.553823164177577,4.0448497884426615e-8)
            (4.566589905279919,3.912907042824543e-8)
            (4.5797261346611675,4.154196919792241e-8)
            (4.592159191363764,4.003671771890538e-8)
            (4.605116197489115,4.278066212393128e-8)
            (4.6173564001544545,4.199651737479826e-8)
            (4.6299574190477255,4.0401807011036794e-8)
            (4.64184432314466,4.194833302939571e-8)
            (4.6541718417403235,3.5429274847231795e-8)
            (4.6658186104444175,3.974486406654876e-8)
            (4.67795877782296,3.555924776854624e-8)
            (4.689374289506094,3.631157641237337e-8)
            (4.701137812766309,3.648522817201183e-8)
            (4.712233678653836,3.493904210394305e-8)
            (4.723840604397968,3.8329410978477085e-8)
            (4.734750729435467,3.681979032776894e-8)
            (4.746071052682484,3.828410188866371e-8)
            (4.756712432064017,3.636911838356127e-8)
            (4.7677619912397455,4.0229148012826954e-8)
            (4.778150045454754,4.024196997853835e-8)
            (4.789027821930216,3.894772815371539e-8)
            (4.79923461476935,3.901251433013897e-8)
            (4.8098269747735864,3.824120931028574e-8)
            (4.819762573279099,3.8781982292235284e-8)
            (4.8301382713746905,4.0776607423964606e-8)
            (4.839878725091527,3.844104101702328e-8)
            (4.850082366365496,4.173968726206567e-8)
            (4.859626290785352,4.1926456972873893e-8)
            (4.869536529756735,4.079163273829067e-8)
            (4.878833538667266,4.078099991033923e-8)
            (4.8886083557529565,4.183049995276633e-8)
            (4.897749269444665,4.20244221643884e-8)
            (4.907288715462989,4.3278902461807434e-8)
            (4.916212311888291,4.35743965354618e-8)
            (4.92553386095412,4.280531951117439e-8)
            (4.934258088604527,4.250023177831963e-8)
            (4.943439727032768,4.313528978450165e-8)
            (4.952014189912673,4.220719618253099e-8)
            (4.960958537526782,4.359669625308982e-8)
            (4.969315533784926,4.425232336124907e-8)
            (4.978089309385047,4.485628046779766e-8)
            (4.986291271432209,4.3489452705713916e-8)
            (4.994922801112014,4.631425398748945e-8)
            (5.0029653247847,4.5986672136955065e-8)
            (5.011356050658923,4.520399210505843e-8)
            (5.019199583200145,4.544390586058711e-8)
            (5.027485149863817,4.550557575200287e-8)
            (5.03520604856181,4.5170327700461144e-8)
            (5.0432988530403025,4.601517467062166e-8)
            (5.050843011646975,4.747664772430937e-8)
            (5.058754416676394,4.491215432889106e-8)
            (5.066138051361492,4.6295676403573793e-8)
            (5.073947000888883,4.462931502136058e-8)
            (5.081214536679717,4.487980709289019e-8)
            (5.088820611702903,4.422283506055891e-8)
            (5.095908571177826,4.442279133431981e-8)
            (5.103380269300461,4.6462292790927506e-8)
            (5.110346377316185,4.496068806147946e-8)
            (5.117709660760198,4.587236468456268e-8)
            (5.124550591480933,4.544337717238278e-8)
            (5.131706399525302,4.483561766299715e-8)
            (5.138380864159416,4.6241419471293455e-8)
            (5.145462453394574,4.568211131594779e-8)
            (5.1520456757488855,4.3178081887695896e-8)
            (5.158970941360166,4.661054386900787e-8)
            (5.165409979516675,4.6100835260354245e-8)
            (5.172176766369287,4.672466824562349e-8)
            (5.17848255436564,4.644137618914357e-8)
            (5.185185835639059,4.5234677448213745e-8)
            (5.191408089435111,4.6193349034773235e-8)
            (5.1979330022203305,4.635455852497472e-8)
            (5.204002560454867,4.675395792741455e-8)
            (5.210419280356105,4.640383732823494e-8)
            (5.216393094151854,4.60960090098439e-8)
            (5.222738043844048,4.7504383982044374e-8)
            (5.228618483387387,4.61851330513241e-8)
            (5.234774239758278,4.6070661730013285e-8)
            (5.240508990345876,4.564611844060096e-8)
            (5.2466192668277305,4.75166030966534e-8)
            (5.25229101267534,4.6933743447219456e-8)
            (5.258278766467108,4.789420149364787e-8)
            (5.263833765597558,4.735174252701313e-8)
            (5.269672822564528,5.0593226719186646e-8)
            (5.27511160938271,4.8559078869025996e-8)
            (5.280927580332481,5.044344308924309e-8)
            (5.286314648321554,4.96447327691385e-8)
            (5.291969998493674,5.2604547606804886e-8)
            (5.297223374174976,5.0645375448965524e-8)
            (5.302785382960443,5.425695459582158e-8)
            (5.307961797454961,5.2792588633998605e-8)
            (5.31349441101849,5.4535718274628664e-8)
            (5.31860931826006,5.31354096278136e-8)
            (5.323957851947921,5.595514129819179e-8)
            (5.328937820774959,5.549604553678478e-8)
            (5.334265001820926,5.609703934705834e-8)
            (5.339206776469878,5.5814566746192895e-8)
            (5.3444486547466745,5.474287700923952e-8)
            (5.349299907482967,5.508934175502134e-8)
            (5.354387928198421,5.498386357327689e-8)
            (5.359129430929341,5.523522039752038e-8)
            (5.364237201755933,5.5728275993871534e-8)
            (5.368959611772544,5.520508561396298e-8)
            (5.3739227735253285,5.5630100859183074e-8)
            (5.378526048460919,5.582741213761011e-8)
            (5.383395460056712,5.46748339935732e-8)
            (5.3879315490901085,5.5183893676868934e-8)
            (5.392825630165397,5.479588061074736e-8)
            (5.3973364590988515,5.47427724262306e-8)
            (5.402039938336753,5.329322738667486e-8)
            (5.406417685034633,5.3431844948548246e-8)
            (5.411114034516613,5.5284310018777205e-8)
            (5.415473536626517,5.371779154828005e-8)
            (5.420136734863472,5.4474355914990724e-8)
            (5.424437280284496,5.428922300598771e-8)
            (5.428922383364404,5.6090488143034634e-8)
            (5.433107010820516,5.46650189559017e-8)
            (5.437655539542249,5.699455229990491e-8)
            (5.441855788996782,5.6314129248669076e-8)
            (5.446285730329184,5.6487351351997006e-8)
            (5.450383430261262,5.680479897574031e-8)
            (5.454695253747664,5.5267124043911764e-8)
            (5.45872187500722,5.6039149542996824e-8)
            (5.463132866569248,5.517618356654097e-8)
            (5.467181539976149,5.489307297601442e-8)
            (5.471389514466339,5.543124093065899e-8)
            (5.4753013050434705,5.536194563893204e-8)
            (5.479492479435394,5.5798032361220606e-8)
            (5.483395243452824,5.582394063674556e-8)
            (5.487645805282769,5.669780600570107e-8)
            (5.491540542432807,5.593634389011726e-8)
            (5.495563008193664,5.768762112445813e-8)
            (5.499319683138731,5.638527028617446e-8)
            (5.50343521214472,5.897712984648251e-8)
            (5.507241303711973,5.793531654418871e-8)
            (5.511312195876763,5.8486499754373256e-8)
            (5.5150539212545,5.826293053567966e-8)
            (5.518939277920795,5.9092495452439664e-8)
            (5.522581399395908,5.8662608160009455e-8)
            (5.5266637891090875,5.8669449409798347e-8)
            (5.530395283848377,5.908462763493105e-8)
            (5.5342919337497385,5.982151440875327e-8)
            (5.537896019785067,5.93583920349694e-8)
            (5.541708057661437,5.932612356929212e-8)
            (5.545284099962656,5.9249432471375485e-8)
            (5.549350442834389,5.902472105523415e-8)
            (5.5530252154490345,5.962339943987871e-8)
            (5.556797022435937,5.943089848026162e-8)
            (5.560306043600188,5.922890367049405e-8)
            (5.564116379444477,5.993451523966797e-8)
            (5.5676823158653646,5.960720877995485e-8)
            (5.571337431571438,6.060644858196795e-8)
            (5.574883996991872,5.991694171370021e-8)
            (5.578591692155208,6.115930700767436e-8)
            (5.582107053900934,6.046975606355254e-8)
            (5.5858825441857896,6.131268895370745e-8)
            (5.589528561602318,6.083377868115747e-8)
            (5.593426942844908,6.103027230808244e-8)
            (5.597077278700095,6.107107500263886e-8)
            (5.601209010960964,6.069829008858996e-8)
            (5.605035231199283,6.092169754778887e-8)
            (5.609400864187195,6.075670169747305e-8)
            (5.6134512276266095,6.107498237706288e-8)
            (5.618376150151115,6.045421027667253e-8)
            (5.623059604717005,6.059662036039803e-8)
            (5.629785120465189,6.084226958358308e-8)
            (5.633419043989204,6.078032922796073e-8)
            (5.636930261782781,6.081255043977052e-8)
            (5.640077735611905,6.059906067223952e-8)
            (5.6429934936156405,6.070371162680832e-8)
            (5.645593841930212,6.06397476538012e-8)
            (5.648110945250378,6.065972853186441e-8)
            (5.65043059108615,6.043358727336745e-8)
            (5.652599888702105,6.053371275765995e-8)
            (5.654626996506286,6.045086372793995e-8)
            (5.656582184319637,6.045143998573144e-8)
            (5.658373294714093,6.048276541409381e-8)
            (5.660026240831128,6.047997773254987e-8)
            (5.6614159221733,6.04723508880814e-8)
            (5.662759575907596,6.049591026648787e-8)
            (5.663692403052926,6.048030816593018e-8)
            (5.664589728120066,6.048880246386015e-8)
            (5.6659607258169755,6.04759574224234e-8)
            (5.667351692420059,6.048175816945889e-8)
            (5.669116520792191,6.048862647919928e-8)
            (5.670776289684211,6.05013083590511e-8)
            (5.672583739738216,6.056422393804772e-8)
            (5.674318882854349,6.050182917161084e-8)
            (5.676323227424991,6.042710849057942e-8)
            (5.6781721872385775,6.051566196763059e-8)
            (5.680202182199543,6.05148448018511e-8)
            (5.6820621408694585,6.056396010395426e-8)
            (5.6840106802799175,6.058253376739486e-8)
            (5.685863461370744,6.064062722799246e-8)
            (5.6879065596638165,6.05615926158043e-8)
            (5.689881334274277,6.051236883797273e-8)
            (5.69198877769591,6.026007272341705e-8)
            (5.693957582669072,6.045726409775742e-8)
            (5.696117253293111,5.996225375948239e-8)
            (5.698127765716698,6.03464586357294e-8)
            (5.700335084591206,5.98282440672504e-8)
            (5.702372355336634,6.008151584580013e-8)
            (5.704539569412361,5.954561405063785e-8)
            (5.70656271794772,5.984564138694637e-8)
            (5.708792402163208,5.9444766248306635e-8)
            (5.710858047370895,5.971742761401444e-8)
            (5.713085884877841,5.968559288471731e-8)
            (5.715146856495339,5.9452624129319176e-8)
            (5.717341771601564,5.988083792707322e-8)
            (5.719392995229941,5.963899094019176e-8)
            (5.721662587181114,5.984228543254311e-8)
            (5.723754900163738,5.95849540541149e-8)
            (5.725974257042823,5.960495663703824e-8)
            (5.728035772767461,5.94486103955294e-8)
            (5.73025390507781,5.925571325282597e-8)
            (5.732324348073226,5.954196835578074e-8)
            (5.7346070043468425,5.8963253529720205e-8)
            (5.736705510076391,5.961661464493062e-8)
            (5.738907295798094,5.828324800560836e-8)
            (5.740961448867033,5.903846012067504e-8)
            (5.743206390289768,5.8280680337308155e-8)
            (5.7452930348544715,5.844869266358188e-8)
            (5.747561969016127,5.791301233015744e-8)
            (5.749650771339158,5.818867571116826e-8)
            (5.751840033072572,5.701585581441293e-8)
            (5.753889601125663,5.7494114913403394e-8)
            (5.75616500036849,5.676710512769745e-8)
            (5.758265114387518,5.7378254481044166e-8)
            (5.760502543470775,5.687628862327543e-8)
            (5.762572280846754,5.7114986906636744e-8)
            (5.7647639307439436,5.616867143620752e-8)
            (5.7668182986121925,5.637464928209823e-8)
            (5.76911883604171,5.547028808505772e-8)
            (5.771226570378229,5.589566737240759e-8)
            (5.773429742360519,5.60892557954773e-8)
            (5.775479898390127,5.6244812918215814e-8)
            (5.777692773851007,5.5263500997604353e-8)
            (5.77976262152994,5.652723411575522e-8)
            (5.782068543394753,5.5512546448532873e-8)
            (5.784174748535662,5.5475479987521226e-8)
            (5.786352669534017,5.592517254848772e-8)
            (5.7883910149992985,5.537669883759477e-8)
            (5.790645141926874,5.6251361124637356e-8)
            (5.7927397729531505,5.645364209438952e-8)
            (5.795025649916906,5.693399340866989e-8)
            (5.797121241284887,5.607153963360645e-8)
            (5.799292296957911,5.7374008766153395e-8)
            (5.801333798193823,5.626533772229436e-8)
            (5.803648108424413,5.802080127459419e-8)
            (5.805774204085304,5.690128657143134e-8)
            (5.808029565527063,5.757441901010907e-8)
            (5.810112164802226,5.6985040464141434e-8)
            (5.812302469426076,5.6401368464520374e-8)
            (5.814366813586305,5.779524014926096e-8)
            (5.816749587986071,5.635225952538292e-8)
            (5.8189094122010525,5.773167044420546e-8)
            (5.821144897581985,5.683680392998269e-8)
            (5.82322314409092,5.74985425938479e-8)
            (5.825458028069135,5.516275891626066e-8)
            (5.827563162601498,5.67278068963617e-8)
            (5.829757419063156,5.481466969214921e-8)
            (5.831886367000056,5.6289553351795973e-8)
            (5.8341047058589295,5.6802039960501816e-8)
            (5.836206334636014,5.617661869017354e-8)
            (5.838676961346209,5.7930868324618245e-8)
            (5.84090383479236,5.79104384446083e-8)
            (5.8432065024405935,5.8704813565846337e-8)
            (5.845344171402473,5.754891896359027e-8)
            (5.847633686990597,6.192424650830475e-8)
            (5.849799673983068,5.9481651715209694e-8)
            (5.852100017970046,6.230828919484566e-8)
            (5.854324832770709,6.059881185738192e-8)
            (5.856646718966831,5.992530272003194e-8)
            (5.858842071341358,6.12134267719e-8)
            (5.861380716684106,6.092526050327507e-8)
            (5.8636998347050895,6.103772931531637e-8)
            (5.866147042275758,5.937552527424117e-8)
            (5.868420258438563,5.96553328957583e-8)
            (5.870866994643645,5.753109799666589e-8)
            (5.873177035696421,5.9106316285806315e-8)
            (5.875882448272125,5.567767213943142e-8)
            (5.878329310768508,5.7429160316146977e-8)
            (5.880875741916824,5.53079388954103e-8)
            (5.88325831301995,5.586988294226103e-8)
            (5.885903956712596,5.535496494513126e-8)
            (5.88839719758838,5.62627200384469e-8)
            (5.891312571392846,5.404019209898081e-8)
            (5.893951513628014,5.38686208972905e-8)
            (5.896704865300733,5.300346905823261e-8)
            (5.8993041484142505,5.4767859580806544e-8)
            (5.902327403655714,5.3064107552458495e-8)
            (5.905161995195066,5.42179028339973e-8)
            (5.908447964672799,5.116922729975215e-8)
            (5.911472872166525,5.311446460432023e-8)
            (5.914774767164855,5.216226872661878e-8)
            (5.917945432215821,5.27399743877055e-8)
            (5.922046177679443,5.185192497592084e-8)
            (5.925967834406435,5.2977736642034756e-8)
            (5.930865079469924,5.171551653582185e-8)
            (5.935467884831018,5.582451412244893e-8)
            (5.939777115426276,5.1465631534242107e-8)
            (5.943311745332918,5.5360137363180684e-8)
            (5.946534550579428,5.4867103749245416e-8)
            (5.949573246853908,5.838119920831275e-8)
            (5.952428480899219,5.656194002057191e-8)
            (5.955534768931304,5.896340082856e-8)
            (5.958396258631765,5.7975167777613024e-8)
            (5.961318813854945,5.664166558005945e-8)
            (5.964002659400372,5.727594198923214e-8)
            (5.966679743325521,5.96215459225391e-8)
            (5.969211395780556,5.7824037780207505e-8)
            (5.972097283627149,5.86991537598891e-8)
            (5.9747214975456115,5.993485108213292e-8)
            (5.977382361840307,6.20555182795357e-8)
            (5.979844512417986,6.385818207554905e-8)
            (5.982382441982907,6.053600420941052e-8)
            (5.9847877941940935,6.210987169019688e-8)
            (5.987304685396037,6.144769004734485e-8)
            (5.989746983784406,6.308878375271831e-8)
            (5.992254052473038,6.421853182558834e-8)
            (5.994618663663411,6.180427636337527e-8)
            (5.99724665223103,6.955054421275975e-8)
            (5.999670990585496,6.572544242189338e-8)
            (6.002197604843093,7.41069408061179e-8)
            (6.004549633593838,6.925494178133818e-8)
            (6.007041298459703,7.59325817778489e-8)
            (6.009385622647122,7.418611769338668e-8)
            (6.0119995184104855,7.55406275310122e-8)
            (6.014400393223454,7.656411216139247e-8)
            (6.01687766922376,7.657722278509027e-8)
            (6.019198096513687,7.689834879975876e-8)
            (6.021721576748792,7.827167847196392e-8)
            (6.024087467172806,7.680057279024766e-8)
            (6.026696636205534,7.602432816611326e-8)
            (6.02909602072461,7.759409870189415e-8)
            (6.031570249768026,8.12360332336226e-8)
            (6.03390018181296,7.770247090199689e-8)
            (6.036498615572002,8.51139034807602e-8)
            (6.03891874510932,8.240792692681964e-8)
            (6.041535512030634,8.525688355298655e-8)
            (6.043954850537951,8.600504108891016e-8)
            (6.046476704424908,8.295587106132984e-8)
            (6.048859540186477,8.667398199158072e-8)
            (6.051565712925931,8.060444245394649e-8)
            (6.054066707992216,8.117580607702735e-8)
            (6.056718264347178,8.01811088635418e-8)
            (6.059186428098712,8.227175585240332e-8)
            (6.061812016927189,7.921316824699431e-8)
            (6.064294666202603,7.954515557351272e-8)
            (6.067132055208845,7.771783150367639e-8)
            (6.069740419469711,7.979099558852454e-8)
            (6.07246959775641,7.957256720203532e-8)
            (6.075027335539431,8.042508303773843e-8)
            (6.077820464958394,8.238625648360198e-8)
            (6.080456066923082,8.243279747688348e-8)
            (6.083448498397238,8.569297560434563e-8)
            (6.0862001154787935,8.255824646141718e-8)
            (6.08907035303649,8.574610577127828e-8)
            (6.091777817643313,8.393420891650294e-8)
            (6.094820286331187,8.476899249210135e-8)
            (6.097678516495226,8.57387398855991e-8)
            (6.100876905704447,8.555188224512733e-8)
            (6.103834938004353,8.476297996828919e-8)
            (6.106952795733036,8.75336603201049e-8)
            (6.10991090648829,8.828416575568099e-8)
            (6.113325399302208,9.612242979351038e-8)
            (6.116519574520613,9.076515805617191e-8)
            (6.120055174891228,8.701343978678722e-8)
            (6.123357756830953,9.219294083706586e-8)
            (6.126939496154343,8.956984154373515e-8)
            (6.1303581332695,8.873722778801607e-8)
            (6.134400588492368,9.207966100710507e-8)
            (6.1382025780532965,8.841871723674899e-8)
            (6.142487291697477,9.555439128838827e-8)
            (6.146572663217681,9.13067266239409e-8)
            (6.151714265288225,9.30529420184456e-8)
            (6.1565262215134995,9.425042923894011e-8)
            (6.162231576015714,9.58224044556033e-8)
            (6.167937999572326,9.0631088189852e-8)
            (6.173469177954788,8.837979637021931e-8)
            (6.178560403158252,9.19751959038706e-8)
            (6.183468489000314,9.124938227245138e-8)
            (6.18802482007164,9.510503606868781e-8)
            (6.192445910267265,9.352791097150259e-8)
            (6.1967975285482035,9.23240497385791e-8)
            (6.201010967467792,9.096355868543071e-8)
            (6.2052281431800935,9.181326277030166e-8)
            (6.209270190755173,9.510815179858412e-8)
            (6.213484611935992,9.410685919419848e-8)
            (6.21741724976461,9.356815255934237e-8)
            (6.22154594245307,9.375030529668038e-8)
            (6.225314263613459,9.71643028258029e-8)
            (6.228948787418066,9.149392887763952e-8)
            (6.232423893648509,9.192788552603304e-8)
            (6.2364892765236215,9.122220534507619e-8)
            (6.240285084742214,9.168035464135471e-8)
            (6.244406793787495,9.526202937593098e-8)
            (6.248151961797425,9.260891586926334e-8)
            (6.251780768243576,8.799069672882354e-8)
            (6.255246528922862,8.936991990893262e-8)
            (6.259286540571774,8.94803591222626e-8)
            (6.263073207777372,8.973753518048966e-8)
            (6.267242542999518,8.926489192262466e-8)
            (6.271028159406006,9.142967138942026e-8)
            (6.274711901450229,8.745764334960882e-8)
            (6.27822855058092,8.825861375072463e-8)
            (6.282317579935075,8.80961441573902e-8)
            (6.286159262636754,8.646408078405443e-8)
            (6.290421133985222,8.745554280764622e-8)
            (6.294292964666527,8.585448529885298e-8)
            (6.298076601873253,8.649463678622737e-8)
            (6.301687916308735,8.82285315917386e-8)
            (6.3058781965923405,8.286496244735986e-8)
            (6.3098211646956015,8.728142208980216e-8)
            (6.314211426998186,7.920491063018176e-8)
            (6.318206331190102,8.908759152603807e-8)
            (6.322128168141713,7.316931771583768e-8)
            (6.325871316194745,8.140221741115283e-8)
            (6.330206257865891,7.153035497253768e-8)
            (6.334289671851418,7.202315011056726e-8)
            (6.338840684767351,7.244226019054167e-8)
            (6.34299216142331,7.621725028883475e-8)
            (6.347089094446042,7.09011329647069e-8)
            (6.350999698900822,7.4937264837871e-8)
            (6.355519594495156,6.61114696320908e-8)
            (6.359780292539223,7.001629054315117e-8)
            (6.364523921153257,6.815142361560333e-8)
            (6.3688650844104435,6.791085915835993e-8)
            (6.373175828050154,6.48026725613704e-8)
            (6.37729101016169,6.52961853475631e-8)
            (6.382036172014233,6.344079173103978e-8)
            (6.386511404696242,6.551294795542617e-8)
            (6.391481146643953,6.205002067716237e-8)
            (6.396046815874827,6.12472401684272e-8)
            (6.400614510188738,6.961769649649341e-8)
            (6.404975322488326,6.478107827945223e-8)
            (6.409988288096897,7.100180177133097e-8)
            (6.414717787877615,6.935864771406841e-8)
            (6.419950649016388,7.211924968331118e-8)
            (6.424779085747061,7.116934197526348e-8)
            (6.429653338818367,6.817719366836172e-8)
            (6.434306591769257,7.276047764293025e-8)
            (6.439633352694097,6.904537697138835e-8)
            (6.444660670674016,7.297149151597182e-8)
            (6.450199354463929,6.939826224794388e-8)
            (6.455334193890789,7.234619658902375e-8)
            (6.460573140108888,6.39310053784925e-8)
            (6.465573252561465,6.736309732247037e-8)
            (6.471264930203952,6.323390211449009e-8)
            (6.476639342598719,6.618969905503036e-8)
            (6.482535465016824,6.64182455700768e-8)
            (6.488028401288528,6.292930976314892e-8)
            (6.493700021534301,6.63315828930422e-8)
            (6.499110352183946,6.975707256273722e-8)
            (6.505225347206565,6.707990518606266e-8)
            (6.511004219297577,7.065209084444746e-8)
            (6.5173224234316445,6.653378958887401e-8)
            (6.523236704080027,6.558443343962495e-8)
            (6.52941941119108,6.070832814231153e-8)
            (6.535313333154691,6.571156330181793e-8)
            (6.541920959902468,6.05365304551242e-8)
            (6.548173355225819,6.061329527184967e-8)
            (6.554995819060022,6.326889501195865e-8)
            (6.561410415356176,6.023630660934032e-8)
            (6.568194190580046,6.613407554922901e-8)
            (6.5746571669019716,6.553254539021225e-8)
            (6.581843716713199,6.834384969067742e-8)
            (6.588655718572237,6.790212259133455e-8)
            (6.596086121067072,6.38343431447197e-8)
            (6.6031000207241455,6.576142075331859e-8)
            (6.610590244192247,6.836514576669117e-8)
            (6.617724567535889,6.77780018776275e-8)
            (6.625600610726918,6.407900832172686e-8)
            (6.633082008091117,6.831634791204522e-8)
            (6.6412487067685975,6.41932056399952e-8)
            (6.648985488523611,6.637569360812279e-8)
            (6.65731077044913,6.601128954564217e-8)
            (6.665243753440359,6.42311583920474e-8)
            (6.6739524858058275,6.358820181517899e-8)
            (6.682244796458033,7.090686038324634e-8)
            (6.691305620076932,6.49096723037701e-8)
            (6.699919795930678,6.541004249349669e-8)
            (6.7092424441517196,6.226040727419502e-8)
            (6.7181370537576655,6.37018839899639e-8)
            (6.727863829318638,6.426292786798626e-8)
            (6.7371503426186,6.28149734449579e-8)
            (6.747301933101676,6.089851445345573e-8)
            (6.756988944862572,6.354511494777171e-8)
            (6.767515944192507,5.7309774037506145e-8)
            (6.777582529430367,6.192624768530663e-8)
            (6.788565430719375,5.654739476668169e-8)
            (6.799083446876104,6.272851615918285e-8)
            (6.810574335277554,5.51184875519084e-8)
            (6.821584225848404,6.048253298196471e-8)
            (6.833576637004572,4.4050748604362866e-8)
            (6.845084136676341,5.045333217879033e-8)
            (6.857621700703283,4.1712041820574086e-8)
            (6.8696736762902,4.661121888460684e-8)
            (6.882815280839405,4.600175418367769e-8)
            (6.895465328620015,4.3571719121615615e-8)
            (6.9092404437242765,4.212862525498906e-8)
            (6.922521018858369,4.6147320187373e-8)
            (6.936961693550927,4.6439188050584335e-8)
            (6.95091064870793,4.2097776153937616e-8)
            (6.9676752914742845,4.4629890005865036e-8)
            (6.982826513298747,4.679868559342992e-8)
            (6.998674075374549,4.27783006795579e-8)
            (7.013898410346144,4.726630797868836e-8)
            (7.03092569444538,4.568182476738514e-8)
            (7.046921993562885,4.3634483581911354e-8)
            (7.06548424243894,3.4798168568883625e-8)
            (7.082720440407313,4.348915627616634e-8)
            (7.102088981423228,2.997317971598079e-8)
            (7.120072496934802,3.790313951590463e-8)
            (7.139567233578258,3.4866065590222206e-8)
            (7.1579501447524105,3.471493204010301e-8)
            (7.177445297301889,3.7151221876641216e-8)
            (7.196283749847977,3.4549268779215936e-8)
            (7.2159196039372935,3.808113091530174e-8)
            (7.235383196116555,3.873595266767893e-8)
            (7.255089012735078,3.734920372977513e-8)
            (7.275086294058404,4.133566422481749e-8)
            (7.294426790354091,3.935444459202131e-8)
            (7.314619804614131,4.075412740611739e-8)
            (7.333178135762185,4.003049070000486e-8)
            (7.350646656362608,4.1591440957944315e-8)
            (7.3673412139142265,4.056537838970087e-8)
            (7.383471333768654,4.004414089209263e-8)
            (7.398858228864817,4.003489362247592e-8)
            (7.414147137038362,4.040159717888514e-8)
            (7.428308215762548,3.953296201508749e-8)
            (7.440547516574865,3.974074469503819e-8)
            (7.451709475868501,3.973279372182503e-8)
            (7.459930001873832,3.980692175886702e-8)
            (7.467397173081404,3.9777011684449803e-8)
            (7.479639413716468,3.980143592485774e-8)
            (7.492792181626404,3.982395613277845e-8)
            (7.5095291794831756,3.906807433118331e-8)
            (7.5253943291734355,4.0016725488811744e-8)
            (7.54266383486407,3.903710443786679e-8)
            (7.5591104251725145,4.0413070223621617e-8)
            (7.577319933752842,3.999517605990377e-8)
            (7.594432830886044,3.9380311012138236e-8)
            (7.613053335760889,3.944196258487409e-8)
            (7.63007524125166,4.0246609378513654e-8)
            (7.649573635101096,3.933428849300924e-8)
            (7.668320511532454,3.8343572539289994e-8)
            (7.687587083348131,3.8167043969750125e-8)
            (7.706175518228274,3.883395316428562e-8)
            (7.726809993218794,3.8396380963590104e-8)
            (7.746030312472386,3.808975246322177e-8)
            (7.767189885177433,3.684746907595127e-8)
            (7.786918520042758,3.707891993443013e-8)
            (7.806837810536108,3.254510083650075e-8)
            (7.825744419622805,3.775771162395358e-8)
            (7.845570460497942,3.142533055999763e-8)
            (7.865219537164513,3.376279100741897e-8)
            (7.885129404110148,3.46402666551171e-8)
            (7.904774548939314,3.4295042583565305e-8)
            (7.9242542173459505,3.516938718028939e-8)
            (7.94362320865656,3.132106796144285e-8)
            (7.962662820548757,3.32927958535123e-8)
            (7.982096576888683,3.2424215756776675e-8)
            (8.000921599385547,3.225485500912839e-8)
            (8.020254065406712,3.0823964269899307e-8)
            (8.03876277014149,2.7211227271450866e-8)
            (8.05796185565809,2.7865612040045562e-8)
            (8.076080741506415,2.7562532478597745e-8)
            (8.09509492756494,2.9276344681861133e-8)
            (8.112894099573314,2.5674981474210767e-8)
            (8.131786910955142,3.089787270482702e-8)
            (8.149248046745903,2.7392548229698832e-8)
            (8.167925966554243,3.131518067078787e-8)
            (8.18503238947358,3.045412033664263e-8)
            (8.203510958671872,3.504353651706538e-8)
            (8.220265616069653,3.5129924080834485e-8)
            (8.236683649271633,3.4406023585731305e-8)
            (8.252569762251301,3.699310235916187e-8)
            (8.270410530864094,2.6140718478728786e-8)
            (8.286644963022727,3.1922863463762496e-8)
            (8.30278025994878,2.7436536376157505e-8)
            (8.318184315541206,3.209245735824595e-8)
            (8.334490215201095,2.6551344456393622e-8)
            (8.34940951459216,2.566160306471943e-8)
            (8.365112308120503,2.6898243188355764e-8)
            (8.38009980809573,2.6942008846120302e-8)
            (8.394850768082515,2.50538887414109e-8)
            (8.409072792698153,2.8466071944066584e-8)
            (8.424077603423441,2.7644062150500304e-8)
            (8.438422821181126,2.569269597074708e-8)
            (8.452938107247075,2.6701784783256244e-8)
            (8.466811149542137,2.670844323482413e-8)
            (8.480882114657037,2.8248241079609215e-8)
            (8.494332342890518,2.8999680212749013e-8)
            (8.508365026577485,2.6764578775484438e-8)
            (8.521749335268614,2.7977884897723015e-8)
            (8.535332577987788,2.704092816330217e-8)
            (8.548240826963687,2.981659852352436e-8)
            (8.561522213969173,2.4751318772331388e-8)
            (8.574189022418231,2.6197697566843203e-8)
            (8.58735337131466,2.804328258498856e-8)
            (8.599815850645456,2.7355661291750266e-8)
            (8.61250036941054,2.923899433682209e-8)
            (8.62455535449805,2.8946590679979067e-8)
            (8.63711431838916,2.8475111157888477e-8)
            (8.649003980103274,2.885331640278821e-8)
            (8.66126765009843,2.7812975034180454e-8)
            (8.672867880982398,2.928424347459213e-8)
            (8.684802048699273,2.7432624394307936e-8)
            (8.696093186567754,2.847053970356228e-8)
            (8.707874820183987,2.6622649418328592e-8)
            (8.718999665443919,2.8633482029860602e-8)
            (8.73047059985106,2.6108906370225782e-8)
            (8.741284260397274,2.6834090949279243e-8)
            (8.752496068804984,2.2791973863789394e-8)
            (8.763084432023406,2.7703790150823693e-8)
            (8.774142006858861,2.0999455951908885e-8)
            (8.78453441268888,2.3592517939263757e-8)
            (8.795253559890929,2.1461336929817776e-8)
            (8.805356572882546,2.2015076650561127e-8)
            (8.81592343794899,2.1690332641099985e-8)
            (8.825854351032753,2.287147049528926e-8)
            (8.836184353881972,1.9257196059996318e-8)
            (8.845886741828261,2.2413064515447445e-8)
            (8.855957341047457,2.02405512350623e-8)
            (8.865421179126532,2.1501896485531802e-8)
            (8.875342839375465,1.9633574765975936e-8)
            (8.88464895085989,2.129772669334784e-8)
            (8.894323578871989,1.7083796155503705e-8)
            (8.903391196849087,2.0830567271090672e-8)
            (8.912854009060693,1.779272817969968e-8)
            (8.921735207076434,1.835297269714431e-8)
            (8.931058226369428,2.0347622475824778e-8)
            (8.93977411702619,1.8628113940266644e-8)
            (8.948830742450328,2.098037943376596e-8)
            (8.957320567817211,1.921325498699389e-8)
            (8.966243150719583,1.8892750253129975e-8)
            (8.974587454762647,1.9782799842715804e-8)
            (8.983318973072215,2.0423132296443214e-8)
            (8.99147973829233,1.9059766431794856e-8)
            (8.999997450314702,2.075491467579127e-8)
            (9.007967164096915,2.0413144286024476e-8)
            (9.016363919968965,2.0990410520838054e-8)
            (9.024203846119306,2.033570933868134e-8)
            (9.032397245121988,1.874176924765436e-8)
            (9.040046228688837,2.1755997003936045e-8)
            (9.048066400043687,1.626794965403633e-8)
            (9.055563967676255,1.966972806854983e-8)
            (9.06347283508415,1.6692239146465226e-8)
            (9.070838724322712,1.7028338961111444e-8)
            (9.078527014310737,1.5573950795655378e-8)
            (9.085708803055343,1.591025045044603e-8)
            (9.093288683246977,1.442250296967984e-8)
            (9.100354488928312,1.4618457111481575e-8)
            (9.10778368136483,1.7479935054964812e-8)
            (9.114702928127322,1.5646959061754728e-8)
            (9.121949017111229,1.5505325579034945e-8)
            (9.12871086892602,1.5919351725734998e-8)
            (9.135868912106693,1.3487706729264914e-8)
            (9.142531122597163,1.585157927141978e-8)
            (9.149519387910663,1.0355238888593021e-8)
            (9.156025452148558,1.3706817902914281e-8)
            (9.16286897060555,7.85099374400744e-9)
            (9.169251538679749,1.0601859390391155e-8)
            (9.176016743747244,6.2995008098809535e-9)
            (9.18229970475806,9.86411718972846e-9)
            (9.188874554213426,5.814404291371034e-9)
            (9.19500244524838,5.470452535405457e-9)
            (9.201492970350268,5.652949108814198e-9)
            (9.207531410084695,5.950745229910126e-9)
            (9.213908800075124,5.008291448227453e-9)
            (9.21983233678791,4.84566686775878e-9)
            (9.226044840492914,5.072670616890207e-9)
            (9.231833829224056,4.4235850538143495e-9)
            (9.23799115420787,4.1019836416467115e-9)
            (9.243709309902245,3.550463034684981e-9)
            (9.249724756875558,6.548531161776339e-9)
            (9.255313550461699,4.920088114701571e-9)
            (9.261201783229673,6.126545715190446e-9)
            (9.266687312159956,6.007973452071269e-9)
            (9.272533125285442,6.956487164089253e-9)
            (9.277949691113072,5.920602008657738e-9)
            (9.283624351547056,9.639221976165402e-9)
            (9.28890552559764,7.212300867642796e-9)
            (9.294514603337133,7.983857241988801e-9)
            (9.299728242129431,8.047360999796638e-9)
            (9.305262489315748,7.2974780662704575e-9)
            (9.310390365029631,8.523435957030756e-9)
            (9.315766331097034,7.402610191498127e-9)
            (9.320773072874724,7.782761435315422e-9)
            (9.326124959570107,6.101206428965611e-9)
            (9.331087829798811,8.032730702822732e-9)
            (9.33632434341531,6.163484833621169e-9)
            (9.341180188003872,7.690494241430201e-9)
            (9.346294661564121,5.369383937470218e-9)
            (9.351059249435162,6.832141186130514e-9)
            (9.356171430038678,3.533711656622529e-9)
            (9.360898058945708,6.2736693617893025e-9)
            (9.365850732228429,1.4771864842444415e-9)
            (9.370454760475658,4.385409924090311e-9)
            (9.37535185565736,1.1770469043881349e-9)
            (9.379904569724525,3.201626963544868e-9)
            (9.384771617104125,5.537426073232155e-10)
            (9.38926899267382,1.2475451782734126e-9)
            (9.39397244766553,-2.434387247340908e-9)
            (9.398353056199833,3.8489511577921576e-10)
            (9.403059836225095,-2.975745427846732e-9)
            (9.407421712957332,-2.189798231633233e-9)
            (9.412045374403764,-3.549188498652711e-9)
            (9.416322627483149,-2.8788560424430898e-9)
            (9.420813803087805,-4.076184945134287e-9)
            (9.425001978569712,-2.6458414348340398e-9)
            (9.42953735267403,-5.909676747961612e-9)
            (9.433721619407576,-4.286294985611505e-9)
            (9.438107044532462,-5.388492096969344e-9)
            (9.442177850621524,-4.868899394772086e-9)
            (9.446503024131738,-6.913526418017568e-9)
            (9.450530596092962,-5.688549964411038e-9)
            (9.454886618743409,-8.026476927547321e-9)
            (9.458896633126493,-6.157139909035436e-9)
            (9.463071599666637,-9.361268538121692e-9)
            (9.466960410314714,-7.76213682218696e-9)
            (9.471156403673604,-9.34722677037314e-9)
            (9.475048420686464,-8.286866193252251e-9)
            (9.479214789439338,-9.03300656496242e-9)
            (9.483053312532101,-9.134725087456275e-9)
            (9.48705471948239,-8.996508205072473e-9)
            (9.490793072129538,-9.48926137667172e-9)
            (9.494891220535855,-8.703946063892687e-9)
            (9.498665773988607,-8.546500285255831e-9)
            (9.502636973919909,-9.74793201713453e-9)
            (9.506311928158437,-1.0224018631710408e-8)
            (9.510191308018772,-9.73787711577856e-9)
            (9.51381691440316,-9.701696834785167e-9)
            (9.51782115734877,-9.3094145170447e-9)
            (9.521485902560213,-9.11310443774127e-9)
            (9.525285547834933,-9.773918674405024e-9)
            (9.528820111917792,-9.172935355739043e-9)
            (9.532630010803736,-1.008568789595543e-8)
            (9.536179842739077,-9.838036219012025e-9)
            (9.540079200362975,-1.0401620675892786e-8)
            (9.54363974639774,-9.576509474307215e-9)
            (9.547308585036843,-1.0561620578108943e-8)
            (9.550740617847355,-1.0427265884072057e-8)
            (9.554546436191034,-1.078785877295374e-8)
            (9.55806137486718,-1.0995972021810019e-8)
            (9.561845249771482,-1.0794263427538198e-8)
            (9.565316141877998,-1.0330171495986917e-8)
            (9.568924688182864,-1.0541498729477183e-8)
            (9.572315471411695,-9.938584455415622e-9)
            (9.576200962849152,-1.0852235110547781e-8)
            (9.57973650329816,-9.740007300695908e-9)
            (9.583463802983538,-1.1919228715129293e-8)
            (9.586904032218689,-1.0699245878154073e-8)
            (9.590567311194912,-1.224065337979141e-8)
            (9.594021563268129,-1.164412583021246e-8)
            (9.5977121954217,-1.2478441002716778e-8)
            (9.60128598910534,-1.199408958263426e-8)
            (9.605150543578526,-1.2794564685503218e-8)
            (9.608787010578192,-1.2500567525552952e-8)
            (9.613083381541815,-1.30158913369538e-8)
            (9.617034086049527,-1.2891978262707937e-8)
            (9.621740870085109,-1.3629133516213088e-8)
            (9.626176061070707,-1.3270453042002472e-8)
            (9.632352678575279,-1.3761731282313505e-8)
            (9.636304721349303,-1.3424628950153839e-8)
            (9.640123613949214,-1.3784984820297552e-8)
            (9.643205465947284,-1.3362791581594813e-8)
            (9.646032704665357,-1.3587422548200223e-8)
            (9.648762636401328,-1.3531897255503189e-8)
            (9.651324977668958,-1.3600977746830445e-8)
            (9.653713751545482,-1.3443694067694079e-8)
            (9.656009528210213,-1.3493742900827499e-8)
            (9.658123854268696,-1.3351757990887059e-8)
            (9.66009526539074,-1.3376666996300912e-8)
            (9.662138737204097,-1.3281357656019788e-8)
            (9.663981975862832,-1.3370165394960276e-8)
            (9.665681765023646,-1.3346609196301928e-8)
            (9.667217179821733,-1.3311726014889058e-8)
            (9.668563774741529,-1.3316311769408229e-8)
            (9.669807098939732,-1.331764009487868e-8)
            (9.670774935544562,-1.3312299187054713e-8)
            (9.67168791952886,-1.3321451121459799e-8)
            (9.672851029860789,-1.3299127312425829e-8)
            (9.674038216065846,-1.3319027582225917e-8)
            (9.675723797722743,-1.3258262054199887e-8)
            (9.677255806066094,-1.3220031715166503e-8)
            (9.678927011136777,-1.33115550873808e-8)
            (9.68049812454569,-1.3266911534637327e-8)
            (9.68218041289429,-1.3280100810697526e-8)
            (9.683807813373182,-1.3364071842214553e-8)
            (9.685526234194544,-1.3106164306608825e-8)
            (9.687172113915343,-1.3238989876596108e-8)
            (9.689047109490595,-1.31352868720791e-8)
            (9.690843097661961,-1.3188445349698874e-8)
            (9.692765027973767,-1.3049468103321082e-8)
            (9.694553502954362,-1.3048554819983238e-8)
            (9.696491180211245,-1.3014757396789811e-8)
            (9.698311043798315,-1.3039407428805383e-8)
            (9.700390600423116,-1.2903445090195476e-8)
            (9.702287999437026,-1.2911224853140446e-8)
            (9.704274320323924,-1.267850086028588e-8)
            (9.706127094586376,-1.291221676802401e-8)
            (9.708159934420197,-1.2418306688521952e-8)
            (9.710060500071778,-1.2681430044958475e-8)
            (9.712192509715255,-1.2482991501583385e-8)
            (9.714134947005615,-1.2581433089797756e-8)
            (9.716141464305723,-1.232300728126745e-8)
            (9.718022803262063,-1.287203460487163e-8)
            (9.720130041168543,-1.160113061171586e-8)
            (9.722083432865931,-1.2082982975281098e-8)
            (9.724211137995383,-1.1499028534922573e-8)
            (9.726160112606149,-1.1777572389570778e-8)
            (9.72817737536068,-1.1554499662613793e-8)
            (9.730076688741933,-1.186156500798674e-8)
            (9.73225214353574,-1.2189210474300438e-8)
            (9.7342416893882,-1.1967778351662517e-8)
            (9.736338594008107,-1.235568974911061e-8)
            (9.738273896769384,-1.1947311640003733e-8)
            (9.740306639027622,-1.2329797016708e-8)
            (9.74222417975947,-1.2061216470016234e-8)
            (9.744458832795228,-1.1655177878377998e-8)
            (9.746470561314132,-1.2142158833938765e-8)
            (9.748535083499434,-1.1024331614262195e-8)
            (9.750451816367095,-1.1490249196555169e-8)
            (9.752503291885299,-1.0148010709531974e-8)
            (9.754438304863193,-1.1380522635384693e-8)
            (9.756462052881572,-9.9793808217008e-9)
            (9.758419376246358,-1.0773746339509671e-8)
            (9.760440239760289,-9.947093093654047e-9)
            (9.762352202270943,-1.0359178848062811e-8)
            (9.764580916690495,-8.957239172602272e-9)
            (9.766595203306723,-9.745793838611405e-9)
            (9.768677577768283,-8.650519023323255e-9)
            (9.770605166213876,-8.954815611250666e-9)
            (9.772644760304853,-9.314298332618876e-9)
            (9.774572572091238,-8.662709938267454e-9)
            (9.77660661484734,-9.670720835242008e-9)
            (9.778573291640242,-9.198648287522815e-9)
            (9.780612569728683,-8.936543560711385e-9)
            (9.782536385257503,-9.344864937421704e-9)
            (9.784731985778448,-7.994351902684826e-9)
            (9.786736566511752,-8.667560724706647e-9)
            (9.7888306700863,-7.001640378589968e-9)
            (9.790772588448034,-7.856039485609756e-9)
            (9.792840530109341,-7.257772272062368e-9)
            (9.79478701896799,-7.375702715251009e-9)
            (9.797026224793946,-6.487975601210394e-9)
            (9.799048525499428,-6.569724431138013e-9)
            (9.801120102813657,-7.48718420595651e-9)
            (9.8030531425215,-6.985710121476529e-9)
            (9.805162344081612,-7.016186409636305e-9)
            (9.807141606931715,-7.778897748167424e-9)
            (9.8094002871822,-4.637714323685316e-9)
            (9.811434635850391,-6.3995663213134435e-9)
            (9.81349791488491,-2.793651199262115e-9)
            (9.815435018972769,-4.773344497444043e-9)
            (9.817610211792845,-2.7694051496496286e-9)
            (9.81963556183861,-2.691779910080072e-9)
            (9.821886868039805,-1.916058423034883e-9)
            (9.823928306330172,-2.935609755283508e-9)
            (9.826002352679849,-9.22503629041671e-10)
            (9.827961527762094,-2.2957560297243162e-9)
            (9.830239490595279,-1.2604524091130997e-9)
            (9.832328105362693,-1.42122746904505e-9)
            (9.834570119409587,1.6470047548011735e-10)
            (9.83662245194582,-2.3498503143315475e-10)
            (9.83873446671867,1.4233358935911156e-10)
            (9.840739517405545,2.2563562129818138e-10)
            (9.842912186728373,6.704086175091106e-10)
            (9.845018792279493,6.117319983900416e-10)
            (9.84726429811184,4.896547611821234e-10)
            (9.849362010490704,5.279365833388283e-10)
            (9.851643271605734,1.6412317060954251e-9)
            (9.85377253428984,-1.396405435727388e-9)
            (9.856118306289519,1.5887861026797623e-9)
            (9.858290623510698,1.3305438972821548e-9)
            (9.860624394772142,4.0176971749517065e-9)
            (9.86280411113887,1.4266381409555606e-9)
            (9.865209099491619,5.356708965287282e-9)
            (9.867448842165874,3.7009104669749604e-9)
            (9.869910648953141,6.565436971861516e-9)
            (9.872194601487026,6.371406291449944e-9)
            (9.874667280651526,7.125407375241366e-9)
            (9.87698396393068,8.116256000612054e-9)
            (9.879584951819467,6.406203234554653e-9)
            (9.882001003392435,7.631856813183902e-9)
            (9.884654633462164,6.065284718914654e-9)
            (9.887129412077924,6.410605601914199e-9)
            (9.889871276771808,8.917714122702591e-9)
            (9.892446632235217,7.5397392773624e-9)
            (9.895403428175362,8.1987499012115e-9)
            (9.898154913165813,9.108171772354012e-9)
            (9.90124687795801,7.024908654784667e-9)
            (9.904161429304633,7.910093691165798e-9)
            (9.90762235004942,7.711788096997907e-9)
            (9.910915159273138,8.340976798137945e-9)
            (9.915547060526496,5.792017976347097e-9)
            (9.919847181104126,8.427494924134749e-9)
            (9.924457206973184,4.050184410075985e-9)
            (9.928182929971348,4.655974272793628e-9)
            (9.931742788514047,8.1704185639353e-9)
            (9.934898478905001,3.6676486292464006e-9)
            (9.937929064423404,9.105149523236378e-9)
            (9.940877484578907,3.4186273811798173e-9)
            (9.943693917493754,5.86605564123488e-9)
            (9.946546027078634,3.627811384632196e-10)
            (9.949215023816627,3.264168713101867e-9)
            (9.951800151319187,-9.647478371732632e-10)
            (9.954285936348162,-9.949818746690653e-10)
            (9.95666518160345,-4.601143466231861e-9)
            (9.958945710830681,-9.5211039052856e-10)
            (9.961473597787082,-5.396917135414014e-9)
            (9.963923661211233,-3.5707112822080944e-9)
            (9.966535516025196,-7.137797242151578e-9)
            (9.96891410524348,-8.745996815662238e-9)
            (9.971243355844457,-9.48471456929667e-9)
            (9.973454285588675,-8.981658305984297e-9)
            (9.97603350583459,-9.801180977930812e-9)
            (9.978399387023046,-8.559418063214252e-9)
            (9.980900760330007,-1.2148473782502833e-8)
            (9.983179784915624,-9.472220119377539e-9)
            (9.985442228147852,-1.0966604513384937e-8)
            (9.987598297685066,-9.27553500673639e-9)
            (9.990192779315674,-1.100699176248554e-8)
            (9.992536827689701,-8.402405882179664e-9)
            (9.994980712736318,-1.1372548014421113e-8)
            (9.99721327126524,-1.0099711289512925e-8)
            (9.9994454145922,-1.3126173925570583e-8)
            (10.00158050672888,-1.0989116061566051e-8)
            (10.003940951306703,-1.6409222203250806e-8)
            (10.006226916405554,-1.3833021395015521e-8)
            (10.008654266928414,-1.6082852161147798e-8)
            (10.0109043613558,-1.621444023491847e-8)
            (10.013234323300134,-1.4091269262550554e-8)
            (10.01543799396231,-1.2827829021233583e-8)
            (10.017951694435997,-1.3870974591156937e-8)
            (10.020265935502696,-1.3324446657136946e-8)
            (10.022696574415724,-1.1368251673360419e-8)
            (10.02495685762354,-1.270233185302061e-8)
            (10.027348419174421,-1.0875727873838059e-8)
            (10.029611251014785,-1.289603290821617e-8)
            (10.032209368543992,-1.2468056587167098e-8)
            (10.03458536316838,-1.2936143489739038e-8)
            (10.037043452921953,-1.060365040217448e-8)
            (10.039345015966287,-1.286838635650156e-8)
            (10.041846657022173,-1.011025330122095e-8)
            (10.044208187593844,-1.0675561989970106e-8)
            (10.046899187111444,-1.1327941251693119e-8)
            (10.049358406020072,-9.196030603675354e-9)
            (10.051887519743724,-1.3131481235717501e-8)
            (10.054271014935255,-1.0081387724625301e-8)
            (10.056938447518,-1.3856783054322364e-8)
            (10.059443134739048,-9.832492597894316e-9)
            (10.062245579957885,-1.497841251030252e-8)
            (10.064819979356326,-1.4478974019738189e-8)
            (10.067482154058888,-1.4711200702066662e-8)
            (10.070005039343554,-1.608024313703993e-8)
            (10.072906703890723,-1.7833540644218715e-8)
            (10.075611758887504,-1.6979456951560223e-8)
            (10.078579368334399,-2.0155886515382804e-8)
            (10.08132745919376,-1.5867708480499232e-8)
            (10.08422067613275,-2.1893779234005706e-8)
            (10.08697372403666,-1.9629432745915665e-8)
            (10.090206862154682,-2.1863873822525193e-8)
            (10.093204162299578,-2.2584341063947022e-8)
            (10.096458175345939,-2.0144417467449216e-8)
            (10.099500060636345,-2.003507404424454e-8)
            (10.10280631058528,-2.6563341748442326e-8)
            (10.105962799039647,-2.5852186613661843e-8)
            (10.109726496327937,-2.47865756808352e-8)
            (10.11322929814946,-2.4759240213612088e-8)
            (10.117095484873209,-2.4408959298227728e-8)
            (10.120765420307995,-2.3635801982280213e-8)
            (10.125043078636157,-2.5372877798801596e-8)
            (10.12918225081241,-2.5336458264746398e-8)
            (10.13476719401085,-2.7351565234923214e-8)
            (10.140103727534052,-2.875373605881748e-8)
            (10.14570966367307,-2.7953606762665117e-8)
            (10.150859207096577,-2.922068231825392e-8)
            (10.155667590176558,-2.7542859104556783e-8)
            (10.159842492088718,-2.6819889642482053e-8)
            (10.163866548501247,-3.041510288070981e-8)
            (10.167342566451367,-2.6831802113491676e-8)
            (10.17066341957914,-2.792239461868462e-8)
            (10.174546484167989,-2.9022279246504468e-8)
            (10.17831322622097,-3.0745332502135625e-8)
            (10.182435770830542,-2.929425679809583e-8)
            (10.186253175843675,-3.067832698988582e-8)
            (10.190152108170382,-2.818751454469748e-8)
            (10.19372755462108,-2.548107458366644e-8)
            (10.197188735424685,-2.9588056893459225e-8)
            (10.200505015501083,-2.7857744555603858e-8)
            (10.204415303571473,-3.1625651875089034e-8)
            (10.208047430310028,-2.941320920157864e-8)
            (10.211926541318341,-2.9380572641457547e-8)
            (10.21546526544485,-3.3988121206363076e-8)
            (10.218905965386737,-2.7971846616736684e-8)
            (10.222195794467078,-2.8669148832705105e-8)
            (10.226045623318194,-2.7325993023907813e-8)
            (10.229642347991197,-3.013397220641423e-8)
            (10.233552553285342,-2.826363365571183e-8)
            (10.237117281288795,-2.978358404348569e-8)
            (10.240600760062238,-2.3384732372733197e-8)
            (10.243928780769346,-2.8894725279116074e-8)
            (10.24780634291489,-2.3929990877746832e-8)
            (10.251439912645552,-2.4472821547050216e-8)
            (10.25542394049128,-2.1767250224513646e-8)
            (10.25905932242795,-2.5572252315697597e-8)
            (10.262630868229358,-1.9174232868124363e-8)
            (10.266041766717663,-2.5933757363816312e-8)
            (10.270003685871494,-1.2338844168624519e-8)
            (10.27372257705281,-2.0636652831029778e-8)
            (10.27781407703491,-5.126598701110652e-9)
            (10.281555350933825,-1.0602432709561072e-8)
            (10.28525294863862,-6.928623452751026e-9)
            (10.288783770993566,-8.749079682957017e-9)
            (10.292874293932444,-6.170905120228554e-9)
            (10.296717578352688,-6.992783685433324e-9)
            (10.300946530578758,-4.070989323423646e-9)
            (10.3048251513259,-3.4229890033543597e-9)
            (10.308685328443772,-6.803012819744936e-9)
            (10.312371242267858,-9.75911396139395e-9)
            (10.316629615898616,2.9752911245850555e-10)
            (10.32063273006893,-5.227982047273372e-9)
            (10.325028426466679,3.198679543459093e-9)
            (10.329075083867858,-3.560796102419772e-11)
            (10.333136224459258,6.796114782048335e-10)
            (10.337013730095665,-7.384475253502387e-10)
            (10.341477805787482,-1.4428307437697185e-9)
            (10.345675599397769,-4.092940208977325e-9)
            (10.350268831131114,6.7388929991807345e-9)
            (10.35451554302647,2.590255121504015e-9)
            (10.358820201120134,7.869534801585587e-9)
            (10.362929246173117,6.6784417995791046e-9)
            (10.367637494543278,1.2488307277180866e-8)
            (10.372066182839923,9.317123517149639e-9)
            (10.376891569163472,5.3040070113752336e-9)
            (10.381373692151042,8.08977018706969e-9)
            (10.385970086725415,3.953636973363928e-9)
            (10.39035543678363,8.186780142693806e-9)
            (10.395348509022922,6.18850926059622e-9)
            (10.400047431441607,6.971988320003675e-9)
            (10.405146575353402,7.44595496371403e-10)
            (10.409905368265468,3.3027460766277272e-9)
            (10.414847766355642,-2.2921042841517192e-10)
            (10.419559531246655,-7.11648073803417e-10)
            (10.424881971369645,4.5753019151106855e-9)
            (10.429895493919936,7.512883648530533e-10)
            (10.435320371217076,1.5692851462745239e-9)
            (10.440405788696909,-1.5812489095878846e-9)
            (10.445753932857226,8.045878185924948e-9)
            (10.450847702317729,5.25413934582275e-9)
            (10.456551501483224,6.546787556516165e-9)
            (10.461932177524982,5.36980060417136e-9)
            (10.46774852100321,3.748324317598417e-9)
            (10.473222395601749,3.717870900032949e-9)
            (10.479042026996586,8.436821463675415e-9)
            (10.484580350340792,4.808511810949767e-9)
            (10.490730379470513,6.220446824301007e-9)
            (10.496543247282235,5.6009517024335764e-9)
            (10.502832448259541,7.322691342181997e-9)
            (10.508770982541234,7.3142492063027476e-9)
            (10.515137163920459,6.5410690197609256e-9)
            (10.521193497472709,7.65982655082098e-9)
            (10.527872378367553,2.3209603128293566e-9)
            (10.53419952850025,6.004781116786262e-9)
            (10.541059640071618,2.553171896124695e-9)
            (10.547555890251937,2.109726615628915e-9)
            (10.554560006691215,1.0234533220909725e-9)
            (10.561225442917882,3.3545681787927606e-9)
            (10.5685386514901,8.048992583553627e-10)
            (10.575484208124147,6.7255201408045195e-9)
            (10.583032866730132,6.193299650902873e-9)
            (10.590200888453916,4.792403363040876e-9)
            (10.59795931251384,2.8394016027277758e-9)
            (10.605350757823228,3.0954443452912983e-9)
            (10.613432622660211,2.7585622675019295e-10)
            (10.621129205767584,-1.0604441769146433e-9)
            (10.629510233466025,1.4637624445867914e-10)
            (10.637492290028812,-2.2339503580326436e-9)
            (10.646155458280345,4.679031828658253e-9)
            (10.654424832535035,-7.81203546296183e-10)
            (10.663446671737182,2.896265005603027e-9)
            (10.67206452411099,8.15184675317937e-9)
            (10.681458068090533,8.956404506932358e-10)
            (10.690435265669288,6.093943127893908e-10)
            (10.700196942065203,2.7182509576562097e-9)
            (10.709541695682864,4.598307956626968e-9)
            (10.719722179119861,-3.8903724686178975e-10)
            (10.729481279201595,4.009776510827123e-9)
            (10.740116521425673,1.4067547127183389e-10)
            (10.750322408165266,3.188117769781229e-9)
            (10.761428420927437,4.7973087724528796e-9)
            (10.772102744228363,4.431205180566167e-9)
            (10.78371658349441,6.793545725969352e-9)
            (10.794898754582695,3.739093035193264e-9)
            (10.807064232755268,7.143766911354987e-9)
            (10.818797601854794,7.672620760956761e-9)
            (10.83154889123382,7.0105192762071056e-9)
            (10.843870357098318,8.933514816789057e-9)
            (10.858638658831715,8.380550475806103e-9)
            (10.872010582474678,7.172515470443841e-9)
            (10.885999365611742,8.291812125804654e-9)
            (10.899449466978725,8.66658211862159e-9)
            (10.9144807849382,1.572409269456898e-8)
            (10.92862612121856,1.753774148127718e-8)
            (10.94499429703288,2.542942434402562e-8)
            (10.960240589271141,1.7965411824860666e-8)
            (10.977432226381447,2.7794165191608045e-8)
            (10.993426749252217,2.863881864989537e-8)
            (11.010947329055949,2.6516264961529146e-8)
            (11.027445654142229,2.6641821415651634e-8)
            (11.045264387320666,2.4771504181231307e-8)
            (11.062314980679318,2.734689519279243e-8)
            (11.080630870035545,2.740386806365791e-8)
            (11.09837736507053,2.1716936249305263e-8)
            (11.117329132997684,2.5766426769990858e-8)
            (11.135826940225153,2.245089736341299e-8)
            (11.155394469332798,2.1847464504176628e-8)
            (11.174568347322236,2.162404366679027e-8)
            (11.194619052627077,2.1911104930438796e-8)
            (11.214319107907679,1.849044739543615e-8)
            (11.234701759748885,2.4195071945953828e-8)
            (11.254781721169751,1.6814952985555465e-8)
            (11.275392136554027,2.2325311599402653e-8)
            (11.29575793219919,1.7070096225424436e-8)
            (11.316556023624868,1.964970142154243e-8)
            (11.337172322901466,1.5066096592519784e-8)
            (11.358165402741871,1.6516605860772415e-8)
            (11.379035792922139,1.5449537871248253e-8)
            (11.400250952796247,1.3485508265631552e-8)
            (11.421392684557288,1.2885941869100748e-8)
            (11.442854025327097,1.4021339422853885e-8)
            (11.464280235018013,1.4387997460119095e-8)
            (11.485997008179814,1.8320355010814637e-8)
            (11.507710024432624,1.0051556253998228e-8)
            (11.52967471854111,1.480954070487428e-8)
            (11.551667846492252,9.621403229687076e-9)
            (11.573859507395474,5.8762448240656795e-9)
            (11.596122073850898,6.747255865136026e-9)
            (11.618509121500104,1.1847205660941995e-8)
            (11.641029925428182,1.1733289229098887e-8)
            (11.663568467334883,1.6208101527581675e-8)
            (11.686335174568686,1.132195670550118e-8)
            (11.708961768148823,1.7827542109216665e-8)
            (11.731956130648902,1.148713568710491e-8)
            (11.7545767850287,1.8287720227050386e-8)
            (11.777766870915423,1.8455443395737348e-8)
            (11.800246025130722,1.5143767129188745e-8)
            (11.8235764010066,1.923959103145023e-8)
            (11.845732617166322,1.8324114670065228e-8)
            (11.869112582295575,1.9509909909842804e-8)
            (11.890716119764118,1.953772388318953e-8)
            (11.91149202079304,1.9862048894481177e-8)
            (11.931484961966733,2.0809537204513617e-8)
            (11.951214791713323,2.111916974634198e-8)
            (11.97019011884289,2.1094939572918747e-8)
            (11.989360710904316,2.0366171638031005e-8)
            (12.007428099290305,2.0915004173005514e-8)
            (12.024369190569166,2.0401764722066673e-8)
            (12.040147110718996,2.0738289308042113e-8)
            (12.05462859653032,2.0503606590338563e-8)
            (12.067930409362363,2.0886839591227613e-8)
            (12.076805974540033,2.079738381510765e-8)
            (12.084960223830354,2.0833718750168373e-8)
            (12.096109977077493,2.0849593163063673e-8)
            (12.109313011118344,2.087592898547541e-8)
            (12.12732164136557,2.0738450956514498e-8)
            (12.145157830523159,2.0852759519129904e-8)
            (12.166603470762858,2.088488870732874e-8)
            (12.186010606413383,2.1514689363399953e-8)
            (12.206900210523296,2.0781107057388226e-8)
            (12.226523407289932,2.149405209372901e-8)
            (12.247235131920952,2.0868818895181107e-8)
            (12.267012147018495,2.0671190759102842e-8)
            (12.288805207082984,2.1511626924208826e-8)
            (12.309761417935636,2.1941310324180563e-8)
            (12.332679803922314,2.131465914878561e-8)
            (12.354543427888377,2.2418627398934632e-8)
            (12.376797889954297,2.063198567547886e-8)
            (12.398279307234649,2.4581491508968156e-8)
            (12.4235736540076,2.2528682919187304e-8)
            (12.446726942088373,2.4559372313603944e-8)
            (12.472181879271945,2.3798281789666476e-8)
            (12.495114527101315,2.2429292867442996e-8)
            (12.518548420025814,2.024989376181452e-8)
            (12.54054136064012,2.3357754841413225e-8)
            (12.564093701552466,2.2525339815615553e-8)
            (12.587082428908367,2.6643121264768865e-8)
            (12.610879502794283,2.428741718851768e-8)
            (12.633867687334565,2.549436106669134e-8)
            (12.657179397370477,2.8096157844714753e-8)
            (12.679865330884137,2.8273959395974657e-8)
            (12.702688553550848,2.8582176403446624e-8)
            (12.7254213859439,3.013604565893502e-8)
            (12.74796316424806,2.912669327947981e-8)
            (12.770581193928564,2.9278323987469435e-8)
            (12.792803840639998,2.9350395891469816e-8)
            (12.815320481617583,2.4355325312086507e-8)
            (12.83711641715405,2.5318475538327334e-8)
            (12.8594092687229,2.4719853497501276e-8)
            (12.8808202441501,2.5596890607104683e-8)
            (12.902970912973919,2.8300133791958615e-8)
            (12.923997898812177,2.7525372425785122e-8)
            (12.945929919299973,3.127056369400805e-8)
            (12.966558738659785,3.1405108735782505e-8)
            (12.988265414517949,2.8969894039221344e-8)
            (13.008481055777898,2.9213983676612543e-8)
            (13.029945953858682,3.416019955793104e-8)
            (13.049764303298117,2.8880331015557204e-8)
            (13.070981678303186,3.0680236129398963e-8)
            (13.090392055587431,3.0434943676382886e-8)
            (13.11133718283712,3.515031066214647e-8)
            (13.130340539247538,3.065454667883216e-8)
            (13.148939665408625,3.433676631914295e-8)
            (13.166942811905823,3.496893374865806e-8)
            (13.187121185624854,3.727352804183681e-8)
            (13.205516777260806,3.698272021956939e-8)
            (13.223758871869247,3.945647630843041e-8)
            (13.24119094194173,3.590637520645146e-8)
            (13.25960670191561,3.732321274263484e-8)
            (13.276499652787994,3.888410082808491e-8)
            (13.294239606749159,3.628350020434823e-8)
            (13.311194977328901,3.580288776561247e-8)
            (13.32785568211324,4.071413206574448e-8)
            (13.34393692249092,3.651447699759558e-8)
            (13.360878823329594,3.95452526280593e-8)
            (13.377094857707647,3.8975650040740106e-8)
            (13.393457726687007,3.8700562088322954e-8)
            (13.409122256268844,3.8116608758187454e-8)
            (13.425005867038161,3.984344099094983e-8)
            (13.44020400802805,3.77199673717854e-8)
            (13.456010167059373,3.950140392561252e-8)
            (13.471111056344197,3.8805245239359465e-8)
            (13.48640789547463,3.9262357143243776e-8)
            (13.500965279020694,4.097769457089839e-8)
            (13.51592867364006,4.057469604745734e-8)
            (13.530219445722942,4.078326587553249e-8)
            (13.545024970794522,4.027961231223287e-8)
            (13.559062403554613,4.1507945081065145e-8)
            (13.573328179211549,4.1674756090515075e-8)
            (13.586907727118724,4.125637143026495e-8)
            (13.60103799059045,4.110072948648735e-8)
            (13.614430671710618,4.2047890946861344e-8)
            (13.62819624554761,4.3326357612727406e-8)
            (13.64124054515511,4.428950406420995e-8)
            (13.654657500820505,4.120495722403916e-8)
            (13.667366377013591,4.460839986286658e-8)
            (13.680590165299265,4.2200154481975005e-8)
            (13.693095108448196,4.245525331292299e-8)
            (13.705960243878383,4.570216138866101e-8)
            (13.718107045988816,4.3043517417018506e-8)
            (13.730694857281877,4.600706748902894e-8)
            (13.742596445275883,4.462570712959746e-8)
            (13.754985087699668,4.917567708595527e-8)
            (13.766645107679759,4.721371227311977e-8)
            (13.77865711708219,4.815363463528399e-8)
            (13.789995443212334,4.9720803918518186e-8)
            (13.801842607369307,5.1441911841365595e-8)
            (13.812986447946889,4.957133814542658e-8)
            (13.824538692335565,5.396379476607649e-8)
            (13.835407170931196,5.162530536395593e-8)
            (13.846689847003269,5.745166942183744e-8)
            (13.85730240304549,5.648207479502787e-8)
            (13.868399919694886,5.866543695276505e-8)
            (13.878820934807875,5.7407693043742825e-8)
            (13.889632344338528,6.028258892065708e-8)
            (13.899779493466376,5.97594020934622e-8)
            (13.910369342735825,5.972159966560753e-8)
            (13.920315688274561,5.876933917292604e-8)
            (13.930723013463266,6.073616809487703e-8)
            (13.940464421083215,5.937152569579496e-8)
            (13.950579658421944,6.096151561330032e-8)
            (13.96007308292127,5.737703601127464e-8)
            (13.970043897039638,6.070816627179454e-8)
            (13.979372782290945,5.95322822150024e-8)
            (13.98910203095869,6.112272288305576e-8)
            (13.99820883490934,5.9417177178389124e-8)
            (14.007721366198158,6.172522803993274e-8)
            (14.016626665710042,5.8461675500609545e-8)
            (14.025986668667802,6.401413643608578e-8)
            (14.034732970244058,6.076991154735367e-8)
            (14.043856230751889,6.423888665452182e-8)
            (14.05238377301491,6.356481518920987e-8)
            (14.061332103135314,6.666102070340685e-8)
            (14.069699538361581,6.386789164203321e-8)
            (14.078495672164271,6.743049274504642e-8)
            (14.08669641199365,6.771402594196729e-8)
            (14.095254606608002,6.787035866651081e-8)
            (14.103256447653068,6.796879692405611e-8)
            (14.11170059543813,6.913746175563062e-8)
            (14.119572029470982,6.826751919319918e-8)
            (14.127818290544093,6.877853309106285e-8)
            (14.135509346939429,7.078641073299252e-8)
            (14.143576586097614,6.796934881592165e-8)
            (14.151106072009872,6.892375525868744e-8)
            (14.159058330763775,6.59809622494123e-8)
            (14.166463031061369,6.75494977731006e-8)
            (14.174214167227397,6.435433830276338e-8)
            (14.181439236789654,6.586924061746657e-8)
            (14.189052935641044,6.3823013540798e-8)
            (14.196152027768306,6.558424625602299e-8)
            (14.20364688054162,6.409738761981032e-8)
            (14.210613929565655,6.299566790435307e-8)
            (14.21790625763652,6.559436038777733e-8)
            (14.224708420065674,6.446272282634169e-8)
            (14.23191793553014,6.745155256560054e-8)
            (14.238621586498905,6.395144591664348e-8)
            (14.245669703668737,7.074816110730353e-8)
            (14.252226082637465,6.755050008244723e-8)
            (14.259120339706934,7.156378145634079e-8)
            (14.265543997226995,7.106339683371488e-8)
            (14.272361546827131,7.273109126071375e-8)
            (14.278692901073729,7.105554766795308e-8)
            (14.285334773332634,7.206790564318055e-8)
            (14.29151445705429,7.249153288757526e-8)
            (14.298047212926006,7.152026004764167e-8)
            (14.304128293083954,7.108099686625735e-8)
            (14.310577046386772,7.098845167252676e-8)
            (14.316557411108876,7.10797098957272e-8)
            (14.322824479757733,7.061959927945338e-8)
            (14.328662516947231,7.209305075139838e-8)
            (14.334876179339926,7.117969269554436e-8)
            (14.340644364542108,7.219004194425338e-8)
            (14.346729054590403,7.28479486733491e-8)
            (14.352377174976308,7.170639826359348e-8)
            (14.358321185790144,7.323254014313108e-8)
            (14.363855798037443,7.194625895046158e-8)
            (14.369762106857788,7.418890335397776e-8)
            (14.375235500476954,7.373090238349533e-8)
            (14.380984160784102,7.373595378723508e-8)
            (14.386325636787776,7.435354354434764e-8)
            (14.39198349130298,7.359151310559753e-8)
            (14.397247009815818,7.372196542121401e-8)
            (14.402859603625902,7.45043867711459e-8)
            (14.408052658941244,7.344623587091093e-8)
            (14.413491693715406,7.364453236125001e-8)
            (14.41855528402914,7.330160811669373e-8)
            (14.423966778160294,7.59066132172137e-8)
            (14.428985979148484,7.385058087283625e-8)
            (14.434301833555033,7.591633521819574e-8)
            (14.439225658903956,7.544733582331986e-8)
            (14.444400713767912,7.72050766650878e-8)
            (14.449220628726117,7.569251503358743e-8)
            (14.454399137574217,7.695928005979624e-8)
            (14.459189171614879,7.587744055292944e-8)
            (14.464224474712106,7.686229852588156e-8)
            (14.468897011390089,7.619137509795593e-8)
            (14.473847008323645,7.78016717717378e-8)
            (14.478454527393964,7.554431868950218e-8)
            (14.483407123321195,7.894416576004204e-8)
            (14.48797717674577,7.753525299580843e-8)
            (14.49275265051426,7.816169511620785e-8)
            (14.497197327510815,7.796181611396946e-8)
            (14.501964201856092,7.874122398554562e-8)
            (14.506386272960755,7.894007802988767e-8)
            (14.511100749751531,7.827428472051423e-8)
            (14.515454871778097,7.799981449618798e-8)
            (14.52001178091459,7.972181503834719e-8)
            (14.52426050104037,7.924940070846986e-8)
            (14.528864632238342,7.937381596434534e-8)
            (14.533116994401123,7.859723238912153e-8)
            (14.537596871567487,7.952127112353935e-8)
            (14.541745521876027,7.921575262415104e-8)
            (14.546126301900927,7.918090394465338e-8)
            (14.55021204093912,7.940261237404656e-8)
            (14.554660899524311,7.936424822885257e-8)
            (14.558750966852573,7.965403114873482e-8)
            (14.563010371038564,8.017230257451047e-8)
            (14.566972184870005,7.984134686722655e-8)
            (14.571225733468417,8.041243293455125e-8)
            (14.575179848731203,7.96273962877514e-8)
            (14.579453431718258,8.157817132925516e-8)
            (14.583380465371777,8.079666002913655e-8)
            (14.587457028500188,8.124834144362936e-8)
            (14.591263070151482,8.075362262216501e-8)
            (14.595426877883636,8.147544855452438e-8)
            (14.599272689839053,8.145280883109507e-8)
            (14.603360177747811,8.164334081017799e-8)
            (14.607128387620007,8.201272000407656e-8)
            (14.611069674621175,8.218316160935046e-8)
            (14.614758667907626,8.14318640296463e-8)
            (14.618861837927591,8.281407393173623e-8)
            (14.62261603344652,8.210871343949933e-8)
            (14.626526948075275,8.28978651834511e-8)
            (14.630153507930034,8.316058863755416e-8)
            (14.634020834050585,8.339593171591275e-8)
            (14.63763710237124,8.326027134408776e-8)
            (14.641677233559614,8.300103471192699e-8)
            (14.645349944290311,8.369779197492377e-8)
            (14.64912814518411,8.274633278571031e-8)
            (14.652652310246266,8.328952744163232e-8)
            (14.656516131552044,8.286327007889227e-8)
            (14.660109944549713,8.283967789513014e-8)
            (14.664084229699217,8.31150528957103e-8)
            (14.66769740607417,8.22201329242489e-8)
            (14.671414517814847,8.353134606231549e-8)
            (14.674904232892786,8.286659031186971e-8)
            (14.678888872128038,8.410883509113454e-8)
            (14.682545401764695,8.34539072014362e-8)
            (14.686511632491753,8.409896604111289e-8)
            (14.690141840932188,8.377992435915083e-8)
            (14.693961227732686,8.445475507823375e-8)
            (14.697572119537531,8.410416826865053e-8)
            (14.701541022513679,8.436385995347351e-8)
            (14.705389523871446,8.437052792520383e-8)
            (14.709767588366677,8.455152647468545e-8)
            (14.71385599281265,8.425499742337195e-8)
            (14.718913727570365,8.452235442102385e-8)
            (14.723747158464672,8.457383030013865e-8)
            (14.729383488233731,8.427055391002636e-8)
            (14.733515473300216,8.421295151495034e-8)
            (14.737377416477672,8.4399481695141e-8)
            (14.7405000693907,8.424390925132474e-8)
            (14.743396216882614,8.437917497355896e-8)
            (14.745964967920177,8.430045513041495e-8)
            (14.748436100455319,8.43526644506154e-8)
            (14.75066435241597,8.428315208253156e-8)
            (14.752753290427991,8.43637744732395e-8)
            (14.754748013560164,8.425690321139934e-8)
            (14.756671539443598,8.437701798022501e-8)
            (14.758451519206593,8.432189099391585e-8)
            (14.760074187254027,8.434043486868492e-8)
            (14.761491709090869,8.429966085604645e-8)
            (14.762776279511561,8.431278549045525e-8)
            (14.763795272423975,8.429032656489394e-8)
            (14.764731334091636,8.430273208681616e-8)
            (14.766261026486507,8.426225922737729e-8)
            (14.767763771413875,8.429443503973899e-8)
            (14.769475651625704,8.426706069389334e-8)
            (14.7711308522953,8.426286754459333e-8)
            (14.773039023945056,8.428161280688018e-8)
            (14.774815241108596,8.429451425762124e-8)
            (14.776830026024331,8.425639552722686e-8)
            (14.778658902717938,8.435376038645748e-8)
            (14.780551466573778,8.436710715459261e-8)
            (14.782352296243154,8.431842511702481e-8)
            (14.784578843300192,8.443769047850047e-8)
            (14.78658416805914,8.44993335441524e-8)
            (14.788736729823185,8.441744150933239e-8)
            (14.790695353748529,8.469686701984003e-8)
            (14.792699209452925,8.413130382634026e-8)
            (14.794610676120115,8.445690315161958e-8)
            (14.796753376077111,8.379732602259438e-8)
            (14.798809291364595,8.414327920536202e-8)
            (14.80100156935662,8.357225947386304e-8)
            (14.803028835937384,8.38481400977642e-8)
            (14.805163350298512,8.370208079422348e-8)
            (14.807173853395293,8.388517541702001e-8)
            (14.809492459024705,8.394756964569261e-8)
            (14.811599479046949,8.378570992562118e-8)
            (14.813793598752758,8.344475066479617e-8)
            (14.815828919868148,8.386659289261189e-8)
            (14.818006919937252,8.295637010657941e-8)
            (14.820056744067047,8.340978877030558e-8)
            (14.82218872577309,8.28819806397707e-8)
            (14.824257007395042,8.329320724809186e-8)
            (14.826410201325013,8.255006875290682e-8)
            (14.828446745056532,8.287204003587512e-8)
            (14.830825640394096,8.226068159977729e-8)
            (14.832967963728308,8.243886806535983e-8)
            (14.835169570096493,8.240692056515897e-8)
            (14.837211334794883,8.207844620633509e-8)
            (14.839389016600723,8.156969127925962e-8)
            (14.841444472727375,8.193565925740387e-8)
            (14.843601062118776,8.158067010821668e-8)
            (14.84568542340565,8.230457687607995e-8)
            (14.847837708548866,8.138506268906553e-8)
            (14.849871877457277,8.172512389048592e-8)
            (14.852226946382403,8.0300126381605e-8)
            (14.854362093374752,8.139785129257504e-8)
            (14.856575384188673,7.93272976751247e-8)
            (14.858624361520107,8.051851935197973e-8)
            (14.860793635764598,7.807317703445449e-8)
            (14.8628411797676,7.90698923003319e-8)
            (14.864989232649307,7.708323429556074e-8)
            (14.86706923673167,7.792383238669487e-8)
            (14.86922801743751,7.694256337620331e-8)
            (14.871265693310878,7.760316400595713e-8)
            (14.873602305393577,7.652255751278147e-8)
            (14.875727720490115,7.683254998891442e-8)
            (14.877934133698512,7.62847602309158e-8)
            (14.87998125020473,7.644551663910093e-8)
            (14.882164837065554,7.578422644982652e-8)
            (14.884220611522526,7.601089752062862e-8)
            (14.886356255729053,7.673833557486631e-8)
            (14.888429091112588,7.54557234472486e-8)
            (14.890586841269712,7.598495849192588e-8)
            (14.892627687233936,7.573367288848942e-8)
            (14.895002652568673,7.518857814137192e-8)
            (14.897145644385384,7.583359895591002e-8)
            (14.899350849766483,7.463451867639748e-8)
            (14.90139845648407,7.594459949800125e-8)
            (14.903589244059187,7.355137532361056e-8)
            (14.905656420140309,7.47556945235317e-8)
            (14.90782225300069,7.333219043115236e-8)
            (14.909918527667037,7.408514279827472e-8)
            (14.912090353987018,7.488906716979216e-8)
            (14.914145189487996,7.371776644671257e-8)
            (14.91653660531544,7.376428512451128e-8)
            (14.918702282784405,7.368185106493286e-8)
            (14.920948882993356,7.499752308071095e-8)
            (14.923031610942312,7.530230683450156e-8)
            (14.925248327174007,7.485042918808915e-8)
            (14.927342816878356,7.580278438279464e-8)
            (14.92955242353499,7.388360712123898e-8)
            (14.93169208712151,7.523703249301406e-8)
            (14.933921848180725,7.283401015634183e-8)
            (14.93602842326288,7.446381689035775e-8)
            (14.938453532751245,7.25468766171744e-8)
            (14.940664252944616,7.291228787398296e-8)
            (14.942977170028716,7.119054945547987e-8)
            (14.94512560779572,7.25484090580153e-8)
            (14.947431502669609,7.026415005384479e-8)
            (14.94960490676895,7.206743724008646e-8)
            (14.95212823884701,6.857246792613125e-8)
            (14.954405363629329,7.081877384518265e-8)
            (14.956749067353494,6.747644121229968e-8)
            (14.958940197490469,6.887521841747457e-8)
            (14.96135638520956,6.802907026592919e-8)
            (14.963626849839875,6.78311885549121e-8)
            (14.966243399016069,6.776348360215678e-8)
            (14.968602647922093,6.816899345007954e-8)
            (14.971017732550285,6.609852210015532e-8)
            (14.973291122204351,6.748356706776093e-8)
            (14.975884137634397,6.421142051404871e-8)
            (14.978301575762496,6.618572512273602e-8)
            (14.981021604585537,5.683237724873891e-8)
            (14.983496775321287,6.134468000240645e-8)
            (14.986054654512715,5.750956544314789e-8)
            (14.988480494872784,5.922396162372223e-8)
            (14.991371166054924,5.504550615320625e-8)
            (14.994027727470925,5.7716049939315894e-8)
            (14.996946604853639,5.470637409743517e-8)
            (14.999635190964419,5.577729655925623e-8)
            (15.002497017625187,5.4165317786569744e-8)
            (15.005234044618312,5.402642222485099e-8)
            (15.00865338778729,5.449968076831624e-8)
            (15.011778582613172,5.459363361381975e-8)
            (15.015290633310011,4.940193565339257e-8)
            (15.01858677131231,5.2246077020257076e-8)
            (15.02266676283486,4.8973947563979436e-8)
            (15.02656851194228,4.969948763644538e-8)
            (15.031576657645617,4.894944316546912e-8)
            (15.035996693404398,4.962043620437839e-8)
            (15.04004544031189,4.8666155993970506e-8)
            (15.043163591661205,5.090664245699372e-8)
            (15.046174723483128,4.845379009132955e-8)
            (15.048809649202038,4.969278788458098e-8)
            (15.051343815188577,5.048477458302614e-8)
            (15.054492474077236,4.7714064477233364e-8)
            (15.05745598530793,4.871888670265889e-8)
            (15.060431104568373,4.807658671168724e-8)
            (15.0631892838298,4.793556418469791e-8)
            (15.066043939422848,5.310798023572261e-8)
            (15.068658103976102,5.069130093460217e-8)
            (15.07124798811902,5.055695062594623e-8)
            (15.073703367814847,5.228631372311554e-8)
            (15.07654989631128,5.174557937692725e-8)
            (15.079135259674892,5.076639930656768e-8)
            (15.081780713652215,5.0333982537509314e-8)
            (15.084216214521394,5.0716933763794714e-8)
            (15.086689410941911,5.221684773459856e-8)
            (15.089041926205896,5.1869464279263866e-8)
            (15.091553328437483,5.2381656789890485e-8)
            (15.093987069549565,5.156294835551023e-8)
            (15.096506400988547,5.569712580033581e-8)
            (15.098868837074015,5.0987064570406915e-8)
            (15.10142011194156,5.68017957114364e-8)
            (15.103799725420933,5.525428536934385e-8)
            (15.106354538163398,5.749006781741173e-8)
            (15.10872501174697,5.7489780047603745e-8)
            (15.111218117370962,6.045891187689278e-8)
            (15.113555639640856,5.828914173555688e-8)
            (15.116112304285695,6.060701940313606e-8)
            (15.118488732882598,5.97704030713686e-8)
            (15.121019010043067,6.0768880594253e-8)
            (15.123375033813952,5.822695747781381e-8)
            (15.125883126743382,6.206655100982061e-8)
            (15.128236414796103,6.00520799753923e-8)
            (15.130824647010739,6.04967436146353e-8)
            (15.13322474518814,6.001548680245605e-8)
            (15.135763427360667,6.182890821548881e-8)
            (15.13813712280637,5.913699263615513e-8)
            (15.140704697967182,6.422412801576627e-8)
            (15.143110600228297,5.874566388897051e-8)
            (15.145749373805884,6.573058075609595e-8)
            (15.148196463417815,6.177514921823501e-8)
            (15.150782962938244,6.689433451612103e-8)
            (15.153210424995233,6.31639667236783e-8)
            (15.155879012571981,6.378515027272158e-8)
            (15.158372198234987,6.573533628539963e-8)
            (15.161083838528883,6.101830241078687e-8)
            (15.163605227074356,6.292020882092686e-8)
            (15.16628918641595,6.727208945456198e-8)
            (15.168814469137832,6.28677812031242e-8)
            (15.171624945435436,6.833427157459937e-8)
            (15.174242373920789,6.580483935536563e-8)
            (15.177064260223643,6.832502519316108e-8)
            (15.17969962347655,6.825452136816068e-8)
            (15.182545567749477,6.440979571920025e-8)
            (15.18522563303874,6.556860943085496e-8)
            (15.188225565218522,6.103282701452883e-8)
            (15.191015694698816,6.495586402088804e-8)
            (15.194012688656152,5.5302182611072226e-8)
            (15.196825846888663,6.008943587154647e-8)
            (15.19992405149625,5.99947591606309e-8)
            (15.202840580110047,6.118639461760722e-8)
            (15.206106987584269,6.131916552298833e-8)
            (15.209151702619325,5.974711325684723e-8)
            (15.212443658658328,6.089305171208537e-8)
            (15.2155511738717,5.743021502802037e-8)
            (15.21905511888638,6.423490983564761e-8)
            (15.222354990679815,6.128755147827292e-8)
            (15.226063574965195,6.807977914746743e-8)
            (15.229548075603354,6.75331590649364e-8)
            (15.233416381306695,7.226736009613433e-8)
            (15.23710078457483,6.861010515279986e-8)
            (15.241409513950588,7.144714508910965e-8)
            (15.245518448899352,7.097812915191071e-8)
            (15.250861856982327,7.349026431846539e-8)
            (15.255708666600103,6.979954014774137e-8)
            (15.261253062158207,7.391485890018146e-8)
            (15.267458659728272,7.327794926403897e-8)
            (15.273157073005622,7.505257304529778e-8)
            (15.278215896007952,7.039813310072418e-8)
            (15.28310078318741,6.982642930530858e-8)
            (15.28806671123808,7.43691994653517e-8)
            (15.292613632598465,7.480359354161692e-8)
            (15.297280790589006,7.890184772207931e-8)
            (15.30160606790093,7.41724670572097e-8)
            (15.306103696353063,8.47512944268658e-8)
            (15.310280656936746,7.50789936887486e-8)
            (15.31468709049411,8.506341342418011e-8)
            (15.318768413465344,8.100517878695257e-8)
            (15.323155498118611,7.756803532821266e-8)
            (15.327186993113736,8.228855308267669e-8)
            (15.331585240340445,7.814085845048169e-8)
            (15.33557340910863,7.802546653223885e-8)
            (15.339542990020615,7.884972852423289e-8)
            (15.343388261469585,7.227063858472604e-8)
            (15.34742817616067,7.566910698031393e-8)
            (15.351292598829515,7.621915454336659e-8)
            (15.355470459583211,7.808926461017052e-8)
            (15.359310026718799,7.42296979439061e-8)
            (15.363158854259236,7.71547168376685e-8)
            (15.366770112686106,7.63980700924094e-8)
            (15.370618345267347,7.70074377598462e-8)
            (15.374284870524942,7.805095902924108e-8)
            (15.378506059374516,7.844678462376464e-8)
            (15.382366194945101,8.036510878994818e-8)
            (15.386258772419213,7.560057424527145e-8)
            (15.389927913904693,8.285335439950359e-8)
            (15.393924675664882,7.1964041392647e-8)
            (15.397717097029613,7.769166998627952e-8)
            (15.401999247145422,6.757203063756378e-8)
            (15.405934624775922,7.194726814319097e-8)
            (15.409917067268667,6.745218916748286e-8)
            (15.41368691858058,6.762748538946539e-8)
            (15.417870239723948,6.812850639192902e-8)
            (15.421822340420666,6.783961170597763e-8)
            (15.426203498261001,6.93770147996986e-8)
            (15.430250600674286,7.005253799263755e-8)
            (15.434375216683673,6.947352870767531e-8)
            (15.438290871422895,6.858973033985194e-8)
            (15.442687215437049,6.715928746459099e-8)
            (15.44682501360174,6.937503505000109e-8)
            (15.451344302386095,6.904123628359571e-8)
            (15.455539903179224,6.954619014010177e-8)
            (15.459860837636743,6.378598582656991e-8)
            (15.463968502967035,6.899033921925479e-8)
            (15.468600395017235,6.03370255980451e-8)
            (15.472948954907613,6.492054671625169e-8)
            (15.477646727734571,5.88490745023762e-8)
            (15.482028906220796,6.437682120719046e-8)
            (15.4865998045696,6.28369702937448e-8)
            (15.49094567469033,6.162284504895865e-8)
            (15.495837356391693,6.341848202140454e-8)
            (15.500424898306818,6.336046842747578e-8)
            (15.505345643816451,6.557140030949427e-8)
            (15.509956049304957,6.276763198087565e-8)
            (15.514829481516637,6.288956067024287e-8)
            (15.519459643437424,6.460684431885966e-8)
            (15.524641115884798,6.14135582388542e-8)
            (15.52950165468567,6.149571341040883e-8)
            (15.534697089725471,6.524486506620519e-8)
            (15.539583329774675,6.328615720363473e-8)
            (15.544810723227517,6.183387224467651e-8)
            (15.549771749723247,6.470026470140056e-8)
            (15.555282042031749,5.5428555523207024e-8)
            (15.560457759096588,6.139998598442276e-8)
            (15.565989714265175,4.6824790711497144e-8)
            (15.571207931549951,5.4850969988251563e-8)
            (15.57684118202554,4.3030891738737864e-8)
            (15.582182437309068,4.890693139358859e-8)
            (15.588073816774846,3.9679254992819324e-8)
            (15.593618184458451,4.4408973387533024e-8)
            (15.599558483785072,3.4192396025645166e-8)
            (15.605174156390436,3.800612491389188e-8)
            (15.611270823750266,3.538109583089977e-8)
            (15.617049219575254,3.651114655056631e-8)
            (15.623389168387018,3.2793229021166326e-8)
            (15.629369023381313,3.574727802657662e-8)
            (15.635799815230706,2.724822500965729e-8)
            (15.641889213268065,3.2923518133998186e-8)
            (15.64851861942369,2.7326899409985117e-8)
            (15.65480389852254,3.117595914758908e-8)
            (15.661677893581466,2.5823325255913687e-8)
            (15.668176402304345,2.8779146621360496e-8)
            (15.675192178331457,3.111031032787537e-8)
            (15.681845109161676,2.7334994268102264e-8)
            (15.689095638476712,2.981116975497855e-8)
            (15.695976459558892,2.983659497246549e-8)
            (15.703489900979706,2.8488841063989412e-8)
            (15.71060974401556,3.0983419607721885e-8)
            (15.718323056233789,2.1976040986970702e-8)
            (15.725648669187708,2.551931288508058e-8)
            (15.733634174575439,2.21722054050133e-8)
            (15.74122417750395,2.3466301568575432e-8)
            (15.749507907034108,2.1279127127016295e-8)
            (15.757377160765738,2.680784105812961e-8)
            (15.765926049513014,2.149934275053056e-8)
            (15.774060389985614,2.215464656174504e-8)
            (15.782928083420869,1.8516503441645682e-8)
            (15.791373840875627,2.1530207616748953e-8)
            (15.800591260329943,2.402656540390069e-8)
            (15.80937137717871,2.2801620147561152e-8)
            (15.818929614419176,2.2146318334748116e-8)
            (15.828045950197644,2.3579433294784735e-8)
            (15.837985159997121,1.9829687225580983e-8)
            (15.847475911973023,1.8661741041370306e-8)
            (15.85783369948968,1.7666631713098013e-8)
            (15.867730995248607,1.759757406460949e-8)
            (15.878519222405837,1.6149613646376793e-8)
            (15.888840052327643,1.9065625966874222e-8)
            (15.90009280468603,1.2942108718050349e-8)
            (15.910872654471873,1.463523569000813e-8)
            (15.922632331931935,1.3429076961557485e-8)
            (15.933911088329342,1.6733464613949423e-8)
            (15.94620741749831,9.662108890751142e-9)
            (15.95801683316127,1.065418064882806e-8)
            (15.97088495890127,8.558901143373987e-9)
            (15.983262995845095,9.559412372794895e-9)
            (15.99674653452552,7.990226480458773e-9)
            (16.009737626701178,5.389406920741635e-9)
            (16.02387684934094,4.730436264921423e-9)
            (16.037523128728377,5.2425108698628264e-9)
            (16.053991501610064,4.781191442759791e-9)
            (16.068823597321735,6.13424955275832e-9)
            (16.084336679220147,1.1443157532653458e-9)
            (16.099219081357095,4.0382333033051054e-9)
            (16.115890671555093,2.564761736323362e-9)
            (16.13152772462566,3.990613839377488e-9)
            (16.149817715052084,5.4303694874136e-10)
            (16.166729401046744,-5.937443869896697e-10)
            (16.185885058993843,9.255758603998743e-9)
            (16.203558488536473,4.6816077681199886e-9)
            (16.222842600727763,8.250294891709586e-9)
            (16.240912081705922,9.249884413975451e-9)
            (16.260242089616078,7.238780241891618e-9)
            (16.278791261083292,8.20749868069015e-9)
            (16.298365081703032,9.84733561359974e-9)
            (16.317601126950475,9.200059603031718e-9)
            (16.337401429427263,6.595714641122186e-9)
            (16.3572712158472,1.2990271525126218e-8)
            (16.376866000884068,4.289720356709381e-9)
            (16.39703223657811,1.0220865265253565e-8)
            (16.41596111687666,9.534667944066655e-9)
            (16.43393458118126,1.1252443199438744e-8)
            (16.451238065817737,1.1919968789797508e-8)
            (16.46804780608058,1.2550836814284594e-8)
            (16.484153678447285,1.0369359593198624e-8)
            (16.500162070810838,1.064609556067353e-8)
            (16.51513744084939,1.0477125389485309e-8)
            (16.52866875719729,1.0115030368851308e-8)
            (16.541143819588758,1.032004370848938e-8)
            (16.55043944138312,1.0220141843930719e-8)
            (16.5594010008994,1.0207151790453395e-8)
            (16.56936415587607,1.0306956843564308e-8)
            (16.579963076006052,1.0202677591664155e-8)
            (16.597351506793448,1.0227874547297233e-8)
            (16.613002181275725,1.0332967148585226e-8)
            (16.630076286457896,1.062870991219711e-8)
            (16.645920807650118,9.844781212464682e-9)
            (16.66237062146679,8.703672005339058e-9)
            (16.678186126813646,1.0131879557562229e-8)
            (16.696338641674636,9.034922143769109e-9)
            (16.713875643377666,1.0011053763747668e-8)
            (16.733197318832897,8.570839815646991e-9)
            (16.751583295028095,1.0014908680133772e-8)
            (16.77204213761548,8.171154863845231e-9)
            (16.790572941814574,1.0659963578518727e-8)
            (16.812052820752218,7.084157482850628e-9)
            (16.83157209065162,9.133472200772985e-9)
            (16.852007942442228,8.052755129384082e-9)
            (16.87095883001917,1.0455213139692887e-8)
            (16.89106222864518,8.124794614872144e-9)
            (16.91042811301993,1.0580169407248263e-8)
            (16.930656615716572,1.17785234898804e-8)
            (16.950317724603316,7.489511677505334e-9)
            (16.97020701395555,1.1252033971231867e-8)
            (16.98962408289652,9.674506085133316e-9)
            (17.009129691404997,8.068818502238173e-9)
            (17.02865634854423,5.222217991374123e-9)
            (17.047897596682354,6.631827975667193e-9)
            (17.06733686342651,2.8324984580052615e-9)
            (17.086293976146614,3.696107198081222e-9)
            (17.105671852342898,6.527342000239855e-9)
            (17.12426047758724,3.268264547884314e-9)
            (17.14347968106483,5.267670077913067e-9)
            (17.161745205238166,5.293216753798902e-9)
            (17.18085567246442,7.594249673559261e-9)
            (17.19878394139792,7.54043938400173e-9)
            (17.21771949301327,4.8091530757687906e-9)
            (17.23530427221595,9.08349395700725e-9)
            (17.25405767122467,3.119018154862374e-9)
            (17.271289158719764,4.66638039320344e-9)
            (17.289846950100014,-2.287055211880329e-9)
            (17.306738196841202,-2.0995405414225843e-10)
            (17.325088144861713,-3.97033428356508e-9)
            (17.34162878666658,-5.005516445777403e-9)
            (17.357822307802028,-5.891134247093532e-9)
            (17.373465341874315,-4.927341423766052e-9)
            (17.39113144720216,-8.065236922760732e-9)
            (17.407148896961726,-7.460241979728721e-9)
            (17.423094581860372,-8.157115427565031e-9)
            (17.438287123507124,-6.933359886218682e-9)
            (17.454358973143133,-9.02680152847779e-9)
            (17.469030136791673,-7.049551387083852e-9)
            (17.48454348721705,-1.306432584335937e-8)
            (17.49933168290253,-1.0195944755153619e-8)
            (17.513903329195113,-9.003560563769497e-9)
            (17.5279315141388,-1.2350988232157079e-8)
            (17.542713765583585,-7.700622806083857e-9)
            (17.556832869508646,-1.1034469338255803e-8)
            (17.571157508169144,-1.0982058595843114e-8)
            (17.584833804720883,-8.272418083876687e-9)
            (17.598707858737722,-1.3283873778746624e-8)
            (17.61195721823125,-1.0441295383856186e-8)
            (17.625791876518427,-1.5361752092601932e-8)
            (17.6389749533,-1.1085903084406823e-8)
            (17.65237297849555,-1.4199596165553885e-8)
            (17.665093418270235,-1.4074439391720261e-8)
            (17.678183678343178,-1.5534737496381013e-8)
            (17.690658199712423,-1.5639485040352952e-8)
            (17.70363956244581,-1.5129989705542357e-8)
            (17.715918453462873,-1.421727824357788e-8)
            (17.728424049009373,-1.7552254538699685e-8)
            (17.74029955727813,-1.4712048468368266e-8)
            (17.752678282570518,-1.936159477189392e-8)
            (17.764389606346082,-1.7704469224000263e-8)
            (17.776482676899885,-1.823082151908295e-8)
            (17.787912421153987,-1.7547214126167887e-8)
            (17.799674168883037,-1.9609942114584555e-8)
            (17.81079581665634,-2.0493960750656015e-8)
            (17.82241184593835,-1.9033339571095098e-8)
            (17.833372829552133,-1.9653065397307046e-8)
            (17.844681854031617,-2.1844738684606568e-8)
            (17.85533607192074,-2.1055323262686443e-8)
            (17.86638655220048,-1.9677183660249398e-8)
            (17.87681727639835,-2.106741892049513e-8)
            (17.88772112011884,-1.566165508393169e-8)
            (17.897962595216715,-1.7822726627869656e-8)
            (17.90852880170863,-2.1969779773201026e-8)
            (17.9184825738848,-1.9934276229705006e-8)
            (17.928899749104453,-2.1281405748752036e-8)
            (17.9386856420621,-2.0608660777909904e-8)
            (17.94887265197102,-2.1228408808582344e-8)
            (17.958435127947904,-2.2429271329116318e-8)
            (17.968361385998225,-2.1616664458434798e-8)
            (17.977686373080296,-2.1327563271000827e-8)
            (17.987471079236855,-2.0810247747249377e-8)
            (17.996644272219193,-1.993712306358475e-8)
            (18.00618410352329,-2.3247324287822835e-8)
            (18.015121430723617,-2.2790734410804703e-8)
            (18.024450596049192,-2.2132904620164595e-8)
            (18.033203778291735,-2.1265944782911106e-8)
            (18.042400492907248,-2.3727006137619355e-8)
            (18.05099420917356,-2.1805198091584543e-8)
            (18.05992422257276,-2.335169391187719e-8)
            (18.068292683675306,-2.4143379739882675e-8)
            (18.077092423853763,-2.4736838355465807e-8)
            (18.085319564935034,-2.4208305138273545e-8)
            (18.09393401094186,-2.914676233700675e-8)
            (18.10198174201347,-2.3166489615533692e-8)
            (18.110380666089718,-3.1148649881629353e-8)
            (18.118237883200013,-2.627471373806145e-8)
            (18.126523007215535,-3.075145604825025e-8)
            (18.134255967784277,-2.9009011859315592e-8)
            (18.14233929809046,-3.135580950441863e-8)
            (18.14988310261144,-2.8137657093196822e-8)
            (18.15779371066469,-3.1713955683798645e-8)
            (18.165187883758666,-2.8682911823452173e-8)
            (18.172994564916785,-2.9379831012477098e-8)
            (18.18026242740619,-2.996365733309858e-8)
            (18.187847257873116,-2.9674209756080927e-8)
            (18.19493104487863,-2.9166032033955958e-8)
            (18.202410847416033,-2.9394119582804024e-8)
            (18.209382353104445,-2.7831876359130092e-8)
            (18.21671713700479,-3.042277951781358e-8)
            (18.223545801092268,-2.9360956554924655e-8)
            (18.230694730590997,-3.102547607714001e-8)
            (18.237365666408813,-3.168719941992748e-8)
            (18.244433511257732,-3.119148128671867e-8)
            (18.251010030709008,-3.167622986133267e-8)
            (18.25790947487177,-3.2732732191398384e-8)
            (18.264331117671993,-3.172640872239896e-8)
            (18.27108497745773,-3.150738681068077e-8)
            (18.27738402626882,-2.9284231817250372e-8)
            (18.2840674891742,-3.380046009748838e-8)
            (18.290272270230542,-3.2061747479161795e-8)
            (18.296763140627593,-3.4515084457176215e-8)
            (18.302812067778333,-3.32259394442147e-8)
            (18.30922109427768,-3.4548756966401584e-8)
            (18.31518362387136,-3.296761275084492e-8)
            (18.321485896915615,-3.578669971471271e-8)
            (18.32733732820184,-3.5223522654170836e-8)
            (18.333470437795267,-3.483032962048327e-8)
            (18.339185858906728,-3.420354355299082e-8)
            (18.345270591741336,-3.74731228269809e-8)
            (18.35092026545258,-3.455772368265997e-8)
            (18.356864891064777,-3.831958950151204e-8)
            (18.36238630051322,-3.635081469166579e-8)
            (18.368200889757574,-3.9811044572068965e-8)
            (18.37361872429584,-3.9277040397855956e-8)
            (18.37939994175307,-3.878041543448063e-8)
            (18.38475459088261,-3.884676325061065e-8)
            (18.390361593883824,-3.9544661323276387e-8)
            (18.395579306677504,-3.9720387867703266e-8)
            (18.401121638374782,-4.0941277368311546e-8)
            (18.40627399411192,-4.0001772672049185e-8)
            (18.41174971271074,-4.140628062643259e-8)
            (18.416820845912664,-3.9532829676502956e-8)
            (18.422131970909234,-4.4143074862112996e-8)
            (18.427079090514113,-4.163615785479635e-8)
            (18.4323725422651,-4.309435230887004e-8)
            (18.437280803045933,-4.371940165448507e-8)
            (18.442462167619503,-4.3771514635082553e-8)
            (18.447264925550964,-4.357997984705264e-8)
            (18.45231849072062,-4.129509356687322e-8)
            (18.457027935353636,-4.316901225376313e-8)
            (18.46208997398371,-4.187329216698288e-8)
            (18.46676820064925,-4.2319780124699946e-8)
            (18.47166742394291,-4.251385898879079e-8)
            (18.476220996132643,-4.156983735015274e-8)
            (18.48106271455208,-4.348307069967916e-8)
            (18.4855656997472,-4.277683496312079e-8)
            (18.490389168434454,-4.28312978417722e-8)
            (18.49484309496991,-4.077633752874732e-8)
            (18.499494137732807,-4.387726959542704e-8)
            (18.50382667722117,-4.311209322871434e-8)
            (18.50848596270601,-4.346450033221316e-8)
            (18.512804414655463,-4.3373242664124234e-8)
            (18.517387790980106,-4.421040311619606e-8)
            (18.521624801532187,-4.3716623876477456e-8)
            (18.52606549153343,-4.439291401148182e-8)
            (18.53020868849518,-4.450900936703306e-8)
            (18.534706133855668,-4.5283594540812544e-8)
            (18.538853582540348,-4.42944972922632e-8)
            (18.543199471926986,-4.537426134820777e-8)
            (18.547231821583015,-4.521539853641343e-8)
            (18.55151018918464,-4.5063186626670415e-8)
            (18.55549721785627,-4.565849076598738e-8)
            (18.55982455563861,-4.574555867442598e-8)
            (18.56380371491794,-4.4856669267900884e-8)
            (18.56793872875352,-4.691632837783288e-8)
            (18.57179028564987,-4.571216927207189e-8)
            (18.575946303281103,-4.7009185322188785e-8)
            (18.57980390982805,-4.682448162540709e-8)
            (18.583947282211067,-4.844019957372936e-8)
            (18.587759237041595,-4.6840995582275724e-8)
            (18.59172042891999,-4.9326064233135014e-8)
            (18.595423188097694,-4.858719099276598e-8)
            (18.599492713031378,-5.0158824094204135e-8)
            (18.603240872063203,-4.9441521710047454e-8)
            (18.607190746337725,-4.978805673294673e-8)
            (18.61084158970052,-4.916677104338518e-8)
            (18.614681904177434,-5.0972980503161125e-8)
            (18.618275317745063,-5.0406137430680786e-8)
            (18.622267863134763,-4.998682662238352e-8)
            (18.625916099717838,-5.008243103565846e-8)
            (18.62969508892251,-5.165820554653422e-8)
            (18.6332074551122,-5.0578376209475806e-8)
            (18.636982011606445,-5.276000247800283e-8)
            (18.640505695876193,-5.1733945793941416e-8)
            (18.64441291205907,-5.3940039712596644e-8)
            (18.647968452855075,-5.251702794861757e-8)
            (18.6516181051588,-5.3695316637458745e-8)
            (18.65503089457785,-5.3239734065790856e-8)
            (18.658810411213437,-5.325846347270513e-8)
            (18.662310140910698,-5.3330361848846763e-8)
            (18.666118879690075,-5.3118399678808714e-8)
            (18.669598204842327,-5.3656477372321376e-8)
            (18.6731914520504,-5.332682806447053e-8)
            (18.676570376609067,-5.337050901221829e-8)
            (18.680461053817208,-5.353069781888209e-8)
            (18.68400682499152,-5.3246859310629446e-8)
            (18.687783463709433,-5.414639420164846e-8)
            (18.69125573509387,-5.412271220084364e-8)
            (18.694926975355198,-5.3835158136950056e-8)
            (18.69839861851243,-5.386235887860913e-8)
            (18.702179508989943,-5.4013069239466915e-8)
            (18.705836532280177,-5.407960687597857e-8)
            (18.709875646418542,-5.357892163271316e-8)
            (18.713659003893174,-5.3457138438073315e-8)
            (18.718140904712964,-5.3813308503736224e-8)
            (18.722342127049448,-5.366243099880208e-8)
            (18.728762822838736,-5.414759721156237e-8)
            (18.733829669187397,-5.3967660243459115e-8)
            (18.737825311510775,-5.364857497136555e-8)
            (18.74163873271921,-5.426718310830303e-8)
            (18.744675059042354,-5.3733876528849756e-8)
            (18.74754994040655,-5.4105496596901226e-8)
            (18.75023698170173,-5.3736755475930487e-8)
            (18.752759909157543,-5.397066258489014e-8)
            (18.75521888473279,-5.365252964822931e-8)
            (18.757444934094373,-5.371630201755906e-8)
            (18.759498245497493,-5.3684002715437273e-8)
            (18.761378019264292,-5.377173427356663e-8)
            (18.76316869482271,-5.3649546097322975e-8)
            (18.764833314581892,-5.3744606598460365e-8)
            (18.766332749622695,-5.369016888717715e-8)
            (18.767773253434644,-5.37336327204041e-8)
            (18.76900526416853,-5.3708611720375277e-8)
            (18.770134321221644,-5.3700376130051426e-8)
            (18.771133764902647,-5.370921742639881e-8)
            (18.77205509096557,-5.370564919691956e-8)
            (18.77361996461394,-5.3678824357694666e-8)
            (18.775048703759932,-5.3711102357412166e-8)
            (18.77665491011891,-5.368479066500398e-8)
            (18.778167069757576,-5.367562578434404e-8)
            (18.77997676657453,-5.362479717913038e-8)
            (18.78160818570632,-5.3708386099637906e-8)
            (18.78330925148564,-5.3571259081564016e-8)
            (18.784921478793304,-5.3614578748861774e-8)
            (18.786851848399383,-5.356700797515268e-8)
            (18.788632694177984,-5.361284123595045e-8)
            (18.79061570945049,-5.346421023955106e-8)
            (18.792415930304767,-5.378662744359719e-8)
            (18.794265072689807,-5.357535086403242e-8)
            (18.796020055182026,-5.364365478210953e-8)
            (18.79814957322443,-5.3132762592444926e-8)
            (18.80007135605585,-5.3374884304013825e-8)
            (18.802115305824554,-5.309935702246804e-8)
            (18.80398153217036,-5.332986023620645e-8)
            (18.805897484379383,-5.2977876752180464e-8)
            (18.807722253035823,-5.313758899561094e-8)
            (18.809742186065108,-5.283903631303488e-8)
            (18.811683041547013,-5.300833644250602e-8)
            (18.81373734603127,-5.310701822747177e-8)
            (18.815645325266196,-5.314712520076981e-8)
            (18.81767922608413,-5.318929785502746e-8)
            (18.819587651727534,-5.3233327218515925e-8)
            (18.821742441991002,-5.280150774944481e-8)
            (18.823711506409563,-5.291922572370211e-8)
            (18.825765377308393,-5.241308317915916e-8)
            (18.827678136382605,-5.2720459803312636e-8)
            (18.829754014688966,-5.232584293635156e-8)
            (18.831695587273845,-5.2837403896610624e-8)
            (18.83386569646169,-5.1798116462720145e-8)
            (18.835843703719426,-5.243483869321608e-8)
            (18.837882687969095,-5.166940386658325e-8)
            (18.839792329083984,-5.213181025753855e-8)
            (18.841914076193135,-5.166871297479503e-8)
            (18.843883804665193,-5.166125427447099e-8)
            (18.84603154924418,-5.142050663042852e-8)
            (18.847998005419456,-5.153126625412341e-8)
            (18.850028642452276,-5.122414692415589e-8)
            (18.85193923786754,-5.18034772301057e-8)
            (18.854114634698064,-5.013776205320397e-8)
            (18.85610878159502,-5.144016534952556e-8)
            (18.858216351231103,-4.996644126231686e-8)
            (18.86016055234086,-5.04779426035995e-8)
            (18.86219784102974,-5.062604913064206e-8)
            (18.864119081436435,-5.032741473565139e-8)
            (18.866348243388373,-5.0669147877435705e-8)
            (18.868360700368417,-5.063352709333557e-8)
            (18.870431960383865,-5.0500252646301647e-8)
            (18.872354772476104,-5.013898879413503e-8)
            (18.874410406633263,-5.043299705631554e-8)
            (18.876348841700825,-5.076549736138247e-8)
            (18.878373776730452,-5.028240968041331e-8)
            (18.880334317071643,-5.186376039745255e-8)
            (18.882363333019423,-4.9649939382057084e-8)
            (18.884283036188133,-5.0382393812498094e-8)
            (18.886519209851606,-5.026126387308594e-8)
            (18.888540502158715,-5.015949022801891e-8)
            (18.890629492551437,-5.124878588169679e-8)
            (18.892565320065707,-5.084751031336765e-8)
            (18.89462129388963,-5.0644894056262046e-8)
            (18.896563887514958,-5.119796853136904e-8)
            (18.898610687348828,-5.092375265913773e-8)
            (18.900590880868076,-5.0596994372043014e-8)
            (18.902646210105246,-5.204436204220286e-8)
            (18.904587121047783,-5.1587145666331935e-8)
            (18.906815493307086,-5.16456011290245e-8)
            (18.90884625720371,-5.224794674685285e-8)
            (18.910965287251734,-5.10639966977422e-8)
            (18.91293129377408,-5.1929825217733594e-8)
            (18.915029315097396,-5.061331975753092e-8)
            (18.917006276278382,-5.029047267512965e-8)
            (18.919297448150147,-5.0817976826600386e-8)
            (18.92136147875228,-5.1041180504363126e-8)
            (18.923474965369326,-5.01635384342336e-8)
            (18.92544778709911,-5.163761118698318e-8)
            (18.92760517722901,-4.909030859590047e-8)
            (18.929632701857383,-5.055735363690417e-8)
            (18.931730818667727,-4.749554127769784e-8)
            (18.933766151891607,-5.053881224625911e-8)
            (18.935878817119413,-4.689660704215726e-8)
            (18.93788733626448,-4.913557660746193e-8)
            (18.940050236546973,-4.555556043506215e-8)
            (18.942143970494556,-4.6346134152663865e-8)
            (18.944351634462873,-4.541367237820282e-8)
            (18.94642453343852,-4.624238447714646e-8)
            (18.94872953840752,-4.548244803004309e-8)
            (18.950865793048074,-4.548827714501158e-8)
            (18.953172973927725,-4.3274304695195553e-8)
            (18.95531413159655,-4.556091481866531e-8)
            (18.95761782638334,-4.5332361975347624e-8)
            (18.959777492826465,-4.4453816183676054e-8)
            (18.96220317238686,-4.587904878228244e-8)
            (18.96444081401682,-4.514244245079624e-8)
            (18.966834612588567,-4.667123820745189e-8)
            (18.969068470789107,-4.669547248870032e-8)
            (18.971524645014018,-4.3416879091928706e-8)
            (18.973824773938027,-4.4472177052057305e-8)
            (18.97641407038623,-4.277729848123357e-8)
            (18.978801176361756,-4.333926240107644e-8)
            (18.981358884109657,-4.3557307316532956e-8)
            (18.983761270977617,-4.241265838533792e-8)
            (18.986489454866632,-4.312240031723036e-8)
            (18.989034552210814,-4.288243915517853e-8)
            (18.991897161668966,-4.328925062857536e-8)
            (18.994554660668822,-4.205816961366793e-8)
            (18.997485895507463,-4.0855379745963205e-8)
            (19.000261716728627,-4.194273706126239e-8)
            (19.003592533857393,-3.9237824545068634e-8)
            (19.006709715798912,-4.13607543769956e-8)
            (19.010430244335847,-4.1377605120018757e-8)
            (19.013985858979783,-4.154673738376857e-8)
            (19.01849520144732,-3.983613372504635e-8)
            (19.023038075259695,-4.1336170708561326e-8)
            (19.027400932813148,-4.210414239480542e-8)
            (19.030822250727255,-4.170649825496753e-8)
            (19.03411210019865,-4.102625306146024e-8)
            (19.037158989469756,-3.919591939904876e-8)
            (19.040119785783755,-4.244427587174471e-8)
            (19.0429851269468,-3.9879543445309196e-8)
            (19.04576528122009,-3.8799916612930474e-8)
            (19.04851350248236,-4.146322685194548e-8)
            (19.05116559082412,-4.227542982349064e-8)
            (19.053840414408864,-4.153949673124657e-8)
            (19.05639502376311,-4.010766163631274e-8)
            (19.059062054707436,-4.27680888481774e-8)
            (19.06154331967758,-4.021601807124853e-8)
            (19.064189124199068,-4.633697359146538e-8)
            (19.066578500984214,-4.3348454159541916e-8)
            (19.06889442428854,-4.257060659540457e-8)
            (19.071098319470217,-4.2940818234527e-8)
            (19.073718672390562,-4.186557278629266e-8)
            (19.076109399146812,-4.284616794691942e-8)
            (19.078642340194907,-4.184383706196115e-8)
            (19.080933054297507,-4.156911193042845e-8)
            (19.08316987053357,-4.396328256994764e-8)
            (19.08530624364952,-4.265410380455137e-8)
            (19.087918429513685,-4.532534081391759e-8)
            (19.090276273619377,-4.503019468415914e-8)
            (19.092775237069418,-4.485297155909507e-8)
            (19.095028084564213,-4.691677046864129e-8)
            (19.097219823033726,-4.299052691614236e-8)
            (19.099319309802123,-4.3929137882869895e-8)
            (19.10167744685904,-3.9151558217653815e-8)
            (19.10396884676831,-4.173750922653596e-8)
            (19.106470580173884,-3.958855976371467e-8)
            (19.108750368786893,-3.632042622214726e-8)
            (19.111011456127343,-3.9940903473478784e-8)
            (19.113160806447528,-3.849140672862461e-8)
            (19.115686111331268,-4.321857516309535e-8)
            (19.118014458211544,-4.177632084712002e-8)
            (19.120525669821184,-4.668664077556173e-8)
            (19.122814947675014,-4.2891273199785473e-8)
            (19.125108530445605,-4.456457247670187e-8)
            (19.127296693192605,-4.261785835346643e-8)
            (19.12993335298668,-4.2967362112733554e-8)
            (19.132334665376987,-4.40487843977877e-8)
            (19.134883240050815,-4.210353909961384e-8)
            (19.137216166096017,-4.218977966985449e-8)
            (19.139573107280096,-4.415416188230381e-8)
            (19.141828949209245,-4.0975597803694086e-8)
            (19.144611970419486,-4.932409525260084e-8)
            (19.147118393800877,-4.319732371804719e-8)
            (19.149761988375378,-5.0825744501992176e-8)
            (19.152182683990183,-4.782663309832458e-8)
            (19.154632284099854,-5.70206155625641e-8)
            (19.156984156795254,-5.108388112518014e-8)
            (19.159637119753157,-6.178162892389594e-8)
            (19.162210957626392,-5.6236909129481205e-8)
            (19.165000717654824,-5.779253808846363e-8)
            (19.16758818437253,-5.799162816622072e-8)
            (19.170287312773606,-5.87149604491799e-8)
            (19.172852079486194,-5.696405103172708e-8)
            (19.175841711607085,-6.161334620280456e-8)
            (19.17860974571851,-6.031969967956741e-8)
            (19.181594964451286,-6.121866746866544e-8)
            (19.184374255898334,-5.959921822729086e-8)
            (19.187344742585836,-6.392064988425261e-8)
            (19.190173555053416,-6.26837359796184e-8)
            (19.19351334183718,-6.327460799759876e-8)
            (19.196596268421587,-6.269581165341265e-8)
            (19.19990840083327,-7.266270785066808e-8)
            (19.20302223620763,-6.277022590595038e-8)
            (19.20648046339194,-7.113628353039303e-8)
            (19.209781021024934,-6.88014383243285e-8)
            (19.21371431827026,-7.288305314823162e-8)
            (19.217383495957346,-6.987150436010836e-8)
            (19.221460007330595,-7.247326938575327e-8)
            (19.22536452325887,-7.066034535263555e-8)
            (19.230480059843224,-7.335657392637529e-8)
            (19.235253014039905,-7.23197608465398e-8)
            (19.240937524460552,-7.618883235416263e-8)
            (19.246449313033523,-6.929997620197526e-8)
            (19.251690846849407,-7.455833861413907e-8)
            (19.256389789186315,-6.603812408023657e-8)
            (19.260735038381135,-7.104447430350547e-8)
            (19.264972045830696,-7.075924868260586e-8)
            (19.26886945672943,-6.895939286266639e-8)
            (19.27258376748724,-7.251137468244906e-8)
            (19.276125083481517,-6.584285205946117e-8)
            (19.280163959139404,-7.365391541114263e-8)
            (19.28392278548894,-7.607162233469467e-8)
            (19.287865194400307,-7.348193475920084e-8)
            (19.291480155053048,-7.441354199499983e-8)
            (19.29501084966453,-7.41460155495588e-8)
            (19.29837772011882,-7.284314440525463e-8)
            (19.302250106754446,-7.447511407576712e-8)
            (19.305858460894584,-7.465740248235875e-8)
            (19.30969579785215,-6.880108438522825e-8)
            (19.31322352253996,-7.436839943864015e-8)
            (19.316722397748723,-6.486134962457868e-8)
            (19.320059994949034,-7.22930302288205e-8)
            (19.323909441139357,-6.599204471768871e-8)
            (19.327495380013403,-6.53512701731529e-8)
            (19.33131378315957,-6.647067829490538e-8)
            (19.33483809663265,-6.692296050658797e-8)
            (19.338384010159842,-6.293067489338e-8)
            (19.3417664467123,-7.086373798870227e-8)
            (19.345665484871212,-6.026843513140534e-8)
            (19.34929441385883,-6.355867032681317e-8)
            (19.35314435793376,-5.890196996816144e-8)
            (19.35671489579552,-6.319419298961293e-8)
            (19.36036408743022,-5.868876717940452e-8)
            (19.36384323727277,-5.788851398236261e-8)
            (19.367838076206798,-6.111988648527245e-8)
            (19.371553066019423,-5.742771636008115e-8)
            (19.375472200783882,-6.028128973767366e-8)
            (19.37912599545109,-6.337677138645859e-8)
            (19.382926686665815,-6.092821847047958e-8)
            (19.386545745702076,-6.053953383045041e-8)
            (19.390669010785576,-5.96174882794287e-8)
            (19.3945029203644,-6.505834804215738e-8)
            (19.398526810332825,-5.8026910831898704e-8)
            (19.402297667418296,-6.359170257042024e-8)
            (19.4062932587725,-5.586017248759845e-8)
            (19.41009013852376,-5.5820668087847025e-8)
            (19.414367733451286,-5.150090398586826e-8)
            (19.41834932249706,-5.650986523164647e-8)
            (19.42251816380296,-5.347746290240707e-8)
            (19.42644240895785,-5.159680949162748e-8)
            (19.43067043114779,-5.5075529914461185e-8)
            (19.43467814118471,-5.025661931057357e-8)
            (19.439136814606155,-5.6711908946738276e-8)
            (19.443295985059198,-5.265267377652094e-8)
            (19.447657571122104,-5.7126683827846136e-8)
            (19.451776803293193,-5.6564737782593966e-8)
            (19.456268960701316,-5.031834593438589e-8)
            (19.46051727749307,-5.637185029883085e-8)
            (19.465190675532607,-4.685886256794447e-8)
            (19.46956248272211,-5.009053749560621e-8)
            (19.474170132129085,-4.508349116250088e-8)
            (19.47853060966875,-4.9319150985382976e-8)
            (19.483316835989786,-4.51965878056626e-8)
            (19.48783654822577,-4.543993226135967e-8)
            (19.492767561686108,-4.012338683523353e-8)
            (19.497394191078996,-4.302233680419931e-8)
            (19.502304074793763,-3.931156244973977e-8)
            (19.506955446745277,-3.764810863060575e-8)
            (19.51207010842051,-3.759626121535575e-8)
            (19.516897818173025,-3.921577684806721e-8)
            (19.52213895957921,-3.9110879423986944e-8)
            (19.527070536638522,-3.728583175544031e-8)
            (19.532340957586303,-4.010669130138922e-8)
            (19.537336412978348,-3.994095321147029e-8)
            (19.54282346520732,-3.787648239494956e-8)
            (19.548005240396346,-3.8827669524010844e-8)
            (19.553619210105552,-3.837973183706822e-8)
            (19.558915037053392,-3.688341854157784e-8)
            (19.564608776361933,-4.0298099523994324e-8)
            (19.570007644097252,-3.9826013153998474e-8)
            (19.57592469467074,-4.290695798658817e-8)
            (19.581519239467276,-4.32212599044135e-8)
            (19.58758042687005,-3.9095411352718656e-8)
            (19.59331098757279,-4.235998796175977e-8)
            (19.599499778754176,-3.31050755697504e-8)
            (19.605371725195766,-3.810464743736475e-8)
            (19.611793191044864,-3.1875326378383306e-8)
            (19.617874879085992,-3.852018215511066e-8)
            (19.62447143742644,-2.9780761412467882e-8)
            (19.630721351272733,-3.269640025393983e-8)
            (19.637491815859175,-2.2500238117117988e-8)
            (19.643922308262855,-2.4838611167865565e-8)
            (19.650943065617774,-2.8089332637648567e-8)
            (19.657605866106525,-2.7055811369081084e-8)
            (19.664843984754324,-2.333860837921975e-8)
            (19.671716674961512,-2.3215802169573863e-8)
            (19.679177249891175,-2.104164664729069e-8)
            (19.686274115393285,-2.5630423117206647e-8)
            (19.694014421307944,-2.239766550005129e-8)
            (19.701377406645673,-2.2353749074000007e-8)
            (19.709387773865657,-2.2913371200417032e-8)
            (19.717012353425897,-1.9400276052294885e-8)
            (19.725301198183548,-2.7721096085286945e-8)
            (19.733202638269667,-1.9275247176153698e-8)
            (19.74181529444501,-2.879059790572569e-8)
            (19.750030616278803,-2.6666911789874348e-8)
            (19.758977368069637,-2.504506957379249e-8)
            (19.767518128515118,-2.838257584514281e-8)
            (19.77681230710325,-1.8279104452290085e-8)
            (19.78569691812234,-2.5662762581646348e-8)
            (19.79537694479886,-2.2365489904530023e-8)
            (19.80464075033878,-2.2648046105189223e-8)
            (19.814732573470625,-2.7347689002255038e-8)
            (19.82440112978779,-2.644050400846254e-8)
            (19.834926723466875,-2.4101054485470286e-8)
            (19.84502543140415,-2.153849942843067e-8)
            (19.856020585074326,-2.4338713711102855e-8)
            (19.86658582636085,-2.5097793177053518e-8)
            (19.87808683530254,-2.8278485775246054e-8)
            (19.889155199929913,-2.3761979051073467e-8)
            (19.901194684562654,-3.2757420775908486e-8)
            (19.912801361994553,-2.9069257667657666e-8)
            (19.92541607776424,-3.184881336437684e-8)
            (19.937600697870707,-3.1466949934610966e-8)
            (19.952236972593667,-2.6323759172441896e-8)
            (19.96546653849675,-2.653081265791002e-8)
            (19.9793066325278,-2.716600233654276e-8)
            (19.992603857874986,-2.92279671576523e-8)
            (20.0,-2.9036567816831393e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={14babd97-17a5-42e3-8b00-1309a2e38c35}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,1.1102230246251565e-16)
            (0.001,-3.9968028886505635e-15)
            (0.011,3.739297760319005e-11)
            (0.018983628497318387,-3.486033683941514e-11)
            (0.026597039897731278,-2.922986297448915e-10)
            (0.033506914994432146,-2.0274448786494759e-10)
            (0.039990902547396213,-1.987598974295679e-10)
            (0.04652374631898279,-2.9546498581112246e-10)
            (0.052840281427460896,-1.9672885542831864e-10)
            (0.05915904643539661,-3.07322611803329e-10)
            (0.06516541697076607,-2.9070479357073964e-10)
            (0.07152231499092165,-5.526779034425999e-11)
            (0.07767260222298522,-3.0002711426391215e-10)
            (0.08400479194206598,-3.172109241944554e-10)
            (0.08991397502354484,-2.410738275671065e-10)
            (0.09618632629747949,-3.657016911517985e-10)
            (0.10202423141082688,-3.226301448222557e-10)
            (0.10825849340791283,-4.84608797535202e-10)
            (0.11401014743794988,-3.541829052267076e-10)
            (0.11996996889528296,-4.4721626402122183e-10)
            (0.12552888395225906,-3.991813546377898e-10)
            (0.13150579244531047,-3.8716829742213577e-10)
            (0.13704316664223906,-5.233600219867185e-10)
            (0.14288946733435054,-4.084332871912011e-10)
            (0.14829316277956642,-4.306259793196432e-10)
            (0.15392187038111618,-5.07349717793204e-10)
            (0.15917939100454853,-4.285034549411648e-10)
            (0.16488680497333272,-4.88180829094631e-10)
            (0.1701460322320323,-3.9796743678266466e-10)
            (0.17562093732195136,-5.163527383444944e-10)
            (0.18070113123398546,-5.638121081119607e-10)
            (0.18606402008640682,-4.412947784970811e-10)
            (0.19106811288323902,-4.4337133964234e-10)
            (0.19650076640873923,-3.3688740685988705e-10)
            (0.20148876294430132,-4.178388746112205e-10)
            (0.2066296933211269,-2.2786217357406713e-10)
            (0.21142089352730734,-3.175515406184104e-10)
            (0.21657274910263188,-2.673747889758715e-10)
            (0.2213592506377759,-3.150517624561644e-10)
            (0.22649416990106794,-1.986446562796118e-10)
            (0.23121175579303027,-2.8688695863365865e-10)
            (0.23606881673672167,-3.351989796840371e-10)
            (0.24061259684299846,-3.2495117707753707e-10)
            (0.24559429693694615,-2.5866153663400837e-10)
            (0.25018605868267785,-3.734748066364091e-10)
            (0.2550095559201961,-2.1527135629639815e-10)
            (0.2594616212449205,-2.8951019359624297e-10)
            (0.26409500041475237,-2.171904878167652e-10)
            (0.2684369290515687,-3.3553559930510346e-10)
            (0.2732599493281864,-1.4182366392390122e-10)
            (0.27766381366915094,-2.4386581642943383e-10)
            (0.28219351098298,-2.1804003047520837e-10)
            (0.2863991924183161,-2.3433721629828597e-10)
            (0.2908653055541426,-6.86430912111291e-11)
            (0.2950438339892676,-2.142968025253822e-10)
            (0.29968230165866794,-5.83344483828796e-11)
            (0.303893221796593,-7.099876242477876e-11)
            (0.3081645107788402,-6.49280629261284e-11)
            (0.3121539779071026,-7.743783392299974e-11)
            (0.3165042876368519,-7.417466640902148e-11)
            (0.32054888629262024,-8.377365467993059e-11)
            (0.32495439734387016,-1.0657452698126235e-10)
            (0.32896246574799254,-9.243805720871023e-11)
            (0.33301917526032004,5.967226712755291e-12)
            (0.33682987905074624,-9.649858689897428e-11)
            (0.341118474060089,2.16355822146852e-11)
            (0.34505291944937294,6.256994922182457e-12)
            (0.34920413856520205,1.4594991881722308e-11)
            (0.3530083273090221,-2.2744917060890657e-11)
            (0.356901073989423,2.97877278399028e-11)
            (0.3605738540115747,-4.870881475937949e-11)
            (0.36441634986490196,4.943601084050897e-12)
            (0.36814566784660174,5.300715422151825e-11)
            (0.37204591565531736,-7.122857859087617e-11)
            (0.3756943150570148,3.6182834506348627e-11)
            (0.3796713932530844,-8.845546517477487e-11)
            (0.3833364018748885,-1.1703371605165103e-10)
            (0.3871904637297397,1.5185852575427816e-11)
            (0.3907661720905819,2.965583334457733e-11)
            (0.3945847284439401,1.4485745936099192e-11)
            (0.39814035010985843,1.959876705370789e-11)
            (0.40201838856616723,1.9246826354901714e-11)
            (0.40558073334764083,6.410383335264669e-11)
            (0.40930181415646666,5.99027494274651e-11)
            (0.41276825488054114,5.660849566879733e-11)
            (0.41653947359752963,2.2466029037104818e-11)
            (0.42003620808495257,3.100897316699047e-11)
            (0.4238174756996555,8.702016884853947e-11)
            (0.4272945237530102,6.675326957861216e-12)
            (0.4309368547439305,1.9380141935698703e-10)
            (0.4343424099420791,3.1534774791452946e-11)
            (0.4381310292691298,2.598345982818273e-10)
            (0.44161671470608765,1.397557625182344e-10)
            (0.44533472023751386,2.362499085251102e-10)
            (0.4487695236593303,1.7243295680202664e-10)
            (0.452430428037779,3.1795033272885576e-10)
            (0.45586086784416,1.831341744917836e-10)
            (0.45977554010920424,3.6755953836120625e-10)
            (0.4633424407659188,2.887796668460396e-10)
            (0.467132334990156,2.837596824178945e-10)
            (0.47065747995510976,2.2129009735749605e-10)
            (0.47458321021282285,3.271745097066514e-10)
            (0.47826720118491806,2.791991082773393e-10)
            (0.48273357221689334,3.712024021496063e-10)
            (0.48677797652558075,2.400726284434995e-10)
            (0.49157557420174536,6.031102284254075e-10)
            (0.4961704100163576,4.0135050838330244e-10)
            (0.5022221713501493,3.9382919148067685e-10)
            (0.5060992241399176,4.226186067768367e-10)
            (0.5096095313273623,3.539046833367365e-10)
            (0.512468144112524,3.8043634909001867e-10)
            (0.5152229139936702,3.587692365414341e-10)
            (0.5176577476953242,3.4613867327948356e-10)
            (0.5199749684392699,3.8231751098294353e-10)
            (0.522393242174938,3.529214698261285e-10)
            (0.5247174070763893,3.8003511448891913e-10)
            (0.5267710823373133,3.6087999255585146e-10)
            (0.5287392224163551,3.7995362411891165e-10)
            (0.5304670501577354,3.7282799070226247e-10)
            (0.5321054386818324,3.773099610526742e-10)
            (0.5338077405927026,3.751701171950117e-10)
            (0.5354308407749735,3.760094458016283e-10)
            (0.536802112261951,3.748443777595867e-10)
            (0.5380962167484429,3.767395284626218e-10)
            (0.5390678003369872,3.761166933458071e-10)
            (0.5399582752994471,3.7707970079736697e-10)
            (0.5411931496317737,3.7564351629271187e-10)
            (0.5423668933742234,3.777889112654975e-10)
            (0.543899280796666,3.7427483334795397e-10)
            (0.5453582884413768,3.7843839173490323e-10)
            (0.5469686001514189,3.765976419600747e-10)
            (0.5485200441395157,3.7968828081602624e-10)
            (0.5503021074062672,3.7611713743501696e-10)
            (0.5519595410358961,3.8010372627184097e-10)
            (0.5538370781456755,3.797446801456772e-10)
            (0.5555355264856877,3.818356741902562e-10)
            (0.557278372282371,3.8034109195450583e-10)
            (0.5589377891885705,3.8000846913632813e-10)
            (0.5609970316730942,3.8223535447912127e-10)
            (0.5628512692242624,3.8297587323654625e-10)
            (0.5648503405352838,3.8414671443831594e-10)
            (0.5666624882401644,3.843407814230204e-10)
            (0.5685012089833604,3.8441183569659643e-10)
            (0.5702569098964514,3.863207531651369e-10)
            (0.5722372934779639,3.813425131227177e-10)
            (0.5741386563417024,3.882749677330821e-10)
            (0.5761807580462683,3.8166403371064916e-10)
            (0.578060767663299,3.822702154820945e-10)
            (0.5800137608667897,3.8234171384488036e-10)
            (0.5818588461318059,3.8225755893961377e-10)
            (0.5840221625716966,3.806592818733634e-10)
            (0.5859815839329421,3.8462388829429983e-10)
            (0.5880278178245648,3.836930773104541e-10)
            (0.5899168293286037,3.8414582625989624e-10)
            (0.5919052317785477,3.8294745152711585e-10)
            (0.5937866946997944,3.832743011855655e-10)
            (0.5957876325653623,3.8480862940559746e-10)
            (0.5977215645397816,3.841196249965151e-10)
            (0.5997352514944944,3.8402192537034807e-10)
            (0.6016307229019529,3.843354523525022e-10)
            (0.6037709874033423,3.8177461192390183e-10)
            (0.6057343153394329,3.8331848806194557e-10)
            (0.6078012117122428,3.8145109293452606e-10)
            (0.6097169491101243,3.8451219985802254e-10)
            (0.6117573852967321,3.81717768505041e-10)
            (0.6136732380835634,3.82801790266285e-10)
            (0.6158451926640299,3.827802519396073e-10)
            (0.6178205162211651,3.8314262873484495e-10)
            (0.6198591076455227,3.810221027578109e-10)
            (0.6217605015284607,3.829419004119927e-10)
            (0.6238322090251207,3.8018055370514503e-10)
            (0.6257701994816827,3.8673353408569255e-10)
            (0.6279409873375286,3.828655170678985e-10)
            (0.6299126264940081,3.8189562623358597e-10)
            (0.6319286804725127,3.907858481255744e-10)
            (0.6338203183164431,3.7508640637895496e-10)
            (0.6359384168129454,3.871063469773617e-10)
            (0.637902279478247,3.6877678688540527e-10)
            (0.640041075939242,3.6588754248612076e-10)
            (0.6419958970422234,3.6875813513859157e-10)
            (0.644003473883362,3.6689229432340653e-10)
            (0.6458966192209407,3.681162041857533e-10)
            (0.6480789895776342,3.767608447446946e-10)
            (0.6500716287812784,3.556264172033252e-10)
            (0.6521707791758133,3.81534137616768e-10)
            (0.6541047929970473,3.51670026432771e-10)
            (0.6561223705046167,3.847415719349101e-10)
            (0.6580305615801018,3.45811601576429e-10)
            (0.6600532062661769,3.725497688122914e-10)
            (0.662014041209612,3.390228098254511e-10)
            (0.6640693791767242,3.5555758337579846e-10)
            (0.6660014483347844,3.5259661856912317e-10)
            (0.6681612524021217,3.497706568822423e-10)
            (0.6701484571419192,3.229840839225062e-10)
            (0.6722465234002929,3.4755354150206585e-10)
            (0.6741960889149491,3.3165892254771734e-10)
            (0.6762903813273856,3.3757063810924137e-10)
            (0.6782520486857381,3.416964489133534e-10)
            (0.6804463488409132,3.4429437079097625e-10)
            (0.6824553464737956,3.492564015772359e-10)
            (0.6845495694822109,3.1829716640174865e-10)
            (0.6865068573914995,3.0347790946905207e-10)
            (0.6886584486844735,3.3622105100050703e-10)
            (0.6906644166277869,2.2117019327083653e-10)
            (0.6928771558796931,3.2771185765057e-10)
            (0.6949060539359353,2.8012236974461757e-10)
            (0.6970179052701097,3.0703484199534614e-10)
            (0.6990018934060824,3.0856872612616826e-10)
            (0.7012389059153927,3.3820279909946294e-10)
            (0.7033053358214851,2.725761838462404e-10)
            (0.7055297914351931,3.5531977360392375e-10)
            (0.7075826682996522,3.2883185063781184e-10)
            (0.7097463725335214,3.167968110062702e-10)
            (0.7117854450747398,2.818532074400082e-10)
            (0.7141325879487405,3.3152081080345397e-10)
            (0.7162754149880197,2.877840188375558e-10)
            (0.7185291780157911,3.258997516297768e-10)
            (0.7206243612237767,2.394948683814846e-10)
            (0.7228844824270719,3.0038460607784145e-10)
            (0.7250148218832325,2.529216835966963e-10)
            (0.72748924295866,2.782305497106563e-10)
            (0.7297290954723307,1.9659562866536362e-10)
            (0.7320524570045124,2.825861766808657e-10)
            (0.7342275920092771,2.1053092602585366e-10)
            (0.736646529711369,2.402442689231066e-10)
            (0.73891902846929,3.4638980572765377e-10)
            (0.7415405530224541,1.814639549735375e-10)
            (0.7439162469198833,2.4040902601996095e-10)
            (0.7463813720372602,2.80224732307488e-10)
            (0.7487072622986229,2.6415603038287827e-10)
            (0.7514030834956338,3.101019441231756e-10)
            (0.7539155436068156,2.1991986010050368e-10)
            (0.7567669061514095,1.6852919060283966e-10)
            (0.7593800950960572,2.0495316555013687e-10)
            (0.762163105321681,3.9322856082435464e-10)
            (0.7648158766961844,3.2244074077425466e-10)
            (0.7680974925357402,2.634155116254533e-10)
            (0.7711329025297242,-4.366995653981576e-11)
            (0.7746763595057751,5.727895935336846e-10)
            (0.7780131413174671,-5.42432765371359e-10)
            (0.782171875217567,1.098925395126571e-9)
            (0.7864519969818633,-8.631033665551513e-10)
            (0.7911846475000137,5.563371985317644e-10)
            (0.7949259693386896,-6.9366068444765e-11)
            (0.7985580112592182,7.811855606831841e-10)
            (0.8018865057850689,7.748290897779953e-11)
            (0.8051030982152342,2.536588716850474e-10)
            (0.8080672838303787,-4.837907852106582e-11)
            (0.8110598833256383,3.0883207102760935e-10)
            (0.8138542375510305,5.23068255375847e-11)
            (0.8167144086771456,-2.0369927966612522e-11)
            (0.8194002048552896,-1.1981593495136167e-10)
            (0.8221639358041277,-9.084955010507656e-11)
            (0.8247701785539078,-1.3830825373872813e-10)
            (0.8274615146468116,-5.3161031132731296e-11)
            (0.8300080423011404,-1.4372147916219546e-10)
            (0.8326417749614468,-5.3238302655245207e-11)
            (0.8351427243602392,-1.699214102757196e-10)
            (0.8377314056304975,-1.0379075376931723e-10)
            (0.8401977184721209,-1.9110246718412327e-10)
            (0.8427504468348102,-1.2612488831109658e-10)
            (0.8451906989817496,-2.1972823560645338e-10)
            (0.8477155227485805,-5.7065907554942896e-11)
            (0.850136832137172,-2.1565726981975786e-10)
            (0.8526401634182315,-1.224711443370552e-10)
            (0.8550485445854661,-2.3322099806932783e-10)
            (0.8575363742718448,-2.03622896322031e-10)
            (0.8599371368935697,-1.7574297572764408e-10)
            (0.8624145757640408,-1.8611512331290214e-10)
            (0.8648124662266006,-1.3228862449921053e-10)
            (0.8672844526916688,-1.6701684479869527e-10)
            (0.8696838903496852,-2.097284568236546e-10)
            (0.8721548948508849,-1.7198620305691747e-10)
            (0.8745599809656893,-2.0053025906463517e-10)
            (0.8770344197950916,-1.7691870191072212e-10)
            (0.8794491386135508,-1.8342216634437136e-10)
            (0.88193121779337,-1.7427925769197827e-10)
            (0.8843594574626698,-1.8803736345773814e-10)
            (0.8868534279074171,-1.7361645454627705e-10)
            (0.8892991161607521,-1.9551538166240334e-10)
            (0.8918092147701883,-1.9333934453413804e-10)
            (0.8942763418415404,-1.8265233769909628e-10)
            (0.8968069518772784,-1.9141555007706756e-10)
            (0.8992996918635847,-1.8458656825259823e-10)
            (0.9018553641545753,-1.8305312821098596e-10)
            (0.9043781235909929,-1.8325585493528251e-10)
            (0.9069636969961838,-1.8615353702955417e-10)
            (0.909521231164624,-1.814532968325011e-10)
            (0.9121419262693563,-1.8586776562301566e-10)
            (0.9147394352327297,-1.8137980006827092e-10)
            (0.9174009807277227,-2.0473445161428572e-10)
            (0.9200442656589426,-1.7073631397579447e-10)
            (0.922752991912296,-1.8338819351981783e-10)
            (0.9254486769331683,-1.8356249853468398e-10)
            (0.9282118553781483,-1.483380085431918e-10)
            (0.9309675219894129,-1.861883980325274e-10)
            (0.9337935144490082,-1.8264523227173868e-10)
            (0.9366181505514976,-1.4412759874460335e-10)
            (0.9395169343437281,-2.0676371725869558e-10)
            (0.9424213088401405,-1.859568055095906e-10)
            (0.9454048602341489,-1.895770207482883e-10)
            (0.9484024179174176,-2.3668778048602235e-10)
            (0.9514859181623103,-2.2916379904813766e-10)
            (0.9545936144647735,-3.3267277821380503e-10)
            (0.9577962488087782,-2.695124123874848e-10)
            (0.9610369772379674,-2.3236323976050244e-10)
            (0.9643854111857629,-3.20591553304439e-10)
            (0.96779047605474,1.7286505560321075e-10)
            (0.971321263230039,-1.437314711694171e-10)
            (0.9749388849548783,-1.9806822848522643e-11)
            (0.9787114153108154,-2.5351454269184615e-10)
            (0.9826190241686168,1.6279533276986058e-10)
            (0.9867294093069908,-2.916844543676689e-11)
            (0.9910862527094301,1.3489875883010427e-11)
            (0.995751020119403,-1.349043099452274e-10)
            (1.0009783476014513,1.465979115877758e-9)
            (1.006674307752258,-3.1568681002625e-10)
            (1.012595612704857,6.300511223855665e-10)
            (1.018007155937662,2.9328517392457343e-10)
            (1.02248584354128,-7.55071560831766e-11)
            (1.026580016187891,5.549740667021297e-10)
            (1.030236699334644,2.7165070193291285e-10)
            (1.0337235829740135,2.329565429448621e-10)
            (1.037727375222609,5.701474847796817e-10)
            (1.0415302004194258,1.417375106171903e-10)
            (1.0453743781217595,6.066189772724329e-10)
            (1.0490498972532507,6.265934437976739e-10)
            (1.0525364055687993,7.060598772312687e-10)
            (1.0558681159792664,5.839291272735636e-10)
            (1.059724017625644,7.50279172123669e-10)
            (1.0633359029861367,7.662279699616192e-10)
            (1.0672743571043302,8.437972542907346e-10)
            (1.0708394027769839,8.227112324732389e-10)
            (1.0742590026703431,1.037704366879666e-9)
            (1.0775205064370947,8.471581214308799e-10)
            (1.0812938256872844,1.2111065483821903e-9)
            (1.084841960629352,9.755867225180737e-10)
            (1.0887865024669898,1.239028435406908e-9)
            (1.0923486401272995,1.0511487236186667e-9)
            (1.095782125460438,1.2966943074843584e-9)
            (1.099055386332446,1.2088186007730428e-9)
            (1.102836751105901,9.75203473529973e-10)
            (1.1064017619168218,1.2156358142334511e-9)
            (1.1104088619844343,8.681044771918778e-10)
            (1.1140252651951639,1.1316259040938803e-9)
            (1.117525388691797,1.1057914584000628e-9)
            (1.1208612734392203,1.1041476621898028e-9)
            (1.1247079677171201,1.0426366436888657e-9)
            (1.1283412499054075,1.1793288567929494e-9)
            (1.1324498054626144,9.133598322108583e-10)
            (1.1361609190081237,9.198177775004979e-10)
            (1.1397676309712754,8.969180953499745e-10)
            (1.1432048286456258,9.954068680428918e-10)
            (1.147161401168421,1.0779295234186748e-9)
            (1.1509032309202576,8.526603867409221e-10)
            (1.1551448823219466,1.358239742899059e-9)
            (1.1589842920930689,7.962375203618421e-10)
            (1.1627326997902103,1.1751044581842507e-9)
            (1.1663053258895546,1.1006705546989792e-9)
            (1.1704114166448865,1.2302938667829721e-9)
            (1.1742978894689624,1.245666458871142e-9)
            (1.1787021631055556,1.080500910966009e-9)
            (1.182701240469915,1.03333130940797e-9)
            (1.1866258275090449,1.1140561806399774e-9)
            (1.1903673560903931,1.1405576483269897e-9)
            (1.1946612929843186,1.2695169360199543e-9)
            (1.1987276425162778,1.0612662970643783e-9)
            (1.203324890867987,1.249881087517224e-9)
            (1.2075155231014973,1.4655927582651884e-9)
            (1.211653126056143,1.3702442513974233e-9)
            (1.2155990879726664,1.4359883282466512e-9)
            (1.2201200558433283,1.3523387965008737e-9)
            (1.2244026887443125,1.4177568008477692e-9)
            (1.229225845577897,1.296520668603307e-9)
            (1.2336423132553485,1.216021505712206e-9)
            (1.238034600601414,1.3180390112665918e-9)
            (1.2422248602726285,1.3401842968718825e-9)
            (1.2470146596962448,1.2582794806093034e-9)
            (1.2515528453853981,1.2939075366702468e-9)
            (1.2566391729846154,1.2582471731192868e-9)
            (1.2613198968262649,1.3372041252068811e-9)
            (1.266015871065722,1.4447122387295508e-9)
            (1.2704968831845995,1.3485429439796803e-9)
            (1.2756015989821274,1.4989883778682156e-9)
            (1.280439151029156,1.3842534896113534e-9)
            (1.2858320479246166,1.5906017614142343e-9)
            (1.2908213363340286,1.5239229878005744e-9)
            (1.2958794116911618,1.7123564788334988e-9)
            (1.3007061153831736,1.5917995810355023e-9)
            (1.306177636117258,1.849217556859628e-9)
            (1.3113646109745054,1.6872021557645667e-9)
            (1.317116328029209,1.9517500948751376e-9)
            (1.3224668272639122,1.807257343777735e-9)
            (1.3279568220462965,1.9885770807803738e-9)
            (1.3331945736657875,1.8116680378099659e-9)
            (1.3390930257965306,2.0357621144384552e-9)
            (1.3446883218263275,1.985161368622812e-9)
            (1.350863853717582,2.12998574333767e-9)
            (1.3566399843241397,2.117454878103331e-9)
            (1.362644339144947,2.189801784346912e-9)
            (1.3683705028405038,2.078996863552618e-9)
            (1.3747679263027974,2.14175921442461e-9)
            (1.3808430536297425,2.0908585973700156e-9)
            (1.3875247916150375,2.1901355173881143e-9)
            (1.393807131019559,2.0594465022227837e-9)
            (1.400422178287939,2.1324536580991094e-9)
            (1.406728375432471,2.095221884879095e-9)
            (1.4137149926285337,2.019045708401279e-9)
            (1.4203598755524989,2.029460266506078e-9)
            (1.4276528024309032,1.9795534100808254e-9)
            (1.4345431913566795,2.03444450175283e-9)
            (1.441882420257939,1.88041415771778e-9)
            (1.4488790791385475,1.9280396168497305e-9)
            (1.4565717667280471,1.8771899590319663e-9)
            (1.4639026117887544,2.0101121878113304e-9)
            (1.4719384102870934,1.8723413930388233e-9)
            (1.4795655407264334,1.896020118685726e-9)
            (1.487766269383471,1.852520248313283e-9)
            (1.4955905882361198,1.7866673696076418e-9)
            (1.5041431114428794,1.885271272428213e-9)
            (1.5123124471872462,1.7317862699428588e-9)
            (1.5212560917193607,2.160621792590689e-9)
            (1.5297832709128452,1.968387342010658e-9)
            (1.5390159071655822,2.0774972853132567e-9)
            (1.5478423159225552,2.0783590404249708e-9)
            (1.5574557734455245,1.976809382853162e-9)
            (1.5666641923575277,2.054816428120887e-9)
            (1.5767256554975864,1.8097008336326326e-9)
            (1.586363066890068,1.8997321493685604e-9)
            (1.5968410624617,1.8252950262365175e-9)
            (1.6068925564656218,1.7741424995776356e-9)
            (1.6178228998798727,1.8640783361334456e-9)
            (1.628330327040113,1.807603955406023e-9)
            (1.6397787647047568,1.9273734830349554e-9)
            (1.6507992567860543,1.901241386548236e-9)
            (1.66278862299097,2.19838902637548e-9)
            (1.6743474109970926,1.974435392959606e-9)
            (1.6869012150689562,2.18058948675548e-9)
            (1.6990291919361233,2.151896771884765e-9)
            (1.7135781900498017,2.0586391480392763e-9)
            (1.7267426009532403,2.1281660878003095e-9)
            (1.7405182466808715,2.2552212319837395e-9)
            (1.7537584877108363,2.241441809935907e-9)
            (1.7685629548359667,2.140988164534008e-9)
            (1.7824859527149977,2.3078066124782026e-9)
            (1.7986244880691324,2.2841899482983763e-9)
            (1.8136390803195672,2.2472487204439062e-9)
            (1.8305911291778825,2.2689454759472483e-9)
            (1.8463411818060496,2.258994546977533e-9)
            (1.8636066945525105,2.2807351562903477e-9)
            (1.879848122374197,2.0372624698339337e-9)
            (1.8974049486408189,2.352952943596165e-9)
            (1.9141938646482741,2.2836020852068373e-9)
            (1.932250339051887,2.33746921818323e-9)
            (1.94973645335744,2.364884621464114e-9)
            (1.9684337092203636,2.119628472740942e-9)
            (1.986673577697885,2.0851232962471045e-9)
            (2.0059882616974765,2.0677995982154584e-9)
            (2.024904536075891,1.929246429277498e-9)
            (2.044699673727209,2.0546451207081873e-9)
            (2.0641398393206423,1.7499409143972855e-9)
            (2.0842614926980367,2.030151602383512e-9)
            (2.104077290672119,1.8798746448389636e-9)
            (2.1244201014912205,2.1056389964968503e-9)
            (2.1445158848072845,1.981256603222903e-9)
            (2.1650392027227645,2.0433265079944363e-9)
            (2.185378232619916,2.066753879148564e-9)
            (2.206089252292475,2.0423086000143087e-9)
            (2.2266740453320146,1.9266759854197346e-9)
            (2.2476005623751023,2.0293341451704805e-9)
            (2.2684478782275233,1.8296385517757585e-9)
            (2.289615989178341,1.7604374069613016e-9)
            (2.31073922280628,1.6001041047708497e-9)
            (2.3321619050521307,1.5839652367510837e-9)
            (2.3535644262983393,1.5599763703022518e-9)
            (2.3752401139945443,1.7653968287234534e-9)
            (2.3969170828281485,1.3845504187592894e-9)
            (2.4188337223490697,1.8544039082080133e-9)
            (2.440777340926503,1.0840022213187694e-9)
            (2.462916549687858,1.5364604588619102e-9)
            (2.4851201383662893,1.7106970839897429e-9)
            (2.5074576119894267,1.2535299742655326e-9)
            (2.529916111827636,1.600705817894621e-9)
            (2.552416959978056,1.578924491152378e-9)
            (2.5751237921589003,1.5287901777849555e-9)
            (2.5977337015466944,1.5679263998258364e-9)
            (2.620675187894422,1.4243427270965725e-9)
            (2.643309504883415,1.4401370096450705e-9)
            (2.666458014082261,1.608660010754548e-9)
            (2.688991501731118,1.5536857633779988e-9)
            (2.7122975496148,1.1635341856663928e-9)
            (2.734559370217084,1.3213957150703948e-9)
            (2.757941848967196,1.1314822134789182e-9)
            (2.779714023119465,1.1541165523265562e-9)
            (2.8030420087974854,1.2326272919027659e-9)
            (2.8240613910011643,9.808158035751191e-10)
            (2.8440159392299247,9.336342393639896e-10)
            (2.863039570063163,1.0918009829552489e-9)
            (2.8816597771686485,1.0079894141590273e-9)
            (2.899461229628505,1.0603712144452437e-9)
            (2.917438488372394,1.1146710325593556e-9)
            (2.934156035955065,1.085298205472096e-9)
            (2.9491054746238268,1.1213662030190585e-9)
            (2.962851259646273,1.1295125815560803e-9)
            (2.9727813480816883,1.128497623147963e-9)
            (2.982333294799627,1.1294666929159702e-9)
            (2.994304136915722,1.1153440705735651e-9)
            (3.0072081272123508,1.1283267896400329e-9)
            (3.026133721949885,1.1343153534515427e-9)
            (3.043885104969825,1.1303773125859173e-9)
            (3.063469759862577,1.0527397634185753e-9)
            (3.0819185729782403,1.1223417126227098e-9)
            (3.102306379805904,9.809586060116615e-10)
            (3.1214241225758554,1.112972977668214e-9)
            (3.1435651584543014,1.0154093815772924e-9)
            (3.16351468691875,1.0824015989063795e-9)
            (3.1861995373445455,1.1061694893399476e-9)
            (3.2075789489050233,1.2443903962822134e-9)
            (3.2292856352988792,3.772838430560199e-10)
            (3.2501616342842876,1.0481784884497358e-9)
            (3.2755958200477857,-1.1017750600750276e-10)
            (3.298499078271155,4.3577660924221107e-10)
            (3.3214600392544584,-1.736422949871752e-10)
            (3.3434660912734526,-1.1376560804521318e-10)
            (3.366286826068323,1.2786080527682486e-10)
            (3.3878961087766437,4.5057541031567894e-11)
            (3.412645734750841,1.6497714305785394e-10)
            (3.436241026941617,2.1903187596983287e-10)
            (3.4607954983358415,3.2125635485158455e-11)
            (3.4836804242321846,3.2197022825641852e-12)
            (3.506915782455024,5.281494686038002e-10)
            (3.5292975877343746,-9.180545212927882e-12)
            (3.5523962675659013,6.214027625794927e-10)
            (3.575360998306745,4.624817195875153e-11)
            (3.5984067021525172,1.5407634057496011e-9)
            (3.621154702143842,8.139532381434833e-10)
            (3.6438076247853424,1.226469981130407e-9)
            (3.6664479245123114,9.196940986555546e-10)
            (3.688612824644059,1.6205005115565996e-9)
            (3.7110671053081465,1.3989135405623188e-9)
            (3.7329161295042943,1.2084159783931625e-9)
            (3.7552910416074066,1.1466906313373215e-9)
            (3.776766200333681,1.73388547963782e-9)
            (3.7989232775359474,1.9496831371590417e-9)
            (3.8199879388622473,1.6868438867945201e-9)
            (3.84193350796949,1.6142248648876034e-9)
            (3.8625917239467533,2.3049683273157484e-9)
            (3.8843276919428793,1.8562464343396812e-9)
            (3.9045985831031715,2.07428557663647e-9)
            (3.9260955007583913,2.811051280637855e-9)
            (3.9459544152898904,1.6337911024066898e-9)
            (3.967191594952004,2.1077903311628177e-9)
            (3.9866425248351414,1.632377566451737e-9)
            (4.007619848397498,1.6411316750009064e-9)
            (4.0266684839914175,1.7830982246280769e-9)
            (4.047371219920241,2.3695077011609555e-9)
            (4.066014074205197,1.3491793238173955e-9)
            (4.084252336868737,1.7480673575320793e-9)
            (4.101870806972605,1.7087378179070356e-9)
            (4.121754331851634,1.6393388868607417e-9)
            (4.139789076340085,2.033148538416185e-9)
            (4.157709441380793,1.9555849162244954e-9)
            (4.174791695158927,1.7875846358705871e-9)
            (4.192834272034368,1.7089939463588166e-9)
            (4.209332143442645,1.701014884503138e-9)
            (4.226756982222967,2.0641841569357666e-9)
            (4.243383126480778,1.7545526143081247e-9)
            (4.259739393318412,1.5732498637177628e-9)
            (4.275496715151167,2.123633047190765e-9)
            (4.292081071612076,1.6808648917177038e-9)
            (4.307933952095107,2.2578637848269523e-9)
            (4.323982834142121,1.9697075082092397e-9)
            (4.339324117361344,2.0064183647861e-9)
            (4.3548823962564605,2.002218613128548e-9)
            (4.3697505928496945,2.0263758448990643e-9)
            (4.385237354280109,2.24718621488762e-9)
            (4.400013315715671,1.9732051548260188e-9)
            (4.415004807011155,1.8300847504093554e-9)
            (4.429253539299143,1.1971104107999508e-9)
            (4.443906215111893,1.8816117552944434e-9)
            (4.457884669356926,1.4536469805648267e-9)
            (4.472393643188192,1.975365093720427e-9)
            (4.486133117370768,1.7857347822669567e-9)
            (4.500105383756367,1.916547143210323e-9)
            (4.513391137646147,1.7494145021501595e-9)
            (4.527230729809452,1.910027358498212e-9)
            (4.540335146028668,1.888021738949419e-9)
            (4.553823164177577,1.628698953481944e-9)
            (4.566589905279919,2.033665569278753e-9)
            (4.5797261346611675,1.5529035835015748e-9)
            (4.592159191363764,1.774146940469734e-9)
            (4.605116197489115,1.8751376007486442e-9)
            (4.6173564001544545,1.706910945920015e-9)
            (4.6299574190477255,1.956169115580053e-9)
            (4.64184432314466,1.3675980348182293e-9)
            (4.6541718417403235,1.6955717940803083e-9)
            (4.6658186104444175,1.4645601398299846e-9)
            (4.67795877782296,1.6694416959950331e-9)
            (4.689374289506094,1.76699133103142e-9)
            (4.701137812766309,1.4955809923833385e-9)
            (4.712233678653836,1.451818443243269e-9)
            (4.723840604397968,1.986039221968383e-9)
            (4.734750729435467,1.5646918205547422e-9)
            (4.746071052682484,1.8500584397784792e-9)
            (4.756712432064017,1.530280124839578e-9)
            (4.7677619912397455,1.4844527829183107e-9)
            (4.778150045454754,1.2572130003718485e-9)
            (4.789027821930216,1.4730658914885453e-9)
            (4.79923461476935,1.141138628035776e-9)
            (4.8098269747735864,1.2417871175784967e-9)
            (4.819762573279099,1.2356501377652762e-9)
            (4.8301382713746905,1.320878739718978e-9)
            (4.839878725091527,6.662755902553386e-10)
            (4.850082366365496,9.559241176404498e-10)
            (4.859626290785352,5.484011023071389e-10)
            (4.869536529756735,7.809530799818276e-10)
            (4.878833538667266,6.667442153940328e-10)
            (4.8886083557529565,8.030952569626493e-10)
            (4.897749269444665,9.388979593794033e-10)
            (4.907288715462989,7.379779010108223e-10)
            (4.916212311888291,1.0103683445450429e-9)
            (4.92553386095412,1.000901916903274e-9)
            (4.934258088604527,6.213709546898372e-10)
            (4.943439727032768,8.692124797704537e-10)
            (4.952014189912673,8.530042228116486e-10)
            (4.960958537526782,7.529145085172217e-10)
            (4.969315533784926,6.507994143589713e-10)
            (4.978089309385047,5.257003721226283e-10)
            (4.986291271432209,7.905345267289476e-10)
            (4.994922801112014,5.515080614415524e-10)
            (5.0029653247847,3.0924496297046744e-10)
            (5.011356050658923,6.022339293920709e-10)
            (5.019199583200145,3.687233851579208e-10)
            (5.027485149863817,4.0919168053932253e-10)
            (5.03520604856181,6.061536828028125e-10)
            (5.0432988530403025,3.3936053966954205e-10)
            (5.050843011646975,4.57811677456732e-10)
            (5.058754416676394,3.9958880648782724e-10)
            (5.066138051361492,2.6108404327374046e-10)
            (5.073947000888883,3.312210505868052e-10)
            (5.081214536679717,4.4393300147049786e-10)
            (5.088820611702903,1.9864565548033397e-10)
            (5.095908571177826,4.792877206227786e-10)
            (5.103380269300461,2.926257014479461e-10)
            (5.110346377316185,5.602682762173572e-10)
            (5.117709660760198,6.508465988375178e-10)
            (5.124550591480933,3.413992422096612e-10)
            (5.131706399525302,5.485841780838996e-10)
            (5.138380864159416,4.4616144112552547e-10)
            (5.145462453394574,2.7529345469901045e-10)
            (5.1520456757488855,2.5255575408777986e-10)
            (5.158970941360166,3.3759761652873976e-10)
            (5.165409979516675,3.5255875996398345e-10)
            (5.172176766369287,2.865269133067727e-10)
            (5.17848255436564,2.0921175902799405e-10)
            (5.185185835639059,4.2383552223412835e-10)
            (5.191408089435111,7.846367999775339e-11)
            (5.1979330022203305,2.9871294326966336e-10)
            (5.204002560454867,2.5605073616929985e-10)
            (5.210419280356105,2.4744806204068936e-10)
            (5.216393094151854,3.3673930310840205e-10)
            (5.222738043844048,2.734913406854389e-10)
            (5.228618483387387,3.004791970795395e-10)
            (5.234774239758278,2.6687441145867297e-10)
            (5.240508990345876,2.60570010013339e-10)
            (5.2466192668277305,2.348189420686708e-10)
            (5.25229101267534,3.5205705017915534e-10)
            (5.258278766467108,2.3027046935908402e-10)
            (5.263833765597558,3.4911240565094204e-10)
            (5.269672822564528,3.3240088459507433e-10)
            (5.27511160938271,2.988208569476569e-10)
            (5.280927580332481,3.4762348555261724e-10)
            (5.286314648321554,2.7120317103168645e-10)
            (5.291969998493674,2.848651314835138e-10)
            (5.297223374174976,2.1304313868597546e-10)
            (5.302785382960443,2.7548985315206664e-10)
            (5.307961797454961,1.0489653590184389e-10)
            (5.31349441101849,5.129148217264401e-10)
            (5.31860931826006,1.5618017989993405e-10)
            (5.323957851947921,3.4061109488447983e-10)
            (5.328937820774959,1.1636713814766608e-10)
            (5.334265001820926,1.1683964906694655e-10)
            (5.339206776469878,1.7017631748217354e-10)
            (5.3444486547466745,1.3269318976938393e-10)
            (5.349299907482967,1.1116330078664305e-10)
            (5.354387928198421,6.36888319860418e-11)
            (5.359129430929341,1.8708767868247378e-10)
            (5.364237201755933,8.181588739830659e-11)
            (5.368959611772544,1.201134747219612e-10)
            (5.3739227735253285,7.330136497785134e-11)
            (5.378526048460919,2.989453129487174e-11)
            (5.383395460056712,9.647416199243253e-11)
            (5.3879315490901085,4.7742920727955607e-11)
            (5.392825630165397,5.789746460038714e-11)
            (5.3973364590988515,6.00917093862563e-11)
            (5.402039938336753,4.775069228912798e-11)
            (5.406417685034633,6.563172227913583e-11)
            (5.411114034516613,4.958899957330232e-11)
            (5.415473536626517,4.436739864388528e-11)
            (5.420136734863472,6.665112906034665e-12)
            (5.424437280284496,6.071498859228086e-11)
            (5.428922383364404,5.067257724533647e-11)
            (5.433107010820516,3.9705350118879323e-11)
            (5.437655539542249,-2.978994828595205e-11)
            (5.441855788996782,-2.6998403512834557e-12)
            (5.446285730329184,-2.8508084781719845e-11)
            (5.450383430261262,3.9531933282432874e-11)
            (5.454695253747664,1.408893002263767e-10)
            (5.45872187500722,9.705347636668193e-12)
            (5.463132866569248,1.2555778639011805e-10)
            (5.467181539976149,-1.7287060671833387e-11)
            (5.471389514466339,7.913980581975011e-11)
            (5.4753013050434705,-6.562639320861763e-11)
            (5.479492479435394,-1.2063239296367101e-11)
            (5.483395243452824,-3.932076886314917e-11)
            (5.487645805282769,2.2828183787737544e-11)
            (5.491540542432807,3.630162836998352e-11)
            (5.495563008193664,-5.004885395010206e-12)
            (5.499319683138731,2.220579276013268e-11)
            (5.50343521214472,3.4468206067117535e-11)
            (5.507241303711973,1.069537791664743e-10)
            (5.511312195876763,-6.494738080675688e-11)
            (5.5150539212545,-4.64672744726613e-11)
            (5.518939277920795,-1.6426859872353816e-12)
            (5.522581399395908,-1.3213385940957778e-10)
            (5.5266637891090875,4.868883074493624e-11)
            (5.530395283848377,6.6884053850913e-11)
            (5.5342919337497385,7.3089090335543e-11)
            (5.537896019785067,7.552780623143462e-11)
            (5.541708057661437,1.3008549792914437e-10)
            (5.545284099962656,6.320455270270031e-11)
            (5.549350442834389,7.365752452415109e-11)
            (5.5530252154490345,-5.401457059406312e-12)
            (5.556797022435937,5.847744510845132e-11)
            (5.560306043600188,9.385914268023043e-11)
            (5.564116379444477,7.099409948807534e-11)
            (5.5676823158653646,6.499423221839606e-11)
            (5.571337431571438,1.7917578531978506e-10)
            (5.574883996991872,5.580691464501797e-11)
            (5.578591692155208,1.5575118972321889e-10)
            (5.582107053900934,4.760836169737104e-11)
            (5.5858825441857896,7.915534894209486e-11)
            (5.589528561602318,7.47895079200589e-11)
            (5.593426942844908,-4.7848391915295e-12)
            (5.597077278700095,1.0704082065160492e-10)
            (5.601209010960964,-8.442913035366928e-11)
            (5.605035231199283,1.0897505120510687e-11)
            (5.609400864187195,6.179345923840174e-11)
            (5.6134512276266095,3.7384095818993046e-11)
            (5.618376150151115,3.6772629385950495e-10)
            (5.623059604717005,5.5461635284359545e-11)
            (5.629785120465189,9.807932244143558e-12)
            (5.633419043989204,1.9085555358344664e-10)
            (5.636930261782781,1.6142753800352239e-10)
            (5.640077735611905,7.894240816597176e-11)
            (5.6429934936156405,1.1030554247781765e-10)
            (5.645593841930212,6.400679986029445e-11)
            (5.648110945250378,9.035594494832822e-11)
            (5.65043059108615,9.926259814108107e-11)
            (5.652599888702105,1.1430612012475194e-10)
            (5.654626996506286,9.199485617727987e-11)
            (5.656582184319637,1.0868195232660582e-10)
            (5.658373294714093,9.561573754979236e-11)
            (5.660026240831128,1.0130496441718151e-10)
            (5.6614159221733,9.764322683736282e-11)
            (5.662759575907596,1.0104828085388817e-10)
            (5.663692403052926,9.986544924345253e-11)
            (5.664589728120066,1.0057799038065696e-10)
            (5.6659607258169755,9.89079929070158e-11)
            (5.667351692420059,9.986855786792148e-11)
            (5.669116520792191,1.0015144269459597e-10)
            (5.670776289684211,9.995049232713882e-11)
            (5.672583739738216,9.875700257566677e-11)
            (5.674318882854349,1.0326850485853356e-10)
            (5.676323227424991,9.508394072099691e-11)
            (5.6781721872385775,9.687894930721086e-11)
            (5.680202182199543,8.994871514289571e-11)
            (5.6820621408694585,9.397549405321115e-11)
            (5.6840106802799175,8.396239259411686e-11)
            (5.685863461370744,8.980771681876831e-11)
            (5.6879065596638165,8.28344060010977e-11)
            (5.689881334274277,8.890688185658746e-11)
            (5.69198877769591,8.03239696978153e-11)
            (5.693957582669072,8.348477464892312e-11)
            (5.696117253293111,8.176948007587725e-11)
            (5.698127765716698,8.018607999815686e-11)
            (5.700335084591206,8.183720368037939e-11)
            (5.702372355336634,7.896749920632828e-11)
            (5.704539569412361,7.369993504369177e-11)
            (5.70656271794772,7.745093455469032e-11)
            (5.708792402163208,7.709011207168714e-11)
            (5.710858047370895,8.767431225464861e-11)
            (5.713085884877841,6.563194432374075e-11)
            (5.715146856495339,7.012657121663324e-11)
            (5.717341771601564,6.444755840107064e-11)
            (5.719392995229941,7.144485003607315e-11)
            (5.721662587181114,5.930411717258721e-11)
            (5.723754900163738,6.717382206034017e-11)
            (5.725974257042823,6.30970831139166e-11)
            (5.728035772767461,6.503597660412197e-11)
            (5.73025390507781,6.343192637814354e-11)
            (5.732324348073226,6.323497281357504e-11)
            (5.7346070043468425,6.298583876684916e-11)
            (5.736705510076391,6.485412207268837e-11)
            (5.738907295798094,6.358868986922062e-11)
            (5.740961448867033,6.689537812576418e-11)
            (5.743206390289768,6.607714375661544e-11)
            (5.7452930348544715,6.50948184244271e-11)
            (5.747561969016127,6.411915443038652e-11)
            (5.749650771339158,6.547717923410801e-11)
            (5.751840033072572,6.65292265722428e-11)
            (5.753889601125663,6.636557969841306e-11)
            (5.75616500036849,5.8127724855694396e-11)
            (5.758265114387518,6.393330309606426e-11)
            (5.760502543470775,6.17292883475784e-11)
            (5.762572280846754,7.061018436615996e-11)
            (5.7647639307439436,6.336953184415961e-11)
            (5.7668182986121925,7.198774909511485e-11)
            (5.76911883604171,6.347189440703005e-11)
            (5.771226570378229,7.045142247363856e-11)
            (5.773429742360519,6.899902871282393e-11)
            (5.775479898390127,7.21958048899296e-11)
            (5.777692773851007,7.992873030104874e-11)
            (5.77976262152994,6.524980555866478e-11)
            (5.782068543394753,5.882427878134422e-11)
            (5.784174748535662,8.956702046702958e-11)
            (5.786352669534017,7.568967674842497e-11)
            (5.7883910149992985,8.76156924789484e-11)
            (5.790645141926874,7.749378916344085e-11)
            (5.7927397729531505,9.604939066321094e-11)
            (5.795025649916906,8.198530743186438e-11)
            (5.797121241284887,8.703326948023005e-11)
            (5.799292296957911,9.122547162121464e-11)
            (5.801333798193823,8.044209742763542e-11)
            (5.803648108424413,8.321876521222293e-11)
            (5.805774204085304,9.669043343762951e-11)
            (5.808029565527063,9.074185847168792e-11)
            (5.810112164802226,1.0291012486618456e-10)
            (5.812302469426076,8.907097281962706e-11)
            (5.814366813586305,9.865019912069783e-11)
            (5.816749587986071,1.0684897411294969e-10)
            (5.8189094122010525,1.1542100608608052e-10)
            (5.821144897581985,9.16384745863752e-11)
            (5.82322314409092,1.0961698215794513e-10)
            (5.825458028069135,1.210394007244986e-10)
            (5.827563162601498,1.0565570640608257e-10)
            (5.829757419063156,1.2830603246527517e-10)
            (5.831886367000056,1.6310286454768175e-10)
            (5.8341047058589295,9.575429338326558e-11)
            (5.836206334636014,1.4512124835164286e-10)
            (5.838676961346209,1.1882916872707483e-10)
            (5.84090383479236,2.1723267629170095e-10)
            (5.8432065024405935,1.1040102165793542e-10)
            (5.845344171402473,1.5706280720451105e-10)
            (5.847633686990597,1.1709455627340049e-10)
            (5.849799673983068,9.921907739851576e-11)
            (5.852100017970046,1.4935364056611888e-10)
            (5.854324832770709,1.4318835006577046e-10)
            (5.856646718966831,1.1829182078315625e-10)
            (5.858842071341358,1.510880309751883e-10)
            (5.861380716684106,1.3147372079913566e-10)
            (5.8636998347050895,1.8970003345941677e-10)
            (5.866147042275758,1.8402412926832312e-10)
            (5.868420258438563,1.9924994987263744e-10)
            (5.870866994643645,1.5516610218924143e-10)
            (5.873177035696421,1.9686674512797708e-10)
            (5.875882448272125,2.983822078306275e-10)
            (5.878329310768508,2.0223200891678061e-10)
            (5.880875741916824,1.8620904818078543e-10)
            (5.88325831301995,1.9534707185187017e-10)
            (5.885903956712596,1.491142764820097e-10)
            (5.88839719758838,2.3220270151114164e-10)
            (5.891312571392846,2.0422841195966157e-10)
            (5.893951513628014,2.347562144677795e-10)
            (5.896704865300733,1.420807915764044e-10)
            (5.8993041484142505,2.5510260570626997e-10)
            (5.902327403655714,2.6247226614373176e-10)
            (5.905161995195066,2.121864906001747e-10)
            (5.908447964672799,3.689635263981472e-10)
            (5.911472872166525,4.773352824116728e-10)
            (5.914774767164855,1.4651235780149818e-10)
            (5.917945432215821,5.89472470835517e-10)
            (5.922046177679443,3.972313589173382e-10)
            (5.925967834406435,-5.218714349553011e-11)
            (5.930865079469924,4.803220043925194e-10)
            (5.935467884831018,3.8137115687675305e-10)
            (5.939777115426276,1.792284098911523e-10)
            (5.943311745332918,6.186785528328187e-10)
            (5.946534550579428,2.162258150306684e-10)
            (5.949573246853908,4.0195979877921673e-10)
            (5.952428480899219,3.8803027457845474e-10)
            (5.955534768931304,3.100067980099652e-10)
            (5.958396258631765,3.998519293446634e-10)
            (5.961318813854945,2.288118583493315e-10)
            (5.964002659400372,3.438069828831658e-10)
            (5.966679743325521,3.9135250595734306e-10)
            (5.969211395780556,3.0916580406881167e-10)
            (5.972097283627149,4.659324037703527e-10)
            (5.9747214975456115,2.946343169440979e-10)
            (5.977382361840307,5.213629528100228e-10)
            (5.979844512417986,4.775084772035143e-10)
            (5.982382441982907,5.391688207012635e-10)
            (5.9847877941940935,4.931761665716294e-10)
            (5.987304685396037,4.939393338787568e-10)
            (5.989746983784406,5.369887867701095e-10)
            (5.992254052473038,4.569530309694869e-10)
            (5.994618663663411,5.028000238382901e-10)
            (5.99724665223103,5.256420854138355e-10)
            (5.999670990585496,4.766876893214089e-10)
            (6.002197604843093,4.759779237417661e-10)
            (6.004549633593838,4.2142100920017356e-10)
            (6.007041298459703,5.720312001855632e-10)
            (6.009385622647122,4.759816985000498e-10)
            (6.0119995184104855,6.204485814009786e-10)
            (6.014400393223454,5.778003631107254e-10)
            (6.01687766922376,5.890556931120727e-10)
            (6.019198096513687,5.882551112890155e-10)
            (6.021721576748792,6.298278565353144e-10)
            (6.024087467172806,5.812323955467491e-10)
            (6.026696636205534,7.161373716257913e-10)
            (6.02909602072461,6.596897472732621e-10)
            (6.031570249768026,6.992667556104948e-10)
            (6.03390018181296,6.89201695713848e-10)
            (6.036498615572002,6.902997062852023e-10)
            (6.03891874510932,6.946687669540097e-10)
            (6.041535512030634,6.742086888777976e-10)
            (6.043954850537951,7.024490988882803e-10)
            (6.046476704424908,6.656856177400527e-10)
            (6.048859540186477,6.760811910311304e-10)
            (6.051565712925931,6.729165002994364e-10)
            (6.054066707992216,6.560565424251763e-10)
            (6.056718264347178,6.739631075447505e-10)
            (6.059186428098712,6.671575514261008e-10)
            (6.061812016927189,6.685362263780803e-10)
            (6.064294666202603,6.618459114093866e-10)
            (6.067132055208845,6.67571664614286e-10)
            (6.069740419469711,6.781073480510713e-10)
            (6.07246959775641,6.883108527588888e-10)
            (6.075027335539431,6.764740989595452e-10)
            (6.077820464958394,6.632348004131927e-10)
            (6.080456066923082,6.428010346226642e-10)
            (6.083448498397238,6.906416549767869e-10)
            (6.0862001154787935,6.569202959383347e-10)
            (6.08907035303649,6.286756670803584e-10)
            (6.091777817643313,6.708211763850613e-10)
            (6.094820286331187,6.839023791727072e-10)
            (6.097678516495226,6.783342776373047e-10)
            (6.100876905704447,5.977170980386859e-10)
            (6.103834938004353,7.451012029591197e-10)
            (6.106952795733036,5.656261015118957e-10)
            (6.10991090648829,6.735668689472618e-10)
            (6.113325399302208,6.366991378570219e-10)
            (6.116519574520613,5.210065712191181e-10)
            (6.120055174891228,7.190688045000115e-10)
            (6.123357756830953,4.1503744885318383e-10)
            (6.126939496154343,5.715218298618652e-10)
            (6.1303581332695,3.128001191399221e-10)
            (6.134400588492368,4.666856900925609e-10)
            (6.1382025780532965,2.9118518707349494e-10)
            (6.142487291697477,1.0682432716180301e-10)
            (6.146572663217681,-2.6596280733315325e-10)
            (6.151714265288225,1.5546930409726656e-10)
            (6.1565262215134995,-8.012557284331479e-10)
            (6.162231576015714,-5.822364812502201e-10)
            (6.167937999572326,-2.159333711837519e-9)
            (6.173469177954788,-1.1799332622075553e-9)
            (6.178560403158252,-1.4685598292984992e-9)
            (6.183468489000314,-1.555568562849885e-9)
            (6.18802482007164,-2.1410315742542707e-9)
            (6.192445910267265,-1.766797153024413e-9)
            (6.1967975285482035,-2.3737442012006227e-9)
            (6.201010967467792,-2.006797172882102e-9)
            (6.2052281431800935,-2.3211201849449026e-9)
            (6.209270190755173,-2.1671714423021626e-9)
            (6.213484611935992,-2.4851328772612646e-9)
            (6.21741724976461,-2.599608306397272e-9)
            (6.22154594245307,-2.6513596873556367e-9)
            (6.225314263613459,-2.3878066190974323e-9)
            (6.228948787418066,-2.3558988093697053e-9)
            (6.232423893648509,-2.536662102592402e-9)
            (6.2364892765236215,-2.4115961450021928e-9)
            (6.240285084742214,-2.632880247155356e-9)
            (6.244406793787495,-2.4712568658102896e-9)
            (6.248151961797425,-2.4804892584384675e-9)
            (6.251780768243576,-2.629152007216362e-9)
            (6.255246528922862,-2.5399378156265584e-9)
            (6.259286540571774,-2.5258500846447873e-9)
            (6.263073207777372,-2.5167916639645682e-9)
            (6.267242542999518,-2.3676259841565184e-9)
            (6.271028159406006,-2.4599096093425032e-9)
            (6.274711901450229,-2.8752352720928798e-9)
            (6.27822855058092,-2.5764457234345173e-9)
            (6.282317579935075,-2.7900102228528567e-9)
            (6.286159262636754,-2.875318427797424e-9)
            (6.290421133985222,-2.7967769211656446e-9)
            (6.294292964666527,-2.7671526181549666e-9)
            (6.298076601873253,-2.8838500476524587e-9)
            (6.301687916308735,-2.8169865329275012e-9)
            (6.3058781965923405,-3.0409891271787615e-9)
            (6.3098211646956015,-2.8221578407539027e-9)
            (6.314211426998186,-3.250533731069538e-9)
            (6.318206331190102,-3.1044259385382134e-9)
            (6.322128168141713,-3.130510961568689e-9)
            (6.325871316194745,-3.1240204867444277e-9)
            (6.330206257865891,-3.277109694721503e-9)
            (6.334289671851418,-3.2357555523887527e-9)
            (6.338840684767351,-3.2043503406242735e-9)
            (6.34299216142331,-3.4078908583978773e-9)
            (6.347089094446042,-3.3510019203930597e-9)
            (6.350999698900822,-3.2820770545782807e-9)
            (6.355519594495156,-3.5942465670402157e-9)
            (6.359780292539223,-3.3231077889439575e-9)
            (6.364523921153257,-3.848828589170239e-9)
            (6.3688650844104435,-3.357574329676538e-9)
            (6.373175828050154,-3.6777773049223583e-9)
            (6.37729101016169,-3.4911634694267946e-9)
            (6.382036172014233,-3.7440965883206445e-9)
            (6.386511404696242,-3.6482775689350433e-9)
            (6.391481146643953,-3.958795069536336e-9)
            (6.396046815874827,-3.8512972810877955e-9)
            (6.400614510188738,-4.009906295898702e-9)
            (6.404975322488326,-3.849396135180427e-9)
            (6.409988288096897,-4.203343340059007e-9)
            (6.414717787877615,-3.9808178975420105e-9)
            (6.419950649016388,-4.3894990975346104e-9)
            (6.424779085747061,-4.394774322236117e-9)
            (6.429653338818367,-4.185810809076429e-9)
            (6.434306591769257,-4.323290836438787e-9)
            (6.439633352694097,-4.032886025129301e-9)
            (6.444660670674016,-4.14557754790934e-9)
            (6.450199354463929,-3.898451450545792e-9)
            (6.455334193890789,-4.018231636315761e-9)
            (6.460573140108888,-3.8762312248863395e-9)
            (6.465573252561465,-3.869939813050394e-9)
            (6.471264930203952,-3.890191169197976e-9)
            (6.476639342598719,-3.8625822540439e-9)
            (6.482535465016824,-3.955501926000693e-9)
            (6.488028401288528,-3.814187854445095e-9)
            (6.493700021534301,-3.959871097691803e-9)
            (6.499110352183946,-3.838580786563739e-9)
            (6.505225347206565,-3.906836298916971e-9)
            (6.511004219297577,-3.910269330553717e-9)
            (6.5173224234316445,-3.844849660872285e-9)
            (6.523236704080027,-3.841740037202612e-9)
            (6.52941941119108,-3.9551180108787776e-9)
            (6.535313333154691,-3.804930259754258e-9)
            (6.541920959902468,-4.009709897445646e-9)
            (6.548173355225819,-3.7759924076397056e-9)
            (6.554995819060022,-4.1494527813767945e-9)
            (6.561410415356176,-4.071802339744579e-9)
            (6.568194190580046,-4.203381420708752e-9)
            (6.5746571669019716,-4.127448938184841e-9)
            (6.581843716713199,-4.242691975520074e-9)
            (6.588655718572237,-4.2337791050783835e-9)
            (6.596086121067072,-4.092551075807194e-9)
            (6.6031000207241455,-4.155528698923661e-9)
            (6.610590244192247,-4.103627770923879e-9)
            (6.617724567535889,-4.150020327386983e-9)
            (6.625600610726918,-4.112596929672918e-9)
            (6.633082008091117,-4.131364583770392e-9)
            (6.6412487067685975,-4.0580656612831945e-9)
            (6.648985488523611,-4.141296527926386e-9)
            (6.65731077044913,-4.010776932794613e-9)
            (6.665243753440359,-4.1267843586823005e-9)
            (6.6739524858058275,-3.995352826358101e-9)
            (6.682244796458033,-3.954705563025129e-9)
            (6.691305620076932,-4.204816272945777e-9)
            (6.699919795930678,-4.015915266997183e-9)
            (6.7092424441517196,-4.253912333496146e-9)
            (6.7181370537576655,-4.022106037115947e-9)
            (6.727863829318638,-4.298768785382379e-9)
            (6.7371503426186,-4.361565109078924e-9)
            (6.747301933101676,-4.1501779235453284e-9)
            (6.756988944862572,-4.229920747000904e-9)
            (6.767515944192507,-4.084441174168063e-9)
            (6.777582529430367,-4.187912794328952e-9)
            (6.788565430719375,-4.020223376421939e-9)
            (6.799083446876104,-4.118435370514817e-9)
            (6.810574335277554,-4.142297060916178e-9)
            (6.821584225848404,-4.076967818900101e-9)
            (6.833576637004572,-4.324681612821735e-9)
            (6.845084136676341,-4.258394803446919e-9)
            (6.857621700703283,-4.283808141547496e-9)
            (6.8696736762902,-4.290510613458309e-9)
            (6.882815280839405,-4.210205295507308e-9)
            (6.895465328620015,-4.203892012277777e-9)
            (6.9092404437242765,-4.25317175922757e-9)
            (6.922521018858369,-4.202701076039261e-9)
            (6.936961693550927,-4.338682024762619e-9)
            (6.95091064870793,-4.364342498508478e-9)
            (6.9676752914742845,-4.200545744570405e-9)
            (6.982826513298747,-4.156413602185438e-9)
            (6.998674075374549,-4.202636960659589e-9)
            (7.013898410346144,-4.1022116814559695e-9)
            (7.03092569444538,-4.30384045069232e-9)
            (7.046921993562885,-4.131187558709115e-9)
            (7.06548424243894,-4.1187691590671704e-9)
            (7.082720440407313,-4.3166717700326984e-9)
            (7.102088981423228,-3.9751248404051864e-9)
            (7.120072496934802,-4.081441684622433e-9)
            (7.139567233578258,-4.095953326510582e-9)
            (7.1579501447524105,-3.939460535562489e-9)
            (7.177445297301889,-3.978857188169371e-9)
            (7.196283749847977,-4.016118881899899e-9)
            (7.2159196039372935,-4.0059746908571725e-9)
            (7.235383196116555,-3.799136893967159e-9)
            (7.255089012735078,-3.725611569249665e-9)
            (7.275086294058404,-4.053895039102251e-9)
            (7.294426790354091,-4.0978682253056675e-9)
            (7.314619804614131,-3.6921408708145975e-9)
            (7.333178135762185,-3.928155134502731e-9)
            (7.350646656362608,-3.801438885897568e-9)
            (7.3673412139142265,-3.859645145154467e-9)
            (7.383471333768654,-3.74420246196383e-9)
            (7.398858228864817,-3.864632544536839e-9)
            (7.414147137038362,-3.843537446646117e-9)
            (7.428308215762548,-3.796482673373847e-9)
            (7.440547516574865,-3.8428163255666e-9)
            (7.451709475868501,-3.835529887186856e-9)
            (7.459930001873832,-3.826389930600138e-9)
            (7.467397173081404,-3.833334240310737e-9)
            (7.479639413716468,-3.8013718978158195e-9)
            (7.492792181626404,-3.81815029940058e-9)
            (7.5095291794831756,-3.760589929735492e-9)
            (7.5253943291734355,-3.740733195423118e-9)
            (7.54266383486407,-3.830412778627057e-9)
            (7.5591104251725145,-3.849528640298416e-9)
            (7.577319933752842,-3.812700058447582e-9)
            (7.594432830886044,-3.838279527546007e-9)
            (7.613053335760889,-3.4531661002867864e-9)
            (7.63007524125166,-3.6880726389521e-9)
            (7.649573635101096,-3.2428943697038193e-9)
            (7.668320511532454,-3.6853710638773407e-9)
            (7.687587083348131,-3.0139934437123372e-9)
            (7.706175518228274,-3.6775121559085022e-9)
            (7.726809993218794,-3.074121734947255e-9)
            (7.746030312472386,-3.380863339286222e-9)
            (7.767189885177433,-3.454225155907764e-9)
            (7.786918520042758,-3.2999832311197963e-9)
            (7.806837810536108,-3.2583775400052417e-9)
            (7.825744419622805,-3.3836295987299536e-9)
            (7.845570460497942,-2.841493651484228e-9)
            (7.865219537164513,-3.061656705938276e-9)
            (7.885129404110148,-2.6652229867529798e-9)
            (7.904774548939314,-2.5007754755890232e-9)
            (7.9242542173459505,-2.4429852030216637e-9)
            (7.94362320865656,-2.9048737304471217e-9)
            (7.962662820548757,-2.8852510935983844e-9)
            (7.982096576888683,-2.7261191637428794e-9)
            (8.000921599385547,-2.6482984138986865e-9)
            (8.020254065406712,-3.2613677314330403e-9)
            (8.03876277014149,-2.653716690836916e-9)
            (8.05796185565809,-2.9971407577988884e-9)
            (8.076080741506415,-2.6431846156249605e-9)
            (8.09509492756494,-2.8264036666669767e-9)
            (8.112894099573314,-2.317445235711091e-9)
            (8.131786910955142,-2.9450215599524654e-9)
            (8.149248046745903,-1.933514792717972e-9)
            (8.167925966554243,-2.6561695620763714e-9)
            (8.18503238947358,-2.5701242800657553e-9)
            (8.203510958671872,-2.3329498333168885e-9)
            (8.220265616069653,-2.6570168842887654e-9)
            (8.236683649271633,-2.891708761332268e-9)
            (8.252569762251301,-2.1639952052510125e-9)
            (8.270410530864094,-2.9136001389318267e-9)
            (8.286644963022727,-1.978615937758832e-9)
            (8.30278025994878,-2.7207871511336634e-9)
            (8.318184315541206,-2.387641417911368e-9)
            (8.334490215201095,-2.839327217785126e-9)
            (8.34940951459216,-2.626005080053062e-9)
            (8.365112308120503,-2.8147386643695427e-9)
            (8.38009980809573,-2.7689009973741463e-9)
            (8.394850768082515,-2.955022782025196e-9)
            (8.409072792698153,-2.4571796819472524e-9)
            (8.424077603423441,-2.745626392908207e-9)
            (8.438422821181126,-2.915512609114046e-9)
            (8.452938107247075,-3.005805826461483e-9)
            (8.466811149542137,-2.6532303021298276e-9)
            (8.480882114657037,-2.9853962635328912e-9)
            (8.494332342890518,-2.4714609248022157e-9)
            (8.508365026577485,-2.8474592683735978e-9)
            (8.521749335268614,-2.20775675519036e-9)
            (8.535332577987788,-2.53929588467372e-9)
            (8.548240826963687,-2.287029787773065e-9)
            (8.561522213969173,-2.269831878010109e-9)
            (8.574189022418231,-2.368887752624005e-9)
            (8.58735337131466,-2.7767617094554e-9)
            (8.599815850645456,-1.9385836269592005e-9)
            (8.61250036941054,-2.498984019716488e-9)
            (8.62455535449805,-1.778318825529368e-9)
            (8.63711431838916,-2.26976970552073e-9)
            (8.649003980103274,-2.257813047634727e-9)
            (8.66126765009843,-2.319182179633117e-9)
            (8.672867880982398,-2.3859694220362826e-9)
            (8.684802048699273,-2.0378282394872826e-9)
            (8.696093186567754,-2.009495236876546e-9)
            (8.707874820183987,-2.1016325346678855e-9)
            (8.718999665443919,-1.983111674874749e-9)
            (8.73047059985106,-2.313123581565435e-9)
            (8.741284260397274,-1.8218636599343085e-9)
            (8.752496068804984,-2.0966961500334946e-9)
            (8.763084432023406,-1.5365039240933243e-9)
            (8.774142006858861,-2.0167495451417494e-9)
            (8.78453441268888,-1.6935590707589654e-9)
            (8.795253559890929,-2.1125992066828303e-9)
            (8.805356572882546,-1.7214374370411178e-9)
            (8.81592343794899,-2.1309878306396968e-9)
            (8.825854351032753,-1.8045512861775137e-9)
            (8.836184353881972,-2.188558334559332e-9)
            (8.845886741828261,-1.8639025878286475e-9)
            (8.855957341047457,-2.3481013800008554e-9)
            (8.865421179126532,-1.9212755830722017e-9)
            (8.875342839375465,-2.1588335563649252e-9)
            (8.88464895085989,-1.8876085139396537e-9)
            (8.894323578871989,-2.0183092974690453e-9)
            (8.903391196849087,-1.6782529810299707e-9)
            (8.912854009060693,-1.7819936637408773e-9)
            (8.921735207076434,-1.835310348141661e-9)
            (8.931058226369428,-2.0327148853027666e-9)
            (8.93977411702619,-1.6909117439567467e-9)
            (8.948830742450328,-2.0582676674152367e-9)
            (8.957320567817211,-1.5318075696768574e-9)
            (8.966243150719583,-1.9934462969217748e-9)
            (8.974587454762647,-1.5641066219984623e-9)
            (8.983318973072215,-1.8370385213017926e-9)
            (8.99147973829233,-1.622969647563366e-9)
            (8.999997450314702,-1.8059206352560864e-9)
            (9.007967164096915,-1.6522856416401055e-9)
            (9.016363919968965,-1.7076062786003376e-9)
            (9.024203846119306,-1.7877865854387665e-9)
            (9.032397245121988,-1.6991721363268653e-9)
            (9.040046228688837,-1.7195607160402915e-9)
            (9.048066400043687,-1.6847583328427618e-9)
            (9.055563967676255,-1.6090020427128593e-9)
            (9.06347283508415,-1.845922970034053e-9)
            (9.070838724322712,-1.6635895994099315e-9)
            (9.078527014310737,-1.879241984248381e-9)
            (9.085708803055343,-1.6796688484532751e-9)
            (9.093288683246977,-2.00680294604183e-9)
            (9.100354488928312,-1.7788347461689114e-9)
            (9.10778368136483,-1.996262266601434e-9)
            (9.114702928127322,-1.6488534981817793e-9)
            (9.121949017111229,-2.0177853832237247e-9)
            (9.12871086892602,-1.5055960922438771e-9)
            (9.135868912106693,-1.9194051903426157e-9)
            (9.142531122597163,-1.5571834932615047e-9)
            (9.149519387910663,-1.6613839193269087e-9)
            (9.156025452148558,-1.5625651883510727e-9)
            (9.16286897060555,-1.592328047195224e-9)
            (9.169251538679749,-1.5167749278788278e-9)
            (9.176016743747244,-1.6098593569324748e-9)
            (9.18229970475806,-1.5793051311163708e-9)
            (9.188874554213426,-1.684248296385249e-9)
            (9.19500244524838,-1.5734911151810138e-9)
            (9.201492970350268,-1.730515286624268e-9)
            (9.207531410084695,-1.5680374776394501e-9)
            (9.213908800075124,-1.6397567748072106e-9)
            (9.21983233678791,-1.6037258188106307e-9)
            (9.226044840492914,-1.6859980078720582e-9)
            (9.231833829224056,-1.5140784181966183e-9)
            (9.23799115420787,-1.6300660821144675e-9)
            (9.243709309902245,-1.4931602621004458e-9)
            (9.249724756875558,-1.5405028364057216e-9)
            (9.255313550461699,-1.4988912333535609e-9)
            (9.261201783229673,-1.5271739428612818e-9)
            (9.266687312159956,-1.3713945534732375e-9)
            (9.272533125285442,-1.5323851076942674e-9)
            (9.277949691113072,-1.7755263925778308e-9)
            (9.283624351547056,-1.6242942546540462e-9)
            (9.28890552559764,-1.6841255057187254e-9)
            (9.294514603337133,-1.79204140415834e-9)
            (9.299728242129431,-1.5260674945949404e-9)
            (9.305262489315748,-1.681025763033972e-9)
            (9.310390365029631,-1.4704024664524695e-9)
            (9.315766331097034,-1.648753800154168e-9)
            (9.320773072874724,-1.4299792461258676e-9)
            (9.326124959570107,-1.6654206902444457e-9)
            (9.331087829798811,-1.3513845598112084e-9)
            (9.33632434341531,-1.578104980026751e-9)
            (9.341180188003872,-1.3140109000886468e-9)
            (9.346294661564121,-1.4089069910738772e-9)
            (9.351059249435162,-1.3982113244992433e-9)
            (9.356171430038678,-1.3792660347178298e-9)
            (9.360898058945708,-1.3788186148389059e-9)
            (9.365850732228429,-1.3381264984957397e-9)
            (9.370454760475658,-1.4001302339750055e-9)
            (9.37535185565736,-1.3975358648110614e-9)
            (9.379904569724525,-1.2871146370940778e-9)
            (9.384771617104125,-1.3488856698273821e-9)
            (9.38926899267382,-1.149871975414385e-9)
            (9.39397244766553,-1.1818783729466986e-9)
            (9.398353056199833,-1.172191899101449e-9)
            (9.403059836225095,-1.2048353426052927e-9)
            (9.407421712957332,-1.098649837771859e-9)
            (9.412045374403764,-1.0153258234169016e-9)
            (9.416322627483149,-1.063554799785038e-9)
            (9.420813803087805,-1.1165603996943219e-9)
            (9.425001978569712,-9.864411509852289e-10)
            (9.42953735267403,-1.0630583080484257e-9)
            (9.433721619407576,-1.0435452502122189e-9)
            (9.438107044532462,-1.1449619030656777e-9)
            (9.442177850621524,-1.0121155025188955e-9)
            (9.446503024131738,-1.051965181630976e-9)
            (9.450530596092962,-9.564422587260424e-10)
            (9.454886618743409,-1.076820854706284e-9)
            (9.458896633126493,-9.505631837214423e-10)
            (9.463071599666637,-1.0075873468906593e-9)
            (9.466960410314714,-1.033853891385661e-9)
            (9.471156403673604,-9.934708611325505e-10)
            (9.475048420686464,-1.0289775698169024e-9)
            (9.479214789439338,-1.0844916076280242e-9)
            (9.483053312532101,-1.0275562623007772e-9)
            (9.48705471948239,-1.0951590745378326e-9)
            (9.490793072129538,-1.0098633040911409e-9)
            (9.494891220535855,-1.0460481369989338e-9)
            (9.498665773988607,-9.796337074874373e-10)
            (9.502636973919909,-9.790943611420744e-10)
            (9.506311928158437,-9.94111681862364e-10)
            (9.510191308018772,-9.056555505537744e-10)
            (9.51381691440316,-8.958831454464189e-10)
            (9.51782115734877,-9.531566647069667e-10)
            (9.521485902560213,-8.294123166052714e-10)
            (9.525285547834933,-9.264551348309169e-10)
            (9.528820111917792,-8.378628901795082e-10)
            (9.532630010803736,-8.88540574450758e-10)
            (9.536179842739077,-8.365872439242139e-10)
            (9.540079200362975,-7.641753896336922e-10)
            (9.54363974639774,-7.305525073775243e-10)
            (9.547308585036843,-7.605347462913414e-10)
            (9.550740617847355,-7.183287298317964e-10)
            (9.554546436191034,-7.460330131436876e-10)
            (9.55806137486718,-6.432352428475951e-10)
            (9.561845249771482,-7.619513908707631e-10)
            (9.565316141877998,-6.55012044603609e-10)
            (9.568924688182864,-7.134539625752723e-10)
            (9.572315471411695,-6.965592547203414e-10)
            (9.576200962849152,-7.158900139359048e-10)
            (9.57973650329816,-6.943232655487463e-10)
            (9.583463802983538,-7.732343654254237e-10)
            (9.586904032218689,-6.96447788328669e-10)
            (9.590567311194912,-7.726019823905972e-10)
            (9.594021563268129,-5.939140290678324e-10)
            (9.5977121954217,-7.165479321002977e-10)
            (9.60128598910534,-6.497584692510827e-10)
            (9.605150543578526,-6.803220209405936e-10)
            (9.608787010578192,-6.280980180406459e-10)
            (9.613083381541815,-5.707201378157833e-10)
            (9.617034086049527,-5.361546762117086e-10)
            (9.621740870085109,-6.076676939414938e-10)
            (9.626176061070707,-4.308027268251635e-10)
            (9.632352678575279,-4.4223291695288935e-10)
            (9.636304721349303,-5.546381132148781e-10)
            (9.640123613949214,-3.4442759755393126e-10)
            (9.643205465947284,-3.1387936694216023e-10)
            (9.646032704665357,-3.557654171260083e-10)
            (9.648762636401328,-3.3073921379411786e-10)
            (9.651324977668958,-3.3904035134924015e-10)
            (9.653713751545482,-3.3496050377834763e-10)
            (9.656009528210213,-3.337368159606058e-10)
            (9.658123854268696,-3.3591773807017944e-10)
            (9.66009526539074,-3.423086258891317e-10)
            (9.662138737204097,-3.3284486278262193e-10)
            (9.663981975862832,-3.3743563498944695e-10)
            (9.665681765023646,-3.3208147343088967e-10)
            (9.667217179821733,-3.338300746946743e-10)
            (9.668563774741529,-3.335922649227996e-10)
            (9.669807098939732,-3.331876996526262e-10)
            (9.670774935544562,-3.331355191704688e-10)
            (9.67168791952886,-3.3331515325585315e-10)
            (9.672851029860789,-3.330078435226369e-10)
            (9.674038216065846,-3.330813402868671e-10)
            (9.675723797722743,-3.3245539654558343e-10)
            (9.677255806066094,-3.329863051959592e-10)
            (9.678927011136777,-3.3446201364029093e-10)
            (9.68049812454569,-3.3243363617430077e-10)
            (9.68218041289429,-3.3400171517428134e-10)
            (9.683807813373182,-3.336262377473531e-10)
            (9.685526234194544,-3.3056690718069603e-10)
            (9.687172113915343,-3.332321085736112e-10)
            (9.689047109490595,-3.291702466157176e-10)
            (9.690843097661961,-3.305693496713502e-10)
            (9.692765027973767,-3.298425976794306e-10)
            (9.694553502954362,-3.230122835873317e-10)
            (9.696491180211245,-3.2400726546200076e-10)
            (9.698311043798315,-3.279561067159875e-10)
            (9.700390600423116,-3.194267073070023e-10)
            (9.702287999437026,-3.201816589637474e-10)
            (9.704274320323924,-3.275080207032488e-10)
            (9.706127094586376,-3.237554668800158e-10)
            (9.708159934420197,-3.269642334657874e-10)
            (9.710060500071778,-3.2959834861401305e-10)
            (9.712192509715255,-3.2262081894884886e-10)
            (9.714134947005615,-3.252220714955456e-10)
            (9.716141464305723,-3.1863867100412335e-10)
            (9.718022803262063,-3.2323610454909613e-10)
            (9.720130041168543,-3.1484659324121367e-10)
            (9.722083432865931,-3.17822212991814e-10)
            (9.724211137995383,-3.178231011702337e-10)
            (9.726160112606149,-3.162394790479084e-10)
            (9.72817737536068,-3.160933736978677e-10)
            (9.730076688741933,-3.143547644413047e-10)
            (9.73225214353574,-3.137698989519322e-10)
            (9.7342416893882,-3.142879290152223e-10)
            (9.736338594008107,-3.1211078166393236e-10)
            (9.738273896769384,-3.1486702134486677e-10)
            (9.740306639027622,-3.1441804715370836e-10)
            (9.74222417975947,-3.168869611158698e-10)
            (9.744458832795228,-3.136979564999365e-10)
            (9.746470561314132,-3.155671279841954e-10)
            (9.748535083499434,-3.1353519780452643e-10)
            (9.750451816367095,-3.167681672522349e-10)
            (9.752503291885299,-3.1583557991154976e-10)
            (9.754438304863193,-3.1154989699189173e-10)
            (9.756462052881572,-3.100195655747484e-10)
            (9.758419376246358,-3.123863390186443e-10)
            (9.760440239760289,-3.0996205602207283e-10)
            (9.762352202270943,-3.1475777539924366e-10)
            (9.764580916690495,-3.1401681255260883e-10)
            (9.766595203306723,-3.099920320437377e-10)
            (9.768677577768283,-3.1653701881850793e-10)
            (9.770605166213876,-3.110254276350588e-10)
            (9.772644760304853,-3.159408290542842e-10)
            (9.774572572091238,-3.1514080234273933e-10)
            (9.77660661484734,-3.092699429885215e-10)
            (9.778573291640242,-3.182452079641962e-10)
            (9.780612569728683,-3.130398162909387e-10)
            (9.782536385257503,-3.1911584486010725e-10)
            (9.784731985778448,-3.2283020701129317e-10)
            (9.786736566511752,-3.225828493214067e-10)
            (9.7888306700863,-3.168496576222424e-10)
            (9.790772588448034,-3.0491742464278104e-10)
            (9.792840530109341,-3.0564417663470067e-10)
            (9.79478701896799,-3.0060198774606306e-10)
            (9.797026224793946,-3.096585210471403e-10)
            (9.799048525499428,-3.2197577937154165e-10)
            (9.801120102813657,-3.2269609206991845e-10)
            (9.8030531425215,-3.2389380066888407e-10)
            (9.805162344081612,-3.1288260871065177e-10)
            (9.807141606931715,-3.37476935285963e-10)
            (9.8094002871822,-2.904374518664099e-10)
            (9.811434635850391,-3.0567859354846405e-10)
            (9.81349791488491,-2.901066054050716e-10)
            (9.815435018972769,-3.1253200027947514e-10)
            (9.817610211792845,-3.070479426270367e-10)
            (9.81963556183861,-3.1989744186944336e-10)
            (9.821886868039805,-2.9374391807834854e-10)
            (9.823928306330172,-2.678670618649903e-10)
            (9.826002352679849,-2.8697133558353016e-10)
            (9.827961527762094,-2.975462098930848e-10)
            (9.830239490595279,-2.622844164079652e-10)
            (9.832328105362693,-3.1831315361330326e-10)
            (9.834570119409587,-2.760482953334531e-10)
            (9.83662245194582,-3.2327363008732846e-10)
            (9.83873446671867,-3.474598386787875e-10)
            (9.840739517405545,-3.266034109827842e-10)
            (9.842912186728373,-3.186400032717529e-10)
            (9.845018792279493,-4.0731440442698386e-10)
            (9.84726429811184,-3.6634228983700723e-10)
            (9.849362010490704,-4.286939692121905e-10)
            (9.851643271605734,-4.043421153454574e-10)
            (9.85377253428984,-3.5680458587705743e-10)
            (9.856118306289519,-4.763232031024245e-10)
            (9.858290623510698,-3.479654342442018e-10)
            (9.860624394772142,-3.6077874021600564e-10)
            (9.86280411113887,-3.80826259416267e-10)
            (9.865209099491619,-3.817219873525346e-10)
            (9.867448842165874,-3.607409926331684e-10)
            (9.869910648953141,-2.9010616131586175e-10)
            (9.872194601487026,-4.482370030700622e-10)
            (9.874667280651526,-3.429845296665235e-10)
            (9.87698396393068,-2.764830586698963e-10)
            (9.879584951819467,-3.3942693100641463e-10)
            (9.882001003392435,-3.4008706961685675e-10)
            (9.884654633462164,-4.029283573458997e-10)
            (9.887129412077924,-4.1695424890519917e-10)
            (9.889871276771808,-3.9995273759529937e-10)
            (9.892446632235217,-3.221936051289731e-10)
            (9.895403428175362,-4.77627715156359e-10)
            (9.898154913165813,-3.1937763544931386e-10)
            (9.90124687795801,-3.791327252145038e-10)
            (9.904161429304633,-7.260489987004348e-10)
            (9.90762235004942,-2.8902991111579013e-10)
            (9.910915159273138,-9.209364382201102e-10)
            (9.915547060526496,-4.676370402023622e-11)
            (9.919847181104126,-5.341715958451232e-10)
            (9.924457206973184,6.959823828367462e-10)
            (9.928182929971348,1.1148564293961272e-9)
            (9.931742788514047,1.5285421817168299e-9)
            (9.934898478905001,1.2985281738764343e-9)
            (9.937929064423404,1.5141929932127596e-9)
            (9.940877484578907,1.1206990890855195e-9)
            (9.943693917493754,1.31802946334858e-9)
            (9.946546027078634,1.20234067146896e-9)
            (9.949215023816627,1.1728262805377199e-9)
            (9.951800151319187,1.1775138641922922e-9)
            (9.954285936348162,1.1560272739075117e-9)
            (9.95666518160345,1.0979754883067017e-9)
            (9.958945710830681,1.1660370446975321e-9)
            (9.961473597787082,1.104744962177051e-9)
            (9.963923661211233,1.1173497682648303e-9)
            (9.966535516025196,1.1125593779581777e-9)
            (9.96891410524348,1.1773273467241552e-9)
            (9.971243355844457,1.1049265946638798e-9)
            (9.973454285588675,1.1058334248303936e-9)
            (9.97603350583459,1.047987918667559e-9)
            (9.978399387023046,1.121437831486105e-9)
            (9.980900760330007,1.0504486169793381e-9)
            (9.983179784915624,1.079181410901242e-9)
            (9.985442228147852,9.966880654133092e-10)
            (9.987598297685066,1.0127045868557616e-9)
            (9.990192779315674,1.0274068262816627e-9)
            (9.992536827689701,1.0527450022834728e-9)
            (9.994980712736318,9.94713422741711e-10)
            (9.99721327126524,1.0363072622254776e-9)
            (9.9994454145922,9.328697814225961e-10)
            (10.00158050672888,9.695866332037895e-10)
            (10.003940951306703,9.529850242273596e-10)
            (10.006226916405554,9.309879533958565e-10)
            (10.008654266928414,9.3974450443568e-10)
            (10.0109043613558,9.629077535322494e-10)
            (10.013234323300134,9.346368123885895e-10)
            (10.01543799396231,9.093248376501606e-10)
            (10.017951694435997,8.934706308139084e-10)
            (10.020265935502696,8.926137606835027e-10)
            (10.022696574415724,9.270779699477316e-10)
            (10.02495685762354,9.200977757473083e-10)
            (10.027348419174421,9.091924990656253e-10)
            (10.029611251014785,8.998786160674399e-10)
            (10.032209368543992,8.735254741765175e-10)
            (10.03458536316838,8.98110030789212e-10)
            (10.037043452921953,8.941891671554458e-10)
            (10.039345015966287,9.075455942308963e-10)
            (10.041846657022173,8.931899664332832e-10)
            (10.044208187593844,9.17963260960164e-10)
            (10.046899187111444,8.914113891478337e-10)
            (10.049358406020072,8.994911482318457e-10)
            (10.051887519743724,9.308365189752976e-10)
            (10.054271014935255,9.194009997770536e-10)
            (10.056938447518,9.421692315214614e-10)
            (10.059443134739048,9.132463674177416e-10)
            (10.062245579957885,9.542768797388135e-10)
            (10.064819979356326,9.410856538494272e-10)
            (10.067482154058888,9.78704450815826e-10)
            (10.070005039343554,9.604848028033075e-10)
            (10.072906703890723,9.881158113955735e-10)
            (10.075611758887504,1.0207927836347608e-9)
            (10.078579368334399,9.447003179730018e-10)
            (10.08132745919376,9.193712457999936e-10)
            (10.08422067613275,9.686893509552874e-10)
            (10.08697372403666,1.0179899145867921e-9)
            (10.090206862154682,1.0721838972216347e-9)
            (10.093204162299578,1.034075935990586e-9)
            (10.096458175345939,9.820060320464563e-10)
            (10.099500060636345,1.0210401413246473e-9)
            (10.10280631058528,1.152490103351056e-9)
            (10.105962799039647,8.5927154280796e-10)
            (10.109726496327937,8.271716644969729e-10)
            (10.11322929814946,1.0303495834307341e-9)
            (10.117095484873209,8.122105210617292e-10)
            (10.120765420307995,1.319501841123838e-9)
            (10.125043078636157,1.1630225671410699e-9)
            (10.12918225081241,1.5812910980628203e-9)
            (10.13476719401085,1.6597090368719591e-9)
            (10.140103727534052,2.906572094119042e-9)
            (10.14570966367307,6.847531430764775e-10)
            (10.150859207096577,2.072239713157842e-9)
            (10.155667590176558,1.7331251989105567e-9)
            (10.159842492088718,2.3340722687947846e-9)
            (10.163866548501247,1.940632987640356e-9)
            (10.167342566451367,2.464814574665297e-9)
            (10.17066341957914,2.133487386757338e-9)
            (10.174546484167989,2.5635646938582113e-9)
            (10.17831322622097,2.3732746878835087e-9)
            (10.182435770830542,2.1090800217393735e-9)
            (10.186253175843675,2.4706314771805182e-9)
            (10.190152108170382,2.326142167774492e-9)
            (10.19372755462108,2.1616464174201155e-9)
            (10.197188735424685,2.449579206142971e-9)
            (10.200505015501083,2.2663211307616393e-9)
            (10.204415303571473,2.5752993071392893e-9)
            (10.208047430310028,2.4179656055167698e-9)
            (10.211926541318341,2.4733195491677407e-9)
            (10.21546526544485,2.5201414288744672e-9)
            (10.218905965386737,2.576050039948541e-9)
            (10.222195794467078,2.499213280771073e-9)
            (10.226045623318194,2.3843651497656992e-9)
            (10.229642347991197,2.4405881760003467e-9)
            (10.233552553285342,2.5233903855337303e-9)
            (10.237117281288795,2.4289545930145096e-9)
            (10.240600760062238,2.508519392208086e-9)
            (10.243928780769346,2.4126884934361215e-9)
            (10.24780634291489,2.4542370358204835e-9)
            (10.251439912645552,2.3897841483488946e-9)
            (10.25542394049128,2.5894595356845684e-9)
            (10.25905932242795,2.3704971319205015e-9)
            (10.262630868229358,2.5940597447871028e-9)
            (10.266041766717663,2.555002875936907e-9)
            (10.270003685871494,2.637389640014476e-9)
            (10.27372257705281,2.493647177637115e-9)
            (10.27781407703491,2.7468634034022443e-9)
            (10.281555350933825,2.6083150084232898e-9)
            (10.28525294863862,2.6321370638626718e-9)
            (10.288783770993566,2.5906650158447064e-9)
            (10.292874293932444,2.706725288348366e-9)
            (10.296717578352688,2.6708093514571374e-9)
            (10.300946530578758,2.885319205780945e-9)
            (10.3048251513259,2.738704818483484e-9)
            (10.308685328443772,3.0316480437164728e-9)
            (10.312371242267858,2.892448169866668e-9)
            (10.316629615898616,2.884258942792428e-9)
            (10.32063273006893,2.924599562525998e-9)
            (10.325028426466679,2.9843701954135327e-9)
            (10.329075083867858,2.967592394043095e-9)
            (10.333136224459258,2.9417831504119363e-9)
            (10.337013730095665,2.917763697318776e-9)
            (10.341477805787482,2.8291055054197045e-9)
            (10.345675599397769,2.9502693621452636e-9)
            (10.350268831131114,2.8077115077351777e-9)
            (10.35451554302647,2.632578599559565e-9)
            (10.358820201120134,2.8829711951061654e-9)
            (10.362929246173117,2.779735663871463e-9)
            (10.367637494543278,2.9119721078885163e-9)
            (10.372066182839923,2.849787961167749e-9)
            (10.376891569163472,3.0458540134503664e-9)
            (10.381373692151042,2.918413732899694e-9)
            (10.385970086725415,3.0021590768924966e-9)
            (10.39035543678363,2.897935891255088e-9)
            (10.395348509022922,2.9583727689797e-9)
            (10.400047431441607,2.950400479484472e-9)
            (10.405146575353402,2.9894695607879385e-9)
            (10.409905368265468,2.8740546609284934e-9)
            (10.414847766355642,3.1336847561291847e-9)
            (10.419559531246655,2.974394730514973e-9)
            (10.424881971369645,3.2484048784198194e-9)
            (10.429895493919936,3.1869789030025686e-9)
            (10.435320371217076,3.2817680795105275e-9)
            (10.440405788696909,3.15777071158152e-9)
            (10.445753932857226,3.405657200694634e-9)
            (10.450847702317729,3.2514239078906826e-9)
            (10.456551501483224,3.3409555122432266e-9)
            (10.461932177524982,3.252032310108177e-9)
            (10.46774852100321,3.5109156693025056e-9)
            (10.473222395601749,3.3752466377379164e-9)
            (10.479042026996586,3.66391827988366e-9)
            (10.484580350340792,3.4285811967293967e-9)
            (10.490730379470513,3.5956884136822964e-9)
            (10.496543247282235,3.452844787865672e-9)
            (10.502832448259541,3.6714628004475003e-9)
            (10.508770982541234,3.617926624954748e-9)
            (10.515137163920459,3.688426120085353e-9)
            (10.521193497472709,3.714320739867105e-9)
            (10.527872378367553,3.6501518474452155e-9)
            (10.53419952850025,3.6348980492206806e-9)
            (10.541059640071618,3.5738868531254298e-9)
            (10.547555890251937,3.530888026404e-9)
            (10.554560006691215,3.7099753269487223e-9)
            (10.561225442917882,3.6556367932760736e-9)
            (10.5685386514901,3.761611022667921e-9)
            (10.575484208124147,3.598946141103454e-9)
            (10.583032866730132,3.796967740221646e-9)
            (10.590200888453916,3.806421955410144e-9)
            (10.59795931251384,3.884341626125831e-9)
            (10.605350757823228,3.816882920837372e-9)
            (10.613432622660211,4.025178190758538e-9)
            (10.621129205767584,3.903874778998784e-9)
            (10.629510233466025,4.018705368480369e-9)
            (10.637492290028812,3.97796895423852e-9)
            (10.646155458280345,4.229861794158296e-9)
            (10.654424832535035,4.070058290395195e-9)
            (10.663446671737182,4.423609478720891e-9)
            (10.67206452411099,4.414414500608643e-9)
            (10.681458068090533,4.383720497713739e-9)
            (10.690435265669288,4.390730889980432e-9)
            (10.700196942065203,4.3596434240456006e-9)
            (10.709541695682864,4.495542493820892e-9)
            (10.719722179119861,4.450368296105012e-9)
            (10.729481279201595,4.349344995269178e-9)
            (10.740116521425673,4.658427976700352e-9)
            (10.750322408165266,4.538335152126649e-9)
            (10.761428420927437,4.558912802821169e-9)
            (10.772102744228363,4.576704015768485e-9)
            (10.78371658349441,4.72929684303125e-9)
            (10.794898754582695,4.596642511067728e-9)
            (10.807064232755268,4.6760769700782134e-9)
            (10.818797601854794,4.703319733678768e-9)
            (10.83154889123382,4.7749691978182796e-9)
            (10.843870357098318,4.7112868051257806e-9)
            (10.858638658831715,4.817035770265932e-9)
            (10.872010582474678,4.771342987375249e-9)
            (10.885999365611742,4.758000882176816e-9)
            (10.899449466978725,4.741324333146224e-9)
            (10.9144807849382,4.911109963146032e-9)
            (10.92862612121856,4.931907437999428e-9)
            (10.94499429703288,4.771553707705323e-9)
            (10.960240589271141,4.797664709954574e-9)
            (10.977432226381447,4.773681783198924e-9)
            (10.993426749252217,4.746818271783582e-9)
            (11.010947329055949,4.845493783989241e-9)
            (11.027445654142229,4.701716460608907e-9)
            (11.045264387320666,4.844469159159814e-9)
            (11.062314980679318,4.7201145214614826e-9)
            (11.080630870035545,4.826028687787698e-9)
            (11.09837736507053,4.666420583276931e-9)
            (11.117329132997684,4.6729137226364514e-9)
            (11.135826940225153,4.238129402978075e-9)
            (11.155394469332798,4.64038940606315e-9)
            (11.174568347322236,4.288601473945164e-9)
            (11.194619052627077,4.328297831257544e-9)
            (11.214319107907679,4.119558472126528e-9)
            (11.234701759748885,4.624878313652658e-9)
            (11.254781721169751,4.267468101115668e-9)
            (11.275392136554027,4.208539683414614e-9)
            (11.29575793219919,4.210099102675002e-9)
            (11.316556023624868,4.2155475776795015e-9)
            (11.337172322901466,4.009848453279119e-9)
            (11.358165402741871,4.235605755020799e-9)
            (11.379035792922139,4.0169974568904365e-9)
            (11.400250952796247,4.011518617286214e-9)
            (11.421392684557288,3.902281220380388e-9)
            (11.442854025327097,3.964944872425491e-9)
            (11.464280235018013,3.678654381111812e-9)
            (11.485997008179814,4.059834191050271e-9)
            (11.507710024432624,3.91069548966172e-9)
            (11.52967471854111,4.035602685359407e-9)
            (11.551667846492252,3.532216630297569e-9)
            (11.573859507395474,3.784277557983273e-9)
            (11.596122073850898,3.815152360697738e-9)
            (11.618509121500104,4.240122336574004e-9)
            (11.641029925428182,3.6980827566868157e-9)
            (11.663568467334883,3.833881573322984e-9)
            (11.686335174568686,3.8642362920615625e-9)
            (11.708961768148823,3.7118346452036377e-9)
            (11.731956130648902,3.515309071611128e-9)
            (11.7545767850287,3.7244343442655037e-9)
            (11.777766870915423,3.781130353264217e-9)
            (11.800246025130722,3.6842391082370085e-9)
            (11.8235764010066,3.6616893961394226e-9)
            (11.845732617166322,3.815194604683825e-9)
            (11.869112582295575,3.203708645593828e-9)
            (11.890716119764118,3.4868813808541788e-9)
            (11.91149202079304,3.2575186020844527e-9)
            (11.931484961966733,3.4110138880105723e-9)
            (11.951214791713323,3.310948973322958e-9)
            (11.97019011884289,3.372856369199262e-9)
            (11.989360710904316,3.2693058885091553e-9)
            (12.007428099290305,3.41560619371295e-9)
            (12.024369190569166,3.3121559869786488e-9)
            (12.040147110718996,3.3882289855735603e-9)
            (12.05462859653032,3.3380171907820833e-9)
            (12.067930409362363,3.373952817218445e-9)
            (12.076805974540033,3.361901849355947e-9)
            (12.084960223830354,3.3659063921470667e-9)
            (12.096109977077493,3.3515474510276144e-9)
            (12.109313011118344,3.351751001745562e-9)
            (12.12732164136557,3.471505322788504e-9)
            (12.145157830523159,3.3576187177808414e-9)
            (12.166603470762858,3.551913867194667e-9)
            (12.186010606413383,3.5243471682711025e-9)
            (12.206900210523296,3.386201277710832e-9)
            (12.226523407289932,3.534911294234e-9)
            (12.247235131920952,3.524675468158378e-9)
            (12.267012147018495,3.4602604531697168e-9)
            (12.288805207082984,3.706591727992148e-9)
            (12.309761417935636,3.4844992308213918e-9)
            (12.332679803922314,3.732426118174814e-9)
            (12.354543427888377,3.832161338257478e-9)
            (12.376797889954297,3.673288312411316e-9)
            (12.398279307234649,3.740430937204664e-9)
            (12.4235736540076,3.800126768815915e-9)
            (12.446726942088373,3.874232490375107e-9)
            (12.472181879271945,3.970225342930789e-9)
            (12.495114527101315,3.993589486883664e-9)
            (12.518548420025814,3.722569558162192e-9)
            (12.54054136064012,3.857928226880247e-9)
            (12.564093701552466,4.349801741021508e-9)
            (12.587082428908367,4.187669599975408e-9)
            (12.610879502794283,3.910584744915013e-9)
            (12.633867687334565,4.436800038476463e-9)
            (12.657179397370477,4.514101203945131e-9)
            (12.679865330884137,4.183010271496812e-9)
            (12.702688553550848,4.0807059953351654e-9)
            (12.7254213859439,4.054776459039289e-9)
            (12.74796316424806,3.1918881981951586e-9)
            (12.770581193928564,3.570449103040829e-9)
            (12.792803840639998,2.5781479173758726e-9)
            (12.815320481617583,3.8804059965258375e-9)
            (12.83711641715405,2.572566104586116e-9)
            (12.8594092687229,3.3231049023640935e-9)
            (12.8808202441501,2.5322575702979577e-9)
            (12.902970912973919,3.067765763642427e-9)
            (12.923997898812177,2.4586879199262057e-9)
            (12.945929919299973,3.103939050230764e-9)
            (12.966558738659785,2.343419569506011e-9)
            (12.988265414517949,3.1559947988313297e-9)
            (13.008481055777898,2.52295484504117e-9)
            (13.029945953858682,2.8779269523049322e-9)
            (13.049764303298117,1.9768349734938795e-9)
            (13.070981678303186,3.313982088748446e-9)
            (13.090392055587431,1.8812031932213813e-9)
            (13.11133718283712,3.0614746293622375e-9)
            (13.130340539247538,2.3246055080861083e-9)
            (13.148939665408625,2.417366529172682e-9)
            (13.166942811905823,2.238126461939771e-9)
            (13.187121185624854,2.4823514355176712e-9)
            (13.205516777260806,1.9337980106115538e-9)
            (13.223758871869247,2.353946260136297e-9)
            (13.24119094194173,1.7693848608502094e-9)
            (13.25960670191561,2.7154757331615542e-9)
            (13.276499652787994,2.60135391005889e-9)
            (13.294239606749159,1.7954612241410928e-9)
            (13.311194977328901,2.1675852224234404e-9)
            (13.32785568211324,1.7589957268526746e-9)
            (13.34393692249092,2.201602899987165e-9)
            (13.360878823329594,2.303865764829993e-9)
            (13.377094857707647,1.7354818693249285e-9)
            (13.393457726687007,2.314496372335384e-9)
            (13.409122256268844,1.7368126936645467e-9)
            (13.425005867038161,2.05832506594561e-9)
            (13.44020400802805,1.4248884294687514e-9)
            (13.456010167059373,2.1252983817277027e-9)
            (13.471111056344197,1.6805388192153714e-9)
            (13.48640789547463,1.8100299037371315e-9)
            (13.500965279020694,2.2114292619335174e-9)
            (13.51592867364006,1.7443965161234587e-9)
            (13.530219445722942,1.5060805935718236e-9)
            (13.545024970794522,2.1605384148415396e-9)
            (13.559062403554613,1.6559613680300345e-9)
            (13.573328179211549,1.6131577185163337e-9)
            (13.586907727118724,1.6672502267667255e-9)
            (13.60103799059045,1.5977377199050125e-9)
            (13.614430671710618,1.9704026188449575e-9)
            (13.62819624554761,1.5643407680343557e-9)
            (13.64124054515511,1.7954882025605912e-9)
            (13.654657500820505,2.0282081569789057e-9)
            (13.667366377013591,1.7872582303013473e-9)
            (13.680590165299265,1.679407168886371e-9)
            (13.693095108448196,1.8240389199064566e-9)
            (13.705960243878383,2.0404566924980827e-9)
            (13.718107045988816,1.7462807866408525e-9)
            (13.730694857281877,1.8320691630435704e-9)
            (13.742596445275883,1.6966826832387483e-9)
            (13.754985087699668,1.5855594615032942e-9)
            (13.766645107679759,1.7804638874352463e-9)
            (13.77865711708219,1.6454503315443958e-9)
            (13.789995443212334,1.6738843644503731e-9)
            (13.801842607369307,2.1247896775378194e-9)
            (13.812986447946889,1.7513859251749864e-9)
            (13.824538692335565,1.956538264735741e-9)
            (13.835407170931196,1.618361111788147e-9)
            (13.846689847003269,1.8342400931459224e-9)
            (13.85730240304549,1.5107995965379928e-9)
            (13.868399919694886,1.7876006230821417e-9)
            (13.878820934807875,1.2209883104574715e-9)
            (13.889632344338528,1.716547126662249e-9)
            (13.899779493466376,1.2734826526639154e-9)
            (13.910369342735825,1.5077430415288973e-9)
            (13.920315688274561,1.3437846391184394e-9)
            (13.930723013463266,1.358056112010786e-9)
            (13.940464421083215,1.1139764666268093e-9)
            (13.950579658421944,1.2978794705631458e-9)
            (13.96007308292127,1.2010892280756025e-9)
            (13.970043897039638,1.2320763298490078e-9)
            (13.979372782290945,1.1208094452541673e-9)
            (13.98910203095869,1.1226978235967522e-9)
            (13.99820883490934,1.3134028309380597e-9)
            (14.007721366198158,1.3622240002675312e-9)
            (14.016626665710042,9.208783735559223e-10)
            (14.025986668667802,1.087424372769874e-9)
            (14.034732970244058,1.1100472763203584e-9)
            (14.043856230751889,9.003792156292434e-10)
            (14.05238377301491,1.0753129497942382e-9)
            (14.061332103135314,9.338894102484119e-10)
            (14.069699538361581,1.1642784514265259e-9)
            (14.078495672164271,1.1433782809433524e-9)
            (14.08669641199365,1.136156835279678e-9)
            (14.095254606608002,1.0716130205423724e-9)
            (14.103256447653068,8.362359693592225e-10)
            (14.11170059543813,1.1104693831143209e-9)
            (14.119572029470982,1.1753418238669155e-9)
            (14.127818290544093,8.781233518107001e-10)
            (14.135509346939429,1.2823541117867876e-9)
            (14.143576586097614,1.0981477949201235e-9)
            (14.151106072009872,9.095757480537259e-10)
            (14.159058330763775,1.0564862318318546e-9)
            (14.166463031061369,6.68646804591333e-10)
            (14.174214167227397,9.071561279938578e-10)
            (14.181439236789654,7.134226542859778e-10)
            (14.189052935641044,8.43522252047535e-10)
            (14.196152027768306,1.0036020903214649e-9)
            (14.20364688054162,9.03554120412764e-10)
            (14.210613929565655,9.544686152551662e-10)
            (14.21790625763652,1.0064737931969603e-9)
            (14.224708420065674,1.0233166536366411e-9)
            (14.23191793553014,1.008522931833511e-9)
            (14.238621586498905,9.048751747897654e-10)
            (14.245669703668737,1.1081615625130325e-9)
            (14.252226082637465,9.649758769825212e-10)
            (14.259120339706934,9.77257497147832e-10)
            (14.265543997226995,6.297448118530724e-10)
            (14.272361546827131,9.173933834816239e-10)
            (14.278692901073729,7.558745851454773e-10)
            (14.285334773332634,7.723823802763263e-10)
            (14.29151445705429,8.448841626318426e-10)
            (14.298047212926006,8.170791820916179e-10)
            (14.304128293083954,7.506681942714977e-10)
            (14.310577046386772,9.685725554930968e-10)
            (14.316557411108876,5.990667961697227e-10)
            (14.322824479757733,8.910709947684836e-10)
            (14.328662516947231,7.424197923100451e-10)
            (14.334876179339926,7.711189464743029e-10)
            (14.340644364542108,6.765839000166807e-10)
            (14.346729054590403,6.86519729953261e-10)
            (14.352377174976308,6.662389528955259e-10)
            (14.358321185790144,8.9139273740102e-10)
            (14.363855798037443,7.386070643988774e-10)
            (14.369762106857788,6.163805021941471e-10)
            (14.375235500476954,8.59150306453671e-10)
            (14.380984160784102,8.417389008030796e-10)
            (14.386325636787776,7.065416030016536e-10)
            (14.39198349130298,7.944970237261373e-10)
            (14.397247009815818,5.568669969591156e-10)
            (14.402859603625902,6.67350841254688e-10)
            (14.408052658941244,6.195852719770301e-10)
            (14.413491693715406,6.422504750247526e-10)
            (14.41855528402914,6.049749590175679e-10)
            (14.423966778160294,6.858107415297354e-10)
            (14.428985979148484,4.0357095443255275e-10)
            (14.434301833555033,6.339417879530629e-10)
            (14.439225658903956,3.934268466565527e-10)
            (14.444400713767912,6.029352572767266e-10)
            (14.449220628726117,4.3077630351717744e-10)
            (14.454399137574217,5.922056178775392e-10)
            (14.459189171614879,4.091937899630693e-10)
            (14.464224474712106,6.615326064718374e-10)
            (14.468897011390089,4.15266487863164e-10)
            (14.473847008323645,5.984479578557966e-10)
            (14.478454527393964,4.005418219321655e-10)
            (14.483407123321195,4.557183519438013e-10)
            (14.48797717674577,4.4391201825533244e-10)
            (14.49275265051426,3.9278846841739323e-10)
            (14.497197327510815,3.875988419110854e-10)
            (14.501964201856092,4.1440095799316623e-10)
            (14.506386272960755,3.556548389127556e-10)
            (14.511100749751531,4.851503643266142e-10)
            (14.515454871778097,3.321252162180599e-10)
            (14.52001178091459,2.9550673019684837e-10)
            (14.52426050104037,4.3423153961441585e-10)
            (14.528864632238342,4.0546144219888447e-10)
            (14.533116994401123,3.8267078394937926e-10)
            (14.537596871567487,4.174762757713779e-10)
            (14.541745521876027,2.492419604038787e-10)
            (14.546126301900927,4.809832532259861e-10)
            (14.55021204093912,2.9861557671040373e-10)
            (14.554660899524311,3.4623526268262594e-10)
            (14.558750966852573,3.3109315289436836e-10)
            (14.563010371038564,3.457016894969911e-10)
            (14.566972184870005,3.4402902748809083e-10)
            (14.571225733468417,3.657159020065137e-10)
            (14.575179848731203,2.8704838506143915e-10)
            (14.579453431718258,2.4032198453483034e-10)
            (14.583380465371777,3.5255220964813816e-10)
            (14.587457028500188,3.314537533327666e-10)
            (14.591263070151482,1.9957213659438366e-10)
            (14.595426877883636,3.0610980417122846e-10)
            (14.599272689839053,2.1552293283377821e-10)
            (14.603360177747811,3.0639712989000145e-10)
            (14.607128387620007,1.620779066513478e-10)
            (14.611069674621175,2.9603430817815024e-10)
            (14.614758667907626,1.0313438991715884e-10)
            (14.618861837927591,2.213720318167134e-10)
            (14.62261603344652,1.285769268832837e-10)
            (14.626526948075275,2.3047208586035595e-10)
            (14.630153507930034,1.966877771764075e-10)
            (14.634020834050585,1.8776957766419855e-10)
            (14.63763710237124,1.155759932203182e-10)
            (14.641677233559614,1.5261880648154147e-10)
            (14.645349944290311,1.1088507889667198e-10)
            (14.64912814518411,1.472151289760859e-10)
            (14.652652310246266,1.1226841678535493e-10)
            (14.656516131552044,1.0316081322514492e-10)
            (14.660109944549713,4.4892312089928055e-11)
            (14.664084229699217,7.532952039923657e-11)
            (14.66769740607417,7.025202641841588e-11)
            (14.671414517814847,1.9937607120823486e-11)
            (14.674904232892786,1.2456879971978196e-10)
            (14.678888872128038,6.662870255524922e-11)
            (14.682545401764695,1.9065504730519933e-10)
            (14.686511632491753,2.8869129309327946e-11)
            (14.690141840932188,1.360709322995035e-10)
            (14.693961227732686,1.2770540180895296e-10)
            (14.697572119537531,1.7254953021961228e-10)
            (14.701541022513679,-2.392641640369675e-11)
            (14.705389523871446,1.421083251074151e-10)
            (14.709767588366677,1.9929102812454857e-10)
            (14.71385599281265,2.8182700617662704e-10)
            (14.718913727570365,1.4548806603897901e-11)
            (14.723747158464672,-3.33297833776669e-11)
            (14.729383488233731,7.258504908236318e-11)
            (14.733515473300216,1.9819057506254012e-10)
            (14.737377416477672,4.9641402100064624e-11)
            (14.7405000693907,9.705858339259521e-11)
            (14.743396216882614,7.441691707299469e-11)
            (14.745964967920177,7.427525261505252e-11)
            (14.748436100455319,8.145950580740191e-11)
            (14.75066435241597,7.247091815543172e-11)
            (14.752753290427991,7.894151998755206e-11)
            (14.754748013560164,7.42972350309401e-11)
            (14.756671539443598,7.431277815328485e-11)
            (14.758451519206593,7.07445213521396e-11)
            (14.760074187254027,7.30917548708021e-11)
            (14.761491709090869,7.035194649063214e-11)
            (14.762776279511561,7.09503567009051e-11)
            (14.763795272423975,7.077161079394045e-11)
            (14.764731334091636,7.094258513973273e-11)
            (14.766261026486507,7.013079006412681e-11)
            (14.767763771413875,7.070943830456144e-11)
            (14.769475651625704,6.707989719245688e-11)
            (14.7711308522953,7.05413505386332e-11)
            (14.773039023945056,6.387224082970988e-11)
            (14.774815241108596,6.909606220517617e-11)
            (14.776830026024331,6.512745898135108e-11)
            (14.778658902717938,6.848122069413876e-11)
            (14.780551466573778,6.294920140703653e-11)
            (14.782352296243154,6.296341226175173e-11)
            (14.784578843300192,6.921441197960121e-11)
            (14.78658416805914,6.720890510791833e-11)
            (14.788736729823185,6.968825516651123e-11)
            (14.790695353748529,7.068101659513104e-11)
            (14.792699209452925,5.8196558683221156e-11)
            (14.794610676120115,6.536748919927504e-11)
            (14.796753376077111,5.896949595296519e-11)
            (14.798809291364595,6.261124951834063e-11)
            (14.80100156935662,5.3309801018031067e-11)
            (14.803028835937384,6.277933728426888e-11)
            (14.805163350298512,4.9939830049083866e-11)
            (14.807173853395293,5.849809525670935e-11)
            (14.809492459024705,4.228328798205894e-11)
            (14.811599479046949,5.136957526019614e-11)
            (14.813793598752758,3.79576370335144e-11)
            (14.815828919868148,4.1355141533472306e-11)
            (14.818006919937252,4.3931080995207594e-11)
            (14.820056744067047,4.192735048036411e-11)
            (14.82218872577309,4.559508326451578e-11)
            (14.824257007395042,4.331202063667661e-11)
            (14.826410201325013,4.1560754837632885e-11)
            (14.828446745056532,4.000311193408379e-11)
            (14.830825640394096,4.576405920886373e-11)
            (14.832967963728308,4.182054702539517e-11)
            (14.835169570096493,4.5857984076747016e-11)
            (14.837211334794883,4.457478830488526e-11)
            (14.839389016600723,4.3479220224185156e-11)
            (14.841444472727375,4.366174088943353e-11)
            (14.843601062118776,4.4823922351611145e-11)
            (14.84568542340565,4.67927918634814e-11)
            (14.847837708548866,4.462341607336384e-11)
            (14.849871877457277,4.6556536403841164e-11)
            (14.852226946382403,4.987876778272948e-11)
            (14.854362093374752,4.87372364688099e-11)
            (14.856575384188673,4.7230885868998485e-11)
            (14.858624361520107,5.5218052352756786e-11)
            (14.860793635764598,5.14392972661426e-11)
            (14.8628411797676,6.089395654385044e-11)
            (14.864989232649307,5.645262035613996e-11)
            (14.86706923673167,6.075229208590827e-11)
            (14.86922801743751,5.205968989230314e-11)
            (14.871265693310878,5.229394695049905e-11)
            (14.873602305393577,5.579359196872247e-11)
            (14.875727720490115,4.927347418970385e-11)
            (14.877934133698512,4.761102623263014e-11)
            (14.87998125020473,5.564282368197837e-11)
            (14.882164837065554,4.3343773015180886e-11)
            (14.884220611522526,7.004330448978635e-11)
            (14.886356255729053,3.8091085841074346e-11)
            (14.888429091112588,7.986300509799094e-11)
            (14.890586841269712,4.9863002615779806e-11)
            (14.892627687233936,7.857625661245038e-11)
            (14.895002652568673,6.981792921578744e-11)
            (14.897145644385384,5.0462301004472465e-11)
            (14.899350849766483,6.466960300599567e-11)
            (14.90139845648407,7.478573316177517e-11)
            (14.903589244059187,6.626943438448052e-11)
            (14.905656420140309,5.327627228268739e-11)
            (14.90782225300069,7.743872210141944e-11)
            (14.909918527667037,6.04385430591492e-11)
            (14.912090353987018,7.755329711756076e-11)
            (14.914145189487996,6.391576157227519e-11)
            (14.91653660531544,5.5862425796249227e-11)
            (14.918702282784405,8.223621783542967e-11)
            (14.920948882993356,3.678657378713979e-11)
            (14.923031610942312,5.79609693573957e-11)
            (14.925248327174007,5.939582159442125e-11)
            (14.927342816878356,4.865352565275316e-11)
            (14.92955242353499,3.7633451910323856e-11)
            (14.93169208712151,7.829936699010887e-11)
            (14.933921848180725,1.6404655411861313e-11)
            (14.93602842326288,8.612555113529652e-11)
            (14.938453532751245,2.9692248659785037e-11)
            (14.940664252944616,9.626410779617345e-11)
            (14.942977170028716,8.587242028568198e-11)
            (14.94512560779572,1.0378120585130546e-10)
            (14.947431502669609,8.492051506436837e-11)
            (14.94960490676895,1.7764967275013532e-10)
            (14.95212823884701,6.040945521590402e-11)
            (14.954405363629329,2.2143264999385792e-10)
            (14.956749067353494,1.1691891899090479e-10)
            (14.958940197490469,1.3225709416531117e-10)
            (14.96135638520956,1.1529266430443386e-10)
            (14.963626849839875,1.4442802509506691e-10)
            (14.966243399016069,9.828049485349766e-11)
            (14.968602647922093,1.796223170202893e-10)
            (14.971017732550285,4.400857456232643e-11)
            (14.973291122204351,1.289193196640781e-10)
            (14.975884137634397,1.2664735926648518e-10)
            (14.978301575762496,9.387290944573579e-11)
            (14.981021604585537,8.878031643178019e-11)
            (14.983496775321287,1.3565371048684938e-10)
            (14.986054654512715,1.195457066671679e-10)
            (14.988480494872784,1.9270629536549677e-10)
            (14.991371166054924,9.938960765509819e-11)
            (14.994027727470925,1.8577428484434222e-10)
            (14.996946604853639,8.855804978225024e-11)
            (14.999635190964419,2.213977889908847e-10)
            (15.002497017625187,2.0746271367499958e-10)
            (15.005234044618312,2.0711232728842788e-10)
            (15.00865338778729,2.7943114488948595e-10)
            (15.011778582613172,3.599889275562873e-10)
            (15.015290633310011,2.4039392698682605e-10)
            (15.01858677131231,3.1072144857091644e-10)
            (15.02266676283486,2.6913782313897627e-10)
            (15.02656851194228,6.30162144688029e-10)
            (15.031576657645617,-1.203646959879734e-9)
            (15.035996693404398,3.2585045772748344e-12)
            (15.04004544031189,-7.796097101220312e-11)
            (15.043163591661205,-5.003519820689917e-11)
            (15.046174723483128,-1.8669565893247864e-10)
            (15.048809649202038,7.639100463308068e-11)
            (15.051343815188577,-1.194103704804661e-10)
            (15.054492474077236,2.2086177331459567e-10)
            (15.05745598530793,6.069522662244253e-11)
            (15.060431104568373,4.303747358491705e-10)
            (15.0631892838298,2.253307540556193e-10)
            (15.066043939422848,1.773136082405813e-10)
            (15.068658103976102,2.10612860485071e-10)
            (15.07124798811902,1.807457516989075e-10)
            (15.073703367814847,1.177259401075048e-10)
            (15.07654989631128,2.0240398246329505e-10)
            (15.079135259674892,1.983031516772371e-10)
            (15.081780713652215,3.285595129298713e-10)
            (15.084216214521394,3.339082343956079e-10)
            (15.086689410941911,2.847284630291824e-10)
            (15.089041926205896,2.729241277421579e-10)
            (15.091553328437483,2.385188713205366e-10)
            (15.093987069549565,2.3688440098368346e-10)
            (15.096506400988547,2.7405488989273863e-10)
            (15.098868837074015,1.9792067984525374e-10)
            (15.10142011194156,2.6630009308803437e-10)
            (15.103799725420933,2.6608104608527583e-10)
            (15.106354538163398,3.1935698530105583e-10)
            (15.10872501174697,2.7062652119269615e-10)
            (15.111218117370962,3.108430179921129e-10)
            (15.113555639640856,2.707228885512336e-10)
            (15.116112304285695,3.1100244601844906e-10)
            (15.118488732882598,3.029200223991779e-10)
            (15.121019010043067,3.390965286342862e-10)
            (15.123375033813952,3.300576478793005e-10)
            (15.125883126743382,3.489872835160668e-10)
            (15.128236414796103,3.266025228043645e-10)
            (15.130824647010739,4.009123033554829e-10)
            (15.13322474518814,3.5286562560798984e-10)
            (15.135763427360667,4.2771408637065633e-10)
            (15.13813712280637,3.8005043556665896e-10)
            (15.140704697967182,3.7913905348574417e-10)
            (15.143110600228297,4.0258640865431516e-10)
            (15.145749373805884,4.2960757173915454e-10)
            (15.148196463417815,4.092036709479885e-10)
            (15.150782962938244,4.347520121683601e-10)
            (15.153210424995233,4.1573289255580903e-10)
            (15.155879012571981,4.43905912028697e-10)
            (15.158372198234987,4.141412768277064e-10)
            (15.161083838528883,4.3588221920742853e-10)
            (15.163605227074356,4.2538428335348044e-10)
            (15.16628918641595,4.1418790619474066e-10)
            (15.168814469137832,4.5371739698651936e-10)
            (15.171624945435436,4.2260128729765256e-10)
            (15.174242373920789,4.530712471861875e-10)
            (15.177064260223643,4.3875281185989934e-10)
            (15.17969962347655,4.1501491132578394e-10)
            (15.182545567749477,4.4160830547923524e-10)
            (15.18522563303874,4.75442130110082e-10)
            (15.188225565218522,3.601536846531417e-10)
            (15.191015694698816,3.6151182047916564e-10)
            (15.194012688656152,4.129615538417397e-10)
            (15.196825846888663,3.879068177781164e-10)
            (15.19992405149625,4.337660231001905e-10)
            (15.202840580110047,3.629759826040413e-10)
            (15.206106987584269,4.99311481050313e-10)
            (15.209151702619325,5.098359512345496e-10)
            (15.212443658658328,4.143254628274917e-10)
            (15.2155511738717,4.323094104918823e-10)
            (15.21905511888638,2.6192348290265954e-10)
            (15.222354990679815,5.158256044524023e-10)
            (15.226063574965195,2.099378448860989e-10)
            (15.229548075603354,3.847296925485466e-10)
            (15.233416381306695,6.355315163020236e-10)
            (15.23710078457483,2.08219663733189e-10)
            (15.241409513950588,2.7179458683690427e-10)
            (15.245518448899352,3.747666621478629e-10)
            (15.250861856982327,-2.0510049214550463e-10)
            (15.255708666600103,-8.894440739481979e-11)
            (15.261253062158207,-2.351323580285225e-10)
            (15.267458659728272,5.220863741328685e-10)
            (15.273157073005622,-2.961155765035528e-10)
            (15.278215896007952,8.373340909528793e-10)
            (15.28310078318741,1.0885525814074981e-10)
            (15.28806671123808,5.984118756074963e-10)
            (15.292613632598465,3.1933533595207564e-10)
            (15.297280790589006,4.675679843302305e-10)
            (15.30160606790093,3.3914726582651156e-10)
            (15.306103696353063,3.8576175587223815e-10)
            (15.310280656936746,7.468039520119873e-10)
            (15.31468709049411,7.459650674945806e-10)
            (15.318768413465344,7.875072816077022e-10)
            (15.323155498118611,6.976662580981952e-10)
            (15.327186993113736,7.795267764620917e-10)
            (15.331585240340445,3.717806063008311e-10)
            (15.33557340910863,7.124580925221835e-10)
            (15.339542990020615,3.6822778159972813e-10)
            (15.343388261469585,6.232333538136459e-10)
            (15.34742817616067,4.641165229912758e-10)
            (15.351292598829515,5.560744087418357e-10)
            (15.355470459583211,1.802650251292448e-10)
            (15.359310026718799,4.372050499412694e-10)
            (15.363158854259236,2.952679212242515e-10)
            (15.366770112686106,2.397309017965199e-10)
            (15.370618345267347,2.510465169081044e-10)
            (15.374284870524942,2.550936128997705e-10)
            (15.378506059374516,8.635647752441855e-11)
            (15.382366194945101,2.5861812691374553e-10)
            (15.386258772419213,-3.7988279188994056e-11)
            (15.389927913904693,2.335540649767154e-10)
            (15.393924675664882,-8.253708827510309e-11)
            (15.397717097029613,6.28660457024921e-11)
            (15.401999247145422,-2.522271280724908e-11)
            (15.405934624775922,3.2254088289107585e-11)
            (15.409917067268667,6.712197464509018e-11)
            (15.41368691858058,9.570799708313871e-11)
            (15.417870239723948,1.0284106899405288e-11)
            (15.421822340420666,9.799971945056996e-11)
            (15.426203498261001,4.6536330344792987e-11)
            (15.430250600674286,1.3578793645052656e-10)
            (15.434375216683673,-4.9367843146796986e-11)
            (15.438290871422895,-7.248734945619617e-11)
            (15.442687215437049,-2.6210589254560546e-11)
            (15.44682501360174,-3.8720360251431885e-11)
            (15.451344302386095,2.0110690890362548e-11)
            (15.455539903179224,7.405354107703488e-11)
            (15.459860837636743,-2.5772273204438534e-11)
            (15.463968502967035,5.380862422299515e-11)
            (15.468600395017235,-1.3970680168284844e-10)
            (15.472948954907613,-4.523292851388305e-11)
            (15.477646727734571,-1.0065182021179453e-10)
            (15.482028906220796,-3.890110455984086e-12)
            (15.4865998045696,-2.4004020993118047e-10)
            (15.49094567469033,-3.047351260221376e-11)
            (15.495837356391693,-3.7858638446408577e-10)
            (15.500424898306818,-2.1105439618196442e-10)
            (15.505345643816451,-7.750500241598957e-11)
            (15.509956049304957,-1.8838119952846455e-10)
            (15.514829481516637,-4.431011113581462e-11)
            (15.519459643437424,-1.792174186832085e-10)
            (15.524641115884798,-1.0449263676548526e-10)
            (15.52950165468567,-1.8756107778017395e-10)
            (15.534697089725471,-7.519218581109044e-11)
            (15.539583329774675,-2.402616994245932e-10)
            (15.544810723227517,-2.391917774957619e-10)
            (15.549771749723247,-8.510125937277735e-11)
            (15.555282042031749,-4.95342433737278e-10)
            (15.560457759096588,-2.7321989115591805e-10)
            (15.565989714265175,-3.773393819628268e-10)
            (15.571207931549951,-4.2382597431611657e-10)
            (15.57684118202554,-5.411687764578232e-10)
            (15.582182437309068,-4.32082258861044e-10)
            (15.588073816774846,-7.23924697965117e-10)
            (15.593618184458451,-7.208872387920451e-10)
            (15.599558483785072,-4.617737303647118e-10)
            (15.605174156390436,-6.70612010367222e-10)
            (15.611270823750266,-5.535695235536764e-10)
            (15.617049219575254,-5.538011160766132e-10)
            (15.623389168387018,-6.994606005505943e-10)
            (15.629369023381313,-5.806198855040634e-10)
            (15.635799815230706,-6.802542973360914e-10)
            (15.641889213268065,-5.248259604684335e-10)
            (15.64851861942369,-9.244772725125472e-10)
            (15.65480389852254,-7.701651538738474e-10)
            (15.661677893581466,-9.142110402038384e-10)
            (15.668176402304345,-9.038998438626322e-10)
            (15.675192178331457,-1.0083540669114655e-9)
            (15.681845109161676,-9.517840959816226e-10)
            (15.689095638476712,-1.0109701964466922e-9)
            (15.695976459558892,-1.0295945207516866e-9)
            (15.703489900979706,-1.309985453445961e-9)
            (15.71060974401556,-1.0656955318211203e-9)
            (15.718323056233789,-1.3170886603575127e-9)
            (15.725648669187708,-1.1780518782700256e-9)
            (15.733634174575439,-1.2229427470700216e-9)
            (15.74122417750395,-1.1828983348394218e-9)
            (15.749507907034108,-1.14790921212915e-9)
            (15.757377160765738,-1.2611353072955467e-9)
            (15.765926049513014,-9.983532889279445e-10)
            (15.774060389985614,-1.1561192003739507e-9)
            (15.782928083420869,-1.0995819810233343e-9)
            (15.791373840875627,-1.055887155487767e-9)
            (15.800591260329943,-1.2090002332598715e-9)
            (15.80937137717871,-1.087698708879259e-9)
            (15.818929614419176,-1.2147496897263466e-9)
            (15.828045950197644,-1.1455334458787547e-9)
            (15.837985159997121,-1.341130650978073e-9)
            (15.847475911973023,-1.3769120843498683e-9)
            (15.85783369948968,-1.3538060117390671e-9)
            (15.867730995248607,-1.34447131205917e-9)
            (15.878519222405837,-1.420789874639894e-9)
            (15.888840052327643,-1.3504476426007272e-9)
            (15.90009280468603,-1.5009645748520484e-9)
            (15.910872654471873,-1.3947492605304035e-9)
            (15.922632331931935,-1.6715281936363624e-9)
            (15.933911088329342,-1.6467747165904711e-9)
            (15.94620741749831,-1.6328096652529211e-9)
            (15.95801683316127,-1.5565104205528257e-9)
            (15.97088495890127,-1.7610746749774364e-9)
            (15.983262995845095,-1.728448106863567e-9)
            (15.99674653452552,-1.8779288679660056e-9)
            (16.009737626701178,-1.773053037723571e-9)
            (16.02387684934094,-1.91705240570883e-9)
            (16.037523128728377,-1.8161586123888185e-9)
            (16.053991501610064,-1.9156891073457416e-9)
            (16.068823597321735,-1.7936068186230614e-9)
            (16.084336679220147,-2.0733776362469314e-9)
            (16.099219081357095,-1.7033404686728204e-9)
            (16.115890671555093,-1.968359808479647e-9)
            (16.13152772462566,-1.7330452628527837e-9)
            (16.149817715052084,-1.8094302167703802e-9)
            (16.166729401046744,-1.8078635255491804e-9)
            (16.185885058993843,-1.8062091544646108e-9)
            (16.203558488536473,-1.7715884037539098e-9)
            (16.222842600727763,-2.0226787189603357e-9)
            (16.240912081705922,-1.5656007323894272e-9)
            (16.260242089616078,-1.7767684545866302e-9)
            (16.278791261083292,-1.776224001215354e-9)
            (16.298365081703032,-1.6812140013477972e-9)
            (16.317601126950475,-1.5661184571413855e-9)
            (16.337401429427263,-1.7631937021533872e-9)
            (16.3572712158472,-1.490380652224843e-9)
            (16.376866000884068,-1.6244064010573211e-9)
            (16.39703223657811,-1.6317008716404402e-9)
            (16.41596111687666,-1.587880313347334e-9)
            (16.43393458118126,-1.6542221203952323e-9)
            (16.451238065817737,-1.4922352936652672e-9)
            (16.46804780608058,-1.3137832627352353e-9)
            (16.484153678447285,-1.5160657035329095e-9)
            (16.500162070810838,-1.320774045687756e-9)
            (16.51513744084939,-1.3552359859336782e-9)
            (16.52866875719729,-1.3784195868060678e-9)
            (16.541143819588758,-1.3803397886508195e-9)
            (16.55043944138312,-1.3712507435960364e-9)
            (16.5594010008994,-1.3892183601399433e-9)
            (16.56936415587607,-1.373327149917225e-9)
            (16.579963076006052,-1.3917870189672499e-9)
            (16.597351506793448,-1.3281332700287862e-9)
            (16.613002181275725,-1.4490259686583684e-9)
            (16.630076286457896,-1.2313266031793724e-9)
            (16.645920807650118,-1.2790653119987283e-9)
            (16.66237062146679,-1.1293274787549379e-9)
            (16.678186126813646,-1.1498597768389018e-9)
            (16.696338641674636,-1.078636874263239e-9)
            (16.713875643377666,-1.0998417870888844e-9)
            (16.733197318832897,-1.4503731687875998e-9)
            (16.751583295028095,-1.0613796508351925e-9)
            (16.77204213761548,-1.7567494403625261e-9)
            (16.790572941814574,-1.524427556409691e-9)
            (16.812052820752218,-1.8135004886676853e-9)
            (16.83157209065162,-1.5426802890683433e-9)
            (16.852007942442228,-1.7122348261455755e-9)
            (16.87095883001917,-2.119015324320017e-9)
            (16.89106222864518,-1.6936577973414302e-9)
            (16.91042811301993,-1.865554655200441e-9)
            (16.930656615716572,-1.7489202031040207e-9)
            (16.950317724603316,-2.279758049006375e-9)
            (16.97020701395555,-1.7820930842127325e-9)
            (16.98962408289652,-1.949463590555922e-9)
            (17.009129691404997,-1.234227109403463e-9)
            (17.02865634854423,-1.5226592764427949e-9)
            (17.047897596682354,-7.237589971786917e-10)
            (17.06733686342651,-1.3527973741211952e-9)
            (17.086293976146614,-4.299735567592222e-10)
            (17.105671852342898,-1.0724042209808715e-9)
            (17.12426047758724,-5.733917229910901e-10)
            (17.14347968106483,-6.676846298070416e-10)
            (17.161745205238166,-5.446605944037231e-10)
            (17.18085567246442,-3.984902963161119e-10)
            (17.19878394139792,-6.684565123649122e-10)
            (17.21771949301327,-1.1166067515056e-9)
            (17.23530427221595,1.3557088784921234e-10)
            (17.25405767122467,-5.258201651869854e-10)
            (17.271289158719764,-2.0925622346013029e-10)
            (17.289846950100014,-3.959876870851531e-11)
            (17.306738196841202,2.440314617047079e-11)
            (17.325088144861713,-3.0289043495557166e-10)
            (17.34162878666658,-1.0152789720052624e-10)
            (17.357822307802028,4.485756210925729e-11)
            (17.373465341874315,3.9588354816544324e-10)
            (17.39113144720216,-4.478905024640767e-10)
            (17.407148896961726,9.431644354407354e-11)
            (17.423094581860372,-3.7770742089549003e-10)
            (17.438287123507124,-1.1771816854633244e-10)
            (17.454358973143133,-1.571159868873906e-10)
            (17.469030136791673,-2.116302688648375e-10)
            (17.48454348721705,-6.332012691956379e-11)
            (17.49933168290253,-3.8933578583311146e-10)
            (17.513903329195113,-3.8803849022883696e-11)
            (17.5279315141388,-1.254344406120822e-10)
            (17.542713765583585,-4.806506304078084e-10)
            (17.556832869508646,-9.760614538834034e-11)
            (17.571157508169144,-2.7725366447128863e-10)
            (17.584833804720883,-4.4913728292073074e-10)
            (17.598707858737722,-5.284487292200879e-10)
            (17.61195721823125,-1.9111501270430153e-10)
            (17.625791876518427,-6.985028111472502e-10)
            (17.6389749533,-4.546645282488271e-10)
            (17.65237297849555,-3.7491343363171836e-10)
            (17.665093418270235,-1.4558043659462783e-10)
            (17.678183678343178,-2.6734714442255836e-10)
            (17.690658199712423,-2.736234572253693e-10)
            (17.70363956244581,-2.9008107027550523e-10)
            (17.715918453462873,3.394362568798215e-11)
            (17.728424049009373,-1.491142764820097e-10)
            (17.74029955727813,2.791288311598805e-10)
            (17.752678282570518,-3.047025964875161e-10)
            (17.764389606346082,2.2014867706587893e-10)
            (17.776482676899885,-1.7476364799762223e-10)
            (17.787912421153987,5.499237731854123e-10)
            (17.799674168883037,-7.147515912464542e-11)
            (17.81079581665634,1.3120993180848473e-10)
            (17.82241184593835,1.0927458937715073e-10)
            (17.833372829552133,6.584692791022917e-10)
            (17.844681854031617,1.9337831336230238e-10)
            (17.85533607192074,9.211815754639474e-10)
            (17.86638655220048,5.522574619831744e-10)
            (17.87681727639835,9.560453539947389e-10)
            (17.88772112011884,7.700734494520134e-10)
            (17.897962595216715,9.80693637409047e-10)
            (17.90852880170863,7.383692546270026e-10)
            (17.9184825738848,1.1885733508520957e-9)
            (17.928899749104453,8.302620813083195e-10)
            (17.9386856420621,1.298242957581408e-9)
            (17.94887265197102,1.0631837632502084e-9)
            (17.958435127947904,1.2748890831915105e-9)
            (17.968361385998225,8.741392054645303e-10)
            (17.977686373080296,1.25341736989526e-9)
            (17.987471079236855,1.119286330286684e-9)
            (17.996644272219193,8.16754441856915e-10)
            (18.00618410352329,1.1428280544123481e-9)
            (18.015121430723617,8.42553471436247e-10)
            (18.024450596049192,1.0061252941895305e-9)
            (18.033203778291735,8.335612200482956e-10)
            (18.042400492907248,6.516274186907367e-10)
            (18.05099420917356,1.2805475568811175e-9)
            (18.05992422257276,9.297095315830006e-10)
            (18.068292683675306,1.3014166411196015e-9)
            (18.077092423853763,1.1640286512459852e-9)
            (18.085319564935034,1.4351773103271626e-9)
            (18.09393401094186,1.2774106217250392e-9)
            (18.10198174201347,1.2842934493662028e-9)
            (18.110380666089718,1.0120629889698307e-9)
            (18.118237883200013,1.355006440384443e-9)
            (18.126523007215535,1.271360350330042e-9)
            (18.134255967784277,1.012559924795653e-9)
            (18.14233929809046,1.3163374834590513e-9)
            (18.14988310261144,1.1055976134599632e-9)
            (18.15779371066469,1.1838953151155351e-9)
            (18.165187883758666,1.0582572596007367e-9)
            (18.172994564916785,1.2649872260794837e-9)
            (18.18026242740619,1.043404140865789e-9)
            (18.187847257873116,1.0888734358616148e-9)
            (18.19493104487863,1.0437702924193104e-9)
            (18.202410847416033,8.332855516712812e-10)
            (18.209382353104445,1.1346578121518291e-9)
            (18.21671713700479,7.781078004143183e-10)
            (18.223545801092268,1.1704647251420397e-9)
            (18.230694730590997,9.029950120975627e-10)
            (18.237365666408813,1.1550657097458839e-9)
            (18.244433511257732,8.834555309533698e-10)
            (18.251010030709008,1.2404258731280038e-9)
            (18.25790947487177,1.3141258081716956e-9)
            (18.264331117671993,1.0644357617550781e-9)
            (18.27108497745773,1.2883267785923636e-9)
            (18.27738402626882,1.1521323894925217e-9)
            (18.2840674891742,1.1330452132085611e-9)
            (18.290272270230542,1.0092697788621763e-9)
            (18.296763140627593,1.1782053110920288e-9)
            (18.302812067778333,1.0860454757732896e-9)
            (18.30922109427768,1.0948817408262812e-9)
            (18.31518362387136,1.1441008140877784e-9)
            (18.321485896915615,1.1131442434475503e-9)
            (18.32733732820184,1.0212650725094363e-9)
            (18.333470437795267,1.0154472818157956e-9)
            (18.339185858906728,1.2750045463860715e-9)
            (18.345270591741336,1.093916957017882e-9)
            (18.35092026545258,1.1008971512183052e-9)
            (18.356864891064777,1.245764158497309e-9)
            (18.36238630051322,1.1676644096070277e-9)
            (18.368200889757574,1.1995848758772354e-9)
            (18.37361872429584,1.1399892141383816e-9)
            (18.37939994175307,1.2411320859939678e-9)
            (18.38475459088261,1.0149701079598117e-9)
            (18.390361593883824,1.1431744439960312e-9)
            (18.395579306677504,1.0388154780827108e-9)
            (18.401121638374782,1.0730569766081999e-9)
            (18.40627399411192,9.597345140832658e-10)
            (18.41174971271074,9.210952001126316e-10)
            (18.416820845912664,1.0029497232721951e-9)
            (18.422131970909234,9.120895150260822e-10)
            (18.427079090514113,9.840459558319026e-10)
            (18.4323725422651,9.268756873126449e-10)
            (18.437280803045933,9.221037267082011e-10)
            (18.442462167619503,9.15884035279646e-10)
            (18.447264925550964,8.951790420042016e-10)
            (18.45231849072062,9.255403110586258e-10)
            (18.457027935353636,8.540028684222989e-10)
            (18.46208997398371,9.836575998178887e-10)
            (18.46676820064925,9.271283740730496e-10)
            (18.47166742394291,8.532361484014928e-10)
            (18.476220996132643,9.276599488572401e-10)
            (18.48106271455208,8.868972223297078e-10)
            (18.4855656997472,9.907332731984297e-10)
            (18.490389168434454,7.794052070408952e-10)
            (18.49484309496991,9.502763020918792e-10)
            (18.499494137732807,8.369105408689848e-10)
            (18.50382667722117,8.155101038909152e-10)
            (18.50848596270601,8.012195351625451e-10)
            (18.512804414655463,7.562421799889307e-10)
            (18.517387790980106,7.922933420445588e-10)
            (18.521624801532187,8.519460692468783e-10)
            (18.52606549153343,7.428158088629289e-10)
            (18.53020868849518,8.603933121520413e-10)
            (18.534706133855668,6.257765416961547e-10)
            (18.538853582540348,8.083569369432553e-10)
            (18.543199471926986,7.238898369621438e-10)
            (18.547231821583015,8.857314881538514e-10)
            (18.55151018918464,7.515634781185554e-10)
            (18.55549721785627,8.299809728384844e-10)
            (18.55982455563861,7.608942365067151e-10)
            (18.56380371491794,8.677629725895031e-10)
            (18.56793872875352,7.513238919898413e-10)
            (18.57179028564987,8.115603744585087e-10)
            (18.575946303281103,7.588105699340986e-10)
            (18.57980390982805,8.762908176862538e-10)
            (18.583947282211067,8.044145349828113e-10)
            (18.587759237041595,8.210123692009574e-10)
            (18.59172042891999,7.965379467123057e-10)
            (18.595423188097694,8.233038695237838e-10)
            (18.599492713031378,7.934253254404666e-10)
            (18.603240872063203,8.828859865417371e-10)
            (18.607190746337725,7.963072423677886e-10)
            (18.61084158970052,8.594511768933444e-10)
            (18.614681904177434,8.050802247083766e-10)
            (18.618275317745063,8.373004511952331e-10)
            (18.622267863134763,8.684453156604377e-10)
            (18.625916099717838,7.889007225259093e-10)
            (18.62969508892251,8.932539152795016e-10)
            (18.6332074551122,8.90148621479625e-10)
            (18.636982011606445,8.677714102844902e-10)
            (18.640505695876193,9.22089071764276e-10)
            (18.64441291205907,9.468927864020316e-10)
            (18.647968452855075,9.735117156850492e-10)
            (18.6516181051588,1.059298648797835e-9)
            (18.65503089457785,9.69614832868615e-10)
            (18.658810411213437,9.583909221788645e-10)
            (18.662310140910698,9.670104716974492e-10)
            (18.666118879690075,9.613800866503652e-10)
            (18.669598204842327,9.786287336055466e-10)
            (18.6731914520504,9.95939331005502e-10)
            (18.676570376609067,9.541250012290448e-10)
            (18.680461053817208,1.0070970724029848e-9)
            (18.68400682499152,9.62672164206424e-10)
            (18.687783463709433,1.0108536230291065e-9)
            (18.69125573509387,1.0480214474029026e-9)
            (18.694926975355198,9.92145476885753e-10)
            (18.69839861851243,1.0138667683179392e-9)
            (18.702179508989943,9.087599561752313e-10)
            (18.705836532280177,1.1499703411743667e-9)
            (18.709875646418542,1.0648950610203656e-9)
            (18.713659003893174,1.1935907817672842e-9)
            (18.718140904712964,1.0432787966863089e-9)
            (18.722342127049448,9.677627588189353e-10)
            (18.728762822838736,1.4454009100717258e-9)
            (18.733829669187397,1.1339293948253726e-9)
            (18.737825311510775,1.02747432784156e-9)
            (18.74163873271921,9.67692148634569e-10)
            (18.744675059042354,9.693907898622456e-10)
            (18.74754994040655,9.548335455633605e-10)
            (18.75023698170173,9.904710385200133e-10)
            (18.752759909157543,9.715848126035098e-10)
            (18.75521888473279,9.637639575288404e-10)
            (18.757444934094373,9.777829657053871e-10)
            (18.759498245497493,9.932550337765633e-10)
            (18.761378019264292,9.832052949576564e-10)
            (18.76316869482271,9.904226327961396e-10)
            (18.764833314581892,9.836118586292741e-10)
            (18.766332749622695,9.854996818603468e-10)
            (18.767773253434644,9.84035741780076e-10)
            (18.76900526416853,9.839828951641039e-10)
            (18.770134321221644,9.835889880349669e-10)
            (18.771133764902647,9.850384952159175e-10)
            (18.77205509096557,9.8421626404388e-10)
            (18.77361996461394,9.846319315442997e-10)
            (18.775048703759932,9.86251302848018e-10)
            (18.77665491011891,9.850176230230545e-10)
            (18.778167069757576,9.835632308607956e-10)
            (18.77997676657453,9.845049220302826e-10)
            (18.78160818570632,9.854865812286562e-10)
            (18.78330925148564,9.850824600476926e-10)
            (18.784921478793304,9.82012693384604e-10)
            (18.786851848399383,9.896501396156054e-10)
            (18.788632694177984,9.809992818077262e-10)
            (18.79061570945049,9.828871050387988e-10)
            (18.792415930304767,9.79960113056677e-10)
            (18.794265072689807,9.892031638258914e-10)
            (18.796020055182026,9.861662597643317e-10)
            (18.79814957322443,9.94982762847485e-10)
            (18.80007135605585,9.844123294300289e-10)
            (18.802115305824554,9.836202963242613e-10)
            (18.80398153217036,9.833127645464401e-10)
            (18.805897484379383,9.87104176175535e-10)
            (18.807722253035823,9.878011741903947e-10)
            (18.809742186065108,9.91360327162738e-10)
            (18.811683041547013,9.919067789354585e-10)
            (18.81373734603127,9.900118502770283e-10)
            (18.815645325266196,9.874927542341538e-10)
            (18.81767922608413,9.972431769256218e-10)
            (18.819587651727534,9.973601944324173e-10)
            (18.821742441991002,9.926384159086865e-10)
            (18.823711506409563,9.940168688160611e-10)
            (18.825765377308393,9.935030576002646e-10)
            (18.827678136382605,9.93744864175028e-10)
            (18.829754014688966,9.978811110755714e-10)
            (18.831695587273845,9.966660829974217e-10)
            (18.83386569646169,9.930039013283931e-10)
            (18.835843703719426,9.968585956698917e-10)
            (18.837882687969095,9.945142487310932e-10)
            (18.839792329083984,9.970284597926593e-10)
            (18.841914076193135,9.953136093088233e-10)
            (18.843883804665193,9.972611625386207e-10)
            (18.84603154924418,9.976814929757438e-10)
            (18.847998005419456,9.956961921631091e-10)
            (18.850028642452276,9.99780702670705e-10)
            (18.85193923786754,9.965266389855287e-10)
            (18.854114634698064,9.968030845186604e-10)
            (18.85610878159502,9.982372706218712e-10)
            (18.858216351231103,9.983358584264579e-10)
            (18.86016055234086,1.0037330966383706e-9)
            (18.86219784102974,1.002165239682995e-9)
            (18.864119081436435,9.988727622811666e-10)
            (18.866348243388373,1.0034522102131405e-9)
            (18.868360700368417,1.004644367696983e-9)
            (18.870431960383865,1.0032745745292004e-9)
            (18.872354772476104,1.0010272610827542e-9)
            (18.874410406633263,9.983076587616324e-10)
            (18.876348841700825,9.969189918024313e-10)
            (18.878373776730452,1.0170555508892676e-9)
            (18.880334317071643,9.918825760735217e-10)
            (18.882363333019423,1.0152449991807089e-9)
            (18.884283036188133,1.0001062200615252e-9)
            (18.886519209851606,9.957035196350716e-10)
            (18.888540502158715,1.011207784173962e-9)
            (18.890629492551437,1.0052125798409861e-9)
            (18.892565320065707,1.0046219411918855e-9)
            (18.89462129388963,1.0106722125868828e-9)
            (18.896563887514958,1.0104488357143282e-9)
            (18.898610687348828,9.952738633245417e-10)
            (18.900590880868076,9.877039186534375e-10)
            (18.902646210105246,1.0112723991539951e-9)
            (18.904587121047783,9.897624941856975e-10)
            (18.906815493307086,1.00361674526539e-9)
            (18.90884625720371,9.904517206393848e-10)
            (18.910965287251734,1.012276928946676e-9)
            (18.91293129377408,9.875500417422245e-10)
            (18.915029315097396,1.0128746730231342e-9)
            (18.917006276278382,9.817322510485837e-10)
            (18.919297448150147,9.810394718812177e-10)
            (18.92136147875228,9.908560638649533e-10)
            (18.923474965369326,9.931120370509916e-10)
            (18.92544778709911,9.276324153262294e-10)
            (18.92760517722901,1.007069760916579e-9)
            (18.929632701857383,9.141700729742297e-10)
            (18.931730818667727,9.706491166383557e-10)
            (18.933766151891607,9.260734401550508e-10)
            (18.935878817119413,9.201930328828212e-10)
            (18.93788733626448,9.142326895528186e-10)
            (18.940050236546973,9.514211640748726e-10)
            (18.942143970494556,8.919882610314289e-10)
            (18.944351634462873,9.413871904229154e-10)
            (18.94642453343852,8.921281491325317e-10)
            (18.94872953840752,9.503489106776897e-10)
            (18.950865793048074,8.826888109325637e-10)
            (18.953172973927725,8.874232459987752e-10)
            (18.95531413159655,8.665108630623308e-10)
            (18.95761782638334,9.365213049505883e-10)
            (18.959777492826465,9.109659693251615e-10)
            (18.96220317238686,9.064522465962455e-10)
            (18.96444081401682,9.51523748682348e-10)
            (18.966834612588567,8.941698492748174e-10)
            (18.969068470789107,8.714333699089138e-10)
            (18.971524645014018,8.998799483350695e-10)
            (18.973824773938027,8.260854222896796e-10)
            (18.97641407038623,9.976519610432888e-10)
            (18.978801176361756,9.815996904194435e-10)
            (18.981358884109657,9.79969438930084e-10)
            (18.983761270977617,9.598026817769778e-10)
            (18.986489454866632,9.965011038559624e-10)
            (18.989034552210814,1.0757159607521771e-9)
            (18.991897161668966,1.0270955197455578e-9)
            (18.994554660668822,1.108142466677009e-9)
            (18.997485895507463,1.4607430820490208e-9)
            (19.000261716728627,1.0980560904982894e-9)
            (19.003592533857393,1.1199789984317476e-9)
            (19.006709715798912,1.0477050338408844e-9)
            (19.010430244335847,4.808513587306606e-10)
            (19.013985858979783,8.800866702074472e-10)
            (19.01849520144732,5.172071659842459e-10)
            (19.023038075259695,2.443709679056383e-10)
            (19.027400932813148,8.99291974221228e-10)
            (19.030822250727255,8.651548366600537e-10)
            (19.03411210019865,1.020599604828476e-9)
            (19.037158989469756,7.452172212651931e-10)
            (19.040119785783755,9.828728941840836e-10)
            (19.0429851269468,8.091525227627017e-10)
            (19.04576528122009,8.213287827629756e-10)
            (19.04851350248236,7.280864799952269e-10)
            (19.05116559082412,6.403555463663224e-10)
            (19.053840414408864,7.097518128773572e-10)
            (19.05639502376311,6.810880748275849e-10)
            (19.059062054707436,7.449136862902606e-10)
            (19.06154331967758,6.840903399307763e-10)
            (19.064189124199068,6.849252276452944e-10)
            (19.066578500984214,6.944300690037153e-10)
            (19.06889442428854,7.034011151318964e-10)
            (19.071098319470217,6.782103767477565e-10)
            (19.073718672390562,6.308868982785043e-10)
            (19.076109399146812,7.27245152987166e-10)
            (19.078642340194907,5.062916752507363e-10)
            (19.080933054297507,6.597458135360057e-10)
            (19.08316987053357,6.269527119684426e-10)
            (19.08530624364952,6.288836118528707e-10)
            (19.087918429513685,6.291773768651865e-10)
            (19.090276273619377,5.950426817946664e-10)
            (19.092775237069418,6.929494755780752e-10)
            (19.095028084564213,6.609899294574006e-10)
            (19.097219823033726,6.478326763925679e-10)
            (19.099319309802123,6.856109013853029e-10)
            (19.10167744685904,6.293883192398653e-10)
            (19.10396884676831,6.383311657032209e-10)
            (19.106470580173884,6.455092016466324e-10)
            (19.108750368786893,6.24315488195748e-10)
            (19.111011456127343,6.135476571245135e-10)
            (19.113160806447528,6.127598428662395e-10)
            (19.115686111331268,6.30683283375788e-10)
            (19.118014458211544,6.06325434304722e-10)
            (19.120525669821184,6.105544958501241e-10)
            (19.122814947675014,6.17127016155905e-10)
            (19.125108530445605,5.91397819604822e-10)
            (19.127296693192605,6.252165452025338e-10)
            (19.12993335298668,5.708660211212191e-10)
            (19.132334665376987,5.67694113939865e-10)
            (19.134883240050815,5.667111224738619e-10)
            (19.137216166096017,5.651434875630912e-10)
            (19.139573107280096,5.672797787070749e-10)
            (19.141828949209245,5.70626434992505e-10)
            (19.144611970419486,5.863467489319873e-10)
            (19.147118393800877,5.733808983166e-10)
            (19.149761988375378,5.455522700259507e-10)
            (19.152182683990183,5.887150766881177e-10)
            (19.154632284099854,5.85817616638451e-10)
            (19.156984156795254,5.26489074559322e-10)
            (19.159637119753157,6.03422867229142e-10)
            (19.162210957626392,5.262901225933092e-10)
            (19.165000717654824,5.43878053704816e-10)
            (19.16758818437253,5.272926539845457e-10)
            (19.170287312773606,5.499016797472223e-10)
            (19.172852079486194,4.991413948829404e-10)
            (19.175841711607085,5.650431234016651e-10)
            (19.17860974571851,5.202807074056182e-10)
            (19.181594964451286,5.744873465829414e-10)
            (19.184374255898334,6.889269155152533e-10)
            (19.187344742585836,6.35469676879552e-10)
            (19.190173555053416,6.50444809124906e-10)
            (19.19351334183718,8.501483961254053e-10)
            (19.196596268421587,7.249532085751298e-10)
            (19.19990840083327,5.69794211813246e-10)
            (19.20302223620763,6.884115499872223e-10)
            (19.20648046339194,5.945617331803987e-10)
            (19.209781021024934,8.292047048996665e-10)
            (19.21371431827026,6.070579594563696e-10)
            (19.217383495957346,6.331113411306433e-10)
            (19.221460007330595,7.982770000580786e-10)
            (19.22536452325887,1.2998879750369952e-9)
            (19.230480059843224,3.8095770982238264e-10)
            (19.235253014039905,1.5245027462640337e-9)
            (19.240937524460552,4.5660875080955066e-10)
            (19.246449313033523,3.5245384388815637e-10)
            (19.251690846849407,6.403160224266458e-10)
            (19.256389789186315,3.455411512476303e-10)
            (19.260735038381135,7.911438171248619e-10)
            (19.264972045830696,3.076499055509885e-10)
            (19.26886945672943,3.7722158729991406e-10)
            (19.27258376748724,4.305045209207492e-10)
            (19.276125083481517,5.211364673129992e-10)
            (19.280163959139404,7.176512717421701e-10)
            (19.28392278548894,5.259925828227097e-10)
            (19.287865194400307,8.629075232136074e-10)
            (19.291480155053048,5.280875736701773e-10)
            (19.29501084966453,6.487435033619704e-10)
            (19.29837772011882,7.540315039022971e-10)
            (19.302250106754446,5.180116335878893e-10)
            (19.305858460894584,6.967502130805769e-10)
            (19.30969579785215,3.7663427931988736e-10)
            (19.31322352253996,2.7418156633984836e-10)
            (19.316722397748723,5.306530770354811e-10)
            (19.320059994949034,3.802538284247703e-10)
            (19.323909441139357,4.24160928602646e-10)
            (19.327495380013403,5.076699061135059e-10)
            (19.33131378315957,1.1100986796463985e-10)
            (19.33483809663265,4.251823337853011e-10)
            (19.338384010159842,1.8103918364431593e-10)
            (19.3417664467123,3.621978272860815e-10)
            (19.345665484871212,1.9446844135018182e-10)
            (19.34929441385883,2.8205593416430474e-10)
            (19.35314435793376,2.327442683025538e-10)
            (19.35671489579552,4.124480756928506e-10)
            (19.36036408743022,6.425304732715631e-11)
            (19.36384323727277,1.4247636404007835e-10)
            (19.367838076206798,1.8597079431970087e-10)
            (19.371553066019423,-7.875200491724854e-11)
            (19.375472200783882,4.14243195301367e-10)
            (19.37912599545109,4.882513282566947e-10)
            (19.382926686665815,4.859032065596125e-10)
            (19.386545745702076,5.127728242015905e-10)
            (19.390669010785576,5.708907790946682e-10)
            (19.3945029203644,5.069624720022148e-10)
            (19.398526810332825,5.794016377791422e-10)
            (19.402297667418296,4.959612720512041e-10)
            (19.4062932587725,6.588278811392456e-10)
            (19.41009013852376,4.594072899877233e-10)
            (19.414367733451286,8.670438811364534e-10)
            (19.41834932249706,7.215945618810338e-10)
            (19.42251816380296,8.928016104192693e-10)
            (19.42644240895785,8.118165029102897e-10)
            (19.43067043114779,9.531166966780802e-10)
            (19.43467814118471,8.593573630477636e-10)
            (19.439136814606155,9.357822294830953e-10)
            (19.443295985059198,9.003501277859982e-10)
            (19.447657571122104,1.1835750157729308e-9)
            (19.451776803293193,1.076834288404882e-9)
            (19.456268960701316,1.0437597453005765e-9)
            (19.46051727749307,1.0987906140513815e-9)
            (19.465190675532607,1.2102919777490229e-9)
            (19.46956248272211,1.091877810388553e-9)
            (19.474170132129085,1.2701449891849848e-9)
            (19.47853060966875,1.0539961126099229e-9)
            (19.483316835989786,1.2444677510714541e-9)
            (19.48783654822577,1.2739334032119132e-9)
            (19.492767561686108,1.2149543593409362e-9)
            (19.497394191078996,1.2636927060327707e-9)
            (19.502304074793763,1.1974938818326564e-9)
            (19.506955446745277,1.3337102533483858e-9)
            (19.51207010842051,1.1929688348288892e-9)
            (19.516897818173025,1.1346331652006825e-9)
            (19.52213895957921,1.3749171801080706e-9)
            (19.527070536638522,1.3923682207206411e-9)
            (19.532340957586303,1.345662359319988e-9)
            (19.537336412978348,1.2291309081646773e-9)
            (19.54282346520732,1.3515524255325317e-9)
            (19.548005240396346,1.292658868834451e-9)
            (19.553619210105552,1.3095888817815649e-9)
            (19.558915037053392,1.3521014308182089e-9)
            (19.564608776361933,1.339345967465988e-9)
            (19.570007644097252,1.3229097817202273e-9)
            (19.57592469467074,1.4234098344445556e-9)
            (19.581519239467276,1.3260720299612672e-9)
            (19.58758042687005,1.4824628191689726e-9)
            (19.59331098757279,1.5372384476464163e-9)
            (19.599499778754176,1.40123501690681e-9)
            (19.605371725195766,1.3448840929797257e-9)
            (19.611793191044864,1.506556213115573e-9)
            (19.617874879085992,1.3413780086679594e-9)
            (19.62447143742644,1.4008804116727447e-9)
            (19.630721351272733,1.3475142113250627e-9)
            (19.637491815859175,1.514599001772865e-9)
            (19.643922308262855,1.4859121710841805e-9)
            (19.650943065617774,1.5482759518903322e-9)
            (19.657605866106525,1.5521323115663677e-9)
            (19.664843984754324,1.4346910326423767e-9)
            (19.671716674961512,1.4865249031714711e-9)
            (19.679177249891175,1.4495619149457184e-9)
            (19.686274115393285,1.4212929722035028e-9)
            (19.694014421307944,1.4852020724376302e-9)
            (19.701377406645673,1.4381845714339647e-9)
            (19.709387773865657,1.6239950495489097e-9)
            (19.717012353425897,1.615729328108273e-9)
            (19.725301198183548,1.6124732660216523e-9)
            (19.733202638269667,1.4370351575365703e-9)
            (19.74181529444501,1.5178602819077014e-9)
            (19.750030616278803,1.5373459172352e-9)
            (19.758977368069637,1.7036401178671667e-9)
            (19.767518128515118,1.5531549379943499e-9)
            (19.77681230710325,1.8531916001762738e-9)
            (19.78569691812234,1.6477106346002302e-9)
            (19.79537694479886,1.889399969812189e-9)
            (19.80464075033878,1.7412932207250265e-9)
            (19.814732573470625,1.9182865296230034e-9)
            (19.82440112978779,1.8335183371576136e-9)
            (19.834926723466875,1.866660048754909e-9)
            (19.84502543140415,1.9164697606655068e-9)
            (19.856020585074326,1.961859230625862e-9)
            (19.86658582636085,1.93375682133734e-9)
            (19.87808683530254,1.7332473234432655e-9)
            (19.889155199929913,1.8683716795919736e-9)
            (19.901194684562654,1.9424341024532055e-9)
            (19.912801361994553,1.8915510269224e-9)
            (19.92541607776424,1.7435491939110648e-9)
            (19.937600697870707,1.898349144546785e-9)
            (19.952236972593667,1.6168081318213012e-9)
            (19.96546653849675,1.7683083886055329e-9)
            (19.9793066325278,1.4959404825987122e-9)
            (19.992603857874986,1.7611646585535823e-9)
            (20.0,1.6909798006281562e-9)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={d9bacd6e-c36b-47e7-b59e-1cf1d65cdf66}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,-1.1102230246251565e-16)
            (0.001,1.2212453270876722e-13)
            (0.011,2.6437263489498264e-10)
            (0.018983628497318387,1.17987486447646e-9)
            (0.026597039897731278,-1.3740281135099508e-9)
            (0.033506914994432146,9.801862654867932e-10)
            (0.039990902547396213,4.960071242621211e-10)
            (0.04652374631898279,1.5695200694665346e-9)
            (0.052840281427460896,6.707308042308568e-10)
            (0.05915904643539661,-4.147637788776137e-11)
            (0.06516541697076607,4.493172500730225e-10)
            (0.07152231499092165,6.650112682748954e-10)
            (0.07767260222298522,-1.4344758714202044e-10)
            (0.08400479194206598,-9.94766491402288e-11)
            (0.08991397502354484,-1.353992473696053e-10)
            (0.09618632629747949,3.4690550432259215e-10)
            (0.10202423141082688,-4.828559774239238e-11)
            (0.10825849340791283,-1.5289367549797817e-9)
            (0.11401014743794988,5.836248151425139e-10)
            (0.11996996889528296,-1.224829793144977e-9)
            (0.12552888395225906,9.570565451255675e-10)
            (0.13150579244531047,-2.812368338211968e-9)
            (0.13704316664223906,4.764244554422703e-10)
            (0.14288946733435054,-3.0345281842869554e-9)
            (0.14829316277956642,-9.294889302680076e-10)
            (0.15392187038111618,-4.55921400632775e-9)
            (0.15917939100454853,-3.289382544124919e-9)
            (0.16488680497333272,-4.742213288722041e-9)
            (0.1701460322320323,-3.893724009884636e-9)
            (0.17562093732195136,-5.020268756261714e-9)
            (0.18070113123398546,-3.3825916512242316e-9)
            (0.18606402008640682,-5.670954483782964e-9)
            (0.19106811288323902,-4.017364552133529e-9)
            (0.19650076640873923,-8.800463580094231e-9)
            (0.20148876294430132,-5.2554862683962256e-9)
            (0.2066296933211269,-1.1470266403357243e-8)
            (0.21142089352730734,-9.117591459606444e-9)
            (0.21657274910263188,-1.1156402024425915e-8)
            (0.2213592506377759,-1.1196503391097679e-8)
            (0.22649416990106794,-1.244572744862893e-8)
            (0.23121175579303027,-1.2573526664283463e-8)
            (0.23606881673672167,-1.1585968850980066e-8)
            (0.24061259684299846,-1.1993625315120937e-8)
            (0.24559429693694615,-1.3285826550024638e-8)
            (0.25018605868267785,-1.1773313879359648e-8)
            (0.2550095559201961,-1.6234873778664394e-8)
            (0.2594616212449205,-1.4230881806298612e-8)
            (0.26409500041475237,-1.5141000120344472e-8)
            (0.2684369290515687,-1.4450564855827963e-8)
            (0.2732599493281864,-1.5588781709929833e-8)
            (0.27766381366915094,-1.6006859504535953e-8)
            (0.28219351098298,-1.5108956197273926e-8)
            (0.2863991924183161,-1.513781167084005e-8)
            (0.2908653055541426,-1.546276973130034e-8)
            (0.2950438339892676,-1.5583164758581347e-8)
            (0.29968230165866794,-1.663937454488007e-8)
            (0.303893221796593,-1.606159516498451e-8)
            (0.3081645107788402,-1.608153710197513e-8)
            (0.3121539779071026,-1.654601899936381e-8)
            (0.3165042876368519,-1.5735521330384472e-8)
            (0.32054888629262024,-1.5598305536101975e-8)
            (0.32495439734387016,-1.5792584129314946e-8)
            (0.32896246574799254,-1.5528971553102622e-8)
            (0.33301917526032004,-1.7357217552138593e-8)
            (0.33682987905074624,-1.5993339430586673e-8)
            (0.341118474060089,-1.8638612986343617e-8)
            (0.34505291944937294,-1.728711129800331e-8)
            (0.34920413856520205,-1.945172722894739e-8)
            (0.3530083273090221,-1.966169671518969e-8)
            (0.356901073989423,-2.00876706935027e-8)
            (0.3605738540115747,-2.0562463731721436e-8)
            (0.36441634986490196,-1.983251834980493e-8)
            (0.36814566784660174,-1.998686349757861e-8)
            (0.37204591565531736,-2.1678201511665662e-8)
            (0.3756943150570148,-2.0165907721469978e-8)
            (0.3796713932530844,-2.2308230762657644e-8)
            (0.3833364018748885,-2.114962854848912e-8)
            (0.3871904637297397,-2.3224637435426132e-8)
            (0.3907661720905819,-2.2379758990442866e-8)
            (0.3945847284439401,-2.4561905787034988e-8)
            (0.39814035010985843,-2.4202403026141184e-8)
            (0.40201838856616723,-2.4622471728186213e-8)
            (0.40558073334764083,-2.447242047898257e-8)
            (0.40930181415646666,-2.5437247364035187e-8)
            (0.41276825488054114,-2.5424637506432646e-8)
            (0.41653947359752963,-2.578998198332627e-8)
            (0.42003620808495257,-2.603026921788043e-8)
            (0.4238174756996555,-2.577229329947528e-8)
            (0.4272945237530102,-2.5660000568805685e-8)
            (0.4309368547439305,-2.6216807724743774e-8)
            (0.4343424099420791,-2.5963473426759975e-8)
            (0.4381310292691298,-2.5571599726603722e-8)
            (0.44161671470608765,-2.5764569089314904e-8)
            (0.44533472023751386,-2.5861851549180415e-8)
            (0.4487695236593303,-2.5619136145849097e-8)
            (0.452430428037779,-2.632004297842272e-8)
            (0.45586086784416,-2.622665684626213e-8)
            (0.45977554010920424,-2.6064322034002885e-8)
            (0.4633424407659188,-2.622251862871572e-8)
            (0.467132334990156,-2.658512959774484e-8)
            (0.47065747995510976,-2.626694417529052e-8)
            (0.47458321021282285,-2.6497942590131274e-8)
            (0.47826720118491806,-2.6326766822126757e-8)
            (0.48273357221689334,-2.6797729785199564e-8)
            (0.48677797652558075,-2.6328485336346574e-8)
            (0.49157557420174536,-2.687389874522772e-8)
            (0.4961704100163576,-2.6697064559044748e-8)
            (0.5022221713501493,-2.6781329223735106e-8)
            (0.5060992241399176,-2.6861436047687093e-8)
            (0.5096095313273623,-2.6826994764528322e-8)
            (0.512468144112524,-2.6914693945778723e-8)
            (0.5152229139936702,-2.6819146278778128e-8)
            (0.5176577476953242,-2.6758395957338088e-8)
            (0.5199749684392699,-2.675628059389812e-8)
            (0.522393242174938,-2.664775489158444e-8)
            (0.5247174070763893,-2.677169622100628e-8)
            (0.5267710823373133,-2.6641859100784426e-8)
            (0.5287392224163551,-2.6657068066815448e-8)
            (0.5304670501577354,-2.6599150868000798e-8)
            (0.5321054386818324,-2.6619255282661625e-8)
            (0.5338077405927026,-2.6620516499487046e-8)
            (0.5354308407749735,-2.6609001410257682e-8)
            (0.536802112261951,-2.6610010906563675e-8)
            (0.5380962167484429,-2.665187749748693e-8)
            (0.5390678003369872,-2.662387521969005e-8)
            (0.5399582752994471,-2.663969312982281e-8)
            (0.5411931496317737,-2.6606837524867366e-8)
            (0.5423668933742234,-2.6621067961141165e-8)
            (0.543899280796666,-2.6570791906987967e-8)
            (0.5453582884413768,-2.660845476246121e-8)
            (0.5469686001514189,-2.64903192818966e-8)
            (0.5485200441395157,-2.658560191437509e-8)
            (0.5503021074062672,-2.6419541408750913e-8)
            (0.5519595410358961,-2.6494101600105235e-8)
            (0.5538370781456755,-2.636735827593606e-8)
            (0.5555355264856877,-2.64919547826592e-8)
            (0.557278372282371,-2.6126877772369994e-8)
            (0.5589377891885705,-2.6338290895489003e-8)
            (0.5609970316730942,-2.5958683355642442e-8)
            (0.5628512692242624,-2.6084953252958343e-8)
            (0.5648503405352838,-2.60267940532799e-8)
            (0.5666624882401644,-2.601307520777585e-8)
            (0.5685012089833604,-2.5835246192373873e-8)
            (0.5702569098964514,-2.5972273248742184e-8)
            (0.5722372934779639,-2.5781351095655047e-8)
            (0.5741386563417024,-2.5862417679656247e-8)
            (0.5761807580462683,-2.601170145943854e-8)
            (0.578060767663299,-2.622689873610362e-8)
            (0.5800137608667897,-2.5856868451912263e-8)
            (0.5818588461318059,-2.586880787358581e-8)
            (0.5840221625716966,-2.5338952963638306e-8)
            (0.5859815839329421,-2.5640766537771142e-8)
            (0.5880278178245648,-2.520032493791291e-8)
            (0.5899168293286037,-2.5334033620927343e-8)
            (0.5919052317785477,-2.524938319536929e-8)
            (0.5937866946997944,-2.5198628683664737e-8)
            (0.5957876325653623,-2.532698961665858e-8)
            (0.5977215645397816,-2.4990162827975837e-8)
            (0.5997352514944944,-2.5227722022513888e-8)
            (0.6016307229019529,-2.523067357818043e-8)
            (0.6037709874033423,-2.5384431334707358e-8)
            (0.6057343153394329,-2.5330425201808282e-8)
            (0.6078012117122428,-2.5767271594201446e-8)
            (0.6097169491101243,-2.5622066412989142e-8)
            (0.6117573852967321,-2.604309629061774e-8)
            (0.6136732380835634,-2.5633892786203205e-8)
            (0.6158451926640299,-2.5743209286499535e-8)
            (0.6178205162211651,-2.5950821103126742e-8)
            (0.6198591076455227,-2.687001171564063e-8)
            (0.6217605015284607,-2.648818941963782e-8)
            (0.6238322090251207,-2.7093802590361094e-8)
            (0.6257701994816827,-2.6920185081102943e-8)
            (0.6279409873375286,-2.7563814231079675e-8)
            (0.6299126264940081,-2.6703957378693133e-8)
            (0.6319286804725127,-2.7407758229625045e-8)
            (0.6338203183164431,-2.7834278659710776e-8)
            (0.6359384168129454,-2.6454071322401518e-8)
            (0.637902279478247,-2.6767390470805452e-8)
            (0.640041075939242,-2.6334002811712054e-8)
            (0.6419958970422234,-2.6799438390678887e-8)
            (0.644003473883362,-2.5619308563484822e-8)
            (0.6458966192209407,-2.6739526370889166e-8)
            (0.6480789895776342,-2.414585648091716e-8)
            (0.6500716287812784,-2.5110892976076826e-8)
            (0.6521707791758133,-2.3435785090342165e-8)
            (0.6541047929970473,-2.3783383928943636e-8)
            (0.6561223705046167,-2.465876669521805e-8)
            (0.6580305615801018,-2.365406837068207e-8)
            (0.6600532062661769,-2.4730646641657472e-8)
            (0.662014041209612,-2.4105374585303707e-8)
            (0.6640693791767242,-2.5097115052830077e-8)
            (0.6660014483347844,-2.504912099965395e-8)
            (0.6681612524021217,-2.304392399121724e-8)
            (0.6701484571419192,-2.356880157705632e-8)
            (0.6722465234002929,-2.3922597680581248e-8)
            (0.6741960889149491,-2.32358711160785e-8)
            (0.6762903813273856,-2.377956043186913e-8)
            (0.6782520486857381,-2.447707148078848e-8)
            (0.6804463488409132,-2.3640890689513583e-8)
            (0.6824553464737956,-2.463370130101339e-8)
            (0.6845495694822109,-2.2766078577873827e-8)
            (0.6865068573914995,-2.3069789301111143e-8)
            (0.6886584486844735,-2.188129222258084e-8)
            (0.6906644166277869,-2.2791229903340593e-8)
            (0.6928771558796931,-2.0941535838758796e-8)
            (0.6949060539359353,-2.2745929917356023e-8)
            (0.6970179052701097,-1.9339699619536077e-8)
            (0.6990018934060824,-2.1775989345051983e-8)
            (0.7012389059153927,-1.704026231230671e-8)
            (0.7033053358214851,-2.057269410382645e-8)
            (0.7055297914351931,-1.7128269136357233e-8)
            (0.7075826682996522,-1.8300223114664504e-8)
            (0.7097463725335214,-1.7359474968614563e-8)
            (0.7117854450747398,-1.9139366091991405e-8)
            (0.7141325879487405,-1.4402451675721295e-8)
            (0.7162754149880197,-1.6292321158850598e-8)
            (0.7185291780157911,-1.62599593789281e-8)
            (0.7206243612237767,-1.7438108179668177e-8)
            (0.7228844824270719,-1.2457473053117951e-8)
            (0.7250148218832325,-1.530773174884814e-8)
            (0.72748924295866,-9.16785058979741e-9)
            (0.7297290954723307,-1.1938659505439375e-8)
            (0.7320524570045124,-7.45250083866722e-9)
            (0.7342275920092771,-1.0045881237985554e-8)
            (0.736646529711369,-6.4104941355225264e-9)
            (0.73891902846929,-8.297151299352379e-9)
            (0.7415405530224541,-5.644564038398414e-9)
            (0.7439162469198833,-6.129925345099707e-9)
            (0.7463813720372602,-5.9100465632511145e-9)
            (0.7487072622986229,-5.818698634030284e-9)
            (0.7514030834956338,-5.124494162345172e-9)
            (0.7539155436068156,-4.912971141024514e-9)
            (0.7567669061514095,-6.463755308772079e-9)
            (0.7593800950960572,-7.483025532550869e-9)
            (0.762163105321681,-7.024180126435908e-9)
            (0.7648158766961844,-7.047407990512511e-9)
            (0.7680974925357402,-5.616926923579513e-9)
            (0.7711329025297242,-4.9417219205594165e-9)
            (0.7746763595057751,-4.937560138529307e-9)
            (0.7780131413174671,-5.866356733719158e-9)
            (0.782171875217567,-4.66180472002975e-9)
            (0.7864519969818633,-3.6555880544852926e-9)
            (0.7911846475000137,-4.12214240519404e-9)
            (0.7949259693386896,-5.016731696727561e-9)
            (0.7985580112592182,1.4275978177380466e-9)
            (0.8018865057850689,2.2734318871897585e-9)
            (0.8051030982152342,-3.2849856168581937e-10)
            (0.8080672838303787,-1.3212781979632382e-9)
            (0.8110598833256383,-7.031930593370816e-11)
            (0.8138542375510305,-6.80119294216297e-10)
            (0.8167144086771456,4.595850588984263e-9)
            (0.8194002048552896,2.0587611615496826e-9)
            (0.8221639358041277,2.8981939070860108e-9)
            (0.8247701785539078,1.597842747003142e-9)
            (0.8274615146468116,5.757024190700122e-9)
            (0.8300080423011404,4.4266861287667325e-9)
            (0.8326417749614468,4.407388898286513e-9)
            (0.8351427243602392,5.363599786534223e-9)
            (0.8377314056304975,4.441792711418202e-9)
            (0.8401977184721209,-1.8789361178050967e-9)
            (0.8427504468348102,1.5794416885483997e-9)
            (0.8451906989817496,-8.839124987503055e-10)
            (0.8477155227485805,2.9794262612625744e-9)
            (0.850136832137172,-2.970452772643739e-10)
            (0.8526401634182315,-4.43643788372583e-10)
            (0.8550485445854661,-3.904588652403618e-9)
            (0.8575363742718448,5.641649369891866e-10)
            (0.8599371368935697,4.006373677256647e-9)
            (0.8624145757640408,6.144597719526246e-9)
            (0.8648124662266006,3.7133172092751465e-9)
            (0.8672844526916688,7.441980587330477e-9)
            (0.8696838903496852,9.92688753420623e-9)
            (0.8721548948508849,-8.364930970117257e-11)
            (0.8745599809656893,3.5628733296988457e-9)
            (0.8770344197950916,-2.253450537281765e-9)
            (0.8794491386135508,-3.2089442214555675e-9)
            (0.88193121779337,4.270788611648868e-9)
            (0.8843594574626698,8.658513905857035e-10)
            (0.8868534279074171,1.961851570086992e-9)
            (0.8892991161607521,-2.571385326888276e-9)
            (0.8918092147701883,-2.903536744369717e-9)
            (0.8942763418415404,7.468474727545527e-10)
            (0.8968069518772784,3.5122926789199482e-9)
            (0.8992996918635847,-2.2653612319345484e-10)
            (0.9018553641545753,1.4582866025847352e-9)
            (0.9043781235909929,-5.972452310487597e-9)
            (0.9069636969961838,-1.752311185043709e-9)
            (0.909521231164624,-6.860676471376337e-9)
            (0.9121419262693563,-2.4385129471227174e-9)
            (0.9147394352327297,-4.565399613909449e-9)
            (0.9174009807277227,-3.3007365729531557e-9)
            (0.9200442656589426,-7.1168819726352694e-9)
            (0.922752991912296,-7.766683074450498e-9)
            (0.9254486769331683,1.2990259978806762e-9)
            (0.9282118553781483,-1.0716157294865525e-8)
            (0.9309675219894129,-5.940461678122233e-9)
            (0.9337935144490082,-9.06561870017697e-9)
            (0.9366181505514976,-8.643024962395884e-9)
            (0.9395169343437281,-8.473944879128226e-9)
            (0.9424213088401405,-7.182395567184585e-9)
            (0.9454048602341489,-1.1812216760276328e-8)
            (0.9484024179174176,-1.0861049837274095e-8)
            (0.9514859181623103,-1.7799654861150316e-8)
            (0.9545936144647735,-1.5594769031679334e-8)
            (0.9577962488087782,-1.3523333119991321e-8)
            (0.9610369772379674,-1.8918124844446993e-8)
            (0.9643854111857629,-1.493978696309739e-8)
            (0.96779047605474,-1.528037008036165e-8)
            (0.971321263230039,-1.9823845676114615e-8)
            (0.9749388849548783,-1.5136461639642107e-8)
            (0.9787114153108154,-1.989789732981251e-8)
            (0.9826190241686168,-1.7128452656223203e-8)
            (0.9867294093069908,-1.9780760585064172e-8)
            (0.9910862527094301,-1.6547595738103382e-8)
            (0.995751020119403,-2.384671260458049e-8)
            (1.0009783476014513,-2.065971838050018e-8)
            (1.006674307752258,-1.8820636826788473e-8)
            (1.012595612704857,-1.9925916472374183e-8)
            (1.018007155937662,-2.1853597820253867e-8)
            (1.02248584354128,-1.690737283510657e-8)
            (1.026580016187891,-2.4540317777876908e-8)
            (1.030236699334644,-2.1986936715734373e-8)
            (1.0337235829740135,-2.1395859306494458e-8)
            (1.037727375222609,-1.9890079361317703e-8)
            (1.0415302004194258,-1.8766975085071635e-8)
            (1.0453743781217595,-2.474328608670362e-8)
            (1.0490498972532507,-1.8696669101814223e-8)
            (1.0525364055687993,-2.278882815787142e-8)
            (1.0558681159792664,-1.735878418784864e-8)
            (1.059724017625644,-2.4933838993490554e-8)
            (1.0633359029861367,-2.604192728128396e-8)
            (1.0672743571043302,-2.0143095191826887e-8)
            (1.0708394027769839,-2.275462396283956e-8)
            (1.0742590026703431,-2.1022344753873767e-8)
            (1.0775205064370947,-2.312210023447392e-8)
            (1.0812938256872844,-2.3696745454770962e-8)
            (1.084841960629352,-2.0451847326796724e-8)
            (1.0887865024669898,-2.0724453708709234e-8)
            (1.0923486401272995,-2.574369961649836e-8)
            (1.095782125460438,-1.949430306069644e-8)
            (1.099055386332446,-2.317952807473489e-8)
            (1.102836751105901,-1.7421823983454487e-8)
            (1.1064017619168218,-2.0616138129980754e-8)
            (1.1104088619844343,-1.9517985005990113e-8)
            (1.1140252651951639,-1.5878843129257803e-8)
            (1.117525388691797,-1.795323045783448e-8)
            (1.1208612734392203,-1.2511916835933334e-8)
            (1.1247079677171201,-1.8442233074011938e-8)
            (1.1283412499054075,-1.373652835923167e-8)
            (1.1324498054626144,-2.281749900134855e-8)
            (1.1361609190081237,-1.4516541302356245e-8)
            (1.1397676309712754,-1.885919242994305e-8)
            (1.1432048286456258,-1.740789423720912e-8)
            (1.147161401168421,-1.8706575843907558e-8)
            (1.1509032309202576,-1.8228569320655197e-8)
            (1.1551448823219466,-2.2795575205236673e-8)
            (1.1589842920930689,-2.2122102816268807e-8)
            (1.1627326997902103,-1.8015385183645094e-8)
            (1.1663053258895546,-2.1691816787239304e-8)
            (1.1704114166448865,-1.793779969005982e-8)
            (1.1742978894689624,-1.8363941478583e-8)
            (1.1787021631055556,-2.176655433672181e-8)
            (1.182701240469915,-1.8035398952065407e-8)
            (1.1866258275090449,-2.0269744105405607e-8)
            (1.1903673560903931,-1.9197386791347526e-8)
            (1.1946612929843186,-2.6306673728271335e-8)
            (1.1987276425162778,-2.158149792208519e-8)
            (1.203324890867987,-2.893948458648765e-8)
            (1.2075155231014973,-2.7259111412547554e-8)
            (1.211653126056143,-3.360091671567034e-8)
            (1.2155990879726664,-3.04839109510624e-8)
            (1.2201200558433283,-3.3716761382862614e-8)
            (1.2244026887443125,-3.480613308681768e-8)
            (1.229225845577897,-3.321382635590453e-8)
            (1.2336423132553485,-3.38577548220087e-8)
            (1.238034600601414,-3.340601573142976e-8)
            (1.2422248602726285,-3.23540647606535e-8)
            (1.2470146596962448,-2.8082048242339397e-8)
            (1.2515528453853981,-3.0190458577550316e-8)
            (1.2566391729846154,-3.007122595377609e-8)
            (1.2613198968262649,-2.852853731027949e-8)
            (1.266015871065722,-2.6214940884727866e-8)
            (1.2704968831845995,-2.3091978107459e-8)
            (1.2756015989821274,-2.8422665110383605e-8)
            (1.280439151029156,-2.8937781060278667e-8)
            (1.2858320479246166,-2.666613685420316e-8)
            (1.2908213363340286,-2.6989129597865258e-8)
            (1.2958794116911618,-2.9697432957220826e-8)
            (1.3007061153831736,-3.02261109474955e-8)
            (1.306177636117258,-3.269461945620833e-8)
            (1.3113646109745054,-3.309851637212091e-8)
            (1.317116328029209,-2.3104049340361144e-8)
            (1.3224668272639122,-2.581019664660289e-8)
            (1.3279568220462965,-2.7353321385703566e-8)
            (1.3331945736657875,-2.7705426397517385e-8)
            (1.3390930257965306,-3.033402817820274e-8)
            (1.3446883218263275,-3.0830605179943404e-8)
            (1.350863853717582,-2.797324683001534e-8)
            (1.3566399843241397,-2.604498527958299e-8)
            (1.362644339144947,-2.8495135584449827e-8)
            (1.3683705028405038,-2.6878966163934592e-8)
            (1.3747679263027974,-2.685891775655591e-8)
            (1.3808430536297425,-2.8966757437132173e-8)
            (1.3875247916150375,-2.2900605411990682e-8)
            (1.393807131019559,-2.799529186248151e-8)
            (1.400422178287939,-2.2723779746769424e-8)
            (1.406728375432471,-2.338949078861674e-8)
            (1.4137149926285337,-2.386208519666866e-8)
            (1.4203598755524989,-2.1810219852369528e-8)
            (1.4276528024309032,-2.7684819770001923e-8)
            (1.4345431913566795,-2.1426967311555245e-8)
            (1.441882420257939,-2.5859109076264986e-8)
            (1.4488790791385475,-2.576757429650911e-8)
            (1.4565717667280471,-2.2162962132199482e-8)
            (1.4639026117887544,-2.312852220853756e-8)
            (1.4719384102870934,-1.8535097456862104e-8)
            (1.4795655407264334,-1.853247733052399e-8)
            (1.487766269383471,-2.1133006899987095e-8)
            (1.4955905882361198,-2.299289869611698e-8)
            (1.5041431114428794,-1.6477302189343845e-8)
            (1.5123124471872462,-2.1505136338362263e-8)
            (1.5212560917193607,-1.9835515452371055e-8)
            (1.5297832709128452,-1.6242574840674706e-8)
            (1.5390159071655822,-2.2218745066027168e-8)
            (1.5478423159225552,-2.079750016648063e-8)
            (1.5574557734455245,-1.842323982259586e-8)
            (1.5666641923575277,-2.1451009413198108e-8)
            (1.5767256554975864,-1.603328492194578e-8)
            (1.586363066890068,-1.9966436948237742e-8)
            (1.5968410624617,-1.7279096820033146e-8)
            (1.6068925564656218,-2.0070684669803995e-8)
            (1.6178228998798727,-1.489720879987999e-8)
            (1.628330327040113,-1.944323946290183e-8)
            (1.6397787647047568,-1.5915673667876717e-8)
            (1.6507992567860543,-1.5149122400970327e-8)
            (1.66278862299097,-9.622035168632692e-9)
            (1.6743474109970926,-1.2298871698845915e-8)
            (1.6869012150689562,-6.862719281741647e-9)
            (1.6990291919361233,-1.0043313292129596e-8)
            (1.7135781900498017,-1.0533656169542382e-8)
            (1.7267426009532403,-7.89926168920374e-9)
            (1.7405182466808715,-7.854960681896728e-9)
            (1.7537584877108363,-1.00902783906065e-8)
            (1.7685629548359667,-5.780017353629319e-9)
            (1.7824859527149977,-6.586143186382287e-9)
            (1.7986244880691324,-9.182153704045959e-9)
            (1.8136390803195672,-5.218067755663469e-9)
            (1.8305911291778825,-5.6594386954600395e-9)
            (1.8463411818060496,3.392093272935881e-9)
            (1.8636066945525105,-4.925793994914329e-9)
            (1.879848122374197,-5.138104608448657e-9)
            (1.8974049486408189,-5.549176451680182e-9)
            (1.9141938646482741,-5.687512460994526e-9)
            (1.932250339051887,-5.328359975464991e-9)
            (1.94973645335744,-1.1312170533628318e-8)
            (1.9684337092203636,-5.817165638077881e-9)
            (1.986673577697885,-5.044700435163918e-9)
            (2.0059882616974765,-1.0200242650526548e-8)
            (2.024904536075891,-1.1994753190691654e-8)
            (2.044699673727209,-8.874089241217575e-9)
            (2.0641398393206423,-8.021975084204769e-9)
            (2.0842614926980367,-3.829420114342952e-9)
            (2.104077290672119,-9.081259744192494e-9)
            (2.1244201014912205,-4.698380351442211e-9)
            (2.1445158848072845,-5.417647663819025e-9)
            (2.1650392027227645,-3.75669673147172e-9)
            (2.185378232619916,-2.2129067467346886e-9)
            (2.206089252292475,-9.148464652497523e-9)
            (2.2266740453320146,-3.392250702560773e-9)
            (2.2476005623751023,-2.1444850339946697e-9)
            (2.2684478782275233,-7.47683182034109e-9)
            (2.289615989178341,-3.743798160371625e-9)
            (2.31073922280628,-9.549733226421608e-9)
            (2.3321619050521307,2.828542955413127e-9)
            (2.3535644262983393,-3.1463520677732504e-9)
            (2.3752401139945443,-3.5624383443177976e-9)
            (2.3969170828281485,-4.414176579814466e-9)
            (2.4188337223490697,-3.749754950987949e-9)
            (2.440777340926503,-2.4643573848237565e-9)
            (2.462916549687858,-6.6005667598290074e-9)
            (2.4851201383662893,1.939916005611053e-9)
            (2.5074576119894267,1.8506642884830171e-9)
            (2.529916111827636,-3.2600686594719264e-9)
            (2.552416959978056,3.3020899348201738e-9)
            (2.5751237921589003,-1.330244137065506e-9)
            (2.5977337015466944,-3.4396974157857585e-9)
            (2.620675187894422,-1.3081720151575382e-9)
            (2.643309504883415,-4.417501031639404e-9)
            (2.666458014082261,-1.4278140891832436e-9)
            (2.688991501731118,2.6341595571466314e-10)
            (2.7122975496148,-1.6672083713586971e-9)
            (2.734559370217084,2.9597497785971427e-9)
            (2.757941848967196,-1.1806644550915735e-10)
            (2.779714023119465,1.0596228339210256e-9)
            (2.8030420087974854,-1.232044688492806e-9)
            (2.8240613910011643,4.255211738524167e-10)
            (2.8440159392299247,1.9280266272403423e-9)
            (2.863039570063163,-6.998890356157972e-11)
            (2.8816597771686485,6.990734657819075e-10)
            (2.899461229628505,5.113771628373343e-10)
            (2.917438488372394,-3.0505309389639024e-10)
            (2.934156035955065,3.66357832959352e-10)
            (2.9491054746238268,5.5104587559640095e-11)
            (2.962851259646273,4.163098754617067e-10)
            (2.9727813480816883,2.4516833008192407e-10)
            (2.982333294799627,3.694839989520915e-10)
            (2.994304136915722,3.3055003179072173e-10)
            (3.0072081272123508,3.8222558451650457e-10)
            (3.026133721949885,2.639133356296952e-10)
            (3.043885104969825,4.676579123952251e-10)
            (3.063469759862577,-6.588352086112081e-10)
            (3.0819185729782403,4.1748271506492074e-10)
            (3.102306379805904,1.0174803222184892e-9)
            (3.1214241225758554,1.3906897855520128e-10)
            (3.1435651584543014,3.6145308968116296e-10)
            (3.16351468691875,1.2472636257143677e-9)
            (3.1861995373445455,1.1290339774205904e-9)
            (3.2075789489050233,7.578209171299477e-10)
            (3.2292856352988792,7.336562468651664e-10)
            (3.2501616342842876,1.243320557620109e-9)
            (3.2755958200477857,2.0802561895294502e-9)
            (3.298499078271155,3.1438875947031875e-9)
            (3.3214600392544584,2.009190591678589e-9)
            (3.3434660912734526,9.742961992742494e-11)
            (3.366286826068323,2.0498853725570143e-9)
            (3.3878961087766437,1.4081986687841663e-9)
            (3.412645734750841,2.69314814893562e-9)
            (3.436241026941617,1.017714579276685e-9)
            (3.4607954983358415,2.434719759136783e-9)
            (3.4836804242321846,7.122025635908358e-9)
            (3.506915782455024,2.0059696126395465e-9)
            (3.5292975877343746,3.2245550674048218e-9)
            (3.5523962675659013,3.979550022847889e-9)
            (3.575360998306745,3.1418976309538493e-9)
            (3.5984067021525172,4.103615225403701e-9)
            (3.621154702143842,5.066081776305964e-9)
            (3.6438076247853424,1.1706327018856655e-9)
            (3.6664479245123114,5.273661063398549e-9)
            (3.688612824644059,2.377710917045306e-9)
            (3.7110671053081465,3.764405009931693e-9)
            (3.7329161295042943,2.066001369982473e-9)
            (3.7552910416074066,6.025566712253294e-10)
            (3.776766200333681,2.2325736814821084e-9)
            (3.7989232775359474,5.906261701937865e-9)
            (3.8199879388622473,2.427489764755819e-9)
            (3.84193350796949,3.6698282190883447e-9)
            (3.8625917239467533,1.8876007423784813e-9)
            (3.8843276919428793,3.43397621449526e-9)
            (3.9045985831031715,3.77609721269323e-9)
            (3.9260955007583913,6.34567798307728e-9)
            (3.9459544152898904,1.514351977149886e-9)
            (3.967191594952004,4.257488139813859e-9)
            (3.9866425248351414,3.937831838385364e-9)
            (4.007619848397498,5.795898205818162e-9)
            (4.0266684839914175,2.2860988657669168e-9)
            (4.047371219920241,3.4837346341021203e-9)
            (4.066014074205197,6.583508849189457e-9)
            (4.084252336868737,6.579943034878966e-9)
            (4.101870806972605,4.628617045199235e-9)
            (4.121754331851634,8.462269107667453e-9)
            (4.139789076340085,7.1609507212855306e-9)
            (4.157709441380793,6.939592900323532e-9)
            (4.174791695158927,1.1101647157119032e-8)
            (4.192834272034368,6.660810791814242e-9)
            (4.209332143442645,8.58901616496155e-9)
            (4.226756982222967,7.57138662876855e-9)
            (4.243383126480778,9.934605804673424e-9)
            (4.259739393318412,6.1325144962154354e-9)
            (4.275496715151167,7.1790449140962664e-9)
            (4.292081071612076,6.3072533862396085e-9)
            (4.307933952095107,6.505523009181502e-9)
            (4.323982834142121,5.7360671767980875e-9)
            (4.339324117361344,6.041388278532622e-9)
            (4.3548823962564605,9.008079171479721e-9)
            (4.3697505928496945,5.790702584107521e-9)
            (4.385237354280109,1.1388992637861861e-8)
            (4.400013315715671,1.058651943885991e-8)
            (4.415004807011155,1.2296360152319608e-8)
            (4.429253539299143,9.49915701653481e-9)
            (4.443906215111893,1.2989942232977114e-8)
            (4.457884669356926,1.1765481477965523e-8)
            (4.472393643188192,7.923973255330452e-9)
            (4.486133117370768,9.602165951250186e-9)
            (4.500105383756367,9.43916389495314e-9)
            (4.513391137646147,9.023661151630336e-9)
            (4.527230729809452,8.990215238924293e-9)
            (4.540335146028668,8.38221891896751e-9)
            (4.553823164177577,7.164453030839013e-9)
            (4.566589905279919,8.226315406645313e-9)
            (4.5797261346611675,8.281587415837066e-9)
            (4.592159191363764,9.618313701054149e-9)
            (4.605116197489115,6.525856521832907e-9)
            (4.6173564001544545,7.303315952000844e-9)
            (4.6299574190477255,5.493214549900927e-9)
            (4.64184432314466,4.3973731322921594e-9)
            (4.6541718417403235,5.516049617071417e-9)
            (4.6658186104444175,4.306617951144176e-9)
            (4.67795877782296,4.354312910237468e-9)
            (4.689374289506094,4.882111159787428e-9)
            (4.701137812766309,4.8544988029419756e-9)
            (4.712233678653836,5.5645119623193295e-9)
            (4.723840604397968,9.606966111519455e-9)
            (4.734750729435467,6.595224588679116e-9)
            (4.746071052682484,9.855763094535064e-9)
            (4.756712432064017,8.305525156515614e-9)
            (4.7677619912397455,1.3184025426937751e-8)
            (4.778150045454754,9.950117840773487e-9)
            (4.789027821930216,1.5508246686835037e-8)
            (4.79923461476935,9.941709899763396e-9)
            (4.8098269747735864,1.557292605980365e-8)
            (4.819762573279099,1.428032048167438e-8)
            (4.8301382713746905,1.6503537869638762e-8)
            (4.839878725091527,1.42894600596577e-8)
            (4.850082366365496,1.8996498596379752e-8)
            (4.859626290785352,1.716094288894965e-8)
            (4.869536529756735,1.7006398289609592e-8)
            (4.878833538667266,1.6115244694248076e-8)
            (4.8886083557529565,1.95452156681597e-8)
            (4.897749269444665,1.7849600686403733e-8)
            (4.907288715462989,2.2357269813255698e-8)
            (4.916212311888291,1.895860379796943e-8)
            (4.92553386095412,2.3261532033913568e-8)
            (4.934258088604527,2.1827458063228278e-8)
            (4.943439727032768,2.383813613171526e-8)
            (4.952014189912673,2.4184256819381744e-8)
            (4.960958537526782,2.2424785361963018e-8)
            (4.969315533784926,2.3977954732856688e-8)
            (4.978089309385047,2.0470677153383576e-8)
            (4.986291271432209,2.193924486526555e-8)
            (4.994922801112014,2.1767179836373884e-8)
            (5.0029653247847,2.100943208294126e-8)
            (5.011356050658923,2.0776960152346646e-8)
            (5.019199583200145,2.06889433362889e-8)
            (5.027485149863817,2.176550384369591e-8)
            (5.03520604856181,1.994905518554191e-8)
            (5.0432988530403025,2.3213628241869344e-8)
            (5.050843011646975,2.1483599899063677e-8)
            (5.058754416676394,2.3427290773980758e-8)
            (5.066138051361492,2.211308047783689e-8)
            (5.073947000888883,2.3133719717627343e-8)
            (5.081214536679717,2.280858069081404e-8)
            (5.088820611702903,2.4614593585603473e-8)
            (5.095908571177826,2.3963680595429082e-8)
            (5.103380269300461,2.5751881849167546e-8)
            (5.110346377316185,2.393799114486228e-8)
            (5.117709660760198,2.5745730325432703e-8)
            (5.124550591480933,2.5636778810955718e-8)
            (5.131706399525302,2.5979575157819568e-8)
            (5.138380864159416,2.3975384788599285e-8)
            (5.145462453394574,2.4557506139721852e-8)
            (5.1520456757488855,2.5047575125114463e-8)
            (5.158970941360166,2.5648515977749753e-8)
            (5.165409979516675,2.5451528884445906e-8)
            (5.172176766369287,2.471998483688509e-8)
            (5.17848255436564,2.54414070921527e-8)
            (5.185185835639059,2.400500764832003e-8)
            (5.191408089435111,2.4496263351103664e-8)
            (5.1979330022203305,2.3195068088455173e-8)
            (5.204002560454867,2.2374699426563893e-8)
            (5.210419280356105,2.5041825391092232e-8)
            (5.216393094151854,2.2116385944848105e-8)
            (5.222738043844048,2.6889490856163434e-8)
            (5.228618483387387,2.479619143347378e-8)
            (5.234774239758278,2.63275194978263e-8)
            (5.240508990345876,2.4606564119622476e-8)
            (5.2466192668277305,2.601023796344748e-8)
            (5.25229101267534,2.6122582985621534e-8)
            (5.258278766467108,2.5591160079940778e-8)
            (5.263833765597558,2.490165229573904e-8)
            (5.269672822564528,2.682610755755377e-8)
            (5.27511160938271,2.4797289999156646e-8)
            (5.280927580332481,2.7893055309924364e-8)
            (5.286314648321554,2.6923615670249035e-8)
            (5.291969998493674,2.7580137174076924e-8)
            (5.297223374174976,2.770162688126021e-8)
            (5.302785382960443,2.832428280807875e-8)
            (5.307961797454961,2.8436665022724128e-8)
            (5.31349441101849,2.959749567654768e-8)
            (5.31860931826006,2.91935808860444e-8)
            (5.323957851947921,2.9609930174423482e-8)
            (5.328937820774959,2.9167062542967415e-8)
            (5.334265001820926,3.0878656742672206e-8)
            (5.339206776469878,3.103073153987168e-8)
            (5.3444486547466745,3.156722716557425e-8)
            (5.349299907482967,3.133889914241905e-8)
            (5.354387928198421,3.328744002661921e-8)
            (5.359129430929341,3.164225592655612e-8)
            (5.364237201755933,3.2863713861353006e-8)
            (5.368959611772544,3.2730678167780525e-8)
            (5.3739227735253285,3.3647473141051876e-8)
            (5.378526048460919,3.29816782773662e-8)
            (5.383395460056712,3.393298297904579e-8)
            (5.3879315490901085,3.298976158916389e-8)
            (5.392825630165397,3.445493290676893e-8)
            (5.3973364590988515,3.366158862760926e-8)
            (5.402039938336753,3.326470687792238e-8)
            (5.406417685034633,3.320852948185404e-8)
            (5.411114034516613,3.451920282948606e-8)
            (5.415473536626517,3.368682155446834e-8)
            (5.420136734863472,3.368778145329543e-8)
            (5.424437280284496,3.439651130587862e-8)
            (5.428922383364404,3.264023007432115e-8)
            (5.433107010820516,3.283096983164313e-8)
            (5.437655539542249,3.3904697382958204e-8)
            (5.441855788996782,3.246606739004676e-8)
            (5.446285730329184,3.4866700304725384e-8)
            (5.450383430261262,3.304782381086113e-8)
            (5.454695253747664,3.4916553925956606e-8)
            (5.45872187500722,3.4355769285010496e-8)
            (5.463132866569248,3.5249099250567184e-8)
            (5.467181539976149,3.5259994035641284e-8)
            (5.471389514466339,3.554332000943461e-8)
            (5.4753013050434705,3.527195852059961e-8)
            (5.479492479435394,3.651548513561309e-8)
            (5.483395243452824,3.563524453298328e-8)
            (5.487645805282769,3.722188152144312e-8)
            (5.491540542432807,3.6170384243305875e-8)
            (5.495563008193664,3.792624508891507e-8)
            (5.499319683138731,3.738362319705146e-8)
            (5.50343521214472,3.8407691860253834e-8)
            (5.507241303711973,3.7796866636519155e-8)
            (5.511312195876763,3.8339871166748196e-8)
            (5.5150539212545,3.8420910786207685e-8)
            (5.518939277920795,3.9223380765562865e-8)
            (5.522581399395908,3.822241578799179e-8)
            (5.5266637891090875,3.9593270440008155e-8)
            (5.530395283848377,3.913017193601931e-8)
            (5.5342919337497385,3.972384338135626e-8)
            (5.537896019785067,3.919275809449729e-8)
            (5.541708057661437,3.963627365211053e-8)
            (5.545284099962656,3.9546754926345073e-8)
            (5.549350442834389,3.962468220208848e-8)
            (5.5530252154490345,3.9752239888724006e-8)
            (5.556797022435937,4.018653276816053e-8)
            (5.560306043600188,3.934946080086377e-8)
            (5.564116379444477,4.00775543307752e-8)
            (5.5676823158653646,3.9812966146079987e-8)
            (5.571337431571438,4.034792366880424e-8)
            (5.574883996991872,3.96238951927419e-8)
            (5.578591692155208,4.064460132346959e-8)
            (5.582107053900934,4.026606550966427e-8)
            (5.5858825441857896,4.127496974759559e-8)
            (5.589528561602318,4.0659286104638426e-8)
            (5.593426942844908,4.204622255921109e-8)
            (5.597077278700095,4.158306773915932e-8)
            (5.601209010960964,4.2243127218455356e-8)
            (5.605035231199283,4.1878927353744544e-8)
            (5.609400864187195,4.23500310653413e-8)
            (5.6134512276266095,4.232908865087204e-8)
            (5.618376150151115,4.2343365508346054e-8)
            (5.623059604717005,4.2326995214336804e-8)
            (5.629785120465189,4.1957841964701537e-8)
            (5.633419043989204,4.199094404133685e-8)
            (5.636930261782781,4.2296046998124837e-8)
            (5.640077735611905,4.201724841668142e-8)
            (5.6429934936156405,4.2094115249025066e-8)
            (5.645593841930212,4.197503374048228e-8)
            (5.648110945250378,4.200369569523632e-8)
            (5.65043059108615,4.192710222061802e-8)
            (5.652599888702105,4.197118288334911e-8)
            (5.654626996506286,4.195968303019604e-8)
            (5.656582184319637,4.1970085979531335e-8)
            (5.658373294714093,4.195826422762061e-8)
            (5.660026240831128,4.1967559410299726e-8)
            (5.6614159221733,4.1928191303435e-8)
            (5.662759575907596,4.195494864673785e-8)
            (5.663692403052926,4.194818100034447e-8)
            (5.664589728120066,4.195335067454925e-8)
            (5.6659607258169755,4.194033655265106e-8)
            (5.667351692420059,4.196477424063538e-8)
            (5.669116520792191,4.198722197007454e-8)
            (5.670776289684211,4.1965753549283447e-8)
            (5.672583739738216,4.188429494553225e-8)
            (5.674318882854349,4.1979115829315905e-8)
            (5.676323227424991,4.179392076864019e-8)
            (5.6781721872385775,4.1941998159267246e-8)
            (5.680202182199543,4.192735213182086e-8)
            (5.6820621408694585,4.1934035424628924e-8)
            (5.6840106802799175,4.179751712796165e-8)
            (5.685863461370744,4.191190934588196e-8)
            (5.6879065596638165,4.15563840422406e-8)
            (5.689881334274277,4.1744820378220027e-8)
            (5.69198877769591,4.1508322570771305e-8)
            (5.693957582669072,4.1687492693953665e-8)
            (5.696117253293111,4.1238444783986417e-8)
            (5.698127765716698,4.143966535197219e-8)
            (5.700335084591206,4.146272829241848e-8)
            (5.702372355336634,4.129718519929604e-8)
            (5.704539569412361,4.162671488061598e-8)
            (5.70656271794772,4.15083319105225e-8)
            (5.708792402163208,4.1456898969283174e-8)
            (5.710858047370895,4.168601891452184e-8)
            (5.713085884877841,4.1466990646776836e-8)
            (5.715146856495339,4.160313091250423e-8)
            (5.717341771601564,4.176126161548055e-8)
            (5.719392995229941,4.168939574111796e-8)
            (5.721662587181114,4.072393186560497e-8)
            (5.723754900163738,4.114362026075291e-8)
            (5.725974257042823,4.067815093100613e-8)
            (5.728035772767461,4.0949920510069404e-8)
            (5.73025390507781,4.022925503832653e-8)
            (5.732324348073226,4.0852949495517876e-8)
            (5.7346070043468425,3.995320460581375e-8)
            (5.736705510076391,4.060415370599202e-8)
            (5.738907295798094,3.9173485233412464e-8)
            (5.740961448867033,4.015396548595618e-8)
            (5.743206390289768,3.925041841545962e-8)
            (5.7452930348544715,3.999677039567828e-8)
            (5.747561969016127,3.8750127995257344e-8)
            (5.749650771339158,3.9071155588654705e-8)
            (5.751840033072572,3.928483449655573e-8)
            (5.753889601125663,3.9443205701594763e-8)
            (5.75616500036849,3.797339670486011e-8)
            (5.758265114387518,3.8915420164098435e-8)
            (5.760502543470775,3.8160422821675866e-8)
            (5.762572280846754,3.86052770862122e-8)
            (5.7647639307439436,3.784290975028526e-8)
            (5.7668182986121925,3.8388901002495146e-8)
            (5.76911883604171,3.717417118576094e-8)
            (5.771226570378229,3.75052233714257e-8)
            (5.773429742360519,3.624261735168943e-8)
            (5.775479898390127,3.728952197024071e-8)
            (5.777692773851007,3.694704459045184e-8)
            (5.77976262152994,3.68466702149739e-8)
            (5.782068543394753,3.592365876992076e-8)
            (5.784174748535662,3.68506108405775e-8)
            (5.786352669534017,3.5186295155309466e-8)
            (5.7883910149992985,3.572034606991181e-8)
            (5.790645141926874,3.627805811312612e-8)
            (5.7927397729531505,3.606642351439149e-8)
            (5.795025649916906,3.686243366107789e-8)
            (5.797121241284887,3.645022095266626e-8)
            (5.799292296957911,3.545210247590802e-8)
            (5.801333798193823,3.643835833067044e-8)
            (5.803648108424413,3.420376060159214e-8)
            (5.805774204085304,3.537989456958712e-8)
            (5.808029565527063,3.3569590218718304e-8)
            (5.810112164802226,3.505408929793674e-8)
            (5.812302469426076,3.166885387262397e-8)
            (5.814366813586305,3.381538538071993e-8)
            (5.816749587986071,3.061743480969881e-8)
            (5.8189094122010525,3.092908484880752e-8)
            (5.821144897581985,2.9949677959884013e-8)
            (5.82322314409092,3.072008147864125e-8)
            (5.825458028069135,3.020632011185853e-8)
            (5.827563162601498,2.9725513162048856e-8)
            (5.829757419063156,3.078366472841765e-8)
            (5.831886367000056,3.074321186513629e-8)
            (5.8341047058589295,3.118364066967416e-8)
            (5.836206334636014,3.1066695993509086e-8)
            (5.838676961346209,3.2101218017110966e-8)
            (5.84090383479236,3.1112944109956686e-8)
            (5.8432065024405935,3.2371301417200016e-8)
            (5.845344171402473,3.24607717372416e-8)
            (5.847633686990597,3.2248888115482544e-8)
            (5.849799673983068,3.206364274088713e-8)
            (5.852100017970046,3.183607699686064e-8)
            (5.854324832770709,3.075107868344418e-8)
            (5.856646718966831,3.0759917057920916e-8)
            (5.858842071341358,3.162164141645718e-8)
            (5.861380716684106,2.920601482880869e-8)
            (5.8636998347050895,3.1801525968155886e-8)
            (5.866147042275758,3.0570892151082774e-8)
            (5.868420258438563,2.970212820141427e-8)
            (5.870866994643645,3.0699567221681434e-8)
            (5.873177035696421,2.996971004698423e-8)
            (5.875882448272125,3.29072115112794e-8)
            (5.878329310768508,3.204355625285871e-8)
            (5.880875741916824,3.275272175695676e-8)
            (5.88325831301995,3.344475929534241e-8)
            (5.885903956712596,3.209247589897046e-8)
            (5.88839719758838,3.194231001923953e-8)
            (5.891312571392846,3.3107144914445996e-8)
            (5.893951513628014,3.537311366041962e-8)
            (5.896704865300733,3.135004500443017e-8)
            (5.8993041484142505,3.362316025601331e-8)
            (5.902327403655714,3.100609524686604e-8)
            (5.905161995195066,3.28639571112177e-8)
            (5.908447964672799,2.8550813047090173e-8)
            (5.911472872166525,3.094813716408851e-8)
            (5.914774767164855,2.755198735826525e-8)
            (5.917945432215821,2.9685181646144088e-8)
            (5.922046177679443,2.6470237335374236e-8)
            (5.925967834406435,2.743098392876675e-8)
            (5.930865079469924,2.7661071877460586e-8)
            (5.935467884831018,2.5309664142270094e-8)
            (5.939777115426276,2.6162572552834717e-8)
            (5.943311745332918,2.646006191930894e-8)
            (5.946534550579428,2.6755637039244107e-8)
            (5.949573246853908,2.774825458295993e-8)
            (5.952428480899219,2.662074360948452e-8)
            (5.955534768931304,2.742809490641207e-8)
            (5.958396258631765,2.6566952859852222e-8)
            (5.961318813854945,2.894155204380411e-8)
            (5.964002659400372,2.7383245226886288e-8)
            (5.966679743325521,3.1722365845254785e-8)
            (5.969211395780556,2.8569398402567003e-8)
            (5.972097283627149,3.5162209810479794e-8)
            (5.9747214975456115,3.17290795859293e-8)
            (5.977382361840307,3.5642323537032894e-8)
            (5.979844512417986,3.169339279907035e-8)
            (5.982382441982907,3.313646734781628e-8)
            (5.9847877941940935,3.390497460564745e-8)
            (5.987304685396037,3.509460255735064e-8)
            (5.989746983784406,3.4608330423679945e-8)
            (5.992254052473038,3.5124076536163784e-8)
            (5.994618663663411,3.4861212139247755e-8)
            (5.99724665223103,3.8167046190196174e-8)
            (5.999670990585496,3.591169894789914e-8)
            (6.002197604843093,4.1518626980874274e-8)
            (6.004549633593838,3.7780833572753636e-8)
            (6.007041298459703,4.2253556653548685e-8)
            (6.009385622647122,4.171858059009992e-8)
            (6.0119995184104855,4.525205521410669e-8)
            (6.014400393223454,4.347599369403099e-8)
            (6.01687766922376,4.726011137989872e-8)
            (6.019198096513687,4.534035991099472e-8)
            (6.021721576748792,4.582868751157321e-8)
            (6.024087467172806,4.474567849577227e-8)
            (6.026696636205534,4.636291439652496e-8)
            (6.02909602072461,4.4762392237274184e-8)
            (6.031570249768026,5.1001832535035874e-8)
            (6.03390018181296,4.800391062431686e-8)
            (6.036498615572002,5.10701194667007e-8)
            (6.03891874510932,5.3018274215332895e-8)
            (6.041535512030634,4.9677062907704794e-8)
            (6.043954850537951,5.430599059330632e-8)
            (6.046476704424908,5.4272606409000446e-8)
            (6.048859540186477,5.339975728269053e-8)
            (6.051565712925931,5.609194686506669e-8)
            (6.054066707992216,5.511559586501846e-8)
            (6.056718264347178,5.593418439531206e-8)
            (6.059186428098712,5.4807277383162045e-8)
            (6.061812016927189,5.6927027536346486e-8)
            (6.064294666202603,5.541817316156994e-8)
            (6.067132055208845,5.873594810523741e-8)
            (6.069740419469711,5.7896200278406695e-8)
            (6.07246959775641,6.231172999804357e-8)
            (6.075027335539431,5.734736463480772e-8)
            (6.077820464958394,6.204376568064163e-8)
            (6.080456066923082,5.9050853318254326e-8)
            (6.083448498397238,6.016522124951962e-8)
            (6.0862001154787935,6.10416623914034e-8)
            (6.08907035303649,6.274005870388066e-8)
            (6.091777817643313,6.055894297141151e-8)
            (6.094820286331187,6.490642934231516e-8)
            (6.097678516495226,6.159950638462419e-8)
            (6.100876905704447,6.95000377248789e-8)
            (6.103834938004353,6.377328642948044e-8)
            (6.106952795733036,6.936537255697317e-8)
            (6.10991090648829,6.3750273726626e-8)
            (6.113325399302208,7.729788964461193e-8)
            (6.116519574520613,6.972885180367427e-8)
            (6.120055174891228,7.47120343369545e-8)
            (6.123357756830953,7.733784213037609e-8)
            (6.126939496154343,8.199968748456854e-8)
            (6.1303581332695,7.849521610481247e-8)
            (6.134400588492368,8.284518626666681e-8)
            (6.1382025780532965,8.115267369213086e-8)
            (6.142487291697477,8.070401102955316e-8)
            (6.146572663217681,8.261968553746613e-8)
            (6.151714265288225,8.218687241878797e-8)
            (6.1565262215134995,8.209405222281418e-8)
            (6.162231576015714,8.181561672593318e-8)
            (6.167937999572326,8.25327695075373e-8)
            (6.173469177954788,7.962248216308865e-8)
            (6.178560403158252,8.391595618384429e-8)
            (6.183468489000314,8.288708119863486e-8)
            (6.18802482007164,8.48778571871378e-8)
            (6.192445910267265,8.299617282325755e-8)
            (6.1967975285482035,8.325555622690217e-8)
            (6.201010967467792,8.112780602864689e-8)
            (6.2052281431800935,7.954326708414783e-8)
            (6.209270190755173,8.145282781590879e-8)
            (6.213484611935992,7.996326845116641e-8)
            (6.21741724976461,8.447805810440912e-8)
            (6.22154594245307,8.172175736120835e-8)
            (6.225314263613459,8.517176897093748e-8)
            (6.228948787418066,8.069529888743432e-8)
            (6.232423893648509,8.43692042895583e-8)
            (6.2364892765236215,7.683021707727278e-8)
            (6.240285084742214,8.191936839985203e-8)
            (6.244406793787495,7.910303545521913e-8)
            (6.248151961797425,7.540399238337159e-8)
            (6.251780768243576,7.567832649435502e-8)
            (6.255246528922862,7.656060363459005e-8)
            (6.259286540571774,7.385647027291498e-8)
            (6.263073207777372,7.580030869647203e-8)
            (6.267242542999518,7.225029596824584e-8)
            (6.271028159406006,8.130395823258141e-8)
            (6.274711901450229,7.222865061606853e-8)
            (6.27822855058092,7.685608283125589e-8)
            (6.282317579935075,7.659776413149189e-8)
            (6.286159262636754,7.204884422407076e-8)
            (6.290421133985222,7.644887034530257e-8)
            (6.294292964666527,7.979547778091955e-8)
            (6.298076601873253,8.001714713046226e-8)
            (6.301687916308735,7.561592640925596e-8)
            (6.3058781965923405,8.0726753726168e-8)
            (6.3098211646956015,7.87671425861447e-8)
            (6.314211426998186,8.06664615105035e-8)
            (6.318206331190102,8.053301137067592e-8)
            (6.322128168141713,7.683077996034626e-8)
            (6.325871316194745,7.750288411045858e-8)
            (6.330206257865891,7.786947398003008e-8)
            (6.334289671851418,7.926450784623285e-8)
            (6.338840684767351,8.336346191128996e-8)
            (6.34299216142331,7.937803081503603e-8)
            (6.347089094446042,8.121198780131067e-8)
            (6.350999698900822,7.978311966638785e-8)
            (6.355519594495156,7.712192129361028e-8)
            (6.359780292539223,7.933572465645966e-8)
            (6.364523921153257,7.907543997376365e-8)
            (6.3688650844104435,7.822583025784979e-8)
            (6.373175828050154,7.661679291004475e-8)
            (6.37729101016169,7.791527334433113e-8)
            (6.382036172014233,7.816685609896012e-8)
            (6.386511404696242,7.576919536234072e-8)
            (6.391481146643953,8.678618890201051e-8)
            (6.396046815874827,8.055121725192294e-8)
            (6.400614510188738,7.852546879405509e-8)
            (6.404975322488326,7.841545945908024e-8)
            (6.409988288096897,7.694525816503983e-8)
            (6.414717787877615,7.866994522487403e-8)
            (6.419950649016388,8.036840126735001e-8)
            (6.424779085747061,7.73376034324258e-8)
            (6.429653338818367,7.71796981879902e-8)
            (6.434306591769257,8.117058003520583e-8)
            (6.439633352694097,8.170032561594098e-8)
            (6.444660670674016,7.826603809490962e-8)
            (6.450199354463929,8.234261716921765e-8)
            (6.455334193890789,7.947692415299912e-8)
            (6.460573140108888,8.515990401747331e-8)
            (6.465573252561465,8.446578281251504e-8)
            (6.471264930203952,8.324741118670431e-8)
            (6.476639342598719,8.383047278570643e-8)
            (6.482535465016824,8.625508440829321e-8)
            (6.488028401288528,8.48336694225793e-8)
            (6.493700021534301,9.099911713050801e-8)
            (6.499110352183946,9.01219356919114e-8)
            (6.505225347206565,8.800310213885609e-8)
            (6.511004219297577,9.044669280200424e-8)
            (6.5173224234316445,8.472694812411419e-8)
            (6.523236704080027,9.049155824669697e-8)
            (6.52941941119108,8.493961001221351e-8)
            (6.535313333154691,8.579027932498207e-8)
            (6.541920959902468,8.097668535711477e-8)
            (6.548173355225819,8.068572121544548e-8)
            (6.554995819060022,8.310371990560839e-8)
            (6.561410415356176,8.17700365196572e-8)
            (6.568194190580046,8.255004901869256e-8)
            (6.5746571669019716,8.53142385626171e-8)
            (6.581843716713199,7.782883737483814e-8)
            (6.588655718572237,8.223432934606478e-8)
            (6.596086121067072,7.607970897716143e-8)
            (6.6031000207241455,7.868274543021414e-8)
            (6.610590244192247,7.5496660478791e-8)
            (6.617724567535889,7.95847530099536e-8)
            (6.625600610726918,7.28075570943787e-8)
            (6.633082008091117,7.515604161234535e-8)
            (6.6412487067685975,6.730538171240141e-8)
            (6.648985488523611,7.350639763537004e-8)
            (6.65731077044913,6.993581180836372e-8)
            (6.665243753440359,7.037677662857789e-8)
            (6.6739524858058275,7.476125585270665e-8)
            (6.682244796458033,7.360086007324185e-8)
            (6.691305620076932,7.134084012427877e-8)
            (6.699919795930678,7.214678454658952e-8)
            (6.7092424441517196,7.467247309378422e-8)
            (6.7181370537576655,7.615900066149095e-8)
            (6.727863829318638,6.72372355570161e-8)
            (6.7371503426186,7.459882911398097e-8)
            (6.747301933101676,6.678027397732933e-8)
            (6.756988944862572,7.021494763392866e-8)
            (6.767515944192507,6.882498770899304e-8)
            (6.777582529430367,6.523396933744152e-8)
            (6.788565430719375,7.314714434158986e-8)
            (6.799083446876104,6.982202060967779e-8)
            (6.810574335277554,6.941131269755374e-8)
            (6.821584225848404,6.856499545904171e-8)
            (6.833576637004572,7.207472241255175e-8)
            (6.845084136676341,7.206089591704767e-8)
            (6.857621700703283,7.224533327132576e-8)
            (6.8696736762902,7.226232590085147e-8)
            (6.882815280839405,6.912950478721314e-8)
            (6.895465328620015,7.217050534968905e-8)
            (6.9092404437242765,7.182927919124893e-8)
            (6.922521018858369,7.39118266590566e-8)
            (6.936961693550927,7.032217808067287e-8)
            (6.95091064870793,7.242438382348837e-8)
            (6.9676752914742845,7.158087500513943e-8)
            (6.982826513298747,7.198073803671434e-8)
            (6.998674075374549,6.652326245415452e-8)
            (7.013898410346144,6.940394148280404e-8)
            (7.03092569444538,6.565315957551832e-8)
            (7.046921993562885,6.52124267919163e-8)
            (7.06548424243894,6.867870139259935e-8)
            (7.082720440407313,6.698234278346149e-8)
            (7.102088981423228,6.356048087852173e-8)
            (7.120072496934802,6.369347316237395e-8)
            (7.139567233578258,5.870876362834565e-8)
            (7.1579501447524105,6.189140511203561e-8)
            (7.177445297301889,5.596319718748077e-8)
            (7.196283749847977,5.912616019010386e-8)
            (7.2159196039372935,5.1687758961804775e-8)
            (7.235383196116555,5.704142558293768e-8)
            (7.255089012735078,5.0271497631371176e-8)
            (7.275086294058404,5.170004335752765e-8)
            (7.294426790354091,5.1229193998025835e-8)
            (7.314619804614131,5.283245929632585e-8)
            (7.333178135762185,4.69638712363718e-8)
            (7.350646656362608,4.978651357845365e-8)
            (7.3673412139142265,5.016932602686097e-8)
            (7.383471333768654,4.9093656473431224e-8)
            (7.398858228864817,4.861006619449881e-8)
            (7.414147137038362,4.915022966400784e-8)
            (7.428308215762548,4.8081111536646404e-8)
            (7.440547516574865,4.8162732468881586e-8)
            (7.451709475868501,4.7918966794568973e-8)
            (7.459930001873832,4.803690956123319e-8)
            (7.467397173081404,4.7999172414492364e-8)
            (7.479639413716468,4.800272934701866e-8)
            (7.492792181626404,4.807379627713715e-8)
            (7.5095291794831756,4.7660774660229777e-8)
            (7.5253943291734355,4.778204210076353e-8)
            (7.54266383486407,4.796203434409563e-8)
            (7.5591104251725145,4.7478613929285984e-8)
            (7.577319933752842,4.931301478272587e-8)
            (7.594432830886044,4.776619655366687e-8)
            (7.613053335760889,4.742616011021994e-8)
            (7.63007524125166,4.762219618648089e-8)
            (7.649573635101096,4.736717951203673e-8)
            (7.668320511532454,4.740640346945213e-8)
            (7.687587083348131,4.709232404032093e-8)
            (7.706175518228274,4.589060531579037e-8)
            (7.726809993218794,4.91141645131421e-8)
            (7.746030312472386,4.494809036081904e-8)
            (7.767189885177433,4.5388715896876874e-8)
            (7.786918520042758,4.1149848639676634e-8)
            (7.806837810536108,4.454190327685126e-8)
            (7.825744419622805,4.112423246382946e-8)
            (7.845570460497942,4.286233812322848e-8)
            (7.865219537164513,4.3345164790764557e-8)
            (7.885129404110148,4.5240314383576674e-8)
            (7.904774548939314,4.270564435415736e-8)
            (7.9242542173459505,4.181951318571464e-8)
            (7.94362320865656,4.2680020628793613e-8)
            (7.962662820548757,4.187324753601729e-8)
            (7.982096576888683,4.36028857464521e-8)
            (8.000921599385547,4.543617304619829e-8)
            (8.020254065406712,4.036091705295064e-8)
            (8.03876277014149,4.2952696066578255e-8)
            (8.05796185565809,4.143740373052651e-8)
            (8.076080741506415,4.1611848189404554e-8)
            (8.09509492756494,4.245144080705643e-8)
            (8.112894099573314,4.164554723296021e-8)
            (8.131786910955142,3.61336365273246e-8)
            (8.149248046745903,4.046200818841328e-8)
            (8.167925966554243,3.725233388429672e-8)
            (8.18503238947358,3.879636878423298e-8)
            (8.203510958671872,4.259641150916593e-8)
            (8.220265616069653,3.926706382273437e-8)
            (8.236683649271633,4.279444820731726e-8)
            (8.252569762251301,4.0969014403202664e-8)
            (8.270410530864094,4.808852027693433e-8)
            (8.286644963022727,4.5404662030179566e-8)
            (8.30278025994878,4.758440352858884e-8)
            (8.318184315541206,4.49944856928397e-8)
            (8.334490215201095,5.186023277481411e-8)
            (8.34940951459216,4.691240640397609e-8)
            (8.365112308120503,5.49806944416531e-8)
            (8.38009980809573,5.2314242271478406e-8)
            (8.394850768082515,5.186204443674569e-8)
            (8.409072792698153,5.2364331315502e-8)
            (8.424077603423441,4.983025769789151e-8)
            (8.438422821181126,5.483193721289581e-8)
            (8.452938107247075,4.742086301412485e-8)
            (8.466811149542137,4.834212274928973e-8)
            (8.480882114657037,4.718247792467878e-8)
            (8.494332342890518,4.8871592550625564e-8)
            (8.508365026577485,4.496922234586975e-8)
            (8.521749335268614,4.841045742054462e-8)
            (8.535332577987788,4.2753825590935435e-8)
            (8.548240826963687,4.634428174554728e-8)
            (8.561522213969173,4.1223827684788716e-8)
            (8.574189022418231,4.360097505262672e-8)
            (8.58735337131466,3.8289172721306386e-8)
            (8.599815850645456,3.897740641356506e-8)
            (8.61250036941054,3.846960261455479e-8)
            (8.62455535449805,3.8636597032848385e-8)
            (8.63711431838916,3.8347860664700306e-8)
            (8.649003980103274,3.813550275566513e-8)
            (8.66126765009843,3.499655054639561e-8)
            (8.672867880982398,3.886015931264808e-8)
            (8.684802048699273,3.7151103304822186e-8)
            (8.696093186567754,3.865842912453843e-8)
            (8.707874820183987,3.4645711188829864e-8)
            (8.718999665443919,3.6780614331988204e-8)
            (8.73047059985106,3.5400185671718987e-8)
            (8.741284260397274,3.554922045623243e-8)
            (8.752496068804984,3.588192565295856e-8)
            (8.763084432023406,3.6594016039614985e-8)
            (8.774142006858861,3.2836325214447015e-8)
            (8.78453441268888,3.663217373883754e-8)
            (8.795253559890929,3.263441894496566e-8)
            (8.805356572882546,3.3497847162777816e-8)
            (8.81592343794899,3.1449582715836755e-8)
            (8.825854351032753,3.381526059165196e-8)
            (8.836184353881972,3.1285155799309905e-8)
            (8.845886741828261,3.219968358614267e-8)
            (8.855957341047457,3.106511781147958e-8)
            (8.865421179126532,3.17719328624122e-8)
            (8.875342839375465,3.038203399974293e-8)
            (8.88464895085989,3.044597085555267e-8)
            (8.894323578871989,3.1054071758518376e-8)
            (8.903391196849087,2.995328651778095e-8)
            (8.912854009060693,3.241854784619136e-8)
            (8.921735207076434,3.085842426031604e-8)
            (8.931058226369428,3.380637414451826e-8)
            (8.93977411702619,3.253344993403573e-8)
            (8.948830742450328,3.2617314404959075e-8)
            (8.957320567817211,3.290845640435691e-8)
            (8.966243150719583,2.8337682644874462e-8)
            (8.974587454762647,3.2096949764692795e-8)
            (8.983318973072215,2.905990048596152e-8)
            (8.99147973829233,2.9591031180942196e-8)
            (8.999997450314702,2.5812589621310167e-8)
            (9.007967164096915,2.8671747420716542e-8)
            (9.016363919968965,2.6477949832681702e-8)
            (9.024203846119306,2.612723148942564e-8)
            (9.032397245121988,2.6170601463704202e-8)
            (9.040046228688837,2.796773057589519e-8)
            (9.048066400043687,2.2877516547836763e-8)
            (9.055563967676255,2.643810637081856e-8)
            (9.06347283508415,1.957089068582718e-8)
            (9.070838724322712,2.2855493053697273e-8)
            (9.078527014310737,2.061839854405889e-8)
            (9.085708803055343,2.3151534689347386e-8)
            (9.093288683246977,1.9611697155141883e-8)
            (9.100354488928312,2.106669039214637e-8)
            (9.10778368136483,1.6926584245346987e-8)
            (9.114702928127322,2.129303422471196e-8)
            (9.121949017111229,1.320303411045387e-8)
            (9.12871086892602,1.6528063362386547e-8)
            (9.135868912106693,1.2794219350631408e-8)
            (9.142531122597163,1.2640243518546868e-8)
            (9.149519387910663,1.2443410635221142e-8)
            (9.156025452148558,1.218195322394422e-8)
            (9.16286897060555,1.0553721896400248e-8)
            (9.169251538679749,1.225549572936302e-8)
            (9.176016743747244,9.781582543944012e-9)
            (9.18229970475806,1.1632092511426606e-8)
            (9.188874554213426,9.385884625068286e-9)
            (9.19500244524838,1.1160560808853859e-8)
            (9.201492970350268,8.26301893575021e-9)
            (9.207531410084695,9.746167317636889e-9)
            (9.213908800075124,9.214190299644542e-9)
            (9.21983233678791,9.570522263580017e-9)
            (9.226044840492914,7.734818785465336e-9)
            (9.231833829224056,9.443727577718164e-9)
            (9.23799115420787,4.984128887386419e-9)
            (9.243709309902245,8.281778596241907e-9)
            (9.249724756875558,4.353592375494486e-9)
            (9.255313550461699,6.999404278396071e-9)
            (9.261201783229673,3.742267828954482e-9)
            (9.266687312159956,4.402264774938658e-9)
            (9.272533125285442,4.1917831428150976e-9)
            (9.277949691113072,4.410226295270547e-9)
            (9.283624351547056,4.2527110721835015e-9)
            (9.28890552559764,3.3788825071212614e-9)
            (9.294514603337133,5.28370647234766e-9)
            (9.299728242129431,4.231268224685891e-9)
            (9.305262489315748,6.690821674482095e-9)
            (9.310390365029631,5.443740014321463e-9)
            (9.315766331097034,5.559627980211701e-9)
            (9.320773072874724,5.742556763443929e-9)
            (9.326124959570107,6.691699083738456e-9)
            (9.331087829798811,6.718211764678017e-9)
            (9.33632434341531,7.0984653710581824e-9)
            (9.341180188003872,8.03504296431612e-9)
            (9.346294661564121,5.303866235095711e-9)
            (9.351059249435162,6.987066925034924e-9)
            (9.356171430038678,3.1754917584336795e-9)
            (9.360898058945708,6.439215050058067e-9)
            (9.365850732228429,4.996536628887327e-9)
            (9.370454760475658,4.26962010191545e-9)
            (9.37535185565736,3.742731347067263e-9)
            (9.379904569724525,4.418572507880469e-9)
            (9.384771617104125,3.84384135632132e-9)
            (9.38926899267382,4.45683023819754e-9)
            (9.39397244766553,2.3642224844522275e-9)
            (9.398353056199833,2.950696242898232e-9)
            (9.403059836225095,1.8473080842795753e-9)
            (9.407421712957332,2.067996329735422e-9)
            (9.412045374403764,2.9578104410177275e-9)
            (9.416322627483149,2.7087011522652915e-9)
            (9.420813803087805,3.1198085226336048e-9)
            (9.425001978569712,1.8032020321356867e-9)
            (9.42953735267403,4.371659256818816e-9)
            (9.433721619407576,3.085605770891675e-9)
            (9.438107044532462,4.34394620274503e-9)
            (9.442177850621524,3.073259091657121e-9)
            (9.446503024131738,3.763832245873289e-9)
            (9.450530596092962,2.601381221545296e-9)
            (9.454886618743409,3.5460262504116713e-9)
            (9.458896633126493,3.2298339558423095e-9)
            (9.463071599666637,2.6041101497398245e-9)
            (9.466960410314714,3.269484905032982e-9)
            (9.471156403673604,1.7822132658551482e-9)
            (9.475048420686464,2.2056239057377525e-9)
            (9.479214789439338,1.5335005487671083e-9)
            (9.483053312532101,3.328127828883254e-9)
            (9.48705471948239,4.752167548360831e-10)
            (9.490793072129538,2.5799791192326893e-9)
            (9.494891220535855,1.8292917181028656e-10)
            (9.498665773988607,1.172081209865894e-9)
            (9.502636973919909,-5.522058366125293e-10)
            (9.506311928158437,8.147623686838301e-10)
            (9.510191308018772,-1.1839016433867755e-9)
            (9.51381691440316,-8.067117529542145e-10)
            (9.51782115734877,-9.174771498088319e-10)
            (9.521485902560213,-6.298835342199993e-10)
            (9.525285547834933,-1.5422739196857549e-9)
            (9.528820111917792,-1.673898242238181e-9)
            (9.532630010803736,-8.673869400510625e-10)
            (9.536179842739077,-1.354264700381691e-9)
            (9.540079200362975,-1.4469644926684566e-9)
            (9.54363974639774,-8.728043288108722e-10)
            (9.547308585036843,-1.2259398496361484e-9)
            (9.550740617847355,-9.122667066208123e-10)
            (9.554546436191034,-8.666556916558932e-10)
            (9.55806137486718,-1.092658186152562e-9)
            (9.561845249771482,2.132453102987597e-10)
            (9.565316141877998,-4.5249393121338244e-10)
            (9.568924688182864,5.841715999821417e-11)
            (9.572315471411695,2.0285684243503965e-10)
            (9.576200962849152,4.4593856385333197e-10)
            (9.57973650329816,2.2293850099330825e-10)
            (9.583463802983538,-1.0751644019535433e-10)
            (9.586904032218689,-3.285675620467998e-10)
            (9.590567311194912,-9.775186216032239e-11)
            (9.594021563268129,-1.7843596045175047e-10)
            (9.5977121954217,-1.0712344900021264e-10)
            (9.60128598910534,-1.5061837888019625e-10)
            (9.605150543578526,-3.0005692375212334e-10)
            (9.608787010578192,-1.851255260199025e-10)
            (9.613083381541815,-3.4939320880944535e-10)
            (9.617034086049527,-3.4012137550831767e-10)
            (9.621740870085109,-4.5061698816795115e-10)
            (9.626176061070707,-4.066126879642695e-10)
            (9.632352678575279,-5.317306317476067e-10)
            (9.636304721349303,-4.2284670209724595e-10)
            (9.640123613949214,-5.510580880496718e-10)
            (9.643205465947284,-5.606626968246431e-10)
            (9.646032704665357,-7.459155931810457e-10)
            (9.648762636401328,-6.503482058439758e-10)
            (9.651324977668958,-6.791759932234243e-10)
            (9.653713751545482,-6.714425127007928e-10)
            (9.656009528210213,-6.275597957960954e-10)
            (9.658123854268696,-6.089744541970532e-10)
            (9.66009526539074,-6.29940460905587e-10)
            (9.662138737204097,-6.319558105982725e-10)
            (9.663981975862832,-6.317838578684398e-10)
            (9.665681765023646,-5.98222055225861e-10)
            (9.667217179821733,-5.942830776095587e-10)
            (9.668563774741529,-5.762183933125109e-10)
            (9.669807098939732,-5.956049061069113e-10)
            (9.670774935544562,-5.7914174209073e-10)
            (9.67168791952886,-5.95439648976015e-10)
            (9.672851029860789,-5.734881554017579e-10)
            (9.674038216065846,-5.611254516590947e-10)
            (9.675723797722743,-6.49833620941509e-10)
            (9.677255806066094,-5.958466775535243e-10)
            (9.678927011136777,-6.841532167178865e-10)
            (9.68049812454569,-6.478918582186743e-10)
            (9.68218041289429,-5.97187424511425e-10)
            (9.683807813373182,-6.523686868487033e-10)
            (9.685526234194544,-5.235336053566186e-10)
            (9.687172113915343,-5.56606358226297e-10)
            (9.689047109490595,-4.724073632278447e-10)
            (9.690843097661961,-5.548533577037773e-10)
            (9.692765027973767,-5.069070996288616e-10)
            (9.694553502954362,-4.905719580561296e-10)
            (9.696491180211245,-2.0399461286846332e-10)
            (9.698311043798315,-4.769983158459112e-10)
            (9.700390600423116,1.6054130247411535e-11)
            (9.702287999437026,-6.612317637877396e-11)
            (9.704274320323924,6.088314574714815e-11)
            (9.706127094586376,-1.4123127667353685e-10)
            (9.708159934420197,2.8781449445958174e-10)
            (9.710060500071778,-1.7806478513904267e-11)
            (9.712192509715255,7.825384507054167e-10)
            (9.714134947005615,3.9626713022045124e-10)
            (9.716141464305723,9.004133827428262e-10)
            (9.718022803262063,7.719626882174424e-10)
            (9.720130041168543,4.101919914845098e-10)
            (9.722083432865931,6.668335328363639e-10)
            (9.724211137995383,5.301614980357527e-10)
            (9.726160112606149,7.811730429185815e-10)
            (9.72817737536068,7.80689485280206e-10)
            (9.730076688741933,3.548012994514238e-10)
            (9.73225214353574,1.974385710479254e-9)
            (9.7342416893882,7.905061327750929e-10)
            (9.736338594008107,1.8165965953720331e-9)
            (9.738273896769384,1.90855209414309e-9)
            (9.740306639027622,1.9050828692357413e-9)
            (9.74222417975947,2.1637589497913723e-9)
            (9.744458832795228,1.719841213887463e-9)
            (9.746470561314132,1.7513160921467374e-9)
            (9.748535083499434,2.3877154142759593e-9)
            (9.750451816367095,1.6017615012131614e-9)
            (9.752503291885299,2.3424314155029435e-9)
            (9.754438304863193,1.9811969842464805e-9)
            (9.756462052881572,1.8148698099906824e-9)
            (9.758419376246358,1.9478311741316645e-9)
            (9.760440239760289,1.6045337836168017e-9)
            (9.762352202270943,1.6178463568827794e-9)
            (9.764580916690495,1.914573999339808e-9)
            (9.766595203306723,1.775552371796607e-9)
            (9.768677577768283,2.0040805126519956e-9)
            (9.770605166213876,2.6319779133920918e-9)
            (9.772644760304853,2.0022950519837934e-9)
            (9.774572572091238,2.4044402024969713e-9)
            (9.77660661484734,3.2652259784882176e-9)
            (9.778573291640242,2.1918497572492868e-9)
            (9.780612569728683,2.780591590312298e-9)
            (9.782536385257503,2.8059723433671024e-9)
            (9.784731985778448,3.6387280410998812e-9)
            (9.786736566511752,2.621683647952011e-9)
            (9.7888306700863,3.5819979204987362e-9)
            (9.790772588448034,2.4532182951730874e-9)
            (9.792840530109341,4.095633499012763e-9)
            (9.79478701896799,3.599451181557356e-9)
            (9.797026224793946,4.333586489657648e-9)
            (9.799048525499428,4.018890775725481e-9)
            (9.801120102813657,5.76786340911184e-9)
            (9.8030531425215,4.034516165596358e-9)
            (9.805162344081612,6.065993929382785e-9)
            (9.807141606931715,4.986561830122582e-9)
            (9.8094002871822,7.672419366500094e-9)
            (9.811434635850391,7.069798413361639e-9)
            (9.81349791488491,7.507185095789737e-9)
            (9.815435018972769,7.431651516398574e-9)
            (9.817610211792845,8.545665064474406e-9)
            (9.81963556183861,7.735616924797739e-9)
            (9.821886868039805,8.642754956156296e-9)
            (9.823928306330172,7.960342385260333e-9)
            (9.826002352679849,9.11484288046438e-9)
            (9.827961527762094,8.232782455763754e-9)
            (9.830239490595279,9.681520807269806e-9)
            (9.832328105362693,8.204039225745419e-9)
            (9.834570119409587,1.1318023296347235e-8)
            (9.83662245194582,9.172366199905468e-9)
            (9.83873446671867,1.1719087589234789e-8)
            (9.840739517405545,1.0096027236450311e-8)
            (9.842912186728373,1.2034234941893374e-8)
            (9.845018792279493,1.0331096089721825e-8)
            (9.84726429811184,1.3191756353947426e-8)
            (9.849362010490704,1.22192871376825e-8)
            (9.851643271605734,1.2869218690703121e-8)
            (9.85377253428984,1.2153886230770183e-8)
            (9.856118306289519,1.3405421328549494e-8)
            (9.858290623510698,1.3291886702404554e-8)
            (9.860624394772142,1.3791307318378188e-8)
            (9.86280411113887,1.3261231224248604e-8)
            (9.865209099491619,1.2296543006051763e-8)
            (9.867448842165874,1.2413881700368279e-8)
            (9.869910648953141,1.2262409865293478e-8)
            (9.872194601487026,1.3207910543044932e-8)
            (9.874667280651526,1.0124898697227991e-8)
            (9.87698396393068,8.81220274528971e-9)
            (9.879584951819467,1.2844640351339365e-8)
            (9.882001003392435,1.100577040613615e-8)
            (9.884654633462164,1.2497484602747022e-8)
            (9.887129412077924,1.245411374029004e-8)
            (9.889871276771808,1.3619205319059802e-8)
            (9.892446632235217,1.3803446385907137e-8)
            (9.895403428175362,1.0297581676255163e-8)
            (9.898154913165813,1.3418830491218614e-8)
            (9.90124687795801,9.127887112825306e-9)
            (9.904161429304633,1.0593695698446481e-8)
            (9.90762235004942,1.0990153676004866e-8)
            (9.910915159273138,1.0212791501373886e-8)
            (9.915547060526496,1.0457482213510616e-8)
            (9.919847181104126,1.0858766108512441e-8)
            (9.924457206973184,8.749004853925157e-9)
            (9.928182929971348,9.745077411693615e-9)
            (9.931742788514047,9.755018126611503e-9)
            (9.934898478905001,8.795754125046074e-9)
            (9.937929064423404,7.37115457560833e-9)
            (9.940877484578907,8.888330071954442e-9)
            (9.943693917493754,7.43430006444612e-9)
            (9.946546027078634,6.489932813380506e-9)
            (9.949215023816627,8.214273927720228e-9)
            (9.951800151319187,3.3490894502108404e-9)
            (9.954285936348162,5.812971659580057e-9)
            (9.95666518160345,5.634990252190164e-9)
            (9.958945710830681,5.471562758430082e-9)
            (9.961473597787082,5.272966507874344e-9)
            (9.963923661211233,5.038571559978777e-9)
            (9.966535516025196,6.8439167666412e-9)
            (9.96891410524348,6.7744376774925286e-9)
            (9.971243355844457,8.572746956758692e-10)
            (9.973454285588675,5.999176044824139e-9)
            (9.97603350583459,-2.503390383878923e-9)
            (9.978399387023046,1.4839298678737123e-9)
            (9.980900760330007,-4.946700382646441e-9)
            (9.983179784915624,-1.4055749897323722e-9)
            (9.985442228147852,-2.8113305017285484e-9)
            (9.987598297685066,-5.07952502282194e-9)
            (9.990192779315674,-2.226701711904866e-9)
            (9.992536827689701,-4.363787997618829e-9)
            (9.994980712736318,-5.5159734557719275e-9)
            (9.99721327126524,-3.626767997033653e-9)
            (9.9994454145922,-1.0460743160578545e-8)
            (10.00158050672888,-5.835456340363976e-9)
            (10.003940951306703,-1.311520958502399e-8)
            (10.006226916405554,-8.129583228821957e-9)
            (10.008654266928414,-1.750560407742796e-8)
            (10.0109043613558,-1.1937329569278177e-8)
            (10.013234323300134,-1.9342220936025e-8)
            (10.01543799396231,-1.7441314614785597e-8)
            (10.017951694435997,-2.098094964431141e-8)
            (10.020265935502696,-1.8006771851375447e-8)
            (10.022696574415724,-2.144500776957159e-8)
            (10.02495685762354,-1.8372042553949086e-8)
            (10.027348419174421,-2.5881789156301238e-8)
            (10.029611251014785,-2.364459428250143e-8)
            (10.032209368543992,-2.874203430813793e-8)
            (10.03458536316838,-2.367139773085114e-8)
            (10.037043452921953,-3.5843565449056314e-8)
            (10.039345015966287,-3.248795965582474e-8)
            (10.041846657022173,-3.565474826494608e-8)
            (10.044208187593844,-3.4892619682480586e-8)
            (10.046899187111444,-3.7278673259422135e-8)
            (10.049358406020072,-3.6436242245585504e-8)
            (10.051887519743724,-3.927051150931504e-8)
            (10.054271014935255,-3.7320299295373616e-8)
            (10.056938447518,-4.062404102000983e-8)
            (10.059443134739048,-3.9747390045974385e-8)
            (10.062245579957885,-4.2664748622911475e-8)
            (10.064819979356326,-3.9281475405772426e-8)
            (10.067482154058888,-4.382411145087417e-8)
            (10.070005039343554,-4.055622548904125e-8)
            (10.072906703890723,-4.442379397673335e-8)
            (10.075611758887504,-4.283655163916933e-8)
            (10.078579368334399,-4.7252357582294735e-8)
            (10.08132745919376,-4.291723754157317e-8)
            (10.08422067613275,-4.35744145210748e-8)
            (10.08697372403666,-4.586577273535397e-8)
            (10.090206862154682,-4.7164699479296246e-8)
            (10.093204162299578,-4.516926721542802e-8)
            (10.096458175345939,-4.337583625613206e-8)
            (10.099500060636345,-4.433011713267376e-8)
            (10.10280631058528,-4.229399186428395e-8)
            (10.105962799039647,-4.1425767483005416e-8)
            (10.109726496327937,-4.503789652332557e-8)
            (10.11322929814946,-4.184225366188343e-8)
            (10.117095484873209,-4.3677120364904454e-8)
            (10.120765420307995,-4.2756561846601926e-8)
            (10.125043078636157,-4.5315080132724006e-8)
            (10.12918225081241,-4.563879030250462e-8)
            (10.13476719401085,-4.517780882729028e-8)
            (10.140103727534052,-4.4610598992633754e-8)
            (10.14570966367307,-4.464048752872429e-8)
            (10.150859207096577,-4.872329228966521e-8)
            (10.155667590176558,-4.693474275896392e-8)
            (10.159842492088718,-4.879118620237932e-8)
            (10.163866548501247,-4.883897797292036e-8)
            (10.167342566451367,-4.55721180792068e-8)
            (10.17066341957914,-4.286758903404575e-8)
            (10.174546484167989,-4.4554780309624675e-8)
            (10.17831322622097,-4.268480990887724e-8)
            (10.182435770830542,-4.880703352583282e-8)
            (10.186253175843675,-4.1682429063882864e-8)
            (10.190152108170382,-5.1431946701541165e-8)
            (10.19372755462108,-4.6788240393169644e-8)
            (10.197188735424685,-5.101312483546394e-8)
            (10.200505015501083,-4.8794433382681746e-8)
            (10.204415303571473,-4.9918780220536974e-8)
            (10.208047430310028,-5.133916269883798e-8)
            (10.211926541318341,-4.7508432743370577e-8)
            (10.21546526544485,-5.0966672660024415e-8)
            (10.218905965386737,-5.050444196186277e-8)
            (10.222195794467078,-5.162367555655578e-8)
            (10.226045623318194,-5.52279582066717e-8)
            (10.229642347991197,-4.935743280753968e-8)
            (10.233552553285342,-5.8574515460207977e-8)
            (10.237117281288795,-5.332646901834437e-8)
            (10.240600760062238,-4.901786043731704e-8)
            (10.243928780769346,-5.6220540667339947e-8)
            (10.24780634291489,-4.672999365240571e-8)
            (10.251439912645552,-5.137444647473899e-8)
            (10.25542394049128,-4.577673751171574e-8)
            (10.25905932242795,-4.9195166162974147e-8)
            (10.262630868229358,-4.225424410364553e-8)
            (10.266041766717663,-4.424754163068201e-8)
            (10.270003685871494,-4.096811556664193e-8)
            (10.27372257705281,-4.1201248190958495e-8)
            (10.27781407703491,-3.6037973494273956e-8)
            (10.281555350933825,-4.570650169455348e-8)
            (10.28525294863862,-3.722631403135779e-8)
            (10.288783770993566,-4.282796250976162e-8)
            (10.292874293932444,-3.23294484516623e-8)
            (10.296717578352688,-3.524492608875107e-8)
            (10.300946530578758,-3.3235014296195686e-8)
            (10.3048251513259,-3.5428404210335884e-8)
            (10.308685328443772,-3.426587502630696e-8)
            (10.312371242267858,-3.3498085194594296e-8)
            (10.316629615898616,-3.3106953178929643e-8)
            (10.32063273006893,-3.4027214823595386e-8)
            (10.325028426466679,-3.652962554667738e-8)
            (10.329075083867858,-3.5493622707605255e-8)
            (10.333136224459258,-3.2514409387118803e-8)
            (10.337013730095665,-3.293250783187318e-8)
            (10.341477805787482,-3.258906700054354e-8)
            (10.345675599397769,-3.293656725134042e-8)
            (10.350268831131114,-2.8836284915456645e-8)
            (10.35451554302647,-3.007503002194767e-8)
            (10.358820201120134,-2.6977758693647047e-8)
            (10.362929246173117,-2.743026117357772e-8)
            (10.367637494543278,-2.5901695899221977e-8)
            (10.372066182839923,-2.5366354794442714e-8)
            (10.376891569163472,-2.6624915161477247e-8)
            (10.381373692151042,-2.302163037981586e-8)
            (10.385970086725415,-2.871782189828309e-8)
            (10.39035543678363,-2.6347924730885097e-8)
            (10.395348509022922,-2.7993574125417808e-8)
            (10.400047431441607,-2.5122143476608016e-8)
            (10.405146575353402,-2.9411995505768118e-8)
            (10.409905368265468,-2.4170486945251923e-8)
            (10.414847766355642,-2.378187158313949e-8)
            (10.419559531246655,-2.4732135006644285e-8)
            (10.424881971369645,-2.3730742704231034e-8)
            (10.429895493919936,-2.2845027647377947e-8)
            (10.435320371217076,-2.219063066632998e-8)
            (10.440405788696909,-2.596051107417452e-8)
            (10.445753932857226,-1.8611300500737116e-8)
            (10.450847702317729,-2.1518135717712994e-8)
            (10.456551501483224,-1.769305812970856e-8)
            (10.461932177524982,-1.9712605325850063e-8)
            (10.46774852100321,-1.3389983344325174e-8)
            (10.473222395601749,-1.8748591568140682e-8)
            (10.479042026996586,-1.2407146865456298e-8)
            (10.484580350340792,-1.742187949460572e-8)
            (10.490730379470513,-1.7794749229693707e-8)
            (10.496543247282235,-1.3839644097402015e-8)
            (10.502832448259541,-1.3335032189587537e-8)
            (10.508770982541234,-1.1844941916194784e-8)
            (10.515137163920459,-1.7186669420965472e-8)
            (10.521193497472709,-1.56354476033016e-8)
            (10.527872378367553,-1.4295653549822873e-8)
            (10.53419952850025,-1.7660193751822817e-8)
            (10.541059640071618,-1.1599356586344811e-8)
            (10.547555890251937,-1.7271165386745224e-8)
            (10.554560006691215,-1.1569010194278917e-8)
            (10.561225442917882,-1.2825832396146097e-8)
            (10.5685386514901,-1.0728381294455858e-8)
            (10.575484208124147,-1.3042872559765328e-8)
            (10.583032866730132,-4.27410018488672e-9)
            (10.590200888453916,-1.1068091776422762e-8)
            (10.59795931251384,5.691145332775704e-10)
            (10.605350757823228,-5.695202531796895e-9)
            (10.613432622660211,-1.8909998011906737e-9)
            (10.621129205767584,-2.489016104334496e-9)
            (10.629510233466025,-5.054143770166775e-10)
            (10.637492290028812,-2.5412711934791332e-9)
            (10.646155458280345,5.3570121671953075e-9)
            (10.654424832535035,2.1062982469288727e-9)
            (10.663446671737182,1.8518888644791787e-9)
            (10.67206452411099,2.853671077218678e-9)
            (10.681458068090533,5.472716502197272e-9)
            (10.690435265669288,5.6526796576861216e-9)
            (10.700196942065203,5.00235453060327e-9)
            (10.709541695682864,5.580922834980129e-9)
            (10.719722179119861,3.338496146199077e-9)
            (10.729481279201595,7.879544128286398e-9)
            (10.740116521425673,9.785360965963719e-9)
            (10.750322408165266,5.676745296057106e-9)
            (10.761428420927437,8.518419747360895e-9)
            (10.772102744228363,7.399716395184441e-9)
            (10.78371658349441,1.0424536345254865e-8)
            (10.794898754582695,5.140679437687368e-9)
            (10.807064232755268,8.465815604097315e-9)
            (10.818797601854794,1.1113095332859757e-8)
            (10.83154889123382,2.9628033360040718e-9)
            (10.843870357098318,9.942135559271037e-9)
            (10.858638658831715,-1.3315166746963314e-9)
            (10.872010582474678,-3.031241924134065e-10)
            (10.885999365611742,3.6140805903528417e-9)
            (10.899449466978725,5.899502664163947e-9)
            (10.9144807849382,9.61718260583666e-10)
            (10.92862612121856,2.2548616307460634e-9)
            (10.94499429703288,7.716138394897598e-9)
            (10.960240589271141,8.158730580021256e-9)
            (10.977432226381447,7.71810237942816e-9)
            (10.993426749252217,7.306892646496976e-9)
            (11.010947329055949,3.381504409816216e-9)
            (11.027445654142229,2.439304980228485e-9)
            (11.045264387320666,9.716676574456073e-9)
            (11.062314980679318,6.210568059827892e-9)
            (11.080630870035545,6.2690486135608126e-9)
            (11.09837736507053,8.272788232233097e-9)
            (11.117329132997684,1.4179266649705369e-8)
            (11.135826940225153,1.006376804113529e-8)
            (11.155394469332798,1.3935945952781026e-8)
            (11.174568347322236,1.2027314921780885e-8)
            (11.194619052627077,1.3884098759575636e-8)
            (11.214319107907679,1.8689029657181777e-8)
            (11.234701759748885,1.5715474033228816e-8)
            (11.254781721169751,1.194619070332692e-8)
            (11.275392136554027,1.5175143586176887e-8)
            (11.29575793219919,1.0742469136459931e-8)
            (11.316556023624868,2.0593804883617395e-8)
            (11.337172322901466,1.0659263915968609e-8)
            (11.358165402741871,1.2709643781860791e-8)
            (11.379035792922139,1.3442283286480006e-8)
            (11.400250952796247,1.3289858991072379e-8)
            (11.421392684557288,1.1836824853617145e-8)
            (11.442854025327097,1.5358850857793982e-8)
            (11.464280235018013,1.652920600392349e-8)
            (11.485997008179814,1.5945918807602766e-8)
            (11.507710024432624,1.9005631513024923e-8)
            (11.52967471854111,2.238164231727069e-8)
            (11.551667846492252,2.0948027978917594e-8)
            (11.573859507395474,2.285863254236631e-8)
            (11.596122073850898,2.149975175669283e-8)
            (11.618509121500104,2.4917001795188298e-8)
            (11.641029925428182,2.8713133204405494e-8)
            (11.663568467334883,2.392097786518832e-8)
            (11.686335174568686,2.0554185686805226e-8)
            (11.708961768148823,2.3437194407449624e-8)
            (11.731956130648902,2.0959485480531725e-8)
            (11.7545767850287,2.0192924665707324e-8)
            (11.777766870915423,1.9868761969021875e-8)
            (11.800246025130722,1.9841759568706152e-8)
            (11.8235764010066,2.04751371413181e-8)
            (11.845732617166322,2.0551107260402546e-8)
            (11.869112582295575,1.9893414915372887e-8)
            (11.890716119764118,2.1409978012698616e-8)
            (11.91149202079304,2.1578795861287858e-8)
            (11.931484961966733,2.2104189589811085e-8)
            (11.951214791713323,2.0597461736215905e-8)
            (11.97019011884289,1.9890923352861023e-8)
            (11.989360710904316,2.0173526404931863e-8)
            (12.007428099290305,2.1116442594504292e-8)
            (12.024369190569166,2.01969811985947e-8)
            (12.040147110718996,2.0813859302748483e-8)
            (12.05462859653032,2.061521775509334e-8)
            (12.067930409362363,2.0769772124396013e-8)
            (12.076805974540033,2.071400651004751e-8)
            (12.084960223830354,2.0729152838683262e-8)
            (12.096109977077493,2.07380723704631e-8)
            (12.109313011118344,2.0704556513706507e-8)
            (12.12732164136557,2.0714415294165178e-8)
            (12.145157830523159,2.0595725569449996e-8)
            (12.166603470762858,2.0567006764338203e-8)
            (12.186010606413383,2.1643842051943807e-8)
            (12.206900210523296,2.0390320543128837e-8)
            (12.226523407289932,2.0568532210774038e-8)
            (12.247235131920952,2.0555105395558826e-8)
            (12.267012147018495,2.0161791347561575e-8)
            (12.288805207082984,2.0793909261129784e-8)
            (12.309761417935636,2.042927804701833e-8)
            (12.332679803922314,1.848953035121781e-8)
            (12.354543427888377,1.9379340354674923e-8)
            (12.376797889954297,1.804466265298288e-8)
            (12.398279307234649,1.962239482011796e-8)
            (12.4235736540076,1.9581966936854656e-8)
            (12.446726942088373,1.8274723068145704e-8)
            (12.472181879271945,1.8977379223628077e-8)
            (12.495114527101315,2.3643923707794556e-8)
            (12.518548420025814,1.85765798299542e-8)
            (12.54054136064012,2.1027510177518138e-8)
            (12.564093701552466,1.9388732619418647e-8)
            (12.587082428908367,2.371533702749673e-8)
            (12.610879502794283,2.0828069269285265e-8)
            (12.633867687334565,2.74610894024363e-8)
            (12.657179397370477,2.3341667043652592e-8)
            (12.679865330884137,3.1021080815207824e-8)
            (12.702688553550848,2.6344193937433147e-8)
            (12.7254213859439,3.213948862601512e-8)
            (12.74796316424806,2.7494034382513632e-8)
            (12.770581193928564,3.496049161277881e-8)
            (12.792803840639998,3.0775127779492095e-8)
            (12.815320481617583,3.83579910057108e-8)
            (12.83711641715405,3.3961108147906316e-8)
            (12.8594092687229,3.491009215039753e-8)
            (12.8808202441501,3.161526462847064e-8)
            (12.902970912973919,3.665852243983636e-8)
            (12.923997898812177,3.861781183722712e-8)
            (12.945929919299973,3.234954815134472e-8)
            (12.966558738659785,3.5144184895585795e-8)
            (12.988265414517949,3.533903947250394e-8)
            (13.008481055777898,3.324799346948737e-8)
            (13.029945953858682,3.689520688965331e-8)
            (13.049764303298117,3.661923808628842e-8)
            (13.070981678303186,3.326253827928838e-8)
            (13.090392055587431,3.309869445189406e-8)
            (13.11133718283712,3.352287403224352e-8)
            (13.130340539247538,3.214988297806087e-8)
            (13.148939665408625,3.306706242156565e-8)
            (13.166942811905823,3.233903989041664e-8)
            (13.187121185624854,3.699886841346256e-8)
            (13.205516777260806,3.5493224137539414e-8)
            (13.223758871869247,3.633509626510545e-8)
            (13.24119094194173,3.593010045044309e-8)
            (13.25960670191561,3.360103639771239e-8)
            (13.276499652787994,3.725283215239017e-8)
            (13.294239606749159,3.534848436181903e-8)
            (13.311194977328901,3.53497948690773e-8)
            (13.32785568211324,3.735141884675386e-8)
            (13.34393692249092,3.490705924313886e-8)
            (13.360878823329594,3.580494811750157e-8)
            (13.377094857707647,3.791641534078849e-8)
            (13.393457726687007,3.1007517886649794e-8)
            (13.409122256268844,3.358416877929926e-8)
            (13.425005867038161,3.2843432418161456e-8)
            (13.44020400802805,2.9604286133633195e-8)
            (13.456010167059373,3.470786968939876e-8)
            (13.471111056344197,3.171973972371234e-8)
            (13.48640789547463,3.173225193719986e-8)
            (13.500965279020694,3.2018176110426566e-8)
            (13.51592867364006,3.215459409844357e-8)
            (13.530219445722942,3.046708174636592e-8)
            (13.545024970794522,3.217492805518418e-8)
            (13.559062403554613,3.205993204247193e-8)
            (13.573328179211549,3.249251689929622e-8)
            (13.586907727118724,3.235309642413142e-8)
            (13.60103799059045,3.3474849336911916e-8)
            (13.614430671710618,3.2677023087401835e-8)
            (13.62819624554761,3.304847062679528e-8)
            (13.64124054515511,3.350487998154961e-8)
            (13.654657500820505,3.4209177046662376e-8)
            (13.667366377013591,3.201119480600312e-8)
            (13.680590165299265,3.4887927657933915e-8)
            (13.693095108448196,3.412289362181298e-8)
            (13.705960243878383,3.589785935176337e-8)
            (13.718107045988816,3.4661840286887013e-8)
            (13.730694857281877,3.374733315020251e-8)
            (13.742596445275883,3.512150059670205e-8)
            (13.754985087699668,3.291699268714865e-8)
            (13.766645107679759,3.299767969977552e-8)
            (13.77865711708219,3.5985167290419895e-8)
            (13.789995443212334,3.260782888148128e-8)
            (13.801842607369307,3.936606884913374e-8)
            (13.812986447946889,3.7947597730791927e-8)
            (13.824538692335565,4.1139406103951615e-8)
            (13.835407170931196,4.057333380380612e-8)
            (13.846689847003269,4.12948717443129e-8)
            (13.85730240304549,3.95553063636811e-8)
            (13.868399919694886,4.2866316052325715e-8)
            (13.878820934807875,4.123436903036293e-8)
            (13.889632344338528,4.140010534392502e-8)
            (13.899779493466376,4.166698874819019e-8)
            (13.910369342735825,4.284015164834898e-8)
            (13.920315688274561,4.1135662653957183e-8)
            (13.930723013463266,4.145384258080753e-8)
            (13.940464421083215,4.2416267609368674e-8)
            (13.950579658421944,4.734227099234545e-8)
            (13.96007308292127,4.436587430767247e-8)
            (13.970043897039638,4.7035436878672954e-8)
            (13.979372782290945,4.670598952039029e-8)
            (13.98910203095869,4.338526116143271e-8)
            (13.99820883490934,4.5408489190990053e-8)
            (14.007721366198158,4.5951656924003714e-8)
            (14.016626665710042,4.496915284590841e-8)
            (14.025986668667802,4.674737308363319e-8)
            (14.034732970244058,4.573189027468061e-8)
            (14.043856230751889,4.68597520786318e-8)
            (14.05238377301491,4.81305200139559e-8)
            (14.061332103135314,4.355028537794681e-8)
            (14.069699538361581,4.602901881867183e-8)
            (14.078495672164271,4.549457455205186e-8)
            (14.08669641199365,4.56161299844382e-8)
            (14.095254606608002,4.701766842529764e-8)
            (14.103256447653068,4.640185524706908e-8)
            (14.11170059543813,4.7172574402232215e-8)
            (14.119572029470982,4.670125786088164e-8)
            (14.127818290544093,4.7894511467916345e-8)
            (14.135509346939429,4.7245900081094305e-8)
            (14.143576586097614,5.0751114422098453e-8)
            (14.151106072009872,4.8691160436931114e-8)
            (14.159058330763775,5.377142375806443e-8)
            (14.166463031061369,5.1542788037650666e-8)
            (14.174214167227397,5.659899338095187e-8)
            (14.181439236789654,5.338547570676866e-8)
            (14.189052935641044,5.8958000481723616e-8)
            (14.196152027768306,5.451010409718293e-8)
            (14.20364688054162,6.029586574474166e-8)
            (14.210613929565655,5.674881031758616e-8)
            (14.21790625763652,6.008275321711665e-8)
            (14.224708420065674,5.810801706473967e-8)
            (14.23191793553014,6.156133980361744e-8)
            (14.238621586498905,5.928039104041716e-8)
            (14.245669703668737,6.259228346738865e-8)
            (14.252226082637465,6.096380411602098e-8)
            (14.259120339706934,6.417862752350345e-8)
            (14.265543997226995,6.243637373781752e-8)
            (14.272361546827131,6.673250330102576e-8)
            (14.278692901073729,6.410758446317999e-8)
            (14.285334773332634,6.888584391795405e-8)
            (14.29151445705429,6.615134506837705e-8)
            (14.298047212926006,7.027010096027908e-8)
            (14.304128293083954,6.722915402157525e-8)
            (14.310577046386772,7.217588293695343e-8)
            (14.316557411108876,7.071415086823407e-8)
            (14.322824479757733,7.0975252230987e-8)
            (14.328662516947231,7.063645046656575e-8)
            (14.334876179339926,7.25405283619196e-8)
            (14.340644364542108,7.105726884670815e-8)
            (14.346729054590403,7.312835137440743e-8)
            (14.352377174976308,7.281455760566047e-8)
            (14.358321185790144,7.329756868124093e-8)
            (14.363855798037443,7.335332030677932e-8)
            (14.369762106857788,7.372715316034117e-8)
            (14.375235500476954,7.362501597274473e-8)
            (14.380984160784102,7.378032185201278e-8)
            (14.386325636787776,7.408725688495821e-8)
            (14.39198349130298,7.36852883154171e-8)
            (14.397247009815818,7.411772307008846e-8)
            (14.402859603625902,7.393859313697959e-8)
            (14.408052658941244,7.277000757532903e-8)
            (14.413491693715406,7.566803483793905e-8)
            (14.41855528402914,7.438879889853922e-8)
            (14.423966778160294,7.646487432122484e-8)
            (14.428985979148484,7.563253479059284e-8)
            (14.434301833555033,7.642592125822745e-8)
            (14.439225658903956,7.642422639175805e-8)
            (14.444400713767912,7.711941152344082e-8)
            (14.449220628726117,7.654107547772071e-8)
            (14.454399137574217,7.710393234994228e-8)
            (14.459189171614879,7.596613937899122e-8)
            (14.464224474712106,7.85180440665556e-8)
            (14.468897011390089,7.817383063102312e-8)
            (14.473847008323645,7.801074219937476e-8)
            (14.478454527393964,7.844365146336685e-8)
            (14.483407123321195,7.895085862852369e-8)
            (14.48797717674577,7.872044138768075e-8)
            (14.49275265051426,7.983638494746259e-8)
            (14.497197327510815,7.786773614792963e-8)
            (14.501964201856092,8.156969344419451e-8)
            (14.506386272960755,8.016526853449335e-8)
            (14.511100749751531,8.221839542521536e-8)
            (14.515454871778097,8.105932347568512e-8)
            (14.52001178091459,8.207718127373198e-8)
            (14.52426050104037,8.174742338606933e-8)
            (14.528864632238342,8.294111164541818e-8)
            (14.533116994401123,8.271090290445926e-8)
            (14.537596871567487,8.349614921687731e-8)
            (14.541745521876027,8.291817166217186e-8)
            (14.546126301900927,8.315990907004078e-8)
            (14.55021204093912,8.296852682665445e-8)
            (14.554660899524311,8.399004131076637e-8)
            (14.558750966852573,8.304469417685922e-8)
            (14.563010371038564,8.478226221075857e-8)
            (14.566972184870005,8.309247140347864e-8)
            (14.571225733468417,8.499364456682201e-8)
            (14.575179848731203,8.436582854542962e-8)
            (14.579453431718258,8.595496076013731e-8)
            (14.583380465371777,8.520883287843617e-8)
            (14.587457028500188,8.60702809024616e-8)
            (14.591263070151482,8.55554085910093e-8)
            (14.595426877883636,8.668956402724248e-8)
            (14.599272689839053,8.660297584617282e-8)
            (14.603360177747811,8.605849138865196e-8)
            (14.607128387620007,8.604186052529883e-8)
            (14.611069674621175,8.67862788300755e-8)
            (14.614758667907626,8.603371848270314e-8)
            (14.618861837927591,8.630158854217029e-8)
            (14.62261603344652,8.679290969260123e-8)
            (14.626526948075275,8.622021047122175e-8)
            (14.630153507930034,8.621609381975759e-8)
            (14.634020834050585,8.646382959609511e-8)
            (14.63763710237124,8.625935038475419e-8)
            (14.641677233559614,8.747137575371156e-8)
            (14.645349944290311,8.669465295652046e-8)
            (14.64912814518411,8.693817843408169e-8)
            (14.652652310246266,8.671607110155577e-8)
            (14.656516131552044,8.729346867575316e-8)
            (14.660109944549713,8.690302033542707e-8)
            (14.664084229699217,8.709745202839514e-8)
            (14.66769740607417,8.676911211757954e-8)
            (14.671414517814847,8.657229161324054e-8)
            (14.674904232892786,8.703127521436649e-8)
            (14.678888872128038,8.62475455498668e-8)
            (14.682545401764695,8.65854053455628e-8)
            (14.686511632491753,8.663225439797806e-8)
            (14.690141840932188,8.635176448890114e-8)
            (14.693961227732686,8.653235031297335e-8)
            (14.697572119537531,8.659072237016119e-8)
            (14.701541022513679,8.674214663217938e-8)
            (14.705389523871446,8.647468968669969e-8)
            (14.709767588366677,8.691584119091544e-8)
            (14.71385599281265,8.667166684350747e-8)
            (14.718913727570365,8.693950978577725e-8)
            (14.723747158464672,8.696838914301619e-8)
            (14.729383488233731,8.731522081750764e-8)
            (14.733515473300216,8.709049260924306e-8)
            (14.737377416477672,8.683669089348811e-8)
            (14.7405000693907,8.665413632480412e-8)
            (14.743396216882614,8.685032165667295e-8)
            (14.745964967920177,8.659391062537658e-8)
            (14.748436100455319,8.682699940976146e-8)
            (14.75066435241597,8.658715591747246e-8)
            (14.752753290427991,8.669427027652166e-8)
            (14.754748013560164,8.658931485022725e-8)
            (14.756671539443598,8.664587269890944e-8)
            (14.758451519206593,8.658082824297697e-8)
            (14.760074187254027,8.659827072793336e-8)
            (14.761491709090869,8.656915449940794e-8)
            (14.762776279511561,8.65835152237147e-8)
            (14.763795272423975,8.657831742026403e-8)
            (14.764731334091636,8.657684552344086e-8)
            (14.766261026486507,8.655006135567522e-8)
            (14.767763771413875,8.659903367666533e-8)
            (14.769475651625704,8.652592105654056e-8)
            (14.7711308522953,8.65799234632536e-8)
            (14.773039023945056,8.638557288942472e-8)
            (14.774815241108596,8.652064959618899e-8)
            (14.776830026024331,8.633606853741815e-8)
            (14.778658902717938,8.64431524486009e-8)
            (14.780551466573778,8.631984788759484e-8)
            (14.782352296243154,8.640489890243686e-8)
            (14.784578843300192,8.616948098116861e-8)
            (14.78658416805914,8.639160595236284e-8)
            (14.788736729823185,8.610280062548714e-8)
            (14.790695353748529,8.62636794912719e-8)
            (14.792699209452925,8.592538262852667e-8)
            (14.794610676120115,8.623373723426475e-8)
            (14.796753376077111,8.573145797441395e-8)
            (14.798809291364595,8.590241451500447e-8)
            (14.80100156935662,8.537870480052057e-8)
            (14.803028835937384,8.566600362414079e-8)
            (14.805163350298512,8.539429308118685e-8)
            (14.807173853395293,8.532127857008298e-8)
            (14.809492459024705,8.539020102116268e-8)
            (14.811599479046949,8.512415142214458e-8)
            (14.813793598752758,8.562169434567224e-8)
            (14.815828919868148,8.530304060339056e-8)
            (14.818006919937252,8.536328094388423e-8)
            (14.820056744067047,8.52860869704486e-8)
            (14.82218872577309,8.568436810074687e-8)
            (14.824257007395042,8.552483993229387e-8)
            (14.826410201325013,8.571857337824618e-8)
            (14.828446745056532,8.537503479177921e-8)
            (14.830825640394096,8.579363527938533e-8)
            (14.832967963728308,8.554691396933656e-8)
            (14.835169570096493,8.576723870001857e-8)
            (14.837211334794883,8.630597098102655e-8)
            (14.839389016600723,8.509349819219025e-8)
            (14.841444472727375,8.564424258672432e-8)
            (14.843601062118776,8.476718610372913e-8)
            (14.84568542340565,8.58545696202917e-8)
            (14.847837708548866,8.529969325321574e-8)
            (14.849871877457277,8.529977124638322e-8)
            (14.852226946382403,8.51843509619421e-8)
            (14.854362093374752,8.483295216299425e-8)
            (14.856575384188673,8.635614084928633e-8)
            (14.858624361520107,8.568028608824108e-8)
            (14.860793635764598,8.61545420005605e-8)
            (14.8628411797676,8.585782373948803e-8)
            (14.864989232649307,8.659969108482102e-8)
            (14.86706923673167,8.646563204317559e-8)
            (14.86922801743751,8.607988760678253e-8)
            (14.871265693310878,8.62884401153785e-8)
            (14.873602305393577,8.610780233286874e-8)
            (14.875727720490115,8.652843153100775e-8)
            (14.877934133698512,8.562451098148571e-8)
            (14.87998125020473,8.634551845743133e-8)
            (14.882164837065554,8.489829822488915e-8)
            (14.884220611522526,8.626350861407062e-8)
            (14.886356255729053,8.472263696157611e-8)
            (14.888429091112588,8.621775465789128e-8)
            (14.890586841269712,8.395457012921881e-8)
            (14.892627687233936,8.473517920659646e-8)
            (14.895002652568673,8.357989667029386e-8)
            (14.897145644385384,8.423333386353704e-8)
            (14.899350849766483,8.238583915076703e-8)
            (14.90139845648407,8.366790260616597e-8)
            (14.903589244059187,8.157926389973369e-8)
            (14.905656420140309,8.219194380654216e-8)
            (14.90782225300069,8.016919728071059e-8)
            (14.909918527667037,8.174781629399774e-8)
            (14.912090353987018,8.20531385059553e-8)
            (14.914145189487996,8.160382825028734e-8)
            (14.91653660531544,8.243735416524345e-8)
            (14.918702282784405,8.148884478309526e-8)
            (14.920948882993356,8.27195925090507e-8)
            (14.923031610942312,8.197685208433114e-8)
            (14.925248327174007,8.174599686050499e-8)
            (14.927342816878356,8.186335465065753e-8)
            (14.92955242353499,8.076919455479725e-8)
            (14.93169208712151,8.129538198176078e-8)
            (14.933921848180725,8.06705192646362e-8)
            (14.93602842326288,8.141319285392967e-8)
            (14.938453532751245,8.081666458270576e-8)
            (14.940664252944616,8.112708616003772e-8)
            (14.942977170028716,7.904955345860998e-8)
            (14.94512560779572,8.081855729091814e-8)
            (14.947431502669609,7.822847780669662e-8)
            (14.94960490676895,8.01114531379099e-8)
            (14.95212823884701,7.485667896656167e-8)
            (14.954405363629329,7.704928028928748e-8)
            (14.956749067353494,7.483789010720443e-8)
            (14.958940197490469,7.47396938782785e-8)
            (14.96135638520956,7.596667161990922e-8)
            (14.963626849839875,7.570188520489296e-8)
            (14.966243399016069,7.482056652019509e-8)
            (14.968602647922093,7.632851672934038e-8)
            (14.971017732550285,7.566792359359198e-8)
            (14.973291122204351,7.541880375772081e-8)
            (14.975884137634397,7.579026350956752e-8)
            (14.978301575762496,7.66894812098684e-8)
            (14.981021604585537,7.326412454489173e-8)
            (14.983496775321287,7.564498205603343e-8)
            (14.986054654512715,7.347543451441396e-8)
            (14.988480494872784,7.538981761090469e-8)
            (14.991371166054924,7.224377984726971e-8)
            (14.994027727470925,7.478805141847289e-8)
            (14.996946604853639,6.956455722573196e-8)
            (14.999635190964419,7.10665901682006e-8)
            (15.002497017625187,7.138498903103141e-8)
            (15.005234044618312,7.19978006102906e-8)
            (15.00865338778729,7.021657832950723e-8)
            (15.011778582613172,7.071160812444077e-8)
            (15.015290633310011,6.768435656390182e-8)
            (15.01858677131231,6.78965659250963e-8)
            (15.02266676283486,6.876454383686337e-8)
            (15.02656851194228,6.939518493176422e-8)
            (15.031576657645617,6.849051192858724e-8)
            (15.035996693404398,7.129590451349088e-8)
            (15.04004544031189,6.970269561534792e-8)
            (15.043163591661205,7.355378239815025e-8)
            (15.046174723483128,6.9957456050318e-8)
            (15.048809649202038,7.210884378494598e-8)
            (15.051343815188577,7.228503062783886e-8)
            (15.054492474077236,7.084453290673309e-8)
            (15.05745598530793,7.137256408107362e-8)
            (15.060431104568373,7.230106646716195e-8)
            (15.0631892838298,7.005199309517707e-8)
            (15.066043939422848,7.580214544944397e-8)
            (15.068658103976102,7.219766806620953e-8)
            (15.07124798811902,7.517905364906596e-8)
            (15.073703367814847,7.30475262500363e-8)
            (15.07654989631128,7.887950981277925e-8)
            (15.079135259674892,7.406921920249943e-8)
            (15.081780713652215,7.934168100298677e-8)
            (15.084216214521394,7.57133926665432e-8)
            (15.086689410941911,8.340118728966672e-8)
            (15.089041926205896,7.939559543146402e-8)
            (15.091553328437483,8.29477762032127e-8)
            (15.093987069549565,8.291938602411619e-8)
            (15.096506400988547,8.173633614383391e-8)
            (15.098868837074015,8.348378033318227e-8)
            (15.10142011194156,8.569424037041529e-8)
            (15.103799725420933,8.663700867828084e-8)
            (15.106354538163398,8.443479115882724e-8)
            (15.10872501174697,8.560336950402814e-8)
            (15.111218117370962,7.950371117004806e-8)
            (15.113555639640856,8.226089187601815e-8)
            (15.116112304285695,8.123557804218251e-8)
            (15.118488732882598,8.1225771442206e-8)
            (15.121019010043067,8.101774651159133e-8)
            (15.123375033813952,7.828376236140855e-8)
            (15.125883126743382,8.363186521087584e-8)
            (15.128236414796103,8.062212386583667e-8)
            (15.130824647010739,8.57143804822158e-8)
            (15.13322474518814,8.247927008042666e-8)
            (15.135763427360667,8.65383749104609e-8)
            (15.13813712280637,8.738854262446694e-8)
            (15.140704697967182,8.528050532419229e-8)
            (15.143110600228297,8.60467956886879e-8)
            (15.145749373805884,9.080496976565655e-8)
            (15.148196463417815,8.915594773561963e-8)
            (15.150782962938244,8.914160209982924e-8)
            (15.153210424995233,8.976056697918011e-8)
            (15.155879012571981,8.971147935632473e-8)
            (15.158372198234987,8.899775627568829e-8)
            (15.161083838528883,9.311398518896397e-8)
            (15.163605227074356,9.278163215498125e-8)
            (15.16628918641595,9.437287640245984e-8)
            (15.168814469137832,8.988759447881023e-8)
            (15.171624945435436,9.415677859614391e-8)
            (15.174242373920789,9.222683794440911e-8)
            (15.177064260223643,1.0026793706430226e-7)
            (15.17969962347655,9.292305547248247e-8)
            (15.182545567749477,1.0325288823942458e-7)
            (15.18522563303874,9.893087593582095e-8)
            (15.188225565218522,1.0042907860885464e-7)
            (15.191015694698816,1.0039243769632833e-7)
            (15.194012688656152,1.0046691900633675e-7)
            (15.196825846888663,1.0088229096538726e-7)
            (15.19992405149625,1.0471098343955987e-7)
            (15.202840580110047,1.0439793163286026e-7)
            (15.206106987584269,1.0586621024266663e-7)
            (15.209151702619325,1.0238076586510658e-7)
            (15.212443658658328,1.0415585371958969e-7)
            (15.2155511738717,1.025354980921378e-7)
            (15.21905511888638,1.057217751121442e-7)
            (15.222354990679815,1.0124081306628341e-7)
            (15.226063574965195,1.1047442627365456e-7)
            (15.229548075603354,1.0494328872567849e-7)
            (15.233416381306695,1.1451246395566272e-7)
            (15.23710078457483,1.1155509382909656e-7)
            (15.241409513950588,1.133765843430723e-7)
            (15.245518448899352,1.1521316856111241e-7)
            (15.250861856982327,1.1196774107880003e-7)
            (15.255708666600103,1.1392300147683443e-7)
            (15.261253062158207,1.148010875251515e-7)
            (15.267458659728272,1.1797321364248603e-7)
            (15.273157073005622,1.1598142068969253e-7)
            (15.278215896007952,1.1900460994418438e-7)
            (15.28310078318741,1.1877104344470979e-7)
            (15.28806671123808,1.1255973064727698e-7)
            (15.292613632598465,1.1967572910442925e-7)
            (15.297280790589006,1.1677061095838326e-7)
            (15.30160606790093,1.2187034981181455e-7)
            (15.306103696353063,1.2150768657903654e-7)
            (15.310280656936746,1.1460141657870793e-7)
            (15.31468709049411,1.1994189375030828e-7)
            (15.318768413465344,1.1613868555748752e-7)
            (15.323155498118611,1.2005183491758942e-7)
            (15.327186993113736,1.1807825472942568e-7)
            (15.331585240340445,1.09830678995948e-7)
            (15.33557340910863,1.1348087824991637e-7)
            (15.339542990020615,1.1033104208024724e-7)
            (15.343388261469585,1.144325947333158e-7)
            (15.34742817616067,1.0880617717923258e-7)
            (15.351292598829515,1.1126247900783426e-7)
            (15.355470459583211,1.0549475559784582e-7)
            (15.359310026718799,1.0676955164434787e-7)
            (15.363158854259236,1.0413402273812267e-7)
            (15.366770112686106,1.0683322226867631e-7)
            (15.370618345267347,1.065422710055941e-7)
            (15.374284870524942,1.0446807596764529e-7)
            (15.378506059374516,1.0989328202981596e-7)
            (15.382366194945101,1.1076391048803202e-7)
            (15.386258772419213,1.0759299540197276e-7)
            (15.389927913904693,1.0842724318393948e-7)
            (15.393924675664882,1.0860473143026184e-7)
            (15.397717097029613,1.0899491087457136e-7)
            (15.401999247145422,1.0736793853993731e-7)
            (15.405934624775922,1.0747866241445081e-7)
            (15.409917067268667,1.0729211563642593e-7)
            (15.41368691858058,1.0532585337230671e-7)
            (15.417870239723948,1.0207486900171148e-7)
            (15.421822340420666,1.0715152631846081e-7)
            (15.426203498261001,9.889514140937194e-8)
            (15.430250600674286,1.0607654266081568e-7)
            (15.434375216683673,9.479846818649662e-8)
            (15.438290871422895,9.801168943113225e-8)
            (15.442687215437049,9.225038377635997e-8)
            (15.44682501360174,9.854139104703563e-8)
            (15.451344302386095,9.269925582700012e-8)
            (15.455539903179224,9.499564113113479e-8)
            (15.459860837636743,9.403220291304137e-8)
            (15.463968502967035,9.547562207501414e-8)
            (15.468600395017235,9.149139623687574e-8)
            (15.472948954907613,9.302753856132995e-8)
            (15.477646727734571,9.266661304963009e-8)
            (15.482028906220796,9.31690622429926e-8)
            (15.4865998045696,9.116647570195369e-8)
            (15.49094567469033,9.099792919187166e-8)
            (15.495837356391693,9.333292450008912e-8)
            (15.500424898306818,9.437252446176103e-8)
            (15.505345643816451,9.236874864981814e-8)
            (15.509956049304957,9.717584070756402e-8)
            (15.514829481516637,8.891902547603081e-8)
            (15.519459643437424,9.274520440527567e-8)
            (15.524641115884798,9.116561328070816e-8)
            (15.52950165468567,8.987939326132732e-8)
            (15.534697089725471,9.301563741459518e-8)
            (15.539583329774675,9.055154270853905e-8)
            (15.544810723227517,8.84552049384979e-8)
            (15.549771749723247,9.309687865055594e-8)
            (15.555282042031749,8.734268153176572e-8)
            (15.560457759096588,9.174807313883093e-8)
            (15.565989714265175,8.613734703288856e-8)
            (15.571207931549951,8.759263048219168e-8)
            (15.57684118202554,8.483747082621562e-8)
            (15.582182437309068,8.817329044674693e-8)
            (15.588073816774846,8.534575490770635e-8)
            (15.593618184458451,8.561928854788903e-8)
            (15.599558483785072,8.268822115908847e-8)
            (15.605174156390436,8.338079737768567e-8)
            (15.611270823750266,8.7311630814213e-8)
            (15.617049219575254,8.464104306327158e-8)
            (15.623389168387018,8.918110960820513e-8)
            (15.629369023381313,9.069136330808192e-8)
            (15.635799815230706,8.531657202937026e-8)
            (15.641889213268065,8.988301170020918e-8)
            (15.64851861942369,8.592492317660572e-8)
            (15.65480389852254,8.413939545093285e-8)
            (15.661677893581466,8.721170541292622e-8)
            (15.668176402304345,8.643684168418986e-8)
            (15.675192178331457,8.748974700267809e-8)
            (15.681845109161676,9.092444619440698e-8)
            (15.689095638476712,8.10253870664468e-8)
            (15.695976459558892,8.738288181930898e-8)
            (15.703489900979706,7.655100620063138e-8)
            (15.71060974401556,8.187527344993839e-8)
            (15.718323056233789,7.50519251191406e-8)
            (15.725648669187708,7.6843500007584e-8)
            (15.733634174575439,7.62698666445516e-8)
            (15.74122417750395,7.587834649491754e-8)
            (15.749507907034108,7.665496482012202e-8)
            (15.757377160765738,7.285043635008037e-8)
            (15.765926049513014,7.590057582440579e-8)
            (15.774060389985614,7.552412029099287e-8)
            (15.782928083420869,7.378422872683643e-8)
            (15.791373840875627,7.37597687372471e-8)
            (15.800591260329943,6.934053531360007e-8)
            (15.80937137717871,7.152214198669071e-8)
            (15.818929614419176,6.709346500599622e-8)
            (15.828045950197644,6.988573164612433e-8)
            (15.837985159997121,6.65354478179836e-8)
            (15.847475911973023,6.506203309442071e-8)
            (15.85783369948968,6.270200558766703e-8)
            (15.867730995248607,6.674489605451583e-8)
            (15.878519222405837,5.8146137904557804e-8)
            (15.888840052327643,6.45387092657046e-8)
            (15.90009280468603,6.34027452761643e-8)
            (15.910872654471873,6.319196033111041e-8)
            (15.922632331931935,6.139683828010334e-8)
            (15.933911088329342,6.368949256874146e-8)
            (15.94620741749831,5.997994545481333e-8)
            (15.95801683316127,6.431609245183267e-8)
            (15.97088495890127,5.319777418577587e-8)
            (15.983262995845095,5.931585445040355e-8)
            (15.99674653452552,5.4710885377673435e-8)
            (16.009737626701178,5.833903538032814e-8)
            (16.02387684934094,5.710856942897635e-8)
            (16.037523128728377,5.563696903188031e-8)
            (16.053991501610064,5.2151164720015686e-8)
            (16.068823597321735,5.31654857915953e-8)
            (16.084336679220147,5.3150099876830836e-8)
            (16.099219081357095,5.1247897037143275e-8)
            (16.115890671555093,5.0544476826175355e-8)
            (16.13152772462566,5.46324405714671e-8)
            (16.149817715052084,5.055882623672403e-8)
            (16.166729401046744,4.9870849672117856e-8)
            (16.185885058993843,4.8174889188956627e-8)
            (16.203558488536473,4.6622455007749863e-8)
            (16.222842600727763,5.003357794741703e-8)
            (16.240912081705922,4.823222643501879e-8)
            (16.260242089616078,4.5977169627064995e-8)
            (16.278791261083292,4.75527524024244e-8)
            (16.298365081703032,5.064671149135336e-8)
            (16.317601126950475,4.755211802098813e-8)
            (16.337401429427263,4.7843098371913584e-8)
            (16.3572712158472,4.4893839534765334e-8)
            (16.376866000884068,4.259644881265956e-8)
            (16.39703223657811,4.769308437069242e-8)
            (16.41596111687666,4.2699400015777655e-8)
            (16.43393458118126,4.4753682759690605e-8)
            (16.451238065817737,4.274593501385482e-8)
            (16.46804780608058,4.5305297513564824e-8)
            (16.484153678447285,4.2292695345835796e-8)
            (16.500162070810838,4.449075330370533e-8)
            (16.51513744084939,4.327264635506367e-8)
            (16.52866875719729,4.374526474393292e-8)
            (16.541143819588758,4.3489319256906356e-8)
            (16.55043944138312,4.359717431512422e-8)
            (16.5594010008994,4.3394723370226984e-8)
            (16.56936415587607,4.349944493498015e-8)
            (16.579963076006052,4.326646818597624e-8)
            (16.597351506793448,4.365725025934353e-8)
            (16.613002181275725,4.307348921983589e-8)
            (16.630076286457896,4.380234264189653e-8)
            (16.645920807650118,4.3169343433291374e-8)
            (16.66237062146679,4.387196228528012e-8)
            (16.678186126813646,4.227461736228122e-8)
            (16.696338641674636,4.347925464109892e-8)
            (16.713875643377666,4.3229867685568024e-8)
            (16.733197318832897,4.337951864386014e-8)
            (16.751583295028095,4.4085023409579094e-8)
            (16.77204213761548,4.1372697046071494e-8)
            (16.790572941814574,4.412920828755773e-8)
            (16.812052820752218,4.07893165910167e-8)
            (16.83157209065162,4.293235678076712e-8)
            (16.852007942442228,4.2720012416452846e-8)
            (16.87095883001917,4.360470629016788e-8)
            (16.89106222864518,4.3949209604932093e-8)
            (16.91042811301993,4.454508317763839e-8)
            (16.930656615716572,4.538933118247712e-8)
            (16.950317724603316,4.843406231636038e-8)
            (16.97020701395555,4.641358697377029e-8)
            (16.98962408289652,4.769773909174546e-8)
            (17.009129691404997,4.77219379568794e-8)
            (17.02865634854423,5.032710514996097e-8)
            (17.047897596682354,4.73869345984923e-8)
            (17.06733686342651,4.61430371689886e-8)
            (17.086293976146614,5.1770066011869176e-8)
            (17.105671852342898,4.5403391046860975e-8)
            (17.12426047758724,4.841826140022931e-8)
            (17.14347968106483,4.5546655114137025e-8)
            (17.161745205238166,4.6127303754417426e-8)
            (17.18085567246442,4.4113062092066e-8)
            (17.19878394139792,4.936293729329577e-8)
            (17.21771949301327,3.995385133848117e-8)
            (17.23530427221595,4.508628648203228e-8)
            (17.25405767122467,3.749301358269008e-8)
            (17.271289158719764,4.2305919656371316e-8)
            (17.289846950100014,3.62921686036799e-8)
            (17.306738196841202,3.8554291315051614e-8)
            (17.325088144861713,3.538125770141676e-8)
            (17.34162878666658,3.9005068286357414e-8)
            (17.357822307802028,3.318665098284157e-8)
            (17.373465341874315,3.748768850897477e-8)
            (17.39113144720216,3.145705451679248e-8)
            (17.407148896961726,3.375526924642713e-8)
            (17.423094581860372,3.2375019554109485e-8)
            (17.438287123507124,3.028344641720082e-8)
            (17.454358973143133,2.805871779365532e-8)
            (17.469030136791673,3.054294217541553e-8)
            (17.48454348721705,3.034681506086656e-8)
            (17.49933168290253,2.968357093457996e-8)
            (17.513903329195113,3.157129513375878e-8)
            (17.5279315141388,2.701683565753399e-8)
            (17.542713765583585,3.253335312258798e-8)
            (17.556832869508646,3.1296792268875606e-8)
            (17.571157508169144,3.010548499382537e-8)
            (17.584833804720883,2.833212131569951e-8)
            (17.598707858737722,3.2634416502475005e-8)
            (17.61195721823125,3.0517776750116354e-8)
            (17.625791876518427,3.303325124548451e-8)
            (17.6389749533,3.420147454136213e-8)
            (17.65237297849555,3.0376108295371296e-8)
            (17.665093418270235,3.346555565997278e-8)
            (17.678183678343178,3.119355485026176e-8)
            (17.690658199712423,3.248321100990381e-8)
            (17.70363956244581,3.2369812608123993e-8)
            (17.715918453462873,3.393932734852001e-8)
            (17.728424049009373,3.324401598447935e-8)
            (17.74029955727813,3.351030919418463e-8)
            (17.752678282570518,3.2432197594189915e-8)
            (17.764389606346082,3.2677734518316015e-8)
            (17.776482676899885,3.287767946780207e-8)
            (17.787912421153987,3.303556028733112e-8)
            (17.799674168883037,3.416984695192582e-8)
            (17.81079581665634,3.138853021944499e-8)
            (17.82241184593835,3.3194511805945126e-8)
            (17.833372829552133,3.118743885366371e-8)
            (17.844681854031617,3.3072764082930917e-8)
            (17.85533607192074,3.237307444337034e-8)
            (17.86638655220048,3.2107689396099204e-8)
            (17.87681727639835,3.207096654911368e-8)
            (17.88772112011884,3.139275439600908e-8)
            (17.897962595216715,3.482670840604385e-8)
            (17.90852880170863,2.866677628610148e-8)
            (17.9184825738848,3.0848447574172155e-8)
            (17.928899749104453,2.6818738119160912e-8)
            (17.9386856420621,2.966479528687671e-8)
            (17.94887265197102,2.776567220585946e-8)
            (17.958435127947904,2.742312421588622e-8)
            (17.968361385998225,2.7647399480912327e-8)
            (17.977686373080296,2.687025335568194e-8)
            (17.987471079236855,3.0175493881401394e-8)
            (17.996644272219193,2.8148096742341977e-8)
            (18.00618410352329,2.9372294152452127e-8)
            (18.015121430723617,2.9872937679087386e-8)
            (18.024450596049192,3.01689973003505e-8)
            (18.033203778291735,2.9054411543327774e-8)
            (18.042400492907248,3.145457827535836e-8)
            (18.05099420917356,2.9827953218486414e-8)
            (18.05992422257276,3.350315957995065e-8)
            (18.068292683675306,3.279381899368161e-8)
            (18.077092423853763,3.396071601713402e-8)
            (18.085319564935034,3.4170250629017573e-8)
            (18.09393401094186,3.385894786767096e-8)
            (18.10198174201347,3.381259738866049e-8)
            (18.110380666089718,3.5700833844742874e-8)
            (18.118237883200013,3.350158528370173e-8)
            (18.126523007215535,3.7002390262941276e-8)
            (18.134255967784277,3.600425002581176e-8)
            (18.14233929809046,3.7511964201542014e-8)
            (18.14988310261144,3.7036545164070844e-8)
            (18.15779371066469,3.627034073083735e-8)
            (18.165187883758666,3.5938319653539e-8)
            (18.172994564916785,3.4847070340404684e-8)
            (18.18026242740619,3.718197616464636e-8)
            (18.187847257873116,3.414087346165218e-8)
            (18.19493104487863,3.498207723495739e-8)
            (18.202410847416033,3.111871249572573e-8)
            (18.209382353104445,3.317783137113395e-8)
            (18.21671713700479,2.892522454889246e-8)
            (18.223545801092268,3.098131662326864e-8)
            (18.230694730590997,2.9412867696976264e-8)
            (18.237365666408813,2.9275134649786594e-8)
            (18.244433511257732,2.959957001724689e-8)
            (18.251010030709008,2.842549984283238e-8)
            (18.25790947487177,3.006184234877196e-8)
            (18.264331117671993,2.8074997771021515e-8)
            (18.27108497745773,3.157168859679871e-8)
            (18.27738402626882,3.037369566971648e-8)
            (18.2840674891742,3.0925506266932246e-8)
            (18.290272270230542,3.2285232931528185e-8)
            (18.296763140627593,2.9467360662671638e-8)
            (18.302812067778333,2.965647083463807e-8)
            (18.30922109427768,2.969600976232556e-8)
            (18.31518362387136,2.950579558458344e-8)
            (18.321485896915615,2.988829683747696e-8)
            (18.32733732820184,2.9299044634889526e-8)
            (18.333470437795267,2.7612694908363267e-8)
            (18.339185858906728,2.9246641997104916e-8)
            (18.345270591741336,2.63769144304149e-8)
            (18.35092026545258,2.8744851943152128e-8)
            (18.356864891064777,2.564795364978778e-8)
            (18.36238630051322,2.7225556142873586e-8)
            (18.368200889757574,2.654364028575884e-8)
            (18.37361872429584,2.6251584350767132e-8)
            (18.37939994175307,2.732241588532247e-8)
            (18.38475459088261,2.574078128425583e-8)
            (18.390361593883824,2.735085580241048e-8)
            (18.395579306677504,2.623639605570105e-8)
            (18.401121638374782,2.7171113359258925e-8)
            (18.40627399411192,2.6249927231880577e-8)
            (18.41174971271074,2.729229908737807e-8)
            (18.416820845912664,2.6121999119332884e-8)
            (18.422131970909234,2.86883458100462e-8)
            (18.427079090514113,2.7518453959984868e-8)
            (18.4323725422651,2.8477645797053697e-8)
            (18.437280803045933,2.7605253971607624e-8)
            (18.442462167619503,3.055717356925669e-8)
            (18.447264925550964,2.8001772345298548e-8)
            (18.45231849072062,3.0635900150066675e-8)
            (18.457027935353636,2.8970315923970702e-8)
            (18.46208997398371,2.9546337265706768e-8)
            (18.46676820064925,3.05691261193175e-8)
            (18.47166742394291,2.9599583672990093e-8)
            (18.476220996132643,3.084114219564782e-8)
            (18.48106271455208,3.1162815217200546e-8)
            (18.4855656997472,3.0609229706435315e-8)
            (18.490389168434454,3.028576611718847e-8)
            (18.49484309496991,3.093570644097099e-8)
            (18.499494137732807,2.8283139386076073e-8)
            (18.50382667722117,2.920743269463344e-8)
            (18.50848596270601,2.873852611440242e-8)
            (18.512804414655463,2.904787632651562e-8)
            (18.517387790980106,2.7675058134057906e-8)
            (18.521624801532187,2.7906172817004915e-8)
            (18.52606549153343,2.8504374194326942e-8)
            (18.53020868849518,2.7598022311892123e-8)
            (18.534706133855668,2.981082425357329e-8)
            (18.538853582540348,2.893476147569629e-8)
            (18.543199471926986,2.9912694876621515e-8)
            (18.547231821583015,2.922645492287046e-8)
            (18.55151018918464,2.8835808296712173e-8)
            (18.55549721785627,2.9476805329942124e-8)
            (18.55982455563861,2.7591748330557664e-8)
            (18.56380371491794,2.8413222441514563e-8)
            (18.56793872875352,2.7383435408090406e-8)
            (18.57179028564987,2.8582701538937272e-8)
            (18.575946303281103,2.6974545486169177e-8)
            (18.57980390982805,2.8046618250066047e-8)
            (18.583947282211067,2.6867890190462873e-8)
            (18.587759237041595,2.672868859576738e-8)
            (18.59172042891999,2.637606327793307e-8)
            (18.595423188097694,2.802396864565182e-8)
            (18.599492713031378,2.5607741593880462e-8)
            (18.603240872063203,2.652774194755736e-8)
            (18.607190746337725,2.5252827440258585e-8)
            (18.61084158970052,2.6427955879260168e-8)
            (18.614681904177434,2.6125092422724094e-8)
            (18.618275317745063,2.6377967310420303e-8)
            (18.622267863134763,2.5086469068735795e-8)
            (18.625916099717838,2.639921303781989e-8)
            (18.62969508892251,2.5209423437644318e-8)
            (18.6332074551122,2.5703857819969755e-8)
            (18.636982011606445,2.488688150004137e-8)
            (18.640505695876193,2.532537785038258e-8)
            (18.64441291205907,2.5196624453549532e-8)
            (18.647968452855075,2.5009516402274556e-8)
            (18.6516181051588,2.487293987440964e-8)
            (18.65503089457785,2.4862098657596476e-8)
            (18.658810411213437,2.5343538212485583e-8)
            (18.662310140910698,2.4414334109934543e-8)
            (18.666118879690075,2.6123909979691717e-8)
            (18.669598204842327,2.5914654588898856e-8)
            (18.6731914520504,2.536059495739096e-8)
            (18.676570376609067,2.5822900040495256e-8)
            (18.680461053817208,2.502427337569557e-8)
            (18.68400682499152,2.5375757217727113e-8)
            (18.687783463709433,2.5263571123979034e-8)
            (18.69125573509387,2.494828854615605e-8)
            (18.694926975355198,2.457112707743292e-8)
            (18.69839861851243,2.4928483915998e-8)
            (18.702179508989943,2.4828066325088827e-8)
            (18.705836532280177,2.4806419279821412e-8)
            (18.709875646418542,2.4575507906465788e-8)
            (18.713659003893174,2.4373215085082833e-8)
            (18.718140904712964,2.462095677335796e-8)
            (18.722342127049448,2.4590651931388763e-8)
            (18.728762822838736,2.500591581022782e-8)
            (18.733829669187397,2.437496024465524e-8)
            (18.737825311510775,2.4697612566182414e-8)
            (18.74163873271921,2.4505148757403283e-8)
            (18.744675059042354,2.476218240177186e-8)
            (18.74754994040655,2.4667856299287472e-8)
            (18.75023698170173,2.461361395256212e-8)
            (18.752759909157543,2.45376584884216e-8)
            (18.75521888473279,2.4572313982174077e-8)
            (18.757444934094373,2.463990211171163e-8)
            (18.759498245497493,2.465058936140796e-8)
            (18.761378019264292,2.4688041534715044e-8)
            (18.76316869482271,2.4741873598521646e-8)
            (18.764833314581892,2.4670231808798793e-8)
            (18.766332749622695,2.4735007816273358e-8)
            (18.767773253434644,2.468898250250484e-8)
            (18.76900526416853,2.4730034484631014e-8)
            (18.770134321221644,2.4712046015409883e-8)
            (18.771133764902647,2.4730296079196468e-8)
            (18.77205509096557,2.471873937568564e-8)
            (18.77361996461394,2.474522472865892e-8)
            (18.775048703759932,2.4748803575946887e-8)
            (18.77665491011891,2.47080455227644e-8)
            (18.778167069757576,2.4706342003494308e-8)
            (18.77997676657453,2.4792538091955585e-8)
            (18.78160818570632,2.4799633950578492e-8)
            (18.78330925148564,2.4766185768854143e-8)
            (18.784921478793304,2.4768618454851232e-8)
            (18.786851848399383,2.4869220287271343e-8)
            (18.788632694177984,2.4774574280961303e-8)
            (18.79061570945049,2.4771033821369137e-8)
            (18.792415930304767,2.4634198514394967e-8)
            (18.794265072689807,2.4841062110092516e-8)
            (18.796020055182026,2.4738520662537233e-8)
            (18.79814957322443,2.4759817335295864e-8)
            (18.80007135605585,2.484006818292972e-8)
            (18.802115305824554,2.4423734479306347e-8)
            (18.80398153217036,2.4518323940569964e-8)
            (18.805897484379383,2.463303253041893e-8)
            (18.807722253035823,2.4514128338370966e-8)
            (18.809742186065108,2.47610092707351e-8)
            (18.811683041547013,2.4662694469990143e-8)
            (18.81373734603127,2.460843459561879e-8)
            (18.815645325266196,2.492483511251642e-8)
            (18.81767922608413,2.433432597093166e-8)
            (18.819587651727534,2.4428460504433147e-8)
            (18.821742441991002,2.434856391508866e-8)
            (18.823711506409563,2.444427463221821e-8)
            (18.825765377308393,2.522411149397108e-8)
            (18.827678136382605,2.4686093891279626e-8)
            (18.829754014688966,2.5157102540029896e-8)
            (18.831695587273845,2.478695468322023e-8)
            (18.83386569646169,2.4956261224229337e-8)
            (18.835843703719426,2.5439824413719947e-8)
            (18.837882687969095,2.507216656510991e-8)
            (18.839792329083984,2.495096607102454e-8)
            (18.841914076193135,2.551853334198384e-8)
            (18.843883804665193,2.4853382907252808e-8)
            (18.84603154924418,2.634700146941782e-8)
            (18.847998005419456,2.5108756740443994e-8)
            (18.850028642452276,2.6758608107080306e-8)
            (18.85193923786754,2.579069657837607e-8)
            (18.854114634698064,2.7674590563631085e-8)
            (18.85610878159502,2.719059388756051e-8)
            (18.858216351231103,2.834337003987386e-8)
            (18.86016055234086,2.7475328234771723e-8)
            (18.86219784102974,2.8664986051474273e-8)
            (18.864119081436435,2.80782500028387e-8)
            (18.866348243388373,3.016023336632756e-8)
            (18.868360700368417,2.8913197835933602e-8)
            (18.870431960383865,3.093464007175584e-8)
            (18.872354772476104,2.958036343647663e-8)
            (18.874410406633263,3.040859763991932e-8)
            (18.876348841700825,2.9720059080418082e-8)
            (18.878373776730452,3.037211132594919e-8)
            (18.880334317071643,3.0343350443384765e-8)
            (18.882363333019423,3.069677495526335e-8)
            (18.884283036188133,3.0778211979054504e-8)
            (18.886519209851606,3.149576394134712e-8)
            (18.888540502158715,3.115017765953354e-8)
            (18.890629492551437,3.150855343303505e-8)
            (18.892565320065707,3.1469279404561235e-8)
            (18.89462129388963,3.177370111462352e-8)
            (18.896563887514958,3.163686712603919e-8)
            (18.898610687348828,3.3274599742227906e-8)
            (18.900590880868076,3.1322483384776945e-8)
            (18.902646210105246,3.296722961287912e-8)
            (18.904587121047783,3.25723750194129e-8)
            (18.906815493307086,3.3411933331173316e-8)
            (18.90884625720371,3.243556578880202e-8)
            (18.910965287251734,3.253421676507884e-8)
            (18.91293129377408,3.264140724379416e-8)
            (18.915029315097396,3.2948002770538665e-8)
            (18.917006276278382,3.374191892557832e-8)
            (18.919297448150147,3.404003123819166e-8)
            (18.92136147875228,3.4040319119021945e-8)
            (18.923474965369326,3.346142718463341e-8)
            (18.92544778709911,3.359347833242765e-8)
            (18.92760517722901,3.5178038260141875e-8)
            (18.929632701857383,3.436394613309801e-8)
            (18.931730818667727,3.610831300626671e-8)
            (18.933766151891607,3.4149014838114056e-8)
            (18.935878817119413,3.595260078537166e-8)
            (18.93788733626448,3.5124462116620236e-8)
            (18.940050236546973,3.568487849658908e-8)
            (18.942143970494556,3.537034676259765e-8)
            (18.944351634462873,3.688139327273632e-8)
            (18.94642453343852,3.546261273523754e-8)
            (18.94872953840752,3.876490206611294e-8)
            (18.950865793048074,3.777094881307619e-8)
            (18.953172973927725,3.9397571205412873e-8)
            (18.95531413159655,3.7315869727549966e-8)
            (18.95761782638334,3.961782446548767e-8)
            (18.959777492826465,3.837281814522697e-8)
            (18.96220317238686,4.1340055934036e-8)
            (18.96444081401682,3.9856774658453276e-8)
            (18.966834612588567,4.012173793199736e-8)
            (18.969068470789107,4.082328075583064e-8)
            (18.971524645014018,4.011343257559474e-8)
            (18.973824773938027,3.955047078729734e-8)
            (18.97641407038623,4.219355964618643e-8)
            (18.978801176361756,3.975006124257163e-8)
            (18.981358884109657,4.2771331143498514e-8)
            (18.983761270977617,4.242913920204927e-8)
            (18.986489454866632,4.394457864265178e-8)
            (18.989034552210814,4.203739223385128e-8)
            (18.991897161668966,4.6299445610742396e-8)
            (18.994554660668822,4.580073986737432e-8)
            (18.997485895507463,4.636251360601307e-8)
            (19.000261716728627,4.5512754009990886e-8)
            (19.003592533857393,4.518047735935227e-8)
            (19.006709715798912,4.586280777374441e-8)
            (19.010430244335847,4.5766584300110935e-8)
            (19.013985858979783,4.5169433748881715e-8)
            (19.01849520144732,4.5655461189397784e-8)
            (19.023038075259695,4.610359827239563e-8)
            (19.027400932813148,4.322910385212708e-8)
            (19.030822250727255,3.967804795834695e-8)
            (19.03411210019865,4.1137461659346286e-8)
            (19.037158989469756,4.1095970404469995e-8)
            (19.040119785783755,4.303348810630325e-8)
            (19.0429851269468,4.045803758678801e-8)
            (19.04576528122009,4.7459429941554276e-8)
            (19.04851350248236,3.728546515979758e-8)
            (19.05116559082412,4.480481297086669e-8)
            (19.053840414408864,3.894266642490152e-8)
            (19.05639502376311,3.9211843994024775e-8)
            (19.059062054707436,3.7633740790354864e-8)
            (19.06154331967758,3.985418017826703e-8)
            (19.064189124199068,3.175642060426753e-8)
            (19.066578500984214,3.561424910536459e-8)
            (19.06889442428854,3.454762742549633e-8)
            (19.071098319470217,3.3714478320234775e-8)
            (19.073718672390562,3.322383079762403e-8)
            (19.076109399146812,3.277934124135129e-8)
            (19.078642340194907,3.40797574605034e-8)
            (19.080933054297507,3.498472334051428e-8)
            (19.08316987053357,3.359276679049117e-8)
            (19.08530624364952,3.491090549978537e-8)
            (19.087918429513685,3.0555361796302805e-8)
            (19.090276273619377,3.4057412223731376e-8)
            (19.092775237069418,2.8780607896905508e-8)
            (19.095028084564213,2.9148757407782e-8)
            (19.097219823033726,2.9835329096172813e-8)
            (19.099319309802123,2.899855977567256e-8)
            (19.10167744685904,2.9367540399505287e-8)
            (19.10396884676831,2.9564993120345662e-8)
            (19.106470580173884,3.07671976784718e-8)
            (19.108750368786893,2.9285815550395e-8)
            (19.111011456127343,2.8308478228211698e-8)
            (19.113160806447528,2.8218092307241704e-8)
            (19.115686111331268,2.5314559115585666e-8)
            (19.118014458211544,2.8951816055666768e-8)
            (19.120525669821184,2.26021801275067e-8)
            (19.122814947675014,2.5932032077236045e-8)
            (19.125108530445605,2.2865128679327995e-8)
            (19.127296693192605,2.4552609945160953e-8)
            (19.12993335298668,2.3008794869383564e-8)
            (19.132334665376987,2.3123499115484947e-8)
            (19.134883240050815,2.1869425159692923e-8)
            (19.137216166096017,2.387356201616342e-8)
            (19.139573107280096,1.7939467245042806e-8)
            (19.141828949209245,2.17960438586573e-8)
            (19.144611970419486,1.0437023023612824e-8)
            (19.147118393800877,1.436547547584155e-8)
            (19.149761988375378,1.2907958701902089e-8)
            (19.152182683990183,1.1470435490323894e-8)
            (19.154632284099854,1.2025974216456348e-8)
            (19.156984156795254,1.3280604838072918e-8)
            (19.159637119753157,1.1243082687073525e-8)
            (19.162210957626392,1.4025437033993171e-8)
            (19.165000717654824,9.106966958327689e-9)
            (19.16758818437253,1.229057589036131e-8)
            (19.170287312773606,8.514164262507506e-9)
            (19.172852079486194,1.1453034742814339e-8)
            (19.175841711607085,4.968593536602839e-9)
            (19.17860974571851,8.023873565576878e-9)
            (19.181594964451286,4.194623981490508e-9)
            (19.184374255898334,6.519040418595523e-9)
            (19.187344742585836,4.253235763584939e-9)
            (19.190173555053416,5.070712960630885e-9)
            (19.19351334183718,-1.4476873033686388e-9)
            (19.196596268421587,2.9066795637078258e-9)
            (19.19990840083327,-1.6997390162032389e-9)
            (19.20302223620763,2.18780082938963e-9)
            (19.20648046339194,-8.012203567275833e-9)
            (19.209781021024934,-1.815750438893815e-9)
            (19.21371431827026,-6.1521099326000694e-9)
            (19.217383495957346,-4.783934581809035e-9)
            (19.221460007330595,-7.073140739777273e-9)
            (19.22536452325887,-6.868039026386441e-9)
            (19.230480059843224,-2.9678035584623785e-9)
            (19.235253014039905,-4.8948329833820026e-9)
            (19.240937524460552,-3.5973048984061506e-9)
            (19.246449313033523,-7.305438476379322e-9)
            (19.251690846849407,-5.695077964773532e-9)
            (19.256389789186315,-1.8288197622950975e-9)
            (19.260735038381135,-3.359006184311397e-9)
            (19.264972045830696,-6.210998382272237e-9)
            (19.26886945672943,-3.700198369926966e-9)
            (19.27258376748724,-5.615827802785134e-9)
            (19.276125083481517,-5.588723706040355e-9)
            (19.280163959139404,-2.801983978173439e-9)
            (19.28392278548894,-6.883893899356508e-9)
            (19.287865194400307,-2.568709689398929e-10)
            (19.291480155053048,-3.3086915429692e-9)
            (19.29501084966453,-5.77903502829713e-9)
            (19.29837772011882,-7.547416025488474e-9)
            (19.302250106754446,-5.329942265319687e-9)
            (19.305858460894584,-9.506299303296828e-9)
            (19.30969579785215,-4.983184975770882e-9)
            (19.31322352253996,-2.911130003724338e-9)
            (19.316722397748723,-4.450051438453784e-9)
            (19.320059994949034,-3.2191231902345407e-9)
            (19.323909441139357,-4.284144594635109e-9)
            (19.327495380013403,-3.1599705074825124e-9)
            (19.33131378315957,-7.055478423723116e-9)
            (19.33483809663265,-4.765334349343675e-9)
            (19.338384010159842,-2.651057595670636e-9)
            (19.3417664467123,-5.157417604095826e-9)
            (19.345665484871212,-4.363779115834632e-9)
            (19.34929441385883,-4.298815969860925e-9)
            (19.35314435793376,-1.0300000852225821e-9)
            (19.35671489579552,-6.641572625198933e-9)
            (19.36036408743022,-9.722560534441982e-10)
            (19.36384323727277,-3.446730456602154e-9)
            (19.367838076206798,4.2354075802109037e-10)
            (19.371553066019423,-1.5007812770306828e-9)
            (19.375472200783882,-9.573453141342725e-10)
            (19.37912599545109,2.868687065671338e-9)
            (19.382926686665815,9.692362468172178e-10)
            (19.386545745702076,-1.1629923690748e-9)
            (19.390669010785576,5.6126863157146545e-9)
            (19.3945029203644,2.5436821537994092e-9)
            (19.398526810332825,6.983729150533691e-9)
            (19.402297667418296,1.4485941335351527e-9)
            (19.4062932587725,6.182630407636225e-9)
            (19.41009013852376,4.951806076292087e-9)
            (19.414367733451286,4.473820425232589e-9)
            (19.41834932249706,8.564052578208248e-9)
            (19.42251816380296,8.121973316121966e-9)
            (19.42644240895785,9.324386152087527e-9)
            (19.43067043114779,1.7522916895273966e-8)
            (19.43467814118471,1.3337227322551826e-8)
            (19.439136814606155,2.012303212950428e-8)
            (19.443295985059198,1.7787355144349704e-8)
            (19.447657571122104,2.0260266353488987e-8)
            (19.451776803293193,1.6844002193039387e-8)
            (19.456268960701316,2.1716984655029137e-8)
            (19.46051727749307,2.3628996981273076e-8)
            (19.465190675532607,1.8376101085237906e-8)
            (19.46956248272211,2.2342313332757158e-8)
            (19.474170132129085,1.6804252656044127e-8)
            (19.47853060966875,1.8482519514861906e-8)
            (19.483316835989786,1.3256010955586817e-8)
            (19.48783654822577,1.2632482615515528e-8)
            (19.492767561686108,1.3875158355602935e-8)
            (19.497394191078996,1.397140225734006e-8)
            (19.502304074793763,1.3125405651237543e-8)
            (19.506955446745277,1.3181002067597092e-8)
            (19.51207010842051,1.6230133681460757e-8)
            (19.516897818173025,1.7600402468787024e-8)
            (19.52213895957921,1.6502445188137926e-8)
            (19.527070536638522,1.565395812974657e-8)
            (19.532340957586303,1.3512847285568341e-8)
            (19.537336412978348,1.3715091728982998e-8)
            (19.54282346520732,1.4858719588062286e-8)
            (19.548005240396346,1.4401437375965997e-8)
            (19.553619210105552,1.4245443047400386e-8)
            (19.558915037053392,9.958609048510425e-9)
            (19.564608776361933,1.4788379854024924e-8)
            (19.570007644097252,1.235483315653596e-8)
            (19.57592469467074,1.7417526976259978e-8)
            (19.581519239467276,1.6579743800093638e-8)
            (19.58758042687005,2.4449240410007178e-8)
            (19.59331098757279,1.7892429315935487e-8)
            (19.599499778754176,2.2434321955699943e-8)
            (19.605371725195766,2.0451095927853657e-8)
            (19.611793191044864,2.3867718468295607e-8)
            (19.617874879085992,2.1738872035825807e-8)
            (19.62447143742644,2.0770123398961005e-8)
            (19.630721351272733,2.2447264935721023e-8)
            (19.637491815859175,1.6632589083798166e-8)
            (19.643922308262855,1.941201421828964e-8)
            (19.650943065617774,1.5851874479722028e-8)
            (19.657605866106525,1.925782155964839e-8)
            (19.664843984754324,1.705105390215067e-8)
            (19.671716674961512,1.9306589216228076e-8)
            (19.679177249891175,1.7449110600864515e-8)
            (19.686274115393285,1.9360803626966572e-8)
            (19.694014421307944,1.9242560878041104e-8)
            (19.701377406645673,1.963377549429879e-8)
            (19.709387773865657,2.1415093698351484e-8)
            (19.717012353425897,1.7623378312237037e-8)
            (19.725301198183548,2.5651452517649886e-8)
            (19.733202638269667,2.2996076598502668e-8)
            (19.74181529444501,2.5582772789078945e-8)
            (19.750030616278803,2.801824106057893e-8)
            (19.758977368069637,2.6010793963138212e-8)
            (19.767518128515118,2.7373650013373663e-8)
            (19.77681230710325,3.2815115513784576e-8)
            (19.78569691812234,3.082111854624259e-8)
            (19.79537694479886,3.68605181932935e-8)
            (19.80464075033878,3.340466347978577e-8)
            (19.814732573470625,3.569012330117971e-8)
            (19.82440112978779,3.1520025256526196e-8)
            (19.834926723466875,3.7658278273511314e-8)
            (19.84502543140415,3.543073479050918e-8)
            (19.856020585074326,3.870070797162839e-8)
            (19.86658582636085,3.99937301054365e-8)
            (19.87808683530254,3.478330201645008e-8)
            (19.889155199929913,3.715545604521253e-8)
            (19.901194684562654,3.7882962544699694e-8)
            (19.912801361994553,3.539356585591236e-8)
            (19.92541607776424,3.70155652795745e-8)
            (19.937600697870707,3.6188818608451356e-8)
            (19.952236972593667,3.416911242837273e-8)
            (19.96546653849675,3.940663972912262e-8)
            (19.9793066325278,3.859286579199761e-8)
            (19.992603857874986,3.892518218862051e-8)
            (20.0,3.7690145227031735e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={7ba95e7c-d302-4eaa-9dd1-49e57dd38004}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,1.1102230246251565e-16)
            (0.001,1.4654943925052066e-14)
            (0.011,-3.9370506854652376e-11)
            (0.018983628497318387,-8.415024232988344e-11)
            (0.026597039897731278,-1.6641710232079276e-10)
            (0.033506914994432146,-3.1571389946805084e-10)
            (0.039990902547396213,-6.253841888792522e-11)
            (0.04652374631898279,-3.4173530671921526e-10)
            (0.052840281427460896,-2.5692425964507493e-10)
            (0.05915904643539661,-3.9333691859155806e-10)
            (0.06516541697076607,-2.40767183967705e-10)
            (0.07152231499092165,-5.316735940397166e-10)
            (0.07767260222298522,-2.635742735179747e-10)
            (0.08400479194206598,-4.467175518385602e-10)
            (0.08991397502354484,-4.87046403208069e-10)
            (0.09618632629747949,-5.380820233824579e-10)
            (0.10202423141082688,-4.92828000631107e-10)
            (0.10825849340791283,-6.023959109313637e-10)
            (0.11401014743794988,-4.3286552120491706e-10)
            (0.11996996889528296,-6.43351150131366e-10)
            (0.12552888395225906,-5.023441662643791e-10)
            (0.13150579244531047,-6.540121777476315e-10)
            (0.13704316664223906,-6.257032669765294e-10)
            (0.14288946733435054,-7.541300917068838e-10)
            (0.14829316277956642,-6.893274839825381e-10)
            (0.15392187038111618,-7.688691905372025e-10)
            (0.15917939100454853,-7.580063243750601e-10)
            (0.16488680497333272,-9.566341052646976e-10)
            (0.1701460322320323,-8.59499582617218e-10)
            (0.17562093732195136,-9.073106710388856e-10)
            (0.18070113123398546,-8.925571393092468e-10)
            (0.18606402008640682,-8.642511151180088e-10)
            (0.19106811288323902,-9.193001915264176e-10)
            (0.19650076640873923,-8.38918046142112e-10)
            (0.20148876294430132,-8.882636848284164e-10)
            (0.2066296933211269,-7.294285175873938e-10)
            (0.21142089352730734,-7.661296042016374e-10)
            (0.21657274910263188,-6.411984276866178e-10)
            (0.2213592506377759,-7.77557573883314e-10)
            (0.22649416990106794,-6.137617081236613e-10)
            (0.23121175579303027,-6.064893032231566e-10)
            (0.23606881673672167,-6.467943958199385e-10)
            (0.24061259684299846,-6.545428643534024e-10)
            (0.24559429693694615,-6.556943876745436e-10)
            (0.25018605868267785,-6.368494620545562e-10)
            (0.2550095559201961,-7.526481660136142e-10)
            (0.2594616212449205,-7.401821378039131e-10)
            (0.26409500041475237,-6.561655663261945e-10)
            (0.2684369290515687,-7.583700334379273e-10)
            (0.2732599493281864,-5.381295409279119e-10)
            (0.27766381366915094,-6.852740597196316e-10)
            (0.28219351098298,-5.29495336465402e-10)
            (0.2863991924183161,-6.955982456702259e-10)
            (0.2908653055541426,-4.499323136286648e-10)
            (0.2950438339892676,-6.634961469131895e-10)
            (0.29968230165866794,-2.646345365064917e-10)
            (0.303893221796593,-4.3220027556856166e-10)
            (0.3081645107788402,-2.54960275114513e-10)
            (0.3121539779071026,-2.9492031039524136e-10)
            (0.3165042876368519,-2.3682367178423647e-10)
            (0.32054888629262024,-3.518554336778834e-10)
            (0.32495439734387016,-1.7219026204884358e-10)
            (0.32896246574799254,-3.0495939107311187e-10)
            (0.33301917526032004,-1.1097367469403707e-10)
            (0.33682987905074624,-1.5791612462123794e-10)
            (0.341118474060089,-1.456352816120443e-10)
            (0.34505291944937294,-1.6477086361987858e-10)
            (0.34920413856520205,-8.603939782858561e-11)
            (0.3530083273090221,-1.9461610101245697e-10)
            (0.356901073989423,1.7807755270382586e-11)
            (0.3605738540115747,-1.1679435196754184e-10)
            (0.36441634986490196,6.270006736031064e-11)
            (0.36814566784660174,-4.019140575906022e-11)
            (0.37204591565531736,1.3405832000046303e-10)
            (0.3756943150570148,6.439870858798713e-11)
            (0.3796713932530844,9.711742521290034e-11)
            (0.3833364018748885,1.1479528438940179e-10)
            (0.3871904637297397,8.954015306983365e-11)
            (0.3907661720905819,9.586487159651824e-11)
            (0.3945847284439401,1.5534973307751443e-10)
            (0.39814035010985843,7.822764658271808e-11)
            (0.40201838856616723,1.81317405534287e-10)
            (0.40558073334764083,1.6779222455909348e-10)
            (0.40930181415646666,2.2068147309539654e-10)
            (0.41276825488054114,2.0172996606504512e-10)
            (0.41653947359752963,2.87493140405104e-10)
            (0.42003620808495257,2.6412916298568234e-10)
            (0.4238174756996555,2.9165492243521385e-10)
            (0.4272945237530102,2.8733393442337274e-10)
            (0.4309368547439305,3.2648905801124783e-10)
            (0.4343424099420791,3.084610344927796e-10)
            (0.4381310292691298,4.2655656784518214e-10)
            (0.44161671470608765,3.6928327062923927e-10)
            (0.44533472023751386,3.4952019056788686e-10)
            (0.4487695236593303,3.7229574978425717e-10)
            (0.452430428037779,3.4323077713338535e-10)
            (0.45586086784416,3.0947333584663284e-10)
            (0.45977554010920424,3.5208036486267247e-10)
            (0.4633424407659188,3.7150149623244033e-10)
            (0.467132334990156,4.304816503264419e-10)
            (0.47065747995510976,3.7119818330211274e-10)
            (0.47458321021282285,3.9712566568539387e-10)
            (0.47826720118491806,4.0697001324474513e-10)
            (0.48273357221689334,5.381799450532299e-10)
            (0.48677797652558075,5.101790101491588e-10)
            (0.49157557420174536,5.315483608825389e-10)
            (0.4961704100163576,3.7244896056165544e-10)
            (0.5022221713501493,-1.6632628607737843e-10)
            (0.5060992241399176,2.6447954937225404e-11)
            (0.5096095313273623,-1.64301683369672e-10)
            (0.512468144112524,-1.1233969310353586e-10)
            (0.5152229139936702,-1.1482814699093069e-10)
            (0.5176577476953242,-1.1691936308011464e-10)
            (0.5199749684392699,-1.293274376479303e-10)
            (0.522393242174938,-1.2552403561016945e-10)
            (0.5247174070763893,-1.2998535581232318e-10)
            (0.5267710823373133,-1.2641021562842525e-10)
            (0.5287392224163551,-1.1967804525170322e-10)
            (0.5304670501577354,-1.2360423795598763e-10)
            (0.5321054386818324,-1.2393197579285697e-10)
            (0.5338077405927026,-1.2059175880096973e-10)
            (0.5354308407749735,-1.2381096148317283e-10)
            (0.536802112261951,-1.2297163287655621e-10)
            (0.5380962167484429,-1.226512225116494e-10)
            (0.5390678003369872,-1.2267231674911727e-10)
            (0.5399582752994471,-1.225910484237147e-10)
            (0.5411931496317737,-1.2259215864673934e-10)
            (0.5423668933742234,-1.2218448475209698e-10)
            (0.543899280796666,-1.2319611997213542e-10)
            (0.5453582884413768,-1.2183209996408095e-10)
            (0.5469686001514189,-1.2131873283749428e-10)
            (0.5485200441395157,-1.2482881395214918e-10)
            (0.5503021074062672,-1.1945799904822252e-10)
            (0.5519595410358961,-1.2263767779074897e-10)
            (0.5538370781456755,-1.1848855230311983e-10)
            (0.5555355264856877,-1.1786083220499677e-10)
            (0.557278372282371,-1.1820033840592714e-10)
            (0.5589377891885705,-1.1678547018334484e-10)
            (0.5609970316730942,-1.177893338422109e-10)
            (0.5628512692242624,-1.1705725277977308e-10)
            (0.5648503405352838,-1.2271228477800378e-10)
            (0.5666624882401644,-1.2256751169559266e-10)
            (0.5685012089833604,-1.2401368820746939e-10)
            (0.5702569098964514,-1.2323897458088595e-10)
            (0.5722372934779639,-1.2245449099168582e-10)
            (0.5741386563417024,-1.2059730991609285e-10)
            (0.5761807580462683,-1.2218848155498563e-10)
            (0.578060767663299,-1.1526157805974435e-10)
            (0.5800137608667897,-1.1778333863787793e-10)
            (0.5818588461318059,-1.1536549493484927e-10)
            (0.5840221625716966,-1.1353207263198328e-10)
            (0.5859815839329421,-1.1770917573983297e-10)
            (0.5880278178245648,-1.1413825440342862e-10)
            (0.5899168293286037,-1.1423928469866951e-10)
            (0.5919052317785477,-1.1572787173008692e-10)
            (0.5937866946997944,-1.0969358754664427e-10)
            (0.5957876325653623,-1.1405698607802606e-10)
            (0.5977215645397816,-1.131454929748088e-10)
            (0.5997352514944944,-1.1612200090382885e-10)
            (0.6016307229019529,-1.1513789921480111e-10)
            (0.6037709874033423,-1.1441758651642431e-10)
            (0.6057343153394329,-1.147288930525292e-10)
            (0.6078012117122428,-1.1500622676408057e-10)
            (0.6097169491101243,-1.1156942036905093e-10)
            (0.6117573852967321,-1.1350431705636765e-10)
            (0.6136732380835634,-1.1120149245869015e-10)
            (0.6158451926640299,-1.1271006350455082e-10)
            (0.6178205162211651,-1.1309242431423172e-10)
            (0.6198591076455227,-1.1159784207848134e-10)
            (0.6217605015284607,-1.1372702779510746e-10)
            (0.6238322090251207,-1.1192180515706696e-10)
            (0.6257701994816827,-1.1755107998112635e-10)
            (0.6279409873375286,-1.1872391958434036e-10)
            (0.6299126264940081,-1.2016454498109397e-10)
            (0.6319286804725127,-1.1098255647823407e-10)
            (0.6338203183164431,-1.176987396434015e-10)
            (0.6359384168129454,-1.0716871834404174e-10)
            (0.637902279478247,-1.1429812651897464e-10)
            (0.640041075939242,-1.1609002648071964e-10)
            (0.6419958970422234,-1.1411649403214597e-10)
            (0.644003473883362,-1.0178879961131315e-10)
            (0.6458966192209407,-1.1887224538043029e-10)
            (0.6480789895776342,-9.887801688535092e-11)
            (0.6500716287812784,-1.1553646928064154e-10)
            (0.6521707791758133,-1.0542455797235561e-10)
            (0.6541047929970473,-1.1969980562298588e-10)
            (0.6561223705046167,-1.0277578788020492e-10)
            (0.6580305615801018,-1.1948553257923322e-10)
            (0.6600532062661769,-1.1046608072717845e-10)
            (0.662014041209612,-1.3059020531613896e-10)
            (0.6640693791767242,-1.0155298824088277e-10)
            (0.6660014483347844,-1.3520917718778946e-10)
            (0.6681612524021217,-1.0308243147960638e-10)
            (0.6701484571419192,-1.3539280807606247e-10)
            (0.6722465234002929,-1.0187917176551764e-10)
            (0.6741960889149491,-1.269624405608738e-10)
            (0.6762903813273856,-1.1079759332233152e-10)
            (0.6782520486857381,-1.3444023672093408e-10)
            (0.6804463488409132,-1.4035506090692706e-10)
            (0.6824553464737956,-1.3560019773706244e-10)
            (0.6845495694822109,-8.899037062803927e-11)
            (0.6865068573914995,-1.6402523783654033e-10)
            (0.6886584486844735,-1.16506582159559e-10)
            (0.6906644166277869,-1.6217138743002124e-10)
            (0.6928771558796931,-1.169757624097656e-10)
            (0.6949060539359353,-1.7317436373787132e-10)
            (0.6970179052701097,-1.4659429226071552e-10)
            (0.6990018934060824,-1.92382776376121e-10)
            (0.7012389059153927,-1.483619893605237e-10)
            (0.7033053358214851,-1.8382473321310044e-10)
            (0.7055297914351931,-1.5446910417438176e-10)
            (0.7075826682996522,-1.7108292560408245e-10)
            (0.7097463725335214,-1.759064005568689e-10)
            (0.7117854450747398,-1.8719137351297377e-10)
            (0.7141325879487405,-1.206597044500768e-10)
            (0.7162754149880197,-2.3640289725790353e-10)
            (0.7185291780157911,-2.370821317043692e-10)
            (0.7206243612237767,-1.2458656328817597e-10)
            (0.7228844824270719,-1.740434463215479e-10)
            (0.7250148218832325,-1.4908385637113497e-10)
            (0.72748924295866,-4.420885879596881e-11)
            (0.7297290954723307,-2.64464894428329e-10)
            (0.7320524570045124,-1.6786638745713844e-10)
            (0.7342275920092771,-2.9197000372960247e-10)
            (0.736646529711369,-1.7351609038485094e-10)
            (0.73891902846929,-2.4581914281895934e-10)
            (0.7415405530224541,-3.2561908724915156e-10)
            (0.7439162469198833,-2.1564927621398056e-10)
            (0.7463813720372602,-2.758098194277636e-10)
            (0.7487072622986229,-9.85984627277503e-11)
            (0.7514030834956338,-2.5627788780013816e-10)
            (0.7539155436068156,-2.5601254449725275e-10)
            (0.7567669061514095,-2.0871748773743093e-10)
            (0.7593800950960572,-3.046165542031076e-10)
            (0.762163105321681,-2.4583979296721736e-10)
            (0.7648158766961844,-3.0381852589300706e-10)
            (0.7680974925357402,-2.5014013083080044e-10)
            (0.7711329025297242,-1.1063838734060027e-10)
            (0.7746763595057751,-1.3652123875829147e-10)
            (0.7780131413174671,-1.96289429155172e-10)
            (0.782171875217567,3.9708636379032214e-10)
            (0.7864519969818633,1.2172818308897604e-10)
            (0.7911846475000137,-1.4762702171822184e-10)
            (0.7949259693386896,-3.7631231464274606e-10)
            (0.7985580112592182,-7.408822444432417e-10)
            (0.8018865057850689,-8.7239260260219e-10)
            (0.8051030982152342,-7.688967240682132e-10)
            (0.8080672838303787,-8.771305903820803e-10)
            (0.8110598833256383,-9.1077789754479e-10)
            (0.8138542375510305,-9.5824104207054e-10)
            (0.8167144086771456,-8.305955923049169e-10)
            (0.8194002048552896,-9.314031768070663e-10)
            (0.8221639358041277,-8.984057942029722e-10)
            (0.8247701785539078,-1.0185803311912878e-9)
            (0.8274615146468116,-9.411329493502762e-10)
            (0.8300080423011404,-9.572240777799834e-10)
            (0.8326417749614468,-8.775205007083287e-10)
            (0.8351427243602392,-1.0042151554756629e-9)
            (0.8377314056304975,-9.846841120264571e-10)
            (0.8401977184721209,-9.878045048594686e-10)
            (0.8427504468348102,-9.617886487234273e-10)
            (0.8451906989817496,-9.000564737959849e-10)
            (0.8477155227485805,-9.833494019062528e-10)
            (0.850136832137172,-1.0109977299777029e-9)
            (0.8526401634182315,-9.392691069365355e-10)
            (0.8550485445854661,-1.0365295288750076e-9)
            (0.8575363742718448,-9.543548173951422e-10)
            (0.8599371368935697,-1.0559819685340699e-9)
            (0.8624145757640408,-1.0063505584412269e-9)
            (0.8648124662266006,-1.1101806141056159e-9)
            (0.8672844526916688,-9.817595625349895e-10)
            (0.8696838903496852,-1.0568832475854606e-9)
            (0.8721548948508849,-1.0114085124968142e-9)
            (0.8745599809656893,-1.0617597911988241e-9)
            (0.8770344197950916,-1.0333016664532124e-9)
            (0.8794491386135508,-1.0839764641445981e-9)
            (0.88193121779337,-1.04574859882689e-9)
            (0.8843594574626698,-1.0607987821487086e-9)
            (0.8868534279074171,-1.040367125781927e-9)
            (0.8892991161607521,-1.0628191660089215e-9)
            (0.8918092147701883,-1.0581551190824712e-9)
            (0.8942763418415404,-1.057184340069739e-9)
            (0.8968069518772784,-1.064449417498281e-9)
            (0.8992996918635847,-1.062897769799065e-9)
            (0.9018553641545753,-1.062281373975793e-9)
            (0.9043781235909929,-1.0620821999651753e-9)
            (0.9069636969961838,-1.0631873159638872e-9)
            (0.909521231164624,-1.0607157374664666e-9)
            (0.9121419262693563,-1.0654439552837403e-9)
            (0.9147394352327297,-1.0708516295920845e-9)
            (0.9174009807277227,-1.0833736130422267e-9)
            (0.9200442656589426,-1.0577156928093245e-9)
            (0.922752991912296,-1.0932672545038713e-9)
            (0.9254486769331683,-1.0385035054127911e-9)
            (0.9282118553781483,-1.0889034118832797e-9)
            (0.9309675219894129,-1.0920666593250417e-9)
            (0.9337935144490082,-1.0319034515759995e-9)
            (0.9366181505514976,-1.087845147296207e-9)
            (0.9395169343437281,-1.1182434977996536e-9)
            (0.9424213088401405,-9.935958722451232e-10)
            (0.9454048602341489,-1.0924527948930063e-9)
            (0.9484024179174176,-9.121947641688166e-10)
            (0.9514859181623103,-1.0607341671686754e-9)
            (0.9545936144647735,-7.834541904117032e-10)
            (0.9577962488087782,-1.01393848872533e-9)
            (0.9610369772379674,-8.334724022063256e-10)
            (0.9643854111857629,-7.669389567865892e-10)
            (0.96779047605474,-1.1006544564651222e-9)
            (0.971321263230039,-5.972138339416233e-10)
            (0.9749388849548783,-1.2029350848763443e-9)
            (0.9787114153108154,-8.512848204134116e-10)
            (0.9826190241686168,-9.264704559086567e-10)
            (0.9867294093069908,-9.889298269172286e-10)
            (0.9910862527094301,-1.028057639018698e-9)
            (0.995751020119403,-1.1592027338025446e-9)
            (1.0009783476014513,-1.3816701116553531e-9)
            (1.006674307752258,-1.2998000453734448e-9)
            (1.012595612704857,-1.3175627255890277e-9)
            (1.018007155937662,-1.9113959304206674e-9)
            (1.02248584354128,-2.112090946582157e-9)
            (1.026580016187891,-2.532471787830559e-9)
            (1.030236699334644,-2.1873549638229406e-9)
            (1.0337235829740135,-2.5287951732622105e-9)
            (1.037727375222609,-2.1900912194894318e-9)
            (1.0415302004194258,-2.1666961558253206e-9)
            (1.0453743781217595,-1.9827284258866484e-9)
            (1.0490498972532507,-2.041199653746162e-9)
            (1.0525364055687993,-1.829757012572486e-9)
            (1.0558681159792664,-1.8531451928538445e-9)
            (1.059724017625644,-2.051784520062938e-9)
            (1.0633359029861367,-1.7663659424016487e-9)
            (1.0672743571043302,-2.2532717913748e-9)
            (1.0708394027769839,-2.1415986761752492e-9)
            (1.0742590026703431,-2.011812272328939e-9)
            (1.0775205064370947,-1.9683463747810492e-9)
            (1.0812938256872844,-2.13155559869449e-9)
            (1.084841960629352,-2.2266113397506615e-9)
            (1.0887865024669898,-2.1599759758572645e-9)
            (1.0923486401272995,-2.371140839230179e-9)
            (1.095782125460438,-2.0805370759546804e-9)
            (1.099055386332446,-2.3051496267356697e-9)
            (1.102836751105901,-2.2208561656356096e-9)
            (1.1064017619168218,-2.1421455720371796e-9)
            (1.1104088619844343,-2.153370148860745e-9)
            (1.1140252651951639,-2.1484689582962346e-9)
            (1.117525388691797,-2.263537357549694e-9)
            (1.1208612734392203,-2.077988670023956e-9)
            (1.1247079677171201,-2.407148480543242e-9)
            (1.1283412499054075,-2.1896389146291995e-9)
            (1.1324498054626144,-2.3929447312553975e-9)
            (1.1361609190081237,-2.2794794940494967e-9)
            (1.1397676309712754,-2.0161148306385712e-9)
            (1.1432048286456258,-2.183891290030715e-9)
            (1.147161401168421,-1.8002617174772695e-9)
            (1.1509032309202576,-2.0215424889613587e-9)
            (1.1551448823219466,-1.5254273399989415e-9)
            (1.1589842920930689,-1.8299632920104614e-9)
            (1.1627326997902103,-1.4340612031205069e-9)
            (1.1663053258895546,-1.6663795898708145e-9)
            (1.1704114166448865,-1.2494573153887245e-9)
            (1.1742978894689624,-1.50844559065888e-9)
            (1.1787021631055556,-1.1378230579950355e-9)
            (1.182701240469915,-1.1843238612030405e-9)
            (1.1866258275090449,-1.0578826703522282e-9)
            (1.1903673560903931,-1.1297589530556706e-9)
            (1.1946612929843186,-9.56178358713089e-10)
            (1.1987276425162778,-1.1227778706768277e-9)
            (1.203324890867987,-9.574419035374149e-10)
            (1.2075155231014973,-1.186161724398005e-9)
            (1.211653126056143,-8.541087836988481e-10)
            (1.2155990879726664,-1.00543817715959e-9)
            (1.2201200558433283,-9.78166991849605e-10)
            (1.2244026887443125,-9.351586172101634e-10)
            (1.229225845577897,-1.1323354476289182e-9)
            (1.2336423132553485,-9.595744199231149e-10)
            (1.238034600601414,-1.356786571982127e-9)
            (1.2422248602726285,-1.1430453250582673e-9)
            (1.2470146596962448,-1.2106121660693248e-9)
            (1.2515528453853981,-1.1767307128707216e-9)
            (1.2566391729846154,-1.133854343748908e-9)
            (1.2613198968262649,-1.150523010196025e-9)
            (1.266015871065722,-1.2405583227348416e-9)
            (1.2704968831845995,-1.157179796429375e-9)
            (1.2756015989821274,-1.2984415764805135e-9)
            (1.280439151029156,-1.1444275527239256e-9)
            (1.2858320479246166,-1.3098881979090038e-9)
            (1.2908213363340286,-1.3880410154598621e-9)
            (1.2958794116911618,-1.3078513827480265e-9)
            (1.3007061153831736,-1.2953308425878163e-9)
            (1.306177636117258,-1.3318076641510856e-9)
            (1.3113646109745054,-1.2529673965033794e-9)
            (1.317116328029209,-1.5323731172856014e-9)
            (1.3224668272639122,-1.4326327901770242e-9)
            (1.3279568220462965,-1.4550909366306541e-9)
            (1.3331945736657875,-1.5278459608580874e-9)
            (1.3390930257965306,-1.3011026700482375e-9)
            (1.3446883218263275,-1.4203288545289183e-9)
            (1.350863853717582,-1.4308069173907256e-9)
            (1.3566399843241397,-1.3981895641279607e-9)
            (1.362644339144947,-1.4003095349934824e-9)
            (1.3683705028405038,-1.3279941590838007e-9)
            (1.3747679263027974,-1.4256698044334826e-9)
            (1.3808430536297425,-1.4297475425806283e-9)
            (1.3875247916150375,-1.5604074699027137e-9)
            (1.393807131019559,-1.3646970220548837e-9)
            (1.400422178287939,-1.5574029843534731e-9)
            (1.406728375432471,-1.5142350706653929e-9)
            (1.4137149926285337,-1.5211303328044323e-9)
            (1.4203598755524989,-1.7045330702458728e-9)
            (1.4276528024309032,-1.5980046175201323e-9)
            (1.4345431913566795,-1.5203044378964137e-9)
            (1.441882420257939,-1.4958739802395371e-9)
            (1.4488790791385475,-1.6476603414972146e-9)
            (1.4565717667280471,-1.4136241066609045e-9)
            (1.4639026117887544,-1.5398445851744214e-9)
            (1.4719384102870934,-1.3276165722331257e-9)
            (1.4795655407264334,-1.3932919262771293e-9)
            (1.487766269383471,-1.2419633099725047e-9)
            (1.4955905882361198,-1.3948208144043406e-9)
            (1.5041431114428794,-1.3081954408633578e-9)
            (1.5123124471872462,-1.2644163494002214e-9)
            (1.5212560917193607,-1.0230670755007054e-9)
            (1.5297832709128452,-1.2411993655092601e-9)
            (1.5390159071655822,-1.0531724381479535e-9)
            (1.5478423159225552,-1.130646465341556e-9)
            (1.5574557734455245,-1.0601338695792606e-9)
            (1.5666641923575277,-1.0244818327009853e-9)
            (1.5767256554975864,-9.759199004477637e-10)
            (1.586363066890068,-9.428328118232798e-10)
            (1.5968410624617,-7.543110580598977e-10)
            (1.6068925564656218,-8.569774889721771e-10)
            (1.6178228998798727,-9.088046981631237e-10)
            (1.628330327040113,-8.955585162340185e-10)
            (1.6397787647047568,-7.3943584588676e-10)
            (1.6507992567860543,-8.651884764176998e-10)
            (1.66278862299097,-4.709557188675717e-10)
            (1.6743474109970926,-7.347105146493504e-10)
            (1.6869012150689562,-1.6495804722183038e-10)
            (1.6990291919361233,-4.668989639355914e-10)
            (1.7135781900498017,-4.706746103977366e-10)
            (1.7267426009532403,-4.5655657032739327e-10)
            (1.7405182466808715,-3.808755533185604e-10)
            (1.7537584877108363,-3.9229919313044093e-10)
            (1.7685629548359667,-4.832823030653799e-10)
            (1.7824859527149977,-4.6553394472681475e-10)
            (1.7986244880691324,-4.3144887662549536e-10)
            (1.8136390803195672,-4.658579078054004e-10)
            (1.8305911291778825,-4.5100267964670593e-10)
            (1.8463411818060496,-2.7019531056993173e-10)
            (1.8636066945525105,-5.751186193947433e-10)
            (1.879848122374197,-4.0756997776725257e-10)
            (1.8974049486408189,-5.45770761917197e-10)
            (1.9141938646482741,-3.759141886661155e-10)
            (1.932250339051887,-5.401010749750412e-10)
            (1.94973645335744,-5.626848986750588e-10)
            (1.9684337092203636,-4.899334271613043e-10)
            (1.986673577697885,-2.3162449735991686e-10)
            (2.0059882616974765,-3.636186907129968e-10)
            (2.024904536075891,-3.376990909131905e-10)
            (2.044699673727209,-4.2278347489599355e-10)
            (2.0641398393206423,-4.2473541350673827e-10)
            (2.0842614926980367,-1.920936743005086e-10)
            (2.104077290672119,-4.80677886383063e-10)
            (2.1244201014912205,-3.6175173967478713e-10)
            (2.1445158848072845,-6.853519973759603e-10)
            (2.1650392027227645,-5.738500230556554e-10)
            (2.185378232619916,-4.572677236858169e-10)
            (2.206089252292475,-3.9137554308510403e-10)
            (2.2266740453320146,-6.034222010953272e-10)
            (2.2476005623751023,-3.789675240284396e-10)
            (2.2684478782275233,-8.629972847451484e-10)
            (2.289615989178341,-6.129572405200179e-10)
            (2.31073922280628,-8.056622591290363e-10)
            (2.3321619050521307,-2.0990298388312567e-10)
            (2.3535644262983393,-8.706986798223681e-10)
            (2.3752401139945443,-5.20937903925045e-10)
            (2.3969170828281485,-7.943025681633742e-10)
            (2.4188337223490697,-7.809568547401113e-10)
            (2.440777340926503,-9.336922901503897e-10)
            (2.462916549687858,-1.0186188559302423e-9)
            (2.4851201383662893,-9.813160284366518e-10)
            (2.5074576119894267,-1.0476107481505181e-9)
            (2.529916111827636,-1.049195563762595e-9)
            (2.552416959978056,-9.805464495915572e-10)
            (2.5751237921589003,-1.4257292013653e-9)
            (2.5977337015466944,-1.111924552432697e-9)
            (2.620675187894422,-1.4870454589921422e-9)
            (2.643309504883415,-1.122574422307565e-9)
            (2.666458014082261,-1.1915494424474815e-9)
            (2.688991501731118,-1.1238826258530565e-9)
            (2.7122975496148,-1.1341614869486705e-9)
            (2.734559370217084,-1.0740654754481938e-9)
            (2.757941848967196,-1.1081005557578294e-9)
            (2.779714023119465,-1.0960326118913954e-9)
            (2.8030420087974854,-1.093668267060366e-9)
            (2.8240613910011643,-1.0863959037932247e-9)
            (2.8440159392299247,-1.290697340672331e-9)
            (2.863039570063163,-1.1219262949224706e-9)
            (2.8816597771686485,-1.3196443660046242e-9)
            (2.899461229628505,-1.2000196600303603e-9)
            (2.917438488372394,-1.3575312332592127e-9)
            (2.934156035955065,-1.2795796401621207e-9)
            (2.9491054746238268,-1.2364676452852885e-9)
            (2.962851259646273,-1.2225821847955398e-9)
            (2.9727813480816883,-1.237012101800751e-9)
            (2.982333294799627,-1.2291198267511128e-9)
            (2.994304136915722,-1.2530454399778401e-9)
            (3.0072081272123508,-1.2246497392565114e-9)
            (3.026133721949885,-1.294634028453645e-9)
            (3.043885104969825,-1.2962663303861532e-9)
            (3.063469759862577,-1.2205357835526343e-9)
            (3.0819185729782403,-1.296603789613382e-9)
            (3.102306379805904,-1.2715792307993468e-9)
            (3.1214241225758554,-1.2665159476732413e-9)
            (3.1435651584543014,-1.3367694035038014e-9)
            (3.16351468691875,-1.268964766598657e-9)
            (3.1861995373445455,-1.1876865047000251e-9)
            (3.2075789489050233,-1.0696470376103662e-9)
            (3.2292856352988792,-1.2952617312045334e-9)
            (3.2501616342842876,-1.3416983912772906e-9)
            (3.2755958200477857,-1.1319200021731035e-9)
            (3.298499078271155,-1.3239367380180056e-9)
            (3.3214600392544584,-9.560690850118903e-10)
            (3.3434660912734526,-7.912600297199646e-10)
            (3.366286826068323,-8.91277995851425e-10)
            (3.3878961087766437,-8.376626892125927e-10)
            (3.412645734750841,-9.832846759039171e-10)
            (3.436241026941617,-5.2495113811446e-10)
            (3.4607954983358415,-9.626302255316688e-10)
            (3.4836804242321846,-3.863469544285181e-10)
            (3.506915782455024,-7.096203069600904e-10)
            (3.5292975877343746,-9.66613622477297e-10)
            (3.5523962675659013,-5.000412306443991e-10)
            (3.575360998306745,-7.233671994733015e-10)
            (3.5984067021525172,-1.2859611708826435e-9)
            (3.621154702143842,-9.975642534243434e-10)
            (3.6438076247853424,-1.0761508351109228e-9)
            (3.6664479245123114,-5.969283400908409e-10)
            (3.688612824644059,-1.4597223430001804e-9)
            (3.7110671053081465,-1.182217657103024e-9)
            (3.7329161295042943,-7.350579034337557e-10)
            (3.7552910416074066,-7.770145082908186e-10)
            (3.776766200333681,-3.8176989347604717e-10)
            (3.7989232775359474,-3.9198400081374984e-10)
            (3.8199879388622473,-7.089189235642834e-10)
            (3.84193350796949,-7.771934762423882e-10)
            (3.8625917239467533,-9.37968702707792e-10)
            (3.8843276919428793,-6.149333819926994e-10)
            (3.9045985831031715,-1.0450460496969072e-9)
            (3.9260955007583913,-9.814883350500736e-10)
            (3.9459544152898904,-1.312784103646436e-9)
            (3.967191594952004,-1.4910048196092873e-9)
            (3.9866425248351414,-1.7169898836044695e-9)
            (4.007619848397498,-1.161490903456297e-9)
            (4.0266684839914175,-1.1284545520240385e-9)
            (4.047371219920241,-1.4366889899974922e-9)
            (4.066014074205197,-9.027397718242014e-10)
            (4.084252336868737,-7.429939996583812e-10)
            (4.101870806972605,-9.415619395269914e-10)
            (4.121754331851634,-1.0290496232912005e-9)
            (4.139789076340085,-1.2408999383595187e-9)
            (4.157709441380793,-1.399700466642173e-9)
            (4.174791695158927,-1.8220367437038476e-9)
            (4.192834272034368,-1.0264799010784031e-9)
            (4.209332143442645,-1.7143432229360656e-9)
            (4.226756982222967,-1.7968557752823244e-9)
            (4.243383126480778,-1.3864099868143853e-9)
            (4.259739393318412,-1.7856912615243914e-9)
            (4.275496715151167,-1.1134569932735872e-9)
            (4.292081071612076,-1.3319274572154427e-9)
            (4.307933952095107,-1.0457242849426507e-9)
            (4.323982834142121,-1.056298604140693e-9)
            (4.339324117361344,-1.3903762585698587e-9)
            (4.3548823962564605,-7.734731743980205e-10)
            (4.3697505928496945,-1.959822526487187e-9)
            (4.385237354280109,-8.822874653091617e-10)
            (4.400013315715671,-2.045416946927503e-9)
            (4.415004807011155,-1.7825784182079474e-9)
            (4.429253539299143,-1.89433591035737e-9)
            (4.443906215111893,-1.8395136525128919e-9)
            (4.457884669356926,-1.8697358106223305e-9)
            (4.472393643188192,-2.1587954757151806e-9)
            (4.486133117370768,-1.5580436940609843e-9)
            (4.500105383756367,-2.075396965395271e-9)
            (4.513391137646147,-1.5654622043115296e-9)
            (4.527230729809452,-1.7126881024509544e-9)
            (4.540335146028668,-1.8712387195307656e-9)
            (4.553823164177577,-1.8626142850308725e-9)
            (4.566589905279919,-1.7398541496405073e-9)
            (4.5797261346611675,-1.7021920539761481e-9)
            (4.592159191363764,-2.242354968373661e-9)
            (4.605116197489115,-1.8774478638405867e-9)
            (4.6173564001544545,-2.4298101308772857e-9)
            (4.6299574190477255,-2.000984045125165e-9)
            (4.64184432314466,-2.1388408821820803e-9)
            (4.6541718417403235,-2.1974766450938432e-9)
            (4.6658186104444175,-2.3195800835651426e-9)
            (4.67795877782296,-2.572449253612774e-9)
            (4.689374289506094,-2.43841657976418e-9)
            (4.701137812766309,-2.3054140818601354e-9)
            (4.712233678653836,-2.638091078921434e-9)
            (4.723840604397968,-2.5987987317677153e-9)
            (4.734750729435467,-2.7530566715228133e-9)
            (4.746071052682484,-2.5149177185213034e-9)
            (4.756712432064017,-2.643846030991881e-9)
            (4.7677619912397455,-2.6107256356766584e-9)
            (4.778150045454754,-2.7488007425802152e-9)
            (4.789027821930216,-2.5171867923390323e-9)
            (4.79923461476935,-2.6292824584217556e-9)
            (4.8098269747735864,-2.3403888826933894e-9)
            (4.819762573279099,-2.6509360262494397e-9)
            (4.8301382713746905,-2.487281602903124e-9)
            (4.839878725091527,-2.319255676397347e-9)
            (4.850082366365496,-2.2108351815930405e-9)
            (4.859626290785352,-2.301386636816005e-9)
            (4.869536529756735,-2.453833913840242e-9)
            (4.878833538667266,-2.6747963843831712e-9)
            (4.8886083557529565,-2.488112826881661e-9)
            (4.897749269444665,-2.8487974201851785e-9)
            (4.907288715462989,-2.5310474827122675e-9)
            (4.916212311888291,-3.0195775879704456e-9)
            (4.92553386095412,-2.6978558276269382e-9)
            (4.934258088604527,-3.1542520817495756e-9)
            (4.943439727032768,-2.8061379886423765e-9)
            (4.952014189912673,-3.1051998750086796e-9)
            (4.960958537526782,-2.8915869698664665e-9)
            (4.969315533784926,-3.3558077427997546e-9)
            (4.978089309385047,-3.007427307188948e-9)
            (4.986291271432209,-3.238959656037821e-9)
            (4.994922801112014,-2.8804567619999943e-9)
            (5.0029653247847,-3.2648754810793434e-9)
            (5.011356050658923,-3.0249369675772186e-9)
            (5.019199583200145,-3.1665593480667553e-9)
            (5.027485149863817,-2.978309709966709e-9)
            (5.03520604856181,-3.155170569257848e-9)
            (5.0432988530403025,-3.038337026417537e-9)
            (5.050843011646975,-3.440291829193143e-9)
            (5.058754416676394,-3.263963210820009e-9)
            (5.066138051361492,-3.2547918804581855e-9)
            (5.073947000888883,-3.140352644592781e-9)
            (5.081214536679717,-3.3774401053676684e-9)
            (5.088820611702903,-3.3531181165002977e-9)
            (5.095908571177826,-3.2068597777268337e-9)
            (5.103380269300461,-3.33668748186966e-9)
            (5.110346377316185,-3.377928048386991e-9)
            (5.117709660760198,-3.2205664801665534e-9)
            (5.124550591480933,-3.4739177090514772e-9)
            (5.131706399525302,-3.344139298810944e-9)
            (5.138380864159416,-3.82371545537552e-9)
            (5.145462453394574,-3.537054871216583e-9)
            (5.1520456757488855,-3.5769059936185954e-9)
            (5.158970941360166,-3.7096006266779114e-9)
            (5.165409979516675,-3.5587988111984714e-9)
            (5.172176766369287,-3.5822608213109675e-9)
            (5.17848255436564,-3.6803365910387242e-9)
            (5.185185835639059,-3.5160941935785672e-9)
            (5.191408089435111,-3.7105751804489273e-9)
            (5.1979330022203305,-3.6257277180595793e-9)
            (5.204002560454867,-3.66790198214062e-9)
            (5.210419280356105,-3.738271581177344e-9)
            (5.216393094151854,-3.7247314121913178e-9)
            (5.222738043844048,-3.785583735371745e-9)
            (5.228618483387387,-3.753686472762752e-9)
            (5.234774239758278,-3.812489213217418e-9)
            (5.240508990345876,-4.040558443385578e-9)
            (5.2466192668277305,-3.845813667524567e-9)
            (5.25229101267534,-4.073425263761976e-9)
            (5.258278766467108,-4.032709610690688e-9)
            (5.263833765597558,-3.9498239123858525e-9)
            (5.269672822564528,-4.0389661615236605e-9)
            (5.27511160938271,-4.002892128873725e-9)
            (5.280927580332481,-3.947925097946836e-9)
            (5.286314648321554,-3.9949384911253105e-9)
            (5.291969998493674,-3.955201832717137e-9)
            (5.297223374174976,-4.091979866061024e-9)
            (5.302785382960443,-4.043853918389573e-9)
            (5.307961797454961,-4.006617926322065e-9)
            (5.31349441101849,-4.0945937751502015e-9)
            (5.31860931826006,-4.07823375070393e-9)
            (5.323957851947921,-4.001323494762232e-9)
            (5.328937820774959,-4.177150403350538e-9)
            (5.334265001820926,-3.9502814352943005e-9)
            (5.339206776469878,-4.256793806334258e-9)
            (5.3444486547466745,-4.114249607667375e-9)
            (5.349299907482967,-4.260378938525378e-9)
            (5.354387928198421,-4.182713286837725e-9)
            (5.359129430929341,-4.197725056442891e-9)
            (5.364237201755933,-4.128643871226245e-9)
            (5.368959611772544,-4.237338258050727e-9)
            (5.3739227735253285,-4.280150678326322e-9)
            (5.378526048460919,-4.319507862504679e-9)
            (5.383395460056712,-4.273885023664548e-9)
            (5.3879315490901085,-4.266233588623436e-9)
            (5.392825630165397,-4.3397534454925335e-9)
            (5.3973364590988515,-4.388515995046305e-9)
            (5.402039938336753,-4.367606054600515e-9)
            (5.406417685034633,-4.410645404462343e-9)
            (5.411114034516613,-4.398871267241589e-9)
            (5.415473536626517,-4.472197945304401e-9)
            (5.420136734863472,-4.4556529577022275e-9)
            (5.424437280284496,-4.453121649206082e-9)
            (5.428922383364404,-4.54827642215605e-9)
            (5.433107010820516,-4.45138126359268e-9)
            (5.437655539542249,-4.484636217938487e-9)
            (5.441855788996782,-4.5062498177372845e-9)
            (5.446285730329184,-4.567244804576376e-9)
            (5.450383430261262,-4.464451031083172e-9)
            (5.454695253747664,-4.518039942169594e-9)
            (5.45872187500722,-4.531876651725497e-9)
            (5.463132866569248,-4.383629681470325e-9)
            (5.467181539976149,-4.460381841653316e-9)
            (5.471389514466339,-4.379979712254567e-9)
            (5.4753013050434705,-4.4488526196317935e-9)
            (5.479492479435394,-4.493928118520785e-9)
            (5.483395243452824,-4.402190612040613e-9)
            (5.487645805282769,-4.435865452734333e-9)
            (5.491540542432807,-4.452172408520028e-9)
            (5.495563008193664,-4.422054500352601e-9)
            (5.499319683138731,-4.438602152490034e-9)
            (5.50343521214472,-4.407537002037998e-9)
            (5.507241303711973,-4.451171209396421e-9)
            (5.511312195876763,-4.349561377736677e-9)
            (5.5150539212545,-4.5223533806648675e-9)
            (5.518939277920795,-4.395582786642649e-9)
            (5.522581399395908,-4.57244553331293e-9)
            (5.5266637891090875,-4.455611879450316e-9)
            (5.530395283848377,-4.616277360369736e-9)
            (5.5342919337497385,-4.456824909127022e-9)
            (5.537896019785067,-4.595105629334739e-9)
            (5.541708057661437,-4.552412002922779e-9)
            (5.545284099962656,-4.533284414520722e-9)
            (5.549350442834389,-4.5496673095613005e-9)
            (5.5530252154490345,-4.591376834284233e-9)
            (5.556797022435937,-4.519972618410861e-9)
            (5.560306043600188,-4.567502376318089e-9)
            (5.564116379444477,-4.556789168219666e-9)
            (5.5676823158653646,-4.639741923995189e-9)
            (5.571337431571438,-4.595831937237449e-9)
            (5.574883996991872,-4.56702542450671e-9)
            (5.578591692155208,-4.613061488356607e-9)
            (5.582107053900934,-4.560027022648683e-9)
            (5.5858825441857896,-4.5496941769584964e-9)
            (5.589528561602318,-4.617609405954681e-9)
            (5.593426942844908,-4.557971999830102e-9)
            (5.597077278700095,-4.655562824140702e-9)
            (5.601209010960964,-4.604424397314233e-9)
            (5.605035231199283,-4.567557665424715e-9)
            (5.609400864187195,-4.563148303660114e-9)
            (5.6134512276266095,-4.439257406119168e-9)
            (5.618376150151115,-4.664755470784598e-9)
            (5.623059604717005,-4.607903392184198e-9)
            (5.629785120465189,-4.52298376529825e-9)
            (5.633419043989204,-4.674370224222457e-9)
            (5.636930261782781,-4.5508459223242426e-9)
            (5.640077735611905,-4.609612913597516e-9)
            (5.6429934936156405,-4.604633341287467e-9)
            (5.645593841930212,-4.620163807089739e-9)
            (5.648110945250378,-4.611275139509985e-9)
            (5.65043059108615,-4.609658654786131e-9)
            (5.652599888702105,-4.605584802419571e-9)
            (5.654626996506286,-4.605158920867325e-9)
            (5.656582184319637,-4.600946956756502e-9)
            (5.658373294714093,-4.603114334145175e-9)
            (5.660026240831128,-4.601651060198719e-9)
            (5.6614159221733,-4.603052827789611e-9)
            (5.662759575907596,-4.6031163325466196e-9)
            (5.663692403052926,-4.6025980804387245e-9)
            (5.664589728120066,-4.60268534396846e-9)
            (5.6659607258169755,-4.603926573309991e-9)
            (5.667351692420059,-4.6017183397140116e-9)
            (5.669116520792191,-4.605979153637918e-9)
            (5.670776289684211,-4.6044021928537404e-9)
            (5.672583739738216,-4.6099255524012506e-9)
            (5.674318882854349,-4.603307734996065e-9)
            (5.676323227424991,-4.614600257468737e-9)
            (5.6781721872385775,-4.608463832767029e-9)
            (5.680202182199543,-4.620551274925333e-9)
            (5.6820621408694585,-4.60946925073813e-9)
            (5.6840106802799175,-4.619737481448283e-9)
            (5.685863461370744,-4.613846860124227e-9)
            (5.6879065596638165,-4.6234052142324344e-9)
            (5.689881334274277,-4.617264126594023e-9)
            (5.69198877769591,-4.631464767257398e-9)
            (5.693957582669072,-4.623042393347987e-9)
            (5.696117253293111,-4.627102034859831e-9)
            (5.698127765716698,-4.6261832142846515e-9)
            (5.700335084591206,-4.625300142890865e-9)
            (5.702372355336634,-4.620402060950823e-9)
            (5.704539569412361,-4.6341948056749516e-9)
            (5.70656271794772,-4.6316623869557816e-9)
            (5.708792402163208,-4.631898642415422e-9)
            (5.710858047370895,-4.635372974348684e-9)
            (5.713085884877841,-4.633874839399255e-9)
            (5.715146856495339,-4.633275985099772e-9)
            (5.717341771601564,-4.636698802684691e-9)
            (5.719392995229941,-4.633065042725093e-9)
            (5.721662587181114,-4.635655859175358e-9)
            (5.723754900163738,-4.638334827333779e-9)
            (5.725974257042823,-4.6443926482453435e-9)
            (5.728035772767461,-4.636089512288777e-9)
            (5.73025390507781,-4.641669715255148e-9)
            (5.732324348073226,-4.641053541476481e-9)
            (5.7346070043468425,-4.64400340405291e-9)
            (5.736705510076391,-4.642804363186315e-9)
            (5.738907295798094,-4.638420314506675e-9)
            (5.740961448867033,-4.640695605573342e-9)
            (5.743206390289768,-4.6439336820469634e-9)
            (5.7452930348544715,-4.639820749829937e-9)
            (5.747561969016127,-4.6426718025571745e-9)
            (5.749650771339158,-4.6391177566107444e-9)
            (5.751840033072572,-4.638487371977362e-9)
            (5.753889601125663,-4.644222117988761e-9)
            (5.75616500036849,-4.638238904064451e-9)
            (5.758265114387518,-4.639145734230965e-9)
            (5.760502543470775,-4.6372277129336226e-9)
            (5.762572280846754,-4.6466848147019846e-9)
            (5.7647639307439436,-4.63191929256368e-9)
            (5.7668182986121925,-4.639244322035552e-9)
            (5.76911883604171,-4.644308271295472e-9)
            (5.771226570378229,-4.650022589203218e-9)
            (5.773429742360519,-4.653958995959329e-9)
            (5.775479898390127,-4.646290463483638e-9)
            (5.777692773851007,-4.656139473979692e-9)
            (5.77976262152994,-4.644912676710078e-9)
            (5.782068543394753,-4.650561269414766e-9)
            (5.784174748535662,-4.657194629942296e-9)
            (5.786352669534017,-4.646837803434778e-9)
            (5.7883910149992985,-4.648744500457269e-9)
            (5.790645141926874,-4.660119179433764e-9)
            (5.7927397729531505,-4.6463530800622266e-9)
            (5.795025649916906,-4.657041419164898e-9)
            (5.797121241284887,-4.666002695330462e-9)
            (5.799292296957911,-4.650465346145438e-9)
            (5.801333798193823,-4.672609410505402e-9)
            (5.803648108424413,-4.653908147744801e-9)
            (5.805774204085304,-4.6749706328341745e-9)
            (5.808029565527063,-4.663648134339837e-9)
            (5.810112164802226,-4.6682264720487865e-9)
            (5.812302469426076,-4.674187259467999e-9)
            (5.814366813586305,-4.667455755225092e-9)
            (5.816749587986071,-4.664251207486814e-9)
            (5.8189094122010525,-4.662058517013179e-9)
            (5.821144897581985,-4.658454066941431e-9)
            (5.82322314409092,-4.673481601713547e-9)
            (5.825458028069135,-4.690547950048085e-9)
            (5.827563162601498,-4.660244856680151e-9)
            (5.829757419063156,-4.669558517633732e-9)
            (5.831886367000056,-4.61793892014839e-9)
            (5.8341047058589295,-4.673271103428078e-9)
            (5.836206334636014,-4.616114379629721e-9)
            (5.838676961346209,-4.6611507986682454e-9)
            (5.84090383479236,-4.6185715252278214e-9)
            (5.8432065024405935,-4.600396952270103e-9)
            (5.845344171402473,-4.652004781391383e-9)
            (5.847633686990597,-4.6200669956419915e-9)
            (5.849799673983068,-4.642663586906792e-9)
            (5.852100017970046,-4.628293082120649e-9)
            (5.854324832770709,-4.611329984527401e-9)
            (5.856646718966831,-4.654355567623725e-9)
            (5.858842071341358,-4.6181505286568836e-9)
            (5.861380716684106,-4.660784647114724e-9)
            (5.8636998347050895,-4.644450379842624e-9)
            (5.866147042275758,-4.588786461923178e-9)
            (5.868420258438563,-4.635142492048772e-9)
            (5.870866994643645,-4.57050641777812e-9)
            (5.873177035696421,-4.610212656075419e-9)
            (5.875882448272125,-4.5810328863638006e-9)
            (5.878329310768508,-4.5916839219728445e-9)
            (5.880875741916824,-4.689953980729911e-9)
            (5.88325831301995,-4.564627120728915e-9)
            (5.885903956712596,-4.618481597162827e-9)
            (5.88839719758838,-4.549102206041766e-9)
            (5.891312571392846,-4.711462553430579e-9)
            (5.893951513628014,-4.472929582277629e-9)
            (5.896704865300733,-4.500677164287481e-9)
            (5.8993041484142505,-4.511769180481906e-9)
            (5.902327403655714,-4.526145014338567e-9)
            (5.905161995195066,-4.521484964215006e-9)
            (5.908447964672799,-4.292549427020731e-9)
            (5.911472872166525,-4.3225274470870545e-9)
            (5.914774767164855,-4.407498366276741e-9)
            (5.917945432215821,-4.22173496161804e-9)
            (5.922046177679443,-4.157377997415779e-9)
            (5.925967834406435,-4.044262924551845e-9)
            (5.930865079469924,-3.87803011925314e-9)
            (5.935467884831018,-3.294694073119331e-9)
            (5.939777115426276,-4.236642370258892e-9)
            (5.943311745332918,-4.219486759993174e-9)
            (5.946534550579428,-4.0225356379153254e-9)
            (5.949573246853908,-3.941334036916544e-9)
            (5.952428480899219,-3.959589545132758e-9)
            (5.955534768931304,-4.031698197515254e-9)
            (5.958396258631765,-4.027542299667175e-9)
            (5.961318813854945,-4.029007238948168e-9)
            (5.964002659400372,-4.047540191898236e-9)
            (5.966679743325521,-4.062438829777193e-9)
            (5.969211395780556,-3.941599047152522e-9)
            (5.972097283627149,-4.123444252712716e-9)
            (5.9747214975456115,-3.991831754035502e-9)
            (5.977382361840307,-4.1398240391288255e-9)
            (5.979844512417986,-4.114908636054793e-9)
            (5.982382441982907,-4.067311376587668e-9)
            (5.9847877941940935,-4.1138308315424865e-9)
            (5.987304685396037,-4.007549736506633e-9)
            (5.989746983784406,-4.069314996080209e-9)
            (5.992254052473038,-4.041901813245374e-9)
            (5.994618663663411,-4.058185787414459e-9)
            (5.99724665223103,-4.064959480132302e-9)
            (5.999670990585496,-4.048683610591297e-9)
            (6.002197604843093,-4.014926169304545e-9)
            (6.004549633593838,-4.0112628774124914e-9)
            (6.007041298459703,-3.944980120351715e-9)
            (6.009385622647122,-3.964088834962354e-9)
            (6.0119995184104855,-3.9288616804356025e-9)
            (6.014400393223454,-3.980934137892689e-9)
            (6.01687766922376,-3.878978915849984e-9)
            (6.019198096513687,-3.929081171527571e-9)
            (6.021721576748792,-3.890761712810331e-9)
            (6.024087467172806,-3.910354151592799e-9)
            (6.026696636205534,-3.826766015180283e-9)
            (6.02909602072461,-3.866915898598222e-9)
            (6.031570249768026,-3.827202665895868e-9)
            (6.03390018181296,-3.862049013925173e-9)
            (6.036498615572002,-3.8657121947949236e-9)
            (6.03891874510932,-3.848514062987363e-9)
            (6.041535512030634,-3.874022769245755e-9)
            (6.043954850537951,-3.85773246680543e-9)
            (6.046476704424908,-3.873912746144015e-9)
            (6.048859540186477,-3.8741656549490244e-9)
            (6.051565712925931,-3.867561382264739e-9)
            (6.054066707992216,-3.874863097053094e-9)
            (6.056718264347178,-3.858730446282266e-9)
            (6.059186428098712,-3.860270436639723e-9)
            (6.061812016927189,-3.85809495462297e-9)
            (6.064294666202603,-3.894401467974262e-9)
            (6.067132055208845,-3.839267570526772e-9)
            (6.069740419469711,-3.852583696506429e-9)
            (6.07246959775641,-3.8585596939810785e-9)
            (6.075027335539431,-3.8838479099467804e-9)
            (6.077820464958394,-3.832648642898562e-9)
            (6.080456066923082,-3.926731162451347e-9)
            (6.083448498397238,-3.817746341283623e-9)
            (6.0862001154787935,-3.936561965289798e-9)
            (6.08907035303649,-3.906442058720927e-9)
            (6.091777817643313,-3.93196386561101e-9)
            (6.094820286331187,-3.970501039063379e-9)
            (6.097678516495226,-3.9805915230672895e-9)
            (6.100876905704447,-3.997833064595113e-9)
            (6.103834938004353,-3.93599264292277e-9)
            (6.106952795733036,-3.956714844655096e-9)
            (6.10991090648829,-3.95903554384347e-9)
            (6.113325399302208,-4.041065704285529e-9)
            (6.116519574520613,-4.01522892712336e-9)
            (6.120055174891228,-4.199222081169296e-9)
            (6.123357756830953,-4.277481702175123e-9)
            (6.126939496154343,-4.149001697761889e-9)
            (6.1303581332695,-3.969339856801923e-9)
            (6.134400588492368,-4.216562876635521e-9)
            (6.1382025780532965,-4.183682178471315e-9)
            (6.142487291697477,-4.415549925695927e-9)
            (6.146572663217681,-4.418890475754722e-9)
            (6.151714265288225,-4.802455655372739e-9)
            (6.1565262215134995,-4.491376826010196e-9)
            (6.162231576015714,-4.157098665302783e-9)
            (6.167937999572326,-6.7420663496520206e-9)
            (6.173469177954788,-5.489298571248469e-9)
            (6.178560403158252,-5.601002328603499e-9)
            (6.183468489000314,-4.690103305726723e-9)
            (6.18802482007164,-5.680705683630549e-9)
            (6.192445910267265,-5.627032617638861e-9)
            (6.1967975285482035,-5.847890172105963e-9)
            (6.201010967467792,-5.937895619645417e-9)
            (6.2052281431800935,-5.597945551549799e-9)
            (6.209270190755173,-5.6720148577937834e-9)
            (6.213484611935992,-5.969462035793072e-9)
            (6.21741724976461,-5.565689797926154e-9)
            (6.22154594245307,-6.318512268954635e-9)
            (6.225314263613459,-6.036095290262722e-9)
            (6.228948787418066,-6.352863568537259e-9)
            (6.232423893648509,-6.299101018569786e-9)
            (6.2364892765236215,-6.5463177101321435e-9)
            (6.240285084742214,-6.403084396033876e-9)
            (6.244406793787495,-6.648338546355603e-9)
            (6.248151961797425,-6.571108990272023e-9)
            (6.251780768243576,-6.5679076621805166e-9)
            (6.255246528922862,-6.5529183190804474e-9)
            (6.259286540571774,-6.752116310515532e-9)
            (6.263073207777372,-6.626519222230343e-9)
            (6.267242542999518,-6.659035434175564e-9)
            (6.271028159406006,-6.7076881826722e-9)
            (6.274711901450229,-6.4920228082243625e-9)
            (6.27822855058092,-6.741388780540092e-9)
            (6.282317579935075,-6.444299982533153e-9)
            (6.286159262636754,-6.421193798900049e-9)
            (6.290421133985222,-6.522128948027728e-9)
            (6.294292964666527,-6.512792083412933e-9)
            (6.298076601873253,-6.381741246563877e-9)
            (6.301687916308735,-6.511092665029139e-9)
            (6.3058781965923405,-6.539776054026447e-9)
            (6.3098211646956015,-6.5330989507117465e-9)
            (6.314211426998186,-6.468345636889694e-9)
            (6.318206331190102,-6.407139041542109e-9)
            (6.322128168141713,-6.567257515577296e-9)
            (6.325871316194745,-6.500467608638871e-9)
            (6.330206257865891,-6.426807308557159e-9)
            (6.334289671851418,-6.5287539818825735e-9)
            (6.338840684767351,-6.233771276953348e-9)
            (6.34299216142331,-6.3136689210097074e-9)
            (6.347089094446042,-6.096038340785981e-9)
            (6.350999698900822,-6.240184924344305e-9)
            (6.355519594495156,-6.114460271433586e-9)
            (6.359780292539223,-6.087246040564764e-9)
            (6.364523921153257,-6.01955130186127e-9)
            (6.3688650844104435,-6.091689819243129e-9)
            (6.373175828050154,-6.1697694730966646e-9)
            (6.37729101016169,-6.090175808104448e-9)
            (6.382036172014233,-6.1318390365272535e-9)
            (6.386511404696242,-5.992462970283441e-9)
            (6.391481146643953,-6.1432462450383696e-9)
            (6.396046815874827,-6.111723238610978e-9)
            (6.400614510188738,-6.2947828061155064e-9)
            (6.404975322488326,-6.220301829173991e-9)
            (6.409988288096897,-6.217240167138982e-9)
            (6.414717787877615,-6.296202781364002e-9)
            (6.419950649016388,-6.382446127162211e-9)
            (6.424779085747061,-6.3871264943671235e-9)
            (6.429653338818367,-6.344545111502953e-9)
            (6.434306591769257,-6.24351104150378e-9)
            (6.439633352694097,-6.354547887887918e-9)
            (6.444660670674016,-6.319344159066986e-9)
            (6.450199354463929,-6.375411754078186e-9)
            (6.455334193890789,-6.397348761844057e-9)
            (6.460573140108888,-6.5625038736527586e-9)
            (6.465573252561465,-6.509241146090972e-9)
            (6.471264930203952,-6.622195236616335e-9)
            (6.476639342598719,-6.547103414966671e-9)
            (6.482535465016824,-6.601113211601728e-9)
            (6.488028401288528,-6.603220525924769e-9)
            (6.493700021534301,-6.659373608108865e-9)
            (6.499110352183946,-6.485389114629925e-9)
            (6.505225347206565,-6.856114564968152e-9)
            (6.511004219297577,-6.626029724898785e-9)
            (6.5173224234316445,-7.064857920902057e-9)
            (6.523236704080027,-6.9223162757481305e-9)
            (6.52941941119108,-6.843962840896722e-9)
            (6.535313333154691,-7.0217478498335595e-9)
            (6.541920959902468,-6.715631606368788e-9)
            (6.548173355225819,-6.902293403499016e-9)
            (6.554995819060022,-6.599027546627667e-9)
            (6.561410415356176,-6.659472306935754e-9)
            (6.568194190580046,-6.72474786966859e-9)
            (6.5746571669019716,-6.5255494341442954e-9)
            (6.581843716713199,-6.756406212282684e-9)
            (6.588655718572237,-6.5957417305639865e-9)
            (6.596086121067072,-6.819054432227745e-9)
            (6.6031000207241455,-6.69813693399135e-9)
            (6.610590244192247,-6.932633245249065e-9)
            (6.617724567535889,-6.796515239493317e-9)
            (6.625600610726918,-7.025337311894475e-9)
            (6.633082008091117,-6.8331603708671196e-9)
            (6.6412487067685975,-7.120718237274559e-9)
            (6.648985488523611,-6.981704436803682e-9)
            (6.65731077044913,-7.0444160504834485e-9)
            (6.665243753440359,-7.093542975233902e-9)
            (6.6739524858058275,-7.313326277902377e-9)
            (6.682244796458033,-7.171769400571293e-9)
            (6.691305620076932,-7.30378779678631e-9)
            (6.699919795930678,-7.256071077321735e-9)
            (6.7092424441517196,-7.266575452469226e-9)
            (6.7181370537576655,-7.3366362984828015e-9)
            (6.727863829318638,-7.185617656446652e-9)
            (6.7371503426186,-7.202669460859568e-9)
            (6.747301933101676,-7.257714873531995e-9)
            (6.756988944862572,-7.2149611840544026e-9)
            (6.767515944192507,-7.3620930463036416e-9)
            (6.777582529430367,-7.307763005837131e-9)
            (6.788565430719375,-7.267482116102286e-9)
            (6.799083446876104,-7.3353184637525715e-9)
            (6.810574335277554,-7.13734604751437e-9)
            (6.821584225848404,-7.304459370693905e-9)
            (6.833576637004572,-7.128557966140647e-9)
            (6.845084136676341,-7.090705078649506e-9)
            (6.857621700703283,-7.262286605413948e-9)
            (6.8696736762902,-7.147144265307048e-9)
            (6.882815280839405,-7.266589385768185e-9)
            (6.895465328620015,-7.257030809615372e-9)
            (6.9092404437242765,-7.353868014536857e-9)
            (6.922521018858369,-7.202844154452492e-9)
            (6.936961693550927,-7.275359314995455e-9)
            (6.95091064870793,-7.257040579577989e-9)
            (6.9676752914742845,-7.175700866834944e-9)
            (6.982826513298747,-7.174113025865125e-9)
            (6.998674075374549,-7.060740381259478e-9)
            (7.013898410346144,-7.278052382986289e-9)
            (7.03092569444538,-7.330850648745724e-9)
            (7.046921993562885,-7.107538724238083e-9)
            (7.06548424243894,-7.480573105400623e-9)
            (7.082720440407313,-7.16434062075777e-9)
            (7.102088981423228,-7.56524420886251e-9)
            (7.120072496934802,-7.4341686695511555e-9)
            (7.139567233578258,-7.689604453187115e-9)
            (7.1579501447524105,-7.300385296282741e-9)
            (7.177445297301889,-7.47839173920184e-9)
            (7.196283749847977,-7.630028386884646e-9)
            (7.2159196039372935,-7.307392219102482e-9)
            (7.235383196116555,-7.4395117288794665e-9)
            (7.255089012735078,-7.60348123352017e-9)
            (7.275086294058404,-7.663689141623742e-9)
            (7.294426790354091,-7.648438368756949e-9)
            (7.314619804614131,-7.418059347341632e-9)
            (7.333178135762185,-7.542307917107749e-9)
            (7.350646656362608,-7.247820843492292e-9)
            (7.3673412139142265,-7.331982937452963e-9)
            (7.383471333768654,-7.366567869593332e-9)
            (7.398858228864817,-7.282564135069336e-9)
            (7.414147137038362,-7.304630161159009e-9)
            (7.428308215762548,-7.396866355535714e-9)
            (7.440547516574865,-7.305141276614524e-9)
            (7.451709475868501,-7.337455828690387e-9)
            (7.459930001873832,-7.334059259640063e-9)
            (7.467397173081404,-7.33830586054085e-9)
            (7.479639413716468,-7.351091329405035e-9)
            (7.492792181626404,-7.343166002343748e-9)
            (7.5095291794831756,-7.31015511318267e-9)
            (7.5253943291734355,-7.316355611630687e-9)
            (7.54266383486407,-7.211393177053438e-9)
            (7.5591104251725145,-7.292622908328106e-9)
            (7.577319933752842,-7.261364010080484e-9)
            (7.594432830886044,-7.260521725505065e-9)
            (7.613053335760889,-7.3606425676775444e-9)
            (7.63007524125166,-7.228406165293855e-9)
            (7.649573635101096,-7.410586921885454e-9)
            (7.668320511532454,-7.0837445631521945e-9)
            (7.687587083348131,-7.331214052497259e-9)
            (7.706175518228274,-7.0586370914949015e-9)
            (7.726809993218794,-7.401163654163767e-9)
            (7.746030312472386,-7.1883205499112535e-9)
            (7.767189885177433,-7.36836272552388e-9)
            (7.786918520042758,-7.476313040877258e-9)
            (7.806837810536108,-7.001182716903642e-9)
            (7.825744419622805,-7.713029381850589e-9)
            (7.845570460497942,-6.388173878768555e-9)
            (7.865219537164513,-7.64754587434524e-9)
            (7.885129404110148,-6.149095954643968e-9)
            (7.904774548939314,-6.9712959849255185e-9)
            (7.9242542173459505,-6.4000740263026046e-9)
            (7.94362320865656,-7.209744190550538e-9)
            (7.962662820548757,-5.900785138290843e-9)
            (7.982096576888683,-6.85376511100344e-9)
            (8.000921599385547,-5.679824166548997e-9)
            (8.020254065406712,-6.868023150197189e-9)
            (8.03876277014149,-5.776213285457743e-9)
            (8.05796185565809,-6.259192664170854e-9)
            (8.076080741506415,-5.736159658376039e-9)
            (8.09509492756494,-5.923770751703472e-9)
            (8.112894099573314,-5.9700371313198275e-9)
            (8.131786910955142,-5.7816416654254965e-9)
            (8.149248046745903,-5.453751616979474e-9)
            (8.167925966554243,-5.9491954140789005e-9)
            (8.18503238947358,-6.0565262249845375e-9)
            (8.203510958671872,-5.4464470156112554e-9)
            (8.220265616069653,-6.561852727848816e-9)
            (8.236683649271633,-5.847024642235965e-9)
            (8.252569762251301,-6.332543489584452e-9)
            (8.270410530864094,-5.909262412728822e-9)
            (8.286644963022727,-6.337222968610945e-9)
            (8.30278025994878,-6.663210205815062e-9)
            (8.318184315541206,-6.480381453677353e-9)
            (8.334490215201095,-6.708712918523929e-9)
            (8.34940951459216,-6.539674912708904e-9)
            (8.365112308120503,-6.426662979563957e-9)
            (8.38009980809573,-6.537408947515644e-9)
            (8.394850768082515,-6.456895129680618e-9)
            (8.409072792698153,-6.746345815322741e-9)
            (8.424077603423441,-6.444113465065016e-9)
            (8.438422821181126,-6.837463373265962e-9)
            (8.452938107247075,-6.686138753764226e-9)
            (8.466811149542137,-6.191007373423929e-9)
            (8.480882114657037,-6.961068721444974e-9)
            (8.494332342890518,-6.332369073547284e-9)
            (8.508365026577485,-6.759288684321518e-9)
            (8.521749335268614,-6.575681776865849e-9)
            (8.535332577987788,-6.434727306547927e-9)
            (8.548240826963687,-6.545129216384282e-9)
            (8.561522213969173,-6.475172509290417e-9)
            (8.574189022418231,-6.383680251076385e-9)
            (8.58735337131466,-6.232769300673624e-9)
            (8.599815850645456,-6.380878381229138e-9)
            (8.61250036941054,-6.593901646922973e-9)
            (8.62455535449805,-6.466190360931989e-9)
            (8.63711431838916,-6.504122462835937e-9)
            (8.649003980103274,-6.290119758389778e-9)
            (8.66126765009843,-6.726661117006927e-9)
            (8.672867880982398,-6.151398168618982e-9)
            (8.684802048699273,-6.558865894845667e-9)
            (8.696093186567754,-6.348801373512458e-9)
            (8.707874820183987,-6.430791121836421e-9)
            (8.718999665443919,-6.621993509092761e-9)
            (8.73047059985106,-6.252830697661693e-9)
            (8.741284260397274,-6.453985679222285e-9)
            (8.752496068804984,-6.095049687182552e-9)
            (8.763084432023406,-6.432288035540523e-9)
            (8.774142006858861,-6.3330168886821525e-9)
            (8.78453441268888,-6.413234165947301e-9)
            (8.795253559890929,-6.450520562140127e-9)
            (8.805356572882546,-6.5748176902857836e-9)
            (8.81592343794899,-6.9278357495150544e-9)
            (8.825854351032753,-6.685790920890611e-9)
            (8.836184353881972,-6.620741843654798e-9)
            (8.845886741828261,-6.567923649392071e-9)
            (8.855957341047457,-6.787282846865139e-9)
            (8.865421179126532,-6.365646121331281e-9)
            (8.875342839375465,-6.6655907460244634e-9)
            (8.88464895085989,-6.427949061915683e-9)
            (8.894323578871989,-6.467442248414557e-9)
            (8.903391196849087,-6.45191289283531e-9)
            (8.912854009060693,-6.317902201402603e-9)
            (8.921735207076434,-6.6605523318941096e-9)
            (8.931058226369428,-6.491049586720976e-9)
            (8.93977411702619,-6.615226810779973e-9)
            (8.948830742450328,-6.460197377045063e-9)
            (8.957320567817211,-6.7572296647000485e-9)
            (8.966243150719583,-6.430735832729795e-9)
            (8.974587454762647,-6.461468915475166e-9)
            (8.983318973072215,-6.4342228212055375e-9)
            (8.99147973829233,-6.101147365100701e-9)
            (8.999997450314702,-6.229695537207647e-9)
            (9.007967164096915,-6.109212469240788e-9)
            (9.016363919968965,-6.0545989333249395e-9)
            (9.024203846119306,-6.0511337052204794e-9)
            (9.032397245121988,-6.13972150897979e-9)
            (9.040046228688837,-5.987367712734226e-9)
            (9.048066400043687,-6.127823803936394e-9)
            (9.055563967676255,-6.0040580285303236e-9)
            (9.06347283508415,-6.305162947306542e-9)
            (9.070838724322712,-5.836822691840382e-9)
            (9.078527014310737,-6.227698912120161e-9)
            (9.085708803055343,-5.492995280853563e-9)
            (9.093288683246977,-5.931775071132961e-9)
            (9.100354488928312,-5.475924491626927e-9)
            (9.10778368136483,-5.660347857094905e-9)
            (9.114702928127322,-5.813528214382302e-9)
            (9.121949017111229,-5.599941288458865e-9)
            (9.12871086892602,-5.7718921864235995e-9)
            (9.135868912106693,-5.7017882637566686e-9)
            (9.142531122597163,-5.795686486287366e-9)
            (9.149519387910663,-5.736894070906828e-9)
            (9.156025452148558,-5.697676441762667e-9)
            (9.16286897060555,-5.772406996840118e-9)
            (9.169251538679749,-5.621736187677584e-9)
            (9.176016743747244,-5.7671962760963424e-9)
            (9.18229970475806,-5.6016713489981385e-9)
            (9.188874554213426,-5.707063488458175e-9)
            (9.19500244524838,-5.67054359024155e-9)
            (9.201492970350268,-5.5967486201069505e-9)
            (9.207531410084695,-5.709430039857466e-9)
            (9.213908800075124,-5.565956140429762e-9)
            (9.21983233678791,-5.573186356855331e-9)
            (9.226044840492914,-5.709368533501902e-9)
            (9.231833829224056,-5.541636483030743e-9)
            (9.23799115420787,-5.590068186123176e-9)
            (9.243709309902245,-5.5269413490321995e-9)
            (9.249724756875558,-5.6305877738083154e-9)
            (9.255313550461699,-5.484672271904856e-9)
            (9.261201783229673,-5.5795967845995165e-9)
            (9.266687312159956,-5.5313571500903436e-9)
            (9.272533125285442,-5.789328572092245e-9)
            (9.277949691113072,-5.40353628508683e-9)
            (9.283624351547056,-5.7100892902894884e-9)
            (9.28890552559764,-5.393856250535123e-9)
            (9.294514603337133,-5.667916802565287e-9)
            (9.299728242129431,-5.395662805440793e-9)
            (9.305262489315748,-5.6353028909938985e-9)
            (9.310390365029631,-5.285804682841899e-9)
            (9.315766331097034,-5.538648650826872e-9)
            (9.320773072874724,-5.2920767767972166e-9)
            (9.326124959570107,-5.453028029123175e-9)
            (9.331087829798811,-5.333862018730429e-9)
            (9.33632434341531,-5.392495117106932e-9)
            (9.341180188003872,-5.436014527404609e-9)
            (9.346294661564121,-5.464939167865168e-9)
            (9.351059249435162,-5.472764685876541e-9)
            (9.356171430038678,-5.541435532663286e-9)
            (9.360898058945708,-5.300216932013768e-9)
            (9.365850732228429,-5.489171561734452e-9)
            (9.370454760475658,-5.24870613638484e-9)
            (9.37535185565736,-5.326873386835018e-9)
            (9.379904569724525,-5.487077014976194e-9)
            (9.384771617104125,-5.392186031016877e-9)
            (9.38926899267382,-5.397773339410605e-9)
            (9.39397244766553,-5.419414472740414e-9)
            (9.398353056199833,-5.2809079331694875e-9)
            (9.403059836225095,-5.304583883258829e-9)
            (9.407421712957332,-5.362530863806114e-9)
            (9.412045374403764,-5.4601787535801805e-9)
            (9.416322627483149,-5.341016517945718e-9)
            (9.420813803087805,-5.380977885494076e-9)
            (9.425001978569712,-5.3782425180060045e-9)
            (9.42953735267403,-5.458056229201702e-9)
            (9.433721619407576,-5.357511767556389e-9)
            (9.438107044532462,-5.422420734646494e-9)
            (9.442177850621524,-5.4175162134129096e-9)
            (9.446503024131738,-5.3422530843505456e-9)
            (9.450530596092962,-5.3379733966352205e-9)
            (9.454886618743409,-5.3366375762919915e-9)
            (9.458896633126493,-5.360171195789576e-9)
            (9.463071599666637,-5.398449243187997e-9)
            (9.466960410314714,-5.347650100517853e-9)
            (9.471156403673604,-5.416787463019546e-9)
            (9.475048420686464,-5.400681013512099e-9)
            (9.479214789439338,-5.442068351513285e-9)
            (9.483053312532101,-5.410799364113927e-9)
            (9.48705471948239,-5.38215161327571e-9)
            (9.490793072129538,-5.411460390902789e-9)
            (9.494891220535855,-5.408013370455933e-9)
            (9.498665773988607,-5.388363755187697e-9)
            (9.502636973919909,-5.439026340425812e-9)
            (9.506311928158437,-5.372726707975062e-9)
            (9.510191308018772,-5.470551345254648e-9)
            (9.51381691440316,-5.34635735682798e-9)
            (9.51782115734877,-5.497613475569096e-9)
            (9.521485902560213,-5.3590911708312206e-9)
            (9.525285547834933,-5.536687552876174e-9)
            (9.528820111917792,-5.511911149724824e-9)
            (9.532630010803736,-5.5429678624818735e-9)
            (9.536179842739077,-5.443975492624986e-9)
            (9.540079200362975,-5.519795509556502e-9)
            (9.54363974639774,-5.471423980552004e-9)
            (9.547308585036843,-5.430158545038921e-9)
            (9.550740617847355,-5.490958798759493e-9)
            (9.554546436191034,-5.486162191203903e-9)
            (9.55806137486718,-5.387451151861455e-9)
            (9.561845249771482,-5.362537969233472e-9)
            (9.565316141877998,-5.319934492931111e-9)
            (9.568924688182864,-5.368451017062625e-9)
            (9.572315471411695,-5.346973308562042e-9)
            (9.576200962849152,-5.3444659808832284e-9)
            (9.57973650329816,-5.293898874825231e-9)
            (9.583463802983538,-5.267766889360814e-9)
            (9.586904032218689,-5.189436436126016e-9)
            (9.590567311194912,-5.2525248595003404e-9)
            (9.594021563268129,-5.225530896879604e-9)
            (9.5977121954217,-5.220343712863951e-9)
            (9.60128598910534,-5.29550159278358e-9)
            (9.605150543578526,-5.228001365154e-9)
            (9.608787010578192,-5.2239887970984e-9)
            (9.613083381541815,-5.247900336513567e-9)
            (9.617034086049527,-5.201737707238863e-9)
            (9.621740870085109,-5.2504396386154895e-9)
            (9.626176061070707,-5.329006347309928e-9)
            (9.632352678575279,-5.150455173463797e-9)
            (9.636304721349303,-5.220843535269637e-9)
            (9.640123613949214,-5.039976880283348e-9)
            (9.643205465947284,-4.97528462872765e-9)
            (9.646032704665357,-4.972319223028876e-9)
            (9.648762636401328,-4.9857762363103575e-9)
            (9.651324977668958,-4.971380640483858e-9)
            (9.653713751545482,-4.986487445179932e-9)
            (9.656009528210213,-4.980187595648999e-9)
            (9.658123854268696,-4.986029145115367e-9)
            (9.66009526539074,-4.9812121094561235e-9)
            (9.662138737204097,-4.985934110024459e-9)
            (9.663981975862832,-4.98535523973942e-9)
            (9.665681765023646,-4.984015644637907e-9)
            (9.667217179821733,-4.984945345398728e-9)
            (9.668563774741529,-4.9837538540487e-9)
            (9.669807098939732,-4.983863322038928e-9)
            (9.670774935544562,-4.982859680424667e-9)
            (9.67168791952886,-4.983692347693136e-9)
            (9.672851029860789,-4.98183005959163e-9)
            (9.674038216065846,-4.983204515696116e-9)
            (9.675723797722743,-4.978170764502465e-9)
            (9.677255806066094,-4.98120744651942e-9)
            (9.678927011136777,-4.9795978451783185e-9)
            (9.68049812454569,-4.978804479804921e-9)
            (9.68218041289429,-4.978539802635851e-9)
            (9.683807813373182,-4.980718504299375e-9)
            (9.685526234194544,-4.974624490117208e-9)
            (9.687172113915343,-4.979192835818935e-9)
            (9.689047109490595,-4.9754480535568746e-9)
            (9.690843097661961,-4.975543532736992e-9)
            (9.692765027973767,-4.975020839736999e-9)
            (9.694553502954362,-4.977863232724644e-9)
            (9.696491180211245,-4.9758481779349495e-9)
            (9.698311043798315,-4.972493972132952e-9)
            (9.700390600423116,-4.979995749110344e-9)
            (9.702287999437026,-4.974649137068354e-9)
            (9.704274320323924,-4.987955604107697e-9)
            (9.706127094586376,-4.981113077562327e-9)
            (9.708159934420197,-4.982086743154923e-9)
            (9.710060500071778,-4.987590784821805e-9)
            (9.712192509715255,-4.979151979611629e-9)
            (9.714134947005615,-4.980712287050437e-9)
            (9.716141464305723,-4.982637857864347e-9)
            (9.718022803262063,-4.979533230198285e-9)
            (9.720130041168543,-4.977355416713181e-9)
            (9.722083432865931,-4.980212464644751e-9)
            (9.724211137995383,-4.98215424471482e-9)
            (9.726160112606149,-4.981747236953993e-9)
            (9.72817737536068,-4.977606993250561e-9)
            (9.730076688741933,-4.980108991858856e-9)
            (9.73225214353574,-4.976251410937493e-9)
            (9.7342416893882,-4.9778534627620274e-9)
            (9.736338594008107,-4.977049439247594e-9)
            (9.738273896769384,-4.977216860879707e-9)
            (9.740306639027622,-4.974931577805819e-9)
            (9.74222417975947,-4.97534369259256e-9)
            (9.744458832795228,-4.976772771669857e-9)
            (9.746470561314132,-4.975711176413711e-9)
            (9.748535083499434,-4.977172896047932e-9)
            (9.750451816367095,-4.9781911926061184e-9)
            (9.752503291885299,-4.974546774505484e-9)
            (9.754438304863193,-4.976651091226358e-9)
            (9.756462052881572,-4.975322154265882e-9)
            (9.758419376246358,-4.977772638525835e-9)
            (9.760440239760289,-4.975375667015669e-9)
            (9.762352202270943,-4.970073019805454e-9)
            (9.764580916690495,-4.969737510407413e-9)
            (9.766595203306723,-4.969822997580309e-9)
            (9.768677577768283,-4.975292400288822e-9)
            (9.770605166213876,-4.962993349622025e-9)
            (9.772644760304853,-4.970119427127884e-9)
            (9.774572572091238,-4.970138745008512e-9)
            (9.77660661484734,-4.971353551042057e-9)
            (9.778573291640242,-4.975851952693233e-9)
            (9.780612569728683,-4.972589673357675e-9)
            (9.782536385257503,-4.9722319594991404e-9)
            (9.784731985778448,-4.979614054434478e-9)
            (9.786736566511752,-4.999270775130071e-9)
            (9.7888306700863,-4.979846979225044e-9)
            (9.790772588448034,-4.99463870262673e-9)
            (9.792840530109341,-4.9921411449105335e-9)
            (9.79478701896799,-4.988396362648473e-9)
            (9.797026224793946,-4.980026835355034e-9)
            (9.799048525499428,-4.999437308583765e-9)
            (9.801120102813657,-4.981435486328678e-9)
            (9.8030531425215,-5.0169375320763265e-9)
            (9.805162344081612,-4.968631950319491e-9)
            (9.807141606931715,-5.0353778924261405e-9)
            (9.8094002871822,-4.985507340293793e-9)
            (9.811434635850391,-5.011740578098056e-9)
            (9.81349791488491,-4.990172497443268e-9)
            (9.815435018972769,-5.009756609553051e-9)
            (9.817610211792845,-4.987520174637439e-9)
            (9.81963556183861,-5.026781213501863e-9)
            (9.821886868039805,-4.966110189741357e-9)
            (9.823928306330172,-5.017531501394501e-9)
            (9.826002352679849,-5.002739777992815e-9)
            (9.827961527762094,-5.017797510831201e-9)
            (9.830239490595279,-5.026345561987e-9)
            (9.832328105362693,-5.020250215537203e-9)
            (9.834570119409587,-5.05106290127344e-9)
            (9.83662245194582,-5.074567877016989e-9)
            (9.83873446671867,-5.024428650912682e-9)
            (9.840739517405545,-5.094544341943674e-9)
            (9.842912186728373,-5.033051753144946e-9)
            (9.845018792279493,-5.122165136484114e-9)
            (9.84726429811184,-5.095814881173055e-9)
            (9.849362010490704,-5.115911916320215e-9)
            (9.851643271605734,-5.084971332891541e-9)
            (9.85377253428984,-5.195310182060098e-9)
            (9.856118306289519,-5.11888864629384e-9)
            (9.858290623510698,-5.254386925557242e-9)
            (9.860624394772142,-5.135202485462287e-9)
            (9.86280411113887,-5.256695745359252e-9)
            (9.865209099491619,-5.146485682061552e-9)
            (9.867448842165874,-5.2751709667120394e-9)
            (9.869910648953141,-5.0710593502145684e-9)
            (9.872194601487026,-5.202310138230359e-9)
            (9.874667280651526,-5.156701288200338e-9)
            (9.87698396393068,-5.185979423671938e-9)
            (9.879584951819467,-5.1608739504160894e-9)
            (9.882001003392435,-5.173840245120687e-9)
            (9.884654633462164,-5.309059192271093e-9)
            (9.887129412077924,-5.259611635111128e-9)
            (9.889871276771808,-5.235694988670048e-9)
            (9.892446632235217,-5.304837680242258e-9)
            (9.895403428175362,-5.288846249840162e-9)
            (9.898154913165813,-5.406411984765214e-9)
            (9.90124687795801,-5.202606345733329e-9)
            (9.904161429304633,-5.674076541950512e-9)
            (9.90762235004942,-5.08817454836219e-9)
            (9.910915159273138,-5.303657069077872e-9)
            (9.915547060526496,-5.223400156850744e-9)
            (9.919847181104126,-5.674103853436918e-9)
            (9.924457206973184,-4.874998182913259e-9)
            (9.928182929971348,-4.987366297726226e-9)
            (9.931742788514047,-4.843494050277286e-9)
            (9.934898478905001,-5.279710890704337e-9)
            (9.937929064423404,-5.077485765170309e-9)
            (9.940877484578907,-5.157946736389363e-9)
            (9.943693917493754,-5.122077650909773e-9)
            (9.946546027078634,-5.3024491464270795e-9)
            (9.949215023816627,-5.1148349999863285e-9)
            (9.951800151319187,-5.301581174066428e-9)
            (9.954285936348162,-5.292113192112424e-9)
            (9.95666518160345,-5.217956289271797e-9)
            (9.958945710830681,-5.315797135807543e-9)
            (9.961473597787082,-5.180606388321962e-9)
            (9.963923661211233,-5.1598074701786345e-9)
            (9.966535516025196,-5.205291531140688e-9)
            (9.96891410524348,-5.234043420898615e-9)
            (9.971243355844457,-5.318727014369529e-9)
            (9.973454285588675,-5.246597378771867e-9)
            (9.97603350583459,-5.328047558705862e-9)
            (9.978399387023046,-5.295233584945436e-9)
            (9.980900760330007,-5.3358231166811265e-9)
            (9.983179784915624,-5.335566877207043e-9)
            (9.985442228147852,-5.309892081584167e-9)
            (9.987598297685066,-5.350915932567091e-9)
            (9.990192779315674,-5.356227683606107e-9)
            (9.992536827689701,-5.3931821231145705e-9)
            (9.994980712736318,-5.3928859156116005e-9)
            (9.99721327126524,-5.3692414958561585e-9)
            (9.9994454145922,-5.391860513626057e-9)
            (10.00158050672888,-5.385939694235731e-9)
            (10.003940951306703,-5.368561151186668e-9)
            (10.006226916405554,-5.37932209887515e-9)
            (10.008654266928414,-5.3964310797738335e-9)
            (10.0109043613558,-5.382515544383182e-9)
            (10.013234323300134,-5.44683764758247e-9)
            (10.01543799396231,-5.395081936754309e-9)
            (10.017951694435997,-5.4395139503782275e-9)
            (10.020265935502696,-5.43108003014936e-9)
            (10.022696574415724,-5.461322949429359e-9)
            (10.02495685762354,-5.439468875323428e-9)
            (10.027348419174421,-5.477436504364164e-9)
            (10.029611251014785,-5.48113465725919e-9)
            (10.032209368543992,-5.493006050016902e-9)
            (10.03458536316838,-5.477928555208678e-9)
            (10.037043452921953,-5.468437924704972e-9)
            (10.039345015966287,-5.470534469864674e-9)
            (10.041846657022173,-5.4764981438637506e-9)
            (10.044208187593844,-5.479031672805945e-9)
            (10.046899187111444,-5.470934594242749e-9)
            (10.049358406020072,-5.444912742902375e-9)
            (10.051887519743724,-5.468099528727066e-9)
            (10.054271014935255,-5.484938503386161e-9)
            (10.056938447518,-5.455497831263756e-9)
            (10.059443134739048,-5.47824785535056e-9)
            (10.062245579957885,-5.464801056120905e-9)
            (10.064819979356326,-5.469022346105135e-9)
            (10.067482154058888,-5.444002360022182e-9)
            (10.070005039343554,-5.451496587483007e-9)
            (10.072906703890723,-5.4375592917210724e-9)
            (10.075611758887504,-5.392361002165558e-9)
            (10.078579368334399,-5.441176398335301e-9)
            (10.08132745919376,-5.445531803260906e-9)
            (10.08422067613275,-5.449254603107079e-9)
            (10.08697372403666,-5.465753627476033e-9)
            (10.090206862154682,-5.437548411535431e-9)
            (10.093204162299578,-5.361998844932714e-9)
            (10.096458175345939,-5.436778360845551e-9)
            (10.099500060636345,-5.191100438395324e-9)
            (10.10280631058528,-5.5261590858890486e-9)
            (10.105962799039647,-5.152553272935734e-9)
            (10.109726496327937,-5.393572033440819e-9)
            (10.11322929814946,-5.200841535213385e-9)
            (10.117095484873209,-5.41095412920356e-9)
            (10.120765420307995,-5.184142892744603e-9)
            (10.125043078636157,-5.5582594082892456e-9)
            (10.12918225081241,-4.655575258638578e-9)
            (10.13476719401085,-6.093986426591869e-9)
            (10.140103727534052,-4.545131160327287e-9)
            (10.14570966367307,-6.325521439976001e-9)
            (10.150859207096577,-5.4676900784755844e-9)
            (10.155667590176558,-5.095184052450463e-9)
            (10.159842492088718,-4.982610768422546e-9)
            (10.163866548501247,-5.4877000721376135e-9)
            (10.167342566451367,-5.04193953254628e-9)
            (10.17066341957914,-5.166636452003104e-9)
            (10.174546484167989,-4.585062329809375e-9)
            (10.17831322622097,-5.1833479730589715e-9)
            (10.182435770830542,-4.381315532597796e-9)
            (10.186253175843675,-4.633951444787954e-9)
            (10.190152108170382,-4.061669667265733e-9)
            (10.19372755462108,-4.443988732560911e-9)
            (10.197188735424685,-4.034224510007789e-9)
            (10.200505015501083,-4.164131262029969e-9)
            (10.204415303571473,-4.027721267618745e-9)
            (10.208047430310028,-4.1840086950628574e-9)
            (10.211926541318341,-4.116127660935831e-9)
            (10.21546526544485,-4.287915134071341e-9)
            (10.218905965386737,-4.24323820524819e-9)
            (10.222195794467078,-4.161917255274261e-9)
            (10.226045623318194,-4.189044444657952e-9)
            (10.229642347991197,-4.193707159316773e-9)
            (10.233552553285342,-4.303800871241492e-9)
            (10.237117281288795,-4.129050434897863e-9)
            (10.240600760062238,-4.442166412488291e-9)
            (10.243928780769346,-4.379763218764765e-9)
            (10.24780634291489,-4.483293958301715e-9)
            (10.251439912645552,-4.429925093418774e-9)
            (10.25542394049128,-4.471581327436525e-9)
            (10.25905932242795,-4.547495491280529e-9)
            (10.262630868229358,-4.273328912951513e-9)
            (10.266041766717663,-4.44242154173935e-9)
            (10.270003685871494,-4.074426351863281e-9)
            (10.27372257705281,-4.236959338932422e-9)
            (10.27781407703491,-3.894278566285436e-9)
            (10.281555350933825,-4.034099720939821e-9)
            (10.28525294863862,-3.9429037812510614e-9)
            (10.288783770993566,-3.974871987111328e-9)
            (10.292874293932444,-3.772901324694544e-9)
            (10.296717578352688,-3.95069799097314e-9)
            (10.300946530578758,-3.5865054259787144e-9)
            (10.3048251513259,-3.6803142755559293e-9)
            (10.308685328443772,-3.563328965228152e-9)
            (10.312371242267858,-3.60361496198891e-9)
            (10.316629615898616,-3.6094514044293646e-9)
            (10.32063273006893,-3.550566063381666e-9)
            (10.325028426466679,-3.531453129923534e-9)
            (10.329075083867858,-3.615809207602183e-9)
            (10.333136224459258,-3.512744872757878e-9)
            (10.337013730095665,-3.578380258772995e-9)
            (10.341477805787482,-3.290151595614077e-9)
            (10.345675599397769,-3.5046203716859736e-9)
            (10.350268831131114,-3.1233419184317768e-9)
            (10.35451554302647,-3.2834867047526473e-9)
            (10.358820201120134,-3.130456782685087e-9)
            (10.362929246173117,-3.264527759228031e-9)
            (10.367637494543278,-3.082675559262782e-9)
            (10.372066182839923,-3.1425961832809435e-9)
            (10.376891569163472,-3.038770124419443e-9)
            (10.381373692151042,-3.0517275373398434e-9)
            (10.385970086725415,-3.1818494505841954e-9)
            (10.39035543678363,-3.141943594187069e-9)
            (10.395348509022922,-3.4062674902912704e-9)
            (10.400047431441607,-3.239346124672693e-9)
            (10.405146575353402,-3.4217479960574337e-9)
            (10.409905368265468,-3.3969292934088458e-9)
            (10.414847766355642,-3.458749064932931e-9)
            (10.419559531246655,-3.4907852164423048e-9)
            (10.424881971369645,-3.311419916052216e-9)
            (10.429895493919936,-3.404234227843972e-9)
            (10.435320371217076,-3.209854382291155e-9)
            (10.440405788696909,-3.379810653569848e-9)
            (10.445753932857226,-3.0286191332606904e-9)
            (10.450847702317729,-3.2290434770487764e-9)
            (10.456551501483224,-2.9013832447688515e-9)
            (10.461932177524982,-2.994209991058483e-9)
            (10.46774852100321,-2.7676942959686812e-9)
            (10.473222395601749,-3.034076323515933e-9)
            (10.479042026996586,-2.709331092809464e-9)
            (10.484580350340792,-2.917275421232546e-9)
            (10.490730379470513,-2.7445149486382547e-9)
            (10.496543247282235,-2.6878740344571384e-9)
            (10.502832448259541,-2.8446720534702763e-9)
            (10.508770982541234,-2.7576105843252208e-9)
            (10.515137163920459,-2.7573704430849943e-9)
            (10.521193497472709,-2.7613596964570775e-9)
            (10.527872378367553,-2.7975730620966033e-9)
            (10.53419952850025,-2.8074478297668293e-9)
            (10.541059640071618,-2.8358637660375052e-9)
            (10.547555890251937,-2.79759004850888e-9)
            (10.554560006691215,-2.867166837283719e-9)
            (10.561225442917882,-2.7871119856470727e-9)
            (10.5685386514901,-2.8690340103665335e-9)
            (10.575484208124147,-2.7814494041322746e-9)
            (10.583032866730132,-2.9054089134561423e-9)
            (10.590200888453916,-2.7277449188289893e-9)
            (10.59795931251384,-2.937066256869514e-9)
            (10.605350757823228,-2.8463574830439597e-9)
            (10.613432622660211,-3.031675910314391e-9)
            (10.621129205767584,-2.922736830335282e-9)
            (10.629510233466025,-3.0988537291776197e-9)
            (10.637492290028812,-3.1320922522226624e-9)
            (10.646155458280345,-3.050666941284419e-9)
            (10.654424832535035,-3.0605348255718923e-9)
            (10.663446671737182,-3.0129106987075716e-9)
            (10.67206452411099,-3.0804220285673978e-9)
            (10.681458068090533,-2.805707999264939e-9)
            (10.690435265669288,-2.901185625070468e-9)
            (10.700196942065203,-3.095919076656628e-9)
            (10.709541695682864,-3.1063419614341115e-9)
            (10.719722179119861,-3.166491291395346e-9)
            (10.729481279201595,-3.1216444984494274e-9)
            (10.740116521425673,-3.07330683124718e-9)
            (10.750322408165266,-3.210425925104232e-9)
            (10.761428420927437,-2.9327494877051663e-9)
            (10.772102744228363,-3.05981606718575e-9)
            (10.78371658349441,-3.2103762981350314e-9)
            (10.794898754582695,-3.1146590862007884e-9)
            (10.807064232755268,-3.339851617489842e-9)
            (10.818797601854794,-3.4188204489637997e-9)
            (10.83154889123382,-3.377798374337715e-9)
            (10.843870357098318,-3.2943180405808903e-9)
            (10.858638658831715,-3.4624003664163183e-9)
            (10.872010582474678,-3.5046210378197884e-9)
            (10.885999365611742,-3.390383418455656e-9)
            (10.899449466978725,-3.3602928217746353e-9)
            (10.9144807849382,-3.5756309024748134e-9)
            (10.92862612121856,-3.367727319236735e-9)
            (10.94499429703288,-3.43684181114412e-9)
            (10.960240589271141,-3.70138519834029e-9)
            (10.977432226381447,-3.252872859960121e-9)
            (10.993426749252217,-3.5278250321013616e-9)
            (11.010947329055949,-3.4498832679474845e-9)
            (11.027445654142229,-3.449884600215114e-9)
            (11.045264387320666,-3.175369966967878e-9)
            (11.062314980679318,-3.3798276399821248e-9)
            (11.080630870035545,-3.1825362345472286e-9)
            (11.09837736507053,-3.314835184120568e-9)
            (11.117329132997684,-3.226034439585135e-9)
            (11.135826940225153,-3.226642508735722e-9)
            (11.155394469332798,-3.3727002857197874e-9)
            (11.174568347322236,-3.036860318772483e-9)
            (11.194619052627077,-3.4233156309682045e-9)
            (11.214319107907679,-3.2055454957102825e-9)
            (11.234701759748885,-3.4611772337100888e-9)
            (11.254781721169751,-3.1724339266681056e-9)
            (11.275392136554027,-3.4695053496847095e-9)
            (11.29575793219919,-3.347562449462771e-9)
            (11.316556023624868,-3.184289332214263e-9)
            (11.337172322901466,-3.4082442978977667e-9)
            (11.358165402741871,-3.192604125512588e-9)
            (11.379035792922139,-3.1599224903366974e-9)
            (11.400250952796247,-3.130599335321449e-9)
            (11.421392684557288,-3.4531574266694065e-9)
            (11.442854025327097,-2.865930881501555e-9)
            (11.464280235018013,-3.4538263915528944e-9)
            (11.485997008179814,-3.2189044762986896e-9)
            (11.507710024432624,-3.136924442426192e-9)
            (11.52967471854111,-3.298128326001404e-9)
            (11.551667846492252,-3.394013570190424e-9)
            (11.573859507395474,-3.357224775957235e-9)
            (11.596122073850898,-3.219806365972744e-9)
            (11.618509121500104,-3.2789657378184955e-9)
            (11.641029925428182,-3.7383642847999e-9)
            (11.663568467334883,-3.3627874373998168e-9)
            (11.686335174568686,-3.826648581339853e-9)
            (11.708961768148823,-3.6870340947015023e-9)
            (11.731956130648902,-3.6014785320670484e-9)
            (11.7545767850287,-3.77837736098563e-9)
            (11.777766870915423,-3.6469774700176316e-9)
            (11.800246025130722,-3.697661038470912e-9)
            (11.8235764010066,-3.813239835004367e-9)
            (11.845732617166322,-3.667283920982811e-9)
            (11.869112582295575,-3.880154711422001e-9)
            (11.890716119764118,-3.869629047748013e-9)
            (11.91149202079304,-4.082464921673079e-9)
            (11.931484961966733,-4.054685143195513e-9)
            (11.951214791713323,-4.290988897537318e-9)
            (11.97019011884289,-4.159806568648783e-9)
            (11.989360710904316,-4.412581543211669e-9)
            (12.007428099290305,-4.29561510667531e-9)
            (12.024369190569166,-4.31285307814222e-9)
            (12.040147110718996,-4.275628205652193e-9)
            (12.05462859653032,-4.3691350832403275e-9)
            (12.067930409362363,-4.3436125607768106e-9)
            (12.076805974540033,-4.346121344539142e-9)
            (12.084960223830354,-4.349397618973183e-9)
            (12.096109977077493,-4.341297309487513e-9)
            (12.109313011118344,-4.367303973323855e-9)
            (12.12732164136557,-4.430561990204085e-9)
            (12.145157830523159,-4.381864635027988e-9)
            (12.166603470762858,-4.292579382225714e-9)
            (12.186010606413383,-4.321607932622484e-9)
            (12.206900210523296,-4.362499320120783e-9)
            (12.226523407289932,-4.305454631703398e-9)
            (12.247235131920952,-4.532473327212294e-9)
            (12.267012147018495,-4.350711124700979e-9)
            (12.288805207082984,-4.771642081458083e-9)
            (12.309761417935636,-4.6158074584745634e-9)
            (12.332679803922314,-4.746318033044261e-9)
            (12.354543427888377,-4.7252404489217525e-9)
            (12.376797889954297,-4.978066320271424e-9)
            (12.398279307234649,-4.9723303807702735e-9)
            (12.4235736540076,-4.823131810605119e-9)
            (12.446726942088373,-4.981211304544431e-9)
            (12.472181879271945,-5.2532038441466256e-9)
            (12.495114527101315,-4.906473755061924e-9)
            (12.518548420025814,-5.6822597738204195e-9)
            (12.54054136064012,-5.185683799036056e-9)
            (12.564093701552466,-6.484938863682288e-9)
            (12.587082428908367,-5.846544748333571e-9)
            (12.610879502794283,-6.149310449732326e-9)
            (12.633867687334565,-6.25014801025614e-9)
            (12.657179397370477,-6.13187856046693e-9)
            (12.679865330884137,-6.408500008436846e-9)
            (12.702688553550848,-6.450540546154571e-9)
            (12.7254213859439,-6.1352519176161024e-9)
            (12.74796316424806,-6.237180050217006e-9)
            (12.770581193928564,-5.6412129412208856e-9)
            (12.792803840639998,-6.961348275602575e-9)
            (12.815320481617583,-5.679128611824069e-9)
            (12.83711641715405,-7.156309878020295e-9)
            (12.8594092687229,-6.202510227648617e-9)
            (12.8808202441501,-7.033090831942701e-9)
            (12.902970912973919,-6.292532495066894e-9)
            (12.923997898812177,-7.451276207159907e-9)
            (12.945929919299973,-6.91470636304814e-9)
            (12.966558738659785,-7.550715275250752e-9)
            (12.988265414517949,-7.124377310319119e-9)
            (13.008481055777898,-7.405309920827108e-9)
            (13.029945953858682,-7.189430550891274e-9)
            (13.049764303298117,-7.591212436430794e-9)
            (13.070981678303186,-7.291017178889803e-9)
            (13.090392055587431,-7.796847056873446e-9)
            (13.11133718283712,-7.4482974232736865e-9)
            (13.130340539247538,-7.757800735141984e-9)
            (13.148939665408625,-7.663539358659932e-9)
            (13.166942811905823,-8.343078783390467e-9)
            (13.187121185624854,-7.823336978241002e-9)
            (13.205516777260806,-7.931322154597353e-9)
            (13.223758871869247,-7.921805322830267e-9)
            (13.24119094194173,-7.940450519328124e-9)
            (13.25960670191561,-7.611587138356413e-9)
            (13.276499652787994,-7.843850236000094e-9)
            (13.294239606749159,-7.260588130719725e-9)
            (13.311194977328901,-7.559744275020819e-9)
            (13.32785568211324,-7.075402486123039e-9)
            (13.34393692249092,-7.4378494474558465e-9)
            (13.360878823329594,-7.538048962807409e-9)
            (13.377094857707647,-7.7235098316919e-9)
            (13.393457726687007,-7.979961136328484e-9)
            (13.409122256268844,-7.472916507822447e-9)
            (13.425005867038161,-7.729954232260638e-9)
            (13.44020400802805,-7.824925152277729e-9)
            (13.456010167059373,-7.8132603720249e-9)
            (13.471111056344197,-7.803169999043291e-9)
            (13.48640789547463,-7.58413754020637e-9)
            (13.500965279020694,-7.901188037173767e-9)
            (13.51592867364006,-7.714624161714312e-9)
            (13.530219445722942,-7.517422018210596e-9)
            (13.545024970794522,-7.523186185132147e-9)
            (13.559062403554613,-7.415290603773883e-9)
            (13.573328179211549,-7.667854573512045e-9)
            (13.586907727118724,-7.392209511181136e-9)
            (13.60103799059045,-7.25195414830182e-9)
            (13.614430671710618,-7.146428560034224e-9)
            (13.62819624554761,-6.9622421161597e-9)
            (13.64124054515511,-7.519834976932316e-9)
            (13.654657500820505,-7.381348532398135e-9)
            (13.667366377013591,-7.3886342599749355e-9)
            (13.680590165299265,-7.483025643573171e-9)
            (13.693095108448196,-7.482748975995435e-9)
            (13.705960243878383,-7.05643032894443e-9)
            (13.718107045988816,-7.82050957326419e-9)
            (13.730694857281877,-7.747684271919297e-9)
            (13.742596445275883,-7.633936371931327e-9)
            (13.754985087699668,-7.437724991454786e-9)
            (13.766645107679759,-8.277003860079901e-9)
            (13.77865711708219,-7.64183449852851e-9)
            (13.789995443212334,-8.038067877969013e-9)
            (13.801842607369307,-8.268728368676648e-9)
            (13.812986447946889,-8.53416093349324e-9)
            (13.824538692335565,-8.123092865019998e-9)
            (13.835407170931196,-8.390480199516048e-9)
            (13.846689847003269,-8.217502012186628e-9)
            (13.85730240304549,-8.455339983726162e-9)
            (13.868399919694886,-8.246182181537165e-9)
            (13.878820934807875,-8.150415786722931e-9)
            (13.889632344338528,-8.549550289949082e-9)
            (13.899779493466376,-8.617568547641952e-9)
            (13.910369342735825,-8.624774006094071e-9)
            (13.920315688274561,-8.39651126405272e-9)
            (13.930723013463266,-8.408856166930434e-9)
            (13.940464421083215,-8.625751224400346e-9)
            (13.950579658421944,-8.473357238081292e-9)
            (13.96007308292127,-8.520755101493194e-9)
            (13.970043897039638,-8.584696287172733e-9)
            (13.979372782290945,-8.42247616095193e-9)
            (13.98910203095869,-8.281511476582182e-9)
            (13.99820883490934,-8.777819027194766e-9)
            (14.007721366198158,-8.592038969190696e-9)
            (14.016626665710042,-8.754773794805715e-9)
            (14.025986668667802,-8.714533872300478e-9)
            (14.034732970244058,-8.632577763734162e-9)
            (14.043856230751889,-8.499370651726679e-9)
            (14.05238377301491,-8.58176740781147e-9)
            (14.061332103135314,-8.419188790576015e-9)
            (14.069699538361581,-8.63899374259347e-9)
            (14.078495672164271,-8.514255189773223e-9)
            (14.08669641199365,-8.578620813715077e-9)
            (14.095254606608002,-8.531123252275563e-9)
            (14.103256447653068,-8.324614886312531e-9)
            (14.11170059543813,-8.682651930769225e-9)
            (14.119572029470982,-8.43732173017031e-9)
            (14.127818290544093,-8.41946268259619e-9)
            (14.135509346939429,-8.458522771093158e-9)
            (14.143576586097614,-8.401954909587062e-9)
            (14.151106072009872,-8.378829186028725e-9)
            (14.159058330763775,-8.474075663400527e-9)
            (14.166463031061369,-8.31719026983535e-9)
            (14.174214167227397,-8.343931545695682e-9)
            (14.181439236789654,-8.371515258787099e-9)
            (14.189052935641044,-8.364644865643811e-9)
            (14.196152027768306,-8.565045228614565e-9)
            (14.20364688054162,-8.389965944211042e-9)
            (14.210613929565655,-8.496963910253896e-9)
            (14.21790625763652,-8.45524839032663e-9)
            (14.224708420065674,-8.438766463392255e-9)
            (14.23191793553014,-8.565637976687412e-9)
            (14.238621586498905,-8.580582688821892e-9)
            (14.245669703668737,-8.560384290312584e-9)
            (14.252226082637465,-8.527949457715067e-9)
            (14.259120339706934,-8.362921577464988e-9)
            (14.265543997226995,-8.496908399102665e-9)
            (14.272361546827131,-8.446406352113911e-9)
            (14.278692901073729,-8.75611894102235e-9)
            (14.285334773332634,-8.496737868846083e-9)
            (14.29151445705429,-8.614650215399422e-9)
            (14.298047212926006,-8.504010939880402e-9)
            (14.304128293083954,-8.611202195751844e-9)
            (14.310577046386772,-8.546649943319551e-9)
            (14.316557411108876,-8.584367661157444e-9)
            (14.322824479757733,-8.556304553763994e-9)
            (14.328662516947231,-8.547139329628806e-9)
            (14.334876179339926,-8.665104078708907e-9)
            (14.340644364542108,-8.483196145547822e-9)
            (14.346729054590403,-8.523068917298815e-9)
            (14.352377174976308,-8.339678725377553e-9)
            (14.358321185790144,-8.553971198033139e-9)
            (14.363855798037443,-8.373800763905592e-9)
            (14.369762106857788,-8.432002540637029e-9)
            (14.375235500476954,-8.46989600677972e-9)
            (14.380984160784102,-8.332845635727892e-9)
            (14.386325636787776,-8.359631542553814e-9)
            (14.39198349130298,-8.529561168479916e-9)
            (14.397247009815818,-8.351880520507393e-9)
            (14.402859603625902,-8.37240077267154e-9)
            (14.408052658941244,-8.554304375962829e-9)
            (14.413491693715406,-8.397816664285074e-9)
            (14.41855528402914,-8.311553667539329e-9)
            (14.423966778160294,-8.382686322860877e-9)
            (14.428985979148484,-8.286564323611856e-9)
            (14.434301833555033,-8.335099943579394e-9)
            (14.439225658903956,-8.306734411434036e-9)
            (14.444400713767912,-8.3187750021807e-9)
            (14.449220628726117,-8.309307242271302e-9)
            (14.454399137574217,-8.338820078890308e-9)
            (14.459189171614879,-8.275046869954394e-9)
            (14.464224474712106,-8.289592123844614e-9)
            (14.468897011390089,-8.234263049189394e-9)
            (14.473847008323645,-8.197762912942608e-9)
            (14.478454527393964,-8.28527957352776e-9)
            (14.483407123321195,-8.24490609119266e-9)
            (14.48797717674577,-8.372469606499067e-9)
            (14.49275265051426,-8.29789392753355e-9)
            (14.497197327510815,-8.3652484939023e-9)
            (14.501964201856092,-8.308727483807843e-9)
            (14.506386272960755,-8.371016102515227e-9)
            (14.511100749751531,-8.307098120496903e-9)
            (14.515454871778097,-8.384135830041828e-9)
            (14.52001178091459,-8.231945791692397e-9)
            (14.52426050104037,-8.432383458156778e-9)
            (14.528864632238342,-8.241215487814202e-9)
            (14.533116994401123,-8.413229446446735e-9)
            (14.537596871567487,-8.23251311565798e-9)
            (14.541745521876027,-8.329449796562471e-9)
            (14.546126301900927,-8.220214509080392e-9)
            (14.55021204093912,-8.330170109260848e-9)
            (14.554660899524311,-8.319477551310683e-9)
            (14.558750966852573,-8.181711974586392e-9)
            (14.563010371038564,-8.300542253536491e-9)
            (14.566972184870005,-8.241190396773845e-9)
            (14.571225733468417,-8.330542033974098e-9)
            (14.575179848731203,-8.325744538240087e-9)
            (14.579453431718258,-8.337618817577663e-9)
            (14.583380465371777,-8.379059224239427e-9)
            (14.587457028500188,-8.3124225280784e-9)
            (14.591263070151482,-8.397467388121527e-9)
            (14.595426877883636,-8.223932868034467e-9)
            (14.599272689839053,-8.40135472301995e-9)
            (14.603360177747811,-8.285802044483148e-9)
            (14.607128387620007,-8.339487989061922e-9)
            (14.611069674621175,-8.26425061717373e-9)
            (14.614758667907626,-8.242186710916144e-9)
            (14.618861837927591,-8.249298355522683e-9)
            (14.62261603344652,-8.188983491308477e-9)
            (14.626526948075275,-8.218900893197656e-9)
            (14.630153507930034,-8.243861815415698e-9)
            (14.634020834050585,-8.204904755615416e-9)
            (14.63763710237124,-8.314287036625956e-9)
            (14.641677233559614,-8.189822153781279e-9)
            (14.645349944290311,-8.381783711541857e-9)
            (14.64912814518411,-8.286355157594016e-9)
            (14.652652310246266,-8.389286376697669e-9)
            (14.656516131552044,-8.3532378791773e-9)
            (14.660109944549713,-8.418247210428831e-9)
            (14.664084229699217,-8.308198795603516e-9)
            (14.66769740607417,-8.473300949773943e-9)
            (14.671414517814847,-8.270654605624372e-9)
            (14.674904232892786,-8.514464910902575e-9)
            (14.678888872128038,-8.316058286439443e-9)
            (14.682545401764695,-8.429456022085446e-9)
            (14.686511632491753,-8.49604031571971e-9)
            (14.690141840932188,-8.537186069190739e-9)
            (14.693961227732686,-8.491905845176007e-9)
            (14.697572119537531,-8.493848069335286e-9)
            (14.701541022513679,-8.455134370422002e-9)
            (14.705389523871446,-8.548158847432319e-9)
            (14.709767588366677,-8.56212301059145e-9)
            (14.71385599281265,-8.606068746530582e-9)
            (14.718913727570365,-8.752021996016879e-9)
            (14.723747158464672,-8.832248932222342e-9)
            (14.729383488233731,-8.529756456709947e-9)
            (14.733515473300216,-8.781121385581514e-9)
            (14.737377416477672,-8.697693898440662e-9)
            (14.7405000693907,-8.694807762665846e-9)
            (14.743396216882614,-8.740818513430781e-9)
            (14.745964967920177,-8.713303190077681e-9)
            (14.748436100455319,-8.716440902389877e-9)
            (14.75066435241597,-8.730034695147992e-9)
            (14.752753290427991,-8.716882105019863e-9)
            (14.754748013560164,-8.72091932002661e-9)
            (14.756671539443598,-8.726966926886348e-9)
            (14.758451519206593,-8.724550193406344e-9)
            (14.760074187254027,-8.722794930804412e-9)
            (14.761491709090869,-8.726167788353223e-9)
            (14.762776279511561,-8.724925226744062e-9)
            (14.763795272423975,-8.726419808979813e-9)
            (14.764731334091636,-8.725248301644228e-9)
            (14.766261026486507,-8.728877620711728e-9)
            (14.767763771413875,-8.726858569119145e-9)
            (14.769475651625704,-8.728091138721084e-9)
            (14.7711308522953,-8.726771527634014e-9)
            (14.773039023945056,-8.732488065987809e-9)
            (14.774815241108596,-8.732917278209129e-9)
            (14.776830026024331,-8.735553169714194e-9)
            (14.778658902717938,-8.733233913815752e-9)
            (14.780551466573778,-8.736398715569749e-9)
            (14.782352296243154,-8.737732315466928e-9)
            (14.784578843300192,-8.736530165975864e-9)
            (14.78658416805914,-8.739748702524253e-9)
            (14.788736729823185,-8.730589362571095e-9)
            (14.790695353748529,-8.735143275373503e-9)
            (14.792699209452925,-8.740918877592208e-9)
            (14.794610676120115,-8.735794754244353e-9)
            (14.796753376077111,-8.745283386346614e-9)
            (14.798809291364595,-8.735290046857358e-9)
            (14.80100156935662,-8.744008850314344e-9)
            (14.803028835937384,-8.737591317142801e-9)
            (14.805163350298512,-8.745672408494443e-9)
            (14.807173853395293,-8.738694212695464e-9)
            (14.809492459024705,-8.759367897681614e-9)
            (14.811599479046949,-8.7477534105318e-9)
            (14.813793598752758,-8.761220415820503e-9)
            (14.815828919868148,-8.755861591325242e-9)
            (14.818006919937252,-8.75600214556016e-9)
            (14.820056744067047,-8.75792682819565e-9)
            (14.82218872577309,-8.75627037544291e-9)
            (14.824257007395042,-8.756008140764493e-9)
            (14.826410201325013,-8.757478964227516e-9)
            (14.828446745056532,-8.757119696056748e-9)
            (14.830825640394096,-8.755996594445037e-9)
            (14.832967963728308,-8.753153979412787e-9)
            (14.835169570096493,-8.757855773922074e-9)
            (14.837211334794883,-8.75769057273601e-9)
            (14.839389016600723,-8.756807501342223e-9)
            (14.841444472727375,-8.757632619094124e-9)
            (14.843601062118776,-8.759879710495966e-9)
            (14.84568542340565,-8.756377622987088e-9)
            (14.847837708548866,-8.76089023549298e-9)
            (14.849871877457277,-8.756074088012156e-9)
            (14.852226946382403,-8.762287562191773e-9)
            (14.854362093374752,-8.754260871768338e-9)
            (14.856575384188673,-8.763625825025656e-9)
            (14.858624361520107,-8.756667391196515e-9)
            (14.860793635764598,-8.763264780498048e-9)
            (14.8628411797676,-8.757906178047392e-9)
            (14.864989232649307,-8.757814695670163e-9)
            (14.86706923673167,-8.765773218399886e-9)
            (14.86922801743751,-8.760498326765287e-9)
            (14.871265693310878,-8.76201600163995e-9)
            (14.873602305393577,-8.763213710238915e-9)
            (14.875727720490115,-8.765065340199385e-9)
            (14.877934133698512,-8.77349148886708e-9)
            (14.87998125020473,-8.788682004379211e-9)
            (14.882164837065554,-8.78018657779478e-9)
            (14.884220611522526,-8.772859994010673e-9)
            (14.886356255729053,-8.77908834517882e-9)
            (14.888429091112588,-8.761394942879974e-9)
            (14.890586841269712,-8.75900840746624e-9)
            (14.892627687233936,-8.755119962344793e-9)
            (14.895002652568673,-8.776174231783784e-9)
            (14.897145644385384,-8.74428862651655e-9)
            (14.899350849766483,-8.775589366294412e-9)
            (14.90139845648407,-8.74929351191156e-9)
            (14.903589244059187,-8.76463590593346e-9)
            (14.905656420140309,-8.736473766646213e-9)
            (14.90782225300069,-8.775413729011916e-9)
            (14.909918527667037,-8.738981316369632e-9)
            (14.912090353987018,-8.76397088234171e-9)
            (14.914145189487996,-8.724647004854091e-9)
            (14.91653660531544,-8.765869585758423e-9)
            (14.918702282784405,-8.721889876994737e-9)
            (14.920948882993356,-8.73506023069126e-9)
            (14.923031610942312,-8.693352260280562e-9)
            (14.925248327174007,-8.75198735705851e-9)
            (14.927342816878356,-8.668826545488173e-9)
            (14.92955242353499,-8.71740990504577e-9)
            (14.93169208712151,-8.703185727654272e-9)
            (14.933921848180725,-8.725113076479829e-9)
            (14.93602842326288,-8.683453067703795e-9)
            (14.938453532751245,-8.700594911204007e-9)
            (14.940664252944616,-8.663747053105908e-9)
            (14.942977170028716,-8.670226092633015e-9)
            (14.94512560779572,-8.679075458317698e-9)
            (14.947431502669609,-8.65109406333886e-9)
            (14.94960490676895,-8.662532247072363e-9)
            (14.95212823884701,-8.69565508487824e-9)
            (14.954405363629329,-8.638495474500019e-9)
            (14.956749067353494,-8.691257713522305e-9)
            (14.958940197490469,-8.7271541104883e-9)
            (14.96135638520956,-8.615539837109054e-9)
            (14.963626849839875,-8.623362024451353e-9)
            (14.966243399016069,-8.615427260494357e-9)
            (14.968602647922093,-8.632623282878171e-9)
            (14.971017732550285,-8.603449952460096e-9)
            (14.973291122204351,-8.610170576517362e-9)
            (14.975884137634397,-8.642287552262928e-9)
            (14.978301575762496,-8.55224357998452e-9)
            (14.981021604585537,-8.59827165022864e-9)
            (14.983496775321287,-8.606321211246382e-9)
            (14.986054654512715,-8.6351312766908e-9)
            (14.988480494872784,-8.55668580435065e-9)
            (14.991371166054924,-8.723148647860057e-9)
            (14.994027727470925,-8.591538591673498e-9)
            (14.996946604853639,-8.678586960186863e-9)
            (14.999635190964419,-8.582892840891532e-9)
            (15.002497017625187,-8.652514482676565e-9)
            (15.005234044618312,-8.345855784241962e-9)
            (15.00865338778729,-8.522633931917767e-9)
            (15.011778582613172,-8.517580196709673e-9)
            (15.015290633310011,-8.861919642555449e-9)
            (15.01858677131231,-8.2628877073887e-9)
            (15.02266676283486,-8.91881191122934e-9)
            (15.02656851194228,-8.297170950299915e-9)
            (15.031576657645617,-7.84792075769758e-9)
            (15.035996693404398,-8.90865381464323e-9)
            (15.04004544031189,-7.504604715435903e-9)
            (15.043163591661205,-8.17908341055329e-9)
            (15.046174723483128,-7.971220572500215e-9)
            (15.048809649202038,-8.126035511146767e-9)
            (15.051343815188577,-8.105917936873652e-9)
            (15.054492474077236,-8.22130996613879e-9)
            (15.05745598530793,-8.24660217890738e-9)
            (15.060431104568373,-8.227919345848989e-9)
            (15.0631892838298,-8.006905916069229e-9)
            (15.066043939422848,-7.965172521551267e-9)
            (15.068658103976102,-8.021147523962213e-9)
            (15.07124798811902,-7.887901776193473e-9)
            (15.073703367814847,-7.912838051460369e-9)
            (15.07654989631128,-7.957286718429657e-9)
            (15.079135259674892,-7.905769927596396e-9)
            (15.081780713652215,-8.078926527765873e-9)
            (15.084216214521394,-7.966311166285323e-9)
            (15.086689410941911,-8.041450616502743e-9)
            (15.089041926205896,-8.028949838312371e-9)
            (15.091553328437483,-8.01965960306461e-9)
            (15.093987069549565,-8.038007592858776e-9)
            (15.096506400988547,-7.930789025500928e-9)
            (15.098868837074015,-8.073323010115985e-9)
            (15.10142011194156,-7.847796745785729e-9)
            (15.103799725420933,-7.94310317520086e-9)
            (15.106354538163398,-7.834645376902927e-9)
            (15.10872501174697,-7.90527776572958e-9)
            (15.111218117370962,-7.789401790248007e-9)
            (15.113555639640856,-7.828429349210353e-9)
            (15.116112304285695,-7.760351583563363e-9)
            (15.118488732882598,-7.832658521778058e-9)
            (15.121019010043067,-7.78451469951591e-9)
            (15.123375033813952,-7.83492282163678e-9)
            (15.125883126743382,-7.797316903257467e-9)
            (15.128236414796103,-7.843225069414927e-9)
            (15.130824647010739,-7.79553843699432e-9)
            (15.13322474518814,-7.808578117440845e-9)
            (15.135763427360667,-7.796047585273413e-9)
            (15.13813712280637,-7.802597012940282e-9)
            (15.140704697967182,-7.74693775795754e-9)
            (15.143110600228297,-7.760392106703762e-9)
            (15.145749373805884,-7.77043562827373e-9)
            (15.148196463417815,-7.758711673133689e-9)
            (15.150782962938244,-7.771277621415607e-9)
            (15.153210424995233,-7.771537524625671e-9)
            (15.155879012571981,-7.731199014315848e-9)
            (15.158372198234987,-7.769131560309006e-9)
            (15.161083838528883,-7.747020136505967e-9)
            (15.163605227074356,-7.759035525189972e-9)
            (15.16628918641595,-7.713520155938625e-9)
            (15.168814469137832,-7.784421773848749e-9)
            (15.171624945435436,-7.76644604183474e-9)
            (15.174242373920789,-7.781733479816921e-9)
            (15.177064260223643,-7.755284747723579e-9)
            (15.17969962347655,-7.803586443699828e-9)
            (15.182545567749477,-7.755588837810024e-9)
            (15.18522563303874,-7.786472355775231e-9)
            (15.188225565218522,-7.77183095657108e-9)
            (15.191015694698816,-7.808835578160256e-9)
            (15.194012688656152,-7.807327340181303e-9)
            (15.196825846888663,-7.748852004496598e-9)
            (15.19992405149625,-7.779175192901278e-9)
            (15.202840580110047,-7.759193065837167e-9)
            (15.206106987584269,-7.782457567273582e-9)
            (15.209151702619325,-7.76656505774298e-9)
            (15.212443658658328,-7.72551522754128e-9)
            (15.2155511738717,-7.72140484883721e-9)
            (15.21905511888638,-7.896791109907042e-9)
            (15.222354990679815,-7.602125817740557e-9)
            (15.226063574965195,-7.797237855378114e-9)
            (15.229548075603354,-7.568742965702313e-9)
            (15.233416381306695,-7.655072686851838e-9)
            (15.23710078457483,-7.828812931265361e-9)
            (15.241409513950588,-7.641973387428891e-9)
            (15.245518448899352,-8.001523221778939e-9)
            (15.250861856982327,-7.531439027985698e-9)
            (15.255708666600103,-8.262598383268482e-9)
            (15.261253062158207,-6.874283031699235e-9)
            (15.267458659728272,-1.0003834094440833e-8)
            (15.273157073005622,-8.8104845641368e-9)
            (15.278215896007952,-9.723654770255052e-9)
            (15.28310078318741,-9.292474900668424e-9)
            (15.28806671123808,-9.944407297624025e-9)
            (15.292613632598465,-9.594346428443146e-9)
            (15.297280790589006,-1.0115590920456441e-8)
            (15.30160606790093,-9.818045487719473e-9)
            (15.306103696353063,-1.0323174537418822e-8)
            (15.310280656936746,-1.0254008087073885e-8)
            (15.31468709049411,-9.75932135105495e-9)
            (15.318768413465344,-1.014216033379256e-8)
            (15.323155498118611,-9.842495596323886e-9)
            (15.327186993113736,-9.929913891149056e-9)
            (15.331585240340445,-9.602128980823466e-9)
            (15.33557340910863,-9.678827073145158e-9)
            (15.339542990020615,-9.658545518931305e-9)
            (15.343388261469585,-9.504915077229725e-9)
            (15.34742817616067,-9.991638627582233e-9)
            (15.351292598829515,-9.740974249439205e-9)
            (15.355470459583211,-1.0096966596151447e-8)
            (15.359310026718799,-9.856879090719417e-9)
            (15.363158854259236,-9.971112824302963e-9)
            (15.366770112686106,-9.971881542725214e-9)
            (15.370618345267347,-1.0083076706912664e-8)
            (15.374284870524942,-9.992808802650188e-9)
            (15.378506059374516,-1.0124307836534285e-8)
            (15.382366194945101,-1.0047058518480867e-8)
            (15.386258772419213,-1.0269060046752543e-8)
            (15.389927913904693,-1.0091972924008985e-8)
            (15.393924675664882,-1.0153904828058558e-8)
            (15.397717097029613,-1.0309430642507778e-8)
            (15.401999247145422,-1.0060522637189706e-8)
            (15.405934624775922,-1.0227906521720342e-8)
            (15.409917067268667,-1.0084600932103172e-8)
            (15.41368691858058,-1.0203108469220012e-8)
            (15.417870239723948,-1.0301897890307998e-8)
            (15.421822340420666,-1.0144417528223926e-8)
            (15.426203498261001,-1.043477448892105e-8)
            (15.430250600674286,-1.0129071026376835e-8)
            (15.434375216683673,-1.0283987328385535e-8)
            (15.438290871422895,-1.0266656524926532e-8)
            (15.442687215437049,-1.05283775031495e-8)
            (15.44682501360174,-1.0298796482288708e-8)
            (15.451344302386095,-1.0575358921904865e-8)
            (15.455539903179224,-1.0510986414580259e-8)
            (15.459860837636743,-1.0687198681580412e-8)
            (15.463968502967035,-1.0542011041891897e-8)
            (15.468600395017235,-1.0780773940233246e-8)
            (15.472948954907613,-1.0550398554798335e-8)
            (15.477646727734571,-1.0861819776941672e-8)
            (15.482028906220796,-1.056527232368154e-8)
            (15.4865998045696,-1.0974353203963005e-8)
            (15.49094567469033,-1.0740803579878389e-8)
            (15.495837356391693,-1.1016997314428068e-8)
            (15.500424898306818,-1.0910661818464007e-8)
            (15.505345643816451,-1.1121886633880251e-8)
            (15.509956049304957,-1.103643576527702e-8)
            (15.514829481516637,-1.1189183357629418e-8)
            (15.519459643437424,-1.1144167921806059e-8)
            (15.524641115884798,-1.124531689988828e-8)
            (15.52950165468567,-1.118358616825077e-8)
            (15.534697089725471,-1.1137291533458438e-8)
            (15.539583329774675,-1.113689984677535e-8)
            (15.544810723227517,-1.1290996360102667e-8)
            (15.549771749723247,-1.109725666914585e-8)
            (15.555282042031749,-1.1237837438393683e-8)
            (15.560457759096588,-1.1244219777495346e-8)
            (15.565989714265175,-1.1261677146379157e-8)
            (15.571207931549951,-1.1250477216506738e-8)
            (15.57684118202554,-1.1359958307366469e-8)
            (15.582182437309068,-1.1280500866739374e-8)
            (15.588073816774846,-1.1653438214409562e-8)
            (15.593618184458451,-1.1470678962233194e-8)
            (15.599558483785072,-1.163440466189769e-8)
            (15.605174156390436,-1.1614440076357369e-8)
            (15.611270823750266,-1.1687015799566325e-8)
            (15.617049219575254,-1.1531266053133038e-8)
            (15.623389168387018,-1.166058816171045e-8)
            (15.629369023381313,-1.165007890158165e-8)
            (15.635799815230706,-1.1671498323373442e-8)
            (15.641889213268065,-1.160428564350724e-8)
            (15.64851861942369,-1.1660762022636106e-8)
            (15.65480389852254,-1.1688783718710738e-8)
            (15.661677893581466,-1.1775771580069261e-8)
            (15.668176402304345,-1.1679809008846576e-8)
            (15.675192178331457,-1.1718371939473116e-8)
            (15.681845109161676,-1.1848484859910968e-8)
            (15.689095638476712,-1.168974050891336e-8)
            (15.695976459558892,-1.1825298407153184e-8)
            (15.703489900979706,-1.1710930780672868e-8)
            (15.71060974401556,-1.1701919433448893e-8)
            (15.718323056233789,-1.1864005777795228e-8)
            (15.725648669187708,-1.1672880217972192e-8)
            (15.733634174575439,-1.1914466302442861e-8)
            (15.74122417750395,-1.1795840748618502e-8)
            (15.749507907034108,-1.2100359381150838e-8)
            (15.757377160765738,-1.2025584084085494e-8)
            (15.765926049513014,-1.1870431970706363e-8)
            (15.774060389985614,-1.1961931001280846e-8)
            (15.782928083420869,-1.2023996576182583e-8)
            (15.791373840875627,-1.1806079780463108e-8)
            (15.800591260329943,-1.2173842378615518e-8)
            (15.80937137717871,-1.197847421252618e-8)
            (15.818929614419176,-1.2305483965135977e-8)
            (15.828045950197644,-1.215424494382944e-8)
            (15.837985159997121,-1.2320891584760574e-8)
            (15.847475911973023,-1.2407498695132801e-8)
            (15.85783369948968,-1.2200352117464064e-8)
            (15.867730995248607,-1.220829948245239e-8)
            (15.878519222405837,-1.2462593901307883e-8)
            (15.888840052327643,-1.2354811285142375e-8)
            (15.90009280468603,-1.255205483996491e-8)
            (15.910872654471873,-1.2369220536712078e-8)
            (15.922632331931935,-1.2494877577040597e-8)
            (15.933911088329342,-1.246450581637859e-8)
            (15.94620741749831,-1.2670976823336844e-8)
            (15.95801683316127,-1.2598420806586574e-8)
            (15.97088495890127,-1.2780741964757425e-8)
            (15.983262995845095,-1.274782390758844e-8)
            (15.99674653452552,-1.2763617995847909e-8)
            (16.009737626701178,-1.2702749740967079e-8)
            (16.02387684934094,-1.2513256875124057e-8)
            (16.037523128728377,-1.2746069810720684e-8)
            (16.053991501610064,-1.2277721894715654e-8)
            (16.068823597321735,-1.2507317626031522e-8)
            (16.084336679220147,-1.244770264641204e-8)
            (16.099219081357095,-1.2275992000709834e-8)
            (16.115890671555093,-1.2701636853407194e-8)
            (16.13152772462566,-1.237589547509188e-8)
            (16.149817715052084,-1.256899462287464e-8)
            (16.166729401046744,-1.2485522782323955e-8)
            (16.185885058993843,-1.2464934945333184e-8)
            (16.203558488536473,-1.2431370322030233e-8)
            (16.222842600727763,-1.2652447312078152e-8)
            (16.240912081705922,-1.2496498363878672e-8)
            (16.260242089616078,-1.2897439227721463e-8)
            (16.278791261083292,-1.2598064397240094e-8)
            (16.298365081703032,-1.2509958235984442e-8)
            (16.317601126950475,-1.2372827984385992e-8)
            (16.337401429427263,-1.2471964933036261e-8)
            (16.3572712158472,-1.2248253411506482e-8)
            (16.376866000884068,-1.24685942959335e-8)
            (16.39703223657811,-1.2154731721114587e-8)
            (16.41596111687666,-1.237506604134797e-8)
            (16.43393458118126,-1.2171613036904283e-8)
            (16.451238065817737,-1.2269641469497827e-8)
            (16.46804780608058,-1.2083284241237724e-8)
            (16.484153678447285,-1.2148924366517377e-8)
            (16.500162070810838,-1.2053305610548737e-8)
            (16.51513744084939,-1.2099078485622305e-8)
            (16.52866875719729,-1.212122056892806e-8)
            (16.541143819588758,-1.2148434012232423e-8)
            (16.55043944138312,-1.2117433855363818e-8)
            (16.5594010008994,-1.214184543142302e-8)
            (16.56936415587607,-1.2094263184686538e-8)
            (16.579963076006052,-1.2135652670275388e-8)
            (16.597351506793448,-1.2009464332718434e-8)
            (16.613002181275725,-1.2074764223213297e-8)
            (16.630076286457896,-1.2117682669787744e-8)
            (16.645920807650118,-1.2152999044612312e-8)
            (16.66237062146679,-1.189897970432785e-8)
            (16.678186126813646,-1.204448346614484e-8)
            (16.696338641674636,-1.1699463203784788e-8)
            (16.713875643377666,-1.1877535552318186e-8)
            (16.733197318832897,-1.1627454860052566e-8)
            (16.751583295028095,-1.1563793450575233e-8)
            (16.77204213761548,-1.1461518595323739e-8)
            (16.790572941814574,-1.1545286532355092e-8)
            (16.812052820752218,-1.1556306467319644e-8)
            (16.83157209065162,-1.1270769845195261e-8)
            (16.852007942442228,-1.093196499990512e-8)
            (16.87095883001917,-1.1226786278406564e-8)
            (16.89106222864518,-1.0932394128859713e-8)
            (16.91042811301993,-1.1141118527735472e-8)
            (16.930656615716572,-1.1052544435230516e-8)
            (16.950317724603316,-1.1086680073990607e-8)
            (16.97020701395555,-1.0663595617632637e-8)
            (16.98962408289652,-1.0755728363509576e-8)
            (17.009129691404997,-1.0560013863347706e-8)
            (17.02865634854423,-1.1275553657430493e-8)
            (17.047897596682354,-1.0742211842273974e-8)
            (17.06733686342651,-1.0686113494084992e-8)
            (17.086293976146614,-1.0587858256805305e-8)
            (17.105671852342898,-1.0186016363711303e-8)
            (17.12426047758724,-1.1270218591707959e-8)
            (17.14347968106483,-1.090073742382458e-8)
            (17.161745205238166,-1.0994936183728043e-8)
            (17.18085567246442,-1.025580403934967e-8)
            (17.19878394139792,-1.0659696181303246e-8)
            (17.21771949301327,-1.0618157630926106e-8)
            (17.23530427221595,-1.0946408335321678e-8)
            (17.25405767122467,-1.0925109761306118e-8)
            (17.271289158719764,-1.1271761080067222e-8)
            (17.289846950100014,-1.0864976751623345e-8)
            (17.306738196841202,-1.1388545717583298e-8)
            (17.325088144861713,-1.1117636478097381e-8)
            (17.34162878666658,-1.1185782411438083e-8)
            (17.357822307802028,-1.106329283739882e-8)
            (17.373465341874315,-1.075265332328712e-8)
            (17.39113144720216,-1.1217429096710418e-8)
            (17.407148896961726,-1.1198319382899058e-8)
            (17.423094581860372,-1.11990471340917e-8)
            (17.438287123507124,-1.1455255966019706e-8)
            (17.454358973143133,-1.1459843740624365e-8)
            (17.469030136791673,-1.1311317105189289e-8)
            (17.48454348721705,-1.1303753932878635e-8)
            (17.49933168290253,-1.1623389140069662e-8)
            (17.513903329195113,-1.124094362037198e-8)
            (17.5279315141388,-1.1957114631755417e-8)
            (17.542713765583585,-1.1658991772023342e-8)
            (17.556832869508646,-1.1912981712214332e-8)
            (17.571157508169144,-1.1801036814418353e-8)
            (17.584833804720883,-1.2081826317178468e-8)
            (17.598707858737722,-1.1852162917769249e-8)
            (17.61195721823125,-1.1792316567671435e-8)
            (17.625791876518427,-1.1559501134073003e-8)
            (17.6389749533,-1.1812748890172031e-8)
            (17.65237297849555,-1.1470633443089184e-8)
            (17.665093418270235,-1.1776022934562036e-8)
            (17.678183678343178,-1.128897664237627e-8)
            (17.690658199712423,-1.147037853588273e-8)
            (17.70363956244581,-1.1366752761254872e-8)
            (17.715918453462873,-1.1088781448620466e-8)
            (17.728424049009373,-1.119664772009088e-8)
            (17.74029955727813,-1.1571865243809043e-8)
            (17.752678282570518,-1.1195208204917151e-8)
            (17.764389606346082,-1.1460146276398575e-8)
            (17.776482676899885,-1.110846070684346e-8)
            (17.787912421153987,-1.1449656667217312e-8)
            (17.799674168883037,-1.1223502460744328e-8)
            (17.81079581665634,-1.108085978529516e-8)
            (17.82241184593835,-1.1484761364144447e-8)
            (17.833372829552133,-1.1131173316414333e-8)
            (17.844681854031617,-1.1448720971252158e-8)
            (17.85533607192074,-1.1081439210691713e-8)
            (17.86638655220048,-1.1160531498966009e-8)
            (17.87681727639835,-1.129090942963984e-8)
            (17.88772112011884,-1.1349196027410358e-8)
            (17.897962595216715,-1.1205027572458448e-8)
            (17.90852880170863,-1.1525740695184084e-8)
            (17.9184825738848,-1.1129266841436447e-8)
            (17.928899749104453,-1.140051131276465e-8)
            (17.9386856420621,-1.1124731802425458e-8)
            (17.94887265197102,-1.0819184437238505e-8)
            (17.958435127947904,-1.1109143160936696e-8)
            (17.968361385998225,-1.1072444738857712e-8)
            (17.977686373080296,-1.0889908197420084e-8)
            (17.987471079236855,-1.0925334525957453e-8)
            (17.996644272219193,-1.1214796979963637e-8)
            (18.00618410352329,-1.087307333058618e-8)
            (18.015121430723617,-1.1174573155692258e-8)
            (18.024450596049192,-1.1113776787752272e-8)
            (18.033203778291735,-1.1083150841528777e-8)
            (18.042400492907248,-1.1112937348123353e-8)
            (18.05099420917356,-1.0961256902142225e-8)
            (18.05992422257276,-1.0915544579326308e-8)
            (18.068292683675306,-1.0636012404141582e-8)
            (18.077092423853763,-1.0767009506196246e-8)
            (18.085319564935034,-1.0388277460471329e-8)
            (18.09393401094186,-1.0804155681221062e-8)
            (18.10198174201347,-1.022246509663205e-8)
            (18.110380666089718,-1.069190902480699e-8)
            (18.118237883200013,-1.0148035745061179e-8)
            (18.126523007215535,-1.0503807934547638e-8)
            (18.134255967784277,-1.0153087592890131e-8)
            (18.14233929809046,-1.0157956031875415e-8)
            (18.14988310261144,-1.0279564088833126e-8)
            (18.15779371066469,-1.0320576726563502e-8)
            (18.165187883758666,-1.006109451306969e-8)
            (18.172994564916785,-1.0188399568455964e-8)
            (18.18026242740619,-1.0248579429550375e-8)
            (18.187847257873116,-1.0203356270999109e-8)
            (18.19493104487863,-1.049554265719621e-8)
            (18.202410847416033,-1.0239440850767778e-8)
            (18.209382353104445,-1.0460465715844691e-8)
            (18.21671713700479,-1.0310511555644553e-8)
            (18.223545801092268,-1.0555367468967347e-8)
            (18.230694730590997,-1.0347185885883903e-8)
            (18.237365666408813,-1.0403190087160397e-8)
            (18.244433511257732,-1.0342678491426227e-8)
            (18.251010030709008,-1.0428953478580638e-8)
            (18.25790947487177,-1.0287921847762505e-8)
            (18.264331117671993,-1.0323906285414353e-8)
            (18.27108497745773,-1.0323332855222134e-8)
            (18.27738402626882,-1.0276425710387116e-8)
            (18.2840674891742,-1.0394786142953194e-8)
            (18.290272270230542,-1.012733097383034e-8)
            (18.296763140627593,-1.0299434638483262e-8)
            (18.302812067778333,-1.0199856292913978e-8)
            (18.30922109427768,-1.02341173313647e-8)
            (18.31518362387136,-1.0278343065550644e-8)
            (18.321485896915615,-1.0247330983759184e-8)
            (18.32733732820184,-1.0149296736372548e-8)
            (18.333470437795267,-1.0242795944748195e-8)
            (18.339185858906728,-1.005069205639586e-8)
            (18.345270591741336,-1.0261194782756888e-8)
            (18.35092026545258,-1.0145041917652975e-8)
            (18.356864891064777,-1.0294481711525805e-8)
            (18.36238630051322,-1.01093087234716e-8)
            (18.368200889757574,-1.0259425531344846e-8)
            (18.37361872429584,-1.0020529295218239e-8)
            (18.37939994175307,-1.0487565260675069e-8)
            (18.38475459088261,-9.980162696265893e-9)
            (18.390361593883824,-1.036128516318513e-8)
            (18.395579306677504,-9.958206481641696e-9)
            (18.401121638374782,-1.0128283989274678e-8)
            (18.40627399411192,-1.0093188507198647e-8)
            (18.41174971271074,-1.0027953578628512e-8)
            (18.416820845912664,-1.0172149567111433e-8)
            (18.422131970909234,-1.0136164352303467e-8)
            (18.427079090514113,-1.017911732681398e-8)
            (18.4323725422651,-1.0172852116241415e-8)
            (18.437280803045933,-1.0029346020345997e-8)
            (18.442462167619503,-1.0026431462861751e-8)
            (18.447264925550964,-9.964340685897355e-9)
            (18.45231849072062,-1.01064503432724e-8)
            (18.457027935353636,-1.000271176998524e-8)
            (18.46208997398371,-1.006424366067904e-8)
            (18.46676820064925,-9.832566538747756e-9)
            (18.47166742394291,-9.91244863968177e-9)
            (18.476220996132643,-9.878602824642257e-9)
            (18.48106271455208,-9.86311765593939e-9)
            (18.4855656997472,-1.0004468142810197e-8)
            (18.490389168434454,-9.890215757479837e-9)
            (18.49484309496991,-9.90092852148905e-9)
            (18.499494137732807,-9.948327939213186e-9)
            (18.50382667722117,-9.837013870139799e-9)
            (18.50848596270601,-9.880859241917506e-9)
            (18.512804414655463,-9.879565832093817e-9)
            (18.517387790980106,-9.867296313359475e-9)
            (18.521624801532187,-9.838545089735362e-9)
            (18.52606549153343,-9.8244667956493e-9)
            (18.53020868849518,-9.875413820026324e-9)
            (18.534706133855668,-9.821041979662937e-9)
            (18.538853582540348,-9.932628941555777e-9)
            (18.543199471926986,-9.906762743483455e-9)
            (18.547231821583015,-9.957638935631508e-9)
            (18.55151018918464,-9.852378468622192e-9)
            (18.55549721785627,-1.0003558204019214e-8)
            (18.55982455563861,-9.871982564746418e-9)
            (18.56380371491794,-1.006987027096784e-8)
            (18.56793872875352,-9.907863640634673e-9)
            (18.57179028564987,-9.94793314390563e-9)
            (18.575946303281103,-9.962300762111909e-9)
            (18.57980390982805,-9.910783083100227e-9)
            (18.583947282211067,-9.804842715510631e-9)
            (18.587759237041595,-9.862393346438125e-9)
            (18.59172042891999,-9.82859793552393e-9)
            (18.595423188097694,-9.808625467400134e-9)
            (18.599492713031378,-9.870586570315254e-9)
            (18.603240872063203,-9.731343730834396e-9)
            (18.607190746337725,-9.902794362304235e-9)
            (18.61084158970052,-9.81262027188734e-9)
            (18.614681904177434,-9.861505168018425e-9)
            (18.618275317745063,-9.833483138876886e-9)
            (18.622267863134763,-9.828197145012041e-9)
            (18.625916099717838,-9.82735626209319e-9)
            (18.62969508892251,-9.687383561995944e-9)
            (18.6332074551122,-9.746864870763261e-9)
            (18.636982011606445,-9.72341074323424e-9)
            (18.640505695876193,-9.742328721529248e-9)
            (18.64441291205907,-9.691004443368456e-9)
            (18.647968452855075,-9.722544547230427e-9)
            (18.6516181051588,-9.666665023999599e-9)
            (18.65503089457785,-9.688632784943252e-9)
            (18.658810411213437,-9.761048191947452e-9)
            (18.662310140910698,-9.575795045790869e-9)
            (18.666118879690075,-9.72213887173723e-9)
            (18.669598204842327,-9.62408330806852e-9)
            (18.6731914520504,-9.736911055213682e-9)
            (18.676570376609067,-9.574512072063612e-9)
            (18.680461053817208,-9.636407893864884e-9)
            (18.68400682499152,-9.556428759438518e-9)
            (18.687783463709433,-9.640252152109952e-9)
            (18.69125573509387,-9.556532676313623e-9)
            (18.694926975355198,-9.574007142632013e-9)
            (18.69839861851243,-9.492068686611788e-9)
            (18.702179508989943,-9.698170044813992e-9)
            (18.705836532280177,-9.496289976596017e-9)
            (18.709875646418542,-9.641582421338057e-9)
            (18.713659003893174,-9.420699553785994e-9)
            (18.718140904712964,-9.458190453059956e-9)
            (18.722342127049448,-9.085672880715379e-9)
            (18.728762822838736,-9.917162202555119e-9)
            (18.733829669187397,-9.30325771975049e-9)
            (18.737825311510775,-9.362147945779498e-9)
            (18.74163873271921,-9.348616103466156e-9)
            (18.744675059042354,-9.323065874866643e-9)
            (18.74754994040655,-9.303458226028738e-9)
            (18.75023698170173,-9.290861857635946e-9)
            (18.752759909157543,-9.297857150869504e-9)
            (18.75521888473279,-9.295465064340647e-9)
            (18.757444934094373,-9.314924831471671e-9)
            (18.759498245497493,-9.297381087236545e-9)
            (18.761378019264292,-9.308064541357908e-9)
            (18.76316869482271,-9.303209980160432e-9)
            (18.764833314581892,-9.302767223218211e-9)
            (18.766332749622695,-9.30370491758481e-9)
            (18.767773253434644,-9.303768200297213e-9)
            (18.76900526416853,-9.303475101418712e-9)
            (18.770134321221644,-9.30315535718762e-9)
            (18.771133764902647,-9.303876113975207e-9)
            (18.77205509096557,-9.303888104383873e-9)
            (18.77361996461394,-9.30416121924793e-9)
            (18.775048703759932,-9.302870251914896e-9)
            (18.77665491011891,-9.30553811784307e-9)
            (18.778167069757576,-9.298767755794302e-9)
            (18.77997676657453,-9.303113168712684e-9)
            (18.78160818570632,-9.300027192793436e-9)
            (18.78330925148564,-9.298325664985896e-9)
            (18.784921478793304,-9.299672587559371e-9)
            (18.786851848399383,-9.305771930812057e-9)
            (18.788632694177984,-9.298853242967198e-9)
            (18.79061570945049,-9.308878334834958e-9)
            (18.792415930304767,-9.297716152545377e-9)
            (18.794265072689807,-9.30011845312606e-9)
            (18.796020055182026,-9.301323045107779e-9)
            (18.79814957322443,-9.301641679115846e-9)
            (18.80007135605585,-9.308743775804373e-9)
            (18.802115305824554,-9.30496057982566e-9)
            (18.80398153217036,-9.306257764407633e-9)
            (18.805897484379383,-9.305934245418257e-9)
            (18.807722253035823,-9.302352665940816e-9)
            (18.809742186065108,-9.303097403545735e-9)
            (18.811683041547013,-9.304673254106888e-9)
            (18.81373734603127,-9.301101444592064e-9)
            (18.815645325266196,-9.297360659132892e-9)
            (18.81767922608413,-9.301052372734375e-9)
            (18.819587651727534,-9.301005077233526e-9)
            (18.821742441991002,-9.303993353526607e-9)
            (18.823711506409563,-9.306037052070337e-9)
            (18.825765377308393,-9.304138570698228e-9)
            (18.827678136382605,-9.306232229278066e-9)
            (18.829754014688966,-9.305610948473486e-9)
            (18.831695587273845,-9.304949477595414e-9)
            (18.83386569646169,-9.30488708306143e-9)
            (18.835843703719426,-9.303432690899172e-9)
            (18.837882687969095,-9.306636128414425e-9)
            (18.839792329083984,-9.306639681128104e-9)
            (18.841914076193135,-9.306889481308644e-9)
            (18.843883804665193,-9.308671833352378e-9)
            (18.84603154924418,-9.30677113153422e-9)
            (18.847998005419456,-9.307902004707103e-9)
            (18.850028642452276,-9.30339383309331e-9)
            (18.85193923786754,-9.309529369616598e-9)
            (18.854114634698064,-9.301996506394516e-9)
            (18.85610878159502,-9.303262382687194e-9)
            (18.858216351231103,-9.307098647326484e-9)
            (18.86016055234086,-9.304665926634925e-9)
            (18.86219784102974,-9.300707759507532e-9)
            (18.864119081436435,-9.298670056168135e-9)
            (18.866348243388373,-9.301656556104376e-9)
            (18.868360700368417,-9.295595404523738e-9)
            (18.870431960383865,-9.305389347957771e-9)
            (18.872354772476104,-9.299873982016038e-9)
            (18.874410406633263,-9.29501298152502e-9)
            (18.876348841700825,-9.292036917685209e-9)
            (18.878373776730452,-9.301536652017717e-9)
            (18.880334317071643,-9.314945259575325e-9)
            (18.882363333019423,-9.30400156917699e-9)
            (18.884283036188133,-9.322864480409976e-9)
            (18.886519209851606,-9.315361371164954e-9)
            (18.888540502158715,-9.313205318051132e-9)
            (18.890629492551437,-9.305093140454801e-9)
            (18.892565320065707,-9.322024485669544e-9)
            (18.89462129388963,-9.307921766676941e-9)
            (18.896563887514958,-9.332538297712745e-9)
            (18.898610687348828,-9.312483006951311e-9)
            (18.900590880868076,-9.349533147684497e-9)
            (18.902646210105246,-9.315710203239291e-9)
            (18.904587121047783,-9.369257814029197e-9)
            (18.906815493307086,-9.324701233381916e-9)
            (18.90884625720371,-9.387818744599485e-9)
            (18.910965287251734,-9.369536035919168e-9)
            (18.91293129377408,-9.39861677373699e-9)
            (18.915029315097396,-9.36685085051181e-9)
            (18.917006276278382,-9.382130405910516e-9)
            (18.919297448150147,-9.395409117374243e-9)
            (18.92136147875228,-9.376617038370227e-9)
            (18.923474965369326,-9.380880960918603e-9)
            (18.92544778709911,-9.384587107419406e-9)
            (18.92760517722901,-9.349453211626724e-9)
            (18.929632701857383,-9.425179747779566e-9)
            (18.931730818667727,-9.401208478365675e-9)
            (18.933766151891607,-9.38579325371336e-9)
            (18.935878817119413,-9.405541900875392e-9)
            (18.93788733626448,-9.428860803240013e-9)
            (18.940050236546973,-9.36045019273024e-9)
            (18.942143970494556,-9.427287395169515e-9)
            (18.944351634462873,-9.390580757440148e-9)
            (18.94642453343852,-9.402179257378407e-9)
            (18.94872953840752,-9.400868528075534e-9)
            (18.950865793048074,-9.402116862844423e-9)
            (18.953172973927725,-9.385273225248625e-9)
            (18.95531413159655,-9.385798360739273e-9)
            (18.95761782638334,-9.367303155372042e-9)
            (18.959777492826465,-9.377890020090263e-9)
            (18.96220317238686,-9.346553531131008e-9)
            (18.96444081401682,-9.361233566096416e-9)
            (18.966834612588567,-9.296883263232303e-9)
            (18.969068470789107,-9.35885546837767e-9)
            (18.971524645014018,-9.295771929984653e-9)
            (18.973824773938027,-9.325097138912497e-9)
            (18.97641407038623,-9.33726385099476e-9)
            (18.978801176361756,-9.370573650357983e-9)
            (18.981358884109657,-9.26047483140735e-9)
            (18.983761270977617,-9.406419421154055e-9)
            (18.986489454866632,-9.293194436210683e-9)
            (18.989034552210814,-9.711290660519012e-9)
            (18.991897161668966,-9.225961994374643e-9)
            (18.994554660668822,-9.774950182617204e-9)
            (18.997485895507463,-9.4804057937381e-9)
            (19.000261716728627,-9.536517797670285e-9)
            (19.003592533857393,-9.578989601521926e-9)
            (19.006709715798912,-9.805369405313513e-9)
            (19.010430244335847,-9.267387079958667e-9)
            (19.013985858979783,-8.976253074166607e-9)
            (19.01849520144732,-1.008858907525223e-8)
            (19.023038075259695,-1.0419303420050596e-8)
            (19.027400932813148,-9.463604344617238e-9)
            (19.030822250727255,-1.0690264451440612e-8)
            (19.03411210019865,-1.0192719557267083e-8)
            (19.037158989469756,-1.0746449286003212e-8)
            (19.040119785783755,-1.0508837133826887e-8)
            (19.0429851269468,-1.0803219430144395e-8)
            (19.04576528122009,-1.0593852906026768e-8)
            (19.04851350248236,-1.081201528307929e-8)
            (19.05116559082412,-1.0666582506146938e-8)
            (19.053840414408864,-1.0804192429603177e-8)
            (19.05639502376311,-1.07199162879823e-8)
            (19.059062054707436,-1.0816622264542275e-8)
            (19.06154331967758,-1.0725730303917658e-8)
            (19.064189124199068,-1.0856950671822574e-8)
            (19.066578500984214,-1.0823483442834458e-8)
            (19.06889442428854,-1.0812754913658296e-8)
            (19.071098319470217,-1.0846720188695258e-8)
            (19.073718672390562,-1.0885241819025282e-8)
            (19.076109399146812,-1.0842478914696585e-8)
            (19.078642340194907,-1.0934463112732828e-8)
            (19.080933054297507,-1.0848224540893625e-8)
            (19.08316987053357,-1.0976633157966376e-8)
            (19.08530624364952,-1.0895593760551492e-8)
            (19.087918429513685,-1.0946019424196152e-8)
            (19.090276273619377,-1.0927442284369704e-8)
            (19.092775237069418,-1.0972231123673737e-8)
            (19.095028084564213,-1.0891538559931746e-8)
            (19.097219823033726,-1.0909538383785389e-8)
            (19.099319309802123,-1.090398082936872e-8)
            (19.10167744685904,-1.091003665187884e-8)
            (19.10396884676831,-1.0886238799301395e-8)
            (19.106470580173884,-1.0942638350996958e-8)
            (19.108750368786893,-1.091134360642343e-8)
            (19.111011456127343,-1.0886512136210058e-8)
            (19.113160806447528,-1.0909008807402643e-8)
            (19.115686111331268,-1.091920553975001e-8)
            (19.118014458211544,-1.0907173608742937e-8)
            (19.120525669821184,-1.0919555926136582e-8)
            (19.122814947675014,-1.0933980831850931e-8)
            (19.125108530445605,-1.0881437972898311e-8)
            (19.127296693192605,-1.0900841784788895e-8)
            (19.12993335298668,-1.0882511780607729e-8)
            (19.132334665376987,-1.0871777922361048e-8)
            (19.134883240050815,-1.0876262335202114e-8)
            (19.137216166096017,-1.0864964927748133e-8)
            (19.139573107280096,-1.0894986024467812e-8)
            (19.141828949209245,-1.0895401025834417e-8)
            (19.144611970419486,-1.0856227916633543e-8)
            (19.147118393800877,-1.087264545063249e-8)
            (19.149761988375378,-1.0885075507616193e-8)
            (19.152182683990183,-1.0881793022221586e-8)
            (19.154632284099854,-1.087716072767364e-8)
            (19.156984156795254,-1.0864264821108804e-8)
            (19.159637119753157,-1.086408740746947e-8)
            (19.162210957626392,-1.0878927536595029e-8)
            (19.165000717654824,-1.0842000852662181e-8)
            (19.16758818437253,-1.0910464087743321e-8)
            (19.170287312773606,-1.0877307055068286e-8)
            (19.172852079486194,-1.0817160056575403e-8)
            (19.175841711607085,-1.086438006225876e-8)
            (19.17860974571851,-1.0810128792115847e-8)
            (19.181594964451286,-1.0970211405947339e-8)
            (19.184374255898334,-1.0774715120120959e-8)
            (19.187344742585836,-1.0887777124324316e-8)
            (19.190173555053416,-1.0803045791263344e-8)
            (19.19351334183718,-1.0924601667738898e-8)
            (19.196596268421587,-1.085981837789518e-8)
            (19.19990840083327,-1.080821010468469e-8)
            (19.20302223620763,-1.0861991528443582e-8)
            (19.20648046339194,-1.0839263042683456e-8)
            (19.209781021024934,-1.0898836055872607e-8)
            (19.21371431827026,-1.0932581950839904e-8)
            (19.217383495957346,-1.0881804124451833e-8)
            (19.221460007330595,-1.0996650257055762e-8)
            (19.22536452325887,-1.1229210450380833e-8)
            (19.230480059843224,-1.1366868779560946e-8)
            (19.235253014039905,-1.0770083047617618e-8)
            (19.240937524460552,-1.1485411732792272e-8)
            (19.246449313033523,-1.0722867704870964e-8)
            (19.251690846849407,-1.1638170427374916e-8)
            (19.256389789186315,-1.069693289501572e-8)
            (19.260735038381135,-1.1550591594300386e-8)
            (19.264972045830696,-1.1166425117892231e-8)
            (19.26886945672943,-1.1459037496663882e-8)
            (19.27258376748724,-1.099741298027368e-8)
            (19.276125083481517,-1.1118759690731395e-8)
            (19.280163959139404,-1.1348844974889971e-8)
            (19.28392278548894,-1.1342344619080791e-8)
            (19.287865194400307,-1.1310862468860705e-8)
            (19.291480155053048,-1.130840288077195e-8)
            (19.29501084966453,-1.1071732197720507e-8)
            (19.29837772011882,-1.1181108705571319e-8)
            (19.302250106754446,-1.1008166378445594e-8)
            (19.305858460894584,-1.1044971381934943e-8)
            (19.30969579785215,-1.107048208659478e-8)
            (19.31322352253996,-1.1024775758983196e-8)
            (19.316722397748723,-1.1069644534345002e-8)
            (19.320059994949034,-1.107613978312827e-8)
            (19.323909441139357,-1.1001963562407013e-8)
            (19.327495380013403,-1.1094115848209185e-8)
            (19.33131378315957,-1.102048563517144e-8)
            (19.33483809663265,-1.1103942210155537e-8)
            (19.338384010159842,-1.119027182028276e-8)
            (19.3417664467123,-1.1084875684019835e-8)
            (19.345665484871212,-1.1078102435391202e-8)
            (19.34929441385883,-1.1168150848561709e-8)
            (19.35314435793376,-1.0992911914087244e-8)
            (19.35671489579552,-1.1087677442844779e-8)
            (19.36036408743022,-1.1047549985931937e-8)
            (19.36384323727277,-1.1150132483983555e-8)
            (19.367838076206798,-1.0942806549785189e-8)
            (19.371553066019423,-1.105448910188045e-8)
            (19.375472200783882,-1.0802380434604686e-8)
            (19.37912599545109,-1.0918627224576483e-8)
            (19.382926686665815,-1.0979992803861194e-8)
            (19.386545745702076,-1.0925813365147974e-8)
            (19.390669010785576,-1.084296064046697e-8)
            (19.3945029203644,-1.0923321136502295e-8)
            (19.398526810332825,-1.1060914073546257e-8)
            (19.402297667418296,-1.0979949727207838e-8)
            (19.4062932587725,-1.1018509216143002e-8)
            (19.41009013852376,-1.0848733467128113e-8)
            (19.414367733451286,-1.0996106358795998e-8)
            (19.41834932249706,-1.0962221130839112e-8)
            (19.42251816380296,-1.1027253887796462e-8)
            (19.42644240895785,-1.0989082865897615e-8)
            (19.43067043114779,-1.0897772240170411e-8)
            (19.43467814118471,-1.0990643284358725e-8)
            (19.439136814606155,-1.0904750324947088e-8)
            (19.443295985059198,-1.1020275691997483e-8)
            (19.447657571122104,-1.0681862172567946e-8)
            (19.451776803293193,-1.085876788486928e-8)
            (19.456268960701316,-1.0793921534357764e-8)
            (19.46051727749307,-1.0746114331716683e-8)
            (19.465190675532607,-1.082929046436476e-8)
            (19.46956248272211,-1.0858098198340826e-8)
            (19.474170132129085,-1.0741786460322089e-8)
            (19.47853060966875,-1.0808710149134981e-8)
            (19.483316835989786,-1.0553178331207391e-8)
            (19.48783654822577,-1.0681400319789702e-8)
            (19.492767561686108,-1.0419723417420812e-8)
            (19.497394191078996,-1.0403891970156565e-8)
            (19.502304074793763,-1.0193808575031937e-8)
            (19.506955446745277,-1.0330553856796598e-8)
            (19.51207010842051,-1.0211946399607541e-8)
            (19.516897818173025,-1.0275752471144983e-8)
            (19.52213895957921,-1.0032821906591494e-8)
            (19.527070536638522,-1.0149886375820927e-8)
            (19.532340957586303,-1.002074123679364e-8)
            (19.537336412978348,-1.0009844508829246e-8)
            (19.54282346520732,-9.74552938348694e-9)
            (19.548005240396346,-9.988556426421269e-9)
            (19.553619210105552,-9.629244956954608e-9)
            (19.558915037053392,-9.795323330230588e-9)
            (19.564608776361933,-9.489539709583994e-9)
            (19.570007644097252,-9.663145505989235e-9)
            (19.57592469467074,-9.34406130248533e-9)
            (19.581519239467276,-9.597332706334782e-9)
            (19.58758042687005,-9.288874558421867e-9)
            (19.59331098757279,-9.324252925324572e-9)
            (19.599499778754176,-9.423545277442713e-9)
            (19.605371725195766,-9.456229244086956e-9)
            (19.611793191044864,-9.297327352442153e-9)
            (19.617874879085992,-9.383812060725916e-9)
            (19.62447143742644,-9.190292526994881e-9)
            (19.630721351272733,-9.338004702819092e-9)
            (19.637491815859175,-8.98978547159146e-9)
            (19.643922308262855,-9.059731187477382e-9)
            (19.650943065617774,-9.112970156266442e-9)
            (19.657605866106525,-8.961553055186755e-9)
            (19.664843984754324,-9.013855217787636e-9)
            (19.671716674961512,-8.876233525967336e-9)
            (19.679177249891175,-9.05307429022173e-9)
            (19.686274115393285,-9.058780836568303e-9)
            (19.694014421307944,-9.024662461776245e-9)
            (19.701377406645673,-9.045090565429348e-9)
            (19.709387773865657,-9.106728482422e-9)
            (19.717012353425897,-9.067505746251925e-9)
            (19.725301198183548,-9.172591464157165e-9)
            (19.733202638269667,-9.14825437625666e-9)
            (19.74181529444501,-9.164131231642614e-9)
            (19.750030616278803,-9.145783241848449e-9)
            (19.758977368069637,-9.29294363682942e-9)
            (19.767518128515118,-9.397744027417332e-9)
            (19.77681230710325,-9.1119087830549e-9)
            (19.78569691812234,-9.158691804955765e-9)
            (19.79537694479886,-8.930762684933313e-9)
            (19.80464075033878,-9.003024437070906e-9)
            (19.814732573470625,-8.922445005055124e-9)
            (19.82440112978779,-8.888445313104398e-9)
            (19.834926723466875,-8.754346247918932e-9)
            (19.84502543140415,-9.01490360138979e-9)
            (19.856020585074326,-8.73897265663004e-9)
            (19.86658582636085,-8.707713661237904e-9)
            (19.87808683530254,-8.683130214848234e-9)
            (19.889155199929913,-8.76313233089121e-9)
            (19.901194684562654,-8.485437130723028e-9)
            (19.912801361994553,-8.616908186986905e-9)
            (19.92541607776424,-8.275301222049336e-9)
            (19.937600697870707,-8.478913238185726e-9)
            (19.952236972593667,-8.34783808745243e-9)
            (19.96546653849675,-8.530184780752847e-9)
            (19.9793066325278,-8.334135603860204e-9)
            (19.992603857874986,-8.516909733025102e-9)
            (20.0,-8.489188463300934e-9)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={5dfbab0d-a184-41f4-bb8f-b8474e746e42}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,-1.1102230246251565e-16)
            (0.001,-3.8746783559417963e-14)
            (0.011,-4.360075633869087e-10)
            (0.018983628497318387,3.572015572217424e-9)
            (0.026597039897731278,1.3116240316080052e-9)
            (0.033506914994432146,3.039124396586601e-9)
            (0.039990902547396213,1.4347334431619174e-9)
            (0.04652374631898279,3.98873389872989e-9)
            (0.052840281427460896,4.73814565360442e-9)
            (0.05915904643539661,4.200443881607896e-9)
            (0.06516541697076607,4.552466070784078e-9)
            (0.07152231499092165,3.0969854458717805e-9)
            (0.07767260222298522,4.8567662114251675e-9)
            (0.08400479194206598,3.525315261931894e-9)
            (0.08991397502354484,4.3958092721396724e-9)
            (0.09618632629747949,5.087378296408929e-9)
            (0.10202423141082688,3.932331904543673e-9)
            (0.10825849340791283,4.6922528085246995e-9)
            (0.11401014743794988,5.086014276400874e-9)
            (0.11996996889528296,6.362071536258895e-9)
            (0.12552888395225906,6.209520120314949e-9)
            (0.13150579244531047,7.21375459367124e-9)
            (0.13704316664223906,6.925022222326049e-9)
            (0.14288946733435054,5.479223741389205e-9)
            (0.14829316277956642,6.093250348726542e-9)
            (0.15392187038111618,3.662490755118597e-9)
            (0.15917939100454853,5.746496722913719e-9)
            (0.16488680497333272,3.0684284002546747e-9)
            (0.1701460322320323,4.178395962561865e-9)
            (0.17562093732195136,1.4932430847380829e-9)
            (0.18070113123398546,6.781301076230761e-10)
            (0.18606402008640682,9.689002933299662e-10)
            (0.19106811288323902,1.8007572100131597e-9)
            (0.19650076640873923,1.7106760452634262e-10)
            (0.20148876294430132,1.0437758435344335e-9)
            (0.2066296933211269,1.7711843103285219e-9)
            (0.21142089352730734,1.049678788334063e-9)
            (0.21657274910263188,1.678177929953506e-9)
            (0.2213592506377759,1.657961767875804e-9)
            (0.22649416990106794,3.5183778113179187e-10)
            (0.23121175579303027,1.4880497944957938e-9)
            (0.23606881673672167,4.963075506125847e-10)
            (0.24061259684299846,4.660938301981332e-10)
            (0.24559429693694615,-1.1142259337404425e-9)
            (0.25018605868267785,-3.2888980427969727e-10)
            (0.2550095559201961,-1.373658520265053e-9)
            (0.2594616212449205,-1.9097039505311386e-9)
            (0.26409500041475237,-1.8314664229635014e-9)
            (0.2684369290515687,-2.3167192608752885e-9)
            (0.2732599493281864,-1.2197406418223977e-9)
            (0.27766381366915094,-2.7320617990156393e-9)
            (0.28219351098298,-1.5563238475735375e-9)
            (0.2863991924183161,-1.244470859695923e-9)
            (0.2908653055541426,-2.588216529986198e-9)
            (0.2950438339892676,-9.637366460424346e-10)
            (0.29968230165866794,-3.5836708045522414e-9)
            (0.303893221796593,-1.7699512966373732e-9)
            (0.3081645107788402,-2.7638276112185167e-9)
            (0.3121539779071026,-3.1200471095615967e-9)
            (0.3165042876368519,-4.058835934017679e-9)
            (0.32054888629262024,-2.9738790319200348e-9)
            (0.32495439734387016,-4.973676137609573e-9)
            (0.32896246574799254,-4.1161261066235966e-9)
            (0.33301917526032004,-5.25637600112816e-9)
            (0.33682987905074624,-4.957856236664782e-9)
            (0.341118474060089,-5.6461061381796185e-9)
            (0.34505291944937294,-5.517715950809077e-9)
            (0.34920413856520205,-6.639097716032438e-9)
            (0.3530083273090221,-6.114718398286811e-9)
            (0.356901073989423,-6.881137215586364e-9)
            (0.3605738540115747,-6.682079778386196e-9)
            (0.36441634986490196,-6.688220366424247e-9)
            (0.36814566784660174,-6.714081068892597e-9)
            (0.37204591565531736,-7.1565313120025564e-9)
            (0.3756943150570148,-6.8699095301383295e-9)
            (0.3796713932530844,-7.306026894582374e-9)
            (0.3833364018748885,-6.2634314401677216e-9)
            (0.3871904637297397,-8.968288445210248e-9)
            (0.3907661720905819,-7.676550062285514e-9)
            (0.3945847284439401,-9.930137045977006e-9)
            (0.39814035010985843,-8.551771679687903e-9)
            (0.40201838856616723,-1.0665622052208334e-8)
            (0.40558073334764083,-9.845990911472313e-9)
            (0.40930181415646666,-1.0282231177605183e-8)
            (0.41276825488054114,-1.020207274216034e-8)
            (0.41653947359752963,-1.039286667836592e-8)
            (0.42003620808495257,-1.0259301408410693e-8)
            (0.4238174756996555,-9.856293614607381e-9)
            (0.4272945237530102,-1.001931071442641e-8)
            (0.4309368547439305,-9.181302329519525e-9)
            (0.4343424099420791,-9.656399568847007e-9)
            (0.4381310292691298,-9.617268648121069e-9)
            (0.44161671470608765,-9.26926141397999e-9)
            (0.44533472023751386,-9.338902984268316e-9)
            (0.4487695236593303,-9.474621476268652e-9)
            (0.452430428037779,-9.417699120550793e-9)
            (0.45586086784416,-8.888332070355887e-9)
            (0.45977554010920424,-1.0509425052429577e-8)
            (0.4633424407659188,-9.293258690368233e-9)
            (0.467132334990156,-1.032612301221647e-8)
            (0.47065747995510976,-9.921736071616394e-9)
            (0.47458321021282285,-1.0539225936412322e-8)
            (0.47826720118491806,-1.0372110170742133e-8)
            (0.48273357221689334,-1.0719180904006365e-8)
            (0.48677797652558075,-1.074043595727936e-8)
            (0.49157557420174536,-1.0702759206671075e-8)
            (0.4961704100163576,-1.0615703399663445e-8)
            (0.5022221713501493,-1.1247715037132622e-8)
            (0.5060992241399176,-1.1472191752126548e-8)
            (0.5096095313273623,-1.118983165848686e-8)
            (0.512468144112524,-1.1355598600326644e-8)
            (0.5152229139936702,-1.1408860273176558e-8)
            (0.5176577476953242,-1.132698146388833e-8)
            (0.5199749684392699,-1.1370038480174038e-8)
            (0.522393242174938,-1.127157823327396e-8)
            (0.5247174070763893,-1.129449746228861e-8)
            (0.5267710823373133,-1.1275983986813731e-8)
            (0.5287392224163551,-1.1268565400235353e-8)
            (0.5304670501577354,-1.116122434058342e-8)
            (0.5321054386818324,-1.1244639806090584e-8)
            (0.5338077405927026,-1.114190796569492e-8)
            (0.5354308407749735,-1.115389511481546e-8)
            (0.536802112261951,-1.1120907618400455e-8)
            (0.5380962167484429,-1.1169362830465435e-8)
            (0.5390678003369872,-1.1157761659269863e-8)
            (0.5399582752994471,-1.1153262767125624e-8)
            (0.5411931496317737,-1.1165270611714073e-8)
            (0.5423668933742234,-1.1162149083504547e-8)
            (0.543899280796666,-1.117903202993431e-8)
            (0.5453582884413768,-1.1188218899949032e-8)
            (0.5469686001514189,-1.1161617068100593e-8)
            (0.5485200441395157,-1.1144639898430508e-8)
            (0.5503021074062672,-1.1111564855725842e-8)
            (0.5519595410358961,-1.1115118075943897e-8)
            (0.5538370781456755,-1.0970958759515259e-8)
            (0.5555355264856877,-1.1095488146317667e-8)
            (0.557278372282371,-1.0939719324865038e-8)
            (0.5589377891885705,-1.0962266205893911e-8)
            (0.5609970316730942,-1.0898035127104855e-8)
            (0.5628512692242624,-1.0971850039620534e-8)
            (0.5648503405352838,-1.0904007308187857e-8)
            (0.5666624882401644,-1.0833592897774302e-8)
            (0.5685012089833604,-1.083930359357943e-8)
            (0.5702569098964514,-1.089417699107198e-8)
            (0.5722372934779639,-1.0919935483633125e-8)
            (0.5741386563417024,-1.0825206758768857e-8)
            (0.5761807580462683,-1.0738660766174135e-8)
            (0.578060767663299,-1.093555784814626e-8)
            (0.5800137608667897,-1.1204862121472203e-8)
            (0.5818588461318059,-1.0989358506519054e-8)
            (0.5840221625716966,-1.0824641183404538e-8)
            (0.5859815839329421,-1.1152416545812116e-8)
            (0.5880278178245648,-1.0576350684132763e-8)
            (0.5899168293286037,-1.0992274673826685e-8)
            (0.5919052317785477,-1.0697608660015234e-8)
            (0.5937866946997944,-1.0777929410066278e-8)
            (0.5957876325653623,-1.1076791872621783e-8)
            (0.5977215645397816,-1.0743299111437565e-8)
            (0.5997352514944944,-9.932035693882568e-9)
            (0.6016307229019529,-1.0567818203854884e-8)
            (0.6037709874033423,-9.71725894194364e-9)
            (0.6057343153394329,-9.320462845963107e-9)
            (0.6078012117122428,-1.0031151409517491e-8)
            (0.6097169491101243,-9.758143182381218e-9)
            (0.6117573852967321,-1.0522598681284023e-8)
            (0.6136732380835634,-1.0185203291879219e-8)
            (0.6158451926640299,-1.0117497895034688e-8)
            (0.6178205162211651,-1.002840477326572e-8)
            (0.6198591076455227,-1.0438798991874165e-8)
            (0.6217605015284607,-1.0192389543473013e-8)
            (0.6238322090251207,-9.890637364673438e-9)
            (0.6257701994816827,-1.0029304886582935e-8)
            (0.6279409873375286,-1.0059670985107516e-8)
            (0.6299126264940081,-1.0475404210730233e-8)
            (0.6319286804725127,-9.24420501258183e-9)
            (0.6338203183164431,-1.019356971054819e-8)
            (0.6359384168129454,-9.940201828317896e-9)
            (0.637902279478247,-9.35796684586876e-9)
            (0.640041075939242,-1.0242741266264233e-8)
            (0.6419958970422234,-9.758325036912652e-9)
            (0.644003473883362,-1.0007133621758868e-8)
            (0.6458966192209407,-9.71423147477779e-9)
            (0.6480789895776342,-9.65614138648263e-9)
            (0.6500716287812784,-1.0461202237799228e-8)
            (0.6521707791758133,-8.531520157006867e-9)
            (0.6541047929970473,-9.525584765412987e-9)
            (0.6561223705046167,-8.897684367070724e-9)
            (0.6580305615801018,-9.536955447586593e-9)
            (0.6600532062661769,-9.392552957621092e-9)
            (0.662014041209612,-8.93762353015859e-9)
            (0.6640693791767242,-9.450470406235922e-9)
            (0.6660014483347844,-9.139953682790747e-9)
            (0.6681612524021217,-9.751710328131935e-9)
            (0.6701484571419192,-1.0015013152120389e-8)
            (0.6722465234002929,-9.45497113935545e-9)
            (0.6741960889149491,-1.0111613435448419e-8)
            (0.6762903813273856,-9.715784510255787e-9)
            (0.6782520486857381,-1.0737240541125459e-8)
            (0.6804463488409132,-9.60380630576907e-9)
            (0.6824553464737956,-1.0306674180782238e-8)
            (0.6845495694822109,-1.1223789897485403e-8)
            (0.6865068573914995,-1.0620093027213784e-8)
            (0.6886584486844735,-1.1605725935837086e-8)
            (0.6906644166277869,-1.1229792429290342e-8)
            (0.6928771558796931,-1.060308141287436e-8)
            (0.6949060539359353,-1.1205265160185718e-8)
            (0.6970179052701097,-9.963205149787768e-9)
            (0.6990018934060824,-1.0648835702120607e-8)
            (0.7012389059153927,-9.00406837978096e-9)
            (0.7033053358214851,-1.0779105275027234e-8)
            (0.7055297914351931,-8.94916662996792e-9)
            (0.7075826682996522,-9.323229632762775e-9)
            (0.7097463725335214,-9.127736455560864e-9)
            (0.7117854450747398,-9.931574007637778e-9)
            (0.7141325879487405,-8.113078875382485e-9)
            (0.7162754149880197,-9.225985642125067e-9)
            (0.7185291780157911,-7.574564753198842e-9)
            (0.7206243612237767,-7.547967917354015e-9)
            (0.7228844824270719,-7.225052667259035e-9)
            (0.7250148218832325,-6.525297857606915e-9)
            (0.72748924295866,-6.858643430973643e-9)
            (0.7297290954723307,-6.868706048379636e-9)
            (0.7320524570045124,-7.779920152550801e-9)
            (0.7342275920092771,-6.455750711786834e-9)
            (0.736646529711369,-4.8033169663952435e-9)
            (0.73891902846929,-6.350025616441712e-9)
            (0.7415405530224541,-5.4118742820463694e-9)
            (0.7439162469198833,-6.396516094575588e-9)
            (0.7463813720372602,-3.937506209972241e-9)
            (0.7487072622986229,-4.055479507769633e-9)
            (0.7514030834956338,-2.9052911187932295e-9)
            (0.7539155436068156,-2.897601270035466e-9)
            (0.7567669061514095,-3.892586031284395e-9)
            (0.7593800950960572,-2.872137638831873e-9)
            (0.762163105321681,-3.178770136003095e-9)
            (0.7648158766961844,-3.820812999322243e-9)
            (0.7680974925357402,-1.7444559130552761e-9)
            (0.7711329025297242,-2.4160533573791554e-9)
            (0.7746763595057751,-4.412130216735477e-9)
            (0.7780131413174671,-5.0873820711672124e-9)
            (0.782171875217567,-2.020329903373863e-9)
            (0.7864519969818633,-2.073947680258925e-9)
            (0.7911846475000137,-3.776692514279034e-9)
            (0.7949259693386896,-4.2941470379531665e-9)
            (0.7985580112592182,-8.862277356413983e-9)
            (0.8018865057850689,-8.100499160335062e-9)
            (0.8051030982152342,-8.174409371619618e-9)
            (0.8080672838303787,-8.68722871416594e-9)
            (0.8110598833256383,-6.477421266026795e-9)
            (0.8138542375510305,-6.4769336560743795e-9)
            (0.8167144086771456,-1.0782498449657396e-8)
            (0.8194002048552896,-5.820834036995848e-9)
            (0.8221639358041277,-8.290866659876883e-9)
            (0.8247701785539078,-7.582014127649472e-9)
            (0.8274615146468116,-8.50935699681088e-9)
            (0.8300080423011404,-3.8546736913502855e-9)
            (0.8326417749614468,-1.3212741123425076e-8)
            (0.8351427243602392,-1.0210841505653434e-8)
            (0.8377314056304975,-6.0257905332150585e-9)
            (0.8401977184721209,-1.2211671673867386e-8)
            (0.8427504468348102,-7.452327865919983e-9)
            (0.8451906989817496,-5.938990188525395e-9)
            (0.8477155227485805,-9.142479218127164e-9)
            (0.850136832137172,-8.349156255249568e-9)
            (0.8526401634182315,-7.085126041417311e-9)
            (0.8550485445854661,-6.923315698514898e-9)
            (0.8575363742718448,-1.2612111133236681e-8)
            (0.8599371368935697,-6.88667300963175e-9)
            (0.8624145757640408,-1.24221557484816e-8)
            (0.8648124662266006,-1.1843603431316296e-8)
            (0.8672844526916688,-1.4274878168407668e-8)
            (0.8696838903496852,-1.4687489446885138e-8)
            (0.8721548948508849,-1.5600528646686485e-8)
            (0.8745599809656893,-1.9041368259919977e-8)
            (0.8770344197950916,-1.4207799825527445e-8)
            (0.8794491386135508,-1.925937009872314e-8)
            (0.88193121779337,-1.0054797217051714e-8)
            (0.8843594574626698,-2.0128507971506338e-8)
            (0.8868534279074171,-1.5454232560330183e-8)
            (0.8892991161607521,-1.7083629844094617e-8)
            (0.8918092147701883,-8.16997269836861e-9)
            (0.8942763418415404,-1.5351403037655587e-8)
            (0.8968069518772784,-1.6111568523768938e-8)
            (0.8992996918635847,-1.799560722659521e-8)
            (0.9018553641545753,-2.0365417352508075e-8)
            (0.9043781235909929,-2.0099388819971864e-8)
            (0.9069636969961838,-2.7052663220672457e-8)
            (0.909521231164624,-2.5311904572333788e-8)
            (0.9121419262693563,-2.6384959550540543e-8)
            (0.9147394352327297,-2.650668906589715e-8)
            (0.9174009807277227,-2.5947465509545964e-8)
            (0.9200442656589426,-3.192901965043404e-8)
            (0.922752991912296,-2.9158968350984082e-8)
            (0.9254486769331683,-3.087191458028826e-8)
            (0.9282118553781483,-3.037587359422389e-8)
            (0.9309675219894129,-3.00441076461766e-8)
            (0.9337935144490082,-2.9721892280676343e-8)
            (0.9366181505514976,-3.2972452768120775e-8)
            (0.9395169343437281,-2.7847856465257337e-8)
            (0.9424213088401405,-2.708610602475403e-8)
            (0.9454048602341489,-2.7262413659912e-8)
            (0.9484024179174176,-2.7343976194416086e-8)
            (0.9514859181623103,-2.7893449994209618e-8)
            (0.9545936144647735,-3.236369705561515e-8)
            (0.9577962488087782,-2.565684575905891e-8)
            (0.9610369772379674,-3.10574137518671e-8)
            (0.9643854111857629,-2.8367456383904255e-8)
            (0.96779047605474,-3.210917665086299e-8)
            (0.971321263230039,-2.4728437741927678e-8)
            (0.9749388849548783,-2.5016238414110603e-8)
            (0.9787114153108154,-2.1306117536923352e-8)
            (0.9826190241686168,-2.6678940834301557e-8)
            (0.9867294093069908,-2.7158606030752708e-8)
            (0.9910862527094301,-2.8261905038462487e-8)
            (0.995751020119403,-2.7057478702019466e-8)
            (1.0009783476014513,-2.3771672630346075e-8)
            (1.006674307752258,-2.7995958662430098e-8)
            (1.012595612704857,-2.3358261991290874e-8)
            (1.018007155937662,-2.3894968670390426e-8)
            (1.02248584354128,-2.663762788124302e-8)
            (1.026580016187891,-2.370844898180735e-8)
            (1.030236699334644,-1.86899233867166e-8)
            (1.0337235829740135,-2.5885320109608756e-8)
            (1.037727375222609,-1.675717697935397e-8)
            (1.0415302004194258,-2.0459286265150922e-8)
            (1.0453743781217595,-1.7174254463014904e-8)
            (1.0490498972532507,-1.6650477885349346e-8)
            (1.0525364055687993,-2.1657044602108044e-8)
            (1.0558681159792664,-1.9238408643929006e-8)
            (1.059724017625644,-2.4167222001381106e-8)
            (1.0633359029861367,-2.288897382740629e-8)
            (1.0672743571043302,-2.6585793566624716e-8)
            (1.0708394027769839,-2.0373115194871616e-8)
            (1.0742590026703431,-2.7824492043748705e-8)
            (1.0775205064370947,-2.7973985350371322e-8)
            (1.0812938256872844,-2.3913299340705407e-8)
            (1.084841960629352,-2.5706893946875198e-8)
            (1.0887865024669898,-2.2763758877886175e-8)
            (1.0923486401272995,-2.812176091993024e-8)
            (1.095782125460438,-2.0647147547236955e-8)
            (1.099055386332446,-2.112220665040354e-8)
            (1.102836751105901,-2.139674126766522e-8)
            (1.1064017619168218,-2.1102048108900817e-8)
            (1.1104088619844343,-2.9461054484869464e-8)
            (1.1140252651951639,-2.3603742516087323e-8)
            (1.117525388691797,-3.062720521640472e-8)
            (1.1208612734392203,-3.1564753477653085e-8)
            (1.1247079677171201,-2.987207192717278e-8)
            (1.1283412499054075,-3.01250757672733e-8)
            (1.1324498054626144,-2.9211842278442646e-8)
            (1.1361609190081237,-3.464496156624364e-8)
            (1.1397676309712754,-2.982866531553441e-8)
            (1.1432048286456258,-2.8976890220633322e-8)
            (1.147161401168421,-2.9024772807417776e-8)
            (1.1509032309202576,-3.241057111580403e-8)
            (1.1551448823219466,-3.033147022435401e-8)
            (1.1589842920930689,-3.252723823621295e-8)
            (1.1627326997902103,-3.0276804618978304e-8)
            (1.1663053258895546,-3.1423854629508696e-8)
            (1.1704114166448865,-2.965192802406591e-8)
            (1.1742978894689624,-2.7391405144072678e-8)
            (1.1787021631055556,-3.159835282318113e-8)
            (1.182701240469915,-2.949856714451471e-8)
            (1.1866258275090449,-2.720945380119133e-8)
            (1.1903673560903931,-3.037671181260748e-8)
            (1.1946612929843186,-2.466391180178107e-8)
            (1.1987276425162778,-2.7073617570039232e-8)
            (1.203324890867987,-2.4139894527763772e-8)
            (1.2075155231014973,-2.073637173083398e-8)
            (1.211653126056143,-2.0030734848575094e-8)
            (1.2155990879726664,-1.9648593418963856e-8)
            (1.2201200558433283,-2.1231595592752228e-8)
            (1.2244026887443125,-1.7735938939722473e-8)
            (1.229225845577897,-2.2303544788826457e-8)
            (1.2336423132553485,-2.0228763109031433e-8)
            (1.238034600601414,-2.2050737236156692e-8)
            (1.2422248602726285,-1.875668420581178e-8)
            (1.2470146596962448,-2.0814024725979152e-8)
            (1.2515528453853981,-2.1626070711988632e-8)
            (1.2566391729846154,-2.0478622797526214e-8)
            (1.2613198968262649,-2.703523893643478e-8)
            (1.266015871065722,-1.9323863398312824e-8)
            (1.2704968831845995,-2.1376580505716447e-8)
            (1.2756015989821274,-1.855776421422206e-8)
            (1.280439151029156,-2.1441815434286582e-8)
            (1.2858320479246166,-1.2777794822227406e-8)
            (1.2908213363340286,-1.5814688669735233e-8)
            (1.2958794116911618,-2.010825239651126e-8)
            (1.3007061153831736,-1.7024623044648024e-8)
            (1.306177636117258,-2.0769980846324643e-8)
            (1.3113646109745054,-1.8474563656667442e-8)
            (1.317116328029209,-1.8336331120138993e-8)
            (1.3224668272639122,-2.1865141253130105e-8)
            (1.3279568220462965,-1.518726344684751e-8)
            (1.3331945736657875,-1.7163536814024383e-8)
            (1.3390930257965306,-1.5814979104078475e-8)
            (1.3446883218263275,-1.593891996165553e-8)
            (1.350863853717582,-1.1922014930831892e-8)
            (1.3566399843241397,-1.438916719109784e-8)
            (1.362644339144947,-1.3046431934782277e-8)
            (1.3683705028405038,-1.1416617873294399e-8)
            (1.3747679263027974,-1.5560563948469053e-8)
            (1.3808430536297425,-1.531426541134806e-8)
            (1.3875247916150375,-1.6700427263316442e-8)
            (1.393807131019559,-1.2471244481560007e-8)
            (1.400422178287939,-1.7413424924228593e-8)
            (1.406728375432471,-1.1621816842222188e-8)
            (1.4137149926285337,-1.3826358280510931e-8)
            (1.4203598755524989,-1.2390166226339261e-8)
            (1.4276528024309032,-1.2374190117014905e-8)
            (1.4345431913566795,-1.1426343426990115e-8)
            (1.441882420257939,-1.2116486480806543e-8)
            (1.4488790791385475,-9.283454893704857e-9)
            (1.4565717667280471,-8.216165969798794e-9)
            (1.4639026117887544,-1.3355314187890599e-8)
            (1.4719384102870934,-4.713941681444567e-9)
            (1.4795655407264334,-6.561392762449714e-9)
            (1.487766269383471,-5.8168718730655655e-9)
            (1.4955905882361198,-4.115357388201346e-9)
            (1.5041431114428794,-4.132536535195186e-9)
            (1.5123124471872462,-7.505673860208617e-9)
            (1.5212560917193607,1.5014505194699268e-9)
            (1.5297832709128452,-3.995415998048202e-9)
            (1.5390159071655822,-2.0438846171089153e-9)
            (1.5478423159225552,-3.718985119860463e-10)
            (1.5574557734455245,7.750005082129974e-10)
            (1.5666641923575277,-2.5438238182573514e-9)
            (1.5767256554975864,5.399984459586449e-9)
            (1.586363066890068,3.582432128723667e-10)
            (1.5968410624617,7.389782119560095e-10)
            (1.6068925564656218,5.4414481809317294e-9)
            (1.6178228998798727,2.286335121226557e-9)
            (1.628330327040113,2.9405402557358684e-9)
            (1.6397787647047568,4.1883505552675615e-9)
            (1.6507992567860543,-1.6501697785997749e-9)
            (1.66278862299097,6.827693521671563e-9)
            (1.6743474109970926,2.777910790285887e-9)
            (1.6869012150689562,1.9268475703881904e-9)
            (1.6990291919361233,1.8889596553606225e-9)
            (1.7135781900498017,6.63017729607418e-9)
            (1.7267426009532403,3.956223348922094e-9)
            (1.7405182466808715,9.394528710515715e-9)
            (1.7537584877108363,8.953182195625686e-9)
            (1.7685629548359667,8.892545366734339e-9)
            (1.7824859527149977,1.1112104125743372e-8)
            (1.7986244880691324,9.818167612252182e-9)
            (1.8136390803195672,6.703829047438603e-9)
            (1.8305911291778825,1.389107451288396e-8)
            (1.8463411818060496,1.4924003810534714e-8)
            (1.8636066945525105,7.718662375921781e-9)
            (1.879848122374197,7.862339446162991e-9)
            (1.8974049486408189,7.908462329453414e-9)
            (1.9141938646482741,6.912783234724884e-9)
            (1.932250339051887,-4.204780967853594e-10)
            (1.94973645335744,7.758169662253067e-9)
            (1.9684337092203636,3.2411187067538094e-9)
            (1.986673577697885,4.63750127188689e-9)
            (2.0059882616974765,-1.3479581895126103e-9)
            (2.024904536075891,6.136600116946056e-9)
            (2.044699673727209,-1.6089034549082726e-9)
            (2.0641398393206423,4.691577792925727e-9)
            (2.0842614926980367,3.71038910707e-9)
            (2.104077290672119,2.7573001659675356e-9)
            (2.1244201014912205,-1.3413163912900927e-9)
            (2.1445158848072845,-1.8274486368596854e-9)
            (2.1650392027227645,1.6802106372892922e-9)
            (2.185378232619916,-1.1995064941316969e-9)
            (2.206089252292475,1.510071623300746e-9)
            (2.2266740453320146,-3.204905674181191e-9)
            (2.2476005623751023,5.096632227363784e-9)
            (2.2684478782275233,-2.865385484440708e-9)
            (2.289615989178341,7.49920614495636e-9)
            (2.31073922280628,-6.70875355268663e-10)
            (2.3321619050521307,1.1352796702723822e-8)
            (2.3535644262983393,6.286149378809114e-10)
            (2.3752401139945443,1.0192662935892827e-8)
            (2.3969170828281485,5.143140580088357e-9)
            (2.4188337223490697,8.388302275008641e-9)
            (2.440777340926503,9.562944880414648e-9)
            (2.462916549687858,1.1241616526547205e-8)
            (2.4851201383662893,9.982502602312593e-9)
            (2.5074576119894267,1.0005289929893024e-8)
            (2.529916111827636,1.4519506486010414e-8)
            (2.552416959978056,1.1887915096764345e-8)
            (2.5751237921589003,1.2337609600621136e-8)
            (2.5977337015466944,1.3874172255512462e-8)
            (2.620675187894422,9.881914175835504e-9)
            (2.643309504883415,1.0535980754511343e-8)
            (2.666458014082261,1.6819236003939864e-8)
            (2.688991501731118,1.561146745210351e-8)
            (2.7122975496148,1.2889174172414641e-8)
            (2.734559370217084,9.742868734008425e-9)
            (2.757941848967196,1.4020665739522542e-8)
            (2.779714023119465,9.482485241463223e-9)
            (2.8030420087974854,1.0598980360043697e-8)
            (2.8240613910011643,8.962992570360484e-9)
            (2.8440159392299247,9.660044764103759e-9)
            (2.863039570063163,1.1121234599897889e-8)
            (2.8816597771686485,9.030532988063555e-9)
            (2.899461229628505,1.1318277426397572e-8)
            (2.917438488372394,9.543282386559326e-9)
            (2.934156035955065,1.1102525121486906e-8)
            (2.9491054746238268,1.058785259466788e-8)
            (2.962851259646273,1.0518361515110541e-8)
            (2.9727813480816883,1.0587074772416827e-8)
            (2.982333294799627,1.0563215413483817e-8)
            (2.994304136915722,1.0549127127390534e-8)
            (3.0072081272123508,1.0604254807589086e-8)
            (3.026133721949885,1.0385287074754501e-8)
            (3.043885104969825,1.0305806874555401e-8)
            (3.063469759862577,1.022406204143067e-8)
            (3.0819185729782403,1.0767060576455378e-8)
            (3.102306379805904,1.0860746746388372e-8)
            (3.1214241225758554,1.083500267284876e-8)
            (3.1435651584543014,1.0045965392890821e-8)
            (3.16351468691875,1.177644648464593e-8)
            (3.1861995373445455,9.605643613852521e-9)
            (3.2075789489050233,1.2123227310922857e-8)
            (3.2292856352988792,1.0652186244186623e-8)
            (3.2501616342842876,1.051562392717642e-8)
            (3.2755958200477857,1.1561773094470595e-8)
            (3.298499078271155,1.069161958966447e-8)
            (3.3214600392544584,9.873651007907824e-9)
            (3.3434660912734526,1.361774226715795e-8)
            (3.366286826068323,1.1046394687852512e-8)
            (3.3878961087766437,1.4747531418279891e-8)
            (3.412645734750841,1.2087773004765268e-8)
            (3.436241026941617,1.051843767641003e-8)
            (3.4607954983358415,1.2449274944259514e-8)
            (3.4836804242321846,9.217830498897683e-9)
            (3.506915782455024,9.934501221664505e-9)
            (3.5292975877343746,1.2397027404631444e-8)
            (3.5523962675659013,1.1915102016146761e-8)
            (3.575360998306745,1.3857722747090406e-8)
            (3.5984067021525172,1.4913706491981316e-8)
            (3.621154702143842,1.4025800743056038e-8)
            (3.6438076247853424,1.0885931489568179e-8)
            (3.6664479245123114,1.2955915451584588e-8)
            (3.688612824644059,1.1242810238343282e-8)
            (3.7110671053081465,1.2938591309463732e-8)
            (3.7329161295042943,1.4139763138132366e-8)
            (3.7552910416074066,1.4574337958705996e-8)
            (3.776766200333681,1.693527584833987e-8)
            (3.7989232775359474,1.5616957504960283e-8)
            (3.8199879388622473,1.3325048175971688e-8)
            (3.84193350796949,1.6669991165230158e-8)
            (3.8625917239467533,1.5756597804283956e-8)
            (3.8843276919428793,1.8244173061177094e-8)
            (3.9045985831031715,1.5895294414036698e-8)
            (3.9260955007583913,2.0025316516125713e-8)
            (3.9459544152898904,1.959907725002097e-8)
            (3.967191594952004,1.60802733351062e-8)
            (3.9866425248351414,1.7449866662744284e-8)
            (4.007619848397498,1.6028240068521882e-8)
            (4.0266684839914175,1.9556172015100515e-8)
            (4.047371219920241,1.7934148610621037e-8)
            (4.066014074205197,1.7997066281694174e-8)
            (4.084252336868737,1.689279227612417e-8)
            (4.101870806972605,1.769210089541673e-8)
            (4.121754331851634,1.5324316482434597e-8)
            (4.139789076340085,1.8760896836056418e-8)
            (4.157709441380793,1.6487769149975406e-8)
            (4.174791695158927,1.9338412426961327e-8)
            (4.192834272034368,1.6459747564923077e-8)
            (4.209332143442645,1.882338462877442e-8)
            (4.226756982222967,1.4706748263648706e-8)
            (4.243383126480778,1.792621251439641e-8)
            (4.259739393318412,1.3028538692338998e-8)
            (4.275496715151167,1.719694964208429e-8)
            (4.292081071612076,1.2332964205441499e-8)
            (4.307933952095107,1.46943270884492e-8)
            (4.323982834142121,6.519900175305793e-9)
            (4.339324117361344,1.2492722412105195e-8)
            (4.3548823962564605,4.9200887808353855e-9)
            (4.3697505928496945,8.340654167326988e-9)
            (4.385237354280109,5.2660542593230275e-11)
            (4.400013315715671,5.471115116506553e-9)
            (4.415004807011155,3.6298559713543455e-9)
            (4.429253539299143,1.4555496807844293e-9)
            (4.443906215111893,6.066014357486438e-10)
            (4.457884669356926,2.9195694750683288e-9)
            (4.472393643188192,1.417852280027887e-9)
            (4.486133117370768,3.5238674200854803e-9)
            (4.500105383756367,3.4674949578317182e-9)
            (4.513391137646147,3.4166105500332833e-9)
            (4.527230729809452,-1.556998974194812e-11)
            (4.540335146028668,2.0313413173767003e-9)
            (4.553823164177577,1.571520691356909e-11)
            (4.566589905279919,-5.547311499043417e-10)
            (4.5797261346611675,-5.300708094679862e-9)
            (4.592159191363764,-3.2097235980188543e-9)
            (4.605116197489115,-3.109164925518826e-9)
            (4.6173564001544545,-3.513152657674823e-9)
            (4.6299574190477255,-1.7510202177106748e-9)
            (4.64184432314466,-2.540425203534369e-9)
            (4.6541718417403235,2.6735904601338234e-9)
            (4.6658186104444175,6.340565850138091e-10)
            (4.67795877782296,4.5193084829975305e-9)
            (4.689374289506094,3.368621159793861e-9)
            (4.701137812766309,4.6860242353119475e-9)
            (4.712233678653836,3.257208280871282e-9)
            (4.723840604397968,3.281385829723149e-9)
            (4.734750729435467,2.511922669867772e-9)
            (4.746071052682484,3.839472517697118e-9)
            (4.756712432064017,3.524712077762615e-9)
            (4.7677619912397455,2.819725786196159e-9)
            (4.778150045454754,4.7033599237522594e-9)
            (4.789027821930216,4.0067902329354865e-9)
            (4.79923461476935,5.990653306753302e-9)
            (4.8098269747735864,3.7191640878120324e-9)
            (4.819762573279099,3.1723095261781964e-9)
            (4.8301382713746905,6.612106862036171e-9)
            (4.839878725091527,2.7589825979390525e-9)
            (4.850082366365496,5.6397191361412524e-9)
            (4.859626290785352,5.451765483499571e-9)
            (4.869536529756735,6.614923497849645e-9)
            (4.878833538667266,5.9986779987752925e-9)
            (4.8886083557529565,5.935301805592985e-9)
            (4.897749269444665,5.880846920547356e-9)
            (4.907288715462989,7.3694785829303555e-9)
            (4.916212311888291,6.217263148755592e-9)
            (4.92553386095412,6.8076047021747854e-9)
            (4.934258088604527,7.772442911502253e-9)
            (4.943439727032768,9.181131854774094e-9)
            (4.952014189912673,7.344957975163879e-9)
            (4.960958537526782,7.737460672174734e-9)
            (4.969315533784926,9.49792622328971e-9)
            (4.978089309385047,6.5847560737353206e-9)
            (4.986291271432209,7.304046478751047e-9)
            (4.994922801112014,8.141266105710088e-9)
            (5.0029653247847,5.793180934965392e-9)
            (5.011356050658923,8.349198998836016e-9)
            (5.019199583200145,6.123276663494437e-9)
            (5.027485149863817,7.448920480435106e-9)
            (5.03520604856181,6.1962113218072545e-9)
            (5.0432988530403025,1.0220725377152462e-8)
            (5.050843011646975,8.262451944851534e-9)
            (5.058754416676394,9.809010381722771e-9)
            (5.066138051361492,8.472899604150541e-9)
            (5.073947000888883,1.1273892930319107e-8)
            (5.081214536679717,8.738224921422955e-9)
            (5.088820611702903,1.2292704187899517e-8)
            (5.095908571177826,1.032222041175146e-8)
            (5.103380269300461,1.2759351797342333e-8)
            (5.110346377316185,1.1818907186267325e-8)
            (5.117709660760198,1.3545797372671586e-8)
            (5.124550591480933,1.1097501362300477e-8)
            (5.131706399525302,1.7040951094671186e-8)
            (5.138380864159416,1.367751267800088e-8)
            (5.145462453394574,1.8074485574892662e-8)
            (5.1520456757488855,1.4801029180055991e-8)
            (5.158970941360166,1.876272959222547e-8)
            (5.165409979516675,1.7158718557119812e-8)
            (5.172176766369287,1.8775423549222126e-8)
            (5.17848255436564,1.8639157439714893e-8)
            (5.185185835639059,1.7330576640439688e-8)
            (5.191408089435111,1.6707285666051064e-8)
            (5.1979330022203305,1.889506473506941e-8)
            (5.204002560454867,1.6531938817898606e-8)
            (5.210419280356105,1.8342579899410794e-8)
            (5.216393094151854,1.714879616088183e-8)
            (5.222738043844048,2.202524029826236e-8)
            (5.228618483387387,1.9976885146100187e-8)
            (5.234774239758278,2.306556556863626e-8)
            (5.240508990345876,2.1679071426916607e-8)
            (5.2466192668277305,2.37402630887118e-8)
            (5.25229101267534,2.344855876135199e-8)
            (5.258278766467108,2.467022741647895e-8)
            (5.263833765597558,2.4261779918433035e-8)
            (5.269672822564528,2.5843125972535574e-8)
            (5.27511160938271,2.404267240851965e-8)
            (5.280927580332481,2.8389849582310944e-8)
            (5.286314648321554,2.57321867147553e-8)
            (5.291969998493674,2.811331700769415e-8)
            (5.297223374174976,2.7872036900689068e-8)
            (5.302785382960443,2.9090381548080302e-8)
            (5.307961797454961,2.792615960700573e-8)
            (5.31349441101849,2.9813631563513354e-8)
            (5.31860931826006,2.8128042783848173e-8)
            (5.323957851947921,3.0618021229500414e-8)
            (5.328937820774959,3.0748242285660865e-8)
            (5.334265001820926,3.004667470385414e-8)
            (5.339206776469878,3.0734932821019356e-8)
            (5.3444486547466745,3.007182403091946e-8)
            (5.349299907482967,3.0685797902663126e-8)
            (5.354387928198421,2.949935307139384e-8)
            (5.359129430929341,2.9800596323958928e-8)
            (5.364237201755933,2.721223513191262e-8)
            (5.368959611772544,2.6954351972641177e-8)
            (5.3739227735253285,2.901624163165195e-8)
            (5.378526048460919,2.8062231649528258e-8)
            (5.383395460056712,3.030743256360324e-8)
            (5.3879315490901085,3.080033583735542e-8)
            (5.392825630165397,3.029165052126359e-8)
            (5.3973364590988515,2.9704826265408713e-8)
            (5.402039938336753,2.987800362674875e-8)
            (5.406417685034633,2.9205643015117744e-8)
            (5.411114034516613,3.080207267025514e-8)
            (5.415473536626517,2.9312274274495564e-8)
            (5.420136734863472,3.130948100782405e-8)
            (5.424437280284496,3.016559046997713e-8)
            (5.428922383364404,3.0261429362354875e-8)
            (5.433107010820516,3.08405012638957e-8)
            (5.437655539542249,3.053522024121236e-8)
            (5.441855788996782,2.988959979521866e-8)
            (5.446285730329184,3.0954360963342253e-8)
            (5.450383430261262,3.055431818665966e-8)
            (5.454695253747664,3.044970903198774e-8)
            (5.45872187500722,3.0806932449500835e-8)
            (5.463132866569248,2.981267299695389e-8)
            (5.467181539976149,3.082536154108695e-8)
            (5.471389514466339,3.108713003685537e-8)
            (5.4753013050434705,2.999145942705894e-8)
            (5.479492479435394,3.1505071496074066e-8)
            (5.483395243452824,3.074095672461752e-8)
            (5.487645805282769,3.2799738869382367e-8)
            (5.491540542432807,3.157050781910087e-8)
            (5.495563008193664,3.238555068563187e-8)
            (5.499319683138731,3.154773819957768e-8)
            (5.50343521214472,3.325058467451569e-8)
            (5.507241303711973,3.2486123568986613e-8)
            (5.511312195876763,3.33624745607608e-8)
            (5.5150539212545,3.330725983907712e-8)
            (5.518939277920795,3.3924835107779217e-8)
            (5.522581399395908,3.3715493175101585e-8)
            (5.5266637891090875,3.483230875955812e-8)
            (5.530395283848377,3.347572463674453e-8)
            (5.5342919337497385,3.5148933208439814e-8)
            (5.537896019785067,3.422265010266656e-8)
            (5.541708057661437,3.4541411397803756e-8)
            (5.545284099962656,3.477666821183334e-8)
            (5.549350442834389,3.4610391663747464e-8)
            (5.5530252154490345,3.513951341016508e-8)
            (5.556797022435937,3.5101867301712275e-8)
            (5.560306043600188,3.5132913189794834e-8)
            (5.564116379444477,3.5188809532904486e-8)
            (5.5676823158653646,3.510022916763944e-8)
            (5.571337431571438,3.5224743066830655e-8)
            (5.574883996991872,3.485903868338802e-8)
            (5.578591692155208,3.5429722239355144e-8)
            (5.582107053900934,3.510394294692354e-8)
            (5.5858825441857896,3.614530685869255e-8)
            (5.589528561602318,3.560778163991252e-8)
            (5.593426942844908,3.583018459707432e-8)
            (5.597077278700095,3.5853179369826904e-8)
            (5.601209010960964,3.509664880940733e-8)
            (5.605035231199283,3.537338516546029e-8)
            (5.609400864187195,3.5137215886882345e-8)
            (5.6134512276266095,3.533414683065672e-8)
            (5.618376150151115,3.508187501610749e-8)
            (5.623059604717005,3.512959816098782e-8)
            (5.629785120465189,3.5244418924995635e-8)
            (5.633419043989204,3.5121179728370144e-8)
            (5.636930261782781,3.4813220015084134e-8)
            (5.640077735611905,3.5078811355671036e-8)
            (5.6429934936156405,3.494117964408794e-8)
            (5.645593841930212,3.4943395926800846e-8)
            (5.648110945250378,3.516596881747436e-8)
            (5.65043059108615,3.500727928373859e-8)
            (5.652599888702105,3.5027060737991e-8)
            (5.654626996506286,3.4990783472077513e-8)
            (5.656582184319637,3.502856565917867e-8)
            (5.658373294714093,3.4978238253741134e-8)
            (5.660026240831128,3.500294267974602e-8)
            (5.6614159221733,3.497320605685972e-8)
            (5.662759575907596,3.500349648457787e-8)
            (5.663692403052926,3.498865733757685e-8)
            (5.664589728120066,3.499426619009774e-8)
            (5.6659607258169755,3.498625388703713e-8)
            (5.667351692420059,3.498675764379566e-8)
            (5.669116520792191,3.498561331263805e-8)
            (5.670776289684211,3.4950193836258414e-8)
            (5.672583739738216,3.500606393647132e-8)
            (5.674318882854349,3.4964185158248284e-8)
            (5.676323227424991,3.500848556881042e-8)
            (5.6781721872385775,3.500942025863596e-8)
            (5.680202182199543,3.506984161405491e-8)
            (5.6820621408694585,3.4909636993651905e-8)
            (5.6840106802799175,3.5151318050763436e-8)
            (5.685863461370744,3.5075249094074223e-8)
            (5.6879065596638165,3.508372244109825e-8)
            (5.689881334274277,3.524822041189868e-8)
            (5.69198877769591,3.4876776605630155e-8)
            (5.693957582669072,3.5170132015038824e-8)
            (5.696117253293111,3.4711469545922746e-8)
            (5.698127765716698,3.502227703677807e-8)
            (5.700335084591206,3.425921703270607e-8)
            (5.702372355336634,3.4460838294059215e-8)
            (5.704539569412361,3.4340617321992895e-8)
            (5.70656271794772,3.438144061118642e-8)
            (5.708792402163208,3.4115419961233684e-8)
            (5.710858047370895,3.447411817125712e-8)
            (5.713085884877841,3.358560368704744e-8)
            (5.715146856495339,3.416693300506424e-8)
            (5.717341771601564,3.3632430257446444e-8)
            (5.719392995229941,3.388346275778886e-8)
            (5.721662587181114,3.370822027060072e-8)
            (5.723754900163738,3.397136366656284e-8)
            (5.725974257042823,3.374170209902161e-8)
            (5.728035772767461,3.404394194328475e-8)
            (5.73025390507781,3.3569383522946694e-8)
            (5.732324348073226,3.388524608127774e-8)
            (5.7346070043468425,3.37707387054742e-8)
            (5.736705510076391,3.362711537002738e-8)
            (5.738907295798094,3.3351436501405374e-8)
            (5.740961448867033,3.376507451413602e-8)
            (5.743206390289768,3.3183405967474044e-8)
            (5.7452930348544715,3.3393077414345385e-8)
            (5.747561969016127,3.2797865978650975e-8)
            (5.749650771339158,3.317743885178359e-8)
            (5.751840033072572,3.3168008117812064e-8)
            (5.753889601125663,3.303796825004923e-8)
            (5.75616500036849,3.2055831877819685e-8)
            (5.758265114387518,3.272637288942448e-8)
            (5.760502543470775,3.198156561801113e-8)
            (5.762572280846754,3.2442630748530377e-8)
            (5.7647639307439436,3.094611111809087e-8)
            (5.7668182986121925,3.201044868061942e-8)
            (5.76911883604171,2.9789954947290198e-8)
            (5.771226570378229,3.0494584191131935e-8)
            (5.773429742360519,2.9648729860110024e-8)
            (5.775479898390127,2.9814688828899705e-8)
            (5.777692773851007,3.1274051903729116e-8)
            (5.77976262152994,2.9799519629669646e-8)
            (5.782068543394753,3.237621754026421e-8)
            (5.784174748535662,3.1040577330720964e-8)
            (5.786352669534017,3.0984337928696704e-8)
            (5.7883910149992985,3.071288739997513e-8)
            (5.790645141926874,3.059435016439238e-8)
            (5.7927397729531505,3.012823690529132e-8)
            (5.795025649916906,3.178117657931523e-8)
            (5.797121241284887,3.037394080696032e-8)
            (5.799292296957911,3.1617402806993766e-8)
            (5.801333798193823,3.0665833317122804e-8)
            (5.803648108424413,3.015758420765735e-8)
            (5.805774204085304,3.146681359922354e-8)
            (5.808029565527063,2.9369002896295626e-8)
            (5.810112164802226,3.06108206560296e-8)
            (5.812302469426076,2.8769591597921362e-8)
            (5.814366813586305,2.8551921160691052e-8)
            (5.816749587986071,2.9046449689928977e-8)
            (5.8189094122010525,2.9218237718176e-8)
            (5.821144897581985,2.987353875383292e-8)
            (5.82322314409092,3.010682203541393e-8)
            (5.825458028069135,2.843182700384972e-8)
            (5.827563162601498,2.938500331950422e-8)
            (5.829757419063156,2.838184587350412e-8)
            (5.831886367000056,2.9569381942984307e-8)
            (5.8341047058589295,2.743302807139969e-8)
            (5.836206334636014,2.8203865798381855e-8)
            (5.838676961346209,2.7150592663005568e-8)
            (5.84090383479236,2.7424547521803788e-8)
            (5.8432065024405935,2.558863854140725e-8)
            (5.845344171402473,2.69999834712209e-8)
            (5.847633686990597,2.6025612664959397e-8)
            (5.849799673983068,2.6839369060560614e-8)
            (5.852100017970046,2.547367294880587e-8)
            (5.854324832770709,2.622225614423712e-8)
            (5.856646718966831,2.6276028242122607e-8)
            (5.858842071341358,2.664845777378133e-8)
            (5.861380716684106,2.603182147620231e-8)
            (5.8636998347050895,2.5022671712449096e-8)
            (5.866147042275758,2.646329810840342e-8)
            (5.868420258438563,2.8730144818744918e-8)
            (5.870866994643645,2.5397147274119902e-8)
            (5.873177035696421,2.6383415785424802e-8)
            (5.875882448272125,2.458841674712886e-8)
            (5.878329310768508,2.5392957292424967e-8)
            (5.880875741916824,2.367998375163438e-8)
            (5.88325831301995,2.4492664785213947e-8)
            (5.885903956712596,2.2069175598105062e-8)
            (5.88839719758838,2.417595734716116e-8)
            (5.891312571392846,2.242208529956713e-8)
            (5.893951513628014,2.2695542334361107e-8)
            (5.896704865300733,2.2364818219600124e-8)
            (5.8993041484142505,2.2615920913793275e-8)
            (5.902327403655714,2.1460433430320336e-8)
            (5.905161995195066,2.112075980775785e-8)
            (5.908447964672799,1.905627167175794e-8)
            (5.911472872166525,2.0656913735095372e-8)
            (5.914774767164855,1.769055679723408e-8)
            (5.917945432215821,1.927969761617021e-8)
            (5.922046177679443,1.7823235110014934e-8)
            (5.925967834406435,1.814710959280319e-8)
            (5.930865079469924,1.7303530386314492e-8)
            (5.935467884831018,1.9212082147390674e-8)
            (5.939777115426276,1.7711152766608507e-8)
            (5.943311745332918,2.1123301552350426e-8)
            (5.946534550579428,1.8913225430239322e-8)
            (5.949573246853908,1.986598086034519e-8)
            (5.952428480899219,1.9535818074345457e-8)
            (5.955534768931304,1.9734731626641633e-8)
            (5.958396258631765,1.9267306639036974e-8)
            (5.961318813854945,2.0913941689570947e-8)
            (5.964002659400372,2.0192374217131714e-8)
            (5.966679743325521,2.0437100678449838e-8)
            (5.969211395780556,2.1168613750788268e-8)
            (5.972097283627149,1.7939570495784096e-8)
            (5.9747214975456115,1.8494662690216046e-8)
            (5.977382361840307,1.898248025433702e-8)
            (5.979844512417986,1.8751510566517027e-8)
            (5.982382441982907,1.946255201445979e-8)
            (5.9847877941940935,1.8482829711174986e-8)
            (5.987304685396037,1.962261531041065e-8)
            (5.989746983784406,2.0843848647089658e-8)
            (5.992254052473038,1.8670808454857024e-8)
            (5.994618663663411,1.7859907330830538e-8)
            (5.99724665223103,2.1650384596227923e-8)
            (5.999670990585496,1.944899596928451e-8)
            (6.002197604843093,2.1177904319102936e-8)
            (6.004549633593838,2.1369435332374564e-8)
            (6.007041298459703,2.1987373699516866e-8)
            (6.009385622647122,2.2193198390141333e-8)
            (6.0119995184104855,2.3897084089341547e-8)
            (6.014400393223454,2.3757562361836904e-8)
            (6.01687766922376,2.05387158391801e-8)
            (6.019198096513687,2.2272361288599996e-8)
            (6.021721576748792,2.4017035249457308e-8)
            (6.024087467172806,2.2343170646976773e-8)
            (6.026696636205534,2.5150684423991265e-8)
            (6.02909602072461,2.2506393415611115e-8)
            (6.031570249768026,3.2688105777722853e-8)
            (6.03390018181296,2.6798339103351054e-8)
            (6.036498615572002,3.260890002465544e-8)
            (6.03891874510932,2.863631687333168e-8)
            (6.041535512030634,3.254501779181851e-8)
            (6.043954850537951,3.177223684147634e-8)
            (6.046476704424908,3.223894773363156e-8)
            (6.048859540186477,3.186137509381126e-8)
            (6.051565712925931,3.440910623098148e-8)
            (6.054066707992216,3.4860326625363314e-8)
            (6.056718264347178,3.709889417891077e-8)
            (6.059186428098712,3.6032276495845394e-8)
            (6.061812016927189,3.5911622564555046e-8)
            (6.064294666202603,3.613049281980807e-8)
            (6.067132055208845,4.183020951842309e-8)
            (6.069740419469711,3.847939034073988e-8)
            (6.07246959775641,4.328476288506522e-8)
            (6.075027335539431,3.910659041039821e-8)
            (6.077820464958394,4.433312494889208e-8)
            (6.080456066923082,4.2692175128422605e-8)
            (6.083448498397238,4.561596944618884e-8)
            (6.0862001154787935,4.2894554574957056e-8)
            (6.08907035303649,4.404540399072232e-8)
            (6.091777817643313,4.421296218026782e-8)
            (6.094820286331187,4.605160541792941e-8)
            (6.097678516495226,4.475880044374492e-8)
            (6.100876905704447,5.007062475748114e-8)
            (6.103834938004353,4.897418004468079e-8)
            (6.106952795733036,4.998455205296182e-8)
            (6.10991090648829,4.797380825927178e-8)
            (6.113325399302208,5.134580871590799e-8)
            (6.116519574520613,5.0855601063659606e-8)
            (6.120055174891228,5.205217501469406e-8)
            (6.123357756830953,5.1676692036650707e-8)
            (6.126939496154343,5.2056447152892815e-8)
            (6.1303581332695,5.4140804728319836e-8)
            (6.134400588492368,4.96964587259896e-8)
            (6.1382025780532965,5.4003557625748044e-8)
            (6.142487291697477,5.1409921431044836e-8)
            (6.146572663217681,5.1144644075407086e-8)
            (6.151714265288225,4.9299413662495795e-8)
            (6.1565262215134995,4.871085468316494e-8)
            (6.162231576015714,4.7497103805582697e-8)
            (6.167937999572326,4.7194949281959e-8)
            (6.173469177954788,4.173512047067618e-8)
            (6.178560403158252,5.194494789861892e-8)
            (6.183468489000314,4.4029260237721246e-8)
            (6.18802482007164,4.954168364434963e-8)
            (6.192445910267265,4.9696376791530383e-8)
            (6.1967975285482035,5.1826768876495066e-8)
            (6.201010967467792,5.59193216176368e-8)
            (6.2052281431800935,4.557843658048455e-8)
            (6.209270190755173,5.047442086514309e-8)
            (6.213484611935992,4.597411140672136e-8)
            (6.21741724976461,4.925833607671848e-8)
            (6.22154594245307,4.660473784667829e-8)
            (6.225314263613459,4.234018891047242e-8)
            (6.228948787418066,4.696261024506043e-8)
            (6.232423893648509,4.288586241685266e-8)
            (6.2364892765236215,4.5179886720703166e-8)
            (6.240285084742214,4.588943047778571e-8)
            (6.244406793787495,4.5443475649165066e-8)
            (6.248151961797425,4.235771644545139e-8)
            (6.251780768243576,4.5025607908755205e-8)
            (6.255246528922862,4.376934081840034e-8)
            (6.259286540571774,4.7011248893724655e-8)
            (6.263073207777372,4.9808621671587616e-8)
            (6.267242542999518,4.1375970649681904e-8)
            (6.271028159406006,5.0114049354732515e-8)
            (6.274711901450229,4.927038421698171e-8)
            (6.27822855058092,4.56135644810729e-8)
            (6.282317579935075,5.010777925917864e-8)
            (6.286159262636754,5.029023419922396e-8)
            (6.290421133985222,5.1121874289350444e-8)
            (6.294292964666527,5.2957259022434755e-8)
            (6.298076601873253,5.2438552611278055e-8)
            (6.301687916308735,5.080949616598218e-8)
            (6.3058781965923405,5.722636986504881e-8)
            (6.3098211646956015,5.4661056125837604e-8)
            (6.314211426998186,5.311070427893583e-8)
            (6.318206331190102,6.054934953425573e-8)
            (6.322128168141713,4.797227592945319e-8)
            (6.325871316194745,5.453711615643897e-8)
            (6.330206257865891,4.1167484088333595e-8)
            (6.334289671851418,4.666231001593246e-8)
            (6.338840684767351,4.294521627201675e-8)
            (6.34299216142331,4.501375672205654e-8)
            (6.347089094446042,4.3241242586589124e-8)
            (6.350999698900822,4.0501511477941676e-8)
            (6.355519594495156,4.580022006095419e-8)
            (6.359780292539223,4.4783079466981235e-8)
            (6.364523921153257,4.5674469539846996e-8)
            (6.3688650844104435,4.658284780134636e-8)
            (6.373175828050154,4.403395292840173e-8)
            (6.37729101016169,4.360493965904766e-8)
            (6.382036172014233,4.351102589339462e-8)
            (6.386511404696242,4.254545915571839e-8)
            (6.391481146643953,4.602506908923942e-8)
            (6.396046815874827,3.965864836530386e-8)
            (6.400614510188738,4.0644099197351125e-8)
            (6.404975322488326,4.3616527278800277e-8)
            (6.409988288096897,4.448116497357546e-8)
            (6.414717787877615,4.3206909161597196e-8)
            (6.419950649016388,4.0821388935796676e-8)
            (6.424779085747061,4.7571732331164185e-8)
            (6.429653338818367,4.024296629268065e-8)
            (6.434306591769257,4.579904011592362e-8)
            (6.439633352694097,3.934297598817693e-8)
            (6.444660670674016,4.302444445158926e-8)
            (6.450199354463929,3.590067265690777e-8)
            (6.455334193890789,4.11171741099281e-8)
            (6.460573140108888,4.345044279929766e-8)
            (6.465573252561465,4.0996678940530273e-8)
            (6.471264930203952,4.3223791656998856e-8)
            (6.476639342598719,4.0622154973135594e-8)
            (6.482535465016824,4.291529442923547e-8)
            (6.488028401288528,4.352764237935958e-8)
            (6.493700021534301,3.812789595158961e-8)
            (6.499110352183946,4.379333251591788e-8)
            (6.505225347206565,3.09447014679165e-8)
            (6.511004219297577,3.71001536159099e-8)
            (6.5173224234316445,2.885007388542249e-8)
            (6.523236704080027,3.693442351959675e-8)
            (6.52941941119108,3.014282246027733e-8)
            (6.535313333154691,3.4163459616820546e-8)
            (6.541920959902468,3.240590018549483e-8)
            (6.548173355225819,3.48351236745259e-8)
            (6.554995819060022,3.2456711540618244e-8)
            (6.561410415356176,3.679468640882533e-8)
            (6.568194190580046,3.0903731129683365e-8)
            (6.5746571669019716,3.346936416903645e-8)
            (6.581843716713199,3.2507728731090424e-8)
            (6.588655718572237,2.997277337435378e-8)
            (6.596086121067072,3.1842926517811065e-8)
            (6.6031000207241455,2.9378427468529367e-8)
            (6.610590244192247,3.546180327163029e-8)
            (6.617724567535889,3.023069972130088e-8)
            (6.625600610726918,2.995660275395551e-8)
            (6.633082008091117,3.18811330668467e-8)
            (6.6412487067685975,2.398699749939226e-8)
            (6.648985488523611,2.5757868504783232e-8)
            (6.65731077044913,2.8657380912733288e-8)
            (6.665243753440359,2.6399506136698392e-8)
            (6.6739524858058275,2.8800623663727265e-8)
            (6.682244796458033,2.7779815559014764e-8)
            (6.691305620076932,3.216799582261842e-8)
            (6.699919795930678,2.877771132503426e-8)
            (6.7092424441517196,3.0228608949300906e-8)
            (6.7181370537576655,3.0290160601964544e-8)
            (6.727863829318638,2.6429238797476273e-8)
            (6.7371503426186,2.784257269183854e-8)
            (6.747301933101676,2.5594582453436487e-8)
            (6.756988944862572,2.7659408541325092e-8)
            (6.767515944192507,2.7865898477585915e-8)
            (6.777582529430367,3.050843222496269e-8)
            (6.788565430719375,3.3094704088298954e-8)
            (6.799083446876104,3.1516017129362695e-8)
            (6.810574335277554,3.3629255158373894e-8)
            (6.821584225848404,3.305792106722549e-8)
            (6.833576637004572,3.0614024426611763e-8)
            (6.845084136676341,3.460603492655423e-8)
            (6.857621700703283,3.3048854541917194e-8)
            (6.8696736762902,3.4350903233004715e-8)
            (6.882815280839405,2.7848519268403038e-8)
            (6.895465328620015,3.038270590671743e-8)
            (6.9092404437242765,2.9008967894483817e-8)
            (6.922521018858369,2.7374611022423778e-8)
            (6.936961693550927,2.9293808490038487e-8)
            (6.95091064870793,3.079105481695876e-8)
            (6.9676752914742845,2.8798349704928228e-8)
            (6.982826513298747,2.7465176133389946e-8)
            (6.998674075374549,3.138506232680527e-8)
            (7.013898410346144,3.039260376702657e-8)
            (7.03092569444538,3.105375423473333e-8)
            (7.046921993562885,3.4986245678325645e-8)
            (7.06548424243894,3.5645416840424105e-8)
            (7.082720440407313,3.593608166596596e-8)
            (7.102088981423228,2.7318529660647073e-8)
            (7.120072496934802,2.7917550493583576e-8)
            (7.139567233578258,2.7246874978459346e-8)
            (7.1579501447524105,2.970123968992766e-8)
            (7.177445297301889,2.2877711725044492e-8)
            (7.196283749847977,3.022403971542076e-8)
            (7.2159196039372935,2.539746768448481e-8)
            (7.235383196116555,2.5966042871417017e-8)
            (7.255089012735078,2.354648054314623e-8)
            (7.275086294058404,2.5896957023263667e-8)
            (7.294426790354091,2.0175436654668033e-8)
            (7.314619804614131,2.3190064757372397e-8)
            (7.333178135762185,2.2043328051779554e-8)
            (7.350646656362608,2.2528089616002944e-8)
            (7.3673412139142265,2.2517048225978442e-8)
            (7.383471333768654,2.249156838551869e-8)
            (7.398858228864817,2.099405316258185e-8)
            (7.414147137038362,2.2625034290513213e-8)
            (7.428308215762548,2.1574531050561063e-8)
            (7.440547516574865,2.1987349718699534e-8)
            (7.451709475868501,2.175825053463143e-8)
            (7.459930001873832,2.1798147287199754e-8)
            (7.467397173081404,2.1760555579675156e-8)
            (7.479639413716468,2.1834225538697183e-8)
            (7.492792181626404,2.1467506661210223e-8)
            (7.5095291794831756,2.2030905766357023e-8)
            (7.5253943291734355,2.186574565854471e-8)
            (7.54266383486407,2.1995286481057974e-8)
            (7.5591104251725145,2.169519297545719e-8)
            (7.577319933752842,2.0792993771223678e-8)
            (7.594432830886044,1.9084783087208734e-8)
            (7.613053335760889,2.0875008610587997e-8)
            (7.63007524125166,1.9753287228141403e-8)
            (7.649573635101096,2.0864283190036303e-8)
            (7.668320511532454,1.8609163987548527e-8)
            (7.687587083348131,2.042446567429579e-8)
            (7.706175518228274,1.7840948052239014e-8)
            (7.726809993218794,1.8694981784861398e-8)
            (7.746030312472386,1.7642826533048606e-8)
            (7.767189885177433,1.8991240580135127e-8)
            (7.786918520042758,1.9714675225657174e-8)
            (7.806837810536108,2.0765406727463187e-8)
            (7.825744419622805,1.1243001196703517e-8)
            (7.845570460497942,1.4746145415855949e-8)
            (7.865219537164513,1.5477985115808224e-8)
            (7.885129404110148,1.3758978623101825e-8)
            (7.904774548939314,1.2904267876479025e-8)
            (7.9242542173459505,1.4202134801521993e-8)
            (7.94362320865656,1.3972345502821781e-8)
            (7.962662820548757,1.3714751778692857e-8)
            (7.982096576888683,1.283208717062223e-8)
            (8.000921599385547,1.3743747917516203e-8)
            (8.020254065406712,1.1112160303028418e-8)
            (8.03876277014149,1.3015804434246547e-8)
            (8.05796185565809,9.351022400849729e-9)
            (8.076080741506415,9.728452710078273e-9)
            (8.09509492756494,5.628413957126099e-9)
            (8.112894099573314,6.889581571911663e-9)
            (8.131786910955142,2.649876318372435e-9)
            (8.149248046745903,4.006117659827169e-9)
            (8.167925966554243,1.6723551432562545e-9)
            (8.18503238947358,1.9603183520899847e-9)
            (8.203510958671872,1.7464845125658712e-9)
            (8.220265616069653,3.309573504139962e-9)
            (8.236683649271633,-1.7417540743025484e-9)
            (8.252569762251301,8.678275875695363e-10)
            (8.270410530864094,-4.28440838362576e-9)
            (8.286644963022727,-4.762812366720937e-10)
            (8.30278025994878,-4.742818582315067e-9)
            (8.318184315541206,-2.8177016275776623e-11)
            (8.334490215201095,-7.443473171164783e-9)
            (8.34940951459216,-4.614265636249115e-9)
            (8.365112308120503,-8.10548139718037e-9)
            (8.38009980809573,-5.575641948141197e-9)
            (8.394850768082515,-1.2782872538252832e-8)
            (8.409072792698153,-9.924758126444999e-9)
            (8.424077603423441,-1.2539350224827217e-8)
            (8.438422821181126,-1.4218355826045581e-8)
            (8.452938107247075,-1.2887061640043385e-8)
            (8.466811149542137,-1.4100303369346534e-8)
            (8.480882114657037,-1.5541308240329954e-8)
            (8.494332342890518,-1.5669495923020804e-8)
            (8.508365026577485,-1.951359585028456e-8)
            (8.521749335268614,-1.767143675834859e-8)
            (8.535332577987788,-1.6777186306882186e-8)
            (8.548240826963687,-2.0192082672565448e-8)
            (8.561522213969173,-1.766262358593451e-8)
            (8.574189022418231,-1.8062065176849273e-8)
            (8.58735337131466,-1.942182104031076e-8)
            (8.599815850645456,-1.8957000857966477e-8)
            (8.61250036941054,-1.9579203147657154e-8)
            (8.62455535449805,-1.8352225961137947e-8)
            (8.63711431838916,-2.098892659674334e-8)
            (8.649003980103274,-1.8353270903048724e-8)
            (8.66126765009843,-2.0328793981505555e-8)
            (8.672867880982398,-2.073493843290919e-8)
            (8.684802048699273,-2.2029744473073265e-8)
            (8.696093186567754,-2.2914271147200793e-8)
            (8.707874820183987,-2.5697649119749144e-8)
            (8.718999665443919,-2.1229283886370354e-8)
            (8.73047059985106,-2.6661254981519278e-8)
            (8.741284260397274,-2.6792964069599634e-8)
            (8.752496068804984,-2.705407720071662e-8)
            (8.763084432023406,-2.6765423655206178e-8)
            (8.774142006858861,-2.6647566153670255e-8)
            (8.78453441268888,-3.026675288175795e-8)
            (8.795253559890929,-2.5260132208160258e-8)
            (8.805356572882546,-2.6919338536046666e-8)
            (8.81592343794899,-2.753410210942775e-8)
            (8.825854351032753,-2.7025248039436178e-8)
            (8.836184353881972,-2.7541869007663422e-8)
            (8.845886741828261,-2.6312916734383407e-8)
            (8.855957341047457,-2.8125467066431042e-8)
            (8.865421179126532,-2.6847388756578994e-8)
            (8.875342839375465,-2.864931936130688e-8)
            (8.88464895085989,-2.897891437925182e-8)
            (8.894323578871989,-2.4103224971483428e-8)
            (8.903391196849087,-2.598865944669626e-8)
            (8.912854009060693,-2.521226249996289e-8)
            (8.921735207076434,-2.6667583474804246e-8)
            (8.931058226369428,-2.6417260823308197e-8)
            (8.93977411702619,-2.5272102188722556e-8)
            (8.948830742450328,-2.480411964711493e-8)
            (8.957320567817211,-2.4923223040929088e-8)
            (8.966243150719583,-2.383946751116639e-8)
            (8.974587454762647,-2.4274900978227265e-8)
            (8.983318973072215,-2.5283997340252995e-8)
            (8.99147973829233,-2.3220231293308302e-8)
            (8.999997450314702,-2.5573525741506842e-8)
            (9.007967164096915,-2.4547981647415895e-8)
            (9.016363919968965,-2.405297294671982e-8)
            (9.024203846119306,-2.4181816993262828e-8)
            (9.032397245121988,-2.4898888728586144e-8)
            (9.040046228688837,-2.2731011517507227e-8)
            (9.048066400043687,-2.448897107321102e-8)
            (9.055563967676255,-2.4456741076761546e-8)
            (9.06347283508415,-2.5153908289610172e-8)
            (9.070838724322712,-2.2570213475958667e-8)
            (9.078527014310737,-2.6097405347869085e-8)
            (9.085708803055343,-2.4615893989832216e-8)
            (9.093288683246977,-2.6778682160610856e-8)
            (9.100354488928312,-2.6232940930626114e-8)
            (9.10778368136483,-2.5893506561125434e-8)
            (9.114702928127322,-2.6922407414531335e-8)
            (9.121949017111229,-2.3819260563939793e-8)
            (9.12871086892602,-2.6937120423120575e-8)
            (9.135868912106693,-2.3783279345934716e-8)
            (9.142531122597163,-2.4410551136000436e-8)
            (9.149519387910663,-2.487172812148941e-8)
            (9.156025452148558,-2.6420657883718945e-8)
            (9.16286897060555,-2.3962776429797827e-8)
            (9.169251538679749,-2.3136536131396213e-8)
            (9.176016743747244,-2.5149811011537793e-8)
            (9.18229970475806,-2.526063991314942e-8)
            (9.188874554213426,-2.166065615760715e-8)
            (9.19500244524838,-2.3802840809494796e-8)
            (9.201492970350268,-2.2987621584036333e-8)
            (9.207531410084695,-2.0880206674789292e-8)
            (9.213908800075124,-2.632526885371078e-8)
            (9.21983233678791,-2.3856962627633038e-8)
            (9.226044840492914,-2.565610046634248e-8)
            (9.231833829224056,-2.53194614163732e-8)
            (9.23799115420787,-2.541732990746226e-8)
            (9.243709309902245,-2.4655241737114864e-8)
            (9.249724756875558,-2.6677999032109767e-8)
            (9.255313550461699,-2.6845495604277403e-8)
            (9.261201783229673,-2.5918490909049297e-8)
            (9.266687312159956,-2.724221659367032e-8)
            (9.272533125285442,-2.7443766703605377e-8)
            (9.277949691113072,-2.711496938090363e-8)
            (9.283624351547056,-2.8243811511785566e-8)
            (9.28890552559764,-2.8180738631533586e-8)
            (9.294514603337133,-2.896172224264859e-8)
            (9.299728242129431,-2.8815101305035284e-8)
            (9.305262489315748,-2.8623697523322278e-8)
            (9.310390365029631,-2.8324995571260558e-8)
            (9.315766331097034,-3.015374383519287e-8)
            (9.320773072874724,-2.961010947544196e-8)
            (9.326124959570107,-3.0774259029975326e-8)
            (9.331087829798811,-2.982542068874494e-8)
            (9.33632434341531,-3.041601437381303e-8)
            (9.341180188003872,-3.0706784448497615e-8)
            (9.346294661564121,-3.1349523088586295e-8)
            (9.351059249435162,-3.0121393379545225e-8)
            (9.356171430038678,-3.443247076351241e-8)
            (9.360898058945708,-3.269203441291779e-8)
            (9.365850732228429,-3.376632029539195e-8)
            (9.370454760475658,-3.1618086704376935e-8)
            (9.37535185565736,-3.453531605135396e-8)
            (9.379904569724525,-3.186972385993414e-8)
            (9.384771617104125,-3.631223588485e-8)
            (9.38926899267382,-3.359216727005787e-8)
            (9.39397244766553,-3.688579142124837e-8)
            (9.398353056199833,-3.47886546236964e-8)
            (9.403059836225095,-3.9952248620522823e-8)
            (9.407421712957332,-3.797869430055556e-8)
            (9.412045374403764,-4.034557909982084e-8)
            (9.416322627483149,-3.9708600851895426e-8)
            (9.420813803087805,-3.959840533251935e-8)
            (9.425001978569712,-4.000405606774393e-8)
            (9.42953735267403,-4.0792648148268995e-8)
            (9.433721619407576,-4.0125566869164686e-8)
            (9.438107044532462,-4.172037237903936e-8)
            (9.442177850621524,-4.0554416380622627e-8)
            (9.446503024131738,-4.310869461399136e-8)
            (9.450530596092962,-4.1401905348514845e-8)
            (9.454886618743409,-4.598559977253558e-8)
            (9.458896633126493,-4.439481693374603e-8)
            (9.463071599666637,-4.553746746349674e-8)
            (9.466960410314714,-4.524337826605773e-8)
            (9.471156403673604,-4.5099606604814824e-8)
            (9.475048420686464,-4.482731474908519e-8)
            (9.479214789439338,-4.509843742894759e-8)
            (9.483053312532101,-4.4931765530442647e-8)
            (9.48705471948239,-4.4544469779417284e-8)
            (9.490793072129538,-4.521417262814964e-8)
            (9.494891220535855,-4.3809656014026643e-8)
            (9.498665773988607,-4.448859863837029e-8)
            (9.502636973919909,-4.380741691623058e-8)
            (9.506311928158437,-4.43496023794232e-8)
            (9.510191308018772,-4.4064512927377564e-8)
            (9.51381691440316,-4.4101324370160455e-8)
            (9.51782115734877,-4.507760914540526e-8)
            (9.521485902560213,-4.471217479595779e-8)
            (9.525285547834933,-4.551605214953014e-8)
            (9.528820111917792,-4.429784788984037e-8)
            (9.532630010803736,-4.5505143708712836e-8)
            (9.536179842739077,-4.515603924115652e-8)
            (9.540079200362975,-4.5459520370272344e-8)
            (9.54363974639774,-4.617695276154521e-8)
            (9.547308585036843,-4.475720100094449e-8)
            (9.550740617847355,-4.567134365141001e-8)
            (9.554546436191034,-4.4745042226956855e-8)
            (9.55806137486718,-4.4509482488575e-8)
            (9.561845249771482,-4.4801359178059386e-8)
            (9.565316141877998,-4.4127316300990316e-8)
            (9.568924688182864,-4.506958889427537e-8)
            (9.572315471411695,-4.4430483958635136e-8)
            (9.576200962849152,-4.574304524052053e-8)
            (9.57973650329816,-4.5882523225238e-8)
            (9.583463802983538,-4.5239481716308205e-8)
            (9.586904032218689,-4.548409154869759e-8)
            (9.590567311194912,-4.5373460100250895e-8)
            (9.594021563268129,-4.550718546436627e-8)
            (9.5977121954217,-4.521948454572211e-8)
            (9.60128598910534,-4.5414041666136384e-8)
            (9.605150543578526,-4.5447065527559616e-8)
            (9.608787010578192,-4.564462460776575e-8)
            (9.613083381541815,-4.5043012292245166e-8)
            (9.617034086049527,-4.5367840956211936e-8)
            (9.621740870085109,-4.541790538103996e-8)
            (9.626176061070707,-4.537810613380877e-8)
            (9.632352678575279,-4.5299189677106e-8)
            (9.636304721349303,-4.5222035602310307e-8)
            (9.640123613949214,-4.5443304799719364e-8)
            (9.643205465947284,-4.518920053431241e-8)
            (9.646032704665357,-4.5379540680734465e-8)
            (9.648762636401328,-4.5291815284342896e-8)
            (9.651324977668958,-4.5387754471493125e-8)
            (9.653713751545482,-4.525230680452186e-8)
            (9.656009528210213,-4.541659510970408e-8)
            (9.658123854268696,-4.526322667369742e-8)
            (9.66009526539074,-4.53647327688933e-8)
            (9.662138737204097,-4.517519868255104e-8)
            (9.663981975862832,-4.530710724995335e-8)
            (9.665681765023646,-4.513397033542588e-8)
            (9.667217179821733,-4.51672815902221e-8)
            (9.668563774741529,-4.514032841441973e-8)
            (9.669807098939732,-4.516433299789693e-8)
            (9.670774935544562,-4.515216025966992e-8)
            (9.67168791952886,-4.5153635751422894e-8)
            (9.672851029860789,-4.5153630362504416e-8)
            (9.674038216065846,-4.514793424531538e-8)
            (9.675723797722743,-4.512453086191748e-8)
            (9.677255806066094,-4.515105196320479e-8)
            (9.678927011136777,-4.512910159112926e-8)
            (9.68049812454569,-4.514440496428129e-8)
            (9.68218041289429,-4.5066751781785985e-8)
            (9.683807813373182,-4.5150385388770253e-8)
            (9.685526234194544,-4.503050299309308e-8)
            (9.687172113915343,-4.510004283225788e-8)
            (9.689047109490595,-4.5004430751505176e-8)
            (9.690843097661961,-4.509038457889414e-8)
            (9.692765027973767,-4.5032145165602167e-8)
            (9.694553502954362,-4.511899273640374e-8)
            (9.696491180211245,-4.494122091136532e-8)
            (9.698311043798315,-4.4990301178993164e-8)
            (9.700390600423116,-4.4922496070243234e-8)
            (9.702287999437026,-4.485498528161713e-8)
            (9.704274320323924,-4.5046117377878225e-8)
            (9.706127094586376,-4.5159937761551916e-8)
            (9.708159934420197,-4.524188931820383e-8)
            (9.710060500071778,-4.522949806351484e-8)
            (9.712192509715255,-4.486712668061443e-8)
            (9.714134947005615,-4.526541633187442e-8)
            (9.716141464305723,-4.4933607418196075e-8)
            (9.718022803262063,-4.49076521524816e-8)
            (9.720130041168543,-4.510624157516574e-8)
            (9.722083432865931,-4.4986869118801565e-8)
            (9.724211137995383,-4.505229353468643e-8)
            (9.726160112606149,-4.520610211167231e-8)
            (9.72817737536068,-4.487537494379801e-8)
            (9.730076688741933,-4.4917824293388975e-8)
            (9.73225214353574,-4.429909292169576e-8)
            (9.7342416893882,-4.456727323298715e-8)
            (9.736338594008107,-4.438641953985467e-8)
            (9.738273896769384,-4.4450729319578386e-8)
            (9.740306639027622,-4.43086785595348e-8)
            (9.74222417975947,-4.4266677323712145e-8)
            (9.744458832795228,-4.471711989584293e-8)
            (9.746470561314132,-4.4604738402842514e-8)
            (9.748535083499434,-4.498689337717465e-8)
            (9.750451816367095,-4.4849820413084274e-8)
            (9.752503291885299,-4.3991100706630704e-8)
            (9.754438304863193,-4.488238197764005e-8)
            (9.756462052881572,-4.4139662702669114e-8)
            (9.758419376246358,-4.436757855552642e-8)
            (9.760440239760289,-4.373862155793162e-8)
            (9.762352202270943,-4.456974250777179e-8)
            (9.764580916690495,-4.397615893658724e-8)
            (9.766595203306723,-4.501924844024785e-8)
            (9.768677577768283,-4.358361815892664e-8)
            (9.770605166213876,-4.396682856677714e-8)
            (9.772644760304853,-4.273155024270281e-8)
            (9.774572572091238,-4.416082000080479e-8)
            (9.77660661484734,-4.2837795755090724e-8)
            (9.778573291640242,-4.2802155653109963e-8)
            (9.780612569728683,-4.1907396497453675e-8)
            (9.782536385257503,-4.2508087993997634e-8)
            (9.784731985778448,-4.336507797297884e-8)
            (9.786736566511752,-4.222047078616953e-8)
            (9.7888306700863,-4.3613318512214505e-8)
            (9.790772588448034,-4.311770784859448e-8)
            (9.792840530109341,-4.2534910815739124e-8)
            (9.79478701896799,-4.3518310621770695e-8)
            (9.797026224793946,-4.3043147268662096e-8)
            (9.799048525499428,-4.294269062565803e-8)
            (9.801120102813657,-4.220361371487513e-8)
            (9.8030531425215,-4.209201454052902e-8)
            (9.805162344081612,-4.228606542699964e-8)
            (9.807141606931715,-4.218701921132606e-8)
            (9.8094002871822,-4.229313244064059e-8)
            (9.811434635850391,-4.2724013660233595e-8)
            (9.81349791488491,-3.982390572865313e-8)
            (9.815435018972769,-4.1436841735631447e-8)
            (9.817610211792845,-4.0246377674968414e-8)
            (9.81963556183861,-4.1151095753200195e-8)
            (9.821886868039805,-4.051126045734321e-8)
            (9.823928306330172,-4.163636158072137e-8)
            (9.826002352679849,-3.8731426288407533e-8)
            (9.827961527762094,-4.010866572201621e-8)
            (9.830239490595279,-3.7306262079539465e-8)
            (9.832328105362693,-3.890487509927709e-8)
            (9.834570119409587,-3.725183361780182e-8)
            (9.83662245194582,-3.586917474152074e-8)
            (9.83873446671867,-3.52217761623308e-8)
            (9.840739517405545,-3.63875864994867e-8)
            (9.842912186728373,-3.5363291184253853e-8)
            (9.845018792279493,-3.6657110125126735e-8)
            (9.84726429811184,-3.478433796555436e-8)
            (9.849362010490704,-3.724011421457618e-8)
            (9.851643271605734,-3.5731803182947885e-8)
            (9.85377253428984,-3.6390231716865173e-8)
            (9.856118306289519,-3.19379308555412e-8)
            (9.858290623510698,-3.43763889576465e-8)
            (9.860624394772142,-3.1598573868585333e-8)
            (9.86280411113887,-3.358585931589886e-8)
            (9.865209099491619,-3.070888665579474e-8)
            (9.867448842165874,-3.255973135551926e-8)
            (9.869910648953141,-3.030298623141192e-8)
            (9.872194601487026,-3.051990715707831e-8)
            (9.874667280651526,-2.975552915174262e-8)
            (9.87698396393068,-3.065436526838994e-8)
            (9.879584951819467,-2.7965611493208087e-8)
            (9.882001003392435,-2.9334932483138232e-8)
            (9.884654633462164,-2.7715801209637903e-8)
            (9.887129412077924,-2.871040982732609e-8)
            (9.889871276771808,-2.8372763249961963e-8)
            (9.892446632235217,-2.777356122862784e-8)
            (9.895403428175362,-2.574132862420697e-8)
            (9.898154913165813,-2.7731660079410858e-8)
            (9.90124687795801,-2.5125411307058698e-8)
            (9.904161429304633,-2.486710815041704e-8)
            (9.90762235004942,-2.4148256505540644e-8)
            (9.910915159273138,-2.4976869017478975e-8)
            (9.915547060526496,-2.306676027963306e-8)
            (9.919847181104126,-2.3702821261295526e-8)
            (9.924457206973184,-2.4900931538951454e-8)
            (9.928182929971348,-2.299576284947591e-8)
            (9.931742788514047,-2.5229643929591816e-8)
            (9.934898478905001,-3.030530026926215e-8)
            (9.937929064423404,-2.4994284419932455e-8)
            (9.940877484578907,-3.0461319244778906e-8)
            (9.943693917493754,-2.8023208198391103e-8)
            (9.946546027078634,-2.7278233005745278e-8)
            (9.949215023816627,-2.7673613622880566e-8)
            (9.951800151319187,-2.9037101390017028e-8)
            (9.954285936348162,-3.097415746111665e-8)
            (9.95666518160345,-3.030326123365512e-8)
            (9.958945710830681,-3.01834381932764e-8)
            (9.961473597787082,-3.0357720781637454e-8)
            (9.963923661211233,-2.8897214177092678e-8)
            (9.966535516025196,-3.1415563928050005e-8)
            (9.96891410524348,-3.190667308139439e-8)
            (9.971243355844457,-2.9176079996418025e-8)
            (9.973454285588675,-3.0810889617427506e-8)
            (9.97603350583459,-2.7764827992271535e-8)
            (9.978399387023046,-2.8008852348548885e-8)
            (9.980900760330007,-2.6434199718039508e-8)
            (9.983179784915624,-2.5971953920844726e-8)
            (9.985442228147852,-2.9496169284826124e-8)
            (9.987598297685066,-2.7870486807302086e-8)
            (9.990192779315674,-3.2012835271544304e-8)
            (9.992536827689701,-2.8728423417945237e-8)
            (9.994980712736318,-3.5689145638784225e-8)
            (9.99721327126524,-3.259250291876015e-8)
            (9.9994454145922,-3.652562186040598e-8)
            (10.00158050672888,-3.21280089199405e-8)
            (10.003940951306703,-3.7834470667519327e-8)
            (10.006226916405554,-3.463933651026707e-8)
            (10.008654266928414,-3.681891880269461e-8)
            (10.0109043613558,-3.7446693079701276e-8)
            (10.013234323300134,-3.877097021209863e-8)
            (10.01543799396231,-3.6779603140857375e-8)
            (10.017951694435997,-4.2784334075562924e-8)
            (10.020265935502696,-3.872520348835451e-8)
            (10.022696574415724,-4.515183404940615e-8)
            (10.02495685762354,-4.536584463643578e-8)
            (10.027348419174421,-4.322769253661818e-8)
            (10.029611251014785,-4.488050553419498e-8)
            (10.032209368543992,-4.207336434802755e-8)
            (10.03458536316838,-4.329957903337345e-8)
            (10.037043452921953,-4.373117845624108e-8)
            (10.039345015966287,-4.141084852804511e-8)
            (10.041846657022173,-4.8384031670067884e-8)
            (10.044208187593844,-4.431870825882811e-8)
            (10.046899187111444,-5.4256773962535476e-8)
            (10.049358406020072,-5.3656490806019974e-8)
            (10.051887519743724,-4.998424962820991e-8)
            (10.054271014935255,-5.136631231472677e-8)
            (10.056938447518,-5.5888287775474055e-8)
            (10.059443134739048,-5.242548528627822e-8)
            (10.062245579957885,-5.715939166428541e-8)
            (10.064819979356326,-5.358677945821455e-8)
            (10.067482154058888,-6.032189370230867e-8)
            (10.070005039343554,-5.5082582051113604e-8)
            (10.072906703890723,-6.331233004530645e-8)
            (10.075611758887504,-5.879389664009693e-8)
            (10.078579368334399,-6.699833754453266e-8)
            (10.08132745919376,-6.297217258754984e-8)
            (10.08422067613275,-6.788466011542482e-8)
            (10.08697372403666,-6.616172942841558e-8)
            (10.090206862154682,-6.758423265473823e-8)
            (10.093204162299578,-6.963017518124559e-8)
            (10.096458175345939,-6.810893271591567e-8)
            (10.099500060636345,-6.678406561100303e-8)
            (10.10280631058528,-6.62820891506044e-8)
            (10.105962799039647,-6.764296855976681e-8)
            (10.109726496327937,-6.358457182997768e-8)
            (10.11322929814946,-6.233923177667577e-8)
            (10.117095484873209,-6.241918870664165e-8)
            (10.120765420307995,-6.153614151571674e-8)
            (10.125043078636157,-6.278391229130875e-8)
            (10.12918225081241,-6.307207289779626e-8)
            (10.13476719401085,-6.279730246916415e-8)
            (10.140103727534052,-6.131115615204408e-8)
            (10.14570966367307,-6.448245892798354e-8)
            (10.150859207096577,-6.484758907632227e-8)
            (10.155667590176558,-5.965402793961516e-8)
            (10.159842492088718,-6.818380704487481e-8)
            (10.163866548501247,-6.380070338707355e-8)
            (10.167342566451367,-6.293820176139775e-8)
            (10.17066341957914,-6.275754049767102e-8)
            (10.174546484167989,-5.88452513383686e-8)
            (10.17831322622097,-5.92459796777689e-8)
            (10.182435770830542,-5.6062770426024144e-8)
            (10.186253175843675,-6.156348053565353e-8)
            (10.190152108170382,-5.145023340702437e-8)
            (10.19372755462108,-5.9001020957794026e-8)
            (10.197188735424685,-5.2004352379952934e-8)
            (10.200505015501083,-5.5717917835096387e-8)
            (10.204415303571473,-5.284848381137408e-8)
            (10.208047430310028,-5.2807801242948926e-8)
            (10.211926541318341,-5.246114476165076e-8)
            (10.21546526544485,-5.548043757741539e-8)
            (10.218905965386737,-5.4645507230333124e-8)
            (10.222195794467078,-5.711554207366021e-8)
            (10.226045623318194,-5.292311611171385e-8)
            (10.229642347991197,-5.1799069478164483e-8)
            (10.233552553285342,-4.695583610825338e-8)
            (10.237117281288795,-5.1545972823419106e-8)
            (10.240600760062238,-4.8527009965937395e-8)
            (10.243928780769346,-5.080177256644447e-8)
            (10.24780634291489,-4.753025661941024e-8)
            (10.251439912645552,-5.000741731819858e-8)
            (10.25542394049128,-4.381845153389463e-8)
            (10.25905932242795,-4.417358523411963e-8)
            (10.262630868229358,-4.299732214718688e-8)
            (10.266041766717663,-4.337225423256541e-8)
            (10.270003685871494,-3.8403978663836824e-8)
            (10.27372257705281,-4.0875569595755223e-8)
            (10.27781407703491,-3.833098549677061e-8)
            (10.281555350933825,-3.636260093031751e-8)
            (10.28525294863862,-4.0265845768772124e-8)
            (10.288783770993566,-3.5007078569293526e-8)
            (10.292874293932444,-4.5825707672975113e-8)
            (10.296717578352688,-3.961168415500538e-8)
            (10.300946530578758,-4.2991196380626207e-8)
            (10.3048251513259,-4.555159671681963e-8)
            (10.308685328443772,-4.065477021697461e-8)
            (10.312371242267858,-4.3725048914922127e-8)
            (10.316629615898616,-3.713446039554924e-8)
            (10.32063273006893,-3.9427669573655066e-8)
            (10.325028426466679,-3.921470836942831e-8)
            (10.329075083867858,-3.497898681814604e-8)
            (10.333136224459258,-3.4948581362215236e-8)
            (10.337013730095665,-3.458826514091129e-8)
            (10.341477805787482,-3.6191073693458975e-8)
            (10.345675599397769,-3.811603610515135e-8)
            (10.350268831131114,-3.3840090729597705e-8)
            (10.35451554302647,-3.4411934191069804e-8)
            (10.358820201120134,-3.32977911909893e-8)
            (10.362929246173117,-3.502284773304609e-8)
            (10.367637494543278,-2.8363699389188923e-8)
            (10.372066182839923,-3.254207392444641e-8)
            (10.376891569163472,-2.6353906612541778e-8)
            (10.381373692151042,-3.2720191889268335e-8)
            (10.385970086725415,-3.074765286825709e-8)
            (10.39035543678363,-2.987024450007425e-8)
            (10.395348509022922,-3.025672690171177e-8)
            (10.400047431441607,-3.20499715655842e-8)
            (10.405146575353402,-3.038841711600071e-8)
            (10.409905368265468,-2.8730434475932043e-8)
            (10.414847766355642,-2.8589528078271087e-8)
            (10.419559531246655,-3.0527397054669336e-8)
            (10.424881971369645,-2.6673470099325414e-8)
            (10.429895493919936,-2.828264644705314e-8)
            (10.435320371217076,-2.8918206496086896e-8)
            (10.440405788696909,-2.95955984164209e-8)
            (10.445753932857226,-2.5477369547388662e-8)
            (10.450847702317729,-2.4904304840589475e-8)
            (10.456551501483224,-2.1420418327977586e-8)
            (10.461932177524982,-2.431722423423821e-8)
            (10.46774852100321,-2.7478222808241526e-8)
            (10.473222395601749,-2.4909895923741487e-8)
            (10.479042026996586,-2.0459342664480573e-8)
            (10.484580350340792,-2.247656416543009e-8)
            (10.490730379470513,-2.0135695777412366e-8)
            (10.496543247282235,-2.3519650227399325e-8)
            (10.502832448259541,-2.1824762441724488e-8)
            (10.508770982541234,-1.971350327423238e-8)
            (10.515137163920459,-2.2207234717797064e-8)
            (10.521193497472709,-2.1423560259137275e-8)
            (10.527872378367553,-1.8618502295453254e-8)
            (10.53419952850025,-1.701195584402626e-8)
            (10.541059640071618,-1.420263329166005e-8)
            (10.547555890251937,-1.8514147548387427e-8)
            (10.554560006691215,-1.8988262517893872e-8)
            (10.561225442917882,-1.8705344384528644e-8)
            (10.5685386514901,-2.1300668340273887e-8)
            (10.575484208124147,-1.8693592007679172e-8)
            (10.583032866730132,-1.662058268792066e-8)
            (10.590200888453916,-1.6162279070641716e-8)
            (10.59795931251384,-1.4115290714045159e-8)
            (10.605350757823228,-1.4859178332216061e-8)
            (10.613432622660211,-1.2503297508459355e-8)
            (10.621129205767584,-1.3923868280585339e-8)
            (10.629510233466025,-9.999716166220196e-9)
            (10.637492290028812,-1.1031054292232056e-8)
            (10.646155458280345,-6.384500039757768e-9)
            (10.654424832535035,-1.5735981850895087e-8)
            (10.663446671737182,-3.6879663767308557e-9)
            (10.67206452411099,-1.0815964568422487e-8)
            (10.681458068090533,3.149569494098614e-10)
            (10.690435265669288,-3.0634503822568604e-9)
            (10.700196942065203,-2.864537496094499e-9)
            (10.709541695682864,-1.1732694815691502e-9)
            (10.719722179119861,-5.089427101978572e-9)
            (10.729481279201595,-3.3494496065600288e-9)
            (10.740116521425673,-2.8381372807473326e-9)
            (10.750322408165266,-1.9234240866694563e-9)
            (10.761428420927437,-2.798107523460658e-9)
            (10.772102744228363,-1.8636248100278863e-10)
            (10.78371658349441,-2.729757309083425e-9)
            (10.794898754582695,-5.610933939692586e-9)
            (10.807064232755268,4.193076108549576e-9)
            (10.818797601854794,-1.8973653759246645e-9)
            (10.83154889123382,1.0545000428408002e-9)
            (10.843870357098318,1.081080114317956e-9)
            (10.858638658831715,-6.330140855936861e-10)
            (10.872010582474678,1.158161566650051e-9)
            (10.885999365611742,-1.540143124145743e-9)
            (10.899449466978725,4.312435741837817e-9)
            (10.9144807849382,-5.866738206350419e-10)
            (10.92862612121856,-2.8003039886925762e-9)
            (10.94499429703288,5.8553135673378165e-9)
            (10.960240589271141,1.9487591540467974e-9)
            (10.977432226381447,-1.1140355304917193e-10)
            (10.993426749252217,3.8652563372210125e-9)
            (11.010947329055949,-2.0973840442195524e-9)
            (11.027445654142229,4.644708173628942e-9)
            (11.045264387320666,6.344504699384856e-9)
            (11.062314980679318,6.43697672941812e-9)
            (11.080630870035545,2.2213830774830967e-9)
            (11.09837736507053,2.9290661007763674e-9)
            (11.117329132997684,-3.139795090589814e-10)
            (11.135826940225153,4.823264010411776e-10)
            (11.155394469332798,2.9898687969875937e-9)
            (11.174568347322236,-2.5430657579761373e-9)
            (11.194619052627077,3.442607088288696e-9)
            (11.214319107907679,-4.876523629349094e-10)
            (11.234701759748885,-6.676157404683636e-10)
            (11.254781721169751,1.3276568733289196e-9)
            (11.275392136554027,1.2788659020657178e-9)
            (11.29575793219919,3.815268989626475e-9)
            (11.316556023624868,3.229021272588284e-9)
            (11.337172322901466,-3.4732468012776962e-9)
            (11.358165402741871,3.6846048434568957e-9)
            (11.379035792922139,4.926765662105481e-10)
            (11.400250952796247,1.3142924526476918e-9)
            (11.421392684557288,-8.145804031300941e-10)
            (11.442854025327097,-1.5458878621643635e-10)
            (11.464280235018013,-4.684317378433889e-10)
            (11.485997008179814,1.803980076431344e-9)
            (11.507710024432624,6.994693046991074e-9)
            (11.52967471854111,-5.987339513069401e-10)
            (11.551667846492252,5.0785997629532176e-9)
            (11.573859507395474,2.9530184963988404e-9)
            (11.596122073850898,4.302192380123415e-9)
            (11.618509121500104,5.966021010550548e-10)
            (11.641029925428182,4.824396437896894e-9)
            (11.663568467334883,1.2822674033685644e-9)
            (11.686335174568686,3.138980853023554e-9)
            (11.708961768148823,-2.3840942553476907e-9)
            (11.731956130648902,2.1758037593855306e-9)
            (11.7545767850287,-2.807309940067171e-12)
            (11.777766870915423,1.7405430430272872e-9)
            (11.800246025130722,-1.790675607793446e-9)
            (11.8235764010066,-2.91534507645963e-9)
            (11.845732617166322,-4.974564538073878e-9)
            (11.869112582295575,-3.4308305085772872e-9)
            (11.890716119764118,-2.0410073631182968e-9)
            (11.91149202079304,-2.5276754023195735e-9)
            (11.931484961966733,-3.070998344512077e-9)
            (11.951214791713323,-4.256610175445985e-9)
            (11.97019011884289,-4.626826699549724e-9)
            (11.989360710904316,-4.92484408809446e-9)
            (12.007428099290305,-4.744614701124306e-9)
            (12.024369190569166,-5.3583921744149166e-9)
            (12.040147110718996,-5.381665113546319e-9)
            (12.05462859653032,-5.32061839031428e-9)
            (12.067930409362363,-5.365704103255098e-9)
            (12.076805974540033,-5.373466116509462e-9)
            (12.084960223830354,-5.3692146284589626e-9)
            (12.096109977077493,-5.319521712010555e-9)
            (12.109313011118344,-5.439101613546882e-9)
            (12.12732164136557,-5.3051769643985836e-9)
            (12.145157830523159,-5.6598534747820395e-9)
            (12.166603470762858,-5.843130201910185e-9)
            (12.186010606413383,-5.786511270144956e-9)
            (12.206900210523296,-6.692927101425994e-9)
            (12.226523407289932,-5.6172773099660844e-9)
            (12.247235131920952,-5.308851580565488e-9)
            (12.267012147018495,-6.0121629896769946e-9)
            (12.288805207082984,-5.781728207310266e-9)
            (12.309761417935636,-5.045041717721688e-9)
            (12.332679803922314,-5.707762262829874e-9)
            (12.354543427888377,-3.6538436720690015e-9)
            (12.376797889954297,-6.439917710210352e-9)
            (12.398279307234649,-3.6394312008525276e-9)
            (12.4235736540076,-5.85928749963216e-9)
            (12.446726942088373,-4.4813110999797345e-9)
            (12.472181879271945,-5.83064596604288e-9)
            (12.495114527101315,-4.8835928634360926e-9)
            (12.518548420025814,-7.490731368520187e-9)
            (12.54054136064012,-4.530615882458733e-9)
            (12.564093701552466,-7.98952659586405e-9)
            (12.587082428908367,-6.923926987312257e-9)
            (12.610879502794283,-9.245714638339564e-9)
            (12.633867687334565,-8.154210640043402e-9)
            (12.657179397370477,-5.3273876421400246e-9)
            (12.679865330884137,-6.372502969753668e-9)
            (12.702688553550848,-5.0768378390131375e-9)
            (12.7254213859439,-5.560135019067047e-9)
            (12.74796316424806,-4.9003217039711444e-9)
            (12.770581193928564,-3.180159691140716e-9)
            (12.792803840639998,-7.648317090769297e-9)
            (12.815320481617583,-5.056046470386377e-9)
            (12.83711641715405,-8.096069370466807e-9)
            (12.8594092687229,-4.063435810053306e-9)
            (12.8808202441501,-5.012378734292611e-9)
            (12.902970912973919,-4.414955956377753e-9)
            (12.923997898812177,-1.8982502236752907e-9)
            (12.945929919299973,-2.2741781791069116e-9)
            (12.966558738659785,-2.7978974692643988e-9)
            (12.988265414517949,-1.3038339297111179e-9)
            (13.008481055777898,-2.4060833325734166e-9)
            (13.029945953858682,1.844282060403657e-9)
            (13.049764303298117,3.5566927181207575e-10)
            (13.070981678303186,1.3789986930135e-9)
            (13.090392055587431,6.834854904269605e-10)
            (13.11133718283712,3.6578666762210332e-9)
            (13.130340539247538,-6.278055852959596e-10)
            (13.148939665408625,6.35482977351387e-9)
            (13.166942811905823,4.021894151051697e-9)
            (13.187121185624854,7.431112170053211e-9)
            (13.205516777260806,5.257440260919566e-9)
            (13.223758871869247,1.1878812600230049e-8)
            (13.24119094194173,6.4221250539731045e-9)
            (13.25960670191561,1.2033540386369168e-8)
            (13.276499652787994,9.51434753204694e-9)
            (13.294239606749159,1.454196896233384e-8)
            (13.311194977328901,1.3733040926666717e-8)
            (13.32785568211324,1.4560638250671332e-8)
            (13.34393692249092,1.4851773144641811e-8)
            (13.360878823329594,1.6885201459260202e-8)
            (13.377094857707647,1.3429310552481866e-8)
            (13.393457726687007,1.9210959489868173e-8)
            (13.409122256268844,1.675829319758293e-8)
            (13.425005867038161,1.6941053671004624e-8)
            (13.44020400802805,1.524224502169602e-8)
            (13.456010167059373,1.7613669189842085e-8)
            (13.471111056344197,1.815712469266373e-8)
            (13.48640789547463,1.9134818396437936e-8)
            (13.500965279020694,1.6787598200451725e-8)
            (13.51592867364006,2.2210704164749018e-8)
            (13.530219445722942,1.8000581025745532e-8)
            (13.545024970794522,2.2966680557345853e-8)
            (13.559062403554613,2.019909262074293e-8)
            (13.573328179211549,2.4906224860288262e-8)
            (13.586907727118724,2.499783646747744e-8)
            (13.60103799059045,2.7832934179627955e-8)
            (13.614430671710618,2.6775300199233243e-8)
            (13.62819624554761,2.731041148784641e-8)
            (13.64124054515511,2.7178033823460623e-8)
            (13.654657500820505,2.6693495858154392e-8)
            (13.667366377013591,2.6301639088899265e-8)
            (13.680590165299265,2.7184154482995382e-8)
            (13.693095108448196,2.713395552689235e-8)
            (13.705960243878383,2.8084165215602752e-8)
            (13.718107045988816,2.5667708847265658e-8)
            (13.730694857281877,2.8445009236932606e-8)
            (13.742596445275883,2.583854508131367e-8)
            (13.754985087699668,2.8556888187480922e-8)
            (13.766645107679759,2.8999264101159383e-8)
            (13.77865711708219,3.129309367189137e-8)
            (13.789995443212334,3.093153022604156e-8)
            (13.801842607369307,2.8821770747811115e-8)
            (13.812986447946889,3.2139674921438655e-8)
            (13.824538692335565,2.8207523872225693e-8)
            (13.835407170931196,2.767188078678373e-8)
            (13.846689847003269,2.8982697353185927e-8)
            (13.85730240304549,2.8386899275645305e-8)
            (13.868399919694886,3.1948474754628364e-8)
            (13.878820934807875,3.021859806828786e-8)
            (13.889632344338528,3.2925805193428914e-8)
            (13.899779493466376,2.876868476775485e-8)
            (13.910369342735825,3.574160611918842e-8)
            (13.920315688274561,3.461743647292792e-8)
            (13.930723013463266,3.302265239035762e-8)
            (13.940464421083215,3.37534957761676e-8)
            (13.950579658421944,3.4400381654364764e-8)
            (13.96007308292127,3.1523905263952656e-8)
            (13.970043897039638,3.435116324723708e-8)
            (13.979372782290945,3.442853113710953e-8)
            (13.98910203095869,3.42170634048955e-8)
            (13.99820883490934,3.449553576118092e-8)
            (14.007721366198158,3.439325180210062e-8)
            (14.016626665710042,3.4738840914982916e-8)
            (14.025986668667802,3.36200716155588e-8)
            (14.034732970244058,3.4767086098952404e-8)
            (14.043856230751889,3.771665979535044e-8)
            (14.05238377301491,3.5742123927207103e-8)
            (14.061332103135314,3.8360624010636e-8)
            (14.069699538361581,3.771689383036403e-8)
            (14.078495672164271,3.683712224145097e-8)
            (14.08669641199365,3.661049841063857e-8)
            (14.095254606608002,3.921750013624603e-8)
            (14.103256447653068,3.883180377250994e-8)
            (14.11170059543813,3.697839323635321e-8)
            (14.119572029470982,3.8556941417411394e-8)
            (14.127818290544093,4.07398448309948e-8)
            (14.135509346939429,3.820486416117319e-8)
            (14.143576586097614,4.166692646467851e-8)
            (14.151106072009872,4.1088033642111554e-8)
            (14.159058330763775,3.913078194806019e-8)
            (14.166463031061369,3.94544471538083e-8)
            (14.174214167227397,4.171981549117021e-8)
            (14.181439236789654,4.117904151001994e-8)
            (14.189052935641044,4.198797332044535e-8)
            (14.196152027768306,4.245349671805343e-8)
            (14.20364688054162,4.3157072693311704e-8)
            (14.210613929565655,4.2315232762213384e-8)
            (14.21790625763652,4.354431504260958e-8)
            (14.224708420065674,4.2093410090870975e-8)
            (14.23191793553014,4.362264105495228e-8)
            (14.238621586498905,4.252517094016639e-8)
            (14.245669703668737,4.425977917499324e-8)
            (14.252226082637465,4.470540682088853e-8)
            (14.259120339706934,4.4850390401585116e-8)
            (14.265543997226995,4.3531132920549e-8)
            (14.272361546827131,4.733453273786381e-8)
            (14.278692901073729,4.628942085194154e-8)
            (14.285334773332634,5.003476555298647e-8)
            (14.29151445705429,4.811801601611876e-8)
            (14.298047212926006,4.9794962264648746e-8)
            (14.304128293083954,4.773203454710995e-8)
            (14.310577046386772,5.106978751001634e-8)
            (14.316557411108876,4.9262960710727555e-8)
            (14.322824479757733,5.059642982363499e-8)
            (14.328662516947231,4.9992857076297526e-8)
            (14.334876179339926,5.0446607446907876e-8)
            (14.340644364542108,5.1505920639627334e-8)
            (14.346729054590403,4.8383730577583606e-8)
            (14.352377174976308,5.100941324887032e-8)
            (14.358321185790144,5.0115423588792396e-8)
            (14.363855798037443,4.9322964268405656e-8)
            (14.369762106857788,4.876068437908998e-8)
            (14.375235500476954,5.1117615584850284e-8)
            (14.380984160784102,5.163713101552503e-8)
            (14.386325636787776,5.1461850669731746e-8)
            (14.39198349130298,4.999206482114715e-8)
            (14.397247009815818,4.9994670403563646e-8)
            (14.402859603625902,4.925467422811636e-8)
            (14.408052658941244,4.8668937213669494e-8)
            (14.413491693715406,5.0562801501286e-8)
            (14.41855528402914,5.01637050787096e-8)
            (14.423966778160294,5.139611602977823e-8)
            (14.428985979148484,5.018473880902263e-8)
            (14.434301833555033,5.223016441568973e-8)
            (14.439225658903956,5.1998495398386524e-8)
            (14.444400713767912,5.073440478842173e-8)
            (14.449220628726117,5.140224768052093e-8)
            (14.454399137574217,5.2441008313586224e-8)
            (14.459189171614879,5.0989840461035385e-8)
            (14.464224474712106,5.288640470002548e-8)
            (14.468897011390089,5.1402770928632435e-8)
            (14.473847008323645,5.444252393349558e-8)
            (14.478454527393964,5.159322191694571e-8)
            (14.483407123321195,5.5199797399652084e-8)
            (14.48797717674577,5.422303217539337e-8)
            (14.49275265051426,5.568965211200094e-8)
            (14.497197327510815,5.542251158008327e-8)
            (14.501964201856092,5.5256436204409454e-8)
            (14.506386272960755,5.5565500978183024e-8)
            (14.511100749751531,5.636365563166379e-8)
            (14.515454871778097,5.483522125260265e-8)
            (14.52001178091459,5.84952752902268e-8)
            (14.52426050104037,5.584200790664795e-8)
            (14.528864632238342,5.921853918344766e-8)
            (14.533116994401123,5.6983852969594295e-8)
            (14.537596871567487,5.9145136233063056e-8)
            (14.541745521876027,5.811695458213251e-8)
            (14.546126301900927,5.962679727744558e-8)
            (14.55021204093912,5.928354923634416e-8)
            (14.554660899524311,5.9449478340134476e-8)
            (14.558750966852573,5.998590912881241e-8)
            (14.563010371038564,6.064399099559026e-8)
            (14.566972184870005,5.997980190297625e-8)
            (14.571225733468417,6.069978097933415e-8)
            (14.575179848731203,6.026744919784832e-8)
            (14.579453431718258,5.995910085099254e-8)
            (14.583380465371777,6.02700767626807e-8)
            (14.587457028500188,5.950766274187558e-8)
            (14.591263070151482,5.921799639541092e-8)
            (14.595426877883636,6.023980808622653e-8)
            (14.599272689839053,5.916480733114682e-8)
            (14.603360177747811,6.041479538865246e-8)
            (14.607128387620007,6.019313014693495e-8)
            (14.611069674621175,6.029904908722017e-8)
            (14.614758667907626,6.043632633234708e-8)
            (14.618861837927591,6.06399780389566e-8)
            (14.62261603344652,6.145962050396747e-8)
            (14.626526948075275,5.9476567060290364e-8)
            (14.630153507930034,6.033445620889921e-8)
            (14.634020834050585,5.989581164378421e-8)
            (14.63763710237124,6.013201064858364e-8)
            (14.641677233559614,6.016631959315788e-8)
            (14.645349944290311,6.012087661044774e-8)
            (14.64912814518411,6.059214385789602e-8)
            (14.652652310246266,5.998570506982048e-8)
            (14.656516131552044,6.100952376630886e-8)
            (14.660109944549713,6.063903890130007e-8)
            (14.664084229699217,6.089254711572067e-8)
            (14.66769740607417,6.077204411925052e-8)
            (14.671414517814847,6.113106038041494e-8)
            (14.674904232892786,6.090666146429946e-8)
            (14.678888872128038,6.14288737654789e-8)
            (14.682545401764695,6.118437170798963e-8)
            (14.686511632491753,6.1631486719671e-8)
            (14.690141840932188,6.112551489967366e-8)
            (14.693961227732686,6.1541838403123e-8)
            (14.697572119537531,6.135894903280814e-8)
            (14.701541022513679,6.1690929004099e-8)
            (14.705389523871446,6.167759211694879e-8)
            (14.709767588366677,6.142817440824011e-8)
            (14.71385599281265,6.162635676765227e-8)
            (14.718913727570365,6.126169263542813e-8)
            (14.723747158464672,6.125527772515849e-8)
            (14.729383488233731,6.16052461266392e-8)
            (14.733515473300216,6.117217371537365e-8)
            (14.737377416477672,6.159231620561645e-8)
            (14.7405000693907,6.120616208304952e-8)
            (14.743396216882614,6.137456082244697e-8)
            (14.745964967920177,6.129511886249217e-8)
            (14.748436100455319,6.133510779132711e-8)
            (14.75066435241597,6.131403625792009e-8)
            (14.752753290427991,6.137904922515203e-8)
            (14.754748013560164,6.132089554536369e-8)
            (14.756671539443598,6.132452054150028e-8)
            (14.758451519206593,6.135001229257142e-8)
            (14.760074187254027,6.13313278462202e-8)
            (14.761491709090869,6.134323975864886e-8)
            (14.762776279511561,6.134474665774655e-8)
            (14.763795272423975,6.134414756416365e-8)
            (14.764731334091636,6.134711747624033e-8)
            (14.766261026486507,6.132607646702759e-8)
            (14.767763771413875,6.135532970921731e-8)
            (14.769475651625704,6.127020795235194e-8)
            (14.7711308522953,6.135114969177402e-8)
            (14.773039023945056,6.12049505521739e-8)
            (14.774815241108596,6.128158279439244e-8)
            (14.776830026024331,6.117591536125566e-8)
            (14.778658902717938,6.124494358189514e-8)
            (14.780551466573778,6.109938871512455e-8)
            (14.782352296243154,6.116984124782121e-8)
            (14.784578843300192,6.092637282184565e-8)
            (14.78658416805914,6.106736571975802e-8)
            (14.788736729823185,6.080156397803016e-8)
            (14.790695353748529,6.085255814525237e-8)
            (14.792699209452925,6.065341393024504e-8)
            (14.794610676120115,6.083908822562822e-8)
            (14.796753376077111,6.05846496304352e-8)
            (14.798809291364595,6.056204002180543e-8)
            (14.80100156935662,6.062121890582084e-8)
            (14.803028835937384,6.042130973327176e-8)
            (14.805163350298512,6.005043043377789e-8)
            (14.807173853395293,6.035634605994211e-8)
            (14.809492459024705,5.9394132445600434e-8)
            (14.811599479046949,6.002938332527741e-8)
            (14.813793598752758,5.897821783729107e-8)
            (14.815828919868148,5.967443911236714e-8)
            (14.818006919937252,5.901495073179497e-8)
            (14.820056744067047,5.9426957854658014e-8)
            (14.82218872577309,5.833622776507674e-8)
            (14.824257007395042,5.8951737214041344e-8)
            (14.826410201325013,5.807404607205413e-8)
            (14.828446745056532,5.8799939278708635e-8)
            (14.830825640394096,5.772091860034578e-8)
            (14.832967963728308,5.823126025816805e-8)
            (14.835169570096493,5.788812296181334e-8)
            (14.837211334794883,5.771888866856756e-8)
            (14.839389016600723,5.8695850180257025e-8)
            (14.841444472727375,5.8104799083302794e-8)
            (14.843601062118776,5.842243339104769e-8)
            (14.84568542340565,5.8422146842485034e-8)
            (14.847837708548866,5.8327632168619914e-8)
            (14.849871877457277,5.832870447752825e-8)
            (14.852226946382403,5.7801844810523306e-8)
            (14.854362093374752,5.83022284339485e-8)
            (14.856575384188673,5.628275889790757e-8)
            (14.858624361520107,5.8142223702262186e-8)
            (14.860793635764598,5.620369020187255e-8)
            (14.8628411797676,5.753644277683989e-8)
            (14.864989232649307,5.596855545686452e-8)
            (14.86706923673167,5.6946272475322246e-8)
            (14.86922801743751,5.514623402369523e-8)
            (14.871265693310878,5.660193441725525e-8)
            (14.873602305393577,5.449691653502953e-8)
            (14.875727720490115,5.519897616768077e-8)
            (14.877934133698512,5.367568611802653e-8)
            (14.87998125020473,5.4422906903273116e-8)
            (14.882164837065554,5.314706391645885e-8)
            (14.884220611522526,5.3918035203270875e-8)
            (14.886356255729053,5.310258771595855e-8)
            (14.888429091112588,5.3905958752320515e-8)
            (14.890586841269712,5.167478600576203e-8)
            (14.892627687233936,5.2311767029245004e-8)
            (14.895002652568673,5.083464027499929e-8)
            (14.897145644385384,5.181552853450455e-8)
            (14.899350849766483,5.101485112124493e-8)
            (14.90139845648407,5.170406380816672e-8)
            (14.903589244059187,4.911822881759065e-8)
            (14.905656420140309,5.134962355324291e-8)
            (14.90782225300069,4.9194332496504956e-8)
            (14.909918527667037,4.95258168919932e-8)
            (14.912090353987018,4.900466588075858e-8)
            (14.914145189487996,4.9379607958144334e-8)
            (14.91653660531544,4.6531921427117595e-8)
            (14.918702282784405,4.8749617120869004e-8)
            (14.920948882993356,4.5858975838974914e-8)
            (14.923031610942312,4.643914175428421e-8)
            (14.925248327174007,4.630662464588653e-8)
            (14.927342816878356,4.6592319891125555e-8)
            (14.92955242353499,4.603390246771255e-8)
            (14.93169208712151,4.613320947477462e-8)
            (14.933921848180725,4.6946195930708257e-8)
            (14.93602842326288,4.721317681255499e-8)
            (14.938453532751245,4.670458142452816e-8)
            (14.940664252944616,4.659122765371393e-8)
            (14.942977170028716,4.6067892167656055e-8)
            (14.94512560779572,4.71981638217045e-8)
            (14.947431502669609,4.553012455943417e-8)
            (14.94960490676895,4.6215494320378525e-8)
            (14.95212823884701,4.4096133300364215e-8)
            (14.954405363629329,4.575872203371745e-8)
            (14.956749067353494,4.257510666239028e-8)
            (14.958940197490469,4.36521768731879e-8)
            (14.96135638520956,4.113356200097229e-8)
            (14.963626849839875,4.277057952251084e-8)
            (14.966243399016069,4.059848712767433e-8)
            (14.968602647922093,4.17171641675651e-8)
            (14.971017732550285,3.974324969124865e-8)
            (14.973291122204351,4.155889532508894e-8)
            (14.975884137634397,3.869676223899887e-8)
            (14.978301575762496,4.000768571987834e-8)
            (14.981021604585537,3.866859232815045e-8)
            (14.983496775321287,4.049852886378602e-8)
            (14.986054654512715,3.770408107950374e-8)
            (14.988480494872784,3.955106175901335e-8)
            (14.991371166054924,3.868694975484033e-8)
            (14.994027727470925,3.773381773708451e-8)
            (14.996946604853639,3.8977405969475853e-8)
            (14.999635190964419,3.9220970027287194e-8)
            (15.002497017625187,3.873566090106806e-8)
            (15.005234044618312,3.858908215192969e-8)
            (15.00865338778729,3.7934779983928024e-8)
            (15.011778582613172,3.8186625195280044e-8)
            (15.015290633310011,3.62168859346923e-8)
            (15.01858677131231,3.852941588000647e-8)
            (15.02266676283486,3.5511305451763064e-8)
            (15.02656851194228,3.65246402012076e-8)
            (15.031576657645617,3.5571827927682875e-8)
            (15.035996693404398,3.7391980178824724e-8)
            (15.04004544031189,3.732808218082084e-8)
            (15.043163591661205,3.36098417985653e-8)
            (15.046174723483128,3.372717727323504e-8)
            (15.048809649202038,3.9105084725932215e-8)
            (15.051343815188577,3.786110891468297e-8)
            (15.054492474077236,4.031448352925793e-8)
            (15.05745598530793,4.259885910684602e-8)
            (15.060431104568373,4.0918113120014254e-8)
            (15.0631892838298,4.237634909642907e-8)
            (15.066043939422848,4.2770474939501923e-8)
            (15.068658103976102,4.119063756746755e-8)
            (15.07124798811902,4.602730574454483e-8)
            (15.073703367814847,4.3761347656712246e-8)
            (15.07654989631128,4.751874982389381e-8)
            (15.079135259674892,4.504373585234589e-8)
            (15.081780713652215,4.981335077758331e-8)
            (15.084216214521394,4.86839011326623e-8)
            (15.086689410941911,5.276034320544909e-8)
            (15.089041926205896,4.867651393070105e-8)
            (15.091553328437483,5.7549963461411835e-8)
            (15.093987069549565,5.213664566738885e-8)
            (15.096506400988547,5.772109035184769e-8)
            (15.098868837074015,5.5237305396360625e-8)
            (15.10142011194156,6.048649936474249e-8)
            (15.103799725420933,5.748377573944197e-8)
            (15.106354538163398,5.8580868378399487e-8)
            (15.10872501174697,5.9205268243545106e-8)
            (15.111218117370962,5.728732976884032e-8)
            (15.113555639640856,5.7882500348327426e-8)
            (15.116112304285695,6.304927024913809e-8)
            (15.118488732882598,5.7300294509232685e-8)
            (15.121019010043067,6.315322997885175e-8)
            (15.123375033813952,6.031966059971694e-8)
            (15.125883126743382,6.893286141895771e-8)
            (15.128236414796103,6.673393992961962e-8)
            (15.130824647010739,6.738125413185969e-8)
            (15.13322474518814,6.768699489789753e-8)
            (15.135763427360667,6.837245658530833e-8)
            (15.13813712280637,6.879026970274538e-8)
            (15.140704697967182,6.390351048324305e-8)
            (15.143110600228297,6.63202894823911e-8)
            (15.145749373805884,6.761178794612022e-8)
            (15.148196463417815,6.659033857658869e-8)
            (15.150782962938244,7.119480938122535e-8)
            (15.153210424995233,6.785831518918428e-8)
            (15.155879012571981,7.045357675039554e-8)
            (15.158372198234987,6.743024005828602e-8)
            (15.161083838528883,7.549302249998391e-8)
            (15.163605227074356,7.007774627254548e-8)
            (15.16628918641595,7.632657639256024e-8)
            (15.168814469137832,7.680077040994604e-8)
            (15.171624945435436,8.13460807602695e-8)
            (15.174242373920789,8.064251821870982e-8)
            (15.177064260223643,7.940450474919203e-8)
            (15.17969962347655,7.804341217720889e-8)
            (15.182545567749477,8.177549415400165e-8)
            (15.18522563303874,7.738149454539212e-8)
            (15.188225565218522,8.51245391952915e-8)
            (15.191015694698816,8.007975749180218e-8)
            (15.194012688656152,8.771899184800702e-8)
            (15.196825846888663,8.353348013301343e-8)
            (15.19992405149625,8.810642482259823e-8)
            (15.202840580110047,8.68118821273356e-8)
            (15.206106987584269,9.394512434646174e-8)
            (15.209151702619325,8.961301589671677e-8)
            (15.212443658658328,9.606728967881395e-8)
            (15.2155511738717,9.222506647255102e-8)
            (15.21905511888638,9.476220386162026e-8)
            (15.222354990679815,9.673649814523344e-8)
            (15.226063574965195,8.839227949586359e-8)
            (15.229548075603354,9.387924948534021e-8)
            (15.233416381306695,9.151136559637507e-8)
            (15.23710078457483,9.170776738010034e-8)
            (15.241409513950588,9.195790973137719e-8)
            (15.245518448899352,9.295578085044554e-8)
            (15.250861856982327,9.629805730604346e-8)
            (15.255708666600103,9.384355625918772e-8)
            (15.261253062158207,9.238317266735407e-8)
            (15.267458659728272,9.900565012266327e-8)
            (15.273157073005622,1.0288512486411605e-7)
            (15.278215896007952,9.772981646172241e-8)
            (15.28310078318741,1.0002105255146887e-7)
            (15.28806671123808,9.663418132355162e-8)
            (15.292613632598465,9.74436935585743e-8)
            (15.297280790589006,9.12475752734565e-8)
            (15.30160606790093,9.299418368691192e-8)
            (15.306103696353063,9.024242886290779e-8)
            (15.310280656936746,9.55439913852274e-8)
            (15.31468709049411,9.172833759230059e-8)
            (15.318768413465344,9.270745993106289e-8)
            (15.323155498118611,9.616617879792955e-8)
            (15.327186993113736,9.530759137454936e-8)
            (15.331585240340445,9.826228120068947e-8)
            (15.33557340910863,9.270747036715932e-8)
            (15.339542990020615,9.627961827796128e-8)
            (15.343388261469585,1.0140741668607234e-7)
            (15.34742817616067,9.452651728025785e-8)
            (15.351292598829515,1.005106131657385e-7)
            (15.355470459583211,9.478831786147168e-8)
            (15.359310026718799,9.697356717630612e-8)
            (15.363158854259236,9.379791210406552e-8)
            (15.366770112686106,9.178377258223236e-8)
            (15.370618345267347,9.294588965147454e-8)
            (15.374284870524942,9.13546966962997e-8)
            (15.378506059374516,9.648197707434747e-8)
            (15.382366194945101,9.648021359609515e-8)
            (15.386258772419213,9.085597740821072e-8)
            (15.389927913904693,9.25161018905385e-8)
            (15.393924675664882,9.137639311873613e-8)
            (15.397717097029613,9.156771474394532e-8)
            (15.401999247145422,8.768332282471647e-8)
            (15.405934624775922,9.277697321508072e-8)
            (15.409917067268667,8.649344573896656e-8)
            (15.41368691858058,9.194716943383696e-8)
            (15.417870239723948,8.48294088307e-8)
            (15.421822340420666,8.744214463618505e-8)
            (15.426203498261001,8.193596112704427e-8)
            (15.430250600674286,8.039202015197588e-8)
            (15.434375216683673,8.209888013865907e-8)
            (15.438290871422895,8.066749090929193e-8)
            (15.442687215437049,8.412514596045639e-8)
            (15.44682501360174,8.518604621698955e-8)
            (15.451344302386095,8.100154857970665e-8)
            (15.455539903179224,8.563584330545382e-8)
            (15.459860837636743,7.932700496482425e-8)
            (15.463968502967035,8.272309859336247e-8)
            (15.468600395017235,7.82974614033094e-8)
            (15.472948954907613,8.216372648917059e-8)
            (15.477646727734571,7.864599549378681e-8)
            (15.482028906220796,8.314919153207256e-8)
            (15.4865998045696,7.583070127381575e-8)
            (15.49094567469033,7.749258257305769e-8)
            (15.495837356391693,7.939384172317432e-8)
            (15.500424898306818,7.750651942473041e-8)
            (15.505345643816451,8.169094289911527e-8)
            (15.509956049304957,7.856098482861285e-8)
            (15.514829481516637,7.915815336545506e-8)
            (15.519459643437424,7.870724516578775e-8)
            (15.524641115884798,8.030891285315533e-8)
            (15.52950165468567,7.92323602283318e-8)
            (15.534697089725471,7.80279933998429e-8)
            (15.539583329774675,7.374636279422475e-8)
            (15.544810723227517,7.88944443108619e-8)
            (15.549771749723247,7.905256316220743e-8)
            (15.555282042031749,7.551062841670841e-8)
            (15.560457759096588,7.906639742927268e-8)
            (15.565989714265175,7.204851382169863e-8)
            (15.571207931549951,7.61738041532567e-8)
            (15.57684118202554,7.116913280924564e-8)
            (15.582182437309068,7.044414873647042e-8)
            (15.588073816774846,7.587981576406833e-8)
            (15.593618184458451,7.371348642593034e-8)
            (15.599558483785072,7.562917270220737e-8)
            (15.605174156390436,7.511973576512787e-8)
            (15.611270823750266,7.300676907462389e-8)
            (15.617049219575254,7.362339760064174e-8)
            (15.623389168387018,7.167249327366676e-8)
            (15.629369023381313,7.376235799938513e-8)
            (15.635799815230706,6.68783277646412e-8)
            (15.641889213268065,7.097573817560487e-8)
            (15.64851861942369,7.119840361724528e-8)
            (15.65480389852254,7.021285908237473e-8)
            (15.661677893581466,6.922608086767923e-8)
            (15.668176402304345,6.992326917476532e-8)
            (15.675192178331457,7.04729252731795e-8)
            (15.681845109161676,6.925675011260068e-8)
            (15.689095638476712,7.034554161400308e-8)
            (15.695976459558892,7.331415274869357e-8)
            (15.703489900979706,6.604919500219353e-8)
            (15.71060974401556,6.968965826636975e-8)
            (15.718323056233789,6.404928876158067e-8)
            (15.725648669187708,6.738385205373731e-8)
            (15.733634174575439,6.278671360604449e-8)
            (15.74122417750395,6.476473024541463e-8)
            (15.749507907034108,5.59667330257696e-8)
            (15.757377160765738,6.230210791713375e-8)
            (15.765926049513014,5.891254928336309e-8)
            (15.774060389985614,5.961967719514405e-8)
            (15.782928083420869,5.873290698232836e-8)
            (15.791373840875627,6.113358530512869e-8)
            (15.800591260329943,5.02451915629365e-8)
            (15.80937137717871,5.409458436744785e-8)
            (15.818929614419176,4.6902808081839e-8)
            (15.828045950197644,4.908872708320189e-8)
            (15.837985159997121,4.875417314309516e-8)
            (15.847475911973023,4.91459404283745e-8)
            (15.85783369948968,4.321896729386765e-8)
            (15.867730995248607,4.57433955158848e-8)
            (15.878519222405837,4.863062508242422e-8)
            (15.888840052327643,4.377222939666581e-8)
            (15.90009280468603,4.6979673262725896e-8)
            (15.910872654471873,4.853912582980513e-8)
            (15.922632331931935,4.212340809495174e-8)
            (15.933911088329342,4.747326842746702e-8)
            (15.94620741749831,3.462901121409345e-8)
            (15.95801683316127,3.9378192484562646e-8)
            (15.97088495890127,3.618382260484054e-8)
            (15.983262995845095,3.619592248149672e-8)
            (15.99674653452552,3.54451854533977e-8)
            (16.009737626701178,3.429611039607039e-8)
            (16.02387684934094,3.383165680936884e-8)
            (16.037523128728377,3.1379146170351646e-8)
            (16.053991501610064,3.221269073705457e-8)
            (16.068823597321735,3.0225748792744866e-8)
            (16.084336679220147,2.7489754250709098e-8)
            (16.099219081357095,3.2549565265327374e-8)
            (16.115890671555093,2.969811530029176e-8)
            (16.13152772462566,3.118659441803118e-8)
            (16.149817715052084,3.0971751163733074e-8)
            (16.166729401046744,3.062893205729722e-8)
            (16.185885058993843,2.5892717081532624e-8)
            (16.203558488536473,2.557216638443549e-8)
            (16.222842600727763,2.229918294460731e-8)
            (16.240912081705922,2.526450604278807e-8)
            (16.260242089616078,2.223252493216421e-8)
            (16.278791261083292,2.5595658037502744e-8)
            (16.298365081703032,2.4107347007529256e-8)
            (16.317601126950475,2.620379779827431e-8)
            (16.337401429427263,2.0448284843155307e-8)
            (16.3572712158472,2.4620238736616784e-8)
            (16.376866000884068,2.2804607979765024e-8)
            (16.39703223657811,2.2309259550823413e-8)
            (16.41596111687666,2.1334386479665568e-8)
            (16.43393458118126,2.1922664572571193e-8)
            (16.451238065817737,2.0778182285852154e-8)
            (16.46804780608058,2.218143202448175e-8)
            (16.484153678447285,2.1424051643847974e-8)
            (16.500162070810838,2.1701165975329673e-8)
            (16.51513744084939,2.1715903741892362e-8)
            (16.52866875719729,2.1845642628193218e-8)
            (16.541143819588758,2.186395398062757e-8)
            (16.55043944138312,2.187385184093671e-8)
            (16.5594010008994,2.183712610737132e-8)
            (16.56936415587607,2.1892279100654832e-8)
            (16.579963076006052,2.1832158081380726e-8)
            (16.597351506793448,2.1640421898894147e-8)
            (16.613002181275725,2.2339540883820064e-8)
            (16.630076286457896,2.0715333004517333e-8)
            (16.645920807650118,2.2666347465616354e-8)
            (16.66237062146679,2.154898082196155e-8)
            (16.678186126813646,2.2030241630943692e-8)
            (16.696338641674636,2.1832537333565938e-8)
            (16.713875643377666,2.134180210333625e-8)
            (16.733197318832897,2.2280009837061243e-8)
            (16.751583295028095,2.0075840545530355e-8)
            (16.77204213761548,2.193086445778647e-8)
            (16.790572941814574,1.932097637435959e-8)
            (16.812052820752218,2.006048482883216e-8)
            (16.83157209065162,1.7029058607676006e-8)
            (16.852007942442228,2.0961050450907237e-8)
            (16.87095883001917,1.5743163883641387e-8)
            (16.89106222864518,1.961902373892599e-8)
            (16.91042811301993,1.7126027263003607e-8)
            (16.930656615716572,1.6173672401365025e-8)
            (16.950317724603316,1.5128360564276022e-8)
            (16.97020701395555,1.8347099617344043e-8)
            (16.98962408289652,1.507582081394787e-8)
            (17.009129691404997,1.6316075823752385e-8)
            (17.02865634854423,1.769101665161088e-8)
            (17.047897596682354,1.9813569451798685e-8)
            (17.06733686342651,1.8543335089660218e-8)
            (17.086293976146614,2.047487024370298e-8)
            (17.105671852342898,1.8637609677796263e-8)
            (17.12426047758724,1.9898668712770018e-8)
            (17.14347968106483,1.2992881881501717e-8)
            (17.161745205238166,1.7733506663120124e-8)
            (17.18085567246442,1.2089287348970856e-8)
            (17.19878394139792,1.5542017450798085e-8)
            (17.21771949301327,1.5871640446363244e-8)
            (17.23530427221595,1.7044703426449814e-8)
            (17.25405767122467,1.3976646284774574e-8)
            (17.271289158719764,1.7774359095668046e-8)
            (17.289846950100014,1.7342064007053182e-8)
            (17.306738196841202,1.6497938126747158e-8)
            (17.325088144861713,1.2529388637716465e-8)
            (17.34162878666658,1.4520427304987038e-8)
            (17.357822307802028,1.3991254155243382e-8)
            (17.373465341874315,1.5374449047200756e-8)
            (17.39113144720216,1.541073713084984e-8)
            (17.407148896961726,1.8398399248553687e-8)
            (17.423094581860372,1.465090271324243e-8)
            (17.438287123507124,1.987538111869469e-8)
            (17.454358973143133,1.4677068449486796e-8)
            (17.469030136791673,1.8363657927622512e-8)
            (17.48454348721705,1.4274218029797225e-8)
            (17.49933168290253,1.548263051098786e-8)
            (17.513903329195113,1.7316511335963014e-8)
            (17.5279315141388,1.8143859525920902e-8)
            (17.542713765583585,1.2681816485837771e-8)
            (17.556832869508646,1.6604491115401743e-8)
            (17.571157508169144,1.5045357626419786e-8)
            (17.584833804720883,1.6121404433633302e-8)
            (17.598707858737722,1.4008894710926256e-8)
            (17.61195721823125,1.6246346934423173e-8)
            (17.625791876518427,1.4745750842592997e-8)
            (17.6389749533,1.7086174697311662e-8)
            (17.65237297849555,1.4761685651620837e-8)
            (17.665093418270235,1.5875147196808825e-8)
            (17.678183678343178,1.60670048376943e-8)
            (17.690658199712423,1.4153387573045961e-8)
            (17.70363956244581,1.4641291290473646e-8)
            (17.715918453462873,1.6490071086394664e-8)
            (17.728424049009373,1.1865273430444745e-8)
            (17.74029955727813,1.643396685402365e-8)
            (17.752678282570518,1.1235117725050259e-8)
            (17.764389606346082,1.525307391503361e-8)
            (17.776482676899885,1.3394818365597416e-8)
            (17.787912421153987,1.2181627040419585e-8)
            (17.799674168883037,1.6186163520615082e-8)
            (17.81079581665634,1.4743384291193706e-8)
            (17.82241184593835,1.680690875360824e-8)
            (17.833372829552133,1.675396998912504e-8)
            (17.844681854031617,1.797415660753643e-8)
            (17.85533607192074,1.7582513667235844e-8)
            (17.86638655220048,1.5150258825258334e-8)
            (17.87681727639835,1.913896996441622e-8)
            (17.88772112011884,1.3461785242085966e-8)
            (17.897962595216715,1.6614119635605107e-8)
            (17.90852880170863,1.517947501028516e-8)
            (17.9184825738848,1.4007806248272914e-8)
            (17.928899749104453,1.3877733628930855e-8)
            (17.9386856420621,1.4504356382616379e-8)
            (17.94887265197102,1.1158889812179495e-8)
            (17.958435127947904,1.1682860012740548e-8)
            (17.968361385998225,1.0818663742639956e-8)
            (17.977686373080296,1.169828278690943e-8)
            (17.987471079236855,9.215383789396014e-9)
            (17.996644272219193,1.0300127861739838e-8)
            (18.00618410352329,8.465558476444812e-9)
            (18.015121430723617,1.122295745226154e-8)
            (18.024450596049192,9.104768938783536e-9)
            (18.033203778291735,1.3057699366214592e-8)
            (18.042400492907248,5.772665900849461e-9)
            (18.05099420917356,9.152764768316501e-9)
            (18.05992422257276,6.4060068361015965e-9)
            (18.068292683675306,6.931819340749712e-9)
            (18.077092423853763,6.205213454180125e-9)
            (18.085319564935034,8.145008001392284e-9)
            (18.09393401094186,3.5712979240543063e-9)
            (18.10198174201347,6.985938494352695e-9)
            (18.110380666089718,-6.327729451527375e-10)
            (18.118237883200013,3.130486758706752e-9)
            (18.126523007215535,-4.800930097914602e-9)
            (18.134255967784277,-1.1897784979453263e-9)
            (18.14233929809046,-7.817033687018693e-9)
            (18.14988310261144,-3.864373265827226e-9)
            (18.15779371066469,-8.111650684483607e-9)
            (18.165187883758666,-6.622194792527125e-9)
            (18.172994564916785,-8.32678925810626e-9)
            (18.18026242740619,-7.396239176671315e-9)
            (18.187847257873116,-9.331383665767135e-9)
            (18.19493104487863,-7.533957235850153e-9)
            (18.202410847416033,-1.3111677965582658e-8)
            (18.209382353104445,-9.049438864927595e-9)
            (18.21671713700479,-1.5301888534047237e-8)
            (18.223545801092268,-1.1999617521851746e-8)
            (18.230694730590997,-1.6276522463165577e-8)
            (18.237365666408813,-1.4220677413412375e-8)
            (18.244433511257732,-1.663367854565223e-8)
            (18.251010030709008,-1.5361505734112768e-8)
            (18.25790947487177,-1.6603064589837402e-8)
            (18.264331117671993,-1.4714803597826176e-8)
            (18.27108497745773,-1.7976687471943364e-8)
            (18.27738402626882,-1.7675350627577302e-8)
            (18.2840674891742,-1.9102880721710847e-8)
            (18.290272270230542,-1.7477608027505198e-8)
            (18.296763140627593,-1.8290238323892538e-8)
            (18.302812067778333,-1.8323554118460095e-8)
            (18.30922109427768,-1.8352718234027066e-8)
            (18.31518362387136,-1.6959216586620585e-8)
            (18.321485896915615,-2.115502939492586e-8)
            (18.32733732820184,-1.9585994937010298e-8)
            (18.333470437795267,-2.169344048841282e-8)
            (18.339185858906728,-2.096173457033501e-8)
            (18.345270591741336,-2.218625072547553e-8)
            (18.35092026545258,-1.9470957846046133e-8)
            (18.356864891064777,-2.4596726877490482e-8)
            (18.36238630051322,-2.1035915120926063e-8)
            (18.368200889757574,-2.5940909753607855e-8)
            (18.37361872429584,-2.478666005778507e-8)
            (18.37939994175307,-2.6107796591290366e-8)
            (18.38475459088261,-2.6198069047467243e-8)
            (18.390361593883824,-2.5862341046511972e-8)
            (18.395579306677504,-2.7095754306927233e-8)
            (18.401121638374782,-2.4313527524633116e-8)
            (18.40627399411192,-2.463794790408258e-8)
            (18.41174971271074,-2.5166619344041408e-8)
            (18.416820845912664,-2.4518143848517582e-8)
            (18.422131970909234,-2.686807354379539e-8)
            (18.427079090514113,-2.4667941800338156e-8)
            (18.4323725422651,-2.720277714196584e-8)
            (18.437280803045933,-2.4335951476217588e-8)
            (18.442462167619503,-2.904608964460209e-8)
            (18.447264925550964,-2.6185069224027302e-8)
            (18.45231849072062,-2.979263935554144e-8)
            (18.457027935353636,-2.863152259724444e-8)
            (18.46208997398371,-3.046712460097467e-8)
            (18.46676820064925,-2.8549737352001614e-8)
            (18.47166742394291,-3.128043468691999e-8)
            (18.476220996132643,-2.9593831496477208e-8)
            (18.48106271455208,-3.3911423114041384e-8)
            (18.4855656997472,-3.165389705905852e-8)
            (18.490389168434454,-3.412808080582863e-8)
            (18.49484309496991,-3.347204302617257e-8)
            (18.499494137732807,-3.189344333076605e-8)
            (18.50382667722117,-3.3117286246664435e-8)
            (18.50848596270601,-3.0692398289566825e-8)
            (18.512804414655463,-3.2937113814135444e-8)
            (18.517387790980106,-3.1200333538983216e-8)
            (18.521624801532187,-3.101471413025081e-8)
            (18.52606549153343,-3.3032880542016585e-8)
            (18.53020868849518,-3.2723689979974324e-8)
            (18.534706133855668,-3.308040308347415e-8)
            (18.538853582540348,-3.2585262599305054e-8)
            (18.543199471926986,-3.25695301839346e-8)
            (18.547231821583015,-3.203823728537003e-8)
            (18.55151018918464,-3.279515570220326e-8)
            (18.55549721785627,-3.21067918918061e-8)
            (18.55982455563861,-3.2442797559539827e-8)
            (18.56380371491794,-3.274299165134664e-8)
            (18.56793872875352,-3.3258888976206435e-8)
            (18.57179028564987,-3.2236982083766463e-8)
            (18.575946303281103,-3.393406722285164e-8)
            (18.57980390982805,-3.297554773684652e-8)
            (18.583947282211067,-3.486420974141424e-8)
            (18.587759237041595,-3.367261686149092e-8)
            (18.59172042891999,-3.467389408928767e-8)
            (18.595423188097694,-3.452347724364202e-8)
            (18.599492713031378,-3.4913992197349586e-8)
            (18.603240872063203,-3.4912915392038e-8)
            (18.607190746337725,-3.499478812285517e-8)
            (18.61084158970052,-3.536860099240258e-8)
            (18.614681904177434,-3.553186267435393e-8)
            (18.618275317745063,-3.5340436299602374e-8)
            (18.622267863134763,-3.589840918971632e-8)
            (18.625916099717838,-3.538432402638847e-8)
            (18.62969508892251,-3.622034577821509e-8)
            (18.6332074551122,-3.627896882907322e-8)
            (18.636982011606445,-3.703616524575182e-8)
            (18.640505695876193,-3.642760831867875e-8)
            (18.64441291205907,-3.739416837289511e-8)
            (18.647968452855075,-3.722372277081831e-8)
            (18.6516181051588,-3.7630951021938586e-8)
            (18.65503089457785,-3.670293635682498e-8)
            (18.658810411213437,-3.854424768245934e-8)
            (18.662310140910698,-3.771004869479455e-8)
            (18.666118879690075,-3.922139452106066e-8)
            (18.669598204842327,-3.831523909259005e-8)
            (18.6731914520504,-3.9049310618377575e-8)
            (18.676570376609067,-3.913685309164805e-8)
            (18.680461053817208,-3.893279149069784e-8)
            (18.68400682499152,-3.854293018079602e-8)
            (18.687783463709433,-3.974691142882847e-8)
            (18.69125573509387,-3.9425293973938125e-8)
            (18.694926975355198,-3.950429297572278e-8)
            (18.69839861851243,-3.917442947809491e-8)
            (18.702179508989943,-3.963290845510059e-8)
            (18.705836532280177,-3.936464207376922e-8)
            (18.709875646418542,-4.008317353032531e-8)
            (18.713659003893174,-3.9667548745736525e-8)
            (18.718140904712964,-4.018319801901704e-8)
            (18.722342127049448,-4.018474325517829e-8)
            (18.728762822838736,-3.9892626396698105e-8)
            (18.733829669187397,-4.0710179727287965e-8)
            (18.737825311510775,-4.060823799445501e-8)
            (18.74163873271921,-4.037854416105713e-8)
            (18.744675059042354,-4.051176455410754e-8)
            (18.74754994040655,-4.045830649668236e-8)
            (18.75023698170173,-4.039300591229811e-8)
            (18.752759909157543,-4.038199040434787e-8)
            (18.75521888473279,-4.040193685855842e-8)
            (18.757444934094373,-4.049700667169143e-8)
            (18.759498245497493,-4.037714575882978e-8)
            (18.761378019264292,-4.048789662564056e-8)
            (18.76316869482271,-4.0367734349677775e-8)
            (18.764833314581892,-4.041733757745303e-8)
            (18.766332749622695,-4.038185789576043e-8)
            (18.767773253434644,-4.038423485029641e-8)
            (18.76900526416853,-4.036954490398842e-8)
            (18.770134321221644,-4.039108260372624e-8)
            (18.771133764902647,-4.035627064339145e-8)
            (18.77205509096557,-4.037589298056671e-8)
            (18.77361996461394,-4.027542444516585e-8)
            (18.775048703759932,-4.038020565144684e-8)
            (18.77665491011891,-4.024778927497197e-8)
            (18.778167069757576,-4.031871870049941e-8)
            (18.77997676657453,-4.0211306027992944e-8)
            (18.78160818570632,-4.036348667108003e-8)
            (18.78330925148564,-4.018693786078664e-8)
            (18.784921478793304,-4.010042983088047e-8)
            (18.786851848399383,-4.018711947245679e-8)
            (18.788632694177984,-4.0183551111572235e-8)
            (18.79061570945049,-4.0039421153603705e-8)
            (18.792415930304767,-4.0254466107669806e-8)
            (18.794265072689807,-3.993305680571879e-8)
            (18.796020055182026,-4.0055963060336985e-8)
            (18.79814957322443,-3.9816243926904527e-8)
            (18.80007135605585,-3.99222205155203e-8)
            (18.802115305824554,-3.9553802164138396e-8)
            (18.80398153217036,-3.9862356970843393e-8)
            (18.805897484379383,-3.9640940141527636e-8)
            (18.807722253035823,-3.968642203755479e-8)
            (18.809742186065108,-3.9610371455056637e-8)
            (18.811683041547013,-3.970771739192358e-8)
            (18.81373734603127,-3.9479167018852124e-8)
            (18.815645325266196,-3.9856017847172964e-8)
            (18.81767922608413,-3.9259521550372156e-8)
            (18.819587651727534,-3.9459034012478966e-8)
            (18.821742441991002,-3.9025003256698554e-8)
            (18.823711506409563,-3.9160759385259425e-8)
            (18.825765377308393,-3.9051481298679747e-8)
            (18.827678136382605,-3.890920269311593e-8)
            (18.829754014688966,-3.8996322532236505e-8)
            (18.831695587273845,-3.8848357752918616e-8)
            (18.83386569646169,-3.903399345417391e-8)
            (18.835843703719426,-3.89086738938893e-8)
            (18.837882687969095,-3.882905086349808e-8)
            (18.839792329083984,-3.881780147318992e-8)
            (18.841914076193135,-3.8692236359327836e-8)
            (18.843883804665193,-3.8748603270466475e-8)
            (18.84603154924418,-3.91034653546285e-8)
            (18.847998005419456,-3.8932797652435625e-8)
            (18.850028642452276,-3.869277309664909e-8)
            (18.85193923786754,-3.8755686604385886e-8)
            (18.854114634698064,-3.878992199668474e-8)
            (18.85610878159502,-3.873014037258926e-8)
            (18.858216351231103,-3.793081282399413e-8)
            (18.86016055234086,-3.78554160240796e-8)
            (18.86219784102974,-3.766255407544605e-8)
            (18.864119081436435,-3.7290354359953426e-8)
            (18.866348243388373,-3.7528477103698776e-8)
            (18.868360700368417,-3.720129787554427e-8)
            (18.870431960383865,-3.7226877025453575e-8)
            (18.872354772476104,-3.750079097253334e-8)
            (18.874410406633263,-3.598101888657723e-8)
            (18.876348841700825,-3.714580315561378e-8)
            (18.878373776730452,-3.5470875514587163e-8)
            (18.880334317071643,-3.6248917589798424e-8)
            (18.882363333019423,-3.5348342475316485e-8)
            (18.884283036188133,-3.6401653524809063e-8)
            (18.886519209851606,-3.5039245671608654e-8)
            (18.888540502158715,-3.5636506690028824e-8)
            (18.890629492551437,-3.408916260383421e-8)
            (18.892565320065707,-3.4641726598394484e-8)
            (18.89462129388963,-3.351754163105625e-8)
            (18.896563887514958,-3.410130167136316e-8)
            (18.898610687348828,-3.234118162165345e-8)
            (18.900590880868076,-3.3728638992869264e-8)
            (18.902646210105246,-3.242571777750669e-8)
            (18.904587121047783,-3.39797907589201e-8)
            (18.906815493307086,-2.97858657738459e-8)
            (18.90884625720371,-3.219405875221071e-8)
            (18.910965287251734,-2.8470823587589678e-8)
            (18.91293129377408,-3.1154625435014793e-8)
            (18.915029315097396,-2.804676768608516e-8)
            (18.917006276278382,-2.913533247994593e-8)
            (18.919297448150147,-2.8823619713236326e-8)
            (18.92136147875228,-2.9539200085970663e-8)
            (18.923474965369326,-2.8722672795744586e-8)
            (18.92544778709911,-2.8961994247289624e-8)
            (18.92760517722901,-2.878919347359954e-8)
            (18.929632701857383,-2.985024039059425e-8)
            (18.931730818667727,-2.711074031935823e-8)
            (18.933766151891607,-2.930870290906995e-8)
            (18.935878817119413,-2.6626208238234028e-8)
            (18.93788733626448,-2.7978476979662048e-8)
            (18.940050236546973,-2.4760665739975707e-8)
            (18.942143970494556,-2.848598534832547e-8)
            (18.944351634462873,-2.5343558252011178e-8)
            (18.94642453343852,-2.667988374671637e-8)
            (18.94872953840752,-2.5411014181742075e-8)
            (18.950865793048074,-2.4138377630045227e-8)
            (18.953172973927725,-2.692825962213874e-8)
            (18.95531413159655,-2.5012235727039922e-8)
            (18.95761782638334,-2.593045567156338e-8)
            (18.959777492826465,-2.7395279045272503e-8)
            (18.96220317238686,-2.3928294901054414e-8)
            (18.96444081401682,-2.605917537312763e-8)
            (18.966834612588567,-2.620720895851747e-8)
            (18.969068470789107,-2.5632883260406913e-8)
            (18.971524645014018,-2.790253061935033e-8)
            (18.973824773938027,-2.677256794036964e-8)
            (18.97641407038623,-2.7053759121820065e-8)
            (18.978801176361756,-2.79275784720312e-8)
            (18.981358884109657,-2.5328912411914928e-8)
            (18.983761270977617,-2.6549620502080984e-8)
            (18.986489454866632,-2.641248020296416e-8)
            (18.989034552210814,-2.6362720451089672e-8)
            (18.991897161668966,-2.820193634178736e-8)
            (18.994554660668822,-2.5349785603978603e-8)
            (18.997485895507463,-2.5219909272067298e-8)
            (19.000261716728627,-2.4638248774522253e-8)
            (19.003592533857393,-2.3283490024894604e-8)
            (19.006709715798912,-2.579487912157674e-8)
            (19.010430244335847,-2.0727327854075384e-8)
            (19.013985858979783,-2.2567369084569577e-8)
            (19.01849520144732,-1.918756664665011e-8)
            (19.023038075259695,-2.4743796789294947e-8)
            (19.027400932813148,-2.0150499713267322e-8)
            (19.030822250727255,-2.0361666797086286e-8)
            (19.03411210019865,-1.5493740512795284e-8)
            (19.037158989469756,-1.3929835951387304e-8)
            (19.040119785783755,-1.862869902780062e-8)
            (19.0429851269468,-1.623859668953287e-8)
            (19.04576528122009,-1.4873608789045534e-8)
            (19.04851350248236,-1.564577334356443e-8)
            (19.05116559082412,-1.3426353806522684e-8)
            (19.053840414408864,-1.717277453572308e-8)
            (19.05639502376311,-1.5040657386222733e-8)
            (19.059062054707436,-1.6309077199849753e-8)
            (19.06154331967758,-1.62460009889287e-8)
            (19.064189124199068,-1.7584616429644484e-8)
            (19.066578500984214,-1.522433357159514e-8)
            (19.06889442428854,-1.8404854751352673e-8)
            (19.071098319470217,-1.7570338073369385e-8)
            (19.073718672390562,-1.7117598449800653e-8)
            (19.076109399146812,-1.8655696987224246e-8)
            (19.078642340194907,-1.601243049265122e-8)
            (19.080933054297507,-1.5520731144746946e-8)
            (19.08316987053357,-1.592256326787833e-8)
            (19.08530624364952,-1.5631932415161032e-8)
            (19.087918429513685,-1.89603968081542e-8)
            (19.090276273619377,-1.8095650089478e-8)
            (19.092775237069418,-2.3259805193021066e-8)
            (19.095028084564213,-2.127671172580392e-8)
            (19.097219823033726,-2.3011619942892025e-8)
            (19.099319309802123,-2.14150268629254e-8)
            (19.10167744685904,-2.5441901474465567e-8)
            (19.10396884676831,-2.1095819979777275e-8)
            (19.106470580173884,-2.417517430686189e-8)
            (19.108750368786893,-2.3836763451967613e-8)
            (19.111011456127343,-2.2128513021968388e-8)
            (19.113160806447528,-2.3304851826111417e-8)
            (19.115686111331268,-2.1209800138421997e-8)
            (19.118014458211544,-2.2821480927248672e-8)
            (19.120525669821184,-2.221157435755572e-8)
            (19.122814947675014,-2.0127587818663528e-8)
            (19.125108530445605,-2.4364065431825566e-8)
            (19.127296693192605,-2.3215193989400973e-8)
            (19.12993335298668,-2.7188774121000847e-8)
            (19.132334665376987,-2.377279684218081e-8)
            (19.134883240050815,-3.326052522290013e-8)
            (19.137216166096017,-2.6206512737658727e-8)
            (19.139573107280096,-3.084413124909702e-8)
            (19.141828949209245,-2.8699975507251452e-8)
            (19.144611970419486,-3.222982369877059e-8)
            (19.147118393800877,-2.8685383401949593e-8)
            (19.149761988375378,-3.5044268154038605e-8)
            (19.152182683990183,-3.0720035848474936e-8)
            (19.154632284099854,-3.5668899389662556e-8)
            (19.156984156795254,-3.585295837993385e-8)
            (19.159637119753157,-3.7287556375886766e-8)
            (19.162210957626392,-3.5007380549956224e-8)
            (19.165000717654824,-3.816505644849144e-8)
            (19.16758818437253,-3.688909666621498e-8)
            (19.170287312773606,-4.058635005854683e-8)
            (19.172852079486194,-3.878719878613879e-8)
            (19.175841711607085,-4.049410273765375e-8)
            (19.17860974571851,-4.290119481886734e-8)
            (19.181594964451286,-3.5739291304182075e-8)
            (19.184374255898334,-4.089968541620692e-8)
            (19.187344742585836,-3.7036289146641366e-8)
            (19.190173555053416,-3.683616234262388e-8)
            (19.19351334183718,-4.043147350252241e-8)
            (19.196596268421587,-3.39448047448343e-8)
            (19.19990840083327,-4.55245217079181e-8)
            (19.20302223620763,-4.401675735010713e-8)
            (19.20648046339194,-4.200192571524042e-8)
            (19.209781021024934,-4.328812708287444e-8)
            (19.21371431827026,-4.10185778676464e-8)
            (19.217383495957346,-3.815339200130552e-8)
            (19.221460007330595,-4.80197734908927e-8)
            (19.22536452325887,-4.2145284373518166e-8)
            (19.230480059843224,-4.466086522825208e-8)
            (19.235253014039905,-4.817503596044048e-8)
            (19.240937524460552,-4.457944191571528e-8)
            (19.246449313033523,-4.585753754504651e-8)
            (19.251690846849407,-4.8116060469283184e-8)
            (19.256389789186315,-3.9261498274711926e-8)
            (19.260735038381135,-4.372553230602705e-8)
            (19.264972045830696,-3.8243357369793785e-8)
            (19.26886945672943,-4.334693448626581e-8)
            (19.27258376748724,-3.651288826844734e-8)
            (19.276125083481517,-4.305453504827028e-8)
            (19.280163959139404,-3.048098307090186e-8)
            (19.28392278548894,-3.553084182428279e-8)
            (19.287865194400307,-2.575018509531901e-8)
            (19.291480155053048,-3.1605094985565074e-8)
            (19.29501084966453,-2.991793435214163e-8)
            (19.29837772011882,-3.180264096513952e-8)
            (19.302250106754446,-2.837289514445729e-8)
            (19.305858460894584,-2.8492360026888264e-8)
            (19.30969579785215,-2.2520441511630906e-8)
            (19.31322352253996,-2.582245750559764e-8)
            (19.316722397748723,-2.6568373723279137e-8)
            (19.320059994949034,-2.516585295708751e-8)
            (19.323909441139357,-2.7856420281580085e-8)
            (19.327495380013403,-2.8473873037171415e-8)
            (19.33131378315957,-2.9041471893975768e-8)
            (19.33483809663265,-2.694860201657434e-8)
            (19.338384010159842,-2.8134250484868062e-8)
            (19.3417664467123,-2.755308337043516e-8)
            (19.345665484871212,-2.8158377407550006e-8)
            (19.34929441385883,-2.794760423086018e-8)
            (19.35314435793376,-2.6876656011864952e-8)
            (19.35671489579552,-2.6500023064812694e-8)
            (19.36036408743022,-2.3937852589028807e-8)
            (19.36384323727277,-2.505794549634288e-8)
            (19.367838076206798,-2.2611723604626377e-8)
            (19.371553066019423,-1.9522010230588194e-8)
            (19.375472200783882,-2.6631786553821257e-8)
            (19.37912599545109,-2.4864312830885638e-8)
            (19.382926686665815,-1.968056784207306e-8)
            (19.386545745702076,-2.4808782139729146e-8)
            (19.390669010785576,-1.280029326977683e-8)
            (19.3945029203644,-2.015493549833991e-8)
            (19.398526810332825,-9.998154748558363e-9)
            (19.402297667418296,-1.2422901374264939e-8)
            (19.4062932587725,-1.3324378045354024e-8)
            (19.41009013852376,-1.2484805633761198e-8)
            (19.414367733451286,-1.6197207131085634e-8)
            (19.41834932249706,-1.1159745572086877e-8)
            (19.42251816380296,-1.7473036795223607e-8)
            (19.42644240895785,-1.6092980281712244e-8)
            (19.43067043114779,-2.02040100205636e-8)
            (19.43467814118471,-2.1491070256729472e-8)
            (19.439136814606155,-1.821386597100627e-8)
            (19.443295985059198,-2.3816666860909663e-8)
            (19.447657571122104,-1.588024467480409e-8)
            (19.451776803293193,-2.0697086711152224e-8)
            (19.456268960701316,-1.1025812263198986e-8)
            (19.46051727749307,-1.8881578967011592e-8)
            (19.465190675532607,-6.213453751513498e-9)
            (19.46956248272211,-1.4060709041530117e-8)
            (19.474170132129085,-7.6614279365117e-9)
            (19.47853060966875,-6.336219549041289e-9)
            (19.483316835989786,-1.1283062484324091e-8)
            (19.48783654822577,-9.703370551505941e-9)
            (19.492767561686108,-7.1164492077002706e-9)
            (19.497394191078996,-6.823673626144e-9)
            (19.502304074793763,-1.3195839976276602e-9)
            (19.506955446745277,-3.3250295849995837e-9)
            (19.51207010842051,-1.6000401004134801e-9)
            (19.516897818173025,-3.1453804005820984e-9)
            (19.52213895957921,-3.4166163231930113e-9)
            (19.527070536638522,2.0470531936211955e-9)
            (19.532340957586303,-1.9970278763992155e-9)
            (19.537336412978348,6.831566423670665e-10)
            (19.54282346520732,-9.975757997437995e-10)
            (19.548005240396346,-3.7182865675333687e-9)
            (19.553619210105552,6.083686443503211e-9)
            (19.558915037053392,-3.5903187090013944e-9)
            (19.564608776361933,2.4821633637372997e-9)
            (19.570007644097252,3.6734775221702876e-9)
            (19.57592469467074,4.853185853193054e-9)
            (19.581519239467276,3.414090787856594e-9)
            (19.58758042687005,2.5289081939661173e-9)
            (19.59331098757279,1.920839043378919e-9)
            (19.599499778754176,9.396756261992323e-9)
            (19.605371725195766,3.1118876364644166e-9)
            (19.611793191044864,1.2737835231035888e-8)
            (19.617874879085992,8.571589216188613e-9)
            (19.62447143742644,1.6097070343334963e-8)
            (19.630721351272733,1.0632668523413713e-8)
            (19.637491815859175,1.8061682371950383e-8)
            (19.643922308262855,1.761012757839353e-8)
            (19.650943065617774,1.580989517080411e-8)
            (19.657605866106525,1.494438794935604e-8)
            (19.664843984754324,1.9039263943199103e-8)
            (19.671716674961512,1.565914464762841e-8)
            (19.679177249891175,2.2740604954663013e-8)
            (19.686274115393285,1.7538701602148876e-8)
            (19.694014421307944,2.5578354101440937e-8)
            (19.701377406645673,2.3395451353991348e-8)
            (19.709387773865657,2.2257900411659648e-8)
            (19.717012353425897,2.077399052780038e-8)
            (19.725301198183548,2.8766360404830493e-8)
            (19.733202638269667,2.0790741572795923e-8)
            (19.74181529444501,2.987989189406903e-8)
            (19.750030616278803,2.9152163794066155e-8)
            (19.758977368069637,2.7755925557926275e-8)
            (19.767518128515118,3.021511663092724e-8)
            (19.77681230710325,2.186743497389898e-8)
            (19.78569691812234,2.734205217791441e-8)
            (19.79537694479886,2.0792602750674405e-8)
            (19.80464075033878,2.39186506156841e-8)
            (19.814732573470625,1.9754454072540284e-8)
            (19.82440112978779,2.450858493929786e-8)
            (19.834926723466875,2.083242378603245e-8)
            (19.84502543140415,2.1975918862437993e-8)
            (19.856020585074326,2.3579291408282188e-8)
            (19.86658582636085,2.0144200973959414e-8)
            (19.87808683530254,2.2022021095580158e-8)
            (19.889155199929913,2.4859263536569642e-8)
            (19.901194684562654,2.120825426388251e-8)
            (19.912801361994553,2.0904495023899017e-8)
            (19.92541607776424,2.1031681285421655e-8)
            (19.937600697870707,1.7073392477584548e-8)
            (19.952236972593667,1.524018999887744e-8)
            (19.96546653849675,1.5855474266857073e-8)
            (19.9793066325278,1.5279798759593177e-8)
            (19.992603857874986,1.3075794669248353e-8)
            (20.0,1.0908853820268405e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={7be1468f-6e98-455e-8419-d2df112fcc4e}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,1.1102230246251565e-16)
            (0.001,8.659739592076221e-15)
            (0.011,-2.3849899832839583e-10)
            (0.018983628497318387,-3.374438506398292e-10)
            (0.026597039897731278,-1.8478396590637658e-10)
            (0.033506914994432146,-4.4212100647200714e-10)
            (0.039990902547396213,-2.621167727312468e-10)
            (0.04652374631898279,-6.06666050728677e-10)
            (0.052840281427460896,-4.5064041387377074e-10)
            (0.05915904643539661,-5.333544716989991e-10)
            (0.06516541697076607,-4.603224468269218e-10)
            (0.07152231499092165,-6.203813018856863e-10)
            (0.07767260222298522,-5.06452435544702e-10)
            (0.08400479194206598,-6.677671748889225e-10)
            (0.08991397502354484,-4.933857766786787e-10)
            (0.09618632629747949,-6.394544893595366e-10)
            (0.10202423141082688,-5.45456790845833e-10)
            (0.10825849340791283,-6.608373848138172e-10)
            (0.11401014743794988,-6.823026588165249e-10)
            (0.11996996889528296,-8.602276668767672e-10)
            (0.12552888395225906,-8.278995267119171e-10)
            (0.13150579244531047,-8.734792888986931e-10)
            (0.13704316664223906,-8.680647312075962e-10)
            (0.14288946733435054,-8.597234035789825e-10)
            (0.14829316277956642,-8.768350490129251e-10)
            (0.15392187038111618,-9.31134502835107e-10)
            (0.15917939100454853,-9.210778806334474e-10)
            (0.16488680497333272,-9.33485955201263e-10)
            (0.1701460322320323,-9.78520597882948e-10)
            (0.17562093732195136,-9.010396873065929e-10)
            (0.18070113123398546,-9.944987056087484e-10)
            (0.18606402008640682,-9.236689191283176e-10)
            (0.19106811288323902,-1.0197653832477727e-9)
            (0.19650076640873923,-7.261866663554883e-10)
            (0.20148876294430132,-7.83143550009413e-10)
            (0.2066296933211269,-7.91522847265469e-10)
            (0.21142089352730734,-7.793814482681682e-10)
            (0.21657274910263188,-7.956895142768872e-10)
            (0.2213592506377759,-7.629243903295446e-10)
            (0.22649416990106794,-8.830094433420754e-10)
            (0.23121175579303027,-8.193408174150818e-10)
            (0.23606881673672167,-9.153635627257017e-10)
            (0.24061259684299846,-8.283658203822597e-10)
            (0.24559429693694615,-8.822795827256869e-10)
            (0.25018605868267785,-8.833658249329801e-10)
            (0.2550095559201961,-8.358718162071455e-10)
            (0.2594616212449205,-8.423821640235474e-10)
            (0.26409500041475237,-1.0028571306719414e-9)
            (0.2684369290515687,-9.066913886357497e-10)
            (0.2732599493281864,-9.395901834352571e-10)
            (0.27766381366915094,-9.166853942588205e-10)
            (0.28219351098298,-1.0172220843429614e-9)
            (0.2863991924183161,-9.412544077491702e-10)
            (0.2908653055541426,-1.0539902284278924e-9)
            (0.2950438339892676,-9.535727762965962e-10)
            (0.29968230165866794,-1.0627458912892962e-9)
            (0.303893221796593,-1.082480993730428e-9)
            (0.3081645107788402,-1.0630145652612555e-9)
            (0.3121539779071026,-1.0319087806465177e-9)
            (0.3165042876368519,-1.053609421930446e-9)
            (0.32054888629262024,-1.0684297890861671e-9)
            (0.32495439734387016,-1.0534473293688507e-9)
            (0.32896246574799254,-1.063700239001264e-9)
            (0.33301917526032004,-1.0596168387166927e-9)
            (0.33682987905074624,-1.0769114489050935e-9)
            (0.341118474060089,-1.0288072616049249e-9)
            (0.34505291944937294,-9.832692438038748e-10)
            (0.34920413856520205,-1.078559463962847e-9)
            (0.3530083273090221,-1.0928609128768585e-9)
            (0.356901073989423,-1.0298655261919976e-9)
            (0.3605738540115747,-1.0857916787898603e-9)
            (0.36441634986490196,-1.0118690330074287e-9)
            (0.36814566784660174,-1.0009764128682264e-9)
            (0.37204591565531736,-9.440552783956946e-10)
            (0.3756943150570148,-9.66146274095081e-10)
            (0.3796713932530844,-9.529088629278704e-10)
            (0.3833364018748885,-8.980558519056103e-10)
            (0.3871904637297397,-9.608160933538556e-10)
            (0.3907661720905819,-9.304166326273844e-10)
            (0.3945847284439401,-9.111267296191272e-10)
            (0.39814035010985843,-9.145924018127971e-10)
            (0.40201838856616723,-9.246594601108882e-10)
            (0.40558073334764083,-9.227576480697053e-10)
            (0.40930181415646666,-8.929701422744074e-10)
            (0.41276825488054114,-9.32023125344017e-10)
            (0.41653947359752963,-9.041059012560027e-10)
            (0.42003620808495257,-9.359730768210284e-10)
            (0.4238174756996555,-8.691711794739376e-10)
            (0.4272945237530102,-9.399172551383117e-10)
            (0.4309368547439305,-8.113421046118674e-10)
            (0.4343424099420791,-9.201079897991349e-10)
            (0.4381310292691298,-6.843312583271199e-10)
            (0.44161671470608765,-8.211427093840484e-10)
            (0.44533472023751386,-7.80723929949545e-10)
            (0.4487695236593303,-7.870697427136975e-10)
            (0.452430428037779,-7.648566224816022e-10)
            (0.45586086784416,-8.265053086375929e-10)
            (0.45977554010920424,-7.774343391275806e-10)
            (0.4633424407659188,-8.825289388170177e-10)
            (0.467132334990156,-7.000326984751837e-10)
            (0.47065747995510976,-8.205183199549992e-10)
            (0.47458321021282285,-7.428873072257147e-10)
            (0.47826720118491806,-7.973524063231707e-10)
            (0.48273357221689334,-5.773967970412741e-10)
            (0.48677797652558075,-6.565510357603443e-10)
            (0.49157557420174536,-4.488340810127056e-10)
            (0.4961704100163576,-5.80598902288898e-10)
            (0.5022221713501493,1.507109992360256e-10)
            (0.5060992241399176,-9.345324514242748e-11)
            (0.5096095313273623,2.7360336218862358e-12)
            (0.512468144112524,4.13213907535237e-11)
            (0.5152229139936702,5.027978033922409e-12)
            (0.5176577476953242,5.233369293478063e-12)
            (0.5199749684392699,1.0025758001575014e-11)
            (0.522393242174938,-1.3847811786149578e-11)
            (0.5247174070763893,1.2328582599252513e-11)
            (0.5267710823373133,-3.3497649098990223e-12)
            (0.5287392224163551,5.1665338673956285e-12)
            (0.5304670501577354,5.484723786253198e-12)
            (0.5321054386818324,3.0171420917213254e-12)
            (0.5338077405927026,3.802957948551011e-12)
            (0.5354308407749735,5.077493980820691e-12)
            (0.536802112261951,3.921529767580978e-12)
            (0.5380962167484429,5.197620112085133e-12)
            (0.5390678003369872,4.53947990308734e-12)
            (0.5399582752994471,5.2591264676493665e-12)
            (0.5411931496317737,4.426903288390349e-12)
            (0.5423668933742234,4.635847261624804e-12)
            (0.543899280796666,4.048983370807946e-12)
            (0.5453582884413768,7.41207095700247e-12)
            (0.5469686001514189,5.533573599336705e-12)
            (0.5485200441395157,5.870859354217828e-12)
            (0.5503021074062672,5.594635865691089e-12)
            (0.5519595410358961,3.020250716190276e-12)
            (0.5538370781456755,3.709477169877573e-12)
            (0.5555355264856877,3.7196912217041245e-12)
            (0.557278372282371,2.7329249974172853e-12)
            (0.5589377891885705,5.056621787957738e-12)
            (0.5609970316730942,1.631361712384205e-12)
            (0.5628512692242624,5.551115123125783e-15)
            (0.5648503405352838,6.7399419378944e-12)
            (0.5666624882401644,1.936228954946273e-13)
            (0.5685012089833604,1.3591350267461166e-12)
            (0.5702569098964514,2.5839330675125893e-12)
            (0.5722372934779639,3.6415315207705135e-14)
            (0.5741386563417024,-1.3742340598810188e-12)
            (0.5761807580462683,7.6243455993108e-12)
            (0.578060767663299,1.2085887846069454e-12)
            (0.5800137608667897,3.775868506750157e-12)
            (0.5818588461318059,6.628031457012185e-13)
            (0.5840221625716966,4.011901921785466e-12)
            (0.5859815839329421,-2.8466118351389014e-12)
            (0.5880278178245648,3.89910326248355e-12)
            (0.5899168293286037,2.128297538206425e-12)
            (0.5919052317785477,3.3868463589215025e-12)
            (0.5937866946997944,3.014477556462225e-12)
            (0.5957876325653623,2.836175738707425e-12)
            (0.5977215645397816,1.680655614677562e-12)
            (0.5997352514944944,6.631140081481135e-12)
            (0.6016307229019529,4.795053243356051e-12)
            (0.6037709874033423,6.971534460831208e-12)
            (0.6057343153394329,5.147215986767151e-12)
            (0.6078012117122428,4.5075054799781356e-12)
            (0.6097169491101243,5.883959985908405e-12)
            (0.6117573852967321,4.8399062535509074e-12)
            (0.6136732380835634,3.093303391210611e-12)
            (0.6158451926640299,1.942668248489099e-12)
            (0.6178205162211651,4.779066031801449e-12)
            (0.6198591076455227,5.4150017803067385e-12)
            (0.6217605015284607,2.162270362759955e-12)
            (0.6238322090251207,6.717293388192047e-12)
            (0.6257701994816827,1.1232792473947484e-11)
            (0.6279409873375286,4.11315426163128e-12)
            (0.6299126264940081,9.757084029615726e-12)
            (0.6319286804725127,1.2258638548701128e-11)
            (0.6338203183164431,1.1067369243278335e-11)
            (0.6359384168129454,1.697642026954327e-11)
            (0.637902279478247,4.061417868683748e-12)
            (0.640041075939242,1.4415579840942883e-11)
            (0.6419958970422234,-3.0548896745585807e-12)
            (0.644003473883362,6.5580874064608e-12)
            (0.6458966192209407,-7.005285240779813e-12)
            (0.6480789895776342,1.3697043499405481e-11)
            (0.6500716287812784,-1.2676970584379887e-11)
            (0.6521707791758133,1.028421792170775e-11)
            (0.6541047929970473,1.9182433419473455e-11)
            (0.6561223705046167,-5.654365864415922e-12)
            (0.6580305615801018,2.25075513782258e-11)
            (0.6600532062661769,1.1717737891103752e-11)
            (0.662014041209612,1.3409051646817716e-11)
            (0.6640693791767242,1.638333912978851e-11)
            (0.6660014483347844,-2.859934511434403e-13)
            (0.6681612524021217,3.0685232133009777e-11)
            (0.6701484571419192,5.267786207241443e-12)
            (0.6722465234002929,-1.8312684701982107e-11)
            (0.6741960889149491,8.030243137113757e-12)
            (0.6762903813273856,6.111555705956562e-12)
            (0.6782520486857381,2.9425129000060224e-11)
            (0.6804463488409132,1.9170887100017353e-11)
            (0.6824553464737956,3.864908393325095e-12)
            (0.6845495694822109,4.285261034908672e-11)
            (0.6865068573914995,3.923794622551213e-11)
            (0.6886584486844735,2.6849189538324936e-11)
            (0.6906644166277869,1.705324770284733e-11)
            (0.6928771558796931,4.019562460655379e-11)
            (0.6949060539359353,1.5398793351550921e-12)
            (0.6970179052701097,3.622435684746961e-11)
            (0.6990018934060824,2.599720438922759e-11)
            (0.7012389059153927,5.6800120162847634e-11)
            (0.7033053358214851,6.408829023030194e-11)
            (0.7055297914351931,4.7702730654464176e-11)
            (0.7075826682996522,8.679346130691101e-11)
            (0.7097463725335214,3.206279686196467e-11)
            (0.7117854450747398,8.877365509363244e-11)
            (0.7141325879487405,1.0488387935936316e-10)
            (0.7162754149880197,2.2219115436428183e-11)
            (0.7185291780157911,3.815392446426813e-12)
            (0.7206243612237767,-4.675371201301459e-12)
            (0.7228844824270719,2.8764546300408256e-11)
            (0.7250148218832325,-5.246580947471102e-11)
            (0.72748924295866,-8.461897849088018e-12)
            (0.7297290954723307,-8.431699782818214e-11)
            (0.7320524570045124,-2.031463885998619e-11)
            (0.7342275920092771,-5.619726906047617e-12)
            (0.736646529711369,-1.6133316904642925e-11)
            (0.73891902846929,9.980682946775232e-11)
            (0.7415405530224541,4.4534376186788904e-11)
            (0.7439162469198833,5.664757551926414e-11)
            (0.7463813720372602,1.0217893198216643e-10)
            (0.7487072622986229,-6.372680161348399e-11)
            (0.7514030834956338,1.3176215674093328e-10)
            (0.7539155436068156,-1.1836509550278151e-10)
            (0.7567669061514095,2.352351646806028e-10)
            (0.7593800950960572,-1.2250378489397917e-10)
            (0.762163105321681,-9.820921853531672e-11)
            (0.7648158766961844,-1.573579044844564e-10)
            (0.7680974925357402,-2.668556486895568e-10)
            (0.7711329025297242,3.022442296440886e-10)
            (0.7746763595057751,-8.138705265281487e-10)
            (0.7780131413174671,2.3916801872303495e-10)
            (0.782171875217567,-2.8453372991066317e-10)
            (0.7864519969818633,-8.330769407649541e-10)
            (0.7911846475000137,-5.696199067983798e-11)
            (0.7949259693386896,-1.6369334776555888e-9)
            (0.7985580112592182,-8.04608157878306e-10)
            (0.8018865057850689,-1.2555183559470606e-9)
            (0.8051030982152342,-1.3104923812790048e-9)
            (0.8080672838303787,-1.0846603615277672e-9)
            (0.8110598833256383,-1.2309415708955385e-9)
            (0.8138542375510305,-1.0404686001663777e-9)
            (0.8167144086771456,-1.0611038714358756e-9)
            (0.8194002048552896,-8.098699488812144e-10)
            (0.8221639358041277,-9.977869641630832e-10)
            (0.8247701785539078,-9.332485895185982e-10)
            (0.8274615146468116,-8.360958592135148e-10)
            (0.8300080423011404,-8.169960263870735e-10)
            (0.8326417749614468,-8.686011909730951e-10)
            (0.8351427243602392,-9.041660753439373e-10)
            (0.8377314056304975,-8.597771383733743e-10)
            (0.8401977184721209,-8.588112443419504e-10)
            (0.8427504468348102,-8.034817255975213e-10)
            (0.8451906989817496,-8.1536244422864e-10)
            (0.8477155227485805,-7.822371639321091e-10)
            (0.850136832137172,-9.197955730400054e-10)
            (0.8526401634182315,-8.099769743807883e-10)
            (0.8550485445854661,-9.414080626157784e-10)
            (0.8575363742718448,-8.698182174526892e-10)
            (0.8599371368935697,-9.482554741424565e-10)
            (0.8624145757640408,-9.060172612151973e-10)
            (0.8648124662266006,-9.669176570525906e-10)
            (0.8672844526916688,-9.167120396114115e-10)
            (0.8696838903496852,-9.769158815231549e-10)
            (0.8721548948508849,-9.063154671196116e-10)
            (0.8745599809656893,-9.9834451816605e-10)
            (0.8770344197950916,-9.36015487340569e-10)
            (0.8794491386135508,-9.473184459096728e-10)
            (0.88193121779337,-9.317342453130095e-10)
            (0.8843594574626698,-9.518694721322163e-10)
            (0.8868534279074171,-9.577429960216932e-10)
            (0.8892991161607521,-9.282872248661533e-10)
            (0.8918092147701883,-9.38553679219467e-10)
            (0.8942763418415404,-9.379959031718954e-10)
            (0.8968069518772784,-9.409495405066082e-10)
            (0.8992996918635847,-9.390244137819082e-10)
            (0.9018553641545753,-9.37475652662556e-10)
            (0.9043781235909929,-9.405249912219915e-10)
            (0.9069636969961838,-9.392358002457968e-10)
            (0.909521231164624,-9.32867338931942e-10)
            (0.9121419262693563,-9.417298052483147e-10)
            (0.9147394352327297,-9.243645848755477e-10)
            (0.9174009807277227,-9.613756457582667e-10)
            (0.9200442656589426,-8.861935629767004e-10)
            (0.922752991912296,-9.074363482852732e-10)
            (0.9254486769331683,-8.950749030844918e-10)
            (0.9282118553781483,-9.13905617849764e-10)
            (0.9309675219894129,-9.07105057734725e-10)
            (0.9337935144490082,-8.890983504983296e-10)
            (0.9366181505514976,-9.479343976437349e-10)
            (0.9395169343437281,-8.63782601001617e-10)
            (0.9424213088401405,-9.227536512668166e-10)
            (0.9454048602341489,-8.9031160221964e-10)
            (0.9484024179174176,-8.841030130213312e-10)
            (0.9514859181623103,-7.940104129744441e-10)
            (0.9545936144647735,-8.732061740346353e-10)
            (0.9577962488087782,-7.794789258497303e-10)
            (0.9610369772379674,-8.392373462839942e-10)
            (0.9643854111857629,-8.07827582605114e-10)
            (0.96779047605474,-6.808709152039683e-10)
            (0.971321263230039,-7.379974409360557e-10)
            (0.9749388849548783,-6.657123741149462e-10)
            (0.9787114153108154,-9.667768807730681e-10)
            (0.9826190241686168,-3.114015711958018e-10)
            (0.9867294093069908,-9.519389720935578e-10)
            (0.9910862527094301,-1.9003221218838462e-10)
            (0.995751020119403,9.102785192283136e-11)
            (1.0009783476014513,-6.09183370414712e-10)
            (1.006674307752258,-5.843776573755122e-10)
            (1.012595612704857,-7.909695121099958e-10)
            (1.018007155937662,-2.5517188362300658e-9)
            (1.02248584354128,-1.2295107154614016e-9)
            (1.026580016187891,-1.4690717531351538e-9)
            (1.030236699334644,-1.488062340015972e-9)
            (1.0337235829740135,-1.6012373649232359e-9)
            (1.037727375222609,-1.4087233601856042e-9)
            (1.0415302004194258,-1.7952614950189627e-9)
            (1.0453743781217595,-1.4124494907008511e-9)
            (1.0490498972532507,-1.6877366171286212e-9)
            (1.0525364055687993,-1.5166288225287872e-9)
            (1.0558681159792664,-1.6886949616434777e-9)
            (1.059724017625644,-1.5919627838201222e-9)
            (1.0633359029861367,-1.6772858657532197e-9)
            (1.0672743571043302,-1.4612346888043248e-9)
            (1.0708394027769839,-1.6944410319297276e-9)
            (1.0742590026703431,-1.515640057903056e-9)
            (1.0775205064370947,-1.5990684332223282e-9)
            (1.0812938256872844,-1.5584555868031202e-9)
            (1.084841960629352,-1.5529446617534859e-9)
            (1.0887865024669898,-1.3070553528393702e-9)
            (1.0923486401272995,-1.5839540790096862e-9)
            (1.095782125460438,-1.3919991825872557e-9)
            (1.099055386332446,-1.39182354530476e-9)
            (1.102836751105901,-1.3326506564936835e-9)
            (1.1064017619168218,-1.4644196966173695e-9)
            (1.1104088619844343,-1.589410381086509e-9)
            (1.1140252651951639,-1.3533807408094845e-9)
            (1.117525388691797,-1.312902453420861e-9)
            (1.1208612734392203,-1.4183894059272006e-9)
            (1.1247079677171201,-1.3400958120968198e-9)
            (1.1283412499054075,-1.4724041985658687e-9)
            (1.1324498054626144,-1.2992029674308014e-9)
            (1.1361609190081237,-1.3420808908648496e-9)
            (1.1397676309712754,-1.4452841146095352e-9)
            (1.1432048286456258,-1.398476001668314e-9)
            (1.147161401168421,-1.2897569678926857e-9)
            (1.1509032309202576,-1.351522227466262e-9)
            (1.1551448823219466,-1.1933569687982981e-9)
            (1.1589842920930689,-1.3014178623649286e-9)
            (1.1627326997902103,-1.3475239812876794e-9)
            (1.1663053258895546,-1.3364488404832287e-9)
            (1.1704114166448865,-1.2427870954567766e-9)
            (1.1742978894689624,-1.3206251647801537e-9)
            (1.1787021631055556,-1.2155163542360015e-9)
            (1.182701240469915,-1.2618278644183079e-9)
            (1.1866258275090449,-1.0557917873299516e-9)
            (1.1903673560903931,-1.2355434453326097e-9)
            (1.1946612929843186,-1.1664588184245872e-9)
            (1.1987276425162778,-1.0707734698911509e-9)
            (1.203324890867987,-1.0279816997638136e-9)
            (1.2075155231014973,-1.0301890451813733e-9)
            (1.211653126056143,-1.0306876463417325e-9)
            (1.2155990879726664,-1.0925260696126315e-9)
            (1.2201200558433283,-9.901206521334416e-10)
            (1.2244026887443125,-1.0497726021796439e-9)
            (1.229225845577897,-1.171297503432811e-9)
            (1.2336423132553485,-1.1580518766152181e-9)
            (1.238034600601414,-1.052821163582962e-9)
            (1.2422248602726285,-1.2105839664044993e-9)
            (1.2470146596962448,-9.590481742094425e-10)
            (1.2515528453853981,-1.0221532509291364e-9)
            (1.2566391729846154,-1.0539206174442484e-9)
            (1.2613198968262649,-9.47118272698333e-10)
            (1.266015871065722,-9.64913926537747e-10)
            (1.2704968831845995,-1.0877593270564034e-9)
            (1.2756015989821274,-8.383113092591543e-10)
            (1.280439151029156,-9.22274367987086e-10)
            (1.2858320479246166,-8.289844366515808e-10)
            (1.2908213363340286,-8.998136680204993e-10)
            (1.2958794116911618,-7.369814758462212e-10)
            (1.3007061153831736,-8.195764067409073e-10)
            (1.306177636117258,-7.337883634050968e-10)
            (1.3113646109745054,-9.35370003674052e-10)
            (1.317116328029209,-4.668936348650732e-10)
            (1.3224668272639122,-7.74517450174983e-10)
            (1.3279568220462965,-5.105078582090528e-10)
            (1.3331945736657875,-5.604020580918245e-10)
            (1.3390930257965306,-3.988586128045313e-10)
            (1.3446883218263275,-4.981736134723747e-10)
            (1.350863853717582,-5.329240382323519e-10)
            (1.3566399843241397,-4.991448365743167e-10)
            (1.362644339144947,-3.485974842121209e-10)
            (1.3683705028405038,-4.992826152516727e-10)
            (1.3747679263027974,-1.8507173571435942e-10)
            (1.3808430536297425,-3.277939031320898e-10)
            (1.3875247916150375,-2.265596599215769e-10)
            (1.393807131019559,-2.1332524635653272e-10)
            (1.400422178287939,-1.7860946055492377e-10)
            (1.406728375432471,-5.022027238510418e-11)
            (1.4137149926285337,-3.20643400719689e-10)
            (1.4203598755524989,-1.1343581629574828e-10)
            (1.4276528024309032,-2.841533675024266e-10)
            (1.4345431913566795,-2.5314494944694843e-10)
            (1.441882420257939,-1.4254097902011154e-10)
            (1.4488790791385475,-3.221426458921428e-10)
            (1.4565717667280471,-1.0841894049207212e-10)
            (1.4639026117887544,-6.406197794461832e-11)
            (1.4719384102870934,-3.2132918548199996e-10)
            (1.4795655407264334,-1.8082524366747066e-10)
            (1.487766269383471,-2.3952106964486575e-10)
            (1.4955905882361198,-1.213518174836281e-10)
            (1.5041431114428794,-2.782507557697045e-10)
            (1.5123124471872462,-2.8337043822546093e-10)
            (1.5212560917193607,-1.858969644885633e-10)
            (1.5297832709128452,-2.600114568096501e-10)
            (1.5390159071655822,-2.1113610859657683e-10)
            (1.5478423159225552,-3.139432047660762e-10)
            (1.5574557734455245,-4.61687355013396e-11)
            (1.5666641923575277,-2.559084055775429e-10)
            (1.5767256554975864,-2.0020429758460523e-10)
            (1.586363066890068,-2.3541801841275856e-10)
            (1.5968410624617,-2.827056366783154e-10)
            (1.6068925564656218,-1.5973056211038283e-10)
            (1.6178228998798727,-4.658210484009828e-10)
            (1.628330327040113,-4.721590896039629e-10)
            (1.6397787647047568,-5.154693338838001e-10)
            (1.6507992567860543,-6.15025697037197e-10)
            (1.66278862299097,-2.0268398071010552e-10)
            (1.6743474109970926,-4.221776261914556e-10)
            (1.6869012150689562,-2.150739586426198e-10)
            (1.6990291919361233,-4.855493784816645e-10)
            (1.7135781900498017,-2.2185642212235734e-10)
            (1.7267426009532403,-3.188307395873835e-10)
            (1.7405182466808715,-3.8433245475033573e-10)
            (1.7537584877108363,-2.7576640970750077e-10)
            (1.7685629548359667,-1.805336991012041e-10)
            (1.7824859527149977,-2.617074335020675e-10)
            (1.7986244880691324,-1.915244629557833e-10)
            (1.8136390803195672,-2.2419632816905732e-10)
            (1.8305911291778825,-3.0701996500681616e-10)
            (1.8463411818060496,-2.3172674890048484e-10)
            (1.8636066945525105,-1.2575684937843334e-10)
            (1.879848122374197,-4.211463400238813e-10)
            (1.8974049486408189,-1.9420021146743238e-10)
            (1.9141938646482741,-2.451747693754669e-10)
            (1.932250339051887,-3.221527489216669e-10)
            (1.94973645335744,-3.603849441091711e-10)
            (1.9684337092203636,-1.185206377485315e-10)
            (1.986673577697885,-3.834270678737539e-10)
            (2.0059882616974765,-1.4270284953710188e-10)
            (2.024904536075891,-2.3017965311566968e-10)
            (2.044699673727209,-5.090572408050775e-11)
            (2.0641398393206423,-2.372433360875448e-10)
            (2.0842614926980367,-3.056925268474231e-10)
            (2.104077290672119,-1.9606488654844156e-10)
            (2.1244201014912205,-2.4704971401945386e-10)
            (2.1445158848072845,-8.332939893662683e-11)
            (2.1650392027227645,-2.3358082135160885e-10)
            (2.185378232619916,-3.730406539226294e-10)
            (2.206089252292475,-1.8369139542784296e-10)
            (2.2266740453320146,-3.6149871984747506e-10)
            (2.2476005623751023,-2.1704671393507624e-10)
            (2.2684478782275233,-3.197353493078481e-10)
            (2.289615989178341,-2.2436308366735602e-10)
            (2.31073922280628,-5.909530087500059e-10)
            (2.3321619050521307,-3.9768111026461384e-10)
            (2.3535644262983393,-1.5502604755468496e-10)
            (2.3752401139945443,-4.629585603765918e-10)
            (2.3969170828281485,-3.742176568621858e-10)
            (2.4188337223490697,-1.2012274508421683e-10)
            (2.440777340926503,-2.2072743632861602e-10)
            (2.462916549687858,-1.5301121480959523e-10)
            (2.4851201383662893,-4.1569087061432697e-10)
            (2.5074576119894267,-4.052430335743651e-10)
            (2.529916111827636,-2.571428625586236e-10)
            (2.552416959978056,-4.2961029178556487e-10)
            (2.5751237921589003,-4.967161404412224e-10)
            (2.5977337015466944,-3.046191354716399e-10)
            (2.620675187894422,-4.339126835617435e-10)
            (2.643309504883415,-1.949299610615185e-10)
            (2.666458014082261,-4.216688664904211e-10)
            (2.688991501731118,-2.380373675947567e-10)
            (2.7122975496148,-3.1933092281555275e-10)
            (2.734559370217084,-3.3235508789530854e-10)
            (2.757941848967196,-6.611686753643653e-10)
            (2.779714023119465,-4.777447049075789e-10)
            (2.8030420087974854,-3.92353635692011e-10)
            (2.8240613910011643,-5.125633667502072e-10)
            (2.8440159392299247,-5.20454526697911e-10)
            (2.863039570063163,-3.99004787543511e-10)
            (2.8816597771686485,-5.448311732325628e-10)
            (2.899461229628505,-5.120751045417649e-10)
            (2.917438488372394,-5.463468705224628e-10)
            (2.934156035955065,-5.239224956654631e-10)
            (2.9491054746238268,-5.708528441616956e-10)
            (2.962851259646273,-5.697399010906601e-10)
            (2.9727813480816883,-5.661293842572357e-10)
            (2.982333294799627,-5.644029341111967e-10)
            (2.994304136915722,-5.757796583266694e-10)
            (3.0072081272123508,-5.863677356165997e-10)
            (3.026133721949885,-5.900130523039948e-10)
            (3.043885104969825,-6.110912817436365e-10)
            (3.063469759862577,-6.161166160589815e-10)
            (3.0819185729782403,-5.714691705960284e-10)
            (3.102306379805904,-7.788634875938172e-10)
            (3.1214241225758554,-6.083988174365729e-10)
            (3.1435651584543014,-4.052467528214976e-10)
            (3.16351468691875,-3.8037895055964555e-10)
            (3.1861995373445455,-4.718978124929052e-10)
            (3.2075789489050233,-4.6087748895029534e-10)
            (3.2292856352988792,-3.880545607071184e-10)
            (3.2501616342842876,-3.510745305579377e-10)
            (3.2755958200477857,-4.311750956276228e-10)
            (3.298499078271155,-3.2482042056081184e-10)
            (3.3214600392544584,-3.652054492153667e-10)
            (3.3434660912734526,-9.862024530349345e-10)
            (3.366286826068323,-7.308665339600395e-10)
            (3.3878961087766437,-4.094077854510658e-10)
            (3.412645734750841,-9.311262316735736e-10)
            (3.436241026941617,-5.527532320748207e-10)
            (3.4607954983358415,-1.4358467192998603e-9)
            (3.4836804242321846,-1.2680546612742205e-9)
            (3.506915782455024,-1.2982425690033494e-9)
            (3.5292975877343746,-1.1640930441814135e-9)
            (3.5523962675659013,-1.4198913711460648e-9)
            (3.575360998306745,-1.2693395223806192e-9)
            (3.5984067021525172,-1.6891997800527747e-9)
            (3.621154702143842,-9.662566302637288e-10)
            (3.6438076247853424,-2.1696406893312314e-9)
            (3.6664479245123114,-1.5100194428185887e-9)
            (3.688612824644059,-2.2581977954239107e-9)
            (3.7110671053081465,-2.003399168781783e-9)
            (3.7329161295042943,-2.1712657227723753e-9)
            (3.7552910416074066,-2.4697967004883026e-9)
            (3.776766200333681,-2.1822008089422695e-9)
            (3.7989232775359474,-2.0158281155424618e-9)
            (3.8199879388622473,-1.4485282417986411e-9)
            (3.84193350796949,-1.6855830065054533e-9)
            (3.8625917239467533,-1.5828339194889907e-9)
            (3.8843276919428793,-1.8136643298305444e-9)
            (3.9045985831031715,-1.5912844375520763e-9)
            (3.9260955007583913,-1.7320369583018191e-9)
            (3.9459544152898904,-1.9675079343528523e-9)
            (3.967191594952004,-1.9002076578900073e-9)
            (3.9866425248351414,-2.52501974884467e-9)
            (4.007619848397498,-1.8406413060390037e-9)
            (4.0266684839914175,-2.078005323369325e-9)
            (4.047371219920241,-1.5462502389596011e-9)
            (4.066014074205197,-2.141876120909103e-9)
            (4.084252336868737,-2.0333922323700904e-9)
            (4.101870806972605,-2.0704669090321204e-9)
            (4.121754331851634,-2.184697311946593e-9)
            (4.139789076340085,-2.053306302762792e-9)
            (4.157709441380793,-1.7477036484692121e-9)
            (4.174791695158927,-2.099491469564896e-9)
            (4.192834272034368,-2.0973220937747783e-9)
            (4.209332143442645,-1.8139003632455797e-9)
            (4.226756982222967,-1.6759690302237118e-9)
            (4.243383126480778,-1.9957078212229362e-9)
            (4.259739393318412,-1.5710240885979943e-9)
            (4.275496715151167,-2.2627907325656338e-9)
            (4.292081071612076,-1.6042540629257473e-9)
            (4.307933952095107,-2.3751289823792376e-9)
            (4.323982834142121,-1.673541305535764e-9)
            (4.339324117361344,-2.819517175289832e-9)
            (4.3548823962564605,-1.5359690186400599e-9)
            (4.3697505928496945,-2.561338030560023e-9)
            (4.385237354280109,-1.9867918421567765e-9)
            (4.400013315715671,-2.5939814740638667e-9)
            (4.415004807011155,-2.449038416507676e-9)
            (4.429253539299143,-2.5158068961417257e-9)
            (4.443906215111893,-2.387981257179206e-9)
            (4.457884669356926,-2.561455603178331e-9)
            (4.472393643188192,-2.199451398787744e-9)
            (4.486133117370768,-2.553516065262329e-9)
            (4.500105383756367,-2.1514126036237258e-9)
            (4.513391137646147,-2.7858968465466205e-9)
            (4.527230729809452,-2.3788084835274503e-9)
            (4.540335146028668,-2.5859597796440426e-9)
            (4.553823164177577,-2.477346328078056e-9)
            (4.566589905279919,-1.924747583537112e-9)
            (4.5797261346611675,-2.5143543913586086e-9)
            (4.592159191363764,-2.240162944033841e-9)
            (4.605116197489115,-2.4188282488069035e-9)
            (4.6173564001544545,-2.5866730979373642e-9)
            (4.6299574190477255,-2.4873315629392323e-9)
            (4.64184432314466,-2.7516069422972578e-9)
            (4.6541718417403235,-2.592341785678798e-9)
            (4.6658186104444175,-2.802568510595904e-9)
            (4.67795877782296,-2.829579015539707e-9)
            (4.689374289506094,-2.8330350287930628e-9)
            (4.701137812766309,-2.5535874526028124e-9)
            (4.712233678653836,-2.6820262677418327e-9)
            (4.723840604397968,-2.7514743816681175e-9)
            (4.734750729435467,-2.788651642937623e-9)
            (4.746071052682484,-2.8790176909154752e-9)
            (4.756712432064017,-2.9178612859226405e-9)
            (4.7677619912397455,-2.9111588695229784e-9)
            (4.778150045454754,-3.434990070161348e-9)
            (4.789027821930216,-3.1233418074094743e-9)
            (4.79923461476935,-3.0597215872063543e-9)
            (4.8098269747735864,-3.010454219243286e-9)
            (4.819762573279099,-3.3243514607761426e-9)
            (4.8301382713746905,-3.066870424284218e-9)
            (4.839878725091527,-3.4441136609331124e-9)
            (4.850082366365496,-3.2614226874727592e-9)
            (4.859626290785352,-3.3290099565874698e-9)
            (4.869536529756735,-3.284852945206751e-9)
            (4.878833538667266,-3.4752317690234236e-9)
            (4.8886083557529565,-3.306083073972843e-9)
            (4.897749269444665,-3.3505304086745014e-9)
            (4.907288715462989,-3.3715019664981583e-9)
            (4.916212311888291,-3.414552862679443e-9)
            (4.92553386095412,-3.4599457743311746e-9)
            (4.934258088604527,-3.5904722528457e-9)
            (4.943439727032768,-3.4124228998066997e-9)
            (4.952014189912673,-3.522475089390298e-9)
            (4.960958537526782,-3.4335099208249176e-9)
            (4.969315533784926,-3.6380435330940486e-9)
            (4.978089309385047,-3.280944405048558e-9)
            (4.986291271432209,-3.747373300555523e-9)
            (4.994922801112014,-3.389454494850952e-9)
            (5.0029653247847,-3.77862152678432e-9)
            (5.011356050658923,-3.626261735334424e-9)
            (5.019199583200145,-3.728914621525803e-9)
            (5.027485149863817,-3.80509490582881e-9)
            (5.03520604856181,-3.769926260055456e-9)
            (5.0432988530403025,-3.980425322680503e-9)
            (5.050843011646975,-3.780031954114804e-9)
            (5.058754416676394,-3.7842192712744804e-9)
            (5.066138051361492,-3.961984074152269e-9)
            (5.073947000888883,-3.8054196460635126e-9)
            (5.081214536679717,-3.888278143904245e-9)
            (5.088820611702903,-3.6993434981980045e-9)
            (5.095908571177826,-4.2469947558743115e-9)
            (5.103380269300461,-4.017870147698943e-9)
            (5.110346377316185,-4.103534623212113e-9)
            (5.117709660760198,-4.286537458320083e-9)
            (5.124550591480933,-4.395762864817243e-9)
            (5.131706399525302,-4.346445425795764e-9)
            (5.138380864159416,-4.392689101351266e-9)
            (5.145462453394574,-4.278488119346946e-9)
            (5.1520456757488855,-4.346091264650909e-9)
            (5.158970941360166,-4.237405093476809e-9)
            (5.165409979516675,-4.280436560755163e-9)
            (5.172176766369287,-4.342697201842327e-9)
            (5.17848255436564,-4.517262564007751e-9)
            (5.185185835639059,-4.395604435991629e-9)
            (5.191408089435111,-4.40574587923237e-9)
            (5.1979330022203305,-4.459884683782889e-9)
            (5.204002560454867,-4.357236571550516e-9)
            (5.210419280356105,-4.5253594205263425e-9)
            (5.216393094151854,-4.34416846939456e-9)
            (5.222738043844048,-4.5043614393946996e-9)
            (5.228618483387387,-4.453769797407858e-9)
            (5.234774239758278,-4.499205008556828e-9)
            (5.240508990345876,-4.594966296345149e-9)
            (5.2466192668277305,-4.411223830658173e-9)
            (5.25229101267534,-4.45952541561212e-9)
            (5.258278766467108,-4.425927180307099e-9)
            (5.263833765597558,-4.500218198089101e-9)
            (5.269672822564528,-4.331008884861376e-9)
            (5.27511160938271,-4.4947533472949885e-9)
            (5.280927580332481,-4.366490169438464e-9)
            (5.286314648321554,-4.579659429460037e-9)
            (5.291969998493674,-4.492781813247859e-9)
            (5.297223374174976,-4.657944474573128e-9)
            (5.302785382960443,-4.550359200550247e-9)
            (5.307961797454961,-4.788898610996739e-9)
            (5.31349441101849,-4.635621442261595e-9)
            (5.31860931826006,-4.7686856685658086e-9)
            (5.323957851947921,-4.719491464300063e-9)
            (5.328937820774959,-4.77364325845997e-9)
            (5.334265001820926,-4.626112604100285e-9)
            (5.339206776469878,-4.715170032199012e-9)
            (5.3444486547466745,-4.769221462197493e-9)
            (5.349299907482967,-4.784337148677764e-9)
            (5.354387928198421,-4.679498344373201e-9)
            (5.359129430929341,-4.652720653197662e-9)
            (5.364237201755933,-4.667575437267146e-9)
            (5.368959611772544,-4.696513844493211e-9)
            (5.3739227735253285,-4.502866302047437e-9)
            (5.378526048460919,-4.721999236068086e-9)
            (5.383395460056712,-4.587584090387509e-9)
            (5.3879315490901085,-4.655767549266443e-9)
            (5.392825630165397,-4.753575755245265e-9)
            (5.3973364590988515,-4.612697113159925e-9)
            (5.402039938336753,-4.632484618127819e-9)
            (5.406417685034633,-4.673530673571236e-9)
            (5.411114034516613,-4.606011128061027e-9)
            (5.415473536626517,-4.7067452157989464e-9)
            (5.420136734863472,-4.635558825683006e-9)
            (5.424437280284496,-4.740658310353751e-9)
            (5.428922383364404,-4.665120956204305e-9)
            (5.433107010820516,-4.751247395518021e-9)
            (5.437655539542249,-4.711004475410618e-9)
            (5.441855788996782,-4.788640373121211e-9)
            (5.446285730329184,-4.7603423425357505e-9)
            (5.450383430261262,-4.644469031589438e-9)
            (5.454695253747664,-4.76181027941891e-9)
            (5.45872187500722,-4.69588035123536e-9)
            (5.463132866569248,-4.620820837075712e-9)
            (5.467181539976149,-4.715989820880395e-9)
            (5.471389514466339,-4.664169050982991e-9)
            (5.4753013050434705,-4.7041888162624446e-9)
            (5.479492479435394,-4.6253512131499974e-9)
            (5.483395243452824,-4.685451138186636e-9)
            (5.487645805282769,-4.646339313296721e-9)
            (5.491540542432807,-4.668272879371216e-9)
            (5.495563008193664,-4.6115309348948585e-9)
            (5.499319683138731,-4.752156224085979e-9)
            (5.50343521214472,-4.648313733923715e-9)
            (5.507241303711973,-4.6680781462526966e-9)
            (5.511312195876763,-4.6628241268109605e-9)
            (5.5150539212545,-4.814433296473908e-9)
            (5.518939277920795,-4.718025525818348e-9)
            (5.522581399395908,-4.8046782108457364e-9)
            (5.5266637891090875,-4.691014243718428e-9)
            (5.530395283848377,-4.771796735525413e-9)
            (5.5342919337497385,-4.73073957785175e-9)
            (5.537896019785067,-4.807934717021567e-9)
            (5.541708057661437,-4.752044535649702e-9)
            (5.545284099962656,-4.852295898416514e-9)
            (5.549350442834389,-4.688786914286425e-9)
            (5.5530252154490345,-4.871293812769295e-9)
            (5.556797022435937,-4.787027441111036e-9)
            (5.560306043600188,-4.838089040504201e-9)
            (5.564116379444477,-4.7951764781117845e-9)
            (5.5676823158653646,-4.899455063878122e-9)
            (5.571337431571438,-4.710466905422095e-9)
            (5.574883996991872,-4.873836001451082e-9)
            (5.578591692155208,-4.706969036760711e-9)
            (5.582107053900934,-4.860439606346745e-9)
            (5.5858825441857896,-4.8263024687855705e-9)
            (5.589528561602318,-4.8901755977937e-9)
            (5.593426942844908,-4.820249754899919e-9)
            (5.597077278700095,-4.92813123642577e-9)
            (5.601209010960964,-4.848466739204582e-9)
            (5.605035231199283,-5.033048866565082e-9)
            (5.609400864187195,-4.875617465316395e-9)
            (5.6134512276266095,-5.169967121076979e-9)
            (5.618376150151115,-4.7366033317786105e-9)
            (5.623059604717005,-5.199298325209156e-9)
            (5.629785120465189,-4.61188265354906e-9)
            (5.633419043989204,-4.992289914795833e-9)
            (5.636930261782781,-4.661994346122356e-9)
            (5.640077735611905,-4.758021310280469e-9)
            (5.6429934936156405,-4.715488888251684e-9)
            (5.645593841930212,-4.7572825678798836e-9)
            (5.648110945250378,-4.726390612219689e-9)
            (5.65043059108615,-4.74520911453169e-9)
            (5.652599888702105,-4.744925341526596e-9)
            (5.654626996506286,-4.736701919583197e-9)
            (5.656582184319637,-4.734372449632929e-9)
            (5.658373294714093,-4.7378443390755365e-9)
            (5.660026240831128,-4.733277769730648e-9)
            (5.6614159221733,-4.735291714297318e-9)
            (5.662759575907596,-4.7339050457395615e-9)
            (5.663692403052926,-4.734370895320694e-9)
            (5.664589728120066,-4.734141523243807e-9)
            (5.6659607258169755,-4.734848069176678e-9)
            (5.667351692420059,-4.735311254222552e-9)
            (5.669116520792191,-4.7342603171074416e-9)
            (5.670776289684211,-4.732945813046285e-9)
            (5.672583739738216,-4.739495684802364e-9)
            (5.674318882854349,-4.730077884929074e-9)
            (5.676323227424991,-4.746388615473052e-9)
            (5.6781721872385775,-4.7392627600117976e-9)
            (5.680202182199543,-4.747119586312465e-9)
            (5.6820621408694585,-4.7409038916867985e-9)
            (5.6840106802799175,-4.7467652031230045e-9)
            (5.685863461370744,-4.7421360171995275e-9)
            (5.6879065596638165,-4.753863080964038e-9)
            (5.689881334274277,-4.743801795825675e-9)
            (5.69198877769591,-4.75231631824613e-9)
            (5.693957582669072,-4.75391637166922e-9)
            (5.696117253293111,-4.749444171281425e-9)
            (5.698127765716698,-4.7540633651976805e-9)
            (5.700335084591206,-4.752824800391409e-9)
            (5.702372355336634,-4.750529081221089e-9)
            (5.704539569412361,-4.751193882768234e-9)
            (5.70656271794772,-4.752193305535002e-9)
            (5.708792402163208,-4.755209781492908e-9)
            (5.710858047370895,-4.748151871680761e-9)
            (5.713085884877841,-4.763117011918894e-9)
            (5.715146856495339,-4.758970550966524e-9)
            (5.717341771601564,-4.764531880141476e-9)
            (5.719392995229941,-4.761518512808038e-9)
            (5.721662587181114,-4.760393412794883e-9)
            (5.723754900163738,-4.7596788732562345e-9)
            (5.725974257042823,-4.766243399956238e-9)
            (5.728035772767461,-4.766439465342387e-9)
            (5.73025390507781,-4.769816763783297e-9)
            (5.732324348073226,-4.765162930908673e-9)
            (5.7346070043468425,-4.774634465576355e-9)
            (5.736705510076391,-4.7690469351380216e-9)
            (5.738907295798094,-4.77370187823567e-9)
            (5.740961448867033,-4.768264894039476e-9)
            (5.743206390289768,-4.771662176494829e-9)
            (5.7452930348544715,-4.772345185699578e-9)
            (5.747561969016127,-4.77275330368343e-9)
            (5.749650771339158,-4.773090811482916e-9)
            (5.751840033072572,-4.771535833114626e-9)
            (5.753889601125663,-4.771563588690242e-9)
            (5.75616500036849,-4.7738542008346485e-9)
            (5.758265114387518,-4.758586635844608e-9)
            (5.760502543470775,-4.769656891667751e-9)
            (5.762572280846754,-4.757564564528138e-9)
            (5.7647639307439436,-4.771011363757793e-9)
            (5.7668182986121925,-4.7595813956746724e-9)
            (5.76911883604171,-4.7698800464957e-9)
            (5.771226570378229,-4.763809124952445e-9)
            (5.773429742360519,-4.758527571979698e-9)
            (5.775479898390127,-4.753794691225721e-9)
            (5.777692773851007,-4.7601054209422955e-9)
            (5.77976262152994,-4.756920413129251e-9)
            (5.782068543394753,-4.7642192413377416e-9)
            (5.784174748535662,-4.7568682326470935e-9)
            (5.786352669534017,-4.76515649161513e-9)
            (5.7883910149992985,-4.764866501361098e-9)
            (5.790645141926874,-4.765624117553102e-9)
            (5.7927397729531505,-4.760604355169562e-9)
            (5.795025649916906,-4.760850380591819e-9)
            (5.797121241284887,-4.773207384900502e-9)
            (5.799292296957911,-4.753696325465739e-9)
            (5.801333798193823,-4.785955409758458e-9)
            (5.803648108424413,-4.752036986133135e-9)
            (5.805774204085304,-4.785768448201111e-9)
            (5.808029565527063,-4.745559056829052e-9)
            (5.810112164802226,-4.745852155707553e-9)
            (5.812302469426076,-4.770180250801559e-9)
            (5.814366813586305,-4.7467536568035484e-9)
            (5.816749587986071,-4.755074112239299e-9)
            (5.8189094122010525,-4.733957448266324e-9)
            (5.821144897581985,-4.720397184243552e-9)
            (5.82322314409092,-4.73190997496431e-9)
            (5.825458028069135,-4.714036716535475e-9)
            (5.827563162601498,-4.757364724383706e-9)
            (5.829757419063156,-4.759192817616054e-9)
            (5.831886367000056,-4.753333282536687e-9)
            (5.8341047058589295,-4.7526564905808755e-9)
            (5.836206334636014,-4.715655421705378e-9)
            (5.838676961346209,-4.773171635719109e-9)
            (5.84090383479236,-4.702650935328734e-9)
            (5.8432065024405935,-4.7559234328531375e-9)
            (5.845344171402473,-4.715924317721942e-9)
            (5.847633686990597,-4.776610218470978e-9)
            (5.849799673983068,-4.724997504368389e-9)
            (5.852100017970046,-4.80210538000847e-9)
            (5.854324832770709,-4.712286338914851e-9)
            (5.856646718966831,-4.78907358214542e-9)
            (5.858842071341358,-4.725397850791069e-9)
            (5.861380716684106,-4.7960682092451634e-9)
            (5.8636998347050895,-4.696418365313093e-9)
            (5.866147042275758,-4.796247621285943e-9)
            (5.868420258438563,-4.727846114604972e-9)
            (5.870866994643645,-4.741973924637932e-9)
            (5.873177035696421,-4.656745433706533e-9)
            (5.875882448272125,-4.731077751785051e-9)
            (5.878329310768508,-4.716201651433494e-9)
            (5.880875741916824,-4.796124830619419e-9)
            (5.88325831301995,-4.790227547957215e-9)
            (5.885903956712596,-4.86243889596949e-9)
            (5.88839719758838,-4.6591366320569705e-9)
            (5.891312571392846,-4.988910395908874e-9)
            (5.893951513628014,-4.843597301018576e-9)
            (5.896704865300733,-4.85352202872491e-9)
            (5.8993041484142505,-4.824846522311077e-9)
            (5.902327403655714,-4.798305308639783e-9)
            (5.905161995195066,-4.75126538113102e-9)
            (5.908447964672799,-4.6349741822382384e-9)
            (5.911472872166525,-4.721122159878632e-9)
            (5.914774767164855,-4.780445816976453e-9)
            (5.917945432215821,-4.504036699159997e-9)
            (5.922046177679443,-5.343115949685284e-9)
            (5.925967834406435,-4.874084025274783e-9)
            (5.930865079469924,-5.287337678794302e-9)
            (5.935467884831018,-3.17240211877845e-9)
            (5.939777115426276,-4.543534659617876e-9)
            (5.943311745332918,-3.159544847974871e-9)
            (5.946534550579428,-3.595934328082251e-9)
            (5.949573246853908,-3.245035573584687e-9)
            (5.952428480899219,-3.330787312627592e-9)
            (5.955534768931304,-3.162122563793446e-9)
            (5.958396258631765,-3.212464738666654e-9)
            (5.961318813854945,-3.127505254774121e-9)
            (5.964002659400372,-3.1446657500211472e-9)
            (5.966679743325521,-3.002644577421165e-9)
            (5.969211395780556,-3.1568625491473767e-9)
            (5.972097283627149,-2.920274022599756e-9)
            (5.9747214975456115,-2.9946889412713062e-9)
            (5.977382361840307,-2.8979297850284524e-9)
            (5.979844512417986,-2.9872446738465896e-9)
            (5.982382441982907,-2.8738875723632873e-9)
            (5.9847877941940935,-2.920047981191942e-9)
            (5.987304685396037,-2.839268709031728e-9)
            (5.989746983784406,-2.915340524545229e-9)
            (5.992254052473038,-2.8513394978446627e-9)
            (5.994618663663411,-2.9224805908611984e-9)
            (5.99724665223103,-2.825245815074595e-9)
            (5.999670990585496,-2.8342836966288587e-9)
            (6.002197604843093,-2.8295927823052125e-9)
            (6.004549633593838,-2.777411745036318e-9)
            (6.007041298459703,-2.840016888328023e-9)
            (6.009385622647122,-2.8215334513248536e-9)
            (6.0119995184104855,-2.8286341047234487e-9)
            (6.014400393223454,-2.817679201072565e-9)
            (6.01687766922376,-2.917121322276728e-9)
            (6.019198096513687,-2.8826165898721e-9)
            (6.021721576748792,-2.9087594555221585e-9)
            (6.024087467172806,-2.906312079886675e-9)
            (6.026696636205534,-2.8615968483691745e-9)
            (6.02909602072461,-2.896158646237268e-9)
            (6.031570249768026,-2.913485674937988e-9)
            (6.03390018181296,-2.9043856208943453e-9)
            (6.036498615572002,-2.9287531289057256e-9)
            (6.03891874510932,-2.9190238004517255e-9)
            (6.041535512030634,-2.9047559912953602e-9)
            (6.043954850537951,-2.918779329341703e-9)
            (6.046476704424908,-2.9349581653903556e-9)
            (6.048859540186477,-2.8971384180564996e-9)
            (6.051565712925931,-2.9298179438086436e-9)
            (6.054066707992216,-2.9125885037117882e-9)
            (6.056718264347178,-2.920479746926219e-9)
            (6.059186428098712,-2.9140482249445654e-9)
            (6.061812016927189,-2.8988033085042275e-9)
            (6.064294666202603,-2.887154737507558e-9)
            (6.067132055208845,-2.8962771070339954e-9)
            (6.069740419469711,-2.8998443646344185e-9)
            (6.07246959775641,-2.8890432268724453e-9)
            (6.075027335539431,-2.887188821354414e-9)
            (6.077820464958394,-2.9063208506485694e-9)
            (6.080456066923082,-2.8821759423536264e-9)
            (6.083448498397238,-2.8318014599904018e-9)
            (6.0862001154787935,-2.8925627448828095e-9)
            (6.08907035303649,-2.8664401963141017e-9)
            (6.091777817643313,-2.925809150511327e-9)
            (6.094820286331187,-2.814523392125068e-9)
            (6.097678516495226,-2.8731895751477055e-9)
            (6.100876905704447,-2.919564701109323e-9)
            (6.103834938004353,-2.900601758781818e-9)
            (6.106952795733036,-2.8507770588603876e-9)
            (6.10991090648829,-2.9398551371073722e-9)
            (6.113325399302208,-2.8880465796632393e-9)
            (6.116519574520613,-2.9270106338685764e-9)
            (6.120055174891228,-2.9216311592250577e-9)
            (6.123357756830953,-2.924655517766439e-9)
            (6.126939496154343,-2.907960983122848e-9)
            (6.1303581332695,-3.0299962539004355e-9)
            (6.134400588492368,-2.955364286627571e-9)
            (6.1382025780532965,-3.220764654976449e-9)
            (6.142487291697477,-2.913341234922484e-9)
            (6.146572663217681,-3.349238442140745e-9)
            (6.151714265288225,-2.8888152980854898e-9)
            (6.1565262215134995,-3.1239801856486338e-9)
            (6.162231576015714,-3.48401685279498e-9)
            (6.167937999572326,-5.726146112827735e-9)
            (6.173469177954788,-4.218394411559245e-9)
            (6.178560403158252,-6.023694210099961e-9)
            (6.183468489000314,-5.565657046346928e-9)
            (6.18802482007164,-6.184770251493887e-9)
            (6.192445910267265,-5.960738125310172e-9)
            (6.1967975285482035,-6.26267981918005e-9)
            (6.201010967467792,-5.882200282414374e-9)
            (6.2052281431800935,-5.950309578395263e-9)
            (6.209270190755173,-5.793306945278687e-9)
            (6.213484611935992,-5.920329115838285e-9)
            (6.21741724976461,-5.6781382928861035e-9)
            (6.22154594245307,-5.821186643828469e-9)
            (6.225314263613459,-5.756195187167634e-9)
            (6.228948787418066,-5.759080656808635e-9)
            (6.232423893648509,-5.7575524348152385e-9)
            (6.2364892765236215,-5.689406168407629e-9)
            (6.240285084742214,-5.753159393329099e-9)
            (6.244406793787495,-5.719475226761972e-9)
            (6.248151961797425,-5.5456587100266574e-9)
            (6.251780768243576,-5.664412383588058e-9)
            (6.255246528922862,-5.7068723080533346e-9)
            (6.259286540571774,-5.7450211254916894e-9)
            (6.263073207777372,-5.819300374909631e-9)
            (6.267242542999518,-5.558830173946205e-9)
            (6.271028159406006,-5.851130802092541e-9)
            (6.274711901450229,-5.77155678804786e-9)
            (6.27822855058092,-5.763367338929015e-9)
            (6.282317579935075,-5.758338139649766e-9)
            (6.286159262636754,-5.80002834649207e-9)
            (6.290421133985222,-5.700556471310847e-9)
            (6.294292964666527,-5.752192056007743e-9)
            (6.298076601873253,-5.631710875420026e-9)
            (6.301687916308735,-5.680015568998442e-9)
            (6.3058781965923405,-5.494173782594203e-9)
            (6.3098211646956015,-5.535828684344324e-9)
            (6.314211426998186,-5.4218479705880895e-9)
            (6.318206331190102,-5.5094577788850074e-9)
            (6.322128168141713,-5.427675975333557e-9)
            (6.325871316194745,-5.47951339857633e-9)
            (6.330206257865891,-5.442900130603334e-9)
            (6.334289671851418,-5.5150480848809025e-9)
            (6.338840684767351,-5.444276029997752e-9)
            (6.34299216142331,-5.445795925318464e-9)
            (6.347089094446042,-5.405559111437697e-9)
            (6.350999698900822,-5.482375664556116e-9)
            (6.355519594495156,-5.677717296315166e-9)
            (6.359780292539223,-5.499472544023831e-9)
            (6.364523921153257,-5.644248624037118e-9)
            (6.3688650844104435,-5.593918883661786e-9)
            (6.373175828050154,-5.692018523184572e-9)
            (6.37729101016169,-5.55210011299323e-9)
            (6.382036172014233,-5.840897765452269e-9)
            (6.386511404696242,-5.647813994258399e-9)
            (6.391481146643953,-6.041426581226972e-9)
            (6.396046815874827,-5.843032835350925e-9)
            (6.400614510188738,-5.9264969598515904e-9)
            (6.404975322488326,-5.8416356196744346e-9)
            (6.409988288096897,-5.968109229037566e-9)
            (6.414717787877615,-5.874158715002409e-9)
            (6.419950649016388,-5.988513684940244e-9)
            (6.424779085747061,-6.111141370723772e-9)
            (6.429653338818367,-5.885387066584258e-9)
            (6.434306591769257,-6.0140338264957904e-9)
            (6.439633352694097,-5.6940565595908765e-9)
            (6.444660670674016,-5.838518002398985e-9)
            (6.450199354463929,-5.602328045917204e-9)
            (6.455334193890789,-5.6246489688049905e-9)
            (6.460573140108888,-5.811499503849404e-9)
            (6.465573252561465,-5.613916331803637e-9)
            (6.471264930203952,-5.937488056773077e-9)
            (6.476639342598719,-5.822413218226075e-9)
            (6.482535465016824,-6.135390973049937e-9)
            (6.488028401288528,-5.887621501443618e-9)
            (6.493700021534301,-6.0072097296526294e-9)
            (6.499110352183946,-6.033636923419294e-9)
            (6.505225347206565,-6.063212154572284e-9)
            (6.511004219297577,-6.050720813277621e-9)
            (6.5173224234316445,-6.043434530589309e-9)
            (6.523236704080027,-6.044528211290867e-9)
            (6.52941941119108,-6.30620478059285e-9)
            (6.535313333154691,-6.086388504300544e-9)
            (6.541920959902468,-6.275484243367657e-9)
            (6.548173355225819,-6.246682282551319e-9)
            (6.554995819060022,-6.33617092127281e-9)
            (6.561410415356176,-6.219355808134708e-9)
            (6.568194190580046,-6.268223273764306e-9)
            (6.5746571669019716,-6.281348219339122e-9)
            (6.581843716713199,-6.22958884477498e-9)
            (6.588655718572237,-6.389213491608814e-9)
            (6.596086121067072,-6.104427296982351e-9)
            (6.6031000207241455,-6.100549732046545e-9)
            (6.610590244192247,-6.180347122963781e-9)
            (6.617724567535889,-6.1109802773628985e-9)
            (6.625600610726918,-6.032823018919942e-9)
            (6.633082008091117,-6.1742702062161925e-9)
            (6.6412487067685975,-6.072671587808998e-9)
            (6.648985488523611,-6.047746192727743e-9)
            (6.65731077044913,-6.2159625224822435e-9)
            (6.665243753440359,-6.061903090603948e-9)
            (6.6739524858058275,-6.4034227920117814e-9)
            (6.682244796458033,-6.292647070083035e-9)
            (6.691305620076932,-6.18296969179255e-9)
            (6.699919795930678,-6.381215333917112e-9)
            (6.7092424441517196,-6.112710448924474e-9)
            (6.7181370537576655,-6.1885245261628086e-9)
            (6.727863829318638,-6.362046167662783e-9)
            (6.7371503426186,-6.198214885788644e-9)
            (6.747301933101676,-6.492233417532134e-9)
            (6.756988944862572,-6.4301066138305885e-9)
            (6.767515944192507,-6.6291245826022305e-9)
            (6.777582529430367,-6.523879936271015e-9)
            (6.788565430719375,-6.6424535316578215e-9)
            (6.799083446876104,-6.429049681511145e-9)
            (6.810574335277554,-6.646172834301467e-9)
            (6.821584225848404,-6.535598284784783e-9)
            (6.833576637004572,-6.828010268300488e-9)
            (6.845084136676341,-6.690554665844672e-9)
            (6.857621700703283,-6.701784183160697e-9)
            (6.8696736762902,-6.614626513190558e-9)
            (6.882815280839405,-6.7135298986720215e-9)
            (6.895465328620015,-6.748942960044246e-9)
            (6.9092404437242765,-6.723120560270246e-9)
            (6.922521018858369,-6.693447573979938e-9)
            (6.936961693550927,-7.036631111123626e-9)
            (6.95091064870793,-6.7097367661972385e-9)
            (6.9676752914742845,-7.04354824465625e-9)
            (6.982826513298747,-7.015878988880786e-9)
            (6.998674075374549,-7.0664210038984265e-9)
            (7.013898410346144,-6.937508345572496e-9)
            (7.03092569444538,-7.059525741759387e-9)
            (7.046921993562885,-7.190769146792064e-9)
            (7.06548424243894,-6.8740545478007675e-9)
            (7.082720440407313,-7.053447603766472e-9)
            (7.102088981423228,-6.992216583512345e-9)
            (7.120072496934802,-6.9428448823405375e-9)
            (7.139567233578258,-7.05368691233943e-9)
            (7.1579501447524105,-6.625907156276867e-9)
            (7.177445297301889,-6.94681337454206e-9)
            (7.196283749847977,-6.849477790504821e-9)
            (7.2159196039372935,-6.878417974087725e-9)
            (7.235383196116555,-6.775245697809851e-9)
            (7.255089012735078,-7.09150707600692e-9)
            (7.275086294058404,-6.752665066001029e-9)
            (7.294426790354091,-6.918206160722029e-9)
            (7.314619804614131,-6.819011688641297e-9)
            (7.333178135762185,-6.782804817806465e-9)
            (7.350646656362608,-6.752799958098521e-9)
            (7.3673412139142265,-6.810580363558749e-9)
            (7.383471333768654,-6.757581244576372e-9)
            (7.398858228864817,-6.758108433979615e-9)
            (7.414147137038362,-6.8100193331699366e-9)
            (7.428308215762548,-6.822428823272109e-9)
            (7.440547516574865,-6.771799987079219e-9)
            (7.451709475868501,-6.8081878841150245e-9)
            (7.459930001873832,-6.782843166037306e-9)
            (7.467397173081404,-6.794670522405899e-9)
            (7.479639413716468,-6.72330367768037e-9)
            (7.492792181626404,-6.7839877188058395e-9)
            (7.5095291794831756,-6.721238017537434e-9)
            (7.5253943291734355,-6.722101889011789e-9)
            (7.54266383486407,-6.427459647850853e-9)
            (7.5591104251725145,-6.673330874007455e-9)
            (7.577319933752842,-6.432924970489751e-9)
            (7.594432830886044,-6.620071241192349e-9)
            (7.613053335760889,-6.4152823331387054e-9)
            (7.63007524125166,-6.633720711635149e-9)
            (7.649573635101096,-6.141325198383285e-9)
            (7.668320511532454,-6.2563209612953585e-9)
            (7.687587083348131,-6.316159040231639e-9)
            (7.706175518228274,-5.982089601452856e-9)
            (7.726809993218794,-6.30869390061406e-9)
            (7.746030312472386,-6.3256112847742685e-9)
            (7.767189885177433,-5.806168296151881e-9)
            (7.786918520042758,-6.2492686858650615e-9)
            (7.806837810536108,-5.179403322896903e-9)
            (7.825744419622805,-5.668593289209767e-9)
            (7.845570460497942,-5.3726174065182875e-9)
            (7.865219537164513,-5.513490997088866e-9)
            (7.885129404110148,-5.138012237893008e-9)
            (7.904774548939314,-5.392755741961963e-9)
            (7.9242542173459505,-4.3242758818173854e-9)
            (7.94362320865656,-5.006762282544486e-9)
            (7.962662820548757,-5.119250190421809e-9)
            (7.982096576888683,-5.0165498421961274e-9)
            (8.000921599385547,-4.867884206838369e-9)
            (8.020254065406712,-4.929151864452308e-9)
            (8.03876277014149,-4.256696550797301e-9)
            (8.05796185565809,-4.182598156710071e-9)
            (8.076080741506415,-4.200029823930862e-9)
            (8.09509492756494,-3.870513631820671e-9)
            (8.112894099573314,-4.139640075173645e-9)
            (8.131786910955142,-4.311360490838467e-9)
            (8.149248046745903,-4.521106766741667e-9)
            (8.167925966554243,-3.965535289029987e-9)
            (8.18503238947358,-4.734761305247304e-9)
            (8.203510958671872,-4.400177111563153e-9)
            (8.220265616069653,-4.368206796279139e-9)
            (8.236683649271633,-4.387650354154005e-9)
            (8.252569762251301,-4.431945033189777e-9)
            (8.270410530864094,-4.434391964736051e-9)
            (8.286644963022727,-4.269226416830918e-9)
            (8.30278025994878,-5.061989161170288e-9)
            (8.318184315541206,-4.593584734813305e-9)
            (8.334490215201095,-4.833621614075412e-9)
            (8.34940951459216,-4.727176317054216e-9)
            (8.365112308120503,-5.120688539861362e-9)
            (8.38009980809573,-4.715264845245315e-9)
            (8.394850768082515,-4.4948079702678e-9)
            (8.409072792698153,-4.749071802478966e-9)
            (8.424077603423441,-5.083719445408974e-9)
            (8.438422821181126,-4.491408245321793e-9)
            (8.452938107247075,-4.57177917745355e-9)
            (8.466811149542137,-4.221634153367404e-9)
            (8.480882114657037,-4.3825593154522835e-9)
            (8.494332342890518,-3.992645214445645e-9)
            (8.508365026577485,-4.5193219166961285e-9)
            (8.521749335268614,-4.459062230566246e-9)
            (8.535332577987788,-4.246169527100108e-9)
            (8.548240826963687,-3.835515016703539e-9)
            (8.561522213969173,-4.10996181532397e-9)
            (8.574189022418231,-3.6792764390725097e-9)
            (8.58735337131466,-4.118733798463836e-9)
            (8.599815850645456,-3.6866797392676176e-9)
            (8.61250036941054,-3.8416090308857065e-9)
            (8.62455535449805,-3.4719718211562167e-9)
            (8.63711431838916,-4.116956442423714e-9)
            (8.649003980103274,-3.4438935037073293e-9)
            (8.66126765009843,-3.684468619091774e-9)
            (8.672867880982398,-3.06756886558901e-9)
            (8.684802048699273,-3.7051731682780087e-9)
            (8.696093186567754,-3.0500234560193462e-9)
            (8.707874820183987,-3.5738656478656594e-9)
            (8.718999665443919,-2.967660561736807e-9)
            (8.73047059985106,-3.5045679691592113e-9)
            (8.741284260397274,-3.0608163781309372e-9)
            (8.752496068804984,-3.242757395938156e-9)
            (8.763084432023406,-2.8798777806926523e-9)
            (8.774142006858861,-3.065557363512994e-9)
            (8.78453441268888,-3.2505369507163095e-9)
            (8.795253559890929,-3.221693356536548e-9)
            (8.805356572882546,-2.9469416906735546e-9)
            (8.81592343794899,-3.4778494528708848e-9)
            (8.825854351032753,-2.875513493982851e-9)
            (8.836184353881972,-3.2932521154549477e-9)
            (8.845886741828261,-3.2015485817993294e-9)
            (8.855957341047457,-3.0874681700154838e-9)
            (8.865421179126532,-3.148177718514944e-9)
            (8.875342839375465,-3.227675127170926e-9)
            (8.88464895085989,-2.944831156703742e-9)
            (8.894323578871989,-3.1879365813836102e-9)
            (8.903391196849087,-2.82014467334335e-9)
            (8.912854009060693,-3.0984953491852707e-9)
            (8.921735207076434,-2.766051387936841e-9)
            (8.931058226369428,-2.8002536955895607e-9)
            (8.93977411702619,-2.879779303910368e-9)
            (8.948830742450328,-3.049147045963707e-9)
            (8.957320567817211,-2.8496881521178352e-9)
            (8.966243150719583,-2.948659538759557e-9)
            (8.974587454762647,-2.614623073604605e-9)
            (8.983318973072215,-2.8807248808604413e-9)
            (8.99147973829233,-2.5998252439762837e-9)
            (8.999997450314702,-2.9043050187027575e-9)
            (9.007967164096915,-2.4080103466772584e-9)
            (9.016363919968965,-2.921738295746934e-9)
            (9.024203846119306,-2.282316557966624e-9)
            (9.032397245121988,-2.635641704884506e-9)
            (9.040046228688837,-2.651809882792122e-9)
            (9.048066400043687,-2.2485622253043402e-9)
            (9.055563967676255,-2.685322519901945e-9)
            (9.06347283508415,-2.568279033887677e-9)
            (9.070838724322712,-2.576751256810894e-9)
            (9.078527014310737,-2.5761511812660842e-9)
            (9.085708803055343,-2.5891623289808763e-9)
            (9.093288683246977,-2.547211663816995e-9)
            (9.100354488928312,-2.4663473485730947e-9)
            (9.10778368136483,-2.532399068222446e-9)
            (9.114702928127322,-2.5493606115034595e-9)
            (9.121949017111229,-2.6534686670132146e-9)
            (9.12871086892602,-2.394051179521739e-9)
            (9.135868912106693,-2.492112627372478e-9)
            (9.142531122597163,-2.6598110380859907e-9)
            (9.149519387910663,-2.491773454238455e-9)
            (9.156025452148558,-2.6026603094919665e-9)
            (9.16286897060555,-2.724004577459027e-9)
            (9.169251538679749,-2.674572563421407e-9)
            (9.176016743747244,-2.732839954333599e-9)
            (9.18229970475806,-2.7965898485859952e-9)
            (9.188874554213426,-2.9241691290593508e-9)
            (9.19500244524838,-3.0164466480187002e-9)
            (9.201492970350268,-2.9061804074359543e-9)
            (9.207531410084695,-2.9019979752575864e-9)
            (9.213908800075124,-2.7984665695868216e-9)
            (9.21983233678791,-2.990673042546632e-9)
            (9.226044840492914,-2.968516321644188e-9)
            (9.231833829224056,-2.9932840650559456e-9)
            (9.23799115420787,-2.9886879637786024e-9)
            (9.243709309902245,-3.107588408823858e-9)
            (9.249724756875558,-3.061810804894094e-9)
            (9.255313550461699,-3.226008793433266e-9)
            (9.261201783229673,-3.2086897583383234e-9)
            (9.266687312159956,-3.218755040279575e-9)
            (9.272533125285442,-3.189059460950716e-9)
            (9.277949691113072,-2.9394175982133675e-9)
            (9.283624351547056,-3.3042883984535365e-9)
            (9.28890552559764,-2.9737596829448876e-9)
            (9.294514603337133,-3.087287758773982e-9)
            (9.299728242129431,-3.1460849481135256e-9)
            (9.305262489315748,-3.113317381675529e-9)
            (9.310390365029631,-3.162648587462513e-9)
            (9.315766331097034,-3.0415083784873786e-9)
            (9.320773072874724,-3.0346674062542434e-9)
            (9.326124959570107,-3.0874969247918216e-9)
            (9.331087829798811,-3.050733443643594e-9)
            (9.33632434341531,-3.0254760918779766e-9)
            (9.341180188003872,-2.926194619945477e-9)
            (9.346294661564121,-3.0582338883533566e-9)
            (9.351059249435162,-3.0433089381887157e-9)
            (9.356171430038678,-3.0554825336537306e-9)
            (9.360898058945708,-3.212005328379064e-9)
            (9.365850732228429,-3.0911220250118276e-9)
            (9.370454760475658,-3.29841398638564e-9)
            (9.37535185565736,-3.1893634400148585e-9)
            (9.379904569724525,-3.2429787744092664e-9)
            (9.384771617104125,-3.239920109976424e-9)
            (9.38926899267382,-3.1488271989843497e-9)
            (9.39397244766553,-3.0668925177224082e-9)
            (9.398353056199833,-3.1010090051353245e-9)
            (9.403059836225095,-2.9957574199102055e-9)
            (9.407421712957332,-3.045455443384526e-9)
            (9.412045374403764,-3.158395545099779e-9)
            (9.416322627483149,-3.157339056869546e-9)
            (9.420813803087805,-3.1295817048970775e-9)
            (9.425001978569712,-3.1704430192291966e-9)
            (9.42953735267403,-3.252582647661484e-9)
            (9.433721619407576,-3.1659657118154882e-9)
            (9.438107044532462,-3.180878893616068e-9)
            (9.442177850621524,-3.149513982947383e-9)
            (9.446503024131738,-3.1338533990066253e-9)
            (9.450530596092962,-3.1649287635104884e-9)
            (9.454886618743409,-3.06333358679467e-9)
            (9.458896633126493,-3.1560547508746595e-9)
            (9.463071599666637,-3.0940818795954783e-9)
            (9.466960410314714,-3.093608924586988e-9)
            (9.471156403673604,-3.0771454273548215e-9)
            (9.475048420686464,-3.0236513293147027e-9)
            (9.479214789439338,-3.087628597242542e-9)
            (9.483053312532101,-3.0067193179661444e-9)
            (9.48705471948239,-3.029624329187186e-9)
            (9.490793072129538,-2.992295966564029e-9)
            (9.494891220535855,-3.0745921364427886e-9)
            (9.498665773988607,-2.9534423795496423e-9)
            (9.502636973919909,-2.9741382689962848e-9)
            (9.506311928158437,-3.0363787040244006e-9)
            (9.510191308018772,-3.010111937484794e-9)
            (9.51381691440316,-3.0576601250942304e-9)
            (9.51782115734877,-2.9676474611051162e-9)
            (9.521485902560213,-2.869937398841671e-9)
            (9.525285547834933,-3.0300766340474183e-9)
            (9.528820111917792,-2.9157309899829897e-9)
            (9.532630010803736,-3.0050819610494273e-9)
            (9.536179842739077,-2.8980760014007956e-9)
            (9.540079200362975,-3.0074500667609527e-9)
            (9.54363974639774,-2.8725362088977135e-9)
            (9.547308585036843,-2.9792961431240883e-9)
            (9.550740617847355,-2.952610822504198e-9)
            (9.554546436191034,-3.013043814448224e-9)
            (9.55806137486718,-2.8676521157677826e-9)
            (9.561845249771482,-3.0215081547879663e-9)
            (9.565316141877998,-2.873683513371361e-9)
            (9.568924688182864,-2.921316744064484e-9)
            (9.572315471411695,-2.886802574764147e-9)
            (9.576200962849152,-2.8610387392546954e-9)
            (9.57973650329816,-2.8138837926405813e-9)
            (9.583463802983538,-2.831960443927528e-9)
            (9.586904032218689,-2.7192943452547524e-9)
            (9.590567311194912,-2.756683326055054e-9)
            (9.594021563268129,-2.709480417806276e-9)
            (9.5977121954217,-2.709728441629977e-9)
            (9.60128598910534,-2.645738517159657e-9)
            (9.605150543578526,-2.7341811037473462e-9)
            (9.608787010578192,-2.657748687795447e-9)
            (9.613083381541815,-2.8562898712891638e-9)
            (9.617034086049527,-2.4193975711739313e-9)
            (9.621740870085109,-2.953251199144802e-9)
            (9.626176061070707,-2.5838149397827692e-9)
            (9.632352678575279,-3.0240703274841962e-9)
            (9.636304721349303,-2.997959436257247e-9)
            (9.640123613949214,-2.8389111061954964e-9)
            (9.643205465947284,-2.9609976692768214e-9)
            (9.646032704665357,-2.922260877724625e-9)
            (9.648762636401328,-2.920931718719544e-9)
            (9.651324977668958,-2.9472608797931343e-9)
            (9.653713751545482,-2.9122313449647663e-9)
            (9.656009528210213,-2.9287667846489285e-9)
            (9.658123854268696,-2.9116444810739495e-9)
            (9.66009526539074,-2.918235431081939e-9)
            (9.662138737204097,-2.9173161664175495e-9)
            (9.663981975862832,-2.9188442773886436e-9)
            (9.665681765023646,-2.9118487621104805e-9)
            (9.667217179821733,-2.9146765001542008e-9)
            (9.668563774741529,-2.913429053563732e-9)
            (9.669807098939732,-2.9148077285157115e-9)
            (9.670774935544562,-2.914195551539933e-9)
            (9.67168791952886,-2.9140367896474118e-9)
            (9.672851029860789,-2.9140114765624503e-9)
            (9.674038216065846,-2.9141196122850488e-9)
            (9.675723797722743,-2.914767316397615e-9)
            (9.677255806066094,-2.9142328550335606e-9)
            (9.678927011136777,-2.9152820157918313e-9)
            (9.68049812454569,-2.9177493754417583e-9)
            (9.68218041289429,-2.9148399249834256e-9)
            (9.683807813373182,-2.9141822288636376e-9)
            (9.685526234194544,-2.91512325389931e-9)
            (9.687172113915343,-2.9181870253580655e-9)
            (9.689047109490595,-2.9189277661600954e-9)
            (9.690843097661961,-2.9177069649222176e-9)
            (9.692765027973767,-2.9259299427764063e-9)
            (9.694553502954362,-2.9181066452110827e-9)
            (9.696491180211245,-2.921239694586575e-9)
            (9.698311043798315,-2.920007347029241e-9)
            (9.700390600423116,-2.918434827137162e-9)
            (9.702287999437026,-2.923218112016457e-9)
            (9.704274320323924,-2.917764918564103e-9)
            (9.706127094586376,-2.918301600374207e-9)
            (9.708159934420197,-2.9157560810233463e-9)
            (9.710060500071778,-2.919429809011831e-9)
            (9.712192509715255,-2.9112479094095534e-9)
            (9.714134947005615,-2.916616059778221e-9)
            (9.716141464305723,-2.9160958092688816e-9)
            (9.718022803262063,-2.9155957648185904e-9)
            (9.720130041168543,-2.914334995551826e-9)
            (9.722083432865931,-2.9150735159078067e-9)
            (9.724211137995383,-2.9125648559613637e-9)
            (9.726160112606149,-2.918508323901392e-9)
            (9.72817737536068,-2.9091260511648898e-9)
            (9.730076688741933,-2.912910579411232e-9)
            (9.73225214353574,-2.903660201170055e-9)
            (9.7342416893882,-2.9063627060565977e-9)
            (9.736338594008107,-2.903755236260963e-9)
            (9.738273896769384,-2.905550910980992e-9)
            (9.740306639027622,-2.904022577965293e-9)
            (9.74222417975947,-2.906059615170875e-9)
            (9.744458832795228,-2.9073168317239606e-9)
            (9.746470561314132,-2.908195684270254e-9)
            (9.748535083499434,-2.905754525883708e-9)
            (9.750451816367095,-2.91149437892102e-9)
            (9.752503291885299,-2.9071773877120677e-9)
            (9.754438304863193,-2.908619345376451e-9)
            (9.756462052881572,-2.904291029892647e-9)
            (9.758419376246358,-2.9107563026542493e-9)
            (9.760440239760289,-2.9068543128119018e-9)
            (9.762352202270943,-2.912007746047607e-9)
            (9.764580916690495,-2.9023508041348123e-9)
            (9.766595203306723,-2.9187736672042774e-9)
            (9.768677577768283,-2.919618768970622e-9)
            (9.770605166213876,-2.913852270580719e-9)
            (9.772644760304853,-2.9220461605916626e-9)
            (9.774572572091238,-2.926387132617947e-9)
            (9.77660661484734,-2.9130520218245692e-9)
            (9.778573291640242,-2.928392417445025e-9)
            (9.780612569728683,-2.916002994624023e-9)
            (9.782536385257503,-2.9149791469507136e-9)
            (9.784731985778448,-2.919272157342334e-9)
            (9.786736566511752,-2.9221025599213135e-9)
            (9.7888306700863,-2.9027760195532437e-9)
            (9.790772588448034,-2.9076012708628696e-9)
            (9.792840530109341,-2.9144320290441783e-9)
            (9.79478701896799,-2.89584178858604e-9)
            (9.797026224793946,-2.927790898610283e-9)
            (9.799048525499428,-2.9072215745884478e-9)
            (9.801120102813657,-2.932112108666729e-9)
            (9.8030531425215,-2.910611973661048e-9)
            (9.805162344081612,-2.931834108821363e-9)
            (9.807141606931715,-2.9092834807897816e-9)
            (9.8094002871822,-2.9215128094506326e-9)
            (9.811434635850391,-2.925714115420419e-9)
            (9.81349791488491,-2.901838769275855e-9)
            (9.815435018972769,-2.91059087942358e-9)
            (9.817610211792845,-2.9412625668356895e-9)
            (9.81963556183861,-2.8823989861592736e-9)
            (9.821886868039805,-2.8936963936132543e-9)
            (9.823928306330172,-2.884219085785844e-9)
            (9.826002352679849,-2.9113391697421775e-9)
            (9.827961527762094,-2.897224682385513e-9)
            (9.830239490595279,-2.902162510309836e-9)
            (9.832328105362693,-2.889499972624776e-9)
            (9.834570119409587,-2.891026085194426e-9)
            (9.83662245194582,-2.886278327451919e-9)
            (9.83873446671867,-2.88291324146428e-9)
            (9.840739517405545,-2.901670237420717e-9)
            (9.842912186728373,-2.888632222308729e-9)
            (9.845018792279493,-2.9024807002286934e-9)
            (9.84726429811184,-2.863459469537588e-9)
            (9.849362010490704,-2.8751101499580045e-9)
            (9.851643271605734,-2.8613160729662468e-9)
            (9.85377253428984,-2.9254649813736933e-9)
            (9.856118306289519,-2.8506037530462436e-9)
            (9.858290623510698,-2.8954822983706663e-9)
            (9.860624394772142,-2.830012002519311e-9)
            (9.86280411113887,-2.921438202463378e-9)
            (9.865209099491619,-2.822409195246678e-9)
            (9.867448842165874,-2.8943942798065336e-9)
            (9.869910648953141,-2.8320072953391673e-9)
            (9.872194601487026,-2.833153933679e-9)
            (9.874667280651526,-2.8391304862651623e-9)
            (9.87698396393068,-2.8955609021608097e-9)
            (9.879584951819467,-2.8506017546447993e-9)
            (9.882001003392435,-2.869027682095293e-9)
            (9.884654633462164,-2.7956317261157437e-9)
            (9.887129412077924,-2.8518327699345036e-9)
            (9.889871276771808,-2.6893915983094985e-9)
            (9.892446632235217,-2.7134394731120892e-9)
            (9.895403428175362,-2.800280674009059e-9)
            (9.898154913165813,-2.9118167876873713e-9)
            (9.90124687795801,-2.636452833826297e-9)
            (9.904161429304633,-2.81855228045913e-9)
            (9.90762235004942,-2.7125230950275636e-9)
            (9.910915159273138,-2.322981806912594e-9)
            (9.915547060526496,-2.947068811209874e-9)
            (9.919847181104126,-3.721614572071985e-9)
            (9.924457206973184,-3.319203134566351e-9)
            (9.928182929971348,-4.168063227893981e-9)
            (9.931742788514047,-3.871322373782959e-9)
            (9.934898478905001,-4.432214373295551e-9)
            (9.937929064423404,-4.002394637936391e-9)
            (9.940877484578907,-4.573514011951829e-9)
            (9.943693917493754,-4.294143041150278e-9)
            (9.946546027078634,-4.464842495721655e-9)
            (9.949215023816627,-4.445388501750358e-9)
            (9.951800151319187,-4.4369428131574296e-9)
            (9.954285936348162,-4.310744428082103e-9)
            (9.95666518160345,-4.566234279579362e-9)
            (9.958945710830681,-4.4628680750946614e-9)
            (9.961473597787082,-4.619397309113538e-9)
            (9.963923661211233,-4.586057977817859e-9)
            (9.966535516025196,-4.621014015881997e-9)
            (9.96891410524348,-4.604749914705053e-9)
            (9.971243355844457,-4.757760629914287e-9)
            (9.973454285588675,-4.696741440213259e-9)
            (9.97603350583459,-4.866671732273176e-9)
            (9.978399387023046,-4.7851123063935574e-9)
            (9.980900760330007,-4.9578252614423945e-9)
            (9.983179784915624,-4.93968288495239e-9)
            (9.985442228147852,-4.850561952096655e-9)
            (9.987598297685066,-4.894017191503508e-9)
            (9.990192779315674,-4.816393728290791e-9)
            (9.992536827689701,-4.891070215506943e-9)
            (9.994980712736318,-4.797557018321186e-9)
            (9.99721327126524,-4.856540058995051e-9)
            (9.9994454145922,-4.7857489082758775e-9)
            (10.00158050672888,-4.8017516629528245e-9)
            (10.003940951306703,-4.814057597002375e-9)
            (10.006226916405554,-4.793559771343325e-9)
            (10.008654266928414,-4.842612311151129e-9)
            (10.0109043613558,-4.820045251818783e-9)
            (10.013234323300134,-4.87163487328246e-9)
            (10.01543799396231,-4.839072920148624e-9)
            (10.017951694435997,-4.8726904733342735e-9)
            (10.020265935502696,-4.851141488515509e-9)
            (10.022696574415724,-4.8472217351047675e-9)
            (10.02495685762354,-4.871163472586204e-9)
            (10.027348419174421,-4.8760493420729745e-9)
            (10.029611251014785,-4.858055069334455e-9)
            (10.032209368543992,-4.852981572156523e-9)
            (10.03458536316838,-4.857326096896486e-9)
            (10.037043452921953,-4.845239098827392e-9)
            (10.039345015966287,-4.861330449301704e-9)
            (10.041846657022173,-4.858538460439377e-9)
            (10.044208187593844,-4.866846481377252e-9)
            (10.046899187111444,-4.87895079892553e-9)
            (10.049358406020072,-4.870934988687736e-9)
            (10.051887519743724,-4.8698651777812074e-9)
            (10.054271014935255,-4.866610670006821e-9)
            (10.056938447518,-4.866196334774031e-9)
            (10.059443134739048,-4.859878943719309e-9)
            (10.062245579957885,-4.882853010812482e-9)
            (10.064819979356326,-4.872281467172002e-9)
            (10.067482154058888,-4.92216245540078e-9)
            (10.070005039343554,-4.908409234616329e-9)
            (10.072906703890723,-4.893121685611845e-9)
            (10.075611758887504,-4.936653530407398e-9)
            (10.078579368334399,-4.9199730955962195e-9)
            (10.08132745919376,-4.8730117718776e-9)
            (10.08422067613275,-4.954647803145917e-9)
            (10.08697372403666,-4.8513684181017425e-9)
            (10.090206862154682,-4.907603434745056e-9)
            (10.093204162299578,-4.716508295032895e-9)
            (10.096458175345939,-4.909756823323619e-9)
            (10.099500060636345,-4.842205303390301e-9)
            (10.10280631058528,-5.020120541487927e-9)
            (10.105962799039647,-4.8286572518208e-9)
            (10.109726496327937,-5.098607536169197e-9)
            (10.11322929814946,-4.829064481626233e-9)
            (10.117095484873209,-5.197559493907988e-9)
            (10.120765420307995,-4.5133581316747495e-9)
            (10.125043078636157,-5.079621390180478e-9)
            (10.12918225081241,-4.607435766246226e-9)
            (10.13476719401085,-4.738289094419201e-9)
            (10.140103727534052,-5.335257791116987e-9)
            (10.14570966367307,-5.125008195605574e-9)
            (10.150859207096577,-3.6001330805390808e-9)
            (10.155667590176558,-4.070151327084659e-9)
            (10.159842492088718,-3.815840754484157e-9)
            (10.163866548501247,-3.747285814981183e-9)
            (10.167342566451367,-3.5672007570042297e-9)
            (10.17066341957914,-3.7007714670522773e-9)
            (10.174546484167989,-3.514955437822209e-9)
            (10.17831322622097,-3.495236100548027e-9)
            (10.182435770830542,-3.3863460924266064e-9)
            (10.186253175843675,-3.203896037362597e-9)
            (10.190152108170382,-3.696995598545527e-9)
            (10.19372755462108,-3.3788967179759766e-9)
            (10.197188735424685,-3.7698439925293314e-9)
            (10.200505015501083,-3.5656164687480896e-9)
            (10.204415303571473,-3.406650739279371e-9)
            (10.208047430310028,-3.4660785352969015e-9)
            (10.211926541318341,-3.3241773778058814e-9)
            (10.21546526544485,-3.2793439075362585e-9)
            (10.218905965386737,-3.290686168000434e-9)
            (10.222195794467078,-3.2533060689843296e-9)
            (10.226045623318194,-3.4428284667598064e-9)
            (10.229642347991197,-3.249510438507741e-9)
            (10.233552553285342,-3.5003060450122803e-9)
            (10.237117281288795,-3.593541908486486e-9)
            (10.240600760062238,-3.2504547942124873e-9)
            (10.243928780769346,-3.29879901173058e-9)
            (10.24780634291489,-3.296444006650745e-9)
            (10.251439912645552,-3.2658948878605543e-9)
            (10.25542394049128,-3.273018300831154e-9)
            (10.25905932242795,-3.291337868915889e-9)
            (10.262630868229358,-3.2692235585329854e-9)
            (10.266041766717663,-3.270870130300807e-9)
            (10.270003685871494,-3.187431207862801e-9)
            (10.27372257705281,-3.249372659830385e-9)
            (10.27781407703491,-3.0176483534205545e-9)
            (10.281555350933825,-3.060878772664921e-9)
            (10.28525294863862,-2.997199932686101e-9)
            (10.288783770993566,-3.078951871238189e-9)
            (10.292874293932444,-2.989090419625029e-9)
            (10.296717578352688,-2.9538730350608944e-9)
            (10.300946530578758,-3.0011139129371145e-9)
            (10.3048251513259,-2.9619561248139803e-9)
            (10.308685328443772,-3.0173682441514416e-9)
            (10.312371242267858,-2.9254160205383073e-9)
            (10.316629615898616,-2.8922422234956002e-9)
            (10.32063273006893,-2.952008526513339e-9)
            (10.325028426466679,-2.8332495238814204e-9)
            (10.329075083867858,-2.7879676345321514e-9)
            (10.333136224459258,-2.7830953097662814e-9)
            (10.337013730095665,-2.865337966895254e-9)
            (10.341477805787482,-2.6663283803074478e-9)
            (10.345675599397769,-2.601681536873457e-9)
            (10.350268831131114,-2.7137000424559687e-9)
            (10.35451554302647,-2.7605080443748875e-9)
            (10.358820201120134,-2.6143490705621275e-9)
            (10.362929246173117,-2.7387441203785556e-9)
            (10.367637494543278,-2.54310961178561e-9)
            (10.372066182839923,-2.5426414307361256e-9)
            (10.376891569163472,-2.629836348688741e-9)
            (10.381373692151042,-2.6203709202476944e-9)
            (10.385970086725415,-2.5509498957632104e-9)
            (10.39035543678363,-2.5552828741837175e-9)
            (10.395348509022922,-2.5841244699620347e-9)
            (10.400047431441607,-2.5741592191153018e-9)
            (10.405146575353402,-2.6699673583152617e-9)
            (10.409905368265468,-2.591538428298179e-9)
            (10.414847766355642,-2.65171240521056e-9)
            (10.419559531246655,-2.7490144605124556e-9)
            (10.424881971369645,-2.4823839650522928e-9)
            (10.429895493919936,-2.4916820828835284e-9)
            (10.435320371217076,-2.5268364067798643e-9)
            (10.440405788696909,-2.3906839841103533e-9)
            (10.445753932857226,-2.434360157899107e-9)
            (10.450847702317729,-2.3616828492833974e-9)
            (10.456551501483224,-2.4473325588303396e-9)
            (10.461932177524982,-2.5080038046354503e-9)
            (10.46774852100321,-2.225493567209469e-9)
            (10.473222395601749,-2.3605866150688826e-9)
            (10.479042026996586,-2.2678101618822666e-9)
            (10.484580350340792,-2.329612391882563e-9)
            (10.490730379470513,-2.222364403614563e-9)
            (10.496543247282235,-2.277642519032952e-9)
            (10.502832448259541,-2.0979923354147445e-9)
            (10.508770982541234,-2.24736385057156e-9)
            (10.515137163920459,-2.2311120728701894e-9)
            (10.521193497472709,-2.200172488642238e-9)
            (10.527872378367553,-2.1128943039627757e-9)
            (10.53419952850025,-2.055996706218366e-9)
            (10.541059640071618,-2.225577167003223e-9)
            (10.547555890251937,-2.0066256434247975e-9)
            (10.554560006691215,-2.2346848815857356e-9)
            (10.561225442917882,-2.1636182845341523e-9)
            (10.5685386514901,-2.3354868039504595e-9)
            (10.575484208124147,-2.196237969265269e-9)
            (10.583032866730132,-2.4297818201901578e-9)
            (10.590200888453916,-2.224258777161481e-9)
            (10.59795931251384,-2.4379553931197506e-9)
            (10.605350757823228,-2.4235070616995813e-9)
            (10.613432622660211,-2.1545345507689717e-9)
            (10.621129205767584,-2.382404939993421e-9)
            (10.629510233466025,-2.2327446558279007e-9)
            (10.637492290028812,-2.3632229506631575e-9)
            (10.646155458280345,-2.2958578371756744e-9)
            (10.654424832535035,-2.1328279142807105e-9)
            (10.663446671737182,-2.1929694726807725e-9)
            (10.67206452411099,-2.2211623651458012e-9)
            (10.681458068090533,-2.022099265808208e-9)
            (10.690435265669288,-2.2096942053906332e-9)
            (10.700196942065203,-2.0443734483066578e-9)
            (10.709541695682864,-1.9726698052835445e-9)
            (10.719722179119861,-2.0944891376828423e-9)
            (10.729481279201595,-2.0954620261193213e-9)
            (10.740116521425673,-2.0403957412540308e-9)
            (10.750322408165266,-2.02576611041394e-9)
            (10.761428420927437,-1.970805962869804e-9)
            (10.772102744228363,-1.972565777386137e-9)
            (10.78371658349441,-1.952116246428659e-9)
            (10.794898754582695,-2.114727837287944e-9)
            (10.807064232755268,-1.8366453913287728e-9)
            (10.818797601854794,-1.9390733463353627e-9)
            (10.83154889123382,-1.8972106108350317e-9)
            (10.843870357098318,-1.9632599990160315e-9)
            (10.858638658831715,-1.9261672257187e-9)
            (10.872010582474678,-1.8799977130612433e-9)
            (10.885999365611742,-1.757178957895178e-9)
            (10.899449466978725,-1.640408808789573e-9)
            (10.9144807849382,-1.5558363486434246e-9)
            (10.92862612121856,-1.606399679943138e-9)
            (10.94499429703288,-1.4703839257279583e-9)
            (10.960240589271141,-1.5737898761969404e-9)
            (10.977432226381447,-1.404821481365559e-9)
            (10.993426749252217,-1.6701653393624838e-9)
            (11.010947329055949,-1.747666900087097e-9)
            (11.027445654142229,-1.7824310916125796e-9)
            (11.045264387320666,-1.6305565786467469e-9)
            (11.062314980679318,-1.857650144820866e-9)
            (11.080630870035545,-1.6092405186185488e-9)
            (11.09837736507053,-1.5562542365898935e-9)
            (11.117329132997684,-1.4654701896432698e-9)
            (11.135826940225153,-1.6233882016436496e-9)
            (11.155394469332798,-1.4758579358620239e-9)
            (11.174568347322236,-1.6968344507262145e-9)
            (11.194619052627077,-1.636137281213479e-9)
            (11.214319107907679,-1.6297339588966508e-9)
            (11.234701759748885,-1.4291527405951854e-9)
            (11.254781721169751,-1.5090064753309207e-9)
            (11.275392136554027,-1.321200870929573e-9)
            (11.29575793219919,-1.7195674328895905e-9)
            (11.316556023624868,-1.4115463797814698e-9)
            (11.337172322901466,-1.6553543535913207e-9)
            (11.358165402741871,-1.4197642506097452e-9)
            (11.379035792922139,-1.7086874692928689e-9)
            (11.400250952796247,-1.50173334878545e-9)
            (11.421392684557288,-1.495390755668069e-9)
            (11.442854025327097,-1.5961813537579417e-9)
            (11.464280235018013,-1.4728516739559439e-9)
            (11.485997008179814,-1.6082313814003157e-9)
            (11.507710024432624,-1.4333807474287141e-9)
            (11.52967471854111,-1.6046118322954328e-9)
            (11.551667846492252,-1.8073554319819607e-9)
            (11.573859507395474,-1.0838996922224453e-9)
            (11.596122073850898,-1.6615451792212355e-9)
            (11.618509121500104,-1.4206652798609554e-9)
            (11.641029925428182,-1.498035973046541e-9)
            (11.663568467334883,-1.2776903146605179e-9)
            (11.686335174568686,-1.4484973775985566e-9)
            (11.708961768148823,-1.2962140527594812e-9)
            (11.731956130648902,-1.35797739719834e-9)
            (11.7545767850287,-1.6029670923956019e-9)
            (11.777766870915423,-1.1193699578360139e-9)
            (11.800246025130722,-1.4870803755062667e-9)
            (11.8235764010066,-1.3704085921606435e-9)
            (11.845732617166322,-1.4107659623840973e-9)
            (11.869112582295575,-1.2948382921429413e-9)
            (11.890716119764118,-1.6253449558467636e-9)
            (11.91149202079304,-1.3063382875433405e-9)
            (11.931484961966733,-1.4643802004332684e-9)
            (11.951214791713323,-1.3830283585036796e-9)
            (11.97019011884289,-1.4169927037288588e-9)
            (11.989360710904316,-1.393027866669616e-9)
            (12.007428099290305,-1.5164635727704656e-9)
            (12.024369190569166,-1.4150718097294401e-9)
            (12.040147110718996,-1.470153169341737e-9)
            (12.05462859653032,-1.3946360108429978e-9)
            (12.067930409362363,-1.441813176662754e-9)
            (12.076805974540033,-1.4179811495991512e-9)
            (12.084960223830354,-1.4325491166575222e-9)
            (12.096109977077493,-1.4210960932320438e-9)
            (12.109313011118344,-1.4356699370998705e-9)
            (12.12732164136557,-1.490695931277708e-9)
            (12.145157830523159,-1.3636050552601198e-9)
            (12.166603470762858,-1.5628337304840478e-9)
            (12.186010606413383,-1.4030073769433216e-9)
            (12.206900210523296,-1.7054528067550478e-9)
            (12.226523407289932,-1.5565183308918762e-9)
            (12.247235131920952,-1.6684756354301555e-9)
            (12.267012147018495,-1.541807861937805e-9)
            (12.288805207082984,-1.7210608771467406e-9)
            (12.309761417935636,-1.7352859704722334e-9)
            (12.332679803922314,-1.6699725768898332e-9)
            (12.354543427888377,-1.7813576169700696e-9)
            (12.376797889954297,-1.530877091759919e-9)
            (12.398279307234649,-1.5134293818164224e-9)
            (12.4235736540076,-1.4801420367138718e-9)
            (12.446726942088373,-1.2665290760605075e-9)
            (12.472181879271945,-1.998695986493715e-9)
            (12.495114527101315,-1.876058863814478e-9)
            (12.518548420025814,-1.4580329166236083e-9)
            (12.54054136064012,-1.914878949849097e-9)
            (12.564093701552466,-1.0920725990182234e-9)
            (12.587082428908367,-1.516037795301628e-9)
            (12.610879502794283,-1.4484582422369385e-9)
            (12.633867687334565,-9.587742821892675e-10)
            (12.657179397370477,-1.337782606913862e-9)
            (12.679865330884137,-1.2750504541081398e-9)
            (12.702688553550848,-1.966191265356798e-9)
            (12.7254213859439,-1.2045626163192935e-9)
            (12.74796316424806,-2.0943787260030433e-9)
            (12.770581193928564,-1.7139721308900846e-9)
            (12.792803840639998,-2.749163174886604e-9)
            (12.815320481617583,-2.185124081677259e-9)
            (12.83711641715405,-2.756662287328737e-9)
            (12.8594092687229,-2.8415679254045756e-9)
            (12.8808202441501,-2.3219987044242885e-9)
            (12.902970912973919,-1.847930419796029e-9)
            (12.923997898812177,-2.0490875107803674e-9)
            (12.945929919299973,-1.9799665795794397e-9)
            (12.966558738659785,-1.9675260309881537e-9)
            (12.988265414517949,-1.94832600053374e-9)
            (13.008481055777898,-2.0978885850730933e-9)
            (13.029945953858682,-1.6978374262066609e-9)
            (13.049764303298117,-2.4681751642496863e-9)
            (13.070981678303186,-1.7903732385526894e-9)
            (13.090392055587431,-1.7662429296905202e-9)
            (13.11133718283712,-2.0543530210304084e-9)
            (13.130340539247538,-1.2601159005143359e-9)
            (13.148939665408625,-1.6544128289552873e-9)
            (13.166942811905823,-2.1533516081362336e-9)
            (13.187121185624854,-1.2763005097227165e-9)
            (13.205516777260806,-2.0396848654513633e-9)
            (13.223758871869247,-1.556562323479227e-9)
            (13.24119094194173,-1.4620047394942048e-9)
            (13.25960670191561,-1.9686894336956584e-9)
            (13.276499652787994,-1.3587143632420862e-9)
            (13.294239606749159,-1.941312000042217e-9)
            (13.311194977328901,-1.8867443163372855e-9)
            (13.32785568211324,-1.8173267335441778e-9)
            (13.34393692249092,-2.3121980996521074e-9)
            (13.360878823329594,-1.434983243342458e-9)
            (13.377094857707647,-2.396936760185042e-9)
            (13.393457726687007,-1.8092003450931315e-9)
            (13.409122256268844,-1.7739113511439086e-9)
            (13.425005867038161,-2.1466091126853826e-9)
            (13.44020400802805,-2.1230155411444684e-9)
            (13.456010167059373,-1.900999690995775e-9)
            (13.471111056344197,-2.426039147351844e-9)
            (13.48640789547463,-2.4419277711018594e-9)
            (13.500965279020694,-2.575550772654367e-9)
            (13.51592867364006,-2.3856275843670005e-9)
            (13.530219445722942,-1.904999269441987e-9)
            (13.545024970794522,-1.9012046381661207e-9)
            (13.559062403554613,-2.1371351355270463e-9)
            (13.573328179211549,-2.0548850399038088e-9)
            (13.586907727118724,-2.4584869695587486e-9)
            (13.60103799059045,-2.0494298480500106e-9)
            (13.614430671710618,-2.3130437565299644e-9)
            (13.62819624554761,-2.394745624023642e-9)
            (13.64124054515511,-2.585691327716688e-9)
            (13.654657500820505,-2.3070915178280416e-9)
            (13.667366377013591,-2.4280397692422184e-9)
            (13.680590165299265,-2.416564504059693e-9)
            (13.693095108448196,-2.240926444407876e-9)
            (13.705960243878383,-2.3686387295995814e-9)
            (13.718107045988816,-2.5940952719238908e-9)
            (13.730694857281877,-2.313234492845595e-9)
            (13.742596445275883,-2.752280070517088e-9)
            (13.754985087699668,-2.451214120569034e-9)
            (13.766645107679759,-2.779802610319848e-9)
            (13.77865711708219,-2.7310568251337486e-9)
            (13.789995443212334,-2.9619057206886623e-9)
            (13.801842607369307,-2.7386247714034084e-9)
            (13.812986447946889,-3.0273888951271033e-9)
            (13.824538692335565,-2.700992873805319e-9)
            (13.835407170931196,-3.0573589215876495e-9)
            (13.846689847003269,-2.7116838774432495e-9)
            (13.85730240304549,-2.9554135805298642e-9)
            (13.868399919694886,-2.965469314553104e-9)
            (13.878820934807875,-3.287782601724132e-9)
            (13.889632344338528,-2.8957224396108927e-9)
            (13.899779493466376,-2.9681047619689593e-9)
            (13.910369342735825,-2.986187408460239e-9)
            (13.920315688274561,-2.9135016621495424e-9)
            (13.930723013463266,-3.015429017594329e-9)
            (13.940464421083215,-3.0483046087326215e-9)
            (13.950579658421944,-2.853500657984398e-9)
            (13.96007308292127,-3.0337629075560812e-9)
            (13.970043897039638,-3.007397331167283e-9)
            (13.979372782290945,-3.011631388716296e-9)
            (13.98910203095869,-3.054889785580883e-9)
            (13.99820883490934,-3.08884218203076e-9)
            (14.007721366198158,-3.2277909234323943e-9)
            (14.016626665710042,-3.3015215006315657e-9)
            (14.025986668667802,-3.109832280578928e-9)
            (14.034732970244058,-3.4167292328746157e-9)
            (14.043856230751889,-3.3547513655918237e-9)
            (14.05238377301491,-3.417824578910711e-9)
            (14.061332103135314,-3.096561673743281e-9)
            (14.069699538361581,-3.4888335553873162e-9)
            (14.078495672164271,-3.19299420237229e-9)
            (14.08669641199365,-3.137251569640398e-9)
            (14.095254606608002,-3.2097832169952767e-9)
            (14.103256447653068,-3.208885823724472e-9)
            (14.11170059543813,-3.408266446847108e-9)
            (14.119572029470982,-3.256350855629364e-9)
            (14.127818290544093,-3.014115845800802e-9)
            (14.135509346939429,-3.1725402305227135e-9)
            (14.143576586097614,-3.256166225540369e-9)
            (14.151106072009872,-3.1840445835484843e-9)
            (14.159058330763775,-3.2876296129913385e-9)
            (14.166463031061369,-3.0866802447349073e-9)
            (14.174214167227397,-3.230163136969111e-9)
            (14.181439236789654,-3.424812211605399e-9)
            (14.189052935641044,-3.215206323403663e-9)
            (14.196152027768306,-3.6695002592068704e-9)
            (14.20364688054162,-3.4969973583542924e-9)
            (14.210613929565655,-3.725929231812586e-9)
            (14.21790625763652,-3.456177455340992e-9)
            (14.224708420065674,-3.798299896828894e-9)
            (14.23191793553014,-3.7272558373047104e-9)
            (14.238621586498905,-3.86196141732853e-9)
            (14.245669703668737,-3.837278272911249e-9)
            (14.252226082637465,-3.793531377915826e-9)
            (14.259120339706934,-3.908909973482366e-9)
            (14.265543997226995,-3.7446625800185984e-9)
            (14.272361546827131,-3.804260795270409e-9)
            (14.278692901073729,-3.757810285165419e-9)
            (14.285334773332634,-3.6969258765395807e-9)
            (14.29151445705429,-3.911911794496348e-9)
            (14.298047212926006,-3.701925987975585e-9)
            (14.304128293083954,-3.898815825742474e-9)
            (14.310577046386772,-3.845629592547084e-9)
            (14.316557411108876,-3.835757378389815e-9)
            (14.322824479757733,-3.89589727145534e-9)
            (14.328662516947231,-3.912114965309854e-9)
            (14.334876179339926,-3.8734044860433414e-9)
            (14.340644364542108,-4.051801671955957e-9)
            (14.346729054590403,-3.994817587837929e-9)
            (14.352377174976308,-4.02273692134969e-9)
            (14.358321185790144,-3.996568964659275e-9)
            (14.363855798037443,-4.1364651703901245e-9)
            (14.369762106857788,-4.005034304199739e-9)
            (14.375235500476954,-4.272550535588948e-9)
            (14.380984160784102,-3.889511268617696e-9)
            (14.386325636787776,-4.2621076667970215e-9)
            (14.39198349130298,-3.961667993657159e-9)
            (14.397247009815818,-4.295142908006255e-9)
            (14.402859603625902,-4.173960066466975e-9)
            (14.408052658941244,-4.097997718943702e-9)
            (14.413491693715406,-4.128224873056752e-9)
            (14.41855528402914,-4.051320390274782e-9)
            (14.423966778160294,-4.011478038634664e-9)
            (14.428985979148484,-4.190448432694893e-9)
            (14.434301833555033,-4.104177664387976e-9)
            (14.439225658903956,-4.109094176030226e-9)
            (14.444400713767912,-4.098535066887621e-9)
            (14.449220628726117,-4.228923211613278e-9)
            (14.454399137574217,-4.085642490991859e-9)
            (14.459189171614879,-4.2038525993604026e-9)
            (14.464224474712106,-4.254160579364452e-9)
            (14.468897011390089,-4.443581502755478e-9)
            (14.473847008323645,-4.252686869321565e-9)
            (14.478454527393964,-4.467965997179135e-9)
            (14.483407123321195,-4.330260150453569e-9)
            (14.48797717674577,-4.310066525903267e-9)
            (14.49275265051426,-4.268786879535469e-9)
            (14.497197327510815,-4.396130126593789e-9)
            (14.501964201856092,-4.264758102223709e-9)
            (14.506386272960755,-4.424898891741691e-9)
            (14.511100749751531,-4.3286554340937755e-9)
            (14.515454871778097,-4.396081276780706e-9)
            (14.52001178091459,-4.306816681065584e-9)
            (14.52426050104037,-4.392363139871236e-9)
            (14.528864632238342,-4.3596537491197296e-9)
            (14.533116994401123,-4.4591506043190066e-9)
            (14.537596871567487,-4.50690063047432e-9)
            (14.541745521876027,-4.5690049521596166e-9)
            (14.546126301900927,-4.447154422493327e-9)
            (14.55021204093912,-4.583457835494187e-9)
            (14.554660899524311,-4.425060762258681e-9)
            (14.558750966852573,-4.620497096041731e-9)
            (14.563010371038564,-4.494036032198778e-9)
            (14.566972184870005,-4.579155943318369e-9)
            (14.571225733468417,-4.539480569221155e-9)
            (14.575179848731203,-4.664146624477894e-9)
            (14.579453431718258,-4.480393833716789e-9)
            (14.583380465371777,-4.692589428145766e-9)
            (14.587457028500188,-4.557372479396804e-9)
            (14.591263070151482,-4.580411383514615e-9)
            (14.595426877883636,-4.550603893704874e-9)
            (14.599272689839053,-4.591419244803774e-9)
            (14.603360177747811,-4.592197511144036e-9)
            (14.607128387620007,-4.676734555175699e-9)
            (14.611069674621175,-4.575254841654441e-9)
            (14.614758667907626,-4.68677141540752e-9)
            (14.618861837927591,-4.69156979931995e-9)
            (14.62261603344652,-4.499909556088255e-9)
            (14.626526948075275,-4.574909118204573e-9)
            (14.630153507930034,-4.51156467740077e-9)
            (14.634020834050585,-4.584842505650499e-9)
            (14.63763710237124,-4.631893979478718e-9)
            (14.641677233559614,-4.551663934648786e-9)
            (14.645349944290311,-4.647003004620842e-9)
            (14.64912814518411,-4.571489187199518e-9)
            (14.652652310246266,-4.632427108575143e-9)
            (14.656516131552044,-4.512940243728281e-9)
            (14.660109944549713,-4.5796972880651765e-9)
            (14.664084229699217,-4.602095149408569e-9)
            (14.66769740607417,-4.597217273527576e-9)
            (14.671414517814847,-4.583001755875671e-9)
            (14.674904232892786,-4.665011488214077e-9)
            (14.678888872128038,-4.667612074626959e-9)
            (14.682545401764695,-4.589145286004737e-9)
            (14.686511632491753,-4.767611194722576e-9)
            (14.690141840932188,-4.73176298143585e-9)
            (14.693961227732686,-4.6787349550214685e-9)
            (14.697572119537531,-4.750976057010803e-9)
            (14.701541022513679,-4.701187883426883e-9)
            (14.705389523871446,-4.81660378248705e-9)
            (14.709767588366677,-4.711627310527433e-9)
            (14.71385599281265,-4.838419442876329e-9)
            (14.718913727570365,-4.731039338068399e-9)
            (14.723747158464672,-4.714308055042693e-9)
            (14.729383488233731,-5.1295996339462135e-9)
            (14.733515473300216,-5.063331309784758e-9)
            (14.737377416477672,-5.052778195846486e-9)
            (14.7405000693907,-5.041902007008048e-9)
            (14.743396216882614,-5.021265181426315e-9)
            (14.745964967920177,-5.041601802702189e-9)
            (14.748436100455319,-5.025288629667557e-9)
            (14.75066435241597,-5.018440996096274e-9)
            (14.752753290427991,-5.0276121044134925e-9)
            (14.754748013560164,-5.022639859575406e-9)
            (14.756671539443598,-5.021565607776779e-9)
            (14.758451519206593,-5.02194663631883e-9)
            (14.760074187254027,-5.021551841011274e-9)
            (14.761491709090869,-5.023315763352798e-9)
            (14.762776279511561,-5.021898230594957e-9)
            (14.763795272423975,-5.022882776373194e-9)
            (14.764731334091636,-5.022697591172687e-9)
            (14.766261026486507,-5.023077065402504e-9)
            (14.767763771413875,-5.023617744015496e-9)
            (14.769475651625704,-5.023959692707081e-9)
            (14.7711308522953,-5.021684401640414e-9)
            (14.773039023945056,-5.027103400223609e-9)
            (14.774815241108596,-5.0226240944084566e-9)
            (14.776830026024331,-5.027762206566422e-9)
            (14.778658902717938,-5.027050331563032e-9)
            (14.780551466573778,-5.028870209144998e-9)
            (14.782352296243154,-5.027541272184521e-9)
            (14.784578843300192,-5.026151272957691e-9)
            (14.78658416805914,-5.0310449140056335e-9)
            (14.788736729823185,-5.02995822770913e-9)
            (14.790695353748529,-5.020564408653172e-9)
            (14.792699209452925,-5.0302360055098916e-9)
            (14.794610676120115,-5.027724903072794e-9)
            (14.796753376077111,-5.026659755102969e-9)
            (14.798809291364595,-5.025698301963644e-9)
            (14.80100156935662,-5.038670147783364e-9)
            (14.803028835937384,-5.0279320706891895e-9)
            (14.805163350298512,-5.043932160830877e-9)
            (14.807173853395293,-5.03500907633736e-9)
            (14.809492459024705,-5.041321804455379e-9)
            (14.811599479046949,-5.037026573617709e-9)
            (14.813793598752758,-5.048293560960815e-9)
            (14.815828919868148,-5.04149633151485e-9)
            (14.818006919937252,-5.051379314835458e-9)
            (14.820056744067047,-5.048850226785362e-9)
            (14.82218872577309,-5.0465442935632154e-9)
            (14.824257007395042,-5.048571560806181e-9)
            (14.826410201325013,-5.0515556182517685e-9)
            (14.828446745056532,-5.048413465047474e-9)
            (14.830825640394096,-5.056070895292919e-9)
            (14.832967963728308,-5.0503143889102375e-9)
            (14.835169570096493,-5.054910490187581e-9)
            (14.837211334794883,-5.053822249578843e-9)
            (14.839389016600723,-5.056798979552468e-9)
            (14.841444472727375,-5.05215935753256e-9)
            (14.843601062118776,-5.056334018149755e-9)
            (14.84568542340565,-5.05366926084605e-9)
            (14.847837708548866,-5.055009300036772e-9)
            (14.849871877457277,-5.0518367267216036e-9)
            (14.852226946382403,-5.056702168104721e-9)
            (14.854362093374752,-5.0570141407746405e-9)
            (14.856575384188673,-5.056920882040572e-9)
            (14.858624361520107,-5.0548547569917446e-9)
            (14.860793635764598,-5.056770557843038e-9)
            (14.8628411797676,-5.0472934720602325e-9)
            (14.864989232649307,-5.054507257185037e-9)
            (14.86706923673167,-5.0385973171529486e-9)
            (14.86922801743751,-5.0597894762915985e-9)
            (14.871265693310878,-5.040491135588354e-9)
            (14.873602305393577,-5.050388995897492e-9)
            (14.875727720490115,-5.0328898826279556e-9)
            (14.877934133698512,-5.033673033949526e-9)
            (14.87998125020473,-5.03677188845586e-9)
            (14.882164837065554,-5.034244798807208e-9)
            (14.884220611522526,-5.038068406904017e-9)
            (14.886356255729053,-5.0270168028276885e-9)
            (14.888429091112588,-5.032567473861604e-9)
            (14.890586841269712,-5.0310742238934836e-9)
            (14.892627687233936,-5.028658822681109e-9)
            (14.895002652568673,-5.045742934584041e-9)
            (14.897145644385384,-5.026177918310282e-9)
            (14.899350849766483,-5.033798933240519e-9)
            (14.90139845648407,-5.019935800376629e-9)
            (14.903589244059187,-5.019858972943325e-9)
            (14.905656420140309,-5.019100912662111e-9)
            (14.90782225300069,-5.0237822790677455e-9)
            (14.909918527667037,-5.028369054471682e-9)
            (14.912090353987018,-5.02129515744798e-9)
            (14.914145189487996,-5.031135952293653e-9)
            (14.91653660531544,-5.028398364359532e-9)
            (14.918702282784405,-4.996422164893488e-9)
            (14.920948882993356,-5.038099271104102e-9)
            (14.923031610942312,-5.00438335215847e-9)
            (14.925248327174007,-5.0092159309400586e-9)
            (14.927342816878356,-5.0026705000760785e-9)
            (14.92955242353499,-4.995724500744814e-9)
            (14.93169208712151,-5.045691642280303e-9)
            (14.933921848180725,-5.025588167839601e-9)
            (14.93602842326288,-4.988636836955607e-9)
            (14.938453532751245,-5.037268380192472e-9)
            (14.940664252944616,-4.965536870571441e-9)
            (14.942977170028716,-4.987128265909746e-9)
            (14.94512560779572,-4.932230401877291e-9)
            (14.947431502669609,-4.975321710176672e-9)
            (14.94960490676895,-4.91743978869863e-9)
            (14.95212823884701,-4.983170764916167e-9)
            (14.954405363629329,-4.853307977725763e-9)
            (14.956749067353494,-4.938788711328357e-9)
            (14.958940197490469,-4.905289285872527e-9)
            (14.96135638520956,-4.908852435647759e-9)
            (14.963626849839875,-4.860050584198916e-9)
            (14.966243399016069,-4.961312471962742e-9)
            (14.968602647922093,-4.923944141310699e-9)
            (14.971017732550285,-4.883010662481979e-9)
            (14.973291122204351,-4.901093975107074e-9)
            (14.975884137634397,-5.045769801981237e-9)
            (14.978301575762496,-4.7892587673459275e-9)
            (14.981021604585537,-4.865090108552295e-9)
            (14.983496775321287,-4.749763249378702e-9)
            (14.986054654512715,-4.922154017705793e-9)
            (14.988480494872784,-4.785104978921595e-9)
            (14.991371166054924,-4.777013895562732e-9)
            (14.994027727470925,-4.7738126784935275e-9)
            (14.996946604853639,-4.672533693295122e-9)
            (14.999635190964419,-4.714665324812017e-9)
            (15.002497017625187,-4.592576763329248e-9)
            (15.005234044618312,-4.830262634314408e-9)
            (15.00865338778729,-4.607957793112405e-9)
            (15.011778582613172,-4.495205541132918e-9)
            (15.015290633310011,-4.738179404384368e-9)
            (15.01858677131231,-4.248435825360275e-9)
            (15.02266676283486,-4.527902941475759e-9)
            (15.02656851194228,-4.645037243733441e-9)
            (15.031576657645617,-4.561025113147821e-9)
            (15.035996693404398,-6.0006122293287945e-9)
            (15.04004544031189,-5.6214000121457275e-9)
            (15.043163591661205,-5.677465386710878e-9)
            (15.046174723483128,-5.666839553164493e-9)
            (15.048809649202038,-5.74937997210867e-9)
            (15.051343815188577,-5.785124601587199e-9)
            (15.054492474077236,-5.540883751820047e-9)
            (15.05745598530793,-5.742940456521239e-9)
            (15.060431104568373,-5.421759929902237e-9)
            (15.0631892838298,-5.836606309372883e-9)
            (15.066043939422848,-5.553341009267854e-9)
            (15.068658103976102,-5.604331110298233e-9)
            (15.07124798811902,-5.682178505495017e-9)
            (15.073703367814847,-5.508524303365903e-9)
            (15.07654989631128,-5.547933557004114e-9)
            (15.079135259674892,-5.608125852596402e-9)
            (15.081780713652215,-5.4973257057611136e-9)
            (15.084216214521394,-5.618060461287655e-9)
            (15.086689410941911,-5.515292667013227e-9)
            (15.089041926205896,-5.5459652426037565e-9)
            (15.091553328437483,-5.457312712842111e-9)
            (15.093987069549565,-5.595790497636699e-9)
            (15.096506400988547,-5.431658678389795e-9)
            (15.098868837074015,-5.514569800801894e-9)
            (15.10142011194156,-5.437229555482759e-9)
            (15.103799725420933,-5.4741332577989965e-9)
            (15.106354538163398,-5.409549808099712e-9)
            (15.10872501174697,-5.4365578705528605e-9)
            (15.111218117370962,-5.342528086593745e-9)
            (15.113555639640856,-5.372848166373956e-9)
            (15.116112304285695,-5.35231081677523e-9)
            (15.118488732882598,-5.328973262663794e-9)
            (15.121019010043067,-5.438778427624413e-9)
            (15.123375033813952,-5.404082625837248e-9)
            (15.125883126743382,-5.406811665054079e-9)
            (15.128236414796103,-5.410987324871996e-9)
            (15.130824647010739,-5.396265767565467e-9)
            (15.13322474518814,-5.388819945828516e-9)
            (15.135763427360667,-5.387117640864858e-9)
            (15.13813712280637,-5.411765258145351e-9)
            (15.140704697967182,-5.347419285151034e-9)
            (15.143110600228297,-5.3844103620193096e-9)
            (15.145749373805884,-5.358736565597155e-9)
            (15.148196463417815,-5.3649248377141134e-9)
            (15.150782962938244,-5.389030000024775e-9)
            (15.153210424995233,-5.397333247003644e-9)
            (15.155879012571981,-5.375871858781522e-9)
            (15.158372198234987,-5.392791768699112e-9)
            (15.161083838528883,-5.3769078078858e-9)
            (15.163605227074356,-5.384348078507628e-9)
            (15.16628918641595,-5.3909903208193555e-9)
            (15.168814469137832,-5.386761148251651e-9)
            (15.171624945435436,-5.398203883899555e-9)
            (15.174242373920789,-5.400019542634027e-9)
            (15.177064260223643,-5.371537659115688e-9)
            (15.17969962347655,-5.398739122419727e-9)
            (15.182545567749477,-5.408317682586983e-9)
            (15.18522563303874,-5.417784998407171e-9)
            (15.188225565218522,-5.3683867351495e-9)
            (15.191015694698816,-5.417027604259772e-9)
            (15.194012688656152,-5.2852082710330706e-9)
            (15.196825846888663,-5.544914971622461e-9)
            (15.19992405149625,-5.3642330577474695e-9)
            (15.202840580110047,-5.4762643308947645e-9)
            (15.206106987584269,-5.381609824439693e-9)
            (15.209151702619325,-5.4167168528351795e-9)
            (15.212443658658328,-5.420782933640567e-9)
            (15.2155511738717,-5.388780199844234e-9)
            (15.21905511888638,-5.221918897291289e-9)
            (15.222354990679815,-5.412162606965865e-9)
            (15.226063574965195,-5.2219509827367006e-9)
            (15.229548075603354,-5.517142298572253e-9)
            (15.233416381306695,-5.1455404381783865e-9)
            (15.23710078457483,-5.536225811120232e-9)
            (15.241409513950588,-5.4254236658835e-9)
            (15.245518448899352,-5.560685800709564e-9)
            (15.250861856982327,-5.346095455216471e-9)
            (15.255708666600103,-6.002318087006131e-9)
            (15.261253062158207,-4.783330842528244e-9)
            (15.267458659728272,-6.275644448550111e-9)
            (15.273157073005622,-5.656156321087735e-9)
            (15.278215896007952,-6.7664071012885074e-9)
            (15.28310078318741,-6.5930391146551415e-9)
            (15.28806671123808,-6.516063466577293e-9)
            (15.292613632598465,-6.412260389332403e-9)
            (15.297280790589006,-6.997546209142058e-9)
            (15.30160606790093,-6.511451822177605e-9)
            (15.306103696353063,-7.370122068195428e-9)
            (15.310280656936746,-7.419225123150852e-9)
            (15.31468709049411,-7.787200217990176e-9)
            (15.318768413465344,-7.567910742523054e-9)
            (15.323155498118611,-8.267599715949814e-9)
            (15.327186993113736,-7.9043048772931e-9)
            (15.331585240340445,-8.042172594535657e-9)
            (15.33557340910863,-8.10545619511771e-9)
            (15.339542990020615,-7.901314491576272e-9)
            (15.343388261469585,-7.980785032835058e-9)
            (15.34742817616067,-8.11013145529671e-9)
            (15.351292598829515,-8.040709209566899e-9)
            (15.355470459583211,-8.221831326871154e-9)
            (15.359310026718799,-8.221490044313384e-9)
            (15.363158854259236,-8.180233490584499e-9)
            (15.366770112686106,-8.298506326553934e-9)
            (15.370618345267347,-8.071951884680573e-9)
            (15.374284870524942,-8.085531577606275e-9)
            (15.378506059374516,-8.464278056230512e-9)
            (15.382366194945101,-8.09135047852294e-9)
            (15.386258772419213,-8.328143730196302e-9)
            (15.389927913904693,-8.312510679786556e-9)
            (15.393924675664882,-8.102323256764521e-9)
            (15.397717097029613,-8.251573535567047e-9)
            (15.401999247145422,-7.91844079195414e-9)
            (15.405934624775922,-7.999745865738817e-9)
            (15.409917067268667,-7.864405127122609e-9)
            (15.41368691858058,-8.05129563019591e-9)
            (15.417870239723948,-7.926289513626728e-9)
            (15.421822340420666,-7.894983666822952e-9)
            (15.426203498261001,-7.90237386638637e-9)
            (15.430250600674286,-7.984026439977754e-9)
            (15.434375216683673,-7.973460558474699e-9)
            (15.438290871422895,-7.98482835406844e-9)
            (15.442687215437049,-8.010795471413701e-9)
            (15.44682501360174,-7.95496768457582e-9)
            (15.451344302386095,-8.114808380810246e-9)
            (15.455539903179224,-7.896451714728414e-9)
            (15.459860837636743,-8.242143634262789e-9)
            (15.463968502967035,-8.002500440085214e-9)
            (15.468600395017235,-8.366407011628496e-9)
            (15.472948954907613,-8.162480136242323e-9)
            (15.477646727734571,-8.389491212845712e-9)
            (15.482028906220796,-8.338646328986954e-9)
            (15.4865998045696,-8.305792831286851e-9)
            (15.49094567469033,-8.346951463344965e-9)
            (15.495837356391693,-8.528346251424068e-9)
            (15.500424898306818,-8.427642139707814e-9)
            (15.505345643816451,-8.44157499457765e-9)
            (15.509956049304957,-8.528643791194668e-9)
            (15.514829481516637,-8.453844291267387e-9)
            (15.519459643437424,-8.546293228661739e-9)
            (15.524641115884798,-8.533508788488575e-9)
            (15.52950165468567,-8.591860556350639e-9)
            (15.534697089725471,-8.759701186633606e-9)
            (15.539583329774675,-8.543161400531574e-9)
            (15.544810723227517,-8.767071513204883e-9)
            (15.549771749723247,-8.633881054542769e-9)
            (15.555282042031749,-8.880781554587713e-9)
            (15.560457759096588,-8.789264094311022e-9)
            (15.565989714265175,-8.903494608247797e-9)
            (15.571207931549951,-8.845529086976e-9)
            (15.57684118202554,-9.029176517572068e-9)
            (15.582182437309068,-9.003818912667327e-9)
            (15.588073816774846,-9.104387910241485e-9)
            (15.593618184458451,-9.1122874801286e-9)
            (15.599558483785072,-9.047302684805913e-9)
            (15.605174156390436,-9.105627252203874e-9)
            (15.611270823750266,-9.018914948200063e-9)
            (15.617049219575254,-9.003224277215338e-9)
            (15.623389168387018,-9.018850111175425e-9)
            (15.629369023381313,-9.07756259049819e-9)
            (15.635799815230706,-9.114787480335451e-9)
            (15.641889213268065,-9.037473436279697e-9)
            (15.64851861942369,-9.11462783026451e-9)
            (15.65480389852254,-9.119227595277835e-9)
            (15.661677893581466,-9.083984342517226e-9)
            (15.668176402304345,-9.1353754561041e-9)
            (15.675192178331457,-9.152655855437786e-9)
            (15.681845109161676,-9.126994049424297e-9)
            (15.689095638476712,-9.329540140434744e-9)
            (15.695976459558892,-9.156571278978731e-9)
            (15.703489900979706,-9.336574180451862e-9)
            (15.71060974401556,-9.409701462459452e-9)
            (15.718323056233789,-9.382244314792842e-9)
            (15.725648669187708,-9.293080305283752e-9)
            (15.733634174575439,-9.437797099387524e-9)
            (15.74122417750395,-9.340928031065232e-9)
            (15.749507907034108,-9.455273008995846e-9)
            (15.757377160765738,-9.42802746983773e-9)
            (15.765926049513014,-9.456758043313584e-9)
            (15.774060389985614,-9.42890665545093e-9)
            (15.782928083420869,-9.372260412199296e-9)
            (15.791373840875627,-9.35617971986602e-9)
            (15.800591260329943,-9.531734845857898e-9)
            (15.80937137717871,-9.415945134705339e-9)
            (15.818929614419176,-9.611393403385904e-9)
            (15.828045950197644,-9.621413721294658e-9)
            (15.837985159997121,-9.667578182437353e-9)
            (15.847475911973023,-9.617434015840587e-9)
            (15.85783369948968,-9.684584467706259e-9)
            (15.867730995248607,-9.589395777442888e-9)
            (15.878519222405837,-9.907730635916323e-9)
            (15.888840052327643,-9.740467432628463e-9)
            (15.90009280468603,-9.940029244148718e-9)
            (15.910872654471873,-9.814547008435426e-9)
            (15.922632331931935,-9.85354475790956e-9)
            (15.933911088329342,-9.881810925094214e-9)
            (15.94620741749831,-9.94874560511505e-9)
            (15.95801683316127,-9.972023984339273e-9)
            (15.97088495890127,-9.92260490439989e-9)
            (15.983262995845095,-9.93280174776956e-9)
            (15.99674653452552,-9.910503029342266e-9)
            (16.009737626701178,-9.845581683265436e-9)
            (16.02387684934094,-9.909005838082408e-9)
            (16.037523128728377,-9.965744729445447e-9)
            (16.053991501610064,-1.0095001667931314e-8)
            (16.068823597321735,-9.921872046181335e-9)
            (16.084336679220147,-1.0179005638377703e-8)
            (16.099219081357095,-9.894116970166067e-9)
            (16.115890671555093,-1.0287991569768451e-8)
            (16.13152772462566,-1.0102572223225081e-8)
            (16.149817715052084,-1.0074566847428912e-8)
            (16.166729401046744,-1.0056901977861799e-8)
            (16.185885058993843,-1.0279336742913259e-8)
            (16.203558488536473,-9.782269327907045e-9)
            (16.222842600727763,-1.0236242548034014e-8)
            (16.240912081705922,-9.75285258109082e-9)
            (16.260242089616078,-1.0268459943452157e-8)
            (16.278791261083292,-9.945639090069847e-9)
            (16.298365081703032,-1.0209197182087237e-8)
            (16.317601126950475,-9.896943542475611e-9)
            (16.337401429427263,-1.026947921145549e-8)
            (16.3572712158472,-9.881359092078768e-9)
            (16.376866000884068,-9.873503237223247e-9)
            (16.39703223657811,-9.879826110004153e-9)
            (16.41596111687666,-9.782287105353227e-9)
            (16.43393458118126,-9.896626532168717e-9)
            (16.451238065817737,-9.797508235265262e-9)
            (16.46804780608058,-9.814691510900975e-9)
            (16.484153678447285,-9.872045174386113e-9)
            (16.500162070810838,-9.840349604606224e-9)
            (16.51513744084939,-9.898070189862107e-9)
            (16.52866875719729,-9.85882066262267e-9)
            (16.541143819588758,-9.887993460480637e-9)
            (16.55043944138312,-9.8597578144545e-9)
            (16.5594010008994,-9.85834928534518e-9)
            (16.56936415587607,-9.873619718700488e-9)
            (16.579963076006052,-9.850843391001618e-9)
            (16.597351506793448,-9.910691215614387e-9)
            (16.613002181275725,-9.96364426381069e-9)
            (16.630076286457896,-9.870150932678179e-9)
            (16.645920807650118,-1.0042487195993655e-8)
            (16.66237062146679,-9.700338476914538e-9)
            (16.678186126813646,-9.856746030489916e-9)
            (16.696338641674636,-9.730761904580554e-9)
            (16.713875643377666,-9.86351471332636e-9)
            (16.733197318832897,-9.744532181166221e-9)
            (16.751583295028095,-9.835937397895123e-9)
            (16.77204213761548,-9.561817587711019e-9)
            (16.790572941814574,-9.785218996194445e-9)
            (16.812052820752218,-9.961443808714776e-9)
            (16.83157209065162,-9.834709630007765e-9)
            (16.852007942442228,-1.0312693754510605e-8)
            (16.87095883001917,-9.971783648810018e-9)
            (16.89106222864518,-9.79215625251939e-9)
            (16.91042811301993,-1.0073601314219971e-8)
            (16.930656615716572,-1.0258588367673127e-8)
            (16.950317724603316,-1.0336590028359183e-8)
            (16.97020701395555,-9.87880222069748e-9)
            (16.98962408289652,-1.0230784830422834e-8)
            (17.009129691404997,-9.414996005041587e-9)
            (17.02865634854423,-9.816546464591624e-9)
            (17.047897596682354,-9.407834955510452e-9)
            (17.06733686342651,-9.50298567614638e-9)
            (17.086293976146614,-9.374294784869619e-9)
            (17.105671852342898,-9.436516346106316e-9)
            (17.12426047758724,-9.534139588929236e-9)
            (17.14347968106483,-9.633572661815748e-9)
            (17.161745205238166,-9.095768582767505e-9)
            (17.18085567246442,-9.690536262318972e-9)
            (17.19878394139792,-9.161089942200107e-9)
            (17.21771949301327,-9.104457521225129e-9)
            (17.23530427221595,-8.881645363612023e-9)
            (17.25405767122467,-8.55350734685345e-9)
            (17.271289158719764,-7.778218014120597e-9)
            (17.289846950100014,-8.737509826772794e-9)
            (17.306738196841202,-7.8582393370219e-9)
            (17.325088144861713,-8.739144741198857e-9)
            (17.34162878666658,-7.677796121097202e-9)
            (17.357822307802028,-8.049207855798102e-9)
            (17.373465341874315,-7.368032739485386e-9)
            (17.39113144720216,-7.921642009023344e-9)
            (17.407148896961726,-7.366202314784687e-9)
            (17.423094581860372,-7.833424353620444e-9)
            (17.438287123507124,-7.634642362752686e-9)
            (17.454358973143133,-7.653604083834864e-9)
            (17.469030136791673,-7.556458681001743e-9)
            (17.48454348721705,-8.139060869716275e-9)
            (17.49933168290253,-7.396401824344423e-9)
            (17.513903329195113,-7.60875384919757e-9)
            (17.5279315141388,-7.362722098669394e-9)
            (17.542713765583585,-7.832229753645947e-9)
            (17.556832869508646,-7.146534697355378e-9)
            (17.571157508169144,-7.2077446233720366e-9)
            (17.584833804720883,-6.738491875601937e-9)
            (17.598707858737722,-6.986894729443804e-9)
            (17.61195721823125,-6.9051049322865765e-9)
            (17.625791876518427,-7.066773166641838e-9)
            (17.6389749533,-6.75177536102467e-9)
            (17.65237297849555,-6.752678194388295e-9)
            (17.665093418270235,-7.015961589473818e-9)
            (17.678183678343178,-6.942441843627023e-9)
            (17.690658199712423,-6.615883174632131e-9)
            (17.70363956244581,-7.1142574054050556e-9)
            (17.715918453462873,-6.934047447337832e-9)
            (17.728424049009373,-7.303799676172673e-9)
            (17.74029955727813,-7.076204733280633e-9)
            (17.752678282570518,-6.8468015701483864e-9)
            (17.764389606346082,-7.519358025120937e-9)
            (17.776482676899885,-6.917125761063403e-9)
            (17.787912421153987,-7.2624737335047485e-9)
            (17.799674168883037,-7.222276221519053e-9)
            (17.81079581665634,-6.896577420256733e-9)
            (17.82241184593835,-7.207745733595061e-9)
            (17.833372829552133,-6.664324758709483e-9)
            (17.844681854031617,-6.76839140290042e-9)
            (17.85533607192074,-7.045654504267418e-9)
            (17.86638655220048,-7.173100224910911e-9)
            (17.87681727639835,-6.96194635274594e-9)
            (17.88772112011884,-6.990832912556755e-9)
            (17.897962595216715,-7.273988855693858e-9)
            (17.90852880170863,-7.427384263181125e-9)
            (17.9184825738848,-7.059997697567155e-9)
            (17.928899749104453,-7.364116649810626e-9)
            (17.9386856420621,-7.1077136398756124e-9)
            (17.94887265197102,-7.182939021355139e-9)
            (17.958435127947904,-6.93375112881256e-9)
            (17.968361385998225,-7.081983000034597e-9)
            (17.977686373080296,-6.765164539679347e-9)
            (17.987471079236855,-6.888947745586904e-9)
            (17.996644272219193,-7.127875734092015e-9)
            (18.00618410352329,-7.044168359726655e-9)
            (18.015121430723617,-7.06124902993821e-9)
            (18.024450596049192,-6.920258366349685e-9)
            (18.033203778291735,-6.8744455683500405e-9)
            (18.042400492907248,-6.9512308131791656e-9)
            (18.05099420917356,-6.844673827721692e-9)
            (18.05992422257276,-7.045551475570733e-9)
            (18.068292683675306,-7.012323943733634e-9)
            (18.077092423853763,-6.787885586945208e-9)
            (18.085319564935034,-6.737516655697107e-9)
            (18.09393401094186,-7.017771141981655e-9)
            (18.10198174201347,-6.421382980903445e-9)
            (18.110380666089718,-6.708310573699805e-9)
            (18.118237883200013,-6.5065015597554066e-9)
            (18.126523007215535,-6.585187617424992e-9)
            (18.134255967784277,-6.462409496421628e-9)
            (18.14233929809046,-6.7995158392619715e-9)
            (18.14988310261144,-6.683492870251939e-9)
            (18.15779371066469,-6.476281066980505e-9)
            (18.165187883758666,-6.5797375325971075e-9)
            (18.172994564916785,-6.722476242337905e-9)
            (18.18026242740619,-6.602863589222352e-9)
            (18.187847257873116,-6.775377814349781e-9)
            (18.19493104487863,-6.52211551432913e-9)
            (18.202410847416033,-6.599951696273365e-9)
            (18.209382353104445,-6.705037303156303e-9)
            (18.21671713700479,-6.627755122501355e-9)
            (18.223545801092268,-6.751651682179727e-9)
            (18.230694730590997,-6.744307445849529e-9)
            (18.237365666408813,-6.460765811233671e-9)
            (18.244433511257732,-6.752565617773598e-9)
            (18.251010030709008,-6.716903033776589e-9)
            (18.25790947487177,-6.506814864692956e-9)
            (18.264331117671993,-6.420958875708038e-9)
            (18.27108497745773,-6.50505449506511e-9)
            (18.27738402626882,-6.4087168905047065e-9)
            (18.2840674891742,-6.561947651917421e-9)
            (18.290272270230542,-6.541240660240533e-9)
            (18.296763140627593,-6.583142697635935e-9)
            (18.302812067778333,-6.644239158859477e-9)
            (18.30922109427768,-6.724223844400967e-9)
            (18.31518362387136,-6.775547678472549e-9)
            (18.321485896915615,-6.701001753484093e-9)
            (18.32733732820184,-6.805614516380842e-9)
            (18.333470437795267,-6.738143154549903e-9)
            (18.339185858906728,-6.568352528546484e-9)
            (18.345270591741336,-6.8552366006002785e-9)
            (18.35092026545258,-6.5874838917068246e-9)
            (18.356864891064777,-6.753412717941387e-9)
            (18.36238630051322,-6.511612138382361e-9)
            (18.368200889757574,-6.702270738401239e-9)
            (18.37361872429584,-6.594645274304867e-9)
            (18.37939994175307,-6.62452137589753e-9)
            (18.38475459088261,-6.55694587514688e-9)
            (18.390361593883824,-6.4862812898525135e-9)
            (18.395579306677504,-6.552973275120166e-9)
            (18.401121638374782,-6.673399832735072e-9)
            (18.40627399411192,-6.603811053551567e-9)
            (18.41174971271074,-6.7012630999840894e-9)
            (18.416820845912664,-6.644473637962278e-9)
            (18.422131970909234,-6.6327880965388886e-9)
            (18.427079090514113,-6.775519700852328e-9)
            (18.4323725422651,-6.652959960717908e-9)
            (18.437280803045933,-6.711755817789822e-9)
            (18.442462167619503,-6.597692614462858e-9)
            (18.447264925550964,-6.619834236332167e-9)
            (18.45231849072062,-6.579458311506414e-9)
            (18.457027935353636,-6.5660996639849145e-9)
            (18.46208997398371,-6.517922868098935e-9)
            (18.46676820064925,-6.387719464484576e-9)
            (18.47166742394291,-6.575009647846741e-9)
            (18.476220996132643,-6.459362600352847e-9)
            (18.48106271455208,-6.57773902013048e-9)
            (18.4855656997472,-6.454405676592501e-9)
            (18.490389168434454,-6.565515464629357e-9)
            (18.49484309496991,-6.449747846914988e-9)
            (18.499494137732807,-6.4833194368674185e-9)
            (18.50382667722117,-6.499607074772484e-9)
            (18.50848596270601,-6.48974229910948e-9)
            (18.512804414655463,-6.57097132261697e-9)
            (18.517387790980106,-6.3748037959499015e-9)
            (18.521624801532187,-6.320239664958649e-9)
            (18.52606549153343,-6.396899676630596e-9)
            (18.53020868849518,-6.330544977117825e-9)
            (18.534706133855668,-6.380403094752296e-9)
            (18.538853582540348,-6.436056354530706e-9)
            (18.543199471926986,-6.461886359332425e-9)
            (18.547231821583015,-6.436979615997984e-9)
            (18.55151018918464,-6.45868647453085e-9)
            (18.55549721785627,-6.335087343600776e-9)
            (18.55982455563861,-6.3487042289978035e-9)
            (18.56380371491794,-6.383884532112916e-9)
            (18.56793872875352,-6.290077347870238e-9)
            (18.57179028564987,-6.393901408330294e-9)
            (18.575946303281103,-6.273251029753624e-9)
            (18.57980390982805,-6.400866281452977e-9)
            (18.583947282211067,-6.399325735984007e-9)
            (18.587759237041595,-6.4320770931658444e-9)
            (18.59172042891999,-6.3612299872062295e-9)
            (18.595423188097694,-6.492768989119213e-9)
            (18.599492713031378,-6.4457279513874255e-9)
            (18.603240872063203,-6.346889014352541e-9)
            (18.607190746337725,-6.460323387358358e-9)
            (18.61084158970052,-6.342100400402728e-9)
            (18.614681904177434,-6.4007110722741345e-9)
            (18.618275317745063,-6.424761833656589e-9)
            (18.622267863134763,-6.346505543319836e-9)
            (18.625916099717838,-6.458293455580133e-9)
            (18.62969508892251,-6.3895302382377395e-9)
            (18.6332074551122,-6.374316630086696e-9)
            (18.636982011606445,-6.33227736912545e-9)
            (18.640505695876193,-6.3901759439488615e-9)
            (18.64441291205907,-6.4217340334238315e-9)
            (18.647968452855075,-6.43013464696196e-9)
            (18.6516181051588,-6.4445488945352736e-9)
            (18.65503089457785,-6.403152896794495e-9)
            (18.658810411213437,-6.425105558705013e-9)
            (18.662310140910698,-6.357280701863033e-9)
            (18.666118879690075,-6.3965999164139475e-9)
            (18.669598204842327,-6.280935549440869e-9)
            (18.6731914520504,-6.361453364078784e-9)
            (18.676570376609067,-6.288334519766181e-9)
            (18.680461053817208,-6.341857705649545e-9)
            (18.68400682499152,-6.21557916247184e-9)
            (18.687783463709433,-6.36641073192834e-9)
            (18.69125573509387,-6.261009932728712e-9)
            (18.694926975355198,-6.303514155092671e-9)
            (18.69839861851243,-6.220176373972208e-9)
            (18.702179508989943,-6.241833272468966e-9)
            (18.705836532280177,-6.159445620212978e-9)
            (18.709875646418542,-6.2275267165290416e-9)
            (18.713659003893174,-6.058442858503099e-9)
            (18.718140904712964,-6.338449320963946e-9)
            (18.722342127049448,-5.875615105566112e-9)
            (18.728762822838736,-6.908646765779736e-9)
            (18.733829669187397,-6.1811535889688685e-9)
            (18.737825311510775,-6.378231942605339e-9)
            (18.74163873271921,-6.2159315472598564e-9)
            (18.744675059042354,-6.288852105740261e-9)
            (18.74754994040655,-6.2446579018882176e-9)
            (18.75023698170173,-6.240725936024205e-9)
            (18.752759909157543,-6.2203031614416204e-9)
            (18.75521888473279,-6.2310512305430166e-9)
            (18.757444934094373,-6.215925107966314e-9)
            (18.759498245497493,-6.221599013755963e-9)
            (18.761378019264292,-6.2218814544934276e-9)
            (18.76316869482271,-6.2185196991748626e-9)
            (18.764833314581892,-6.225883586452596e-9)
            (18.766332749622695,-6.217465875479888e-9)
            (18.767773253434644,-6.223917381475985e-9)
            (18.76900526416853,-6.220244763710525e-9)
            (18.770134321221644,-6.221398285433111e-9)
            (18.771133764902647,-6.220964188230482e-9)
            (18.77205509096557,-6.220995496519777e-9)
            (18.77361996461394,-6.219688097885978e-9)
            (18.775048703759932,-6.222431014890617e-9)
            (18.77665491011891,-6.221655635130219e-9)
            (18.778167069757576,-6.220093107245361e-9)
            (18.77997676657453,-6.223627613266558e-9)
            (18.78160818570632,-6.224319948344714e-9)
            (18.78330925148564,-6.219822434871958e-9)
            (18.784921478793304,-6.225683080174349e-9)
            (18.786851848399383,-6.220369108689283e-9)
            (18.788632694177984,-6.218775050470526e-9)
            (18.79061570945049,-6.219403214657859e-9)
            (18.792415930304767,-6.219898374126842e-9)
            (18.794265072689807,-6.216930303892809e-9)
            (18.796020055182026,-6.223303872232577e-9)
            (18.79814957322443,-6.211476222262036e-9)
            (18.80007135605585,-6.21987528148793e-9)
            (18.802115305824554,-6.209070591012278e-9)
            (18.80398153217036,-6.211045899817691e-9)
            (18.805897484379383,-6.214577297214419e-9)
            (18.807722253035823,-6.213647374408993e-9)
            (18.809742186065108,-6.211551495383105e-9)
            (18.811683041547013,-6.2112930354629725e-9)
            (18.81373734603127,-6.215050696312119e-9)
            (18.815645325266196,-6.215066905568278e-9)
            (18.81767922608413,-6.21341911255513e-9)
            (18.819587651727534,-6.215987058411088e-9)
            (18.821742441991002,-6.215453707270058e-9)
            (18.823711506409563,-6.21645424025985e-9)
            (18.825765377308393,-6.215341352699966e-9)
            (18.827678136382605,-6.216955616977771e-9)
            (18.829754014688966,-6.216617220999865e-9)
            (18.831695587273845,-6.216294146099699e-9)
            (18.83386569646169,-6.215252756902601e-9)
            (18.835843703719426,-6.217020676047014e-9)
            (18.837882687969095,-6.213796366338897e-9)
            (18.839792329083984,-6.2147611501472966e-9)
            (18.841914076193135,-6.2122555988253225e-9)
            (18.843883804665193,-6.2142517798235986e-9)
            (18.84603154924418,-6.217020009913199e-9)
            (18.847998005419456,-6.214312398000743e-9)
            (18.850028642452276,-6.2164997594038596e-9)
            (18.85193923786754,-6.2171454651149816e-9)
            (18.854114634698064,-6.208068503710251e-9)
            (18.85610878159502,-6.210562730757374e-9)
            (18.858216351231103,-6.212959924312145e-9)
            (18.86016055234086,-6.213435543855894e-9)
            (18.86219784102974,-6.213338288318937e-9)
            (18.864119081436435,-6.213684011768805e-9)
            (18.866348243388373,-6.215026493450182e-9)
            (18.868360700368417,-6.219837311860488e-9)
            (18.870431960383865,-6.210033376419233e-9)
            (18.872354772476104,-6.223726201071145e-9)
            (18.874410406633263,-6.2101677134052125e-9)
            (18.876348841700825,-6.215107317686375e-9)
            (18.878373776730452,-6.220448600657846e-9)
            (18.880334317071643,-6.200668423161915e-9)
            (18.882363333019423,-6.209101011123153e-9)
            (18.884283036188133,-6.202357738516184e-9)
            (18.886519209851606,-6.1955360841636775e-9)
            (18.888540502158715,-6.1973397524894835e-9)
            (18.890629492551437,-6.212497405400086e-9)
            (18.892565320065707,-6.191498869156931e-9)
            (18.89462129388963,-6.195133739339553e-9)
            (18.896563887514958,-6.192221180256752e-9)
            (18.898610687348828,-6.191216428419466e-9)
            (18.900590880868076,-6.198692670267292e-9)
            (18.902646210105246,-6.20013351770865e-9)
            (18.904587121047783,-6.173232591777378e-9)
            (18.906815493307086,-6.188615397917374e-9)
            (18.90884625720371,-6.177607314583611e-9)
            (18.910965287251734,-6.193527246622921e-9)
            (18.91293129377408,-6.19589912709273e-9)
            (18.915029315097396,-6.193171531165831e-9)
            (18.917006276278382,-6.1860876421349076e-9)
            (18.919297448150147,-6.190724155530347e-9)
            (18.92136147875228,-6.20801299255902e-9)
            (18.923474965369326,-6.231697380343348e-9)
            (18.92544778709911,-6.200234992093101e-9)
            (18.92760517722901,-6.228463744761825e-9)
            (18.929632701857383,-6.22388918181116e-9)
            (18.931730818667727,-6.188836998433089e-9)
            (18.933766151891607,-6.257306228718562e-9)
            (18.935878817119413,-6.205799873981732e-9)
            (18.93788733626448,-6.227889315368884e-9)
            (18.940050236546973,-6.2393179511843755e-9)
            (18.942143970494556,-6.277706798840654e-9)
            (18.944351634462873,-6.240620464836866e-9)
            (18.94642453343852,-6.280729714092104e-9)
            (18.94872953840752,-6.197989455003494e-9)
            (18.950865793048074,-6.288724652137034e-9)
            (18.953172973927725,-6.249668560442956e-9)
            (18.95531413159655,-6.253457973670606e-9)
            (18.95761782638334,-6.223320525577947e-9)
            (18.959777492826465,-6.253778606080118e-9)
            (18.96220317238686,-6.218512593747505e-9)
            (18.96444081401682,-6.245972405949374e-9)
            (18.966834612588567,-6.254003759309512e-9)
            (18.969068470789107,-6.292312892952623e-9)
            (18.971524645014018,-6.26224516686591e-9)
            (18.973824773938027,-6.343429781452414e-9)
            (18.97641407038623,-6.209484926245068e-9)
            (18.978801176361756,-6.298256582937256e-9)
            (18.981358884109657,-6.1811149532076115e-9)
            (18.983761270977617,-6.288886078564815e-9)
            (18.986489454866632,-6.242427019742536e-9)
            (18.989034552210814,-6.3244380843485715e-9)
            (18.991897161668966,-6.156085419206647e-9)
            (18.994554660668822,-6.1983527199771515e-9)
            (18.997485895507463,-6.207381053613403e-9)
            (19.000261716728627,-6.209527114720004e-9)
            (19.003592533857393,-6.123342943809007e-9)
            (19.006709715798912,-6.24990770248246e-9)
            (19.010430244335847,-5.851724216299203e-9)
            (19.013985858979783,-6.647266959092235e-9)
            (19.01849520144732,-6.049113654427174e-9)
            (19.023038075259695,-7.518206057710586e-9)
            (19.027400932813148,-5.659152479964291e-9)
            (19.030822250727255,-6.347871117640125e-9)
            (19.03411210019865,-5.839062344747958e-9)
            (19.037158989469756,-6.0160167958400734e-9)
            (19.040119785783755,-5.873910247089498e-9)
            (19.0429851269468,-5.80748493739236e-9)
            (19.04576528122009,-6.01731597882349e-9)
            (19.04851350248236,-5.726215945855984e-9)
            (19.05116559082412,-5.86910475774971e-9)
            (19.053840414408864,-5.8219424836636335e-9)
            (19.05639502376311,-5.869116526113771e-9)
            (19.059062054707436,-5.801044533626509e-9)
            (19.06154331967758,-5.8569837868560626e-9)
            (19.064189124199068,-5.857260898523009e-9)
            (19.066578500984214,-5.836374716849946e-9)
            (19.06889442428854,-5.965157479081995e-9)
            (19.071098319470217,-5.903503241810881e-9)
            (19.073718672390562,-6.107135241961714e-9)
            (19.076109399146812,-5.981882766903368e-9)
            (19.078642340194907,-6.178324074568309e-9)
            (19.080933054297507,-6.113361372683812e-9)
            (19.08316987053357,-6.1864846578885135e-9)
            (19.08530624364952,-6.145652209355035e-9)
            (19.087918429513685,-6.222145687573288e-9)
            (19.090276273619377,-6.196696045179806e-9)
            (19.092775237069418,-6.229223581399879e-9)
            (19.095028084564213,-6.221154258412298e-9)
            (19.097219823033726,-6.241889227709407e-9)
            (19.099319309802123,-6.205059133179702e-9)
            (19.10167744685904,-6.250497452953141e-9)
            (19.10396884676831,-6.230883364821693e-9)
            (19.106470580173884,-6.216505532563588e-9)
            (19.108750368786893,-6.260594487272897e-9)
            (19.111011456127343,-6.197403923380307e-9)
            (19.113160806447528,-6.233376037556582e-9)
            (19.115686111331268,-6.204502023265945e-9)
            (19.118014458211544,-6.2437517378555185e-9)
            (19.120525669821184,-6.195322255209135e-9)
            (19.122814947675014,-6.178486167129904e-9)
            (19.125108530445605,-6.1869260825631045e-9)
            (19.127296693192605,-6.183390910408093e-9)
            (19.12993335298668,-6.203862534803761e-9)
            (19.132334665376987,-6.19290640990755e-9)
            (19.134883240050815,-6.1991709543463e-9)
            (19.137216166096017,-6.20151263674984e-9)
            (19.139573107280096,-6.190262746841313e-9)
            (19.141828949209245,-6.188782819549488e-9)
            (19.144611970419486,-6.220312709359632e-9)
            (19.147118393800877,-6.192555135342559e-9)
            (19.149761988375378,-6.188372703164191e-9)
            (19.152182683990183,-6.2179721371791175e-9)
            (19.154632284099854,-6.1761804559523625e-9)
            (19.156984156795254,-6.186512191419524e-9)
            (19.159637119753157,-6.201446467457572e-9)
            (19.162210957626392,-6.1515410543222515e-9)
            (19.165000717654824,-6.1977367682430895e-9)
            (19.16758818437253,-6.136050112459657e-9)
            (19.170287312773606,-6.213497050211458e-9)
            (19.172852079486194,-6.1551752583710595e-9)
            (19.175841711607085,-6.281390296791756e-9)
            (19.17860974571851,-6.161768872914308e-9)
            (19.181594964451286,-6.214167846962937e-9)
            (19.184374255898334,-6.1602698497864594e-9)
            (19.187344742585836,-6.141099184731047e-9)
            (19.190173555053416,-6.148987097276404e-9)
            (19.19351334183718,-6.0818610148061225e-9)
            (19.196596268421587,-6.0843756699568985e-9)
            (19.19990840083327,-6.111842143496915e-9)
            (19.20302223620763,-6.094698301595258e-9)
            (19.20648046339194,-6.046240619284049e-9)
            (19.209781021024934,-6.130223439981819e-9)
            (19.21371431827026,-6.0749749675181874e-9)
            (19.217383495957346,-6.298825905304284e-9)
            (19.221460007330595,-6.097226057377725e-9)
            (19.22536452325887,-5.5424496103739784e-9)
            (19.230480059843224,-7.0781793759522316e-9)
            (19.235253014039905,-5.9977676158951e-9)
            (19.240937524460552,-7.535224666455065e-9)
            (19.246449313033523,-7.551029801433629e-9)
            (19.251690846849407,-8.934429196472138e-9)
            (19.256389789186315,-7.691848713520244e-9)
            (19.260735038381135,-8.156923803070981e-9)
            (19.264972045830696,-7.722420036770927e-9)
            (19.26886945672943,-8.151929575817007e-9)
            (19.27258376748724,-7.866628237707118e-9)
            (19.276125083481517,-8.070296875217764e-9)
            (19.280163959139404,-7.86024201282487e-9)
            (19.28392278548894,-8.000435647304016e-9)
            (19.287865194400307,-7.91783305587046e-9)
            (19.291480155053048,-8.060541345500383e-9)
            (19.29501084966453,-7.733985674107657e-9)
            (19.29837772011882,-7.964862991372001e-9)
            (19.302250106754446,-7.820885050691118e-9)
            (19.305858460894584,-7.993719908228059e-9)
            (19.30969579785215,-7.567312998446596e-9)
            (19.31322352253996,-7.913661059788524e-9)
            (19.316722397748723,-7.38822958368246e-9)
            (19.320059994949034,-7.591578921051223e-9)
            (19.323909441139357,-7.18162662671773e-9)
            (19.327495380013403,-7.424557413315824e-9)
            (19.33131378315957,-7.193130091565081e-9)
            (19.33483809663265,-7.051908612609736e-9)
            (19.338384010159842,-7.172862748205944e-9)
            (19.3417664467123,-7.0533920926152405e-9)
            (19.345665484871212,-6.967949994773903e-9)
            (19.34929441385883,-7.101454757574288e-9)
            (19.35314435793376,-7.018465364438953e-9)
            (19.35671489579552,-6.971969002123046e-9)
            (19.36036408743022,-6.815760400513682e-9)
            (19.36384323727277,-6.884466441370307e-9)
            (19.367838076206798,-6.7658307845164245e-9)
            (19.371553066019423,-6.847278632982068e-9)
            (19.375472200783882,-6.65430988089355e-9)
            (19.37912599545109,-6.730060064796817e-9)
            (19.382926686665815,-6.841983868355328e-9)
            (19.386545745702076,-6.782301054109041e-9)
            (19.390669010785576,-6.724230949828325e-9)
            (19.3945029203644,-6.7952107274393825e-9)
            (19.398526810332825,-6.531210017257649e-9)
            (19.402297667418296,-6.694259035988637e-9)
            (19.4062932587725,-6.2745901807659266e-9)
            (19.41009013852376,-6.524633389126677e-9)
            (19.414367733451286,-6.250086004300215e-9)
            (19.41834932249706,-6.301561161770053e-9)
            (19.42251816380296,-6.204891933592194e-9)
            (19.42644240895785,-6.415595832365284e-9)
            (19.43067043114779,-6.0464433460083455e-9)
            (19.43467814118471,-6.209667335888014e-9)
            (19.439136814606155,-5.981052542125553e-9)
            (19.443295985059198,-6.10580774829117e-9)
            (19.447657571122104,-5.916771184111269e-9)
            (19.451776803293193,-6.026851573359693e-9)
            (19.456268960701316,-5.75071990027709e-9)
            (19.46051727749307,-5.947076719969857e-9)
            (19.465190675532607,-5.555409243740428e-9)
            (19.46956248272211,-5.709939077114257e-9)
            (19.474170132129085,-5.588984830495747e-9)
            (19.47853060966875,-5.617301734872626e-9)
            (19.483316835989786,-5.639991473849193e-9)
            (19.48783654822577,-5.567359462332888e-9)
            (19.492767561686108,-5.5499030926497994e-9)
            (19.497394191078996,-5.574258277185606e-9)
            (19.502304074793763,-5.426543658870742e-9)
            (19.506955446745277,-5.4990383357989e-9)
            (19.51207010842051,-5.270741065821483e-9)
            (19.516897818173025,-5.377061129685501e-9)
            (19.52213895957921,-5.2622705082328025e-9)
            (19.527070536638522,-5.381612822041859e-9)
            (19.532340957586303,-5.215327170127182e-9)
            (19.537336412978348,-5.300613170611257e-9)
            (19.54282346520732,-5.211068909716232e-9)
            (19.548005240396346,-5.0934416684356165e-9)
            (19.553619210105552,-5.1100651488056315e-9)
            (19.558915037053392,-5.048616524838678e-9)
            (19.564608776361933,-4.987814827828174e-9)
            (19.570007644097252,-5.043539808013975e-9)
            (19.57592469467074,-5.164876526464468e-9)
            (19.581519239467276,-5.024467508718544e-9)
            (19.58758042687005,-5.074366815627229e-9)
            (19.59331098757279,-4.961226762745241e-9)
            (19.599499778754176,-5.1672995882157124e-9)
            (19.605371725195766,-5.235364475275617e-9)
            (19.611793191044864,-4.9658858136680806e-9)
            (19.617874879085992,-5.071370323683766e-9)
            (19.62447143742644,-5.02974450977689e-9)
            (19.630721351272733,-4.973696010601714e-9)
            (19.637491815859175,-4.968156885887254e-9)
            (19.643922308262855,-5.025757365828554e-9)
            (19.650943065617774,-4.858612179248212e-9)
            (19.657605866106525,-5.001272396221168e-9)
            (19.664843984754324,-4.757235938512849e-9)
            (19.671716674961512,-4.837054423667553e-9)
            (19.679177249891175,-4.7145081172317305e-9)
            (19.686274115393285,-4.676561804473067e-9)
            (19.694014421307944,-4.593574631783781e-9)
            (19.701377406645673,-4.639296169450802e-9)
            (19.709387773865657,-4.427271549367617e-9)
            (19.717012353425897,-4.6518948693119455e-9)
            (19.725301198183548,-4.546684362338738e-9)
            (19.733202638269667,-4.5776195056745905e-9)
            (19.74181529444501,-4.6290192790010565e-9)
            (19.750030616278803,-4.56923821001709e-9)
            (19.758977368069637,-4.594195135432244e-9)
            (19.767518128515118,-4.570003597770267e-9)
            (19.77681230710325,-4.515073537270098e-9)
            (19.78569691812234,-4.555912980208632e-9)
            (19.79537694479886,-4.424697719329629e-9)
            (19.80464075033878,-4.5095268630390706e-9)
            (19.814732573470625,-4.4162751233756126e-9)
            (19.82440112978779,-4.285488963695627e-9)
            (19.834926723466875,-4.499284056436181e-9)
            (19.84502543140415,-4.318257196267439e-9)
            (19.856020585074326,-4.41371417192471e-9)
            (19.86658582636085,-4.403412967590725e-9)
            (19.87808683530254,-4.558611488292286e-9)
            (19.889155199929913,-4.536227393714398e-9)
            (19.901194684562654,-4.696082078758934e-9)
            (19.912801361994553,-4.6113876051023794e-9)
            (19.92541607776424,-4.751564919303064e-9)
            (19.937600697870707,-4.582556223375889e-9)
            (19.952236972593667,-4.848921486555469e-9)
            (19.96546653849675,-4.832110378494292e-9)
            (19.9793066325278,-4.7600713370954395e-9)
            (19.992603857874986,-4.773877182451258e-9)
            (20.0,-4.740002168546198e-9)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={da2ede14-9b38-4469-87c9-0b69927623ec}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,-1.1102230246251565e-16)
            (0.001,3.2862601528904634e-14)
            (0.011,-1.6275725212011594e-10)
            (0.018983628497318387,-1.6023604665349467e-10)
            (0.026597039897731278,-1.6078827158594322e-10)
            (0.033506914994432146,-1.3592692527097938e-9)
            (0.039990902547396213,-3.832067996256683e-10)
            (0.04652374631898279,-1.2821010919594755e-9)
            (0.052840281427460896,-5.6506688217439205e-11)
            (0.05915904643539661,-8.714204913218282e-10)
            (0.06516541697076607,-3.654491154136963e-10)
            (0.07152231499092165,-2.101133822485224e-9)
            (0.07767260222298522,-1.564391949315791e-10)
            (0.08400479194206598,-3.005831583635654e-9)
            (0.08991397502354484,-2.802635457044289e-9)
            (0.09618632629747949,-3.799741743470975e-9)
            (0.10202423141082688,-3.052279984316897e-9)
            (0.10825849340791283,-5.36239408432948e-9)
            (0.11401014743794988,-4.055405344871588e-9)
            (0.11996996889528296,-5.834723926234631e-9)
            (0.12552888395225906,-3.424350358827155e-9)
            (0.13150579244531047,-8.754821090306564e-9)
            (0.13704316664223906,-4.203255299373154e-9)
            (0.14288946733435054,-9.433603342934305e-9)
            (0.14829316277956642,-6.50910536581506e-9)
            (0.15392187038111618,-1.0337573019825186e-8)
            (0.15917939100454853,-8.778980986612339e-9)
            (0.16488680497333272,-1.1047541770281555e-8)
            (0.1701460322320323,-1.1967012492064555e-8)
            (0.17562093732195136,-1.1456123827358056e-8)
            (0.18070113123398546,-1.1271496402898151e-8)
            (0.18606402008640682,-1.1544645239780493e-8)
            (0.19106811288323902,-1.0742335021518556e-8)
            (0.19650076640873923,-1.2487512690562141e-8)
            (0.20148876294430132,-1.2019055084522279e-8)
            (0.2066296933211269,-1.215057054970714e-8)
            (0.21142089352730734,-1.0428883090440877e-8)
            (0.21657274910263188,-1.4358377153911306e-8)
            (0.2213592506377759,-1.2111355585098238e-8)
            (0.22649416990106794,-1.5617999893358103e-8)
            (0.23121175579303027,-1.480019773403285e-8)
            (0.23606881673672167,-1.504743796232333e-8)
            (0.24061259684299846,-1.4328818576103686e-8)
            (0.24559429693694615,-1.5992831059463697e-8)
            (0.25018605868267785,-1.5024630761750757e-8)
            (0.2550095559201961,-1.830968443528036e-8)
            (0.2594616212449205,-1.685082229307966e-8)
            (0.26409500041475237,-1.916451919381501e-8)
            (0.2684369290515687,-1.783719227876901e-8)
            (0.2732599493281864,-2.0245060405876814e-8)
            (0.27766381366915094,-1.928269488526979e-8)
            (0.28219351098298,-2.0882668039234886e-8)
            (0.2863991924183161,-2.0236779585403042e-8)
            (0.2908653055541426,-2.0861191218912722e-8)
            (0.2950438339892676,-2.088591743998336e-8)
            (0.29968230165866794,-2.087235362324691e-8)
            (0.303893221796593,-2.2034174929075334e-8)
            (0.3081645107788402,-2.304940938113731e-8)
            (0.3121539779071026,-2.3077353250577914e-8)
            (0.3165042876368519,-2.2734532922896733e-8)
            (0.32054888629262024,-2.2736616811513954e-8)
            (0.32495439734387016,-2.455851144667065e-8)
            (0.32896246574799254,-2.2968175139581604e-8)
            (0.33301917526032004,-2.5336762576877447e-8)
            (0.33682987905074624,-2.3275710359094148e-8)
            (0.341118474060089,-2.636893625673764e-8)
            (0.34505291944937294,-2.520750519430237e-8)
            (0.34920413856520205,-2.6906300965023888e-8)
            (0.3530083273090221,-2.561800771516687e-8)
            (0.356901073989423,-2.7050756412627663e-8)
            (0.3605738540115747,-2.6916645023966623e-8)
            (0.36441634986490196,-2.6486508764023142e-8)
            (0.36814566784660174,-2.659641035185345e-8)
            (0.37204591565531736,-2.6843355482863984e-8)
            (0.3756943150570148,-2.6613166170808e-8)
            (0.3796713932530844,-2.6545545817047156e-8)
            (0.3833364018748885,-2.6092640492692e-8)
            (0.3871904637297397,-2.7529116874980275e-8)
            (0.3907661720905819,-2.7269637992155538e-8)
            (0.3945847284439401,-2.7487304543605262e-8)
            (0.39814035010985843,-2.690195033405729e-8)
            (0.40201838856616723,-2.761179784815937e-8)
            (0.40558073334764083,-2.6988246637493774e-8)
            (0.40930181415646666,-2.7426292736887348e-8)
            (0.41276825488054114,-2.739538484952675e-8)
            (0.41653947359752963,-2.7863565843500027e-8)
            (0.42003620808495257,-2.774258017756992e-8)
            (0.4238174756996555,-2.7406362457238487e-8)
            (0.4272945237530102,-2.744292604273113e-8)
            (0.4309368547439305,-2.856256653416267e-8)
            (0.4343424099420791,-2.7617422793113633e-8)
            (0.4381310292691298,-2.939367715892871e-8)
            (0.44161671470608765,-2.858615272272047e-8)
            (0.44533472023751386,-2.9187584404954947e-8)
            (0.4487695236593303,-2.909636015457906e-8)
            (0.452430428037779,-2.9795550804401216e-8)
            (0.45586086784416,-2.911610291755906e-8)
            (0.45977554010920424,-3.014754279551113e-8)
            (0.4633424407659188,-2.976684201905222e-8)
            (0.467132334990156,-3.094631564892758e-8)
            (0.47065747995510976,-3.045821875269361e-8)
            (0.47458321021282285,-3.07419961986799e-8)
            (0.47826720118491806,-3.071404361398855e-8)
            (0.48273357221689334,-3.054280850456337e-8)
            (0.48677797652558075,-3.0422397434559656e-8)
            (0.49157557420174536,-3.053568237154636e-8)
            (0.4961704100163576,-3.063526096691582e-8)
            (0.5022221713501493,-3.0360204628099297e-8)
            (0.5060992241399176,-3.038161841550924e-8)
            (0.5096095313273623,-3.015807303885509e-8)
            (0.512468144112524,-3.054546118819168e-8)
            (0.5152229139936702,-3.0437113357484336e-8)
            (0.5176577476953242,-3.029593265146957e-8)
            (0.5199749684392699,-3.0473903039895944e-8)
            (0.522393242174938,-3.021820911552897e-8)
            (0.5247174070763893,-3.0376457078873376e-8)
            (0.5267710823373133,-3.0297723378758246e-8)
            (0.5287392224163551,-3.0284533013291703e-8)
            (0.5304670501577354,-3.031409839121535e-8)
            (0.5321054386818324,-3.028278009603591e-8)
            (0.5338077405927026,-3.029698012954607e-8)
            (0.5354308407749735,-3.0314304755654775e-8)
            (0.536802112261951,-3.028774107384502e-8)
            (0.5380962167484429,-3.027861233528134e-8)
            (0.5390678003369872,-3.028182302263968e-8)
            (0.5399582752994471,-3.027898705918776e-8)
            (0.5411931496317737,-3.029545500143199e-8)
            (0.5423668933742234,-3.027629451313185e-8)
            (0.543899280796666,-3.026422525781447e-8)
            (0.5453582884413768,-3.027650465753373e-8)
            (0.5469686001514189,-3.026992262053496e-8)
            (0.5485200441395157,-3.025332886985588e-8)
            (0.5503021074062672,-3.019732659759189e-8)
            (0.5519595410358961,-3.019872300835669e-8)
            (0.5538370781456755,-3.013140457974739e-8)
            (0.5555355264856877,-3.013254062239623e-8)
            (0.557278372282371,-2.999589571173189e-8)
            (0.5589377891885705,-3.013338686908007e-8)
            (0.5609970316730942,-2.995634298952332e-8)
            (0.5628512692242624,-3.0158019859172214e-8)
            (0.5648503405352838,-2.989068877135015e-8)
            (0.5666624882401644,-2.9951335731026596e-8)
            (0.5685012089833604,-2.980390334528238e-8)
            (0.5702569098964514,-2.97640711938163e-8)
            (0.5722372934779639,-3.0059584904540415e-8)
            (0.5741386563417024,-2.989416081344842e-8)
            (0.5761807580462683,-2.99488116528579e-8)
            (0.578060767663299,-3.014533900280725e-8)
            (0.5800137608667897,-2.97805639037918e-8)
            (0.5818588461318059,-2.9986971794571105e-8)
            (0.5840221625716966,-2.981206578822615e-8)
            (0.5859815839329421,-2.9785855337749467e-8)
            (0.5880278178245648,-3.0061119121738145e-8)
            (0.5899168293286037,-3.028733916443649e-8)
            (0.5919052317785477,-2.9776303034356744e-8)
            (0.5937866946997944,-2.999474210674258e-8)
            (0.5957876325653623,-2.9565387221763828e-8)
            (0.5977215645397816,-2.983808666812138e-8)
            (0.5997352514944944,-2.891876152433248e-8)
            (0.6016307229019529,-2.9506467075224307e-8)
            (0.6037709874033423,-2.8924828643361877e-8)
            (0.6057343153394329,-2.9095415521318557e-8)
            (0.6078012117122428,-2.7535061675187933e-8)
            (0.6097169491101243,-2.8479893277033597e-8)
            (0.6117573852967321,-2.7588466733341477e-8)
            (0.6136732380835634,-2.8310520872043554e-8)
            (0.6158451926640299,-2.782028396541847e-8)
            (0.6178205162211651,-2.8009921770877355e-8)
            (0.6198591076455227,-2.6845616452053633e-8)
            (0.6217605015284607,-2.7217710807381224e-8)
            (0.6238322090251207,-2.7269944413710334e-8)
            (0.6257701994816827,-2.7254731804760013e-8)
            (0.6279409873375286,-2.7363874666175292e-8)
            (0.6299126264940081,-2.716249286605077e-8)
            (0.6319286804725127,-2.7931478518983255e-8)
            (0.6338203183164431,-2.717460401147065e-8)
            (0.6359384168129454,-2.7885063647037356e-8)
            (0.637902279478247,-2.82055179212648e-8)
            (0.640041075939242,-2.8805783702789967e-8)
            (0.6419958970422234,-2.811975829963842e-8)
            (0.644003473883362,-2.8230835114051445e-8)
            (0.6458966192209407,-2.8291815112879704e-8)
            (0.6480789895776342,-2.8379077976481426e-8)
            (0.6500716287812784,-2.7848140293773582e-8)
            (0.6521707791758133,-2.745846988672085e-8)
            (0.6541047929970473,-2.6846828815596524e-8)
            (0.6561223705046167,-2.72536830325798e-8)
            (0.6580305615801018,-2.717423075448977e-8)
            (0.6600532062661769,-2.6479888948216512e-8)
            (0.662014041209612,-2.7323008078283806e-8)
            (0.6640693791767242,-2.59365385835153e-8)
            (0.6660014483347844,-2.6244202366854097e-8)
            (0.6681612524021217,-2.5466557085351837e-8)
            (0.6701484571419192,-2.665173182148095e-8)
            (0.6722465234002929,-2.566862278285953e-8)
            (0.6741960889149491,-2.553725975129595e-8)
            (0.6762903813273856,-2.636636498021261e-8)
            (0.6782520486857381,-2.6407510955728242e-8)
            (0.6804463488409132,-2.6543683806501406e-8)
            (0.6824553464737956,-2.589853465018166e-8)
            (0.6845495694822109,-2.9470572426859576e-8)
            (0.6865068573914995,-2.6895063065524027e-8)
            (0.6886584486844735,-2.934488307904104e-8)
            (0.6906644166277869,-2.9185940664255838e-8)
            (0.6928771558796931,-2.77808857029882e-8)
            (0.6949060539359353,-2.8907007010303687e-8)
            (0.6970179052701097,-2.8425753306748902e-8)
            (0.6990018934060824,-2.785937902594071e-8)
            (0.7012389059153927,-2.9671966106370462e-8)
            (0.7033053358214851,-2.9223911846010253e-8)
            (0.7055297914351931,-3.1536309452739886e-8)
            (0.7075826682996522,-3.0864702904587205e-8)
            (0.7097463725335214,-2.9691461289615972e-8)
            (0.7117854450747398,-3.039120055614575e-8)
            (0.7141325879487405,-2.692156497730025e-8)
            (0.7162754149880197,-2.8865591028548465e-8)
            (0.7185291780157911,-2.548495681153895e-8)
            (0.7206243612237767,-2.6867892133353166e-8)
            (0.7228844824270719,-2.5339480513864032e-8)
            (0.7250148218832325,-2.697000922591286e-8)
            (0.72748924295866,-2.268769860869213e-8)
            (0.7297290954723307,-2.54423763168532e-8)
            (0.7320524570045124,-2.1434863994862496e-8)
            (0.7342275920092771,-2.2120317799689815e-8)
            (0.736646529711369,-2.2951122335967966e-8)
            (0.73891902846929,-2.222795958406465e-8)
            (0.7415405530224541,-2.384264141674919e-8)
            (0.7439162469198833,-2.4323261738068425e-8)
            (0.7463813720372602,-2.1996380161759532e-8)
            (0.7487072622986229,-2.4360866546224713e-8)
            (0.7514030834956338,-2.29035097554231e-8)
            (0.7539155436068156,-2.231850504408328e-8)
            (0.7567669061514095,-2.3226347956040172e-8)
            (0.7593800950960572,-2.528497411447006e-8)
            (0.762163105321681,-2.446827762625503e-8)
            (0.7648158766961844,-2.401846810329289e-8)
            (0.7680974925357402,-2.5205270093309196e-8)
            (0.7711329025297242,-2.5492043809194342e-8)
            (0.7746763595057751,-2.4996367198326652e-8)
            (0.7780131413174671,-2.4941719356519343e-8)
            (0.782171875217567,-2.6870970559755847e-8)
            (0.7864519969818633,-2.85824233170473e-8)
            (0.7911846475000137,-2.5707519668571877e-8)
            (0.7949259693386896,-3.096096201637977e-8)
            (0.7985580112592182,-2.6044711498585116e-8)
            (0.8018865057850689,-2.463748849379499e-8)
            (0.8051030982152342,-2.6606982173049687e-8)
            (0.8080672838303787,-3.036336493345004e-8)
            (0.8110598833256383,-2.59536121482995e-8)
            (0.8138542375510305,-2.77627569822414e-8)
            (0.8167144086771456,-2.4557247124690207e-8)
            (0.8194002048552896,-2.188481884601856e-8)
            (0.8221639358041277,-2.9678860702375687e-8)
            (0.8247701785539078,-2.3529619808115854e-8)
            (0.8274615146468116,-3.071179555114156e-8)
            (0.8300080423011404,-2.886635086518652e-8)
            (0.8326417749614468,-2.865993553591295e-8)
            (0.8351427243602392,-3.034526008249827e-8)
            (0.8377314056304975,-2.8737412671731022e-8)
            (0.8401977184721209,-3.0844980125621646e-8)
            (0.8427504468348102,-3.416150140544971e-8)
            (0.8451906989817496,-3.9044771416030244e-8)
            (0.8477155227485805,-3.311880480971752e-8)
            (0.850136832137172,-3.646222546116462e-8)
            (0.8526401634182315,-3.325957442790184e-8)
            (0.8550485445854661,-3.408655380177095e-8)
            (0.8575363742718448,-3.36502921083337e-8)
            (0.8599371368935697,-3.577352192252192e-8)
            (0.8624145757640408,-3.3255992626379793e-8)
            (0.8648124662266006,-3.4441773211213444e-8)
            (0.8672844526916688,-3.314532781573121e-8)
            (0.8696838903496852,-3.203723641931333e-8)
            (0.8721548948508849,-3.4400232884479465e-8)
            (0.8745599809656893,-3.471120391118632e-8)
            (0.8770344197950916,-3.0598631628464545e-8)
            (0.8794491386135508,-2.869809723193839e-8)
            (0.88193121779337,-3.05709204617699e-8)
            (0.8843594574626698,-2.8561454090691996e-8)
            (0.8868534279074171,-3.3909637764395484e-8)
            (0.8892991161607521,-3.054230002241809e-8)
            (0.8918092147701883,-3.396214265372066e-8)
            (0.8942763418415404,-3.25338271878195e-8)
            (0.8968069518772784,-3.508313306532784e-8)
            (0.8992996918635847,-3.449599561555772e-8)
            (0.9018553641545753,-3.453976971101724e-8)
            (0.9043781235909929,-3.3371942986804015e-8)
            (0.9069636969961838,-3.054416608527788e-8)
            (0.909521231164624,-2.9469812368176918e-8)
            (0.9121419262693563,-3.3964237866612734e-8)
            (0.9147394352327297,-2.749277183689003e-8)
            (0.9174009807277227,-3.211453347695681e-8)
            (0.9200442656589426,-3.3613659411457775e-8)
            (0.922752991912296,-3.061595044151488e-8)
            (0.9254486769331683,-2.9600213613534265e-8)
            (0.9282118553781483,-3.0587004262727646e-8)
            (0.9309675219894129,-3.0677518969568496e-8)
            (0.9337935144490082,-3.5220688143766665e-8)
            (0.9366181505514976,-3.397664594118055e-8)
            (0.9395169343437281,-3.3359090156892535e-8)
            (0.9424213088401405,-3.626313938021042e-8)
            (0.9454048602341489,-3.515468627313112e-8)
            (0.9484024179174176,-3.8435014726445615e-8)
            (0.9514859181623103,-3.5963692468499175e-8)
            (0.9545936144647735,-4.140713061318024e-8)
            (0.9577962488087782,-3.290901751107356e-8)
            (0.9610369772379674,-4.171219525339609e-8)
            (0.9643854111857629,-3.6137482117837294e-8)
            (0.96779047605474,-4.0428022041183453e-8)
            (0.971321263230039,-4.370382811202944e-8)
            (0.9749388849548783,-4.630278693795731e-8)
            (0.9787114153108154,-4.718976542861242e-8)
            (0.9826190241686168,-4.0300921488878316e-8)
            (0.9867294093069908,-4.420452892617277e-8)
            (0.9910862527094301,-5.0016387254103734e-8)
            (0.995751020119403,-4.692685928731066e-8)
            (1.0009783476014513,-4.748712711943881e-8)
            (1.006674307752258,-4.8403354657722275e-8)
            (1.012595612704857,-4.892278671064787e-8)
            (1.018007155937662,-4.7958175874995845e-8)
            (1.02248584354128,-5.1676551704460394e-8)
            (1.026580016187891,-4.989947743894163e-8)
            (1.030236699334644,-4.76121830850218e-8)
            (1.0337235829740135,-4.9408304558795635e-8)
            (1.037727375222609,-5.359606136678963e-8)
            (1.0415302004194258,-4.8558847609569966e-8)
            (1.0453743781217595,-5.414358383859508e-8)
            (1.0490498972532507,-5.341007724979363e-8)
            (1.0525364055687993,-5.3716292303107593e-8)
            (1.0558681159792664,-5.2386213589272757e-8)
            (1.059724017625644,-5.389262680566276e-8)
            (1.0633359029861367,-5.359194066301143e-8)
            (1.0672743571043302,-5.490702736921094e-8)
            (1.0708394027769839,-5.516951517847701e-8)
            (1.0742590026703431,-5.984384365831374e-8)
            (1.0775205064370947,-6.055336854160487e-8)
            (1.0812938256872844,-5.741746988974228e-8)
            (1.084841960629352,-5.868099028916163e-8)
            (1.0887865024669898,-5.76932643880923e-8)
            (1.0923486401272995,-6.288189213776718e-8)
            (1.095782125460438,-6.003608010729522e-8)
            (1.099055386332446,-5.9367012195110647e-8)
            (1.102836751105901,-5.913659739675836e-8)
            (1.1064017619168218,-5.910430900257779e-8)
            (1.1104088619844343,-5.948414605327912e-8)
            (1.1140252651951639,-6.334791002871043e-8)
            (1.117525388691797,-6.539280006379045e-8)
            (1.1208612734392203,-6.621405468365538e-8)
            (1.1247079677171201,-6.121188622643103e-8)
            (1.1283412499054075,-6.033719923692615e-8)
            (1.1324498054626144,-6.369245175719129e-8)
            (1.1361609190081237,-6.565013643822226e-8)
            (1.1397676309712754,-5.97352816100738e-8)
            (1.1432048286456258,-6.26229024192071e-8)
            (1.147161401168421,-5.759558874274262e-8)
            (1.1509032309202576,-6.16676030240626e-8)
            (1.1551448823219466,-5.681952730540729e-8)
            (1.1589842920930689,-6.05328835945329e-8)
            (1.1627326997902103,-5.8105785516460173e-8)
            (1.1663053258895546,-5.748351794565565e-8)
            (1.1704114166448865,-5.599918484477939e-8)
            (1.1742978894689624,-5.711885275871964e-8)
            (1.1787021631055556,-5.373612177450582e-8)
            (1.182701240469915,-6.052887346896796e-8)
            (1.1866258275090449,-5.2540386263899563e-8)
            (1.1903673560903931,-5.587470308654474e-8)
            (1.1946612929843186,-5.240862321898021e-8)
            (1.1987276425162778,-5.4635012958215157e-8)
            (1.203324890867987,-5.53140253600759e-8)
            (1.2075155231014973,-5.138036174301419e-8)
            (1.211653126056143,-5.4990527686982205e-8)
            (1.2155990879726664,-5.348836706886573e-8)
            (1.2201200558433283,-5.547781345427438e-8)
            (1.2244026887443125,-5.565944816154911e-8)
            (1.229225845577897,-5.175770878551589e-8)
            (1.2336423132553485,-5.480802744983748e-8)
            (1.238034600601414,-5.193238239442621e-8)
            (1.2422248602726285,-5.6283987692751225e-8)
            (1.2470146596962448,-4.509885087600196e-8)
            (1.2515528453853981,-5.21306562362156e-8)
            (1.2566391729846154,-3.9267940454834616e-8)
            (1.2613198968262649,-4.70658352291764e-8)
            (1.266015871065722,-4.1965908526009343e-8)
            (1.2704968831845995,-4.113751916889896e-8)
            (1.2756015989821274,-4.09808147416868e-8)
            (1.280439151029156,-4.1316142063152483e-8)
            (1.2858320479246166,-4.0604731132987126e-8)
            (1.2908213363340286,-4.1776114123592833e-8)
            (1.2958794116911618,-4.0803034284664363e-8)
            (1.3007061153831736,-4.497692485117e-8)
            (1.306177636117258,-3.805119819233482e-8)
            (1.3113646109745054,-4.0373264287296706e-8)
            (1.317116328029209,-3.794546010738031e-8)
            (1.3224668272639122,-3.704027351503214e-8)
            (1.3279568220462965,-3.572225715231525e-8)
            (1.3331945736657875,-3.451742536242364e-8)
            (1.3390930257965306,-3.417601002198012e-8)
            (1.3446883218263275,-3.757956701377907e-8)
            (1.350863853717582,-2.9218834463051735e-8)
            (1.3566399843241397,-3.079323507293452e-8)
            (1.362644339144947,-3.265249359785116e-8)
            (1.3683705028405038,-3.288874417251009e-8)
            (1.3747679263027974,-2.355058414948985e-8)
            (1.3808430536297425,-2.778798435798535e-8)
            (1.3875247916150375,-2.3265857684862112e-8)
            (1.393807131019559,-2.4482922356128256e-8)
            (1.400422178287939,-1.9730841849252556e-8)
            (1.406728375432471,-2.286044731292236e-8)
            (1.4137149926285337,-1.8259789236196866e-8)
            (1.4203598755524989,-1.610063060653033e-8)
            (1.4276528024309032,-1.6435166116934852e-8)
            (1.4345431913566795,-1.873157140508397e-8)
            (1.441882420257939,-1.7032376842252006e-8)
            (1.4488790791385475,-1.8211303576265436e-8)
            (1.4565717667280471,-1.503798552349167e-8)
            (1.4639026117887544,-1.581682651519145e-8)
            (1.4719384102870934,-1.946956507126174e-8)
            (1.4795655407264334,-1.725098242033596e-8)
            (1.487766269383471,-1.8830203618591668e-8)
            (1.4955905882361198,-1.7126537521505725e-8)
            (1.5041431114428794,-1.648990277658413e-8)
            (1.5123124471872462,-1.8787347677573507e-8)
            (1.5212560917193607,-1.1858709125789346e-8)
            (1.5297832709128452,-1.695508933252654e-8)
            (1.5390159071655822,-1.649298475570049e-8)
            (1.5478423159225552,-1.7723469802888303e-8)
            (1.5574557734455245,-1.4123982428060344e-8)
            (1.5666641923575277,-1.870130095227296e-8)
            (1.5767256554975864,-1.9650407079296883e-8)
            (1.586363066890068,-1.5348676107862502e-8)
            (1.5968410624617,-2.263029008631179e-8)
            (1.6068925564656218,-2.0550036339272992e-8)
            (1.6178228998798727,-1.921129744175687e-8)
            (1.628330327040113,-1.9771302817161995e-8)
            (1.6397787647047568,-2.0046135862372694e-8)
            (1.6507992567860543,-2.101206186821969e-8)
            (1.66278862299097,-1.608342703462995e-8)
            (1.6743474109970926,-2.2415568956546394e-8)
            (1.6869012150689562,-1.1786722708961861e-8)
            (1.6990291919361233,-2.0802102262962308e-8)
            (1.7135781900498017,-1.2085846545772938e-8)
            (1.7267426009532403,-1.4274224025001558e-8)
            (1.7405182466808715,-1.0634073621673679e-8)
            (1.7537584877108363,-1.4201331222096769e-8)
            (1.7685629548359667,-8.084453551049364e-9)
            (1.7824859527149977,-1.038412111853404e-8)
            (1.7986244880691324,-5.7374771600393615e-9)
            (1.8136390803195672,-8.367431636457923e-9)
            (1.8305911291778825,-7.890252451403512e-9)
            (1.8463411818060496,-9.139434098415222e-9)
            (1.8636066945525105,-7.71404562449618e-9)
            (1.879848122374197,-7.654923361855026e-9)
            (1.8974049486408189,-5.010152515083632e-9)
            (1.9141938646482741,-4.201558878591527e-9)
            (1.932250339051887,-8.598838308060408e-9)
            (1.94973645335744,1.94433869005195e-9)
            (1.9684337092203636,-5.41704192613679e-9)
            (1.986673577697885,-6.208686897934967e-10)
            (2.0059882616974765,-5.84367909617356e-9)
            (2.024904536075891,-4.979685552797264e-9)
            (2.044699673727209,-9.42928490843542e-9)
            (2.0641398393206423,-7.638541354992867e-9)
            (2.0842614926980367,-1.0899175562073538e-8)
            (2.104077290672119,-8.13001754806919e-9)
            (2.1244201014912205,-1.4340488796449335e-8)
            (2.1445158848072845,-1.0738283151567884e-8)
            (2.1650392027227645,-9.044125892643251e-9)
            (2.185378232619916,-1.1503316521555007e-8)
            (2.206089252292475,-8.440697030209776e-9)
            (2.2266740453320146,-8.419267505388461e-9)
            (2.2476005623751023,-1.0162875430097529e-8)
            (2.2684478782275233,-8.713079591160522e-9)
            (2.289615989178341,-5.294112925824379e-9)
            (2.31073922280628,-3.851402308185925e-9)
            (2.3321619050521307,-7.624685327556335e-10)
            (2.3535644262983393,7.463054618739307e-10)
            (2.3752401139945443,-6.40411568220145e-9)
            (2.3969170828281485,-3.872638654200955e-9)
            (2.4188337223490697,-5.858260987423591e-9)
            (2.440777340926503,-4.199589342945842e-9)
            (2.462916549687858,-7.178892591497288e-9)
            (2.4851201383662893,-4.9868305040945415e-9)
            (2.5074576119894267,-2.6344457726423798e-9)
            (2.529916111827636,-1.0046893095250198e-8)
            (2.552416959978056,-2.7288196147168264e-9)
            (2.5751237921589003,-3.977331575200083e-9)
            (2.5977337015466944,-4.984558099607739e-9)
            (2.620675187894422,-7.018785552759255e-9)
            (2.643309504883415,-3.866038600364163e-9)
            (2.666458014082261,-3.1684115331387375e-9)
            (2.688991501731118,-8.534291495720936e-9)
            (2.7122975496148,-8.339520851663451e-9)
            (2.734559370217084,-9.18373399549921e-9)
            (2.757941848967196,-9.857145100156117e-9)
            (2.779714023119465,-1.2033957830226427e-8)
            (2.8030420087974854,-1.2435579455072343e-8)
            (2.8240613910011643,-1.7512147953979706e-8)
            (2.8440159392299247,-1.5826437493871026e-8)
            (2.863039570063163,-1.575197816627849e-8)
            (2.8816597771686485,-1.618485367949063e-8)
            (2.899461229628505,-1.6723428863940626e-8)
            (2.917438488372394,-1.735365384725185e-8)
            (2.934156035955065,-1.6587040629900685e-8)
            (2.9491054746238268,-1.7030196808320852e-8)
            (2.962851259646273,-1.677043459658023e-8)
            (2.9727813480816883,-1.6913668243745406e-8)
            (2.982333294799627,-1.6882371722815037e-8)
            (2.994304136915722,-1.6909076805404766e-8)
            (3.0072081272123508,-1.6866340768473265e-8)
            (3.026133721949885,-1.6871706476351278e-8)
            (3.043885104969825,-1.7248129147162672e-8)
            (3.063469759862577,-1.6347102782532374e-8)
            (3.0819185729782403,-1.55980497407171e-8)
            (3.102306379805904,-1.6109006795161918e-8)
            (3.1214241225758554,-1.5167275657645973e-8)
            (3.1435651584543014,-1.5273115661074144e-8)
            (3.16351468691875,-1.3889096095454079e-8)
            (3.1861995373445455,-1.6558694859725165e-8)
            (3.2075789489050233,-1.471789934370804e-8)
            (3.2292856352988792,-1.6435885763499414e-8)
            (3.2501616342842876,-1.3194273229544251e-8)
            (3.2755958200477857,-1.6598904695186434e-8)
            (3.298499078271155,-1.5863218294498438e-8)
            (3.3214600392544584,-1.507678781820232e-8)
            (3.3434660912734526,-1.6320409468306707e-8)
            (3.366286826068323,-1.5468529568352096e-8)
            (3.3878961087766437,-1.4644190082790942e-8)
            (3.412645734750841,-1.503523439083665e-8)
            (3.436241026941617,-1.4551470917112397e-8)
            (3.4607954983358415,-1.4746151855149492e-8)
            (3.4836804242321846,-1.2005370697565354e-8)
            (3.506915782455024,-1.403645621955718e-8)
            (3.5292975877343746,-1.2809785676637375e-8)
            (3.5523962675659013,-1.2475490418495383e-8)
            (3.575360998306745,-1.09650970525621e-8)
            (3.5984067021525172,-1.1589542658896335e-8)
            (3.621154702143842,-1.1258208809650228e-8)
            (3.6438076247853424,-1.3619575023327002e-8)
            (3.6664479245123114,-1.4714883755928554e-8)
            (3.688612824644059,-1.2386829340016448e-8)
            (3.7110671053081465,-1.2799652227002412e-8)
            (3.7329161295042943,-1.0839301234355503e-8)
            (3.7552910416074066,-1.3457337688649318e-8)
            (3.776766200333681,-1.4681943438787926e-8)
            (3.7989232775359474,-1.0687196017045153e-8)
            (3.8199879388622473,-1.2429394624646761e-8)
            (3.84193350796949,-1.4382693480641251e-8)
            (3.8625917239467533,-1.6018151027807903e-8)
            (3.8843276919428793,-1.2892255263352581e-8)
            (3.9045985831031715,-1.2567388019135706e-8)
            (3.9260955007583913,-1.2991736353384908e-8)
            (3.9459544152898904,-1.4245548518587725e-8)
            (3.967191594952004,-1.2620324341128253e-8)
            (3.9866425248351414,-1.1750981077085498e-8)
            (4.007619848397498,-1.0154382668048356e-8)
            (4.0266684839914175,-1.2489279610505832e-8)
            (4.047371219920241,-7.457032991098345e-9)
            (4.066014074205197,-8.430607101317378e-9)
            (4.084252336868737,-8.530231410119882e-9)
            (4.101870806972605,-8.163946851880155e-9)
            (4.121754331851634,-1.1126582100118299e-8)
            (4.139789076340085,-9.389674371362844e-9)
            (4.157709441380793,-1.063509214027647e-8)
            (4.174791695158927,-9.677544321462506e-9)
            (4.192834272034368,-8.916506644141009e-9)
            (4.209332143442645,-1.0422071428095592e-8)
            (4.226756982222967,-9.054313521161816e-9)
            (4.243383126480778,-1.0860315313721003e-8)
            (4.259739393318412,-7.610400754032298e-9)
            (4.275496715151167,-1.1251658271760334e-8)
            (4.292081071612076,-7.116182088040546e-9)
            (4.307933952095107,-9.403924750017723e-9)
            (4.323982834142121,-3.87629750520091e-9)
            (4.339324117361344,-6.658455786734407e-9)
            (4.3548823962564605,-2.9048288219257756e-9)
            (4.3697505928496945,-5.980547168604744e-9)
            (4.385237354280109,-3.3527436382740916e-9)
            (4.400013315715671,-4.828877964158096e-9)
            (4.415004807011155,-3.6902125799542773e-10)
            (4.429253539299143,-2.6049025159124994e-9)
            (4.443906215111893,1.768026836046488e-9)
            (4.457884669356926,2.1354318313626663e-10)
            (4.472393643188192,7.955285319383165e-10)
            (4.486133117370768,-4.1250913795920496e-10)
            (4.500105383756367,-9.387535193638996e-11)
            (4.513391137646147,-4.720601687324688e-10)
            (4.527230729809452,-9.555796154359086e-10)
            (4.540335146028668,-9.395302313919274e-10)
            (4.553823164177577,6.575819888610113e-10)
            (4.566589905279919,6.082521153416565e-10)
            (4.5797261346611675,-2.3778032876009547e-9)
            (4.592159191363764,-1.0764296121124062e-9)
            (4.605116197489115,8.368283843651625e-10)
            (4.6173564001544545,9.11684061577489e-10)
            (4.6299574190477255,2.869022797113985e-10)
            (4.64184432314466,-1.6975456595957894e-9)
            (4.6541718417403235,3.184595920302513e-9)
            (4.6658186104444175,2.988937986003748e-10)
            (4.67795877782296,9.451284199712973e-10)
            (4.689374289506094,7.633846887955542e-10)
            (4.701137812766309,2.900956808105093e-9)
            (4.712233678653836,2.149172173560032e-9)
            (4.723840604397968,4.496708561063656e-9)
            (4.734750729435467,8.716278809828282e-10)
            (4.746071052682484,7.397324974789399e-9)
            (4.756712432064017,2.652163377803163e-9)
            (4.7677619912397455,9.1046681305329e-9)
            (4.778150045454754,7.0739709645550874e-9)
            (4.789027821930216,1.0393806482156265e-8)
            (4.79923461476935,9.679256063321873e-9)
            (4.8098269747735864,1.0063149868955179e-8)
            (4.819762573279099,1.1932854038221308e-8)
            (4.8301382713746905,1.1679716971357834e-8)
            (4.839878725091527,1.1629034846194486e-8)
            (4.850082366365496,1.3594877223965796e-8)
            (4.859626290785352,1.1681428047083386e-8)
            (4.869536529756735,1.4230796763214926e-8)
            (4.878833538667266,1.0942600381369516e-8)
            (4.8886083557529565,1.5317958901306383e-8)
            (4.897749269444665,1.441443275851384e-8)
            (4.907288715462989,1.4456170482901598e-8)
            (4.916212311888291,1.3562739153982761e-8)
            (4.92553386095412,1.771318447474357e-8)
            (4.934258088604527,1.4781417423392895e-8)
            (4.943439727032768,1.7404451657654363e-8)
            (4.952014189912673,1.745066002811768e-8)
            (4.960958537526782,1.8093760267845482e-8)
            (4.969315533784926,1.6437381233913584e-8)
            (4.978089309385047,1.940422933444097e-8)
            (4.986291271432209,1.8550688318796915e-8)
            (4.994922801112014,2.0198714922869954e-8)
            (5.0029653247847,1.9718567001447695e-8)
            (5.011356050658923,2.1712341702340154e-8)
            (5.019199583200145,1.973602770100058e-8)
            (5.027485149863817,2.231513218653447e-8)
            (5.03520604856181,2.0714056248039014e-8)
            (5.0432988530403025,1.9900919245863236e-8)
            (5.050843011646975,1.956778572509421e-8)
            (5.058754416676394,2.1826795260082577e-8)
            (5.066138051361492,1.9265748552044215e-8)
            (5.073947000888883,2.220282213638569e-8)
            (5.081214536679717,2.3371895641055573e-8)
            (5.088820611702903,2.0707497827565646e-8)
            (5.095908571177826,2.1990756993162108e-8)
            (5.103380269300461,2.063560511356144e-8)
            (5.110346377316185,2.2351856476809928e-8)
            (5.117709660760198,2.4860812630755902e-8)
            (5.124550591480933,2.0395449662480303e-8)
            (5.131706399525302,2.3762591783160758e-8)
            (5.138380864159416,2.3082822542264125e-8)
            (5.145462453394574,2.2219230011444324e-8)
            (5.1520456757488855,2.455723424610312e-8)
            (5.158970941360166,2.1524200644051916e-8)
            (5.165409979516675,2.246437591502115e-8)
            (5.172176766369287,2.3389629455472516e-8)
            (5.17848255436564,2.2283546008416977e-8)
            (5.185185835639059,2.3412135674583112e-8)
            (5.191408089435111,2.0543171941334037e-8)
            (5.1979330022203305,2.2918887787604092e-8)
            (5.204002560454867,2.3062883380831067e-8)
            (5.210419280356105,2.2206499306065552e-8)
            (5.216393094151854,2.3147818217772453e-8)
            (5.222738043844048,2.5032973582916895e-8)
            (5.228618483387387,2.4295484846170723e-8)
            (5.234774239758278,2.4064581660709905e-8)
            (5.240508990345876,2.4461475289783152e-8)
            (5.2466192668277305,2.3446449448627504e-8)
            (5.25229101267534,2.290095613144416e-8)
            (5.258278766467108,2.1073931155690673e-8)
            (5.263833765597558,2.159737944040785e-8)
            (5.269672822564528,2.186946146398583e-8)
            (5.27511160938271,2.2180103420588182e-8)
            (5.280927580332481,2.263967857629723e-8)
            (5.286314648321554,2.3250182223932825e-8)
            (5.291969998493674,2.2745643368793367e-8)
            (5.297223374174976,2.2548324984938972e-8)
            (5.302785382960443,2.247795494181304e-8)
            (5.307961797454961,2.157713363537539e-8)
            (5.31349441101849,2.1867430088917672e-8)
            (5.31860931826006,2.1063911614938036e-8)
            (5.323957851947921,2.2184613479581117e-8)
            (5.328937820774959,2.1849948628194227e-8)
            (5.334265001820926,2.3396412918152976e-8)
            (5.339206776469878,2.2255334353182832e-8)
            (5.3444486547466745,2.4190380365496367e-8)
            (5.349299907482967,2.3478888833139422e-8)
            (5.354387928198421,2.5132295577989794e-8)
            (5.359129430929341,2.413571054127317e-8)
            (5.364237201755933,2.5904247302754868e-8)
            (5.368959611772544,2.4434270273765435e-8)
            (5.3739227735253285,2.7826086768101277e-8)
            (5.378526048460919,2.5833459704749373e-8)
            (5.383395460056712,2.8587148093173198e-8)
            (5.3879315490901085,2.8010082697704775e-8)
            (5.392825630165397,2.9081873575975692e-8)
            (5.3973364590988515,2.9106591914462854e-8)
            (5.402039938336753,3.009521909458357e-8)
            (5.406417685034633,2.9368886544922645e-8)
            (5.411114034516613,2.9679651070146917e-8)
            (5.415473536626517,3.006823579010387e-8)
            (5.420136734863472,3.036468210204646e-8)
            (5.424437280284496,2.9956829017407927e-8)
            (5.428922383364404,3.0845874632312587e-8)
            (5.433107010820516,3.076465426854469e-8)
            (5.437655539542249,3.1054733562463355e-8)
            (5.441855788996782,3.116860058938187e-8)
            (5.446285730329184,3.087702704629436e-8)
            (5.450383430261262,3.113060853543459e-8)
            (5.454695253747664,3.151386718247551e-8)
            (5.45872187500722,3.135963572153955e-8)
            (5.463132866569248,3.218083666212124e-8)
            (5.467181539976149,3.0800929418095535e-8)
            (5.471389514466339,3.2470010791207926e-8)
            (5.4753013050434705,3.156531513948124e-8)
            (5.479492479435394,3.236955542496034e-8)
            (5.483395243452824,3.2430422514106994e-8)
            (5.487645805282769,3.211693105908964e-8)
            (5.491540542432807,3.139575910360293e-8)
            (5.495563008193664,3.272277460109052e-8)
            (5.499319683138731,3.190392899865557e-8)
            (5.50343521214472,3.309743340507154e-8)
            (5.507241303711973,3.289106270676356e-8)
            (5.511312195876763,3.2826989904144455e-8)
            (5.5150539212545,3.296097023097744e-8)
            (5.518939277920795,3.240298895867966e-8)
            (5.522581399395908,3.257273906154268e-8)
            (5.5266637891090875,3.156309547058811e-8)
            (5.530395283848377,3.209395088576983e-8)
            (5.5342919337497385,3.141081805768664e-8)
            (5.537896019785067,3.11068851788221e-8)
            (5.541708057661437,3.0899369229953066e-8)
            (5.545284099962656,3.0919221349900994e-8)
            (5.549350442834389,3.031007300702271e-8)
            (5.5530252154490345,3.034679435520715e-8)
            (5.556797022435937,3.02628415660422e-8)
            (5.560306043600188,3.025485534324801e-8)
            (5.564116379444477,3.0654118576833866e-8)
            (5.5676823158653646,3.041767260292261e-8)
            (5.571337431571438,3.0415603924360823e-8)
            (5.574883996991872,3.076941851309911e-8)
            (5.578591692155208,3.0673397571900907e-8)
            (5.582107053900934,3.0516335264296757e-8)
            (5.5858825441857896,3.1021347074444705e-8)
            (5.589528561602318,3.092768724455297e-8)
            (5.593426942844908,3.081691990480806e-8)
            (5.597077278700095,3.113041310842668e-8)
            (5.601209010960964,3.0939002804153404e-8)
            (5.605035231199283,3.075436064148285e-8)
            (5.609400864187195,3.1150375778832284e-8)
            (5.6134512276266095,3.0970950470887715e-8)
            (5.618376150151115,3.097757125813949e-8)
            (5.623059604717005,3.1090728686011815e-8)
            (5.629785120465189,3.1118712856548214e-8)
            (5.633419043989204,3.110757050561741e-8)
            (5.636930261782781,3.1174393400057454e-8)
            (5.640077735611905,3.085995489704452e-8)
            (5.6429934936156405,3.1124192029219344e-8)
            (5.645593841930212,3.089639603881533e-8)
            (5.648110945250378,3.0942548197299136e-8)
            (5.65043059108615,3.0968981601375845e-8)
            (5.652599888702105,3.094151423965741e-8)
            (5.654626996506286,3.094962519600841e-8)
            (5.656582184319637,3.096618129971862e-8)
            (5.658373294714093,3.095192644894662e-8)
            (5.660026240831128,3.0975116241047096e-8)
            (5.6614159221733,3.0973085252822274e-8)
            (5.662759575907596,3.0950292366320464e-8)
            (5.663692403052926,3.0957229380055174e-8)
            (5.664589728120066,3.0951296172733456e-8)
            (5.6659607258169755,3.0945268487438116e-8)
            (5.667351692420059,3.09469476104246e-8)
            (5.669116520792191,3.0892552852629374e-8)
            (5.670776289684211,3.091646056524455e-8)
            (5.672583739738216,3.089066447081734e-8)
            (5.674318882854349,3.0892277132210655e-8)
            (5.676323227424991,3.079827597118889e-8)
            (5.6781721872385775,3.0850287491279715e-8)
            (5.680202182199543,3.084958067472998e-8)
            (5.6820621408694585,3.0877849027666215e-8)
            (5.6840106802799175,3.078503434117419e-8)
            (5.685863461370744,3.079377591808097e-8)
            (5.6879065596638165,3.069591053561638e-8)
            (5.689881334274277,3.075676618946588e-8)
            (5.69198877769591,3.0559716909794865e-8)
            (5.693957582669072,3.081544366900779e-8)
            (5.696117253293111,3.037263773819632e-8)
            (5.698127765716698,3.058063029193203e-8)
            (5.700335084591206,2.9933072742682754e-8)
            (5.702372355336634,3.040530421882792e-8)
            (5.704539569412361,2.98417078825608e-8)
            (5.70656271794772,2.986639682789338e-8)
            (5.708792402163208,2.951249172822301e-8)
            (5.710858047370895,2.984862915167419e-8)
            (5.713085884877841,2.8968573040355494e-8)
            (5.715146856495339,2.9615175367592173e-8)
            (5.717341771601564,2.893351930266519e-8)
            (5.719392995229941,2.9286877589740357e-8)
            (5.721662587181114,2.9033946774559283e-8)
            (5.723754900163738,2.936282580967564e-8)
            (5.725974257042823,2.9079798097297882e-8)
            (5.728035772767461,2.935377405033357e-8)
            (5.73025390507781,2.8609217050945546e-8)
            (5.732324348073226,2.9156038111599614e-8)
            (5.7346070043468425,2.8394294443456758e-8)
            (5.736705510076391,2.8661669759788566e-8)
            (5.738907295798094,2.837287993440185e-8)
            (5.740961448867033,2.8817667419023252e-8)
            (5.743206390289768,2.7838198690677274e-8)
            (5.7452930348544715,2.8735084200981476e-8)
            (5.747561969016127,2.8556643050237085e-8)
            (5.749650771339158,2.8350556735556864e-8)
            (5.751840033072572,2.861632175665818e-8)
            (5.753889601125663,2.845926216910044e-8)
            (5.75616500036849,2.8778702532150646e-8)
            (5.758265114387518,2.8407956709219917e-8)
            (5.760502543470775,2.847623981061531e-8)
            (5.762572280846754,2.8196772250410618e-8)
            (5.7647639307439436,2.83016705626693e-8)
            (5.7668182986121925,2.820786509927231e-8)
            (5.76911883604171,2.8174965582827838e-8)
            (5.771226570378229,2.837827833834794e-8)
            (5.773429742360519,2.6719967682886647e-8)
            (5.775479898390127,2.7491012910552115e-8)
            (5.777692773851007,2.6593413304798474e-8)
            (5.77976262152994,2.6791429796890753e-8)
            (5.782068543394753,2.582287639274483e-8)
            (5.784174748535662,2.6460716173737353e-8)
            (5.786352669534017,2.584795300020204e-8)
            (5.7883910149992985,2.6100930583528026e-8)
            (5.790645141926874,2.4612080706809536e-8)
            (5.7927397729531505,2.59551045100892e-8)
            (5.795025649916906,2.4592179292959315e-8)
            (5.797121241284887,2.4914770913042616e-8)
            (5.799292296957911,2.420931444202523e-8)
            (5.801333798193823,2.4861815606236348e-8)
            (5.803648108424413,2.3640729485130407e-8)
            (5.805774204085304,2.3437914942192606e-8)
            (5.808029565527063,2.30252164001854e-8)
            (5.810112164802226,2.4065698989161888e-8)
            (5.812302469426076,2.1939288719075023e-8)
            (5.814366813586305,2.2934064758395323e-8)
            (5.816749587986071,2.172697965985293e-8)
            (5.8189094122010525,2.136790355766749e-8)
            (5.821144897581985,2.229946693965701e-8)
            (5.82322314409092,2.1811618622358253e-8)
            (5.825458028069135,2.3471105947692195e-8)
            (5.827563162601498,2.267775323083754e-8)
            (5.829757419063156,2.37140327374874e-8)
            (5.831886367000056,2.3628438761136294e-8)
            (5.8341047058589295,2.3112767144617408e-8)
            (5.836206334636014,2.3335903098775646e-8)
            (5.838676961346209,2.2812986055775752e-8)
            (5.84090383479236,2.3617678035492418e-8)
            (5.8432065024405935,2.294954859483056e-8)
            (5.845344171402473,2.3515869362888964e-8)
            (5.847633686990597,2.252957320703075e-8)
            (5.849799673983068,2.3225760648060145e-8)
            (5.852100017970046,2.1687662221658854e-8)
            (5.854324832770709,2.2973247193469604e-8)
            (5.856646718966831,2.04773643597278e-8)
            (5.858842071341358,2.2574829228183546e-8)
            (5.861380716684106,1.7423786857762025e-8)
            (5.8636998347050895,1.8752720931658473e-8)
            (5.866147042275758,1.8121227851608523e-8)
            (5.868420258438563,1.8076565355684693e-8)
            (5.870866994643645,1.899856660880772e-8)
            (5.873177035696421,1.788357617549252e-8)
            (5.875882448272125,1.959273165930142e-8)
            (5.878329310768508,1.9230221082189303e-8)
            (5.880875741916824,1.9517027882720583e-8)
            (5.88325831301995,1.9626834379948832e-8)
            (5.885903956712596,1.924090653471211e-8)
            (5.88839719758838,2.062649029355157e-8)
            (5.891312571392846,1.9501677051003696e-8)
            (5.893951513628014,2.024988432491881e-8)
            (5.896704865300733,1.6973498051520153e-8)
            (5.8993041484142505,1.851113684558925e-8)
            (5.902327403655714,1.3788501229683447e-8)
            (5.905161995195066,1.7458748891030496e-8)
            (5.908447964672799,1.0958185470144599e-8)
            (5.911472872166525,1.18337886156894e-8)
            (5.914774767164855,1.2730340115396643e-8)
            (5.917945432215821,1.2345856115203446e-8)
            (5.922046177679443,1.407771610395514e-8)
            (5.925967834406435,1.306496111297406e-8)
            (5.930865079469924,1.2786736558467737e-8)
            (5.935467884831018,1.5159900890182598e-8)
            (5.939777115426276,1.4651700519507926e-8)
            (5.943311745332918,1.6346386466636886e-8)
            (5.946534550579428,1.462975918187226e-8)
            (5.949573246853908,1.8544121127561652e-8)
            (5.952428480899219,1.61177073909613e-8)
            (5.955534768931304,2.215339778288694e-8)
            (5.958396258631765,1.770764579411832e-8)
            (5.961318813854945,2.6052651813657235e-8)
            (5.964002659400372,2.2807735922114603e-8)
            (5.966679743325521,2.6824911625311643e-8)
            (5.969211395780556,2.5190855623691277e-8)
            (5.972097283627149,3.1403626810089236e-8)
            (5.9747214975456115,2.7720584494517198e-8)
            (5.977382361840307,3.105196144659317e-8)
            (5.979844512417986,3.080102750629976e-8)
            (5.982382441982907,3.2873737509930834e-8)
            (5.9847877941940935,2.9496534992290435e-8)
            (5.987304685396037,3.3089735396174547e-8)
            (5.989746983784406,3.139238868854477e-8)
            (5.992254052473038,3.0016380714315005e-8)
            (5.994618663663411,3.01418923154273e-8)
            (5.99724665223103,3.196295494944934e-8)
            (5.999670990585496,2.918569586007891e-8)
            (6.002197604843093,3.457959341091055e-8)
            (6.004549633593838,3.3531510235107476e-8)
            (6.007041298459703,3.317060737195732e-8)
            (6.009385622647122,3.175670149069276e-8)
            (6.0119995184104855,3.3587487235919866e-8)
            (6.014400393223454,3.236236212345034e-8)
            (6.01687766922376,3.582451468808756e-8)
            (6.019198096513687,3.1199480110544187e-8)
            (6.021721576748792,3.877345600145077e-8)
            (6.024087467172806,3.574612095214036e-8)
            (6.026696636205534,3.469686249424342e-8)
            (6.02909602072461,3.4071340193619903e-8)
            (6.031570249768026,3.72640505119648e-8)
            (6.03390018181296,3.6402982184213784e-8)
            (6.036498615572002,4.121695962311378e-8)
            (6.03891874510932,4.1353853896808346e-8)
            (6.041535512030634,3.7033952793308345e-8)
            (6.043954850537951,3.8596673412882865e-8)
            (6.046476704424908,3.94264583203352e-8)
            (6.048859540186477,3.791745095682586e-8)
            (6.051565712925931,4.005040610266519e-8)
            (6.054066707992216,4.192320268714411e-8)
            (6.056718264347178,3.7854523959879316e-8)
            (6.059186428098712,3.716206986581483e-8)
            (6.061812016927189,4.172149936643166e-8)
            (6.064294666202603,3.768380207880284e-8)
            (6.067132055208845,4.234738892883172e-8)
            (6.069740419469711,4.096301697842364e-8)
            (6.07246959775641,4.030048605940806e-8)
            (6.075027335539431,4.268786790717627e-8)
            (6.077820464958394,4.4192404846654654e-8)
            (6.080456066923082,4.203564563098894e-8)
            (6.083448498397238,4.2708067526930904e-8)
            (6.0862001154787935,4.4590505066111064e-8)
            (6.08907035303649,4.547862175741102e-8)
            (6.091777817643313,4.363784356087308e-8)
            (6.094820286331187,4.4981318225723044e-8)
            (6.097678516495226,4.546782972347785e-8)
            (6.100876905704447,4.192188973739519e-8)
            (6.103834938004353,4.2935591748616275e-8)
            (6.106952795733036,4.246216622760812e-8)
            (6.10991090648829,4.012560683719357e-8)
            (6.113325399302208,4.4875740679017895e-8)
            (6.116519574520613,4.421522703523806e-8)
            (6.120055174891228,4.756299465391578e-8)
            (6.123357756830953,4.825555754983668e-8)
            (6.126939496154343,4.713244017295892e-8)
            (6.1303581332695,4.734577863096945e-8)
            (6.134400588492368,4.722419721936433e-8)
            (6.1382025780532965,4.7732011454471035e-8)
            (6.142487291697477,4.9510232136285026e-8)
            (6.146572663217681,4.682728405036585e-8)
            (6.151714265288225,4.88349491956086e-8)
            (6.1565262215134995,4.8533465246691776e-8)
            (6.162231576015714,5.0412945151734334e-8)
            (6.167937999572326,4.5748961063907245e-8)
            (6.173469177954788,4.479289694714339e-8)
            (6.178560403158252,5.532845381850393e-8)
            (6.183468489000314,4.7660156488049665e-8)
            (6.18802482007164,4.9348797492854146e-8)
            (6.192445910267265,4.82995117234708e-8)
            (6.1967975285482035,5.1335258932638794e-8)
            (6.201010967467792,5.150981752244377e-8)
            (6.2052281431800935,5.0880707869183084e-8)
            (6.209270190755173,4.710874645930119e-8)
            (6.213484611935992,5.156885363177821e-8)
            (6.21741724976461,5.035628047878049e-8)
            (6.22154594245307,4.807646036830704e-8)
            (6.225314263613459,5.109461120866854e-8)
            (6.228948787418066,4.2000497302296935e-8)
            (6.232423893648509,4.57935931397202e-8)
            (6.2364892765236215,4.2275906997346624e-8)
            (6.240285084742214,4.490696370318403e-8)
            (6.244406793787495,4.64438436598158e-8)
            (6.248151961797425,4.185804303169505e-8)
            (6.251780768243576,4.4419634637193894e-8)
            (6.255246528922862,4.40109582111603e-8)
            (6.259286540571774,4.237135442508588e-8)
            (6.263073207777372,4.649743789997274e-8)
            (6.267242542999518,3.9215839464645796e-8)
            (6.271028159406006,4.3519831738336734e-8)
            (6.274711901450229,4.189038760316066e-8)
            (6.27822855058092,4.6482486748544716e-8)
            (6.282317579935075,3.644021129289854e-8)
            (6.286159262636754,4.009893483924998e-8)
            (6.290421133985222,3.277441473770182e-8)
            (6.294292964666527,3.968403028409284e-8)
            (6.298076601873253,3.060794329101668e-8)
            (6.301687916308735,3.521588265442688e-8)
            (6.3058781965923405,2.7501318555778198e-8)
            (6.3098211646956015,3.4071885313124994e-8)
            (6.314211426998186,2.5374170764536075e-8)
            (6.318206331190102,2.7163027827015185e-8)
            (6.322128168141713,2.759197181845252e-8)
            (6.325871316194745,3.0002300199782894e-8)
            (6.330206257865891,2.3331568677065206e-8)
            (6.334289671851418,2.6614356496423852e-8)
            (6.338840684767351,2.5759381294676587e-8)
            (6.34299216142331,2.03491112849008e-8)
            (6.347089094446042,2.17150533110555e-8)
            (6.350999698900822,2.2510958430643768e-8)
            (6.355519594495156,2.179955238545972e-8)
            (6.359780292539223,2.4405060194965245e-8)
            (6.364523921153257,1.9819907937090875e-8)
            (6.3688650844104435,2.797369802465255e-8)
            (6.373175828050154,2.1030992503057178e-8)
            (6.37729101016169,2.5550849436228873e-8)
            (6.382036172014233,1.631264057166959e-8)
            (6.386511404696242,2.2208750394270282e-8)
            (6.391481146643953,1.0110575932031907e-8)
            (6.396046815874827,1.5768723216069702e-8)
            (6.400614510188738,1.0586481025143257e-8)
            (6.404975322488326,1.13707079307801e-8)
            (6.409988288096897,1.402897797930791e-8)
            (6.414717787877615,1.1798354293546254e-8)
            (6.419950649016388,1.2841506524807755e-8)
            (6.424779085747061,1.2521004677523706e-8)
            (6.429653338818367,9.953074364688064e-9)
            (6.434306591769257,1.1593235260676238e-8)
            (6.439633352694097,5.309444439660638e-9)
            (6.444660670674016,8.013584018584652e-9)
            (6.450199354463929,2.626036277320054e-9)
            (6.455334193890789,6.468577673501841e-9)
            (6.460573140108888,7.602504403791954e-9)
            (6.465573252561465,5.840147476732227e-9)
            (6.471264930203952,4.863306646285537e-9)
            (6.476639342598719,6.291231091637428e-9)
            (6.482535465016824,1.7876788938053778e-9)
            (6.488028401288528,7.840177840279239e-9)
            (6.493700021534301,2.730544679252489e-10)
            (6.499110352183946,3.0213529456091237e-9)
            (6.505225347206565,-8.209521951130228e-10)
            (6.511004219297577,3.849334184735653e-10)
            (6.5173224234316445,-1.0943570494248434e-9)
            (6.523236704080027,-2.064556081649016e-9)
            (6.52941941119108,7.765935450265715e-9)
            (6.535313333154691,4.055431546134969e-9)
            (6.541920959902468,1.4995209518531283e-9)
            (6.548173355225819,3.620323152375704e-9)
            (6.554995819060022,-1.5098517991418703e-9)
            (6.561410415356176,4.748796023079649e-9)
            (6.568194190580046,-9.011065227326753e-10)
            (6.5746571669019716,4.822353183442374e-9)
            (6.581843716713199,-1.5481320669863408e-9)
            (6.588655718572237,1.5946584053239121e-9)
            (6.596086121067072,-7.670055257591457e-9)
            (6.6031000207241455,-4.594638003396767e-10)
            (6.610590244192247,-1.2117169490011293e-8)
            (6.617724567535889,-8.49330183960717e-9)
            (6.625600610726918,-1.0204967093585537e-8)
            (6.633082008091117,-8.360903303028522e-9)
            (6.6412487067685975,-9.343025686447959e-9)
            (6.648985488523611,-8.757484737387244e-9)
            (6.65731077044913,-1.930438697783643e-8)
            (6.665243753440359,-1.4537088643962193e-8)
            (6.6739524858058275,-1.4270708614816385e-8)
            (6.682244796458033,-1.4313132234988757e-8)
            (6.691305620076932,-1.410390138012474e-8)
            (6.699919795930678,-1.792756587626343e-8)
            (6.7092424441517196,-1.3173308888170254e-8)
            (6.7181370537576655,-1.5524562080315718e-8)
            (6.727863829318638,-1.211375644238899e-8)
            (6.7371503426186,-7.276443669823607e-9)
            (6.747301933101676,-1.7956857334411325e-8)
            (6.756988944862572,-9.449725668631004e-9)
            (6.767515944192507,-1.6347375897396432e-8)
            (6.777582529430367,-1.9337671464114692e-8)
            (6.788565430719375,-1.3844771551418944e-8)
            (6.799083446876104,-1.7760331427751908e-8)
            (6.810574335277554,-1.6411653147585525e-8)
            (6.821584225848404,-1.4970122030888433e-8)
            (6.833576637004572,-1.3670128140574889e-8)
            (6.845084136676341,-1.742045085961763e-8)
            (6.857621700703283,-1.7717801448213777e-8)
            (6.8696736762902,-1.7114833994469336e-8)
            (6.882815280839405,-1.981943653639462e-8)
            (6.895465328620015,-1.9747232515854307e-8)
            (6.9092404437242765,-1.985868802734103e-8)
            (6.922521018858369,-1.89082289825393e-8)
            (6.936961693550927,-2.299400958527542e-8)
            (6.95091064870793,-2.368404317110162e-8)
            (6.9676752914742845,-2.5508227530224303e-8)
            (6.982826513298747,-2.7109525069235474e-8)
            (6.998674075374549,-1.921068704113793e-8)
            (7.013898410346144,-2.1811042083541565e-8)
            (7.03092569444538,-2.3129048898340443e-8)
            (7.046921993562885,-2.2229492691039354e-8)
            (7.06548424243894,-2.723257508385757e-8)
            (7.082720440407313,-2.7454140516525172e-8)
            (7.102088981423228,-3.0035570253161836e-8)
            (7.120072496934802,-3.0256655847438196e-8)
            (7.139567233578258,-2.3931553183587084e-8)
            (7.1579501447524105,-3.041207596865547e-8)
            (7.177445297301889,-3.209190313491206e-8)
            (7.196283749847977,-3.102975498769922e-8)
            (7.2159196039372935,-2.9022885206231308e-8)
            (7.235383196116555,-3.415658267336141e-8)
            (7.255089012735078,-3.1739561645593994e-8)
            (7.275086294058404,-3.7013972109534166e-8)
            (7.294426790354091,-3.251969715734049e-8)
            (7.314619804614131,-3.4328038411857165e-8)
            (7.333178135762185,-3.372451407024357e-8)
            (7.350646656362608,-3.1584260762329563e-8)
            (7.3673412139142265,-3.3008823230318285e-8)
            (7.383471333768654,-3.3544022670639606e-8)
            (7.398858228864817,-3.270870685412319e-8)
            (7.414147137038362,-3.2745177014348315e-8)
            (7.428308215762548,-3.363807077327863e-8)
            (7.440547516574865,-3.3363965146193664e-8)
            (7.451709475868501,-3.3518253950148846e-8)
            (7.459930001873832,-3.351382482641441e-8)
            (7.467397173081404,-3.353269151240568e-8)
            (7.479639413716468,-3.351023858400026e-8)
            (7.492792181626404,-3.354867383897897e-8)
            (7.5095291794831756,-3.3373824370741545e-8)
            (7.5253943291734355,-3.314672913923289e-8)
            (7.54266383486407,-3.37440866360339e-8)
            (7.5591104251725145,-3.3423712686442286e-8)
            (7.577319933752842,-3.5111280549671164e-8)
            (7.594432830886044,-3.33328040724723e-8)
            (7.613053335760889,-3.398864922843359e-8)
            (7.63007524125166,-3.378684199084603e-8)
            (7.649573635101096,-3.373638901571496e-8)
            (7.668320511532454,-3.399845982521299e-8)
            (7.687587083348131,-3.3095221230183824e-8)
            (7.706175518228274,-3.4883000266106023e-8)
            (7.726809993218794,-3.403611703589604e-8)
            (7.746030312472386,-3.719282637426602e-8)
            (7.767189885177433,-3.41660633118579e-8)
            (7.786918520042758,-3.8603805929682267e-8)
            (7.806837810536108,-3.4567203544000336e-8)
            (7.825744419622805,-4.082367754953964e-8)
            (7.845570460497942,-3.582295327042573e-8)
            (7.865219537164513,-4.3486563683359236e-8)
            (7.885129404110148,-3.98226871478613e-8)
            (7.904774548939314,-3.8683600767086546e-8)
            (7.9242542173459505,-4.222517002716586e-8)
            (7.94362320865656,-3.945978321873156e-8)
            (7.962662820548757,-3.987307906072601e-8)
            (7.982096576888683,-4.172591694384664e-8)
            (8.000921599385547,-4.0987772065292916e-8)
            (8.020254065406712,-4.541743670039011e-8)
            (8.03876277014149,-4.565235589559791e-8)
            (8.05796185565809,-4.814932808017147e-8)
            (8.076080741506415,-4.5045805752153e-8)
            (8.09509492756494,-4.60055824547112e-8)
            (8.112894099573314,-4.700401690094225e-8)
            (8.131786910955142,-5.3332333882494254e-8)
            (8.149248046745903,-4.8205049507643594e-8)
            (8.167925966554243,-5.207970765752634e-8)
            (8.18503238947358,-5.0720688538063996e-8)
            (8.203510958671872,-5.5933659481866016e-8)
            (8.220265616069653,-5.111403056368147e-8)
            (8.236683649271633,-5.671891845082655e-8)
            (8.252569762251301,-5.36676774132161e-8)
            (8.270410530864094,-5.948728265536829e-8)
            (8.286644963022727,-5.4410971950247244e-8)
            (8.30278025994878,-6.059767554411621e-8)
            (8.318184315541206,-5.8793252932787254e-8)
            (8.334490215201095,-6.081256254120149e-8)
            (8.34940951459216,-6.045862366299559e-8)
            (8.365112308120503,-6.054974455160789e-8)
            (8.38009980809573,-5.8139386860389664e-8)
            (8.394850768082515,-6.307422384388417e-8)
            (8.409072792698153,-6.108638417323675e-8)
            (8.424077603423441,-6.438176169965004e-8)
            (8.438422821181126,-6.196513679945781e-8)
            (8.452938107247075,-6.657674678223202e-8)
            (8.466811149542137,-6.31479839530158e-8)
            (8.480882114657037,-6.625275594807079e-8)
            (8.494332342890518,-6.571133814858854e-8)
            (8.508365026577485,-6.772602412219442e-8)
            (8.521749335268614,-6.820982090260941e-8)
            (8.535332577987788,-7.061948803510631e-8)
            (8.548240826963687,-6.869342161763825e-8)
            (8.561522213969173,-7.077359942542216e-8)
            (8.574189022418231,-6.995618950789151e-8)
            (8.58735337131466,-7.002032131886438e-8)
            (8.599815850645456,-7.122252387858907e-8)
            (8.61250036941054,-7.196748885718307e-8)
            (8.62455535449805,-7.119764822149932e-8)
            (8.63711431838916,-7.137096869058723e-8)
            (8.649003980103274,-7.131855284114863e-8)
            (8.66126765009843,-7.444097183118004e-8)
            (8.672867880982398,-7.08100389434918e-8)
            (8.684802048699273,-7.386043576751433e-8)
            (8.696093186567754,-7.197443530060355e-8)
            (8.707874820183987,-7.336715679429062e-8)
            (8.718999665443919,-7.372585963949518e-8)
            (8.73047059985106,-7.614750985318608e-8)
            (8.741284260397274,-7.514862665480848e-8)
            (8.752496068804984,-7.451600447794249e-8)
            (8.763084432023406,-7.63082201871157e-8)
            (8.774142006858861,-7.551773251179839e-8)
            (8.78453441268888,-7.567971938016171e-8)
            (8.795253559890929,-7.718122607691669e-8)
            (8.805356572882546,-7.79540452189309e-8)
            (8.81592343794899,-7.407122737390637e-8)
            (8.825854351032753,-7.608338425946215e-8)
            (8.836184353881972,-7.508894994678883e-8)
            (8.845886741828261,-7.65805290292576e-8)
            (8.855957341047457,-7.654096600973048e-8)
            (8.865421179126532,-7.574479976568682e-8)
            (8.875342839375465,-7.761997156130462e-8)
            (8.88464895085989,-7.626725317955163e-8)
            (8.894323578871989,-7.882071906273325e-8)
            (8.903391196849087,-7.893643538814388e-8)
            (8.912854009060693,-8.022610753499748e-8)
            (8.921735207076434,-7.868066287386455e-8)
            (8.931058226369428,-8.433997056300768e-8)
            (8.93977411702619,-8.107166471482685e-8)
            (8.948830742450328,-8.380642779748371e-8)
            (8.957320567817211,-8.399148598847717e-8)
            (8.966243150719583,-8.599932543873479e-8)
            (8.974587454762647,-8.522962624546437e-8)
            (8.983318973072215,-8.513787141950502e-8)
            (8.99147973829233,-8.642518367629748e-8)
            (8.999997450314702,-8.389384342777362e-8)
            (9.007967164096915,-8.443633059407318e-8)
            (9.016363919968965,-8.638994430931746e-8)
            (9.024203846119306,-8.526348871384926e-8)
            (9.032397245121988,-8.67742813159822e-8)
            (9.040046228688837,-8.562758235797219e-8)
            (9.048066400043687,-8.937258044738883e-8)
            (9.055563967676255,-8.609463875153267e-8)
            (9.06347283508415,-8.869042744663602e-8)
            (9.070838724322712,-8.922453353932269e-8)
            (9.078527014310737,-8.661274963905896e-8)
            (9.085708803055343,-8.822065122870981e-8)
            (9.093288683246977,-9.140261525431015e-8)
            (9.100354488928312,-8.847699173308854e-8)
            (9.10778368136483,-9.482120721937548e-8)
            (9.114702928127322,-9.191679872788683e-8)
            (9.121949017111229,-9.453711713458546e-8)
            (9.12871086892602,-9.304385395481063e-8)
            (9.135868912106693,-9.50390085519004e-8)
            (9.142531122597163,-9.36718901334288e-8)
            (9.149519387910663,-9.524235111690871e-8)
            (9.156025452148558,-9.391885669174371e-8)
            (9.16286897060555,-9.641271248028715e-8)
            (9.169251538679749,-9.564220537772172e-8)
            (9.176016743747244,-9.527805189257776e-8)
            (9.18229970475806,-9.659662814076597e-8)
            (9.188874554213426,-9.82940717708658e-8)
            (9.19500244524838,-9.73036642371028e-8)
            (9.201492970350268,-9.951926005502543e-8)
            (9.207531410084695,-9.852394089460148e-8)
            (9.213908800075124,-9.993656768791936e-8)
            (9.21983233678791,-9.967751812833825e-8)
            (9.226044840492914,-9.817814083934451e-8)
            (9.231833829224056,-9.812501311490252e-8)
            (9.23799115420787,-9.886316887364188e-8)
            (9.243709309902245,-9.715019178013762e-8)
            (9.249724756875558,-9.996185668104118e-8)
            (9.255313550461699,-1.0101250125238437e-7)
            (9.261201783229673,-1.0064565270084813e-7)
            (9.266687312159956,-1.0077754608595058e-7)
            (9.272533125285442,-9.953358270919921e-8)
            (9.277949691113072,-1.0052175414276832e-7)
            (9.283624351547056,-1.0021645702185111e-7)
            (9.28890552559764,-1.0012903128853168e-7)
            (9.294514603337133,-1.005665091202701e-7)
            (9.299728242129431,-9.959324609454256e-8)
            (9.305262489315748,-1.0124490301688382e-7)
            (9.310390365029631,-9.949301826850387e-8)
            (9.315766331097034,-1.0140225181753948e-7)
            (9.320773072874724,-9.881876228412523e-8)
            (9.326124959570107,-1.0261890781571026e-7)
            (9.331087829798811,-1.0012218354393809e-7)
            (9.33632434341531,-1.030185243777737e-7)
            (9.341180188003872,-1.0162956720627392e-7)
            (9.346294661564121,-1.0297010810678131e-7)
            (9.351059249435162,-1.0293073182676693e-7)
            (9.356171430038678,-1.0453869969673235e-7)
            (9.360898058945708,-1.0444821030297646e-7)
            (9.365850732228429,-1.0354231516629397e-7)
            (9.370454760475658,-1.0357914459468986e-7)
            (9.37535185565736,-1.0458269850133206e-7)
            (9.379904569724525,-1.0384576576427662e-7)
            (9.384771617104125,-1.0320898768956255e-7)
            (9.38926899267382,-1.0434472208498136e-7)
            (9.39397244766553,-1.0299793629098275e-7)
            (9.398353056199833,-1.0363502966903582e-7)
            (9.403059836225095,-1.0305243958175225e-7)
            (9.407421712957332,-1.0370706637896632e-7)
            (9.412045374403764,-1.03110700200304e-7)
            (9.416322627483149,-1.0254566606970883e-7)
            (9.420813803087805,-1.0408692108221373e-7)
            (9.425001978569712,-1.0373311865041757e-7)
            (9.42953735267403,-1.0490977520039024e-7)
            (9.433721619407576,-1.0499502800520588e-7)
            (9.438107044532462,-1.0475536971199517e-7)
            (9.442177850621524,-1.0436211594910816e-7)
            (9.446503024131738,-1.0489166368810032e-7)
            (9.450530596092962,-1.0425445096107211e-7)
            (9.454886618743409,-1.0421705221030919e-7)
            (9.458896633126493,-1.0571011088700288e-7)
            (9.463071599666637,-1.048510681611603e-7)
            (9.466960410314714,-1.0472547207207583e-7)
            (9.471156403673604,-1.0572844588718766e-7)
            (9.475048420686464,-1.0447367548849229e-7)
            (9.479214789439338,-1.06873960459275e-7)
            (9.483053312532101,-1.0553371604382633e-7)
            (9.48705471948239,-1.0581998755032629e-7)
            (9.490793072129538,-1.0635848207707355e-7)
            (9.494891220535855,-1.0689021751053573e-7)
            (9.498665773988607,-1.0627697832887861e-7)
            (9.502636973919909,-1.0655978593954174e-7)
            (9.506311928158437,-1.0705200248484203e-7)
            (9.510191308018772,-1.084122714933855e-7)
            (9.51381691440316,-1.0695248980896466e-7)
            (9.51782115734877,-1.0857254822971285e-7)
            (9.521485902560213,-1.0775028164156097e-7)
            (9.525285547834933,-1.076685032797009e-7)
            (9.528820111917792,-1.0819241774706612e-7)
            (9.532630010803736,-1.0802813166232994e-7)
            (9.536179842739077,-1.0848507936422891e-7)
            (9.540079200362975,-1.0780018971923155e-7)
            (9.54363974639774,-1.0801392774650864e-7)
            (9.547308585036843,-1.0825270296832556e-7)
            (9.550740617847355,-1.0774254749490453e-7)
            (9.554546436191034,-1.0946970813163759e-7)
            (9.55806137486718,-1.0866877669934993e-7)
            (9.561845249771482,-1.1017312773198285e-7)
            (9.565316141877998,-1.0980588510678402e-7)
            (9.568924688182864,-1.1065939964360894e-7)
            (9.572315471411695,-1.1022919182979152e-7)
            (9.576200962849152,-1.1101303193372658e-7)
            (9.57973650329816,-1.1057424031957197e-7)
            (9.583463802983538,-1.1172210689913697e-7)
            (9.586904032218689,-1.1100154384546812e-7)
            (9.590567311194912,-1.1182583872781926e-7)
            (9.594021563268129,-1.1182306031143341e-7)
            (9.5977121954217,-1.1187328258221996e-7)
            (9.60128598910534,-1.1181775630419999e-7)
            (9.605150543578526,-1.1166359842329499e-7)
            (9.608787010578192,-1.1190149920570214e-7)
            (9.613083381541815,-1.1183895076705141e-7)
            (9.617034086049527,-1.118493162810541e-7)
            (9.621740870085109,-1.1159915286329536e-7)
            (9.626176061070707,-1.1191397433774064e-7)
            (9.632352678575279,-1.1165270608071154e-7)
            (9.636304721349303,-1.1167088742602971e-7)
            (9.640123613949214,-1.1172564245987004e-7)
            (9.643205465947284,-1.1167281505075621e-7)
            (9.646032704665357,-1.1142968560362565e-7)
            (9.648762636401328,-1.1156443167903429e-7)
            (9.651324977668958,-1.1145589043359827e-7)
            (9.653713751545482,-1.1156434194525833e-7)
            (9.656009528210213,-1.114630448911802e-7)
            (9.658123854268696,-1.1152712354328687e-7)
            (9.66009526539074,-1.1151270477155473e-7)
            (9.662138737204097,-1.114939564735018e-7)
            (9.663981975862832,-1.1151546879667462e-7)
            (9.665681765023646,-1.1152423241150844e-7)
            (9.667217179821733,-1.1149579611652305e-7)
            (9.668563774741529,-1.1150709707755807e-7)
            (9.669807098939732,-1.1150677555480173e-7)
            (9.670774935544562,-1.1150886094509318e-7)
            (9.67168791952886,-1.115053216448926e-7)
            (9.672851029860789,-1.1152008683960185e-7)
            (9.674038216065846,-1.1151207855025769e-7)
            (9.675723797722743,-1.1148998280141598e-7)
            (9.677255806066094,-1.1150962929071251e-7)
            (9.678927011136777,-1.1155685454219966e-7)
            (9.68049812454569,-1.1154580011052406e-7)
            (9.68218041289429,-1.1152643210332602e-7)
            (9.683807813373182,-1.1144985587185907e-7)
            (9.685526234194544,-1.1151029856437678e-7)
            (9.687172113915343,-1.1144097627341365e-7)
            (9.689047109490595,-1.1161338091258965e-7)
            (9.690843097661961,-1.1150354164990439e-7)
            (9.692765027973767,-1.1172361120970198e-7)
            (9.694553502954362,-1.1170427183238019e-7)
            (9.696491180211245,-1.1167086137742199e-7)
            (9.698311043798315,-1.1167707306136698e-7)
            (9.700390600423116,-1.1181510682634066e-7)
            (9.702287999437026,-1.1195268299901695e-7)
            (9.704274320323924,-1.1133939038787677e-7)
            (9.706127094586376,-1.1181604031573755e-7)
            (9.708159934420197,-1.1083162002045732e-7)
            (9.710060500071778,-1.1145625594677355e-7)
            (9.712192509715255,-1.1063073429573578e-7)
            (9.714134947005615,-1.111383454432957e-7)
            (9.716141464305723,-1.1062516694360092e-7)
            (9.718022803262063,-1.1108810568649652e-7)
            (9.720130041168543,-1.107775372266584e-7)
            (9.722083432865931,-1.1110087341781316e-7)
            (9.724211137995383,-1.1086855500330728e-7)
            (9.726160112606149,-1.1124801380102411e-7)
            (9.72817737536068,-1.1096626051365632e-7)
            (9.730076688741933,-1.1121776846700904e-7)
            (9.73225214353574,-1.1086987736219633e-7)
            (9.7342416893882,-1.1066201308085333e-7)
            (9.736338594008107,-1.1113803677353928e-7)
            (9.738273896769384,-1.112709611117424e-7)
            (9.740306639027622,-1.1085129369980962e-7)
            (9.74222417975947,-1.1095126484228501e-7)
            (9.744458832795228,-1.1031976182573899e-7)
            (9.746470561314132,-1.1110375069955936e-7)
            (9.748535083499434,-1.0941265493613628e-7)
            (9.750451816367095,-1.1039744723939648e-7)
            (9.752503291885299,-1.096128620647896e-7)
            (9.754438304863193,-1.0999473337713894e-7)
            (9.756462052881572,-1.0942296602145518e-7)
            (9.758419376246358,-1.0928996463377416e-7)
            (9.760440239760289,-1.0959461943516047e-7)
            (9.762352202270943,-1.0922278159686272e-7)
            (9.764580916690495,-1.0966948937873866e-7)
            (9.766595203306723,-1.0975381642408522e-7)
            (9.768677577768283,-1.102079900672237e-7)
            (9.770605166213876,-1.108579112951702e-7)
            (9.772644760304853,-1.0959838869784022e-7)
            (9.774572572091238,-1.1015910195144585e-7)
            (9.77660661484734,-1.1015549822301907e-7)
            (9.778573291640242,-1.1003621219751736e-7)
            (9.780612569728683,-1.0991123194914465e-7)
            (9.782536385257503,-1.096847932480216e-7)
            (9.784731985778448,-1.0962484120469185e-7)
            (9.786736566511752,-1.101916151657889e-7)
            (9.7888306700863,-1.099609288068848e-7)
            (9.790772588448034,-1.0996125876516771e-7)
            (9.792840530109341,-1.1036457481239381e-7)
            (9.79478701896799,-1.1053960879969793e-7)
            (9.797026224793946,-1.1018655787786713e-7)
            (9.799048525499428,-1.111220144789371e-7)
            (9.801120102813657,-1.0871099886955449e-7)
            (9.8030531425215,-1.0957821927615186e-7)
            (9.805162344081612,-1.0841528153004987e-7)
            (9.807141606931715,-1.0903145619689525e-7)
            (9.8094002871822,-1.070056764307381e-7)
            (9.811434635850391,-1.0767569413872025e-7)
            (9.81349791488491,-1.0748105905289407e-7)
            (9.815435018972769,-1.0719610954446068e-7)
            (9.817610211792845,-1.0747715939452007e-7)
            (9.81963556183861,-1.0735016908736128e-7)
            (9.821886868039805,-1.0496520697067524e-7)
            (9.823928306330172,-1.0676523798380799e-7)
            (9.826002352679849,-1.0431606167760066e-7)
            (9.827961527762094,-1.0556167762132418e-7)
            (9.830239490595279,-1.0400141192690171e-7)
            (9.832328105362693,-1.0408273365403176e-7)
            (9.834570119409587,-1.0377205883482787e-7)
            (9.83662245194582,-1.0390295235307434e-7)
            (9.83873446671867,-1.0230569080782459e-7)
            (9.840739517405545,-1.0246345272246771e-7)
            (9.842912186728373,-1.0184596155315973e-7)
            (9.845018792279493,-1.0264687688721352e-7)
            (9.84726429811184,-1.0357077739886478e-7)
            (9.849362010490704,-1.0168922071063236e-7)
            (9.851643271605734,-1.0429956620594538e-7)
            (9.85377253428984,-1.039613221065494e-7)
            (9.856118306289519,-1.0412205386778339e-7)
            (9.858290623510698,-1.0262745675504448e-7)
            (9.860624394772142,-1.0613573486750738e-7)
            (9.86280411113887,-1.0408008999096552e-7)
            (9.865209099491619,-1.0679686790471266e-7)
            (9.867448842165874,-1.0595613419983607e-7)
            (9.869910648953141,-1.0431191854731736e-7)
            (9.872194601487026,-1.0517428306044962e-7)
            (9.874667280651526,-1.0482324397376175e-7)
            (9.87698396393068,-1.0487730461861133e-7)
            (9.879584951819467,-1.0312180576121932e-7)
            (9.882001003392435,-1.0438715258853648e-7)
            (9.884654633462164,-1.0418740059581211e-7)
            (9.887129412077924,-1.0427830376968927e-7)
            (9.889871276771808,-1.028768268351854e-7)
            (9.892446632235217,-1.0344380330096214e-7)
            (9.895403428175362,-1.0152372365013207e-7)
            (9.898154913165813,-1.0318439902512466e-7)
            (9.90124687795801,-9.919234478239503e-8)
            (9.904161429304633,-1.0200112532388061e-7)
            (9.90762235004942,-1.0027319219396702e-7)
            (9.910915159273138,-9.981696447169952e-8)
            (9.915547060526496,-1.0180290499484101e-7)
            (9.919847181104126,-9.996709682269511e-8)
            (9.924457206973184,-9.933482880697397e-8)
            (9.928182929971348,-1.0264652972047372e-7)
            (9.931742788514047,-9.248605215006478e-8)
            (9.934898478905001,-1.036519716723916e-7)
            (9.937929064423404,-9.82679044803092e-8)
            (9.940877484578907,-1.0011203754878295e-7)
            (9.943693917493754,-9.858593408296201e-8)
            (9.946546027078634,-1.0167306374597729e-7)
            (9.949215023816627,-1.0187337551315068e-7)
            (9.951800151319187,-1.0233717917529361e-7)
            (9.954285936348162,-9.90217150498296e-8)
            (9.95666518160345,-1.0419064988553828e-7)
            (9.958945710830681,-1.0253423821104946e-7)
            (9.961473597787082,-1.0776475423135423e-7)
            (9.963923661211233,-1.0329513000506552e-7)
            (9.966535516025196,-1.1136109878684408e-7)
            (9.96891410524348,-1.0931371452471694e-7)
            (9.971243355844457,-1.0733855826394745e-7)
            (9.973454285588675,-1.0950883000404588e-7)
            (9.97603350583459,-1.066953523309877e-7)
            (9.978399387023046,-1.0765710700688658e-7)
            (9.980900760330007,-1.0645990045077269e-7)
            (9.983179784915624,-1.0731549560105691e-7)
            (9.985442228147852,-1.1012561729195625e-7)
            (9.987598297685066,-1.0720893439675194e-7)
            (9.990192779315674,-1.147485588770536e-7)
            (9.992536827689701,-1.118925649912228e-7)
            (9.994980712736318,-1.1905483732199684e-7)
            (9.99721327126524,-1.16928126070448e-7)
            (9.9994454145922,-1.1853053227817156e-7)
            (10.00158050672888,-1.1870301364069746e-7)
            (10.003940951306703,-1.2008648053729587e-7)
            (10.006226916405554,-1.1769770935643464e-7)
            (10.008654266928414,-1.2005460492403586e-7)
            (10.0109043613558,-1.2126884363361512e-7)
            (10.013234323300134,-1.2247263048159596e-7)
            (10.01543799396231,-1.1943244282441867e-7)
            (10.017951694435997,-1.2042599073502913e-7)
            (10.020265935502696,-1.242942435641936e-7)
            (10.022696574415724,-1.2139307670189226e-7)
            (10.02495685762354,-1.194885705935178e-7)
            (10.027348419174421,-1.259086523930364e-7)
            (10.029611251014785,-1.2234816759715272e-7)
            (10.032209368543992,-1.2539999216798492e-7)
            (10.03458536316838,-1.2314081576647595e-7)
            (10.037043452921953,-1.293234426213985e-7)
            (10.039345015966287,-1.264445452786589e-7)
            (10.041846657022173,-1.2999243126365911e-7)
            (10.044208187593844,-1.2651124170481864e-7)
            (10.046899187111444,-1.3318546021601207e-7)
            (10.049358406020072,-1.3019904732125553e-7)
            (10.051887519743724,-1.3149329269879217e-7)
            (10.054271014935255,-1.3103300733341428e-7)
            (10.056938447518,-1.2583042385827525e-7)
            (10.059443134739048,-1.2966307472161986e-7)
            (10.062245579957885,-1.2710297370155388e-7)
            (10.064819979356326,-1.2651617131709259e-7)
            (10.067482154058888,-1.2958226247583582e-7)
            (10.070005039343554,-1.2909490387791323e-7)
            (10.072906703890723,-1.2964050899455515e-7)
            (10.075611758887504,-1.2783358216417184e-7)
            (10.078579368334399,-1.3459241499091945e-7)
            (10.08132745919376,-1.2764515933127996e-7)
            (10.08422067613275,-1.3809688770294315e-7)
            (10.08697372403666,-1.3466628523417512e-7)
            (10.090206862154682,-1.4033298056936871e-7)
            (10.093204162299578,-1.3794684572410176e-7)
            (10.096458175345939,-1.3795077125067223e-7)
            (10.099500060636345,-1.3703516565932716e-7)
            (10.10280631058528,-1.427388915953287e-7)
            (10.105962799039647,-1.38827256801477e-7)
            (10.109726496327937,-1.4291861094584135e-7)
            (10.11322929814946,-1.431235012727683e-7)
            (10.117095484873209,-1.4385580104914197e-7)
            (10.120765420307995,-1.4561104055843543e-7)
            (10.125043078636157,-1.4616625354513246e-7)
            (10.12918225081241,-1.4259771496938356e-7)
            (10.13476719401085,-1.4475039344929996e-7)
            (10.140103727534052,-1.427013267552013e-7)
            (10.14570966367307,-1.4818048010845075e-7)
            (10.150859207096577,-1.418953390341926e-7)
            (10.155667590176558,-1.4431786565793914e-7)
            (10.159842492088718,-1.4385841784481102e-7)
            (10.163866548501247,-1.453092630665509e-7)
            (10.167342566451367,-1.526671078444508e-7)
            (10.17066341957914,-1.4753944954648546e-7)
            (10.174546484167989,-1.5027353050811598e-7)
            (10.17831322622097,-1.494695540671387e-7)
            (10.182435770830542,-1.5421663324133306e-7)
            (10.186253175843675,-1.4957825689165816e-7)
            (10.190152108170382,-1.5086884896930997e-7)
            (10.19372755462108,-1.563351261779644e-7)
            (10.197188735424685,-1.4985342433604387e-7)
            (10.200505015501083,-1.5354172644421737e-7)
            (10.204415303571473,-1.5195815850077565e-7)
            (10.208047430310028,-1.5203200298685715e-7)
            (10.211926541318341,-1.4847268570150618e-7)
            (10.21546526544485,-1.474972113335582e-7)
            (10.218905965386737,-1.479745392884979e-7)
            (10.222195794467078,-1.4699075112645232e-7)
            (10.226045623318194,-1.4532503556097254e-7)
            (10.229642347991197,-1.468032735374436e-7)
            (10.233552553285342,-1.3864288384013435e-7)
            (10.237117281288795,-1.456508265107459e-7)
            (10.240600760062238,-1.3744101012846954e-7)
            (10.243928780769346,-1.393675903571534e-7)
            (10.24780634291489,-1.349789569005111e-7)
            (10.251439912645552,-1.3816080368656003e-7)
            (10.25542394049128,-1.3003685150891897e-7)
            (10.25905932242795,-1.3475174354127262e-7)
            (10.262630868229358,-1.300141843074698e-7)
            (10.266041766717663,-1.3302854062757774e-7)
            (10.270003685871494,-1.27817087580695e-7)
            (10.27372257705281,-1.3307353574631975e-7)
            (10.27781407703491,-1.2186645603762258e-7)
            (10.281555350933825,-1.2672843086036778e-7)
            (10.28525294863862,-1.242478018248505e-7)
            (10.288783770993566,-1.2566595897212096e-7)
            (10.292874293932444,-1.242782206034576e-7)
            (10.296717578352688,-1.2700213192218257e-7)
            (10.300946530578758,-1.2479671784859647e-7)
            (10.3048251513259,-1.2440037622241107e-7)
            (10.308685328443772,-1.2488620626527336e-7)
            (10.312371242267858,-1.2569930740724544e-7)
            (10.316629615898616,-1.2776518998336428e-7)
            (10.32063273006893,-1.2501946766718675e-7)
            (10.325028426466679,-1.283422461639816e-7)
            (10.329075083867858,-1.2562042295272136e-7)
            (10.333136224459258,-1.2799438309230027e-7)
            (10.337013730095665,-1.2496884149726384e-7)
            (10.341477805787482,-1.219243097594358e-7)
            (10.345675599397769,-1.230665676033027e-7)
            (10.350268831131114,-1.1475648120651272e-7)
            (10.35451554302647,-1.1917175246622946e-7)
            (10.358820201120134,-1.2081526001850307e-7)
            (10.362929246173117,-1.177027479926096e-7)
            (10.367637494543278,-1.1777864639128666e-7)
            (10.372066182839923,-1.1929197496485244e-7)
            (10.376891569163472,-1.1525955789792874e-7)
            (10.381373692151042,-1.1961711843255785e-7)
            (10.385970086725415,-1.1919300924034815e-7)
            (10.39035543678363,-1.2026246354324144e-7)
            (10.395348509022922,-1.119757873091487e-7)
            (10.400047431441607,-1.195011036791982e-7)
            (10.405146575353402,-1.1153592627266562e-7)
            (10.409905368265468,-1.1520174680867967e-7)
            (10.414847766355642,-1.0957895746344093e-7)
            (10.419559531246655,-1.1495773355463257e-7)
            (10.424881971369645,-1.0234405634079735e-7)
            (10.429895493919936,-1.0865529320724931e-7)
            (10.435320371217076,-1.0806142780594996e-7)
            (10.440405788696909,-1.0732866062568291e-7)
            (10.445753932857226,-1.0511673309565595e-7)
            (10.450847702317729,-1.07542826643936e-7)
            (10.456551501483224,-1.0623505364293351e-7)
            (10.461932177524982,-1.0649322801370431e-7)
            (10.46774852100321,-1.0476661760350225e-7)
            (10.473222395601749,-1.0466794408969804e-7)
            (10.479042026996586,-1.0107625847410873e-7)
            (10.484580350340792,-9.74853433532985e-8)
            (10.490730379470513,-1.0721798071600119e-7)
            (10.496543247282235,-1.0692129670530903e-7)
            (10.502832448259541,-1.0047072906971266e-7)
            (10.508770982541234,-1.0543751516323141e-7)
            (10.515137163920459,-1.1027229307458697e-7)
            (10.521193497472709,-1.045525608311948e-7)
            (10.527872378367553,-1.1308053515790562e-7)
            (10.53419952850025,-1.0924845117443738e-7)
            (10.541059640071618,-1.0786259796446984e-7)
            (10.547555890251937,-1.0832149577311156e-7)
            (10.554560006691215,-1.1152614920462156e-7)
            (10.561225442917882,-1.0864414701217129e-7)
            (10.5685386514901,-1.0822695495349421e-7)
            (10.575484208124147,-1.1229870278128828e-7)
            (10.583032866730132,-1.0604775990685766e-7)
            (10.590200888453916,-1.0564913255350916e-7)
            (10.59795931251384,-1.0316535270504801e-7)
            (10.605350757823228,-1.0694847096814897e-7)
            (10.613432622660211,-1.0336299505198099e-7)
            (10.621129205767584,-1.0798541305589993e-7)
            (10.629510233466025,-1.0380924253539092e-7)
            (10.637492290028812,-1.052694469372284e-7)
            (10.646155458280345,-1.0692310281612549e-7)
            (10.654424832535035,-1.048388544866441e-7)
            (10.663446671737182,-1.0577604037109722e-7)
            (10.67206452411099,-1.0326891342060662e-7)
            (10.681458068090533,-1.1247711695361318e-7)
            (10.690435265669288,-1.0642389502990568e-7)
            (10.700196942065203,-1.1349803497040512e-7)
            (10.709541695682864,-1.1085528184295868e-7)
            (10.719722179119861,-1.0735571587261461e-7)
            (10.729481279201595,-1.1046142756043764e-7)
            (10.740116521425673,-1.0924031501602371e-7)
            (10.750322408165266,-1.0935686001189993e-7)
            (10.761428420927437,-1.1368883656714956e-7)
            (10.772102744228363,-1.0942904760113947e-7)
            (10.78371658349441,-1.1189630821917262e-7)
            (10.794898754582695,-1.1509547048760282e-7)
            (10.807064232755268,-1.1364649399325799e-7)
            (10.818797601854794,-1.1407013067454841e-7)
            (10.83154889123382,-1.0559016061506554e-7)
            (10.843870357098318,-1.0970239916474611e-7)
            (10.858638658831715,-1.0780224313222675e-7)
            (10.872010582474678,-1.1339907457497134e-7)
            (10.885999365611742,-1.0528540794751962e-7)
            (10.899449466978725,-1.102086213400355e-7)
            (10.9144807849382,-1.1184674697517494e-7)
            (10.92862612121856,-1.1403156285894056e-7)
            (10.94499429703288,-1.0651069004552483e-7)
            (10.960240589271141,-1.1277420153277262e-7)
            (10.977432226381447,-1.0502974667758735e-7)
            (10.993426749252217,-1.0721597698548635e-7)
            (11.010947329055949,-1.0745645973031515e-7)
            (11.027445654142229,-1.0761441426865304e-7)
            (11.045264387320666,-1.103584970074678e-7)
            (11.062314980679318,-1.1304559444091922e-7)
            (11.080630870035545,-1.1581125192172692e-7)
            (11.09837736507053,-1.115164980358685e-7)
            (11.117329132997684,-1.1310835845712575e-7)
            (11.135826940225153,-1.1500331975611289e-7)
            (11.155394469332798,-1.082649923045409e-7)
            (11.174568347322236,-1.0941818895382482e-7)
            (11.194619052627077,-1.1115900155900249e-7)
            (11.214319107907679,-1.1545204037233248e-7)
            (11.234701759748885,-1.167032828153225e-7)
            (11.254781721169751,-1.1799023846847945e-7)
            (11.275392136554027,-1.1225261808966991e-7)
            (11.29575793219919,-1.0931331972940939e-7)
            (11.316556023624868,-1.1826247092727726e-7)
            (11.337172322901466,-1.152424058403767e-7)
            (11.358165402741871,-1.1524226284365113e-7)
            (11.379035792922139,-1.1404986222096625e-7)
            (11.400250952796247,-1.0925609350564969e-7)
            (11.421392684557288,-1.1020423529295442e-7)
            (11.442854025327097,-1.109411429389695e-7)
            (11.464280235018013,-1.1231471619410627e-7)
            (11.485997008179814,-1.0592660637520623e-7)
            (11.507710024432624,-1.0838727937390047e-7)
            (11.52967471854111,-1.0691921059624576e-7)
            (11.551667846492252,-1.1302278180025382e-7)
            (11.573859507395474,-1.0855980980828406e-7)
            (11.596122073850898,-1.131612863414233e-7)
            (11.618509121500104,-1.095548134433244e-7)
            (11.641029925428182,-1.1503627828091112e-7)
            (11.663568467334883,-1.0888189283519978e-7)
            (11.686335174568686,-1.061694907544819e-7)
            (11.708961768148823,-1.0976867881318242e-7)
            (11.731956130648902,-1.1084693740670559e-7)
            (11.7545767850287,-1.1031084401480484e-7)
            (11.777766870915423,-1.1167823443791747e-7)
            (11.800246025130722,-1.1013447642760354e-7)
            (11.8235764010066,-1.0995785593159724e-7)
            (11.845732617166322,-1.111395389052916e-7)
            (11.869112582295575,-1.1050200332540783e-7)
            (11.890716119764118,-1.1153637458072296e-7)
            (11.91149202079304,-1.069630710670566e-7)
            (11.931484961966733,-1.0851403464684495e-7)
            (11.951214791713323,-1.0766802871486902e-7)
            (11.97019011884289,-1.0808938144535318e-7)
            (11.989360710904316,-1.0791236837448537e-7)
            (12.007428099290305,-1.0874104194869005e-7)
            (12.024369190569166,-1.0867772504141726e-7)
            (12.040147110718996,-1.083283907021837e-7)
            (12.05462859653032,-1.0862332788796891e-7)
            (12.067930409362363,-1.0846759646021553e-7)
            (12.076805974540033,-1.0850467901946104e-7)
            (12.084960223830354,-1.0847068598884846e-7)
            (12.096109977077493,-1.0854740062349322e-7)
            (12.109313011118344,-1.0840976338855057e-7)
            (12.12732164136557,-1.0865017663341803e-7)
            (12.145157830523159,-1.084834020392833e-7)
            (12.166603470762858,-1.0803567884742904e-7)
            (12.186010606413383,-1.0773461101010184e-7)
            (12.206900210523296,-1.0818049145377984e-7)
            (12.226523407289932,-1.0842974074165568e-7)
            (12.247235131920952,-1.0829939101064667e-7)
            (12.267012147018495,-1.0923171034349366e-7)
            (12.288805207082984,-1.0856356635891018e-7)
            (12.309761417935636,-1.0808838646347851e-7)
            (12.332679803922314,-1.079719811336588e-7)
            (12.354543427888377,-1.0805546324377246e-7)
            (12.376797889954297,-1.076624689400063e-7)
            (12.398279307234649,-1.0591828969452877e-7)
            (12.4235736540076,-1.047613038540618e-7)
            (12.446726942088373,-1.0765240698873413e-7)
            (12.472181879271945,-1.0855929177822077e-7)
            (12.495114527101315,-1.0797921889960094e-7)
            (12.518548420025814,-1.1062668825445598e-7)
            (12.54054136064012,-1.0543107786809003e-7)
            (12.564093701552466,-1.0832502250757159e-7)
            (12.587082428908367,-1.0440409425882535e-7)
            (12.610879502794283,-1.0842595599136473e-7)
            (12.633867687334565,-1.0494491031742825e-7)
            (12.657179397370477,-1.0530172955824924e-7)
            (12.679865330884137,-1.0473554223899839e-7)
            (12.702688553550848,-1.0514498649527582e-7)
            (12.7254213859439,-9.912611620421785e-8)
            (12.74796316424806,-1.0361907509803814e-7)
            (12.770581193928564,-1.0174670683760212e-7)
            (12.792803840639998,-1.0333557209918354e-7)
            (12.815320481617583,-1.0577918829746125e-7)
            (12.83711641715405,-1.0343410306035139e-7)
            (12.8594092687229,-1.0437950526132056e-7)
            (12.8808202441501,-1.0403665218206015e-7)
            (12.902970912973919,-1.0077139500630494e-7)
            (12.923997898812177,-1.0381220882926812e-7)
            (12.945929919299973,-9.667405209690116e-8)
            (12.966558738659785,-1.0145124051952337e-7)
            (12.988265414517949,-9.434900549720737e-8)
            (13.008481055777898,-9.67324027545402e-8)
            (13.029945953858682,-1.0097281322174467e-7)
            (13.049764303298117,-1.0029193076022125e-7)
            (13.070981678303186,-1.0023867536013142e-7)
            (13.090392055587431,-1.0183364151927776e-7)
            (13.11133718283712,-9.85623767046917e-8)
            (13.130340539247538,-9.618994312177165e-8)
            (13.148939665408625,-1.0003723072138371e-7)
            (13.166942811905823,-9.899482300568252e-8)
            (13.187121185624854,-9.719914451089551e-8)
            (13.205516777260806,-9.821908109053368e-8)
            (13.223758871869247,-9.738611006504527e-8)
            (13.24119094194173,-9.841299775104062e-8)
            (13.25960670191561,-1.012111827680684e-7)
            (13.276499652787994,-1.0018877616424504e-7)
            (13.294239606749159,-1.0043295661787965e-7)
            (13.311194977328901,-9.948644796864414e-8)
            (13.32785568211324,-9.771338382869033e-8)
            (13.34393692249092,-9.885237006734826e-8)
            (13.360878823329594,-9.782571330774203e-8)
            (13.377094857707647,-1.0164188002370622e-7)
            (13.393457726687007,-9.768922737407593e-8)
            (13.409122256268844,-9.715590154613096e-8)
            (13.425005867038161,-9.583374604993367e-8)
            (13.44020400802805,-9.726016614308719e-8)
            (13.456010167059373,-9.558858327096686e-8)
            (13.471111056344197,-9.564193015343392e-8)
            (13.48640789547463,-9.401533040964694e-8)
            (13.500965279020694,-9.70159774738022e-8)
            (13.51592867364006,-9.411719448237932e-8)
            (13.530219445722942,-9.699796588158449e-8)
            (13.545024970794522,-9.415348611874208e-8)
            (13.559062403554613,-9.635805131580355e-8)
            (13.573328179211549,-9.46044440564009e-8)
            (13.586907727118724,-9.630331887500176e-8)
            (13.60103799059045,-9.135391643155799e-8)
            (13.614430671710618,-9.434555159337776e-8)
            (13.62819624554761,-9.091218444723381e-8)
            (13.64124054515511,-9.415543500423951e-8)
            (13.654657500820505,-9.011837098782394e-8)
            (13.667366377013591,-9.159748626252906e-8)
            (13.680590165299265,-8.942845708403979e-8)
            (13.693095108448196,-9.033377534883869e-8)
            (13.705960243878383,-8.759622560639002e-8)
            (13.718107045988816,-8.827054420734726e-8)
            (13.730694857281877,-8.82271475877161e-8)
            (13.742596445275883,-8.803974260729319e-8)
            (13.754985087699668,-8.683757379834844e-8)
            (13.766645107679759,-8.836868370387663e-8)
            (13.77865711708219,-8.507653626033118e-8)
            (13.789995443212334,-8.649707594621248e-8)
            (13.801842607369307,-8.437050080800645e-8)
            (13.812986447946889,-8.660842865104712e-8)
            (13.824538692335565,-8.352231506414398e-8)
            (13.835407170931196,-8.372459103789254e-8)
            (13.846689847003269,-8.500712334047478e-8)
            (13.85730240304549,-8.392789885292018e-8)
            (13.868399919694886,-8.174149002115882e-8)
            (13.878820934807875,-8.378226312721893e-8)
            (13.889632344338528,-7.909834653929693e-8)
            (13.899779493466376,-8.108558136044053e-8)
            (13.910369342735825,-8.123859762676489e-8)
            (13.920315688274561,-7.877858587690412e-8)
            (13.930723013463266,-8.141710350351161e-8)
            (13.940464421083215,-8.006493357193278e-8)
            (13.950579658421944,-8.058675371458435e-8)
            (13.96007308292127,-7.980030103382774e-8)
            (13.970043897039638,-8.100992210380298e-8)
            (13.979372782290945,-8.083324654073465e-8)
            (13.98910203095869,-8.140964546932139e-8)
            (13.99820883490934,-8.174590937493065e-8)
            (14.007721366198158,-7.84608900072925e-8)
            (14.016626665710042,-8.205745238853979e-8)
            (14.025986668667802,-7.633529097716973e-8)
            (14.034732970244058,-7.991141792729195e-8)
            (14.043856230751889,-7.72093415868369e-8)
            (14.05238377301491,-7.716802641333231e-8)
            (14.061332103135314,-7.766654896990133e-8)
            (14.069699538361581,-7.750045649679294e-8)
            (14.078495672164271,-7.695792669792922e-8)
            (14.08669641199365,-7.569116355909955e-8)
            (14.095254606608002,-7.620176067923978e-8)
            (14.103256447653068,-7.618118114116612e-8)
            (14.11170059543813,-7.663527656909253e-8)
            (14.119572029470982,-7.650629474387216e-8)
            (14.127818290544093,-7.734963625161129e-8)
            (14.135509346939429,-7.65569947436262e-8)
            (14.143576586097614,-7.690030612295118e-8)
            (14.151106072009872,-7.763251463899223e-8)
            (14.159058330763775,-7.454949990659543e-8)
            (14.166463031061369,-7.626798992355077e-8)
            (14.174214167227397,-7.454793549133143e-8)
            (14.181439236789654,-7.442810967539515e-8)
            (14.189052935641044,-7.508628618868585e-8)
            (14.196152027768306,-7.598957019183672e-8)
            (14.20364688054162,-7.320148798228843e-8)
            (14.210613929565655,-7.4479220346646e-8)
            (14.21790625763652,-7.406549185073885e-8)
            (14.224708420065674,-7.305172533556004e-8)
            (14.23191793553014,-7.31376016416263e-8)
            (14.238621586498905,-7.379614985758565e-8)
            (14.245669703668737,-7.150178638060112e-8)
            (14.252226082637465,-7.22237666339609e-8)
            (14.259120339706934,-7.103643973049856e-8)
            (14.265543997226995,-7.176193717040036e-8)
            (14.272361546827131,-7.08549929839819e-8)
            (14.278692901073729,-7.319533423810753e-8)
            (14.285334773332634,-6.998942270186603e-8)
            (14.29151445705429,-7.178003091912188e-8)
            (14.298047212926006,-6.813812758466042e-8)
            (14.304128293083954,-7.001937862849417e-8)
            (14.310577046386772,-6.574112709767377e-8)
            (14.316557411108876,-6.694376664118096e-8)
            (14.322824479757733,-6.350730263893212e-8)
            (14.328662516947231,-6.50247969913309e-8)
            (14.334876179339926,-6.199078750324105e-8)
            (14.340644364542108,-6.408130537316481e-8)
            (14.346729054590403,-6.229422722103806e-8)
            (14.352377174976308,-6.336107027937743e-8)
            (14.358321185790144,-6.076888214856524e-8)
            (14.363855798037443,-6.239150385223269e-8)
            (14.369762106857788,-5.921422130406029e-8)
            (14.375235500476954,-6.073252034610732e-8)
            (14.380984160784102,-5.74115781581952e-8)
            (14.386325636787776,-5.883638265480329e-8)
            (14.39198349130298,-5.827296323257514e-8)
            (14.397247009815818,-5.8386214640826495e-8)
            (14.402859603625902,-5.6723339691977515e-8)
            (14.408052658941244,-5.837028038691017e-8)
            (14.413491693715406,-5.5710322355295716e-8)
            (14.41855528402914,-5.5847605873182715e-8)
            (14.423966778160294,-5.613725995168295e-8)
            (14.428985979148484,-5.629358912351279e-8)
            (14.434301833555033,-5.4797091753044924e-8)
            (14.439225658903956,-5.569228000990023e-8)
            (14.444400713767912,-5.376191170025635e-8)
            (14.449220628726117,-5.520557200267007e-8)
            (14.454399137574217,-5.3570100910782514e-8)
            (14.459189171614879,-5.486758458683738e-8)
            (14.464224474712106,-5.3167891644889664e-8)
            (14.468897011390089,-5.3848530967570696e-8)
            (14.473847008323645,-5.3608274819261226e-8)
            (14.478454527393964,-5.3811482381149744e-8)
            (14.483407123321195,-5.4131538362867104e-8)
            (14.48797717674577,-5.3950707346039906e-8)
            (14.49275265051426,-5.32105165484964e-8)
            (14.497197327510815,-5.400550251444258e-8)
            (14.501964201856092,-5.351001319819915e-8)
            (14.506386272960755,-5.349552267830404e-8)
            (14.511100749751531,-5.4897862367120354e-8)
            (14.515454871778097,-5.337286379525352e-8)
            (14.52001178091459,-5.3685496159694424e-8)
            (14.52426050104037,-5.448402162766541e-8)
            (14.528864632238342,-5.3368018670951756e-8)
            (14.533116994401123,-5.423029902917875e-8)
            (14.537596871567487,-5.25194413514285e-8)
            (14.541745521876027,-5.404084657545383e-8)
            (14.546126301900927,-5.2236449943343644e-8)
            (14.55021204093912,-5.3077032935444635e-8)
            (14.554660899524311,-5.159236438068149e-8)
            (14.558750966852573,-5.2202361267017494e-8)
            (14.563010371038564,-5.003730235708659e-8)
            (14.566972184870005,-5.156704252495814e-8)
            (14.571225733468417,-4.9897696308143225e-8)
            (14.575179848731203,-5.0624010705657696e-8)
            (14.579453431718258,-4.8740732672136744e-8)
            (14.583380465371777,-4.8969734822712496e-8)
            (14.587457028500188,-4.900338468338816e-8)
            (14.591263070151482,-4.881056325789501e-8)
            (14.595426877883636,-4.9067475749176026e-8)
            (14.599272689839053,-4.940853420842828e-8)
            (14.603360177747811,-4.886107268786688e-8)
            (14.607128387620007,-4.925078572748376e-8)
            (14.611069674621175,-4.787204238576592e-8)
            (14.614758667907626,-4.90006857312153e-8)
            (14.618861837927591,-4.697901256900394e-8)
            (14.62261603344652,-4.795676133984017e-8)
            (14.626526948075275,-4.7622192189678e-8)
            (14.630153507930034,-4.746638093688915e-8)
            (14.634020834050585,-4.7341145115176175e-8)
            (14.63763710237124,-4.768811823208097e-8)
            (14.641677233559614,-4.742384446254633e-8)
            (14.645349944290311,-4.79675513753719e-8)
            (14.64912814518411,-4.727711566676618e-8)
            (14.652652310246266,-4.762252020507063e-8)
            (14.656516131552044,-4.6462667435687166e-8)
            (14.660109944549713,-4.6930502317632516e-8)
            (14.664084229699217,-4.636927791734635e-8)
            (14.66769740607417,-4.5998328479512907e-8)
            (14.671414517814847,-4.5920013180822394e-8)
            (14.674904232892786,-4.5977058521495806e-8)
            (14.678888872128038,-4.5732427705891254e-8)
            (14.682545401764695,-4.6213189108801345e-8)
            (14.686511632491753,-4.55511185715185e-8)
            (14.690141840932188,-4.575895268255081e-8)
            (14.693961227732686,-4.5730583292380445e-8)
            (14.697572119537531,-4.576727519189916e-8)
            (14.701541022513679,-4.5774178392132825e-8)
            (14.705389523871446,-4.574685297242809e-8)
            (14.709767588366677,-4.5427385630958383e-8)
            (14.71385599281265,-4.558738453397382e-8)
            (14.718913727570365,-4.523940450029684e-8)
            (14.723747158464672,-4.5333167664196594e-8)
            (14.729383488233731,-4.467030031984898e-8)
            (14.733515473300216,-4.4818839417537504e-8)
            (14.737377416477672,-4.4694098588760056e-8)
            (14.7405000693907,-4.4823430397911146e-8)
            (14.743396216882614,-4.483864398524551e-8)
            (14.745964967920177,-4.490931962419786e-8)
            (14.748436100455319,-4.491877222262408e-8)
            (14.75066435241597,-4.494191545995063e-8)
            (14.752753290427991,-4.494356042189507e-8)
            (14.754748013560164,-4.48900215332948e-8)
            (14.756671539443598,-4.493121612617057e-8)
            (14.758451519206593,-4.492314669216069e-8)
            (14.760074187254027,-4.492645108884752e-8)
            (14.761491709090869,-4.4922427604177084e-8)
            (14.762776279511561,-4.493403577986079e-8)
            (14.763795272423975,-4.4938418048822565e-8)
            (14.764731334091636,-4.493347586804336e-8)
            (14.766261026486507,-4.498860495597001e-8)
            (14.767763771413875,-4.492969849292927e-8)
            (14.769475651625704,-4.496883382679173e-8)
            (14.7711308522953,-4.492657317001214e-8)
            (14.773039023945056,-4.5029472164892503e-8)
            (14.774815241108596,-4.502329400274396e-8)
            (14.776830026024331,-4.5005789747754044e-8)
            (14.778658902717938,-4.50014675107413e-8)
            (14.780551466573778,-4.4951080281629974e-8)
            (14.782352296243154,-4.494305243241126e-8)
            (14.784578843300192,-4.510450617167816e-8)
            (14.78658416805914,-4.4819842115462194e-8)
            (14.788736729823185,-4.524413005357886e-8)
            (14.790695353748529,-4.485681741328573e-8)
            (14.792699209452925,-4.5438400056441175e-8)
            (14.794610676120115,-4.5102900192439677e-8)
            (14.796753376077111,-4.5614979016228574e-8)
            (14.798809291364595,-4.545599807670442e-8)
            (14.80100156935662,-4.553017465824816e-8)
            (14.803028835937384,-4.5813475679779e-8)
            (14.805163350298512,-4.521457980244392e-8)
            (14.807173853395293,-4.539484824150897e-8)
            (14.809492459024705,-4.5289378469703934e-8)
            (14.811599479046949,-4.512558990366067e-8)
            (14.813793598752758,-4.512234058617892e-8)
            (14.815828919868148,-4.5032429479840985e-8)
            (14.818006919937252,-4.5332529535757615e-8)
            (14.820056744067047,-4.5186350106085627e-8)
            (14.82218872577309,-4.516671364696023e-8)
            (14.824257007395042,-4.503089967577978e-8)
            (14.826410201325013,-4.5560067246652736e-8)
            (14.828446745056532,-4.521866045492651e-8)
            (14.830825640394096,-4.600239245089455e-8)
            (14.832967963728308,-4.504367398516784e-8)
            (14.835169570096493,-4.6423620281288436e-8)
            (14.837211334794883,-4.5829750994208496e-8)
            (14.839389016600723,-4.603129616365109e-8)
            (14.841444472727375,-4.600502012674923e-8)
            (14.843601062118776,-4.64507147190929e-8)
            (14.84568542340565,-4.5815892246725554e-8)
            (14.847837708548866,-4.66759273454187e-8)
            (14.849871877457277,-4.663270414262399e-8)
            (14.852226946382403,-4.691969390790973e-8)
            (14.854362093374752,-4.6345145832127344e-8)
            (14.856575384188673,-4.7784902423853026e-8)
            (14.858624361520107,-4.749208371013225e-8)
            (14.860793635764598,-4.744086812280557e-8)
            (14.8628411797676,-4.756844257380877e-8)
            (14.864989232649307,-4.743765757986296e-8)
            (14.86706923673167,-4.73154950220156e-8)
            (14.86922801743751,-4.736568681718012e-8)
            (14.871265693310878,-4.751119037083029e-8)
            (14.873602305393577,-4.809752823797808e-8)
            (14.875727720490115,-4.6897784600208325e-8)
            (14.877934133698512,-4.8590287959893175e-8)
            (14.87998125020473,-4.7869902763952865e-8)
            (14.882164837065554,-4.7973824857105996e-8)
            (14.884220611522526,-4.83220811142715e-8)
            (14.886356255729053,-4.7942576464343745e-8)
            (14.888429091112588,-4.838956080277512e-8)
            (14.890586841269712,-4.6873932457724976e-8)
            (14.892627687233936,-4.857740548702694e-8)
            (14.895002652568673,-4.619063886934782e-8)
            (14.897145644385384,-4.684816257150004e-8)
            (14.899350849766483,-4.590117552716322e-8)
            (14.90139845648407,-4.602626091365636e-8)
            (14.903589244059187,-4.5979119511763145e-8)
            (14.905656420140309,-4.608286408025464e-8)
            (14.90782225300069,-4.646136697594727e-8)
            (14.909918527667037,-4.5812172611015e-8)
            (14.912090353987018,-4.569773304208269e-8)
            (14.914145189487996,-4.570105127665869e-8)
            (14.91653660531544,-4.6741304826625196e-8)
            (14.918702282784405,-4.6337451653499784e-8)
            (14.920948882993356,-4.6421321786560554e-8)
            (14.923031610942312,-4.5832763473363514e-8)
            (14.925248327174007,-4.79079718118669e-8)
            (14.927342816878356,-4.6681504550782904e-8)
            (14.92955242353499,-4.828203370443873e-8)
            (14.93169208712151,-4.6856469149147983e-8)
            (14.933921848180725,-4.896777860974311e-8)
            (14.93602842326288,-4.789705887464635e-8)
            (14.938453532751245,-5.09296211870236e-8)
            (14.940664252944616,-4.8534597341109986e-8)
            (14.942977170028716,-4.9673968827157466e-8)
            (14.94512560779572,-4.982992041213663e-8)
            (14.947431502669609,-5.278578096845621e-8)
            (14.94960490676895,-5.094033106445295e-8)
            (14.95212823884701,-5.309939477005088e-8)
            (14.954405363629329,-5.2789350113435773e-8)
            (14.956749067353494,-5.2991017240877625e-8)
            (14.958940197490469,-5.189636886893112e-8)
            (14.96135638520956,-5.406744263414254e-8)
            (14.963626849839875,-5.234524191877199e-8)
            (14.966243399016069,-5.478628517519013e-8)
            (14.968602647922093,-5.330325403285485e-8)
            (14.971017732550285,-5.3460991411569125e-8)
            (14.973291122204351,-5.42750480114762e-8)
            (14.975884137634397,-5.317734041998534e-8)
            (14.978301575762496,-5.385062051832534e-8)
            (14.981021604585537,-5.487236276469076e-8)
            (14.983496775321287,-5.335793562544211e-8)
            (14.986054654512715,-5.47848952869856e-8)
            (14.988480494872784,-5.508730627212799e-8)
            (14.991371166054924,-5.659760127230129e-8)
            (14.994027727470925,-5.5546883648283085e-8)
            (14.996946604853639,-5.814909842527527e-8)
            (14.999635190964419,-5.66547377900406e-8)
            (15.002497017625187,-5.795843915912258e-8)
            (15.005234044618312,-5.818506454424721e-8)
            (15.00865338778729,-5.720611895299044e-8)
            (15.011778582613172,-5.7586352353311554e-8)
            (15.015290633310011,-5.5124135478479275e-8)
            (15.01858677131231,-5.574969930144391e-8)
            (15.02266676283486,-5.4692845585790906e-8)
            (15.02656851194228,-5.412463743859064e-8)
            (15.031576657645617,-5.4120426362658236e-8)
            (15.035996693404398,-5.2136477801667525e-8)
            (15.04004544031189,-5.350876808307703e-8)
            (15.043163591661205,-5.086256327224703e-8)
            (15.046174723483128,-5.1593455729914695e-8)
            (15.048809649202038,-4.9731174733835815e-8)
            (15.051343815188577,-5.060608243567799e-8)
            (15.054492474077236,-4.723370805592708e-8)
            (15.05745598530793,-5.2095021407794206e-8)
            (15.060431104568373,-4.761824135002257e-8)
            (15.0631892838298,-4.935548703066672e-8)
            (15.066043939422848,-4.475473658338558e-8)
            (15.068658103976102,-4.6841165612931945e-8)
            (15.07124798811902,-4.447076795699445e-8)
            (15.073703367814847,-4.6565267197706817e-8)
            (15.07654989631128,-4.0904179599010604e-8)
            (15.079135259674892,-4.397156616597897e-8)
            (15.081780713652215,-3.848998697542072e-8)
            (15.084216214521394,-4.1587984389579447e-8)
            (15.086689410941911,-3.5487775162934554e-8)
            (15.089041926205896,-3.7361601146201906e-8)
            (15.091553328437483,-3.4463080833546655e-8)
            (15.093987069549565,-3.667775061444445e-8)
            (15.096506400988547,-3.726209807375369e-8)
            (15.098868837074015,-3.5037216905564605e-8)
            (15.10142011194156,-4.029802536109628e-8)
            (15.103799725420933,-3.8921797340663034e-8)
            (15.106354538163398,-4.1676134765467054e-8)
            (15.10872501174697,-4.187914326436726e-8)
            (15.111218117370962,-4.3858051190781566e-8)
            (15.113555639640856,-4.337661940745363e-8)
            (15.116112304285695,-4.053257529612608e-8)
            (15.118488732882598,-4.229660843790839e-8)
            (15.121019010043067,-4.083978821789458e-8)
            (15.123375033813952,-4.341848303113238e-8)
            (15.125883126743382,-3.861180641884232e-8)
            (15.128236414796103,-4.1323138910698276e-8)
            (15.130824647010739,-3.775860735188985e-8)
            (15.13322474518814,-3.8484833986274225e-8)
            (15.135763427360667,-3.5254612340551716e-8)
            (15.13813712280637,-3.5585673519022976e-8)
            (15.140704697967182,-3.4652446467831055e-8)
            (15.143110600228297,-3.4080824384830066e-8)
            (15.145749373805884,-3.655158775650591e-8)
            (15.148196463417815,-3.649750657253037e-8)
            (15.150782962938244,-3.5458763925078074e-8)
            (15.153210424995233,-3.456192021467075e-8)
            (15.155879012571981,-3.491957700774151e-8)
            (15.158372198234987,-3.5553198829418875e-8)
            (15.161083838528883,-3.893481936856347e-8)
            (15.163605227074356,-3.971815143444246e-8)
            (15.16628918641595,-3.639897294682726e-8)
            (15.168814469137832,-3.9321151001914245e-8)
            (15.171624945435436,-3.267925197114607e-8)
            (15.174242373920789,-3.533317238790801e-8)
            (15.177064260223643,-3.3390975096025954e-8)
            (15.17969962347655,-3.1843732095637733e-8)
            (15.182545567749477,-3.524252267794736e-8)
            (15.18522563303874,-3.222440092542911e-8)
            (15.188225565218522,-3.892307764985503e-8)
            (15.191015694698816,-3.6700193328798036e-8)
            (15.194012688656152,-3.8535111768212005e-8)
            (15.196825846888663,-3.843814511128585e-8)
            (15.19992405149625,-3.3287778977708626e-8)
            (15.202840580110047,-3.990936514597365e-8)
            (15.206106987584269,-3.080945520927969e-8)
            (15.209151702619325,-3.3050597592065856e-8)
            (15.212443658658328,-3.430205697263489e-8)
            (15.2155511738717,-3.4487499744884076e-8)
            (15.21905511888638,-3.459425368390612e-8)
            (15.222354990679815,-3.445695728743203e-8)
            (15.226063574965195,-3.5883816806858704e-8)
            (15.229548075603354,-3.756849475955448e-8)
            (15.233416381306695,-3.192947528596335e-8)
            (15.23710078457483,-3.4217810807035676e-8)
            (15.241409513950588,-2.9645586652193856e-8)
            (15.245518448899352,-3.1227706864811466e-8)
            (15.250861856982327,-3.2479924083617107e-8)
            (15.255708666600103,-2.9378568466853494e-8)
            (15.261253062158207,-3.25289988278854e-8)
            (15.267458659728272,-3.232960721355482e-8)
            (15.273157073005622,-3.430676986937442e-8)
            (15.278215896007952,-3.6228618105482724e-8)
            (15.28310078318741,-2.9398995016194363e-8)
            (15.28806671123808,-3.993129760182512e-8)
            (15.292613632598465,-4.4364663942531024e-8)
            (15.297280790589006,-3.4435265749976907e-8)
            (15.30160606790093,-4.6704726530677476e-8)
            (15.306103696353063,-3.4692539507830134e-8)
            (15.310280656936746,-4.3419818629431006e-8)
            (15.31468709049411,-3.645333612745105e-8)
            (15.318768413465344,-3.845971119353919e-8)
            (15.323155498118611,-3.5468296744056715e-8)
            (15.327186993113736,-3.7338461211788854e-8)
            (15.331585240340445,-3.503652590275408e-8)
            (15.33557340910863,-3.830024941642307e-8)
            (15.339542990020615,-3.896610767384345e-8)
            (15.343388261469585,-3.6958131666153804e-8)
            (15.34742817616067,-3.8747033359598504e-8)
            (15.351292598829515,-3.622040667394799e-8)
            (15.355470459583211,-3.91919401376839e-8)
            (15.359310026718799,-3.81872860000243e-8)
            (15.363158854259236,-3.808284354533953e-8)
            (15.366770112686106,-4.0308472559758e-8)
            (15.370618345267347,-4.070599279870635e-8)
            (15.374284870524942,-3.966412576161815e-8)
            (15.378506059374516,-4.054593327751377e-8)
            (15.382366194945101,-4.108788154155718e-8)
            (15.386258772419213,-4.4843176283393404e-8)
            (15.389927913904693,-3.934088610435538e-8)
            (15.393924675664882,-4.527380559338212e-8)
            (15.397717097029613,-4.4859200354352424e-8)
            (15.401999247145422,-4.6159472688600545e-8)
            (15.405934624775922,-4.437986955707629e-8)
            (15.409917067268667,-4.993670765784941e-8)
            (15.41368691858058,-4.872082515205989e-8)
            (15.417870239723948,-5.023420523997402e-8)
            (15.421822340420666,-5.160336069565119e-8)
            (15.426203498261001,-4.850966073277618e-8)
            (15.430250600674286,-4.6654988317129664e-8)
            (15.434375216683673,-4.662845487501954e-8)
            (15.438290871422895,-4.6665674435786286e-8)
            (15.442687215437049,-4.637098438564635e-8)
            (15.44682501360174,-4.745202275557858e-8)
            (15.451344302386095,-5.2778812875686754e-8)
            (15.455539903179224,-4.5996658482039265e-8)
            (15.459860837636743,-5.846245532126204e-8)
            (15.463968502967035,-5.060883845331432e-8)
            (15.468600395017235,-5.757136767314819e-8)
            (15.472948954907613,-5.798186863970045e-8)
            (15.477646727734571,-5.732976227079689e-8)
            (15.482028906220796,-5.562042604267958e-8)
            (15.4865998045696,-5.497167343548881e-8)
            (15.49094567469033,-5.2765186886460924e-8)
            (15.495837356391693,-5.768462507660388e-8)
            (15.500424898306818,-5.4623107370588286e-8)
            (15.505345643816451,-5.671387759420554e-8)
            (15.509956049304957,-5.55027823700982e-8)
            (15.514829481516637,-5.421276805250841e-8)
            (15.519459643437424,-5.2696376151573077e-8)
            (15.524641115884798,-5.814558168282247e-8)
            (15.52950165468567,-5.4944177207971734e-8)
            (15.534697089725471,-5.710194095343013e-8)
            (15.539583329774675,-5.495799504373622e-8)
            (15.544810723227517,-6.763205195881028e-8)
            (15.549771749723247,-6.125184981442544e-8)
            (15.555282042031749,-6.655059348048553e-8)
            (15.560457759096588,-6.442696376396384e-8)
            (15.565989714265175,-6.889206449756102e-8)
            (15.571207931549951,-6.431541610396607e-8)
            (15.57684118202554,-6.85112224729778e-8)
            (15.582182437309068,-6.926994045031165e-8)
            (15.588073816774846,-7.255821454776878e-8)
            (15.593618184458451,-7.192826068092018e-8)
            (15.599558483785072,-8.026724618304115e-8)
            (15.605174156390436,-7.514838618050135e-8)
            (15.611270823750266,-8.945821905470552e-8)
            (15.617049219575254,-8.095112891126632e-8)
            (15.623389168387018,-9.217348218015786e-8)
            (15.629369023381313,-8.937655726626303e-8)
            (15.635799815230706,-8.658297678820759e-8)
            (15.641889213268065,-8.70686998055703e-8)
            (15.64851861942369,-9.216438767722934e-8)
            (15.65480389852254,-9.17881251005781e-8)
            (15.661677893581466,-8.934970852081392e-8)
            (15.668176402304345,-8.996005473882462e-8)
            (15.675192178331457,-9.013096491372607e-8)
            (15.681845109161676,-8.972152376607312e-8)
            (15.689095638476712,-9.042708581930015e-8)
            (15.695976459558892,-9.086221020027097e-8)
            (15.703489900979706,-8.904342463367243e-8)
            (15.71060974401556,-8.873620438443197e-8)
            (15.718323056233789,-8.344483859445972e-8)
            (15.725648669187708,-8.261956452315644e-8)
            (15.733634174575439,-8.921296390518307e-8)
            (15.74122417750395,-8.565046916153563e-8)
            (15.749507907034108,-9.145181523173562e-8)
            (15.757377160765738,-8.69094463062936e-8)
            (15.765926049513014,-8.894202174758448e-8)
            (15.774060389985614,-8.63247267002265e-8)
            (15.782928083420869,-9.686352142601606e-8)
            (15.791373840875627,-9.340862927587068e-8)
            (15.800591260329943,-9.474068529691237e-8)
            (15.80937137717871,-9.596630734520772e-8)
            (15.818929614419176,-9.750523610740913e-8)
            (15.828045950197644,-9.433313907791785e-8)
            (15.837985159997121,-9.651327825821454e-8)
            (15.847475911973023,-9.518642163364177e-8)
            (15.85783369948968,-1.0167892017243219e-7)
            (15.867730995248607,-9.937511591395776e-8)
            (15.878519222405837,-9.773564202397722e-8)
            (15.888840052327643,-1.003058915927113e-7)
            (15.90009280468603,-9.822483981736241e-8)
            (15.910872654471873,-1.008190837481493e-7)
            (15.922632331931935,-9.705847814345248e-8)
            (15.933911088329342,-9.814109991346243e-8)
            (15.94620741749831,-9.727015926053184e-8)
            (15.95801683316127,-9.817654311738977e-8)
            (15.97088495890127,-9.723781668746767e-8)
            (15.983262995845095,-9.597395833615963e-8)
            (15.99674653452552,-9.994895910914181e-8)
            (16.009737626701178,-9.747386342517927e-8)
            (16.02387684934094,-1.0123847893339644e-7)
            (16.037523128728377,-9.869065165091229e-8)
            (16.053991501610064,-1.0072681067008205e-7)
            (16.068823597321735,-9.977366577373914e-8)
            (16.084336679220147,-1.0385916637822845e-7)
            (16.099219081357095,-9.917477439280731e-8)
            (16.115890671555093,-1.0976433273413022e-7)
            (16.13152772462566,-1.0722918042382901e-7)
            (16.149817715052084,-1.0999465449579304e-7)
            (16.166729401046744,-1.0531061667151675e-7)
            (16.185885058993843,-1.1499666863201696e-7)
            (16.203558488536473,-1.0820442297720945e-7)
            (16.222842600727763,-1.1359899931839834e-7)
            (16.240912081705922,-1.1374352659743181e-7)
            (16.260242089616078,-1.1821351075802511e-7)
            (16.278791261083292,-1.1451773196391457e-7)
            (16.298365081703032,-1.1175571112964633e-7)
            (16.317601126950475,-1.1480189088253212e-7)
            (16.337401429427263,-1.0980984121999882e-7)
            (16.3572712158472,-1.1599270011153351e-7)
            (16.376866000884068,-1.1280468115160147e-7)
            (16.39703223657811,-1.1278618505805582e-7)
            (16.41596111687666,-1.1219705831067017e-7)
            (16.43393458118126,-1.120884005612055e-7)
            (16.451238065817737,-1.1081266593215844e-7)
            (16.46804780608058,-1.1142871647606967e-7)
            (16.484153678447285,-1.126960007535871e-7)
            (16.500162070810838,-1.1218467954599021e-7)
            (16.51513744084939,-1.1331349480947495e-7)
            (16.52866875719729,-1.1270613842206956e-7)
            (16.541143819588758,-1.1308946024080058e-7)
            (16.55043944138312,-1.1314291481490102e-7)
            (16.5594010008994,-1.1320737902664746e-7)
            (16.56936415587607,-1.1319755777172702e-7)
            (16.579963076006052,-1.1322966142479629e-7)
            (16.597351506793448,-1.1312846792677078e-7)
            (16.613002181275725,-1.134924167978113e-7)
            (16.630076286457896,-1.1263927723881295e-7)
            (16.645920807650118,-1.1410265621236704e-7)
            (16.66237062146679,-1.1376772945936864e-7)
            (16.678186126813646,-1.1295561241908558e-7)
            (16.696338641674636,-1.145260604129561e-7)
            (16.713875643377666,-1.120691310863009e-7)
            (16.733197318832897,-1.1395300503203032e-7)
            (16.751583295028095,-1.1449796666340717e-7)
            (16.77204213761548,-1.1385849063572095e-7)
            (16.790572941814574,-1.1347807826744827e-7)
            (16.812052820752218,-1.146113568495366e-7)
            (16.83157209065162,-1.1370668007160134e-7)
            (16.852007942442228,-1.1289475265741089e-7)
            (16.87095883001917,-1.1394302945610946e-7)
            (16.89106222864518,-1.1005993871826547e-7)
            (16.91042811301993,-1.1483340722762136e-7)
            (16.930656615716572,-1.124712478706158e-7)
            (16.950317724603316,-1.1276883338240395e-7)
            (16.97020701395555,-1.133513010120879e-7)
            (16.98962408289652,-1.1232814300932148e-7)
            (17.009129691404997,-1.1405168520717268e-7)
            (17.02865634854423,-1.1536089128405536e-7)
            (17.047897596682354,-1.1124443077825674e-7)
            (17.06733686342651,-1.1694952650742607e-7)
            (17.086293976146614,-1.1480361017390806e-7)
            (17.105671852342898,-1.1635481644844958e-7)
            (17.12426047758724,-1.1737388594390552e-7)
            (17.14347968106483,-1.15753997720347e-7)
            (17.161745205238166,-1.1504878183465905e-7)
            (17.18085567246442,-1.1746353933972387e-7)
            (17.19878394139792,-1.14706819376309e-7)
            (17.21771949301327,-1.2179241681842257e-7)
            (17.23530427221595,-1.2132487259286506e-7)
            (17.25405767122467,-1.1642579544890452e-7)
            (17.271289158719764,-1.1950492528889356e-7)
            (17.289846950100014,-1.1516679943035513e-7)
            (17.306738196841202,-1.1883799211354074e-7)
            (17.325088144861713,-1.161039915320572e-7)
            (17.34162878666658,-1.1587255066558555e-7)
            (17.357822307802028,-1.1739624650175529e-7)
            (17.373465341874315,-1.1348829098700719e-7)
            (17.39113144720216,-1.199046406608062e-7)
            (17.407148896961726,-1.172260963855365e-7)
            (17.423094581860372,-1.179525366268308e-7)
            (17.438287123507124,-1.186027556165925e-7)
            (17.454358973143133,-1.1985338566056214e-7)
            (17.469030136791673,-1.177009716357702e-7)
            (17.48454348721705,-1.1835641688939802e-7)
            (17.49933168290253,-1.1847874215042964e-7)
            (17.513903329195113,-1.1582381675978581e-7)
            (17.5279315141388,-1.1675620270601428e-7)
            (17.542713765583585,-1.157498410453428e-7)
            (17.556832869508646,-1.1590702397867858e-7)
            (17.571157508169144,-1.1635573304857871e-7)
            (17.584833804720883,-1.1488502482670526e-7)
            (17.598707858737722,-1.190539924422751e-7)
            (17.61195721823125,-1.1612966699381388e-7)
            (17.625791876518427,-1.1731841320639091e-7)
            (17.6389749533,-1.1620716766636008e-7)
            (17.65237297849555,-1.1807309929778853e-7)
            (17.665093418270235,-1.1951127731890665e-7)
            (17.678183678343178,-1.2052461939582315e-7)
            (17.690658199712423,-1.1713821757020071e-7)
            (17.70363956244581,-1.27010762795976e-7)
            (17.715918453462873,-1.1936378174759454e-7)
            (17.728424049009373,-1.2181849240455733e-7)
            (17.74029955727813,-1.2330723908604568e-7)
            (17.752678282570518,-1.2319145370476292e-7)
            (17.764389606346082,-1.250621246562389e-7)
            (17.776482676899885,-1.2594597320614298e-7)
            (17.787912421153987,-1.2511321667574293e-7)
            (17.799674168883037,-1.246916172537027e-7)
            (17.81079581665634,-1.2565536766651064e-7)
            (17.82241184593835,-1.2577619434850362e-7)
            (17.833372829552133,-1.2402123816812605e-7)
            (17.844681854031617,-1.2829059903296525e-7)
            (17.85533607192074,-1.256679580396991e-7)
            (17.86638655220048,-1.2881838173939286e-7)
            (17.87681727639835,-1.2773652047215478e-7)
            (17.88772112011884,-1.2879513389130182e-7)
            (17.897962595216715,-1.2831637730137402e-7)
            (17.90852880170863,-1.3133337684045898e-7)
            (17.9184825738848,-1.294406946072968e-7)
            (17.928899749104453,-1.3204081961148972e-7)
            (17.9386856420621,-1.3011269572871242e-7)
            (17.94887265197102,-1.332135757259323e-7)
            (17.958435127947904,-1.3210303362320985e-7)
            (17.968361385998225,-1.3673102583489083e-7)
            (17.977686373080296,-1.3332014248135238e-7)
            (17.987471079236855,-1.3626010297862479e-7)
            (17.996644272219193,-1.363201571624728e-7)
            (18.00618410352329,-1.381769019204171e-7)
            (18.015121430723617,-1.3676240606663725e-7)
            (18.024450596049192,-1.4250961277717522e-7)
            (18.033203778291735,-1.3858839809088863e-7)
            (18.042400492907248,-1.4132610015593627e-7)
            (18.05099420917356,-1.3999472292525184e-7)
            (18.05992422257276,-1.4420434535367121e-7)
            (18.068292683675306,-1.4196415931699846e-7)
            (18.077092423853763,-1.4340154774750147e-7)
            (18.085319564935034,-1.4376278878458493e-7)
            (18.09393401094186,-1.45089352976413e-7)
            (18.10198174201347,-1.450738569275245e-7)
            (18.110380666089718,-1.48610015404671e-7)
            (18.118237883200013,-1.460977623324311e-7)
            (18.126523007215535,-1.4738169351602437e-7)
            (18.134255967784277,-1.4668700587527894e-7)
            (18.14233929809046,-1.4876313358946902e-7)
            (18.14988310261144,-1.4684663263153652e-7)
            (18.15779371066469,-1.5036635070408977e-7)
            (18.165187883758666,-1.482996103696621e-7)
            (18.172994564916785,-1.5432701783169023e-7)
            (18.18026242740619,-1.5035852185540932e-7)
            (18.187847257873116,-1.5543933251649378e-7)
            (18.19493104487863,-1.5362111094319175e-7)
            (18.202410847416033,-1.5519912666128732e-7)
            (18.209382353104445,-1.5466024128052425e-7)
            (18.21671713700479,-1.5823077792465057e-7)
            (18.223545801092268,-1.5705384126540878e-7)
            (18.230694730590997,-1.5773087447268352e-7)
            (18.237365666408813,-1.5784347218161798e-7)
            (18.244433511257732,-1.5941251674256307e-7)
            (18.251010030709008,-1.5637492356557203e-7)
            (18.25790947487177,-1.612972877484964e-7)
            (18.264331117671993,-1.5865211000498647e-7)
            (18.27108497745773,-1.5938006214799572e-7)
            (18.27738402626882,-1.6006170389104568e-7)
            (18.2840674891742,-1.594025402784638e-7)
            (18.290272270230542,-1.6004870595498488e-7)
            (18.296763140627593,-1.5953251486511277e-7)
            (18.302812067778333,-1.6005249925399312e-7)
            (18.30922109427768,-1.5993964741500832e-7)
            (18.31518362387136,-1.5975422751335344e-7)
            (18.321485896915615,-1.6253892332063202e-7)
            (18.32733732820184,-1.6002729519293268e-7)
            (18.333470437795267,-1.6012086290206895e-7)
            (18.339185858906728,-1.588233525806615e-7)
            (18.345270591741336,-1.5912953932328833e-7)
            (18.35092026545258,-1.5957020860213333e-7)
            (18.356864891064777,-1.6073338338085108e-7)
            (18.36238630051322,-1.6103714184367846e-7)
            (18.368200889757574,-1.5841447209563597e-7)
            (18.37361872429584,-1.600459386130737e-7)
            (18.37939994175307,-1.5732434344162272e-7)
            (18.38475459088261,-1.595550807031998e-7)
            (18.390361593883824,-1.5839838496400915e-7)
            (18.395579306677504,-1.587627230792421e-7)
            (18.401121638374782,-1.5879858861200802e-7)
            (18.40627399411192,-1.5845817802340179e-7)
            (18.41174971271074,-1.597590223445522e-7)
            (18.416820845912664,-1.5995833479998112e-7)
            (18.422131970909234,-1.577076320646853e-7)
            (18.427079090514113,-1.5823275789639268e-7)
            (18.4323725422651,-1.5956395971183923e-7)
            (18.437280803045933,-1.5803331521180297e-7)
            (18.442462167619503,-1.6011133519011622e-7)
            (18.447264925550964,-1.6006408842805797e-7)
            (18.45231849072062,-1.60223527778669e-7)
            (18.457027935353636,-1.5986036283610616e-7)
            (18.46208997398371,-1.6008343339812825e-7)
            (18.46676820064925,-1.602080186291488e-7)
            (18.47166742394291,-1.5975807043933088e-7)
            (18.476220996132643,-1.604097786822578e-7)
            (18.48106271455208,-1.6017982107374706e-7)
            (18.4855656997472,-1.5972516664852776e-7)
            (18.490389168434454,-1.6080490050640606e-7)
            (18.49484309496991,-1.574684436178586e-7)
            (18.499494137732807,-1.6231472621530685e-7)
            (18.50382667722117,-1.601269200568467e-7)
            (18.50848596270601,-1.6403238911610885e-7)
            (18.512804414655463,-1.6232868838006453e-7)
            (18.517387790980106,-1.6592684026761617e-7)
            (18.521624801532187,-1.632484508684584e-7)
            (18.52606549153343,-1.66507747478839e-7)
            (18.53020868849518,-1.646907795693764e-7)
            (18.534706133855668,-1.6723872875434864e-7)
            (18.538853582540348,-1.6489698184685153e-7)
            (18.543199471926986,-1.68710784786974e-7)
            (18.547231821583015,-1.676244504311697e-7)
            (18.55151018918464,-1.6939738545218574e-7)
            (18.55549721785627,-1.6846938433179304e-7)
            (18.55982455563861,-1.6972353489297376e-7)
            (18.56380371491794,-1.697716913717784e-7)
            (18.56793872875352,-1.705752040725983e-7)
            (18.57179028564987,-1.7095239679409957e-7)
            (18.575946303281103,-1.7112905170701964e-7)
            (18.57980390982805,-1.7098552318461913e-7)
            (18.583947282211067,-1.7282758946191024e-7)
            (18.587759237041595,-1.7147215247703684e-7)
            (18.59172042891999,-1.7253827450103287e-7)
            (18.595423188097694,-1.7250456729733799e-7)
            (18.599492713031378,-1.7278922270769215e-7)
            (18.603240872063203,-1.7234394017462407e-7)
            (18.607190746337725,-1.7278988595492706e-7)
            (18.61084158970052,-1.7255253820236405e-7)
            (18.614681904177434,-1.736397070573048e-7)
            (18.618275317745063,-1.7311173294842774e-7)
            (18.622267863134763,-1.7453654505006355e-7)
            (18.625916099717838,-1.738729736300293e-7)
            (18.62969508892251,-1.7466553720035805e-7)
            (18.6332074551122,-1.7448147937582092e-7)
            (18.636982011606445,-1.750327811578245e-7)
            (18.640505695876193,-1.7439077826253424e-7)
            (18.64441291205907,-1.753186595898626e-7)
            (18.647968452855075,-1.7488344555838253e-7)
            (18.6516181051588,-1.7458889611798867e-7)
            (18.65503089457785,-1.748173583115964e-7)
            (18.658810411213437,-1.7454494455337866e-7)
            (18.662310140910698,-1.74463550661752e-7)
            (18.666118879690075,-1.7395588608470902e-7)
            (18.669598204842327,-1.7459201745451125e-7)
            (18.6731914520504,-1.742442814478551e-7)
            (18.676570376609067,-1.7437966182143327e-7)
            (18.680461053817208,-1.740992734977631e-7)
            (18.68400682499152,-1.7447400840753247e-7)
            (18.687783463709433,-1.742218742606383e-7)
            (18.69125573509387,-1.7391225684559863e-7)
            (18.694926975355198,-1.7452083259095197e-7)
            (18.69839861851243,-1.7403968669005287e-7)
            (18.702179508989943,-1.745357672278125e-7)
            (18.705836532280177,-1.7428948867470595e-7)
            (18.709875646418542,-1.7421210082857463e-7)
            (18.713659003893174,-1.7413680872269133e-7)
            (18.718140904712964,-1.7428295262522653e-7)
            (18.722342127049448,-1.7418181189055026e-7)
            (18.728762822838736,-1.7441133096096628e-7)
            (18.733829669187397,-1.7446795019804284e-7)
            (18.737825311510775,-1.7427026935412648e-7)
            (18.74163873271921,-1.7434543801708724e-7)
            (18.744675059042354,-1.744945784254437e-7)
            (18.74754994040655,-1.7438429524008203e-7)
            (18.75023698170173,-1.742526555686963e-7)
            (18.752759909157543,-1.7447242024043463e-7)
            (18.75521888473279,-1.742345324268202e-7)
            (18.757444934094373,-1.7426677186710426e-7)
            (18.759498245497493,-1.7439121045847994e-7)
            (18.761378019264292,-1.743095000804329e-7)
            (18.76316869482271,-1.742902116831646e-7)
            (18.764833314581892,-1.743015614237564e-7)
            (18.766332749622695,-1.742698364799039e-7)
            (18.767773253434644,-1.7430687001933343e-7)
            (18.76900526416853,-1.743198245335309e-7)
            (18.770134321221644,-1.743156932645278e-7)
            (18.771133764902647,-1.743123495493576e-7)
            (18.77205509096557,-1.7431744658933518e-7)
            (18.77361996461394,-1.7426766333282495e-7)
            (18.775048703759932,-1.742721035050132e-7)
            (18.77665491011891,-1.743049082326975e-7)
            (18.778167069757576,-1.7425810330817804e-7)
            (18.77997676657453,-1.7440685231434605e-7)
            (18.78160818570632,-1.742988796488154e-7)
            (18.78330925148564,-1.7447287226080022e-7)
            (18.784921478793304,-1.7434062879462253e-7)
            (18.786851848399383,-1.7435682293093224e-7)
            (18.788632694177984,-1.7430250182082219e-7)
            (18.79061570945049,-1.7442960949243247e-7)
            (18.792415930304767,-1.7444282496281716e-7)
            (18.794265072689807,-1.7409624288033942e-7)
            (18.796020055182026,-1.7445350963818385e-7)
            (18.79814957322443,-1.7370479094003244e-7)
            (18.80007135605585,-1.741104065228205e-7)
            (18.802115305824554,-1.7375955491116812e-7)
            (18.80398153217036,-1.738002770590441e-7)
            (18.805897484379383,-1.7354525100321538e-7)
            (18.807722253035823,-1.7381144459815978e-7)
            (18.809742186065108,-1.7321110812318352e-7)
            (18.811683041547013,-1.7357538409368267e-7)
            (18.81373734603127,-1.7307780050823673e-7)
            (18.815645325266196,-1.7343597147334577e-7)
            (18.81767922608413,-1.7280729816548934e-7)
            (18.819587651727534,-1.7297656351722424e-7)
            (18.821742441991002,-1.7259208531794634e-7)
            (18.823711506409563,-1.7306780153436563e-7)
            (18.825765377308393,-1.7245250288899783e-7)
            (18.827678136382605,-1.7278109862295388e-7)
            (18.829754014688966,-1.7262877982648916e-7)
            (18.831695587273845,-1.7272938274137672e-7)
            (18.83386569646169,-1.726558091774688e-7)
            (18.835843703719426,-1.726238937349578e-7)
            (18.837882687969095,-1.7259867673979912e-7)
            (18.839792329083984,-1.7280988662271568e-7)
            (18.841914076193135,-1.7164763144172923e-7)
            (18.843883804665193,-1.7269795360430606e-7)
            (18.84603154924418,-1.712607091142182e-7)
            (18.847998005419456,-1.7143170921718465e-7)
            (18.850028642452276,-1.721500383355945e-7)
            (18.85193923786754,-1.7177645988963874e-7)
            (18.854114634698064,-1.712207982063063e-7)
            (18.85610878159502,-1.718414526785672e-7)
            (18.858216351231103,-1.7166976484794816e-7)
            (18.86016055234086,-1.711035561569041e-7)
            (18.86219784102974,-1.7156287390740488e-7)
            (18.864119081436435,-1.7096559168372494e-7)
            (18.866348243388373,-1.713356945765021e-7)
            (18.868360700368417,-1.7188641204812782e-7)
            (18.870431960383865,-1.706678336987899e-7)
            (18.872354772476104,-1.7142656183466443e-7)
            (18.874410406633263,-1.7055010187450037e-7)
            (18.876348841700825,-1.707207583634407e-7)
            (18.878373776730452,-1.6985514661449486e-7)
            (18.880334317071643,-1.704967496629628e-7)
            (18.882363333019423,-1.6933776247896049e-7)
            (18.884283036188133,-1.693557563076098e-7)
            (18.886519209851606,-1.68606492378931e-7)
            (18.888540502158715,-1.6945633307674512e-7)
            (18.890629492551437,-1.6774116939899386e-7)
            (18.892565320065707,-1.686147677038008e-7)
            (18.89462129388963,-1.6882152453767674e-7)
            (18.896563887514958,-1.6932803181823886e-7)
            (18.898610687348828,-1.6873740193990017e-7)
            (18.900590880868076,-1.68454090343495e-7)
            (18.902646210105246,-1.679698867773638e-7)
            (18.904587121047783,-1.6854673168253953e-7)
            (18.906815493307086,-1.674217172675796e-7)
            (18.90884625720371,-1.676103256187389e-7)
            (18.910965287251734,-1.6641900724145842e-7)
            (18.91293129377408,-1.6678506553624572e-7)
            (18.915029315097396,-1.670261694508568e-7)
            (18.917006276278382,-1.6637799804541942e-7)
            (18.919297448150147,-1.6689369830569234e-7)
            (18.92136147875228,-1.6688877102488675e-7)
            (18.923474965369326,-1.6736459274024895e-7)
            (18.92544778709911,-1.681162600242203e-7)
            (18.92760517722901,-1.6570783578639947e-7)
            (18.929632701857383,-1.6760827503681242e-7)
            (18.931730818667727,-1.6674447067543952e-7)
            (18.933766151891607,-1.681631610628287e-7)
            (18.935878817119413,-1.6666270064025213e-7)
            (18.93788733626448,-1.6749790887615745e-7)
            (18.940050236546973,-1.677119153553619e-7)
            (18.942143970494556,-1.6763328558599966e-7)
            (18.944351634462873,-1.665240093595699e-7)
            (18.94642453343852,-1.6780884537492824e-7)
            (18.94872953840752,-1.6576874595219948e-7)
            (18.950865793048074,-1.6629685029023733e-7)
            (18.953172973927725,-1.6573843963918478e-7)
            (18.95531413159655,-1.6657139723097458e-7)
            (18.95761782638334,-1.6345376485649155e-7)
            (18.959777492826465,-1.6464585583797486e-7)
            (18.96220317238686,-1.6319570228517932e-7)
            (18.96444081401682,-1.6437745020692063e-7)
            (18.966834612588567,-1.623266131511869e-7)
            (18.969068470789107,-1.6284015980083666e-7)
            (18.971524645014018,-1.6274597269827495e-7)
            (18.973824773938027,-1.6288477522330425e-7)
            (18.97641407038623,-1.6071797137584554e-7)
            (18.978801176361756,-1.6045942508036148e-7)
            (18.981358884109657,-1.6036532979324392e-7)
            (18.983761270977617,-1.6019438775494166e-7)
            (18.986489454866632,-1.603982362485823e-7)
            (18.989034552210814,-1.6186238993576296e-7)
            (18.991897161668966,-1.592769840463859e-7)
            (18.994554660668822,-1.6110827627535684e-7)
            (18.997485895507463,-1.61708552326445e-7)
            (19.000261716728627,-1.6034066430137273e-7)
            (19.003592533857393,-1.612884916735169e-7)
            (19.006709715798912,-1.6144355474700944e-7)
            (19.010430244335847,-1.6332377095196193e-7)
            (19.013985858979783,-1.638210065380008e-7)
            (19.01849520144732,-1.6351505216505302e-7)
            (19.023038075259695,-1.6337506170138738e-7)
            (19.027400932813148,-1.5643900397321886e-7)
            (19.030822250727255,-1.5810607534305632e-7)
            (19.03411210019865,-1.6041638040142914e-7)
            (19.037158989469756,-1.5633047456553584e-7)
            (19.040119785783755,-1.5991746726840006e-7)
            (19.0429851269468,-1.5667757113924097e-7)
            (19.04576528122009,-1.5880508685839345e-7)
            (19.04851350248236,-1.527486168662051e-7)
            (19.05116559082412,-1.5919640472539243e-7)
            (19.053840414408864,-1.516033785176063e-7)
            (19.05639502376311,-1.5452352131184455e-7)
            (19.059062054707436,-1.5330371216926153e-7)
            (19.06154331967758,-1.5328133140535272e-7)
            (19.064189124199068,-1.5417606458179023e-7)
            (19.066578500984214,-1.541341614341718e-7)
            (19.06889442428854,-1.4971759476622992e-7)
            (19.071098319470217,-1.5303865885663015e-7)
            (19.073718672390562,-1.489933316722869e-7)
            (19.076109399146812,-1.4906758760702132e-7)
            (19.078642340194907,-1.5391352814475567e-7)
            (19.080933054297507,-1.5133320130367167e-7)
            (19.08316987053357,-1.572219190393298e-7)
            (19.08530624364952,-1.5299151678860312e-7)
            (19.087918429513685,-1.5985738754942247e-7)
            (19.090276273619377,-1.5795491226100467e-7)
            (19.092775237069418,-1.6223023391326308e-7)
            (19.095028084564213,-1.590087688185804e-7)
            (19.097219823033726,-1.6361911514550798e-7)
            (19.099319309802123,-1.6146448444942507e-7)
            (19.10167744685904,-1.6105624367490634e-7)
            (19.10396884676831,-1.6463613872197413e-7)
            (19.106470580173884,-1.5706488909472682e-7)
            (19.108750368786893,-1.6035967265182194e-7)
            (19.111011456127343,-1.60047165076449e-7)
            (19.113160806447528,-1.5825389687584845e-7)
            (19.115686111331268,-1.588055900114682e-7)
            (19.118014458211544,-1.584501090334811e-7)
            (19.120525669821184,-1.6119887003007705e-7)
            (19.122814947675014,-1.586130402575492e-7)
            (19.125108530445605,-1.613217106566367e-7)
            (19.127296693192605,-1.6123388646427372e-7)
            (19.12993335298668,-1.6301822669539945e-7)
            (19.132334665376987,-1.6096527066800093e-7)
            (19.134883240050815,-1.687009929529637e-7)
            (19.137216166096017,-1.6450019368896562e-7)
            (19.139573107280096,-1.6898214627580899e-7)
            (19.141828949209245,-1.6850079265218199e-7)
            (19.144611970419486,-1.7321040735041038e-7)
            (19.147118393800877,-1.6787746082158606e-7)
            (19.149761988375378,-1.7960289500074111e-7)
            (19.152182683990183,-1.748055400430104e-7)
            (19.154632284099854,-1.7949176278619916e-7)
            (19.156984156795254,-1.7957079467834092e-7)
            (19.159637119753157,-1.7800582297056167e-7)
            (19.162210957626392,-1.8082160435639594e-7)
            (19.165000717654824,-1.7842057231653996e-7)
            (19.16758818437253,-1.7679289032734857e-7)
            (19.170287312773606,-1.7934692198018354e-7)
            (19.172852079486194,-1.777041072070773e-7)
            (19.175841711607085,-1.7936719287625635e-7)
            (19.17860974571851,-1.7833003185252494e-7)
            (19.181594964451286,-1.7794552964467414e-7)
            (19.184374255898334,-1.7664555307383978e-7)
            (19.187344742585836,-1.7884638459086943e-7)
            (19.190173555053416,-1.7361945237048815e-7)
            (19.19351334183718,-1.806924705416435e-7)
            (19.196596268421587,-1.7523901441052203e-7)
            (19.19990840083327,-1.8180271155188166e-7)
            (19.20302223620763,-1.7486552694734314e-7)
            (19.20648046339194,-1.8475435248355154e-7)
            (19.209781021024934,-1.8054403527756335e-7)
            (19.21371431827026,-1.8448292338213435e-7)
            (19.217383495957346,-1.852234767785177e-7)
            (19.221460007330595,-1.837907734891786e-7)
            (19.22536452325887,-1.8104480092873132e-7)
            (19.230480059843224,-1.8566349413440264e-7)
            (19.235253014039905,-1.8481090369171227e-7)
            (19.240937524460552,-1.875134705286996e-7)
            (19.246449313033523,-1.8252275246766203e-7)
            (19.251690846849407,-1.842362613579951e-7)
            (19.256389789186315,-1.8461080131260132e-7)
            (19.260735038381135,-1.889498491003394e-7)
            (19.264972045830696,-1.813040784170994e-7)
            (19.26886945672943,-1.7612144986856038e-7)
            (19.27258376748724,-1.8506093368841903e-7)
            (19.276125083481517,-1.8103416987713672e-7)
            (19.280163959139404,-1.8556003889003136e-7)
            (19.28392278548894,-1.8202852380966306e-7)
            (19.287865194400307,-1.861937763969479e-7)
            (19.291480155053048,-1.8236770715773787e-7)
            (19.29501084966453,-1.827657141184602e-7)
            (19.29837772011882,-1.8311228222600562e-7)
            (19.302250106754446,-1.8287067415911906e-7)
            (19.305858460894584,-1.8674680335450944e-7)
            (19.30969579785215,-1.8476138574641254e-7)
            (19.31322352253996,-1.89584067111781e-7)
            (19.316722397748723,-1.8277178126524518e-7)
            (19.320059994949034,-1.8523820433102856e-7)
            (19.323909441139357,-1.846608448374809e-7)
            (19.327495380013403,-1.8706700544157684e-7)
            (19.33131378315957,-1.7404089192041283e-7)
            (19.33483809663265,-1.8199464646428964e-7)
            (19.338384010159842,-1.7636742732918265e-7)
            (19.3417664467123,-1.776102491746201e-7)
            (19.345665484871212,-1.7410465114053864e-7)
            (19.34929441385883,-1.7665337015415616e-7)
            (19.35314435793376,-1.7294870113815364e-7)
            (19.35671489579552,-1.730941345812198e-7)
            (19.36036408743022,-1.6976983641114884e-7)
            (19.36384323727277,-1.6987688988834293e-7)
            (19.367838076206798,-1.6710735595282245e-7)
            (19.371553066019423,-1.694324103240774e-7)
            (19.375472200783882,-1.732087806516347e-7)
            (19.37912599545109,-1.6971824612355135e-7)
            (19.382926686665815,-1.6760658549941354e-7)
            (19.386545745702076,-1.6706979266700728e-7)
            (19.390669010785576,-1.6596955276781955e-7)
            (19.3945029203644,-1.6563053550910922e-7)
            (19.398526810332825,-1.6197629282288517e-7)
            (19.402297667418296,-1.6291808746515812e-7)
            (19.4062932587725,-1.6782483358568356e-7)
            (19.41009013852376,-1.6661990587252262e-7)
            (19.414367733451286,-1.6212351727773466e-7)
            (19.41834932249706,-1.6570480632083218e-7)
            (19.42251816380296,-1.6173106587302755e-7)
            (19.42644240895785,-1.5942333631002725e-7)
            (19.43067043114779,-1.6726790486032428e-7)
            (19.43467814118471,-1.6328041363422585e-7)
            (19.439136814606155,-1.7337975011244566e-7)
            (19.443295985059198,-1.6887716558500188e-7)
            (19.447657571122104,-1.7047221811949953e-7)
            (19.451776803293193,-1.7275053387777461e-7)
            (19.456268960701316,-1.7072685487562467e-7)
            (19.46051727749307,-1.7534333629498633e-7)
            (19.465190675532607,-1.7198687940478408e-7)
            (19.46956248272211,-1.7349008141209765e-7)
            (19.474170132129085,-1.6617675990815428e-7)
            (19.47853060966875,-1.6959698134755286e-7)
            (19.483316835989786,-1.7245233596696607e-7)
            (19.48783654822577,-1.683282713216272e-7)
            (19.492767561686108,-1.6783823264532316e-7)
            (19.497394191078996,-1.6620529663669004e-7)
            (19.502304074793763,-1.679461356651757e-7)
            (19.506955446745277,-1.6752872022962606e-7)
            (19.51207010842051,-1.658595745190894e-7)
            (19.516897818173025,-1.6868039010020652e-7)
            (19.52213895957921,-1.6819874826268233e-7)
            (19.527070536638522,-1.6575091477122328e-7)
            (19.532340957586303,-1.706104924004137e-7)
            (19.537336412978348,-1.7018385189970786e-7)
            (19.54282346520732,-1.642566074266938e-7)
            (19.548005240396346,-1.6735177199578288e-7)
            (19.553619210105552,-1.662760511500494e-7)
            (19.558915037053392,-1.6849474082647475e-7)
            (19.564608776361933,-1.6319369233741554e-7)
            (19.570007644097252,-1.663349773473044e-7)
            (19.57592469467074,-1.636399633575536e-7)
            (19.581519239467276,-1.647715044406084e-7)
            (19.58758042687005,-1.6054810858534552e-7)
            (19.59331098757279,-1.6410625969243142e-7)
            (19.599499778754176,-1.5712497924980084e-7)
            (19.605371725195766,-1.5804528485929836e-7)
            (19.611793191044864,-1.540572145408703e-7)
            (19.617874879085992,-1.5640026251872996e-7)
            (19.62447143742644,-1.5622051918739999e-7)
            (19.630721351272733,-1.5684145493466417e-7)
            (19.637491815859175,-1.533074263093681e-7)
            (19.643922308262855,-1.5532773822712898e-7)
            (19.650943065617774,-1.5760959160004973e-7)
            (19.657605866106525,-1.5705054723369472e-7)
            (19.664843984754324,-1.6020808768502093e-7)
            (19.671716674961512,-1.5880902637377403e-7)
            (19.679177249891175,-1.5818871279549285e-7)
            (19.686274115393285,-1.594497622825486e-7)
            (19.694014421307944,-1.6036435734889665e-7)
            (19.701377406645673,-1.6119949819426438e-7)
            (19.709387773865657,-1.5925797747229353e-7)
            (19.717012353425897,-1.6022204363252968e-7)
            (19.725301198183548,-1.6064475882870966e-7)
            (19.733202638269667,-1.6308731609626648e-7)
            (19.74181529444501,-1.596592680286335e-7)
            (19.750030616278803,-1.620427858561868e-7)
            (19.758977368069637,-1.619921463635876e-7)
            (19.767518128515118,-1.634109367820713e-7)
            (19.77681230710325,-1.6099471178421254e-7)
            (19.78569691812234,-1.599366843407779e-7)
            (19.79537694479886,-1.6111930500883886e-7)
            (19.80464075033878,-1.5766048155896328e-7)
            (19.814732573470625,-1.6266441438261836e-7)
            (19.82440112978779,-1.613352904605847e-7)
            (19.834926723466875,-1.6032985783454023e-7)
            (19.84502543140415,-1.6207454667238608e-7)
            (19.856020585074326,-1.6439309602489516e-7)
            (19.86658582636085,-1.6325080043344542e-7)
            (19.87808683530254,-1.6293878868367528e-7)
            (19.889155199929913,-1.599862331502777e-7)
            (19.901194684562654,-1.6583085882260207e-7)
            (19.912801361994553,-1.6467974051082024e-7)
            (19.92541607776424,-1.5793730678836937e-7)
            (19.937600697870707,-1.6222563559153969e-7)
            (19.952236972593667,-1.583574138486199e-7)
            (19.96546653849675,-1.606574073775846e-7)
            (19.9793066325278,-1.6002046621110821e-7)
            (19.992603857874986,-1.6097957855620848e-7)
            (20.0,-1.5748348980437754e-7)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={876f285f-2c0d-4e6e-b475-fc20a763b008}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,1.1102230246251565e-16)
            (0.001,-1.6431300764452317e-14)
            (0.011,6.493050541678258e-11)
            (0.018983628497318387,-3.9521386163698935e-10)
            (0.026597039897731278,-5.06878983230763e-11)
            (0.033506914994432146,-2.603037785320339e-10)
            (0.039990902547396213,-1.0718315124336186e-10)
            (0.04652374631898279,-3.987403740524087e-10)
            (0.052840281427460896,-1.414179884307032e-10)
            (0.05915904643539661,-4.600750891370353e-10)
            (0.06516541697076607,-3.1326763405559177e-10)
            (0.07152231499092165,-5.117579693347807e-10)
            (0.07767260222298522,-4.255849006540302e-10)
            (0.08400479194206598,-4.4309245161855415e-10)
            (0.08991397502354484,-4.922129370754647e-10)
            (0.09618632629747949,-3.083471256104531e-10)
            (0.10202423141082688,-4.179747659094346e-10)
            (0.10825849340791283,-2.369480167629945e-10)
            (0.11401014743794988,-2.722766456741965e-10)
            (0.11996996889528296,-2.2270496558007835e-10)
            (0.12552888395225906,-1.573357000239639e-10)
            (0.13150579244531047,-2.743520965964308e-10)
            (0.13704316664223906,-2.540723187394178e-10)
            (0.14288946733435054,-2.882154515049251e-10)
            (0.14829316277956642,-2.2454504922109209e-10)
            (0.15392187038111618,-3.258997516297768e-10)
            (0.15917939100454853,-1.7249313088996132e-10)
            (0.16488680497333272,-5.182216877841483e-10)
            (0.1701460322320323,-3.868485531910437e-10)
            (0.17562093732195136,-3.9960301734254244e-10)
            (0.18070113123398546,-5.013096604500333e-10)
            (0.18606402008640682,-3.1647617859675847e-10)
            (0.19106811288323902,-3.9493719405925276e-10)
            (0.19650076640873923,-4.0931102951446974e-10)
            (0.20148876294430132,-3.8708192207081993e-10)
            (0.2066296933211269,-3.489211142237991e-10)
            (0.21142089352730734,-3.853271035580974e-10)
            (0.21657274910263188,-2.253000008778372e-10)
            (0.2213592506377759,-3.059816844341867e-10)
            (0.22649416990106794,-2.2073853855886227e-10)
            (0.23121175579303027,-2.0943868861422743e-10)
            (0.23606881673672167,-1.341202704452371e-10)
            (0.24061259684299846,-1.4263457082108744e-10)
            (0.24559429693694615,-1.784556946660132e-10)
            (0.25018605868267785,-1.964357565498176e-10)
            (0.2550095559201961,-2.8305846555554126e-10)
            (0.2594616212449205,-3.5210945270591765e-10)
            (0.26409500041475237,-2.5637647560472487e-10)
            (0.2684369290515687,-2.761519901639531e-10)
            (0.2732599493281864,-1.972013663475991e-10)
            (0.27766381366915094,-1.9094437142541665e-10)
            (0.28219351098298,-1.0053868848558523e-10)
            (0.2863991924183161,-2.490103678809419e-10)
            (0.2908653055541426,-4.1455727739503345e-12)
            (0.2950438339892676,-1.170379348991446e-10)
            (0.29968230165866794,-1.7165158183729545e-11)
            (0.303893221796593,1.1975309632816789e-11)
            (0.3081645107788402,-2.0692336732963668e-11)
            (0.3121539779071026,1.6764811761049714e-11)
            (0.3165042876368519,8.882516944197505e-11)
            (0.32054888629262024,9.915845922137123e-12)
            (0.32495439734387016,1.6984658124385987e-10)
            (0.32896246574799254,1.378264169460408e-10)
            (0.33301917526032004,2.728415271491258e-10)
            (0.33682987905074624,2.0059487404466836e-10)
            (0.341118474060089,2.770479401448256e-10)
            (0.34505291944937294,2.3026114348567717e-10)
            (0.34920413856520205,2.3573165641721516e-10)
            (0.3530083273090221,2.917839303506753e-10)
            (0.356901073989423,2.904605445053221e-10)
            (0.3605738540115747,2.8122926210016885e-10)
            (0.36441634986490196,3.511819723911458e-10)
            (0.36814566784660174,2.556412859178181e-10)
            (0.37204591565531736,3.9239012039615773e-10)
            (0.3756943150570148,4.1848147169787353e-10)
            (0.3796713932530844,3.2639091429587097e-10)
            (0.3833364018748885,4.2325232207929275e-10)
            (0.3871904637297397,3.393318959155067e-10)
            (0.3907661720905819,3.7684788622982524e-10)
            (0.3945847284439401,3.5220781846589944e-10)
            (0.39814035010985843,4.0825831604252016e-10)
            (0.40201838856616723,3.318181285294486e-10)
            (0.40558073334764083,2.9702706960677006e-10)
            (0.40930181415646666,3.479130317174395e-10)
            (0.41276825488054114,3.0838509523789526e-10)
            (0.41653947359752963,4.76753969635979e-10)
            (0.42003620808495257,3.3338687366324393e-10)
            (0.4238174756996555,5.457858609503319e-10)
            (0.4272945237530102,4.591149682653395e-10)
            (0.4309368547439305,4.717495283301787e-10)
            (0.4343424099420791,4.4567305401699286e-10)
            (0.4381310292691298,4.787863439048579e-10)
            (0.44161671470608765,4.2693293345053007e-10)
            (0.44533472023751386,4.950326815134076e-10)
            (0.4487695236593303,4.2604564320924965e-10)
            (0.452430428037779,5.973217476196169e-10)
            (0.45586086784416,5.576688000274999e-10)
            (0.45977554010920424,7.206588659158797e-10)
            (0.4633424407659188,5.723432838777853e-10)
            (0.467132334990156,7.956650893703454e-10)
            (0.47065747995510976,7.163363235918041e-10)
            (0.47458321021282285,8.621985347900818e-10)
            (0.47826720118491806,7.184992600883788e-10)
            (0.48273357221689334,1.0479470624602527e-9)
            (0.48677797652558075,8.124021455557795e-10)
            (0.49157557420174536,9.686453861235123e-10)
            (0.4961704100163576,8.635085979591395e-10)
            (0.5022221713501493,1.3721945801847824e-9)
            (0.5060992241399176,1.2809517890843836e-9)
            (0.5096095313273623,1.2924286085791437e-9)
            (0.512468144112524,1.3134515697288407e-9)
            (0.5152229139936702,1.3076912885878755e-9)
            (0.5176577476953242,1.3221488348591492e-9)
            (0.5199749684392699,1.3220351480214276e-9)
            (0.522393242174938,1.312787212270905e-9)
            (0.5247174070763893,1.3239658258612508e-9)
            (0.5267710823373133,1.3143934829429327e-9)
            (0.5287392224163551,1.3204115578702158e-9)
            (0.5304670501577354,1.326405874024772e-9)
            (0.5321054386818324,1.3202061666106601e-9)
            (0.5338077405927026,1.3227074990851406e-9)
            (0.5354308407749735,1.3192287262597802e-9)
            (0.536802112261951,1.3199803472474514e-9)
            (0.5380962167484429,1.32108035622025e-9)
            (0.5390678003369872,1.3210019744747115e-9)
            (0.5399582752994471,1.3213337091144695e-9)
            (0.5411931496317737,1.3210694760346087e-9)
            (0.5423668933742234,1.3210517124662147e-9)
            (0.543899280796666,1.3210050830991804e-9)
            (0.5453582884413768,1.3218572902928827e-9)
            (0.5469686001514189,1.3232923645745132e-9)
            (0.5485200441395157,1.3236229889912465e-9)
            (0.5503021074062672,1.3220302630401193e-9)
            (0.5519595410358961,1.323885445714268e-9)
            (0.5538370781456755,1.3236147733408643e-9)
            (0.5555355264856877,1.3248289132405944e-9)
            (0.557278372282371,1.326580401084243e-9)
            (0.5589377891885705,1.324394816037966e-9)
            (0.5609970316730942,1.3260055276020921e-9)
            (0.5628512692242624,1.3214458416399566e-9)
            (0.5648503405352838,1.32919564244105e-9)
            (0.5666624882401644,1.3365626383432527e-9)
            (0.5685012089833604,1.3283985023093692e-9)
            (0.5702569098964514,1.3334007231691203e-9)
            (0.5722372934779639,1.3333492088207777e-9)
            (0.5741386563417024,1.3313345981202929e-9)
            (0.5761807580462683,1.3326724168649662e-9)
            (0.578060767663299,1.3351197925004499e-9)
            (0.5800137608667897,1.333422039451193e-9)
            (0.5818588461318059,1.3364340745170011e-9)
            (0.5840221625716966,1.3341014959422637e-9)
            (0.5859815839329421,1.3350458516470098e-9)
            (0.5880278178245648,1.3358545380981468e-9)
            (0.5899168293286037,1.3360179629273716e-9)
            (0.5919052317785477,1.3324314984686225e-9)
            (0.5937866946997944,1.3343945948207647e-9)
            (0.5957876325653623,1.3315999414231783e-9)
            (0.5977215645397816,1.3324763514788174e-9)
            (0.5997352514944944,1.3345187177549178e-9)
            (0.6016307229019529,1.3332137616117734e-9)
            (0.6037709874033423,1.3345544669363107e-9)
            (0.6057343153394329,1.3380347940739057e-9)
            (0.6078012117122428,1.3347802862995195e-9)
            (0.6097169491101243,1.3355632155764852e-9)
            (0.6117573852967321,1.3347258853713129e-9)
            (0.6136732380835634,1.3317731362150198e-9)
            (0.6158451926640299,1.3346770355582294e-9)
            (0.6178205162211651,1.327238097204031e-9)
            (0.6198591076455227,1.3355849759477678e-9)
            (0.6217605015284607,1.3231811202274457e-9)
            (0.6238322090251207,1.3345384797247561e-9)
            (0.6257701994816827,1.330753951478414e-9)
            (0.6279409873375286,1.33103239541299e-9)
            (0.6299126264940081,1.3354199968063085e-9)
            (0.6319286804725127,1.3319745306716868e-9)
            (0.6338203183164431,1.3300758272549729e-9)
            (0.6359384168129454,1.3275245347443843e-9)
            (0.637902279478247,1.3301468815285489e-9)
            (0.640041075939242,1.3441310287021224e-9)
            (0.6419958970422234,1.3113310437518066e-9)
            (0.644003473883362,1.3355907491074959e-9)
            (0.6458966192209407,1.331443844065916e-9)
            (0.6480789895776342,1.3299912282604964e-9)
            (0.6500716287812784,1.333360311051024e-9)
            (0.6521707791758133,1.3243488528047465e-9)
            (0.6541047929970473,1.316427411524046e-9)
            (0.6561223705046167,1.3316139302332886e-9)
            (0.6580305615801018,1.3178471647279366e-9)
            (0.6600532062661769,1.3314425117982864e-9)
            (0.662014041209612,1.3018888189719746e-9)
            (0.6640693791767242,1.3261798326169583e-9)
            (0.6660014483347844,1.3053726988232484e-9)
            (0.6681612524021217,1.3122418707212091e-9)
            (0.6701484571419192,1.2988701225680188e-9)
            (0.6722465234002929,1.302328689334331e-9)
            (0.6741960889149491,1.3152057221077484e-9)
            (0.6762903813273856,1.316125208816743e-9)
            (0.6782520486857381,1.2920593484011533e-9)
            (0.6804463488409132,1.3290679667932181e-9)
            (0.6824553464737956,1.312621122906421e-9)
            (0.6845495694822109,1.3013541355633151e-9)
            (0.6865068573914995,1.335193511309285e-9)
            (0.6886584486844735,1.3007301902234758e-9)
            (0.6906644166277869,1.365309643119872e-9)
            (0.6928771558796931,1.2886411937529374e-9)
            (0.6949060539359353,1.297006502198883e-9)
            (0.6970179052701097,1.295540341672563e-9)
            (0.6990018934060824,1.2288308148811211e-9)
            (0.7012389059153927,1.2637841884099998e-9)
            (0.7033053358214851,1.2260570336763976e-9)
            (0.7055297914351931,1.2465597443167553e-9)
            (0.7075826682996522,1.1869287774857185e-9)
            (0.7097463725335214,1.2515979364025043e-9)
            (0.7117854450747398,1.166149843356834e-9)
            (0.7141325879487405,1.234754964940521e-9)
            (0.7162754149880197,1.2157819195834918e-9)
            (0.7185291780157911,1.1843053204785292e-9)
            (0.7206243612237767,1.1377712105797855e-9)
            (0.7228844824270719,1.1586573922528487e-9)
            (0.7250148218832325,1.070385335921742e-9)
            (0.72748924295866,1.1709524461167575e-9)
            (0.7297290954723307,1.1632637075820185e-9)
            (0.7320524570045124,1.1232288432694304e-9)
            (0.7342275920092771,1.1181471304411161e-9)
            (0.736646529711369,1.0859368959614812e-9)
            (0.73891902846929,1.0896024082995837e-9)
            (0.7415405530224541,1.164698559819044e-9)
            (0.7439162469198833,1.0472880340728352e-9)
            (0.7463813720372602,1.141492456113724e-9)
            (0.7487072622986229,1.0472540612482817e-9)
            (0.7514030834956338,1.0484255685838662e-9)
            (0.7539155436068156,8.703056053604996e-10)
            (0.7567669061514095,1.0997787125432978e-9)
            (0.7593800950960572,1.0892899915404541e-9)
            (0.762163105321681,9.892413554979385e-10)
            (0.7648158766961844,1.0035696718091458e-9)
            (0.7680974925357402,9.446394777512523e-10)
            (0.7711329025297242,9.520890742464871e-10)
            (0.7746763595057751,8.54790460635968e-10)
            (0.7780131413174671,1.3068592874532214e-9)
            (0.782171875217567,1.0307805720088936e-9)
            (0.7864519969818633,1.391012416362969e-9)
            (0.7911846475000137,2.389684894410493e-9)
            (0.7949259693386896,1.1376168895793626e-9)
            (0.7985580112592182,2.0275887635534673e-9)
            (0.8018865057850689,1.3923215913536069e-9)
            (0.8051030982152342,1.5780226014783238e-9)
            (0.8080672838303787,1.3925296471484216e-9)
            (0.8110598833256383,1.5121295326991913e-9)
            (0.8138542375510305,1.450139119896221e-9)
            (0.8167144086771456,1.4668282144469913e-9)
            (0.8194002048552896,1.3066108195403103e-9)
            (0.8221639358041277,1.4407564030705089e-9)
            (0.8247701785539078,1.3167387180601509e-9)
            (0.8274615146468116,1.4522945068762283e-9)
            (0.8300080423011404,1.377648439770951e-9)
            (0.8326417749614468,1.4537127057678845e-9)
            (0.8351427243602392,1.4291285932443998e-9)
            (0.8377314056304975,1.3556198386055485e-9)
            (0.8401977184721209,1.358935630690894e-9)
            (0.8427504468348102,1.3854040137317725e-9)
            (0.8451906989817496,1.3507923668498734e-9)
            (0.8477155227485805,1.3587233560485856e-9)
            (0.850136832137172,1.256219128720204e-9)
            (0.8526401634182315,1.2982843689002266e-9)
            (0.8550485445854661,1.2481586875168205e-9)
            (0.8575363742718448,1.3059675563198425e-9)
            (0.8599371368935697,1.2166716523154264e-9)
            (0.8624145757640408,1.2231937684958893e-9)
            (0.8648124662266006,1.1923841913841216e-9)
            (0.8672844526916688,1.2350434008823186e-9)
            (0.8696838903496852,1.1778711339616166e-9)
            (0.8721548948508849,1.2199465881934657e-9)
            (0.8745599809656893,1.1891687634602022e-9)
            (0.8770344197950916,1.2441894181591806e-9)
            (0.8794491386135508,1.1756469131540825e-9)
            (0.88193121779337,1.2038872121422628e-9)
            (0.8843594574626698,1.1897030027796518e-9)
            (0.8868534279074171,1.186535980579606e-9)
            (0.8892991161607521,1.1821019718638581e-9)
            (0.8918092147701883,1.1993062098980545e-9)
            (0.8942763418415404,1.1823237944241782e-9)
            (0.8968069518772784,1.193961374212904e-9)
            (0.8992996918635847,1.1909859765069086e-9)
            (0.9018553641545753,1.1910750163934836e-9)
            (0.9043781235909929,1.1905654240251806e-9)
            (0.9069636969961838,1.1906780006398776e-9)
            (0.909521231164624,1.190312737264776e-9)
            (0.9121419262693563,1.190703757814049e-9)
            (0.9147394352327297,1.203279698103188e-9)
            (0.9174009807277227,1.172556496342736e-9)
            (0.9200442656589426,1.2196958998345053e-9)
            (0.922752991912296,1.1961873713772775e-9)
            (0.9254486769331683,1.2245495728535616e-9)
            (0.9282118553781483,1.1587166781623637e-9)
            (0.9309675219894129,1.2478265087878526e-9)
            (0.9337935144490082,1.2279819383564927e-9)
            (0.9366181505514976,1.2250807035485423e-9)
            (0.9395169343437281,1.2065421994833514e-9)
            (0.9424213088401405,1.242123959244168e-9)
            (0.9454048602341489,1.1865326499105322e-9)
            (0.9484024179174176,1.290490381222753e-9)
            (0.9514859181623103,1.2759460155109537e-9)
            (0.9545936144647735,1.284960804426305e-9)
            (0.9577962488087782,1.2941121507736852e-9)
            (0.9610369772379674,1.655785286658329e-9)
            (0.9643854111857629,1.2501459867308995e-9)
            (0.96779047605474,1.681585315438383e-9)
            (0.971321263230039,1.3497873929679827e-9)
            (0.9749388849548783,1.780525726857718e-9)
            (0.9787114153108154,1.6006787006972445e-9)
            (0.9826190241686168,1.6780496991941618e-9)
            (0.9867294093069908,1.4691492467022726e-9)
            (0.9910862527094301,1.7138432895080769e-9)
            (0.995751020119403,1.641980107436325e-9)
            (1.0009783476014513,2.3422717099208512e-9)
            (1.006674307752258,1.4612944188030497e-9)
            (1.012595612704857,7.843687921393894e-10)
            (1.018007155937662,8.216882729783492e-10)
            (1.02248584354128,1.9266188644451177e-10)
            (1.026580016187891,1.0321055121664813e-10)
            (1.030236699334644,-1.3195555759182298e-10)
            (1.0337235829740135,-6.44047037923201e-11)
            (1.037727375222609,-1.315725306483273e-11)
            (1.0415302004194258,-2.2722979053924064e-10)
            (1.0453743781217595,5.743627795595785e-11)
            (1.0490498972532507,7.452105599270453e-11)
            (1.0525364055687993,2.788214104043618e-12)
            (1.0558681159792664,1.9184587252141228e-10)
            (1.059724017625644,-4.941802522751004e-11)
            (1.0633359029861367,1.5055734436941748e-11)
            (1.0672743571043302,-6.061484647545967e-11)
            (1.0708394027769839,-2.009608035535848e-10)
            (1.0742590026703431,-4.987410484602606e-11)
            (1.0775205064370947,-1.1570211455591561e-10)
            (1.0812938256872844,-1.9670953754769016e-10)
            (1.084841960629352,-1.0028622376978547e-10)
            (1.0887865024669898,-2.801290310827653e-10)
            (1.0923486401272995,-3.9770298165819895e-10)
            (1.095782125460438,-1.9509238669002116e-10)
            (1.099055386332446,-2.341538074546179e-10)
            (1.102836751105901,3.9025849218887743e-10)
            (1.1064017619168218,-5.371059152992075e-11)
            (1.1104088619844343,6.472822278169588e-10)
            (1.1140252651951639,3.5196645598034593e-10)
            (1.117525388691797,5.464184660297633e-10)
            (1.1208612734392203,4.141362808240956e-10)
            (1.1247079677171201,7.687370739972721e-10)
            (1.1283412499054075,6.104183825073051e-10)
            (1.1324498054626144,7.407130464542888e-10)
            (1.1361609190081237,6.397800067503567e-10)
            (1.1397676309712754,6.842237887383362e-10)
            (1.1432048286456258,7.118461375910101e-10)
            (1.147161401168421,6.339568869861978e-10)
            (1.1509032309202576,6.461822188441602e-10)
            (1.1551448823219466,3.878863896744633e-10)
            (1.1589842920930689,4.965252653477137e-10)
            (1.1627326997902103,2.495650353040446e-10)
            (1.1663053258895546,3.1954294765768054e-10)
            (1.1704114166448865,2.4930246755872076e-10)
            (1.1742978894689624,3.078032273506892e-10)
            (1.1787021631055556,1.749275169160569e-10)
            (1.182701240469915,8.870681966755001e-11)
            (1.1866258275090449,3.0727209665570854e-10)
            (1.1903673560903931,1.291059481545176e-10)
            (1.1946612929843186,2.0018608992700138e-10)
            (1.1987276425162778,2.0817181312082766e-10)
            (1.203324890867987,2.1261881144596373e-10)
            (1.2075155231014973,1.4806100789854781e-10)
            (1.211653126056143,1.9792623096037687e-10)
            (1.2155990879726664,8.189571243377713e-11)
            (1.2201200558433283,3.279789773102948e-10)
            (1.2244026887443125,1.799101978505746e-10)
            (1.229225845577897,1.3783518770793535e-10)
            (1.2336423132553485,2.386391084741035e-10)
            (1.238034600601414,4.8006265629396694e-11)
            (1.2422248602726285,8.622613734132756e-11)
            (1.2470146596962448,9.95968862937957e-11)
            (1.2515528453853981,3.4938607562651214e-11)
            (1.2566391729846154,7.829814574478178e-11)
            (1.2613198968262649,1.4181178453753773e-10)
            (1.266015871065722,2.3145119154577287e-10)
            (1.2704968831845995,1.0567524633131598e-10)
            (1.2756015989821274,1.8697143833179553e-10)
            (1.280439151029156,1.4122791824888736e-10)
            (1.2858320479246166,2.782392094502484e-10)
            (1.2908213363340286,2.8955493558413536e-10)
            (1.2958794116911618,1.93956961602737e-10)
            (1.3007061153831736,3.8552427916727083e-10)
            (1.306177636117258,2.21162865798874e-10)
            (1.3113646109745054,4.02400335275388e-10)
            (1.317116328029209,2.430579071344141e-10)
            (1.3224668272639122,2.4736523940305233e-10)
            (1.3279568220462965,2.6056845570110454e-10)
            (1.3331945736657875,2.8535274143592915e-10)
            (1.3390930257965306,3.443300089500667e-10)
            (1.3446883218263275,2.51609066914682e-10)
            (1.350863853717582,3.453575203593573e-10)
            (1.3566399843241397,2.3313329045038245e-10)
            (1.362644339144947,6.081785075551238e-10)
            (1.3683705028405038,3.717094410049526e-10)
            (1.3747679263027974,7.387997991159523e-10)
            (1.3808430536297425,5.997655705414218e-10)
            (1.3875247916150375,7.995512030234408e-10)
            (1.393807131019559,7.652762867849106e-10)
            (1.400422178287939,9.84469505915797e-10)
            (1.406728375432471,9.890867014306082e-10)
            (1.4137149926285337,9.045403315255385e-10)
            (1.4203598755524989,9.802079148357734e-10)
            (1.4276528024309032,7.681659752734049e-10)
            (1.4345431913566795,7.899617626705435e-10)
            (1.441882420257939,8.627142333850202e-10)
            (1.4488790791385475,7.968828930060567e-10)
            (1.4565717667280471,8.866752887470852e-10)
            (1.4639026117887544,6.955692688492832e-10)
            (1.4719384102870934,9.412909340866804e-10)
            (1.4795655407264334,8.475377066829992e-10)
            (1.487766269383471,9.240076481731307e-10)
            (1.4955905882361198,8.707884413539091e-10)
            (1.5041431114428794,1.0346221657187016e-9)
            (1.5123124471872462,8.493042935597828e-10)
            (1.5212560917193607,9.923117882948418e-10)
            (1.5297832709128452,8.29115776035394e-10)
            (1.5390159071655822,9.538865253233553e-10)
            (1.5478423159225552,8.927836248062704e-10)
            (1.5574557734455245,9.853134974591171e-10)
            (1.5666641923575277,8.817516716774776e-10)
            (1.5767256554975864,9.67226188031134e-10)
            (1.586363066890068,9.260693323298597e-10)
            (1.5968410624617,9.048344296047617e-10)
            (1.6068925564656218,9.201204242970107e-10)
            (1.6178228998798727,9.277145718300517e-10)
            (1.628330327040113,9.761010888453825e-10)
            (1.6397787647047568,1.0100595915218946e-9)
            (1.6507992567860543,1.0295022612183402e-9)
            (1.66278862299097,1.0451954857160217e-9)
            (1.6743474109970926,1.0927171389951695e-9)
            (1.6869012150689562,1.25166266240484e-9)
            (1.6990291919361233,1.208339983627127e-9)
            (1.7135781900498017,1.1702563362803176e-9)
            (1.7267426009532403,1.1130835142481033e-9)
            (1.7405182466808715,1.1808838351612394e-9)
            (1.7537584877108363,1.1301705127308992e-9)
            (1.7685629548359667,1.0952966311705836e-9)
            (1.7824859527149977,1.1754949236220114e-9)
            (1.7986244880691324,1.3221548300634822e-9)
            (1.8136390803195672,1.091186252466514e-9)
            (1.8305911291778825,1.086017498153069e-9)
            (1.8463411818060496,1.061894683296316e-9)
            (1.8636066945525105,1.355672796243823e-9)
            (1.879848122374197,1.1960546997258348e-9)
            (1.8974049486408189,1.4786282198642198e-9)
            (1.9141938646482741,1.4043766149995918e-9)
            (1.932250339051887,1.755122047697455e-9)
            (1.94973645335744,1.2718321951155076e-9)
            (1.9684337092203636,1.8157320091916063e-9)
            (1.986673577697885,1.7059864632074095e-9)
            (2.0059882616974765,1.7221883918949743e-9)
            (2.024904536075891,1.4183108021370572e-9)
            (2.044699673727209,1.6563352911447282e-9)
            (2.0641398393206423,1.6437186056705855e-9)
            (2.0842614926980367,1.5915609385963592e-9)
            (2.104077290672119,1.7843139743511927e-9)
            (2.1244201014912205,1.7129998530762691e-9)
            (2.1445158848072845,1.8497196552225148e-9)
            (2.1650392027227645,1.6402221802991335e-9)
            (2.185378232619916,1.460306986444948e-9)
            (2.206089252292475,1.6526782720127642e-9)
            (2.2266740453320146,1.400149107766424e-9)
            (2.2476005623751023,1.7085206027722677e-9)
            (2.2684478782275233,1.6335569563707963e-9)
            (2.289615989178341,1.922240810969811e-9)
            (2.31073922280628,1.395976945151034e-9)
            (2.3321619050521307,1.8556449155049393e-9)
            (2.3535644262983393,1.3770417028879933e-9)
            (2.3752401139945443,1.5637471317830887e-9)
            (2.3969170828281485,1.547694028491975e-9)
            (2.4188337223490697,1.4736795117542556e-9)
            (2.440777340926503,1.169517371835127e-9)
            (2.462916549687858,1.4443344298342708e-9)
            (2.4851201383662893,1.3070868831732696e-9)
            (2.5074576119894267,1.0620190560306497e-9)
            (2.529916111827636,1.2920409464545202e-9)
            (2.552416959978056,1.1399939325862363e-9)
            (2.5751237921589003,1.2753139655430346e-9)
            (2.5977337015466944,1.3538775656130042e-9)
            (2.620675187894422,1.401712329540672e-9)
            (2.643309504883415,1.040996788770343e-9)
            (2.666458014082261,9.36058314193744e-10)
            (2.688991501731118,1.2072212673963634e-9)
            (2.7122975496148,9.613937979047193e-10)
            (2.734559370217084,1.285736128675552e-9)
            (2.757941848967196,1.0112170822917932e-9)
            (2.779714023119465,1.1604049249269721e-9)
            (2.8030420087974854,1.1960434587177105e-9)
            (2.8240613910011643,1.1279849138068343e-9)
            (2.8440159392299247,1.1166685770502838e-9)
            (2.863039570063163,1.2567030471810625e-9)
            (2.8816597771686485,1.1206875150104878e-9)
            (2.899461229628505,1.2076101230107383e-9)
            (2.917438488372394,1.1562024913869262e-9)
            (2.934156035955065,1.1977593847301016e-9)
            (2.9491054746238268,1.1258637008793038e-9)
            (2.962851259646273,1.1522622274731664e-9)
            (2.9727813480816883,1.1377120568345153e-9)
            (2.982333294799627,1.1368955291080063e-9)
            (2.994304136915722,1.1281671638552204e-9)
            (3.0072081272123508,1.149483914303362e-9)
            (3.026133721949885,1.1202375797825237e-9)
            (3.043885104969825,1.1274982059106264e-9)
            (3.063469759862577,1.091031792688213e-9)
            (3.0819185729782403,1.0536448380449315e-9)
            (3.102306379805904,1.3859311476238645e-9)
            (3.1214241225758554,1.1129718119340382e-9)
            (3.1435651584543014,1.319304346325545e-9)
            (3.16351468691875,1.2414469452437515e-9)
            (3.1861995373445455,1.4676495990739724e-9)
            (3.2075789489050233,1.1283330103584177e-9)
            (3.2292856352988792,1.3561105849380084e-9)
            (3.2501616342842876,1.0875622624695325e-9)
            (3.2755958200477857,8.677633611675617e-10)
            (3.298499078271155,1.0819648232907042e-9)
            (3.3214600392544584,8.164313114455979e-10)
            (3.3434660912734526,1.226436757706395e-9)
            (3.366286826068323,5.92380311470464e-10)
            (3.3878961087766437,8.923363992163758e-10)
            (3.412645734750841,3.2350516709911403e-10)
            (3.436241026941617,7.78502234899392e-10)
            (3.4607954983358415,-2.215597705301775e-10)
            (3.4836804242321846,2.0417895152391452e-10)
            (3.506915782455024,-4.1305647791034517e-10)
            (3.5292975877343746,5.786038315136466e-12)
            (3.5523962675659013,-5.820042781046197e-10)
            (3.575360998306745,-2.5131186021098983e-10)
            (3.5984067021525172,-5.488120513597039e-10)
            (3.621154702143842,-2.252925623835722e-10)
            (3.6438076247853424,-1.0615133771985086e-9)
            (3.6664479245123114,-8.448255983672937e-10)
            (3.688612824644059,-2.363381712555679e-10)
            (3.7110671053081465,-1.0064428179745732e-9)
            (3.7329161295042943,5.583907225492624e-10)
            (3.7552910416074066,-7.851813643711125e-11)
            (3.776766200333681,-5.458207774644563e-10)
            (3.7989232775359474,4.2081893525391934e-11)
            (3.8199879388622473,-5.591778151625704e-10)
            (3.84193350796949,-8.018188335512377e-10)
            (3.8625917239467533,4.737660264098054e-10)
            (3.8843276919428793,-3.2521590975775894e-10)
            (3.9045985831031715,4.0366526787849466e-10)
            (3.9260955007583913,1.798773352490457e-10)
            (3.9459544152898904,1.044765884916643e-9)
            (3.967191594952004,5.943391334639614e-10)
            (3.9866425248351414,7.914202626579936e-11)
            (4.007619848397498,6.979227196168836e-10)
            (4.0266684839914175,7.804897839136515e-10)
            (4.047371219920241,8.628887604444913e-10)
            (4.066014074205197,6.359474058470482e-10)
            (4.084252336868737,4.934339603579474e-10)
            (4.101870806972605,7.147471503543557e-11)
            (4.121754331851634,5.11537701086695e-10)
            (4.139789076340085,-2.5408564141571333e-11)
            (4.157709441380793,4.168474454502302e-10)
            (4.174791695158927,3.958717798013822e-10)
            (4.192834272034368,5.86861781393111e-10)
            (4.209332143442645,5.080822429448517e-10)
            (4.226756982222967,-6.387756990022808e-11)
            (4.243383126480778,-1.7131862595221037e-10)
            (4.259739393318412,9.164313752307862e-11)
            (4.275496715151167,-1.4339152087927687e-10)
            (4.292081071612076,2.6246338435953476e-11)
            (4.307933952095107,-2.989236635997372e-10)
            (4.323982834142121,7.241096611210196e-12)
            (4.339324117361344,-6.338012337181453e-10)
            (4.3548823962564605,-3.6474201436931253e-10)
            (4.3697505928496945,-7.149344449786099e-10)
            (4.385237354280109,-6.073751501745051e-10)
            (4.400013315715671,-8.77331429727235e-10)
            (4.415004807011155,-3.68254871041529e-10)
            (4.429253539299143,-7.766498555383805e-10)
            (4.443906215111893,-5.722395890472853e-10)
            (4.457884669356926,-6.259222029569855e-10)
            (4.472393643188192,-7.291764969608039e-10)
            (4.486133117370768,-1.1353840090322365e-9)
            (4.500105383756367,-1.0587750676194219e-9)
            (4.513391137646147,-5.957282445123724e-10)
            (4.527230729809452,-7.985799799214988e-10)
            (4.540335146028668,-6.345080016956217e-10)
            (4.553823164177577,-5.123993451761066e-10)
            (4.566589905279919,-4.6487491633939726e-10)
            (4.5797261346611675,-8.600563594640676e-10)
            (4.592159191363764,2.210115424006176e-10)
            (4.605116197489115,-5.73602942921525e-10)
            (4.6173564001544545,1.8936963108728833e-10)
            (4.6299574190477255,-2.863341785896978e-10)
            (4.64184432314466,-1.4464585085249837e-10)
            (4.6541718417403235,-3.1282076928818014e-10)
            (4.6658186104444175,-1.8404322510434667e-10)
            (4.67795877782296,-2.766800122344648e-10)
            (4.689374289506094,-3.971362128041278e-10)
            (4.701137812766309,-4.2572689817887976e-10)
            (4.712233678653836,-6.273279673507659e-10)
            (4.723840604397968,-2.233818685581923e-10)
            (4.734750729435467,-9.048412019652119e-10)
            (4.746071052682484,-2.0590540383835787e-10)
            (4.756712432064017,-9.510953136171452e-10)
            (4.7677619912397455,-5.914927436734274e-10)
            (4.778150045454754,-8.526543915365892e-10)
            (4.789027821930216,-5.012381620872475e-10)
            (4.79923461476935,-1.0066135702757606e-9)
            (4.8098269747735864,-7.937014379066909e-10)
            (4.819762573279099,-1.1363698870781036e-9)
            (4.8301382713746905,-8.778751059423939e-10)
            (4.839878725091527,-1.0538219186173592e-9)
            (4.850082366365496,-1.0862836186120717e-9)
            (4.859626290785352,-1.1276273248483903e-9)
            (4.869536529756735,-1.0362299907029637e-9)
            (4.878833538667266,-8.65057470100794e-10)
            (4.8886083557529565,-1.1363502361305677e-9)
            (4.897749269444665,-8.669125417526402e-10)
            (4.907288715462989,-9.846297110982505e-10)
            (4.916212311888291,-1.1506676722561338e-9)
            (4.92553386095412,-8.806528839500061e-10)
            (4.934258088604527,-1.439386276835819e-9)
            (4.943439727032768,-1.0561652663554355e-9)
            (4.952014189912673,-1.3435846879517044e-9)
            (4.960958537526782,-1.2283352113229284e-9)
            (4.969315533784926,-1.0952994067281452e-9)
            (4.978089309385047,-1.1676821731754217e-9)
            (4.986291271432209,-1.2388403636265366e-9)
            (4.994922801112014,-1.0099598934942833e-9)
            (5.0029653247847,-1.1698240154345285e-9)
            (5.011356050658923,-1.1936746036056434e-9)
            (5.019199583200145,-1.2427052720198617e-9)
            (5.027485149863817,-1.140703420610123e-9)
            (5.03520604856181,-1.501140434179149e-9)
            (5.0432988530403025,-1.2892055201163544e-9)
            (5.050843011646975,-1.3327670078666642e-9)
            (5.058754416676394,-1.4339505138849518e-9)
            (5.066138051361492,-1.3400933696061657e-9)
            (5.073947000888883,-1.2091838641481445e-9)
            (5.081214536679717,-1.4567106410012798e-9)
            (5.088820611702903,-1.2107452818099773e-9)
            (5.095908571177826,-1.667973092978059e-9)
            (5.103380269300461,-1.3346372895739478e-9)
            (5.110346377316185,-1.7701449195328678e-9)
            (5.117709660760198,-1.4128804792790106e-9)
            (5.124550591480933,-1.7872777702265807e-9)
            (5.131706399525302,-1.5351482307579545e-9)
            (5.138380864159416,-1.813511341097751e-9)
            (5.145462453394574,-1.5756239646336212e-9)
            (5.1520456757488855,-2.0376339504579732e-9)
            (5.158970941360166,-1.6901786636935867e-9)
            (5.165409979516675,-2.0708744719044603e-9)
            (5.172176766369287,-1.863075027586092e-9)
            (5.17848255436564,-1.9996404532207634e-9)
            (5.185185835639059,-1.9971935216744896e-9)
            (5.191408089435111,-1.8763628428786205e-9)
            (5.1979330022203305,-1.934702731354321e-9)
            (5.204002560454867,-1.932800919313138e-9)
            (5.210419280356105,-1.836782503872314e-9)
            (5.216393094151854,-1.963003315452738e-9)
            (5.222738043844048,-1.8471136842279634e-9)
            (5.228618483387387,-2.090257411602181e-9)
            (5.234774239758278,-1.9002136530943403e-9)
            (5.240508990345876,-2.0466828232201806e-9)
            (5.2466192668277305,-2.0707254799745556e-9)
            (5.25229101267534,-2.1060809762829535e-9)
            (5.258278766467108,-1.9989352395555215e-9)
            (5.263833765597558,-2.2075895556028513e-9)
            (5.269672822564528,-2.062777837430474e-9)
            (5.27511160938271,-2.358995776496897e-9)
            (5.280927580332481,-2.2156240175874586e-9)
            (5.286314648321554,-2.1745877321066587e-9)
            (5.291969998493674,-2.0756669716348597e-9)
            (5.297223374174976,-2.1482862155863813e-9)
            (5.302785382960443,-2.129382226101484e-9)
            (5.307961797454961,-2.113020425298373e-9)
            (5.31349441101849,-2.1227910540488892e-9)
            (5.31860931826006,-2.1725230503477633e-9)
            (5.323957851947921,-2.2676949207323105e-9)
            (5.328937820774959,-2.1565378371946053e-9)
            (5.334265001820926,-2.067825688456537e-9)
            (5.339206776469878,-2.2610997518768272e-9)
            (5.3444486547466745,-2.0986397064604034e-9)
            (5.349299907482967,-2.2196604554380883e-9)
            (5.354387928198421,-2.3567416906900007e-9)
            (5.359129430929341,-2.1579142917005356e-9)
            (5.364237201755933,-2.2468311655643447e-9)
            (5.368959611772544,-2.2162365276301443e-9)
            (5.3739227735253285,-2.173845103925487e-9)
            (5.378526048460919,-2.2709241154217352e-9)
            (5.383395460056712,-2.233736529078101e-9)
            (5.3879315490901085,-2.241487440102219e-9)
            (5.392825630165397,-2.2573427571614957e-9)
            (5.3973364590988515,-2.3678545790772887e-9)
            (5.402039938336753,-2.2289012857612533e-9)
            (5.406417685034633,-2.3948105720705826e-9)
            (5.411114034516613,-2.212789507183288e-9)
            (5.415473536626517,-2.347106287103884e-9)
            (5.420136734863472,-2.2150363765405245e-9)
            (5.424437280284496,-2.4772288664820508e-9)
            (5.428922383364404,-2.3763162548817718e-9)
            (5.433107010820516,-2.427534395721409e-9)
            (5.437655539542249,-2.266079546231481e-9)
            (5.441855788996782,-2.317126268636116e-9)
            (5.446285730329184,-2.3250945613284557e-9)
            (5.450383430261262,-2.372711360720814e-9)
            (5.454695253747664,-2.284726852153085e-9)
            (5.45872187500722,-2.422514855382474e-9)
            (5.463132866569248,-2.325890147147902e-9)
            (5.467181539976149,-2.4244142249330025e-9)
            (5.471389514466339,-2.3161295104046076e-9)
            (5.4753013050434705,-2.4237900575485583e-9)
            (5.479492479435394,-2.331979942482576e-9)
            (5.483395243452824,-2.5939794756624224e-9)
            (5.487645805282769,-2.375000418552986e-9)
            (5.491540542432807,-2.61517874022843e-9)
            (5.495563008193664,-2.4382609264961275e-9)
            (5.499319683138731,-2.691279865629781e-9)
            (5.50343521214472,-2.4653941110841515e-9)
            (5.507241303711973,-2.6439268552280737e-9)
            (5.511312195876763,-2.585302638635767e-9)
            (5.5150539212545,-2.5575424000834346e-9)
            (5.518939277920795,-2.629591211444904e-9)
            (5.522581399395908,-2.5943085457669213e-9)
            (5.5266637891090875,-2.5568611672355246e-9)
            (5.530395283848377,-2.587091207928438e-9)
            (5.5342919337497385,-2.5685522597740373e-9)
            (5.537896019785067,-2.6616666648493492e-9)
            (5.541708057661437,-2.585572422830751e-9)
            (5.545284099962656,-2.6455142521086827e-9)
            (5.549350442834389,-2.6176707468295035e-9)
            (5.5530252154490345,-2.6440274414341047e-9)
            (5.556797022435937,-2.6339126435459548e-9)
            (5.560306043600188,-2.6352795501338733e-9)
            (5.564116379444477,-2.6426694166303832e-9)
            (5.5676823158653646,-2.6734590097277078e-9)
            (5.571337431571438,-2.6173567757581395e-9)
            (5.574883996991872,-2.6883841819369536e-9)
            (5.578591692155208,-2.665724530004354e-9)
            (5.582107053900934,-2.7067894592391895e-9)
            (5.5858825441857896,-2.643360197396305e-9)
            (5.589528561602318,-2.7525608459200157e-9)
            (5.593426942844908,-2.5863997610287015e-9)
            (5.597077278700095,-2.7439666094863924e-9)
            (5.601209010960964,-2.5552586713217806e-9)
            (5.605035231199283,-2.5749520293771866e-9)
            (5.609400864187195,-2.632768225652171e-9)
            (5.6134512276266095,-2.5516582180529213e-9)
            (5.618376150151115,-2.6276993914109426e-9)
            (5.623059604717005,-2.737662319063361e-9)
            (5.629785120465189,-2.8857849443397754e-9)
            (5.633419043989204,-2.7031430427371106e-9)
            (5.636930261782781,-2.4489383854131574e-9)
            (5.640077735611905,-2.5711885953683122e-9)
            (5.6429934936156405,-2.5875128706331907e-9)
            (5.645593841930212,-2.540714527654586e-9)
            (5.648110945250378,-2.566423518146621e-9)
            (5.65043059108615,-2.541470589534356e-9)
            (5.652599888702105,-2.548371069721611e-9)
            (5.654626996506286,-2.552289490864723e-9)
            (5.656582184319637,-2.5551381011013063e-9)
            (5.658373294714093,-2.554526368214738e-9)
            (5.660026240831128,-2.5541304626841566e-9)
            (5.6614159221733,-2.5546305071344477e-9)
            (5.662759575907596,-2.554078282201999e-9)
            (5.663692403052926,-2.5549156124071715e-9)
            (5.664589728120066,-2.554327416248725e-9)
            (5.6659607258169755,-2.5551993854122657e-9)
            (5.667351692420059,-2.5552893134772603e-9)
            (5.669116520792191,-2.5574664608285502e-9)
            (5.670776289684211,-2.557109191059226e-9)
            (5.672583739738216,-2.55169196883287e-9)
            (5.674318882854349,-2.559191525364213e-9)
            (5.676323227424991,-2.5559758753956885e-9)
            (5.6781721872385775,-2.5560973337945825e-9)
            (5.680202182199543,-2.5547919335622282e-9)
            (5.6820621408694585,-2.556202804981922e-9)
            (5.6840106802799175,-2.553637301616618e-9)
            (5.685863461370744,-2.5545277004823674e-9)
            (5.6879065596638165,-2.556184375279713e-9)
            (5.689881334274277,-2.5561304184407163e-9)
            (5.69198877769591,-2.560296197273715e-9)
            (5.693957582669072,-2.5546196269488064e-9)
            (5.696117253293111,-2.5675268577884935e-9)
            (5.698127765716698,-2.5636595069045143e-9)
            (5.700335084591206,-2.57392063218731e-9)
            (5.702372355336634,-2.5729183228406782e-9)
            (5.704539569412361,-2.5701480943496335e-9)
            (5.70656271794772,-2.570887724928639e-9)
            (5.708792402163208,-2.5769033573652678e-9)
            (5.710858047370895,-2.569882751046748e-9)
            (5.713085884877841,-2.5815192206124493e-9)
            (5.715146856495339,-2.5732702635394844e-9)
            (5.717341771601564,-2.5798481129157835e-9)
            (5.719392995229941,-2.577844604445545e-9)
            (5.721662587181114,-2.5890118937610396e-9)
            (5.723754900163738,-2.584710445674432e-9)
            (5.725974257042823,-2.588773639899955e-9)
            (5.728035772767461,-2.5879542953077816e-9)
            (5.73025390507781,-2.588305569872773e-9)
            (5.732324348073226,-2.585261116294646e-9)
            (5.7346070043468425,-2.5927588964691495e-9)
            (5.736705510076391,-2.590544889713442e-9)
            (5.738907295798094,-2.591584724598306e-9)
            (5.740961448867033,-2.5941839787435583e-9)
            (5.743206390289768,-2.592345893503989e-9)
            (5.7452930348544715,-2.592093428788189e-9)
            (5.747561969016127,-2.5930340097346516e-9)
            (5.749650771339158,-2.590426761983622e-9)
            (5.751840033072572,-2.593216752444505e-9)
            (5.753889601125663,-2.5931823355307415e-9)
            (5.75616500036849,-2.5933506453412747e-9)
            (5.758265114387518,-2.5900606104301005e-9)
            (5.760502543470775,-2.59057997276102e-9)
            (5.762572280846754,-2.5897530786522793e-9)
            (5.7647639307439436,-2.587671410481107e-9)
            (5.7668182986121925,-2.5936148784211355e-9)
            (5.76911883604171,-2.5958244442847445e-9)
            (5.771226570378229,-2.5949360438204394e-9)
            (5.773429742360519,-2.585009761801871e-9)
            (5.775479898390127,-2.5893500676943404e-9)
            (5.777692773851007,-2.5872346487432196e-9)
            (5.77976262152994,-2.588089520472181e-9)
            (5.782068543394753,-2.5883759580125343e-9)
            (5.784174748535662,-2.5885678045511895e-9)
            (5.786352669534017,-2.587565273159953e-9)
            (5.7883910149992985,-2.5988455831793544e-9)
            (5.790645141926874,-2.5893560628986734e-9)
            (5.7927397729531505,-2.594754189289006e-9)
            (5.795025649916906,-2.5996982344622666e-9)
            (5.797121241284887,-2.5822879390346998e-9)
            (5.799292296957911,-2.5777542322913405e-9)
            (5.801333798193823,-2.5729671726537617e-9)
            (5.803648108424413,-2.5873680975507796e-9)
            (5.805774204085304,-2.580306412980349e-9)
            (5.808029565527063,-2.567925427854334e-9)
            (5.810112164802226,-2.594069181682812e-9)
            (5.812302469426076,-2.5970035011368964e-9)
            (5.814366813586305,-2.580690550146869e-9)
            (5.816749587986071,-2.5778248424757066e-9)
            (5.8189094122010525,-2.526634013122475e-9)
            (5.821144897581985,-2.58649346385198e-9)
            (5.82322314409092,-2.5343165344082763e-9)
            (5.825458028069135,-2.5950539495056546e-9)
            (5.827563162601498,-2.519748187879145e-9)
            (5.829757419063156,-2.53415799456036e-9)
            (5.831886367000056,-2.523130815390573e-9)
            (5.8341047058589295,-2.5265445291466904e-9)
            (5.836206334636014,-2.53106291481231e-9)
            (5.838676961346209,-2.502186902120229e-9)
            (5.84090383479236,-2.467939852479617e-9)
            (5.8432065024405935,-2.48085951781718e-9)
            (5.845344171402473,-2.446262303834601e-9)
            (5.847633686990597,-2.4670649967362124e-9)
            (5.849799673983068,-2.4988060509656407e-9)
            (5.852100017970046,-2.512050123470999e-9)
            (5.854324832770709,-2.455325720518431e-9)
            (5.856646718966831,-2.5131188241545033e-9)
            (5.858842071341358,-2.485648353811598e-9)
            (5.861380716684106,-2.5025805872047613e-9)
            (5.8636998347050895,-2.4730386627425105e-9)
            (5.866147042275758,-2.5127031566540836e-9)
            (5.868420258438563,-2.452733793845141e-9)
            (5.870866994643645,-2.5272104409168605e-9)
            (5.873177035696421,-2.445882607560179e-9)
            (5.875882448272125,-2.4935045139784506e-9)
            (5.878329310768508,-2.398114817836472e-9)
            (5.880875741916824,-2.475557758785385e-9)
            (5.88325831301995,-2.401500331927764e-9)
            (5.885903956712596,-2.510468943839328e-9)
            (5.88839719758838,-2.589152447995957e-9)
            (5.891312571392846,-2.528769638132644e-9)
            (5.893951513628014,-2.6153632592951226e-9)
            (5.896704865300733,-2.652488895193983e-9)
            (5.8993041484142505,-2.5477919773919666e-9)
            (5.902327403655714,-2.6929554142185452e-9)
            (5.905161995195066,-2.368786056194949e-9)
            (5.908447964672799,-2.549609634527883e-9)
            (5.911472872166525,-2.0662165312046454e-9)
            (5.914774767164855,-2.3661319570322803e-9)
            (5.917945432215821,-2.159343814867043e-9)
            (5.922046177679443,-2.3286075290229746e-9)
            (5.925967834406435,-2.311689062395317e-9)
            (5.930865079469924,-2.3339716825887535e-9)
            (5.935467884831018,-2.834759760261818e-9)
            (5.939777115426276,-2.3577026997401163e-9)
            (5.943311745332918,-2.3785984293311913e-9)
            (5.946534550579428,-2.6162035871024614e-9)
            (5.949573246853908,-2.2652849596127567e-9)
            (5.952428480899219,-2.3649526781355235e-9)
            (5.955534768931304,-2.5166920769592593e-9)
            (5.958396258631765,-2.3487977118819003e-9)
            (5.961318813854945,-2.434322743383177e-9)
            (5.964002659400372,-2.41186381977343e-9)
            (5.966679743325521,-2.422156475390125e-9)
            (5.969211395780556,-2.3971833407188115e-9)
            (5.972097283627149,-2.3406286908667084e-9)
            (5.9747214975456115,-2.4798931796965462e-9)
            (5.977382361840307,-2.361303930165093e-9)
            (5.979844512417986,-2.4658084463169416e-9)
            (5.982382441982907,-2.3047304065215712e-9)
            (5.9847877941940935,-2.431332801755559e-9)
            (5.987304685396037,-2.1600866650928197e-9)
            (5.989746983784406,-2.2998417614772393e-9)
            (5.992254052473038,-2.2050934411765866e-9)
            (5.994618663663411,-2.1967602181760526e-9)
            (5.99724665223103,-2.2183234138495322e-9)
            (5.999670990585496,-2.192683479229629e-9)
            (6.002197604843093,-2.2726915904769385e-9)
            (6.004549633593838,-2.265339249518661e-9)
            (6.007041298459703,-2.246538399752751e-9)
            (6.009385622647122,-2.2441453140231715e-9)
            (6.0119995184104855,-2.1962621721272058e-9)
            (6.014400393223454,-2.2389525788923947e-9)
            (6.01687766922376,-2.267717569282013e-9)
            (6.019198096513687,-2.2362532936526236e-9)
            (6.021721576748792,-2.2434326618636646e-9)
            (6.024087467172806,-2.2272903521525222e-9)
            (6.026696636205534,-2.196785753305619e-9)
            (6.02909602072461,-2.1624584345403264e-9)
            (6.031570249768026,-2.153837996843322e-9)
            (6.03390018181296,-2.1857068377428845e-9)
            (6.036498615572002,-2.1422897900080784e-9)
            (6.03891874510932,-2.171276936024924e-9)
            (6.041535512030634,-2.1120383220107897e-9)
            (6.043954850537951,-2.1423889329241774e-9)
            (6.046476704424908,-2.1616490819553746e-9)
            (6.048859540186477,-2.112274355425825e-9)
            (6.051565712925931,-2.1544666051198647e-9)
            (6.054066707992216,-2.1422770224432952e-9)
            (6.056718264347178,-2.1642579950409413e-9)
            (6.059186428098712,-2.1465091926131663e-9)
            (6.061812016927189,-2.1418830042918557e-9)
            (6.064294666202603,-2.1581357811939483e-9)
            (6.067132055208845,-2.145910005246776e-9)
            (6.069740419469711,-2.1268761196679975e-9)
            (6.07246959775641,-2.1390874627158496e-9)
            (6.075027335539431,-2.1639471325940463e-9)
            (6.077820464958394,-2.1223335311404412e-9)
            (6.080456066923082,-2.2241375408071917e-9)
            (6.083448498397238,-2.089583395203931e-9)
            (6.0862001154787935,-2.147306998878662e-9)
            (6.08907035303649,-2.1299009222985887e-9)
            (6.091777817643313,-2.188790704238386e-9)
            (6.094820286331187,-2.1935081528923206e-9)
            (6.097678516495226,-2.2144464040252387e-9)
            (6.100876905704447,-2.1710895303783673e-9)
            (6.103834938004353,-2.3040530594542474e-9)
            (6.106952795733036,-2.2861792459138996e-9)
            (6.10991090648829,-2.391531972456562e-9)
            (6.113325399302208,-2.32131980304473e-9)
            (6.116519574520613,-2.2824501177964862e-9)
            (6.120055174891228,-2.1775872216522885e-9)
            (6.123357756830953,-2.310462487997711e-9)
            (6.126939496154343,-2.2454451631404027e-9)
            (6.1303581332695,-2.1104326064502743e-9)
            (6.134400588492368,-2.0952500845439204e-9)
            (6.1382025780532965,-1.9897218317410648e-9)
            (6.142487291697477,-2.381542962837102e-9)
            (6.146572663217681,-2.068226478968427e-9)
            (6.151714265288225,-2.0794475030783133e-9)
            (6.1565262215134995,-2.8948105024184656e-9)
            (6.162231576015714,-1.499282031858229e-9)
            (6.167937999572326,-5.859623897208621e-10)
            (6.173469177954788,-1.0782730264224938e-9)
            (6.178560403158252,-1.273562255654781e-9)
            (6.183468489000314,4.848610402063969e-10)
            (6.18802482007164,-1.145377015454585e-9)
            (6.192445910267265,-3.997002728794996e-10)
            (6.1967975285482035,-1.5322548785334789e-9)
            (6.201010967467792,-7.105110944038984e-10)
            (6.2052281431800935,-1.5763328420348444e-9)
            (6.209270190755173,-1.0499888736248408e-9)
            (6.213484611935992,-1.4317624863480205e-9)
            (6.21741724976461,-1.409862782075777e-9)
            (6.22154594245307,-1.5454737489761783e-9)
            (6.225314263613459,-1.415369044188708e-9)
            (6.228948787418066,-1.4947499904494066e-9)
            (6.232423893648509,-1.4713553708745053e-9)
            (6.2364892765236215,-1.3829494216466287e-9)
            (6.240285084742214,-1.3625247596849022e-9)
            (6.244406793787495,-1.3657900366226272e-9)
            (6.248151961797425,-1.3863860059970534e-9)
            (6.251780768243576,-1.5825304400252094e-9)
            (6.255246528922862,-1.504908087035517e-9)
            (6.259286540571774,-1.5378489592876576e-9)
            (6.263073207777372,-1.5785617257790818e-9)
            (6.267242542999518,-1.4544447868303223e-9)
            (6.271028159406006,-1.5624472826658575e-9)
            (6.274711901450229,-1.7116668082906017e-9)
            (6.27822855058092,-1.6132571944993401e-9)
            (6.282317579935075,-1.7455008549660533e-9)
            (6.286159262636754,-1.6656415136040437e-9)
            (6.290421133985222,-1.6509223987881683e-9)
            (6.294292964666527,-1.7384859107849593e-9)
            (6.298076601873253,-1.7328737333954791e-9)
            (6.301687916308735,-1.5613709214434834e-9)
            (6.3058781965923405,-1.886186873356621e-9)
            (6.3098211646956015,-1.7701011767456976e-9)
            (6.314211426998186,-1.587377229661513e-9)
            (6.318206331190102,-1.601522803262867e-9)
            (6.322128168141713,-1.8087877862171808e-9)
            (6.325871316194745,-1.5470679182172375e-9)
            (6.330206257865891,-1.746255473555891e-9)
            (6.334289671851418,-1.563611573551782e-9)
            (6.338840684767351,-1.8437166238172153e-9)
            (6.34299216142331,-1.6997365737125847e-9)
            (6.347089094446042,-1.8168531124018727e-9)
            (6.350999698900822,-1.739440480541532e-9)
            (6.355519594495156,-1.7758907677745128e-9)
            (6.359780292539223,-1.7971718557774352e-9)
            (6.364523921153257,-1.481577638351439e-9)
            (6.3688650844104435,-1.732381127439453e-9)
            (6.373175828050154,-1.6014821691001657e-9)
            (6.37729101016169,-1.5326953040073477e-9)
            (6.382036172014233,-1.6914071254703344e-9)
            (6.386511404696242,-1.637861513081873e-9)
            (6.391481146643953,-1.5732348757069303e-9)
            (6.396046815874827,-1.475109034920763e-9)
            (6.400614510188738,-1.7523850148748465e-9)
            (6.404975322488326,-1.7124744955410165e-9)
            (6.409988288096897,-1.7722199263658922e-9)
            (6.414717787877615,-1.6727509377645333e-9)
            (6.419950649016388,-1.9217289981554586e-9)
            (6.424779085747061,-1.7315469058587496e-9)
            (6.429653338818367,-1.8873173024402945e-9)
            (6.434306591769257,-1.8825381253861906e-9)
            (6.439633352694097,-1.885617217922686e-9)
            (6.444660670674016,-1.7999663981527192e-9)
            (6.450199354463929,-1.951795058907635e-9)
            (6.455334193890789,-1.9268804329897193e-9)
            (6.460573140108888,-2.0915631449014427e-9)
            (6.465573252561465,-1.9924240035607e-9)
            (6.471264930203952,-2.002546239943115e-9)
            (6.476639342598719,-2.0136141642979055e-9)
            (6.482535465016824,-2.0081188933929184e-9)
            (6.488028401288528,-1.901185764374702e-9)
            (6.493700021534301,-2.1318246057333567e-9)
            (6.499110352183946,-2.2021287016116275e-9)
            (6.505225347206565,-1.862594745105639e-9)
            (6.511004219297577,-2.0854244997536853e-9)
            (6.5173224234316445,-1.7686417885798278e-9)
            (6.523236704080027,-1.9069021917061946e-9)
            (6.52941941119108,-1.9327266453927905e-9)
            (6.535313333154691,-1.8684837010951583e-9)
            (6.541920959902468,-1.8604215945572378e-9)
            (6.548173355225819,-1.8717000171974973e-9)
            (6.554995819060022,-2.0963442093346885e-9)
            (6.561410415356176,-1.932512150304433e-9)
            (6.568194190580046,-2.1116661752529353e-9)
            (6.5746571669019716,-1.9915732396569297e-9)
            (6.581843716713199,-2.1863327814841682e-9)
            (6.588655718572237,-2.1647047487860505e-9)
            (6.596086121067072,-2.0823412993919987e-9)
            (6.6031000207241455,-2.0103325670817185e-9)
            (6.610590244192247,-2.3079365085720838e-9)
            (6.617724567535889,-2.110881358596828e-9)
            (6.625600610726918,-2.3539787896709186e-9)
            (6.633082008091117,-2.1925894433394433e-9)
            (6.6412487067685975,-2.561588385852076e-9)
            (6.648985488523611,-2.3647556135486525e-9)
            (6.65731077044913,-2.6145824394419037e-9)
            (6.665243753440359,-2.6108811779224084e-9)
            (6.6739524858058275,-2.754217631739664e-9)
            (6.682244796458033,-2.71978295440789e-9)
            (6.691305620076932,-2.6476935088837195e-9)
            (6.699919795930678,-2.7408432190512144e-9)
            (6.7092424441517196,-2.7249593692602048e-9)
            (6.7181370537576655,-2.529754961066999e-9)
            (6.727863829318638,-2.897263040591014e-9)
            (6.7371503426186,-2.8233144711009572e-9)
            (6.747301933101676,-2.750965344411327e-9)
            (6.756988944862572,-2.7754835651983e-9)
            (6.767515944192507,-2.891465122889514e-9)
            (6.777582529430367,-2.7227144427932615e-9)
            (6.788565430719375,-3.014096860987081e-9)
            (6.799083446876104,-2.8875618007795367e-9)
            (6.810574335277554,-2.9406343471372054e-9)
            (6.821584225848404,-2.895188200291443e-9)
            (6.833576637004572,-3.0256531724504043e-9)
            (6.845084136676341,-2.9372131393756717e-9)
            (6.857621700703283,-3.1564715285981038e-9)
            (6.8696736762902,-3.0858185451343445e-9)
            (6.882815280839405,-3.16737108763121e-9)
            (6.895465328620015,-2.9844934856804173e-9)
            (6.9092404437242765,-3.075469601210301e-9)
            (6.922521018858369,-3.1874097805584256e-9)
            (6.936961693550927,-2.8472249002930994e-9)
            (6.95091064870793,-2.9272952950520903e-9)
            (6.9676752914742845,-2.809100896339345e-9)
            (6.982826513298747,-3.0234918457772153e-9)
            (6.998674075374549,-2.8993390466247604e-9)
            (7.013898410346144,-2.89819207521802e-9)
            (7.03092569444538,-2.7977550831614906e-9)
            (7.046921993562885,-2.770488505277058e-9)
            (7.06548424243894,-3.0001206519081336e-9)
            (7.082720440407313,-2.818486860567404e-9)
            (7.102088981423228,-3.011115301543299e-9)
            (7.120072496934802,-2.8604284219024834e-9)
            (7.139567233578258,-2.988874953091525e-9)
            (7.1579501447524105,-2.858344533285262e-9)
            (7.177445297301889,-2.8852662481426705e-9)
            (7.196283749847977,-2.956996147940316e-9)
            (7.2159196039372935,-3.305664908470618e-9)
            (7.235383196116555,-3.08942649240862e-9)
            (7.255089012735078,-3.206900411889535e-9)
            (7.275086294058404,-3.1676209016895385e-9)
            (7.294426790354091,-3.2756542478473705e-9)
            (7.314619804614131,-2.893224090860791e-9)
            (7.333178135762185,-3.1623133001090764e-9)
            (7.350646656362608,-3.0610425166832655e-9)
            (7.3673412139142265,-3.0915532633901677e-9)
            (7.383471333768654,-2.854419901832106e-9)
            (7.398858228864817,-3.016573546510415e-9)
            (7.414147137038362,-2.85870796826182e-9)
            (7.428308215762548,-2.9663010936431533e-9)
            (7.440547516574865,-2.8579113867110983e-9)
            (7.451709475868501,-2.9252522450781e-9)
            (7.459930001873832,-2.902150367245504e-9)
            (7.467397173081404,-2.902068587176676e-9)
            (7.479639413716468,-2.9330946456351814e-9)
            (7.492792181626404,-2.8934918558376488e-9)
            (7.5095291794831756,-2.965853340697322e-9)
            (7.5253943291734355,-2.876042626276387e-9)
            (7.54266383486407,-2.9293295913945805e-9)
            (7.5591104251725145,-2.9099490456152566e-9)
            (7.577319933752842,-2.89281242016326e-9)
            (7.594432830886044,-2.942110652326413e-9)
            (7.613053335760889,-2.919576233550991e-9)
            (7.63007524125166,-2.822394526424965e-9)
            (7.649573635101096,-3.0916901816446796e-9)
            (7.668320511532454,-3.029011624855471e-9)
            (7.687587083348131,-2.850821939626158e-9)
            (7.706175518228274,-3.0802937978080536e-9)
            (7.726809993218794,-2.7333739716084438e-9)
            (7.746030312472386,-2.7870342977909246e-9)
            (7.767189885177433,-2.6911262385187484e-9)
            (7.786918520042758,-3.139861898260321e-9)
            (7.806837810536108,-2.8600254942112713e-9)
            (7.825744419622805,-3.2361103519118473e-9)
            (7.845570460497942,-2.6473329084453212e-9)
            (7.865219537164513,-2.9232127274347874e-9)
            (7.885129404110148,-2.970837520432923e-9)
            (7.904774548939314,-2.9994730588178697e-9)
            (7.9242542173459505,-2.7404294389299366e-9)
            (7.94362320865656,-2.8367337367996015e-9)
            (7.962662820548757,-3.1824380908318517e-9)
            (7.982096576888683,-2.8324946277358265e-9)
            (8.000921599385547,-2.8974427856987006e-9)
            (8.020254065406712,-2.7564784343958593e-9)
            (8.03876277014149,-2.2251780418258704e-9)
            (8.05796185565809,-2.860565784246205e-9)
            (8.076080741506415,-2.0862930827370008e-9)
            (8.09509492756494,-2.1048450205007896e-9)
            (8.112894099573314,-1.693480744524578e-9)
            (8.131786910955142,-2.518854291810868e-9)
            (8.149248046745903,-1.4903299150326177e-9)
            (8.167925966554243,-2.181290481573228e-9)
            (8.18503238947358,-1.984476305505467e-9)
            (8.203510958671872,-2.5913541867872425e-9)
            (8.220265616069653,-1.4533571568442483e-9)
            (8.236683649271633,-1.53681301018338e-9)
            (8.252569762251301,-1.863557308467989e-9)
            (8.270410530864094,-1.9690740149513886e-9)
            (8.286644963022727,-2.3376296454102885e-9)
            (8.30278025994878,-1.8808540280801367e-9)
            (8.318184315541206,-2.185297165446798e-9)
            (8.334490215201095,-1.8186370187578405e-9)
            (8.34940951459216,-2.514176644652366e-9)
            (8.365112308120503,-2.251037023448532e-9)
            (8.38009980809573,-2.395111220465651e-9)
            (8.394850768082515,-2.0547417101113297e-9)
            (8.409072792698153,-2.5568858141866713e-9)
            (8.424077603423441,-2.371990048821715e-9)
            (8.438422821181126,-1.560443774195619e-9)
            (8.452938107247075,-1.942535021726144e-9)
            (8.466811149542137,-1.8635968324076657e-9)
            (8.480882114657037,-1.681501049510814e-9)
            (8.494332342890518,-1.6384984480311005e-9)
            (8.508365026577485,-1.7027953491677295e-9)
            (8.521749335268614,-1.8111436794754354e-9)
            (8.535332577987788,-1.4403137571505908e-9)
            (8.548240826963687,-1.979031494236949e-9)
            (8.561522213969173,-1.5475430936717771e-9)
            (8.574189022418231,-2.1715295117630262e-9)
            (8.58735337131466,-1.90782623032959e-9)
            (8.599815850645456,-2.1414077178150137e-9)
            (8.61250036941054,-2.376590702013459e-9)
            (8.62455535449805,-2.094966533583431e-9)
            (8.63711431838916,-2.426915557407483e-9)
            (8.649003980103274,-1.949480354923594e-9)
            (8.66126765009843,-2.0359062213870516e-9)
            (8.672867880982398,-2.2748588568433092e-9)
            (8.684802048699273,-2.0396316857684837e-9)
            (8.696093186567754,-2.5587072460808713e-9)
            (8.707874820183987,-2.3720723163478397e-9)
            (8.718999665443919,-2.793459907834972e-9)
            (8.73047059985106,-2.398282350490888e-9)
            (8.741284260397274,-1.937820681696678e-9)
            (8.752496068804984,-2.2797588261624924e-9)
            (8.763084432023406,-2.1890987911277193e-9)
            (8.774142006858861,-2.0612442863665592e-9)
            (8.78453441268888,-2.35387831448719e-9)
            (8.795253559890929,-2.0638700748421e-9)
            (8.805356572882546,-2.565451073799352e-9)
            (8.81592343794899,-2.527566267396253e-9)
            (8.825854351032753,-2.1110937442614386e-9)
            (8.836184353881972,-2.688918865345613e-9)
            (8.845886741828261,-2.2409321065453014e-9)
            (8.855957341047457,-2.5560620287023994e-9)
            (8.865421179126532,-2.221653638834198e-9)
            (8.875342839375465,-2.289311851200182e-9)
            (8.88464895085989,-2.2312242053956766e-9)
            (8.894323578871989,-2.4579024371362834e-9)
            (8.903391196849087,-2.080704053497584e-9)
            (8.912854009060693,-2.268691012830004e-9)
            (8.921735207076434,-2.0091909247454964e-9)
            (8.931058226369428,-2.143918820252111e-9)
            (8.93977411702619,-2.1245450954054945e-9)
            (8.948830742450328,-2.0052801641412543e-9)
            (8.957320567817211,-2.2679479405596226e-9)
            (8.966243150719583,-2.1336183930742436e-9)
            (8.974587454762647,-2.0544850265480363e-9)
            (8.983318973072215,-2.1322464904827143e-9)
            (8.99147973829233,-2.067355175938701e-9)
            (8.999997450314702,-2.1984316589396258e-9)
            (9.007967164096915,-2.2062960347568605e-9)
            (9.016363919968965,-2.211366756377231e-9)
            (9.024203846119306,-2.255128750405788e-9)
            (9.032397245121988,-2.415335043082223e-9)
            (9.040046228688837,-2.238923380026847e-9)
            (9.048066400043687,-2.3701531848274726e-9)
            (9.055563967676255,-2.162428125451754e-9)
            (9.06347283508415,-2.2898969387341594e-9)
            (9.070838724322712,-2.026162349011429e-9)
            (9.078527014310737,-2.3582308328329304e-9)
            (9.085708803055343,-2.0700329228517944e-9)
            (9.093288683246977,-2.354591521758209e-9)
            (9.100354488928312,-1.8868612228217785e-9)
            (9.10778368136483,-2.2526721599192e-9)
            (9.114702928127322,-1.9506084525389156e-9)
            (9.121949017111229,-2.4543340693128357e-9)
            (9.12871086892602,-2.0051306170998373e-9)
            (9.135868912106693,-2.1691363150111442e-9)
            (9.142531122597163,-2.151949174411527e-9)
            (9.149519387910663,-1.9919882410235346e-9)
            (9.156025452148558,-2.0403563283366566e-9)
            (9.16286897060555,-2.1801974670054847e-9)
            (9.169251538679749,-2.164204149224247e-9)
            (9.176016743747244,-2.1552764017940262e-9)
            (9.18229970475806,-2.0363368768983037e-9)
            (9.188874554213426,-2.0907899855870937e-9)
            (9.19500244524838,-1.9795509675901712e-9)
            (9.201492970350268,-2.010722033318757e-9)
            (9.207531410084695,-1.7441057487133094e-9)
            (9.213908800075124,-1.8534469514719376e-9)
            (9.21983233678791,-1.667484372802619e-9)
            (9.226044840492914,-1.8632591025635747e-9)
            (9.231833829224056,-1.624508305653194e-9)
            (9.23799115420787,-1.7248915629153316e-9)
            (9.243709309902245,-1.6261214597079743e-9)
            (9.249724756875558,-1.8127632728237586e-9)
            (9.255313550461699,-1.7063930268790273e-9)
            (9.261201783229673,-1.6799008850654218e-9)
            (9.266687312159956,-1.5826073784808159e-9)
            (9.272533125285442,-1.6865597807225186e-9)
            (9.277949691113072,-1.3714367419481732e-9)
            (9.283624351547056,-1.694514084604748e-9)
            (9.28890552559764,-1.2596483855986662e-9)
            (9.294514603337133,-1.390102699616591e-9)
            (9.299728242129431,-1.285452189137004e-9)
            (9.305262489315748,-1.374740099535643e-9)
            (9.310390365029631,-1.2890444267554813e-9)
            (9.315766331097034,-1.3046281832629347e-9)
            (9.320773072874724,-1.3002847687459962e-9)
            (9.326124959570107,-1.3826610967271336e-9)
            (9.331087829798811,-1.135808780361458e-9)
            (9.33632434341531,-1.4302541373467648e-9)
            (9.341180188003872,-1.1642002917255923e-9)
            (9.346294661564121,-1.2288827733186736e-9)
            (9.351059249435162,-1.0957024176860841e-9)
            (9.356171430038678,-1.3878969085112658e-9)
            (9.360898058945708,-1.1948924072413547e-9)
            (9.365850732228429,-1.2549852268506356e-9)
            (9.370454760475658,-1.3509195984084954e-9)
            (9.37535185565736,-1.3981948931984789e-9)
            (9.379904569724525,-1.2170708885150816e-9)
            (9.384771617104125,-1.4679699678055158e-9)
            (9.38926899267382,-1.237707492052209e-9)
            (9.39397244766553,-1.4158660910368326e-9)
            (9.398353056199833,-1.0578959930285237e-9)
            (9.403059836225095,-1.3414571675696152e-9)
            (9.407421712957332,-1.0125844607244971e-9)
            (9.412045374403764,-1.2120058290321367e-9)
            (9.416322627483149,-1.0535714523030038e-9)
            (9.420813803087805,-1.0853991039283528e-9)
            (9.425001978569712,-1.069099475614621e-9)
            (9.42953735267403,-1.1138614475214581e-9)
            (9.433721619407576,-1.0079237444671207e-9)
            (9.438107044532462,-1.1051399795292127e-9)
            (9.442177850621524,-9.32950161569579e-10)
            (9.446503024131738,-1.144890182658287e-9)
            (9.450530596092962,-9.911749199176256e-10)
            (9.454886618743409,-1.0321719035033539e-9)
            (9.458896633126493,-1.035462160459133e-9)
            (9.463071599666637,-1.0368579328456917e-9)
            (9.466960410314714,-1.0374980874416906e-9)
            (9.471156403673604,-1.0490548429942237e-9)
            (9.475048420686464,-1.0912635239890278e-9)
            (9.479214789439338,-1.0486758128536167e-9)
            (9.483053312532101,-1.0516092441292813e-9)
            (9.48705471948239,-1.0613949719129323e-9)
            (9.490793072129538,-9.85978854117775e-10)
            (9.494891220535855,-1.1242420328017033e-9)
            (9.498665773988607,-9.75973968309063e-10)
            (9.502636973919909,-1.0849201537155295e-9)
            (9.506311928158437,-9.86165593630517e-10)
            (9.510191308018772,-1.0861640475923195e-9)
            (9.51381691440316,-1.0018499363440014e-9)
            (9.51782115734877,-1.0445715403761824e-9)
            (9.521485902560213,-1.0130258853990881e-9)
            (9.525285547834933,-9.817993085192711e-10)
            (9.528820111917792,-1.0215348567044202e-9)
            (9.532630010803736,-9.87287807063808e-10)
            (9.536179842739077,-1.0688940843550654e-9)
            (9.540079200362975,-9.826659486122935e-10)
            (9.54363974639774,-9.680101165088217e-10)
            (9.547308585036843,-9.997027650143764e-10)
            (9.550740617847355,-9.055720617823226e-10)
            (9.554546436191034,-9.995846372845563e-10)
            (9.55806137486718,-8.806491091917223e-10)
            (9.561845249771482,-9.257630217973656e-10)
            (9.565316141877998,-9.19965437162773e-10)
            (9.568924688182864,-8.591796163415211e-10)
            (9.572315471411695,-8.52486081726056e-10)
            (9.576200962849152,-8.783573868242911e-10)
            (9.57973650329816,-9.501448516857636e-10)
            (9.583463802983538,-1.0148453188918438e-9)
            (9.586904032218689,-9.091267738625675e-10)
            (9.590567311194912,-9.375453746685025e-10)
            (9.594021563268129,-9.087663954687741e-10)
            (9.5977121954217,-1.0020890783835057e-9)
            (9.60128598910534,-9.51968059936803e-10)
            (9.605150543578526,-9.76444702871504e-10)
            (9.608787010578192,-1.0376488557284347e-9)
            (9.613083381541815,-9.744300921710192e-10)
            (9.617034086049527,-1.0604073175102258e-9)
            (9.621740870085109,-8.566696241274485e-10)
            (9.626176061070707,-9.159391023416674e-10)
            (9.632352678575279,-1.2279688377248021e-9)
            (9.636304721349303,-1.0489151769377258e-9)
            (9.640123613949214,-1.0217033885595583e-9)
            (9.643205465947284,-1.0060403621281466e-9)
            (9.646032704665357,-1.0432568142704213e-9)
            (9.648762636401328,-9.926395261317111e-10)
            (9.651324977668958,-1.0151961493676254e-9)
            (9.653713751545482,-9.902842990072713e-10)
            (9.656009528210213,-1.0006571127263442e-9)
            (9.658123854268696,-9.91635662472845e-10)
            (9.66009526539074,-9.974152614944387e-10)
            (9.662138737204097,-9.821217172856223e-10)
            (9.663981975862832,-9.877159090621035e-10)
            (9.665681765023646,-9.846612414321498e-10)
            (9.667217179821733,-9.846949922120984e-10)
            (9.668563774741529,-9.832876735060836e-10)
            (9.669807098939732,-9.848173387894121e-10)
            (9.670774935544562,-9.832099578943598e-10)
            (9.67168791952886,-9.833838188200161e-10)
            (9.672851029860789,-9.83144010646697e-10)
            (9.674038216065846,-9.831140346250322e-10)
            (9.675723797722743,-9.838749814861103e-10)
            (9.677255806066094,-9.846938819890738e-10)
            (9.678927011136777,-9.816030210885174e-10)
            (9.68049812454569,-9.82599113186211e-10)
            (9.68218041289429,-9.8315044994024e-10)
            (9.683807813373182,-9.79589964700267e-10)
            (9.685526234194544,-9.85377557327638e-10)
            (9.687172113915343,-9.842833215145674e-10)
            (9.689047109490595,-9.796112809823398e-10)
            (9.690843097661961,-9.857747951258489e-10)
            (9.692765027973767,-9.765832587049772e-10)
            (9.694553502954362,-9.883536211674482e-10)
            (9.696491180211245,-9.67420143993536e-10)
            (9.698311043798315,-9.809038026276085e-10)
            (9.700390600423116,-9.57761647768507e-10)
            (9.702287999437026,-9.665448441609215e-10)
            (9.704274320323924,-9.596994310356877e-10)
            (9.706127094586376,-9.656573318750361e-10)
            (9.708159934420197,-9.600367167905688e-10)
            (9.710060500071778,-9.601019979044167e-10)
            (9.712192509715255,-9.602278971954092e-10)
            (9.714134947005615,-9.590197525000121e-10)
            (9.716141464305723,-9.50448830749906e-10)
            (9.718022803262063,-9.566105685365756e-10)
            (9.720130041168543,-9.460283667550584e-10)
            (9.722083432865931,-9.535809919469784e-10)
            (9.724211137995383,-9.416112334292848e-10)
            (9.726160112606149,-9.520171317944914e-10)
            (9.72817737536068,-9.4418717289102e-10)
            (9.730076688741933,-9.473837270235208e-10)
            (9.73225214353574,-9.419058866200203e-10)
            (9.7342416893882,-9.42294908767849e-10)
            (9.736338594008107,-9.450171756242298e-10)
            (9.738273896769384,-9.423821722975845e-10)
            (9.740306639027622,-9.423783975393007e-10)
            (9.74222417975947,-9.441318837843937e-10)
            (9.744458832795228,-9.456024852028122e-10)
            (9.746470561314132,-9.447387316896538e-10)
            (9.748535083499434,-9.462395311743421e-10)
            (9.750451816367095,-9.441183390634933e-10)
            (9.752503291885299,-9.48890521712542e-10)
            (9.754438304863193,-9.455212168774096e-10)
            (9.756462052881572,-9.466551986747618e-10)
            (9.758419376246358,-9.45499678550732e-10)
            (9.760440239760289,-9.465144223952393e-10)
            (9.762352202270943,-9.416709634280096e-10)
            (9.764580916690495,-9.402325584773052e-10)
            (9.766595203306723,-9.521554655833597e-10)
            (9.768677577768283,-9.477156837078837e-10)
            (9.770605166213876,-9.501885944729338e-10)
            (9.772644760304853,-9.52089296291092e-10)
            (9.774572572091238,-9.583069893182028e-10)
            (9.77660661484734,-9.671663470101066e-10)
            (9.778573291640242,-9.437264303358006e-10)
            (9.780612569728683,-9.617140417361725e-10)
            (9.782536385257503,-9.614917750866425e-10)
            (9.784731985778448,-9.795471100915165e-10)
            (9.786736566511752,-9.75757474819261e-10)
            (9.7888306700863,-9.604947948105291e-10)
            (9.790772588448034,-9.801843781076514e-10)
            (9.792840530109341,-9.692193714272435e-10)
            (9.79478701896799,-9.808678314016106e-10)
            (9.797026224793946,-9.679843593346504e-10)
            (9.799048525499428,-9.886276242099257e-10)
            (9.801120102813657,-9.683278623384695e-10)
            (9.8030531425215,-9.754193008859602e-10)
            (9.805162344081612,-9.670739764544578e-10)
            (9.807141606931715,-1.0085670076875886e-9)
            (9.8094002871822,-9.684881785432253e-10)
            (9.811434635850391,-9.883351914652394e-10)
            (9.81349791488491,-9.925684718581351e-10)
            (9.815435018972769,-9.84335057907515e-10)
            (9.817610211792845,-1.0006828699005155e-9)
            (9.81963556183861,-9.85188153279637e-10)
            (9.821886868039805,-9.987120019872009e-10)
            (9.823928306330172,-9.61985158198786e-10)
            (9.826002352679849,-9.787022303697768e-10)
            (9.827961527762094,-9.554705915348904e-10)
            (9.830239490595279,-9.788130306276344e-10)
            (9.832328105362693,-9.59893720064997e-10)
            (9.834570119409587,-9.408995804705e-10)
            (9.83662245194582,-1.001702942815541e-9)
            (9.83873446671867,-9.475502604772146e-10)
            (9.840739517405545,-1.0146388174092635e-9)
            (9.842912186728373,-9.560545688458433e-10)
            (9.845018792279493,-1.0292877661299826e-9)
            (9.84726429811184,-1.0412544160232073e-9)
            (9.849362010490704,-9.806013778757006e-10)
            (9.851643271605734,-9.707066261910313e-10)
            (9.85377253428984,-1.0061929067717301e-9)
            (9.856118306289519,-1.0422835927670349e-9)
            (9.858290623510698,-1.0116796289594276e-9)
            (9.860624394772142,-9.656835331384173e-10)
            (9.86280411113887,-9.436418313413242e-10)
            (9.865209099491619,-9.708478465597636e-10)
            (9.867448842165874,-9.709435477844863e-10)
            (9.869910648953141,-9.72410596489226e-10)
            (9.872194601487026,-8.211760160747872e-10)
            (9.874667280651526,-9.182250515493706e-10)
            (9.87698396393068,-8.253924210777086e-10)
            (9.879584951819467,-8.269998019727609e-10)
            (9.882001003392435,-9.069391904148461e-10)
            (9.884654633462164,-8.778859861280353e-10)
            (9.887129412077924,-8.427021302992443e-10)
            (9.889871276771808,-9.648228882497278e-10)
            (9.892446632235217,-7.957263736813047e-10)
            (9.895403428175362,-9.011751345155972e-10)
            (9.898154913165813,-7.757674502784084e-10)
            (9.90124687795801,-5.472859943012054e-10)
            (9.904161429304633,-1.1851848391586373e-9)
            (9.90762235004942,-6.660341167474826e-10)
            (9.910915159273138,-1.224714107905811e-9)
            (9.915547060526496,-5.041369544045438e-10)
            (9.919847181104126,-1.4614063292839319e-9)
            (9.924457206973184,-2.685329514307e-9)
            (9.928182929971348,-2.9655462530087107e-9)
            (9.931742788514047,-2.903840945478464e-9)
            (9.934898478905001,-3.0302278464233723e-9)
            (9.937929064423404,-2.7747606434758154e-9)
            (9.940877484578907,-3.0971911701982435e-9)
            (9.943693917493754,-2.856771708081851e-9)
            (9.946546027078634,-2.9998830086697126e-9)
            (9.949215023816627,-2.9399180867528685e-9)
            (9.951800151319187,-2.9336955087444494e-9)
            (9.954285936348162,-3.05030134484241e-9)
            (9.95666518160345,-3.0265132622275814e-9)
            (9.958945710830681,-2.982795566097707e-9)
            (9.961473597787082,-2.967263101893991e-9)
            (9.963923661211233,-2.994609893391953e-9)
            (9.966535516025196,-2.948135513491934e-9)
            (9.96891410524348,-2.865201853552435e-9)
            (9.971243355844457,-3.022427641496961e-9)
            (9.973454285588675,-2.985907743280336e-9)
            (9.97603350583459,-3.0208227030925627e-9)
            (9.978399387023046,-2.997025960738142e-9)
            (9.980900760330007,-3.0380411519814743e-9)
            (9.983179784915624,-3.0210394186269696e-9)
            (9.985442228147852,-3.091523259612927e-9)
            (9.987598297685066,-3.0695046504547463e-9)
            (9.990192779315674,-3.1178151171928903e-9)
            (9.992536827689701,-3.08861269893157e-9)
            (9.994980712736318,-3.144682736433424e-9)
            (9.99721327126524,-3.12606429631046e-9)
            (9.9994454145922,-3.1531786071070655e-9)
            (10.00158050672888,-3.1361355734560448e-9)
            (10.003940951306703,-3.1758875529419583e-9)
            (10.006226916405554,-3.1493165852936045e-9)
            (10.008654266928414,-3.1648066389777796e-9)
            (10.0109043613558,-3.167275552939941e-9)
            (10.013234323300134,-3.150141925090111e-9)
            (10.01543799396231,-3.169319251483671e-9)
            (10.017951694435997,-3.1439637560026767e-9)
            (10.020265935502696,-3.1552016555025375e-9)
            (10.022696574415724,-3.174588814047752e-9)
            (10.02495685762354,-3.141628734937285e-9)
            (10.027348419174421,-3.1926188359676644e-9)
            (10.029611251014785,-3.183527663708219e-9)
            (10.032209368543992,-3.211285459769897e-9)
            (10.03458536316838,-3.1930267319069117e-9)
            (10.037043452921953,-3.1931906008253463e-9)
            (10.039345015966287,-3.1934388466936525e-9)
            (10.041846657022173,-3.200457232566123e-9)
            (10.044208187593844,-3.197921705222484e-9)
            (10.046899187111444,-3.1902485098100897e-9)
            (10.049358406020072,-3.2428302265685716e-9)
            (10.051887519743724,-3.218544986083316e-9)
            (10.054271014935255,-3.2250715431558774e-9)
            (10.056938447518,-3.2288536289115655e-9)
            (10.059443134739048,-3.183532548689527e-9)
            (10.062245579957885,-3.228653566722528e-9)
            (10.064819979356326,-3.195729902927269e-9)
            (10.067482154058888,-3.186112262909546e-9)
            (10.070005039343554,-3.1771314468187484e-9)
            (10.072906703890723,-3.1833189417795893e-9)
            (10.075611758887504,-3.1494078456262287e-9)
            (10.078579368334399,-3.3005926880491643e-9)
            (10.08132745919376,-3.3656333275899897e-9)
            (10.08422067613275,-3.334903242446785e-9)
            (10.08697372403666,-3.3168194857324806e-9)
            (10.090206862154682,-3.3138463084725345e-9)
            (10.093204162299578,-3.1598663685628026e-9)
            (10.096458175345939,-3.2966283036728328e-9)
            (10.099500060636345,-3.0559128560980753e-9)
            (10.10280631058528,-3.257679681567538e-9)
            (10.105962799039647,-2.9459032990786227e-9)
            (10.109726496327937,-3.577231844076323e-9)
            (10.11322929814946,-2.8594695500316902e-9)
            (10.117095484873209,-3.387804259347149e-9)
            (10.120765420307995,-2.8944808772024544e-9)
            (10.125043078636157,-3.531373415910366e-9)
            (10.12918225081241,-2.988099323530946e-9)
            (10.13476719401085,-3.008441717966548e-9)
            (10.140103727534052,-3.0750573198901066e-9)
            (10.14570966367307,-3.7190135415698933e-9)
            (10.150859207096577,-2.4201767256926132e-9)
            (10.155667590176558,-2.1677917239060207e-9)
            (10.159842492088718,-2.291592915426577e-9)
            (10.163866548501247,-2.4094575223898573e-9)
            (10.167342566451367,-2.375563301626471e-9)
            (10.17066341957914,-2.6500250882577348e-9)
            (10.174546484167989,-2.39469999385733e-9)
            (10.17831322622097,-2.419351385896107e-9)
            (10.182435770830542,-2.2410651112636515e-9)
            (10.186253175843675,-2.1288792950713287e-9)
            (10.190152108170382,-1.9796442263242398e-9)
            (10.19372755462108,-2.2024870816039765e-9)
            (10.197188735424685,-1.7036740906917203e-9)
            (10.200505015501083,-1.86750903630184e-9)
            (10.204415303571473,-1.8985351069034095e-9)
            (10.208047430310028,-1.909154834223159e-9)
            (10.211926541318341,-1.850794850710713e-9)
            (10.21546526544485,-1.971469210104715e-9)
            (10.218905965386737,-1.8919574795717153e-9)
            (10.222195794467078,-1.8500934118037549e-9)
            (10.226045623318194,-1.969019836067787e-9)
            (10.229642347991197,-2.0300967573660955e-9)
            (10.233552553285342,-2.0724981730779746e-9)
            (10.237117281288795,-1.964748808092054e-9)
            (10.240600760062238,-2.019116207563343e-9)
            (10.243928780769346,-2.0415267254492164e-9)
            (10.24780634291489,-1.7702739274483292e-9)
            (10.251439912645552,-1.9233203918389563e-9)
            (10.25542394049128,-1.600401589030298e-9)
            (10.25905932242795,-1.7281824860049255e-9)
            (10.262630868229358,-1.4791495805965837e-9)
            (10.266041766717663,-1.4749302890137983e-9)
            (10.270003685871494,-1.5317146440096963e-9)
            (10.27372257705281,-1.4572297812875945e-9)
            (10.27781407703491,-1.6160062177306145e-9)
            (10.281555350933825,-1.7781354166857e-9)
            (10.28525294863862,-1.6549861481252037e-9)
            (10.288783770993566,-1.771342517109531e-9)
            (10.292874293932444,-1.582537545452567e-9)
            (10.296717578352688,-1.6440856454025266e-9)
            (10.300946530578758,-1.4743261056437973e-9)
            (10.3048251513259,-1.6112894352104945e-9)
            (10.308685328443772,-1.3372496443508908e-9)
            (10.312371242267858,-1.4401226877680529e-9)
            (10.316629615898616,-1.3083586436479777e-9)
            (10.32063273006893,-1.3619223526717406e-9)
            (10.325028426466679,-1.1432008673040173e-9)
            (10.329075083867858,-1.2359752110668865e-9)
            (10.333136224459258,-1.418434369959698e-9)
            (10.337013730095665,-1.3192495984526431e-9)
            (10.341477805787482,-1.5085455107310963e-9)
            (10.345675599397769,-1.4734459208298745e-9)
            (10.350268831131114,-1.552834527629443e-9)
            (10.35451554302647,-1.5158291288841497e-9)
            (10.358820201120134,-1.6503329813843948e-9)
            (10.362929246173117,-1.7617454162177637e-9)
            (10.367637494543278,-1.5619788795717682e-9)
            (10.372066182839923,-1.6641134026329496e-9)
            (10.376891569163472,-1.6428987059668998e-9)
            (10.381373692151042,-1.6118595347336395e-9)
            (10.385970086725415,-1.3856030767200878e-9)
            (10.39035543678363,-1.5175969370062603e-9)
            (10.395348509022922,-1.1893092066728173e-9)
            (10.400047431441607,-1.3722026848128621e-9)
            (10.405146575353402,-1.0246739012842454e-9)
            (10.409905368265468,-1.2632176416005336e-9)
            (10.414847766355642,-1.0925688131990796e-9)
            (10.419559531246655,-1.2106181612736577e-9)
            (10.424881971369645,-1.076539524191844e-9)
            (10.429895493919936,-1.1203324934427883e-9)
            (10.435320371217076,-1.0808891559577205e-9)
            (10.440405788696909,-1.0225859048418329e-9)
            (10.445753932857226,-1.0884636525432256e-9)
            (10.450847702317729,-9.859938421286074e-10)
            (10.456551501483224,-1.1799879962026694e-9)
            (10.461932177524982,-1.2068095411876811e-9)
            (10.46774852100321,-1.216938216863639e-9)
            (10.473222395601749,-1.1083863826755191e-9)
            (10.479042026996586,-8.989415878346563e-10)
            (10.484580350340792,-1.069654698149236e-9)
            (10.490730379470513,-9.30299171031379e-10)
            (10.496543247282235,-1.0166179009729603e-9)
            (10.502832448259541,-8.950076235691995e-10)
            (10.508770982541234,-9.552918456279258e-10)
            (10.515137163920459,-9.420851876384972e-10)
            (10.521193497472709,-8.924029293311264e-10)
            (10.527872378367553,-9.646378140715228e-10)
            (10.53419952850025,-9.783677201724572e-10)
            (10.541059640071618,-8.022766895265931e-10)
            (10.547555890251937,-9.75111769108139e-10)
            (10.554560006691215,-6.804009577976444e-10)
            (10.561225442917882,-8.109897198238514e-10)
            (10.5685386514901,-6.099351024246857e-10)
            (10.575484208124147,-7.344889141336353e-10)
            (10.583032866730132,-5.163381944228718e-10)
            (10.590200888453916,-7.555527314906385e-10)
            (10.59795931251384,-5.981479755945429e-10)
            (10.605350757823228,-5.622311505248945e-10)
            (10.613432622660211,-5.010867276666886e-10)
            (10.621129205767584,-6.400542318374391e-10)
            (10.629510233466025,-1.192471676958462e-10)
            (10.637492290028812,-3.8263558987949864e-10)
            (10.646155458280345,-5.980438366748331e-12)
            (10.654424832535035,-1.960649420595928e-10)
            (10.663446671737182,-6.123856977069408e-11)
            (10.67206452411099,-1.1614220696287703e-10)
            (10.681458068090533,-9.4098839831247e-11)
            (10.690435265669288,-2.1946777728487632e-10)
            (10.700196942065203,-1.7806578433976483e-10)
            (10.709541695682864,-1.6455425910777421e-10)
            (10.719722179119861,-2.3231250256827707e-10)
            (10.729481279201595,-2.0453883031734676e-10)
            (10.740116521425673,-2.843176805100711e-10)
            (10.750322408165266,-2.5360036293164967e-10)
            (10.761428420927437,-4.058381408711398e-10)
            (10.772102744228363,-3.546715143798451e-10)
            (10.78371658349441,-3.720833641196464e-10)
            (10.794898754582695,-2.88134294201825e-10)
            (10.807064232755268,-1.725062315216519e-10)
            (10.818797601854794,-3.7372227534859803e-10)
            (10.83154889123382,-2.0578849735386484e-10)
            (10.843870357098318,-3.4854341635082164e-10)
            (10.858638658831715,-2.71894617931423e-10)
            (10.872010582474678,-1.4773027245951198e-10)
            (10.885999365611742,-3.070667053961529e-10)
            (10.899449466978725,-3.979813145704725e-10)
            (10.9144807849382,-2.2501756014037255e-10)
            (10.92862612121856,-2.8632474169398847e-10)
            (10.94499429703288,-1.646494052209846e-10)
            (10.960240589271141,-3.3657843179213387e-10)
            (10.977432226381447,-1.6326429097546225e-10)
            (10.993426749252217,-1.6570722571884744e-10)
            (11.010947329055949,-1.1522149900855538e-10)
            (11.027445654142229,-8.047695843060865e-11)
            (11.045264387320666,-1.652011860642233e-10)
            (11.062314980679318,-2.0634438602229466e-10)
            (11.080630870035545,-2.6789237494995177e-11)
            (11.09837736507053,-1.0012501938660989e-10)
            (11.117329132997684,-2.050748459936358e-11)
            (11.135826940225153,-1.6853185513809876e-13)
            (11.155394469332798,-6.068129332348349e-11)
            (11.174568347322236,-1.6823203941029874e-10)
            (11.194619052627077,-2.414979327625133e-10)
            (11.214319107907679,1.8086754316470888e-11)
            (11.234701759748885,-3.5229219541577095e-10)
            (11.254781721169751,4.286254684515711e-11)
            (11.275392136554027,-1.8625662123739062e-10)
            (11.29575793219919,-2.9302454906954267e-10)
            (11.316556023624868,2.467981374820738e-11)
            (11.337172322901466,-1.0196365973769161e-10)
            (11.358165402741871,1.7500401128245358e-10)
            (11.379035792922139,5.23977528033015e-11)
            (11.400250952796247,3.1418201373867305e-11)
            (11.421392684557288,-7.613393249172873e-11)
            (11.442854025327097,-1.5516371520973848e-10)
            (11.464280235018013,-4.9557080661344344e-11)
            (11.485997008179814,-7.490558173728346e-11)
            (11.507710024432624,-5.92438875735013e-11)
            (11.52967471854111,1.327808418771781e-10)
            (11.551667846492252,1.1626871687653306e-10)
            (11.573859507395474,6.616140968418449e-11)
            (11.596122073850898,1.7789153483604991e-10)
            (11.618509121500104,1.349279576956519e-10)
            (11.641029925428182,-2.5299293215930163e-10)
            (11.663568467334883,3.739317189221936e-11)
            (11.686335174568686,2.8298113852187612e-11)
            (11.708961768148823,1.4932230452124884e-10)
            (11.731956130648902,9.159761837906899e-11)
            (11.7545767850287,-3.774983103888019e-11)
            (11.777766870915423,4.210444215502207e-10)
            (11.800246025130722,2.99386404556401e-10)
            (11.8235764010066,4.3168119079339817e-10)
            (11.845732617166322,3.827564654113047e-11)
            (11.869112582295575,-5.632484756379341e-11)
            (11.890716119764118,3.57193830069491e-10)
            (11.91149202079304,-1.6328274843324664e-10)
            (11.931484961966733,-3.0249275306815093e-12)
            (11.951214791713323,-4.071463305388434e-10)
            (11.97019011884289,-1.5355862414967447e-10)
            (11.989360710904316,-4.133655778781886e-10)
            (12.007428099290305,-2.866782089494535e-10)
            (12.024369190569166,-3.133007256406195e-10)
            (12.040147110718996,-3.116754146437195e-10)
            (12.05462859653032,-2.6564395648465133e-10)
            (12.067930409362363,-2.981176854856271e-10)
            (12.076805974540033,-2.920284728012007e-10)
            (12.084960223830354,-2.9111341896120857e-10)
            (12.096109977077493,-2.8591352028983774e-10)
            (12.109313011118344,-2.826290208812754e-10)
            (12.12732164136557,-2.855768434228967e-10)
            (12.145157830523159,-3.0697341196761485e-10)
            (12.166603470762858,-2.8403109031405194e-10)
            (12.186010606413383,-3.01730494756125e-10)
            (12.206900210523296,-3.511203411354913e-10)
            (12.226523407289932,-3.487758276632391e-10)
            (12.247235131920952,-8.32195978794914e-11)
            (12.267012147018495,-2.921028974256501e-10)
            (12.288805207082984,-1.7419135578400358e-10)
            (12.309761417935636,-2.835976731230261e-10)
            (12.332679803922314,-1.7404322427694296e-10)
            (12.354543427888377,-1.0789330540106334e-10)
            (12.376797889954297,-1.9175935839221836e-10)
            (12.398279307234649,-2.1003579431244646e-10)
            (12.4235736540076,-5.338322561776465e-10)
            (12.446726942088373,2.6855739854170224e-11)
            (12.472181879271945,-1.3478790028553789e-9)
            (12.495114527101315,-5.395362490112632e-10)
            (12.518548420025814,-1.5310067658091953e-9)
            (12.54054136064012,-8.62705656912155e-10)
            (12.564093701552466,-1.5089670624135465e-9)
            (12.587082428908367,-1.1930875176702216e-9)
            (12.610879502794283,-1.3387532193931406e-9)
            (12.633867687334565,-1.2270630067590105e-9)
            (12.657179397370477,-1.6177560402397262e-9)
            (12.679865330884137,-1.083954093150652e-9)
            (12.702688553550848,-1.6636407251802154e-9)
            (12.7254213859439,-1.3970939405361094e-9)
            (12.74796316424806,-1.9343759927181736e-9)
            (12.770581193928564,-1.1234158603379285e-9)
            (12.792803840639998,-2.08484085550964e-9)
            (12.815320481617583,-2.0742677575569246e-9)
            (12.83711641715405,-2.1053205290222365e-9)
            (12.8594092687229,-2.5342360987501422e-9)
            (12.8808202441501,-2.13205875176925e-9)
            (12.902970912973919,-1.9563948794321107e-9)
            (12.923997898812177,-1.7619857239914438e-9)
            (12.945929919299973,-1.6823967219359304e-9)
            (12.966558738659785,-2.247188657378274e-9)
            (12.988265414517949,-1.3271556076333013e-9)
            (13.008481055777898,-2.098333062861002e-9)
            (13.029945953858682,-1.85042592359963e-9)
            (13.049764303298117,-1.6926493540125875e-9)
            (13.070981678303186,-1.7640009453145922e-9)
            (13.090392055587431,-1.6747810915873629e-9)
            (13.11133718283712,-1.904576052425e-9)
            (13.130340539247538,-2.000152377057418e-9)
            (13.148939665408625,-1.6213823617050593e-9)
            (13.166942811905823,-2.4998386694008445e-9)
            (13.187121185624854,-1.9530468353679e-9)
            (13.205516777260806,-2.7503692656694056e-9)
            (13.223758871869247,-1.5293715183162249e-9)
            (13.24119094194173,-2.8415223507494147e-9)
            (13.25960670191561,-3.0450110211077686e-9)
            (13.276499652787994,-3.0429365693862565e-9)
            (13.294239606749159,-3.0182965016223307e-9)
            (13.311194977328901,-2.7637130362023754e-9)
            (13.32785568211324,-2.921415220846768e-9)
            (13.34393692249092,-2.7187719853216663e-9)
            (13.360878823329594,-2.514408015130698e-9)
            (13.377094857707647,-2.6316113732605118e-9)
            (13.393457726687007,-2.6499125116430378e-9)
            (13.409122256268844,-2.9498955500528723e-9)
            (13.425005867038161,-2.5856284890934944e-9)
            (13.44020400802805,-2.9057378725383387e-9)
            (13.456010167059373,-2.70167910265684e-9)
            (13.471111056344197,-3.087571198712169e-9)
            (13.48640789547463,-2.346292826693741e-9)
            (13.500965279020694,-3.2903211266699373e-9)
            (13.51592867364006,-2.794773856784616e-9)
            (13.530219445722942,-2.89933677066756e-9)
            (13.545024970794522,-2.7790775236624654e-9)
            (13.559062403554613,-3.388110791924248e-9)
            (13.573328179211549,-3.24087301439846e-9)
            (13.586907727118724,-3.6193997798861233e-9)
            (13.60103799059045,-3.1979362491441066e-9)
            (13.614430671710618,-3.456085306829948e-9)
            (13.62819624554761,-3.3102783847382966e-9)
            (13.64124054515511,-3.637780077170305e-9)
            (13.654657500820505,-3.3389917497572696e-9)
            (13.667366377013591,-3.440504769969266e-9)
            (13.680590165299265,-3.299684303570416e-9)
            (13.693095108448196,-3.7205870606626945e-9)
            (13.705960243878383,-4.072946979682968e-9)
            (13.718107045988816,-3.1687581447670254e-9)
            (13.730694857281877,-3.634406109398469e-9)
            (13.742596445275883,-3.20683390953036e-9)
            (13.754985087699668,-3.509924129119213e-9)
            (13.766645107679759,-3.962318806394194e-9)
            (13.77865711708219,-3.6621828902738685e-9)
            (13.789995443212334,-4.486974791717557e-9)
            (13.801842607369307,-3.913872004268626e-9)
            (13.812986447946889,-4.112488460883412e-9)
            (13.824538692335565,-3.866180042777501e-9)
            (13.835407170931196,-4.314835821972451e-9)
            (13.846689847003269,-4.165314648751917e-9)
            (13.85730240304549,-4.088591909479078e-9)
            (13.868399919694886,-4.003518072615009e-9)
            (13.878820934807875,-4.233669526065853e-9)
            (13.889632344338528,-4.0502418086063585e-9)
            (13.899779493466376,-4.369058448361329e-9)
            (13.910369342735825,-4.1235190817445755e-9)
            (13.920315688274561,-4.629525096611076e-9)
            (13.930723013463266,-4.321863533718329e-9)
            (13.940464421083215,-4.605799297507929e-9)
            (13.950579658421944,-4.2349757034543245e-9)
            (13.96007308292127,-4.6908517070676226e-9)
            (13.970043897039638,-4.5087498179441354e-9)
            (13.979372782290945,-4.61591098677161e-9)
            (13.98910203095869,-4.590558821959689e-9)
            (13.99820883490934,-4.472564207880225e-9)
            (14.007721366198158,-4.472419656842419e-9)
            (14.016626665710042,-4.917599771836478e-9)
            (14.025986668667802,-4.601805603243747e-9)
            (14.034732970244058,-4.713778811726854e-9)
            (14.043856230751889,-4.485700144662985e-9)
            (14.05238377301491,-4.728833102873864e-9)
            (14.061332103135314,-4.677163545352414e-9)
            (14.069699538361581,-4.707493284072939e-9)
            (14.078495672164271,-4.787946816797728e-9)
            (14.08669641199365,-4.650113405446632e-9)
            (14.095254606608002,-4.879013193459514e-9)
            (14.103256447653068,-4.501610528784283e-9)
            (14.11170059543813,-4.5768938639056955e-9)
            (14.119572029470982,-4.84595674699051e-9)
            (14.127818290544093,-4.604243875050429e-9)
            (14.135509346939429,-4.9067173657491026e-9)
            (14.143576586097614,-4.658515129207785e-9)
            (14.151106072009872,-4.757696459023464e-9)
            (14.159058330763775,-4.590589131048262e-9)
            (14.166463031061369,-4.8358260729131075e-9)
            (14.174214167227397,-4.8042159139782825e-9)
            (14.181439236789654,-5.0018454933464795e-9)
            (14.189052935641044,-4.801737785165017e-9)
            (14.196152027768306,-5.1356450203599024e-9)
            (14.20364688054162,-5.155409432688884e-9)
            (14.210613929565655,-5.255789581326553e-9)
            (14.21790625763652,-5.15254316990621e-9)
            (14.224708420065674,-5.2685261708873554e-9)
            (14.23191793553014,-5.333519514927332e-9)
            (14.238621586498905,-5.555658599831759e-9)
            (14.245669703668737,-5.282394632821763e-9)
            (14.252226082637465,-5.610780617892885e-9)
            (14.259120339706934,-5.310730077923154e-9)
            (14.265543997226995,-5.507371669821737e-9)
            (14.272361546827131,-5.334993224970219e-9)
            (14.278692901073729,-5.468476338421624e-9)
            (14.285334773332634,-5.4510445046673794e-9)
            (14.29151445705429,-5.408513525928527e-9)
            (14.298047212926006,-5.4326231291312865e-9)
            (14.304128293083954,-5.54134826913355e-9)
            (14.310577046386772,-5.3885397255371e-9)
            (14.316557411108876,-5.564771865529394e-9)
            (14.322824479757733,-5.60802793092563e-9)
            (14.328662516947231,-5.5175332080992234e-9)
            (14.334876179339926,-5.4753032108223465e-9)
            (14.340644364542108,-5.545783610116928e-9)
            (14.346729054590403,-5.538703162777381e-9)
            (14.352377174976308,-5.454294016438155e-9)
            (14.358321185790144,-5.3863875582038645e-9)
            (14.363855798037443,-5.63680246923326e-9)
            (14.369762106857788,-5.498749677812498e-9)
            (14.375235500476954,-5.608980613303061e-9)
            (14.380984160784102,-5.552152071430783e-9)
            (14.386325636787776,-5.6022532168853445e-9)
            (14.39198349130298,-5.6336281195612514e-9)
            (14.397247009815818,-5.514715795129632e-9)
            (14.402859603625902,-5.5079913963140825e-9)
            (14.408052658941244,-5.703330918649385e-9)
            (14.413491693715406,-5.6036673079518096e-9)
            (14.41855528402914,-5.639439804028257e-9)
            (14.423966778160294,-5.682055714828493e-9)
            (14.428985979148484,-5.564797289636658e-9)
            (14.434301833555033,-5.700765637328686e-9)
            (14.439225658903956,-5.573817407622528e-9)
            (14.444400713767912,-5.5313249536226294e-9)
            (14.449220628726117,-5.568887795348587e-9)
            (14.454399137574217,-5.483426379626621e-9)
            (14.459189171614879,-5.594507967998652e-9)
            (14.464224474712106,-5.50791012798868e-9)
            (14.468897011390089,-5.495736976612875e-9)
            (14.473847008323645,-5.591709761887387e-9)
            (14.478454527393964,-5.437838179744858e-9)
            (14.483407123321195,-5.431058713867287e-9)
            (14.48797717674577,-5.386673107565798e-9)
            (14.49275265051426,-5.415438320000021e-9)
            (14.497197327510815,-5.471980424331946e-9)
            (14.501964201856092,-5.394068525177431e-9)
            (14.506386272960755,-5.4788706904673745e-9)
            (14.511100749751531,-5.487463372588763e-9)
            (14.515454871778097,-5.561311189339335e-9)
            (14.52001178091459,-5.467479136100906e-9)
            (14.52426050104037,-5.4756601475247635e-9)
            (14.528864632238342,-5.382198020598139e-9)
            (14.533116994401123,-5.479980691447395e-9)
            (14.537596871567487,-5.387088330977008e-9)
            (14.541745521876027,-5.457504448358463e-9)
            (14.546126301900927,-5.394008795178706e-9)
            (14.55021204093912,-5.493601351602706e-9)
            (14.554660899524311,-5.336613373430055e-9)
            (14.558750966852573,-5.5278741584174895e-9)
            (14.563010371038564,-5.352601029073867e-9)
            (14.566972184870005,-5.52802026376753e-9)
            (14.571225733468417,-5.476979536567228e-9)
            (14.575179848731203,-5.661447977090006e-9)
            (14.579453431718258,-5.543297598720187e-9)
            (14.583380465371777,-5.6460425224003075e-9)
            (14.587457028500188,-5.622817544903569e-9)
            (14.591263070151482,-5.691212612290997e-9)
            (14.595426877883636,-5.629787303007561e-9)
            (14.599272689839053,-5.680466985680255e-9)
            (14.603360177747811,-5.599498198449737e-9)
            (14.607128387620007,-5.667081692806164e-9)
            (14.611069674621175,-5.6559585903670495e-9)
            (14.614758667907626,-5.639257505407613e-9)
            (14.618861837927591,-5.5697224610185e-9)
            (14.62261603344652,-5.7499258687698784e-9)
            (14.626526948075275,-5.7455631363723114e-9)
            (14.630153507930034,-5.805427694127729e-9)
            (14.634020834050585,-5.788462376088432e-9)
            (14.63763710237124,-5.743926223544804e-9)
            (14.641677233559614,-5.8538176528344366e-9)
            (14.645349944290311,-5.711313644241045e-9)
            (14.64912814518411,-5.828054705503405e-9)
            (14.652652310246266,-5.76526248963205e-9)
            (14.656516131552044,-5.7788094309785265e-9)
            (14.660109944549713,-5.8279314707476715e-9)
            (14.664084229699217,-5.746511266835341e-9)
            (14.66769740607417,-5.8035940497802585e-9)
            (14.671414517814847,-5.791748636241323e-9)
            (14.674904232892786,-5.825220084076932e-9)
            (14.678888872128038,-5.868501906647339e-9)
            (14.682545401764695,-5.843106221092853e-9)
            (14.686511632491753,-5.795179891521229e-9)
            (14.690141840932188,-5.742439634914831e-9)
            (14.693961227732686,-5.719076323629224e-9)
            (14.697572119537531,-5.8067246566650965e-9)
            (14.701541022513679,-5.766781718818947e-9)
            (14.705389523871446,-5.8129683289109835e-9)
            (14.709767588366677,-5.743129971591543e-9)
            (14.71385599281265,-5.876809261451399e-9)
            (14.718913727570365,-5.7744318215924295e-9)
            (14.723747158464672,-5.838319605544484e-9)
            (14.729383488233731,-6.024509779933851e-9)
            (14.733515473300216,-5.977653039224151e-9)
            (14.737377416477672,-5.9970877153148194e-9)
            (14.7405000693907,-6.0679918867379e-9)
            (14.743396216882614,-6.025324461589321e-9)
            (14.745964967920177,-6.0533740242618705e-9)
            (14.748436100455319,-6.045440148483294e-9)
            (14.75066435241597,-6.049460932189277e-9)
            (14.752753290427991,-6.049392320406355e-9)
            (14.754748013560164,-6.047872869174853e-9)
            (14.756671539443598,-6.044885259015587e-9)
            (14.758451519206593,-6.054081680417767e-9)
            (14.760074187254027,-6.047193190639177e-9)
            (14.761491709090869,-6.055049128761425e-9)
            (14.762776279511561,-6.052634837772075e-9)
            (14.763795272423975,-6.053287648910555e-9)
            (14.764731334091636,-6.053087142632307e-9)
            (14.766261026486507,-6.053785250870192e-9)
            (14.767763771413875,-6.0534421919555825e-9)
            (14.769475651625704,-6.055014045713847e-9)
            (14.7711308522953,-6.055340007193877e-9)
            (14.773039023945056,-6.0559894876632825e-9)
            (14.774815241108596,-6.054705403713001e-9)
            (14.776830026024331,-6.061178003946566e-9)
            (14.778658902717938,-6.060092205828482e-9)
            (14.780551466573778,-6.061675383861598e-9)
            (14.782352296243154,-6.058860968494173e-9)
            (14.784578843300192,-6.057242929458084e-9)
            (14.78658416805914,-6.058852530799186e-9)
            (14.788736729823185,-6.0600262585808196e-9)
            (14.790695353748529,-6.060517643291519e-9)
            (14.792699209452925,-6.058962220834019e-9)
            (14.794610676120115,-6.0618894348607455e-9)
            (14.796753376077111,-6.053374690395685e-9)
            (14.798809291364595,-6.057254697822145e-9)
            (14.80100156935662,-6.0488338782249684e-9)
            (14.803028835937384,-6.04973204865189e-9)
            (14.805163350298512,-6.0568541293548606e-9)
            (14.807173853395293,-6.053742840350651e-9)
            (14.809492459024705,-6.05697536570915e-9)
            (14.811599479046949,-6.057980117546435e-9)
            (14.813793598752758,-6.056660728503971e-9)
            (14.815828919868148,-6.057869317288578e-9)
            (14.818006919937252,-6.0651090816321584e-9)
            (14.820056744067047,-6.062104818127523e-9)
            (14.82218872577309,-6.068634039735343e-9)
            (14.824257007395042,-6.0636544674252946e-9)
            (14.826410201325013,-6.0673601698368884e-9)
            (14.828446745056532,-6.064889479517888e-9)
            (14.830825640394096,-6.072814695556872e-9)
            (14.832967963728308,-6.0712577187871375e-9)
            (14.835169570096493,-6.070854485784594e-9)
            (14.837211334794883,-6.070597580176695e-9)
            (14.839389016600723,-6.07153238796343e-9)
            (14.841444472727375,-6.072248925903523e-9)
            (14.843601062118776,-6.071734226509307e-9)
            (14.84568542340565,-6.0737248563924595e-9)
            (14.847837708548866,-6.0726559336643504e-9)
            (14.849871877457277,-6.0754281605568394e-9)
            (14.852226946382403,-6.075502545499489e-9)
            (14.854362093374752,-6.076040115488013e-9)
            (14.856575384188673,-6.073550995466803e-9)
            (14.858624361520107,-6.076505076890726e-9)
            (14.860793635764598,-6.0778391208771154e-9)
            (14.8628411797676,-6.0763223341808725e-9)
            (14.864989232649307,-6.075035141606122e-9)
            (14.86706923673167,-6.0795062317708926e-9)
            (14.86922801743751,-6.072799818568342e-9)
            (14.871265693310878,-6.07313199729731e-9)
            (14.873602305393577,-6.076519509790046e-9)
            (14.875727720490115,-6.075699499064058e-9)
            (14.877934133698512,-6.06612626796732e-9)
            (14.87998125020473,-6.074712066705956e-9)
            (14.882164837065554,-6.082207848479015e-9)
            (14.884220611522526,-6.0773885923737225e-9)
            (14.886356255729053,-6.081155357051671e-9)
            (14.888429091112588,-6.084154735574998e-9)
            (14.890586841269712,-6.074102110176227e-9)
            (14.892627687233936,-6.0810378954556654e-9)
            (14.895002652568673,-6.0958971204172485e-9)
            (14.897145644385384,-6.079418080062737e-9)
            (14.899350849766483,-6.074446501358466e-9)
            (14.90139845648407,-6.054334145133566e-9)
            (14.903589244059187,-6.066923408099001e-9)
            (14.905656420140309,-6.038924693640979e-9)
            (14.90782225300069,-6.0528260181769156e-9)
            (14.909918527667037,-6.032507604558646e-9)
            (14.912090353987018,-6.064704072272775e-9)
            (14.914145189487996,-6.030756782848812e-9)
            (14.91653660531544,-6.064791113757906e-9)
            (14.918702282784405,-6.049187817325219e-9)
            (14.920948882993356,-6.0741365270899905e-9)
            (14.923031610942312,-6.035666633152914e-9)
            (14.925248327174007,-6.0907585641700734e-9)
            (14.927342816878356,-5.981643624863864e-9)
            (14.92955242353499,-6.073676894757796e-9)
            (14.93169208712151,-5.9987403933092764e-9)
            (14.933921848180725,-6.0599580908871076e-9)
            (14.93602842326288,-5.992463636417256e-9)
            (14.938453532751245,-6.073132219341915e-9)
            (14.940664252944616,-6.0249256694788755e-9)
            (14.942977170028716,-6.0294838011287766e-9)
            (14.94512560779572,-6.020288489949621e-9)
            (14.947431502669609,-6.0283109615255626e-9)
            (14.94960490676895,-6.0082328001698215e-9)
            (14.95212823884701,-6.0540497059946574e-9)
            (14.954405363629329,-6.0589335770799835e-9)
            (14.956749067353494,-6.005550057253117e-9)
            (14.958940197490469,-6.026771970368827e-9)
            (14.96135638520956,-5.99185878691344e-9)
            (14.963626849839875,-6.050011158720281e-9)
            (14.966243399016069,-5.94685234389658e-9)
            (14.968602647922093,-5.950621551065183e-9)
            (14.971017732550285,-5.951957149363807e-9)
            (14.973291122204351,-5.975295591653662e-9)
            (14.975884137634397,-5.936040547993571e-9)
            (14.978301575762496,-5.9216496151037745e-9)
            (14.981021604585537,-5.964310156869601e-9)
            (14.983496775321287,-5.780727674320474e-9)
            (14.986054654512715,-5.946860115457753e-9)
            (14.988480494872784,-5.700824701193596e-9)
            (14.991371166054924,-5.755900867043806e-9)
            (14.994027727470925,-5.725225404873413e-9)
            (14.996946604853639,-5.7791056384814965e-9)
            (14.999635190964419,-5.841360950498142e-9)
            (15.002497017625187,-5.912149436682057e-9)
            (15.005234044618312,-5.952916826146293e-9)
            (15.00865338778729,-6.05239880435704e-9)
            (15.011778582613172,-6.010770325914905e-9)
            (15.015290633310011,-6.2197580419365295e-9)
            (15.01858677131231,-6.644353067741804e-9)
            (15.02266676283486,-5.8961098226006925e-9)
            (15.02656851194228,-6.404049734953787e-9)
            (15.031576657645617,-6.6453169633717835e-9)
            (15.035996693404398,-5.701886518494348e-9)
            (15.04004544031189,-6.134010854808025e-9)
            (15.043163591661205,-6.023661791587642e-9)
            (15.046174723483128,-6.0294453874121245e-9)
            (15.048809649202038,-5.9719387213164055e-9)
            (15.051343815188577,-6.027820909082493e-9)
            (15.054492474077236,-6.143601849473157e-9)
            (15.05745598530793,-5.919192358483372e-9)
            (15.060431104568373,-6.1541903795259145e-9)
            (15.0631892838298,-6.014075570881516e-9)
            (15.066043939422848,-5.811389258703059e-9)
            (15.068658103976102,-5.98512084337699e-9)
            (15.07124798811902,-5.647701639688307e-9)
            (15.073703367814847,-5.858115659229668e-9)
            (15.07654989631128,-5.633850830299991e-9)
            (15.079135259674892,-5.8236181432747e-9)
            (15.081780713652215,-5.6608724374740405e-9)
            (15.084216214521394,-5.672354808083924e-9)
            (15.086689410941911,-5.684734905031519e-9)
            (15.089041926205896,-5.677516456970011e-9)
            (15.091553328437483,-5.63648283602447e-9)
            (15.093987069549565,-5.677171843743167e-9)
            (15.096506400988547,-5.583073114934223e-9)
            (15.098868837074015,-5.6402217341045e-9)
            (15.10142011194156,-5.563958627163856e-9)
            (15.103799725420933,-5.631201505096328e-9)
            (15.106354538163398,-5.572002970133383e-9)
            (15.10872501174697,-5.638385647266375e-9)
            (15.111218117370962,-5.55265555757245e-9)
            (15.113555639640856,-5.604198771713698e-9)
            (15.116112304285695,-5.501535338403585e-9)
            (15.118488732882598,-5.563942417907697e-9)
            (15.121019010043067,-5.453014595424577e-9)
            (15.123375033813952,-5.513143164215251e-9)
            (15.125883126743382,-5.455282336974676e-9)
            (15.128236414796103,-5.481196163614754e-9)
            (15.130824647010739,-5.4320203890512175e-9)
            (15.13322474518814,-5.4338410437893e-9)
            (15.135763427360667,-5.421232462943237e-9)
            (15.13813712280637,-5.428922533745606e-9)
            (15.140704697967182,-5.3927171617118574e-9)
            (15.143110600228297,-5.4113200587124766e-9)
            (15.145749373805884,-5.35745003915622e-9)
            (15.148196463417815,-5.378072875927842e-9)
            (15.150782962938244,-5.377290612784691e-9)
            (15.153210424995233,-5.384197310220884e-9)
            (15.155879012571981,-5.374508726951888e-9)
            (15.158372198234987,-5.366269650863842e-9)
            (15.161083838528883,-5.386623480596597e-9)
            (15.163605227074356,-5.3430826429945455e-9)
            (15.16628918641595,-5.3716361358979725e-9)
            (15.168814469137832,-5.359901744661499e-9)
            (15.171624945435436,-5.368456901244656e-9)
            (15.174242373920789,-5.38866773425184e-9)
            (15.177064260223643,-5.369316213865716e-9)
            (15.17969962347655,-5.409102277198485e-9)
            (15.182545567749477,-5.392748692045757e-9)
            (15.18522563303874,-5.417675974506153e-9)
            (15.188225565218522,-5.372238098821924e-9)
            (15.191015694698816,-5.367500666153546e-9)
            (15.194012688656152,-5.4337992994035744e-9)
            (15.196825846888663,-5.379339529376637e-9)
            (15.19992405149625,-5.438878125652025e-9)
            (15.202840580110047,-5.331641905748086e-9)
            (15.206106987584269,-5.3565409885436566e-9)
            (15.209151702619325,-5.445130124570596e-9)
            (15.212443658658328,-5.4452184983233565e-9)
            (15.2155511738717,-5.399093505609187e-9)
            (15.21905511888638,-5.46023282144148e-9)
            (15.222354990679815,-5.2622692869874754e-9)
            (15.226063574965195,-5.231713506859137e-9)
            (15.229548075603354,-5.4843546370975105e-9)
            (15.233416381306695,-5.118158674655149e-9)
            (15.23710078457483,-5.726391028026967e-9)
            (15.241409513950588,-5.2820035012501876e-9)
            (15.245518448899352,-5.271972414178094e-9)
            (15.250861856982327,-5.442491346485667e-9)
            (15.255708666600103,-5.725527052469204e-9)
            (15.261253062158207,-2.9753235430973746e-9)
            (15.267458659728272,-7.599264773006098e-9)
            (15.273157073005622,-5.973538441672588e-9)
            (15.278215896007952,-6.799957263936562e-9)
            (15.28310078318741,-7.064393181543949e-9)
            (15.28806671123808,-7.340474561523536e-9)
            (15.292613632598465,-7.156329639990133e-9)
            (15.297280790589006,-6.983314482233993e-9)
            (15.30160606790093,-7.4472059630181775e-9)
            (15.306103696353063,-6.947643238497392e-9)
            (15.310280656936746,-7.02621172354867e-9)
            (15.31468709049411,-7.155488312982072e-9)
            (15.318768413465344,-6.9159660220918795e-9)
            (15.323155498118611,-6.830537246926838e-9)
            (15.327186993113736,-6.879937841652861e-9)
            (15.331585240340445,-7.146191416396164e-9)
            (15.33557340910863,-6.820490283665492e-9)
            (15.339542990020615,-7.268090573830932e-9)
            (15.343388261469585,-7.159930981437412e-9)
            (15.34742817616067,-7.245642641429129e-9)
            (15.351292598829515,-7.020621861641985e-9)
            (15.355470459583211,-7.3576786885354295e-9)
            (15.359310026718799,-7.261485635012832e-9)
            (15.363158854259236,-7.480065566944916e-9)
            (15.366770112686106,-7.42114969476404e-9)
            (15.370618345267347,-7.559386672184587e-9)
            (15.374284870524942,-7.300824167444375e-9)
            (15.378506059374516,-7.803133583728084e-9)
            (15.382366194945101,-7.625578613001949e-9)
            (15.386258772419213,-7.785180722308382e-9)
            (15.389927913904693,-7.807033575168987e-9)
            (15.393924675664882,-7.596907880547121e-9)
            (15.397717097029613,-7.796014167560372e-9)
            (15.401999247145422,-7.519221467688908e-9)
            (15.405934624775922,-7.60148932688054e-9)
            (15.409917067268667,-7.832845372313102e-9)
            (15.41368691858058,-7.677653179882782e-9)
            (15.417870239723948,-7.7459937353197e-9)
            (15.421822340420666,-7.717416594665849e-9)
            (15.426203498261001,-7.937279833392097e-9)
            (15.430250600674286,-7.83941056514692e-9)
            (15.434375216683673,-7.921479028283329e-9)
            (15.438290871422895,-7.874021212828097e-9)
            (15.442687215437049,-7.879910390862221e-9)
            (15.44682501360174,-7.921159062007632e-9)
            (15.451344302386095,-7.881229557860081e-9)
            (15.455539903179224,-7.881688413036159e-9)
            (15.459860837636743,-7.924834899419864e-9)
            (15.463968502967035,-7.916521327366866e-9)
            (15.468600395017235,-7.829458414931878e-9)
            (15.472948954907613,-7.923672495913081e-9)
            (15.477646727734571,-7.786338240833857e-9)
            (15.482028906220796,-7.660556744504277e-9)
            (15.4865998045696,-7.847263727711606e-9)
            (15.49094567469033,-7.751071784412034e-9)
            (15.495837356391693,-8.014201635653251e-9)
            (15.500424898306818,-7.879318753012399e-9)
            (15.505345643816451,-8.059688583195168e-9)
            (15.509956049304957,-8.025473063888455e-9)
            (15.514829481516637,-8.155732533765558e-9)
            (15.519459643437424,-8.084057867563388e-9)
            (15.524641115884798,-8.30215529656897e-9)
            (15.52950165468567,-8.23694812357445e-9)
            (15.534697089725471,-8.186018085609703e-9)
            (15.539583329774675,-8.091049941150175e-9)
            (15.544810723227517,-8.237395543453374e-9)
            (15.549771749723247,-8.043370081090018e-9)
            (15.555282042031749,-8.55361326213e-9)
            (15.560457759096588,-8.300220954993165e-9)
            (15.565989714265175,-8.597135003896028e-9)
            (15.571207931549951,-8.265023998532683e-9)
            (15.57684118202554,-8.602138668045711e-9)
            (15.582182437309068,-8.495661285579104e-9)
            (15.588073816774846,-8.746595336894813e-9)
            (15.593618184458451,-8.618027957929542e-9)
            (15.599558483785072,-8.705118070828632e-9)
            (15.605174156390436,-8.715346666576806e-9)
            (15.611270823750266,-8.751130597950407e-9)
            (15.617049219575254,-8.811424367927145e-9)
            (15.623389168387018,-8.749425295384583e-9)
            (15.629369023381313,-8.732377931863766e-9)
            (15.635799815230706,-8.800311368517555e-9)
            (15.641889213268065,-8.804882933866054e-9)
            (15.64851861942369,-8.760650982431173e-9)
            (15.65480389852254,-8.84668638345687e-9)
            (15.661677893581466,-8.862849676383178e-9)
            (15.668176402304345,-8.91836915428712e-9)
            (15.675192178331457,-8.834561082693426e-9)
            (15.681845109161676,-8.71735172935928e-9)
            (15.689095638476712,-8.993511824151312e-9)
            (15.695976459558892,-8.747973567757583e-9)
            (15.703489900979706,-9.247404841872253e-9)
            (15.71060974401556,-8.92355800363731e-9)
            (15.718323056233789,-9.13697728588403e-9)
            (15.725648669187708,-8.976288823348e-9)
            (15.733634174575439,-9.205612938600893e-9)
            (15.74122417750395,-9.070353801376996e-9)
            (15.749507907034108,-9.16536235795462e-9)
            (15.757377160765738,-9.169314418855379e-9)
            (15.765926049513014,-9.24145260317033e-9)
            (15.774060389985614,-9.241192699960266e-9)
            (15.782928083420869,-9.247856702643276e-9)
            (15.791373840875627,-9.214489615771981e-9)
            (15.800591260329943,-9.400116574020956e-9)
            (15.80937137717871,-9.387550070627526e-9)
            (15.818929614419176,-9.370741071990096e-9)
            (15.828045950197644,-9.428942182587718e-9)
            (15.837985159997121,-9.415828339243149e-9)
            (15.847475911973023,-9.394373168269965e-9)
            (15.85783369948968,-9.404060974382844e-9)
            (15.867730995248607,-9.323534111427279e-9)
            (15.878519222405837,-9.445261295315532e-9)
            (15.888840052327643,-9.331871941853365e-9)
            (15.90009280468603,-9.590490623878623e-9)
            (15.910872654471873,-9.404579115468437e-9)
            (15.922632331931935,-9.525770505725006e-9)
            (15.933911088329342,-9.349895468968583e-9)
            (15.94620741749831,-9.44433381500076e-9)
            (15.95801683316127,-9.322344340922939e-9)
            (15.97088495890127,-9.508881071429442e-9)
            (15.983262995845095,-9.409521384284858e-9)
            (15.99674653452552,-9.448051452309869e-9)
            (16.009737626701178,-9.325087757527939e-9)
            (16.02387684934094,-9.262774991469769e-9)
            (16.037523128728377,-9.312058901755904e-9)
            (16.053991501610064,-9.237235976122804e-9)
            (16.068823597321735,-9.190605110287464e-9)
            (16.084336679220147,-9.191920447015889e-9)
            (16.099219081357095,-9.170603165742364e-9)
            (16.115890671555093,-9.31359833700185e-9)
            (16.13152772462566,-9.20065928999847e-9)
            (16.149817715052084,-9.23390630624965e-9)
            (16.166729401046744,-9.319461757861802e-9)
            (16.185885058993843,-9.033663400659364e-9)
            (16.203558488536473,-8.983992411115693e-9)
            (16.222842600727763,-9.326139582821469e-9)
            (16.240912081705922,-8.92894222448426e-9)
            (16.260242089616078,-9.14986644784399e-9)
            (16.278791261083292,-8.938304096872685e-9)
            (16.298365081703032,-9.18086320855771e-9)
            (16.317601126950475,-8.901570563990546e-9)
            (16.337401429427263,-9.016887903001702e-9)
            (16.3572712158472,-8.554688679662803e-9)
            (16.376866000884068,-8.753613084389045e-9)
            (16.39703223657811,-8.292999217895947e-9)
            (16.41596111687666,-8.517875307867406e-9)
            (16.43393458118126,-8.534942516624788e-9)
            (16.451238065817737,-8.598831480188807e-9)
            (16.46804780608058,-8.376996811498838e-9)
            (16.484153678447285,-8.473202736669627e-9)
            (16.500162070810838,-8.35773897311931e-9)
            (16.51513744084939,-8.374212413786442e-9)
            (16.52866875719729,-8.334515692182132e-9)
            (16.541143819588758,-8.381670709919908e-9)
            (16.55043944138312,-8.336254572922919e-9)
            (16.5594010008994,-8.354857029303775e-9)
            (16.56936415587607,-8.344899165776964e-9)
            (16.579963076006052,-8.357231254252362e-9)
            (16.597351506793448,-8.275307036842428e-9)
            (16.613002181275725,-8.320945023287951e-9)
            (16.630076286457896,-8.323430174261848e-9)
            (16.645920807650118,-8.245517810201441e-9)
            (16.66237062146679,-8.357278633019938e-9)
            (16.678186126813646,-8.174485310874502e-9)
            (16.696338641674636,-8.412064003704423e-9)
            (16.713875643377666,-8.301187279236011e-9)
            (16.733197318832897,-8.613503119092591e-9)
            (16.751583295028095,-8.59196139235685e-9)
            (16.77204213761548,-8.424307418319898e-9)
            (16.790572941814574,-8.404155010799386e-9)
            (16.812052820752218,-8.660124450887707e-9)
            (16.83157209065162,-8.367822212917986e-9)
            (16.852007942442228,-8.895111230922126e-9)
            (16.87095883001917,-8.609762236488905e-9)
            (16.89106222864518,-8.698358477943202e-9)
            (16.91042811301993,-8.709759052871746e-9)
            (16.930656615716572,-8.834445175409655e-9)
            (16.950317724603316,-8.512436033836224e-9)
            (16.97020701395555,-8.684242547296606e-9)
            (16.98962408289652,-8.516999550067794e-9)
            (17.009129691404997,-9.006985435267012e-9)
            (17.02865634854423,-8.870015721917923e-9)
            (17.047897596682354,-8.48524156493724e-9)
            (17.06733686342651,-9.203702411308967e-9)
            (17.086293976146614,-8.711128374194743e-9)
            (17.105671852342898,-8.432819831316607e-9)
            (17.12426047758724,-8.237863502458254e-9)
            (17.14347968106483,-8.786143090855347e-9)
            (17.161745205238166,-8.287078745450316e-9)
            (17.18085567246442,-8.420319219659689e-9)
            (17.19878394139792,-8.710775489806366e-9)
            (17.21771949301327,-8.830830400263778e-9)
            (17.23530427221595,-8.629475911625661e-9)
            (17.25405767122467,-9.085384611307035e-9)
            (17.271289158719764,-8.412264218549126e-9)
            (17.289846950100014,-9.321504845782869e-9)
            (17.306738196841202,-8.410901641831003e-9)
            (17.325088144861713,-8.907301840554993e-9)
            (17.34162878666658,-8.063171408334568e-9)
            (17.357822307802028,-9.121341681961326e-9)
            (17.373465341874315,-8.001303397620063e-9)
            (17.39113144720216,-8.54817105988559e-9)
            (17.407148896961726,-8.279173346892321e-9)
            (17.423094581860372,-8.087449931970525e-9)
            (17.438287123507124,-8.296470843660586e-9)
            (17.454358973143133,-8.09847566785038e-9)
            (17.469030136791673,-8.204310009141125e-9)
            (17.48454348721705,-7.869016993566902e-9)
            (17.49933168290253,-8.541420015717449e-9)
            (17.513903329195113,-8.044021115871658e-9)
            (17.5279315141388,-8.299165243919049e-9)
            (17.542713765583585,-8.305498178096116e-9)
            (17.556832869508646,-8.204892654184448e-9)
            (17.571157508169144,-8.313718380392743e-9)
            (17.584833804720883,-8.009588881030538e-9)
            (17.598707858737722,-8.392819550451236e-9)
            (17.61195721823125,-7.554709302581841e-9)
            (17.625791876518427,-8.167626353028368e-9)
            (17.6389749533,-7.94512655666324e-9)
            (17.65237297849555,-8.271408002968883e-9)
            (17.665093418270235,-7.65877561370587e-9)
            (17.678183678343178,-7.805506019309405e-9)
            (17.690658199712423,-8.139382612348811e-9)
            (17.70363956244581,-8.380514948669315e-9)
            (17.715918453462873,-7.664680667929247e-9)
            (17.728424049009373,-8.307818988306792e-9)
            (17.74029955727813,-7.660524325991958e-9)
            (17.752678282570518,-7.992330575135043e-9)
            (17.764389606346082,-8.169506626742873e-9)
            (17.776482676899885,-8.031094789195947e-9)
            (17.787912421153987,-8.29120283540874e-9)
            (17.799674168883037,-8.071114776520005e-9)
            (17.81079581665634,-8.453218014459196e-9)
            (17.82241184593835,-8.508306947874189e-9)
            (17.833372829552133,-8.112676197491453e-9)
            (17.844681854031617,-8.104231286054642e-9)
            (17.85533607192074,-8.179150690068582e-9)
            (17.86638655220048,-8.372239679310667e-9)
            (17.87681727639835,-8.219168678991196e-9)
            (17.88772112011884,-8.373580384635204e-9)
            (17.897962595216715,-7.775569743628807e-9)
            (17.90852880170863,-8.023414821423103e-9)
            (17.9184825738848,-7.68339958323594e-9)
            (17.928899749104453,-7.763731324494927e-9)
            (17.9386856420621,-7.770510124238683e-9)
            (17.94887265197102,-7.731063011995332e-9)
            (17.958435127947904,-7.624602282874093e-9)
            (17.968361385998225,-7.875812002566818e-9)
            (17.977686373080296,-7.895866516172134e-9)
            (17.987471079236855,-7.94546783922101e-9)
            (17.996644272219193,-7.746900898553122e-9)
            (18.00618410352329,-7.802392176792239e-9)
            (18.015121430723617,-7.824128012146048e-9)
            (18.024450596049192,-8.006826091033759e-9)
            (18.033203778291735,-7.491142373083903e-9)
            (18.042400492907248,-7.869630391788007e-9)
            (18.05099420917356,-7.524592726682044e-9)
            (18.05992422257276,-7.893020459448508e-9)
            (18.068292683675306,-7.778434008010038e-9)
            (18.077092423853763,-7.873217744425176e-9)
            (18.085319564935034,-7.866688966906565e-9)
            (18.09393401094186,-7.719008876527766e-9)
            (18.10198174201347,-8.080422886358463e-9)
            (18.110380666089718,-7.766512544193915e-9)
            (18.118237883200013,-7.79839992581799e-9)
            (18.126523007215535,-7.965032633450164e-9)
            (18.134255967784277,-7.535306378869677e-9)
            (18.14233929809046,-7.975676452609548e-9)
            (18.14988310261144,-7.64902008398849e-9)
            (18.15779371066469,-8.013238184112481e-9)
            (18.165187883758666,-7.828498960193997e-9)
            (18.172994564916785,-8.004458984522955e-9)
            (18.18026242740619,-7.675957203190364e-9)
            (18.187847257873116,-7.888645181530762e-9)
            (18.19493104487863,-7.631195453328132e-9)
            (18.202410847416033,-7.725577511052961e-9)
            (18.209382353104445,-7.563135451249536e-9)
            (18.21671713700479,-7.562995008036921e-9)
            (18.223545801092268,-7.496810172646917e-9)
            (18.230694730590997,-7.68982466592405e-9)
            (18.237365666408813,-7.406872337689663e-9)
            (18.244433511257732,-7.585747252569774e-9)
            (18.251010030709008,-7.319203465527835e-9)
            (18.25790947487177,-7.348536446016851e-9)
            (18.264331117671993,-7.307839666736982e-9)
            (18.27108497745773,-7.548148994729331e-9)
            (18.27738402626882,-7.34930916124199e-9)
            (18.2840674891742,-7.1695607228861036e-9)
            (18.290272270230542,-7.407146895843653e-9)
            (18.296763140627593,-7.483765163129874e-9)
            (18.302812067778333,-7.448494709905162e-9)
            (18.30922109427768,-7.298920801090958e-9)
            (18.31518362387136,-7.369551857649981e-9)
            (18.321485896915615,-7.309672422906033e-9)
            (18.32733732820184,-7.239080224152872e-9)
            (18.333470437795267,-7.395242418439807e-9)
            (18.339185858906728,-7.339634233716197e-9)
            (18.345270591741336,-7.3423125357408026e-9)
            (18.35092026545258,-7.309345351202978e-9)
            (18.356864891064777,-7.480524422120993e-9)
            (18.36238630051322,-7.189854045464017e-9)
            (18.368200889757574,-7.287904946196022e-9)
            (18.37361872429584,-7.213438291131524e-9)
            (18.37939994175307,-7.212046515547854e-9)
            (18.38475459088261,-7.2240884385621484e-9)
            (18.390361593883824,-7.153363235090637e-9)
            (18.395579306677504,-7.1223107411810815e-9)
            (18.401121638374782,-7.310591243481213e-9)
            (18.40627399411192,-7.160381398918503e-9)
            (18.41174971271074,-7.175121163882636e-9)
            (18.416820845912664,-7.12052261597762e-9)
            (18.422131970909234,-7.19596182641169e-9)
            (18.427079090514113,-7.172387350706799e-9)
            (18.4323725422651,-7.208752483833791e-9)
            (18.437280803045933,-7.192817896850556e-9)
            (18.442462167619503,-7.151451431042233e-9)
            (18.447264925550964,-7.087489262147528e-9)
            (18.45231849072062,-7.080418029659086e-9)
            (18.457027935353636,-6.9638645960878875e-9)
            (18.46208997398371,-7.060543705250666e-9)
            (18.46676820064925,-6.974798516523606e-9)
            (18.47166742394291,-7.025713344432916e-9)
            (18.476220996132643,-7.0031265231307316e-9)
            (18.48106271455208,-7.011768943243624e-9)
            (18.4855656997472,-7.031620619102341e-9)
            (18.490389168434454,-7.024655079845843e-9)
            (18.49484309496991,-7.058117645897255e-9)
            (18.499494137732807,-7.1175187965621944e-9)
            (18.50382667722117,-6.978224220688389e-9)
            (18.50848596270601,-7.095993570516157e-9)
            (18.512804414655463,-6.897693083374179e-9)
            (18.517387790980106,-7.076709440667628e-9)
            (18.521624801532187,-6.940823471524027e-9)
            (18.52606549153343,-7.047882499833236e-9)
            (18.53020868849518,-6.857609369248507e-9)
            (18.534706133855668,-6.977665778507003e-9)
            (18.538853582540348,-6.994510304281221e-9)
            (18.543199471926986,-7.100727117403949e-9)
            (18.547231821583015,-6.9162502391861835e-9)
            (18.55151018918464,-7.078633235124698e-9)
            (18.55549721785627,-7.113568845085183e-9)
            (18.55982455563861,-7.021071057877748e-9)
            (18.56380371491794,-7.042689986747064e-9)
            (18.56793872875352,-7.029014259529731e-9)
            (18.57179028564987,-7.092567866351374e-9)
            (18.575946303281103,-7.097193277516567e-9)
            (18.57980390982805,-7.108540200917446e-9)
            (18.583947282211067,-7.086044861992491e-9)
            (18.587759237041595,-7.021957015851399e-9)
            (18.59172042891999,-7.037288973776867e-9)
            (18.595423188097694,-7.100184662434117e-9)
            (18.599492713031378,-7.093608367370052e-9)
            (18.603240872063203,-6.996587975649504e-9)
            (18.607190746337725,-7.130608326022525e-9)
            (18.61084158970052,-6.972896704482423e-9)
            (18.614681904177434,-7.032576965215753e-9)
            (18.618275317745063,-6.999890667103159e-9)
            (18.622267863134763,-7.123170719935956e-9)
            (18.625916099717838,-7.063952089936265e-9)
            (18.62969508892251,-7.0189962730893285e-9)
            (18.6332074551122,-7.050590777879506e-9)
            (18.636982011606445,-7.105811272722917e-9)
            (18.640505695876193,-7.0787540273897775e-9)
            (18.64441291205907,-7.03591895856448e-9)
            (18.647968452855075,-7.046801586696461e-9)
            (18.6516181051588,-7.017696646016702e-9)
            (18.65503089457785,-7.0269132734779305e-9)
            (18.658810411213437,-7.056998541088433e-9)
            (18.662310140910698,-7.002145974155383e-9)
            (18.666118879690075,-7.0225563142400915e-9)
            (18.669598204842327,-6.961126564064557e-9)
            (18.6731914520504,-7.045029226659949e-9)
            (18.676570376609067,-6.914697925353153e-9)
            (18.680461053817208,-7.012717517795863e-9)
            (18.68400682499152,-6.968031485143911e-9)
            (18.687783463709433,-7.0348773473227766e-9)
            (18.69125573509387,-7.000235502374608e-9)
            (18.694926975355198,-7.004615332206754e-9)
            (18.69839861851243,-6.962749266037349e-9)
            (18.702179508989943,-7.050973582778397e-9)
            (18.705836532280177,-6.9615839759507026e-9)
            (18.709875646418542,-6.974407940063543e-9)
            (18.713659003893174,-6.9485166509508645e-9)
            (18.718140904712964,-6.978243316524413e-9)
            (18.722342127049448,-6.853173806220525e-9)
            (18.728762822838736,-7.06848335418897e-9)
            (18.733829669187397,-6.6742629201144155e-9)
            (18.737825311510775,-6.756683434971933e-9)
            (18.74163873271921,-6.674650165905405e-9)
            (18.744675059042354,-6.6871199688733896e-9)
            (18.74754994040655,-6.7192382768865855e-9)
            (18.75023698170173,-6.724543144542849e-9)
            (18.752759909157543,-6.7236807232973206e-9)
            (18.75521888473279,-6.734273361175269e-9)
            (18.757444934094373,-6.73597400080439e-9)
            (18.759498245497493,-6.727834733766258e-9)
            (18.761378019264292,-6.727665979866515e-9)
            (18.76316869482271,-6.722240097900567e-9)
            (18.764833314581892,-6.723025691712792e-9)
            (18.766332749622695,-6.723551715381859e-9)
            (18.767773253434644,-6.7264236403019595e-9)
            (18.76900526416853,-6.725828782805365e-9)
            (18.770134321221644,-6.726019519120996e-9)
            (18.771133764902647,-6.725381584971046e-9)
            (18.77205509096557,-6.726005308266281e-9)
            (18.77361996461394,-6.724542034319825e-9)
            (18.775048703759932,-6.725713763700014e-9)
            (18.77665491011891,-6.723560597166056e-9)
            (18.778167069757576,-6.725614731806218e-9)
            (18.77997676657453,-6.7297913908248574e-9)
            (18.78160818570632,-6.7240986112437895e-9)
            (18.78330925148564,-6.726961432335088e-9)
            (18.784921478793304,-6.7239802614693645e-9)
            (18.786851848399383,-6.7265479852807175e-9)
            (18.788632694177984,-6.730178414571242e-9)
            (18.79061570945049,-6.730695556456112e-9)
            (18.792415930304767,-6.732431945266626e-9)
            (18.794265072689807,-6.7354632982130624e-9)
            (18.796020055182026,-6.736569080345589e-9)
            (18.79814957322443,-6.729103718683405e-9)
            (18.80007135605585,-6.730356050255182e-9)
            (18.802115305824554,-6.730737522886443e-9)
            (18.80398153217036,-6.727394197270087e-9)
            (18.805897484379383,-6.734969026922499e-9)
            (18.807722253035823,-6.73142852569697e-9)
            (18.809742186065108,-6.727633339309591e-9)
            (18.811683041547013,-6.727082890733982e-9)
            (18.81373734603127,-6.726793566613765e-9)
            (18.815645325266196,-6.7290153449306445e-9)
            (18.81767922608413,-6.71895805659517e-9)
            (18.819587651727534,-6.721176282198371e-9)
            (18.821742441991002,-6.715892508779575e-9)
            (18.823711506409563,-6.722020495786296e-9)
            (18.825765377308393,-6.715638045662331e-9)
            (18.827678136382605,-6.7180092599983254e-9)
            (18.829754014688966,-6.7154468652574906e-9)
            (18.831695587273845,-6.713849254325055e-9)
            (18.83386569646169,-6.7137853054788366e-9)
            (18.835843703719426,-6.715662026479663e-9)
            (18.837882687969095,-6.711059263864172e-9)
            (18.839792329083984,-6.713993139229046e-9)
            (18.841914076193135,-6.713793299084614e-9)
            (18.843883804665193,-6.714311551192509e-9)
            (18.84603154924418,-6.712765676653021e-9)
            (18.847998005419456,-6.714915956607115e-9)
            (18.850028642452276,-6.711053934793654e-9)
            (18.85193923786754,-6.718097189661876e-9)
            (18.854114634698064,-6.712492117699753e-9)
            (18.85610878159502,-6.718784417714119e-9)
            (18.858216351231103,-6.7129741765370454e-9)
            (18.86016055234086,-6.7142240656181684e-9)
            (18.86219784102974,-6.7117271740357864e-9)
            (18.864119081436435,-6.7234173783958795e-9)
            (18.866348243388373,-6.705759725278426e-9)
            (18.868360700368417,-6.7194871888887064e-9)
            (18.870431960383865,-6.715867195694614e-9)
            (18.872354772476104,-6.715423772618578e-9)
            (18.874410406633263,-6.707201016808995e-9)
            (18.876348841700825,-6.713120503931691e-9)
            (18.878373776730452,-6.722444600981703e-9)
            (18.880334317071643,-6.712961075905355e-9)
            (18.882363333019423,-6.709664823745243e-9)
            (18.884283036188133,-6.716355249736239e-9)
            (18.886519209851606,-6.721829315381456e-9)
            (18.888540502158715,-6.703412491759764e-9)
            (18.890629492551437,-6.722030931882728e-9)
            (18.892565320065707,-6.6900818218584845e-9)
            (18.89462129388963,-6.708543498490371e-9)
            (18.896563887514958,-6.693733567431082e-9)
            (18.898610687348828,-6.7194336761389195e-9)
            (18.900590880868076,-6.713734457264309e-9)
            (18.902646210105246,-6.700421106842214e-9)
            (18.904587121047783,-6.704827137937741e-9)
            (18.906815493307086,-6.753599013364919e-9)
            (18.90884625720371,-6.695793031141761e-9)
            (18.910965287251734,-6.723444689882285e-9)
            (18.91293129377408,-6.727794543692767e-9)
            (18.915029315097396,-6.719663492305017e-9)
            (18.917006276278382,-6.723094081451109e-9)
            (18.919297448150147,-6.726504464538152e-9)
            (18.92136147875228,-6.7223948629902e-9)
            (18.923474965369326,-6.72322397754499e-9)
            (18.92544778709911,-6.753435144446485e-9)
            (18.92760517722901,-6.724437895400115e-9)
            (18.929632701857383,-6.740784375125486e-9)
            (18.931730818667727,-6.770908278497245e-9)
            (18.933766151891607,-6.7484300370068695e-9)
            (18.935878817119413,-6.7593297625734294e-9)
            (18.93788733626448,-6.78512557250599e-9)
            (18.940050236546973,-6.791985196485939e-9)
            (18.942143970494556,-6.7559442484821375e-9)
            (18.944351634462873,-6.7620840038529195e-9)
            (18.94642453343852,-6.757814752234026e-9)
            (18.94872953840752,-6.747743919177651e-9)
            (18.950865793048074,-6.864580459620129e-9)
            (18.953172973927725,-6.784209638510674e-9)
            (18.95531413159655,-6.819198761220946e-9)
            (18.95761782638334,-6.821224918240887e-9)
            (18.959777492826465,-6.8598364766359055e-9)
            (18.96220317238686,-6.869887325677837e-9)
            (18.96444081401682,-6.864979029685969e-9)
            (18.966834612588567,-6.874150582092398e-9)
            (18.969068470789107,-6.927057594197095e-9)
            (18.971524645014018,-6.877463043508669e-9)
            (18.973824773938027,-7.014788305781394e-9)
            (18.97641407038623,-6.918801309652167e-9)
            (18.978801176361756,-6.8783387874304935e-9)
            (18.981358884109657,-6.862140189412003e-9)
            (18.983761270977617,-6.970661603489248e-9)
            (18.986489454866632,-6.888769998880662e-9)
            (18.989034552210814,-6.942788788322218e-9)
            (18.991897161668966,-6.737986169014221e-9)
            (18.994554660668822,-6.907262983801843e-9)
            (18.997485895507463,-6.836963217793368e-9)
            (19.000261716728627,-6.9558649951062534e-9)
            (19.003592533857393,-6.7576915174782926e-9)
            (19.006709715798912,-6.707404853756316e-9)
            (19.010430244335847,-7.602483087509881e-9)
            (19.013985858979783,-7.5201949112369e-9)
            (19.01849520144732,-7.621044240124775e-9)
            (19.023038075259695,-8.53789394739124e-9)
            (19.027400932813148,-1.0074512113433798e-8)
            (19.030822250727255,-9.124674793525855e-9)
            (19.03411210019865,-9.5199181870953e-9)
            (19.037158989469756,-9.48992684435268e-9)
            (19.040119785783755,-9.34948096720234e-9)
            (19.0429851269468,-9.684620438932257e-9)
            (19.04576528122009,-9.538382972351656e-9)
            (19.04851350248236,-9.639794518179201e-9)
            (19.05116559082412,-9.653706278811569e-9)
            (19.053840414408864,-9.87039117106292e-9)
            (19.05639502376311,-9.747447071717374e-9)
            (19.059062054707436,-9.862787919701077e-9)
            (19.06154331967758,-9.946146350969798e-9)
            (19.064189124199068,-9.657354249625882e-9)
            (19.066578500984214,-9.74043845580752e-9)
            (19.06889442428854,-9.71718949749345e-9)
            (19.071098319470217,-9.707321169116767e-9)
            (19.073718672390562,-9.793152289105933e-9)
            (19.076109399146812,-9.785456445143836e-9)
            (19.078642340194907,-9.800167566353934e-9)
            (19.080933054297507,-9.78543002183585e-9)
            (19.08316987053357,-9.787423316254262e-9)
            (19.08530624364952,-9.78568159837323e-9)
            (19.087918429513685,-9.765389163973737e-9)
            (19.090276273619377,-9.762488595299601e-9)
            (19.092775237069418,-9.669496980890813e-9)
            (19.095028084564213,-9.768363007367498e-9)
            (19.097219823033726,-9.655908073114006e-9)
            (19.099319309802123,-9.696227376565503e-9)
            (19.10167744685904,-9.71330949006699e-9)
            (19.10396884676831,-9.650821697348988e-9)
            (19.106470580173884,-9.696579539308914e-9)
            (19.108750368786893,-9.667428413351331e-9)
            (19.111011456127343,-9.745104057046206e-9)
            (19.113160806447528,-9.693173819158574e-9)
            (19.115686111331268,-9.730423133902377e-9)
            (19.118014458211544,-9.729596239793636e-9)
            (19.120525669821184,-9.713676529798931e-9)
            (19.122814947675014,-9.724902660934731e-9)
            (19.125108530445605,-9.743956086438743e-9)
            (19.127296693192605,-9.723135629968738e-9)
            (19.12993335298668,-9.751728091700329e-9)
            (19.132334665376987,-9.7254828634874e-9)
            (19.134883240050815,-9.746886409089939e-9)
            (19.137216166096017,-9.767547215489003e-9)
            (19.139573107280096,-9.766297992541695e-9)
            (19.141828949209245,-9.744608231443408e-9)
            (19.144611970419486,-9.76893477222518e-9)
            (19.147118393800877,-9.763180264243942e-9)
            (19.149761988375378,-9.766767172791901e-9)
            (19.152182683990183,-9.737018080713256e-9)
            (19.154632284099854,-9.73987979158153e-9)
            (19.156984156795254,-9.713610804595874e-9)
            (19.159637119753157,-9.721061955403343e-9)
            (19.162210957626392,-9.716856652630668e-9)
            (19.165000717654824,-9.765975361730739e-9)
            (19.16758818437253,-9.66694324588957e-9)
            (19.170287312773606,-9.714456794540638e-9)
            (19.172852079486194,-9.746044415948063e-9)
            (19.175841711607085,-9.734699268904023e-9)
            (19.17860974571851,-9.72197433668498e-9)
            (19.181594964451286,-9.742813222857194e-9)
            (19.184374255898334,-9.673753131878016e-9)
            (19.187344742585836,-9.821620183814161e-9)
            (19.190173555053416,-9.648861265532105e-9)
            (19.19351334183718,-9.748086116090349e-9)
            (19.196596268421587,-9.753809759871501e-9)
            (19.19990840083327,-9.800142697358183e-9)
            (19.20302223620763,-9.531921918437547e-9)
            (19.20648046339194,-9.755993790605544e-9)
            (19.209781021024934,-9.519494970078313e-9)
            (19.21371431827026,-9.451911031632676e-9)
            (19.217383495957346,-9.308204651503615e-9)
            (19.221460007330595,-9.648138288298469e-9)
            (19.22536452325887,-9.470191519866944e-9)
            (19.230480059843224,-9.17530851296533e-9)
            (19.235253014039905,-9.430849434721722e-9)
            (19.240937524460552,-9.511413434637461e-9)
            (19.246449313033523,-9.46251965672218e-9)
            (19.251690846849407,-9.96650317830472e-9)
            (19.256389789186315,-8.613591173656232e-9)
            (19.260735038381135,-9.796158106922803e-9)
            (19.264972045830696,-8.166062048786671e-9)
            (19.26886945672943,-8.787049754488407e-9)
            (19.27258376748724,-7.970646587196484e-9)
            (19.276125083481517,-8.21529066996618e-9)
            (19.280163959139404,-8.042265520202818e-9)
            (19.28392278548894,-8.230118586638469e-9)
            (19.287865194400307,-8.163538733896303e-9)
            (19.291480155053048,-8.1886193381564e-9)
            (19.29501084966453,-7.895469167351621e-9)
            (19.29837772011882,-8.01378141623843e-9)
            (19.302250106754446,-7.867324347543558e-9)
            (19.305858460894584,-8.039793275571583e-9)
            (19.30969579785215,-7.709392679799976e-9)
            (19.31322352253996,-7.895039733085696e-9)
            (19.316722397748723,-7.768544030284374e-9)
            (19.320059994949034,-7.815597280469433e-9)
            (19.323909441139357,-7.857411388201285e-9)
            (19.327495380013403,-7.769508814092774e-9)
            (19.33131378315957,-7.759570763710144e-9)
            (19.33483809663265,-7.864807027857523e-9)
            (19.338384010159842,-7.713788496843677e-9)
            (19.3417664467123,-7.85180032103483e-9)
            (19.345665484871212,-7.502638066370082e-9)
            (19.34929441385883,-7.824938030864814e-9)
            (19.35314435793376,-7.4016974771495825e-9)
            (19.35671489579552,-7.510140287436684e-9)
            (19.36036408743022,-7.337042084998302e-9)
            (19.36384323727277,-7.567919513284949e-9)
            (19.367838076206798,-7.165350202065213e-9)
            (19.371553066019423,-7.353247677421848e-9)
            (19.375472200783882,-7.075128483080562e-9)
            (19.37912599545109,-7.387608746967089e-9)
            (19.382926686665815,-7.244243316328891e-9)
            (19.386545745702076,-7.176284899657048e-9)
            (19.390669010785576,-7.0965268106348844e-9)
            (19.3945029203644,-7.316164896131738e-9)
            (19.398526810332825,-7.023264858574407e-9)
            (19.402297667418296,-6.944443242673515e-9)
            (19.4062932587725,-6.981770717118252e-9)
            (19.41009013852376,-7.003578161857149e-9)
            (19.414367733451286,-6.9619440212775885e-9)
            (19.41834932249706,-6.89099532991122e-9)
            (19.42251816380296,-7.060028894834147e-9)
            (19.42644240895785,-6.938811192291894e-9)
            (19.43067043114779,-7.0080891090285036e-9)
            (19.43467814118471,-7.087270770256282e-9)
            (19.439136814606155,-6.891163306654846e-9)
            (19.443295985059198,-6.911582306479147e-9)
            (19.447657571122104,-6.85372858466593e-9)
            (19.451776803293193,-6.9800852875445685e-9)
            (19.456268960701316,-6.823513087894639e-9)
            (19.46051727749307,-6.90304291506294e-9)
            (19.465190675532607,-6.721528444941782e-9)
            (19.46956248272211,-6.980660161026719e-9)
            (19.474170132129085,-6.715831779580128e-9)
            (19.47853060966875,-6.73369227044418e-9)
            (19.483316835989786,-6.662081775132833e-9)
            (19.48783654822577,-6.651729500539716e-9)
            (19.492767561686108,-6.743145375409654e-9)
            (19.497394191078996,-6.620661352485513e-9)
            (19.502304074793763,-6.87623180617436e-9)
            (19.506955446745277,-6.7624719157777236e-9)
            (19.51207010842051,-6.881291203519879e-9)
            (19.516897818173025,-6.764998894404073e-9)
            (19.52213895957921,-6.9482039011248276e-9)
            (19.527070536638522,-6.939925412119408e-9)
            (19.532340957586303,-6.768461013884064e-9)
            (19.537336412978348,-6.721987966251675e-9)
            (19.54282346520732,-6.897124871230176e-9)
            (19.548005240396346,-6.810448205385455e-9)
            (19.553619210105552,-6.752935544085403e-9)
            (19.558915037053392,-6.6972138945686766e-9)
            (19.564608776361933,-6.7486148891404696e-9)
            (19.570007644097252,-6.713079536702082e-9)
            (19.57592469467074,-6.759008241985498e-9)
            (19.581519239467276,-6.8237762107514754e-9)
            (19.58758042687005,-6.661576845701234e-9)
            (19.59331098757279,-6.714361955317827e-9)
            (19.599499778754176,-6.630290094733482e-9)
            (19.605371725195766,-6.680512698586938e-9)
            (19.611793191044864,-6.531857832392518e-9)
            (19.617874879085992,-6.517125838989557e-9)
            (19.62447143742644,-6.552966058670506e-9)
            (19.630721351272733,-6.623887771617376e-9)
            (19.637491815859175,-6.493177218125368e-9)
            (19.643922308262855,-6.5835388252111215e-9)
            (19.650943065617774,-6.46618769639673e-9)
            (19.657605866106525,-6.676899921842505e-9)
            (19.664843984754324,-6.2664184952154756e-9)
            (19.671716674961512,-6.474217051355424e-9)
            (19.679177249891175,-6.1594626066252545e-9)
            (19.686274115393285,-6.323907952854313e-9)
            (19.694014421307944,-6.308056965664832e-9)
            (19.701377406645673,-6.2353515684066e-9)
            (19.709387773865657,-6.352226744610334e-9)
            (19.717012353425897,-6.30624175101957e-9)
            (19.725301198183548,-6.194701307471462e-9)
            (19.733202638269667,-6.316982603671306e-9)
            (19.74181529444501,-6.230405413809592e-9)
            (19.750030616278803,-6.1775755622051065e-9)
            (19.758977368069637,-6.21429874225754e-9)
            (19.767518128515118,-5.9973779276134564e-9)
            (19.77681230710325,-6.191158252732976e-9)
            (19.78569691812234,-6.257560247746596e-9)
            (19.79537694479886,-6.342866232245115e-9)
            (19.80464075033878,-6.2069598349978605e-9)
            (19.814732573470625,-6.166252952688467e-9)
            (19.82440112978779,-6.202415914202675e-9)
            (19.834926723466875,-6.159493692869944e-9)
            (19.84502543140415,-6.177703348875241e-9)
            (19.856020585074326,-6.059433510507972e-9)
            (19.86658582636085,-6.0197011819695945e-9)
            (19.87808683530254,-6.12235750985235e-9)
            (19.889155199929913,-6.04152028405025e-9)
            (19.901194684562654,-6.1713126831008935e-9)
            (19.912801361994553,-6.135500330017862e-9)
            (19.92541607776424,-6.036377175888674e-9)
            (19.937600697870707,-6.195950197351863e-9)
            (19.952236972593667,-6.011186215459929e-9)
            (19.96546653849675,-6.091978366207229e-9)
            (19.9793066325278,-5.922361046017954e-9)
            (19.992603857874986,-5.936374058990168e-9)
            (20.0,-6.020286713592782e-9)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={ffa77db6-8ae4-45e7-bc4a-9f20a1d4c8de}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,-1.1102230246251565e-16)
            (0.001,4.18554080283684e-14)
            (0.011,-4.5702663875601957e-10)
            (0.018983628497318387,1.6555044002330987e-9)
            (0.026597039897731278,-2.5199309305889983e-10)
            (0.033506914994432146,2.099840967773048e-9)
            (0.039990902547396213,1.841032881699789e-9)
            (0.04652374631898279,2.780654484446643e-9)
            (0.052840281427460896,1.1533290988907652e-9)
            (0.05915904643539661,3.866076125902396e-9)
            (0.06516541697076607,2.4270453424790617e-9)
            (0.07152231499092165,5.873023622982032e-9)
            (0.07767260222298522,3.39516170733134e-9)
            (0.08400479194206598,3.7156103749325098e-9)
            (0.08991397502354484,3.56129103984415e-9)
            (0.09618632629747949,3.4530223125273096e-9)
            (0.10202423141082688,3.322371489034026e-9)
            (0.10825849340791283,2.748726801726775e-9)
            (0.11401014743794988,4.8153866449851535e-9)
            (0.11996996889528296,1.586786257945505e-9)
            (0.12552888395225906,3.0251853244678273e-9)
            (0.13150579244531047,2.2818413825120842e-10)
            (0.13704316664223906,2.2855911607777557e-9)
            (0.14288946733435054,-2.1373114389433567e-9)
            (0.14829316277956642,-3.8390091106066393e-10)
            (0.15392187038111618,-2.4675110843475068e-9)
            (0.15917939100454853,-1.1393130883163849e-9)
            (0.16488680497333272,-2.388066966396707e-9)
            (0.1701460322320323,-2.036916635361763e-9)
            (0.17562093732195136,-3.358727185265309e-9)
            (0.18070113123398546,-3.3025008283615875e-9)
            (0.18606402008640682,-4.5231337564288765e-9)
            (0.19106811288323902,-2.8074853553050616e-9)
            (0.19650076640873923,-6.215240322404725e-9)
            (0.20148876294430132,-3.320569263998152e-9)
            (0.2066296933211269,-7.123089451610554e-9)
            (0.21142089352730734,-5.5027981060717934e-9)
            (0.21657274910263188,-7.703823912130758e-9)
            (0.2213592506377759,-6.139528774262715e-9)
            (0.22649416990106794,-7.3714231385579865e-9)
            (0.23121175579303027,-6.4788251430414334e-9)
            (0.23606881673672167,-9.466355921361469e-9)
            (0.24061259684299846,-7.194398077281505e-9)
            (0.24559429693694615,-1.0383876647424017e-8)
            (0.25018605868267785,-8.675221541132316e-9)
            (0.2550095559201961,-1.384755354827405e-8)
            (0.2594616212449205,-1.0237451109063045e-8)
            (0.26409500041475237,-1.48023280299725e-8)
            (0.2684369290515687,-1.2761713019671106e-8)
            (0.2732599493281864,-1.4885133459152655e-8)
            (0.27766381366915094,-1.4347009802406774e-8)
            (0.28219351098298,-1.5618546345130824e-8)
            (0.2863991924183161,-1.5216189197531094e-8)
            (0.2908653055541426,-1.6908726863107404e-8)
            (0.2950438339892676,-1.589668896517793e-8)
            (0.29968230165866794,-1.7274558894442293e-8)
            (0.303893221796593,-1.688485329331968e-8)
            (0.3081645107788402,-1.6892750087649233e-8)
            (0.3121539779071026,-1.6488016951754503e-8)
            (0.3165042876368519,-1.747705935528643e-8)
            (0.32054888629262024,-1.644689129332022e-8)
            (0.32495439734387016,-1.8642688615067016e-8)
            (0.32896246574799254,-1.578749242447941e-8)
            (0.33301917526032004,-1.8854210415142347e-8)
            (0.33682987905074624,-1.717518527399875e-8)
            (0.341118474060089,-1.828071738430026e-8)
            (0.34505291944937294,-1.8745601626513064e-8)
            (0.34920413856520205,-1.8223176523335383e-8)
            (0.3530083273090221,-1.8578807825520016e-8)
            (0.356901073989423,-1.9055770128506566e-8)
            (0.3605738540115747,-1.8396547563082066e-8)
            (0.36441634986490196,-1.8673430246529676e-8)
            (0.36814566784660174,-1.8720180960940525e-8)
            (0.37204591565531736,-2.0221815222321027e-8)
            (0.3756943150570148,-1.9066436263148745e-8)
            (0.3796713932530844,-2.0213481111142073e-8)
            (0.3833364018748885,-2.092177575629961e-8)
            (0.3871904637297397,-1.9840408482796335e-8)
            (0.3907661720905819,-2.0521651766802762e-8)
            (0.3945847284439401,-2.02793852266403e-8)
            (0.39814035010985843,-2.0157029878564714e-8)
            (0.40201838856616723,-1.9870924239384635e-8)
            (0.40558073334764083,-2.0147320367591703e-8)
            (0.40930181415646666,-1.9493355096766862e-8)
            (0.41276825488054114,-1.9735966638734226e-8)
            (0.41653947359752963,-1.9993864064371536e-8)
            (0.42003620808495257,-1.9588554167615513e-8)
            (0.4238174756996555,-1.9363386227766455e-8)
            (0.4272945237530102,-1.9194896838659048e-8)
            (0.4309368547439305,-1.9544948937078033e-8)
            (0.4343424099420791,-1.9565523423636932e-8)
            (0.4381310292691298,-1.978768826571553e-8)
            (0.44161671470608765,-1.9970719300488327e-8)
            (0.44533472023751386,-1.9627956815426728e-8)
            (0.4487695236593303,-1.9220325830904272e-8)
            (0.452430428037779,-2.031164841875821e-8)
            (0.45586086784416,-1.9759460012647168e-8)
            (0.45977554010920424,-2.023189771271916e-8)
            (0.4633424407659188,-1.992417039686778e-8)
            (0.467132334990156,-2.0118775617694595e-8)
            (0.47065747995510976,-2.0048513321713202e-8)
            (0.47458321021282285,-2.0171447429051526e-8)
            (0.47826720118491806,-2.020859779516826e-8)
            (0.48273357221689334,-1.9517399807433833e-8)
            (0.48677797652558075,-1.9845516424643606e-8)
            (0.49157557420174536,-1.9760919844902247e-8)
            (0.4961704100163576,-1.99559482272349e-8)
            (0.5022221713501493,-1.9661098887846506e-8)
            (0.5060992241399176,-1.9940076187441313e-8)
            (0.5096095313273623,-1.996442541840615e-8)
            (0.512468144112524,-1.981954124430363e-8)
            (0.5152229139936702,-1.9873149376126165e-8)
            (0.5176577476953242,-1.9513611324017965e-8)
            (0.5199749684392699,-1.9740043724625345e-8)
            (0.522393242174938,-1.9485142353781182e-8)
            (0.5247174070763893,-1.955659892360906e-8)
            (0.5267710823373133,-1.9427958401763146e-8)
            (0.5287392224163551,-1.9593367608927714e-8)
            (0.5304670501577354,-1.9536533071851103e-8)
            (0.5321054386818324,-1.9588628427658072e-8)
            (0.5338077405927026,-1.9501122928283765e-8)
            (0.5354308407749735,-1.954000669775191e-8)
            (0.536802112261951,-1.9482656796881992e-8)
            (0.5380962167484429,-1.953823729194948e-8)
            (0.5390678003369872,-1.9499039887295802e-8)
            (0.5399582752994471,-1.951501040864216e-8)
            (0.5411931496317737,-1.9489635075947698e-8)
            (0.5423668933742234,-1.9494584049470354e-8)
            (0.543899280796666,-1.945275534404045e-8)
            (0.5453582884413768,-1.9473537511693895e-8)
            (0.5469686001514189,-1.940073160802691e-8)
            (0.5485200441395157,-1.9399163248001727e-8)
            (0.5503021074062672,-1.9361279628149486e-8)
            (0.5519595410358961,-1.933897344347235e-8)
            (0.5538370781456755,-1.9349863697448733e-8)
            (0.5555355264856877,-1.9346454965818438e-8)
            (0.557278372282371,-1.9242490795212674e-8)
            (0.5589377891885705,-1.9365949649463587e-8)
            (0.5609970316730942,-1.9098569475906046e-8)
            (0.5628512692242624,-1.9129766798409165e-8)
            (0.5648503405352838,-1.918964631641984e-8)
            (0.5666624882401644,-1.9069521170478332e-8)
            (0.5685012089833604,-1.90845628744718e-8)
            (0.5702569098964514,-1.914150193904618e-8)
            (0.5722372934779639,-1.900643836760807e-8)
            (0.5741386563417024,-1.9151634916836358e-8)
            (0.5761807580462683,-1.9097433356929372e-8)
            (0.578060767663299,-1.9168479109543668e-8)
            (0.5800137608667897,-1.8564280140909162e-8)
            (0.5818588461318059,-1.9191412320429535e-8)
            (0.5840221625716966,-1.8692898590133566e-8)
            (0.5859815839329421,-1.9457778832610018e-8)
            (0.5880278178245648,-1.8477268687311366e-8)
            (0.5899168293286037,-1.9190856875850315e-8)
            (0.5919052317785477,-1.8776498883488202e-8)
            (0.5937866946997944,-1.8667469403599313e-8)
            (0.5957876325653623,-1.880330968706545e-8)
            (0.5977215645397816,-1.8736147605613596e-8)
            (0.5997352514944944,-1.8764049786179626e-8)
            (0.6016307229019529,-1.8419451852658142e-8)
            (0.6037709874033423,-1.827986839675333e-8)
            (0.6057343153394329,-1.8924879996440325e-8)
            (0.6078012117122428,-1.856423020862863e-8)
            (0.6097169491101243,-1.860553888732852e-8)
            (0.6117573852967321,-1.8594864759080565e-8)
            (0.6136732380835634,-1.8710465621296635e-8)
            (0.6158451926640299,-1.8522792466502125e-8)
            (0.6178205162211651,-1.9057096456442935e-8)
            (0.6198591076455227,-1.829231682792809e-8)
            (0.6217605015284607,-1.873254612538844e-8)
            (0.6238322090251207,-1.8424542114203746e-8)
            (0.6257701994816827,-1.855120301819113e-8)
            (0.6279409873375286,-1.965573726003811e-8)
            (0.6299126264940081,-1.9294331965458156e-8)
            (0.6319286804725127,-1.8269687929173273e-8)
            (0.6338203183164431,-1.864939702667101e-8)
            (0.6359384168129454,-1.8363279841171476e-8)
            (0.637902279478247,-1.8717077387986336e-8)
            (0.640041075939242,-1.797472115594445e-8)
            (0.6419958970422234,-1.8260004286396736e-8)
            (0.644003473883362,-1.724753123655276e-8)
            (0.6458966192209407,-1.8270523260977e-8)
            (0.6480789895776342,-1.7324472523227996e-8)
            (0.6500716287812784,-1.7658256468155997e-8)
            (0.6521707791758133,-1.79489257901011e-8)
            (0.6541047929970473,-1.8267103718550004e-8)
            (0.6561223705046167,-1.715509456712283e-8)
            (0.6580305615801018,-1.752627631912418e-8)
            (0.6600532062661769,-1.7639038785155492e-8)
            (0.662014041209612,-1.7184446865492475e-8)
            (0.6640693791767242,-1.5956616583601146e-8)
            (0.6660014483347844,-1.7085419967699522e-8)
            (0.6681612524021217,-1.5231599759246706e-8)
            (0.6701484571419192,-1.5756684290657574e-8)
            (0.6722465234002929,-1.5399895803014374e-8)
            (0.6741960889149491,-1.571170826775159e-8)
            (0.6762903813273856,-1.4664851222256914e-8)
            (0.6782520486857381,-1.4878640874904647e-8)
            (0.6804463488409132,-1.5059894886704228e-8)
            (0.6824553464737956,-1.4424704097848462e-8)
            (0.6845495694822109,-1.3438968271550777e-8)
            (0.6865068573914995,-1.4325288844041495e-8)
            (0.6886584486844735,-1.360853862930611e-8)
            (0.6906644166277869,-1.4068269216238605e-8)
            (0.6928771558796931,-1.4485742716452421e-8)
            (0.6949060539359353,-1.4557034244688793e-8)
            (0.6970179052701097,-1.4575286755302841e-8)
            (0.6990018934060824,-1.5010543918947405e-8)
            (0.7012389059153927,-1.2464018372959629e-8)
            (0.7033053358214851,-1.2879306621194075e-8)
            (0.7055297914351931,-1.1054467230486864e-8)
            (0.7075826682996522,-1.2152643003027208e-8)
            (0.7097463725335214,-9.120419974806282e-9)
            (0.7117854450747398,-1.16561901242207e-8)
            (0.7141325879487405,-9.567338810079207e-9)
            (0.7162754149880197,-9.899219111098034e-9)
            (0.7185291780157911,-1.0808331007972072e-8)
            (0.7206243612237767,-1.0106275039056811e-8)
            (0.7228844824270719,-8.89254403446671e-9)
            (0.7250148218832325,-9.65080149128994e-9)
            (0.72748924295866,-1.0989252285931173e-8)
            (0.7297290954723307,-1.0015183793399274e-8)
            (0.7320524570045124,-1.1325699933451006e-8)
            (0.7342275920092771,-1.0965877317303807e-8)
            (0.736646529711369,-1.315878506158441e-8)
            (0.73891902846929,-1.114419456715865e-8)
            (0.7415405530224541,-1.8262874212915392e-8)
            (0.7439162469198833,-1.531932392051516e-8)
            (0.7463813720372602,-1.9271281015420527e-8)
            (0.7487072622986229,-1.614828126772494e-8)
            (0.7514030834956338,-2.064689930136865e-8)
            (0.7539155436068156,-1.8808465229724902e-8)
            (0.7567669061514095,-2.0002349554459897e-8)
            (0.7593800950960572,-1.9468682443957164e-8)
            (0.762163105321681,-1.934075699594473e-8)
            (0.7648158766961844,-1.8693069092634573e-8)
            (0.7680974925357402,-2.0480916296250484e-8)
            (0.7711329025297242,-1.8875166318821357e-8)
            (0.7746763595057751,-1.8528313550092435e-8)
            (0.7780131413174671,-2.0776887099671626e-8)
            (0.782171875217567,-1.7441809552209975e-8)
            (0.7864519969818633,-1.996182463770424e-8)
            (0.7911846475000137,-1.9004943618838865e-8)
            (0.7949259693386896,-1.707590202570941e-8)
            (0.7985580112592182,-1.4486795762991278e-8)
            (0.8018865057850689,-1.7576833988286467e-8)
            (0.8051030982152342,-1.4188111130408743e-8)
            (0.8080672838303787,-1.5766949745810166e-8)
            (0.8110598833256383,-1.6362870836061916e-8)
            (0.8138542375510305,-1.902823787425234e-8)
            (0.8167144086771456,-2.2206607219743546e-8)
            (0.8194002048552896,-1.544683625454013e-8)
            (0.8221639358041277,-1.8529543899248324e-8)
            (0.8247701785539078,-1.9929137451413226e-8)
            (0.8274615146468116,-1.9527716554890162e-8)
            (0.8300080423011404,-2.034257162719655e-8)
            (0.8326417749614468,-1.9785778793135478e-8)
            (0.8351427243602392,-1.7633559279417454e-8)
            (0.8377314056304975,-1.731487597744774e-8)
            (0.8401977184721209,-1.628752244187126e-8)
            (0.8427504468348102,-1.680121353153652e-8)
            (0.8451906989817496,-2.189943626440538e-8)
            (0.8477155227485805,-1.978957953063798e-8)
            (0.850136832137172,-1.2895518208821954e-8)
            (0.8526401634182315,-2.3105277469070984e-8)
            (0.8550485445854661,-1.9344699841994384e-8)
            (0.8575363742718448,-2.231462725710287e-8)
            (0.8599371368935697,-2.451390845870094e-8)
            (0.8624145757640408,-2.2198058724498537e-8)
            (0.8648124662266006,-2.131370524516285e-8)
            (0.8672844526916688,-2.1810784289755247e-8)
            (0.8696838903496852,-1.864077403546105e-8)
            (0.8721548948508849,-1.9074116508477346e-8)
            (0.8745599809656893,-2.0707434211786335e-8)
            (0.8770344197950916,-2.6326688162825462e-8)
            (0.8794491386135508,-2.374587748654733e-8)
            (0.88193121779337,-2.341447102871541e-8)
            (0.8843594574626698,-2.6494847205071892e-8)
            (0.8868534279074171,-3.168085016547195e-8)
            (0.8892991161607521,-3.2007086980812005e-8)
            (0.8918092147701883,-3.3516658337617855e-8)
            (0.8942763418415404,-3.089296241043371e-8)
            (0.8968069518772784,-3.455049846223801e-8)
            (0.8992996918635847,-2.9478828267315293e-8)
            (0.9018553641545753,-3.001991388806857e-8)
            (0.9043781235909929,-3.4898851364317807e-8)
            (0.9069636969961838,-2.658203457350794e-8)
            (0.909521231164624,-3.267331516454419e-8)
            (0.9121419262693563,-3.320296149134094e-8)
            (0.9147394352327297,-3.034329520978929e-8)
            (0.9174009807277227,-3.6192615127106365e-8)
            (0.9200442656589426,-3.62440359946703e-8)
            (0.922752991912296,-3.9604246326874204e-8)
            (0.9254486769331683,-3.697554507020584e-8)
            (0.9282118553781483,-3.58672298528262e-8)
            (0.9309675219894129,-3.549719496120929e-8)
            (0.9337935144490082,-3.3214672345849294e-8)
            (0.9366181505514976,-3.7954962284203475e-8)
            (0.9395169343437281,-3.608016085898669e-8)
            (0.9424213088401405,-3.818937566180125e-8)
            (0.9454048602341489,-3.561887829128807e-8)
            (0.9484024179174176,-4.049813662199142e-8)
            (0.9514859181623103,-3.4555207806263866e-8)
            (0.9545936144647735,-3.904088452522103e-8)
            (0.9577962488087782,-3.7767711624780986e-8)
            (0.9610369772379674,-3.875324239288602e-8)
            (0.9643854111857629,-3.6429851579811157e-8)
            (0.96779047605474,-3.9869833434735824e-8)
            (0.971321263230039,-4.0953400670673545e-8)
            (0.9749388849548783,-3.540650639344278e-8)
            (0.9787114153108154,-3.553704996939189e-8)
            (0.9826190241686168,-3.7995762314224635e-8)
            (0.9867294093069908,-3.767914469321454e-8)
            (0.9910862527094301,-4.0454781746745994e-8)
            (0.995751020119403,-4.248711427123908e-8)
            (1.0009783476014513,-4.0788841193517555e-8)
            (1.006674307752258,-4.200367587081644e-8)
            (1.012595612704857,-4.04172848522677e-8)
            (1.018007155937662,-3.6744135734068095e-8)
            (1.02248584354128,-3.78092623876114e-8)
            (1.026580016187891,-4.004910891808322e-8)
            (1.030236699334644,-3.7722048151778154e-8)
            (1.0337235829740135,-3.8595699081156454e-8)
            (1.037727375222609,-4.106996698283183e-8)
            (1.0415302004194258,-4.1502343339772096e-8)
            (1.0453743781217595,-3.9247952443588474e-8)
            (1.0490498972532507,-4.249605689565783e-8)
            (1.0525364055687993,-4.109025786291909e-8)
            (1.0558681159792664,-3.9057975964595926e-8)
            (1.059724017625644,-3.7815818476616414e-8)
            (1.0633359029861367,-3.974739470891109e-8)
            (1.0672743571043302,-3.684575045070915e-8)
            (1.0708394027769839,-3.943526305505429e-8)
            (1.0742590026703431,-3.4661705061722614e-8)
            (1.0775205064370947,-3.7562907007071544e-8)
            (1.0812938256872844,-2.7641489541707642e-8)
            (1.084841960629352,-3.3441784452747925e-8)
            (1.0887865024669898,-2.436757506885101e-8)
            (1.0923486401272995,-3.239711032776427e-8)
            (1.095782125460438,-2.22870366606287e-8)
            (1.099055386332446,-2.566174783780184e-8)
            (1.102836751105901,-2.392442643994741e-8)
            (1.1064017619168218,-2.2379900155300447e-8)
            (1.1104088619844343,-2.3076063282445602e-8)
            (1.1140252651951639,-2.4273288268261695e-8)
            (1.117525388691797,-2.0694180147273755e-8)
            (1.1208612734392203,-2.3759788803090487e-8)
            (1.1247079677171201,-2.1961165774797564e-8)
            (1.1283412499054075,-2.072863702906602e-8)
            (1.1324498054626144,-2.316454450479455e-8)
            (1.1361609190081237,-2.3572938268046073e-8)
            (1.1397676309712754,-2.1686211049143367e-8)
            (1.1432048286456258,-2.2549268674509904e-8)
            (1.147161401168421,-2.0757532137594126e-8)
            (1.1509032309202576,-1.8439749727150456e-8)
            (1.1551448823219466,-2.489815553730068e-8)
            (1.1589842920930689,-2.6479888504127302e-8)
            (1.1627326997902103,-1.771118451898701e-8)
            (1.1663053258895546,-2.442743518571433e-8)
            (1.1704114166448865,-1.7220006309770497e-8)
            (1.1742978894689624,-1.748540867652082e-8)
            (1.1787021631055556,-2.0901617769908398e-8)
            (1.182701240469915,-1.9939658812972993e-8)
            (1.1866258275090449,-2.7048957296216258e-8)
            (1.1903673560903931,-2.3495159595654513e-8)
            (1.1946612929843186,-3.275320503703938e-8)
            (1.1987276425162778,-2.8397065587881798e-8)
            (1.203324890867987,-3.393536740503578e-8)
            (1.2075155231014973,-3.243743362801865e-8)
            (1.211653126056143,-2.9566256110058475e-8)
            (1.2155990879726664,-3.150250860173287e-8)
            (1.2201200558433283,-3.0028304287554874e-8)
            (1.2244026887443125,-3.1884129114700954e-8)
            (1.229225845577897,-2.995696846141982e-8)
            (1.2336423132553485,-3.0221598112945e-8)
            (1.238034600601414,-2.2808681610086978e-8)
            (1.2422248602726285,-2.7938932944948647e-8)
            (1.2470146596962448,-2.279899424806331e-8)
            (1.2515528453853981,-2.505558338583569e-8)
            (1.2566391729846154,-1.9992933086854237e-8)
            (1.2613198968262649,-1.9377612403559397e-8)
            (1.266015871065722,-2.3272272997587606e-8)
            (1.2704968831845995,-2.0925983168496032e-8)
            (1.2756015989821274,-2.3673132343304815e-8)
            (1.280439151029156,-2.4203187010130023e-8)
            (1.2858320479246166,-1.7524790507650323e-8)
            (1.2908213363340286,-1.9907963721976785e-8)
            (1.2958794116911618,-1.5647997120282753e-8)
            (1.3007061153831736,-2.010580280042973e-8)
            (1.306177636117258,-1.2742651378516712e-8)
            (1.3113646109745054,-1.590701437237385e-8)
            (1.317116328029209,-1.2822528372424813e-8)
            (1.3224668272639122,-1.4915420454286732e-8)
            (1.3279568220462965,-1.3030204470965145e-8)
            (1.3331945736657875,-8.771272597130064e-9)
            (1.3390930257965306,-1.4548297677663413e-8)
            (1.3446883218263275,-1.3714467783643158e-8)
            (1.350863853717582,-2.4917569785287697e-8)
            (1.3566399843241397,-2.0270114919895832e-8)
            (1.362644339144947,-1.8856772143749367e-8)
            (1.3683705028405038,-2.169873036805825e-8)
            (1.3747679263027974,-1.8750625496721796e-8)
            (1.3808430536297425,-1.983914588166158e-8)
            (1.3875247916150375,-2.1907880842775285e-8)
            (1.393807131019559,-2.115709962779988e-8)
            (1.400422178287939,-1.2776742774889271e-8)
            (1.406728375432471,-1.433591423349867e-8)
            (1.4137149926285337,-1.6107617462068902e-8)
            (1.4203598755524989,-1.6517169409979715e-8)
            (1.4276528024309032,-8.675140605873821e-9)
            (1.4345431913566795,-1.4921839763815115e-8)
            (1.441882420257939,-9.752533447482392e-9)
            (1.4488790791385475,-1.3888682648399708e-8)
            (1.4565717667280471,-5.906593880666833e-9)
            (1.4639026117887544,-7.514468158831278e-9)
            (1.4719384102870934,-3.630479028515765e-9)
            (1.4795655407264334,-7.442799709878045e-9)
            (1.487766269383471,2.747504446176663e-10)
            (1.4955905882361198,-2.5398643188623282e-9)
            (1.5041431114428794,-5.306528549908762e-10)
            (1.5123124471872462,-1.6443237882413086e-9)
            (1.5212560917193607,-1.959318929323217e-9)
            (1.5297832709128452,-4.157628907819344e-9)
            (1.5390159071655822,-3.156520822500397e-9)
            (1.5478423159225552,-7.112090028016382e-9)
            (1.5574557734455245,-3.16981108028358e-10)
            (1.5666641923575277,-2.273549348785764e-9)
            (1.5767256554975864,1.884266964680137e-9)
            (1.586363066890068,1.4777250534336872e-9)
            (1.5968410624617,1.923392112246347e-9)
            (1.6068925564656218,1.1741683181298868e-9)
            (1.6178228998798727,4.720953850068099e-9)
            (1.628330327040113,4.5071324450418615e-10)
            (1.6397787647047568,8.563846076725667e-9)
            (1.6507992567860543,-9.097789188672323e-10)
            (1.66278862299097,1.1011058287380138e-8)
            (1.6743474109970926,5.41108891027875e-9)
            (1.6869012150689562,9.200522121943777e-9)
            (1.6990291919361233,6.1469176415585025e-9)
            (1.7135781900498017,8.878432211645304e-9)
            (1.7267426009532403,9.355331620497509e-9)
            (1.7405182466808715,9.756886409917342e-9)
            (1.7537584877108363,1.0625068380676339e-8)
            (1.7685629548359667,1.0010536843907403e-8)
            (1.7824859527149977,6.582615341699238e-9)
            (1.7986244880691324,1.7792335160748962e-8)
            (1.8136390803195672,1.238652780344296e-8)
            (1.8305911291778825,1.1687186773912117e-8)
            (1.8463411818060496,9.776721654475296e-9)
            (1.8636066945525105,1.1804751842703354e-8)
            (1.879848122374197,7.974897187068564e-9)
            (1.8974049486408189,2.219897821120753e-9)
            (1.9141938646482741,6.835681132244531e-9)
            (1.932250339051887,5.878543873905073e-9)
            (1.94973645335744,8.534513096236651e-10)
            (1.9684337092203636,3.597194764282108e-9)
            (1.986673577697885,3.0668829698043965e-9)
            (2.0059882616974765,2.42999020905188e-9)
            (2.024904536075891,2.210867711127662e-9)
            (2.044699673727209,3.2972840013911764e-9)
            (2.0641398393206423,1.6981713812924681e-9)
            (2.0842614926980367,4.942578346600612e-9)
            (2.104077290672119,3.1963747204599713e-9)
            (2.1244201014912205,9.06345332118974e-9)
            (2.1445158848072845,5.234988664781781e-9)
            (2.1650392027227645,6.672173702426676e-9)
            (2.185378232619916,6.2382219390144655e-9)
            (2.206089252292475,1.0087363166988439e-8)
            (2.2266740453320146,7.523359268901686e-9)
            (2.2476005623751023,7.878854235698896e-9)
            (2.2684478782275233,2.735408122234162e-9)
            (2.289615989178341,2.902623696954265e-9)
            (2.31073922280628,5.727377905273556e-9)
            (2.3321619050521307,1.4239196488574635e-9)
            (2.3535644262983393,3.511712254322674e-9)
            (2.3752401139945443,8.097138515239521e-9)
            (2.3969170828281485,7.757204656400063e-9)
            (2.4188337223490697,2.922915021130734e-9)
            (2.440777340926503,-1.7313011024810976e-9)
            (2.462916549687858,1.2672796145807297e-9)
            (2.4851201383662893,-1.4253529467822545e-9)
            (2.5074576119894267,-7.056478956712908e-9)
            (2.529916111827636,-5.191778118529555e-9)
            (2.552416959978056,-5.65126168083907e-9)
            (2.5751237921589003,-9.377962184586863e-9)
            (2.5977337015466944,-1.955821504751043e-9)
            (2.620675187894422,-8.903629167278382e-9)
            (2.643309504883415,-9.635494846449433e-9)
            (2.666458014082261,-2.315486025139535e-9)
            (2.688991501731118,-7.4165982244522866e-9)
            (2.7122975496148,-5.905552491469734e-9)
            (2.734559370217084,-6.998487789289243e-9)
            (2.757941848967196,-9.283508184410039e-9)
            (2.779714023119465,-7.3963515312414074e-9)
            (2.8030420087974854,-9.84060899433814e-9)
            (2.8240613910011643,-6.6606240523015e-9)
            (2.8440159392299247,-7.619891162491399e-9)
            (2.863039570063163,-6.421893017360958e-9)
            (2.8816597771686485,-7.901529652798445e-9)
            (2.899461229628505,-7.1617594077366675e-9)
            (2.917438488372394,-6.851109679573142e-9)
            (2.934156035955065,-7.183380112962823e-9)
            (2.9491054746238268,-7.074484553726279e-9)
            (2.962851259646273,-7.011623504027398e-9)
            (2.9727813480816883,-7.055671158440191e-9)
            (2.982333294799627,-7.056464745858193e-9)
            (2.994304136915722,-7.0995400669460196e-9)
            (3.0072081272123508,-6.972014743311661e-9)
            (3.026133721949885,-7.109868471744107e-9)
            (3.043885104969825,-6.938608354545295e-9)
            (3.063469759862577,-7.0131911389381685e-9)
            (3.0819185729782403,-7.293259551843789e-9)
            (3.102306379805904,-6.496903237618312e-9)
            (3.1214241225758554,-6.807034713673943e-9)
            (3.1435651584543014,-6.5499488055564825e-9)
            (3.16351468691875,-5.480121911816127e-9)
            (3.1861995373445455,-6.373018335281699e-9)
            (3.2075789489050233,-4.5089925126973185e-9)
            (3.2292856352988792,-6.069347691095572e-9)
            (3.2501616342842876,-3.354715172321221e-9)
            (3.2755958200477857,-2.0429895553064625e-9)
            (3.298499078271155,-2.8089273129694448e-9)
            (3.3214600392544584,-5.049991314010072e-9)
            (3.3434660912734526,-3.5092435624051177e-9)
            (3.366286826068323,-3.635189038675435e-9)
            (3.3878961087766437,-8.818281660438743e-10)
            (3.412645734750841,-1.3077261495908488e-9)
            (3.436241026941617,-7.207152652455306e-10)
            (3.4607954983358415,-3.054264396951112e-9)
            (3.4836804242321846,2.4451938251957017e-9)
            (3.506915782455024,1.085712408865902e-9)
            (3.5292975877343746,3.6730010144481184e-9)
            (3.5523962675659013,2.375020846656639e-9)
            (3.575360998306745,6.9285388537565495e-9)
            (3.5984067021525172,6.068342051079867e-9)
            (3.621154702143842,2.688649525239839e-9)
            (3.6438076247853424,8.297017073388702e-9)
            (3.6664479245123114,3.042842644518373e-9)
            (3.688612824644059,5.383553380866601e-9)
            (3.7110671053081465,7.149753677992976e-9)
            (3.7329161295042943,4.787537033479339e-9)
            (3.7552910416074066,7.301206750298661e-9)
            (3.776766200333681,4.109899753856894e-9)
            (3.7989232775359474,7.967656090457353e-9)
            (3.8199879388622473,5.981001027777211e-9)
            (3.84193350796949,7.338343266383163e-9)
            (3.8625917239467533,5.712906148147567e-9)
            (3.8843276919428793,1.0541569617217306e-8)
            (3.9045985831031715,7.539736168737932e-9)
            (3.9260955007583913,1.1591548831901832e-8)
            (3.9459544152898904,7.720542205547076e-9)
            (3.967191594952004,1.3654285924147302e-8)
            (3.9866425248351414,1.2634899571040137e-8)
            (4.007619848397498,1.7315470390855126e-8)
            (4.0266684839914175,1.58982611520031e-8)
            (4.047371219920241,1.6643320499554193e-8)
            (4.066014074205197,1.6101630473386308e-8)
            (4.084252336868737,2.027046108743491e-8)
            (4.101870806972605,1.831644125260823e-8)
            (4.121754331851634,2.4708617374358255e-8)
            (4.139789076340085,2.2651079012447894e-8)
            (4.157709441380793,2.2881826211573753e-8)
            (4.174791695158927,2.0511887077745428e-8)
            (4.192834272034368,2.206030957907501e-8)
            (4.209332143442645,2.059550396893428e-8)
            (4.226756982222967,2.323800951664623e-8)
            (4.243383126480778,2.1560193186331844e-8)
            (4.259739393318412,2.484861116869297e-8)
            (4.275496715151167,2.306698898557613e-8)
            (4.292081071612076,2.3235690926881603e-8)
            (4.307933952095107,1.954274320148386e-8)
            (4.323982834142121,2.595074666267294e-8)
            (4.339324117361344,2.376373120505093e-8)
            (4.3548823962564605,2.343364013945859e-8)
            (4.3697505928496945,2.211736682689036e-8)
            (4.385237354280109,2.36409229970036e-8)
            (4.400013315715671,2.2941062161052628e-8)
            (4.415004807011155,2.8724621792264315e-8)
            (4.429253539299143,2.427513434710704e-8)
            (4.443906215111893,2.5769087086402465e-8)
            (4.457884669356926,2.6246058881795875e-8)
            (4.472393643188192,2.2754980344430464e-8)
            (4.486133117370768,2.491951534011605e-8)
            (4.500105383756367,2.604938931227707e-8)
            (4.513391137646147,2.5565895178658593e-8)
            (4.527230729809452,2.801892229342684e-8)
            (4.540335146028668,2.6035831046655744e-8)
            (4.553823164177577,2.6847674750030137e-8)
            (4.566589905279919,2.610170435346504e-8)
            (4.5797261346611675,2.7403664448755194e-8)
            (4.592159191363764,2.5553030136293842e-8)
            (4.605116197489115,2.4614497551311842e-8)
            (4.6173564001544545,2.3671223869925484e-8)
            (4.6299574190477255,2.4605834925139902e-8)
            (4.64184432314466,2.649282682121168e-8)
            (4.6541718417403235,2.3258328152309105e-8)
            (4.6658186104444175,2.4024617850670893e-8)
            (4.67795877782296,2.3206583765755795e-8)
            (4.689374289506094,2.2864816706658075e-8)
            (4.701137812766309,2.3612448663001828e-8)
            (4.712233678653836,2.214867289573874e-8)
            (4.723840604397968,2.6976936240430405e-8)
            (4.734750729435467,2.5490429100827328e-8)
            (4.746071052682484,2.652457786744833e-8)
            (4.756712432064017,2.7609396324734803e-8)
            (4.7677619912397455,2.4622511585192797e-8)
            (4.778150045454754,2.4585506741559016e-8)
            (4.789027821930216,2.6053686541516186e-8)
            (4.79923461476935,2.6205960956815488e-8)
            (4.8098269747735864,2.3583216046674238e-8)
            (4.819762573279099,2.4018435018646755e-8)
            (4.8301382713746905,2.3173299945611348e-8)
            (4.839878725091527,2.203544213763564e-8)
            (4.850082366365496,2.7478806119418664e-8)
            (4.859626290785352,2.3544120208995878e-8)
            (4.869536529756735,2.7018862036598534e-8)
            (4.878833538667266,2.4366498596606334e-8)
            (4.8886083557529565,2.7764242904737557e-8)
            (4.897749269444665,2.6025840593746352e-8)
            (4.907288715462989,2.9617326147146628e-8)
            (4.916212311888291,2.949654609452068e-8)
            (4.92553386095412,3.070132792437619e-8)
            (4.934258088604527,2.8947000796364364e-8)
            (4.943439727032768,3.4263961001812504e-8)
            (4.952014189912673,3.147530702740653e-8)
            (4.960958537526782,3.461291409045941e-8)
            (4.969315533784926,3.366016509964709e-8)
            (4.978089309385047,3.6536633718498024e-8)
            (4.986291271432209,3.559014394305393e-8)
            (4.994922801112014,3.7416883813534696e-8)
            (5.0029653247847,3.62347079008174e-8)
            (5.011356050658923,3.7779090078515765e-8)
            (5.019199583200145,3.803687864678551e-8)
            (5.027485149863817,3.800744752258112e-8)
            (5.03520604856181,3.744287324636275e-8)
            (5.0432988530403025,3.7890443005395014e-8)
            (5.050843011646975,3.662126868420046e-8)
            (5.058754416676394,3.8619369591152974e-8)
            (5.066138051361492,3.8525325596339144e-8)
            (5.073947000888883,3.795560643560236e-8)
            (5.081214536679717,3.840299345192477e-8)
            (5.088820611702903,3.8086745091092666e-8)
            (5.095908571177826,3.960429661997722e-8)
            (5.103380269300461,4.071617709655584e-8)
            (5.110346377316185,3.9477154323286356e-8)
            (5.117709660760198,4.164907818626773e-8)
            (5.124550591480933,4.094431083068173e-8)
            (5.131706399525302,4.4563145840115226e-8)
            (5.138380864159416,4.0920008048672685e-8)
            (5.145462453394574,4.419522059428971e-8)
            (5.1520456757488855,4.304905476537613e-8)
            (5.158970941360166,4.442616718947079e-8)
            (5.165409979516675,4.297614808468353e-8)
            (5.172176766369287,4.3980622144168535e-8)
            (5.17848255436564,4.375769635522886e-8)
            (5.185185835639059,4.496423433586472e-8)
            (5.191408089435111,4.320934499091322e-8)
            (5.1979330022203305,4.557230115498356e-8)
            (5.204002560454867,4.488490434884085e-8)
            (5.210419280356105,4.697998490232891e-8)
            (5.216393094151854,4.6026854993996835e-8)
            (5.222738043844048,4.816932219764425e-8)
            (5.228618483387387,4.801220532257844e-8)
            (5.234774239758278,4.7882385389996784e-8)
            (5.240508990345876,4.736595415888445e-8)
            (5.2466192668277305,4.8304066413429325e-8)
            (5.25229101267534,4.716273083182898e-8)
            (5.258278766467108,4.9471705287906786e-8)
            (5.263833765597558,4.788877150385673e-8)
            (5.269672822564528,5.0107862303860884e-8)
            (5.27511160938271,4.854297641632144e-8)
            (5.280927580332481,4.92518582584367e-8)
            (5.286314648321554,5.017948678798234e-8)
            (5.291969998493674,4.973811029707065e-8)
            (5.297223374174976,4.930370467448597e-8)
            (5.302785382960443,5.106538458754528e-8)
            (5.307961797454961,4.9929276046967175e-8)
            (5.31349441101849,5.176938511208817e-8)
            (5.31860931826006,4.939293396510891e-8)
            (5.323957851947921,5.11787199286573e-8)
            (5.328937820774959,5.1692998659369493e-8)
            (5.334265001820926,5.23930819840146e-8)
            (5.339206776469878,5.209605902223302e-8)
            (5.3444486547466745,5.320393015040281e-8)
            (5.349299907482967,5.249722412337121e-8)
            (5.354387928198421,5.333731112333595e-8)
            (5.359129430929341,5.250373336096459e-8)
            (5.364237201755933,5.4402933269415144e-8)
            (5.368959611772544,5.3497396512725004e-8)
            (5.3739227735253285,5.3472410055377395e-8)
            (5.378526048460919,5.248035206406598e-8)
            (5.383395460056712,5.476728781594886e-8)
            (5.3879315490901085,5.3972311619965296e-8)
            (5.392825630165397,5.5321130343344294e-8)
            (5.3973364590988515,5.574956074561044e-8)
            (5.402039938336753,5.611393427695788e-8)
            (5.406417685034633,5.475250541842058e-8)
            (5.411114034516613,5.7570632150394374e-8)
            (5.415473536626517,5.652259982280583e-8)
            (5.420136734863472,5.653722456866461e-8)
            (5.424437280284496,5.6395398351227755e-8)
            (5.428922383364404,5.62147677296565e-8)
            (5.433107010820516,5.6131280179450016e-8)
            (5.437655539542249,5.582574125195805e-8)
            (5.441855788996782,5.6337001286266286e-8)
            (5.446285730329184,5.570624728168383e-8)
            (5.450383430261262,5.568387972942901e-8)
            (5.454695253747664,5.7553710908209155e-8)
            (5.45872187500722,5.638315209166578e-8)
            (5.463132866569248,5.7765940919551895e-8)
            (5.467181539976149,5.7028410327397694e-8)
            (5.471389514466339,5.8985681283818536e-8)
            (5.4753013050434705,5.7397383068646946e-8)
            (5.479492479435394,5.996075047587368e-8)
            (5.483395243452824,5.8440201511356094e-8)
            (5.487645805282769,6.004082631072549e-8)
            (5.491540542432807,5.9218916714787184e-8)
            (5.495563008193664,6.005367753081359e-8)
            (5.499319683138731,5.96530376206772e-8)
            (5.50343521214472,5.99333216388942e-8)
            (5.507241303711973,5.971400079962663e-8)
            (5.511312195876763,5.901751370940289e-8)
            (5.5150539212545,5.967794458605624e-8)
            (5.518939277920795,5.920867873765445e-8)
            (5.522581399395908,5.923530843610081e-8)
            (5.5266637891090875,5.947196718425474e-8)
            (5.530395283848377,5.968778193921054e-8)
            (5.5342919337497385,5.9597670576394535e-8)
            (5.537896019785067,5.973873307141275e-8)
            (5.541708057661437,5.945529235606983e-8)
            (5.545284099962656,6.007029978993828e-8)
            (5.549350442834389,5.797678265251349e-8)
            (5.5530252154490345,5.8603867536533016e-8)
            (5.556797022435937,5.788364149106329e-8)
            (5.560306043600188,5.822215320971935e-8)
            (5.564116379444477,5.890343313108559e-8)
            (5.5676823158653646,5.819592813205432e-8)
            (5.571337431571438,5.935869246131986e-8)
            (5.574883996991872,5.8945857250858325e-8)
            (5.578591692155208,5.9362558396669485e-8)
            (5.582107053900934,5.9088106518778716e-8)
            (5.5858825441857896,5.935072083795845e-8)
            (5.589528561602318,5.941010647325662e-8)
            (5.593426942844908,5.978163045150531e-8)
            (5.597077278700095,5.96851471579285e-8)
            (5.601209010960964,5.970023361778765e-8)
            (5.605035231199283,5.949484027656382e-8)
            (5.609400864187195,6.000498287139777e-8)
            (5.6134512276266095,5.978012276863787e-8)
            (5.618376150151115,5.989927606697698e-8)
            (5.623059604717005,6.000343232004379e-8)
            (5.629785120465189,6.045094565199083e-8)
            (5.633419043989204,6.032957210189149e-8)
            (5.636930261782781,6.018979381572365e-8)
            (5.640077735611905,6.00662023869658e-8)
            (5.6429934936156405,6.018076512126491e-8)
            (5.645593841930212,6.00005137241233e-8)
            (5.648110945250378,6.008681373292912e-8)
            (5.65043059108615,6.01913275541377e-8)
            (5.652599888702105,6.016737181396836e-8)
            (5.654626996506286,6.011736668198875e-8)
            (5.656582184319637,6.017528338467248e-8)
            (5.658373294714093,6.01621864548818e-8)
            (5.660026240831128,6.019591305972405e-8)
            (5.6614159221733,6.018265149253244e-8)
            (5.662759575907596,6.019410386977342e-8)
            (5.663692403052926,6.019651093883789e-8)
            (5.664589728120066,6.018884097592006e-8)
            (5.6659607258169755,6.021207283723323e-8)
            (5.667351692420059,6.017999775419225e-8)
            (5.669116520792191,6.016759241181391e-8)
            (5.670776289684211,6.025833844749973e-8)
            (5.672583739738216,6.015358701080831e-8)
            (5.674318882854349,6.022967197205631e-8)
            (5.676323227424991,5.998546893926093e-8)
            (5.6781721872385775,6.014607834003982e-8)
            (5.680202182199543,5.995986618323457e-8)
            (5.6820621408694585,6.006716187639816e-8)
            (5.6840106802799175,5.995365073840908e-8)
            (5.685863461370744,6.008813431546134e-8)
            (5.6879065596638165,6.0008239155529e-8)
            (5.689881334274277,5.998893852499076e-8)
            (5.69198877769591,5.988548169855168e-8)
            (5.693957582669072,6.005205079040454e-8)
            (5.696117253293111,5.987819345909529e-8)
            (5.698127765716698,6.005246776241702e-8)
            (5.700335084591206,5.979910408515643e-8)
            (5.702372355336634,6.003163938173017e-8)
            (5.704539569412361,5.930673829812605e-8)
            (5.70656271794772,5.973716818430397e-8)
            (5.708792402163208,5.862110580290292e-8)
            (5.710858047370895,5.9219405046384566e-8)
            (5.713085884877841,5.835774380402725e-8)
            (5.715146856495339,5.8642415784460056e-8)
            (5.717341771601564,5.774846656425581e-8)
            (5.719392995229941,5.851295159509107e-8)
            (5.721662587181114,5.696240598651592e-8)
            (5.723754900163738,5.79483106222245e-8)
            (5.725974257042823,5.660354321368466e-8)
            (5.728035772767461,5.729931090714402e-8)
            (5.73025390507781,5.591742288646451e-8)
            (5.732324348073226,5.7004510889413496e-8)
            (5.7346070043468425,5.580422757223147e-8)
            (5.736705510076391,5.6423617000866955e-8)
            (5.738907295798094,5.555503851395471e-8)
            (5.740961448867033,5.620104126524694e-8)
            (5.743206390289768,5.580274875516267e-8)
            (5.7452930348544715,5.542036463079825e-8)
            (5.747561969016127,5.5507880625249584e-8)
            (5.749650771339158,5.500288041693224e-8)
            (5.751840033072572,5.577366896103442e-8)
            (5.753889601125663,5.563192845281506e-8)
            (5.75616500036849,5.4893958933988074e-8)
            (5.758265114387518,5.530309521439847e-8)
            (5.760502543470775,5.423739479759604e-8)
            (5.762572280846754,5.512258854922791e-8)
            (5.7647639307439436,5.403869085540691e-8)
            (5.7668182986121925,5.4557406869992775e-8)
            (5.76911883604171,5.3975681146845034e-8)
            (5.771226570378229,5.3671380617625886e-8)
            (5.773429742360519,5.3596002635991624e-8)
            (5.775479898390127,5.3810476186022527e-8)
            (5.777692773851007,5.2058590549464157e-8)
            (5.77976262152994,5.274101677610332e-8)
            (5.782068543394753,5.2049103749229886e-8)
            (5.784174748535662,5.2712341158667186e-8)
            (5.786352669534017,5.225435423250602e-8)
            (5.7883910149992985,5.217442194949129e-8)
            (5.790645141926874,5.159767063611653e-8)
            (5.7927397729531505,5.2120723847970396e-8)
            (5.795025649916906,4.995334079715974e-8)
            (5.797121241284887,5.1750419283180804e-8)
            (5.799292296957911,5.0658522710023135e-8)
            (5.801333798193823,5.211688136608217e-8)
            (5.803648108424413,4.918060980685368e-8)
            (5.805774204085304,5.086125276498876e-8)
            (5.808029565527063,5.052358242885191e-8)
            (5.810112164802226,5.08830574341701e-8)
            (5.812302469426076,4.751052473661588e-8)
            (5.814366813586305,5.010564307905696e-8)
            (5.816749587986071,4.650932383665207e-8)
            (5.8189094122010525,4.7577532025222524e-8)
            (5.821144897581985,4.7048696827367564e-8)
            (5.82322314409092,4.798367059244413e-8)
            (5.825458028069135,4.8406022301605844e-8)
            (5.827563162601498,4.803483033555267e-8)
            (5.829757419063156,4.882937743033722e-8)
            (5.831886367000056,4.914689788471094e-8)
            (5.8341047058589295,4.6906983741656916e-8)
            (5.836206334636014,4.794350405568082e-8)
            (5.838676961346209,4.6929144792429156e-8)
            (5.84090383479236,4.7495433808109055e-8)
            (5.8432065024405935,4.690864885414925e-8)
            (5.845344171402473,4.662749542028166e-8)
            (5.847633686990597,4.695916699937186e-8)
            (5.849799673983068,4.786544405277482e-8)
            (5.852100017970046,4.6636299821933846e-8)
            (5.854324832770709,4.735511072162524e-8)
            (5.856646718966831,4.7979273776199705e-8)
            (5.858842071341358,4.889610039082726e-8)
            (5.861380716684106,4.560120325791672e-8)
            (5.8636998347050895,4.8415968567638856e-8)
            (5.866147042275758,4.4686714106845216e-8)
            (5.868420258438563,4.6248166851725614e-8)
            (5.870866994643645,4.3091528678651514e-8)
            (5.873177035696421,4.6493589755947085e-8)
            (5.875882448272125,3.964303185721718e-8)
            (5.878329310768508,4.233557671096122e-8)
            (5.880875741916824,4.193815039688076e-8)
            (5.88325831301995,4.259779950999132e-8)
            (5.885903956712596,4.184325530509625e-8)
            (5.88839719758838,4.220362670448452e-8)
            (5.891312571392846,4.2705381342322823e-8)
            (5.893951513628014,4.268162812071097e-8)
            (5.896704865300733,3.994802488804794e-8)
            (5.8993041484142505,4.2504109343255436e-8)
            (5.902327403655714,3.775827095431339e-8)
            (5.905161995195066,3.9907152027396364e-8)
            (5.908447964672799,3.689974503728877e-8)
            (5.911472872166525,3.9680129626518124e-8)
            (5.914774767164855,3.949078131171291e-8)
            (5.917945432215821,4.000698616835052e-8)
            (5.922046177679443,3.937598402892206e-8)
            (5.925967834406435,4.0897300213060817e-8)
            (5.930865079469924,3.856153663051032e-8)
            (5.935467884831018,4.089819705122011e-8)
            (5.939777115426276,3.727577402301563e-8)
            (5.943311745332918,4.035712009020642e-8)
            (5.946534550579428,4.1268639394687057e-8)
            (5.949573246853908,3.949994997753947e-8)
            (5.952428480899219,4.132340114537669e-8)
            (5.955534768931304,3.920900804033067e-8)
            (5.958396258631765,4.105662743114635e-8)
            (5.961318813854945,3.8153642023530665e-8)
            (5.964002659400372,3.855392427531967e-8)
            (5.966679743325521,4.341253667661249e-8)
            (5.969211395780556,4.0704948967018595e-8)
            (5.972097283627149,4.106311046747635e-8)
            (5.9747214975456115,4.1461430511091635e-8)
            (5.977382361840307,4.145807497302201e-8)
            (5.979844512417986,3.924041824809876e-8)
            (5.982382441982907,4.207099557618221e-8)
            (5.9847877941940935,4.037449752303246e-8)
            (5.987304685396037,4.216830862269205e-8)
            (5.989746983784406,4.050063751037669e-8)
            (5.992254052473038,4.3589250875442076e-8)
            (5.994618663663411,4.108614559683588e-8)
            (5.99724665223103,4.619437454778108e-8)
            (5.999670990585496,4.335135561639447e-8)
            (6.002197604843093,4.835964695359962e-8)
            (6.004549633593838,4.2521365095637975e-8)
            (6.007041298459703,4.869519343309037e-8)
            (6.009385622647122,4.600670089338621e-8)
            (6.0119995184104855,4.690642985138993e-8)
            (6.014400393223454,4.788534990751714e-8)
            (6.01687766922376,4.541311438011064e-8)
            (6.019198096513687,4.516337015481042e-8)
            (6.021721576748792,4.40599159379218e-8)
            (6.024087467172806,4.4698247325669627e-8)
            (6.026696636205534,4.535355224710713e-8)
            (6.02909602072461,4.547076759564561e-8)
            (6.031570249768026,4.987979518311647e-8)
            (6.03390018181296,4.708879108861197e-8)
            (6.036498615572002,5.201238217900084e-8)
            (6.03891874510932,4.7386007340222136e-8)
            (6.041535512030634,5.389719093251699e-8)
            (6.043954850537951,5.093546340262378e-8)
            (6.046476704424908,5.3023288204556707e-8)
            (6.048859540186477,5.2523012383787204e-8)
            (6.051565712925931,5.842681516377013e-8)
            (6.054066707992216,5.2201312161770375e-8)
            (6.056718264347178,5.938137137562194e-8)
            (6.059186428098712,5.7600213265729394e-8)
            (6.061812016927189,6.007031538857177e-8)
            (6.064294666202603,5.723111184963159e-8)
            (6.067132055208845,6.253270790068655e-8)
            (6.069740419469711,6.018523479589533e-8)
            (6.07246959775641,6.358304238673895e-8)
            (6.075027335539431,6.388717332939109e-8)
            (6.077820464958394,5.988112317112382e-8)
            (6.080456066923082,5.940035441298619e-8)
            (6.083448498397238,6.756370796168198e-8)
            (6.0862001154787935,6.500577964807519e-8)
            (6.08907035303649,6.604697233569823e-8)
            (6.091777817643313,6.641158778464273e-8)
            (6.094820286331187,6.939985297549356e-8)
            (6.097678516495226,6.79526519498097e-8)
            (6.100876905704447,6.939595342814187e-8)
            (6.103834938004353,7.039534355435251e-8)
            (6.106952795733036,6.715789635514113e-8)
            (6.10991090648829,6.946243114036577e-8)
            (6.113325399302208,6.707250665982656e-8)
            (6.116519574520613,6.854620582252835e-8)
            (6.120055174891228,6.971223376339708e-8)
            (6.123357756830953,6.890310366713948e-8)
            (6.126939496154343,7.151771508340232e-8)
            (6.1303581332695,6.962597787207869e-8)
            (6.134400588492368,7.225239628816382e-8)
            (6.1382025780532965,7.154265735387355e-8)
            (6.142487291697477,7.421962666676052e-8)
            (6.146572663217681,7.330065399102637e-8)
            (6.151714265288225,7.146246461253725e-8)
            (6.1565262215134995,7.204442442620973e-8)
            (6.162231576015714,7.358858944428448e-8)
            (6.167937999572326,6.776350369719353e-8)
            (6.173469177954788,7.54532389901641e-8)
            (6.178560403158252,7.08403944393865e-8)
            (6.183468489000314,7.416947189753387e-8)
            (6.18802482007164,7.423484560398208e-8)
            (6.192445910267265,7.75892632365327e-8)
            (6.1967975285482035,7.089920850411602e-8)
            (6.201010967467792,7.394933332349751e-8)
            (6.2052281431800935,7.556875214476122e-8)
            (6.209270190755173,7.556793835128417e-8)
            (6.213484611935992,7.682230629413311e-8)
            (6.21741724976461,7.696633286258248e-8)
            (6.22154594245307,7.481694730415711e-8)
            (6.225314263613459,7.839875193482726e-8)
            (6.228948787418066,7.841864868574078e-8)
            (6.232423893648509,7.979755123344034e-8)
            (6.2364892765236215,7.886376329757638e-8)
            (6.240285084742214,7.810611468705986e-8)
            (6.244406793787495,7.716035410609834e-8)
            (6.248151961797425,7.846227600971645e-8)
            (6.251780768243576,7.0266449769818e-8)
            (6.255246528922862,7.26008655416166e-8)
            (6.259286540571774,6.90599597508168e-8)
            (6.263073207777372,6.877683222938913e-8)
            (6.267242542999518,6.663718510324657e-8)
            (6.271028159406006,7.041762284387687e-8)
            (6.274711901450229,7.050574080125216e-8)
            (6.27822855058092,6.981191580379686e-8)
            (6.282317579935075,7.219410314007746e-8)
            (6.286159262636754,7.218800668340464e-8)
            (6.290421133985222,6.717895884023051e-8)
            (6.294292964666527,7.00216706839285e-8)
            (6.298076601873253,7.3806030176371e-8)
            (6.301687916308735,7.069351726229911e-8)
            (6.3058781965923405,7.954950298483254e-8)
            (6.3098211646956015,7.546440627947959e-8)
            (6.314211426998186,8.285919284034549e-8)
            (6.318206331190102,8.124624750749376e-8)
            (6.322128168141713,8.649829785767338e-8)
            (6.325871316194745,8.803990647621163e-8)
            (6.330206257865891,8.368488479959524e-8)
            (6.334289671851418,8.626488279261935e-8)
            (6.338840684767351,8.10306217680079e-8)
            (6.34299216142331,8.955745256500336e-8)
            (6.347089094446042,8.096571102456096e-8)
            (6.350999698900822,8.672586648827973e-8)
            (6.355519594495156,8.115076211012706e-8)
            (6.359780292539223,8.229563563943998e-8)
            (6.364523921153257,7.956450875923338e-8)
            (6.3688650844104435,8.376119309261298e-8)
            (6.373175828050154,7.617481800892278e-8)
            (6.37729101016169,7.806565527346265e-8)
            (6.382036172014233,7.460320761154549e-8)
            (6.386511404696242,7.979895499943268e-8)
            (6.391481146643953,7.287047409931802e-8)
            (6.396046815874827,7.857753026030423e-8)
            (6.400614510188738,7.019533976304615e-8)
            (6.404975322488326,7.16506471931666e-8)
            (6.409988288096897,6.623304349417936e-8)
            (6.414717787877615,7.091152420812818e-8)
            (6.419950649016388,6.194361690248229e-8)
            (6.424779085747061,6.603462798793203e-8)
            (6.429653338818367,5.893898391562402e-8)
            (6.434306591769257,5.999153707136884e-8)
            (6.439633352694097,6.614803593762986e-8)
            (6.444660670674016,6.281830255971954e-8)
            (6.450199354463929,6.066400315418718e-8)
            (6.455334193890789,6.391055240584365e-8)
            (6.460573140108888,6.39197654805912e-8)
            (6.465573252561465,6.469276270237856e-8)
            (6.471264930203952,6.25755816052731e-8)
            (6.476639342598719,6.306565492053551e-8)
            (6.482535465016824,6.579251099481098e-8)
            (6.488028401288528,6.817767639333283e-8)
            (6.493700021534301,6.606048463808634e-8)
            (6.499110352183946,6.572823041395282e-8)
            (6.505225347206565,6.74431470670811e-8)
            (6.511004219297577,6.690567255773772e-8)
            (6.5173224234316445,7.397100842965187e-8)
            (6.523236704080027,7.220125608498051e-8)
            (6.52941941119108,6.628045756684742e-8)
            (6.535313333154691,7.045076122480509e-8)
            (6.541920959902468,6.810552655167612e-8)
            (6.548173355225819,6.900528681796914e-8)
            (6.554995819060022,6.557699183673549e-8)
            (6.561410415356176,6.836139210264491e-8)
            (6.568194190580046,6.410024000480519e-8)
            (6.5746571669019716,6.838481048099254e-8)
            (6.581843716713199,5.778255718347225e-8)
            (6.588655718572237,6.397706053817842e-8)
            (6.596086121067072,5.615501930122946e-8)
            (6.6031000207241455,5.8982435158227986e-8)
            (6.610590244192247,5.791632373686184e-8)
            (6.617724567535889,6.263402307915555e-8)
            (6.625600610726918,5.101049183053874e-8)
            (6.633082008091117,5.322287521813962e-8)
            (6.6412487067685975,5.736488328800249e-8)
            (6.648985488523611,5.6512714285972265e-8)
            (6.65731077044913,5.521068535685458e-8)
            (6.665243753440359,5.6160504691149526e-8)
            (6.6739524858058275,5.2869393529775266e-8)
            (6.682244796458033,5.6593770114687914e-8)
            (6.691305620076932,5.1436166215168555e-8)
            (6.699919795930678,5.329491625793992e-8)
            (6.7092424441517196,4.8512544870149554e-8)
            (6.7181370537576655,5.21917733475874e-8)
            (6.727863829318638,4.60323401618723e-8)
            (6.7371503426186,5.040206141337933e-8)
            (6.747301933101676,4.8034427990728545e-8)
            (6.756988944862572,4.929345154280895e-8)
            (6.767515944192507,4.5318272023919803e-8)
            (6.777582529430367,4.637132144935663e-8)
            (6.788565430719375,4.915735951627198e-8)
            (6.799083446876104,4.836400169239141e-8)
            (6.810574335277554,4.700751388142521e-8)
            (6.821584225848404,4.419462196203483e-8)
            (6.833576637004572,4.411162657369516e-8)
            (6.845084136676341,4.044595924845851e-8)
            (6.857621700703283,4.1917319171247414e-8)
            (6.8696736762902,4.1397825167877045e-8)
            (6.882815280839405,4.5904527512519167e-8)
            (6.895465328620015,4.47608015097245e-8)
            (6.9092404437242765,5.073250730625034e-8)
            (6.922521018858369,5.031840411007238e-8)
            (6.936961693550927,5.167482197698803e-8)
            (6.95091064870793,5.101777000859897e-8)
            (6.9676752914742845,5.985160211885443e-8)
            (6.982826513298747,5.571569028361978e-8)
            (6.998674075374549,5.5071699422981624e-8)
            (7.013898410346144,5.5868667692138274e-8)
            (7.03092569444538,5.320493423610628e-8)
            (7.046921993562885,5.703351813046709e-8)
            (7.06548424243894,4.7061626817779256e-8)
            (7.082720440407313,5.266112212964913e-8)
            (7.102088981423228,4.7987484652622925e-8)
            (7.120072496934802,5.008159065233997e-8)
            (7.139567233578258,4.701318334632276e-8)
            (7.1579501447524105,4.90940701425302e-8)
            (7.177445297301889,4.904414629969267e-8)
            (7.196283749847977,5.006623893244466e-8)
            (7.2159196039372935,5.414466497377646e-8)
            (7.235383196116555,5.057552576737123e-8)
            (7.255089012735078,5.0562426912037495e-8)
            (7.275086294058404,5.187091800529231e-8)
            (7.294426790354091,4.974183709371971e-8)
            (7.314619804614131,5.147541881633799e-8)
            (7.333178135762185,5.0634027193297015e-8)
            (7.350646656362608,4.9966000448264936e-8)
            (7.3673412139142265,4.987235691089609e-8)
            (7.383471333768654,4.923219143471158e-8)
            (7.398858228864817,5.03535486640061e-8)
            (7.414147137038362,4.995250213468694e-8)
            (7.428308215762548,5.001969816120777e-8)
            (7.440547516574865,5.0084951519480114e-8)
            (7.451709475868501,4.9917929123566296e-8)
            (7.459930001873832,5.006625225512096e-8)
            (7.467397173081404,4.992906288414645e-8)
            (7.479639413716468,5.0231102388664794e-8)
            (7.492792181626404,4.99117391861148e-8)
            (7.5095291794831756,5.020151383483551e-8)
            (7.5253943291734355,4.936661834875622e-8)
            (7.54266383486407,4.9493769305186675e-8)
            (7.5591104251725145,4.932078101482773e-8)
            (7.577319933752842,5.0372930937570004e-8)
            (7.594432830886044,4.931809027830525e-8)
            (7.613053335760889,4.904814132622448e-8)
            (7.63007524125166,5.142690362447411e-8)
            (7.649573635101096,4.9405177504624476e-8)
            (7.668320511532454,5.255508472856718e-8)
            (7.687587083348131,5.168934436028394e-8)
            (7.706175518228274,5.1403187040222065e-8)
            (7.726809993218794,5.119408785780877e-8)
            (7.746030312472386,5.4849426334158125e-8)
            (7.767189885177433,5.30869477266549e-8)
            (7.786918520042758,5.2687404217266476e-8)
            (7.806837810536108,5.44401941304784e-8)
            (7.825744419622805,5.27183019460864e-8)
            (7.845570460497942,5.122378854416354e-8)
            (7.865219537164513,5.542087011534136e-8)
            (7.885129404110148,5.25274350682281e-8)
            (7.904774548939314,5.391798763021427e-8)
            (7.9242542173459505,5.485462750698389e-8)
            (7.94362320865656,4.9816011982173336e-8)
            (7.962662820548757,5.500954514126022e-8)
            (7.982096576888683,4.818598609013236e-8)
            (8.000921599385547,5.5721443459333386e-8)
            (8.020254065406712,4.6098562966889745e-8)
            (8.03876277014149,4.8943137764823064e-8)
            (8.05796185565809,4.7590114293782904e-8)
            (8.076080741506415,4.946849618825411e-8)
            (8.09509492756494,4.688958621379413e-8)
            (8.112894099573314,4.8887154102672525e-8)
            (8.131786910955142,4.34247910963137e-8)
            (8.149248046745903,5.051266138700328e-8)
            (8.167925966554243,4.2635015962133593e-8)
            (8.18503238947358,4.583550583525664e-8)
            (8.203510958671872,4.258151942160282e-8)
            (8.220265616069653,4.357079741446057e-8)
            (8.236683649271633,4.24203849824778e-8)
            (8.252569762251301,4.3002384986223774e-8)
            (8.270410530864094,4.6796329034037853e-8)
            (8.286644963022727,4.4570334978288884e-8)
            (8.30278025994878,4.584078294733729e-8)
            (8.318184315541206,4.4894624462443744e-8)
            (8.334490215201095,4.67584642116492e-8)
            (8.34940951459216,4.843858336656126e-8)
            (8.365112308120503,4.479133974832905e-8)
            (8.38009980809573,4.7657317425731094e-8)
            (8.394850768082515,4.297027089705807e-8)
            (8.409072792698153,4.642873996374419e-8)
            (8.424077603423441,4.370167761003074e-8)
            (8.438422821181126,4.592334068576065e-8)
            (8.452938107247075,4.1202333767031973e-8)
            (8.466811149542137,4.37521121554596e-8)
            (8.480882114657037,4.393173602679212e-8)
            (8.494332342890518,4.320232704912996e-8)
            (8.508365026577485,3.778443780078078e-8)
            (8.521749335268614,4.4599638870934655e-8)
            (8.535332577987788,3.572321882749918e-8)
            (8.548240826963687,3.807914117359701e-8)
            (8.561522213969173,3.729726838486158e-8)
            (8.574189022418231,3.430747708144111e-8)
            (8.58735337131466,3.9709354693329146e-8)
            (8.599815850645456,3.575693607871244e-8)
            (8.61250036941054,3.7814331665941836e-8)
            (8.62455535449805,3.9674983742798986e-8)
            (8.63711431838916,3.8026640059030115e-8)
            (8.649003980103274,3.869573506065649e-8)
            (8.66126765009843,3.2078672829172206e-8)
            (8.672867880982398,3.5184746893790475e-8)
            (8.684802048699273,2.9719542604667026e-8)
            (8.696093186567754,3.2429404051015354e-8)
            (8.707874820183987,2.841053747815181e-8)
            (8.718999665443919,3.107235979626921e-8)
            (8.73047059985106,2.456145953289024e-8)
            (8.741284260397274,2.7747921960141753e-8)
            (8.752496068804984,2.706456125878276e-8)
            (8.763084432023406,2.689670108857456e-8)
            (8.774142006858861,2.477166027858857e-8)
            (8.78453441268888,2.5168501061045845e-8)
            (8.795253559890929,2.597737513987397e-8)
            (8.805356572882546,2.6398262908955417e-8)
            (8.81592343794899,2.5114986312857468e-8)
            (8.825854351032753,2.6647622108910696e-8)
            (8.836184353881972,2.5869835607039704e-8)
            (8.845886741828261,2.688491007596383e-8)
            (8.855957341047457,2.428215761796082e-8)
            (8.865421179126532,2.4808686882593634e-8)
            (8.875342839375465,2.5202777864663517e-8)
            (8.88464895085989,2.431554246840051e-8)
            (8.894323578871989,2.479797411858442e-8)
            (8.903391196849087,2.4235089712831837e-8)
            (8.912854009060693,2.841462043434717e-8)
            (8.921735207076434,2.6468475411434156e-8)
            (8.931058226369428,2.7082292408664443e-8)
            (8.93977411702619,2.8304943500145896e-8)
            (8.948830742450328,2.7227263554863157e-8)
            (8.957320567817211,2.7574535987895388e-8)
            (8.966243150719583,2.708092528003192e-8)
            (8.974587454762647,2.736467119568431e-8)
            (8.983318973072215,2.621531169921809e-8)
            (8.99147973829233,2.710235591507626e-8)
            (8.999997450314702,2.81869023677217e-8)
            (9.007967164096915,2.646853736187893e-8)
            (9.016363919968965,2.92223856224183e-8)
            (9.024203846119306,2.8825847264712934e-8)
            (9.032397245121988,2.8773754268129892e-8)
            (9.040046228688837,2.9507584820009924e-8)
            (9.048066400043687,2.7937035351754957e-8)
            (9.055563967676255,2.9525437872379712e-8)
            (9.06347283508415,3.002119730588504e-8)
            (9.070838724322712,2.838412860306505e-8)
            (9.078527014310737,2.90300667948884e-8)
            (9.085708803055343,2.9382805522004674e-8)
            (9.093288683246977,2.69816293752001e-8)
            (9.100354488928312,2.94503348374775e-8)
            (9.10778368136483,2.8412605823646686e-8)
            (9.114702928127322,2.8696979348374896e-8)
            (9.121949017111229,2.8020115561133707e-8)
            (9.12871086892602,2.701713330832689e-8)
            (9.135868912106693,2.7725583051640967e-8)
            (9.142531122597163,2.813739097273782e-8)
            (9.149519387910663,2.7781190681253065e-8)
            (9.156025452148558,2.8042874689049313e-8)
            (9.16286897060555,2.7362508370210037e-8)
            (9.169251538679749,2.91407683539191e-8)
            (9.176016743747244,2.7457850104717352e-8)
            (9.18229970475806,2.859776071506559e-8)
            (9.188874554213426,2.7171676575399317e-8)
            (9.19500244524838,2.772034746190144e-8)
            (9.201492970350268,2.7208616470986158e-8)
            (9.207531410084695,2.787505637424914e-8)
            (9.213908800075124,2.6627128835166047e-8)
            (9.21983233678791,2.6158298083167608e-8)
            (9.226044840492914,2.585558189771575e-8)
            (9.231833829224056,2.552045397230529e-8)
            (9.23799115420787,2.639049545560823e-8)
            (9.243709309902245,2.5877693765608e-8)
            (9.249724756875558,2.64220174628349e-8)
            (9.255313550461699,2.7304611460721162e-8)
            (9.261201783229673,2.6380650108848158e-8)
            (9.266687312159956,2.6723961155106224e-8)
            (9.272533125285442,2.489035266783901e-8)
            (9.277949691113072,2.6938334896087213e-8)
            (9.283624351547056,2.40288381414544e-8)
            (9.28890552559764,2.489542239025866e-8)
            (9.294514603337133,2.4052051572631683e-8)
            (9.299728242129431,2.3950334160360853e-8)
            (9.305262489315748,2.2658173226552947e-8)
            (9.310390365029631,2.4861153136157554e-8)
            (9.315766331097034,2.150765465724902e-8)
            (9.320773072874724,2.3298516449443696e-8)
            (9.326124959570107,2.1258190652240216e-8)
            (9.331087829798811,2.339824356489828e-8)
            (9.33632434341531,1.982514297171889e-8)
            (9.341180188003872,2.2083380679660536e-8)
            (9.346294661564121,1.8435366122560026e-8)
            (9.351059249435162,2.0601847450230082e-8)
            (9.356171430038678,1.747743005875435e-8)
            (9.360898058945708,1.9225243730325303e-8)
            (9.365850732228429,1.813893202307071e-8)
            (9.370454760475658,1.8652379085715154e-8)
            (9.37535185565736,1.618118783408562e-8)
            (9.379904569724525,1.8742435936580648e-8)
            (9.384771617104125,1.5832788413661092e-8)
            (9.38926899267382,1.5234803418806564e-8)
            (9.39397244766553,1.4734998332599503e-8)
            (9.398353056199833,1.5793161112220844e-8)
            (9.403059836225095,1.4767793654613115e-8)
            (9.407421712957332,1.4975315765219932e-8)
            (9.412045374403764,1.3769319795464696e-8)
            (9.416322627483149,1.44892132736274e-8)
            (9.420813803087805,1.2018265937996375e-8)
            (9.425001978569712,1.352721490377462e-8)
            (9.42953735267403,1.0725108579023868e-8)
            (9.433721619407576,1.338148558627239e-8)
            (9.438107044532462,8.412413432523635e-9)
            (9.442177850621524,1.0335533318084345e-8)
            (9.446503024131738,8.436843557113605e-9)
            (9.450530596092962,8.94927576489124e-9)
            (9.454886618743409,9.797584077375632e-9)
            (9.458896633126493,9.318057880847164e-9)
            (9.463071599666637,1.0391284055444316e-8)
            (9.466960410314714,1.0498140690096136e-8)
            (9.471156403673604,9.371649123401937e-9)
            (9.475048420686464,1.0075530521014286e-8)
            (9.479214789439338,8.373255977467409e-9)
            (9.483053312532101,8.370130644141938e-9)
            (9.48705471948239,9.112521404119889e-9)
            (9.490793072129538,8.54311571485411e-9)
            (9.494891220535855,9.39840577585116e-9)
            (9.498665773988607,9.134415779321614e-9)
            (9.502636973919909,9.323014416029451e-9)
            (9.506311928158437,9.784940691037747e-9)
            (9.510191308018772,9.317263904851103e-9)
            (9.51381691440316,9.75912339828966e-9)
            (9.51782115734877,8.155458253167325e-9)
            (9.521485902560213,9.38479693957106e-9)
            (9.525285547834933,9.36729943612491e-9)
            (9.528820111917792,9.574182613381055e-9)
            (9.532630010803736,8.921888283719426e-9)
            (9.536179842739077,9.19108733565821e-9)
            (9.540079200362975,8.878994595118428e-9)
            (9.54363974639774,9.279237878079272e-9)
            (9.547308585036843,7.870310125834834e-9)
            (9.550740617847355,8.651714566987323e-9)
            (9.554546436191034,7.801140788910033e-9)
            (9.55806137486718,8.526006012310461e-9)
            (9.561845249771482,7.088072462302364e-9)
            (9.565316141877998,8.2939534684634e-9)
            (9.568924688182864,7.154202563697254e-9)
            (9.572315471411695,7.521113676300928e-9)
            (9.576200962849152,6.979320954503265e-9)
            (9.57973650329816,7.018556735793879e-9)
            (9.583463802983538,7.480986663477296e-9)
            (9.586904032218689,7.386844691481542e-9)
            (9.590567311194912,6.780740108291994e-9)
            (9.594021563268129,7.178809546815046e-9)
            (9.5977121954217,6.33581001552308e-9)
            (9.60128598910534,6.619753356584823e-9)
            (9.605150543578526,6.568219246272378e-9)
            (9.608787010578192,6.200755575669348e-9)
            (9.613083381541815,6.730129814558339e-9)
            (9.617034086049527,6.969760157904403e-9)
            (9.621740870085109,6.28923460532782e-9)
            (9.626176061070707,6.769446336818419e-9)
            (9.632352678575279,5.977387168565329e-9)
            (9.636304721349303,6.402025048979354e-9)
            (9.640123613949214,6.017359652221721e-9)
            (9.643205465947284,6.0474355245698774e-9)
            (9.646032704665357,6.288831552736518e-9)
            (9.648762636401328,6.099250743352158e-9)
            (9.651324977668958,6.11306011366608e-9)
            (9.653713751545482,6.261031665344419e-9)
            (9.656009528210213,6.186438653021931e-9)
            (9.658123854268696,6.096187804560671e-9)
            (9.66009526539074,6.063381650933675e-9)
            (9.662138737204097,6.070614837205834e-9)
            (9.663981975862832,6.077827741091113e-9)
            (9.665681765023646,6.063723786975395e-9)
            (9.667217179821733,6.095893210350534e-9)
            (9.668563774741529,6.07898219696229e-9)
            (9.669807098939732,6.08662033101115e-9)
            (9.670774935544562,6.082311380990898e-9)
            (9.67168791952886,6.072644186984333e-9)
            (9.672851029860789,6.102696106270733e-9)
            (9.674038216065846,6.091524706527962e-9)
            (9.675723797722743,6.159130379324029e-9)
            (9.677255806066094,6.112899231941471e-9)
            (9.678927011136777,6.18198908730605e-9)
            (9.68049812454569,6.1738829396085215e-9)
            (9.68218041289429,6.1471291459835875e-9)
            (9.683807813373182,6.146920840388592e-9)
            (9.685526234194544,6.208334735191556e-9)
            (9.687172113915343,6.153150038101796e-9)
            (9.689047109490595,6.260253745948852e-9)
            (9.690843097661961,6.137825539487274e-9)
            (9.692765027973767,6.175043101852573e-9)
            (9.694553502954362,6.188692266984042e-9)
            (9.696491180211245,6.282356454501148e-9)
            (9.698311043798315,6.145929057344013e-9)
            (9.700390600423116,6.3692897483980104e-9)
            (9.702287999437026,6.142149636123584e-9)
            (9.704274320323924,6.506845839915343e-9)
            (9.706127094586376,6.373605199172516e-9)
            (9.708159934420197,6.614397723980758e-9)
            (9.710060500071778,6.613379927022933e-9)
            (9.712192509715255,6.7308031925783496e-9)
            (9.714134947005615,6.612821984441908e-9)
            (9.716141464305723,6.471188307433096e-9)
            (9.718022803262063,6.846757688583338e-9)
            (9.720130041168543,6.380719175247407e-9)
            (9.722083432865931,6.681606656844252e-9)
            (9.724211137995383,6.701205951253897e-9)
            (9.726160112606149,6.57828116978898e-9)
            (9.72817737536068,7.154181413948635e-9)
            (9.730076688741933,6.848584532814783e-9)
            (9.73225214353574,7.684550690223446e-9)
            (9.7342416893882,6.922317413726731e-9)
            (9.736338594008107,8.54455839416346e-9)
            (9.738273896769384,7.250956168824985e-9)
            (9.740306639027622,8.63011695440008e-9)
            (9.74222417975947,8.226439029979105e-9)
            (9.744458832795228,9.547265145126715e-9)
            (9.746470561314132,8.602915269051437e-9)
            (9.748535083499434,9.97316901285572e-9)
            (9.750451816367095,9.24817478153983e-9)
            (9.752503291885299,1.0094371838409444e-8)
            (9.754438304863193,9.652267263238201e-9)
            (9.756462052881572,1.1151062684344737e-8)
            (9.758419376246358,1.0242308112751175e-8)
            (9.760440239760289,1.2177609420849222e-8)
            (9.762352202270943,1.0861644028636874e-8)
            (9.764580916690495,1.3332146553413082e-8)
            (9.766595203306723,1.2189880826962707e-8)
            (9.768677577768283,1.333886767707071e-8)
            (9.770605166213876,1.2497166246294711e-8)
            (9.772644760304853,1.3844731305834301e-8)
            (9.774572572091238,1.3224200623440652e-8)
            (9.77660661484734,1.4329477715513406e-8)
            (9.778573291640242,1.3260099518408452e-8)
            (9.780612569728683,1.518708903081034e-8)
            (9.782536385257503,1.3921805486205585e-8)
            (9.784731985778448,1.5202664294111656e-8)
            (9.786736566511752,1.4165140171940038e-8)
            (9.7888306700863,1.5312974388503875e-8)
            (9.790772588448034,1.561547591233392e-8)
            (9.792840530109341,1.4463592656888125e-8)
            (9.79478701896799,1.5059007596462948e-8)
            (9.797026224793946,1.4350595489709406e-8)
            (9.799048525499428,1.4229758926731506e-8)
            (9.801120102813657,1.3401981302507693e-8)
            (9.8030531425215,1.3751450866905657e-8)
            (9.805162344081612,1.358047774235871e-8)
            (9.807141606931715,1.3369828022469221e-8)
            (9.8094002871822,1.4179919238799243e-8)
            (9.811434635850391,1.475180044785418e-8)
            (9.81349791488491,1.3634345319424312e-8)
            (9.815435018972769,1.3427205902694084e-8)
            (9.817610211792845,1.4912688528490037e-8)
            (9.81963556183861,1.4177022000794182e-8)
            (9.821886868039805,1.5692264154765212e-8)
            (9.823928306330172,1.547681549585178e-8)
            (9.826002352679849,1.634433444142047e-8)
            (9.827961527762094,1.5501375738580236e-8)
            (9.830239490595279,1.6876223751793873e-8)
            (9.832328105362693,1.5575652656529826e-8)
            (9.834570119409587,1.6673989633453346e-8)
            (9.83662245194582,1.70999768789315e-8)
            (9.83873446671867,1.8956020308991128e-8)
            (9.840739517405545,1.661678705744407e-8)
            (9.842912186728373,1.97503970955637e-8)
            (9.845018792279493,1.8519953348672402e-8)
            (9.84726429811184,1.731929788473252e-8)
            (9.849362010490704,1.7411499020347776e-8)
            (9.851643271605734,2.11614512579672e-8)
            (9.85377253428984,1.8880954577582543e-8)
            (9.856118306289519,2.094123174867235e-8)
            (9.858290623510698,2.143450161806726e-8)
            (9.860624394772142,2.2869487081855766e-8)
            (9.86280411113887,2.2029138957435634e-8)
            (9.865209099491619,2.5973017736546922e-8)
            (9.867448842165874,2.277739497014153e-8)
            (9.869910648953141,2.6343589865085448e-8)
            (9.872194601487026,2.518421471364718e-8)
            (9.874667280651526,2.6121400042988796e-8)
            (9.87698396393068,2.4783187280164043e-8)
            (9.879584951819467,2.5007981130364954e-8)
            (9.882001003392435,2.5737207254294958e-8)
            (9.884654633462164,2.6356100302216134e-8)
            (9.887129412077924,2.4664333686530426e-8)
            (9.889871276771808,2.7933155566373102e-8)
            (9.892446632235217,2.6410448938918307e-8)
            (9.895403428175362,2.6701625799319118e-8)
            (9.898154913165813,2.7386558354436374e-8)
            (9.90124687795801,2.9613661522986945e-8)
            (9.904161429304633,2.9407000834424935e-8)
            (9.90762235004942,3.039095530787961e-8)
            (9.910915159273138,2.987454461589323e-8)
            (9.915547060526496,2.889812278361603e-8)
            (9.919847181104126,2.927010833708721e-8)
            (9.924457206973184,2.7756526188582598e-8)
            (9.928182929971348,2.8398188911538114e-8)
            (9.931742788514047,2.9551801006277856e-8)
            (9.934898478905001,2.6084829407579946e-8)
            (9.937929064423404,2.623268291479519e-8)
            (9.940877484578907,2.785372266167485e-8)
            (9.943693917493754,2.5326167829575752e-8)
            (9.946546027078634,2.6013043719075313e-8)
            (9.949215023816627,2.4766039663504102e-8)
            (9.951800151319187,2.6868745894859103e-8)
            (9.954285936348162,2.8845755117856697e-8)
            (9.95666518160345,2.7324782214677157e-8)
            (9.958945710830681,2.8418746023106678e-8)
            (9.961473597787082,2.7154938742057766e-8)
            (9.963923661211233,2.9303623083620778e-8)
            (9.966535516025196,2.7270073088558888e-8)
            (9.96891410524348,2.7163892468706763e-8)
            (9.971243355844457,2.501332629911701e-8)
            (9.973454285588675,2.5226110533793644e-8)
            (9.97603350583459,2.9116774769022413e-8)
            (9.978399387023046,2.747696914440212e-8)
            (9.980900760330007,2.520147912576931e-8)
            (9.983179784915624,2.6314173728891888e-8)
            (9.985442228147852,2.559381750977252e-8)
            (9.987598297685066,2.7165894422864767e-8)
            (9.990192779315674,2.1194672683577664e-8)
            (9.992536827689701,2.6151710574850995e-8)
            (9.994980712736318,1.780589120592424e-8)
            (9.99721327126524,2.038970481343938e-8)
            (9.9994454145922,2.17861342299841e-8)
            (10.00158050672888,2.1277264172780974e-8)
            (10.003940951306703,2.2625627371652968e-8)
            (10.006226916405554,2.2001609645272424e-8)
            (10.008654266928414,2.2988717152117033e-8)
            (10.0109043613558,2.3671551829806958e-8)
            (10.013234323300134,1.8726136197244614e-8)
            (10.01543799396231,2.2600007199002903e-8)
            (10.017951694435997,1.6595356200355127e-8)
            (10.020265935502696,1.910406077776372e-8)
            (10.022696574415724,2.2123546772334635e-8)
            (10.02495685762354,1.9675904461280425e-8)
            (10.027348419174421,2.348124716888833e-8)
            (10.029611251014785,1.9688065622247564e-8)
            (10.032209368543992,2.488284422952347e-8)
            (10.03458536316838,2.6322922286325934e-8)
            (10.037043452921953,1.8328827788849367e-8)
            (10.039345015966287,2.0642480391686036e-8)
            (10.041846657022173,2.2236328556246576e-8)
            (10.044208187593844,2.1387736248712486e-8)
            (10.046899187111444,1.570440222309344e-8)
            (10.049358406020072,1.9753439328695777e-8)
            (10.051887519743724,1.434650465093057e-8)
            (10.054271014935255,2.0532799460681872e-8)
            (10.056938447518,1.0470956324226677e-8)
            (10.059443134739048,1.6915707501397037e-8)
            (10.062245579957885,9.059164973734823e-9)
            (10.064819979356326,1.1898040552793532e-8)
            (10.067482154058888,9.540180867517734e-9)
            (10.070005039343554,1.0089258095646869e-8)
            (10.072906703890723,1.3075377225391094e-8)
            (10.075611758887504,1.1713006786706615e-8)
            (10.078579368334399,1.3135384557827479e-8)
            (10.08132745919376,1.4153117122717163e-8)
            (10.08422067613275,9.664849365265127e-9)
            (10.08697372403666,1.1370242081198967e-8)
            (10.090206862154682,4.4934194143309014e-9)
            (10.093204162299578,1.088817946914844e-8)
            (10.096458175345939,1.0430392105575947e-9)
            (10.099500060636345,5.843068029420806e-9)
            (10.10280631058528,-3.9864778145215496e-11)
            (10.105962799039647,3.5137521781081205e-9)
            (10.109726496327937,-4.337153303168861e-9)
            (10.11322929814946,-1.698983398412679e-9)
            (10.117095484873209,-7.001507595916223e-9)
            (10.120765420307995,-3.7130358787607065e-9)
            (10.125043078636157,-8.296508369198818e-9)
            (10.12918225081241,-6.393551466032932e-9)
            (10.13476719401085,-1.4118853863820391e-8)
            (10.140103727534052,-9.72831060153112e-9)
            (10.14570966367307,-1.3098170992265068e-8)
            (10.150859207096577,-1.1036852987089674e-8)
            (10.155667590176558,-1.4433346517961354e-8)
            (10.159842492088718,-1.115763303971562e-8)
            (10.163866548501247,-6.461602808371936e-9)
            (10.167342566451367,-7.846894689578221e-9)
            (10.17066341957914,-7.094850040800793e-9)
            (10.174546484167989,-5.901530375496122e-9)
            (10.17831322622097,-6.796427420852069e-9)
            (10.182435770830542,-2.827923228920781e-9)
            (10.186253175843675,-4.481001347755864e-9)
            (10.190152108170382,-4.260938268885184e-10)
            (10.19372755462108,-2.88645285451139e-9)
            (10.197188735424685,-5.937814240297712e-9)
            (10.200505015501083,-5.9815259412232535e-9)
            (10.204415303571473,-1.9755694857792605e-9)
            (10.208047430310028,-2.8636955029526234e-9)
            (10.211926541318341,-9.753211571705833e-10)
            (10.21546526544485,-9.275717971490849e-10)
            (10.218905965386737,3.452254038194269e-9)
            (10.222195794467078,-3.0889335533856865e-10)
            (10.226045623318194,5.095849076042214e-9)
            (10.229642347991197,7.345454910989702e-9)
            (10.233552553285342,5.728075791466836e-9)
            (10.237117281288795,5.1888688901158275e-9)
            (10.240600760062238,5.579865902660686e-9)
            (10.243928780769346,7.66817853659063e-9)
            (10.24780634291489,1.905955837600004e-9)
            (10.251439912645552,3.6739611353198143e-9)
            (10.25542394049128,1.73714376217049e-11)
            (10.25905932242795,-1.0164402652890203e-9)
            (10.262630868229358,5.013394144270933e-10)
            (10.266041766717663,-3.4769920276289668e-9)
            (10.270003685871494,1.901625523714756e-9)
            (10.27372257705281,-4.526880204025474e-9)
            (10.27781407703491,3.5504821305210044e-9)
            (10.281555350933825,2.8937168217169074e-9)
            (10.28525294863862,9.07721497966918e-9)
            (10.288783770993566,6.089825088650969e-9)
            (10.292874293932444,3.420425720435105e-9)
            (10.296717578352688,5.857577090040422e-9)
            (10.300946530578758,4.915143847483705e-9)
            (10.3048251513259,5.338120612208286e-9)
            (10.308685328443772,6.8931065300148475e-9)
            (10.312371242267858,3.7949128284253675e-9)
            (10.316629615898616,9.239618847800557e-9)
            (10.32063273006893,4.736097292123986e-9)
            (10.325028426466679,6.128802798599509e-9)
            (10.329075083867858,4.362289640624795e-9)
            (10.333136224459258,4.891544058693853e-9)
            (10.337013730095665,5.358477661587813e-9)
            (10.341477805787482,8.687540464791255e-9)
            (10.345675599397769,8.132585715969753e-9)
            (10.350268831131114,8.531471529238388e-9)
            (10.35451554302647,5.910644418349875e-9)
            (10.358820201120134,8.001542095570358e-9)
            (10.362929246173117,6.384591522134997e-9)
            (10.367637494543278,1.4842834517025949e-8)
            (10.372066182839923,9.961660829560515e-9)
            (10.376891569163472,1.475024458130747e-8)
            (10.381373692151042,1.5417864318578722e-8)
            (10.385970086725415,1.7045323819075975e-8)
            (10.39035543678363,1.3473407722841557e-8)
            (10.395348509022922,1.747421585207576e-8)
            (10.400047431441607,1.9032851295008868e-8)
            (10.405146575353402,1.8758779862793062e-8)
            (10.409905368265468,1.36446827170289e-8)
            (10.414847766355642,1.5713802259398335e-8)
            (10.419559531246655,1.3561982203924572e-8)
            (10.424881971369645,1.9496083414338727e-8)
            (10.429895493919936,1.4504121459424368e-8)
            (10.435320371217076,2.2311727576607154e-8)
            (10.440405788696909,1.6952020231997267e-8)
            (10.445753932857226,2.104478280529065e-8)
            (10.450847702317729,2.1565395247336028e-8)
            (10.456551501483224,1.7477067348892206e-8)
            (10.461932177524982,1.9546999574515667e-8)
            (10.46774852100321,2.1676805239678743e-8)
            (10.473222395601749,2.114430586175331e-8)
            (10.479042026996586,2.22913918435097e-8)
            (10.484580350340792,2.3587438668926097e-8)
            (10.490730379470513,1.6823251236530723e-8)
            (10.496543247282235,1.575862773606218e-8)
            (10.502832448259541,2.4246483487644355e-8)
            (10.508770982541234,1.9179974941607725e-8)
            (10.515137163920459,2.4373573825897665e-8)
            (10.521193497472709,2.078103733538228e-8)
            (10.527872378367553,2.268170273822534e-8)
            (10.53419952850025,2.1222781754204334e-8)
            (10.541059640071618,2.3067843635260488e-8)
            (10.547555890251937,2.3120385161945478e-8)
            (10.554560006691215,2.1030615471318015e-8)
            (10.561225442917882,2.0319159244053253e-8)
            (10.5685386514901,2.2901814222819894e-8)
            (10.575484208124147,2.0838804459799576e-8)
            (10.583032866730132,2.4035808898759115e-8)
            (10.590200888453916,2.0367547204358516e-8)
            (10.59795931251384,2.5867321173933533e-8)
            (10.605350757823228,1.953134898258213e-8)
            (10.613432622660211,3.020632899364273e-8)
            (10.621129205767584,2.6346237635976877e-8)
            (10.629510233466025,3.367632173123525e-8)
            (10.637492290028812,2.912667973475891e-8)
            (10.646155458280345,4.254939955927739e-8)
            (10.654424832535035,3.61611429688935e-8)
            (10.663446671737182,4.4947278787788036e-8)
            (10.67206452411099,4.093848948727441e-8)
            (10.681458068090533,3.9664768358704805e-8)
            (10.690435265669288,3.8258784584854766e-8)
            (10.700196942065203,3.523326164156515e-8)
            (10.709541695682864,3.525135117143918e-8)
            (10.719722179119861,3.5811039467148476e-8)
            (10.729481279201595,3.8501629440190754e-8)
            (10.740116521425673,4.541250575584854e-8)
            (10.750322408165266,4.108196849372803e-8)
            (10.761428420927437,4.714571888442265e-8)
            (10.772102744228363,4.352718896427632e-8)
            (10.78371658349441,4.476005877052103e-8)
            (10.794898754582695,4.5529283454470715e-8)
            (10.807064232755268,5.041614326017907e-8)
            (10.818797601854794,4.684968279988766e-8)
            (10.83154889123382,5.251021439889314e-8)
            (10.843870357098318,5.00515158208259e-8)
            (10.858638658831715,5.006777081817404e-8)
            (10.872010582474678,5.122981061589371e-8)
            (10.885999365611742,4.785001550544621e-8)
            (10.899449466978725,5.152532267516108e-8)
            (10.9144807849382,4.731408864699915e-8)
            (10.92862612121856,4.72931218631345e-8)
            (10.94499429703288,4.7180263251789256e-8)
            (10.960240589271141,4.603540459946487e-8)
            (10.977432226381447,5.082383225385456e-8)
            (10.993426749252217,4.6973487100032685e-8)
            (11.010947329055949,5.6462362563181046e-8)
            (11.027445654142229,4.900438410615493e-8)
            (11.045264387320666,4.965972988379974e-8)
            (11.062314980679318,5.3106390396351344e-8)
            (11.080630870035545,5.294850957682229e-8)
            (11.09837736507053,5.505570754849032e-8)
            (11.117329132997684,4.3065952581855527e-8)
            (11.135826940225153,4.814788834295314e-8)
            (11.155394469332798,4.8347638781365276e-8)
            (11.174568347322236,4.6793451335958025e-8)
            (11.194619052627077,4.508984141615713e-8)
            (11.214319107907679,4.2045294579295955e-8)
            (11.234701759748885,5.15941458445468e-8)
            (11.254781721169751,4.2093439844848035e-8)
            (11.275392136554027,4.013523424717391e-8)
            (11.29575793219919,4.379492302142296e-8)
            (11.316556023624868,4.841073919514827e-8)
            (11.337172322901466,3.611904753064721e-8)
            (11.358165402741871,4.04157338707023e-8)
            (11.379035792922139,3.5946733811798026e-8)
            (11.400250952796247,4.116882967863944e-8)
            (11.421392684557288,3.7717954093352546e-8)
            (11.442854025327097,4.2465699623406294e-8)
            (11.464280235018013,4.574190715089799e-8)
            (11.485997008179814,4.134582809456333e-8)
            (11.507710024432624,4.2809508604690905e-8)
            (11.52967471854111,4.086140070747035e-8)
            (11.551667846492252,4.063519787322889e-8)
            (11.573859507395474,4.752925319984058e-8)
            (11.596122073850898,4.271241493825073e-8)
            (11.618509121500104,5.0557821040797535e-8)
            (11.641029925428182,4.481397830602418e-8)
            (11.663568467334883,4.859593949468888e-8)
            (11.686335174568686,4.2434345814967855e-8)
            (11.708961768148823,4.321211166669059e-8)
            (11.731956130648902,4.4042580915615304e-8)
            (11.7545767850287,4.557419108763838e-8)
            (11.777766870915423,4.153747945601083e-8)
            (11.800246025130722,4.1710843001752096e-8)
            (11.8235764010066,3.4345537303082097e-8)
            (11.845732617166322,4.1842008524639596e-8)
            (11.869112582295575,3.8370078891958315e-8)
            (11.890716119764118,4.010823650979489e-8)
            (11.91149202079304,3.899896627856947e-8)
            (11.931484961966733,4.111722406996421e-8)
            (11.951214791713323,4.1794071981016145e-8)
            (11.97019011884289,4.101879302886857e-8)
            (11.989360710904316,4.15891769911525e-8)
            (12.007428099290305,4.13471341609295e-8)
            (12.024369190569166,4.10523059990453e-8)
            (12.040147110718996,4.0756720887102915e-8)
            (12.05462859653032,4.1143744633487245e-8)
            (12.067930409362363,4.077869553142932e-8)
            (12.076805974540033,4.084594040776324e-8)
            (12.084960223830354,4.084428950612562e-8)
            (12.096109977077493,4.0828399994197184e-8)
            (12.109313011118344,4.085109073237447e-8)
            (12.12732164136557,4.082957838491552e-8)
            (12.145157830523159,4.105256956599135e-8)
            (12.166603470762858,4.032646416796126e-8)
            (12.186010606413383,4.1104504022726474e-8)
            (12.206900210523296,4.013971888205958e-8)
            (12.226523407289932,4.111669271722462e-8)
            (12.247235131920952,4.022098343270386e-8)
            (12.267012147018495,4.128020392180076e-8)
            (12.288805207082984,4.030451172809535e-8)
            (12.309761417935636,4.21567871722317e-8)
            (12.332679803922314,4.0059184636120904e-8)
            (12.354543427888377,4.239423523344499e-8)
            (12.376797889954297,4.212184934182517e-8)
            (12.398279307234649,4.098040951028281e-8)
            (12.4235736540076,4.288950439246264e-8)
            (12.446726942088373,4.21730221855654e-8)
            (12.472181879271945,4.353504423626475e-8)
            (12.495114527101315,4.087544192010739e-8)
            (12.518548420025814,4.088997407336592e-8)
            (12.54054136064012,3.8647803846103557e-8)
            (12.564093701552466,4.1968794439739554e-8)
            (12.587082428908367,3.994674346863292e-8)
            (12.610879502794283,4.111077611668179e-8)
            (12.633867687334565,4.2226895757835337e-8)
            (12.657179397370477,3.993308972383147e-8)
            (12.679865330884137,4.2713466097410446e-8)
            (12.702688553550848,4.15544301191062e-8)
            (12.7254213859439,4.4531291543137286e-8)
            (12.74796316424806,3.9943946816833886e-8)
            (12.770581193928564,4.51072295071242e-8)
            (12.792803840639998,4.318576096729032e-8)
            (12.815320481617583,4.514769025298904e-8)
            (12.83711641715405,4.2532219746149735e-8)
            (12.8594092687229,4.795105312815906e-8)
            (12.8808202441501,4.497646322043636e-8)
            (12.902970912973919,4.842738365873345e-8)
            (12.923997898812177,4.521400809309739e-8)
            (12.945929919299973,4.935174269249387e-8)
            (12.966558738659785,4.832320077419183e-8)
            (12.988265414517949,4.802946884652215e-8)
            (13.008481055777898,4.5599184872457954e-8)
            (13.029945953858682,4.587910873432577e-8)
            (13.049764303298117,4.549104937190407e-8)
            (13.070981678303186,4.6095232519860474e-8)
            (13.090392055587431,4.5002465309806894e-8)
            (13.11133718283712,4.525669994315251e-8)
            (13.130340539247538,4.5078642596507734e-8)
            (13.148939665408625,4.634789751989388e-8)
            (13.166942811905823,4.6206434456408374e-8)
            (13.187121185624854,4.231917927199902e-8)
            (13.205516777260806,4.2628713226022796e-8)
            (13.223758871869247,4.46517725016804e-8)
            (13.24119094194173,4.0689203562038756e-8)
            (13.25960670191561,4.674960285555585e-8)
            (13.276499652787994,4.3061543664180135e-8)
            (13.294239606749159,4.765369188142188e-8)
            (13.311194977328901,4.4194382819995326e-8)
            (13.32785568211324,4.91299891880459e-8)
            (13.34393692249092,4.639328632372042e-8)
            (13.360878823329594,4.85742905897979e-8)
            (13.377094857707647,4.8774560390540955e-8)
            (13.393457726687007,5.134166336517865e-8)
            (13.409122256268844,5.170815708943621e-8)
            (13.425005867038161,5.440727646188748e-8)
            (13.44020400802805,5.079302933808094e-8)
            (13.456010167059373,5.220044174691907e-8)
            (13.471111056344197,5.337074915345852e-8)
            (13.48640789547463,5.367567923464378e-8)
            (13.500965279020694,5.3908778330225005e-8)
            (13.51592867364006,5.4427911289067765e-8)
            (13.530219445722942,5.425253890578574e-8)
            (13.545024970794522,5.491222077047553e-8)
            (13.559062403554613,5.315219153700923e-8)
            (13.573328179211549,5.588301577041932e-8)
            (13.586907727118724,5.387158030778494e-8)
            (13.60103799059045,5.5232289186690764e-8)
            (13.614430671710618,5.145251424920616e-8)
            (13.62819624554761,5.548129222709974e-8)
            (13.64124054515511,5.499986399648549e-8)
            (13.654657500820505,5.501134503482774e-8)
            (13.667366377013591,5.5510640750711104e-8)
            (13.680590165299265,5.452404350236861e-8)
            (13.693095108448196,5.7044537760120306e-8)
            (13.705960243878383,5.239068090467924e-8)
            (13.718107045988816,5.2666986105620595e-8)
            (13.730694857281877,5.1371778608810814e-8)
            (13.742596445275883,5.244460221653924e-8)
            (13.754985087699668,5.167710415143745e-8)
            (13.766645107679759,4.910058404306028e-8)
            (13.77865711708219,5.1071538331726174e-8)
            (13.789995443212334,5.109104050937674e-8)
            (13.801842607369307,4.860191160638294e-8)
            (13.812986447946889,4.8415988773697904e-8)
            (13.824538692335565,4.811003639915157e-8)
            (13.835407170931196,5.0483307756366e-8)
            (13.846689847003269,4.4841949042861984e-8)
            (13.85730240304549,4.684470011895314e-8)
            (13.868399919694886,4.668151976083834e-8)
            (13.878820934807875,4.7282242121582385e-8)
            (13.889632344338528,4.696305433427028e-8)
            (13.899779493466376,4.550534526970296e-8)
            (13.910369342735825,4.761221328308807e-8)
            (13.920315688274561,4.486788562907407e-8)
            (13.930723013463266,4.993223789995227e-8)
            (13.940464421083215,4.890159899240132e-8)
            (13.950579658421944,5.008255898886205e-8)
            (13.96007308292127,4.856267143971138e-8)
            (13.970043897039638,5.2742956446749645e-8)
            (13.979372782290945,5.048323381551256e-8)
            (13.98910203095869,5.032179917208168e-8)
            (13.99820883490934,4.991163282674904e-8)
            (14.007721366198158,4.97927825637845e-8)
            (14.016626665710042,4.9830912507431435e-8)
            (14.025986668667802,4.906350214994859e-8)
            (14.034732970244058,5.033364969264653e-8)
            (14.043856230751889,4.938439945867401e-8)
            (14.05238377301491,4.742015713432579e-8)
            (14.061332103135314,4.7804728842137933e-8)
            (14.069699538361581,4.814787635254447e-8)
            (14.078495672164271,5.1877778295406074e-8)
            (14.08669641199365,4.8775878891405e-8)
            (14.095254606608002,5.287959115030105e-8)
            (14.103256447653068,5.1335655726347795e-8)
            (14.11170059543813,5.2838955322265235e-8)
            (14.119572029470982,5.2117644533389296e-8)
            (14.127818290544093,5.309905704020679e-8)
            (14.135509346939429,5.2007618434046776e-8)
            (14.143576586097614,5.521066315239409e-8)
            (14.151106072009872,5.3294065827103054e-8)
            (14.159058330763775,5.619101195453169e-8)
            (14.166463031061369,5.422047033576405e-8)
            (14.174214167227397,5.891342735875327e-8)
            (14.181439236789654,5.66329889650774e-8)
            (14.189052935641044,5.817738191193911e-8)
            (14.196152027768306,5.8987209228256177e-8)
            (14.20364688054162,5.917745871109048e-8)
            (14.210613929565655,5.70983778036549e-8)
            (14.21790625763652,5.644830136652956e-8)
            (14.224708420065674,5.6827346939236634e-8)
            (14.23191793553014,5.894240273640605e-8)
            (14.238621586498905,5.7548099952065e-8)
            (14.245669703668737,5.957581239446341e-8)
            (14.252226082637465,5.850160778031466e-8)
            (14.259120339706934,6.029644838978498e-8)
            (14.265543997226995,5.999320884519932e-8)
            (14.272361546827131,5.8774754618795555e-8)
            (14.278692901073729,5.9190065182512797e-8)
            (14.285334773332634,5.992142870780981e-8)
            (14.29151445705429,5.969890426449354e-8)
            (14.298047212926006,5.882216580488375e-8)
            (14.304128293083954,5.964946525605086e-8)
            (14.310577046386772,5.956165327614116e-8)
            (14.316557411108876,5.8248978862529555e-8)
            (14.322824479757733,5.962743532261783e-8)
            (14.328662516947231,5.7684477416941604e-8)
            (14.334876179339926,6.00913082626775e-8)
            (14.340644364542108,5.827966031990428e-8)
            (14.346729054590403,6.117678819084205e-8)
            (14.352377174976308,6.002459440601626e-8)
            (14.358321185790144,6.163003996029204e-8)
            (14.363855798037443,6.146412501184528e-8)
            (14.369762106857788,6.196544599657017e-8)
            (14.375235500476954,6.125841023330025e-8)
            (14.380984160784102,6.326318713334445e-8)
            (14.386325636787776,6.324266155210978e-8)
            (14.39198349130298,6.235711114133125e-8)
            (14.397247009815818,6.369251859261738e-8)
            (14.402859603625902,6.2102762488081e-8)
            (14.408052658941244,6.318822165507498e-8)
            (14.413491693715406,6.28057534868276e-8)
            (14.41855528402914,6.224036797064514e-8)
            (14.423966778160294,6.295150944968242e-8)
            (14.428985979148484,6.230585514188647e-8)
            (14.434301833555033,6.190410717366035e-8)
            (14.439225658903956,6.268929342301277e-8)
            (14.444400713767912,6.314419020991835e-8)
            (14.449220628726117,6.314752298841597e-8)
            (14.454399137574217,6.334819013797954e-8)
            (14.459189171614879,6.338670999195273e-8)
            (14.464224474712106,6.289101017742382e-8)
            (14.468897011390089,6.284191067518208e-8)
            (14.473847008323645,6.485000914047134e-8)
            (14.478454527393964,6.436118060726415e-8)
            (14.483407123321195,6.73051963051563e-8)
            (14.48797717674577,6.540641905861122e-8)
            (14.49275265051426,6.679371278295321e-8)
            (14.497197327510815,6.615463521431053e-8)
            (14.501964201856092,6.717320288895934e-8)
            (14.506386272960755,6.694560017450613e-8)
            (14.511100749751531,6.837364840972526e-8)
            (14.515454871778097,6.742092151235113e-8)
            (14.52001178091459,6.960753773377348e-8)
            (14.52426050104037,6.876593194871106e-8)
            (14.528864632238342,6.784102424273186e-8)
            (14.533116994401123,6.838475707926506e-8)
            (14.537596871567487,6.8611599512991e-8)
            (14.541745521876027,6.823534148825416e-8)
            (14.546126301900927,6.87005607957758e-8)
            (14.55021204093912,6.875495450753277e-8)
            (14.554660899524311,6.805457097858181e-8)
            (14.558750966852573,6.82335982160609e-8)
            (14.563010371038564,6.794083035055465e-8)
            (14.566972184870005,6.784651912505879e-8)
            (14.571225733468417,6.771917349102097e-8)
            (14.575179848731203,6.755973341876498e-8)
            (14.579453431718258,6.722149248350462e-8)
            (14.583380465371777,6.742805119808182e-8)
            (14.587457028500188,6.786032424876964e-8)
            (14.591263070151482,6.666608259875417e-8)
            (14.595426877883636,6.922467471470739e-8)
            (14.599272689839053,6.767126031759219e-8)
            (14.603360177747811,6.822608067391656e-8)
            (14.607128387620007,6.910140659677211e-8)
            (14.611069674621175,6.666962482082539e-8)
            (14.614758667907626,6.767715260425078e-8)
            (14.618861837927591,6.663961127362228e-8)
            (14.62261603344652,6.678338637655656e-8)
            (14.626526948075275,6.67811766441595e-8)
            (14.630153507930034,6.734853386092254e-8)
            (14.634020834050585,6.62960378816635e-8)
            (14.63763710237124,6.711728567365682e-8)
            (14.641677233559614,6.625248566427544e-8)
            (14.645349944290311,6.611262964861808e-8)
            (14.64912814518411,6.618505876687664e-8)
            (14.652652310246266,6.587952072756309e-8)
            (14.656516131552044,6.622755804874814e-8)
            (14.660109944549713,6.594113693969561e-8)
            (14.664084229699217,6.649520567503231e-8)
            (14.66769740607417,6.612728031818449e-8)
            (14.671414517814847,6.738030544628515e-8)
            (14.674904232892786,6.6997108749689e-8)
            (14.678888872128038,6.746168734750313e-8)
            (14.682545401764695,6.724730242102517e-8)
            (14.686511632491753,6.760770385194625e-8)
            (14.690141840932188,6.720140391380802e-8)
            (14.693961227732686,6.730429485957146e-8)
            (14.697572119537531,6.725210918712143e-8)
            (14.701541022513679,6.748623829211375e-8)
            (14.705389523871446,6.752161166301285e-8)
            (14.709767588366677,6.73134175621648e-8)
            (14.71385599281265,6.7370048595361e-8)
            (14.718913727570365,6.756154966036654e-8)
            (14.723747158464672,6.747953273933405e-8)
            (14.729383488233731,6.761227813734116e-8)
            (14.733515473300216,6.73218001068232e-8)
            (14.737377416477672,6.751184572495461e-8)
            (14.7405000693907,6.733513760459608e-8)
            (14.743396216882614,6.751025670437283e-8)
            (14.745964967920177,6.748901412029218e-8)
            (14.748436100455319,6.742629156397673e-8)
            (14.75066435241597,6.726870258738638e-8)
            (14.752753290427991,6.740687022444014e-8)
            (14.754748013560164,6.731695863931852e-8)
            (14.756671539443598,6.736517292951771e-8)
            (14.758451519206593,6.732386599074547e-8)
            (14.760074187254027,6.732053152609663e-8)
            (14.761491709090869,6.73061115504664e-8)
            (14.762776279511561,6.72954991843373e-8)
            (14.763795272423975,6.730394720407332e-8)
            (14.764731334091636,6.73034464097888e-8)
            (14.766261026486507,6.728521263765774e-8)
            (14.767763771413875,6.728059695135236e-8)
            (14.769475651625704,6.725160978798828e-8)
            (14.7711308522953,6.72726298105164e-8)
            (14.773039023945056,6.718979925213198e-8)
            (14.774815241108596,6.720855912079049e-8)
            (14.776830026024331,6.726686528624182e-8)
            (14.778658902717938,6.7271804758684e-8)
            (14.780551466573778,6.726566961767766e-8)
            (14.782352296243154,6.724842682714893e-8)
            (14.784578843300192,6.716319436717022e-8)
            (14.78658416805914,6.726614258656394e-8)
            (14.788736729823185,6.69743751152696e-8)
            (14.790695353748529,6.721756956595826e-8)
            (14.792699209452925,6.701238416950694e-8)
            (14.794610676120115,6.705628689818166e-8)
            (14.796753376077111,6.710038097379467e-8)
            (14.798809291364595,6.688261627862957e-8)
            (14.80100156935662,6.707827920893195e-8)
            (14.803028835937384,6.681232261884773e-8)
            (14.805163350298512,6.709305871988036e-8)
            (14.807173853395293,6.69576651068926e-8)
            (14.809492459024705,6.713064087948695e-8)
            (14.811599479046949,6.743415587040502e-8)
            (14.813793598752758,6.65214697215255e-8)
            (14.815828919868148,6.688470946536462e-8)
            (14.818006919937252,6.684563153003253e-8)
            (14.820056744067047,6.654749060142073e-8)
            (14.82218872577309,6.714092115611692e-8)
            (14.824257007395042,6.652055714595484e-8)
            (14.826410201325013,6.736602889412246e-8)
            (14.828446745056532,6.700036231377382e-8)
            (14.830825640394096,6.773594951603457e-8)
            (14.832967963728308,6.765167220867951e-8)
            (14.835169570096493,6.736145352626011e-8)
            (14.837211334794883,6.785111555940304e-8)
            (14.839389016600723,6.690910370199532e-8)
            (14.841444472727375,6.755246051426411e-8)
            (14.843601062118776,6.682972769622708e-8)
            (14.84568542340565,6.691452186791125e-8)
            (14.847837708548866,6.661490747905674e-8)
            (14.849871877457277,6.671153068849023e-8)
            (14.852226946382403,6.630123788875508e-8)
            (14.854362093374752,6.705243621452084e-8)
            (14.856575384188673,6.698277044137058e-8)
            (14.858624361520107,6.665344370881954e-8)
            (14.860793635764598,6.727515161619735e-8)
            (14.8628411797676,6.673634772580428e-8)
            (14.864989232649307,6.78130440134872e-8)
            (14.86706923673167,6.746818581593317e-8)
            (14.86922801743751,6.733705398831447e-8)
            (14.871265693310878,6.816716247026733e-8)
            (14.873602305393577,6.70895868859489e-8)
            (14.875727720490115,6.766242144351509e-8)
            (14.877934133698512,6.65827895596216e-8)
            (14.87998125020473,6.708421795842412e-8)
            (14.882164837065554,6.621111997562323e-8)
            (14.884220611522526,6.627398974057286e-8)
            (14.886356255729053,6.57990356645044e-8)
            (14.888429091112588,6.610113062466283e-8)
            (14.890586841269712,6.644462563487608e-8)
            (14.892627687233936,6.595264645525845e-8)
            (14.895002652568673,6.603598867727101e-8)
            (14.897145644385384,6.593126544718331e-8)
            (14.899350849766483,6.583964518025454e-8)
            (14.90139845648407,6.575568034516976e-8)
            (14.903589244059187,6.609595626372311e-8)
            (14.905656420140309,6.578878408713962e-8)
            (14.90782225300069,6.564148569143669e-8)
            (14.909918527667037,6.59909892286592e-8)
            (14.912090353987018,6.524697793164336e-8)
            (14.914145189487996,6.631345272900546e-8)
            (14.91653660531544,6.34121907205909e-8)
            (14.918702282784405,6.515399819662093e-8)
            (14.920948882993356,6.413019670858944e-8)
            (14.923031610942312,6.320893386480009e-8)
            (14.925248327174007,6.3858044407894e-8)
            (14.927342816878356,6.406595132180115e-8)
            (14.92955242353499,6.392731788373851e-8)
            (14.93169208712151,6.567683641378608e-8)
            (14.933921848180725,6.24744924682119e-8)
            (14.93602842326288,6.448117417789945e-8)
            (14.938453532751245,6.357797321943082e-8)
            (14.940664252944616,6.298556054495918e-8)
            (14.942977170028716,6.362635418533102e-8)
            (14.94512560779572,6.283628439796018e-8)
            (14.947431502669609,6.178428446634854e-8)
            (14.94960490676895,6.177762701398137e-8)
            (14.95212823884701,6.421564535674662e-8)
            (14.954405363629329,6.195516544238444e-8)
            (14.956749067353494,6.195746549142456e-8)
            (14.958940197490469,6.205948355209046e-8)
            (14.96135638520956,6.07770770377769e-8)
            (14.963626849839875,6.161408971916416e-8)
            (14.966243399016069,6.205496960731693e-8)
            (14.968602647922093,6.245097550205969e-8)
            (14.971017732550285,6.10572478132454e-8)
            (14.973291122204351,6.171171174074175e-8)
            (14.975884137634397,6.039150690639872e-8)
            (14.978301575762496,6.121777107459536e-8)
            (14.981021604585537,5.937858982285604e-8)
            (14.983496775321287,6.210605496548283e-8)
            (14.986054654512715,6.030466614959096e-8)
            (14.988480494872784,5.981798756327095e-8)
            (14.991371166054924,6.045363110107616e-8)
            (14.994027727470925,6.03248708763715e-8)
            (14.996946604853639,6.190595924771003e-8)
            (14.999635190964419,6.01518257425937e-8)
            (15.002497017625187,6.371073735245147e-8)
            (15.005234044618312,6.192333734666988e-8)
            (15.00865338778729,6.584029788037071e-8)
            (15.011778582613172,6.476611091876805e-8)
            (15.015290633310011,6.523919870993211e-8)
            (15.01858677131231,6.434355404039138e-8)
            (15.02266676283486,6.591117496235199e-8)
            (15.02656851194228,6.597988355672157e-8)
            (15.031576657645617,6.562440546531434e-8)
            (15.035996693404398,6.646039207858223e-8)
            (15.04004544031189,6.51517153560377e-8)
            (15.043163591661205,6.835740107291599e-8)
            (15.046174723483128,6.72071231999638e-8)
            (15.048809649202038,6.729162760343854e-8)
            (15.051343815188577,6.599107393867598e-8)
            (15.054492474077236,7.00117923635446e-8)
            (15.05745598530793,7.02381142136943e-8)
            (15.060431104568373,6.864553170338183e-8)
            (15.0631892838298,7.02243994066265e-8)
            (15.066043939422848,6.869956226118745e-8)
            (15.068658103976102,6.729088597445809e-8)
            (15.07124798811902,6.916909867094034e-8)
            (15.073703367814847,6.874695812619791e-8)
            (15.07654989631128,6.996569701378519e-8)
            (15.079135259674892,6.590168566411592e-8)
            (15.081780713652215,7.404000545996325e-8)
            (15.084216214521394,6.90030943495401e-8)
            (15.086689410941911,7.023413584050786e-8)
            (15.089041926205896,7.017251624219512e-8)
            (15.091553328437483,7.059661344399615e-8)
            (15.093987069549565,6.85359964336385e-8)
            (15.096506400988547,6.940226882079514e-8)
            (15.098868837074015,6.881789627044554e-8)
            (15.10142011194156,7.094564336007636e-8)
            (15.103799725420933,6.952067965748654e-8)
            (15.106354538163398,7.330425511042904e-8)
            (15.10872501174697,7.086220144003619e-8)
            (15.111218117370962,7.359411213769818e-8)
            (15.113555639640856,7.228175702422845e-8)
            (15.116112304285695,7.547591640566509e-8)
            (15.118488732882598,7.515869704377565e-8)
            (15.121019010043067,7.371414967316525e-8)
            (15.123375033813952,7.620134301333792e-8)
            (15.125883126743382,7.538583335353621e-8)
            (15.128236414796103,7.41755870059535e-8)
            (15.130824647010739,8.051236233264092e-8)
            (15.13322474518814,7.487159559005363e-8)
            (15.135763427360667,8.160486708597148e-8)
            (15.13813712280637,8.14639464774558e-8)
            (15.140704697967182,7.675478963520277e-8)
            (15.143110600228297,7.971585747057475e-8)
            (15.145749373805884,7.299929305482067e-8)
            (15.148196463417815,7.711441885049908e-8)
            (15.150782962938244,7.028309001455568e-8)
            (15.153210424995233,7.212708719173122e-8)
            (15.155879012571981,7.066780693953945e-8)
            (15.158372198234987,7.152553571643239e-8)
            (15.161083838528883,7.13899614979141e-8)
            (15.163605227074356,7.201707608039953e-8)
            (15.16628918641595,7.927295886389629e-8)
            (15.168814469137832,7.327552431490858e-8)
            (15.171624945435436,7.849754979361023e-8)
            (15.174242373920789,7.444684335666807e-8)
            (15.177064260223643,8.2295916081776e-8)
            (15.17969962347655,7.852111449935251e-8)
            (15.182545567749477,8.29043367289728e-8)
            (15.18522563303874,8.122144068423154e-8)
            (15.188225565218522,8.534832018902705e-8)
            (15.191015694698816,8.492586833774851e-8)
            (15.194012688656152,8.280577357133723e-8)
            (15.196825846888663,8.345704749501692e-8)
            (15.19992405149625,8.344179058816792e-8)
            (15.202840580110047,8.512809790417464e-8)
            (15.206106987584269,8.4769084862657e-8)
            (15.209151702619325,8.38254983204223e-8)
            (15.212443658658328,8.520988870053259e-8)
            (15.2155511738717,8.414048302540778e-8)
            (15.21905511888638,8.5616419953638e-8)
            (15.222354990679815,8.191760159093064e-8)
            (15.226063574965195,9.081436025404344e-8)
            (15.229548075603354,8.84927831013016e-8)
            (15.233416381306695,8.608219892458635e-8)
            (15.23710078457483,8.641363491435072e-8)
            (15.241409513950588,8.912644822167692e-8)
            (15.245518448899352,8.829159559020638e-8)
            (15.250861856982327,8.863755374122206e-8)
            (15.255708666600103,8.834738940421971e-8)
            (15.261253062158207,9.201475403841641e-8)
            (15.267458659728272,8.726331568453816e-8)
            (15.273157073005622,8.973222787034274e-8)
            (15.278215896007952,8.460801725895806e-8)
            (15.28310078318741,8.155017949817989e-8)
            (15.28806671123808,9.140895795844983e-8)
            (15.292613632598465,8.679257512689276e-8)
            (15.297280790589006,8.857376210258394e-8)
            (15.30160606790093,8.921780381143662e-8)
            (15.306103696353063,9.016283031293426e-8)
            (15.310280656936746,9.120910116067193e-8)
            (15.31468709049411,8.721585298410162e-8)
            (15.318768413465344,9.191863381552423e-8)
            (15.323155498118611,7.52673632309353e-8)
            (15.327186993113736,7.966526882619007e-8)
            (15.331585240340445,8.007169638446499e-8)
            (15.33557340910863,8.134979223584082e-8)
            (15.339542990020615,8.048236233015871e-8)
            (15.343388261469585,7.91824690260512e-8)
            (15.34742817616067,7.425202208644066e-8)
            (15.351292598829515,7.831392578871998e-8)
            (15.355470459583211,6.967554311287927e-8)
            (15.359310026718799,7.19918766822758e-8)
            (15.363158854259236,7.096606635670355e-8)
            (15.366770112686106,7.182556949203445e-8)
            (15.370618345267347,6.668672014598087e-8)
            (15.374284870524942,6.958524734201887e-8)
            (15.378506059374516,6.583977940621821e-8)
            (15.382366194945101,6.752083381300622e-8)
            (15.386258772419213,7.501292120792868e-8)
            (15.389927913904693,7.18208963412792e-8)
            (15.393924675664882,7.683091540755527e-8)
            (15.397717097029613,7.57290008479572e-8)
            (15.401999247145422,7.741174812281315e-8)
            (15.405934624775922,7.531519630177286e-8)
            (15.409917067268667,7.482379382750537e-8)
            (15.41368691858058,7.592578876725042e-8)
            (15.417870239723948,7.386200451264813e-8)
            (15.421822340420666,7.770821319752486e-8)
            (15.426203498261001,7.37751517654317e-8)
            (15.430250600674286,7.145251545992437e-8)
            (15.434375216683673,7.988839900718858e-8)
            (15.438290871422895,7.622614583979725e-8)
            (15.442687215437049,8.095729731039114e-8)
            (15.44682501360174,8.027151476852623e-8)
            (15.451344302386095,8.154986286257326e-8)
            (15.455539903179224,8.311467247779092e-8)
            (15.459860837636743,7.945777280582433e-8)
            (15.463968502967035,8.168073595271608e-8)
            (15.468600395017235,7.584911276836692e-8)
            (15.472948954907613,7.807044699603694e-8)
            (15.477646727734571,7.680846580981893e-8)
            (15.482028906220796,7.692805858994234e-8)
            (15.4865998045696,7.955558833927512e-8)
            (15.49094567469033,7.477415797652043e-8)
            (15.495837356391693,7.461082418558362e-8)
            (15.500424898306818,7.366581877832346e-8)
            (15.505345643816451,7.598611695414093e-8)
            (15.509956049304957,7.792364087322312e-8)
            (15.514829481516637,7.243849964311266e-8)
            (15.519459643437424,7.666771439929221e-8)
            (15.524641115884798,6.941601116139395e-8)
            (15.52950165468567,7.572619775686462e-8)
            (15.534697089725471,6.309262490233891e-8)
            (15.539583329774675,7.051477979302945e-8)
            (15.544810723227517,6.451562928333487e-8)
            (15.549771749723247,6.757336690199622e-8)
            (15.555282042031749,6.706728283845109e-8)
            (15.560457759096588,7.01089324373072e-8)
            (15.565989714265175,6.584464751213659e-8)
            (15.571207931549951,6.639209360059795e-8)
            (15.57684118202554,6.42600124223236e-8)
            (15.582182437309068,6.84939998052414e-8)
            (15.588073816774846,6.335966418191674e-8)
            (15.593618184458451,6.535388452633129e-8)
            (15.599558483785072,6.434422861190114e-8)
            (15.605174156390436,6.24760478906694e-8)
            (15.611270823750266,6.27510745587756e-8)
            (15.617049219575254,6.605019819971858e-8)
            (15.623389168387018,5.8240634537298774e-8)
            (15.629369023381313,6.267122731884456e-8)
            (15.635799815230706,6.212819991802121e-8)
            (15.641889213268065,5.981004358446285e-8)
            (15.64851861942369,6.007091890580796e-8)
            (15.65480389852254,5.881009812469529e-8)
            (15.661677893581466,5.99735106021626e-8)
            (15.668176402304345,5.423923021830035e-8)
            (15.675192178331457,6.027627774685129e-8)
            (15.681845109161676,5.9269131824635224e-8)
            (15.689095638476712,6.231899152275844e-8)
            (15.695976459558892,6.28945437952666e-8)
            (15.703489900979706,6.151945330934439e-8)
            (15.71060974401556,6.220253179201052e-8)
            (15.718323056233789,6.100434357669826e-8)
            (15.725648669187708,5.946694203728953e-8)
            (15.733634174575439,6.746357361642197e-8)
            (15.74122417750395,6.474901548259027e-8)
            (15.749507907034108,6.909493932560906e-8)
            (15.757377160765738,6.390106932485651e-8)
            (15.765926049513014,6.670613661441394e-8)
            (15.774060389985614,6.095978277720349e-8)
            (15.782928083420869,6.781858874482793e-8)
            (15.791373840875627,6.490789572488609e-8)
            (15.800591260329943,6.889490600237025e-8)
            (15.80937137717871,6.949140263223796e-8)
            (15.818929614419176,6.77642688629021e-8)
            (15.828045950197644,6.899408200311541e-8)
            (15.837985159997121,6.47776055018312e-8)
            (15.847475911973023,6.875450719867615e-8)
            (15.85783369948968,6.544786645967804e-8)
            (15.867730995248607,6.427003418352228e-8)
            (15.878519222405837,6.46499835887937e-8)
            (15.888840052327643,6.180799339006171e-8)
            (15.90009280468603,6.514830319659382e-8)
            (15.910872654471873,6.619311010425122e-8)
            (15.922632331931935,6.742349190069774e-8)
            (15.933911088329342,6.697017540524541e-8)
            (15.94620741749831,7.049283445859089e-8)
            (15.95801683316127,6.74965139335626e-8)
            (15.97088495890127,6.925042916883228e-8)
            (15.983262995845095,7.106440391702051e-8)
            (15.99674653452552,6.692307219502425e-8)
            (16.009737626701178,6.956603404439932e-8)
            (16.02387684934094,6.28351441989139e-8)
            (16.037523128728377,6.763066795478778e-8)
            (16.053991501610064,5.216173271094249e-8)
            (16.068823597321735,5.506161815382882e-8)
            (16.084336679220147,5.452047435738905e-8)
            (16.099219081357095,5.36372859460954e-8)
            (16.115890671555093,5.6307550400092055e-8)
            (16.13152772462566,5.347031062363783e-8)
            (16.149817715052084,5.473758268870199e-8)
            (16.166729401046744,5.5198080550766804e-8)
            (16.185885058993843,4.535192643650987e-8)
            (16.203558488536473,4.9253757961054134e-8)
            (16.222842600727763,4.6105964601750316e-8)
            (16.240912081705922,4.9858492667809173e-8)
            (16.260242089616078,4.7187195040265806e-8)
            (16.278791261083292,4.954173804527784e-8)
            (16.298365081703032,4.1845889420244475e-8)
            (16.317601126950475,4.8906067640075435e-8)
            (16.337401429427263,4.206933867934026e-8)
            (16.3572712158472,5.0040760646297144e-8)
            (16.376866000884068,4.3139517513779424e-8)
            (16.39703223657811,4.408410259060247e-8)
            (16.41596111687666,4.650626062030483e-8)
            (16.43393458118126,4.6200035574983644e-8)
            (16.451238065817737,4.452644830621466e-8)
            (16.46804780608058,4.544264986527935e-8)
            (16.484153678447285,4.537564479711875e-8)
            (16.500162070810838,4.517607665732726e-8)
            (16.51513744084939,4.583330692753407e-8)
            (16.52866875719729,4.570628386879605e-8)
            (16.541143819588758,4.5352680055898986e-8)
            (16.55043944138312,4.5463516284982575e-8)
            (16.5594010008994,4.5267120496461644e-8)
            (16.56936415587607,4.533691178032484e-8)
            (16.579963076006052,4.532913955301865e-8)
            (16.597351506793448,4.533579556209588e-8)
            (16.613002181275725,4.512229856423744e-8)
            (16.630076286457896,4.496747685323044e-8)
            (16.645920807650118,4.4730264825432187e-8)
            (16.66237062146679,4.535929587490273e-8)
            (16.678186126813646,4.591900992778619e-8)
            (16.696338641674636,4.5061992803852036e-8)
            (16.713875643377666,4.610748094435735e-8)
            (16.733197318832897,4.54376207770224e-8)
            (16.751583295028095,4.670331144041029e-8)
            (16.77204213761548,4.5706869844508446e-8)
            (16.790572941814574,4.866549030424494e-8)
            (16.812052820752218,4.600641556606888e-8)
            (16.83157209065162,4.6620307614375633e-8)
            (16.852007942442228,4.9609234054059925e-8)
            (16.87095883001917,4.183633151022548e-8)
            (16.89106222864518,4.4902829898774144e-8)
            (16.91042811301993,4.3359507539975084e-8)
            (16.930656615716572,4.423584498702837e-8)
            (16.950317724603316,4.0872036422001656e-8)
            (16.97020701395555,4.416883880864475e-8)
            (16.98962408289652,4.065810865760966e-8)
            (17.009129691404997,4.380428086925292e-8)
            (17.02865634854423,4.0472678763947556e-8)
            (17.047897596682354,3.980051155316744e-8)
            (17.06733686342651,4.044498003175079e-8)
            (17.086293976146614,4.0641502385696526e-8)
            (17.105671852342898,3.6045131990292134e-8)
            (17.12426047758724,3.653054347907414e-8)
            (17.14347968106483,3.993342234664965e-8)
            (17.161745205238166,3.835290884879328e-8)
            (17.18085567246442,3.991983699158652e-8)
            (17.19878394139792,3.984415930524676e-8)
            (17.21771949301327,3.549545191106063e-8)
            (17.23530427221595,3.7950553810617293e-8)
            (17.25405767122467,3.5213191473815186e-8)
            (17.271289158719764,3.6214635068532175e-8)
            (17.289846950100014,3.4091029332827816e-8)
            (17.306738196841202,3.4547098293202794e-8)
            (17.325088144861713,3.0233883840935505e-8)
            (17.34162878666658,3.238047940889999e-8)
            (17.357822307802028,3.327859499080432e-8)
            (17.373465341874315,3.379434865280473e-8)
            (17.39113144720216,3.358273192866079e-8)
            (17.407148896961726,3.4587939845565074e-8)
            (17.423094581860372,3.245470359125591e-8)
            (17.438287123507124,3.425132888423832e-8)
            (17.454358973143133,3.215379851262412e-8)
            (17.469030136791673,3.595871356232294e-8)
            (17.48454348721705,3.30381517699152e-8)
            (17.49933168290253,3.362855749422522e-8)
            (17.513903329195113,3.328191056084506e-8)
            (17.5279315141388,3.440446882940762e-8)
            (17.542713765583585,3.217253707887835e-8)
            (17.556832869508646,3.234052403655596e-8)
            (17.571157508169144,3.425433914294729e-8)
            (17.584833804720883,3.290768391117638e-8)
            (17.598707858737722,3.483354205080502e-8)
            (17.61195721823125,3.519323121814466e-8)
            (17.625791876518427,3.5198583381301773e-8)
            (17.6389749533,3.409678317467524e-8)
            (17.65237297849555,3.6736151676208806e-8)
            (17.665093418270235,3.7404994435163985e-8)
            (17.678183678343178,3.360871847490898e-8)
            (17.690658199712423,3.631680800531001e-8)
            (17.70363956244581,3.364834344488088e-8)
            (17.715918453462873,3.5551587895810144e-8)
            (17.728424049009373,3.1512729536942174e-8)
            (17.74029955727813,3.3132869337038073e-8)
            (17.752678282570518,3.6160431760023926e-8)
            (17.764389606346082,3.319720187633379e-8)
            (17.776482676899885,3.348373889267009e-8)
            (17.787912421153987,3.3684313782700315e-8)
            (17.799674168883037,3.409278281907291e-8)
            (17.81079581665634,3.420936267595209e-8)
            (17.82241184593835,3.32784046985779e-8)
            (17.833372829552133,3.39202288479612e-8)
            (17.844681854031617,3.51041091750659e-8)
            (17.85533607192074,3.554934191463133e-8)
            (17.86638655220048,2.976615554040052e-8)
            (17.87681727639835,3.339302234728336e-8)
            (17.88772112011884,2.669691312462419e-8)
            (17.897962595216715,2.990702929750455e-8)
            (17.90852880170863,2.8332363122274273e-8)
            (17.9184825738848,2.924024555817084e-8)
            (17.928899749104453,2.999887804833179e-8)
            (17.9386856420621,2.9595260686576808e-8)
            (17.94887265197102,2.795342157746461e-8)
            (17.958435127947904,2.742597637883648e-8)
            (17.968361385998225,2.641625962418459e-8)
            (17.977686373080296,2.7789034628966647e-8)
            (17.987471079236855,2.7247338829639034e-8)
            (17.996644272219193,3.038678153544083e-8)
            (18.00618410352329,2.5444380158390345e-8)
            (18.015121430723617,2.6943927755596064e-8)
            (18.024450596049192,2.7022251103403505e-8)
            (18.033203778291735,2.790651887352169e-8)
            (18.042400492907248,2.711947777456203e-8)
            (18.05099420917356,2.7211105368962762e-8)
            (18.05992422257276,2.5722361129965066e-8)
            (18.068292683675306,2.7780330480453586e-8)
            (18.077092423853763,2.4146338040154092e-8)
            (18.085319564935034,2.7473918917664264e-8)
            (18.09393401094186,2.4495150574566082e-8)
            (18.10198174201347,2.388006059561576e-8)
            (18.110380666089718,2.373296292823568e-8)
            (18.118237883200013,2.2293469070788774e-8)
            (18.126523007215535,2.2871076588160122e-8)
            (18.134255967784277,2.4898787032157088e-8)
            (18.14233929809046,2.0591263139024818e-8)
            (18.14988310261144,2.2396883680997348e-8)
            (18.15779371066469,2.0773696540743458e-8)
            (18.165187883758666,2.1226010726849154e-8)
            (18.172994564916785,1.9180370847138306e-8)
            (18.18026242740619,2.147094657622972e-8)
            (18.187847257873116,1.9865646239125567e-8)
            (18.19493104487863,1.9171793486094657e-8)
            (18.202410847416033,2.174899726981039e-8)
            (18.209382353104445,2.0184987126192766e-8)
            (18.21671713700479,1.721457509873403e-8)
            (18.223545801092268,1.9998062428250307e-8)
            (18.230694730590997,1.4108607948593033e-8)
            (18.237365666408813,1.7768833848741394e-8)
            (18.244433511257732,1.383937786592071e-8)
            (18.251010030709008,1.6465542596044713e-8)
            (18.25790947487177,1.0244113890500728e-8)
            (18.264331117671993,1.0782535309061814e-8)
            (18.27108497745773,1.321220255423583e-8)
            (18.27738402626882,1.1804240918067421e-8)
            (18.2840674891742,1.3357568273697495e-8)
            (18.290272270230542,1.2175927377455764e-8)
            (18.296763140627593,1.3991414249403533e-8)
            (18.302812067778333,1.1961705626006847e-8)
            (18.30922109427768,1.1869288329968697e-8)
            (18.31518362387136,1.2974760488226877e-8)
            (18.321485896915615,1.0893796975608439e-8)
            (18.32733732820184,1.164120255747747e-8)
            (18.333470437795267,9.892499264196886e-9)
            (18.339185858906728,1.2392972426056303e-8)
            (18.345270591741336,8.53621229257584e-9)
            (18.35092026545258,1.0178641818292533e-8)
            (18.356864891064777,7.2822480268186496e-9)
            (18.36238630051322,9.02393726409656e-9)
            (18.368200889757574,6.0450604522088724e-9)
            (18.37361872429584,8.31592428252037e-9)
            (18.37939994175307,6.1136814499818115e-9)
            (18.38475459088261,7.0224127624030075e-9)
            (18.390361593883824,2.9215182495434533e-9)
            (18.395579306677504,6.072696900893959e-9)
            (18.401121638374782,1.1546597011857784e-10)
            (18.40627399411192,3.254340019687163e-9)
            (18.41174971271074,-1.584203657145622e-9)
            (18.416820845912664,-7.408046398538204e-10)
            (18.422131970909234,-4.0534468004338464e-9)
            (18.427079090514113,-9.32122268260116e-10)
            (18.4323725422651,-6.123484497244647e-9)
            (18.437280803045933,-3.813754423376281e-9)
            (18.442462167619503,-5.455949358967871e-9)
            (18.447264925550964,-3.5506876328028625e-9)
            (18.45231849072062,-8.708126997269972e-9)
            (18.457027935353636,-5.4143188821242916e-9)
            (18.46208997398371,-1.0711096010140864e-8)
            (18.46676820064925,-9.564707248443938e-9)
            (18.47166742394291,-1.053336973200203e-8)
            (18.476220996132643,-9.854440374823525e-9)
            (18.48106271455208,-1.259346171789133e-8)
            (18.4855656997472,-1.3013699784458765e-8)
            (18.490389168434454,-1.2266376914205068e-8)
            (18.49484309496991,-1.2471482180309579e-8)
            (18.499494137732807,-1.1817190670448952e-8)
            (18.50382667722117,-1.243183456178798e-8)
            (18.50848596270601,-1.1383762821282062e-8)
            (18.512804414655463,-1.2478687416717094e-8)
            (18.517387790980106,-1.0602995037523044e-8)
            (18.521624801532187,-1.1211526707022301e-8)
            (18.52606549153343,-1.0212580892066114e-8)
            (18.53020868849518,-9.917183740881796e-9)
            (18.534706133855668,-1.2056209253152872e-8)
            (18.538853582540348,-1.0196219979441423e-8)
            (18.543199471926986,-1.3042129820561854e-8)
            (18.547231821583015,-1.2036432850415224e-8)
            (18.55151018918464,-1.3358433137433678e-8)
            (18.55549721785627,-1.2537671345569379e-8)
            (18.55982455563861,-1.3590675362884497e-8)
            (18.56380371491794,-1.3465002113299818e-8)
            (18.56793872875352,-1.4543183435300477e-8)
            (18.57179028564987,-1.340324040643992e-8)
            (18.575946303281103,-1.5781911444356922e-8)
            (18.57980390982805,-1.494223189624222e-8)
            (18.583947282211067,-1.8426787207204143e-8)
            (18.587759237041595,-1.649888098365082e-8)
            (18.59172042891999,-1.777149816195589e-8)
            (18.595423188097694,-1.731428761475584e-8)
            (18.599492713031378,-1.730221477203031e-8)
            (18.603240872063203,-1.7899559834333445e-8)
            (18.607190746337725,-1.8545621982557492e-8)
            (18.61084158970052,-1.7955755993170897e-8)
            (18.614681904177434,-1.8963236758651192e-8)
            (18.618275317745063,-1.9093503556000258e-8)
            (18.622267863134763,-1.887953604562398e-8)
            (18.625916099717838,-1.8639179144575024e-8)
            (18.62969508892251,-1.9004752882523235e-8)
            (18.6332074551122,-1.8793354095159032e-8)
            (18.636982011606445,-1.9340515133858815e-8)
            (18.640505695876193,-1.9286076291535892e-8)
            (18.64441291205907,-1.945941102698967e-8)
            (18.647968452855075,-1.906154517561376e-8)
            (18.6516181051588,-1.9658573713332572e-8)
            (18.65503089457785,-1.944355731975378e-8)
            (18.658810411213437,-2.0061830918738366e-8)
            (18.662310140910698,-1.9893296621109613e-8)
            (18.666118879690075,-1.9761824066044653e-8)
            (18.669598204842327,-1.929449444659781e-8)
            (18.6731914520504,-1.9696734465668442e-8)
            (18.676570376609067,-1.9545114970931365e-8)
            (18.680461053817208,-2.015123490295423e-8)
            (18.68400682499152,-1.9566597397879804e-8)
            (18.687783463709433,-2.0589447313756892e-8)
            (18.69125573509387,-2.0196451427922923e-8)
            (18.694926975355198,-2.0337336065212597e-8)
            (18.69839861851243,-2.0300597175504365e-8)
            (18.702179508989943,-2.033533919032493e-8)
            (18.705836532280177,-2.0268385331201344e-8)
            (18.709875646418542,-2.049282546434661e-8)
            (18.713659003893174,-2.0263449612700768e-8)
            (18.718140904712964,-2.0562786806621602e-8)
            (18.722342127049448,-2.0462763566930775e-8)
            (18.728762822838736,-2.0422483926196833e-8)
            (18.733829669187397,-2.07507632049575e-8)
            (18.737825311510775,-2.0372960179981803e-8)
            (18.74163873271921,-2.0801556782634734e-8)
            (18.744675059042354,-2.0408698356289e-8)
            (18.74754994040655,-2.0612142853648763e-8)
            (18.75023698170173,-2.0412173076800322e-8)
            (18.752759909157543,-2.052978972932884e-8)
            (18.75521888473279,-2.047708012875571e-8)
            (18.757444934094373,-2.045613325257767e-8)
            (18.759498245497493,-2.0514321942555203e-8)
            (18.761378019264292,-2.0502168875807802e-8)
            (18.76316869482271,-2.048989194633477e-8)
            (18.764833314581892,-2.052878971675609e-8)
            (18.766332749622695,-2.051083166504375e-8)
            (18.767773253434644,-2.052285515662111e-8)
            (18.76900526416853,-2.0523369650450596e-8)
            (18.770134321221644,-2.05273147121216e-8)
            (18.771133764902647,-2.0524278026255727e-8)
            (18.77205509096557,-2.0524770728488906e-8)
            (18.77361996461394,-2.051452844230306e-8)
            (18.775048703759932,-2.053920600611492e-8)
            (18.77665491011891,-2.0524732229770803e-8)
            (18.778167069757576,-2.0509303953059055e-8)
            (18.77997676657453,-2.048000753013257e-8)
            (18.78160818570632,-2.0553555982183447e-8)
            (18.78330925148564,-2.0404191530820626e-8)
            (18.784921478793304,-2.0535415208577934e-8)
            (18.786851848399383,-2.0042976903167364e-8)
            (18.788632694177984,-2.0307260109597713e-8)
            (18.79061570945049,-1.9734819362016154e-8)
            (18.792415930304767,-2.0023647781530762e-8)
            (18.794265072689807,-1.9623424982184723e-8)
            (18.796020055182026,-1.9919724078554246e-8)
            (18.79814957322443,-1.9281187285669077e-8)
            (18.80007135605585,-1.942772449858854e-8)
            (18.802115305824554,-1.9706032847177646e-8)
            (18.80398153217036,-1.975277870436276e-8)
            (18.805897484379383,-1.963421875084137e-8)
            (18.807722253035823,-1.9755215435734996e-8)
            (18.809742186065108,-1.946709121680712e-8)
            (18.811683041547013,-1.977467273261979e-8)
            (18.81373734603127,-1.9401553752462775e-8)
            (18.815645325266196,-1.943102417856224e-8)
            (18.81767922608413,-1.9092988912117193e-8)
            (18.819587651727534,-1.9540299794895688e-8)
            (18.821742441991002,-1.931871887461689e-8)
            (18.823711506409563,-1.9380560961623772e-8)
            (18.825765377308393,-1.8648432520418368e-8)
            (18.827678136382605,-1.90191987159416e-8)
            (18.829754014688966,-1.8761029174640953e-8)
            (18.831695587273845,-1.8864249051731008e-8)
            (18.83386569646169,-1.8536591012141557e-8)
            (18.835843703719426,-1.8691769410050796e-8)
            (18.837882687969095,-1.8710746174654957e-8)
            (18.839792329083984,-1.8559018599706434e-8)
            (18.841914076193135,-1.9055591660155358e-8)
            (18.843883804665193,-1.8805146773104298e-8)
            (18.84603154924418,-1.859276271831689e-8)
            (18.847998005419456,-1.8585813943428064e-8)
            (18.850028642452276,-1.8742675023109e-8)
            (18.85193923786754,-1.881072531073613e-8)
            (18.854114634698064,-1.831259516249517e-8)
            (18.85610878159502,-1.900639734486731e-8)
            (18.858216351231103,-1.7403832819340437e-8)
            (18.86016055234086,-1.857560288920368e-8)
            (18.86219784102974,-1.794547099809307e-8)
            (18.864119081436435,-1.829363333039069e-8)
            (18.866348243388373,-1.7599967760961732e-8)
            (18.868360700368417,-1.837568969209613e-8)
            (18.870431960383865,-1.7425276166438408e-8)
            (18.872354772476104,-1.806652616398452e-8)
            (18.874410406633263,-1.7178615252522178e-8)
            (18.876348841700825,-1.728993409555457e-8)
            (18.878373776730452,-1.7470083213400045e-8)
            (18.880334317071643,-1.6820020876107122e-8)
            (18.882363333019423,-1.6779753309048573e-8)
            (18.884283036188133,-1.7344083946824185e-8)
            (18.886519209851606,-1.485779238530327e-8)
            (18.888540502158715,-1.658116721703351e-8)
            (18.890629492551437,-1.4276762438925061e-8)
            (18.892565320065707,-1.516251324495954e-8)
            (18.89462129388963,-1.452298503679117e-8)
            (18.896563887514958,-1.4998459807458175e-8)
            (18.898610687348828,-1.3031970724775022e-8)
            (18.900590880868076,-1.4801884606896465e-8)
            (18.902646210105246,-1.3454843461602195e-8)
            (18.904587121047783,-1.4812955195786515e-8)
            (18.906815493307086,-1.287036832664512e-8)
            (18.90884625720371,-1.420934059304102e-8)
            (18.910965287251734,-1.1915243569582401e-8)
            (18.91293129377408,-1.3350698213621115e-8)
            (18.915029315097396,-1.1535132737883202e-8)
            (18.917006276278382,-1.2311895392080885e-8)
            (18.919297448150147,-1.154215012455495e-8)
            (18.92136147875228,-1.149482853346484e-8)
            (18.923474965369326,-1.0123562987907064e-8)
            (18.92544778709911,-1.1225141705040187e-8)
            (18.92760517722901,-1.0050191900923267e-8)
            (18.929632701857383,-1.0237116931932633e-8)
            (18.931730818667727,-1.0219049273452185e-8)
            (18.933766151891607,-1.037942554127369e-8)
            (18.935878817119413,-9.040807436022646e-9)
            (18.93788733626448,-1.0361910995904111e-8)
            (18.940050236546973,-8.739002632651705e-9)
            (18.942143970494556,-9.832277658716748e-9)
            (18.944351634462873,-8.55493786922068e-9)
            (18.94642453343852,-9.818945767570142e-9)
            (18.94872953840752,-6.7972403261507e-9)
            (18.950865793048074,-7.84910425544183e-9)
            (18.953172973927725,-5.43618949855329e-9)
            (18.95531413159655,-5.5331046411311036e-9)
            (18.95761782638334,-4.371986106477266e-9)
            (18.959777492826465,-4.7399663083425025e-9)
            (18.96220317238686,-4.861908320386021e-9)
            (18.96444081401682,-5.939466474202959e-9)
            (18.966834612588567,-5.4713163999409176e-9)
            (18.969068470789107,-5.240860634359024e-9)
            (18.971524645014018,-5.578516315551951e-9)
            (18.973824773938027,-3.5864742287117224e-9)
            (18.97641407038623,-4.610362092094533e-9)
            (18.978801176361756,-4.458639346616167e-9)
            (18.981358884109657,-4.871981706955353e-9)
            (18.983761270977617,-6.306983157955415e-9)
            (18.986489454866632,-2.74188538540443e-9)
            (18.989034552210814,-3.6769247646617487e-9)
            (18.991897161668966,-4.871925751714912e-9)
            (18.994554660668822,-4.0141447943398134e-9)
            (18.997485895507463,-3.869607967388333e-9)
            (19.000261716728627,-4.6689256905096954e-9)
            (19.003592533857393,-2.4916173568811928e-9)
            (19.006709715798912,-3.167533790815469e-9)
            (19.010430244335847,-4.601193426267969e-9)
            (19.013985858979783,-4.2912624564905855e-9)
            (19.01849520144732,-5.266450386898214e-9)
            (19.023038075259695,1.7444956590395577e-10)
            (19.027400932813148,-1.2494829837450538e-8)
            (19.030822250727255,-5.554860571521658e-9)
            (19.03411210019865,-9.549694812704956e-9)
            (19.037158989469756,-4.7530712699028754e-9)
            (19.040119785783755,-6.317568468361401e-9)
            (19.0429851269468,-6.4911891417551715e-9)
            (19.04576528122009,-7.4220452006557025e-9)
            (19.04851350248236,-6.035731914266762e-9)
            (19.05116559082412,-4.102725714716371e-9)
            (19.053840414408864,-6.884916858851398e-9)
            (19.05639502376311,-5.016109527744561e-9)
            (19.059062054707436,-1.0569034314400483e-8)
            (19.06154331967758,-7.66162266963022e-9)
            (19.064189124199068,-1.0508954817467497e-8)
            (19.066578500984214,-9.068674033940738e-9)
            (19.06889442428854,-1.3534062537345903e-8)
            (19.071098319470217,-1.2327146192703253e-8)
            (19.073718672390562,-1.7430444421151492e-8)
            (19.076109399146812,-1.4247192758887195e-8)
            (19.078642340194907,-2.0191956773274455e-8)
            (19.080933054297507,-1.4699230055370549e-8)
            (19.08316987053357,-1.8605432083873552e-8)
            (19.08530624364952,-1.6906732236421362e-8)
            (19.087918429513685,-2.1291310270399322e-8)
            (19.090276273619377,-1.7861171874855586e-8)
            (19.092775237069418,-2.5097599998247233e-8)
            (19.095028084564213,-2.420873101982579e-8)
            (19.097219823033726,-2.6861181501303122e-8)
            (19.099319309802123,-2.5124211378013683e-8)
            (19.10167744685904,-2.39450117511808e-8)
            (19.10396884676831,-2.5363176225923212e-8)
            (19.106470580173884,-2.4527284425701623e-8)
            (19.108750368786893,-2.111812413829739e-8)
            (19.111011456127343,-2.5999838948465026e-8)
            (19.113160806447528,-2.4043954827135394e-8)
            (19.115686111331268,-2.634809437296326e-8)
            (19.118014458211544,-2.5549262483437474e-8)
            (19.120525669821184,-2.676239541088421e-8)
            (19.122814947675014,-2.626507278336021e-8)
            (19.125108530445605,-2.8617997749336155e-8)
            (19.127296693192605,-2.7212563535883305e-8)
            (19.12993335298668,-2.9239734411490304e-8)
            (19.132334665376987,-2.8601744528344852e-8)
            (19.134883240050815,-3.178256169356075e-8)
            (19.137216166096017,-3.076191945616813e-8)
            (19.139573107280096,-3.446616791968893e-8)
            (19.141828949209245,-3.1847727122169545e-8)
            (19.144611970419486,-3.82182321345681e-8)
            (19.147118393800877,-3.4327502396180876e-8)
            (19.149761988375378,-3.889178068483545e-8)
            (19.152182683990183,-4.07109455036192e-8)
            (19.154632284099854,-4.1343920731407025e-8)
            (19.156984156795254,-3.726401498482801e-8)
            (19.159637119753157,-4.406573683723991e-8)
            (19.162210957626392,-3.9158724041143955e-8)
            (19.165000717654824,-4.476519999130346e-8)
            (19.16758818437253,-4.264114883412162e-8)
            (19.170287312773606,-4.024057331797337e-8)
            (19.172852079486194,-4.005132248074972e-8)
            (19.175841711607085,-4.409574083652501e-8)
            (19.17860974571851,-4.25872352938228e-8)
            (19.181594964451286,-4.651409901690329e-8)
            (19.184374255898334,-4.670221986913248e-8)
            (19.187344742585836,-4.780145235194766e-8)
            (19.190173555053416,-4.866332159458864e-8)
            (19.19351334183718,-4.971413503085387e-8)
            (19.196596268421587,-4.854896018535726e-8)
            (19.19990840083327,-4.668654618456003e-8)
            (19.20302223620763,-4.8235683891562076e-8)
            (19.20648046339194,-5.2753853507780946e-8)
            (19.209781021024934,-4.880985882138589e-8)
            (19.21371431827026,-5.455153240241373e-8)
            (19.217383495957346,-5.083272291983576e-8)
            (19.221460007330595,-5.6438207440834276e-8)
            (19.22536452325887,-5.241793465948774e-8)
            (19.230480059843224,-5.332502595045696e-8)
            (19.235253014039905,-5.2269120365266986e-8)
            (19.240937524460552,-5.392726620812027e-8)
            (19.246449313033523,-5.1940057810284657e-8)
            (19.251690846849407,-5.6968108452792876e-8)
            (19.256389789186315,-4.8734424495933126e-8)
            (19.260735038381135,-5.406164449439643e-8)
            (19.264972045830696,-4.827364596948769e-8)
            (19.26886945672943,-5.233952826699806e-8)
            (19.27258376748724,-4.908251405311148e-8)
            (19.276125083481517,-5.083622056645254e-8)
            (19.280163959139404,-4.583993096218819e-8)
            (19.28392278548894,-5.0900236026052426e-8)
            (19.287865194400307,-4.185493329700307e-8)
            (19.291480155053048,-4.898118444174315e-8)
            (19.29501084966453,-4.028696665159259e-8)
            (19.29837772011882,-4.3649413417057303e-8)
            (19.302250106754446,-3.967807815641322e-8)
            (19.305858460894584,-4.3926461579246734e-8)
            (19.30969579785215,-3.9220938941042505e-8)
            (19.31322352253996,-3.5868001901917523e-8)
            (19.316722397748723,-3.770873435726685e-8)
            (19.320059994949034,-3.9783539129700785e-8)
            (19.323909441139357,-3.580957219639913e-8)
            (19.327495380013403,-3.4422329875383184e-8)
            (19.33131378315957,-4.0321021188560735e-8)
            (19.33483809663265,-3.2920264736446825e-8)
            (19.338384010159842,-3.5327230030191004e-8)
            (19.3417664467123,-3.514472712851102e-8)
            (19.345665484871212,-3.312396090748848e-8)
            (19.34929441385883,-3.4853542718593644e-8)
            (19.35314435793376,-2.970314216810266e-8)
            (19.35671489579552,-3.90907874958657e-8)
            (19.36036408743022,-2.661859710428871e-8)
            (19.36384323727277,-3.409324955683246e-8)
            (19.367838076206798,-2.5473007703169515e-8)
            (19.371553066019423,-2.8990883471635698e-8)
            (19.375472200783882,-2.1333047328653265e-8)
            (19.37912599545109,-2.6010434250878234e-8)
            (19.382926686665815,-1.8806494139766983e-8)
            (19.386545745702076,-2.078412153494469e-8)
            (19.390669010785576,-1.5115983131863686e-8)
            (19.3945029203644,-1.9666251738215124e-8)
            (19.398526810332825,-1.0526573390734484e-8)
            (19.402297667418296,-1.2998031095889928e-8)
            (19.4062932587725,-1.516051462147061e-8)
            (19.41009013852376,-1.3402738474610487e-8)
            (19.414367733451286,-1.7365791915580076e-8)
            (19.41834932249706,-1.1566739566148954e-8)
            (19.42251816380296,-2.6543593989458714e-8)
            (19.42644240895785,-2.089326311960349e-8)
            (19.43067043114779,-2.7116430878493247e-8)
            (19.43467814118471,-2.5084088584037545e-8)
            (19.439136814606155,-2.4213139049322763e-8)
            (19.443295985059198,-2.334855686569881e-8)
            (19.447657571122104,-2.027728784881333e-8)
            (19.451776803293193,-2.6220542181931705e-8)
            (19.456268960701316,-1.845013297696596e-8)
            (19.46051727749307,-1.9303545872872974e-8)
            (19.465190675532607,-2.3357098477561067e-8)
            (19.46956248272211,-1.9980618493065094e-8)
            (19.474170132129085,-2.510042351744346e-8)
            (19.47853060966875,-2.2693058987499626e-8)
            (19.483316835989786,-2.2660893606030186e-8)
            (19.48783654822577,-2.2285639111885303e-8)
            (19.492767561686108,-2.31938295236489e-8)
            (19.497394191078996,-2.168066082219866e-8)
            (19.502304074793763,-2.5928175606537707e-8)
            (19.506955446745277,-2.46092883848803e-8)
            (19.51207010842051,-2.722804959276459e-8)
            (19.516897818173025,-2.3688849104530618e-8)
            (19.52213895957921,-2.680398392129746e-8)
            (19.527070536638522,-2.5831866423686733e-8)
            (19.532340957586303,-2.713324320779975e-8)
            (19.537336412978348,-2.7232131216692324e-8)
            (19.54282346520732,-2.0523670318794984e-8)
            (19.548005240396346,-2.2993415171868037e-8)
            (19.553619210105552,-2.068347226824585e-8)
            (19.558915037053392,-2.7221974008284633e-8)
            (19.564608776361933,-2.081948125010058e-8)
            (19.570007644097252,-2.2980573000097593e-8)
            (19.57592469467074,-2.01801149124492e-8)
            (19.581519239467276,-2.298949386414506e-8)
            (19.58758042687005,-1.398662607954293e-8)
            (19.59331098757279,-1.840046515155791e-8)
            (19.599499778754176,-1.7903240223660077e-8)
            (19.605371725195766,-1.6860796758777497e-8)
            (19.611793191044864,-1.5029952393774693e-8)
            (19.617874879085992,-1.4253007663000972e-8)
            (19.62447143742644,-1.3711431101626204e-8)
            (19.630721351272733,-1.4312862450793773e-8)
            (19.637491815859175,-1.4329543773783371e-8)
            (19.643922308262855,-1.3788250097235277e-8)
            (19.650943065617774,-1.3838844292735075e-8)
            (19.657605866106525,-1.3111693952794212e-8)
            (19.664843984754324,-1.974525254411219e-8)
            (19.671716674961512,-1.7025151510807746e-8)
            (19.679177249891175,-1.5960958776872758e-8)
            (19.686274115393285,-1.532785987023999e-8)
            (19.694014421307944,-2.1028334185047015e-8)
            (19.701377406645673,-1.845019159674166e-8)
            (19.709387773865657,-2.1686534790177348e-8)
            (19.717012353425897,-2.017901135076272e-8)
            (19.725301198183548,-1.7961974130287217e-8)
            (19.733202638269667,-2.0839374670345023e-8)
            (19.74181529444501,-1.909306046599113e-8)
            (19.750030616278803,-2.0641044873315195e-8)
            (19.758977368069637,-1.2255135128924621e-8)
            (19.767518128515118,-1.997301923850614e-8)
            (19.77681230710325,-8.886109181815982e-9)
            (19.78569691812234,-1.4344855081560581e-8)
            (19.79537694479886,-1.1335843375093191e-8)
            (19.80464075033878,-9.443093862415708e-9)
            (19.814732573470625,-1.0439636710657396e-8)
            (19.82440112978779,-1.0895383262266023e-8)
            (19.834926723466875,-6.780612515910889e-9)
            (19.84502543140415,-1.390793036293303e-8)
            (19.856020585074326,-5.195604835250833e-9)
            (19.86658582636085,-9.158641400830447e-9)
            (19.87808683530254,-9.141806867063451e-9)
            (19.889155199929913,-8.384774208280987e-9)
            (19.901194684562654,-3.205331999822647e-9)
            (19.912801361994553,-7.721824957229728e-9)
            (19.92541607776424,-1.7412777886249842e-9)
            (19.937600697870707,-3.71416541966596e-9)
            (19.952236972593667,-2.118020425712075e-9)
            (19.96546653849675,-4.245062079633044e-9)
            (19.9793066325278,-4.645652751378293e-9)
            (19.992603857874986,-6.048210376974339e-9)
            (20.0,-5.64791591273206e-9)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={ee26e011-dd76-4276-8ff8-5603bd3f8f24}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,1.1102230246251565e-16)
            (0.001,-1.6653345369377348e-14)
            (0.011,-2.6449731294064804e-11)
            (0.018983628497318387,3.538414006243329e-11)
            (0.026597039897731278,-2.55158782991316e-10)
            (0.033506914994432146,-1.300166641016176e-10)
            (0.039990902547396213,-1.0275402750892226e-10)
            (0.04652374631898279,-1.2394796300441158e-10)
            (0.052840281427460896,-1.3113132801834126e-10)
            (0.05915904643539661,-3.8648151345910264e-10)
            (0.06516541697076607,-2.898068451884228e-10)
            (0.07152231499092165,-5.073546027745124e-10)
            (0.07767260222298522,-4.5169090689967106e-10)
            (0.08400479194206598,-5.851590323402434e-10)
            (0.08991397502354484,-4.939630926514837e-10)
            (0.09618632629747949,-5.809919212396153e-10)
            (0.10202423141082688,-5.783769019274132e-10)
            (0.10825849340791283,-7.082312514228306e-10)
            (0.11401014743794988,-6.954865572339486e-10)
            (0.11996996889528296,-6.078619829708032e-10)
            (0.12552888395225906,-6.408076291819498e-10)
            (0.13150579244531047,-6.665517027215628e-10)
            (0.13704316664223906,-6.107834238378018e-10)
            (0.14288946733435054,-6.747222780489892e-10)
            (0.14829316277956642,-6.757037152027578e-10)
            (0.15392187038111618,-8.079890090328945e-10)
            (0.15917939100454853,-6.412108621844936e-10)
            (0.16488680497333272,-7.681446589913321e-10)
            (0.1701460322320323,-7.412801483752673e-10)
            (0.17562093732195136,-7.098051035825392e-10)
            (0.18070113123398546,-7.905178733835783e-10)
            (0.18606402008640682,-7.809806135128383e-10)
            (0.19106811288323902,-7.956850733847887e-10)
            (0.19650076640873923,-7.169729254741242e-10)
            (0.20148876294430132,-8.831140263509951e-10)
            (0.2066296933211269,-8.345557578337548e-10)
            (0.21142089352730734,-8.60287396875492e-10)
            (0.21657274910263188,-7.875851082417284e-10)
            (0.2213592506377759,-8.843203946895528e-10)
            (0.22649416990106794,-6.871325730628541e-10)
            (0.23121175579303027,-7.484841635374551e-10)
            (0.23606881673672167,-6.753513304147418e-10)
            (0.24061259684299846,-7.413814007151132e-10)
            (0.24559429693694615,-6.944134156583459e-10)
            (0.25018605868267785,-6.57887744281993e-10)
            (0.2550095559201961,-5.850862017098279e-10)
            (0.2594616212449205,-6.506271077455494e-10)
            (0.26409500041475237,-6.261338114654791e-10)
            (0.2684369290515687,-5.891198640028961e-10)
            (0.2732599493281864,-6.870486402021925e-10)
            (0.27766381366915094,-6.934697260874145e-10)
            (0.28219351098298,-5.204443542794479e-10)
            (0.2863991924183161,-6.477134384397232e-10)
            (0.2908653055541426,-3.936282411132197e-10)
            (0.2950438339892676,-4.4977377378074834e-10)
            (0.29968230165866794,-3.421900540701017e-10)
            (0.303893221796593,-4.3615910882977005e-10)
            (0.3081645107788402,-2.6153967880304663e-10)
            (0.3121539779071026,-2.939892773667907e-10)
            (0.3165042876368519,-2.0490942276296664e-10)
            (0.32054888629262024,-2.602480453361977e-10)
            (0.32495439734387016,-2.2745005878732627e-10)
            (0.32896246574799254,-2.3884405564444933e-10)
            (0.33301917526032004,-2.2202550908900776e-10)
            (0.33682987905074624,-2.5244406565150257e-10)
            (0.341118474060089,-1.7616952341370506e-10)
            (0.34505291944937294,-2.859568137836277e-10)
            (0.34920413856520205,-1.5786905116499383e-10)
            (0.3530083273090221,-2.2127033538765772e-10)
            (0.356901073989423,-8.293654651936322e-11)
            (0.3605738540115747,-1.9025403474870473e-10)
            (0.36441634986490196,-1.0900169655769787e-12)
            (0.36814566784660174,-1.0673151251694435e-10)
            (0.37204591565531736,-2.2526425169644426e-12)
            (0.3756943150570148,-8.172618137791687e-11)
            (0.3796713932530844,1.1889333961789816e-10)
            (0.3833364018748885,2.7706947847150332e-11)
            (0.3871904637297397,4.678279985625977e-11)
            (0.3907661720905819,7.841038929257138e-11)
            (0.3945847284439401,5.943023850818463e-12)
            (0.39814035010985843,6.53865850352986e-11)
            (0.40201838856616723,2.240030383404701e-11)
            (0.40558073334764083,-2.6371571593131193e-11)
            (0.40930181415646666,1.9627055536375337e-10)
            (0.41276825488054114,6.888267733984321e-12)
            (0.41653947359752963,3.175966156732102e-10)
            (0.42003620808495257,1.2198442256305952e-10)
            (0.4238174756996555,3.9694803000145384e-10)
            (0.4272945237530102,2.669915399877709e-10)
            (0.4309368547439305,3.4000646742526897e-10)
            (0.4343424099420791,3.2822611295557635e-10)
            (0.4381310292691298,4.352591620460089e-10)
            (0.44161671470608765,3.911384549581953e-10)
            (0.44533472023751386,4.892719562832326e-10)
            (0.4487695236593303,3.9112180161282595e-10)
            (0.452430428037779,5.586626716791443e-10)
            (0.45586086784416,4.851847812403776e-10)
            (0.45977554010920424,4.892450888860367e-10)
            (0.4633424407659188,4.927918073605042e-10)
            (0.467132334990156,4.885232218754254e-10)
            (0.47065747995510976,4.5422532402028537e-10)
            (0.47458321021282285,5.643510103681137e-10)
            (0.47826720118491806,5.74947645048951e-10)
            (0.48273357221689334,3.3305358471125146e-10)
            (0.48677797652558075,4.227898031672339e-10)
            (0.49157557420174536,4.428251099142244e-10)
            (0.4961704100163576,1.809536964714198e-10)
            (0.5022221713501493,3.6895064781106157e-10)
            (0.5060992241399176,1.8190249306826445e-10)
            (0.5096095313273623,2.8653368566722293e-10)
            (0.512468144112524,2.5819546500827073e-10)
            (0.5152229139936702,2.7919155876077184e-10)
            (0.5176577476953242,2.7050406359308e-10)
            (0.5199749684392699,2.9039282090081997e-10)
            (0.522393242174938,2.7462787599574767e-10)
            (0.5247174070763893,2.893789652347323e-10)
            (0.5267710823373133,2.87238455243255e-10)
            (0.5287392224163551,2.7971691629602446e-10)
            (0.5304670501577354,2.8357005632528853e-10)
            (0.5321054386818324,2.830542467080477e-10)
            (0.5338077405927026,2.835109924603785e-10)
            (0.5354308407749735,2.827502676439053e-10)
            (0.536802112261951,2.8496893733631623e-10)
            (0.5380962167484429,2.841606949743891e-10)
            (0.5390678003369872,2.840769841583324e-10)
            (0.5399582752994471,2.840090385092253e-10)
            (0.5411931496317737,2.843256741158484e-10)
            (0.5423668933742234,2.8367130866513435e-10)
            (0.543899280796666,2.8479085756316636e-10)
            (0.5453582884413768,2.818187905262448e-10)
            (0.5469686001514189,2.8309909971824254e-10)
            (0.5485200441395157,2.8719915334818324e-10)
            (0.5503021074062672,2.8258373419021154e-10)
            (0.5519595410358961,2.874522841977978e-10)
            (0.5538370781456755,2.8118396500076415e-10)
            (0.5555355264856877,2.834747991897757e-10)
            (0.557278372282371,2.838180801489898e-10)
            (0.5589377891885705,2.8413005281890946e-10)
            (0.5609970316730942,2.7961655213459835e-10)
            (0.5628512692242624,2.8484770098202716e-10)
            (0.5648503405352838,2.8373237093148873e-10)
            (0.5666624882401644,2.824087630415306e-10)
            (0.5685012089833604,2.8328206447270077e-10)
            (0.5702569098964514,2.8196467383168056e-10)
            (0.5722372934779639,2.8282132191748133e-10)
            (0.5741386563417024,2.844060542628313e-10)
            (0.5761807580462683,2.8063129597910574e-10)
            (0.578060767663299,2.829729783826451e-10)
            (0.5800137608667897,2.8108715355301683e-10)
            (0.5818588461318059,2.849793734327477e-10)
            (0.5840221625716966,2.811100241473241e-10)
            (0.5859815839329421,2.8549163033630975e-10)
            (0.5880278178245648,2.8015123554325783e-10)
            (0.5899168293286037,2.836104684433849e-10)
            (0.5919052317785477,2.819640076978658e-10)
            (0.5937866946997944,2.839264379161932e-10)
            (0.5957876325653623,2.819586786273476e-10)
            (0.5977215645397816,2.838997925636022e-10)
            (0.5997352514944944,2.799391829455544e-10)
            (0.6016307229019529,2.817379662900521e-10)
            (0.6037709874033423,2.802735821205715e-10)
            (0.6057343153394329,2.7922109069322687e-10)
            (0.6078012117122428,2.7935143087631786e-10)
            (0.6097169491101243,2.810556232191175e-10)
            (0.6117573852967321,2.808995258618552e-10)
            (0.6136732380835634,2.816555877416249e-10)
            (0.6158451926640299,2.799720455470833e-10)
            (0.6178205162211651,2.800346621256722e-10)
            (0.6198591076455227,2.7970270544130926e-10)
            (0.6217605015284607,2.7924507151055877e-10)
            (0.6238322090251207,2.8457614043020385e-10)
            (0.6257701994816827,2.8479352209842546e-10)
            (0.6279409873375286,2.8964564080524724e-10)
            (0.6299126264940081,2.763489437285216e-10)
            (0.6319286804725127,2.866924475597443e-10)
            (0.6338203183164431,2.8622881842466086e-10)
            (0.6359384168129454,2.7869573315797425e-10)
            (0.637902279478247,2.8365265691832064e-10)
            (0.640041075939242,2.818763000789204e-10)
            (0.6419958970422234,2.814521948835136e-10)
            (0.644003473883362,2.8804025831163926e-10)
            (0.6458966192209407,2.919391395295179e-10)
            (0.6480789895776342,2.8543833963112775e-10)
            (0.6500716287812784,2.8815261288173133e-10)
            (0.6521707791758133,3.0683877660919734e-10)
            (0.6541047929970473,2.8100299864775025e-10)
            (0.6561223705046167,2.904190221642011e-10)
            (0.6580305615801018,2.7624569298723145e-10)
            (0.6600532062661769,2.777522656316478e-10)
            (0.662014041209612,2.6649860096483735e-10)
            (0.6640693791767242,2.79910761236124e-10)
            (0.6660014483347844,2.4864443837202543e-10)
            (0.6681612524021217,2.5920798840672887e-10)
            (0.6701484571419192,2.653575137401276e-10)
            (0.6722465234002929,2.5782664891949025e-10)
            (0.6741960889149491,2.710569546593433e-10)
            (0.6762903813273856,2.7788771284065206e-10)
            (0.6782520486857381,2.331526083310109e-10)
            (0.6804463488409132,2.7314261963340414e-10)
            (0.6824553464737956,2.359981099431252e-10)
            (0.6845495694822109,2.695133005659045e-10)
            (0.6865068573914995,2.444864311001993e-10)
            (0.6886584486844735,2.743771876367873e-10)
            (0.6906644166277869,2.1383761428239723e-10)
            (0.6928771558796931,2.910576224479655e-10)
            (0.6949060539359353,1.8933876688720375e-10)
            (0.6970179052701097,2.47146969556411e-10)
            (0.6990018934060824,2.0277091117293367e-10)
            (0.7012389059153927,1.6978751737894981e-10)
            (0.7033053358214851,1.7525203510615484e-10)
            (0.7055297914351931,2.4466872972084275e-10)
            (0.7075826682996522,1.3302270396309268e-10)
            (0.7097463725335214,1.8740164975383777e-10)
            (0.7117854450747398,1.7735612978242443e-10)
            (0.7141325879487405,1.765343426995969e-10)
            (0.7162754149880197,1.6171219918703628e-10)
            (0.7185291780157911,1.4968426498285226e-10)
            (0.7206243612237767,1.3600098824895213e-10)
            (0.7228844824270719,1.3352075001193953e-10)
            (0.7250148218832325,1.219051526391013e-10)
            (0.72748924295866,9.830070091254584e-11)
            (0.7297290954723307,1.1784839770712097e-10)
            (0.7320524570045124,3.1216140783385526e-11)
            (0.7342275920092771,9.969114422858638e-11)
            (0.736646529711369,9.371925457912766e-11)
            (0.73891902846929,5.1454840388487355e-11)
            (0.7415405530224541,6.355005410796366e-11)
            (0.7439162469198833,8.648126659238642e-11)
            (0.7463813720372602,3.834776940436768e-11)
            (0.7487072622986229,9.506129217129455e-11)
            (0.7514030834956338,2.205391425036396e-11)
            (0.7539155436068156,9.553691171504397e-11)
            (0.7567669061514095,1.8352652730868613e-11)
            (0.7593800950960572,1.5805357023168654e-11)
            (0.762163105321681,-1.7308177113761758e-10)
            (0.7648158766961844,-1.643922775684814e-10)
            (0.7680974925357402,1.1693446211324954e-10)
            (0.7711329025297242,-2.63511212850176e-10)
            (0.7746763595057751,1.3502887696859034e-10)
            (0.7780131413174671,5.1268100875745404e-11)
            (0.782171875217567,4.077707060901048e-10)
            (0.7864519969818633,-5.947065062628099e-11)
            (0.7911846475000137,-7.497653609078725e-10)
            (0.7949259693386896,-2.0403012612746352e-10)
            (0.7985580112592182,-2.426812084621588e-10)
            (0.8018865057850689,-5.785325551954656e-10)
            (0.8051030982152342,-3.8485126196974306e-10)
            (0.8080672838303787,-8.725065114845165e-10)
            (0.8110598833256383,-4.2621528528741237e-10)
            (0.8138542375510305,-8.565708142782569e-10)
            (0.8167144086771456,-7.777989363688675e-10)
            (0.8194002048552896,-7.935612167386807e-10)
            (0.8221639358041277,-6.610998415368385e-10)
            (0.8247701785539078,-7.48961115348834e-10)
            (0.8274615146468116,-7.641924870682715e-10)
            (0.8300080423011404,-8.10072675605511e-10)
            (0.8326417749614468,-7.471938623382357e-10)
            (0.8351427243602392,-8.20365109177601e-10)
            (0.8377314056304975,-8.256106909243499e-10)
            (0.8401977184721209,-9.225489261410758e-10)
            (0.8427504468348102,-7.935119228363874e-10)
            (0.8451906989817496,-8.908642712412984e-10)
            (0.8477155227485805,-8.266236584120179e-10)
            (0.850136832137172,-8.096807668778183e-10)
            (0.8526401634182315,-7.773994781246074e-10)
            (0.8550485445854661,-8.172802434813775e-10)
            (0.8575363742718448,-7.879430441448676e-10)
            (0.8599371368935697,-7.90133514172453e-10)
            (0.8624145757640408,-7.785927458314745e-10)
            (0.8648124662266006,-7.225777753916418e-10)
            (0.8672844526916688,-7.786704614431983e-10)
            (0.8696838903496852,-7.929659151528767e-10)
            (0.8721548948508849,-7.527396483908433e-10)
            (0.8745599809656893,-7.892722031499488e-10)
            (0.8770344197950916,-7.614258112909056e-10)
            (0.8794491386135508,-7.740039720260938e-10)
            (0.88193121779337,-7.757996467461226e-10)
            (0.8843594574626698,-7.858516060110787e-10)
            (0.8868534279074171,-7.749751951280359e-10)
            (0.8892991161607521,-7.758185205375412e-10)
            (0.8918092147701883,-7.757114950379673e-10)
            (0.8942763418415404,-7.689753278583566e-10)
            (0.8968069518772784,-7.67093499831617e-10)
            (0.8992996918635847,-7.703679916204464e-10)
            (0.9018553641545753,-7.718596872763328e-10)
            (0.9043781235909929,-7.702680715482302e-10)
            (0.9069636969961838,-7.731515427877866e-10)
            (0.909521231164624,-7.638247812025156e-10)
            (0.9121419262693563,-7.789353606568739e-10)
            (0.9147394352327297,-7.496077092383757e-10)
            (0.9174009807277227,-7.969094273363453e-10)
            (0.9200442656589426,-7.64318386359264e-10)
            (0.922752991912296,-7.617682040717e-10)
            (0.9254486769331683,-7.483198505298105e-10)
            (0.9282118553781483,-7.487293007812923e-10)
            (0.9309675219894129,-7.576830274302893e-10)
            (0.9337935144490082,-7.437348514827136e-10)
            (0.9366181505514976,-7.178533323326519e-10)
            (0.9395169343437281,-7.69341701456483e-10)
            (0.9424213088401405,-6.573024347034107e-10)
            (0.9454048602341489,-7.262832557586307e-10)
            (0.9484024179174176,-7.039513416629006e-10)
            (0.9514859181623103,-6.051694700914823e-10)
            (0.9545936144647735,-7.011422553659941e-10)
            (0.9577962488087782,-7.955920366953251e-10)
            (0.9610369772379674,-7.573228710811009e-10)
            (0.9643854111857629,-9.498488662273985e-10)
            (0.96779047605474,-3.9360137371602377e-10)
            (0.971321263230039,-7.768461429691342e-10)
            (0.9749388849548783,-4.601306002882666e-10)
            (0.9787114153108154,-6.981462075117406e-10)
            (0.9826190241686168,-4.314093526858187e-10)
            (0.9867294093069908,-8.053557820630886e-10)
            (0.9910862527094301,-3.493190181558248e-10)
            (0.995751020119403,-1.0500675884372868e-9)
            (1.0009783476014513,-4.729447944384901e-10)
            (1.006674307752258,-9.59274659706466e-10)
            (1.012595612704857,-8.083975711059566e-10)
            (1.018007155937662,-4.802622743937945e-10)
            (1.02248584354128,-7.942075885836175e-10)
            (1.026580016187891,-1.6751691145344694e-9)
            (1.030236699334644,-6.060965063170443e-10)
            (1.0337235829740135,-1.1272927036287683e-9)
            (1.037727375222609,-3.403277659685955e-10)
            (1.0415302004194258,-6.158791254762264e-10)
            (1.0453743781217595,-1.9886048363559894e-10)
            (1.0490498972532507,-2.9698266068578505e-10)
            (1.0525364055687993,-6.321123624530856e-10)
            (1.0558681159792664,-6.414109243735311e-10)
            (1.059724017625644,-5.934934765861044e-10)
            (1.0633359029861367,-6.032809807265949e-10)
            (1.0672743571043302,-4.575786416438632e-10)
            (1.0708394027769839,-3.7430103461133513e-10)
            (1.0742590026703431,-5.776914502320096e-10)
            (1.0775205064370947,-5.498974608997287e-10)
            (1.0812938256872844,-7.135445567740817e-10)
            (1.084841960629352,-5.324234386705484e-10)
            (1.0887865024669898,-6.032014887580317e-10)
            (1.0923486401272995,-5.573175254625085e-10)
            (1.095782125460438,-5.851263917833194e-10)
            (1.099055386332446,-6.500431304345966e-10)
            (1.102836751105901,-3.960065608765717e-10)
            (1.1064017619168218,-7.326934614582115e-10)
            (1.1104088619844343,-8.413936214424211e-11)
            (1.1140252651951639,-2.0507862075191952e-10)
            (1.117525388691797,-1.886322209543323e-10)
            (1.1208612734392203,-1.474076416485559e-10)
            (1.1247079677171201,-1.2196843535150492e-10)
            (1.1283412499054075,-2.014601818700612e-10)
            (1.1324498054626144,-3.7136960173711486e-11)
            (1.1361609190081237,5.519495971384458e-11)
            (1.1397676309712754,-1.8612555940933362e-10)
            (1.1432048286456258,-2.1836532582142354e-11)
            (1.147161401168421,-3.3037816926650976e-10)
            (1.1509032309202576,-2.3039703478389129e-10)
            (1.1551448823219466,-3.6395797486932224e-10)
            (1.1589842920930689,-5.059781482685821e-10)
            (1.1627326997902103,-4.120442875787944e-10)
            (1.1663053258895546,-3.4581582042392256e-10)
            (1.1704114166448865,-4.304130385435201e-10)
            (1.1742978894689624,-4.256500707455757e-10)
            (1.1787021631055556,-2.588261827085603e-10)
            (1.182701240469915,-4.377301854319171e-10)
            (1.1866258275090449,-3.0849356402740113e-10)
            (1.1903673560903931,-2.4927582220612976e-10)
            (1.1946612929843186,-2.261014708793141e-10)
            (1.1987276425162778,-2.485927019790779e-10)
            (1.203324890867987,-6.006828368043671e-11)
            (1.2075155231014973,-2.7207247565996795e-10)
            (1.211653126056143,-9.884182361474814e-11)
            (1.2155990879726664,-2.1619328549604688e-10)
            (1.2201200558433283,-8.174050325493454e-11)
            (1.2244026887443125,-6.469869084924085e-11)
            (1.229225845577897,1.1432366164854102e-10)
            (1.2336423132553485,-1.3192991143995414e-10)
            (1.238034600601414,1.3971379608790357e-10)
            (1.2422248602726285,8.078948621204063e-11)
            (1.2470146596962448,8.457823330587644e-11)
            (1.2515528453853981,6.121547713178188e-11)
            (1.2566391729846154,2.1725232723923682e-10)
            (1.2613198968262649,-8.382117222538454e-11)
            (1.266015871065722,2.428037770840774e-10)
            (1.2704968831845995,7.995604178745452e-12)
            (1.2756015989821274,4.0369352305447137e-10)
            (1.280439151029156,2.0920398746682167e-10)
            (1.2858320479246166,4.1122261151826933e-10)
            (1.2908213363340286,4.092809424705024e-10)
            (1.2958794116911618,4.2646597364637273e-10)
            (1.3007061153831736,4.591101943063336e-10)
            (1.306177636117258,6.387557149878376e-10)
            (1.3113646109745054,5.861293672637657e-10)
            (1.317116328029209,6.026058541053203e-10)
            (1.3224668272639122,6.242899530661816e-10)
            (1.3279568220462965,7.31071647663839e-10)
            (1.3331945736657875,6.726165180381827e-10)
            (1.3390930257965306,7.710653227022135e-10)
            (1.3446883218263275,6.624983894809588e-10)
            (1.350863853717582,9.818726942611988e-10)
            (1.3566399843241397,9.242466791903325e-10)
            (1.362644339144947,7.924014777671573e-10)
            (1.3683705028405038,8.053209210601153e-10)
            (1.3747679263027974,8.815029817199616e-10)
            (1.3808430536297425,7.938671942042674e-10)
            (1.3875247916150375,8.390862449303427e-10)
            (1.393807131019559,9.88753745545523e-10)
            (1.400422178287939,8.485827596160789e-10)
            (1.406728375432471,8.764515779802196e-10)
            (1.4137149926285337,8.010800911506522e-10)
            (1.4203598755524989,8.930427508602179e-10)
            (1.4276528024309032,9.539172785011374e-10)
            (1.4345431913566795,7.629595843994252e-10)
            (1.441882420257939,9.314126137027756e-10)
            (1.4488790791385475,8.082552405141996e-10)
            (1.4565717667280471,9.136553735800135e-10)
            (1.4639026117887544,7.247117350672738e-10)
            (1.4719384102870934,9.62614099542236e-10)
            (1.4795655407264334,1.0416726370365836e-9)
            (1.487766269383471,8.411217278236904e-10)
            (1.4955905882361198,9.438787529347792e-10)
            (1.5041431114428794,8.565186337960995e-10)
            (1.5123124471872462,8.290754749396001e-10)
            (1.5212560917193607,8.228983050528882e-10)
            (1.5297832709128452,1.0514458193000564e-9)
            (1.5390159071655822,8.609846169349566e-10)
            (1.5478423159225552,9.779250742525392e-10)
            (1.5574557734455245,9.514203869187554e-10)
            (1.5666641923575277,8.736762424632616e-10)
            (1.5767256554975864,8.998949363459019e-10)
            (1.586363066890068,9.226723829414141e-10)
            (1.5968410624617,9.1167373650336e-10)
            (1.6068925564656218,9.855901650368537e-10)
            (1.6178228998798727,8.788307859219913e-10)
            (1.628330327040113,9.457148397729043e-10)
            (1.6397787647047568,9.839522530086242e-10)
            (1.6507992567860543,1.0638105951699117e-9)
            (1.66278862299097,1.2353629230688057e-9)
            (1.6743474109970926,1.0737443156827453e-9)
            (1.6869012150689562,1.3203977911047104e-9)
            (1.6990291919361233,1.1844886182998948e-9)
            (1.7135781900498017,1.0603165012668114e-9)
            (1.7267426009532403,1.2460419362980701e-9)
            (1.7405182466808715,9.400208389465092e-10)
            (1.7537584877108363,9.849295823372017e-10)
            (1.7685629548359667,9.549886437199007e-10)
            (1.7824859527149977,8.890179703513468e-10)
            (1.7986244880691324,9.880397611183867e-10)
            (1.8136390803195672,9.178083848482288e-10)
            (1.8305911291778825,8.9168894490399e-10)
            (1.8463411818060496,9.236906794996003e-10)
            (1.8636066945525105,8.023917086319443e-10)
            (1.879848122374197,8.9829388372209e-10)
            (1.8974049486408189,6.402859353826784e-10)
            (1.9141938646482741,6.679720110369658e-10)
            (1.932250339051887,6.428085841392317e-10)
            (1.94973645335744,5.163917071726587e-10)
            (1.9684337092203636,6.141148700677945e-10)
            (1.986673577697885,5.621724197268918e-10)
            (2.0059882616974765,7.258929013431725e-10)
            (2.024904536075891,8.034606313600534e-10)
            (2.044699673727209,5.166367333941935e-10)
            (2.0641398393206423,7.785667111015471e-10)
            (2.0842614926980367,6.812298503078296e-10)
            (2.104077290672119,5.957546678203585e-10)
            (2.1244201014912205,6.94427848557666e-10)
            (2.1445158848072845,4.619273297201687e-10)
            (2.1650392027227645,4.864206260002391e-10)
            (2.185378232619916,4.598235681108065e-10)
            (2.206089252292475,7.209370878058508e-10)
            (2.2266740453320146,4.761712135703533e-10)
            (2.2476005623751023,5.748536091587653e-10)
            (2.2684478782275233,3.899958134212511e-10)
            (2.289615989178341,4.900614358760436e-10)
            (2.31073922280628,7.310650418368425e-10)
            (2.3321619050521307,2.46471731912834e-10)
            (2.3535644262983393,6.297360966023291e-10)
            (2.3752401139945443,2.2207663485929174e-10)
            (2.3969170828281485,4.740337011810425e-10)
            (2.4188337223490697,5.398939628697974e-10)
            (2.440777340926503,6.277581787728082e-10)
            (2.462916549687858,5.270276992597189e-10)
            (2.4851201383662893,4.583559642945545e-10)
            (2.5074576119894267,5.85062942537462e-10)
            (2.529916111827636,4.831918754000242e-10)
            (2.552416959978056,5.923951329478427e-10)
            (2.5751237921589003,4.521544527680277e-10)
            (2.5977337015466944,5.045038553586068e-10)
            (2.620675187894422,5.18675047356254e-10)
            (2.643309504883415,5.709282213661737e-10)
            (2.666458014082261,7.398262003022182e-10)
            (2.688991501731118,8.905290949101641e-10)
            (2.7122975496148,6.891293646837937e-10)
            (2.734559370217084,8.469402679178728e-10)
            (2.757941848967196,1.0509847436779296e-9)
            (2.779714023119465,6.947415004399105e-10)
            (2.8030420087974854,6.994808759985816e-10)
            (2.8240613910011643,8.420317915147635e-10)
            (2.8440159392299247,5.679450520990059e-10)
            (2.863039570063163,8.099137333017481e-10)
            (2.8816597771686485,8.044151802999444e-10)
            (2.899461229628505,7.240075414194358e-10)
            (2.917438488372394,8.740535448192865e-10)
            (2.934156035955065,7.846895633267792e-10)
            (2.9491054746238268,7.131084490269446e-10)
            (2.962851259646273,7.579924292400175e-10)
            (2.9727813480816883,7.202385163967984e-10)
            (2.982333294799627,7.469102940305117e-10)
            (2.994304136915722,7.291727586317132e-10)
            (3.0072081272123508,7.263312486183171e-10)
            (3.026133721949885,7.523202200099277e-10)
            (3.043885104969825,7.465763840475148e-10)
            (3.063469759862577,6.965687887605654e-10)
            (3.0819185729782403,7.593177545062169e-10)
            (3.102306379805904,6.232735577649251e-10)
            (3.1214241225758554,7.616325348180908e-10)
            (3.1435651584543014,5.421694898588569e-10)
            (3.16351468691875,5.477669845488364e-10)
            (3.1861995373445455,5.933176450145794e-10)
            (3.2075789489050233,5.932961205656895e-10)
            (3.2292856352988792,5.507296563234121e-10)
            (3.2501616342842876,6.033321342524545e-10)
            (3.2755958200477857,3.9685948971524e-10)
            (3.298499078271155,3.9556960484965487e-10)
            (3.3214600392544584,4.661533659078287e-10)
            (3.3434660912734526,1.1125992627203374e-9)
            (3.366286826068323,5.360206445370608e-10)
            (3.3878961087766437,3.8334388441363387e-10)
            (3.412645734750841,9.405616008262285e-10)
            (3.436241026941617,9.304496062512158e-10)
            (3.4607954983358415,7.936838408717506e-10)
            (3.4836804242321846,3.198245557278767e-10)
            (3.506915782455024,8.362107672965635e-10)
            (3.5292975877343746,5.561969773637543e-10)
            (3.5523962675659013,1.1177953007646124e-9)
            (3.575360998306745,1.0734013677904386e-9)
            (3.5984067021525172,1.0282908413650205e-9)
            (3.621154702143842,9.721058402689664e-10)
            (3.6438076247853424,9.626766050985225e-10)
            (3.6664479245123114,1.6166413208118513e-9)
            (3.688612824644059,1.8881030072748217e-10)
            (3.7110671053081465,1.0190915888941277e-9)
            (3.7329161295042943,-1.2598166954091994e-10)
            (3.7552910416074066,1.3155054823243972e-10)
            (3.776766200333681,-4.5539522153248413e-10)
            (3.7989232775359474,-2.5796031977165512e-11)
            (3.8199879388622473,-3.6270919601122387e-10)
            (3.84193350796949,-8.520195660111085e-11)
            (3.8625917239467533,-7.049825723193237e-10)
            (3.8843276919428793,-2.1560592200486894e-10)
            (3.9045985831031715,-7.637832588613946e-10)
            (3.9260955007583913,-8.868179524057496e-10)
            (3.9459544152898904,-8.16700429506767e-10)
            (3.967191594952004,-8.804657003480543e-10)
            (3.9866425248351414,-5.866195307291378e-10)
            (4.007619848397498,-6.668868790526972e-10)
            (4.0266684839914175,4.367173289665516e-12)
            (4.047371219920241,2.9947266888541435e-11)
            (4.066014074205197,-8.962174335991335e-10)
            (4.084252336868737,-2.683966382477365e-10)
            (4.101870806972605,-6.917575401388376e-10)
            (4.121754331851634,-1.1208851624644467e-9)
            (4.139789076340085,-5.691875859525908e-10)
            (4.157709441380793,-1.419703243854542e-10)
            (4.174791695158927,-1.3926492181681738e-9)
            (4.192834272034368,-1.4703704920293603e-10)
            (4.209332143442645,-1.5210249726393954e-9)
            (4.226756982222967,-8.569566167793141e-10)
            (4.243383126480778,-9.748207796533848e-10)
            (4.259739393318412,-8.584720712079275e-10)
            (4.275496715151167,-9.547949098021036e-10)
            (4.292081071612076,-6.159436294339571e-10)
            (4.307933952095107,-1.2101930568775288e-9)
            (4.323982834142121,-8.900006287504425e-10)
            (4.339324117361344,-1.1413278100391722e-9)
            (4.3548823962564605,-1.3330889725438055e-9)
            (4.3697505928496945,-1.4209664556119606e-9)
            (4.385237354280109,-1.288517958997204e-9)
            (4.400013315715671,-1.5068177816601747e-9)
            (4.415004807011155,-1.118175441128244e-9)
            (4.429253539299143,-1.643560287867274e-9)
            (4.443906215111893,-1.5487524596125013e-9)
            (4.457884669356926,-1.780063652034869e-9)
            (4.472393643188192,-1.0805252248502484e-9)
            (4.486133117370768,-1.6929037061075292e-9)
            (4.500105383756367,-1.2574491448091862e-9)
            (4.513391137646147,-1.5412745524301386e-9)
            (4.527230729809452,-1.5843086842437515e-9)
            (4.540335146028668,-1.3017822375616106e-9)
            (4.553823164177577,-1.4049419405637309e-9)
            (4.566589905279919,-1.3465818460289825e-9)
            (4.5797261346611675,-1.591504483755557e-9)
            (4.592159191363764,-1.4580112672746282e-9)
            (4.605116197489115,-1.2781428138097795e-9)
            (4.6173564001544545,-1.7792557427398492e-9)
            (4.6299574190477255,-1.2161308626801315e-9)
            (4.64184432314466,-1.6051098228331284e-9)
            (4.6541718417403235,-1.5007490805629686e-9)
            (4.6658186104444175,-1.7352456138652883e-9)
            (4.67795877782296,-1.7016210662745834e-9)
            (4.689374289506094,-1.6428491900200015e-9)
            (4.701137812766309,-1.5222132443426517e-9)
            (4.712233678653836,-1.5676622222571268e-9)
            (4.723840604397968,-1.4535264103443524e-9)
            (4.734750729435467,-1.62707436413001e-9)
            (4.746071052682484,-1.5556134158600798e-9)
            (4.756712432064017,-1.5585638335480212e-9)
            (4.7677619912397455,-1.4308730866829933e-9)
            (4.778150045454754,-1.816139794108551e-9)
            (4.789027821930216,-1.355502599054148e-9)
            (4.79923461476935,-1.9397250472508176e-9)
            (4.8098269747735864,-1.4929643077365995e-9)
            (4.819762573279099,-1.7053132239652768e-9)
            (4.8301382713746905,-1.7333260382557114e-9)
            (4.839878725091527,-1.406175287321787e-9)
            (4.850082366365496,-1.8118000433275938e-9)
            (4.859626290785352,-1.4193115571714543e-9)
            (4.869536529756735,-1.6252668100236178e-9)
            (4.878833538667266,-1.2470856569635203e-9)
            (4.8886083557529565,-1.250328285351543e-9)
            (4.897749269444665,-1.1361325213954387e-9)
            (4.907288715462989,-1.2747048971917252e-9)
            (4.916212311888291,-9.929067568137384e-10)
            (4.92553386095412,-1.2529434156860475e-9)
            (4.934258088604527,-9.707427084393316e-10)
            (4.943439727032768,-1.102715141421129e-9)
            (4.952014189912673,-1.2988671249658523e-9)
            (4.960958537526782,-1.0758101076646653e-9)
            (4.969315533784926,-1.2629066681313361e-9)
            (4.978089309385047,-1.1977739911017693e-9)
            (4.986291271432209,-1.2808609728409692e-9)
            (4.994922801112014,-1.405750182925658e-9)
            (5.0029653247847,-1.5363633698584067e-9)
            (5.011356050658923,-1.3362639883496286e-9)
            (5.019199583200145,-1.3794695385982436e-9)
            (5.027485149863817,-1.2694730822104816e-9)
            (5.03520604856181,-1.6319889883931182e-9)
            (5.0432988530403025,-1.433843266340773e-9)
            (5.050843011646975,-1.6076127096198434e-9)
            (5.058754416676394,-1.5532182207067535e-9)
            (5.066138051361492,-1.875728572464652e-9)
            (5.073947000888883,-1.4367051992536517e-9)
            (5.081214536679717,-1.7779762107039687e-9)
            (5.088820611702903,-1.7482780778621532e-9)
            (5.095908571177826,-1.8399303192140337e-9)
            (5.103380269300461,-1.7466024182510864e-9)
            (5.110346377316185,-1.818934336483835e-9)
            (5.117709660760198,-1.849217778904233e-9)
            (5.124550591480933,-1.7380246131182275e-9)
            (5.131706399525302,-1.9636605674833163e-9)
            (5.138380864159416,-1.856725773130563e-9)
            (5.145462453394574,-1.8364868514808563e-9)
            (5.1520456757488855,-1.964502116535982e-9)
            (5.158970941360166,-1.9479841073533066e-9)
            (5.165409979516675,-1.9980254117868412e-9)
            (5.172176766369287,-1.8210213337255254e-9)
            (5.17848255436564,-1.996515508473351e-9)
            (5.185185835639059,-1.908531443994832e-9)
            (5.191408089435111,-2.0970424285948752e-9)
            (5.1979330022203305,-2.0831597558057524e-9)
            (5.204002560454867,-2.093771822586632e-9)
            (5.210419280356105,-1.9647417026646963e-9)
            (5.216393094151854,-2.248102703994448e-9)
            (5.222738043844048,-2.1105562852952175e-9)
            (5.228618483387387,-2.26367602440547e-9)
            (5.234774239758278,-2.1584751763725762e-9)
            (5.240508990345876,-2.2734302218552216e-9)
            (5.2466192668277305,-2.4098173456721383e-9)
            (5.25229101267534,-2.3144688388043733e-9)
            (5.258278766467108,-2.420794342761212e-9)
            (5.263833765597558,-2.225003403744097e-9)
            (5.269672822564528,-2.317248393168825e-9)
            (5.27511160938271,-2.524082387544979e-9)
            (5.280927580332481,-2.370126650497184e-9)
            (5.286314648321554,-2.5142496973273865e-9)
            (5.291969998493674,-2.373260588051096e-9)
            (5.297223374174976,-2.3791155712160617e-9)
            (5.302785382960443,-2.395905474017468e-9)
            (5.307961797454961,-2.4051209912556715e-9)
            (5.31349441101849,-2.3509818536382454e-9)
            (5.31860931826006,-2.4022186462246964e-9)
            (5.323957851947921,-2.3114123948175802e-9)
            (5.328937820774959,-2.479239702424252e-9)
            (5.334265001820926,-2.37682562520547e-9)
            (5.339206776469878,-2.595674342131815e-9)
            (5.3444486547466745,-2.484938255165048e-9)
            (5.349299907482967,-2.4828481492988885e-9)
            (5.354387928198421,-2.468159010504678e-9)
            (5.359129430929341,-2.5808870596222278e-9)
            (5.364237201755933,-2.4702333512038877e-9)
            (5.368959611772544,-2.4680721910641523e-9)
            (5.3739227735253285,-2.556832967570699e-9)
            (5.378526048460919,-2.5357469457532034e-9)
            (5.383395460056712,-2.590586412054563e-9)
            (5.3879315490901085,-2.677243760018655e-9)
            (5.392825630165397,-2.5087081301222725e-9)
            (5.3973364590988515,-2.7459567952803354e-9)
            (5.402039938336753,-2.567842605216697e-9)
            (5.406417685034633,-2.6958568710711006e-9)
            (5.411114034516613,-2.6734683356011146e-9)
            (5.415473536626517,-2.656679320978128e-9)
            (5.420136734863472,-2.6647484219211037e-9)
            (5.424437280284496,-2.7480593356443705e-9)
            (5.428922383364404,-2.7562008231285517e-9)
            (5.433107010820516,-2.690805356309056e-9)
            (5.437655539542249,-2.8120730188874177e-9)
            (5.441855788996782,-2.6779229944651206e-9)
            (5.446285730329184,-2.6516693285572046e-9)
            (5.450383430261262,-2.6660218477303488e-9)
            (5.454695253747664,-2.6803259611796193e-9)
            (5.45872187500722,-2.660011544364238e-9)
            (5.463132866569248,-2.7495281607059496e-9)
            (5.467181539976149,-2.794875442191369e-9)
            (5.471389514466339,-2.66495248091303e-9)
            (5.4753013050434705,-2.863048242929267e-9)
            (5.479492479435394,-2.7354534193335667e-9)
            (5.483395243452824,-2.8618654113188313e-9)
            (5.487645805282769,-2.718084868291726e-9)
            (5.491540542432807,-2.8251523342959217e-9)
            (5.495563008193664,-2.734996007447421e-9)
            (5.499319683138731,-2.873722593221828e-9)
            (5.50343521214472,-2.7039011030183246e-9)
            (5.507241303711973,-2.8049413902664355e-9)
            (5.511312195876763,-2.6884914294811324e-9)
            (5.5150539212545,-2.82967471676443e-9)
            (5.518939277920795,-2.7038813410484863e-9)
            (5.522581399395908,-2.868675297307277e-9)
            (5.5266637891090875,-2.7121918044770155e-9)
            (5.530395283848377,-2.8309992128328076e-9)
            (5.5342919337497385,-2.6895661253689696e-9)
            (5.537896019785067,-2.7768018995288912e-9)
            (5.541708057661437,-2.6982831524691164e-9)
            (5.545284099962656,-2.7248008294122883e-9)
            (5.549350442834389,-2.7112505573967383e-9)
            (5.5530252154490345,-2.782580610372065e-9)
            (5.556797022435937,-2.759159345444573e-9)
            (5.560306043600188,-2.8201865287513783e-9)
            (5.564116379444477,-2.7624280640736742e-9)
            (5.5676823158653646,-2.8298710041951836e-9)
            (5.571337431571438,-2.7983075856496953e-9)
            (5.574883996991872,-2.7977828942482574e-9)
            (5.578591692155208,-2.8234432569718138e-9)
            (5.582107053900934,-2.8208280156150067e-9)
            (5.5858825441857896,-2.7660143064878184e-9)
            (5.589528561602318,-2.870171877944472e-9)
            (5.593426942844908,-2.7704412097762088e-9)
            (5.597077278700095,-2.9088476072303138e-9)
            (5.601209010960964,-2.7750972630968818e-9)
            (5.605035231199283,-2.8211464275784692e-9)
            (5.609400864187195,-2.8248812178333083e-9)
            (5.6134512276266095,-2.823675959717775e-9)
            (5.618376150151115,-2.8811426577846078e-9)
            (5.623059604717005,-2.809658505853463e-9)
            (5.629785120465189,-2.6470099445674578e-9)
            (5.633419043989204,-2.504086049626153e-9)
            (5.636930261782781,-2.8213889002870474e-9)
            (5.640077735611905,-2.6308457634627302e-9)
            (5.6429934936156405,-2.6684061626980338e-9)
            (5.645593841930212,-2.6898536731323475e-9)
            (5.648110945250378,-2.6713153911117615e-9)
            (5.65043059108615,-2.6671693742486013e-9)
            (5.652599888702105,-2.686590505618369e-9)
            (5.654626996506286,-2.665087706077429e-9)
            (5.656582184319637,-2.6754767290526615e-9)
            (5.658373294714093,-2.668106402481385e-9)
            (5.660026240831128,-2.6676958420068786e-9)
            (5.6614159221733,-2.669080512163191e-9)
            (5.662759575907596,-2.668345988610099e-9)
            (5.663692403052926,-2.6686817200527457e-9)
            (5.664589728120066,-2.6689135346202875e-9)
            (5.6659607258169755,-2.6688238285998978e-9)
            (5.667351692420059,-2.668002707650885e-9)
            (5.669116520792191,-2.6678654840850413e-9)
            (5.670776289684211,-2.6662101415553252e-9)
            (5.672583739738216,-2.6674999986653347e-9)
            (5.674318882854349,-2.6612814174598043e-9)
            (5.676323227424991,-2.6707667188929918e-9)
            (5.6781721872385775,-2.665879517138592e-9)
            (5.680202182199543,-2.672388754731969e-9)
            (5.6820621408694585,-2.6687558829507907e-9)
            (5.6840106802799175,-2.6718669499103953e-9)
            (5.685863461370744,-2.6710071932001256e-9)
            (5.6879065596638165,-2.678300470293493e-9)
            (5.689881334274277,-2.6723381285620462e-9)
            (5.69198877769591,-2.6893736126964995e-9)
            (5.693957582669072,-2.6841335820648737e-9)
            (5.696117253293111,-2.685877076302745e-9)
            (5.698127765716698,-2.6853959056438725e-9)
            (5.700335084591206,-2.6824580334761094e-9)
            (5.702372355336634,-2.6799114039022243e-9)
            (5.704539569412361,-2.6848951950597666e-9)
            (5.70656271794772,-2.6809952036188633e-9)
            (5.708792402163208,-2.6810280662203922e-9)
            (5.710858047370895,-2.680001109922614e-9)
            (5.713085884877841,-2.684455990831225e-9)
            (5.715146856495339,-2.6868940405933017e-9)
            (5.717341771601564,-2.685877520391955e-9)
            (5.719392995229941,-2.685119460110741e-9)
            (5.721662587181114,-2.6891964211017694e-9)
            (5.723754900163738,-2.685580868799775e-9)
            (5.725974257042823,-2.683531619140922e-9)
            (5.728035772767461,-2.6838586908439765e-9)
            (5.73025390507781,-2.6902804428630134e-9)
            (5.732324348073226,-2.6871727065724826e-9)
            (5.7346070043468425,-2.68937183633966e-9)
            (5.736705510076391,-2.6873832048579516e-9)
            (5.738907295798094,-2.6884792170278615e-9)
            (5.740961448867033,-2.686321609601805e-9)
            (5.743206390289768,-2.688140599005351e-9)
            (5.7452930348544715,-2.6878632652937995e-9)
            (5.747561969016127,-2.68898769917314e-9)
            (5.749650771339158,-2.685406785829514e-9)
            (5.751840033072572,-2.6839033218095665e-9)
            (5.753889601125663,-2.68852784479634e-9)
            (5.75616500036849,-2.6838091748970783e-9)
            (5.758265114387518,-2.6884550141659247e-9)
            (5.760502543470775,-2.6849806822326627e-9)
            (5.762572280846754,-2.6845170530975793e-9)
            (5.7647639307439436,-2.6839306332959723e-9)
            (5.7668182986121925,-2.6900108807126344e-9)
            (5.76911883604171,-2.6841906475283395e-9)
            (5.771226570378229,-2.6919531048719136e-9)
            (5.773429742360519,-2.6984943168884e-9)
            (5.775479898390127,-2.6911277650754073e-9)
            (5.777692773851007,-2.686252997818883e-9)
            (5.77976262152994,-2.699169776576582e-9)
            (5.782068543394753,-2.686120215145138e-9)
            (5.784174748535662,-2.6986024526109986e-9)
            (5.786352669534017,-2.6918736129033505e-9)
            (5.7883910149992985,-2.6815047959871663e-9)
            (5.790645141926874,-2.6909909855987735e-9)
            (5.7927397729531505,-2.6914113160358966e-9)
            (5.795025649916906,-2.716769254007545e-9)
            (5.797121241284887,-2.679915178660508e-9)
            (5.799292296957911,-2.6942490460868385e-9)
            (5.801333798193823,-2.692286393823906e-9)
            (5.803648108424413,-2.700514478704008e-9)
            (5.805774204085304,-2.670366372470312e-9)
            (5.808029565527063,-2.686507682980732e-9)
            (5.810112164802226,-2.6785358375747137e-9)
            (5.812302469426076,-2.6708473210845796e-9)
            (5.814366813586305,-2.690589750997674e-9)
            (5.816749587986071,-2.6773283590131314e-9)
            (5.8189094122010525,-2.673144372522529e-9)
            (5.821144897581985,-2.63567478953064e-9)
            (5.82322314409092,-2.6413158327187602e-9)
            (5.825458028069135,-2.6540896147508874e-9)
            (5.827563162601498,-2.6295365884720923e-9)
            (5.829757419063156,-2.638710583369175e-9)
            (5.831886367000056,-2.561764800290689e-9)
            (5.8341047058589295,-2.653934405572045e-9)
            (5.836206334636014,-2.561039158521794e-9)
            (5.838676961346209,-2.608724125607864e-9)
            (5.84090383479236,-2.612805971580201e-9)
            (5.8432065024405935,-2.560357703629279e-9)
            (5.845344171402473,-2.5857540553175795e-9)
            (5.847633686990597,-2.5350777033139593e-9)
            (5.849799673983068,-2.5897994859747087e-9)
            (5.852100017970046,-2.518832475928434e-9)
            (5.854324832770709,-2.5135120651498255e-9)
            (5.856646718966831,-2.521925335230435e-9)
            (5.858842071341358,-2.5411570625522018e-9)
            (5.861380716684106,-2.487213102142505e-9)
            (5.8636998347050895,-2.6199209468558138e-9)
            (5.866147042275758,-2.519405128964536e-9)
            (5.868420258438563,-2.564296996965254e-9)
            (5.870866994643645,-2.4850108637508583e-9)
            (5.873177035696421,-2.6133077923873316e-9)
            (5.875882448272125,-2.5411699411392874e-9)
            (5.878329310768508,-2.56863308401023e-9)
            (5.880875741916824,-2.511828522955284e-9)
            (5.88325831301995,-2.428043766045107e-9)
            (5.885903956712596,-2.6287840793060013e-9)
            (5.88839719758838,-2.4398956188775855e-9)
            (5.891312571392846,-2.6148119225410937e-9)
            (5.893951513628014,-2.3828454764895923e-9)
            (5.896704865300733,-2.5581592399959163e-9)
            (5.8993041484142505,-2.3507411572865067e-9)
            (5.902327403655714,-2.3935224913174125e-9)
            (5.905161995195066,-2.3940995852456126e-9)
            (5.908447964672799,-2.2544734967766544e-9)
            (5.911472872166525,-2.602558168973701e-9)
            (5.914774767164855,-2.405021515272665e-9)
            (5.917945432215821,-2.7026167970234383e-9)
            (5.922046177679443,-1.989500564292257e-9)
            (5.925967834406435,-2.192184211935455e-9)
            (5.930865079469924,-2.170071677909391e-9)
            (5.935467884831018,-2.3534423299054197e-9)
            (5.939777115426276,-2.109469265931807e-9)
            (5.943311745332918,-1.8214102448510516e-9)
            (5.946534550579428,-2.1025283736264555e-9)
            (5.949573246853908,-1.5488352822501383e-9)
            (5.952428480899219,-1.6600271157685142e-9)
            (5.955534768931304,-1.7265154861334508e-9)
            (5.958396258631765,-1.75509973221466e-9)
            (5.961318813854945,-1.4629686351241844e-9)
            (5.964002659400372,-1.7601908819386836e-9)
            (5.966679743325521,-1.571882179973727e-9)
            (5.969211395780556,-1.6245264022884953e-9)
            (5.972097283627149,-1.45784273541949e-9)
            (5.9747214975456115,-1.4499625944353056e-9)
            (5.977382361840307,-1.453709486121113e-9)
            (5.979844512417986,-1.4464567321681443e-9)
            (5.982382441982907,-1.5592925839413851e-9)
            (5.9847877941940935,-1.4456139618701513e-9)
            (5.987304685396037,-1.5618893955959834e-9)
            (5.989746983784406,-1.5482926052357016e-9)
            (5.992254052473038,-1.6053824936079764e-9)
            (5.994618663663411,-1.5590628787975902e-9)
            (5.99724665223103,-1.6247873046992822e-9)
            (5.999670990585496,-1.5931803654112286e-9)
            (6.002197604843093,-1.6116660228604474e-9)
            (6.004549633593838,-1.6852661488542253e-9)
            (6.007041298459703,-1.6263140834027467e-9)
            (6.009385622647122,-1.6679405634434374e-9)
            (6.0119995184104855,-1.6741490416194438e-9)
            (6.014400393223454,-1.6436758620841374e-9)
            (6.01687766922376,-1.5856957968907182e-9)
            (6.019198096513687,-1.6249883660890418e-9)
            (6.021721576748792,-1.6068516517364628e-9)
            (6.024087467172806,-1.5777027462249293e-9)
            (6.026696636205534,-1.660805493131079e-9)
            (6.02909602072461,-1.6260695012704218e-9)
            (6.031570249768026,-1.6752531584174335e-9)
            (6.03390018181296,-1.6321695106569223e-9)
            (6.036498615572002,-1.61363500339462e-9)
            (6.03891874510932,-1.6505489197626844e-9)
            (6.041535512030634,-1.5972084765891736e-9)
            (6.043954850537951,-1.625906298485802e-9)
            (6.046476704424908,-1.6195459418000269e-9)
            (6.048859540186477,-1.619302802957634e-9)
            (6.051565712925931,-1.6164435345800143e-9)
            (6.054066707992216,-1.6324140927892472e-9)
            (6.056718264347178,-1.6446467521191721e-9)
            (6.059186428098712,-1.6258858703821488e-9)
            (6.061812016927189,-1.6425906190775663e-9)
            (6.064294666202603,-1.64049163142721e-9)
            (6.067132055208845,-1.6189478646566613e-9)
            (6.069740419469711,-1.6753144427283928e-9)
            (6.07246959775641,-1.623308598652784e-9)
            (6.075027335539431,-1.6417988080164037e-9)
            (6.077820464958394,-1.6869767804905678e-9)
            (6.080456066923082,-1.6529724256031386e-9)
            (6.083448498397238,-1.6944688985276457e-9)
            (6.0862001154787935,-1.70716996095166e-9)
            (6.08907035303649,-1.5817452903021945e-9)
            (6.091777817643313,-1.7205418201271527e-9)
            (6.094820286331187,-1.5842660516796059e-9)
            (6.097678516495226,-1.7771525362419993e-9)
            (6.100876905704447,-1.5837738898127895e-9)
            (6.103834938004353,-1.7876260471894057e-9)
            (6.106952795733036,-1.6920931322772503e-9)
            (6.10991090648829,-1.8737209561692225e-9)
            (6.113325399302208,-1.7890616765825484e-9)
            (6.116519574520613,-1.8696721948430195e-9)
            (6.120055174891228,-1.9612287349701774e-9)
            (6.123357756830953,-1.7727916912235742e-9)
            (6.126939496154343,-1.6850054684880433e-9)
            (6.1303581332695,-1.723101439310426e-9)
            (6.134400588492368,-1.473574484656126e-9)
            (6.1382025780532965,-1.7561418985678756e-9)
            (6.142487291697477,-1.3093220951887474e-9)
            (6.146572663217681,-1.6257303281363988e-9)
            (6.151714265288225,-1.632853297017789e-9)
            (6.1565262215134995,-1.9512876869853812e-9)
            (6.162231576015714,-5.06336972350141e-10)
            (6.167937999572326,-3.4426318462621452e-9)
            (6.173469177954788,-1.4184949881368425e-9)
            (6.178560403158252,-4.076726067836489e-9)
            (6.183468489000314,-2.5199341502357697e-9)
            (6.18802482007164,-3.468511478033065e-9)
            (6.192445910267265,-3.2106626246530823e-9)
            (6.1967975285482035,-3.6511897949509375e-9)
            (6.201010967467792,-2.974405943767522e-9)
            (6.2052281431800935,-3.9516174776821344e-9)
            (6.209270190755173,-3.466451459210873e-9)
            (6.213484611935992,-4.053238189527519e-9)
            (6.21741724976461,-3.8290254300576976e-9)
            (6.22154594245307,-4.271634601593632e-9)
            (6.225314263613459,-3.934138570471646e-9)
            (6.228948787418066,-4.3267953664383185e-9)
            (6.232423893648509,-4.078852366973251e-9)
            (6.2364892765236215,-4.432466393922141e-9)
            (6.240285084742214,-4.122580832266465e-9)
            (6.244406793787495,-4.674821973971177e-9)
            (6.248151961797425,-4.594320146544817e-9)
            (6.251780768243576,-4.58759585875157e-9)
            (6.255246528922862,-4.549884025095707e-9)
            (6.259286540571774,-4.453469593102e-9)
            (6.263073207777372,-4.514111195952353e-9)
            (6.267242542999518,-4.50884019009834e-9)
            (6.271028159406006,-4.16325984797794e-9)
            (6.274711901450229,-4.621014570993509e-9)
            (6.27822855058092,-4.39231417903585e-9)
            (6.282317579935075,-4.663568642371274e-9)
            (6.286159262636754,-4.6161235944808254e-9)
            (6.290421133985222,-4.877424020222065e-9)
            (6.294292964666527,-4.721216972924935e-9)
            (6.298076601873253,-4.749504900480872e-9)
            (6.301687916308735,-4.73241357212828e-9)
            (6.3058781965923405,-4.96830232510348e-9)
            (6.3098211646956015,-4.89381934976052e-9)
            (6.314211426998186,-4.9076505082013e-9)
            (6.318206331190102,-4.804076580988692e-9)
            (6.322128168141713,-5.050964202446551e-9)
            (6.325871316194745,-4.944568532394555e-9)
            (6.330206257865891,-4.955786447879973e-9)
            (6.334289671851418,-5.006749237423946e-9)
            (6.338840684767351,-5.275308856411698e-9)
            (6.34299216142331,-4.970562295092407e-9)
            (6.347089094446042,-5.217201559659657e-9)
            (6.350999698900822,-5.210023190649338e-9)
            (6.355519594495156,-5.148510395791561e-9)
            (6.359780292539223,-5.246849732465364e-9)
            (6.364523921153257,-5.105474820688016e-9)
            (6.3688650844104435,-4.928528030134771e-9)
            (6.373175828050154,-5.131503999500353e-9)
            (6.37729101016169,-5.09177910945624e-9)
            (6.382036172014233,-5.180533335646942e-9)
            (6.386511404696242,-5.156989280052926e-9)
            (6.391481146643953,-5.248075640729155e-9)
            (6.396046815874827,-5.125325275301407e-9)
            (6.400614510188738,-5.349818477107249e-9)
            (6.404975322488326,-5.182528406422193e-9)
            (6.409988288096897,-5.330591745789093e-9)
            (6.414717787877615,-5.19862086711953e-9)
            (6.419950649016388,-5.5266864418257455e-9)
            (6.424779085747061,-5.442451156412176e-9)
            (6.429653338818367,-5.5439909329990655e-9)
            (6.434306591769257,-5.412029935314422e-9)
            (6.439633352694097,-5.89253401628298e-9)
            (6.444660670674016,-5.6134575876498616e-9)
            (6.450199354463929,-6.074127978372701e-9)
            (6.455334193890789,-5.9711285915753365e-9)
            (6.460573140108888,-6.08259531631461e-9)
            (6.465573252561465,-6.0748664987286816e-9)
            (6.471264930203952,-6.252414364027459e-9)
            (6.476639342598719,-6.112810368996691e-9)
            (6.482535465016824,-6.168653476912311e-9)
            (6.488028401288528,-6.16689554977512e-9)
            (6.493700021534301,-6.026513954537904e-9)
            (6.499110352183946,-6.062872981438261e-9)
            (6.505225347206565,-6.00728866650968e-9)
            (6.511004219297577,-5.953964432592329e-9)
            (6.5173224234316445,-5.939569835966552e-9)
            (6.523236704080027,-6.093695437137114e-9)
            (6.52941941119108,-5.9281066722149944e-9)
            (6.535313333154691,-6.08815564628884e-9)
            (6.541920959902468,-5.902752620023932e-9)
            (6.548173355225819,-5.930431368206257e-9)
            (6.554995819060022,-5.876418907035941e-9)
            (6.561410415356176,-5.874735808930609e-9)
            (6.568194190580046,-5.8542415359852384e-9)
            (6.5746571669019716,-5.870271713170894e-9)
            (6.581843716713199,-5.672443958992801e-9)
            (6.588655718572237,-5.65917857020537e-9)
            (6.596086121067072,-5.680455772427706e-9)
            (6.6031000207241455,-5.640871991730023e-9)
            (6.610590244192247,-5.813475922877842e-9)
            (6.617724567535889,-5.7565365807477065e-9)
            (6.625600610726918,-5.964820193327114e-9)
            (6.633082008091117,-5.891305998595442e-9)
            (6.6412487067685975,-5.879035813727285e-9)
            (6.648985488523611,-5.828075133607058e-9)
            (6.65731077044913,-5.782319512093181e-9)
            (6.665243753440359,-5.864028040925007e-9)
            (6.6739524858058275,-5.920059553687906e-9)
            (6.682244796458033,-6.031075305834577e-9)
            (6.691305620076932,-5.791303325786146e-9)
            (6.699919795930678,-5.7967061151131816e-9)
            (6.7092424441517196,-5.958069149158973e-9)
            (6.7181370537576655,-5.878824427263396e-9)
            (6.727863829318638,-5.998638974435977e-9)
            (6.7371503426186,-5.978506356640878e-9)
            (6.747301933101676,-5.9764524440453215e-9)
            (6.756988944862572,-6.046942835347124e-9)
            (6.767515944192507,-5.8479369124952996e-9)
            (6.777582529430367,-6.019120590838867e-9)
            (6.788565430719375,-6.025745680204864e-9)
            (6.799083446876104,-6.012563891211187e-9)
            (6.810574335277554,-6.019469755980111e-9)
            (6.821584225848404,-5.985007822673083e-9)
            (6.833576637004572,-6.149767750596169e-9)
            (6.845084136676341,-6.041534161838058e-9)
            (6.857621700703283,-6.1753119839913495e-9)
            (6.8696736762902,-6.083254511235481e-9)
            (6.882815280839405,-5.949680192962603e-9)
            (6.895465328620015,-5.944405689906063e-9)
            (6.9092404437242765,-6.1092764735981575e-9)
            (6.922521018858369,-5.9403024166293505e-9)
            (6.936961693550927,-6.2086455421273e-9)
            (6.95091064870793,-5.880649245337821e-9)
            (6.9676752914742845,-6.316764777913875e-9)
            (6.982826513298747,-6.218356718434848e-9)
            (6.998674075374549,-6.084330705924401e-9)
            (7.013898410346144,-6.138390018506357e-9)
            (7.03092569444538,-6.0597389328620466e-9)
            (7.046921993562885,-6.156988308081424e-9)
            (7.06548424243894,-6.282879383423534e-9)
            (7.082720440407313,-6.0773493182342264e-9)
            (7.102088981423228,-6.352510739660033e-9)
            (7.120072496934802,-6.013684494821092e-9)
            (7.139567233578258,-6.243929512317337e-9)
            (7.1579501447524105,-6.054957230050562e-9)
            (7.177445297301889,-6.216189313290599e-9)
            (7.196283749847977,-6.012071257499585e-9)
            (7.2159196039372935,-6.135591285039155e-9)
            (7.235383196116555,-5.820139287182613e-9)
            (7.255089012735078,-5.9288634279841546e-9)
            (7.275086294058404,-5.695264232441488e-9)
            (7.294426790354091,-5.882284243030611e-9)
            (7.314619804614131,-5.495160534940702e-9)
            (7.333178135762185,-5.811819595025192e-9)
            (7.350646656362608,-5.50875975391385e-9)
            (7.3673412139142265,-5.620960162600053e-9)
            (7.383471333768654,-5.442552040990645e-9)
            (7.398858228864817,-5.561901862682905e-9)
            (7.414147137038362,-5.4982896499633505e-9)
            (7.428308215762548,-5.557768970737564e-9)
            (7.440547516574865,-5.462362163283219e-9)
            (7.451709475868501,-5.502508392072475e-9)
            (7.459930001873832,-5.485087229469693e-9)
            (7.467397173081404,-5.497177591601288e-9)
            (7.479639413716468,-5.474671559840827e-9)
            (7.492792181626404,-5.457503223643689e-9)
            (7.5095291794831756,-5.452108056691607e-9)
            (7.5253943291734355,-5.516139718608759e-9)
            (7.54266383486407,-5.345344021578935e-9)
            (7.5591104251725145,-5.4462144238875965e-9)
            (7.577319933752842,-5.245947384824312e-9)
            (7.594432830886044,-5.342818465425836e-9)
            (7.613053335760889,-5.065832434092421e-9)
            (7.63007524125166,-5.390326823784264e-9)
            (7.649573635101096,-4.916197310356196e-9)
            (7.668320511532454,-4.989889085260657e-9)
            (7.687587083348131,-4.811159748374649e-9)
            (7.706175518228274,-4.9388876599554266e-9)
            (7.726809993218794,-4.673917836095498e-9)
            (7.746030312472386,-4.6820115007228935e-9)
            (7.767189885177433,-5.032809030636187e-9)
            (7.786918520042758,-5.195158442328207e-9)
            (7.806837810536108,-5.286465876164215e-9)
            (7.825744419622805,-5.11982575779335e-9)
            (7.845570460497942,-5.219440490922267e-9)
            (7.865219537164513,-5.269866598656137e-9)
            (7.885129404110148,-5.154822513286916e-9)
            (7.904774548939314,-5.506678779632068e-9)
            (7.9242542173459505,-5.2360629165804085e-9)
            (7.94362320865656,-5.274097825136437e-9)
            (7.962662820548757,-5.450086104641372e-9)
            (7.982096576888683,-5.698196969827762e-9)
            (8.000921599385547,-5.189344509659577e-9)
            (8.020254065406712,-5.379177603348495e-9)
            (8.03876277014149,-5.617776799304863e-9)
            (8.05796185565809,-5.679025139038174e-9)
            (8.076080741506415,-4.837799605361681e-9)
            (8.09509492756494,-5.450858875377662e-9)
            (8.112894099573314,-4.860291336061806e-9)
            (8.131786910955142,-5.8574629036023396e-9)
            (8.149248046745903,-4.313325308036298e-9)
            (8.167925966554243,-5.623903509555106e-9)
            (8.18503238947358,-4.2061629734746475e-9)
            (8.203510958671872,-5.21090021132764e-9)
            (8.220265616069653,-4.353367000220487e-9)
            (8.236683649271633,-4.82525874812012e-9)
            (8.252569762251301,-4.234849471096425e-9)
            (8.270410530864094,-4.7381552015224315e-9)
            (8.286644963022727,-4.968502276270215e-9)
            (8.30278025994878,-5.086539967003034e-9)
            (8.318184315541206,-4.954601728890395e-9)
            (8.334490215201095,-5.078989673279466e-9)
            (8.34940951459216,-5.228742216978333e-9)
            (8.365112308120503,-4.915541085281916e-9)
            (8.38009980809573,-5.151253201773898e-9)
            (8.394850768082515,-5.077580911283519e-9)
            (8.409072792698153,-5.227036248278694e-9)
            (8.424077603423441,-4.730982383627236e-9)
            (8.438422821181126,-4.503453943094371e-9)
            (8.452938107247075,-4.4816740318864845e-9)
            (8.466811149542137,-4.9698032356104704e-9)
            (8.480882114657037,-4.589826851919554e-9)
            (8.494332342890518,-4.8969155397315944e-9)
            (8.508365026577485,-4.749247328739159e-9)
            (8.521749335268614,-5.070447062216488e-9)
            (8.535332577987788,-4.679703180521244e-9)
            (8.548240826963687,-4.630814842698783e-9)
            (8.561522213969173,-4.736833147944708e-9)
            (8.574189022418231,-4.718952339999305e-9)
            (8.58735337131466,-4.816939624951999e-9)
            (8.599815850645456,-4.406082609875739e-9)
            (8.61250036941054,-4.849853740829246e-9)
            (8.62455535449805,-4.491096161629571e-9)
            (8.63711431838916,-4.844325385278125e-9)
            (8.649003980103274,-4.09820322122556e-9)
            (8.66126765009843,-4.664001407306273e-9)
            (8.672867880982398,-4.155210175937896e-9)
            (8.684802048699273,-4.713472723238965e-9)
            (8.696093186567754,-4.560340771675442e-9)
            (8.707874820183987,-4.510274598246156e-9)
            (8.718999665443919,-4.4604288040872575e-9)
            (8.73047059985106,-4.519836727112647e-9)
            (8.741284260397274,-4.2158733171149265e-9)
            (8.752496068804984,-4.248675078422082e-9)
            (8.763084432023406,-4.5668104853291425e-9)
            (8.774142006858861,-4.0964552860955905e-9)
            (8.78453441268888,-4.381527474173197e-9)
            (8.795253559890929,-4.161016531334383e-9)
            (8.805356572882546,-4.27591484442047e-9)
            (8.81592343794899,-4.118577257017364e-9)
            (8.825854351032753,-4.1760958024994466e-9)
            (8.836184353881972,-4.314715695841187e-9)
            (8.845886741828261,-4.4240855423538505e-9)
            (8.855957341047457,-4.494943306454502e-9)
            (8.865421179126532,-4.415462884210797e-9)
            (8.875342839375465,-4.386823126978356e-9)
            (8.88464895085989,-4.4894652440063965e-9)
            (8.894323578871989,-4.2426483437552065e-9)
            (8.903391196849087,-4.204989689782224e-9)
            (8.912854009060693,-4.4545259703099305e-9)
            (8.921735207076434,-4.225997995987996e-9)
            (8.931058226369428,-4.2912994269173055e-9)
            (8.93977411702619,-4.217767135550332e-9)
            (8.948830742450328,-4.311569101744794e-9)
            (8.957320567817211,-4.0072436480187434e-9)
            (8.966243150719583,-4.673966769175308e-9)
            (8.974587454762647,-4.022771005196546e-9)
            (8.983318973072215,-4.287934118885062e-9)
            (8.99147973829233,-4.063573810775267e-9)
            (8.999997450314702,-4.26565172073623e-9)
            (9.007967164096915,-4.312921131344183e-9)
            (9.016363919968965,-4.1951758733560496e-9)
            (9.024203846119306,-4.3961732032471446e-9)
            (9.032397245121988,-4.0901527720293984e-9)
            (9.040046228688837,-4.3745966848973694e-9)
            (9.048066400043687,-4.2548747858361935e-9)
            (9.055563967676255,-4.4460549686320405e-9)
            (9.06347283508415,-4.408908238495712e-9)
            (9.070838724322712,-4.305918510638662e-9)
            (9.078527014310737,-4.367453954046141e-9)
            (9.085708803055343,-4.426848110306025e-9)
            (9.093288683246977,-4.411872644993764e-9)
            (9.100354488928312,-4.301570322162718e-9)
            (9.10778368136483,-4.363781669347588e-9)
            (9.114702928127322,-4.245521934009844e-9)
            (9.121949017111229,-4.477364923261007e-9)
            (9.12871086892602,-4.1869170352981655e-9)
            (9.135868912106693,-4.492194727312437e-9)
            (9.142531122597163,-4.2840826441903346e-9)
            (9.149519387910663,-4.183354440634446e-9)
            (9.156025452148558,-4.110228934983695e-9)
            (9.16286897060555,-4.368053030390229e-9)
            (9.169251538679749,-4.072121972953369e-9)
            (9.176016743747244,-4.2669840993880825e-9)
            (9.18229970475806,-4.023881672310381e-9)
            (9.188874554213426,-4.1548462448304235e-9)
            (9.19500244524838,-4.185460866779067e-9)
            (9.201492970350268,-4.377636031449583e-9)
            (9.207531410084695,-4.0749537077999776e-9)
            (9.213908800075124,-4.129869557445431e-9)
            (9.21983233678791,-4.1130876482498024e-9)
            (9.226044840492914,-4.3015015993574934e-9)
            (9.231833829224056,-3.975531903677165e-9)
            (9.23799115420787,-4.230846117891929e-9)
            (9.243709309902245,-3.989051533537236e-9)
            (9.249724756875558,-4.225701566440421e-9)
            (9.255313550461699,-4.116570861967261e-9)
            (9.261201783229673,-4.307709078332778e-9)
            (9.266687312159956,-4.061120328913148e-9)
            (9.272533125285442,-4.223529748159649e-9)
            (9.277949691113072,-4.162247435601785e-9)
            (9.283624351547056,-4.1909182790789146e-9)
            (9.28890552559764,-4.127099550998992e-9)
            (9.294514603337133,-4.188338120769686e-9)
            (9.299728242129431,-4.204835812871011e-9)
            (9.305262489315748,-4.25880331000883e-9)
            (9.310390365029631,-4.200409575716435e-9)
            (9.315766331097034,-4.3904333502098325e-9)
            (9.320773072874724,-4.27432200744704e-9)
            (9.326124959570107,-4.411966569861647e-9)
            (9.331087829798811,-4.309554268999705e-9)
            (9.33632434341531,-4.274343101684508e-9)
            (9.341180188003872,-4.302281197965385e-9)
            (9.346294661564121,-4.2534840094532456e-9)
            (9.351059249435162,-4.2720251780536955e-9)
            (9.356171430038678,-4.317954882537833e-9)
            (9.360898058945708,-4.168954292893545e-9)
            (9.365850732228429,-4.248497553760444e-9)
            (9.370454760475658,-4.16716372519943e-9)
            (9.37535185565736,-4.316134116777448e-9)
            (9.379904569724525,-4.123792640697843e-9)
            (9.384771617104125,-4.202041159473424e-9)
            (9.38926899267382,-4.261779151804035e-9)
            (9.39397244766553,-4.275945819642857e-9)
            (9.398353056199833,-4.189458557846137e-9)
            (9.403059836225095,-4.216707427673327e-9)
            (9.407421712957332,-4.206834436359941e-9)
            (9.412045374403764,-4.1696968100524145e-9)
            (9.416322627483149,-4.02249344944039e-9)
            (9.420813803087805,-4.141380349764745e-9)
            (9.425001978569712,-4.061673442024016e-9)
            (9.42953735267403,-4.079802051748516e-9)
            (9.433721619407576,-3.975349827101127e-9)
            (9.438107044532462,-3.9914864746748435e-9)
            (9.442177850621524,-4.099674377755491e-9)
            (9.446503024131738,-4.05022970717539e-9)
            (9.450530596092962,-4.023086974669354e-9)
            (9.454886618743409,-4.014527821283309e-9)
            (9.458896633126493,-3.9579706179182494e-9)
            (9.463071599666637,-3.92088650436051e-9)
            (9.466960410314714,-4.045553225751064e-9)
            (9.471156403673604,-3.9790555295127206e-9)
            (9.475048420686464,-4.008002596478377e-9)
            (9.479214789439338,-4.067346903724456e-9)
            (9.483053312532101,-3.900353595653883e-9)
            (9.48705471948239,-4.008493759144471e-9)
            (9.490793072129538,-3.891516664467076e-9)
            (9.494891220535855,-3.932405956419416e-9)
            (9.498665773988607,-3.918625868237768e-9)
            (9.502636973919909,-3.9665242201891715e-9)
            (9.506311928158437,-3.8885243913711065e-9)
            (9.510191308018772,-3.89495502517434e-9)
            (9.51381691440316,-3.83289200378556e-9)
            (9.51782115734877,-3.85738485597642e-9)
            (9.521485902560213,-3.902454359661078e-9)
            (9.525285547834933,-3.996954989204937e-9)
            (9.528820111917792,-3.892421052142936e-9)
            (9.532630010803736,-3.945369808633359e-9)
            (9.536179842739077,-3.8836789340024325e-9)
            (9.540079200362975,-3.942993931360661e-9)
            (9.54363974639774,-3.818612759332041e-9)
            (9.547308585036843,-3.896838629557919e-9)
            (9.550740617847355,-3.923207092526582e-9)
            (9.554546436191034,-3.889413235924621e-9)
            (9.55806137486718,-3.869501830067179e-9)
            (9.561845249771482,-3.930166192489537e-9)
            (9.565316141877998,-3.886096555660856e-9)
            (9.568924688182864,-3.892369759839198e-9)
            (9.572315471411695,-3.8924696799114145e-9)
            (9.576200962849152,-3.888523503192687e-9)
            (9.57973650329816,-3.896213573995055e-9)
            (9.583463802983538,-4.021414312660454e-9)
            (9.586904032218689,-3.947965954154142e-9)
            (9.590567311194912,-3.998596120879938e-9)
            (9.594021563268129,-3.866468922808508e-9)
            (9.5977121954217,-3.9006617935655186e-9)
            (9.60128598910534,-3.785364910413591e-9)
            (9.605150543578526,-3.950544558151137e-9)
            (9.608787010578192,-3.707629092630782e-9)
            (9.613083381541815,-3.8028684645752264e-9)
            (9.617034086049527,-3.640211687638839e-9)
            (9.621740870085109,-3.7616216808089575e-9)
            (9.626176061070707,-3.6861580454683462e-9)
            (9.632352678575279,-3.737791409719193e-9)
            (9.636304721349303,-3.774774270937087e-9)
            (9.640123613949214,-3.813813709285796e-9)
            (9.643205465947284,-3.775315393639289e-9)
            (9.646032704665357,-3.781692736737341e-9)
            (9.648762636401328,-3.7680667475115115e-9)
            (9.651324977668958,-3.7684013687311335e-9)
            (9.653713751545482,-3.766592593379414e-9)
            (9.656009528210213,-3.758130251441116e-9)
            (9.658123854268696,-3.76944764290954e-9)
            (9.66009526539074,-3.766835510177202e-9)
            (9.662138737204097,-3.770822099014026e-9)
            (9.663981975862832,-3.767393286224774e-9)
            (9.665681765023646,-3.767528511389173e-9)
            (9.667217179821733,-3.766062350862853e-9)
            (9.668563774741529,-3.76624886833099e-9)
            (9.669807098939732,-3.765579847936351e-9)
            (9.670774935544562,-3.765799228006017e-9)
            (9.67168791952886,-3.76564202042573e-9)
            (9.672851029860789,-3.766220668666165e-9)
            (9.674038216065846,-3.766403855465228e-9)
            (9.675723797722743,-3.7656409102027055e-9)
            (9.677255806066094,-3.766148948258774e-9)
            (9.678927011136777,-3.765031397762186e-9)
            (9.68049812454569,-3.767147926936332e-9)
            (9.68218041289429,-3.766451373010682e-9)
            (9.683807813373182,-3.764806466577397e-9)
            (9.685526234194544,-3.7662779561742354e-9)
            (9.687172113915343,-3.769586420787618e-9)
            (9.689047109490595,-3.757882671706625e-9)
            (9.690843097661961,-3.764549783014104e-9)
            (9.692765027973767,-3.756511990360423e-9)
            (9.694553502954362,-3.763039213566799e-9)
            (9.696491180211245,-3.755609601086007e-9)
            (9.698311043798315,-3.761218003717204e-9)
            (9.700390600423116,-3.750854071782328e-9)
            (9.702287999437026,-3.762115063921101e-9)
            (9.704274320323924,-3.755131539051604e-9)
            (9.706127094586376,-3.754518917986616e-9)
            (9.708159934420197,-3.75360165172367e-9)
            (9.710060500071778,-3.753923616400812e-9)
            (9.712192509715255,-3.760203926006511e-9)
            (9.714134947005615,-3.759026867555804e-9)
            (9.716141464305723,-3.754067723349408e-9)
            (9.718022803262063,-3.760909805805568e-9)
            (9.720130041168543,-3.752109067889364e-9)
            (9.722083432865931,-3.758884759008652e-9)
            (9.724211137995383,-3.7486962423116665e-9)
            (9.726160112606149,-3.754781374709637e-9)
            (9.72817737536068,-3.746722043729278e-9)
            (9.730076688741933,-3.751084332037635e-9)
            (9.73225214353574,-3.744860199716982e-9)
            (9.7342416893882,-3.747541832410661e-9)
            (9.736338594008107,-3.745729504345263e-9)
            (9.738273896769384,-3.742508747350826e-9)
            (9.740306639027622,-3.746710497409822e-9)
            (9.74222417975947,-3.745923571329968e-9)
            (9.744458832795228,-3.742333776202145e-9)
            (9.746470561314132,-3.74465858321571e-9)
            (9.748535083499434,-3.742376630810895e-9)
            (9.750451816367095,-3.745326049298114e-9)
            (9.752503291885299,-3.740106668814747e-9)
            (9.754438304863193,-3.7470466729416785e-9)
            (9.756462052881572,-3.7425034182803074e-9)
            (9.758419376246358,-3.741035037307938e-9)
            (9.760440239760289,-3.739933918112115e-9)
            (9.762352202270943,-3.741738696660946e-9)
            (9.764580916690495,-3.738717557766336e-9)
            (9.766595203306723,-3.737246290214102e-9)
            (9.768677577768283,-3.735914244629157e-9)
            (9.770605166213876,-3.743249932242065e-9)
            (9.772644760304853,-3.737060216835175e-9)
            (9.774572572091238,-3.745326715431929e-9)
            (9.77660661484734,-3.748980237361366e-9)
            (9.778573291640242,-3.741941423385242e-9)
            (9.780612569728683,-3.74271769132406e-9)
            (9.782536385257503,-3.740043608146948e-9)
            (9.784731985778448,-3.7408594000254425e-9)
            (9.786736566511752,-3.739862863838539e-9)
            (9.7888306700863,-3.7431160393452956e-9)
            (9.790772588448034,-3.759414779480608e-9)
            (9.792840530109341,-3.759621058918583e-9)
            (9.79478701896799,-3.7598517632631e-9)
            (9.797026224793946,-3.743088505814285e-9)
            (9.799048525499428,-3.759694333638208e-9)
            (9.801120102813657,-3.7420231357998546e-9)
            (9.8030531425215,-3.787642421926307e-9)
            (9.805162344081612,-3.746694510198267e-9)
            (9.807141606931715,-3.78166520320633e-9)
            (9.8094002871822,-3.7619236614716556e-9)
            (9.811434635850391,-3.752263610934392e-9)
            (9.81349791488491,-3.7854761547606586e-9)
            (9.815435018972769,-3.7683423048662235e-9)
            (9.817610211792845,-3.771915668693282e-9)
            (9.81963556183861,-3.7767566851698575e-9)
            (9.821886868039805,-3.7602887470455926e-9)
            (9.823928306330172,-3.741699616810479e-9)
            (9.826002352679849,-3.7705487621053635e-9)
            (9.827961527762094,-3.735959985817772e-9)
            (9.830239490595279,-3.755430411089833e-9)
            (9.832328105362693,-3.788587443764868e-9)
            (9.834570119409587,-3.750943555758113e-9)
            (9.83662245194582,-3.826717387411804e-9)
            (9.83873446671867,-3.780812329878813e-9)
            (9.840739517405545,-3.8119698508864985e-9)
            (9.842912186728373,-3.795541214657305e-9)
            (9.845018792279493,-3.8332805818441784e-9)
            (9.84726429811184,-3.767183676117725e-9)
            (9.849362010490704,-3.867967057757937e-9)
            (9.851643271605734,-3.747619992111595e-9)
            (9.85377253428984,-3.924126357190971e-9)
            (9.856118306289519,-3.793947600527758e-9)
            (9.858290623510698,-3.901039047349286e-9)
            (9.860624394772142,-3.812534066227613e-9)
            (9.86280411113887,-3.923996683141695e-9)
            (9.865209099491619,-3.832093531386249e-9)
            (9.867448842165874,-3.971051931728198e-9)
            (9.869910648953141,-3.791834846111897e-9)
            (9.872194601487026,-3.895959554967021e-9)
            (9.874667280651526,-3.870725295840316e-9)
            (9.87698396393068,-3.858800390332817e-9)
            (9.879584951819467,-3.887764332688448e-9)
            (9.882001003392435,-3.969947259818696e-9)
            (9.884654633462164,-3.811102988748871e-9)
            (9.887129412077924,-3.971242001910014e-9)
            (9.889871276771808,-3.91271259836401e-9)
            (9.892446632235217,-3.855862518165054e-9)
            (9.895403428175362,-3.93763555095461e-9)
            (9.898154913165813,-4.036240897065113e-9)
            (9.90124687795801,-4.16255652169184e-9)
            (9.904161429304633,-4.18563006476802e-9)
            (9.90762235004942,-3.728642061773257e-9)
            (9.910915159273138,-4.249421925450747e-9)
            (9.915547060526496,-3.3997191728474263e-9)
            (9.919847181104126,-5.02022978743355e-9)
            (9.924457206973184,-3.600819420412904e-9)
            (9.928182929971348,-4.289244737165632e-9)
            (9.931742788514047,-4.3507446534363226e-9)
            (9.934898478905001,-4.19108081572972e-9)
            (9.937929064423404,-4.297321387625175e-9)
            (9.940877484578907,-4.289844479643534e-9)
            (9.943693917493754,-4.229387062792966e-9)
            (9.946546027078634,-4.412384235763511e-9)
            (9.949215023816627,-4.3198735699689905e-9)
            (9.951800151319187,-4.464165481721238e-9)
            (9.954285936348162,-4.468404091184652e-9)
            (9.95666518160345,-4.5082075850189085e-9)
            (9.958945710830681,-4.500081862701677e-9)
            (9.961473597787082,-4.373170270355331e-9)
            (9.963923661211233,-4.513540874384603e-9)
            (9.966535516025196,-4.31445568160882e-9)
            (9.96891410524348,-4.3745196354194604e-9)
            (9.971243355844457,-4.328096991912389e-9)
            (9.973454285588675,-4.238499107245275e-9)
            (9.97603350583459,-4.464237202128629e-9)
            (9.978399387023046,-4.34054947540119e-9)
            (9.980900760330007,-4.516558016476324e-9)
            (9.983179784915624,-4.476306880718539e-9)
            (9.985442228147852,-4.4453130065846835e-9)
            (9.987598297685066,-4.460915192794346e-9)
            (9.990192779315674,-4.456744973069249e-9)
            (9.992536827689701,-4.433784450696976e-9)
            (9.994980712736318,-4.506305328888516e-9)
            (9.99721327126524,-4.4652197495054224e-9)
            (9.9994454145922,-4.497004102432811e-9)
            (10.00158050672888,-4.481953030932573e-9)
            (10.003940951306703,-4.512285656232962e-9)
            (10.006226916405554,-4.477444193184965e-9)
            (10.008654266928414,-4.5352166466727795e-9)
            (10.0109043613558,-4.515291474049832e-9)
            (10.013234323300134,-4.584924440109717e-9)
            (10.01543799396231,-4.52416859531013e-9)
            (10.017951694435997,-4.621657945236279e-9)
            (10.020265935502696,-4.580276380394821e-9)
            (10.022696574415724,-4.61158555786767e-9)
            (10.02495685762354,-4.5908190582366615e-9)
            (10.027348419174421,-4.654878704712928e-9)
            (10.029611251014785,-4.608943671158272e-9)
            (10.032209368543992,-4.6669763609230586e-9)
            (10.03458536316838,-4.652852991782197e-9)
            (10.037043452921953,-4.652404905769458e-9)
            (10.039345015966287,-4.641391271320572e-9)
            (10.041846657022173,-4.635421824161767e-9)
            (10.044208187593844,-4.6441408496633585e-9)
            (10.046899187111444,-4.639101103265375e-9)
            (10.049358406020072,-4.6271051434843e-9)
            (10.051887519743724,-4.633771810702569e-9)
            (10.054271014935255,-4.617636939485692e-9)
            (10.056938447518,-4.630383410031413e-9)
            (10.059443134739048,-4.629318706150798e-9)
            (10.062245579957885,-4.662224828422268e-9)
            (10.064819979356326,-4.622874527626664e-9)
            (10.067482154058888,-4.668443631672403e-9)
            (10.070005039343554,-4.633455619185156e-9)
            (10.072906703890723,-4.672881415146435e-9)
            (10.075611758887504,-4.592555002957965e-9)
            (10.078579368334399,-4.639305828391116e-9)
            (10.08132745919376,-4.699054256818158e-9)
            (10.08422067613275,-4.675159148703756e-9)
            (10.08697372403666,-4.562491273674141e-9)
            (10.090206862154682,-4.769173944652039e-9)
            (10.093204162299578,-4.65879623767762e-9)
            (10.096458175345939,-4.765654537663977e-9)
            (10.099500060636345,-4.4988157643643945e-9)
            (10.10280631058528,-4.548739829246529e-9)
            (10.105962799039647,-4.426972344262481e-9)
            (10.109726496327937,-4.653720075964429e-9)
            (10.11322929814946,-4.5228056855251e-9)
            (10.117095484873209,-4.807379605509254e-9)
            (10.120765420307995,-4.542880960300977e-9)
            (10.125043078636157,-4.7771124833673184e-9)
            (10.12918225081241,-4.52255277672009e-9)
            (10.13476719401085,-4.936723252413344e-9)
            (10.140103727534052,-4.411167653373127e-9)
            (10.14570966367307,-4.705834610874149e-9)
            (10.150859207096577,-3.733938491734534e-9)
            (10.155667590176558,-4.418785559678895e-9)
            (10.159842492088718,-4.242959983358219e-9)
            (10.163866548501247,-4.366029315860942e-9)
            (10.167342566451367,-4.232098227419101e-9)
            (10.17066341957914,-4.293304600722081e-9)
            (10.174546484167989,-3.992226105253849e-9)
            (10.17831322622097,-4.233234651707107e-9)
            (10.182435770830542,-3.5782157237207457e-9)
            (10.186253175843675,-3.813685367504149e-9)
            (10.190152108170382,-3.5427134559284923e-9)
            (10.19372755462108,-3.7511072026319425e-9)
            (10.197188735424685,-3.6530092284436932e-9)
            (10.200505015501083,-3.836669648649149e-9)
            (10.204415303571473,-3.422013561404924e-9)
            (10.208047430310028,-3.6956022686496226e-9)
            (10.211926541318341,-3.186177766067999e-9)
            (10.21546526544485,-3.300584916487992e-9)
            (10.218905965386737,-3.184142949308466e-9)
            (10.222195794467078,-3.249440272412585e-9)
            (10.226045623318194,-2.9722606598170387e-9)
            (10.229642347991197,-3.2393288051935087e-9)
            (10.233552553285342,-2.924626985034706e-9)
            (10.237117281288795,-3.031526363272974e-9)
            (10.240600760062238,-3.081119359649165e-9)
            (10.243928780769346,-3.042033958067236e-9)
            (10.24780634291489,-2.8529614226613376e-9)
            (10.251439912645552,-2.9531548317862644e-9)
            (10.25542394049128,-2.8079114589019127e-9)
            (10.25905932242795,-2.7498547883197944e-9)
            (10.262630868229358,-2.641237561995524e-9)
            (10.266041766717663,-2.601469151208846e-9)
            (10.270003685871494,-2.6548755416300196e-9)
            (10.27372257705281,-2.738541393654259e-9)
            (10.27781407703491,-2.5332719255644065e-9)
            (10.281555350933825,-2.7124565926683886e-9)
            (10.28525294863862,-2.6224856730650004e-9)
            (10.288783770993566,-2.6644818573728912e-9)
            (10.292874293932444,-2.6426447696792366e-9)
            (10.296717578352688,-2.6159904242817333e-9)
            (10.300946530578758,-2.613574356935544e-9)
            (10.3048251513259,-2.557223988119972e-9)
            (10.308685328443772,-2.6227754412744275e-9)
            (10.312371242267858,-2.65845079283622e-9)
            (10.316629615898616,-2.729915293819829e-9)
            (10.32063273006893,-2.6128229579924778e-9)
            (10.325028426466679,-2.767516882329346e-9)
            (10.329075083867858,-2.796843312502517e-9)
            (10.333136224459258,-2.759135364627241e-9)
            (10.337013730095665,-2.6800948127458923e-9)
            (10.341477805787482,-2.7052361462054364e-9)
            (10.345675599397769,-2.6240102313224156e-9)
            (10.350268831131114,-2.955758193756708e-9)
            (10.35451554302647,-2.935530263314945e-9)
            (10.358820201120134,-2.70247890732378e-9)
            (10.362929246173117,-2.8864985957000044e-9)
            (10.367637494543278,-2.5576225581858125e-9)
            (10.372066182839923,-2.6972706290706583e-9)
            (10.376891569163472,-2.538790844219818e-9)
            (10.381373692151042,-2.585981206948418e-9)
            (10.385970086725415,-2.583128155819736e-9)
            (10.39035543678363,-2.5012614202069017e-9)
            (10.395348509022922,-2.507343888069613e-9)
            (10.400047431441607,-2.623832484616173e-9)
            (10.405146575353402,-2.283223277110835e-9)
            (10.409905368265468,-2.4668336262578805e-9)
            (10.414847766355642,-2.3407712435030703e-9)
            (10.419559531246655,-2.4279678267902227e-9)
            (10.424881971369645,-2.245212682439046e-9)
            (10.429895493919936,-2.4075375026910706e-9)
            (10.435320371217076,-2.309455737758981e-9)
            (10.440405788696909,-2.3787326552948684e-9)
            (10.445753932857226,-2.1834923868979672e-9)
            (10.450847702317729,-2.388326203472957e-9)
            (10.456551501483224,-2.1118294890598577e-9)
            (10.461932177524982,-2.257310227626874e-9)
            (10.46774852100321,-2.0523943655703647e-9)
            (10.473222395601749,-2.3314128405615975e-9)
            (10.479042026996586,-1.970046792365565e-9)
            (10.484580350340792,-2.2721012848947453e-9)
            (10.490730379470513,-1.9437773612906994e-9)
            (10.496543247282235,-2.1355177626247723e-9)
            (10.502832448259541,-2.149091460346142e-9)
            (10.508770982541234,-2.1374191305767454e-9)
            (10.515137163920459,-2.2779945707540605e-9)
            (10.521193497472709,-2.2538328980914457e-9)
            (10.527872378367553,-2.1852807341460334e-9)
            (10.53419952850025,-2.2423644052693703e-9)
            (10.541059640071618,-2.020189016072038e-9)
            (10.547555890251937,-2.178954572329417e-9)
            (10.554560006691215,-2.049102554302351e-9)
            (10.561225442917882,-2.1850786735555516e-9)
            (10.5685386514901,-1.9168943099501234e-9)
            (10.575484208124147,-2.09454042998658e-9)
            (10.583032866730132,-1.9137317286421762e-9)
            (10.590200888453916,-1.924899795113788e-9)
            (10.59795931251384,-1.9023481678814846e-9)
            (10.605350757823228,-2.0470459771715355e-9)
            (10.613432622660211,-2.0122996602367493e-9)
            (10.621129205767584,-1.9512076399053058e-9)
            (10.629510233466025,-1.796502835382796e-9)
            (10.637492290028812,-1.9481642965502033e-9)
            (10.646155458280345,-1.915388181394917e-9)
            (10.654424832535035,-1.8535191159685382e-9)
            (10.663446671737182,-1.8232141352214626e-9)
            (10.67206452411099,-1.8378689681242122e-9)
            (10.681458068090533,-1.8249827204996905e-9)
            (10.690435265669288,-1.78165249220541e-9)
            (10.700196942065203,-1.8001128365696673e-9)
            (10.709541695682864,-1.8318918604265377e-9)
            (10.719722179119861,-1.798879933900821e-9)
            (10.729481279201595,-1.7935416485315159e-9)
            (10.740116521425673,-1.8471021379085073e-9)
            (10.750322408165266,-1.772273883204889e-9)
            (10.761428420927437,-1.9202279766261654e-9)
            (10.772102744228363,-1.906382829375275e-9)
            (10.78371658349441,-1.6633970867374614e-9)
            (10.794898754582695,-1.8311404614834714e-9)
            (10.807064232755268,-1.8192808370898206e-9)
            (10.818797601854794,-1.7954582265389263e-9)
            (10.83154889123382,-1.8565016191018913e-9)
            (10.843870357098318,-1.8542550828115623e-9)
            (10.858638658831715,-1.6065508923190919e-9)
            (10.872010582474678,-1.6847182537915728e-9)
            (10.885999365611742,-1.636937363436175e-9)
            (10.899449466978725,-1.6635800514919197e-9)
            (10.9144807849382,-1.7300075816351068e-9)
            (10.92862612121856,-1.6520667056596494e-9)
            (10.94499429703288,-1.7535750629349423e-9)
            (10.960240589271141,-1.702310847839783e-9)
            (10.977432226381447,-1.5517086504601707e-9)
            (10.993426749252217,-1.7846187860826035e-9)
            (11.010947329055949,-1.4230644440615947e-9)
            (11.027445654142229,-1.6345209630230784e-9)
            (11.045264387320666,-1.3327785541861203e-9)
            (11.062314980679318,-1.4693519734265692e-9)
            (11.080630870035545,-1.458771214934984e-9)
            (11.09837736507053,-1.396092907945956e-9)
            (11.117329132997684,-1.3229832784844575e-9)
            (11.135826940225153,-1.3582931446265434e-9)
            (11.155394469332798,-1.4728181452206002e-9)
            (11.174568347322236,-1.4679920612437058e-9)
            (11.194619052627077,-1.5826188137779695e-9)
            (11.214319107907679,-1.5374235218246213e-9)
            (11.234701759748885,-1.4112285229295196e-9)
            (11.254781721169751,-1.7148998332494614e-9)
            (11.275392136554027,-1.6162248206441632e-9)
            (11.29575793219919,-1.8617283270572216e-9)
            (11.316556023624868,-1.546451355860512e-9)
            (11.337172322901466,-1.6649921996680916e-9)
            (11.358165402741871,-1.5573230482957001e-9)
            (11.379035792922139,-1.5443661904868122e-9)
            (11.400250952796247,-1.2212084676832546e-9)
            (11.421392684557288,-1.3412618793395836e-9)
            (11.442854025327097,-1.5267680453234789e-9)
            (11.464280235018013,-1.579978481380806e-9)
            (11.485997008179814,-1.4094759248628463e-9)
            (11.507710024432624,-1.5535639441566218e-9)
            (11.52967471854111,-1.0806228689652642e-9)
            (11.551667846492252,-1.3651433872219343e-9)
            (11.573859507395474,-1.276789340920459e-9)
            (11.596122073850898,-1.2591352960278357e-9)
            (11.618509121500104,-1.2844753038976364e-9)
            (11.641029925428182,-1.3551178235093886e-9)
            (11.663568467334883,-1.3551978150783128e-9)
            (11.686335174568686,-1.2461114362594117e-9)
            (11.708961768148823,-1.2579939034917942e-9)
            (11.731956130648902,-1.2945934879660115e-9)
            (11.7545767850287,-1.4708118611928e-9)
            (11.777766870915423,-1.6919270984239176e-9)
            (11.800246025130722,-1.3946007126897086e-9)
            (11.8235764010066,-1.7827673781667386e-9)
            (11.845732617166322,-1.8350646002751603e-9)
            (11.869112582295575,-2.0423114310830215e-9)
            (11.890716119764118,-2.0973909553578807e-9)
            (11.91149202079304,-2.243526156520126e-9)
            (11.931484961966733,-2.043842317611677e-9)
            (11.951214791713323,-2.1817443129901193e-9)
            (11.97019011884289,-2.1329310401219104e-9)
            (11.989360710904316,-2.2212453959502554e-9)
            (12.007428099290305,-2.088833210567298e-9)
            (12.024369190569166,-2.244953244134873e-9)
            (12.040147110718996,-2.1713697437308888e-9)
            (12.05462859653032,-2.2181726906655985e-9)
            (12.067930409362363,-2.2198334355578997e-9)
            (12.076805974540033,-2.2233943273736873e-9)
            (12.084960223830354,-2.223710730310524e-9)
            (12.096109977077493,-2.23604812790712e-9)
            (12.109313011118344,-2.1944944958440793e-9)
            (12.12732164136557,-2.3106027369212967e-9)
            (12.145157830523159,-2.158558103093622e-9)
            (12.166603470762858,-2.3518901756669486e-9)
            (12.186010606413383,-2.3861308970363204e-9)
            (12.206900210523296,-2.3762500023227773e-9)
            (12.226523407289932,-2.2995355203336842e-9)
            (12.247235131920952,-2.710462840282979e-9)
            (12.267012147018495,-2.5488502419790393e-9)
            (12.288805207082984,-2.7168937655197567e-9)
            (12.309761417935636,-2.7374994354678606e-9)
            (12.332679803922314,-2.471321897123957e-9)
            (12.354543427888377,-2.576804852827408e-9)
            (12.376797889954297,-2.266686616181346e-9)
            (12.398279307234649,-2.4462795400470583e-9)
            (12.4235736540076,-2.1663030536078764e-9)
            (12.446726942088373,-2.0183333893086797e-9)
            (12.472181879271945,-2.615719224552393e-9)
            (12.495114527101315,-2.2308557223738035e-9)
            (12.518548420025814,-2.899563006364403e-9)
            (12.54054136064012,-2.551303973641339e-9)
            (12.564093701552466,-2.7571547267513097e-9)
            (12.587082428908367,-2.7786008494068426e-9)
            (12.610879502794283,-2.9308925286741783e-9)
            (12.633867687334565,-2.821270717046076e-9)
            (12.657179397370477,-3.2447414199943125e-9)
            (12.679865330884137,-3.052935293457182e-9)
            (12.702688553550848,-3.0540485140839735e-9)
            (12.7254213859439,-3.0874160450444776e-9)
            (12.74796316424806,-2.8126327933364337e-9)
            (12.770581193928564,-2.5553417160040226e-9)
            (12.792803840639998,-2.747574556760668e-9)
            (12.815320481617583,-2.9669538492704817e-9)
            (12.83711641715405,-2.577210223009274e-9)
            (12.8594092687229,-2.838859369802549e-9)
            (12.8808202441501,-2.304584689749589e-9)
            (12.902970912973919,-2.9880808938287373e-9)
            (12.923997898812177,-2.9292948622305914e-9)
            (12.945929919299973,-2.3516847358351356e-9)
            (12.966558738659785,-3.231493461708368e-9)
            (12.988265414517949,-2.1575948250251997e-9)
            (13.008481055777898,-3.18092946427484e-9)
            (13.029945953858682,-2.717103375626806e-9)
            (13.049764303298117,-2.7287684889465424e-9)
            (13.070981678303186,-3.002176729438588e-9)
            (13.090392055587431,-2.8028466214635728e-9)
            (13.11133718283712,-2.674902854771233e-9)
            (13.130340539247538,-3.1884194173770197e-9)
            (13.148939665408625,-3.275764770549472e-9)
            (13.166942811905823,-2.6262070296212414e-9)
            (13.187121185624854,-3.2691350737579228e-9)
            (13.205516777260806,-3.1216556006796736e-9)
            (13.223758871869247,-3.23559312676025e-9)
            (13.24119094194173,-2.8349395053695048e-9)
            (13.25960670191561,-3.0246541937728466e-9)
            (13.276499652787994,-3.346129928694097e-9)
            (13.294239606749159,-2.529007225859914e-9)
            (13.311194977328901,-2.941562771141548e-9)
            (13.32785568211324,-2.9708397963901234e-9)
            (13.34393692249092,-3.116297775385135e-9)
            (13.360878823329594,-2.3827960715649965e-9)
            (13.377094857707647,-3.3243077179889724e-9)
            (13.393457726687007,-2.6415907239396574e-9)
            (13.409122256268844,-3.3167930624244946e-9)
            (13.425005867038161,-2.962740497380878e-9)
            (13.44020400802805,-3.526123504293821e-9)
            (13.456010167059373,-3.0091648062224863e-9)
            (13.471111056344197,-3.1049079973755056e-9)
            (13.48640789547463,-3.4038009077974607e-9)
            (13.500965279020694,-3.3747215022472687e-9)
            (13.51592867364006,-3.2310146780289983e-9)
            (13.530219445722942,-2.708397839334964e-9)
            (13.545024970794522,-3.1154282487122487e-9)
            (13.559062403554613,-2.7111092260057035e-9)
            (13.573328179211549,-2.7138260527692637e-9)
            (13.586907727118724,-3.0558126029589516e-9)
            (13.60103799059045,-2.843666968566083e-9)
            (13.614430671710618,-2.8932927165215006e-9)
            (13.62819624554761,-2.7669221358550544e-9)
            (13.64124054515511,-2.5803120751177744e-9)
            (13.654657500820505,-2.7730521212632198e-9)
            (13.667366377013591,-2.6015933851653017e-9)
            (13.680590165299265,-2.48739051578184e-9)
            (13.693095108448196,-2.8185596079310926e-9)
            (13.705960243878383,-2.5938139414094508e-9)
            (13.718107045988816,-3.068314713416953e-9)
            (13.730694857281877,-2.699485190937878e-9)
            (13.742596445275883,-2.9113415012105293e-9)
            (13.754985087699668,-3.042155638510735e-9)
            (13.766645107679759,-2.8425751752436668e-9)
            (13.77865711708219,-2.668368526137499e-9)
            (13.789995443212334,-2.600992865531282e-9)
            (13.801842607369307,-2.7039089856017995e-9)
            (13.812986447946889,-2.8619566716514555e-9)
            (13.824538692335565,-2.6110499318221514e-9)
            (13.835407170931196,-2.9302336113090632e-9)
            (13.846689847003269,-2.3984356722905886e-9)
            (13.85730240304549,-3.2347823308853663e-9)
            (13.868399919694886,-2.68906075184816e-9)
            (13.878820934807875,-3.1848342851859e-9)
            (13.889632344338528,-2.6937979624719333e-9)
            (13.899779493466376,-3.532368397785035e-9)
            (13.910369342735825,-2.966791701197735e-9)
            (13.920315688274561,-3.814266347212936e-9)
            (13.930723013463266,-3.2444806841169793e-9)
            (13.940464421083215,-3.456565922377308e-9)
            (13.950579658421944,-3.392714997829671e-9)
            (13.96007308292127,-3.3765015228226503e-9)
            (13.970043897039638,-3.1835083458275903e-9)
            (13.979372782290945,-3.666585590700322e-9)
            (13.98910203095869,-3.367574885615454e-9)
            (13.99820883490934,-3.618207955469188e-9)
            (14.007721366198158,-3.5078796534193657e-9)
            (14.016626665710042,-3.6271864400916343e-9)
            (14.025986668667802,-3.5138851828264706e-9)
            (14.034732970244058,-3.5701820388922556e-9)
            (14.043856230751889,-3.738800491426275e-9)
            (14.05238377301491,-3.4236742330051584e-9)
            (14.061332103135314,-3.774436652115298e-9)
            (14.069699538361581,-3.2900748792030754e-9)
            (14.078495672164271,-3.670027060032055e-9)
            (14.08669641199365,-3.55539664376181e-9)
            (14.095254606608002,-3.3146645428416832e-9)
            (14.103256447653068,-3.658966685193832e-9)
            (14.11170059543813,-3.508124124529388e-9)
            (14.119572029470982,-3.6580758422388726e-9)
            (14.127818290544093,-3.513257351706045e-9)
            (14.135509346939429,-3.747510413099064e-9)
            (14.143576586097614,-3.4587351871451233e-9)
            (14.151106072009872,-3.815783244931481e-9)
            (14.159058330763775,-3.5787425245459303e-9)
            (14.166463031061369,-3.777339330213181e-9)
            (14.174214167227397,-3.871347575845618e-9)
            (14.181439236789654,-3.669942794104486e-9)
            (14.189052935641044,-3.704908935198148e-9)
            (14.196152027768306,-3.812260507274345e-9)
            (14.20364688054162,-3.619775146290749e-9)
            (14.210613929565655,-3.6099382372256628e-9)
            (14.21790625763652,-3.662191883080368e-9)
            (14.224708420065674,-3.6522889157453164e-9)
            (14.23191793553014,-3.574770035541519e-9)
            (14.238621586498905,-3.718950147835187e-9)
            (14.245669703668737,-3.5710442380931795e-9)
            (14.252226082637465,-3.72573283335953e-9)
            (14.259120339706934,-3.5372811346690014e-9)
            (14.265543997226995,-3.820335270354747e-9)
            (14.272361546827131,-3.5695553179948547e-9)
            (14.278692901073729,-3.793652059158603e-9)
            (14.285334773332634,-3.6734234543089883e-9)
            (14.29151445705429,-3.641781765040264e-9)
            (14.298047212926006,-3.636298040454733e-9)
            (14.304128293083954,-3.7092826588036587e-9)
            (14.310577046386772,-3.687092187121266e-9)
            (14.316557411108876,-3.668143455648476e-9)
            (14.322824479757733,-3.7353579118715174e-9)
            (14.328662516947231,-3.6876305342659066e-9)
            (14.334876179339926,-3.6069737197053087e-9)
            (14.340644364542108,-3.8395358004095215e-9)
            (14.346729054590403,-3.688889194108924e-9)
            (14.352377174976308,-3.832557160521333e-9)
            (14.358321185790144,-3.744380916437251e-9)
            (14.363855798037443,-3.916319268881807e-9)
            (14.369762106857788,-3.743514609411136e-9)
            (14.375235500476954,-3.936173276208876e-9)
            (14.380984160784102,-3.889827127068202e-9)
            (14.386325636787776,-3.882143606581678e-9)
            (14.39198349130298,-3.926809655219188e-9)
            (14.397247009815818,-3.933499304054067e-9)
            (14.402859603625902,-3.735416864714125e-9)
            (14.408052658941244,-3.881222232493542e-9)
            (14.413491693715406,-3.794582870142449e-9)
            (14.41855528402914,-3.843094509292655e-9)
            (14.423966778160294,-3.808063642196657e-9)
            (14.428985979148484,-3.758595878977644e-9)
            (14.434301833555033,-3.881651444714862e-9)
            (14.439225658903956,-3.6449323559395452e-9)
            (14.444400713767912,-3.749971444477751e-9)
            (14.449220628726117,-3.71241837271441e-9)
            (14.454399137574217,-3.748131138792132e-9)
            (14.459189171614879,-3.802696157961805e-9)
            (14.464224474712106,-3.6170424433379367e-9)
            (14.468897011390089,-3.815659788131143e-9)
            (14.473847008323645,-3.7070373437586568e-9)
            (14.478454527393964,-3.820453731151474e-9)
            (14.483407123321195,-3.794485614605492e-9)
            (14.48797717674577,-3.736498443984715e-9)
            (14.49275265051426,-3.798473535709945e-9)
            (14.497197327510815,-3.815487703562326e-9)
            (14.501964201856092,-3.804421888631282e-9)
            (14.506386272960755,-3.82853637681535e-9)
            (14.511100749751531,-3.842131945930305e-9)
            (14.515454871778097,-3.842185236635487e-9)
            (14.52001178091459,-3.903803502680603e-9)
            (14.52426050104037,-3.832356654243085e-9)
            (14.528864632238342,-3.788803715210065e-9)
            (14.533116994401123,-3.829436323599111e-9)
            (14.537596871567487,-3.741690735026282e-9)
            (14.541745521876027,-3.9494343351265115e-9)
            (14.546126301900927,-3.7551770581956134e-9)
            (14.55021204093912,-3.958283478766589e-9)
            (14.554660899524311,-3.8656176037932255e-9)
            (14.558750966852573,-3.7553606890838864e-9)
            (14.563010371038564,-3.787236080299294e-9)
            (14.566972184870005,-3.828684924656045e-9)
            (14.571225733468417,-3.706728479713206e-9)
            (14.575179848731203,-3.89251364474319e-9)
            (14.579453431718258,-3.8193093132576905e-9)
            (14.583380465371777,-3.894207400989558e-9)
            (14.587457028500188,-3.816825078217789e-9)
            (14.591263070151482,-3.8122720535938015e-9)
            (14.595426877883636,-3.842228757378052e-9)
            (14.599272689839053,-3.852332453035956e-9)
            (14.603360177747811,-3.774906165432412e-9)
            (14.607128387620007,-3.851476693128575e-9)
            (14.611069674621175,-3.818440896807829e-9)
            (14.614758667907626,-3.898459999263082e-9)
            (14.618861837927591,-3.794270897472529e-9)
            (14.62261603344652,-3.849184082582724e-9)
            (14.626526948075275,-3.816069682471834e-9)
            (14.630153507930034,-3.92599641685365e-9)
            (14.634020834050585,-3.8134124746846965e-9)
            (14.63763710237124,-3.908381396300342e-9)
            (14.641677233559614,-3.862383746167097e-9)
            (14.645349944290311,-3.887645538824813e-9)
            (14.64912814518411,-3.8930647594526135e-9)
            (14.652652310246266,-3.959520267216021e-9)
            (14.656516131552044,-3.92835031171046e-9)
            (14.660109944549713,-3.929397252022682e-9)
            (14.664084229699217,-3.9643088811658345e-9)
            (14.66769740607417,-4.038992695853949e-9)
            (14.671414517814847,-4.018994914645191e-9)
            (14.674904232892786,-4.073999138043405e-9)
            (14.678888872128038,-4.0791003907969525e-9)
            (14.682545401764695,-4.036782463856525e-9)
            (14.686511632491753,-3.996876385414794e-9)
            (14.690141840932188,-4.171952117104638e-9)
            (14.693961227732686,-4.099627970433062e-9)
            (14.697572119537531,-4.11201317440657e-9)
            (14.701541022513679,-4.08303257870557e-9)
            (14.705389523871446,-4.101371908760143e-9)
            (14.709767588366677,-4.1636372127840104e-9)
            (14.71385599281265,-4.169902867445785e-9)
            (14.718913727570365,-4.195800151762796e-9)
            (14.723747158464672,-4.026896593956053e-9)
            (14.729383488233731,-4.255215957371661e-9)
            (14.733515473300216,-4.302071809902941e-9)
            (14.737377416477672,-4.045676460506797e-9)
            (14.7405000693907,-4.1979058007513e-9)
            (14.743396216882614,-4.192986402529186e-9)
            (14.745964967920177,-4.196272662682077e-9)
            (14.748436100455319,-4.201790027025254e-9)
            (14.75066435241597,-4.204894210602106e-9)
            (14.752753290427991,-4.199926406656118e-9)
            (14.754748013560164,-4.206996306876931e-9)
            (14.756671539443598,-4.198339009775509e-9)
            (14.758451519206593,-4.198525527243646e-9)
            (14.760074187254027,-4.198398961818839e-9)
            (14.761491709090869,-4.200187753156115e-9)
            (14.762776279511561,-4.199271597116194e-9)
            (14.763795272423975,-4.199740999411006e-9)
            (14.764731334091636,-4.1992203048124566e-9)
            (14.766261026486507,-4.2007219924755645e-9)
            (14.767763771413875,-4.19827728137534e-9)
            (14.769475651625704,-4.202753478566024e-9)
            (14.7711308522953,-4.201768488698576e-9)
            (14.773039023945056,-4.206709425247368e-9)
            (14.774815241108596,-4.2032337610464765e-9)
            (14.776830026024331,-4.20671852907617e-9)
            (14.778658902717938,-4.20386103705539e-9)
            (14.780551466573778,-4.205756631847635e-9)
            (14.782352296243154,-4.212528992297848e-9)
            (14.784578843300192,-4.207373560660699e-9)
            (14.78658416805914,-4.2030532387826725e-9)
            (14.788736729823185,-4.2040662062703404e-9)
            (14.790695353748529,-4.205583881145003e-9)
            (14.792699209452925,-4.2057395344130555e-9)
            (14.794610676120115,-4.200949366151008e-9)
            (14.796753376077111,-4.202664660724054e-9)
            (14.798809291364595,-4.200071623827739e-9)
            (14.80100156935662,-4.209321113890496e-9)
            (14.803028835937384,-4.2067791472533145e-9)
            (14.805163350298512,-4.206919479443627e-9)
            (14.807173853395293,-4.20787271693257e-9)
            (14.809492459024705,-4.211714310642378e-9)
            (14.811599479046949,-4.21132395622692e-9)
            (14.813793598752758,-4.215142235253211e-9)
            (14.815828919868148,-4.212532322966922e-9)
            (14.818006919937252,-4.22080259632196e-9)
            (14.820056744067047,-4.218086768759122e-9)
            (14.82218872577309,-4.229002925626446e-9)
            (14.824257007395042,-4.223131844227623e-9)
            (14.826410201325013,-4.231132777476887e-9)
            (14.828446745056532,-4.227521221977781e-9)
            (14.830825640394096,-4.233565276123841e-9)
            (14.832967963728308,-4.230481520650642e-9)
            (14.835169570096493,-4.229788741483276e-9)
            (14.837211334794883,-4.22982049386178e-9)
            (14.839389016600723,-4.230370720392784e-9)
            (14.841444472727375,-4.23059098864087e-9)
            (14.843601062118776,-4.2332519711862915e-9)
            (14.84568542340565,-4.229960159918278e-9)
            (14.847837708548866,-4.231438754942474e-9)
            (14.849871877457277,-4.23146517825046e-9)
            (14.852226946382403,-4.230401140503659e-9)
            (14.854362093374752,-4.229648409292963e-9)
            (14.856575384188673,-4.2313357262457885e-9)
            (14.858624361520107,-4.2264309829675994e-9)
            (14.860793635764598,-4.232657335734302e-9)
            (14.8628411797676,-4.222260985287107e-9)
            (14.864989232649307,-4.23185064768461e-9)
            (14.86706923673167,-4.2121486298896116e-9)
            (14.86922801743751,-4.2237000563716265e-9)
            (14.871265693310878,-4.219983473774391e-9)
            (14.873602305393577,-4.221160754269704e-9)
            (14.875727720490115,-4.216325955042066e-9)
            (14.877934133698512,-4.207005632750338e-9)
            (14.87998125020473,-4.205791714895213e-9)
            (14.882164837065554,-4.212451942819939e-9)
            (14.884220611522526,-4.220164884216615e-9)
            (14.886356255729053,-4.205379822153077e-9)
            (14.888429091112588,-4.2209453710029265e-9)
            (14.890586841269712,-4.2228707197722315e-9)
            (14.892627687233936,-4.2064267624652985e-9)
            (14.895002652568673,-4.2266588007322525e-9)
            (14.897145644385384,-4.223017269211482e-9)
            (14.899350849766483,-4.21807766493032e-9)
            (14.90139845648407,-4.222217908633752e-9)
            (14.903589244059187,-4.23060630971861e-9)
            (14.905656420140309,-4.19210155477856e-9)
            (14.90782225300069,-4.235036099586864e-9)
            (14.909918527667037,-4.188646096636717e-9)
            (14.912090353987018,-4.198910108499376e-9)
            (14.914145189487996,-4.168055456332809e-9)
            (14.91653660531544,-4.180193302616431e-9)
            (14.918702282784405,-4.153792865224659e-9)
            (14.920948882993356,-4.191111457885199e-9)
            (14.923031610942312,-4.148058341257865e-9)
            (14.925248327174007,-4.17532231011819e-9)
            (14.927342816878356,-4.123188457327842e-9)
            (14.92955242353499,-4.132640452070291e-9)
            (14.93169208712151,-4.066688097381643e-9)
            (14.933921848180725,-4.156696098434054e-9)
            (14.93602842326288,-4.0491208164183945e-9)
            (14.938453532751245,-4.145606302685678e-9)
            (14.940664252944616,-4.079599769113429e-9)
            (14.942977170028716,-4.1427707930807856e-9)
            (14.94512560779572,-4.060346503464984e-9)
            (14.947431502669609,-4.127181041368999e-9)
            (14.94960490676895,-4.066679437642051e-9)
            (14.95212823884701,-4.0374925625030755e-9)
            (14.954405363629329,-4.100898065573233e-9)
            (14.956749067353494,-4.051945667882251e-9)
            (14.958940197490469,-4.080349391699656e-9)
            (14.96135638520956,-4.151627708282035e-9)
            (14.963626849839875,-4.050789037535196e-9)
            (14.966243399016069,-4.232992623087739e-9)
            (14.968602647922093,-4.151841759281183e-9)
            (14.971017732550285,-4.150108257050533e-9)
            (14.973291122204351,-4.094477201732616e-9)
            (14.975884137634397,-4.131396336148896e-9)
            (14.978301575762496,-4.127014507915305e-9)
            (14.981021604585537,-4.220006344368699e-9)
            (14.983496775321287,-4.103118289577878e-9)
            (14.986054654512715,-4.208512649483964e-9)
            (14.988480494872784,-4.174155021630099e-9)
            (14.991371166054924,-4.156342381378408e-9)
            (14.994027727470925,-4.286168531209e-9)
            (14.996946604853639,-4.3719248221663065e-9)
            (14.999635190964419,-4.007405296491129e-9)
            (15.002497017625187,-4.261478725453571e-9)
            (15.005234044618312,-3.9027350240417036e-9)
            (15.00865338778729,-4.055600966168527e-9)
            (15.011778582613172,-3.935946013555736e-9)
            (15.015290633310011,-4.4365104923116405e-9)
            (15.01858677131231,-3.686025484839206e-9)
            (15.02266676283486,-4.0179739535517456e-9)
            (15.02656851194228,-4.672160436314243e-9)
            (15.031576657645617,-4.858688562592306e-9)
            (15.035996693404398,-4.269106401721956e-9)
            (15.04004544031189,-4.00121202837056e-9)
            (15.043163591661205,-3.783968471893218e-9)
            (15.046174723483128,-4.059965696967538e-9)
            (15.048809649202038,-3.804032089327336e-9)
            (15.051343815188577,-3.905729295539118e-9)
            (15.054492474077236,-3.6924014956696283e-9)
            (15.05745598530793,-3.8520613365733425e-9)
            (15.060431104568373,-3.755488475754021e-9)
            (15.0631892838298,-4.066690983961507e-9)
            (15.066043939422848,-3.926142189136783e-9)
            (15.068658103976102,-3.96052290962956e-9)
            (15.07124798811902,-3.926895919548201e-9)
            (15.073703367814847,-3.907243861789311e-9)
            (15.07654989631128,-3.920291424819311e-9)
            (15.079135259674892,-3.901459932897922e-9)
            (15.081780713652215,-3.899463640877343e-9)
            (15.084216214521394,-3.951835303439566e-9)
            (15.086689410941911,-3.8928387180448e-9)
            (15.089041926205896,-3.9369901783103955e-9)
            (15.091553328437483,-3.854446317674842e-9)
            (15.093987069549565,-3.9015417563348365e-9)
            (15.096506400988547,-3.860203823258246e-9)
            (15.098868837074015,-3.913815938005882e-9)
            (15.10142011194156,-3.80585596371219e-9)
            (15.103799725420933,-3.900557987712716e-9)
            (15.106354538163398,-3.773936607665007e-9)
            (15.10872501174697,-3.866274300712291e-9)
            (15.111218117370962,-3.739508369626776e-9)
            (15.113555639640856,-3.815439408860755e-9)
            (15.116112304285695,-3.70264396920561e-9)
            (15.118488732882598,-3.768492407019153e-9)
            (15.121019010043067,-3.7187579682296246e-9)
            (15.123375033813952,-3.739192400153968e-9)
            (15.125883126743382,-3.684114568969221e-9)
            (15.128236414796103,-3.703340745175865e-9)
            (15.130824647010739,-3.688366612131233e-9)
            (15.13322474518814,-3.7143266240491357e-9)
            (15.135763427360667,-3.6783469603562935e-9)
            (15.13813712280637,-3.689544003648848e-9)
            (15.140704697967182,-3.6922054302834795e-9)
            (15.143110600228297,-3.6983577311744398e-9)
            (15.145749373805884,-3.6969505234907274e-9)
            (15.148196463417815,-3.68730201927292e-9)
            (15.150782962938244,-3.6966999461540695e-9)
            (15.153210424995233,-3.6867843222765373e-9)
            (15.155879012571981,-3.6923840651681417e-9)
            (15.158372198234987,-3.69724639792679e-9)
            (15.161083838528883,-3.6931746549839772e-9)
            (15.163605227074356,-3.7015516207716814e-9)
            (15.16628918641595,-3.6938559988541897e-9)
            (15.168814469137832,-3.6843588180346387e-9)
            (15.171624945435436,-3.6993593743872566e-9)
            (15.174242373920789,-3.6431980765527783e-9)
            (15.177064260223643,-3.6996816721313053e-9)
            (15.17969962347655,-3.6574879791473336e-9)
            (15.182545567749477,-3.615172605719863e-9)
            (15.18522563303874,-3.6895122512703438e-9)
            (15.188225565218522,-3.5936318365514808e-9)
            (15.191015694698816,-3.6776599543486554e-9)
            (15.194012688656152,-3.665504899608152e-9)
            (15.196825846888663,-3.7180992729091145e-9)
            (15.19992405149625,-3.6494836042066936e-9)
            (15.202840580110047,-3.7008339726085637e-9)
            (15.206106987584269,-3.676812299069354e-9)
            (15.209151702619325,-3.7670288000057894e-9)
            (15.212443658658328,-3.6064354835829704e-9)
            (15.2155511738717,-3.911435064729574e-9)
            (15.21905511888638,-3.5465980152693533e-9)
            (15.222354990679815,-4.101716188920079e-9)
            (15.226063574965195,-3.5367857531554137e-9)
            (15.229548075603354,-4.101874617745693e-9)
            (15.233416381306695,-3.8189660322984764e-9)
            (15.23710078457483,-3.976724838317125e-9)
            (15.241409513950588,-3.985628826974619e-9)
            (15.245518448899352,-4.059407143763849e-9)
            (15.250861856982327,-4.3675606464788075e-9)
            (15.255708666600103,-4.0088519170922154e-9)
            (15.261253062158207,-3.146363503070404e-9)
            (15.267458659728272,-3.909530144063922e-9)
            (15.273157073005622,-3.033658435569464e-9)
            (15.278215896007952,-3.7530916152661575e-9)
            (15.28310078318741,-2.4051274305492143e-9)
            (15.28806671123808,-4.21104939807293e-9)
            (15.292613632598465,-3.220527289293784e-9)
            (15.297280790589006,-4.8745222303026026e-9)
            (15.30160606790093,-3.7953926668166105e-9)
            (15.306103696353063,-4.971391742714104e-9)
            (15.310280656936746,-4.517227147893266e-9)
            (15.31468709049411,-5.25882049018378e-9)
            (15.318768413465344,-5.023013116556285e-9)
            (15.323155498118611,-5.3987546655420715e-9)
            (15.327186993113736,-5.278857351243005e-9)
            (15.331585240340445,-5.301200478591284e-9)
            (15.33557340910863,-5.327679186706291e-9)
            (15.339542990020615,-5.418441695326237e-9)
            (15.343388261469585,-5.474113273784553e-9)
            (15.34742817616067,-5.355190291211898e-9)
            (15.351292598829515,-5.403591685215758e-9)
            (15.355470459583211,-5.534996017075855e-9)
            (15.359310026718799,-5.434429128925444e-9)
            (15.363158854259236,-5.42609635001412e-9)
            (15.366770112686106,-5.3021524948349e-9)
            (15.370618345267347,-5.488391852104257e-9)
            (15.374284870524942,-5.455463969461505e-9)
            (15.378506059374516,-5.307879358262824e-9)
            (15.382366194945101,-5.373430367328069e-9)
            (15.386258772419213,-5.211477249744689e-9)
            (15.389927913904693,-5.316170725855329e-9)
            (15.393924675664882,-5.426919469364577e-9)
            (15.397717097029613,-5.252820289847193e-9)
            (15.401999247145422,-5.6731740416537946e-9)
            (15.405934624775922,-5.421969095920076e-9)
            (15.409917067268667,-5.7447275825239785e-9)
            (15.41368691858058,-5.6656199731719425e-9)
            (15.417870239723948,-5.862069385464963e-9)
            (15.421822340420666,-5.853894591290043e-9)
            (15.426203498261001,-5.942925485058481e-9)
            (15.430250600674286,-5.735274588580808e-9)
            (15.434375216683673,-6.152468201570116e-9)
            (15.438290871422895,-5.842499484209895e-9)
            (15.442687215437049,-6.2957153934561916e-9)
            (15.44682501360174,-6.101617433529327e-9)
            (15.451344302386095,-6.022016774132055e-9)
            (15.455539903179224,-6.033394228666111e-9)
            (15.459860837636743,-6.082489290015758e-9)
            (15.463968502967035,-6.064230229085865e-9)
            (15.468600395017235,-5.9497501370131545e-9)
            (15.472948954907613,-6.118827111656344e-9)
            (15.477646727734571,-5.967290994668417e-9)
            (15.482028906220796,-5.984829187788421e-9)
            (15.4865998045696,-6.0129539125597375e-9)
            (15.49094567469033,-5.924658874612021e-9)
            (15.495837356391693,-6.136745667184584e-9)
            (15.500424898306818,-6.084407977446915e-9)
            (15.505345643816451,-6.3251663906527256e-9)
            (15.509956049304957,-6.225831405970439e-9)
            (15.514829481516637,-6.2521605670440294e-9)
            (15.519459643437424,-6.255646334274445e-9)
            (15.524641115884798,-6.2734502037642415e-9)
            (15.52950165468567,-6.32805652323043e-9)
            (15.534697089725471,-6.3520066984068535e-9)
            (15.539583329774675,-6.365332594349127e-9)
            (15.544810723227517,-6.302803390312306e-9)
            (15.549771749723247,-6.309459177344934e-9)
            (15.555282042031749,-6.439655364509633e-9)
            (15.560457759096588,-6.42179032173118e-9)
            (15.565989714265175,-6.388672924018124e-9)
            (15.571207931549951,-6.425263987530627e-9)
            (15.57684118202554,-6.419133558033252e-9)
            (15.582182437309068,-6.443215183615791e-9)
            (15.588073816774846,-6.318504719438067e-9)
            (15.593618184458451,-6.356226656123454e-9)
            (15.599558483785072,-6.322631973532111e-9)
            (15.605174156390436,-6.453647283244379e-9)
            (15.611270823750266,-6.277192099446438e-9)
            (15.617049219575254,-6.243117689486155e-9)
            (15.623389168387018,-6.373603311793374e-9)
            (15.629369023381313,-6.407985364553781e-9)
            (15.635799815230706,-6.038826327880997e-9)
            (15.641889213268065,-6.164542321052124e-9)
            (15.64851861942369,-6.0675008350941084e-9)
            (15.65480389852254,-5.948095238572648e-9)
            (15.661677893581466,-6.213608960692341e-9)
            (15.668176402304345,-6.197889867998185e-9)
            (15.675192178331457,-6.252063311507072e-9)
            (15.681845109161676,-6.154786458267836e-9)
            (15.689095638476712,-6.33217955847698e-9)
            (15.695976459558892,-6.313215394904148e-9)
            (15.703489900979706,-6.427456455959657e-9)
            (15.71060974401556,-6.407954167286789e-9)
            (15.718323056233789,-6.6369779672115214e-9)
            (15.725648669187708,-6.611127534306149e-9)
            (15.733634174575439,-6.5184603270651564e-9)
            (15.74122417750395,-6.614753966793785e-9)
            (15.749507907034108,-6.528657614524036e-9)
            (15.757377160765738,-6.665923146798036e-9)
            (15.765926049513014,-6.500773142015248e-9)
            (15.774060389985614,-6.551097109230852e-9)
            (15.782928083420869,-6.259622264970233e-9)
            (15.791373840875627,-6.602936308830465e-9)
            (15.800591260329943,-6.248873973824232e-9)
            (15.80937137717871,-6.368876093176823e-9)
            (15.818929614419176,-6.112454098428088e-9)
            (15.828045950197644,-6.271077990227525e-9)
            (15.837985159997121,-6.032538191202974e-9)
            (15.847475911973023,-6.208749847580464e-9)
            (15.85783369948968,-5.960868409982112e-9)
            (15.867730995248607,-6.0358705256113865e-9)
            (15.878519222405837,-5.8572408589974145e-9)
            (15.888840052327643,-5.964720883877561e-9)
            (15.90009280468603,-5.691871252100356e-9)
            (15.910872654471873,-5.62392848957316e-9)
            (15.922632331931935,-5.732175789585625e-9)
            (15.933911088329342,-5.7136078090991305e-9)
            (15.94620741749831,-5.781192691234338e-9)
            (15.95801683316127,-5.717974094210376e-9)
            (15.97088495890127,-5.790844692654673e-9)
            (15.983262995845095,-5.717459172771555e-9)
            (15.99674653452552,-5.973685657245653e-9)
            (16.009737626701178,-5.846087836047786e-9)
            (16.02387684934094,-5.888809606613421e-9)
            (16.037523128728377,-5.984863327146428e-9)
            (16.053991501610064,-5.9095955351473606e-9)
            (16.068823597321735,-5.833185379167105e-9)
            (16.084336679220147,-5.920848866747264e-9)
            (16.099219081357095,-5.734503261134449e-9)
            (16.115890671555093,-5.871055919204338e-9)
            (16.13152772462566,-5.788535040185394e-9)
            (16.149817715052084,-5.908151634592684e-9)
            (16.166729401046744,-5.851220119534872e-9)
            (16.185885058993843,-5.677304210083278e-9)
            (16.203558488536473,-5.8491853582864906e-9)
            (16.222842600727763,-5.851418988234158e-9)
            (16.240912081705922,-5.971609540189604e-9)
            (16.260242089616078,-5.653223111856676e-9)
            (16.278791261083292,-5.725068474848882e-9)
            (16.298365081703032,-5.976059286316726e-9)
            (16.317601126950475,-5.517773099539269e-9)
            (16.337401429427263,-5.83194734171677e-9)
            (16.3572712158472,-5.830244564908327e-9)
            (16.376866000884068,-5.7719191925986735e-9)
            (16.39703223657811,-5.760982746405574e-9)
            (16.41596111687666,-5.895782653753123e-9)
            (16.43393458118126,-5.827019103343822e-9)
            (16.451238065817737,-5.8206940378724425e-9)
            (16.46804780608058,-5.81143195371725e-9)
            (16.484153678447285,-5.786050721878766e-9)
            (16.500162070810838,-5.885929715843119e-9)
            (16.51513744084939,-5.830871750711619e-9)
            (16.52866875719729,-5.894726318178556e-9)
            (16.541143819588758,-5.836456054564287e-9)
            (16.55043944138312,-5.881395403247586e-9)
            (16.5594010008994,-5.863920096021991e-9)
            (16.56936415587607,-5.875409977984525e-9)
            (16.579963076006052,-5.8732293160834725e-9)
            (16.597351506793448,-5.865943526056627e-9)
            (16.613002181275725,-5.858629199828602e-9)
            (16.630076286457896,-5.796052866824386e-9)
            (16.645920807650118,-5.823008158989396e-9)
            (16.66237062146679,-5.827293536597722e-9)
            (16.678186126813646,-5.9528374174444565e-9)
            (16.696338641674636,-5.5744359822584855e-9)
            (16.713875643377666,-5.830790267280506e-9)
            (16.733197318832897,-5.5083851646653414e-9)
            (16.751583295028095,-5.649286843878443e-9)
            (16.77204213761548,-5.794110496948335e-9)
            (16.790572941814574,-5.789264706512753e-9)
            (16.812052820752218,-5.515240431019919e-9)
            (16.83157209065162,-5.260843871646159e-9)
            (16.852007942442228,-5.714968720482716e-9)
            (16.87095883001917,-5.402429475998005e-9)
            (16.89106222864518,-5.7225364724633465e-9)
            (16.91042811301993,-5.637572436656413e-9)
            (16.930656615716572,-5.745779879662294e-9)
            (16.950317724603316,-5.567137362216812e-9)
            (16.97020701395555,-5.661632218600943e-9)
            (16.98962408289652,-5.807758884923686e-9)
            (17.009129691404997,-5.1507015319529614e-9)
            (17.02865634854423,-5.712615103181662e-9)
            (17.047897596682354,-5.772777977863797e-9)
            (17.06733686342651,-5.1091282871063015e-9)
            (17.086293976146614,-6.387674278407474e-9)
            (17.105671852342898,-5.594380569906576e-9)
            (17.12426047758724,-6.086352311029941e-9)
            (17.14347968106483,-6.057282730953517e-9)
            (17.161745205238166,-5.183183604540176e-9)
            (17.18085567246442,-5.6389682923096984e-9)
            (17.19878394139792,-4.823885402238659e-9)
            (17.21771949301327,-5.712409933966711e-9)
            (17.23530427221595,-4.730265013019874e-9)
            (17.25405767122467,-5.470357389292246e-9)
            (17.271289158719764,-5.496164301455053e-9)
            (17.289846950100014,-5.030659944171845e-9)
            (17.306738196841202,-5.009959669344255e-9)
            (17.325088144861713,-5.120802726299445e-9)
            (17.34162878666658,-5.5353002736957535e-9)
            (17.357822307802028,-5.446780804163609e-9)
            (17.373465341874315,-5.106646661090508e-9)
            (17.39113144720216,-5.113159229352959e-9)
            (17.407148896961726,-4.8765512739024075e-9)
            (17.423094581860372,-5.646159983996313e-9)
            (17.438287123507124,-5.40363187528925e-9)
            (17.454358973143133,-5.377615130974789e-9)
            (17.469030136791673,-5.4682911532211165e-9)
            (17.48454348721705,-5.534055214084788e-9)
            (17.49933168290253,-4.858208946245668e-9)
            (17.513903329195113,-5.2703992281522005e-9)
            (17.5279315141388,-4.646914852912687e-9)
            (17.542713765583585,-5.558529858618044e-9)
            (17.556832869508646,-5.2464736999269235e-9)
            (17.571157508169144,-5.2180579857008524e-9)
            (17.584833804720883,-5.160630256462184e-9)
            (17.598707858737722,-5.5014754973825575e-9)
            (17.61195721823125,-4.832371947038894e-9)
            (17.625791876518427,-5.347816856016152e-9)
            (17.6389749533,-4.987299795367051e-9)
            (17.65237297849555,-5.046891682347621e-9)
            (17.665093418270235,-4.911321682676828e-9)
            (17.678183678343178,-5.066774444451028e-9)
            (17.690658199712423,-4.642533135701399e-9)
            (17.70363956244581,-5.1566576564354705e-9)
            (17.715918453462873,-4.442454404340879e-9)
            (17.728424049009373,-4.605120063061463e-9)
            (17.74029955727813,-4.581467649700244e-9)
            (17.752678282570518,-4.9013891834093215e-9)
            (17.764389606346082,-4.807213072055561e-9)
            (17.776482676899885,-4.6788772856132255e-9)
            (17.787912421153987,-4.4455472636428794e-9)
            (17.799674168883037,-4.439898115826679e-9)
            (17.81079581665634,-4.508304174422051e-9)
            (17.82241184593835,-4.702202516249088e-9)
            (17.833372829552133,-4.397325059635193e-9)
            (17.844681854031617,-4.820025045759735e-9)
            (17.85533607192074,-4.308547407738672e-9)
            (17.86638655220048,-4.614870929842141e-9)
            (17.87681727639835,-4.499051131645615e-9)
            (17.88772112011884,-4.163745459528911e-9)
            (17.897962595216715,-4.091861294241994e-9)
            (17.90852880170863,-4.249871343731115e-9)
            (17.9184825738848,-3.893637523511018e-9)
            (17.928899749104453,-4.4140895383293355e-9)
            (17.9386856420621,-4.166017530948807e-9)
            (17.94887265197102,-4.2695568192030464e-9)
            (17.958435127947904,-4.374094864090239e-9)
            (17.968361385998225,-4.48756554138896e-9)
            (17.977686373080296,-4.646725226820081e-9)
            (17.987471079236855,-4.341364712168172e-9)
            (17.996644272219193,-4.497221484101033e-9)
            (18.00618410352329,-4.852817148126576e-9)
            (18.015121430723617,-4.854664226172645e-9)
            (18.024450596049192,-4.580894219508025e-9)
            (18.033203778291735,-4.850812529433313e-9)
            (18.042400492907248,-4.75899608609609e-9)
            (18.05099420917356,-4.623157079386431e-9)
            (18.05992422257276,-4.942895981407958e-9)
            (18.068292683675306,-4.617629278946822e-9)
            (18.077092423853763,-4.864463498677196e-9)
            (18.085319564935034,-4.411197407350187e-9)
            (18.09393401094186,-4.635118178164532e-9)
            (18.10198174201347,-4.3627949031233015e-9)
            (18.110380666089718,-4.440594114640817e-9)
            (18.118237883200013,-4.314031576413413e-9)
            (18.126523007215535,-4.522637930826079e-9)
            (18.134255967784277,-4.309474110897327e-9)
            (18.14233929809046,-4.327351144084446e-9)
            (18.14988310261144,-4.392773811368045e-9)
            (18.15779371066469,-4.320677149394214e-9)
            (18.165187883758666,-4.142902465531506e-9)
            (18.172994564916785,-4.316568547046984e-9)
            (18.18026242740619,-4.245227613886016e-9)
            (18.187847257873116,-4.075044746087997e-9)
            (18.19493104487863,-4.563439182092566e-9)
            (18.202410847416033,-4.256236363353594e-9)
            (18.209382353104445,-4.446829016124809e-9)
            (18.21671713700479,-4.160063959979254e-9)
            (18.223545801092268,-4.41668346340407e-9)
            (18.230694730590997,-4.310135026663886e-9)
            (18.237365666408813,-4.412752496740779e-9)
            (18.244433511257732,-4.366978001435484e-9)
            (18.251010030709008,-4.273997489256942e-9)
            (18.25790947487177,-4.357662453102762e-9)
            (18.264331117671993,-4.3388794779275486e-9)
            (18.27108497745773,-4.21662593730332e-9)
            (18.27738402626882,-4.622029425860319e-9)
            (18.2840674891742,-4.350535265373878e-9)
            (18.290272270230542,-4.167648226527376e-9)
            (18.296763140627593,-4.160362720995181e-9)
            (18.302812067778333,-4.241551776473784e-9)
            (18.30922109427768,-4.11810141542901e-9)
            (18.31518362387136,-4.273045028924116e-9)
            (18.321485896915615,-4.199293135442872e-9)
            (18.32733732820184,-4.25512980406495e-9)
            (18.333470437795267,-4.156302635394127e-9)
            (18.339185858906728,-4.434321354551685e-9)
            (18.345270591741336,-4.203670300739759e-9)
            (18.35092026545258,-4.304992140546915e-9)
            (18.356864891064777,-4.372062711865965e-9)
            (18.36238630051322,-4.0196861395003225e-9)
            (18.368200889757574,-4.225389815815106e-9)
            (18.37361872429584,-4.100135786444525e-9)
            (18.37939994175307,-4.090206395801488e-9)
            (18.38475459088261,-4.2649996867538675e-9)
            (18.390361593883824,-4.1711425424750814e-9)
            (18.395579306677504,-4.1439407461041355e-9)
            (18.401121638374782,-4.334960834739832e-9)
            (18.40627399411192,-4.3146728412324364e-9)
            (18.41174971271074,-4.126156527561875e-9)
            (18.416820845912664,-4.318006840975386e-9)
            (18.422131970909234,-4.259402830442127e-9)
            (18.427079090514113,-4.218670301980865e-9)
            (18.4323725422651,-4.284131716048023e-9)
            (18.437280803045933,-4.17464285362712e-9)
            (18.442462167619503,-4.364889560903862e-9)
            (18.447264925550964,-4.2401204769504375e-9)
            (18.45231849072062,-4.3458072696012096e-9)
            (18.457027935353636,-4.2588541582233574e-9)
            (18.46208997398371,-4.276796028435115e-9)
            (18.46676820064925,-4.136591513770327e-9)
            (18.47166742394291,-4.25415103144644e-9)
            (18.476220996132643,-4.200586767311165e-9)
            (18.48106271455208,-4.286957011601089e-9)
            (18.4855656997472,-4.1714505183421124e-9)
            (18.490389168434454,-4.271022868707064e-9)
            (18.49484309496991,-4.227492134134536e-9)
            (18.499494137732807,-4.179807167048466e-9)
            (18.50382667722117,-4.255774843642257e-9)
            (18.50848596270601,-4.227589833760703e-9)
            (18.512804414655463,-4.315978241464791e-9)
            (18.517387790980106,-4.205846781957234e-9)
            (18.521624801532187,-4.3230989899001315e-9)
            (18.52606549153343,-4.2823888879439664e-9)
            (18.53020868849518,-4.3028252072474515e-9)
            (18.534706133855668,-4.247093787768108e-9)
            (18.538853582540348,-4.317230350991963e-9)
            (18.543199471926986,-4.259500752112899e-9)
            (18.547231821583015,-4.2982313264161576e-9)
            (18.55151018918464,-4.2632195551561836e-9)
            (18.55549721785627,-4.425723121315173e-9)
            (18.55982455563861,-4.268105868732164e-9)
            (18.56380371491794,-4.387165075669941e-9)
            (18.56793872875352,-4.417247456700579e-9)
            (18.57179028564987,-4.367357364642999e-9)
            (18.575946303281103,-4.392729069380152e-9)
            (18.57980390982805,-4.3359413837151806e-9)
            (18.583947282211067,-4.375421802649271e-9)
            (18.587759237041595,-4.380379836632642e-9)
            (18.59172042891999,-4.317795676556102e-9)
            (18.595423188097694,-4.346865090099072e-9)
            (18.599492713031378,-4.436767175874934e-9)
            (18.603240872063203,-4.2317915838196996e-9)
            (18.607190746337725,-4.331440761617955e-9)
            (18.61084158970052,-4.227915573196128e-9)
            (18.614681904177434,-4.252354690592597e-9)
            (18.618275317745063,-4.180587209745568e-9)
            (18.622267863134763,-4.2412369172240005e-9)
            (18.625916099717838,-4.155879640421745e-9)
            (18.62969508892251,-4.233600803260629e-9)
            (18.6332074551122,-4.230941152982837e-9)
            (18.636982011606445,-4.2889904960929925e-9)
            (18.640505695876193,-4.152721055916686e-9)
            (18.64441291205907,-4.218985161230648e-9)
            (18.647968452855075,-4.099621753184124e-9)
            (18.6516181051588,-4.154454336102731e-9)
            (18.65503089457785,-4.1351611024254e-9)
            (18.658810411213437,-4.1649281801170446e-9)
            (18.662310140910698,-4.1706387232665065e-9)
            (18.666118879690075,-4.114595331117243e-9)
            (18.669598204842327,-4.066082137654803e-9)
            (18.6731914520504,-4.1819676610543866e-9)
            (18.676570376609067,-4.128152486515546e-9)
            (18.680461053817208,-4.185682467294782e-9)
            (18.68400682499152,-4.105746409521771e-9)
            (18.687783463709433,-4.165086275875751e-9)
            (18.69125573509387,-4.147534315990242e-9)
            (18.694926975355198,-4.1440157971806e-9)
            (18.69839861851243,-4.253613461457917e-9)
            (18.702179508989943,-4.107636453198893e-9)
            (18.705836532280177,-4.139797837865444e-9)
            (18.709875646418542,-4.255350960491455e-9)
            (18.713659003893174,-3.970578310585893e-9)
            (18.718140904712964,-4.3726713361280645e-9)
            (18.722342127049448,-3.923650071513407e-9)
            (18.728762822838736,-4.473259096471338e-9)
            (18.733829669187397,-4.386430774161454e-9)
            (18.737825311510775,-4.18075729591294e-9)
            (18.74163873271921,-4.333883474316735e-9)
            (18.744675059042354,-4.267074693586892e-9)
            (18.74754994040655,-4.266402786612389e-9)
            (18.75023698170173,-4.29988200600917e-9)
            (18.752759909157543,-4.298902123167636e-9)
            (18.75521888473279,-4.288334354285439e-9)
            (18.757444934094373,-4.272951992234653e-9)
            (18.759498245497493,-4.27138879821598e-9)
            (18.761378019264292,-4.2782448694822506e-9)
            (18.76316869482271,-4.282275645195455e-9)
            (18.764833314581892,-4.274373299750778e-9)
            (18.766332749622695,-4.281864196542529e-9)
            (18.767773253434644,-4.279034016008154e-9)
            (18.76900526416853,-4.279650855920636e-9)
            (18.770134321221644,-4.279805398965664e-9)
            (18.771133764902647,-4.280180654347987e-9)
            (18.77205509096557,-4.28006896591171e-9)
            (18.77361996461394,-4.27768398481021e-9)
            (18.775048703759932,-4.28022994825028e-9)
            (18.77665491011891,-4.274942178028596e-9)
            (18.778167069757576,-4.280244603194205e-9)
            (18.77997676657453,-4.272969533758442e-9)
            (18.78160818570632,-4.279976817400666e-9)
            (18.78330925148564,-4.273267295573646e-9)
            (18.784921478793304,-4.279277598939757e-9)
            (18.786851848399383,-4.268392306272517e-9)
            (18.788632694177984,-4.276798470925769e-9)
            (18.79061570945049,-4.270395592698151e-9)
            (18.792415930304767,-4.27078372666756e-9)
            (18.794265072689807,-4.2691399304573e-9)
            (18.796020055182026,-4.271383025056252e-9)
            (18.79814957322443,-4.2691936652516915e-9)
            (18.80007135605585,-4.270408915374446e-9)
            (18.802115305824554,-4.267198816521045e-9)
            (18.80398153217036,-4.269543829593658e-9)
            (18.805897484379383,-4.2658290233532625e-9)
            (18.807722253035823,-4.267118658418667e-9)
            (18.809742186065108,-4.262687536282783e-9)
            (18.811683041547013,-4.2629975105512585e-9)
            (18.81373734603127,-4.26167523492893e-9)
            (18.815645325266196,-4.263766895107324e-9)
            (18.81767922608413,-4.258646102428543e-9)
            (18.819587651727534,-4.260211738937869e-9)
            (18.821742441991002,-4.253510210716627e-9)
            (18.823711506409563,-4.259257391225901e-9)
            (18.825765377308393,-4.24981250191081e-9)
            (18.827678136382605,-4.2544288092472016e-9)
            (18.829754014688966,-4.251712537595154e-9)
            (18.831695587273845,-4.2537124933517134e-9)
            (18.83386569646169,-4.2528642829609e-9)
            (18.835843703719426,-4.25104196288828e-9)
            (18.837882687969095,-4.24901269724387e-9)
            (18.839792329083984,-4.250576557396357e-9)
            (18.841914076193135,-4.247958873548896e-9)
            (18.843883804665193,-4.24747348404253e-9)
            (18.84603154924418,-4.249820051427378e-9)
            (18.847998005419456,-4.247737717122391e-9)
            (18.850028642452276,-4.25153112715293e-9)
            (18.85193923786754,-4.2485586160267985e-9)
            (18.854114634698064,-4.252879381994035e-9)
            (18.85610878159502,-4.2461834048879155e-9)
            (18.858216351231103,-4.253459806591309e-9)
            (18.86016055234086,-4.2477883432923136e-9)
            (18.86219784102974,-4.250028329266797e-9)
            (18.864119081436435,-4.250126250937569e-9)
            (18.866348243388373,-4.249068874528916e-9)
            (18.868360700368417,-4.248650098404028e-9)
            (18.870431960383865,-4.2521515197790904e-9)
            (18.872354772476104,-4.252510343860649e-9)
            (18.874410406633263,-4.25028723327614e-9)
            (18.876348841700825,-4.254694596639297e-9)
            (18.878373776730452,-4.252276308847058e-9)
            (18.880334317071643,-4.251541563249361e-9)
            (18.882363333019423,-4.252352248101943e-9)
            (18.884283036188133,-4.256384800171986e-9)
            (18.886519209851606,-4.251078156158883e-9)
            (18.888540502158715,-4.280851229054861e-9)
            (18.890629492551437,-4.250718443898904e-9)
            (18.892565320065707,-4.300209077712225e-9)
            (18.89462129388963,-4.263494890466291e-9)
            (18.896563887514958,-4.281433207964369e-9)
            (18.898610687348828,-4.278563503490318e-9)
            (18.900590880868076,-4.27051549678481e-9)
            (18.902646210105246,-4.29681668023818e-9)
            (18.904587121047783,-4.2577550374289785e-9)
            (18.906815493307086,-4.307156853400329e-9)
            (18.90884625720371,-4.264682607058035e-9)
            (18.910965287251734,-4.277718179679368e-9)
            (18.91293129377408,-4.276821341520076e-9)
            (18.915029315097396,-4.271645259734669e-9)
            (18.917006276278382,-4.28159419030294e-9)
            (18.919297448150147,-4.265516162504923e-9)
            (18.92136147875228,-4.244039564227364e-9)
            (18.923474965369326,-4.262909802932313e-9)
            (18.92544778709911,-4.2361365526488726e-9)
            (18.92760517722901,-4.2510495124048475e-9)
            (18.929632701857383,-4.2639036745839576e-9)
            (18.931730818667727,-4.243718043639433e-9)
            (18.933766151891607,-4.2515175824320295e-9)
            (18.935878817119413,-4.210793269621149e-9)
            (18.93788733626448,-4.2527614763088195e-9)
            (18.940050236546973,-4.224820271403473e-9)
            (18.942143970494556,-4.259952168794712e-9)
            (18.944351634462873,-4.278847276495412e-9)
            (18.94642453343852,-4.292495248137129e-9)
            (18.94872953840752,-4.294880673327839e-9)
            (18.950865793048074,-4.2650147857870024e-9)
            (18.953172973927725,-4.2632730679059705e-9)
            (18.95531413159655,-4.326859315284537e-9)
            (18.95761782638334,-4.268196240886368e-9)
            (18.959777492826465,-4.3198260524235366e-9)
            (18.96220317238686,-4.228689842733502e-9)
            (18.96444081401682,-4.349807403158934e-9)
            (18.966834612588567,-4.2262000565784774e-9)
            (18.969068470789107,-4.378915896552371e-9)
            (18.971524645014018,-4.258424946002037e-9)
            (18.973824773938027,-4.336756731504465e-9)
            (18.97641407038623,-4.2922720933091796e-9)
            (18.978801176361756,-4.30368940484982e-9)
            (18.981358884109657,-4.220719551639718e-9)
            (18.983761270977617,-4.481263360389676e-9)
            (18.986489454866632,-4.1695191743684745e-9)
            (18.989034552210814,-4.597573655118481e-9)
            (18.991897161668966,-4.049603319344897e-9)
            (18.994554660668822,-4.5887251776122184e-9)
            (18.997485895507463,-4.0925767219590625e-9)
            (19.000261716728627,-4.52889126201228e-9)
            (19.003592533857393,-4.112034934777853e-9)
            (19.006709715798912,-4.426317756767162e-9)
            (19.010430244335847,-4.702167544223812e-9)
            (19.013985858979783,-4.580579471280544e-9)
            (19.01849520144732,-4.69845518047407e-9)
            (19.023038075259695,-3.1204765438275217e-9)
            (19.027400932813148,-3.21878457221203e-9)
            (19.030822250727255,-3.6602083586245726e-9)
            (19.03411210019865,-3.853832808431434e-9)
            (19.037158989469756,-4.226404559659613e-9)
            (19.040119785783755,-3.9830303499854836e-9)
            (19.0429851269468,-4.216320625971548e-9)
            (19.04576528122009,-4.018313459752676e-9)
            (19.04851350248236,-4.170588763230398e-9)
            (19.05116559082412,-4.13890632877667e-9)
            (19.053840414408864,-4.276653919887963e-9)
            (19.05639502376311,-4.236671680146742e-9)
            (19.059062054707436,-4.166478939637841e-9)
            (19.06154331967758,-4.3102239555281585e-9)
            (19.064189124199068,-4.018362531610364e-9)
            (19.066578500984214,-4.135688458362097e-9)
            (19.06889442428854,-4.156461175242043e-9)
            (19.071098319470217,-4.097003625247453e-9)
            (19.073718672390562,-4.196691438806965e-9)
            (19.076109399146812,-4.165697342628505e-9)
            (19.078642340194907,-4.2255277055147644e-9)
            (19.080933054297507,-4.216945903579017e-9)
            (19.08316987053357,-4.241882178845913e-9)
            (19.08530624364952,-4.234988359996805e-9)
            (19.087918429513685,-4.237938444617839e-9)
            (19.090276273619377,-4.271859754823026e-9)
            (19.092775237069418,-4.233792205710074e-9)
            (19.095028084564213,-4.2594787696970116e-9)
            (19.097219823033726,-4.20146029078694e-9)
            (19.099319309802123,-4.221429428241663e-9)
            (19.10167744685904,-4.2263659238983564e-9)
            (19.10396884676831,-4.239400386296666e-9)
            (19.106470580173884,-4.204823378373135e-9)
            (19.108750368786893,-4.267192155182897e-9)
            (19.111011456127343,-4.239218975854442e-9)
            (19.113160806447528,-4.270822140384212e-9)
            (19.115686111331268,-4.273643217089784e-9)
            (19.118014458211544,-4.267333153507025e-9)
            (19.120525669821184,-4.300586997629807e-9)
            (19.122814947675014,-4.264298913980724e-9)
            (19.125108530445605,-4.2892691620721735e-9)
            (19.127296693192605,-4.287614707720877e-9)
            (19.12993335298668,-4.281796028848817e-9)
            (19.132334665376987,-4.270978681830684e-9)
            (19.134883240050815,-4.278988052774935e-9)
            (19.137216166096017,-4.2600889482713455e-9)
            (19.139573107280096,-4.26582213997051e-9)
            (19.141828949209245,-4.257723729139684e-9)
            (19.144611970419486,-4.2677930078838244e-9)
            (19.147118393800877,-4.262610486804874e-9)
            (19.149761988375378,-4.269393283351519e-9)
            (19.152182683990183,-4.261758945744987e-9)
            (19.154632284099854,-4.23053236886517e-9)
            (19.156984156795254,-4.253236651763359e-9)
            (19.159637119753157,-4.257862284973157e-9)
            (19.162210957626392,-4.230816363914869e-9)
            (19.165000717654824,-4.253632779338545e-9)
            (19.16758818437253,-4.239309570053251e-9)
            (19.170287312773606,-4.235712447453466e-9)
            (19.172852079486194,-4.255736207881e-9)
            (19.175841711607085,-4.310943158003511e-9)
            (19.17860974571851,-4.276239584655173e-9)
            (19.181594964451286,-4.238709827575349e-9)
            (19.184374255898334,-4.1088255020582665e-9)
            (19.187344742585836,-4.232124206637877e-9)
            (19.190173555053416,-4.146602838872582e-9)
            (19.19351334183718,-4.1948635676192225e-9)
            (19.196596268421587,-4.256639041244625e-9)
            (19.19990840083327,-4.063360758976842e-9)
            (19.20302223620763,-4.4024581757895476e-9)
            (19.20648046339194,-4.2146781620289175e-9)
            (19.209781021024934,-4.287638688538209e-9)
            (19.21371431827026,-4.335356740270413e-9)
            (19.217383495957346,-4.173547729635629e-9)
            (19.221460007330595,-4.1586611931876405e-9)
            (19.22536452325887,-4.191008873277724e-9)
            (19.230480059843224,-4.441347956074537e-9)
            (19.235253014039905,-3.842979490187304e-9)
            (19.240937524460552,-5.111643996968951e-9)
            (19.246449313033523,-3.9732030998607115e-9)
            (19.251690846849407,-4.486601978825888e-9)
            (19.256389789186315,-4.831492539381088e-9)
            (19.260735038381135,-3.962553396519297e-9)
            (19.264972045830696,-4.628945227125314e-9)
            (19.26886945672943,-4.254931740277357e-9)
            (19.27258376748724,-4.441632617258051e-9)
            (19.276125083481517,-4.779635354168477e-9)
            (19.280163959139404,-4.388009289257866e-9)
            (19.28392278548894,-4.56994153630319e-9)
            (19.287865194400307,-4.409835607788182e-9)
            (19.291480155053048,-4.781843809809061e-9)
            (19.29501084966453,-4.180176205181851e-9)
            (19.29837772011882,-4.627093597164844e-9)
            (19.302250106754446,-4.082146398687314e-9)
            (19.305858460894584,-4.064642178391864e-9)
            (19.30969579785215,-4.066940340052838e-9)
            (19.31322352253996,-4.3756596124211455e-9)
            (19.316722397748723,-3.98016730684958e-9)
            (19.320059994949034,-4.164135480877462e-9)
            (19.323909441139357,-3.974462314815241e-9)
            (19.327495380013403,-4.008008813727315e-9)
            (19.33131378315957,-3.875746612536091e-9)
            (19.33483809663265,-3.955706207037224e-9)
            (19.338384010159842,-3.8844134575555245e-9)
            (19.3417664467123,-3.840364470875102e-9)
            (19.345665484871212,-3.915662905029649e-9)
            (19.34929441385883,-4.052032931411986e-9)
            (19.35314435793376,-3.96786137280003e-9)
            (19.35671489579552,-3.931132530610171e-9)
            (19.36036408743022,-3.906830858824151e-9)
            (19.36384323727277,-3.876299059513144e-9)
            (19.367838076206798,-4.141442855321031e-9)
            (19.371553066019423,-4.090094263276001e-9)
            (19.375472200783882,-4.0207744911313625e-9)
            (19.37912599545109,-4.040090373358396e-9)
            (19.382926686665815,-3.9687517716657794e-9)
            (19.386545745702076,-4.036949885488639e-9)
            (19.390669010785576,-3.7451081125183805e-9)
            (19.3945029203644,-3.6897683797221248e-9)
            (19.398526810332825,-3.647225410574606e-9)
            (19.402297667418296,-3.802606896030625e-9)
            (19.4062932587725,-3.6999803221249294e-9)
            (19.41009013852376,-3.84082787796558e-9)
            (19.414367733451286,-3.7241437711443837e-9)
            (19.41834932249706,-3.725728503489734e-9)
            (19.42251816380296,-3.5358361794024518e-9)
            (19.42644240895785,-3.6483384091567927e-9)
            (19.43067043114779,-3.64618457648902e-9)
            (19.43467814118471,-3.709665574724852e-9)
            (19.439136814606155,-3.586507979491671e-9)
            (19.443295985059198,-3.5214356985946438e-9)
            (19.447657571122104,-3.585713725939854e-9)
            (19.451776803293193,-3.6927750857174146e-9)
            (19.456268960701316,-3.6127478786340816e-9)
            (19.46051727749307,-3.6095131328295338e-9)
            (19.465190675532607,-3.827742678375046e-9)
            (19.46956248272211,-3.800053938185499e-9)
            (19.474170132129085,-3.6741745201851472e-9)
            (19.47853060966875,-3.7741666458757095e-9)
            (19.483316835989786,-3.6643682532755406e-9)
            (19.48783654822577,-3.6907431555377457e-9)
            (19.492767561686108,-3.4773091073247997e-9)
            (19.497394191078996,-3.572852347311084e-9)
            (19.502304074793763,-3.5942852028014727e-9)
            (19.506955446745277,-3.5475101745063853e-9)
            (19.51207010842051,-3.5616191107479267e-9)
            (19.516897818173025,-3.500057799143974e-9)
            (19.52213895957921,-3.6471767828061274e-9)
            (19.527070536638522,-3.6404659287114782e-9)
            (19.532340957586303,-3.4957055028428385e-9)
            (19.537336412978348,-3.6578005069287656e-9)
            (19.54282346520732,-3.338649023909568e-9)
            (19.548005240396346,-3.445850271788231e-9)
            (19.553619210105552,-3.501470446920507e-9)
            (19.558915037053392,-3.427762518271038e-9)
            (19.564608776361933,-3.6290055405174826e-9)
            (19.570007644097252,-3.5129934516930916e-9)
            (19.57592469467074,-3.677499305076992e-9)
            (19.581519239467276,-3.7095865268454986e-9)
            (19.58758042687005,-3.5245250051829657e-9)
            (19.59331098757279,-3.5774347928452244e-9)
            (19.599499778754176,-3.344598709098534e-9)
            (19.605371725195766,-3.505028267625221e-9)
            (19.611793191044864,-3.269932769001116e-9)
            (19.617874879085992,-3.37294026042656e-9)
            (19.62447143742644,-3.3722864500873584e-9)
            (19.630721351272733,-3.376619539530168e-9)
            (19.637491815859175,-3.275750115605547e-9)
            (19.643922308262855,-3.3382729913711273e-9)
            (19.650943065617774,-3.3122417031350437e-9)
            (19.657605866106525,-3.229478129362917e-9)
            (19.664843984754324,-3.4502052326246258e-9)
            (19.671716674961512,-3.396022685286937e-9)
            (19.679177249891175,-3.4354256106539083e-9)
            (19.686274115393285,-3.384993396693403e-9)
            (19.694014421307944,-3.422870209490725e-9)
            (19.701377406645673,-3.441848583918272e-9)
            (19.709387773865657,-3.402898185456138e-9)
            (19.717012353425897,-3.2977520714183584e-9)
            (19.725301198183548,-3.477238386118131e-9)
            (19.733202638269667,-3.5388904029431956e-9)
            (19.74181529444501,-3.462842679269329e-9)
            (19.750030616278803,-3.467170106574713e-9)
            (19.758977368069637,-3.3824156808748285e-9)
            (19.767518128515118,-3.4900180523322888e-9)
            (19.77681230710325,-3.4804261694887373e-9)
            (19.78569691812234,-3.4773239843133297e-9)
            (19.79537694479886,-3.1686920864970602e-9)
            (19.80464075033878,-3.28056848353242e-9)
            (19.814732573470625,-3.2423489448873966e-9)
            (19.82440112978779,-3.4270405402381243e-9)
            (19.834926723466875,-3.1128568611649143e-9)
            (19.84502543140415,-3.30655136604463e-9)
            (19.856020585074326,-3.0198209488574435e-9)
            (19.86658582636085,-3.1643875297859836e-9)
            (19.87808683530254,-3.0671279960259312e-9)
            (19.889155199929913,-3.137145432319244e-9)
            (19.901194684562654,-3.032690099047386e-9)
            (19.912801361994553,-2.986771163726587e-9)
            (19.92541607776424,-3.0965118247294754e-9)
            (19.937600697870707,-3.0233574532800844e-9)
            (19.952236972593667,-3.111835900071469e-9)
            (19.96546653849675,-3.178663776637336e-9)
            (19.9793066325278,-2.902337814525424e-9)
            (19.992603857874986,-2.9726381356454112e-9)
            (20.0,-3.0331780420667087e-9)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={6bfeb33b-fe84-4183-ad41-e29569837201}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,-1.1102230246251565e-16)
            (0.001,-1.0669243266647754e-13)
            (0.011,1.4123530123200112e-9)
            (0.018983628497318387,1.8779898747212087e-9)
            (0.026597039897731278,-2.904694262895191e-10)
            (0.033506914994432146,1.66999158945913e-9)
            (0.039990902547396213,4.086160299010544e-10)
            (0.04652374631898279,2.9975856241648557e-9)
            (0.052840281427460896,2.0600282590876873e-9)
            (0.05915904643539661,3.0958853258766794e-9)
            (0.06516541697076607,2.7964447424366767e-9)
            (0.07152231499092165,1.977139008069173e-9)
            (0.07767260222298522,3.007076143646259e-9)
            (0.08400479194206598,3.3639270258234433e-9)
            (0.08991397502354484,1.808697080996069e-9)
            (0.09618632629747949,4.684012289146722e-9)
            (0.10202423141082688,3.904411016719678e-9)
            (0.10825849340791283,4.9962390891167274e-9)
            (0.11401014743794988,5.111485901210244e-9)
            (0.11996996889528296,4.992393609626333e-9)
            (0.12552888395225906,4.657309871092252e-9)
            (0.13150579244531047,2.7531121826740446e-9)
            (0.13704316664223906,5.128772739837473e-9)
            (0.14288946733435054,-1.5073153836198117e-10)
            (0.14829316277956642,1.5331033109688974e-9)
            (0.15392187038111618,8.540392837375066e-10)
            (0.15917939100454853,3.269915782588839e-9)
            (0.16488680497333272,-3.079291266416817e-10)
            (0.1701460322320323,1.5024185229250975e-9)
            (0.17562093732195136,-1.5481094184366384e-9)
            (0.18070113123398546,3.9685621455731734e-10)
            (0.18606402008640682,-6.636480254229582e-11)
            (0.19106811288323902,3.247431212827223e-10)
            (0.19650076640873923,-5.939666536391996e-10)
            (0.20148876294430132,2.9673441481747886e-10)
            (0.2066296933211269,-1.1615008954635186e-9)
            (0.21142089352730734,-1.440080943382327e-9)
            (0.21657274910263188,-1.2162927331971218e-9)
            (0.2213592506377759,-2.6319564305765653e-9)
            (0.22649416990106794,-8.338375545591248e-10)
            (0.23121175579303027,-2.3771382640092042e-9)
            (0.23606881673672167,-3.3430191948014e-10)
            (0.24061259684299846,-2.9470170748169267e-10)
            (0.24559429693694615,-8.436148446477887e-10)
            (0.25018605868267785,-5.370597300213831e-10)
            (0.2550095559201961,-6.441415179025967e-10)
            (0.2594616212449205,-1.0218100809922248e-9)
            (0.26409500041475237,-1.1304113201049404e-9)
            (0.2684369290515687,-1.5119713259181822e-9)
            (0.2732599493281864,-9.089184960231478e-11)
            (0.27766381366915094,-2.4221991079542704e-10)
            (0.28219351098298,-2.4038862012076834e-9)
            (0.2863991924183161,-1.5073731152170922e-10)
            (0.2908653055541426,-2.941865417938061e-9)
            (0.2950438339892676,-8.112331917331517e-10)
            (0.29968230165866794,-4.85726270316178e-9)
            (0.303893221796593,-2.962232126257902e-9)
            (0.3081645107788402,-5.358106180963773e-9)
            (0.3121539779071026,-3.941385107175677e-9)
            (0.3165042876368519,-6.240792327361078e-9)
            (0.32054888629262024,-5.1981910997866976e-9)
            (0.32495439734387016,-8.123323680386818e-9)
            (0.32896246574799254,-6.121522511115529e-9)
            (0.33301917526032004,-6.05761873995192e-9)
            (0.33682987905074624,-6.733596014107945e-9)
            (0.341118474060089,-6.020534737416483e-9)
            (0.34505291944937294,-6.075511538305989e-9)
            (0.34920413856520205,-6.375063144048454e-9)
            (0.3530083273090221,-6.403556129797039e-9)
            (0.356901073989423,-6.681787512174964e-9)
            (0.3605738540115747,-6.054174883640684e-9)
            (0.36441634986490196,-7.9230015881393e-9)
            (0.36814566784660174,-7.2525960792546584e-9)
            (0.37204591565531736,-7.906565069326632e-9)
            (0.3756943150570148,-7.71202041116581e-9)
            (0.3796713932530844,-7.580208072344163e-9)
            (0.3833364018748885,-7.819306868661613e-9)
            (0.3871904637297397,-9.098708397825561e-9)
            (0.3907661720905819,-9.000848677498396e-9)
            (0.3945847284439401,-9.13919773193328e-9)
            (0.39814035010985843,-9.07033415042946e-9)
            (0.40201838856616723,-1.0604400801916825e-8)
            (0.40558073334764083,-9.572088843778914e-9)
            (0.40930181415646666,-1.1173888259108367e-8)
            (0.41276825488054114,-9.940368195238136e-9)
            (0.41653947359752963,-1.1681435541088803e-8)
            (0.42003620808495257,-1.0915419124124526e-8)
            (0.4238174756996555,-1.1484353357182897e-8)
            (0.4272945237530102,-1.1276310274421775e-8)
            (0.4309368547439305,-1.1737968375058472e-8)
            (0.4343424099420791,-1.139732880295341e-8)
            (0.4381310292691298,-1.2264395832239927e-8)
            (0.44161671470608765,-1.1527998056148903e-8)
            (0.44533472023751386,-1.2102727875440422e-8)
            (0.4487695236593303,-1.2249610603642935e-8)
            (0.452430428037779,-1.1734726801382322e-8)
            (0.45586086784416,-1.165922525192542e-8)
            (0.45977554010920424,-1.1578609293572129e-8)
            (0.4633424407659188,-1.1587795584189209e-8)
            (0.467132334990156,-1.1973254804287237e-8)
            (0.47065747995510976,-1.1683856215860544e-8)
            (0.47458321021282285,-1.2446604774618564e-8)
            (0.47826720118491806,-1.2167226060011416e-8)
            (0.48273357221689334,-1.2602841464870451e-8)
            (0.48677797652558075,-1.2564389473279647e-8)
            (0.49157557420174536,-1.2626131445925282e-8)
            (0.4961704100163576,-1.2622320189059621e-8)
            (0.5022221713501493,-1.2792406536843437e-8)
            (0.5060992241399176,-1.2181043479442266e-8)
            (0.5096095313273623,-1.2446995129034022e-8)
            (0.512468144112524,-1.231132047696537e-8)
            (0.5152229139936702,-1.2366883128667183e-8)
            (0.5176577476953242,-1.24316889560383e-8)
            (0.5199749684392699,-1.239895312810102e-8)
            (0.522393242174938,-1.2401011550977614e-8)
            (0.5247174070763893,-1.2413194805382943e-8)
            (0.5267710823373133,-1.2470961478772136e-8)
            (0.5287392224163551,-1.2420277951952219e-8)
            (0.5304670501577354,-1.2316581234073087e-8)
            (0.5321054386818324,-1.2431360135733982e-8)
            (0.5338077405927026,-1.2240077121999926e-8)
            (0.5354308407749735,-1.23503873534353e-8)
            (0.536802112261951,-1.2251146524339118e-8)
            (0.5380962167484429,-1.2291405175786363e-8)
            (0.5390678003369872,-1.2297624205851593e-8)
            (0.5399582752994471,-1.2298524552705956e-8)
            (0.5411931496317737,-1.2281683510473318e-8)
            (0.5423668933742234,-1.2294648960367582e-8)
            (0.543899280796666,-1.2287897688950666e-8)
            (0.5453582884413768,-1.227355417646181e-8)
            (0.5469686001514189,-1.2274454792848832e-8)
            (0.5485200441395157,-1.2318294564939158e-8)
            (0.5503021074062672,-1.2158097278947011e-8)
            (0.5519595410358961,-1.2286288465779283e-8)
            (0.5538370781456755,-1.2053920840637833e-8)
            (0.5555355264856877,-1.2315103325999388e-8)
            (0.557278372282371,-1.2100516755264579e-8)
            (0.5589377891885705,-1.2154859466151358e-8)
            (0.5609970316730942,-1.198284509118519e-8)
            (0.5628512692242624,-1.2178275013430273e-8)
            (0.5648503405352838,-1.1904664698469958e-8)
            (0.5666624882401644,-1.2032171883835652e-8)
            (0.5685012089833604,-1.1724034285065521e-8)
            (0.5702569098964514,-1.1828335158559078e-8)
            (0.5722372934779639,-1.139819792717045e-8)
            (0.5741386563417024,-1.1716740744294185e-8)
            (0.5761807580462683,-1.101859437024899e-8)
            (0.578060767663299,-1.1410662997812793e-8)
            (0.5800137608667897,-1.1124943383178376e-8)
            (0.5818588461318059,-1.120658740805247e-8)
            (0.5840221625716966,-1.0735472649736622e-8)
            (0.5859815839329421,-1.0888671048148169e-8)
            (0.5880278178245648,-1.1289400692060525e-8)
            (0.5899168293286037,-1.0533471761497992e-8)
            (0.5919052317785477,-1.1458130194652583e-8)
            (0.5937866946997944,-1.1091766588533503e-8)
            (0.5957876325653623,-1.153166201417477e-8)
            (0.5977215645397816,-1.1474901195906995e-8)
            (0.5997352514944944,-1.1061853544269695e-8)
            (0.6016307229019529,-1.1217599044099913e-8)
            (0.6037709874033423,-1.1093665985839607e-8)
            (0.6057343153394329,-1.0850981446708374e-8)
            (0.6078012117122428,-1.1563167701122978e-8)
            (0.6097169491101243,-1.1304209623919093e-8)
            (0.6117573852967321,-1.0938896899403971e-8)
            (0.6136732380835634,-1.1419499068576755e-8)
            (0.6158451926640299,-1.1353586237827784e-8)
            (0.6178205162211651,-1.0736953270917837e-8)
            (0.6198591076455227,-1.1404333755127283e-8)
            (0.6217605015284607,-1.0743824829795301e-8)
            (0.6238322090251207,-1.1771115082659378e-8)
            (0.6257701994816827,-1.1170231350998705e-8)
            (0.6279409873375286,-1.1267452304508652e-8)
            (0.6299126264940081,-1.2179987907146028e-8)
            (0.6319286804725127,-1.142305877666061e-8)
            (0.6338203183164431,-1.174191593955598e-8)
            (0.6359384168129454,-1.1057157356386682e-8)
            (0.637902279478247,-1.2118981096431725e-8)
            (0.640041075939242,-1.0874668610050264e-8)
            (0.6419958970422234,-1.1697972868152107e-8)
            (0.644003473883362,-9.79129555211955e-9)
            (0.6458966192209407,-1.0265000238707245e-8)
            (0.6480789895776342,-9.202285211618033e-9)
            (0.6500716287812784,-1.0456699006677894e-8)
            (0.6521707791758133,-8.633809056579622e-9)
            (0.6541047929970473,-1.0020535567978328e-8)
            (0.6561223705046167,-7.867251683446597e-9)
            (0.6580305615801018,-8.242840521255346e-9)
            (0.6600532062661769,-7.188173722916247e-9)
            (0.662014041209612,-8.080979774227615e-9)
            (0.6640693791767242,-8.260520489855594e-9)
            (0.6660014483347844,-7.694149539716477e-9)
            (0.6681612524021217,-7.4426389495840795e-9)
            (0.6701484571419192,-7.795299183932514e-9)
            (0.6722465234002929,-6.847697964218469e-9)
            (0.6741960889149491,-7.71646579966756e-9)
            (0.6762903813273856,-5.710671713288207e-9)
            (0.6782520486857381,-7.1333612350343856e-9)
            (0.6804463488409132,-5.512190259793215e-9)
            (0.6824553464737956,-6.191377077691129e-9)
            (0.6845495694822109,-6.791314066667553e-9)
            (0.6865068573914995,-6.807608698977674e-9)
            (0.6886584486844735,-6.371835281626659e-9)
            (0.6906644166277869,-7.111798150383208e-9)
            (0.6928771558796931,-6.939485763801656e-9)
            (0.6949060539359353,-7.804969559543906e-9)
            (0.6970179052701097,-6.9748250508538945e-9)
            (0.6990018934060824,-7.733492735084724e-9)
            (0.7012389059153927,-6.044491018819542e-9)
            (0.7033053358214851,-7.1650633204356495e-9)
            (0.7055297914351931,-6.9119069356915475e-9)
            (0.7075826682996522,-7.540189916888096e-9)
            (0.7097463725335214,-7.717709138432838e-9)
            (0.7117854450747398,-7.894085163329123e-9)
            (0.7141325879487405,-6.006509845057906e-9)
            (0.7162754149880197,-7.043209571122588e-9)
            (0.7185291780157911,-5.390596635734823e-9)
            (0.7206243612237767,-5.612807441046641e-9)
            (0.7228844824270719,-4.866386627000452e-9)
            (0.7250148218832325,-4.8376518346771036e-9)
            (0.72748924295866,-4.9998687412511345e-9)
            (0.7297290954723307,-4.775306594595463e-9)
            (0.7320524570045124,-4.295565347867125e-9)
            (0.7342275920092771,-4.935154285234944e-9)
            (0.736646529711369,-4.1499150782442484e-9)
            (0.73891902846929,-4.720046464790073e-9)
            (0.7415405530224541,-3.4575081686583076e-9)
            (0.7439162469198833,-3.9410821273122565e-9)
            (0.7463813720372602,-3.402241155470165e-9)
            (0.7487072622986229,-4.321186630740215e-9)
            (0.7514030834956338,-1.7437300492417762e-9)
            (0.7539155436068156,-3.625894251513273e-9)
            (0.7567669061514095,-1.147342221230474e-10)
            (0.7593800950960572,-4.691302679660225e-9)
            (0.762163105321681,9.232414832638369e-10)
            (0.7648158766961844,5.018363502529155e-11)
            (0.7680974925357402,2.978085777982642e-9)
            (0.7711329025297242,1.3938978860039697e-9)
            (0.7746763595057751,1.8495396325590718e-9)
            (0.7780131413174671,2.1425281548914654e-9)
            (0.782171875217567,3.962837613613601e-9)
            (0.7864519969818633,2.9859106298602e-9)
            (0.7911846475000137,3.0167095488309315e-9)
            (0.7949259693386896,4.990898139212163e-9)
            (0.7985580112592182,5.243616651995353e-10)
            (0.8018865057850689,4.4582029179451865e-9)
            (0.8051030982152342,9.371619702491785e-9)
            (0.8080672838303787,4.7196584418429666e-9)
            (0.8110598833256383,4.787130913896931e-9)
            (0.8138542375510305,8.526197303737604e-9)
            (0.8167144086771456,5.801622071643919e-9)
            (0.8194002048552896,6.698189336518112e-9)
            (0.8221639358041277,4.106633921807656e-9)
            (0.8247701785539078,1.6272048153354035e-9)
            (0.8274615146468116,5.692361915166089e-9)
            (0.8300080423011404,5.11327602481515e-9)
            (0.8326417749614468,5.0671138396296556e-9)
            (0.8351427243602392,5.00918218016011e-9)
            (0.8377314056304975,-1.929416626467173e-10)
            (0.8401977184721209,5.944356118448013e-10)
            (0.8427504468348102,-6.731770696433159e-11)
            (0.8451906989817496,1.535117144513265e-9)
            (0.8477155227485805,-6.201671620686966e-9)
            (0.850136832137172,-6.791633921920948e-11)
            (0.8526401634182315,-2.796632481150141e-9)
            (0.8550485445854661,-5.753464149549359e-9)
            (0.8575363742718448,-1.6320700346739159e-10)
            (0.8599371368935697,-1.3811860544166166e-9)
            (0.8624145757640408,-2.151627764845898e-9)
            (0.8648124662266006,-6.152828024852397e-9)
            (0.8672844526916688,-2.258876641292318e-9)
            (0.8696838903496852,-2.5140980408622227e-9)
            (0.8721548948508849,-1.6684478243433887e-9)
            (0.8745599809656893,-2.6190154489569295e-9)
            (0.8770344197950916,-3.81618669997863e-9)
            (0.8794491386135508,-4.176499590613503e-9)
            (0.88193121779337,-5.756645604648725e-9)
            (0.8843594574626698,-4.2116838905315035e-9)
            (0.8868534279074171,-9.054258010010585e-9)
            (0.8892991161607521,-6.762699511497772e-9)
            (0.8918092147701883,-4.836310907307961e-9)
            (0.8942763418415404,-8.733307632624587e-9)
            (0.8968069518772784,-5.687939452769797e-9)
            (0.8992996918635847,-4.451760071688682e-9)
            (0.9018553641545753,-1.1529085242045767e-8)
            (0.9043781235909929,-4.960448496404979e-9)
            (0.9069636969961838,-1.0501722158551274e-8)
            (0.909521231164624,-8.404053675192813e-9)
            (0.9121419262693563,-4.808875297968029e-9)
            (0.9147394352327297,-9.499996789230636e-9)
            (0.9174009807277227,-9.8104453449821e-9)
            (0.9200442656589426,-8.135502049810839e-9)
            (0.922752991912296,-1.5949090936828725e-8)
            (0.9254486769331683,-3.8292791160188244e-9)
            (0.9282118553781483,-1.055642351310837e-8)
            (0.9309675219894129,-8.657412120527397e-9)
            (0.9337935144490082,-1.0506257641651473e-8)
            (0.9366181505514976,-7.904464860430949e-9)
            (0.9395169343437281,-1.5502202854733582e-8)
            (0.9424213088401405,-1.1602232730112405e-8)
            (0.9454048602341489,-1.4003922688132775e-8)
            (0.9484024179174176,-2.0945627232649144e-8)
            (0.9514859181623103,-1.2638127433461932e-8)
            (0.9545936144647735,-1.6146689985063745e-8)
            (0.9577962488087782,-1.176571173822083e-8)
            (0.9610369772379674,-1.4232773182243363e-8)
            (0.9643854111857629,-1.6073123720872218e-8)
            (0.96779047605474,-1.5365317018734004e-8)
            (0.971321263230039,-1.9089196445776224e-8)
            (0.9749388849548783,-1.6803024971423497e-8)
            (0.9787114153108154,-9.962951574848944e-9)
            (0.9826190241686168,-1.802015181517902e-8)
            (0.9867294093069908,-1.6804330149611246e-8)
            (0.9910862527094301,-1.5781967954708875e-8)
            (0.995751020119403,-1.635198842997454e-8)
            (1.0009783476014513,-1.6353637333210713e-8)
            (1.006674307752258,-1.6461710439230615e-8)
            (1.012595612704857,-1.6589134288480523e-8)
            (1.018007155937662,-1.4450198815296744e-8)
            (1.02248584354128,-2.4556995770197432e-8)
            (1.026580016187891,-1.799395610291299e-8)
            (1.030236699334644,-2.132343546179527e-8)
            (1.0337235829740135,-2.014501676583791e-8)
            (1.037727375222609,-2.4534245746110628e-8)
            (1.0415302004194258,-2.3399983284377868e-8)
            (1.0453743781217595,-2.513095642697749e-8)
            (1.0490498972532507,-2.237396623527843e-8)
            (1.0525364055687993,-1.8950517599591876e-8)
            (1.0558681159792664,-1.94911633499828e-8)
            (1.059724017625644,-1.8458675921095846e-8)
            (1.0633359029861367,-1.8656652223114634e-8)
            (1.0672743571043302,-2.3943923288527458e-8)
            (1.0708394027769839,-2.2691905243732435e-8)
            (1.0742590026703431,-2.2592631765405713e-8)
            (1.0775205064370947,-2.0140700662807376e-8)
            (1.0812938256872844,-2.2940927824066648e-8)
            (1.084841960629352,-1.8995272910160566e-8)
            (1.0887865024669898,-2.4180490054703796e-8)
            (1.0923486401272995,-2.840819446348064e-8)
            (1.095782125460438,-2.2784320652391443e-8)
            (1.099055386332446,-2.1456586285495405e-8)
            (1.102836751105901,-2.5555793481402134e-8)
            (1.1064017619168218,-2.6927688079325662e-8)
            (1.1104088619844343,-2.7989199402611575e-8)
            (1.1140252651951639,-2.9625342623518236e-8)
            (1.117525388691797,-3.2115559545076167e-8)
            (1.1208612734392203,-3.418510674535469e-8)
            (1.1247079677171201,-2.9719586791543406e-8)
            (1.1283412499054075,-3.357157885020001e-8)
            (1.1324498054626144,-3.0251413818405126e-8)
            (1.1361609190081237,-3.5375440798901536e-8)
            (1.1397676309712754,-3.210902610462085e-8)
            (1.1432048286456258,-3.424066941093429e-8)
            (1.147161401168421,-3.1849446191500874e-8)
            (1.1509032309202576,-3.2361665347480084e-8)
            (1.1551448823219466,-2.842629287513887e-8)
            (1.1589842920930689,-2.8873387236671988e-8)
            (1.1627326997902103,-2.6133810671069568e-8)
            (1.1663053258895546,-2.735144688514879e-8)
            (1.1704114166448865,-2.364311102454053e-8)
            (1.1742978894689624,-2.8723943223951665e-8)
            (1.1787021631055556,-2.1347296375040514e-8)
            (1.182701240469915,-2.432101853244717e-8)
            (1.1866258275090449,-2.42233975100703e-8)
            (1.1903673560903931,-2.5819325788489778e-8)
            (1.1946612929843186,-2.32531025545768e-8)
            (1.1987276425162778,-2.6176032896785273e-8)
            (1.203324890867987,-1.6843952899137093e-8)
            (1.2075155231014973,-2.2246746222975844e-8)
            (1.211653126056143,-2.314372338219073e-8)
            (1.2155990879726664,-2.0729215677306456e-8)
            (1.2201200558433283,-2.163546675149064e-8)
            (1.2244026887443125,-2.0542477496832134e-8)
            (1.229225845577897,-2.1913541647933243e-8)
            (1.2336423132553485,-2.1124802795924325e-8)
            (1.238034600601414,-1.8834645842957798e-8)
            (1.2422248602726285,-2.0152726598610116e-8)
            (1.2470146596962448,-1.9985332055938443e-8)
            (1.2515528453853981,-2.16462447966137e-8)
            (1.2566391729846154,-2.0760670071950926e-8)
            (1.2613198968262649,-2.1176582265525212e-8)
            (1.266015871065722,-1.7784569372736314e-8)
            (1.2704968831845995,-1.7631061055567443e-8)
            (1.2756015989821274,-2.3784551661520936e-8)
            (1.280439151029156,-2.0187863825071872e-8)
            (1.2858320479246166,-2.7137902591789498e-8)
            (1.2908213363340286,-2.465114645744393e-8)
            (1.2958794116911618,-2.831827750071625e-8)
            (1.3007061153831736,-2.5068370490544112e-8)
            (1.306177636117258,-2.377941177300613e-8)
            (1.3113646109745054,-2.692159650763415e-8)
            (1.317116328029209,-2.498420315077965e-8)
            (1.3224668272639122,-2.9242064769618992e-8)
            (1.3279568220462965,-2.4689396305177524e-8)
            (1.3331945736657875,-2.611900074001028e-8)
            (1.3390930257965306,-2.6764788607636092e-8)
            (1.3446883218263275,-2.3367739743207494e-8)
            (1.350863853717582,-2.2767069118856398e-8)
            (1.3566399843241397,-2.5542023163183103e-8)
            (1.362644339144947,-1.7821208064816574e-8)
            (1.3683705028405038,-2.227572259982935e-8)
            (1.3747679263027974,-1.9199721368323708e-8)
            (1.3808430536297425,-1.7983840194801815e-8)
            (1.3875247916150375,-2.0369955944232743e-8)
            (1.393807131019559,-2.3585867925390858e-8)
            (1.400422178287939,-2.0734323147308942e-8)
            (1.406728375432471,-2.355088524197413e-8)
            (1.4137149926285337,-1.8495971865206684e-8)
            (1.4203598755524989,-1.8746449281792366e-8)
            (1.4276528024309032,-2.1245234016475933e-8)
            (1.4345431913566795,-1.9951137186779988e-8)
            (1.441882420257939,-1.8523862888031317e-8)
            (1.4488790791385475,-2.069780480340455e-8)
            (1.4565717667280471,-1.8651876043662696e-8)
            (1.4639026117887544,-1.8024562287166646e-8)
            (1.4719384102870934,-1.9100648618319838e-8)
            (1.4795655407264334,-2.1917037518193183e-8)
            (1.487766269383471,-1.9870650902475973e-8)
            (1.4955905882361198,-2.0817269241746317e-8)
            (1.5041431114428794,-1.4371729584183868e-8)
            (1.5123124471872462,-1.6536280789125613e-8)
            (1.5212560917193607,-1.602359356311922e-8)
            (1.5297832709128452,-1.8339308738291038e-8)
            (1.5390159071655822,-1.3477844618137169e-8)
            (1.5478423159225552,-1.7620118697436737e-8)
            (1.5574557734455245,-1.229094648280693e-8)
            (1.5666641923575277,-1.3167011037040766e-8)
            (1.5767256554975864,-1.3257680286926643e-8)
            (1.586363066890068,-1.4583975804782767e-8)
            (1.5968410624617,-1.1535815414021044e-8)
            (1.6068925564656218,-1.1473770822334473e-8)
            (1.6178228998798727,-1.1509341035775833e-8)
            (1.628330327040113,-9.901789166377739e-9)
            (1.6397787647047568,-1.5108189810320027e-8)
            (1.6507992567860543,-1.0068796019169213e-8)
            (1.66278862299097,-8.333692402828774e-9)
            (1.6743474109970926,-9.536525791276063e-9)
            (1.6869012150689562,-6.139715402753154e-10)
            (1.6990291919361233,-3.286779293176778e-9)
            (1.7135781900498017,-4.4226609041686515e-9)
            (1.7267426009532403,-1.8341506091701376e-10)
            (1.7405182466808715,-1.5191332636277366e-9)
            (1.7537584877108363,-1.0763314683970293e-9)
            (1.7685629548359667,-3.2921603221325313e-9)
            (1.7824859527149977,-3.345276056165858e-9)
            (1.7986244880691324,6.911835548351064e-10)
            (1.8136390803195672,-6.896185844595948e-10)
            (1.8305911291778825,3.186607422378529e-9)
            (1.8463411818060496,-2.8153945841324912e-9)
            (1.8636066945525105,4.296806466186354e-9)
            (1.879848122374197,8.917040439371249e-10)
            (1.8974049486408189,6.689362841427737e-9)
            (1.9141938646482741,2.6112139117628885e-9)
            (1.932250339051887,1.3167359202981288e-8)
            (1.94973645335744,5.254158219614169e-9)
            (1.9684337092203636,7.820297298621881e-9)
            (1.986673577697885,2.4578563628807615e-9)
            (2.0059882616974765,1.0661058036376403e-8)
            (2.024904536075891,7.370612342683103e-9)
            (2.044699673727209,1.3043042201843491e-8)
            (2.0641398393206423,8.441866095054706e-9)
            (2.0842614926980367,1.702245744361619e-8)
            (2.104077290672119,1.0550259554875652e-8)
            (2.1244201014912205,1.9372042192600247e-8)
            (2.1445158848072845,1.4170341788855012e-8)
            (2.1650392027227645,2.2209521777227792e-8)
            (2.185378232619916,1.4072551568489189e-8)
            (2.206089252292475,2.0880027262748513e-8)
            (2.2266740453320146,1.4361164257792325e-8)
            (2.2476005623751023,1.5772781525313917e-8)
            (2.2684478782275233,1.4024581718175e-8)
            (2.289615989178341,1.940394400712364e-8)
            (2.31073922280628,1.6853151985074533e-8)
            (2.3321619050521307,2.4804970966130213e-8)
            (2.3535644262983393,2.1659978255428314e-8)
            (2.3752401139945443,3.4180444918874286e-8)
            (2.3969170828281485,2.753314176651145e-8)
            (2.4188337223490697,2.5052050212082122e-8)
            (2.440777340926503,2.664304710187082e-8)
            (2.462916549687858,3.563787243088257e-8)
            (2.4851201383662893,3.2120645032662765e-8)
            (2.5074576119894267,3.228809708488711e-8)
            (2.529916111827636,2.797440634694226e-8)
            (2.552416959978056,2.8658991180208204e-8)
            (2.5751237921589003,2.927890219162066e-8)
            (2.5977337015466944,2.7204248631562677e-8)
            (2.620675187894422,2.892628003792197e-8)
            (2.643309504883415,2.5099345712931154e-8)
            (2.666458014082261,2.94896669306155e-8)
            (2.688991501731118,3.025800277001167e-8)
            (2.7122975496148,2.7132218471948022e-8)
            (2.734559370217084,2.7613711983676126e-8)
            (2.757941848967196,2.7456398044023445e-8)
            (2.779714023119465,2.8122139505981636e-8)
            (2.8030420087974854,2.693569411960084e-8)
            (2.8240613910011643,3.1152259882816224e-8)
            (2.8440159392299247,2.7593265006231604e-8)
            (2.863039570063163,2.917342745156759e-8)
            (2.8816597771686485,2.949517363681764e-8)
            (2.899461229628505,2.9496152631480754e-8)
            (2.917438488372394,3.019935501669124e-8)
            (2.934156035955065,3.022150907305843e-8)
            (2.9491054746238268,3.0355511215773845e-8)
            (2.962851259646273,3.01177314199208e-8)
            (2.9727813480816883,3.004841375719991e-8)
            (2.982333294799627,3.010980398343577e-8)
            (2.994304136915722,3.00513798290325e-8)
            (3.0072081272123508,3.025747297158432e-8)
            (3.026133721949885,3.000930481888986e-8)
            (3.043885104969825,3.056290331926448e-8)
            (3.063469759862577,2.951635447168144e-8)
            (3.0819185729782403,2.9691940239828796e-8)
            (3.102306379805904,3.0532173678210484e-8)
            (3.1214241225758554,2.9300247339492103e-8)
            (3.1435651584543014,2.943142085598538e-8)
            (3.16351468691875,2.914955898880578e-8)
            (3.1861995373445455,2.8555229736326737e-8)
            (3.2075789489050233,2.8240852545380335e-8)
            (3.2292856352988792,2.8866946610861532e-8)
            (3.2501616342842876,2.7960195048137848e-8)
            (3.2755958200477857,2.8341781810325983e-8)
            (3.298499078271155,2.8903621718257e-8)
            (3.3214600392544584,2.744684568511957e-8)
            (3.3434660912734526,2.885294847487785e-8)
            (3.366286826068323,3.0141595885879724e-8)
            (3.3878961087766437,2.9777113663698174e-8)
            (3.412645734750841,2.939538812363196e-8)
            (3.436241026941617,2.9512356558569763e-8)
            (3.4607954983358415,2.8588493794501346e-8)
            (3.4836804242321846,3.231793921365522e-8)
            (3.506915782455024,3.152865279965056e-8)
            (3.5292975877343746,3.186817476574788e-8)
            (3.5523962675659013,3.4216351307847503e-8)
            (3.575360998306745,3.388693770034479e-8)
            (3.5984067021525172,3.5823476185470327e-8)
            (3.621154702143842,3.657599223494401e-8)
            (3.6438076247853424,3.406552218088166e-8)
            (3.6664479245123114,3.638508916381511e-8)
            (3.688612824644059,3.393145742158765e-8)
            (3.7110671053081465,3.8681539971108236e-8)
            (3.7329161295042943,3.510064394696144e-8)
            (3.7552910416074066,4.165460576466273e-8)
            (3.776766200333681,3.9065844559260654e-8)
            (3.7989232775359474,4.1931990324428625e-8)
            (3.8199879388622473,4.130952846459479e-8)
            (3.84193350796949,4.214761872844974e-8)
            (3.8625917239467533,3.903177425712556e-8)
            (3.8843276919428793,4.516969487333711e-8)
            (3.9045985831031715,4.152112675903652e-8)
            (3.9260955007583913,4.556617483331138e-8)
            (3.9459544152898904,4.35840357138062e-8)
            (3.967191594952004,4.8880088865388416e-8)
            (3.9866425248351414,4.631962724488403e-8)
            (4.007619848397498,5.087337462406083e-8)
            (4.0266684839914175,4.8814593034407494e-8)
            (4.047371219920241,4.6621668747803824e-8)
            (4.066014074205197,4.812409337695556e-8)
            (4.084252336868737,4.6217386140412486e-8)
            (4.101870806972605,4.8271094010843285e-8)
            (4.121754331851634,4.932821551228983e-8)
            (4.139789076340085,4.722529745038173e-8)
            (4.157709441380793,5.2651120352464886e-8)
            (4.174791695158927,5.0594162637196405e-8)
            (4.192834272034368,4.931471631053341e-8)
            (4.209332143442645,5.1504113640632454e-8)
            (4.226756982222967,5.083581400278092e-8)
            (4.243383126480778,5.1571405590422614e-8)
            (4.259739393318412,5.225762533811462e-8)
            (4.275496715151167,5.1973674919381097e-8)
            (4.292081071612076,4.7691030680141466e-8)
            (4.307933952095107,4.9820928049726376e-8)
            (4.323982834142121,4.759509319995914e-8)
            (4.339324117361344,4.9090927989325905e-8)
            (4.3548823962564605,5.072366793257288e-8)
            (4.3697505928496945,4.9843029925611404e-8)
            (4.385237354280109,5.340836084499756e-8)
            (4.400013315715671,5.10890685312404e-8)
            (4.415004807011155,5.328834529194637e-8)
            (4.429253539299143,5.114475154499587e-8)
            (4.443906215111893,5.623210608263207e-8)
            (4.457884669356926,5.411269365929172e-8)
            (4.472393643188192,5.9543602937139894e-8)
            (4.486133117370768,5.953870929609195e-8)
            (4.500105383756367,5.8144341341659356e-8)
            (4.513391137646147,5.797525548523197e-8)
            (4.527230729809452,5.7141485543255044e-8)
            (4.540335146028668,5.943193559510007e-8)
            (4.553823164177577,5.801299329810661e-8)
            (4.566589905279919,5.8931097779435504e-8)
            (4.5797261346611675,5.645131873066589e-8)
            (4.592159191363764,5.733329566659506e-8)
            (4.605116197489115,5.887283083261252e-8)
            (4.6173564001544545,5.5230240603165726e-8)
            (4.6299574190477255,5.901783972639407e-8)
            (4.64184432314466,5.8353922582909945e-8)
            (4.6541718417403235,5.995136520553501e-8)
            (4.6658186104444175,5.9119070305868604e-8)
            (4.67795877782296,5.888651255503419e-8)
            (4.689374289506094,5.858972174088706e-8)
            (4.701137812766309,6.042479405721224e-8)
            (4.712233678653836,6.075560121665546e-8)
            (4.723840604397968,6.249763551124943e-8)
            (4.734750729435467,6.19010842584089e-8)
            (4.746071052682484,6.249522277457231e-8)
            (4.756712432064017,6.178744360596511e-8)
            (4.7677619912397455,6.311867761787937e-8)
            (4.778150045454754,6.107849892522665e-8)
            (4.789027821930216,6.275175867820337e-8)
            (4.79923461476935,6.312017530873959e-8)
            (4.8098269747735864,6.322516643564313e-8)
            (4.819762573279099,6.327769508374104e-8)
            (4.8301382713746905,6.222208392969719e-8)
            (4.839878725091527,6.350394676779558e-8)
            (4.850082366365496,5.940620373401373e-8)
            (4.859626290785352,6.143471975583736e-8)
            (4.869536529756735,6.320482870414423e-8)
            (4.878833538667266,6.254978246467147e-8)
            (4.8886083557529565,6.344021352688856e-8)
            (4.897749269444665,6.290798304497969e-8)
            (4.907288715462989,6.413852560172018e-8)
            (4.916212311888291,6.148674769335116e-8)
            (4.92553386095412,6.544412856079873e-8)
            (4.934258088604527,6.394139528964615e-8)
            (4.943439727032768,6.47898683592274e-8)
            (4.952014189912673,6.510560379702213e-8)
            (4.960958537526782,6.676441555164558e-8)
            (4.969315533784926,6.276272834782048e-8)
            (4.978089309385047,6.648065764558453e-8)
            (4.986291271432209,6.399920637889522e-8)
            (4.994922801112014,6.861558365933718e-8)
            (5.0029653247847,6.630960158737764e-8)
            (5.011356050658923,7.300183968439455e-8)
            (5.019199583200145,6.881035308214933e-8)
            (5.027485149863817,7.31830064326644e-8)
            (5.03520604856181,7.06948064532753e-8)
            (5.0432988530403025,7.36440718407394e-8)
            (5.050843011646975,7.121749567851055e-8)
            (5.058754416676394,7.604607799027718e-8)
            (5.066138051361492,7.371587262827717e-8)
            (5.073947000888883,7.787513489621034e-8)
            (5.081214536679717,7.53383539997543e-8)
            (5.088820611702903,7.887431574538084e-8)
            (5.095908571177826,7.67684110725142e-8)
            (5.103380269300461,7.774460708542819e-8)
            (5.110346377316185,7.974659643750215e-8)
            (5.117709660760198,7.542307400854042e-8)
            (5.124550591480933,7.654246070298854e-8)
            (5.131706399525302,7.483278574582641e-8)
            (5.138380864159416,7.566813964299257e-8)
            (5.145462453394574,7.645370436737409e-8)
            (5.1520456757488855,7.545523783569763e-8)
            (5.158970941360166,7.666618628832111e-8)
            (5.165409979516675,7.606081930955355e-8)
            (5.172176766369287,7.800672774394002e-8)
            (5.17848255436564,7.730701323538369e-8)
            (5.185185835639059,8.002935392159571e-8)
            (5.191408089435111,7.867538365236015e-8)
            (5.1979330022203305,8.260660677716913e-8)
            (5.204002560454867,8.163648468340057e-8)
            (5.210419280356105,7.92859073950325e-8)
            (5.216393094151854,8.095847492395336e-8)
            (5.222738043844048,7.750346264767671e-8)
            (5.228618483387387,7.914938737751953e-8)
            (5.234774239758278,7.920685218820722e-8)
            (5.240508990345876,7.815921165832407e-8)
            (5.2466192668277305,7.873137830571864e-8)
            (5.25229101267534,7.90568583930451e-8)
            (5.258278766467108,7.901590004522063e-8)
            (5.263833765597558,7.97629823301449e-8)
            (5.269672822564528,8.000966733590076e-8)
            (5.27511160938271,8.067674028833238e-8)
            (5.280927580332481,8.097300507881044e-8)
            (5.286314648321554,8.039042853624778e-8)
            (5.291969998493674,8.101328796694673e-8)
            (5.297223374174976,8.04239859153455e-8)
            (5.302785382960443,8.098349968399532e-8)
            (5.307961797454961,8.148557462117623e-8)
            (5.31349441101849,8.22827244117974e-8)
            (5.31860931826006,8.046128108230022e-8)
            (5.323957851947921,8.272579421486626e-8)
            (5.328937820774959,8.031470100089422e-8)
            (5.334265001820926,8.529916539767868e-8)
            (5.339206776469878,8.144369323392908e-8)
            (5.3444486547466745,8.648663685217883e-8)
            (5.349299907482967,8.37049999313777e-8)
            (5.354387928198421,8.56413205907458e-8)
            (5.359129430929341,8.456070632600898e-8)
            (5.364237201755933,8.610872714864826e-8)
            (5.368959611772544,8.644869542440148e-8)
            (5.3739227735253285,8.635893644637349e-8)
            (5.378526048460919,8.698989739652774e-8)
            (5.383395460056712,8.646523952382523e-8)
            (5.3879315490901085,8.562515163568207e-8)
            (5.392825630165397,8.63585624122365e-8)
            (5.3973364590988515,8.614335744727697e-8)
            (5.402039938336753,8.67101483947863e-8)
            (5.406417685034633,8.693907771473164e-8)
            (5.411114034516613,8.8153113475542e-8)
            (5.415473536626517,8.711192134303047e-8)
            (5.420136734863472,8.875729051727177e-8)
            (5.424437280284496,8.72389223083303e-8)
            (5.428922383364404,8.870545942230024e-8)
            (5.433107010820516,8.901575887509949e-8)
            (5.437655539542249,8.86211082296029e-8)
            (5.441855788996782,8.833235110028426e-8)
            (5.446285730329184,8.901846049180762e-8)
            (5.450383430261262,8.881655344517014e-8)
            (5.454695253747664,8.969520626234129e-8)
            (5.45872187500722,8.854265903801561e-8)
            (5.463132866569248,9.032531383956766e-8)
            (5.467181539976149,8.930263761808277e-8)
            (5.471389514466339,8.9982999884608e-8)
            (5.4753013050434705,9.010973861522942e-8)
            (5.479492479435394,9.116152738242178e-8)
            (5.483395243452824,9.076812096386888e-8)
            (5.487645805282769,9.068591311223173e-8)
            (5.491540542432807,9.097523351320191e-8)
            (5.495563008193664,9.132427442049007e-8)
            (5.499319683138731,9.05794976802099e-8)
            (5.50343521214472,9.157850117125221e-8)
            (5.507241303711973,9.092675712363274e-8)
            (5.511312195876763,9.245158916204588e-8)
            (5.5150539212545,9.148132629199779e-8)
            (5.518939277920795,9.236950626601015e-8)
            (5.522581399395908,9.221750069121626e-8)
            (5.5266637891090875,9.279475909895751e-8)
            (5.530395283848377,9.260017980183832e-8)
            (5.5342919337497385,9.188238647706015e-8)
            (5.537896019785067,9.214771656829157e-8)
            (5.541708057661437,9.210934343029109e-8)
            (5.545284099962656,9.209865325932043e-8)
            (5.549350442834389,9.264930816987871e-8)
            (5.5530252154490345,9.223289149096203e-8)
            (5.556797022435937,9.309384690903144e-8)
            (5.560306043600188,9.229852537817607e-8)
            (5.564116379444477,9.347877849563702e-8)
            (5.5676823158653646,9.287798868884423e-8)
            (5.571337431571438,9.331710187909792e-8)
            (5.574883996991872,9.297516867512456e-8)
            (5.578591692155208,9.298879985464303e-8)
            (5.582107053900934,9.309833876036677e-8)
            (5.5858825441857896,9.250926830128847e-8)
            (5.589528561602318,9.285666063840736e-8)
            (5.593426942844908,9.262967337608785e-8)
            (5.597077278700095,9.279818982688148e-8)
            (5.601209010960964,9.265464967489478e-8)
            (5.605035231199283,9.287405983160468e-8)
            (5.609400864187195,9.282084825756876e-8)
            (5.6134512276266095,9.283104510093843e-8)
            (5.618376150151115,9.31556612404627e-8)
            (5.623059604717005,9.287528292267755e-8)
            (5.629785120465189,9.329245351241688e-8)
            (5.633419043989204,9.294953519367599e-8)
            (5.636930261782781,9.315150255317928e-8)
            (5.640077735611905,9.285350575927165e-8)
            (5.6429934936156405,9.30351011646513e-8)
            (5.645593841930212,9.273813230542549e-8)
            (5.648110945250378,9.291751478651689e-8)
            (5.65043059108615,9.272036649576876e-8)
            (5.652599888702105,9.275797273333719e-8)
            (5.654626996506286,9.271295333887486e-8)
            (5.656582184319637,9.272680639299535e-8)
            (5.658373294714093,9.269221918142834e-8)
            (5.660026240831128,9.272142148346318e-8)
            (5.6614159221733,9.269658694972815e-8)
            (5.662759575907596,9.270348697541786e-8)
            (5.663692403052926,9.27010709758343e-8)
            (5.664589728120066,9.270049683559808e-8)
            (5.6659607258169755,9.268438455611872e-8)
            (5.667351692420059,9.270723303096695e-8)
            (5.669116520792191,9.263771113751651e-8)
            (5.670776289684211,9.266343284353162e-8)
            (5.672583739738216,9.258287990768221e-8)
            (5.674318882854349,9.261933372334274e-8)
            (5.676323227424991,9.244639292277368e-8)
            (5.6781721872385775,9.25710844923433e-8)
            (5.680202182199543,9.232969493122578e-8)
            (5.6820621408694585,9.246799434481368e-8)
            (5.6840106802799175,9.237041595500095e-8)
            (5.685863461370744,9.251663525555731e-8)
            (5.6879065596638165,9.23035526623206e-8)
            (5.689881334274277,9.222686711551908e-8)
            (5.69198877769591,9.250854129949637e-8)
            (5.693957582669072,9.246569088183776e-8)
            (5.696117253293111,9.238481048223779e-8)
            (5.698127765716698,9.255431479560094e-8)
            (5.700335084591206,9.20396789338973e-8)
            (5.702372355336634,9.23507698924464e-8)
            (5.704539569412361,9.202481809911234e-8)
            (5.70656271794772,9.217086824331311e-8)
            (5.708792402163208,9.191656569207396e-8)
            (5.710858047370895,9.18695834684069e-8)
            (5.713085884877841,9.172588374961599e-8)
            (5.715146856495339,9.188953914440745e-8)
            (5.717341771601564,9.11886522680927e-8)
            (5.719392995229941,9.150494578724633e-8)
            (5.721662587181114,9.117799371072266e-8)
            (5.723754900163738,9.093901257029025e-8)
            (5.725974257042823,9.141187565231412e-8)
            (5.728035772767461,9.159966446459222e-8)
            (5.73025390507781,9.075013213122318e-8)
            (5.732324348073226,9.140108442329264e-8)
            (5.7346070043468425,9.042517504220804e-8)
            (5.736705510076391,9.079490365104803e-8)
            (5.738907295798094,9.065837747179728e-8)
            (5.740961448867033,9.057641436882591e-8)
            (5.743206390289768,8.987594513065744e-8)
            (5.7452930348544715,9.00992080943297e-8)
            (5.747561969016127,9.017286528578694e-8)
            (5.749650771339158,9.040854448416624e-8)
            (5.751840033072572,8.948630914051847e-8)
            (5.753889601125663,8.97840443658815e-8)
            (5.75616500036849,8.994969380449191e-8)
            (5.758265114387518,9.015635510367659e-8)
            (5.760502543470775,8.954142821648858e-8)
            (5.762572280846754,9.012275359321364e-8)
            (5.7647639307439436,8.917319471724028e-8)
            (5.7668182986121925,8.957680386334488e-8)
            (5.76911883604171,8.810975216100303e-8)
            (5.771226570378229,8.963447373222522e-8)
            (5.773429742360519,8.685603292146737e-8)
            (5.775479898390127,8.793740624568613e-8)
            (5.777692773851007,8.66784511388552e-8)
            (5.77976262152994,8.786851785069771e-8)
            (5.782068543394753,8.664013223524947e-8)
            (5.784174748535662,8.687895497461184e-8)
            (5.786352669534017,8.681805857557734e-8)
            (5.7883910149992985,8.646693622216262e-8)
            (5.790645141926874,8.784697103081385e-8)
            (5.7927397729531505,8.694725966984507e-8)
            (5.795025649916906,8.730966172265653e-8)
            (5.797121241284887,8.707041398992033e-8)
            (5.799292296957911,8.806225304525128e-8)
            (5.801333798193823,8.720539934614635e-8)
            (5.803648108424413,8.877834412057695e-8)
            (5.805774204085304,8.821920882695622e-8)
            (5.808029565527063,8.756905711670981e-8)
            (5.810112164802226,8.860647993103044e-8)
            (5.812302469426076,8.825917663379812e-8)
            (5.814366813586305,8.852116384350239e-8)
            (5.816749587986071,8.647099491998489e-8)
            (5.8189094122010525,8.75955215029478e-8)
            (5.821144897581985,8.61791970008241e-8)
            (5.82322314409092,8.755213043443177e-8)
            (5.825458028069135,8.640829296524544e-8)
            (5.827563162601498,8.636779946780138e-8)
            (5.829757419063156,8.599434953016072e-8)
            (5.831886367000056,8.711154464435822e-8)
            (5.8341047058589295,8.555973385337978e-8)
            (5.836206334636014,8.667240714022029e-8)
            (5.838676961346209,8.39365472682374e-8)
            (5.84090383479236,8.569327081264788e-8)
            (5.8432065024405935,8.27049579932293e-8)
            (5.845344171402473,8.52908483839343e-8)
            (5.847633686990597,8.179543586894766e-8)
            (5.849799673983068,8.352528657606939e-8)
            (5.852100017970046,8.09607176854854e-8)
            (5.854324832770709,8.197394263387281e-8)
            (5.856646718966831,8.184119348886298e-8)
            (5.858842071341358,8.081183833219541e-8)
            (5.861380716684106,8.241009075149464e-8)
            (5.8636998347050895,8.158319486639698e-8)
            (5.866147042275758,8.138215212838418e-8)
            (5.868420258438563,8.208236534912317e-8)
            (5.870866994643645,7.948801006296691e-8)
            (5.873177035696421,8.159781972327806e-8)
            (5.875882448272125,7.673043500577847e-8)
            (5.878329310768508,7.871802487624535e-8)
            (5.880875741916824,7.743055618902872e-8)
            (5.88325831301995,7.750956931840136e-8)
            (5.885903956712596,7.805311841302398e-8)
            (5.88839719758838,7.645370980746691e-8)
            (5.891312571392846,7.522359524170241e-8)
            (5.893951513628014,7.668545598527032e-8)
            (5.896704865300733,7.71237568253369e-8)
            (5.8993041484142505,7.788467848435232e-8)
            (5.902327403655714,7.678476299233239e-8)
            (5.905161995195066,7.623801034917221e-8)
            (5.908447964672799,7.656196099325996e-8)
            (5.911472872166525,7.684509650829341e-8)
            (5.914774767164855,7.583895089702253e-8)
            (5.917945432215821,7.704627624782745e-8)
            (5.922046177679443,7.411140612312295e-8)
            (5.925967834406435,7.467107576708543e-8)
            (5.930865079469924,7.374304389351494e-8)
            (5.935467884831018,7.498391396687509e-8)
            (5.939777115426276,7.149080016866094e-8)
            (5.943311745332918,7.903227561278925e-8)
            (5.946534550579428,7.733113971397643e-8)
            (5.949573246853908,7.718606243045656e-8)
            (5.952428480899219,7.438451810060087e-8)
            (5.955534768931304,8.199921985863057e-8)
            (5.958396258631765,7.763344012090556e-8)
            (5.961318813854945,8.14729859133223e-8)
            (5.964002659400372,7.850411298804261e-8)
            (5.966679743325521,8.316135335917352e-8)
            (5.969211395780556,8.021993336271294e-8)
            (5.972097283627149,8.720206690071564e-8)
            (5.9747214975456115,8.3979756482222e-8)
            (5.977382361840307,8.629658276859686e-8)
            (5.979844512417986,8.459257205828408e-8)
            (5.982382441982907,8.665853590272832e-8)
            (5.9847877941940935,8.688301811332622e-8)
            (5.987304685396037,9.058934113959083e-8)
            (5.989746983784406,8.643704818567244e-8)
            (5.992254052473038,9.165824965684521e-8)
            (5.994618663663411,8.807016294021253e-8)
            (5.99724665223103,9.051979432683765e-8)
            (5.999670990585496,8.971422316150779e-8)
            (6.002197604843093,9.383508059457313e-8)
            (6.004549633593838,9.306620829541146e-8)
            (6.007041298459703,9.054625427218355e-8)
            (6.009385622647122,9.152694335767819e-8)
            (6.0119995184104855,9.121174837645185e-8)
            (6.014400393223454,8.812831531201937e-8)
            (6.01687766922376,9.194258443478986e-8)
            (6.019198096513687,8.83854582856003e-8)
            (6.021721576748792,9.337712536527931e-8)
            (6.024087467172806,9.177865445408884e-8)
            (6.026696636205534,9.415540924706534e-8)
            (6.02909602072461,9.401513700879605e-8)
            (6.031570249768026,9.289255009647945e-8)
            (6.03390018181296,9.492021102452952e-8)
            (6.036498615572002,9.623275953885013e-8)
            (6.03891874510932,9.535458111997741e-8)
            (6.041535512030634,9.748540841236775e-8)
            (6.043954850537951,9.51882128674697e-8)
            (6.046476704424908,9.878226769899356e-8)
            (6.048859540186477,9.596360350805355e-8)
            (6.051565712925931,9.995336736068339e-8)
            (6.054066707992216,9.67455180411747e-8)
            (6.056718264347178,9.74780260953878e-8)
            (6.059186428098712,1.0022107277407599e-7)
            (6.061812016927189,9.846107884570188e-8)
            (6.064294666202603,1.0033256114816425e-7)
            (6.067132055208845,9.715082760486382e-8)
            (6.069740419469711,9.710575166188562e-8)
            (6.07246959775641,9.99161007264604e-8)
            (6.075027335539431,1.0089856528061603e-7)
            (6.077820464958394,9.940700596011709e-8)
            (6.080456066923082,9.893623120760253e-8)
            (6.083448498397238,9.75162264271745e-8)
            (6.0862001154787935,9.67402742357848e-8)
            (6.08907035303649,9.739738082714666e-8)
            (6.091777817643313,9.639548870232773e-8)
            (6.094820286331187,1.0056548305215074e-7)
            (6.097678516495226,9.831668013049466e-8)
            (6.100876905704447,1.0026141583630022e-7)
            (6.103834938004353,9.973519943251574e-8)
            (6.106952795733036,1.0324850330256652e-7)
            (6.10991090648829,1.0210337464400254e-7)
            (6.113325399302208,1.0098870339980692e-7)
            (6.116519574520613,1.021902602538205e-7)
            (6.120055174891228,1.0305944919686283e-7)
            (6.123357756830953,1.0148900431161678e-7)
            (6.126939496154343,1.0918590787056814e-7)
            (6.1303581332695,1.093012422792583e-7)
            (6.134400588492368,1.0442642905950095e-7)
            (6.1382025780532965,1.0829139984736003e-7)
            (6.142487291697477,1.055774176972335e-7)
            (6.146572663217681,1.0475051226421783e-7)
            (6.151714265288225,1.032189087535329e-7)
            (6.1565262215134995,1.05101523928397e-7)
            (6.162231576015714,1.035375916114134e-7)
            (6.167937999572326,1.0392709381967791e-7)
            (6.173469177954788,1.0914340320411497e-7)
            (6.178560403158252,1.0037523767714163e-7)
            (6.183468489000314,9.834700320787704e-8)
            (6.18802482007164,9.692359781432458e-8)
            (6.192445910267265,1.0325345778383621e-7)
            (6.1967975285482035,9.63775437234915e-8)
            (6.201010967467792,1.0430963048868591e-7)
            (6.2052281431800935,9.706656411978543e-8)
            (6.209270190755173,9.962824210063559e-8)
            (6.213484611935992,1.0353551171959907e-7)
            (6.21741724976461,1.0030436414787403e-7)
            (6.22154594245307,1.0069882683261255e-7)
            (6.225314263613459,9.902081066215374e-8)
            (6.228948787418066,1.0216164891829749e-7)
            (6.232423893648509,9.888466068197488e-8)
            (6.2364892765236215,1.034584085068957e-7)
            (6.240285084742214,1.0336190747750607e-7)
            (6.244406793787495,1.0342704848120832e-7)
            (6.248151961797425,1.0543808537377686e-7)
            (6.251780768243576,1.0119487003912297e-7)
            (6.255246528922862,1.0333351951885561e-7)
            (6.259286540571774,9.969748338001239e-8)
            (6.263073207777372,1.0353080037717177e-7)
            (6.267242542999518,9.728586825019647e-8)
            (6.271028159406006,1.0116472504151375e-7)
            (6.274711901450229,9.639651210591182e-8)
            (6.27822855058092,9.868582129257675e-8)
            (6.282317579935075,9.015934177014628e-8)
            (6.286159262636754,9.340654205658439e-8)
            (6.290421133985222,9.024690283965242e-8)
            (6.294292964666527,9.365615305512165e-8)
            (6.298076601873253,8.988388611186338e-8)
            (6.301687916308735,9.019101421259279e-8)
            (6.3058781965923405,8.897121128725871e-8)
            (6.3098211646956015,9.034476056157814e-8)
            (6.314211426998186,8.448810362438053e-8)
            (6.318206331190102,8.904447046376163e-8)
            (6.322128168141713,8.839079956857177e-8)
            (6.325871316194745,8.913487725692448e-8)
            (6.330206257865891,9.128179989659202e-8)
            (6.334289671851418,8.884282554078027e-8)
            (6.338840684767351,9.164385605942016e-8)
            (6.34299216142331,9.07644182035483e-8)
            (6.347089094446042,9.195865979805262e-8)
            (6.350999698900822,9.189478467064305e-8)
            (6.355519594495156,9.161247227496006e-8)
            (6.359780292539223,9.192979133487711e-8)
            (6.364523921153257,9.334720507681027e-8)
            (6.3688650844104435,9.755784313725258e-8)
            (6.373175828050154,8.982841182003654e-8)
            (6.37729101016169,9.44646267875271e-8)
            (6.382036172014233,8.840938914289609e-8)
            (6.386511404696242,9.208816287298305e-8)
            (6.391481146643953,8.89938434056603e-8)
            (6.396046815874827,8.939158835374883e-8)
            (6.400614510188738,8.440428622691343e-8)
            (6.404975322488326,8.601984236022986e-8)
            (6.409988288096897,9.004328882511459e-8)
            (6.414717787877615,8.82667996471298e-8)
            (6.419950649016388,9.117502663968935e-8)
            (6.424779085747061,8.663273387554682e-8)
            (6.429653338818367,8.710039756110177e-8)
            (6.434306591769257,9.004520773459035e-8)
            (6.439633352694097,8.024700814956987e-8)
            (6.444660670674016,8.833589593137958e-8)
            (6.450199354463929,7.617356612144022e-8)
            (6.455334193890789,8.21920451699043e-8)
            (6.460573140108888,7.54387130541545e-8)
            (6.465573252561465,7.859898287776446e-8)
            (6.471264930203952,7.337260887751995e-8)
            (6.476639342598719,7.569193716250311e-8)
            (6.482535465016824,7.305240323773887e-8)
            (6.488028401288528,7.383162614615912e-8)
            (6.493700021534301,6.56324692371868e-8)
            (6.499110352183946,7.25812583368679e-8)
            (6.505225347206565,5.8414046488763915e-8)
            (6.511004219297577,6.636559568562461e-8)
            (6.5173224234316445,5.648074763442423e-8)
            (6.523236704080027,6.021426690594467e-8)
            (6.52941941119108,5.407885694808101e-8)
            (6.535313333154691,5.556052151689528e-8)
            (6.541920959902468,5.437231109794993e-8)
            (6.548173355225819,5.573572980921426e-8)
            (6.554995819060022,5.442942052624744e-8)
            (6.561410415356176,5.39007078970144e-8)
            (6.568194190580046,5.271399405870625e-8)
            (6.5746571669019716,5.349470111326582e-8)
            (6.581843716713199,4.904524142368416e-8)
            (6.588655718572237,4.6365269623649397e-8)
            (6.596086121067072,4.442595624709611e-8)
            (6.6031000207241455,4.99608951987085e-8)
            (6.610590244192247,3.843600637765121e-8)
            (6.617724567535889,4.4447752367560156e-8)
            (6.625600610726918,4.486141436110813e-8)
            (6.633082008091117,4.3282390338461596e-8)
            (6.6412487067685975,3.632486778037958e-8)
            (6.648985488523611,4.223860994301276e-8)
            (6.65731077044913,3.731126274608698e-8)
            (6.665243753440359,4.057860181205797e-8)
            (6.6739524858058275,3.3123876308494005e-8)
            (6.682244796458033,4.1824510077503874e-8)
            (6.691305620076932,3.7046180789701566e-8)
            (6.699919795930678,3.501230683156109e-8)
            (6.7092424441517196,3.682841231977818e-8)
            (6.7181370537576655,3.7444165101874205e-8)
            (6.727863829318638,3.380880464476377e-8)
            (6.7371503426186,3.4765041068141045e-8)
            (6.747301933101676,3.8012656133901146e-8)
            (6.756988944862572,3.7223033100275416e-8)
            (6.767515944192507,4.229534877886465e-8)
            (6.777582529430367,4.1422867136375885e-8)
            (6.788565430719375,4.068621461961186e-8)
            (6.799083446876104,4.1665592975803634e-8)
            (6.810574335277554,4.0526567435250627e-8)
            (6.821584225848404,3.683269977905468e-8)
            (6.833576637004572,3.8044057681929644e-8)
            (6.845084136676341,4.206473591672477e-8)
            (6.857621700703283,3.959650718421415e-8)
            (6.8696736762902,4.084982108132351e-8)
            (6.882815280839405,4.304858602921513e-8)
            (6.895465328620015,4.2943519851235123e-8)
            (6.9092404437242765,3.858264063794081e-8)
            (6.922521018858369,3.847115981336913e-8)
            (6.936961693550927,4.394946051533566e-8)
            (6.95091064870793,4.084296190143277e-8)
            (6.9676752914742845,3.2833338270421564e-8)
            (6.982826513298747,3.8463152662870925e-8)
            (6.998674075374549,3.7838580935201094e-8)
            (7.013898410346144,3.5213399307565396e-8)
            (7.03092569444538,3.483155919248304e-8)
            (7.046921993562885,4.058304470255791e-8)
            (7.06548424243894,3.268702886138897e-8)
            (7.082720440407313,3.4026910844531244e-8)
            (7.102088981423228,3.321037955750228e-8)
            (7.120072496934802,3.612407994957323e-8)
            (7.139567233578258,3.478704546644451e-8)
            (7.1579501447524105,3.618264976523733e-8)
            (7.177445297301889,2.8549716590831054e-8)
            (7.196283749847977,3.041588070296086e-8)
            (7.2159196039372935,3.658651670512825e-8)
            (7.235383196116555,3.8233377352980824e-8)
            (7.255089012735078,3.6103164902101526e-8)
            (7.275086294058404,3.8723570350285286e-8)
            (7.294426790354091,3.857275165941587e-8)
            (7.314619804614131,3.6894503452344907e-8)
            (7.333178135762185,3.7046269607543536e-8)
            (7.350646656362608,3.969979411877489e-8)
            (7.3673412139142265,3.52567846029217e-8)
            (7.383471333768654,3.815459703737645e-8)
            (7.398858228864817,3.632775147366374e-8)
            (7.414147137038362,3.617627486462993e-8)
            (7.428308215762548,3.644478741016144e-8)
            (7.440547516574865,3.649032787045314e-8)
            (7.451709475868501,3.6371345712993275e-8)
            (7.459930001873832,3.6391629487653177e-8)
            (7.467397173081404,3.643378221340754e-8)
            (7.479639413716468,3.636850842703154e-8)
            (7.492792181626404,3.6347278520310056e-8)
            (7.5095291794831756,3.689004257623196e-8)
            (7.5253943291734355,3.579995011548931e-8)
            (7.54266383486407,3.700765671688089e-8)
            (7.5591104251725145,3.560537620295179e-8)
            (7.577319933752842,3.711754814617052e-8)
            (7.594432830886044,3.731725128908181e-8)
            (7.613053335760889,3.76658968459509e-8)
            (7.63007524125166,3.6636299327597044e-8)
            (7.649573635101096,3.738449727563875e-8)
            (7.668320511532454,3.508950929820287e-8)
            (7.687587083348131,3.7811450193103724e-8)
            (7.706175518228274,3.5578955781545574e-8)
            (7.726809993218794,3.9000016993639974e-8)
            (7.746030312472386,3.7303823363643573e-8)
            (7.767189885177433,3.851420626865831e-8)
            (7.786918520042758,3.647858481947708e-8)
            (7.806837810536108,3.6270951131456286e-8)
            (7.825744419622805,3.637297751879487e-8)
            (7.845570460497942,3.661925118692011e-8)
            (7.865219537164513,3.6866475427999035e-8)
            (7.885129404110148,3.9695092102221e-8)
            (7.904774548939314,3.552470451140266e-8)
            (7.9242542173459505,3.5820573618394747e-8)
            (7.94362320865656,3.580668583857971e-8)
            (7.962662820548757,3.784182767141431e-8)
            (7.982096576888683,3.125661374170363e-8)
            (8.000921599385547,3.702879403100212e-8)
            (8.020254065406712,3.2679604133889484e-8)
            (8.03876277014149,3.6615848353349634e-8)
            (8.05796185565809,2.940877652513052e-8)
            (8.076080741506415,3.296939321550951e-8)
            (8.09509492756494,2.923656428066579e-8)
            (8.112894099573314,3.1217132656635727e-8)
            (8.131786910955142,2.8408428720538836e-8)
            (8.149248046745903,3.217249688880486e-8)
            (8.167925966554243,2.816353705803465e-8)
            (8.18503238947358,3.004507287407421e-8)
            (8.203510958671872,3.0750350932251536e-8)
            (8.220265616069653,3.119391056571885e-8)
            (8.236683649271633,2.64018238382846e-8)
            (8.252569762251301,2.6602373859319073e-8)
            (8.270410530864094,2.7405825830939534e-8)
            (8.286644963022727,2.3890993849917663e-8)
            (8.30278025994878,2.7596171792154678e-8)
            (8.318184315541206,2.785633124169351e-8)
            (8.334490215201095,2.5514422130612502e-8)
            (8.34940951459216,2.617707783869605e-8)
            (8.365112308120503,2.3578077268382458e-8)
            (8.38009980809573,2.230860163265902e-8)
            (8.394850768082515,2.4832427891752218e-8)
            (8.409072792698153,2.3499011625460753e-8)
            (8.424077603423441,2.2080755002207297e-8)
            (8.438422821181126,2.5700487293889296e-8)
            (8.452938107247075,2.1284909612617753e-8)
            (8.466811149542137,2.368961204979314e-8)
            (8.480882114657037,1.735953158998882e-8)
            (8.494332342890518,2.367012585935413e-8)
            (8.508365026577485,1.6801035229718764e-8)
            (8.521749335268614,2.0337638684253534e-8)
            (8.535332577987788,1.7649956607357353e-8)
            (8.548240826963687,1.661143000930565e-8)
            (8.561522213969173,1.8215119634845678e-8)
            (8.574189022418231,1.9104454462848253e-8)
            (8.58735337131466,1.526664084039453e-8)
            (8.599815850645456,1.8902326814895787e-8)
            (8.61250036941054,1.5145804832528142e-8)
            (8.62455535449805,1.755406486836364e-8)
            (8.63711431838916,1.0667023930821529e-8)
            (8.649003980103274,1.3866811698903803e-8)
            (8.66126765009843,1.3543840937657592e-8)
            (8.672867880982398,1.2056071696520121e-8)
            (8.684802048699273,1.3426887379708319e-8)
            (8.696093186567754,1.4369555989546257e-8)
            (8.707874820183987,1.2831752771447213e-8)
            (8.718999665443919,1.3641292984090114e-8)
            (8.73047059985106,1.230707513677487e-8)
            (8.741284260397274,1.1254122300741187e-8)
            (8.752496068804984,1.2375283908738766e-8)
            (8.763084432023406,1.3685194755197472e-8)
            (8.774142006858861,8.951588803540744e-9)
            (8.78453441268888,1.1739591521120474e-8)
            (8.795253559890929,8.869212697604212e-9)
            (8.805356572882546,9.49429912466826e-9)
            (8.81592343794899,8.161424203123602e-9)
            (8.825854351032753,1.0641951320167209e-8)
            (8.836184353881972,8.423686859160284e-9)
            (8.845886741828261,9.867643147032368e-9)
            (8.855957341047457,9.39577371461553e-9)
            (8.865421179126532,7.541758773044194e-9)
            (8.875342839375465,1.2063275045548494e-8)
            (8.88464895085989,9.543198897787875e-9)
            (8.894323578871989,8.663134654085525e-9)
            (8.903391196849087,1.2095001000744787e-8)
            (8.912854009060693,8.010957452952994e-9)
            (8.921735207076434,9.024009761660068e-9)
            (8.931058226369428,5.522811763469804e-9)
            (8.93977411702619,6.747977510102032e-9)
            (8.948830742450328,6.357373072418682e-9)
            (8.957320567817211,6.61079302410883e-9)
            (8.966243150719583,7.038391647284925e-9)
            (8.974587454762647,7.663296219817539e-9)
            (8.983318973072215,4.281077714551884e-9)
            (8.99147973829233,6.190881363110634e-9)
            (8.999997450314702,6.9975556460377675e-9)
            (9.007967164096915,6.4587213355338235e-9)
            (9.016363919968965,4.7545369863399856e-9)
            (9.024203846119306,8.100867976423842e-9)
            (9.032397245121988,1.813594385779993e-9)
            (9.040046228688837,4.045093815463474e-9)
            (9.048066400043687,9.354816921103293e-10)
            (9.055563967676255,3.0273994422458372e-9)
            (9.06347283508415,-2.513123043001997e-11)
            (9.070838724322712,1.9132970763280355e-9)
            (9.078527014310737,-2.624590766941992e-9)
            (9.085708803055343,-1.1097440744123332e-9)
            (9.093288683246977,-1.3605001569771957e-9)
            (9.100354488928312,-3.785859847837969e-9)
            (9.10778368136483,4.399018926903864e-10)
            (9.114702928127322,-1.938413540791828e-9)
            (9.121949017111229,5.543955294839975e-10)
            (9.12871086892602,-3.63295171723621e-10)
            (9.135868912106693,-1.1022864843113211e-9)
            (9.142531122597163,-8.944716078929105e-10)
            (9.149519387910663,-1.95460814200743e-9)
            (9.156025452148558,-2.596958981193609e-9)
            (9.16286897060555,-1.4049883478861602e-9)
            (9.169251538679749,-3.0095503866789386e-9)
            (9.176016743747244,1.9409842622053475e-9)
            (9.18229970475806,-4.787229501701518e-10)
            (9.188874554213426,1.0764328317591776e-9)
            (9.19500244524838,-6.210812975027125e-10)
            (9.201492970350268,2.3184965058931084e-10)
            (9.207531410084695,-1.1900221918992315e-9)
            (9.213908800075124,9.771505826705607e-11)
            (9.21983233678791,2.9421898251058565e-10)
            (9.226044840492914,-1.3494997341823023e-9)
            (9.231833829224056,4.5914938517910286e-11)
            (9.23799115420787,-2.5350720411765337e-9)
            (9.243709309902245,-2.679728217103161e-9)
            (9.249724756875558,-1.7539898422569422e-9)
            (9.255313550461699,-2.1130901473043195e-9)
            (9.261201783229673,-3.816417404323147e-9)
            (9.266687312159956,-2.9415744284833067e-9)
            (9.272533125285442,-3.908302903532501e-9)
            (9.277949691113072,-4.335148351408691e-9)
            (9.283624351547056,-2.656470265982591e-9)
            (9.28890552559764,-3.948582460999717e-9)
            (9.294514603337133,-5.684018034024518e-9)
            (9.299728242129431,-3.0623297231358038e-9)
            (9.305262489315748,-6.586831857724462e-9)
            (9.310390365029631,-4.88138629517465e-9)
            (9.315766331097034,-8.728030298499334e-9)
            (9.320773072874724,-6.254357254320553e-9)
            (9.326124959570107,-7.062641360633393e-9)
            (9.331087829798811,-6.715698219750266e-9)
            (9.33632434341531,-1.0468747424496883e-8)
            (9.341180188003872,-8.226933800870029e-9)
            (9.346294661564121,-9.653343124860214e-9)
            (9.351059249435162,-9.469601880418566e-9)
            (9.356171430038678,-1.0441038256203683e-8)
            (9.360898058945708,-1.0831407548650418e-8)
            (9.365850732228429,-9.519134702706822e-9)
            (9.370454760475658,-1.0272595996063671e-8)
            (9.37535185565736,-1.0686034834783698e-8)
            (9.379904569724525,-9.6792212023189e-9)
            (9.384771617104125,-1.143425876204418e-8)
            (9.38926899267382,-9.822886504196049e-9)
            (9.39397244766553,-1.2565007145859397e-8)
            (9.398353056199833,-1.129148652356804e-8)
            (9.403059836225095,-1.3933093789830764e-8)
            (9.407421712957332,-1.278195493892298e-8)
            (9.412045374403764,-1.554296846784098e-8)
            (9.416322627483149,-1.4958781102691887e-8)
            (9.420813803087805,-1.523324777430446e-8)
            (9.425001978569712,-1.4879968812664401e-8)
            (9.42953735267403,-1.6073424258244984e-8)
            (9.433721619407576,-1.498570001423616e-8)
            (9.438107044532462,-1.6487675891241338e-8)
            (9.442177850621524,-1.6323776441673488e-8)
            (9.446503024131738,-1.6894171173120753e-8)
            (9.450530596092962,-1.6978889849639245e-8)
            (9.454886618743409,-1.8512783084290163e-8)
            (9.458896633126493,-1.6581793715886306e-8)
            (9.463071599666637,-1.78029724295925e-8)
            (9.466960410314714,-1.6351708209683125e-8)
            (9.471156403673604,-1.9510389526189442e-8)
            (9.475048420686464,-1.7889847492291722e-8)
            (9.479214789439338,-1.9983822152624953e-8)
            (9.483053312532101,-1.8594356276935287e-8)
            (9.48705471948239,-1.9976862386528182e-8)
            (9.490793072129538,-1.9459153899337167e-8)
            (9.494891220535855,-2.019766337513218e-8)
            (9.498665773988607,-1.902110768892129e-8)
            (9.502636973919909,-2.0587119231585405e-8)
            (9.506311928158437,-2.0371813902464453e-8)
            (9.510191308018772,-2.0514800802562405e-8)
            (9.51381691440316,-1.989249126532755e-8)
            (9.51782115734877,-2.1137787686864584e-8)
            (9.521485902560213,-2.0303591641290808e-8)
            (9.525285547834933,-2.252564940130597e-8)
            (9.528820111917792,-2.1222970769674276e-8)
            (9.532630010803736,-2.227167350543624e-8)
            (9.536179842739077,-2.2446013769883422e-8)
            (9.540079200362975,-2.1990979259811638e-8)
            (9.54363974639774,-2.1768470193084255e-8)
            (9.547308585036843,-2.3497563561569734e-8)
            (9.550740617847355,-2.2563630852623362e-8)
            (9.554546436191034,-2.3857353759204614e-8)
            (9.55806137486718,-2.3467502330287715e-8)
            (9.561845249771482,-2.4813837096182567e-8)
            (9.565316141877998,-2.414127941996469e-8)
            (9.568924688182864,-2.4956951949484107e-8)
            (9.572315471411695,-2.428903267404081e-8)
            (9.576200962849152,-2.5471534270682383e-8)
            (9.57973650329816,-2.4852288171839376e-8)
            (9.583463802983538,-2.5382909607518656e-8)
            (9.586904032218689,-2.5721494489872043e-8)
            (9.590567311194912,-2.5541105480586523e-8)
            (9.594021563268129,-2.5674135040176793e-8)
            (9.5977121954217,-2.5236887801760588e-8)
            (9.60128598910534,-2.55636727342079e-8)
            (9.605150543578526,-2.5663018793364856e-8)
            (9.608787010578192,-2.528837261817074e-8)
            (9.613083381541815,-2.5590364077787697e-8)
            (9.617034086049527,-2.551092811997613e-8)
            (9.621740870085109,-2.5574615675205692e-8)
            (9.626176061070707,-2.5604036058002322e-8)
            (9.632352678575279,-2.5550444149313734e-8)
            (9.636304721349303,-2.5369099793115524e-8)
            (9.640123613949214,-2.5582080787067696e-8)
            (9.643205465947284,-2.5172600975897907e-8)
            (9.646032704665357,-2.5256218408320485e-8)
            (9.648762636401328,-2.5089525859667283e-8)
            (9.651324977668958,-2.5264951367121036e-8)
            (9.653713751545482,-2.5153643640196677e-8)
            (9.656009528210213,-2.528696230186256e-8)
            (9.658123854268696,-2.5074242342160158e-8)
            (9.66009526539074,-2.519291032732074e-8)
            (9.662138737204097,-2.494457571403097e-8)
            (9.663981975862832,-2.5102565495010998e-8)
            (9.665681765023646,-2.4936175062328925e-8)
            (9.667217179821733,-2.4997198285262034e-8)
            (9.668563774741529,-2.4980216635668573e-8)
            (9.669807098939732,-2.4983102495622356e-8)
            (9.670774935544562,-2.498085313596115e-8)
            (9.67168791952886,-2.4983253629935753e-8)
            (9.672851029860789,-2.4985605815222578e-8)
            (9.674038216065846,-2.497559640525504e-8)
            (9.675723797722743,-2.499305086847703e-8)
            (9.677255806066094,-2.4985215688055895e-8)
            (9.678927011136777,-2.4909430389880027e-8)
            (9.68049812454569,-2.4998539266407604e-8)
            (9.68218041289429,-2.475273284258117e-8)
            (9.683807813373182,-2.4830286216026565e-8)
            (9.685526234194544,-2.467327752525561e-8)
            (9.687172113915343,-2.469648748698594e-8)
            (9.689047109490595,-2.4657221167623256e-8)
            (9.690843097661961,-2.4483122390561718e-8)
            (9.692765027973767,-2.4650793878366883e-8)
            (9.694553502954362,-2.4647910851216537e-8)
            (9.696491180211245,-2.440019562788276e-8)
            (9.698311043798315,-2.4650052790620158e-8)
            (9.700390600423116,-2.4187808006503886e-8)
            (9.702287999437026,-2.440952132087837e-8)
            (9.704274320323924,-2.382311918569524e-8)
            (9.706127094586376,-2.4160216216539965e-8)
            (9.708159934420197,-2.34308780433512e-8)
            (9.710060500071778,-2.3716887120883712e-8)
            (9.712192509715255,-2.3072217886221935e-8)
            (9.714134947005615,-2.3392644848962973e-8)
            (9.716141464305723,-2.295315962297373e-8)
            (9.718022803262063,-2.3067362853179674e-8)
            (9.720130041168543,-2.2399090526814547e-8)
            (9.722083432865931,-2.2954980000156056e-8)
            (9.724211137995383,-2.2374679164993694e-8)
            (9.726160112606149,-2.2494697160535537e-8)
            (9.72817737536068,-2.2399729210365038e-8)
            (9.730076688741933,-2.255140033047276e-8)
            (9.73225214353574,-2.2116964065732603e-8)
            (9.7342416893882,-2.225230524843802e-8)
            (9.736338594008107,-2.220782147066558e-8)
            (9.738273896769384,-2.229895262884085e-8)
            (9.740306639027622,-2.1790362125795326e-8)
            (9.74222417975947,-2.192034703751844e-8)
            (9.744458832795228,-2.04872784292931e-8)
            (9.746470561314132,-2.2064833737900358e-8)
            (9.748535083499434,-2.0703912972930283e-8)
            (9.750451816367095,-2.0455740545877177e-8)
            (9.752503291885299,-2.0758298135969966e-8)
            (9.754438304863193,-2.1000978067675646e-8)
            (9.756462052881572,-2.1354577606214065e-8)
            (9.758419376246358,-2.144389643632394e-8)
            (9.760440239760289,-2.0790153654193233e-8)
            (9.762352202270943,-2.1100987956934603e-8)
            (9.764580916690495,-2.0550279034026175e-8)
            (9.766595203306723,-2.1096355662386657e-8)
            (9.768677577768283,-2.068359084006488e-8)
            (9.770605166213876,-1.9918029003918036e-8)
            (9.772644760304853,-1.9762080250007585e-8)
            (9.774572572091238,-2.0136652068014627e-8)
            (9.77660661484734,-1.9790593830393277e-8)
            (9.778573291640242,-1.999115145645547e-8)
            (9.780612569728683,-1.8434176130011082e-8)
            (9.782536385257503,-2.020560052606868e-8)
            (9.784731985778448,-1.709959185358656e-8)
            (9.786736566511752,-1.83551746579802e-8)
            (9.7888306700863,-1.674215277525093e-8)
            (9.790772588448034,-1.7186082668096958e-8)
            (9.792840530109341,-1.6918546008604096e-8)
            (9.79478701896799,-1.696424156705234e-8)
            (9.797026224793946,-1.6631347743434333e-8)
            (9.799048525499428,-1.6444369865808994e-8)
            (9.801120102813657,-1.6923115242484243e-8)
            (9.8030531425215,-1.695119311584392e-8)
            (9.805162344081612,-1.686378514609288e-8)
            (9.807141606931715,-1.6905606137207485e-8)
            (9.8094002871822,-1.7588989154049273e-8)
            (9.811434635850391,-1.704315766293263e-8)
            (9.81349791488491,-1.704351382247893e-8)
            (9.815435018972769,-1.682396022495425e-8)
            (9.817610211792845,-1.7122419371240483e-8)
            (9.81963556183861,-1.629401558123078e-8)
            (9.821886868039805,-1.865531307210233e-8)
            (9.823928306330172,-1.7862470835794397e-8)
            (9.826002352679849,-1.878913680197769e-8)
            (9.827961527762094,-1.981608999113149e-8)
            (9.830239490595279,-1.6411594971899035e-8)
            (9.832328105362693,-1.8380567290421368e-8)
            (9.834570119409587,-1.7078205738485508e-8)
            (9.83662245194582,-1.6040150652152363e-8)
            (9.83873446671867,-1.5828980237664325e-8)
            (9.840739517405545,-1.632104984494731e-8)
            (9.842912186728373,-1.5270378295184628e-8)
            (9.845018792279493,-1.603634802727072e-8)
            (9.84726429811184,-1.3803881260265882e-8)
            (9.849362010490704,-1.561961926466182e-8)
            (9.851643271605734,-1.3129167197867275e-8)
            (9.85377253428984,-1.3326144965297715e-8)
            (9.856118306289519,-1.231012014546451e-8)
            (9.858290623510698,-1.3726246250733709e-8)
            (9.860624394772142,-1.1568543012430155e-8)
            (9.86280411113887,-1.1654210152478583e-8)
            (9.865209099491619,-1.1540816746702376e-8)
            (9.867448842165874,-1.106936131645142e-8)
            (9.869910648953141,-1.1045364955997172e-8)
            (9.872194601487026,-1.1379396980260026e-8)
            (9.874667280651526,-9.739809181397163e-9)
            (9.87698396393068,-9.799564937296168e-9)
            (9.879584951819467,-9.305570425333087e-9)
            (9.882001003392435,-9.885174789836526e-9)
            (9.884654633462164,-7.713907068662706e-9)
            (9.887129412077924,-8.966256848097487e-9)
            (9.889871276771808,-8.286398678336582e-9)
            (9.892446632235217,-9.856654825668443e-9)
            (9.895403428175362,-8.287535324669193e-9)
            (9.898154913165813,-7.988158134963896e-9)
            (9.90124687795801,-1.0788104631842543e-8)
            (9.904161429304633,-9.488683172520496e-9)
            (9.90762235004942,-9.27676535589228e-9)
            (9.910915159273138,-1.0017535467810035e-8)
            (9.915547060526496,-1.1637586894153173e-8)
            (9.919847181104126,-1.0642461578669327e-8)
            (9.924457206973184,-1.2351393019471857e-8)
            (9.928182929971348,-1.4430988626301655e-8)
            (9.931742788514047,-1.1149812850774765e-8)
            (9.934898478905001,-1.4175775220337528e-8)
            (9.937929064423404,-1.4373605861095484e-8)
            (9.940877484578907,-1.1019752887975187e-8)
            (9.943693917493754,-1.2995327480780361e-8)
            (9.946546027078634,-1.4269344594808331e-8)
            (9.949215023816627,-1.1863975135639748e-8)
            (9.951800151319187,-1.336248089955916e-8)
            (9.954285936348162,-1.1316134251870835e-8)
            (9.95666518160345,-1.821074646635168e-8)
            (9.958945710830681,-1.1921793330316177e-8)
            (9.961473597787082,-2.0934635136526936e-8)
            (9.963923661211233,-1.5752866122653586e-8)
            (9.966535516025196,-2.280008892796559e-8)
            (9.96891410524348,-1.9172244236642655e-8)
            (9.971243355844457,-2.3214812738814317e-8)
            (9.973454285588675,-2.2085613116118452e-8)
            (9.97603350583459,-2.5623391630702486e-8)
            (9.978399387023046,-2.1905797176202668e-8)
            (9.980900760330007,-2.4838554768535914e-8)
            (9.983179784915624,-2.3038727592350483e-8)
            (9.985442228147852,-2.675136623331298e-8)
            (9.987598297685066,-2.4812463195189594e-8)
            (9.990192779315674,-2.7746855035815088e-8)
            (9.992536827689701,-2.8085003878075554e-8)
            (9.994980712736318,-2.2838512414580237e-8)
            (9.99721327126524,-2.886978323068945e-8)
            (9.9994454145922,-2.418608713306014e-8)
            (10.00158050672888,-2.687008970880811e-8)
            (10.003940951306703,-2.6988149715023724e-8)
            (10.006226916405554,-2.458538839178459e-8)
            (10.008654266928414,-2.496236950477737e-8)
            (10.0109043613558,-2.5373843026699205e-8)
            (10.013234323300134,-2.770224316606118e-8)
            (10.01543799396231,-2.4836674272776804e-8)
            (10.017951694435997,-3.021350258869404e-8)
            (10.020265935502696,-2.8339193436366372e-8)
            (10.022696574415724,-3.1023522639728185e-8)
            (10.02495685762354,-2.9980494975490046e-8)
            (10.027348419174421,-3.5189706260041476e-8)
            (10.029611251014785,-3.184537877842786e-8)
            (10.032209368543992,-3.552019656183347e-8)
            (10.03458536316838,-3.086541644492513e-8)
            (10.037043452921953,-3.9212879610062146e-8)
            (10.039345015966287,-3.741682208513453e-8)
            (10.041846657022173,-4.121556118619196e-8)
            (10.044208187593844,-3.8693893200658636e-8)
            (10.046899187111444,-3.7775330863354384e-8)
            (10.049358406020072,-3.9388626804637283e-8)
            (10.051887519743724,-3.8418920711436044e-8)
            (10.054271014935255,-4.084688787209245e-8)
            (10.056938447518,-3.796425507296419e-8)
            (10.059443134739048,-3.8174876149099646e-8)
            (10.062245579957885,-3.878144427815755e-8)
            (10.064819979356326,-3.836827677794474e-8)
            (10.067482154058888,-4.335047942838344e-8)
            (10.070005039343554,-3.983068097568321e-8)
            (10.072906703890723,-4.024842659156036e-8)
            (10.075611758887504,-3.9726140155238454e-8)
            (10.078579368334399,-4.2593351734510065e-8)
            (10.08132745919376,-4.0295086600750096e-8)
            (10.08422067613275,-3.935174541780384e-8)
            (10.08697372403666,-3.925920322167542e-8)
            (10.090206862154682,-4.037486633912124e-8)
            (10.093204162299578,-3.8245872691078375e-8)
            (10.096458175345939,-4.412780119089632e-8)
            (10.099500060636345,-3.976190221521847e-8)
            (10.10280631058528,-4.2822701384892525e-8)
            (10.105962799039647,-4.28834385779453e-8)
            (10.109726496327937,-4.420828347839745e-8)
            (10.11322929814946,-4.3352334166968376e-8)
            (10.117095484873209,-4.3205993005557275e-8)
            (10.120765420307995,-4.3864657461867296e-8)
            (10.125043078636157,-4.673946585320721e-8)
            (10.12918225081241,-4.4917207508987644e-8)
            (10.13476719401085,-4.3532332405504803e-8)
            (10.140103727534052,-4.3037433172798956e-8)
            (10.14570966367307,-4.48799788443921e-8)
            (10.150859207096577,-4.056601676794003e-8)
            (10.155667590176558,-4.586032953390884e-8)
            (10.159842492088718,-4.0533381540086566e-8)
            (10.163866548501247,-5.3794703136489375e-8)
            (10.167342566451367,-3.882913102160046e-8)
            (10.17066341957914,-4.769004213756034e-8)
            (10.174546484167989,-4.2031127023278714e-8)
            (10.17831322622097,-4.566394862237644e-8)
            (10.182435770830542,-4.0787034194522676e-8)
            (10.186253175843675,-4.372357853554831e-8)
            (10.190152108170382,-3.787058622251038e-8)
            (10.19372755462108,-3.3551077915916494e-8)
            (10.197188735424685,-3.4718893093810266e-8)
            (10.200505015501083,-3.559878480885459e-8)
            (10.204415303571473,-2.8127067785987947e-8)
            (10.208047430310028,-3.5504754691828566e-8)
            (10.211926541318341,-2.52568699288247e-8)
            (10.21546526544485,-3.045798147027767e-8)
            (10.218905965386737,-2.5431694083977163e-8)
            (10.222195794467078,-2.9456169947650324e-8)
            (10.226045623318194,-2.166861179375701e-8)
            (10.229642347991197,-2.4525398156782785e-8)
            (10.233552553285342,-2.558062250912485e-8)
            (10.237117281288795,-2.251403241615435e-8)
            (10.240600760062238,-1.8398457868329388e-8)
            (10.243928780769346,-2.5372008050084105e-8)
            (10.24780634291489,-1.5485364546208302e-8)
            (10.251439912645552,-1.8131760981532352e-8)
            (10.25542394049128,-1.0549068285570229e-8)
            (10.25905932242795,-1.4597774100622019e-8)
            (10.262630868229358,-1.5115031448686977e-8)
            (10.266041766717663,-1.4109147628005303e-8)
            (10.270003685871494,-1.1007002864715787e-8)
            (10.27372257705281,-1.1378885389490279e-8)
            (10.27781407703491,-1.557331286150543e-8)
            (10.281555350933825,-1.1473949346196832e-8)
            (10.28525294863862,-1.3066729032118474e-8)
            (10.288783770993566,-1.4039536200272096e-8)
            (10.292874293932444,-1.7519627526496606e-8)
            (10.296717578352688,-1.4060246744662663e-8)
            (10.300946530578758,-1.581863529054317e-8)
            (10.3048251513259,-1.79635919472787e-8)
            (10.308685328443772,-1.3846873425649164e-8)
            (10.312371242267858,-1.7094883286716822e-8)
            (10.316629615898616,-1.2413071903694117e-8)
            (10.32063273006893,-1.647536373994285e-8)
            (10.325028426466679,-8.05650834934113e-9)
            (10.329075083867858,-1.577995645263286e-8)
            (10.333136224459258,-1.1577304448451287e-8)
            (10.337013730095665,-1.064138688278149e-8)
            (10.341477805787482,-1.4479249355048296e-8)
            (10.345675599397769,-1.3880544713629206e-8)
            (10.350268831131114,-1.740413857476142e-8)
            (10.35451554302647,-1.588658271600707e-8)
            (10.358820201120134,-1.552535833226898e-8)
            (10.362929246173117,-1.817649231128371e-8)
            (10.367637494543278,-1.2469889121291544e-8)
            (10.372066182839923,-1.2627051848568271e-8)
            (10.376891569163472,-1.6699301053080262e-8)
            (10.381373692151042,-1.3671298759732053e-8)
            (10.385970086725415,-1.2925531311935856e-8)
            (10.39035543678363,-1.3339658710975755e-8)
            (10.395348509022922,-1.703547303222308e-8)
            (10.400047431441607,-1.2320962916589906e-8)
            (10.405146575353402,-1.717903952425104e-8)
            (10.409905368265468,-1.8555026848332545e-8)
            (10.414847766355642,-1.6390499624208132e-8)
            (10.419559531246655,-1.8616256092229833e-8)
            (10.424881971369645,-1.738755139868431e-8)
            (10.429895493919936,-1.8945956359317506e-8)
            (10.435320371217076,-1.655870640604462e-8)
            (10.440405788696909,-1.9058945088801238e-8)
            (10.445753932857226,-1.95974014793876e-8)
            (10.450847702317729,-1.7343311231599046e-8)
            (10.456551501483224,-1.9696539954594527e-8)
            (10.461932177524982,-2.2803811727811762e-8)
            (10.46774852100321,-1.7864682178014846e-8)
            (10.473222395601749,-1.9409341245335554e-8)
            (10.479042026996586,-1.800674498397825e-8)
            (10.484580350340792,-1.7659126161362337e-8)
            (10.490730379470513,-1.411306849163907e-8)
            (10.496543247282235,-1.2756020684179248e-8)
            (10.502832448259541,-1.5068087222402937e-8)
            (10.508770982541234,-1.4161528838485538e-8)
            (10.515137163920459,-1.2307093122387869e-8)
            (10.521193497472709,-1.7495946025292142e-8)
            (10.527872378367553,-1.3385744956906365e-8)
            (10.53419952850025,-1.1739798022603054e-8)
            (10.541059640071618,-1.040532948692885e-8)
            (10.547555890251937,-1.0077538359354321e-8)
            (10.554560006691215,-1.7252364870046222e-8)
            (10.561225442917882,-1.4778023693651221e-8)
            (10.5685386514901,-1.459531340231024e-8)
            (10.575484208124147,-1.604029842283694e-8)
            (10.583032866730132,-1.581981745601979e-8)
            (10.590200888453916,-1.1747350647794974e-8)
            (10.59795931251384,-1.6373370215205796e-8)
            (10.605350757823228,-1.5103680084394e-8)
            (10.613432622660211,-1.2572288543566401e-8)
            (10.621129205767584,-1.4750386245765412e-8)
            (10.629510233466025,-1.1564287749621371e-8)
            (10.637492290028812,-1.5756130622435194e-8)
            (10.646155458280345,-1.1601643201686329e-8)
            (10.654424832535035,-1.0615388568169237e-8)
            (10.663446671737182,-6.185918000056745e-9)
            (10.67206452411099,-1.278975014784578e-8)
            (10.681458068090533,-8.609310153673277e-9)
            (10.690435265669288,-9.174061510464071e-9)
            (10.700196942065203,-6.5034093665872206e-9)
            (10.709541695682864,-8.5083931011809e-9)
            (10.719722179119861,-4.1278167550728995e-9)
            (10.729481279201595,-1.2461674803176948e-8)
            (10.740116521425673,-5.305707873048959e-9)
            (10.750322408165266,-9.734716588383208e-9)
            (10.761428420927437,-6.223825899098756e-10)
            (10.772102744228363,-2.836847645681928e-9)
            (10.78371658349441,-3.0159754693670493e-9)
            (10.794898754582695,3.3530143106474952e-9)
            (10.807064232755268,2.1520056847634805e-9)
            (10.818797601854794,2.329432202685666e-9)
            (10.83154889123382,9.381546650644168e-9)
            (10.843870357098318,8.871671841603757e-9)
            (10.858638658831715,1.1010969469538168e-8)
            (10.872010582474678,8.138829610260245e-9)
            (10.885999365611742,1.4567572037549326e-8)
            (10.899449466978725,1.266644966690933e-8)
            (10.9144807849382,1.2208294375426476e-8)
            (10.92862612121856,1.495002388551825e-8)
            (10.94499429703288,1.8353740305343536e-8)
            (10.960240589271141,1.710155572709482e-8)
            (10.977432226381447,1.9230231407263432e-8)
            (10.993426749252217,1.3831536582742388e-8)
            (11.010947329055949,2.3285170902553887e-8)
            (11.027445654142229,1.2538651894544728e-8)
            (11.045264387320666,2.859583836389845e-8)
            (11.062314980679318,2.4796483311106954e-8)
            (11.080630870035545,2.350214090007796e-8)
            (11.09837736507053,2.4565049328018063e-8)
            (11.117329132997684,2.322817249655884e-8)
            (11.135826940225153,1.9660516104025305e-8)
            (11.155394469332798,2.9691652247976208e-8)
            (11.174568347322236,2.9520578870290137e-8)
            (11.194619052627077,2.5073068066205906e-8)
            (11.214319107907679,2.8936843365912068e-8)
            (11.234701759748885,2.7641663624677903e-8)
            (11.254781721169751,3.312520790998974e-8)
            (11.275392136554027,2.0783517573619292e-8)
            (11.29575793219919,2.751032979197987e-8)
            (11.316556023624868,2.299506540737184e-8)
            (11.337172322901466,1.9530227435282654e-8)
            (11.358165402741871,2.4636644280207065e-8)
            (11.379035792922139,2.0987414250939196e-8)
            (11.400250952796247,2.7180656836378603e-8)
            (11.421392684557288,2.241167118555154e-8)
            (11.442854025327097,2.435513435372627e-8)
            (11.464280235018013,2.3634137535921695e-8)
            (11.485997008179814,2.6042137557524825e-8)
            (11.507710024432624,2.7664605939392573e-8)
            (11.52967471854111,3.015959482155495e-8)
            (11.551667846492252,3.3457906445377716e-8)
            (11.573859507395474,2.839064783266565e-8)
            (11.596122073850898,3.2484491985229624e-8)
            (11.618509121500104,3.402856108003505e-8)
            (11.641029925428182,2.6955538023898384e-8)
            (11.663568467334883,3.056915942600824e-8)
            (11.686335174568686,2.8225445758423007e-8)
            (11.708961768148823,2.4833230138909812e-8)
            (11.731956130648902,3.303768103535276e-8)
            (11.7545767850287,2.30469157092017e-8)
            (11.777766870915423,3.01312523820485e-8)
            (11.800246025130722,2.4757256911200898e-8)
            (11.8235764010066,2.326554326970154e-8)
            (11.845732617166322,2.633309059696387e-8)
            (11.869112582295575,2.2889971917905427e-8)
            (11.890716119764118,2.669920040609952e-8)
            (11.91149202079304,2.417184785663551e-8)
            (11.931484961966733,2.579184621431807e-8)
            (11.951214791713323,2.2345114647492892e-8)
            (11.97019011884289,2.395203235749932e-8)
            (11.989360710904316,2.26454166529777e-8)
            (12.007428099290305,2.325782522127895e-8)
            (12.024369190569166,2.3193124976117474e-8)
            (12.040147110718996,2.3521927072778226e-8)
            (12.05462859653032,2.306487356662501e-8)
            (12.067930409362363,2.3522088055116797e-8)
            (12.076805974540033,2.3426279360805324e-8)
            (12.084960223830354,2.3487202627237025e-8)
            (12.096109977077493,2.341526350591039e-8)
            (12.109313011118344,2.363609619138174e-8)
            (12.12732164136557,2.333577442392709e-8)
            (12.145157830523159,2.3565785545187623e-8)
            (12.166603470762858,2.341940996686276e-8)
            (12.186010606413383,2.3050105157906842e-8)
            (12.206900210523296,2.4495683481617903e-8)
            (12.226523407289932,2.3906087776026652e-8)
            (12.247235131920952,2.3647934721537922e-8)
            (12.267012147018495,2.212310468152623e-8)
            (12.288805207082984,2.2705107793896673e-8)
            (12.309761417935636,2.32626471419195e-8)
            (12.332679803922314,2.3602809706702033e-8)
            (12.354543427888377,2.3681965943822547e-8)
            (12.376797889954297,2.2928677179123724e-8)
            (12.398279307234649,2.2180914660552276e-8)
            (12.4235736540076,2.372998464394982e-8)
            (12.446726942088373,2.2220204787259945e-8)
            (12.472181879271945,2.4502839535145426e-8)
            (12.495114527101315,2.2464341498107387e-8)
            (12.518548420025814,2.158295631105034e-8)
            (12.54054136064012,2.067316406950681e-8)
            (12.564093701552466,1.811306504784227e-8)
            (12.587082428908367,2.103168506017994e-8)
            (12.610879502794283,2.135551335769037e-8)
            (12.633867687334565,2.500983886655206e-8)
            (12.657179397370477,2.1586337828338742e-8)
            (12.679865330884137,2.2051482195806216e-8)
            (12.702688553550848,2.291811895815954e-8)
            (12.7254213859439,2.1871219502145323e-8)
            (12.74796316424806,2.3562864104320624e-8)
            (12.770581193928564,2.4197124526281755e-8)
            (12.792803840639998,2.469232396329346e-8)
            (12.815320481617583,2.627606709992847e-8)
            (12.83711641715405,2.3943526494818457e-8)
            (12.8594092687229,3.035373774551431e-8)
            (12.8808202441501,2.5303981798785458e-8)
            (12.902970912973919,3.023091177389858e-8)
            (12.923997898812177,2.911324936683002e-8)
            (12.945929919299973,2.77121041669659e-8)
            (12.966558738659785,2.7461598550715394e-8)
            (12.988265414517949,3.185529395821618e-8)
            (13.008481055777898,2.8315023214986468e-8)
            (13.029945953858682,2.9661295419813882e-8)
            (13.049764303298117,2.6987216461549224e-8)
            (13.070981678303186,3.219454214331563e-8)
            (13.090392055587431,2.974045587578189e-8)
            (13.11133718283712,3.573651885524498e-8)
            (13.130340539247538,3.0474046619488604e-8)
            (13.148939665408625,3.8833393167791996e-8)
            (13.166942811905823,3.4919687807999367e-8)
            (13.187121185624854,3.623768329852339e-8)
            (13.205516777260806,3.6345299214701754e-8)
            (13.223758871869247,3.625527611461621e-8)
            (13.24119094194173,3.574953000295977e-8)
            (13.25960670191561,4.094917782637708e-8)
            (13.276499652787994,3.639088941298496e-8)
            (13.294239606749159,4.446126844470655e-8)
            (13.311194977328901,4.223520866375452e-8)
            (13.32785568211324,3.876141807523936e-8)
            (13.34393692249092,3.963638861570473e-8)
            (13.360878823329594,4.1783456250499285e-8)
            (13.377094857707647,3.8386635425879945e-8)
            (13.393457726687007,4.210733695053648e-8)
            (13.409122256268844,4.426560540338187e-8)
            (13.425005867038161,4.376333695432777e-8)
            (13.44020400802805,4.320149327163847e-8)
            (13.456010167059373,4.0855930638628024e-8)
            (13.471111056344197,4.206357528957483e-8)
            (13.48640789547463,4.209530257703875e-8)
            (13.500965279020694,4.129686104192842e-8)
            (13.51592867364006,4.3134791294363595e-8)
            (13.530219445722942,4.0578909787925e-8)
            (13.545024970794522,4.664687680566715e-8)
            (13.559062403554613,4.542758524905821e-8)
            (13.573328179211549,4.464063385611894e-8)
            (13.586907727118724,4.39854310751997e-8)
            (13.60103799059045,4.642234774365761e-8)
            (13.614430671710618,4.4959354683626884e-8)
            (13.62819624554761,4.622926352837453e-8)
            (13.64124054515511,4.4170723523251354e-8)
            (13.654657500820505,4.622181459801311e-8)
            (13.667366377013591,4.498662953267285e-8)
            (13.680590165299265,4.47502155331847e-8)
            (13.693095108448196,4.4296690759892954e-8)
            (13.705960243878383,4.4612031846469336e-8)
            (13.718107045988816,4.505515716068942e-8)
            (13.730694857281877,4.6118733054711925e-8)
            (13.742596445275883,4.536161823942564e-8)
            (13.754985087699668,4.805165065846495e-8)
            (13.766645107679759,4.647862006379455e-8)
            (13.77865711708219,5.038516559530137e-8)
            (13.789995443212334,4.9342653296591266e-8)
            (13.801842607369307,4.875400683168607e-8)
            (13.812986447946889,5.085479548583294e-8)
            (13.824538692335565,5.041458694954315e-8)
            (13.835407170931196,4.956874843919934e-8)
            (13.846689847003269,4.87728357700945e-8)
            (13.85730240304549,4.821199950377775e-8)
            (13.868399919694886,4.806204256802005e-8)
            (13.878820934807875,4.829252442384302e-8)
            (13.889632344338528,4.8359593440849835e-8)
            (13.899779493466376,4.927710484103898e-8)
            (13.910369342735825,5.1013425705903614e-8)
            (13.920315688274561,4.935156083796244e-8)
            (13.930723013463266,5.1689625468753775e-8)
            (13.940464421083215,5.0290379194350976e-8)
            (13.950579658421944,5.233153532735457e-8)
            (13.96007308292127,5.37262607736011e-8)
            (13.970043897039638,5.263232205621193e-8)
            (13.979372782290945,5.153484794462315e-8)
            (13.98910203095869,5.544612768915158e-8)
            (13.99820883490934,5.309308170886595e-8)
            (14.007721366198158,5.6794517977465375e-8)
            (14.016626665710042,5.5295075851446995e-8)
            (14.025986668667802,6.10901194075808e-8)
            (14.034732970244058,5.852065254607908e-8)
            (14.043856230751889,6.129452745362585e-8)
            (14.05238377301491,5.905904632008685e-8)
            (14.061332103135314,6.087819981459575e-8)
            (14.069699538361581,6.038683464382189e-8)
            (14.078495672164271,6.333279767289923e-8)
            (14.08669641199365,6.028788712697519e-8)
            (14.095254606608002,6.261413609820465e-8)
            (14.103256447653068,6.007739816737967e-8)
            (14.11170059543813,6.439720678930172e-8)
            (14.119572029470982,6.382279926775425e-8)
            (14.127818290544093,6.472368896393021e-8)
            (14.135509346939429,6.609030611670619e-8)
            (14.143576586097614,6.259811691222694e-8)
            (14.151106072009872,6.360569693164564e-8)
            (14.159058330763775,6.310080147287067e-8)
            (14.166463031061369,6.289905585266098e-8)
            (14.174214167227397,6.4100488805785e-8)
            (14.181439236789654,6.245038031149619e-8)
            (14.189052935641044,6.575299660305234e-8)
            (14.196152027768306,6.422883214174391e-8)
            (14.20364688054162,6.824637233115993e-8)
            (14.210613929565655,6.520696016476535e-8)
            (14.21790625763652,6.962960474865554e-8)
            (14.224708420065674,6.775958227844825e-8)
            (14.23191793553014,6.990664436212768e-8)
            (14.238621586498905,6.800030694087411e-8)
            (14.245669703668737,7.234050813931248e-8)
            (14.252226082637465,6.801519147892066e-8)
            (14.259120339706934,7.438217874966568e-8)
            (14.265543997226995,7.269413027088945e-8)
            (14.272361546827131,7.297418391782884e-8)
            (14.278692901073729,7.290600756437726e-8)
            (14.285334773332634,7.57899604186818e-8)
            (14.29151445705429,7.36550861413221e-8)
            (14.298047212926006,7.699948567641002e-8)
            (14.304128293083954,7.381783595494795e-8)
            (14.310577046386772,7.741431862218207e-8)
            (14.316557411108876,7.613090269309453e-8)
            (14.322824479757733,7.689474501582083e-8)
            (14.328662516947231,7.600441176425221e-8)
            (14.334876179339926,7.884674946279091e-8)
            (14.340644364542108,7.639445198659445e-8)
            (14.346729054590403,7.899861109716966e-8)
            (14.352377174976308,7.829234138778673e-8)
            (14.358321185790144,8.087840464021667e-8)
            (14.363855798037443,7.955643877011198e-8)
            (14.369762106857788,7.82881692806825e-8)
            (14.375235500476954,7.974390059395375e-8)
            (14.380984160784102,8.028323961184469e-8)
            (14.386325636787776,7.862933237845482e-8)
            (14.39198349130298,8.077634083836216e-8)
            (14.397247009815818,8.094394776669844e-8)
            (14.402859603625902,8.081773805734827e-8)
            (14.408052658941244,8.134080220489892e-8)
            (14.413491693715406,8.192390965611196e-8)
            (14.41855528402914,8.042587884560248e-8)
            (14.423966778160294,8.221244973682929e-8)
            (14.428985979148484,8.13185833115071e-8)
            (14.434301833555033,8.329543599305822e-8)
            (14.439225658903956,8.1303214050088e-8)
            (14.444400713767912,8.286231067966554e-8)
            (14.449220628726117,8.114742033882294e-8)
            (14.454399137574217,8.33639773878403e-8)
            (14.459189171614879,8.276657392780606e-8)
            (14.464224474712106,8.484277957965247e-8)
            (14.468897011390089,8.29507426081122e-8)
            (14.473847008323645,8.440844034840467e-8)
            (14.478454527393964,8.379707461259045e-8)
            (14.483407123321195,8.394595596428189e-8)
            (14.48797717674577,8.463253120538639e-8)
            (14.49275265051426,8.522238015284955e-8)
            (14.497197327510815,8.50053165635245e-8)
            (14.501964201856092,8.534043660635149e-8)
            (14.506386272960755,8.510951510221076e-8)
            (14.511100749751531,8.632233283734081e-8)
            (14.515454871778097,8.480849633674126e-8)
            (14.52001178091459,8.722147026851701e-8)
            (14.52426050104037,8.670268403232484e-8)
            (14.528864632238342,8.6581065650293e-8)
            (14.533116994401123,8.699408104995143e-8)
            (14.537596871567487,8.528981532140989e-8)
            (14.541745521876027,8.556850528140814e-8)
            (14.546126301900927,8.668519868582081e-8)
            (14.55021204093912,8.554633107449305e-8)
            (14.554660899524311,8.698325854039624e-8)
            (14.558750966852573,8.587961630723839e-8)
            (14.563010371038564,8.839519549663777e-8)
            (14.566972184870005,8.753571273389937e-8)
            (14.571225733468417,8.801144379955161e-8)
            (14.575179848731203,8.777120164005225e-8)
            (14.579453431718258,8.859233280311685e-8)
            (14.583380465371777,8.846497140391207e-8)
            (14.587457028500188,8.888144742424942e-8)
            (14.591263070151482,8.846605242807115e-8)
            (14.595426877883636,8.837722553778349e-8)
            (14.599272689839053,8.83438339704945e-8)
            (14.603360177747811,8.892732650256363e-8)
            (14.607128387620007,8.827036801495325e-8)
            (14.611069674621175,8.860619132855518e-8)
            (14.614758667907626,8.796022799018033e-8)
            (14.618861837927591,8.977844384583378e-8)
            (14.62261603344652,8.913552207445719e-8)
            (14.626526948075275,8.929797429280129e-8)
            (14.630153507930034,8.970746362413351e-8)
            (14.634020834050585,8.915877003357053e-8)
            (14.63763710237124,8.871353379680258e-8)
            (14.641677233559614,8.960522912548896e-8)
            (14.645349944290311,8.933898815177699e-8)
            (14.64912814518411,8.897690512155165e-8)
            (14.652652310246266,8.950774987859234e-8)
            (14.656516131552044,9.015085822294822e-8)
            (14.660109944549713,8.924673394750116e-8)
            (14.664084229699217,9.051176186325449e-8)
            (14.66769740607417,8.965141284900113e-8)
            (14.671414517814847,9.033792963686338e-8)
            (14.674904232892786,9.050028390578113e-8)
            (14.678888872128038,9.049208071765236e-8)
            (14.682545401764695,9.052863092495755e-8)
            (14.686511632491753,9.044215021347668e-8)
            (14.690141840932188,9.004423787151161e-8)
            (14.693961227732686,9.011645521472822e-8)
            (14.697572119537531,9.017552524137606e-8)
            (14.701541022513679,9.040906370771928e-8)
            (14.705389523871446,9.015238408571769e-8)
            (14.709767588366677,9.041587034630538e-8)
            (14.71385599281265,9.03170785382379e-8)
            (14.718913727570365,9.039022388912521e-8)
            (14.723747158464672,9.029125166981622e-8)
            (14.729383488233731,9.064404300762607e-8)
            (14.733515473300216,9.043269752484484e-8)
            (14.737377416477672,9.059596391136626e-8)
            (14.7405000693907,9.034373309180221e-8)
            (14.743396216882614,9.049951240486243e-8)
            (14.745964967920177,9.038320405302391e-8)
            (14.748436100455319,9.034588973472202e-8)
            (14.75066435241597,9.036959885966311e-8)
            (14.752753290427991,9.035216424341241e-8)
            (14.754748013560164,9.026746037449351e-8)
            (14.756671539443598,9.026828479488658e-8)
            (14.758451519206593,9.031949885739132e-8)
            (14.760074187254027,9.029500087562314e-8)
            (14.761491709090869,9.031497142514278e-8)
            (14.762776279511561,9.030034303300367e-8)
            (14.763795272423975,9.031693981760569e-8)
            (14.764731334091636,9.030772764491435e-8)
            (14.766261026486507,9.035759567475876e-8)
            (14.767763771413875,9.032539279550666e-8)
            (14.769475651625704,9.036312322713291e-8)
            (14.7711308522953,9.038988183635022e-8)
            (14.773039023945056,9.0262699078969e-8)
            (14.774815241108596,9.03055429116173e-8)
            (14.776830026024331,9.017311208142642e-8)
            (14.778658902717938,9.016930081762187e-8)
            (14.780551466573778,9.014547878299917e-8)
            (14.782352296243154,9.019313004787755e-8)
            (14.784578843300192,8.999127062980783e-8)
            (14.78658416805914,9.011211311860112e-8)
            (14.788736729823185,8.990993517754564e-8)
            (14.790695353748529,9.00822926253042e-8)
            (14.792699209452925,8.961225297920983e-8)
            (14.794610676120115,8.995567618574896e-8)
            (14.796753376077111,8.927601509445271e-8)
            (14.798809291364595,8.96671327188514e-8)
            (14.80100156935662,8.933944531386295e-8)
            (14.803028835937384,8.950173838173647e-8)
            (14.805163350298512,8.905772269640622e-8)
            (14.807173853395293,8.940903753473783e-8)
            (14.809492459024705,8.880162127855584e-8)
            (14.811599479046949,8.887876382090987e-8)
            (14.813793598752758,8.89566481587778e-8)
            (14.815828919868148,8.912226998059047e-8)
            (14.818006919937252,8.861457359565783e-8)
            (14.820056744067047,8.911904939012949e-8)
            (14.82218872577309,8.82860282658271e-8)
            (14.824257007395042,8.899375442128488e-8)
            (14.826410201325013,8.909572024595747e-8)
            (14.828446745056532,8.871457232717539e-8)
            (14.830825640394096,8.950434754462222e-8)
            (14.832967963728308,8.949840052396851e-8)
            (14.835169570096493,8.87463679211109e-8)
            (14.837211334794883,8.920824723368526e-8)
            (14.839389016600723,8.906088350135732e-8)
            (14.841444472727375,8.90689799137867e-8)
            (14.843601062118776,8.889063923822604e-8)
            (14.84568542340565,8.924081967842667e-8)
            (14.847837708548866,8.828809261451909e-8)
            (14.849871877457277,8.903056303299905e-8)
            (14.852226946382403,8.731986639309852e-8)
            (14.854362093374752,8.91666582791828e-8)
            (14.856575384188673,8.639727344661452e-8)
            (14.858624361520107,8.745280621891283e-8)
            (14.860793635764598,8.645757576530855e-8)
            (14.8628411797676,8.692231912021953e-8)
            (14.864989232649307,8.668717954574134e-8)
            (14.86706923673167,8.681983282299299e-8)
            (14.86922801743751,8.594377748361026e-8)
            (14.871265693310878,8.596692629980751e-8)
            (14.873602305393577,8.54845264020021e-8)
            (14.875727720490115,8.54502186786732e-8)
            (14.877934133698512,8.502463261228499e-8)
            (14.87998125020473,8.572955684238437e-8)
            (14.882164837065554,8.49516882395207e-8)
            (14.884220611522526,8.490014935524925e-8)
            (14.886356255729053,8.487313007954356e-8)
            (14.888429091112588,8.535663398312465e-8)
            (14.890586841269712,8.563947667683536e-8)
            (14.892627687233936,8.52446518373462e-8)
            (14.895002652568673,8.526764061489445e-8)
            (14.897145644385384,8.473214185844569e-8)
            (14.899350849766483,8.518772642851502e-8)
            (14.90139845648407,8.488444758203428e-8)
            (14.903589244059187,8.481610636046355e-8)
            (14.905656420140309,8.58850131013611e-8)
            (14.90782225300069,8.39352257697712e-8)
            (14.909918527667037,8.451729716085765e-8)
            (14.912090353987018,8.310778010223174e-8)
            (14.914145189487996,8.435039744458805e-8)
            (14.91653660531544,8.371200010959257e-8)
            (14.918702282784405,8.275886997921589e-8)
            (14.920948882993356,8.48776360307113e-8)
            (14.923031610942312,8.264115569645014e-8)
            (14.925248327174007,8.400220152804394e-8)
            (14.927342816878356,8.306991472473158e-8)
            (14.92955242353499,8.318803679241427e-8)
            (14.93169208712151,8.410776408673826e-8)
            (14.933921848180725,8.441534693481856e-8)
            (14.93602842326288,8.377816107518754e-8)
            (14.938453532751245,8.384594141208623e-8)
            (14.940664252944616,8.390659034240855e-8)
            (14.942977170028716,8.327466294311137e-8)
            (14.94512560779572,8.295166431526724e-8)
            (14.947431502669609,8.31751035823558e-8)
            (14.94960490676895,8.209583490792483e-8)
            (14.95212823884701,8.45072183341955e-8)
            (14.954405363629329,8.351065605705088e-8)
            (14.956749067353494,8.371366189141582e-8)
            (14.958940197490469,8.356379144203174e-8)
            (14.96135638520956,8.196837653073885e-8)
            (14.963626849839875,8.302040688246137e-8)
            (14.966243399016069,8.428429898454937e-8)
            (14.968602647922093,8.205673240890832e-8)
            (14.971017732550285,8.289972364128317e-8)
            (14.973291122204351,8.309831700525905e-8)
            (14.975884137634397,8.291348596589643e-8)
            (14.978301575762496,8.372383109023218e-8)
            (14.981021604585537,8.219567715350706e-8)
            (14.983496775321287,8.328607337126925e-8)
            (14.986054654512715,8.145176733087567e-8)
            (14.988480494872784,8.157571751432613e-8)
            (14.991371166054924,8.168608722769477e-8)
            (14.994027727470925,8.253095573618197e-8)
            (14.996946604853639,8.011317298439735e-8)
            (14.999635190964419,8.3590826704949e-8)
            (15.002497017625187,7.979230209897992e-8)
            (15.005234044618312,8.165435394502651e-8)
            (15.00865338778729,7.899509713027442e-8)
            (15.011778582613172,8.042087418225208e-8)
            (15.015290633310011,7.985788941233807e-8)
            (15.01858677131231,7.99402608553379e-8)
            (15.02266676283486,8.077316904220311e-8)
            (15.02656851194228,7.989424832821612e-8)
            (15.031576657645617,8.080939761789807e-8)
            (15.035996693404398,7.713622141025667e-8)
            (15.04004544031189,7.92546142047712e-8)
            (15.043163591661205,7.729464090999727e-8)
            (15.046174723483128,7.960192038858338e-8)
            (15.048809649202038,7.955228009670634e-8)
            (15.051343815188577,8.02881314765358e-8)
            (15.054492474077236,7.842089533305341e-8)
            (15.05745598530793,7.885318131783947e-8)
            (15.060431104568373,7.940492197100468e-8)
            (15.0631892838298,8.018579444879492e-8)
            (15.066043939422848,7.971888904556579e-8)
            (15.068658103976102,7.755614617188655e-8)
            (15.07124798811902,8.226987713300105e-8)
            (15.073703367814847,7.942348467793181e-8)
            (15.07654989631128,8.612305379962493e-8)
            (15.079135259674892,8.149778740751401e-8)
            (15.081780713652215,9.155619662415404e-8)
            (15.084216214521394,8.81527846274821e-8)
            (15.086689410941911,8.939859363898961e-8)
            (15.089041926205896,8.887286861991583e-8)
            (15.091553328437483,8.889329738970275e-8)
            (15.093987069549565,8.852035060513685e-8)
            (15.096506400988547,9.271281742329052e-8)
            (15.098868837074015,9.028862035798113e-8)
            (15.10142011194156,9.070976769720573e-8)
            (15.103799725420933,9.036677584006725e-8)
            (15.106354538163398,9.41627023021141e-8)
            (15.10872501174697,8.984726140859323e-8)
            (15.111218117370962,9.403894685178216e-8)
            (15.113555639640856,9.087373276095434e-8)
            (15.116112304285695,9.754975205389371e-8)
            (15.118488732882598,9.697092062666002e-8)
            (15.121019010043067,9.292232139301859e-8)
            (15.123375033813952,9.394375011240186e-8)
            (15.125883126743382,9.593390859485851e-8)
            (15.128236414796103,9.631876363158653e-8)
            (15.130824647010739,9.009209622767855e-8)
            (15.13322474518814,9.306999615432687e-8)
            (15.135763427360667,8.79375221529699e-8)
            (15.13813712280637,9.173266102280309e-8)
            (15.140704697967182,8.533092765716788e-8)
            (15.143110600228297,8.772775839105407e-8)
            (15.145749373805884,8.654168537347573e-8)
            (15.148196463417815,8.843559151650027e-8)
            (15.150782962938244,8.400941742259249e-8)
            (15.153210424995233,8.39887688286467e-8)
            (15.155879012571981,8.61336473256813e-8)
            (15.158372198234987,8.407993412617998e-8)
            (15.161083838528883,8.677906837561977e-8)
            (15.163605227074356,8.543877028088787e-8)
            (15.16628918641595,8.916891203192279e-8)
            (15.168814469137832,8.788927163827509e-8)
            (15.171624945435436,9.467748718350322e-8)
            (15.174242373920789,9.001037626354957e-8)
            (15.177064260223643,9.35424917525296e-8)
            (15.17969962347655,9.08298227741966e-8)
            (15.182545567749477,9.273388856811948e-8)
            (15.18522563303874,9.254900268373945e-8)
            (15.188225565218522,9.676040857442558e-8)
            (15.191015694698816,9.337468154235751e-8)
            (15.194012688656152,1.0020590290871212e-7)
            (15.196825846888663,9.794263822193727e-8)
            (15.19992405149625,1.0000489769623755e-7)
            (15.202840580110047,1.0155738383588186e-7)
            (15.206106987584269,9.911435827625326e-8)
            (15.209151702619325,9.88030941506679e-8)
            (15.212443658658328,1.0362338653813197e-7)
            (15.2155511738717,1.0153067742102451e-7)
            (15.21905511888638,1.0378420456369497e-7)
            (15.222354990679815,1.0180489984357166e-7)
            (15.226063574965195,1.0254636673145967e-7)
            (15.229548075603354,1.0324423138641237e-7)
            (15.233416381306695,1.0469738143115137e-7)
            (15.23710078457483,1.0326646093794523e-7)
            (15.241409513950588,1.0705811215316885e-7)
            (15.245518448899352,1.0306067022014531e-7)
            (15.250861856982327,1.034817134204502e-7)
            (15.255708666600103,1.0434848363161109e-7)
            (15.261253062158207,9.918454768609308e-8)
            (15.267458659728272,1.0370923475555571e-7)
            (15.273157073005622,1.0470513611693377e-7)
            (15.278215896007952,1.025569722479247e-7)
            (15.28310078318741,1.0595334076768381e-7)
            (15.28806671123808,1.0214803958241703e-7)
            (15.292613632598465,1.0753543056019055e-7)
            (15.297280790589006,9.885999263659073e-8)
            (15.30160606790093,1.077317008935097e-7)
            (15.306103696353063,9.086332153351862e-8)
            (15.310280656936746,1.0182429566185647e-7)
            (15.31468709049411,9.336986206420761e-8)
            (15.318768413465344,1.004301004581265e-7)
            (15.323155498118611,9.182992477541063e-8)
            (15.327186993113736,9.810389189901514e-8)
            (15.331585240340445,9.05270234330402e-8)
            (15.33557340910863,9.405967271725046e-8)
            (15.339542990020615,8.665074169300624e-8)
            (15.343388261469585,9.319644922456405e-8)
            (15.34742817616067,8.584554689328172e-8)
            (15.351292598829515,8.698711950749782e-8)
            (15.355470459583211,8.598504996903955e-8)
            (15.359310026718799,8.70982435063894e-8)
            (15.363158854259236,8.493730652148201e-8)
            (15.366770112686106,8.364641335134593e-8)
            (15.370618345267347,8.570343146274695e-8)
            (15.374284870524942,8.239465465464946e-8)
            (15.378506059374516,8.712316734715841e-8)
            (15.382366194945101,8.626648817511295e-8)
            (15.386258772419213,8.356575253998244e-8)
            (15.389927913904693,8.777513560431771e-8)
            (15.393924675664882,8.083705660411056e-8)
            (15.397717097029613,8.412856500328303e-8)
            (15.401999247145422,8.071935653219953e-8)
            (15.405934624775922,8.046890265234197e-8)
            (15.409917067268667,8.10355809122143e-8)
            (15.41368691858058,7.783942690409162e-8)
            (15.417870239723948,8.075332269541491e-8)
            (15.421822340420666,8.229414749649777e-8)
            (15.426203498261001,7.80998634652974e-8)
            (15.430250600674286,8.175791377240671e-8)
            (15.434375216683673,7.709342941808472e-8)
            (15.438290871422895,7.677201496747443e-8)
            (15.442687215437049,7.617687147742913e-8)
            (15.44682501360174,7.941196633609593e-8)
            (15.451344302386095,7.519368105946e-8)
            (15.455539903179224,7.679804792104505e-8)
            (15.459860837636743,7.009053026862944e-8)
            (15.463968502967035,7.750580799381623e-8)
            (15.468600395017235,6.636983451713263e-8)
            (15.472948954907613,7.164805237991345e-8)
            (15.477646727734571,6.714029421317491e-8)
            (15.482028906220796,6.79807889980566e-8)
            (15.4865998045696,6.798093421522822e-8)
            (15.49094567469033,6.805482088978465e-8)
            (15.495837356391693,6.684012854307753e-8)
            (15.500424898306818,6.822694187391676e-8)
            (15.505345643816451,6.694034704324281e-8)
            (15.509956049304957,6.925592899165167e-8)
            (15.514829481516637,6.981911093717486e-8)
            (15.519459643437424,6.60715198108619e-8)
            (15.524641115884798,6.988793677109584e-8)
            (15.52950165468567,6.7490977695428e-8)
            (15.534697089725471,6.997502666195032e-8)
            (15.539583329774675,6.552022036032668e-8)
            (15.544810723227517,6.839645250167337e-8)
            (15.549771749723247,6.6263279308032e-8)
            (15.555282042031749,6.741107672070257e-8)
            (15.560457759096588,6.850978895300841e-8)
            (15.565989714265175,6.578126354739311e-8)
            (15.571207931549951,6.749057046562257e-8)
            (15.57684118202554,6.170557043105873e-8)
            (15.582182437309068,6.373876226817288e-8)
            (15.588073816774846,5.8703002903115475e-8)
            (15.593618184458451,6.25242977392304e-8)
            (15.599558483785072,5.9544935648858655e-8)
            (15.605174156390436,6.114057793382699e-8)
            (15.611270823750266,5.5449193236967176e-8)
            (15.617049219575254,5.808892256098375e-8)
            (15.623389168387018,5.740535025111626e-8)
            (15.629369023381313,5.770289179807264e-8)
            (15.635799815230706,4.8464487534261025e-8)
            (15.641889213268065,5.386301094034707e-8)
            (15.64851861942369,5.231970279240272e-8)
            (15.65480389852254,4.961950006432403e-8)
            (15.661677893581466,5.210981290915129e-8)
            (15.668176402304345,5.068210362502157e-8)
            (15.675192178331457,5.528374980023898e-8)
            (15.681845109161676,5.1369929643385603e-8)
            (15.689095638476712,5.603392994046885e-8)
            (15.695976459558892,5.218094800696349e-8)
            (15.703489900979706,5.8042816331038694e-8)
            (15.71060974401556,5.71314477948448e-8)
            (15.718323056233789,5.6091705502581135e-8)
            (15.725648669187708,5.868556685051374e-8)
            (15.733634174575439,5.8035896755015415e-8)
            (15.74122417750395,6.12855401982415e-8)
            (15.749507907034108,5.3991467297009876e-8)
            (15.757377160765738,5.818732939921745e-8)
            (15.765926049513014,5.430229532699116e-8)
            (15.774060389985614,5.574244288375496e-8)
            (15.782928083420869,5.476849507246584e-8)
            (15.791373840875627,5.7841655687340676e-8)
            (15.800591260329943,5.3717763570659827e-8)
            (15.80937137717871,5.280248260852716e-8)
            (15.818929614419176,4.9996638384897096e-8)
            (15.828045950197644,5.217366050302985e-8)
            (15.837985159997121,4.97197181204001e-8)
            (15.847475911973023,5.084556709000765e-8)
            (15.85783369948968,4.5998289177617835e-8)
            (15.867730995248607,4.611989568026331e-8)
            (15.878519222405837,4.082923577009012e-8)
            (15.888840052327643,4.4842925595034444e-8)
            (15.90009280468603,4.3113685732620866e-8)
            (15.910872654471873,4.557157340379092e-8)
            (15.922632331931935,4.190082281141372e-8)
            (15.933911088329342,4.3618872958006705e-8)
            (15.94620741749831,4.015263010970216e-8)
            (15.95801683316127,4.322585089866493e-8)
            (15.97088495890127,3.822763638972049e-8)
            (15.983262995845095,4.073036308227529e-8)
            (15.99674653452552,4.325045521724746e-8)
            (16.009737626701178,4.149021259891583e-8)
            (16.02387684934094,4.2070547046080264e-8)
            (16.037523128728377,4.3589797771304006e-8)
            (16.053991501610064,4.9634159227096575e-8)
            (16.068823597321735,4.5725444319799635e-8)
            (16.084336679220147,5.061743890699688e-8)
            (16.099219081357095,4.757821669976181e-8)
            (16.115890671555093,4.343490234148817e-8)
            (16.13152772462566,4.3526214854594514e-8)
            (16.149817715052084,4.641334916399842e-8)
            (16.166729401046744,3.996252018190205e-8)
            (16.185885058993843,4.192597979901791e-8)
            (16.203558488536473,4.1075211898444763e-8)
            (16.222842600727763,4.083547233690865e-8)
            (16.240912081705922,3.92619796674154e-8)
            (16.260242089616078,3.667421610842325e-8)
            (16.278791261083292,3.745504528751553e-8)
            (16.298365081703032,3.943766491154577e-8)
            (16.317601126950475,3.849906349273624e-8)
            (16.337401429427263,3.763289790903457e-8)
            (16.3572712158472,4.2746721051756253e-8)
            (16.376866000884068,3.8525043377646284e-8)
            (16.39703223657811,4.329412695014412e-8)
            (16.41596111687666,4.008881115957763e-8)
            (16.43393458118126,4.438139078466463e-8)
            (16.451238065817737,4.153270283246968e-8)
            (16.46804780608058,4.3059339871476254e-8)
            (16.484153678447285,4.100497941195158e-8)
            (16.500162070810838,4.1279836215935006e-8)
            (16.51513744084939,4.1539522488420744e-8)
            (16.52866875719729,4.118047547407855e-8)
            (16.541143819588758,4.173186596290179e-8)
            (16.55043944138312,4.159229072264736e-8)
            (16.5594010008994,4.1526483585130336e-8)
            (16.56936415587607,4.168760092682078e-8)
            (16.579963076006052,4.145364607133217e-8)
            (16.597351506793448,4.1815068074768647e-8)
            (16.613002181275725,4.144921916804378e-8)
            (16.630076286457896,4.134075815009908e-8)
            (16.645920807650118,4.1779766535299245e-8)
            (16.66237062146679,3.9780929217414496e-8)
            (16.678186126813646,4.028734079675189e-8)
            (16.696338641674636,4.0495411468555176e-8)
            (16.713875643377666,3.947582083441148e-8)
            (16.733197318832897,4.005266296402965e-8)
            (16.751583295028095,3.700387107841152e-8)
            (16.77204213761548,3.879654220106943e-8)
            (16.790572941814574,3.7891698223546655e-8)
            (16.812052820752218,3.8821743153505395e-8)
            (16.83157209065162,3.827372241360649e-8)
            (16.852007942442228,4.231266181875526e-8)
            (16.87095883001917,4.0457220462641885e-8)
            (16.89106222864518,4.51022610370444e-8)
            (16.91042811301993,3.929681335890223e-8)
            (16.930656615716572,3.990740937709347e-8)
            (16.950317724603316,3.908052526035988e-8)
            (16.97020701395555,4.1681577966912187e-8)
            (16.98962408289652,3.9163259968333364e-8)
            (17.009129691404997,3.771912027161761e-8)
            (17.02865634854423,3.731707542975471e-8)
            (17.047897596682354,3.5048018709460393e-8)
            (17.06733686342651,3.615247079480355e-8)
            (17.086293976146614,4.027903921510756e-8)
            (17.105671852342898,3.073283783017189e-8)
            (17.12426047758724,3.3847778579954024e-8)
            (17.14347968106483,3.426278061269272e-8)
            (17.161745205238166,3.241813772980606e-8)
            (17.18085567246442,3.3642373553632865e-8)
            (17.19878394139792,3.1655469356905996e-8)
            (17.21771949301327,3.411548687992649e-8)
            (17.23530427221595,3.152853800258981e-8)
            (17.25405767122467,3.425699746095745e-8)
            (17.271289158719764,3.3161829282590816e-8)
            (17.289846950100014,2.7055458762248463e-8)
            (17.306738196841202,3.2175479613982816e-8)
            (17.325088144861713,2.4446961344182228e-8)
            (17.34162878666658,2.6377853012959918e-8)
            (17.357822307802028,2.633708739985252e-8)
            (17.373465341874315,2.591464309809055e-8)
            (17.39113144720216,2.4786255048425687e-8)
            (17.407148896961726,2.45836440093683e-8)
            (17.423094581860372,2.584992953025278e-8)
            (17.438287123507124,2.9317558158936663e-8)
            (17.454358973143133,2.7017018400243842e-8)
            (17.469030136791673,2.655395925366122e-8)
            (17.48454348721705,2.3254409953210597e-8)
            (17.49933168290253,2.8473341906476435e-8)
            (17.513903329195113,2.1439295228020683e-8)
            (17.5279315141388,2.6038280642737277e-8)
            (17.542713765583585,2.0544730805482914e-8)
            (17.556832869508646,2.424241474230371e-8)
            (17.571157508169144,1.476757027774056e-8)
            (17.584833804720883,1.993503029318333e-8)
            (17.598707858737722,1.3964421174961217e-8)
            (17.61195721823125,1.5381103501965754e-8)
            (17.625791876518427,1.2436133678406236e-8)
            (17.6389749533,1.6095621946377037e-8)
            (17.65237297849555,9.575668036276852e-9)
            (17.665093418270235,1.4072750298410597e-8)
            (17.678183678343178,8.716787514018165e-9)
            (17.690658199712423,1.3498464346284322e-8)
            (17.70363956244581,9.599636197066275e-9)
            (17.715918453462873,1.2279127048486771e-8)
            (17.728424049009373,4.16864431862507e-9)
            (17.74029955727813,7.828545811605636e-9)
            (17.752678282570518,5.5904278983831546e-9)
            (17.764389606346082,5.205674780128788e-9)
            (17.776482676899885,3.601944964515269e-9)
            (17.787912421153987,5.503280497975993e-9)
            (17.799674168883037,-5.374414246972492e-10)
            (17.81079581665634,3.4680089910921197e-9)
            (17.82241184593835,1.742546107408316e-10)
            (17.833372829552133,2.8999391776807215e-9)
            (17.844681854031617,-1.3200034398863636e-9)
            (17.85533607192074,2.335531767982957e-10)
            (17.86638655220048,-3.416696703339994e-9)
            (17.87681727639835,-4.311532242340377e-9)
            (17.88772112011884,-1.3752297078895026e-9)
            (17.897962595216715,-4.413806209413451e-9)
            (17.90852880170863,-2.4722563995993596e-9)
            (17.9184825738848,-3.714577756497306e-9)
            (17.928899749104453,-4.54327242493946e-9)
            (17.9386856420621,-4.187232782726369e-9)
            (17.94887265197102,-8.07614419784386e-9)
            (17.958435127947904,-3.901689193952507e-9)
            (17.968361385998225,-8.758769709515946e-9)
            (17.977686373080296,-8.032240206290453e-9)
            (17.987471079236855,-8.271690443706348e-9)
            (17.996644272219193,-6.737497226794176e-9)
            (18.00618410352329,-1.185243170276351e-8)
            (18.015121430723617,-1.0012713325124878e-8)
            (18.024450596049192,-1.2752006783856018e-8)
            (18.033203778291735,-1.1709447411689666e-8)
            (18.042400492907248,-1.494415480252087e-8)
            (18.05099420917356,-1.2372078472822068e-8)
            (18.05992422257276,-1.5820852850012557e-8)
            (18.068292683675306,-1.5851314927317617e-8)
            (18.077092423853763,-1.7253457107457848e-8)
            (18.085319564935034,-1.4116181334955513e-8)
            (18.09393401094186,-2.144032928974582e-8)
            (18.10198174201347,-1.7479352631966094e-8)
            (18.110380666089718,-2.0654024490696088e-8)
            (18.118237883200013,-1.9947981044765584e-8)
            (18.126523007215535,-2.0657030086468353e-8)
            (18.134255967784277,-1.9084462454799223e-8)
            (18.14233929809046,-2.1714748665857542e-8)
            (18.14988310261144,-2.0591910843137384e-8)
            (18.15779371066469,-2.2899316887148302e-8)
            (18.165187883758666,-2.1334343180967608e-8)
            (18.172994564916785,-2.589243375261674e-8)
            (18.18026242740619,-2.3025656714636966e-8)
            (18.187847257873116,-2.696114820288642e-8)
            (18.19493104487863,-2.5613473342289694e-8)
            (18.202410847416033,-2.6703578237530223e-8)
            (18.209382353104445,-2.651184194402134e-8)
            (18.21671713700479,-2.692255229863605e-8)
            (18.223545801092268,-2.628212258937168e-8)
            (18.230694730590997,-2.656956810120903e-8)
            (18.237365666408813,-2.7149181458518967e-8)
            (18.244433511257732,-2.8495471982026288e-8)
            (18.251010030709008,-2.6562307131605678e-8)
            (18.25790947487177,-2.696651602018818e-8)
            (18.264331117671993,-2.6929351748528063e-8)
            (18.27108497745773,-2.776819829630739e-8)
            (18.27738402626882,-2.9187746997116903e-8)
            (18.2840674891742,-2.811725119400421e-8)
            (18.290272270230542,-2.702268553367304e-8)
            (18.296763140627593,-2.989074787684842e-8)
            (18.302812067778333,-2.9365481268861515e-8)
            (18.30922109427768,-3.03370064624886e-8)
            (18.31518362387136,-2.8863408108037447e-8)
            (18.321485896915615,-3.163293427199676e-8)
            (18.32733732820184,-3.123118930137281e-8)
            (18.333470437795267,-3.2039102704217726e-8)
            (18.339185858906728,-3.1951712720079684e-8)
            (18.345270591741336,-3.3382342223831074e-8)
            (18.35092026545258,-3.3301803981089506e-8)
            (18.356864891064777,-3.323041530833848e-8)
            (18.36238630051322,-3.331666698080937e-8)
            (18.368200889757574,-3.374698798186415e-8)
            (18.37361872429584,-3.329667219720278e-8)
            (18.37939994175307,-3.511787460830362e-8)
            (18.38475459088261,-3.3125920451126944e-8)
            (18.390361593883824,-3.612872101488307e-8)
            (18.395579306677504,-3.3538612331796e-8)
            (18.401121638374782,-3.559752470572164e-8)
            (18.40627399411192,-3.58989066251425e-8)
            (18.41174971271074,-3.5732677372557475e-8)
            (18.416820845912664,-3.553122640553852e-8)
            (18.422131970909234,-3.643389256957619e-8)
            (18.427079090514113,-3.6404224856845246e-8)
            (18.4323725422651,-3.662489223010823e-8)
            (18.437280803045933,-3.7286499554589625e-8)
            (18.442462167619503,-3.479769328240678e-8)
            (18.447264925550964,-3.605481335711147e-8)
            (18.45231849072062,-3.437543150131006e-8)
            (18.457027935353636,-3.572519180483624e-8)
            (18.46208997398371,-3.421258798486093e-8)
            (18.46676820064925,-3.403956005954001e-8)
            (18.47166742394291,-3.599990261449193e-8)
            (18.476220996132643,-3.4809675142355445e-8)
            (18.48106271455208,-3.53640056127702e-8)
            (18.4855656997472,-3.461969688700606e-8)
            (18.490389168434454,-3.5604844961234505e-8)
            (18.49484309496991,-3.571572870786355e-8)
            (18.499494137732807,-3.572589957201444e-8)
            (18.50382667722117,-3.4507494861557575e-8)
            (18.50848596270601,-3.645151580577988e-8)
            (18.512804414655463,-3.513284685396911e-8)
            (18.517387790980106,-3.691392469473698e-8)
            (18.521624801532187,-3.63007709447416e-8)
            (18.52606549153343,-3.510206503243296e-8)
            (18.53020868849518,-3.649189261878405e-8)
            (18.534706133855668,-3.550369809257603e-8)
            (18.538853582540348,-3.465890696663365e-8)
            (18.543199471926986,-3.5536801057389766e-8)
            (18.547231821583015,-3.539616111325472e-8)
            (18.55151018918464,-3.511084156748723e-8)
            (18.55549721785627,-3.576234330893158e-8)
            (18.55982455563861,-3.529656089629185e-8)
            (18.56380371491794,-3.507365331500978e-8)
            (18.56793872875352,-3.5441214740750127e-8)
            (18.57179028564987,-3.534931369841843e-8)
            (18.575946303281103,-3.6004786374554953e-8)
            (18.57980390982805,-3.593866326756512e-8)
            (18.583947282211067,-3.722455438337491e-8)
            (18.587759237041595,-3.578090129741085e-8)
            (18.59172042891999,-3.732541570267145e-8)
            (18.595423188097694,-3.709191687129021e-8)
            (18.599492713031378,-3.642523405122944e-8)
            (18.603240872063203,-3.703545081723547e-8)
            (18.607190746337725,-3.6040473827547714e-8)
            (18.61084158970052,-3.623173339128982e-8)
            (18.614681904177434,-3.638457063415146e-8)
            (18.618275317745063,-3.601074904935331e-8)
            (18.622267863134763,-3.6065637976090414e-8)
            (18.625916099717838,-3.610388255026464e-8)
            (18.62969508892251,-3.727127467767488e-8)
            (18.6332074551122,-3.6050827656453066e-8)
            (18.636982011606445,-3.69562583313332e-8)
            (18.640505695876193,-3.65643914035374e-8)
            (18.64441291205907,-3.801461667674033e-8)
            (18.647968452855075,-3.684157534600274e-8)
            (18.6516181051588,-3.8956813941393165e-8)
            (18.65503089457785,-3.8121386991551987e-8)
            (18.658810411213437,-3.955181554493592e-8)
            (18.662310140910698,-3.867367448506798e-8)
            (18.666118879690075,-4.037084710972749e-8)
            (18.669598204842327,-3.9245534655396597e-8)
            (18.6731914520504,-4.028645889109228e-8)
            (18.676570376609067,-3.995356889774371e-8)
            (18.680461053817208,-4.058034708265268e-8)
            (18.68400682499152,-4.014621596271084e-8)
            (18.687783463709433,-3.991398522806833e-8)
            (18.69125573509387,-3.984060525930033e-8)
            (18.694926975355198,-4.0156745068076205e-8)
            (18.69839861851243,-3.989702318518695e-8)
            (18.702179508989943,-4.012591400814891e-8)
            (18.705836532280177,-4.0430317871376076e-8)
            (18.709875646418542,-3.997394257271303e-8)
            (18.713659003893174,-4.02247149200452e-8)
            (18.718140904712964,-3.988333721616222e-8)
            (18.722342127049448,-3.9967001763674403e-8)
            (18.728762822838736,-3.9723586642281816e-8)
            (18.733829669187397,-3.9759691039531475e-8)
            (18.737825311510775,-4.015132808177224e-8)
            (18.74163873271921,-3.97337932556141e-8)
            (18.744675059042354,-3.9420911007725934e-8)
            (18.74754994040655,-3.970180620371799e-8)
            (18.75023698170173,-3.9444801938626206e-8)
            (18.752759909157543,-3.945784854408885e-8)
            (18.75521888473279,-3.9509446714269814e-8)
            (18.757444934094373,-3.95130744512695e-8)
            (18.759498245497493,-3.9743573120032405e-8)
            (18.761378019264292,-3.965900661692667e-8)
            (18.76316869482271,-3.9726304655596234e-8)
            (18.764833314581892,-3.97029742693622e-8)
            (18.766332749622695,-3.973046412003578e-8)
            (18.767773253434644,-3.9735567931506455e-8)
            (18.76900526416853,-3.972566668068028e-8)
            (18.770134321221644,-3.9738581988988785e-8)
            (18.771133764902647,-3.9729709033070604e-8)
            (18.77205509096557,-3.9725694050279925e-8)
            (18.77361996461394,-3.972853666184273e-8)
            (18.775048703759932,-3.973494671835609e-8)
            (18.77665491011891,-3.973528743192456e-8)
            (18.778167069757576,-3.97218165061608e-8)
            (18.77997676657453,-3.975120202448501e-8)
            (18.78160818570632,-3.973186597783229e-8)
            (18.78330925148564,-3.970951196335948e-8)
            (18.784921478793304,-3.97349331077157e-8)
            (18.786851848399383,-3.9705141577361935e-8)
            (18.788632694177984,-3.974919866867044e-8)
            (18.79061570945049,-3.986761902552427e-8)
            (18.792415930304767,-3.9871139806413325e-8)
            (18.794265072689807,-3.983314024458284e-8)
            (18.796020055182026,-3.9932776016438076e-8)
            (18.79814957322443,-3.9543154667365243e-8)
            (18.80007135605585,-3.964742009698874e-8)
            (18.802115305824554,-3.947989600516788e-8)
            (18.80398153217036,-3.977777143782113e-8)
            (18.805897484379383,-3.950987184642152e-8)
            (18.807722253035823,-3.9580415583939654e-8)
            (18.809742186065108,-3.937549550303565e-8)
            (18.811683041547013,-3.9558193248856455e-8)
            (18.81373734603127,-3.918128269053689e-8)
            (18.815645325266196,-3.9518184224984765e-8)
            (18.81767922608413,-3.899875325452662e-8)
            (18.819587651727534,-3.917419100218922e-8)
            (18.821742441991002,-3.832134967685086e-8)
            (18.823711506409563,-3.872155399098354e-8)
            (18.825765377308393,-3.794162534154211e-8)
            (18.827678136382605,-3.84781793372202e-8)
            (18.829754014688966,-3.773178705590574e-8)
            (18.831695587273845,-3.803002757152285e-8)
            (18.83386569646169,-3.772901688292585e-8)
            (18.835843703719426,-3.835045686573224e-8)
            (18.837882687969095,-3.82307071555843e-8)
            (18.839792329083984,-3.8141338865038676e-8)
            (18.841914076193135,-3.7459946644613495e-8)
            (18.843883804665193,-3.759517724910566e-8)
            (18.84603154924418,-3.7126380025842565e-8)
            (18.847998005419456,-3.7134082753187414e-8)
            (18.850028642452276,-3.699131445600301e-8)
            (18.85193923786754,-3.6796689861784415e-8)
            (18.854114634698064,-3.8026852389183574e-8)
            (18.85610878159502,-3.698943479291117e-8)
            (18.858216351231103,-3.682805660432109e-8)
            (18.86016055234086,-3.701377621068147e-8)
            (18.86219784102974,-3.7327175628210085e-8)
            (18.864119081436435,-3.697853995232592e-8)
            (18.866348243388373,-3.6780497203459106e-8)
            (18.868360700368417,-3.6457407814882714e-8)
            (18.870431960383865,-3.5627249872494104e-8)
            (18.872354772476104,-3.641819379396338e-8)
            (18.874410406633263,-3.555710215152885e-8)
            (18.876348841700825,-3.6199620023769086e-8)
            (18.878373776730452,-3.5102938999997946e-8)
            (18.880334317071643,-3.6264457103918346e-8)
            (18.882363333019423,-3.4558718498001184e-8)
            (18.884283036188133,-3.5988380109319706e-8)
            (18.886519209851606,-3.3216942418867745e-8)
            (18.888540502158715,-3.411190868662928e-8)
            (18.890629492551437,-3.258880609813275e-8)
            (18.892565320065707,-3.4725992192896626e-8)
            (18.89462129388963,-3.2391452520208475e-8)
            (18.896563887514958,-3.374724755200731e-8)
            (18.898610687348828,-3.285732297353405e-8)
            (18.900590880868076,-3.3123213616370606e-8)
            (18.902646210105246,-3.265405290608925e-8)
            (18.904587121047783,-3.265966908028162e-8)
            (18.906815493307086,-3.407830928559008e-8)
            (18.90884625720371,-3.32271475889101e-8)
            (18.910965287251734,-3.417543881223395e-8)
            (18.91293129377408,-3.367268675003032e-8)
            (18.915029315097396,-3.400670489650537e-8)
            (18.917006276278382,-3.348036436978674e-8)
            (18.919297448150147,-3.3400361365565345e-8)
            (18.92136147875228,-3.327916597850589e-8)
            (18.923474965369326,-3.127933878577238e-8)
            (18.92544778709911,-3.2384076198432865e-8)
            (18.92760517722901,-3.0106611426106156e-8)
            (18.929632701857383,-3.197100928442609e-8)
            (18.931730818667727,-2.8241196936562574e-8)
            (18.933766151891607,-3.09013161725602e-8)
            (18.935878817119413,-2.6758351867606223e-8)
            (18.93788733626448,-2.9337409057639263e-8)
            (18.940050236546973,-2.6020287480221782e-8)
            (18.942143970494556,-2.6916257778175634e-8)
            (18.944351634462873,-2.6265301711347888e-8)
            (18.94642453343852,-2.5545624948719592e-8)
            (18.94872953840752,-2.5045628460063085e-8)
            (18.950865793048074,-2.608643645540809e-8)
            (18.953172973927725,-2.519218622598629e-8)
            (18.95531413159655,-2.5455301089216675e-8)
            (18.95761782638334,-2.3771841828335027e-8)
            (18.959777492826465,-2.589294101351669e-8)
            (18.96220317238686,-2.3066305754326777e-8)
            (18.96444081401682,-2.571759083469516e-8)
            (18.966834612588567,-2.464561821291511e-8)
            (18.969068470789107,-2.5677034054538694e-8)
            (18.971524645014018,-2.3081778821598675e-8)
            (18.973824773938027,-2.526452047568739e-8)
            (18.97641407038623,-2.2974813607135047e-8)
            (18.978801176361756,-2.3318329045451947e-8)
            (18.981358884109657,-2.0817728985100814e-8)
            (18.983761270977617,-2.2623367068597133e-8)
            (18.986489454866632,-2.0008481538269507e-8)
            (18.989034552210814,-2.165057377823132e-8)
            (18.991897161668966,-2.008817068244184e-8)
            (18.994554660668822,-1.8081395714020232e-8)
            (18.997485895507463,-2.1455794252389637e-8)
            (19.000261716728627,-1.952357320256226e-8)
            (19.003592533857393,-2.296181711436418e-8)
            (19.006709715798912,-2.3800617920954892e-8)
            (19.010430244335847,-2.35229988820862e-8)
            (19.013985858979783,-2.4017123623210068e-8)
            (19.01849520144732,-2.447401148408801e-8)
            (19.023038075259695,-2.4735956394295044e-8)
            (19.027400932813148,-2.245984398463463e-8)
            (19.030822250727255,-2.1462756683021667e-8)
            (19.03411210019865,-2.5190338925895617e-8)
            (19.037158989469756,-2.346125471675009e-8)
            (19.040119785783755,-2.6451863810450504e-8)
            (19.0429851269468,-2.3522264358533107e-8)
            (19.04576528122009,-2.8090667569813377e-8)
            (19.04851350248236,-2.244830810127496e-8)
            (19.05116559082412,-2.4344308791057756e-8)
            (19.053840414408864,-2.159481060637347e-8)
            (19.05639502376311,-2.2501380758654932e-8)
            (19.059062054707436,-2.205256532938904e-8)
            (19.06154331967758,-2.138949573016191e-8)
            (19.064189124199068,-2.604166704500699e-8)
            (19.066578500984214,-1.9166179310303733e-8)
            (19.06889442428854,-2.6373855321892847e-8)
            (19.071098319470217,-2.310112723336033e-8)
            (19.073718672390562,-3.2619231538078e-8)
            (19.076109399146812,-2.8334462776058444e-8)
            (19.078642340194907,-3.480617394302499e-8)
            (19.080933054297507,-3.499156320252439e-8)
            (19.08316987053357,-3.676701876287325e-8)
            (19.08530624364952,-3.485593369489948e-8)
            (19.087918429513685,-4.0110238019863687e-8)
            (19.090276273619377,-3.694808059506727e-8)
            (19.092775237069418,-4.1425854080401336e-8)
            (19.095028084564213,-4.1367479441944965e-8)
            (19.097219823033726,-4.0469319007030435e-8)
            (19.099319309802123,-4.2046993886657447e-8)
            (19.10167744685904,-4.103009310085781e-8)
            (19.10396884676831,-3.974649986915324e-8)
            (19.106470580173884,-4.0535380163575496e-8)
            (19.108750368786893,-4.113103369007831e-8)
            (19.111011456127343,-4.505191064652081e-8)
            (19.113160806447528,-4.0236582510289054e-8)
            (19.115686111331268,-4.960952293409093e-8)
            (19.118014458211544,-4.447721968503515e-8)
            (19.120525669821184,-5.3900365060144395e-8)
            (19.122814947675014,-4.987785162668956e-8)
            (19.125108530445605,-5.6007844362326864e-8)
            (19.127296693192605,-5.244654865954601e-8)
            (19.12993335298668,-5.86418371639752e-8)
            (19.132334665376987,-5.757143983764479e-8)
            (19.134883240050815,-6.216742698406108e-8)
            (19.137216166096017,-5.770539268645791e-8)
            (19.139573107280096,-6.269707419903625e-8)
            (19.141828949209245,-6.020358700453698e-8)
            (19.144611970419486,-6.350372960817197e-8)
            (19.147118393800877,-6.397739049646134e-8)
            (19.149761988375378,-6.229033178151155e-8)
            (19.152182683990183,-6.435833621587506e-8)
            (19.154632284099854,-5.874366748592763e-8)
            (19.156984156795254,-6.143400255176346e-8)
            (19.159637119753157,-5.3886534789882035e-8)
            (19.162210957626392,-5.9191842316508314e-8)
            (19.165000717654824,-5.780305634139893e-8)
            (19.16758818437253,-5.482744058760147e-8)
            (19.170287312773606,-5.837409644549041e-8)
            (19.172852079486194,-5.794083945964701e-8)
            (19.175841711607085,-6.231868465711443e-8)
            (19.17860974571851,-5.704729044708756e-8)
            (19.181594964451286,-6.488485038147473e-8)
            (19.184374255898334,-6.165612354003258e-8)
            (19.187344742585836,-6.507788175014184e-8)
            (19.190173555053416,-6.536343200025385e-8)
            (19.19351334183718,-6.637157978772734e-8)
            (19.196596268421587,-6.685125031324901e-8)
            (19.19990840083327,-7.370652888027962e-8)
            (19.20302223620763,-6.889801884568669e-8)
            (19.20648046339194,-7.5015775591325e-8)
            (19.209781021024934,-6.903879845587824e-8)
            (19.21371431827026,-7.910127064469918e-8)
            (19.217383495957346,-7.554032710466174e-8)
            (19.221460007330595,-8.172617538271254e-8)
            (19.22536452325887,-8.15142653376455e-8)
            (19.230480059843224,-7.835593773819483e-8)
            (19.235253014039905,-7.75942496922255e-8)
            (19.240937524460552,-7.721753458866942e-8)
            (19.246449313033523,-7.651139921627248e-8)
            (19.251690846849407,-7.871473428622267e-8)
            (19.256389789186315,-7.059395046304928e-8)
            (19.260735038381135,-7.739500662573562e-8)
            (19.264972045830696,-6.905234872789379e-8)
            (19.26886945672943,-7.539262947275915e-8)
            (19.27258376748724,-6.732870261316748e-8)
            (19.276125083481517,-7.072856478274048e-8)
            (19.280163959139404,-6.766694626847425e-8)
            (19.28392278548894,-6.874411573321026e-8)
            (19.287865194400307,-6.190858758969853e-8)
            (19.291480155053048,-6.416261166819481e-8)
            (19.29501084966453,-6.369758676072479e-8)
            (19.29837772011882,-6.433528110250109e-8)
            (19.302250106754446,-5.541765979444335e-8)
            (19.305858460894584,-6.39381694256258e-8)
            (19.30969579785215,-5.572735251035965e-8)
            (19.31322352253996,-5.749897447060448e-8)
            (19.316722397748723,-5.076031417416971e-8)
            (19.320059994949034,-5.522517598777199e-8)
            (19.323909441139357,-5.2903413649829645e-8)
            (19.327495380013403,-5.320136464703751e-8)
            (19.33131378315957,-5.336568342784176e-8)
            (19.33483809663265,-5.986722939610445e-8)
            (19.338384010159842,-4.997921676519468e-8)
            (19.3417664467123,-5.35584727678895e-8)
            (19.345665484871212,-5.0279045815671e-8)
            (19.34929441385883,-5.0375317250939133e-8)
            (19.35314435793376,-5.143782777494721e-8)
            (19.35671489579552,-5.45663416673392e-8)
            (19.36036408743022,-5.15830684832963e-8)
            (19.36384323727277,-5.431166671954202e-8)
            (19.367838076206798,-5.1503444620237815e-8)
            (19.371553066019423,-4.868705927307815e-8)
            (19.375472200783882,-5.608716202587516e-8)
            (19.37912599545109,-5.2142669737520464e-8)
            (19.382926686665815,-6.058109436324344e-8)
            (19.386545745702076,-5.161140848031209e-8)
            (19.390669010785576,-6.129115615038927e-8)
            (19.3945029203644,-5.890010568165849e-8)
            (19.398526810332825,-5.8980531125740754e-8)
            (19.402297667418296,-5.984057205310478e-8)
            (19.4062932587725,-6.169917421416926e-8)
            (19.41009013852376,-6.340835767559838e-8)
            (19.414367733451286,-6.16903936823121e-8)
            (19.41834932249706,-6.326120471911167e-8)
            (19.42251816380296,-5.54793291307476e-8)
            (19.42644240895785,-6.11375985393181e-8)
            (19.43067043114779,-5.2922160875823465e-8)
            (19.43467814118471,-5.504456934701807e-8)
            (19.439136814606155,-5.200175490216452e-8)
            (19.443295985059198,-5.151243698264807e-8)
            (19.447657571122104,-5.2578911446943266e-8)
            (19.451776803293193,-5.2194615296485836e-8)
            (19.456268960701316,-5.3286293155707654e-8)
            (19.46051727749307,-5.4718368058814804e-8)
            (19.465190675532607,-5.690838200678172e-8)
            (19.46956248272211,-5.536995661969968e-8)
            (19.474170132129085,-5.752592979746396e-8)
            (19.47853060966875,-5.820255344346492e-8)
            (19.483316835989786,-5.422955773326521e-8)
            (19.48783654822577,-5.9003568253501726e-8)
            (19.492767561686108,-4.8500328198031184e-8)
            (19.497394191078996,-5.4572549590403696e-8)
            (19.502304074793763,-4.976838363646152e-8)
            (19.506955446745277,-5.0738727885857315e-8)
            (19.51207010842051,-5.0011362606738885e-8)
            (19.516897818173025,-5.103427902497515e-8)
            (19.52213895957921,-5.183642004524813e-8)
            (19.527070536638522,-5.0809873197721345e-8)
            (19.532340957586303,-4.739456604951897e-8)
            (19.537336412978348,-5.025727389806889e-8)
            (19.54282346520732,-5.216821818976314e-8)
            (19.548005240396346,-5.1247039056789845e-8)
            (19.553619210105552,-5.157333315963797e-8)
            (19.558915037053392,-5.3119359577635805e-8)
            (19.564608776361933,-4.924948271423091e-8)
            (19.570007644097252,-5.1807977463624866e-8)
            (19.57592469467074,-5.067945352266179e-8)
            (19.581519239467276,-5.1670459910724276e-8)
            (19.58758042687005,-4.9314002659173184e-8)
            (19.59331098757279,-4.9076789299107304e-8)
            (19.599499778754176,-4.596294234104903e-8)
            (19.605371725195766,-4.849394752426406e-8)
            (19.611793191044864,-4.546502552216225e-8)
            (19.617874879085992,-4.7080245479946825e-8)
            (19.62447143742644,-5.0552460884034645e-8)
            (19.630721351272733,-5.0054721256742596e-8)
            (19.637491815859175,-4.7747845233203634e-8)
            (19.643922308262855,-4.8397382101939e-8)
            (19.650943065617774,-5.023914617652281e-8)
            (19.657605866106525,-5.328466956555644e-8)
            (19.664843984754324,-4.8162526855577426e-8)
            (19.671716674961512,-5.1600799189088775e-8)
            (19.679177249891175,-4.40758580744216e-8)
            (19.686274115393285,-5.38375304337535e-8)
            (19.694014421307944,-4.045074053493636e-8)
            (19.701377406645673,-4.710573264787854e-8)
            (19.709387773865657,-4.169085876526424e-8)
            (19.717012353425897,-4.077241655409125e-8)
            (19.725301198183548,-4.398208774958334e-8)
            (19.733202638269667,-4.509601048141576e-8)
            (19.74181529444501,-3.8739103924712026e-8)
            (19.750030616278803,-4.206269110795802e-8)
            (19.758977368069637,-4.0432055925521126e-8)
            (19.767518128515118,-4.194517888578275e-8)
            (19.77681230710325,-3.4123333492175334e-8)
            (19.78569691812234,-4.034384248896572e-8)
            (19.79537694479886,-3.6622377574957454e-8)
            (19.80464075033878,-4.043615620119567e-8)
            (19.814732573470625,-3.502928791476734e-8)
            (19.82440112978779,-3.942229831466193e-8)
            (19.834926723466875,-3.672303217072681e-8)
            (19.84502543140415,-3.6013545923196943e-8)
            (19.856020585074326,-3.042141294429257e-8)
            (19.86658582636085,-3.392233294263747e-8)
            (19.87808683530254,-3.037816709294816e-8)
            (19.889155199929913,-3.6178426920940865e-8)
            (19.901194684562654,-3.30335123699399e-8)
            (19.912801361994553,-3.528301251165544e-8)
            (19.92541607776424,-3.3471228455539404e-8)
            (19.937600697870707,-3.150135485796568e-8)
            (19.952236972593667,-3.712293628055363e-8)
            (19.96546653849675,-3.7217287918167585e-8)
            (19.9793066325278,-4.0236576293040116e-8)
            (19.992603857874986,-4.317428059508188e-8)
            (20.0,-3.9827937836633964e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={e54cef04-f9ca-4145-a4ba-5e8669b9216b}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,1.1102230246251565e-16)
            (0.001,1.354472090042691e-14)
            (0.011,1.57773794029481e-11)
            (0.018983628497318387,-3.244717827755039e-10)
            (0.026597039897731278,-2.640931917596845e-10)
            (0.033506914994432146,-4.0535641510075493e-10)
            (0.039990902547396213,-4.2960301982475357e-10)
            (0.04652374631898279,-3.5835689971008833e-10)
            (0.052840281427460896,-4.0027003933573724e-10)
            (0.05915904643539661,-3.5725711278189465e-10)
            (0.06516541697076607,-4.257285635134167e-10)
            (0.07152231499092165,-4.38555414206121e-10)
            (0.07767260222298522,-4.5409120907891065e-10)
            (0.08400479194206598,-6.471514435446579e-10)
            (0.08991397502354484,-4.4815773314610396e-10)
            (0.09618632629747949,-6.917761918856513e-10)
            (0.10202423141082688,-6.5367622426038e-10)
            (0.10825849340791283,-5.839650984995615e-10)
            (0.11401014743794988,-6.449911715833423e-10)
            (0.11996996889528296,-6.23252116582762e-10)
            (0.12552888395225906,-6.33716412679064e-10)
            (0.13150579244531047,-7.267371149310975e-10)
            (0.13704316664223906,-6.761597948212739e-10)
            (0.14288946733435054,-7.406706359347481e-10)
            (0.14829316277956642,-7.833083071062674e-10)
            (0.15392187038111618,-8.35624236472654e-10)
            (0.15917939100454853,-8.16313239226929e-10)
            (0.16488680497333272,-9.172220760689243e-10)
            (0.1701460322320323,-8.864160516708353e-10)
            (0.17562093732195136,-9.549303570111078e-10)
            (0.18070113123398546,-9.047846916132585e-10)
            (0.18606402008640682,-9.05120867145115e-10)
            (0.19106811288323902,-9.213303453492472e-10)
            (0.19650076640873923,-1.0783685056026115e-9)
            (0.20148876294430132,-9.319871541180191e-10)
            (0.2066296933211269,-8.675788976120202e-10)
            (0.21142089352730734,-9.038825243834481e-10)
            (0.21657274910263188,-8.64973204173225e-10)
            (0.2213592506377759,-9.329486072573445e-10)
            (0.22649416990106794,-8.876333001950343e-10)
            (0.23121175579303027,-9.080700635877292e-10)
            (0.23606881673672167,-8.829865727477682e-10)
            (0.24061259684299846,-8.78719097485714e-10)
            (0.24559429693694615,-8.140639273790384e-10)
            (0.25018605868267785,-9.44480271769521e-10)
            (0.2550095559201961,-7.721172590180458e-10)
            (0.2594616212449205,-8.85466144850966e-10)
            (0.26409500041475237,-7.42504502326824e-10)
            (0.2684369290515687,-7.662508405559265e-10)
            (0.2732599493281864,-7.147344938118749e-10)
            (0.27766381366915094,-7.294205239816165e-10)
            (0.28219351098298,-6.597695723087327e-10)
            (0.2863991924183161,-7.490810194354935e-10)
            (0.2908653055541426,-6.297744548078299e-10)
            (0.2950438339892676,-6.524982776312527e-10)
            (0.29968230165866794,-6.838687394150611e-10)
            (0.303893221796593,-6.555771481231432e-10)
            (0.3081645107788402,-6.323934709229206e-10)
            (0.3121539779071026,-6.664551133184204e-10)
            (0.3165042876368519,-5.73419534077857e-10)
            (0.32054888629262024,-6.357605553120038e-10)
            (0.32495439734387016,-6.094733606687441e-10)
            (0.32896246574799254,-5.86128701129951e-10)
            (0.33301917526032004,-6.212688141715716e-10)
            (0.33682987905074624,-5.483624665458819e-10)
            (0.341118474060089,-5.4718340969373e-10)
            (0.34505291944937294,-6.035900668166505e-10)
            (0.34920413856520205,-4.979776591085283e-10)
            (0.3530083273090221,-6.457439027940381e-10)
            (0.356901073989423,-5.254874313465052e-10)
            (0.3605738540115747,-5.571572092577526e-10)
            (0.36441634986490196,-5.49920331494036e-10)
            (0.36814566784660174,-5.358906651764528e-10)
            (0.37204591565531736,-5.200360142509908e-10)
            (0.3756943150570148,-5.756000120982208e-10)
            (0.3796713932530844,-4.5861692221649264e-10)
            (0.3833364018748885,-5.143976355981295e-10)
            (0.3871904637297397,-4.874383119357617e-10)
            (0.3907661720905819,-5.284304105401816e-10)
            (0.3945847284439401,-5.27398569261095e-10)
            (0.39814035010985843,-5.308455897079511e-10)
            (0.40201838856616723,-4.973164102750616e-10)
            (0.40558073334764083,-4.61559901410169e-10)
            (0.40930181415646666,-5.327824847967122e-10)
            (0.41276825488054114,-5.401996627796279e-10)
            (0.41653947359752963,-4.94993157573731e-10)
            (0.42003620808495257,-4.639131301331645e-10)
            (0.4238174756996555,-4.9504045307458e-10)
            (0.4272945237530102,-4.761115945939309e-10)
            (0.4309368547439305,-4.184146362717911e-10)
            (0.4343424099420791,-5.311397988094768e-10)
            (0.4381310292691298,-3.2823321838293396e-10)
            (0.44161671470608765,-3.590370223349737e-10)
            (0.44533472023751386,-3.563325190469868e-10)
            (0.4487695236593303,-3.980615836951529e-10)
            (0.452430428037779,-3.0752556057223046e-10)
            (0.45586086784416,-3.428117789638918e-10)
            (0.45977554010920424,-2.7217494924514085e-10)
            (0.4633424407659188,-3.7578073985855553e-10)
            (0.467132334990156,-1.864712828592019e-10)
            (0.47065747995510976,-2.947744270898056e-10)
            (0.47458321021282285,-1.696880413959434e-10)
            (0.47826720118491806,-2.185114311714642e-10)
            (0.48273357221689334,-4.174816048418961e-11)
            (0.48677797652558075,-1.9285151253711774e-10)
            (0.49157557420174536,-5.633271626948044e-13)
            (0.4961704100163576,-1.7320100909046232e-10)
            (0.5022221713501493,1.3853096447746793e-10)
            (0.5060992241399176,5.430345062507058e-11)
            (0.5096095313273623,2.5236213119228523e-10)
            (0.512468144112524,2.285591715889268e-10)
            (0.5152229139936702,2.658042674852368e-10)
            (0.5176577476953242,2.471991500385684e-10)
            (0.5199749684392699,2.8937963136854705e-10)
            (0.522393242174938,2.634219509189961e-10)
            (0.5247174070763893,2.86157320061875e-10)
            (0.5267710823373133,2.766851192603781e-10)
            (0.5287392224163551,2.8058910750417e-10)
            (0.5304670501577354,2.8134006235802644e-10)
            (0.5321054386818324,2.802786891464848e-10)
            (0.5338077405927026,2.800784049128424e-10)
            (0.5354308407749735,2.7830004967199784e-10)
            (0.536802112261951,2.7901947419195494e-10)
            (0.5380962167484429,2.7849433870130724e-10)
            (0.5390678003369872,2.783602237599325e-10)
            (0.5399582752994471,2.785356389978233e-10)
            (0.5411931496317737,2.7885382891668087e-10)
            (0.5423668933742234,2.781286312369957e-10)
            (0.543899280796666,2.7964297544258443e-10)
            (0.5453582884413768,2.774604990207763e-10)
            (0.5469686001514189,2.8162472354154033e-10)
            (0.5485200441395157,2.784577013414946e-10)
            (0.5503021074062672,2.801006093733349e-10)
            (0.5519595410358961,2.8051871936440875e-10)
            (0.5538370781456755,2.741997739974522e-10)
            (0.5555355264856877,2.7667668156539094e-10)
            (0.557278372282371,2.748763439086588e-10)
            (0.5589377891885705,2.797011511290748e-10)
            (0.5609970316730942,2.7149371639723086e-10)
            (0.5628512692242624,2.837685642020915e-10)
            (0.5648503405352838,2.7099322785772983e-10)
            (0.5666624882401644,2.8321167633293953e-10)
            (0.5685012089833604,2.794759978996808e-10)
            (0.5702569098964514,2.8524338446800357e-10)
            (0.5722372934779639,2.7940716407215405e-10)
            (0.5741386563417024,2.826496814378743e-10)
            (0.5761807580462683,2.86373591507072e-10)
            (0.578060767663299,2.864795067836212e-10)
            (0.5800137608667897,2.8523783335288044e-10)
            (0.5818588461318059,2.8418689623777027e-10)
            (0.5840221625716966,2.877087457164862e-10)
            (0.5859815839329421,2.865458981204938e-10)
            (0.5880278178245648,2.87697421441635e-10)
            (0.5899168293286037,2.845896851511043e-10)
            (0.5919052317785477,2.8588287293018766e-10)
            (0.5937866946997944,2.8268853924373616e-10)
            (0.5957876325653623,2.869644522007775e-10)
            (0.5977215645397816,2.82537993001597e-10)
            (0.5997352514944944,2.892275308141734e-10)
            (0.6016307229019529,2.854947389607787e-10)
            (0.6037709874033423,2.856879177670635e-10)
            (0.6057343153394329,2.8588176270716303e-10)
            (0.6078012117122428,2.867808213125045e-10)
            (0.6097169491101243,2.852622582594222e-10)
            (0.6117573852967321,2.877691418490258e-10)
            (0.6136732380835634,2.8775715144035985e-10)
            (0.6158451926640299,2.8829560960730305e-10)
            (0.6178205162211651,2.860125469794639e-10)
            (0.6198591076455227,2.8540214636052497e-10)
            (0.6217605015284607,2.7885094233681684e-10)
            (0.6238322090251207,2.8294033782572114e-10)
            (0.6257701994816827,2.844497970500015e-10)
            (0.6279409873375286,2.789382058665524e-10)
            (0.6299126264940081,2.811497701316057e-10)
            (0.6319286804725127,2.8290303433209374e-10)
            (0.6338203183164431,2.7758417786571954e-10)
            (0.6359384168129454,2.8322699741067936e-10)
            (0.637902279478247,2.778755003873812e-10)
            (0.640041075939242,2.8192803647186793e-10)
            (0.6419958970422234,2.773896667918052e-10)
            (0.644003473883362,2.7715940653649795e-10)
            (0.6458966192209407,2.803188792199762e-10)
            (0.6480789895776342,2.803053344990758e-10)
            (0.6500716287812784,2.788098640849057e-10)
            (0.6521707791758133,2.8453439604447794e-10)
            (0.6541047929970473,2.6623259152813716e-10)
            (0.6561223705046167,2.7239477340401663e-10)
            (0.6580305615801018,2.718978375781944e-10)
            (0.6600532062661769,2.6762858595930084e-10)
            (0.662014041209612,2.5540836112725174e-10)
            (0.6640693791767242,2.6174817868707123e-10)
            (0.6660014483347844,2.60128807383353e-10)
            (0.6681612524021217,2.6029445265862705e-10)
            (0.6701484571419192,2.4187341018944153e-10)
            (0.6722465234002929,2.4884583282869244e-10)
            (0.6741960889149491,2.6036350853075874e-10)
            (0.6762903813273856,2.516333807989213e-10)
            (0.6782520486857381,2.4646418239626655e-10)
            (0.6804463488409132,2.65697019941058e-10)
            (0.6824553464737956,2.495168516247759e-10)
            (0.6845495694822109,2.7699775806411253e-10)
            (0.6865068573914995,2.762512441023546e-10)
            (0.6886584486844735,2.5972046735489585e-10)
            (0.6906644166277869,2.6449553658380864e-10)
            (0.6928771558796931,2.619253702818014e-10)
            (0.6949060539359353,2.188413894543828e-10)
            (0.6970179052701097,2.8494406834056463e-10)
            (0.6990018934060824,1.84815274195671e-10)
            (0.7012389059153927,2.781259667017366e-10)
            (0.7033053358214851,1.7362600246428883e-10)
            (0.7055297914351931,2.425695200258815e-10)
            (0.7075826682996522,2.2541124522490463e-10)
            (0.7097463725335214,2.487454686672663e-10)
            (0.7117854450747398,2.3944468630077154e-10)
            (0.7141325879487405,2.116284925079981e-10)
            (0.7162754149880197,2.0366131003868304e-10)
            (0.7185291780157911,3.163220796409405e-10)
            (0.7206243612237767,1.8537904544757566e-10)
            (0.7228844824270719,2.9376101551292777e-10)
            (0.7250148218832325,1.921061087983844e-10)
            (0.72748924295866,3.3304026203495596e-10)
            (0.7297290954723307,2.2175017377890072e-10)
            (0.7320524570045124,2.9557756242581945e-10)
            (0.7342275920092771,2.4818613830746017e-10)
            (0.736646529711369,3.156432892836847e-10)
            (0.73891902846929,2.0517409993203728e-10)
            (0.7415405530224541,2.2249757591907837e-10)
            (0.7439162469198833,1.272923988437924e-10)
            (0.7463813720372602,2.630919926360775e-10)
            (0.7487072622986229,2.0238788422943799e-10)
            (0.7514030834956338,3.0296165576260137e-10)
            (0.7539155436068156,1.5955481380558467e-10)
            (0.7567669061514095,1.5116308205165296e-10)
            (0.7593800950960572,-2.276312471849451e-11)
            (0.762163105321681,9.263256828262456e-11)
            (0.7648158766961844,2.3410384741850976e-11)
            (0.7680974925357402,4.4854342462485874e-11)
            (0.7711329025297242,4.0330561112966734e-10)
            (0.7746763595057751,-1.314528486062727e-10)
            (0.7780131413174671,-4.132094666431385e-11)
            (0.782171875217567,-3.401521286860998e-10)
            (0.7864519969818633,-1.793394321936148e-10)
            (0.7911846475000137,2.577871249798136e-11)
            (0.7949259693386896,-3.0024094321845496e-10)
            (0.7985580112592182,-4.150819687964713e-10)
            (0.8018865057850689,5.463518526482858e-11)
            (0.8051030982152342,-2.3855073472134336e-10)
            (0.8080672838303787,-4.048592572303278e-10)
            (0.8110598833256383,-8.901435144537118e-11)
            (0.8138542375510305,-4.771349981780304e-10)
            (0.8167144086771456,-2.988531644376735e-10)
            (0.8194002048552896,-4.4296810663979613e-10)
            (0.8221639358041277,-4.015789922817703e-10)
            (0.8247701785539078,-4.4989700853648174e-10)
            (0.8274615146468116,-4.1146130946856374e-10)
            (0.8300080423011404,-5.930211877114289e-10)
            (0.8326417749614468,-4.0260861311480767e-10)
            (0.8351427243602392,-5.547922121706961e-10)
            (0.8377314056304975,-4.608731174471359e-10)
            (0.8401977184721209,-5.414293458017028e-10)
            (0.8427504468348102,-4.947986464998166e-10)
            (0.8451906989817496,-5.312508211119393e-10)
            (0.8477155227485805,-4.87363260859297e-10)
            (0.850136832137172,-5.169367156554472e-10)
            (0.8526401634182315,-5.234628286387988e-10)
            (0.8550485445854661,-5.310636375099875e-10)
            (0.8575363742718448,-5.546227921371383e-10)
            (0.8599371368935697,-4.4079828676046873e-10)
            (0.8624145757640408,-5.135183389626263e-10)
            (0.8648124662266006,-5.054174856411464e-10)
            (0.8672844526916688,-4.754281412999717e-10)
            (0.8696838903496852,-5.223561583278524e-10)
            (0.8721548948508849,-4.66852778657767e-10)
            (0.8745599809656893,-4.84217999030534e-10)
            (0.8770344197950916,-4.69918104428757e-10)
            (0.8794491386135508,-4.903941697165237e-10)
            (0.88193121779337,-4.846172352301892e-10)
            (0.8843594574626698,-4.916806961574594e-10)
            (0.8868534279074171,-4.765798866657178e-10)
            (0.8892991161607521,-4.835618572229805e-10)
            (0.8918092147701883,-4.815237097943736e-10)
            (0.8942763418415404,-4.944307185894559e-10)
            (0.8968069518772784,-4.955147403506999e-10)
            (0.8992996918635847,-4.94320584465413e-10)
            (0.9018553641545753,-4.922899865533736e-10)
            (0.9043781235909929,-4.944271658757771e-10)
            (0.9069636969961838,-4.912739104412367e-10)
            (0.909521231164624,-4.914366691366467e-10)
            (0.9121419262693563,-4.880411630381332e-10)
            (0.9147394352327297,-4.975631018311333e-10)
            (0.9174009807277227,-5.154461302225855e-10)
            (0.9200442656589426,-4.937024122853018e-10)
            (0.922752991912296,-4.798317299048449e-10)
            (0.9254486769331683,-4.959861410469557e-10)
            (0.9282118553781483,-4.998792491051063e-10)
            (0.9309675219894129,-5.142830605819881e-10)
            (0.9337935144490082,-5.48306067216231e-10)
            (0.9366181505514976,-4.67468730391829e-10)
            (0.9395169343437281,-4.933524699879399e-10)
            (0.9424213088401405,-4.6953907428815e-10)
            (0.9454048602341489,-4.967459776850092e-10)
            (0.9484024179174176,-4.3869330390577943e-10)
            (0.9514859181623103,-5.827498483768068e-10)
            (0.9545936144647735,-5.3352944284768e-10)
            (0.9577962488087782,-4.676417031390656e-10)
            (0.9610369772379674,-5.448659301521275e-10)
            (0.9643854111857629,-4.5516701518977243e-10)
            (0.96779047605474,-5.66207303265287e-10)
            (0.971321263230039,-5.597073915453166e-10)
            (0.9749388849548783,-1.6601719998732278e-10)
            (0.9787114153108154,-4.981792756098002e-10)
            (0.9826190241686168,-2.785978114872023e-10)
            (0.9867294093069908,-1.7324564005605225e-10)
            (0.9910862527094301,-4.6129500219649344e-10)
            (0.995751020119403,-3.073306054091063e-10)
            (1.0009783476014513,-8.457901046199368e-10)
            (1.006674307752258,-8.441221055477399e-10)
            (1.012595612704857,1.3478509419684315e-9)
            (1.018007155937662,-1.0497545055443425e-9)
            (1.02248584354128,1.760968260100526e-9)
            (1.026580016187891,1.5461889546486418e-9)
            (1.030236699334644,1.555616080395339e-9)
            (1.0337235829740135,1.6243044687058728e-9)
            (1.037727375222609,1.614707478836408e-9)
            (1.0415302004194258,1.1940346489325293e-9)
            (1.0453743781217595,1.633210011675601e-9)
            (1.0490498972532507,1.7395862528246653e-9)
            (1.0525364055687993,1.7073105151865775e-9)
            (1.0558681159792664,1.5828258703720621e-9)
            (1.059724017625644,1.655035442027497e-9)
            (1.0633359029861367,1.6773527011793021e-9)
            (1.0672743571043302,1.503952518078222e-9)
            (1.0708394027769839,1.506158975317362e-9)
            (1.0742590026703431,1.6352026399601982e-9)
            (1.0775205064370947,1.6698937788106605e-9)
            (1.0812938256872844,1.3308758539665178e-9)
            (1.084841960629352,1.6060994756372793e-9)
            (1.0887865024669898,1.0319951559978335e-9)
            (1.0923486401272995,1.2420533490598018e-9)
            (1.095782125460438,1.0974430253440914e-9)
            (1.099055386332446,1.171057695259492e-9)
            (1.102836751105901,1.1950849199138247e-9)
            (1.1064017619168218,1.1105902864017025e-9)
            (1.1104088619844343,1.304707453186893e-9)
            (1.1140252651951639,8.638556536766373e-10)
            (1.117525388691797,1.2604595145404573e-9)
            (1.1208612734392203,1.0748881784650166e-9)
            (1.1247079677171201,1.157711926325078e-9)
            (1.1283412499054075,1.2440097840737963e-9)
            (1.1324498054626144,1.081959632998064e-9)
            (1.1361609190081237,1.2005167970841057e-9)
            (1.1397676309712754,1.2028362750271526e-9)
            (1.1432048286456258,1.0871674671619758e-9)
            (1.147161401168421,1.12558451448308e-9)
            (1.1509032309202576,1.1796776888672866e-9)
            (1.1551448823219466,1.0202230171785232e-9)
            (1.1589842920930689,1.059470733366652e-9)
            (1.1627326997902103,1.2048516628837547e-9)
            (1.1663053258895546,1.1269297717220184e-9)
            (1.1704114166448865,1.3145862176600076e-9)
            (1.1742978894689624,1.1340565153616922e-9)
            (1.1787021631055556,1.5406955711227965e-9)
            (1.182701240469915,1.4631357236893905e-9)
            (1.1866258275090449,1.4291717809200577e-9)
            (1.1903673560903931,1.4721787122695673e-9)
            (1.1946612929843186,1.6116813439381872e-9)
            (1.1987276425162778,1.466334609290243e-9)
            (1.203324890867987,1.6691232840315706e-9)
            (1.2075155231014973,1.67044289511864e-9)
            (1.211653126056143,1.683682304687295e-9)
            (1.2155990879726664,1.7093582105331961e-9)
            (1.2201200558433283,1.7572263644183295e-9)
            (1.2244026887443125,1.6554966286719264e-9)
            (1.229225845577897,1.7550578768066316e-9)
            (1.2336423132553485,1.7012277142569587e-9)
            (1.238034600601414,1.622433409842472e-9)
            (1.2422248602726285,1.6665814284166913e-9)
            (1.2470146596962448,1.618335687680883e-9)
            (1.2515528453853981,1.6444401396142894e-9)
            (1.2566391729846154,1.6783842093914814e-9)
            (1.2613198968262649,1.755336653808115e-9)
            (1.266015871065722,1.5884846771285765e-9)
            (1.2704968831845995,1.72772507411878e-9)
            (1.2756015989821274,1.5274755904570725e-9)
            (1.280439151029156,1.6115443424169484e-9)
            (1.2858320479246166,1.3338691262632096e-9)
            (1.2908213363340286,1.5719263668501071e-9)
            (1.2958794116911618,1.4375819423761982e-9)
            (1.3007061153831736,1.3951290123159765e-9)
            (1.306177636117258,1.5340794190521478e-9)
            (1.3113646109745054,1.4285236327182815e-9)
            (1.317116328029209,1.4630080480415586e-9)
            (1.3224668272639122,1.3596632708612333e-9)
            (1.3279568220462965,1.6346101139319558e-9)
            (1.3331945736657875,1.4153159755281308e-9)
            (1.3390930257965306,1.7160407539407174e-9)
            (1.3446883218263275,1.5461967262098142e-9)
            (1.350863853717582,1.4891003985439966e-9)
            (1.3566399843241397,1.4649890189843973e-9)
            (1.362644339144947,1.67921732074916e-9)
            (1.3683705028405038,1.5128359676097602e-9)
            (1.3747679263027974,1.5704471056920966e-9)
            (1.3808430536297425,1.5594933122642374e-9)
            (1.3875247916150375,1.4478028775855023e-9)
            (1.393807131019559,1.4658905200803929e-9)
            (1.400422178287939,1.7125948437168859e-9)
            (1.406728375432471,1.5132283204266628e-9)
            (1.4137149926285337,1.6618667553203181e-9)
            (1.4203598755524989,1.752754053008232e-9)
            (1.4276528024309032,1.5997725366645454e-9)
            (1.4345431913566795,1.6067422947685372e-9)
            (1.441882420257939,1.7534063090351992e-9)
            (1.4488790791385475,1.588456921552961e-9)
            (1.4565717667280471,1.906090951742101e-9)
            (1.4639026117887544,1.7122526729806964e-9)
            (1.4719384102870934,1.984312825165091e-9)
            (1.4795655407264334,1.900303581159335e-9)
            (1.487766269383471,1.9007292406669762e-9)
            (1.4955905882361198,1.90349447315441e-9)
            (1.5041431114428794,1.7030060694978033e-9)
            (1.5123124471872462,1.8248829114497767e-9)
            (1.5212560917193607,1.8068330165377233e-9)
            (1.5297832709128452,1.7745556135650986e-9)
            (1.5390159071655822,1.8465072804119131e-9)
            (1.5478423159225552,1.7905132931872458e-9)
            (1.5574557734455245,1.9164034803509367e-9)
            (1.5666641923575277,1.847910269248132e-9)
            (1.5767256554975864,2.041318003520587e-9)
            (1.586363066890068,1.9440963283656743e-9)
            (1.5968410624617,1.8432051440697705e-9)
            (1.6068925564656218,1.988465059277189e-9)
            (1.6178228998798727,1.980365649245641e-9)
            (1.628330327040113,1.9228221237455045e-9)
            (1.6397787647047568,1.6376374700755036e-9)
            (1.6507992567860543,1.877529354210594e-9)
            (1.66278862299097,1.923680104098935e-9)
            (1.6743474109970926,1.7591949008632923e-9)
            (1.6869012150689562,2.10518857901576e-9)
            (1.6990291919361233,1.9579414756165647e-9)
            (1.7135781900498017,2.035620894069723e-9)
            (1.7267426009532403,2.109469710021017e-9)
            (1.7405182466808715,2.0191034399985597e-9)
            (1.7537584877108363,2.2315479464296573e-9)
            (1.7685629548359667,1.829842943834592e-9)
            (1.7824859527149977,1.9362288439239705e-9)
            (1.7986244880691324,1.816685135658247e-9)
            (1.8136390803195672,1.839691066152227e-9)
            (1.8305911291778825,1.7986130362857011e-9)
            (1.8463411818060496,1.7966872434271863e-9)
            (1.8636066945525105,1.9352122127003213e-9)
            (1.879848122374197,1.8353264463755181e-9)
            (1.8974049486408189,1.9973250831029077e-9)
            (1.9141938646482741,2.122290010397876e-9)
            (1.932250339051887,1.9570708387206537e-9)
            (1.94973645335744,2.0533909017572682e-9)
            (1.9684337092203636,2.067055859811262e-9)
            (1.986673577697885,1.8021705239235075e-9)
            (2.0059882616974765,1.937323523826251e-9)
            (2.024904536075891,1.8757689845827485e-9)
            (2.044699673727209,1.748328704032076e-9)
            (2.0641398393206423,1.7577639899180042e-9)
            (2.0842614926980367,1.622158074532365e-9)
            (2.104077290672119,2.0810886902644654e-9)
            (2.1244201014912205,2.0632073827187014e-9)
            (2.1445158848072845,2.1127478100346764e-9)
            (2.1650392027227645,2.057989778592173e-9)
            (2.185378232619916,1.985488051747808e-9)
            (2.206089252292475,2.118867026279503e-9)
            (2.2266740453320146,2.1190925125758042e-9)
            (2.2476005623751023,2.0027375313702578e-9)
            (2.2684478782275233,2.0035554881836504e-9)
            (2.289615989178341,2.430605439140976e-9)
            (2.31073922280628,2.006632471296399e-9)
            (2.3321619050521307,2.496608586533e-9)
            (2.3535644262983393,1.9500174808229076e-9)
            (2.3752401139945443,2.100520313241816e-9)
            (2.3969170828281485,2.246918096027173e-9)
            (2.4188337223490697,2.104808827230187e-9)
            (2.440777340926503,2.2334440963334146e-9)
            (2.462916549687858,2.2221982587389277e-9)
            (2.4851201383662893,2.030385415352498e-9)
            (2.5074576119894267,2.355816874910488e-9)
            (2.529916111827636,2.3588393460727275e-9)
            (2.552416959978056,2.0553747870355465e-9)
            (2.5751237921589003,2.1120172277733218e-9)
            (2.5977337015466944,2.1497613966747764e-9)
            (2.620675187894422,1.8692047076829255e-9)
            (2.643309504883415,2.0430863112430586e-9)
            (2.666458014082261,2.17988210815534e-9)
            (2.688991501731118,1.9459036604274615e-9)
            (2.7122975496148,1.6976850758521067e-9)
            (2.734559370217084,1.9566950559823937e-9)
            (2.757941848967196,1.8784997724008434e-9)
            (2.779714023119465,1.9576406468102547e-9)
            (2.8030420087974854,1.605049995689889e-9)
            (2.8240613910011643,1.7322589057622295e-9)
            (2.8440159392299247,1.6800647539838565e-9)
            (2.863039570063163,1.8180977626180983e-9)
            (2.8816597771686485,1.610191951995077e-9)
            (2.899461229628505,1.6838012859010654e-9)
            (2.917438488372394,1.6056896888494432e-9)
            (2.934156035955065,1.6048469671237076e-9)
            (2.9491054746238268,1.6262172979758516e-9)
            (2.962851259646273,1.6454151947203899e-9)
            (2.9727813480816883,1.615228266134243e-9)
            (2.982333294799627,1.6263132984403739e-9)
            (2.994304136915722,1.602768832584256e-9)
            (3.0072081272123508,1.6014186400570285e-9)
            (3.026133721949885,1.5272903775009894e-9)
            (3.043885104969825,1.6329283480942536e-9)
            (3.063469759862577,1.5037053130440015e-9)
            (3.0819185729782403,1.5476522355339917e-9)
            (3.102306379805904,1.2362184054204306e-9)
            (3.1214241225758554,1.4857727548278632e-9)
            (3.1435651584543014,1.235232416352261e-9)
            (3.16351468691875,1.2246554603745352e-9)
            (3.1861995373445455,1.3992923902916843e-9)
            (3.2075789489050233,1.177179548284002e-9)
            (3.2292856352988792,1.3548219768289016e-9)
            (3.2501616342842876,1.3270447796198681e-9)
            (3.2755958200477857,1.4481451315884186e-9)
            (3.298499078271155,1.4434680117858534e-9)
            (3.3214600392544584,1.279900296857761e-9)
            (3.3434660912734526,1.4058871566913211e-9)
            (3.366286826068323,1.626475815141859e-9)
            (3.3878961087766437,1.3758507388939023e-9)
            (3.412645734750841,1.2892462653013581e-9)
            (3.436241026941617,1.385967146605438e-9)
            (3.4607954983358415,1.7923460771118727e-9)
            (3.4836804242321846,1.6390157564494245e-9)
            (3.506915782455024,1.9412323415402e-9)
            (3.5292975877343746,1.4784429236414098e-9)
            (3.5523962675659013,1.8670327506242756e-9)
            (3.575360998306745,1.3142882338001982e-9)
            (3.5984067021525172,2.3246612412819445e-9)
            (3.621154702143842,1.8190315920207922e-9)
            (3.6438076247853424,2.3356913070315954e-9)
            (3.6664479245123114,2.05166827971226e-9)
            (3.688612824644059,1.899291834916994e-9)
            (3.7110671053081465,1.622756262698033e-9)
            (3.7329161295042943,2.20547907714419e-9)
            (3.7552910416074066,2.2376937525159235e-9)
            (3.776766200333681,1.5113658102805516e-9)
            (3.7989232775359474,1.9616900881480603e-9)
            (3.8199879388622473,1.607953714621857e-9)
            (3.84193350796949,1.7515361938613694e-9)
            (3.8625917239467533,1.0595577193406314e-9)
            (3.8843276919428793,1.0596358235304137e-9)
            (3.9045985831031715,1.7148716890957871e-9)
            (3.9260955007583913,1.6308126515873766e-9)
            (3.9459544152898904,1.0231626101919744e-9)
            (3.967191594952004,1.3872033521877825e-9)
            (3.9866425248351414,5.466563868239405e-10)
            (4.007619848397498,8.505067761177543e-10)
            (4.0266684839914175,1.49373302615885e-9)
            (4.047371219920241,9.911728104938788e-10)
            (4.066014074205197,1.1098231222916866e-9)
            (4.084252336868737,1.0585673448915145e-9)
            (4.101870806972605,8.242189153406798e-10)
            (4.121754331851634,9.890048779936933e-10)
            (4.139789076340085,3.6368630329519647e-10)
            (4.157709441380793,1.0920424564631048e-9)
            (4.174791695158927,3.6479974596659304e-10)
            (4.192834272034368,3.85868781371812e-10)
            (4.209332143442645,3.3521541098480157e-10)
            (4.226756982222967,9.50949319289407e-11)
            (4.243383126480778,3.555272742872262e-10)
            (4.259739393318412,5.466738173254271e-12)
            (4.275496715151167,-1.252415948727048e-10)
            (4.292081071612076,-1.633861934635661e-10)
            (4.307933952095107,-3.285153260534912e-10)
            (4.323982834142121,-1.0138778705481855e-10)
            (4.339324117361344,2.0424273383667924e-10)
            (4.3548823962564605,3.706023266047964e-10)
            (4.3697505928496945,-4.349867133157659e-10)
            (4.385237354280109,-6.561506893376645e-11)
            (4.400013315715671,-5.418583359784179e-10)
            (4.415004807011155,3.0168956222098586e-10)
            (4.429253539299143,-7.493795584068152e-10)
            (4.443906215111893,-3.0661506666973537e-10)
            (4.457884669356926,-8.912103277580741e-10)
            (4.472393643188192,-5.701892291654076e-10)
            (4.486133117370768,-4.1749215196063005e-10)
            (4.500105383756367,-3.399545089877165e-10)
            (4.513391137646147,-3.826520211802631e-10)
            (4.527230729809452,-4.606428571918286e-10)
            (4.540335146028668,-8.738284540399377e-10)
            (4.553823164177577,-8.428264752780024e-10)
            (4.566589905279919,-9.869403072571004e-10)
            (4.5797261346611675,-8.923650707259867e-10)
            (4.592159191363764,-1.1949781164588558e-9)
            (4.605116197489115,-1.156251761003091e-9)
            (4.6173564001544545,-1.2511963687344974e-9)
            (4.6299574190477255,-9.870069206385779e-10)
            (4.64184432314466,-1.4605047171656338e-9)
            (4.6541718417403235,-9.808058809568365e-10)
            (4.6658186104444175,-1.2839093121996825e-9)
            (4.67795877782296,-1.3087864125793658e-9)
            (4.689374289506094,-1.106060132372022e-9)
            (4.701137812766309,-1.151779116526086e-9)
            (4.712233678653836,-9.112817167533649e-10)
            (4.723840604397968,-1.3170405877005464e-9)
            (4.734750729435467,-8.824512232052939e-10)
            (4.746071052682484,-1.0285173823731952e-9)
            (4.756712432064017,-8.683965768696567e-10)
            (4.7677619912397455,-8.79792572128224e-10)
            (4.778150045454754,-8.805142170942304e-10)
            (4.789027821930216,-7.204749019606993e-10)
            (4.79923461476935,-9.867929806617326e-10)
            (4.8098269747735864,-9.323888328083285e-10)
            (4.819762573279099,-1.3567633683209124e-9)
            (4.8301382713746905,-1.0746287193441617e-9)
            (4.839878725091527,-1.6627274002090076e-9)
            (4.850082366365496,-9.82375625291354e-10)
            (4.859626290785352,-1.5289126631401473e-9)
            (4.869536529756735,-1.2449654640533936e-9)
            (4.878833538667266,-1.4008700865986157e-9)
            (4.8886083557529565,-1.142764882722247e-9)
            (4.897749269444665,-1.0606153733050405e-9)
            (4.907288715462989,-1.1414177381041668e-9)
            (4.916212311888291,-1.1432628177487913e-9)
            (4.92553386095412,-1.2076665223403893e-9)
            (4.934258088604527,-1.3769759776849355e-9)
            (4.943439727032768,-1.1845679992461555e-9)
            (4.952014189912673,-1.5567117594983415e-9)
            (4.960958537526782,-1.231769131138094e-9)
            (4.969315533784926,-1.5031348388205856e-9)
            (4.978089309385047,-1.2596806930886828e-9)
            (4.986291271432209,-1.4580691098942111e-9)
            (4.994922801112014,-1.4619506716329056e-9)
            (5.0029653247847,-1.4654687463533378e-9)
            (5.011356050658923,-1.2963170537005908e-9)
            (5.019199583200145,-1.5616714588162495e-9)
            (5.027485149863817,-1.5347400017517998e-9)
            (5.03520604856181,-1.5069956393887196e-9)
            (5.0432988530403025,-1.7535264351664637e-9)
            (5.050843011646975,-1.653812198298965e-9)
            (5.058754416676394,-1.4285327365470835e-9)
            (5.066138051361492,-1.717515463184327e-9)
            (5.073947000888883,-1.4107068846413995e-9)
            (5.081214536679717,-1.7049893719089937e-9)
            (5.088820611702903,-1.5095165117884335e-9)
            (5.095908571177826,-1.7436898591682848e-9)
            (5.103380269300461,-1.4837980844006893e-9)
            (5.110346377316185,-1.5639023409619313e-9)
            (5.117709660760198,-1.5937056119241788e-9)
            (5.124550591480933,-1.5302480393941664e-9)
            (5.131706399525302,-1.4329301079030188e-9)
            (5.138380864159416,-1.6652043077769463e-9)
            (5.145462453394574,-1.3341147075962567e-9)
            (5.1520456757488855,-1.673578275962484e-9)
            (5.158970941360166,-1.291242668344239e-9)
            (5.165409979516675,-1.7615056080444447e-9)
            (5.172176766369287,-1.3440532020680962e-9)
            (5.17848255436564,-1.7880009695048216e-9)
            (5.185185835639059,-1.5579343370930587e-9)
            (5.191408089435111,-1.6906419597617628e-9)
            (5.1979330022203305,-1.7306546196138584e-9)
            (5.204002560454867,-1.733620691446447e-9)
            (5.210419280356105,-1.746905731181414e-9)
            (5.216393094151854,-1.7567932664164232e-9)
            (5.222738043844048,-1.3880410154598621e-9)
            (5.228618483387387,-1.6228159926967578e-9)
            (5.234774239758278,-1.4808448911551864e-9)
            (5.240508990345876,-1.7699233190171526e-9)
            (5.2466192668277305,-1.6375056866024806e-9)
            (5.25229101267534,-1.6888509479784375e-9)
            (5.258278766467108,-1.6183243634060318e-9)
            (5.263833765597558,-1.7091478232700297e-9)
            (5.269672822564528,-1.6162171601052933e-9)
            (5.27511160938271,-1.900035906388098e-9)
            (5.280927580332481,-1.712017083654871e-9)
            (5.286314648321554,-1.8787401634412504e-9)
            (5.291969998493674,-1.8921029187879412e-9)
            (5.297223374174976,-1.8229469045394353e-9)
            (5.302785382960443,-1.889721712444725e-9)
            (5.307961797454961,-1.860400278275165e-9)
            (5.31349441101849,-1.7848045263946233e-9)
            (5.31860931826006,-1.984406194921462e-9)
            (5.323957851947921,-1.842729968615231e-9)
            (5.328937820774959,-1.893761814031336e-9)
            (5.334265001820926,-1.8562946735301011e-9)
            (5.339206776469878,-2.0145272117133572e-9)
            (5.3444486547466745,-1.9148909125021873e-9)
            (5.349299907482967,-2.0169428349703367e-9)
            (5.354387928198421,-1.8879258156800915e-9)
            (5.359129430929341,-1.9541470663853033e-9)
            (5.364237201755933,-1.9787114169389497e-9)
            (5.368959611772544,-1.9821766450434097e-9)
            (5.3739227735253285,-2.0644650433609968e-9)
            (5.378526048460919,-2.079629357609747e-9)
            (5.383395460056712,-2.0513424292545324e-9)
            (5.3879315490901085,-2.1073685019246113e-9)
            (5.392825630165397,-2.106453900196925e-9)
            (5.3973364590988515,-2.2518937825566354e-9)
            (5.402039938336753,-2.204194382571245e-9)
            (5.406417685034633,-2.187389380736704e-9)
            (5.411114034516613,-2.2322621529013986e-9)
            (5.415473536626517,-2.3790445169424856e-9)
            (5.420136734863472,-2.1434225505601034e-9)
            (5.424437280284496,-2.3932205106547144e-9)
            (5.428922383364404,-2.255606146306377e-9)
            (5.433107010820516,-2.3591377740217467e-9)
            (5.437655539542249,-2.3861888021059485e-9)
            (5.441855788996782,-2.331148163392527e-9)
            (5.446285730329184,-2.3589110664801183e-9)
            (5.450383430261262,-2.4038644408364007e-9)
            (5.454695253747664,-2.388091502325551e-9)
            (5.45872187500722,-2.4220148109321826e-9)
            (5.463132866569248,-2.4523554298383488e-9)
            (5.467181539976149,-2.3960822215229882e-9)
            (5.471389514466339,-2.39000574886461e-9)
            (5.4753013050434705,-2.374701990603967e-9)
            (5.479492479435394,-2.4039219503890763e-9)
            (5.483395243452824,-2.4650055330255327e-9)
            (5.487645805282769,-2.3579238561666216e-9)
            (5.491540542432807,-2.4758308736494428e-9)
            (5.495563008193664,-2.3306405694256682e-9)
            (5.499319683138731,-2.487784200866372e-9)
            (5.50343521214472,-2.4461841441336674e-9)
            (5.507241303711973,-2.4850512758689547e-9)
            (5.511312195876763,-2.3695991835381847e-9)
            (5.5150539212545,-2.5202619990949415e-9)
            (5.518939277920795,-2.4066377779519144e-9)
            (5.522581399395908,-2.5178386042767897e-9)
            (5.5266637891090875,-2.423456324507356e-9)
            (5.530395283848377,-2.566263201941865e-9)
            (5.5342919337497385,-2.44568787444166e-9)
            (5.537896019785067,-2.5080799659349395e-9)
            (5.541708057661437,-2.4778936680291963e-9)
            (5.545284099962656,-2.5791933033758596e-9)
            (5.549350442834389,-2.4855730806905285e-9)
            (5.5530252154490345,-2.5455153540576703e-9)
            (5.556797022435937,-2.4329505077247404e-9)
            (5.560306043600188,-2.554721767467072e-9)
            (5.564116379444477,-2.4403465914701883e-9)
            (5.5676823158653646,-2.4799300391009638e-9)
            (5.571337431571438,-2.5427333572025645e-9)
            (5.574883996991872,-2.4991770875004704e-9)
            (5.578591692155208,-2.543508292873753e-9)
            (5.582107053900934,-2.5382191903844387e-9)
            (5.5858825441857896,-2.4849280411132213e-9)
            (5.589528561602318,-2.568867119023821e-9)
            (5.593426942844908,-2.437729573756542e-9)
            (5.597077278700095,-2.6317747980897366e-9)
            (5.601209010960964,-2.443329982781961e-9)
            (5.605035231199283,-2.6441917544417493e-9)
            (5.609400864187195,-2.453284908554565e-9)
            (5.6134512276266095,-2.7092028620501196e-9)
            (5.618376150151115,-2.42927966631612e-9)
            (5.623059604717005,-2.654528818979429e-9)
            (5.629785120465189,-2.563372847319556e-9)
            (5.633419043989204,-2.494563222654733e-9)
            (5.636930261782781,-2.5216690957563515e-9)
            (5.640077735611905,-2.804830812053183e-9)
            (5.6429934936156405,-2.7289117632278703e-9)
            (5.645593841930212,-2.7863285012585948e-9)
            (5.648110945250378,-2.7821742687450524e-9)
            (5.65043059108615,-2.7713786820982023e-9)
            (5.652599888702105,-2.774205087874293e-9)
            (5.654626996506286,-2.7708095817757794e-9)
            (5.656582184319637,-2.7751190234681644e-9)
            (5.658373294714093,-2.7778848110671106e-9)
            (5.660026240831128,-2.777836405343237e-9)
            (5.6614159221733,-2.7787949719026983e-9)
            (5.662759575907596,-2.779288132970237e-9)
            (5.663692403052926,-2.7795077350845077e-9)
            (5.664589728120066,-2.779177776801589e-9)
            (5.6659607258169755,-2.7802045110547624e-9)
            (5.667351692420059,-2.7791817736044777e-9)
            (5.669116520792191,-2.7830144855300887e-9)
            (5.670776289684211,-2.7797186774591864e-9)
            (5.672583739738216,-2.786111119590373e-9)
            (5.674318882854349,-2.7834807792004312e-9)
            (5.676323227424991,-2.784515507059382e-9)
            (5.6781721872385775,-2.7831870141881154e-9)
            (5.680202182199543,-2.7805238111966446e-9)
            (5.6820621408694585,-2.7773350286253162e-9)
            (5.6840106802799175,-2.7921500667105192e-9)
            (5.685863461370744,-2.7837134819463927e-9)
            (5.6879065596638165,-2.7970237237440188e-9)
            (5.689881334274277,-2.790379483030847e-9)
            (5.69198877769591,-2.796670672822188e-9)
            (5.693957582669072,-2.78813439003045e-9)
            (5.696117253293111,-2.796910925084717e-9)
            (5.698127765716698,-2.7942737013120222e-9)
            (5.700335084591206,-2.7962543391879535e-9)
            (5.702372355336634,-2.797105880247841e-9)
            (5.704539569412361,-2.7962074877763143e-9)
            (5.70656271794772,-2.793909992249155e-9)
            (5.708792402163208,-2.7949302872087856e-9)
            (5.710858047370895,-2.7974782490503003e-9)
            (5.713085884877841,-2.7993203310927584e-9)
            (5.715146856495339,-2.79901879451927e-9)
            (5.717341771601564,-2.7988305006942937e-9)
            (5.719392995229941,-2.797692744138658e-9)
            (5.721662587181114,-2.799727338853586e-9)
            (5.723754900163738,-2.79857470530942e-9)
            (5.725974257042823,-2.8014701669576425e-9)
            (5.728035772767461,-2.7990685325107734e-9)
            (5.73025390507781,-2.8014823794109134e-9)
            (5.732324348073226,-2.8024118581271296e-9)
            (5.7346070043468425,-2.7996516216433065e-9)
            (5.736705510076391,-2.799833698219345e-9)
            (5.738907295798094,-2.7982203221199597e-9)
            (5.740961448867033,-2.798636877798799e-9)
            (5.743206390289768,-2.8031532650629742e-9)
            (5.7452930348544715,-2.8013156239126147e-9)
            (5.747561969016127,-2.800545129133525e-9)
            (5.749650771339158,-2.7995783469236812e-9)
            (5.751840033072572,-2.802742704588468e-9)
            (5.753889601125663,-2.801854082079558e-9)
            (5.75616500036849,-2.8048503519784163e-9)
            (5.758265114387518,-2.799908083161995e-9)
            (5.760502543470775,-2.7994271345477273e-9)
            (5.762572280846754,-2.7994826456989585e-9)
            (5.7647639307439436,-2.7994717655133172e-9)
            (5.7668182986121925,-2.8024200737775118e-9)
            (5.76911883604171,-2.8071118762795777e-9)
            (5.771226570378229,-2.797876597071536e-9)
            (5.773429742360519,-2.807007293270658e-9)
            (5.775479898390127,-2.7936770674585887e-9)
            (5.777692773851007,-2.8124884643432324e-9)
            (5.77976262152994,-2.7827005144587247e-9)
            (5.782068543394753,-2.8050222145026282e-9)
            (5.784174748535662,-2.7859803353180723e-9)
            (5.786352669534017,-2.810795596275284e-9)
            (5.7883910149992985,-2.775929264231536e-9)
            (5.790645141926874,-2.8124622630798513e-9)
            (5.7927397729531505,-2.770120799411302e-9)
            (5.795025649916906,-2.798050235952587e-9)
            (5.797121241284887,-2.7892819165487026e-9)
            (5.799292296957911,-2.808541843535295e-9)
            (5.801333798193823,-2.7851008166379643e-9)
            (5.803648108424413,-2.7940540991977514e-9)
            (5.805774204085304,-2.7746147601703797e-9)
            (5.808029565527063,-2.8030897603059657e-9)
            (5.810112164802226,-2.756931349878755e-9)
            (5.812302469426076,-2.7722457662804345e-9)
            (5.814366813586305,-2.790788489193119e-9)
            (5.816749587986071,-2.785413011352489e-9)
            (5.8189094122010525,-2.7985704864619265e-9)
            (5.821144897581985,-2.780084829012708e-9)
            (5.82322314409092,-2.7957181014670596e-9)
            (5.825458028069135,-2.7709279315502044e-9)
            (5.827563162601498,-2.7808819691443887e-9)
            (5.829757419063156,-2.7989857098731363e-9)
            (5.831886367000056,-2.7477786712637453e-9)
            (5.8341047058589295,-2.7996134299712594e-9)
            (5.836206334636014,-2.7415310022149697e-9)
            (5.838676961346209,-2.7655011614058367e-9)
            (5.84090383479236,-2.6907043260138153e-9)
            (5.8432065024405935,-2.7640498778680467e-9)
            (5.845344171402473,-2.6425821531006477e-9)
            (5.847633686990597,-2.7324595919253625e-9)
            (5.849799673983068,-2.6227890970176304e-9)
            (5.852100017970046,-2.7259370316556897e-9)
            (5.854324832770709,-2.6232176431051357e-9)
            (5.856646718966831,-2.720234038022795e-9)
            (5.858842071341358,-2.700049073212085e-9)
            (5.861380716684106,-2.6855888624055524e-9)
            (5.8636998347050895,-2.7210678155142887e-9)
            (5.866147042275758,-2.7909943245418845e-9)
            (5.868420258438563,-2.717674973951034e-9)
            (5.870866994643645,-2.76076739247344e-9)
            (5.873177035696421,-2.6920634610405614e-9)
            (5.875882448272125,-2.7985891382087402e-9)
            (5.878329310768508,-2.7213846731655167e-9)
            (5.880875741916824,-2.8523536865776578e-9)
            (5.88325831301995,-2.7417368375637352e-9)
            (5.885903956712596,-2.7947848479925597e-9)
            (5.88839719758838,-2.8313107414135175e-9)
            (5.891312571392846,-2.783273611584036e-9)
            (5.893951513628014,-2.8540925178788257e-9)
            (5.896704865300733,-2.9061146822328965e-9)
            (5.8993041484142505,-2.806139098865401e-9)
            (5.902327403655714,-2.885244043682178e-9)
            (5.905161995195066,-2.8167856935823465e-9)
            (5.908447964672799,-2.7190811824340244e-9)
            (5.911472872166525,-3.0213067603312993e-9)
            (5.914774767164855,-2.950555133551802e-9)
            (5.917945432215821,-3.0468279010875676e-9)
            (5.922046177679443,-3.3640337182561098e-9)
            (5.925967834406435,-2.8349631531199293e-9)
            (5.930865079469924,-3.282926153147514e-9)
            (5.935467884831018,-2.18190643330729e-9)
            (5.939777115426276,-3.4443565777309004e-9)
            (5.943311745332918,-2.6149393761443207e-9)
            (5.946534550579428,-2.8471620616699056e-9)
            (5.949573246853908,-2.423997669254163e-9)
            (5.952428480899219,-2.593753989366121e-9)
            (5.955534768931304,-2.394435538732864e-9)
            (5.958396258631765,-2.3250589231693652e-9)
            (5.961318813854945,-2.385642350333228e-9)
            (5.964002659400372,-2.441132851416228e-9)
            (5.966679743325521,-2.1646152648102657e-9)
            (5.969211395780556,-2.3850320607365916e-9)
            (5.972097283627149,-2.1796470184298755e-9)
            (5.9747214975456115,-2.2980473080025376e-9)
            (5.977382361840307,-1.979715613664723e-9)
            (5.979844512417986,-2.138890953240491e-9)
            (5.982382441982907,-1.9770426407106356e-9)
            (5.9847877941940935,-2.107028551634471e-9)
            (5.987304685396037,-1.9191782607563823e-9)
            (5.989746983784406,-1.9533038519981005e-9)
            (5.992254052473038,-1.92997418047014e-9)
            (5.994618663663411,-1.914355785004318e-9)
            (5.99724665223103,-1.8674213286828945e-9)
            (5.999670990585496,-1.9620592928148994e-9)
            (6.002197604843093,-1.8586890915273102e-9)
            (6.004549633593838,-1.8872450269213914e-9)
            (6.007041298459703,-1.886569900300117e-9)
            (6.009385622647122,-1.9003724149868617e-9)
            (6.0119995184104855,-1.8012742408757276e-9)
            (6.014400393223454,-1.9341913626291785e-9)
            (6.01687766922376,-1.7306297506181068e-9)
            (6.019198096513687,-1.7992600742644527e-9)
            (6.021721576748792,-1.7256017725841843e-9)
            (6.024087467172806,-1.7427668197456114e-9)
            (6.026696636205534,-1.6860657314765604e-9)
            (6.02909602072461,-1.730466325788882e-9)
            (6.031570249768026,-1.6960625126571927e-9)
            (6.03390018181296,-1.694805518148712e-9)
            (6.036498615572002,-1.658522985614752e-9)
            (6.03891874510932,-1.6858250351248216e-9)
            (6.041535512030634,-1.6647309086792461e-9)
            (6.043954850537951,-1.7039456512435436e-9)
            (6.046476704424908,-1.6778823885843508e-9)
            (6.048859540186477,-1.6869707852862348e-9)
            (6.051565712925931,-1.6472319064320118e-9)
            (6.054066707992216,-1.6718312290109338e-9)
            (6.056718264347178,-1.6483349130069769e-9)
            (6.059186428098712,-1.6817589543194345e-9)
            (6.061812016927189,-1.6616503728528187e-9)
            (6.064294666202603,-1.672528560092701e-9)
            (6.067132055208845,-1.6430287130830834e-9)
            (6.069740419469711,-1.657585624315061e-9)
            (6.07246959775641,-1.6825227877603766e-9)
            (6.075027335539431,-1.6570055327846944e-9)
            (6.077820464958394,-1.67404201611987e-9)
            (6.080456066923082,-1.7164702992289449e-9)
            (6.083448498397238,-1.6580956607725739e-9)
            (6.0862001154787935,-1.7507776339797942e-9)
            (6.08907035303649,-1.772395563648388e-9)
            (6.091777817643313,-1.7157671949874498e-9)
            (6.094820286331187,-1.7125315610044822e-9)
            (6.097678516495226,-1.7458249290669414e-9)
            (6.100876905704447,-1.7356182047123525e-9)
            (6.103834938004353,-1.8064684192964364e-9)
            (6.106952795733036,-1.7060507451205353e-9)
            (6.10991090648829,-1.789142944907951e-9)
            (6.113325399302208,-1.7824467457572268e-9)
            (6.116519574520613,-1.7452479461610437e-9)
            (6.120055174891228,-1.811910288473939e-9)
            (6.123357756830953,-1.7438778199263538e-9)
            (6.126939496154343,-1.884832290244276e-9)
            (6.1303581332695,-1.6355099496934145e-9)
            (6.134400588492368,-1.9944671469929176e-9)
            (6.1382025780532965,-1.7059819112930086e-9)
            (6.142487291697477,-1.5071905945518438e-9)
            (6.146572663217681,-1.6660838264570543e-9)
            (6.151714265288225,-1.7795696027889107e-9)
            (6.1565262215134995,-1.296393437044685e-9)
            (6.162231576015714,-2.70013134073821e-9)
            (6.167937999572326,-1.5433431199696201e-9)
            (6.173469177954788,-1.6550801840153895e-9)
            (6.178560403158252,-2.0377628473511322e-9)
            (6.183468489000314,-1.4531907899240082e-9)
            (6.18802482007164,-2.0162512770482977e-9)
            (6.192445910267265,-1.7962760168188652e-9)
            (6.1967975285482035,-2.0823397450797643e-9)
            (6.201010967467792,-1.7906305327386463e-9)
            (6.2052281431800935,-2.2712822733694793e-9)
            (6.209270190755173,-1.9200410150688185e-9)
            (6.213484611935992,-2.4665172126958623e-9)
            (6.21741724976461,-2.1705223174350863e-9)
            (6.22154594245307,-2.287978917436817e-9)
            (6.225314263613459,-2.2342211414283497e-9)
            (6.228948787418066,-2.3365746004699872e-9)
            (6.232423893648509,-2.383617636603219e-9)
            (6.2364892765236215,-2.3843262919598374e-9)
            (6.240285084742214,-2.3461783626999022e-9)
            (6.244406793787495,-2.37623953847077e-9)
            (6.248151961797425,-2.4027267953030673e-9)
            (6.251780768243576,-2.5904137723742338e-9)
            (6.255246528922862,-2.54792287268657e-9)
            (6.259286540571774,-2.4688084909740837e-9)
            (6.263073207777372,-2.523449116331733e-9)
            (6.267242542999518,-2.266200560541165e-9)
            (6.271028159406006,-2.2975261693147786e-9)
            (6.274711901450229,-2.4508257645550202e-9)
            (6.27822855058092,-2.4408272070175485e-9)
            (6.282317579935075,-2.607135507481928e-9)
            (6.286159262636754,-2.4116406649454802e-9)
            (6.290421133985222,-2.7469718721917502e-9)
            (6.294292964666527,-2.536916121620436e-9)
            (6.298076601873253,-2.617149719164047e-9)
            (6.301687916308735,-2.5350516130728806e-9)
            (6.3058781965923405,-2.6379468609505352e-9)
            (6.3098211646956015,-2.6543930387035175e-9)
            (6.314211426998186,-2.6538388153696246e-9)
            (6.318206331190102,-2.7288613591025523e-9)
            (6.322128168141713,-2.7582790496083476e-9)
            (6.325871316194745,-2.830285228405671e-9)
            (6.330206257865891,-2.808214660809938e-9)
            (6.334289671851418,-2.824222522512798e-9)
            (6.338840684767351,-2.8153986919576823e-9)
            (6.34299216142331,-2.7819763159797617e-9)
            (6.347089094446042,-2.8841454779993114e-9)
            (6.350999698900822,-2.792592157518925e-9)
            (6.355519594495156,-2.802843512839104e-9)
            (6.359780292539223,-2.9644713350762686e-9)
            (6.364523921153257,-2.7030577776088194e-9)
            (6.3688650844104435,-2.7310911310252095e-9)
            (6.373175828050154,-2.674789167933511e-9)
            (6.37729101016169,-2.61460797457147e-9)
            (6.382036172014233,-2.6633787397756237e-9)
            (6.386511404696242,-2.733151038825099e-9)
            (6.391481146643953,-2.7561686266608376e-9)
            (6.396046815874827,-2.7524676982082497e-9)
            (6.400614510188738,-2.7168420846379604e-9)
            (6.404975322488326,-2.7222938348003822e-9)
            (6.409988288096897,-2.8110799243918905e-9)
            (6.414717787877615,-2.762472917083869e-9)
            (6.419950649016388,-2.7136742852817974e-9)
            (6.424779085747061,-2.9167602777491197e-9)
            (6.429653338818367,-2.8215622061011914e-9)
            (6.434306591769257,-2.851550551241644e-9)
            (6.439633352694097,-2.9666582523901752e-9)
            (6.444660670674016,-2.957422196026016e-9)
            (6.450199354463929,-3.031539574926967e-9)
            (6.455334193890789,-2.9171997040222664e-9)
            (6.460573140108888,-3.1278865053607774e-9)
            (6.465573252561465,-2.9955975477946595e-9)
            (6.471264930203952,-3.248640467745645e-9)
            (6.476639342598719,-3.0460607369775516e-9)
            (6.482535465016824,-3.308606166818606e-9)
            (6.488028401288528,-3.248560531687872e-9)
            (6.493700021534301,-3.1854544557674558e-9)
            (6.499110352183946,-3.2814809758363594e-9)
            (6.505225347206565,-3.233995404805512e-9)
            (6.511004219297577,-3.2023433904626586e-9)
            (6.5173224234316445,-3.611793308877509e-9)
            (6.523236704080027,-3.347747745685581e-9)
            (6.52941941119108,-3.5104292805954174e-9)
            (6.535313333154691,-3.3594281800830572e-9)
            (6.541920959902468,-3.6104299550032692e-9)
            (6.548173355225819,-3.459102893010879e-9)
            (6.554995819060022,-3.524462610648982e-9)
            (6.561410415356176,-3.4577471996755094e-9)
            (6.568194190580046,-3.527774738998346e-9)
            (6.5746571669019716,-3.493046185631954e-9)
            (6.581843716713199,-3.5698104472459136e-9)
            (6.588655718572237,-3.6834316707867742e-9)
            (6.596086121067072,-3.3627334250496688e-9)
            (6.6031000207241455,-3.5370401052503553e-9)
            (6.610590244192247,-3.5418354915606187e-9)
            (6.617724567535889,-3.403058057571684e-9)
            (6.625600610726918,-3.7330388780176804e-9)
            (6.633082008091117,-3.6041973849876285e-9)
            (6.6412487067685975,-3.5034964929181456e-9)
            (6.648985488523611,-3.505131296321906e-9)
            (6.65731077044913,-3.4057314746149814e-9)
            (6.665243753440359,-3.4107581203812742e-9)
            (6.6739524858058275,-3.4117041414205573e-9)
            (6.682244796458033,-3.4857272623867175e-9)
            (6.691305620076932,-3.3385235687077852e-9)
            (6.699919795930678,-3.4822413841339994e-9)
            (6.7092424441517196,-3.417584326648182e-9)
            (6.7181370537576655,-3.292890904393886e-9)
            (6.727863829318638,-3.3290256662432682e-9)
            (6.7371503426186,-3.269571058339693e-9)
            (6.747301933101676,-3.3132027676963105e-9)
            (6.756988944862572,-3.1266496058890425e-9)
            (6.767515944192507,-3.401461778906878e-9)
            (6.777582529430367,-3.347488730653936e-9)
            (6.788565430719375,-3.464452114076977e-9)
            (6.799083446876104,-3.2523125303995926e-9)
            (6.810574335277554,-3.5388527108715095e-9)
            (6.821584225848404,-3.457994834921152e-9)
            (6.833576637004572,-3.50584516972674e-9)
            (6.845084136676341,-3.5510278051376076e-9)
            (6.857621700703283,-3.555036764968378e-9)
            (6.8696736762902,-3.5634232231629426e-9)
            (6.882815280839405,-3.623715438827446e-9)
            (6.895465328620015,-3.640606760502152e-9)
            (6.9092404437242765,-3.7040089884143867e-9)
            (6.922521018858369,-3.6054368934834713e-9)
            (6.936961693550927,-3.779846657891994e-9)
            (6.95091064870793,-3.799736469911608e-9)
            (6.9676752914742845,-3.802776871175695e-9)
            (6.982826513298747,-3.8658005130365325e-9)
            (6.998674075374549,-3.824384198214403e-9)
            (7.013898410346144,-3.809460580317392e-9)
            (7.03092569444538,-3.8734359608660895e-9)
            (7.046921993562885,-3.910596901857133e-9)
            (7.06548424243894,-3.757398059356376e-9)
            (7.082720440407313,-3.841386320146967e-9)
            (7.102088981423228,-4.107036793987717e-9)
            (7.120072496934802,-3.830422423689583e-9)
            (7.139567233578258,-3.968457923386737e-9)
            (7.1579501447524105,-3.6639516975967013e-9)
            (7.177445297301889,-3.903728340581836e-9)
            (7.196283749847977,-3.740264542528848e-9)
            (7.2159196039372935,-3.9078049962615324e-9)
            (7.235383196116555,-3.6375179812697667e-9)
            (7.255089012735078,-4.00982641535208e-9)
            (7.275086294058404,-3.6071026443540433e-9)
            (7.294426790354091,-3.7611655318015025e-9)
            (7.314619804614131,-3.9581655869591614e-9)
            (7.333178135762185,-4.024450175887928e-9)
            (7.350646656362608,-3.743147264367863e-9)
            (7.3673412139142265,-3.839291336238393e-9)
            (7.383471333768654,-3.781544702374795e-9)
            (7.398858228864817,-3.751663091300372e-9)
            (7.414147137038362,-3.729766981375171e-9)
            (7.428308215762548,-3.80012181097622e-9)
            (7.440547516574865,-3.796288550877991e-9)
            (7.451709475868501,-3.77041644932484e-9)
            (7.459930001873832,-3.774029569761361e-9)
            (7.467397173081404,-3.77659950707987e-9)
            (7.479639413716468,-3.736207961069216e-9)
            (7.492792181626404,-3.765288102142161e-9)
            (7.5095291794831756,-3.5503942216741358e-9)
            (7.5253943291734355,-3.733336570443946e-9)
            (7.54266383486407,-3.653608748876991e-9)
            (7.5591104251725145,-3.6467549813234967e-9)
            (7.577319933752842,-3.6668567626740867e-9)
            (7.594432830886044,-3.543142182427239e-9)
            (7.613053335760889,-3.799299000406542e-9)
            (7.63007524125166,-3.6489837679232195e-9)
            (7.649573635101096,-3.6855235252541974e-9)
            (7.668320511532454,-3.528763892202136e-9)
            (7.687587083348131,-3.4606440491025126e-9)
            (7.706175518228274,-3.4484668731682433e-9)
            (7.726809993218794,-3.316417335197386e-9)
            (7.746030312472386,-3.780112972640026e-9)
            (7.767189885177433,-3.307164431198828e-9)
            (7.786918520042758,-3.5217154747968493e-9)
            (7.806837810536108,-2.897438150517573e-9)
            (7.825744419622805,-3.3063472515415526e-9)
            (7.845570460497942,-2.530761711305729e-9)
            (7.865219537164513,-3.2512114112037693e-9)
            (7.885129404110148,-3.004746340629083e-9)
            (7.904774548939314,-3.143552140816297e-9)
            (7.9242542173459505,-3.025515116217292e-9)
            (7.94362320865656,-2.7096034860285556e-9)
            (7.962662820548757,-3.058802433564267e-9)
            (7.982096576888683,-2.9285371350162848e-9)
            (8.000921599385547,-2.811069765851215e-9)
            (8.020254065406712,-2.866499315690163e-9)
            (8.03876277014149,-2.4108956497848055e-9)
            (8.05796185565809,-2.7294072002526093e-9)
            (8.076080741506415,-2.701689261197515e-9)
            (8.09509492756494,-2.602840720733468e-9)
            (8.112894099573314,-2.5804865466660942e-9)
            (8.131786910955142,-3.05197400685131e-9)
            (8.149248046745903,-2.9118057964794275e-9)
            (8.167925966554243,-2.41239672682525e-9)
            (8.18503238947358,-3.0110013371498212e-9)
            (8.203510958671872,-2.762717443705043e-9)
            (8.220265616069653,-1.952548511763297e-9)
            (8.236683649271633,-2.624113093485647e-9)
            (8.252569762251301,-1.9222334834978483e-9)
            (8.270410530864094,-2.3942382521013883e-9)
            (8.286644963022727,-1.2281259342827866e-9)
            (8.30278025994878,-1.9476160684206434e-9)
            (8.318184315541206,-1.535699012400471e-9)
            (8.334490215201095,-1.1914405018131902e-9)
            (8.34940951459216,-1.1044559711237412e-9)
            (8.365112308120503,-1.1030734103911755e-9)
            (8.38009980809573,-1.3200931459067533e-9)
            (8.394850768082515,-1.7983384781317113e-9)
            (8.409072792698153,-1.6384875678454591e-9)
            (8.424077603423441,-1.6376773270820877e-9)
            (8.438422821181126,-1.5426657729022963e-9)
            (8.452938107247075,-1.6582506479068115e-9)
            (8.466811149542137,-9.214458085438082e-10)
            (8.480882114657037,-1.5634850081269747e-9)
            (8.494332342890518,-1.338614108448155e-9)
            (8.508365026577485,-1.0295868602128166e-9)
            (8.521749335268614,-1.25633481395937e-9)
            (8.535332577987788,-9.620042540348095e-10)
            (8.548240826963687,-1.1836217561622675e-9)
            (8.561522213969173,-1.1326511950571216e-9)
            (8.574189022418231,-1.3359886530395215e-9)
            (8.58735337131466,-1.7231440718745716e-9)
            (8.599815850645456,-1.111150393917626e-9)
            (8.61250036941054,-1.222122847366336e-9)
            (8.62455535449805,-1.1168255209526023e-9)
            (8.63711431838916,-1.124463744339721e-9)
            (8.649003980103274,-8.098339776552166e-10)
            (8.66126765009843,-9.814821178011357e-10)
            (8.672867880982398,-7.294457260442755e-10)
            (8.684802048699273,-8.429865694381533e-10)
            (8.696093186567754,-1.0116695259299036e-9)
            (8.707874820183987,-6.772620242401217e-10)
            (8.718999665443919,-9.57186774286356e-10)
            (8.73047059985106,-7.767413379156096e-10)
            (8.741284260397274,-9.12252939855307e-10)
            (8.752496068804984,-7.965412773813796e-10)
            (8.763084432023406,-8.248608462935181e-10)
            (8.774142006858861,-1.01721886469619e-9)
            (8.78453441268888,-6.958076337326702e-10)
            (8.795253559890929,-8.258959072193761e-10)
            (8.805356572882546,-7.852615224734905e-10)
            (8.81592343794899,-5.946367842568634e-10)
            (8.825854351032753,-4.790482455163669e-10)
            (8.836184353881972,-7.251877987002331e-10)
            (8.845886741828261,-3.841486018174578e-10)
            (8.855957341047457,-8.70920446871537e-10)
            (8.865421179126532,-2.9939684065283245e-10)
            (8.875342839375465,-1.014942352384196e-9)
            (8.88464895085989,-3.1075642059619213e-10)
            (8.894323578871989,-3.0822311369860245e-10)
            (8.903391196849087,-4.634842509787518e-10)
            (8.912854009060693,-2.693664180597466e-10)
            (8.921735207076434,-2.565526679987329e-10)
            (8.931058226369428,-4.95228413832649e-10)
            (8.93977411702619,-4.616529380996326e-11)
            (8.948830742450328,-2.395428300161484e-10)
            (8.957320567817211,-1.53449475348566e-11)
            (8.966243150719583,-1.1704470725959482e-10)
            (8.974587454762647,-5.855649298780463e-12)
            (8.983318973072215,-1.540602090344123e-10)
            (8.99147973829233,9.907263898156771e-11)
            (8.999997450314702,1.7076207114996578e-10)
            (9.007967164096915,1.085952439083826e-10)
            (9.016363919968965,2.9715174765243546e-10)
            (9.024203846119306,-8.392475603358207e-11)
            (9.032397245121988,1.621480727465041e-10)
            (9.040046228688837,-1.328126497668336e-11)
            (9.048066400043687,1.919420178353448e-11)
            (9.055563967676255,6.535805230356573e-11)
            (9.06347283508415,2.217004357873975e-11)
            (9.070838724322712,-1.1410095090980121e-10)
            (9.078527014310737,-1.9214330126970935e-10)
            (9.085708803055343,-8.038358867423767e-11)
            (9.093288683246977,-3.4793767866858616e-10)
            (9.100354488928312,-8.415779184645089e-11)
            (9.10778368136483,-1.3333645298985175e-10)
            (9.114702928127322,4.584888024794509e-11)
            (9.121949017111229,-1.1960699097812721e-10)
            (9.12871086892602,1.334230503857725e-10)
            (9.135868912106693,-7.902212217913984e-11)
            (9.142531122597163,1.204109034702583e-10)
            (9.149519387910663,7.390266176798832e-11)
            (9.156025452148558,1.4309509133170195e-10)
            (9.16286897060555,4.244904427963547e-11)
            (9.169251538679749,5.226263866120462e-11)
            (9.176016743747244,9.039058390669652e-11)
            (9.18229970475806,1.6552959003490741e-10)
            (9.188874554213426,5.3437254621258035e-11)
            (9.19500244524838,1.7397039364652755e-10)
            (9.201492970350268,1.5557777288677244e-10)
            (9.207531410084695,-7.401634860570994e-11)
            (9.213908800075124,1.7752932457426596e-10)
            (9.21983233678791,-7.806666424414743e-11)
            (9.226044840492914,7.569500581894317e-11)
            (9.231833829224056,-5.108580225510195e-11)
            (9.23799115420787,9.134870637694803e-11)
            (9.243709309902245,-1.860163134637105e-10)
            (9.249724756875558,-8.478218127550008e-11)
            (9.255313550461699,-8.151657127086764e-11)
            (9.261201783229673,-2.046074421002686e-11)
            (9.266687312159956,-1.330973109503475e-10)
            (9.272533125285442,6.604827795797519e-11)
            (9.277949691113072,-2.434159540598557e-10)
            (9.283624351547056,4.792788388385816e-11)
            (9.28890552559764,-1.5385936968925762e-10)
            (9.294514603337133,-1.3438650192654222e-10)
            (9.299728242129431,-9.259260025373806e-11)
            (9.305262489315748,-1.9668666695338288e-10)
            (9.310390365029631,2.620725858548667e-11)
            (9.315766331097034,-3.1411362400035614e-10)
            (9.320773072874724,-2.403857113364438e-10)
            (9.326124959570107,-2.0791857124891067e-10)
            (9.331087829798811,-7.6584072417063e-11)
            (9.33632434341531,-5.0632609216449964e-11)
            (9.341180188003872,-1.5581802514930132e-10)
            (9.346294661564121,-1.2524536963098853e-10)
            (9.351059249435162,-1.0894507518344199e-10)
            (9.356171430038678,-8.730571821047306e-11)
            (9.360898058945708,-1.324702569860392e-10)
            (9.365850732228429,-7.581157923652881e-11)
            (9.370454760475658,-2.6857605028851594e-10)
            (9.37535185565736,-1.7607471036740208e-10)
            (9.379904569724525,-2.0776513842690747e-10)
            (9.384771617104125,-2.3328960985224967e-10)
            (9.38926899267382,-1.0503820035978606e-10)
            (9.39397244766553,-1.1909428998535532e-10)
            (9.398353056199833,-1.478261957288396e-11)
            (9.403059836225095,-1.3874679183345506e-10)
            (9.407421712957332,1.0789125148846779e-10)
            (9.412045374403764,-2.2386537068541656e-10)
            (9.416322627483149,-4.748978987834107e-11)
            (9.420813803087805,-1.8490342590382625e-10)
            (9.425001978569712,-1.5438894607200382e-10)
            (9.42953735267403,-9.475287221505369e-11)
            (9.433721619407576,-2.4580248947358996e-10)
            (9.438107044532462,-1.833213580937354e-10)
            (9.442177850621524,-2.1806090266807132e-10)
            (9.446503024131738,-1.8137802371143152e-10)
            (9.450530596092962,-1.6205614628006515e-10)
            (9.454886618743409,-2.3266144566491676e-10)
            (9.458896633126493,-1.4474843545997373e-10)
            (9.463071599666637,-1.65290892084613e-10)
            (9.466960410314714,-1.9408030738077287e-10)
            (9.471156403673604,-8.930012285190969e-11)
            (9.475048420686464,-2.241860030949283e-10)
            (9.479214789439338,-3.03715053107112e-10)
            (9.483053312532101,-2.1189627830153768e-10)
            (9.48705471948239,-2.9356561626059374e-10)
            (9.490793072129538,-1.573949859334789e-10)
            (9.494891220535855,-3.141789051142041e-10)
            (9.498665773988607,-1.4120149494090128e-10)
            (9.502636973919909,-1.974780339253357e-10)
            (9.506311928158437,-1.6098455901669695e-10)
            (9.510191308018772,-2.3627100276257806e-10)
            (9.51381691440316,-8.348854940720685e-11)
            (9.51782115734877,-1.839459695673895e-10)
            (9.521485902560213,-4.352052052070121e-11)
            (9.525285547834933,-2.0464097083561228e-10)
            (9.528820111917792,-7.112399558195648e-11)
            (9.532630010803736,-1.2134715454692468e-10)
            (9.536179842739077,-5.435007999210484e-11)
            (9.540079200362975,-9.513456689091981e-11)
            (9.54363974639774,-4.552136445568067e-12)
            (9.547308585036843,-1.0045964060623191e-10)
            (9.550740617847355,-5.944666980894908e-11)
            (9.554546436191034,-5.707900818663347e-11)
            (9.55806137486718,-2.7656765766437275e-11)
            (9.561845249771482,-1.351332379329051e-10)
            (9.565316141877998,2.6704860545123665e-11)
            (9.568924688182864,-4.258615682317668e-11)
            (9.572315471411695,3.3725022774433455e-11)
            (9.576200962849152,5.309974682177199e-12)
            (9.57973650329816,-3.31630278793682e-11)
            (9.583463802983538,-1.3282974720141283e-10)
            (9.586904032218689,-7.55329132573479e-12)
            (9.590567311194912,-1.1563416890680855e-10)
            (9.594021563268129,-6.411138286921414e-11)
            (9.5977121954217,-1.497051371757152e-10)
            (9.60128598910534,8.714962085321076e-11)
            (9.605150543578526,-1.206030830758209e-10)
            (9.608787010578192,5.2597481925431566e-11)
            (9.613083381541815,-4.070388470722719e-11)
            (9.617034086049527,-1.0070144718099527e-10)
            (9.621740870085109,2.2394974763528808e-11)
            (9.626176061070707,-3.305578033518941e-12)
            (9.632352678575279,-3.3114977426862424e-10)
            (9.636304721349303,3.003797210965331e-11)
            (9.640123613949214,1.2303491558895985e-12)
            (9.643205465947284,-6.06070749142873e-11)
            (9.646032704665357,-5.716982443004781e-11)
            (9.648762636401328,-4.6656234431452503e-11)
            (9.651324977668958,-4.947575682479055e-11)
            (9.653713751545482,-4.563527333800721e-11)
            (9.656009528210213,-5.864642105279927e-11)
            (9.658123854268696,-5.0463633272102015e-11)
            (9.66009526539074,-5.448597129031896e-11)
            (9.662138737204097,-5.579847695003082e-11)
            (9.663981975862832,-4.753686333458518e-11)
            (9.665681765023646,-5.372746691989505e-11)
            (9.667217179821733,-5.107803069392958e-11)
            (9.668563774741529,-5.309641615269811e-11)
            (9.669807098939732,-5.2728044153127485e-11)
            (9.670774935544562,-5.326894481072486e-11)
            (9.67168791952886,-5.3123505594498965e-11)
            (9.672851029860789,-5.2422732821355567e-11)
            (9.674038216065846,-5.281264314760392e-11)
            (9.675723797722743,-5.17577092296051e-11)
            (9.677255806066094,-5.341060926866703e-11)
            (9.678927011136777,-5.082934073641354e-11)
            (9.68049812454569,-5.412692516415518e-11)
            (9.68218041289429,-5.2435833453046143e-11)
            (9.683807813373182,-5.257039248363071e-11)
            (9.685526234194544,-5.157718696580105e-11)
            (9.687172113915343,-5.2162718588988355e-11)
            (9.689047109490595,-4.8464343649357033e-11)
            (9.690843097661961,-5.204592312679779e-11)
            (9.692765027973767,-4.3587800035993496e-11)
            (9.694553502954362,-4.8519632755983366e-11)
            (9.696491180211245,-4.358491345612947e-11)
            (9.698311043798315,-4.9389381473474714e-11)
            (9.700390600423116,-4.667599640129083e-11)
            (9.702287999437026,-4.831113287195876e-11)
            (9.704274320323924,-4.6742387738163416e-11)
            (9.706127094586376,-4.935518660431626e-11)
            (9.708159934420197,-4.6308956669349755e-11)
            (9.710060500071778,-5.236810984854401e-11)
            (9.712192509715255,-4.001621256577437e-11)
            (9.714134947005615,-4.89306373196996e-11)
            (9.716141464305723,-3.894928823910959e-11)
            (9.718022803262063,-3.942579596127871e-11)
            (9.720130041168543,-4.39541736341198e-11)
            (9.722083432865931,-4.2514880504995745e-11)
            (9.724211137995383,-4.75282035949931e-11)
            (9.726160112606149,-4.985345469776803e-11)
            (9.72817737536068,-4.544609133461108e-11)
            (9.730076688741933,-4.89484008880936e-11)
            (9.73225214353574,-4.632294547946003e-11)
            (9.7342416893882,-4.769540318250165e-11)
            (9.736338594008107,-5.0344839408467124e-11)
            (9.738273896769384,-4.9533266377466134e-11)
            (9.740306639027622,-4.836886446923927e-11)
            (9.74222417975947,-4.9958259751292644e-11)
            (9.744458832795228,-4.9178439098795934e-11)
            (9.746470561314132,-5.1959769820086876e-11)
            (9.748535083499434,-5.0140558371936095e-11)
            (9.750451816367095,-5.077893661109556e-11)
            (9.752503291885299,-4.656786067869234e-11)
            (9.754438304863193,-5.0104365101333315e-11)
            (9.756462052881572,-4.888778271094907e-11)
            (9.758419376246358,-4.7477577425070194e-11)
            (9.760440239760289,-4.7139625536374297e-11)
            (9.762352202270943,-4.5185855057638946e-11)
            (9.764580916690495,-4.331801584100958e-11)
            (9.766595203306723,-5.16078291212807e-11)
            (9.768677577768283,-4.221356597611248e-11)
            (9.770605166213876,-4.1349812462954105e-11)
            (9.772644760304853,-3.932565384445752e-11)
            (9.774572572091238,-4.670819286900496e-11)
            (9.77660661484734,-5.141576053802055e-11)
            (9.778573291640242,-4.171907264094443e-11)
            (9.780612569728683,-3.586730912275016e-11)
            (9.782536385257503,-4.9952930680774443e-11)
            (9.784731985778448,-2.2327473203631598e-11)
            (9.786736566511752,-4.422617827515296e-11)
            (9.7888306700863,-3.218447730546359e-11)
            (9.790772588448034,-4.077538307001305e-11)
            (9.792840530109341,-3.8092862197913746e-11)
            (9.79478701896799,-4.5388803826540425e-11)
            (9.797026224793946,-3.86752851966321e-11)
            (9.799048525499428,-5.874079000989241e-11)
            (9.801120102813657,-5.1459281280585856e-11)
            (9.8030531425215,-4.368061468085216e-11)
            (9.805162344081612,-5.043077067057311e-11)
            (9.807141606931715,-5.4707793850639064e-11)
            (9.8094002871822,-5.413225423467338e-12)
            (9.811434635850391,-6.168288102514907e-11)
            (9.81349791488491,-4.1022296670689684e-11)
            (9.815435018972769,-5.5319082647997675e-11)
            (9.817610211792845,-2.5087487642849737e-11)
            (9.81963556183861,-6.239031513644022e-11)
            (9.821886868039805,-2.8539393071014274e-11)
            (9.823928306330172,-3.685829419453057e-11)
            (9.826002352679849,-2.923083997075082e-11)
            (9.827961527762094,-5.3548498968325475e-11)
            (9.830239490595279,-2.3169244300902392e-11)
            (9.832328105362693,-3.037348150769503e-11)
            (9.834570119409587,-7.940981205933895e-12)
            (9.83662245194582,-2.8753444070162004e-11)
            (9.83873446671867,-4.5703441031719194e-12)
            (9.840739517405545,-8.939715634426193e-11)
            (9.842912186728373,-1.421462947348573e-11)
            (9.845018792279493,-1.1191225723905518e-10)
            (9.84726429811184,-3.2103653069270877e-11)
            (9.849362010490704,-8.708544996238743e-11)
            (9.851643271605734,-9.00763907907276e-11)
            (9.85377253428984,-1.5016921040000852e-10)
            (9.856118306289519,-1.2325229725718145e-10)
            (9.858290623510698,-2.056701475794398e-10)
            (9.860624394772142,-1.9255641525717238e-10)
            (9.86280411113887,-2.1190116328284603e-10)
            (9.865209099491619,-1.902866753056287e-10)
            (9.867448842165874,-1.8922197142501318e-10)
            (9.869910648953141,-2.666717957566789e-10)
            (9.872194601487026,-2.3089286038668888e-10)
            (9.874667280651526,-2.1611912259800192e-10)
            (9.87698396393068,-2.1518631321271187e-10)
            (9.879584951819467,-2.508013796642672e-10)
            (9.882001003392435,-2.1389134907678908e-10)
            (9.884654633462164,-2.3225843470697782e-10)
            (9.887129412077924,-3.2779512437741687e-10)
            (9.889871276771808,-7.172196170301959e-11)
            (9.892446632235217,-2.458953041184486e-10)
            (9.895403428175362,8.409806184772606e-11)
            (9.898154913165813,-2.9081226315952335e-10)
            (9.90124687795801,-2.879474436667806e-11)
            (9.904161429304633,-9.362000064072618e-11)
            (9.90762235004942,9.454703686628818e-11)
            (9.910915159273138,-2.959150702253055e-10)
            (9.915547060526496,2.9614621865903246e-10)
            (9.919847181104126,3.4394775916268827e-10)
            (9.924457206973184,1.3691483502498158e-9)
            (9.928182929971348,9.98643834293489e-10)
            (9.931742788514047,1.3650618413407756e-9)
            (9.934898478905001,1.302672858471965e-9)
            (9.937929064423404,1.4731831310399457e-9)
            (9.940877484578907,1.4817163052072146e-9)
            (9.943693917493754,1.3238741214394167e-9)
            (9.946546027078634,1.3283907307481968e-9)
            (9.949215023816627,1.4674135240255737e-9)
            (9.951800151319187,1.3195169401569729e-9)
            (9.954285936348162,1.4692247418679472e-9)
            (9.95666518160345,1.2890990497282928e-9)
            (9.958945710830681,1.3411720622968915e-9)
            (9.961473597787082,1.3153560463052827e-9)
            (9.963923661211233,1.3148941935270386e-9)
            (9.966535516025196,1.352641332275084e-9)
            (9.96891410524348,1.2925329695434584e-9)
            (9.971243355844457,1.3263550258102441e-9)
            (9.973454285588675,1.3298595558097759e-9)
            (9.97603350583459,1.235862301385282e-9)
            (9.978399387023046,1.318482656387232e-9)
            (9.980900760330007,1.2209460109602333e-9)
            (9.983179784915624,1.247016490069086e-9)
            (9.985442228147852,1.1417777834310527e-9)
            (9.987598297685066,1.1983127823356199e-9)
            (9.990192779315674,1.081178035988728e-9)
            (9.992536827689701,1.101584823359758e-9)
            (9.994980712736318,1.085312728577037e-9)
            (9.99721327126524,1.0739062972220381e-9)
            (9.9994454145922,1.0653673498950411e-9)
            (10.00158050672888,1.0643652625930144e-9)
            (10.003940951306703,1.0744523049055488e-9)
            (10.006226916405554,1.0633944835802822e-9)
            (10.008654266928414,1.1283194378819417e-9)
            (10.0109043613558,1.1227843099703705e-9)
            (10.013234323300134,1.1466110283464559e-9)
            (10.01543799396231,1.1252581089138403e-9)
            (10.017951694435997,1.1496086305129438e-9)
            (10.020265935502696,1.1759730966787174e-9)
            (10.022696574415724,1.1399321486749159e-9)
            (10.02495685762354,1.1432930158150612e-9)
            (10.027348419174421,1.1596228421950627e-9)
            (10.029611251014785,1.1595198134983775e-9)
            (10.032209368543992,1.128436677433342e-9)
            (10.03458536316838,1.1626453133573023e-9)
            (10.037043452921953,1.1156369161824387e-9)
            (10.039345015966287,1.1331842131312442e-9)
            (10.041846657022173,1.140616046058085e-9)
            (10.044208187593844,1.1401961597101717e-9)
            (10.046899187111444,1.1366423358083466e-9)
            (10.049358406020072,1.1471212868485736e-9)
            (10.051887519743724,1.1511116504436814e-9)
            (10.054271014935255,1.1317344839056886e-9)
            (10.056938447518,1.1151763956718241e-9)
            (10.059443134739048,1.1341199090963983e-9)
            (10.062245579957885,1.1615655104435518e-9)
            (10.064819979356326,1.1268119770591056e-9)
            (10.067482154058888,1.159174978226929e-9)
            (10.070005039343554,1.1564791346785341e-9)
            (10.072906703890723,1.1312231151805463e-9)
            (10.075611758887504,1.1401732891158645e-9)
            (10.078579368334399,1.1442198299960182e-9)
            (10.08132745919376,1.2498078127975987e-9)
            (10.08422067613275,1.1565244317779388e-9)
            (10.08697372403666,1.1735674654289596e-9)
            (10.090206862154682,1.0808982597865224e-9)
            (10.093204162299578,1.3654231079129886e-9)
            (10.096458175345939,1.0107299441841633e-9)
            (10.099500060636345,1.4003056492128962e-9)
            (10.10280631058528,1.0925114146687065e-9)
            (10.105962799039647,1.353702039352811e-9)
            (10.109726496327937,1.309357511303233e-9)
            (10.11322929814946,1.1678373823542643e-9)
            (10.117095484873209,1.2096663670746466e-9)
            (10.120765420307995,1.2984169295293668e-9)
            (10.125043078636157,9.53368939349275e-10)
            (10.12918225081241,1.6154118043232302e-9)
            (10.13476719401085,-1.084643042048583e-9)
            (10.140103727534052,2.4712349944167045e-9)
            (10.14570966367307,1.885975597915035e-9)
            (10.150859207096577,2.0646990783745878e-9)
            (10.155667590176558,2.484875416541854e-9)
            (10.159842492088718,2.3101591750673833e-9)
            (10.163866548501247,2.199778137423891e-9)
            (10.167342566451367,2.1313237841269483e-9)
            (10.17066341957914,2.04203498554989e-9)
            (10.174546484167989,2.4290380817859614e-9)
            (10.17831322622097,2.084323602602467e-9)
            (10.182435770830542,2.927861952883859e-9)
            (10.186253175843675,2.1524804161288102e-9)
            (10.190152108170382,2.6617990034338845e-9)
            (10.19372755462108,2.631062701041742e-9)
            (10.197188735424685,2.535973653294832e-9)
            (10.200505015501083,2.4807031984153127e-9)
            (10.204415303571473,2.9497841946835024e-9)
            (10.208047430310028,2.642566387933698e-9)
            (10.211926541318341,3.1403328826229426e-9)
            (10.21546526544485,2.9417366320672045e-9)
            (10.218905965386737,3.08141445692911e-9)
            (10.222195794467078,2.9821449754052765e-9)
            (10.226045623318194,3.2138660621683357e-9)
            (10.229642347991197,3.1835969416249554e-9)
            (10.233552553285342,3.474254661739451e-9)
            (10.237117281288795,3.007467164195532e-9)
            (10.240600760062238,3.272180526536772e-9)
            (10.243928780769346,3.2154685580820797e-9)
            (10.24780634291489,3.3198701565595456e-9)
            (10.251439912645552,3.2031213237360134e-9)
            (10.25542394049128,3.279650329091055e-9)
            (10.25905932242795,3.165288475770467e-9)
            (10.262630868229358,3.536760440070452e-9)
            (10.266041766717663,3.391183001077991e-9)
            (10.270003685871494,3.4745627486287844e-9)
            (10.27372257705281,3.4925792258277966e-9)
            (10.27781407703491,3.4603118148623935e-9)
            (10.281555350933825,3.5553106014774016e-9)
            (10.28525294863862,3.5998914960089223e-9)
            (10.288783770993566,3.450027152851476e-9)
            (10.292874293932444,3.6354789179071645e-9)
            (10.296717578352688,3.4522884551080324e-9)
            (10.300946530578758,3.6062886010768125e-9)
            (10.3048251513259,3.5266478626283515e-9)
            (10.308685328443772,3.6501187627990817e-9)
            (10.312371242267858,3.560507333411067e-9)
            (10.316629615898616,3.5483739280195437e-9)
            (10.32063273006893,3.601710929501678e-9)
            (10.325028426466679,3.515037483303729e-9)
            (10.329075083867858,3.371426249287879e-9)
            (10.333136224459258,3.551989480321538e-9)
            (10.337013730095665,3.614249677319492e-9)
            (10.341477805787482,3.4705571749782393e-9)
            (10.345675599397769,3.5343576954005584e-9)
            (10.350268831131114,3.5228368000517207e-9)
            (10.35451554302647,3.3322934411827987e-9)
            (10.358820201120134,3.6144982562547057e-9)
            (10.362929246173117,3.5223460814748364e-9)
            (10.367637494543278,3.610935217501776e-9)
            (10.372066182839923,3.6974737716022332e-9)
            (10.376891569163472,3.611815180271094e-9)
            (10.381373692151042,3.727519071183849e-9)
            (10.385970086725415,3.7552166931575925e-9)
            (10.39035543678363,3.755022848217493e-9)
            (10.395348509022922,3.812067106423456e-9)
            (10.400047431441607,3.713041540898132e-9)
            (10.405146575353402,4.085977445278388e-9)
            (10.409905368265468,3.8435077343024204e-9)
            (10.414847766355642,3.994334973889124e-9)
            (10.419559531246655,3.9633919479697965e-9)
            (10.424881971369645,4.223003058356767e-9)
            (10.429895493919936,4.0266403544819696e-9)
            (10.435320371217076,4.24520074648882e-9)
            (10.440405788696909,4.244402274089509e-9)
            (10.445753932857226,4.089023120101842e-9)
            (10.450847702317729,4.374593243205993e-9)
            (10.456551501483224,3.97937560681072e-9)
            (10.461932177524982,4.073664294779178e-9)
            (10.46774852100321,4.042257639724767e-9)
            (10.473222395601749,4.011654008984067e-9)
            (10.479042026996586,4.109724116574398e-9)
            (10.484580350340792,4.0095864406453074e-9)
            (10.490730379470513,4.004659492906626e-9)
            (10.496543247282235,3.9276055741055416e-9)
            (10.502832448259541,4.081043947223861e-9)
            (10.508770982541234,4.0237233545070694e-9)
            (10.515137163920459,4.101664230482527e-9)
            (10.521193497472709,4.032589595581726e-9)
            (10.527872378367553,4.140754295001159e-9)
            (10.53419952850025,4.132537312351303e-9)
            (10.541059640071618,4.130687125680765e-9)
            (10.547555890251937,4.126522679115396e-9)
            (10.554560006691215,4.021919575158961e-9)
            (10.561225442917882,4.150317978179885e-9)
            (10.5685386514901,4.109393825224572e-9)
            (10.575484208124147,4.067013836817068e-9)
            (10.583032866730132,4.202820091947501e-9)
            (10.590200888453916,4.306827117162015e-9)
            (10.59795931251384,4.247947438251742e-9)
            (10.605350757823228,4.276427545413242e-9)
            (10.613432622660211,4.325013569506098e-9)
            (10.621129205767584,4.340317216744438e-9)
            (10.629510233466025,4.319723467816061e-9)
            (10.637492290028812,4.326088820505447e-9)
            (10.646155458280345,4.247268425849882e-9)
            (10.654424832535035,4.3509181812950715e-9)
            (10.663446671737182,4.344334336714439e-9)
            (10.67206452411099,4.29052282591158e-9)
            (10.681458068090533,4.282063703620054e-9)
            (10.690435265669288,4.277999177126901e-9)
            (10.700196942065203,4.178089429984766e-9)
            (10.709541695682864,4.31172353376752e-9)
            (10.719722179119861,4.154771415798564e-9)
            (10.729481279201595,4.217797555661207e-9)
            (10.740116521425673,4.180849999535496e-9)
            (10.750322408165266,4.209387505227369e-9)
            (10.761428420927437,4.309206880215299e-9)
            (10.772102744228363,4.297717737244966e-9)
            (10.78371658349441,4.21758172830522e-9)
            (10.794898754582695,4.37725311552839e-9)
            (10.807064232755268,4.193449032463548e-9)
            (10.818797601854794,4.26802948538807e-9)
            (10.83154889123382,4.218939864131244e-9)
            (10.843870357098318,4.415087961895381e-9)
            (10.858638658831715,4.377821549716998e-9)
            (10.872010582474678,4.33939395527716e-9)
            (10.885999365611742,4.284559151912504e-9)
            (10.899449466978725,4.469107084403845e-9)
            (10.9144807849382,4.126310626517693e-9)
            (10.92862612121856,4.225852889838677e-9)
            (10.94499429703288,4.5246899560424936e-9)
            (10.960240589271141,4.18554935155413e-9)
            (10.977432226381447,4.510606110841309e-9)
            (10.993426749252217,4.369552386584985e-9)
            (11.010947329055949,4.3255546922083e-9)
            (11.027445654142229,4.3073969946405555e-9)
            (11.045264387320666,4.461762403984437e-9)
            (11.062314980679318,4.381797147345878e-9)
            (11.080630870035545,4.498687755649655e-9)
            (11.09837736507053,4.2124363996975944e-9)
            (11.117329132997684,4.4806757193427416e-9)
            (11.135826940225153,4.215169879806524e-9)
            (11.155394469332798,4.413886756093888e-9)
            (11.174568347322236,4.376587148247069e-9)
            (11.194619052627077,4.513848961273936e-9)
            (11.214319107907679,4.45576125995828e-9)
            (11.234701759748885,4.414071441694034e-9)
            (11.254781721169751,4.472441306191399e-9)
            (11.275392136554027,4.554802868206309e-9)
            (11.29575793219919,4.4769049023507534e-9)
            (11.316556023624868,4.413321263996295e-9)
            (11.337172322901466,4.532183683902957e-9)
            (11.358165402741871,4.158493493999771e-9)
            (11.379035792922139,4.099949824087901e-9)
            (11.400250952796247,4.2837758340574794e-9)
            (11.421392684557288,4.1634444780669355e-9)
            (11.442854025327097,4.335587999726442e-9)
            (11.464280235018013,4.190153612970704e-9)
            (11.485997008179814,4.262076636063483e-9)
            (11.507710024432624,4.381435048106397e-9)
            (11.52967471854111,4.497405892145423e-9)
            (11.551667846492252,4.18419277004034e-9)
            (11.573859507395474,4.360848127049621e-9)
            (11.596122073850898,4.446930768065016e-9)
            (11.618509121500104,4.283029042539965e-9)
            (11.641029925428182,4.530681413372761e-9)
            (11.663568467334883,4.3353053646999484e-9)
            (11.686335174568686,4.270559766927917e-9)
            (11.708961768148823,4.455499302835619e-9)
            (11.731956130648902,4.128230673972055e-9)
            (11.7545767850287,4.580281820487642e-9)
            (11.777766870915423,3.7739155689386905e-9)
            (11.800246025130722,4.358191252329391e-9)
            (11.8235764010066,3.91110058228783e-9)
            (11.845732617166322,4.138541925824413e-9)
            (11.869112582295575,4.00065164329888e-9)
            (11.890716119764118,3.811548118792807e-9)
            (11.91149202079304,3.944303383907055e-9)
            (11.931484961966733,3.74131756131213e-9)
            (11.951214791713323,3.970402367992065e-9)
            (11.97019011884289,3.969507972323427e-9)
            (11.989360710904316,3.943459996047505e-9)
            (12.007428099290305,3.914373221391987e-9)
            (12.024369190569166,4.020566511664381e-9)
            (12.040147110718996,4.042818184391006e-9)
            (12.05462859653032,3.988617477967971e-9)
            (12.067930409362363,4.0190177904436686e-9)
            (12.076805974540033,4.013888789920761e-9)
            (12.084960223830354,4.010081802209575e-9)
            (12.096109977077493,3.991765066060915e-9)
            (12.109313011118344,4.031993655617683e-9)
            (12.12732164136557,3.9847135764603525e-9)
            (12.145157830523159,4.051989750675222e-9)
            (12.166603470762858,3.85422536247626e-9)
            (12.186010606413383,3.9112648744787926e-9)
            (12.206900210523296,3.784541846574285e-9)
            (12.226523407289932,3.867340767071958e-9)
            (12.247235131920952,3.905324216790795e-9)
            (12.267012147018495,3.809893275863452e-9)
            (12.288805207082984,3.865132269798011e-9)
            (12.309761417935636,3.896550748727634e-9)
            (12.332679803922314,3.835737588664401e-9)
            (12.354543427888377,3.878010967905965e-9)
            (12.376797889954297,3.780200263925337e-9)
            (12.398279307234649,3.906246104357081e-9)
            (12.4235736540076,3.369017953502862e-9)
            (12.446726942088373,3.4468391474362647e-9)
            (12.472181879271945,3.619675364996411e-9)
            (12.495114527101315,3.2395242877125696e-9)
            (12.518548420025814,3.9352434089146016e-9)
            (12.54054136064012,3.716388502494894e-9)
            (12.564093701552466,3.462656383845797e-9)
            (12.587082428908367,3.5549335142270877e-9)
            (12.610879502794283,3.0177858545421543e-9)
            (12.633867687334565,3.4070872234615024e-9)
            (12.657179397370477,3.4367484968989004e-9)
            (12.679865330884137,3.0716964527499613e-9)
            (12.702688553550848,3.7256667750895645e-9)
            (12.7254213859439,3.3457519532653635e-9)
            (12.74796316424806,3.1525760335604502e-9)
            (12.770581193928564,3.27729621218964e-9)
            (12.792803840639998,3.0955396579379624e-9)
            (12.815320481617583,3.5227610828414413e-9)
            (12.83711641715405,2.8078747105197976e-9)
            (12.8594092687229,3.7041625877698436e-9)
            (12.8808202441501,3.393977099364065e-9)
            (12.902970912973919,2.632142614977795e-9)
            (12.923997898812177,3.6205555775659093e-9)
            (12.945929919299973,3.289892580582432e-9)
            (12.966558738659785,3.4519190283965884e-9)
            (12.988265414517949,3.3276046362828993e-9)
            (13.008481055777898,3.194623843238986e-9)
            (13.029945953858682,3.7324565660412645e-9)
            (13.049764303298117,3.2048514952975893e-9)
            (13.070981678303186,3.3580736524818633e-9)
            (13.090392055587431,2.6940399910913015e-9)
            (13.11133718283712,3.2716571674029638e-9)
            (13.130340539247538,2.9275615265333954e-9)
            (13.148939665408625,3.2007836381353627e-9)
            (13.166942811905823,3.1691989033078016e-9)
            (13.187121185624854,3.48456419274612e-9)
            (13.205516777260806,2.7477269348707978e-9)
            (13.223758871869247,3.1004463441064445e-9)
            (13.24119094194173,3.6466364372600424e-9)
            (13.25960670191561,3.269112314185918e-9)
            (13.276499652787994,3.6173380957293944e-9)
            (13.294239606749159,3.636975942633569e-9)
            (13.311194977328901,3.273177395790583e-9)
            (13.32785568211324,3.572141360486114e-9)
            (13.34393692249092,3.1586869786437433e-9)
            (13.360878823329594,3.442563123456921e-9)
            (13.377094857707647,3.462585884683733e-9)
            (13.393457726687007,2.9749007701695973e-9)
            (13.409122256268844,3.8102874189149816e-9)
            (13.425005867038161,3.2597096133457626e-9)
            (13.44020400802805,3.3797848963956767e-9)
            (13.456010167059373,3.1488460727757683e-9)
            (13.471111056344197,3.600871489872759e-9)
            (13.48640789547463,3.0953346552564653e-9)
            (13.500965279020694,3.720760255454536e-9)
            (13.51592867364006,3.3851044189958657e-9)
            (13.530219445722942,3.6501784927978065e-9)
            (13.545024970794522,3.3228019225006733e-9)
            (13.559062403554613,3.6383651647042825e-9)
            (13.573328179211549,3.5359858374661712e-9)
            (13.586907727118724,3.6390183089096695e-9)
            (13.60103799059045,3.5319169811032225e-9)
            (13.614430671710618,3.852506980095427e-9)
            (13.62819624554761,3.4215751343324996e-9)
            (13.64124054515511,4.302747269591123e-9)
            (13.654657500820505,3.838085294027849e-9)
            (13.667366377013591,4.429454802945543e-9)
            (13.680590165299265,3.9406423679722025e-9)
            (13.693095108448196,4.592874081055243e-9)
            (13.705960243878383,4.285385601932035e-9)
            (13.718107045988816,3.940878401387238e-9)
            (13.730694857281877,4.451962465346071e-9)
            (13.742596445275883,3.9359699943730675e-9)
            (13.754985087699668,4.053811508697436e-9)
            (13.766645107679759,4.410896980999723e-9)
            (13.77865711708219,4.056158409149191e-9)
            (13.789995443212334,3.855255448215189e-9)
            (13.801842607369307,4.50101433902006e-9)
            (13.812986447946889,4.185179758309232e-9)
            (13.824538692335565,4.105460194026023e-9)
            (13.835407170931196,4.048999913131013e-9)
            (13.846689847003269,3.881248433756923e-9)
            (13.85730240304549,4.009371279423135e-9)
            (13.868399919694886,3.743871102024343e-9)
            (13.878820934807875,4.148820620386573e-9)
            (13.889632344338528,3.891226341146137e-9)
            (13.899779493466376,4.055861979601616e-9)
            (13.910369342735825,4.143079990193144e-9)
            (13.920315688274561,3.8790348710904254e-9)
            (13.930723013463266,4.452986424041683e-9)
            (13.940464421083215,3.7250326156978986e-9)
            (13.950579658421944,3.989678032390032e-9)
            (13.96007308292127,3.798645287211855e-9)
            (13.970043897039638,3.912925539140133e-9)
            (13.979372782290945,3.6761859112388606e-9)
            (13.98910203095869,3.964193306948971e-9)
            (13.99820883490934,3.7814348319287205e-9)
            (14.007721366198158,4.020119348524531e-9)
            (14.016626665710042,3.449314278647364e-9)
            (14.025986668667802,3.990237251727535e-9)
            (14.034732970244058,3.618962129969816e-9)
            (14.043856230751889,3.698099715343517e-9)
            (14.05238377301491,3.761101097232711e-9)
            (14.061332103135314,3.745304177904529e-9)
            (14.069699538361581,3.861779007685584e-9)
            (14.078495672164271,3.6760375854427707e-9)
            (14.08669641199365,3.930146208475094e-9)
            (14.095254606608002,3.854288221916136e-9)
            (14.103256447653068,3.6464982144934766e-9)
            (14.11170059543813,3.9219680836311e-9)
            (14.119572029470982,3.6296841088301335e-9)
            (14.127818290544093,3.895024525135682e-9)
            (14.135509346939429,3.751263411011507e-9)
            (14.143576586097614,3.685471483549918e-9)
            (14.151106072009872,3.727238628847829e-9)
            (14.159058330763775,3.832629325017933e-9)
            (14.166463031061369,3.5493575856193615e-9)
            (14.174214167227397,3.819122240678041e-9)
            (14.181439236789654,3.5105793827483467e-9)
            (14.189052935641044,3.71362574025369e-9)
            (14.196152027768306,3.457258146433162e-9)
            (14.20364688054162,3.5264707820559238e-9)
            (14.210613929565655,3.4409477489560913e-9)
            (14.21790625763652,3.6501357492113584e-9)
            (14.224708420065674,3.4274330040773293e-9)
            (14.23191793553014,3.5339018378266474e-9)
            (14.238621586498905,3.1452965787437392e-9)
            (14.245669703668737,3.554268879213396e-9)
            (14.252226082637465,3.3028889623309965e-9)
            (14.259120339706934,3.4531530967996105e-9)
            (14.265543997226995,3.123974523511208e-9)
            (14.272361546827131,3.346248278468522e-9)
            (14.278692901073729,2.9760592878957937e-9)
            (14.285334773332634,3.3580295211166344e-9)
            (14.29151445705429,3.119501768011901e-9)
            (14.298047212926006,3.2090811119545037e-9)
            (14.304128293083954,3.048326036036997e-9)
            (14.310577046386772,3.0482599777670316e-9)
            (14.316557411108876,3.034826945302882e-9)
            (14.322824479757733,3.0498943370815823e-9)
            (14.328662516947231,2.9347430041681832e-9)
            (14.334876179339926,3.2183219422776688e-9)
            (14.340644364542108,2.891642814084605e-9)
            (14.346729054590403,3.0570350695313664e-9)
            (14.352377174976308,2.9357790642947634e-9)
            (14.358321185790144,3.0301808839894306e-9)
            (14.363855798037443,2.882449723351499e-9)
            (14.369762106857788,2.8960083220397337e-9)
            (14.375235500476954,2.882878713528214e-9)
            (14.380984160784102,3.119048352928644e-9)
            (14.386325636787776,2.8029963905495947e-9)
            (14.39198349130298,3.004271720286056e-9)
            (14.397247009815818,2.7952415937448905e-9)
            (14.402859603625902,2.9238829135636024e-9)
            (14.408052658941244,2.87256174402728e-9)
            (14.413491693715406,2.8992959144602537e-9)
            (14.41855528402914,2.856415992624761e-9)
            (14.423966778160294,2.9032507509185734e-9)
            (14.428985979148484,2.9762095010710254e-9)
            (14.434301833555033,2.923914221852897e-9)
            (14.439225658903956,2.864935400026525e-9)
            (14.444400713767912,2.9708506765757647e-9)
            (14.449220628726117,2.8343827285226553e-9)
            (14.454399137574217,2.9674773749377437e-9)
            (14.459189171614879,2.886307637339769e-9)
            (14.464224474712106,2.9335498474836186e-9)
            (14.468897011390089,2.7852091744051677e-9)
            (14.473847008323645,2.839857238257082e-9)
            (14.478454527393964,2.8301134769037617e-9)
            (14.483407123321195,2.8496029980118465e-9)
            (14.48797717674577,2.7508082478533424e-9)
            (14.49275265051426,2.8272826302355725e-9)
            (14.497197327510815,2.8005995300617315e-9)
            (14.501964201856092,2.796659126502732e-9)
            (14.506386272960755,2.8186661893414566e-9)
            (14.511100749751531,2.7913946709645643e-9)
            (14.515454871778097,2.771098239762182e-9)
            (14.52001178091459,2.7289728254942247e-9)
            (14.52426050104037,2.7687721004809873e-9)
            (14.528864632238342,2.8012299146951136e-9)
            (14.533116994401123,2.8480693359256293e-9)
            (14.537596871567487,2.859644743224976e-9)
            (14.541745521876027,2.7521223078252888e-9)
            (14.546126301900927,2.766738615989084e-9)
            (14.55021204093912,2.74871214678285e-9)
            (14.554660899524311,2.8984665778608587e-9)
            (14.558750966852573,2.7225970367084074e-9)
            (14.563010371038564,2.8324684819835966e-9)
            (14.566972184870005,2.7461786178406555e-9)
            (14.571225733468417,2.811334498531437e-9)
            (14.575179848731203,2.6593205415537113e-9)
            (14.579453431718258,2.7157640580810494e-9)
            (14.583380465371777,2.673567367494911e-9)
            (14.587457028500188,2.728018699826862e-9)
            (14.591263070151482,2.6804469754893034e-9)
            (14.595426877883636,2.800547793668784e-9)
            (14.599272689839053,2.634486184760476e-9)
            (14.603360177747811,2.7087354581567524e-9)
            (14.607128387620007,2.6024200572294376e-9)
            (14.611069674621175,2.7876563279960465e-9)
            (14.614758667907626,2.571650892235766e-9)
            (14.618861837927591,2.7851507766740724e-9)
            (14.62261603344652,2.640679896970255e-9)
            (14.626526948075275,2.6975994771305523e-9)
            (14.630153507930034,2.5459951924489133e-9)
            (14.634020834050585,2.7360786969410356e-9)
            (14.63763710237124,2.6525139862343394e-9)
            (14.641677233559614,2.5993007746194507e-9)
            (14.645349944290311,2.5847293194658505e-9)
            (14.64912814518411,2.6833526511893524e-9)
            (14.652652310246266,2.636886264895111e-9)
            (14.656516131552044,2.678091082231049e-9)
            (14.660109944549713,2.571784341043326e-9)
            (14.664084229699217,2.699774404035793e-9)
            (14.66769740607417,2.6597648528081663e-9)
            (14.671414517814847,2.639690910299919e-9)
            (14.674904232892786,2.7037203587099157e-9)
            (14.678888872128038,2.6935786934245698e-9)
            (14.682545401764695,2.7343107777966225e-9)
            (14.686511632491753,2.713935298714887e-9)
            (14.690141840932188,2.6981559209104944e-9)
            (14.693961227732686,2.7103517208360017e-9)
            (14.697572119537531,2.6994595447860092e-9)
            (14.701541022513679,2.7059339213764133e-9)
            (14.705389523871446,2.5946536030829748e-9)
            (14.709767588366677,2.7746207553747126e-9)
            (14.71385599281265,2.4096518114191667e-9)
            (14.718913727570365,2.5859849817067015e-9)
            (14.723747158464672,2.5351072352464143e-9)
            (14.729383488233731,2.7537041535907747e-9)
            (14.733515473300216,2.4141448839998247e-9)
            (14.737377416477672,2.6220632332041305e-9)
            (14.7405000693907,2.5725210850424673e-9)
            (14.743396216882614,2.594729320293254e-9)
            (14.745964967920177,2.5686190952001198e-9)
            (14.748436100455319,2.5686517357570438e-9)
            (14.75066435241597,2.5480910714748006e-9)
            (14.752753290427991,2.55709631247214e-9)
            (14.754748013560164,2.550560429526172e-9)
            (14.756671539443598,2.5582622686926015e-9)
            (14.758451519206593,2.5546051940494863e-9)
            (14.760074187254027,2.5573767548081605e-9)
            (14.761491709090869,2.5517050694645604e-9)
            (14.762776279511561,2.554724432002331e-9)
            (14.763795272423975,2.553516509351539e-9)
            (14.764731334091636,2.553965705587302e-9)
            (14.766261026486507,2.5533331005078708e-9)
            (14.767763771413875,2.552621891638296e-9)
            (14.769475651625704,2.552638989072875e-9)
            (14.7711308522953,2.552725364424191e-9)
            (14.773039023945056,2.553791844661646e-9)
            (14.774815241108596,2.5524566904522317e-9)
            (14.776830026024331,2.551789446414432e-9)
            (14.778658902717938,2.5531767811060035e-9)
            (14.780551466573778,2.551804323402962e-9)
            (14.782352296243154,2.552926980925463e-9)
            (14.784578843300192,2.5568203110282184e-9)
            (14.78658416805914,2.5529229841225742e-9)
            (14.788736729823185,2.5582649332278606e-9)
            (14.790695353748529,2.556854505897377e-9)
            (14.792699209452925,2.55700838280859e-9)
            (14.794610676120115,2.5607274078964792e-9)
            (14.796753376077111,2.556774125750394e-9)
            (14.798809291364595,2.558390832518853e-9)
            (14.80100156935662,2.5539981240996212e-9)
            (14.803028835937384,2.55743759502991e-9)
            (14.805163350298512,2.55414955852018e-9)
            (14.807173853395293,2.55392818004907e-9)
            (14.809492459024705,2.5505111356238785e-9)
            (14.811599479046949,2.5476405429714077e-9)
            (14.813793598752758,2.560606837676005e-9)
            (14.815828919868148,2.560524237082973e-9)
            (14.818006919937252,2.56115439967175e-9)
            (14.820056744067047,2.5633473121899897e-9)
            (14.82218872577309,2.5607318487885777e-9)
            (14.824257007395042,2.5610376042095595e-9)
            (14.826410201325013,2.565245349472889e-9)
            (14.828446745056532,2.5624304900162542e-9)
            (14.830825640394096,2.5646742507490217e-9)
            (14.832967963728308,2.5624866673013003e-9)
            (14.835169570096493,2.5659099289754295e-9)
            (14.837211334794883,2.5667870051648833e-9)
            (14.839389016600723,2.5633917211109747e-9)
            (14.841444472727375,2.5651050172825762e-9)
            (14.843601062118776,2.565907930573985e-9)
            (14.84568542340565,2.566326484654269e-9)
            (14.847837708548866,2.5638535738892188e-9)
            (14.849871877457277,2.569666923690761e-9)
            (14.852226946382403,2.563105949704436e-9)
            (14.854362093374752,2.566518997326739e-9)
            (14.856575384188673,2.5703887907013723e-9)
            (14.858624361520107,2.5669337766487388e-9)
            (14.860793635764598,2.5742126208427862e-9)
            (14.8628411797676,2.5611650578127865e-9)
            (14.864989232649307,2.567173362777453e-9)
            (14.86706923673167,2.567395185337773e-9)
            (14.86922801743751,2.5628388300447114e-9)
            (14.871265693310878,2.573516955095556e-9)
            (14.873602305393577,2.562775103243098e-9)
            (14.875727720490115,2.5654294244503717e-9)
            (14.877934133698512,2.5575048745452023e-9)
            (14.87998125020473,2.5661763825013395e-9)
            (14.882164837065554,2.555606837262303e-9)
            (14.884220611522526,2.58424237564725e-9)
            (14.886356255729053,2.5705362283190425e-9)
            (14.888429091112588,2.5699904426801368e-9)
            (14.890586841269712,2.578332880531775e-9)
            (14.892627687233936,2.5713293716478347e-9)
            (14.895002652568673,2.5744453235887477e-9)
            (14.897145644385384,2.583945502010465e-9)
            (14.899350849766483,2.57769605660485e-9)
            (14.90139845648407,2.577056790187271e-9)
            (14.903589244059187,2.5985640306203095e-9)
            (14.905656420140309,2.561089562647112e-9)
            (14.90782225300069,2.5549393711798984e-9)
            (14.909918527667037,2.5560737970664604e-9)
            (14.912090353987018,2.5696824668131057e-9)
            (14.914145189487996,2.557131839608928e-9)
            (14.91653660531544,2.5875073195180676e-9)
            (14.918702282784405,2.5175459494874985e-9)
            (14.920948882993356,2.5368369627187803e-9)
            (14.923031610942312,2.5426853955679007e-9)
            (14.925248327174007,2.527928311124583e-9)
            (14.927342816878356,2.512139163357574e-9)
            (14.92955242353499,2.5276338799784526e-9)
            (14.93169208712151,2.516289177023623e-9)
            (14.933921848180725,2.518586672550782e-9)
            (14.93602842326288,2.4953947797001774e-9)
            (14.938453532751245,2.546129085345683e-9)
            (14.940664252944616,2.5439592654663556e-9)
            (14.942977170028716,2.4873174631068196e-9)
            (14.94512560779572,2.551359568059297e-9)
            (14.947431502669609,2.564836121266012e-9)
            (14.94960490676895,2.526178377593169e-9)
            (14.95212823884701,2.6000928077252183e-9)
            (14.954405363629329,2.556270306541819e-9)
            (14.956749067353494,2.6258017982172532e-9)
            (14.958940197490469,2.6149631349170477e-9)
            (14.96135638520956,2.6043422973742736e-9)
            (14.963626849839875,2.654657160761076e-9)
            (14.966243399016069,2.503103280204755e-9)
            (14.968602647922093,2.7125148793771814e-9)
            (14.971017732550285,2.564075174404934e-9)
            (14.973291122204351,2.6927620133676555e-9)
            (14.975884137634397,2.7594928564411703e-9)
            (14.978301575762496,2.708689716968138e-9)
            (14.981021604585537,2.6390376550722294e-9)
            (14.983496775321287,2.6067239478066995e-9)
            (14.986054654512715,2.56469445680807e-9)
            (14.988480494872784,2.5879014486918095e-9)
            (14.991371166054924,2.6243709427831163e-9)
            (14.994027727470925,2.7192443852186443e-9)
            (14.996946604853639,2.644397145701305e-9)
            (14.999635190964419,2.7083804088334773e-9)
            (15.002497017625187,2.739232174420181e-9)
            (15.005234044618312,2.693965717170954e-9)
            (15.00865338778729,2.7400173241431958e-9)
            (15.011778582613172,3.0306921416922705e-9)
            (15.015290633310011,2.5333175557307186e-9)
            (15.01858677131231,3.1640332576188257e-9)
            (15.02266676283486,2.640152541033558e-9)
            (15.02656851194228,2.447650970793802e-9)
            (15.031576657645617,3.391898317772757e-9)
            (15.035996693404398,3.745015408895824e-9)
            (15.04004544031189,3.497324208012742e-9)
            (15.043163591661205,4.095287775562895e-9)
            (15.046174723483128,3.816611693352456e-9)
            (15.048809649202038,3.9147184383026e-9)
            (15.051343815188577,3.913115276255041e-9)
            (15.054492474077236,3.929552905290734e-9)
            (15.05745598530793,3.8775819222180985e-9)
            (15.060431104568373,4.205680359525843e-9)
            (15.0631892838298,3.869643827592029e-9)
            (15.066043939422848,4.05416833437755e-9)
            (15.068658103976102,4.076685877762998e-9)
            (15.07124798811902,3.983731566847837e-9)
            (15.073703367814847,4.03128186388102e-9)
            (15.07654989631128,4.005674902884948e-9)
            (15.079135259674892,4.023023469912346e-9)
            (15.081780713652215,3.9661571804572304e-9)
            (15.084216214521394,3.9321343958675925e-9)
            (15.086689410941911,3.953492311303819e-9)
            (15.089041926205896,3.892552058459842e-9)
            (15.091553328437483,4.016714960641821e-9)
            (15.093987069549565,3.875905041361705e-9)
            (15.096506400988547,4.121682217750333e-9)
            (15.098868837074015,3.984282903601866e-9)
            (15.10142011194156,4.117412633064532e-9)
            (15.103799725420933,4.084037108498251e-9)
            (15.106354538163398,4.13261425080691e-9)
            (15.10872501174697,4.132859721117654e-9)
            (15.111218117370962,4.180317758617491e-9)
            (15.113555639640856,4.176601176020256e-9)
            (15.116112304285695,4.272251552528417e-9)
            (15.118488732882598,4.217895699376584e-9)
            (15.121019010043067,4.3017843731618655e-9)
            (15.123375033813952,4.293253863529856e-9)
            (15.125883126743382,4.319330226820739e-9)
            (15.128236414796103,4.296135225345665e-9)
            (15.130824647010739,4.321540125751255e-9)
            (15.13322474518814,4.326356606298987e-9)
            (15.135763427360667,4.290788946370583e-9)
            (15.13813712280637,4.2647687603647455e-9)
            (15.140704697967182,4.289328559003991e-9)
            (15.143110600228297,4.293205013716772e-9)
            (15.145749373805884,4.314883672584813e-9)
            (15.148196463417815,4.29423330228218e-9)
            (15.150782962938244,4.3281458417254726e-9)
            (15.153210424995233,4.326283664646269e-9)
            (15.155879012571981,4.332282976804436e-9)
            (15.158372198234987,4.316071722243464e-9)
            (15.161083838528883,4.338669867820499e-9)
            (15.163605227074356,4.30942104223675e-9)
            (15.16628918641595,4.32441316089438e-9)
            (15.168814469137832,4.298708833339049e-9)
            (15.171624945435436,4.305977352458967e-9)
            (15.174242373920789,4.317803337094972e-9)
            (15.177064260223643,4.353402194290368e-9)
            (15.17969962347655,4.303945422279298e-9)
            (15.182545567749477,4.350787286000468e-9)
            (15.18522563303874,4.408424403301581e-9)
            (15.188225565218522,4.274099407730603e-9)
            (15.191015694698816,4.437254230715837e-9)
            (15.194012688656152,4.335089398566083e-9)
            (15.196825846888663,4.339666515029705e-9)
            (15.19992405149625,4.326966007717203e-9)
            (15.202840580110047,4.340792392198978e-9)
            (15.206106987584269,4.260318209325931e-9)
            (15.209151702619325,4.305634515588963e-9)
            (15.212443658658328,4.2287353618775114e-9)
            (15.2155511738717,4.229167904767905e-9)
            (15.21905511888638,4.335308778635749e-9)
            (15.222354990679815,4.241260564974425e-9)
            (15.226063574965195,4.398601149979697e-9)
            (15.229548075603354,4.29745505847734e-9)
            (15.233416381306695,4.325012126216166e-9)
            (15.23710078457483,4.305618750422013e-9)
            (15.241409513950588,4.357133875920738e-9)
            (15.245518448899352,4.2056444993221476e-9)
            (15.250861856982327,4.999041958164696e-9)
            (15.255708666600103,4.829985078558252e-9)
            (15.261253062158207,6.083007098034443e-9)
            (15.267458659728272,3.0414908369635896e-9)
            (15.273157073005622,3.8811551750228546e-9)
            (15.278215896007952,3.329997277923269e-9)
            (15.28310078318741,3.591473229924702e-9)
            (15.28806671123808,4.114425022905266e-9)
            (15.292613632598465,4.133628883629115e-9)
            (15.297280790589006,3.877274723507185e-9)
            (15.30160606790093,3.942153270486415e-9)
            (15.306103696353063,3.3242771868557952e-9)
            (15.310280656936746,4.443336809600851e-9)
            (15.31468709049411,3.459844855058236e-9)
            (15.318768413465344,3.827890115992716e-9)
            (15.323155498118611,3.3250249220628803e-9)
            (15.327186993113736,3.6050911145224518e-9)
            (15.331585240340445,3.105439017048184e-9)
            (15.33557340910863,3.293235351087276e-9)
            (15.339542990020615,2.8154746312125667e-9)
            (15.343388261469585,3.1775813091883265e-9)
            (15.34742817616067,2.6981888945343258e-9)
            (15.351292598829515,2.7784737843816742e-9)
            (15.355470459583211,2.8099095272793306e-9)
            (15.359310026718799,2.7564998061890833e-9)
            (15.363158854259236,2.6975556233210796e-9)
            (15.366770112686106,2.7475838271229236e-9)
            (15.370618345267347,2.620431094335629e-9)
            (15.374284870524942,2.767992612895398e-9)
            (15.378506059374516,2.5117179447420312e-9)
            (15.382366194945101,2.6698221411436407e-9)
            (15.386258772419213,2.6415823972669727e-9)
            (15.389927913904693,2.5420739957482397e-9)
            (15.393924675664882,2.583944724854348e-9)
            (15.397717097029613,2.4864437175864396e-9)
            (15.401999247145422,2.6078595949385885e-9)
            (15.405934624775922,2.7001095803669273e-9)
            (15.409917067268667,2.5493733790682427e-9)
            (15.41368691858058,2.6487438908873173e-9)
            (15.417870239723948,2.4218307359546998e-9)
            (15.421822340420666,2.5141098092262837e-9)
            (15.426203498261001,2.3715883701314056e-9)
            (15.430250600674286,2.2867985283170356e-9)
            (15.434375216683673,2.2981274661049156e-9)
            (15.438290871422895,2.4756015015725552e-9)
            (15.442687215437049,2.2831335710904455e-9)
            (15.44682501360174,2.2764181650813953e-9)
            (15.451344302386095,2.2711184044510446e-9)
            (15.455539903179224,2.24882235055901e-9)
            (15.459860837636743,2.4141671994826197e-9)
            (15.463968502967035,2.2845809688476493e-9)
            (15.468600395017235,2.2705441971027085e-9)
            (15.472948954907613,2.2926668341582968e-9)
            (15.477646727734571,2.306685953357146e-9)
            (15.482028906220796,2.3467748855310333e-9)
            (15.4865998045696,2.1515147441419913e-9)
            (15.49094567469033,2.2483640504944447e-9)
            (15.495837356391693,2.1363840696508873e-9)
            (15.500424898306818,2.164488810407761e-9)
            (15.505345643816451,2.255919118177019e-9)
            (15.509956049304957,2.1119233029054385e-9)
            (15.514829481516637,2.060594694874851e-9)
            (15.519459643437424,2.1832310403979704e-9)
            (15.524641115884798,2.035927648691427e-9)
            (15.52950165468567,2.1494152013801227e-9)
            (15.534697089725471,2.0055351823700107e-9)
            (15.539583329774675,1.934570503792088e-9)
            (15.544810723227517,2.0262121980252346e-9)
            (15.549771749723247,1.9496454450873557e-9)
            (15.555282042031749,1.975366981099569e-9)
            (15.560457759096588,2.0652642929164244e-9)
            (15.565989714265175,2.0687568325072903e-9)
            (15.571207931549951,2.1102115610460714e-9)
            (15.57684118202554,2.0798532895938138e-9)
            (15.582182437309068,2.0649967291674898e-9)
            (15.588073816774846,2.047557123852073e-9)
            (15.593618184458451,2.0547913370805304e-9)
            (15.599558483785072,2.0552420876285282e-9)
            (15.605174156390436,2.1068681244074128e-9)
            (15.611270823750266,1.8946445523582156e-9)
            (15.617049219575254,1.970135610207535e-9)
            (15.623389168387018,1.7337008495488249e-9)
            (15.629369023381313,1.8211615548935356e-9)
            (15.635799815230706,1.8542847257663198e-9)
            (15.641889213268065,1.8347868779855503e-9)
            (15.64851861942369,1.7553489772836883e-9)
            (15.65480389852254,1.8372320331749847e-9)
            (15.661677893581466,1.8227416243021821e-9)
            (15.668176402304345,1.7561821996636695e-9)
            (15.675192178331457,1.628451928858965e-9)
            (15.681845109161676,1.8447288141487661e-9)
            (15.689095638476712,1.499252499925774e-9)
            (15.695976459558892,1.7759655968063726e-9)
            (15.703489900979706,1.3324512604384608e-9)
            (15.71060974401556,1.6508324707231736e-9)
            (15.718323056233789,1.4710556106578565e-9)
            (15.725648669187708,1.481064937358667e-9)
            (15.733634174575439,1.3113538033238115e-9)
            (15.74122417750395,1.5044963053156835e-9)
            (15.749507907034108,1.2571754748336161e-9)
            (15.757377160765738,1.3706614732100775e-9)
            (15.765926049513014,1.1176136682777837e-9)
            (15.774060389985614,1.2849425967687012e-9)
            (15.782928083420869,1.0444951570320882e-9)
            (15.791373840875627,1.152578699148421e-9)
            (15.800591260329943,9.041031256984411e-10)
            (15.80937137717871,9.439501402752626e-10)
            (15.818929614419176,7.866207130113878e-10)
            (15.828045950197644,8.217374558583401e-10)
            (15.837985159997121,9.088990116090656e-10)
            (15.847475911973023,9.528592914698208e-10)
            (15.85783369948968,8.034532483769397e-10)
            (15.867730995248607,7.993152251195568e-10)
            (15.878519222405837,8.246639482401008e-10)
            (15.888840052327643,7.751436714720228e-10)
            (15.90009280468603,8.648073923644972e-10)
            (15.910872654471873,9.33163324390307e-10)
            (15.922632331931935,5.980548278827769e-10)
            (15.933911088329342,8.172932886019169e-10)
            (15.94620741749831,5.638279287900616e-10)
            (15.95801683316127,8.329140710472416e-10)
            (15.97088495890127,4.381419671517506e-10)
            (15.983262995845095,5.153804605306789e-10)
            (15.99674653452552,2.865482295888455e-10)
            (16.009737626701178,3.9859981981749115e-10)
            (16.02387684934094,1.1897044460695838e-10)
            (16.037523128728377,2.1938562078105406e-10)
            (16.053991501610064,2.0431251135377693e-10)
            (16.068823597321735,2.685711653072076e-10)
            (16.084336679220147,2.1972251795787656e-10)
            (16.099219081357095,2.282909972173286e-10)
            (16.115890671555093,2.254985642657914e-10)
            (16.13152772462566,2.564988776931898e-10)
            (16.149817715052084,2.001926957539979e-10)
            (16.166729401046744,2.806641030694834e-10)
            (16.185885058993843,2.0505258602199206e-10)
            (16.203558488536473,4.018315125087213e-10)
            (16.222842600727763,3.5835304168507776e-10)
            (16.240912081705922,4.3544323702349175e-10)
            (16.260242089616078,4.2960954238502325e-10)
            (16.278791261083292,2.265770904230635e-10)
            (16.298365081703032,2.8079452651930126e-10)
            (16.317601126950475,1.2540701810337396e-10)
            (16.337401429427263,1.8573487192696803e-10)
            (16.3572712158472,3.2323632659370105e-10)
            (16.376866000884068,1.5885938398074728e-10)
            (16.39703223657811,1.2588452502626524e-10)
            (16.41596111687666,1.972505631053778e-10)
            (16.43393458118126,6.83170187087967e-11)
            (16.451238065817737,6.163029808714526e-11)
            (16.46804780608058,1.594072859822937e-10)
            (16.484153678447285,1.469046689850373e-10)
            (16.500162070810838,2.0404084671854505e-10)
            (16.51513744084939,2.0766476732658745e-10)
            (16.52866875719729,2.0285643997919323e-10)
            (16.541143819588758,2.005682252226304e-10)
            (16.55043944138312,2.1393140947970068e-10)
            (16.5594010008994,2.1424973947747894e-10)
            (16.56936415587607,2.1915822455420564e-10)
            (16.579963076006052,2.1198160587987402e-10)
            (16.597351506793448,2.636493696972497e-10)
            (16.613002181275725,2.408344773607851e-10)
            (16.630076286457896,4.174733891915139e-10)
            (16.645920807650118,2.354500414081251e-10)
            (16.66237062146679,2.841149815413502e-10)
            (16.678186126813646,2.738795301659991e-10)
            (16.696338641674636,3.211308718942263e-10)
            (16.713875643377666,2.4688293076557954e-10)
            (16.733197318832897,2.823371397786545e-10)
            (16.751583295028095,1.229621959808469e-11)
            (16.77204213761548,1.3245776697701217e-10)
            (16.790572941814574,1.2013023908963305e-10)
            (16.812052820752218,2.945158006362192e-11)
            (16.83157209065162,8.552139552087112e-11)
            (16.852007942442228,3.344626797741057e-10)
            (16.87095883001917,2.5119517577110173e-10)
            (16.89106222864518,1.1617828921117734e-10)
            (16.91042811301993,1.127469784201196e-10)
            (16.930656615716572,-6.885214620666602e-12)
            (16.950317724603316,7.853934169688159e-11)
            (16.97020701395555,3.822859806490442e-10)
            (16.98962408289652,-1.3741163762404085e-10)
            (17.009129691404997,7.217587083552246e-10)
            (17.02865634854423,5.29543575655822e-10)
            (17.047897596682354,8.614521318506263e-10)
            (17.06733686342651,1.0213243584189513e-9)
            (17.086293976146614,6.618554593273984e-10)
            (17.105671852342898,7.561441472958563e-10)
            (17.12426047758724,9.239135567717938e-10)
            (17.14347968106483,8.244673277424397e-10)
            (17.161745205238166,1.1320009374315987e-9)
            (17.18085567246442,1.1447310876988581e-9)
            (17.19878394139792,1.064856258725655e-9)
            (17.21771949301327,1.3234654483440522e-9)
            (17.23530427221595,1.3052763314647109e-9)
            (17.25405767122467,1.7584284583982424e-9)
            (17.271289158719764,1.4540936787987846e-9)
            (17.289846950100014,1.416101180762297e-9)
            (17.306738196841202,1.8037660809433476e-9)
            (17.325088144861713,1.2215048972308296e-9)
            (17.34162878666658,1.787789583040933e-9)
            (17.357822307802028,1.7401445839837493e-9)
            (17.373465341874315,1.6714568618070302e-9)
            (17.39113144720216,1.689761552903235e-9)
            (17.407148896961726,1.984297726131956e-9)
            (17.423094581860372,1.4157568450912095e-9)
            (17.438287123507124,1.932022208883666e-9)
            (17.454358973143133,1.5883734327815091e-9)
            (17.469030136791673,1.7676090591223215e-9)
            (17.48454348721705,1.646436209590263e-9)
            (17.49933168290253,1.859434606288346e-9)
            (17.513903329195113,1.6822894188806004e-9)
            (17.5279315141388,1.8566188586532917e-9)
            (17.542713765583585,1.1352399020836401e-9)
            (17.556832869508646,1.4786175617231834e-9)
            (17.571157508169144,1.255796910903939e-9)
            (17.584833804720883,1.2669612026172672e-9)
            (17.598707858737722,1.4124107439172917e-9)
            (17.61195721823125,1.1073941763584116e-9)
            (17.625791876518427,1.3151858491156077e-9)
            (17.6389749533,9.3245877685888e-10)
            (17.65237297849555,6.805283003785689e-10)
            (17.665093418270235,1.617498690542618e-9)
            (17.678183678343178,1.2000594962202626e-9)
            (17.690658199712423,1.5269326913980308e-9)
            (17.70363956244581,1.2820557948600708e-9)
            (17.715918453462873,1.949610695106685e-9)
            (17.728424049009373,1.548412953411571e-9)
            (17.74029955727813,1.989819087278022e-9)
            (17.752678282570518,1.5227864524902657e-9)
            (17.764389606346082,1.876016786361845e-9)
            (17.776482676899885,1.5063764680078862e-9)
            (17.787912421153987,1.7300495480654376e-9)
            (17.799674168883037,1.6079838571769756e-9)
            (17.81079581665634,1.8147380265176594e-9)
            (17.82241184593835,1.7819125064377772e-9)
            (17.833372829552133,1.633894131103375e-9)
            (17.844681854031617,1.79139669764794e-9)
            (17.85533607192074,1.3788674646519894e-9)
            (17.86638655220048,1.745861788471359e-9)
            (17.87681727639835,1.5537481301564071e-9)
            (17.88772112011884,1.5984319423623106e-9)
            (17.897962595216715,2.4935160602979067e-9)
            (17.90852880170863,1.9110366622498987e-9)
            (17.9184825738848,2.606842186558822e-9)
            (17.928899749104453,2.054831083064812e-9)
            (17.9386856420621,2.228863538178416e-9)
            (17.94887265197102,1.9638531911780888e-9)
            (17.958435127947904,2.058250903047565e-9)
            (17.968361385998225,1.933813442711596e-9)
            (17.977686373080296,2.0015891166735855e-9)
            (17.987471079236855,1.7300526566899066e-9)
            (17.996644272219193,1.9078868485067346e-9)
            (18.00618410352329,1.8735992757257236e-9)
            (18.015121430723617,1.7878066804755122e-9)
            (18.024450596049192,1.7834321797138841e-9)
            (18.033203778291735,1.906935942486143e-9)
            (18.042400492907248,1.896325430017498e-9)
            (18.05099420917356,1.9635559844743966e-9)
            (18.05992422257276,1.746587208195649e-9)
            (18.068292683675306,1.9782595561679273e-9)
            (18.077092423853763,1.8565049497709651e-9)
            (18.085319564935034,2.1928444615681997e-9)
            (18.09393401094186,2.018169964479455e-9)
            (18.10198174201347,2.208305982520642e-9)
            (18.110380666089718,2.1669283034597697e-9)
            (18.118237883200013,2.2676641675545284e-9)
            (18.126523007215535,2.2076637185008963e-9)
            (18.134255967784277,2.2018893375275184e-9)
            (18.14233929809046,2.1812456285630333e-9)
            (18.14988310261144,2.4378674634562003e-9)
            (18.15779371066469,2.3025019668665436e-9)
            (18.165187883758666,2.5903061917631476e-9)
            (18.172994564916785,2.2739419236472713e-9)
            (18.18026242740619,2.535574972206689e-9)
            (18.187847257873116,2.428399037412987e-9)
            (18.19493104487863,2.6172214395714377e-9)
            (18.202410847416033,2.7226938481561547e-9)
            (18.209382353104445,2.7820548087476027e-9)
            (18.21671713700479,2.6333367708630817e-9)
            (18.223545801092268,2.6379889384031685e-9)
            (18.230694730590997,2.782076236051978e-9)
            (18.237365666408813,2.9553083313871298e-9)
            (18.244433511257732,2.821580857848005e-9)
            (18.251010030709008,3.1380642528944236e-9)
            (18.25790947487177,2.9575979443308142e-9)
            (18.264331117671993,2.8353958070326257e-9)
            (18.27108497745773,2.9459488182226323e-9)
            (18.27738402626882,2.8284372621811826e-9)
            (18.2840674891742,2.8615303460099994e-9)
            (18.290272270230542,3.0294606823133563e-9)
            (18.296763140627593,2.817439170854641e-9)
            (18.302812067778333,3.0813960272269014e-9)
            (18.30922109427768,3.073201693126748e-9)
            (18.31518362387136,3.054130282009737e-9)
            (18.321485896915615,3.031496387251309e-9)
            (18.32733732820184,3.1770102104644593e-9)
            (18.333470437795267,3.060667497223335e-9)
            (18.339185858906728,3.17123305393352e-9)
            (18.345270591741336,2.9290028180639638e-9)
            (18.35092026545258,3.2684146500372435e-9)
            (18.356864891064777,2.882119876090883e-9)
            (18.36238630051322,3.2968896501728295e-9)
            (18.368200889757574,3.0571420950309403e-9)
            (18.37361872429584,3.1717577453349577e-9)
            (18.37939994175307,3.1217448626108535e-9)
            (18.38475459088261,3.262832670714033e-9)
            (18.390361593883824,3.2478240097333355e-9)
            (18.395579306677504,3.2903832991593163e-9)
            (18.401121638374782,3.2597158305947005e-9)
            (18.40627399411192,3.324439168395088e-9)
            (18.41174971271074,3.2627693880016295e-9)
            (18.416820845912664,3.327167430455802e-9)
            (18.422131970909234,3.3598255289035706e-9)
            (18.427079090514113,3.2555669271516763e-9)
            (18.4323725422651,3.3548832600871492e-9)
            (18.437280803045933,3.207224485990423e-9)
            (18.442462167619503,3.2931781746015076e-9)
            (18.447264925550964,3.235373968735189e-9)
            (18.45231849072062,3.2038292019365144e-9)
            (18.457027935353636,3.2635252278367943e-9)
            (18.46208997398371,3.015925509330941e-9)
            (18.46676820064925,3.2073117495201586e-9)
            (18.47166742394291,3.180334884334002e-9)
            (18.476220996132643,3.271585002906363e-9)
            (18.48106271455208,3.1965636804187625e-9)
            (18.4855656997472,3.3007394595330197e-9)
            (18.490389168434454,3.207959897721935e-9)
            (18.49484309496991,3.3077978134343766e-9)
            (18.499494137732807,3.302509377078877e-9)
            (18.50382667722117,3.314783780794528e-9)
            (18.50848596270601,3.268874726458648e-9)
            (18.512804414655463,3.220730571129593e-9)
            (18.517387790980106,3.2561047191848047e-9)
            (18.521624801532187,3.3769831375707327e-9)
            (18.52606549153343,3.2291647134030654e-9)
            (18.53020868849518,3.384093005820432e-9)
            (18.534706133855668,3.222809574765506e-9)
            (18.538853582540348,3.400880688175789e-9)
            (18.543199471926986,3.303792572850739e-9)
            (18.547231821583015,3.3148030986751564e-9)
            (18.55151018918464,3.4006424343147046e-9)
            (18.55549721785627,3.298849193811293e-9)
            (18.55982455563861,3.4413167870894767e-9)
            (18.56380371491794,3.2679761119425166e-9)
            (18.56793872875352,3.324051700559494e-9)
            (18.57179028564987,3.4186036224070904e-9)
            (18.575946303281103,3.3595568549316113e-9)
            (18.57980390982805,3.362765621517383e-9)
            (18.583947282211067,3.2903373359260968e-9)
            (18.587759237041595,3.3744338434615884e-9)
            (18.59172042891999,3.3238536367719007e-9)
            (18.595423188097694,3.408561211060146e-9)
            (18.599492713031378,3.3234159868555935e-9)
            (18.603240872063203,3.54030671445571e-9)
            (18.607190746337725,3.3092413254109942e-9)
            (18.61084158970052,3.568227491257403e-9)
            (18.614681904177434,3.4272162885429225e-9)
            (18.618275317745063,3.580417962112392e-9)
            (18.622267863134763,3.543036974917868e-9)
            (18.625916099717838,3.603025655607439e-9)
            (18.62969508892251,3.5153713273672338e-9)
            (18.6332074551122,3.6154106375363426e-9)
            (18.636982011606445,3.5005565113266357e-9)
            (18.640505695876193,3.562839800963502e-9)
            (18.64441291205907,3.553948468848489e-9)
            (18.647968452855075,3.5370919526656053e-9)
            (18.6516181051588,3.6141367676378877e-9)
            (18.65503089457785,3.5312766044626187e-9)
            (18.658810411213437,3.519508906535407e-9)
            (18.662310140910698,3.53556739440819e-9)
            (18.666118879690075,3.4962954753581243e-9)
            (18.669598204842327,3.6315144225085305e-9)
            (18.6731914520504,3.5644553975089366e-9)
            (18.676570376609067,3.533683567980006e-9)
            (18.680461053817208,3.561327011070148e-9)
            (18.68400682499152,3.5560145938973164e-9)
            (18.687783463709433,3.5238703066653443e-9)
            (18.69125573509387,3.5360252503835454e-9)
            (18.694926975355198,3.5090463867959443e-9)
            (18.69839861851243,3.528556558052287e-9)
            (18.702179508989943,3.52440121531572e-9)
            (18.705836532280177,3.6526268676340123e-9)
            (18.709875646418542,3.5216423110995265e-9)
            (18.713659003893174,3.7215541759394455e-9)
            (18.718140904712964,3.531965386827096e-9)
            (18.722342127049448,3.6656191415573858e-9)
            (18.728762822838736,3.633034761918452e-9)
            (18.733829669187397,3.792799851964901e-9)
            (18.737825311510775,3.821766680900396e-9)
            (18.74163873271921,3.936166947937636e-9)
            (18.744675059042354,3.9472691781838876e-9)
            (18.74754994040655,3.907496770594321e-9)
            (18.75023698170173,3.904152112710335e-9)
            (18.752759909157543,3.901453160537471e-9)
            (18.75521888473279,3.90755805490528e-9)
            (18.757444934094373,3.903951828476693e-9)
            (18.759498245497493,3.911335477724265e-9)
            (18.761378019264292,3.90122134596993e-9)
            (18.76316869482271,3.907117962498319e-9)
            (18.764833314581892,3.908909862460064e-9)
            (18.766332749622695,3.903809719929541e-9)
            (18.767773253434644,3.906118539731551e-9)
            (18.76900526416853,3.903883216693771e-9)
            (18.770134321221644,3.906084344862393e-9)
            (18.771133764902647,3.905083589827996e-9)
            (18.77205509096557,3.905411771754075e-9)
            (18.77361996461394,3.904975010016187e-9)
            (18.775048703759932,3.904721879166573e-9)
            (18.77665491011891,3.906575507528487e-9)
            (18.778167069757576,3.9035084054006575e-9)
            (18.77997676657453,3.9027738818475655e-9)
            (18.78160818570632,3.904198075943555e-9)
            (18.78330925148564,3.9052407974082826e-9)
            (18.784921478793304,3.904082612748994e-9)
            (18.786851848399383,3.905601397846681e-9)
            (18.788632694177984,3.906316825563749e-9)
            (18.79061570945049,3.906244439022544e-9)
            (18.792415930304767,3.909363499587926e-9)
            (18.794265072689807,3.908808832164823e-9)
            (18.796020055182026,3.906873713432901e-9)
            (18.79814957322443,3.906438506007248e-9)
            (18.80007135605585,3.897553835230383e-9)
            (18.802115305824554,3.900773482001796e-9)
            (18.80398153217036,3.8991960771284084e-9)
            (18.805897484379383,3.902029366287252e-9)
            (18.807722253035823,3.902133061117752e-9)
            (18.809742186065108,3.900990419580808e-9)
            (18.811683041547013,3.901379885817846e-9)
            (18.81373734603127,3.899633949089321e-9)
            (18.815645325266196,3.8991250228548324e-9)
            (18.81767922608413,3.909444767913328e-9)
            (18.819587651727534,3.902478118433805e-9)
            (18.821742441991002,3.911649004706419e-9)
            (18.823711506409563,3.907573153938415e-9)
            (18.825765377308393,3.9094292247909834e-9)
            (18.827678136382605,3.91377930064607e-9)
            (18.829754014688966,3.908788182016565e-9)
            (18.831695587273845,3.910276547003377e-9)
            (18.83386569646169,3.9110641392170464e-9)
            (18.835843703719426,3.909119250522508e-9)
            (18.837882687969095,3.91087673357049e-9)
            (18.839792329083984,3.913314117198752e-9)
            (18.841914076193135,3.912477009038184e-9)
            (18.843883804665193,3.913994461868242e-9)
            (18.84603154924418,3.9145351404812345e-9)
            (18.847998005419456,3.913942281386085e-9)
            (18.850028642452276,3.910969548215348e-9)
            (18.85193923786754,3.913860568971472e-9)
            (18.854114634698064,3.9143188690360375e-9)
            (18.85610878159502,3.9156429210152055e-9)
            (18.858216351231103,3.914486290668151e-9)
            (18.86016055234086,3.915946678034743e-9)
            (18.86219784102974,3.9081615721414664e-9)
            (18.864119081436435,3.916643231960393e-9)
            (18.866348243388373,3.918097624122652e-9)
            (18.868360700368417,3.912367763092561e-9)
            (18.870431960383865,3.923502855940342e-9)
            (18.872354772476104,3.911242663079406e-9)
            (18.874410406633263,3.924341296368539e-9)
            (18.876348841700825,3.913772195218712e-9)
            (18.878373776730452,3.92251542358224e-9)
            (18.880334317071643,3.889274458046543e-9)
            (18.882363333019423,3.9201004664590755e-9)
            (18.884283036188133,3.88675269746841e-9)
            (18.886519209851606,3.895802125342129e-9)
            (18.888540502158715,3.883924293290875e-9)
            (18.890629492551437,3.905550327587548e-9)
            (18.892565320065707,3.859868424882507e-9)
            (18.89462129388963,3.902342449180196e-9)
            (18.896563887514958,3.86724807732719e-9)
            (18.898610687348828,3.874304210782498e-9)
            (18.900590880868076,3.877451471012705e-9)
            (18.902646210105246,3.8724208284435235e-9)
            (18.904587121047783,3.852104635271303e-9)
            (18.906815493307086,3.870770148850511e-9)
            (18.90884625720371,3.856328811835397e-9)
            (18.910965287251734,3.860082919970864e-9)
            (18.91293129377408,3.873938503318186e-9)
            (18.915029315097396,3.874391918401443e-9)
            (18.917006276278382,3.905405776549742e-9)
            (18.919297448150147,3.90056942300987e-9)
            (18.92136147875228,3.8762004717085574e-9)
            (18.923474965369326,3.906488910132566e-9)
            (18.92544778709911,3.88866294720458e-9)
            (18.92760517722901,3.895140654464058e-9)
            (18.929632701857383,3.881394983196174e-9)
            (18.931730818667727,3.906715173584985e-9)
            (18.933766151891607,3.847194562922596e-9)
            (18.935878817119413,3.889867761230903e-9)
            (18.93788733626448,3.809334403470643e-9)
            (18.940050236546973,3.8814691460942186e-9)
            (18.942143970494556,3.821081895338807e-9)
            (18.944351634462873,3.8868777085809825e-9)
            (18.94642453343852,3.811216453541988e-9)
            (18.94872953840752,3.8644296651568766e-9)
            (18.950865793048074,3.8093368459612975e-9)
            (18.953172973927725,3.839571993680124e-9)
            (18.95531413159655,3.8250613787482735e-9)
            (18.95761782638334,3.887297594928896e-9)
            (18.959777492826465,3.819061733523199e-9)
            (18.96220317238686,3.8966132542839205e-9)
            (18.96444081401682,3.755109112546506e-9)
            (18.966834612588567,3.907568268957107e-9)
            (18.969068470789107,3.816952753865621e-9)
            (18.971524645014018,3.826683636631856e-9)
            (18.973824773938027,3.828009020878653e-9)
            (18.97641407038623,3.8074026154077956e-9)
            (18.978801176361756,3.8672525182192885e-9)
            (18.981358884109657,3.897755007642445e-9)
            (18.983761270977617,3.802260062357732e-9)
            (18.986489454866632,4.02943745037021e-9)
            (18.989034552210814,3.734970333013621e-9)
            (18.991897161668966,3.964109929199822e-9)
            (18.994554660668822,3.9511018901094985e-9)
            (18.997485895507463,3.920015201330784e-9)
            (19.000261716728627,3.6847822570962308e-9)
            (19.003592533857393,3.916186930297272e-9)
            (19.006709715798912,3.641764223516475e-9)
            (19.010430244335847,4.207991510796205e-9)
            (19.013985858979783,3.380281610176894e-9)
            (19.01849520144732,4.451815360795308e-9)
            (19.023038075259695,1.4590242347622961e-9)
            (19.027400932813148,5.452255313898036e-9)
            (19.030822250727255,3.2994258436502832e-9)
            (19.03411210019865,3.9532579432233206e-9)
            (19.037158989469756,3.4041458540912117e-9)
            (19.040119785783755,3.7930647511785764e-9)
            (19.0429851269468,3.3309413005611077e-9)
            (19.04576528122009,3.4958569372633974e-9)
            (19.04851350248236,3.409632798323514e-9)
            (19.05116559082412,3.468354714541988e-9)
            (19.053840414408864,3.6107050682687714e-9)
            (19.05639502376311,3.5512757179390064e-9)
            (19.059062054707436,3.586753560824718e-9)
            (19.06154331967758,3.5671741116516387e-9)
            (19.064189124199068,3.4817517757801397e-9)
            (19.066578500984214,3.491305911040854e-9)
            (19.06889442428854,3.513922930409308e-9)
            (19.071098319470217,3.54719209560983e-9)
            (19.073718672390562,3.477444332489199e-9)
            (19.076109399146812,3.5986860158487843e-9)
            (19.078642340194907,3.493720202030204e-9)
            (19.080933054297507,3.522739655537066e-9)
            (19.08316987053357,3.3798321918965257e-9)
            (19.08530624364952,3.466597897627821e-9)
            (19.087918429513685,3.4100822166038824e-9)
            (19.090276273619377,3.3989013825674874e-9)
            (19.092775237069418,3.3573708257961243e-9)
            (19.095028084564213,3.3441156510605197e-9)
            (19.097219823033726,3.400901560368652e-9)
            (19.099319309802123,3.428634043345369e-9)
            (19.10167744685904,3.36923067223438e-9)
            (19.10396884676831,3.379194035701971e-9)
            (19.106470580173884,3.3678397848291297e-9)
            (19.108750368786893,3.3678231314837603e-9)
            (19.111011456127343,3.3253106934694188e-9)
            (19.113160806447528,3.3448650516021416e-9)
            (19.115686111331268,3.3370843866009636e-9)
            (19.118014458211544,3.3537599364308335e-9)
            (19.120525669821184,3.3400375798464665e-9)
            (19.122814947675014,3.330161701953216e-9)
            (19.125108530445605,3.3545830557812906e-9)
            (19.127296693192605,3.332210729567464e-9)
            (19.12993335298668,3.360570710597699e-9)
            (19.132334665376987,3.364083678292218e-9)
            (19.134883240050815,3.3533902321636333e-9)
            (19.137216166096017,3.3796485610082527e-9)
            (19.139573107280096,3.348524346691306e-9)
            (19.141828949209245,3.3424898404632586e-9)
            (19.144611970419486,3.354712285741357e-9)
            (19.147118393800877,3.3548792632842606e-9)
            (19.149761988375378,3.360032030386151e-9)
            (19.152182683990183,3.364382772375052e-9)
            (19.154632284099854,3.3684008915457753e-9)
            (19.156984156795254,3.3719063097237267e-9)
            (19.159637119753157,3.3832032730884976e-9)
            (19.162210957626392,3.341248167032518e-9)
            (19.165000717654824,3.3768889906582444e-9)
            (19.16758818437253,3.3804876675702644e-9)
            (19.170287312773606,3.3744154137593796e-9)
            (19.172852079486194,3.3453448899933846e-9)
            (19.175841711607085,3.3040719049637346e-9)
            (19.17860974571851,3.373131329809098e-9)
            (19.181594964451286,3.274647886186699e-9)
            (19.184374255898334,3.428775929847916e-9)
            (19.187344742585836,3.410625559752134e-9)
            (19.190173555053416,3.461483322197978e-9)
            (19.19351334183718,3.4133695869797975e-9)
            (19.196596268421587,3.486205324421121e-9)
            (19.19990840083327,3.2932585547484905e-9)
            (19.20302223620763,3.6291158966861303e-9)
            (19.20648046339194,3.407995441406797e-9)
            (19.209781021024934,3.667016690300784e-9)
            (19.21371431827026,3.266364068110761e-9)
            (19.217383495957346,3.991045494089462e-9)
            (19.221460007330595,3.481822163919901e-9)
            (19.22536452325887,3.848825702590375e-9)
            (19.230480059843224,3.2171516561874114e-9)
            (19.235253014039905,3.704267115267612e-9)
            (19.240937524460552,2.654811037672289e-9)
            (19.246449313033523,4.285985122365332e-9)
            (19.251690846849407,1.878358357743082e-9)
            (19.256389789186315,3.846064577928132e-9)
            (19.260735038381135,3.8329279750115575e-9)
            (19.264972045830696,4.0157526193240756e-9)
            (19.26886945672943,3.574986529031321e-9)
            (19.27258376748724,3.942678850066272e-9)
            (19.276125083481517,3.800909365025973e-9)
            (19.280163959139404,4.058247515814628e-9)
            (19.28392278548894,3.863053432695551e-9)
            (19.287865194400307,4.3149184225654835e-9)
            (19.291480155053048,4.218962068591736e-9)
            (19.29501084966453,4.6753318994063875e-9)
            (19.29837772011882,4.304839817947936e-9)
            (19.302250106754446,4.959086252753764e-9)
            (19.305858460894584,4.715108969932658e-9)
            (19.30969579785215,5.005407643920989e-9)
            (19.31322352253996,4.794919128414676e-9)
            (19.316722397748723,4.9583939176756076e-9)
            (19.320059994949034,4.83902540260317e-9)
            (19.323909441139357,5.120818213910638e-9)
            (19.327495380013403,4.869818326369568e-9)
            (19.33131378315957,5.258766533344783e-9)
            (19.33483809663265,5.0415625008071174e-9)
            (19.338384010159842,5.174670913987711e-9)
            (19.3417664467123,5.1338913120702045e-9)
            (19.345665484871212,5.3993631787818686e-9)
            (19.34929441385883,5.4129167814664925e-9)
            (19.35314435793376,5.560844451579783e-9)
            (19.35671489579552,5.306138861627119e-9)
            (19.36036408743022,5.631497823621601e-9)
            (19.36384323727277,5.542498904276272e-9)
            (19.367838076206798,5.687902482343077e-9)
            (19.371553066019423,5.557331816952171e-9)
            (19.375472200783882,5.595944596592517e-9)
            (19.37912599545109,5.603271513443531e-9)
            (19.382926686665815,5.690638293920358e-9)
            (19.386545745702076,5.68567093406358e-9)
            (19.390669010785576,5.809632108721985e-9)
            (19.3945029203644,5.633452704323361e-9)
            (19.398526810332825,5.923179946520918e-9)
            (19.402297667418296,5.757112120363672e-9)
            (19.4062932587725,5.904444044801949e-9)
            (19.41009013852376,6.030105303977962e-9)
            (19.414367733451286,5.873076469598004e-9)
            (19.41834932249706,5.866746644045406e-9)
            (19.42251816380296,5.949501558077941e-9)
            (19.42644240895785,5.912437983646157e-9)
            (19.43067043114779,5.814137837845124e-9)
            (19.43467814118471,5.783871936948515e-9)
            (19.439136814606155,5.849599693519281e-9)
            (19.443295985059198,5.818770909549187e-9)
            (19.447657571122104,5.89889326274573e-9)
            (19.451776803293193,5.835759320227396e-9)
            (19.456268960701316,5.955206883179187e-9)
            (19.46051727749307,5.9760006942966015e-9)
            (19.465190675532607,6.062100266213122e-9)
            (19.46956248272211,6.030987598215631e-9)
            (19.474170132129085,5.871166663951044e-9)
            (19.47853060966875,5.911947709158483e-9)
            (19.483316835989786,6.305407640461169e-9)
            (19.48783654822577,6.062618851387924e-9)
            (19.492767561686108,6.446547184957296e-9)
            (19.497394191078996,6.328830792767803e-9)
            (19.502304074793763,6.479966008221538e-9)
            (19.506955446745277,6.352352310834419e-9)
            (19.51207010842051,6.562725252123869e-9)
            (19.516897818173025,6.471318925171943e-9)
            (19.52213895957921,6.505710636872664e-9)
            (19.527070536638522,6.5460171727593774e-9)
            (19.532340957586303,6.5990694020356955e-9)
            (19.537336412978348,6.6246523822144354e-9)
            (19.54282346520732,6.5430596496440785e-9)
            (19.548005240396346,6.590054280053437e-9)
            (19.553619210105552,6.781422978718865e-9)
            (19.558915037053392,6.638957494864428e-9)
            (19.564608776361933,6.803418051148924e-9)
            (19.570007644097252,6.638163574379519e-9)
            (19.57592469467074,6.7628036504174815e-9)
            (19.581519239467276,6.81247858125289e-9)
            (19.58758042687005,6.778316574695964e-9)
            (19.59331098757279,6.768814841962012e-9)
            (19.599499778754176,6.664154450497506e-9)
            (19.605371725195766,6.761662785237377e-9)
            (19.611793191044864,6.700341725895953e-9)
            (19.617874879085992,6.595123669406178e-9)
            (19.62447143742644,6.751473602406577e-9)
            (19.630721351272733,6.671470154095971e-9)
            (19.637491815859175,6.708359090445981e-9)
            (19.643922308262855,6.733888224808027e-9)
            (19.650943065617774,6.894712467619968e-9)
            (19.657605866106525,6.699397814280417e-9)
            (19.664843984754324,7.016990544173041e-9)
            (19.671716674961512,6.978593147799472e-9)
            (19.679177249891175,6.980984457172212e-9)
            (19.686274115393285,6.982525224685787e-9)
            (19.694014421307944,6.802810981199059e-9)
            (19.701377406645673,6.870614410736664e-9)
            (19.709387773865657,6.82907119742282e-9)
            (19.717012353425897,6.822708398246391e-9)
            (19.725301198183548,7.002405211231633e-9)
            (19.733202638269667,6.965022003591059e-9)
            (19.74181529444501,6.913331129787537e-9)
            (19.750030616278803,6.955083398096917e-9)
            (19.758977368069637,6.876691549528857e-9)
            (19.767518128515118,6.935090057780258e-9)
            (19.77681230710325,6.86200707367135e-9)
            (19.78569691812234,6.8858621027345635e-9)
            (19.79537694479886,6.799016127878588e-9)
            (19.80464075033878,6.80471179403952e-9)
            (19.814732573470625,6.806402219616814e-9)
            (19.82440112978779,6.8187070434433394e-9)
            (19.834926723466875,6.869218638350105e-9)
            (19.84502543140415,6.839912969347495e-9)
            (19.856020585074326,6.870247371004723e-9)
            (19.86658582636085,6.884528502837384e-9)
            (19.87808683530254,6.85089318608334e-9)
            (19.889155199929913,6.8508368977759915e-9)
            (19.901194684562654,6.956806020141926e-9)
            (19.912801361994553,6.9286190118589275e-9)
            (19.92541607776424,7.048805539255909e-9)
            (19.937600697870707,7.003693291984803e-9)
            (19.952236972593667,7.037671445608851e-9)
            (19.96546653849675,6.924251394480052e-9)
            (19.9793066325278,6.962951437650133e-9)
            (19.992603857874986,6.959593013000642e-9)
            (20.0,7.010792391071163e-9)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1689f26f-8e0e-4487-9732-5849e95fb662}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,-1.1102230246251565e-16)
            (0.001,-1.0147438445073931e-13)
            (0.011,1.985852482455641e-9)
            (0.018983628497318387,3.455219443893043e-10)
            (0.026597039897731278,-6.029360344328438e-10)
            (0.033506914994432146,-1.29599331266661e-10)
            (0.039990902547396213,7.134566271105314e-10)
            (0.04652374631898279,-2.7433144644817276e-10)
            (0.052840281427460896,1.4622020261256807e-9)
            (0.05915904643539661,-3.5542901954954687e-10)
            (0.06516541697076607,4.5827275307885884e-10)
            (0.07152231499092165,2.9069768814338204e-10)
            (0.07767260222298522,-1.681967454203459e-9)
            (0.08400479194206598,1.546158534537767e-9)
            (0.08991397502354484,-9.994552963021874e-10)
            (0.09618632629747949,-2.7766677845875165e-10)
            (0.10202423141082688,3.9378866834027804e-10)
            (0.10825849340791283,-3.351996458178519e-11)
            (0.11401014743794988,4.550227972188736e-10)
            (0.11996996889528296,-2.4944701859652696e-9)
            (0.12552888395225906,-1.4885425114741224e-9)
            (0.13150579244531047,-3.832709039031101e-9)
            (0.13704316664223906,-2.0935112532427524e-9)
            (0.14288946733435054,-4.172956868941924e-9)
            (0.14829316277956642,-3.532046988219406e-9)
            (0.15392187038111618,-4.256563990168161e-9)
            (0.15917939100454853,-4.306963119482532e-9)
            (0.16488680497333272,-5.429102833964805e-9)
            (0.1701460322320323,-3.6638115874509936e-9)
            (0.17562093732195136,-6.327740442735319e-9)
            (0.18070113123398546,-4.873949577266501e-9)
            (0.18606402008640682,-5.8218327936288006e-9)
            (0.19106811288323902,-4.756708249509245e-9)
            (0.19650076640873923,-6.130319030184239e-9)
            (0.20148876294430132,-5.928405100164014e-9)
            (0.2066296933211269,-8.494881020837397e-9)
            (0.21142089352730734,-6.413054087772707e-9)
            (0.21657274910263188,-8.129532269585127e-9)
            (0.2213592506377759,-6.85475198825003e-9)
            (0.22649416990106794,-1.0943626116421967e-8)
            (0.23121175579303027,-7.325892781295806e-9)
            (0.23606881673672167,-1.445675623656939e-8)
            (0.24061259684299846,-1.0359669566639695e-8)
            (0.24559429693694615,-1.536981764083123e-8)
            (0.25018605868267785,-1.3169211277030968e-8)
            (0.2550095559201961,-1.5517391260821967e-8)
            (0.2594616212449205,-1.4735477171790023e-8)
            (0.26409500041475237,-1.5772053330032065e-8)
            (0.2684369290515687,-1.4372956269603776e-8)
            (0.2732599493281864,-1.5443026413208827e-8)
            (0.27766381366915094,-1.5260210983747413e-8)
            (0.28219351098298,-1.8786644573332012e-8)
            (0.2863991924183161,-1.722807307924512e-8)
            (0.2908653055541426,-1.9496280367903296e-8)
            (0.2950438339892676,-1.8296086090607844e-8)
            (0.29968230165866794,-2.0060850758341076e-8)
            (0.303893221796593,-1.9787097516044128e-8)
            (0.3081645107788402,-2.0430908964641503e-8)
            (0.3121539779071026,-2.037453328274097e-8)
            (0.3165042876368519,-1.9456840028020395e-8)
            (0.32054888629262024,-1.978341424013763e-8)
            (0.32495439734387016,-1.926884385383687e-8)
            (0.32896246574799254,-1.9550313257177265e-8)
            (0.33301917526032004,-2.042375157884635e-8)
            (0.33682987905074624,-2.0265397693286502e-8)
            (0.341118474060089,-2.0720941074081622e-8)
            (0.34505291944937294,-2.0325708005586307e-8)
            (0.34920413856520205,-1.9679771812164404e-8)
            (0.3530083273090221,-2.0158928526470277e-8)
            (0.356901073989423,-2.0105687226212865e-8)
            (0.3605738540115747,-2.0065253181211773e-8)
            (0.36441634986490196,-1.9057459443860836e-8)
            (0.36814566784660174,-2.0473402528864426e-8)
            (0.37204591565531736,-1.7421965925468186e-8)
            (0.3756943150570148,-1.8389754663505897e-8)
            (0.3796713932530844,-1.843389835221032e-8)
            (0.3833364018748885,-1.8375968025008405e-8)
            (0.3871904637297397,-1.8972647064519066e-8)
            (0.3907661720905819,-1.8953189129256032e-8)
            (0.3945847284439401,-1.8570386894900537e-8)
            (0.39814035010985843,-1.8994653738779732e-8)
            (0.40201838856616723,-1.8271191282170918e-8)
            (0.40558073334764083,-1.8019812975111904e-8)
            (0.40930181415646666,-1.8359119335897844e-8)
            (0.41276825488054114,-1.8199429019372104e-8)
            (0.41653947359752963,-1.8459004047510774e-8)
            (0.42003620808495257,-1.823097245390315e-8)
            (0.4238174756996555,-1.911818497957185e-8)
            (0.4272945237530102,-1.745344885284439e-8)
            (0.4309368547439305,-1.9451931121405863e-8)
            (0.4343424099420791,-1.900610696603522e-8)
            (0.4381310292691298,-1.962575679748113e-8)
            (0.44161671470608765,-1.8929100009668076e-8)
            (0.44533472023751386,-1.9144986318497814e-8)
            (0.4487695236593303,-1.9166516707080916e-8)
            (0.452430428037779,-1.941980887210093e-8)
            (0.45586086784416,-1.8958168424010324e-8)
            (0.45977554010920424,-1.9532730211047067e-8)
            (0.4633424407659188,-1.9223033415061153e-8)
            (0.467132334990156,-1.985203346155373e-8)
            (0.47065747995510976,-1.9433355813447406e-8)
            (0.47458321021282285,-2.0184886651009037e-8)
            (0.47826720118491806,-1.970154608899044e-8)
            (0.48273357221689334,-2.0701772074360747e-8)
            (0.48677797652558075,-2.0331349298574608e-8)
            (0.49157557420174536,-2.0572972853072358e-8)
            (0.4961704100163576,-2.0683689955225404e-8)
            (0.5022221713501493,-2.110075045247406e-8)
            (0.5060992241399176,-2.092236957296212e-8)
            (0.5096095313273623,-2.11887851431225e-8)
            (0.512468144112524,-2.0986125170985304e-8)
            (0.5152229139936702,-2.141796318078093e-8)
            (0.5176577476953242,-2.1264645488905387e-8)
            (0.5199749684392699,-2.1548269030224887e-8)
            (0.522393242174938,-2.122263061121732e-8)
            (0.5247174070763893,-2.135626657462364e-8)
            (0.5267710823373133,-2.130295110452929e-8)
            (0.5287392224163551,-2.135948010129063e-8)
            (0.5304670501577354,-2.124300881728436e-8)
            (0.5321054386818324,-2.127066732124372e-8)
            (0.5338077405927026,-2.1253412800514848e-8)
            (0.5354308407749735,-2.125422528254095e-8)
            (0.536802112261951,-2.1250148560941762e-8)
            (0.5380962167484429,-2.12501045822322e-8)
            (0.5390678003369872,-2.1236284203146258e-8)
            (0.5399582752994471,-2.1245577369643012e-8)
            (0.5411931496317737,-2.1224083465547217e-8)
            (0.5423668933742234,-2.1234277154322245e-8)
            (0.543899280796666,-2.1259365740045055e-8)
            (0.5453582884413768,-2.124746795520438e-8)
            (0.5469686001514189,-2.12834125844219e-8)
            (0.5485200441395157,-2.1257547021258372e-8)
            (0.5503021074062672,-2.11636234995205e-8)
            (0.5519595410358961,-2.127500555587636e-8)
            (0.5538370781456755,-2.1178663031640177e-8)
            (0.5555355264856877,-2.1211439271695554e-8)
            (0.557278372282371,-2.115383944401028e-8)
            (0.5589377891885705,-2.124930777169798e-8)
            (0.5609970316730942,-2.1290458201983498e-8)
            (0.5628512692242624,-2.121512159003469e-8)
            (0.5648503405352838,-2.1134435396197304e-8)
            (0.5666624882401644,-2.1264390706599023e-8)
            (0.5685012089833604,-2.1265430513728312e-8)
            (0.5702569098964514,-2.117048447658476e-8)
            (0.5722372934779639,-2.1137977451735068e-8)
            (0.5741386563417024,-2.1297087926530622e-8)
            (0.5761807580462683,-2.115151739867649e-8)
            (0.578060767663299,-2.1202129191211228e-8)
            (0.5800137608667897,-2.129565071506967e-8)
            (0.5818588461318059,-2.119115791177073e-8)
            (0.5840221625716966,-2.144980645879535e-8)
            (0.5859815839329421,-2.1309784631329265e-8)
            (0.5880278178245648,-2.1718162962480747e-8)
            (0.5899168293286037,-2.1911334663338167e-8)
            (0.5919052317785477,-2.1697001584275455e-8)
            (0.5937866946997944,-2.1939701222439822e-8)
            (0.5957876325653623,-2.1689035567540316e-8)
            (0.5977215645397816,-2.1402878525034197e-8)
            (0.5997352514944944,-2.1143993028660546e-8)
            (0.6016307229019529,-2.1539734745834593e-8)
            (0.6037709874033423,-2.124038672723927e-8)
            (0.6057343153394329,-2.1183778731170833e-8)
            (0.6078012117122428,-2.1083426726686838e-8)
            (0.6097169491101243,-2.1509826142462884e-8)
            (0.6117573852967321,-2.022556333525216e-8)
            (0.6136732380835634,-2.094960255272227e-8)
            (0.6158451926640299,-2.002413601598363e-8)
            (0.6178205162211651,-1.9938819761922133e-8)
            (0.6198591076455227,-2.0027773273145755e-8)
            (0.6217605015284607,-1.9759619385162353e-8)
            (0.6238322090251207,-1.933637833184676e-8)
            (0.6257701994816827,-1.952024897278193e-8)
            (0.6279409873375286,-1.9141311979886666e-8)
            (0.6299126264940081,-1.9003301099385084e-8)
            (0.6319286804725127,-1.949686717628296e-8)
            (0.6338203183164431,-1.9266538808793143e-8)
            (0.6359384168129454,-1.8606995888514888e-8)
            (0.637902279478247,-1.8936134105196345e-8)
            (0.640041075939242,-1.8458511441554748e-8)
            (0.6419958970422234,-1.8462518569517528e-8)
            (0.644003473883362,-1.801542692803082e-8)
            (0.6458966192209407,-1.837384605574144e-8)
            (0.6480789895776342,-1.7126489282315305e-8)
            (0.6500716287812784,-1.813611971712703e-8)
            (0.6521707791758133,-1.732787752173337e-8)
            (0.6541047929970473,-1.678235733715283e-8)
            (0.6561223705046167,-1.74080556636369e-8)
            (0.6580305615801018,-1.6975361005755474e-8)
            (0.6600532062661769,-1.8108162747054735e-8)
            (0.662014041209612,-1.691229656319848e-8)
            (0.6640693791767242,-1.7558810849749307e-8)
            (0.6660014483347844,-1.7165232901739103e-8)
            (0.6681612524021217,-1.6434258620634523e-8)
            (0.6701484571419192,-1.684484363106975e-8)
            (0.6722465234002929,-1.685068073964402e-8)
            (0.6741960889149491,-1.6884624476354304e-8)
            (0.6762903813273856,-1.6546659487026716e-8)
            (0.6782520486857381,-1.6909915467877568e-8)
            (0.6804463488409132,-1.588379250350158e-8)
            (0.6824553464737956,-1.5165542710526836e-8)
            (0.6845495694822109,-1.5170879885673116e-8)
            (0.6865068573914995,-1.5032221578614724e-8)
            (0.6886584486844735,-1.6094179211556536e-8)
            (0.6906644166277869,-1.4736903808376667e-8)
            (0.6928771558796931,-1.7648846828421938e-8)
            (0.6949060539359353,-1.8018852188106393e-8)
            (0.6970179052701097,-1.6372091682370637e-8)
            (0.6990018934060824,-1.6940112423924347e-8)
            (0.7012389059153927,-1.622730749772927e-8)
            (0.7033053358214851,-1.675117877741883e-8)
            (0.7055297914351931,-1.4384733737493605e-8)
            (0.7075826682996522,-1.6101849853455974e-8)
            (0.7097463725335214,-1.3106504215265602e-8)
            (0.7117854450747398,-1.42529998914398e-8)
            (0.7141325879487405,-1.1852149706115256e-8)
            (0.7162754149880197,-1.2687999761951119e-8)
            (0.7185291780157911,-1.0101787739635881e-8)
            (0.7206243612237767,-1.1335081095964483e-8)
            (0.7228844824270719,-1.0658217863834807e-8)
            (0.7250148218832325,-1.1609165295745072e-8)
            (0.72748924295866,-7.821099989868685e-9)
            (0.7297290954723307,-8.131636475283699e-9)
            (0.7320524570045124,-8.657168093506584e-9)
            (0.7342275920092771,-8.201088586012872e-9)
            (0.736646529711369,-8.88095319506732e-9)
            (0.73891902846929,-8.64046978410471e-9)
            (0.7415405530224541,-8.561146236374384e-9)
            (0.7439162469198833,-7.73570940637569e-9)
            (0.7463813720372602,-9.831723990494368e-9)
            (0.7487072622986229,-8.238470239341211e-9)
            (0.7514030834956338,-1.0705218267403893e-8)
            (0.7539155436068156,-1.0264335603693553e-8)
            (0.7567669061514095,-1.115287884267957e-8)
            (0.7593800950960572,-1.055005793837438e-8)
            (0.762163105321681,-1.120850279257013e-8)
            (0.7648158766961844,-9.713236659436575e-9)
            (0.7680974925357402,-1.2737197740975148e-8)
            (0.7711329025297242,-1.2570451568549856e-8)
            (0.7746763595057751,-1.5381266260661164e-8)
            (0.7780131413174671,-1.4668855241595224e-8)
            (0.782171875217567,-1.4322517172260518e-8)
            (0.7864519969818633,-1.3695327760743226e-8)
            (0.7911846475000137,-2.177025937299959e-8)
            (0.7949259693386896,-1.617402523024225e-8)
            (0.7985580112592182,-1.7322415724052576e-8)
            (0.8018865057850689,-2.1730207189207817e-8)
            (0.8051030982152342,-1.4244931012541429e-8)
            (0.8080672838303787,-2.1144221484803438e-8)
            (0.8110598833256383,-1.818139128140217e-8)
            (0.8138542375510305,-1.9219713820461948e-8)
            (0.8167144086771456,-1.9605092882457598e-8)
            (0.8194002048552896,-1.9443302523569628e-8)
            (0.8221639358041277,-1.372090596696296e-8)
            (0.8247701785539078,-2.0559728808322575e-8)
            (0.8274615146468116,-9.570789716306649e-9)
            (0.8300080423011404,-1.488992396048161e-8)
            (0.8326417749614468,-1.2576062191627102e-8)
            (0.8351427243602392,-1.4779058643554777e-8)
            (0.8377314056304975,-1.529889193108147e-8)
            (0.8401977184721209,-1.5435393851959134e-8)
            (0.8427504468348102,-1.2792376269388228e-8)
            (0.8451906989817496,-1.6268119962248306e-8)
            (0.8477155227485805,-1.3930299358477782e-8)
            (0.850136832137172,-1.5120649843325396e-8)
            (0.8526401634182315,-1.1333648020084297e-8)
            (0.8550485445854661,-1.2735717369594113e-8)
            (0.8575363742718448,-1.1884282224983167e-8)
            (0.8599371368935697,-1.4776301071606213e-8)
            (0.8624145757640408,-8.885061131280736e-9)
            (0.8648124662266006,-1.4345727494813332e-8)
            (0.8672844526916688,-9.46621803166181e-9)
            (0.8696838903496852,-6.812558073221453e-9)
            (0.8721548948508849,-8.030438314321486e-9)
            (0.8745599809656893,-2.8254159012419677e-9)
            (0.8770344197950916,-6.902373339556789e-9)
            (0.8794491386135508,-8.369578807787548e-9)
            (0.88193121779337,-6.071377622873797e-9)
            (0.8843594574626698,-7.023764014846279e-9)
            (0.8868534279074171,-5.903012523233997e-9)
            (0.8892991161607521,-4.184628421555203e-9)
            (0.8918092147701883,-1.1386155351900129e-8)
            (0.8942763418415404,-2.187545922183176e-9)
            (0.8968069518772784,-7.224152387408367e-9)
            (0.8992996918635847,-6.132646612755366e-9)
            (0.9018553641545753,-8.40355940390225e-9)
            (0.9043781235909929,-9.024824443315538e-9)
            (0.9069636969961838,-1.0438593767148063e-8)
            (0.909521231164624,-6.486939430061511e-9)
            (0.9121419262693563,-7.436845805841585e-9)
            (0.9147394352327297,-7.869345175492981e-9)
            (0.9174009807277227,-1.1659339937963864e-8)
            (0.9200442656589426,-4.283240429003854e-9)
            (0.922752991912296,-8.279843921599195e-9)
            (0.9254486769331683,-7.797163803502372e-9)
            (0.9282118553781483,-6.586191370061556e-9)
            (0.9309675219894129,-9.886508500756008e-9)
            (0.9337935144490082,-1.1461493087949748e-8)
            (0.9366181505514976,-8.644452265116342e-9)
            (0.9395169343437281,-1.1864449644960473e-8)
            (0.9424213088401405,-1.2240777724770169e-8)
            (0.9454048602341489,-1.741224586737644e-8)
            (0.9484024179174176,-1.0323038868165213e-8)
            (0.9514859181623103,-1.4172726547911907e-8)
            (0.9545936144647735,-1.4252121927071926e-8)
            (0.9577962488087782,-1.1799618171437487e-8)
            (0.9610369772379674,-8.131842754721674e-9)
            (0.9643854111857629,-8.38786129442326e-9)
            (0.96779047605474,-8.80028094840668e-9)
            (0.971321263230039,-1.1616771544709081e-8)
            (0.9749388849548783,-1.0578736553412682e-8)
            (0.9787114153108154,-7.938971924303928e-9)
            (0.9826190241686168,-1.4293790373542947e-8)
            (0.9867294093069908,-1.115765968506821e-8)
            (0.9910862527094301,-1.3022998679446118e-8)
            (0.995751020119403,-1.5701627109621086e-8)
            (1.0009783476014513,-1.3303967261180105e-8)
            (1.006674307752258,-1.3495372375160741e-8)
            (1.012595612704857,-1.9280667284959918e-8)
            (1.018007155937662,-1.7447769673495372e-8)
            (1.02248584354128,-1.91229099222312e-8)
            (1.026580016187891,-2.714846703000262e-8)
            (1.030236699334644,-1.6445911299456384e-8)
            (1.0337235829740135,-2.0792954913417816e-8)
            (1.037727375222609,-1.3199838111432882e-8)
            (1.0415302004194258,-2.0131202038697893e-8)
            (1.0453743781217595,-1.242511737942209e-8)
            (1.0490498972532507,-2.167494672633552e-8)
            (1.0525364055687993,-1.108548364214812e-8)
            (1.0558681159792664,-1.4993306152177865e-8)
            (1.059724017625644,-9.248746213330605e-9)
            (1.0633359029861367,-1.1862944848672896e-8)
            (1.0672743571043302,-1.2368296609110985e-8)
            (1.0708394027769839,-1.5439705958186778e-8)
            (1.0742590026703431,-9.28213994555449e-9)
            (1.0775205064370947,-1.4671871273463921e-8)
            (1.0812938256872844,-4.355691363144842e-9)
            (1.084841960629352,-1.103957592007987e-8)
            (1.0887865024669898,3.9580090316349015e-9)
            (1.0923486401272995,-8.556173103357878e-9)
            (1.095782125460438,9.307683512815856e-10)
            (1.099055386332446,2.6931763486004456e-9)
            (1.102836751105901,2.564723544651315e-9)
            (1.1064017619168218,3.480526977739373e-10)
            (1.1104088619844343,4.489791205486426e-9)
            (1.1140252651951639,-1.087033574265206e-9)
            (1.117525388691797,-1.0370015957050782e-9)
            (1.1208612734392203,1.060027621235804e-10)
            (1.1247079677171201,-2.8896476322870512e-9)
            (1.1283412499054075,1.0697616126265075e-9)
            (1.1324498054626144,-9.44252276369184e-9)
            (1.1361609190081237,-7.3430830305198924e-9)
            (1.1397676309712754,-9.259534028416283e-9)
            (1.1432048286456258,-1.0196691491159982e-8)
            (1.147161401168421,-7.891447495467219e-9)
            (1.1509032309202576,-1.0337643185920342e-8)
            (1.1551448823219466,-1.3108557794794251e-8)
            (1.1589842920930689,-1.1784363262989928e-8)
            (1.1627326997902103,-1.048470332776219e-8)
            (1.1663053258895546,-1.3677777133125346e-8)
            (1.1704114166448865,-6.591482026863105e-9)
            (1.1742978894689624,-1.0406564943110652e-8)
            (1.1787021631055556,-2.066383952836759e-9)
            (1.182701240469915,-5.640582667609806e-9)
            (1.1866258275090449,-4.4132839605026675e-9)
            (1.1903673560903931,-5.9329758883563954e-9)
            (1.1946612929843186,-8.767743420179386e-9)
            (1.1987276425162778,-6.640609839791978e-9)
            (1.203324890867987,-4.217632465497445e-9)
            (1.2075155231014973,-8.870776113667489e-9)
            (1.211653126056143,-4.620076321515398e-9)
            (1.2155990879726664,-8.802288231635202e-9)
            (1.2201200558433283,-3.892637767677343e-9)
            (1.2244026887443125,-6.157720111588105e-9)
            (1.229225845577897,-3.998607223110184e-9)
            (1.2336423132553485,-6.870032986938668e-9)
            (1.238034600601414,-3.1891591589783275e-9)
            (1.2422248602726285,-2.620477168591151e-10)
            (1.2470146596962448,-8.592735412094044e-10)
            (1.2515528453853981,-3.0780484827630517e-9)
            (1.2566391729846154,-2.2228405782698246e-9)
            (1.2613198968262649,-1.6621184428800007e-9)
            (1.266015871065722,-1.1847665071229585e-9)
            (1.2704968831845995,-4.793407004655137e-9)
            (1.2756015989821274,2.3191475406747486e-9)
            (1.280439151029156,-1.8733143924976048e-9)
            (1.2858320479246166,5.891254151180192e-9)
            (1.2908213363340286,4.832183542191615e-10)
            (1.2958794116911618,1.283130490747908e-9)
            (1.3007061153831736,4.119711682903926e-9)
            (1.306177636117258,1.5780710072021975e-10)
            (1.3113646109745054,3.990688224320138e-9)
            (1.317116328029209,5.4448983100030546e-9)
            (1.3224668272639122,1.4286163363408377e-9)
            (1.3279568220462965,2.804057874783439e-9)
            (1.3331945736657875,-1.5911916229072176e-9)
            (1.3390930257965306,4.340733106289463e-9)
            (1.3446883218263275,4.42607106521109e-9)
            (1.350863853717582,5.277279946369617e-9)
            (1.3566399843241397,4.907291906164346e-9)
            (1.362644339144947,6.726772472376297e-9)
            (1.3683705028405038,4.2480672313160994e-9)
            (1.3747679263027974,7.816107761016156e-9)
            (1.3808430536297425,6.286059228699514e-9)
            (1.3875247916150375,6.797718832274313e-9)
            (1.393807131019559,8.059484191136335e-9)
            (1.400422178287939,-2.59645993594404e-9)
            (1.406728375432471,2.905455875890084e-9)
            (1.4137149926285337,1.4761250000105974e-9)
            (1.4203598755524989,-5.627143195852113e-10)
            (1.4276528024309032,-1.486249789905969e-9)
            (1.4345431913566795,1.082069545077502e-9)
            (1.441882420257939,4.806421927128213e-9)
            (1.4488790791385475,-6.438845012723959e-10)
            (1.4565717667280471,1.142061556436147e-8)
            (1.4639026117887544,7.161697013202684e-9)
            (1.4719384102870934,1.039345276510062e-8)
            (1.4795655407264334,9.671015988033105e-9)
            (1.487766269383471,1.0507877234999796e-8)
            (1.4955905882361198,1.0511282511060926e-8)
            (1.5041431114428794,9.966637737335304e-9)
            (1.5123124471872462,6.587490997134182e-9)
            (1.5212560917193607,1.4534895953488558e-8)
            (1.5297832709128452,1.0611181711084328e-8)
            (1.5390159071655822,1.7462225887499017e-8)
            (1.5478423159225552,1.5840027067781648e-8)
            (1.5574557734455245,1.5112204376777072e-8)
            (1.5666641923575277,1.719387165977082e-8)
            (1.5767256554975864,1.529329995975104e-8)
            (1.586363066890068,1.3555813804799755e-8)
            (1.5968410624617,1.5940628372845822e-8)
            (1.6068925564656218,1.8943406399074547e-8)
            (1.6178228998798727,1.752530698340138e-8)
            (1.628330327040113,1.9220073976811136e-8)
            (1.6397787647047568,1.778848846001324e-8)
            (1.6507992567860543,1.6895693288887514e-8)
            (1.66278862299097,1.6095902832802267e-8)
            (1.6743474109970926,1.5997459357208754e-8)
            (1.6869012150689562,2.0451107030083904e-8)
            (1.6990291919361233,1.919412095929829e-8)
            (1.7135781900498017,2.3320619213507143e-8)
            (1.7267426009532403,1.65980376110042e-8)
            (1.7405182466808715,2.0385173993275885e-8)
            (1.7537584877108363,1.880697508838125e-8)
            (1.7685629548359667,1.934024940197787e-8)
            (1.7824859527149977,2.0145997758902467e-8)
            (1.7986244880691324,2.3355502865030076e-8)
            (1.8136390803195672,1.98029481701667e-8)
            (1.8305911291778825,1.9422778496647197e-8)
            (1.8463411818060496,2.3826552286720926e-8)
            (1.8636066945525105,2.514816754839444e-8)
            (1.879848122374197,2.7152550430287192e-8)
            (1.8974049486408189,2.8215934255726438e-8)
            (1.9141938646482741,2.3182690656042837e-8)
            (1.932250339051887,3.3978304392334735e-8)
            (1.94973645335744,3.127252856671703e-8)
            (1.9684337092203636,3.3283120259852694e-8)
            (1.986673577697885,2.4653434405053076e-8)
            (2.0059882616974765,2.9383769417634653e-8)
            (2.024904536075891,2.5627798994065643e-8)
            (2.044699673727209,3.350175270533384e-8)
            (2.0641398393206423,3.115669877651328e-8)
            (2.0842614926980367,3.037435059027871e-8)
            (2.104077290672119,3.1698883740105543e-8)
            (2.1244201014912205,3.01284932557877e-8)
            (2.1445158848072845,3.1394118860106346e-8)
            (2.1650392027227645,3.305501827810531e-8)
            (2.185378232619916,3.208316656788668e-8)
            (2.206089252292475,3.279657168064887e-8)
            (2.2266740453320146,3.3360050943898045e-8)
            (2.2476005623751023,3.3848164937566594e-8)
            (2.2684478782275233,3.5453944891017386e-8)
            (2.289615989178341,3.5863999769958355e-8)
            (2.31073922280628,2.7982942185644788e-8)
            (2.3321619050521307,3.266933989998222e-8)
            (2.3535644262983393,3.1879177075921916e-8)
            (2.3752401139945443,3.084314625922957e-8)
            (2.3969170828281485,2.804322485339128e-8)
            (2.4188337223490697,2.9747194485452155e-8)
            (2.440777340926503,3.035502915693655e-8)
            (2.462916549687858,2.9524186428986354e-8)
            (2.4851201383662893,2.98446747315495e-8)
            (2.5074576119894267,2.9564074965904297e-8)
            (2.529916111827636,2.9046158367407315e-8)
            (2.552416959978056,2.6012544340758836e-8)
            (2.5751237921589003,2.9690797820336456e-8)
            (2.5977337015466944,2.772530405259488e-8)
            (2.620675187894422,2.6694069399368914e-8)
            (2.643309504883415,2.6570628364197546e-8)
            (2.666458014082261,2.7265186997027513e-8)
            (2.688991501731118,2.6010614329052828e-8)
            (2.7122975496148,2.5146531745789957e-8)
            (2.734559370217084,2.438912338753596e-8)
            (2.757941848967196,2.252047370809862e-8)
            (2.779714023119465,2.6693080412698578e-8)
            (2.8030420087974854,2.653461739221541e-8)
            (2.8240613910011643,2.2146519951249388e-8)
            (2.8440159392299247,2.5919763002590912e-8)
            (2.863039570063163,2.376896279798757e-8)
            (2.8816597771686485,2.4229420247934286e-8)
            (2.899461229628505,2.5345636922580184e-8)
            (2.917438488372394,2.4777002671783066e-8)
            (2.934156035955065,2.5156655425462304e-8)
            (2.9491054746238268,2.477412230916798e-8)
            (2.962851259646273,2.5192782970862027e-8)
            (2.9727813480816883,2.4968537459812978e-8)
            (2.982333294799627,2.5111480006501097e-8)
            (2.994304136915722,2.5041962947724983e-8)
            (3.0072081272123508,2.513327235220686e-8)
            (3.026133721949885,2.4933766606949348e-8)
            (3.043885104969825,2.5042889983950545e-8)
            (3.063469759862577,2.4332631687329354e-8)
            (3.0819185729782403,2.5213958920744517e-8)
            (3.102306379805904,2.435595347627384e-8)
            (3.1214241225758554,2.5339792486533952e-8)
            (3.1435651584543014,2.4395662157061793e-8)
            (3.16351468691875,2.61827337588727e-8)
            (3.1861995373445455,2.4781483531910453e-8)
            (3.2075789489050233,2.7263010071720828e-8)
            (3.2292856352988792,2.5409214066129948e-8)
            (3.2501616342842876,2.617854222286553e-8)
            (3.2755958200477857,2.5429327976667082e-8)
            (3.298499078271155,2.6205517533739453e-8)
            (3.3214600392544584,2.5285856741774637e-8)
            (3.3434660912734526,2.427369105717503e-8)
            (3.366286826068323,2.628641770918705e-8)
            (3.3878961087766437,2.554094602480461e-8)
            (3.412645734750841,2.5307704376587026e-8)
            (3.436241026941617,2.7406795277684637e-8)
            (3.4607954983358415,2.456622816282561e-8)
            (3.4836804242321846,3.0980943588332366e-8)
            (3.506915782455024,2.7977011596291845e-8)
            (3.5292975877343746,2.8136796892397342e-8)
            (3.5523962675659013,2.7851722927962896e-8)
            (3.575360998306745,2.9245072141748096e-8)
            (3.5984067021525172,3.174731055821667e-8)
            (3.621154702143842,3.0281468221815544e-8)
            (3.6438076247853424,3.188402986076255e-8)
            (3.6664479245123114,3.13575438948277e-8)
            (3.688612824644059,3.330569531279082e-8)
            (3.7110671053081465,3.256754710356802e-8)
            (3.7329161295042943,3.2101847846632836e-8)
            (3.7552910416074066,3.1529274302499743e-8)
            (3.776766200333681,3.2031613139693604e-8)
            (3.7989232775359474,3.1352967999609405e-8)
            (3.8199879388622473,3.149772043187227e-8)
            (3.84193350796949,3.114318358754531e-8)
            (3.8625917239467533,2.7639281530156268e-8)
            (3.8843276919428793,3.0715370025191646e-8)
            (3.9045985831031715,2.8043854793935452e-8)
            (3.9260955007583913,2.9567052806100946e-8)
            (3.9459544152898904,3.167058970632297e-8)
            (3.967191594952004,3.2038457442595814e-8)
            (3.9866425248351414,3.112168767138712e-8)
            (4.007619848397498,3.105106793910295e-8)
            (4.0266684839914175,3.136839032968908e-8)
            (4.047371219920241,3.1952202883545056e-8)
            (4.066014074205197,2.8692439313360296e-8)
            (4.084252336868737,3.134700943263624e-8)
            (4.101870806972605,3.015663141425762e-8)
            (4.121754331851634,3.541935855722045e-8)
            (4.139789076340085,3.473518472851822e-8)
            (4.157709441380793,3.435615147928672e-8)
            (4.174791695158927,3.0495779457240246e-8)
            (4.192834272034368,3.4205004384446624e-8)
            (4.209332143442645,3.3922365361149787e-8)
            (4.226756982222967,3.290669492450604e-8)
            (4.243383126480778,3.273428283989688e-8)
            (4.259739393318412,3.153529970489899e-8)
            (4.275496715151167,3.2648428849313404e-8)
            (4.292081071612076,3.093244371754622e-8)
            (4.307933952095107,3.278974247677979e-8)
            (4.323982834142121,3.23241462485413e-8)
            (4.339324117361344,3.3530801024639345e-8)
            (4.3548823962564605,3.2182101206146285e-8)
            (4.3697505928496945,3.348040089612425e-8)
            (4.385237354280109,3.114195279430021e-8)
            (4.400013315715671,2.8660074091746424e-8)
            (4.415004807011155,3.490703037734022e-8)
            (4.429253539299143,3.24689455322158e-8)
            (4.443906215111893,4.038272227724349e-8)
            (4.457884669356926,3.61085379374515e-8)
            (4.472393643188192,3.927030522987707e-8)
            (4.486133117370768,3.771272094610367e-8)
            (4.500105383756367,4.103979200920094e-8)
            (4.513391137646147,3.9489748804300007e-8)
            (4.527230729809452,4.328810421228013e-8)
            (4.540335146028668,4.097142625170136e-8)
            (4.553823164177577,4.310425372189286e-8)
            (4.566589905279919,4.388223495688237e-8)
            (4.5797261346611675,4.290179100863156e-8)
            (4.592159191363764,4.221816696237113e-8)
            (4.605116197489115,4.2730869287410655e-8)
            (4.6173564001544545,4.2352901186148983e-8)
            (4.6299574190477255,4.114155993661939e-8)
            (4.64184432314466,4.033582179374662e-8)
            (4.6541718417403235,4.382581342277092e-8)
            (4.6658186104444175,4.1715035870026895e-8)
            (4.67795877782296,4.753584903482988e-8)
            (4.689374289506094,4.345348059153764e-8)
            (4.701137812766309,4.888934901359221e-8)
            (4.712233678653836,4.704552858392219e-8)
            (4.723840604397968,4.8295324406311124e-8)
            (4.734750729435467,4.8052350098970464e-8)
            (4.746071052682484,5.223926180519811e-8)
            (4.756712432064017,4.990352420186639e-8)
            (4.7677619912397455,5.3826624490938e-8)
            (4.778150045454754,4.959661459302822e-8)
            (4.789027821930216,5.8053980289685114e-8)
            (4.79923461476935,5.4807118621269524e-8)
            (4.8098269747735864,5.929078472632909e-8)
            (4.819762573279099,5.4720790121365326e-8)
            (4.8301382713746905,5.963022808863627e-8)
            (4.839878725091527,5.720119755636688e-8)
            (4.850082366365496,5.988115758803758e-8)
            (4.859626290785352,6.038703914690302e-8)
            (4.869536529756735,6.046659706271384e-8)
            (4.878833538667266,5.8245400502698885e-8)
            (4.8886083557529565,6.075885283784999e-8)
            (4.897749269444665,5.722424867293796e-8)
            (4.907288715462989,6.467282887001602e-8)
            (4.916212311888291,6.091370297056642e-8)
            (4.92553386095412,6.485650594356684e-8)
            (4.934258088604527,6.187097367771344e-8)
            (4.943439727032768,6.419865372642164e-8)
            (4.952014189912673,6.155513032624071e-8)
            (4.960958537526782,6.541779073998555e-8)
            (4.969315533784926,6.336702851328369e-8)
            (4.978089309385047,6.772573390989578e-8)
            (4.986291271432209,6.288989351510565e-8)
            (4.994922801112014,6.571772703800605e-8)
            (5.0029653247847,6.45381909025744e-8)
            (5.011356050658923,6.351288861505822e-8)
            (5.019199583200145,6.513037753563822e-8)
            (5.027485149863817,6.243481887047153e-8)
            (5.03520604856181,6.374070082859618e-8)
            (5.0432988530403025,5.944659664525176e-8)
            (5.050843011646975,6.096482541018133e-8)
            (5.058754416676394,6.070239777500319e-8)
            (5.066138051361492,5.989806739492565e-8)
            (5.073947000888883,5.928473201244344e-8)
            (5.081214536679717,5.971240524260679e-8)
            (5.088820611702903,6.07597689938899e-8)
            (5.095908571177826,6.070176594707988e-8)
            (5.103380269300461,6.200648561272004e-8)
            (5.110346377316185,6.101544658410063e-8)
            (5.117709660760198,6.212489067625171e-8)
            (5.124550591480933,6.008613029351295e-8)
            (5.131706399525302,6.384169992657007e-8)
            (5.138380864159416,6.241904582093838e-8)
            (5.145462453394574,6.36851615887224e-8)
            (5.1520456757488855,6.17498422395002e-8)
            (5.158970941360166,6.654271755834884e-8)
            (5.165409979516675,6.464522517291016e-8)
            (5.172176766369287,6.737448499105625e-8)
            (5.17848255436564,6.579467182188381e-8)
            (5.185185835639059,6.79546625637073e-8)
            (5.191408089435111,6.732801594022675e-8)
            (5.1979330022203305,6.809551711395301e-8)
            (5.204002560454867,6.908809102590396e-8)
            (5.210419280356105,6.823521991883297e-8)
            (5.216393094151854,6.786684059179038e-8)
            (5.222738043844048,6.824559373175276e-8)
            (5.228618483387387,6.796557139310266e-8)
            (5.234774239758278,6.817453113150407e-8)
            (5.240508990345876,6.657819651145758e-8)
            (5.2466192668277305,6.796895346550258e-8)
            (5.25229101267534,6.818364051142112e-8)
            (5.258278766467108,6.873386781958146e-8)
            (5.263833765597558,6.828895271482338e-8)
            (5.269672822564528,6.740944924477077e-8)
            (5.27511160938271,6.797500196054074e-8)
            (5.280927580332481,6.726891843555904e-8)
            (5.286314648321554,6.835874821753407e-8)
            (5.291969998493674,6.877812586125742e-8)
            (5.297223374174976,6.735881441510827e-8)
            (5.302785382960443,6.874323199568266e-8)
            (5.307961797454961,6.866283652762206e-8)
            (5.31349441101849,6.69806120567884e-8)
            (5.31860931826006,6.861735024621396e-8)
            (5.323957851947921,6.474439018244738e-8)
            (5.328937820774959,6.627443494000573e-8)
            (5.334265001820926,6.418412801245665e-8)
            (5.339206776469878,6.646209849137108e-8)
            (5.3444486547466745,6.525624896003279e-8)
            (5.349299907482967,6.502639360306262e-8)
            (5.354387928198421,6.491338044867234e-8)
            (5.359129430929341,6.465834712088281e-8)
            (5.364237201755933,6.588126899575997e-8)
            (5.368959611772544,6.388100748377923e-8)
            (5.3739227735253285,6.829612997361068e-8)
            (5.378526048460919,6.619673009744531e-8)
            (5.383395460056712,6.874664426614885e-8)
            (5.3879315490901085,6.757587789341102e-8)
            (5.392825630165397,6.909560257284397e-8)
            (5.3973364590988515,6.82477414581939e-8)
            (5.402039938336753,6.93193784595536e-8)
            (5.406417685034633,6.902260107910507e-8)
            (5.411114034516613,6.901140481296864e-8)
            (5.415473536626517,6.94848671933812e-8)
            (5.420136734863472,6.96197340888105e-8)
            (5.424437280284496,6.925834272752951e-8)
            (5.428922383364404,6.898050897152785e-8)
            (5.433107010820516,6.928783446991105e-8)
            (5.437655539542249,6.96403420485936e-8)
            (5.441855788996782,6.961774012825828e-8)
            (5.446285730329184,6.883605074836652e-8)
            (5.450383430261262,6.89581310941989e-8)
            (5.454695253747664,6.85145902235007e-8)
            (5.45872187500722,6.854173134618335e-8)
            (5.463132866569248,6.902994909019355e-8)
            (5.467181539976149,6.88670482307252e-8)
            (5.471389514466339,6.907648641973907e-8)
            (5.4753013050434705,6.882262992835564e-8)
            (5.479492479435394,7.089944908944545e-8)
            (5.483395243452824,6.965413257287167e-8)
            (5.487645805282769,7.054642947590395e-8)
            (5.491540542432807,7.028876053416511e-8)
            (5.495563008193664,7.238876464921162e-8)
            (5.499319683138731,7.156959824783371e-8)
            (5.50343521214472,7.322471329285207e-8)
            (5.507241303711973,7.24903601034832e-8)
            (5.511312195876763,7.245143107681429e-8)
            (5.5150539212545,7.336389840073565e-8)
            (5.518939277920795,7.256050671422543e-8)
            (5.522581399395908,7.281378122669935e-8)
            (5.5266637891090875,7.197555451643467e-8)
            (5.530395283848377,7.225942888489101e-8)
            (5.5342919337497385,7.214117087039895e-8)
            (5.537896019785067,7.220281639241932e-8)
            (5.541708057661437,7.203609625472396e-8)
            (5.545284099962656,7.243081012742181e-8)
            (5.549350442834389,7.255284845131271e-8)
            (5.5530252154490345,7.243076205476484e-8)
            (5.556797022435937,7.29638397478638e-8)
            (5.560306043600188,7.260696743838224e-8)
            (5.564116379444477,7.261696211013913e-8)
            (5.5676823158653646,7.280677544185821e-8)
            (5.571337431571438,7.306337967971643e-8)
            (5.574883996991872,7.278618990858021e-8)
            (5.578591692155208,7.319238667924388e-8)
            (5.582107053900934,7.323700415562406e-8)
            (5.5858825441857896,7.339401808525992e-8)
            (5.589528561602318,7.341570676389075e-8)
            (5.593426942844908,7.299540294436468e-8)
            (5.597077278700095,7.317661779304707e-8)
            (5.601209010960964,7.27449886994691e-8)
            (5.605035231199283,7.282400896202468e-8)
            (5.609400864187195,7.257429987528319e-8)
            (5.6134512276266095,7.277198094124415e-8)
            (5.618376150151115,7.26043621335215e-8)
            (5.623059604717005,7.279692715300712e-8)
            (5.629785120465189,7.25784948946151e-8)
            (5.633419043989204,7.250646846812536e-8)
            (5.636930261782781,7.25989587474496e-8)
            (5.640077735611905,7.257426004603218e-8)
            (5.6429934936156405,7.263513474020655e-8)
            (5.645593841930212,7.256244911185705e-8)
            (5.648110945250378,7.257382408920598e-8)
            (5.65043059108615,7.24738000029701e-8)
            (5.652599888702105,7.257124472886956e-8)
            (5.654626996506286,7.246326642895706e-8)
            (5.656582184319637,7.249757595986783e-8)
            (5.658373294714093,7.245828878219007e-8)
            (5.660026240831128,7.248570066051285e-8)
            (5.6614159221733,7.24621128092226e-8)
            (5.662759575907596,7.249193777984081e-8)
            (5.663692403052926,7.248108428969642e-8)
            (5.664589728120066,7.248296681697936e-8)
            (5.6659607258169755,7.24733869080646e-8)
            (5.667351692420059,7.248157595819704e-8)
            (5.669116520792191,7.249088657471092e-8)
            (5.670776289684211,7.248979452464943e-8)
            (5.672583739738216,7.243387506461474e-8)
            (5.674318882854349,7.247691348466478e-8)
            (5.676323227424991,7.233769680481394e-8)
            (5.6781721872385775,7.250443047335242e-8)
            (5.680202182199543,7.227719425739743e-8)
            (5.6820621408694585,7.236066049826073e-8)
            (5.6840106802799175,7.21518065294191e-8)
            (5.685863461370744,7.222745199153557e-8)
            (5.6879065596638165,7.20596189940359e-8)
            (5.689881334274277,7.221019672487561e-8)
            (5.69198877769591,7.206242390311868e-8)
            (5.693957582669072,7.22097422273249e-8)
            (5.696117253293111,7.191623142832615e-8)
            (5.698127765716698,7.214859354398584e-8)
            (5.700335084591206,7.184289262107679e-8)
            (5.702372355336634,7.186805592307444e-8)
            (5.704539569412361,7.20760963413003e-8)
            (5.70656271794772,7.201929266842377e-8)
            (5.708792402163208,7.211869779144564e-8)
            (5.710858047370895,7.233293305985988e-8)
            (5.713085884877841,7.172547072942237e-8)
            (5.715146856495339,7.180105437987194e-8)
            (5.717341771601564,7.192410911294189e-8)
            (5.719392995229941,7.209249322515099e-8)
            (5.721662587181114,7.208991795182307e-8)
            (5.723754900163738,7.175907162926265e-8)
            (5.725974257042823,7.21987419294301e-8)
            (5.728035772767461,7.239501079170374e-8)
            (5.73025390507781,7.202258353600222e-8)
            (5.732324348073226,7.189758860493001e-8)
            (5.7346070043468425,7.194216627981476e-8)
            (5.736705510076391,7.20609534821115e-8)
            (5.738907295798094,7.198485552084577e-8)
            (5.740961448867033,7.213381381099282e-8)
            (5.743206390289768,7.2082659841044e-8)
            (5.7452930348544715,7.22612118475574e-8)
            (5.747561969016127,7.207640523310133e-8)
            (5.749650771339158,7.181482009066542e-8)
            (5.751840033072572,7.211815300500746e-8)
            (5.753889601125663,7.184922723446618e-8)
            (5.75616500036849,7.24035177923632e-8)
            (5.758265114387518,7.193024148532956e-8)
            (5.760502543470775,7.208894375887454e-8)
            (5.762572280846754,7.18284369205513e-8)
            (5.7647639307439436,7.160425458119235e-8)
            (5.7668182986121925,7.16328183991699e-8)
            (5.76911883604171,7.125767442772712e-8)
            (5.771226570378229,7.20078929261625e-8)
            (5.773429742360519,7.156232750826774e-8)
            (5.775479898390127,7.158525938688598e-8)
            (5.777692773851007,7.15889007518733e-8)
            (5.77976262152994,7.106885197005752e-8)
            (5.782068543394753,7.127848067334241e-8)
            (5.784174748535662,7.125619050363241e-8)
            (5.786352669534017,7.074292840414387e-8)
            (5.7883910149992985,7.177412170156217e-8)
            (5.790645141926874,7.194543527599961e-8)
            (5.7927397729531505,7.065207546785857e-8)
            (5.795025649916906,7.13915757621919e-8)
            (5.797121241284887,7.121636824702904e-8)
            (5.799292296957911,7.128579782023081e-8)
            (5.801333798193823,7.243460342643004e-8)
            (5.803648108424413,6.959811627016421e-8)
            (5.805774204085304,7.07525602550163e-8)
            (5.808029565527063,7.122192313691045e-8)
            (5.810112164802226,7.005415636474055e-8)
            (5.812302469426076,7.151147551898163e-8)
            (5.814366813586305,7.072445729061627e-8)
            (5.816749587986071,7.143084623795204e-8)
            (5.8189094122010525,7.029919790735306e-8)
            (5.821144897581985,7.075468555495235e-8)
            (5.82322314409092,7.134712343148664e-8)
            (5.825458028069135,7.13556246312308e-8)
            (5.827563162601498,7.075026209335533e-8)
            (5.829757419063156,7.120202616395233e-8)
            (5.831886367000056,7.117754519114783e-8)
            (5.8341047058589295,7.171874005784673e-8)
            (5.836206334636014,7.19128518955614e-8)
            (5.838676961346209,7.191924134009042e-8)
            (5.84090383479236,7.261476886455398e-8)
            (5.8432065024405935,7.444159877412204e-8)
            (5.845344171402473,7.279047431474339e-8)
            (5.847633686990597,7.445519512039311e-8)
            (5.849799673983068,7.349230068953716e-8)
            (5.852100017970046,7.37775274206598e-8)
            (5.854324832770709,7.468156992818109e-8)
            (5.856646718966831,7.29851602487841e-8)
            (5.858842071341358,7.264437629217468e-8)
            (5.861380716684106,7.212928976318977e-8)
            (5.8636998347050895,7.361275500272768e-8)
            (5.866147042275758,7.118129263794515e-8)
            (5.868420258438563,7.119119160847731e-8)
            (5.870866994643645,7.195267370807557e-8)
            (5.873177035696421,7.103123844665049e-8)
            (5.875882448272125,7.117989386795642e-8)
            (5.878329310768508,7.099109589070451e-8)
            (5.880875741916824,7.319762662660878e-8)
            (5.88325831301995,7.286434400288755e-8)
            (5.885903956712596,7.468597285065215e-8)
            (5.88839719758838,7.352969733087633e-8)
            (5.891312571392846,7.352780395653014e-8)
            (5.893951513628014,7.620976971711713e-8)
            (5.896704865300733,7.145418312592966e-8)
            (5.8993041484142505,7.384733780035901e-8)
            (5.902327403655714,7.312154548522187e-8)
            (5.905161995195066,7.320856654224883e-8)
            (5.908447964672799,7.427141235361034e-8)
            (5.911472872166525,7.339360319491561e-8)
            (5.914774767164855,7.397165124878313e-8)
            (5.917945432215821,7.483567410204728e-8)
            (5.922046177679443,7.241251753775657e-8)
            (5.925967834406435,7.239609667308855e-8)
            (5.930865079469924,7.335285978626871e-8)
            (5.935467884831018,7.31495086725431e-8)
            (5.939777115426276,7.54546636283493e-8)
            (5.943311745332918,7.433734650064139e-8)
            (5.946534550579428,7.614235464359354e-8)
            (5.949573246853908,7.411926095102217e-8)
            (5.952428480899219,7.459219597549804e-8)
            (5.955534768931304,7.376524080449087e-8)
            (5.958396258631765,7.564018678074547e-8)
            (5.961318813854945,7.083991038214776e-8)
            (5.964002659400372,7.527699596998616e-8)
            (5.966679743325521,7.060079032505939e-8)
            (5.969211395780556,7.225605025418247e-8)
            (5.972097283627149,7.2314098265025e-8)
            (5.9747214975456115,7.18214148154317e-8)
            (5.977382361840307,7.140373314840076e-8)
            (5.979844512417986,7.121407530341628e-8)
            (5.982382441982907,7.694341919162184e-8)
            (5.9847877941940935,7.303802584956998e-8)
            (5.987304685396037,7.81263911342478e-8)
            (5.989746983784406,7.622228181958235e-8)
            (5.992254052473038,8.17959742160923e-8)
            (5.994618663663411,7.805206503341822e-8)
            (5.99724665223103,8.84510660270621e-8)
            (5.999670990585496,8.389082783999413e-8)
            (6.002197604843093,8.615045343773886e-8)
            (6.004549633593838,8.76897936485932e-8)
            (6.007041298459703,8.62167524040558e-8)
            (6.009385622647122,8.56040938135294e-8)
            (6.0119995184104855,8.528069828095397e-8)
            (6.014400393223454,8.756443592439211e-8)
            (6.01687766922376,8.820322050517859e-8)
            (6.019198096513687,8.812378871070337e-8)
            (6.021721576748792,8.809772600315569e-8)
            (6.024087467172806,8.764247216852539e-8)
            (6.026696636205534,8.994739730816548e-8)
            (6.02909602072461,9.042747528553718e-8)
            (6.031570249768026,8.786539251737224e-8)
            (6.03390018181296,8.897416670095026e-8)
            (6.036498615572002,9.349511165268609e-8)
            (6.03891874510932,9.112033128033659e-8)
            (6.041535512030634,9.490957686431045e-8)
            (6.043954850537951,9.071004503091729e-8)
            (6.046476704424908,9.457284111391573e-8)
            (6.048859540186477,9.265579814510261e-8)
            (6.051565712925931,9.516881127602517e-8)
            (6.054066707992216,9.435874015473189e-8)
            (6.056718264347178,9.601394834746202e-8)
            (6.059186428098712,9.687917934542156e-8)
            (6.061812016927189,9.742142359492334e-8)
            (6.064294666202603,9.553176649745865e-8)
            (6.067132055208845,9.536789002950741e-8)
            (6.069740419469711,9.494517283492598e-8)
            (6.07246959775641,9.827344915613878e-8)
            (6.075027335539431,9.76753127268637e-8)
            (6.077820464958394,9.820045487884954e-8)
            (6.080456066923082,9.778307563657052e-8)
            (6.083448498397238,1.001156102464762e-7)
            (6.0862001154787935,9.558556079980463e-8)
            (6.08907035303649,1.0001487482647065e-7)
            (6.091777817643313,9.844004189574207e-8)
            (6.094820286331187,9.922874033563289e-8)
            (6.097678516495226,1.0168137842825331e-7)
            (6.100876905704447,1.0236847125533188e-7)
            (6.103834938004353,1.0031631259010965e-7)
            (6.106952795733036,1.0950356643668613e-7)
            (6.10991090648829,1.0495296121071362e-7)
            (6.113325399302208,1.1136847288817364e-7)
            (6.116519574520613,1.0884624690454814e-7)
            (6.120055174891228,1.1315715142679039e-7)
            (6.123357756830953,1.1279082512416494e-7)
            (6.126939496154343,1.1604985949986713e-7)
            (6.1303581332695,1.1409320399557998e-7)
            (6.134400588492368,1.199183516931157e-7)
            (6.1382025780532965,1.1890772433353902e-7)
            (6.142487291697477,1.2024063522630968e-7)
            (6.146572663217681,1.1806303246153504e-7)
            (6.151714265288225,1.1975145519649288e-7)
            (6.1565262215134995,1.1761568741164297e-7)
            (6.162231576015714,1.1732830751398637e-7)
            (6.167937999572326,1.1965890456266948e-7)
            (6.173469177954788,1.197473984415609e-7)
            (6.178560403158252,1.1972469948773323e-7)
            (6.183468489000314,1.20358943256349e-7)
            (6.18802482007164,1.2043438712971977e-7)
            (6.192445910267265,1.2126580539728593e-7)
            (6.1967975285482035,1.184818063659776e-7)
            (6.201010967467792,1.164234322281743e-7)
            (6.2052281431800935,1.2033163376834466e-7)
            (6.209270190755173,1.165175735895474e-7)
            (6.213484611935992,1.2066072674343786e-7)
            (6.21741724976461,1.2016079153909232e-7)
            (6.22154594245307,1.2308175079134287e-7)
            (6.225314263613459,1.2295771090187202e-7)
            (6.228948787418066,1.2206207244958023e-7)
            (6.232423893648509,1.2225145873401289e-7)
            (6.2364892765236215,1.190904883596744e-7)
            (6.240285084742214,1.221089547254195e-7)
            (6.244406793787495,1.1609517636124167e-7)
            (6.248151961797425,1.189755538533177e-7)
            (6.251780768243576,1.1678168965190139e-7)
            (6.255246528922862,1.1774884445259204e-7)
            (6.259286540571774,1.0926594651294863e-7)
            (6.263073207777372,1.1335684124702539e-7)
            (6.267242542999518,1.0909040559781147e-7)
            (6.271028159406006,1.0498679969828117e-7)
            (6.274711901450229,1.0233180969265732e-7)
            (6.27822855058092,1.0467735789276844e-7)
            (6.282317579935075,9.543410994794499e-8)
            (6.286159262636754,1.0113957538138152e-7)
            (6.290421133985222,9.168601522446806e-8)
            (6.294292964666527,9.428987235438058e-8)
            (6.298076601873253,8.989928579339335e-8)
            (6.301687916308735,8.738268064689692e-8)
            (6.3058781965923405,8.964556030832682e-8)
            (6.3098211646956015,8.853288013810356e-8)
            (6.314211426998186,8.970000697772207e-8)
            (6.318206331190102,8.933413608858132e-8)
            (6.322128168141713,8.86382496290139e-8)
            (6.325871316194745,8.59892046456423e-8)
            (6.330206257865891,9.565770664465845e-8)
            (6.334289671851418,9.102673148575491e-8)
            (6.338840684767351,9.396685385354431e-8)
            (6.34299216142331,9.344689422263741e-8)
            (6.347089094446042,9.735922334996872e-8)
            (6.350999698900822,9.361874298008388e-8)
            (6.355519594495156,9.711964077396829e-8)
            (6.359780292539223,9.423504776506775e-8)
            (6.364523921153257,1.0115342385930148e-7)
            (6.3688650844104435,9.888248042599912e-8)
            (6.373175828050154,9.668135092510965e-8)
            (6.37729101016169,1.0042638232121703e-7)
            (6.382036172014233,9.392038746725007e-8)
            (6.386511404696242,9.621362817568979e-8)
            (6.391481146643953,9.365211806056095e-8)
            (6.396046815874827,9.238194564886726e-8)
            (6.400614510188738,9.073728834962935e-8)
            (6.404975322488326,9.361127473184183e-8)
            (6.409988288096897,9.452837668177949e-8)
            (6.414717787877615,9.228385122739269e-8)
            (6.419950649016388,9.187106364549891e-8)
            (6.424779085747061,9.34299912991321e-8)
            (6.429653338818367,9.056846694832643e-8)
            (6.434306591769257,9.407320566978683e-8)
            (6.439633352694097,8.633101211685812e-8)
            (6.444660670674016,9.408002155097961e-8)
            (6.450199354463929,8.50504191518553e-8)
            (6.455334193890789,8.782453120304012e-8)
            (6.460573140108888,8.804881090895833e-8)
            (6.465573252561465,8.618044811115055e-8)
            (6.471264930203952,8.832100295563805e-8)
            (6.476639342598719,8.756547975607987e-8)
            (6.482535465016824,9.328799466246096e-8)
            (6.488028401288528,8.569851761563996e-8)
            (6.493700021534301,8.624079672614471e-8)
            (6.499110352183946,8.992148226028007e-8)
            (6.505225347206565,8.343336732608009e-8)
            (6.511004219297577,8.503623538658189e-8)
            (6.5173224234316445,8.581985389000124e-8)
            (6.523236704080027,8.381905969301329e-8)
            (6.52941941119108,8.549779151323378e-8)
            (6.535313333154691,7.976748328530903e-8)
            (6.541920959902468,8.816605845396452e-8)
            (6.548173355225819,8.350758884390075e-8)
            (6.554995819060022,8.879266388817086e-8)
            (6.561410415356176,8.751934732487143e-8)
            (6.568194190580046,8.484508295936166e-8)
            (6.5746571669019716,8.789168326472918e-8)
            (6.581843716713199,7.930165280001233e-8)
            (6.588655718572237,8.212358482140303e-8)
            (6.596086121067072,8.004987872567426e-8)
            (6.6031000207241455,7.986026973050286e-8)
            (6.610590244192247,8.127537531876783e-8)
            (6.617724567535889,8.170291154740994e-8)
            (6.625600610726918,8.182354571673045e-8)
            (6.633082008091117,7.888642072906293e-8)
            (6.6412487067685975,8.278662888550059e-8)
            (6.648985488523611,8.344475355137604e-8)
            (6.65731077044913,8.420128261299453e-8)
            (6.665243753440359,8.29750885777969e-8)
            (6.6739524858058275,8.829134801047189e-8)
            (6.682244796458033,8.910816129414911e-8)
            (6.691305620076932,8.435457754529807e-8)
            (6.699919795930678,8.545519736280482e-8)
            (6.7092424441517196,7.757599251867475e-8)
            (6.7181370537576655,8.228614567507009e-8)
            (6.727863829318638,8.089283665135838e-8)
            (6.7371503426186,7.932228074380987e-8)
            (6.747301933101676,7.617227093525969e-8)
            (6.756988944862572,8.099837978114977e-8)
            (6.767515944192507,7.143790248242965e-8)
            (6.777582529430367,7.662950829434578e-8)
            (6.788565430719375,7.170257165789451e-8)
            (6.799083446876104,7.224196152399998e-8)
            (6.810574335277554,6.962572429713987e-8)
            (6.821584225848404,7.058942674831314e-8)
            (6.833576637004572,6.937522267769225e-8)
            (6.845084136676341,6.950481945544595e-8)
            (6.857621700703283,7.063319151789926e-8)
            (6.8696736762902,7.174615079819091e-8)
            (6.882815280839405,6.909857286352405e-8)
            (6.895465328620015,7.050855010959367e-8)
            (6.9092404437242765,6.668917595931134e-8)
            (6.922521018858369,7.085626463343431e-8)
            (6.936961693550927,6.71002811092336e-8)
            (6.95091064870793,6.726049828209568e-8)
            (6.9676752914742845,6.330707913448919e-8)
            (6.982826513298747,6.89095609462953e-8)
            (6.998674075374549,6.067074598270494e-8)
            (7.013898410346144,6.569029253888914e-8)
            (7.03092569444538,6.646144656841102e-8)
            (7.046921993562885,6.616465419995166e-8)
            (7.06548424243894,6.648647543627817e-8)
            (7.082720440407313,6.595346091486931e-8)
            (7.102088981423228,6.835060673004989e-8)
            (7.120072496934802,6.294088117364538e-8)
            (7.139567233578258,6.44032471797118e-8)
            (7.1579501447524105,6.363009763532546e-8)
            (7.177445297301889,6.29848804223343e-8)
            (7.196283749847977,6.041621603003478e-8)
            (7.2159196039372935,6.173454014657409e-8)
            (7.235383196116555,6.11250690063514e-8)
            (7.255089012735078,6.36116059826719e-8)
            (7.275086294058404,6.176730105167394e-8)
            (7.294426790354091,6.19821605152282e-8)
            (7.314619804614131,5.953184412099688e-8)
            (7.333178135762185,6.26896461408677e-8)
            (7.350646656362608,5.962493232480881e-8)
            (7.3673412139142265,5.9183085543423886e-8)
            (7.383471333768654,5.978728223610119e-8)
            (7.398858228864817,5.863938334904617e-8)
            (7.414147137038362,5.974512107265184e-8)
            (7.428308215762548,5.933844149375034e-8)
            (7.440547516574865,5.962048832408584e-8)
            (7.451709475868501,5.972252070662876e-8)
            (7.459930001873832,5.968011351775715e-8)
            (7.467397173081404,5.972971051093623e-8)
            (7.479639413716468,5.956759907554954e-8)
            (7.492792181626404,5.993601126519366e-8)
            (7.5095291794831756,5.996284979659094e-8)
            (7.5253943291734355,5.970107452846207e-8)
            (7.54266383486407,6.058587564972129e-8)
            (7.5591104251725145,5.997769791932228e-8)
            (7.577319933752842,6.04830598938122e-8)
            (7.594432830886044,6.060781498895551e-8)
            (7.613053335760889,6.096920324161204e-8)
            (7.63007524125166,6.128068763544547e-8)
            (7.649573635101096,6.125706608628434e-8)
            (7.668320511532454,5.991131724059073e-8)
            (7.687587083348131,6.059738977270968e-8)
            (7.706175518228274,6.165833710269908e-8)
            (7.726809993218794,5.828599825008496e-8)
            (7.746030312472386,6.087994508519046e-8)
            (7.767189885177433,5.905758815316631e-8)
            (7.786918520042758,5.83863772884996e-8)
            (7.806837810536108,5.952460480074251e-8)
            (7.825744419622805,5.8660813317956695e-8)
            (7.845570460497942,5.877790276720418e-8)
            (7.865219537164513,5.969291749785555e-8)
            (7.885129404110148,5.725337848261347e-8)
            (7.904774548939314,6.165447552497483e-8)
            (7.9242542173459505,5.821617943269075e-8)
            (7.94362320865656,5.994348550864004e-8)
            (7.962662820548757,6.075147584994056e-8)
            (7.982096576888683,5.707359052031791e-8)
            (8.000921599385547,6.018259401940895e-8)
            (8.020254065406712,5.251955026430721e-8)
            (8.03876277014149,5.6448142826681647e-8)
            (8.05796185565809,5.353603649282945e-8)
            (8.076080741506415,5.3966521695869574e-8)
            (8.09509492756494,5.0936936890622064e-8)
            (8.112894099573314,5.195588137496543e-8)
            (8.131786910955142,5.4640368007952134e-8)
            (8.149248046745903,5.44608924624157e-8)
            (8.167925966554243,5.5510891883159275e-8)
            (8.18503238947358,5.628405386204349e-8)
            (8.203510958671872,5.5440929180861076e-8)
            (8.220265616069653,5.623841392576878e-8)
            (8.236683649271633,5.442626505036685e-8)
            (8.252569762251301,5.3721810777673795e-8)
            (8.270410530864094,5.252989843107514e-8)
            (8.286644963022727,5.1756914754008676e-8)
            (8.30278025994878,5.357715560094789e-8)
            (8.318184315541206,5.696862293014249e-8)
            (8.334490215201095,4.828177657678623e-8)
            (8.34940951459216,5.303247396781785e-8)
            (8.365112308120503,4.4663861942240146e-8)
            (8.38009980809573,4.7944423986479023e-8)
            (8.394850768082515,4.5373441670548686e-8)
            (8.409072792698153,4.6597056435615514e-8)
            (8.424077603423441,4.52773167847198e-8)
            (8.438422821181126,4.766148453683172e-8)
            (8.452938107247075,4.7443302619853966e-8)
            (8.466811149542137,4.420849819553041e-8)
            (8.480882114657037,4.6259370556356316e-8)
            (8.494332342890518,4.5377252622103015e-8)
            (8.508365026577485,4.5690787597862936e-8)
            (8.521749335268614,4.7998520935621514e-8)
            (8.535332577987788,4.219486493539648e-8)
            (8.548240826963687,4.706672385168531e-8)
            (8.561522213969173,4.1640903614137414e-8)
            (8.574189022418231,4.48172206013453e-8)
            (8.58735337131466,4.2611830286531927e-8)
            (8.599815850645456,4.061761038620659e-8)
            (8.61250036941054,4.330533798224678e-8)
            (8.62455535449805,4.215742865909533e-8)
            (8.63711431838916,4.162457822864951e-8)
            (8.649003980103274,4.1938345907155394e-8)
            (8.66126765009843,4.465238290229934e-8)
            (8.672867880982398,4.267076803010639e-8)
            (8.684802048699273,4.346157056467348e-8)
            (8.696093186567754,4.3243889136235225e-8)
            (8.707874820183987,4.493517358206134e-8)
            (8.718999665443919,4.5335343035191045e-8)
            (8.73047059985106,4.4664639986535803e-8)
            (8.741284260397274,4.633760974925849e-8)
            (8.752496068804984,4.188378932568071e-8)
            (8.763084432023406,4.567072275918349e-8)
            (8.774142006858861,4.037932921363563e-8)
            (8.78453441268888,4.21030548203305e-8)
            (8.795253559890929,3.961596095614084e-8)
            (8.805356572882546,4.169740885906492e-8)
            (8.81592343794899,3.518147750902756e-8)
            (8.825854351032753,3.85759766352578e-8)
            (8.836184353881972,3.522343750006485e-8)
            (8.845886741828261,3.6940192904566516e-8)
            (8.855957341047457,3.3689928180535844e-8)
            (8.865421179126532,3.671020198936503e-8)
            (8.875342839375465,3.320131947148752e-8)
            (8.88464895085989,3.5546353638338246e-8)
            (8.894323578871989,3.598907372115434e-8)
            (8.903391196849087,3.658188751920477e-8)
            (8.912854009060693,3.362340250667728e-8)
            (8.921735207076434,3.404911441684533e-8)
            (8.931058226369428,3.355735933574522e-8)
            (8.93977411702619,3.3299472068648583e-8)
            (8.948830742450328,2.94004214307364e-8)
            (8.957320567817211,3.287409766628002e-8)
            (8.966243150719583,2.8165467069740657e-8)
            (8.974587454762647,3.1508922138101525e-8)
            (8.983318973072215,2.8198191337480694e-8)
            (8.99147973829233,2.9783529420512878e-8)
            (8.999997450314702,2.8053498191127346e-8)
            (9.007967164096915,2.8625640080548465e-8)
            (9.016363919968965,2.704062884717473e-8)
            (9.024203846119306,3.0230223435623316e-8)
            (9.032397245121988,2.6238302863745844e-8)
            (9.040046228688837,2.888761474473256e-8)
            (9.048066400043687,2.656161157688075e-8)
            (9.055563967676255,2.803097354231454e-8)
            (9.06347283508415,2.6928889784727517e-8)
            (9.070838724322712,2.6543641507004168e-8)
            (9.078527014310737,2.674093368959518e-8)
            (9.085708803055343,2.7898357846112276e-8)
            (9.093288683246977,2.589758119064811e-8)
            (9.100354488928312,2.6454959334287764e-8)
            (9.10778368136483,2.6749141901483142e-8)
            (9.114702928127322,2.654065422991181e-8)
            (9.121949017111229,2.2862059800843326e-8)
            (9.12871086892602,2.383733943567279e-8)
            (9.135868912106693,2.403411492046814e-8)
            (9.142531122597163,2.6274245557011966e-8)
            (9.149519387910663,2.2082145334501035e-8)
            (9.156025452148558,2.381449226707133e-8)
            (9.16286897060555,1.951021988411128e-8)
            (9.169251538679749,2.2511194908148013e-8)
            (9.176016743747244,1.663303339505262e-8)
            (9.18229970475806,1.9953288132867897e-8)
            (9.188874554213426,1.6436270788844354e-8)
            (9.19500244524838,1.9484008628722904e-8)
            (9.201492970350268,1.6404903324662712e-8)
            (9.207531410084695,1.7354973458338918e-8)
            (9.213908800075124,1.5649281315255337e-8)
            (9.21983233678791,1.6809562075614792e-8)
            (9.226044840492914,1.5610267523058496e-8)
            (9.231833829224056,1.7187532841411723e-8)
            (9.23799115420787,1.5465905667255697e-8)
            (9.243709309902245,1.511922631536322e-8)
            (9.249724756875558,1.3406627585865749e-8)
            (9.255313550461699,1.2841599561497219e-8)
            (9.261201783229673,1.1935313404265457e-8)
            (9.266687312159956,1.2972020679846707e-8)
            (9.272533125285442,1.3093561346266824e-8)
            (9.277949691113072,1.3847310742498564e-8)
            (9.283624351547056,1.316116871041828e-8)
            (9.28890552559764,1.3787317176827685e-8)
            (9.294514603337133,1.142185590552458e-8)
            (9.299728242129431,1.2667348281425461e-8)
            (9.305262489315748,1.2365564905358895e-8)
            (9.310390365029631,1.2426611073479421e-8)
            (9.315766331097034,1.0672462025240748e-8)
            (9.320773072874724,1.1793133358750651e-8)
            (9.326124959570107,9.729187677720574e-9)
            (9.331087829798811,1.0823076768140538e-8)
            (9.33632434341531,1.104267777218837e-8)
            (9.341180188003872,9.65152646692502e-9)
            (9.346294661564121,8.694277187082378e-9)
            (9.351059249435162,9.685749424725998e-9)
            (9.356171430038678,1.1263241117553946e-8)
            (9.360898058945708,1.0366131730776829e-8)
            (9.365850732228429,1.006820349314097e-8)
            (9.370454760475658,1.0785148996106386e-8)
            (9.37535185565736,8.672133011700112e-9)
            (9.379904569724525,9.780192100627971e-9)
            (9.384771617104125,7.682981806311773e-9)
            (9.38926899267382,9.443881010540167e-9)
            (9.39397244766553,6.593240620134111e-9)
            (9.398353056199833,7.3246870790910634e-9)
            (9.403059836225095,5.807947012215209e-9)
            (9.407421712957332,5.8445664974371425e-9)
            (9.412045374403764,5.099294431154533e-9)
            (9.416322627483149,6.543353969767907e-9)
            (9.420813803087805,5.7131058772696974e-9)
            (9.425001978569712,5.822256898824207e-9)
            (9.42953735267403,5.463698160568242e-9)
            (9.433721619407576,6.178481615215503e-9)
            (9.438107044532462,5.282928428052003e-9)
            (9.442177850621524,5.027623095621436e-9)
            (9.446503024131738,4.2809611411342985e-9)
            (9.450530596092962,4.55670368104677e-9)
            (9.454886618743409,4.293570832203386e-9)
            (9.458896633126493,4.768011208078349e-9)
            (9.463071599666637,4.246590634693348e-9)
            (9.466960410314714,4.822472532417521e-9)
            (9.471156403673604,3.4523539582664853e-9)
            (9.475048420686464,4.016331489609115e-9)
            (9.479214789439338,2.997485371025732e-9)
            (9.483053312532101,3.573859763683629e-9)
            (9.48705471948239,3.2360347179682947e-9)
            (9.490793072129538,3.565211403877555e-9)
            (9.494891220535855,2.8490828030136583e-9)
            (9.498665773988607,2.524720155161475e-9)
            (9.502636973919909,2.469697668594506e-9)
            (9.506311928158437,3.134279391581174e-9)
            (9.510191308018772,1.319264475441173e-9)
            (9.51381691440316,2.3687649619574813e-9)
            (9.51782115734877,8.739678980518306e-10)
            (9.521485902560213,1.6891838483523713e-9)
            (9.525285547834933,8.107902127463262e-10)
            (9.528820111917792,9.461653682762972e-10)
            (9.532630010803736,6.958006948387663e-10)
            (9.536179842739077,7.58552387569722e-10)
            (9.540079200362975,9.876029993804991e-10)
            (9.54363974639774,5.883623033220431e-10)
            (9.547308585036843,5.214372267303702e-10)
            (9.550740617847355,5.243530054599432e-10)
            (9.554546436191034,2.8330421342204204e-10)
            (9.55806137486718,9.599647188274218e-10)
            (9.561845249771482,-6.309507916135715e-10)
            (9.565316141877998,-2.3281954142362338e-10)
            (9.568924688182864,-6.835667587523631e-10)
            (9.572315471411695,-4.0770276044099774e-10)
            (9.576200962849152,-8.497559877973515e-10)
            (9.57973650329816,-1.4928785985190984e-10)
            (9.583463802983538,-1.35160915792909e-9)
            (9.586904032218689,-7.779132338292527e-10)
            (9.590567311194912,-1.707037233789066e-9)
            (9.594021563268129,-1.2107398694727323e-9)
            (9.5977121954217,-1.5059234415026879e-9)
            (9.60128598910534,-1.665489274271792e-9)
            (9.605150543578526,-1.8014747749095505e-9)
            (9.608787010578192,-1.5990363755324921e-9)
            (9.613083381541815,-1.7667808882571023e-9)
            (9.617034086049527,-1.8699182202652764e-9)
            (9.621740870085109,-1.5805846353966757e-9)
            (9.626176061070707,-1.6280802817014717e-9)
            (9.632352678575279,-1.9724462618775362e-9)
            (9.636304721349303,-1.5776883410811848e-9)
            (9.640123613949214,-1.6119693496685628e-9)
            (9.643205465947284,-1.5437552070007854e-9)
            (9.646032704665357,-1.4848964696723144e-9)
            (9.648762636401328,-1.7097768756357823e-9)
            (9.651324977668958,-1.7341703073547876e-9)
            (9.653713751545482,-1.656907791525164e-9)
            (9.656009528210213,-1.7362539739274041e-9)
            (9.658123854268696,-1.8130936196847358e-9)
            (9.66009526539074,-1.6763860646862305e-9)
            (9.662138737204097,-1.9056374186976477e-9)
            (9.663981975862832,-1.833616300461749e-9)
            (9.665681765023646,-1.87916681521072e-9)
            (9.667217179821733,-1.882025188471026e-9)
            (9.668563774741529,-1.867433691189746e-9)
            (9.669807098939732,-1.885675420931071e-9)
            (9.670774935544562,-1.8723621269281466e-9)
            (9.67168791952886,-1.8761641038499144e-9)
            (9.672851029860789,-1.871018510263278e-9)
            (9.674038216065846,-1.8749996381905998e-9)
            (9.675723797722743,-1.8543123078695878e-9)
            (9.677255806066094,-1.841483611431105e-9)
            (9.678927011136777,-1.836622853801373e-9)
            (9.68049812454569,-1.8782040575593406e-9)
            (9.68218041289429,-1.8097083831492e-9)
            (9.683807813373182,-1.918741839024296e-9)
            (9.685526234194544,-1.863773149701764e-9)
            (9.687172113915343,-1.8482970362554418e-9)
            (9.689047109490595,-1.9230191605768e-9)
            (9.690843097661961,-1.915458236467771e-9)
            (9.692765027973767,-1.9434769488180237e-9)
            (9.694553502954362,-1.9777897375394815e-9)
            (9.696491180211245,-1.991057416161901e-9)
            (9.698311043798315,-2.009816521542085e-9)
            (9.700390600423116,-1.9144468788034885e-9)
            (9.702287999437026,-2.038039639828959e-9)
            (9.704274320323924,-1.981152963903554e-9)
            (9.706127094586376,-2.079418554012946e-9)
            (9.708159934420197,-1.7426827758626473e-9)
            (9.710060500071778,-2.0852992110853563e-9)
            (9.712192509715255,-1.4671328318893728e-9)
            (9.714134947005615,-1.7224396631210226e-9)
            (9.716141464305723,-9.614123386292306e-10)
            (9.718022803262063,-1.507755836849256e-9)
            (9.720130041168543,-8.552090424718273e-10)
            (9.722083432865931,-1.096360113805872e-9)
            (9.724211137995383,-9.475223383681453e-10)
            (9.726160112606149,-8.339762491704761e-10)
            (9.72817737536068,-8.06848698964302e-10)
            (9.730076688741933,-5.181304274515242e-10)
            (9.73225214353574,-1.0927983795649965e-9)
            (9.7342416893882,-1.0158803520621262e-9)
            (9.736338594008107,-5.711714989864447e-10)
            (9.738273896769384,-8.939878282099301e-10)
            (9.740306639027622,-3.675301729622049e-10)
            (9.74222417975947,-4.928560337624788e-10)
            (9.744458832795228,-3.3510405561543166e-10)
            (9.746470561314132,-4.513051043986138e-10)
            (9.748535083499434,3.3309122127178625e-10)
            (9.750451816367095,-8.06260613828158e-12)
            (9.752503291885299,2.0621176988200318e-10)
            (9.754438304863193,-3.769895506877674e-11)
            (9.756462052881572,2.5220592281272047e-10)
            (9.758419376246358,4.250721441501071e-10)
            (9.760440239760289,4.3093439927588406e-10)
            (9.762352202270943,6.342809610870859e-11)
            (9.764580916690495,8.355551250893711e-10)
            (9.766595203306723,-1.9094598124880235e-10)
            (9.768677577768283,1.7881003899766768e-9)
            (9.770605166213876,5.674390957111086e-10)
            (9.772644760304853,1.0736742606098915e-9)
            (9.774572572091238,1.1716324022081892e-9)
            (9.77660661484734,1.4504908385504223e-9)
            (9.778573291640242,8.461181755237135e-10)
            (9.780612569728683,2.844751711972293e-9)
            (9.782536385257503,1.5129680286385394e-9)
            (9.784731985778448,4.0937372935978544e-9)
            (9.786736566511752,3.318921859563062e-9)
            (9.7888306700863,4.159608768539158e-9)
            (9.790772588448034,4.364147709878807e-9)
            (9.792840530109341,3.1860347693424274e-9)
            (9.79478701896799,4.001166731271155e-9)
            (9.797026224793946,2.4786471763960094e-9)
            (9.799048525499428,3.449984742331935e-9)
            (9.801120102813657,3.0312192755843625e-9)
            (9.8030531425215,2.24166918361135e-9)
            (9.805162344081612,4.187961755164338e-9)
            (9.807141606931715,3.151117700106454e-9)
            (9.8094002871822,5.01460906132678e-9)
            (9.811434635850391,3.5735578940432333e-9)
            (9.81349791488491,4.8696119359092904e-9)
            (9.815435018972769,3.7855740764314305e-9)
            (9.817610211792845,6.7232339695522114e-9)
            (9.81963556183861,5.643773226537974e-9)
            (9.821886868039805,6.649015338311415e-9)
            (9.823928306330172,5.752929355118397e-9)
            (9.826002352679849,5.340865305569764e-9)
            (9.827961527762094,6.4732358362462605e-9)
            (9.830239490595279,4.843974776846949e-9)
            (9.832328105362693,5.186876483875835e-9)
            (9.834570119409587,3.090940614569604e-9)
            (9.83662245194582,5.033225392025997e-9)
            (9.83873446671867,4.454870361492169e-9)
            (9.840739517405545,4.37773417516496e-9)
            (9.842912186728373,3.2029201513239514e-9)
            (9.845018792279493,3.063779119294452e-9)
            (9.84726429811184,3.1844138437264746e-9)
            (9.849362010490704,3.4919671598743207e-9)
            (9.851643271605734,4.708177403500713e-9)
            (9.85377253428984,3.755599831123391e-9)
            (9.856118306289519,5.17396980814766e-9)
            (9.858290623510698,4.509059348123401e-9)
            (9.860624394772142,5.601393904264285e-9)
            (9.86280411113887,4.507038187107071e-9)
            (9.865209099491619,8.703045728530867e-9)
            (9.867448842165874,7.344845842638392e-9)
            (9.869910648953141,8.695025921490185e-9)
            (9.872194601487026,8.053335998070565e-9)
            (9.874667280651526,1.0316292042844566e-8)
            (9.87698396393068,8.41790048777824e-9)
            (9.879584951819467,1.0618163015507776e-8)
            (9.882001003392435,9.778369447488444e-9)
            (9.884654633462164,1.2442933239320553e-8)
            (9.887129412077924,1.1082835760234389e-8)
            (9.889871276771808,1.3106333796031322e-8)
            (9.892446632235217,1.1276648725910832e-8)
            (9.895403428175362,1.3943353360801325e-8)
            (9.898154913165813,1.2842111818400781e-8)
            (9.90124687795801,1.565430074457197e-8)
            (9.904161429304633,1.620167755511659e-8)
            (9.90762235004942,1.511076375138032e-8)
            (9.910915159273138,1.4608814158378891e-8)
            (9.915547060526496,1.3525102593447969e-8)
            (9.919847181104126,1.538064076100909e-8)
            (9.924457206973184,1.3448633096047047e-8)
            (9.928182929971348,1.4084244437384541e-8)
            (9.931742788514047,1.4528419800541315e-8)
            (9.934898478905001,1.0894128044114382e-8)
            (9.937929064423404,1.4325895802969058e-8)
            (9.940877484578907,1.3270177845470243e-8)
            (9.943693917493754,1.3832924361523169e-8)
            (9.946546027078634,1.2707414231982739e-8)
            (9.949215023816627,1.3810759869059552e-8)
            (9.951800151319187,1.1296041879660379e-8)
            (9.954285936348162,1.1481056105822063e-8)
            (9.95666518160345,1.3717952995762062e-8)
            (9.958945710830681,1.381572811709475e-8)
            (9.961473597787082,1.3221031824883767e-8)
            (9.963923661211233,1.4045180796173895e-8)
            (9.966535516025196,1.4982719731548855e-8)
            (9.96891410524348,1.5861046032128456e-8)
            (9.971243355844457,1.4257093949865407e-8)
            (9.973454285588675,1.5301073297280254e-8)
            (9.97603350583459,1.4823264837815486e-8)
            (9.978399387023046,1.3417455368980313e-8)
            (9.980900760330007,1.4825220162606456e-8)
            (9.983179784915624,1.779541758395453e-8)
            (9.985442228147852,1.7586130329760863e-8)
            (9.987598297685066,1.7823616582646196e-8)
            (9.990192779315674,1.474477895335724e-8)
            (9.992536827689701,1.5208781345421585e-8)
            (9.994980712736318,1.8078225805240322e-8)
            (9.99721327126524,9.994266969570731e-9)
            (9.9994454145922,1.6089459320411947e-8)
            (10.00158050672888,1.3172916979442562e-8)
            (10.003940951306703,1.6471123798211806e-8)
            (10.006226916405554,1.474984734350926e-8)
            (10.008654266928414,8.539811746643977e-9)
            (10.0109043613558,1.2798035076144743e-8)
            (10.013234323300134,8.993344735586106e-9)
            (10.01543799396231,1.199645183191933e-8)
            (10.017951694435997,5.6664346548274125e-9)
            (10.020265935502696,1.0852332810173948e-8)
            (10.022696574415724,-3.505724599506266e-10)
            (10.02495685762354,5.618125964446108e-9)
            (10.027348419174421,1.395943360904539e-10)
            (10.029611251014785,2.2770401120197903e-9)
            (10.032209368543992,-1.342346234167735e-9)
            (10.03458536316838,2.5844131279484372e-9)
            (10.037043452921953,-3.600055364927357e-9)
            (10.039345015966287,1.024888396372603e-9)
            (10.041846657022173,-8.825562503034234e-11)
            (10.044208187593844,6.828613230425162e-10)
            (10.046899187111444,-3.1424591817597047e-9)
            (10.049358406020072,1.8407941837494946e-11)
            (10.051887519743724,-2.075174032611926e-9)
            (10.054271014935255,-3.0689804031425183e-9)
            (10.056938447518,-6.221012593954356e-9)
            (10.059443134739048,-4.938683906274832e-9)
            (10.062245579957885,-5.6126330250094725e-9)
            (10.064819979356326,-6.1306337784117204e-9)
            (10.067482154058888,-9.570494174937494e-9)
            (10.070005039343554,-8.18378986799928e-9)
            (10.072906703890723,-7.425119852300099e-9)
            (10.075611758887504,-7.546973934680068e-9)
            (10.078579368334399,-8.999992529012957e-9)
            (10.08132745919376,-5.675404812777174e-9)
            (10.08422067613275,-9.88093340481555e-9)
            (10.08697372403666,-4.190360280986738e-9)
            (10.090206862154682,-1.4736609710297444e-8)
            (10.093204162299578,-1.0366097757952275e-8)
            (10.096458175345939,-1.3910088636492901e-8)
            (10.099500060636345,-1.2338875698958418e-8)
            (10.10280631058528,-1.2001194926725134e-8)
            (10.105962799039647,-1.290878604010004e-8)
            (10.109726496327937,-1.4085821620213324e-8)
            (10.11322929814946,-1.2859739273451964e-8)
            (10.117095484873209,-1.6421256798793138e-8)
            (10.120765420307995,-1.5619823212631445e-8)
            (10.125043078636157,-1.8448655714209394e-8)
            (10.12918225081241,-1.8148929026295946e-8)
            (10.13476719401085,-2.1194972887883523e-8)
            (10.140103727534052,-1.834469642858494e-8)
            (10.14570966367307,-2.166423862526301e-8)
            (10.150859207096577,-1.8219844299949273e-8)
            (10.155667590176558,-1.8114532762680824e-8)
            (10.159842492088718,-2.0123415156447777e-8)
            (10.163866548501247,-1.8401640433651778e-8)
            (10.167342566451367,-2.0168715142432347e-8)
            (10.17066341957914,-1.8993195016747677e-8)
            (10.174546484167989,-1.5810353026779467e-8)
            (10.17831322622097,-2.0595630978448298e-8)
            (10.182435770830542,-1.3740255599969942e-8)
            (10.186253175843675,-1.6705595573540677e-8)
            (10.190152108170382,-1.5539004305509252e-8)
            (10.19372755462108,-1.5452328749887556e-8)
            (10.197188735424685,-1.9515962623728456e-8)
            (10.200505015501083,-1.849470887549387e-8)
            (10.204415303571473,-1.8545398106084576e-8)
            (10.208047430310028,-1.6877883535215688e-8)
            (10.211926541318341,-1.7763097659440064e-8)
            (10.21546526544485,-2.24429808071136e-8)
            (10.218905965386737,-1.4130604686357628e-8)
            (10.222195794467078,-1.877883493150989e-8)
            (10.226045623318194,-1.2209660837925185e-8)
            (10.229642347991197,-1.7562184595476538e-8)
            (10.233552553285342,-5.678252978924547e-9)
            (10.237117281288795,-1.0739734435105674e-8)
            (10.240600760062238,-6.145930875334216e-9)
            (10.243928780769346,-4.747457538201161e-9)
            (10.24780634291489,-6.9206724795378705e-9)
            (10.251439912645552,-6.844142141915199e-9)
            (10.25542394049128,-7.278512459407693e-9)
            (10.25905932242795,-8.639730264548007e-9)
            (10.262630868229358,-5.135153635649203e-9)
            (10.266041766717663,-8.15780110130504e-9)
            (10.270003685871494,-3.165690820594591e-9)
            (10.27372257705281,-4.600549718958291e-9)
            (10.27781407703491,-6.157212517621247e-10)
            (10.281555350933825,-4.999152203311041e-10)
            (10.28525294863862,-1.2384533398801523e-9)
            (10.288783770993566,-2.4817219390627088e-9)
            (10.292874293932444,8.461960021577397e-10)
            (10.296717578352688,-8.909539772616881e-11)
            (10.300946530578758,-4.58571403072483e-9)
            (10.3048251513259,2.3013386751813414e-9)
            (10.308685328443772,4.462631597590416e-9)
            (10.312371242267858,3.525872926957163e-10)
            (10.316629615898616,1.5204952852343467e-9)
            (10.32063273006893,3.3814506750218243e-9)
            (10.325028426466679,-1.1312022429876833e-9)
            (10.329075083867858,1.668885474259696e-9)
            (10.333136224459258,1.868719845532496e-9)
            (10.337013730095665,2.3409647553762625e-9)
            (10.341477805787482,5.206567177395982e-9)
            (10.345675599397769,4.623009086657248e-9)
            (10.350268831131114,4.44369341323636e-9)
            (10.35451554302647,-4.829588728938461e-9)
            (10.358820201120134,1.5823751198240643e-9)
            (10.362929246173117,1.3494965145355309e-9)
            (10.367637494543278,-5.684266835004337e-9)
            (10.372066182839923,-1.3298233625391731e-9)
            (10.376891569163472,-8.93605234253414e-9)
            (10.381373692151042,-5.605954811471747e-9)
            (10.385970086725415,-9.172391735035035e-10)
            (10.39035543678363,-3.9317225031254566e-9)
            (10.395348509022922,-1.4980332530001306e-9)
            (10.400047431441607,-7.583809136235686e-10)
            (10.405146575353402,1.0730638599909526e-9)
            (10.409905368265468,6.335549862512835e-10)
            (10.414847766355642,4.2433101477001856e-9)
            (10.419559531246655,3.35925021133221e-9)
            (10.424881971369645,1.0702669417383959e-8)
            (10.429895493919936,4.044595769414627e-9)
            (10.435320371217076,1.3765715234370646e-8)
            (10.440405788696909,9.145908919094836e-9)
            (10.445753932857226,1.5638274231122296e-8)
            (10.450847702317729,1.5314398194021805e-8)
            (10.456551501483224,1.5352615179153872e-8)
            (10.461932177524982,1.7396801332836276e-8)
            (10.46774852100321,2.0228423824875108e-8)
            (10.473222395601749,1.9308552534624823e-8)
            (10.479042026996586,2.4825608235801155e-8)
            (10.484580350340792,2.3704053386808255e-8)
            (10.490730379470513,2.3636752111144688e-8)
            (10.496543247282235,2.241756424936625e-8)
            (10.502832448259541,2.5399078840138145e-8)
            (10.508770982541234,2.5483735566211863e-8)
            (10.515137163920459,2.684606625891206e-8)
            (10.521193497472709,2.9146150826164785e-8)
            (10.527872378367553,2.7944626612708134e-8)
            (10.53419952850025,2.9016666847070383e-8)
            (10.541059640071618,3.134926451764386e-8)
            (10.547555890251937,2.73445177612075e-8)
            (10.554560006691215,2.4516342289615523e-8)
            (10.561225442917882,2.959067879615418e-8)
            (10.5685386514901,2.7709488925609094e-8)
            (10.575484208124147,2.7692745430130117e-8)
            (10.583032866730132,2.663527665092147e-8)
            (10.590200888453916,2.4037375645491466e-8)
            (10.59795931251384,2.8858833100997572e-8)
            (10.605350757823228,2.5853312823898023e-8)
            (10.613432622660211,2.998463788372874e-8)
            (10.621129205767584,2.9212645635823264e-8)
            (10.629510233466025,3.545190985221325e-8)
            (10.637492290028812,3.3704024904324115e-8)
            (10.646155458280345,3.8343017205733076e-8)
            (10.654424832535035,3.8191998452674625e-8)
            (10.663446671737182,3.976151363715985e-8)
            (10.67206452411099,3.657713465443635e-8)
            (10.681458068090533,3.5439060130926237e-8)
            (10.690435265669288,3.702076067924054e-8)
            (10.700196942065203,3.552834604292343e-8)
            (10.709541695682864,3.573113849242304e-8)
            (10.719722179119861,3.093170697354708e-8)
            (10.729481279201595,3.6282977067259026e-8)
            (10.740116521425673,2.9100159615325083e-8)
            (10.750322408165266,3.587814267902445e-8)
            (10.761428420927437,3.610138410437003e-8)
            (10.772102744228363,3.498986655969816e-8)
            (10.78371658349441,3.84214433601926e-8)
            (10.794898754582695,3.695334571673925e-8)
            (10.807064232755268,3.5996751357458834e-8)
            (10.818797601854794,4.043320567248543e-8)
            (10.83154889123382,3.3354642159366676e-8)
            (10.843870357098318,3.4926107339572354e-8)
            (10.858638658831715,3.1638089481589304e-8)
            (10.872010582474678,3.662158398753945e-8)
            (10.885999365611742,3.708936047175371e-8)
            (10.899449466978725,3.588652930375247e-8)
            (10.9144807849382,3.832248163249119e-8)
            (10.92862612121856,3.8225793197455005e-8)
            (10.94499429703288,3.596472319955524e-8)
            (10.960240589271141,3.704582329788764e-8)
            (10.977432226381447,3.992670594143988e-8)
            (10.993426749252217,4.082733484622736e-8)
            (11.010947329055949,5.03975741139584e-8)
            (11.027445654142229,4.811985632180438e-8)
            (11.045264387320666,4.848506618415627e-8)
            (11.062314980679318,4.097745454068047e-8)
            (11.080630870035545,4.9494874421185386e-8)
            (11.09837736507053,4.3615422606890775e-8)
            (11.117329132997684,4.520531060592248e-8)
            (11.135826940225153,3.876786780487862e-8)
            (11.155394469332798,5.148248982678183e-8)
            (11.174568347322236,4.755735139028161e-8)
            (11.194619052627077,5.20571543649595e-8)
            (11.214319107907679,5.219011245394256e-8)
            (11.234701759748885,5.2173325215676414e-8)
            (11.254781721169751,5.120709856143435e-8)
            (11.275392136554027,6.02991225839844e-8)
            (11.29575793219919,5.5603933679648776e-8)
            (11.316556023624868,6.29155172404694e-8)
            (11.337172322901466,5.562845406537065e-8)
            (11.358165402741871,5.854519113945855e-8)
            (11.379035792922139,5.799671831674402e-8)
            (11.400250952796247,6.454065504257755e-8)
            (11.421392684557288,6.194618951127495e-8)
            (11.442854025327097,6.405895014438556e-8)
            (11.464280235018013,5.865733565535436e-8)
            (11.485997008179814,6.775969829675432e-8)
            (11.507710024432624,5.825398807779436e-8)
            (11.52967471854111,5.940453018382641e-8)
            (11.551667846492252,5.768787025850486e-8)
            (11.573859507395474,5.472465147704497e-8)
            (11.596122073850898,5.5850447155947336e-8)
            (11.618509121500104,5.367056443716933e-8)
            (11.641029925428182,5.5933959686171875e-8)
            (11.663568467334883,5.140228975797356e-8)
            (11.686335174568686,5.6330683007033144e-8)
            (11.708961768148823,5.811249303988575e-8)
            (11.731956130648902,6.339385683062915e-8)
            (11.7545767850287,5.9304954946881594e-8)
            (11.777766870915423,5.8066003116863385e-8)
            (11.800246025130722,6.018335496627003e-8)
            (11.8235764010066,5.510919809381676e-8)
            (11.845732617166322,5.682569481635369e-8)
            (11.869112582295575,5.4550533201691564e-8)
            (11.890716119764118,5.654047297021236e-8)
            (11.91149202079304,5.5661533160389354e-8)
            (11.931484961966733,5.687781179375406e-8)
            (11.951214791713323,5.87901216597686e-8)
            (11.97019011884289,5.8450850159985634e-8)
            (11.989360710904316,5.872605624013261e-8)
            (12.007428099290305,5.8881081121953116e-8)
            (12.024369190569166,5.84473365261573e-8)
            (12.040147110718996,5.897526000886444e-8)
            (12.05462859653032,5.8861643559282584e-8)
            (12.067930409362363,5.894433718900416e-8)
            (12.076805974540033,5.893976529058875e-8)
            (12.084960223830354,5.894717136634142e-8)
            (12.096109977077493,5.895263321953337e-8)
            (12.109313011118344,5.896674348804254e-8)
            (12.12732164136557,5.9002084995540827e-8)
            (12.145157830523159,5.8541395508981964e-8)
            (12.166603470762858,5.9023476328690094e-8)
            (12.186010606413383,5.898657762237747e-8)
            (12.206900210523296,5.88999258255285e-8)
            (12.226523407289932,5.9577027089474655e-8)
            (12.247235131920952,5.969179817100212e-8)
            (12.267012147018495,5.961575766377791e-8)
            (12.288805207082984,5.8825503135295776e-8)
            (12.309761417935636,5.9086016745979464e-8)
            (12.332679803922314,5.8707996464235634e-8)
            (12.354543427888377,5.973157324312695e-8)
            (12.376797889954297,5.908463607262604e-8)
            (12.398279307234649,6.095459692545546e-8)
            (12.4235736540076,5.847187201091231e-8)
            (12.446726942088373,6.146062769829541e-8)
            (12.472181879271945,5.9293233434232206e-8)
            (12.495114527101315,6.010594200134278e-8)
            (12.518548420025814,5.928310797820302e-8)
            (12.54054136064012,6.033511779079959e-8)
            (12.564093701552466,6.048670653235888e-8)
            (12.587082428908367,5.7526183372402784e-8)
            (12.610879502794283,5.983546902399439e-8)
            (12.633867687334565,5.8679885173162916e-8)
            (12.657179397370477,5.884357068275392e-8)
            (12.679865330884137,6.188301271414787e-8)
            (12.702688553550848,5.7270992392943754e-8)
            (12.7254213859439,6.465675839173457e-8)
            (12.74796316424806,5.878058750852233e-8)
            (12.770581193928564,6.218834225357739e-8)
            (12.792803840639998,6.260030072091638e-8)
            (12.815320481617583,5.862397056688451e-8)
            (12.83711641715405,6.219919335137547e-8)
            (12.8594092687229,5.4865451293295564e-8)
            (12.8808202441501,6.034708355251439e-8)
            (12.902970912973919,5.0871890255876906e-8)
            (12.923997898812177,5.722717677514311e-8)
            (12.945929919299973,5.172004935438679e-8)
            (12.966558738659785,5.109860579111114e-8)
            (12.988265414517949,5.4407739424888746e-8)
            (13.008481055777898,4.848472867635678e-8)
            (13.029945953858682,5.832346539058619e-8)
            (13.049764303298117,5.757882393098157e-8)
            (13.070981678303186,5.5816121724561185e-8)
            (13.090392055587431,5.261356106345261e-8)
            (13.11133718283712,5.716745432593484e-8)
            (13.130340539247538,5.5974846757678165e-8)
            (13.148939665408625,5.556760451774778e-8)
            (13.166942811905823,5.2536119010682114e-8)
            (13.187121185624854,5.920182855057021e-8)
            (13.205516777260806,5.6281290294890596e-8)
            (13.223758871869247,5.8392452650934956e-8)
            (13.24119094194173,5.937126434929496e-8)
            (13.25960670191561,5.904015254465378e-8)
            (13.276499652787994,5.995827234706042e-8)
            (13.294239606749159,5.666700775286415e-8)
            (13.311194977328901,6.095334414979448e-8)
            (13.32785568211324,5.9082975845115016e-8)
            (13.34393692249092,5.7982320500471474e-8)
            (13.360878823329594,6.120993822911203e-8)
            (13.377094857707647,5.764086252746381e-8)
            (13.393457726687007,6.361520199504866e-8)
            (13.409122256268844,6.022548659778693e-8)
            (13.425005867038161,6.143065434116579e-8)
            (13.44020400802805,5.8458859086840675e-8)
            (13.456010167059373,6.467393487419315e-8)
            (13.471111056344197,6.171562594303737e-8)
            (13.48640789547463,6.360470461430623e-8)
            (13.500965279020694,6.398009588792775e-8)
            (13.51592867364006,6.191172086111862e-8)
            (13.530219445722942,6.568725741118442e-8)
            (13.545024970794522,6.132721086515858e-8)
            (13.559062403554613,6.009023834074867e-8)
            (13.573328179211549,6.643672456618788e-8)
            (13.586907727118724,6.210003866691238e-8)
            (13.60103799059045,6.877418701201066e-8)
            (13.614430671710618,6.454300205405161e-8)
            (13.62819624554761,6.820096221105132e-8)
            (13.64124054515511,6.453356871105598e-8)
            (13.654657500820505,6.917943595752263e-8)
            (13.667366377013591,6.626243842511315e-8)
            (13.680590165299265,6.967234544852374e-8)
            (13.693095108448196,6.888835635265877e-8)
            (13.705960243878383,7.121975453827645e-8)
            (13.718107045988816,7.054513595505796e-8)
            (13.730694857281877,7.319164985197801e-8)
            (13.742596445275883,7.14608707763631e-8)
            (13.754985087699668,7.487188358190622e-8)
            (13.766645107679759,7.344865826652835e-8)
            (13.77865711708219,6.940993668713702e-8)
            (13.789995443212334,7.154099379569345e-8)
            (13.801842607369307,6.97473059307896e-8)
            (13.812986447946889,7.009208613517615e-8)
            (13.824538692335565,7.125461864987415e-8)
            (13.835407170931196,7.091084186505725e-8)
            (13.846689847003269,7.459734829851072e-8)
            (13.85730240304549,7.267607493588457e-8)
            (13.868399919694886,7.29266314003496e-8)
            (13.878820934807875,7.244325606059476e-8)
            (13.889632344338528,7.459485562577584e-8)
            (13.899779493466376,7.400579082883496e-8)
            (13.910369342735825,7.625043441095158e-8)
            (13.920315688274561,7.386578371182395e-8)
            (13.930723013463266,7.835221338403642e-8)
            (13.940464421083215,7.558383408046154e-8)
            (13.950579658421944,8.209681623405629e-8)
            (13.96007308292127,7.954543135291203e-8)
            (13.970043897039638,7.913283317506625e-8)
            (13.979372782290945,8.09525615430573e-8)
            (13.98910203095869,8.007720553315778e-8)
            (13.99820883490934,7.793527689869961e-8)
            (14.007721366198158,8.193866452010923e-8)
            (14.016626665710042,7.974669258281608e-8)
            (14.025986668667802,8.300826315199572e-8)
            (14.034732970244058,8.181864474821055e-8)
            (14.043856230751889,8.63841125298137e-8)
            (14.05238377301491,8.31652526844806e-8)
            (14.061332103135314,8.50971817456525e-8)
            (14.069699538361581,8.625319303234846e-8)
            (14.078495672164271,8.697665210277705e-8)
            (14.08669641199365,8.586094013551815e-8)
            (14.095254606608002,8.72438592480762e-8)
            (14.103256447653068,8.702214682188014e-8)
            (14.11170059543813,8.328133394019943e-8)
            (14.119572029470982,8.710349541640738e-8)
            (14.127818290544093,8.399799444891443e-8)
            (14.135509346939429,8.463194489660708e-8)
            (14.143576586097614,8.600108858392019e-8)
            (14.151106072009872,8.404216678137288e-8)
            (14.159058330763775,8.899334091871935e-8)
            (14.166463031061369,8.507581461536518e-8)
            (14.174214167227397,8.94712113286289e-8)
            (14.181439236789654,8.667921869154327e-8)
            (14.189052935641044,8.819822261418864e-8)
            (14.196152027768306,8.822655728213391e-8)
            (14.20364688054162,8.949600205365726e-8)
            (14.210613929565655,8.901938564065404e-8)
            (14.21790625763652,8.835725828770791e-8)
            (14.224708420065674,8.839874121591151e-8)
            (14.23191793553014,9.13207119923598e-8)
            (14.238621586498905,8.977758558792459e-8)
            (14.245669703668737,9.035705650362047e-8)
            (14.252226082637465,8.963351816326792e-8)
            (14.259120339706934,9.105822873500813e-8)
            (14.265543997226995,9.068549799984282e-8)
            (14.272361546827131,9.380129006864024e-8)
            (14.278692901073729,9.299984771171665e-8)
            (14.285334773332634,9.322413729861978e-8)
            (14.29151445705429,9.588897298407062e-8)
            (14.298047212926006,9.204057127565335e-8)
            (14.304128293083954,9.312034032760153e-8)
            (14.310577046386772,9.4763386804253e-8)
            (14.316557411108876,9.227884423257393e-8)
            (14.322824479757733,9.458182026467199e-8)
            (14.328662516947231,9.434579151257338e-8)
            (14.334876179339926,9.452850524560574e-8)
            (14.340644364542108,9.323615435263832e-8)
            (14.346729054590403,9.581355620014165e-8)
            (14.352377174976308,9.320821059422002e-8)
            (14.358321185790144,9.599127215320635e-8)
            (14.363855798037443,9.514093579632288e-8)
            (14.369762106857788,9.428387359733392e-8)
            (14.375235500476954,9.562384273298363e-8)
            (14.380984160784102,9.695998137715378e-8)
            (14.386325636787776,9.486868157715378e-8)
            (14.39198349130298,9.868601147378087e-8)
            (14.397247009815818,9.69499825975717e-8)
            (14.402859603625902,9.98859480683123e-8)
            (14.408052658941244,9.893248908987573e-8)
            (14.413491693715406,9.902775244263751e-8)
            (14.41855528402914,9.948166612705478e-8)
            (14.423966778160294,9.824789037882198e-8)
            (14.428985979148484,9.908357867516315e-8)
            (14.434301833555033,9.915101506496882e-8)
            (14.439225658903956,9.783133547713874e-8)
            (14.444400713767912,1.006635317324367e-7)
            (14.449220628726117,9.897467090347334e-8)
            (14.454399137574217,1.009065533352782e-7)
            (14.459189171614879,1.0029424113433549e-7)
            (14.464224474712106,1.0014483053932821e-7)
            (14.468897011390089,9.96619796689302e-8)
            (14.473847008323645,1.0041501974367151e-7)
            (14.478454527393964,1.0016767615361744e-7)
            (14.483407123321195,9.983270987667936e-8)
            (14.48797717674577,9.994636562815629e-8)
            (14.49275265051426,1.0061190758303695e-7)
            (14.497197327510815,9.994717364847361e-8)
            (14.501964201856092,9.938093270545068e-8)
            (14.506386272960755,1.0030156938345414e-7)
            (14.511100749751531,9.908514331247176e-8)
            (14.515454871778097,9.879822637781643e-8)
            (14.52001178091459,9.848376514298707e-8)
            (14.52426050104037,9.839330650240896e-8)
            (14.528864632238342,9.839283898749329e-8)
            (14.533116994401123,9.832190683844999e-8)
            (14.537596871567487,9.965923541965793e-8)
            (14.541745521876027,9.968196423848497e-8)
            (14.546126301900927,9.927572097723214e-8)
            (14.55021204093912,9.870078343521271e-8)
            (14.554660899524311,1.0002323996838314e-7)
            (14.558750966852573,9.878267781537886e-8)
            (14.563010371038564,1.006647855072984e-7)
            (14.566972184870005,1.0021271384941244e-7)
            (14.571225733468417,1.0101078212754189e-7)
            (14.575179848731203,1.0122227422915131e-7)
            (14.579453431718258,1.0158186036779426e-7)
            (14.583380465371777,1.0138195427611407e-7)
            (14.587457028500188,1.0112347875734784e-7)
            (14.591263070151482,1.0130092559235138e-7)
            (14.595426877883636,1.0089582924699414e-7)
            (14.599272689839053,1.0061308375330924e-7)
            (14.603360177747811,1.016047041502155e-7)
            (14.607128387620007,1.0117580867552434e-7)
            (14.611069674621175,1.0139354966742786e-7)
            (14.614758667907626,1.0137809292043443e-7)
            (14.618861837927591,1.0189334531673921e-7)
            (14.62261603344652,1.0167848452091732e-7)
            (14.626526948075275,1.0155508056719498e-7)
            (14.630153507930034,1.0121862276113447e-7)
            (14.634020834050585,1.0229172447973056e-7)
            (14.63763710237124,1.0183570048338808e-7)
            (14.641677233559614,1.0295842306495828e-7)
            (14.645349944290311,1.0230380725895216e-7)
            (14.64912814518411,1.0390167293206076e-7)
            (14.652652310246266,1.032342646922757e-7)
            (14.656516131552044,1.045444933400752e-7)
            (14.660109944549713,1.03876544366166e-7)
            (14.664084229699217,1.05623199242455e-7)
            (14.66769740607417,1.0486832741074537e-7)
            (14.671414517814847,1.051421026354582e-7)
            (14.674904232892786,1.0525249125037384e-7)
            (14.678888872128038,1.0555249860266791e-7)
            (14.682545401764695,1.0523809179652233e-7)
            (14.686511632491753,1.0539570527434705e-7)
            (14.690141840932188,1.0538238062740568e-7)
            (14.693961227732686,1.0530167079969566e-7)
            (14.697572119537531,1.0517176435298481e-7)
            (14.701541022513679,1.0534599650946497e-7)
            (14.705389523871446,1.0530508579020825e-7)
            (14.709767588366677,1.0545400044859043e-7)
            (14.71385599281265,1.0545945489104369e-7)
            (14.718913727570365,1.0537648989505932e-7)
            (14.723747158464672,1.0541763871552146e-7)
            (14.729383488233731,1.0485658233361228e-7)
            (14.733515473300216,1.0569120201253668e-7)
            (14.737377416477672,1.053735588091298e-7)
            (14.7405000693907,1.0553625348630469e-7)
            (14.743396216882614,1.0553257288187234e-7)
            (14.745964967920177,1.0550801018277545e-7)
            (14.748436100455319,1.05596538520214e-7)
            (14.75066435241597,1.0550558594835113e-7)
            (14.752753290427991,1.0555224651265238e-7)
            (14.754748013560164,1.0550614980980866e-7)
            (14.756671539443598,1.0554215950503432e-7)
            (14.758451519206593,1.0554979274456089e-7)
            (14.760074187254027,1.0556764630000048e-7)
            (14.761491709090869,1.0553064903884302e-7)
            (14.762776279511561,1.0553375292231271e-7)
            (14.763795272423975,1.0553476876900766e-7)
            (14.764731334091636,1.0553231991408674e-7)
            (14.766261026486507,1.0555097304867922e-7)
            (14.767763771413875,1.0554749603139402e-7)
            (14.769475651625704,1.0556539669151488e-7)
            (14.7711308522953,1.0555698134670499e-7)
            (14.773039023945056,1.0558473170774185e-7)
            (14.774815241108596,1.055794958057521e-7)
            (14.776830026024331,1.0555773607284769e-7)
            (14.778658902717938,1.0555867561989896e-7)
            (14.780551466573778,1.055056326471071e-7)
            (14.782352296243154,1.0558493396262136e-7)
            (14.784578843300192,1.0548993668868523e-7)
            (14.78658416805914,1.0549268467108242e-7)
            (14.788736729823185,1.0527296771811745e-7)
            (14.790695353748529,1.0544539537360453e-7)
            (14.792699209452925,1.0520638127342608e-7)
            (14.794610676120115,1.0530742083902922e-7)
            (14.796753376077111,1.0505979336494775e-7)
            (14.798809291364595,1.0491145301105842e-7)
            (14.80100156935662,1.0558637203450516e-7)
            (14.803028835937384,1.0544223963404598e-7)
            (14.805163350298512,1.0513076101337226e-7)
            (14.807173853395293,1.0535840064274105e-7)
            (14.809492459024705,1.0469978761751264e-7)
            (14.811599479046949,1.0492249827298572e-7)
            (14.813793598752758,1.0465957439587115e-7)
            (14.815828919868148,1.0483743426159542e-7)
            (14.818006919937252,1.0430155042429057e-7)
            (14.820056744067047,1.0452385440506973e-7)
            (14.82218872577309,1.0390869789600465e-7)
            (14.824257007395042,1.0432920907743615e-7)
            (14.826410201325013,1.0379631831813896e-7)
            (14.828446745056532,1.0431198674276665e-7)
            (14.830825640394096,1.0358237609309207e-7)
            (14.832967963728308,1.038967974154037e-7)
            (14.835169570096493,1.0261596589122846e-7)
            (14.837211334794883,1.0337460015774624e-7)
            (14.839389016600723,1.0319276699810587e-7)
            (14.841444472727375,1.0301710140492304e-7)
            (14.843601062118776,1.0222079471766676e-7)
            (14.84568542340565,1.0294677754707493e-7)
            (14.847837708548866,1.0205133177398906e-7)
            (14.849871877457277,1.0281785267629573e-7)
            (14.852226946382403,1.0133090855291016e-7)
            (14.854362093374752,1.0203296985089594e-7)
            (14.856575384188673,1.0145847645359751e-7)
            (14.858624361520107,1.0127513061508608e-7)
            (14.860793635764598,1.0025904328969659e-7)
            (14.8628411797676,1.0109084219722675e-7)
            (14.864989232649307,1.0008815887196931e-7)
            (14.86706923673167,1.0026185154332623e-7)
            (14.86922801743751,1.0003540840131109e-7)
            (14.871265693310878,1.004889675915166e-7)
            (14.873602305393577,9.879153095582183e-8)
            (14.875727720490115,9.919382376599728e-8)
            (14.877934133698512,9.833145520055098e-8)
            (14.87998125020473,9.946653412029605e-8)
            (14.882164837065554,9.756475699562728e-8)
            (14.884220611522526,9.823453744894906e-8)
            (14.886356255729053,9.73881830179657e-8)
            (14.888429091112588,9.85626559257824e-8)
            (14.890586841269712,9.794914540561805e-8)
            (14.892627687233936,9.819835522506537e-8)
            (14.895002652568673,9.785386090310766e-8)
            (14.897145644385384,9.876983519951921e-8)
            (14.899350849766483,9.739810780118319e-8)
            (14.90139845648407,9.742336337659196e-8)
            (14.903589244059187,9.682472190686298e-8)
            (14.905656420140309,9.697593927882053e-8)
            (14.90782225300069,9.650983479048136e-8)
            (14.909918527667037,9.722654981114687e-8)
            (14.912090353987018,9.727051875074721e-8)
            (14.914145189487996,9.7064691950699e-8)
            (14.91653660531544,9.765063768707449e-8)
            (14.918702282784405,9.784160270864817e-8)
            (14.920948882993356,9.650303911534763e-8)
            (14.923031610942312,9.613140283804e-8)
            (14.925248327174007,9.74664435826611e-8)
            (14.927342816878356,9.671582756887176e-8)
            (14.92955242353499,9.82057056786445e-8)
            (14.93169208712151,9.771745013154032e-8)
            (14.933921848180725,9.779020626599078e-8)
            (14.93602842326288,9.757392271936283e-8)
            (14.938453532751245,9.72229037277117e-8)
            (14.940664252944616,9.864451333552182e-8)
            (14.942977170028716,9.671949707801275e-8)
            (14.94512560779572,9.659408728435182e-8)
            (14.947431502669609,9.492329555715884e-8)
            (14.94960490676895,9.723395533178802e-8)
            (14.95212823884701,9.317712568179815e-8)
            (14.954405363629329,9.314778393054723e-8)
            (14.956749067353494,9.410692192179937e-8)
            (14.958940197490469,9.394329725243011e-8)
            (14.96135638520956,9.34972894661712e-8)
            (14.963626849839875,9.504844267205215e-8)
            (14.966243399016069,9.521458399497362e-8)
            (14.968602647922093,9.531589095779225e-8)
            (14.971017732550285,9.587486016204849e-8)
            (14.973291122204351,9.585959526159371e-8)
            (14.975884137634397,9.507442599865357e-8)
            (14.978301575762496,9.615732143863909e-8)
            (14.981021604585537,9.529928912677121e-8)
            (14.983496775321287,9.570778858325468e-8)
            (14.986054654512715,9.453948079940488e-8)
            (14.988480494872784,9.528509392620066e-8)
            (14.991371166054924,9.358587793606432e-8)
            (14.994027727470925,9.57394568068537e-8)
            (14.996946604853639,9.324242422614759e-8)
            (14.999635190964419,9.518079346904074e-8)
            (15.002497017625187,9.723962457464097e-8)
            (15.005234044618312,9.535643719082998e-8)
            (15.00865338778729,9.836348491276681e-8)
            (15.011778582613172,9.765513131476666e-8)
            (15.015290633310011,9.87146733244515e-8)
            (15.01858677131231,9.711491033570496e-8)
            (15.02266676283486,9.918327337210542e-8)
            (15.02656851194228,9.872351647288724e-8)
            (15.031576657645617,9.817530610689573e-8)
            (15.035996693404398,9.914213583428477e-8)
            (15.04004544031189,9.758286401151395e-8)
            (15.043163591661205,9.734017103468773e-8)
            (15.046174723483128,9.478277029906224e-8)
            (15.048809649202038,9.589130889331443e-8)
            (15.051343815188577,9.609093498674781e-8)
            (15.054492474077236,9.408176815384195e-8)
            (15.05745598530793,9.475286799620619e-8)
            (15.060431104568373,9.396108890946664e-8)
            (15.0631892838298,9.405267453743704e-8)
            (15.066043939422848,9.617126917049745e-8)
            (15.068658103976102,9.474202244952323e-8)
            (15.07124798811902,1.0070185663124676e-7)
            (15.073703367814847,9.462111116853578e-8)
            (15.07654989631128,1.0355090296343405e-7)
            (15.079135259674892,9.911430343123584e-8)
            (15.081780713652215,1.0818672002699259e-7)
            (15.084216214521394,1.0224764968036482e-7)
            (15.086689410941911,1.0933878558105903e-7)
            (15.089041926205896,1.0477632894634326e-7)
            (15.091553328437483,1.1137858946241863e-7)
            (15.093987069549565,1.0552871532176766e-7)
            (15.096506400988547,1.1661087029324335e-7)
            (15.098868837074015,1.1084325479693291e-7)
            (15.10142011194156,1.147003991786022e-7)
            (15.103799725420933,1.124375788030818e-7)
            (15.106354538163398,1.1835874325072382e-7)
            (15.10872501174697,1.1697550950096058e-7)
            (15.111218117370962,1.1544427924725653e-7)
            (15.113555639640856,1.1694691948171965e-7)
            (15.116112304285695,1.1665134014293699e-7)
            (15.118488732882598,1.142040459978233e-7)
            (15.121019010043067,1.168718823940651e-7)
            (15.123375033813952,1.1611247363596533e-7)
            (15.125883126743382,1.1414161815714863e-7)
            (15.128236414796103,1.1654613185640983e-7)
            (15.130824647010739,1.13854931260704e-7)
            (15.13322474518814,1.1508967800999415e-7)
            (15.135763427360667,1.145367318766688e-7)
            (15.13813712280637,1.1510835062900071e-7)
            (15.140704697967182,1.1450200010365563e-7)
            (15.143110600228297,1.125320356898385e-7)
            (15.145749373805884,1.199803796314569e-7)
            (15.148196463417815,1.1469391947294127e-7)
            (15.150782962938244,1.199888999270371e-7)
            (15.153210424995233,1.2068166510559308e-7)
            (15.155879012571981,1.164031480094252e-7)
            (15.158372198234987,1.1697873736338238e-7)
            (15.161083838528883,1.175203296899241e-7)
            (15.163605227074356,1.1572646152480104e-7)
            (15.16628918641595,1.2075884825435423e-7)
            (15.168814469137832,1.179213149349323e-7)
            (15.171624945435436,1.2333518717433378e-7)
            (15.174242373920789,1.2062788701250327e-7)
            (15.177064260223643,1.2561352491502475e-7)
            (15.17969962347655,1.2420596484652435e-7)
            (15.182545567749477,1.2291393547414486e-7)
            (15.18522563303874,1.2473295707415843e-7)
            (15.188225565218522,1.2484957556679888e-7)
            (15.191015694698816,1.2205429977818483e-7)
            (15.194012688656152,1.2735801346863695e-7)
            (15.196825846888663,1.2194146981059362e-7)
            (15.19992405149625,1.3130519893600479e-7)
            (15.202840580110047,1.2571677210360122e-7)
            (15.206106987584269,1.330166903290575e-7)
            (15.209151702619325,1.3042316915345964e-7)
            (15.212443658658328,1.3918611641017264e-7)
            (15.2155511738717,1.3317746039298584e-7)
            (15.21905511888638,1.3780890295578274e-7)
            (15.222354990679815,1.3940488541308582e-7)
            (15.226063574965195,1.3656959008123692e-7)
            (15.229548075603354,1.368949891222826e-7)
            (15.233416381306695,1.387440562439224e-7)
            (15.23710078457483,1.3887124672429252e-7)
            (15.241409513950588,1.4104987355878507e-7)
            (15.245518448899352,1.3880067273319696e-7)
            (15.250861856982327,1.39611887162161e-7)
            (15.255708666600103,1.4151710714394028e-7)
            (15.261253062158207,1.3613211935492586e-7)
            (15.267458659728272,1.3420097721983382e-7)
            (15.273157073005622,1.3869989801129634e-7)
            (15.278215896007952,1.4366374867513798e-7)
            (15.28310078318741,1.414635657503993e-7)
            (15.28806671123808,1.4532653147547592e-7)
            (15.292613632598465,1.3812795551793045e-7)
            (15.297280790589006,1.4688096050541333e-7)
            (15.30160606790093,1.3992003178309176e-7)
            (15.306103696353063,1.4376880486111077e-7)
            (15.310280656936746,1.3991111891265007e-7)
            (15.31468709049411,1.3381686558844308e-7)
            (15.318768413465344,1.3970682122277367e-7)
            (15.323155498118611,1.4337639320238793e-7)
            (15.327186993113736,1.3962932299271813e-7)
            (15.331585240340445,1.4796291947227758e-7)
            (15.33557340910863,1.4094648981277658e-7)
            (15.339542990020615,1.448479673982206e-7)
            (15.343388261469585,1.4081295929280202e-7)
            (15.34742817616067,1.3878689353319373e-7)
            (15.351292598829515,1.4133039072383724e-7)
            (15.355470459583211,1.4182020113828742e-7)
            (15.359310026718799,1.4213307042432177e-7)
            (15.363158854259236,1.3228096928941113e-7)
            (15.366770112686106,1.400769287229764e-7)
            (15.370618345267347,1.3246807384348358e-7)
            (15.374284870524942,1.3600050241535655e-7)
            (15.378506059374516,1.2850888708726416e-7)
            (15.382366194945101,1.3245402064043788e-7)
            (15.386258772419213,1.3584880198536098e-7)
            (15.389927913904693,1.3430062573149826e-7)
            (15.393924675664882,1.3267370846392623e-7)
            (15.397717097029613,1.3302956913818775e-7)
            (15.401999247145422,1.3267975651487518e-7)
            (15.405934624775922,1.2846609065420012e-7)
            (15.409917067268667,1.2933406079440601e-7)
            (15.41368691858058,1.3304574242312128e-7)
            (15.417870239723948,1.1795317700347141e-7)
            (15.421822340420666,1.267283011863185e-7)
            (15.426203498261001,1.1546666511819126e-7)
            (15.430250600674286,1.1877428374162946e-7)
            (15.434375216683673,1.165729153207451e-7)
            (15.438290871422895,1.1771031571683466e-7)
            (15.442687215437049,1.1357537887946023e-7)
            (15.44682501360174,1.1920996234593417e-7)
            (15.451344302386095,1.1563870572217638e-7)
            (15.455539903179224,1.1899185325958683e-7)
            (15.459860837636743,1.1064589378051437e-7)
            (15.463968502967035,1.1230833996123124e-7)
            (15.468600395017235,1.0579978759750475e-7)
            (15.472948954907613,1.0809294348490539e-7)
            (15.477646727734571,1.083247207489535e-7)
            (15.482028906220796,1.0624332835718064e-7)
            (15.4865998045696,1.0040574061065399e-7)
            (15.49094567469033,1.0547052342602115e-7)
            (15.495837356391693,1.0154114749028054e-7)
            (15.500424898306818,1.0141575224054122e-7)
            (15.505345643816451,9.979472492815944e-8)
            (15.509956049304957,1.0338109879270974e-7)
            (15.514829481516637,9.523125266142074e-8)
            (15.519459643437424,1.0052268173410539e-7)
            (15.524641115884798,9.514324617043712e-8)
            (15.52950165468567,9.896516406371347e-8)
            (15.534697089725471,9.691551650092833e-8)
            (15.539583329774675,9.510993237427101e-8)
            (15.544810723227517,9.262520217490078e-8)
            (15.549771749723247,9.797307809478184e-8)
            (15.555282042031749,9.495630237665864e-8)
            (15.560457759096588,9.599353090194995e-8)
            (15.565989714265175,9.653008792298579e-8)
            (15.571207931549951,9.39332651661573e-8)
            (15.57684118202554,9.715105031560256e-8)
            (15.582182437309068,9.482915119818358e-8)
            (15.588073816774846,9.39258804066867e-8)
            (15.593618184458451,9.226099173531566e-8)
            (15.599558483785072,9.114338128668464e-8)
            (15.605174156390436,9.305660508829305e-8)
            (15.611270823750266,9.691234792441605e-8)
            (15.617049219575254,9.271734802140941e-8)
            (15.623389168387018,9.287625335474559e-8)
            (15.629369023381313,9.57744927809756e-8)
            (15.635799815230706,9.139714363115559e-8)
            (15.641889213268065,8.799376916002188e-8)
            (15.64851861942369,9.204713746768789e-8)
            (15.65480389852254,9.188638427914952e-8)
            (15.661677893581466,8.966384301700714e-8)
            (15.668176402304345,8.976055143605777e-8)
            (15.675192178331457,8.875540213892918e-8)
            (15.681845109161676,9.040101955903879e-8)
            (15.689095638476712,8.868364620440161e-8)
            (15.695976459558892,9.11675941406287e-8)
            (15.703489900979706,8.682708796392546e-8)
            (15.71060974401556,9.004924272915105e-8)
            (15.718323056233789,9.095562858441042e-8)
            (15.725648669187708,8.84314634852501e-8)
            (15.733634174575439,9.146251933600524e-8)
            (15.74122417750395,8.75987673509826e-8)
            (15.749507907034108,9.46708318405598e-8)
            (15.757377160765738,9.05448953592014e-8)
            (15.765926049513014,9.373785880839591e-8)
            (15.774060389985614,9.377641307928286e-8)
            (15.782928083420869,8.990611899406531e-8)
            (15.791373840875627,9.062791250791236e-8)
            (15.800591260329943,9.369321674057574e-8)
            (15.80937137717871,9.076036455724079e-8)
            (15.818929614419176,9.417701751779362e-8)
            (15.828045950197644,9.228352659818029e-8)
            (15.837985159997121,9.248171317643994e-8)
            (15.847475911973023,9.089109442861343e-8)
            (15.85783369948968,9.285218727228539e-8)
            (15.867730995248607,9.4594142519e-8)
            (15.878519222405837,9.181051363604809e-8)
            (15.888840052327643,9.191632477367762e-8)
            (15.90009280468603,9.042391968527852e-8)
            (15.910872654471873,9.038652803994296e-8)
            (15.922632331931935,9.412059687186058e-8)
            (15.933911088329342,8.902309667213615e-8)
            (15.94620741749831,9.226522479366395e-8)
            (15.95801683316127,9.378759413536386e-8)
            (15.97088495890127,8.961566710929958e-8)
            (15.983262995845095,9.423681968101505e-8)
            (15.99674653452552,9.293232561269349e-8)
            (16.009737626701178,9.6237667834842e-8)
            (16.02387684934094,9.02509458278189e-8)
            (16.037523128728377,8.912322058129973e-8)
            (16.053991501610064,8.840844212265608e-8)
            (16.068823597321735,8.847006682799474e-8)
            (16.084336679220147,8.496577819094853e-8)
            (16.099219081357095,8.874303691897012e-8)
            (16.115890671555093,8.960744168895474e-8)
            (16.13152772462566,8.510687887763879e-8)
            (16.149817715052084,8.610621060611834e-8)
            (16.166729401046744,8.523064232157651e-8)
            (16.185885058993843,8.51253640909988e-8)
            (16.203558488536473,8.933890938145339e-8)
            (16.222842600727763,9.195187278265848e-8)
            (16.240912081705922,9.053534988368028e-8)
            (16.260242089616078,9.162015612851349e-8)
            (16.278791261083292,8.748983049144954e-8)
            (16.298365081703032,9.255955868425758e-8)
            (16.317601126950475,8.726171918382875e-8)
            (16.337401429427263,8.696152442588811e-8)
            (16.3572712158472,8.64859994731404e-8)
            (16.376866000884068,8.818233676599618e-8)
            (16.39703223657811,8.779058080499169e-8)
            (16.41596111687666,8.710125487532139e-8)
            (16.43393458118126,8.934239215108164e-8)
            (16.451238065817737,8.750557967118766e-8)
            (16.46804780608058,8.822727592949775e-8)
            (16.484153678447285,8.688171226900465e-8)
            (16.500162070810838,8.72348240310572e-8)
            (16.51513744084939,8.813904051052646e-8)
            (16.52866875719729,8.758594693958344e-8)
            (16.541143819588758,8.78515362678911e-8)
            (16.55043944138312,8.789201633163657e-8)
            (16.5594010008994,8.773275772533395e-8)
            (16.56936415587607,8.776931870180249e-8)
            (16.579963076006052,8.785505767328061e-8)
            (16.597351506793448,8.75340571138139e-8)
            (16.613002181275725,8.78570227680342e-8)
            (16.630076286457896,8.804320517086239e-8)
            (16.645920807650118,8.886954705467076e-8)
            (16.66237062146679,8.841370058298992e-8)
            (16.678186126813646,8.90473097481248e-8)
            (16.696338641674636,8.725717326463212e-8)
            (16.713875643377666,8.963784936533159e-8)
            (16.733197318832897,8.704797216374516e-8)
            (16.751583295028095,8.7239359736202e-8)
            (16.77204213761548,8.845575694138574e-8)
            (16.790572941814574,8.527610795283636e-8)
            (16.812052820752218,8.949366714361418e-8)
            (16.83157209065162,8.568170573042266e-8)
            (16.852007942442228,8.578760102295746e-8)
            (16.87095883001917,8.289710828890406e-8)
            (16.89106222864518,8.408129592574198e-8)
            (16.91042811301993,8.611372304123677e-8)
            (16.930656615716572,8.427125330889851e-8)
            (16.950317724603316,8.385601701910161e-8)
            (16.97020701395555,8.897701642140987e-8)
            (16.98962408289652,8.346963187300105e-8)
            (17.009129691404997,8.509104398868317e-8)
            (17.02865634854423,8.215999991456613e-8)
            (17.047897596682354,8.347340063608044e-8)
            (17.06733686342651,8.031454012957795e-8)
            (17.086293976146614,8.592702105403305e-8)
            (17.105671852342898,8.073625457072353e-8)
            (17.12426047758724,8.632069725678093e-8)
            (17.14347968106483,7.57924580874203e-8)
            (17.161745205238166,7.985744154836993e-8)
            (17.18085567246442,7.091961395921942e-8)
            (17.19878394139792,7.548145131153206e-8)
            (17.21771949301327,7.166347848475141e-8)
            (17.23530427221595,7.197778817413791e-8)
            (17.25405767122467,7.180919525673346e-8)
            (17.271289158719764,7.350447961407269e-8)
            (17.289846950100014,6.73362550163148e-8)
            (17.306738196841202,6.937500596215784e-8)
            (17.325088144861713,6.836251542630123e-8)
            (17.34162878666658,6.89593659952692e-8)
            (17.357822307802028,6.421470510886707e-8)
            (17.373465341874315,6.690952925048066e-8)
            (17.39113144720216,5.6749302368430676e-8)
            (17.407148896961726,6.292185283918172e-8)
            (17.423094581860372,5.6183123708919425e-8)
            (17.438287123507124,5.925248625082702e-8)
            (17.454358973143133,5.600110397629976e-8)
            (17.469030136791673,5.7068919145919494e-8)
            (17.48454348721705,5.6131885584065344e-8)
            (17.49933168290253,5.157848947945354e-8)
            (17.513903329195113,5.800175739700819e-8)
            (17.5279315141388,5.475105613328424e-8)
            (17.542713765583585,5.909922995428474e-8)
            (17.556832869508646,5.760516930131132e-8)
            (17.571157508169144,5.82015831085414e-8)
            (17.584833804720883,5.915076606299863e-8)
            (17.598707858737722,6.028906773813958e-8)
            (17.61195721823125,5.901899391425047e-8)
            (17.625791876518427,6.152801379499806e-8)
            (17.6389749533,5.972268279919035e-8)
            (17.65237297849555,6.011156372665027e-8)
            (17.665093418270235,5.962400639880627e-8)
            (17.678183678343178,6.233974425562394e-8)
            (17.690658199712423,6.109899008954756e-8)
            (17.70363956244581,5.9380935724107076e-8)
            (17.715918453462873,6.420900389159101e-8)
            (17.728424049009373,5.72822658195804e-8)
            (17.74029955727813,5.933290636583877e-8)
            (17.752678282570518,5.978369421733021e-8)
            (17.764389606346082,5.875304465163822e-8)
            (17.776482676899885,5.923650592265517e-8)
            (17.787912421153987,6.031407884243833e-8)
            (17.799674168883037,6.115913664395123e-8)
            (17.81079581665634,6.140263719700556e-8)
            (17.82241184593835,5.8521722801074816e-8)
            (17.833372829552133,5.99739879980632e-8)
            (17.844681854031617,5.926481105866799e-8)
            (17.85533607192074,5.8454503459870466e-8)
            (17.86638655220048,5.7067885306238963e-8)
            (17.87681727639835,5.5590982483977314e-8)
            (17.88772112011884,5.6404324322301136e-8)
            (17.897962595216715,5.7311206003163306e-8)
            (17.90852880170863,5.4481239519788005e-8)
            (17.9184825738848,5.654301826751862e-8)
            (17.928899749104453,5.055159646438767e-8)
            (17.9386856420621,5.341616460263765e-8)
            (17.94887265197102,5.143506420779431e-8)
            (17.958435127947904,5.135578828863174e-8)
            (17.968361385998225,5.126723556792001e-8)
            (17.977686373080296,5.144403769641315e-8)
            (17.987471079236855,4.788576934977584e-8)
            (17.996644272219193,4.8426841203763615e-8)
            (18.00618410352329,4.728972546885757e-8)
            (18.015121430723617,4.7733489827450626e-8)
            (18.024450596049192,4.57506632578486e-8)
            (18.033203778291735,4.619547455675388e-8)
            (18.042400492907248,4.6082985205586624e-8)
            (18.05099420917356,4.820407562000639e-8)
            (18.05992422257276,4.47563650585181e-8)
            (18.068292683675306,4.535478215217381e-8)
            (18.077092423853763,4.389101104784743e-8)
            (18.085319564935034,4.3086175738338284e-8)
            (18.09393401094186,4.3095058854802915e-8)
            (18.10198174201347,4.4466922810570964e-8)
            (18.110380666089718,4.447240420368814e-8)
            (18.118237883200013,4.446390544643464e-8)
            (18.126523007215535,4.325680991179581e-8)
            (18.134255967784277,4.2293672786186676e-8)
            (18.14233929809046,4.21173422804344e-8)
            (18.14988310261144,4.30516504668077e-8)
            (18.15779371066469,4.104691231354707e-8)
            (18.165187883758666,4.2265259292406654e-8)
            (18.172994564916785,4.195483294111568e-8)
            (18.18026242740619,4.1689619756368756e-8)
            (18.187847257873116,4.245316298501223e-8)
            (18.19493104487863,4.039545564715752e-8)
            (18.202410847416033,4.493764871327244e-8)
            (18.209382353104445,4.2893129381660344e-8)
            (18.21671713700479,4.2182152992786826e-8)
            (18.223545801092268,4.552713861460944e-8)
            (18.230694730590997,4.110947771085449e-8)
            (18.237365666408813,4.3252299297691366e-8)
            (18.244433511257732,4.1167022013510746e-8)
            (18.251010030709008,4.239295658958753e-8)
            (18.25790947487177,3.9413107111307966e-8)
            (18.264331117671993,4.180569046496885e-8)
            (18.27108497745773,3.7947623821033005e-8)
            (18.27738402626882,4.058626856817682e-8)
            (18.2840674891742,3.6376208156774226e-8)
            (18.290272270230542,3.8419199377415225e-8)
            (18.296763140627593,3.5897929295813924e-8)
            (18.302812067778333,3.724337516164411e-8)
            (18.30922109427768,3.4399948001251346e-8)
            (18.31518362387136,3.755202548916259e-8)
            (18.321485896915615,3.105658041846482e-8)
            (18.32733732820184,3.5974576428898786e-8)
            (18.333470437795267,3.1998367511221204e-8)
            (18.339185858906728,3.2775653524552695e-8)
            (18.345270591741336,2.8444691269058353e-8)
            (18.35092026545258,3.07277754352242e-8)
            (18.356864891064777,2.8820961395226163e-8)
            (18.36238630051322,3.041871732278878e-8)
            (18.368200889757574,2.8280344732678486e-8)
            (18.37361872429584,2.825662082095448e-8)
            (18.37939994175307,2.9325355588305513e-8)
            (18.38475459088261,2.836001078421191e-8)
            (18.390361593883824,3.16636117325686e-8)
            (18.395579306677504,2.9016892777455894e-8)
            (18.401121638374782,3.165264539362056e-8)
            (18.40627399411192,3.164507877961853e-8)
            (18.41174971271074,2.9411191593275987e-8)
            (18.416820845912664,3.1480033912956173e-8)
            (18.422131970909234,2.9045759908363777e-8)
            (18.427079090514113,3.111798740906835e-8)
            (18.4323725422651,2.7911380540146524e-8)
            (18.437280803045933,2.875488025466666e-8)
            (18.442462167619503,2.6071940384397863e-8)
            (18.447264925550964,2.8619720482403466e-8)
            (18.45231849072062,2.645505337017795e-8)
            (18.457027935353636,2.782913643972762e-8)
            (18.46208997398371,2.487402195328059e-8)
            (18.46676820064925,2.6130213770514388e-8)
            (18.47166742394291,2.469214899214478e-8)
            (18.476220996132643,2.5267475112222826e-8)
            (18.48106271455208,2.5825635852072537e-8)
            (18.4855656997472,2.5606237685771305e-8)
            (18.490389168434454,2.6146334652921155e-8)
            (18.49484309496991,2.5750477083974488e-8)
            (18.499494137732807,2.50885003882928e-8)
            (18.50382667722117,2.5374852108406287e-8)
            (18.50848596270601,2.405515908687761e-8)
            (18.512804414655463,2.568840284933316e-8)
            (18.517387790980106,2.338264915024979e-8)
            (18.521624801532187,2.51792202643486e-8)
            (18.52606549153343,2.1503788305565763e-8)
            (18.53020868849518,2.420470357478166e-8)
            (18.534706133855668,2.093923623380789e-8)
            (18.538853582540348,2.1859371313048825e-8)
            (18.543199471926986,1.9797186112668896e-8)
            (18.547231821583015,2.1491195267842045e-8)
            (18.55151018918464,2.120815878470239e-8)
            (18.55549721785627,2.108978924830751e-8)
            (18.55982455563861,1.9085668268026268e-8)
            (18.56380371491794,1.971468577277591e-8)
            (18.56793872875352,1.9382967453296374e-8)
            (18.57179028564987,1.8755398567549264e-8)
            (18.575946303281103,1.966220031235366e-8)
            (18.57980390982805,1.9510238535858093e-8)
            (18.583947282211067,1.982280301016104e-8)
            (18.587759237041595,2.0135831335643672e-8)
            (18.59172042891999,2.0001669043256953e-8)
            (18.595423188097694,2.0319694593595727e-8)
            (18.599492713031378,1.959974316179114e-8)
            (18.603240872063203,1.97186642014735e-8)
            (18.607190746337725,1.9393475325646392e-8)
            (18.61084158970052,1.9655479688296396e-8)
            (18.614681904177434,1.8588977190869826e-8)
            (18.618275317745063,1.922575165735907e-8)
            (18.622267863134763,1.8539332680145293e-8)
            (18.625916099717838,1.8926327782775587e-8)
            (18.62969508892251,1.8122834177791702e-8)
            (18.6332074551122,1.884658484829771e-8)
            (18.636982011606445,1.7112537387120597e-8)
            (18.640505695876193,1.7918885153456188e-8)
            (18.64441291205907,1.6214112330548147e-8)
            (18.647968452855075,1.7011506037167834e-8)
            (18.6516181051588,1.6028959881619897e-8)
            (18.65503089457785,1.645578340259135e-8)
            (18.658810411213437,1.564701102019228e-8)
            (18.662310140910698,1.6241730460553327e-8)
            (18.666118879690075,1.5540547182446574e-8)
            (18.669598204842327,1.6017895454467634e-8)
            (18.6731914520504,1.5637972639037656e-8)
            (18.676570376609067,1.578774572186248e-8)
            (18.680461053817208,1.4660432479107754e-8)
            (18.68400682499152,1.5210961656908495e-8)
            (18.687783463709433,1.4872877540650364e-8)
            (18.69125573509387,1.4499778711041245e-8)
            (18.694926975355198,1.4539450893247263e-8)
            (18.69839861851243,1.450779862910423e-8)
            (18.702179508989943,1.461008009018272e-8)
            (18.705836532280177,1.4637680678664111e-8)
            (18.709875646418542,1.4288531274830873e-8)
            (18.713659003893174,1.4290592043053607e-8)
            (18.718140904712964,1.4468360259867197e-8)
            (18.722342127049448,1.4214756427488595e-8)
            (18.728762822838736,1.4686524191231953e-8)
            (18.733829669187397,1.422901126091336e-8)
            (18.737825311510775,1.4510181889360041e-8)
            (18.74163873271921,1.4225348468621668e-8)
            (18.744675059042354,1.4161875352969311e-8)
            (18.74754994040655,1.4170311771199984e-8)
            (18.75023698170173,1.4335945874854872e-8)
            (18.752759909157543,1.4128071761099203e-8)
            (18.75521888473279,1.4564542842598893e-8)
            (18.757444934094373,1.4179087924615086e-8)
            (18.759498245497493,1.4574339526896019e-8)
            (18.761378019264292,1.4435715688793094e-8)
            (18.76316869482271,1.4552723772570664e-8)
            (18.764833314581892,1.4551370722953871e-8)
            (18.766332749622695,1.4516852258478208e-8)
            (18.767773253434644,1.4513026060439249e-8)
            (18.76900526416853,1.4555527035400861e-8)
            (18.770134321221644,1.4538405729617142e-8)
            (18.771133764902647,1.4535979678178407e-8)
            (18.77205509096557,1.4541254513868174e-8)
            (18.77361996461394,1.45165131824887e-8)
            (18.775048703759932,1.453099159748339e-8)
            (18.77665491011891,1.4481370377156244e-8)
            (18.778167069757576,1.4501350727863516e-8)
            (18.77997676657453,1.4421569369260645e-8)
            (18.78160818570632,1.4382180113514664e-8)
            (18.78330925148564,1.4461807869292631e-8)
            (18.784921478793304,1.4461229748408133e-8)
            (18.786851848399383,1.467561695778219e-8)
            (18.788632694177984,1.4567780717844592e-8)
            (18.79061570945049,1.4703270739824248e-8)
            (18.792415930304767,1.4556305966140215e-8)
            (18.794265072689807,1.4792962355070216e-8)
            (18.796020055182026,1.4599430150918913e-8)
            (18.79814957322443,1.5252944227106546e-8)
            (18.80007135605585,1.487335951622093e-8)
            (18.802115305824554,1.5366086042467586e-8)
            (18.80398153217036,1.522098215522849e-8)
            (18.805897484379383,1.5412655179902757e-8)
            (18.807722253035823,1.5152390897554824e-8)
            (18.809742186065108,1.574853616959082e-8)
            (18.811683041547013,1.5244824264071255e-8)
            (18.81373734603127,1.5364453320731997e-8)
            (18.815645325266196,1.5308723538831615e-8)
            (18.81767922608413,1.5680505366377773e-8)
            (18.819587651727534,1.5473729325643504e-8)
            (18.821742441991002,1.5629597754918123e-8)
            (18.823711506409563,1.545685179848988e-8)
            (18.825765377308393,1.5781430828809562e-8)
            (18.827678136382605,1.5629890409707414e-8)
            (18.829754014688966,1.5991913460133844e-8)
            (18.831695587273845,1.5903791950044877e-8)
            (18.83386569646169,1.5856633367450357e-8)
            (18.835843703719426,1.5720830526255725e-8)
            (18.837882687969095,1.5413549936393878e-8)
            (18.839792329083984,1.548989908561893e-8)
            (18.841914076193135,1.5923517893146055e-8)
            (18.843883804665193,1.58161660435141e-8)
            (18.84603154924418,1.4995494568292855e-8)
            (18.847998005419456,1.547519457023583e-8)
            (18.850028642452276,1.5001178299556273e-8)
            (18.85193923786754,1.4872451159497757e-8)
            (18.854114634698064,1.534751559173486e-8)
            (18.85610878159502,1.5206697623337817e-8)
            (18.858216351231103,1.4853961283201045e-8)
            (18.86016055234086,1.511301350731742e-8)
            (18.86219784102974,1.488054357512425e-8)
            (18.864119081436435,1.4805844328336093e-8)
            (18.866348243388373,1.547391104139706e-8)
            (18.868360700368417,1.4988770502544213e-8)
            (18.870431960383865,1.620050082973279e-8)
            (18.872354772476104,1.5079085924352142e-8)
            (18.874410406633263,1.8178244520772324e-8)
            (18.876348841700825,1.621172335264376e-8)
            (18.878373776730452,1.8533673817877627e-8)
            (18.880334317071643,1.7465196344712552e-8)
            (18.882363333019423,1.7415980102519768e-8)
            (18.884283036188133,1.72836257528175e-8)
            (18.886519209851606,1.6152257475976484e-8)
            (18.888540502158715,1.6013031733930205e-8)
            (18.890629492551437,1.6747126685423552e-8)
            (18.892565320065707,1.6128144819660406e-8)
            (18.89462129388963,1.618005751602425e-8)
            (18.896563887514958,1.5894659810555822e-8)
            (18.898610687348828,1.6419621884367075e-8)
            (18.900590880868076,1.730930387910945e-8)
            (18.902646210105246,1.7439447441702782e-8)
            (18.904587121047783,1.6924298851250796e-8)
            (18.906815493307086,1.6119501511369094e-8)
            (18.90884625720371,1.6759810428368382e-8)
            (18.910965287251734,1.8170420501562035e-8)
            (18.91293129377408,1.7633393079030668e-8)
            (18.915029315097396,1.7639971150451572e-8)
            (18.917006276278382,1.6773839761619058e-8)
            (18.919297448150147,1.7119463180392813e-8)
            (18.92136147875228,1.7744225533355973e-8)
            (18.923474965369326,1.81665056331326e-8)
            (18.92544778709911,1.6788989531946186e-8)
            (18.92760517722901,2.0147115864510567e-8)
            (18.929632701857383,1.8877290064445162e-8)
            (18.931730818667727,2.1415037743111043e-8)
            (18.933766151891607,2.0523455712684324e-8)
            (18.935878817119413,2.1801632943407867e-8)
            (18.93788733626448,2.0990601590220592e-8)
            (18.940050236546973,2.0878487272391055e-8)
            (18.942143970494556,2.133544252380659e-8)
            (18.944351634462873,2.3248899250205568e-8)
            (18.94642453343852,2.144623045818861e-8)
            (18.94872953840752,2.5116397739388674e-8)
            (18.950865793048074,2.2911322727914296e-8)
            (18.953172973927725,2.6907964523203987e-8)
            (18.95531413159655,2.4121560859846625e-8)
            (18.95761782638334,2.717494407278309e-8)
            (18.959777492826465,2.45458088299344e-8)
            (18.96220317238686,2.8010321284632766e-8)
            (18.96444081401682,2.5804655412464683e-8)
            (18.966834612588567,2.624761230585193e-8)
            (18.969068470789107,2.7046713868550398e-8)
            (18.971524645014018,2.5452721819085866e-8)
            (18.973824773938027,2.6295523314345814e-8)
            (18.97641407038623,2.7836164151473497e-8)
            (18.978801176361756,2.8500235171868837e-8)
            (18.981358884109657,2.887531835860102e-8)
            (18.983761270977617,2.775917551378626e-8)
            (18.986489454866632,2.7210485198381207e-8)
            (18.989034552210814,2.8775313465345675e-8)
            (18.991897161668966,2.5364641720315717e-8)
            (18.994554660668822,2.7638940691687708e-8)
            (18.997485895507463,2.7302728966560608e-8)
            (19.000261716728627,2.7455443696311477e-8)
            (19.003592533857393,2.472476112735933e-8)
            (19.006709715798912,2.649774466512156e-8)
            (19.010430244335847,2.4564294598405922e-8)
            (19.013985858979783,2.4620068206360202e-8)
            (19.01849520144732,2.3049953945530888e-8)
            (19.023038075259695,2.5162635974851355e-8)
            (19.027400932813148,2.5287540506013784e-8)
            (19.030822250727255,2.625789297105996e-8)
            (19.03411210019865,2.2465885152200826e-8)
            (19.037158989469756,2.6130522856604443e-8)
            (19.040119785783755,2.2474485605883388e-8)
            (19.0429851269468,2.300651158471112e-8)
            (19.04576528122009,2.231793017060113e-8)
            (19.04851350248236,2.0331398120632116e-8)
            (19.05116559082412,2.4259121156333663e-8)
            (19.053840414408864,2.1299891406201255e-8)
            (19.05639502376311,2.3601995691180377e-8)
            (19.059062054707436,2.038167834506055e-8)
            (19.06154331967758,2.235624330104713e-8)
            (19.064189124199068,1.718998032806951e-8)
            (19.066578500984214,2.087329864508547e-8)
            (19.06889442428854,1.78847834320095e-8)
            (19.071098319470217,2.001967813747285e-8)
            (19.073718672390562,1.2656798498156263e-8)
            (19.076109399146812,1.6543189707007855e-8)
            (19.078642340194907,1.5273035502971766e-8)
            (19.080933054297507,1.1886708950470393e-8)
            (19.08316987053357,1.5771400629915888e-8)
            (19.08530624364952,1.4277822035779764e-8)
            (19.087918429513685,1.5119119955997462e-8)
            (19.090276273619377,1.638206326148861e-8)
            (19.092775237069418,1.5369517658569976e-8)
            (19.095028084564213,1.466199939237356e-8)
            (19.097219823033726,1.6178724582260884e-8)
            (19.099319309802123,1.6229847243920403e-8)
            (19.10167744685904,1.637171620494371e-8)
            (19.10396884676831,1.4784071522555564e-8)
            (19.106470580173884,1.4102881751298924e-8)
            (19.108750368786893,1.828654827562559e-8)
            (19.111011456127343,1.0166807618006146e-8)
            (19.113160806447528,1.59563213752989e-8)
            (19.115686111331268,7.486756770092029e-9)
            (19.118014458211544,1.1722659953861125e-8)
            (19.120525669821184,9.557882707511567e-9)
            (19.122814947675014,1.2770127622019345e-8)
            (19.125108530445605,8.70942939990016e-9)
            (19.127296693192605,1.160279561318589e-8)
            (19.12993335298668,8.700623554958042e-9)
            (19.132334665376987,8.336066503744632e-9)
            (19.134883240050815,7.353682329735989e-9)
            (19.137216166096017,8.293239428525112e-9)
            (19.139573107280096,5.0139608021027016e-9)
            (19.141828949209245,6.042494282709754e-9)
            (19.144611970419486,5.167529959493322e-9)
            (19.147118393800877,4.756256499760525e-9)
            (19.149761988375378,9.631836217494083e-9)
            (19.152182683990183,3.947155935435376e-9)
            (19.154632284099854,5.374189981921518e-9)
            (19.156984156795254,4.973390144158429e-9)
            (19.159637119753157,6.763290594236082e-9)
            (19.162210957626392,6.176664957280309e-9)
            (19.165000717654824,5.908426414791279e-9)
            (19.16758818437253,5.254572332802354e-9)
            (19.170287312773606,6.614642167335205e-10)
            (19.172852079486194,2.819387612262858e-9)
            (19.175841711607085,-3.244576163297097e-9)
            (19.17860974571851,3.0957332253223058e-9)
            (19.181594964451286,-7.496344878177297e-9)
            (19.184374255898334,-7.577471983211126e-10)
            (19.187344742585836,-7.689581860148564e-9)
            (19.190173555053416,-8.379276383863044e-9)
            (19.19351334183718,-7.740587504301288e-9)
            (19.196596268421587,-6.267275809435091e-9)
            (19.19990840083327,-1.1078647998985502e-8)
            (19.20302223620763,-1.224764778484655e-8)
            (19.20648046339194,-1.0371210334980674e-8)
            (19.209781021024934,-9.785691146291242e-9)
            (19.21371431827026,-1.5658859098266475e-8)
            (19.217383495957346,-1.3018054634272858e-8)
            (19.221460007330595,-1.3465124570899434e-8)
            (19.22536452325887,-1.3381845853643881e-8)
            (19.230480059843224,-1.711931196801686e-8)
            (19.235253014039905,-1.4706596829228147e-8)
            (19.240937524460552,-1.7742996627490015e-8)
            (19.246449313033523,-1.785259873265943e-8)
            (19.251690846849407,-1.3128231168835214e-8)
            (19.256389789186315,-1.6655703483081652e-8)
            (19.260735038381135,-1.5133829078806116e-8)
            (19.264972045830696,-1.3546924026996976e-8)
            (19.26886945672943,-1.9180444787991746e-8)
            (19.27258376748724,-1.8380223565372944e-8)
            (19.276125083481517,-1.8501100207402033e-8)
            (19.280163959139404,-1.6939111446845345e-8)
            (19.28392278548894,-1.758415502095545e-8)
            (19.287865194400307,-1.3941288568020127e-8)
            (19.291480155053048,-1.4877222120901479e-8)
            (19.29501084966453,-1.2551956807271836e-8)
            (19.29837772011882,-1.4217555133200221e-8)
            (19.302250106754446,-9.7664876186343e-9)
            (19.305858460894584,-1.232794266670112e-8)
            (19.30969579785215,-9.887474838876642e-9)
            (19.31322352253996,-7.613912167414583e-9)
            (19.316722397748723,-7.439247884377664e-9)
            (19.320059994949034,-1.2152647332897004e-8)
            (19.323909441139357,-6.347122827321527e-10)
            (19.327495380013403,-4.447837653742681e-9)
            (19.33131378315957,-2.833690615489104e-9)
            (19.33483809663265,-2.3992825504137727e-9)
            (19.338384010159842,2.310426516771713e-9)
            (19.3417664467123,-3.892397515414814e-10)
            (19.345665484871212,8.133863804715702e-9)
            (19.34929441385883,2.810172983203074e-9)
            (19.35314435793376,8.618924685066531e-9)
            (19.35671489579552,1.1270282929132236e-8)
            (19.36036408743022,4.298548184067386e-9)
            (19.36384323727277,6.028079813091836e-9)
            (19.367838076206798,8.386162431150979e-9)
            (19.371553066019423,6.558256160360543e-10)
            (19.375472200783882,8.843483723097734e-9)
            (19.37912599545109,5.284871651412004e-9)
            (19.382926686665815,7.227843212831431e-9)
            (19.386545745702076,8.918079164033088e-9)
            (19.390669010785576,1.1702928848222882e-8)
            (19.3945029203644,1.151062578585993e-8)
            (19.398526810332825,1.3051679736975075e-8)
            (19.402297667418296,1.572139662897598e-8)
            (19.4062932587725,1.971702889846938e-8)
            (19.41009013852376,1.6803616276206412e-8)
            (19.414367733451286,1.9676026585813133e-8)
            (19.41834932249706,1.9682305563151203e-8)
            (19.42251816380296,1.478934086307504e-8)
            (19.42644240895785,1.6921808398961957e-8)
            (19.43067043114779,1.625271783822768e-8)
            (19.43467814118471,1.879080713251824e-8)
            (19.439136814606155,1.8597361428618342e-8)
            (19.443295985059198,1.7942673569137924e-8)
            (19.447657571122104,2.3194209219923323e-8)
            (19.451776803293193,1.8734862106128958e-8)
            (19.456268960701316,2.43208666539374e-8)
            (19.46051727749307,2.3786426162075713e-8)
            (19.465190675532607,2.8003031005141565e-8)
            (19.46956248272211,2.6668969699272793e-8)
            (19.474170132129085,2.906498330901286e-8)
            (19.47853060966875,2.825311629095495e-8)
            (19.483316835989786,2.5491191379956035e-8)
            (19.48783654822577,2.968044743312248e-8)
            (19.492767561686108,2.637338969435632e-8)
            (19.497394191078996,2.8664346896078996e-8)
            (19.502304074793763,3.0537411266351455e-8)
            (19.506955446745277,2.851651448310122e-8)
            (19.51207010842051,3.296828099408344e-8)
            (19.516897818173025,3.201792164730932e-8)
            (19.52213895957921,3.3966831125553654e-8)
            (19.527070536638522,3.5178453483553085e-8)
            (19.532340957586303,3.1555277058004094e-8)
            (19.537336412978348,3.111963842172827e-8)
            (19.54282346520732,2.982650215699323e-8)
            (19.548005240396346,3.1483800899678727e-8)
            (19.553619210105552,3.093996214786898e-8)
            (19.558915037053392,3.5735480796716956e-8)
            (19.564608776361933,3.346989974062353e-8)
            (19.570007644097252,3.198215159372353e-8)
            (19.57592469467074,2.839400492504751e-8)
            (19.581519239467276,3.1228467367583335e-8)
            (19.58758042687005,3.097863077172747e-8)
            (19.59331098757279,3.030084494426433e-8)
            (19.599499778754176,3.2395165217025124e-8)
            (19.605371725195766,3.280261395843809e-8)
            (19.611793191044864,3.7037382938365226e-8)
            (19.617874879085992,3.406786497350822e-8)
            (19.62447143742644,3.707078555237331e-8)
            (19.630721351272733,3.636218970370919e-8)
            (19.637491815859175,4.337557868439035e-8)
            (19.643922308262855,4.253633933970491e-8)
            (19.650943065617774,4.290090060976581e-8)
            (19.657605866106525,4.3950653783042526e-8)
            (19.664843984754324,4.087516769502031e-8)
            (19.671716674961512,4.4886685923728464e-8)
            (19.679177249891175,4.5728351327767314e-8)
            (19.686274115393285,4.519153229409767e-8)
            (19.694014421307944,4.742094006360276e-8)
            (19.701377406645673,4.6883993132240676e-8)
            (19.709387773865657,5.367717470505795e-8)
            (19.717012353425897,4.947537446398087e-8)
            (19.725301198183548,5.012392056968906e-8)
            (19.733202638269667,5.012997661424379e-8)
            (19.74181529444501,4.919468032937857e-8)
            (19.750030616278803,4.5633216760876394e-8)
            (19.758977368069637,5.1339240858538915e-8)
            (19.767518128515118,4.837458522644056e-8)
            (19.77681230710325,5.427842797445237e-8)
            (19.78569691812234,5.158023563822667e-8)
            (19.79537694479886,5.111459389084416e-8)
            (19.80464075033878,5.558624938117873e-8)
            (19.814732573470625,5.123808266560559e-8)
            (19.82440112978779,5.2127974825566525e-8)
            (19.834926723466875,5.193162966321552e-8)
            (19.84502543140415,5.364335287083577e-8)
            (19.856020585074326,5.517800039100962e-8)
            (19.86658582636085,5.244309297935956e-8)
            (19.87808683530254,5.8302474847948815e-8)
            (19.889155199929913,5.248411438785183e-8)
            (19.901194684562654,6.046932998771126e-8)
            (19.912801361994553,5.480910703070663e-8)
            (19.92541607776424,6.414125186537945e-8)
            (19.937600697870707,5.976501871174378e-8)
            (19.952236972593667,6.277547681676765e-8)
            (19.96546653849675,6.26337364195706e-8)
            (19.9793066325278,6.482691228271165e-8)
            (19.992603857874986,5.661062596473698e-8)
            (20.0,6.017438769490013e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={289f5545-fda5-4d8d-a154-42615fbfa5a2}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,1.1102230246251565e-16)
            (0.001,-3.3306690738754696e-15)
            (0.011,-1.3488321570775952e-10)
            (0.018983628497318387,-4.3760328694020245e-10)
            (0.026597039897731278,-2.5557689298238984e-10)
            (0.033506914994432146,-6.348204184547512e-10)
            (0.039990902547396213,-3.521190006239294e-10)
            (0.04652374631898279,-6.356548620800595e-10)
            (0.052840281427460896,-6.364124782720637e-10)
            (0.05915904643539661,-7.949612079727331e-10)
            (0.06516541697076607,-7.251073075309478e-10)
            (0.07152231499092165,-7.617426689421336e-10)
            (0.07767260222298522,-7.896490128445066e-10)
            (0.08400479194206598,-7.817444469537804e-10)
            (0.08991397502354484,-7.961418191371195e-10)
            (0.09618632629747949,-1.0005385409073142e-9)
            (0.10202423141082688,-9.428713365622343e-10)
            (0.10825849340791283,-1.034277552491858e-9)
            (0.11401014743794988,-1.0683554041435173e-9)
            (0.11996996889528296,-9.418523738702334e-10)
            (0.12552888395225906,-1.0329337385428516e-9)
            (0.13150579244531047,-8.385219185669257e-10)
            (0.13704316664223906,-9.942022760611735e-10)
            (0.14288946733435054,-9.013341184527235e-10)
            (0.14829316277956642,-9.063483297211405e-10)
            (0.15392187038111618,-7.283471603614089e-10)
            (0.15917939100454853,-8.333429502016543e-10)
            (0.16488680497333272,-7.758029774151964e-10)
            (0.1701460322320323,-8.345919511043576e-10)
            (0.17562093732195136,-7.005405144866472e-10)
            (0.18070113123398546,-7.33044291933993e-10)
            (0.18606402008640682,-7.223044384829791e-10)
            (0.19106811288323902,-8.303897569561514e-10)
            (0.19650076640873923,-9.61703383595136e-10)
            (0.20148876294430132,-8.871954282341221e-10)
            (0.2066296933211269,-8.259986028491539e-10)
            (0.21142089352730734,-8.783200833306637e-10)
            (0.21657274910263188,-8.105085491649788e-10)
            (0.2213592506377759,-7.946536761949119e-10)
            (0.22649416990106794,-7.340064112071332e-10)
            (0.23121175579303027,-7.458311745978108e-10)
            (0.23606881673672167,-7.380254185562762e-10)
            (0.24061259684299846,-8.017695396489444e-10)
            (0.24559429693694615,-7.179103977961176e-10)
            (0.25018605868267785,-7.373128774190718e-10)
            (0.2550095559201961,-7.829965564809527e-10)
            (0.2594616212449205,-6.893086101911194e-10)
            (0.26409500041475237,-8.32490743007952e-10)
            (0.2684369290515687,-7.609826102594752e-10)
            (0.2732599493281864,-9.349543361736323e-10)
            (0.27766381366915094,-7.882983155127476e-10)
            (0.28219351098298,-9.29807564276075e-10)
            (0.2863991924183161,-8.514888794053377e-10)
            (0.2908653055541426,-1.0583605103420268e-9)
            (0.2950438339892676,-9.689289370840015e-10)
            (0.29968230165866794,-1.1034975155865823e-9)
            (0.303893221796593,-1.0161116392737313e-9)
            (0.3081645107788402,-1.0585921028649636e-9)
            (0.3121539779071026,-1.1287630830025819e-9)
            (0.3165042876368519,-1.0104230785401569e-9)
            (0.32054888629262024,-1.0086322888014365e-9)
            (0.32495439734387016,-9.639711251452354e-10)
            (0.32896246574799254,-1.0301370867438209e-9)
            (0.33301917526032004,-8.477361035374997e-10)
            (0.33682987905074624,-9.874876472082406e-10)
            (0.341118474060089,-8.572411669405255e-10)
            (0.34505291944937294,-9.326668326536947e-10)
            (0.34920413856520205,-7.73461517056262e-10)
            (0.3530083273090221,-8.878016100055675e-10)
            (0.356901073989423,-7.820668557201316e-10)
            (0.3605738540115747,-8.475182777800683e-10)
            (0.36441634986490196,-8.17026890587158e-10)
            (0.36814566784660174,-8.626159786473409e-10)
            (0.37204591565531736,-6.817288955573986e-10)
            (0.3756943150570148,-8.301050957726375e-10)
            (0.3796713932530844,-5.704019478969258e-10)
            (0.3833364018748885,-6.678497754819546e-10)
            (0.3871904637297397,-6.139755370782041e-10)
            (0.3907661720905819,-6.147984343840562e-10)
            (0.3945847284439401,-5.375913048055736e-10)
            (0.39814035010985843,-5.077134268560712e-10)
            (0.40201838856616723,-6.673896990605499e-10)
            (0.40558073334764083,-6.182474532323567e-10)
            (0.40930181415646666,-6.815081832201031e-10)
            (0.41276825488054114,-6.384841544360143e-10)
            (0.41653947359752963,-6.868388080505383e-10)
            (0.42003620808495257,-6.618616765763363e-10)
            (0.4238174756996555,-6.582128175836033e-10)
            (0.4272945237530102,-7.278682101485856e-10)
            (0.4309368547439305,-6.53610943146532e-10)
            (0.4343424099420791,-6.946505592964058e-10)
            (0.4381310292691298,-7.93270116261624e-10)
            (0.44161671470608765,-7.09950986887975e-10)
            (0.44533472023751386,-6.756892823034377e-10)
            (0.4487695236593303,-7.356133480129756e-10)
            (0.452430428037779,-6.693743337393698e-10)
            (0.45586086784416,-7.19274861893382e-10)
            (0.45977554010920424,-5.525362389846578e-10)
            (0.4633424407659188,-5.850291362463622e-10)
            (0.467132334990156,-6.584095491035669e-10)
            (0.47065747995510976,-5.956071191803858e-10)
            (0.47458321021282285,-6.269016417093098e-10)
            (0.47826720118491806,-6.035318911301601e-10)
            (0.48273357221689334,-6.095259852401114e-10)
            (0.48677797652558075,-4.905573725011436e-10)
            (0.49157557420174536,-4.915410301009615e-10)
            (0.4961704100163576,-8.273255414081859e-10)
            (0.5022221713501493,-3.306244167333716e-12)
            (0.5060992241399176,-6.008260555745437e-11)
            (0.5096095313273623,1.1399947652535047e-10)
            (0.512468144112524,9.794809407992489e-11)
            (0.5152229139936702,6.970002353057225e-11)
            (0.5176577476953242,6.68174404694355e-11)
            (0.5199749684392699,7.897771325815484e-11)
            (0.522393242174938,6.780020989083368e-11)
            (0.5247174070763893,7.550648994936182e-11)
            (0.5267710823373133,6.250688855402586e-11)
            (0.5287392224163551,7.074119068306572e-11)
            (0.5304670501577354,6.983724709641592e-11)
            (0.5321054386818324,7.7327477754352e-11)
            (0.5338077405927026,7.514366906491432e-11)
            (0.5354308407749735,7.267497714735782e-11)
            (0.536802112261951,7.335732021829244e-11)
            (0.5380962167484429,7.306000249229783e-11)
            (0.5390678003369872,7.309419736145628e-11)
            (0.5399582752994471,7.312994654284921e-11)
            (0.5411931496317737,7.368683441200119e-11)
            (0.5423668933742234,7.28939131278139e-11)
            (0.543899280796666,7.470957186228588e-11)
            (0.5453582884413768,7.26907423143075e-11)
            (0.5469686001514189,7.573452975861983e-11)
            (0.5485200441395157,7.776490562605431e-11)
            (0.5503021074062672,7.388156753052044e-11)
            (0.5519595410358961,7.840217364218915e-11)
            (0.5538370781456755,6.995226620176709e-11)
            (0.5555355264856877,7.778067079300399e-11)
            (0.557278372282371,7.304712390521217e-11)
            (0.5589377891885705,7.762612774797617e-11)
            (0.5609970316730942,7.407963131811357e-11)
            (0.5628512692242624,7.426925741071955e-11)
            (0.5648503405352838,7.529976642217662e-11)
            (0.5666624882401644,8.050449196161935e-11)
            (0.5685012089833604,7.697331660949658e-11)
            (0.5702569098964514,7.955525127556484e-11)
            (0.5722372934779639,7.590839068427613e-11)
            (0.5741386563417024,8.096145975855507e-11)
            (0.5761807580462683,7.862044348883046e-11)
            (0.578060767663299,8.062550627130349e-11)
            (0.5800137608667897,7.641309807127072e-11)
            (0.5818588461318059,8.086087355252403e-11)
            (0.5840221625716966,7.544675995063699e-11)
            (0.5859815839329421,7.751710384695798e-11)
            (0.5880278178245648,7.455414063883836e-11)
            (0.5899168293286037,7.661293821570325e-11)
            (0.5919052317785477,7.618905506490137e-11)
            (0.5937866946997944,7.55577822530995e-11)
            (0.5957876325653623,7.781419952834767e-11)
            (0.5977215645397816,7.74533770453445e-11)
            (0.5997352514944944,7.849187966257887e-11)
            (0.6016307229019529,7.716494110354688e-11)
            (0.6037709874033423,7.753531150456183e-11)
            (0.6057343153394329,7.493583531470449e-11)
            (0.6078012117122428,8.023581798966006e-11)
            (0.6097169491101243,7.720446504322354e-11)
            (0.6117573852967321,8.062617240511827e-11)
            (0.6136732380835634,7.623524034272577e-11)
            (0.6158451926640299,7.902967169570729e-11)
            (0.6178205162211651,7.399991730494548e-11)
            (0.6198591076455227,7.248246447488782e-11)
            (0.6217605015284607,7.486344877349893e-11)
            (0.6238322090251207,7.496914200544325e-11)
            (0.6257701994816827,7.555933656533398e-11)
            (0.6279409873375286,6.906364369285711e-11)
            (0.6299126264940081,7.543343727434149e-11)
            (0.6319286804725127,7.471090412991543e-11)
            (0.6338203183164431,7.211919950123047e-11)
            (0.6359384168129454,7.178435623700352e-11)
            (0.637902279478247,6.272138364238344e-11)
            (0.640041075939242,7.6243455993108e-11)
            (0.6419958970422234,7.233125209893387e-11)
            (0.644003473883362,8.090195180443516e-11)
            (0.6458966192209407,7.052669559470814e-11)
            (0.6480789895776342,7.531064660781794e-11)
            (0.6500716287812784,5.1995074912269956e-11)
            (0.6521707791758133,5.720157680855209e-11)
            (0.6541047929970473,4.38060698826348e-11)
            (0.6561223705046167,5.1516568788656514e-11)
            (0.6580305615801018,6.073341829448964e-11)
            (0.6600532062661769,5.2279736095783846e-11)
            (0.662014041209612,6.389067053191866e-11)
            (0.6640693791767242,4.2970738078906834e-11)
            (0.6660014483347844,7.418199388098401e-11)
            (0.6681612524021217,1.9741985823884534e-12)
            (0.6701484571419192,8.093969938727241e-11)
            (0.6722465234002929,5.325007101930623e-11)
            (0.6741960889149491,6.619371717420108e-11)
            (0.6762903813273856,8.43556335894391e-11)
            (0.6782520486857381,5.999667429534838e-11)
            (0.6804463488409132,6.16795503560752e-11)
            (0.6824553464737956,8.253553396286861e-11)
            (0.6845495694822109,5.259281898872814e-11)
            (0.6865068573914995,2.3279156380340282e-11)
            (0.6886584486844735,7.473288654580301e-11)
            (0.6906644166277869,3.4963809625310205e-11)
            (0.6928771558796931,5.619171794535305e-11)
            (0.6949060539359353,6.094991178429154e-11)
            (0.6970179052701097,2.389111131151367e-11)
            (0.6990018934060824,2.8749003178063504e-11)
            (0.7012389059153927,3.3682612254892774e-11)
            (0.7033053358214851,5.968625593766319e-11)
            (0.7055297914351931,2.5212720800027455e-11)
            (0.7075826682996522,8.406320084475283e-11)
            (0.7097463725335214,2.2114088338298643e-11)
            (0.7117854450747398,7.524358913713058e-11)
            (0.7141325879487405,4.092859384741132e-11)
            (0.7162754149880197,5.822897719554021e-12)
            (0.7185291780157911,7.563749626626759e-11)
            (0.7206243612237767,-1.0146661288956693e-10)
            (0.7228844824270719,5.523803636720004e-11)
            (0.7250148218832325,-5.799072333445565e-11)
            (0.72748924295866,3.8481218211927626e-11)
            (0.7297290954723307,-7.010303448851118e-11)
            (0.7320524570045124,-2.0196067040956223e-11)
            (0.7342275920092771,-1.8914336763486972e-10)
            (0.736646529711369,-2.0568213798810575e-11)
            (0.73891902846929,-1.7989520983974217e-10)
            (0.7415405530224541,-3.537348192139689e-11)
            (0.7439162469198833,-2.6162427779752306e-10)
            (0.7463813720372602,-6.237077521120682e-11)
            (0.7487072622986229,-2.2295254531456976e-10)
            (0.7514030834956338,-9.675260592700852e-11)
            (0.7539155436068156,-1.7099432980671736e-10)
            (0.7567669061514095,-2.3495871914747113e-11)
            (0.7593800950960572,-2.2721913239820424e-10)
            (0.762163105321681,-2.579378932665577e-10)
            (0.7648158766961844,-2.617202010668507e-10)
            (0.7680974925357402,6.361489113260177e-11)
            (0.7711329025297242,-2.7294411175660116e-10)
            (0.7746763595057751,1.5821632892709658e-10)
            (0.7780131413174671,-3.403659576406426e-10)
            (0.782171875217567,9.282219437523054e-11)
            (0.7864519969818633,-1.5023280397485905e-9)
            (0.7911846475000137,-1.995883458505432e-10)
            (0.7949259693386896,-6.682545627967329e-10)
            (0.7985580112592182,-1.9119550387358686e-10)
            (0.8018865057850689,-7.928988576821894e-10)
            (0.8051030982152342,-4.852171997526966e-10)
            (0.8080672838303787,-6.726870172002464e-10)
            (0.8110598833256383,-7.766540743858741e-10)
            (0.8138542375510305,-5.757547771878535e-10)
            (0.8167144086771456,-8.264022799409076e-10)
            (0.8194002048552896,-4.818232479664175e-10)
            (0.8221639358041277,-6.028491039700157e-10)
            (0.8247701785539078,-5.45471445789758e-10)
            (0.8274615146468116,-4.677158660371106e-10)
            (0.8300080423011404,-5.365941024848553e-10)
            (0.8326417749614468,-5.265372582385908e-10)
            (0.8351427243602392,-6.536213792429635e-10)
            (0.8377314056304975,-5.613713938146248e-10)
            (0.8401977184721209,-6.493532378470945e-10)
            (0.8427504468348102,-6.1335092560455e-10)
            (0.8451906989817496,-6.160378873687478e-10)
            (0.8477155227485805,-6.435803001636486e-10)
            (0.850136832137172,-6.456162271462063e-10)
            (0.8526401634182315,-6.39320152373557e-10)
            (0.8550485445854661,-6.544724762136411e-10)
            (0.8575363742718448,-6.610942904217154e-10)
            (0.8599371368935697,-6.400260321726137e-10)
            (0.8624145757640408,-6.740514812975107e-10)
            (0.8648124662266006,-7.060989570817355e-10)
            (0.8672844526916688,-6.245570727259064e-10)
            (0.8696838903496852,-6.545310959893413e-10)
            (0.8721548948508849,-6.456886136874118e-10)
            (0.8745599809656893,-6.707063793243151e-10)
            (0.8770344197950916,-6.687057574339406e-10)
            (0.8794491386135508,-6.818086095705667e-10)
            (0.88193121779337,-6.75087319379486e-10)
            (0.8843594574626698,-6.548843689557771e-10)
            (0.8868534279074171,-6.55432597085337e-10)
            (0.8892991161607521,-6.520919360042399e-10)
            (0.8918092147701883,-6.486213788292616e-10)
            (0.8942763418415404,-6.456530865506238e-10)
            (0.8968069518772784,-6.403702013102475e-10)
            (0.8992996918635847,-6.393143792138289e-10)
            (0.9018553641545753,-6.41052766425787e-10)
            (0.9043781235909929,-6.39027053495056e-10)
            (0.9069636969961838,-6.406606356534894e-10)
            (0.909521231164624,-6.35309804764006e-10)
            (0.9121419262693563,-6.405591612690387e-10)
            (0.9147394352327297,-6.28390894874542e-10)
            (0.9174009807277227,-6.487250736597616e-10)
            (0.9200442656589426,-6.129468044235864e-10)
            (0.922752991912296,-6.386347006781534e-10)
            (0.9254486769331683,-5.586471285567995e-10)
            (0.9282118553781483,-6.486950976380967e-10)
            (0.9309675219894129,-5.290974325333764e-10)
            (0.9337935144490082,-6.18987305855967e-10)
            (0.9366181505514976,-4.464435487960827e-10)
            (0.9395169343437281,-5.841949146656589e-10)
            (0.9424213088401405,-3.8135361535296397e-10)
            (0.9454048602341489,-5.79725156768518e-10)
            (0.9484024179174176,-2.5287927307715563e-10)
            (0.9514859181623103,-4.4211678762451356e-10)
            (0.9545936144647735,-3.9008307695098665e-10)
            (0.9577962488087782,-3.336091403127739e-10)
            (0.9610369772379674,-5.113560685998664e-10)
            (0.9643854111857629,-5.982716544394862e-10)
            (0.96779047605474,-4.77998085557374e-10)
            (0.971321263230039,-6.088218817978941e-10)
            (0.9749388849548783,-6.531888363525695e-10)
            (0.9787114153108154,-6.271465569085422e-10)
            (0.9826190241686168,9.163780845256042e-12)
            (0.9867294093069908,-1.104594193890307e-10)
            (0.9910862527094301,9.919354226894939e-11)
            (0.995751020119403,-4.564104649773526e-10)
            (1.0009783476014513,2.108850871707091e-9)
            (1.006674307752258,5.137046343861584e-10)
            (1.012595612704857,3.873488196859398e-10)
            (1.018007155937662,6.444909050884462e-10)
            (1.02248584354128,1.2004415239630362e-9)
            (1.026580016187891,8.411709107036813e-10)
            (1.030236699334644,1.3078091942730907e-9)
            (1.0337235829740135,1.1243568298624496e-9)
            (1.037727375222609,1.3830527834102213e-9)
            (1.0415302004194258,1.2253398296024898e-9)
            (1.0453743781217595,1.5709304967970183e-9)
            (1.0490498972532507,1.2551990558051784e-9)
            (1.0525364055687993,1.5185825930075225e-9)
            (1.0558681159792664,1.4536263304165686e-9)
            (1.059724017625644,1.735144472547745e-9)
            (1.0633359029861367,1.5606196335227196e-9)
            (1.0672743571043302,1.8100838605761282e-9)
            (1.0708394027769839,1.773582836150922e-9)
            (1.0742590026703431,1.9519343918972254e-9)
            (1.0775205064370947,1.7757042503063758e-9)
            (1.0812938256872844,2.2512944841679428e-9)
            (1.084841960629352,1.986271813692042e-9)
            (1.0887865024669898,2.189957326592662e-9)
            (1.0923486401272995,2.2036663605007334e-9)
            (1.095782125460438,2.311807190125137e-9)
            (1.099055386332446,2.332700033136348e-9)
            (1.102836751105901,2.213755845303922e-9)
            (1.1064017619168218,2.2080319794781644e-9)
            (1.1104088619844343,2.377545049725427e-9)
            (1.1140252651951639,2.1929293936295835e-9)
            (1.117525388691797,2.6331994362749356e-9)
            (1.1208612734392203,2.490144535016725e-9)
            (1.1247079677171201,2.6361168803390456e-9)
            (1.1283412499054075,2.497659412625808e-9)
            (1.1324498054626144,2.7235169675066118e-9)
            (1.1361609190081237,2.5765134470390194e-9)
            (1.1397676309712754,2.6478019776732253e-9)
            (1.1432048286456258,2.5579307560974485e-9)
            (1.147161401168421,2.431979728712008e-9)
            (1.1509032309202576,2.6230160266038638e-9)
            (1.1551448823219466,2.4246211705047926e-9)
            (1.1589842920930689,2.5085267196800487e-9)
            (1.1627326997902103,2.47986764456698e-9)
            (1.1663053258895546,2.3971646889719977e-9)
            (1.1704114166448865,2.6704528588439302e-9)
            (1.1742978894689624,2.514284891397267e-9)
            (1.1787021631055556,2.642639329586416e-9)
            (1.182701240469915,2.635391127547848e-9)
            (1.1866258275090449,2.9257140043981167e-9)
            (1.1903673560903931,2.7210428354962346e-9)
            (1.1946612929843186,3.063419296012171e-9)
            (1.1987276425162778,2.8543865049357464e-9)
            (1.203324890867987,3.229471134957862e-9)
            (1.2075155231014973,3.110409818596338e-9)
            (1.211653126056143,3.0428913833091542e-9)
            (1.2155990879726664,3.202380249867076e-9)
            (1.2201200558433283,3.003602255802207e-9)
            (1.2244026887443125,3.1093662089531904e-9)
            (1.229225845577897,2.8441446975335793e-9)
            (1.2336423132553485,3.110519286586566e-9)
            (1.238034600601414,3.061272124682546e-9)
            (1.2422248602726285,3.0083653346224537e-9)
            (1.2470146596962448,3.021876748832142e-9)
            (1.2515528453853981,2.988782665802603e-9)
            (1.2566391729846154,2.932665665866807e-9)
            (1.2613198968262649,2.9944046131546997e-9)
            (1.266015871065722,3.0958235974765103e-9)
            (1.2704968831845995,3.0934793615600142e-9)
            (1.2756015989821274,3.006770610269882e-9)
            (1.280439151029156,3.1128655209045064e-9)
            (1.2858320479246166,2.887313388377777e-9)
            (1.2908213363340286,3.0906556203191826e-9)
            (1.2958794116911618,2.970916068711915e-9)
            (1.3007061153831736,3.0674844886391384e-9)
            (1.306177636117258,2.906367368993301e-9)
            (1.3113646109745054,2.977360358258352e-9)
            (1.317116328029209,2.842391877422301e-9)
            (1.3224668272639122,2.859043890524049e-9)
            (1.3279568220462965,2.962684098051227e-9)
            (1.3331945736657875,2.8713367239419085e-9)
            (1.3390930257965306,2.863396519892092e-9)
            (1.3446883218263275,2.894209760739841e-9)
            (1.350863853717582,2.7473610053618813e-9)
            (1.3566399843241397,2.934779641527996e-9)
            (1.362644339144947,2.8779992833349866e-9)
            (1.3683705028405038,2.8793464279530667e-9)
            (1.3747679263027974,2.876630156301019e-9)
            (1.3808430536297425,2.819894762140507e-9)
            (1.3875247916150375,2.9377488219850534e-9)
            (1.393807131019559,2.8470096280486246e-9)
            (1.400422178287939,3.0123119554303912e-9)
            (1.406728375432471,2.879505189845588e-9)
            (1.4137149926285337,3.147300864370095e-9)
            (1.4203598755524989,2.9397858591906356e-9)
            (1.4276528024309032,3.2389037007973798e-9)
            (1.4345431913566795,3.2269054095479532e-9)
            (1.441882420257939,3.2644623670918804e-9)
            (1.4488790791385475,3.1171049075240376e-9)
            (1.4565717667280471,3.469469933570224e-9)
            (1.4639026117887544,3.27204563443928e-9)
            (1.4719384102870934,3.4021728767541504e-9)
            (1.4795655407264334,3.1810295508805098e-9)
            (1.487766269383471,3.6407910020130885e-9)
            (1.4955905882361198,3.4784403135645903e-9)
            (1.5041431114428794,3.5260397934777643e-9)
            (1.5123124471872462,3.4471664411839242e-9)
            (1.5212560917193607,3.640358126055787e-9)
            (1.5297832709128452,3.4971949780526757e-9)
            (1.5390159071655822,3.83945097937044e-9)
            (1.5478423159225552,3.6079210730122213e-9)
            (1.5574557734455245,3.9600808188211545e-9)
            (1.5666641923575277,3.792912317557295e-9)
            (1.5767256554975864,3.917525526198062e-9)
            (1.586363066890068,3.842749340954299e-9)
            (1.5968410624617,4.038507861459095e-9)
            (1.6068925564656218,3.937300596668081e-9)
            (1.6178228998798727,4.235469752700283e-9)
            (1.628330327040113,4.077753246178872e-9)
            (1.6397787647047568,4.2311694148367e-9)
            (1.6507992567860543,4.12625955625856e-9)
            (1.66278862299097,4.307048273588521e-9)
            (1.6743474109970926,4.171866629931742e-9)
            (1.6869012150689562,4.350133919750476e-9)
            (1.6990291919361233,4.3050230047469995e-9)
            (1.7135781900498017,4.344276494094856e-9)
            (1.7267426009532403,4.271965781121878e-9)
            (1.7405182466808715,4.530028019367194e-9)
            (1.7537584877108363,4.3922770975868275e-9)
            (1.7685629548359667,4.6102217599042206e-9)
            (1.7824859527149977,4.589430724344368e-9)
            (1.7986244880691324,4.700020705961094e-9)
            (1.8136390803195672,4.66835692325418e-9)
            (1.8305911291778825,4.827364841197834e-9)
            (1.8463411818060496,4.510538165192202e-9)
            (1.8636066945525105,4.942819931130771e-9)
            (1.879848122374197,4.746766091301424e-9)
            (1.8974049486408189,4.81176753996948e-9)
            (1.9141938646482741,4.6408561438227025e-9)
            (1.932250339051887,4.854180613023118e-9)
            (1.94973645335744,4.825735144819987e-9)
            (1.9684337092203636,4.796521513306118e-9)
            (1.986673577697885,4.661193986343903e-9)
            (2.0059882616974765,5.138160230622191e-9)
            (2.024904536075891,4.772017558885011e-9)
            (2.044699673727209,4.695366873086471e-9)
            (2.0641398393206423,4.979105738822653e-9)
            (2.0842614926980367,4.638107842236394e-9)
            (2.104077290672119,4.669554409808541e-9)
            (2.1244201014912205,4.785405294249756e-9)
            (2.1445158848072845,4.9212436348256006e-9)
            (2.1650392027227645,4.772334361025088e-9)
            (2.185378232619916,4.6920264340499784e-9)
            (2.206089252292475,4.582645318773615e-9)
            (2.2266740453320146,4.724049984528023e-9)
            (2.2476005623751023,4.7373081013546425e-9)
            (2.2684478782275233,4.555525845439945e-9)
            (2.289615989178341,4.708266665431893e-9)
            (2.31073922280628,4.4059718651290325e-9)
            (2.3321619050521307,4.532479169760961e-9)
            (2.3535644262983393,4.3012380324114474e-9)
            (2.3752401139945443,4.410051213099564e-9)
            (2.3969170828281485,4.3196431431802296e-9)
            (2.4188337223490697,4.579309653696129e-9)
            (2.440777340926503,4.4025807999226174e-9)
            (2.462916549687858,4.600841763124919e-9)
            (2.4851201383662893,4.414043908163023e-9)
            (2.5074576119894267,4.564092187520075e-9)
            (2.529916111827636,4.1903206737803345e-9)
            (2.552416959978056,4.342153192560261e-9)
            (2.5751237921589003,4.616290988357363e-9)
            (2.5977337015466944,4.504178502395817e-9)
            (2.620675187894422,4.326344532623594e-9)
            (2.643309504883415,4.096123162877774e-9)
            (2.666458014082261,3.98889710151451e-9)
            (2.688991501731118,4.416476101498645e-9)
            (2.7122975496148,4.255228780447595e-9)
            (2.734559370217084,4.378853890596446e-9)
            (2.757941848967196,4.2255125370926905e-9)
            (2.779714023119465,4.300422642988799e-9)
            (2.8030420087974854,4.1891542595928755e-9)
            (2.8240613910011643,4.2804374766891584e-9)
            (2.8440159392299247,4.106528450620317e-9)
            (2.863039570063163,4.0706531548306835e-9)
            (2.8816597771686485,4.213414173115382e-9)
            (2.899461229628505,4.137256245928533e-9)
            (2.917438488372394,4.165318936988349e-9)
            (2.934156035955065,4.201571309619956e-9)
            (2.9491054746238268,4.149697391264695e-9)
            (2.962851259646273,4.161329563920346e-9)
            (2.9727813480816883,4.151790306949205e-9)
            (2.982333294799627,4.161067644094241e-9)
            (2.994304136915722,4.1419915067231194e-9)
            (3.0072081272123508,4.152734905948918e-9)
            (3.026133721949885,4.044869297142872e-9)
            (3.043885104969825,4.075556628291288e-9)
            (3.063469759862577,4.0583694529972014e-9)
            (3.0819185729782403,4.046270991875378e-9)
            (3.102306379805904,3.940092418996954e-9)
            (3.1214241225758554,3.993165686999589e-9)
            (3.1435651584543014,4.321471958057543e-9)
            (3.16351468691875,4.155176716591491e-9)
            (3.1861995373445455,4.2192999927248565e-9)
            (3.2075789489050233,4.308577675193881e-9)
            (3.2292856352988792,4.205317566396971e-9)
            (3.2501616342842876,4.095086020283745e-9)
            (3.2755958200477857,4.243285445237888e-9)
            (3.298499078271155,4.3057763743359345e-9)
            (3.3214600392544584,4.151813087771572e-9)
            (3.3434660912734526,4.590949925775689e-9)
            (3.366286826068323,4.27215296472383e-9)
            (3.3878961087766437,4.573896095205754e-9)
            (3.412645734750841,3.687791821915809e-9)
            (3.436241026941617,4.6524185337570856e-9)
            (3.4607954983358415,3.5003114573495253e-9)
            (3.4836804242321846,4.0518207677919804e-9)
            (3.506915782455024,3.6636590983185613e-9)
            (3.5292975877343746,3.901396872230123e-9)
            (3.5523962675659013,2.9901272569077264e-9)
            (3.575360998306745,3.700232009684612e-9)
            (3.5984067021525172,2.1796148219621614e-9)
            (3.621154702143842,3.241030055445293e-9)
            (3.6438076247853424,2.5417182247799985e-9)
            (3.6664479245123114,3.0025789077292586e-9)
            (3.688612824644059,3.1439296721558208e-9)
            (3.7110671053081465,2.591485359637602e-9)
            (3.7329161295042943,3.0063312395078867e-9)
            (3.7552910416074066,3.156699845963118e-9)
            (3.776766200333681,3.10777964473985e-9)
            (3.7989232775359474,3.860456843085558e-9)
            (3.8199879388622473,2.6523210294726596e-9)
            (3.84193350796949,3.1998352301165767e-9)
            (3.8625917239467533,3.6626862653932335e-9)
            (3.8843276919428793,3.1557352286881724e-9)
            (3.9045985831031715,3.5631528838564464e-9)
            (3.9260955007583913,3.31302602019079e-9)
            (3.9459544152898904,2.3272268001583996e-9)
            (3.967191594952004,3.2939419525312985e-9)
            (3.9866425248351414,2.962611156398509e-9)
            (4.007619848397498,3.121677250028654e-9)
            (4.0266684839914175,2.1295791796660524e-9)
            (4.047371219920241,4.185302104886546e-9)
            (4.066014074205197,1.8559689340946761e-9)
            (4.084252336868737,3.013353677694397e-9)
            (4.101870806972605,2.137411136970968e-9)
            (4.121754331851634,3.048818419948418e-9)
            (4.139789076340085,2.152894196250088e-9)
            (4.157709441380793,3.2821242390568273e-9)
            (4.174791695158927,2.1523299809089735e-9)
            (4.192834272034368,3.0252328420132812e-9)
            (4.209332143442645,1.8448554905958758e-9)
            (4.226756982222967,2.8858934131292813e-9)
            (4.243383126480778,2.3606039345480667e-9)
            (4.259739393318412,2.502459017783565e-9)
            (4.275496715151167,2.642725260848522e-9)
            (4.292081071612076,2.169257995454643e-9)
            (4.307933952095107,2.1435564434568732e-9)
            (4.323982834142121,2.2284625256219215e-9)
            (4.339324117361344,1.9043291388243233e-9)
            (4.3548823962564605,2.259491149736448e-9)
            (4.3697505928496945,1.6292688309604841e-9)
            (4.385237354280109,2.204396443161727e-9)
            (4.400013315715671,1.3193548475953776e-9)
            (4.415004807011155,1.966703022659999e-9)
            (4.429253539299143,1.4809447002051002e-9)
            (4.443906215111893,1.5412479070775476e-9)
            (4.457884669356926,1.5305715583835422e-9)
            (4.472393643188192,1.6482060161138179e-9)
            (4.486133117370768,1.2695581252941679e-9)
            (4.500105383756367,1.7000838514746874e-9)
            (4.513391137646147,1.297588592130694e-9)
            (4.527230729809452,1.5028310818010482e-9)
            (4.540335146028668,1.2691029338540716e-9)
            (4.553823164177577,1.511438862955572e-9)
            (4.566589905279919,1.270727634228308e-9)
            (4.5797261346611675,1.5138079678678196e-9)
            (4.592159191363764,1.1509686537181096e-9)
            (4.605116197489115,9.648305487885978e-10)
            (4.6173564001544545,1.4863689168365113e-9)
            (4.6299574190477255,1.6343113529160291e-9)
            (4.64184432314466,1.7938380780790908e-9)
            (4.6541718417403235,1.5646159923221603e-9)
            (4.6658186104444175,1.4921267554868223e-9)
            (4.67795877782296,1.730854015669081e-9)
            (4.689374289506094,1.7038976896088798e-9)
            (4.701137812766309,2.0104494735662115e-9)
            (4.712233678653836,1.6447733175439794e-9)
            (4.723840604397968,1.453706599541249e-9)
            (4.734750729435467,1.7897647808240436e-9)
            (4.746071052682484,1.5338217362881323e-9)
            (4.756712432064017,1.8233057286209942e-9)
            (4.7677619912397455,1.6541489289423339e-9)
            (4.778150045454754,1.831954810072034e-9)
            (4.789027821930216,1.9754482494249714e-9)
            (4.79923461476935,1.765414037180335e-9)
            (4.8098269747735864,1.801782500976401e-9)
            (4.819762573279099,1.955335893200072e-9)
            (4.8301382713746905,1.8433813364637786e-9)
            (4.839878725091527,1.8366530518676427e-9)
            (4.850082366365496,2.086475547891098e-9)
            (4.859626290785352,1.6680211656350252e-9)
            (4.869536529756735,1.8028936121794459e-9)
            (4.878833538667266,1.8876780139009952e-9)
            (4.8886083557529565,2.0296082592352604e-9)
            (4.897749269444665,1.6935791657957111e-9)
            (4.907288715462989,1.8408531365921021e-9)
            (4.916212311888291,1.7957655362721425e-9)
            (4.92553386095412,1.7839877353154066e-9)
            (4.934258088604527,1.6497748722699157e-9)
            (4.943439727032768,1.6575540939811617e-9)
            (4.952014189912673,1.4190112418432932e-9)
            (4.960958537526782,1.926558024223368e-9)
            (4.969315533784926,1.575337305048663e-9)
            (4.978089309385047,1.5674177511471044e-9)
            (4.986291271432209,1.7752247449820402e-9)
            (4.994922801112014,1.7831872645146518e-9)
            (5.0029653247847,1.6721067863656458e-9)
            (5.011356050658923,1.7469454771656956e-9)
            (5.019199583200145,1.7238338534397712e-9)
            (5.027485149863817,1.7517719497206485e-9)
            (5.03520604856181,1.8211171459725506e-9)
            (5.0432988530403025,1.68687408486079e-9)
            (5.050843011646975,1.762027523888321e-9)
            (5.058754416676394,1.7514321104528108e-9)
            (5.066138051361492,1.364068635822946e-9)
            (5.073947000888883,1.7681512920475484e-9)
            (5.081214536679717,1.5764860528122426e-9)
            (5.088820611702903,1.3512280183647363e-9)
            (5.095908571177826,1.3310266222532618e-9)
            (5.103380269300461,1.5700108990657213e-9)
            (5.110346377316185,1.462513887773298e-9)
            (5.117709660760198,1.7363223081545698e-9)
            (5.124550591480933,1.3893619588145611e-9)
            (5.131706399525302,1.6525827373214952e-9)
            (5.138380864159416,1.481369027445112e-9)
            (5.145462453394574,1.3882278659949066e-9)
            (5.1520456757488855,1.5353266435980117e-9)
            (5.158970941360166,1.3652746710945962e-9)
            (5.165409979516675,1.4376423385087378e-9)
            (5.172176766369287,1.5016894394648261e-9)
            (5.17848255436564,1.7316693634583658e-9)
            (5.185185835639059,1.6596601870588756e-9)
            (5.191408089435111,1.4515783020030426e-9)
            (5.1979330022203305,1.7096379867354017e-9)
            (5.204002560454867,1.4536687409361093e-9)
            (5.210419280356105,1.7520764838963032e-9)
            (5.216393094151854,1.4146449567320474e-9)
            (5.222738043844048,1.6642713873693538e-9)
            (5.228618483387387,1.6113845813237049e-9)
            (5.234774239758278,1.6808368030751808e-9)
            (5.240508990345876,1.4582034468801908e-9)
            (5.2466192668277305,1.6659655877049317e-9)
            (5.25229101267534,1.5468204495050486e-9)
            (5.258278766467108,1.5923864449263192e-9)
            (5.263833765597558,1.4008830762080038e-9)
            (5.269672822564528,1.5167206379729237e-9)
            (5.27511160938271,1.4119201363627099e-9)
            (5.280927580332481,1.5375807294049082e-9)
            (5.286314648321554,1.2395983128854482e-9)
            (5.291969998493674,1.3915641972062076e-9)
            (5.297223374174976,1.1899319307673295e-9)
            (5.302785382960443,1.3049121783126338e-9)
            (5.307961797454961,1.3051391078988672e-9)
            (5.31349441101849,1.1985963332961092e-9)
            (5.31860931826006,1.1869258909058544e-9)
            (5.323957851947921,1.1696026369634183e-9)
            (5.328937820774959,1.1922398623909203e-9)
            (5.334265001820926,1.1996583726414656e-9)
            (5.339206776469878,1.2139631522245509e-9)
            (5.3444486547466745,1.1640455266359595e-9)
            (5.349299907482967,1.1442842229314465e-9)
            (5.354387928198421,1.1187299975290443e-9)
            (5.359129430929341,1.1456711135338082e-9)
            (5.364237201755933,1.1723357840054405e-9)
            (5.368959611772544,1.171196695182175e-9)
            (5.3739227735253285,1.1950893608059232e-9)
            (5.378526048460919,1.0549228157685775e-9)
            (5.383395460056712,1.215479050742374e-9)
            (5.3879315490901085,1.1004879230114284e-9)
            (5.392825630165397,1.1435548064042678e-9)
            (5.3973364590988515,1.1029677171592311e-9)
            (5.402039938336753,1.1570349123246615e-9)
            (5.406417685034633,1.1935032961929437e-9)
            (5.411114034516613,1.1547931499933384e-9)
            (5.415473536626517,1.1669145649761958e-9)
            (5.420136734863472,1.1576488656572792e-9)
            (5.424437280284496,1.1117902154467174e-9)
            (5.428922383364404,1.1826817303273174e-9)
            (5.433107010820516,1.08873976500945e-9)
            (5.437655539542249,1.2881424815702758e-9)
            (5.441855788996782,1.0220551072137596e-9)
            (5.446285730329184,1.2651066860769333e-9)
            (5.450383430261262,9.900893438441472e-10)
            (5.454695253747664,1.227554502492012e-9)
            (5.45872187500722,8.829144082511675e-10)
            (5.463132866569248,1.1701555280296816e-9)
            (5.467181539976149,9.14225362080856e-10)
            (5.471389514466339,1.1140999234271476e-9)
            (5.4753013050434705,8.461267242410031e-10)
            (5.479492479435394,1.0080072332385726e-9)
            (5.483395243452824,9.004523793265662e-10)
            (5.487645805282769,9.987435323211002e-10)
            (5.491540542432807,9.475493722987949e-10)
            (5.495563008193664,8.86014150935921e-10)
            (5.499319683138731,8.199818601895004e-10)
            (5.50343521214472,9.148228841127093e-10)
            (5.507241303711973,7.993836703690249e-10)
            (5.511312195876763,9.134697442902961e-10)
            (5.5150539212545,8.011848962041768e-10)
            (5.518939277920795,8.230445214252313e-10)
            (5.522581399395908,8.405576235048784e-10)
            (5.5266637891090875,8.490281810935585e-10)
            (5.530395283848377,7.411558033965093e-10)
            (5.5342919337497385,8.307252663541931e-10)
            (5.537896019785067,7.857103856423464e-10)
            (5.541708057661437,9.184086824376436e-10)
            (5.545284099962656,7.095266596479632e-10)
            (5.549350442834389,8.847476085094286e-10)
            (5.5530252154490345,7.396516732427472e-10)
            (5.556797022435937,8.73885186436496e-10)
            (5.560306043600188,8.468454826271454e-10)
            (5.564116379444477,8.309639643044875e-10)
            (5.5676823158653646,8.496365833110531e-10)
            (5.571337431571438,8.689227115610265e-10)
            (5.574883996991872,9.202116846296349e-10)
            (5.578591692155208,8.790457250995587e-10)
            (5.582107053900934,8.995131306477333e-10)
            (5.5858825441857896,8.819922570069139e-10)
            (5.589528561602318,8.535530060527208e-10)
            (5.593426942844908,9.297773662098052e-10)
            (5.597077278700095,9.376011078643387e-10)
            (5.601209010960964,8.732619072304715e-10)
            (5.605035231199283,8.804081907953787e-10)
            (5.609400864187195,9.32535382247579e-10)
            (5.6134512276266095,8.909715187854772e-10)
            (5.618376150151115,9.357128405440562e-10)
            (5.623059604717005,1.0141087969373075e-9)
            (5.629785120465189,1.1929506271712853e-9)
            (5.633419043989204,1.1919525366721473e-9)
            (5.636930261782781,1.0563598884516523e-9)
            (5.640077735611905,1.0395873051294302e-9)
            (5.6429934936156405,1.010328265493854e-9)
            (5.645593841930212,1.0186074206330886e-9)
            (5.648110945250378,1.0069005629276262e-9)
            (5.65043059108615,1.0140575046335698e-9)
            (5.652599888702105,1.0142324757822507e-9)
            (5.654626996506286,1.0124716620651952e-9)
            (5.656582184319637,1.016846828960638e-9)
            (5.658373294714093,1.0139706851930441e-9)
            (5.660026240831128,1.0151235407818149e-9)
            (5.6614159221733,1.0154455054589562e-9)
            (5.662759575907596,1.0149301399309252e-9)
            (5.663692403052926,1.0151433027516532e-9)
            (5.664589728120066,1.014824002609771e-9)
            (5.6659607258169755,1.0155392082822345e-9)
            (5.667351692420059,1.014595740755908e-9)
            (5.669116520792191,1.0177252374177215e-9)
            (5.670776289684211,1.0155412066836789e-9)
            (5.672583739738216,1.017178785645001e-9)
            (5.674318882854349,1.0180978282647857e-9)
            (5.676323227424991,1.014791584097452e-9)
            (5.6781721872385775,1.0173726305851005e-9)
            (5.680202182199543,1.0230258862264918e-9)
            (5.6820621408694585,1.0212768408734973e-9)
            (5.6840106802799175,1.0092275903872405e-9)
            (5.685863461370744,1.017498751920698e-9)
            (5.6879065596638165,1.0049423515567923e-9)
            (5.689881334274277,1.0149707740936265e-9)
            (5.69198877769591,1.0011884654659298e-9)
            (5.693957582669072,1.0030050123788214e-9)
            (5.696117253293111,9.997935812577907e-10)
            (5.698127765716698,1.0056775412436991e-9)
            (5.700335084591206,9.947342949345739e-10)
            (5.702372355336634,9.971883319082053e-10)
            (5.704539569412361,9.894822738942821e-10)
            (5.70656271794772,9.931215849690034e-10)
            (5.708792402163208,9.936136358135172e-10)
            (5.710858047370895,9.915754883849104e-10)
            (5.713085884877841,9.869571826470747e-10)
            (5.715146856495339,9.908387443857691e-10)
            (5.717341771601564,9.860547933726593e-10)
            (5.719392995229941,9.805483092151235e-10)
            (5.721662587181114,9.955234414604774e-10)
            (5.723754900163738,9.847638260396252e-10)
            (5.725974257042823,9.974816528313113e-10)
            (5.728035772767461,9.887939356190145e-10)
            (5.73025390507781,9.969101100182343e-10)
            (5.732324348073226,9.910661180612124e-10)
            (5.7346070043468425,1.0018674778677905e-9)
            (5.736705510076391,9.963267988410962e-10)
            (5.738907295798094,9.991603100445445e-10)
            (5.740961448867033,9.957812352467954e-10)
            (5.743206390289768,9.95000304371274e-10)
            (5.7452930348544715,9.984102433691078e-10)
            (5.747561969016127,9.965541725165394e-10)
            (5.749650771339158,9.983813775704675e-10)
            (5.751840033072572,9.991960592259375e-10)
            (5.753889601125663,9.989240545849043e-10)
            (5.75616500036849,9.97325777518654e-10)
            (5.758265114387518,1.001726701588268e-9)
            (5.760502543470775,1.0043961218286768e-9)
            (5.762572280846754,9.999916450453838e-10)
            (5.7647639307439436,1.0059100219450556e-9)
            (5.7668182986121925,1.0094902691548668e-9)
            (5.76911883604171,1.0054090893163448e-9)
            (5.771226570378229,1.007209204928472e-9)
            (5.773429742360519,1.0053811116961242e-9)
            (5.775479898390127,1.0069436395809817e-9)
            (5.777692773851007,1.0060603461425899e-9)
            (5.77976262152994,1.0127132465953537e-9)
            (5.782068543394753,1.011184025401235e-9)
            (5.784174748535662,1.0186109733467674e-9)
            (5.786352669534017,9.983784909906035e-10)
            (5.7883910149992985,1.031596807976598e-9)
            (5.790645141926874,9.972689340997931e-10)
            (5.7927397729531505,1.0272973582914346e-9)
            (5.795025649916906,1.029947460651215e-9)
            (5.797121241284887,1.0322629417913731e-9)
            (5.799292296957911,1.032976815196207e-9)
            (5.801333798193823,1.0519136672826335e-9)
            (5.803648108424413,1.0424068275227683e-9)
            (5.805774204085304,1.0556269192107948e-9)
            (5.808029565527063,1.066049026832161e-9)
            (5.810112164802226,1.0640741621159577e-9)
            (5.812302469426076,1.0481866485889668e-9)
            (5.814366813586305,1.1018894685577152e-9)
            (5.816749587986071,1.0407232853282267e-9)
            (5.8189094122010525,1.1139813516081176e-9)
            (5.821144897581985,1.060596277469017e-9)
            (5.82322314409092,1.1117198273069562e-9)
            (5.825458028069135,1.0742908784777683e-9)
            (5.827563162601498,1.0870555566810935e-9)
            (5.829757419063156,1.083076295316232e-9)
            (5.831886367000056,1.1001677346911265e-9)
            (5.8341047058589295,1.0797431837517024e-9)
            (5.836206334636014,1.1196861215978515e-9)
            (5.838676961346209,1.1098528762687465e-9)
            (5.84090383479236,1.1404142075122081e-9)
            (5.8432065024405935,1.0816767481713896e-9)
            (5.845344171402473,1.1850389558532015e-9)
            (5.847633686990597,1.1080365514004598e-9)
            (5.849799673983068,1.2021326156741452e-9)
            (5.852100017970046,1.1394183374591194e-9)
            (5.854324832770709,1.148002581885521e-9)
            (5.856646718966831,1.1701828395160874e-9)
            (5.858842071341358,1.1586887005421431e-9)
            (5.861380716684106,1.1643215280798813e-9)
            (5.8636998347050895,1.2272747262898065e-9)
            (5.866147042275758,1.2119023562462417e-9)
            (5.868420258438563,1.1774388131158275e-9)
            (5.870866994643645,1.2030292317888325e-9)
            (5.873177035696421,1.0911285208692334e-9)
            (5.875882448272125,1.2320160447387707e-9)
            (5.878329310768508,1.1630452156907722e-9)
            (5.880875741916824,1.1565894908471819e-9)
            (5.88325831301995,1.1447631731442698e-9)
            (5.885903956712596,1.0541330031088592e-9)
            (5.88839719758838,1.1921621467791965e-9)
            (5.891312571392846,1.1223155738093737e-9)
            (5.893951513628014,1.2092011836273286e-9)
            (5.896704865300733,1.1700767021949332e-9)
            (5.8993041484142505,1.103939606394988e-9)
            (5.902327403655714,1.2928140780132935e-9)
            (5.905161995195066,1.0527991811670745e-9)
            (5.908447964672799,1.2119150127887224e-9)
            (5.911472872166525,1.4656047486738544e-9)
            (5.914774767164855,1.206614363979952e-9)
            (5.917945432215821,1.7834946852701705e-9)
            (5.922046177679443,1.1286478418526258e-9)
            (5.925967834406435,9.075689089144134e-10)
            (5.930865079469924,8.074223512011258e-10)
            (5.935467884831018,1.0532288374776044e-9)
            (5.939777115426276,-7.508913490994473e-10)
            (5.943311745332918,4.808716758120113e-10)
            (5.946534550579428,5.976541483931896e-11)
            (5.949573246853908,3.582364405119165e-10)
            (5.952428480899219,2.0361423658243893e-10)
            (5.955534768931304,4.62722415939254e-10)
            (5.958396258631765,4.730843494726855e-10)
            (5.961318813854945,5.227701604937351e-10)
            (5.964002659400372,6.063175517212471e-10)
            (5.966679743325521,5.357120302917906e-10)
            (5.969211395780556,5.111170375826646e-10)
            (5.972097283627149,5.089790811041439e-10)
            (5.9747214975456115,5.146523207599785e-10)
            (5.977382361840307,5.411624481865829e-10)
            (5.979844512417986,4.860207791779203e-10)
            (5.982382441982907,6.200796542898956e-10)
            (5.9847877941940935,5.501007427355376e-10)
            (5.987304685396037,6.339097025076512e-10)
            (5.989746983784406,5.564219085485433e-10)
            (5.992254052473038,7.500031706797472e-10)
            (5.994618663663411,6.18353368508906e-10)
            (5.99724665223103,7.834866089240222e-10)
            (5.999670990585496,6.962049825531835e-10)
            (6.002197604843093,8.578573407191925e-10)
            (6.004549633593838,7.531038015429203e-10)
            (6.007041298459703,8.407220475348254e-10)
            (6.009385622647122,8.053299138666148e-10)
            (6.0119995184104855,8.908410675800837e-10)
            (6.014400393223454,8.844759369353028e-10)
            (6.01687766922376,8.696530162666249e-10)
            (6.019198096513687,8.863833000916088e-10)
            (6.021721576748792,8.488737490708331e-10)
            (6.024087467172806,8.472746948484655e-10)
            (6.026696636205534,8.455426359077478e-10)
            (6.02909602072461,8.117694294540456e-10)
            (6.031570249768026,8.239420257183383e-10)
            (6.03390018181296,8.367088133454104e-10)
            (6.036498615572002,8.283379537843416e-10)
            (6.03891874510932,8.341097812447629e-10)
            (6.041535512030634,8.276082041902555e-10)
            (6.043954850537951,8.318928879091914e-10)
            (6.046476704424908,8.513796334597146e-10)
            (6.048859540186477,8.416809471611941e-10)
            (6.051565712925931,8.245266691631059e-10)
            (6.054066707992216,8.306761944965046e-10)
            (6.056718264347178,8.101410653438279e-10)
            (6.059186428098712,8.152236663505619e-10)
            (6.061812016927189,7.982142724571872e-10)
            (6.064294666202603,8.240883531129839e-10)
            (6.067132055208845,7.957997594232324e-10)
            (6.069740419469711,8.235765402986317e-10)
            (6.07246959775641,8.111237237429236e-10)
            (6.075027335539431,8.304577026052584e-10)
            (6.077820464958394,8.348384206158244e-10)
            (6.080456066923082,8.033274045970984e-10)
            (6.083448498397238,8.633601611407471e-10)
            (6.0862001154787935,7.719309635945137e-10)
            (6.08907035303649,8.616782842807424e-10)
            (6.091777817643313,7.48411888018552e-10)
            (6.094820286331187,8.599426726263459e-10)
            (6.097678516495226,7.695656334405498e-10)
            (6.100876905704447,8.739630130705223e-10)
            (6.103834938004353,7.437322979697569e-10)
            (6.106952795733036,8.398094442085835e-10)
            (6.10991090648829,6.976597077823499e-10)
            (6.113325399302208,7.496189224909244e-10)
            (6.116519574520613,6.430702637061358e-10)
            (6.120055174891228,6.613467551375152e-10)
            (6.123357756830953,6.761863291515624e-10)
            (6.126939496154343,5.004222591864504e-10)
            (6.1303581332695,7.539620039409556e-10)
            (6.134400588492368,5.033291561318265e-10)
            (6.1382025780532965,5.097965383171754e-10)
            (6.142487291697477,4.0628422848243417e-10)
            (6.146572663217681,3.389191149949511e-10)
            (6.151714265288225,5.732748720177483e-10)
            (6.1565262215134995,1.1516824161006411e-9)
            (6.162231576015714,7.656743017392387e-10)
            (6.167937999572326,1.9263634021271514e-9)
            (6.173469177954788,1.0479731527013314e-9)
            (6.178560403158252,1.8220357445031254e-9)
            (6.183468489000314,2.234262774791773e-9)
            (6.18802482007164,2.2939411481459615e-9)
            (6.192445910267265,1.8264357803943199e-9)
            (6.1967975285482035,2.1493858914922725e-9)
            (6.201010967467792,1.8612330565659363e-9)
            (6.2052281431800935,2.352958716755893e-9)
            (6.209270190755173,2.115030262039852e-9)
            (6.213484611935992,1.7051330347683802e-9)
            (6.21741724976461,1.8502862575431323e-9)
            (6.22154594245307,1.807466398773272e-9)
            (6.225314263613459,1.8284129765788748e-9)
            (6.228948787418066,1.5408823106355385e-9)
            (6.232423893648509,1.6372728728342167e-9)
            (6.2364892765236215,1.314944930719264e-9)
            (6.240285084742214,1.3563669076788187e-9)
            (6.244406793787495,1.602378563170248e-9)
            (6.248151961797425,1.4425298733300451e-9)
            (6.251780768243576,1.3695232725652318e-9)
            (6.255246528922862,1.499957269501806e-9)
            (6.259286540571774,1.3144414445775965e-9)
            (6.263073207777372,1.4855456864637517e-9)
            (6.267242542999518,1.212150380069943e-9)
            (6.271028159406006,1.5523080598711658e-9)
            (6.274711901450229,1.117133385797331e-9)
            (6.27822855058092,1.3398129272701453e-9)
            (6.282317579935075,8.526508388229104e-10)
            (6.286159262636754,1.025032170254292e-9)
            (6.290421133985222,9.71760560908308e-10)
            (6.294292964666527,9.457071792340344e-10)
            (6.298076601873253,1.22947096947712e-9)
            (6.301687916308735,1.0790384141756704e-9)
            (6.3058781965923405,9.66735580476552e-10)
            (6.3098211646956015,1.0930348848248173e-9)
            (6.314211426998186,9.560798819308047e-10)
            (6.318206331190102,1.2245863212356767e-9)
            (6.322128168141713,1.061718934991518e-9)
            (6.325871316194745,1.1176892744657607e-9)
            (6.330206257865891,8.806707585407025e-10)
            (6.334289671851418,9.686409452314138e-10)
            (6.338840684767351,8.853248134599312e-10)
            (6.34299216142331,9.431304626161818e-10)
            (6.347089094446042,6.251656969880059e-10)
            (6.350999698900822,9.330919370498236e-10)
            (6.355519594495156,4.673433862123488e-10)
            (6.359780292539223,6.913376537909244e-10)
            (6.364523921153257,3.874180976026764e-10)
            (6.3688650844104435,5.935006930357645e-10)
            (6.373175828050154,4.1296999153672687e-10)
            (6.37729101016169,5.371191269532005e-10)
            (6.382036172014233,4.2092607177579566e-10)
            (6.386511404696242,4.606858228228816e-10)
            (6.391481146643953,3.6533964742346825e-10)
            (6.396046815874827,4.682607634975966e-10)
            (6.400614510188738,3.336022569300212e-10)
            (6.404975322488326,4.874750603178768e-10)
            (6.409988288096897,1.33103195132378e-10)
            (6.414717787877615,3.346199983766951e-10)
            (6.419950649016388,1.6349566145379413e-10)
            (6.424779085747061,1.4385570512587265e-10)
            (6.429653338818367,2.910496288421882e-10)
            (6.434306591769257,2.0115853427427055e-10)
            (6.439633352694097,1.5921663987228385e-10)
            (6.444660670674016,1.212843159237309e-10)
            (6.450199354463929,2.449648262015103e-10)
            (6.455334193890789,2.096526285910727e-10)
            (6.460573140108888,3.9708392129966796e-10)
            (6.465573252561465,3.676319249024118e-10)
            (6.471264930203952,2.8177282729302533e-10)
            (6.476639342598719,3.228324274573424e-10)
            (6.482535465016824,1.2062184584493707e-10)
            (6.488028401288528,4.255124030905222e-10)
            (6.493700021534301,6.493128257289982e-11)
            (6.499110352183946,2.1769019920014898e-10)
            (6.505225347206565,-1.3588430380906402e-10)
            (6.511004219297577,1.9432444542388794e-10)
            (6.5173224234316445,-2.653505193350725e-10)
            (6.523236704080027,-1.4868695163983148e-10)
            (6.52941941119108,-1.2962453332932e-10)
            (6.535313333154691,-6.846190281351028e-11)
            (6.541920959902468,-8.0526252332902e-11)
            (6.548173355225819,1.7989498779513724e-11)
            (6.554995819060022,-1.3290246680952578e-10)
            (6.561410415356176,-1.002834482122239e-10)
            (6.568194190580046,-7.978162575028591e-11)
            (6.5746571669019716,-2.1349955137139887e-10)
            (6.581843716713199,-1.9340917756238696e-10)
            (6.588655718572237,-2.1314860987331485e-10)
            (6.596086121067072,-2.5157542715703585e-10)
            (6.6031000207241455,-2.253666142593147e-10)
            (6.610590244192247,-5.133952152291954e-10)
            (6.617724567535889,-3.1525038135526984e-10)
            (6.625600610726918,-6.127978124936817e-10)
            (6.633082008091117,-5.847516915125084e-10)
            (6.6412487067685975,-4.5944359428062853e-10)
            (6.648985488523611,-4.699598488144829e-10)
            (6.65731077044913,-5.889524423707826e-10)
            (6.665243753440359,-6.008508135479929e-10)
            (6.6739524858058275,-5.809102088250029e-10)
            (6.682244796458033,-4.904689987483835e-10)
            (6.691305620076932,-7.988905093014864e-10)
            (6.699919795930678,-6.70943522962375e-10)
            (6.7092424441517196,-8.599496670314011e-10)
            (6.7181370537576655,-7.513860644792203e-10)
            (6.727863829318638,-8.55915782693728e-10)
            (6.7371503426186,-8.407198825999274e-10)
            (6.747301933101676,-8.922958483204013e-10)
            (6.756988944862572,-8.137803209073979e-10)
            (6.767515944192507,-7.503698773447809e-10)
            (6.777582529430367,-7.98823673875404e-10)
            (6.788565430719375,-7.209264296648143e-10)
            (6.799083446876104,-7.2730349520711e-10)
            (6.810574335277554,-9.16391962313412e-10)
            (6.821584225848404,-7.235952392825595e-10)
            (6.833576637004572,-8.102088999706325e-10)
            (6.845084136676341,-8.000934359486678e-10)
            (6.857621700703283,-8.170135123997113e-10)
            (6.8696736762902,-6.420846077048736e-10)
            (6.882815280839405,-7.407114921420543e-10)
            (6.895465328620015,-8.244585569805452e-10)
            (6.9092404437242765,-7.472472085545689e-10)
            (6.922521018858369,-8.241838322931017e-10)
            (6.936961693550927,-8.754453273418505e-10)
            (6.95091064870793,-8.032519094314239e-10)
            (6.9676752914742845,-8.140382812271696e-10)
            (6.982826513298747,-8.66907934327088e-10)
            (6.998674075374549,-6.176618660980182e-10)
            (7.013898410346144,-7.041834892973498e-10)
            (7.03092569444538,-7.657416367656822e-10)
            (7.046921993562885,-6.013446407493461e-10)
            (7.06548424243894,-9.345886287093208e-10)
            (7.082720440407313,-6.25905993700826e-10)
            (7.102088981423228,-6.988365441884525e-10)
            (7.120072496934802,-8.130525142036049e-10)
            (7.139567233578258,-7.24562465581613e-10)
            (7.1579501447524105,-8.746139645854356e-10)
            (7.177445297301889,-6.757962522918604e-10)
            (7.196283749847977,-7.709455573934321e-10)
            (7.2159196039372935,-5.979624850827037e-10)
            (7.235383196116555,-9.181384819090255e-10)
            (7.255089012735078,-9.488310137584222e-10)
            (7.275086294058404,-1.1259564253185417e-9)
            (7.294426790354091,-8.879515733806187e-10)
            (7.314619804614131,-9.41335662196785e-10)
            (7.333178135762185,-1.112681752291067e-9)
            (7.350646656362608,-7.370488663838159e-10)
            (7.3673412139142265,-9.108691648163081e-10)
            (7.383471333768654,-8.072316426410708e-10)
            (7.398858228864817,-9.21720942625992e-10)
            (7.414147137038362,-7.285710160176428e-10)
            (7.428308215762548,-8.022328391865674e-10)
            (7.440547516574865,-7.891550156402527e-10)
            (7.451709475868501,-8.174205056322298e-10)
            (7.459930001873832,-8.035646896151216e-10)
            (7.467397173081404,-8.083984315288006e-10)
            (7.479639413716468,-7.645318787774524e-10)
            (7.492792181626404,-8.277385721289221e-10)
            (7.5095291794831756,-6.312165096167277e-10)
            (7.5253943291734355,-7.19114261193976e-10)
            (7.54266383486407,-5.435774261264292e-10)
            (7.5591104251725145,-6.003277319699407e-10)
            (7.577319933752842,-2.725183134710818e-10)
            (7.594432830886044,-6.466660540382918e-10)
            (7.613053335760889,-2.1378272763161732e-10)
            (7.63007524125166,-3.1272845424368256e-10)
            (7.649573635101096,-2.686183775413298e-10)
            (7.668320511532454,-5.54486262460685e-10)
            (7.687587083348131,3.0303121123509413e-11)
            (7.706175518228274,-4.3786893555441964e-10)
            (7.726809993218794,6.653464446060298e-10)
            (7.746030312472386,-4.3526154902551184e-11)
            (7.767189885177433,3.971571682637176e-10)
            (7.786918520042758,4.832465816395626e-10)
            (7.806837810536108,9.41403899279436e-11)
            (7.825744419622805,1.647165737139744e-11)
            (7.845570460497942,-1.0706890929412793e-10)
            (7.865219537164513,-7.8909101475233e-11)
            (7.885129404110148,-1.280828776373255e-10)
            (7.904774548939314,-4.129746544734303e-11)
            (7.9242542173459505,6.3356159207828e-10)
            (7.94362320865656,3.5756841931799954e-10)
            (7.962662820548757,6.885706449466511e-10)
            (7.982096576888683,2.8141966534889207e-10)
            (8.000921599385547,2.4620810945563676e-10)
            (8.020254065406712,3.638785384119103e-10)
            (8.03876277014149,6.194582069518617e-10)
            (8.05796185565809,5.086560617151292e-10)
            (8.076080741506415,1.3810479426723532e-9)
            (8.09509492756494,3.994282127273152e-10)
            (8.112894099573314,1.0867298172456685e-9)
            (8.131786910955142,7.196881424142987e-10)
            (8.149248046745903,1.4759409250331146e-9)
            (8.167925966554243,1.5288733612450756e-9)
            (8.18503238947358,1.4586343244360478e-9)
            (8.203510958671872,1.0602498323741827e-9)
            (8.220265616069653,2.15282125459737e-9)
            (8.236683649271633,1.7347788761057359e-9)
            (8.252569762251301,1.869614685290344e-9)
            (8.270410530864094,1.836053975523555e-9)
            (8.286644963022727,2.1314887632684076e-9)
            (8.30278025994878,1.6660990365124917e-9)
            (8.318184315541206,1.4561436501026037e-9)
            (8.334490215201095,1.3585407243610348e-9)
            (8.34940951459216,1.694014817310574e-9)
            (8.365112308120503,8.98554342043667e-10)
            (8.38009980809573,1.5085290794303319e-9)
            (8.394850768082515,1.151666539911389e-9)
            (8.409072792698153,1.4260874703353466e-9)
            (8.424077603423441,9.866708561290238e-10)
            (8.438422821181126,2.1247037462757135e-9)
            (8.452938107247075,1.466383348081024e-9)
            (8.466811149542137,2.1925757875962404e-9)
            (8.480882114657037,1.3150313060705798e-9)
            (8.494332342890518,2.3652932945594785e-9)
            (8.508365026577485,1.5595817970393e-9)
            (8.521749335268614,2.4774183815523543e-9)
            (8.535332577987788,2.0656608645808205e-9)
            (8.548240826963687,2.363904072488765e-9)
            (8.561522213969173,2.290751144329306e-9)
            (8.574189022418231,2.293979450840311e-9)
            (8.58735337131466,2.463601100899382e-9)
            (8.599815850645456,2.365236784207525e-9)
            (8.61250036941054,2.4973134671313346e-9)
            (8.62455535449805,2.448344416094983e-9)
            (8.63711431838916,2.6928858032349012e-9)
            (8.649003980103274,2.7010822467588014e-9)
            (8.66126765009843,2.5466606601298736e-9)
            (8.672867880982398,2.8357174386428596e-9)
            (8.684802048699273,2.8167933541212165e-9)
            (8.696093186567754,2.8522535444608366e-9)
            (8.707874820183987,2.670090593070995e-9)
            (8.718999665443919,3.1849073378609205e-9)
            (8.73047059985106,3.1908895525845082e-9)
            (8.741284260397274,3.0518972904403086e-9)
            (8.752496068804984,3.093321598868215e-9)
            (8.763084432023406,2.8626683246102402e-9)
            (8.774142006858861,3.047995744687171e-9)
            (8.78453441268888,3.3241884800361277e-9)
            (8.795253559890929,2.946708210771476e-9)
            (8.805356572882546,3.0422016017439546e-9)
            (8.81592343794899,3.307863427615132e-9)
            (8.825854351032753,3.3701808010988543e-9)
            (8.836184353881972,2.9634559250979464e-9)
            (8.845886741828261,3.363280320911599e-9)
            (8.855957341047457,3.2899052371249127e-9)
            (8.865421179126532,2.8746267588530827e-9)
            (8.875342839375465,2.9722879713034445e-9)
            (8.88464895085989,3.121116032289706e-9)
            (8.894323578871989,2.5495605626701945e-9)
            (8.903391196849087,3.203871057344543e-9)
            (8.912854009060693,2.818445477004161e-9)
            (8.921735207076434,2.948633337496176e-9)
            (8.931058226369428,3.0534630379719374e-9)
            (8.93977411702619,3.0563480635237283e-9)
            (8.948830742450328,2.9676300306036296e-9)
            (8.957320567817211,3.058921449472507e-9)
            (8.966243150719583,2.9231304043975115e-9)
            (8.974587454762647,3.251378610791278e-9)
            (8.983318973072215,3.213503241283888e-9)
            (8.99147973829233,3.1469095107539147e-9)
            (8.999997450314702,3.0720946897488943e-9)
            (9.007967164096915,3.1735465366722337e-9)
            (9.016363919968965,3.064078435421891e-9)
            (9.024203846119306,3.5168391532280907e-9)
            (9.032397245121988,3.340370646753854e-9)
            (9.040046228688837,3.413663240969811e-9)
            (9.048066400043687,3.3699734114378543e-9)
            (9.055563967676255,3.6466686337277565e-9)
            (9.06347283508415,3.5538789688871475e-9)
            (9.070838724322712,3.600314602003607e-9)
            (9.078527014310737,3.6134307768165286e-9)
            (9.085708803055343,3.566983153291403e-9)
            (9.093288683246977,3.5092865280361707e-9)
            (9.100354488928312,3.469256770749496e-9)
            (9.10778368136483,3.4531566495132893e-9)
            (9.114702928127322,3.386969149588026e-9)
            (9.121949017111229,3.5589531321988943e-9)
            (9.12871086892602,3.5477790705229495e-9)
            (9.135868912106693,3.421437688722051e-9)
            (9.142531122597163,3.5741256620980266e-9)
            (9.149519387910663,3.0764697456220347e-9)
            (9.156025452148558,3.6065994635237075e-9)
            (9.16286897060555,3.3470474170016473e-9)
            (9.169251538679749,3.7615559556059e-9)
            (9.176016743747244,3.5671510190127265e-9)
            (9.18229970475806,3.79712616904726e-9)
            (9.188874554213426,3.592189212753283e-9)
            (9.19500244524838,3.762945288698916e-9)
            (9.201492970350268,3.6042095974408994e-9)
            (9.207531410084695,3.815817883889849e-9)
            (9.213908800075124,3.939798931540395e-9)
            (9.21983233678791,3.6582157303399754e-9)
            (9.226044840492914,3.6151095450520643e-9)
            (9.231833829224056,3.816478688634106e-9)
            (9.23799115420787,3.6386702539914495e-9)
            (9.243709309902245,3.7717136081028e-9)
            (9.249724756875558,3.864673914222294e-9)
            (9.255313550461699,3.849776941677874e-9)
            (9.261201783229673,3.822845151546517e-9)
            (9.266687312159956,3.695793227009858e-9)
            (9.272533125285442,3.8213709974144194e-9)
            (9.277949691113072,3.742828491581918e-9)
            (9.283624351547056,3.749123678176147e-9)
            (9.28890552559764,3.6809451042785213e-9)
            (9.294514603337133,3.689795802230833e-9)
            (9.299728242129431,3.814151439129887e-9)
            (9.305262489315748,3.763302336423635e-9)
            (9.310390365029631,3.861108099911803e-9)
            (9.315766331097034,3.780935564634547e-9)
            (9.320773072874724,3.918120716761564e-9)
            (9.326124959570107,3.899899958526021e-9)
            (9.331087829798811,3.793279246266934e-9)
            (9.33632434341531,3.93003918297552e-9)
            (9.341180188003872,3.837276274509804e-9)
            (9.346294661564121,3.909058410300759e-9)
            (9.351059249435162,3.825281202907149e-9)
            (9.356171430038678,3.903124490278742e-9)
            (9.360898058945708,3.768820810989837e-9)
            (9.365850732228429,3.920771485255159e-9)
            (9.370454760475658,3.7159775256867533e-9)
            (9.37535185565736,3.8220935305588455e-9)
            (9.379904569724525,3.694206274218459e-9)
            (9.384771617104125,3.780927348984164e-9)
            (9.38926899267382,3.747622878691459e-9)
            (9.39397244766553,3.7151302034743594e-9)
            (9.398353056199833,3.7172895872572553e-9)
            (9.403059836225095,3.720062258238954e-9)
            (9.407421712957332,3.7824254839335936e-9)
            (9.412045374403764,3.745181276215703e-9)
            (9.416322627483149,3.6929124203055608e-9)
            (9.420813803087805,3.726681629956374e-9)
            (9.425001978569712,3.739555110016113e-9)
            (9.42953735267403,3.6386487156647718e-9)
            (9.433721619407576,3.956912353331177e-9)
            (9.438107044532462,3.7843361777589735e-9)
            (9.442177850621524,3.938295689565052e-9)
            (9.446503024131738,3.869732534411696e-9)
            (9.450530596092962,4.0027650083374056e-9)
            (9.454886618743409,3.970883621917665e-9)
            (9.458896633126493,3.9682270802643416e-9)
            (9.463071599666637,3.9047005628845e-9)
            (9.466960410314714,4.044126145075211e-9)
            (9.471156403673604,3.921144076102223e-9)
            (9.475048420686464,4.106225581779199e-9)
            (9.479214789439338,4.0454068983564184e-9)
            (9.483053312532101,4.0733127981695816e-9)
            (9.48705471948239,4.079158344438838e-9)
            (9.490793072129538,4.145758181195447e-9)
            (9.494891220535855,4.08832012688265e-9)
            (9.498665773988607,4.13499656737315e-9)
            (9.502636973919909,4.1234302639026055e-9)
            (9.506311928158437,4.102686634865904e-9)
            (9.510191308018772,4.093595240561854e-9)
            (9.51381691440316,4.068092307463189e-9)
            (9.51782115734877,4.104911743851858e-9)
            (9.521485902560213,4.164889322311183e-9)
            (9.525285547834933,4.024104827138331e-9)
            (9.528820111917792,4.049881097145658e-9)
            (9.532630010803736,3.996863728872313e-9)
            (9.536179842739077,3.994262476325616e-9)
            (9.540079200362975,4.042803647408277e-9)
            (9.54363974639774,4.012748133774835e-9)
            (9.547308585036843,4.036821321662387e-9)
            (9.550740617847355,4.084543592242085e-9)
            (9.554546436191034,3.916505342260734e-9)
            (9.55806137486718,4.214354643039542e-9)
            (9.561845249771482,4.054818036891561e-9)
            (9.565316141877998,4.170024103800074e-9)
            (9.568924688182864,4.035308087679823e-9)
            (9.572315471411695,4.206073489498863e-9)
            (9.576200962849152,4.0222867259132045e-9)
            (9.57973650329816,4.190796154546206e-9)
            (9.583463802983538,4.007298270991555e-9)
            (9.586904032218689,4.310252377237589e-9)
            (9.590567311194912,4.1406442718994185e-9)
            (9.594021563268129,4.312646240123286e-9)
            (9.5977121954217,4.290814148433242e-9)
            (9.60128598910534,4.250274354689054e-9)
            (9.605150543578526,4.240501727537094e-9)
            (9.608787010578192,4.2067584971050564e-9)
            (9.613083381541815,4.129112163298032e-9)
            (9.617034086049527,4.585864799011574e-9)
            (9.621740870085109,4.147901577766788e-9)
            (9.626176061070707,4.506375272939067e-9)
            (9.632352678575279,3.974119255900632e-9)
            (9.636304721349303,4.532422881453613e-9)
            (9.640123613949214,4.3787873327261195e-9)
            (9.643205465947284,4.345689808005204e-9)
            (9.646032704665357,4.339623771443257e-9)
            (9.648762636401328,4.350023008470316e-9)
            (9.651324977668958,4.329710812100984e-9)
            (9.653713751545482,4.34441460583912e-9)
            (9.656009528210213,4.341042636468728e-9)
            (9.658123854268696,4.350941384956286e-9)
            (9.66009526539074,4.3532355498143716e-9)
            (9.662138737204097,4.348148063826329e-9)
            (9.663981975862832,4.3518288972421715e-9)
            (9.665681765023646,4.348814197641104e-9)
            (9.667217179821733,4.352070259727725e-9)
            (9.668563774741529,4.350308335787645e-9)
            (9.669807098939732,4.350288129728597e-9)
            (9.670774935544562,4.349989257690368e-9)
            (9.67168791952886,4.3503447511028526e-9)
            (9.672851029860789,4.349145932280862e-9)
            (9.674038216065846,4.349824944682723e-9)
            (9.675723797722743,4.349751225873888e-9)
            (9.677255806066094,4.350014348730724e-9)
            (9.678927011136777,4.3466754640064664e-9)
            (9.68049812454569,4.348906124107543e-9)
            (9.68218041289429,4.352188387457545e-9)
            (9.683807813373182,4.350850124623662e-9)
            (9.685526234194544,4.349205440234982e-9)
            (9.687172113915343,4.353245097732383e-9)
            (9.689047109490595,4.352003202257038e-9)
            (9.690843097661961,4.350192872593084e-9)
            (9.692765027973767,4.356969229846186e-9)
            (9.694553502954362,4.352096016901896e-9)
            (9.696491180211245,4.353610361107485e-9)
            (9.698311043798315,4.3552734751983735e-9)
            (9.700390600423116,4.347913806768133e-9)
            (9.702287999437026,4.348306825718851e-9)
            (9.704274320323924,4.359176575263746e-9)
            (9.706127094586376,4.345557691465274e-9)
            (9.708159934420197,4.360790617496946e-9)
            (9.710060500071778,4.3531496185522656e-9)
            (9.712192509715255,4.368634565210527e-9)
            (9.714134947005615,4.365600103639622e-9)
            (9.716141464305723,4.3687469197806195e-9)
            (9.718022803262063,4.364038241888579e-9)
            (9.720130041168543,4.366648154174868e-9)
            (9.722083432865931,4.3643397784620674e-9)
            (9.724211137995383,4.369172579288261e-9)
            (9.726160112606149,4.365123595917453e-9)
            (9.72817737536068,4.365505734682529e-9)
            (9.730076688741933,4.366411232581413e-9)
            (9.73225214353574,4.366252026599682e-9)
            (9.7342416893882,4.365863004451853e-9)
            (9.736338594008107,4.364736128081859e-9)
            (9.738273896769384,4.366951245060591e-9)
            (9.740306639027622,4.365445338549989e-9)
            (9.74222417975947,4.364600902917459e-9)
            (9.744458832795228,4.364113070920439e-9)
            (9.746470561314132,4.363410743835061e-9)
            (9.748535083499434,4.368438499824379e-9)
            (9.750451816367095,4.361245586892437e-9)
            (9.752503291885299,4.367269657024053e-9)
            (9.754438304863193,4.354911098403136e-9)
            (9.756462052881572,4.363728045575499e-9)
            (9.758419376246358,4.3535735017030674e-9)
            (9.760440239760289,4.3580632436146516e-9)
            (9.762352202270943,4.3526640070012945e-9)
            (9.764580916690495,4.355759752883159e-9)
            (9.766595203306723,4.3603263222280475e-9)
            (9.768677577768283,4.356746075018236e-9)
            (9.770605166213876,4.3568819663164504e-9)
            (9.772644760304853,4.355971583436258e-9)
            (9.774572572091238,4.364763439568264e-9)
            (9.77660661484734,4.35561053890865e-9)
            (9.778573291640242,4.363935657281104e-9)
            (9.780612569728683,4.3689836193294695e-9)
            (9.782536385257503,4.359884675508852e-9)
            (9.784731985778448,4.3554910789112e-9)
            (9.786736566511752,4.368176265145962e-9)
            (9.7888306700863,4.349456128593943e-9)
            (9.790772588448034,4.353841287496607e-9)
            (9.792840530109341,4.348712279167444e-9)
            (9.79478701896799,4.36028946282363e-9)
            (9.797026224793946,4.354240079607052e-9)
            (9.799048525499428,4.347046944630506e-9)
            (9.801120102813657,4.369272943449687e-9)
            (9.8030531425215,4.335948489142538e-9)
            (9.805162344081612,4.363890360181699e-9)
            (9.807141606931715,4.336947689864701e-9)
            (9.8094002871822,4.354217209012745e-9)
            (9.811434635850391,4.3041374908625585e-9)
            (9.81349791488491,4.323438052011852e-9)
            (9.815435018972769,4.307133538716812e-9)
            (9.817610211792845,4.333834402459047e-9)
            (9.81963556183861,4.295902300555099e-9)
            (9.821886868039805,4.338620795962811e-9)
            (9.823928306330172,4.260528152499887e-9)
            (9.826002352679849,4.312601165068486e-9)
            (9.827961527762094,4.2193490923381205e-9)
            (9.830239490595279,4.31560942537601e-9)
            (9.832328105362693,4.2204031380777e-9)
            (9.834570119409587,4.279874454837795e-9)
            (9.83662245194582,4.2867720484451866e-9)
            (9.83873446671867,4.231754058281467e-9)
            (9.840739517405545,4.2524177512603956e-9)
            (9.842912186728373,4.235534367680316e-9)
            (9.845018792279493,4.229250061271728e-9)
            (9.84726429811184,4.1943628570351166e-9)
            (9.849362010490704,4.2266261601753286e-9)
            (9.851643271605734,4.180867652081588e-9)
            (9.85377253428984,4.199952607919499e-9)
            (9.856118306289519,4.165685574264444e-9)
            (9.858290623510698,4.268432940435218e-9)
            (9.860624394772142,4.206600179301745e-9)
            (9.86280411113887,4.2327130689301384e-9)
            (9.865209099491619,4.2642120945401984e-9)
            (9.867448842165874,4.274964826578298e-9)
            (9.869910648953141,4.382869622787666e-9)
            (9.872194601487026,4.285099164391681e-9)
            (9.874667280651526,4.3356600532007405e-9)
            (9.87698396393068,4.21123513838495e-9)
            (9.879584951819467,4.454578927948205e-9)
            (9.882001003392435,4.202299175304347e-9)
            (9.884654633462164,4.290443333943017e-9)
            (9.887129412077924,4.286242694107045e-9)
            (9.889871276771808,4.403315934098373e-9)
            (9.892446632235217,4.1243040094229855e-9)
            (9.895403428175362,4.338849057816674e-9)
            (9.898154913165813,4.259411712226324e-9)
            (9.90124687795801,4.1912977533087314e-9)
            (9.904161429304633,4.407197717881672e-9)
            (9.90762235004942,4.315686030764709e-9)
            (9.910915159273138,4.24356416672822e-9)
            (9.915547060526496,4.0109724430692495e-9)
            (9.919847181104126,2.3999051634859825e-9)
            (9.924457206973184,3.7224567872584657e-9)
            (9.928182929971348,2.0102073339245408e-9)
            (9.931742788514047,2.753685501843961e-9)
            (9.934898478905001,2.4982254043237617e-9)
            (9.937929064423404,2.6741233671856435e-9)
            (9.940877484578907,2.7025297555383077e-9)
            (9.943693917493754,2.7234037247581e-9)
            (9.946546027078634,2.6733939506584647e-9)
            (9.949215023816627,2.799502629713402e-9)
            (9.951800151319187,2.8422306730391256e-9)
            (9.954285936348162,2.85987034054358e-9)
            (9.95666518160345,2.814862343214486e-9)
            (9.958945710830681,2.866990866934316e-9)
            (9.961473597787082,2.748816507747165e-9)
            (9.963923661211233,2.8561819576111702e-9)
            (9.966535516025196,2.6821551646349917e-9)
            (9.96891410524348,2.7586302131510365e-9)
            (9.971243355844457,2.6568054423137255e-9)
            (9.973454285588675,2.7489488463317002e-9)
            (9.97603350583459,2.571020285557779e-9)
            (9.978399387023046,2.6541997488749303e-9)
            (9.980900760330007,2.4728439296239912e-9)
            (9.983179784915624,2.5777069367904915e-9)
            (9.985442228147852,2.4966384515323625e-9)
            (9.987598297685066,2.5599509179130564e-9)
            (9.990192779315674,2.4152644328978568e-9)
            (9.992536827689701,2.4894506456263343e-9)
            (9.994980712736318,2.370105001148204e-9)
            (9.99721327126524,2.452799297003594e-9)
            (9.9994454145922,2.433712564808843e-9)
            (10.00158050672888,2.4416617616651592e-9)
            (10.003940951306703,2.449292768602618e-9)
            (10.006226916405554,2.430493584171245e-9)
            (10.008654266928414,2.4498356676616595e-9)
            (10.0109043613558,2.40432607157004e-9)
            (10.013234323300134,2.426384870801712e-9)
            (10.01543799396231,2.402272825108298e-9)
            (10.017951694435997,2.4079249705266648e-9)
            (10.020265935502696,2.4177144730685995e-9)
            (10.022696574415724,2.3982231756036754e-9)
            (10.02495685762354,2.394184184240089e-9)
            (10.027348419174421,2.379112018502383e-9)
            (10.029611251014785,2.384673347677335e-9)
            (10.032209368543992,2.3725044151490238e-9)
            (10.03458536316838,2.359300310672552e-9)
            (10.037043452921953,2.387802178205334e-9)
            (10.039345015966287,2.3674733284906324e-9)
            (10.041846657022173,2.3738582211052517e-9)
            (10.044208187593844,2.3647630520429175e-9)
            (10.046899187111444,2.3657757974859805e-9)
            (10.049358406020072,2.3584802999465637e-9)
            (10.051887519743724,2.3533828219512998e-9)
            (10.054271014935255,2.371754570518192e-9)
            (10.056938447518,2.3463722076400018e-9)
            (10.059443134739048,2.4105704099497416e-9)
            (10.062245579957885,2.3083668310164285e-9)
            (10.064819979356326,2.437924084830456e-9)
            (10.067482154058888,2.3680541971771163e-9)
            (10.070005039343554,2.4556465749725476e-9)
            (10.072906703890723,2.388053310653504e-9)
            (10.075611758887504,2.431728818308443e-9)
            (10.078579368334399,2.4725477221210213e-9)
            (10.08132745919376,2.506765905962993e-9)
            (10.08422067613275,2.503325102765075e-9)
            (10.08697372403666,2.508712348969766e-9)
            (10.090206862154682,2.509145113904765e-9)
            (10.093204162299578,2.5354442989566905e-9)
            (10.096458175345939,2.5587951757444216e-9)
            (10.099500060636345,2.4744570836787716e-9)
            (10.10280631058528,2.4841575463341314e-9)
            (10.105962799039647,2.6593620638948323e-9)
            (10.109726496327937,2.8216697867122775e-9)
            (10.11322929814946,3.065326659168477e-9)
            (10.117095484873209,2.1770900637818613e-9)
            (10.120765420307995,3.224359002018673e-9)
            (10.125043078636157,2.211664629214738e-9)
            (10.12918225081241,3.715931118364324e-9)
            (10.13476719401085,1.7340673341692536e-9)
            (10.140103727534052,2.8343607461067677e-9)
            (10.14570966367307,1.6312777795235434e-9)
            (10.150859207096577,2.038474056220707e-9)
            (10.155667590176558,1.8637211773864237e-9)
            (10.159842492088718,1.9409134299763764e-9)
            (10.163866548501247,1.5852703594276818e-9)
            (10.167342566451367,1.8907018173308643e-9)
            (10.17066341957914,1.8547503533028475e-9)
            (10.174546484167989,1.8503765186750343e-9)
            (10.17831322622097,1.928071924339747e-9)
            (10.182435770830542,1.7254082607109922e-9)
            (10.186253175843675,1.7853536427026029e-9)
            (10.190152108170382,2.2070010263774975e-9)
            (10.19372755462108,1.9276908957976957e-9)
            (10.197188735424685,2.129618259516519e-9)
            (10.200505015501083,2.179643576738499e-9)
            (10.204415303571473,2.2884720785043555e-9)
            (10.208047430310028,2.315029279387204e-9)
            (10.211926541318341,2.3066080157008173e-9)
            (10.21546526544485,2.581698410608624e-9)
            (10.218905965386737,2.3445339003558274e-9)
            (10.222195794467078,2.4928688002745503e-9)
            (10.226045623318194,2.13555462202919e-9)
            (10.229642347991197,2.3346864441720072e-9)
            (10.233552553285342,2.4411479504493627e-9)
            (10.237117281288795,2.418654609925852e-9)
            (10.240600760062238,2.408460320069139e-9)
            (10.243928780769346,2.36508101991717e-9)
            (10.24780634291489,2.5214934584738558e-9)
            (10.251439912645552,2.449685787553335e-9)
            (10.25542394049128,2.3792248171616848e-9)
            (10.25905932242795,2.4148927302292122e-9)
            (10.262630868229358,2.5132447234454958e-9)
            (10.266041766717663,2.4966319012165172e-9)
            (10.270003685871494,2.47680909115644e-9)
            (10.27372257705281,2.3777045887740655e-9)
            (10.27781407703491,2.5932039848797217e-9)
            (10.281555350933825,2.330802550964961e-9)
            (10.28525294863862,2.4862243375167736e-9)
            (10.288783770993566,2.4303412615722664e-9)
            (10.292874293932444,2.3313898589449877e-9)
            (10.296717578352688,2.2514530240158592e-9)
            (10.300946530578758,2.1854685838818e-9)
            (10.3048251513259,2.249456843017583e-9)
            (10.308685328443772,2.1947101913610823e-9)
            (10.312371242267858,2.231763440718737e-9)
            (10.316629615898616,2.240490570848408e-9)
            (10.32063273006893,2.214493477481483e-9)
            (10.325028426466679,2.420861511254202e-9)
            (10.329075083867858,2.1459926058398082e-9)
            (10.333136224459258,2.3695067019602334e-9)
            (10.337013730095665,2.335336923842135e-9)
            (10.341477805787482,2.4135142773218377e-9)
            (10.345675599397769,2.273941146491154e-9)
            (10.350268831131114,2.4430062417479803e-9)
            (10.35451554302647,2.2935457977268925e-9)
            (10.358820201120134,2.41842457171515e-9)
            (10.362929246173117,2.3133982507417272e-9)
            (10.367637494543278,2.7140031333416914e-9)
            (10.372066182839923,2.485071259883398e-9)
            (10.376891569163472,2.7644420086403443e-9)
            (10.381373692151042,2.74292188962022e-9)
            (10.385970086725415,2.7485856923803453e-9)
            (10.39035543678363,2.800206511111014e-9)
            (10.395348509022922,2.84942913708619e-9)
            (10.400047431441607,2.814221966573882e-9)
            (10.405146575353402,3.090942057859536e-9)
            (10.409905368265468,2.78141809584298e-9)
            (10.414847766355642,3.3272179456034223e-9)
            (10.419559531246655,3.139046578226612e-9)
            (10.424881971369645,3.4712505092571178e-9)
            (10.429895493919936,3.3596987414341584e-9)
            (10.435320371217076,3.506293588806386e-9)
            (10.440405788696909,3.375357660040379e-9)
            (10.445753932857226,3.323614605754699e-9)
            (10.450847702317729,3.338808896025114e-9)
            (10.456551501483224,3.3593329229475444e-9)
            (10.461932177524982,3.4019456141010096e-9)
            (10.46774852100321,3.339387655287851e-9)
            (10.473222395601749,3.456052444228419e-9)
            (10.479042026996586,3.4410660987305164e-9)
            (10.484580350340792,3.3743842164923876e-9)
            (10.490730379470513,3.441176454899164e-9)
            (10.496543247282235,3.3241911445713868e-9)
            (10.502832448259541,3.481821719830691e-9)
            (10.508770982541234,3.3261351450875054e-9)
            (10.515137163920459,3.6114916612817183e-9)
            (10.521193497472709,3.340654308736646e-9)
            (10.527872378367553,3.6663686531213102e-9)
            (10.53419952850025,3.4754755739996313e-9)
            (10.541059640071618,3.8576041250237836e-9)
            (10.547555890251937,3.6358236421563106e-9)
            (10.554560006691215,3.857138386464953e-9)
            (10.561225442917882,3.754413890888486e-9)
            (10.5685386514901,3.967872364007974e-9)
            (10.575484208124147,3.862280495425807e-9)
            (10.583032866730132,3.9470279267206365e-9)
            (10.590200888453916,3.862822395284127e-9)
            (10.59795931251384,4.147447163482809e-9)
            (10.605350757823228,4.034509060169e-9)
            (10.613432622660211,4.234568473648892e-9)
            (10.621129205767584,4.137226672362715e-9)
            (10.629510233466025,4.276412668424712e-9)
            (10.637492290028812,4.214108950684192e-9)
            (10.646155458280345,4.29386359801498e-9)
            (10.654424832535035,4.062651548508711e-9)
            (10.663446671737182,4.352460281076276e-9)
            (10.67206452411099,4.147230892037612e-9)
            (10.681458068090533,4.320502622334743e-9)
            (10.690435265669288,4.267098563381921e-9)
            (10.700196942065203,4.480730231293251e-9)
            (10.709541695682864,4.393023056437073e-9)
            (10.719722179119861,4.296508815393452e-9)
            (10.729481279201595,4.397623598606515e-9)
            (10.740116521425673,4.4410215505052975e-9)
            (10.750322408165266,4.348210125293406e-9)
            (10.761428420927437,4.384618557118358e-9)
            (10.772102744228363,4.339803405528642e-9)
            (10.78371658349441,4.458397540041403e-9)
            (10.794898754582695,4.351035642891077e-9)
            (10.807064232755268,4.494619343375916e-9)
            (10.818797601854794,4.468207248642386e-9)
            (10.83154889123382,4.613793125329835e-9)
            (10.843870357098318,4.5653114622012936e-9)
            (10.858638658831715,4.554124077849053e-9)
            (10.872010582474678,4.580611223659048e-9)
            (10.885999365611742,4.524980834474945e-9)
            (10.899449466978725,4.6600886483005866e-9)
            (10.9144807849382,4.602513703488853e-9)
            (10.92862612121856,4.6099538630883785e-9)
            (10.94499429703288,4.558057375980695e-9)
            (10.960240589271141,4.605393066903218e-9)
            (10.977432226381447,5.032010252925545e-9)
            (10.993426749252217,4.87580387176223e-9)
            (11.010947329055949,5.00505692446751e-9)
            (11.027445654142229,5.086143395338638e-9)
            (11.045264387320666,5.081178811039422e-9)
            (11.062314980679318,4.943827236481013e-9)
            (11.080630870035545,4.821075649807938e-9)
            (11.09837736507053,4.847478973779573e-9)
            (11.117329132997684,5.189217278100955e-9)
            (11.135826940225153,4.721290025599956e-9)
            (11.155394469332798,4.839868894546129e-9)
            (11.174568347322236,4.697434108358323e-9)
            (11.194619052627077,4.706325773540243e-9)
            (11.214319107907679,4.829893651692174e-9)
            (11.234701759748885,4.768519967779383e-9)
            (11.254781721169751,4.829275035422853e-9)
            (11.275392136554027,5.129533575676248e-9)
            (11.29575793219919,4.837166833748796e-9)
            (11.316556023624868,4.95238644537821e-9)
            (11.337172322901466,4.954395949052781e-9)
            (11.358165402741871,4.815317089512661e-9)
            (11.379035792922139,4.810252307585472e-9)
            (11.400250952796247,4.895288840955914e-9)
            (11.421392684557288,4.720956459092207e-9)
            (11.442854025327097,4.8671976449199406e-9)
            (11.464280235018013,4.615311022249102e-9)
            (11.485997008179814,4.869240455285251e-9)
            (11.507710024432624,4.935846731335403e-9)
            (11.52967471854111,5.000559855083964e-9)
            (11.551667846492252,5.001112468594471e-9)
            (11.573859507395474,5.167367367331366e-9)
            (11.596122073850898,4.800352726430646e-9)
            (11.618509121500104,5.291807853025077e-9)
            (11.641029925428182,4.7335008135362955e-9)
            (11.663568467334883,5.211177878106099e-9)
            (11.686335174568686,4.9213645936241335e-9)
            (11.708961768148823,4.923426111247409e-9)
            (11.731956130648902,5.030479227619011e-9)
            (11.7545767850287,4.9355324827082825e-9)
            (11.777766870915423,5.019238941139648e-9)
            (11.800246025130722,5.025642541012232e-9)
            (11.8235764010066,5.238489808601088e-9)
            (11.845732617166322,5.110967427057744e-9)
            (11.869112582295575,5.199369532138398e-9)
            (11.890716119764118,5.36594844946503e-9)
            (11.91149202079304,5.2011931844786474e-9)
            (11.931484961966733,5.12771909655374e-9)
            (11.951214791713323,5.181796117192938e-9)
            (11.97019011884289,5.2082387430596455e-9)
            (11.989360710904316,5.127078879507696e-9)
            (12.007428099290305,5.2913470896531756e-9)
            (12.024369190569166,5.18142931338339e-9)
            (12.040147110718996,5.144069899210013e-9)
            (12.05462859653032,5.187553770227837e-9)
            (12.067930409362363,5.179047113043622e-9)
            (12.076805974540033,5.18540976173279e-9)
            (12.084960223830354,5.187266483540343e-9)
            (12.096109977077493,5.1880651493613206e-9)
            (12.109313011118344,5.189001350131006e-9)
            (12.12732164136557,5.21308566800438e-9)
            (12.145157830523159,5.186778791188562e-9)
            (12.166603470762858,5.0427521602891545e-9)
            (12.186010606413383,5.0515169131015725e-9)
            (12.206900210523296,5.059621721592578e-9)
            (12.226523407289932,5.085490098477585e-9)
            (12.247235131920952,5.161924554464292e-9)
            (12.267012147018495,5.008211442780741e-9)
            (12.288805207082984,5.2506145264974435e-9)
            (12.309761417935636,5.033937197640448e-9)
            (12.332679803922314,4.817975213233794e-9)
            (12.354543427888377,5.204569608618925e-9)
            (12.376797889954297,4.730702968247513e-9)
            (12.398279307234649,5.201465452797649e-9)
            (12.4235736540076,4.0210716423239035e-9)
            (12.446726942088373,4.666179220791378e-9)
            (12.472181879271945,4.107619938631402e-9)
            (12.495114527101315,4.0691246760982125e-9)
            (12.518548420025814,4.007169762676455e-9)
            (12.54054136064012,4.06613273606915e-9)
            (12.564093701552466,4.3316566444850935e-9)
            (12.587082428908367,4.2039046688202575e-9)
            (12.610879502794283,4.843353329508915e-9)
            (12.633867687334565,4.626338812041553e-9)
            (12.657179397370477,4.649527429734235e-9)
            (12.679865330884137,4.539507936218712e-9)
            (12.702688553550848,4.790396190834656e-9)
            (12.7254213859439,4.713430479252878e-9)
            (12.74796316424806,4.587215940432543e-9)
            (12.770581193928564,4.5462176800903364e-9)
            (12.792803840639998,4.582396573304948e-9)
            (12.815320481617583,4.901864025796954e-9)
            (12.83711641715405,4.202808434605743e-9)
            (12.8594092687229,4.698304245653873e-9)
            (12.8808202441501,4.56980087104597e-9)
            (12.902970912973919,4.855185975483067e-9)
            (12.923997898812177,4.178213830474675e-9)
            (12.945929919299973,4.496202632431334e-9)
            (12.966558738659785,3.76998821050023e-9)
            (12.988265414517949,4.800242203728544e-9)
            (13.008481055777898,3.755914079750511e-9)
            (13.029945953858682,4.3530548055059626e-9)
            (13.049764303298117,3.2557412321665424e-9)
            (13.070981678303186,4.166545275463562e-9)
            (13.090392055587431,3.2702933694395142e-9)
            (13.11133718283712,3.5895608707647852e-9)
            (13.130340539247538,3.300084649993096e-9)
            (13.148939665408625,3.3498280815891235e-9)
            (13.166942811905823,2.834511292348907e-9)
            (13.187121185624854,3.7250469375749162e-9)
            (13.205516777260806,2.783137720285822e-9)
            (13.223758871869247,3.1994406013424737e-9)
            (13.24119094194173,2.3189345998986255e-9)
            (13.25960670191561,2.5086490662573624e-9)
            (13.276499652787994,2.248626507217466e-9)
            (13.294239606749159,2.2381226871814874e-9)
            (13.311194977328901,1.6762670140835212e-9)
            (13.32785568211324,2.155837064421462e-9)
            (13.34393692249092,1.788815762182594e-9)
            (13.360878823329594,1.954050921071371e-9)
            (13.377094857707647,1.4156046335145334e-9)
            (13.393457726687007,1.7640950922270804e-9)
            (13.409122256268844,1.4112758739415199e-9)
            (13.425005867038161,1.7572112653851946e-9)
            (13.44020400802805,1.4651710955604358e-9)
            (13.456010167059373,1.437674090887242e-9)
            (13.471111056344197,1.7732494361766271e-9)
            (13.48640789547463,1.3229609630016625e-9)
            (13.500965279020694,1.2858075715271866e-9)
            (13.51592867364006,1.4903427381085521e-9)
            (13.530219445722942,1.3789193120672394e-9)
            (13.545024970794522,1.4133842984875855e-9)
            (13.559062403554613,1.0792575722007314e-9)
            (13.573328179211549,1.561671347793947e-9)
            (13.586907727118724,5.059882512981062e-10)
            (13.60103799059045,1.5090432237130358e-9)
            (13.614430671710618,8.895634229233451e-10)
            (13.62819624554761,1.0548717455094447e-9)
            (13.64124054515511,1.0250075233031453e-9)
            (13.654657500820505,1.3493649531071128e-9)
            (13.667366377013591,1.3252481334546928e-9)
            (13.680590165299265,1.2833193396843967e-9)
            (13.693095108448196,1.3164231926765524e-9)
            (13.705960243878383,1.0825802476688295e-9)
            (13.718107045988816,1.1396494858928463e-9)
            (13.730694857281877,1.2482150868464714e-9)
            (13.742596445275883,9.886542695625167e-10)
            (13.754985087699668,1.0773492098437032e-9)
            (13.766645107679759,1.5726726587672601e-9)
            (13.77865711708219,1.0929058769093558e-9)
            (13.789995443212334,1.2500439572349364e-9)
            (13.801842607369307,1.0058596178197377e-9)
            (13.812986447946889,1.0680591966405473e-9)
            (13.824538692335565,1.1460579152355876e-9)
            (13.835407170931196,1.1700249658019857e-9)
            (13.846689847003269,1.1370817620814933e-9)
            (13.85730240304549,1.3879831728402792e-9)
            (13.868399919694886,1.0894092294932989e-9)
            (13.878820934807875,1.3746261906533164e-9)
            (13.889632344338528,1.2954743944249003e-9)
            (13.899779493466376,1.0579240816710467e-9)
            (13.910369342735825,9.926095501100463e-10)
            (13.920315688274561,1.2262929560691305e-9)
            (13.930723013463266,1.1001966004897668e-9)
            (13.940464421083215,1.2865833953767947e-9)
            (13.950579658421944,1.2576149011067628e-9)
            (13.96007308292127,1.2827883200117185e-9)
            (13.970043897039638,1.3993386449584477e-9)
            (13.979372782290945,1.4337400155994828e-9)
            (13.98910203095869,1.0999520183574418e-9)
            (13.99820883490934,1.3398397946673413e-9)
            (14.007721366198158,1.8266486101481405e-9)
            (14.016626665710042,1.2788856640355561e-9)
            (14.025986668667802,1.53645729472629e-9)
            (14.034732970244058,1.0398989447324425e-9)
            (14.043856230751889,1.5158874155929425e-9)
            (14.05238377301491,7.8236028766554e-10)
            (14.061332103135314,1.1455673076810058e-9)
            (14.069699538361581,5.293245841642147e-10)
            (14.078495672164271,1.1679960332244832e-9)
            (14.08669641199365,3.9785341687803566e-10)
            (14.095254606608002,1.0822126528253762e-9)
            (14.103256447653068,6.482969716614662e-10)
            (14.11170059543813,9.013583213146603e-10)
            (14.119572029470982,5.45282041741757e-10)
            (14.127818290544093,8.507144988456616e-10)
            (14.135509346939429,5.915146150670125e-10)
            (14.143576586097614,6.30428598213939e-10)
            (14.151106072009872,4.773061945684276e-10)
            (14.159058330763775,6.937449503752191e-10)
            (14.166463031061369,5.07277220229696e-10)
            (14.174214167227397,6.30538288248772e-10)
            (14.181439236789654,4.821807397803468e-10)
            (14.189052935641044,4.824265431579988e-10)
            (14.196152027768306,4.818676568874025e-10)
            (14.20364688054162,6.299454291536222e-10)
            (14.210613929565655,5.526928914534324e-10)
            (14.21790625763652,6.396648766227031e-10)
            (14.224708420065674,5.027903648979759e-10)
            (14.23191793553014,4.589582047742624e-10)
            (14.238621586498905,4.590027247175499e-10)
            (14.245669703668737,3.9845471366817264e-10)
            (14.252226082637465,4.232836303685872e-10)
            (14.259120339706934,3.163099782099721e-10)
            (14.265543997226995,3.1197966432472413e-10)
            (14.272361546827131,3.513684898592828e-10)
            (14.278692901073729,1.9212553770131535e-10)
            (14.285334773332634,5.121597590473925e-10)
            (14.29151445705429,1.1031697777497129e-10)
            (14.298047212926006,4.692033428455034e-10)
            (14.304128293083954,8.302269982607413e-11)
            (14.310577046386772,2.1674506633928559e-10)
            (14.316557411108876,2.450252223340499e-10)
            (14.322824479757733,2.601930892964788e-10)
            (14.328662516947231,3.054279051895037e-10)
            (14.334876179339926,1.0053435861578919e-10)
            (14.340644364542108,4.1155701069328643e-10)
            (14.346729054590403,1.273039451632485e-10)
            (14.352377174976308,3.3054969872381434e-10)
            (14.358321185790144,2.971489720948739e-10)
            (14.363855798037443,3.526128278252827e-10)
            (14.369762106857788,2.2598456439482106e-10)
            (14.375235500476954,4.823910160212108e-10)
            (14.380984160784102,2.262071641112584e-10)
            (14.386325636787776,4.0858005867505653e-10)
            (14.39198349130298,2.5523416713468805e-10)
            (14.397247009815818,2.8504709703724984e-10)
            (14.402859603625902,3.9249403727126264e-10)
            (14.408052658941244,1.552420414441258e-10)
            (14.413491693715406,2.059610260118916e-10)
            (14.41855528402914,2.63253419063858e-10)
            (14.423966778160294,1.7415024977651683e-10)
            (14.428985979148484,2.6609958680978707e-10)
            (14.434301833555033,3.0607427703444046e-10)
            (14.439225658903956,7.42927941388416e-11)
            (14.444400713767912,3.1198132965926106e-10)
            (14.449220628726117,7.512479527349569e-11)
            (14.454399137574217,2.1668555838516568e-10)
            (14.459189171614879,9.633849273882333e-11)
            (14.464224474712106,1.2724821196741232e-10)
            (14.468897011390089,1.796356396965848e-10)
            (14.473847008323645,1.7952350717109766e-10)
            (14.478454527393964,1.84071868858382e-10)
            (14.483407123321195,1.6677859093761072e-10)
            (14.48797717674577,3.2250624393270755e-10)
            (14.49275265051426,2.423732325951278e-10)
            (14.497197327510815,2.5608604126148293e-10)
            (14.501964201856092,1.8399415324665824e-10)
            (14.506386272960755,1.4028334049953628e-10)
            (14.511100749751531,2.485378569616614e-10)
            (14.515454871778097,1.197391075180576e-10)
            (14.52001178091459,2.149498357084667e-10)
            (14.52426050104037,-4.002065345787287e-11)
            (14.528864632238342,2.587701164458167e-10)
            (14.533116994401123,1.6466161767425547e-11)
            (14.537596871567487,1.5773071737612554e-10)
            (14.541745521876027,-4.1338710232707854e-11)
            (14.546126301900927,4.666711461709383e-11)
            (14.55021204093912,-2.8917090943991752e-11)
            (14.554660899524311,8.136669116254325e-11)
            (14.558750966852573,-2.941114018994995e-11)
            (14.563010371038564,-9.168221737354543e-12)
            (14.566972184870005,-1.7689383291497052e-10)
            (14.571225733468417,-9.336753592492641e-12)
            (14.575179848731203,-1.0192358068650265e-10)
            (14.579453431718258,-4.1950443119276315e-11)
            (14.583380465371777,-1.242550506930229e-10)
            (14.587457028500188,-1.141620131761556e-11)
            (14.591263070151482,-1.8523338418674484e-10)
            (14.595426877883636,-6.866973656372011e-11)
            (14.599272689839053,-1.517994618893681e-10)
            (14.603360177747811,-6.832889809516018e-11)
            (14.607128387620007,-3.2240254910220756e-10)
            (14.611069674621175,-1.681685901644414e-10)
            (14.614758667907626,-3.368081369359288e-10)
            (14.618861837927591,-2.1156276730494028e-10)
            (14.62261603344652,-2.9978775017980297e-10)
            (14.626526948075275,-2.6805446751154705e-10)
            (14.630153507930034,-2.272126931046614e-10)
            (14.634020834050585,-2.8925883910346784e-10)
            (14.63763710237124,-3.2621438883495557e-10)
            (14.641677233559614,-1.7474199864864204e-10)
            (14.645349944290311,-2.6460300617259236e-10)
            (14.64912814518411,-1.9618950908295574e-10)
            (14.652652310246266,-3.054974051508452e-10)
            (14.656516131552044,-1.9458168409869359e-10)
            (14.660109944549713,-4.422375798895928e-10)
            (14.664084229699217,-1.439754981902297e-10)
            (14.66769740607417,-3.9531045104013174e-10)
            (14.671414517814847,-2.957880607112884e-10)
            (14.674904232892786,-2.836175738707425e-10)
            (14.678888872128038,-3.821662986069896e-10)
            (14.682545401764695,-2.795266240696037e-10)
            (14.686511632491753,-3.66997543466141e-10)
            (14.690141840932188,-4.1747938439584686e-10)
            (14.693961227732686,-4.05993016983075e-10)
            (14.697572119537531,-2.982234459381061e-10)
            (14.701541022513679,-4.415716681194226e-10)
            (14.705389523871446,-2.8256796902326187e-10)
            (14.709767588366677,-3.4272873428164985e-10)
            (14.71385599281265,-4.386635499287195e-10)
            (14.718913727570365,-4.236304640414801e-10)
            (14.723747158464672,-4.965317046412565e-10)
            (14.729383488233731,-6.134852625905296e-10)
            (14.733515473300216,-2.4196222803141154e-10)
            (14.737377416477672,-5.358806731692312e-10)
            (14.7405000693907,-4.317586288493658e-10)
            (14.743396216882614,-4.721227853110577e-10)
            (14.745964967920177,-4.407307852005715e-10)
            (14.748436100455319,-4.514677520717214e-10)
            (14.75066435241597,-4.3345638189862257e-10)
            (14.752753290427991,-4.4651837782794246e-10)
            (14.754748013560164,-4.47357928479164e-10)
            (14.756671539443598,-4.4203063431780265e-10)
            (14.758451519206593,-4.4576253799277765e-10)
            (14.760074187254027,-4.4538017718309675e-10)
            (14.761491709090869,-4.464166813988868e-10)
            (14.762776279511561,-4.455236179978783e-10)
            (14.763795272423975,-4.4568615464868344e-10)
            (14.764731334091636,-4.4544123944945113e-10)
            (14.766261026486507,-4.486175875229037e-10)
            (14.767763771413875,-4.4755332773149803e-10)
            (14.769475651625704,-4.444689061244844e-10)
            (14.7711308522953,-4.461444547132487e-10)
            (14.773039023945056,-4.4096859497244623e-10)
            (14.774815241108596,-4.4227443929401034e-10)
            (14.776830026024331,-4.495019911843201e-10)
            (14.778658902717938,-4.4766190754330637e-10)
            (14.780551466573778,-4.519531415780875e-10)
            (14.782352296243154,-4.477376247535858e-10)
            (14.784578843300192,-4.5218317978878986e-10)
            (14.78658416805914,-4.49523085421788e-10)
            (14.788736729823185,-4.518341256698477e-10)
            (14.790695353748529,-4.5347192667577474e-10)
            (14.792699209452925,-4.592515256973684e-10)
            (14.794610676120115,-4.5216097532829735e-10)
            (14.796753376077111,-4.6076098492164874e-10)
            (14.798809291364595,-4.5663539616214166e-10)
            (14.80100156935662,-4.643709861085199e-10)
            (14.803028835937384,-4.6345971504990757e-10)
            (14.805163350298512,-4.693434529912111e-10)
            (14.807173853395293,-4.646576456934781e-10)
            (14.809492459024705,-4.680560383718557e-10)
            (14.811599479046949,-4.636799832979932e-10)
            (14.813793598752758,-4.708442524758993e-10)
            (14.815828919868148,-4.70528283003091e-10)
            (14.818006919937252,-4.73963979175096e-10)
            (14.820056744067047,-4.691178556726072e-10)
            (14.82218872577309,-4.757008120748196e-10)
            (14.824257007395042,-4.757421123713357e-10)
            (14.826410201325013,-4.795550623271083e-10)
            (14.828446745056532,-4.77687223110479e-10)
            (14.830825640394096,-4.841720357973145e-10)
            (14.832967963728308,-4.790750018912604e-10)
            (14.835169570096493,-4.843176970581453e-10)
            (14.837211334794883,-4.812445997259829e-10)
            (14.839389016600723,-4.810583043024508e-10)
            (14.841444472727375,-4.813889287191842e-10)
            (14.843601062118776,-4.807505504800247e-10)
            (14.84568542340565,-4.808231590658352e-10)
            (14.847837708548866,-4.827800381690395e-10)
            (14.849871877457277,-4.813172083117934e-10)
            (14.852226946382403,-4.843714318525372e-10)
            (14.854362093374752,-4.765818850671621e-10)
            (14.856575384188673,-4.828224486885802e-10)
            (14.858624361520107,-4.728308855561636e-10)
            (14.860793635764598,-4.822322541286894e-10)
            (14.8628411797676,-4.75006478595219e-10)
            (14.864989232649307,-4.776170570153226e-10)
            (14.86706923673167,-4.703430978025835e-10)
            (14.86922801743751,-4.8012771536321e-10)
            (14.871265693310878,-4.74822847706946e-10)
            (14.873602305393577,-4.815556842174828e-10)
            (14.875727720490115,-4.712026324682483e-10)
            (14.877934133698512,-4.70854022438516e-10)
            (14.87998125020473,-4.803606401537763e-10)
            (14.882164837065554,-4.846689716231367e-10)
            (14.884220611522526,-4.718447854656915e-10)
            (14.886356255729053,-4.775613238194865e-10)
            (14.888429091112588,-4.77879513738344e-10)
            (14.890586841269712,-4.989895163731717e-10)
            (14.892627687233936,-4.713314183391049e-10)
            (14.895002652568673,-4.83794337924337e-10)
            (14.897145644385384,-4.608216030987933e-10)
            (14.899350849766483,-4.689904020693803e-10)
            (14.90139845648407,-4.450557700153013e-10)
            (14.903589244059187,-4.6224579719478243e-10)
            (14.905656420140309,-4.497291428151584e-10)
            (14.90782225300069,-4.4896930617710495e-10)
            (14.909918527667037,-4.475848580653974e-10)
            (14.912090353987018,-4.6063441949684147e-10)
            (14.914145189487996,-4.21341184164703e-10)
            (14.91653660531544,-4.5354919819828865e-10)
            (14.918702282784405,-4.446374379796225e-10)
            (14.920948882993356,-4.510647411137825e-10)
            (14.923031610942312,-4.5178749630281345e-10)
            (14.925248327174007,-4.370610540149755e-10)
            (14.927342816878356,-4.735296599278627e-10)
            (14.92955242353499,-4.3639780678006446e-10)
            (14.93169208712151,-4.4768211360235455e-10)
            (14.933921848180725,-4.4350123573622113e-10)
            (14.93602842326288,-4.3080650158344724e-10)
            (14.938453532751245,-4.708000655995193e-10)
            (14.940664252944616,-3.982354446208092e-10)
            (14.942977170028716,-3.9058156708904335e-10)
            (14.94512560779572,-4.603339931463779e-10)
            (14.947431502669609,-3.60143914690525e-10)
            (14.94960490676895,-4.536881981209717e-10)
            (14.95212823884701,-4.3651660064369935e-10)
            (14.954405363629329,-3.648534807609849e-10)
            (14.956749067353494,-4.80675721448165e-10)
            (14.958940197490469,-4.3366310542580777e-10)
            (14.96135638520956,-4.4150438860413033e-10)
            (14.963626849839875,-4.189293356660073e-10)
            (14.966243399016069,-4.522644481141924e-10)
            (14.968602647922093,-3.2310421005377066e-10)
            (14.971017732550285,-4.180482626736648e-10)
            (14.973291122204351,-2.44854581055165e-10)
            (14.975884137634397,-4.1464431888016406e-10)
            (14.978301575762496,-2.5847346485363687e-10)
            (14.981021604585537,-4.960050148383743e-10)
            (14.983496775321287,-2.5667690195518844e-10)
            (14.986054654512715,-2.912643459751507e-10)
            (14.988480494872784,-3.60730334492132e-10)
            (14.991371166054924,-2.855771175092059e-10)
            (14.994027727470925,-3.747737675752205e-10)
            (14.996946604853639,-3.3494362838837333e-10)
            (14.999635190964419,-2.2397239618499043e-10)
            (15.002497017625187,-2.8314439681764725e-10)
            (15.005234044618312,-1.2127165938125017e-10)
            (15.00865338778729,-3.007192272974635e-10)
            (15.011778582613172,-5.3960169665856483e-11)
            (15.015290633310011,-1.591407006173995e-10)
            (15.01858677131231,7.09095004935989e-11)
            (15.02266676283486,-3.11163983468532e-10)
            (15.02656851194228,-4.122635566261579e-10)
            (15.031576657645617,1.524194104263188e-10)
            (15.035996693404398,-1.3736731752089781e-9)
            (15.04004544031189,-8.404914542126107e-10)
            (15.043163591661205,-3.801087222754518e-10)
            (15.046174723483128,-6.822561404717931e-10)
            (15.048809649202038,-4.773740291952322e-10)
            (15.051343815188577,-5.50548273636764e-10)
            (15.054492474077236,-3.5678315857268217e-10)
            (15.05745598530793,-4.75508632469257e-10)
            (15.060431104568373,-3.301162676550007e-10)
            (15.0631892838298,-5.816283010773304e-10)
            (15.066043939422848,-4.0792424993441045e-10)
            (15.068658103976102,-5.306189931886252e-10)
            (15.07124798811902,-3.424686090269802e-10)
            (15.073703367814847,-4.548357246392243e-10)
            (15.07654989631128,-2.98348235006074e-10)
            (15.079135259674892,-3.939791826113037e-10)
            (15.081780713652215,-4.213741577885344e-10)
            (15.084216214521394,-3.2733549204522205e-10)
            (15.086689410941911,-3.726238206880339e-10)
            (15.089041926205896,-3.6537251002499715e-10)
            (15.091553328437483,-3.2665936622322533e-10)
            (15.093987069549565,-3.1732183547461545e-10)
            (15.096506400988547,-3.594555764152574e-10)
            (15.098868837074015,-3.6867087160885603e-10)
            (15.10142011194156,-3.3299707435929804e-10)
            (15.103799725420933,-3.146646276874776e-10)
            (15.106354538163398,-3.0158509023436864e-10)
            (15.10872501174697,-3.5746616777743156e-10)
            (15.111218117370962,-2.9930591338711565e-10)
            (15.113555639640856,-2.62952881691092e-10)
            (15.116112304285695,-3.43856720874669e-10)
            (15.118488732882598,-3.324782671398907e-10)
            (15.121019010043067,-2.311582036895743e-10)
            (15.123375033813952,-2.741532556527204e-10)
            (15.125883126743382,-3.180509189348868e-10)
            (15.128236414796103,-3.267074388801916e-10)
            (15.130824647010739,-3.581854812750862e-10)
            (15.13322474518814,-3.4492253497830916e-10)
            (15.135763427360667,-3.197854203662587e-10)
            (15.13813712280637,-3.319389207945278e-10)
            (15.140704697967182,-3.096171097283218e-10)
            (15.143110600228297,-3.259965630775241e-10)
            (15.145749373805884,-3.0120983485204533e-10)
            (15.148196463417815,-3.209511545421151e-10)
            (15.150782962938244,-3.1496594221636087e-10)
            (15.153210424995233,-3.050594221676306e-10)
            (15.155879012571981,-2.9855029559655577e-10)
            (15.158372198234987,-2.9556457281643134e-10)
            (15.161083838528883,-2.932364351337924e-10)
            (15.163605227074356,-2.849245284153312e-10)
            (15.16628918641595,-2.840601087683581e-10)
            (15.168814469137832,-2.669510168473721e-10)
            (15.171624945435436,-2.784841246494807e-10)
            (15.174242373920789,-2.935504062051564e-10)
            (15.177064260223643,-2.4742108362119097e-10)
            (15.17969962347655,-2.8758151415786415e-10)
            (15.182545567749477,-2.400661891499567e-10)
            (15.18522563303874,-2.9328950379436947e-10)
            (15.188225565218522,-2.3892754441590114e-10)
            (15.191015694698816,-3.0609204060283446e-10)
            (15.194012688656152,-2.10990447335746e-10)
            (15.196825846888663,-3.0303604070525125e-10)
            (15.19992405149625,-2.395843523572694e-10)
            (15.202840580110047,-3.143101334757148e-10)
            (15.206106987584269,-2.926632269861784e-10)
            (15.209151702619325,-4.359983485358043e-10)
            (15.212443658658328,-3.07891268036542e-10)
            (15.2155511738717,-4.6908732453943e-10)
            (15.21905511888638,-4.2912207121048596e-10)
            (15.222354990679815,-5.68858293803487e-10)
            (15.226063574965195,-2.7728286333683627e-10)
            (15.229548075603354,-6.016830367272519e-10)
            (15.233416381306695,3.1427416224971694e-11)
            (15.23710078457483,-9.939232770150852e-10)
            (15.241409513950588,6.440548094843734e-11)
            (15.245518448899352,-5.229612298762731e-10)
            (15.250861856982327,-8.375666826765382e-11)
            (15.255708666600103,-3.448925589566443e-10)
            (15.261253062158207,1.8106982579979558e-10)
            (15.267458659728272,-1.9556372077289552e-9)
            (15.273157073005622,-1.0007306094905744e-9)
            (15.278215896007952,-2.2112538466956266e-9)
            (15.28310078318741,-1.7184254019753098e-9)
            (15.28806671123808,-3.211250376722319e-9)
            (15.292613632598465,-2.1170044606222405e-9)
            (15.297280790589006,-3.166475526228396e-9)
            (15.30160606790093,-2.8223551273853786e-9)
            (15.306103696353063,-3.010388716084833e-9)
            (15.310280656936746,-2.9813281843260597e-9)
            (15.31468709049411,-3.4537105397802748e-9)
            (15.318768413465344,-3.3415803457614857e-9)
            (15.323155498118611,-3.411669502462189e-9)
            (15.327186993113736,-3.682271487726041e-9)
            (15.331585240340445,-3.1606044448295734e-9)
            (15.33557340910863,-3.4861705744404503e-9)
            (15.339542990020615,-3.4424634254293096e-9)
            (15.343388261469585,-3.2959419637990095e-9)
            (15.34742817616067,-3.593519815048296e-9)
            (15.351292598829515,-3.27368943064954e-9)
            (15.355470459583211,-4.054504731954012e-9)
            (15.359310026718799,-3.662022241002205e-9)
            (15.363158854259236,-4.242789453101636e-9)
            (15.366770112686106,-4.028497313512958e-9)
            (15.370618345267347,-4.27839363936755e-9)
            (15.374284870524942,-4.2257053411987044e-9)
            (15.378506059374516,-4.274609555210418e-9)
            (15.382366194945101,-4.228996819399811e-9)
            (15.386258772419213,-4.63141436313208e-9)
            (15.389927913904693,-4.380185658625635e-9)
            (15.393924675664882,-4.453582058694394e-9)
            (15.397717097029613,-4.369210770960308e-9)
            (15.401999247145422,-4.410055209902453e-9)
            (15.405934624775922,-4.590814395299958e-9)
            (15.409917067268667,-4.480616766500134e-9)
            (15.41368691858058,-4.470574466175492e-9)
            (15.417870239723948,-4.64927429888462e-9)
            (15.421822340420666,-4.514475682171337e-9)
            (15.426203498261001,-4.837747202834919e-9)
            (15.430250600674286,-4.45736991760981e-9)
            (15.434375216683673,-4.739278747223352e-9)
            (15.438290871422895,-4.617822790820014e-9)
            (15.442687215437049,-4.652321750064914e-9)
            (15.44682501360174,-4.560441468903775e-9)
            (15.451344302386095,-4.756325888699564e-9)
            (15.455539903179224,-4.4656199849058e-9)
            (15.459860837636743,-4.7158050797690976e-9)
            (15.463968502967035,-4.519680629755385e-9)
            (15.468600395017235,-4.7572222827696464e-9)
            (15.472948954907613,-4.83513684645942e-9)
            (15.477646727734571,-4.6764694339174184e-9)
            (15.482028906220796,-4.812845566526391e-9)
            (15.4865998045696,-4.84240048059803e-9)
            (15.49094567469033,-4.701276701268853e-9)
            (15.495837356391693,-4.923210394913724e-9)
            (15.500424898306818,-4.878992210244348e-9)
            (15.505345643816451,-4.8386220585783235e-9)
            (15.509956049304957,-4.875199910436834e-9)
            (15.514829481516637,-4.849578738586047e-9)
            (15.519459643437424,-4.8372730265811015e-9)
            (15.524641115884798,-4.8995884016633795e-9)
            (15.52950165468567,-4.801536168663745e-9)
            (15.534697089725471,-4.993661928409665e-9)
            (15.539583329774675,-4.876046344470808e-9)
            (15.544810723227517,-5.003697234329252e-9)
            (15.549771749723247,-5.005645453692864e-9)
            (15.555282042031749,-4.901649197641689e-9)
            (15.560457759096588,-5.017125270789791e-9)
            (15.565989714265175,-4.873687897699597e-9)
            (15.571207931549951,-4.916505758068013e-9)
            (15.57684118202554,-5.1146914481492445e-9)
            (15.582182437309068,-4.997057767575086e-9)
            (15.588073816774846,-5.299606864461737e-9)
            (15.593618184458451,-5.156033933140236e-9)
            (15.599558483785072,-5.3261367538581794e-9)
            (15.605174156390436,-5.153634741184021e-9)
            (15.611270823750266,-5.405473180175591e-9)
            (15.617049219575254,-5.265039404456218e-9)
            (15.623389168387018,-5.3023572199606406e-9)
            (15.629369023381313,-5.223315890923175e-9)
            (15.635799815230706,-5.5353086558795894e-9)
            (15.641889213268065,-5.4851513331399815e-9)
            (15.64851861942369,-5.2735626976385674e-9)
            (15.65480389852254,-5.466203822912519e-9)
            (15.661677893581466,-5.366918687244038e-9)
            (15.668176402304345,-5.412646220115391e-9)
            (15.675192178331457,-5.330696883909525e-9)
            (15.681845109161676,-5.495052635140496e-9)
            (15.689095638476712,-5.35939725931911e-9)
            (15.695976459558892,-5.31511668011575e-9)
            (15.703489900979706,-5.549013470940167e-9)
            (15.71060974401556,-5.489969256977645e-9)
            (15.718323056233789,-5.607988184941348e-9)
            (15.725648669187708,-5.476778919266678e-9)
            (15.733634174575439,-5.7584986778991265e-9)
            (15.74122417750395,-5.576779260607623e-9)
            (15.749507907034108,-5.749349440975493e-9)
            (15.757377160765738,-5.571016536976003e-9)
            (15.765926049513014,-5.9089598769546114e-9)
            (15.774060389985614,-5.693910898330046e-9)
            (15.782928083420869,-6.131264718156615e-9)
            (15.791373840875627,-6.010974606951436e-9)
            (15.800591260329943,-5.89654025606734e-9)
            (15.80937137717871,-6.009200359535782e-9)
            (15.818929614419176,-5.901705124600198e-9)
            (15.828045950197644,-5.990085094609299e-9)
            (15.837985159997121,-5.95641752587639e-9)
            (15.847475911973023,-6.109284578226237e-9)
            (15.85783369948968,-5.755377729954603e-9)
            (15.867730995248607,-5.830354476987765e-9)
            (15.878519222405837,-5.850118889316747e-9)
            (15.888840052327643,-5.733259533791113e-9)
            (15.90009280468603,-5.731155661159448e-9)
            (15.910872654471873,-5.647999012925453e-9)
            (15.922632331931935,-5.799209668033711e-9)
            (15.933911088329342,-5.714627826503005e-9)
            (15.94620741749831,-5.791501722640646e-9)
            (15.95801683316127,-5.663130409061523e-9)
            (15.97088495890127,-5.843688311024664e-9)
            (15.983262995845095,-5.823569793061978e-9)
            (15.99674653452552,-5.710758588239884e-9)
            (16.009737626701178,-5.816425840965422e-9)
            (16.02387684934094,-5.798531432787968e-9)
            (16.037523128728377,-5.7197225844518584e-9)
            (16.053991501610064,-5.912194456225706e-9)
            (16.068823597321735,-5.772895106392895e-9)
            (16.084336679220147,-5.7082601978564185e-9)
            (16.099219081357095,-5.700935223895698e-9)
            (16.115890671555093,-5.771526645492742e-9)
            (16.13152772462566,-5.825412319193646e-9)
            (16.149817715052084,-5.60754870315705e-9)
            (16.166729401046744,-5.669425762189206e-9)
            (16.185885058993843,-5.781747719479924e-9)
            (16.203558488536473,-5.811560344071154e-9)
            (16.222842600727763,-5.707444100666592e-9)
            (16.240912081705922,-5.428572980026303e-9)
            (16.260242089616078,-5.907950934025408e-9)
            (16.278791261083292,-5.553671800218041e-9)
            (16.298365081703032,-5.979990558291348e-9)
            (16.317601126950475,-5.646534934067304e-9)
            (16.337401429427263,-6.0679956892517595e-9)
            (16.3572712158472,-5.367948835433012e-9)
            (16.376866000884068,-5.4418051176341464e-9)
            (16.39703223657811,-5.620941212480801e-9)
            (16.41596111687666,-5.454801638160589e-9)
            (16.43393458118126,-5.5381875335713815e-9)
            (16.451238065817737,-5.535001332268585e-9)
            (16.46804780608058,-5.5235286830490615e-9)
            (16.484153678447285,-5.441785050352976e-9)
            (16.500162070810838,-5.582202311504858e-9)
            (16.51513744084939,-5.573952830545403e-9)
            (16.52866875719729,-5.640058673567205e-9)
            (16.541143819588758,-5.59401869791587e-9)
            (16.55043944138312,-5.629814830467039e-9)
            (16.5594010008994,-5.622243214389866e-9)
            (16.56936415587607,-5.6225936875126115e-9)
            (16.579963076006052,-5.632186900889069e-9)
            (16.597351506793448,-5.532718578421525e-9)
            (16.613002181275725,-5.61358044076643e-9)
            (16.630076286457896,-5.53842794542847e-9)
            (16.645920807650118,-5.5219222874769436e-9)
            (16.66237062146679,-5.6753230309736225e-9)
            (16.678186126813646,-5.56718675326362e-9)
            (16.696338641674636,-5.563175808909193e-9)
            (16.713875643377666,-5.593186760965985e-9)
            (16.733197318832897,-5.5956152072988985e-9)
            (16.751583295028095,-5.800757763019249e-9)
            (16.77204213761548,-5.4050184050691286e-9)
            (16.790572941814574,-5.644384293290727e-9)
            (16.812052820752218,-5.3114622977634696e-9)
            (16.83157209065162,-5.623641191609963e-9)
            (16.852007942442228,-4.948274678895359e-9)
            (16.87095883001917,-5.28025181911751e-9)
            (16.89106222864518,-5.464406649391407e-9)
            (16.91042811301993,-5.4445363217858755e-9)
            (16.930656615716572,-5.300639038807731e-9)
            (16.950317724603316,-5.266706348816541e-9)
            (16.97020701395555,-5.230089583641018e-9)
            (16.98962408289652,-5.806367664451528e-9)
            (17.009129691404997,-4.940691744614867e-9)
            (17.02865634854423,-5.321681095793451e-9)
            (17.047897596682354,-5.396623647957455e-9)
            (17.06733686342651,-5.201699349033362e-9)
            (17.086293976146614,-5.649258005835378e-9)
            (17.105671852342898,-5.854950302364159e-9)
            (17.12426047758724,-5.457641949480063e-9)
            (17.14347968106483,-5.777813838481194e-9)
            (17.161745205238166,-5.080970255644246e-9)
            (17.18085567246442,-6.052563061853533e-9)
            (17.19878394139792,-4.9735466856049015e-9)
            (17.21771949301327,-5.639844091742674e-9)
            (17.23530427221595,-4.558262767240251e-9)
            (17.25405767122467,-5.338164577040061e-9)
            (17.271289158719764,-4.8782238804001565e-9)
            (17.289846950100014,-4.8745119052284736e-9)
            (17.306738196841202,-5.373270994812884e-9)
            (17.325088144861713,-5.080546261471142e-9)
            (17.34162878666658,-5.041967898744559e-9)
            (17.357822307802028,-5.024929805585998e-9)
            (17.373465341874315,-5.129731972530749e-9)
            (17.39113144720216,-5.12586240120072e-9)
            (17.407148896961726,-4.965634126108398e-9)
            (17.423094581860372,-5.3997510907066726e-9)
            (17.438287123507124,-5.344941933493885e-9)
            (17.454358973143133,-5.194122243423749e-9)
            (17.469030136791673,-5.419162119046916e-9)
            (17.48454348721705,-5.977382144806143e-9)
            (17.49933168290253,-5.371041722490588e-9)
            (17.513903329195113,-5.840408490165316e-9)
            (17.5279315141388,-5.88012216695688e-9)
            (17.542713765583585,-5.61230018014669e-9)
            (17.556832869508646,-5.842934580613246e-9)
            (17.571157508169144,-5.7933505770435545e-9)
            (17.584833804720883,-5.4237793145617275e-9)
            (17.598707858737722,-5.299174099526738e-9)
            (17.61195721823125,-5.554933180107469e-9)
            (17.625791876518427,-5.299377492384849e-9)
            (17.6389749533,-5.86170001426467e-9)
            (17.65237297849555,-5.649422152309569e-9)
            (17.665093418270235,-5.326957874807192e-9)
            (17.678183678343178,-5.4751668754349225e-9)
            (17.690658199712423,-5.404336755887584e-9)
            (17.70363956244581,-5.520937262915027e-9)
            (17.715918453462873,-5.0847961396982555e-9)
            (17.728424049009373,-5.402866709580678e-9)
            (17.74029955727813,-4.648695650644186e-9)
            (17.752678282570518,-5.1248372212597815e-9)
            (17.764389606346082,-4.817611753971107e-9)
            (17.776482676899885,-4.88485918381798e-9)
            (17.787912421153987,-4.993323310387154e-9)
            (17.799674168883037,-4.7377984868646195e-9)
            (17.81079581665634,-4.922330876233616e-9)
            (17.82241184593835,-4.78086181754378e-9)
            (17.833372829552133,-4.972127487512523e-9)
            (17.844681854031617,-4.424575816841525e-9)
            (17.85533607192074,-4.952126153590086e-9)
            (17.86638655220048,-4.920897134219615e-9)
            (17.87681727639835,-4.670212438995236e-9)
            (17.88772112011884,-5.052614326928051e-9)
            (17.897962595216715,-4.626052207967746e-9)
            (17.90852880170863,-4.889499805038611e-9)
            (17.9184825738848,-4.2104044695179255e-9)
            (17.928899749104453,-4.9436235105559945e-9)
            (17.9386856420621,-4.600947955957224e-9)
            (17.94887265197102,-4.833097033696276e-9)
            (17.958435127947904,-4.3516068526372464e-9)
            (17.968361385998225,-4.411308873741859e-9)
            (17.977686373080296,-4.467976766342474e-9)
            (17.987471079236855,-4.333301606429529e-9)
            (17.996644272219193,-4.446561785442782e-9)
            (18.00618410352329,-4.752907623029046e-9)
            (18.015121430723617,-4.382143203862654e-9)
            (18.024450596049192,-4.5811043847265864e-9)
            (18.033203778291735,-4.2726872040432795e-9)
            (18.042400492907248,-4.527799024600654e-9)
            (18.05099420917356,-4.225123584333801e-9)
            (18.05992422257276,-4.403347242387667e-9)
            (18.068292683675306,-4.279492982206534e-9)
            (18.077092423853763,-4.4405014110182606e-9)
            (18.085319564935034,-4.608166737085639e-9)
            (18.09393401094186,-4.356918270609356e-9)
            (18.10198174201347,-4.4551553557425905e-9)
            (18.110380666089718,-4.472354930840083e-9)
            (18.118237883200013,-4.564538635953852e-9)
            (18.126523007215535,-4.4673282850737905e-9)
            (18.134255967784277,-4.537084596911711e-9)
            (18.14233929809046,-4.5774610768489765e-9)
            (18.14988310261144,-4.359144711862939e-9)
            (18.15779371066469,-4.497757055688112e-9)
            (18.165187883758666,-4.49303971805648e-9)
            (18.172994564916785,-4.541251708012339e-9)
            (18.18026242740619,-4.391815466853188e-9)
            (18.187847257873116,-4.631019678846826e-9)
            (18.19493104487863,-4.372488593418211e-9)
            (18.202410847416033,-4.267819098124903e-9)
            (18.209382353104445,-4.581122370339585e-9)
            (18.21671713700479,-4.325418911932388e-9)
            (18.223545801092268,-4.499531636170673e-9)
            (18.230694730590997,-4.436540579355608e-9)
            (18.237365666408813,-4.323778446391202e-9)
            (18.244433511257732,-4.314743118349895e-9)
            (18.251010030709008,-4.300426126313539e-9)
            (18.25790947487177,-4.272192155596599e-9)
            (18.264331117671993,-4.368506334451183e-9)
            (18.27108497745773,-4.1447230092472864e-9)
            (18.27738402626882,-4.308400747277119e-9)
            (18.2840674891742,-4.314574031383245e-9)
            (18.290272270230542,-4.139842024741824e-9)
            (18.296763140627593,-4.444958401350618e-9)
            (18.302812067778333,-3.973672058066313e-9)
            (18.30922109427768,-4.334962611096671e-9)
            (18.31518362387136,-4.101936790235072e-9)
            (18.321485896915615,-4.097608252706664e-9)
            (18.32733732820184,-4.01668742711081e-9)
            (18.333470437795267,-4.2236882880075655e-9)
            (18.339185858906728,-4.0616017216166256e-9)
            (18.345270591741336,-4.033460010433032e-9)
            (18.35092026545258,-4.031695866046903e-9)
            (18.356864891064777,-4.027314037813312e-9)
            (18.36238630051322,-4.057971514370706e-9)
            (18.368200889757574,-4.011282861426935e-9)
            (18.37361872429584,-4.083473115201741e-9)
            (18.37939994175307,-4.190437996598462e-9)
            (18.38475459088261,-3.869551346014077e-9)
            (18.390361593883824,-4.212789894708635e-9)
            (18.395579306677504,-3.827254291266513e-9)
            (18.401121638374782,-4.123828611923841e-9)
            (18.40627399411192,-3.9059486756087836e-9)
            (18.41174971271074,-4.0790353317277095e-9)
            (18.416820845912664,-3.919049529343965e-9)
            (18.422131970909234,-3.996847075526944e-9)
            (18.427079090514113,-3.900831879732891e-9)
            (18.4323725422651,-3.9957279707181215e-9)
            (18.437280803045933,-3.938041892581623e-9)
            (18.442462167619503,-4.024499844490492e-9)
            (18.447264925550964,-3.9801428819430384e-9)
            (18.45231849072062,-3.986481367235228e-9)
            (18.457027935353636,-3.986052155013908e-9)
            (18.46208997398371,-4.058528624284463e-9)
            (18.46676820064925,-4.175568113495842e-9)
            (18.47166742394291,-4.1518963822539945e-9)
            (18.476220996132643,-4.026970534809493e-9)
            (18.48106271455208,-4.2002925582096395e-9)
            (18.4855656997472,-4.042910672907851e-9)
            (18.490389168434454,-4.140367160232472e-9)
            (18.49484309496991,-4.033792411206605e-9)
            (18.499494137732807,-4.0968120007534026e-9)
            (18.50382667722117,-3.972866480239645e-9)
            (18.50848596270601,-4.04190791947201e-9)
            (18.512804414655463,-3.910336054957497e-9)
            (18.517387790980106,-4.071260883975469e-9)
            (18.521624801532187,-3.960164196570304e-9)
            (18.52606549153343,-3.952694838105231e-9)
            (18.53020868849518,-3.9592586986714196e-9)
            (18.534706133855668,-4.008888110362818e-9)
            (18.538853582540348,-3.972468354263015e-9)
            (18.543199471926986,-4.03121602765566e-9)
            (18.547231821583015,-3.9692846787175995e-9)
            (18.55151018918464,-4.061645908493006e-9)
            (18.55549721785627,-3.90613608125534e-9)
            (18.55982455563861,-3.914701451890323e-9)
            (18.56380371491794,-3.831579276081243e-9)
            (18.56793872875352,-3.8184240214178544e-9)
            (18.57179028564987,-3.780784130213988e-9)
            (18.575946303281103,-3.790482816512508e-9)
            (18.57980390982805,-3.749236920924659e-9)
            (18.583947282211067,-3.813086069115457e-9)
            (18.587759237041595,-3.841452711483839e-9)
            (18.59172042891999,-3.8936545099232944e-9)
            (18.595423188097694,-3.858064312467491e-9)
            (18.599492713031378,-3.890138211559702e-9)
            (18.603240872063203,-3.847294927084022e-9)
            (18.607190746337725,-3.874220499966441e-9)
            (18.61084158970052,-3.915876067850377e-9)
            (18.614681904177434,-3.919777169514305e-9)
            (18.618275317745063,-3.994745423341328e-9)
            (18.622267863134763,-3.851333918447608e-9)
            (18.625916099717838,-3.9951590924403035e-9)
            (18.62969508892251,-3.994969910436907e-9)
            (18.6332074551122,-3.847498986075948e-9)
            (18.636982011606445,-3.999040654178998e-9)
            (18.640505695876193,-3.7946759068319125e-9)
            (18.64441291205907,-3.832019146443599e-9)
            (18.647968452855075,-3.851633456619652e-9)
            (18.6516181051588,-3.8999805607176086e-9)
            (18.65503089457785,-3.844663920560265e-9)
            (18.658810411213437,-3.81621556577727e-9)
            (18.662310140910698,-3.8667196111674684e-9)
            (18.666118879690075,-3.941723614175885e-9)
            (18.669598204842327,-3.8262817358969414e-9)
            (18.6731914520504,-3.942053128369594e-9)
            (18.676570376609067,-3.831219785865869e-9)
            (18.680461053817208,-3.88256027328282e-9)
            (18.68400682499152,-3.7212959380639177e-9)
            (18.687783463709433,-3.888136035357093e-9)
            (18.69125573509387,-3.6897676025660076e-9)
            (18.694926975355198,-3.793302560950451e-9)
            (18.69839861851243,-3.635759693310092e-9)
            (18.702179508989943,-3.794727421180255e-9)
            (18.705836532280177,-3.6298022365599536e-9)
            (18.709875646418542,-3.5978677814796356e-9)
            (18.713659003893174,-3.6782787926625815e-9)
            (18.718140904712964,-3.721674080026105e-9)
            (18.722342127049448,-3.740940668350845e-9)
            (18.728762822838736,-3.441748441801451e-9)
            (18.733829669187397,-3.2717129005988e-9)
            (18.737825311510775,-3.561791084294441e-9)
            (18.74163873271921,-3.405865589556356e-9)
            (18.744675059042354,-3.4445135632665824e-9)
            (18.74754994040655,-3.4071259147339106e-9)
            (18.75023698170173,-3.4083260658235304e-9)
            (18.752759909157543,-3.441950058302723e-9)
            (18.75521888473279,-3.431275041876347e-9)
            (18.757444934094373,-3.452171659645842e-9)
            (18.759498245497493,-3.4440630347631895e-9)
            (18.761378019264292,-3.4485361233294043e-9)
            (18.76316869482271,-3.445202567675665e-9)
            (18.764833314581892,-3.446768870318806e-9)
            (18.766332749622695,-3.447292673541824e-9)
            (18.767773253434644,-3.444947216380001e-9)
            (18.76900526416853,-3.4455382991183114e-9)
            (18.770134321221644,-3.446496199543958e-9)
            (18.771133764902647,-3.4460645448319838e-9)
            (18.77205509096557,-3.446824603514642e-9)
            (18.77361996461394,-3.4465443832232268e-9)
            (18.775048703759932,-3.4459379794071765e-9)
            (18.77665491011891,-3.4454432640274035e-9)
            (18.778167069757576,-3.445311147487473e-9)
            (18.77997676657453,-3.45205841689733e-9)
            (18.78160818570632,-3.4483311761590585e-9)
            (18.78330925148564,-3.4464475717754794e-9)
            (18.784921478793304,-3.4524074710162722e-9)
            (18.786851848399383,-3.4483220723302566e-9)
            (18.788632694177984,-3.4467517728842267e-9)
            (18.79061570945049,-3.452345298526893e-9)
            (18.792415930304767,-3.4466436371616282e-9)
            (18.794265072689807,-3.452431895922814e-9)
            (18.796020055182026,-3.449514451858704e-9)
            (18.79814957322443,-3.4598111042782875e-9)
            (18.80007135605585,-3.455512542771544e-9)
            (18.802115305824554,-3.458441755199715e-9)
            (18.80398153217036,-3.4578919727579205e-9)
            (18.805897484379383,-3.4566363105170694e-9)
            (18.807722253035823,-3.461784858771466e-9)
            (18.809742186065108,-3.457680364249427e-9)
            (18.811683041547013,-3.455707942023878e-9)
            (18.81373734603127,-3.4563134576615084e-9)
            (18.815645325266196,-3.4556089101300813e-9)
            (18.81767922608413,-3.4508096380392317e-9)
            (18.819587651727534,-3.4515097446785603e-9)
            (18.821742441991002,-3.450669305848919e-9)
            (18.823711506409563,-3.450379315594887e-9)
            (18.825765377308393,-3.4560465600463885e-9)
            (18.827678136382605,-3.45605655205361e-9)
            (18.829754014688966,-3.4592391173760006e-9)
            (18.831695587273845,-3.456525288214607e-9)
            (18.83386569646169,-3.459726505283811e-9)
            (18.835843703719426,-3.457540920237534e-9)
            (18.837882687969095,-3.4563985007451947e-9)
            (18.839792329083984,-3.4581175700765243e-9)
            (18.841914076193135,-3.456732233786397e-9)
            (18.843883804665193,-3.4610794230616193e-9)
            (18.84603154924418,-3.4595424303063282e-9)
            (18.847998005419456,-3.4602050114074245e-9)
            (18.850028642452276,-3.457895969560809e-9)
            (18.85193923786754,-3.460402631105808e-9)
            (18.854114634698064,-3.4584699548645403e-9)
            (18.85610878159502,-3.4580454055799237e-9)
            (18.858216351231103,-3.464922349039057e-9)
            (18.86016055234086,-3.457280017826747e-9)
            (18.86219784102974,-3.462777620200086e-9)
            (18.864119081436435,-3.4617599897757145e-9)
            (18.866348243388373,-3.456231745246896e-9)
            (18.868360700368417,-3.472157894535144e-9)
            (18.870431960383865,-3.4576248530981957e-9)
            (18.872354772476104,-3.473961340816345e-9)
            (18.874410406633263,-3.4607390286822692e-9)
            (18.876348841700825,-3.4638680812548728e-9)
            (18.878373776730452,-3.4657998693177205e-9)
            (18.880334317071643,-3.470779885716979e-9)
            (18.882363333019423,-3.4643521384936093e-9)
            (18.884283036188133,-3.4626128631032316e-9)
            (18.886519209851606,-3.459357023061216e-9)
            (18.888540502158715,-3.4767373424671177e-9)
            (18.890629492551437,-3.462877984361512e-9)
            (18.892565320065707,-3.4603591103632425e-9)
            (18.89462129388963,-3.474986298712679e-9)
            (18.896563887514958,-3.463621167654196e-9)
            (18.898610687348828,-3.480335575289928e-9)
            (18.900590880868076,-3.4641391977174862e-9)
            (18.902646210105246,-3.4604035192842275e-9)
            (18.904587121047783,-3.4597720244278207e-9)
            (18.906815493307086,-3.4603446774639224e-9)
            (18.90884625720371,-3.473590748370725e-9)
            (18.910965287251734,-3.4605034393564438e-9)
            (18.91293129377408,-3.4904246160039065e-9)
            (18.915029315097396,-3.4514586744194276e-9)
            (18.917006276278382,-3.507895307564013e-9)
            (18.919297448150147,-3.4559366479669507e-9)
            (18.92136147875228,-3.5209291038285073e-9)
            (18.923474965369326,-3.453974661837833e-9)
            (18.92544778709911,-3.445528085066485e-9)
            (18.92760517722901,-3.5049947388898772e-9)
            (18.929632701857383,-3.4238480939308147e-9)
            (18.931730818667727,-3.4728282471974126e-9)
            (18.933766151891607,-3.3872795679457113e-9)
            (18.935878817119413,-3.421658734126254e-9)
            (18.93788733626448,-3.390268732417212e-9)
            (18.940050236546973,-3.399557524375041e-9)
            (18.942143970494556,-3.4293983208755208e-9)
            (18.944351634462873,-3.3684510736264883e-9)
            (18.94642453343852,-3.4397622528103966e-9)
            (18.94872953840752,-3.4043101670988563e-9)
            (18.950865793048074,-3.3142464328506094e-9)
            (18.953172973927725,-3.389714731127924e-9)
            (18.95531413159655,-3.382387925299213e-9)
            (18.95761782638334,-3.3866089932388377e-9)
            (18.959777492826465,-3.3872227245268505e-9)
            (18.96220317238686,-3.394841519011038e-9)
            (18.96444081401682,-3.41632411249293e-9)
            (18.966834612588567,-3.231665379743731e-9)
            (18.969068470789107,-3.410056459429711e-9)
            (18.971524645014018,-3.2958566986707183e-9)
            (18.973824773938027,-3.4968481443797828e-9)
            (18.97641407038623,-3.248380009424068e-9)
            (18.978801176361756,-3.5748726201489944e-9)
            (18.981358884109657,-3.287896621628761e-9)
            (18.983761270977617,-3.549161631255515e-9)
            (18.986489454866632,-3.3963476475662446e-9)
            (18.989034552210814,-3.417321758902858e-9)
            (18.991897161668966,-3.5054741331919104e-9)
            (18.994554660668822,-3.4149889582835158e-9)
            (18.997485895507463,-3.5077187821030975e-9)
            (19.000261716728627,-3.5927623098785944e-9)
            (19.003592533857393,-3.516461122288206e-9)
            (19.006709715798912,-3.335339338050858e-9)
            (19.010430244335847,-3.0725546551479965e-9)
            (19.013985858979783,-3.752276933610688e-9)
            (19.01849520144732,-3.354643673958435e-9)
            (19.023038075259695,-4.446446100203616e-9)
            (19.027400932813148,-3.0325928435104288e-9)
            (19.030822250727255,-3.3965379397926654e-9)
            (19.03411210019865,-3.0826998731470212e-9)
            (19.037158989469756,-3.4156235617643915e-9)
            (19.040119785783755,-3.3908944541138908e-9)
            (19.0429851269468,-3.28635918478426e-9)
            (19.04576528122009,-3.5137601717138978e-9)
            (19.04851350248236,-3.2344817935126002e-9)
            (19.05116559082412,-3.3318785508384963e-9)
            (19.053840414408864,-3.46073680823622e-9)
            (19.05639502376311,-3.3472706828518994e-9)
            (19.059062054707436,-3.467398368428576e-9)
            (19.06154331967758,-3.4389748826413324e-9)
            (19.064189124199068,-3.504183831992691e-9)
            (19.066578500984214,-3.476763321685894e-9)
            (19.06889442428854,-3.4755831546107174e-9)
            (19.071098319470217,-3.4675771143355405e-9)
            (19.073718672390562,-3.630396205878128e-9)
            (19.076109399146812,-3.498665579471094e-9)
            (19.078642340194907,-3.679820226309971e-9)
            (19.080933054297507,-3.581304142130648e-9)
            (19.08316987053357,-3.6455543028779402e-9)
            (19.08530624364952,-3.5634464268241572e-9)
            (19.087918429513685,-3.751699173548673e-9)
            (19.090276273619377,-3.681956517453955e-9)
            (19.092775237069418,-3.7244274331271754e-9)
            (19.095028084564213,-3.6942575665221966e-9)
            (19.097219823033726,-3.7743603797935066e-9)
            (19.099319309802123,-3.7157807941667897e-9)
            (19.10167744685904,-3.766399636617734e-9)
            (19.10396884676831,-3.741548404434525e-9)
            (19.106470580173884,-3.776666313015653e-9)
            (19.108750368786893,-3.795002978534967e-9)
            (19.111011456127343,-3.841400753046287e-9)
            (19.113160806447528,-3.805484594110453e-9)
            (19.115686111331268,-3.852433483331197e-9)
            (19.118014458211544,-3.819357052847749e-9)
            (19.120525669821184,-3.865258335622457e-9)
            (19.122814947675014,-3.832470563125412e-9)
            (19.125108530445605,-3.874464971076463e-9)
            (19.127296693192605,-3.883292576389863e-9)
            (19.12993335298668,-3.871704956637245e-9)
            (19.132334665376987,-3.866312159317431e-9)
            (19.134883240050815,-3.874590648322851e-9)
            (19.137216166096017,-3.879654819627376e-9)
            (19.139573107280096,-3.878342313967664e-9)
            (19.141828949209245,-3.877513199412874e-9)
            (19.144611970419486,-3.865245901124581e-9)
            (19.147118393800877,-3.892141497985335e-9)
            (19.149761988375378,-3.8844576444319046e-9)
            (19.152182683990183,-3.887940192015549e-9)
            (19.154632284099854,-3.892137057093237e-9)
            (19.156984156795254,-3.903708467589695e-9)
            (19.159637119753157,-3.9326499834402284e-9)
            (19.162210957626392,-3.906208689841151e-9)
            (19.165000717654824,-3.861406305816217e-9)
            (19.16758818437253,-3.873930731757014e-9)
            (19.170287312773606,-3.871150955347957e-9)
            (19.172852079486194,-3.851808205723728e-9)
            (19.175841711607085,-3.900073819451677e-9)
            (19.17860974571851,-3.6870466679772562e-9)
            (19.181594964451286,-4.01094135682456e-9)
            (19.184374255898334,-3.728773734223978e-9)
            (19.187344742585836,-3.912910884196208e-9)
            (19.190173555053416,-3.758908073692169e-9)
            (19.19351334183718,-3.868925180228189e-9)
            (19.196596268421587,-3.7849936518341565e-9)
            (19.19990840083327,-3.862183906022665e-9)
            (19.20302223620763,-3.904333301107954e-9)
            (19.20648046339194,-3.607616871903474e-9)
            (19.209781021024934,-3.902455469884103e-9)
            (19.21371431827026,-3.870880505019159e-9)
            (19.217383495957346,-3.790339375697727e-9)
            (19.221460007330595,-3.846285068220823e-9)
            (19.22536452325887,-3.0098654679733272e-9)
            (19.230480059843224,-4.681198984002322e-9)
            (19.235253014039905,-3.894684352800937e-9)
            (19.240937524460552,-3.155739225491061e-9)
            (19.246449313033523,-2.367137152958776e-9)
            (19.251690846849407,-2.68221911348121e-9)
            (19.256389789186315,-1.950741568279568e-9)
            (19.260735038381135,-2.3497610524003676e-9)
            (19.264972045830696,-1.8423267356126871e-9)
            (19.26886945672943,-2.2473238825426733e-9)
            (19.27258376748724,-2.010956068332348e-9)
            (19.276125083481517,-2.0617563212255163e-9)
            (19.280163959139404,-2.0145021206730007e-9)
            (19.28392278548894,-2.055963621572232e-9)
            (19.287865194400307,-1.989589382134227e-9)
            (19.291480155053048,-2.133133891746297e-9)
            (19.29501084966453,-2.0308732473495184e-9)
            (19.29837772011882,-2.0265609190772693e-9)
            (19.302250106754446,-1.8738122165018467e-9)
            (19.305858460894584,-2.0019799151782536e-9)
            (19.30969579785215,-1.822438200349552e-9)
            (19.31322352253996,-1.9942618667556644e-9)
            (19.316722397748723,-1.7506689431456834e-9)
            (19.320059994949034,-1.7691039744249792e-9)
            (19.323909441139357,-1.5490535520967796e-9)
            (19.327495380013403,-1.7698740251148593e-9)
            (19.33131378315957,-1.5026726529754342e-9)
            (19.33483809663265,-1.5334631342511784e-9)
            (19.338384010159842,-1.423589246485335e-9)
            (19.3417664467123,-1.5702921185578589e-9)
            (19.345665484871212,-1.0879148693021534e-9)
            (19.34929441385883,-1.4110745905071553e-9)
            (19.35314435793376,-1.1741574379442454e-9)
            (19.35671489579552,-1.1652219189528523e-9)
            (19.36036408743022,-1.3038857771263679e-9)
            (19.36384323727277,-1.1729244242530967e-9)
            (19.367838076206798,-1.1468577199025276e-9)
            (19.371553066019423,-1.2730254628223747e-9)
            (19.375472200783882,-8.941157814135181e-10)
            (19.37912599545109,-1.1407707001254153e-9)
            (19.382926686665815,-1.2310296115813912e-9)
            (19.386545745702076,-1.1593433990597646e-9)
            (19.390669010785576,-1.1554776024880198e-9)
            (19.3945029203644,-1.286003525891033e-9)
            (19.398526810332825,-1.1922041132095273e-9)
            (19.402297667418296,-1.312132846820191e-9)
            (19.4062932587725,-1.2053774645082171e-9)
            (19.41009013852376,-1.2995453602115958e-9)
            (19.414367733451286,-1.0377652071014154e-9)
            (19.41834932249706,-1.4182917063010336e-9)
            (19.42251816380296,-9.641722975572975e-10)
            (19.42644240895785,-1.1690822754317765e-9)
            (19.43067043114779,-8.745938417931143e-10)
            (19.43467814118471,-1.1143707068228537e-9)
            (19.439136814606155,-4.068779757560037e-10)
            (19.443295985059198,-8.253109307077011e-10)
            (19.447657571122104,-5.039352268809694e-10)
            (19.451776803293193,-5.247119405638045e-10)
            (19.456268960701316,-3.774711654358498e-10)
            (19.46051727749307,-5.224923826929739e-10)
            (19.465190675532607,-5.287400517417495e-10)
            (19.46956248272211,-4.90713247813801e-10)
            (19.474170132129085,-5.072925413074358e-10)
            (19.47853060966875,-4.3813264127834373e-10)
            (19.483316835989786,-4.22826551549349e-10)
            (19.48783654822577,-5.120157631210986e-10)
            (19.492767561686108,-2.178216496062646e-10)
            (19.497394191078996,-3.9614123092945874e-10)
            (19.502304074793763,-2.553086630996404e-10)
            (19.506955446745277,-2.853691727366936e-10)
            (19.51207010842051,-1.523423609484098e-10)
            (19.516897818173025,-2.853389746704238e-10)
            (19.52213895957921,-1.2711887098504349e-10)
            (19.527070536638522,-1.9772528059291972e-10)
            (19.532340957586303,-9.360645591982575e-11)
            (19.537336412978348,-1.7351764469708542e-10)
            (19.54282346520732,-1.340566546659261e-10)
            (19.548005240396346,-2.190887471442693e-10)
            (19.553619210105552,-7.001466073575102e-11)
            (19.558915037053392,-2.4358026706750024e-10)
            (19.564608776361933,1.7860246614986863e-10)
            (19.570007644097252,-1.0624512380985607e-10)
            (19.57592469467074,8.362865955291454e-11)
            (19.581519239467276,1.1160372626051185e-10)
            (19.58758042687005,1.5210210868588092e-10)
            (19.59331098757279,1.180381348220294e-10)
            (19.599499778754176,2.7853985784531687e-10)
            (19.605371725195766,2.1165547092749648e-10)
            (19.611793191044864,3.6377167944579014e-10)
            (19.617874879085992,2.083123673557452e-10)
            (19.62447143742644,4.886130389181176e-10)
            (19.630721351272733,2.890943040512184e-10)
            (19.637491815859175,4.286107024853436e-10)
            (19.643922308262855,3.942146609148267e-10)
            (19.650943065617774,3.2172664532481576e-10)
            (19.657605866106525,4.5626513678342917e-10)
            (19.664843984754324,3.852205221477334e-10)
            (19.671716674961512,3.621090094441115e-10)
            (19.679177249891175,1.9259005501481852e-10)
            (19.686274115393285,3.703142237299062e-10)
            (19.694014421307944,5.9341753733122e-11)
            (19.701377406645673,2.1565027541470272e-10)
            (19.709387773865657,1.1825529444564609e-10)
            (19.717012353425897,1.370797919619804e-10)
            (19.725301198183548,4.801237185603213e-11)
            (19.733202638269667,1.1237499819571894e-10)
            (19.74181529444501,6.892275639103218e-11)
            (19.750030616278803,7.787792632996116e-11)
            (19.758977368069637,1.7907653138138357e-10)
            (19.767518128515118,7.0177641475766e-11)
            (19.77681230710325,3.4407543481052016e-10)
            (19.78569691812234,2.09651740412653e-10)
            (19.79537694479886,5.714079209795386e-10)
            (19.80464075033878,3.6045166851295107e-10)
            (19.814732573470625,7.68870522804832e-10)
            (19.82440112978779,5.773553857224556e-10)
            (19.834926723466875,7.974785276587681e-10)
            (19.84502543140415,5.764460020429851e-10)
            (19.856020585074326,8.464381417994105e-10)
            (19.86658582636085,8.018951058730295e-10)
            (19.87808683530254,8.314662292008279e-10)
            (19.889155199929913,8.937631745808972e-10)
            (19.901194684562654,7.193755591217155e-10)
            (19.912801361994553,8.699229114839113e-10)
            (19.92541607776424,5.118391266378808e-10)
            (19.937600697870707,5.530215174687214e-10)
            (19.952236972593667,7.116043310162468e-10)
            (19.96546653849675,6.67387811681408e-10)
            (19.9793066325278,6.618412484726832e-10)
            (19.992603857874986,4.442239909252521e-10)
            (20.0,5.57865198480556e-10)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={f02e70a5-8730-4dea-b5eb-53fc92c21a64}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,-1.1102230246251565e-16)
            (0.001,-1.4432899320127035e-15)
            (0.011,3.097229250847988e-9)
            (0.018983628497318387,-1.0044999276814792e-9)
            (0.026597039897731278,1.3230346818104977e-9)
            (0.033506914994432146,3.1239535402960428e-9)
            (0.039990902547396213,4.663291974793538e-10)
            (0.04652374631898279,3.4584591857012015e-9)
            (0.052840281427460896,3.2271784133897086e-9)
            (0.05915904643539661,3.8151731773794495e-9)
            (0.06516541697076607,3.843154572358287e-9)
            (0.07152231499092165,4.329284153392621e-9)
            (0.07767260222298522,3.742331111666886e-9)
            (0.08400479194206598,4.219309568398444e-9)
            (0.08991397502354484,5.263654623277603e-9)
            (0.09618632629747949,4.709945655712033e-9)
            (0.10202423141082688,6.251242856691874e-9)
            (0.10825849340791283,4.238133399780963e-9)
            (0.11401014743794988,3.887292154836075e-9)
            (0.11996996889528296,2.497745898999426e-9)
            (0.12552888395225906,3.846403417995248e-9)
            (0.13150579244531047,1.2631834467313752e-9)
            (0.13704316664223906,2.853692948612263e-9)
            (0.14288946733435054,3.068461595923111e-9)
            (0.14829316277956642,3.0766499348189313e-9)
            (0.15392187038111618,2.9472885243464475e-9)
            (0.15917939100454853,2.4277114762938368e-9)
            (0.16488680497333272,4.199542158467295e-9)
            (0.1701460322320323,3.078465038441891e-9)
            (0.17562093732195136,3.1295317448609694e-9)
            (0.18070113123398546,3.754738076011677e-9)
            (0.18606402008640682,7.508412780410367e-10)
            (0.19106811288323902,2.3280942729186904e-9)
            (0.19650076640873923,3.1889602070123146e-10)
            (0.20148876294430132,-9.227162367508868e-10)
            (0.2066296933211269,-1.9090939940014096e-10)
            (0.21142089352730734,1.013328088106391e-9)
            (0.21657274910263188,-2.3032986629090146e-9)
            (0.2213592506377759,-1.8444480387458384e-9)
            (0.22649416990106794,-1.8892698516737028e-9)
            (0.23121175579303027,-7.421114833761067e-10)
            (0.23606881673672167,-3.2580446118757322e-9)
            (0.24061259684299846,-1.7623863479698798e-9)
            (0.24559429693694615,-3.405451032278961e-9)
            (0.25018605868267785,-3.460449482517447e-9)
            (0.2550095559201961,-4.954501586773574e-9)
            (0.2594616212449205,-3.75093756055378e-9)
            (0.26409500041475237,-5.897961452561162e-9)
            (0.2684369290515687,-3.868590892075474e-9)
            (0.2732599493281864,-6.196565816019017e-9)
            (0.27766381366915094,-5.3599145122262826e-9)
            (0.28219351098298,-7.449921235469503e-9)
            (0.2863991924183161,-7.195055329312083e-9)
            (0.2908653055541426,-8.122835182255983e-9)
            (0.2950438339892676,-7.865562090536571e-9)
            (0.29968230165866794,-1.0018217144747155e-8)
            (0.303893221796593,-8.233519310785198e-9)
            (0.3081645107788402,-1.1808038324900849e-8)
            (0.3121539779071026,-9.96297844224614e-9)
            (0.3165042876368519,-1.2576888197557423e-8)
            (0.32054888629262024,-1.1744094696730656e-8)
            (0.32495439734387016,-1.2747864208684234e-8)
            (0.32896246574799254,-1.3293703804428958e-8)
            (0.33301917526032004,-1.3172262391947243e-8)
            (0.33682987905074624,-1.3402536080953098e-8)
            (0.341118474060089,-1.3424817257856603e-8)
            (0.34505291944937294,-1.291464479802329e-8)
            (0.34920413856520205,-1.3932321518694835e-8)
            (0.3530083273090221,-1.30902420014678e-8)
            (0.356901073989423,-1.4365206024713473e-8)
            (0.3605738540115747,-1.4207275134126007e-8)
            (0.36441634986490196,-1.3726915992773314e-8)
            (0.36814566784660174,-1.4740659248779764e-8)
            (0.37204591565531736,-1.4714476415100819e-8)
            (0.3756943150570148,-1.4916871460268766e-8)
            (0.3796713932530844,-1.5087257609902593e-8)
            (0.3833364018748885,-1.4577487938982614e-8)
            (0.3871904637297397,-1.4863329511616286e-8)
            (0.3907661720905819,-1.4525749991722847e-8)
            (0.3945847284439401,-1.5957720089776473e-8)
            (0.39814035010985843,-1.583085468270795e-8)
            (0.40201838856616723,-1.5698940925013005e-8)
            (0.40558073334764083,-1.6635071931059286e-8)
            (0.40930181415646666,-1.527417092805905e-8)
            (0.41276825488054114,-1.539549121520878e-8)
            (0.41653947359752963,-1.65274052776887e-8)
            (0.42003620808495257,-1.5878726500329066e-8)
            (0.4238174756996555,-1.7222723636134418e-8)
            (0.4272945237530102,-1.634379737103231e-8)
            (0.4309368547439305,-1.7653924988536573e-8)
            (0.4343424099420791,-1.6759864995830043e-8)
            (0.4381310292691298,-1.6904060706757207e-8)
            (0.44161671470608765,-1.7006700936406105e-8)
            (0.44533472023751386,-1.684651940170312e-8)
            (0.4487695236593303,-1.694581980293819e-8)
            (0.452430428037779,-1.6874853625559183e-8)
            (0.45586086784416,-1.6806363523080847e-8)
            (0.45977554010920424,-1.7316533873490414e-8)
            (0.4633424407659188,-1.6921194084806856e-8)
            (0.467132334990156,-1.6753770176736182e-8)
            (0.47065747995510976,-1.6837601563013394e-8)
            (0.47458321021282285,-1.70858923675965e-8)
            (0.47826720118491806,-1.6793912371859676e-8)
            (0.48273357221689334,-1.6794149654275614e-8)
            (0.48677797652558075,-1.6678398800928917e-8)
            (0.49157557420174536,-1.7139158398071785e-8)
            (0.4961704100163576,-1.686252903976282e-8)
            (0.5022221713501493,-1.8008814245407123e-8)
            (0.5060992241399176,-1.7948826577796062e-8)
            (0.5096095313273623,-1.7748661457206438e-8)
            (0.512468144112524,-1.7946549912828402e-8)
            (0.5152229139936702,-1.7429768059407102e-8)
            (0.5176577476953242,-1.75760284104598e-8)
            (0.5199749684392699,-1.7587197059798498e-8)
            (0.522393242174938,-1.7656459669335156e-8)
            (0.5247174070763893,-1.7505610162837915e-8)
            (0.5267710823373133,-1.7561793470843856e-8)
            (0.5287392224163551,-1.760918106469278e-8)
            (0.5304670501577354,-1.7536504595683233e-8)
            (0.5321054386818324,-1.7605023445999013e-8)
            (0.5338077405927026,-1.7530874658194806e-8)
            (0.5354308407749735,-1.754610432121162e-8)
            (0.536802112261951,-1.752380123301589e-8)
            (0.5380962167484429,-1.7520588886828226e-8)
            (0.5390678003369872,-1.752171046795481e-8)
            (0.5399582752994471,-1.751735243600734e-8)
            (0.5411931496317737,-1.7541755335630238e-8)
            (0.5423668933742234,-1.752666592587382e-8)
            (0.543899280796666,-1.7534652067136003e-8)
            (0.5453582884413768,-1.756954922521592e-8)
            (0.5469686001514189,-1.7478513168051046e-8)
            (0.5485200441395157,-1.7495461544780877e-8)
            (0.5503021074062672,-1.7437334805248117e-8)
            (0.5519595410358961,-1.7506662668143047e-8)
            (0.5538370781456755,-1.7353617667859034e-8)
            (0.5555355264856877,-1.73756234331246e-8)
            (0.557278372282371,-1.741374602848289e-8)
            (0.5589377891885705,-1.7437434191025503e-8)
            (0.5609970316730942,-1.7398163937309974e-8)
            (0.5628512692242624,-1.7469077559506552e-8)
            (0.5648503405352838,-1.714287307941209e-8)
            (0.5666624882401644,-1.725235893035304e-8)
            (0.5685012089833604,-1.7208519040301518e-8)
            (0.5702569098964514,-1.7095203211359156e-8)
            (0.5722372934779639,-1.7243776864739324e-8)
            (0.5741386563417024,-1.7228155874127182e-8)
            (0.5761807580462683,-1.7208119013067957e-8)
            (0.578060767663299,-1.7419396869389203e-8)
            (0.5800137608667897,-1.7202081509237743e-8)
            (0.5818588461318059,-1.711978017682192e-8)
            (0.5840221625716966,-1.708436417335868e-8)
            (0.5859815839329421,-1.7568868221351508e-8)
            (0.5880278178245648,-1.6958195736549442e-8)
            (0.5899168293286037,-1.7225543685883693e-8)
            (0.5919052317785477,-1.6739187258529853e-8)
            (0.5937866946997944,-1.6755729526085616e-8)
            (0.5957876325653623,-1.6619069148626764e-8)
            (0.5977215645397816,-1.675784333521335e-8)
            (0.5997352514944944,-1.69664951255033e-8)
            (0.6016307229019529,-1.6805722508062004e-8)
            (0.6037709874033423,-1.6893201393308743e-8)
            (0.6057343153394329,-1.7060892643083747e-8)
            (0.6078012117122428,-1.5848006851282292e-8)
            (0.6097169491101243,-1.6725791640581633e-8)
            (0.6117573852967321,-1.5802602781889163e-8)
            (0.6136732380835634,-1.6457136597924915e-8)
            (0.6158451926640299,-1.6084497289625688e-8)
            (0.6178205162211651,-1.595179494051635e-8)
            (0.6198591076455227,-1.6055245743995528e-8)
            (0.6217605015284607,-1.6503524880029374e-8)
            (0.6238322090251207,-1.5524780683229267e-8)
            (0.6257701994816827,-1.6130082214349528e-8)
            (0.6279409873375286,-1.605060984122275e-8)
            (0.6299126264940081,-1.579562347586716e-8)
            (0.6319286804725127,-1.6101473487850626e-8)
            (0.6338203183164431,-1.5281884147011482e-8)
            (0.6359384168129454,-1.6302579119997773e-8)
            (0.637902279478247,-1.6331507535216616e-8)
            (0.640041075939242,-1.5772786909895586e-8)
            (0.6419958970422234,-1.5944212894414278e-8)
            (0.644003473883362,-1.5343058323846748e-8)
            (0.6458966192209407,-1.6044519601798868e-8)
            (0.6480789895776342,-1.547924999290018e-8)
            (0.6500716287812784,-1.5711927259243197e-8)
            (0.6521707791758133,-1.6549483450312152e-8)
            (0.6541047929970473,-1.656086545676061e-8)
            (0.6561223705046167,-1.6587752116326016e-8)
            (0.6580305615801018,-1.6111496803361547e-8)
            (0.6600532062661769,-1.6731420249271878e-8)
            (0.662014041209612,-1.6956504644838333e-8)
            (0.6640693791767242,-1.574328312159423e-8)
            (0.6660014483347844,-1.7363659954305888e-8)
            (0.6681612524021217,-1.443093833319864e-8)
            (0.6701484571419192,-1.7543491770410924e-8)
            (0.6722465234002929,-1.257279569344405e-8)
            (0.6741960889149491,-1.4991825669774528e-8)
            (0.6762903813273856,-1.1165648294841901e-8)
            (0.6782520486857381,-1.3322793090964069e-8)
            (0.6804463488409132,-1.1524370902016301e-8)
            (0.6824553464737956,-1.2048509523410189e-8)
            (0.6845495694822109,-1.1373613828524753e-8)
            (0.6865068573914995,-1.1950612832656304e-8)
            (0.6886584486844735,-1.1200161909030726e-8)
            (0.6906644166277869,-1.1415848932827544e-8)
            (0.6928771558796931,-1.042586839083981e-8)
            (0.6949060539359353,-1.035430285956096e-8)
            (0.6970179052701097,-9.975537618167607e-9)
            (0.6990018934060824,-9.6020990048018e-9)
            (0.7012389059153927,-7.605039709090988e-9)
            (0.7033053358214851,-8.826726127786344e-9)
            (0.7055297914351931,-6.344032188465576e-9)
            (0.7075826682996522,-8.274087415216513e-9)
            (0.7097463725335214,-7.181346517448617e-9)
            (0.7117854450747398,-8.101487258826978e-9)
            (0.7141325879487405,-8.192073241986009e-9)
            (0.7162754149880197,-7.265093970865166e-9)
            (0.7185291780157911,-9.77504377441818e-9)
            (0.7206243612237767,-8.698520126415588e-9)
            (0.7228844824270719,-8.1445984401185e-9)
            (0.7250148218832325,-8.689574726439275e-9)
            (0.72748924295866,-7.396566470418975e-9)
            (0.7297290954723307,-8.575937848753767e-9)
            (0.7320524570045124,-5.635399813463948e-9)
            (0.7342275920092771,-7.127556878039343e-9)
            (0.736646529711369,-5.824907001183988e-9)
            (0.73891902846929,-7.093867271379395e-9)
            (0.7415405530224541,-5.118893864342056e-9)
            (0.7439162469198833,-5.560077509514372e-9)
            (0.7463813720372602,-5.957269011425126e-9)
            (0.7487072622986229,-4.120253693784548e-9)
            (0.7514030834956338,-4.352633808935025e-9)
            (0.7539155436068156,-5.001963732098602e-9)
            (0.7567669061514095,-5.324881646728841e-9)
            (0.7593800950960572,-6.513203754110464e-9)
            (0.762163105321681,-2.5485942245495607e-9)
            (0.7648158766961844,-5.17602249949789e-9)
            (0.7680974925357402,-9.640133136201712e-10)
            (0.7711329025297242,-3.428595407584112e-9)
            (0.7746763595057751,-3.0188842536915672e-9)
            (0.7780131413174671,4.109554918585445e-10)
            (0.782171875217567,-3.6035905370823684e-9)
            (0.7864519969818633,-1.5418333276784324e-10)
            (0.7911846475000137,-4.9425687986826006e-9)
            (0.7949259693386896,-3.956302174756843e-9)
            (0.7985580112592182,-7.944676694293662e-9)
            (0.8018865057850689,-4.809495468549585e-9)
            (0.8051030982152342,-6.521839956974418e-9)
            (0.8080672838303787,-5.404653835583417e-9)
            (0.8110598833256383,-4.250506169256596e-9)
            (0.8138542375510305,-4.910885698095058e-9)
            (0.8167144086771456,-3.7622880366683376e-9)
            (0.8194002048552896,-5.03065433754557e-9)
            (0.8221639358041277,-1.8541901347646217e-9)
            (0.8247701785539078,-5.430375260573328e-9)
            (0.8274615146468116,-3.925963998341331e-9)
            (0.8300080423011404,-5.434906524826033e-9)
            (0.8326417749614468,-9.292507874292255e-9)
            (0.8351427243602392,-5.387512436172415e-9)
            (0.8377314056304975,-3.2623674872667152e-9)
            (0.8401977184721209,-1.1886838180430459e-8)
            (0.8427504468348102,-5.633637112367751e-9)
            (0.8451906989817496,-8.012303265303444e-9)
            (0.8477155227485805,-9.398996025922202e-9)
            (0.850136832137172,-1.0260837735032169e-8)
            (0.8526401634182315,-7.28371962743779e-9)
            (0.8550485445854661,-1.2522679559978656e-8)
            (0.8575363742718448,-1.0939128936016118e-8)
            (0.8599371368935697,-9.476845530542732e-9)
            (0.8624145757640408,-1.5501991912358903e-8)
            (0.8648124662266006,-1.5416147691738047e-8)
            (0.8672844526916688,-1.4399055503488967e-8)
            (0.8696838903496852,-1.4819394600351643e-8)
            (0.8721548948508849,-1.768146806746529e-8)
            (0.8745599809656893,-1.850170461281664e-8)
            (0.8770344197950916,-1.8154774794609807e-8)
            (0.8794491386135508,-2.413928301692181e-8)
            (0.88193121779337,-1.7954852493673457e-8)
            (0.8843594574626698,-2.7206184416428414e-8)
            (0.8868534279074171,-2.8055892720146858e-8)
            (0.8892991161607521,-2.2370224783685444e-8)
            (0.8918092147701883,-2.7630985277582454e-8)
            (0.8942763418415404,-2.901739537541914e-8)
            (0.8968069518772784,-2.703203616505334e-8)
            (0.8992996918635847,-2.6030902988694038e-8)
            (0.9018553641545753,-2.750297145581726e-8)
            (0.9043781235909929,-3.075749610559342e-8)
            (0.9069636969961838,-2.720317260340721e-8)
            (0.909521231164624,-3.220630917510903e-8)
            (0.9121419262693563,-2.5792385116574224e-8)
            (0.9147394352327297,-3.0314121435282004e-8)
            (0.9174009807277227,-2.5090639343972043e-8)
            (0.9200442656589426,-2.8741142132915343e-8)
            (0.922752991912296,-3.0138331830187326e-8)
            (0.9254486769331683,-3.0405003181854795e-8)
            (0.9282118553781483,-3.8408341174189786e-8)
            (0.9309675219894129,-3.44057438095291e-8)
            (0.9337935144490082,-3.6095757938170436e-8)
            (0.9366181505514976,-4.036777756510901e-8)
            (0.9395169343437281,-4.0826989788911305e-8)
            (0.9424213088401405,-3.599051678904175e-8)
            (0.9454048602341489,-3.906054635294254e-8)
            (0.9484024179174176,-4.059703795356029e-8)
            (0.9514859181623103,-4.1757291624477944e-8)
            (0.9545936144647735,-4.198486869277929e-8)
            (0.9577962488087782,-4.561287325621777e-8)
            (0.9610369772379674,-4.2057602733791555e-8)
            (0.9643854111857629,-3.793816572006392e-8)
            (0.96779047605474,-4.4113323438566e-8)
            (0.971321263230039,-4.04551427912736e-8)
            (0.9749388849548783,-4.4640704466303305e-8)
            (0.9787114153108154,-4.390424712674701e-8)
            (0.9826190241686168,-4.373521966805072e-8)
            (0.9867294093069908,-4.4181028169276715e-8)
            (0.9910862527094301,-4.484095827983481e-8)
            (0.995751020119403,-4.698037892048035e-8)
            (1.0009783476014513,-4.258045271932076e-8)
            (1.006674307752258,-4.600132097465348e-8)
            (1.012595612704857,-3.993156405535103e-8)
            (1.018007155937662,-4.6304228229487876e-8)
            (1.02248584354128,-4.3301650043403583e-8)
            (1.026580016187891,-3.876915322109653e-8)
            (1.030236699334644,-3.873887877148263e-8)
            (1.0337235829740135,-4.123796282229364e-8)
            (1.037727375222609,-3.663181713520203e-8)
            (1.0415302004194258,-3.833750161774674e-8)
            (1.0453743781217595,-4.073464898723955e-8)
            (1.0490498972532507,-3.919621294201647e-8)
            (1.0525364055687993,-3.052054919905345e-8)
            (1.0558681159792664,-3.573056028827182e-8)
            (1.059724017625644,-3.4011139238288024e-8)
            (1.0633359029861367,-3.4629686229692425e-8)
            (1.0672743571043302,-3.155472683147309e-8)
            (1.0708394027769839,-3.158455275098504e-8)
            (1.0742590026703431,-3.0775539006100416e-8)
            (1.0775205064370947,-2.864881620823212e-8)
            (1.0812938256872844,-3.5548678223307206e-8)
            (1.084841960629352,-3.2449299691705846e-8)
            (1.0887865024669898,-3.087320354921985e-8)
            (1.0923486401272995,-3.146696636591173e-8)
            (1.095782125460438,-2.5766254463377436e-8)
            (1.099055386332446,-2.6319476820191312e-8)
            (1.102836751105901,-2.9154889613636215e-8)
            (1.1064017619168218,-2.6559259680425384e-8)
            (1.1104088619844343,-3.2774302827220936e-8)
            (1.1140252651951639,-2.804877619055901e-8)
            (1.117525388691797,-2.3123883252651467e-8)
            (1.1208612734392203,-3.150923566508368e-8)
            (1.1247079677171201,-2.3188431175213964e-8)
            (1.1283412499054075,-2.4062229542209934e-8)
            (1.1324498054626144,-2.298217927076962e-8)
            (1.1361609190081237,-2.3755834188676772e-8)
            (1.1397676309712754,-2.023108569559895e-8)
            (1.1432048286456258,-2.1034638475470047e-8)
            (1.147161401168421,-2.2854458769927533e-8)
            (1.1509032309202576,-2.215271566186061e-8)
            (1.1551448823219466,-2.788039932255515e-8)
            (1.1589842920930689,-2.1999134958150535e-8)
            (1.1627326997902103,-3.002280468678009e-8)
            (1.1663053258895546,-2.713940627785405e-8)
            (1.1704114166448865,-2.8771593996168576e-8)
            (1.1742978894689624,-2.884473859765535e-8)
            (1.1787021631055556,-3.2152170703625416e-8)
            (1.182701240469915,-2.674862464857597e-8)
            (1.1866258275090449,-2.9481319607782552e-8)
            (1.1903673560903931,-2.8314375732918506e-8)
            (1.1946612929843186,-3.1395509303422386e-8)
            (1.1987276425162778,-2.7115719003489858e-8)
            (1.203324890867987,-2.8813304631114534e-8)
            (1.2075155231014973,-2.7935437518777917e-8)
            (1.211653126056143,-3.01178531003643e-8)
            (1.2155990879726664,-2.9495667686063598e-8)
            (1.2201200558433283,-2.842374646760959e-8)
            (1.2244026887443125,-2.9538511636673093e-8)
            (1.229225845577897,-1.8368766507848022e-8)
            (1.2336423132553485,-2.3533605286729653e-8)
            (1.238034600601414,-1.7000985952364545e-8)
            (1.2422248602726285,-1.741514843445202e-8)
            (1.2470146596962448,-1.6930940205384104e-8)
            (1.2515528453853981,-1.550119055337973e-8)
            (1.2566391729846154,-1.9899729863936955e-8)
            (1.2613198968262649,-1.8724037875728072e-8)
            (1.266015871065722,-1.7847381350577507e-8)
            (1.2704968831845995,-1.9869034861841328e-8)
            (1.2756015989821274,-1.2349686162593798e-8)
            (1.280439151029156,-1.8564394910214332e-8)
            (1.2858320479246166,-1.0317324328212862e-8)
            (1.2908213363340286,-1.665103255277245e-8)
            (1.2958794116911618,-1.1848847236706206e-8)
            (1.3007061153831736,-1.3772384566124174e-8)
            (1.306177636117258,-8.91451890083772e-9)
            (1.3113646109745054,-1.1926192478028952e-8)
            (1.317116328029209,-1.1861265747370453e-8)
            (1.3224668272639122,-1.507723235150138e-8)
            (1.3279568220462965,-1.0085029256146072e-8)
            (1.3331945736657875,-1.0082196411076438e-8)
            (1.3390930257965306,-8.92603946311965e-9)
            (1.3446883218263275,-1.0463491850742912e-8)
            (1.350863853717582,-7.96317856099904e-9)
            (1.3566399843241397,-4.1315959542487235e-9)
            (1.362644339144947,-6.616159620165263e-9)
            (1.3683705028405038,-5.252558388235684e-9)
            (1.3747679263027974,-7.829082715460345e-9)
            (1.3808430536297425,-5.647041501077865e-9)
            (1.3875247916150375,-5.980247852477305e-9)
            (1.393807131019559,-3.183728836120281e-10)
            (1.400422178287939,-7.674350932518337e-9)
            (1.406728375432471,-5.475220277162407e-9)
            (1.4137149926285337,-5.2334709899071186e-9)
            (1.4203598755524989,-5.6293703032395115e-9)
            (1.4276528024309032,-3.9921337346982e-9)
            (1.4345431913566795,-2.024660883392926e-9)
            (1.441882420257939,3.1609950212896365e-9)
            (1.4488790791385475,-1.1895480156454141e-9)
            (1.4565717667280471,2.14694217959277e-9)
            (1.4639026117887544,-6.591993617632852e-10)
            (1.4719384102870934,3.787420599365987e-9)
            (1.4795655407264334,3.5564382550035134e-9)
            (1.487766269383471,1.1997681514941405e-8)
            (1.4955905882361198,7.98287480563431e-9)
            (1.5041431114428794,1.3657843300762806e-8)
            (1.5123124471872462,1.6326335838812156e-8)
            (1.5212560917193607,1.2750159150698437e-8)
            (1.5297832709128452,1.2467499477253341e-8)
            (1.5390159071655822,1.363011170596451e-8)
            (1.5478423159225552,1.0618300905207434e-8)
            (1.5574557734455245,1.6104736655364604e-8)
            (1.5666641923575277,7.320315908998509e-9)
            (1.5767256554975864,1.084966338993354e-8)
            (1.586363066890068,1.0503538483419561e-8)
            (1.5968410624617,7.319282957496398e-9)
            (1.6068925564656218,7.146629066312471e-9)
            (1.6178228998798727,1.0210483569750295e-8)
            (1.628330327040113,3.7644238837231114e-9)
            (1.6397787647047568,1.2215322975350773e-8)
            (1.6507992567860543,6.596097890110286e-9)
            (1.66278862299097,1.7811569996695198e-8)
            (1.6743474109970926,1.0107050751884117e-8)
            (1.6869012150689562,2.23153500122919e-8)
            (1.6990291919361233,1.4959165017813802e-8)
            (1.7135781900498017,1.8933184797731428e-8)
            (1.7267426009532403,2.1969715824354807e-8)
            (1.7405182466808715,2.30960583991191e-8)
            (1.7537584877108363,2.5139976767007965e-8)
            (1.7685629548359667,2.2744024885668068e-8)
            (1.7824859527149977,2.4233774986726075e-8)
            (1.7986244880691324,2.6720556434156606e-8)
            (1.8136390803195672,2.1532077010277817e-8)
            (1.8305911291778825,3.2496721313890475e-8)
            (1.8463411818060496,2.8169371724118264e-8)
            (1.8636066945525105,2.9501806331211355e-8)
            (1.879848122374197,3.044971630394855e-8)
            (1.8974049486408189,3.504751133753814e-8)
            (1.9141938646482741,3.1224824503794935e-8)
            (1.932250339051887,2.890700034896554e-8)
            (1.94973645335744,2.3797955384097236e-8)
            (1.9684337092203636,2.6966188393373614e-8)
            (1.986673577697885,1.8491068454196125e-8)
            (2.0059882616974765,2.326686976417136e-8)
            (2.024904536075891,2.626840811537079e-8)
            (2.044699673727209,2.2814459876840942e-8)
            (2.0641398393206423,2.3377976221539143e-8)
            (2.0842614926980367,2.5665636504967893e-8)
            (2.104077290672119,2.263485865405812e-8)
            (2.1244201014912205,2.4372206253175932e-8)
            (2.1445158848072845,3.0359090574805236e-8)
            (2.1650392027227645,2.376151209126931e-8)
            (2.185378232619916,3.061654574310069e-8)
            (2.206089252292475,2.8000056717658595e-8)
            (2.2266740453320146,2.924575448481903e-8)
            (2.2476005623751023,2.6946735731669946e-8)
            (2.2684478782275233,2.9311783000807168e-8)
            (2.289615989178341,2.876490268199916e-8)
            (2.31073922280628,2.3608258015173078e-8)
            (2.3321619050521307,2.7378299183311583e-8)
            (2.3535644262983393,2.993210013180203e-8)
            (2.3752401139945443,2.629522288799535e-8)
            (2.3969170828281485,2.7337050623188475e-8)
            (2.4188337223490697,3.483254662484114e-8)
            (2.440777340926503,2.723713365959668e-8)
            (2.462916549687858,3.243667889840651e-8)
            (2.4851201383662893,2.7075689024158578e-8)
            (2.5074576119894267,2.944979970997963e-8)
            (2.529916111827636,3.0687650420802015e-8)
            (2.552416959978056,2.7626456899909613e-8)
            (2.5751237921589003,3.034119777645117e-8)
            (2.5977337015466944,2.9935380174705983e-8)
            (2.620675187894422,3.259855474446738e-8)
            (2.643309504883415,3.416707072823044e-8)
            (2.666458014082261,3.008440185858774e-8)
            (2.688991501731118,3.429214867622932e-8)
            (2.7122975496148,3.089209132944859e-8)
            (2.734559370217084,3.4917544855517235e-8)
            (2.757941848967196,3.0080815172084385e-8)
            (2.779714023119465,3.5668365150343107e-8)
            (2.8030420087974854,3.2582262221581004e-8)
            (2.8240613910011643,3.255907632393473e-8)
            (2.8440159392299247,3.081713617625326e-8)
            (2.863039570063163,3.24334097356882e-8)
            (2.8816597771686485,3.0278011209361466e-8)
            (2.899461229628505,3.1808035760860776e-8)
            (2.917438488372394,3.1225662722178527e-8)
            (2.934156035955065,3.1573268222118145e-8)
            (2.9491054746238268,3.1738333960973364e-8)
            (2.962851259646273,3.1504733710718824e-8)
            (2.9727813480816883,3.146643967610885e-8)
            (2.982333294799627,3.155024486112268e-8)
            (2.994304136915722,3.145179761077088e-8)
            (3.0072081272123508,3.150807259544308e-8)
            (3.026133721949885,3.160325046103196e-8)
            (3.043885104969825,3.1564959979135665e-8)
            (3.063469759862577,3.119173452859059e-8)
            (3.0819185729782403,3.1356532037563056e-8)
            (3.102306379805904,3.205748133616737e-8)
            (3.1214241225758554,3.165435180640941e-8)
            (3.1435651584543014,3.0899218073088264e-8)
            (3.16351468691875,3.248031510416638e-8)
            (3.1861995373445455,3.11994310386865e-8)
            (3.2075789489050233,3.086308542066263e-8)
            (3.2292856352988792,3.020486549765167e-8)
            (3.2501616342842876,3.1090063412619884e-8)
            (3.2755958200477857,2.9482635666155943e-8)
            (3.298499078271155,3.110918367354998e-8)
            (3.3214600392544584,3.0529279770874496e-8)
            (3.3434660912734526,3.036660412014669e-8)
            (3.366286826068323,2.8744029378913183e-8)
            (3.3878961087766437,3.004255422212054e-8)
            (3.412645734750841,2.703374479828824e-8)
            (3.436241026941617,2.618024641520833e-8)
            (3.4607954983358415,2.706066148938646e-8)
            (3.4836804242321846,2.4872491621863446e-8)
            (3.506915782455024,2.884799377156355e-8)
            (3.5292975877343746,2.6067398684048726e-8)
            (3.5523962675659013,2.6537640973600674e-8)
            (3.575360998306745,2.7198798546734793e-8)
            (3.5984067021525172,2.460887538191514e-8)
            (3.621154702143842,2.7327518914432858e-8)
            (3.6438076247853424,2.6943563824488592e-8)
            (3.6664479245123114,2.5080031829105565e-8)
            (3.688612824644059,2.6489622495518006e-8)
            (3.7110671053081465,2.4535238285494643e-8)
            (3.7329161295042943,2.78004570475332e-8)
            (3.7552910416074066,2.7286258363901084e-8)
            (3.776766200333681,2.474411076036631e-8)
            (3.7989232775359474,2.941641930043204e-8)
            (3.8199879388622473,2.7293466153821555e-8)
            (3.84193350796949,2.854001013297136e-8)
            (3.8625917239467533,2.943060928295438e-8)
            (3.8843276919428793,2.4857242930664825e-8)
            (3.9045985831031715,2.771437457305126e-8)
            (3.9260955007583913,2.5005028714275568e-8)
            (3.9459544152898904,2.622385930628468e-8)
            (3.967191594952004,2.9422533520673255e-8)
            (3.9866425248351414,2.7546455116933544e-8)
            (4.007619848397498,3.026985417875494e-8)
            (4.0266684839914175,3.132464287958214e-8)
            (4.047371219920241,2.8454395284427392e-8)
            (4.066014074205197,3.026771611125412e-8)
            (4.084252336868737,2.6863637980767407e-8)
            (4.101870806972605,2.8306625932117413e-8)
            (4.121754331851634,2.5092218303157665e-8)
            (4.139789076340085,2.5343636078645204e-8)
            (4.157709441380793,2.5314755180971815e-8)
            (4.174791695158927,2.9550809577116866e-8)
            (4.192834272034368,2.3810539317992152e-8)
            (4.209332143442645,2.5239074608052192e-8)
            (4.226756982222967,2.28478658215181e-8)
            (4.243383126480778,2.2377598885015004e-8)
            (4.259739393318412,2.2931127441339072e-8)
            (4.275496715151167,2.319266090289318e-8)
            (4.292081071612076,2.2885419115326044e-8)
            (4.307933952095107,2.2132531363183716e-8)
            (4.323982834142121,2.279154709405873e-8)
            (4.339324117361344,2.1296794994185575e-8)
            (4.3548823962564605,2.6379447515267884e-8)
            (4.3697505928496945,2.4760382189015218e-8)
            (4.385237354280109,2.9079749275240374e-8)
            (4.400013315715671,2.6907332806302975e-8)
            (4.415004807011155,2.8265835450014265e-8)
            (4.429253539299143,2.648848518305158e-8)
            (4.443906215111893,2.797234555096395e-8)
            (4.457884669356926,2.810655019835906e-8)
            (4.472393643188192,2.908622187547394e-8)
            (4.486133117370768,2.7537365276941728e-8)
            (4.500105383756367,2.6412856790614114e-8)
            (4.513391137646147,2.9260886158510857e-8)
            (4.527230729809452,2.7657127477098697e-8)
            (4.540335146028668,2.5258106051140317e-8)
            (4.553823164177577,3.320724939470665e-8)
            (4.566589905279919,3.0933525962950625e-8)
            (4.5797261346611675,3.123104552749112e-8)
            (4.592159191363764,3.2495526047782164e-8)
            (4.605116197489115,3.468870501954768e-8)
            (4.6173564001544545,3.1376407694239106e-8)
            (4.6299574190477255,3.510660473438065e-8)
            (4.64184432314466,3.3857739278886356e-8)
            (4.6541718417403235,3.447311924809071e-8)
            (4.6658186104444175,3.2962014673287854e-8)
            (4.67795877782296,3.726175434870527e-8)
            (4.689374289506094,3.7046727241474287e-8)
            (4.701137812766309,3.538310089368224e-8)
            (4.712233678653836,3.5019962041360486e-8)
            (4.723840604397968,3.3614134142823104e-8)
            (4.734750729435467,3.5018911104245376e-8)
            (4.746071052682484,3.64719854317741e-8)
            (4.756712432064017,3.7248043982529566e-8)
            (4.7677619912397455,3.6353126953159176e-8)
            (4.778150045454754,3.6309210971197103e-8)
            (4.789027821930216,3.637423717783861e-8)
            (4.79923461476935,3.73535262720992e-8)
            (4.8098269747735864,3.7319342061081784e-8)
            (4.819762573279099,3.507519719114782e-8)
            (4.8301382713746905,3.610394605502165e-8)
            (4.839878725091527,3.495957812127415e-8)
            (4.850082366365496,3.7166838273705594e-8)
            (4.859626290785352,3.7765180538329446e-8)
            (4.869536529756735,3.783599966666884e-8)
            (4.878833538667266,3.7793279172859684e-8)
            (4.8886083557529565,4.109040485644755e-8)
            (4.897749269444665,3.9040685351210414e-8)
            (4.907288715462989,4.061057978788085e-8)
            (4.916212311888291,3.981506191408357e-8)
            (4.92553386095412,4.1063941136343374e-8)
            (4.934258088604527,4.101990924709753e-8)
            (4.943439727032768,4.032207590043413e-8)
            (4.952014189912673,4.189987667935213e-8)
            (4.960958537526782,4.088100880039747e-8)
            (4.969315533784926,4.178416346256597e-8)
            (4.978089309385047,4.330330405366567e-8)
            (4.986291271432209,4.225178051875389e-8)
            (4.994922801112014,4.244183093859988e-8)
            (5.0029653247847,4.122562480279868e-8)
            (5.011356050658923,4.3187766918251214e-8)
            (5.019199583200145,4.2020007806620185e-8)
            (5.027485149863817,4.3267193050589015e-8)
            (5.03520604856181,4.164123845740164e-8)
            (5.0432988530403025,4.2061382155011984e-8)
            (5.050843011646975,4.319955815290655e-8)
            (5.058754416676394,4.463407898835925e-8)
            (5.066138051361492,4.3276347616583166e-8)
            (5.073947000888883,4.6931803332483923e-8)
            (5.081214536679717,4.299536371377144e-8)
            (5.088820611702903,4.93599132678213e-8)
            (5.095908571177826,4.5805530035636366e-8)
            (5.103380269300461,4.91436454863603e-8)
            (5.110346377316185,4.759328753323189e-8)
            (5.117709660760198,4.972982392548175e-8)
            (5.124550591480933,4.7575258954601907e-8)
            (5.131706399525302,5.264894964440714e-8)
            (5.138380864159416,5.021081861400489e-8)
            (5.145462453394574,5.705146921552995e-8)
            (5.1520456757488855,5.3500144425733254e-8)
            (5.158970941360166,5.8214512321796974e-8)
            (5.165409979516675,5.473390241039766e-8)
            (5.172176766369287,6.21962824576272e-8)
            (5.17848255436564,5.80023573615307e-8)
            (5.185185835639059,6.308317546110942e-8)
            (5.191408089435111,6.058231349914678e-8)
            (5.1979330022203305,6.245157491147069e-8)
            (5.204002560454867,6.137040364784241e-8)
            (5.210419280356105,6.251001205548334e-8)
            (5.216393094151854,6.206640290606913e-8)
            (5.222738043844048,6.381241268726967e-8)
            (5.228618483387387,6.282668063573027e-8)
            (5.234774239758278,6.47489855065686e-8)
            (5.240508990345876,6.35909526147671e-8)
            (5.2466192668277305,6.645011407790946e-8)
            (5.25229101267534,6.591077905682141e-8)
            (5.258278766467108,6.588372969407175e-8)
            (5.263833765597558,6.488684534122768e-8)
            (5.269672822564528,6.807539643105542e-8)
            (5.27511160938271,6.668063612380593e-8)
            (5.280927580332481,6.835670562921337e-8)
            (5.286314648321554,6.578774491838857e-8)
            (5.291969998493674,7.067265517246568e-8)
            (5.297223374174976,6.785203054970879e-8)
            (5.302785382960443,6.945350294884634e-8)
            (5.307961797454961,6.883698244752878e-8)
            (5.31349441101849,6.753457437724819e-8)
            (5.31860931826006,6.751420689177223e-8)
            (5.323957851947921,6.801624885532931e-8)
            (5.328937820774959,6.862156842757372e-8)
            (5.334265001820926,7.103790622409178e-8)
            (5.339206776469878,6.899551485695099e-8)
            (5.3444486547466745,7.051105443967032e-8)
            (5.349299907482967,6.903602656205265e-8)
            (5.354387928198421,7.215840158725229e-8)
            (5.359129430929341,7.061130236074575e-8)
            (5.364237201755933,7.290043291252601e-8)
            (5.368959611772544,7.164097115541779e-8)
            (5.3739227735253285,7.122462197806101e-8)
            (5.378526048460919,7.179757921527141e-8)
            (5.383395460056712,7.009094449283992e-8)
            (5.3879315490901085,7.02790963202915e-8)
            (5.392825630165397,7.015879011085246e-8)
            (5.3973364590988515,7.021921544225762e-8)
            (5.402039938336753,7.100009236093996e-8)
            (5.406417685034633,7.046184069547934e-8)
            (5.411114034516613,7.192249906751158e-8)
            (5.415473536626517,7.068840535140453e-8)
            (5.420136734863472,7.404018509404864e-8)
            (5.424437280284496,7.265824097935081e-8)
            (5.428922383364404,7.433800597311802e-8)
            (5.433107010820516,7.34087600706701e-8)
            (5.437655539542249,7.448634142814825e-8)
            (5.441855788996782,7.364392262676489e-8)
            (5.446285730329184,7.491845366303096e-8)
            (5.450383430261262,7.485399189377517e-8)
            (5.454695253747664,7.461917816975472e-8)
            (5.45872187500722,7.454799638706433e-8)
            (5.463132866569248,7.303548382742164e-8)
            (5.467181539976149,7.400980306382365e-8)
            (5.471389514466339,7.359851056376598e-8)
            (5.4753013050434705,7.332474022403446e-8)
            (5.479492479435394,7.353849590385764e-8)
            (5.483395243452824,7.36523471656092e-8)
            (5.487645805282769,7.391224216002357e-8)
            (5.491540542432807,7.40388598763353e-8)
            (5.495563008193664,7.404486845885572e-8)
            (5.499319683138731,7.337019225506225e-8)
            (5.50343521214472,7.521624367790025e-8)
            (5.507241303711973,7.411492686237864e-8)
            (5.511312195876763,7.540008595263714e-8)
            (5.5150539212545,7.413928765354072e-8)
            (5.518939277920795,7.617875003029795e-8)
            (5.522581399395908,7.530468926209011e-8)
            (5.5266637891090875,7.67449581662305e-8)
            (5.530395283848377,7.577279076409482e-8)
            (5.5342919337497385,7.756097808453433e-8)
            (5.537896019785067,7.63661905933688e-8)
            (5.541708057661437,7.829633608125164e-8)
            (5.545284099962656,7.685287040093414e-8)
            (5.549350442834389,7.902300797058004e-8)
            (5.5530252154490345,7.820441333405981e-8)
            (5.556797022435937,7.890763303874948e-8)
            (5.560306043600188,7.840389459889963e-8)
            (5.564116379444477,7.985632238804996e-8)
            (5.5676823158653646,7.891565784179377e-8)
            (5.571337431571438,8.017864011611309e-8)
            (5.574883996991872,7.991805170415311e-8)
            (5.578591692155208,7.990427905446573e-8)
            (5.582107053900934,7.974331062143847e-8)
            (5.5858825441857896,7.976093654993299e-8)
            (5.589528561602318,7.985857206072033e-8)
            (5.593426942844908,8.033116907779636e-8)
            (5.597077278700095,7.984212088696374e-8)
            (5.601209010960964,8.073199123104224e-8)
            (5.605035231199283,8.052324693141877e-8)
            (5.609400864187195,8.088112085635757e-8)
            (5.6134512276266095,8.073347659842689e-8)
            (5.618376150151115,8.083807626069195e-8)
            (5.623059604717005,8.066328210931673e-8)
            (5.629785120465189,8.074581947514758e-8)
            (5.633419043989204,8.065584131133896e-8)
            (5.636930261782781,8.069248147446473e-8)
            (5.640077735611905,8.060953476940469e-8)
            (5.6429934936156405,8.075464486001493e-8)
            (5.645593841930212,8.05847447521435e-8)
            (5.648110945250378,8.058832013518868e-8)
            (5.65043059108615,8.051618618359901e-8)
            (5.652599888702105,8.052249616391505e-8)
            (5.654626996506286,8.057658739540896e-8)
            (5.656582184319637,8.053828273735242e-8)
            (5.658373294714093,8.048241457656036e-8)
            (5.660026240831128,8.049928945479123e-8)
            (5.6614159221733,8.047071035303249e-8)
            (5.662759575907596,8.04850200809143e-8)
            (5.663692403052926,8.04803996775163e-8)
            (5.664589728120066,8.048798538903487e-8)
            (5.6659607258169755,8.046703889579704e-8)
            (5.667351692420059,8.047452846812742e-8)
            (5.669116520792191,8.044553915023678e-8)
            (5.670776289684211,8.048947284719499e-8)
            (5.672583739738216,8.039927822112158e-8)
            (5.674318882854349,8.043935579432615e-8)
            (5.676323227424991,8.034885366076105e-8)
            (5.6781721872385775,8.033625061715233e-8)
            (5.680202182199543,8.041369044947677e-8)
            (5.6820621408694585,8.038211782301907e-8)
            (5.6840106802799175,8.042949406483757e-8)
            (5.685863461370744,8.041081706045006e-8)
            (5.6879065596638165,8.057654100890321e-8)
            (5.689881334274277,8.056638103881575e-8)
            (5.69198877769591,8.054728600770389e-8)
            (5.693957582669072,8.074235101351857e-8)
            (5.696117253293111,8.063440798400379e-8)
            (5.698127765716698,8.066883469548536e-8)
            (5.700335084591206,8.018911695772957e-8)
            (5.702372355336634,8.044601060297474e-8)
            (5.704539569412361,8.041262522517911e-8)
            (5.70656271794772,8.023194170148074e-8)
            (5.708792402163208,8.067354329011067e-8)
            (5.710858047370895,8.056045794346822e-8)
            (5.713085884877841,8.101534837434698e-8)
            (5.715146856495339,8.078458471616479e-8)
            (5.717341771601564,8.077228014213844e-8)
            (5.719392995229941,8.089497013918923e-8)
            (5.721662587181114,8.078321639404251e-8)
            (5.723754900163738,8.094632317212636e-8)
            (5.725974257042823,8.09473194307575e-8)
            (5.728035772767461,8.08374081562313e-8)
            (5.73025390507781,8.087477637586105e-8)
            (5.732324348073226,8.122638986418629e-8)
            (5.7346070043468425,8.02735772020835e-8)
            (5.736705510076391,8.10073467749639e-8)
            (5.738907295798094,8.02105678543441e-8)
            (5.740961448867033,8.061409739745784e-8)
            (5.743206390289768,8.021518421719165e-8)
            (5.7452930348544715,8.023585884586737e-8)
            (5.747561969016127,8.05404605785931e-8)
            (5.749650771339158,8.071525242625555e-8)
            (5.751840033072572,7.96610075126658e-8)
            (5.753889601125663,7.980800370566143e-8)
            (5.75616500036849,7.885388197959031e-8)
            (5.758265114387518,7.979777294497836e-8)
            (5.760502543470775,7.747106733901887e-8)
            (5.762572280846754,7.93802678589195e-8)
            (5.7647639307439436,7.723644435131405e-8)
            (5.7668182986121925,7.780031130444343e-8)
            (5.76911883604171,7.724711215129076e-8)
            (5.771226570378229,7.786522027153353e-8)
            (5.773429742360519,7.62233728912598e-8)
            (5.775479898390127,7.674672275470584e-8)
            (5.777692773851007,7.613427122077354e-8)
            (5.77976262152994,7.651133332453597e-8)
            (5.782068543394753,7.65521118717416e-8)
            (5.784174748535662,7.575949040328211e-8)
            (5.786352669534017,7.518604672185347e-8)
            (5.7883910149992985,7.685451297589907e-8)
            (5.790645141926874,7.546463826058059e-8)
            (5.7927397729531505,7.611188596046148e-8)
            (5.795025649916906,7.608414176463185e-8)
            (5.797121241284887,7.532327672699068e-8)
            (5.799292296957911,7.512161537270856e-8)
            (5.801333798193823,7.512868327452793e-8)
            (5.803648108424413,7.671629098648935e-8)
            (5.805774204085304,7.56002793700361e-8)
            (5.808029565527063,7.660261269748503e-8)
            (5.810112164802226,7.583375538633419e-8)
            (5.812302469426076,7.755972486478413e-8)
            (5.814366813586305,7.723726058728175e-8)
            (5.816749587986071,7.916262967366805e-8)
            (5.8189094122010525,7.800141033076358e-8)
            (5.821144897581985,7.881337826809443e-8)
            (5.82322314409092,7.900186693721167e-8)
            (5.825458028069135,7.715033956134931e-8)
            (5.827563162601498,7.869620777256614e-8)
            (5.829757419063156,7.726827166987249e-8)
            (5.831886367000056,7.806312618541256e-8)
            (5.8341047058589295,7.634643983678302e-8)
            (5.836206334636014,7.823429915010394e-8)
            (5.838676961346209,7.488061948279778e-8)
            (5.84090383479236,7.535443291573074e-8)
            (5.8432065024405935,7.51689650524412e-8)
            (5.845344171402473,7.468674245725282e-8)
            (5.847633686990597,7.601000506785027e-8)
            (5.849799673983068,7.553943459637225e-8)
            (5.852100017970046,7.645696542546432e-8)
            (5.854324832770709,7.617413189109357e-8)
            (5.856646718966831,7.642945920594002e-8)
            (5.858842071341358,7.542071300825626e-8)
            (5.861380716684106,7.648669231308247e-8)
            (5.8636998347050895,7.520180156372902e-8)
            (5.866147042275758,7.496785836558217e-8)
            (5.868420258438563,7.543953572941575e-8)
            (5.870866994643645,7.394049417186466e-8)
            (5.873177035696421,7.481395691844028e-8)
            (5.875882448272125,7.175375227319591e-8)
            (5.878329310768508,7.347794261924889e-8)
            (5.880875741916824,7.030506254945834e-8)
            (5.88325831301995,7.122883149968118e-8)
            (5.885903956712596,6.777615590980446e-8)
            (5.88839719758838,7.103836130450958e-8)
            (5.891312571392846,6.550553766082601e-8)
            (5.893951513628014,6.627687354487932e-8)
            (5.896704865300733,6.76227608353841e-8)
            (5.8993041484142505,6.77853824182506e-8)
            (5.902327403655714,6.802300123176508e-8)
            (5.905161995195066,6.887715553460794e-8)
            (5.908447964672799,6.870752877752295e-8)
            (5.911472872166525,6.983003308924651e-8)
            (5.914774767164855,6.588262935203204e-8)
            (5.917945432215821,6.874156133207521e-8)
            (5.922046177679443,6.494037507742689e-8)
            (5.925967834406435,6.601330504452108e-8)
            (5.930865079469924,6.543661279501123e-8)
            (5.935467884831018,6.685518316729144e-8)
            (5.939777115426276,6.413001996108392e-8)
            (5.943311745332918,6.664341878348523e-8)
            (5.946534550579428,6.49940083974343e-8)
            (5.949573246853908,6.690906184658729e-8)
            (5.952428480899219,6.790319595495475e-8)
            (5.955534768931304,6.85032783831474e-8)
            (5.958396258631765,6.912166150563337e-8)
            (5.961318813854945,6.987825207360743e-8)
            (5.964002659400372,6.771068750133225e-8)
            (5.966679743325521,6.560509624442545e-8)
            (5.969211395780556,6.697589527426828e-8)
            (5.972097283627149,6.650938710883736e-8)
            (5.9747214975456115,6.741831293233247e-8)
            (5.977382361840307,7.10680192472779e-8)
            (5.979844512417986,6.873464375445337e-8)
            (5.982382441982907,7.114003164332416e-8)
            (5.9847877941940935,6.978420064029933e-8)
            (5.987304685396037,7.493111020551169e-8)
            (5.989746983784406,6.975206301440551e-8)
            (5.992254052473038,7.683576619399446e-8)
            (5.994618663663411,7.459684447930215e-8)
            (5.99724665223103,7.821482128633761e-8)
            (5.999670990585496,7.610625885057232e-8)
            (6.002197604843093,8.099847237375002e-8)
            (6.004549633593838,7.703629045785476e-8)
            (6.007041298459703,7.754254416347806e-8)
            (6.009385622647122,7.833203796714372e-8)
            (6.0119995184104855,7.776221111477355e-8)
            (6.014400393223454,7.986255501357675e-8)
            (6.01687766922376,7.6661095471664e-8)
            (6.019198096513687,7.522459610775911e-8)
            (6.021721576748792,7.789992850781857e-8)
            (6.024087467172806,7.69939754174942e-8)
            (6.026696636205534,7.950319114158333e-8)
            (6.02909602072461,7.89464225103842e-8)
            (6.031570249768026,7.764199505544411e-8)
            (6.03390018181296,7.583943384403824e-8)
            (6.036498615572002,7.947379110362363e-8)
            (6.03891874510932,7.751522868026939e-8)
            (6.041535512030634,8.077525470717717e-8)
            (6.043954850537951,8.113343397120332e-8)
            (6.046476704424908,8.397607431653853e-8)
            (6.048859540186477,8.333377921054819e-8)
            (6.051565712925931,7.903642962325819e-8)
            (6.054066707992216,8.21540111495267e-8)
            (6.056718264347178,7.619654840418377e-8)
            (6.059186428098712,7.968979987005298e-8)
            (6.061812016927189,7.622593045653048e-8)
            (6.064294666202603,7.861316686508246e-8)
            (6.067132055208845,8.190795930396177e-8)
            (6.069740419469711,7.904906973443815e-8)
            (6.07246959775641,8.196660528092536e-8)
            (6.075027335539431,8.067736390060531e-8)
            (6.077820464958394,7.671228563488341e-8)
            (6.080456066923082,7.961630044128754e-8)
            (6.083448498397238,8.182429889203036e-8)
            (6.0862001154787935,7.968351334319834e-8)
            (6.08907035303649,7.896174514243626e-8)
            (6.091777817643313,8.017234209845014e-8)
            (6.094820286331187,7.755081421478849e-8)
            (6.097678516495226,7.813962987768264e-8)
            (6.100876905704447,7.58402121103785e-8)
            (6.103834938004353,7.565116422192375e-8)
            (6.106952795733036,7.940600266209685e-8)
            (6.10991090648829,7.9527080476538e-8)
            (6.113325399302208,7.981826466441078e-8)
            (6.116519574520613,7.725105599654114e-8)
            (6.120055174891228,8.203950518925751e-8)
            (6.123357756830953,7.754873743159862e-8)
            (6.126939496154343,8.253675010116979e-8)
            (6.1303581332695,8.152421382412456e-8)
            (6.134400588492368,8.431976650236095e-8)
            (6.1382025780532965,8.139214324742738e-8)
            (6.142487291697477,8.057839862019023e-8)
            (6.146572663217681,8.229904668866084e-8)
            (6.151714265288225,8.218339364596261e-8)
            (6.1565262215134995,8.333769474511143e-8)
            (6.162231576015714,8.112009131089337e-8)
            (6.167937999572326,7.965158399514394e-8)
            (6.173469177954788,8.412393048828903e-8)
            (6.178560403158252,7.823692649289171e-8)
            (6.183468489000314,8.059183098652056e-8)
            (6.18802482007164,8.455758204739539e-8)
            (6.192445910267265,8.268788098675373e-8)
            (6.1967975285482035,8.10738716161552e-8)
            (6.201010967467792,8.940489215625291e-8)
            (6.2052281431800935,8.449195632032058e-8)
            (6.209270190755173,8.717107213840336e-8)
            (6.213484611935992,8.750709268312562e-8)
            (6.21741724976461,8.653693761573322e-8)
            (6.22154594245307,8.799000483783459e-8)
            (6.225314263613459,9.218305763170065e-8)
            (6.228948787418066,9.065799111418471e-8)
            (6.232423893648509,8.964482578477373e-8)
            (6.2364892765236215,8.362929659888607e-8)
            (6.240285084742214,8.693733621889521e-8)
            (6.244406793787495,8.514995397668201e-8)
            (6.248151961797425,8.742102175496314e-8)
            (6.251780768243576,8.811602425495835e-8)
            (6.255246528922862,8.505120341339989e-8)
            (6.259286540571774,8.287383757021871e-8)
            (6.263073207777372,8.66543379274276e-8)
            (6.267242542999518,7.628917941815416e-8)
            (6.271028159406006,8.640823345729132e-8)
            (6.274711901450229,8.262466044683947e-8)
            (6.27822855058092,8.18672218905192e-8)
            (6.282317579935075,8.313165933415689e-8)
            (6.286159262636754,7.899455001236788e-8)
            (6.290421133985222,9.076528684204277e-8)
            (6.294292964666527,8.882728685932761e-8)
            (6.298076601873253,8.895512992879162e-8)
            (6.301687916308735,8.885091640209453e-8)
            (6.3058781965923405,8.440708887391679e-8)
            (6.3098211646956015,8.477496171721555e-8)
            (6.314211426998186,8.806168283470583e-8)
            (6.318206331190102,8.275958363057612e-8)
            (6.322128168141713,8.134490192546195e-8)
            (6.325871316194745,8.572531040584863e-8)
            (6.330206257865891,8.210570667799288e-8)
            (6.334289671851418,8.390562422633252e-8)
            (6.338840684767351,7.661820466964286e-8)
            (6.34299216142331,8.21550258933712e-8)
            (6.347089094446042,8.013977925713789e-8)
            (6.350999698900822,8.199092249583373e-8)
            (6.355519594495156,7.974149429657018e-8)
            (6.359780292539223,8.059260547810254e-8)
            (6.364523921153257,7.289673575883171e-8)
            (6.3688650844104435,7.393657996956904e-8)
            (6.373175828050154,7.316728201089973e-8)
            (6.37729101016169,7.429539783387895e-8)
            (6.382036172014233,7.043799765682479e-8)
            (6.386511404696242,7.382098665686954e-8)
            (6.391481146643953,6.63560779656791e-8)
            (6.396046815874827,6.79981693174625e-8)
            (6.400614510188738,6.562940102483594e-8)
            (6.404975322488326,6.810571795412557e-8)
            (6.409988288096897,6.700150168015284e-8)
            (6.414717787877615,6.730512946973022e-8)
            (6.419950649016388,7.128219214891374e-8)
            (6.424779085747061,6.857640721946723e-8)
            (6.429653338818367,6.662139107049825e-8)
            (6.434306591769257,6.812729402838613e-8)
            (6.439633352694097,6.686509257392004e-8)
            (6.444660670674016,6.71888549241828e-8)
            (6.450199354463929,6.890078196875038e-8)
            (6.455334193890789,6.737001623235983e-8)
            (6.460573140108888,6.448847367224175e-8)
            (6.465573252561465,6.375147032500195e-8)
            (6.471264930203952,6.653194173367183e-8)
            (6.476639342598719,6.390899187636023e-8)
            (6.482535465016824,6.585913991941084e-8)
            (6.488028401288528,6.487533843468896e-8)
            (6.493700021534301,6.623447079689981e-8)
            (6.499110352183946,6.674224684033447e-8)
            (6.505225347206565,6.598732538165564e-8)
            (6.511004219297577,6.673199459683588e-8)
            (6.5173224234316445,6.690452414304104e-8)
            (6.523236704080027,6.470860913765364e-8)
            (6.52941941119108,6.084178627574488e-8)
            (6.535313333154691,6.414886133399023e-8)
            (6.541920959902468,5.9160401910673954e-8)
            (6.548173355225819,6.371936667193268e-8)
            (6.554995819060022,5.709332606684825e-8)
            (6.561410415356176,5.845623141098599e-8)
            (6.568194190580046,5.744632125548321e-8)
            (6.5746571669019716,6.046802814019259e-8)
            (6.581843716713199,4.953458754286544e-8)
            (6.588655718572237,5.837577532474825e-8)
            (6.596086121067072,4.910872020147394e-8)
            (6.6031000207241455,5.369319278081264e-8)
            (6.610590244192247,4.7420045889978724e-8)
            (6.617724567535889,4.9277079083864805e-8)
            (6.625600610726918,4.404063180807327e-8)
            (6.633082008091117,4.9896313969455264e-8)
            (6.6412487067685975,4.434114253548671e-8)
            (6.648985488523611,5.10039526169237e-8)
            (6.65731077044913,3.998338016231173e-8)
            (6.665243753440359,4.265599296005007e-8)
            (6.6739524858058275,4.150629973054265e-8)
            (6.682244796458033,4.2546731693349216e-8)
            (6.691305620076932,4.26538167008772e-8)
            (6.699919795930678,4.1436982733955574e-8)
            (6.7092424441517196,4.114989082815157e-8)
            (6.7181370537576655,3.921921054583777e-8)
            (6.727863829318638,3.70948425310047e-8)
            (6.7371503426186,3.913139190458992e-8)
            (6.747301933101676,4.142911302906782e-8)
            (6.756988944862572,4.0766333420094725e-8)
            (6.767515944192507,3.859261510363865e-8)
            (6.777582529430367,4.10225047264845e-8)
            (6.788565430719375,3.931225922571002e-8)
            (6.799083446876104,3.760828937160454e-8)
            (6.810574335277554,3.919719748779471e-8)
            (6.821584225848404,3.559992411972246e-8)
            (6.833576637004572,4.128965414018637e-8)
            (6.845084136676341,4.229628114416073e-8)
            (6.857621700703283,4.197841452224793e-8)
            (6.8696736762902,4.112424112356905e-8)
            (6.882815280839405,3.5342939908034054e-8)
            (6.895465328620015,3.93948853538717e-8)
            (6.9092404437242765,3.425806927026542e-8)
            (6.922521018858369,3.249308222486036e-8)
            (6.936961693550927,3.5264185127559244e-8)
            (6.95091064870793,3.40904515727658e-8)
            (6.9676752914742845,2.9462658979184653e-8)
            (6.982826513298747,2.9085846620091615e-8)
            (6.998674075374549,3.738442821976662e-8)
            (7.013898410346144,3.4491442368889125e-8)
            (7.03092569444538,3.532242476289582e-8)
            (7.046921993562885,3.3086009931793114e-8)
            (7.06548424243894,3.41509147627761e-8)
            (7.082720440407313,3.145382376779082e-8)
            (7.102088981423228,3.6945011494537994e-8)
            (7.120072496934802,3.1328156957499687e-8)
            (7.139567233578258,3.519632230108982e-8)
            (7.1579501447524105,3.498764633569351e-8)
            (7.177445297301889,3.680039517561795e-8)
            (7.196283749847977,3.62847567547675e-8)
            (7.2159196039372935,3.213932586731971e-8)
            (7.235383196116555,3.319893737696589e-8)
            (7.255089012735078,3.245243140881371e-8)
            (7.275086294058404,2.9149917590842733e-8)
            (7.294426790354091,3.491761502161239e-8)
            (7.314619804614131,3.3398019239072596e-8)
            (7.333178135762185,3.1033619007914126e-8)
            (7.350646656362608,3.303181306257841e-8)
            (7.3673412139142265,3.1883444773228575e-8)
            (7.383471333768654,3.195603581751527e-8)
            (7.398858228864817,3.145794935655033e-8)
            (7.414147137038362,3.2290575990856496e-8)
            (7.428308215762548,3.1509385545192004e-8)
            (7.440547516574865,3.182277752422635e-8)
            (7.451709475868501,3.16408168554716e-8)
            (7.459930001873832,3.166808970611612e-8)
            (7.467397173081404,3.165533057902792e-8)
            (7.479639413716468,3.1702719560655623e-8)
            (7.492792181626404,3.146771576645335e-8)
            (7.5095291794831756,3.2087735801766826e-8)
            (7.5253943291734355,3.2035892605364324e-8)
            (7.54266383486407,3.094016798321775e-8)
            (7.5591104251725145,3.235843126780935e-8)
            (7.577319933752842,3.141949234120034e-8)
            (7.594432830886044,3.1585751791851635e-8)
            (7.613053335760889,3.212875188118858e-8)
            (7.63007524125166,3.0490529656646004e-8)
            (7.649573635101096,3.1291851776416024e-8)
            (7.668320511532454,3.291335626265379e-8)
            (7.687587083348131,3.137906068317875e-8)
            (7.706175518228274,2.995175174547171e-8)
            (7.726809993218794,2.955400679738318e-8)
            (7.746030312472386,3.025623751540252e-8)
            (7.767189885177433,3.1188684079808127e-8)
            (7.786918520042758,2.7852404160810806e-8)
            (7.806837810536108,2.9240221799398114e-8)
            (7.825744419622805,2.987758462857926e-8)
            (7.845570460497942,3.216673949424376e-8)
            (7.865219537164513,3.035996187783496e-8)
            (7.885129404110148,2.9110104105001255e-8)
            (7.904774548939314,3.010979132689329e-8)
            (7.9242542173459505,2.7285058212811464e-8)
            (7.94362320865656,2.7877147701360627e-8)
            (7.962662820548757,3.1516566245670674e-8)
            (7.982096576888683,2.6110127393508265e-8)
            (8.000921599385547,2.735312820689728e-8)
            (8.020254065406712,2.7132720736844362e-8)
            (8.03876277014149,2.7916266853722504e-8)
            (8.05796185565809,2.984961455787527e-8)
            (8.076080741506415,2.7864308416170047e-8)
            (8.09509492756494,2.9471499018995928e-8)
            (8.112894099573314,3.076392030010311e-8)
            (8.131786910955142,3.1177120218828236e-8)
            (8.149248046745903,3.202269005520009e-8)
            (8.167925966554243,3.0842040477097044e-8)
            (8.18503238947358,3.118228297793735e-8)
            (8.203510958671872,2.6346550940914426e-8)
            (8.220265616069653,2.8557916254001725e-8)
            (8.236683649271633,2.902671036864035e-8)
            (8.252569762251301,2.7818941150670184e-8)
            (8.270410530864094,2.731418335955027e-8)
            (8.286644963022727,2.6710378131511447e-8)
            (8.30278025994878,2.7130882429560188e-8)
            (8.318184315541206,2.8829476139691224e-8)
            (8.334490215201095,2.419825007038412e-8)
            (8.34940951459216,2.8162498999506624e-8)
            (8.365112308120503,2.2164307722505328e-8)
            (8.38009980809573,2.1295254448716605e-8)
            (8.394850768082515,2.166546941850811e-8)
            (8.409072792698153,2.2289785572837673e-8)
            (8.424077603423441,2.2123370024829114e-8)
            (8.438422821181126,2.0774518771915496e-8)
            (8.452938107247075,2.238173979485225e-8)
            (8.466811149542137,2.420245603929061e-8)
            (8.480882114657037,2.239265750603181e-8)
            (8.494332342890518,1.9935061601472626e-8)
            (8.508365026577485,2.249803676690476e-8)
            (8.521749335268614,1.9785451277343213e-8)
            (8.535332577987788,2.395243670072489e-8)
            (8.548240826963687,2.0250485954775854e-8)
            (8.561522213969173,2.176356161953663e-8)
            (8.574189022418231,2.3693699224835996e-8)
            (8.58735337131466,2.126085085762952e-8)
            (8.599815850645456,2.3898124590360226e-8)
            (8.61250036941054,2.245142027845759e-8)
            (8.62455535449805,2.4991849922884057e-8)
            (8.63711431838916,1.8751267871763844e-8)
            (8.649003980103274,2.0538541090076023e-8)
            (8.66126765009843,2.052532832585996e-8)
            (8.672867880982398,2.0617555218649386e-8)
            (8.684802048699273,2.110547736577928e-8)
            (8.696093186567754,2.2247091724381107e-8)
            (8.707874820183987,2.1375558212355372e-8)
            (8.718999665443919,2.2250934650358545e-8)
            (8.73047059985106,2.170776047805134e-8)
            (8.741284260397274,2.313662217368062e-8)
            (8.752496068804984,1.8809314328294136e-8)
            (8.763084432023406,2.1208335754252516e-8)
            (8.774142006858861,1.562145501843304e-8)
            (8.78453441268888,1.8180140726187233e-8)
            (8.795253559890929,1.448621023136809e-8)
            (8.805356572882546,1.4993168040433602e-8)
            (8.81592343794899,1.486769707348401e-8)
            (8.825854351032753,1.6446967565642012e-8)
            (8.836184353881972,1.494135815072184e-8)
            (8.845886741828261,1.6764460264440117e-8)
            (8.855957341047457,1.3719448688220837e-8)
            (8.865421179126532,1.4539639048294362e-8)
            (8.875342839375465,9.686147439680326e-9)
            (8.88464895085989,1.154529249980385e-8)
            (8.894323578871989,7.874433327614838e-9)
            (8.903391196849087,1.144812955544694e-8)
            (8.912854009060693,5.247212664372114e-9)
            (8.921735207076434,1.1828505064315209e-8)
            (8.931058226369428,1.4289271987877328e-9)
            (8.93977411702619,8.157597264357719e-9)
            (8.948830742450328,-7.295111181804259e-10)
            (8.957320567817211,3.769146772469867e-9)
            (8.966243150719583,2.496074458235853e-10)
            (8.974587454762647,-2.821831657229268e-11)
            (8.983318973072215,1.3872680781901181e-11)
            (8.99147973829233,-4.3421732875970065e-10)
            (8.999997450314702,-1.4623366961785678e-9)
            (9.007967164096915,-1.1863865445604915e-10)
            (9.016363919968965,-1.642134206392143e-9)
            (9.024203846119306,5.164970673376956e-10)
            (9.032397245121988,1.1738037208885999e-9)
            (9.040046228688837,-4.378883922129262e-10)
            (9.048066400043687,2.713697933032222e-9)
            (9.055563967676255,2.230916118506343e-9)
            (9.06347283508415,1.8755728081742973e-9)
            (9.070838724322712,4.604408854191888e-9)
            (9.078527014310737,-2.547959621068685e-10)
            (9.085708803055343,4.574669754120464e-9)
            (9.093288683246977,-1.2863659026862706e-9)
            (9.100354488928312,1.6687200510290268e-9)
            (9.10778368136483,-8.92608542635287e-10)
            (9.114702928127322,8.29820545611426e-10)
            (9.121949017111229,-4.313343349160448e-9)
            (9.12871086892602,-1.039029418059556e-9)
            (9.135868912106693,-4.492442862158441e-9)
            (9.142531122597163,-2.452563374610861e-9)
            (9.149519387910663,-3.1328616367787276e-9)
            (9.156025452148558,-1.6217338583146557e-9)
            (9.16286897060555,-5.0083366343045554e-9)
            (9.169251538679749,-7.899860765547828e-10)
            (9.176016743747244,-6.243637384883982e-9)
            (9.18229970475806,-4.1749392831746945e-9)
            (9.188874554213426,-3.1986020498919743e-9)
            (9.19500244524838,-3.1182419979458587e-9)
            (9.201492970350268,-2.3826176587249392e-9)
            (9.207531410084695,-2.4871837922546547e-9)
            (9.213908800075124,-2.3537346516278035e-9)
            (9.21983233678791,-2.2066344307347663e-9)
            (9.226044840492914,-3.581397511887019e-9)
            (9.231833829224056,-2.0772538134039564e-9)
            (9.23799115420787,-4.890162386139707e-9)
            (9.243709309902245,-3.7621816773025785e-9)
            (9.249724756875558,-7.344940100573183e-9)
            (9.255313550461699,-4.386633833952658e-9)
            (9.261201783229673,-9.335345385608207e-9)
            (9.266687312159956,-8.075086155301392e-9)
            (9.272533125285442,-1.1047627590521358e-8)
            (9.277949691113072,-8.054136246826715e-9)
            (9.283624351547056,-1.1634962437945262e-8)
            (9.28890552559764,-1.1301388713746974e-8)
            (9.294514603337133,-1.2284946837581856e-8)
            (9.299728242129431,-1.2018523953827298e-8)
            (9.305262489315748,-1.2252776904198015e-8)
            (9.310390365029631,-1.274592720257317e-8)
            (9.315766331097034,-1.3787168517964687e-8)
            (9.320773072874724,-1.2495569912118754e-8)
            (9.326124959570107,-1.456255560583486e-8)
            (9.331087829798811,-1.2456782383374332e-8)
            (9.33632434341531,-1.5350756998877557e-8)
            (9.341180188003872,-1.3899408624062914e-8)
            (9.346294661564121,-1.454918296950325e-8)
            (9.351059249435162,-1.447381636765499e-8)
            (9.356171430038678,-1.5140006137670525e-8)
            (9.360898058945708,-1.3611202498431396e-8)
            (9.365850732228429,-1.713976616191104e-8)
            (9.370454760475658,-1.525842585614612e-8)
            (9.37535185565736,-1.4654571001138095e-8)
            (9.379904569724525,-1.5606692826963808e-8)
            (9.384771617104125,-1.4221342770071033e-8)
            (9.38926899267382,-1.5667477093472826e-8)
            (9.39397244766553,-1.4815120907840651e-8)
            (9.398353056199833,-1.554038431272886e-8)
            (9.403059836225095,-1.4649093271756897e-8)
            (9.407421712957332,-1.5428567534669924e-8)
            (9.412045374403764,-1.559066520329111e-8)
            (9.416322627483149,-1.5513599072036754e-8)
            (9.420813803087805,-1.6622309639835464e-8)
            (9.425001978569712,-1.611675248813782e-8)
            (9.42953735267403,-1.5380889339944304e-8)
            (9.433721619407576,-1.6112064238349433e-8)
            (9.438107044532462,-1.7003348395938644e-8)
            (9.442177850621524,-1.5408016085238785e-8)
            (9.446503024131738,-1.6684995829407967e-8)
            (9.450530596092962,-1.7379934935668473e-8)
            (9.454886618743409,-1.8336431817367327e-8)
            (9.458896633126493,-1.8411686952823914e-8)
            (9.463071599666637,-2.0061578842600625e-8)
            (9.466960410314714,-1.871474353265512e-8)
            (9.471156403673604,-2.0119684140951222e-8)
            (9.475048420686464,-1.9782050664218787e-8)
            (9.479214789439338,-2.0050893723144725e-8)
            (9.483053312532101,-1.981096242609226e-8)
            (9.48705471948239,-2.0423557456350494e-8)
            (9.490793072129538,-1.9712561305507137e-8)
            (9.494891220535855,-2.1187712917480894e-8)
            (9.498665773988607,-2.0283493551431775e-8)
            (9.502636973919909,-2.2228120344358615e-8)
            (9.506311928158437,-2.16173566269795e-8)
            (9.510191308018772,-2.2343314143302706e-8)
            (9.51381691440316,-2.2454777537372905e-8)
            (9.51782115734877,-2.2524723086725373e-8)
            (9.521485902560213,-2.2513114372735288e-8)
            (9.525285547834933,-2.320930936328125e-8)
            (9.528820111917792,-2.256534215039352e-8)
            (9.532630010803736,-2.4615789684379052e-8)
            (9.536179842739077,-2.329644405163478e-8)
            (9.540079200362975,-2.493153278271265e-8)
            (9.54363974639774,-2.4315665259067032e-8)
            (9.547308585036843,-2.4244682317320354e-8)
            (9.550740617847355,-2.4573437396036013e-8)
            (9.554546436191034,-2.4963434486213743e-8)
            (9.55806137486718,-2.4413545240964396e-8)
            (9.561845249771482,-2.5781156265392013e-8)
            (9.565316141877998,-2.4414149313312095e-8)
            (9.568924688182864,-2.6066716563022396e-8)
            (9.572315471411695,-2.5383354085306564e-8)
            (9.576200962849152,-2.6288963117515607e-8)
            (9.57973650329816,-2.544556704231482e-8)
            (9.583463802983538,-2.731171266923127e-8)
            (9.586904032218689,-2.6172039313543394e-8)
            (9.590567311194912,-2.7554546255803558e-8)
            (9.594021563268129,-2.6961032378869376e-8)
            (9.5977121954217,-2.7658460910462423e-8)
            (9.60128598910534,-2.7230058208260743e-8)
            (9.605150543578526,-2.7841905808623224e-8)
            (9.608787010578192,-2.73235059577992e-8)
            (9.613083381541815,-2.8117702860486204e-8)
            (9.617034086049527,-2.7561232185391304e-8)
            (9.621740870085109,-2.840592597253e-8)
            (9.626176061070707,-2.8241379318449944e-8)
            (9.632352678575279,-2.8500027671185535e-8)
            (9.636304721349303,-2.8556292830383967e-8)
            (9.640123613949214,-2.8493939097096188e-8)
            (9.643205465947284,-2.8666458706805287e-8)
            (9.646032704665357,-2.8571307944535995e-8)
            (9.648762636401328,-2.8599317497546295e-8)
            (9.651324977668958,-2.8601826809748765e-8)
            (9.653713751545482,-2.857426496111204e-8)
            (9.656009528210213,-2.8545061661611193e-8)
            (9.658123854268696,-2.8665792219106923e-8)
            (9.66009526539074,-2.8657000328280446e-8)
            (9.662138737204097,-2.8652608823759307e-8)
            (9.663981975862832,-2.8671285443038208e-8)
            (9.665681765023646,-2.865765801746134e-8)
            (9.667217179821733,-2.8668858719285706e-8)
            (9.668563774741529,-2.8656174265971612e-8)
            (9.669807098939732,-2.8645058213015023e-8)
            (9.670774935544562,-2.866017845941924e-8)
            (9.67168791952886,-2.8642527607949247e-8)
            (9.672851029860789,-2.8670949759300457e-8)
            (9.674038216065846,-2.8664283868370943e-8)
            (9.675723797722743,-2.8645563157625453e-8)
            (9.677255806066094,-2.8660368373706335e-8)
            (9.678927011136777,-2.861821974883827e-8)
            (9.68049812454569,-2.8607496364851936e-8)
            (9.68218041289429,-2.8595246205631586e-8)
            (9.683807813373182,-2.8609407502766526e-8)
            (9.685526234194544,-2.856491947145212e-8)
            (9.687172113915343,-2.850598631448653e-8)
            (9.689047109490595,-2.8552430739181567e-8)
            (9.690843097661961,-2.8606971153033456e-8)
            (9.692765027973767,-2.840525112346448e-8)
            (9.694553502954362,-2.855117656186401e-8)
            (9.696491180211245,-2.856760858427343e-8)
            (9.698311043798315,-2.860037233431978e-8)
            (9.700390600423116,-2.8414804328913412e-8)
            (9.702287999437026,-2.8395393272817593e-8)
            (9.704274320323924,-2.8529182086178828e-8)
            (9.706127094586376,-2.8391743178701745e-8)
            (9.708159934420197,-2.8383180583624323e-8)
            (9.710060500071778,-2.861586462232779e-8)
            (9.712192509715255,-2.7790655665604902e-8)
            (9.714134947005615,-2.876155963393856e-8)
            (9.716141464305723,-2.7598209689783104e-8)
            (9.718022803262063,-2.8190878964551302e-8)
            (9.720130041168543,-2.7112678435692317e-8)
            (9.722083432865931,-2.7874468233601846e-8)
            (9.724211137995383,-2.6486578708073694e-8)
            (9.726160112606149,-2.7336865021654333e-8)
            (9.72817737536068,-2.672932614133927e-8)
            (9.730076688741933,-2.721070130329295e-8)
            (9.73225214353574,-2.590806266744572e-8)
            (9.7342416893882,-2.658251563314451e-8)
            (9.736338594008107,-2.54658453768819e-8)
            (9.738273896769384,-2.5886907062400155e-8)
            (9.740306639027622,-2.5013460303036084e-8)
            (9.74222417975947,-2.5661724190051416e-8)
            (9.744458832795228,-2.393620984753042e-8)
            (9.746470561314132,-2.4205716764313934e-8)
            (9.748535083499434,-2.3904395796137123e-8)
            (9.750451816367095,-2.424573303239086e-8)
            (9.752503291885299,-2.386148473254579e-8)
            (9.754438304863193,-2.3998600384711466e-8)
            (9.756462052881572,-2.3634419421547648e-8)
            (9.758419376246358,-2.4387805275249974e-8)
            (9.760440239760289,-2.2238452801470743e-8)
            (9.762352202270943,-2.372570201414348e-8)
            (9.764580916690495,-2.1548152262518272e-8)
            (9.766595203306723,-2.2703869340112703e-8)
            (9.768677577768283,-2.104600360652853e-8)
            (9.770605166213876,-2.1911742364988385e-8)
            (9.772644760304853,-2.0805827116721076e-8)
            (9.774572572091238,-2.1279802031592965e-8)
            (9.77660661484734,-2.1020412188654802e-8)
            (9.778573291640242,-2.1631793578613667e-8)
            (9.780612569728683,-2.0936338385180164e-8)
            (9.782536385257503,-2.123844811130482e-8)
            (9.784731985778448,-2.0517922028062685e-8)
            (9.786736566511752,-2.0206845030568132e-8)
            (9.7888306700863,-2.1971434893686137e-8)
            (9.790772588448034,-2.0696232838623985e-8)
            (9.792840530109341,-2.099994533821814e-8)
            (9.79478701896799,-2.1588915100068107e-8)
            (9.797026224793946,-1.9661679839799717e-8)
            (9.799048525499428,-2.1371549974169568e-8)
            (9.801120102813657,-1.7142203323494698e-8)
            (9.8030531425215,-1.9352046520815236e-8)
            (9.805162344081612,-1.5788527041316058e-8)
            (9.807141606931715,-1.8166845139333532e-8)
            (9.8094002871822,-1.4010926641105925e-8)
            (9.811434635850391,-1.633747293006138e-8)
            (9.81349791488491,-1.5138430065064767e-8)
            (9.815435018972769,-1.5633405348047802e-8)
            (9.817610211792845,-1.3775770191237768e-8)
            (9.81963556183861,-1.5743474301999072e-8)
            (9.821886868039805,-1.1315396064581762e-8)
            (9.823928306330172,-1.313441033712337e-8)
            (9.826002352679849,-1.1204376426654505e-8)
            (9.827961527762094,-1.2324023357379588e-8)
            (9.830239490595279,-1.0667572158951089e-8)
            (9.832328105362693,-1.2646257818715867e-8)
            (9.834570119409587,-9.946847567832151e-9)
            (9.83662245194582,-1.1676613898004007e-8)
            (9.83873446671867,-1.015603701137735e-8)
            (9.840739517405545,-1.0391238536300307e-8)
            (9.842912186728373,-9.454709792855454e-9)
            (9.845018792279493,-9.165001091382408e-9)
            (9.84726429811184,-9.102577580577531e-9)
            (9.849362010490704,-1.0243335069048953e-8)
            (9.851643271605734,-8.10534073192315e-9)
            (9.85377253428984,-1.0927128535342945e-8)
            (9.856118306289519,-8.207156398931659e-9)
            (9.858290623510698,-8.669455597853926e-9)
            (9.860624394772142,-7.209553620768361e-9)
            (9.86280411113887,-8.933891293416707e-9)
            (9.865209099491619,-6.641843741661546e-9)
            (9.867448842165874,-7.847015592865603e-9)
            (9.869910648953141,-5.86929682633297e-9)
            (9.872194601487026,-6.328827906187939e-9)
            (9.874667280651526,-4.914842310910217e-9)
            (9.87698396393068,-6.384746065180025e-9)
            (9.879584951819467,-6.241066219381253e-9)
            (9.882001003392435,-5.8171394368145e-9)
            (9.884654633462164,-4.817801380063713e-9)
            (9.887129412077924,-4.036445178101644e-9)
            (9.889871276771808,-4.350624971394268e-9)
            (9.892446632235217,-4.780919882207968e-9)
            (9.895403428175362,-4.080771720538223e-9)
            (9.898154913165813,-5.838077798969721e-9)
            (9.90124687795801,-3.056854991356772e-9)
            (9.904161429304633,-3.296719564005457e-9)
            (9.90762235004942,-2.5689392835204217e-9)
            (9.910915159273138,-2.6547199993842696e-9)
            (9.915547060526496,-2.5421704741290796e-9)
            (9.919847181104126,-3.1514173493008e-9)
            (9.924457206973184,1.692106010864336e-9)
            (9.928182929971348,-2.1261543636796887e-9)
            (9.931742788514047,-1.2149685701956514e-9)
            (9.934898478905001,-5.042265716070915e-9)
            (9.937929064423404,-1.663847060129342e-9)
            (9.940877484578907,-8.892120151315908e-9)
            (9.943693917493754,-3.97908572757899e-9)
            (9.946546027078634,-9.674120393654562e-9)
            (9.949215023816627,-8.08149080988585e-9)
            (9.951800151319187,-8.777899740408657e-9)
            (9.954285936348162,-8.829230235818386e-9)
            (9.95666518160345,-1.1532234056588209e-8)
            (9.958945710830681,-1.104469671275865e-8)
            (9.961473597787082,-1.0984234855015984e-8)
            (9.963923661211233,-1.1202760497042163e-8)
            (9.966535516025196,-1.5435653200057686e-8)
            (9.96891410524348,-1.59817854505917e-8)
            (9.971243355844457,-1.7159881071648897e-8)
            (9.973454285588675,-1.5029496758245386e-8)
            (9.97603350583459,-2.0341388351496903e-8)
            (9.978399387023046,-1.7859862921909553e-8)
            (9.980900760330007,-1.9876326806667066e-8)
            (9.983179784915624,-2.169431612131234e-8)
            (9.985442228147852,-2.1132812166868575e-8)
            (9.987598297685066,-2.066265647471255e-8)
            (9.990192779315674,-2.406335286586625e-8)
            (9.992536827689701,-2.0728286864724055e-8)
            (9.994980712736318,-2.4437722068171297e-8)
            (9.99721327126524,-2.416443778407995e-8)
            (9.9994454145922,-2.7184359208121123e-8)
            (10.00158050672888,-2.4548512778110876e-8)
            (10.003940951306703,-2.80453447132345e-8)
            (10.006226916405554,-2.521889586049042e-8)
            (10.008654266928414,-3.0249875493382206e-8)
            (10.0109043613558,-2.624831241249126e-8)
            (10.013234323300134,-3.542815951718126e-8)
            (10.01543799396231,-3.079513000159295e-8)
            (10.017951694435997,-3.605881970791813e-8)
            (10.020265935502696,-3.459152786433606e-8)
            (10.022696574415724,-3.200696085947641e-8)
            (10.02495685762354,-3.142512472464887e-8)
            (10.027348419174421,-3.794608649521081e-8)
            (10.029611251014785,-3.314401908482978e-8)
            (10.032209368543992,-4.1695958241660946e-8)
            (10.03458536316838,-3.4337512611060106e-8)
            (10.037043452921953,-4.0300061732168047e-8)
            (10.039345015966287,-3.95051902302157e-8)
            (10.041846657022173,-3.8493449761034526e-8)
            (10.044208187593844,-3.897537848018828e-8)
            (10.046899187111444,-4.4196477810842794e-8)
            (10.049358406020072,-3.681543381262031e-8)
            (10.051887519743724,-4.9692953529856254e-8)
            (10.054271014935255,-4.4210128669064375e-8)
            (10.056938447518,-5.068942066088766e-8)
            (10.059443134739048,-4.696505007117935e-8)
            (10.062245579957885,-4.8436572752663665e-8)
            (10.064819979356326,-4.747308768315861e-8)
            (10.067482154058888,-5.214809095654971e-8)
            (10.070005039343554,-5.05335187028777e-8)
            (10.072906703890723,-5.1353919561236694e-8)
            (10.075611758887504,-5.18127400983559e-8)
            (10.078579368334399,-4.820862820054117e-8)
            (10.08132745919376,-5.097020361333193e-8)
            (10.08422067613275,-4.970385969471636e-8)
            (10.08697372403666,-4.940231446148857e-8)
            (10.090206862154682,-4.639869022327048e-8)
            (10.093204162299578,-4.949318377356349e-8)
            (10.096458175345939,-5.3592914772693234e-8)
            (10.099500060636345,-4.851410184691929e-8)
            (10.10280631058528,-5.5849534108531884e-8)
            (10.105962799039647,-5.557238758058247e-8)
            (10.109726496327937,-5.765427801840417e-8)
            (10.11322929814946,-5.7234627037772157e-8)
            (10.117095484873209,-5.7630745731174216e-8)
            (10.120765420307995,-5.846977613188642e-8)
            (10.125043078636157,-5.7089986960079386e-8)
            (10.12918225081241,-5.4396394721933916e-8)
            (10.13476719401085,-6.527631746244822e-8)
            (10.140103727534052,-5.941142866561222e-8)
            (10.14570966367307,-6.568043420251968e-8)
            (10.150859207096577,-5.881113662731252e-8)
            (10.155667590176558,-6.239013772280089e-8)
            (10.159842492088718,-5.933913826972059e-8)
            (10.163866548501247,-6.234415450556696e-8)
            (10.167342566451367,-6.383774442397794e-8)
            (10.17066341957914,-6.539957952966802e-8)
            (10.174546484167989,-6.266596841442151e-8)
            (10.17831322622097,-6.176151723380485e-8)
            (10.182435770830542,-6.255467299709494e-8)
            (10.186253175843675,-6.725917200967046e-8)
            (10.190152108170382,-5.993898977152412e-8)
            (10.19372755462108,-6.083443793158949e-8)
            (10.197188735424685,-5.8786617351813675e-8)
            (10.200505015501083,-6.163048382745728e-8)
            (10.204415303571473,-5.303599825978722e-8)
            (10.208047430310028,-6.143007169612247e-8)
            (10.211926541318341,-5.0969573450743155e-8)
            (10.21546526544485,-5.498609612075711e-8)
            (10.218905965386737,-5.236061717539542e-8)
            (10.222195794467078,-5.3762700957804554e-8)
            (10.226045623318194,-5.173963391058578e-8)
            (10.229642347991197,-5.366464517209124e-8)
            (10.233552553285342,-5.136157765761595e-8)
            (10.237117281288795,-5.482891385355515e-8)
            (10.240600760062238,-5.284045467845999e-8)
            (10.243928780769346,-5.238006428598396e-8)
            (10.24780634291489,-5.10163196132396e-8)
            (10.251439912645552,-5.3233630392668374e-8)
            (10.25542394049128,-5.349579978997099e-8)
            (10.25905932242795,-5.756994747585509e-8)
            (10.262630868229358,-4.8333575364267745e-8)
            (10.266041766717663,-5.28751433748198e-8)
            (10.270003685871494,-4.939117115299041e-8)
            (10.27372257705281,-5.0813754537415434e-8)
            (10.27781407703491,-5.0101961690529606e-8)
            (10.281555350933825,-4.7444042916566787e-8)
            (10.28525294863862,-4.995502322913126e-8)
            (10.288783770993566,-5.121796142759649e-8)
            (10.292874293932444,-4.5650744517899966e-8)
            (10.296717578352688,-4.956064625361023e-8)
            (10.300946530578758,-4.15154497446224e-8)
            (10.3048251513259,-4.044586798812588e-8)
            (10.308685328443772,-3.744719423437459e-8)
            (10.312371242267858,-4.3218906675690505e-8)
            (10.316629615898616,-3.433589279566718e-8)
            (10.32063273006893,-3.835358697301672e-8)
            (10.325028426466679,-2.9582132299310615e-8)
            (10.329075083867858,-3.02871243640368e-8)
            (10.333136224459258,-2.845430868703147e-8)
            (10.337013730095665,-2.8841725896455728e-8)
            (10.341477805787482,-3.122266889477032e-8)
            (10.345675599397769,-2.871678450588888e-8)
            (10.350268831131114,-3.132628378921254e-8)
            (10.35451554302647,-3.2274883210448024e-8)
            (10.358820201120134,-3.165119766279645e-8)
            (10.362929246173117,-3.395084124946379e-8)
            (10.367637494543278,-2.9195139195081765e-8)
            (10.372066182839923,-2.908633689457929e-8)
            (10.376891569163472,-2.4173271384597683e-8)
            (10.381373692151042,-3.0252718996592876e-8)
            (10.385970086725415,-2.5653819957227597e-8)
            (10.39035543678363,-2.8311208044584646e-8)
            (10.395348509022922,-2.2554954348663614e-8)
            (10.400047431441607,-2.7475582253799757e-8)
            (10.405146575353402,-2.2805752841748017e-8)
            (10.409905368265468,-2.4915852492313206e-8)
            (10.414847766355642,-1.839374563772367e-8)
            (10.419559531246655,-1.6357357690566232e-8)
            (10.424881971369645,-2.4117233543563543e-8)
            (10.429895493919936,-1.9862290034922125e-8)
            (10.435320371217076,-2.55854848418835e-8)
            (10.440405788696909,-2.4423036482090765e-8)
            (10.445753932857226,-2.618605599025159e-8)
            (10.450847702317729,-2.834584655886374e-8)
            (10.456551501483224,-2.0796742106199417e-8)
            (10.461932177524982,-2.811420829473832e-8)
            (10.46774852100321,-1.9745921342462225e-8)
            (10.473222395601749,-2.3933006687570924e-8)
            (10.479042026996586,-1.942969873880429e-8)
            (10.484580350340792,-2.3485978051240863e-8)
            (10.490730379470513,-1.777090075094634e-8)
            (10.496543247282235,-2.1953226347903865e-8)
            (10.502832448259541,-1.2996610454507618e-8)
            (10.508770982541234,-1.6729391649761283e-8)
            (10.515137163920459,-1.6426458415708112e-8)
            (10.521193497472709,-1.507279190349209e-8)
            (10.527872378367553,-1.9736463130470838e-8)
            (10.53419952850025,-1.9673022766397708e-8)
            (10.541059640071618,-1.9901715830883404e-8)
            (10.547555890251937,-1.7690135134529328e-8)
            (10.554560006691215,-1.4719455876388565e-8)
            (10.561225442917882,-2.0840249970177638e-8)
            (10.5685386514901,-9.640381826159228e-9)
            (10.575484208124147,-1.5785190488060152e-8)
            (10.583032866730132,-1.1807256505846908e-8)
            (10.590200888453916,-1.3693327360897456e-8)
            (10.59795931251384,-6.175026712185172e-9)
            (10.605350757823228,-8.857735434020242e-9)
            (10.613432622660211,-3.573455309435758e-9)
            (10.621129205767584,-3.807594683991056e-9)
            (10.629510233466025,-1.1063487903584246e-9)
            (10.637492290028812,-1.3405063725713262e-9)
            (10.646155458280345,-6.923177586770635e-9)
            (10.654424832535035,-6.392840479207962e-9)
            (10.663446671737182,-1.0712799536349848e-8)
            (10.67206452411099,-6.245370887114632e-9)
            (10.681458068090533,-1.0878411949022393e-8)
            (10.690435265669288,-7.96469068475858e-9)
            (10.700196942065203,-1.7951252928583017e-8)
            (10.709541695682864,-1.2146135652812973e-8)
            (10.719722179119861,-1.5595884583774478e-8)
            (10.729481279201595,-1.797123205804496e-8)
            (10.740116521425673,-1.6978263239764146e-8)
            (10.750322408165266,-1.9280371521546158e-8)
            (10.761428420927437,-9.772480602521227e-9)
            (10.772102744228363,-1.6639203348489673e-8)
            (10.78371658349441,-8.128780315530548e-9)
            (10.794898754582695,-1.133469096359363e-8)
            (10.807064232755268,-1.197625110194167e-8)
            (10.818797601854794,-1.1852676617962743e-8)
            (10.83154889123382,-1.4994102848220336e-8)
            (10.843870357098318,-1.2777453761714241e-8)
            (10.858638658831715,-1.2801783189075877e-8)
            (10.872010582474678,-1.7926091278042122e-8)
            (10.885999365611742,-8.470550483252737e-9)
            (10.899449466978725,-1.3164223489070537e-8)
            (10.9144807849382,-1.3144954902344352e-8)
            (10.92862612121856,-1.6366615618323976e-8)
            (10.94499429703288,-6.263412011264791e-9)
            (10.960240589271141,-1.1257442089629421e-8)
            (10.977432226381447,-1.104834312926073e-8)
            (10.993426749252217,-8.226196390737073e-9)
            (11.010947329055949,-5.5605522408797015e-9)
            (11.027445654142229,-7.1457151307185995e-9)
            (11.045264387320666,-9.52902445838788e-9)
            (11.062314980679318,-9.743578388565766e-9)
            (11.080630870035545,-5.553687953963049e-9)
            (11.09837736507053,-2.519265462908038e-9)
            (11.117329132997684,-5.8392601864909466e-9)
            (11.135826940225153,-1.9197572420637243e-9)
            (11.155394469332798,-4.876585801838473e-9)
            (11.174568347322236,-3.5072322823737068e-9)
            (11.194619052627077,-1.248091852090738e-9)
            (11.214319107907679,-1.882027200750258e-9)
            (11.234701759748885,4.2366048447206595e-9)
            (11.254781721169751,-3.516555713289904e-9)
            (11.275392136554027,1.2458223341837993e-9)
            (11.29575793219919,-1.6853014539464084e-9)
            (11.316556023624868,1.4144185822573263e-9)
            (11.337172322901466,3.456954722480532e-10)
            (11.358165402741871,5.829141613844513e-10)
            (11.379035792922139,1.5026460076228432e-9)
            (11.400250952796247,-2.1744681610869065e-9)
            (11.421392684557288,2.534264131881514e-9)
            (11.442854025327097,1.238365410216602e-9)
            (11.464280235018013,-2.78620970739496e-9)
            (11.485997008179814,6.045626221862221e-10)
            (11.507710024432624,3.6265324077078276e-9)
            (11.52967471854111,1.210408440144306e-9)
            (11.551667846492252,3.782383517503263e-9)
            (11.573859507395474,-8.341949353507516e-11)
            (11.596122073850898,4.977693812691086e-10)
            (11.618509121500104,4.845294387934018e-9)
            (11.641029925428182,1.5637247052779912e-10)
            (11.663568467334883,3.4520128977533204e-9)
            (11.686335174568686,4.650076768086819e-9)
            (11.708961768148823,7.521534506338412e-10)
            (11.731956130648902,4.208155157670035e-9)
            (11.7545767850287,3.649550439632776e-9)
            (11.777766870915423,2.366103757367455e-9)
            (11.800246025130722,4.779281637112831e-9)
            (11.8235764010066,3.049812846711575e-9)
            (11.845732617166322,3.104609236359579e-9)
            (11.869112582295575,2.533586007658073e-9)
            (11.890716119764118,9.605285455904777e-10)
            (11.91149202079304,5.133068858853562e-9)
            (11.931484961966733,7.237355159617209e-10)
            (11.951214791713323,2.172215962659152e-9)
            (11.97019011884289,-4.4766612639079995e-10)
            (11.989360710904316,5.546831882696779e-10)
            (12.007428099290305,5.531850533202487e-10)
            (12.024369190569166,-1.0172240827444057e-10)
            (12.040147110718996,6.49710285571814e-10)
            (12.05462859653032,1.2194023568667944e-10)
            (12.067930409362363,5.92232929363945e-10)
            (12.076805974540033,4.995046598565978e-10)
            (12.084960223830354,5.324816143570388e-10)
            (12.096109977077493,5.269322755907524e-10)
            (12.109313011118344,5.455029761236574e-10)
            (12.12732164136557,5.031044469916424e-10)
            (12.145157830523159,7.510589927761657e-10)
            (12.166603470762858,1.0511258530243595e-10)
            (12.186010606413383,1.0454452858965624e-9)
            (12.206900210523296,-3.0649749405142757e-10)
            (12.226523407289932,1.0179919129882364e-9)
            (12.247235131920952,6.822364895242572e-11)
            (12.267012147018495,-4.001181608259685e-10)
            (12.288805207082984,3.676834392507544e-10)
            (12.309761417935636,3.430182804464721e-10)
            (12.332679803922314,-9.038139126005262e-10)
            (12.354543427888377,4.3529313487056243e-10)
            (12.376797889954297,1.1432148561141275e-9)
            (12.398279307234649,-2.980176105893406e-10)
            (12.4235736540076,1.5771342010140188e-9)
            (12.446726942088373,-2.741195048727718e-9)
            (12.472181879271945,-2.662772224937271e-9)
            (12.495114527101315,-8.877456547651263e-10)
            (12.518548420025814,-7.045701799768267e-10)
            (12.54054136064012,-1.2944461058594925e-9)
            (12.564093701552466,-2.569293888754487e-9)
            (12.587082428908367,-1.7011902997410289e-10)
            (12.610879502794283,-4.115976226515272e-9)
            (12.633867687334565,9.017198099314783e-10)
            (12.657179397370477,-3.5639493578543124e-9)
            (12.679865330884137,2.576431956669012e-9)
            (12.702688553550848,-2.2624877527022136e-9)
            (12.7254213859439,1.5970087474670436e-9)
            (12.74796316424806,1.2666023785357083e-10)
            (12.770581193928564,4.65940352967209e-9)
            (12.792803840639998,5.524482649121865e-9)
            (12.815320481617583,3.342758736479823e-9)
            (12.83711641715405,5.9505897986866785e-9)
            (12.8594092687229,2.573035118302869e-10)
            (12.8808202441501,1.5427241706333916e-9)
            (12.902970912973919,-2.3188420072983718e-9)
            (12.923997898812177,-2.2390831411200907e-9)
            (12.945929919299973,-2.788101971518131e-9)
            (12.966558738659785,-1.3971646062316267e-9)
            (12.988265414517949,2.1578494546758975e-10)
            (13.008481055777898,-8.593172839965746e-10)
            (13.029945953858682,-3.155179006952835e-9)
            (13.049764303298117,-1.2715244412930815e-9)
            (13.070981678303186,-3.3674085742063653e-10)
            (13.090392055587431,1.5845960099625245e-9)
            (13.11133718283712,-5.168613981254566e-9)
            (13.130340539247538,-1.902075608128939e-9)
            (13.148939665408625,-2.4152200239768717e-9)
            (13.166942811905823,-3.3312299585475103e-9)
            (13.187121185624854,-1.7991310663489912e-9)
            (13.205516777260806,-2.526083120457656e-9)
            (13.223758871869247,-2.6693258714516332e-9)
            (13.24119094194173,-6.44167097441084e-9)
            (13.25960670191561,-1.623740697453968e-9)
            (13.276499652787994,-3.1680824630342386e-9)
            (13.294239606749159,4.1603609446383416e-10)
            (13.311194977328901,-2.693207878934345e-10)
            (13.32785568211324,-1.4566370332147471e-9)
            (13.34393692249092,-4.468182934758147e-9)
            (13.360878823329594,-3.960332062291627e-10)
            (13.377094857707647,2.484167760385958e-9)
            (13.393457726687007,-2.9326943096208424e-9)
            (13.409122256268844,5.814950743143754e-10)
            (13.425005867038161,-7.1194821149589416e-9)
            (13.44020400802805,-3.410768112388496e-9)
            (13.456010167059373,-3.696092321092692e-9)
            (13.471111056344197,-5.916535927852351e-9)
            (13.48640789547463,-5.474339870303879e-9)
            (13.500965279020694,-6.1298839337808886e-9)
            (13.51592867364006,-5.034182404273224e-9)
            (13.530219445722942,-3.5113583152224237e-9)
            (13.545024970794522,-7.483508701611186e-9)
            (13.559062403554613,-5.451898044128711e-9)
            (13.573328179211549,-6.315846068360997e-9)
            (13.586907727118724,-4.768390127196653e-9)
            (13.60103799059045,-6.7569332351524736e-9)
            (13.614430671710618,-7.055906969810621e-9)
            (13.62819624554761,-4.0008489854415075e-9)
            (13.64124054515511,-7.034974824904339e-9)
            (13.654657500820505,-5.335545782969575e-9)
            (13.667366377013591,-5.3330746485613645e-9)
            (13.680590165299265,-6.187948820013389e-9)
            (13.693095108448196,-5.3954776202402854e-9)
            (13.705960243878383,-6.1494294101294145e-9)
            (13.718107045988816,-6.067126800957112e-9)
            (13.730694857281877,-7.610498897747675e-9)
            (13.742596445275883,-6.447389955255289e-9)
            (13.754985087699668,-5.534229075010444e-9)
            (13.766645107679759,-7.410096536375477e-9)
            (13.77865711708219,-1.900154034117918e-9)
            (13.789995443212334,-5.757742727041659e-9)
            (13.801842607369307,-2.319848535492497e-9)
            (13.812986447946889,-3.293654238234467e-11)
            (13.824538692335565,-1.5255068319675047e-9)
            (13.835407170931196,5.258393720453114e-11)
            (13.846689847003269,3.9191760947687726e-10)
            (13.85730240304549,8.328175926664017e-10)
            (13.868399919694886,1.1292728974154898e-9)
            (13.878820934807875,1.2065333176991544e-9)
            (13.889632344338528,9.982243920347855e-10)
            (13.899779493466376,5.620401921646589e-10)
            (13.910369342735825,4.161911038025323e-9)
            (13.920315688274561,2.2754158557347637e-9)
            (13.930723013463266,3.2642955005712793e-9)
            (13.940464421083215,3.544647908526599e-9)
            (13.950579658421944,3.190422814824956e-9)
            (13.96007308292127,2.467610560330513e-9)
            (13.970043897039638,5.812305747809887e-9)
            (13.979372782290945,1.7836487842259885e-9)
            (13.98910203095869,8.35249580610764e-9)
            (13.99820883490934,3.5453404656493603e-9)
            (14.007721366198158,1.0249873172440971e-8)
            (14.016626665710042,9.442382653546133e-9)
            (14.025986668667802,9.219286223327572e-9)
            (14.034732970244058,9.079127893940608e-9)
            (14.043856230751889,1.0506939762677803e-8)
            (14.05238377301491,1.0621533208521328e-8)
            (14.061332103135314,7.819034530953672e-9)
            (14.069699538361581,9.44177025452575e-9)
            (14.078495672164271,8.048425703677253e-9)
            (14.08669641199365,8.77698469459176e-9)
            (14.095254606608002,7.381634636871581e-9)
            (14.103256447653068,8.620994806918247e-9)
            (14.11170059543813,6.549567332925221e-9)
            (14.119572029470982,7.499870724458901e-9)
            (14.127818290544093,6.6507622742406625e-9)
            (14.135509346939429,7.190995243711029e-9)
            (14.143576586097614,8.459977718366929e-9)
            (14.151106072009872,6.2672170786370884e-9)
            (14.159058330763775,7.837404170096818e-9)
            (14.166463031061369,8.049849564706335e-9)
            (14.174214167227397,6.684229725273383e-9)
            (14.181439236789654,7.896685638719703e-9)
            (14.189052935641044,8.476277013613753e-9)
            (14.196152027768306,7.393600620630991e-9)
            (14.20364688054162,9.411591284091969e-9)
            (14.210613929565655,8.722049638087981e-9)
            (14.21790625763652,8.784283855867159e-9)
            (14.224708420065674,7.343180841168362e-9)
            (14.23191793553014,1.0372336878283761e-8)
            (14.238621586498905,8.32242186277199e-9)
            (14.245669703668737,1.290178119894847e-8)
            (14.252226082637465,8.035697329766833e-9)
            (14.259120339706934,1.4442105289447227e-8)
            (14.265543997226995,1.2368365998050024e-8)
            (14.272361546827131,1.2086386447229813e-8)
            (14.278692901073729,1.3506946672237063e-8)
            (14.285334773332634,1.3074278659708227e-8)
            (14.29151445705429,1.206323296809586e-8)
            (14.298047212926006,1.4886513022283054e-8)
            (14.304128293083954,1.450793074564416e-8)
            (14.310577046386772,1.6531194857449805e-8)
            (14.316557411108876,1.4238729750815082e-8)
            (14.322824479757733,1.7402321361714712e-8)
            (14.328662516947231,1.6192040153129028e-8)
            (14.334876179339926,1.6765511867689042e-8)
            (14.340644364542108,1.7694069431861692e-8)
            (14.346729054590403,1.9052475264125235e-8)
            (14.352377174976308,1.8588821926179833e-8)
            (14.358321185790144,1.9987457355874483e-8)
            (14.363855798037443,1.9899116354693547e-8)
            (14.369762106857788,2.0495447339285988e-8)
            (14.375235500476954,2.0083898544243084e-8)
            (14.380984160784102,2.137629295795307e-8)
            (14.386325636787776,2.06047291451128e-8)
            (14.39198349130298,2.1412152828581554e-8)
            (14.397247009815818,2.1184019982634084e-8)
            (14.402859603625902,2.0001676648284672e-8)
            (14.408052658941244,2.054810210871949e-8)
            (14.413491693715406,2.1135271088823515e-8)
            (14.41855528402914,2.0865337346798185e-8)
            (14.423966778160294,2.4525001030006877e-8)
            (14.428985979148484,2.1181876364018137e-8)
            (14.434301833555033,2.5399345737753265e-8)
            (14.439225658903956,2.318981151550048e-8)
            (14.444400713767912,2.7804693103483658e-8)
            (14.449220628726117,2.5584284357726972e-8)
            (14.454399137574217,2.8310321975588693e-8)
            (14.459189171614879,2.6799600649773936e-8)
            (14.464224474712106,2.7099325672352848e-8)
            (14.468897011390089,2.786960784373349e-8)
            (14.473847008323645,2.7016518577838156e-8)
            (14.478454527393964,2.712072710853164e-8)
            (14.483407123321195,2.835968526682109e-8)
            (14.48797717674577,2.6208586856313332e-8)
            (14.49275265051426,2.9502025045147207e-8)
            (14.497197327510815,2.787379349555863e-8)
            (14.501964201856092,2.9220439401456133e-8)
            (14.506386272960755,2.824664613321204e-8)
            (14.511100749751531,2.8951016250999828e-8)
            (14.515454871778097,2.830899326067282e-8)
            (14.52001178091459,2.9057004025112576e-8)
            (14.52426050104037,2.9253519606697864e-8)
            (14.528864632238342,2.8523548412096034e-8)
            (14.533116994401123,2.8926722683841888e-8)
            (14.537596871567487,2.7227454069134183e-8)
            (14.541745521876027,2.82414640562223e-8)
            (14.546126301900927,2.767835183270506e-8)
            (14.55021204093912,2.7109429034943844e-8)
            (14.554660899524311,2.8411331620681324e-8)
            (14.558750966852573,2.8044759348144765e-8)
            (14.563010371038564,2.8135331342493686e-8)
            (14.566972184870005,2.8215582592583388e-8)
            (14.571225733468417,2.8451788591787874e-8)
            (14.575179848731203,2.8655361972163007e-8)
            (14.579453431718258,2.8002704433038872e-8)
            (14.583380465371777,2.8393931150727525e-8)
            (14.587457028500188,2.8725866130230315e-8)
            (14.591263070151482,2.8507301574887123e-8)
            (14.595426877883636,2.995538461725289e-8)
            (14.599272689839053,2.9012711288967097e-8)
            (14.603360177747811,3.118549407599147e-8)
            (14.607128387620007,3.085201050190278e-8)
            (14.611069674621175,3.037020640528354e-8)
            (14.614758667907626,3.10086521460029e-8)
            (14.618861837927591,2.9799908596306324e-8)
            (14.62261603344652,3.0281539553644876e-8)
            (14.626526948075275,2.975561069762378e-8)
            (14.630153507930034,2.9949792978989365e-8)
            (14.634020834050585,3.139704818355682e-8)
            (14.63763710237124,3.0594398070515894e-8)
            (14.641677233559614,3.150467980939098e-8)
            (14.645349944290311,3.135416243305045e-8)
            (14.64912814518411,3.138463533503e-8)
            (14.652652310246266,3.12523562584488e-8)
            (14.656516131552044,3.1608080541811745e-8)
            (14.660109944549713,3.1854690996091506e-8)
            (14.664084229699217,3.110689933416566e-8)
            (14.66769740607417,3.1070191808257874e-8)
            (14.671414517814847,3.129354941844298e-8)
            (14.674904232892786,3.136010848225901e-8)
            (14.678888872128038,3.191260475321478e-8)
            (14.682545401764695,3.161279019114893e-8)
            (14.686511632491753,3.212045826539445e-8)
            (14.690141840932188,3.174350701740103e-8)
            (14.693961227732686,3.20951095422739e-8)
            (14.697572119537531,3.181928390216804e-8)
            (14.701541022513679,3.2201106670015633e-8)
            (14.705389523871446,3.185537986172271e-8)
            (14.709767588366677,3.2261320531690174e-8)
            (14.71385599281265,3.2251259718396597e-8)
            (14.718913727570365,3.201198245372794e-8)
            (14.723747158464672,3.208157323131289e-8)
            (14.729383488233731,3.202876606989147e-8)
            (14.733515473300216,3.1632180402807464e-8)
            (14.737377416477672,3.196529485549604e-8)
            (14.7405000693907,3.183300441300663e-8)
            (14.743396216882614,3.177533423187606e-8)
            (14.745964967920177,3.180997147633757e-8)
            (14.748436100455319,3.191618559023057e-8)
            (14.75066435241597,3.181779430205811e-8)
            (14.752753290427991,3.183888683949698e-8)
            (14.754748013560164,3.179164968433734e-8)
            (14.756671539443598,3.1813106187578155e-8)
            (14.758451519206593,3.179779280160222e-8)
            (14.760074187254027,3.1803517534789716e-8)
            (14.761491709090869,3.176876617761587e-8)
            (14.762776279511561,3.178086231659348e-8)
            (14.763795272423975,3.177346268729009e-8)
            (14.764731334091636,3.17791397199188e-8)
            (14.766261026486507,3.175704359204001e-8)
            (14.767763771413875,3.176461388192109e-8)
            (14.769475651625704,3.174133795039169e-8)
            (14.7711308522953,3.176110606809002e-8)
            (14.773039023945056,3.1642746645133e-8)
            (14.774815241108596,3.1682986456615936e-8)
            (14.776830026024331,3.156528395609204e-8)
            (14.778658902717938,3.16826855445429e-8)
            (14.780551466573778,3.147277072290677e-8)
            (14.782352296243154,3.159637222693856e-8)
            (14.784578843300192,3.138849989647863e-8)
            (14.78658416805914,3.1440560571693865e-8)
            (14.788736729823185,3.1475700129623974e-8)
            (14.790695353748529,3.1519823820436166e-8)
            (14.792699209452925,3.120565487957361e-8)
            (14.794610676120115,3.153247177256624e-8)
            (14.796753376077111,3.103701907980483e-8)
            (14.798809291364595,3.129437270432689e-8)
            (14.80100156935662,3.081588642595001e-8)
            (14.803028835937384,3.106113494188989e-8)
            (14.805163350298512,3.105366835898238e-8)
            (14.807173853395293,3.089337591299923e-8)
            (14.809492459024705,3.101858911391808e-8)
            (14.811599479046949,3.083297694939091e-8)
            (14.813793598752758,3.0524998223535604e-8)
            (14.815828919868148,3.065517248379557e-8)
            (14.818006919937252,3.05947174539245e-8)
            (14.820056744067047,3.0630082997751273e-8)
            (14.82218872577309,3.015933322525477e-8)
            (14.824257007395042,3.0692183627945013e-8)
            (14.826410201325013,3.009620158644921e-8)
            (14.828446745056532,3.0361035407988624e-8)
            (14.830825640394096,3.0285868091173285e-8)
            (14.832967963728308,3.0101072440169574e-8)
            (14.835169570096493,3.0233414050062635e-8)
            (14.837211334794883,2.996749998152026e-8)
            (14.839389016600723,3.02938171770073e-8)
            (14.841444472727375,3.0243999027401713e-8)
            (14.843601062118776,3.03149080838061e-8)
            (14.84568542340565,3.0344090351519526e-8)
            (14.847837708548866,2.996472764360547e-8)
            (14.849871877457277,3.017361904777971e-8)
            (14.852226946382403,2.9135821921766336e-8)
            (14.854362093374752,2.9146715874173168e-8)
            (14.856575384188673,2.977672208803739e-8)
            (14.858624361520107,2.8848822442029132e-8)
            (14.860793635764598,2.9417734692671615e-8)
            (14.8628411797676,2.9342236362861485e-8)
            (14.864989232649307,3.027540868005829e-8)
            (14.86706923673167,2.9417801417075395e-8)
            (14.86922801743751,3.037603801825384e-8)
            (14.871265693310878,2.984937691463685e-8)
            (14.873602305393577,3.12505844535238e-8)
            (14.875727720490115,3.024087008585141e-8)
            (14.877934133698512,3.194688119600997e-8)
            (14.87998125020473,3.1462632110734745e-8)
            (14.882164837065554,3.170366108529166e-8)
            (14.884220611522526,3.177447055469074e-8)
            (14.886356255729053,3.104177492829763e-8)
            (14.888429091112588,3.0259343364313906e-8)
            (14.890586841269712,3.136264209446793e-8)
            (14.892627687233936,3.0477221024671763e-8)
            (14.895002652568673,3.21413766712908e-8)
            (14.897145644385384,3.142240256881479e-8)
            (14.899350849766483,3.10936124625627e-8)
            (14.90139845648407,3.144716131942005e-8)
            (14.903589244059187,3.016135630140582e-8)
            (14.905656420140309,3.067325604622084e-8)
            (14.90782225300069,3.0213629043096546e-8)
            (14.909918527667037,3.0864987454748416e-8)
            (14.912090353987018,3.008725435460491e-8)
            (14.914145189487996,2.9954986380253956e-8)
            (14.91653660531544,3.003062221118569e-8)
            (14.918702282784405,3.035709439380696e-8)
            (14.920948882993356,2.849842650753942e-8)
            (14.923031610942312,2.8628482806603017e-8)
            (14.925248327174007,3.055863384560098e-8)
            (14.927342816878356,2.937254905965858e-8)
            (14.92955242353499,3.140345483654272e-8)
            (14.93169208712151,2.8729491008405716e-8)
            (14.933921848180725,3.1489070795309715e-8)
            (14.93602842326288,3.011817506504144e-8)
            (14.938453532751245,3.3455089032408125e-8)
            (14.940664252944616,3.212048249601196e-8)
            (14.942977170028716,3.205094434299838e-8)
            (14.94512560779572,3.27802118782472e-8)
            (14.947431502669609,3.109947688262338e-8)
            (14.94960490676895,3.320866137634937e-8)
            (14.95212823884701,3.0479758605928e-8)
            (14.954405363629329,3.0850628274237124e-8)
            (14.956749067353494,3.0664256245316324e-8)
            (14.958940197490469,3.074955479132058e-8)
            (14.96135638520956,3.039979779018154e-8)
            (14.963626849839875,3.073470788983457e-8)
            (14.966243399016069,2.89403659925469e-8)
            (14.968602647922093,2.9117458777427885e-8)
            (14.971017732550285,2.9548034574666815e-8)
            (14.973291122204351,2.9276101431996437e-8)
            (14.975884137634397,2.8786851680173697e-8)
            (14.978301575762496,3.075448906653122e-8)
            (14.981021604585537,2.7480008157887426e-8)
            (14.983496775321287,2.8396593076962517e-8)
            (14.986054654512715,2.87430201861838e-8)
            (14.988480494872784,2.7217250009314853e-8)
            (14.991371166054924,2.8245190963893663e-8)
            (14.994027727470925,2.8074565561198028e-8)
            (14.996946604853639,2.9478011365213774e-8)
            (14.999635190964419,3.0737319578477695e-8)
            (15.002497017625187,2.811380750422643e-8)
            (15.005234044618312,3.104469170622792e-8)
            (15.00865338778729,2.5083950250248677e-8)
            (15.011778582613172,2.696288170511707e-8)
            (15.015290633310011,2.5199027753330938e-8)
            (15.01858677131231,2.5449662377496907e-8)
            (15.02266676283486,2.696868373064376e-8)
            (15.02656851194228,2.6332360514302877e-8)
            (15.031576657645617,2.6846177947348338e-8)
            (15.035996693404398,2.7778590538929393e-8)
            (15.04004544031189,2.4385622854339317e-8)
            (15.043163591661205,2.891414641048584e-8)
            (15.046174723483128,2.2061033000397856e-8)
            (15.048809649202038,2.5438704920333066e-8)
            (15.051343815188577,2.5005890913476492e-8)
            (15.054492474077236,2.7588621165364202e-8)
            (15.05745598530793,2.7156397797156728e-8)
            (15.060431104568373,2.6863486768391454e-8)
            (15.0631892838298,2.9213879093603623e-8)
            (15.066043939422848,2.385380004632509e-8)
            (15.068658103976102,2.5407330239701764e-8)
            (15.07124798811902,2.7225458332225116e-8)
            (15.073703367814847,2.487353412128357e-8)
            (15.07654989631128,2.7711323014045774e-8)
            (15.079135259674892,2.753383077092053e-8)
            (15.081780713652215,2.6741001413199683e-8)
            (15.084216214521394,2.754260552961796e-8)
            (15.086689410941911,2.635268625539311e-8)
            (15.089041926205896,2.7694488258234173e-8)
            (15.091553328437483,2.6786380002974397e-8)
            (15.093987069549565,2.921227704177909e-8)
            (15.096506400988547,2.409049404406005e-8)
            (15.098868837074015,2.6180101420081314e-8)
            (15.10142011194156,2.6354916249360372e-8)
            (15.103799725420933,2.5927036295669836e-8)
            (15.106354538163398,2.6264810104592584e-8)
            (15.10872501174697,2.194746695494132e-8)
            (15.111218117370962,3.286982885875034e-8)
            (15.113555639640856,2.5567846062557464e-8)
            (15.116112304285695,3.574200801992333e-8)
            (15.118488732882598,3.130747794344302e-8)
            (15.121019010043067,3.2920697501381824e-8)
            (15.123375033813952,3.416987359727841e-8)
            (15.125883126743382,3.773301537890461e-8)
            (15.128236414796103,3.2310604858309944e-8)
            (15.130824647010739,3.775363266456111e-8)
            (15.13322474518814,3.665099290728335e-8)
            (15.135763427360667,3.3329247139946006e-8)
            (15.13813712280637,3.5792605546092204e-8)
            (15.140704697967182,3.240126633663465e-8)
            (15.143110600228297,3.543595994415227e-8)
            (15.145749373805884,3.478972043780004e-8)
            (15.148196463417815,3.5447698332191635e-8)
            (15.150782962938244,3.4951978866715194e-8)
            (15.153210424995233,3.493252997976981e-8)
            (15.155879012571981,3.554557759244403e-8)
            (15.158372198234987,3.569475270914779e-8)
            (15.161083838528883,3.420468575043856e-8)
            (15.163605227074356,3.55646379013308e-8)
            (15.16628918641595,3.3361357010264214e-8)
            (15.168814469137832,3.621122468544513e-8)
            (15.171624945435436,3.209423504735298e-8)
            (15.174242373920789,3.596825748353183e-8)
            (15.177064260223643,3.414323601624858e-8)
            (15.17969962347655,3.347128907371655e-8)
            (15.182545567749477,3.6703763139911416e-8)
            (15.18522563303874,3.587378150093912e-8)
            (15.188225565218522,3.349435329091932e-8)
            (15.191015694698816,3.5438024070799656e-8)
            (15.194012688656152,3.7095228222483456e-8)
            (15.196825846888663,3.354303723668295e-8)
            (15.19992405149625,3.7182627199428e-8)
            (15.202840580110047,3.789084579430835e-8)
            (15.206106987584269,3.628475009342935e-8)
            (15.209151702619325,3.416912752740586e-8)
            (15.212443658658328,3.592631858673201e-8)
            (15.2155511738717,3.8326454232517904e-8)
            (15.21905511888638,3.592075104030812e-8)
            (15.222354990679815,3.4691944872378144e-8)
            (15.226063574965195,3.442666107744685e-8)
            (15.229548075603354,3.37866423727462e-8)
            (15.233416381306695,3.558107097845209e-8)
            (15.23710078457483,3.544812421374388e-8)
            (15.241409513950588,3.51255289299246e-8)
            (15.245518448899352,3.347515709073434e-8)
            (15.250861856982327,4.00066291206258e-8)
            (15.255708666600103,3.683378246854829e-8)
            (15.261253062158207,3.846090490533527e-8)
            (15.267458659728272,4.0075205154366245e-8)
            (15.273157073005622,3.688156291481448e-8)
            (15.278215896007952,3.78453033356152e-8)
            (15.28310078318741,3.3337351990070374e-8)
            (15.28806671123808,3.6196423858214644e-8)
            (15.292613632598465,3.240866086606786e-8)
            (15.297280790589006,3.2516844994390226e-8)
            (15.30160606790093,2.6400790442693278e-8)
            (15.306103696353063,3.129000036850016e-8)
            (15.310280656936746,2.790096664817554e-8)
            (15.31468709049411,3.81413984840151e-8)
            (15.318768413465344,3.506329426805621e-8)
            (15.323155498118611,2.9566697534733066e-8)
            (15.327186993113736,3.4934142467690776e-8)
            (15.331585240340445,2.8262993723160434e-8)
            (15.33557340910863,3.1854090476457486e-8)
            (15.339542990020615,2.8819388875334084e-8)
            (15.343388261469585,3.22603377345132e-8)
            (15.34742817616067,2.5607406639593933e-8)
            (15.351292598829515,2.7929657031577904e-8)
            (15.355470459583211,2.284513245243147e-8)
            (15.359310026718799,2.3724909370415048e-8)
            (15.363158854259236,2.3726732578666088e-8)
            (15.366770112686106,2.208315041940523e-8)
            (15.370618345267347,2.4221477268326908e-8)
            (15.374284870524942,2.2675240796132812e-8)
            (15.378506059374516,2.3279020933131278e-8)
            (15.382366194945101,2.5420646476703723e-8)
            (15.386258772419213,1.8343851326818594e-8)
            (15.389927913904693,2.200708815180974e-8)
            (15.393924675664882,1.5106157658095754e-8)
            (15.397717097029613,1.8927805101043305e-8)
            (15.401999247145422,1.3942349497142459e-8)
            (15.405934624775922,1.9848489074547615e-8)
            (15.409917067268667,1.5990729629322686e-8)
            (15.41368691858058,1.675285288271766e-8)
            (15.417870239723948,1.2471208510334009e-8)
            (15.421822340420666,1.3159880296598203e-8)
            (15.426203498261001,1.786870074127478e-8)
            (15.430250600674286,1.1559326384968927e-8)
            (15.434375216683673,2.3194828280281854e-8)
            (15.438290871422895,2.0917890530824934e-8)
            (15.442687215437049,2.4309845692016552e-8)
            (15.44682501360174,2.2792249865233316e-8)
            (15.451344302386095,2.369479989994261e-8)
            (15.455539903179224,2.5184079710527385e-8)
            (15.459860837636743,2.346187821800072e-8)
            (15.463968502967035,2.5362359323821693e-8)
            (15.468600395017235,2.3378525781936332e-8)
            (15.472948954907613,2.3358459166900047e-8)
            (15.477646727734571,2.8530593887410305e-8)
            (15.482028906220796,2.4366742401582542e-8)
            (15.4865998045696,2.061466952696378e-8)
            (15.49094567469033,2.407477106558531e-8)
            (15.495837356391693,2.3696941298112506e-8)
            (15.500424898306818,2.2081125372608312e-8)
            (15.505345643816451,2.1312604570056237e-8)
            (15.509956049304957,2.4068599557836023e-8)
            (15.514829481516637,1.935349347448323e-8)
            (15.519459643437424,1.9476506185611697e-8)
            (15.524641115884798,1.6434155369893233e-8)
            (15.52950165468567,2.0077145279628894e-8)
            (15.534697089725471,1.7848067468406725e-8)
            (15.539583329774675,1.503719104789525e-8)
            (15.544810723227517,2.39996906792328e-8)
            (15.549771749723247,1.932437676543941e-8)
            (15.555282042031749,2.722121328346816e-8)
            (15.560457759096588,2.314730096486528e-8)
            (15.565989714265175,2.3953464989290296e-8)
            (15.571207931549951,2.648868990817732e-8)
            (15.57684118202554,2.012833899556199e-8)
            (15.582182437309068,2.2226476215081448e-8)
            (15.588073816774846,1.8006404367554296e-8)
            (15.593618184458451,2.4234836359937617e-8)
            (15.599558483785072,1.8716277416785942e-8)
            (15.605174156390436,2.2299937008085635e-8)
            (15.611270823750266,1.4197563125151191e-8)
            (15.617049219575254,2.038177804308816e-8)
            (15.623389168387018,1.1998558147041649e-8)
            (15.629369023381313,1.4121315672355195e-8)
            (15.635799815230706,1.0965784280614344e-8)
            (15.641889213268065,1.523218928767278e-8)
            (15.64851861942369,8.04329580716967e-9)
            (15.65480389852254,1.068083843591694e-8)
            (15.661677893581466,1.0515868620331048e-8)
            (15.668176402304345,1.009689909459155e-8)
            (15.675192178331457,1.0662692506713256e-8)
            (15.681845109161676,1.2444522967669513e-8)
            (15.689095638476712,1.1875648242565262e-8)
            (15.695976459558892,1.0742386313822294e-8)
            (15.703489900979706,1.386118997359631e-8)
            (15.71060974401556,1.2956128170316106e-8)
            (15.718323056233789,1.3023414346946538e-8)
            (15.725648669187708,1.4532512748743898e-8)
            (15.733634174575439,9.980540172094265e-9)
            (15.74122417750395,1.2572385355014148e-8)
            (15.749507907034108,7.003505553271339e-9)
            (15.757377160765738,7.04176916777044e-9)
            (15.765926049513014,1.3580875535268433e-8)
            (15.774060389985614,9.318246840805955e-9)
            (15.782928083420869,1.3890599115384816e-8)
            (15.791373840875627,1.1651291931258356e-8)
            (15.800591260329943,1.2645309466208232e-8)
            (15.80937137717871,1.4898542177732566e-8)
            (15.818929614419176,6.7545846693661815e-9)
            (15.828045950197644,9.117657739921015e-9)
            (15.837985159997121,7.336113938549715e-9)
            (15.847475911973023,1.0217746648777393e-8)
            (15.85783369948968,6.397252283463217e-9)
            (15.867730995248607,9.220278984756192e-9)
            (15.878519222405837,5.191441498908489e-9)
            (15.888840052327643,6.319354373118813e-9)
            (15.90009280468603,5.952813797449608e-9)
            (15.910872654471873,6.681458719626221e-9)
            (15.922632331931935,7.436911531044643e-9)
            (15.933911088329342,5.052748219824821e-9)
            (15.94620741749831,3.4307086060891834e-9)
            (15.95801683316127,7.638766064133051e-9)
            (15.97088495890127,4.145529475252374e-9)
            (15.983262995845095,8.335608203680067e-9)
            (15.99674653452552,7.095484200192459e-10)
            (16.009737626701178,5.288856685936594e-9)
            (16.02387684934094,5.826148452570123e-10)
            (16.037523128728377,2.4988755509269822e-9)
            (16.053991501610064,-1.116604586570702e-8)
            (16.068823597321735,-3.0293145769633156e-10)
            (16.084336679220147,-1.2875501553821778e-8)
            (16.099219081357095,-9.113452659192944e-9)
            (16.115890671555093,-1.1379360342900213e-8)
            (16.13152772462566,-9.816593316003264e-9)
            (16.149817715052084,-1.068769184264795e-8)
            (16.166729401046744,-7.315398287133235e-9)
            (16.185885058993843,-8.599876810677642e-9)
            (16.203558488536473,-8.81053185963765e-9)
            (16.222842600727763,-7.922671851900986e-9)
            (16.240912081705922,-9.813489576515622e-9)
            (16.260242089616078,-5.820895987440622e-9)
            (16.278791261083292,-6.208038749733191e-9)
            (16.298365081703032,-5.886754417261386e-9)
            (16.317601126950475,-7.0750993952373165e-9)
            (16.337401429427263,-7.791172595972284e-9)
            (16.3572712158472,-1.0144634465802937e-8)
            (16.376866000884068,-1.5609564529839304e-8)
            (16.39703223657811,-8.357954772719722e-9)
            (16.41596111687666,-1.3534932730152605e-8)
            (16.43393458118126,-1.022490692115241e-8)
            (16.451238065817737,-1.0701010966229774e-8)
            (16.46804780608058,-9.856706784105995e-9)
            (16.484153678447285,-1.0098470726305209e-8)
            (16.500162070810838,-1.0416178808370091e-8)
            (16.51513744084939,-1.0034687969451284e-8)
            (16.52866875719729,-9.838856618316072e-9)
            (16.541143819588758,-9.924665977933955e-9)
            (16.55043944138312,-9.89706161469428e-9)
            (16.5594010008994,-9.99860949590925e-9)
            (16.56936415587607,-9.940325007562478e-9)
            (16.579963076006052,-9.945898771235306e-9)
            (16.597351506793448,-1.005547556331976e-8)
            (16.613002181275725,-9.971526049312729e-9)
            (16.630076286457896,-1.0989152032792049e-8)
            (16.645920807650118,-9.882685780837619e-9)
            (16.66237062146679,-1.03979693744094e-8)
            (16.678186126813646,-1.0016130591594674e-8)
            (16.696338641674636,-1.0131450567385514e-8)
            (16.713875643377666,-9.599941952487256e-9)
            (16.733197318832897,-1.1080429240806211e-8)
            (16.751583295028095,-9.580044091350715e-9)
            (16.77204213761548,-1.1056620508043125e-8)
            (16.790572941814574,-9.086532859470253e-9)
            (16.812052820752218,-8.681013685674088e-9)
            (16.83157209065162,-1.1582124370690394e-8)
            (16.852007942442228,-1.1527991672366511e-8)
            (16.87095883001917,-8.45545256034086e-9)
            (16.89106222864518,-1.1217411222119722e-8)
            (16.91042811301993,-9.631512920549312e-9)
            (16.930656615716572,-1.145732642093833e-8)
            (16.950317724603316,-1.3500097040264336e-8)
            (16.97020701395555,-1.2554724815316831e-8)
            (16.98962408289652,-1.3214053407040183e-8)
            (17.009129691404997,-1.4166443573770948e-8)
            (17.02865634854423,-1.692914741724394e-8)
            (17.047897596682354,-1.1585897574661885e-8)
            (17.06733686342651,-1.3741539239831013e-8)
            (17.086293976146614,-1.3688159716807036e-8)
            (17.105671852342898,-1.1774203834136188e-8)
            (17.12426047758724,-1.0574453979117493e-8)
            (17.14347968106483,-1.2872771515404224e-8)
            (17.161745205238166,-1.07981701358284e-8)
            (17.18085567246442,-1.549230477237984e-8)
            (17.19878394139792,-1.2545170013922302e-8)
            (17.21771949301327,-1.8260126521951747e-8)
            (17.23530427221595,-1.3934798426262773e-8)
            (17.25405767122467,-2.1087009915987664e-8)
            (17.271289158719764,-1.83038748602371e-8)
            (17.289846950100014,-2.206916871472231e-8)
            (17.306738196841202,-2.0265429778731914e-8)
            (17.325088144861713,-2.5022660388174245e-8)
            (17.34162878666658,-2.388439912515139e-8)
            (17.357822307802028,-2.2730383797409104e-8)
            (17.373465341874315,-2.431254797485849e-8)
            (17.39113144720216,-1.900996493553464e-8)
            (17.407148896961726,-2.3317560327029696e-8)
            (17.423094581860372,-1.897904700065567e-8)
            (17.438287123507124,-2.198478465942344e-8)
            (17.454358973143133,-1.9168435949623586e-8)
            (17.469030136791673,-1.843920482968997e-8)
            (17.48454348721705,-2.127837261944876e-8)
            (17.49933168290253,-1.7827362253086676e-8)
            (17.513903329195113,-1.9254190464224052e-8)
            (17.5279315141388,-2.071668725456277e-8)
            (17.542713765583585,-1.7072529390205204e-8)
            (17.556832869508646,-1.9769899273214264e-8)
            (17.571157508169144,-1.9213763469139167e-8)
            (17.584833804720883,-1.9090725444925738e-8)
            (17.598707858737722,-1.9510122406529717e-8)
            (17.61195721823125,-2.039170787782041e-8)
            (17.625791876518427,-2.414709499021228e-8)
            (17.6389749533,-1.8688322667159696e-8)
            (17.65237297849555,-2.4425645506198634e-8)
            (17.665093418270235,-2.1752958323517646e-8)
            (17.678183678343178,-2.3980532004586053e-8)
            (17.690658199712423,-2.2410571176578742e-8)
            (17.70363956244581,-2.4565786516106414e-8)
            (17.715918453462873,-2.57837908801406e-8)
            (17.728424049009373,-2.1841518149656736e-8)
            (17.74029955727813,-2.3035370722013226e-8)
            (17.752678282570518,-2.5308109607991014e-8)
            (17.764389606346082,-2.3283916572580665e-8)
            (17.776482676899885,-2.590347558673045e-8)
            (17.787912421153987,-2.4062084991172128e-8)
            (17.799674168883037,-2.6090031246539525e-8)
            (17.81079581665634,-2.3862387621420567e-8)
            (17.82241184593835,-2.3531444348634523e-8)
            (17.833372829552133,-2.3229825174553298e-8)
            (17.844681854031617,-2.2772600472009685e-8)
            (17.85533607192074,-2.2422016021650393e-8)
            (17.86638655220048,-2.1327765553635913e-8)
            (17.87681727639835,-2.3224694389867295e-8)
            (17.88772112011884,-2.1071441702602556e-8)
            (17.897962595216715,-2.2033872060234216e-8)
            (17.90852880170863,-2.2222668150106983e-8)
            (17.9184825738848,-2.147614974745693e-8)
            (17.928899749104453,-2.3348339261985984e-8)
            (17.9386856420621,-2.323304304496787e-8)
            (17.94887265197102,-2.6293026644808037e-8)
            (17.958435127947904,-2.2715129777139964e-8)
            (17.968361385998225,-2.66320003827758e-8)
            (17.977686373080296,-2.544390387271278e-8)
            (17.987471079236855,-2.7042878381067226e-8)
            (17.996644272219193,-2.4256234798514242e-8)
            (18.00618410352329,-2.858772618630212e-8)
            (18.015121430723617,-2.781654107053555e-8)
            (18.024450596049192,-3.040107521279367e-8)
            (18.033203778291735,-3.1968555136430155e-8)
            (18.042400492907248,-3.025851480487063e-8)
            (18.05099420917356,-3.1623333729413616e-8)
            (18.05992422257276,-3.1171831338383527e-8)
            (18.068292683675306,-3.226690781232833e-8)
            (18.077092423853763,-3.2088331769486445e-8)
            (18.085319564935034,-3.157520844787598e-8)
            (18.09393401094186,-3.116346025677785e-8)
            (18.10198174201347,-3.001646886602316e-8)
            (18.110380666089718,-3.3202568916479436e-8)
            (18.118237883200013,-3.088904132475534e-8)
            (18.126523007215535,-3.552347282997914e-8)
            (18.134255967784277,-3.308007689994952e-8)
            (18.14233929809046,-3.668653270061384e-8)
            (18.14988310261144,-3.589051078556338e-8)
            (18.15779371066469,-3.630554190614532e-8)
            (18.165187883758666,-3.4848775420925904e-8)
            (18.172994564916785,-3.7801142438453894e-8)
            (18.18026242740619,-3.661142367050729e-8)
            (18.187847257873116,-3.655058145035639e-8)
            (18.19493104487863,-3.7480829551128636e-8)
            (18.202410847416033,-3.7740626401827626e-8)
            (18.209382353104445,-3.6770096079052905e-8)
            (18.21671713700479,-3.678005111584781e-8)
            (18.223545801092268,-3.655117464251845e-8)
            (18.230694730590997,-3.625444711108372e-8)
            (18.237365666408813,-3.719219598963264e-8)
            (18.244433511257732,-3.735818665528967e-8)
            (18.251010030709008,-3.6292306382357253e-8)
            (18.25790947487177,-3.627308930997941e-8)
            (18.264331117671993,-3.632033629408227e-8)
            (18.27108497745773,-3.8517657174885755e-8)
            (18.27738402626882,-3.712472218531104e-8)
            (18.2840674891742,-3.63054101226723e-8)
            (18.290272270230542,-3.674294069000439e-8)
            (18.296763140627593,-3.7403325769957974e-8)
            (18.302812067778333,-3.797871372945849e-8)
            (18.30922109427768,-3.572003615115449e-8)
            (18.31518362387136,-3.5507869533546454e-8)
            (18.321485896915615,-3.688321625894275e-8)
            (18.32733732820184,-3.587099139945593e-8)
            (18.333470437795267,-3.65585844930294e-8)
            (18.339185858906728,-3.636009981988764e-8)
            (18.345270591741336,-3.9276519703257406e-8)
            (18.35092026545258,-3.706998008556894e-8)
            (18.356864891064777,-4.0332274853227545e-8)
            (18.36238630051322,-3.8702560822834187e-8)
            (18.368200889757574,-4.177841117503078e-8)
            (18.37361872429584,-3.961933914276017e-8)
            (18.37939994175307,-4.205567882831218e-8)
            (18.38475459088261,-4.078179116628888e-8)
            (18.390361593883824,-3.924936387011968e-8)
            (18.395579306677504,-4.0419535385360916e-8)
            (18.401121638374782,-3.9066004653420805e-8)
            (18.40627399411192,-3.9681964714155527e-8)
            (18.41174971271074,-3.8964794391027624e-8)
            (18.416820845912664,-3.8262907620101316e-8)
            (18.422131970909234,-4.0125911704436135e-8)
            (18.427079090514113,-3.889934752088209e-8)
            (18.4323725422651,-4.2789843557322627e-8)
            (18.437280803045933,-4.1286199903289855e-8)
            (18.442462167619503,-4.118519336682169e-8)
            (18.447264925550964,-4.167271139277062e-8)
            (18.45231849072062,-4.2775850084275646e-8)
            (18.457027935353636,-4.1987460508430274e-8)
            (18.46208997398371,-4.356176275255308e-8)
            (18.46676820064925,-4.259813768392462e-8)
            (18.47166742394291,-4.428579991611059e-8)
            (18.476220996132643,-4.3340312227968525e-8)
            (18.48106271455208,-4.505633266482789e-8)
            (18.4855656997472,-4.4227702722388074e-8)
            (18.490389168434454,-4.5905504397758534e-8)
            (18.49484309496991,-4.412210363735625e-8)
            (18.499494137732807,-4.644143225540631e-8)
            (18.50382667722117,-4.5445376350983224e-8)
            (18.50848596270601,-4.697113609175574e-8)
            (18.512804414655463,-4.683407994754418e-8)
            (18.517387790980106,-4.697046895874024e-8)
            (18.521624801532187,-4.668068154245475e-8)
            (18.52606549153343,-4.663201558230412e-8)
            (18.53020868849518,-4.649022744551701e-8)
            (18.534706133855668,-4.631676164823517e-8)
            (18.538853582540348,-4.561257083146586e-8)
            (18.543199471926986,-4.6989481417014645e-8)
            (18.547231821583015,-4.550392063151776e-8)
            (18.55151018918464,-4.8101971072966876e-8)
            (18.55549721785627,-4.635602690594709e-8)
            (18.55982455563861,-4.902123951211479e-8)
            (18.56380371491794,-4.7355968590956365e-8)
            (18.56793872875352,-4.930486652288124e-8)
            (18.57179028564987,-4.853695312334594e-8)
            (18.575946303281103,-5.0169671528266235e-8)
            (18.57980390982805,-4.898488026316983e-8)
            (18.583947282211067,-5.2135303796330135e-8)
            (18.587759237041595,-5.083962961727195e-8)
            (18.59172042891999,-5.1876741791190284e-8)
            (18.595423188097694,-5.131133068436711e-8)
            (18.599492713031378,-5.34125217943604e-8)
            (18.603240872063203,-5.235326194785728e-8)
            (18.607190746337725,-5.3434069391400385e-8)
            (18.61084158970052,-5.3514783548980205e-8)
            (18.614681904177434,-5.3976616731787885e-8)
            (18.618275317745063,-5.303635941533713e-8)
            (18.622267863134763,-5.401702030116695e-8)
            (18.625916099717838,-5.4379074854171705e-8)
            (18.62969508892251,-5.423924792635759e-8)
            (18.6332074551122,-5.3803538846430854e-8)
            (18.636982011606445,-5.3749511008671647e-8)
            (18.640505695876193,-5.365064503770611e-8)
            (18.64441291205907,-5.4029404783495494e-8)
            (18.647968452855075,-5.470957892272921e-8)
            (18.6516181051588,-5.4216436895515585e-8)
            (18.65503089457785,-5.396938840274146e-8)
            (18.658810411213437,-5.464010938149855e-8)
            (18.662310140910698,-5.410477532663549e-8)
            (18.666118879690075,-5.4135922911147105e-8)
            (18.669598204842327,-5.397332392131915e-8)
            (18.6731914520504,-5.4374817037849965e-8)
            (18.676570376609067,-5.422007642863491e-8)
            (18.680461053817208,-5.448956841291874e-8)
            (18.68400682499152,-5.462020774560372e-8)
            (18.687783463709433,-5.475070330440701e-8)
            (18.69125573509387,-5.490228535687258e-8)
            (18.694926975355198,-5.4439508401227243e-8)
            (18.69839861851243,-5.482781745280718e-8)
            (18.702179508989943,-5.4378478081540393e-8)
            (18.705836532280177,-5.4627329937328994e-8)
            (18.709875646418542,-5.421894916368686e-8)
            (18.713659003893174,-5.464312038960806e-8)
            (18.718140904712964,-5.413850029389877e-8)
            (18.722342127049448,-5.414988279994759e-8)
            (18.728762822838736,-5.3976556974033585e-8)
            (18.733829669187397,-5.427642306432556e-8)
            (18.737825311510775,-5.3831587895625255e-8)
            (18.74163873271921,-5.447396907165558e-8)
            (18.744675059042354,-5.4219552861334286e-8)
            (18.74754994040655,-5.4451349471018595e-8)
            (18.75023698170173,-5.42473053838366e-8)
            (18.752759909157543,-5.42542048995176e-8)
            (18.75521888473279,-5.433751253114405e-8)
            (18.757444934094373,-5.4254082212934485e-8)
            (18.759498245497493,-5.426735841945751e-8)
            (18.761378019264292,-5.424496218181529e-8)
            (18.76316869482271,-5.422966398854756e-8)
            (18.764833314581892,-5.4263062137377416e-8)
            (18.766332749622695,-5.4272866348639703e-8)
            (18.767773253434644,-5.42457841597177e-8)
            (18.76900526416853,-5.426585301167991e-8)
            (18.770134321221644,-5.42515404259496e-8)
            (18.771133764902647,-5.4251424800449977e-8)
            (18.77205509096557,-5.425978784768387e-8)
            (18.77361996461394,-5.4219397443988626e-8)
            (18.775048703759932,-5.424369074399915e-8)
            (18.77665491011891,-5.4220964589707377e-8)
            (18.778167069757576,-5.4251924140602537e-8)
            (18.77997676657453,-5.4142384693645074e-8)
            (18.78160818570632,-5.425723339363975e-8)
            (18.78330925148564,-5.421459519511229e-8)
            (18.784921478793304,-5.415028597050009e-8)
            (18.786851848399383,-5.425706064987601e-8)
            (18.788632694177984,-5.4214516764794496e-8)
            (18.79061570945049,-5.433145121302996e-8)
            (18.792415930304767,-5.434919755908929e-8)
            (18.794265072689807,-5.4372293556426143e-8)
            (18.796020055182026,-5.4379846251007e-8)
            (18.79814957322443,-5.446111049633995e-8)
            (18.80007135605585,-5.4248243203103286e-8)
            (18.802115305824554,-5.4433622664884496e-8)
            (18.80398153217036,-5.423251081548841e-8)
            (18.805897484379383,-5.425922103285963e-8)
            (18.807722253035823,-5.4297876722619876e-8)
            (18.809742186065108,-5.436113878487525e-8)
            (18.811683041547013,-5.4304061747334487e-8)
            (18.81373734603127,-5.421368165503537e-8)
            (18.815645325266196,-5.428611371538494e-8)
            (18.81767922608413,-5.397109320570692e-8)
            (18.819587651727534,-5.407380615496393e-8)
            (18.821742441991002,-5.4129456306117874e-8)
            (18.823711506409563,-5.424603138903805e-8)
            (18.825765377308393,-5.38875747357892e-8)
            (18.827678136382605,-5.422212645544988e-8)
            (18.829754014688966,-5.3659760357316344e-8)
            (18.831695587273845,-5.364723568157537e-8)
            (18.83386569646169,-5.357236271263943e-8)
            (18.835843703719426,-5.357823096296954e-8)
            (18.837882687969095,-5.34116018635622e-8)
            (18.839792329083984,-5.388455637245215e-8)
            (18.841914076193135,-5.30891996475269e-8)
            (18.843883804665193,-5.3605693717262426e-8)
            (18.84603154924418,-5.31760108724022e-8)
            (18.847998005419456,-5.3572302372018044e-8)
            (18.850028642452276,-5.301458733120157e-8)
            (18.85193923786754,-5.323283180924676e-8)
            (18.854114634698064,-5.272935899025555e-8)
            (18.85610878159502,-5.318659029862616e-8)
            (18.858216351231103,-5.2465102262644336e-8)
            (18.86016055234086,-5.240974071396565e-8)
            (18.86219784102974,-5.2665212912916815e-8)
            (18.864119081436435,-5.24301349558165e-8)
            (18.866348243388373,-5.292102939202792e-8)
            (18.868360700368417,-5.2800934791097376e-8)
            (18.870431960383865,-5.2682265549997e-8)
            (18.872354772476104,-5.361472837916992e-8)
            (18.874410406633263,-5.319487372812404e-8)
            (18.876348841700825,-5.3281227485602045e-8)
            (18.878373776730452,-5.209199877009851e-8)
            (18.880334317071643,-5.275469955323686e-8)
            (18.882363333019423,-5.2781822745817664e-8)
            (18.884283036188133,-5.2119513316295496e-8)
            (18.886519209851606,-5.253911022906621e-8)
            (18.888540502158715,-5.272743752726683e-8)
            (18.890629492551437,-5.2696922936412705e-8)
            (18.892565320065707,-5.3673299915679706e-8)
            (18.89462129388963,-5.0559523012694285e-8)
            (18.896563887514958,-5.151195769936834e-8)
            (18.898610687348828,-5.0259272743602423e-8)
            (18.900590880868076,-5.0781779892261625e-8)
            (18.902646210105246,-4.9803408064263976e-8)
            (18.904587121047783,-5.04236511433831e-8)
            (18.906815493307086,-4.9886028308243624e-8)
            (18.90884625720371,-5.049455942263137e-8)
            (18.910965287251734,-4.7667544578189336e-8)
            (18.91293129377408,-4.903825356894487e-8)
            (18.915029315097396,-4.811668752324749e-8)
            (18.917006276278382,-4.846753653975355e-8)
            (18.919297448150147,-4.831895772383632e-8)
            (18.92136147875228,-4.942289866249894e-8)
            (18.923474965369326,-4.6804125242161376e-8)
            (18.92544778709911,-4.8553599696354866e-8)
            (18.92760517722901,-4.4066934101749666e-8)
            (18.929632701857383,-4.6765465389064786e-8)
            (18.931730818667727,-4.4705950497103686e-8)
            (18.933766151891607,-4.5045951968525344e-8)
            (18.935878817119413,-4.597005420770017e-8)
            (18.93788733626448,-4.4687970102152974e-8)
            (18.940050236546973,-4.6071101378331036e-8)
            (18.942143970494556,-4.485777327367657e-8)
            (18.944351634462873,-4.3834882057502966e-8)
            (18.94642453343852,-4.364844896631581e-8)
            (18.94872953840752,-4.295298805523373e-8)
            (18.950865793048074,-4.399321806847212e-8)
            (18.953172973927725,-4.181954482707084e-8)
            (18.95531413159655,-4.247040852334294e-8)
            (18.95761782638334,-4.171289191834404e-8)
            (18.959777492826465,-4.241966089502114e-8)
            (18.96220317238686,-4.132759479080761e-8)
            (18.96444081401682,-4.095934358350206e-8)
            (18.966834612588567,-4.1444127796275154e-8)
            (18.969068470789107,-4.108836748617506e-8)
            (18.971524645014018,-4.263075348287515e-8)
            (18.973824773938027,-4.205443360216776e-8)
            (18.97641407038623,-4.340664638835534e-8)
            (18.978801176361756,-4.125480690397865e-8)
            (18.981358884109657,-4.4622703421204335e-8)
            (18.983761270977617,-4.3822191098108476e-8)
            (18.986489454866632,-4.5201944409711814e-8)
            (18.989034552210814,-4.593286728749035e-8)
            (18.991897161668966,-4.3077908573607715e-8)
            (18.994554660668822,-4.438902090342367e-8)
            (18.997485895507463,-4.181209356524107e-8)
            (19.000261716728627,-4.3517870640386036e-8)
            (19.003592533857393,-4.026188071826198e-8)
            (19.006709715798912,-4.040567280760854e-8)
            (19.010430244335847,-3.9833742526695914e-8)
            (19.013985858979783,-4.1073665579816065e-8)
            (19.01849520144732,-4.027295630315564e-8)
            (19.023038075259695,-4.1999612232501704e-8)
            (19.027400932813148,-3.978533613668844e-8)
            (19.030822250727255,-4.3821875017613365e-8)
            (19.03411210019865,-3.8642259614363184e-8)
            (19.037158989469756,-4.381301144107397e-8)
            (19.040119785783755,-4.079183590910418e-8)
            (19.0429851269468,-4.348944515619735e-8)
            (19.04576528122009,-4.393649311040804e-8)
            (19.04851350248236,-4.127809427600937e-8)
            (19.05116559082412,-3.9942162244344104e-8)
            (19.053840414408864,-4.1839994580072926e-8)
            (19.05639502376311,-4.1808867479176115e-8)
            (19.059062054707436,-4.338784553858943e-8)
            (19.06154331967758,-4.1352599566835124e-8)
            (19.064189124199068,-4.507762763061862e-8)
            (19.066578500984214,-4.541182518913445e-8)
            (19.06889442428854,-4.668268660523722e-8)
            (19.071098319470217,-4.4834214341094025e-8)
            (19.073718672390562,-4.996659574985074e-8)
            (19.076109399146812,-4.7325500185380065e-8)
            (19.078642340194907,-5.2695417585013615e-8)
            (19.080933054297507,-5.062723618109999e-8)
            (19.08316987053357,-5.102695266323565e-8)
            (19.08530624364952,-5.057741025993323e-8)
            (19.087918429513685,-5.4136821470152086e-8)
            (19.090276273619377,-5.1427728520181404e-8)
            (19.092775237069418,-5.570803685017722e-8)
            (19.095028084564213,-5.4028726381716297e-8)
            (19.097219823033726,-5.388972668107783e-8)
            (19.099319309802123,-5.383172219097787e-8)
            (19.10167744685904,-5.6355454525203186e-8)
            (19.10396884676831,-5.374792144685614e-8)
            (19.106470580173884,-5.583946594001077e-8)
            (19.108750368786893,-5.522535406754514e-8)
            (19.111011456127343,-5.6827967886974307e-8)
            (19.113160806447528,-5.5853057068233625e-8)
            (19.115686111331268,-5.828594318302294e-8)
            (19.118014458211544,-5.549607906552012e-8)
            (19.120525669821184,-5.8957827731020984e-8)
            (19.122814947675014,-5.4834539353620926e-8)
            (19.125108530445605,-5.7245723716903285e-8)
            (19.127296693192605,-5.708474226651106e-8)
            (19.12993335298668,-6.125784768329368e-8)
            (19.132334665376987,-5.7766144756499216e-8)
            (19.134883240050815,-6.461442292327035e-8)
            (19.137216166096017,-6.25584626323672e-8)
            (19.139573107280096,-6.610211067403782e-8)
            (19.141828949209245,-6.44522273329784e-8)
            (19.144611970419486,-7.192833906266571e-8)
            (19.147118393800877,-6.610912772764266e-8)
            (19.149761988375378,-7.248694844363968e-8)
            (19.152182683990183,-6.843910682619025e-8)
            (19.154632284099854,-7.309721339332498e-8)
            (19.156984156795254,-7.125378176375818e-8)
            (19.159637119753157,-7.327871687223819e-8)
            (19.162210957626392,-7.232675991453164e-8)
            (19.165000717654824,-7.249440137080398e-8)
            (19.16758818437253,-7.1177210125839e-8)
            (19.170287312773606,-7.890704045721009e-8)
            (19.172852079486194,-7.450871652991964e-8)
            (19.175841711607085,-7.886285513514224e-8)
            (19.17860974571851,-7.69370691600102e-8)
            (19.181594964451286,-8.214757030167164e-8)
            (19.184374255898334,-7.906089516396264e-8)
            (19.187344742585836,-8.101624215939296e-8)
            (19.190173555053416,-7.941730073568465e-8)
            (19.19351334183718,-8.52448436283737e-8)
            (19.196596268421587,-8.112712501784358e-8)
            (19.19990840083327,-8.232367787464057e-8)
            (19.20302223620763,-8.121024519525122e-8)
            (19.20648046339194,-8.1895796810727e-8)
            (19.209781021024934,-8.05670945513981e-8)
            (19.21371431827026,-8.522682826139771e-8)
            (19.217383495957346,-8.242905380484444e-8)
            (19.221460007330595,-9.039308879188468e-8)
            (19.22536452325887,-8.663125483643341e-8)
            (19.230480059843224,-9.293197655857455e-8)
            (19.235253014039905,-8.95878462525701e-8)
            (19.240937524460552,-9.324810013033868e-8)
            (19.246449313033523,-8.449134325516638e-8)
            (19.251690846849407,-9.241740017706945e-8)
            (19.256389789186315,-8.219412084287114e-8)
            (19.260735038381135,-8.993458933126419e-8)
            (19.264972045830696,-8.05785416169158e-8)
            (19.26886945672943,-8.151758912333662e-8)
            (19.27258376748724,-8.316483546266795e-8)
            (19.276125083481517,-8.154326991416383e-8)
            (19.280163959139404,-7.613574393161571e-8)
            (19.28392278548894,-8.206494461759917e-8)
            (19.287865194400307,-7.911805699478691e-8)
            (19.291480155053048,-7.76571700278339e-8)
            (19.29501084966453,-8.125433081929145e-8)
            (19.29837772011882,-8.091646108709938e-8)
            (19.302250106754446,-8.144046370617275e-8)
            (19.305858460894584,-8.017137353988346e-8)
            (19.30969579785215,-8.584982058579271e-8)
            (19.31322352253996,-8.589202282749397e-8)
            (19.316722397748723,-7.80959004131887e-8)
            (19.320059994949034,-8.315515964696374e-8)
            (19.323909441139357,-7.361278786532921e-8)
            (19.327495380013403,-7.914695787647474e-8)
            (19.33131378315957,-6.911546135413005e-8)
            (19.33483809663265,-7.411619540320658e-8)
            (19.338384010159842,-7.161162107749419e-8)
            (19.3417664467123,-7.471688467930448e-8)
            (19.345665484871212,-6.530054275089014e-8)
            (19.34929441385883,-6.502395288876528e-8)
            (19.35314435793376,-7.201609664164721e-8)
            (19.35671489579552,-6.633263893718322e-8)
            (19.36036408743022,-7.118592204591323e-8)
            (19.36384323727277,-6.93528177109215e-8)
            (19.367838076206798,-6.500739013759471e-8)
            (19.371553066019423,-7.343183527908081e-8)
            (19.375472200783882,-6.19246005584273e-8)
            (19.37912599545109,-6.493286086595162e-8)
            (19.382926686665815,-6.359619764140234e-8)
            (19.386545745702076,-6.723188716861728e-8)
            (19.390669010785576,-6.18946911501439e-8)
            (19.3945029203644,-6.393557994144317e-8)
            (19.398526810332825,-5.977146555480317e-8)
            (19.402297667418296,-6.243975692044046e-8)
            (19.4062932587725,-5.64630098232044e-8)
            (19.41009013852376,-5.812338432775732e-8)
            (19.414367733451286,-5.273548930873062e-8)
            (19.41834932249706,-5.743511488631725e-8)
            (19.42251816380296,-5.083607623745934e-8)
            (19.42644240895785,-5.323064833362423e-8)
            (19.43067043114779,-5.144407877466506e-8)
            (19.43467814118471,-5.219533383282737e-8)
            (19.439136814606155,-4.950715659646221e-8)
            (19.443295985059198,-5.033626448991413e-8)
            (19.447657571122104,-4.833054223496447e-8)
            (19.451776803293193,-5.360982591184893e-8)
            (19.456268960701316,-5.0001444318326094e-8)
            (19.46051727749307,-5.338099029472687e-8)
            (19.465190675532607,-4.795438490745596e-8)
            (19.46956248272211,-5.4121490844494247e-8)
            (19.474170132129085,-4.89618541266168e-8)
            (19.47853060966875,-5.133197378270893e-8)
            (19.483316835989786,-4.884707216490369e-8)
            (19.48783654822577,-4.923695406944262e-8)
            (19.492767561686108,-5.048944551333534e-8)
            (19.497394191078996,-4.549233878492487e-8)
            (19.502304074793763,-5.1467512474090427e-8)
            (19.506955446745277,-4.815147347514426e-8)
            (19.51207010842051,-4.5185204466946516e-8)
            (19.516897818173025,-5.394951108073087e-8)
            (19.52213895957921,-4.118035024092137e-8)
            (19.527070536638522,-4.5873209675306725e-8)
            (19.532340957586303,-4.1270319162123315e-8)
            (19.537336412978348,-4.379404794363495e-8)
            (19.54282346520732,-3.93943895282689e-8)
            (19.548005240396346,-4.3592598863995136e-8)
            (19.553619210105552,-3.839324813625922e-8)
            (19.558915037053392,-3.932313541454846e-8)
            (19.564608776361933,-3.641447898772299e-8)
            (19.570007644097252,-3.635263245982401e-8)
            (19.57592469467074,-3.513137292188162e-8)
            (19.581519239467276,-3.388979763485622e-8)
            (19.58758042687005,-3.573978579751724e-8)
            (19.59331098757279,-3.8296967819206884e-8)
            (19.599499778754176,-3.3927434195391015e-8)
            (19.605371725195766,-3.5000300879772794e-8)
            (19.611793191044864,-3.41955037619357e-8)
            (19.617874879085992,-3.557129790721092e-8)
            (19.62447143742644,-3.5203570281083785e-8)
            (19.630721351272733,-3.250020919054464e-8)
            (19.637491815859175,-3.1583170301274777e-8)
            (19.643922308262855,-3.6391503144272974e-8)
            (19.650943065617774,-2.8584969502531976e-8)
            (19.657605866106525,-3.03714196014937e-8)
            (19.664843984754324,-2.836531098893147e-8)
            (19.671716674961512,-2.9898955311580266e-8)
            (19.679177249891175,-2.3909874080629834e-8)
            (19.686274115393285,-2.69265987284939e-8)
            (19.694014421307944,-2.5301066575167397e-8)
            (19.701377406645673,-2.6077111137112752e-8)
            (19.709387773865657,-2.5480948018241634e-8)
            (19.717012353425897,-2.2410972633224446e-8)
            (19.725301198183548,-2.555524547531718e-8)
            (19.733202638269667,-2.2942749478005453e-8)
            (19.74181529444501,-2.3253286407509677e-8)
            (19.750030616278803,-2.3798775394823224e-8)
            (19.758977368069637,-2.130602272387705e-8)
            (19.767518128515118,-2.6307807043934872e-8)
            (19.77681230710325,-1.6853376028080902e-8)
            (19.78569691812234,-2.058668080451298e-8)
            (19.79537694479886,-1.5933562469427898e-8)
            (19.80464075033878,-2.0004408352036762e-8)
            (19.814732573470625,-1.3386287189831592e-8)
            (19.82440112978779,-1.586567410782891e-8)
            (19.834926723466875,-1.681754113747047e-8)
            (19.84502543140415,-1.7090868276170568e-8)
            (19.856020585074326,-1.6281665349282548e-8)
            (19.86658582636085,-1.3624878558715636e-8)
            (19.87808683530254,-1.3540558896352195e-8)
            (19.889155199929913,-1.4743927412297353e-8)
            (19.901194684562654,-7.627847686819678e-9)
            (19.912801361994553,-9.885787743968422e-9)
            (19.92541607776424,-3.996512010218112e-9)
            (19.937600697870707,-1.1788749532115617e-8)
            (19.952236972593667,1.0092664481931024e-8)
            (19.96546653849675,-2.8447901812000964e-9)
            (19.9793066325278,8.85507756009929e-9)
            (19.992603857874986,6.079741599052113e-9)
            (20.0,5.105808220662311e-9)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={c630f203-fe40-4af2-bbf4-251cfa72c4e2}, draw opacity={1.0}, line width={0.5}, solid, forget plot]
        coordinates {
            (0.0,1.1102230246251565e-16)
            (0.001,3.1086244689504383e-15)
            (0.011,-6.545075592612193e-11)
            (0.018983628497318387,-1.5635470695940512e-10)
            (0.026597039897731278,-2.2286705814167362e-10)
            (0.033506914994432146,-4.71958916392623e-10)
            (0.039990902547396213,-2.650131225578889e-10)
            (0.04652374631898279,-5.061691066288176e-10)
            (0.052840281427460896,-3.9839576082556505e-10)
            (0.05915904643539661,-5.490252696915832e-10)
            (0.06516541697076607,-4.617959348252043e-10)
            (0.07152231499092165,-6.308100708452002e-10)
            (0.07767260222298522,-5.827014426529331e-10)
            (0.08400479194206598,-7.381346645018994e-10)
            (0.08991397502354484,-6.780005445961024e-10)
            (0.09618632629747949,-6.751517123149142e-10)
            (0.10202423141082688,-7.619544994952321e-10)
            (0.10825849340791283,-6.352471881854171e-10)
            (0.11401014743794988,-5.757112564452882e-10)
            (0.11996996889528296,-7.945757385385832e-10)
            (0.12552888395225906,-7.640859056579075e-10)
            (0.13150579244531047,-8.509295490455315e-10)
            (0.13704316664223906,-7.750413644203036e-10)
            (0.14288946733435054,-9.022884661646913e-10)
            (0.14829316277956642,-1.0305221120887609e-9)
            (0.15392187038111618,-8.857508060344799e-10)
            (0.15917939100454853,-8.601266365815263e-10)
            (0.16488680497333272,-8.777911730817323e-10)
            (0.1701460322320323,-8.156892938870897e-10)
            (0.17562093732195136,-9.207106188569014e-10)
            (0.18070113123398546,-9.505727316394541e-10)
            (0.18606402008640682,-1.0015828166842766e-9)
            (0.19106811288323902,-9.74818448185033e-10)
            (0.19650076640873923,-9.74214486859637e-10)
            (0.20148876294430132,-1.0089757918052555e-9)
            (0.2066296933211269,-9.17578235615224e-10)
            (0.21142089352730734,-9.458094307746023e-10)
            (0.21657274910263188,-8.765721482006938e-10)
            (0.2213592506377759,-9.844516313251006e-10)
            (0.22649416990106794,-8.077458701905016e-10)
            (0.23121175579303027,-9.100555864449689e-10)
            (0.23606881673672167,-7.841438609546003e-10)
            (0.24061259684299846,-7.989731098945185e-10)
            (0.24559429693694615,-8.354750224981444e-10)
            (0.25018605868267785,-8.005940355104713e-10)
            (0.2550095559201961,-8.643317173095966e-10)
            (0.2594616212449205,-8.964000652866844e-10)
            (0.26409500041475237,-8.639520210351748e-10)
            (0.2684369290515687,-8.670799633847537e-10)
            (0.2732599493281864,-8.154836805829291e-10)
            (0.27766381366915094,-8.168410392528358e-10)
            (0.28219351098298,-9.152658630995347e-10)
            (0.2863991924183161,-9.057916638965935e-10)
            (0.2908653055541426,-8.723266553545272e-10)
            (0.2950438339892676,-9.163114711441267e-10)
            (0.29968230165866794,-8.669294171426145e-10)
            (0.303893221796593,-9.269027767544458e-10)
            (0.3081645107788402,-8.577802912412835e-10)
            (0.3121539779071026,-8.938558782034534e-10)
            (0.3165042876368519,-9.067782080762754e-10)
            (0.32054888629262024,-8.508307391963399e-10)
            (0.32495439734387016,-9.469860451361e-10)
            (0.32896246574799254,-9.304745862692698e-10)
            (0.33301917526032004,-9.570964021321515e-10)
            (0.33682987905074624,-9.743361673031359e-10)
            (0.341118474060089,-8.836347209495443e-10)
            (0.34505291944937294,-9.701082159807584e-10)
            (0.34920413856520205,-9.070588724569006e-10)
            (0.3530083273090221,-9.51263290360771e-10)
            (0.356901073989423,-8.04658339959019e-10)
            (0.3605738540115747,-8.727318867585154e-10)
            (0.36441634986490196,-7.842833049664932e-10)
            (0.36814566784660174,-8.220615299592282e-10)
            (0.37204591565531736,-7.691132175580151e-10)
            (0.3756943150570148,-8.343570279123469e-10)
            (0.3796713932530844,-6.590445966736524e-10)
            (0.3833364018748885,-7.986125094561203e-10)
            (0.3871904637297397,-5.849103423827273e-10)
            (0.3907661720905819,-6.899254501036012e-10)
            (0.3945847284439401,-5.751310538926191e-10)
            (0.39814035010985843,-5.85349768655874e-10)
            (0.40201838856616723,-5.536866520827743e-10)
            (0.40558073334764083,-6.153750842230465e-10)
            (0.40930181415646666,-5.356741716866509e-10)
            (0.41276825488054114,-5.736757735519404e-10)
            (0.41653947359752963,-4.378521989423234e-10)
            (0.42003620808495257,-5.098130806402423e-10)
            (0.4238174756996555,-4.0054315419979503e-10)
            (0.4272945237530102,-4.744593606886838e-10)
            (0.4309368547439305,-3.93698407208376e-10)
            (0.4343424099420791,-4.240023887547295e-10)
            (0.4381310292691298,-3.707434359512263e-10)
            (0.44161671470608765,-3.323683550604528e-10)
            (0.44533472023751386,-3.230540279730576e-10)
            (0.4487695236593303,-3.8241521060911055e-10)
            (0.452430428037779,-4.023017474708013e-10)
            (0.45586086784416,-3.4224867384580193e-10)
            (0.45977554010920424,-3.274982507406321e-10)
            (0.4633424407659188,-3.908569023991504e-10)
            (0.467132334990156,-2.903470797122054e-10)
            (0.47065747995510976,-4.1977865627984556e-10)
            (0.47458321021282285,-2.86418000428057e-10)
            (0.47826720118491806,-3.662277148208659e-10)
            (0.48273357221689334,-2.6885826898137566e-11)
            (0.48677797652558075,-2.3378698976728174e-10)
            (0.49157557420174536,-1.4814416360309224e-10)
            (0.4961704100163576,-1.7648704719874786e-10)
            (0.5022221713501493,4.992584123897359e-11)
            (0.5060992241399176,3.961297956323051e-11)
            (0.5096095313273623,3.7027492183483446e-11)
            (0.512468144112524,2.2169821534134826e-11)
            (0.5152229139936702,3.508815460406822e-11)
            (0.5176577476953242,2.418554245764426e-11)
            (0.5199749684392699,3.1567859437586776e-11)
            (0.522393242174938,2.528532938583794e-11)
            (0.5247174070763893,3.0474289758331e-11)
            (0.5267710823373133,3.166511497454394e-11)
            (0.5287392224163551,3.012434746096915e-11)
            (0.5304670501577354,2.5299540240553142e-11)
            (0.5321054386818324,3.3127944831790046e-11)
            (0.5338077405927026,2.8230529025563555e-11)
            (0.5354308407749735,3.3233860108339286e-11)
            (0.536802112261951,3.42292860722182e-11)
            (0.5380962167484429,3.2015723405720564e-11)
            (0.5390678003369872,3.236944046136614e-11)
            (0.5399582752994471,3.224731592865737e-11)
            (0.5411931496317737,3.175992802084693e-11)
            (0.5423668933742234,3.21065396491349e-11)
            (0.543899280796666,3.159095207649898e-11)
            (0.5453582884413768,2.9899638320785016e-11)
            (0.5469686001514189,3.380118407392274e-11)
            (0.5485200441395157,2.970379497924114e-11)
            (0.5503021074062672,3.283373573026438e-11)
            (0.5519595410358961,3.402034209898375e-11)
            (0.5538370781456755,2.7947644198889066e-11)
            (0.5555355264856877,3.1950442291872605e-11)
            (0.557278372282371,3.268985082627296e-11)
            (0.5589377891885705,3.576894336276837e-11)
            (0.5609970316730942,2.7926105872211338e-11)
            (0.5628512692242624,3.837197226630451e-11)
            (0.5648503405352838,2.6295410293641908e-11)
            (0.5666624882401644,3.5877745219181634e-11)
            (0.5685012089833604,3.3147706801628374e-11)
            (0.5702569098964514,3.632294465205632e-11)
            (0.5722372934779639,3.584665897449213e-11)
            (0.5741386563417024,3.845634921617602e-11)
            (0.5761807580462683,3.2988944909106976e-11)
            (0.578060767663299,4.18651779909851e-11)
            (0.5800137608667897,3.707900653182605e-11)
            (0.5818588461318059,3.9741543389482104e-11)
            (0.5840221625716966,4.180455981384057e-11)
            (0.5859815839329421,4.1142866891163976e-11)
            (0.5880278178245648,4.1856074162183177e-11)
            (0.5899168293286037,4.072364667706552e-11)
            (0.5919052317785477,4.0081937768832177e-11)
            (0.5937866946997944,3.9971137510974586e-11)
            (0.5957876325653623,4.196265557254719e-11)
            (0.5977215645397816,3.836619910657646e-11)
            (0.5997352514944944,4.232325601094544e-11)
            (0.6016307229019529,4.25313118057602e-11)
            (0.6037709874033423,3.874234266731946e-11)
            (0.6057343153394329,3.9755754244197306e-11)
            (0.6078012117122428,4.098543726627213e-11)
            (0.6097169491101243,4.003131159890927e-11)
            (0.6117573852967321,3.9255265704696285e-11)
            (0.6136732380835634,4.103761774842951e-11)
            (0.6158451926640299,4.2447823034308385e-11)
            (0.6178205162211651,3.840372464480879e-11)
            (0.6198591076455227,3.951328153561917e-11)
            (0.6217605015284607,4.097211458997663e-11)
            (0.6238322090251207,4.00715016724007e-11)
            (0.6257701994816827,3.887157262738583e-11)
            (0.6279409873375286,3.9066749835114933e-11)
            (0.6299126264940081,3.27833316049464e-11)
            (0.6319286804725127,3.627698141883684e-11)
            (0.6338203183164431,4.198819070211357e-11)
            (0.6359384168129454,3.8376635203007936e-11)
            (0.637902279478247,3.6208369635915005e-11)
            (0.640041075939242,3.81048526065797e-11)
            (0.6419958970422234,3.896238887080017e-11)
            (0.644003473883362,3.788214186783989e-11)
            (0.6458966192209407,4.3337999855452836e-11)
            (0.6480789895776342,3.586930752419448e-11)
            (0.6500716287812784,3.6197267405668754e-11)
            (0.6521707791758133,4.11306544378931e-11)
            (0.6541047929970473,1.6760814958161063e-11)
            (0.6561223705046167,4.830846833669966e-11)
            (0.6580305615801018,2.3480550837007286e-11)
            (0.6600532062661769,3.607736331900924e-11)
            (0.662014041209612,9.767298081442277e-12)
            (0.6640693791767242,3.587108388103388e-11)
            (0.6660014483347844,2.5536239789403226e-11)
            (0.6681612524021217,2.899902540320909e-11)
            (0.6701484571419192,4.409428377982749e-11)
            (0.6722465234002929,1.8978152382942426e-11)
            (0.6741960889149491,5.31779065227056e-11)
            (0.6762903813273856,4.1264991423872743e-11)
            (0.6782520486857381,6.273492836328387e-11)
            (0.6804463488409132,4.340661163837467e-11)
            (0.6824553464737956,8.38411562398278e-11)
            (0.6845495694822109,6.796918583518163e-11)
            (0.6865068573914995,6.258571438877425e-11)
            (0.6886584486844735,9.06033026382147e-11)
            (0.6906644166277869,1.7903012405895424e-11)
            (0.6928771558796931,1.182256514908886e-10)
            (0.6949060539359353,4.842259926363113e-11)
            (0.6970179052701097,5.892952792407868e-11)
            (0.6990018934060824,9.230372022273059e-11)
            (0.7012389059153927,6.45794528963961e-11)
            (0.7033053358214851,6.284417430890699e-11)
            (0.7055297914351931,5.830580462884427e-11)
            (0.7075826682996522,7.277156655050021e-11)
            (0.7097463725335214,3.234745804547856e-11)
            (0.7117854450747398,1.6290746529534772e-11)
            (0.7141325879487405,4.767786165871257e-11)
            (0.7162754149880197,6.104206029533543e-11)
            (0.7185291780157911,1.747284539277416e-10)
            (0.7206243612237767,-5.3398840904606004e-11)
            (0.7228844824270719,1.3131806753108322e-10)
            (0.7250148218832325,-5.3359094920324424e-11)
            (0.72748924295866,2.9573010706940295e-11)
            (0.7297290954723307,2.1667112548584555e-12)
            (0.7320524570045124,7.458256234826877e-12)
            (0.7342275920092771,1.63158375698913e-12)
            (0.736646529711369,1.4553469540601327e-11)
            (0.73891902846929,3.2028157903596366e-11)
            (0.7415405530224541,2.5785595880734036e-11)
            (0.7439162469198833,7.151990111253781e-11)
            (0.7463813720372602,2.8206548208231652e-11)
            (0.7487072622986229,-3.5373926010606738e-12)
            (0.7514030834956338,5.3330451166289095e-11)
            (0.7539155436068156,1.6154610982255235e-10)
            (0.7567669061514095,-1.8268964119272368e-10)
            (0.7593800950960572,8.095457637580239e-11)
            (0.762163105321681,5.309086503757499e-13)
            (0.7648158766961844,-1.1159095869572866e-10)
            (0.7680974925357402,-8.491207736938122e-11)
            (0.7711329025297242,-4.0815351098899555e-11)
            (0.7746763595057751,-2.8315239042342455e-10)
            (0.7780131413174671,1.0610268219579666e-10)
            (0.782171875217567,1.8880452756775412e-12)
            (0.7864519969818633,1.344706568318088e-10)
            (0.7911846475000137,-6.738452018595353e-10)
            (0.7949259693386896,-1.1493315188459974e-9)
            (0.7985580112592182,-1.2985417185973347e-9)
            (0.8018865057850689,-1.248787961927178e-9)
            (0.8051030982152342,-1.1539853517206211e-9)
            (0.8080672838303787,-1.227744128584618e-9)
            (0.8110598833256383,-1.0736065370053893e-9)
            (0.8138542375510305,-9.681822010776386e-10)
            (0.8167144086771456,-1.2820675632241318e-9)
            (0.8194002048552896,-1.2378584823835581e-9)
            (0.8221639358041277,-1.1939462751797691e-9)
            (0.8247701785539078,-1.3758065797730978e-9)
            (0.8274615146468116,-1.2316592190586562e-9)
            (0.8300080423011404,-1.3049104019557944e-9)
            (0.8326417749614468,-1.3106897789327832e-9)
            (0.8351427243602392,-1.2530525506093682e-9)
            (0.8377314056304975,-1.3584628977270086e-9)
            (0.8401977184721209,-1.3895316008927239e-9)
            (0.8427504468348102,-1.346027955761997e-9)
            (0.8451906989817496,-1.3819227984157578e-9)
            (0.8477155227485805,-1.3503484996846282e-9)
            (0.850136832137172,-1.4549272897568244e-9)
            (0.8526401634182315,-1.416400774445492e-9)
            (0.8550485445854661,-1.415053185738202e-9)
            (0.8575363742718448,-1.507844515913348e-9)
            (0.8599371368935697,-1.4569858652890844e-9)
            (0.8624145757640408,-1.4643013468429444e-9)
            (0.8648124662266006,-1.4364518463594322e-9)
            (0.8672844526916688,-1.4725058949949243e-9)
            (0.8696838903496852,-1.4663472658327237e-9)
            (0.8721548948508849,-1.4637329126543364e-9)
            (0.8745599809656893,-1.4642411727550098e-9)
            (0.8770344197950916,-1.442026720255285e-9)
            (0.8794491386135508,-1.4587562269241516e-9)
            (0.88193121779337,-1.4348191523794185e-9)
            (0.8843594574626698,-1.4512473445194018e-9)
            (0.8868534279074171,-1.4547718585333769e-9)
            (0.8892991161607521,-1.4764987010806863e-9)
            (0.8918092147701883,-1.4675254345064559e-9)
            (0.8942763418415404,-1.4841283757505153e-9)
            (0.8968069518772784,-1.4842620466026801e-9)
            (0.8992996918635847,-1.4834760087012455e-9)
            (0.9018553641545753,-1.4854031338273899e-9)
            (0.9043781235909929,-1.4846495144382743e-9)
            (0.9069636969961838,-1.4856651464612014e-9)
            (0.909521231164624,-1.4832473027581727e-9)
            (0.9121419262693563,-1.479505851165186e-9)
            (0.9147394352327297,-1.4954755211959991e-9)
            (0.9174009807277227,-1.4869805387007773e-9)
            (0.9200442656589426,-1.494818269165421e-9)
            (0.922752991912296,-1.5018182253356827e-9)
            (0.9254486769331683,-1.4869030451336585e-9)
            (0.9282118553781483,-1.5057486368874606e-9)
            (0.9309675219894129,-1.4324914587859894e-9)
            (0.9337935144490082,-1.4966556882711757e-9)
            (0.9366181505514976,-1.433502871961423e-9)
            (0.9395169343437281,-1.4981604845587526e-9)
            (0.9424213088401405,-1.3618783878399654e-9)
            (0.9454048602341489,-1.4156684713384493e-9)
            (0.9484024179174176,-1.3838497014972972e-9)
            (0.9514859181623103,-1.4338439324745877e-9)
            (0.9545936144647735,-1.4584418117635778e-9)
            (0.9577962488087782,-1.4982974860799914e-9)
            (0.9610369772379674,-1.3874232873689607e-9)
            (0.9643854111857629,-1.4707897122434588e-9)
            (0.96779047605474,-1.44321132822256e-9)
            (0.971321263230039,-1.4511636337033451e-9)
            (0.9749388849548783,-1.6567045513227185e-9)
            (0.9787114153108154,-1.6644556843914415e-9)
            (0.9826190241686168,-1.7074517355553098e-9)
            (0.9867294093069908,-1.7022665499411005e-9)
            (0.9910862527094301,-1.1661756005310053e-9)
            (0.995751020119403,-2.2009862821192883e-9)
            (1.0009783476014513,-1.8411694391318179e-10)
            (1.006674307752258,-1.6441399353084307e-9)
            (1.012595612704857,7.650002853409887e-10)
            (1.018007155937662,-2.4293964617783104e-9)
            (1.02248584354128,2.2435830970835013e-11)
            (1.026580016187891,-1.3162839707092644e-9)
            (1.030236699334644,-4.2717940296199686e-10)
            (1.0337235829740135,-7.711060678872173e-10)
            (1.037727375222609,-3.387419234002209e-10)
            (1.0415302004194258,-4.329758773735648e-10)
            (1.0453743781217595,1.7107870675658887e-11)
            (1.0490498972532507,-2.5299562445013635e-10)
            (1.0525364055687993,6.135447705446495e-11)
            (1.0558681159792664,-1.684683503810902e-10)
            (1.059724017625644,4.1712544529559636e-10)
            (1.0633359029861367,4.2802206223768735e-11)
            (1.0672743571043302,6.472751223896012e-10)
            (1.0708394027769839,3.4773073309679603e-10)
            (1.0742590026703431,3.961473371560942e-10)
            (1.0775205064370947,5.217135612411994e-10)
            (1.0812938256872844,3.6112557388889854e-10)
            (1.084841960629352,4.938982556268456e-10)
            (1.0887865024669898,4.786842033865923e-10)
            (1.0923486401272995,2.416116196002349e-10)
            (1.095782125460438,2.0917112486529277e-10)
            (1.099055386332446,3.627556033336532e-10)
            (1.102836751105901,3.277687010694308e-10)
            (1.1064017619168218,2.6900170979615723e-10)
            (1.1104088619844343,2.2797053134127054e-10)
            (1.1140252651951639,2.7470559160747143e-10)
            (1.117525388691797,6.166263055717991e-10)
            (1.1208612734392203,3.596800635108366e-10)
            (1.1247079677171201,8.04021516032094e-10)
            (1.1283412499054075,4.880484905100957e-10)
            (1.1324498054626144,8.154086295064644e-10)
            (1.1361609190081237,5.718692186462704e-10)
            (1.1397676309712754,9.205940454393158e-10)
            (1.1432048286456258,8.604843504400606e-10)
            (1.147161401168421,8.711651400261644e-10)
            (1.1509032309202576,8.492713199359514e-10)
            (1.1551448823219466,8.556177988339186e-10)
            (1.1589842920930689,6.253739748274256e-10)
            (1.1627326997902103,7.639605614784273e-10)
            (1.1663053258895546,7.5693284973255e-10)
            (1.1704114166448865,7.098296395113834e-10)
            (1.1742978894689624,7.845938343464809e-10)
            (1.1787021631055556,6.111285921761578e-10)
            (1.182701240469915,6.825240372876351e-10)
            (1.1866258275090449,8.189318112528099e-10)
            (1.1903673560903931,6.176971156790501e-10)
            (1.1946612929843186,9.429613756495314e-10)
            (1.1987276425162778,6.967342258690223e-10)
            (1.203324890867987,1.1726105642040352e-9)
            (1.2075155231014973,1.0903303815368304e-9)
            (1.211653126056143,1.2917069636131373e-9)
            (1.2155990879726664,1.1856644555052753e-9)
            (1.2201200558433283,1.1488827666994439e-9)
            (1.2244026887443125,1.0916785253556327e-9)
            (1.229225845577897,1.270816674114883e-9)
            (1.2336423132553485,1.2455441122938282e-9)
            (1.238034600601414,1.1410273836887086e-9)
            (1.2422248602726285,1.1371146246830222e-9)
            (1.2470146596962448,1.196700960548469e-9)
            (1.2515528453853981,1.2181206043848647e-9)
            (1.2566391729846154,1.26546451095777e-9)
            (1.2613198968262649,1.1657638188111719e-9)
            (1.266015871065722,1.3322446479335781e-9)
            (1.2704968831845995,1.275897831831685e-9)
            (1.2756015989821274,1.4225325362104968e-9)
            (1.280439151029156,1.3219021433030775e-9)
            (1.2858320479246166,1.4211053445123412e-9)
            (1.2908213363340286,1.4064056585993967e-9)
            (1.2958794116911618,1.6209206199491177e-9)
            (1.3007061153831736,1.4313944474153573e-9)
            (1.306177636117258,1.807233807049613e-9)
            (1.3113646109745054,1.639074431736276e-9)
            (1.317116328029209,1.8002694890384419e-9)
            (1.3224668272639122,1.7864488777163956e-9)
            (1.3279568220462965,1.7673805752238536e-9)
            (1.3331945736657875,1.7013868092163875e-9)
            (1.3390930257965306,1.869180032976203e-9)
            (1.3446883218263275,1.767118784634647e-9)
            (1.350863853717582,1.9918934279772316e-9)
            (1.3566399843241397,1.9005531592952707e-9)
            (1.362644339144947,1.9823163110999076e-9)
            (1.3683705028405038,1.9791888128395385e-9)
            (1.3747679263027974,1.8991634931353474e-9)
            (1.3808430536297425,1.9913212190303398e-9)
            (1.3875247916150375,2.012109479032631e-9)
            (1.393807131019559,1.8734919171592423e-9)
            (1.400422178287939,2.144494248845774e-9)
            (1.406728375432471,2.041526170337704e-9)
            (1.4137149926285337,2.0889543428381785e-9)
            (1.4203598755524989,2.1222889001748513e-9)
            (1.4276528024309032,2.0198096528645237e-9)
            (1.4345431913566795,2.0231571973283735e-9)
            (1.441882420257939,1.950974604092437e-9)
            (1.4488790791385475,1.921466985521647e-9)
            (1.4565717667280471,2.0680573920017764e-9)
            (1.4639026117887544,1.9217006874683307e-9)
            (1.4719384102870934,2.1574695363568708e-9)
            (1.4795655407264334,2.074642790894643e-9)
            (1.487766269383471,2.070691507150002e-9)
            (1.4955905882361198,2.1671801020417547e-9)
            (1.5041431114428794,2.151927747107152e-9)
            (1.5123124471872462,2.0475857676061082e-9)
            (1.5212560917193607,2.2620401107786847e-9)
            (1.5297832709128452,2.1007707795561714e-9)
            (1.5390159071655822,2.4624092764824468e-9)
            (1.5478423159225552,2.34634012219459e-9)
            (1.5574557734455245,2.3975846863422134e-9)
            (1.5666641923575277,2.3979481733604757e-9)
            (1.5767256554975864,2.3438665452957252e-9)
            (1.586363066890068,2.300814538891416e-9)
            (1.5968410624617,2.294418210979643e-9)
            (1.6068925564656218,2.3125463766149323e-9)
            (1.6178228998798727,2.243957908376615e-9)
            (1.628330327040113,2.2701480695275222e-9)
            (1.6397787647047568,2.3991530984091014e-9)
            (1.6507992567860543,2.2681683198300107e-9)
            (1.66278862299097,2.2737766114389046e-9)
            (1.6743474109970926,2.2945789712736087e-9)
            (1.6869012150689562,2.218767947148592e-9)
            (1.6990291919361233,2.355446504509473e-9)
            (1.7135781900498017,2.2240352892666237e-9)
            (1.7267426009532403,2.2059645221617075e-9)
            (1.7405182466808715,2.154937894793818e-9)
            (1.7537584877108363,2.292752321331193e-9)
            (1.7685629548359667,2.1871205957424422e-9)
            (1.7824859527149977,2.3189928866074183e-9)
            (1.7986244880691324,2.3803788939957826e-9)
            (1.8136390803195672,2.406045473968277e-9)
            (1.8305911291778825,2.4947951482445774e-9)
            (1.8463411818060496,2.612396965417929e-9)
            (1.8636066945525105,2.7282649472937237e-9)
            (1.879848122374197,2.5628966726642943e-9)
            (1.8974049486408189,2.6020007259930367e-9)
            (1.9141938646482741,2.6416788756478127e-9)
            (1.932250339051887,2.8735971380200453e-9)
            (1.94973645335744,2.6578174106006713e-9)
            (1.9684337092203636,2.8824783671055343e-9)
            (1.986673577697885,2.7854911710534225e-9)
            (2.0059882616974765,2.8036646337881166e-9)
            (2.024904536075891,3.09246295238097e-9)
            (2.044699673727209,2.8041632349484757e-9)
            (2.0641398393206423,2.9526459610629274e-9)
            (2.0842614926980367,3.014967442371841e-9)
            (2.104077290672119,3.0455386546002217e-9)
            (2.1244201014912205,3.005612425610593e-9)
            (2.1445158848072845,2.9932338274640813e-9)
            (2.1650392027227645,3.028089778922549e-9)
            (2.185378232619916,2.7899448862278575e-9)
            (2.206089252292475,3.0495101444039108e-9)
            (2.2266740453320146,3.032779360978566e-9)
            (2.2476005623751023,3.1151465851309013e-9)
            (2.2684478782275233,2.848276225986268e-9)
            (2.289615989178341,3.201618525849881e-9)
            (2.31073922280628,2.895386652657095e-9)
            (2.3321619050521307,3.1176877746119658e-9)
            (2.3535644262983393,3.074287158177924e-9)
            (2.3752401139945443,3.006330129284862e-9)
            (2.3969170828281485,2.788759223548709e-9)
            (2.4188337223490697,3.0403667361511566e-9)
            (2.440777340926503,2.5848017615182073e-9)
            (2.462916549687858,2.7027832194548296e-9)
            (2.4851201383662893,2.7298052707180887e-9)
            (2.5074576119894267,2.639517077129838e-9)
            (2.529916111827636,2.4698661726940685e-9)
            (2.552416959978056,2.6444717526885597e-9)
            (2.5751237921589003,2.3231710166715658e-9)
            (2.5977337015466944,2.1710030162491734e-9)
            (2.620675187894422,2.449758007561087e-9)
            (2.643309504883415,2.340547117229974e-9)
            (2.666458014082261,2.2488771955764264e-9)
            (2.688991501731118,2.454891429026773e-9)
            (2.7122975496148,2.1680355288822284e-9)
            (2.734559370217084,2.0933300093339824e-9)
            (2.757941848967196,2.4839486995054116e-9)
            (2.779714023119465,2.2441457303568058e-9)
            (2.8030420087974854,2.7131301649774286e-9)
            (2.8240613910011643,2.5041611284581933e-9)
            (2.8440159392299247,2.705478369113834e-9)
            (2.863039570063163,2.6358507321244673e-9)
            (2.8816597771686485,2.496381053262997e-9)
            (2.899461229628505,2.6204001538077115e-9)
            (2.917438488372394,2.459513474828423e-9)
            (2.934156035955065,2.418844107648921e-9)
            (2.9491054746238268,2.3733201272302384e-9)
            (2.962851259646273,2.4518028865841424e-9)
            (2.9727813480816883,2.447357381205398e-9)
            (2.982333294799627,2.449826667916266e-9)
            (2.994304136915722,2.428619966590717e-9)
            (3.0072081272123508,2.4649006412358343e-9)
            (3.026133721949885,2.4329380871046524e-9)
            (3.043885104969825,2.3996595197028903e-9)
            (3.063469759862577,2.4771618645225146e-9)
            (3.0819185729782403,2.4449955393635037e-9)
            (3.102306379805904,2.411109950584134e-9)
            (3.1214241225758554,2.5227862437970927e-9)
            (3.1435651584543014,2.057496714669149e-9)
            (3.16351468691875,2.3450323627383085e-9)
            (3.1861995373445455,1.8142251312358582e-9)
            (3.2075789489050233,2.2732088988952626e-9)
            (3.2292856352988792,1.9374903070801253e-9)
            (3.2501616342842876,2.119536990363713e-9)
            (3.2755958200477857,1.5711583978283983e-9)
            (3.298499078271155,1.8580600391615576e-9)
            (3.3214600392544584,1.0983255138707904e-9)
            (3.3434660912734526,1.4741642906379582e-9)
            (3.366286826068323,1.8084665709405812e-9)
            (3.3878961087766437,1.6737133623490053e-9)
            (3.412645734750841,1.8791730393985517e-9)
            (3.436241026941617,1.966083962301468e-9)
            (3.4607954983358415,1.9968347253485064e-9)
            (3.4836804242321846,1.8168599402734742e-9)
            (3.506915782455024,1.6973716321366794e-9)
            (3.5292975877343746,1.6720940188008626e-9)
            (3.5523962675659013,1.7669009588772155e-9)
            (3.575360998306745,2.14766804340627e-9)
            (3.5984067021525172,1.6447327944035806e-9)
            (3.621154702143842,1.9792188443723546e-9)
            (3.6438076247853424,1.1837765767630515e-9)
            (3.6664479245123114,1.6754374554395213e-9)
            (3.688612824644059,9.361352804049261e-10)
            (3.7110671053081465,1.6907678590527553e-9)
            (3.7329161295042943,2.876862081890863e-10)
            (3.7552910416074066,9.0708679456597e-10)
            (3.776766200333681,2.8110391792068867e-10)
            (3.7989232775359474,1.5959746302307565e-9)
            (3.8199879388622473,1.0354594959238739e-10)
            (3.84193350796949,1.3284194300133834e-9)
            (3.8625917239467533,6.318625622725449e-10)
            (3.8843276919428793,9.605334860829373e-10)
            (3.9045985831031715,9.52447398727685e-10)
            (3.9260955007583913,5.192699603639994e-10)
            (3.9459544152898904,7.586926642488834e-10)
            (3.967191594952004,1.175112229745423e-9)
            (3.9866425248351414,-3.389265534892161e-10)
            (4.007619848397498,1.2432141982543499e-9)
            (4.0266684839914175,5.729772212248463e-11)
            (4.047371219920241,8.486701341681169e-10)
            (4.066014074205197,-9.045642013205679e-11)
            (4.084252336868737,4.140622289483531e-10)
            (4.101870806972605,-5.103407696438467e-10)
            (4.121754331851634,2.468271143030165e-10)
            (4.139789076340085,-6.30307139815045e-10)
            (4.157709441380793,-1.7018342290953115e-10)
            (4.174791695158927,-5.088428567390224e-10)
            (4.192834272034368,-3.1284153045874064e-10)
            (4.209332143442645,-4.563871502938355e-10)
            (4.226756982222967,-5.995008933723511e-10)
            (4.243383126480778,-9.437011172508392e-10)
            (4.259739393318412,-5.024232141437324e-10)
            (4.275496715151167,-7.0607841795578e-10)
            (4.292081071612076,-7.483351716075504e-10)
            (4.307933952095107,-1.3140568633218663e-9)
            (4.323982834142121,-9.694197666831883e-10)
            (4.339324117361344,-8.753630043045746e-10)
            (4.3548823962564605,-1.036906227547263e-9)
            (4.3697505928496945,-1.3209751070775155e-9)
            (4.385237354280109,-9.620901852969155e-10)
            (4.400013315715671,-1.0585572418619904e-9)
            (4.415004807011155,-8.305583998335919e-10)
            (4.429253539299143,-1.7789519857203118e-9)
            (4.443906215111893,-1.1420930867700463e-9)
            (4.457884669356926,-1.781850778037608e-9)
            (4.472393643188192,-1.8520223132867386e-9)
            (4.486133117370768,-1.9256730654504395e-9)
            (4.500105383756367,-1.6850445483385101e-9)
            (4.513391137646147,-2.113759056676656e-9)
            (4.527230729809452,-1.5202156200544437e-9)
            (4.540335146028668,-2.149427302811091e-9)
            (4.553823164177577,-1.6638039834759866e-9)
            (4.566589905279919,-1.85636450655835e-9)
            (4.5797261346611675,-1.7443179123333152e-9)
            (4.592159191363764,-2.289438860714199e-9)
            (4.605116197489115,-2.050387970520262e-9)
            (4.6173564001544545,-2.123792697261706e-9)
            (4.6299574190477255,-1.905216540087906e-9)
            (4.64184432314466,-1.7460015655501593e-9)
            (4.6541718417403235,-1.673578053917879e-9)
            (4.6658186104444175,-1.798794002638715e-9)
            (4.67795877782296,-1.495015555796897e-9)
            (4.689374289506094,-2.190142178726262e-9)
            (4.701137812766309,-1.6613808107024397e-9)
            (4.712233678653836,-2.1533258509620623e-9)
            (4.723840604397968,-1.884293832077333e-9)
            (4.734750729435467,-2.2668692478688968e-9)
            (4.746071052682484,-2.3500626999961582e-9)
            (4.756712432064017,-2.1876612743554347e-9)
            (4.7677619912397455,-2.448324543102842e-9)
            (4.778150045454754,-2.3326495179887274e-9)
            (4.789027821930216,-2.1329212840370815e-9)
            (4.79923461476935,-2.5737088016342113e-9)
            (4.8098269747735864,-2.3524099335148208e-9)
            (4.819762573279099,-2.355413641907944e-9)
            (4.8301382713746905,-2.1548894890699444e-9)
            (4.839878725091527,-2.4009573218464197e-9)
            (4.850082366365496,-2.1539876549070414e-9)
            (4.859626290785352,-2.619896077860062e-9)
            (4.869536529756735,-2.370670548756948e-9)
            (4.878833538667266,-2.55144672056673e-9)
            (4.8886083557529565,-2.445851632337792e-9)
            (4.897749269444665,-2.7223385767882746e-9)
            (4.907288715462989,-2.558336320568344e-9)
            (4.916212311888291,-2.8016886588488887e-9)
            (4.92553386095412,-2.6076648618200693e-9)
            (4.934258088604527,-2.6580524448149845e-9)
            (4.943439727032768,-2.6376809625361375e-9)
            (4.952014189912673,-2.707011170777207e-9)
            (4.960958537526782,-2.317746772284579e-9)
            (4.969315533784926,-2.9859736905279988e-9)
            (4.978089309385047,-2.4391526576295064e-9)
            (4.986291271432209,-2.9494930942064457e-9)
            (4.994922801112014,-2.405966981200436e-9)
            (5.0029653247847,-2.733251402986525e-9)
            (5.011356050658923,-2.6170277056536406e-9)
            (5.019199583200145,-2.859297576485176e-9)
            (5.027485149863817,-2.623258499312442e-9)
            (5.03520604856181,-2.722757574957768e-9)
            (5.0432988530403025,-2.6800714980623752e-9)
            (5.050843011646975,-2.706324608858779e-9)
            (5.058754416676394,-2.530595621941245e-9)
            (5.066138051361492,-2.9135731605123283e-9)
            (5.073947000888883,-2.6228795801941374e-9)
            (5.081214536679717,-2.9908586718363495e-9)
            (5.088820611702903,-2.7381245049085123e-9)
            (5.095908571177826,-2.732499781998854e-9)
            (5.103380269300461,-2.6022178856166533e-9)
            (5.110346377316185,-2.938486898251824e-9)
            (5.117709660760198,-2.5098824130154185e-9)
            (5.124550591480933,-2.845915170190949e-9)
            (5.131706399525302,-2.669904741736673e-9)
            (5.138380864159416,-2.6615637471749665e-9)
            (5.145462453394574,-2.7723177087324302e-9)
            (5.1520456757488855,-2.9141593582693304e-9)
            (5.158970941360166,-2.7412057068687545e-9)
            (5.165409979516675,-2.802730492135197e-9)
            (5.172176766369287,-2.6994032564786608e-9)
            (5.17848255436564,-2.8633829751711914e-9)
            (5.185185835639059,-2.843237978389368e-9)
            (5.191408089435111,-2.701190937592912e-9)
            (5.1979330022203305,-2.824265488143851e-9)
            (5.204002560454867,-2.7402292657185967e-9)
            (5.210419280356105,-2.8850535294111523e-9)
            (5.216393094151854,-2.7708009220361873e-9)
            (5.222738043844048,-2.7833026994272814e-9)
            (5.228618483387387,-2.8001444496439376e-9)
            (5.234774239758278,-2.8173979815804273e-9)
            (5.240508990345876,-2.849691482786909e-9)
            (5.2466192668277305,-2.740383919785927e-9)
            (5.25229101267534,-2.5800668268516347e-9)
            (5.258278766467108,-2.684421018805949e-9)
            (5.263833765597558,-2.820182420926187e-9)
            (5.269672822564528,-2.723822389860686e-9)
            (5.27511160938271,-2.862101777800774e-9)
            (5.280927580332481,-2.717698732723761e-9)
            (5.286314648321554,-2.8194261370018125e-9)
            (5.291969998493674,-2.796532450055622e-9)
            (5.297223374174976,-2.842596602548042e-9)
            (5.302785382960443,-2.849603886190266e-9)
            (5.307961797454961,-2.9571711746001483e-9)
            (5.31349441101849,-2.8050888278841057e-9)
            (5.31860931826006,-2.959879008557209e-9)
            (5.323957851947921,-2.8838982313317274e-9)
            (5.328937820774959,-2.9219640040878403e-9)
            (5.334265001820926,-2.9776807686232587e-9)
            (5.339206776469878,-3.0817688401185706e-9)
            (5.3444486547466745,-2.9615832009000087e-9)
            (5.349299907482967,-3.1161704328042106e-9)
            (5.354387928198421,-2.9021405278939483e-9)
            (5.359129430929341,-3.1428266655808557e-9)
            (5.364237201755933,-2.957225131439145e-9)
            (5.368959611772544,-3.0934068639965062e-9)
            (5.3739227735253285,-2.9856317418364142e-9)
            (5.378526048460919,-3.189104758050121e-9)
            (5.383395460056712,-3.0514162308037385e-9)
            (5.3879315490901085,-3.2200975219609518e-9)
            (5.392825630165397,-3.0733009470651496e-9)
            (5.3973364590988515,-3.1470570593938874e-9)
            (5.402039938336753,-3.0718649846050994e-9)
            (5.406417685034633,-3.142991644722315e-9)
            (5.411114034516613,-3.1429132629767764e-9)
            (5.415473536626517,-3.0989484312016202e-9)
            (5.420136734863472,-3.0908344772484497e-9)
            (5.424437280284496,-3.1771481001641177e-9)
            (5.428922383364404,-3.1450164694746263e-9)
            (5.433107010820516,-3.075461663115675e-9)
            (5.437655539542249,-3.1536577793644938e-9)
            (5.441855788996782,-3.1436149239283395e-9)
            (5.446285730329184,-3.0166087405802955e-9)
            (5.450383430261262,-3.1844871184461e-9)
            (5.454695253747664,-3.020981242940479e-9)
            (5.45872187500722,-3.1929434651800648e-9)
            (5.463132866569248,-3.1616496087849555e-9)
            (5.467181539976149,-3.0516051907625297e-9)
            (5.471389514466339,-3.0830840103135415e-9)
            (5.4753013050434705,-3.0839719666886367e-9)
            (5.479492479435394,-3.0554558883011396e-9)
            (5.483395243452824,-3.14053294481198e-9)
            (5.487645805282769,-3.0958553498550145e-9)
            (5.491540542432807,-3.089681177570469e-9)
            (5.495563008193664,-3.0833631203819323e-9)
            (5.499319683138731,-3.097267109453128e-9)
            (5.50343521214472,-3.034324569384239e-9)
            (5.507241303711973,-3.2238445246690617e-9)
            (5.511312195876763,-3.0309441623188604e-9)
            (5.5150539212545,-3.0475950651975836e-9)
            (5.518939277920795,-3.0407945050825447e-9)
            (5.522581399395908,-2.9591791239624854e-9)
            (5.5266637891090875,-3.1425750890434756e-9)
            (5.530395283848377,-3.064106524064414e-9)
            (5.5342919337497385,-3.0452267374414532e-9)
            (5.537896019785067,-3.1460798410876123e-9)
            (5.541708057661437,-3.042964991095687e-9)
            (5.545284099962656,-3.125389724800698e-9)
            (5.549350442834389,-3.0716753585124934e-9)
            (5.5530252154490345,-3.0198523681690403e-9)
            (5.556797022435937,-3.1019147250788137e-9)
            (5.560306043600188,-3.046951579932511e-9)
            (5.564116379444477,-3.0750044732741344e-9)
            (5.5676823158653646,-3.1470945849321197e-9)
            (5.571337431571438,-3.1178819526189727e-9)
            (5.574883996991872,-3.1585511983678316e-9)
            (5.578591692155208,-3.106016555065594e-9)
            (5.582107053900934,-3.1262288313627096e-9)
            (5.5858825441857896,-3.140370852250385e-9)
            (5.589528561602318,-3.107526680423689e-9)
            (5.593426942844908,-3.1743194739419778e-9)
            (5.597077278700095,-3.0662929972891106e-9)
            (5.601209010960964,-3.2217333245654345e-9)
            (5.605035231199283,-3.1785296616959613e-9)
            (5.609400864187195,-3.1178166715051248e-9)
            (5.6134512276266095,-3.1216862428351533e-9)
            (5.618376150151115,-3.1996905125453168e-9)
            (5.623059604717005,-3.044404062180206e-9)
            (5.629785120465189,-3.519999625112291e-9)
            (5.633419043989204,-3.3015672418201802e-9)
            (5.636930261782781,-3.343862520210905e-9)
            (5.640077735611905,-3.274964743837927e-9)
            (5.6429934936156405,-3.3257769871397613e-9)
            (5.645593841930212,-3.3424336631782126e-9)
            (5.648110945250378,-3.3239695440556716e-9)
            (5.65043059108615,-3.3213933825493314e-9)
            (5.652599888702105,-3.3331986060147756e-9)
            (5.654626996506286,-3.3201372762192705e-9)
            (5.656582184319637,-3.3288745093784655e-9)
            (5.658373294714093,-3.324640562851755e-9)
            (5.660026240831128,-3.329862607870382e-9)
            (5.6614159221733,-3.327756736837273e-9)
            (5.662759575907596,-3.3281140066065973e-9)
            (5.663692403052926,-3.328781028599792e-9)
            (5.664589728120066,-3.328241904299034e-9)
            (5.6659607258169755,-3.330048459204704e-9)
            (5.667351692420059,-3.3283620304302985e-9)
            (5.669116520792191,-3.330280051727641e-9)
            (5.670776289684211,-3.329278408514824e-9)
            (5.672583739738216,-3.3340905591927594e-9)
            (5.674318882854349,-3.3230758145208483e-9)
            (5.676323227424991,-3.338997078827788e-9)
            (5.6781721872385775,-3.3331328808117178e-9)
            (5.680202182199543,-3.340960397224535e-9)
            (5.6820621408694585,-3.3417415501446612e-9)
            (5.6840106802799175,-3.3489617745630085e-9)
            (5.685863461370744,-3.3426996726149127e-9)
            (5.6879065596638165,-3.349454935630547e-9)
            (5.689881334274277,-3.353453070786827e-9)
            (5.69198877769591,-3.350488775311078e-9)
            (5.693957582669072,-3.349267752028595e-9)
            (5.696117253293111,-3.3549352185247017e-9)
            (5.698127765716698,-3.353612942902373e-9)
            (5.700335084591206,-3.360342448743836e-9)
            (5.702372355336634,-3.352661925859479e-9)
            (5.704539569412361,-3.3577367553050408e-9)
            (5.70656271794772,-3.3622984396686206e-9)
            (5.708792402163208,-3.3611962102497728e-9)
            (5.710858047370895,-3.35890848468523e-9)
            (5.713085884877841,-3.372923940148098e-9)
            (5.715146856495339,-3.3643865471333356e-9)
            (5.717341771601564,-3.372287338265778e-9)
            (5.719392995229941,-3.3690168432798373e-9)
            (5.721662587181114,-3.3733349447118144e-9)
            (5.723754900163738,-3.3727622916757127e-9)
            (5.725974257042823,-3.3732368009964375e-9)
            (5.728035772767461,-3.37659122884304e-9)
            (5.73025390507781,-3.376034785063098e-9)
            (5.732324348073226,-3.376904533780589e-9)
            (5.7346070043468425,-3.377926605097059e-9)
            (5.736705510076391,-3.375907331459871e-9)
            (5.738907295798094,-3.376174007030386e-9)
            (5.740961448867033,-3.3734890436676324e-9)
            (5.743206390289768,-3.3775606755881427e-9)
            (5.7452930348544715,-3.3757101558506974e-9)
            (5.747561969016127,-3.3764353535303826e-9)
            (5.749650771339158,-3.37668049077422e-9)
            (5.751840033072572,-3.377113033664614e-9)
            (5.753889601125663,-3.3825582335111903e-9)
            (5.75616500036849,-3.3748595029692297e-9)
            (5.758265114387518,-3.3858336134784395e-9)
            (5.760502543470775,-3.3834612889194204e-9)
            (5.762572280846754,-3.3865024118284737e-9)
            (5.7647639307439436,-3.3861646819843827e-9)
            (5.7668182986121925,-3.386074975963993e-9)
            (5.76911883604171,-3.3825244827312417e-9)
            (5.771226570378229,-3.376511514829872e-9)
            (5.773429742360519,-3.3922578079881305e-9)
            (5.775479898390127,-3.384253322025188e-9)
            (5.777692773851007,-3.3946592203903947e-9)
            (5.77976262152994,-3.3712850289191465e-9)
            (5.782068543394753,-3.39119332615212e-9)
            (5.784174748535662,-3.3885847461334606e-9)
            (5.786352669534017,-3.3721945236209194e-9)
            (5.7883910149992985,-3.382754520941944e-9)
            (5.790645141926874,-3.390695058058668e-9)
            (5.7927397729531505,-3.3767433293974136e-9)
            (5.795025649916906,-3.3949745237293882e-9)
            (5.797121241284887,-3.3810680921675385e-9)
            (5.799292296957911,-3.388326508257933e-9)
            (5.801333798193823,-3.388790359437621e-9)
            (5.803648108424413,-3.3976836899540785e-9)
            (5.805774204085304,-3.3771787588676716e-9)
            (5.808029565527063,-3.387707447899402e-9)
            (5.810112164802226,-3.369283962939562e-9)
            (5.812302469426076,-3.3985392278168547e-9)
            (5.814366813586305,-3.3388707354475855e-9)
            (5.816749587986071,-3.370477674735639e-9)
            (5.8189094122010525,-3.358002764741741e-9)
            (5.821144897581985,-3.3660951803682337e-9)
            (5.82322314409092,-3.3473301908060193e-9)
            (5.825458028069135,-3.3808997823570053e-9)
            (5.827563162601498,-3.3416374112249514e-9)
            (5.829757419063156,-3.3569729218640987e-9)
            (5.831886367000056,-3.3136451360604724e-9)
            (5.8341047058589295,-3.3377220987063083e-9)
            (5.836206334636014,-3.325679731602804e-9)
            (5.838676961346209,-3.2937830241053234e-9)
            (5.84090383479236,-3.307100149285702e-9)
            (5.8432065024405935,-3.3308977798185424e-9)
            (5.845344171402473,-3.2864515553399087e-9)
            (5.847633686990597,-3.335197007459101e-9)
            (5.849799673983068,-3.31445204615477e-9)
            (5.852100017970046,-3.317016439297049e-9)
            (5.854324832770709,-3.3398059873235297e-9)
            (5.856646718966831,-3.3299736301728444e-9)
            (5.858842071341358,-3.301289019930209e-9)
            (5.861380716684106,-3.3382345776544753e-9)
            (5.8636998347050895,-3.2807070393658933e-9)
            (5.866147042275758,-3.387997660198039e-9)
            (5.868420258438563,-3.3242451014103835e-9)
            (5.870866994643645,-3.238507018110681e-9)
            (5.873177035696421,-3.313385565917315e-9)
            (5.875882448272125,-3.315841601292391e-9)
            (5.878329310768508,-3.2786766634984588e-9)
            (5.880875741916824,-3.278797677808143e-9)
            (5.88325831301995,-3.2157629892282102e-9)
            (5.885903956712596,-3.270871573590739e-9)
            (5.88839719758838,-3.30447025298497e-9)
            (5.891312571392846,-3.2580422804073805e-9)
            (5.893951513628014,-3.0847158161151356e-9)
            (5.896704865300733,-3.27711813241649e-9)
            (5.8993041484142505,-3.2865914434410115e-9)
            (5.902327403655714,-3.1173132963857597e-9)
            (5.905161995195066,-2.9950200097772495e-9)
            (5.908447964672799,-3.399607706455754e-9)
            (5.911472872166525,-3.1782947385039506e-9)
            (5.914774767164855,-3.1599904914969557e-9)
            (5.917945432215821,-2.87921131381097e-9)
            (5.922046177679443,-3.64786489903679e-9)
            (5.925967834406435,-2.2787309816862944e-9)
            (5.930865079469924,-4.152587829153731e-9)
            (5.935467884831018,-3.5871219328242887e-9)
            (5.939777115426276,-3.576476670374973e-9)
            (5.943311745332918,-3.5845628687525277e-9)
            (5.946534550579428,-4.082039040120833e-9)
            (5.949573246853908,-3.5301596090775433e-9)
            (5.952428480899219,-3.8054820405974965e-9)
            (5.955534768931304,-3.385562052926616e-9)
            (5.958396258631765,-3.5620203453490262e-9)
            (5.961318813854945,-3.216148680706965e-9)
            (5.964002659400372,-3.369905909877957e-9)
            (5.966679743325521,-3.3271781996191407e-9)
            (5.969211395780556,-3.42892625404545e-9)
            (5.972097283627149,-3.422131134023232e-9)
            (5.9747214975456115,-3.457025998798713e-9)
            (5.977382361840307,-3.444245555428438e-9)
            (5.979844512417986,-3.4776703738970127e-9)
            (5.982382441982907,-3.4018047267991847e-9)
            (5.9847877941940935,-3.4015509298157554e-9)
            (5.987304685396037,-3.3507532304355436e-9)
            (5.989746983784406,-3.3979760116764623e-9)
            (5.992254052473038,-3.32187932716721e-9)
            (5.994618663663411,-3.3503868568374173e-9)
            (5.99724665223103,-3.2714749798046228e-9)
            (5.999670990585496,-3.3108363828304732e-9)
            (6.002197604843093,-3.297911832511602e-9)
            (6.004549633593838,-3.2741247490974956e-9)
            (6.007041298459703,-3.245238189286681e-9)
            (6.009385622647122,-3.2866440680123787e-9)
            (6.0119995184104855,-3.1835153402326455e-9)
            (6.014400393223454,-3.253102121014706e-9)
            (6.01687766922376,-3.1933589106358795e-9)
            (6.019198096513687,-3.217124233678703e-9)
            (6.021721576748792,-3.2227661650452433e-9)
            (6.024087467172806,-3.2329179333601132e-9)
            (6.026696636205534,-3.1679991963073917e-9)
            (6.02909602072461,-3.2265259353181364e-9)
            (6.031570249768026,-3.1571142367070593e-9)
            (6.03390018181296,-3.191590436379954e-9)
            (6.036498615572002,-3.148748262127299e-9)
            (6.03891874510932,-3.17156623186321e-9)
            (6.041535512030634,-3.12307335548212e-9)
            (6.043954850537951,-3.132520576265563e-9)
            (6.046476704424908,-3.11148518061799e-9)
            (6.048859540186477,-3.1224696162013288e-9)
            (6.051565712925931,-3.0974691700436097e-9)
            (6.054066707992216,-3.1104743225540687e-9)
            (6.056718264347178,-3.086676136909716e-9)
            (6.059186428098712,-3.1082406648508254e-9)
            (6.061812016927189,-3.1128923883017023e-9)
            (6.064294666202603,-3.102314738434586e-9)
            (6.067132055208845,-3.099108747406376e-9)
            (6.069740419469711,-3.079103749747958e-9)
            (6.07246959775641,-3.1196478733619415e-9)
            (6.075027335539431,-3.071570109369759e-9)
            (6.077820464958394,-3.122125891152905e-9)
            (6.080456066923082,-3.1179047121909775e-9)
            (6.083448498397238,-3.095451006629446e-9)
            (6.0862001154787935,-3.1434986835776613e-9)
            (6.08907035303649,-3.095066647418321e-9)
            (6.091777817643313,-3.085930289081773e-9)
            (6.094820286331187,-3.0096658498734996e-9)
            (6.097678516495226,-3.1360788410594864e-9)
            (6.100876905704447,-3.052187835805853e-9)
            (6.103834938004353,-3.110110280424294e-9)
            (6.106952795733036,-3.1111576648257255e-9)
            (6.10991090648829,-3.0925065841458377e-9)
            (6.113325399302208,-3.1313517334652374e-9)
            (6.116519574520613,-3.1235655173489363e-9)
            (6.120055174891228,-3.0736454492696907e-9)
            (6.123357756830953,-2.8799541640367465e-9)
            (6.126939496154343,-3.045349306063372e-9)
            (6.1303581332695,-2.9790614419766825e-9)
            (6.134400588492368,-3.1090513497034067e-9)
            (6.1382025780532965,-3.3509205410453546e-9)
            (6.142487291697477,-2.7796603907503936e-9)
            (6.146572663217681,-3.7332043012483496e-9)
            (6.151714265288225,-3.1894177299207627e-9)
            (6.1565262215134995,-4.002003950454025e-9)
            (6.162231576015714,-3.213178612071488e-9)
            (6.167937999572326,-2.9523267164321965e-9)
            (6.173469177954788,-2.528473874718884e-9)
            (6.178560403158252,-2.9789098965338212e-9)
            (6.183468489000314,-2.5166825290412476e-9)
            (6.18802482007164,-4.121566865578075e-9)
            (6.192445910267265,-2.6085340554260483e-9)
            (6.1967975285482035,-4.206485160196394e-9)
            (6.201010967467792,-3.5979681456410617e-9)
            (6.2052281431800935,-4.319206881042703e-9)
            (6.209270190755173,-3.9996036482747854e-9)
            (6.213484611935992,-4.019956589829121e-9)
            (6.21741724976461,-4.262226460660656e-9)
            (6.22154594245307,-3.965108130721262e-9)
            (6.225314263613459,-4.199531278281654e-9)
            (6.228948787418066,-3.804395021234086e-9)
            (6.232423893648509,-4.120208285662841e-9)
            (6.2364892765236215,-4.087919891482272e-9)
            (6.240285084742214,-3.908857904022511e-9)
            (6.244406793787495,-4.101170847370383e-9)
            (6.248151961797425,-4.118695162702579e-9)
            (6.251780768243576,-4.034443112921338e-9)
            (6.255246528922862,-3.991204589048891e-9)
            (6.259286540571774,-4.094828365275305e-9)
            (6.263073207777372,-4.029955147366593e-9)
            (6.267242542999518,-4.453148072514068e-9)
            (6.271028159406006,-3.864104813899871e-9)
            (6.274711901450229,-4.3956607242989776e-9)
            (6.27822855058092,-4.2753497409009356e-9)
            (6.282317579935075,-4.226107575000526e-9)
            (6.286159262636754,-4.320482971387207e-9)
            (6.290421133985222,-4.197127090321828e-9)
            (6.294292964666527,-4.339521963991899e-9)
            (6.298076601873253,-4.245007123593325e-9)
            (6.301687916308735,-4.198765224394663e-9)
            (6.3058781965923405,-4.445760648508212e-9)
            (6.3098211646956015,-4.213940529851357e-9)
            (6.314211426998186,-4.468246328492853e-9)
            (6.318206331190102,-4.484322690956333e-9)
            (6.322128168141713,-4.487176297196527e-9)
            (6.325871316194745,-4.514713047854002e-9)
            (6.330206257865891,-4.755602800443626e-9)
            (6.334289671851418,-4.580127610509521e-9)
            (6.338840684767351,-5.020488025309078e-9)
            (6.34299216142331,-4.7631085742239065e-9)
            (6.347089094446042,-4.952273480185454e-9)
            (6.350999698900822,-4.849104562332229e-9)
            (6.355519594495156,-4.944878284618426e-9)
            (6.359780292539223,-4.9429379478382884e-9)
            (6.364523921153257,-4.930560626448255e-9)
            (6.3688650844104435,-4.722650936983541e-9)
            (6.373175828050154,-4.946055676136041e-9)
            (6.37729101016169,-4.797241937026797e-9)
            (6.382036172014233,-5.074381914660364e-9)
            (6.386511404696242,-4.8049269008032525e-9)
            (6.391481146643953,-5.200199604260547e-9)
            (6.396046815874827,-4.86362194962453e-9)
            (6.400614510188738,-5.294426674851138e-9)
            (6.404975322488326,-5.257059787489027e-9)
            (6.409988288096897,-5.404301783862309e-9)
            (6.414717787877615,-5.27027388397272e-9)
            (6.419950649016388,-5.390700885676836e-9)
            (6.424779085747061,-5.340190067926187e-9)
            (6.429653338818367,-5.532302060906602e-9)
            (6.434306591769257,-5.357334131872449e-9)
            (6.439633352694097,-5.346135867334567e-9)
            (6.444660670674016,-5.366840638565407e-9)
            (6.450199354463929,-5.363789301604527e-9)
            (6.455334193890789,-5.250052059757593e-9)
            (6.460573140108888,-5.4583436659427775e-9)
            (6.465573252561465,-5.310429318505783e-9)
            (6.471264930203952,-5.6184573660189585e-9)
            (6.476639342598719,-5.589116280901862e-9)
            (6.482535465016824,-5.4640378888137775e-9)
            (6.488028401288528,-5.539660508091515e-9)
            (6.493700021534301,-5.345740405893196e-9)
            (6.499110352183946,-5.388673285366963e-9)
            (6.505225347206565,-5.387669532730399e-9)
            (6.511004219297577,-5.410876413591836e-9)
            (6.5173224234316445,-5.371730060765856e-9)
            (6.523236704080027,-5.3665312194084436e-9)
            (6.52941941119108,-5.436054828500403e-9)
            (6.535313333154691,-5.432891692080943e-9)
            (6.541920959902468,-5.382729262315422e-9)
            (6.548173355225819,-5.369660716070257e-9)
            (6.554995819060022,-5.375208056435099e-9)
            (6.561410415356176,-5.491637034005237e-9)
            (6.568194190580046,-5.275076819799551e-9)
            (6.5746571669019716,-5.251483137236335e-9)
            (6.581843716713199,-5.311095008231348e-9)
            (6.588655718572237,-5.234587430180682e-9)
            (6.596086121067072,-5.353560816878655e-9)
            (6.6031000207241455,-5.38449063114399e-9)
            (6.610590244192247,-5.46240097598627e-9)
            (6.617724567535889,-5.366648903049054e-9)
            (6.625600610726918,-5.620846899034859e-9)
            (6.633082008091117,-5.463456131948874e-9)
            (6.6412487067685975,-5.722772478122806e-9)
            (6.648985488523611,-5.7460084468274886e-9)
            (6.65731077044913,-5.774053346563335e-9)
            (6.665243753440359,-5.583986606438884e-9)
            (6.6739524858058275,-5.854185913811705e-9)
            (6.682244796458033,-5.765072863539444e-9)
            (6.691305620076932,-5.9110492056646535e-9)
            (6.699919795930678,-5.845915862501272e-9)
            (6.7092424441517196,-5.969968630559208e-9)
            (6.7181370537576655,-5.853197926342091e-9)
            (6.727863829318638,-5.8252756507393144e-9)
            (6.7371503426186,-5.737798125515781e-9)
            (6.747301933101676,-5.961112603536378e-9)
            (6.756988944862572,-5.876453712527763e-9)
            (6.767515944192507,-5.942480507670211e-9)
            (6.777582529430367,-5.914641221238526e-9)
            (6.788565430719375,-6.006138364433866e-9)
            (6.799083446876104,-6.041975753046103e-9)
            (6.810574335277554,-6.111847250522828e-9)
            (6.821584225848404,-5.946089620678663e-9)
            (6.833576637004572,-6.068710312057135e-9)
            (6.845084136676341,-6.0451646466397335e-9)
            (6.857621700703283,-6.23590251658257e-9)
            (6.8696736762902,-6.189820989099815e-9)
            (6.882815280839405,-6.23779294883775e-9)
            (6.895465328620015,-6.152560072525404e-9)
            (6.9092404437242765,-6.3974361919072464e-9)
            (6.922521018858369,-6.183415335314635e-9)
            (6.936961693550927,-6.294329724099157e-9)
            (6.95091064870793,-6.23693541257353e-9)
            (6.9676752914742845,-6.507460292848322e-9)
            (6.982826513298747,-6.3149533935380475e-9)
            (6.998674075374549,-6.4435672353369e-9)
            (7.013898410346144,-6.411487618596112e-9)
            (7.03092569444538,-6.4675094169075464e-9)
            (7.046921993562885,-6.464253743398984e-9)
            (7.06548424243894,-6.459083878862515e-9)
            (7.082720440407313,-6.466573720942392e-9)
            (7.102088981423228,-6.625380161162653e-9)
            (7.120072496934802,-6.723772427719155e-9)
            (7.139567233578258,-6.394556273381369e-9)
            (7.1579501447524105,-6.493583143418746e-9)
            (7.177445297301889,-6.559057075250507e-9)
            (7.196283749847977,-6.444062311539156e-9)
            (7.2159196039372935,-6.6264603804100375e-9)
            (7.235383196116555,-6.581466066579722e-9)
            (7.255089012735078,-6.68261171399287e-9)
            (7.275086294058404,-6.555373077699045e-9)
            (7.294426790354091,-6.682170899940942e-9)
            (7.314619804614131,-6.1744253182505204e-9)
            (7.333178135762185,-6.521279904969646e-9)
            (7.350646656362608,-6.527813317669384e-9)
            (7.3673412139142265,-6.551604189719562e-9)
            (7.383471333768654,-6.590990031529742e-9)
            (7.398858228864817,-6.5783786820650114e-9)
            (7.414147137038362,-6.5598179457837524e-9)
            (7.428308215762548,-6.556391134865391e-9)
            (7.440547516574865,-6.584863994352208e-9)
            (7.451709475868501,-6.579811206519973e-9)
            (7.459930001873832,-6.584043033865117e-9)
            (7.467397173081404,-6.5841571240260466e-9)
            (7.479639413716468,-6.565141409675679e-9)
            (7.492792181626404,-6.5072898805529356e-9)
            (7.5095291794831756,-6.696431527342117e-9)
            (7.5253943291734355,-6.59141893843973e-9)
            (7.54266383486407,-6.598211865771475e-9)
            (7.5591104251725145,-6.616414929827563e-9)
            (7.577319933752842,-6.6525084607693685e-9)
            (7.594432830886044,-6.612277808626388e-9)
            (7.613053335760889,-6.660306806072214e-9)
            (7.63007524125166,-6.695335161288618e-9)
            (7.649573635101096,-6.497972715457934e-9)
            (7.668320511532454,-6.520073481119937e-9)
            (7.687587083348131,-6.216711673223685e-9)
            (7.706175518228274,-6.4767756435824e-9)
            (7.726809993218794,-6.106177952158731e-9)
            (7.746030312472386,-6.3607524525277626e-9)
            (7.767189885177433,-5.806426811583165e-9)
            (7.786918520042758,-6.296896365443061e-9)
            (7.806837810536108,-5.726728952160087e-9)
            (7.825744419622805,-6.273311925486524e-9)
            (7.845570460497942,-6.3256639926123626e-9)
            (7.865219537164513,-6.149233733321324e-9)
            (7.885129404110148,-6.3874562861165884e-9)
            (7.904774548939314,-5.960252236203445e-9)
            (7.9242542173459505,-6.689385823044347e-9)
            (7.94362320865656,-6.514441486249467e-9)
            (7.962662820548757,-6.458928669683672e-9)
            (7.982096576888683,-6.52676240830985e-9)
            (8.000921599385547,-6.131720187152467e-9)
            (8.020254065406712,-6.40760255965489e-9)
            (8.03876277014149,-5.367062849703785e-9)
            (8.05796185565809,-6.271290209358682e-9)
            (8.076080741506415,-5.745714959370929e-9)
            (8.09509492756494,-5.664097746382879e-9)
            (8.112894099573314,-5.890933907348739e-9)
            (8.131786910955142,-5.966096228160467e-9)
            (8.149248046745903,-5.628149502001634e-9)
            (8.167925966554243,-6.103151040104393e-9)
            (8.18503238947358,-5.321885043763075e-9)
            (8.203510958671872,-5.4695948326077826e-9)
            (8.220265616069653,-5.3683972822682335e-9)
            (8.236683649271633,-5.589146978568493e-9)
            (8.252569762251301,-4.955689192343016e-9)
            (8.270410530864094,-5.62656954361529e-9)
            (8.286644963022727,-4.526375163571572e-9)
            (8.30278025994878,-5.061259189531597e-9)
            (8.318184315541206,-4.240727435878e-9)
            (8.334490215201095,-5.016789539347144e-9)
            (8.34940951459216,-4.129972697164419e-9)
            (8.365112308120503,-4.781887774640836e-9)
            (8.38009980809573,-4.687334298481005e-9)
            (8.394850768082515,-4.823034971401796e-9)
            (8.409072792698153,-4.868775271837933e-9)
            (8.424077603423441,-4.8209752856465116e-9)
            (8.438422821181126,-4.591907298845399e-9)
            (8.452938107247075,-4.9189171624774986e-9)
            (8.466811149542137,-4.31222713093149e-9)
            (8.480882114657037,-4.508763140620431e-9)
            (8.494332342890518,-4.128874686593065e-9)
            (8.508365026577485,-4.730660863039304e-9)
            (8.521749335268614,-3.961642680572197e-9)
            (8.535332577987788,-4.681291909669483e-9)
            (8.548240826963687,-4.249015694846037e-9)
            (8.561522213969173,-4.613365023331539e-9)
            (8.574189022418231,-4.115529028680953e-9)
            (8.58735337131466,-4.850700507930128e-9)
            (8.599815850645456,-4.177307721953127e-9)
            (8.61250036941054,-4.3098835611488084e-9)
            (8.62455535449805,-3.730579734018136e-9)
            (8.63711431838916,-4.382609608555299e-9)
            (8.649003980103274,-3.942389192879148e-9)
            (8.66126765009843,-4.258167374260324e-9)
            (8.672867880982398,-3.888916300098799e-9)
            (8.684802048699273,-4.052893465278373e-9)
            (8.696093186567754,-3.893551703271214e-9)
            (8.707874820183987,-4.112929885558003e-9)
            (8.718999665443919,-3.822201666281444e-9)
            (8.73047059985106,-4.118702601196844e-9)
            (8.741284260397274,-3.4215957844807576e-9)
            (8.752496068804984,-4.015519139421997e-9)
            (8.763084432023406,-2.916159091981285e-9)
            (8.774142006858861,-3.335446696617339e-9)
            (8.78453441268888,-2.9419423563936675e-9)
            (8.795253559890929,-3.2497700086508985e-9)
            (8.805356572882546,-2.91035462396394e-9)
            (8.81592343794899,-3.1840612368938537e-9)
            (8.825854351032753,-2.3012931560373318e-9)
            (8.836184353881972,-3.022030625743355e-9)
            (8.845886741828261,-2.2614049521862967e-9)
            (8.855957341047457,-2.604173432452228e-9)
            (8.865421179126532,-2.368811480302213e-9)
            (8.875342839375465,-2.638344098748746e-9)
            (8.88464895085989,-2.054458048128538e-9)
            (8.894323578871989,-2.594362280561313e-9)
            (8.903391196849087,-2.456626568836384e-9)
            (8.912854009060693,-2.5855565466414987e-9)
            (8.921735207076434,-2.558024236876122e-9)
            (8.931058226369428,-2.557444034323453e-9)
            (8.93977411702619,-2.8807383145590393e-9)
            (8.948830742450328,-2.7110897971027725e-9)
            (8.957320567817211,-2.927297626520442e-9)
            (8.966243150719583,-2.8478785996099987e-9)
            (8.974587454762647,-2.721635805613687e-9)
            (8.983318973072215,-2.7630200349904044e-9)
            (8.99147973829233,-2.9934100753692405e-9)
            (8.999997450314702,-2.8110627159350088e-9)
            (9.007967164096915,-3.0533315875658218e-9)
            (9.016363919968965,-3.0442099951955015e-9)
            (9.024203846119306,-3.0822769891969415e-9)
            (9.032397245121988,-2.971630386205959e-9)
            (9.040046228688837,-3.0342610646272306e-9)
            (9.048066400043687,-2.9243133470302496e-9)
            (9.055563967676255,-3.272012771837751e-9)
            (9.06347283508415,-3.1164987257525922e-9)
            (9.070838724322712,-3.07415892741858e-9)
            (9.078527014310737,-3.027797124133258e-9)
            (9.085708803055343,-3.0533953143674353e-9)
            (9.093288683246977,-3.217345279082906e-9)
            (9.100354488928312,-3.15753401203267e-9)
            (9.10778368136483,-3.199931541963963e-9)
            (9.114702928127322,-3.0581907006776987e-9)
            (9.121949017111229,-2.9118466526867337e-9)
            (9.12871086892602,-3.0598624745081793e-9)
            (9.135868912106693,-3.2648864722872872e-9)
            (9.142531122597163,-2.9634963372160428e-9)
            (9.149519387910663,-3.134039583407855e-9)
            (9.156025452148558,-2.900295004160114e-9)
            (9.16286897060555,-3.043134966240757e-9)
            (9.169251538679749,-2.8853530675831962e-9)
            (9.176016743747244,-2.8625133374760026e-9)
            (9.18229970475806,-2.930989229099623e-9)
            (9.188874554213426,-2.9900195652743378e-9)
            (9.19500244524838,-2.9109685772965577e-9)
            (9.201492970350268,-3.000610870884657e-9)
            (9.207531410084695,-2.866924697642048e-9)
            (9.213908800075124,-2.8019471187690215e-9)
            (9.21983233678791,-2.8630531279105753e-9)
            (9.226044840492914,-2.777297503087084e-9)
            (9.231833829224056,-2.7458493256915517e-9)
            (9.23799115420787,-2.910544472101151e-9)
            (9.243709309902245,-2.6465136748754503e-9)
            (9.249724756875558,-2.6431965505224753e-9)
            (9.255313550461699,-2.6224862281765127e-9)
            (9.261201783229673,-2.686896705128561e-9)
            (9.266687312159956,-2.756600059328207e-9)
            (9.272533125285442,-2.8118074535399273e-9)
            (9.277949691113072,-2.9174047622149146e-9)
            (9.283624351547056,-2.8560618314799058e-9)
            (9.28890552559764,-2.9167417370246085e-9)
            (9.294514603337133,-2.8098405824295014e-9)
            (9.299728242129431,-2.78112954887888e-9)
            (9.305262489315748,-2.8283573261234096e-9)
            (9.310390365029631,-2.773713925208199e-9)
            (9.315766331097034,-2.781159968989755e-9)
            (9.320773072874724,-2.9331475026594944e-9)
            (9.326124959570107,-2.9279441093876812e-9)
            (9.331087829798811,-2.928549625025312e-9)
            (9.33632434341531,-2.8847297883771716e-9)
            (9.341180188003872,-2.7874960117912906e-9)
            (9.346294661564121,-2.8156421638669826e-9)
            (9.351059249435162,-2.7649238454330316e-9)
            (9.356171430038678,-2.7538373803537297e-9)
            (9.360898058945708,-2.738530069379408e-9)
            (9.365850732228429,-2.9593503203528826e-9)
            (9.370454760475658,-2.7491553478142805e-9)
            (9.37535185565736,-2.8797875195607503e-9)
            (9.379904569724525,-2.6538553576926915e-9)
            (9.384771617104125,-2.8560447340453265e-9)
            (9.38926899267382,-2.620248684692683e-9)
            (9.39397244766553,-2.7805056035390407e-9)
            (9.398353056199833,-2.648940400362676e-9)
            (9.403059836225095,-2.7093034482561507e-9)
            (9.407421712957332,-2.6810416109412927e-9)
            (9.412045374403764,-2.7270723457206714e-9)
            (9.416322627483149,-2.6439419542612086e-9)
            (9.420813803087805,-2.7848334749336345e-9)
            (9.425001978569712,-2.757654105067786e-9)
            (9.42953735267403,-2.7255266932257882e-9)
            (9.433721619407576,-2.738180571171256e-9)
            (9.438107044532462,-2.782320596139698e-9)
            (9.442177850621524,-2.643333552043714e-9)
            (9.446503024131738,-2.7864144325207008e-9)
            (9.450530596092962,-2.559786826950017e-9)
            (9.454886618743409,-2.7948512393294322e-9)
            (9.458896633126493,-2.5986650609155504e-9)
            (9.463071599666637,-2.6488027327076225e-9)
            (9.466960410314714,-2.62202037859538e-9)
            (9.471156403673604,-2.5451032392709294e-9)
            (9.475048420686464,-2.661098452705346e-9)
            (9.479214789439338,-2.541958421531376e-9)
            (9.483053312532101,-2.543617316774771e-9)
            (9.48705471948239,-2.5509696577330487e-9)
            (9.490793072129538,-2.5061310804375125e-9)
            (9.494891220535855,-2.5619684151934052e-9)
            (9.498665773988607,-2.4216277871857983e-9)
            (9.502636973919909,-2.5223434452215088e-9)
            (9.506311928158437,-2.499403350952889e-9)
            (9.510191308018772,-2.5768687184068995e-9)
            (9.51381691440316,-2.5131630110308834e-9)
            (9.51782115734877,-2.5925892543909868e-9)
            (9.521485902560213,-2.546597155372865e-9)
            (9.525285547834933,-2.5245365797843533e-9)
            (9.528820111917792,-2.4642328178003936e-9)
            (9.532630010803736,-2.5348216858844808e-9)
            (9.536179842739077,-2.433265811063734e-9)
            (9.540079200362975,-2.567697832134286e-9)
            (9.54363974639774,-2.427934298054879e-9)
            (9.547308585036843,-2.532928755627495e-9)
            (9.550740617847355,-2.4710067325628415e-9)
            (9.554546436191034,-2.568799173374714e-9)
            (9.55806137486718,-2.4719284397178853e-9)
            (9.561845249771482,-2.5060160613321614e-9)
            (9.565316141877998,-2.4624147165752674e-9)
            (9.568924688182864,-2.488418360258038e-9)
            (9.572315471411695,-2.5327044905765206e-9)
            (9.576200962849152,-2.4984070368105904e-9)
            (9.57973650329816,-2.5436659445432497e-9)
            (9.583463802983538,-2.4501445317071102e-9)
            (9.586904032218689,-2.5298370065485187e-9)
            (9.590567311194912,-2.512198449267089e-9)
            (9.594021563268129,-2.520959441199011e-9)
            (9.5977121954217,-2.5647450829779928e-9)
            (9.60128598910534,-2.5463919861579143e-9)
            (9.605150543578526,-2.542216437362299e-9)
            (9.608787010578192,-2.4904627249355826e-9)
            (9.613083381541815,-2.619630512512572e-9)
            (9.617034086049527,-2.3344812749570565e-9)
            (9.621740870085109,-2.7487074838461467e-9)
            (9.626176061070707,-2.135563503813387e-9)
            (9.632352678575279,-2.2700517021689848e-9)
            (9.636304721349303,-2.386314701396941e-9)
            (9.640123613949214,-2.5249795587711787e-9)
            (9.643205465947284,-2.382387176425027e-9)
            (9.646032704665357,-2.4280160104694914e-9)
            (9.648762636401328,-2.3847162022860857e-9)
            (9.651324977668958,-2.4090625050376957e-9)
            (9.653713751545482,-2.374535013061063e-9)
            (9.656009528210213,-2.3946125082829894e-9)
            (9.658123854268696,-2.3864614728807965e-9)
            (9.66009526539074,-2.38206765423854e-9)
            (9.662138737204097,-2.3884780819827256e-9)
            (9.663981975862832,-2.3908239832337586e-9)
            (9.665681765023646,-2.3858210962401927e-9)
            (9.667217179821733,-2.3872648302614152e-9)
            (9.668563774741529,-2.3847590568948362e-9)
            (9.669807098939732,-2.386282726973832e-9)
            (9.670774935544562,-2.3855823982898983e-9)
            (9.67168791952886,-2.385568409479788e-9)
            (9.672851029860789,-2.385550201822184e-9)
            (9.674038216065846,-2.3859461073527655e-9)
            (9.675723797722743,-2.385586395092787e-9)
            (9.677255806066094,-2.3845725394266992e-9)
            (9.678927011136777,-2.3879656030345586e-9)
            (9.68049812454569,-2.386669972764821e-9)
            (9.68218041289429,-2.3862771758587087e-9)
            (9.683807813373182,-2.3891839617817823e-9)
            (9.685526234194544,-2.390170950050674e-9)
            (9.687172113915343,-2.3884039190846806e-9)
            (9.689047109490595,-2.3947928085021886e-9)
            (9.690843097661961,-2.3876434163128124e-9)
            (9.692765027973767,-2.4013540045331183e-9)
            (9.694553502954362,-2.39597364171118e-9)
            (9.696491180211245,-2.4050763602900815e-9)
            (9.698311043798315,-2.400051934969838e-9)
            (9.700390600423116,-2.405391663629075e-9)
            (9.702287999437026,-2.4037547508015678e-9)
            (9.704274320323924,-2.4025670342098238e-9)
            (9.706127094586376,-2.4078257165882633e-9)
            (9.708159934420197,-2.3976842733475223e-9)
            (9.710060500071778,-2.401008503127855e-9)
            (9.712192509715255,-2.3963779849367484e-9)
            (9.714134947005615,-2.394296316765576e-9)
            (9.716141464305723,-2.391660869349721e-9)
            (9.718022803262063,-2.3917632319125914e-9)
            (9.720130041168543,-2.3931876480531855e-9)
            (9.722083432865931,-2.3914665803204116e-9)
            (9.724211137995383,-2.3964124018505117e-9)
            (9.726160112606149,-2.3957207329061703e-9)
            (9.72817737536068,-2.396310705421456e-9)
            (9.730076688741933,-2.3939852322740762e-9)
            (9.73225214353574,-2.393989229076965e-9)
            (9.7342416893882,-2.394409115424878e-9)
            (9.736338594008107,-2.3933826032163097e-9)
            (9.738273896769384,-2.395697418222653e-9)
            (9.740306639027622,-2.3939756843560644e-9)
            (9.74222417975947,-2.3958688366576553e-9)
            (9.744458832795228,-2.3892983147533187e-9)
            (9.746470561314132,-2.394900944224787e-9)
            (9.748535083499434,-2.3918516056653516e-9)
            (9.750451816367095,-2.394673126460134e-9)
            (9.752503291885299,-2.3940847082570826e-9)
            (9.754438304863193,-2.3958830475123705e-9)
            (9.756462052881572,-2.3916393310230433e-9)
            (9.758419376246358,-2.398968135253199e-9)
            (9.760440239760289,-2.3960013972867955e-9)
            (9.762352202270943,-2.397922083119397e-9)
            (9.764580916690495,-2.3976332030883896e-9)
            (9.766595203306723,-2.3950179617315825e-9)
            (9.768677577768283,-2.3974622287425973e-9)
            (9.770605166213876,-2.402936072343209e-9)
            (9.772644760304853,-2.393896636476711e-9)
            (9.774572572091238,-2.396719267494518e-9)
            (9.77660661484734,-2.3892661182856045e-9)
            (9.778573291640242,-2.3826882689093054e-9)
            (9.780612569728683,-2.3977455576584816e-9)
            (9.782536385257503,-2.3892683387316538e-9)
            (9.784731985778448,-2.3962376527464357e-9)
            (9.786736566511752,-2.385360797774183e-9)
            (9.7888306700863,-2.3938770965514777e-9)
            (9.790772588448034,-2.378570007621761e-9)
            (9.792840530109341,-2.3802857462840166e-9)
            (9.79478701896799,-2.408001797959969e-9)
            (9.797026224793946,-2.3877795296556314e-9)
            (9.799048525499428,-2.4315733870849954e-9)
            (9.801120102813657,-2.39432940141171e-9)
            (9.8030531425215,-2.4089572558949612e-9)
            (9.805162344081612,-2.400413201542051e-9)
            (9.807141606931715,-2.4180049074118415e-9)
            (9.8094002871822,-2.3812596339212178e-9)
            (9.811434635850391,-2.4008022236898796e-9)
            (9.81349791488491,-2.4160764500180676e-9)
            (9.815435018972769,-2.3992767772540446e-9)
            (9.817610211792845,-2.409876298514746e-9)
            (9.81963556183861,-2.4095216932806807e-9)
            (9.821886868039805,-2.4382247332255247e-9)
            (9.823928306330172,-2.4314330548946828e-9)
            (9.826002352679849,-2.4100974549412513e-9)
            (9.827961527762094,-2.4343067561716225e-9)
            (9.830239490595279,-2.4257471586963675e-9)
            (9.832328105362693,-2.4321864522391934e-9)
            (9.834570119409587,-2.4058561809425782e-9)
            (9.83662245194582,-2.3803661264309994e-9)
            (9.83873446671867,-2.381379760052482e-9)
            (9.840739517405545,-2.3712016794519286e-9)
            (9.842912186728373,-2.4322652780739418e-9)
            (9.845018792279493,-2.3459705289496924e-9)
            (9.84726429811184,-2.4391939579260224e-9)
            (9.849362010490704,-2.4393826958402087e-9)
            (9.851643271605734,-2.3624113776321565e-9)
            (9.85377253428984,-2.521339137473433e-9)
            (9.856118306289519,-2.3863044873451145e-9)
            (9.858290623510698,-2.4544062338094363e-9)
            (9.860624394772142,-2.4284270150332077e-9)
            (9.86280411113887,-2.4703581402718555e-9)
            (9.865209099491619,-2.374497043433621e-9)
            (9.867448842165874,-2.4354005478954832e-9)
            (9.869910648953141,-2.444743074647704e-9)
            (9.872194601487026,-2.3623527578564563e-9)
            (9.874667280651526,-2.4507238460813596e-9)
            (9.87698396393068,-2.4591120251216125e-9)
            (9.879584951819467,-2.4787014663019136e-9)
            (9.882001003392435,-2.475804006252247e-9)
            (9.884654633462164,-2.469210169664393e-9)
            (9.887129412077924,-2.5304540685056054e-9)
            (9.889871276771808,-2.689103162367701e-9)
            (9.892446632235217,-2.4380859553474465e-9)
            (9.895403428175362,-2.53940046768264e-9)
            (9.898154913165813,-2.6314728174270385e-9)
            (9.90124687795801,-2.474147331454901e-9)
            (9.904161429304633,-2.472800408881426e-9)
            (9.90762235004942,-2.6283417664529907e-9)
            (9.910915159273138,-2.309609170580984e-9)
            (9.915547060526496,-3.0181603882795116e-9)
            (9.919847181104126,-2.1253991899783387e-9)
            (9.924457206973184,-1.985715147867495e-9)
            (9.928182929971348,-2.986962233109125e-9)
            (9.931742788514047,-2.631319828694245e-9)
            (9.934898478905001,-2.846530566813499e-9)
            (9.937929064423404,-2.8434510301877935e-9)
            (9.940877484578907,-2.754022565554237e-9)
            (9.943693917493754,-2.818171029872474e-9)
            (9.946546027078634,-2.907178942024302e-9)
            (9.949215023816627,-2.8439186561257657e-9)
            (9.951800151319187,-2.745596416886542e-9)
            (9.954285936348162,-2.6820792253801073e-9)
            (9.95666518160345,-2.920946151618864e-9)
            (9.958945710830681,-2.8620539271884127e-9)
            (9.961473597787082,-2.860971903828613e-9)
            (9.963923661211233,-2.786097352824868e-9)
            (9.966535516025196,-3.045848906424453e-9)
            (9.96891410524348,-2.961427769676561e-9)
            (9.971243355844457,-3.0282423235661327e-9)
            (9.973454285588675,-2.9743694174300117e-9)
            (9.97603350583459,-3.0962461483596826e-9)
            (9.978399387023046,-3.099017265029147e-9)
            (9.980900760330007,-3.1180544812769995e-9)
            (9.983179784915624,-3.049729135895518e-9)
            (9.985442228147852,-3.1962996693835066e-9)
            (9.987598297685066,-3.0803237738297184e-9)
            (9.990192779315674,-3.276261928419899e-9)
            (9.992536827689701,-3.1805400535489525e-9)
            (9.994980712736318,-3.290316241688629e-9)
            (9.99721327126524,-3.238557866325209e-9)
            (9.9994454145922,-3.27741389583025e-9)
            (10.00158050672888,-3.2663673987798347e-9)
            (10.003940951306703,-3.3054619041905653e-9)
            (10.006226916405554,-3.2957190310156648e-9)
            (10.008654266928414,-3.3081715145044654e-9)
            (10.0109043613558,-3.294862160885259e-9)
            (10.013234323300134,-3.3243785502179435e-9)
            (10.01543799396231,-3.330954845282008e-9)
            (10.017951694435997,-3.291450223485981e-9)
            (10.020265935502696,-3.315899999023486e-9)
            (10.022696574415724,-3.306777962563956e-9)
            (10.02495685762354,-3.280645533010329e-9)
            (10.027348419174421,-3.2814622130672433e-9)
            (10.029611251014785,-3.2838867181084197e-9)
            (10.032209368543992,-3.265934411800231e-9)
            (10.03458536316838,-3.276089843851082e-9)
            (10.037043452921953,-3.2713294295660944e-9)
            (10.039345015966287,-3.27507487796197e-9)
            (10.041846657022173,-3.2800808735800047e-9)
            (10.044208187593844,-3.2718767695172346e-9)
            (10.046899187111444,-3.267198289691464e-9)
            (10.049358406020072,-3.2821245721237347e-9)
            (10.051887519743724,-3.286320549023003e-9)
            (10.054271014935255,-3.2572906594197093e-9)
            (10.056938447518,-3.2836973140604186e-9)
            (10.059443134739048,-3.2547333717047877e-9)
            (10.062245579957885,-3.3286235989749002e-9)
            (10.064819979356326,-3.2266023186622306e-9)
            (10.067482154058888,-3.3053346726319432e-9)
            (10.070005039343554,-3.1829594515642157e-9)
            (10.072906703890723,-3.3279687894349763e-9)
            (10.075611758887504,-3.2562947893666205e-9)
            (10.078579368334399,-3.236387380312067e-9)
            (10.08132745919376,-3.311925400595328e-9)
            (10.08422067613275,-3.286012795200577e-9)
            (10.08697372403666,-3.0830669128789623e-9)
            (10.090206862154682,-3.37010486184397e-9)
            (10.093204162299578,-3.1070037653790905e-9)
            (10.096458175345939,-3.2160136775871706e-9)
            (10.099500060636345,-3.2847913278288843e-9)
            (10.10280631058528,-3.0475690859788074e-9)
            (10.105962799039647,-3.4494895828629524e-9)
            (10.109726496327937,-3.1958624635564092e-9)
            (10.11322929814946,-3.385598246197219e-9)
            (10.117095484873209,-3.0276743334667344e-9)
            (10.120765420307995,-3.1235904973669903e-9)
            (10.125043078636157,-3.4441640650584304e-9)
            (10.12918225081241,-2.7399922331028392e-9)
            (10.13476719401085,-4.1879864021154845e-9)
            (10.140103727534052,-8.651421801175729e-10)
            (10.14570966367307,-3.37226668811752e-9)
            (10.150859207096577,-2.0442505466178318e-9)
            (10.155667590176558,-2.5809119286179794e-9)
            (10.159842492088718,-2.478904859160025e-9)
            (10.163866548501247,-2.0902701791669642e-9)
            (10.167342566451367,-2.0648391885202955e-9)
            (10.17066341957914,-2.3199437926280098e-9)
            (10.174546484167989,-1.5894847660291589e-9)
            (10.17831322622097,-2.0750665630231424e-9)
            (10.182435770830542,-1.2197192145180225e-9)
            (10.186253175843675,-1.85657955675822e-9)
            (10.190152108170382,-7.629037401812866e-10)
            (10.19372755462108,-1.0743286260606055e-9)
            (10.197188735424685,-9.810072754135035e-10)
            (10.200505015501083,-9.085365793026767e-10)
            (10.204415303571473,-7.397287227206562e-10)
            (10.208047430310028,-7.426728121373571e-10)
            (10.211926541318341,-6.138005659295231e-10)
            (10.21546526544485,-7.822842373883532e-10)
            (10.218905965386737,-2.9676061608086e-10)
            (10.222195794467078,-5.492255539252255e-10)
            (10.226045623318194,-2.3126811576901218e-10)
            (10.229642347991197,-4.001687869958914e-10)
            (10.233552553285342,-3.2875480115990285e-11)
            (10.237117281288795,-2.5023494387710343e-10)
            (10.240600760062238,8.705924869900628e-11)
            (10.243928780769346,2.2492008255881046e-11)
            (10.24780634291489,1.8158208270335763e-10)
            (10.251439912645552,1.0650857973359962e-10)
            (10.25542394049128,1.0664491512102359e-10)
            (10.25905932242795,2.6251023577117394e-10)
            (10.262630868229358,1.8145640545697006e-10)
            (10.266041766717663,1.5899870309254993e-10)
            (10.270003685871494,2.7844537786592127e-10)
            (10.27372257705281,2.9977476057041486e-10)
            (10.27781407703491,1.1147316403281593e-10)
            (10.281555350933825,3.621214439419873e-11)
            (10.28525294863862,3.714991647640886e-10)
            (10.288783770993566,1.7655044093345396e-10)
            (10.292874293932444,5.142548609171627e-10)
            (10.296717578352688,3.258254777094294e-10)
            (10.300946530578758,4.767722883158854e-10)
            (10.3048251513259,4.745901449609846e-10)
            (10.308685328443772,3.93760579697755e-10)
            (10.312371242267858,4.771912864853789e-10)
            (10.316629615898616,2.7072744046563457e-10)
            (10.32063273006893,4.420189769760441e-10)
            (10.325028426466679,2.534560339384484e-10)
            (10.329075083867858,4.2520864607098474e-10)
            (10.333136224459258,2.872674320641977e-10)
            (10.337013730095665,3.625216793423647e-10)
            (10.341477805787482,4.165027212010841e-10)
            (10.345675599397769,2.821274325270906e-10)
            (10.350268831131114,4.6295423050679574e-10)
            (10.35451554302647,6.303967348131323e-10)
            (10.358820201120134,5.579339212857803e-10)
            (10.362929246173117,5.412758019573971e-10)
            (10.367637494543278,4.487514804196735e-10)
            (10.372066182839923,3.951159399662174e-10)
            (10.376891569163472,6.284031073278129e-10)
            (10.381373692151042,5.301779015809416e-10)
            (10.385970086725415,5.819660309214214e-10)
            (10.39035543678363,6.092484294839551e-10)
            (10.395348509022922,6.874005809009986e-10)
            (10.400047431441607,6.877003411176474e-10)
            (10.405146575353402,5.986235951382923e-10)
            (10.409905368265468,6.295431953518005e-10)
            (10.414847766355642,6.430891374975545e-10)
            (10.419559531246655,5.830885774216199e-10)
            (10.424881971369645,6.397088414544783e-10)
            (10.429895493919936,6.262450558125465e-10)
            (10.435320371217076,5.505841338404593e-10)
            (10.440405788696909,5.477518438823381e-10)
            (10.445753932857226,4.6403314524212647e-10)
            (10.450847702317729,5.595585106377143e-10)
            (10.456551501483224,5.660881763347447e-10)
            (10.461932177524982,5.013731652070419e-10)
            (10.46774852100321,8.22068191297376e-10)
            (10.473222395601749,5.419875659384843e-10)
            (10.479042026996586,8.46541725607608e-10)
            (10.484580350340792,7.052233241822137e-10)
            (10.490730379470513,8.489863256855301e-10)
            (10.496543247282235,8.912287574602828e-10)
            (10.502832448259541,7.810381230655139e-10)
            (10.508770982541234,8.036467047389806e-10)
            (10.515137163920459,7.331092399809336e-10)
            (10.521193497472709,6.806781804868933e-10)
            (10.527872378367553,8.147612584608055e-10)
            (10.53419952850025,7.594864737114904e-10)
            (10.541059640071618,7.822607006602311e-10)
            (10.547555890251937,7.160939619055284e-10)
            (10.554560006691215,6.922618034366224e-10)
            (10.561225442917882,7.245676281186775e-10)
            (10.5685386514901,5.835039118551322e-10)
            (10.575484208124147,5.563557392562757e-10)
            (10.583032866730132,6.703994026580062e-10)
            (10.590200888453916,6.107528927046246e-10)
            (10.59795931251384,6.508957817175087e-10)
            (10.605350757823228,6.637882465909684e-10)
            (10.613432622660211,7.5631834128842e-10)
            (10.621129205767584,6.507715477610532e-10)
            (10.629510233466025,8.539117191119772e-10)
            (10.637492290028812,7.874207952340839e-10)
            (10.646155458280345,9.341550866182047e-10)
            (10.654424832535035,9.622951324672613e-10)
            (10.663446671737182,8.969180953499745e-10)
            (10.67206452411099,8.934827322448768e-10)
            (10.681458068090533,7.07169878211289e-10)
            (10.690435265669288,8.36225533262791e-10)
            (10.700196942065203,7.473081042874696e-10)
            (10.709541695682864,7.262128676188695e-10)
            (10.719722179119861,5.481944898022562e-10)
            (10.729481279201595,7.633700338516292e-10)
            (10.740116521425673,4.961624444632662e-10)
            (10.750322408165266,6.971445642989238e-10)
            (10.761428420927437,3.800023629096927e-10)
            (10.772102744228363,4.945912568388167e-10)
            (10.78371658349441,5.354700016724223e-10)
            (10.794898754582695,5.613017828309808e-10)
            (10.807064232755268,6.011113828918724e-10)
            (10.818797601854794,4.571302225642171e-10)
            (10.83154889123382,5.716273010492046e-10)
            (10.843870357098318,5.431755045748332e-10)
            (10.858638658831715,4.43452718990045e-10)
            (10.872010582474678,6.924701922983445e-10)
            (10.885999365611742,5.409979131343334e-10)
            (10.899449466978725,5.233257160952576e-10)
            (10.9144807849382,4.580494872286067e-10)
            (10.92862612121856,6.871661017981978e-10)
            (10.94499429703288,4.5720138786009556e-10)
            (10.960240589271141,3.149057681284262e-10)
            (10.977432226381447,6.159746046563441e-10)
            (10.993426749252217,4.664540975696241e-10)
            (11.010947329055949,2.9703917103773847e-10)
            (11.027445654142229,2.5695268135450533e-10)
            (11.045264387320666,3.390608904751957e-10)
            (11.062314980679318,1.376347924519905e-10)
            (11.080630870035545,4.6451620328014087e-10)
            (11.09837736507053,1.0919198878411862e-10)
            (11.117329132997684,1.8708712357096147e-10)
            (11.135826940225153,1.6531620516957446e-10)
            (11.155394469332798,2.402208987284382e-10)
            (11.174568347322236,2.873231652600339e-10)
            (11.194619052627077,2.3679519456365483e-10)
            (11.214319107907679,9.559320002239247e-11)
            (11.234701759748885,3.581674956620873e-10)
            (11.254781721169751,2.88602364229007e-10)
            (11.275392136554027,-9.558925873065505e-11)
            (11.29575793219919,2.8739233215446802e-11)
            (11.316556023624868,-1.772401114763511e-10)
            (11.337172322901466,9.957629165668891e-11)
            (11.358165402741871,-1.8107404464728916e-11)
            (11.379035792922139,2.2617191453022656e-10)
            (11.400250952796247,-7.530182033477217e-11)
            (11.421392684557288,4.2452757975652844e-10)
            (11.442854025327097,2.0199930617081918e-10)
            (11.464280235018013,9.697165292976706e-11)
            (11.485997008179814,1.342985722629919e-10)
            (11.507710024432624,1.8344969987538207e-10)
            (11.52967471854111,2.22209195488432e-10)
            (11.551667846492252,7.257527911974648e-12)
            (11.573859507395474,8.49152415050014e-11)
            (11.596122073850898,2.8667263007875476e-10)
            (11.618509121500104,4.4065462390108223e-10)
            (11.641029925428182,1.1799047849869737e-10)
            (11.663568467334883,3.837273554463394e-10)
            (11.686335174568686,-1.5059353764002026e-10)
            (11.708961768148823,1.402888916146594e-10)
            (11.731956130648902,-2.3109086866313078e-10)
            (11.7545767850287,-1.352321310488236e-10)
            (11.777766870915423,-4.441463308246796e-10)
            (11.800246025130722,-4.093672345550914e-10)
            (11.8235764010066,-6.283516762461971e-10)
            (11.845732617166322,-4.797262309619299e-10)
            (11.869112582295575,-6.079420578064543e-10)
            (11.890716119764118,-5.825750992727308e-10)
            (11.91149202079304,-8.246109906018262e-10)
            (11.931484961966733,-7.1509258237068e-10)
            (11.951214791713323,-7.892222569916285e-10)
            (11.97019011884289,-8.606149404233321e-10)
            (11.989360710904316,-7.163492785067227e-10)
            (12.007428099290305,-6.772758742723539e-10)
            (12.024369190569166,-8.828731634658027e-10)
            (12.040147110718996,-8.50591208578777e-10)
            (12.05462859653032,-8.449152974487895e-10)
            (12.067930409362363,-8.478545899213985e-10)
            (12.076805974540033,-8.463985638664656e-10)
            (12.084960223830354,-8.429157918529717e-10)
            (12.096109977077493,-8.540017165659108e-10)
            (12.109313011118344,-8.247908189762398e-10)
            (12.12732164136557,-8.784327952537918e-10)
            (12.145157830523159,-8.454648717237667e-10)
            (12.166603470762858,-8.469790355181139e-10)
            (12.186010606413383,-9.41385337738243e-10)
            (12.206900210523296,-7.998206402737296e-10)
            (12.226523407289932,-7.729931555955361e-10)
            (12.247235131920952,-7.082878866748743e-10)
            (12.267012147018495,-6.663110757587631e-10)
            (12.288805207082984,-9.69569119435576e-10)
            (12.309761417935636,-8.913064730720066e-10)
            (12.332679803922314,-1.098543617183978e-9)
            (12.354543427888377,-5.405201564112616e-10)
            (12.376797889954297,-8.015730024180101e-10)
            (12.398279307234649,-7.897940634826739e-10)
            (12.4235736540076,-9.632676600812573e-10)
            (12.446726942088373,-1.0728967436701708e-9)
            (12.472181879271945,-5.285070436844563e-10)
            (12.495114527101315,-1.0317206255994193e-9)
            (12.518548420025814,-6.335629243459096e-10)
            (12.54054136064012,-1.0806163186494189e-9)
            (12.564093701552466,-5.351705190115297e-10)
            (12.587082428908367,-9.339430895316525e-10)
            (12.610879502794283,-6.133186181145334e-10)
            (12.633867687334565,-3.525000291659808e-10)
            (12.657179397370477,-9.115141419435702e-10)
            (12.679865330884137,-2.878675076090076e-10)
            (12.702688553550848,-8.515573246548058e-10)
            (12.7254213859439,-5.116150281203602e-10)
            (12.74796316424806,-1.6304809169476187e-9)
            (12.770581193928564,-6.469113023044315e-10)
            (12.792803840639998,-1.6476330300108089e-9)
            (12.815320481617583,-1.042507080661892e-9)
            (12.83711641715405,-1.7506885940932193e-9)
            (12.8594092687229,-1.7441298405529437e-9)
            (12.8808202441501,-1.9246689797469685e-9)
            (12.902970912973919,-1.894275458713679e-9)
            (12.923997898812177,-1.2889743161714762e-9)
            (12.945929919299973,-1.9815983298698825e-9)
            (12.966558738659785,-1.4419326843650992e-9)
            (12.988265414517949,-1.4099358347507973e-9)
            (13.008481055777898,-2.0649537080252856e-9)
            (13.029945953858682,-1.5085100391054596e-9)
            (13.049764303298117,-1.9028699171919072e-9)
            (13.070981678303186,-1.5811449372016284e-9)
            (13.090392055587431,-2.7023693283112493e-9)
            (13.11133718283712,-1.5293483146550102e-9)
            (13.130340539247538,-2.9446427518564633e-9)
            (13.148939665408625,-2.416019384554602e-9)
            (13.166942811905823,-3.022671779540076e-9)
            (13.187121185624854,-2.4894355465931994e-9)
            (13.205516777260806,-3.097433531884519e-9)
            (13.223758871869247,-2.6849138468065803e-9)
            (13.24119094194173,-3.1951198353752375e-9)
            (13.25960670191561,-3.2937640392916023e-9)
            (13.276499652787994,-3.226476641415843e-9)
            (13.294239606749159,-2.810991217572223e-9)
            (13.311194977328901,-3.262675130066839e-9)
            (13.32785568211324,-3.2916773751168193e-9)
            (13.34393692249092,-3.15597858957517e-9)
            (13.360878823329594,-3.3814471223081455e-9)
            (13.377094857707647,-3.2826233953286987e-9)
            (13.393457726687007,-3.074381749179622e-9)
            (13.409122256268844,-3.5194454017783983e-9)
            (13.425005867038161,-2.698493095643073e-9)
            (13.44020400802805,-3.4235343449040556e-9)
            (13.456010167059373,-3.0958200447628315e-9)
            (13.471111056344197,-3.2814377881607015e-9)
            (13.48640789547463,-2.9107918297910373e-9)
            (13.500965279020694,-3.5555722810443058e-9)
            (13.51592867364006,-3.0115571147959486e-9)
            (13.530219445722942,-3.914609414401582e-9)
            (13.545024970794522,-3.3782776576174456e-9)
            (13.559062403554613,-3.88156162767217e-9)
            (13.573328179211549,-3.48691986395977e-9)
            (13.586907727118724,-3.7283028886392344e-9)
            (13.60103799059045,-3.3809461896794346e-9)
            (13.614430671710618,-3.775829426899691e-9)
            (13.62819624554761,-3.5122922348307384e-9)
            (13.64124054515511,-3.549949112446882e-9)
            (13.654657500820505,-3.670948545142494e-9)
            (13.667366377013591,-3.722082642099167e-9)
            (13.680590165299265,-3.803354742260012e-9)
            (13.693095108448196,-4.244393614349917e-9)
            (13.705960243878383,-3.6094386368645814e-9)
            (13.718107045988816,-4.101089912111888e-9)
            (13.730694857281877,-4.075751069976263e-9)
            (13.742596445275883,-4.065948688847243e-9)
            (13.754985087699668,-3.842406059995085e-9)
            (13.766645107679759,-4.370461659242153e-9)
            (13.77865711708219,-3.993226083132129e-9)
            (13.789995443212334,-4.350858340274044e-9)
            (13.801842607369307,-3.977409845923319e-9)
            (13.812986447946889,-4.221448746122292e-9)
            (13.824538692335565,-4.185491175867639e-9)
            (13.835407170931196,-4.276666909497351e-9)
            (13.846689847003269,-4.447517576444682e-9)
            (13.85730240304549,-4.043454571167615e-9)
            (13.868399919694886,-4.246938467566963e-9)
            (13.878820934807875,-3.97739952084919e-9)
            (13.889632344338528,-4.209629977935947e-9)
            (13.899779493466376,-4.32059266142204e-9)
            (13.910369342735825,-4.104687367778581e-9)
            (13.920315688274561,-4.544895682023764e-9)
            (13.930723013463266,-4.111955775876197e-9)
            (13.940464421083215,-4.3523706860781886e-9)
            (13.950579658421944,-4.0873164852683885e-9)
            (13.96007308292127,-4.356545124650779e-9)
            (13.970043897039638,-4.494473015981271e-9)
            (13.979372782290945,-4.5612912336068234e-9)
            (13.98910203095869,-4.28708146760215e-9)
            (13.99820883490934,-4.652429996809815e-9)
            (14.007721366198158,-4.641253603665518e-9)
            (14.016626665710042,-4.7399000280279324e-9)
            (14.025986668667802,-4.5841975770954946e-9)
            (14.034732970244058,-4.660758445851343e-9)
            (14.043856230751889,-4.74632000369013e-9)
            (14.05238377301491,-4.733536784762293e-9)
            (14.061332103135314,-4.822314103591907e-9)
            (14.069699538361581,-4.571622858051683e-9)
            (14.078495672164271,-4.760492333666377e-9)
            (14.08669641199365,-4.713443968462627e-9)
            (14.095254606608002,-4.579845946928174e-9)
            (14.103256447653068,-4.706288581068918e-9)
            (14.11170059543813,-4.699351130454943e-9)
            (14.119572029470982,-4.702534139866543e-9)
            (14.127818290544093,-4.6893252614310654e-9)
            (14.135509346939429,-4.888291438298609e-9)
            (14.143576586097614,-4.832894973105795e-9)
            (14.151106072009872,-4.946107190484383e-9)
            (14.159058330763775,-4.951714149825648e-9)
            (14.166463031061369,-4.98889396460811e-9)
            (14.174214167227397,-5.074531572724084e-9)
            (14.181439236789654,-5.260149871233466e-9)
            (14.189052935641044,-5.128633073780975e-9)
            (14.196152027768306,-5.1505220088898795e-9)
            (14.20364688054162,-5.09884345856193e-9)
            (14.210613929565655,-5.40543843019492e-9)
            (14.21790625763652,-5.246696743732571e-9)
            (14.224708420065674,-5.535536140577335e-9)
            (14.23191793553014,-5.3636154406788705e-9)
            (14.238621586498905,-5.4780147085153885e-9)
            (14.245669703668737,-5.274468084515149e-9)
            (14.252226082637465,-5.524179114146932e-9)
            (14.259120339706934,-5.272410064094402e-9)
            (14.265543997226995,-5.44491074450093e-9)
            (14.272361546827131,-5.419646620374863e-9)
            (14.278692901073729,-5.299048311258048e-9)
            (14.285334773332634,-5.250317514082781e-9)
            (14.29151445705429,-5.361673882653406e-9)
            (14.298047212926006,-5.295752614209448e-9)
            (14.304128293083954,-5.447811091130461e-9)
            (14.310577046386772,-5.291516780303596e-9)
            (14.316557411108876,-5.490668586460856e-9)
            (14.322824479757733,-5.2330314526116695e-9)
            (14.328662516947231,-5.6379937385386825e-9)
            (14.334876179339926,-5.4031469298720936e-9)
            (14.340644364542108,-5.599739338890686e-9)
            (14.346729054590403,-5.494796062599505e-9)
            (14.352377174976308,-5.649757328640703e-9)
            (14.358321185790144,-5.58694535079951e-9)
            (14.363855798037443,-5.585866214019575e-9)
            (14.369762106857788,-5.459572127719525e-9)
            (14.375235500476954,-5.625970578293504e-9)
            (14.380984160784102,-5.5498138307186196e-9)
            (14.386325636787776,-5.788531654005169e-9)
            (14.39198349130298,-5.560559346307059e-9)
            (14.397247009815818,-5.8414375558868414e-9)
            (14.402859603625902,-5.6374589441077205e-9)
            (14.408052658941244,-5.622206478150815e-9)
            (14.413491693715406,-5.589872120737027e-9)
            (14.41855528402914,-5.734761776565733e-9)
            (14.423966778160294,-5.710143247128485e-9)
            (14.428985979148484,-5.687006643384507e-9)
            (14.434301833555033,-5.617642573341186e-9)
            (14.439225658903956,-5.736484176566137e-9)
            (14.444400713767912,-5.708749029054161e-9)
            (14.449220628726117,-5.745223852215986e-9)
            (14.454399137574217,-5.669353875248362e-9)
            (14.459189171614879,-5.742930353491715e-9)
            (14.464224474712106,-5.767383681742899e-9)
            (14.468897011390089,-5.8547240389117405e-9)
            (14.473847008323645,-5.792270663107502e-9)
            (14.478454527393964,-5.786686907427452e-9)
            (14.483407123321195,-5.7682769671885126e-9)
            (14.48797717674577,-5.906312328107788e-9)
            (14.49275265051426,-5.840942174373254e-9)
            (14.497197327510815,-5.93200089049617e-9)
            (14.501964201856092,-5.855522067221841e-9)
            (14.506386272960755,-5.898193267128704e-9)
            (14.511100749751531,-5.878072695253422e-9)
            (14.515454871778097,-5.9511997552164075e-9)
            (14.52001178091459,-5.885959053486545e-9)
            (14.52426050104037,-6.031864119293573e-9)
            (14.528864632238342,-5.939191360937457e-9)
            (14.533116994401123,-6.0976566018666745e-9)
            (14.537596871567487,-5.944969183602211e-9)
            (14.541745521876027,-6.051571466159089e-9)
            (14.546126301900927,-5.9306208832765606e-9)
            (14.55021204093912,-6.0236520216250256e-9)
            (14.554660899524311,-5.996746210712445e-9)
            (14.558750966852573,-5.996416252429526e-9)
            (14.563010371038564,-6.010816067103519e-9)
            (14.566972184870005,-6.036724231606172e-9)
            (14.571225733468417,-5.9998273016503845e-9)
            (14.575179848731203,-6.0675433566359516e-9)
            (14.579453431718258,-6.074010405754393e-9)
            (14.583380465371777,-6.157437004716826e-9)
            (14.587457028500188,-6.066975810625763e-9)
            (14.591263070151482,-6.198066282436798e-9)
            (14.595426877883636,-6.092099047450006e-9)
            (14.599272689839053,-6.305585387167412e-9)
            (14.603360177747811,-6.167045540905747e-9)
            (14.607128387620007,-6.157272913753786e-9)
            (14.611069674621175,-6.147927056332492e-9)
            (14.614758667907626,-6.215538750353744e-9)
            (14.618861837927591,-6.0673837065650105e-9)
            (14.62261603344652,-6.249994521922986e-9)
            (14.626526948075275,-6.150220999145972e-9)
            (14.630153507930034,-6.329465174204074e-9)
            (14.634020834050585,-6.1943810081288575e-9)
            (14.63763710237124,-6.309741840127003e-9)
            (14.641677233559614,-6.320453049823982e-9)
            (14.645349944290311,-6.299426091871396e-9)
            (14.64912814518411,-6.220309378690558e-9)
            (14.652652310246266,-6.2719898163976495e-9)
            (14.656516131552044,-6.230054028222298e-9)
            (14.660109944549713,-6.28755225662303e-9)
            (14.664084229699217,-6.295494126007384e-9)
            (14.66769740607417,-6.310856726088332e-9)
            (14.671414517814847,-6.337575131354356e-9)
            (14.674904232892786,-6.352469217318912e-9)
            (14.678888872128038,-6.303069621793611e-9)
            (14.682545401764695,-6.480239900241713e-9)
            (14.686511632491753,-6.286133835686769e-9)
            (14.690141840932188,-6.56001164500708e-9)
            (14.693961227732686,-6.3661613758370095e-9)
            (14.697572119537531,-6.687052911402702e-9)
            (14.701541022513679,-6.377770978005515e-9)
            (14.705389523871446,-6.641327932044305e-9)
            (14.709767588366677,-6.598536161916968e-9)
            (14.71385599281265,-6.70100974708987e-9)
            (14.718913727570365,-6.470677771375222e-9)
            (14.723747158464672,-7.129778767378525e-9)
            (14.729383488233731,-6.523724005447207e-9)
            (14.733515473300216,-6.703285260201142e-9)
            (14.737377416477672,-6.6849077384745215e-9)
            (14.7405000693907,-6.709636402035812e-9)
            (14.743396216882614,-6.68947430781941e-9)
            (14.745964967920177,-6.678028352524734e-9)
            (14.748436100455319,-6.6982801527615266e-9)
            (14.75066435241597,-6.676992070353549e-9)
            (14.752753290427991,-6.684865327954981e-9)
            (14.754748013560164,-6.678037678398141e-9)
            (14.756671539443598,-6.680813458004309e-9)
            (14.758451519206593,-6.683367859139366e-9)
            (14.760074187254027,-6.681259545615603e-9)
            (14.761491709090869,-6.681897257720948e-9)
            (14.762776279511561,-6.6820702304681845e-9)
            (14.763795272423975,-6.681595055013645e-9)
            (14.764731334091636,-6.681816433484755e-9)
            (14.766261026486507,-6.6811818300038794e-9)
            (14.767763771413875,-6.680612285592247e-9)
            (14.769475651625704,-6.682312703176763e-9)
            (14.7711308522953,-6.680265896008564e-9)
            (14.773039023945056,-6.683070097324162e-9)
            (14.774815241108596,-6.684865105910376e-9)
            (14.776830026024331,-6.68165478501237e-9)
            (14.778658902717938,-6.682732367480071e-9)
            (14.780551466573778,-6.681839970212877e-9)
            (14.782352296243154,-6.680382691470754e-9)
            (14.784578843300192,-6.696055487864783e-9)
            (14.78658416805914,-6.69043553891413e-9)
            (14.788736729823185,-6.696518450866051e-9)
            (14.790695353748529,-6.703790633721951e-9)
            (14.792699209452925,-6.706008415235942e-9)
            (14.794610676120115,-6.703654964468342e-9)
            (14.796753376077111,-6.7050658358880355e-9)
            (14.798809291364595,-6.7043997020732604e-9)
            (14.80100156935662,-6.708675170941092e-9)
            (14.803028835937384,-6.700770827094971e-9)
            (14.805163350298512,-6.7171295192736125e-9)
            (14.807173853395293,-6.7094998446037835e-9)
            (14.809492459024705,-6.719509393349199e-9)
            (14.811599479046949,-6.716465383860282e-9)
            (14.813793598752758,-6.722381984403114e-9)
            (14.815828919868148,-6.719992340364911e-9)
            (14.818006919937252,-6.7171206374894155e-9)
            (14.820056744067047,-6.720389578163122e-9)
            (14.82218872577309,-6.716200484646606e-9)
            (14.824257007395042,-6.717474354545061e-9)
            (14.826410201325013,-6.7170820017281585e-9)
            (14.828446745056532,-6.715705547222228e-9)
            (14.830825640394096,-6.7166912032234904e-9)
            (14.832967963728308,-6.715459299755366e-9)
            (14.835169570096493,-6.717732370375984e-9)
            (14.837211334794883,-6.7170080608747185e-9)
            (14.839389016600723,-6.7167829076453245e-9)
            (14.841444472727375,-6.7192591490794484e-9)
            (14.843601062118776,-6.71734401436197e-9)
            (14.84568542340565,-6.7173486772986735e-9)
            (14.847837708548866,-6.718884781875545e-9)
            (14.849871877457277,-6.7147274407375335e-9)
            (14.852226946382403,-6.719813816502551e-9)
            (14.854362093374752,-6.715357381281706e-9)
            (14.856575384188673,-6.718940515071381e-9)
            (14.858624361520107,-6.716108558180167e-9)
            (14.860793635764598,-6.724574008742934e-9)
            (14.8628411797676,-6.715111577904054e-9)
            (14.864989232649307,-6.715794143019593e-9)
            (14.86706923673167,-6.723768208871661e-9)
            (14.86922801743751,-6.7192382768865855e-9)
            (14.871265693310878,-6.718415379580733e-9)
            (14.873602305393577,-6.721328382752745e-9)
            (14.875727720490115,-6.726877499474426e-9)
            (14.877934133698512,-6.7211931575883455e-9)
            (14.87998125020473,-6.714852007760896e-9)
            (14.882164837065554,-6.720042522445624e-9)
            (14.884220611522526,-6.710568545287288e-9)
            (14.886356255729053,-6.720414891248083e-9)
            (14.888429091112588,-6.718095635349641e-9)
            (14.890586841269712,-6.713227529431265e-9)
            (14.892627687233936,-6.715555445069299e-9)
            (14.895002652568673,-6.713686939718855e-9)
            (14.897145644385384,-6.7040826223774275e-9)
            (14.899350849766483,-6.716517786387044e-9)
            (14.90139845648407,-6.700587196206698e-9)
            (14.903589244059187,-6.729703017072097e-9)
            (14.905656420140309,-6.670574537182006e-9)
            (14.90782225300069,-6.723893442028839e-9)
            (14.909918527667037,-6.663623208780223e-9)
            (14.912090353987018,-6.682243203215421e-9)
            (14.914145189487996,-6.6507279683492015e-9)
            (14.91653660531544,-6.676135422267748e-9)
            (14.918702282784405,-6.640945571234624e-9)
            (14.920948882993356,-6.631435400805685e-9)
            (14.923031610942312,-6.6450267510731464e-9)
            (14.925248327174007,-6.658990026053857e-9)
            (14.927342816878356,-6.640606731167509e-9)
            (14.92955242353499,-6.679172104284703e-9)
            (14.93169208712151,-6.610104019699747e-9)
            (14.933921848180725,-6.639501393124192e-9)
            (14.93602842326288,-6.62927379657674e-9)
            (14.938453532751245,-6.6375955842801204e-9)
            (14.940664252944616,-6.583685152605767e-9)
            (14.942977170028716,-6.616001746451161e-9)
            (14.94512560779572,-6.5972760587840185e-9)
            (14.947431502669609,-6.645330508092684e-9)
            (14.94960490676895,-6.63177601722964e-9)
            (14.95212823884701,-6.617809189535251e-9)
            (14.954405363629329,-6.642984162752441e-9)
            (14.956749067353494,-6.668773311346854e-9)
            (14.958940197490469,-6.553759090976996e-9)
            (14.96135638520956,-6.655009432421366e-9)
            (14.963626849839875,-6.510324723763006e-9)
            (14.966243399016069,-6.658535944836785e-9)
            (14.968602647922093,-6.540345820482685e-9)
            (14.971017732550285,-6.533713348133574e-9)
            (14.973291122204351,-6.651940331892092e-9)
            (14.975884137634397,-6.541587938002635e-9)
            (14.978301575762496,-6.703116284256794e-9)
            (14.981021604585537,-6.549607300954108e-9)
            (14.983496775321287,-6.639651495277121e-9)
            (14.986054654512715,-6.4521559206554e-9)
            (14.988480494872784,-6.640252792067258e-9)
            (14.991371166054924,-6.505993965788548e-9)
            (14.994027727470925,-6.483553915970219e-9)
            (14.996946604853639,-6.426062792996845e-9)
            (14.999635190964419,-6.429163867949228e-9)
            (15.002497017625187,-6.418199971491845e-9)
            (15.005234044618312,-6.437247179746919e-9)
            (15.00865338778729,-6.196561486149221e-9)
            (15.011778582613172,-6.169104338482612e-9)
            (15.015290633310011,-6.530532559168023e-9)
            (15.01858677131231,-5.870452124412395e-9)
            (15.02266676283486,-6.106175787223833e-9)
            (15.02656851194228,-5.659160695614673e-9)
            (15.031576657645617,-5.60642066105288e-9)
            (15.035996693404398,-5.951841686169246e-9)
            (15.04004544031189,-6.335567181992019e-9)
            (15.043163591661205,-5.9803650920287055e-9)
            (15.046174723483128,-6.3432572527943876e-9)
            (15.048809649202038,-6.0220377573472206e-9)
            (15.051343815188577,-6.112865214014107e-9)
            (15.054492474077236,-6.025221765959543e-9)
            (15.05745598530793,-5.954485793324693e-9)
            (15.060431104568373,-5.939233105323183e-9)
            (15.0631892838298,-6.047737310943546e-9)
            (15.066043939422848,-6.013856856945665e-9)
            (15.068658103976102,-6.084286741092626e-9)
            (15.07124798811902,-5.974235328665145e-9)
            (15.073703367814847,-6.035810629079208e-9)
            (15.07654989631128,-5.97942528823836e-9)
            (15.079135259674892,-5.969226113400339e-9)
            (15.081780713652215,-5.9148032027778186e-9)
            (15.084216214521394,-5.8343038178421125e-9)
            (15.086689410941911,-5.791940704824583e-9)
            (15.089041926205896,-5.814476677912239e-9)
            (15.091553328437483,-5.819656423433628e-9)
            (15.093987069549565,-5.835779859353352e-9)
            (15.096506400988547,-5.805739555775347e-9)
            (15.098868837074015,-5.81192716175849e-9)
            (15.10142011194156,-5.8615865494715536e-9)
            (15.103799725420933,-5.835632310713379e-9)
            (15.106354538163398,-5.8428558658008e-9)
            (15.10872501174697,-5.839625338843746e-9)
            (15.111218117370962,-5.810947834028468e-9)
            (15.113555639640856,-5.820340542861402e-9)
            (15.116112304285695,-5.800124713850607e-9)
            (15.118488732882598,-5.8322262574961314e-9)
            (15.121019010043067,-5.7995822588807755e-9)
            (15.123375033813952,-5.803628466694022e-9)
            (15.125883126743382,-5.824298154877283e-9)
            (15.128236414796103,-5.824235760343299e-9)
            (15.130824647010739,-5.805730118879637e-9)
            (15.13322474518814,-5.831646276988067e-9)
            (15.135763427360667,-5.802587743630738e-9)
            (15.13813712280637,-5.787945456248167e-9)
            (15.140704697967182,-5.815354753302415e-9)
            (15.143110600228297,-5.785394829871393e-9)
            (15.145749373805884,-5.799911995119089e-9)
            (15.148196463417815,-5.776669920187771e-9)
            (15.150782962938244,-5.79197934058584e-9)
            (15.153210424995233,-5.785720347262213e-9)
            (15.155879012571981,-5.8063370778072e-9)
            (15.158372198234987,-5.780825151902036e-9)
            (15.161083838528883,-5.770210198541292e-9)
            (15.163605227074356,-5.784822731946804e-9)
            (15.16628918641595,-5.756841114923361e-9)
            (15.168814469137832,-5.793001522924612e-9)
            (15.171624945435436,-5.775916522843261e-9)
            (15.174242373920789,-5.8094301591538056e-9)
            (15.177064260223643,-5.806439773436978e-9)
            (15.17969962347655,-5.799196234335113e-9)
            (15.182545567749477,-5.800348978901582e-9)
            (15.18522563303874,-5.786640167038115e-9)
            (15.188225565218522,-5.786198298274314e-9)
            (15.191015694698816,-5.800997460170265e-9)
            (15.194012688656152,-5.888848741975039e-9)
            (15.196825846888663,-5.866966024115072e-9)
            (15.19992405149625,-5.829503324505936e-9)
            (15.202840580110047,-5.955375526056628e-9)
            (15.206106987584269,-5.877584863256402e-9)
            (15.209151702619325,-5.94097460115961e-9)
            (15.212443658658328,-5.958343152201451e-9)
            (15.2155511738717,-6.062353063995829e-9)
            (15.21905511888638,-5.864448926473642e-9)
            (15.222354990679815,-6.137023222940741e-9)
            (15.226063574965195,-6.08551053993267e-9)
            (15.229548075603354,-6.103711536198375e-9)
            (15.233416381306695,-6.0540864543767725e-9)
            (15.23710078457483,-6.67378252661166e-9)
            (15.241409513950588,-6.174713962359135e-9)
            (15.245518448899352,-6.855576772935024e-9)
            (15.250861856982327,-5.4173328045692415e-9)
            (15.255708666600103,-7.601460350059597e-9)
            (15.261253062158207,-4.935896913416116e-9)
            (15.267458659728272,-7.948400826407465e-9)
            (15.273157073005622,-7.593041972953074e-9)
            (15.278215896007952,-7.175926297620094e-9)
            (15.28310078318741,-6.814682151912166e-9)
            (15.28806671123808,-7.069137386572777e-9)
            (15.292613632598465,-7.127401890905105e-9)
            (15.297280790589006,-7.350707376119203e-9)
            (15.30160606790093,-7.126508383414887e-9)
            (15.306103696353063,-7.765089127254043e-9)
            (15.310280656936746,-7.55089413218002e-9)
            (15.31468709049411,-8.20115697575119e-9)
            (15.318768413465344,-7.75904307470654e-9)
            (15.323155498118611,-8.568826315169531e-9)
            (15.327186993113736,-8.162325926264202e-9)
            (15.331585240340445,-8.6437650370641e-9)
            (15.33557340910863,-8.692585873326664e-9)
            (15.339542990020615,-8.71856675743743e-9)
            (15.343388261469585,-8.707213616787612e-9)
            (15.34742817616067,-8.883371260814954e-9)
            (15.351292598829515,-8.57261928111086e-9)
            (15.355470459583211,-8.989192945563218e-9)
            (15.359310026718799,-8.531300998981806e-9)
            (15.363158854259236,-9.120911248494679e-9)
            (15.366770112686106,-9.022130931235495e-9)
            (15.370618345267347,-9.182921867356697e-9)
            (15.374284870524942,-9.203568906990256e-9)
            (15.378506059374516,-9.040082238342961e-9)
            (15.382366194945101,-9.203958484249597e-9)
            (15.386258772419213,-9.07736741329046e-9)
            (15.389927913904693,-9.047134263973078e-9)
            (15.393924675664882,-9.121468913519948e-9)
            (15.397717097029613,-9.04729258177639e-9)
            (15.401999247145422,-9.138710121980864e-9)
            (15.405934624775922,-9.160173397582128e-9)
            (15.409917067268667,-9.135249001701595e-9)
            (15.41368691858058,-9.29130883342566e-9)
            (15.417870239723948,-9.235215592262591e-9)
            (15.421822340420666,-9.227673070100195e-9)
            (15.426203498261001,-9.34662258700314e-9)
            (15.430250600674286,-9.100279307894255e-9)
            (15.434375216683673,-9.23173226752283e-9)
            (15.438290871422895,-9.314087390244197e-9)
            (15.442687215437049,-9.413424706394835e-9)
            (15.44682501360174,-9.37136479528533e-9)
            (15.451344302386095,-9.552465152218304e-9)
            (15.455539903179224,-9.284274904430845e-9)
            (15.459860837636743,-9.557125757453377e-9)
            (15.463968502967035,-9.524047328568486e-9)
            (15.468600395017235,-9.543993595428901e-9)
            (15.472948954907613,-9.614733009755128e-9)
            (15.477646727734571,-9.587225568985502e-9)
            (15.482028906220796,-9.742980422444703e-9)
            (15.4865998045696,-9.753413632296315e-9)
            (15.49094567469033,-9.644883780524083e-9)
            (15.495837356391693,-9.673893019979118e-9)
            (15.500424898306818,-9.671070499983614e-9)
            (15.505345643816451,-9.823511226692005e-9)
            (15.509956049304957,-9.697270320074836e-9)
            (15.514829481516637,-9.965665737077245e-9)
            (15.519459643437424,-9.749001939063362e-9)
            (15.524641115884798,-1.0019485796597394e-8)
            (15.52950165468567,-9.893290187079629e-9)
            (15.534697089725471,-9.861479410844254e-9)
            (15.539583329774675,-9.854348115290179e-9)
            (15.544810723227517,-1.0018621265928118e-8)
            (15.549771749723247,-9.923406207867913e-9)
            (15.555282042031749,-1.028515206336067e-8)
            (15.560457759096588,-1.0049437948467244e-8)
            (15.565989714265175,-1.0380166393098023e-8)
            (15.571207931549951,-1.0155063789873964e-8)
            (15.57684118202554,-1.0464990429781551e-8)
            (15.582182437309068,-1.0368669478566517e-8)
            (15.588073816774846,-1.0624103707890242e-8)
            (15.593618184458451,-1.0265239658302505e-8)
            (15.599558483785072,-1.0721358800758196e-8)
            (15.605174156390436,-1.0452640197833318e-8)
            (15.611270823750266,-1.0702455699451718e-8)
            (15.617049219575254,-1.0610547329648057e-8)
            (15.623389168387018,-1.0627537849750013e-8)
            (15.629369023381313,-1.0677425721361544e-8)
            (15.635799815230706,-1.0764979130328811e-8)
            (15.641889213268065,-1.0655311966090153e-8)
            (15.64851861942369,-1.0827728824658323e-8)
            (15.65480389852254,-1.0624725543806335e-8)
            (15.661677893581466,-1.105004465706827e-8)
            (15.668176402304345,-1.0863018817808268e-8)
            (15.675192178331457,-1.1123601040274878e-8)
            (15.681845109161676,-1.098084656536713e-8)
            (15.689095638476712,-1.1198953431268421e-8)
            (15.695976459558892,-1.1080818040909435e-8)
            (15.703489900979706,-1.1136339406192519e-8)
            (15.71060974401556,-1.1080645401229106e-8)
            (15.718323056233789,-1.1108666986281435e-8)
            (15.725648669187708,-1.1023022383760406e-8)
            (15.733634174575439,-1.0928301819035369e-8)
            (15.74122417750395,-1.0941312411638648e-8)
            (15.749507907034108,-1.0870530142703672e-8)
            (15.757377160765738,-1.0897553193167653e-8)
            (15.765926049513014,-1.1060593774203653e-8)
            (15.774060389985614,-1.1081721096317665e-8)
            (15.782928083420869,-1.0889669166402882e-8)
            (15.791373840875627,-1.105145086555126e-8)
            (15.800591260329943,-1.1005168443212199e-8)
            (15.80937137717871,-1.1003320254943105e-8)
            (15.818929614419176,-1.1122132381746752e-8)
            (15.828045950197644,-1.104613667202159e-8)
            (15.837985159997121,-1.0947324935450808e-8)
            (15.847475911973023,-1.103246921596579e-8)
            (15.85783369948968,-1.1145539102752622e-8)
            (15.867730995248607,-1.1081489337261274e-8)
            (15.878519222405837,-1.12358657378131e-8)
            (15.888840052327643,-1.1238895258891546e-8)
            (15.90009280468603,-1.118522324761173e-8)
            (15.910872654471873,-1.1215164186229032e-8)
            (15.922632331931935,-1.1312798087192988e-8)
            (15.933911088329342,-1.1237953179144e-8)
            (15.94620741749831,-1.1285400169924742e-8)
            (15.95801683316127,-1.119526860104969e-8)
            (15.97088495890127,-1.1137638589175936e-8)
            (15.983262995845095,-1.1192289928185772e-8)
            (15.99674653452552,-1.0974551933884413e-8)
            (16.009737626701178,-1.1100312669043433e-8)
            (16.02387684934094,-1.111792680141832e-8)
            (16.037523128728377,-1.0955042872851095e-8)
            (16.053991501610064,-1.1267065169739965e-8)
            (16.068823597321735,-1.1069051175649491e-8)
            (16.084336679220147,-1.0975601316687289e-8)
            (16.099219081357095,-1.1115471487688211e-8)
            (16.115890671555093,-1.125655563205541e-8)
            (16.13152772462566,-1.115177017396718e-8)
            (16.149817715052084,-1.0997016630653889e-8)
            (16.166729401046744,-1.1249456866035956e-8)
            (16.185885058993843,-1.097875482192201e-8)
            (16.203558488536473,-1.0982112164104052e-8)
            (16.222842600727763,-1.1177565650832832e-8)
            (16.240912081705922,-1.082119252537872e-8)
            (16.260242089616078,-1.1021073137440496e-8)
            (16.278791261083292,-1.0619178369974946e-8)
            (16.298365081703032,-1.0867084759835777e-8)
            (16.317601126950475,-1.0518767828981979e-8)
            (16.337401429427263,-1.1032359775731138e-8)
            (16.3572712158472,-1.0687091156480477e-8)
            (16.376866000884068,-1.1099406740933127e-8)
            (16.39703223657811,-1.0567567126917865e-8)
            (16.41596111687666,-1.0770762157163993e-8)
            (16.43393458118126,-1.039299341032418e-8)
            (16.451238065817737,-1.0595026356252646e-8)
            (16.46804780608058,-1.0545535590600341e-8)
            (16.484153678447285,-1.0502368259779349e-8)
            (16.500162070810838,-1.0643742810734214e-8)
            (16.51513744084939,-1.0662286518969832e-8)
            (16.52866875719729,-1.0713281647228845e-8)
            (16.541143819588758,-1.0706659680365105e-8)
            (16.55043944138312,-1.071105040946485e-8)
            (16.5594010008994,-1.0695145671434786e-8)
            (16.56936415587607,-1.070746472736639e-8)
            (16.579963076006052,-1.0701871406421093e-8)
            (16.597351506793448,-1.0701485034930736e-8)
            (16.613002181275725,-1.0745947555401703e-8)
            (16.630076286457896,-1.0668549557668605e-8)
            (16.645920807650118,-1.0720040639899953e-8)
            (16.66237062146679,-1.0611366951795986e-8)
            (16.678186126813646,-1.0504762670837664e-8)
            (16.696338641674636,-1.0673576356090564e-8)
            (16.713875643377666,-1.0574501774218703e-8)
            (16.733197318832897,-1.0923595486489468e-8)
            (16.751583295028095,-1.0894795787752543e-8)
            (16.77204213761548,-1.1050669490586529e-8)
            (16.790572941814574,-1.0828502733373213e-8)
            (16.812052820752218,-1.1192258869696659e-8)
            (16.83157209065162,-1.10671782849181e-8)
            (16.852007942442228,-1.1169895453022605e-8)
            (16.87095883001917,-1.1167740759931988e-8)
            (16.89106222864518,-1.15382197962699e-8)
            (16.91042811301993,-1.1373479935627984e-8)
            (16.930656615716572,-1.175022892874189e-8)
            (16.950317724603316,-1.1422342072187064e-8)
            (16.97020701395555,-1.1930212484578817e-8)
            (16.98962408289652,-1.1848589831497947e-8)
            (17.009129691404997,-1.1853873327360986e-8)
            (17.02865634854423,-1.1821611745066463e-8)
            (17.047897596682354,-1.1399827970492993e-8)
            (17.06733686342651,-1.2079116706864568e-8)
            (17.086293976146614,-1.1146494116598404e-8)
            (17.105671852342898,-1.1723612414193951e-8)
            (17.12426047758724,-1.090560930450124e-8)
            (17.14347968106483,-1.134240590339175e-8)
            (17.161745205238166,-1.1169049740633596e-8)
            (17.18085567246442,-1.1776875030733436e-8)
            (17.19878394139792,-1.126235898984973e-8)
            (17.21771949301327,-1.1376392938799995e-8)
            (17.23530427221595,-1.1415546397053333e-8)
            (17.25405767122467,-1.1543902889155078e-8)
            (17.271289158719764,-1.1471621208514193e-8)
            (17.289846950100014,-1.1794799803510614e-8)
            (17.306738196841202,-1.135891014580892e-8)
            (17.325088144861713,-1.1559862345134064e-8)
            (17.34162878666658,-1.1535253363614828e-8)
            (17.357822307802028,-1.1594973647888196e-8)
            (17.373465341874315,-1.1451038783860668e-8)
            (17.39113144720216,-1.1880721961787799e-8)
            (17.407148896961726,-1.1116615183937029e-8)
            (17.423094581860372,-1.0765730418249575e-8)
            (17.438287123507124,-1.1289494339372652e-8)
            (17.454358973143133,-1.0688727236640716e-8)
            (17.469030136791673,-1.0961544671950207e-8)
            (17.48454348721705,-1.116439085624421e-8)
            (17.49933168290253,-1.0952196594082864e-8)
            (17.513903329195113,-1.1150743217669401e-8)
            (17.5279315141388,-1.0822257090481457e-8)
            (17.542713765583585,-1.0931693550375599e-8)
            (17.556832869508646,-1.0690760054998805e-8)
            (17.571157508169144,-1.0787767790176872e-8)
            (17.584833804720883,-1.0717090215273117e-8)
            (17.598707858737722,-1.0749145462618515e-8)
            (17.61195721823125,-1.0892253210492697e-8)
            (17.625791876518427,-1.1101942476443583e-8)
            (17.6389749533,-1.0370249325930558e-8)
            (17.65237297849555,-1.0854326770726175e-8)
            (17.665093418270235,-1.0356787427667768e-8)
            (17.678183678343178,-1.0589464971566542e-8)
            (17.690658199712423,-1.0460382005028634e-8)
            (17.70363956244581,-1.0849380949196075e-8)
            (17.715918453462873,-1.0029858721338769e-8)
            (17.728424049009373,-1.087882883776814e-8)
            (17.74029955727813,-9.829001723637987e-9)
            (17.752678282570518,-1.0465622701794075e-8)
            (17.764389606346082,-1.0335697964158896e-8)
            (17.776482676899885,-1.0198775934888715e-8)
            (17.787912421153987,-1.0921559656651425e-8)
            (17.799674168883037,-1.0779440784425276e-8)
            (17.81079581665634,-1.0647074888403552e-8)
            (17.82241184593835,-1.0642333458932285e-8)
            (17.833372829552133,-1.0902623359676511e-8)
            (17.844681854031617,-1.0194938671048703e-8)
            (17.85533607192074,-1.0757025381558094e-8)
            (17.86638655220048,-1.0419465956701401e-8)
            (17.87681727639835,-1.0643463110859841e-8)
            (17.88772112011884,-1.0616615808700658e-8)
            (17.897962595216715,-1.0641161174440583e-8)
            (17.90852880170863,-1.0741498801536409e-8)
            (17.9184825738848,-1.0500282643377545e-8)
            (17.928899749104453,-1.1019835377545917e-8)
            (17.9386856420621,-1.0421407514726866e-8)
            (17.94887265197102,-1.0618129486772432e-8)
            (17.958435127947904,-1.060456067403237e-8)
            (17.968361385998225,-1.0594625066140395e-8)
            (17.977686373080296,-1.0739237277235247e-8)
            (17.987471079236855,-1.0796936900092646e-8)
            (17.996644272219193,-1.0662429050789513e-8)
            (18.00618410352329,-1.0861785693094816e-8)
            (18.015121430723617,-1.0198213162837533e-8)
            (18.024450596049192,-1.040140085173391e-8)
            (18.033203778291735,-1.0433187647151954e-8)
            (18.042400492907248,-1.0524109583798236e-8)
            (18.05099420917356,-1.0482854029270072e-8)
            (18.05992422257276,-1.0511339798568997e-8)
            (18.068292683675306,-1.0498338198772217e-8)
            (18.077092423853763,-1.041006747470874e-8)
            (18.085319564935034,-1.060164411814668e-8)
            (18.09393401094186,-1.0482457124538769e-8)
            (18.10198174201347,-1.0688888885113101e-8)
            (18.110380666089718,-1.0610467504612586e-8)
            (18.118237883200013,-1.0526868821081337e-8)
            (18.126523007215535,-1.088858880837762e-8)
            (18.134255967784277,-1.059874288333873e-8)
            (18.14233929809046,-1.0675160422302099e-8)
            (18.14988310261144,-1.0708103403977987e-8)
            (18.15779371066469,-1.0596760247061354e-8)
            (18.165187883758666,-1.0587662413463761e-8)
            (18.172994564916785,-1.0554204066259842e-8)
            (18.18026242740619,-1.0707792319486487e-8)
            (18.187847257873116,-1.0714748088780368e-8)
            (18.19493104487863,-1.0710983322503864e-8)
            (18.202410847416033,-1.0491619684138698e-8)
            (18.209382353104445,-1.0629454205712818e-8)
            (18.21671713700479,-1.0702830288700227e-8)
            (18.223545801092268,-1.054924414489733e-8)
            (18.230694730590997,-1.0692333907158513e-8)
            (18.237365666408813,-1.0576176712184804e-8)
            (18.244433511257732,-1.0515520787457433e-8)
            (18.251010030709008,-1.0550269657905176e-8)
            (18.25790947487177,-1.0648226411724693e-8)
            (18.264331117671993,-1.0270048034222157e-8)
            (18.27108497745773,-1.0610908818264875e-8)
            (18.27738402626882,-1.0492279933771442e-8)
            (18.2840674891742,-1.0560284868788017e-8)
            (18.290272270230542,-1.0638323111322734e-8)
            (18.296763140627593,-1.0581619580563029e-8)
            (18.302812067778333,-1.0667333461000794e-8)
            (18.30922109427768,-1.0676285411292952e-8)
            (18.31518362387136,-1.0396168592663457e-8)
            (18.321485896915615,-1.0515534665245241e-8)
            (18.32733732820184,-1.0215338130947771e-8)
            (18.333470437795267,-1.0628999902451142e-8)
            (18.339185858906728,-1.0253676352434127e-8)
            (18.345270591741336,-1.0523330429279554e-8)
            (18.35092026545258,-1.03012172125716e-8)
            (18.356864891064777,-1.0511650438971287e-8)
            (18.36238630051322,-1.035294983076085e-8)
            (18.368200889757574,-1.0542629214072008e-8)
            (18.37361872429584,-1.029301666122251e-8)
            (18.37939994175307,-1.0668763206211906e-8)
            (18.38475459088261,-1.0525597282651233e-8)
            (18.390361593883824,-1.0429788144250551e-8)
            (18.395579306677504,-1.045126296617127e-8)
            (18.401121638374782,-1.0489052515438857e-8)
            (18.40627399411192,-1.0320240217964738e-8)
            (18.41174971271074,-1.0390468929699637e-8)
            (18.416820845912664,-1.0414074935738427e-8)
            (18.422131970909234,-1.0438283126745773e-8)
            (18.427079090514113,-1.0260741811762841e-8)
            (18.4323725422651,-1.0435363240191009e-8)
            (18.437280803045933,-1.0263849992142582e-8)
            (18.442462167619503,-1.0452236187674657e-8)
            (18.447264925550964,-1.0228767388653637e-8)
            (18.45231849072062,-1.0420727170057376e-8)
            (18.457027935353636,-1.0225399194041529e-8)
            (18.46208997398371,-1.035912289282237e-8)
            (18.46676820064925,-1.027327489744323e-8)
            (18.47166742394291,-1.0376644432597004e-8)
            (18.476220996132643,-1.024297691110121e-8)
            (18.48106271455208,-1.0343111256361226e-8)
            (18.4855656997472,-1.0268766947874042e-8)
            (18.490389168434454,-1.0421574714314374e-8)
            (18.49484309496991,-1.0213053514007697e-8)
            (18.499494137732807,-1.038203367720314e-8)
            (18.50382667722117,-1.0174266540374788e-8)
            (18.50848596270601,-1.0261103744468869e-8)
            (18.512804414655463,-1.0227844349230963e-8)
            (18.517387790980106,-1.0163859087697347e-8)
            (18.521624801532187,-1.0244644910173406e-8)
            (18.52606549153343,-1.0295341912325284e-8)
            (18.53020868849518,-1.0264970429219034e-8)
            (18.534706133855668,-1.0326952404327017e-8)
            (18.538853582540348,-1.0258354166126082e-8)
            (18.543199471926986,-1.0298707220357528e-8)
            (18.547231821583015,-1.0330949651304877e-8)
            (18.55151018918464,-1.0383934156976693e-8)
            (18.55549721785627,-1.0197401145717322e-8)
            (18.55982455563861,-1.0411967954482293e-8)
            (18.56380371491794,-1.016707740220113e-8)
            (18.56793872875352,-1.0333926381278502e-8)
            (18.57179028564987,-1.0118951898618889e-8)
            (18.575946303281103,-1.0212815926280427e-8)
            (18.57980390982805,-1.0118659243829597e-8)
            (18.583947282211067,-1.0198052180498962e-8)
            (18.587759237041595,-1.010205097351502e-8)
            (18.59172042891999,-1.019518780509543e-8)
            (18.595423188097694,-1.0103394565419421e-8)
            (18.599492713031378,-1.0130183136780602e-8)
            (18.603240872063203,-1.0079940659935005e-8)
            (18.607190746337725,-1.0131875338714735e-8)
            (18.61084158970052,-1.0015737794688562e-8)
            (18.614681904177434,-1.012925565646583e-8)
            (18.618275317745063,-9.996368843800951e-9)
            (18.622267863134763,-1.0088766488891565e-8)
            (18.625916099717838,-1.0048091914072188e-8)
            (18.62969508892251,-1.0057002786112434e-8)
            (18.6332074551122,-1.0072124689841644e-8)
            (18.636982011606445,-1.0034815201009906e-8)
            (18.640505695876193,-1.0010202444732386e-8)
            (18.64441291205907,-1.0134000305583868e-8)
            (18.647968452855075,-1.0114172166453272e-8)
            (18.6516181051588,-1.0118489601751435e-8)
            (18.65503089457785,-1.0152788831874204e-8)
            (18.658810411213437,-1.015652073554918e-8)
            (18.662310140910698,-1.0146353979223477e-8)
            (18.666118879690075,-1.0212158008116035e-8)
            (18.669598204842327,-1.011694794605944e-8)
            (18.6731914520504,-1.0111784520816514e-8)
            (18.676570376609067,-1.0087647828171953e-8)
            (18.680461053817208,-1.0127372718216066e-8)
            (18.68400682499152,-1.0171483211252053e-8)
            (18.687783463709433,-9.99615057395431e-9)
            (18.69125573509387,-1.0101176117771615e-8)
            (18.694926975355198,-1.005516669927431e-8)
            (18.69839861851243,-1.0032338293441967e-8)
            (18.702179508989943,-1.0013679663245512e-8)
            (18.705836532280177,-1.0112333415079888e-8)
            (18.709875646418542,-1.0164539876456047e-8)
            (18.713659003893174,-9.966530045701916e-9)
            (18.718140904712964,-1.0334778144382994e-8)
            (18.722342127049448,-1.0076642187328844e-8)
            (18.728762822838736,-1.0582765996858257e-8)
            (18.733829669187397,-1.037773800227626e-8)
            (18.737825311510775,-1.0638043779209738e-8)
            (18.74163873271921,-1.0442726017245718e-8)
            (18.744675059042354,-1.0432060770781959e-8)
            (18.74754994040655,-1.0394957339343591e-8)
            (18.75023698170173,-1.0431126407084435e-8)
            (18.752759909157543,-1.038514230167209e-8)
            (18.75521888473279,-1.0379243242653047e-8)
            (18.757444934094373,-1.038432939637346e-8)
            (18.759498245497493,-1.0387269266942667e-8)
            (18.761378019264292,-1.0378428338952972e-8)
            (18.76316869482271,-1.037724750574398e-8)
            (18.764833314581892,-1.0381840498396855e-8)
            (18.766332749622695,-1.0378029102753317e-8)
            (18.767773253434644,-1.0381356885247328e-8)
            (18.76900526416853,-1.0381599135911301e-8)
            (18.770134321221644,-1.0382011028653437e-8)
            (18.771133764902647,-1.0380738491022612e-8)
            (18.77205509096557,-1.0380634352102902e-8)
            (18.77361996461394,-1.0380296622258811e-8)
            (18.775048703759932,-1.0378721659876078e-8)
            (18.77665491011891,-1.0379620496436814e-8)
            (18.778167069757576,-1.0379022530315751e-8)
            (18.77997676657453,-1.0385680537794428e-8)
            (18.78160818570632,-1.0383713666684002e-8)
            (18.78330925148564,-1.0383498283417225e-8)
            (18.784921478793304,-1.0385022175540826e-8)
            (18.786851848399383,-1.0388043314435436e-8)
            (18.788632694177984,-1.0387336990547169e-8)
            (18.79061570945049,-1.0386220550273606e-8)
            (18.792415930304767,-1.0380270198950825e-8)
            (18.794265072689807,-1.0383793602741775e-8)
            (18.796020055182026,-1.0383386372936343e-8)
            (18.79814957322443,-1.037675878556854e-8)
            (18.80007135605585,-1.0383406801039996e-8)
            (18.802115305824554,-1.0382839477074413e-8)
            (18.80398153217036,-1.0382963600008566e-8)
            (18.805897484379383,-1.0381863368991162e-8)
            (18.807722253035823,-1.0380455384151333e-8)
            (18.809742186065108,-1.037462804553968e-8)
            (18.811683041547013,-1.037584262952862e-8)
            (18.81373734603127,-1.0374994197093201e-8)
            (18.815645325266196,-1.0369394676246202e-8)
            (18.81767922608413,-1.037588592822658e-8)
            (18.819587651727534,-1.0374599401785645e-8)
            (18.821742441991002,-1.0375644565741027e-8)
            (18.823711506409563,-1.037819918892069e-8)
            (18.825765377308393,-1.03736506051888e-8)
            (18.827678136382605,-1.0372691150450919e-8)
            (18.829754014688966,-1.0372568581829e-8)
            (18.831695587273845,-1.0373501613258895e-8)
            (18.83386569646169,-1.03751294222576e-8)
            (18.835843703719426,-1.0373536474261869e-8)
            (18.837882687969095,-1.0375053038913506e-8)
            (18.839792329083984,-1.0373571779354052e-8)
            (18.841914076193135,-1.037600494413482e-8)
            (18.843883804665193,-1.0377000148054094e-8)
            (18.84603154924418,-1.0375162062814525e-8)
            (18.847998005419456,-1.0375669434736778e-8)
            (18.850028642452276,-1.0380593051806386e-8)
            (18.85193923786754,-1.037707386686293e-8)
            (18.854114634698064,-1.0380277082333578e-8)
            (18.85610878159502,-1.0377858128407524e-8)
            (18.858216351231103,-1.0383606419139824e-8)
            (18.86016055234086,-1.037484809174316e-8)
            (18.86219784102974,-1.038138175424308e-8)
            (18.864119081436435,-1.0378781389874803e-8)
            (18.866348243388373,-1.0383560455906604e-8)
            (18.868360700368417,-1.0370225345113226e-8)
            (18.870431960383865,-1.0378480297390524e-8)
            (18.872354772476104,-1.0390542870553077e-8)
            (18.874410406633263,-1.0377792181159862e-8)
            (18.876348841700825,-1.0397885663593343e-8)
            (18.878373776730452,-1.03922797034528e-8)
            (18.880334317071643,-1.0392297467021194e-8)
            (18.882363333019423,-1.039358532572976e-8)
            (18.884283036188133,-1.0391759674988066e-8)
            (18.886519209851606,-1.037699948192028e-8)
            (18.888540502158715,-1.0410208917122077e-8)
            (18.890629492551437,-1.039019359438953e-8)
            (18.892565320065707,-1.041924724276555e-8)
            (18.89462129388963,-1.0395001748264576e-8)
            (18.896563887514958,-1.0420518670173351e-8)
            (18.898610687348828,-1.0393600868852104e-8)
            (18.900590880868076,-1.0425403873526307e-8)
            (18.902646210105246,-1.0392469551590011e-8)
            (18.904587121047783,-1.0433042429980333e-8)
            (18.906815493307086,-1.0411036699409237e-8)
            (18.90884625720371,-1.0430316610410273e-8)
            (18.910965287251734,-1.044002284622536e-8)
            (18.91293129377408,-1.0464172195412402e-8)
            (18.915029315097396,-1.045912845221153e-8)
            (18.917006276278382,-1.0471036482329055e-8)
            (18.919297448150147,-1.0452750220935059e-8)
            (18.92136147875228,-1.0507726688757657e-8)
            (18.923474965369326,-1.0466286060051289e-8)
            (18.92544778709911,-1.052255482747455e-8)
            (18.92760517722901,-1.0486529422593094e-8)
            (18.929632701857383,-1.0505403214011722e-8)
            (18.931730818667727,-1.0490606605628727e-8)
            (18.933766151891607,-1.0556116203375154e-8)
            (18.935878817119413,-1.0515661008625443e-8)
            (18.93788733626448,-1.0579277232025674e-8)
            (18.940050236546973,-1.0508046877077959e-8)
            (18.942143970494556,-1.0556723939458834e-8)
            (18.944351634462873,-1.0527861915576864e-8)
            (18.94642453343852,-1.05713524600759e-8)
            (18.94872953840752,-1.0543771411519742e-8)
            (18.950865793048074,-1.0598091071400972e-8)
            (18.953172973927725,-1.0603451228163863e-8)
            (18.95531413159655,-1.0547695827867187e-8)
            (18.95761782638334,-1.0620508916758808e-8)
            (18.959777492826465,-1.0608615541585209e-8)
            (18.96220317238686,-1.065770582897585e-8)
            (18.96444081401682,-1.0575857078976014e-8)
            (18.966834612588567,-1.047712139268242e-8)
            (18.969068470789107,-1.0607176692545295e-8)
            (18.971524645014018,-1.0575776920873636e-8)
            (18.973824773938027,-1.067935473386683e-8)
            (18.97641407038623,-1.05618305212829e-8)
            (18.978801176361756,-1.0820765616870176e-8)
            (18.981358884109657,-1.0629141122819874e-8)
            (18.983761270977617,-1.078576183921598e-8)
            (18.986489454866632,-1.0724570564946134e-8)
            (18.989034552210814,-1.0871713751470224e-8)
            (18.991897161668966,-1.0930918836749015e-8)
            (18.994554660668822,-1.0840948361234837e-8)
            (18.997485895507463,-1.0790043303288144e-8)
            (19.000261716728627,-1.0880082390585244e-8)
            (19.003592533857393,-1.0791055160552787e-8)
            (19.006709715798912,-1.1118547638133691e-8)
            (19.010430244335847,-1.0450274867679354e-8)
            (19.013985858979783,-1.03978026189111e-8)
            (19.01849520144732,-1.0508786507656964e-8)
            (19.023038075259695,-1.0219277202239141e-8)
            (19.027400932813148,-1.1070310446115172e-8)
            (19.030822250727255,-1.0289548546538185e-8)
            (19.03411210019865,-1.0359425761663488e-8)
            (19.037158989469756,-1.0637041691907712e-8)
            (19.040119785783755,-1.0262976912756017e-8)
            (19.0429851269468,-1.0637021929937873e-8)
            (19.04576528122009,-1.0508379943985346e-8)
            (19.04851350248236,-1.0639758851738179e-8)
            (19.05116559082412,-1.0535238681441683e-8)
            (19.053840414408864,-1.0721056709073196e-8)
            (19.05639502376311,-1.0699044983297767e-8)
            (19.059062054707436,-1.0700273556096818e-8)
            (19.06154331967758,-1.0768392177951114e-8)
            (19.064189124199068,-1.0610471168348568e-8)
            (19.066578500984214,-1.0675081041355838e-8)
            (19.06889442428854,-1.0613943945969595e-8)
            (19.071098319470217,-1.0677348782905938e-8)
            (19.073718672390562,-1.0581774345652661e-8)
            (19.076109399146812,-1.065999799543249e-8)
            (19.078642340194907,-1.0562284158410762e-8)
            (19.080933054297507,-1.0563542929276082e-8)
            (19.08316987053357,-1.0617847046034967e-8)
            (19.08530624364952,-1.0610538669908465e-8)
            (19.087918429513685,-1.062675458740614e-8)
            (19.090276273619377,-1.0597635879960876e-8)
            (19.092775237069418,-1.061369259147682e-8)
            (19.095028084564213,-1.0712020603875771e-8)
            (19.097219823033726,-1.0672110084541941e-8)
            (19.099319309802123,-1.0687206453141584e-8)
            (19.10167744685904,-1.0675148987004945e-8)
            (19.10396884676831,-1.0679852113781862e-8)
            (19.106470580173884,-1.0680679451979813e-8)
            (19.108750368786893,-1.0631918234693671e-8)
            (19.111011456127343,-1.0653822934969526e-8)
            (19.113160806447528,-1.0661352023433324e-8)
            (19.115686111331268,-1.0712279285840509e-8)
            (19.118014458211544,-1.067715094116295e-8)
            (19.120525669821184,-1.0681354467578785e-8)
            (19.122814947675014,-1.0697844166074333e-8)
            (19.125108530445605,-1.0711414422104326e-8)
            (19.127296693192605,-1.0703318453764155e-8)
            (19.12993335298668,-1.0712093212461582e-8)
            (19.132334665376987,-1.0695146546169099e-8)
            (19.134883240050815,-1.070232635846935e-8)
            (19.137216166096017,-1.070792321478109e-8)
            (19.139573107280096,-1.0712691178582645e-8)
            (19.141828949209245,-1.0687701390565962e-8)
            (19.144611970419486,-1.0717347898037133e-8)
            (19.147118393800877,-1.0703944397505438e-8)
            (19.149761988375378,-1.0687179363699784e-8)
            (19.152182683990183,-1.0689229723581661e-8)
            (19.154632284099854,-1.0734803490564104e-8)
            (19.156984156795254,-1.0675426320716497e-8)
            (19.159637119753157,-1.0721520560252884e-8)
            (19.162210957626392,-1.0703710584536452e-8)
            (19.165000717654824,-1.0713456566335822e-8)
            (19.16758818437253,-1.063990495708822e-8)
            (19.170287312773606,-1.0746511458492591e-8)
            (19.172852079486194,-1.0652615900497153e-8)
            (19.175841711607085,-1.0702201347356777e-8)
            (19.17860974571851,-1.0640675229822705e-8)
            (19.181594964451286,-1.0716436849023125e-8)
            (19.184374255898334,-1.0596893806891217e-8)
            (19.187344742585836,-1.0679136686064794e-8)
            (19.190173555053416,-1.0581507670082146e-8)
            (19.19351334183718,-1.082045697486933e-8)
            (19.196596268421587,-1.0711196152257685e-8)
            (19.19990840083327,-1.061924526091218e-8)
            (19.20302223620763,-1.0732227995191579e-8)
            (19.20648046339194,-1.0701456387707253e-8)
            (19.209781021024934,-1.0641292735869001e-8)
            (19.21371431827026,-1.0814438455852837e-8)
            (19.217383495957346,-1.0533513394861416e-8)
            (19.221460007330595,-1.0920562232286102e-8)
            (19.22536452325887,-1.0410345474554106e-8)
            (19.230480059843224,-1.1313909364929486e-8)
            (19.235253014039905,-1.0747019718593265e-8)
            (19.240937524460552,-1.2021607043166682e-8)
            (19.246449313033523,-1.0538828698614111e-8)
            (19.251690846849407,-1.0662923655146983e-8)
            (19.256389789186315,-1.061013943370881e-8)
            (19.260735038381135,-1.0870896405279495e-8)
            (19.264972045830696,-1.0388232052349622e-8)
            (19.26886945672943,-1.067990162972876e-8)
            (19.27258376748724,-1.0288847995809647e-8)
            (19.276125083481517,-1.0555339269302522e-8)
            (19.280163959139404,-1.0506484127148497e-8)
            (19.28392278548894,-1.0558988572384465e-8)
            (19.287865194400307,-1.0350974077866226e-8)
            (19.291480155053048,-1.030657958978054e-8)
            (19.29501084966453,-1.0280017281871778e-8)
            (19.29837772011882,-1.0417496865144926e-8)
            (19.302250106754446,-1.0430537544792173e-8)
            (19.305858460894584,-1.0350775347944818e-8)
            (19.30969579785215,-1.0572146935672322e-8)
            (19.31322352253996,-1.028650098433559e-8)
            (19.316722397748723,-1.019201745222631e-8)
            (19.320059994949034,-1.0346259848859063e-8)
            (19.323909441139357,-1.0256535842856351e-8)
            (19.327495380013403,-1.0260197358391565e-8)
            (19.33131378315957,-1.0255122306901399e-8)
            (19.33483809663265,-1.0323161214742527e-8)
            (19.338384010159842,-1.0099824532261437e-8)
            (19.3417664467123,-1.0201897326922449e-8)
            (19.345665484871212,-9.890771979215174e-9)
            (19.34929441385883,-9.986681481777282e-9)
            (19.35314435793376,-9.947346724104023e-9)
            (19.35671489579552,-9.902630271341195e-9)
            (19.36036408743022,-9.930894107057497e-9)
            (19.36384323727277,-9.86571990768681e-9)
            (19.367838076206798,-9.83370962437391e-9)
            (19.371553066019423,-9.726312089064493e-9)
            (19.375472200783882,-9.703741032929258e-9)
            (19.37912599545109,-9.566803016447523e-9)
            (19.382926686665815,-9.621210605992303e-9)
            (19.386545745702076,-9.567996839265902e-9)
            (19.390669010785576,-9.707524450952576e-9)
            (19.3945029203644,-9.71845093289403e-9)
            (19.398526810332825,-9.681355384039136e-9)
            (19.402297667418296,-9.647955545588616e-9)
            (19.4062932587725,-9.544344203860078e-9)
            (19.41009013852376,-9.704974046620407e-9)
            (19.414367733451286,-9.436214365443618e-9)
            (19.41834932249706,-9.557364011314462e-9)
            (19.42251816380296,-9.349320984064491e-9)
            (19.42644240895785,-9.504135700666438e-9)
            (19.43067043114779,-9.283818269700816e-9)
            (19.43467814118471,-9.431662006953445e-9)
            (19.439136814606155,-9.128094613508608e-9)
            (19.443295985059198,-9.251607591131972e-9)
            (19.447657571122104,-9.127350542037505e-9)
            (19.451776803293193,-9.122366306790752e-9)
            (19.456268960701316,-9.089941799267365e-9)
            (19.46051727749307,-9.19457465720086e-9)
            (19.465190675532607,-9.096495667826332e-9)
            (19.46956248272211,-9.068829465164185e-9)
            (19.474170132129085,-9.183794280609447e-9)
            (19.47853060966875,-8.942757312446759e-9)
            (19.483316835989786,-9.194087491337655e-9)
            (19.48783654822577,-9.17618225848571e-9)
            (19.492767561686108,-8.94004237306234e-9)
            (19.497394191078996,-9.06909836118075e-9)
            (19.502304074793763,-8.914399995951783e-9)
            (19.506955446745277,-8.912032223307165e-9)
            (19.51207010842051,-8.957690589284084e-9)
            (19.516897818173025,-9.017340207861935e-9)
            (19.52213895957921,-8.740279389130023e-9)
            (19.527070536638522,-8.862217737437561e-9)
            (19.532340957586303,-8.79084605109881e-9)
            (19.537336412978348,-8.741965040748312e-9)
            (19.54282346520732,-8.87091367030024e-9)
            (19.548005240396346,-8.92251517115028e-9)
            (19.553619210105552,-8.925981065388555e-9)
            (19.558915037053392,-8.894115444135764e-9)
            (19.564608776361933,-8.89427309580526e-9)
            (19.570007644097252,-8.765696835055792e-9)
            (19.57592469467074,-8.855598365720141e-9)
            (19.581519239467276,-9.020564517570051e-9)
            (19.58758042687005,-8.778604398962386e-9)
            (19.59331098757279,-9.004287093716812e-9)
            (19.599499778754176,-8.883983992902245e-9)
            (19.605371725195766,-8.851753219296654e-9)
            (19.611793191044864,-8.867294787329172e-9)
            (19.617874879085992,-8.95220630958704e-9)
            (19.62447143742644,-8.837291010088677e-9)
            (19.630721351272733,-8.915532756503808e-9)
            (19.637491815859175,-8.727123135265913e-9)
            (19.643922308262855,-8.874153190063794e-9)
            (19.650943065617774,-8.640542281668218e-9)
            (19.657605866106525,-8.860152278522548e-9)
            (19.664843984754324,-8.579398746988431e-9)
            (19.671716674961512,-8.678292529040732e-9)
            (19.679177249891175,-8.441747079146467e-9)
            (19.686274115393285,-8.53451664895033e-9)
            (19.694014421307944,-8.391658035122873e-9)
            (19.701377406645673,-8.342556645501986e-9)
            (19.709387773865657,-8.37525959695995e-9)
            (19.717012353425897,-8.297456943751058e-9)
            (19.725301198183548,-8.57145965316164e-9)
            (19.733202638269667,-8.319793853850399e-9)
            (19.74181529444501,-8.56356530132274e-9)
            (19.750030616278803,-8.462062717207175e-9)
            (19.758977368069637,-8.411033647348631e-9)
            (19.767518128515118,-8.5305252861545e-9)
            (19.77681230710325,-8.425679376422579e-9)
            (19.78569691812234,-8.591478528607865e-9)
            (19.79537694479886,-8.507893167752911e-9)
            (19.80464075033878,-8.506158000187725e-9)
            (19.814732573470625,-8.778454962943272e-9)
            (19.82440112978779,-8.680231422530937e-9)
            (19.834926723466875,-8.724127864567777e-9)
            (19.84502543140415,-8.752463642736075e-9)
            (19.856020585074326,-8.710519971977249e-9)
            (19.86658582636085,-8.817593877274987e-9)
            (19.87808683530254,-8.524774885998454e-9)
            (19.889155199929913,-8.790376870848604e-9)
            (19.901194684562654,-8.4746650808043e-9)
            (19.912801361994553,-8.664484685283469e-9)
            (19.92541607776424,-8.430425468830549e-9)
            (19.937600697870707,-8.511809146405369e-9)
            (19.952236972593667,-8.292964648326517e-9)
            (19.96546653849675,-8.391706662891352e-9)
            (19.9793066325278,-8.428968523155334e-9)
            (19.992603857874986,-8.488077796187099e-9)
            (20.0,-8.45651115799484e-9)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a3c1de8e-c9b9-44d0-bbc3-245878ed91ed}, draw opacity={1.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,7.516321779514055e-14)
            (0.011,-1.123143415266531e-10)
            (0.018983628497318387,-1.883826659556362e-10)
            (0.026597039897731278,-2.624360470235349e-10)
            (0.033506914994432146,1.975244690845311e-10)
            (0.039990902547396213,2.923539033521984e-10)
            (0.04652374631898279,-3.835599585228095e-10)
            (0.052840281427460896,-3.595771838404683e-10)
            (0.05915904643539661,2.947850454588941e-10)
            (0.06516541697076607,1.4976793482733532e-10)
            (0.07152231499092165,-1.7161377277057118e-10)
            (0.07767260222298522,-1.3061527345245438e-11)
            (0.08400479194206598,-8.07569302590702e-11)
            (0.08991397502354484,-8.046654699926657e-11)
            (0.09618632629747949,-5.910317648379093e-11)
            (0.10202423141082688,-3.4510943738264954e-12)
            (0.10825849340791283,-2.463237298327128e-10)
            (0.11401014743794988,-2.0264940565629193e-10)
            (0.11996996889528296,-1.5325116540003926e-10)
            (0.12552888395225906,-1.7293207392561804e-10)
            (0.13150579244531047,-2.424880020027039e-10)
            (0.13704316664223906,-1.750133396776205e-10)
            (0.14288946733435054,-3.868937925740202e-10)
            (0.14829316277956642,-3.843801778330146e-10)
            (0.15392187038111618,-2.7081860847158774e-10)
            (0.15917939100454853,-2.8649645824675274e-10)
            (0.16488680497333272,-4.715021692546641e-10)
            (0.1701460322320323,-4.053611948868646e-10)
            (0.17562093732195136,-5.17655613495587e-10)
            (0.18070113123398546,-5.534470363629096e-10)
            (0.18606402008640682,-4.476524365195679e-10)
            (0.19106811288323902,-4.40270233454901e-10)
            (0.19650076640873923,-7.087022755299603e-10)
            (0.20148876294430132,-6.677491351625305e-10)
            (0.2066296933211269,-6.505631940050256e-10)
            (0.21142089352730734,-7.100973070878701e-10)
            (0.21657274910263188,-6.82425711195259e-10)
            (0.2213592506377759,-6.464046030455019e-10)
            (0.22649416990106794,-9.315550869010976e-10)
            (0.23121175579303027,-9.318523130247267e-10)
            (0.23606881673672167,-7.954375071656281e-10)
            (0.24061259684299846,-8.61199817721683e-10)
            (0.24559429693694615,-9.669308249084734e-10)
            (0.25018605868267785,-9.098572721536797e-10)
            (0.2550095559201961,-1.1241860651858023e-9)
            (0.2594616212449205,-1.1701322705028757e-9)
            (0.26409500041475237,-9.779689217765133e-10)
            (0.2684369290515687,-1.0276164256526338e-9)
            (0.2732599493281864,-1.2682548934966528e-9)
            (0.27766381366915094,-1.214589295764308e-9)
            (0.28219351098298,-1.3007844237671006e-9)
            (0.2863991924183161,-1.3831654370952569e-9)
            (0.2908653055541426,-1.211422212581112e-9)
            (0.2950438339892676,-1.2297027885455872e-9)
            (0.29968230165866794,-1.5606606907717093e-9)
            (0.303893221796593,-1.536221914080442e-9)
            (0.3081645107788402,-1.4711086516420183e-9)
            (0.3121539779071026,-1.5772758682075504e-9)
            (0.3165042876368519,-1.4964270161599653e-9)
            (0.32054888629262024,-1.4763860792726684e-9)
            (0.32495439734387016,-1.8209798703256386e-9)
            (0.32896246574799254,-1.843002650036357e-9)
            (0.33301917526032004,-1.6413648916185272e-9)
            (0.33682987905074624,-1.7558759212883772e-9)
            (0.341118474060089,-1.8154454757484876e-9)
            (0.34505291944937294,-1.7639964238717277e-9)
            (0.34920413856520205,-2.0466630913655296e-9)
            (0.3530083273090221,-2.1149385475514028e-9)
            (0.356901073989423,-1.8318369961229753e-9)
            (0.3605738540115747,-1.946090829475507e-9)
            (0.36441634986490196,-2.0994916628206864e-9)
            (0.36814566784660174,-2.0997591119841724e-9)
            (0.37204591565531736,-2.05390208847292e-9)
            (0.3756943150570148,-2.1040165951449524e-9)
            (0.3796713932530844,-2.190332806511513e-9)
            (0.3833364018748885,-2.2109442793364314e-9)
            (0.3871904637297397,-2.2455067653713135e-9)
            (0.3907661720905819,-2.3119225436989608e-9)
            (0.3945847284439401,-2.2576537020180245e-9)
            (0.39814035010985843,-2.303909437238989e-9)
            (0.40201838856616723,-2.4128054987965034e-9)
            (0.40558073334764083,-2.4487059854536115e-9)
            (0.40930181415646666,-2.4165281631526994e-9)
            (0.41276825488054114,-2.494731907828529e-9)
            (0.41653947359752963,-2.47240089640524e-9)
            (0.42003620808495257,-2.510764835647222e-9)
            (0.4238174756996555,-2.6063796538279617e-9)
            (0.4272945237530102,-2.663847210779096e-9)
            (0.4309368547439305,-2.576430958643144e-9)
            (0.4343424099420791,-2.6602039137685544e-9)
            (0.4381310292691298,-2.680521013705435e-9)
            (0.44161671470608765,-2.7191072770968024e-9)
            (0.44533472023751386,-2.7648515950757203e-9)
            (0.4487695236593303,-2.8447013795102787e-9)
            (0.452430428037779,-2.730902071671669e-9)
            (0.45586086784416,-2.816730023740301e-9)
            (0.45977554010920424,-2.8615295002683812e-9)
            (0.4633424407659188,-2.911574872662771e-9)
            (0.467132334990156,-2.9012012269726023e-9)
            (0.47065747995510976,-2.9896348803092472e-9)
            (0.47458321021282285,-2.90266871434174e-9)
            (0.47826720118491806,-2.975490946983727e-9)
            (0.48273357221689334,-3.0710006421539e-9)
            (0.48677797652558075,-3.0812482189857465e-9)
            (0.49157557420174536,-3.1869798300602266e-9)
            (0.4961704100163576,-3.1961698427183742e-9)
            (0.5022221713501493,-3.188124878716896e-9)
            (0.5060992241399176,-3.1380044207904877e-9)
            (0.5096095313273623,-3.2443208464843845e-9)
            (0.512468144112524,-3.1113153537254446e-9)
            (0.5152229139936702,-3.132010761917257e-9)
            (0.5176577476953242,-3.237446341309928e-9)
            (0.5199749684392699,-3.2067083122670457e-9)
            (0.522393242174938,-3.2319289680697e-9)
            (0.5247174070763893,-3.27104733291844e-9)
            (0.5267710823373133,-3.2154263996091042e-9)
            (0.5287392224163551,-3.2271227905074974e-9)
            (0.5304670501577354,-3.282744459792303e-9)
            (0.5321054386818324,-3.269756480983661e-9)
            (0.5338077405927026,-3.2931074387925274e-9)
            (0.5354308407749735,-3.307346144489908e-9)
            (0.536802112261951,-3.2971515129676555e-9)
            (0.5380962167484429,-3.3073849143670884e-9)
            (0.5390678003369872,-3.3180153356929822e-9)
            (0.5399582752994471,-3.3217147199907927e-9)
            (0.5411931496317737,-3.329396234080118e-9)
            (0.5423668933742234,-3.337305492975121e-9)
            (0.543899280796666,-3.3453610360766275e-9)
            (0.5453582884413768,-3.353711488715372e-9)
            (0.5469686001514189,-3.3685879380789965e-9)
            (0.5485200441395157,-3.381881778880302e-9)
            (0.5503021074062672,-3.375175681269543e-9)
            (0.5519595410358961,-3.4102980402984567e-9)
            (0.5538370781456755,-3.35284199555802e-9)
            (0.5555355264856877,-3.372440995772181e-9)
            (0.557278372282371,-3.4146941383799376e-9)
            (0.5589377891885705,-3.4189039203177527e-9)
            (0.5609970316730942,-3.393847171663238e-9)
            (0.5628512692242624,-3.449233933033609e-9)
            (0.5648503405352838,-3.3489632053030005e-9)
            (0.5666624882401644,-3.3636806785111574e-9)
            (0.5685012089833604,-3.4509240896157053e-9)
            (0.5702569098964514,-3.4398416902750932e-9)
            (0.5722372934779639,-3.4063239165484015e-9)
            (0.5741386563417024,-3.4648481012145128e-9)
            (0.5761807580462683,-3.3733029746742646e-9)
            (0.578060767663299,-3.392855594054772e-9)
            (0.5800137608667897,-3.4592268320832606e-9)
            (0.5818588461318059,-3.4653284037136435e-9)
            (0.5840221625716966,-3.3872430353113396e-9)
            (0.5859815839329421,-3.452937765696711e-9)
            (0.5880278178245648,-3.3618152136907557e-9)
            (0.5899168293286037,-3.363778546311979e-9)
            (0.5919052317785477,-3.4724687608707804e-9)
            (0.5937866946997944,-3.4762512079490525e-9)
            (0.5957876325653623,-3.359915707959697e-9)
            (0.5977215645397816,-3.3999308372838585e-9)
            (0.5997352514944944,-3.449739941698903e-9)
            (0.6016307229019529,-3.46053813849437e-9)
            (0.6037709874033423,-3.37293458138945e-9)
            (0.6057343153394329,-3.4321410771441593e-9)
            (0.6078012117122428,-3.3526671964087082e-9)
            (0.6097169491101243,-3.3560125065419554e-9)
            (0.6117573852967321,-3.4326312211479174e-9)
            (0.6136732380835634,-3.4525334910721116e-9)
            (0.6158451926640299,-3.2863951288877826e-9)
            (0.6178205162211651,-3.346832053379924e-9)
            (0.6198591076455227,-3.3253138211763526e-9)
            (0.6217605015284607,-3.308749174181139e-9)
            (0.6238322090251207,-3.3742893821111813e-9)
            (0.6257701994816827,-3.4166244874831426e-9)
            (0.6279409873375286,-3.1799963998644825e-9)
            (0.6299126264940081,-3.2253824124033452e-9)
            (0.6319286804725127,-3.2973370033166584e-9)
            (0.6338203183164431,-3.2634275967875823e-9)
            (0.6359384168129454,-3.2634406350645483e-9)
            (0.637902279478247,-3.338247800378787e-9)
            (0.640041075939242,-3.0730078260597673e-9)
            (0.6419958970422234,-3.087101302184706e-9)
            (0.644003473883362,-3.2654636065124078e-9)
            (0.6458966192209407,-3.223026791329039e-9)
            (0.6480789895776342,-3.098803415312302e-9)
            (0.6500716287812784,-3.206910111415463e-9)
            (0.6521707791758133,-2.9690464204007603e-9)
            (0.6541047929970473,-2.941904208343119e-9)
            (0.6561223705046167,-3.211561546047167e-9)
            (0.6580305615801018,-3.1662098795880325e-9)
            (0.6600532062661769,-2.950039254709711e-9)
            (0.662014041209612,-2.999069717351596e-9)
            (0.6640693791767242,-3.0946046305682687e-9)
            (0.6660014483347844,-3.0872731251945334e-9)
            (0.6681612524021217,-2.9341438589119574e-9)
            (0.6701484571419192,-2.999351240036169e-9)
            (0.6722465234002929,-2.9045843714084083e-9)
            (0.6741960889149491,-2.876773522215498e-9)
            (0.6762903813273856,-3.002987596323411e-9)
            (0.6782520486857381,-3.0128557661346465e-9)
            (0.6804463488409132,-2.75849044933723e-9)
            (0.6824553464737956,-2.8114115938928867e-9)
            (0.6845495694822109,-2.842169420217973e-9)
            (0.6865068573914995,-2.7849507371354723e-9)
            (0.6886584486844735,-2.8613928688858915e-9)
            (0.6906644166277869,-2.9069991691154828e-9)
            (0.6928771558796931,-2.597345433512142e-9)
            (0.6949060539359353,-2.6126474957189057e-9)
            (0.6970179052701097,-2.800036515162283e-9)
            (0.6990018934060824,-2.7247107789439145e-9)
            (0.7012389059153927,-2.669646665708101e-9)
            (0.7033053358214851,-2.7522992044336106e-9)
            (0.7055297914351931,-2.4820389273444155e-9)
            (0.7075826682996522,-2.442569500568179e-9)
            (0.7097463725335214,-2.7595148346585306e-9)
            (0.7117854450747398,-2.686016429991748e-9)
            (0.7141325879487405,-2.4534339061798695e-9)
            (0.7162754149880197,-2.552899495851059e-9)
            (0.7185291780157911,-2.4181416343683136e-9)
            (0.7206243612237767,-2.3171947947021884e-9)
            (0.7228844824270719,-2.70126618518653e-9)
            (0.7250148218832325,-2.651008843669824e-9)
            (0.72748924295866,-2.2536212472763663e-9)
            (0.7297290954723307,-2.3307568086185447e-9)
            (0.7320524570045124,-2.416460192990219e-9)
            (0.7342275920092771,-2.250105541143418e-9)
            (0.736646529711369,-2.6340856271946464e-9)
            (0.73891902846929,-2.6177421801485487e-9)
            (0.7415405530224541,-2.129943979270853e-9)
            (0.7439162469198833,-2.132260017035279e-9)
            (0.7463813720372602,-2.53423757543541e-9)
            (0.7487072622986229,-2.290595335075539e-9)
            (0.7514030834956338,-2.600430033465226e-9)
            (0.7539155436068156,-2.611372520552979e-9)
            (0.7567669061514095,-2.1712648841550577e-9)
            (0.7593800950960572,-2.0662839611165634e-9)
            (0.762163105321681,-2.7939267549347175e-9)
            (0.7648158766961844,-2.475759800259798e-9)
            (0.7680974925357402,-2.615963247750188e-9)
            (0.7711329025297242,-2.686140596787688e-9)
            (0.7746763595057751,-2.096502005009324e-9)
            (0.7780131413174671,-2.389226260270876e-9)
            (0.782171875217567,-1.9168117241112902e-9)
            (0.7864519969818633,-2.0820882541266e-9)
            (0.7911846475000137,-2.5017765523201553e-9)
            (0.7949259693386896,-2.3889125864764297e-9)
            (0.7985580112592182,-2.4321719951790405e-9)
            (0.8018865057850689,-2.2914298473323444e-9)
            (0.8051030982152342,-2.250254805196304e-9)
            (0.8080672838303787,-2.1104253301859426e-9)
            (0.8110598833256383,-2.0373786874305057e-9)
            (0.8138542375510305,-1.892079832684388e-9)
            (0.8167144086771456,-1.8000003701271532e-9)
            (0.8194002048552896,-1.6459337634350608e-9)
            (0.8221639358041277,-1.5432303792608344e-9)
            (0.8247701785539078,-1.3847586446074029e-9)
            (0.8274615146468116,-1.267029025328888e-9)
            (0.8300080423011404,-1.101515538772912e-9)
            (0.8326417749614468,-9.734179944846282e-10)
            (0.8351427243602392,-8.028051714026809e-10)
            (0.8377314056304975,-6.627004494549021e-10)
            (0.8401977184721209,-4.85681704997706e-10)
            (0.8427504468348102,-3.3629542230746647e-10)
            (0.8451906989817496,-1.5408730830437476e-10)
            (0.8477155227485805,5.889114566973841e-12)
            (0.850136832137172,1.9423666951946002e-10)
            (0.8526401634182315,3.6273435228577857e-10)
            (0.8550485445854661,5.562729436729225e-10)
            (0.8575363742718448,7.343076181336397e-10)
            (0.8599371368935697,9.337495078743244e-10)
            (0.8624145757640408,1.119722955633963e-9)
            (0.8648124662266006,1.3243275352319764e-9)
            (0.8672844526916688,1.5189911425725708e-9)
            (0.8696838903496852,1.7292866082921706e-9)
            (0.8721548948508849,1.9314159734206313e-9)
            (0.8745599809656893,2.146836069988622e-9)
            (0.8770344197950916,2.356929515574433e-9)
            (0.8794491386135508,2.5778322820851753e-9)
            (0.88193121779337,2.7949771714873905e-9)
            (0.8843594574626698,3.0209477698575233e-9)
            (0.8868534279074171,3.2454044790943436e-9)
            (0.8892991161607521,3.476641949226032e-9)
            (0.8918092147701883,3.707798618529983e-9)
            (0.8942763418415404,3.944030027019649e-9)
            (0.8968069518772784,4.181918197700014e-9)
            (0.8992996918635847,4.423183579252275e-9)
            (0.9018553641545753,4.667482757250133e-9)
            (0.9043781235909929,4.913620735811084e-9)
            (0.9069636969961838,5.16427104014722e-9)
            (0.909521231164624,5.4152543763324544e-9)
            (0.9121419262693563,5.671930825819651e-9)
            (0.9147394352327297,5.927773280323205e-9)
            (0.9174009807277227,6.189971974228251e-9)
            (0.9200442656589426,6.450334878703627e-9)
            (0.922752991912296,6.718624881215391e-9)
            (0.9254486769331683,6.9836390117247365e-9)
            (0.9282118553781483,7.25723101329117e-9)
            (0.9309675219894129,7.526646554966299e-9)
            (0.9337935144490082,7.805915411714888e-9)
            (0.9366181505514976,8.0798924616243e-9)
            (0.9395169343437281,8.364118353027213e-9)
            (0.9424213088401405,8.642266465575624e-9)
            (0.9454048602341489,8.932091731145232e-9)
            (0.9484024179174176,9.214804595291747e-9)
            (0.9514859181623103,9.508862926700084e-9)
            (0.9545936144647735,9.795348919916216e-9)
            (0.9577962488087782,1.0094924059436475e-8)
            (0.9610369772379674,1.0385803043658584e-8)
            (0.9643854111857629,1.0688271551952988e-8)
            (0.96779047605474,1.0980805537008812e-8)
            (0.971321263230039,1.1289954563830865e-8)
            (0.9749388849548783,1.1579672538672805e-8)
            (0.9787114153108154,1.1899097964965736e-8)
            (0.9826190241686168,1.2151759319082644e-8)
            (0.9867294093069908,1.2536095774012556e-8)
            (0.9910862527094301,1.2614595332215537e-8)
            (0.995751020119403,1.3219340134653326e-8)
            (1.0009783476014513,1.279460718966365e-8)
            (1.006674307752258,1.213348409584484e-8)
            (1.012595612704857,1.3065717948024623e-8)
            (1.018007155937662,8.844145690396784e-9)
            (1.02248584354128,1.1499903748910297e-8)
            (1.026580016187891,1.0288639278953352e-8)
            (1.030236699334644,9.029053145978047e-9)
            (1.0337235829740135,9.077015251085673e-9)
            (1.037727375222609,7.143150371056779e-9)
            (1.0415302004194258,5.9625093894775985e-9)
            (1.0453743781217595,7.458342479551652e-9)
            (1.0490498972532507,6.757163628882373e-9)
            (1.0525364055687993,5.246613741635943e-9)
            (1.0558681159792664,5.2883912945316436e-9)
            (1.059724017625644,4.028324403751063e-9)
            (1.0633359029861367,2.945620079651828e-9)
            (1.0672743571043302,4.372596331518487e-9)
            (1.0708394027769839,3.743646046382335e-9)
            (1.0742590026703431,2.3294716255475e-9)
            (1.0775205064370947,2.486495070679566e-9)
            (1.0812938256872844,1.1129661316241483e-9)
            (1.084841960629352,2.385449881243944e-10)
            (1.0887865024669898,1.648006919934813e-9)
            (1.0923486401272995,1.0779069222999395e-9)
            (1.095782125460438,-2.1026555214703012e-10)
            (1.099055386332446,2.5930810552983113e-11)
            (1.102836751105901,-1.3817759940348393e-9)
            (1.1064017619168218,-2.1062294455193945e-9)
            (1.1104088619844343,-7.178197769001461e-10)
            (1.1140252651951639,-1.2298866305884634e-9)
            (1.117525388691797,-2.4084220093366577e-9)
            (1.1208612734392203,-2.1132332396204363e-9)
            (1.1247079677171201,-3.517957720706404e-9)
            (1.1283412499054075,-4.124250137223699e-9)
            (1.1324498054626144,-2.7689850472616062e-9)
            (1.1361609190081237,-3.2209538935150787e-9)
            (1.1397676309712754,-4.30535455096477e-9)
            (1.1432048286456258,-3.964810921713253e-9)
            (1.147161401168421,-5.3405207002497505e-9)
            (1.1509032309202576,-5.849642257916349e-9)
            (1.1551448823219466,-4.540933108476054e-9)
            (1.1589842920930689,-4.929144177263953e-9)
            (1.1627326997902103,-5.9333899080328265e-9)
            (1.1663053258895546,-5.5583603370496975e-9)
            (1.1704114166448865,-6.882864593527579e-9)
            (1.1742978894689624,-7.310100183080773e-9)
            (1.1787021631055556,-6.062516220427124e-9)
            (1.182701240469915,-6.3836234374824646e-9)
            (1.1866258275090449,-7.317917676699863e-9)
            (1.1903673560903931,-6.918604200502792e-9)
            (1.1946612929843186,-8.17143927773816e-9)
            (1.1987276425162778,-8.527681316378199e-9)
            (1.203324890867987,-7.358442207650498e-9)
            (1.2075155231014973,-7.610667580071423e-9)
            (1.211653126056143,-8.479441950477573e-9)
            (1.2155990879726664,-8.066680044089366e-9)
            (1.2201200558433283,-9.228251400685965e-9)
            (1.2244026887443125,-9.520311922942836e-9)
            (1.229225845577897,-8.450693753828413e-9)
            (1.2336423132553485,-8.63420232845957e-9)
            (1.238034600601414,-9.435360540306644e-9)
            (1.2422248602726285,-9.021255558666335e-9)
            (1.2470146596962448,-1.0072234862506973e-8)
            (1.2515528453853981,-1.0303222668088482e-8)
            (1.2566391729846154,-9.358503862129366e-9)
            (1.2613198968262649,-9.475666897320439e-9)
            (1.266015871065722,-1.0200779902459978e-8)
            (1.2704968831845995,-9.798548732096225e-9)
            (1.2756015989821274,-1.0721004075826289e-8)
            (1.280439151029156,-1.0890741370453433e-8)
            (1.2858320479246166,-1.0097989158579356e-8)
            (1.2908213363340286,-1.0153275731466282e-8)
            (1.2958794116911618,-1.0788858051364119e-8)
            (1.3007061153831736,-1.041137286088691e-8)
            (1.306177636117258,-1.1192127838134614e-8)
            (1.3113646109745054,-1.1297959892129779e-8)
            (1.317116328029209,-1.0680123077471885e-8)
            (1.3224668272639122,-1.0680081093927809e-8)
            (1.3279568220462965,-1.1210472693780585e-8)
            (1.3331945736657875,-1.086767262592445e-8)
            (1.3390930257965306,-1.150368257154428e-8)
            (1.3446883218263275,-1.1542434266313737e-8)
            (1.350863853717582,-1.1109699522858762e-8)
            (1.3566399843241397,-1.1062156774544046e-8)
            (1.362644339144947,-1.1475392720432825e-8)
            (1.3683705028405038,-1.1171208425631457e-8)
            (1.3747679263027974,-1.1672202845537886e-8)
            (1.3808430536297425,-1.1643046157026424e-8)
            (1.3875247916150375,-1.1385774752610367e-8)
            (1.393807131019559,-1.1298388109459005e-8)
            (1.400422178287939,-1.1593180368884001e-8)
            (1.406728375432471,-1.1324457554274678e-8)
            (1.4137149926285337,-1.1708146009256138e-8)
            (1.4203598755524989,-1.1615397275638217e-8)
            (1.4276528024309032,-1.150456195044611e-8)
            (1.4345431913566795,-1.1383681738796942e-8)
            (1.441882420257939,-1.157272991726084e-8)
            (1.4488790791385475,-1.1331259619819812e-8)
            (1.4565717667280471,-1.1614027726468171e-8)
            (1.4639026117887544,-1.1467751221679715e-8)
            (1.4719384102870934,-1.1461118844062018e-8)
            (1.4795655407264334,-1.1310760460002922e-8)
            (1.487766269383471,-1.1418178828213543e-8)
            (1.4955905882361198,-1.1194296178137568e-8)
            (1.5041431114428794,-1.1384659589963359e-8)
            (1.5123124471872462,-1.1199119201323969e-8)
            (1.5212560917193607,-1.1247351900048818e-8)
            (1.5297832709128452,-1.1069900853971607e-8)
            (1.5390159071655822,-1.1122513464673249e-8)
            (1.5478423159225552,-1.0907006824006378e-8)
            (1.5574557734455245,-1.1008483104643369e-8)
            (1.5666641923575277,-1.0799023385838374e-8)
            (1.5767256554975864,-1.0848626494905621e-8)
            (1.586363066890068,-1.0647221646903265e-8)
            (1.5968410624617,-1.0660935807402355e-8)
            (1.6068925564656218,-1.0444965517835087e-8)
            (1.6178228998798727,-1.0462851447394453e-8)
            (1.628330327040113,-1.0241267500132875e-8)
            (1.6397787647047568,-1.024109762429357e-8)
            (1.6507992567860543,-1.0020988331340527e-8)
            (1.66278862299097,-9.986233642890247e-9)
            (1.6743474109970926,-9.761573674317603e-9)
            (1.6869012150689562,-9.700551138592227e-9)
            (1.6990291919361233,-9.462506026977948e-9)
            (1.7135781900498017,-1.0123422319996171e-8)
            (1.7267426009532403,-1.0391580408610381e-8)
            (1.7405182466808715,-9.866323397618345e-9)
            (1.7537584877108363,-9.496184169982764e-9)
            (1.7685629548359667,-9.526318784074169e-9)
            (1.7824859527149977,-9.411416369561712e-9)
            (1.7986244880691324,-9.575054159735083e-9)
            (1.8136390803195672,-9.505410978714934e-9)
            (1.8305911291778825,-9.451653273089094e-9)
            (1.8463411818060496,-9.306818227664649e-9)
            (1.8636066945525105,-9.000110050919197e-9)
            (1.879848122374197,-8.722323992306215e-9)
            (1.8974049486408189,-8.282752746729072e-9)
            (1.9141938646482741,-7.907004048323417e-9)
            (1.932250339051887,-7.440466196626117e-9)
            (1.94973645335744,-7.019509651569913e-9)
            (1.9684337092203636,-6.568057066876259e-9)
            (1.986673577697885,-6.137934904980801e-9)
            (2.0059882616974765,-5.704379951983559e-9)
            (2.024904536075891,-5.2861546328002315e-9)
            (2.044699673727209,-4.865601450083707e-9)
            (2.0641398393206423,-4.4748424846134395e-9)
            (2.0842614926980367,-4.071165536635704e-9)
            (2.104077290672119,-3.7212377998485453e-9)
            (2.1244201014912205,-3.3464093121014816e-9)
            (2.1445158848072845,-3.0459944170102905e-9)
            (2.1650392027227645,-2.7123216884067987e-9)
            (2.185378232619916,-2.4640296370332682e-9)
            (2.206089252292475,-2.1786767645633034e-9)
            (2.2266740453320146,-1.9805277309413125e-9)
            (2.2476005623751023,-1.744376738337323e-9)
            (2.2684478782275233,-1.5921212600221998e-9)
            (2.289615989178341,-1.4011357995954153e-9)
            (2.31073922280628,-1.289784171286719e-9)
            (2.3321619050521307,-1.1370589396199684e-9)
            (2.3535644262983393,-1.0614289757924558e-9)
            (2.3752401139945443,-9.390028822849154e-10)
            (2.3969170828281485,-8.937530367719312e-10)
            (2.4188337223490697,-7.937968369903116e-10)
            (2.440777340926503,-7.734052428065956e-10)
            (2.462916549687858,-6.886707365644504e-10)
            (2.4851201383662893,-6.874889617023307e-10)
            (2.5074576119894267,-6.111048243611612e-10)
            (2.529916111827636,-6.233865510245918e-10)
            (2.552416959978056,-5.482869571856114e-10)
            (2.5751237921589003,-5.680615361304354e-10)
            (2.5977337015466944,-4.864920338987418e-10)
            (2.620675187894422,-5.073149370741e-10)
            (2.643309504883415,-4.1094948937624726e-10)
            (2.666458014082261,-4.257798338135241e-10)
            (2.688991501731118,-3.0700425416643826e-10)
            (2.7122975496148,-3.087255567026941e-10)
            (2.734559370217084,-1.6355576353377993e-10)
            (2.757941848967196,-1.4689903977423306e-10)
            (2.779714023119465,2.2317078255768892e-11)
            (2.8030420087974854,5.760109956778457e-11)
            (2.8240613910011643,2.31802453444876e-10)
            (2.8440159392299247,4.717983519971193e-11)
            (2.863039570063163,9.952079392044308e-11)
            (2.8816597771686485,2.5669139038393667e-11)
            (2.899461229628505,4.207034158794125e-11)
            (2.917438488372394,2.892051570734624e-11)
            (2.934156035955065,4.889485402693359e-11)
            (2.9491054746238268,4.698584298171374e-11)
            (2.962851259646273,7.701959882965922e-11)
            (2.9727813480816883,1.0342102251649678e-10)
            (2.982333294799627,1.2748355320761001e-10)
            (2.994304136915722,1.8974207300084397e-10)
            (3.0072081272123508,2.2235119472609717e-10)
            (3.026133721949885,1.5688525130924346e-10)
            (3.043885104969825,3.93952381843251e-10)
            (3.063469759862577,3.264597580285921e-10)
            (3.0819185729782403,3.911934154763786e-10)
            (3.102306379805904,3.898189485815092e-10)
            (3.1214241225758554,3.127053716379187e-10)
            (3.1435651584543014,2.365370537485119e-10)
            (3.16351468691875,2.425574648776473e-10)
            (3.1861995373445455,1.7907752595522365e-10)
            (3.2075789489050233,1.1417776685271613e-10)
            (3.2292856352988792,-3.4597988261089205e-11)
            (3.2501616342842876,-1.4165600944590584e-10)
            (3.2755958200477857,-3.1785201016079704e-10)
            (3.298499078271155,-2.2065133234879828e-10)
            (3.3214600392544584,-4.160221660470345e-10)
            (3.3434660912734526,-5.734477819999042e-10)
            (3.366286826068323,-7.439892956877127e-10)
            (3.3878961087766437,-9.319958689493231e-10)
            (3.412645734750841,-1.1201326120349387e-9)
            (3.436241026941617,-1.1564864035149982e-9)
            (3.4607954983358415,-1.487530684063089e-9)
            (3.4836804242321846,-1.5151082406093587e-9)
            (3.506915782455024,-1.7191729625825386e-9)
            (3.5292975877343746,-1.9929272425551934e-9)
            (3.5523962675659013,-2.2351658883037275e-9)
            (3.575360998306745,-2.445174495955919e-9)
            (3.5984067021525172,-2.7600164146157357e-9)
            (3.621154702143842,-2.881726613942148e-9)
            (3.6438076247853424,-3.1567305240967203e-9)
            (3.6664479245123114,-3.3549493675765264e-9)
            (3.688612824644059,-3.644013859146532e-9)
            (3.7110671053081465,-3.825996797322597e-9)
            (3.7329161295042943,-4.112880674352096e-9)
            (3.7552910416074066,-4.2803132423326585e-9)
            (3.776766200333681,-4.579326598268679e-9)
            (3.7989232775359474,-4.7291926171479586e-9)
            (3.8199879388622473,-5.018042793526681e-9)
            (3.84193350796949,-5.178939117234624e-9)
            (3.8625917239467533,-5.470096147837668e-9)
            (3.8843276919428793,-5.607842346477983e-9)
            (3.9045985831031715,-5.899755471588736e-9)
            (3.9260955007583913,-6.027672955129871e-9)
            (3.9459544152898904,-6.316578496024434e-9)
            (3.967191594952004,-6.4379170723940816e-9)
            (3.9866425248351414,-6.724018855776262e-9)
            (4.007619848397498,-6.834016212397642e-9)
            (4.0266684839914175,-7.116996841331779e-9)
            (4.047371219920241,-7.221393299626027e-9)
            (4.066014074205197,-7.498010974222136e-9)
            (4.084252336868737,-7.332174255863474e-9)
            (4.101870806972605,-7.1574819322838085e-9)
            (4.121754331851634,-7.998430429422993e-9)
            (4.139789076340085,-8.46009663211948e-9)
            (4.157709441380793,-7.402163685866888e-9)
            (4.174791695158927,-7.219508038975498e-9)
            (4.192834272034368,-8.405639315776407e-9)
            (4.209332143442645,-8.443487840805928e-9)
            (4.226756982222967,-7.841960498851134e-9)
            (4.243383126480778,-7.85149883064884e-9)
            (4.259739393318412,-8.084206980445284e-9)
            (4.275496715151167,-8.027811659520478e-9)
            (4.292081071612076,-7.845141687047578e-9)
            (4.307933952095107,-7.971849686607241e-9)
            (4.323982834142121,-7.667489189636544e-9)
            (4.339324117361344,-7.6820797037408e-9)
            (4.3548823962564605,-7.763501114432481e-9)
            (4.3697505928496945,-7.777826034271568e-9)
            (4.385237354280109,-7.548128204899608e-9)
            (4.400013315715671,-7.665445578411715e-9)
            (4.415004807011155,-7.488411510084908e-9)
            (4.429253539299143,-7.491386175971455e-9)
            (4.443906215111893,-7.52645070427357e-9)
            (4.457884669356926,-7.608752772975183e-9)
            (4.472393643188192,-7.30418891414222e-9)
            (4.486133117370768,-7.376045304507928e-9)
            (4.500105383756367,-7.370115078119839e-9)
            (4.513391137646147,-7.400324486066052e-9)
            (4.527230729809452,-7.266174703620269e-9)
            (4.540335146028668,-7.360064760699094e-9)
            (4.553823164177577,-7.167337611656854e-9)
            (4.566589905279919,-7.222472044806001e-9)
            (4.5797261346611675,-7.1968090160107865e-9)
            (4.592159191363764,-7.244854376854792e-9)
            (4.605116197489115,-7.0689460723138725e-9)
            (4.6173564001544545,-7.1633971380242795e-9)
            (4.6299574190477255,-7.028378448860205e-9)
            (4.64184432314466,-7.064167023809114e-9)
            (4.6541718417403235,-7.021665450003617e-9)
            (4.6658186104444175,-7.098784850114896e-9)
            (4.67795877782296,-6.880367437586253e-9)
            (4.689374289506094,-6.947560724952713e-9)
            (4.701137812766309,-6.90215232540824e-9)
            (4.712233678653836,-6.946493989927726e-9)
            (4.723840604397968,-6.812213820345682e-9)
            (4.734750729435467,-6.891089882415358e-9)
            (4.746071052682484,-6.735246126108027e-9)
            (4.756712432064017,-6.7884896027553195e-9)
            (4.7677619912397455,-6.734228315666489e-9)
            (4.778150045454754,-6.783685662560917e-9)
            (4.789027821930216,-6.623083601103962e-9)
            (4.79923461476935,-6.700546830436004e-9)
            (4.8098269747735864,-6.584075392900254e-9)
            (4.819762573279099,-6.61966779478914e-9)
            (4.8301382713746905,-6.554533081900714e-9)
            (4.839878725091527,-6.6209350673964886e-9)
            (4.850082366365496,-6.4345681006340785e-9)
            (4.859626290785352,-6.490025186071951e-9)
            (4.869536529756735,-6.437105347919103e-9)
            (4.878833538667266,-6.476186272165034e-9)
            (4.8886083557529565,-6.347103719896685e-9)
            (4.897749269444665,-6.412251859839382e-9)
            (4.907288715462989,-6.27359641229511e-9)
            (4.916212311888291,-6.316181057507344e-9)
            (4.92553386095412,-6.2604543581108e-9)
            (4.934258088604527,-6.301376411862004e-9)
            (4.943439727032768,-6.1509594907752755e-9)
            (4.952014189912673,-6.213525494755308e-9)
            (4.960958537526782,-6.111533701354839e-9)
            (4.969315533784926,-6.137895827692286e-9)
            (4.978089309385047,-6.073111434098378e-9)
            (4.986291271432209,-6.1267666009054676e-9)
            (4.994922801112014,-5.9581723045098696e-9)
            (5.0029653247847,-6.001313443986898e-9)
            (5.011356050658923,-5.954908469308699e-9)
            (5.019199583200145,-5.982482189064147e-9)
            (5.027485149863817,-5.865269367747413e-9)
            (5.03520604856181,-5.918031631352769e-9)
            (5.0432988530403025,-5.790769475119456e-9)
            (5.050843011646975,-5.8207882884733416e-9)
            (5.058754416676394,-5.77840978949987e-9)
            (5.066138051361492,-5.807549626400166e-9)
            (5.073947000888883,-5.667484132561836e-9)
            (5.081214536679717,-5.7175888055835816e-9)
            (5.088820611702903,-5.629818310123984e-9)
            (5.095908571177826,-5.644194360250645e-9)
            (5.103380269300461,-5.593889361233054e-9)
            (5.110346377316185,-5.6348137191183805e-9)
            (5.117709660760198,-5.478023016850519e-9)
            (5.124550591480933,-5.510446959133086e-9)
            (5.131706399525302,-5.478889688097483e-9)
            (5.138380864159416,-5.492708236270044e-9)
            (5.145462453394574,-5.394021775238672e-9)
            (5.1520456757488855,-5.436428359120451e-9)
            (5.158970941360166,-5.316601913225269e-9)
            (5.165409979516675,-5.334752091793722e-9)
            (5.172176766369287,-5.316360460833356e-9)
            (5.17848255436564,-5.332478827327257e-9)
            (5.185185835639059,-5.20443344110362e-9)
            (5.191408089435111,-5.2452233487876916e-9)
            (5.1979330022203305,-5.170296193444498e-9)
            (5.204002560454867,-5.1723347283823195e-9)
            (5.210419280356105,-5.148145229292701e-9)
            (5.216393094151854,-5.176891984247729e-9)
            (5.222738043844048,-5.0280863527789545e-9)
            (5.228618483387387,-5.0526644950387415e-9)
            (5.234774239758278,-5.040429808467406e-9)
            (5.240508990345876,-5.039780653539688e-9)
            (5.2466192668277305,-4.9674834218684445e-9)
            (5.25229101267534,-5.001675098276122e-9)
            (5.258278766467108,-4.884492522960368e-9)
            (5.263833765597558,-4.893033322512613e-9)
            (5.269672822564528,-4.906753063951261e-9)
            (5.27511160938271,-4.909045755582067e-9)
            (5.280927580332481,-4.796759250105547e-9)
            (5.286314648321554,-4.831819842540818e-9)
            (5.291969998493674,-4.765484129963354e-9)
            (5.297223374174976,-4.756244218346661e-9)
            (5.302785382960443,-4.769510288513783e-9)
            (5.307961797454961,-4.786164208115191e-9)
            (5.31349441101849,-4.6432660666593474e-9)
            (5.31860931826006,-4.6639143836273855e-9)
            (5.323957851947921,-4.670907353711747e-9)
            (5.328937820774959,-4.655892512513864e-9)
            (5.334265001820926,-4.621000665658777e-9)
            (5.339206776469878,-4.648409354013357e-9)
            (5.3444486547466745,-4.5278276059920845e-9)
            (5.349299907482967,-4.530472506253638e-9)
            (5.354387928198421,-4.581253765479335e-9)
            (5.359129430929341,-4.568619293222861e-9)
            (5.364237201755933,-4.480568162588612e-9)
            (5.368959611772544,-4.513392621504577e-9)
            (5.3739227735253285,-4.446924932321846e-9)
            (5.378526048460919,-4.429002575780102e-9)
            (5.383395460056712,-4.491105123385884e-9)
            (5.3879315490901085,-4.4941638820691146e-9)
            (5.392825630165397,-4.359418950063991e-9)
            (5.3973364590988515,-4.3809790699808715e-9)
            (5.402039938336753,-4.399883079684754e-9)
            (5.406417685034633,-4.371667242996666e-9)
            (5.411114034516613,-4.390265059593798e-9)
            (5.415473536626517,-4.41008384095088e-9)
            (5.420136734863472,-4.280809710369583e-9)
            (5.424437280284496,-4.283022729951262e-9)
            (5.428922383364404,-4.368820987069648e-9)
            (5.433107010820516,-4.3399067605888345e-9)
            (5.437655539542249,-4.294000656744655e-9)
            (5.441855788996782,-4.326437242515113e-9)
            (5.446285730329184,-4.246327873780639e-9)
            (5.450383430261262,-4.224729231077674e-9)
            (5.454695253747664,-4.3434930395389615e-9)
            (5.45872187500722,-4.3287298086178995e-9)
            (5.463132866569248,-4.216475507441285e-9)
            (5.467181539976149,-4.2440413185853245e-9)
            (5.471389514466339,-4.255058308144543e-9)
            (5.4753013050434705,-4.217489545936013e-9)
            (5.479492479435394,-4.310768719646077e-9)
            (5.483395243452824,-4.316542861830259e-9)
            (5.487645805282769,-4.182971405600525e-9)
            (5.491540542432807,-4.192547301636973e-9)
            (5.495563008193664,-4.293413624944443e-9)
            (5.499319683138731,-4.248605459173711e-9)
            (5.50343521214472,-4.280252692867424e-9)
            (5.507241303711973,-4.3071950742384105e-9)
            (5.511312195876763,-4.201328825777369e-9)
            (5.5150539212545,-4.185250487288811e-9)
            (5.518939277920795,-4.3511311330924754e-9)
            (5.522581399395908,-4.312129827239458e-9)
            (5.5266637891090875,-4.267647084266707e-9)
            (5.530395283848377,-4.301841003096554e-9)
            (5.5342919337497385,-4.270110128386501e-9)
            (5.537896019785067,-4.233890307980385e-9)
            (5.541708057661437,-4.413723970682613e-9)
            (5.545284099962656,-4.387645359158478e-9)
            (5.549350442834389,-4.300465882915326e-9)
            (5.5530252154490345,-4.326905722510149e-9)
            (5.556797022435937,-4.375954821923511e-9)
            (5.560306043600188,-4.325896849618551e-9)
            (5.564116379444477,-4.492031408960719e-9)
            (5.5676823158653646,-4.480296521811645e-9)
            (5.571337431571438,-4.407768236976959e-9)
            (5.574883996991872,-4.399196349034418e-9)
            (5.578591692155208,-4.6190372063898215e-9)
            (5.582107053900934,-4.566901766599507e-9)
            (5.5858825441857896,-4.568882647683362e-9)
            (5.589528561602318,-4.579307876671559e-9)
            (5.593426942844908,-4.677828685026505e-9)
            (5.597077278700095,-4.658818286931242e-9)
            (5.601209010960964,-4.727206717995444e-9)
            (5.605035231199283,-4.735445722274073e-9)
            (5.609400864187195,-4.744106988701394e-9)
            (5.6134512276266095,-4.793501452362726e-9)
            (5.618376150151115,-4.742632328408268e-9)
            (5.623059604717005,-4.826502530441235e-9)
            (5.629785120465189,-4.820797193276231e-9)
            (5.633419043989204,-4.951571546278178e-9)
            (5.636930261782781,-4.964733853522126e-9)
            (5.640077735611905,-4.982940030545628e-9)
            (5.6429934936156405,-5.009633615029919e-9)
            (5.645593841930212,-5.0846264857589415e-9)
            (5.648110945250378,-5.114151719866008e-9)
            (5.65043059108615,-5.108316288909227e-9)
            (5.652599888702105,-5.142750076611882e-9)
            (5.654626996506286,-5.179522755142816e-9)
            (5.656582184319637,-5.2026627439138395e-9)
            (5.658373294714093,-5.2147663698780855e-9)
            (5.660026240831128,-5.237744234553427e-9)
            (5.6614159221733,-5.255896312678793e-9)
            (5.662759575907596,-5.272225521888709e-9)
            (5.663692403052926,-5.2824679585208975e-9)
            (5.664589728120066,-5.293176942036248e-9)
            (5.6659607258169755,-5.3103141367689675e-9)
            (5.667351692420059,-5.325671891847074e-9)
            (5.669116520792191,-5.348613849672772e-9)
            (5.670776289684211,-5.369572775164744e-9)
            (5.672583739738216,-5.38613631276641e-9)
            (5.674318882854349,-5.4015405355730885e-9)
            (5.676323227424991,-5.453290424006199e-9)
            (5.6781721872385775,-5.451329278835129e-9)
            (5.680202182199543,-5.532140680345302e-9)
            (5.6820621408694585,-5.549384448072665e-9)
            (5.6840106802799175,-5.543743077415152e-9)
            (5.685863461370744,-5.568499238765962e-9)
            (5.6879065596638165,-5.640059741634023e-9)
            (5.689881334274277,-5.641273981914439e-9)
            (5.69198877769591,-5.694031487481375e-9)
            (5.693957582669072,-5.7093367936635466e-9)
            (5.696117253293111,-5.7584593943077105e-9)
            (5.698127765716698,-5.76615515413016e-9)
            (5.700335084591206,-5.852410592922503e-9)
            (5.702372355336634,-5.8624179471794745e-9)
            (5.704539569412361,-5.90556612240848e-9)
            (5.70656271794772,-5.923905825910711e-9)
            (5.708792402163208,-5.9938844716225866e-9)
            (5.710858047370895,-5.996685017314177e-9)
            (5.713085884877841,-6.091858901503493e-9)
            (5.715146856495339,-6.107671355003801e-9)
            (5.717341771601564,-6.139090081772785e-9)
            (5.719392995229941,-6.1563585317210166e-9)
            (5.721662587181114,-6.260990290479527e-9)
            (5.723754900163738,-6.260156385982251e-9)
            (5.725974257042823,-6.343785844334213e-9)
            (5.728035772767461,-6.368196854862101e-9)
            (5.73025390507781,-6.398292950200158e-9)
            (5.732324348073226,-6.408450923683223e-9)
            (5.7346070043468425,-6.552099230062573e-9)
            (5.736705510076391,-6.553620704781096e-9)
            (5.738907295798094,-6.60259884592526e-9)
            (5.740961448867033,-6.635189989942305e-9)
            (5.743206390289768,-6.689580542029245e-9)
            (5.7452930348544715,-6.686662015740628e-9)
            (5.747561969016127,-6.853557934868039e-9)
            (5.749650771339158,-6.8662076513442985e-9)
            (5.751840033072572,-6.867552878794712e-9)
            (5.753889601125663,-6.902960347497813e-9)
            (5.75616500036849,-7.015227386259279e-9)
            (5.758265114387518,-6.998368679986203e-9)
            (5.760502543470775,-7.151075444087589e-9)
            (5.762572280846754,-7.18195381064264e-9)
            (5.7647639307439436,-7.146899677700111e-9)
            (5.7668182986121925,-7.1741175260648495e-9)
            (5.76911883604171,-7.367181658484308e-9)
            (5.771226570378229,-7.344789111351472e-9)
            (5.773429742360519,-7.4368857875927034e-9)
            (5.775479898390127,-7.488275206782865e-9)
            (5.777692773851007,-7.45388025085041e-9)
            (5.77976262152994,-7.458827221992609e-9)
            (5.782068543394753,-7.726480322053778e-9)
            (5.784174748535662,-7.7151883746671e-9)
            (5.786352669534017,-7.70569822858449e-9)
            (5.7883910149992985,-7.773777829539855e-9)
            (5.790645141926874,-7.798486675205727e-9)
            (5.7927397729531505,-7.769928627141495e-9)
            (5.795025649916906,-8.06609565015235e-9)
            (5.797121241284887,-8.083455654761554e-9)
            (5.799292296957911,-7.957743610105786e-9)
            (5.801333798193823,-8.030928004931553e-9)
            (5.803648108424413,-8.17847547641471e-9)
            (5.805774204085304,-8.116509964756559e-9)
            (5.808029565527063,-8.367572464234373e-9)
            (5.810112164802226,-8.423103118114523e-9)
            (5.812302469426076,-8.211180658952416e-9)
            (5.814366813586305,-8.270618022974153e-9)
            (5.816749587986071,-8.572299820040828e-9)
            (5.8189094122010525,-8.492469263889419e-9)
            (5.821144897581985,-8.634832438111133e-9)
            (5.82322314409092,-8.732821614919664e-9)
            (5.825458028069135,-8.473474312318772e-9)
            (5.827563162601498,-8.507939565947158e-9)
            (5.829757419063156,-8.87139714950131e-9)
            (5.831886367000056,-8.883982710199241e-9)
            (5.8341047058589295,-8.564847680991544e-9)
            (5.836206334636014,-8.647174032064529e-9)
            (5.838676961346209,-8.982972403362413e-9)
            (5.84090383479236,-8.860347339537123e-9)
            (5.8432065024405935,-9.060961782780287e-9)
            (5.845344171402473,-9.180105915041006e-9)
            (5.847633686990597,-8.754577238295915e-9)
            (5.849799673983068,-8.831314686086002e-9)
            (5.852100017970046,-9.212560468491096e-9)
            (5.854324832770709,-9.200362263125386e-9)
            (5.856646718966831,-8.874183069850667e-9)
            (5.858842071341358,-8.968621681845853e-9)
            (5.861380716684106,-9.185732415384105e-9)
            (5.8636998347050895,-9.086356211712329e-9)
            (5.866147042275758,-9.252248698056072e-9)
            (5.868420258438563,-9.360696907350097e-9)
            (5.870866994643645,-8.919672960844314e-9)
            (5.873177035696421,-8.993907890315644e-9)
            (5.875882448272125,-9.362946303902887e-9)
            (5.878329310768508,-9.273672496721192e-9)
            (5.880875741916824,-9.206588263037915e-9)
            (5.88325831301995,-9.377295475621803e-9)
            (5.885903956712596,-8.88806874885159e-9)
            (5.88839719758838,-8.930759022183426e-9)
            (5.891312571392846,-9.367642533219653e-9)
            (5.893951513628014,-9.34535886035525e-9)
            (5.896704865300733,-8.925683619156319e-9)
            (5.8993041484142505,-9.170371127544776e-9)
            (5.902327403655714,-8.700912446770717e-9)
            (5.905161995195066,-8.715422605065976e-9)
            (5.908447964672799,-9.091541980455884e-9)
            (5.911472872166525,-9.105459238058587e-9)
            (5.914774767164855,-8.469827588039971e-9)
            (5.917945432215821,-8.673664199267996e-9)
            (5.922046177679443,-8.601516406951526e-9)
            (5.925967834406435,-8.49344372433393e-9)
            (5.930865079469924,-8.807592984709281e-9)
            (5.935467884831018,-7.526727395709296e-9)
            (5.939777115426276,-8.89823790601792e-9)
            (5.943311745332918,-7.342467093446357e-9)
            (5.946534550579428,-7.663258926042124e-9)
            (5.949573246853908,-7.86070056776538e-9)
            (5.952428480899219,-7.871512734850252e-9)
            (5.955534768931304,-7.420801431788922e-9)
            (5.958396258631765,-7.898924707736858e-9)
            (5.961318813854945,-6.9122582369236465e-9)
            (5.964002659400372,-6.958640552007092e-9)
            (5.966679743325521,-7.56041403890471e-9)
            (5.969211395780556,-7.494155698000133e-9)
            (5.972097283627149,-6.894067445787504e-9)
            (5.9747214975456115,-7.3220462128584515e-9)
            (5.977382361840307,-6.6782196746807484e-9)
            (5.979844512417986,-6.582106430492317e-9)
            (5.982382441982907,-7.378367027903912e-9)
            (5.9847877941940935,-7.310241045215129e-9)
            (5.987304685396037,-6.633372235625359e-9)
            (5.989746983784406,-6.7557322322986816e-9)
            (5.992254052473038,-7.114836258716758e-9)
            (5.994618663663411,-7.087669632587409e-9)
            (5.99724665223103,-6.744786764809981e-9)
            (5.999670990585496,-6.963221175786007e-9)
            (6.002197604843093,-6.709070836263257e-9)
            (6.004549633593838,-6.645684289191505e-9)
            (6.007041298459703,-7.10497762063122e-9)
            (6.009385622647122,-7.125631529159198e-9)
            (6.0119995184104855,-6.5991324162979e-9)
            (6.014400393223454,-6.7696415225040676e-9)
            (6.01687766922376,-6.860382413424003e-9)
            (6.019198096513687,-6.730423554145063e-9)
            (6.021721576748792,-7.103934520283172e-9)
            (6.024087467172806,-7.20436037180933e-9)
            (6.026696636205534,-6.600042893190569e-9)
            (6.02909602072461,-6.6806051345081846e-9)
            (6.031570249768026,-7.1164525078959544e-9)
            (6.03390018181296,-6.951565658719748e-9)
            (6.036498615572002,-7.1146178114706055e-9)
            (6.03891874510932,-7.286858516092734e-9)
            (6.041535512030634,-6.774193638360844e-9)
            (6.043954850537951,-6.747851739936322e-9)
            (6.046476704424908,-7.433446010088402e-9)
            (6.048859540186477,-7.275638134202607e-9)
            (6.051565712925931,-7.1750458356249595e-9)
            (6.054066707992216,-7.374665245671956e-9)
            (6.056718264347178,-7.1147284192936575e-9)
            (6.059186428098712,-6.988709588385344e-9)
            (6.061812016927189,-7.777113527601654e-9)
            (6.064294666202603,-7.669092685463823e-9)
            (6.067132055208845,-7.334995208432373e-9)
            (6.069740419469711,-7.498804589409021e-9)
            (6.07246959775641,-7.597944619488705e-9)
            (6.075027335539431,-7.387313527677856e-9)
            (6.077820464958394,-8.138839034309122e-9)
            (6.080456066923082,-8.103819198490294e-9)
            (6.083448498397238,-7.641573788422518e-9)
            (6.0862001154787935,-7.709224327452728e-9)
            (6.08907035303649,-8.203855120295816e-9)
            (6.091777817643313,-7.92408603992518e-9)
            (6.094820286331187,-8.535320924941628e-9)
            (6.097678516495226,-8.559790296267168e-9)
            (6.100876905704447,-8.145751439840783e-9)
            (6.103834938004353,-8.078356830580881e-9)
            (6.106952795733036,-8.914449047349892e-9)
            (6.10991090648829,-8.580246868394124e-9)
            (6.113325399302208,-9.030331684114354e-9)
            (6.116519574520613,-9.047530052962788e-9)
            (6.120055174891228,-8.886854291211625e-9)
            (6.123357756830953,-8.680839650391952e-9)
            (6.126939496154343,-9.701068368864853e-9)
            (6.1303581332695,-9.334583146697641e-9)
            (6.134400588492368,-9.655217609460658e-9)
            (6.1382025780532965,-9.62157192221641e-9)
            (6.142487291697477,-9.6348608371616e-9)
            (6.146572663217681,-9.565294416554028e-9)
            (6.151714265288225,-9.953242771228246e-9)
            (6.1565262215134995,-9.997038248753227e-9)
            (6.162231576015714,-9.549721234063617e-9)
            (6.167937999572326,-9.367957262334787e-9)
            (6.173469177954788,-8.33913612841983e-9)
            (6.178560403158252,-7.3325107776359775e-9)
            (6.183468489000314,-6.344323333570536e-9)
            (6.18802482007164,-5.163378211785488e-9)
            (6.192445910267265,-4.5270758005301756e-9)
            (6.1967975285482035,-3.1440988324345053e-9)
            (6.201010967467792,-2.854246625793264e-9)
            (6.2052281431800935,-1.056986554519779e-9)
            (6.209270190755173,-6.647721013878382e-10)
            (6.213484611935992,3.520579701797674e-11)
            (6.21741724976461,1.1741794873187472e-9)
            (6.22154594245307,-3.1831811911499785e-10)
            (6.225314263613459,7.811007422130033e-11)
            (6.228948787418066,1.5744503860786034e-9)
            (6.232423893648509,1.3550392054379942e-9)
            (6.2364892765236215,2.3606226031216606e-9)
            (6.240285084742214,3.229371942198649e-9)
            (6.244406793787495,1.8224907100005894e-9)
            (6.248151961797425,2.2062206433709515e-9)
            (6.251780768243576,3.5535685236820855e-9)
            (6.255246528922862,3.2726292672464158e-9)
            (6.259286540571774,4.369138034213661e-9)
            (6.263073207777372,5.086027021760284e-9)
            (6.267242542999518,3.711233340487765e-9)
            (6.271028159406006,4.056235250505637e-9)
            (6.274711901450229,5.302535852032755e-9)
            (6.27822855058092,4.973668960873486e-9)
            (6.282317579935075,6.0950716576481325e-9)
            (6.286159262636754,6.6995383549659644e-9)
            (6.290421133985222,5.366181805127343e-9)
            (6.294292964666527,5.667136248023527e-9)
            (6.298076601873253,6.827804337120959e-9)
            (6.301687916308735,6.463921495725125e-9)
            (6.3058781965923405,7.575359926199236e-9)
            (6.3098211646956015,8.089826817368632e-9)
            (6.314211426998186,6.809500855631874e-9)
            (6.318206331190102,7.062403568743139e-9)
            (6.322128168141713,8.14841392937672e-9)
            (6.325871316194745,7.759710452092803e-9)
            (6.330206257865891,8.83605062259572e-9)
            (6.334289671851418,9.274473083608622e-9)
            (6.338840684767351,8.06169414071505e-9)
            (6.34299216142331,8.263568455393616e-9)
            (6.347089094446042,9.281081938238987e-9)
            (6.350999698900822,8.877331528132759e-9)
            (6.355519594495156,9.896840569650617e-9)
            (6.359780292539223,1.026801909297484e-8)
            (6.364523921153257,9.140810434107662e-9)
            (6.3688650844104435,9.28975860000566e-9)
            (6.373175828050154,1.0240186293777187e-8)
            (6.37729101016169,9.831781038305422e-9)
            (6.382036172014233,1.0773656481633514e-8)
            (6.386511404696242,1.1082624859921983e-8)
            (6.391481146643953,1.0062711738734507e-8)
            (6.396046815874827,1.015820703201757e-8)
            (6.400614510188738,1.1037941578914445e-8)
            (6.404975322488326,1.0636296285584796e-8)
            (6.409988288096897,1.1480554477145677e-8)
            (6.414717787877615,1.1729273487762696e-8)
            (6.419950649016388,1.08409975580207e-8)
            (6.424779085747061,1.0884112169401005e-8)
            (6.429653338818367,1.168465989794148e-8)
            (6.434306591769257,1.1301574886544653e-8)
            (6.439633352694097,1.2031103918849329e-8)
            (6.444660670674016,1.2218635923353175e-8)
            (6.450199354463929,1.1485846894112112e-8)
            (6.455334193890789,1.1479779268861603e-8)
            (6.460573140108888,1.2188184558933842e-8)
            (6.465573252561465,1.1834401824278976e-8)
            (6.471264930203952,1.2439629928748413e-8)
            (6.476639342598719,1.2563228983185605e-8)
            (6.482535465016824,1.2002817131287028e-8)
            (6.488028401288528,1.1952950806483444e-8)
            (6.493700021534301,1.2554871322881312e-8)
            (6.499110352183946,1.2237216573701914e-8)
            (6.505225347206565,1.272165980033156e-8)
            (6.511004219297577,1.2778751515512262e-8)
            (6.5173224234316445,1.2392555901532967e-8)
            (6.523236704080027,1.2305840871506344e-8)
            (6.52941941119108,1.2791123192229819e-8)
            (6.535313333154691,1.2509895882605698e-8)
            (6.541920959902468,1.2890994346474712e-8)
            (6.548173355225819,1.2881857821549971e-8)
            (6.554995819060022,1.2652532323342454e-8)
            (6.561410415356176,1.2536272168806028e-8)
            (6.568194190580046,1.2904707736598776e-8)
            (6.5746571669019716,1.2653639267813598e-8)
            (6.581843716713199,1.2955611733171556e-8)
            (6.588655718572237,1.2885289228000595e-8)
            (6.596086121067072,1.2780744876810955e-8)
            (6.6031000207241455,1.2641263493389695e-8)
            (6.610590244192247,1.2904183257402974e-8)
            (6.617724567535889,1.2673575873160795e-8)
            (6.625600610726918,1.2916251153688902e-8)
            (6.633082008091117,1.2793985727057916e-8)
            (6.6412487067685975,1.2777303365958039e-8)
            (6.648985488523611,1.2618894810070581e-8)
            (6.65731077044913,1.2795240759944496e-8)
            (6.665243753440359,1.2576130776753558e-8)
            (6.6739524858058275,1.2768150608190257e-8)
            (6.682244796458033,1.260547497468389e-8)
            (6.691305620076932,1.2641834407152052e-8)
            (6.699919795930678,1.2466556823920245e-8)
            (6.7092424441517196,1.257721521074592e-8)
            (6.7181370537576655,1.2363512243701703e-8)
            (6.727863829318638,1.2503126042378226e-8)
            (6.7371503426186,1.2312171975942856e-8)
            (6.747301933101676,1.2369214857549937e-8)
            (6.756988944862572,1.2178227145315849e-8)
            (6.767515944192507,1.2240526589542516e-8)
            (6.777582529430367,1.2028557939805573e-8)
            (6.788565430719375,1.210978256457703e-8)
            (6.799083446876104,1.1902095384123678e-8)
            (6.810574335277554,1.1946971826818316e-8)
            (6.821584225848404,1.1742484028307675e-8)
            (6.833576637004572,1.1764421071410326e-8)
            (6.845084136676341,1.1551648402223794e-8)
            (6.857621700703283,1.157026416783084e-8)
            (6.8696736762902,1.1355235395611675e-8)
            (6.882815280839405,1.1356038750471992e-8)
            (6.895465328620015,1.1142436006597357e-8)
            (6.9092404437242765,1.1117515001003559e-8)
            (6.922521018858369,1.0902146227999644e-8)
            (6.936961693550927,1.0857152334637149e-8)
            (6.95091064870793,1.063271601056213e-8)
            (6.9676752914742845,1.1269205040390421e-8)
            (6.982826513298747,1.1532956967133888e-8)
            (6.998674075374549,1.1046117582041558e-8)
            (7.013898410346144,1.07053091893951e-8)
            (7.03092569444538,1.0792038472483895e-8)
            (7.046921993562885,1.070041693947352e-8)
            (7.06548424243894,1.0901683685484635e-8)
            (7.082720440407313,1.0873961254217753e-8)
            (7.102088981423228,1.0840870946586638e-8)
            (7.120072496934802,1.0748080080494633e-8)
            (7.139567233578258,1.0476886623304699e-8)
            (7.1579501447524105,1.025347046583841e-8)
            (7.177445297301889,9.865520045563694e-9)
            (7.196283749847977,9.531212160576606e-9)
            (7.2159196039372935,9.114884358887997e-9)
            (7.235383196116555,8.719123494432595e-9)
            (7.255089012735078,8.274064079834967e-9)
            (7.275086294058404,7.849137601983818e-9)
            (7.294426790354091,7.353290637286469e-9)
            (7.314619804614131,6.909911293589175e-9)
            (7.333178135762185,6.4031297031192264e-9)
            (7.350646656362608,6.162244593531619e-9)
            (7.3673412139142265,5.8205908969290654e-9)
            (7.383471333768654,5.5382323514187745e-9)
            (7.398858228864817,5.291086161695084e-9)
            (7.414147137038362,5.01617749749629e-9)
            (7.428308215762548,4.781608758384373e-9)
            (7.440547516574865,4.578601012758547e-9)
            (7.451709475868501,4.394867978384263e-9)
            (7.459930001873832,4.245198257502847e-9)
            (7.467397173081404,4.127961922324522e-9)
            (7.479639413716468,3.917253328758789e-9)
            (7.492792181626404,3.670873879593792e-9)
            (7.5095291794831756,3.6161786630935062e-9)
            (7.5253943291734355,3.207015899020244e-9)
            (7.54266383486407,3.1451384743984136e-9)
            (7.5591104251725145,3.0472756836124582e-9)
            (7.577319933752842,3.004872478384776e-9)
            (7.594432830886044,2.975892416915598e-9)
            (7.613053335760889,2.9950803853849417e-9)
            (7.63007524125166,2.948693779476202e-9)
            (7.649573635101096,2.9792825178518195e-9)
            (7.668320511532454,2.997704587583797e-9)
            (7.687587083348131,3.17794385282709e-9)
            (7.706175518228274,3.2058793822050983e-9)
            (7.726809993218794,3.3958496345536717e-9)
            (7.746030312472386,3.368222331152906e-9)
            (7.767189885177433,3.6110335457691494e-9)
            (7.786918520042758,3.6259124403076426e-9)
            (7.806837810536108,3.872068700719225e-9)
            (7.825744419622805,4.096469090444944e-9)
            (7.845570460497942,4.3062981690377385e-9)
            (7.865219537164513,4.54936606528548e-9)
            (7.885129404110148,4.9159665392973045e-9)
            (7.904774548939314,4.990121978107652e-9)
            (7.9242542173459505,5.297660508823316e-9)
            (7.94362320865656,5.5480812074362765e-9)
            (7.962662820548757,5.860741025466701e-9)
            (7.982096576888683,6.089295271630155e-9)
            (8.000921599385547,6.439204345435266e-9)
            (8.020254065406712,6.610069852175505e-9)
            (8.03876277014149,6.9542298026537205e-9)
            (8.05796185565809,7.163321188201115e-9)
            (8.076080741506415,7.506838244775358e-9)
            (8.09509492756494,7.705650118333054e-9)
            (8.112894099573314,8.049526008777505e-9)
            (8.131786910955142,8.234519383114006e-9)
            (8.149248046745903,8.585241648522047e-9)
            (8.167925966554243,8.755499317653543e-9)
            (8.18503238947358,9.094253339900349e-9)
            (8.203510958671872,9.282022076611904e-9)
            (8.220265616069653,9.61830262643492e-9)
            (8.236683649271633,9.50701811701962e-9)
            (8.252569762251301,9.398829445801345e-9)
            (8.270410530864094,1.0282251786803213e-8)
            (8.286644963022727,1.0795615645610977e-8)
            (8.30278025994878,9.831746123895759e-9)
            (8.318184315541206,9.701399486512938e-9)
            (8.334490215201095,1.0916498960348722e-8)
            (8.34940951459216,1.1034313023089005e-8)
            (8.365112308120503,1.0468355721672136e-8)
            (8.38009980809573,1.0511557440582238e-8)
            (8.394850768082515,1.0818916363084877e-8)
            (8.409072792698153,1.0800241788549921e-8)
            (8.424077603423441,1.0665424352680934e-8)
            (8.438422821181126,1.0846819327492823e-8)
            (8.452938107247075,1.0573833724500642e-8)
            (8.466811149542137,1.0625808910979915e-8)
            (8.480882114657037,1.0772641683149861e-8)
            (8.494332342890518,1.0829496452850009e-8)
            (8.508365026577485,1.0640291939744081e-8)
            (8.521749335268614,1.0802874865101373e-8)
            (8.535332577987788,1.0669652831536731e-8)
            (8.548240826963687,1.0714841875517698e-8)
            (8.561522213969173,1.080073384502367e-8)
            (8.574189022418231,1.0923344011350382e-8)
            (8.58735337131466,1.0668877540972329e-8)
            (8.599815850645456,1.0788023621202892e-8)
            (8.61250036941054,1.0815132552996387e-8)
            (8.62455535449805,1.0885693559214784e-8)
            (8.63711431838916,1.0816508400488309e-8)
            (8.649003980103274,1.095377828508514e-8)
            (8.66126765009843,1.079437774345835e-8)
            (8.672867880982398,1.0895959582827404e-8)
            (8.684802048699273,1.0919844507593073e-8)
            (8.696093186567754,1.1008360216711999e-8)
            (8.707874820183987,1.0889571406430372e-8)
            (8.718999665443919,1.1030457690711894e-8)
            (8.73047059985106,1.0929217810669498e-8)
            (8.741284260397274,1.1011833135450002e-8)
            (8.752496068804984,1.1026951106679776e-8)
            (8.763084432023406,1.1145003069636987e-8)
            (8.774142006858861,1.097931088559371e-8)
            (8.78453441268888,1.1097821970619394e-8)
            (8.795253559890929,1.1086886538991389e-8)
            (8.805356572882546,1.1175918482936375e-8)
            (8.81592343794899,1.1112330108345231e-8)
            (8.825854351032753,1.1237589169828164e-8)
            (8.836184353881972,1.1118997472539054e-8)
            (8.845886741828261,1.122483151729585e-8)
            (8.855957341047457,1.1224039586433213e-8)
            (8.865421179126532,1.1318376665129154e-8)
            (8.875342839375465,1.1223025798430596e-8)
            (8.88464895085989,1.1352762545020984e-8)
            (8.894323578871989,1.1272696614432236e-8)
            (8.903391196849087,1.1361401083535123e-8)
            (8.912854009060693,1.1363749380829808e-8)
            (8.921735207076434,1.1476987317848536e-8)
            (8.931058226369428,1.1348291647847853e-8)
            (8.93977411702619,1.1462262081574983e-8)
            (8.948830742450328,1.1451424475321413e-8)
            (8.957320567817211,1.1542077386649756e-8)
            (8.966243150719583,1.1493095250298331e-8)
            (8.974587454762647,1.1611754798938757e-8)
            (8.983318973072215,1.1517012276869137e-8)
            (8.99147973829233,1.1620669340514063e-8)
            (8.999997450314702,1.1627431538178401e-8)
            (9.007967164096915,1.1720542085915466e-8)
            (9.016363919968965,1.1646425359476212e-8)
            (9.024203846119306,1.1770054625762247e-8)
            (9.032397245121988,1.1710705905203337e-8)
            (9.040046228688837,1.1799094734192668e-8)
            (9.048066400043687,1.18147635566917e-8)
            (9.055563967676255,1.1923500523582292e-8)
            (9.06347283508415,1.1821968910332943e-8)
            (9.070838724322712,1.1933679526814729e-8)
            (9.078527014310737,1.1938346678147778e-8)
            (9.085708803055343,1.202679510181243e-8)
            (9.093288683246977,1.2003952048752617e-8)
            (9.100354488928312,1.2119528067861464e-8)
            (9.10778368136483,1.204539720606208e-8)
            (9.114702928127322,1.214773122463996e-8)
            (9.121949017111229,1.217891780611924e-8)
            (9.12871086892602,1.2269643428806767e-8)
            (9.135868912106693,1.2221833626154318e-8)
            (9.142531122597163,1.2343992436811753e-8)
            (9.149519387910663,1.2306545246108648e-8)
            (9.156025452148558,1.239463424139451e-8)
            (9.16286897060555,1.2440506695275073e-8)
            (9.169251538679749,1.2546346477872313e-8)
            (9.176016743747244,1.2470970792184776e-8)
            (9.18229970475806,1.2584618264873657e-8)
            (9.188874554213426,1.2612971977299467e-8)
            (9.19500244524838,1.2699460190405538e-8)
            (9.201492970350268,1.2714340781921359e-8)
            (9.207531410084695,1.2830326564142891e-8)
            (9.213908800075124,1.2775686398743763e-8)
            (9.21983233678791,1.2880270522616238e-8)
            (9.226044840492914,1.294695016108736e-8)
            (9.231833829224056,1.303601270326652e-8)
            (9.23799115420787,1.3022049454704127e-8)
            (9.243709309902245,1.3147639805900439e-8)
            (9.249724756875558,1.3131576943263044e-8)
            (9.255313550461699,1.3222020602970552e-8)
            (9.261201783229673,1.3311522091551517e-8)
            (9.266687312159956,1.3416326191475471e-8)
            (9.272533125285442,1.3369362861241396e-8)
            (9.277949691113072,1.3490209300393454e-8)
            (9.283624351547056,1.354547198001118e-8)
            (9.28890552559764,1.3632090873798217e-8)
            (9.294514603337133,1.3697115662064346e-8)
            (9.299728242129431,1.3816575739540367e-8)
            (9.305262489315748,1.3780778622845843e-8)
            (9.310390365029631,1.3892854774853975e-8)
            (9.315766331097034,1.4001671386337011e-8)
            (9.320773072874724,1.4090495539423918e-8)
            (9.326124959570107,1.4120897291999898e-8)
            (9.331087829798811,1.4254659510425614e-8)
            (9.33632434341531,1.4257124702779486e-8)
            (9.341180188003872,1.4354295066360277e-8)
            (9.346294661564121,1.4498605687313504e-8)
            (9.351059249435162,1.4603755803491362e-8)
            (9.356171430038678,1.459110623813866e-8)
            (9.360898058945708,1.4725065376715594e-8)
            (9.365850732228429,1.4805393549753033e-8)
            (9.370454760475658,1.4895595037703359e-8)
            (9.37535185565736,1.5024790858218616e-8)
            (9.379904569724525,1.5149563402512108e-8)
            (9.384771617104125,1.5133554972569535e-8)
            (9.38926899267382,1.5259752974489528e-8)
            (9.39397244766553,1.5411907918245445e-8)
            (9.398353056199833,1.550237907863433e-8)
            (9.403059836225095,1.559261920956344e-8)
            (9.407421712957332,1.5738207566887618e-8)
            (9.412045374403764,1.575461119562141e-8)
            (9.416322627483149,1.5864728443939093e-8)
            (9.420813803087805,1.6071421762312028e-8)
            (9.425001978569712,1.6177328529495167e-8)
            (9.42953735267403,1.6212011683532977e-8)
            (9.433721619407576,1.6364958076222984e-8)
            (9.438107044532462,1.646252148476921e-8)
            (9.442177850621524,1.6561662338619243e-8)
            (9.446503024131738,1.677003178007535e-8)
            (9.450530596092962,1.6899424030891703e-8)
            (9.454886618743409,1.6910568348058454e-8)
            (9.458896633126493,1.705887776094367e-8)
            (9.463071599666637,1.7246538141407866e-8)
            (9.466960410314714,1.7341911004811047e-8)
            (9.471156403673604,1.7514926477914003e-8)
            (9.475048420686464,1.7672712461351903e-8)
            (9.479214789439338,1.7700997976061866e-8)
            (9.483053312532101,1.7832924997136715e-8)
            (9.48705471948239,1.8100593664469577e-8)
            (9.490793072129538,1.8207174050203704e-8)
            (9.494891220535855,1.8316773139152774e-8)
            (9.498665773988607,1.849253223611933e-8)
            (9.502636973919909,1.8594739167192328e-8)
            (9.506311928158437,1.8712001826949018e-8)
            (9.510191308018772,1.9010364932335008e-8)
            (9.51381691440316,1.9139717430653398e-8)
            (9.51782115734877,1.9205850103843015e-8)
            (9.521485902560213,1.9385288063120902e-8)
            (9.525285547834933,1.9585278978657912e-8)
            (9.528820111917792,1.969368090078437e-8)
            (9.532630010803736,1.9981129268361e-8)
            (9.536179842739077,2.0142874574553433e-8)
            (9.540079200362975,2.020248280680301e-8)
            (9.54363974639774,2.03698434576716e-8)
            (9.547308585036843,2.067427586227621e-8)
            (9.550740617847355,2.0785698399570867e-8)
            (9.554546436191034,2.1027843106293878e-8)
            (9.55806137486718,2.121957715587822e-8)
            (9.561845249771482,2.132962865614258e-8)
            (9.565316141877998,2.1482876436367675e-8)
            (9.568924688182864,2.1861045553495262e-8)
            (9.572315471411695,2.1985272738163586e-8)
            (9.576200962849152,2.2195893995250264e-8)
            (9.57973650329816,2.2409214804752045e-8)
            (9.583463802983538,2.2598935230208e-8)
            (9.586904032218689,2.2747038201947012e-8)
            (9.590567311194912,2.316992085494141e-8)
            (9.594021563268129,2.331438954981455e-8)
            (9.5977121954217,2.3527917266533284e-8)
            (9.60128598910534,2.37379260802295e-8)
            (9.605150543578526,2.4093760630794733e-8)
            (9.608787010578192,2.4291533430080053e-8)
            (9.613083381541815,2.4577503709332658e-8)
            (9.617034086049527,2.485480193658005e-8)
            (9.621740870085109,2.5112459260037852e-8)
            (9.626176061070707,2.547606284743899e-8)
            (9.632352678575279,2.567154836996948e-8)
            (9.636304721349303,2.624517873351667e-8)
            (9.640123613949214,2.641832499826475e-8)
            (9.643205465947284,2.6707677436622826e-8)
            (9.646032704665357,2.695255224595262e-8)
            (9.648762636401328,2.7117549820095824e-8)
            (9.651324977668958,2.733012935522508e-8)
            (9.653713751545482,2.7575377046306836e-8)
            (9.656009528210213,2.7760817835883424e-8)
            (9.658123854268696,2.7910012821127186e-8)
            (9.66009526539074,2.808502424034029e-8)
            (9.662138737204097,2.8261652249805144e-8)
            (9.663981975862832,2.841309552566658e-8)
            (9.665681765023646,2.8567742928486675e-8)
            (9.667217179821733,2.8702886080226202e-8)
            (9.668563774741529,2.8805739723028405e-8)
            (9.669807098939732,2.8916587372515526e-8)
            (9.670774935544562,2.9000395148339026e-8)
            (9.67168791952886,2.9078818588935318e-8)
            (9.672851029860789,2.9178853541686906e-8)
            (9.674038216065846,2.9280691247636845e-8)
            (9.675723797722743,2.9430962996393948e-8)
            (9.677255806066094,2.9560848719121718e-8)
            (9.678927011136777,2.9713934524067612e-8)
            (9.68049812454569,2.9836944457204205e-8)
            (9.68218041289429,3.002944976319528e-8)
            (9.683807813373182,3.016663816397204e-8)
            (9.685526234194544,3.02921388301149e-8)
            (9.687172113915343,3.0441061836187786e-8)
            (9.689047109490595,3.0650553544369064e-8)
            (9.690843097661961,3.078643204662583e-8)
            (9.692765027973767,3.09984263657145e-8)
            (9.694553502954362,3.115416797112381e-8)
            (9.696491180211245,3.132474520860283e-8)
            (9.698311043798315,3.1478814786175245e-8)
            (9.700390600423116,3.174252056710479e-8)
            (9.702287999437026,3.189180311050279e-8)
            (9.704274320323924,3.210045483074854e-8)
            (9.706127094586376,3.2273066656611055e-8)
            (9.708159934420197,3.245834177291044e-8)
            (9.710060500071778,3.2613333267704365e-8)
            (9.712192509715255,3.292560075842497e-8)
            (9.714134947005615,3.3085017276035236e-8)
            (9.716141464305723,3.3263670664443474e-8)
            (9.718022803262063,3.344933790419759e-8)
            (9.720130041168543,3.3673792016782595e-8)
            (9.722083432865931,3.382025261843983e-8)
            (9.724211137995383,3.415888327977104e-8)
            (9.726160112606149,3.4333474119891954e-8)
            (9.72817737536068,3.44661377676491e-8)
            (9.730076688741933,3.46586444077386e-8)
            (9.73225214353574,3.4957324232189086e-8)
            (9.7342416893882,3.5090549180846793e-8)
            (9.736338594008107,3.5419941061304837e-8)
            (9.738273896769384,3.5613502934016644e-8)
            (9.740306639027622,3.5705767160659754e-8)
            (9.74222417975947,3.589528131806962e-8)
            (9.744458832795228,3.629144323998644e-8)
            (9.746470561314132,3.6412914934460626e-8)
            (9.748535083499434,3.670455784964341e-8)
            (9.750451816367095,3.692062121879819e-8)
            (9.752503291885299,3.697735621934407e-8)
            (9.754438304863193,3.7160548081660626e-8)
            (9.756462052881572,3.7570604275665614e-8)
            (9.758419376246358,3.773535203479129e-8)
            (9.760440239760289,3.778122208780779e-8)
            (9.762352202270943,3.7985355523590514e-8)
            (9.764580916690495,3.838626993944401e-8)
            (9.766595203306723,3.8482169081913834e-8)
            (9.768677577768283,3.8834719951564896e-8)
            (9.770605166213876,3.905417823854414e-8)
            (9.772644760304853,3.903127419254036e-8)
            (9.774572572091238,3.923108389920755e-8)
            (9.77660661484734,3.9658620522496624e-8)
            (9.778573291640242,3.980487178969208e-8)
            (9.780612569728683,3.985130727191847e-8)
            (9.782536385257503,4.004746394354454e-8)
            (9.784731985778448,4.042578478707482e-8)
            (9.786736566511752,4.051859129739058e-8)
            (9.7888306700863,4.0845444041036915e-8)
            (9.790772588448034,4.105221163979298e-8)
            (9.792840530109341,4.104179907018223e-8)
            (9.79478701896799,4.121210888385121e-8)
            (9.797026224793946,4.171611838976581e-8)
            (9.799048525499428,4.179831617934627e-8)
            (9.801120102813657,4.1999617326582466e-8)
            (9.8030531425215,4.222854734505821e-8)
            (9.805162344081612,4.2214143710087624e-8)
            (9.807141606931715,4.2337127701496535e-8)
            (9.8094002871822,4.294090925991109e-8)
            (9.811434635850391,4.3033120462914395e-8)
            (9.81349791488491,4.305626312361187e-8)
            (9.815435018972769,4.330198744451876e-8)
            (9.817610211792845,4.335032095863715e-8)
            (9.81963556183861,4.3406684412070456e-8)
            (9.821886868039805,4.4046514911548033e-8)
            (9.823928306330172,4.4169922083737445e-8)
            (9.826002352679849,4.397678503557947e-8)
            (9.827961527762094,4.422932603180253e-8)
            (9.830239490595279,4.442117467886573e-8)
            (9.832328105362693,4.4397201414822843e-8)
            (9.834570119409587,4.499413133386713e-8)
            (9.83662245194582,4.515673667555553e-8)
            (9.83873446671867,4.47582567702176e-8)
            (9.840739517405545,4.501373188926383e-8)
            (9.842912186728373,4.530571525577162e-8)
            (9.845018792279493,4.5316220197526916e-8)
            (9.84726429811184,4.546014609056688e-8)
            (9.849362010490704,4.557344609877322e-8)
            (9.851643271605734,4.5584416326862034e-8)
            (9.85377253428984,4.566949080173288e-8)
            (9.856118306289519,4.5858714222376095e-8)
            (9.858290623510698,4.592364218731632e-8)
            (9.860624394772142,4.591030787493424e-8)
            (9.86280411113887,4.6022348399059825e-8)
            (9.865209099491619,4.600604869650995e-8)
            (9.867448842165874,4.605180744009502e-8)
            (9.869910648953141,4.616871308534703e-8)
            (9.872194601487026,4.6237052796597584e-8)
            (9.874667280651526,4.604802991034647e-8)
            (9.87698396393068,4.6144260172318017e-8)
            (9.879584951819467,4.61039724915629e-8)
            (9.882001003392435,4.612233028960624e-8)
            (9.884654633462164,4.604828434743542e-8)
            (9.887129412077924,4.6132089187089366e-8)
            (9.889871276771808,4.575335714230627e-8)
            (9.892446632235217,4.58256763284354e-8)
            (9.895403428175362,4.570438957788715e-8)
            (9.898154913165813,4.568810641809759e-8)
            (9.90124687795801,4.53842207967395e-8)
            (9.904161429304633,4.5374178699724015e-8)
            (9.90762235004942,4.5116963626838485e-8)
            (9.910915159273138,4.4888863984989467e-8)
            (9.915547060526496,4.528585872140052e-8)
            (9.919847181104126,4.467671036878235e-8)
            (9.924457206973184,4.4264184516414294e-8)
            (9.928182929971348,4.390971163564375e-8)
            (9.931742788514047,4.357190822205797e-8)
            (9.934898478905001,4.355503266822097e-8)
            (9.937929064423404,4.3087950649523815e-8)
            (9.940877484578907,4.336847690094354e-8)
            (9.943693917493754,4.294119029461062e-8)
            (9.946546027078634,4.2971993606001997e-8)
            (9.949215023816627,4.331262070552364e-8)
            (9.951800151319187,4.141043487686992e-8)
            (9.954285936348162,4.1242404052898587e-8)
            (9.95666518160345,4.219573825210405e-8)
            (9.958945710830681,4.1517827247533794e-8)
            (9.961473597787082,4.117838208955989e-8)
            (9.963923661211233,4.1434186465397884e-8)
            (9.966535516025196,3.973145386966486e-8)
            (9.96891410524348,3.9553895656794874e-8)
            (9.971243355844457,4.014299087313937e-8)
            (9.973454285588675,3.9582898183303096e-8)
            (9.97603350583459,3.924600221616253e-8)
            (9.978399387023046,3.94456306477511e-8)
            (9.980900760330007,3.784788724746869e-8)
            (9.983179784915624,3.752854113146594e-8)
            (9.985442228147852,3.836778608415317e-8)
            (9.987598297685066,3.774321618361602e-8)
            (9.990192779315674,3.7248376826353867e-8)
            (9.992536827689701,3.750210314789882e-8)
            (9.994980712736318,3.589623355840168e-8)
            (9.99721327126524,3.548479716447519e-8)
            (9.9994454145922,3.652972660324226e-8)
            (10.00158050672888,3.581388287126434e-8)
            (10.003940951306703,3.5318286510444915e-8)
            (10.006226916405554,3.533340112709017e-8)
            (10.008654266928414,3.4331074521618204e-8)
            (10.0109043613558,3.39957022657261e-8)
            (10.013234323300134,3.4390759543965385e-8)
            (10.01543799396231,3.392263368712508e-8)
            (10.017951694435997,3.3343683695943107e-8)
            (10.020265935502696,3.3267842144633986e-8)
            (10.022696574415724,3.2571070009219586e-8)
            (10.02495685762354,3.211440839993029e-8)
            (10.027348419174421,3.259891644133047e-8)
            (10.029611251014785,3.2176158607946616e-8)
            (10.032209368543992,3.131060234602005e-8)
            (10.03458536316838,3.1189007997399203e-8)
            (10.037043452921953,3.086204029627209e-8)
            (10.039345015966287,3.03113342731341e-8)
            (10.041846657022173,3.0737883810446755e-8)
            (10.044208187593844,3.0391753395436527e-8)
            (10.046899187111444,2.9338814695176383e-8)
            (10.049358406020072,2.9114655881610945e-8)
            (10.051887519743724,2.920264498817573e-8)
            (10.054271014935255,2.8576202785737936e-8)
            (10.056938447518,2.8824850917488973e-8)
            (10.059443134739048,2.855761781425062e-8)
            (10.062245579957885,2.7482658328186954e-8)
            (10.064819979356326,2.7120300210992304e-8)
            (10.067482154058888,2.7579494070380008e-8)
            (10.070005039343554,2.6898745771285676e-8)
            (10.072906703890723,2.6906744749325273e-8)
            (10.075611758887504,2.6677930317564808e-8)
            (10.078579368334399,2.577545252926247e-8)
            (10.08132745919376,2.5268298236052707e-8)
            (10.08422067613275,2.5970503336067818e-8)
            (10.08697372403666,2.5256453697587318e-8)
            (10.090206862154682,2.5059748299198057e-8)
            (10.093204162299578,2.4783629228611423e-8)
            (10.096458175345939,2.4218147069622045e-8)
            (10.099500060636345,2.3572425822702754e-8)
            (10.10280631058528,2.4358545528016967e-8)
            (10.105962799039647,2.3611880241480694e-8)
            (10.109726496327937,2.3308694652299747e-8)
            (10.11322929814946,2.2904414045752644e-8)
            (10.117095484873209,2.263345858861212e-8)
            (10.120765420307995,2.1999910321966232e-8)
            (10.125043078636157,2.2192139896326558e-8)
            (10.12918225081241,2.158997174284549e-8)
            (10.13476719401085,2.0770462965499745e-8)
            (10.140103727534052,2.0334442057050565e-8)
            (10.14570966367307,1.8247482757325636e-8)
            (10.150859207096577,1.7815237429518295e-8)
            (10.155667590176558,1.411792487979282e-8)
            (10.159842492088718,1.719056340060716e-8)
            (10.163866548501247,1.5121571797972065e-8)
            (10.167342566451367,1.428606738162261e-8)
            (10.17066341957914,1.401946709783347e-8)
            (10.174546484167989,1.1784751275246608e-8)
            (10.17831322622097,1.1046486563910488e-8)
            (10.182435770830542,1.0210378445527578e-8)
            (10.186253175843675,8.489893519690928e-9)
            (10.190152108170382,9.601670142030109e-9)
            (10.19372755462108,8.939832843880943e-9)
            (10.197188735424685,6.946361394161948e-9)
            (10.200505015501083,6.8587685561869316e-9)
            (10.204415303571473,5.659237947896087e-9)
            (10.208047430310028,4.38353818926554e-9)
            (10.211926541318341,5.468190791700701e-9)
            (10.21546526544485,4.851221998248905e-9)
            (10.218905965386737,3.120513689735912e-9)
            (10.222195794467078,3.1467199927587307e-9)
            (10.226045623318194,1.876530914832532e-9)
            (10.229642347991197,8.450120004253239e-10)
            (10.233552553285342,1.9309670794490574e-9)
            (10.237117281288795,1.392553527108017e-9)
            (10.240600760062238,-1.652594289051215e-10)
            (10.243928780769346,-5.342884498515065e-11)
            (10.24780634291489,-1.3073343812073215e-9)
            (10.251439912645552,-2.1658330700583133e-9)
            (10.25542394049128,-1.0970973726578303e-9)
            (10.25905932242795,-1.5518765436828042e-9)
            (10.262630868229358,-2.975562903496642e-9)
            (10.266041766717663,-2.7995854343380966e-9)
            (10.270003685871494,-3.9952345637293625e-9)
            (10.27372257705281,-4.718846670168081e-9)
            (10.27781407703491,-3.6886411534248534e-9)
            (10.281555350933825,-4.058642830556539e-9)
            (10.28525294863862,-5.370142706938961e-9)
            (10.288783770993566,-5.147559986235946e-9)
            (10.292874293932444,-6.256084751706702e-9)
            (10.296717578352688,-6.8674399984868294e-9)
            (10.300946530578758,-5.900344418641416e-9)
            (10.3048251513259,-6.186389825743514e-9)
            (10.308685328443772,-7.3965397076565695e-9)
            (10.312371242267858,-7.144063477241644e-9)
            (10.316629615898616,-8.141344208291361e-9)
            (10.32063273006893,-8.653817871720744e-9)
            (10.325028426466679,-7.778640981192288e-9)
            (10.329075083867858,-7.98333633394116e-9)
            (10.333136224459258,-9.093633138632328e-9)
            (10.337013730095665,-8.828184293377932e-9)
            (10.341477805787482,-9.693079767332727e-9)
            (10.345675599397769,-1.0113679697689887e-8)
            (10.350268831131114,-9.361765481296822e-9)
            (10.35451554302647,-9.489699844668788e-9)
            (10.358820201120134,-1.049364536576477e-8)
            (10.362929246173117,-1.023182843894865e-8)
            (10.367637494543278,-1.0948871888921292e-8)
            (10.372066182839923,-1.1279918764173428e-8)
            (10.376891569163472,-1.0680261929298591e-8)
            (10.381373692151042,-1.0738379713298351e-8)
            (10.385970086725415,-1.1623432920977644e-8)
            (10.39035543678363,-1.1379318342108345e-8)
            (10.395348509022922,-1.1945070382459392e-8)
            (10.400047431441607,-1.218631311916414e-8)
            (10.405146575353402,-1.175660403762073e-8)
            (10.409905368265468,-1.1754301361113056e-8)
            (10.414847766355642,-1.2506329098252811e-8)
            (10.419559531246655,-1.2287773478806013e-8)
            (10.424881971369645,-1.2717222385228019e-8)
            (10.429895493919936,-1.2868746800275406e-8)
            (10.435320371217076,-1.2605924663150743e-8)
            (10.440405788696909,-1.2554124028282616e-8)
            (10.445753932857226,-1.3164928364578815e-8)
            (10.450847702317729,-1.2970967229143939e-8)
            (10.456551501483224,-1.329557837658253e-8)
            (10.461932177524982,-1.3361471089030722e-8)
            (10.46774852100321,-1.3239463286295196e-8)
            (10.473222395601749,-1.314929012601051e-8)
            (10.479042026996586,-1.3623010883375821e-8)
            (10.484580350340792,-1.3445029557116959e-8)
            (10.490730379470513,-1.3701424645907054e-8)
            (10.496543247282235,-1.3691290420578204e-8)
            (10.502832448259541,-1.3670197286681164e-8)
            (10.508770982541234,-1.3551225606608956e-8)
            (10.515137163920459,-1.3904440535079578e-8)
            (10.521193497472709,-1.3731033861308144e-8)
            (10.527872378367553,-1.3946679120216234e-8)
            (10.53419952850025,-1.3873490415897318e-8)
            (10.541059640071618,-1.3913962444669698e-8)
            (10.547555890251937,-1.3772914947899392e-8)
            (10.554560006691215,-1.4027786079036452e-8)
            (10.561225442917882,-1.3850018497305935e-8)
            (10.5685386514901,-1.4036892355911759e-8)
            (10.575484208124147,-1.3914074769017812e-8)
            (10.583032866730132,-1.3985649686544678e-8)
            (10.590200888453916,-1.3826151952580364e-8)
            (10.59795931251384,-1.400376559306689e-8)
            (10.605350757823228,-1.3817281296977956e-8)
            (10.613432622660211,-1.3973667859374238e-8)
            (10.621129205767584,-1.3813406649958655e-8)
            (10.629510233466025,-1.3893907502086487e-8)
            (10.637492290028812,-1.3717542263152663e-8)
            (10.646155458280345,-1.3834116464955903e-8)
            (10.654424832535035,-1.3638248294957268e-8)
            (10.663446671737182,-1.3754199198802386e-8)
            (10.67206452411099,-1.3567128935635758e-8)
            (10.681458068090533,-1.3636722907225185e-8)
            (10.690435265669288,-1.3444509739905618e-8)
            (10.700196942065203,-1.3509401380953289e-8)
            (10.709541695682864,-1.3305007564367486e-8)
            (10.719722179119861,-1.3367621623559073e-8)
            (10.729481279201595,-1.3162800128827659e-8)
            (10.740116521425673,-1.3198206924705779e-8)
            (10.750322408165266,-1.2991738204517332e-8)
            (10.761428420927437,-1.3004280489896111e-8)
            (10.772102744228363,-1.2791560048442307e-8)
            (10.78371658349441,-1.2788158143157648e-8)
            (10.794898754582695,-1.2571648278540532e-8)
            (10.807064232755268,-1.2545366693682129e-8)
            (10.818797601854794,-1.2326265989761467e-8)
            (10.83154889123382,-1.2271689660095101e-8)
            (10.843870357098318,-1.2041498431386526e-8)
            (10.858638658831715,-1.2696293486381316e-8)
            (10.872010582474678,-1.2965015003860375e-8)
            (10.885999365611742,-1.2449569388799385e-8)
            (10.899449466978725,-1.2087392993423266e-8)
            (10.9144807849382,-1.2115318636528333e-8)
            (10.92862612121856,-1.2005645880717516e-8)
            (10.94499429703288,-1.2163636614497183e-8)
            (10.960240589271141,-1.209518305441461e-8)
            (10.977432226381447,-1.2042993385011933e-8)
            (10.993426749252217,-1.1901047569676337e-8)
            (11.010947329055949,-1.1603423401994576e-8)
            (11.027445654142229,-1.1333539004661303e-8)
            (11.045264387320666,-1.090563377758164e-8)
            (11.062314980679318,-1.0541643762183281e-8)
            (11.080630870035545,-1.0087169967337505e-8)
            (11.09837736507053,-9.68047292709363e-9)
            (11.117329132997684,-9.242133859937215e-9)
            (11.135826940225153,-8.828615846580832e-9)
            (11.155394469332798,-8.41057226960998e-9)
            (11.174568347322236,-8.011629960097211e-9)
            (11.194619052627077,-7.60949881347969e-9)
            (11.214319107907679,-7.240545084054112e-9)
            (11.234701759748885,-6.857578521485305e-9)
            (11.254781721169751,-6.531128538208741e-9)
            (11.275392136554027,-6.1781701032561895e-9)
            (11.29575793219919,-5.901899901424993e-9)
            (11.316556023624868,-5.590249854474495e-9)
            (11.337172322901466,-5.366055810824442e-9)
            (11.358165402741871,-5.102214248420386e-9)
            (11.379035792922139,-4.9277761568249036e-9)
            (11.400250952796247,-4.712211113859905e-9)
            (11.421392684557288,-4.5831592181902764e-9)
            (11.442854025327097,-4.411517530080936e-9)
            (11.464280235018013,-4.32279023696009e-9)
            (11.485997008179814,-4.187800510509789e-9)
            (11.507710024432624,-4.13405007931198e-9)
            (11.52967471854111,-4.027236053196019e-9)
            (11.551667846492252,-4.002789966672378e-9)
            (11.573859507395474,-3.915579819369703e-9)
            (11.596122073850898,-3.914374002433043e-9)
            (11.618509121500104,-3.8384893310630935e-9)
            (11.641029925428182,-3.854074106811855e-9)
            (11.663568467334883,-3.781299718983188e-9)
            (11.686335174568686,-3.806822144061614e-9)
            (11.708961768148823,-3.728628840139232e-9)
            (11.731956130648902,-3.756762824361366e-9)
            (11.7545767850287,-3.6644489012622534e-9)
            (11.777766870915423,-3.6874630909210465e-9)
            (11.800246025130722,-3.573564454267157e-9)
            (11.8235764010066,-3.584117792209203e-9)
            (11.845732617166322,-3.445602461351696e-9)
            (11.869112582295575,-3.43872422063691e-9)
            (11.890716119764118,-3.287972494012172e-9)
            (11.91149202079304,-3.4924408399399678e-9)
            (11.931484961966733,-3.4402971584094276e-9)
            (11.951214791713323,-3.5446446987580108e-9)
            (11.97019011884289,-3.5227422491512193e-9)
            (11.989360710904316,-3.5669831576987827e-9)
            (12.007428099290305,-3.5500477159419552e-9)
            (12.024369190569166,-3.5818919031037154e-9)
            (12.040147110718996,-3.5560001494209903e-9)
            (12.05462859653032,-3.5408097705037632e-9)
            (12.067930409362363,-3.5109460431641117e-9)
            (12.076805974540033,-3.48940789064598e-9)
            (12.084960223830354,-3.4637400946377408e-9)
            (12.096109977077493,-3.4108667856611418e-9)
            (12.109313011118344,-3.37910884296598e-9)
            (12.12732164136557,-3.4403286454888004e-9)
            (12.145157830523159,-3.2564239642407636e-9)
            (12.166603470762858,-3.3593745077914565e-9)
            (12.186010606413383,-3.2466851779695823e-9)
            (12.206900210523296,-3.307049954507433e-9)
            (12.226523407289932,-3.3752534451247804e-9)
            (12.247235131920952,-3.465664790139794e-9)
            (12.267012147018495,-3.5745435583472175e-9)
            (12.288805207082984,-3.679856848890645e-9)
            (12.309761417935636,-3.764372734929623e-9)
            (12.332679803922314,-3.93597960175933e-9)
            (12.354543427888377,-3.9818525650441355e-9)
            (12.376797889954297,-4.155984168471357e-9)
            (12.398279307234649,-4.306626058583713e-9)
            (12.4235736540076,-4.539747466491504e-9)
            (12.446726942088373,-4.479454576691516e-9)
            (12.472181879271945,-4.727603227467871e-9)
            (12.495114527101315,-4.73531081259925e-9)
            (12.518548420025814,-4.961830682915491e-9)
            (12.54054136064012,-5.2224372406105215e-9)
            (12.564093701552466,-5.433309313924384e-9)
            (12.587082428908367,-5.713997337153936e-9)
            (12.610879502794283,-6.070283580423467e-9)
            (12.633867687334565,-6.184920469305106e-9)
            (12.657179397370477,-6.481636702014504e-9)
            (12.679865330884137,-6.71450247141288e-9)
            (12.702688553550848,-7.018908417078418e-9)
            (12.7254213859439,-7.263201671207449e-9)
            (12.74796316424806,-7.59282209902442e-9)
            (12.770581193928564,-7.7971220070867e-9)
            (12.792803840639998,-8.12568999019989e-9)
            (12.815320481617583,-8.337291528392017e-9)
            (12.83711641715405,-8.670153690507681e-9)
            (12.8594092687229,-8.88119600465787e-9)
            (12.8808202441501,-9.209296803554088e-9)
            (12.902970912973919,-9.416515048380768e-9)
            (12.923997898812177,-9.753867940585632e-9)
            (12.945929919299973,-9.940011511848588e-9)
            (12.966558738659785,-1.0273113459773702e-8)
            (12.988265414517949,-1.0463586677314056e-8)
            (13.008481055777898,-1.0797275297215808e-8)
            (13.029945953858682,-1.0973274952944808e-8)
            (13.049764303298117,-1.1306574032334697e-8)
            (13.070981678303186,-1.1475316793524655e-8)
            (13.090392055587431,-1.1805998554211875e-8)
            (13.11133718283712,-1.1972525791173012e-8)
            (13.130340539247538,-1.2298130310922035e-8)
            (13.148939665408625,-1.2196725664968867e-8)
            (13.166942811905823,-1.2092445274766845e-8)
            (13.187121185624854,-1.2936894046505774e-8)
            (13.205516777260806,-1.3449738216243924e-8)
            (13.223758871869247,-1.2516848882842572e-8)
            (13.24119094194173,-1.2388278940203887e-8)
            (13.25960670191561,-1.358510439397137e-8)
            (13.276499652787994,-1.3717737009772397e-8)
            (13.294239606749159,-1.3157703703744848e-8)
            (13.311194977328901,-1.3208053339132418e-8)
            (13.32785568211324,-1.3541316874720812e-8)
            (13.34393692249092,-1.3544338304274286e-8)
            (13.360878823329594,-1.3404165826904624e-8)
            (13.377094857707647,-1.359727798996954e-8)
            (13.393457726687007,-1.3369949797395682e-8)
            (13.409122256268844,-1.3442051402693858e-8)
            (13.425005867038161,-1.3589583595838149e-8)
            (13.44020400802805,-1.36712732641268e-8)
            (13.456010167059373,-1.3504403366294044e-8)
            (13.471111056344197,-1.3685140220274594e-8)
            (13.48640789547463,-1.3585039486609987e-8)
            (13.500965279020694,-1.3653020726586013e-8)
            (13.51592867364006,-1.3751696539669647e-8)
            (13.530219445722942,-1.3903745846244727e-8)
            (13.545024970794522,-1.367320411506675e-8)
            (13.559062403554613,-1.3811219573094367e-8)
            (13.573328179211549,-1.3879657027185497e-8)
            (13.586907727118724,-1.3981398577950964e-8)
            (13.60103799059045,-1.3915050883513841e-8)
            (13.614430671710618,-1.4079699589525674e-8)
            (13.62819624554761,-1.397008666406494e-8)
            (13.64124054515511,-1.4097524245562336e-8)
            (13.654657500820505,-1.4141484464976948e-8)
            (13.667366377013591,-1.4265446787914186e-8)
            (13.680590165299265,-1.4170149529656046e-8)
            (13.693095108448196,-1.4338892940537386e-8)
            (13.705960243878383,-1.428584267125139e-8)
            (13.718107045988816,-1.4400019542687712e-8)
            (13.730694857281877,-1.4432941157821518e-8)
            (13.742596445275883,-1.458966671026568e-8)
            (13.754985087699668,-1.4459811467481283e-8)
            (13.766645107679759,-1.4606683183308984e-8)
            (13.77865711708219,-1.464358287067526e-8)
            (13.789995443212334,-1.4772394251639762e-8)
            (13.801842607369307,-1.4721875399224524e-8)
            (13.812986447946889,-1.4884158351390267e-8)
            (13.824538692335565,-1.482311491694605e-8)
            (13.835407170931196,-1.4962998091053434e-8)
            (13.846689847003269,-1.499199913624748e-8)
            (13.85730240304549,-1.5131077370459838e-8)
            (13.868399919694886,-1.506652934530871e-8)
            (13.878820934807875,-1.5232891808759906e-8)
            (13.889632344338528,-1.5212126405273195e-8)
            (13.899779493466376,-1.5341438985625542e-8)
            (13.910369342735825,-1.5367290201373892e-8)
            (13.920315688274561,-1.5528316919644684e-8)
            (13.930723013463266,-1.5447224384703834e-8)
            (13.940464421083215,-1.5598478196522538e-8)
            (13.950579658421944,-1.564293737264685e-8)
            (13.96007308292127,-1.578282197998691e-8)
            (13.970043897039638,-1.5755538917410907e-8)
            (13.979372782290945,-1.592064156230447e-8)
            (13.98910203095869,-1.5893888262116513e-8)
            (13.99820883490934,-1.6040471571827143e-8)
            (14.007721366198158,-1.608562171969471e-8)
            (14.016626665710042,-1.6233684318730716e-8)
            (14.025986668667802,-1.6198468114703876e-8)
            (14.034732970244058,-1.6367904118391708e-8)
            (14.043856230751889,-1.63803641244561e-8)
            (14.05238377301491,-1.651908332159949e-8)
            (14.061332103135314,-1.6564429539696346e-8)
            (14.069699538361581,-1.6731528426451342e-8)
            (14.078495672164271,-1.668915929954791e-8)
            (14.08669641199365,-1.684743576352755e-8)
            (14.095254606608002,-1.69182641695281e-8)
            (14.103256447653068,-1.7066600282443177e-8)
            (14.11170059543813,-1.707239434686554e-8)
            (14.119572029470982,-1.7245247398474642e-8)
            (14.127818290544093,-1.7252197598130186e-8)
            (14.135509346939429,-1.7406944666540963e-8)
            (14.143576586097614,-1.748665827214086e-8)
            (14.151106072009872,-1.7644283470103524e-8)
            (14.159058330763775,-1.7642636720240117e-8)
            (14.166463031061369,-1.7821018624252714e-8)
            (14.174214167227397,-1.787140596421905e-8)
            (14.181439236789654,-1.8020372829355057e-8)
            (14.189052935641044,-1.810262510924304e-8)
            (14.196152027768306,-1.82796428138522e-8)
            (14.20364688054162,-1.8274778672923805e-8)
            (14.210613929565655,-1.844512731155729e-8)
            (14.21790625763652,-1.8555092921649965e-8)
            (14.224708420065674,-1.8713456212655466e-8)
            (14.23191793553014,-1.8762333589779327e-8)
            (14.238621586498905,-1.8948704678660778e-8)
            (14.245669703668737,-1.899070404990655e-8)
            (14.252226082637465,-1.915786168056444e-8)
            (14.259120339706934,-1.9286447060630686e-8)
            (14.265543997226995,-1.9456392275652802e-8)
            (14.272361546827131,-1.949396721548594e-8)
            (14.278692901073729,-1.9688077961277183e-8)
            (14.285334773332634,-1.9780256121843944e-8)
            (14.29151445705429,-1.9942824301205408e-8)
            (14.298047212926006,-2.0076840428673747e-8)
            (14.304128293083954,-2.0268396544379463e-8)
            (14.310577046386772,-2.0301935005713027e-8)
            (14.316557411108876,-2.0490829479614155e-8)
            (14.322824479757733,-2.0649248158348572e-8)
            (14.328662516947231,-2.0820823459178928e-8)
            (14.334876179339926,-2.0923690202630143e-8)
            (14.340644364542108,-2.1129727681859634e-8)
            (14.346729054590403,-2.1207471318659513e-8)
            (14.352377174976308,-2.1392919836124843e-8)
            (14.358321185790144,-2.158245205206791e-8)
            (14.363855798037443,-2.1768048083736978e-8)
            (14.369762106857788,-2.185214526793021e-8)
            (14.375235500476954,-2.2069425896305145e-8)
            (14.380984160784102,-2.2204932097018245e-8)
            (14.386325636787776,-2.238585134969338e-8)
            (14.39198349130298,-2.2586058814377537e-8)
            (14.397247009815818,-2.2796565564120895e-8)
            (14.402859603625902,-2.287088897890333e-8)
            (14.408052658941244,-2.3085961105763498e-8)
            (14.413491693715406,-2.3298319274290772e-8)
            (14.41855528402914,-2.3487039377730676e-8)
            (14.423966778160294,-2.3657348290645198e-8)
            (14.428985979148484,-2.3888848718206787e-8)
            (14.434301833555033,-2.4001941226015555e-8)
            (14.439225658903956,-2.4213000177915786e-8)
            (14.444400713767912,-2.4473068041283624e-8)
            (14.449220628726117,-2.4677352338394986e-8)
            (14.454399137574217,-2.4819008537587037e-8)
            (14.459189171614879,-2.5067154214641674e-8)
            (14.464224474712106,-2.52438995900286e-8)
            (14.468897011390089,-2.544928548470116e-8)
            (14.473847008323645,-2.5730324620267e-8)
            (14.478454527393964,-2.596292890768691e-8)
            (14.483407123321195,-2.6083779891499222e-8)
            (14.48797717674577,-2.6333775178728786e-8)
            (14.49275265051426,-2.660003206943852e-8)
            (14.497197327510815,-2.6810605440403304e-8)
            (14.501964201856092,-2.7066027282820646e-8)
            (14.506386272960755,-2.7327275875123076e-8)
            (14.511100749751531,-2.747579075252094e-8)
            (14.515454871778097,-2.772160482808566e-8)
            (14.52001178091459,-2.8056906964831484e-8)
            (14.52426050104037,-2.828248042674051e-8)
            (14.528864632238342,-2.850021024060119e-8)
            (14.533116994401123,-2.8786223074401576e-8)
            (14.537596871567487,-2.8998511802050376e-8)
            (14.541745521876027,-2.9236763493976677e-8)
            (14.546126301900927,-2.961147447735324e-8)
            (14.55021204093912,-2.986706060874149e-8)
            (14.554660899524311,-3.004965868885767e-8)
            (14.558750966852573,-3.034448313346351e-8)
            (14.563010371038564,-3.065589684214999e-8)
            (14.566972184870005,-3.089531456241393e-8)
            (14.571225733468417,-3.12585913000537e-8)
            (14.575179848731203,-3.155009617135333e-8)
            (14.579453431718258,-3.1741800938493325e-8)
            (14.583380465371777,-3.203461940605227e-8)
            (14.587457028500188,-3.2438681507023934e-8)
            (14.591263070151482,-3.2689415876030226e-8)
            (14.595426877883636,-3.3016024255063475e-8)
            (14.599272689839053,-3.334359469991903e-8)
            (14.603360177747811,-3.358763897664684e-8)
            (14.607128387620007,-3.387236662785343e-8)
            (14.611069674621175,-3.434440748428267e-8)
            (14.614758667907626,-3.462208197684992e-8)
            (14.618861837927591,-3.490712781406789e-8)
            (14.62261603344652,-3.525716905467311e-8)
            (14.626526948075275,-3.5595701145827314e-8)
            (14.630153507930034,-3.587886583978022e-8)
            (14.634020834050585,-3.637362511421661e-8)
            (14.63763710237124,-3.668873661428998e-8)
            (14.641677233559614,-3.6968470938182925e-8)
            (14.645349944290311,-3.732787009774222e-8)
            (14.64912814518411,-3.777065351218118e-8)
            (14.652652310246266,-3.806135933552999e-8)
            (14.656516131552044,-3.8555677608266235e-8)
            (14.660109944549713,-3.891597301150267e-8)
            (14.664084229699217,-3.9231846073983935e-8)
            (14.66769740607417,-3.959267451581785e-8)
            (14.671414517814847,-4.013967733924461e-8)
            (14.674904232892786,-4.045195069770836e-8)
            (14.678888872128038,-4.094616931065346e-8)
            (14.682545401764695,-4.1354358912050974e-8)
            (14.686511632491753,-4.175240048847016e-8)
            (14.690141840932188,-4.2133599422464406e-8)
            (14.693961227732686,-4.2755004789885225e-8)
            (14.697572119537531,-4.311614418283991e-8)
            (14.701541022513679,-4.361524572306041e-8)
            (14.705389523871446,-4.409265427893776e-8)
            (14.709767588366677,-4.461039400739868e-8)
            (14.71385599281265,-4.515648928554209e-8)
            (14.718913727570365,-4.571681097933601e-8)
            (14.723747158464672,-4.639892177701787e-8)
            (14.729383488233731,-4.721424416500365e-8)
            (14.733515473300216,-4.781102619226072e-8)
            (14.737377416477672,-4.839405220956727e-8)
            (14.7405000693907,-4.880165327547969e-8)
            (14.743396216882614,-4.9214214346899626e-8)
            (14.745964967920177,-4.9645123697468483e-8)
            (14.748436100455319,-5.00072844280077e-8)
            (14.75066435241597,-5.0298656560077106e-8)
            (14.752753290427991,-5.062329347122215e-8)
            (14.754748013560164,-5.0926767385238306e-8)
            (14.756671539443598,-5.121383359782682e-8)
            (14.758451519206593,-5.148460210864591e-8)
            (14.760074187254027,-5.1733459390948594e-8)
            (14.761491709090869,-5.194545079622643e-8)
            (14.762776279511561,-5.214381670193425e-8)
            (14.763795272423975,-5.229965955070391e-8)
            (14.764731334091636,-5.244340239114028e-8)
            (14.766261026486507,-5.268074963184674e-8)
            (14.767763771413875,-5.291261420258107e-8)
            (14.769475651625704,-5.31776701809751e-8)
            (14.7711308522953,-5.343103094205678e-8)
            (14.773039023945056,-5.3748340814509934e-8)
            (14.774815241108596,-5.4006345092990865e-8)
            (14.776830026024331,-5.43833966610868e-8)
            (14.778658902717938,-5.466558155870587e-8)
            (14.780551466573778,-5.4944200143842715e-8)
            (14.782352296243154,-5.5235657728910595e-8)
            (14.784578843300192,-5.563427924408777e-8)
            (14.78658416805914,-5.5919801584637764e-8)
            (14.788736729823185,-5.6365362343075275e-8)
            (14.790695353748529,-5.668211028064235e-8)
            (14.792699209452925,-5.694699430593291e-8)
            (14.794610676120115,-5.727720171043667e-8)
            (14.796753376077111,-5.768268365824457e-8)
            (14.798809291364595,-5.798307302519629e-8)
            (14.80100156935662,-5.842658473988996e-8)
            (14.803028835937384,-5.875829478087207e-8)
            (14.805163350298512,-5.9082787179721944e-8)
            (14.807173853395293,-5.9417199961571564e-8)
            (14.809492459024705,-5.9902131839965e-8)
            (14.811599479046949,-6.021726706200246e-8)
            (14.813793598752758,-6.065470056606179e-8)
            (14.815828919868148,-6.10090273636885e-8)
            (14.818006919937252,-6.132532496397312e-8)
            (14.820056744067047,-6.16666149033502e-8)
            (14.82218872577309,-6.216049646902125e-8)
            (14.824257007395042,-6.250075718318762e-8)
            (14.826410201325013,-6.279389038267311e-8)
            (14.828446745056532,-6.314746322916577e-8)
            (14.830825640394096,-6.371100798321172e-8)
            (14.832967963728308,-6.401727957033053e-8)
            (14.835169570096493,-6.449079339829164e-8)
            (14.837211334794883,-6.48685611855618e-8)
            (14.839389016600723,-6.512802168448053e-8)
            (14.841444472727375,-6.548415129509676e-8)
            (14.843601062118776,-6.604304221590961e-8)
            (14.84568542340565,-6.638131559467464e-8)
            (14.847837708548866,-6.66461703909396e-8)
            (14.849871877457277,-6.701362512656136e-8)
            (14.852226946382403,-6.758114494670707e-8)
            (14.854362093374752,-6.787261414704102e-8)
            (14.856575384188673,-6.83881679462184e-8)
            (14.858624361520107,-6.877017069717733e-8)
            (14.860793635764598,-6.898069335717741e-8)
            (14.8628411797676,-6.934286738028898e-8)
            (14.864989232649307,-6.992068921261463e-8)
            (14.86706923673167,-7.024853188468384e-8)
            (14.86922801743751,-7.048838210508416e-8)
            (14.871265693310878,-7.084889461449879e-8)
            (14.873602305393577,-7.143084197081418e-8)
            (14.875727720490115,-7.170631545910169e-8)
            (14.877934133698512,-7.219575383139833e-8)
            (14.87998125020473,-7.257333340214912e-8)
            (14.882164837065554,-7.275914663814461e-8)
            (14.884220611522526,-7.309888509045972e-8)
            (14.886356255729053,-7.369523913257546e-8)
            (14.888429091112588,-7.401335568531209e-8)
            (14.890586841269712,-7.4156491022017e-8)
            (14.892627687233936,-7.45060508013168e-8)
            (14.895002652568673,-7.514460118361378e-8)
            (14.897145644385384,-7.537085649400837e-8)
            (14.899350849766483,-7.584509670260399e-8)
            (14.90139845648407,-7.622092124100665e-8)
            (14.903589244059187,-7.628640068840966e-8)
            (14.905656420140309,-7.660916437354555e-8)
            (14.90782225300069,-7.724176597472149e-8)
            (14.909918527667037,-7.752187444688724e-8)
            (14.912090353987018,-7.757425403797855e-8)
            (14.914145189487996,-7.791125135753961e-8)
            (14.91653660531544,-7.84947358676744e-8)
            (14.918702282784405,-7.86645284674755e-8)
            (14.920948882993356,-7.915023247417665e-8)
            (14.923031610942312,-7.949392250381457e-8)
            (14.925248327174007,-7.943129780716963e-8)
            (14.927342816878356,-7.973420761525723e-8)
            (14.92955242353499,-8.03278046555205e-8)
            (14.93169208712151,-8.055289231400264e-8)
            (14.933921848180725,-8.054195713453956e-8)
            (14.93602842326288,-8.083072745756979e-8)
            (14.938453532751245,-8.133290762179504e-8)
            (14.940664252944616,-8.145538013452086e-8)
            (14.942977170028716,-8.183715720398742e-8)
            (14.94512560779572,-8.212539624675407e-8)
            (14.947431502669609,-8.200108189436733e-8)
            (14.94960490676895,-8.22247108143701e-8)
            (14.95212823884701,-8.284187689883651e-8)
            (14.954405363629329,-8.29253100113551e-8)
            (14.956749067353494,-8.30712653959268e-8)
            (14.958940197490469,-8.335944411837654e-8)
            (14.96135638520956,-8.318296460144204e-8)
            (14.963626849839875,-8.331014524942123e-8)
            (14.966243399016069,-8.397885973708155e-8)
            (14.968602647922093,-8.404913046504328e-8)
            (14.971017732550285,-8.387220051125842e-8)
            (14.973291122204351,-8.414990673821597e-8)
            (14.975884137634397,-8.39870723902368e-8)
            (14.978301575762496,-8.399049456230164e-8)
            (14.981021604585537,-8.459191235228033e-8)
            (14.983496775321287,-8.46710092633816e-8)
            (14.986054654512715,-8.409839542379822e-8)
            (14.988480494872784,-8.435520518857823e-8)
            (14.991371166054924,-8.423629909199295e-8)
            (14.994027727470925,-8.41026765764329e-8)
            (14.996946604853639,-8.449370749891469e-8)
            (14.999635190964419,-8.455411840423682e-8)
            (15.002497017625187,-8.361540661352322e-8)
            (15.005234044618312,-8.381859768593416e-8)
            (15.00865338778729,-8.3632966729678e-8)
            (15.011778582613172,-8.329009604707348e-8)
            (15.015290633310011,-8.368557272406208e-8)
            (15.01858677131231,-8.311250666421713e-8)
            (15.02266676283486,-8.328022643882828e-8)
            (15.02656851194228,-8.243113986454228e-8)
            (15.031576657645617,-8.341054766449538e-8)
            (15.035996693404398,-8.020076806690722e-8)
            (15.04004544031189,-8.231950073772738e-8)
            (15.043163591661205,-7.917441209599564e-8)
            (15.046174723483128,-7.944859426903444e-8)
            (15.048809649202038,-7.972849880147596e-8)
            (15.051343815188577,-7.892144143660936e-8)
            (15.054492474077236,-7.88430425572598e-8)
            (15.05745598530793,-7.841847761968333e-8)
            (15.060431104568373,-7.76307803234331e-8)
            (15.0631892838298,-7.763232545643846e-8)
            (15.066043939422848,-7.597360749243623e-8)
            (15.068658103976102,-7.551810031631362e-8)
            (15.07124798811902,-7.576768510226106e-8)
            (15.073703367814847,-7.512051248523483e-8)
            (15.07654989631128,-7.40847025343021e-8)
            (15.079135259674892,-7.402337530740554e-8)
            (15.081780713652215,-7.256369414304349e-8)
            (15.084216214521394,-7.193822738737163e-8)
            (15.086689410941911,-7.236378114007806e-8)
            (15.089041926205896,-7.163966896311045e-8)
            (15.091553328437483,-7.052432480783213e-8)
            (15.093987069549565,-7.015637926906443e-8)
            (15.096506400988547,-6.955999239307683e-8)
            (15.098868837074015,-6.897502796880919e-8)
            (15.10142011194156,-6.836113003459064e-8)
            (15.103799725420933,-6.78754665289617e-8)
            (15.106354538163398,-6.692351643671506e-8)
            (15.10872501174697,-6.635992920246506e-8)
            (15.111218117370962,-6.592847357335022e-8)
            (15.113555639640856,-6.52900853329114e-8)
            (15.116112304285695,-6.452387925847774e-8)
            (15.118488732882598,-6.4007159145931e-8)
            (15.121019010043067,-6.316034819321712e-8)
            (15.123375033813952,-6.250236559108974e-8)
            (15.125883126743382,-6.212291638495573e-8)
            (15.128236414796103,-6.146916571171236e-8)
            (15.130824647010739,-6.055373488275212e-8)
            (15.13322474518814,-5.998369771347408e-8)
            (15.135763427360667,-5.931869307730188e-8)
            (15.13813712280637,-5.85830514120217e-8)
            (15.140704697967182,-5.815473522500319e-8)
            (15.143110600228297,-5.750566265635657e-8)
            (15.145749373805884,-5.651411577742944e-8)
            (15.148196463417815,-5.586677848727567e-8)
            (15.150782962938244,-5.540309504321122e-8)
            (15.153210424995233,-5.461308149122184e-8)
            (15.155879012571981,-5.405507678805796e-8)
            (15.158372198234987,-5.34091718061115e-8)
            (15.161083838528883,-5.245781482295915e-8)
            (15.163605227074356,-5.1719686359132846e-8)
            (15.16628918641595,-5.141065212026024e-8)
            (15.168814469137832,-5.05915701651368e-8)
            (15.171624945435436,-4.9875836492079334e-8)
            (15.174242373920789,-4.9207325498592147e-8)
            (15.177064260223643,-4.841257936996711e-8)
            (15.17969962347655,-4.758251399024289e-8)
            (15.182545567749477,-4.733878266852206e-8)
            (15.18522563303874,-4.650836048909798e-8)
            (15.188225565218522,-4.56758696404462e-8)
            (15.191015694698816,-4.49430180363229e-8)
            (15.194012688656152,-4.438151421541481e-8)
            (15.196825846888663,-4.346193040187205e-8)
            (15.19992405149625,-4.3197634601768525e-8)
            (15.202840580110047,-4.234838407466139e-8)
            (15.206106987584269,-4.1505615730343605e-8)
            (15.209151702619325,-4.065961560651036e-8)
            (15.212443658658328,-4.0344743784042345e-8)
            (15.2155511738717,-3.932736989162654e-8)
            (15.21905511888638,-3.899849671181157e-8)
            (15.222354990679815,-3.807887739382267e-8)
            (15.226063574965195,-3.735029806749518e-8)
            (15.229548075603354,-3.6358811030832864e-8)
            (15.233416381306695,-3.61397809127067e-8)
            (15.23710078457483,-3.5043476439688554e-8)
            (15.241409513950588,-3.4438041063194716e-8)
            (15.245518448899352,-3.350150383837333e-8)
            (15.250861856982327,-3.241873692020939e-8)
            (15.255708666600103,-3.169174183237572e-8)
            (15.261253062158207,-3.0003618708628365e-8)
            (15.267458659728272,-2.8684201138242856e-8)
            (15.273157073005622,-2.6463798883954455e-8)
            (15.278215896007952,-2.4550821569645187e-8)
            (15.28310078318741,-2.261978303346005e-8)
            (15.28806671123808,-2.064188614446577e-8)
            (15.292613632598465,-1.8840446357218214e-8)
            (15.297280790589006,-1.7011330263740892e-8)
            (15.30160606790093,-1.5398737371267954e-8)
            (15.306103696353063,-1.3700176257539468e-8)
            (15.310280656936746,-1.2264591158253845e-8)
            (15.31468709049411,-1.0652209363792303e-8)
            (15.318768413465344,-9.39515483803991e-9)
            (15.323155498118611,-7.783948792167633e-9)
            (15.327186993113736,-6.707296297035373e-9)
            (15.331585240340445,-4.893339937826606e-9)
            (15.33557340910863,-4.167706318456592e-9)
            (15.339542990020615,-2.315312613809408e-9)
            (15.343388261469585,-2.0899647847615166e-9)
            (15.34742817616067,-6.098909217467326e-11)
            (15.351292598829515,6.701052941857343e-10)
            (15.355470459583211,4.683837722463679e-10)
            (15.359310026718799,1.4073832841029654e-9)
            (15.363158854259236,1.6118325934102768e-9)
            (15.366770112686106,1.7519142230160936e-9)
            (15.370618345267347,3.3262782458187005e-9)
            (15.374284870524942,3.6838770470513693e-9)
            (15.378506059374516,3.3700261816869486e-9)
            (15.382366194945101,4.061915999236305e-9)
            (15.386258772419213,4.582611974959323e-9)
            (15.389927913904693,4.632130933332873e-9)
            (15.393924675664882,5.9219694900886386e-9)
            (15.397717097029613,6.309976277434517e-9)
            (15.401999247145422,5.879151515470064e-9)
            (15.405934624775922,6.370102493216986e-9)
            (15.409917067268667,7.103642485264393e-9)
            (15.41368691858058,7.074805813832286e-9)
            (15.417870239723948,8.100660699149826e-9)
            (15.421822340420666,8.500097696523323e-9)
            (15.426203498261001,8.039273189861445e-9)
            (15.430250600674286,8.359087588550486e-9)
            (15.434375216683673,9.22072206339032e-9)
            (15.438290871422895,9.144383369720169e-9)
            (15.442687215437049,9.914908068076035e-9)
            (15.44682501360174,1.0292177773974727e-8)
            (15.451344302386095,9.897334287180007e-9)
            (15.455539903179224,1.0083828199609325e-8)
            (15.459860837636743,1.0970359879870205e-8)
            (15.463968502967035,1.0876734911491048e-8)
            (15.468600395017235,1.1423235270113422e-8)
            (15.472948954907613,1.1747362950282836e-8)
            (15.477646727734571,1.1477449491379671e-8)
            (15.482028906220796,1.1560924730174544e-8)
            (15.4865998045696,1.239755095695502e-8)
            (15.49094567469033,1.2309410526961346e-8)
            (15.495837356391693,1.2667074643381599e-8)
            (15.500424898306818,1.2915757948771975e-8)
            (15.505345643816451,1.2798029642635772e-8)
            (15.509956049304957,1.2804358972359806e-8)
            (15.514829481516637,1.3538319348679559e-8)
            (15.519459643437424,1.3464592376953394e-8)
            (15.524641115884798,1.3684910732252109e-8)
            (15.52950165468567,1.3849154300263639e-8)
            (15.534697089725471,1.3870341475857979e-8)
            (15.539583329774675,1.3819555515835757e-8)
            (15.544810723227517,1.4429559324334409e-8)
            (15.549771749723247,1.4366588428106227e-8)
            (15.555282042031749,1.4504558324489822e-8)
            (15.560457759096588,1.4586132450491872e-8)
            (15.565989714265175,1.4709245883318398e-8)
            (15.571207931549951,1.4619047815890262e-8)
            (15.57684118202554,1.5105289891377767e-8)
            (15.582182437309068,1.504058435324493e-8)
            (15.588073816774846,1.5146268858901174e-8)
            (15.593618184458451,1.5156440034587156e-8)
            (15.599558483785072,1.533325524047348e-8)
            (15.605174156390436,1.52161504796247e-8)
            (15.611270823750266,1.5597950980785388e-8)
            (15.617049219575254,1.5519234622604838e-8)
            (15.623389168387018,1.5621951121259162e-8)
            (15.629369023381313,1.5573974118386687e-8)
            (15.635799815230706,1.57669485410746e-8)
            (15.641889213268065,1.56316010384922e-8)
            (15.64851861942369,1.5930916879161468e-8)
            (15.65480389852254,1.5829244799442627e-8)
            (15.661677893581466,1.5942351517234483e-8)
            (15.668176402304345,1.5850019843986688e-8)
            (15.675192178331457,1.6032856387728808e-8)
            (15.681845109161676,1.5882649018586005e-8)
            (15.689095638476712,1.61218020210548e-8)
            (15.695976459558892,1.5994661888537373e-8)
            (15.703489900979706,1.6115809802121658e-8)
            (15.71060974401556,1.598921145217632e-8)
            (15.718323056233789,1.615093176012204e-8)
            (15.725648669187708,1.5987916080437382e-8)
            (15.733634174575439,1.6179899430697805e-8)
            (15.74122417750395,1.6028234055385904e-8)
            (15.749507907034108,1.615073696337853e-8)
            (15.757377160765738,1.5998197552524752e-8)
            (15.765926049513014,1.6133386348394995e-8)
            (15.774060389985614,1.5958257903826294e-8)
            (15.782928083420869,1.6110473240502957e-8)
            (15.791373840875627,1.5938563420018702e-8)
            (15.800591260329943,1.605115270195028e-8)
            (15.80937137717871,1.5878444960623286e-8)
            (15.818929614419176,1.598560395558409e-8)
            (15.828045950197644,1.5800077288481496e-8)
            (15.837985159997121,1.5912625396574104e-8)
            (15.847475911973023,1.5725534241101395e-8)
            (15.85783369948968,1.5815985880378963e-8)
            (15.867730995248607,1.562853060336078e-8)
            (15.878519222405837,1.570357426919992e-8)
            (15.888840052327643,1.5509753623339843e-8)
            (15.90009280468603,1.5579064225988146e-8)
            (15.910872654471873,1.53825184389716e-8)
            (15.922632331931935,1.5436140026485455e-8)
            (15.933911088329342,1.5239183999139994e-8)
            (15.94620741749831,1.5273801522527413e-8)
            (15.95801683316127,1.5074622090267795e-8)
            (15.97088495890127,1.5093667142733018e-8)
            (15.983262995845095,1.4892739594985619e-8)
            (15.99674653452552,1.4894604754351894e-8)
            (16.009737626701178,1.4693252763636425e-8)
            (16.02387684934094,1.4675276379883152e-8)
            (16.037523128728377,1.4465942643841405e-8)
            (16.053991501610064,1.515580575171653e-8)
            (16.068823597321735,1.5457119998761253e-8)
            (16.084336679220147,1.4974698930706485e-8)
            (16.099219081357095,1.4646988899086846e-8)
            (16.115890671555093,1.4778662342366531e-8)
            (16.13152772462566,1.4703557093945983e-8)
            (16.149817715052084,1.4974425628752556e-8)
            (16.166729401046744,1.4987728166753802e-8)
            (16.185885058993843,1.50131290542939e-8)
            (16.203558488536473,1.496843558600498e-8)
            (16.222842600727763,1.4738391766312477e-8)
            (16.240912081705922,1.4553420957208564e-8)
            (16.260242089616078,1.4204357530351162e-8)
            (16.278791261083292,1.3903751993352037e-8)
            (16.298365081703032,1.3529803600581632e-8)
            (16.317601126950475,1.3167870015557377e-8)
            (16.337401429427263,1.2767136437456834e-8)
            (16.3572712158472,1.237829619339681e-8)
            (16.376866000884068,1.191434907184653e-8)
            (16.39703223657811,1.1502581079148267e-8)
            (16.41596111687666,1.1008910787818428e-8)
            (16.43393458118126,1.0770349712524742e-8)
            (16.451238065817737,1.041500685163391e-8)
            (16.46804780608058,1.013794473452101e-8)
            (16.484153678447285,9.87808347954944e-9)
            (16.500162070810838,9.606911430443704e-9)
            (16.51513744084939,9.371181033853213e-9)
            (16.52866875719729,9.163431846622948e-9)
            (16.541143819588758,8.968262301059503e-9)
            (16.55043944138312,8.8150538890652e-9)
            (16.5594010008994,8.686376356059191e-9)
            (16.56936415587607,8.509207337538308e-9)
            (16.579963076006052,8.355449049411593e-9)
            (16.597351506793448,8.336399460077914e-9)
            (16.613002181275725,7.82496795885017e-9)
            (16.630076286457896,7.832381872207993e-9)
            (16.645920807650118,7.650407547051171e-9)
            (16.66237062146679,7.548405254275275e-9)
            (16.678186126813646,7.67523389072632e-9)
            (16.696338641674636,7.676661403349896e-9)
            (16.713875643377666,7.62460230116157e-9)
            (16.733197318832897,7.720405489887043e-9)
            (16.751583295028095,7.696750477870747e-9)
            (16.77204213761548,7.890906202378004e-9)
            (16.790572941814574,7.820734625519017e-9)
            (16.812052820752218,7.99012375052391e-9)
            (16.83157209065162,8.000784724629846e-9)
            (16.852007942442228,8.257902713887597e-9)
            (16.87095883001917,8.431655152356435e-9)
            (16.89106222864518,8.653542674791286e-9)
            (16.91042811301993,8.925809331526489e-9)
            (16.930656615716572,9.274237491641271e-9)
            (16.950317724603316,9.41577678600677e-9)
            (16.97020701395555,9.762005332473395e-9)
            (16.98962408289652,1.0004654029801759e-8)
            (17.009129691404997,1.0347482594912715e-8)
            (17.02865634854423,1.0623490655395216e-8)
            (17.047897596682354,1.1009021309244261e-8)
            (17.06733686342651,1.1239250694974197e-8)
            (17.086293976146614,1.1622159929242527e-8)
            (17.105671852342898,1.1884649180403032e-8)
            (17.12426047758724,1.2278838513659215e-8)
            (17.14347968106483,1.2532152943139156e-8)
            (17.161745205238166,1.292477634195233e-8)
            (17.18085567246442,1.3180871945429965e-8)
            (17.19878394139792,1.3583709414345748e-8)
            (17.21771949301327,1.3821200957036464e-8)
            (17.23530427221595,1.4220553553250606e-8)
            (17.25405767122467,1.446618484311065e-8)
            (17.271289158719764,1.4866412264176946e-8)
            (17.289846950100014,1.5097783752421763e-8)
            (17.306738196841202,1.5496070628265974e-8)
            (17.325088144861713,1.5729119342982394e-8)
            (17.34162878666658,1.6122493676347324e-8)
            (17.357822307802028,1.6060023008447016e-8)
            (17.373465341874315,1.5987835864996466e-8)
            (17.39113144720216,1.6979819741608632e-8)
            (17.407148896961726,1.7555510583049926e-8)
            (17.423094581860372,1.659263795322581e-8)
            (17.438287123507124,1.652014287045679e-8)
            (17.454358973143133,1.7833200731351844e-8)
            (17.469030136791673,1.7977549172559417e-8)
            (17.48454348721705,1.7494091265433762e-8)
            (17.49933168290253,1.7612930484719343e-8)
            (17.513903329195113,1.7945421891157373e-8)
            (17.5279315141388,1.7988327719495875e-8)
            (17.542713765583585,1.793603210659643e-8)
            (17.556832869508646,1.8176215698426055e-8)
            (17.571157508169144,1.7963225684591264e-8)
            (17.584833804720883,1.8085526944120487e-8)
            (17.598707858737722,1.8294861535420433e-8)
            (17.61195721823125,1.8415537777566907e-8)
            (17.625791876518427,1.8304576146824474e-8)
            (17.6389749533,1.853792894817218e-8)
            (17.65237297849555,1.8469758662711323e-8)
            (17.665093418270235,1.8587505971504844e-8)
            (17.678183678343178,1.8751353319109545e-8)
            (17.690658199712423,1.8944975004677793e-8)
            (17.70363956244581,1.8769447382723947e-8)
            (17.715918453462873,1.896675784468754e-8)
            (17.728424049009373,1.9069000795982917e-8)
            (17.74029955727813,1.921610374632794e-8)
            (17.752678282570518,1.9235013865175312e-8)
            (17.764389606346082,1.9452320951782306e-8)
            (17.776482676899885,1.937322901932327e-8)
            (17.787912421153987,1.9558116959899726e-8)
            (17.799674168883037,1.967168656625448e-8)
            (17.81079581665634,1.98429601574466e-8)
            (17.82241184593835,1.9815365399875956e-8)
            (17.833372829552133,2.0044488016231998e-8)
            (17.844681854031617,2.0032616199404564e-8)
            (17.85533607192074,2.020392813316916e-8)
            (17.86638655220048,2.0318382535702427e-8)
            (17.87681727639835,2.052701206261768e-8)
            (17.88772112011884,2.0457450048329702e-8)
            (17.897962595216715,2.067141628826531e-8)
            (17.90852880170863,2.076053602567869e-8)
            (17.9184825738848,2.0944360836921592e-8)
            (17.928899749104453,2.0988215802718627e-8)
            (17.9386856420621,2.121295333726594e-8)
            (17.94887265197102,2.119635189370139e-8)
            (17.958435127947904,2.140403715829118e-8)
            (17.968361385998225,2.1515990532544128e-8)
            (17.977686373080296,2.171280539324412e-8)
            (17.987471079236855,2.1729775854293073e-8)
            (17.996644272219193,2.1967634777582662e-8)
            (18.00618410352329,2.200008262597972e-8)
            (18.015121430723617,2.219740544701164e-8)
            (18.024450596049192,2.232240266468527e-8)
            (18.033203778291735,2.2547071426741912e-8)
            (18.042400492907248,2.2537048550975487e-8)
            (18.05099420917356,2.2767392977033745e-8)
            (18.05992422257276,2.288107412204603e-8)
            (18.068292683675306,2.3087817786935248e-8)
            (18.077092423853763,2.3170187022595654e-8)
            (18.085319564935034,2.3410317313501036e-8)
            (18.09393401094186,2.3441939756548665e-8)
            (18.10198174201347,2.3669669571965744e-8)
            (18.110380666089718,2.3814477888631755e-8)
            (18.118237883200013,2.403270688280426e-8)
            (18.126523007215535,2.409629624815133e-8)
            (18.134255967784277,2.4351381844740816e-8)
            (18.14233929809046,2.443010746933906e-8)
            (18.14988310261144,2.465066561629652e-8)
            (18.15779371066469,2.4815862283218616e-8)
            (18.165187883758666,2.5060074033588345e-8)
            (18.172994564916785,2.510370894408824e-8)
            (18.18026242740619,2.535660973049719e-8)
            (18.187847257873116,2.55129464360988e-8)
            (18.19493104487863,2.5742342627501214e-8)
            (18.202410847416033,2.5879232991563484e-8)
            (18.209382353104445,2.614189651864601e-8)
            (18.21671713700479,2.622181476374192e-8)
            (18.223545801092268,2.647449729071275e-8)
            (18.230694730590997,2.6672644784912678e-8)
            (18.237365666408813,2.6914698892855676e-8)
            (18.244433511257732,2.703449936139364e-8)
            (18.251010030709008,2.7315497564318585e-8)
            (18.25790947487177,2.7444914163027857e-8)
            (18.264331117671993,2.7692770079558868e-8)
            (18.27108497745773,2.791937262237143e-8)
            (18.27738402626882,2.8188434708902656e-8)
            (18.2840674891742,2.8289088908008527e-8)
            (18.290272270230542,2.857307549465566e-8)
            (18.296763140627593,2.8783641062155522e-8)
            (18.302812067778333,2.9039913794596098e-8)
            (18.30922109427768,2.924783509078179e-8)
            (18.31518362387136,2.954050798932837e-8)
            (18.321485896915615,2.967158940141709e-8)
            (18.32733732820184,2.995724810874964e-8)
            (18.333470437795267,3.022372840968408e-8)
            (18.339185858906728,3.049422942052602e-8)
            (18.345270591741336,3.068293220142378e-8)
            (18.35092026545258,3.099907125555771e-8)
            (18.356864891064777,3.1182402969174804e-8)
            (18.36238630051322,3.1464622946592885e-8)
            (18.368200889757574,3.177057004701572e-8)
            (18.37361872429584,3.207024286922842e-8)
            (18.37939994175307,3.223533186900727e-8)
            (18.38475459088261,3.256031996744558e-8)
            (18.390361593883824,3.283186790220622e-8)
            (18.395579306677504,3.31213859690803e-8)
            (18.401121638374782,3.341800220366574e-8)
            (18.40627399411192,3.374779147933072e-8)
            (18.41174971271074,3.39341541423949e-8)
            (18.416820845912664,3.426286663084638e-8)
            (18.422131970909234,3.460799159892221e-8)
            (18.427079090514113,3.491243700252819e-8)
            (18.4323725422651,3.518644252813965e-8)
            (18.437280803045933,3.5546885849509434e-8)
            (18.442462167619503,3.578538732671503e-8)
            (18.447264925550964,3.611117442001374e-8)
            (18.45231849072062,3.651186729688456e-8)
            (18.457027935353636,3.684741125144839e-8)
            (18.46208997398371,3.708913339335211e-8)
            (18.46676820064925,3.7465950479935694e-8)
            (18.47166742394291,3.7799988787758743e-8)
            (18.476220996132643,3.8130853726154604e-8)
            (18.48106271455208,3.85354667863002e-8)
            (18.4855656997472,3.890805534957755e-8)
            (18.490389168434454,3.915672097053779e-8)
            (18.49484309496991,3.954047681490422e-8)
            (18.499494137732807,3.9968383111906165e-8)
            (18.50382667722117,4.031295951980377e-8)
            (18.50848596270601,4.069445757896423e-8)
            (18.512804414655463,4.110711283404683e-8)
            (18.517387790980106,4.140131383270855e-8)
            (18.521624801532187,4.178244690293716e-8)
            (18.52606549153343,4.2288678931120594e-8)
            (18.53020868849518,4.266435119699195e-8)
            (18.534706133855668,4.300402384006595e-8)
            (18.538853582540348,4.344375616405634e-8)
            (18.543199471926986,4.383599028355168e-8)
            (18.547231821583015,4.421910066324696e-8)
            (18.55151018918464,4.4751322839898844e-8)
            (18.55549721785627,4.516953631435015e-8)
            (18.55982455563861,4.5497301477661434e-8)
            (18.56380371491794,4.5950537353605716e-8)
            (18.56793872875352,4.6455176647950815e-8)
            (18.57179028564987,4.6848485532768526e-8)
            (18.575946303281103,4.7368045378231825e-8)
            (18.57980390982805,4.783706987393954e-8)
            (18.583947282211067,4.81939697622018e-8)
            (18.587759237041595,4.8646948709598624e-8)
            (18.59172042891999,4.9258508974266904e-8)
            (18.595423188097694,4.9679116096109336e-8)
            (18.599492713031378,5.015660827814351e-8)
            (18.603240872063203,5.066870102127802e-8)
            (18.607190746337725,5.111350727085221e-8)
            (18.61084158970052,5.1566787380525696e-8)
            (18.614681904177434,5.223994197602007e-8)
            (18.618275317745063,5.270343684305841e-8)
            (18.622267863134763,5.3157040477605645e-8)
            (18.625916099717838,5.369834163155447e-8)
            (18.62969508892251,5.425961960720973e-8)
            (18.6332074551122,5.472017972004722e-8)
            (18.636982011606445,5.5417181783385714e-8)
            (18.640505695876193,5.5938257425200316e-8)
            (18.64441291205907,5.640399645367464e-8)
            (18.647968452855075,5.6958023100082975e-8)
            (18.6516181051588,5.7649965138267483e-8)
            (18.65503089457785,5.813264529129384e-8)
            (18.658810411213437,5.882606331191824e-8)
            (18.662310140910698,5.941020348528554e-8)
            (18.666118879690075,5.994388296424517e-8)
            (18.669598204842327,6.050857871083874e-8)
            (18.6731914520504,6.131550302527189e-8)
            (18.676570376609067,6.183731043588665e-8)
            (18.680461053817208,6.255136943260237e-8)
            (18.68400682499152,6.320285247438053e-8)
            (18.687783463709433,6.38459944757131e-8)
            (18.69125573509387,6.44419861547008e-8)
            (18.694926975355198,6.534968274871197e-8)
            (18.69839861851243,6.593695146968028e-8)
            (18.702179508989943,6.668551703994527e-8)
            (18.705836532280177,6.739820639968175e-8)
            (18.709875646418542,6.826154981727588e-8)
            (18.713659003893174,6.900719277378287e-8)
            (18.718140904712964,6.995946212879636e-8)
            (18.722342127049448,7.082987336687327e-8)
            (18.728762822838736,7.223204792812319e-8)
            (18.733829669187397,7.342014991194033e-8)
            (18.737825311510775,7.434905462100498e-8)
            (18.74163873271921,7.527493735880105e-8)
            (18.744675059042354,7.596368555525478e-8)
            (18.74754994040655,7.6675045000247e-8)
            (18.75023698170173,7.72793785472607e-8)
            (18.752759909157543,7.788706185043947e-8)
            (18.75521888473279,7.851369749610578e-8)
            (18.757444934094373,7.90443918443027e-8)
            (18.759498245497493,7.955550756238923e-8)
            (18.761378019264292,8.002748823052751e-8)
            (18.76316869482271,8.044606419178659e-8)
            (18.764833314581892,8.086583309704645e-8)
            (18.766332749622695,8.124684481515255e-8)
            (18.767773253434644,8.160972707429782e-8)
            (18.76900526416853,8.191105184398623e-8)
            (18.770134321221644,8.219904026701305e-8)
            (18.771133764902647,8.245073776443523e-8)
            (18.77205509096557,8.268388700188764e-8)
            (18.77361996461394,8.308524804393644e-8)
            (18.775048703759932,8.344523784480974e-8)
            (18.77665491011891,8.386572879793872e-8)
            (18.778167069757576,8.423956923850819e-8)
            (18.77997676657453,8.475543227669318e-8)
            (18.78160818570632,8.516702276144575e-8)
            (18.78330925148564,8.560182672201257e-8)
            (18.784921478793304,8.60239095750115e-8)
            (18.786851848399383,8.654970820969193e-8)
            (18.788632694177984,8.699117857919419e-8)
            (18.79061570945049,8.759788123912478e-8)
            (18.792415930304767,8.80673573024087e-8)
            (18.794265072689807,8.852254166811487e-8)
            (18.796020055182026,8.899923121888311e-8)
            (18.79814957322443,8.962272758518085e-8)
            (18.80007135605585,9.009389619613611e-8)
            (18.802115305824554,9.076166063580981e-8)
            (18.80398153217036,9.126873313454566e-8)
            (18.805897484379383,9.170670590573736e-8)
            (18.807722253035823,9.222536499228794e-8)
            (18.809742186065108,9.284807922013377e-8)
            (18.811683041547013,9.333829892239025e-8)
            (18.81373734603127,9.39744188321143e-8)
            (18.815645325266196,9.449623706719371e-8)
            (18.81767922608413,9.50363996910319e-8)
            (18.819587651727534,9.555598692073482e-8)
            (18.821742441991002,9.626246241434803e-8)
            (18.823711506409563,9.6775604113842e-8)
            (18.825765377308393,9.738930192160761e-8)
            (18.827678136382605,9.793171302980939e-8)
            (18.829754014688966,9.849111532710628e-8)
            (18.831695587273845,9.90114523287819e-8)
            (18.83386569646169,9.977977476842291e-8)
            (18.835843703719426,1.0030499514493122e-7)
            (18.837882687969095,1.0086167980294067e-7)
            (18.839792329083984,1.0141672219061748e-7)
            (18.841914076193135,1.020294319361615e-7)
            (18.843883804665193,1.0253672996435377e-7)
            (18.84603154924418,1.0332677890138835e-7)
            (18.847998005419456,1.0386605198709727e-7)
            (18.850028642452276,1.04347314181106e-7)
            (18.85193923786754,1.0490492269635961e-7)
            (18.854114634698064,1.0561416760811415e-7)
            (18.85610878159502,1.061002449857359e-7)
            (18.858216351231103,1.0685648700705768e-7)
            (18.86016055234086,1.0740941492950226e-7)
            (18.86219784102974,1.0782690654408581e-7)
            (18.864119081436435,1.0837225401652367e-7)
            (18.866348243388373,1.0920054536866913e-7)
            (18.868360700368417,1.0966454879849896e-7)
            (18.870431960383865,1.1034411940123901e-7)
            (18.872354772476104,1.1091013033423732e-7)
            (18.874410406633263,1.1127527392985173e-7)
            (18.876348841700825,1.1179919882236373e-7)
            (18.878373776730452,1.1260134337602224e-7)
            (18.880334317071643,1.1309892906130061e-7)
            (18.882363333019423,1.1343558047125942e-7)
            (18.884283036188133,1.1396906808554038e-7)
            (18.886519209851606,1.1478025542352983e-7)
            (18.888540502158715,1.1518905787964506e-7)
            (18.890629492551437,1.158898403589032e-7)
            (18.892565320065707,1.1643264700088527e-7)
            (18.89462129388963,1.1667322747432897e-7)
            (18.896563887514958,1.1717935913041246e-7)
            (18.898610687348828,1.1796753322814346e-7)
            (18.900590880868076,1.184115406815989e-7)
            (18.902646210105246,1.1869610563836748e-7)
            (18.904587121047783,1.1918689602796534e-7)
            (18.906815493307086,1.1991940485596363e-7)
            (18.90884625720371,1.2027653809244836e-7)
            (18.910965287251734,1.209075907388791e-7)
            (18.91293129377408,1.2139417404447773e-7)
            (18.915029315097396,1.2157920405748173e-7)
            (18.917006276278382,1.2201062670875094e-7)
            (18.919297448150147,1.2285611827327115e-7)
            (18.92136147875228,1.2316862662242435e-7)
            (18.923474965369326,1.2360365498971508e-7)
            (18.92544778709911,1.2408318341977636e-7)
            (18.92760517722901,1.2420728268921839e-7)
            (18.929632701857383,1.245571379438693e-7)
            (18.931730818667727,1.2533151280248553e-7)
            (18.933766151891607,1.2568748390171584e-7)
            (18.935878817119413,1.255664408886771e-7)
            (18.93788733626448,1.2599554756970675e-7)
            (18.940050236546973,1.2659022474527903e-7)
            (18.942143970494556,1.2682913171100756e-7)
            (18.944351634462873,1.2702636331598946e-7)
            (18.94642453343852,1.2734229434301805e-7)
            (18.94872953840752,1.2768102009462976e-7)
            (18.950865793048074,1.278919950118342e-7)
            (18.953172973927725,1.282626477695109e-7)
            (18.95531413159655,1.28522021053306e-7)
            (18.95761782638334,1.2852878727254941e-7)
            (18.959777492826465,1.2875998496299103e-7)
            (18.96220317238686,1.2908795118098996e-7)
            (18.96444081401682,1.2921181246245226e-7)
            (18.966834612588567,1.2932182336459413e-7)
            (18.969068470789107,1.2952751851018522e-7)
            (18.971524645014018,1.2938502857402797e-7)
            (18.973824773938027,1.2949139123039685e-7)
            (18.97641407038623,1.2972716763594128e-7)
            (18.978801176361756,1.2977641827024744e-7)
            (18.981358884109657,1.2950543644229685e-7)
            (18.983761270977617,1.296339602365339e-7)
            (18.986489454866632,1.293517624585626e-7)
            (18.989034552210814,1.2930745389402542e-7)
            (18.991897161668966,1.292584752135812e-7)
            (18.994554660668822,1.2921504937245712e-7)
            (18.997485895507463,1.2849459069293704e-7)
            (19.000261716728627,1.2846446185838418e-7)
            (19.003592533857393,1.280321103079812e-7)
            (19.006709715798912,1.27673275696156e-7)
            (19.010430244335847,1.2733864897941741e-7)
            (19.013985858979783,1.267664524666248e-7)
            (19.01849520144732,1.2603316390820414e-7)
            (19.023038075259695,1.248084682656911e-7)
            (19.027400932813148,1.2380649831543004e-7)
            (19.030822250727255,1.2305105338155958e-7)
            (19.03411210019865,1.2228639120532622e-7)
            (19.037158989469756,1.2159252896598695e-7)
            (19.040119785783755,1.2079805533143024e-7)
            (19.0429851269468,1.2017553299965635e-7)
            (19.04576528122009,1.1927720334075245e-7)
            (19.04851350248236,1.1884195472824698e-7)
            (19.05116559082412,1.1777346707865184e-7)
            (19.053840414408864,1.1761418192035496e-7)
            (19.05639502376311,1.1667694467880448e-7)
            (19.059062054707436,1.1581443471223254e-7)
            (19.06154331967758,1.1552643502557161e-7)
            (19.064189124199068,1.1303203130531532e-7)
            (19.066578500984214,1.1224799093350251e-7)
            (19.06889442428854,1.1242727593520328e-7)
            (19.071098319470217,1.1124580916753771e-7)
            (19.073718672390562,1.1028370942356313e-7)
            (19.076109399146812,1.0994324219473159e-7)
            (19.078642340194907,1.073821367808837e-7)
            (19.080933054297507,1.0645594713769175e-7)
            (19.08316987053357,1.0679832800286468e-7)
            (19.08530624364952,1.0547557851546877e-7)
            (19.087918429513685,1.0447584642411388e-7)
            (19.090276273619377,1.0412875644193503e-7)
            (19.092775237069418,1.0133413742806763e-7)
            (19.095028084564213,1.003192807614985e-7)
            (19.097219823033726,1.007963452422645e-7)
            (19.099319309802123,9.931212034430277e-8)
            (19.10167744685904,9.845685455793349e-8)
            (19.10396884676831,9.786207488702272e-8)
            (19.106470580173884,9.537398481747515e-8)
            (19.108750368786893,9.440272682384255e-8)
            (19.111011456127343,9.438594680878202e-8)
            (19.113160806447528,9.301027208818646e-8)
            (19.115686111331268,9.209679353266835e-8)
            (19.118014458211544,9.143760438781547e-8)
            (19.120525669821184,8.902262595482496e-8)
            (19.122814947675014,8.78973070939906e-8)
            (19.125108530445605,8.810123343278213e-8)
            (19.127296693192605,8.664956929458806e-8)
            (19.12993335298668,8.551774324934023e-8)
            (19.132334665376987,8.488053883698157e-8)
            (19.134883240050815,8.248839388234322e-8)
            (19.137216166096017,8.12546752065906e-8)
            (19.139573107280096,8.161547524793048e-8)
            (19.141828949209245,8.008335165118366e-8)
            (19.144611970419486,7.887018829487731e-8)
            (19.147118393800877,7.825101192874173e-8)
            (19.149761988375378,7.577686215634248e-8)
            (19.152182683990183,7.446702216161135e-8)
            (19.154632284099854,7.496689328311447e-8)
            (19.156984156795254,7.332398651025869e-8)
            (19.159637119753157,7.220311151171139e-8)
            (19.162210957626392,7.129965411033889e-8)
            (19.165000717654824,6.938013511099115e-8)
            (19.16758818437253,6.813648563283136e-8)
            (19.170287312773606,6.79402130815413e-8)
            (19.172852079486194,6.648699339476662e-8)
            (19.175841711607085,6.534616749123434e-8)
            (19.17860974571851,6.431770285428491e-8)
            (19.181594964451286,6.272142170651812e-8)
            (19.184374255898334,6.132485325155842e-8)
            (19.187344742585836,6.123602033164361e-8)
            (19.190173555053416,5.974559760781227e-8)
            (19.19351334183718,5.8395072332169527e-8)
            (19.196596268421587,5.7238045879156384e-8)
            (19.19990840083327,5.602299405118437e-8)
            (19.20302223620763,5.4474552572589553e-8)
            (19.20648046339194,5.430038261921657e-8)
            (19.209781021024934,5.273830659222017e-8)
            (19.21371431827026,5.125276253398e-8)
            (19.217383495957346,4.9916899567756934e-8)
            (19.221460007330595,4.8728281549450445e-8)
            (19.22536452325887,4.7206711167267485e-8)
            (19.230480059843224,4.594027886486036e-8)
            (19.235253014039905,4.4348355262523084e-8)
            (19.240937524460552,4.1917250586129896e-8)
            (19.246449313033523,4.024808375972009e-8)
            (19.251690846849407,3.6751328175243965e-8)
            (19.256389789186315,3.543073813897202e-8)
            (19.260735038381135,3.235602108917367e-8)
            (19.264972045830696,3.2629885929958057e-8)
            (19.26886945672943,3.093501306972592e-8)
            (19.27258376748724,2.843216603006349e-8)
            (19.276125083481517,2.7384092313729448e-8)
            (19.280163959139404,2.565332545074269e-8)
            (19.28392278548894,2.359141998761482e-8)
            (19.287865194400307,2.374551440669129e-8)
            (19.291480155053048,2.241976711135801e-8)
            (19.29501084966453,2.0182726703041255e-8)
            (19.29837772011882,1.9453910088082706e-8)
            (19.302250106754446,1.7859662579246307e-8)
            (19.305858460894584,1.6214459352270507e-8)
            (19.30969579785215,1.6392949721733865e-8)
            (19.31322352253996,1.535341845494679e-8)
            (19.316722397748723,1.3298976067342894e-8)
            (19.320059994949034,1.2762478573361132e-8)
            (19.323909441139357,1.1407830532762661e-8)
            (19.327495380013403,1.004098241740612e-8)
            (19.33131378315957,1.019523794156871e-8)
            (19.33483809663265,9.387708927131077e-9)
            (19.338384010159842,7.501556317217535e-9)
            (19.3417664467123,7.0848598717766565e-9)
            (19.345665484871212,6.007827020731389e-9)
            (19.34929441385883,4.864516199312978e-9)
            (19.35314435793376,4.931486009338389e-9)
            (19.35671489579552,4.321285248505826e-9)
            (19.36036408743022,2.6099125598977096e-9)
            (19.36384323727277,2.261596232533179e-9)
            (19.367838076206798,1.4791912369129118e-9)
            (19.371553066019423,5.370090373970971e-10)
            (19.375472200783882,4.571044777997151e-10)
            (19.37912599545109,1.5792552373123927e-11)
            (19.382926686665815,-1.4975010653071096e-9)
            (19.386545745702076,-1.814973691297723e-9)
            (19.390669010785576,-2.3161450195275958e-9)
            (19.3945029203644,-3.0654119858698864e-9)
            (19.398526810332825,-3.3263767504981923e-9)
            (19.402297667418296,-3.6263588495086666e-9)
            (19.4062932587725,-4.9125779521004186e-9)
            (19.41009013852376,-5.218373916149507e-9)
            (19.414367733451286,-5.49482024142e-9)
            (19.41834932249706,-6.059249845424121e-9)
            (19.42251816380296,-6.487940971246589e-9)
            (19.42644240895785,-6.674877158032023e-9)
            (19.43067043114779,-7.719345562281797e-9)
            (19.43467814118471,-8.010736324475523e-9)
            (19.439136814606155,-8.150210049976756e-9)
            (19.443295985059198,-8.547426152873432e-9)
            (19.447657571122104,-9.08567345088405e-9)
            (19.451776803293193,-9.188462084585552e-9)
            (19.456268960701316,-1.0003084762739117e-8)
            (19.46051727749307,-1.026177287421154e-8)
            (19.465190675532607,-1.0350133504349524e-8)
            (19.46956248272211,-1.0606844909029706e-8)
            (19.474170132129085,-1.1179955429717491e-8)
            (19.47853060966875,-1.1224301971829882e-8)
            (19.483316835989786,-1.1843307534405912e-8)
            (19.48783654822577,-1.2048806062990014e-8)
            (19.492767561686108,-1.2143093075942625e-8)
            (19.497394191078996,-1.228820873559333e-8)
            (19.502304074793763,-1.2834323351647419e-8)
            (19.506955446745277,-1.2838185455671748e-8)
            (19.51207010842051,-1.3305869722819923e-8)
            (19.516897818173025,-1.3445115372767783e-8)
            (19.52213895957921,-1.3568935285626059e-8)
            (19.527070536638522,-1.3628123555169489e-8)
            (19.532340957586303,-1.4110186068498593e-8)
            (19.537336412978348,-1.4082322350273876e-8)
            (19.54282346520732,-1.4442695147839396e-8)
            (19.548005240396346,-1.4512476311198185e-8)
            (19.553619210105552,-1.4664490923860322e-8)
            (19.558915037053392,-1.4658305333277343e-8)
            (19.564608776361933,-1.5062476271263855e-8)
            (19.570007644097252,-1.500526855763022e-8)
            (19.57592469467074,-1.5294157434664766e-8)
            (19.581519239467276,-1.5298922916856694e-8)
            (19.58758042687005,-1.5466077430653013e-8)
            (19.59331098757279,-1.5410033268943738e-8)
            (19.599499778754176,-1.5737808063228786e-8)
            (19.605371725195766,-1.5651150779278485e-8)
            (19.611793191044864,-1.5892651056957913e-8)
            (19.617874879085992,-1.5840941152198732e-8)
            (19.62447143742644,-1.600828875155871e-8)
            (19.630721351272733,-1.5913299110362134e-8)
            (19.637491815859175,-1.6173472664857558e-8)
            (19.643922308262855,-1.6057895145478528e-8)
            (19.650943065617774,-1.6263987247520334e-8)
            (19.657605866106525,-1.6165528296125497e-8)
            (19.664843984754324,-1.6321399259263182e-8)
            (19.671716674961512,-1.6195024363150872e-8)
            (19.679177249891175,-1.6397246747037793e-8)
            (19.686274115393285,-1.625502617216563e-8)
            (19.694014421307944,-1.642833722894931e-8)
            (19.701377406645673,-1.6292492072252922e-8)
            (19.709387773865657,-1.6428347988227068e-8)
            (19.717012353425897,-1.6276071915886094e-8)
            (19.725301198183548,-1.6427323907975207e-8)
            (19.733202638269667,-1.6262330695800703e-8)
            (19.74181529444501,-1.639893569353745e-8)
            (19.750030616278803,-1.6234189944214125e-8)
            (19.758977368069637,-1.634187338782512e-8)
            (19.767518128515118,-1.616821908760643e-8)
            (19.77681230710325,-1.627098797280896e-8)
            (19.78569691812234,-1.6087817800033573e-8)
            (19.79537694479886,-1.617926040805517e-8)
            (19.80464075033878,-1.5993248345195883e-8)
            (19.814732573470625,-1.6061417592481876e-8)
            (19.82440112978779,-1.587057539710042e-8)
            (19.834926723466875,-1.592126810488866e-8)
            (19.84502543140415,-1.572421294280438e-8)
            (19.856020585074326,-1.575824530926629e-8)
            (19.86658582636085,-1.555761039725e-8)
            (19.87808683530254,-1.5568195258357645e-8)
            (19.889155199929913,-1.536539773604941e-8)
            (19.901194684562654,-1.53470434173075e-8)
            (19.912801361994553,-1.5145892091280285e-8)
            (19.92541607776424,-1.5084611917856374e-8)
            (19.937600697870707,-1.4898831793274485e-8)
            (19.952236972593667,-1.545559772744236e-8)
            (19.96546653849675,-1.591623901339742e-8)
            (19.9793066325278,-1.4931581273794777e-8)
            (19.992603857874986,-1.5440026060946353e-8)
            (20.0,-1.359234517209886e-8)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d23fc871-e58f-4922-a5ce-507d66a50dda}, draw opacity={1.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (0.001,-7.430885596359105e-15)
            (0.011,2.231163929704095e-11)
            (0.018983628497318387,6.233187917422893e-11)
            (0.026597039897731278,9.407673774536702e-11)
            (0.033506914994432146,7.742935930224463e-11)
            (0.039990902547396213,9.546685283910491e-11)
            (0.04652374631898279,1.4067442509096728e-10)
            (0.052840281427460896,1.5089743824791683e-10)
            (0.05915904643539661,1.1882964376266448e-10)
            (0.06516541697076607,1.4176450468346137e-10)
            (0.07152231499092165,1.7762243364874587e-10)
            (0.07767260222298522,1.7428738068715756e-10)
            (0.08400479194206598,1.948162241575423e-10)
            (0.08991397502354484,2.0887066754420453e-10)
            (0.09618632629747949,2.0856056559801406e-10)
            (0.10202423141082688,2.178789350175392e-10)
            (0.10825849340791283,2.5680374118062155e-10)
            (0.11401014743794988,2.6567920544046683e-10)
            (0.11996996889528296,2.614988840111666e-10)
            (0.12552888395225906,2.757985663335088e-10)
            (0.13150579244531047,2.9989691770626606e-10)
            (0.13704316664223906,3.0575155463938193e-10)
            (0.14288946733435054,3.239206880540235e-10)
            (0.14829316277956642,3.343810393311648e-10)
            (0.15392187038111618,3.424800797560045e-10)
            (0.15917939100454853,3.534717823991303e-10)
            (0.16488680497333272,3.7002419893815567e-10)
            (0.1701460322320323,3.7474193953814127e-10)
            (0.17562093732195136,4.007429620597823e-10)
            (0.18070113123398546,4.1247865619441945e-10)
            (0.18606402008640682,4.0349236165414015e-10)
            (0.19106811288323902,4.1354194825617837e-10)
            (0.19650076640873923,4.498136458882772e-10)
            (0.20148876294430132,4.5533029206972384e-10)
            (0.2066296933211269,4.5456868390621695e-10)
            (0.21142089352730734,4.676905186060032e-10)
            (0.21657274910263188,4.806134046417098e-10)
            (0.2213592506377759,4.85574971566095e-10)
            (0.22649416990106794,5.091152559584567e-10)
            (0.23121175579303027,5.165199544584213e-10)
            (0.23606881673672167,5.198076060436405e-10)
            (0.24061259684299846,5.312974791207694e-10)
            (0.24559429693694615,5.41877519966955e-10)
            (0.25018605868267785,5.446927797486257e-10)
            (0.2550095559201961,5.746096534124773e-10)
            (0.2594616212449205,5.843047444678061e-10)
            (0.26409500041475237,5.7018584396128e-10)
            (0.2684369290515687,5.818267486691524e-10)
            (0.2732599493281864,6.110962825372766e-10)
            (0.27766381366915094,6.129781512209541e-10)
            (0.28219351098298,6.236457207759482e-10)
            (0.2863991924183161,6.354330845461275e-10)
            (0.2908653055541426,6.318626197240789e-10)
            (0.2950438339892676,6.384728643165999e-10)
            (0.29968230165866794,6.694201855872937e-10)
            (0.303893221796593,6.728334700787851e-10)
            (0.3081645107788402,6.759394100255863e-10)
            (0.3121539779071026,6.885126329266074e-10)
            (0.3165042876368519,6.880153837978674e-10)
            (0.32054888629262024,6.914113696134579e-10)
            (0.32495439734387016,7.262865019570927e-10)
            (0.32896246574799254,7.32401163933974e-10)
            (0.33301917526032004,7.211674787518323e-10)
            (0.33682987905074624,7.343216678073975e-10)
            (0.341118474060089,7.4757670932134e-10)
            (0.34505291944937294,7.472475176147661e-10)
            (0.34920413856520205,7.756814861085531e-10)
            (0.3530083273090221,7.84608790350893e-10)
            (0.356901073989423,7.680154305020144e-10)
            (0.3605738540115747,7.804639406164163e-10)
            (0.36441634986490196,7.986481924790989e-10)
            (0.36814566784660174,8.008632758397849e-10)
            (0.37204591565531736,8.036883708853128e-10)
            (0.3756943150570148,8.104565629310749e-10)
            (0.3796713932530844,8.235125288064006e-10)
            (0.3833364018748885,8.274348978773615e-10)
            (0.3871904637297397,8.379891675289108e-10)
            (0.3907661720905819,8.45621857483257e-10)
            (0.3945847284439401,8.460740885544922e-10)
            (0.39814035010985843,8.516556354241677e-10)
            (0.40201838856616723,8.700860304422355e-10)
            (0.40558073334764083,8.744408155085468e-10)
            (0.40930181415646666,8.765374478347324e-10)
            (0.41276825488054114,8.845919783626944e-10)
            (0.41653947359752963,8.914314319696211e-10)
            (0.42003620808495257,8.948935222313272e-10)
            (0.4238174756996555,9.109709206610667e-10)
            (0.4272945237530102,9.162266582352062e-10)
            (0.4309368547439305,9.163803720645481e-10)
            (0.4343424099420791,9.237167206387152e-10)
            (0.4381310292691298,9.336886340789922e-10)
            (0.44161671470608765,9.351736644612321e-10)
            (0.44533472023751386,9.528558125663983e-10)
            (0.4487695236593303,9.59354420924611e-10)
            (0.452430428037779,9.519497409001862e-10)
            (0.45586086784416,9.57872628445951e-10)
            (0.45977554010920424,9.819812709902905e-10)
            (0.4633424407659188,9.81039993837291e-10)
            (0.467132334990156,9.9102584697878e-10)
            (0.47065747995510976,9.976861464177297e-10)
            (0.47458321021282285,9.973324640725542e-10)
            (0.47826720118491806,9.950636614147709e-10)
            (0.48273357221689334,1.0450614502498207e-9)
            (0.48677797652558075,1.0277575843590852e-9)
            (0.49157557420174536,1.0727206341068487e-9)
            (0.4961704100163576,1.0325237678329656e-9)
            (0.5022221713501493,1.183069608223064e-9)
            (0.5060992241399176,1.1850300735963949e-9)
            (0.5096095313273623,1.1653477519554025e-9)
            (0.512468144112524,1.1826027548102135e-9)
            (0.5152229139936702,1.1691178829636683e-9)
            (0.5176577476953242,1.179396924217732e-9)
            (0.5199749684392699,1.175176112472445e-9)
            (0.522393242174938,1.1797633564363592e-9)
            (0.5247174070763893,1.1823167547474457e-9)
            (0.5267710823373133,1.1852263180098158e-9)
            (0.5287392224163551,1.1855756178804962e-9)
            (0.5304670501577354,1.1888267393576275e-9)
            (0.5321054386818324,1.1891728852862885e-9)
            (0.5338077405927026,1.1913127402078966e-9)
            (0.5354308407749735,1.1939737590552315e-9)
            (0.536802112261951,1.195663284789297e-9)
            (0.5380962167484429,1.196468717274402e-9)
            (0.5390678003369872,1.1978546087602598e-9)
            (0.5399582752994471,1.1987651174103816e-9)
            (0.5411931496317737,1.2002175717893171e-9)
            (0.5423668933742234,1.2017596609023084e-9)
            (0.543899280796666,1.2026902889665395e-9)
            (0.5453582884413768,1.2059408650552194e-9)
            (0.5469686001514189,1.2074123218209927e-9)
            (0.5485200441395157,1.2077966507495889e-9)
            (0.5503021074062672,1.2101775991560025e-9)
            (0.5519595410358961,1.2127630526954404e-9)
            (0.5538370781456755,1.2145608741803859e-9)
            (0.5555355264856877,1.2158653031360516e-9)
            (0.557278372282371,1.218292361281733e-9)
            (0.5589377891885705,1.219598220277864e-9)
            (0.5609970316730942,1.2206675749336015e-9)
            (0.5628512692242624,1.2250502487106826e-9)
            (0.5648503405352838,1.226941301896346e-9)
            (0.5666624882401644,1.2262410205930967e-9)
            (0.5685012089833604,1.2297456932177994e-9)
            (0.5702569098964514,1.2303701985462613e-9)
            (0.5722372934779639,1.232105078728089e-9)
            (0.5741386563417024,1.2353198076899555e-9)
            (0.5761807580462683,1.237117439266559e-9)
            (0.578060767663299,1.2374208506158663e-9)
            (0.5800137608667897,1.2401667204656067e-9)
            (0.5818588461318059,1.241364499328453e-9)
            (0.5840221625716966,1.2424792439935949e-9)
            (0.5859815839329421,1.245641897921613e-9)
            (0.5880278178245648,1.2465233161963895e-9)
            (0.5899168293286037,1.2484743837936461e-9)
            (0.5919052317785477,1.2499312878680898e-9)
            (0.5937866946997944,1.2517096322275302e-9)
            (0.5957876325653623,1.2526087527205175e-9)
            (0.5977215645397816,1.2544660830747385e-9)
            (0.5997352514944944,1.2561155320185235e-9)
            (0.6016307229019529,1.2573034221882574e-9)
            (0.6037709874033423,1.2587420855493381e-9)
            (0.6057343153394329,1.2600180352188221e-9)
            (0.6078012117122428,1.2611473299906783e-9)
            (0.6097169491101243,1.262542967866371e-9)
            (0.6117573852967321,1.2637538684500643e-9)
            (0.6136732380835634,1.2647957733662816e-9)
            (0.6158451926640299,1.265950007217251e-9)
            (0.6178205162211651,1.266085450191082e-9)
            (0.6198591076455227,1.2676420486902654e-9)
            (0.6217605015284607,1.2684029260661806e-9)
            (0.6238322090251207,1.2695959481195374e-9)
            (0.6257701994816827,1.2698914066087346e-9)
            (0.6279409873375286,1.2711566272348614e-9)
            (0.6299126264940081,1.2704431097915716e-9)
            (0.6319286804725127,1.2716974817592138e-9)
            (0.6338203183164431,1.2728966658277755e-9)
            (0.6359384168129454,1.2739763361497363e-9)
            (0.637902279478247,1.272153903577839e-9)
            (0.640041075939242,1.27333438676807e-9)
            (0.6419958970422234,1.2739222645014857e-9)
            (0.644003473883362,1.2746987232886394e-9)
            (0.6458966192209407,1.2745232675743763e-9)
            (0.6480789895776342,1.275985349301199e-9)
            (0.6500716287812784,1.2727880581435707e-9)
            (0.6521707791758133,1.2734656437839823e-9)
            (0.6541047929970473,1.2751907586185957e-9)
            (0.6561223705046167,1.2755854703972231e-9)
            (0.6580305615801018,1.2738135459797677e-9)
            (0.6600532062661769,1.274315062161472e-9)
            (0.662014041209612,1.2752096643587047e-9)
            (0.6640693791767242,1.2768874030457581e-9)
            (0.6660014483347844,1.2724998042157335e-9)
            (0.6681612524021217,1.273689971189554e-9)
            (0.6701484571419192,1.2740963304882365e-9)
            (0.6722465234002929,1.2741390199360433e-9)
            (0.6741960889149491,1.271442664063801e-9)
            (0.6762903813273856,1.2718733301411694e-9)
            (0.6782520486857381,1.2717928440707238e-9)
            (0.6804463488409132,1.273092875742759e-9)
            (0.6824553464737956,1.2658179307478945e-9)
            (0.6845495694822109,1.2652474899689292e-9)
            (0.6865068573914995,1.2708906397789863e-9)
            (0.6886584486844735,1.2705753008332967e-9)
            (0.6906644166277869,1.2600808177374286e-9)
            (0.6928771558796931,1.2608870946672436e-9)
            (0.6949060539359353,1.2652863246665773e-9)
            (0.6970179052701097,1.2633969439752232e-9)
            (0.6990018934060824,1.2581812653114296e-9)
            (0.7012389059153927,1.2599609510178138e-9)
            (0.7033053358214851,1.2553090127748744e-9)
            (0.7055297914351931,1.255263690980266e-9)
            (0.7075826682996522,1.252536634868794e-9)
            (0.7097463725335214,1.2513060332854754e-9)
            (0.7117854450747398,1.250667674659137e-9)
            (0.7141325879487405,1.254362775613335e-9)
            (0.7162754149880197,1.236515223386748e-9)
            (0.7185291780157911,1.2343909249598021e-9)
            (0.7206243612237767,1.2487818216007595e-9)
            (0.7228844824270719,1.2453794262779193e-9)
            (0.7250148218832325,1.2274878267523155e-9)
            (0.72748924295866,1.2330649482316064e-9)
            (0.7297290954723307,1.2305223577262978e-9)
            (0.7320524570045124,1.225569329100592e-9)
            (0.7342275920092771,1.2277738401586656e-9)
            (0.736646529711369,1.2299581249945832e-9)
            (0.73891902846929,1.2098877295802084e-9)
            (0.7415405530224541,1.218194027407077e-9)
            (0.7439162469198833,1.2083438331708828e-9)
            (0.7463813720372602,1.201494170588592e-9)
            (0.7487072622986229,1.2139053805239634e-9)
            (0.7514030834956338,1.2232003831276922e-9)
            (0.7539155436068156,1.1685192468490618e-9)
            (0.7567669061514095,1.1773250665555547e-9)
            (0.7593800950960572,1.2066917685326996e-9)
            (0.762163105321681,1.1969506701698049e-9)
            (0.7648158766961844,1.1673616705594942e-9)
            (0.7680974925357402,1.220607575957427e-9)
            (0.7711329025297242,1.1240120589618344e-9)
            (0.7746763595057751,1.1693907698622252e-9)
            (0.7780131413174671,1.1692602442003365e-9)
            (0.782171875217567,1.3375615209608417e-9)
            (0.7864519969818633,8.523416867316133e-10)
            (0.7911846475000137,1.177656965349935e-9)
            (0.7949259693386896,1.091889234078842e-9)
            (0.7985580112592182,1.0022347595772167e-9)
            (0.8018865057850689,1.3124667904343022e-9)
            (0.8051030982152342,1.1814564667131395e-9)
            (0.8080672838303787,1.3141836163640843e-9)
            (0.8110598833256383,1.3089167817528346e-9)
            (0.8138542375510305,1.285818408124132e-9)
            (0.8167144086771456,1.2927052674315686e-9)
            (0.8194002048552896,1.3798521557556106e-9)
            (0.8221639358041277,1.3710359949061676e-9)
            (0.8247701785539078,1.3768480742107122e-9)
            (0.8274615146468116,1.3850714799132387e-9)
            (0.8300080423011404,1.4355684285937351e-9)
            (0.8326417749614468,1.439956787942428e-9)
            (0.8351427243602392,1.4477152031496862e-9)
            (0.8377314056304975,1.4566716654750204e-9)
            (0.8401977184721209,1.499030262829784e-9)
            (0.8427504468348102,1.5051161029713499e-9)
            (0.8451906989817496,1.5142981948807437e-9)
            (0.8477155227485805,1.523887814593858e-9)
            (0.850136832137172,1.5605649928920165e-9)
            (0.8526401634182315,1.5675108004367108e-9)
            (0.8550485445854661,1.5783284187136316e-9)
            (0.8575363742718448,1.5880860815468345e-9)
            (0.8599371368935697,1.620397611067679e-9)
            (0.8624145757640408,1.6277880362181757e-9)
            (0.8648124662266006,1.640338276411522e-9)
            (0.8672844526916688,1.650056702831971e-9)
            (0.8696838903496852,1.6786663510944475e-9)
            (0.8721548948508849,1.6863211133885286e-9)
            (0.8745599809656893,1.7006278480666093e-9)
            (0.8770344197950916,1.7103017073746993e-9)
            (0.8794491386135508,1.7353057158582329e-9)
            (0.88193121779337,1.7433823760724345e-9)
            (0.8843594574626698,1.7590204359607907e-9)
            (0.8868534279074171,1.7692415678811747e-9)
            (0.8892991161607521,1.7894231249856604e-9)
            (0.8918092147701883,1.7992166630174295e-9)
            (0.8942763418415404,1.813939849155538e-9)
            (0.8968069518772784,1.8265338986733753e-9)
            (0.8992996918635847,1.839479024854001e-9)
            (0.9018553641545753,1.8527493928646013e-9)
            (0.9043781235909929,1.8660347801360842e-9)
            (0.9069636969961838,1.8782421805092915e-9)
            (0.909521231164624,1.8936969948639306e-9)
            (0.9121419262693563,1.9001908886706776e-9)
            (0.9147394352327297,1.9259430488816293e-9)
            (0.9174009807277227,1.931857948681082e-9)
            (0.9200442656589426,1.946462322152378e-9)
            (0.922752991912296,1.954254771161733e-9)
            (0.9254486769331683,1.9778715510929124e-9)
            (0.9282118553781483,1.9837857151645617e-9)
            (0.9309675219894129,2.000336694489761e-9)
            (0.9337935144490082,2.0050156591837682e-9)
            (0.9366181505514976,2.033064072002142e-9)
            (0.9395169343437281,2.0375261084114256e-9)
            (0.9424213088401405,2.0512005753977174e-9)
            (0.9454048602341489,2.05371390467116e-9)
            (0.9484024179174176,2.089748546259966e-9)
            (0.9514859181623103,2.091678385260889e-9)
            (0.9545936144647735,2.1001847905394158e-9)
            (0.9577962488087782,2.098962539556625e-9)
            (0.9610369772379674,2.1501660836345925e-9)
            (0.9643854111857629,2.1468717196658656e-9)
            (0.96779047605474,2.1468419549551876e-9)
            (0.971321263230039,2.1369996088708857e-9)
            (0.9749388849548783,2.2217557878690653e-9)
            (0.9787114153108154,2.2030319657802658e-9)
            (0.9826190241686168,2.192895258327108e-9)
            (0.9867294093069908,2.1498926495261636e-9)
            (0.9910862527094301,2.3476183949802165e-9)
            (0.995751020119403,2.2414832225980203e-9)
            (1.0009783476014513,2.2759375451951005e-9)
            (1.006674307752258,1.892972951273754e-9)
            (1.012595612704857,2.8589408622289066e-9)
            (1.018007155937662,2.7226727275776264e-9)
            (1.02248584354128,2.318554582477355e-9)
            (1.026580016187891,2.538564244454536e-9)
            (1.030236699334644,2.3108714475979783e-9)
            (1.0337235829740135,2.368682615156526e-9)
            (1.037727375222609,2.3062778350118795e-9)
            (1.0415302004194258,2.241911662959272e-9)
            (1.0453743781217595,2.3404041138378875e-9)
            (1.0490498972532507,2.3333720324182132e-9)
            (1.0525364055687993,2.2024217856158032e-9)
            (1.0558681159792664,2.235888084831263e-9)
            (1.059724017625644,2.175967468189875e-9)
            (1.0633359029861367,2.1353184871916843e-9)
            (1.0672743571043302,2.204781426230871e-9)
            (1.0708394027769839,2.1902910602938944e-9)
            (1.0742590026703431,2.1088507792057523e-9)
            (1.0775205064370947,2.1290837918704667e-9)
            (1.0812938256872844,2.0684212686625696e-9)
            (1.084841960629352,2.0377418442231226e-9)
            (1.0887865024669898,2.099922084277529e-9)
            (1.0923486401272995,2.084115153273242e-9)
            (1.095782125460438,2.0199869512553004e-9)
            (1.099055386332446,2.037433263719376e-9)
            (1.102836751105901,1.9801354707366974e-9)
            (1.1064017619168218,1.9554561762652404e-9)
            (1.1104088619844343,2.0112617392548528e-9)
            (1.1140252651951639,1.9960775361260595e-9)
            (1.117525388691797,1.9435039484432645e-9)
            (1.1208612734392203,1.959500920872468e-9)
            (1.1247079677171201,1.9054607938225027e-9)
            (1.1283412499054075,1.8852743489423638e-9)
            (1.1324498054626144,1.9360654092487065e-9)
            (1.1361609190081237,1.922249657709896e-9)
            (1.1397676309712754,1.877598397212761e-9)
            (1.1432048286456258,1.892896600494884e-9)
            (1.147161401168421,1.8421964769257164e-9)
            (1.1509032309202576,1.8255013378344715e-9)
            (1.1551448823219466,1.871991722898296e-9)
            (1.1589842920930689,1.8599354902807803e-9)
            (1.1627326997902103,1.8210808790466488e-9)
            (1.1663053258895546,1.8359963457023485e-9)
            (1.1704114166448865,1.7887591822712742e-9)
            (1.1742978894689624,1.7748766573520397e-9)
            (1.1787021631055556,1.817429867751013e-9)
            (1.182701240469915,1.807348479189676e-9)
            (1.1866258275090449,1.7729616641916217e-9)
            (1.1903673560903931,1.787589944656234e-9)
            (1.1946612929843186,1.7440012091614688e-9)
            (1.1987276425162778,1.7324735769480616e-9)
            (1.203324890867987,1.7711492914815907e-9)
            (1.2075155231014973,1.7631369745497133e-9)
            (1.211653126056143,1.7324431357643956e-9)
            (1.2155990879726664,1.7467243971893589e-9)
            (1.2201200558433283,1.707027826831934e-9)
            (1.2244026887443125,1.6975748370681326e-9)
            (1.229225845577897,1.7321548919518105e-9)
            (1.2336423132553485,1.7262166624268394e-9)
            (1.238034600601414,1.6988495574580104e-9)
            (1.2422248602726285,1.7126057286331086e-9)
            (1.2470146596962448,1.6771147845501524e-9)
            (1.2515528453853981,1.6696006776709312e-9)
            (1.2566391729846154,1.699636293381691e-9)
            (1.2613198968262649,1.6957010659649756e-9)
            (1.266015871065722,1.6716030029612473e-9)
            (1.2704968831845995,1.6845727539634055e-9)
            (1.2756015989821274,1.6536292774540377e-9)
            (1.280439151029156,1.648034298016486e-9)
            (1.2858320479246166,1.6729356829771616e-9)
            (1.2908213363340286,1.6708693608888298e-9)
            (1.2958794116911618,1.6502064102792696e-9)
            (1.3007061153831736,1.6621042010735468e-9)
            (1.306177636117258,1.6359746889793045e-9)
            (1.3113646109745054,1.6323645024118752e-9)
            (1.317116328029209,1.6515958838797877e-9)
            (1.3224668272639122,1.6512024743839002e-9)
            (1.3279568220462965,1.6342546920307392e-9)
            (1.3331945736657875,1.6448586853546273e-9)
            (1.3390930257965306,1.623557318314993e-9)
            (1.3446883218263275,1.6220216359976318e-9)
            (1.350863853717582,1.6353724128461501e-9)
            (1.3566399843241397,1.636419342058651e-9)
            (1.362644339144947,1.6233951340910602e-9)
            (1.3683705028405038,1.6326462811322423e-9)
            (1.3747679263027974,1.6158365064376342e-9)
            (1.3808430536297425,1.6163972636854459e-9)
            (1.3875247916150375,1.6242138256794796e-9)
            (1.393807131019559,1.6264759588691514e-9)
            (1.400422178287939,1.617296361330507e-9)
            (1.406728375432471,1.6253376406060836e-9)
            (1.4137149926285337,1.6124560714397847e-9)
            (1.4203598755524989,1.6149786215300382e-9)
            (1.4276528024309032,1.618176017744074e-9)
            (1.4345431913566795,1.6214688448524309e-9)
            (1.441882420257939,1.6156555325441192e-9)
            (1.4488790791385475,1.6227726023413889e-9)
            (1.4565717667280471,1.6133054158360966e-9)
            (1.4639026117887544,1.6174764760222912e-9)
            (1.4719384102870934,1.6173783816583266e-9)
            (1.4795655407264334,1.6215901623233798e-9)
            (1.487766269383471,1.6183328936447766e-9)
            (1.4955905882361198,1.6248490267861978e-9)
            (1.5041431114428794,1.618527068219571e-9)
            (1.5123124471872462,1.6238949378161428e-9)
            (1.5212560917193607,1.6220849400583813e-9)
            (1.5297832709128452,1.6271472702852346e-9)
            (1.5390159071655822,1.6255695132128072e-9)
            (1.5478423159225552,1.6317894056488003e-9)
            (1.5574557734455245,1.6284950790550073e-9)
            (1.5666641923575277,1.6345643345676566e-9)
            (1.5767256554975864,1.6328213517769556e-9)
            (1.586363066890068,1.6386240225586272e-9)
            (1.5968410624617,1.6382499672178424e-9)
            (1.6068925564656218,1.6444603360864267e-9)
            (1.6178228998798727,1.644017314930671e-9)
            (1.628330327040113,1.6503999534892914e-9)
            (1.6397787647047568,1.6504915867597427e-9)
            (1.6507992567860543,1.6568271022166474e-9)
            (1.66278862299097,1.6581316367928208e-9)
            (1.6743474109970926,1.66456688866401e-9)
            (1.6869012150689562,1.6669078873575528e-9)
            (1.6990291919361233,1.673685058944531e-9)
            (1.7135781900498017,1.650903804577955e-9)
            (1.7267426009532403,1.6402851870346198e-9)
            (1.7405182466808715,1.6559754697940457e-9)
            (1.7537584877108363,1.6677933189741052e-9)
            (1.7685629548359667,1.6703419297979117e-9)
            (1.7824859527149977,1.6715796686284852e-9)
            (1.7986244880691324,1.6654852948996016e-9)
            (1.8136390803195672,1.6669956566979134e-9)
            (1.8305911291778825,1.6670187030515569e-9)
            (1.8463411818060496,1.6714137006762986e-9)
            (1.8636066945525105,1.6817074347807223e-9)
            (1.879848122374197,1.6905169768389457e-9)
            (1.8974049486408189,1.7064404365258274e-9)
            (1.9141938646482741,1.7191387894766758e-9)
            (1.932250339051887,1.7358962761827773e-9)
            (1.94973645335744,1.750964740836792e-9)
            (1.9684337092203636,1.7667490052421027e-9)
            (1.986673577697885,1.7825649638221004e-9)
            (2.0059882616974765,1.7975387782843084e-9)
            (2.024904536075891,1.8127593114192755e-9)
            (2.044699673727209,1.8273982278889103e-9)
            (2.0641398393206423,1.8412621858786108e-9)
            (2.0842614926980367,1.8553851590661775e-9)
            (2.104077290672119,1.8676694383599093e-9)
            (2.1244201014912205,1.880624469166047e-9)
            (2.1445158848072845,1.8912467348737905e-9)
            (2.1650392027227645,1.9024803662229407e-9)
            (2.185378232619916,1.9113435368412592e-9)
            (2.206089252292475,1.920604193679629e-9)
            (2.2266740453320146,1.927680180157785e-9)
            (2.2476005623751023,1.9349598430762357e-9)
            (2.2684478782275233,1.940300031976775e-9)
            (2.289615989178341,1.945772917254922e-9)
            (2.31073922280628,1.949473744604744e-9)
            (2.3321619050521307,1.9534150347996287e-9)
            (2.3535644262983393,1.9556271008541026e-9)
            (2.3752401139945443,1.9583389903890416e-9)
            (2.3969170828281485,1.9592777053983184e-9)
            (2.4188337223490697,1.9610560821258308e-9)
            (2.440777340926503,1.9609775181821756e-9)
            (2.462916549687858,1.962106336226132e-9)
            (2.4851201383662893,1.9612823764721842e-9)
            (2.5074576119894267,1.962046748122894e-9)
            (2.529916111827636,1.9607646548994904e-9)
            (2.552416959978056,1.961463311005871e-9)
            (2.5751237921589003,1.9600573845053565e-9)
            (2.5977337015466944,1.961003023803802e-9)
            (2.620675187894422,1.9599102851587025e-9)
            (2.643309504883415,1.9613924935410933e-9)
            (2.666458014082261,1.9612097516894908e-9)
            (2.688991501731118,1.963427950707265e-9)
            (2.7122975496148,1.9649122526413662e-9)
            (2.734559370217084,1.967865050969822e-9)
            (2.757941848967196,1.971748736829111e-9)
            (2.779714023119465,1.9751664626507824e-9)
            (2.8030420087974854,1.981811194901767e-9)
            (2.8240613910011643,1.9856443316074305e-9)
            (2.8440159392299247,1.9728281861160517e-9)
            (2.863039570063163,1.9624182714638713e-9)
            (2.8816597771686485,1.9866462685160654e-9)
            (2.899461229628505,1.977547736575505e-9)
            (2.917438488372394,1.970835247523734e-9)
            (2.934156035955065,1.9702777416926735e-9)
            (2.9491054746238268,1.96952027272356e-9)
            (2.962851259646273,1.96744899478355e-9)
            (2.9727813480816883,1.96729321985969e-9)
            (2.982333294799627,1.9672666783694687e-9)
            (2.994304136915722,1.969190927174901e-9)
            (3.0072081272123508,1.969830717414618e-9)
            (3.026133721949885,1.9650839243244325e-9)
            (3.043885104969825,1.9699691071017175e-9)
            (3.063469759862577,1.953020690372928e-9)
            (3.0819185729782403,1.9749568747673805e-9)
            (3.102306379805904,1.909198667225477e-9)
            (3.1214241225758554,1.913389976939561e-9)
            (3.1435651584543014,1.9684887357249563e-9)
            (3.16351468691875,1.962679756664846e-9)
            (3.1861995373445455,1.8790107630530833e-9)
            (3.2075789489050233,1.8933360394565197e-9)
            (3.2292856352988792,1.8998757396195675e-9)
            (3.2501616342842876,1.8835045239750105e-9)
            (3.2755958200477857,1.8921466438327884e-9)
            (3.298499078271155,1.9306299270709976e-9)
            (3.3214600392544584,1.7605087513713986e-9)
            (3.3434660912734526,1.75689303831752e-9)
            (3.366286826068323,1.9055933055540145e-9)
            (3.3878961087766437,1.8552422004281189e-9)
            (3.412645734750841,1.7738905321247925e-9)
            (3.436241026941617,1.8174314815096058e-9)
            (3.4607954983358415,1.7074742105822543e-9)
            (3.4836804242321846,1.7013559654292223e-9)
            (3.506915782455024,1.750433715700876e-9)
            (3.5292975877343746,1.7335525117591916e-9)
            (3.5523962675659013,1.6583741299286302e-9)
            (3.575360998306745,1.665383912034021e-9)
            (3.5984067021525172,1.6404512689898587e-9)
            (3.621154702143842,1.6364587354104942e-9)
            (3.6438076247853424,1.5833400809562104e-9)
            (3.6664479245123114,1.5827549929626301e-9)
            (3.688612824644059,1.5547525370227393e-9)
            (3.7110671053081465,1.5492027973169264e-9)
            (3.7329161295042943,1.502325386419374e-9)
            (3.7552910416074066,1.5017632640195686e-9)
            (3.776766200333681,1.4623161961101021e-9)
            (3.7989232775359474,1.4583887364245928e-9)
            (3.8199879388622473,1.417897427164538e-9)
            (3.84193350796949,1.4144992466707035e-9)
            (3.8625917239467533,1.3744084636377015e-9)
            (3.8843276919428793,1.3707882765369477e-9)
            (3.9045985831031715,1.3294025800756758e-9)
            (3.9260955007583913,1.3257247732732378e-9)
            (3.9459544152898904,1.285725685108231e-9)
            (3.967191594952004,1.2813647056935295e-9)
            (3.9866425248351414,1.2411009199142308e-9)
            (4.007619848397498,1.2368405191537753e-9)
            (4.0266684839914175,1.1961476110368766e-9)
            (4.047371219920241,1.1917361684858204e-9)
            (4.066014074205197,1.1551931738204506e-9)
            (4.084252336868737,1.1165084478628935e-9)
            (4.101870806972605,1.2319732161337995e-9)
            (4.121754331851634,1.2696732376802396e-9)
            (4.139789076340085,1.010475959954128e-9)
            (4.157709441380793,9.993646264142726e-10)
            (4.174791695158927,1.2519734545815632e-9)
            (4.192834272034368,1.1998815311354292e-9)
            (4.209332143442645,1.0582700111800527e-9)
            (4.226756982222967,1.0461717250032962e-9)
            (4.243383126480778,1.2122830792798548e-9)
            (4.259739393318412,1.1946227888557002e-9)
            (4.275496715151167,1.1071780060109895e-9)
            (4.292081071612076,1.1217231897380862e-9)
            (4.307933952095107,1.1977841492338234e-9)
            (4.323982834142121,1.1982329617787022e-9)
            (4.339324117361344,1.126719461160887e-9)
            (4.3548823962564605,1.1337662047677869e-9)
            (4.3697505928496945,1.209244641329681e-9)
            (4.385237354280109,1.2109547654599141e-9)
            (4.400013315715671,1.1232362060228902e-9)
            (4.415004807011155,1.1300603295516445e-9)
            (4.429253539299143,1.2126660654455532e-9)
            (4.443906215111893,1.2082053844277804e-9)
            (4.457884669356926,1.1341100679505273e-9)
            (4.472393643188192,1.1429531724778052e-9)
            (4.486133117370768,1.200764229711294e-9)
            (4.500105383756367,1.1988379261903358e-9)
            (4.513391137646147,1.1458109852063554e-9)
            (4.527230729809452,1.1533953184935943e-9)
            (4.540335146028668,1.1910880609883122e-9)
            (4.553823164177577,1.193284937915049e-9)
            (4.566589905279919,1.1437483462826658e-9)
            (4.5797261346611675,1.1478940676937028e-9)
            (4.592159191363764,1.190102417415996e-9)
            (4.605116197489115,1.1924807020313004e-9)
            (4.6173564001544545,1.1340062675899063e-9)
            (4.6299574190477255,1.1374373139843821e-9)
            (4.64184432314466,1.1876501705753958e-9)
            (4.6541718417403235,1.1864510643257023e-9)
            (4.6658186104444175,1.1302439968680287e-9)
            (4.67795877782296,1.1350752756703926e-9)
            (4.689374289506094,1.1775685000019956e-9)
            (4.701137812766309,1.1756858388824192e-9)
            (4.712233678653836,1.1302214598619015e-9)
            (4.723840604397968,1.1347526835143488e-9)
            (4.734750729435467,1.1668528437478625e-9)
            (4.746071052682484,1.1670984760223104e-9)
            (4.756712432064017,1.1245809010218747e-9)
            (4.7677619912397455,1.1268985754701972e-9)
            (4.778150045454754,1.1616041301046466e-9)
            (4.789027821930216,1.1623660193811103e-9)
            (4.79923461476935,1.1141729880983146e-9)
            (4.8098269747735864,1.1157540036041736e-9)
            (4.819762573279099,1.1570223319435707e-9)
            (4.8301382713746905,1.1553051997102005e-9)
            (4.839878725091527,1.1075384662155485e-9)
            (4.850082366365496,1.110280305635525e-9)
            (4.859626290785352,1.1476459652922274e-9)
            (4.869536529756735,1.1449585887484535e-9)
            (4.878833538667266,1.1048191046337992e-9)
            (4.8886083557529565,1.1076496652778575e-9)
            (4.897749269444665,1.1373568509801467e-9)
            (4.907288715462989,1.1363315645763466e-9)
            (4.916212311888291,1.0989475262236349e-9)
            (4.92553386095412,1.1000593389022808e-9)
            (4.934258088604527,1.1315696448476096e-9)
            (4.943439727032768,1.131249383896008e-9)
            (4.952014189912673,1.0893583147327633e-9)
            (4.960958537526782,1.0897975563031733e-9)
            (4.969315533784926,1.1271713759746687e-9)
            (4.978089309385047,1.1247506760166634e-9)
            (4.986291271432209,1.0829649003829698e-9)
            (4.994922801112014,1.084589118591655e-9)
            (5.0029653247847,1.1189520828070648e-9)
            (5.011356050658923,1.1155936273793352e-9)
            (5.019199583200145,1.0805556435334305e-9)
            (5.027485149863817,1.0824740099511026e-9)
            (5.03520604856181,1.1098342751366966e-9)
            (5.0432988530403025,1.1081799337366595e-9)
            (5.050843011646975,1.0757318488074685e-9)
            (5.058754416676394,1.0760873221874206e-9)
            (5.066138051361492,1.1051029713118063e-9)
            (5.073947000888883,1.104312816154458e-9)
            (5.081214536679717,1.0675111544152704e-9)
            (5.088820611702903,1.0672888248810038e-9)
            (5.095908571177826,1.1020316706810343e-9)
            (5.103380269300461,1.0991288791076232e-9)
            (5.110346377316185,1.0626367854463585e-9)
            (5.117709660760198,1.0638062563294257e-9)
            (5.124550591480933,1.0952303766424178e-9)
            (5.131706399525302,1.0915291407541122e-9)
            (5.138380864159416,1.0618860371463333e-9)
            (5.145462453394574,1.0634393886684985e-9)
            (5.1520456757488855,1.08770280320427e-9)
            (5.158970941360166,1.086036041800607e-9)
            (5.165409979516675,1.0586120115506508e-9)
            (5.172176766369287,1.058517829420219e-9)
            (5.17848255436564,1.0850010086746263e-9)
            (5.185185835639059,1.0842941906112201e-9)
            (5.191408089435111,1.0519300975733293e-9)
            (5.1979330022203305,1.0514115254317635e-9)
            (5.204002560454867,1.0839631166084425e-9)
            (5.210419280356105,1.080799839612817e-9)
            (5.216393094151854,1.049343551043516e-9)
            (5.222738043844048,1.050579687146918e-9)
            (5.228618483387387,1.0787066942727949e-9)
            (5.234774239758278,1.0750089205077867e-9)
            (5.240508990345876,1.0510251876495695e-9)
            (5.2466192668277305,1.052602971281585e-9)
            (5.25229101267534,1.0731283267010925e-9)
            (5.258278766467108,1.072010694953752e-9)
            (5.263833765597558,1.0494870499781233e-9)
            (5.269672822564528,1.0491294783795478e-9)
            (5.27511160938271,1.0732610858739497e-9)
            (5.280927580332481,1.0730674678579416e-9)
            (5.286314648321554,1.0444138319857263e-9)
            (5.291969998493674,1.0439015812103204e-9)
            (5.297223374174976,1.0747455669171177e-9)
            (5.302785382960443,1.0714027978844441e-9)
            (5.307961797454961,1.0448484900244455e-9)
            (5.31349441101849,1.0466344834674252e-9)
            (5.31860931826006,1.0710009598671972e-9)
            (5.323957851947921,1.0676289552332823e-9)
            (5.328937820774959,1.0495408246021095e-9)
            (5.334265001820926,1.051404097644776e-9)
            (5.339206776469878,1.0677658226766662e-9)
            (5.3444486547466745,1.0677442362823643e-9)
            (5.349299907482967,1.0497263995965199e-9)
            (5.354387928198421,1.0491775191942163e-9)
            (5.359129430929341,1.0715577088002344e-9)
            (5.364237201755933,1.0721619807436e-9)
            (5.368959611772544,1.0463532034916193e-9)
            (5.3739227735253285,1.0461724042792262e-9)
            (5.378526048460919,1.0758598191725002e-9)
            (5.383395460056712,1.0722598344947562e-9)
            (5.3879315490901085,1.0507503852335078e-9)
            (5.392825630165397,1.0536432734340285e-9)
            (5.3973364590988515,1.0733853917263082e-9)
            (5.402039938336753,1.0706899150742338e-9)
            (5.406417685034633,1.0589634958767953e-9)
            (5.411114034516613,1.0612307903871649e-9)
            (5.415473536626517,1.0730323043659117e-9)
            (5.420136734863472,1.0747853024262604e-9)
            (5.424437280284496,1.0606025689210884e-9)
            (5.428922383364404,1.059833509136191e-9)
            (5.433107010820516,1.0815061974790992e-9)
            (5.437655539542249,1.0829811598248471e-9)
            (5.441855788996782,1.0592155804356811e-9)
            (5.446285730329184,1.0598590405616661e-9)
            (5.450383430261262,1.0886429537822258e-9)
            (5.454695253747664,1.0846541824959846e-9)
            (5.45872187500722,1.0688600549448691e-9)
            (5.463132866569248,1.0736479619836148e-9)
            (5.467181539976149,1.0869536828544929e-9)
            (5.471389514466339,1.0853641088241205e-9)
            (5.4753013050434705,1.0811512776952418e-9)
            (5.479492479435394,1.0836595619935283e-9)
            (5.483395243452824,1.0903677622869354e-9)
            (5.487645805282769,1.0950668112959715e-9)
            (5.491540542432807,1.083437173673536e-9)
            (5.495563008193664,1.0823307573438796e-9)
            (5.499319683138731,1.1050702465060804e-9)
            (5.50343521214472,1.106913055303558e-9)
            (5.507241303711973,1.0850924486078794e-9)
            (5.511312195876763,1.0876789930688924e-9)
            (5.5150539212545,1.1143474675598212e-9)
            (5.518939277920795,1.110145711731928e-9)
            (5.522581399395908,1.1017316378901856e-9)
            (5.5266637891090875,1.109516558505205e-9)
            (5.530395283848377,1.1129974897263215e-9)
            (5.5342919337497385,1.1132374114246031e-9)
            (5.537896019785067,1.1187705741400573e-9)
            (5.541708057661437,1.1204861646512678e-9)
            (5.545284099962656,1.1226272140544682e-9)
            (5.549350442834389,1.1332933628363727e-9)
            (5.5530252154490345,1.1191868290145486e-9)
            (5.556797022435937,1.1178399072789134e-9)
            (5.560306043600188,1.1467318781579001e-9)
            (5.564116379444477,1.1460100707189614e-9)
            (5.5676823158653646,1.1292669212834114e-9)
            (5.571337431571438,1.1310029234205282e-9)
            (5.574883996991872,1.1617077558397874e-9)
            (5.578591692155208,1.1621201706239507e-9)
            (5.582107053900934,1.1452854221047091e-9)
            (5.5858825441857896,1.1507444994970213e-9)
            (5.589528561602318,1.177669165919819e-9)
            (5.593426942844908,1.1827972352997902e-9)
            (5.597077278700095,1.1593920244648837e-9)
            (5.601209010960964,1.1703178231232377e-9)
            (5.605035231199283,1.197441870983052e-9)
            (5.609400864187195,1.2087783865967456e-9)
            (5.6134512276266095,1.1704012083749427e-9)
            (5.618376150151115,1.202812943171663e-9)
            (5.623059604717005,1.221400852452276e-9)
            (5.629785120465189,1.4450109018030596e-9)
            (5.633419043989204,1.2890534320486993e-9)
            (5.636930261782781,1.3630695082827631e-9)
            (5.640077735611905,1.3769294941189195e-9)
            (5.6429934936156405,1.3736837137297902e-9)
            (5.645593841930212,1.3829518428503101e-9)
            (5.648110945250378,1.385736862189374e-9)
            (5.65043059108615,1.390995903346523e-9)
            (5.652599888702105,1.3946358836504317e-9)
            (5.654626996506286,1.3990177697443915e-9)
            (5.656582184319637,1.4022325266618081e-9)
            (5.658373294714093,1.4061085178224078e-9)
            (5.660026240831128,1.408812105675459e-9)
            (5.6614159221733,1.4118387520451958e-9)
            (5.662759575907596,1.4140344047634503e-9)
            (5.663692403052926,1.4159428591477443e-9)
            (5.664589728120066,1.417554861643489e-9)
            (5.6659607258169755,1.4200992776375205e-9)
            (5.667351692420059,1.4228033307851169e-9)
            (5.669116520792191,1.4262313181694344e-9)
            (5.670776289684211,1.430026835037659e-9)
            (5.672583739738216,1.431968004385854e-9)
            (5.674318882854349,1.4357409300369907e-9)
            (5.676323227424991,1.4410253193239606e-9)
            (5.6781721872385775,1.4448338301380506e-9)
            (5.680202182199543,1.4471660188661373e-9)
            (5.6820621408694585,1.4509451796268949e-9)
            (5.6840106802799175,1.4568288664823464e-9)
            (5.685863461370744,1.4602522373122055e-9)
            (5.6879065596638165,1.4639364370368615e-9)
            (5.689881334274277,1.4684218412589762e-9)
            (5.69198877769591,1.472928103083329e-9)
            (5.693957582669072,1.4771465021458866e-9)
            (5.696117253293111,1.4824178118349123e-9)
            (5.698127765716698,1.4869417139732688e-9)
            (5.700335084591206,1.4916791282697133e-9)
            (5.702372355336634,1.496341512620941e-9)
            (5.704539569412361,1.5019650575316832e-9)
            (5.70656271794772,1.5065033717109392e-9)
            (5.708792402163208,1.512253289596587e-9)
            (5.710858047370895,1.5172456831751325e-9)
            (5.713085884877841,1.5226692627152684e-9)
            (5.715146856495339,1.5276381083399223e-9)
            (5.717341771601564,1.5338271083655397e-9)
            (5.719392995229941,1.5388369964347872e-9)
            (5.721662587181114,1.545055844878849e-9)
            (5.723754900163738,1.550497018923817e-9)
            (5.725974257042823,1.5564285236580838e-9)
            (5.728035772767461,1.561828199248744e-9)
            (5.73025390507781,1.5683311348421749e-9)
            (5.732324348073226,1.5739143605811272e-9)
            (5.7346070043468425,1.5806010792246778e-9)
            (5.736705510076391,1.5864811509432889e-9)
            (5.738907295798094,1.592793779452432e-9)
            (5.740961448867033,1.598690930835589e-9)
            (5.743206390289768,1.6055547974926621e-9)
            (5.7452930348544715,1.6115905793791804e-9)
            (5.747561969016127,1.6186500339800741e-9)
            (5.749650771339158,1.6252575220892865e-9)
            (5.751840033072572,1.631544400650042e-9)
            (5.753889601125663,1.6385079758139078e-9)
            (5.75616500036849,1.645439604157658e-9)
            (5.758265114387518,1.652709485436e-9)
            (5.760502543470775,1.659544991212752e-9)
            (5.762572280846754,1.6670211597844935e-9)
            (5.7647639307439436,1.6737087104206373e-9)
            (5.7668182986121925,1.6809375642714412e-9)
            (5.76911883604171,1.6881844645303624e-9)
            (5.771226570378229,1.6972973325760224e-9)
            (5.773429742360519,1.7043494815211907e-9)
            (5.775479898390127,1.7109844006846845e-9)
            (5.777692773851007,1.7182486608189774e-9)
            (5.77976262152994,1.7276877670282799e-9)
            (5.782068543394753,1.7351102907011469e-9)
            (5.784174748535662,1.743802600216824e-9)
            (5.786352669534017,1.751398511275226e-9)
            (5.7883910149992985,1.7589275125227703e-9)
            (5.790645141926874,1.7664087386041229e-9)
            (5.7927397729531505,1.7774513501419716e-9)
            (5.795025649916906,1.7852437788906578e-9)
            (5.797121241284887,1.7935057075083186e-9)
            (5.799292296957911,1.801650669740438e-9)
            (5.801333798193823,1.810179477656255e-9)
            (5.803648108424413,1.817707824250286e-9)
            (5.805774204085304,1.831173592609e-9)
            (5.808029565527063,1.8397273103280468e-9)
            (5.810112164802226,1.845645132513143e-9)
            (5.812302469426076,1.8544326106840242e-9)
            (5.814366813586305,1.866435717861371e-9)
            (5.816749587986071,1.8737363271629266e-9)
            (5.8189094122010525,1.887443412227298e-9)
            (5.821144897581985,1.8972509119930983e-9)
            (5.82322314409092,1.9022907960325344e-9)
            (5.825458028069135,1.91140866334916e-9)
            (5.827563162601498,1.926666444721562e-9)
            (5.829757419063156,1.9361066190528688e-9)
            (5.831886367000056,1.9393771168486093e-9)
            (5.8341047058589295,1.947203345782287e-9)
            (5.836206334636014,1.9669416280671823e-9)
            (5.838676961346209,1.973493712373652e-9)
            (5.84090383479236,1.9842291687807437e-9)
            (5.8432065024405935,1.9963428718903483e-9)
            (5.845344171402473,2.0046105831486753e-9)
            (5.847633686990597,2.0143684868680573e-9)
            (5.849799673983068,2.0285553990643653e-9)
            (5.852100017970046,2.0382744136180274e-9)
            (5.854324832770709,2.048173883491135e-9)
            (5.856646718966831,2.055840437921862e-9)
            (5.858842071341358,2.0742973993044252e-9)
            (5.861380716684106,2.080083932909383e-9)
            (5.8636998347050895,2.099552116104504e-9)
            (5.866147042275758,2.1119691642301984e-9)
            (5.868420258438563,2.116483332388103e-9)
            (5.870866994643645,2.127514973155866e-9)
            (5.873177035696421,2.1505183949528703e-9)
            (5.875882448272125,2.1529434925166485e-9)
            (5.878329310768508,2.179992062113976e-9)
            (5.880875741916824,2.195934807335913e-9)
            (5.88325831301995,2.188875047853193e-9)
            (5.885903956712596,2.1994355387904808e-9)
            (5.88839719758838,2.2450549505656225e-9)
            (5.891312571392846,2.2446677496110853e-9)
            (5.893951513628014,2.25475307777497e-9)
            (5.896704865300733,2.274968437065207e-9)
            (5.8993041484142505,2.2822341893184637e-9)
            (5.902327403655714,2.2779950871070392e-9)
            (5.905161995195066,2.350800998430338e-9)
            (5.908447964672799,2.3415966579399198e-9)
            (5.911472872166525,2.3458678606629582e-9)
            (5.914774767164855,2.3552361652475574e-9)
            (5.917945432215821,2.4121262806489277e-9)
            (5.922046177679443,2.275281723691238e-9)
            (5.925967834406435,2.606555286011058e-9)
            (5.930865079469924,2.3429319165447654e-9)
            (5.935467884831018,2.463624137908499e-9)
            (5.939777115426276,2.5361572153908844e-9)
            (5.943311745332918,2.3911823326786295e-9)
            (5.946534550579428,2.510797298029007e-9)
            (5.949573246853908,2.365584343519782e-9)
            (5.952428480899219,2.4189873767652776e-9)
            (5.955534768931304,2.4063179688161617e-9)
            (5.958396258631765,2.398286231364426e-9)
            (5.961318813854945,2.426315815459785e-9)
            (5.964002659400372,2.4380727869692444e-9)
            (5.966679743325521,2.3873180765495547e-9)
            (5.969211395780556,2.403947587709361e-9)
            (5.972097283627149,2.402584572153048e-9)
            (5.9747214975456115,2.395903001442507e-9)
            (5.977382361840307,2.406757715942692e-9)
            (5.979844512417986,2.4149056241049634e-9)
            (5.982382441982907,2.380387342883385e-9)
            (5.9847877941940935,2.387904750861816e-9)
            (5.987304685396037,2.394705731935817e-9)
            (5.989746983784406,2.396411926704673e-9)
            (5.992254052473038,2.3842785562207348e-9)
            (5.994618663663411,2.387388568996268e-9)
            (5.99724665223103,2.3819127666908005e-9)
            (5.999670990585496,2.3800733530581887e-9)
            (6.002197604843093,2.3809269281024304e-9)
            (6.004549633593838,2.38315516611854e-9)
            (6.007041298459703,2.3677125770260167e-9)
            (6.009385622647122,2.369214148591949e-9)
            (6.0119995184104855,2.368589712633869e-9)
            (6.014400393223454,2.3665866420800045e-9)
            (6.01687766922376,2.3620066968001895e-9)
            (6.019198096513687,2.363482257330469e-9)
            (6.021721576748792,2.353053344797993e-9)
            (6.024087467172806,2.352379696634227e-9)
            (6.026696636205534,2.3506279528031277e-9)
            (6.02909602072461,2.3488651339241374e-9)
            (6.031570249768026,2.3450505865307166e-9)
            (6.03390018181296,2.344784658568576e-9)
            (6.036498615572002,2.336111602055771e-9)
            (6.03891874510932,2.3345577122482283e-9)
            (6.041535512030634,2.332394023833419e-9)
            (6.043954850537951,2.330148324478468e-9)
            (6.046476704424908,2.328301361506923e-9)
            (6.048859540186477,2.3258634334962412e-9)
            (6.051565712925931,2.3197095077683136e-9)
            (6.054066707992216,2.3179164343688725e-9)
            (6.056718264347178,2.3139561479226415e-9)
            (6.059186428098712,2.312418623735019e-9)
            (6.061812016927189,2.311213675265617e-9)
            (6.064294666202603,2.306785300333761e-9)
            (6.067132055208845,2.3040249020333663e-9)
            (6.069740419469711,2.2966219513374022e-9)
            (6.07246959775641,2.2969904045111834e-9)
            (6.075027335539431,2.2929328850074076e-9)
            (6.077820464958394,2.292808035418689e-9)
            (6.080456066923082,2.2862367478243338e-9)
            (6.083448498397238,2.2868523947198193e-9)
            (6.0862001154787935,2.2739857996418075e-9)
            (6.08907035303649,2.274745110922979e-9)
            (6.091777817643313,2.277094992672747e-9)
            (6.094820286331187,2.2787204175843902e-9)
            (6.097678516495226,2.257309754931485e-9)
            (6.100876905704447,2.2612026966784158e-9)
            (6.103834938004353,2.2606077274249877e-9)
            (6.106952795733036,2.2610548675496587e-9)
            (6.10991090648829,2.2517863459577042e-9)
            (6.113325399302208,2.262211811012961e-9)
            (6.116519574520613,2.2341362118552807e-9)
            (6.120055174891228,2.242459673172924e-9)
            (6.123357756830953,2.241637601717944e-9)
            (6.126939496154343,2.247903477189416e-9)
            (6.1303581332695,2.2259495825720817e-9)
            (6.134400588492368,2.262120478816823e-9)
            (6.1382025780532965,2.194081149240457e-9)
            (6.142487291697477,2.225395295012721e-9)
            (6.146572663217681,2.2290941481307963e-9)
            (6.151714265288225,2.380371496664919e-9)
            (6.1565262215134995,2.0181487259023284e-9)
            (6.162231576015714,2.1577524710496425e-9)
            (6.167937999572326,2.498899700436676e-9)
            (6.173469177954788,2.469334689993383e-9)
            (6.178560403158252,2.3663237383350768e-9)
            (6.183468489000314,2.309278832570266e-9)
            (6.18802482007164,2.684492852725875e-9)
            (6.192445910267265,2.5794441390090717e-9)
            (6.1967975285482035,2.6468322883184176e-9)
            (6.201010967467792,2.661353790926992e-9)
            (6.2052281431800935,2.7106980412959117e-9)
            (6.209270190755173,2.7176210724440275e-9)
            (6.213484611935992,2.7749306681856558e-9)
            (6.21741724976461,2.782994380649403e-9)
            (6.22154594245307,2.793638712990072e-9)
            (6.225314263613459,2.7943711684485216e-9)
            (6.228948787418066,2.8276108836313693e-9)
            (6.232423893648509,2.8167212042966517e-9)
            (6.2364892765236215,2.8999964733441966e-9)
            (6.240285084742214,2.9247881317952685e-9)
            (6.244406793787495,2.8425804143864005e-9)
            (6.248151961797425,2.852736644044323e-9)
            (6.251780768243576,2.935675756213158e-9)
            (6.255246528922862,2.9096506222817393e-9)
            (6.259286540571774,2.9603862647421762e-9)
            (6.263073207777372,2.9865598199244177e-9)
            (6.267242542999518,2.924807799199265e-9)
            (6.271028159406006,2.9337623268745848e-9)
            (6.274711901450229,2.9952602119427757e-9)
            (6.27822855058092,2.9752894845332564e-9)
            (6.282317579935075,3.0218342901507077e-9)
            (6.286159262636754,3.043191065714823e-9)
            (6.290421133985222,2.988982189802154e-9)
            (6.294292964666527,2.9972274241812786e-9)
            (6.298076601873253,3.0484404898560956e-9)
            (6.301687916308735,3.030283943765123e-9)
            (6.3058781965923405,3.074248820685382e-9)
            (6.3098211646956015,3.0919195227162673e-9)
            (6.314211426998186,3.042539585818472e-9)
            (6.318206331190102,3.0496933434703643e-9)
            (6.322128168141713,3.0942238358411297e-9)
            (6.325871316194745,3.0769572799956143e-9)
            (6.330206257865891,3.1180375224122194e-9)
            (6.334289671851418,3.1327646842853374e-9)
            (6.338840684767351,3.087745246682193e-9)
            (6.34299216142331,3.093497680715504e-9)
            (6.347089094446042,3.1328493360357733e-9)
            (6.350999698900822,3.1162689611914957e-9)
            (6.355519594495156,3.154152954973138e-9)
            (6.359780292539223,3.1663756674347553e-9)
            (6.364523921153257,3.1256488215711427e-9)
            (6.3688650844104435,3.1298220226909142e-9)
            (6.373175828050154,3.164859169346527e-9)
            (6.37729101016169,3.1489602047885845e-9)
            (6.382036172014233,3.1832686619198193e-9)
            (6.386511404696242,3.193240329120415e-9)
            (6.391481146643953,3.1570386273127057e-9)
            (6.396046815874827,3.1595464865883666e-9)
            (6.400614510188738,3.1907007912082774e-9)
            (6.404975322488326,3.175612651875243e-9)
            (6.409988288096897,3.2059227544437583e-9)
            (6.414717787877615,3.2137598168024757e-9)
            (6.419950649016388,3.1825167530719284e-9)
            (6.424779085747061,3.1833505348585903e-9)
            (6.429653338818367,3.2107396930440864e-9)
            (6.434306591769257,3.1966660918677304e-9)
            (6.439633352694097,3.222572552354935e-9)
            (6.444660670674016,3.2282729181355873e-9)
            (6.450199354463929,3.202501128159355e-9)
            (6.455334193890789,3.2017258974680686e-9)
            (6.460573140108888,3.2252221810762223e-9)
            (6.465573252561465,3.212373875759021e-9)
            (6.471264930203952,3.233655804681084e-9)
            (6.476639342598719,3.237138379161155e-9)
            (6.482535465016824,3.217203833823184e-9)
            (6.488028401288528,3.214960726609493e-9)
            (6.493700021534301,3.234318043755608e-9)
            (6.499110352183946,3.2228069765483293e-9)
            (6.505225347206565,3.2396151981147972e-9)
            (6.511004219297577,3.240793249363444e-9)
            (6.5173224234316445,3.2266354594242963e-9)
            (6.523236704080027,3.2231155807645776e-9)
            (6.52941941119108,3.2381571805091034e-9)
            (6.535313333154691,3.227901478370348e-9)
            (6.541920959902468,3.2408092756181288e-9)
            (6.548173355225819,3.2396751854864166e-9)
            (6.554995819060022,3.230656247584044e-9)
            (6.561410415356176,3.2260597803270604e-9)
            (6.568194190580046,3.2368679898407472e-9)
            (6.5746571669019716,3.2275872043757622e-9)
            (6.581843716713199,3.2373789426938523e-9)
            (6.588655718572237,3.2340719863453123e-9)
            (6.596086121067072,3.229096308955621e-9)
            (6.6031000207241455,3.223586195245739e-9)
            (6.610590244192247,3.2305619893074695e-9)
            (6.617724567535889,3.221870537172523e-9)
            (6.625600610726918,3.229164747896097e-9)
            (6.633082008091117,3.2239558909762805e-9)
            (6.6412487067685975,3.2217604369959196e-9)
            (6.648985488523611,3.2154305346245265e-9)
            (6.65731077044913,3.2191870298689334e-9)
            (6.665243753440359,3.2107352173874508e-9)
            (6.6739524858058275,3.215744539826841e-9)
            (6.682244796458033,3.208991024115193e-9)
            (6.691305620076932,3.208323722545363e-9)
            (6.699919795930678,3.201187698731573e-9)
            (6.7092424441517196,3.2023541536081754e-9)
            (6.7181370537576655,3.193892843389585e-9)
            (6.727863829318638,3.1964129188555992e-9)
            (6.7371503426186,3.188506497995613e-9)
            (6.747301933101676,3.1880602230322837e-9)
            (6.756988944862572,3.1801286993849956e-9)
            (6.767515944192507,3.179130347783231e-9)
            (6.777582529430367,3.170517807999115e-9)
            (6.788565430719375,3.1700700407697703e-9)
            (6.799083446876104,3.161444126681143e-9)
            (6.810574335277554,3.1596306792077722e-9)
            (6.821584225848404,3.1510364853060794e-9)
            (6.833576637004572,3.147729419665949e-9)
            (6.845084136676341,3.1389228545010043e-9)
            (6.857621700703283,3.1348802550047938e-9)
            (6.8696736762902,3.1259748654333994e-9)
            (6.882815280839405,3.120874337686936e-9)
            (6.895465328620015,3.111938072458074e-9)
            (6.9092404437242765,3.1052642517999837e-9)
            (6.922521018858369,3.096238493471486e-9)
            (6.936961693550927,3.088010436678766e-9)
            (6.95091064870793,3.078674572928801e-9)
            (6.9676752914742845,3.0951772326976634e-9)
            (6.982826513298747,3.1026118601326474e-9)
            (6.998674075374549,3.0880369449804032e-9)
            (7.013898410346144,3.069728923184848e-9)
            (7.03092569444538,3.0581750117453434e-9)
            (7.046921993562885,3.0541817185693482e-9)
            (7.06548424243894,3.0553458235057132e-9)
            (7.082720440407313,3.0480565014452066e-9)
            (7.102088981423228,3.041914777095515e-9)
            (7.120072496934802,3.0379268399949894e-9)
            (7.139567233578258,3.0164990856891838e-9)
            (7.1579501447524105,3.0054188831312005e-9)
            (7.177445297301889,2.979851326838661e-9)
            (7.196283749847977,2.9572597441547238e-9)
            (7.2159196039372935,2.9301540916526135e-9)
            (7.235383196116555,2.907558237861998e-9)
            (7.255089012735078,2.8770295704409707e-9)
            (7.275086294058404,2.8531981857071105e-9)
            (7.294426790354091,2.8224471116596482e-9)
            (7.314619804614131,2.7919746917379803e-9)
            (7.333178135762185,2.7629000114986683e-9)
            (7.350646656362608,2.750793295779937e-9)
            (7.3673412139142265,2.7375038162476885e-9)
            (7.383471333768654,2.69074713721306e-9)
            (7.398858228864817,2.6798352062357666e-9)
            (7.414147137038362,2.667220134614762e-9)
            (7.428308215762548,2.65054070740013e-9)
            (7.440547516574865,2.636838129853188e-9)
            (7.451709475868501,2.62543099286625e-9)
            (7.459930001873832,2.615729490163851e-9)
            (7.467397173081404,2.6070853739135215e-9)
            (7.479639413716468,2.593504916175378e-9)
            (7.492792181626404,2.580966448446071e-9)
            (7.5095291794831756,2.5603068689808346e-9)
            (7.5253943291734355,2.549946340699161e-9)
            (7.54266383486407,2.5335262071917317e-9)
            (7.5591104251725145,2.491225197676074e-9)
            (7.577319933752842,2.5924339314613517e-9)
            (7.594432830886044,2.569575145401161e-9)
            (7.613053335760889,2.479377384991931e-9)
            (7.63007524125166,2.4933234024046563e-9)
            (7.649573635101096,2.525354526928437e-9)
            (7.668320511532454,2.488599280733485e-9)
            (7.687587083348131,2.545251596378751e-9)
            (7.706175518228274,2.5412721065386432e-9)
            (7.726809993218794,2.475284983293928e-9)
            (7.746030312472386,2.4533805961009633e-9)
            (7.767189885177433,2.6041244808966493e-9)
            (7.786918520042758,2.57826727127079e-9)
            (7.806837810536108,2.5158112395282915e-9)
            (7.825744419622805,2.535183470871778e-9)
            (7.845570460497942,2.5639386601958457e-9)
            (7.865219537164513,2.5416795889604944e-9)
            (7.885129404110148,2.6032199904395466e-9)
            (7.904774548939314,2.5937753505341e-9)
            (7.9242542173459505,2.5979377985890523e-9)
            (7.94362320865656,2.594610962627146e-9)
            (7.962662820548757,2.636037375290466e-9)
            (7.982096576888683,2.628342841627044e-9)
            (8.000921599385547,2.649132698554032e-9)
            (8.020254065406712,2.642713179997392e-9)
            (8.03876277014149,2.6846483473587814e-9)
            (8.05796185565809,2.6779316019798876e-9)
            (8.076080741506415,2.6969708390214702e-9)
            (8.09509492756494,2.693238051342911e-9)
            (8.112894099573314,2.7309546810134833e-9)
            (8.131786910955142,2.7238898191276994e-9)
            (8.149248046745903,2.749368739965969e-9)
            (8.167925966554243,2.744927077954146e-9)
            (8.18503238947358,2.7778993704687587e-9)
            (8.203510958671872,2.772265342869804e-9)
            (8.220265616069653,2.7955586230309224e-9)
            (8.236683649271633,2.82180931143379e-9)
            (8.252569762251301,2.7164798631401247e-9)
            (8.270410530864094,2.6726425624625963e-9)
            (8.286644963022727,2.8957925959435745e-9)
            (8.30278025994878,2.899593879669044e-9)
            (8.318184315541206,2.662078457874435e-9)
            (8.334490215201095,2.6977636496785385e-9)
            (8.34940951459216,2.828961810757595e-9)
            (8.365112308120503,2.8312979369219462e-9)
            (8.38009980809573,2.6608948263283708e-9)
            (8.394850768082515,2.6717965816469144e-9)
            (8.409072792698153,2.744418637053332e-9)
            (8.424077603423441,2.7210792225267486e-9)
            (8.438422821181126,2.6438603623207354e-9)
            (8.452938107247075,2.6338249320159526e-9)
            (8.466811149542137,2.6900413232984444e-9)
            (8.480882114657037,2.6743975954235623e-9)
            (8.494332342890518,2.595761501269452e-9)
            (8.508365026577485,2.5838863292312058e-9)
            (8.521749335268614,2.6573638764794994e-9)
            (8.535332577987788,2.6413203200282378e-9)
            (8.548240826963687,2.553527943687182e-9)
            (8.561522213969173,2.5479821066498278e-9)
            (8.574189022418231,2.6080971054166674e-9)
            (8.58735337131466,2.5894312969011306e-9)
            (8.599815850645456,2.525139799313103e-9)
            (8.61250036941054,2.5167675201975927e-9)
            (8.62455535449805,2.5567235222037616e-9)
            (8.63711431838916,2.539201091470813e-9)
            (8.649003980103274,2.492786448078853e-9)
            (8.66126765009843,2.479933052400563e-9)
            (8.672867880982398,2.51772025759766e-9)
            (8.684802048699273,2.5033149225880377e-9)
            (8.696093186567754,2.450878612273734e-9)
            (8.707874820183987,2.437896693023833e-9)
            (8.718999665443919,2.4841416269525013e-9)
            (8.73047059985106,2.4697805129889796e-9)
            (8.741284260397274,2.410153010761589e-9)
            (8.752496068804984,2.40056539849638e-9)
            (8.763084432023406,2.442956530910426e-9)
            (8.774142006858861,2.4268440965824854e-9)
            (8.78453441268888,2.3757697795584326e-9)
            (8.795253559890929,2.3661406241685276e-9)
            (8.805356572882546,2.3981975596331724e-9)
            (8.81592343794899,2.3825305102156274e-9)
            (8.825854351032753,2.339996472445403e-9)
            (8.836184353881972,2.327884602957118e-9)
            (8.845886741828261,2.3586575665333447e-9)
            (8.855957341047457,2.3449874946942557e-9)
            (8.865421179126532,2.2980785433422552e-9)
            (8.875342839375465,2.28574102168535e-9)
            (8.88464895085989,2.321856900568223e-9)
            (8.894323578871989,2.308235681154508e-9)
            (8.903391196849087,2.2558378757113986e-9)
            (8.912854009060693,2.245918456064218e-9)
            (8.921735207076434,2.279658988285814e-9)
            (8.931058226369428,2.2645615018053464e-9)
            (8.93977411702619,2.2175298129303453e-9)
            (8.948830742450328,2.2077669971930246e-9)
            (8.957320567817211,2.233988263492814e-9)
            (8.966243150719583,2.21907414798987e-9)
            (8.974587454762647,2.178094595352407e-9)
            (8.983318973072215,2.1662685775202656e-9)
            (8.99147973829233,2.1915175525140425e-9)
            (8.999997450314702,2.1781833071572136e-9)
            (9.007967164096915,2.1334476946438897e-9)
            (9.016363919968965,2.1213447012617783e-9)
            (9.024203846119306,2.150834458299444e-9)
            (9.032397245121988,2.1374334361249737e-9)
            (9.040046228688837,2.088046828684593e-9)
            (9.048066400043687,2.0780549396025608e-9)
            (9.055563967676255,2.1052437438700147e-9)
            (9.06347283508415,2.090335113257183e-9)
            (9.070838724322712,2.0457906199844615e-9)
            (9.078527014310737,2.0358062083633418e-9)
            (9.085708803055343,2.056284979079397e-9)
            (9.093288683246977,2.0414710884028384e-9)
            (9.100354488928312,2.002240956731602e-9)
            (9.10778368136483,1.9901137958835413e-9)
            (9.114702928127322,2.010014509351974e-9)
            (9.121949017111229,1.996656913975098e-9)
            (9.12871086892602,1.95355741921888e-9)
            (9.135868912106693,1.941162448195306e-9)
            (9.142531122597163,1.965055089751096e-9)
            (9.149519387910663,1.951418547403348e-9)
            (9.156025452148558,1.9040911106769158e-9)
            (9.16286897060555,1.8938302403777247e-9)
            (9.169251538679749,1.9149043533781806e-9)
            (9.176016743747244,1.899552475069414e-9)
            (9.18229970475806,1.8576605938989509e-9)
            (9.188874554213426,1.8470793691898369e-9)
            (9.19500244524838,1.8615005772417767e-9)
            (9.201492970350268,1.8463110576299594e-9)
            (9.207531410084695,1.8094450451184324e-9)
            (9.213908800075124,1.7963748578030968e-9)
            (9.21983233678791,1.810971053627342e-9)
            (9.226044840492914,1.797289154194573e-9)
            (9.231833829224056,1.7556769429205312e-9)
            (9.23799115420787,1.7425067214271948e-9)
            (9.243709309902245,1.7613414971230711e-9)
            (9.249724756875558,1.7470304039688453e-9)
            (9.255313550461699,1.7014289813518627e-9)
            (9.261201783229673,1.690646766758319e-9)
            (9.266687312159956,1.7056626103136449e-9)
            (9.272533125285442,1.6893084185898248e-9)
            (9.277949691113072,1.650461924691936e-9)
            (9.283624351547056,1.638826543004259e-9)
            (9.28890552559764,1.6469531114205292e-9)
            (9.294514603337133,1.6310324220951508e-9)
            (9.299728242129431,1.5968259154836422e-9)
            (9.305262489315748,1.5821742813958397e-9)
            (9.310390365029631,1.5917832516486635e-9)
            (9.315766331097034,1.5775293371085134e-9)
            (9.320773072874724,1.5368965935967571e-9)
            (9.326124959570107,1.522596826391835e-9)
            (9.331087829798811,1.536885914841023e-9)
            (9.33632434341531,1.5214302459361506e-9)
            (9.341180188003872,1.477188694210029e-9)
            (9.346294661564121,1.4656878060401682e-9)
            (9.351059249435162,1.474561219512158e-9)
            (9.356171430038678,1.456640243583038e-9)
            (9.360898058945708,1.4212298550090458e-9)
            (9.365850732228429,1.4080487250962368e-9)
            (9.370454760475658,1.4096886144120364e-9)
            (9.37535185565736,1.392783825135111e-9)
            (9.379904569724525,1.3611694052068288e-9)
            (9.384771617104125,1.3442403122744636e-9)
            (9.38926899267382,1.349480172902947e-9)
            (9.39397244766553,1.334421581349147e-9)
            (9.398353056199833,1.2938002042843213e-9)
            (9.403059836225095,1.2782009443995562e-9)
            (9.407421712957332,1.2883476616507974e-9)
            (9.412045374403764,1.271138204066394e-9)
            (9.416322627483149,1.2279953512985851e-9)
            (9.420813803087805,1.2155762726107725e-9)
            (9.425001978569712,1.217941377960527e-9)
            (9.42953735267403,1.197805210591053e-9)
            (9.433721619407576,1.16642030305762e-9)
            (9.438107044532462,1.1510739309340728e-9)
            (9.442177850621524,1.1458734528916964e-9)
            (9.446503024131738,1.1278430301779581e-9)
            (9.450530596092962,1.098475661073372e-9)
            (9.454886618743409,1.0783316531090847e-9)
            (9.458896633126493,1.0801746584928778e-9)
            (9.463071599666637,1.0640051894524976e-9)
            (9.466960410314714,1.0219379024118325e-9)
            (9.471156403673604,1.0051406728837948e-9)
            (9.475048420686464,1.0110674506399697e-9)
            (9.479214789439338,9.910711067174708e-10)
            (9.483053312532101,9.494137622057387e-10)
            (9.48705471948239,9.35662549703117e-10)
            (9.490793072129538,9.305336716681593e-10)
            (9.494891220535855,9.073673251085238e-10)
            (9.498665773988607,8.811000645850784e-10)
            (9.502636973919909,8.625736621845639e-10)
            (9.506311928158437,8.497867843083827e-10)
            (9.510191308018772,8.306466430221997e-10)
            (9.51381691440316,8.026722689756763e-10)
            (9.51782115734877,7.777038308175753e-10)
            (9.521485902560213,7.77948506565999e-10)
            (9.525285547834933,7.599428154891434e-10)
            (9.528820111917792,7.140370942595543e-10)
            (9.532630010803736,6.966553384458579e-10)
            (9.536179842739077,6.970977813350997e-10)
            (9.540079200362975,6.716188086351558e-10)
            (9.54363974639774,6.343829214003201e-10)
            (9.547308585036843,6.182476803439592e-10)
            (9.550740617847355,6.021168073251628e-10)
            (9.554546436191034,5.749923679497271e-10)
            (9.55806137486718,5.567012075509714e-10)
            (9.561845249771482,5.318884083252e-10)
            (9.565316141877998,5.100377898542165e-10)
            (9.568924688182864,4.900014592433623e-10)
            (9.572315471411695,4.601971179529016e-10)
            (9.576200962849152,4.2667776039631817e-10)
            (9.57973650329816,4.301721864917728e-10)
            (9.583463802983538,4.07041793747231e-10)
            (9.586904032218689,3.508337234623749e-10)
            (9.590567311194912,3.3365228677731446e-10)
            (9.594021563268129,3.251117573366092e-10)
            (9.5977121954217,2.9724451913034234e-10)
            (9.60128598910534,2.5290474499997603e-10)
            (9.605150543578526,2.187174436070877e-10)
            (9.608787010578192,2.2557133178579325e-10)
            (9.613083381541815,1.7609039308082599e-10)
            (9.617034086049527,1.3425311686384045e-10)
            (9.621740870085109,7.012519523299537e-11)
            (9.626176061070707,1.1938495434830441e-10)
            (9.632352678575279,-1.1449633208562358e-10)
            (9.636304721349303,-3.490863228250091e-11)
            (9.640123613949214,-7.564785803275013e-11)
            (9.643205465947284,-1.453412364129274e-10)
            (9.646032704665357,-1.5230077295080047e-10)
            (9.648762636401328,-1.864957457064691e-10)
            (9.651324977668958,-2.052393247760049e-10)
            (9.653713751545482,-2.3318577119212585e-10)
            (9.656009528210213,-2.5072229568915284e-10)
            (9.658123854268696,-2.751899540593269e-10)
            (9.66009526539074,-2.9268396386146193e-10)
            (9.662138737204097,-3.1132682075400227e-10)
            (9.663981975862832,-3.28961294493116e-10)
            (9.665681765023646,-3.4568439477011557e-10)
            (9.667217179821733,-3.5986596572637437e-10)
            (9.668563774741529,-3.735602724945781e-10)
            (9.669807098939732,-3.853030567574605e-10)
            (9.670774935544562,-3.947277559881785e-10)
            (9.67168791952886,-4.0356128629328374e-10)
            (9.672851029860789,-4.149807389320979e-10)
            (9.674038216065846,-4.266196732979194e-10)
            (9.675723797722743,-4.431858702797834e-10)
            (9.677255806066094,-4.5885341756783925e-10)
            (9.678927011136777,-4.743831345716159e-10)
            (9.68049812454569,-4.903828881505208e-10)
            (9.68218041289429,-5.079281543148581e-10)
            (9.683807813373182,-5.243457395234923e-10)
            (9.685526234194544,-5.41217585033007e-10)
            (9.687172113915343,-5.581274621287967e-10)
            (9.689047109490595,-5.787070189248145e-10)
            (9.690843097661961,-5.975749865373262e-10)
            (9.692765027973767,-6.157491184264596e-10)
            (9.694553502954362,-6.346297008026139e-10)
            (9.696491180211245,-6.576100132253282e-10)
            (9.698311043798315,-6.765581086477054e-10)
            (9.700390600423116,-6.981610046356638e-10)
            (9.702287999437026,-7.190299565112552e-10)
            (9.704274320323924,-7.412270354452617e-10)
            (9.706127094586376,-7.613393128134829e-10)
            (9.708159934420197,-7.846109930856772e-10)
            (9.710060500071778,-8.058843939375853e-10)
            (9.712192509715255,-8.29698864400598e-10)
            (9.714134947005615,-8.518254771352539e-10)
            (9.716141464305723,-8.750734980858385e-10)
            (9.718022803262063,-8.96466347951277e-10)
            (9.720130041168543,-9.22037559497367e-10)
            (9.722083432865931,-9.448762633563691e-10)
            (9.724211137995383,-9.69537127321775e-10)
            (9.726160112606149,-9.927193014951956e-10)
            (9.72817737536068,-1.0173282018421067e-9)
            (9.730076688741933,-1.0400512117282172e-9)
            (9.73225214353574,-1.0672224708088557e-9)
            (9.7342416893882,-1.0915911899604e-9)
            (9.736338594008107,-1.1174988742332916e-9)
            (9.738273896769384,-1.1415310112686825e-9)
            (9.740306639027622,-1.1669716544078758e-9)
            (9.74222417975947,-1.191135881609913e-9)
            (9.744458832795228,-1.2202873125636486e-9)
            (9.746470561314132,-1.2461620834201802e-9)
            (9.748535083499434,-1.2725426221322993e-9)
            (9.750451816367095,-1.298175637501498e-9)
            (9.752503291885299,-1.3245156928747024e-9)
            (9.754438304863193,-1.350170167531006e-9)
            (9.756462052881572,-1.3769850721292748e-9)
            (9.758419376246358,-1.4031897732164366e-9)
            (9.760440239760289,-1.4294249828328182e-9)
            (9.762352202270943,-1.4563636014838791e-9)
            (9.764580916690495,-1.486235423677403e-9)
            (9.766595203306723,-1.5154442701621343e-9)
            (9.768677577768283,-1.5438863305774456e-9)
            (9.770605166213876,-1.570501074561168e-9)
            (9.772644760304853,-1.5985469114685853e-9)
            (9.774572572091238,-1.626818375393907e-9)
            (9.77660661484734,-1.6552953701079331e-9)
            (9.778573291640242,-1.6832046688033874e-9)
            (9.780612569728683,-1.7111636116494983e-9)
            (9.782536385257503,-1.7411755941891437e-9)
            (9.784731985778448,-1.7719286976330358e-9)
            (9.786736566511752,-1.8027384348831298e-9)
            (9.7888306700863,-1.8332209144837647e-9)
            (9.790772588448034,-1.861993617865984e-9)
            (9.792840530109341,-1.89214364583895e-9)
            (9.79478701896799,-1.9228166193077818e-9)
            (9.797026224793946,-1.9547490480684156e-9)
            (9.799048525499428,-1.9901419206837853e-9)
            (9.801120102813657,-2.021813777172785e-9)
            (9.8030531425215,-2.0471741144730656e-9)
            (9.805162344081612,-2.079335535786195e-9)
            (9.807141606931715,-2.116522809580596e-9)
            (9.8094002871822,-2.14960033770178e-9)
            (9.811434635850391,-2.1813205940686967e-9)
            (9.81349791488491,-2.214677333127957e-9)
            (9.815435018972769,-2.244108226188367e-9)
            (9.817610211792845,-2.276809933545461e-9)
            (9.81963556183861,-2.316644621300282e-9)
            (9.821886868039805,-2.350862546573443e-9)
            (9.823928306330172,-2.3829199729048647e-9)
            (9.826002352679849,-2.4176728427076693e-9)
            (9.827961527762094,-2.4481862798359184e-9)
            (9.830239490595279,-2.4816875119820093e-9)
            (9.832328105362693,-2.5294065877029945e-9)
            (9.834570119409587,-2.5657565701882054e-9)
            (9.83662245194582,-2.5901775274633173e-9)
            (9.83873446671867,-2.627667597790611e-9)
            (9.840739517405545,-2.6656921798952507e-9)
            (9.842912186728373,-2.7007184559195858e-9)
            (9.845018792279493,-2.7349709163106083e-9)
            (9.84726429811184,-2.76869168326192e-9)
            (9.849362010490704,-2.816062433106755e-9)
            (9.851643271605734,-2.853459279542513e-9)
            (9.85377253428984,-2.8811351175716475e-9)
            (9.856118306289519,-2.91959803529545e-9)
            (9.858290623510698,-2.9741202220004505e-9)
            (9.860624394772142,-3.013595147460352e-9)
            (9.86280411113887,-3.0352670936043846e-9)
            (9.865209099491619,-3.0763365398789314e-9)
            (9.867448842165874,-3.13865404527221e-9)
            (9.869910648953141,-3.1785840114163006e-9)
            (9.872194601487026,-3.1998724207485464e-9)
            (9.874667280651526,-3.2440106674420392e-9)
            (9.87698396393068,-3.3069086158812855e-9)
            (9.879584951819467,-3.34607416542735e-9)
            (9.882001003392435,-3.37796059352137e-9)
            (9.884654633462164,-3.420445591372278e-9)
            (9.887129412077924,-3.4903597258131585e-9)
            (9.889871276771808,-3.532200213755061e-9)
            (9.892446632235217,-3.5620636562568627e-9)
            (9.895403428175362,-3.595945733204587e-9)
            (9.898154913165813,-3.711641499390406e-9)
            (9.90124687795801,-3.7496273501338916e-9)
            (9.904161429304633,-3.754900537392748e-9)
            (9.90762235004942,-3.76751410492937e-9)
            (9.910915159273138,-4.022437352489097e-9)
            (9.915547060526496,-3.75507463849109e-9)
            (9.919847181104126,-4.1708444958227675e-9)
            (9.924457206973184,-4.139782056179978e-9)
            (9.928182929971348,-4.086851671692909e-9)
            (9.931742788514047,-4.287361598121011e-9)
            (9.934898478905001,-4.082712844314301e-9)
            (9.937929064423404,-4.2188336851630065e-9)
            (9.940877484578907,-4.200899871269696e-9)
            (9.943693917493754,-4.2415906554843475e-9)
            (9.946546027078634,-4.285761619450289e-9)
            (9.949215023816627,-4.3241328533219074e-9)
            (9.951800151319187,-4.323325473789588e-9)
            (9.954285936348162,-4.369417280388179e-9)
            (9.95666518160345,-4.3986192084808376e-9)
            (9.958945710830681,-4.433209916281459e-9)
            (9.961473597787082,-4.425748103348471e-9)
            (9.963923661211233,-4.453797096862269e-9)
            (9.966535516025196,-4.520641288427751e-9)
            (9.96891410524348,-4.5478338301447e-9)
            (9.971243355844457,-4.540869111656763e-9)
            (9.973454285588675,-4.579119621200365e-9)
            (9.97603350583459,-4.589874656340557e-9)
            (9.978399387023046,-4.609299346823028e-9)
            (9.980900760330007,-4.656198377863716e-9)
            (9.983179784915624,-4.682288167916366e-9)
            (9.985442228147852,-4.681554267815311e-9)
            (9.987598297685066,-4.712494702429661e-9)
            (9.990192779315674,-4.725114213215926e-9)
            (9.992536827689701,-4.742466040838233e-9)
            (9.994980712736318,-4.780538450835541e-9)
            (9.99721327126524,-4.803877611941088e-9)
            (9.9994454145922,-4.808263418808642e-9)
            (10.00158050672888,-4.834378189715706e-9)
            (10.003940951306703,-4.848429140828967e-9)
            (10.006226916405554,-4.8695129623087025e-9)
            (10.008654266928414,-4.896470994537278e-9)
            (10.0109043613558,-4.916224762966847e-9)
            (10.013234323300134,-4.9301434590382654e-9)
            (10.01543799396231,-4.950916532917484e-9)
            (10.017951694435997,-4.9650980786108654e-9)
            (10.020265935502696,-4.983536320841915e-9)
            (10.022696574415724,-5.004680537017345e-9)
            (10.02495685762354,-5.022234244912408e-9)
            (10.027348419174421,-5.039220973971678e-9)
            (10.029611251014785,-5.056395980061109e-9)
            (10.032209368543992,-5.0706624462251765e-9)
            (10.03458536316838,-5.0883544222660555e-9)
            (10.037043452921953,-5.10586259606538e-9)
            (10.039345015966287,-5.1224024457437665e-9)
            (10.041846657022173,-5.1393813085334596e-9)
            (10.044208187593844,-5.155387369738425e-9)
            (10.046899187111444,-5.171843512947756e-9)
            (10.049358406020072,-5.182414284688148e-9)
            (10.051887519743724,-5.20243113877131e-9)
            (10.054271014935255,-5.216555864323674e-9)
            (10.056938447518,-5.234082033471885e-9)
            (10.059443134739048,-5.2450765490243376e-9)
            (10.062245579957885,-5.264463050600647e-9)
            (10.064819979356326,-5.27089823678853e-9)
            (10.067482154058888,-5.289432171814657e-9)
            (10.070005039343554,-5.307936304238314e-9)
            (10.072906703890723,-5.327862889217411e-9)
            (10.075611758887504,-5.3217086454811986e-9)
            (10.078579368334399,-5.3422890422424424e-9)
            (10.08132745919376,-5.364025830729987e-9)
            (10.08422067613275,-5.3806352315990255e-9)
            (10.08697372403666,-5.383985448718673e-9)
            (10.090206862154682,-5.412701604924499e-9)
            (10.093204162299578,-5.403594094338479e-9)
            (10.096458175345939,-5.425289750013054e-9)
            (10.099500060636345,-5.4462857041268914e-9)
            (10.10280631058528,-5.46822578355986e-9)
            (10.105962799039647,-5.457820678307035e-9)
            (10.109726496327937,-5.508439906344286e-9)
            (10.11322929814946,-5.4702352614201805e-9)
            (10.117095484873209,-5.504631248915723e-9)
            (10.120765420307995,-5.537895375018225e-9)
            (10.125043078636157,-5.612835694845142e-9)
            (10.12918225081241,-5.451516619477634e-9)
            (10.13476719401085,-5.806855991937034e-9)
            (10.140103727534052,-5.41508328172473e-9)
            (10.14570966367307,-5.5424440587264306e-9)
            (10.150859207096577,-5.841561586722135e-9)
            (10.155667590176558,-5.719790972440054e-9)
            (10.159842492088718,-5.880701912302013e-9)
            (10.163866548501247,-5.813016719007726e-9)
            (10.167342566451367,-5.9024134129515796e-9)
            (10.17066341957914,-5.885685845864855e-9)
            (10.174546484167989,-6.000681830159065e-9)
            (10.17831322622097,-6.055903924349764e-9)
            (10.182435770830542,-5.947299702631195e-9)
            (10.186253175843675,-5.990038441046679e-9)
            (10.190152108170382,-6.1334861615096836e-9)
            (10.19372755462108,-6.1152317953148796e-9)
            (10.197188735424685,-6.127862186341007e-9)
            (10.200505015501083,-6.134395824086049e-9)
            (10.204415303571473,-6.2527707180264745e-9)
            (10.208047430310028,-6.278078421500254e-9)
            (10.211926541318341,-6.213238774130719e-9)
            (10.21546526544485,-6.23063683822045e-9)
            (10.218905965386737,-6.321368717148754e-9)
            (10.222195794467078,-6.304922281597836e-9)
            (10.226045623318194,-6.3600373288396445e-9)
            (10.229642347991197,-6.3952674921149e-9)
            (10.233552553285342,-6.343996952190487e-9)
            (10.237117281288795,-6.3577484242466025e-9)
            (10.240600760062238,-6.430430404447223e-9)
            (10.243928780769346,-6.417021075210676e-9)
            (10.24780634291489,-6.464465322978085e-9)
            (10.251439912645552,-6.4931138860545436e-9)
            (10.25542394049128,-6.450155644439519e-9)
            (10.25905932242795,-6.462060722588656e-9)
            (10.262630868229358,-6.5207997425353956e-9)
            (10.266041766717663,-6.508942511518146e-9)
            (10.270003685871494,-6.5524248815531414e-9)
            (10.27372257705281,-6.57582044848074e-9)
            (10.27781407703491,-6.53701458760412e-9)
            (10.281555350933825,-6.546789244287704e-9)
            (10.28525294863862,-6.597343256517385e-9)
            (10.288783770993566,-6.585748360287922e-9)
            (10.292874293932444,-6.624720256179121e-9)
            (10.296717578352688,-6.6440081120423145e-9)
            (10.300946530578758,-6.60926717181324e-9)
            (10.3048251513259,-6.616702094724746e-9)
            (10.308685328443772,-6.660835490347226e-9)
            (10.312371242267858,-6.649500923109019e-9)
            (10.316629615898616,-6.683646084907172e-9)
            (10.32063273006893,-6.699444489867084e-9)
            (10.325028426466679,-6.668983194262587e-9)
            (10.329075083867858,-6.674044996937117e-9)
            (10.333136224459258,-6.71275631362393e-9)
            (10.337013730095665,-6.701846616419984e-9)
            (10.341477805787482,-6.730820350821955e-9)
            (10.345675599397769,-6.743467992170115e-9)
            (10.350268831131114,-6.717789119269932e-9)
            (10.35451554302647,-6.720560853120836e-9)
            (10.358820201120134,-6.754265770895616e-9)
            (10.362929246173117,-6.744046432232473e-9)
            (10.367637494543278,-6.7676163132224e-9)
            (10.372066182839923,-6.777259166252893e-9)
            (10.376891569163472,-6.756886232246593e-9)
            (10.381373692151042,-6.7575386321223185e-9)
            (10.385970086725415,-6.786299246850433e-9)
            (10.39035543678363,-6.777014259557738e-9)
            (10.395348509022922,-6.795249055661864e-9)
            (10.400047431441607,-6.801924783834909e-9)
            (10.405146575353402,-6.787120010060342e-9)
            (10.409905368265468,-6.785909725139494e-9)
            (10.414847766355642,-6.809615939894496e-9)
            (10.419559531246655,-6.801347800279105e-9)
            (10.424881971369645,-6.814823003147214e-9)
            (10.429895493919936,-6.818559518983969e-9)
            (10.435320371217076,-6.809020219354409e-9)
            (10.440405788696909,-6.8062491799042135e-9)
            (10.445753932857226,-6.82489042559261e-9)
            (10.450847702317729,-6.817485417159963e-9)
            (10.456551501483224,-6.827252085714017e-9)
            (10.461932177524982,-6.8281854933522195e-9)
            (10.46774852100321,-6.8229644204172796e-9)
            (10.473222395601749,-6.8189379170688916e-9)
            (10.479042026996586,-6.832807903906645e-9)
            (10.484580350340792,-6.825899556426022e-9)
            (10.490730379470513,-6.833131758597153e-9)
            (10.496543247282235,-6.831550570364278e-9)
            (10.502832448259541,-6.829323969711599e-9)
            (10.508770982541234,-6.824293555677997e-9)
            (10.515137163920459,-6.8339984853251845e-9)
            (10.521193497472709,-6.827149279517015e-9)
            (10.527872378367553,-6.8327136725979825e-9)
            (10.53419952850025,-6.828995482424993e-9)
            (10.541059640071618,-6.8284857050256245e-9)
            (10.547555890251937,-6.822606042086702e-9)
            (10.554560006691215,-6.828862293274525e-9)
            (10.561225442917882,-6.821721894409055e-9)
            (10.5685386514901,-6.825986107057569e-9)
            (10.575484208124147,-6.8205083225729995e-9)
            (10.583032866730132,-6.820722376858433e-9)
            (10.590200888453916,-6.8140445118402e-9)
            (10.59795931251384,-6.81750313482936e-9)
            (10.605350757823228,-6.809871145425921e-9)
            (10.613432622660211,-6.812743183352421e-9)
            (10.621129205767584,-6.805827793710329e-9)
            (10.629510233466025,-6.806004217726434e-9)
            (10.637492290028812,-6.798510041057915e-9)
            (10.646155458280345,-6.7996331719975765e-9)
            (10.654424832535035,-6.7914100591628586e-9)
            (10.663446671737182,-6.792505198078046e-9)
            (10.67206452411099,-6.784415076697896e-9)
            (10.681458068090533,-6.78382306328382e-9)
            (10.690435265669288,-6.7754584116758686e-9)
            (10.700196942065203,-6.774450880299717e-9)
            (10.709541695682864,-6.765568911698686e-9)
            (10.719722179119861,-6.764351827898472e-9)
            (10.729481279201595,-6.755287927609185e-9)
            (10.740116521425673,-6.752994801725292e-9)
            (10.750322408165266,-6.7437173263377044e-9)
            (10.761428420927437,-6.740385017218799e-9)
            (10.772102744228363,-6.73074217698203e-9)
            (10.78371658349441,-6.726605774561758e-9)
            (10.794898754582695,-6.716652082646314e-9)
            (10.807064232755268,-6.7114741972485825e-9)
            (10.818797601854794,-6.7012302956522664e-9)
            (10.83154889123382,-6.6947331197956495e-9)
            (10.843870357098318,-6.683957624160327e-9)
            (10.858638658831715,-6.7015839163305396e-9)
            (10.872010582474678,-6.707668768202018e-9)
            (10.885999365611742,-6.687345329698399e-9)
            (10.899449466978725,-6.6709315196973594e-9)
            (10.9144807849382,-6.66275915883928e-9)
            (10.92862612121856,-6.6566806709272605e-9)
            (10.94499429703288,-6.6565831010910164e-9)
            (10.960240589271141,-6.6495081389188035e-9)
            (10.977432226381447,-6.643191636122072e-9)
            (10.993426749252217,-6.6328268662856195e-9)
            (11.010947329055949,-6.616198397379644e-9)
            (11.027445654142229,-6.601247151021009e-9)
            (11.045264387320666,-6.578765530824556e-9)
            (11.062314980679318,-6.559663569862376e-9)
            (11.080630870035545,-6.536026922584814e-9)
            (11.09837736507053,-6.514174595357457e-9)
            (11.117329132997684,-6.491151426072604e-9)
            (11.135826940225153,-6.4682118456298445e-9)
            (11.155394469332798,-6.44563491998683e-9)
            (11.174568347322236,-6.423032355903778e-9)
            (11.194619052627077,-6.4004848059529485e-9)
            (11.214319107907679,-6.378998001469842e-9)
            (11.234701759748885,-6.356738456587165e-9)
            (11.254781721169751,-6.336535354955833e-9)
            (11.275392136554027,-6.3152381070998885e-9)
            (11.29575793219919,-6.296390297183385e-9)
            (11.316556023624868,-6.2765650097107365e-9)
            (11.337172322901466,-6.2591597261082095e-9)
            (11.358165402741871,-6.241021092660923e-9)
            (11.379035792922139,-6.225072450930338e-9)
            (11.400250952796247,-6.208566855734435e-9)
            (11.421392684557288,-6.194005438268569e-9)
            (11.442854025327097,-6.178913472323322e-9)
            (11.464280235018013,-6.1656287916085955e-9)
            (11.485997008179814,-6.1516314412009666e-9)
            (11.507710024432624,-6.139436855536326e-9)
            (11.52967471854111,-6.126200513342553e-9)
            (11.551667846492252,-6.114835518600929e-9)
            (11.573859507395474,-6.102024399917463e-9)
            (11.596122073850898,-6.09117225817329e-9)
            (11.618509121500104,-6.078467956855001e-9)
            (11.641029925428182,-6.067766716768164e-9)
            (11.663568467334883,-6.0548454257910595e-9)
            (11.686335174568686,-6.0438752120517255e-9)
            (11.708961768148823,-6.0304275154473405e-9)
            (11.731956130648902,-6.018683542130571e-9)
            (11.7545767850287,-6.004446303227621e-9)
            (11.777766870915423,-5.991273945041472e-9)
            (11.800246025130722,-5.9761385314686566e-9)
            (11.8235764010066,-5.96076452348756e-9)
            (11.845732617166322,-5.944878673780349e-9)
            (11.869112582295575,-5.92667282305635e-9)
            (11.890716119764118,-5.910100553525141e-9)
            (11.91149202079304,-5.910342478185647e-9)
            (11.931484961966733,-5.907217186520803e-9)
            (11.951214791713323,-5.873237236034417e-9)
            (11.97019011884289,-5.869940137140285e-9)
            (11.989360710904316,-5.863452558976307e-9)
            (12.007428099290305,-5.853789013803195e-9)
            (12.024369190569166,-5.840861221130455e-9)
            (12.040147110718996,-5.835411790894955e-9)
            (12.05462859653032,-5.821598122648894e-9)
            (12.067930409362363,-5.813519576855346e-9)
            (12.076805974540033,-5.809795661326616e-9)
            (12.084960223830354,-5.803134839754856e-9)
            (12.096109977077493,-5.79459445072645e-9)
            (12.109313011118344,-5.784967134641188e-9)
            (12.12732164136557,-5.775411905389968e-9)
            (12.145157830523159,-5.7687904229370596e-9)
            (12.166603470762858,-5.736852848561598e-9)
            (12.186010606413383,-5.716813918789279e-9)
            (12.206900210523296,-5.747010047244141e-9)
            (12.226523407289932,-5.7166826645639645e-9)
            (12.247235131920952,-5.724948620736697e-9)
            (12.267012147018495,-5.7158775536752325e-9)
            (12.288805207082984,-5.691849233848147e-9)
            (12.309761417935636,-5.666313689336755e-9)
            (12.332679803922314,-5.738213497438025e-9)
            (12.354543427888377,-5.711159303998053e-9)
            (12.376797889954297,-5.681696343999929e-9)
            (12.398279307234649,-5.676114155635248e-9)
            (12.4235736540076,-5.682942939746934e-9)
            (12.446726942088373,-5.625033072200676e-9)
            (12.472181879271945,-5.7654701296449355e-9)
            (12.495114527101315,-5.737526136335147e-9)
            (12.518548420025814,-5.649622926879375e-9)
            (12.54054136064012,-5.661425618797437e-9)
            (12.564093701552466,-5.683504997290658e-9)
            (12.587082428908367,-5.649178372490368e-9)
            (12.610879502794283,-5.702424943210296e-9)
            (12.633867687334565,-5.6810384943036004e-9)
            (12.657179397370477,-5.673037650414885e-9)
            (12.679865330884137,-5.657075105807955e-9)
            (12.702688553550848,-5.688129114285048e-9)
            (12.7254213859439,-5.6677449632654645e-9)
            (12.74796316424806,-5.674702091469431e-9)
            (12.770581193928564,-5.655546991427064e-9)
            (12.792803840639998,-5.6860803368919314e-9)
            (12.815320481617583,-5.664427762461923e-9)
            (12.83711641715405,-5.67387449297802e-9)
            (12.8594092687229,-5.6557242950846745e-9)
            (12.8808202441501,-5.678608558544811e-9)
            (12.902970912973919,-5.657085197940221e-9)
            (12.923997898812177,-5.67250717327253e-9)
            (12.945929919299973,-5.652371937458466e-9)
            (12.966558738659785,-5.6721450021606795e-9)
            (12.988265414517949,-5.651100727144065e-9)
            (13.008481055777898,-5.666520993436002e-9)
            (13.029945953858682,-5.6458215785089195e-9)
            (13.049764303298117,-5.664525808162648e-9)
            (13.070981678303186,-5.6429930233243425e-9)
            (13.090392055587431,-5.6589129133393966e-9)
            (13.11133718283712,-5.63768060331078e-9)
            (13.130340539247538,-5.651384607526191e-9)
            (13.148939665408625,-5.664675913337745e-9)
            (13.166942811905823,-5.533238716056302e-9)
            (13.187121185624854,-5.4709646311467276e-9)
            (13.205516777260806,-5.698632105892024e-9)
            (13.223758871869247,-5.68755107435566e-9)
            (13.24119094194173,-5.416136180263919e-9)
            (13.25960670191561,-5.439308141696765e-9)
            (13.276499652787994,-5.567169592058569e-9)
            (13.294239606749159,-5.554761206908266e-9)
            (13.311194977328901,-5.357325195560711e-9)
            (13.32785568211324,-5.353917388667114e-9)
            (13.34393692249092,-5.41981360269102e-9)
            (13.360878823329594,-5.380279565751884e-9)
            (13.377094857707647,-5.28204518580296e-9)
            (13.393457726687007,-5.257029558717193e-9)
            (13.409122256268844,-5.304031668691697e-9)
            (13.425005867038161,-5.2726336542643205e-9)
            (13.44020400802805,-5.175651362905684e-9)
            (13.456010167059373,-5.148591462188271e-9)
            (13.471111056344197,-5.212358644279734e-9)
            (13.48640789547463,-5.1808118478676795e-9)
            (13.500965279020694,-5.0748723938775985e-9)
            (13.51592867364006,-5.054110020427982e-9)
            (13.530219445722942,-5.105503092897414e-9)
            (13.545024970794522,-5.071433618533812e-9)
            (13.559062403554613,-4.988488561629282e-9)
            (13.573328179211549,-4.965326044522115e-9)
            (13.586907727118724,-4.995683951996904e-9)
            (13.60103799059045,-4.962541233851168e-9)
            (13.614430671710618,-4.899634207239697e-9)
            (13.62819624554761,-4.8719964291726065e-9)
            (13.64124054515511,-4.8979331954633855e-9)
            (13.654657500820505,-4.868016914123069e-9)
            (13.667366377013591,-4.801370592630754e-9)
            (13.680590165299265,-4.77312047105719e-9)
            (13.693095108448196,-4.80705477041465e-9)
            (13.705960243878383,-4.777604387503661e-9)
            (13.718107045988816,-4.703107122780886e-9)
            (13.730694857281877,-4.678068341310936e-9)
            (13.742596445275883,-4.70998846563548e-9)
            (13.754985087699668,-4.678886194852503e-9)
            (13.766645107679759,-4.611072824061348e-9)
            (13.77865711708219,-4.586623982079322e-9)
            (13.789995443212334,-4.608223372338534e-9)
            (13.801842607369307,-4.577163589301822e-9)
            (13.812986447946889,-4.519123322558688e-9)
            (13.824538692335565,-4.4923924047525405e-9)
            (13.835407170931196,-4.510551849765435e-9)
            (13.846689847003269,-4.481453278568031e-9)
            (13.85730240304549,-4.421307320779562e-9)
            (13.868399919694886,-4.393740081743412e-9)
            (13.878820934807875,-4.4166474643809e-9)
            (13.889632344338528,-4.388060837218597e-9)
            (13.899779493466376,-4.3216729954244915e-9)
            (13.910369342735825,-4.29620262024061e-9)
            (13.920315688274561,-4.318733293211452e-9)
            (13.930723013463266,-4.2887840007830565e-9)
            (13.940464421083215,-4.2254197788111495e-9)
            (13.950579658421944,-4.200782360897007e-9)
            (13.96007308292127,-4.216161245752003e-9)
            (13.970043897039638,-4.185878900684064e-9)
            (13.979372782290945,-4.129395158026024e-9)
            (13.98910203095869,-4.102985887372227e-9)
            (13.99820883490934,-4.115234133661306e-9)
            (14.007721366198158,-4.086392118924609e-9)
            (14.016626665710042,-4.028497909577569e-9)
            (14.025986668667802,-4.001074682496089e-9)
            (14.034732970244058,-4.016875051912524e-9)
            (14.043856230751889,-3.9884698761425394e-9)
            (14.05238377301491,-3.925072971027008e-9)
            (14.061332103135314,-3.899329408369413e-9)
            (14.069699538361581,-3.91501593187034e-9)
            (14.078495672164271,-3.8852182976540875e-9)
            (14.08669641199365,-3.823917100966963e-9)
            (14.095254606608002,-3.798956817264725e-9)
            (14.103256447653068,-3.808393279420443e-9)
            (14.11170059543813,-3.778024068869602e-9)
            (14.119572029470982,-3.7228511108823027e-9)
            (14.127818290544093,-3.6960738436572337e-9)
            (14.135509346939429,-3.7025110374066833e-9)
            (14.143576586097614,-3.673385820694242e-9)
            (14.151106072009872,-3.6169740415065358e-9)
            (14.159058330763775,-3.5889775095818544e-9)
            (14.166463031061369,-3.598693922711555e-9)
            (14.174214167227397,-3.56988382303537e-9)
            (14.181439236789654,-3.5081353707410265e-9)
            (14.189052935641044,-3.4817566168636632e-9)
            (14.196152027768306,-3.491173953327892e-9)
            (14.20364688054162,-3.4607246069550726e-9)
            (14.210613929565655,-3.4012119870533834e-9)
            (14.21790625763652,-3.3754793604666763e-9)
            (14.224708420065674,-3.3785807003901897e-9)
            (14.23191793553014,-3.3474097374429624e-9)
            (14.238621586498905,-3.2941025062723112e-9)
            (14.245669703668737,-3.266192842914643e-9)
            (14.252226082637465,-3.2665178962490533e-9)
            (14.259120339706934,-3.236630347611438e-9)
            (14.265543997226995,-3.1816591085199732e-9)
            (14.272361546827131,-3.1523324014844752e-9)
            (14.278692901073729,-3.1563332023059705e-9)
            (14.285334773332634,-3.1265719485169976e-9)
            (14.29151445705429,-3.0659241392726852e-9)
            (14.298047212926006,-3.038469280839913e-9)
            (14.304128293083954,-3.041701144177048e-9)
            (14.310577046386772,-3.0098702172577898e-9)
            (14.316557411108876,-2.9522352419742514e-9)
            (14.322824479757733,-2.92520029933849e-9)
            (14.328662516947231,-2.921544312459919e-9)
            (14.334876179339926,-2.888949258304332e-9)
            (14.340644364542108,-2.8379135560114463e-9)
            (14.346729054590403,-2.808088262657896e-9)
            (14.352377174976308,-2.8021503942901964e-9)
            (14.358321185790144,-2.7710882477759343e-9)
            (14.363855798037443,-2.7172643039456237e-9)
            (14.369762106857788,-2.6859011670978757e-9)
            (14.375235500476954,-2.6845885180332744e-9)
            (14.380984160784102,-2.653339346110204e-9)
            (14.386325636787776,-2.5931202889051376e-9)
            (14.39198349130298,-2.564237876777269e-9)
            (14.397247009815818,-2.5612514299226114e-9)
            (14.402859603625902,-2.5272824543713616e-9)
            (14.408052658941244,-2.471584442886812e-9)
            (14.413491693715406,-2.4426992666120106e-9)
            (14.41855528402914,-2.4318888339040414e-9)
            (14.423966778160294,-2.397313183484198e-9)
            (14.428985979148484,-2.3486616470228113e-9)
            (14.434301833555033,-2.316092718414149e-9)
            (14.439225658903956,-2.3039414474805318e-9)
            (14.444400713767912,-2.271356266728234e-9)
            (14.449220628726117,-2.217924631793171e-9)
            (14.454399137574217,-2.183872769130665e-9)
            (14.459189171614879,-2.1777638538571896e-9)
            (14.464224474712106,-2.144407642244502e-9)
            (14.468897011390089,-2.0837270504722917e-9)
            (14.473847008323645,-2.053187423464162e-9)
            (14.478454527393964,-2.043710489024857e-9)
            (14.483407123321195,-2.006697241417125e-9)
            (14.48797717674577,-1.953158393616041e-9)
            (14.49275265051426,-1.9217880170125546e-9)
            (14.497197327510815,-1.903218642301099e-9)
            (14.501964201856092,-1.866164571872526e-9)
            (14.506386272960755,-1.8198760651341218e-9)
            (14.511100749751531,-1.783509342536627e-9)
            (14.515454871778097,-1.765320903499855e-9)
            (14.52001178091459,-1.7308903282417613e-9)
            (14.52426050104037,-1.6766147022439298e-9)
            (14.528864632238342,-1.6392678989927397e-9)
            (14.533116994401123,-1.628827229919615e-9)
            (14.537596871567487,-1.5924695242904286e-9)
            (14.541745521876027,-1.5304001209262544e-9)
            (14.546126301900927,-1.4980123035172462e-9)
            (14.55021204093912,-1.4812613604611823e-9)
            (14.554660899524311,-1.439892840283946e-9)
            (14.558750966852573,-1.3893138179027316e-9)
            (14.563010371038564,-1.3545556911957638e-9)
            (14.566972184870005,-1.3269505434082232e-9)
            (14.571225733468417,-1.28700290150044e-9)
            (14.575179848731203,-1.2430836836465218e-9)
            (14.579453431718258,-1.2011722737893354e-9)
            (14.583380465371777,-1.1772611894714833e-9)
            (14.587457028500188,-1.1405435602560312e-9)
            (14.591263070151482,-1.0834219382912402e-9)
            (14.595426877883636,-1.0423110278535128e-9)
            (14.599272689839053,-1.0274921108201678e-9)
            (14.603360177747811,-9.8637333754113e-10)
            (14.607128387620007,-9.223462550731947e-10)
            (14.611069674621175,-8.875514076248969e-10)
            (14.614758667907626,-8.618040617852401e-10)
            (14.618861837927591,-8.138412939943908e-10)
            (14.62261603344652,-7.680249047426744e-10)
            (14.626526948075275,-7.281839686016761e-10)
            (14.630153507930034,-6.885757047499678e-10)
            (14.634020834050585,-6.455095944600386e-10)
            (14.63763710237124,-6.035212426107381e-10)
            (14.641677233559614,-5.518622870990315e-10)
            (14.645349944290311,-5.237534707855373e-10)
            (14.64912814518411,-4.83352169644405e-10)
            (14.652652310246266,-4.184718198925339e-10)
            (14.656516131552044,-3.7388455675083016e-10)
            (14.660109944549713,-3.527220060792402e-10)
            (14.664084229699217,-3.003946224375133e-10)
            (14.66769740607417,-2.3701413098185986e-10)
            (14.671414517814847,-1.9705012369692728e-10)
            (14.674904232892786,-1.5563269534490952e-10)
            (14.678888872128038,-9.659265092710605e-11)
            (14.682545401764695,-6.055857572448816e-11)
            (14.686511632491753,-6.804577420128498e-12)
            (14.690141840932188,5.16513327220735e-11)
            (14.693961227732686,1.001049491816595e-10)
            (14.697572119537531,1.4818439763642976e-10)
            (14.701541022513679,2.089194766730736e-10)
            (14.705389523871446,2.537633246725373e-10)
            (14.709767588366677,3.3668507888567574e-10)
            (14.71385599281265,3.624960347261884e-10)
            (14.718913727570365,4.791878521600348e-10)
            (14.723747158464672,5.107833241466178e-10)
            (14.729383488233731,6.692490698594971e-10)
            (14.733515473300216,6.664490257896704e-10)
            (14.737377416477672,7.217586487782755e-10)
            (14.7405000693907,8.137505572341225e-10)
            (14.743396216882614,8.421438965366664e-10)
            (14.745964967920177,8.969346098713539e-10)
            (14.748436100455319,9.319028639982319e-10)
            (14.75066435241597,9.748064879535251e-10)
            (14.752753290427991,1.0090010847625027e-9)
            (14.754748013560164,1.0419819266626218e-9)
            (14.756671539443598,1.074614202152025e-9)
            (14.758451519206593,1.1069212729037824e-9)
            (14.760074187254027,1.1343392670897922e-9)
            (14.761491709090869,1.1591496679548163e-9)
            (14.762776279511561,1.1813653918082087e-9)
            (14.763795272423975,1.1993736048056576e-9)
            (14.764731334091636,1.2157302528528365e-9)
            (14.766261026486507,1.242708179654352e-9)
            (14.767763771413875,1.2693520380347086e-9)
            (14.769475651625704,1.3000656102599563e-9)
            (14.7711308522953,1.3303762072074957e-9)
            (14.773039023945056,1.3623126821775531e-9)
            (14.774815241108596,1.3949510074138035e-9)
            (14.776830026024331,1.4335491656309483e-9)
            (14.778658902717938,1.4668103870619245e-9)
            (14.780551466573778,1.5006359882877897e-9)
            (14.782352296243154,1.5340845198854458e-9)
            (14.784578843300192,1.5782869444511705e-9)
            (14.78658416805914,1.6161574342055056e-9)
            (14.788736729823185,1.6547116575232944e-9)
            (14.790695353748529,1.6920568252715473e-9)
            (14.792699209452925,1.7329226140276968e-9)
            (14.794610676120115,1.7691808515954e-9)
            (14.796753376077111,1.8108946658061718e-9)
            (14.798809291364595,1.8515922580268888e-9)
            (14.80100156935662,1.894095649498128e-9)
            (14.803028835937384,1.934289357984242e-9)
            (14.805163350298512,1.9783856128275113e-9)
            (14.807173853395293,2.018633733675031e-9)
            (14.809492459024705,2.065876441750603e-9)
            (14.811599479046949,2.1092817398707413e-9)
            (14.813793598752758,2.154238678359562e-9)
            (14.815828919868148,2.1961838913403952e-9)
            (14.818006919937252,2.2431287030118724e-9)
            (14.820056744067047,2.286045333980509e-9)
            (14.82218872577309,2.3309494575532665e-9)
            (14.824257007395042,2.374747105455623e-9)
            (14.826410201325013,2.421405193482364e-9)
            (14.828446745056532,2.4653321021183885e-9)
            (14.830825640394096,2.5179652738303454e-9)
            (14.832967963728308,2.5650893369652896e-9)
            (14.835169570096493,2.613546711810394e-9)
            (14.837211334794883,2.6590110782851423e-9)
            (14.839389016600723,2.70784534316086e-9)
            (14.841444472727375,2.7542491704770345e-9)
            (14.843601062118776,2.803563603746783e-9)
            (14.84568542340565,2.850529545323823e-9)
            (14.847837708548866,2.8996084319369926e-9)
            (14.849871877457277,2.9474620443561036e-9)
            (14.852226946382403,3.0022530231667616e-9)
            (14.854362093374752,3.053056327555399e-9)
            (14.856575384188673,3.1050735565540107e-9)
            (14.858624361520107,3.1541658681575198e-9)
            (14.860793635764598,3.205557803601201e-9)
            (14.8628411797676,3.255360743437588e-9)
            (14.864989232649307,3.3071387233529103e-9)
            (14.86706923673167,3.35797482996268e-9)
            (14.86922801743751,3.4097898460984463e-9)
            (14.871265693310878,3.4614647296840976e-9)
            (14.873602305393577,3.518704264277185e-9)
            (14.875727720490115,3.5734125856279775e-9)
            (14.877934133698512,3.628461342736248e-9)
            (14.87998125020473,3.680024843467447e-9)
            (14.882164837065554,3.7349225217073295e-9)
            (14.884220611522526,3.789019842413041e-9)
            (14.886356255729053,3.843561951488806e-9)
            (14.888429091112588,3.896235375561638e-9)
            (14.890586841269712,3.950744393111677e-9)
            (14.892627687233936,4.007508686715995e-9)
            (14.895002652568673,4.0682030060616935e-9)
            (14.897145644385384,4.126817214712245e-9)
            (14.899350849766483,4.185467340724674e-9)
            (14.90139845648407,4.2390372853926615e-9)
            (14.903589244059187,4.2971458316678766e-9)
            (14.905656420140309,4.355762062634344e-9)
            (14.90782225300069,4.414065295766112e-9)
            (14.909918527667037,4.469347546550225e-9)
            (14.912090353987018,4.5269014665294325e-9)
            (14.914145189487996,4.588565652670795e-9)
            (14.91653660531544,4.651865584667408e-9)
            (14.918702282784405,4.714571580621631e-9)
            (14.920948882993356,4.777584889896709e-9)
            (14.923031610942312,4.8342900552728e-9)
            (14.925248327174007,4.896043371682293e-9)
            (14.927342816878356,4.95858732378675e-9)
            (14.92955242353499,5.020685067589942e-9)
            (14.93169208712151,5.079986013138281e-9)
            (14.933921848180725,5.141191768690262e-9)
            (14.93602842326288,5.208596005638941e-9)
            (14.938453532751245,5.2746585737893434e-9)
            (14.940664252944616,5.34177269533243e-9)
            (14.942977170028716,5.409362412226312e-9)
            (14.94512560779572,5.4700642752320065e-9)
            (14.947431502669609,5.536545250446793e-9)
            (14.94960490676895,5.605707698655713e-9)
            (14.95212823884701,5.673823918020674e-9)
            (14.954405363629329,5.752688587935768e-9)
            (14.956749067353494,5.824115982310541e-9)
            (14.958940197490469,5.875247490281306e-9)
            (14.96135638520956,5.946818732765625e-9)
            (14.963626849839875,6.034578338469419e-9)
            (14.966243399016069,6.106041574257443e-9)
            (14.968602647922093,6.172465617058578e-9)
            (14.971017732550285,6.249616827220507e-9)
            (14.973291122204351,6.314853339593096e-9)
            (14.975884137634397,6.3862176833781365e-9)
            (14.978301575762496,6.48295686297543e-9)
            (14.981021604585537,6.558513256126278e-9)
            (14.983496775321287,6.6269556217346415e-9)
            (14.986054654512715,6.709515974342213e-9)
            (14.988480494872784,6.781440948895591e-9)
            (14.991371166054924,6.850707611401323e-9)
            (14.994027727470925,6.981555117952717e-9)
            (14.996946604853639,7.0658472241463255e-9)
            (14.999635190964419,7.107142175694147e-9)
            (15.002497017625187,7.2021672121174905e-9)
            (15.005234044618312,7.3173494934650895e-9)
            (15.00865338778729,7.365138697572884e-9)
            (15.011778582613172,7.541067041988946e-9)
            (15.015290633310011,7.626562587551566e-9)
            (15.01858677131231,7.683952127970802e-9)
            (15.02266676283486,7.698328785511941e-9)
            (15.02656851194228,8.154819083263216e-9)
            (15.031576657645617,7.969118610110514e-9)
            (15.035996693404398,8.197489956576367e-9)
            (15.04004544031189,8.42336615506747e-9)
            (15.043163591661205,8.319001458953452e-9)
            (15.046174723483128,8.516809171803221e-9)
            (15.048809649202038,8.500921348192852e-9)
            (15.051343815188577,8.595661455556493e-9)
            (15.054492474077236,8.653554726394238e-9)
            (15.05745598530793,8.68561594956465e-9)
            (15.060431104568373,8.85823497963811e-9)
            (15.0631892838298,8.923753741001575e-9)
            (15.066043939422848,8.883668477406075e-9)
            (15.068658103976102,8.986973142173543e-9)
            (15.07124798811902,9.036582971431694e-9)
            (15.073703367814847,9.099967321285313e-9)
            (15.07654989631128,9.138533484764026e-9)
            (15.079135259674892,9.191417418250855e-9)
            (15.081780713652215,9.282709920655037e-9)
            (15.084216214521394,9.3418695004208e-9)
            (15.086689410941911,9.35374272981174e-9)
            (15.089041926205896,9.41897007282551e-9)
            (15.091553328437483,9.472393255511813e-9)
            (15.093987069549565,9.524534123794254e-9)
            (15.096506400988547,9.578780333491215e-9)
            (15.098868837074015,9.630740771636755e-9)
            (15.10142011194156,9.670717659121019e-9)
            (15.103799725420933,9.721034800953848e-9)
            (15.106354538163398,9.776122867591119e-9)
            (15.10872501174697,9.824653188394288e-9)
            (15.111218117370962,9.863190118446748e-9)
            (15.113555639640856,9.911667059554603e-9)
            (15.116112304285695,9.958932162756472e-9)
            (15.118488732882598,1.0004296698153397e-8)
            (15.121019010043067,1.0048204199484847e-8)
            (15.123375033813952,1.0093385814492246e-8)
            (15.125883126743382,1.0135884552888082e-8)
            (15.128236414796103,1.0179396361572253e-8)
            (15.130824647010739,1.0220741296728813e-8)
            (15.13322474518814,1.0263310018394037e-8)
            (15.135763427360667,1.0307396984726108e-8)
            (15.13813712280637,1.034815166846853e-8)
            (15.140704697967182,1.0387920009161572e-8)
            (15.143110600228297,1.0428217794171165e-8)
            (15.145749373805884,1.0469112969452657e-8)
            (15.148196463417815,1.0508527248343654e-8)
            (15.150782962938244,1.0549259376954812e-8)
            (15.153210424995233,1.0587083536265111e-8)
            (15.155879012571981,1.062606865505113e-8)
            (15.158372198234987,1.0664451964184973e-8)
            (15.161083838528883,1.0703696745358347e-8)
            (15.163605227074356,1.0738230039417663e-8)
            (15.16628918641595,1.0779335153593994e-8)
            (15.168814469137832,1.0811782727060848e-8)
            (15.171624945435436,1.0852131819654957e-8)
            (15.174242373920789,1.0883980600473063e-8)
            (15.177064260223643,1.0924331046925242e-8)
            (15.17969962347655,1.0954577645202011e-8)
            (15.182545567749477,1.0994539378221123e-8)
            (15.18522563303874,1.1025212195963773e-8)
            (15.188225565218522,1.1066494764651899e-8)
            (15.191015694698816,1.108968265358542e-8)
            (15.194012688656152,1.1129390106826538e-8)
            (15.196825846888663,1.1163671628609209e-8)
            (15.19992405149625,1.1204228039863118e-8)
            (15.202840580110047,1.1221106816588974e-8)
            (15.206106987584269,1.126474306145146e-8)
            (15.209151702619325,1.1293788433916024e-8)
            (15.212443658658328,1.1334184937135586e-8)
            (15.2155511738717,1.1355058081683037e-8)
            (15.21905511888638,1.140295300657905e-8)
            (15.222354990679815,1.1416020568007896e-8)
            (15.226063574965195,1.1468167719116373e-8)
            (15.229548075603354,1.1480900402454826e-8)
            (15.233416381306695,1.1533987199971079e-8)
            (15.23710078457483,1.154749191331451e-8)
            (15.241409513950588,1.163589059022517e-8)
            (15.245518448899352,1.1566393248055017e-8)
            (15.250861856982327,1.1808097807357295e-8)
            (15.255708666600103,1.1580479810091862e-8)
            (15.261253062158207,1.1692622914976455e-8)
            (15.267458659728272,1.2165472516519932e-8)
            (15.273157073005622,1.2278325290681516e-8)
            (15.278215896007952,1.1987177313942695e-8)
            (15.28310078318741,1.202376920241069e-8)
            (15.28806671123808,1.2572388327293876e-8)
            (15.292613632598465,1.2417751624492242e-8)
            (15.297280790589006,1.2687604539716889e-8)
            (15.30160606790093,1.2725918550101808e-8)
            (15.306103696353063,1.2675507114166636e-8)
            (15.310280656936746,1.2716250811623851e-8)
            (15.31468709049411,1.2938915204338597e-8)
            (15.318768413465344,1.294098558482962e-8)
            (15.323155498118611,1.2956400831851222e-8)
            (15.327186993113736,1.2993380830112005e-8)
            (15.331585240340445,1.3119659255681441e-8)
            (15.33557340910863,1.3145660574538299e-8)
            (15.339542990020615,1.314896231219492e-8)
            (15.343388261469585,1.3160494276515878e-8)
            (15.34742817616067,1.3283228093421364e-8)
            (15.351292598829515,1.329151333411265e-8)
            (15.355470459583211,1.3263738845963513e-8)
            (15.359310026718799,1.3281764555987507e-8)
            (15.363158854259236,1.334317006650287e-8)
            (15.366770112686106,1.3335594928579037e-8)
            (15.370618345267347,1.3362821258066788e-8)
            (15.374284870524942,1.3375091874277591e-8)
            (15.378506059374516,1.3400105916619306e-8)
            (15.382366194945101,1.3421900427829834e-8)
            (15.386258772419213,1.3404734319781576e-8)
            (15.389927913904693,1.3404141885732246e-8)
            (15.393924675664882,1.3490485909108559e-8)
            (15.397717097029613,1.348936909626455e-8)
            (15.401999247145422,1.3462887206625751e-8)
            (15.405934624775922,1.347831205461396e-8)
            (15.409917067268667,1.3513143722840288e-8)
            (15.41368691858058,1.3506302345404581e-8)
            (15.417870239723948,1.3540488092765211e-8)
            (15.421822340420666,1.3552051770706239e-8)
            (15.426203498261001,1.3536833086366807e-8)
            (15.430250600674286,1.3544984437850989e-8)
            (15.434375216683673,1.3573166786614397e-8)
            (15.438290871422895,1.3567044396261073e-8)
            (15.442687215437049,1.35978108009534e-8)
            (15.44682501360174,1.3607970658524897e-8)
            (15.451344302386095,1.3588696700352142e-8)
            (15.455539903179224,1.3592284483948861e-8)
            (15.459860837636743,1.362687793888242e-8)
            (15.463968502967035,1.3619717357088063e-8)
            (15.468600395017235,1.3635630461596967e-8)
            (15.472948954907613,1.3644425906166689e-8)
            (15.477646727734571,1.3635382697705372e-8)
            (15.482028906220796,1.363539734404855e-8)
            (15.4865998045696,1.3661247685612211e-8)
            (15.49094567469033,1.3655562586198193e-8)
            (15.495837356391693,1.3668672763825059e-8)
            (15.500424898306818,1.3674497472701909e-8)
            (15.505345643816451,1.3666083059644629e-8)
            (15.509956049304957,1.3663603859937006e-8)
            (15.514829481516637,1.3689528797481911e-8)
            (15.519459643437424,1.3683841667642262e-8)
            (15.524641115884798,1.3687713154789695e-8)
            (15.52950165468567,1.3690706872765974e-8)
            (15.534697089725471,1.3690806855762468e-8)
            (15.539583329774675,1.3686204241556707e-8)
            (15.544810723227517,1.3702936096419683e-8)
            (15.549771749723247,1.3698146736921624e-8)
            (15.555282042031749,1.3702332090173514e-8)
            (15.560457759096588,1.3702170548948001e-8)
            (15.565989714265175,1.3701546983189106e-8)
            (15.571207931549951,1.3695695257657226e-8)
            (15.57684118202554,1.371137027445611e-8)
            (15.582182437309068,1.3705956574934184e-8)
            (15.588073816774846,1.3705016066587996e-8)
            (15.593618184458451,1.370240118567181e-8)
            (15.599558483785072,1.3706609046076082e-8)
            (15.605174156390436,1.369939297900458e-8)
            (15.611270823750266,1.3707515315879138e-8)
            (15.617049219575254,1.370174766616781e-8)
            (15.623389168387018,1.3703279737572097e-8)
            (15.629369023381313,1.369820267117499e-8)
            (15.635799815230706,1.3699316150745983e-8)
            (15.641889213268065,1.3691444247899535e-8)
            (15.64851861942369,1.3699099577014554e-8)
            (15.65480389852254,1.3691899558184183e-8)
            (15.661677893581466,1.3690457145891538e-8)
            (15.668176402304345,1.368370992295557e-8)
            (15.675192178331457,1.3686435805490889e-8)
            (15.681845109161676,1.3677380019555346e-8)
            (15.689095638476712,1.368001129020921e-8)
            (15.695976459558892,1.3671753039563455e-8)
            (15.703489900979706,1.3671926784938996e-8)
            (15.71060974401556,1.3663319121432649e-8)
            (15.718323056233789,1.3662801091333055e-8)
            (15.725648669187708,1.3652986693745407e-8)
            (15.733634174575439,1.3654801166261258e-8)
            (15.74122417750395,1.3644926167923873e-8)
            (15.749507907034108,1.3642979938603944e-8)
            (15.757377160765738,1.3633015567439427e-8)
            (15.765926049513014,1.3631886750898654e-8)
            (15.774060389985614,1.3620809173165363e-8)
            (15.782928083420869,1.3619378578053994e-8)
            (15.791373840875627,1.3608208752614579e-8)
            (15.800591260329943,1.3605603094342533e-8)
            (15.80937137717871,1.3594039420609533e-8)
            (15.818929614419176,1.3590324971839032e-8)
            (15.828045950197644,1.3578118616466814e-8)
            (15.837985159997121,1.357443407919531e-8)
            (15.847475911973023,1.3561769654443323e-8)
            (15.85783369948968,1.3556732232833671e-8)
            (15.867730995248607,1.3543730721029868e-8)
            (15.878519222405837,1.3537578155838882e-8)
            (15.888840052327643,1.3524005730552175e-8)
            (15.90009280468603,1.3516923831561937e-8)
            (15.910872654471873,1.3502876358064642e-8)
            (15.922632331931935,1.349457216036729e-8)
            (15.933911088329342,1.3480088065014646e-8)
            (15.94620741749831,1.3470204547901932e-8)
            (15.95801683316127,1.3455245085484477e-8)
            (15.97088495890127,1.3443753997160263e-8)
            (15.983262995845095,1.342830670571367e-8)
            (15.99674653452552,1.3415077807070826e-8)
            (16.009737626701178,1.3399117151160364e-8)
            (16.02387684934094,1.3383920073173592e-8)
            (16.037523128728377,1.3367215047980974e-8)
            (16.053991501610064,1.337612642593691e-8)
            (16.068823597321735,1.3376291379122701e-8)
            (16.084336679220147,1.3352447300307421e-8)
            (16.099219081357095,1.3326325906884442e-8)
            (16.115890671555093,1.3305061323837736e-8)
            (16.13152772462566,1.3292691538359323e-8)
            (16.149817715052084,1.32851806000765e-8)
            (16.166729401046744,1.3268153369100553e-8)
            (16.185885058993843,1.3253867614495232e-8)
            (16.203558488536473,1.3238505482567665e-8)
            (16.222842600727763,1.3206774183427734e-8)
            (16.240912081705922,1.318580670703665e-8)
            (16.260242089616078,1.3148219018306223e-8)
            (16.278791261083292,1.3114607595760882e-8)
            (16.298365081703032,1.3075623962651578e-8)
            (16.317601126950475,1.3040552263440326e-8)
            (16.337401429427263,1.2997097263304194e-8)
            (16.3572712158472,1.2962135604625282e-8)
            (16.376866000884068,1.2917053239181787e-8)
            (16.39703223657811,1.2874263094956112e-8)
            (16.41596111687666,1.2830567405966151e-8)
            (16.43393458118126,1.2803856920651478e-8)
            (16.451238065817737,1.277519366953703e-8)
            (16.46804780608058,1.2716735844374408e-8)
            (16.484153678447285,1.2691645730621634e-8)
            (16.500162070810838,1.266446553100783e-8)
            (16.51513744084939,1.2635703850949452e-8)
            (16.52866875719729,1.2607883850016464e-8)
            (16.541143819588758,1.2586021132667251e-8)
            (16.55043944138312,1.2567658952862482e-8)
            (16.5594010008994,1.2550949627945615e-8)
            (16.56936415587607,1.252855883469684e-8)
            (16.579963076006052,1.250773117510788e-8)
            (16.597351506793448,1.2488903962363819e-8)
            (16.613002181275725,1.2442994315206641e-8)
            (16.630076286457896,1.2465915925417571e-8)
            (16.645920807650118,1.2423920589438224e-8)
            (16.66237062146679,1.2398364272798625e-8)
            (16.678186126813646,1.237909229006168e-8)
            (16.696338641674636,1.2345352774478767e-8)
            (16.713875643377666,1.2302364489627314e-8)
            (16.733197318832897,1.2373545007009908e-8)
            (16.751583295028095,1.2333297713679525e-8)
            (16.77204213761548,1.2250075515586205e-8)
            (16.790572941814574,1.2223092442782073e-8)
            (16.812052820752218,1.22988704909312e-8)
            (16.83157209065162,1.2244493891413729e-8)
            (16.852007942442228,1.2227463867759034e-8)
            (16.87095883001917,1.2212464017530574e-8)
            (16.89106222864518,1.2186695353091005e-8)
            (16.91042811301993,1.2152306139524889e-8)
            (16.930656615716572,1.2201881828194255e-8)
            (16.950317724603316,1.2167094551962471e-8)
            (16.97020701395555,1.2145636300023032e-8)
            (16.98962408289652,1.2120955880842165e-8)
            (17.009129691404997,1.2143535663735373e-8)
            (17.02865634854423,1.2112239860923961e-8)
            (17.047897596682354,1.2108946592341967e-8)
            (17.06733686342651,1.2080930822791417e-8)
            (17.086293976146614,1.2099340594044868e-8)
            (17.105671852342898,1.2068313535462973e-8)
            (17.12426047758724,1.2068489862788827e-8)
            (17.14347968106483,1.2040728962848354e-8)
            (17.161745205238166,1.205273423075796e-8)
            (17.18085567246442,1.2021791901759615e-8)
            (17.19878394139792,1.202669754344546e-8)
            (17.21771949301327,1.1997091080696358e-8)
            (17.23530427221595,1.200564591932173e-8)
            (17.25405767122467,1.1974973973890934e-8)
            (17.271289158719764,1.1979653216119906e-8)
            (17.289846950100014,1.1948955301507762e-8)
            (17.306738196841202,1.1956518547610256e-8)
            (17.325088144861713,1.192483389958282e-8)
            (17.34162878666658,1.1925896743003364e-8)
            (17.357822307802028,1.1929514568789482e-8)
            (17.373465341874315,1.1793160753044424e-8)
            (17.39113144720216,1.1722072190882596e-8)
            (17.407148896961726,1.1927205652800609e-8)
            (17.423094581860372,1.1904047360528427e-8)
            (17.438287123507124,1.1638294850308108e-8)
            (17.454358973143133,1.165125293312904e-8)
            (17.469030136791673,1.1750743157914202e-8)
            (17.48454348721705,1.172701179895228e-8)
            (17.49933168290253,1.1537440667248655e-8)
            (17.513903329195113,1.1520934234437807e-8)
            (17.5279315141388,1.1568297125416648e-8)
            (17.542713765583585,1.1519019321704222e-8)
            (17.556832869508646,1.14143440288926e-8)
            (17.571157508169144,1.1378249085162297e-8)
            (17.584833804720883,1.1410211603656642e-8)
            (17.598707858737722,1.1368412197471178e-8)
            (17.61195721823125,1.1262548442198796e-8)
            (17.625791876518427,1.1224366060569712e-8)
            (17.6389749533,1.1271903657559167e-8)
            (17.65237297849555,1.1229134399388143e-8)
            (17.665093418270235,1.1115382506416984e-8)
            (17.678183678343178,1.1083320885461694e-8)
            (17.690658199712423,1.1116594056696113e-8)
            (17.70363956244581,1.1070632787933216e-8)
            (17.715918453462873,1.0980806645416774e-8)
            (17.728424049009373,1.0945450855221432e-8)
            (17.74029955727813,1.0958595706262685e-8)
            (17.752678282570518,1.091374704275408e-8)
            (17.764389606346082,1.0841290969748155e-8)
            (17.776482676899885,1.0800883223669566e-8)
            (17.787912421153987,1.081198295375328e-8)
            (17.799674168883037,1.0770259169052536e-8)
            (17.81079581665634,1.0691230728816294e-8)
            (17.82241184593835,1.0650461562470759e-8)
            (17.833372829552133,1.0669966891735882e-8)
            (17.844681854031617,1.062785000605598e-8)
            (17.85533607192074,1.0541378771504945e-8)
            (17.86638655220048,1.0504063819748032e-8)
            (17.87681727639835,1.051926038367514e-8)
            (17.88772112011884,1.0474862242291062e-8)
            (17.897962595216715,1.0397163250356325e-8)
            (17.90852880170863,1.035949503986809e-8)
            (17.9184825738848,1.0363959612433067e-8)
            (17.928899749104453,1.0319887125542127e-8)
            (17.9386856420621,1.0250645492454253e-8)
            (17.94887265197102,1.0209921212576811e-8)
            (17.958435127947904,1.0213064476066473e-8)
            (17.968361385998225,1.0170960808616874e-8)
            (17.977686373080296,1.0096787505698222e-8)
            (17.987471079236855,1.005556326040912e-8)
            (17.996644272219193,1.0064103139590747e-8)
            (18.00618410352329,1.0021636644726829e-8)
            (18.015121430723617,9.941579769731042e-9)
            (18.024450596049192,9.902804869653824e-9)
            (18.033203778291735,9.908541092250994e-9)
            (18.042400492907248,9.864059925775686e-9)
            (18.05099420917356,9.789548163762839e-9)
            (18.05992422257276,9.750617157449455e-9)
            (18.068292683675306,9.748338218401558e-9)
            (18.077092423853763,9.703885353934135e-9)
            (18.085319564935034,9.635392081485699e-9)
            (18.09393401094186,9.593795581535794e-9)
            (18.10198174201347,9.590452580639881e-9)
            (18.110380666089718,9.54753899040339e-9)
            (18.118237883200013,9.4746864616203e-9)
            (18.126523007215535,9.432504031962654e-9)
            (18.134255967784277,9.43344869343741e-9)
            (18.14233929809046,9.390018221293168e-9)
            (18.14988310261144,9.31205776265034e-9)
            (18.15779371066469,9.272018320267731e-9)
            (18.165187883758666,9.270187362436357e-9)
            (18.172994564916785,9.224648736954918e-9)
            (18.18026242740619,9.151701052962435e-9)
            (18.187847257873116,9.111312631615869e-9)
            (18.19493104487863,9.10220756415666e-9)
            (18.202410847416033,9.056598029702837e-9)
            (18.209382353104445,8.988891050630582e-9)
            (18.21671713700479,8.945664012537122e-9)
            (18.223545801092268,8.935884907647888e-9)
            (18.230694730590997,8.891686582821567e-9)
            (18.237365666408813,8.819391826636915e-9)
            (18.244433511257732,8.775564305943985e-9)
            (18.251010030709008,8.769793001272102e-9)
            (18.25790947487177,8.724768110088842e-9)
            (18.264331117671993,8.647739458580228e-9)
            (18.27108497745773,8.6060993278205e-9)
            (18.27738402626882,8.59692920685326e-9)
            (18.2840674891742,8.549487095899377e-9)
            (18.290272270230542,8.478082561621628e-9)
            (18.296763140627593,8.435671829028092e-9)
            (18.302812067778333,8.419228196117218e-9)
            (18.30922109427768,8.371812591575971e-9)
            (18.31518362387136,8.305267535125065e-9)
            (18.321485896915615,8.259526226777852e-9)
            (18.32733732820184,8.243176520895394e-9)
            (18.333470437795267,8.197221646315685e-9)
            (18.339185858906728,8.125050330094183e-9)
            (18.345270591741336,8.078886723291584e-9)
            (18.35092026545258,8.066731889624066e-9)
            (18.356864891064777,8.019427627533257e-9)
            (18.36238630051322,7.942728930492412e-9)
            (18.368200889757574,7.89905805134456e-9)
            (18.37361872429584,7.882356181818006e-9)
            (18.37939994175307,7.832165089982955e-9)
            (18.38475459088261,7.762463497613408e-9)
            (18.390361593883824,7.717329101498025e-9)
            (18.395579306677504,7.693049399675513e-9)
            (18.401121638374782,7.643251558172694e-9)
            (18.40627399411192,7.577885047246186e-9)
            (18.41174971271074,7.52866653564949e-9)
            (18.416820845912664,7.5058269792789e-9)
            (18.422131970909234,7.457630954775554e-9)
            (18.427079090514113,7.384749861634617e-9)
            (18.4323725422651,7.335632194451505e-9)
            (18.437280803045933,7.3173190295865476e-9)
            (18.442462167619503,7.266914693239598e-9)
            (18.447264925550964,7.18990220938449e-9)
            (18.45231849072062,7.143757697333481e-9)
            (18.457027935353636,7.119118059417286e-9)
            (18.46208997398371,7.065233161607884e-9)
            (18.46676820064925,6.997367410063508e-9)
            (18.47166742394291,6.948669918906434e-9)
            (18.476220996132643,6.916010738726725e-9)
            (18.48106271455208,6.863318330892454e-9)
            (18.4855656997472,6.798745443436068e-9)
            (18.490389168434454,6.744878520582249e-9)
            (18.49484309496991,6.7158533206476084e-9)
            (18.499494137732807,6.664866579684713e-9)
            (18.50382667722117,6.589916467777466e-9)
            (18.50848596270601,6.537369930881861e-9)
            (18.512804414655463,6.512863799250816e-9)
            (18.517387790980106,6.458209924802278e-9)
            (18.521624801532187,6.380337650233371e-9)
            (18.52606549153343,6.331173040088491e-9)
            (18.53020868849518,6.297776820270802e-9)
            (18.534706133855668,6.239036100096112e-9)
            (18.538853582540348,6.1732754382278875e-9)
            (18.543199471926986,6.11985043857918e-9)
            (18.547231821583015,6.07793990559124e-9)
            (18.55151018918464,6.02189958261204e-9)
            (18.55549721785627,5.957342040975486e-9)
            (18.55982455563861,5.8971443384024194e-9)
            (18.56380371491794,5.862456260665047e-9)
            (18.56793872875352,5.807829867927324e-9)
            (18.57179028564987,5.728796054062144e-9)
            (18.575946303281103,5.672568622192512e-9)
            (18.57980390982805,5.641054410865736e-9)
            (18.583947282211067,5.580126822469062e-9)
            (18.587759237041595,5.501508439556736e-9)
            (18.59172042891999,5.448293662373115e-9)
            (18.595423188097694,5.404347865286727e-9)
            (18.599492713031378,5.3392325852924545e-9)
            (18.603240872063203,5.276181044026421e-9)
            (18.607190746337725,5.215899786891246e-9)
            (18.61084158970052,5.163105158178538e-9)
            (18.614681904177434,5.103234411055473e-9)
            (18.618275317745063,5.03695385315051e-9)
            (18.622267863134763,4.9674519015542286e-9)
            (18.625916099717838,4.928133331896365e-9)
            (18.62969508892251,4.8678354724502805e-9)
            (18.6332074551122,4.781205357379568e-9)
            (18.636982011606445,4.721328970060558e-9)
            (18.640505695876193,4.680099484301898e-9)
            (18.64441291205907,4.607529233573498e-9)
            (18.647968452855075,4.531053397844055e-9)
            (18.6516181051588,4.4712157477310064e-9)
            (18.65503089457785,4.41042541337852e-9)
            (18.658810411213437,4.337141433820494e-9)
            (18.662310140910698,4.278926980847483e-9)
            (18.666118879690075,4.204789323777445e-9)
            (18.669598204842327,4.137417498970675e-9)
            (18.6731914520504,4.072194615975074e-9)
            (18.676570376609067,3.997719127159312e-9)
            (18.680461053817208,3.9124739918851144e-9)
            (18.68400682499152,3.870666244872721e-9)
            (18.687783463709433,3.795443852035566e-9)
            (18.69125573509387,3.691091391434797e-9)
            (18.694926975355198,3.6240825356551597e-9)
            (18.69839861851243,3.56538111907197e-9)
            (18.702179508989943,3.48103908412089e-9)
            (18.705836532280177,3.391148770091456e-9)
            (18.709875646418542,3.290737627687913e-9)
            (18.713659003893174,3.2489781559360407e-9)
            (18.718140904712964,3.1239610075768763e-9)
            (18.722342127049448,3.0262274788356835e-9)
            (18.728762822838736,2.62420220857776e-9)
            (18.733829669187397,2.9044011093714666e-9)
            (18.737825311510775,2.717533496185748e-9)
            (18.74163873271921,2.5913164126028607e-9)
            (18.744675059042354,2.5292144437027273e-9)
            (18.74754994040655,2.4496551907680528e-9)
            (18.75023698170173,2.382519631312288e-9)
            (18.752759909157543,2.3163564590995978e-9)
            (18.75521888473279,2.252392904760199e-9)
            (18.757444934094373,2.193865057078609e-9)
            (18.759498245497493,2.139741833713089e-9)
            (18.761378019264292,2.0898249841278252e-9)
            (18.76316869482271,2.0420478617561156e-9)
            (18.764833314581892,1.9974205052867e-9)
            (18.766332749622695,1.9569742530315436e-9)
            (18.767773253434644,1.918070481569191e-9)
            (18.76900526416853,1.8846016986204464e-9)
            (18.770134321221644,1.853841065105928e-9)
            (18.771133764902647,1.8265235134446964e-9)
            (18.77205509096557,1.8012566400743941e-9)
            (18.77361996461394,1.7581869711851855e-9)
            (18.775048703759932,1.7186461738427115e-9)
            (18.77665491011891,1.673914129005342e-9)
            (18.778167069757576,1.631650576946683e-9)
            (18.77997676657453,1.5806564106474127e-9)
            (18.78160818570632,1.5345705190708328e-9)
            (18.78330925148564,1.4861552247925027e-9)
            (18.784921478793304,1.4400516866057594e-9)
            (18.786851848399383,1.3843476354607516e-9)
            (18.788632694177984,1.3328426119575843e-9)
            (18.79061570945049,1.274767804780157e-9)
            (18.792415930304767,1.2221344368965847e-9)
            (18.794265072689807,1.1674584629831342e-9)
            (18.796020055182026,1.1153836166780688e-9)
            (18.79814957322443,1.0512552809002513e-9)
            (18.80007135605585,9.936409446142756e-10)
            (18.802115305824554,9.309713091785409e-10)
            (18.80398153217036,8.746123224645733e-10)
            (18.805897484379383,8.149803221524694e-10)
            (18.807722253035823,7.591279972799286e-10)
            (18.809742186065108,6.948709237855436e-10)
            (18.811683041547013,6.343619624199123e-10)
            (18.81373734603127,5.704426404086229e-10)
            (18.815645325266196,5.097478509612442e-10)
            (18.81767922608413,4.445216006161501e-10)
            (18.819587651727534,3.8341197044371654e-10)
            (18.821742441991002,3.129237013044224e-10)
            (18.823711506409563,2.488358207617633e-10)
            (18.825765377308393,1.819015857071781e-10)
            (18.827678136382605,1.1887124672529728e-10)
            (18.829754014688966,4.918213716357219e-11)
            (18.831695587273845,-1.553945639379124e-11)
            (18.83386569646169,-8.887773212065748e-11)
            (18.835843703719426,-1.55856267441805e-10)
            (18.837882687969095,-2.2530026322671572e-10)
            (18.839792329083984,-2.9077432715785123e-10)
            (18.841914076193135,-3.6435561249560753e-10)
            (18.843883804665193,-4.326480000499085e-10)
            (18.84603154924418,-5.079362078500515e-10)
            (18.847998005419456,-5.776881437229327e-10)
            (18.850028642452276,-6.490199366770574e-10)
            (18.85193923786754,-7.17430268298674e-10)
            (18.854114634698064,-7.953800918774866e-10)
            (18.85610878159502,-8.681059572492697e-10)
            (18.858216351231103,-9.442404980730455e-10)
            (18.86016055234086,-1.0158156703743617e-9)
            (18.86219784102974,-1.0901441082670713e-9)
            (18.864119081436435,-1.1613622953871906e-9)
            (18.866348243388373,-1.2436950055675271e-9)
            (18.868360700368417,-1.3217386715321723e-9)
            (18.870431960383865,-1.3992199645824616e-9)
            (18.872354772476104,-1.470565384940548e-9)
            (18.874410406633263,-1.548520619167299e-9)
            (18.876348841700825,-1.624687742544933e-9)
            (18.878373776730452,-1.7022227692929379e-9)
            (18.880334317071643,-1.776590949202869e-9)
            (18.882363333019423,-1.8541667130444544e-9)
            (18.884283036188133,-1.932521598449922e-9)
            (18.886519209851606,-2.0189508033548756e-9)
            (18.888540502158715,-2.0998370276110013e-9)
            (18.890629492551437,-2.1827676154829466e-9)
            (18.892565320065707,-2.2599976773325932e-9)
            (18.89462129388963,-2.34180573664267e-9)
            (18.896563887514958,-2.4214032424369927e-9)
            (18.898610687348828,-2.5038044966776727e-9)
            (18.900590880868076,-2.5844964525362355e-9)
            (18.902646210105246,-2.6667224059700086e-9)
            (18.904587121047783,-2.7494332473575313e-9)
            (18.906815493307086,-2.839193820560034e-9)
            (18.90884625720371,-2.9268578677488567e-9)
            (18.910965287251734,-3.0150283195532886e-9)
            (18.91293129377408,-3.0951693262158144e-9)
            (18.915029315097396,-3.182697526119043e-9)
            (18.917006276278382,-3.2702049139711017e-9)
            (18.919297448150147,-3.3639789256374062e-9)
            (18.92136147875228,-3.4574287766865097e-9)
            (18.923474965369326,-3.5486528678398798e-9)
            (18.92544778709911,-3.626835829763736e-9)
            (18.92760517722901,-3.719172785215607e-9)
            (18.929632701857383,-3.816377499677879e-9)
            (18.931730818667727,-3.90744526379262e-9)
            (18.933766151891607,-3.985266393810899e-9)
            (18.935878817119413,-4.076679556236622e-9)
            (18.93788733626448,-4.17634573965076e-9)
            (18.940050236546973,-4.2704046786969505e-9)
            (18.942143970494556,-4.350842779766421e-9)
            (18.944351634462873,-4.447092976320147e-9)
            (18.94642453343852,-4.5547791475281155e-9)
            (18.94872953840752,-4.6546611453631966e-9)
            (18.950865793048074,-4.738115148514304e-9)
            (18.953172973927725,-4.842030891512263e-9)
            (18.95531413159655,-4.952033469480079e-9)
            (18.95761782638334,-5.054651192702239e-9)
            (18.959777492826465,-5.138538479627705e-9)
            (18.96220317238686,-5.245198516338196e-9)
            (18.96444081401682,-5.372187426118018e-9)
            (18.966834612588567,-5.479713973521563e-9)
            (18.969068470789107,-5.555631689294824e-9)
            (18.971524645014018,-5.669714956146449e-9)
            (18.973824773938027,-5.801270687093304e-9)
            (18.97641407038623,-5.912400137648435e-9)
            (18.978801176361756,-6.005670699883107e-9)
            (18.981358884109657,-6.123397492545689e-9)
            (18.983761270977617,-6.251306800514555e-9)
            (18.986489454866632,-6.365079421479282e-9)
            (18.989034552210814,-6.484692245885799e-9)
            (18.991897161668966,-6.602183341294026e-9)
            (18.994554660668822,-6.754212975048348e-9)
            (18.997485895507463,-6.879314244880762e-9)
            (19.000261716728627,-6.989740464886465e-9)
            (19.003592533857393,-7.091335487176138e-9)
            (19.006709715798912,-7.377365149730259e-9)
            (19.010430244335847,-7.473755146483854e-9)
            (19.013985858979783,-7.582337202755545e-9)
            (19.01849520144732,-7.534196369270185e-9)
            (19.023038075259695,-8.460821128136778e-9)
            (19.027400932813148,-8.496614929677215e-9)
            (19.030822250727255,-8.432163583853962e-9)
            (19.03411210019865,-8.71560025524149e-9)
            (19.037158989469756,-8.644048299357987e-9)
            (19.040119785783755,-8.838296736139491e-9)
            (19.0429851269468,-8.885163287385162e-9)
            (19.04576528122009,-8.989061242124527e-9)
            (19.04851350248236,-9.129754078879846e-9)
            (19.05116559082412,-9.232779055082281e-9)
            (19.053840414408864,-9.261503540601483e-9)
            (19.05639502376311,-9.372506990868266e-9)
            (19.059062054707436,-9.480409238981628e-9)
            (19.06154331967758,-9.571867188743937e-9)
            (19.064189124199068,-9.639285902550097e-9)
            (19.066578500984214,-9.730351551113071e-9)
            (19.06889442428854,-9.825270133377734e-9)
            (19.071098319470217,-9.906988178536033e-9)
            (19.073718672390562,-9.952209456711798e-9)
            (19.076109399146812,-1.0038917788641654e-8)
            (19.078642340194907,-1.0144727477436758e-8)
            (19.080933054297507,-1.0223518579312557e-8)
            (19.08316987053357,-1.0279947312692524e-8)
            (19.08530624364952,-1.035977053782828e-8)
            (19.087918429513685,-1.0424700396717758e-8)
            (19.090276273619377,-1.0495014689933858e-8)
            (19.092775237069418,-1.0596793068242785e-8)
            (19.095028084564213,-1.066881298174837e-8)
            (19.097219823033726,-1.0720556111444785e-8)
            (19.099319309802123,-1.079425615965646e-8)
            (19.10167744685904,-1.0852510424523333e-8)
            (19.10396884676831,-1.0922183809207927e-8)
            (19.106470580173884,-1.1008094329510676e-8)
            (19.108750368786893,-1.1074235758966888e-8)
            (19.111011456127343,-1.1134167358837312e-8)
            (19.113160806447528,-1.119998497670053e-8)
            (19.115686111331268,-1.1257967904083637e-8)
            (19.118014458211544,-1.1322671359209268e-8)
            (19.120525669821184,-1.1396319820862955e-8)
            (19.122814947675014,-1.145747524500638e-8)
            (19.125108530445605,-1.1519181171059424e-8)
            (19.127296693192605,-1.1577314045658958e-8)
            (19.12993335298668,-1.1637004333296819e-8)
            (19.132334665376987,-1.1698299619105756e-8)
            (19.134883240050815,-1.1760153922725239e-8)
            (19.137216166096017,-1.1819059653712016e-8)
            (19.139573107280096,-1.1879236814921964e-8)
            (19.141828949209245,-1.193289962675108e-8)
            (19.144611970419486,-1.1993629860085616e-8)
            (19.147118393800877,-1.2048269945179298e-8)
            (19.149761988375378,-1.2109262389116376e-8)
            (19.152182683990183,-1.2158832826392744e-8)
            (19.154632284099854,-1.2217835899398909e-8)
            (19.156984156795254,-1.2270550419550862e-8)
            (19.159637119753157,-1.2326605959203284e-8)
            (19.162210957626392,-1.2375861027678562e-8)
            (19.165000717654824,-1.2439159194017066e-8)
            (19.16758818437253,-1.2481629967241669e-8)
            (19.170287312773606,-1.2538484136948052e-8)
            (19.172852079486194,-1.2594436295709386e-8)
            (19.175841711607085,-1.2656259864382537e-8)
            (19.17860974571851,-1.2679975787193989e-8)
            (19.181594964451286,-1.2738889611882637e-8)
            (19.184374255898334,-1.2805831020479122e-8)
            (19.187344742585836,-1.2858207395210578e-8)
            (19.190173555053416,-1.2886863182670335e-8)
            (19.19351334183718,-1.295821529346922e-8)
            (19.196596268421587,-1.2991122488969333e-8)
            (19.19990840083327,-1.3049208488932535e-8)
            (19.20302223620763,-1.3100584752331038e-8)
            (19.20648046339194,-1.316559924927225e-8)
            (19.209781021024934,-1.3180092298596064e-8)
            (19.21371431827026,-1.3279779457958813e-8)
            (19.217383495957346,-1.3271599238899518e-8)
            (19.221460007330595,-1.3353872715378746e-8)
            (19.22536452325887,-1.3411967720523978e-8)
            (19.230480059843224,-1.3688944234342157e-8)
            (19.235253014039905,-1.3247227896887289e-8)
            (19.240937524460552,-1.3510769570913619e-8)
            (19.246449313033523,-1.4002435175697209e-8)
            (19.251690846849407,-1.3939680641860004e-8)
            (19.256389789186315,-1.4001537345722258e-8)
            (19.260735038381135,-1.3961117007960665e-8)
            (19.264972045830696,-1.430519750460735e-8)
            (19.26886945672943,-1.4267278586097439e-8)
            (19.27258376748724,-1.4306966326984692e-8)
            (19.276125083481517,-1.4334015073761188e-8)
            (19.280163959139404,-1.4509073143836903e-8)
            (19.28392278548894,-1.4556201795391067e-8)
            (19.287865194400307,-1.4503119978606406e-8)
            (19.291480155053048,-1.453917475351524e-8)
            (19.29501084966453,-1.4679672102546488e-8)
            (19.29837772011882,-1.4676374395043063e-8)
            (19.302250106754446,-1.4744917116611445e-8)
            (19.305858460894584,-1.4801302375435029e-8)
            (19.30969579785215,-1.4779292305957653e-8)
            (19.31322352253996,-1.4806421866837468e-8)
            (19.316722397748723,-1.49060355155184e-8)
            (19.320059994949034,-1.4910503142828797e-8)
            (19.323909441139357,-1.496051869470214e-8)
            (19.327495380013403,-1.5005926264824016e-8)
            (19.33131378315957,-1.49942625960465e-8)
            (19.33483809663265,-1.5015285821115864e-8)
            (19.338384010159842,-1.5094620870478705e-8)
            (19.3417664467123,-1.5100276324927442e-8)
            (19.345665484871212,-1.5138047961449855e-8)
            (19.34929441385883,-1.5174835530596806e-8)
            (19.35314435793376,-1.5168994773600038e-8)
            (19.35671489579552,-1.5184470373250316e-8)
            (19.36036408743022,-1.5251312533752636e-8)
            (19.36384323727277,-1.5257057981452388e-8)
            (19.367838076206798,-1.5282710899308805e-8)
            (19.371553066019423,-1.531208585250209e-8)
            (19.375472200783882,-1.5313455512390802e-8)
            (19.37912599545109,-1.532400346698118e-8)
            (19.382926686665815,-1.5379208103064453e-8)
            (19.386545745702076,-1.5385541564284067e-8)
            (19.390669010785576,-1.5401034366808486e-8)
            (19.3945029203644,-1.5423530835146013e-8)
            (19.398526810332825,-1.543161587307064e-8)
            (19.402297667418296,-1.5438010662614243e-8)
            (19.4062932587725,-1.5482688075955734e-8)
            (19.41009013852376,-1.548950491244742e-8)
            (19.414367733451286,-1.5497078788930727e-8)
            (19.41834932249706,-1.5513205463994187e-8)
            (19.42251816380296,-1.5526994599526878e-8)
            (19.42644240895785,-1.5530066594264123e-8)
            (19.43067043114779,-1.5564603407937337e-8)
            (19.43467814118471,-1.5571415607040443e-8)
            (19.439136814606155,-1.557448225531699e-8)
            (19.443295985059198,-1.5585007047465032e-8)
            (19.447657571122104,-1.5601791467806734e-8)
            (19.451776803293193,-1.5602410167767142e-8)
            (19.456268960701316,-1.562830784072878e-8)
            (19.46051727749307,-1.563421674215552e-8)
            (19.465190675532607,-1.563534421500078e-8)
            (19.46956248272211,-1.5641245285192922e-8)
            (19.474170132129085,-1.5658653071211956e-8)
            (19.47853060966875,-1.5657531723966782e-8)
            (19.483316835989786,-1.5676155597780265e-8)
            (19.48783654822577,-1.5680366178535348e-8)
            (19.492767561686108,-1.568155938135886e-8)
            (19.497394191078996,-1.5683801832291235e-8)
            (19.502304074793763,-1.5699581560694813e-8)
            (19.506955446745277,-1.569721318166513e-8)
            (19.51207010842051,-1.5710495263314818e-8)
            (19.516897818173025,-1.5712484595475224e-8)
            (19.52213895957921,-1.571415807212628e-8)
            (19.527070536638522,-1.5713555773314153e-8)
            (19.532340957586303,-1.572683971870853e-8)
            (19.537336412978348,-1.572338225171195e-8)
            (19.54282346520732,-1.573260722064532e-8)
            (19.548005240396346,-1.5732237077010036e-8)
            (19.553619210105552,-1.57345175710144e-8)
            (19.558915037053392,-1.5731668509334475e-8)
            (19.564608776361933,-1.5741835509857672e-8)
            (19.570007644097252,-1.5737285283463773e-8)
            (19.57592469467074,-1.5743841404848315e-8)
            (19.581519239467276,-1.574117353316855e-8)
            (19.58758042687005,-1.574338702722274e-8)
            (19.59331098757279,-1.5738725640122433e-8)
            (19.599499778754176,-1.5746051885807992e-8)
            (19.605371725195766,-1.5740297032210568e-8)
            (19.611793191044864,-1.5744734290080463e-8)
            (19.617874879085992,-1.5739988755917064e-8)
            (19.62447143742644,-1.574179728595735e-8)
            (19.630721351272733,-1.5735567844519887e-8)
            (19.637491815859175,-1.574013206546601e-8)
            (19.643922308262855,-1.57331179789808e-8)
            (19.650943065617774,-1.5735925485376066e-8)
            (19.657605866106525,-1.572929482943773e-8)
            (19.664843984754324,-1.573013078604803e-8)
            (19.671716674961512,-1.5722484434666645e-8)
            (19.679177249891175,-1.5724657535754874e-8)
            (19.686274115393285,-1.5716330798022565e-8)
            (19.694014421307944,-1.571740256739242e-8)
            (19.701377406645673,-1.5709088628410008e-8)
            (19.709387773865657,-1.5708688989494908e-8)
            (19.717012353425897,-1.5699672208568082e-8)
            (19.725301198183548,-1.569949271960688e-8)
            (19.733202638269667,-1.5689853803033063e-8)
            (19.74181529444501,-1.5689011473389813e-8)
            (19.750030616278803,-1.5679139486745378e-8)
            (19.758977368069637,-1.5677038389783523e-8)
            (19.767518128515118,-1.5666639736986514e-8)
            (19.77681230710325,-1.5664059934209396e-8)
            (19.78569691812234,-1.565308979834678e-8)
            (19.79537694479886,-1.564983071143268e-8)
            (19.80464075033878,-1.5638469332117064e-8)
            (19.814732573470625,-1.5634090222427452e-8)
            (19.82440112978779,-1.5622249576563246e-8)
            (19.834926723466875,-1.5616880199546184e-8)
            (19.84502543140415,-1.5604498241204704e-8)
            (19.856020585074326,-1.5598149223126137e-8)
            (19.86658582636085,-1.558526943963073e-8)
            (19.87808683530254,-1.5577675786156158e-8)
            (19.889155199929913,-1.5564313403080868e-8)
            (19.901194684562654,-1.555522219959262e-8)
            (19.912801361994553,-1.5541458082927762e-8)
            (19.92541607776424,-1.5530379339298396e-8)
            (19.937600697870707,-1.5516612782085175e-8)
            (19.952236972593667,-1.5526204904720025e-8)
            (19.96546653849675,-1.5533566045471527e-8)
            (19.9793066325278,-1.5493511711379465e-8)
            (19.992603857874986,-1.5500159895553397e-8)
            (20.0,-1.5429778557724756e-8)
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/vdp_errors.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[
        % title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm},
        width=\figwidth, height=\figheight,
        % scaled x ticks={false},
        xlabel={$t$},
        % x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
        xmajorgrids={true}, xmin={-0.189}, xmax={6.489},
        % xtick={{0.0,1.0,2.0,3.0,4.0,5.0,6.0}},
        % xticklabels={{$0$,$1$,$2$,$3$,$4$,$5$,$6$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid},
        axis x line*={left},
        % x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false},
        ylabel={Error},
        % y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
        ymode={log}, log basis y={10},
        ymajorgrids={true},
        ymin={3.283945636381515e-8},
        ymax={3.326312178645804e6},
        % ytick={{1.0e-5,0.0031622776601683794,1.0,316.22776601683796,100000.0}},
        % yticklabels={{$10^{-5.0}$,$10^{-2.5}$,$10^{0.0}$,$10^{2.5}$,$10^{5.0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid},
        axis y line*={left},
        % y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}}, point meta max={nan}, point meta min={nan}
    ]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={f0842746-9c12-4471-8d09-c5e546ee72d0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        coordinates {
            (6.892473632686486e-8,1.4258558815594125e-7)
            (1.3430261850549544e-7,3.3866339202437423e-7)
            (1.9339831028285737e-7,1.3679544143552214e-6)
            (2.619093053416459e-7,8.325260477670682e-7)
            (3.263274299097101e-7,3.30081310867536e-6)
            (4.0176742176624797e-7,1.0709535064823417e-5)
            (4.743262483316415e-7,1.1609253045552492e-6)
            (5.713483265222735e-7,1.4122199010646597e-5)
            (6.598933557364507e-7,5.421270517835808e-6)
            (7.693281679225159e-7,9.509988991740492e-6)
            (8.697453813190353e-7,1.5828634983838796e-6)
            (9.895048451078111e-7,1.7603743594940546e-5)
            (1.1044884050516025e-6,4.462732014376414e-6)
            (1.2654317078116807e-6,1.7088443621471328e-5)
            (1.4116512145086761e-6,6.113479282920942e-6)
            (1.599037271059006e-6,1.1873749853785753e-5)
            (1.7773175678951328e-6,5.6969150201702234e-6)
            (2.0413961511741696e-6,7.120425928874852e-6)
            (2.2816775412794826e-6,6.21078992857349e-6)
            (2.571610137861434e-6,6.148834933439318e-6)
            (2.9041763133402553e-6,6.095006863771069e-6)
            (3.306930113856057e-6,5.868315316459594e-6)
            (3.822644669462802e-6,5.825092844413682e-6)
            (4.479786129489688e-6,5.734462123041517e-6)
            (5.378156288427022e-6,5.6946505316846086e-6)
            (6.72799201208735e-6,5.694249773258164e-6)
            (8.848395409038747e-6,5.69573510300625e-6)
            (1.272203491517857e-5,5.695582238951502e-6)
            (2.4355779025822068e-5,5.695678947148508e-6)
            (5.834301754365145e-5,5.696034540814132e-6)
            (0.0001775025453571351,5.697255919367983e-6)
            (0.0005613105643913698,5.701198159124843e-6)
            (0.001774295457215342,5.713688493003133e-6)
            (0.007459550101583529,5.7706049660932734e-6)
            (0.018610344190590798,5.891651092437833e-6)
            (0.026992956828231347,5.98258247974659e-6)
            (0.03491037782613652,6.072045459104558e-6)
            (0.043883096465478305,6.180782795572881e-6)
            (0.05158957669563404,6.269188853935681e-6)
            (0.05908883620946107,6.3605075745210016e-6)
            (0.06775976973034313,6.468607554932504e-6)
            (0.07600970916907046,6.574308908047222e-6)
            (0.08371041934203287,6.677984613068233e-6)
            (0.09189370917474454,6.788990081108004e-6)
            (0.09985680589302615,6.899935012016911e-6)
            (0.10757347227758944,7.014444212694038e-6)
            (0.11628634173371272,7.141103070984478e-6)
            (0.12422386929866744,7.2621784249493615e-6)
            (0.13171209866976316,7.3797544216658295e-6)
            (0.13968110668756398,7.5083268976650075e-6)
            (0.14749840557039456,7.638314418856318e-6)
            (0.15498739234891898,7.769177350569478e-6)
            (0.1625773059396874,7.900812257211065e-6)
            (0.17016440889203638,8.038706517665695e-6)
            (0.17756815626511305,8.176674643589621e-6)
            (0.1849247745887789,8.317800616164384e-6)
            (0.1922723309796396,8.462403404574381e-6)
            (0.19952114011399885,8.610998163960382e-6)
            (0.2066897795270206,8.761890653241622e-6)
            (0.2138197925247617,8.915664729713946e-6)
            (0.22088338744969568,9.072763285877805e-6)
            (0.22787035333749248,9.232767774647321e-6)
            (0.23480084775768895,9.39622294204856e-6)
            (0.2416722955337926,9.563218724695233e-6)
            (0.2484752244386592,9.735981649439118e-6)
            (0.25521558790909765,9.908157508231596e-6)
            (0.2618965930416733,1.0086358743222057e-5)
            (0.2685141075267444,1.026736935505479e-5)
            (0.27506860573734787,1.0454374724022664e-5)
            (0.28156269843387066,1.0643546829891548e-5)
            (0.2879955556916227,1.0837097942806295e-5)
            (0.2943665942534222,1.1034860454506301e-5)
            (0.30067704560580644,1.123686965520676e-5)
            (0.3069272632906106,1.144340592196258e-5)
            (0.31311695093597663,1.165271304826021e-5)
            (0.31924657051985983,1.186904520733556e-5)
            (0.32531664645378644,1.2087103786417863e-5)
            (0.3313272576982268,1.2311248906660133e-5)
            (0.33727862968248945,1.25397089295598e-5)
            (0.3431711851259024,1.2774753521349602e-5)
            (0.3490051904630821,1.3013651157023354e-5)
            (0.35478086731393077,1.3258029485596623e-5)
            (0.36049854730247044,1.3507571794302287e-5)
            (0.3661585493392634,1.3762521452242993e-5)
            (0.3717611393796322,1.402305843845042e-5)
            (0.3773066154938053,1.4289323117311348e-5)
            (0.38279529870104884,1.4561512643784802e-5)
            (0.38822748791102746,1.4838883006018655e-5)
            (0.3936034809454461,1.5122758947105908e-5)
            (0.39892359414948525,1.541256040904493e-5)
            (0.4041881423357921,1.5709462425128606e-5)
            (0.40939743511786203,1.601216915370074e-5)
            (0.41455178897713746,1.6322034696369947e-5)
            (0.41965152566465813,1.6639002374585488e-5)
            (0.42469696604897333,1.69629641961766e-5)
            (0.42968843278872204,1.729257132387918e-5)
            (0.4346262531860087,1.7630556190972868e-5)
            (0.43951075580224364,1.797601873476662e-5)
            (0.44434227104841045,1.832924474642894e-5)
            (0.4491211320537143,1.868992908959921e-5)
            (0.4538476751734443,1.905918941280671e-5)
            (0.4585222377081447,1.943547079230612e-5)
            (0.4631451596793233,1.982173121706232e-5)
            (0.46771678310875275,2.0215714781723904e-5)
            (0.4722374525168584,2.061865002078722e-5)
            (0.4767075142178806,2.103060132552237e-5)
            (0.48112731651774215,2.1451809950612244e-5)
            (0.4854972101826272,2.188270853387131e-5)
            (0.48981754746181744,2.2322141240982418e-5)
            (0.494088682838584,2.2772307285423565e-5)
            (0.49831097262822616,2.3232893336055938e-5)
            (0.5024847748670142,2.3703453883250347e-5)
            (0.5066104492026433,2.4184591661979837e-5)
            (0.5106883573200972,2.4676440214532747e-5)
            (0.5147188620187831,2.517937191237607e-5)
            (0.5187023281631787,2.569375539573926e-5)
            (0.5226391220274927,2.6220591729408937e-5)
            (0.5265296109276494,2.6758642990065695e-5)
            (0.5303741641282139,2.730877621437422e-5)
            (0.5341731517021591,2.7871542072066546e-5)
            (0.5379269451720577,2.84473066713975e-5)
            (0.5416359168952326,2.903610156068659e-5)
            (0.5453004404395492,2.963753085238885e-5)
            (0.5489208906952482,3.025316280536039e-5)
            (0.5524976430387106,3.088365628078904e-5)
            (0.5560310736973358,3.152773026249278e-5)
            (0.5595215596313878,3.218647969593924e-5)
            (0.5629694784181931,3.2860305083204366e-5)
            (0.5663752083614826,3.354953396028648e-5)
            (0.5697391281492713,3.425543164503608e-5)
            (0.573061617179908,3.497649643846579e-5)
            (0.5763430545757259,3.571488088249808e-5)
            (0.5795838197366365,3.6469439979258667e-5)
            (0.5827842924372705,3.724179596975574e-5)
            (0.5859448525001877,3.803211512565241e-5)
            (0.5890658796889634,3.8840441458409813e-5)
            (0.5921477534022725,3.966749552852811e-5)
            (0.5951908531792144,4.0513304433220654e-5)
            (0.5981955579902566,4.137921518632126e-5)
            (0.6011622463445115,4.226468555823537e-5)
            (0.6040912963869131,4.3171024848964734e-5)
            (0.6069830859856499,4.409832483687204e-5)
            (0.6098379920635655,4.504711046204868e-5)
            (0.6126563907054303,4.6017772145523494e-5)
            (0.6154386572555365,4.7011375463590355e-5)
            (0.61818516604685,4.802763541866817e-5)
            (0.6208962908533092,4.906775293123111e-5)
            (0.6235724042604018,5.013241147122649e-5)
            (0.6262138775908397,5.1222035350573236e-5)
            (0.6288210808325183,5.233706226803747e-5)
            (0.631394382736943,5.347779096775973e-5)
            (0.6339341509089095,5.464557537360193e-5)
            (0.6364407512324215,5.5840983904431596e-5)
            (0.6389145483016164,5.706400115679244e-5)
            (0.6413559051834844,5.8316030235427974e-5)
            (0.6437651831936831,5.959782375608569e-5)
            (0.6461427416850595,6.0909413347465247e-5)
            (0.6484889384618239,6.225222312572498e-5)
            (0.6508041295598685,6.36267497517995e-5)
            (0.6530886691888756,6.503364527654654e-5)
            (0.6553429093819984,6.647404132609225e-5)
            (0.6575672001033603,6.794864276149504e-5)
            (0.6597618893475427,6.945796823787376e-5)
            (0.661927322948373,7.100388198333363e-5)
            (0.6640638445388453,7.258588168923552e-5)
            (0.6661717955128469,7.420575782624006e-5)
            (0.6682515151245505,7.58651290952983e-5)
            (0.6703033400441679,7.756340694675679e-5)
            (0.6723276046039828,7.93022681568889e-5)
            (0.6743246407668558,8.108326716960157e-5)
            (0.6762947780963795,8.290731587523581e-5)
            (0.6782383436016689,8.477507175497223e-5)
            (0.6801556615923207,8.668751705021016e-5)
            (0.6820470537903286,8.864670650798878e-5)
            (0.6839128395566239,9.06526428074983e-5)
            (0.6857533353809308,9.270763342605903e-5)
            (0.68756885511759,9.481247254683467e-5)
            (0.6893597097381045,9.696818678994745e-5)
            (0.6911262076778111,9.917676304826983e-5)
            (0.6928686544767813,0.00010143889433678055)
            (0.6945873530067292,0.00010375643479432206)
            (0.696282603129619,0.00010613064932440963)
            (0.6979547019262052,0.00010856309505657968)
            (0.6996039435869315,0.00011105543387612826)
            (0.7012306195235763,0.00011360873207455491)
            (0.7028350180550683,0.00011622568038549552)
            (0.7044174247358534,0.00011890658475133264)
            (0.7059781221535032,0.00012165416540077523)
            (0.70751738984165,0.00012447023148021152)
            (0.7090355043985477,0.0001273554147780409)
            (0.7105327395990106,0.00013031302478316853)
            (0.7120093661141982,0.00013334505605477887)
            (0.7134656517274579,0.00013645186979838186)
            (0.7149018610680156,0.00013963738685141003)
            (0.7163182559194801,0.00014290217927359627)
            (0.7177150950528286,0.0001462498141651114)
            (0.719092634252256,0.000149681368186938)
            (0.7204511262522658,0.000153199974395557)
            (0.7217908208558593,0.00015680791827477059)
            (0.7231119647876062,0.00016050706411530058)
            (0.7244148019840734,0.00016430093300523474)
            (0.7256995731949228,0.00016819125466605023)
            (0.7269665163579191,0.00017218130216312133)
            (0.7282158662975342,0.00017627338557546501)
            (0.7294478550898509,0.00018047114381403162)
            (0.7306627118490527,0.0001847763767774957)
            (0.7318606626086646,0.00018919379134563208)
            (0.733041930598911,0.0001937244853631448)
            (0.7342067360507604,0.00019837367054664767)
            (0.7353552965405913,0.00020314385441810856)
            (0.7364878266475358,0.0002080376020474617)
            (0.737604538146943,0.00021306055068359697)
            (0.7387056399051579,0.00021821463366222815)
            (0.739791338067368,0.00022350502911105963)
            (0.7408618360249667,0.0002289337270031666)
            (0.741917334456179,0.00023450723792439732)
            (0.7429580311621364,0.00024022726977523945)
            (0.7439841211846056,0.00024610064640206986)
            (0.7449957970500913,0.00025212949123698536)
            (0.7459932486083313,0.00025832047790519397)
            (0.7469766631408947,0.0002646771129781733)
            (0.7479462252111717,0.0002712042031136619)
            (0.7489021167142812,0.00027790815053352347)
            (0.7498445170489851,0.00028479230660583)
            (0.7507736032192062,0.00029186422417870617)
            (0.7516895497510602,0.00029912735051906836)
            (0.7525925286177076,0.0003065897311715915)
            (0.7534827093460597,0.00031425491326109167)
            (0.7543602589464136,0.00032213184882445844)
            (0.755225342244651,0.0003302238800957369)
            (0.7560781218034917,0.00033854048739812015)
            (0.756918757796228,0.00034708665044558273)
            (0.7577474080537281,0.0003558707476831735)
            (0.7585642281103798,0.0003648983260182703)
            (0.7593693713541196,0.00037417862328936735)
            (0.7601629891161117,0.00038371879721932345)
            (0.760945230551663,0.0003935266152654826)
            (0.7617162426824543,0.00040361154623669293)
            (0.7624761703882164,0.00041398057138586353)
            (0.7632251564010525,0.00042464452046431234)
            (0.7639633416877566,0.00043561096625355233)
            (0.7646908652368428,0.00044689106265227707)
            (0.7654078640495482,0.00045849310783063757)
            (0.7661144731333809,0.00047042807607633463)
            (0.7668108254526541,0.0004827076111579842)
            (0.7674970523325179,0.0004953407386025788)
            (0.7681732833944026,0.0005083401577454794)
            (0.7688396464974798,0.0005217179554950491)
            (0.7694962676001965,0.0005354845805856101)
            (0.770143270802529,0.0005496553852428754)
            (0.7707807785535947,0.0005642400376046908)
            (0.7714089117640148,0.0005792556422292705)
            (0.7720277899519259,0.000594713896968635)
            (0.7726375309020946,0.0006106292149352655)
            (0.7732382506648522,0.0006270181464462787)
            (0.7738300635956051,0.0006438957295169523)
            (0.774413082621577,0.0006612767418929799)
            (0.7749874194530808,0.0006791806647146181)
            (0.7755531844849857,0.0006976218208971652)
            (0.7761104865972572,0.0007166207448667805)
            (0.776659432899898,0.0007361949163469106)
            (0.777200129027745,0.0007563636089615855)
            (0.7777326794153349,0.0007771466697161777)
            (0.778257187518362,0.0007985650336594929)
            (0.7787737557160197,0.0008206406604251981)
            (0.7792824848893105,0.0008433961918270505)
            (0.7797834742281711,0.000866854177782983)
            (0.7802768214734042,0.0008910384399558602)
            (0.7807626234275861,0.0009159741891604511)
            (0.7812409762101424,0.0009416871984906372)
            (0.7817119751246324,0.000968204389194316)
            (0.7821757140521847,0.0009955537563008932)
            (0.7826322850706197,0.0010237643563177912)
            (0.7830817787497333,0.001052866375379935)
            (0.7835242848593007,0.0010828902971029564)
            (0.7839598929955705,0.001113867794044765)
            (0.7843886922643617,0.0011458338619498853)
            (0.7848107704646824,0.0011788236998317991)
            (0.7852262134442751,0.001212872216414418)
            (0.7856351051740931,0.0012480175272426841)
            (0.7860375287910515,0.00128429862426227)
            (0.7864335677162841,0.001321756095783666)
            (0.7868233056940959,0.0013604319147724198)
            (0.7872068256002392,0.0014003699431044403)
            (0.7875842080230083,0.0014416158708452365)
            (0.7879555309026869,0.0014842174247813311)
            (0.7883208708000697,0.0015282239498257688)
            (0.788680304794464,0.0015736847036600388)
            (0.7890339115616862,0.0016206540250709445)
            (0.7893817702303785,0.0016691875544641022)
            (0.7897239578758148,0.0017193430316670977)
            (0.7900605476541023,0.0017711801339563849)
            (0.7903916094018593,0.0018247603813748015)
            (0.7907172127634162,0.0018801473507181754)
            (0.7910374302554127,0.0019374086897139264)
            (0.7913523377167844,0.001996615390361889)
            (0.791662011180924,0.002057840701760405)
            (0.7919665221918208,0.0021211612631306664)
            (0.7922659355376631,0.0021866552997673594)
            (0.7925603118465259,0.002254403222965884)
            (0.7928497136208013,0.002324489440104216)
            (0.7931342103823217,0.002397003089427585)
            (0.7934138781641461,0.0024720383489853504)
            (0.7936887926858731,0.002549695586632872)
            (0.7939590208188273,0.0026300767779288137)
            (0.794224617086249,0.0027132836203769273)
            (0.7944856292288732,0.002799419714007101)
            (0.7947421100428724,0.002888595281964612)
            (0.7949941270587957,0.002980930072935095)
            (0.7952417617194294,0.003076554488705696)
            (0.7954850964849964,0.003175606555749333)
            (0.7957241977403293,0.0032782242140054763)
            (0.7959591073583306,0.003384539759463401)
            (0.7961898513785635,0.003494685226759664)
            (0.7964164627013011,0.003608799408965524)
            (0.796639002954453,0.003727039707033697)
            (0.7968575664690726,0.003849589141437626)
            (0.7970722594291247,0.0039766492831914135)
            (0.7972831647437043,0.0041084220018596795)
            (0.7974903160275628,0.0042450848110124895)
            (0.7976937024937908,0.004386794167174912)
            (0.7978933079413978,0.004533701405184054)
            (0.7980891621163767,0.004685992837268671)
            (0.7982813695412487,0.004843925680964922)
            (0.7984700902824239,0.005007817842924034)
            (0.7986554757705173,0.00517801026174336)
            (0.7988375947950832,0.005354792028859023)
            (0.7990164005493916,0.0055383475101411506)
            (0.7991917722414211,0.005728780079529372)
            (0.7993636183012996,0.00592620159503543)
            (0.7995319816039339,0.006130874369984163)
            (0.7996970763090071,0.006343286907077861)
            (0.7998592187143613,0.00656412419069774)
            (0.8000186721526223,0.00679407323465675)
            (0.8001754857726321,0.007033570123589072)
            (0.8003294369708696,0.007282639147196512)
            (0.8004801465998639,0.0075409775296435555)
            (0.8006273242980941,0.007808324314208193)
            (0.8007710029463108,0.008084941752160013)
            (0.8009116200199256,0.008371936706684124)
            (0.8010498792497301,0.008671148481076862)
            (0.8011864153578553,0.00898453420908929)
            (0.8013213890476191,0.009313183464659147)
            (0.8014542650946677,0.00965651467062667)
            (0.8015840175886912,0.010012374105210498)
            (0.8017097094938942,0.010378299977659822)
            (0.8018310802885433,0.010753378753008747)
            (0.8019488131969604,0.011139708176141738)
            (0.8020644195991067,0.011542735992875919)
            (0.8021797323897836,0.011969940359913167)
            (0.8022959655500591,0.01242749967888912)
            (0.8024125926791551,0.012915475413079136)
            (0.802527134228097,0.01342528157350209)
            (0.8026365706534199,0.013943407670635288)
            (0.8027391270616004,0.014459064701865643)
            (0.8028350231456122,0.014970938218121788)
            (0.8029263956975263,0.015490627363970333)
            (0.8030170995438781,0.016042169199321776)
            (0.8031124620979265,0.01666001953779528)
            (0.8032172190222094,0.0173784452781085)
            (0.803328648291865,0.018188866372357282)
            (0.8034237812064684,0.018929969054225282)
            (0.8035051407417555,0.01960817089326916)
            (0.8035753364502093,0.020224386088051105)
            (0.8036433048993469,0.02084736778675733)
            (0.8037065343727562,0.02146373414712599)
            (0.8037702303542814,0.022131491710446483)
            (0.8038521447050192,0.023042324967340377)
            (0.8039982432977303,0.02476208584756634)
            (0.8040982923857808,0.026057639124811516)
            (0.8041735771958408,0.027164323465889595)
            (0.8042312059017782,0.02811420111723173)
            (0.8042766798330901,0.028912182492245364)
            (0.8043183377403238,0.02964702245605011)
            (0.8043510294919697,0.03021803029374226)
            (0.8043822034354713,0.03077273412717041)
            (0.8044366071248663,0.03178253805870135)
            (0.804490486448832,0.03284099136742036)
            (0.8045535368431413,0.034156751807193686)
            (0.8046136485386126,0.03550067713809746)
            (0.8046687664143437,0.03682317901566634)
            (0.8047225997773201,0.0382094366820116)
            (0.8047780796559878,0.039742533643607914)
            (0.8048362472866032,0.04146228414173514)
            (0.8048977664224778,0.04339795524260737)
            (0.8049627486067528,0.045572030382574624)
            (0.8050276107207911,0.04790160069701699)
            (0.8050794356410985,0.049914633797977004)
            (0.8051235189727683,0.05174846024581825)
            (0.805166109829659,0.05361341391253127)
            (0.8052046685143158,0.055375713036680096)
            (0.8052401503300118,0.057096936318949076)
            (0.8052750379512689,0.05892685969069866)
            (0.8053158177243296,0.06122751483971811)
            (0.8054290444529777,0.06822224230480423)
            (0.8054948491665671,0.07283012906992958)
            (0.8055445438510108,0.07688037189253194)
            (0.8055799329330079,0.08023379813840492)
            (0.8056056008901616,0.08293858398505449)
            (0.8056255467353499,0.08513537902638824)
            (0.8056445945186316,0.08722309705616027)
            (0.8056617747508678,0.08909740052852655)
            (0.8056795080799656,0.09107369484183714)
            (0.8057087770559974,0.09447993758245055)
            (0.8057369348014247,0.09794839664935218)
            (0.8057736223668125,0.10272790015424249)
            (0.8058157750272855,0.10858923135423204)
            (0.8058502492311074,0.11374774819458544)
            (0.8058834020138546,0.11910234800759234)
            (0.8059139458740033,0.12443014970477506)
            (0.8059417883272174,0.1296494912920103)
            (0.8059669581377865,0.1347068109925118)
            (0.8059900626276119,0.13970650715382504)
            (0.8060121785262231,0.1448990554020284)
            (0.8060349742794594,0.15069674305835434)
            (0.8060616715699307,0.15797830834834414)
            (0.806101802127872,0.16970388968272232)
            (0.8061477276074566,0.18437594275708236)
            (0.8061819997268217,0.19679133822237205)
            (0.8062070911160958,0.20721585192792347)
            (0.8062260015923313,0.21608090155139337)
            (0.8062408729542662,0.2236963384101074)
            (0.8062532731031202,0.23038708410157227)
            (0.8062652693774411,0.23706146221566016)
            (0.8062764948614715,0.2435189945325149)
            (0.8062882219228072,0.25056438865212627)
            (0.8063057932449419,0.26173042111971156)
            (0.8063245764082877,0.2744597628444936)
            (0.806345364374311,0.2894253817323076)
            (0.8063784316579886,0.31515607306107185)
            (0.8064037670452494,0.33703935671031005)
            (0.806423212755411,0.3557933947067724)
            (0.8064386654643337,0.37234546405050395)
            (0.8064514298189328,0.3873007819577623)
            (0.8064623731696481,0.40106050795413495)
            (0.8064729981872725,0.4152230353987356)
            (0.8064828778128315,0.4291600653285528)
            (0.8064926951155459,0.44384503540070597)
            (0.8065039244386994,0.46166344034197593)
            (0.8065270154974918,0.5013614178066241)
            (0.8065489995860032,0.5429928857591477)
            (0.8065756594144731,0.600247637840738)
            (0.8065941009688132,0.64664618279226)
            (0.8066067547865757,0.6832706874110883)
            (0.8066159228945311,0.7128881786659989)
            (0.8066230982728259,0.738010093878156)
            (0.8066292396862307,0.7607687208381115)
            (0.8066352185508008,0.7839444602635943)
            (0.8066410907620982,0.8077219176352521)
            (0.8066478151565629,0.8362341718950823)
            (0.8066587721883356,0.8855444357404956)
            (0.8066702567825312,0.9409437099255911)
            (0.8066842548256598,1.0138338081355371)
            (0.8067026517933964,1.1206340800216736)
            (0.8067165130891173,1.212706768187367)
            (0.8067266165363065,1.2887321371975275)
            (0.8067342409307534,1.3524880035801985)
            (0.8067403118039329,1.4077931296473665)
            (0.8067455041777536,1.4584757338499585)
            (0.8067505439681137,1.5106996677465858)
            (0.8067552622737364,1.5623844506610283)
            (0.8067602041512987,1.619497454933068)
            (0.8067669701187756,1.7026223563527765)
            (0.8067756327094876,1.8173948481836888)
            (0.8067861636960514,1.9702707492769989)
            (0.8068019001029708,2.2317978067040585)
            (0.8068128674724164,2.4459434535075744)
            (0.8068203670798312,2.613188153701998)
            (0.8068257861942425,2.7472199027282187)
            (0.8068298446498767,2.855863974736053)
            (0.8068331873483123,2.9509310080436464)
            (0.806836401450963,3.0471301697531743)
            (0.806839567934482,3.1465826029474613)
            (0.8068429315892123,3.257422223810721)
            (0.8068499286096643,3.505410787178768)
            (0.8068563524895493,3.7547775867234705)
            (0.8068655875933086,4.154213160924037)
            (0.8068752049740072,4.6335092275554715)
            (0.8068823340647174,5.043385648885945)
            (0.8068873831432462,5.369673717631606)
            (0.806891076626055,5.630944119140686)
            (0.8068939710299576,5.850579725666904)
            (0.8068967196798014,6.072036023509931)
            (0.806899200470731,6.283183682982219)
            (0.806901640315875,6.501769925006904)
            (0.8069044471975074,6.76710792871112)
            (0.8069090131729393,7.231563855837422)
            (0.806914343562571,7.828751481853374)
            (0.8069231710500512,8.969208378358474)
            (0.806929614287159,9.950725008254167)
            (0.8069341040085058,10.730006746068383)
            (0.8069373312024268,11.348680404323815)
            (0.806939754544983,11.849960080857045)
            (0.8069417101189289,12.279444819453431)
            (0.8069435721246216,12.710323061512014)
            (0.8069453226726009,13.135969180524455)
            (0.8069471456504463,13.601420604931377)
            (0.806949799471637,14.321325285057384)
            (0.8069529957155761,15.25903119935684)
            (0.8069571830471112,16.615662872197973)
            (0.8069632898300388,18.899317096685735)
            (0.806967862391692,20.900760490494264)
            (0.8069710420730042,22.474627673292673)
            (0.8069732924358518,23.694607891564544)
            (0.8069749772040045,24.672301283590713)
            (0.8069763491864935,25.51225496228028)
            (0.8069776529413285,26.348855228194125)
            (0.8069788772944025,27.17029950348018)
            (0.8069801960265688,28.095632855987233)
            (0.8069829897724312,30.203260073589988)
            (0.8069859361322366,32.66258871376047)
            (0.8069915314983548,38.12334663287166)
            (0.8069949606500384,42.097207478804364)
            (0.8069971695966451,44.96741656787438)
            (0.8069988750610556,47.37533978211104)
            (0.807000111351434,49.23624082859311)
            (0.807001088820338,50.78111323086816)
            (0.8070020085101061,52.297148099946554)
            (0.8070029159795415,53.85536308220324)
            (0.8070038723989184,55.56775296693374)
            (0.8070056174631296,58.88817445846547)
            (0.8070075392626277,62.86096353515023)
            (0.807010965619982,70.87920537459999)
            (0.8070142422654291,79.88338665006228)
            (0.8070166800769062,87.6192704996972)
            (0.8070181930750667,92.94719105285714)
            (0.8070193271025757,97.2395135969185)
            (0.8070201684377933,100.6036777878123)
            (0.8070208529660203,103.4606498976764)
            (0.8070215019190172,106.27326859274848)
            (0.807022143804844,109.15949220913265)
            (0.8070229420129925,112.90001595586486)
            (0.8070240217037615,118.24165983225791)
            (0.8070254052161898,125.5962116241426)
            (0.8070276599837656,138.95476919304798)
            (0.8070305766309399,159.22292246382398)
            (0.8070323942151715,173.9170333707219)
            (0.8070335685402301,184.4083323908202)
            (0.8070344479917831,192.84041372668986)
            (0.8070351007051584,199.44358067874083)
            (0.807035629152456,205.0181718598442)
            (0.8070361285780658,210.4839068799509)
            (0.8070366168434122,216.0212292627122)
            (0.8070372023152879,222.9251530098806)
            (0.8070380486507448,233.44323225326906)
            (0.8070391410993367,248.03270402261808)
            (0.8070408702750317,273.7376028453806)
            (0.8070432024115016,314.4115461097053)
            (0.8070446761212827,344.41522114309646)
            (0.8070456015969488,365.27290578584814)
            (0.8070462045379986,379.7962270031998)
            (0.8070466739896688,391.6541361968021)
            (0.8070470549929425,401.6512660242879)
            (0.8070474150523923,411.4201742356896)
            (0.8070477645493749,421.2134999649809)
            (0.807048197503368,433.78883156869665)
            (0.8070487691553047,451.1838041421276)
            (0.8070495233268267,475.60593938701896)
            (0.8070507670378779,519.932941404848)
            (0.8070526821178287,599.7974085839415)
            (0.8070539593488584,662.5375807281011)
            (0.8070547575636149,706.3465408009463)
            (0.8070552717388143,736.6780257678722)
            (0.8070556684953097,761.3089082468396)
            (0.8070559796231301,781.415591014059)
            (0.8070562687381521,800.7539389816786)
            (0.8070565417142403,819.6163103840815)
            (0.8070568486593401,841.5561531481189)
            (0.8070573621056809,880.0780856335716)
            (0.8070580555774025,936.0069734032688)
            (0.8070589597975952,1016.4260456022345)
            (0.8070604702550079,1173.0812616509288)
            (0.8070615335981155,1303.6568006801563)
            (0.8070622123725189,1397.5564369470094)
            (0.8070626460084681,1462.437690474827)
            (0.8070629383895175,1508.5290130566104)
            (0.8070631775107308,1547.7141061236277)
            (0.8070634006901258,1585.554188092383)
            (0.8070636102747074,1622.2514282490151)
            (0.8070638381948136,1663.4911815347277)
            (0.8070643229382737,1756.0953159863425)
            (0.807064835488135,1861.8552913337448)
            (0.8070655856298675,2032.9725936523323)
            (0.8070667613684398,2347.46659463772)
            (0.8070676680539076,2637.369616381143)
            (0.8070682207950826,2838.733725617895)
            (0.8070685597689164,2972.830336449888)
            (0.8070687829977601,3065.9528199835067)
            (0.8070689621912428,3143.6431299037945)
            (0.8070691281718568,3218.0503596479903)
            (0.8070692825510143,3289.457173083585)
            (0.8070694495672824,3369.196974961742)
            (0.8070697982237792,3544.480325117368)
            (0.8070701773912027,3749.7336306395973)
            (0.8070707048347674,4063.58294626316)
            (0.8070717376199906,4792.456924129194)
            (0.8070725282822876,5478.801761021391)
            (0.8070730071241525,5962.487706196698)
            (0.8070732968048875,6284.394279493333)
            (0.807073485647602,6507.429387481887)
            (0.8070736357061732,6692.6108944173275)
            (0.8070737740918211,6869.972806200568)
            (0.8070739006627072,7037.992144402381)
            (0.8070740319310933,7218.373389521096)
            (0.8070742415627362,7520.096020805454)
            (0.807074494725019,7908.498891403402)
            (0.8070748144416994,8440.292707779216)
            (0.8070753517995086,9453.354683280675)
            (0.8070761562562592,11317.772355156903)
            (0.8070767320450112,12985.061385121726)
            (0.8070770841809867,14179.733764858627)
            (0.8070773045753833,15007.688386988586)
            (0.8070774707067704,15677.597732412838)
            (0.8070775984301999,16221.69551777885)
            (0.8070777167660125,16749.9169535032)
            (0.8070778261163544,17259.89844034837)
            (0.8070779388247454,17808.81711072896)
            (0.8070781021980754,18649.288687218257)
            (0.8070783107844319,19806.211744497617)
            (0.8070785730612261,21410.380912634628)
            (0.8070789677834597,24192.966820281046)
            (0.8070796411154849,30267.251455203554)
            (0.8070801492011438,36386.97361985519)
            (0.8070804609936572,41045.899930140564)
            (0.807080654127865,44367.016494029194)
            (0.8070807833455388,46805.82061345511)
            (0.8070808876044354,48914.57656886683)
            (0.8070809842293166,50991.34578536466)
            (0.8070810727728757,53005.98538920058)
            (0.8070811621991394,55157.23684505926)
            (0.8070812814460017,58223.39993967539)
            (0.8070814383124875,62637.554035876325)
            (0.8070816362161816,68913.14325874894)
            (0.8070819166507519,79436.50774853874)
            (0.8070826810177143,122763.16572396242)
            (0.8070831396983228,166148.8475578134)
            (0.8070833879064083,198822.5417345314)
            (0.8070835302736814,221615.82041513806)
            (0.8070836227145318,238342.0957512146)
            (0.8070836972661968,253089.03433002005)
            (0.8070837664642566,267887.57495471335)
            (0.8070838309467796,282729.4451745924)
            (0.8070838998062599,299800.45835852344)
            (0.8070840442030237,340215.7288668933)
            (0.8070842023200095,392873.9348691648)
            (0.807084405859697,476566.0593697481)
            (0.8070847807475279,691357.4703879101)
            (0.8070852905547268,1.1100915572154594e6)
            (0.8070856033411427,1.3140003470337451e6)
            (0.8070857826232559,1.3189032651217168e6)
            (0.8070858921656437,1.2637205689257411e6)
            (0.8070859751874437,1.193047809518765e6)
            (0.8070860403156938,1.1227344439196659e6)
            (0.8070861010810894,1.0478854152135144e6)
            (0.8070861581929594,971733.3378552877)
            (0.8070862196686258,886083.8419600924)
            (0.8070863335379459,726124.7018301226)
            (0.8070864685889594,550006.3900355146)
            (0.8070866325151271,373911.51733354054)
            (0.8070868824352857,192995.18727072)
            (0.8070872607190112,63684.02426372299)
            (0.8070875950285172,21500.50653980625)
            (0.8070877892729206,10399.22473805051)
            (0.8070879066780726,6184.4288066450035)
            (0.8070879837548737,4109.017924329066)
            (0.8070880452605953,2757.4870070223506)
            (0.8070881020329648,1707.6142106666966)
            (0.807088153528797,893.9598265506534)
            (0.8070882038416102,207.79117380866592)
            (0.8070882631180395,483.03887942151323)
            (0.8070883580132383,1372.492769754259)
            (0.8070884767783928,2198.603959965867)
            (0.8070886298994749,2935.746094787047)
            (0.8070888942801366,3691.8116551731623)
            (0.8070892498602138,4219.28894203759)
            (0.807089474496726,4432.843592571715)
            (0.8070896066519438,4539.511797448739)
            (0.8070896887157777,4601.643382356404)
            (0.8070897512027583,4647.496997710042)
            (0.8070898002357053,4682.813928739272)
            (0.8070898459932068,4715.363158227661)
            (0.8070898886979795,4745.4630346290205)
            (0.8070899326684853,4776.241195965969)
            (0.8070899917690686,4817.370286149282)
            (0.8070900716535235,4872.726137708874)
            (0.8070901707151988,4941.334963136126)
            (0.8070903008260781,5031.973463113716)
            (0.8070905430820221,5204.233899648727)
            (0.8070908593174189,5439.420715053877)
            (0.8070910538091565,5591.227545054879)
            (0.8070911668786801,5682.26106187825)
            (0.8070912368873467,5739.699152932127)
            (0.8070912902406903,5784.03861320561)
            (0.8070913321395443,5819.208790495311)
            (0.8070913711868523,5852.267332430883)
            (0.8070914073812718,5883.157163054364)
            (0.8070914442638142,5914.881790528133)
            (0.8070914919218951,5956.250790237211)
            (0.8070915621792365,6018.024820396309)
            (0.8070916474243259,6094.269951551524)
            (0.8070917551059676,6192.67406394249)
            (0.8070919568456907,6383.603747424148)
            (0.8070922436311561,6670.7309566135555)
            (0.8070924252409987,6862.743306127718)
            (0.8070925271241959,6974.107154252386)
            (0.8070925881918062,7042.152092316829)
            (0.8070926338501975,7093.673448446752)
            (0.8070926690613657,7133.789315379248)
            (0.8070927017588438,7171.344339676174)
            (0.8070927320324728,7206.378775063662)
            (0.8070927625413744,7241.94452007596)
            (0.807092800163053,7286.164240676846)
            (0.8070928559488985,7352.4813722129475)
            (0.8070929254079228,7436.326144892876)
            (0.8070930127040976,7543.757451907952)
            (0.8070931469078553,7713.536800577093)
            (0.8070933689684056,8007.397541577217)
            (0.807093538086169,8242.64413732277)
            (0.8070936419505824,8392.282607335886)
            (0.8070937066178102,8487.50011663017)
            (0.8070937502943424,8552.719712269613)
            (0.8070937856128579,8606.00312228803)
            (0.8070938183469829,8655.828197626268)
            (0.8070938479436792,8701.24742038828)
            (0.8070938763965279,8745.246269311068)
            (0.807093906923554,8792.821993090023)
            (0.8070939531355034,8865.580201067089)
            (0.8070940129112821,8961.03636362506)
            (0.8070940855819988,9079.172881549886)
            (0.8070941815875122,9238.863431684626)
            (0.8070943952042533,9609.69670539508)
            (0.8070945605587542,9912.305401755872)
            (0.8070946593753557,10099.986417945735)
            (0.807094718539335,10214.89253086436)
            (0.8070947571986671,10291.023653796772)
            (0.80709478792322,10352.128762713803)
            (0.8070948133152848,10403.034599211462)
            (0.8070948374173911,10451.698266304329)
            (0.807094860575857,10498.775570334481)
            (0.8070948852262878,10549.232670912399)
            (0.8070949207020844,10622.483644168287)
            (0.8070949674767285,10720.228563010496)
            (0.8070950243925027,10840.987328583196)
            (0.8070950971863856,10998.424871288767)
            (0.8070952210860202,11274.390358242497)
            (0.8070953940249631,11677.287751006146)
            (0.8070955118944462,11964.355356395185)
            (0.8070955832477286,12143.266100497549)
            (0.8070956281383795,12257.863774367186)
            (0.8070956623980718,12346.401398647811)
            (0.8070956890840237,12416.022052549595)
            (0.8070957138906397,12481.261216956518)
            (0.8070957365085074,12541.187040050205)
            (0.807095758314575,12599.366195411383)
            (0.8070957816835955,12662.160464096258)
            (0.8070958157105098,12754.42721480136)
            (0.8070958610787545,12879.01054619983)
            (0.8070959160086691,13032.293947667622)
            (0.8070959862432923,13232.28949106077)
            (0.8070961158354243,13613.56726241733)
            (0.8070962791607444,14117.966085617241)
            (0.8070963736897734,14422.729986510161)
            (0.8070964276014014,14600.930520060903)
            (0.8070964609175653,14712.685519140141)
            (0.8070964864118947,14799.057272123013)
            (0.8070965066231753,14868.063021213491)
            (0.8070965255436028,14933.092648191814)
            (0.8070965431275761,14993.906173551537)
            (0.8070965608478242,15055.561974293338)
            (0.8070965818051549,15128.966142504232)
            (0.807096621042917,15267.83200971488)
            (0.8070966668897216,15432.499572621791)
            (0.8070967214102465,15631.785664546851)
            (0.8070968010604148,15929.901626953799)
            (0.807096936653832,16457.30033220158)
            (0.8070970430961938,16889.77220462366)
            (0.8070971073730635,17159.15162813472)
            (0.8070971465898141,17326.640222588176)
            (0.8070971726939817,17439.468100155907)
            (0.8070971936334544,17530.757757566702)
            (0.8070972110348148,17607.159459510778)
            (0.8070972275722362,17680.22421862034)
            (0.8070972433934938,17750.544650137737)
            (0.8070972598350753,17824.060852942057)
            (0.8070972807665598,17918.306044573914)
            (0.8070973120735561,18060.650011339094)
            (0.8070973509895177,18239.938602044393)
            (0.8070973986204973,18462.99747207826)
            (0.8070974672133403,18791.417620563214)
            (0.8070975890841501,19396.756909341442)
            (0.807097680779456,19871.50166811395)
            (0.8070977364021598,20167.90420051801)
            (0.8070977707369474,20354.130750564742)
            (0.8070977938370936,20480.84832934983)
            (0.8070978124945797,20584.042988928224)
            (0.8070978297812652,20680.3389630107)
            (0.8070978453767026,20767.78338176566)
            (0.8070978601859956,20851.32470925507)
            (0.8070978754165106,20937.759737129196)
            (0.8070978942104424,21045.147831188766)
            (0.8070979247372158,21221.318556937902)
            (0.8070979624666442,21442.086017767382)
            (0.8070980080092948,21713.13302052317)
            (0.8070980726876307,22106.88555661823)
            (0.8070981799755733,22783.795332033573)
            (0.8070982580511902,23295.870199102286)
            (0.807098305052807,23612.367352463483)
            (0.80709833411379,23811.229620384645)
            (0.8070983559723293,23962.429613266075)
            (0.8070983727081512,24079.148013016296)
            (0.8070983881810554,24187.801823540565)
            (0.8070984021664772,24286.630568189034)
            (0.8070984153866416,24380.597995003816)
            (0.8070984288853348,24477.09773478009)
            (0.8070984451973853,24594.461407497758)
            (0.807098474029282,24803.941670615663)
            (0.807098508823461,25060.26585894717)
            (0.807098550233644,25370.464517883356)
            (0.8070986083041812,25815.126007305556)
            (0.8070987043144169,26576.01906015106)
            (0.8070987747706571,27155.670604062692)
            (0.8070988171330562,27513.197600221596)
            (0.8070988432498474,27737.07057155961)
            (0.8070988628860267,27907.15435205217)
            (0.8070988778895599,28038.142440783344)
            (0.8070988917481001,28159.935586218257)
            (0.8070989042667152,28270.62056961324)
            (0.807098916037008,28375.271897274433)
            (0.8070989279909178,28482.138396267088)
            (0.8070989421239705,28609.250030127656)
            (0.807098971258128,28873.925460818173)
            (0.8070990043185362,29178.65963967861)
            (0.8070990430196919,29541.45210292371)
            (0.8070990971226495,30059.894500980132)
            (0.8070991813581203,30894.2383805138)
            (0.8070992438078116,31535.034882157874)
            (0.8070992814773347,31931.0547690163)
            (0.8070993047150615,32179.000400422345)
            (0.8070993221803112,32367.21341449788)
            (0.807099335540498,32512.27741586184)
            (0.8070993478883807,32647.197097043496)
            (0.8070993590550675,32769.917171044115)
            (0.8070993695825543,32886.23215255323)
            (0.8070993802496295,33004.70733113523)
            (0.8070993927594926,33144.448418814965)
            (0.8070994202940315,33455.097078590865)
            (0.8070994507124841,33803.28169473237)
            (0.8070994860721968,34214.76840462614)
            (0.8070995339957301,34784.33769565932)
            (0.8070996084003993,35696.68416764306)
            (0.8070996626787669,36384.60110332881)
            (0.8070996955022514,36810.06516655409)
            (0.80709971582657,37077.16688740401)
            (0.8070997311173327,37279.98573767787)
            (0.8070997428456632,37436.650029652716)
            (0.8070997536988866,37582.481713247245)
            (0.8070997635340709,37715.35158914716)
            (0.8070997728560736,37841.92295828247)
            (0.8070997823433006,37971.37612614716)
            (0.8070997936245733,38126.153595786214)
            (0.8070998156924762,38431.60388431271)
            (0.8070998412893687,38790.41257240518)
            (0.8070998711952866,39215.88210406442)
            (0.8070999111037619,39794.41015140951)
            (0.8070999839331341,40882.951462168996)
            (0.8071000368661764,41701.71878641564)
            (0.807100068382992,42200.6481556646)
            (0.8071000876200092,42509.46798807965)
            (0.8071001005205949,42718.41182598018)
            (0.8071001109536865,42888.485024949354)
            (0.8071001206283954,43047.07711481785)
            (0.807100129388481,43191.413861157525)
            (0.807100137721215,43329.36458914485)
            (0.8071001462501404,43471.229474245054)
            (0.8071001564341748,43641.51352284531)
            (0.807100175895026,43969.63151677186)
            (0.807100198681281,44358.41827961109)
            (0.8071002251880863,44817.04549822464)
            (0.8071002600823004,45431.45146737128)
            (0.8071003303334218,46706.39557146918)
            (0.8071003802676554,47644.67136650633)
            (0.807100409476682,48206.3024831135)
            (0.8071004270242434,48548.346757464846)
            (0.8071004386765279,48777.42778541864)
            (0.8071004480543322,48962.933791576936)
            (0.8071004567362023,49135.587309339506)
            (0.8071004645888876,49292.51370046281)
            (0.8071004720478173,49442.24680918553)
            (0.8071004796839675,49596.2235863119)
            (0.8071004887667899,49780.28128982688)
            (0.8071005064931324,50142.37003873829)
            (0.8071005270493831,50567.089547771095)
            (0.807100550798533,51064.34276593791)
            (0.8071005816970209,51722.03979412784)
            (0.8071006482231987,53180.72970947343)
            (0.8071006948988046,54240.235085070024)
            (0.8071007218304204,54865.577847644825)
            (0.8071007378065231,55241.489379866)
            (0.8071007483329254,55491.21302133203)
            (0.8071007567777935,55692.738047402134)
            (0.8071007645881861,55880.066579508035)
            (0.8071007716477514,56050.17329628664)
            (0.8071007783586592,56212.57567397902)
            (0.8071007852320198,56379.6177442529)
            (0.8071007934041948,56579.16343963695)
            (0.8071008093555777,56971.62450413864)
            (0.8071008278254108,57431.00878092035)
            (0.8071008491163212,57967.27231858278)
            (0.8071008765560159,58669.21835077668)
            (0.8071009429134208,60418.70497259983)
            (0.8071009859153402,61593.18285860071)
            (0.807101009812369,62260.207759553356)
            (0.8071010236940215,62652.48208769729)
            (0.807101032762073,62910.660326517245)
            (0.8071010400398515,63118.97901608456)
            (0.8071010467760379,63312.68358000725)
            (0.8071010528921637,63489.30249106778)
            (0.8071010587678109,63659.648584217124)
            (0.8071010648906851,63837.866464820145)
            (0.8071010725670813,64062.324037277525)
            (0.8071010845072549,64413.73090587014)
            (0.8071010991499512,64848.498046462046)
            (0.8071011163215401,65363.790804846736)
            (0.807101138506476,66038.36193249018)
            (0.8071011826514476,67411.04384962886)
            (0.8071012294959056,68913.35953642736)
            (0.8071012584224634,69865.34241476162)
            (0.8071012758621653,70448.48412778966)
            (0.8071012871335305,70829.1087569718)
            (0.8071012959627043,71129.33315967911)
            (0.8071013030576102,71371.91459232326)
            (0.8071013097211095,71600.8316155121)
            (0.8071013158945903,71813.8594785297)
            (0.8071013218626872,72020.66957421709)
            (0.8071013280571246,72236.23227440297)
            (0.8071013356546701,72501.89507554029)
            (0.8071013491837635,72978.4684681143)
            (0.8071013654487421,73557.42592965846)
            (0.8071013844843378,74243.46911799691)
            (0.8071014096898201,75166.19133418861)
            (0.8071014622463696,77144.23003093158)
            (0.8071014969301301,78490.97634058313)
            (0.8071015165508872,79267.861001283)
            (0.8071015281594972,79732.71196129966)
            (0.8071015358463182,80042.67424288685)
            (0.8071015420508146,80294.12468962242)
            (0.8071015478037873,80528.28942769316)
            (0.8071015530189346,80741.41075696015)
            (0.8071015580235475,80946.69093731594)
            (0.8071015632011374,81159.85645552322)
            (0.8071015695312076,81421.5683504604)
            (0.8071015803259367,81870.67511023891)
            (0.8071015932960782,82415.01619136227)
            (0.8071016083174962,83051.98044310545)
            (0.8071016276076033,83880.39990138603)
            (0.8071016655087896,85543.10345685568)
            (0.8071017051848749,87334.9543587113)
            (0.8071017292217709,88446.83285458085)
            (0.8071017435687288,89120.1715778668)
            (0.8071017528134735,89557.9422590335)
            (0.8071017600471065,89902.62643589271)
            (0.807101765872023,90181.5645634633)
            (0.8071017713476827,90444.90740347862)
            (0.8071017764273749,90690.19159067518)
            (0.8071017813674464,90929.64813231629)
            (0.8071017865390782,91181.29999639619)
            (0.8071017930254978,91498.34183760047)
            (0.8071018035600757,92016.62369250719)
            (0.8071018164548915,92656.77087882464)
            (0.8071018316318015,93418.42140186726)
            (0.8071018515430319,94431.35117107008)
            (0.8071018988752681,96903.35048727716)
            (0.8071019297833197,98567.85036571429)
            (0.8071019469951053,99512.506518007)
            (0.8071019570184378,100068.58415305463)
            (0.8071019635887517,100435.49705140667)
            (0.8071019688785533,100732.29353070569)
            (0.8071019737790797,101008.36406522758)
            (0.8071019782082909,101258.81138053458)
            (0.8071019824590299,101500.00039039945)
            (0.8071019868451726,101749.73207010484)
            (0.8071019921519389,102053.05421098237)
            (0.807102001609512,102596.83405634835)
            (0.8071020128114063,103246.27275268025)
            (0.8071020257372631,104002.97878800519)
            (0.8071020421479551,104975.15744506587)
            (0.8071020729800191,106837.089139293)
            (0.8071021062635827,108900.41401188857)
            (0.8071021269818821,110213.56103171878)
            (0.8071021395334912,111020.06862045493)
            (0.8071021476709194,111547.42498756216)
            (0.8071021540494225,111963.27946219797)
            (0.8071021591762875,112299.1272584011)
            (0.8071021639910289,112615.83125122456)
            (0.8071021684499164,112910.25964343954)
            (0.8071021727580212,113195.77087561054)
            (0.8071021772140664,113492.1666421879)
            (0.8071021826012152,113851.96948798082)
            (0.8071021928666825,114542.09215655515)
            (0.8071022049072677,115359.15372506027)
            (0.8071022188798012,116317.74210922015)
            (0.8071022369660547,117575.4566199393)
            (0.8071022781308252,120511.04114272303)
            (0.8071023034651615,122369.63545198183)
            (0.8071023173698694,123407.00251685339)
            (0.8071023254533067,124015.78964369917)
            (0.80710233076282,124417.97328880151)
            (0.8071023350472859,124743.85487514775)
            (0.8071023390208425,125047.1662529781)
            (0.8071023426385457,125324.22130836775)
            (0.8071023461448942,125593.57721812543)
            (0.8071023498420091,125878.47510227727)
            (0.8071023546262612,126248.50551376252)
            (0.8071023615883264,126789.72914922274)
            (0.807102370042731,127451.38873139286)
            (0.8071023799763607,128235.07501491613)
            (0.8071023927118176,129249.81572640126)
            (0.8071024144416874,131007.629501519)
            (0.8071024450485225,133541.4096737926)
            (0.807102466155602,135329.25270185032)
            (0.8071024791469752,136446.48264867812)
            (0.8071024874864834,137170.51506311886)
            (0.8071024939320983,137733.8272507452)
            (0.8071024989950252,138178.58239769243)
            (0.8071025037084862,138594.45485908524)
            (0.8071025079858425,138973.3739031798)
            (0.8071025120012831,139330.41770091062)
            (0.8071025159626973,139683.92326571897)
            (0.8071025202211239,140065.34226348536)
            (0.8071025260949749,140593.86062728768)
            (0.8071025344975962,141354.80457893424)
            (0.8071025447922645,142295.01838509084)
            (0.8071025572001637,143439.97553639192)
            (0.8071025746482522,145072.0791588382)
            (0.8071026041715199,147893.76130754326)
            (0.8071026251135411,149942.23740154514)
            (0.80710263761458,151184.04725481034)
            (0.8071026453598444,151960.6679477458)
            (0.807102651221075,152552.0888357808)
            (0.8071026557379019,153010.05125923688)
            (0.8071026599218815,153435.98237123908)
            (0.8071026637061889,153822.65578677948)
            (0.8071026672701307,154188.06004092272)
            (0.807102670809205,154552.11750743043)
            (0.8071026747065568,154954.42331763217)
            (0.8071026807137694,155577.39598650555)
            (0.8071026885552163,156395.87278668114)
            (0.8071026978085883,157369.49738048916)
            (0.8071027089936159,158557.73098874395)
            (0.8071027253087607,160313.5922433326)
            (0.8071027518567376,163229.3643976734)
            (0.807102771351864,165417.89767120505)
            (0.8071027832956876,166778.9744459249)
            (0.8071027908349165,167646.15795166953)
            (0.8071027965791232,168311.08800418102)
            (0.8071028010251496,168828.2647090541)
            (0.8071028051467913,169309.68305798218)
            (0.8071028088678913,169745.95798543014)
            (0.8071028123437353,170154.89166944788)
            (0.8071028157567446,170557.7673576613)
            (0.8071028194167896,170991.27932810597)
            (0.80710282445522,171590.56472689981)
            (0.8071028316674059,172453.49969719976)
            (0.8071028404362259,173510.84059881693)
            (0.8071028509511553,174790.65781485298)
            (0.8071028657015648,176608.23160365043)
            (0.8071028933954622,180092.38686398475)
            (0.8071029128293332,182594.5707320004)
            (0.8071029241525214,184074.7282297534)
            (0.8071029310279607,184981.59032658383)
            (0.8071029356662276,185596.8638032226)
            (0.8071029394368052,186099.1223827109)
            (0.8071029429400601,186567.45679304123)
            (0.8071029461018113,186991.5366344383)
            (0.8071029491162123,187397.09450697593)
            (0.8071029521587072,187807.6663208123)
            (0.8071029556632616,188282.13404749933)
            (0.807102963018396,189283.31980185845)
            (0.8071029712419214,190411.4484112442)
            (0.8071029806866078,191718.60077874034)
            (0.8071029925189548,193373.77484035233)
            (0.80710301648256,196786.92170267005)
            (0.8071030357467979,199591.27364937862)
            (0.8071030474327912,201319.30900399102)
            (0.8071030545240603,202377.95167878454)
            (0.8071030592279839,203084.41358228898)
            (0.8071030629919466,203652.14696904938)
            (0.8071030661005065,204122.6669136768)
            (0.8071030690471637,204570.05955546958)
            (0.8071030718386064,204995.12865571651)
            (0.8071030746285498,205421.18219256253)
            (0.8071030777380788,205897.4738779308)
            (0.8071030828206769,206679.25431720752)
            (0.807103089200285,207666.31446765186)
            (0.8071030966071544,208820.4510697348)
            (0.8071031055937684,210232.59849490406)
            (0.8071031190337669,212369.11207675064)
            (0.8071031408670878,215903.82908981235)
            (0.8071031572202972,218604.30278553377)
            (0.8071031673449952,220299.41967963043)
            (0.8071031737802415,221386.17104267888)
            (0.807103178701718,222222.22356869385)
            (0.8071031825165458,222873.2434469455)
            (0.8071031860530937,223479.09692352038)
            (0.8071031892366002,224026.3910032779)
            (0.8071031922045078,224538.2667509396)
            (0.8071031951093675,225040.8133151996)
            (0.8071031982179012,225580.29517395253)
            (0.8071032024652391,226320.26789304373)
            (0.807103208536976,227383.84311692478)
            (0.8071032159828632,228697.44297578657)
            (0.8071032249840546,230299.26803399983)
            (0.8071032376957744,232587.53499611802)
            (0.8071032592080228,236530.98868851556)
            (0.8071032745776459,239404.21722565455)
            (0.8071032838147602,241153.8179701848)
            (0.8071032895688178,242252.45082705558)
            (0.8071032939332571,243090.27973775874)
            (0.8071032973052823,243740.28183424598)
            (0.8071033004309786,244344.90031210677)
            (0.8071033032581617,244893.52317719042)
            (0.8071033059218353,245411.9410058655)
            (0.8071033085839217,245931.53307689313)
            (0.8071033115832204,246518.72592033783)
            (0.807103316999015,247583.8212142075)
            (0.807103323545218,248879.5449375012)
            (0.8071033311168337,250389.6854206858)
            (0.8071033405280129,252284.02135578697)
            (0.8071033577555514,255802.08861305026)
            (0.8071033760574822,259612.3620960018)
            (0.8071033874444347,262021.60452512832)
            (0.8071033943894645,263505.7834725789)
            (0.8071033989277654,264481.7314206462)
            (0.8071034025060411,265254.6471471659)
            (0.8071034054007774,265882.1325277742)
            (0.807103408125171,266474.51083135087)
            (0.8071034106635959,267028.045283958)
            (0.8071034131430231,267570.2026324473)
            (0.807103415785407,268149.6166881206)
            (0.8071034193641043,268937.02492916264)
            (0.8071034244088198,270052.2630860421)
            (0.8071034305560262,271419.6139238214)
            (0.8071034379529726,273077.2597227644)
            (0.8071034481434147,275383.17481000995)
            (0.8071034698724224,280387.6429191409)
            (0.8071034849495339,283931.5772883463)
            (0.807103493773536,286033.381149761)
            (0.8071034991268906,287318.5894777026)
            (0.8071035027267753,288187.1464111601)
            (0.807103505649728,288894.94185810565)
            (0.8071035083639153,289554.2508451522)
            (0.8071035108243679,290153.6504404598)
            (0.807103513170008,290726.6135611953)
            (0.8071035155768033,291316.07579185406)
            (0.8071035184695107,292026.6445987299)
            (0.8071035235900383,293290.1024522481)
            (0.8071035297348508,294815.8775145781)
            (0.8071035369098923,296610.79707849195)
            (0.8071035463198519,298986.8005905862)
            (0.8071035685473823,304699.9951542257)
            (0.8071035830062466,308493.8968208298)
            (0.8071035911834428,310667.0875040768)
            (0.8071035960294203,311964.4662993613)
            (0.8071035992643836,312834.5013650119)
            (0.8071036018908521,313543.22680381907)
            (0.8071036043302751,314203.36810494965)
            (0.8071036065616023,314808.7936281749)
            (0.8071036087147544,315394.45975236624)
            (0.8071036110091233,316020.11136190477)
            (0.8071036140959233,316864.42156189133)
            (0.8071036183135771,318022.83348105836)
            (0.8071036234326668,319436.29952937056)
            (0.8071036296280254,321157.96773560846)
            (0.8071036380887571,323528.8488066447)
            (0.8071036608628286,330025.3221451804)
            (0.8071036754083718,334263.7661841165)
            (0.8071036836403662,336693.90084354376)
            (0.8071036885478581,338153.5441865228)
            (0.807103692218302,339250.6198295632)
            (0.807103695049239,340099.9251116023)
            (0.8071036976757016,340890.35213228554)
            (0.8071037000626335,341610.758870167)
            (0.8071037023370624,342299.04692627396)
            (0.8071037046698281,343006.8559804991)
            (0.8071037075238617,343875.4084885124)
            (0.80710371229914,345335.01967001084)
            (0.8071037181200402,347125.0940973228)
            (0.8071037250531196,349272.8759993645)
            (0.8071037345985252,352258.0897433659)
            (0.8071037524250749,357921.7756622244)
            (0.807103765398856,362117.4982018114)
            (0.8071037732232668,364678.45005774684)
            (0.8071037780922758,366283.8082297376)
            (0.8071037817802225,367505.78152073437)
            (0.8071037846230668,368451.29619294504)
            (0.8071037872556951,369329.6685916477)
            (0.807103789634417,370125.62763069675)
            (0.8071037918824724,370879.8785456102)
            (0.8071037941685966,371648.9159974002)
            (0.8071037969238676,372578.4785740984)
            (0.8071038016861337,374192.15901808435)
            (0.8071038074331628,376151.40844078426)
            (0.8071038142652309,378497.59809761785)
            (0.8071038236937129,381766.08313726546)
            (0.8071038410487763,387876.6631843379)
            (0.8071038538196263,392452.4495709071)
            (0.8071038615910102,395270.3221383857)
            (0.807103866466535,397051.19416284567)
            (0.8071038701773242,398413.4001765642)
            (0.8071038730500436,399471.9956741841)
            (0.8071038757134059,400456.60416138207)
            (0.8071038781228828,401349.9836608011)
            (0.8071038804027507,402197.613607944)
            (0.807103882730446,403065.3456566178)
            (0.8071038855794794,404130.6258964681)
            (0.8071038902167689,405872.1150163547)
            (0.807103895896929,408018.07942460227)
            (0.8071039027059068,410609.2636824057)
            (0.8071039121984036,414256.0946541715)
            (0.8071039300475544,421223.4153834182)
            (0.8071039434461891,426549.3930299679)
            (0.8071039517196501,429879.79624582373)
            (0.8071039569768826,432012.7532027707)
            (0.8071039610096057,433657.7614390434)
            (0.8071039641529617,434945.34167569695)
            (0.8071039670723831,436145.41453227116)
            (0.807103969715436,437235.3995328946)
            (0.8071039722099859,438267.2184723816)
            (0.8071039747384975,439316.1422950262)
            (0.8071039777630584,440574.901266538)
            (0.8071039831880673,442843.7910219955)
            (0.8071039896572196,445568.1305113902)
            (0.807103997317554,448820.6914868264)
            (0.8071040077665431,453304.2056916781)
            (0.807104030252528,463138.9011066703)
            (0.8071040503284561,472138.56476910756)
            (0.8071040630172378,477935.384044662)
            (0.8071040731042967,482604.5681758146)
            (0.8071040824294424,486969.6266067624)
            (0.8071040922465801,491615.8899079503)
            (0.807104109984856,500145.12046478654)
            (0.8071041202308381,505151.39096710255)
            (0.8071041249415483,507472.8558428155)
            (0.8071041276637285,508820.072768169)
            (0.807104129395195,509679.1646604813)
            (0.8071041307986039,510376.73351967987)
            (0.8071041321069725,511028.0696301225)
            (0.8071041334024602,511673.9521351501)
            (0.807104135437115,512690.2848671532)
            (0.8071041377946835,513870.8693704153)
            (0.8071041407392843,515349.8803509835)
            (0.8071041456299708,517817.35469222296)
            (0.8071041549803507,522573.22738450224)
            (0.8071041671123689,528819.615737785)
            (0.8071041745776814,532706.1223897819)
            (0.8071041788666129,534953.8489004759)
            (0.8071041814978515,536338.2120194584)
            (0.8071041834919277,537390.0865425047)
            (0.807104185064436,538221.2525401729)
            (0.8071041865370044,539000.9298999123)
            (0.8071041879979023,539775.7061721843)
            (0.8071041901053677,540895.6306753003)
            (0.807104192653195,542253.1153468218)
            (0.8071041958615622,543968.0728226092)
            (0.8071042013711655,546927.5451113)
            (0.8071042095260226,551341.5676937011)
            (0.8071042159160923,554828.5768589702)
            (0.8071042199839661,557061.3638322542)
            (0.8071042225880556,558496.0241709261)
            (0.8071042245759967,559594.0336670678)
            (0.8071042261335366,560456.01458252)
            (0.8071042275860303,561261.2055850843)
            (0.807104229016733,562055.5873914855)
            (0.8071042312164141,563279.398702126)
            (0.8071042338526423,564750.0244193152)
            (0.8071042373891286,566729.617153132)
            (0.8071042443727081,570661.572203489)
            (0.8071042506650736,574230.3914208647)
            (0.807104254287069,576295.9030357543)
            (0.8071042564615337,577539.8880615901)
            (0.8071042581490937,578507.3693807806)
            (0.8071042594118452,579232.4794808825)
            (0.8071042605662043,579896.2261898089)
            (0.8071042617687819,580588.5914573404)
            (0.8071042635767992,581631.2463895057)
            (0.8071042657705387,582899.1138307444)
            (0.8071042695829953,585109.7594910166)
            (0.8071042745233719,587988.1383659366)
            (0.807104278929053,590568.0827371533)
            (0.8071042817105816,592203.3037570411)
            (0.8071042835509421,593287.9416948948)
            (0.8071042850188749,594154.6376228615)
            (0.8071042863728136,594955.2518505624)
            (0.8071042876843486,595731.911351373)
            (0.8071042901416483,597190.0339121469)
            (0.8071042928891776,598824.9638306584)
            (0.8071042980893662,601932.6502561665)
            (0.8071043019078233,604225.6976349797)
            (0.8071043042605982,605643.267200506)
            (0.8071043057704154,606554.83250989)
            (0.8071043069942558,607294.8197109689)
            (0.807104308136063,607986.0808185176)
            (0.8071043094540167,608785.0332629292)
            (0.8071043109821372,609712.8006812786)
            (0.8071043130563712,610974.5549141595)
            (0.8071043163346948,612974.456912564)
            (0.8071043202649725,615381.2947684998)
            (0.8071043228921757,616995.7658528998)
            (0.8071043245985771,618046.7982168823)
            (0.8071043259427626,618876.0684777523)
            (0.8071043271776456,619638.947421611)
            (0.8071043284374628,620418.2578581544)
            (0.8071043300799925,621435.870225579)
            (0.8071043324016588,622877.2483367815)
            (0.8071043355725549,624851.568945992)
            (0.8071043384137855,626626.2326769297)
            (0.8071043401982028,627743.5107362558)
            (0.8071043415692277,628603.3735559603)
            (0.8071043428147219,629385.5794803702)
            (0.8071043440464633,630160.1524926581)
            (0.8071043457071996,631206.0780947483)
            (0.8071043482880806,632835.1145163582)
            (0.8071043512724586,634724.313107334)
            (0.807104353108323,635889.3899435393)
            (0.80710435434634,636676.3177172361)
            (0.807104355518115,637422.0728544473)
            (0.8071043566875815,638167.2639801257)
            (0.8071043581717525,639114.2892942001)
            (0.807104360739577,640756.2193147325)
            (0.8071043630393654,642230.4673102868)
            (0.8071043645217575,643182.5923315416)
            (0.8071043657323569,643961.2285001281)
            (0.8071043668671863,644692.0134900366)
            (0.8071043684328316,645701.6293426269)
            (0.8071043707582279,647204.1784255431)
            (0.8071043724400652,648293.1313972719)
            (0.8071043737334183,649131.827741156)
            (0.80710437489774,649887.8025770667)
            (0.8071043760851774,650659.7143601113)
            (0.8071043777607932,651750.5694166821)
            (0.8071043796770229,653000.3578497114)
            (0.807104380923865,653814.8760764641)
            (0.807104382102896,654586.0477744968)
            (0.8071043832530204,655339.2044279408)
            (0.8071043848464339,656384.1041744892)
            (0.8071043863207765,657352.428674414)
            (0.8071043875353133,658151.2052152089)
            (0.8071043886835662,658907.2924825227)
            (0.8071043899883144,659767.4939752792)
            (0.8071043914368088,660723.7952310912)
            (0.8071043926244331,661508.9133859068)
            (0.8071043937436397,662249.6631241961)
            (0.8071043949717764,663063.4704940626)
            (0.8071043962297517,663898.0937615195)
            (0.8071043974436244,664704.4580593932)
            (0.8071043985663701,665451.1634069644)
            (0.8071043997559427,666243.2319396079)
            (0.8071044008790281,666991.8977015715)
            (0.8071044017223206,667554.6032587561)
            (0.8071044024989884,668073.2722724966)
            (0.8071044032134228,668550.7368707258)
            (0.807104404255215,669247.589629426)
            (0.8071044052866373,669938.22045962)
            (0.8071044063269704,670635.5381718369)
            (0.8071044075453566,671453.1214654397)
            (0.807104408781056,672283.3361628782)
            (0.8071044099811525,673090.6078272704)
            (0.8071044112261148,673929.0770334657)
            (0.807104412492457,674783.0086306579)
            (0.8071044137416952,675626.457114116)
            (0.8071044150019212,676478.3816953491)
            (0.8071044163055017,677360.7318124549)
            (0.8071044176332067,678260.5792891675)
            (0.8071044189569656,679158.925991237)
            (0.8071044202825457,680059.6830659629)
            (0.8071044216379931,680981.9508518865)
            (0.8071044230332186,681932.5677217689)
            (0.8071044244484438,682898.1412232446)
            (0.8071044258625194,683864.2683914414)
            (0.807104427277951,684832.6612556227)
            (0.8071044287175847,685818.9869434108)
            (0.8071044301993698,686835.6390107687)
            (0.8071044317155873,687877.4349628832)
            (0.8071044332409256,688927.0489448934)
            (0.8071044347581926,689972.6521778549)
            (0.8071044362744627,691019.1059334392)
            (0.8071044378162723,692084.7615974301)
            (0.8071044394073531,693186.1379327187)
            (0.8071044410446544,694321.2750687583)
            (0.8071044426978093,695469.2206778955)
            (0.8071044443343054,696607.3964660952)
            (0.8071044459452366,697729.5388727051)
            (0.8071044475536651,698851.6666684886)
            (0.8071044492035835,700004.534421924)
            (0.8071044509303315,701213.0317523989)
            (0.8071044527258354,702471.7588524594)
            (0.8071044545365397,703743.3194432074)
            (0.8071044563023594,704985.4652474122)
            (0.8071044579969057,706179.4284800336)
            (0.8071044596432809,707341.2829585943)
            (0.8071044613110985,708520.1097982415)
            (0.8071044630954082,709783.3242913992)
            (0.8071044650536349,711172.1025364677)
            (0.8071044671268908,712645.2387506653)
            (0.8071044691706541,714100.215281372)
            (0.8071044710643397,715450.8260343547)
            (0.8071044727692487,716668.8342443056)
            (0.807104474330578,717785.9589674489)
            (0.8071044758717147,718890.2212036117)
            (0.8071044776267008,720149.6283603306)
            (0.8071044799494506,721819.6082588168)
            (0.8071044827639927,723847.9537134569)
            (0.8071044851541198,725574.5486738284)
            (0.8071044867548499,726733.0033511351)
            (0.8071044880359857,727661.3844406706)
            (0.8071044892158981,728517.3709904451)
            (0.8071044903405975,729334.1565772503)
            (0.8071044919588218,730510.814377543)
            (0.8071044941048676,732073.9246717772)
            (0.8071044978900486,734838.3059892843)
            (0.80710450077759,736953.4484318582)
            (0.8071045026291161,738312.5780170963)
            (0.8071045038504496,739210.3372433612)
            (0.8071045048486588,739944.8101685297)
            (0.8071045057816939,740631.9174581999)
            (0.8071045068121392,741391.4205153093)
            (0.8071045080894993,742333.8774836065)
            (0.8071045098038003,743600.3889648505)
            (0.8071045130285819,745988.0176697737)
            (0.8071045168904998,748856.2768222824)
            (0.8071045195804121,750859.7985832625)
            (0.8071045213379047,752171.3579429531)
            (0.807104522676616,753171.7342045065)
            (0.8071045237286415,753958.6912530621)
            (0.8071045247120331,754694.9530507041)
            (0.8071045257402489,755465.4412321275)
            (0.8071045273733766,756690.6162949352)
            (0.8071045294862719,758278.2587996656)
            (0.8071045343218683,761922.532591586)
            (0.807104538031922,764728.6957456898)
            (0.8071045403397755,766478.7074921435)
            (0.8071045417888937,767579.2841410191)
            (0.8071045428995701,768423.7237580674)
            (0.8071045439082054,769191.260076255)
            (0.8071045448231635,769888.0688611376)
            (0.8071045458977724,770707.1401857273)
            (0.8071045472423028,771732.9750743621)
            (0.8071045490019633,773077.2652461504)
            (0.8071045528289984,776007.6545440899)
            (0.8071045575459894,779632.1291114865)
            (0.8071045608199195,782155.9430287994)
            (0.8071045629324017,783787.9568999091)
            (0.8071045643518117,784886.0878585773)
            (0.8071045654868171,785765.0860723837)
            (0.8071045665333101,786576.2420735074)
            (0.8071045674975755,787324.2604979187)
            (0.8071045685715973,788158.0960494796)
            (0.8071045701540083,789387.9221760354)
            (0.8071045722128618,790990.3345594766)
            (0.807104575717117,793723.6742988745)
            (0.8071045805663171,797518.4156583359)
            (0.8071045841676859,800345.8827040112)
            (0.8071045864649588,802153.5745204153)
            (0.8071045879642542,803335.0577342303)
            (0.8071045891340797,804257.8449609729)
            (0.8071045900861403,805009.4574832113)
            (0.8071045909869906,805721.1393489037)
            (0.8071045919137084,806453.7611670007)
            (0.8071045935405868,807741.1333666355)
            (0.807104595451172,809255.0100596166)
            (0.8071045981082938,811363.9988794442)
            (0.8071046032816273,815482.0270156752)
            (0.8071046082051478,819415.6829014512)
            (0.8071046111901452,821807.3738703596)
            (0.8071046130268329,823281.5400857498)
            (0.8071046142521257,824266.0606402177)
            (0.8071046152439805,825063.6416274522)
            (0.8071046161646143,825804.4527050246)
            (0.8071046170274603,826499.2004593379)
            (0.8071046179939967,827277.9389995023)
            (0.8071046195111384,828501.3657976453)
            (0.8071046214052404,830030.5951787722)
            (0.8071046240633131,832180.0209933639)
            (0.8071046300626021,837045.7405285602)
            (0.8071046355640265,841525.0753059317)
            (0.8071046387568654,844132.2773805384)
            (0.8071046406620135,845690.5981168943)
            (0.8071046419108551,846713.1477524708)
            (0.8071046429117511,847533.281630836)
            (0.8071046438373516,848292.1933287906)
            (0.8071046446898404,848991.5624853274)
            (0.8071046455845814,849726.0088053333)
            (0.8071046471576412,851018.2770022022)
            (0.8071046490094633,852541.21628305)
            (0.8071046513553081,854473.0146450255)
            (0.8071046554429854,857846.0271589922)
            (0.8071046612357751,862640.6955861949)
            (0.8071046655596172,866230.5581713982)
            (0.8071046683232109,868529.902006007)
            (0.8071046701291403,870034.4917681171)
            (0.8071046715314129,871203.8810533412)
            (0.8071046726386718,872127.9283217901)
            (0.8071046736716921,872990.5570350647)
            (0.8071046746287542,873790.2165085227)
            (0.8071046755951973,874598.1614256379)
            (0.8071046768109574,875615.170937184)
            (0.8071046785654596,877084.0923430945)
            (0.8071046807903691,878948.9492264361)
            (0.8071046837695726,881449.6710283188)
            (0.8071046902144214,886873.4511281931)
            (0.8071046963704541,892071.6925876542)
            (0.8071046999821013,895129.2032397912)
            (0.8071047021356956,896955.0629487295)
            (0.8071047035382624,898145.2566197893)
            (0.8071047046511161,899090.2008938801)
            (0.8071047055707931,899871.5109221558)
            (0.8071047064441953,900613.8379088255)
            (0.8071047072962659,901338.3425275246)
            (0.8071047082416524,902142.5465408983)
            (0.8071047101726598,903786.3304793016)
            (0.8071047123450897,905637.4554404968)
            (0.8071047149884845,907892.4671953188)
            (0.8071047189203542,911251.7927415284)
            (0.8071047252060919,916634.6985171135)
            (0.8071047301862089,920910.080825081)
            (0.8071047333649916,923643.7763001021)
            (0.8071047354133639,925407.2546083508)
            (0.8071047369850529,926761.350764211)
            (0.8071047382054739,927813.4040267675)
            (0.8071047393372892,928789.534861205)
            (0.8071047403617776,929673.4795918801)
            (0.8071047413347872,930513.3370638412)
            (0.8071047423378369,931379.4571751272)
            (0.8071047435981976,932468.2374180524)
            (0.8071047455552591,934159.9099441438)
            (0.8071047480038567,936278.2128235822)
            (0.8071047510471178,938913.6173091393)
            (0.807104755699619,942948.1080852124)
            (0.8071047625803942,948926.5729847539)
            (0.8071047675519263,953254.3944733557)
            (0.8071047706339841,955940.6855411385)
            (0.8071047726023259,957657.5466298163)
            (0.8071047741151386,958977.73680838)
            (0.8071047752988552,960011.1257247422)
            (0.8071047764003068,960973.0009883464)
            (0.8071047774047153,961850.3820781829)
            (0.8071047783624611,962687.222057796)
            (0.8071047793419005,963543.2363712731)
            (0.8071047805138126,964567.7558686018)
            (0.8071047827917823,966560.0988838093)
            (0.8071047854568988,968892.4699031217)
            (0.8071047886152032,971658.359671047)
            (0.8071047929410099,975449.865847013)
            (0.8071048003580623,981958.6279897733)
            (0.8071048058988987,986826.7003700295)
            (0.8071048092950137,989812.6251522037)
            (0.8071048114229157,991684.2803916868)
            (0.8071048130368146,993104.1994516974)
            (0.8071048142820524,994199.9756112936)
            (0.8071048154356949,995215.304902508)
            (0.8071048164785606,996133.2614364465)
            (0.8071048174588833,996996.268130262)
            (0.807104818427538,997849.0965511815)
            (0.8071048194748949,998771.3167422714)
            (0.8071048209358687,1.0000579014614768e6)
            (0.8071048229927867,1.001869601803002e6)
            (0.8071048254928385,1.0040720443733616e6)
            (0.807104828476178,1.0067007904919321e6)
            (0.807104832502453,1.010249277721309e6)
            (0.8071048424232214,1.0189949907168276e6)
            (0.8071048489219409,1.0247242487198585e6)
            (0.8071048526100362,1.0279752646403215e6)
            (0.8071048547939179,1.0299000910794613e6)
            (0.8071048562426756,1.0311768702435736e6)
            (0.8071048574143309,1.0322093583541224e6)
            (0.8071048585014727,1.0331672983409722e6)
            (0.8071048594880361,1.0340365471018238e6)
            (0.8071048604274473,1.034864187790034e6)
            (0.8071048613655628,1.0356906216657505e6)
            (0.8071048623785393,1.0365829267983855e6)
            (0.8071048637454674,1.0377868828153142e6)
            (0.8071048657517306,1.0395536430546262e6)
            (0.8071048681896478,1.0416999887307682e6)
            (0.8071048710018851,1.0441750687576475e6)
            (0.8071048744782063,1.0472332565846858e6)
            (0.8071048800155363,1.0521009888824404e6)
            (0.8071048880054743,1.0591155926689166e6)
            (0.8071048938381302,1.0642282041042848e6)
            (0.8071048975244347,1.0674554482859252e6)
            (0.8071048999177423,1.0695489264954552e6)
            (0.8071049017741229,1.0711717245460337e6)
            (0.8071049032361141,1.072449109438429e6)
            (0.8071049045985088,1.073638944526252e6)
            (0.807104905834307,1.074717764385818e6)
            (0.8071049069849245,1.075721826496926e6)
            (0.8071049080839268,1.076680481937288e6)
            (0.8071049091679965,1.077625754383648e6)
            (0.8071049103078322,1.078619262258206e6)
            (0.80710491168091,1.079815526539468e6)
            (0.8071049145912383,1.0823490629953337e6)
            (0.8071049179783529,1.0852940446853314e6)
            (0.807104921801912,1.0886135743174872e6)
            (0.8071049262777007,1.0924923204703536e6)
            (0.8071049336352367,1.098850666530854e6)
            (0.8071049416196007,1.1057235260193136e6)
            (0.8071049467687587,1.1101395868654985e6)
            (0.8071049499690504,1.1128774117031195e6)
            (0.8071049520709832,1.1146726414577262e6)
            (0.8071049537270762,1.1160853942805887e6)
            (0.8071049550626429,1.117223612182437e6)
            (0.8071049563181008,1.1182926445249668e6)
            (0.8071049574781557,1.1192796419517621e6)
            (0.80710495857784,1.1202145569172434e6)
            (0.8071049596452669,1.1211213705537284e6)
            (0.8071049607157829,1.122030130452343e6)
            (0.8071049618637937,1.1230039119289482e6)
            (0.8071049632909584,1.1242133649049834e6)
            (0.8071049667070167,1.1271031782039846e6)
            (0.8071049703947896,1.1302144862981287e6)
            (0.8071049744106681,1.1335923698457e6)
            (0.8071049788269827,1.1372942639708754e6)
            (0.8071049850080982,1.1424519175065143e6)
            (0.8071049939538802,1.1498649900747975e6)
            (0.8071050005793518,1.1553136589215598e6)
            (0.8071050047598087,1.1587324070528662e6)
            (0.8071050074411221,1.1609170876885958e6)
            (0.807105009500308,1.1625904918387248e6)
            (0.8071050111078013,1.163894141758831e6)
            (0.8071050126025646,1.1651042304931714e6)
            (0.8071050139575393,1.1661993517717465e6)
            (0.8071050152197677,1.1672179557945416e6)
            (0.807105016419023,1.1681843351824048e6)
            (0.8071050175755269,1.169114954714288e6)
            (0.8071050187215641,1.1700358713735908e6)
            (0.8071050199171715,1.1709952501440085e6)
            (0.8071050212882399,1.1720936832193804e6)
            (0.807105023267305,1.173675900308466e6)
            (0.8071050262223005,1.1760309523250337e6)
            (0.8071050297725922,1.1788484787785397e6)
            (0.8071050336841928,1.181937252472367e6)
            (0.8071050381067734,1.185409420880074e6)
            (0.8071050438240639,1.1898654544076028e6)
            (0.8071050581217399,1.2008394287546712e6)
            (0.8071050676751818,1.2080287261664167e6)
            (0.8071050731878001,1.2121219301854947e6)
            (0.8071050764736553,1.2145418494943155e6)
            (0.8071050786617975,1.2161449430690634e6)
            (0.8071050804360461,1.2174398145425306e6)
            (0.807105082084055,1.2186385094783667e6)
            (0.8071050835800248,1.2197232138718672e6)
            (0.8071050849930556,1.2207447806901932e6)
            (0.8071050863562805,1.221727555509962e6)
            (0.8071050876802872,1.2226794192955722e6)
            (0.8071050889846046,1.2236145672554628e6)
            (0.8071050903103945,1.2245624864198791e6)
            (0.8071050917333785,1.2255769330623548e6)
            (0.8071050934184769,1.2267742394057186e6)
            (0.807105095996742,1.2285976792651415e6)
            (0.8071050996916269,1.2311926875131784e6)
            (0.8071051040075271,1.2341962823288043e6)
            (0.8071051086260103,1.2373768381413694e6)
            (0.8071051136033373,1.240764689193403e6)
            (0.807105119426752,1.2446746550286957e6)
            (0.8071051276800064,1.250113682466611e6)
            (0.8071051422298642,1.2593968117717097e6)
            (0.8071051561681717,1.2679041062428667e6)
            (0.8071051653462937,1.2732889465403198e6)
            (0.8071051716051426,1.2768582860853323e6)
            (0.8071051766219339,1.2796575449456596e6)
            (0.8071051807400175,1.281913481244055e6)
            (0.8071051846317839,1.2840101872365524e6)
            (0.8071051882603615,1.2859338005711227e6)
            (0.8071051917183965,1.2877385232950689e6)
            (0.8071051950587963,1.2894551297939229e6)
            (0.807105198307407,1.2910990781451182e6)
            (0.8071052014916328,1.2926857745493546e6)
            (0.8071052046482143,1.2942343228408282e6)
            (0.8071052078234819,1.2957672905152403e6)
            (0.8071052110775748,1.2973122850878998e6)
            (0.8071052144969844,1.298907072191139e6)
            (0.8071052182240208,1.3006114607481097e6)
            (0.8071052225401392,1.3025405482773292e6)
            (0.8071052282314832,1.3050099078194841e6)
            (0.8071052397975256,1.3097616544564557e6)
            (0.8071052500645419,1.3136720127201614e6)
            (0.8071052566644775,1.3160285971358272e6)
            (0.8071052609857088,1.3175035821203443e6)
            (0.8071052643120837,1.318601862652144e6)
            (0.8071052668961142,1.3194325400527585e6)
            (0.8071052690500254,1.3201098034248154e6)
            (0.8071052710953778,1.3207401082434037e6)
            (0.8071052729928764,1.321313620561917e6)
            (0.8071052747731152,1.3218418177097002e6)
            (0.8071052764572707,1.3223326699284697e6)
            (0.8071052780562772,1.3227907227246622e6)
            (0.8071052795821237,1.323220541981798e6)
            (0.807105281051704,1.3236277714850225e6)
            (0.8071052824868089,1.324019045103677e6)
            (0.807105283915012,1.3244021368738175e6)
            (0.8071052853736959,1.3247868974890148e6)
            (0.8071052869198793,1.3251875366269317e6)
            (0.8071052886557727,1.3256284725091972e6)
            (0.8071052908177219,1.3261644771575828e6)
            (0.807105294437565,1.3270290940769096e6)
            (0.8071052995072152,1.3281703715356954e6)
            (0.807105305391567,1.3293921601864744e6)
            (0.8071053117968331,1.3305949822276272e6)
            (0.8071053192122397,1.3318198183019722e6)
            (0.8071053317398448,1.333473235982711e6)
            (0.8071053411955027,1.3343686878250344e6)
            (0.8071053468645658,1.3347575911633912e6)
            (0.8071053502902338,1.3349382134781382e6)
            (0.8071053525528039,1.3350348888830256e6)
            (0.807105354360258,1.3350991294673532e6)
            (0.8071053558498521,1.3351433733515413e6)
            (0.8071053572611686,1.3351780223223038e6)
            (0.8071053585836806,1.3352040584947448e6)
            (0.8071053598455152,1.3352230891032466e6)
            (0.807105361058961,1.3352360306811365e6)
            (0.8071053622292998,1.3352435292811114e6)
            (0.8071053633668079,1.335246123788876e6)
            (0.8071053644900895,1.335244141013992e6)
            (0.8071053656275429,1.335237526596633e6)
            (0.8071053668238668,1.33522556282761e6)
            (0.807105368160861,1.33520611073106e6)
            (0.807105369835777,1.3351726714002313e6)
            (0.8071053729194706,1.33508466690762e6)
            (0.8071053768594976,1.334922217109785e6)
            (0.8071053811426554,1.334681734241548e6)
            (0.807105385529362,1.3343661642565888e6)
            (0.8071053901725744,1.3339554368777734e6)
            (0.8071053956951759,1.333363721168816e6)
            (0.8071054052567516,1.3320724215784937e6)
            (0.8071054149836886,1.3304088888412837e6)
            (0.8071054210442749,1.3291924872761343e6)
            (0.8071054247548399,1.3283791572106616e6)
            (0.8071054271754686,1.3278203852549721e6)
            (0.8071054290798337,1.3273651045151427e6)
            (0.8071054306172676,1.326987454653991e6)
            (0.8071054320637432,1.3266239056623045e6)
            (0.8071054334024376,1.3262803207425824e6)
            (0.8071054346672936,1.3259493912990678e6)
            (0.8071054358743508,1.3256278791120893e6)
            (0.8071054370289881,1.3253151162470868e6)
            (0.8071054381393695,1.3250095341289146e6)
            (0.8071054392199674,1.3247076247444933e6)
            (0.8071054402915124,1.324403839380564e6)
            (0.8071054413832053,1.3240898317289217e6)
            (0.8071054425407603,1.3237519077406453e6)
            (0.8071054438494489,1.3233636999838632e6)
            (0.8071054455238613,1.3228574657414923e6)
            (0.8071054490606873,1.3217529600056459e6)
            (0.8071054532536583,1.3203816530559151e6)
            (0.8071054576880494,1.318858328349362e6)
            (0.8071054621358135,1.3172549623748066e6)
            (0.8071054668739852,1.3154637848124949e6)
            (0.8071054727950316,1.3131049085446335e6)
            (0.8071054853981874,1.307638085467178e6)
            (0.8071054938036575,1.3036548255389824e6)
            (0.8071054986456725,1.301237742405314e6)
            (0.807105501516968,1.2997621242944922e6)
            (0.8071055034083544,1.2987728981365827e6)
            (0.8071055049273741,1.2979685331805006e6)
            (0.8071055063332767,1.2972162168871863e6)
            (0.8071055076001368,1.2965318444450188e6)
            (0.8071055087904302,1.2958832603491247e6)
            (0.8071055099333793,1.2952553983520302e6)
            (0.8071055110322278,1.2946470809462157e6)
            (0.8071055120907072,1.2940567793469839e6)
            (0.807105513120815,1.2934782251078915e6)
            (0.8071055141418312,1.2929008165644002e6)
            (0.8071055151813054,1.2923089247650176e6)
            (0.8071055162824671,1.2916774614271629e6)
            (0.8071055175263184,1.2909586781380456e6)
            (0.8071055191181435,1.2900303211146498e6)
            (0.8071055225668531,1.2879864006291628e6)
            (0.8071055265666671,1.2855601325913551e6)
            (0.8071055307331954,1.2829693592964145e6)
            (0.807105534818122,1.2803668240769987e6)
            (0.80710553902041,1.277625236596195e6)
            (0.8071055438861275,1.2743697816511528e6)
            (0.8071055513004676,1.2692429367625474e6)
            (0.8071055613897081,1.2619467858631988e6)
            (0.8071055686119557,1.2564997288804224e6)
            (0.8071055732044005,1.2529395989520203e6)
            (0.8071055761863357,1.2505880248098108e6)
            (0.8071055784962547,1.2487448778790322e6)
            (0.8071055803156663,1.247279925857946e6)
            (0.807105582012332,1.2459033561575045e6)
            (0.8071055835549954,1.2446430029601194e6)
            (0.8071055849903059,1.2434629087619334e6)
            (0.8071055863431498,1.242344063815819e6)
            (0.8071055876211928,1.2412812571035402e6)
            (0.8071055888319472,1.2402692037437044e6)
            (0.807105589987422,1.2392986522494594e6)
            (0.8071055911029642,1.2383572966554854e6)
            (0.8071055921968848,1.2374300537055107e6)
            (0.8071055932921012,1.2364976253373018e6)
            (0.807105594420529,1.2355326570155483e6)
            (0.8071055956331058,1.2344909181486703e6)
            (0.8071055970279271,1.2332864656673938e6)
            (0.8071055988681085,1.2316874135825199e6)
            (0.8071056035042937,1.2276084957962593e6)
            (0.8071056084490441,1.2231795616700547e6)
            (0.8071056135015341,1.2185713808087446e6)
            (0.807105618377245,1.2140461013680524e6)
            (0.8071056234796592,1.2092290555149354e6)
            (0.8071056298725019,1.2030779401387288e6)
            (0.807105642968845,1.190083005355483e6)
            (0.807105652438942,1.180364849415821e6)
            (0.807105658121805,1.1744069014360355e6)
            (0.807105661567988,1.1707485734712232e6)
            (0.8071056638621159,1.1682944490071284e6)
            (0.8071056657097821,1.166307094024821e6)
            (0.8071056672497874,1.1646433193714472e6)
            (0.8071056687145005,1.1630547278494588e6)
            (0.8071056700965678,1.1615502935748713e6)
            (0.8071056714220649,1.1601024676271607e6)
            (0.8071056727007604,1.15870117606546e6)
            (0.8071056739356166,1.157343675470351e6)
            (0.807105675133771,1.1560225511383587e6)
            (0.8071056763088852,1.1547230534962073e6)
            (0.8071056774811624,1.1534229851586744e6)
            (0.8071056786798549,1.1520898121531957e6)
            (0.8071056799511908,1.1506716589794208e6)
            (0.8071056813802334,1.1490724698273903e6)
            (0.8071056831706174,1.147061323521839e6)
            (0.8071056863553585,1.1434632095636458e6)
            (0.8071056904859119,1.1387576051750665e6)
            (0.8071056949370103,1.133638493217062e6)
            (0.8071056993703413,1.1284909506062167e6)
            (0.8071057037867012,1.1233156181215632e6)
            (0.8071057084280122,1.117826673044751e6)
            (0.807105713791988,1.111420731884903e6)
            (0.807105721169435,1.1025041176409682e6)
            (0.8071057370158468,1.0829564828133367e6)
            (0.807105751344346,1.064848136142308e6)
            (0.8071057600187431,1.053700380903588e6)
            (0.8071057654749532,1.0466211215677634e6)
            (0.8071057696356126,1.041189271993497e6)
            (0.8071057728836527,1.0369293028121694e6)
            (0.8071057759064295,1.0329497465203953e6)
            (0.8071057786572369,1.0293159314825645e6)
            (0.8071057812237296,1.0259152436806844e6)
            (0.807105783650089,1.0226912387089058e6)
            (0.8071057859486735,1.0196291118165241e6)
            (0.807105788130235,1.0167159138262839e6)
            (0.8071057902108079,1.0139313792784389e6)
            (0.8071057922088292,1.0112517486325507e6)
            (0.8071057941433415,1.0086521870382876e6)
            (0.8071057960345472,1.0061060590311374e6)
            (0.807105797905212,1.0035830438411045e6)
            (0.8071057997829186,1.001046075195784e6)
            (0.8071058017038145,998446.2216687759)
            (0.8071058037199441,995712.6378370733)
            (0.8071058059155869,992730.1394777785)
            (0.8071058084509879,989279.1216795029)
            (0.8071058117278577,984808.0464535141)
            (0.8071058181926826,975952.9426914785)
            (0.8071058260927136,965074.1288268508)
            (0.8071058342015689,953847.2502065572)
            (0.8071058418010488,943275.4635193979)
            (0.8071058488074091,933490.3131223262)
            (0.8071058553846294,924274.6065666345)
            (0.807105861716692,915378.2181252029)
            (0.8071058679423906,906611.0463538702)
            (0.8071058741345909,897873.9623565454)
            (0.8071058802887958,889176.3498322563)
            (0.8071058863268286,880631.8521493989)
            (0.807105892123612,872420.8319274195)
            (0.8071058975494629,864730.2429056235)
            (0.8071059019937105,858428.7178592575)
            (0.8071059057592204,853088.804317583)
            (0.8071059089660294,848541.1243506052)
            (0.8071059120097076,844225.0953923394)
            (0.8071059147821248,840294.2629075925)
            (0.807105917321009,836695.205584957)
            (0.8071059196621884,833377.133775622)
            (0.8071059218256402,830311.6908955697)
            (0.8071059238289598,827473.873976957)
            (0.8071059256920464,824835.4097676825)
            (0.8071059274357764,822366.648480069)
            (0.8071059290806543,820038.482732569)
            (0.8071059306467597,817822.4274066215)
            (0.8071059321544779,815689.5892091134)
            (0.807105933625793,813608.8409989806)
            (0.8071059350862013,811544.1232739418)
            (0.8071059365682207,809449.4960677703)
            (0.8071059381184866,807259.136284745)
            (0.8071059398142116,804864.1441789486)
            (0.8071059418111326,802044.9949749219)
            (0.8071059445609411,798165.2822508356)
            (0.8071059500828069,790383.2861998166)
            (0.8071059566104659,781200.7174405946)
            (0.8071059634968454,771535.9408815968)
            (0.8071059706931926,761463.7867234321)
            (0.8071059792869683,749477.2996974796)
            (0.8071059960560444,726238.5071367718)
            (0.8071060059718786,712604.3435428409)
            (0.8071060113730727,705215.2091074131)
            (0.8071060145086214,700938.4443798746)
            (0.8071060165643907,698139.7409636652)
            (0.8071060182186682,695890.7238796115)
            (0.8071060197514927,693809.3252023726)
            (0.8071060211388927,691927.4911843705)
            (0.8071060224490598,690152.2556355651)
            (0.8071060237123643,688442.2212969644)
            (0.8071060249327436,686791.8871398679)
            (0.8071060261173546,685191.4292728266)
            (0.8071060272855155,683614.6553370444)
            (0.8071060284697421,682017.6821931568)
            (0.8071060297234565,680328.6420606072)
            (0.8071060311512225,678407.1821247651)
            (0.8071060330481779,675857.7297130134)
            (0.8071060368390903,670774.7395642444)
            (0.8071060411893749,664961.5842970884)
            (0.8071060456242418,659057.7198593222)
            (0.8071060499721634,653291.9497820025)
            (0.8071060544559058,647369.7420417224)
            (0.8071060596278502,640569.0618520548)
            (0.807106067140776,630749.968437513)
            (0.8071060787496582,615721.9760011806)
            (0.807106088790805,602870.8149952326)
            (0.8071060946877119,595389.8138580772)
            (0.8071060983356675,590787.0559156623)
            (0.8071061010754782,587342.9826261656)
            (0.8071061031687069,584719.1987785148)
            (0.8071061049038161,582549.2706423072)
            (0.8071061065504408,580494.1884811732)
            (0.8071061080823118,578586.0027880981)
            (0.8071061095262212,576790.6424687463)
            (0.807106110900209,575085.1632607754)
            (0.8071061122161801,573454.3911317479)
            (0.8071061134906283,571877.590209396)
            (0.8071061147494556,570322.5496018796)
            (0.807106116031913,568740.8099013157)
            (0.8071061174030758,567052.4513271138)
            (0.8071061189960818,565094.5567515848)
            (0.8071061212337217,562350.9753873739)
            (0.8071061248923996,557881.7527101525)
            (0.8071061292662766,552566.2560452464)
            (0.8071061338479297,547030.4641316627)
            (0.8071061385734221,541355.6910945163)
            (0.8071061437730277,535152.7653440225)
            (0.8071061504449549,527257.2760370198)
            (0.8071061669122431,508082.35651230253)
            (0.807106177417717,496086.258199809)
            (0.8071061833211503,489427.6164238357)
            (0.8071061867919986,485540.7449223538)
            (0.8071061890896815,482979.1323557119)
            (0.8071061909495036,480912.39718071825)
            (0.8071061926761481,478999.05209340254)
            (0.807106194241808,477268.5965583654)
            (0.8071061957166816,475642.3980890399)
            (0.8071061971324662,474084.92412023334)
            (0.8071061984966628,472587.5105694235)
            (0.8071061998235162,471134.2013036798)
            (0.8071062011439518,469690.9696301356)
            (0.8071062025106583,468200.3666802526)
            (0.8071062040207378,466557.18315595284)
            (0.8071062059162674,464500.20908080175)
            (0.8071062099907341,460099.9649524186)
            (0.8071062146780467,455073.7979732996)
            (0.8071062195812874,449857.2920300314)
            (0.8071062244736263,444694.4407161274)
            (0.8071062297136875,439211.3139625255)
            (0.8071062362866637,432401.8265823653)
            (0.8071062517103217,416722.878606332)
            (0.807106262886962,405624.8218438043)
            (0.8071062694816147,399180.81593599013)
            (0.8071062734382016,395351.8463183352)
            (0.8071062760732177,392817.3340553585)
            (0.8071062782042489,390776.6621878225)
            (0.807106280181014,388890.9744271673)
            (0.8071062819656393,387194.5722300219)
            (0.8071062836358789,385612.05184881284)
            (0.8071062852288524,384107.37281595974)
            (0.8071062867553456,382669.72630107234)
            (0.8071062882335296,381281.5222294287)
            (0.8071062897001892,379907.9714964566)
            (0.8071062912169268,378491.5298752121)
            (0.8071062928978228,376926.54096910317)
            (0.8071062950366459,374942.42301574844)
            (0.8071063003557651,370043.0514158166)
            (0.8071063059945188,364903.6591501776)
            (0.8071063118108008,359660.9233848287)
            (0.8071063175777843,354521.04939269106)
            (0.8071063240053724,348860.7220938802)
            (0.8071063333746827,340738.28760943166)
            (0.8071063467958802,329367.1720333296)
            (0.8071063568045219,321088.42771641683)
            (0.8071063631716545,315910.6760110608)
            (0.807106367302895,312587.9735273736)
            (0.8071063705046124,310032.7515809712)
            (0.8071063730259628,308032.70663087134)
            (0.8071063753760385,306178.17575463915)
            (0.8071063775066913,304504.82981121686)
            (0.8071063794806351,302961.35581547284)
            (0.8071063813357272,301516.75774478214)
            (0.8071063830928445,300153.74952958775)
            (0.8071063847802417,298849.65871220705)
            (0.8071063864434402,297568.89285104047)
            (0.8071063881539635,296256.46022483933)
            (0.807106390041889,294813.52219765494)
            (0.8071063924424572,292987.2524513602)
            (0.8071063983749123,288514.5960868023)
            (0.8071064046510935,283845.27160302986)
            (0.8071064111474044,279079.3085101318)
            (0.8071064176638849,274366.60322802176)
            (0.8071064250789509,269086.2343025754)
            (0.8071064362910225,261266.35105586372)
            (0.8071064524420477,250344.4192695918)
            (0.8071064661415915,241391.61965854676)
            (0.8071064743841767,236140.36121375478)
            (0.8071064796852312,232816.188058883)
            (0.8071064837922302,230269.10841879676)
            (0.8071064870421849,228270.97450875049)
            (0.8071064900775776,226418.5875726013)
            (0.8071064928445753,224741.57260299198)
            (0.8071064954209939,223189.94311074796)
            (0.8071064978529185,221734.03099612443)
            (0.807106500168305,220355.6960232113)
            (0.8071065024077401,219029.7868858455)
            (0.8071065046380329,217716.30782584095)
            (0.8071065069688567,216351.0753801928)
            (0.8071065096166795,214809.3688120266)
            (0.8071065132449287,212712.62172418908)
            (0.807106519240613,209287.54712221795)
            (0.8071065264169996,205252.56665518772)
            (0.807106534006022,201061.2155793272)
            (0.807106541984993,196737.23506619662)
            (0.807106550993068,191956.00464496837)
            (0.8071065626657605,185916.2125926433)
            (0.8071065825795839,176008.00614761727)
            (0.8071066213392016,158091.1561800985)
            (0.8071066623548266,140971.9069808742)
            (0.8071066770902047,135253.2092698348)
            (0.8071066834321234,132858.92486201454)
            (0.8071066871146081,131486.80120508268)
            (0.8071066894975635,130605.92445107807)
            (0.8071066914280359,129896.33845729576)
            (0.8071066932244809,129239.24300835999)
            (0.8071066948855629,128634.41980585144)
            (0.807106696515258,128043.59528382175)
            (0.8071066982007266,127435.22063328908)
            (0.8071067001293277,126742.40461788143)
            (0.8071067035583765,125519.27976977355)
            (0.8071067076465737,124075.49325026525)
            (0.8071067120598683,122534.3862690307)
            (0.8071067167642149,120911.44721197504)
            (0.8071067221900331,119064.71526601116)
            (0.8071067294635499,116630.7508810656)
            (0.8071067432257047,112153.4363378666)
            (0.8071067629812023,106009.90953449043)
            (0.8071067769568466,101858.20719690472)
            (0.8071067857766822,99318.17139705607)
            (0.8071067915896646,97677.13267406159)
            (0.8071067961391098,96410.8129918321)
            (0.8071067997196494,95425.17447027564)
            (0.8071068026917205,94614.31655371333)
            (0.8071068055033692,93853.26177383061)
            (0.807106808083273,93160.06499217979)
            (0.8071068104967688,92515.99873784794)
            (0.8071068128315756,91896.97338794156)
            (0.8071068152248512,91266.54900240527)
            (0.8071068180011439,90540.40544689777)
            (0.8071068230138847,89243.27700954281)
            (0.8071068292116664,87664.07127986901)
            (0.8071068362900546,85893.23655249893)
            (0.8071068447137342,83830.56068303381)
            (0.8071068580864527,80653.48971550327)
            (0.8071068751820752,76760.4299806167)
            (0.8071068853063478,74540.92099605873)
            (0.8071068912905356,73258.22144140444)
            (0.8071068951270642,72447.06978850428)
            (0.8071068981342486,71817.31156438345)
            (0.8071069005610717,71312.93453669999)
            (0.8071069028439991,70841.57825885619)
            (0.8071069049682793,70405.67583317652)
            (0.807106907034066,69984.25830550164)
            (0.8071069092127885,69542.43999026262)
            (0.8071069120767758,68965.75380779526)
            (0.8071069162104871,68141.53912280487)
            (0.8071069212260957,67154.26961495347)
            (0.8071069271300558,66009.87492993944)
            (0.8071069348644601,64539.245850570995)
            (0.8071069512967803,61519.60019760375)
            (0.8071069668062688,58795.78349860798)
            (0.8071069758302764,57265.30145399783)
            (0.8071069812910986,56358.009786660674)
            (0.8071069849349861,55760.37167787994)
            (0.8071069878709909,55283.3120901487)
            (0.807106990309178,54890.15416981406)
            (0.8071069926230852,54519.54944464568)
            (0.8071069948185764,54170.16090771122)
            (0.8071069970428255,53818.41765528276)
            (0.8071069996893084,53402.79787985963)
            (0.8071070044039123,52670.11984815252)
            (0.8071070100251667,51809.34345503012)
            (0.8071070167355175,50799.759126997415)
            (0.8071070262337623,49403.51943520469)
            (0.8071070421547412,47146.8808848127)
            (0.8071070538162491,45558.29035436393)
            (0.8071070610113281,44604.37795985709)
            (0.8071070656216418,44003.43572571134)
            (0.807107069180589,43544.94886132487)
            (0.8071070719746167,43188.274796327554)
            (0.8071070745756374,42858.80540623057)
            (0.8071070769527691,42559.84648291137)
            (0.8071070792621592,42271.36205906703)
            (0.8071070818335042,41952.407361859216)
            (0.8071070875727031,41248.98705794519)
            (0.8071070937353348,40506.54541304661)
            (0.8071071011592584,39629.554946853124)
            (0.8071071128112182,38290.5929361484)
            (0.8071071282207906,36587.942881323455)
            (0.8071071378035458,35566.87786553178)
            (0.8071071435462653,34968.437668030136)
            (0.8071071472515641,34587.56649992918)
            (0.8071071501670488,34290.742745508825)
            (0.8071071525507563,34049.91709816496)
            (0.8071071548061116,33823.58876161147)
            (0.8071071570055883,33604.292382147454)
            (0.8071071595466695,33352.67679253232)
            (0.8071071636165255,32953.53874654533)
            (0.8071071685946376,32471.713492292514)
            (0.8071071749701573,31864.758005718864)
            (0.8071071862348086,30819.577065307578)
            (0.8071072018754358,29424.269213446845)
            (0.8071072126302864,28501.186579940324)
            (0.8071072193361962,27940.134244481487)
            (0.8071072237388162,27577.715929025246)
            (0.8071072272001751,27296.03330294297)
            (0.807107229990242,27071.043616694475)
            (0.8071072326127052,26861.23620675076)
            (0.8071072351178792,26662.310309800134)
            (0.8071072379121154,26442.145203308133)
            (0.8071072429528415,26049.501743977104)
            (0.8071072489164437,25592.401880602876)
            (0.8071072568844836,24994.017352649145)
            (0.8071072763678787,23588.535528713084)
            (0.8071072887189552,22738.365105981753)
            (0.8071072957465801,22268.2196342549)
            (0.8071073000393901,21985.765965049333)
            (0.8071073033153952,21772.595589944292)
            (0.8071073059345765,21603.63424571857)
            (0.8071073083991606,21445.83008590834)
            (0.8071073108622067,21289.263729356524)
            (0.8071073144099454,21065.73306758458)
            (0.807107318733751,20796.442896762088)
            (0.8071073241812435,20462.015639821333)
            (0.8071073332782406,19915.382094000754)
            (0.8071073474815669,19090.73855791176)
            (0.8071073609356202,18340.874980554596)
            (0.8071073692719055,17890.977821235978)
            (0.8071073745839478,17610.010789282984)
            (0.807107378631333,17398.86812364266)
            (0.8071073817821253,17236.23458906527)
            (0.8071073847108837,17086.412746055776)
            (0.8071073875064492,16944.608898758812)
            (0.8071073909311566,16772.48120236389)
            (0.8071073953730992,16551.806747327322)
            (0.8071074010418278,16274.364462518406)
            (0.8071074101508203,15838.186604984992)
            (0.8071074244663612,15176.057355388199)
            (0.8071074378550511,14581.722592338374)
            (0.8071074460488877,14229.450728949185)
            (0.8071074512422606,14010.557602521529)
            (0.8071074552070272,13845.697302047256)
            (0.8071074583496967,13716.388851666738)
            (0.8071074612964028,13596.23273605472)
            (0.8071074643032281,13474.702520795461)
            (0.8071074706101656,13223.282035489296)
            (0.8071074773636469,12959.22777687146)
            (0.8071074891354854,12511.440273696246)
            (0.8071075046613555,11944.319283877136)
            (0.8071075147676733,11588.97550307121)
            (0.8071075209951852,11375.261706219024)
            (0.8071075251419639,11235.127733244924)
            (0.8071075285331623,11121.802561213752)
            (0.8071075316975025,11017.083337976266)
            (0.807107534872706,10912.989998433892)
            (0.807107541196817,10708.57042181724)
            (0.8071075480889319,10490.127150549382)
            (0.8071075627346851,10040.559400172438)
            (0.8071075774847867,9607.190321173926)
            (0.8071075866382724,9347.669795972623)
            (0.8071075924239661,9187.240065137847)
            (0.8071075968663173,9065.918986311255)
            (0.8071076004797417,8968.41233250022)
            (0.8071076039067405,8876.90110533625)
            (0.8071076078163264,8773.637823273768)
            (0.8071076128401059,8642.698922504676)
            (0.8071076194725205,8472.808607255032)
            (0.8071076379683421,8016.41925445959)
            (0.8071076512366642,7704.200763124127)
            (0.8071076598500271,7508.034256637494)
            (0.8071076656794501,7378.099418897352)
            (0.8071076703580153,7275.437056631508)
            (0.8071076746742812,7181.986666426291)
            (0.807107678735756,7095.144866488515)
            (0.8071076842352207,6979.220885014408)
            (0.8071076909851743,6839.514439560733)
            (0.8071077014152523,6629.1036520540565)
            (0.8071077157625378,6350.182621117417)
            (0.8071077280514481,6120.6048204757935)
            (0.8071077355562088,5984.489334963178)
            (0.8071077405463704,5895.653943383268)
            (0.8071077447036756,5822.649263656092)
            (0.8071077486224963,5754.658124497711)
            (0.8071077532052429,5676.151369499775)
            (0.8071077586809988,5583.745267637282)
            (0.8071077661798111,5459.628439694145)
            (0.8071077786855638,5258.734599527082)
            (0.807107793637938,5028.202948218332)
            (0.8071078036875289,4878.954743273496)
            (0.8071078103056646,4783.086969518695)
            (0.8071078155270284,4708.778844730453)
            (0.8071078203194181,4641.589214930335)
            (0.8071078249873583,4577.063662030748)
            (0.8071078329205127,4469.4487856157775)
            (0.8071078426931279,4340.347095385791)
            (0.8071078565131878,4164.108908080483)
            (0.8071078691441783,4009.2910501051533)
            (0.8071078771968779,3913.5997566209753)
            (0.8071078833426629,3842.1034695272406)
            (0.8071078888943441,3778.6392937943233)
            (0.8071078939827369,3721.3902925581374)
            (0.8071079017502055,3635.663979179787)
            (0.8071079110983358,3535.1028740106926)
            (0.8071079260234449,3380.276750363881)
            (0.8071079392450136,3248.7895864790507)
            (0.8071079475596701,3168.7278706456186)
            (0.807107953946545,3108.567754009181)
            (0.8071079597421363,3054.9640697726236)
            (0.8071079652575195,3004.80898261551)
            (0.8071079747418144,2920.4770871304336)
            (0.8071079868895535,2815.907789250011)
            (0.8071080014572927,2695.42899795928)
            (0.8071080116200945,2614.441624409234)
            (0.807108019438182,2553.795724639747)
            (0.8071080257285406,2506.02167478486)
            (0.8071080316748687,2461.681251580747)
            (0.8071080395452123,2404.196192138051)
            (0.8071080497339422,2331.7648180640736)
            (0.807108065280988,2225.422373291758)
            (0.8071080785507222,2138.4986143638516)
            (0.8071080869164022,2085.4494327207058)
            (0.8071080936540032,2043.6811895046524)
            (0.8071080999219298,2005.5753054441955)
            (0.807108107300541,1961.6254104908735)
            (0.8071081163826941,1908.8472601722062)
            (0.807108134641522,1806.998411286125)
            (0.8071081475656879,1738.2068460291346)
            (0.8071081563965194,1692.7129787275917)
            (0.8071081637482015,1655.74766044518)
            (0.8071081706717691,1621.6726418965961)
            (0.8071081795248795,1579.1198989423433)
            (0.8071081910839346,1525.2361540180405)
            (0.8071082065594604,1455.9621640350397)
            (0.8071082192904165,1401.3376242258776)
            (0.8071082287179789,1362.2106212925398)
            (0.8071082372301299,1327.8211307407662)
            (0.8071082452100234,1296.3698228037538)
            (0.8071082616136604,1234.0372916821643)
            (0.8071082812959577,1163.188444140457)
            (0.8071082928553176,1123.4878240775597)
            (0.8071083001187208,1099.2367881026091)
            (0.8071083069662071,1076.8538322907632)
            (0.8071083157161925,1048.913765604124)
            (0.8071083250351043,1019.9532172890341)
            (0.8071083386536816,979.0620818514891)
            (0.807108353588244,936.1014666491989)
            (0.8071083664192967,900.6998407697552)
            (0.8071083769622623,872.6148981056797)
            (0.8071083868837657,846.9851955023238)
            (0.8071083974626112,820.4855763541494)
            (0.8071084165790322,774.6847880767224)
            (0.8071084308204407,742.2334594621381)
            (0.8071084421083348,717.4800610734462)
            (0.8071084524659516,695.4931839195245)
            (0.8071084626734353,674.4839043383424)
            (0.8071084790931399,642.0118043605662)
            (0.8071084958821808,610.42508481211)
            (0.8071085087101416,587.3416493533136)
            (0.8071085202819984,567.2678999147153)
            (0.8071085310278379,549.2414567171788)
            (0.8071085554106964,510.4351355058875)
            (0.8071085700166777,488.5148998535928)
            (0.8071085818559879,471.4391030371401)
            (0.8071085930246432,455.8778389200769)
            (0.8071086066876393,437.53783704168774)
            (0.8071086286439341,409.5986078684659)
            (0.8071086422180462,393.22504603116204)
            (0.8071086550281736,378.373501525502)
            (0.8071086671375576,364.8503202817017)
            (0.8071086838852436,346.94010920529627)
            (0.8071087029383599,327.63101597644703)
            (0.8071087175915418,313.51505751601684)
            (0.8071087311780945,300.97041581062035)
            (0.8071087457133337,288.1049020311719)
            (0.807108768643527,268.9178605890326)
            (0.8071087854468564,255.6735932987965)
            (0.8071088006700358,244.23867899728725)
            (0.8071088150884473,233.8800354332404)
            (0.8071088402746629,216.82846779548697)
            (0.807108856095466,206.7589623826714)
            (0.8071088712271486,197.5657599683293)
            (0.8071088871257311,188.34657528837877)
            (0.8071089102295492,175.71069323441674)
            (0.8071089284995698,166.32147697474102)
            (0.807108945561877,158.00643308826804)
            (0.8071089638433334,149.55796321912263)
            (0.8071089871032473,139.45861665789218)
            (0.807109006452345,131.5788684577527)
            (0.8071090248188103,124.51151037418249)
            (0.8071090458038731,116.89996208493982)
            (0.8071090711041891,108.33925859436992)
            (0.8071090917706331,101.81375091962178)
            (0.8071091115918239,95.92466229882372)
            (0.8071091349724783,89.41438303512558)
            (0.807109160917963,82.7058188880099)
            (0.8071091852210444,76.87916812215951)
            (0.8071092082813554,71.7304579022397)
            (0.8071092336704699,66.45969174954075)
            (0.8071092600851384,61.38667476041687)
            (0.80710928608352,56.771881032587025)
            (0.8071093125851875,52.42463311448294)
            (0.8071093403516513,48.22656298067469)
            (0.8071093686702284,44.2910941839392)
            (0.8071093974939465,40.61505438540749)
            (0.8071094272237154,37.14281615133025)
            (0.8071094577700295,33.88415283408627)
            (0.807109489080584,30.840453202327645)
            (0.8071095212966743,27.99385735408223)
            (0.8071095544315405,25.339926332298095)
            (0.8071095885077969,22.872785801602156)
            (0.8071096235977437,20.583040708629248)
            (0.8071096597369409,18.46419470624742)
            (0.8071096969763464,16.50878444110229)
            (0.8071097353731003,14.709203889535155)
            (0.8071097749784895,13.05827154482228)
            (0.8071098158522737,11.548531000162841)
            (0.8071098580530207,10.172693390092784)
            (0.807109901641395,8.923479962146352)
            (0.8071099466782766,7.79367537748845)
            (0.8071099932220827,6.7761663939154975)
            (0.8071100413263556,5.863944334722582)
            (0.8071100910335427,5.050152881357158)
            (0.807110142367171,4.3281048787387855)
            (0.8071101953187827,3.6913148333922234)
            (0.8071102498302002,3.133509143305407)
            (0.8071103057698621,2.648621053165982)
            (0.8071103629062822,2.2307486212441003)
            (0.8071104208846588,1.874076947328307)
            (0.8071104792168159,1.5727812581409295)
            (0.8071105372907292,1.320970614541476)
            (0.807110594391698,1.1127444110659535)
            (0.8071106497068343,0.9424030489143076)
            (0.8071107022745652,0.8047692307294186)
            (0.8071107445183755,0.7088914670782612)
            (0.8071107775219207,0.6420136124363411)
            (0.8071108086556894,0.5847252481347748)
            (0.8071108477238985,0.5200224242569642)
            (0.8071108978201451,0.4474349591141975)
            (0.8071109557762886,0.37602472448366253)
            (0.8071110200164227,0.3101337470359473)
            (0.8071110890097454,0.25219648712069476)
            (0.8071111634184669,0.2018125861600255)
            (0.8071112428495998,0.15911906384260077)
            (0.8071113283992893,0.12322203675494448)
            (0.8071114199088208,0.09378466088846127)
            (0.8071115185008353,0.06993951147694322)
            (0.8071116244201167,0.05109093081732685)
            (0.8071117389590479,0.03644703029139684)
            (0.8071118629373137,0.02536244079405714)
            (0.8071119980271868,0.017171127387280327)
            (0.8071121458489156,0.011304598332072646)
            (0.8071123088492753,0.007242911133342633)
            (0.8071124899356938,0.004546332251622265)
            (0.8071126931328331,0.002842648452194285)
            (0.8071129237557144,0.0018307286061550743)
            (0.8071131892257538,0.0012744651425277143)
            (0.8071135001284894,0.0009977655913824268)
            (0.8071138721181449,0.0008772139003406787)
            (0.8071143294238685,0.0008333917696968784)
            (0.8071149116262182,0.0008210552566108031)
            (0.80711568775263,0.0008186648667621865)
            (0.8071167880718882,0.0008184079404330857)
            (0.8071184833100303,0.0008184020486096122)
            (0.8071214142064459,0.0008184066145885405)
            (0.8071275120991742,0.0008184152880220674)
            (0.8071518398316575,0.0008184506234212297)
            (0.8072010892197743,0.0008185231633522916)
            (0.8073259055634512,0.0008187067045771768)
            (0.8079162850869948,0.0008195766189004194)
            (0.8094385675922287,0.0008218286985963719)
            (0.8137713915640737,0.0008282797836801636)
            (0.8254220057134782,0.0008460883859274793)
            (0.8339739308666173,0.0008595798418985501)
            (0.8420302118932516,0.000872625347151379)
            (0.8522973724681524,0.0008897468910140649)
            (0.8598599903445502,0.0009027265520181738)
            (0.8670048822751544,0.0009152916172373571)
            (0.875293509317997,0.0009302368233663483)
            (0.8822713662288199,0.0009431467026157492)
            (0.8890584700976409,0.000955992377528081)
            (0.896174580880854,0.0009697894858429201)
            (0.9039966079710899,0.0009853443425559272)
            (0.9113503040655152,0.001000365592918051)
            (0.9190890378111233,0.0010165911399004912)
            (0.9269577275679316,0.0010335544187316525)
            (0.9346052370566267,0.0010505063520747093)
            (0.9422120098550858,0.0010678415288546406)
            (0.9506630424368466,0.0010876769646298579)
            (0.9583492667331667,0.0011062667662428138)
            (0.9656673266853285,0.0011244758208320826)
            (0.973415367746707,0.0011443108959122705)
            (0.9810046731209063,0.0011643238302084802)
            (0.9882978011219906,0.0011841218880564996)
            (0.9956808733068055,0.0012047525465683773)
            (1.0030528746207312,0.0012259695510757895)
            (1.0102523238653602,0.0012473059423383503)
            (1.0174052318898068,0.0012691370078743436)
            (1.0245448797729484,0.001291581622170801)
            (1.031589006288751,0.0013143936119323074)
            (1.0385551278081626,0.0013376330944512294)
            (1.0454814748925574,0.0013614403867067137)
            (1.0523424642755397,0.0013857369995745605)
            (1.0591285055696615,0.001410501314034085)
            (1.0658582992368122,0.0014358111108678795)
            (1.0725297065914299,0.0014616706591310535)
            (1.0791338138280198,0.0014880542229941396)
            (1.0856760594183186,0.0015149974778804198)
            (1.0921596320361115,0.0015425247606611903)
            (1.098580707383068,0.0015706323250146426)
            (1.1049396188776335,0.0015993336059886287)
            (1.111238890707539,0.0016286527166751164)
            (1.1174778358675252,0.0016586009550484393)
            (1.1236558597444801,0.0016891871218100984)
            (1.1297741293838095,0.0017204293298912487)
            (1.1358330534460093,0.0017523456752097655)
            (1.1418323612249917,0.0017849477049661777)
            (1.1477724831095615,0.0018182551753229692)
            (1.1536539594144914,0.0018522811527824645)
            (1.1594768956654802,0.0018870445967537064)
            (1.1652415101605107,0.0019225634095667576)
            (1.1709482276522751,0.0019588528812543027)
            (1.1765973340766425,0.0019959327200912425)
            (1.1821890561792432,0.002033820767870731)
            (1.1877237268918408,0.0020725361847636625)
            (1.193201677296975,0.002112099219249264)
            (1.1986231826989164,0.002152528492671779)
            (1.203988545129393,0.0021938447109840498)
            (1.2092980940336886,0.0022360694371199585)
            (1.2145521379854902,0.0022792222435193965)
            (1.2197509819314944,0.00232332845011185)
            (1.2248949486122607,0.0023684068665892344)
            (1.2299843614989485,0.0024144823917885416)
            (1.2350195378514788,0.0024615779843578656)
            (1.2400008014039687,0.0025097176275069577)
            (1.244928481462098,0.00255892615133968)
            (1.2498029066100471,0.0026092288040555633)
            (1.2546244069628865,0.0026606518770662113)
            (1.2593933172337448,0.0027132200581065913)
            (1.2641099734504162,0.0027669623855448577)
            (1.2687747132059142,0.0028219060759817616)
            (1.2733878771008549,0.002878079914462872)
            (1.2779498077119538,0.002935512839707499)
            (1.2824608500894077,0.002994232987088452)
            (1.2869213507615187,0.0030542731015910096)
            (1.2913316585229884,0.003115665039086002)
            (1.2956921243182737,0.003178438198448763)
            (1.3000031008441304,0.00324262743485515)
            (1.304264942727832,0.0033082658265219944)
            (1.3084780069664466,0.0033753879105877793)
            (1.3126426516999419,0.0034440292262867267)
            (1.3167592372052919,0.0035142251183304385)
            (1.3208281252308822,0.0035860135643883684)
            (1.3248496791537354,0.0036594323044569776)
            (1.3288242638627132,0.0037345205829324435)
            (1.3327522456435221,0.003811317853442686)
            (1.3366339925736337,0.0038898637363287136)
            (1.3404698738847636,0.003970202042081317)
            (1.3442602601016833,0.0040523759197927944)
            (1.348005522677888,0.00413642759299071)
            (1.351706034616627,0.004222402964941585)
            (1.3553621693754694,0.004310348117597007)
            (1.3589743019582985,0.004400310648334793)
            (1.362542808069521,0.004492338582151811)
            (1.3660680640056042,0.004586482128034364)
            (1.369550447004367,0.004682791780221018)
            (1.3729903344433207,0.004781319794483485)
            (1.3763881050824849,0.0048821201914086565)
            (1.3797441375925485,0.00498524833812386)
            (1.383058811119102,0.005090759180218285)
            (1.3863325049518829,0.005198711283497692)
            (1.3895655986328417,0.00530916304066853)
            (1.392758472053343,0.005422176351864039)
            (1.3959115049222357,0.005537812947479459)
            (1.399025077077086,0.005656136591224437)
            (1.4020995677667847,0.0057772128041801984)
            (1.405135356364631,0.005901108396568544)
            (1.4081328218571456,0.006027892564052673)
            (1.4110923429413074,0.0061576365468567484)
            (1.4140142975387877,0.006290411691575848)
            (1.4168990630917415,0.006426293083290346)
            (1.4197470164642594,0.006565357409784811)
            (1.42255853384649,0.006707682152243821)
            (1.425333990479958,0.0068533479428107835)
            (1.4280737603971958,0.00700243798615241)
            (1.4307782170592975,0.007155036176514695)
            (1.4334477327282138,0.007311229516026474)
            (1.4360826787372767,0.0074711077590479125)
            (1.4386834247215796,0.00763476184238443)
            (1.4412503392377125,0.007802285965471389)
            (1.4437837896790324,0.007973777315362085)
            (1.4462841417033303,0.008149334068500602)
            (1.4487517595017176,0.008329058782461374)
            (1.4511870057298963,0.008513056259114027)
            (1.4535902414417792,0.008701433564028083)
            (1.4559618258704348,0.008894300765986074)
            (1.4583021163745082,0.009091771466782639)
            (1.460611468537585,0.00929396294697482)
            (1.4628902361106193,0.009500993817551429)
            (1.4651387708096146,0.009712987687403363)
            (1.4673574222702253,0.00993007123521994)
            (1.4695465381473014,0.01015237358871679)
            (1.4717064637833341,0.01038002928339199)
            (1.4738375424548358,0.01061317561287245)
            (1.475940115052106,0.010851952913696117)
            (1.478014520321586,0.01109650763227732)
            (1.4800610946903583,0.01134698790072064)
            (1.4820801719696455,0.01160354845746614)
            (1.484072083598327,0.011866346396518734)
            (1.4860371584849459,0.012135544633921302)
            (1.4879757233666142,0.012411310671552434)
            (1.4898881021440684,0.012693815836213984)
            (1.4917746160004783,0.012983237786074353)
            (1.4936355836343695,0.013279758697371191)
            (1.4954713209974084,0.013583565208907356)
            (1.497282141641432,0.013894851505692252)
            (1.4990683561088534,0.014213816573605653)
            (1.5008302720549873,0.01454066335568216)
            (1.5025681945901606,0.014875604063719683)
            (1.5042824259274503,0.015218854771515966)
            (1.505973265496486,0.015570639447608947)
            (1.5076410099414659,0.015931188274291408)
            (1.5092859527976983,0.01630073771122409)
            (1.5109083848269445,0.016679533442759853)
            (1.5125085939131333,0.017067825428144223)
            (1.5140868650691535,0.017465874741281473)
            (1.515643480240901,0.017873947320022454)
            (1.5171787185270036,0.01829232010834958)
            (1.5186928558904695,0.018721275904661105)
            (1.520186165476537,0.019161108804087723)
            (1.5216589175256066,0.019612119405152395)
            (1.5231113791984645,0.020074621034679607)
            (1.5245438146020507,0.020548932912242357)
            (1.5259564848152094,0.021035387594113164)
            (1.5273496480964028,0.02153432701563407)
            (1.5287235597198838,0.022046102254178246)
            (1.5300784719130753,0.022571079106531666)
            (1.5314146338000363,0.023109631336143854)
            (1.5327322916089385,0.02366214774467945)
            (1.5340316885277923,0.0242290267939953)
            (1.5353130649903273,0.024810683023529068)
            (1.5365766582838958,0.02540754085156438)
            (1.537822702755777,0.02602004223791221)
            (1.5390514297667688,0.026648639719797362)
            (1.5402630678082643,0.027293804640603492)
            (1.5414578425352925,0.027956019925687192)
            (1.5426359766453386,0.028635787485571607)
            (1.5437976899192805,0.02933362468195)
            (1.5449431991868954,0.030050065168449436)
            (1.546072718444499,0.030785662648417755)
            (1.5471864589666893,0.03154098653016124)
            (1.5482846292689874,0.032316628621333)
            (1.5493674349336346,0.03311319739228269)
            (1.550435078798263,0.033931325031935966)
            (1.5514877607901358,0.03477166170189294)
            (1.5525256783163768,0.03563488410264837)
            (1.5535490261615934,0.03652168723294125)
            (1.5545579962627338,0.03743279452652226)
            (1.5555527778915756,0.03836895107986127)
            (1.5565335576988684,0.039330928739875315)
            (1.5575005197576257,0.04031952770040981)
            (1.5584538456678272,0.041335573104698486)
            (1.5593937144718095,0.04237992199911478)
            (1.5603203025171508,0.04345345948361601)
            (1.5612337837489974,0.04455710224454723)
            (1.5621343296902854,0.04569180023746533)
            (1.563022109483352,0.04685853615862534)
            (1.5638972899307062,0.04805832821751066)
            (1.5647600353096744,0.04929223174975439)
            (1.5656105075354254,0.05056133863640211)
            (1.5664488663148717,0.05186677962103392)
            (1.5672752691299383,0.05320972904988919)
            (1.5680898713302998,0.054591402452943694)
            (1.5688928259069757,0.05601305816547786)
            (1.5696842835939921,0.05747600429429012)
            (1.570464393016073,0.058981592593949195)
            (1.5712333008279504,0.06053122749255557)
            (1.5719911516971958,0.06212636527213622)
            (1.572738088192465,0.06376851676158513)
            (1.5734742507296358,0.06545924817715632)
            (1.5741997777133407,0.06720018336582312)
            (1.574914805717176,0.06899300993578761)
            (1.5756194695148444,0.07083947898428633)
            (1.5763139020653283,0.0727414054462292)
            (1.5769982343667406,0.07470067799092428)
            (1.577672595410526,0.07671925328121043)
            (1.5783371124880072,0.07879916479557858)
            (1.5789919113057869,0.08094252514359601)
            (1.579637115967917,0.0831515294914662)
            (1.5802728488362348,0.085428458231247)
            (1.580899230402376,0.08777567923477347)
            (1.5815163794528995,0.09019565465881074)
            (1.5821244133036925,0.09269094462279615)
            (1.5827234479406205,0.09526421111073846)
            (1.5833135979199575,0.09791822122722094)
            (1.5838949760875074,0.10065585525107368)
            (1.5844676935814515,0.10348010636324556)
            (1.5850318599473743,0.1063940890515731)
            (1.585587583609226,0.10940104540890072)
            (1.5861349718781828,0.11250435129647673)
            (1.5866741307855943,0.11570752124955597)
            (1.5872051647559469,0.11901421580701532)
            (1.5877281764762121,0.12242824415468467)
            (1.5882432672474311,0.12595357116152472)
            (1.5887505375104476,0.1295943325783755)
            (1.5892500869095068,0.1333548412886003)
            (1.5897420139661231,0.1372395942284279)
            (1.5902264155883528,0.14125327705290136)
            (1.590703386898562,0.1454007709640157)
            (1.5911730217504476,0.14968716599311538)
            (1.591635413329497,0.1541177757726544)
            (1.5920906544708682,0.15869815346590244)
            (1.5925388371633455,0.16343409893984973)
            (1.592980051716833,0.168331662340933)
            (1.593414386504829,0.17339715246301246)
            (1.5938419283986847,0.17863715254063095)
            (1.594262763939381,0.18405854803943633)
            (1.594676979852231,0.18966855098197044)
            (1.5950846625100303,0.19547471195912935)
            (1.5954858967300498,0.20148492062984946)
            (1.5958807648972129,0.20770740874169125)
            (1.5962693473246983,0.21415076893305995)
            (1.5966517239366305,0.2208239979434765)
            (1.59702797559931,0.22773654641098906)
            (1.5973981839694387,0.234898347653139)
            (1.5977624297358386,0.24231981238790778)
            (1.5981207905553763,0.25001181020845875)
            (1.5984733406964133,0.2579856779124374)
            (1.5988201530235309,0.26625327915625663)
            (1.599161301806548,0.274827104280599)
            (1.5994968640773826,0.2837203552209866)
            (1.5998269179450524,0.29294695274719107)
            (1.6001515388400038,0.3025214811654191)
            (1.6004707967082268,0.31245912813567944)
            (1.6007847569827032,0.32277571903976643)
            (1.6010934850691514,0.33348788226097525)
            (1.6013970510424058,0.3446132850856438)
            (1.6016955306034022,0.3561707653633386)
            (1.6019890005310728,0.36818027773254514)
            (1.602277531698377,0.3806626651010818)
            (1.602561185074048,0.3936394891600994)
            (1.6028400148724624,0.40713313426159736)
            (1.6031140774986061,0.42116725756564666)
            (1.603383439991457,0.43576736222173285)
            (1.6036481806829264,0.45096109016707864)
            (1.603908379976132,0.4667779551613602)
            (1.6041641068361596,0.4832486222795742)
            (1.604415411295279,0.5004043252298791)
            (1.6046623302677385,0.5182770434117545)
            (1.6049049048316857,0.5369006860436993)
            (1.6051431974402335,0.5563127162348884)
            (1.605377295223322,0.5765550954306011)
            (1.6056072940224833,0.597673637613422)
            (1.605833271373636,0.6197158387497899)
            (1.6060552672700248,0.6427286057286388)
            (1.6062732894052376,0.6667579066517959)
            (1.6064873441008671,0.6918515207275862)
            (1.6066974748067662,0.7180639684635688)
            (1.6069037806437938,0.7454606095555771)
            (1.6071063969346855,0.7741175104288649)
            (1.6073054438184329,0.8041157876111402)
            (1.6075009734771935,0.8355330199646529)
            (1.6076929547880423,0.8684377176914602)
            (1.6078813153924494,0.9028928260726978)
            (1.6080660229030914,0.9389692931588733)
            (1.6082471552501045,0.9767633692680473)
            (1.6084249087478513,1.016406330335073)
            (1.6085995253033192,1.0580568774526773)
            (1.6087711693213624,1.1018750648360696)
            (1.6089398271184936,1.1479901042152045)
            (1.609105306201485,1.1964849331990113)
            (1.6092673594331348,1.2474172858335457)
            (1.6094258730875302,1.3008760156017676)
            (1.6095810048728874,1.35704563184985)
            (1.609733177698651,1.4162392248775078)
            (1.6098829044273455,1.4788661757082666)
            (1.6100305053616204,1.5453264509040556)
            (1.6101758681860312,1.6158711852514305)
            (1.6103184381451556,1.69052420487849)
            (1.610457511619279,1.769157245896837)
            (1.6105926796485464,1.8517178071610525)
            (1.6107241565568287,1.9385029338502147)
            (1.6108528145207437,2.030339716646366)
            (1.610979893408438,2.1285619079380327)
            (1.6111063924870408,2.2346564191711176)
            (1.6112323640391857,2.349596985085353)
            (1.6113565486741497,2.4731593446628244)
            (1.611477002918867,2.604029574694584)
            (1.611592163288361,2.7406593473021257)
            (1.6117018678277462,2.882687147865367)
            (1.6118072760051563,3.0315228173576774)
            (1.6119112852282058,3.1918649922967646)
            (1.6120164535381696,3.3694953963369336)
            (1.612127045614576,3.57558168046656)
            (1.6122396778604506,3.8090476532764654)
            (1.612350878693062,4.066900579884118)
            (1.612452346154597,4.330078084991216)
            (1.6125344353845736,4.56572399846865)
            (1.6126137788061985,4.815824407391824)
            (1.6126885469168835,5.074553995654529)
            (1.6127642438368157,5.362704979713634)
            (1.6128518374488992,5.734463963673198)
            (1.6129796733009238,6.367109530129486)
            (1.6130935906891435,7.045780872022583)
            (1.6131817295533788,7.667424594014969)
            (1.6132494256815249,8.217046586145429)
            (1.61330305373504,8.706513606401709)
            (1.613348642740252,9.166959903450516)
            (1.613392914776579,9.659507538751068)
            (1.6134380877733205,10.215724990044304)
            (1.613516696205581,11.341915349423418)
            (1.613592956217492,12.684324464460378)
            (1.6136885130169558,14.86793578287371)
            (1.613763376928563,17.167177588366517)
            (1.613825756525012,19.69852842184444)
            (1.6138791266936314,22.543642545231663)
            (1.6139307157350309,26.214532385522322)
            (1.6139775368291136,30.789174994174637)
            (1.6140221152056315,36.97595271355986)
            (1.6140714996197056,47.670930312645055)
            (1.6141945270554323,162.16073850003949)
            (1.61429202629204,11.789053521255347)
            (1.6143594595201214,12.213319261418388)
            (1.614407087726554,12.355597770473526)
            (1.614442154132187,12.463743151455114)
            (1.6144699502654754,12.551661085235077)
            (1.6144965834955032,12.637846140220418)
            (1.6145211087415592,12.718946551779764)
            (1.6145478964840791,12.809459731559308)
            (1.6145842316410066,12.935556665193333)
            (1.6146226769681205,13.073353193748627)
            (1.6146800890800295,13.28813161421661)
            (1.6147376407552314,13.515159828252996)
            (1.614790380294211,13.734432465436756)
            (1.6148337261210064,13.923344068385019)
            (1.6148756773301183,14.114228636912808)
            (1.614909028899727,14.272041260161142)
            (1.6149412018564835,14.429701091450672)
            (1.6149705730932429,14.578526187467741)
            (1.614998789768515,14.726094566507909)
            (1.6150286701614085,14.88753947163179)
            (1.6150696695227778,15.11839805253473)
            (1.6151348288617973,15.50984777554157)
            (1.6151905108256872,15.87094908191225)
            (1.6152311420848253,16.151497404971792)
            (1.6152609167818952,16.36692825179246)
            (1.615283752764559,16.5381818128139)
            (1.615301955728362,16.678728938233448)
            (1.6153170756886064,16.79843097718072)
            (1.6153316218624576,16.916281507521777)
            (1.615346643805533,17.040812077142068)
            (1.6153630588633785,17.180210957085063)
            (1.6153831724507972,17.355888642361613)
            (1.6154059905913027,17.562035959544975)
            (1.6154350778544961,17.83618830629598)
            (1.6154734581545334,18.219277555683256)
            (1.6155059255757658,18.56417220924717)
            (1.6155371716254128,18.915835998986076)
            (1.6155616500245509,19.205966212620623)
            (1.615582092841336,19.458856204235648)
            (1.6155995634048952,19.68315901335137)
            (1.6156164896985956,19.908167054053422)
            (1.61563195256749,20.12072824997708)
            (1.6156466537387202,20.32930962360896)
            (1.6156618260608944,20.55155560015982)
            (1.6156813960716692,20.84946863056772)
            (1.615709038669325,21.293941973685204)
            (1.6157466705317383,21.94898805243663)
            (1.6157759186742773,22.50268716394413)
            (1.6157974143077956,22.937029554492195)
            (1.6158135010418573,23.27842104787437)
            (1.6158259342068781,23.552506997334685)
            (1.6158360590775969,23.782789825700558)
            (1.6158458021605064,24.010878110029886)
            (1.6158546677242538,24.224281017300093)
            (1.6158634250750714,24.440751233145647)
            (1.6158736512658292,24.700971342636155)
            (1.6158885909219767,25.096540464450754)
            (1.6159047816849916,25.547674319508783)
            (1.6159249260101156,26.14493084788867)
            (1.6159479655424336,26.882314573530465)
            (1.615965810262976,27.49735575103977)
            (1.6159793146378787,27.99048570530939)
            (1.6159898659205925,28.39353197523721)
            (1.6159984850768037,28.735106167408862)
            (1.6160059327484753,29.039820780091464)
            (1.6160131813895138,29.345474935213982)
            (1.6160200642613125,29.64442840649897)
            (1.6160272782918,29.967356274108564)
            (1.6160371120444819,30.424465803402608)
            (1.616049473260424,31.02917270138233)
            (1.616064135574901,31.7945118172107)
            (1.6160857075258572,33.027407441052844)
            (1.6161007737184379,33.97299778212436)
            (1.6161111929762457,34.67163815497592)
            (1.6161187114236328,35.200054860494745)
            (1.6161245425566284,35.62478534011758)
            (1.6161293706104736,35.9869943365651)
            (1.6161340312484131,36.346323800217526)
            (1.6161385576795895,36.70487366603689)
            (1.616143213072996,37.08395815697875)
            (1.6161510753921693,37.74972629879858)
            (1.6161595025396691,38.50223370707226)
            (1.6161696449500569,39.46722435414083)
            (1.6161845896624585,41.02245176633367)
            (1.616195842325398,42.31133530284253)
            (1.6162039492662166,43.309290857940134)
            (1.6162099576674445,44.08922553278163)
            (1.6162147443256216,44.73666797960328)
            (1.6162187783073902,45.301385100806286)
            (1.616222673533315,45.86426063104885)
            (1.6162263555345762,46.41311309525912)
            (1.616230242711075,47.011346258957815)
            (1.6162356064752155,47.87101825667605)
            (1.6162428200420262,49.095851350623555)
            (1.6162518093452427,50.745657510043)
            (1.616262616932444,52.93493519595806)
            (1.616270485726117,54.687459878023276)
            (1.6162759788044079,55.99769175490656)
            (1.616279967740486,56.99696596543908)
            (1.6162830644662394,57.80215328972676)
            (1.6162856777247125,58.50292243700126)
            (1.6162882020892104,59.19951903239058)
            (1.6162906765051153,59.902105869285094)
            (1.6162934275715883,60.707563667714304)
            (1.6162984430246763,62.247459517119935)
            (1.6163038771623663,64.03086630104315)
            (1.6163125467527824,67.15766474073934)
            (1.6163194258636924,69.91774347105732)
            (1.6163242947714542,72.03763666339358)
            (1.616327800350709,73.65613622975025)
            (1.6163304151567912,74.91670797969655)
            (1.6163324863414303,75.94943875695144)
            (1.616334448962383,76.9576679014644)
            (1.6163363001028686,77.93651279877253)
            (1.616338098286317,78.91458108082186)
            (1.6163405439934455,80.29049669857352)
            (1.616343635827061,82.11087702530406)
            (1.616347770771626,84.70042905856413)
            (1.6163547277258261,89.51020781905684)
            (1.6163597493242194,93.38167057555202)
            (1.6163631929644433,96.25209464782188)
            (1.616365591539286,98.36272085356744)
            (1.6163673797227367,99.99913885405459)
            (1.6163688161295064,101.35468819396807)
            (1.6163701719052685,102.66948696776612)
            (1.6163714443763357,103.93618024344808)
            (1.6163728555067691,105.37977801096544)
            (1.6163756738791595,108.3948148500511)
            (1.6163789340210524,112.12342117373824)
            (1.6163832636258864,117.52542995410137)
            (1.6163872793125533,123.05274733827616)
            (1.6163902567579,127.50741521439748)
            (1.6163923854717632,130.8934761368017)
            (1.61639393727832,133.4739803607976)
            (1.616395119308734,135.5063537727766)
            (1.616396103185846,137.24432787127384)
            (1.61639704387863,138.94717435763144)
            (1.61639799150674,140.704905021398)
            (1.6163991918559666,142.9952687246241)
            (1.616400796917945,146.17623415293838)
            (1.6164028254878058,150.40556593939817)
            (1.6164063426880861,158.3527606522558)
            (1.6164096855965617,166.7177569452246)
            (1.6164121394129667,173.41967531966114)
            (1.6164138539368602,178.40860994230056)
            (1.6164150570489524,182.06884763545537)
            (1.616415945180577,184.85936725732512)
            (1.6164166645566052,187.1774709132944)
            (1.6164173448657826,189.4194421422553)
            (1.6164180015191396,191.63103645983512)
            (1.6164187819145557,194.32248459397093)
            (1.6164198470505629,198.11195676952343)
            (1.6164212323406082,203.253715089466)
            (1.6164235013564876,212.24399450742268)
            (1.616426603206912,225.81322968836588)
            (1.6164285494750197,235.1692968522889)
            (1.6164298049615662,241.58027563775474)
            (1.6164307417127204,246.5666064388166)
            (1.6164314379397826,250.39009005226677)
            (1.6164320005418433,253.5560851060204)
            (1.6164325303502085,256.6024101478535)
            (1.6164330353719905,259.5667883574051)
            (1.6164336277262905,263.12185214330384)
            (1.6164345172875692,268.626546443484)
            (1.6164357246566552,276.4371157902095)
            (1.616437543337001,289.0058232826282)
            (1.6164399945428882,307.6501942220871)
            (1.6164414701134608,319.91969201567383)
            (1.6164423897981228,327.9977644184842)
            (1.616442992799541,333.48288229346986)
            (1.616443463729353,337.8747096681467)
            (1.6164438465764082,341.51768992307126)
            (1.6164442089286934,345.02780747645784)
            (1.6164445769098508,348.65612986473826)
            (1.616445026294218,353.17663495188145)
            (1.6164455809649936,358.89682961758564)
            (1.6164462879465282,366.42352777418444)
            (1.6164474867532903,379.83105857248256)
            (1.6164495433134844,404.9148996236112)
            (1.6164509224846986,423.3715987340465)
            (1.6164517995378649,435.8541278332469)
            (1.6164523684037868,444.27777972218627)
            (1.6164528077601914,450.9670684433474)
            (1.6164531559159836,456.38532264345497)
            (1.6164534813697007,461.5474131939333)
            (1.6164537834884898,466.4259299520188)
            (1.6164541104602468,471.8025298266963)
            (1.6164548318845844,484.0376909344238)
            (1.6164556438240862,498.4589730706713)
            (1.616456849787148,521.2618924261553)
            (1.616458458903718,554.5358749548553)
            (1.6164594083873973,575.849440865926)
            (1.6164599683334244,589.0474440801927)
            (1.6164603171407503,597.5150309167816)
            (1.6164605828823242,604.0971719315606)
            (1.6164607961925148,609.4652544268371)
            (1.616460997619092,614.6054481329273)
            (1.616461202322861,619.9017284652856)
            (1.6164614859096091,627.3625128507956)
            (1.6164618293300859,636.5953457808629)
            (1.616462265394857,648.643792320635)
            (1.616463016196568,670.2889095937697)
            (1.6164643789202917,712.7496533412141)
            (1.616465362065829,746.1817542671563)
            (1.6164659667241985,768.0102807327095)
            (1.6164663411867155,782.038773542314)
            (1.616466592578228,791.68331025826)
            (1.6164667967434638,799.6539116775122)
            (1.6164669863729426,807.1708338149393)
            (1.6164671608981611,814.1883090868428)
            (1.6164673436728005,821.6419000583022)
            (1.6164677016997153,836.5617116214802)
            (1.6164681097954479,854.1053387053523)
            (1.6164686686248582,879.1107835888804)
            (1.6164699066504782,938.9175723652343)
            (1.6164707233018933,982.0235920161716)
            (1.6164711927990234,1008.2352420087702)
            (1.6164714708230992,1024.2740206609542)
            (1.6164716524079703,1034.9635027079667)
            (1.6164717987450874,1043.704400657808)
            (1.616471934544479,1051.9193197991492)
            (1.6164720620924913,1059.7277516914264)
            (1.6164722003011847,1068.2920954411622)
            (1.6164724336134761,1082.9992670003787)
            (1.6164727160114614,1101.2333387920087)
            (1.6164731094773719,1127.4643177345747)
            (1.6164743034745057,1213.4697112520842)
            (1.616475008321706,1269.2169691633965)
            (1.616475391679004,1301.2288876425614)
            (1.616475615187304,1320.4694982649453)
            (1.6164757627805768,1333.4147304923774)
            (1.6164758832280612,1344.1237665923343)
            (1.616475995511413,1354.2267850519422)
            (1.6164761013195152,1363.8551460323627)
            (1.616476217727908,1374.5713804936793)
            (1.6164764280829338,1394.2715728782866)
            (1.6164766779330266,1418.2500037478774)
            (1.6164770170933107,1451.851405707144)
            (1.6164779563643192,1551.7513671621398)
            (1.6164785568413578,1621.3819119841112)
            (1.6164788892328112,1662.0242166270423)
            (1.616479082180205,1686.335283785687)
            (1.616479207216976,1702.3797769153418)
            (1.6164793076116515,1715.431105078686)
            (1.616479400645429,1727.662740703823)
            (1.6164794873300699,1739.180766472397)
            (1.616479577845565,1751.3346770210246)
            (1.616479748384995,1774.5934428759394)
            (1.616479943093107,1801.7392042956353)
            (1.6164801953156114,1837.8758733515238)
            (1.6164806634729458,1908.020726589325)
            (1.616481307856492,2011.6092554439422)
            (1.6164816998668607,2078.9367183614986)
            (1.6164819250026945,2119.1694359624717)
            (1.6164820630081527,2144.4167128396175)
            (1.616482168073315,2163.9431527494417)
            (1.6164822508790466,2179.522576862662)
            (1.6164823282528353,2194.2343103857115)
            (1.6164824016635635,2208.3326356994075)
            (1.6164824831669915,2224.1475474457857)
            (1.6164826532409549,2257.7121409673327)
            (1.6164828465074197,2296.8086356088943)
            (1.6164830891613378,2347.396725295887)
            (1.6164835736779863,2453.7258454414728)
            (1.6164840493319539,2565.543801945782)
            (1.6164843394265103,2637.629065356195)
            (1.6164845110690564,2681.7412545132756)
            (1.616484619725011,2710.244929921071)
            (1.616484704112632,2732.698855551839)
            (1.6164847722735451,2751.041112864679)
            (1.6164848365603117,2768.512523684531)
            (1.6164848988836436,2785.611910857912)
            (1.6164849681918794,2804.8173303980707)
            (1.6164851124471875,2845.4448228283272)
            (1.6164852743846703,2892.1358729056183)
            (1.6164854847680332,2954.575187998207)
            (1.6164859188740592,3090.1527580456086)
            (1.6164863244088368,3225.616184050517)
            (1.6164865502770025,3305.0116794066503)
            (1.616486679348553,3351.7093552412957)
            (1.6164867603489443,3381.5212461577635)
            (1.616486823450985,3405.0214827232844)
            (1.6164868750705437,3424.428304986442)
            (1.6164869239928428,3442.975537951474)
            (1.6164869723893058,3461.4733561686703)
            (1.616487031523057,3484.2801465360976)
            (1.6164871162404362,3517.3533675495332)
            (1.6164872232951488,3559.834226183308)
            (1.6164873636192616,3616.7125975003305)
            (1.6164876036252915,3717.271411543212)
            (1.6164879666081164,3877.6917967455897)
            (1.61648824133499,4006.2352531781057)
            (1.6164884110413051,4088.8891007832735)
            (1.6164885169415129,4141.772036662421)
            (1.6164885885290368,4178.102335416375)
            (1.616488646492273,4207.868596388801)
            (1.616488700233864,4235.75163555706)
            (1.6164887488718527,4261.226757788987)
            (1.6164887961260677,4286.198663230589)
            (1.6164888501827261,4315.036967602031)
            (1.6164889601261851,4374.602573242511)
            (1.6164890872371374,4445.037509728687)
            (1.6164892445269454,4534.610930774042)
            (1.6164895208121888,4698.75375605537)
            (1.6164898069098252,4878.442355623979)
            (1.6164899845943006,4995.320887621971)
            (1.6164900912682125,5067.52001959983)
            (1.6164901591281242,5114.263153613967)
            (1.6164902119670521,5151.106160808528)
            (1.616490254498478,5181.050693915521)
            (1.61649029452102,5209.467584712052)
            (1.6164903324878659,5236.641730116475)
            (1.6164903723988082,5265.437671376251)
            (1.6164904318709472,5308.791184738131)
            (1.6164905080601815,5365.121570583551)
            (1.6164906021235061,5435.921480152868)
            (1.6164907301160234,5534.554661698658)
            (1.6164910257794014,5773.046008213319)
            (1.6164912616173455,5974.614599058509)
            (1.616491404652363,6102.065752762467)
            (1.6164914909643147,6180.949420956364)
            (1.6164915472657246,6233.226061901922)
            (1.616491591884529,6275.1234611452965)
            (1.616491628608172,6309.922590507131)
            (1.6164916634222353,6343.178964867895)
            (1.6164916970086611,6375.511847237779)
            (1.6164917327514465,6410.1925791915855)
            (1.6164917884422414,6464.795278834369)
            (1.616491858953195,6534.937059163479)
            (1.616491945283713,6622.387331739536)
            (1.616492063277037,6744.796845431085)
            (1.6164923822553576,7093.361184190978)
            (1.6164925776113879,7320.3980446587575)
            (1.616492683855993,7448.459955361913)
            (1.6164927452926392,7524.0372671627665)
            (1.616492785173416,7573.706977454555)
            (1.616492817269388,7614.034775468507)
            (1.6164928470319873,7651.7166146858235)
            (1.6164928745392178,7686.790842011815)
            (1.6164929018994307,7721.916478482209)
            (1.616492935079221,7764.836448630255)
            (1.6164929848682237,7829.914647780487)
            (1.6164930468030247,7912.016340031254)
            (1.616493124810011,8017.27746082941)
            (1.6164932445672697,8183.026494007897)
            (1.6164934524722159,8483.294563864749)
            (1.6164936182646894,8734.768419368933)
            (1.6164937218942452,8897.653174435682)
            (1.6164937868457467,9002.05620359113)
            (1.61649383071129,9073.59559935264)
            (1.6164938659648012,9131.701137726895)
            (1.6164938952013665,9180.308385522168)
            (1.6164939229621738,9226.818398195232)
            (1.6164939496381194,9271.841834090323)
            (1.6164939775137148,9319.240580762114)
            (1.6164940147240905,9383.077180355851)
            (1.6164940664431875,9472.895135072822)
            (1.6164941308819458,9586.615269711563)
            (1.6164942135979932,9735.61818261844)
            (1.6164943509530347,9990.849635028433)
            (1.6164945388641823,10356.627834500094)
            (1.61649466065971,10604.51474633369)
            (1.6164947331471822,10756.259363426792)
            (1.6164947785195456,10852.884060899267)
            (1.6164948132007206,10927.608528364035)
            (1.6164948402913744,10986.50851647065)
            (1.6164948654934659,11041.725422308622)
            (1.6164948887401764,11093.024175504504)
            (1.6164949116343434,11143.892222481292)
            (1.6164949374467763,11201.662134817061)
            (1.6164949865913847,11312.893085171549)
            (1.616495042805852,11442.16113357191)
            (1.6164951105266872,11600.845877733951)
            (1.6164952056923134,11829.472036867819)
            (1.6164954389164763,12419.123215764785)
            (1.6164955480137495,12710.083886020659)
            (1.6164956081661144,12874.841131958015)
            (1.6164956427325312,12970.945538021653)
            (1.6164956657589806,13035.552127603502)
            (1.6164956847724254,13089.256925356629)
            (1.6164957025814068,13139.856521348878)
            (1.616495719340018,13187.736830846155)
            (1.6164957368362345,13238.001202482255)
            (1.616495761222077,13308.534398450643)
            (1.616495793129483,13401.669327678617)
            (1.6164958318253144,13515.92614597447)
            (1.6164958809085967,13662.954909913531)
            (1.6164959566899553,13894.692471853088)
            (1.6164961034688934,14360.576927006503)
            (1.6164962409339745,14818.37510254059)
            (1.61649632127338,15096.04374435551)
            (1.616496369264093,15265.597087928883)
            (1.616496400346598,15376.91584190066)
            (1.616496424793423,15465.311526800613)
            (1.6164964446221062,15537.559664651586)
            (1.6164964633162733,15606.131002880385)
            (1.6164964809585873,15671.255036791958)
            (1.6164964988327133,15737.645620403451)
            (1.6164965200718944,15817.078110122833)
            (1.61649655883873,15963.603548066128)
            (1.6164966049826166,16140.655800942364)
            (1.6164966605442481,16357.74970450023)
            (1.6164967402948631,16677.04533549886)
            (1.616496869314212,17213.6248838644)
            (1.616496962902755,17619.081367356655)
            (1.616497019278445,17870.182883556805)
            (1.6164970541835246,18028.308771315653)
            (1.6164970804663064,18148.737700542653)
            (1.6164971006218758,18241.89502894225)
            (1.6164971192678699,18328.703400817692)
            (1.616497136150932,18407.830562165436)
            (1.616497152229832,18483.658355344414)
            (1.61649716890072,18562.7660866202)
            (1.6164971901862917,18664.50128388068)
            (1.616497222032211,18818.258035699855)
            (1.6164972615457525,19011.659578513307)
            (1.6164973098926647,19252.338144979443)
            (1.6164973800251483,19609.60253460021)
            (1.6164974967298247,20226.34769051453)
            (1.6164975820979663,20695.897499744067)
            (1.6164976336098975,20987.063102949498)
            (1.6164976654990644,21170.34677240639)
            (1.6164976894983294,21309.838666001422)
            (1.6164977078714093,21417.543242971948)
            (1.616497724854216,21517.81055586568)
            (1.6164977401743084,21608.85446790752)
            (1.616497754648758,21695.39489792848)
            (1.61649776942396,21784.26120207809)
            (1.6164977872975559,21892.482293807512)
            (1.6164978187128907,22084.629520628394)
            (1.616497856662577,22320.088304799)
            (1.6164979020963368,22606.90675345572)
            (1.6164979668948396,23025.52790219109)
            (1.616498070784226,23721.090345694112)
            (1.616498145555891,24241.132644659796)
            (1.6164981902720799,24560.212613746986)
            (1.6164982178231768,24759.892456409503)
            (1.6164982385684223,24911.822541752725)
            (1.6164982544776936,25029.26388612531)
            (1.6164982691943535,25138.625987190677)
            (1.6164982825063412,25238.15513365329)
            (1.6164982951185218,25332.987181569893)
            (1.6164983080778892,25430.97654756874)
            (1.616498323999311,25552.128272241036)
            (1.616498350741647,25757.54242385484)
            (1.616498383252304,26010.56286249031)
            (1.6164984219878955,26316.854913493105)
            (1.6164984769436979,26760.64557933226)
            (1.6164985737895763,27570.135667128478)
            (1.6164986457310295,28195.11146948001)
            (1.616498688406384,28575.75287166228)
            (1.6164987143436138,28810.79671884152)
            (1.6164987317265787,28969.91056003444)
            (1.6164987457326536,29099.05201030847)
            (1.616498758699667,29219.365901936282)
            (1.616498770409824,29328.645682771792)
            (1.6164987814990983,29432.68490041176)
            (1.616498792907298,29540.282450038845)
            (1.616498806780829,29671.912119199937)
            (1.6164988307214605,29901.093043447134)
            (1.61649885976182,30182.60706422902)
            (1.6164988940756628,30520.305371759543)
            (1.6164989412477269,30993.722668668324)
            (1.6164990283235348,31896.54584276399)
            (1.6164990935703276,32598.675518825436)
            (1.6164991326067528,33029.6591938542)
            (1.6164991563958917,33296.40921547991)
            (1.6164991722929474,33476.42365564061)
            (1.6164991850895312,33622.36379026047)
            (1.6164991969322953,33758.25573506693)
            (1.6164992076123734,33881.49615775103)
            (1.6164992177050561,33998.56462839437)
            (1.6164992279761192,34118.31143433148)
            (1.6164992400827431,34260.253717508625)
            (1.6164992654836303,34560.89204135989)
            (1.6164992941381744,34904.71382633615)
            (1.6164993274824095,35311.17572808834)
            (1.6164993722727137,35868.21766006201)
            (1.6164994463607838,36818.42053881543)
            (1.6164995011914787,37545.644960456804)
            (1.6164995342780837,37994.69642692595)
            (1.616499554675339,38275.44741680825)
            (1.6164995699742224,38488.01359069293)
            (1.6164995816589762,38651.52496798017)
            (1.6164995924548664,38803.49960043009)
            (1.6164996022033638,38941.48036870677)
            (1.6164996113891206,39072.15291563393)
            (1.6164996206450208,39204.47263518749)
            (1.6164996313430537,39358.22677377432)
            (1.616499656322462,39720.69049853001)
            (1.6164996831043603,40114.7692251218)
            (1.6164997138193755,40573.82190192008)
            (1.6164997538713848,41184.09322462591)
            (1.6164998205299344,42230.03719690766)
            (1.6164998695204085,43023.74174226001)
            (1.6164998989236432,43510.61129550251)
            (1.6164999169533636,43813.133044890994)
            (1.6164999290794122,44018.320329995855)
            (1.6164999389081312,44185.660601473275)
            (1.6164999480304705,44341.80341344082)
            (1.6164999563131548,44484.2709768795)
            (1.6164999642281097,44621.03739407139)
            (1.6164999724078621,44763.02438673952)
            (1.6164999824591066,44938.401413217834)
            (1.6164999991064801,45231.08289383941)
            (1.6165000194573664,45592.67357222542)
            (1.6165000433584547,46022.76393524551)
            (1.616500074798298,46597.60659865726)
            (1.6165001575714044,48162.21577656428)
            (1.6165002082330457,49157.96410532324)
            (1.6165002357563487,49711.537616319365)
            (1.6165002516106635,50034.530879896134)
            (1.616500261947767,50246.76530552729)
            (1.6165002702612405,50418.39975523344)
            (1.6165002779643503,50578.192953574755)
            (1.6165002849876602,50724.526044625985)
            (1.6165002917787599,50866.60679366409)
            (1.6165002989605806,51017.49244700697)
            (1.6165003084907097,51218.72165864901)
            (1.6165003219528313,51504.94879597134)
            (1.616500338345079,51856.63052631988)
            (1.6165003578866528,52280.469047743274)
            (1.6165003838378336,52851.17844682042)
            (1.6165004401353047,54120.91952848258)
            (1.6165004952584712,55407.73298604022)
            (1.6165005277787163,56187.865741479436)
            (1.6165005471037992,56659.026819119084)
            (1.6165005595919641,56966.54708017461)
            (1.6165005694216663,57210.303876849044)
            (1.616500577392424,57409.071705427465)
            (1.6165005849036185,57597.29522036534)
            (1.6165005919164832,57773.8389049142)
            (1.6165005987800374,57947.384163084476)
            (1.6165006060853726,58132.93143454639)
            (1.616500615804758,58381.131629430536)
            (1.6165006300037092,58746.49812020169)
            (1.6165006474101606,59198.94758578624)
            (1.6165006682362049,59746.96760422888)
            (1.6165006967381559,60509.0062252772)
            (1.616500758429452,62207.5503388073)
            (1.6165007998930778,63388.32834093806)
            (1.6165008234540508,64073.78948555465)
            (1.616500837395452,64484.43952695347)
            (1.6165008466164437,64758.136500450186)
            (1.6165008540459598,64979.87881369185)
            (1.6165008609288207,65186.283986921946)
            (1.616500867142121,65373.423973788966)
            (1.6165008730755948,65552.86124884653)
            (1.6165008791619495,65737.66255903293)
            (1.6165008864368173,65959.54098223486)
            (1.6165009005805637,66394.0274987362)
            (1.6165009168313986,66898.37600175018)
            (1.6165009356291997,67488.72189667243)
            (1.6165009600143747,68265.85266625424)
            (1.616501020469738,70249.32701951606)
            (1.6165010594472005,71572.62416509069)
            (1.6165010807977143,72312.76975658379)
            (1.6165010931014336,72744.3080083068)
            (1.6165011011250683,73027.72417427364)
            (1.616501107563018,73256.27836112306)
            (1.6165011135218272,73468.74003969152)
            (1.6165011189194065,73661.9572972711)
            (1.6165011241135487,73848.58393198371)
            (1.616501129531567,74043.98137032284)
            (1.6165011363369204,74290.46974136733)
            (1.6165011469369825,74676.7645972847)
            (1.616501159859197,75151.6163190526)
            (1.616501174956959,75711.95293810606)
            (1.6165011944511247,76444.42405648943)
            (1.6165012310658418,77848.11874695662)
            (1.6165012776003438,79686.41089999575)
            (1.6165013051423442,80804.01715000063)
            (1.616501321236218,81467.53277181016)
            (1.6165013313994956,81890.57649760912)
            (1.6165013392709653,82220.39132565769)
            (1.6165013455452708,82484.6498933436)
            (1.6165013514256175,82733.42255517725)
            (1.616501356861598,82964.35455103496)
            (1.61650136211772,83188.5267470155)
            (1.6165013675685822,83421.92453477412)
            (1.6165013742357832,83708.68518869021)
            (1.6165013860989401,84222.44124979296)
            (1.6165014003235196,84844.46067919549)
            (1.6165014169173493,85578.46774484197)
            (1.616501438595407,86551.20835984022)
            (1.6165014927555816,89052.07716856712)
            (1.616501524490269,90565.88470971)
            (1.6165015414230801,91388.72202517565)
            (1.6165015511032583,91863.92850944886)
            (1.6165015574103303,92175.44632208906)
            (1.6165015624916346,92427.51868539613)
            (1.6165015672030338,92662.12113505461)
            (1.6165015714961615,92876.63771211311)
            (1.6165015756816132,93086.45851411628)
            (1.6165015801536449,93311.39613681496)
            (1.6165015862667946,93620.14037455416)
            (1.6165015946235637,94044.56933203482)
            (1.616501604602582,94555.00833991177)
            (1.6165016164232104,95164.79769577902)
            (1.6165016319961625,95976.79506858918)
            (1.616501659999765,97462.12861261057)
            (1.6165016985731702,99562.57548311712)
            (1.616501724155976,100991.52712382119)
            (1.6165017396685646,101872.2930213155)
            (1.6165017495698566,102440.19688880326)
            (1.6165017572138751,102881.71891604428)
            (1.6165017632289882,103231.06060132508)
            (1.6165017688343812,103558.12811494645)
            (1.6165017739303549,103856.7532744907)
            (1.616501778735744,104139.47493714174)
            (1.6165017835066318,104421.25272021667)
            (1.6165017887131707,104730.00239664623)
            (1.6165017962912067,105181.71298816334)
            (1.6165018066230759,105802.06222037168)
            (1.6165018190861027,106557.33872788122)
            (1.6165018341934299,107483.21948196762)
            (1.6165018560301403,108841.93714455474)
            (1.6165018905133113,111037.92153594637)
            (1.616501915073872,112640.67389336569)
            (1.6165019299295211,113626.11127891441)
            (1.6165019392328452,114249.47912862316)
            (1.6165019463118926,114727.06192742565)
            (1.6165019517947483,115098.90461702326)
            (1.6165019568802523,115445.32740009745)
            (1.6165019614843952,115760.23605977188)
            (1.6165019658183266,116057.7773137684)
            (1.6165019701216403,116354.29112675252)
            (1.616501974835088,116680.29957819582)
            (1.6165019819023196,117171.5428770608)
            (1.6165019912939662,117828.91142360031)
            (1.6165020024613608,118617.4099248143)
            (1.6165020159328878,119578.60685311814)
            (1.6165020353312058,120982.2263453595)
            (1.616502067558951,123366.3705961063)
            (1.6165020911846653,125156.68243618688)
            (1.6165021055806188,126265.653377875)
            (1.6165021146138878,126968.61804739009)
            (1.61650212147992,127506.62928405384)
            (1.6165021267791004,127924.06560358414)
            (1.6165021316875918,128312.44749838479)
            (1.6165021361134027,128664.06534810686)
            (1.6165021402551587,128994.34905258514)
            (1.6165021443189584,129319.58086291247)
            (1.6165021486738622,129669.39702404359)
            (1.6165021546195097,130149.15452256135)
            (1.6165021631437027,130841.36202709003)
            (1.6165021735831897,131696.2089200041)
            (1.616502186082708,132730.16364404513)
            (1.6165022031942098,134164.31765947153)
            (1.6165022359519152,136971.52495724455)
            (1.6165022589191824,138989.38061782645)
            (1.6165022724563853,140198.3805189139)
            (1.6165022807225486,140943.90651749313)
            (1.6165022869214685,141506.64497990152)
            (1.6165022916480802,141937.84810825257)
            (1.6165022960105127,142337.4657355888)
            (1.616502299952731,142699.94990755527)
            (1.6165023036268276,143038.94882510998)
            (1.6165023072668896,143375.92424143164)
            (1.6165023112397123,143744.97906713324)
            (1.616502317035508,144285.77713170362)
            (1.6165023247812191,145012.99376654212)
            (1.6165023339694617,145882.34244457108)
            (1.6165023452601708,146960.68260803347)
            (1.6165023614132215,148522.98816488468)
            (1.6165024026300305,152616.66662319173)
            (1.6165024220220772,154597.55313956377)
            (1.6165024327316286,155706.97069963109)
            (1.6165024389693579,156358.27637211137)
            (1.6165024436205186,156846.39954603906)
            (1.6165024472249734,157226.13829609874)
            (1.6165024505800145,157580.75498726044)
            (1.6165024536865182,157910.0990108214)
            (1.61650245672659,158233.33201608728)
            (1.6165024599832936,158580.6249536132)
            (1.6165024645049981,159064.58559912938)
            (1.6165024706471323,159725.29437189494)
            (1.6165024779787664,160518.99052528315)
            (1.6165024866539233,161465.27091313057)
            (1.6165024981095024,162726.8279762068)
            (1.616502520704546,165255.8263390326)
            (1.6165025487793927,168475.27784758745)
            (1.6165025651874647,170397.45556947222)
            (1.616502574859775,171544.8712496478)
            (1.616502581054222,172285.35886093296)
            (1.616502585899326,172867.64238460216)
            (1.6165025897943255,173337.72527716178)
            (1.616502593453417,173780.95502005387)
            (1.6165025968453142,174193.22624668034)
            (1.6165026001172047,174592.19971061032)
            (1.6165026034865373,175004.3833564549)
            (1.6165026075231275,175499.97758939338)
            (1.6165026158408993,176527.36323464496)
            (1.6165026253109234,177707.2741334896)
            (1.6165026362980788,179089.98793886515)
            (1.6165026506312967,180916.36291623008)
            (1.616502676854168,184325.26163436912)
            (1.6165026948406938,186715.11897927104)
            (1.6165027053197578,188127.25787656495)
            (1.616502711675896,188990.99402528763)
            (1.6165027159544512,189575.4913183998)
            (1.6165027194347437,190052.7777867999)
            (1.616502722670097,190497.96137016715)
            (1.6165027256149176,190904.4197138276)
            (1.616502728443659,191295.98440021853)
            (1.6165027313652047,191701.56026399316)
            (1.61650273492375,192197.1712225828)
            (1.6165027410263277,193051.22493548968)
            (1.6165027483659524,194085.35856593942)
            (1.6165027568622503,195292.0389141652)
            (1.616502767693527,196845.4088880561)
            (1.6165027892376105,199986.21961932385)
            (1.616502810918161,203217.06396829567)
            (1.6165028239645356,205195.9211394924)
            (1.6165028318214891,206400.43773238725)
            (1.6165028369460435,207191.2925913208)
            (1.6165028409954374,207819.1623828197)
            (1.616502844286553,208331.38128965336)
            (1.6165028473895189,208815.90315776865)
            (1.6165028502903098,209270.2538746951)
            (1.6165028531278816,209716.01489479322)
            (1.6165028561403694,210190.67966037834)
            (1.6165028601192948,210819.88198806977)
            (1.6165028659442358,211745.66721078887)
            (1.6165028730865671,212888.45380400444)
            (1.6165028815849978,214259.2600090009)
            (1.616502892949815,216111.38679237783)
            (1.6165029220579332,220956.20290825193)
            (1.6165029395864148,223945.5011754198)
            (1.616502949118133,225594.21516478268)
            (1.6165029546565135,226559.79441452076)
            (1.6165029583109218,227199.99691966153)
            (1.6165029612709458,227720.35746906264)
            (1.616502964020647,228205.19737765612)
            (1.6165029665339432,228649.58251317672)
            (1.6165029689747445,229082.27730974185)
            (1.6165029715586678,229541.55910862115)
            (1.6165029749961874,230154.50823584286)
            (1.6165029798309962,231020.38428596896)
            (1.6165029856782724,232073.51608166675)
            (1.6165029926089527,233330.24990905976)
            (1.6165030017376747,234999.71517673018)
            (1.6165030197880443,238348.8723556247)
            (1.6165030420127608,242562.1692945537)
            (1.6165030547893378,245030.0812160224)
            (1.616503062283628,246493.48955042986)
            (1.6165030670849243,247437.24683509805)
            (1.6165030708488977,248180.5179076782)
            (1.6165030738875037,248782.74988456964)
            (1.6165030767464983,249351.18558316733)
            (1.616503079409089,249882.1485715958)
            (1.6165030820018058,250400.64451044257)
            (1.6165030847362247,250949.05213660822)
            (1.616503088289795,251664.1702395833)
            (1.6165030936081537,252739.57739915384)
            (1.6165031001618473,254073.3180599287)
            (1.6165031079889045,255678.66343303086)
            (1.6165031185811878,257873.00092176502)
            (1.61650314205544,262827.15447241)
            (1.6165031575821978,266174.49120796786)
            (1.616503166436145,268108.89286818274)
            (1.616503171722095,269272.74176027824)
            (1.6165031752499563,270053.26112283766)
            (1.6165031781105688,270688.37767955696)
            (1.6165031807671244,271279.9787865231)
            (1.6165031831830015,271819.48377333477)
            (1.616503185506381,272339.6865655517)
            (1.6165031879248033,272882.58407172613)
            (1.61650319097805,273570.05765785376)
            (1.6165031956302864,274622.0195012878)
            (1.61650320132855,275917.8858018032)
            (1.6165032080638715,277460.1476697222)
            (1.6165032169397722,279510.18833424535)
            (1.6165032368439642,284181.40211846307)
            (1.6165032528680958,288017.8303777833)
            (1.6165032626816178,290401.37251255725)
            (1.6165032686994707,291875.964916727)
            (1.616503272725778,292868.10060476937)
            (1.616503275962243,293668.8489677138)
            (1.6165032786385387,294333.1940538319)
            (1.6165032811751003,294964.69011931354)
            (1.6165032835707092,295562.7426705203)
            (1.616503285955291,296159.6372365508)
            (1.6165032886051092,296824.79681471875)
            (1.6165032929528909,297920.46903737384)
            (1.616503298422068,299306.3505865589)
            (1.6165033048354374,300942.3672976767)
            (1.6165033127989963,302990.3147820614)
            (1.6165033259737949,306418.9920115344)
            (1.61650334374274,311124.73905043444)
            (1.616503355282231,314231.7522500253)
            (1.616503362288571,316138.1075632817)
            (1.6165033667928546,317371.6918786451)
            (1.6165033702982181,318336.06922997395)
            (1.6165033730888319,319106.5531709942)
            (1.6165033757008085,319829.9289008099)
            (1.616503378107634,320498.39005241974)
            (1.6165033804273037,321144.37625892926)
            (1.616503382853206,321821.7698936584)
            (1.616503385972415,322695.50723049574)
            (1.6165033906406592,324008.95670629793)
            (1.6165033964073023,325641.11387006147)
            (1.616503403354399,327621.67194536724)
            (1.6165034129686497,330388.62760341057)
            (1.616503431615356,335842.4987441352)
            (1.6165034450216778,339836.16341951146)
            (1.6165034530506834,342257.48774136306)
            (1.6165034580143707,343765.58282457886)
            (1.6165034617609673,344909.59323571454)
            (1.6165034646412126,345792.4152360776)
            (1.6165034673061778,346611.85504263215)
            (1.6165034697117278,347353.68448784243)
            (1.6165034719778384,348054.3907935044)
            (1.6165034742719224,348765.6077105657)
            (1.616503476980663,349607.7955027519)
            (1.6165034821976398,351237.2417971626)
            (1.6165034882702933,353146.3071203899)
            (1.6165034953978519,355404.1008634897)
            (1.616503505089764,358504.1139643391)
            (1.6165035218435897,363945.364253059)
            (1.6165035343800045,368086.32873844187)
            (1.6165035420666432,370655.17614376533)
            (1.6165035469024585,372283.02874959493)
            (1.6165035505877523,373529.71567380935)
            (1.6165035534446006,374499.81411282794)
            (1.6165035560942,375402.40824806324)
            (1.6165035584926102,376221.8245730538)
            (1.6165035607602876,376998.6718806649)
            (1.6165035630721665,377792.7646561828)
            (1.6165035658678053,378755.8662748242)
            (1.6165035706498465,380410.536689871)
            (1.6165035764543008,382431.34327762475)
            (1.6165035833793626,384860.1515122652)
            (1.6165035930308245,388277.90469615755)
            (1.6165036099586916,394365.6456297815)
            (1.6165036225886833,398986.3718284443)
            (1.6165036303572653,401862.4035943492)
            (1.6165036352750857,403696.51228848216)
            (1.616503639034699,405105.7527107187)
            (1.616503641955428,406204.8064188288)
            (1.61650364466584,407228.0622467654)
            (1.6165036471194945,408157.1695133762)
            (1.6165036494402687,409038.4025423592)
            (1.6165036518068328,409939.4749390667)
            (1.6165036546938256,411042.06434961484)
            (1.616503659454102,412868.19525283476)
            (1.616503665274276,415114.7051104013)
            (1.6165036722480872,417826.6119983326)
            (1.6165036819831964,421649.29033508507)
            (1.6165037000930988,428876.7102669008)
            (1.616503713824476,434459.10010052845)
            (1.616503722385085,437984.7230868226)
            (1.6165037278806782,440266.5984794156)
            (1.6165037321268945,442039.7131457812)
            (1.6165037354634118,443439.10870604217)
            (1.6165037385699825,444746.9446368472)
            (1.6165037413931607,445939.5744362545)
            (1.6165037440636614,447071.31120697636)
            (1.6165037467686292,448221.2382764115)
            (1.6165037499752892,449589.13007017307)
            (1.6165037561822593,452251.3988275621)
            (1.6165037633710657,455358.85361490975)
            (1.6165037717823667,459027.79351690557)
            (1.6165037828771367,463922.27140038984)
            (1.6165038096436575,475992.33460201096)
            (1.616503842370585,491266.02605505823)
            (1.6165038609554383,500199.043947194)
            (1.6165038675955048,503437.12157150183)
            (1.6165038701545298,504691.6377663483)
            (1.616503872487221,505838.4032850176)
            (1.6165038738692505,506519.26251201995)
            (1.6165038751523293,507152.3371780276)
            (1.6165038763238238,507731.1671614195)
            (1.6165038777408993,508432.37389106397)
            (1.6165038794313236,509270.32681430876)
            (1.6165038815409998,510318.37695043045)
            (1.6165038850122029,512048.3110725573)
            (1.6165038916755938,515388.37684116495)
            (1.6165039020217766,520624.9424332615)
            (1.6165039135074126,526510.7703397925)
            (1.6165039203675302,530062.9707877671)
            (1.61650392426177,532091.7279210825)
            (1.6165039266342973,533332.1124676827)
            (1.6165039284342457,534275.365881141)
            (1.6165039298755164,535032.0388933604)
            (1.6165039312351723,535746.992498577)
            (1.616503932652221,536493.2922998297)
            (1.6165039355264423,538010.6897018423)
            (1.6165039386313929,539655.4252533369)
            (1.6165039430209303,541990.4486070632)
            (1.616503951462445,546513.4158212333)
            (1.6165039595950084,550911.5031012963)
            (1.6165039643390937,553495.6342354028)
            (1.6165039671603934,555038.9147624178)
            (1.6165039689991745,556047.3640947462)
            (1.6165039704796695,556860.8202975328)
            (1.6165039718528247,557616.4985242761)
            (1.6165039731814317,558348.7611744418)
            (1.6165039751235473,559421.1087172907)
            (1.6165039774131924,560688.3236406741)
            (1.6165039804031542,562347.9913702972)
            (1.6165039887771175,567025.6013178896)
            (1.6165039949261357,570488.0771367352)
            (1.6165039988012202,572682.215117341)
            (1.6165040013108065,574108.191414088)
            (1.6165040032471374,575211.1322679474)
            (1.616504004780512,576086.2155613722)
            (1.6165040062145204,576905.9268572731)
            (1.6165040076529533,577729.4653631591)
            (1.616504010358624,579282.0548127808)
            (1.616504013424621,581046.983589697)
            (1.6165040193057119,584449.0259024872)
            (1.6165040248269296,587662.832998563)
            (1.6165040280193825,589529.9444748041)
            (1.616504029922354,590645.9883859936)
            (1.6165040313538495,591487.0456533835)
            (1.616504032646915,592247.8945079244)
            (1.6165040338296581,592944.7642777304)
            (1.6165040356727802,594032.5105769506)
            (1.6165040377995068,595290.331901573)
            (1.6165040407435851,597036.3471400985)
            (1.6165040448067955,599455.2131223826)
            (1.6165040487360742,601804.4484094864)
            (1.616504051422882,603416.564088967)
            (1.6165040532748656,604530.4886983617)
            (1.6165040547981648,605448.3786050435)
            (1.6165040562198876,606306.4157886581)
            (1.6165040576431542,607166.6946259395)
            (1.6165040606947096,609015.6001664605)
            (1.6165040642539041,611179.7107238433)
            (1.6165040684166285,613721.232754987)
            (1.6165040710004865,615304.4630517567)
            (1.6165040725880664,616279.3934205276)
            (1.616504073814771,617033.8369256065)
            (1.6165040749369997,617724.886474369)
            (1.6165040761352056,618463.6294687893)
            (1.6165040775105715,619312.7552876828)
            (1.61650407935098,620450.9250398474)
            (1.6165040820878536,622147.5980197099)
            (1.6165040854037962,624209.829129886)
            (1.616504087778964,625691.4128583398)
            (1.616504089384012,626694.7081578029)
            (1.6165040906935577,627514.5428580015)
            (1.6165040919146831,628280.0382942664)
            (1.616504093291481,629144.2975289937)
            (1.6165040950155851,630228.3310747191)
            (1.6165040986050603,632491.5022774194)
            (1.6165041010696541,634050.3525795846)
            (1.6165041026676505,635063.2240692303)
            (1.6165041039317685,635865.6651779306)
            (1.6165041050928284,636603.6169268675)
            (1.6165041064085917,637440.972741048)
            (1.6165041081409806,638545.2159512136)
            (1.6165041109461824,640337.493165621)
            (1.6165041128525617,641558.4753742217)
            (1.6165041143271488,642504.5584124266)
            (1.6165041156640187,643363.5289063528)
            (1.6165041169179908,644170.3127592074)
            (1.616504119781808,646016.7548022163)
            (1.6165041219433052,647413.9823625819)
            (1.6165041233133286,648301.1949998789)
            (1.616504124419545,649018.4791265327)
            (1.6165041254561285,649691.350540989)
            (1.6165041270562497,650731.4304499194)
            (1.616504129277775,652178.2471455497)
            (1.616504130622456,653055.5951782957)
            (1.6165041316924882,653754.6064784867)
            (1.6165041326852871,654403.8459623161)
            (1.616504134051794,655298.5448142302)
            (1.6165041360560288,656613.0360946985)
            (1.6165041371712352,657345.6110126167)
            (1.6165041382078227,658027.2848413538)
            (1.6165041393267794,658763.929776791)
            (1.616504140587377,659594.8215622004)
            (1.6165041419545918,660497.1855411248)
            (1.6165041432562888,661357.4664664433)
            (1.6165041444993555,662180.0545272077)
            (1.6165041457453875,663005.6397203678)
            (1.6165041469908645,663831.8929339305)
            (1.6165041481948401,664631.5983859586)
            (1.6165041493596843,665406.2332280882)
            (1.6165041505063278,666169.6493943263)
            (1.6165041516212715,666912.8024799955)
            (1.6165041526895114,667625.6047240238)
            (1.6165041537012546,668301.4114402587)
            (1.6165041546296146,668922.1230905405)
            (1.6165041555885398,669563.8755052207)
            (1.6165041566388203,670267.4718515881)
            (1.6165041577055623,670982.8507910819)
            (1.616504158754139,671686.7890577555)
            (1.6165041599269845,672475.0230632008)
            (1.6165041612028601,673333.5449762682)
            (1.616504162461893,674181.8005494954)
            (1.6165041636723003,674998.2946805789)
            (1.6165041649342822,675850.6222231477)
            (1.6165041662540518,676743.1182680469)
            (1.616504167562412,677629.0485773181)
            (1.616504168845908,678499.2549547126)
            (1.6165041701565588,679389.009191147)
            (1.6165041715282487,680321.4312368613)
            (1.6165041729276681,681273.9997177236)
            (1.6165041743115562,682217.2843669037)
            (1.6165041756811156,683152.0634165647)
            (1.616504177078348,684107.0232330336)
            (1.6165041785363967,685104.9412272791)
            (1.6165041800376336,686133.903667914)
            (1.6165041815364163,687162.6874650172)
            (1.6165041830088547,688174.8510423362)
            (1.6165041844749133,689184.0694375293)
            (1.6165041859827745,690223.5633553859)
            (1.6165041875645065,691315.6161543461)
            (1.616504189198343,692445.3985069105)
            (1.6165041908275861,693573.7812703182)
            (1.6165041924119419,694672.7770049358)
            (1.6165041939585407,695747.2000941901)
            (1.616504195520937,696834.21997702)
            (1.6165041971698393,697983.1936911083)
            (1.6165041989320195,699213.1073607604)
            (1.6165042007500567,700484.1788492958)
            (1.6165042025281682,701729.469859553)
            (1.6165042042063467,702906.7080004256)
            (1.616504205792832,704021.350645111)
            (1.6165042073647584,705127.4192356324)
            (1.61650420905559,706318.9923528656)
            (1.6165042109867946,707682.2926678171)
            (1.6165042131094443,709183.6049653747)
            (1.61650421521821,710678.0667310791)
            (1.6165042168867882,711862.6680213846)
            (1.6165042184336171,712962.487209118)
            (1.6165042198505593,713971.3503011495)
            (1.61650422129111,714998.3899403854)
            (1.6165042232040148,716364.3234207282)
            (1.6165042262239966,718525.7207773789)
            (1.6165042290492364,720553.2146985478)
            (1.6165042308444613,721844.2794051543)
            (1.6165042320397336,722705.0613999199)
            (1.6165042330477333,723431.7124304051)
            (1.6165042340043883,724121.9711621013)
            (1.6165042353058465,725061.9881056718)
            (1.6165042368611555,726186.8235648196)
            (1.6165042400793699,728519.3791125398)
            (1.6165042436301091,731100.8676865023)
            (1.6165042458569308,732724.0638206073)
            (1.6165042473070088,733782.8209983477)
            (1.6165042484538283,734621.1355994298)
            (1.6165042495083852,735392.768900495)
            (1.6165042505328642,736143.0923444424)
            (1.6165042526351305,737684.9362498634)
            (1.6165042550102637,739430.3874072527)
            (1.6165042582743847,741835.1593738055)
            (1.616504261386476,744134.4011992961)
            (1.6165042633893698,745617.4947231514)
            (1.6165042647035115,746592.0021884468)
            (1.6165042657504207,747369.1454959878)
            (1.6165042667169534,748087.2553934285)
            (1.6165042676817891,748804.7091871671)
            (1.6165042692849936,749998.1899149204)
            (1.6165042712548354,751466.8872987326)
            (1.6165042753248469,754509.3978467535)
            (1.6165042792190414,757430.4750745561)
            (1.6165042816498805,759258.8164622411)
            (1.6165042831791938,760411.0234842907)
            (1.6165042843452968,761290.5894028326)
            (1.616504285293917,762006.754771916)
            (1.6165042861952046,762687.7189910486)
            (1.6165042872467645,763482.8768594529)
            (1.6165042885859309,764496.5355246889)
            (1.6165042903662736,765845.9047011558)
            (1.6165042952354924,769546.7050870312)
            (1.6165042996989636,772952.3105208307)
            (1.616504302458655,775064.2267869071)
            (1.6165043042169558,776412.3037733595)
            (1.6165043055624821,777445.2196790503)
            (1.6165043066222522,778259.5683887502)
            (1.6165043076121213,779020.8384031036)
            (1.6165043085902158,779773.6544151186)
            (1.6165043100394592,780890.2000632125)
            (1.616504311833059,782273.8611102158)
            (1.616504314383449,784244.7851355973)
            (1.6165043188734802,787724.4359973776)
            (1.6165043232112364,791097.8736705047)
            (1.6165043259206355,793210.8039014783)
            (1.616504327627949,794544.5581861468)
            (1.616504328915984,795551.9469596716)
            (1.6165043299150526,796334.0258933394)
            (1.6165043308442306,797061.9375867941)
            (1.6165043317486396,797770.9477939551)
            (1.616504332967262,798727.0677872233)
            (1.6165043344916734,799924.3698191274)
            (1.6165043364859824,801492.8519371139)
            (1.6165043403476935,804536.7907871731)
            (1.6165043454729777,808590.4583458622)
            (1.616504349195449,811544.3720559082)
            (1.616504351585227,813445.0448176365)
            (1.6165043531620327,814700.9651434103)
            (1.6165043543979796,815686.4081449356)
            (1.6165043553978706,816484.2909150304)
            (1.6165043563403478,817236.8914183221)
            (1.6165043572728222,817982.0116358942)
            (1.6165043584840333,818950.6164408794)
            (1.6165043600740039,820223.4016638588)
            (1.616504362129948,821871.3610269988)
            (1.6165043654284759,824520.3849506294)
            (1.6165043706158164,828698.8212648999)
            (1.6165043753912298,832558.8534096627)
            (1.616504378286949,834905.7048245961)
            (1.6165043800999443,836377.4238495855)
            (1.6165043813284452,837375.7044724438)
            (1.6165043823304341,838190.536264945)
            (1.616504383262787,838949.2338008109)
            (1.616504384134715,839659.1915154916)
            (1.616504385082102,840431.0612660871)
            (1.6165043870673181,842050.0718122238)
            (1.6165043892658042,843845.5027668689)
            (1.6165043922599507,846294.9080942536)
            (1.6165043987525771,851622.6999348432)
            (1.616504403626961,855637.138872243)
            (1.616504406557783,858056.8345197912)
            (1.6165044083460616,859535.4117640158)
            (1.6165044095456875,860528.1974970216)
            (1.6165044105216417,861336.417354005)
            (1.6165044114292624,862088.4813440214)
            (1.6165044122737573,862788.612602562)
            (1.6165044131659416,863528.67130087)
            (1.6165044146820535,864787.1887637931)
            (1.6165044164963358,866294.7255525674)
            (1.6165044187501576,868169.763345187)
            (1.6165044222770981,871108.9703105537)
            (1.6165044280216638,875909.1733793097)
            (1.6165044333724194,880394.4497140214)
            (1.6165044366385313,883138.8570025965)
            (1.6165044386917666,884866.6450317844)
            (1.6165044400839474,886039.2563642144)
            (1.6165044412116099,886989.7142637076)
            (1.6165044422571084,887871.4336616256)
            (1.6165044432062474,888672.3143879705)
            (1.6165044441334915,889455.109947778)
            (1.6165044451832613,890341.8066553278)
            (1.6165044474989214,892299.4739807007)
            (1.616504450039285,894449.8128652326)
            (1.6165044532341297,897158.1179093419)
            (1.6165044590774758,902122.8071454824)
            (1.6165044651202916,907271.8487321762)
            (1.6165044688291406,910439.4246541596)
            (1.6165044710752805,912360.400352803)
            (1.61650447253645,913611.0970471076)
            (1.6165044736886414,914597.9029816616)
            (1.6165044746296817,915404.2435086682)
            (1.6165044755194649,916166.9734275158)
            (1.6165044763733336,916899.198516067)
            (1.616504477278988,917676.1311266943)
            (1.6165044785762093,918789.5097951277)
            (1.6165044802718922,920245.8187325889)
            (1.6165044823288113,922013.7805353727)
            (1.6165044849743766,924289.9358629986)
            (1.6165044894043799,928106.8846847524)
            (1.616504496051347,933846.5408186296)
            (1.616504501181507,938286.3073504029)
            (1.6165045044674555,941134.389404383)
            (1.6165045066032275,942987.3261839463)
            (1.616504508251029,944417.8446481383)
            (1.6165045095352726,945533.2988717777)
            (1.6165045107271352,946568.9422283516)
            (1.6165045118029386,947504.0882210741)
            (1.6165045128135704,948382.8822677559)
            (1.6165045138244225,949262.1541427936)
            (1.6165045149748378,950263.1670372731)
            (1.616504517238674,952234.0560704935)
            (1.6165045199078332,954559.5715218787)
            (1.6165045230862685,957331.1942689222)
            (1.6165045274315217,961124.3408025857)
            (1.6165045346601514,967444.2328546385)
            (1.6165045399682227,972092.172388089)
            (1.6165045432070442,974930.9592926236)
            (1.6165045452361253,976710.4307031053)
            (1.6165045467771435,978062.3776631966)
            (1.616504547969588,979108.805545057)
            (1.6165045490756011,980079.603910434)
            (1.616504550079349,980960.8168787839)
            (1.6165045510302887,981795.8207927244)
            (1.616504551986924,982635.9722119638)
            (1.616504553073724,983590.6127538414)
            (1.6165045550986543,985369.7810798807)
            (1.6165045575258226,987503.1522826998)
            (1.616504560334525,989972.8763996752)
            (1.6165045638224236,993041.2045388491)
            (1.6165045701451257,998606.745395427)
            (1.616504577952085,1.0054836887928824e6)
            (1.616504582607214,1.0095861741557246e6)
            (1.6165045853902924,1.0120393406996867e6)
            (1.6165045871818104,1.0136186350187961e6)
            (1.6165045885858318,1.0148563991225205e6)
            (1.6165045897187,1.0158551512966359e6)
            (1.616504590784558,1.0167948470092951e6)
            (1.6165045917768779,1.0176697220792868e6)
            (1.6165045927363784,1.0185156699639122e6)
            (1.6165045937168627,1.0193801222736181e6)
            (1.6165045948449437,1.0203747040071154e6)
            (1.6165045969189913,1.0222032839280741e6)
            (1.6165045994401268,1.0244259537025962e6)
            (1.6165046023247565,1.0269688874802527e6)
            (1.6165046057630696,1.0299995039298912e6)
            (1.6165046109678831,1.0345859241711107e6)
            (1.6165046186246441,1.0413291057481158e6)
            (1.6165046242713408,1.0462981001725877e6)
            (1.6165046278260755,1.0494240818263723e6)
            (1.6165046301186672,1.051439171493948e6)
            (1.6165046318888419,1.0529945122821769e6)
            (1.6165046332773778,1.0542141677127674e6)
            (1.6165046345699472,1.0553492292172392e6)
            (1.6165046357422728,1.056378440611759e6)
            (1.6165046368367146,1.057339046360092e6)
            (1.6165046378895653,1.058262931085648e6)
            (1.6165046389456652,1.059189448144722e6)
            (1.6165046401014658,1.0602031743844647e6)
            (1.6165046416720572,1.0615802577893862e6)
            (1.6165046440848874,1.063694765965573e6)
            (1.616504647057979,1.0662984301126834e6)
            (1.6165046504992788,1.069309428441074e6)
            (1.6165046548123154,1.0730787689138616e6)
            (1.6165046629324338,1.0801606427447798e6)
            (1.6165046709159425,1.0871024909377336e6)
            (1.6165046757380725,1.0912843081960029e6)
            (1.6165046786674422,1.0938202956932406e6)
            (1.6165046805905956,1.0954833040507901e6)
            (1.61650468211653,1.0968017321075203e6)
            (1.6165046833623273,1.0978773860056992e6)
            (1.6165046845385942,1.0988923910877951e6)
            (1.616504685635638,1.0998384875833897e6)
            (1.6165046866862178,1.1007440109862825e6)
            (1.616504687721265,1.101635658652155e6)
            (1.6165046887902963,1.1025560668383923e6)
            (1.6165046900150055,1.1036098567278655e6)
            (1.6165046919177295,1.105245630169232e6)
            (1.6165046944930321,1.1074568254533752e6)
            (1.6165046974980908,1.110032826566288e6)
            (1.6165047008861293,1.1129315200393873e6)
            (1.6165047049998726,1.1164427890626467e6)
            (1.6165047114603206,1.1219377161885856e6)
            (1.6165047204520646,1.1295435205791474e6)
            (1.6165047268066086,1.1348869121801588e6)
            (1.616504730810858,1.138239705161452e6)
            (1.6165047334161953,1.1404150199558425e6)
            (1.616504735444347,1.1421049742862217e6)
            (1.6165047370515313,1.1434419810598611e6)
            (1.6165047385528026,1.1446891151613994e6)
            (1.6165047399209767,1.1458241792965687e6)
            (1.6165047411976237,1.146882001687118e6)
            (1.6165047424108248,1.1478860683161712e6)
            (1.6165047435830409,1.1488551061261261e6)
            (1.6165047447513488,1.1498198172650225e6)
            (1.616504745985109,1.1508373745250646e6)
            (1.6165047474381278,1.1520341693993704e6)
            (1.6165047497603913,1.1539432866976715e6)
            (1.6165047529414667,1.156551016459322e6)
            (1.616504756657672,1.1595863004728905e6)
            (1.6165047608215248,1.1629725444268198e6)
            (1.6165047658434306,1.1670352867384187e6)
            (1.6165047739490985,1.1735415019925328e6)
            (1.6165047843446465,1.181787742925506e6)
            (1.6165047910456194,1.1870415298676314e6)
            (1.6165047951979445,1.1902716875995814e6)
            (1.616504797906965,1.1923683045995575e6)
            (1.6165048000331645,1.194007787613089e6)
            (1.616504801741611,1.1953212309156011e6)
            (1.6165048033457243,1.1965512519942136e6)
            (1.6165048048234696,1.1976815951946736e6)
            (1.616504806215074,1.1987435877574077e6)
            (1.6165048075443986,1.199755802917216e6)
            (1.6165048088279435,1.2007310555141214e6)
            (1.6165048100927817,1.20169005610865e6)
            (1.6165048113867093,1.2026690014046666e6)
            (1.6165048127973158,1.2037337699283243e6)
            (1.6165048145323653,1.205039897386424e6)
            (1.6165048177654344,1.2074631642748846e6)
            (1.6165048218474463,1.2105027573407388e6)
            (1.6165048263701038,1.2138438242302719e6)
            (1.6165048312203087,1.2173949299497362e6)
            (1.6165048368343466,1.221462850666855e6)
            (1.6165048449781507,1.2272801577145383e6)
            (1.6165048570472764,1.2357108909080264e6)
            (1.616504867479449,1.2428053189486675e6)
            (1.616504873888444,1.2470709828114992e6)
            (1.616504878032772,1.249790528891433e6)
            (1.6165048812324128,1.2518688820372368e6)
            (1.6165048837470137,1.2534890606853925e6)
            (1.6165048860903977,1.254988340422531e6)
            (1.6165048882231121,1.2563438697034137e6)
            (1.6165048902136723,1.2576012639384032e6)
            (1.6165048920993836,1.2587854321185225e6)
            (1.6165048938941151,1.2599060908102726e6)
            (1.616504895612899,1.26097344738634e6)
            (1.6165048972792473,1.2620027060569916e6)
            (1.6165048989252417,1.2630140008661519e6)
            (1.6165049005942917,1.264033948636362e6)
            (1.6165049023520928,1.2651020866843513e6)
            (1.6165049043169264,1.2662886338929078e6)
            (1.6165049067690078,1.2677583829070372e6)
            (1.616504911111484,1.27033077150504e6)
            (1.6165049168080674,1.2736453161985937e6)
            (1.6165049230725987,1.2772100362548085e6)
            (1.6165049294841465,1.2807692741171196e6)
            (1.6165049360755195,1.2843320584943143e6)
            (1.616504943185,1.2880627682622254e6)
            (1.6165049513652003,1.2922075958146984e6)
            (1.6165049613268125,1.2970352750299096e6)
            (1.6165049734185437,1.3025598698791421e6)
            (1.6165049865534042,1.3081282256096965e6)
            (1.6165049953989727,1.311615076631362e6)
            (1.6165050011687567,1.3137721347002988e6)
            (1.6165050050015948,1.3151529058184805e6)
            (1.6165050079966732,1.3162025441526882e6)
            (1.6165050103641503,1.3170138672056927e6)
            (1.6165050125728402,1.3177560465509407e6)
            (1.6165050145771376,1.3184171665043987e6)
            (1.6165050164366128,1.3190199288556408e6)
            (1.616505018184618,1.319577220414192e6)
            (1.6165050198319495,1.3200940986595682e6)
            (1.6165050213888266,1.3205751487790877e6)
            (1.616505022871366,1.3210264798559498e6)
            (1.6165050243002077,1.3214552120061486e6)
            (1.616505025699955,1.3218692455710229e6)
            (1.6165050271013512,1.3222778313641767e6)
            (1.6165050285472284,1.3226931419735886e6)
            (1.6165050301063744,1.3231338588821276e6)
            (1.6165050319132126,1.3236353038261305e6)
            (1.616505034340599,1.3242932076955335e6)
            (1.6165050397866927,1.3257030746910984e6)
            (1.616505045978969,1.3271937071520002e6)
            (1.616505052554404,1.3286439349386466e6)
            (1.6165050594305344,1.3300123275372973e6)
            (1.6165050679345274,1.3314919863041847e6)
            (1.6165050803055048,1.333216577410413e6)
            (1.616505088333371,1.3340591062511543e6)
            (1.616505093047584,1.3344507271084406e6)
            (1.6165050959287737,1.3346521201478238e6)
            (1.6165050980911229,1.334784234302193e6)
            (1.6165050997512422,1.334874542904613e6)
            (1.6165051012890779,1.3349495540227098e6)
            (1.6165051026824813,1.335010322941778e6)
            (1.6165051039852476,1.3350609379069244e6)
            (1.6165051052240231,1.3351035001593388e6)
            (1.6165051064058031,1.3351390405502256e6)
            (1.616505107538717,1.335168464918986e6)
            (1.6165051086382032,1.335192668272697e6)
            (1.6165051097268521,1.3352124048632008e6)
            (1.6165051108365063,1.335228188211609e6)
            (1.6165051120176268,1.335240175408337e6)
            (1.6165051133676223,1.3352477906821766e6)
            (1.6165051151534684,1.3352478746600768e6)
            (1.6165051191703175,1.3352063747463147e6)
            (1.6165051236475703,1.3350918423463034e6)
            (1.6165051282785703,1.334897287587185e6)
            (1.6165051328784719,1.3346270621123174e6)
            (1.6165051378288995,1.3342500964379087e6)
            (1.6165051443099054,1.3336208057157726e6)
            (1.6165051548484977,1.3322662528673774e6)
            (1.6165051627293643,1.3309828323278e6)
            (1.616505167575252,1.3300778176998252e6)
            (1.6165051705847684,1.3294711111704465e6)
            (1.6165051728461806,1.32899262796014e6)
            (1.616505174572821,1.3286142134900813e6)
            (1.6165051760057483,1.3282915545318373e6)
            (1.6165051773667005,1.3279778587643644e6)
            (1.6165051786365574,1.3276787912384002e6)
            (1.6165051798375174,1.3273902905252264e6)
            (1.6165051809833673,1.3271098994907537e6)
            (1.6165051820818468,1.3268363980245546e6)
            (1.6165051831433954,1.3265677192323452e6)
            (1.6165051841844724,1.3263000484790811e6)
            (1.6165051852288606,1.326027374529534e6)
            (1.6165051863121882,1.3257401403269144e6)
            (1.6165051874955867,1.3254212598937682e6)
            (1.6165051889112532,1.3250327776717332e6)
            (1.616505191035449,1.324435526400491e6)
            (1.6165051942098871,1.3235109067107968e6)
            (1.6165051979343397,1.3223770724618933e6)
            (1.6165052018349708,1.3211328549389562e6)
            (1.6165052058649347,1.3197863849605476e6)
            (1.6165052102834583,1.3182388231101623e6)
            (1.6165052158631588,1.3161780237471361e6)
            (1.6165052292066382,1.310767264227113e6)
            (1.616505238079508,1.3067924034555748e6)
            (1.6165052431394953,1.3043907405813714e6)
            (1.6165052461031195,1.3029385748796451e6)
            (1.6165052480386128,1.3019720353608457e6)
            (1.616505249586937,1.3011885108714746e6)
            (1.6165052508746203,1.3005298916339437e6)
            (1.616505252099331,1.2998975936559394e6)
            (1.616505253258533,1.299293833660695e6)
            (1.6165052543751997,1.2987073747501737e6)
            (1.6165052554577433,1.2981342970555525e6)
            (1.6165052565100637,1.297572941435516e6)
            (1.616505257541783,1.2970184876627682e6)
            (1.6165052585710704,1.2964613136360007e6)
            (1.6165052596269436,1.2958855738318008e6)
            (1.6165052607579788,1.2952641659744813e6)
            (1.6165052620608216,1.294542366548261e6)
            (1.6165052638096593,1.2935633964270414e6)
            (1.6165052673814433,1.2915281517073496e6)
            (1.6165052714982595,1.2891228656430473e6)
            (1.616505275727914,1.2865855789333477e6)
            (1.6165052799043607,1.2840147740443097e6)
            (1.6165052842610912,1.2812639976021599e6)
            (1.6165052894364007,1.2779052469741728e6)
            (1.6165052983221386,1.2719090586822722e6)
            (1.6165053090523651,1.2642850049272934e6)
            (1.616505315525446,1.2594848254246963e6)
            (1.616505319433894,1.2565138009612411e6)
            (1.616505321945597,1.2545757661223952e6)
            (1.6165053239054392,1.2530479686404974e6)
            (1.6165053254775839,1.251812552313658e6)
            (1.61650532695425,1.2506441963474206e6)
            (1.616505328319648,1.2495570244603124e6)
            (1.6165053296104617,1.2485231994026655e6)
            (1.6165053308432697,1.2475303661192197e6)
            (1.6165053320225977,1.2465756194525987e6)
            (1.616505333155207,1.2456541211346646e6)
            (1.616505334253552,1.244756233231443e6)
            (1.61650533533522,1.2438678839520176e6)
            (1.616505336423909,1.2429696764843005e6)
            (1.6165053375542748,1.2420327521348104e6)
            (1.616505338784461,1.241008087960383e6)
            (1.616505340234374,1.2397937318531421e6)
            (1.616505342277535,1.2380702953049089e6)
            (1.6165053457740775,1.2350879396739274e6)
            (1.616505349963645,1.2314600698564223e6)
            (1.6165053543131236,1.2276315664970644e6)
            (1.616505358705703,1.2237015042250892e6)
            (1.6165053633679782,1.2194609421185595e6)
            (1.6165053689522824,1.2142890526020154e6)
            (1.6165053783678704,1.2053436688157714e6)
            (1.6165053900647026,1.1938459113780044e6)
            (1.6165053974425219,1.1863794854050966e6)
            (1.6165054019940206,1.1816923731884127e6)
            (1.6165054049596475,1.178605583394549e6)
            (1.6165054072886194,1.1761634761774992e6)
            (1.61650540916407,1.1741854971013125e6)
            (1.6165054109268127,1.172317149878265e6)
            (1.6165054125539717,1.1705846069850537e6)
            (1.6165054140864505,1.1689459779586669e6)
            (1.6165054155435379,1.1673817910162634e6)
            (1.6165054169304889,1.165887338529706e6)
            (1.6165054182539973,1.1644562208260747e6)
            (1.6165054195257285,1.163076492993584e6)
            (1.6165054207610945,1.1617319285066035e6)
            (1.616505421979032,1.1604022170637182e6)
            (1.6165054232038918,1.1590608484558496e6)
            (1.6165054244701098,1.1576698885841195e6)
            (1.6165054258327933,1.156168103644815e6)
            (1.6165054273969492,1.1544381101830713e6)
            (1.6165054294342946,1.1521749367250039e6)
            (1.6165054341304017,1.146916457011024e6)
            (1.6165054394362257,1.1409062224068553e6)
            (1.616505444910465,1.1346301604805682e6)
            (1.6165054501994327,1.1284958119756517e6)
            (1.6165054555816372,1.1221837261873828e6)
            (1.6165054617599532,1.1148536788567249e6)
            (1.6165054709440356,1.1037964697324438e6)
            (1.6165054841458124,1.087580494156225e6)
            (1.6165054956315594,1.0731816532470344e6)
            (1.616505502801369,1.0640642114595247e6)
            (1.6165055074776002,1.0580666261260854e6)
            (1.6165055110988955,1.0533952250455366e6)
            (1.6165055139485698,1.0497031120865087e6)
            (1.6165055166048787,1.046249021522284e6)
            (1.6165055190196422,1.0430987375782351e6)
            (1.6165055212673005,1.0401578106581107e6)
            (1.6165055233876993,1.0373758819903698e6)
            (1.6165055253925202,1.0347389928882112e6)
            (1.6165055272913875,1.03223564781501e6)
            (1.6165055290987493,1.0298477705840111e6)
            (1.616505530831711,1.0275535357063649e6)
            (1.6165055325084499,1.0253294656277234e6)
            (1.6165055341488017,1.023149664091097e6)
            (1.6165055357758076,1.0209837543072001e6)
            (1.6165055374184782,1.0187931675317452e6)
            (1.6165055391168122,1.0165243723256941e6)
            (1.6165055409325437,1.014094340423865e6)
            (1.6165055429763449,1.0113537195657033e6)
            (1.6165055454990245,1.0079632698392151e6)
            (1.6165055494940856,1.00257703802732e6)
            (1.616505555185362,994869.4369791)
            (1.6165055615740143,986171.5502500774)
            (1.6165055679496156,977446.0553685243)
            (1.6165055740738963,969024.6787198534)
            (1.6165055800265775,960804.4730496448)
            (1.6165055860149042,952502.9830752763)
            (1.6165055922916711,943769.8806313329)
            (1.6165055991274586,934225.3920955372)
            (1.61650560675403,923539.928241816)
            (1.6165056152223456,911635.7394942315)
            (1.6165056242300577,898935.6114455751)
            (1.6165056331548016,886322.4605774806)
            (1.6165056402281295,876310.2346880762)
            (1.6165056457592546,868474.299546091)
            (1.6165056500437909,862401.7714384012)
            (1.6165056534276916,857604.7741755735)
            (1.6165056561932827,853684.0128960046)
            (1.616505658791783,850000.1456480542)
            (1.6165056611364814,846676.2699691528)
            (1.6165056632783341,843640.2266379298)
            (1.6165056652590521,840832.9187238183)
            (1.6165056670992097,838225.1862336566)
            (1.6165056688145394,835794.7156314095)
            (1.6165056704227048,833516.450638758)
            (1.6165056719428301,831363.2680293886)
            (1.6165056733945353,829307.3511622577)
            (1.6165056747983726,827319.5760779987)
            (1.6165056761775085,825367.1347853898)
            (1.61650567756035,823409.8253332132)
            (1.6165056789859036,821392.4794138375)
            (1.6165056805156544,819228.1834592716)
            (1.6165056822660624,816752.3797306395)
            (1.6165056845373975,813540.9255060173)
            (1.6165056896990886,806248.1719847161)
            (1.6165056955695851,797964.3825081569)
            (1.616505701661785,789381.3530604776)
            (1.616505707636272,780979.5789375139)
            (1.6165057139278216,772150.5746178543)
            (1.616505721873919,761030.5222461256)
            (1.6165057357010832,741775.0440362642)
            (1.6165057454520746,728279.3055873775)
            (1.616505751217438,720336.2233790935)
            (1.6165057547088701,715540.0712323551)
            (1.6165057570386154,712345.8644724633)
            (1.6165057589180378,709772.7502314143)
            (1.6165057606594457,707391.5740712575)
            (1.6165057622270145,705250.5911136069)
            (1.6165057636926865,703250.9345734252)
            (1.616505765090554,701345.7436208158)
            (1.6165057664258304,699527.6577794998)
            (1.6165057677047043,697788.0249219728)
            (1.6165057689428626,696105.3292823884)
            (1.6165057701645853,694446.4748663683)
            (1.6165057714042013,692764.8617174088)
            (1.6165057727155896,690987.5813000915)
            (1.616505774201072,688976.4800781893)
            (1.6165057761318213,686365.9619612981)
            (1.6165057809519703,679865.814792787)
            (1.616505786050492,673017.3881232969)
            (1.6165057912172407,666106.5712067942)
            (1.6165057961654863,659516.3935205423)
            (1.6165058012980804,652710.8333839414)
            (1.6165058075932246,644406.8850347265)
            (1.6165058225826505,624833.9275076137)
            (1.616505832699806,611790.1302989398)
            (1.6165058384576378,604429.6614956808)
            (1.6165058418000593,600178.4520199382)
            (1.616505843961264,597438.185647224)
            (1.6165058456786094,595265.544582024)
            (1.616505847097184,593474.137349181)
            (1.6165058484435852,591776.6076626992)
            (1.6165058497148344,590176.2811058452)
            (1.616505850938817,588637.7109754902)
            (1.6165058521277653,587145.3001475425)
            (1.6165058532911993,585686.9406637874)
            (1.6165058544499211,584236.481337276)
            (1.6165058556438092,582744.0862505953)
            (1.6165058569484045,581115.7286619465)
            (1.616505858543893,579127.7388530929)
            (1.616505861378696,575604.9621702837)
            (1.6165058649707889,571158.50248966)
            (1.6165058688241303,566410.4274880041)
            (1.6165058726984018,561659.459274988)
            (1.6165058766605243,556824.6960637716)
            (1.61650588102109,551531.9404325509)
            (1.6165058864954542,544929.5094726986)
            (1.6165058961886116,533355.737552338)
            (1.6165059088321958,518487.5054370977)
            (1.6165059171102676,508895.6926094803)
            (1.616505922264117,502981.9252799166)
            (1.6165059256578493,499112.35538541)
            (1.6165059283430492,496064.5737859329)
            (1.6165059305155183,493607.7937956048)
            (1.6165059325585593,491304.78161815536)
            (1.6165059344361898,489194.57127488474)
            (1.6165059361896659,487229.39105529786)
            (1.6165059378420719,485382.3483145231)
            (1.6165059394051515,483639.5015601737)
            (1.6165059408949396,481982.31160628475)
            (1.6165059423359045,480383.0865121157)
            (1.6165059437618603,478804.0585229727)
            (1.6165059452209196,477192.0193644401)
            (1.6165059467923077,475460.0006859546)
            (1.6165059486410798,473427.7267888759)
            (1.6165059513215454,470491.7463901725)
            (1.6165059555216577,465916.3756724258)
            (1.6165059605686025,460459.1433504356)
            (1.6165059659716876,454666.08045649726)
            (1.6165059717936034,448481.1074856241)
            (1.6165059787882468,441128.8777035507)
            (1.6165059913540698,428136.94371286157)
            (1.6165060036659813,415678.27889855055)
            (1.6165060111167266,408269.47678848397)
            (1.616506015668053,403792.4440591052)
            (1.616506018679861,400850.1380693389)
            (1.616506021084533,398512.60196790576)
            (1.6165060230580865,396601.8783602536)
            (1.6165060249239194,394801.8559404314)
            (1.616506026658866,393133.690539667)
            (1.616506028299167,391561.47484437184)
            (1.616506029865323,390064.8082393791)
            (1.6165060313721678,388628.94830163044)
            (1.6165060328451106,387229.29941165453)
            (1.616506034327855,385824.23265437427)
            (1.6165060358948171,384343.6040801198)
            (1.6165060376973168,382645.80396623095)
            (1.6165060402156233,380283.41974277684)
            (1.6165060442883161,376486.6465067054)
            (1.616506049172991,371971.54555672675)
            (1.6165060543498004,367232.29862337257)
            (1.6165060598102714,362284.39118427713)
            (1.61650606605953,356685.82107343874)
            (1.6165060748327287,348941.08785773505)
            (1.6165060891036216,336628.47635262355)
            (1.6165061001374883,327349.40665394324)
            (1.6165061071331384,321574.3996055242)
            (1.616506111665553,317877.4065039369)
            (1.6165061151814235,315033.65871423256)
            (1.6165061179523208,312807.2555308696)
            (1.6165061205348055,310743.95209308004)
            (1.6165061228712176,308886.96541198675)
            (1.6165061250261004,307182.42054694693)
            (1.6165061270389929,305597.24905043875)
            (1.6165061289311096,304113.3885989267)
            (1.6165061307288924,302709.0585250554)
            (1.6165061324717314,301352.79755409167)
            (1.6165061342158198,300000.62747988355)
            (1.6165061360485378,298585.18913798407)
            (1.6165061381407257,296976.1628740806)
            (1.6165061410105463,294780.85562828515)
            (1.6165061458709542,291093.7479212013)
            (1.616506151728184,286701.8332977275)
            (1.6165061579861197,282071.07921320974)
            (1.6165061647016221,277171.9895478275)
            (1.6165061726877041,271439.8281149438)
            (1.6165061853945508,262526.96139768214)
            (1.6165062026372312,250833.84424214798)
            (1.616506214710276,242916.48642447055)
            (1.6165062224817195,237935.76036046102)
            (1.6165062277367928,234618.5480147334)
            (1.6165062319599515,231982.17181544684)
            (1.6165062354217916,229840.51502116406)
            (1.6165062386884086,227835.61650026691)
            (1.6165062416963034,226003.16329381385)
            (1.616506244502856,224305.11468926677)
            (1.616506247146343,222716.0402856466)
            (1.6165062496544358,221217.55824808532)
            (1.616506252066836,219784.6615740471)
            (1.6165062544445583,218380.39693424728)
            (1.616506256880573,216949.94005858694)
            (1.616506259537567,215399.18285709713)
            (1.6165062627976883,213509.83320831144)
            (1.6165062687356355,210106.34486992407)
            (1.6165062762654356,205859.8713358524)
            (1.6165062845064715,201300.1617808397)
            (1.6165062931525223,196613.6727904794)
            (1.6165063027345299,191534.45542953847)
            (1.6165063148160386,185298.91330185576)
            (1.6165063346267063,175470.90718499696)
            (1.6165063735496972,157533.32327073274)
            (1.616506414048193,140674.75220087366)
            (1.6165064285036987,135073.81341542603)
            (1.616506434732927,132724.70368941053)
            (1.6165064383580152,131375.17722967447)
            (1.6165064407100442,130506.41168185919)
            (1.616506442619538,129805.0374745119)
            (1.6165064443979296,129154.97631307358)
            (1.6165064460454515,128555.46308421291)
            (1.616506447665077,127968.6357563762)
            (1.6165064493450372,127362.5950052612)
            (1.6165064512822507,126667.08487700489)
            (1.6165064549606072,125356.23467784488)
            (1.616506459210618,123857.49615284409)
            (1.616506463758645,122272.29156893888)
            (1.6165064685791977,120612.91312317383)
            (1.6165064741858997,118709.56773538997)
            (1.6165064819112336,116133.31679748539)
            (1.6165064989203282,110646.03984568242)
            (1.6165065201877433,104130.2619715498)
            (1.6165065326143702,100493.54026213493)
            (1.6165065400807381,98366.88804936109)
            (1.6165065450128073,96985.6267285781)
            (1.6165065489456223,95897.44795002935)
            (1.6165065521387525,95022.48227984192)
            (1.6165065551410591,94206.73437864581)
            (1.6165065578841142,93467.25644975578)
            (1.6165065604348192,92784.59560006496)
            (1.6165065628663928,92138.24528832774)
            (1.6165065652840374,91499.85688280218)
            (1.616506567907517,90811.89374755944)
            (1.6165065714269984,89896.72593861459)
            (1.6165065769063303,88489.46857493554)
            (1.61650658366905,86781.6636488668)
            (1.61650659157051,84826.31397250979)
            (1.6165066019654402,82318.2751477798)
            (1.6165066215024928,77796.17415353117)
            (1.616506633933847,75044.34715733463)
            (1.616506640990539,73524.21582020872)
            (1.6165066452690482,72617.02466064735)
            (1.6165066484970705,71939.70665588762)
            (1.6165066509995576,71418.80816100481)
            (1.6165066533243162,70938.1576870166)
            (1.6165066554447414,70502.47250745985)
            (1.6165066574665998,70089.44418538593)
            (1.616506659532581,69669.81496038189)
            (1.6165066620184918,69168.10715303796)
            (1.616506666378337,68296.6182038062)
            (1.616506671547342,67277.13882387613)
            (1.616506677478642,66125.45946175841)
            (1.6165066849933774,64693.74141963534)
            (1.6165066997184496,61975.03494412502)
            (1.6165067150682324,59259.263971136104)
            (1.6165067245299605,57643.25379707954)
            (1.6165067303562934,56669.53294813839)
            (1.6165067342408042,56029.22827786412)
            (1.616506737350334,55521.73183126413)
            (1.6165067399021262,55108.5971878373)
            (1.6165067423131239,54721.001369311794)
            (1.6165067445732246,54360.07139804734)
            (1.6165067468144252,54004.447142791345)
            (1.6165067493366247,53606.94292732117)
            (1.61650675440521,52816.72129145888)
            (1.6165067601807273,51930.12174569236)
            (1.616506766940757,50910.827777238665)
            (1.616506776043549,49569.11324123875)
            (1.6165067923113416,47256.91267551473)
            (1.6165068040428163,45655.303663662045)
            (1.6165068111782859,44707.23863398574)
            (1.6165068156954179,44117.03080500165)
            (1.6165068191639163,43669.00537948383)
            (1.6165068218805547,43321.20175447878)
            (1.6165068244090366,42999.91948576913)
            (1.61650682672598,42707.562932526744)
            (1.616506828992706,42423.42561827919)
            (1.6165068315664237,42103.04980040362)
            (1.616506836863936,41451.058517566256)
            (1.6165068427701834,40735.814098248564)
            (1.6165068499668755,39880.65352657361)
            (1.6165068614159024,38556.41817812968)
            (1.616506876911431,36832.77952360999)
            (1.616506886881306,35764.06809128871)
            (1.6165068929276005,35130.8350497097)
            (1.616506896848899,34726.04672175502)
            (1.616506899933489,34410.84675432379)
            (1.6165069024401448,34156.771784499564)
            (1.6165069048049805,33918.761124849065)
            (1.6165069070770608,33691.621657360425)
            (1.616506909583888,33442.749760455365)
            (1.616506915136038,32897.96606430477)
            (1.61650692106861,32325.509065993818)
            (1.6165069285435438,31618.182438597443)
            (1.6165069431867982,30276.504221415555)
            (1.616506957596391,29011.123735692454)
            (1.6165069661226623,28287.098744015195)
            (1.616506971283608,27857.5228348288)
            (1.616506974710171,27575.861782710042)
            (1.616506977475706,27350.581808401683)
            (1.6165069800389809,27143.397215549394)
            (1.6165069824015939,26953.802628771507)
            (1.6165069848732956,26756.852007405272)
            (1.6165069893782815,26401.530612657934)
            (1.6165069945376314,26000.317166707046)
            (1.6165070010460159,25502.77996669745)
            (1.6165070130142534,24612.316967451963)
            (1.6165070287200636,23490.31079379904)
            (1.61650703887941,22791.652775341)
            (1.6165070451725072,22369.218678026424)
            (1.6165070493490785,22093.136318540208)
            (1.6165070526820804,21875.231052280604)
            (1.616507055753466,21676.309769574782)
            (1.616507058524623,21498.36823936115)
            (1.6165070613022436,21321.461460216047)
            (1.6165070652918332,21069.881114253647)
            (1.6165070702735522,20759.858559429733)
            (1.6165070766030967,20372.466593066805)
            (1.616507087342357,19731.50978476806)
            (1.616507102432852,18864.527411675062)
            (1.6165071132720417,18265.2121631192)
            (1.616507120175715,17893.370330966452)
            (1.6165071247546217,17650.885381797478)
            (1.616507128374586,17461.48628427743)
            (1.6165071313506285,17307.28563866241)
            (1.616507134172863,17162.301041882773)
            (1.6165071370760151,17014.41542922725)
            (1.6165071423374149,16749.61363961849)
            (1.6165071483771567,16450.674974592293)
            (1.616507156853134,16040.066589845304)
            (1.6165071716574175,15347.171348259906)
            (1.616507185081705,14744.61903213205)
            (1.616507193053373,14397.982758395423)
            (1.616507198048231,14184.917315049157)
            (1.6165072018637798,14024.264876344922)
            (1.6165072049168,13897.018984209872)
            (1.6165072077917686,13778.2419451997)
            (1.6165072107939291,13655.285732088032)
            (1.6165072160511413,13442.5908542984)
            (1.6165072222390948,13196.454120431701)
            (1.6165072323450103,12804.07420741708)
            (1.6165072467807338,12263.6365490215)
            (1.6165072580301212,11858.273200724469)
            (1.6165072654102917,11599.595921911869)
            (1.6165072703485124,11429.645405238884)
            (1.6165072742717936,11296.388105055114)
            (1.6165072778788323,11175.234808007568)
            (1.6165072812063805,11064.615011971862)
            (1.6165072851186382,10935.948971024383)
            (1.6165072901134907,10773.83854949605)
            (1.6165072966482228,10565.355258358155)
            (1.6165073105853671,10134.032391490198)
            (1.6165073270619519,9646.698715123708)
            (1.6165073368622516,9367.973925115486)
            (1.6165073429223418,9199.643697284153)
            (1.616507347517579,9074.008994404836)
            (1.6165073511739552,8975.263085308643)
            (1.6165073546112914,8883.408299003302)
            (1.6165073583243055,8785.237658376742)
            (1.616507363423318,8652.179094940788)
            (1.6165073700530461,8482.173130391668)
            (1.616507385765697,8092.434195627491)
            (1.6165074007585083,7737.213804803224)
            (1.6165074100864065,7524.09518098621)
            (1.616507416080298,7390.243081440797)
            (1.616507420739533,7287.834325410085)
            (1.6165074249885574,7195.674355570023)
            (1.6165074288850754,7112.181117834748)
            (1.6165074338168646,7007.886761736423)
            (1.6165074397765262,6883.88670322482)
            (1.6165074482343516,6711.654265297191)
            (1.616507461689872,6446.467800640858)
            (1.6165074752350252,6190.0740676547175)
            (1.6165074841663656,6026.601366689485)
            (1.6165074900828016,5920.685481798357)
            (1.6165074947903277,5837.73734870457)
            (1.616507499128055,5762.330735037038)
            (1.6165075033919425,5689.153980417289)
            (1.616507510781895,5564.5154481234285)
            (1.6165075196582508,5418.403207955996)
            (1.6165075336180872,5196.322343804429)
            (1.6165075468816428,4993.741545816735)
            (1.616507555303314,4869.2203621719755)
            (1.6165075608967145,4788.23178538147)
            (1.6165075655226484,4722.267061532413)
            (1.616507569869547,4661.107855726437)
            (1.6165075749473587,4590.66481349042)
            (1.6165075810137706,4507.897904932786)
            (1.6165075897205672,4391.702738249457)
            (1.6165076025280605,4226.196314795787)
            (1.6165076172769017,4043.305519888089)
            (1.6165076266211786,3931.5421970796933)
            (1.6165076328313481,3858.9736891293246)
            (1.6165076379741947,3799.889770854869)
            (1.6165076428094518,3745.16341035442)
            (1.6165076485029264,3681.7310444186337)
            (1.6165076553821591,3606.516564381022)
            (1.616507666220689,3491.114057989493)
            (1.6165076802649396,3347.0492385381185)
            (1.6165076928407869,3223.0936807499074)
            (1.6165077010047113,3145.0876858040942)
            (1.6165077073793028,3085.490416776924)
            (1.6165077131984347,3032.070746629581)
            (1.6165077188429338,2981.1362544496)
            (1.6165077280425861,2899.9456309384236)
            (1.6165077406030008,2792.650730994786)
            (1.616507755673824,2669.1340644159245)
            (1.6165077657357356,2589.7212651994564)
            (1.6165077725832615,2537.03024657194)
            (1.616507779047543,2488.2705199447173)
            (1.6165077849986376,2444.209305513332)
            (1.6165077948633766,2372.8818721464927)
            (1.616507806889606,2288.733408212755)
            (1.616507821399293,2191.168284809143)
            (1.6165078316391557,2124.825168634927)
            (1.6165078397041073,2073.987925793052)
            (1.6165078470667273,2028.6388609292223)
            (1.6165078539756543,1986.9850241560248)
            (1.6165078658154486,1917.5804819760547)
            (1.6165078832467112,1819.785647266486)
            (1.6165078956078074,1753.471575021663)
            (1.6165079038767765,1710.4630084643102)
            (1.6165079108113953,1675.207874350193)
            (1.6165079173809331,1642.4785425825742)
            (1.6165079284140607,1588.9430942921933)
            (1.6165079422137427,1524.4323831616748)
            (1.6165079573836336,1456.5330815356645)
            (1.6165079669814075,1415.1431960057112)
            (1.6165079749146012,1381.8200734358231)
            (1.6165079823911381,1351.133018020412)
            (1.616507991736197,1313.73241999922)
            (1.6165080046984623,1263.5623300259638)
            (1.6165080208508968,1203.717076340823)
            (1.6165080318603562,1164.55813073826)
            (1.616508040817315,1133.6404300149213)
            (1.616508049172768,1105.5388772783197)
            (1.616508058569343,1074.7664892127618)
            (1.616508072024235,1032.1886663661946)
            (1.6165080888203964,981.3964816263291)
            (1.616508100154777,948.540079004148)
            (1.6165081095265565,922.2046261193738)
            (1.6165081183522905,898.0719975850071)
            (1.6165081293618506,868.8509181159696)
            (1.6165081465011655,825.2412343490702)
            (1.6165081614539663,788.9861565558864)
            (1.6165081726419535,762.9042583286832)
            (1.6165081827700274,740.0371168476519)
            (1.616508192610403,718.4757590719971)
            (1.616508209027328,683.8935656976488)
            (1.6165082262642387,649.3738959040243)
            (1.6165082377655329,627.3148245040848)
            (1.6165082486277893,607.1694538194353)
            (1.616508258901119,588.7115909616359)
            (1.6165082749814754,560.94038173461)
            (1.616508292752656,531.7703882723036)
            (1.6165083047760587,512.8996725092704)
            (1.6165083161865734,495.61027204825166)
            (1.6165083274423213,479.1262402855802)
            (1.6165083439725991,455.9063035215462)
            (1.616508362849781,430.7627356101367)
            (1.6165083764882135,413.46400250926985)
            (1.6165083888043021,398.44000410434546)
            (1.6165084012143507,383.8532629198418)
            (1.6165084236832405,358.78883904866797)
            (1.616508438382485,343.2838523686384)
            (1.6165084523286042,329.19290582065963)
            (1.6165084653794684,316.5305997013776)
            (1.6165084894312478,294.45730156658)
            (1.6165085046881673,281.260150925044)
            (1.616508519127397,269.31529881526546)
            (1.6165085329896811,258.32510156523523)
            (1.6165085580795002,239.56170466761927)
            (1.6165085736002849,228.64317757285679)
            (1.6165085883936658,218.69975071673866)
            (1.6165086033633294,209.0778418272914)
            (1.616508626078562,195.2798423504622)
            (1.616508644160058,184.95030299164537)
            (1.6165086609698398,175.83786463416544)
            (1.6165086779657265,167.08082025508853)
            (1.6165087013115895,155.75856138234096)
            (1.6165087202566346,147.1368986026816)
            (1.6165087380615952,139.46950446821018)
            (1.6165087573210164,131.62493080595058)
            (1.6165087831489588,121.7931039310331)
            (1.6165088030198111,114.7316601827951)
            (1.616508821728293,108.45785481394296)
            (1.6165088434679227,101.59722736770505)
            (1.616508869841331,93.85420384559801)
            (1.6165088915188395,87.93372044364241)
            (1.616508912374261,82.59051323144526)
            (1.6165089371479684,76.66373317378293)
            (1.6165089639438288,70.73101384256302)
            (1.6165089890686302,65.5859960395633)
            (1.6165090135714137,60.92903741824132)
            (1.6165090404091758,56.20687108291903)
            (1.6165090678747758,51.75292046781333)
            (1.616509095164705,47.67707933838424)
            (1.6165091233613613,43.80269202880022)
            (1.6165091526084543,40.11628736884229)
            (1.6165091823954665,36.68055516140062)
            (1.6165092129589518,33.46089355543181)
            (1.6165092444605063,30.43790167513506)
            (1.616509276788212,27.619356775870646)
            (1.616509310032012,24.992903811466757)
            (1.616509344261842,22.54929334292435)
            (1.6165093794859182,20.283904191030242)
            (1.616509415772537,18.187938621399223)
            (1.616509453170217,16.254195399909033)
            (1.6165094917269762,14.475546387461108)
            (1.61650953150401,12.844351879256209)
            (1.6165095725556347,11.353412660041206)
            (1.6165096149429028,9.995353395695574)
            (1.6165096587262373,8.762918226511726)
            (1.616509703965979,7.6489140400543825)
            (1.6165097507206199,6.64622819606561)
            (1.6165097990421513,5.747881107765954)
            (1.6165098489713523,4.947032151646196)
            (1.6165099005280599,4.237024464937626)
            (1.61650995369842,3.6113992385400557)
            (1.6165100084157205,3.0639137427288663)
            (1.6165100645365245,2.58852670547085)
            (1.616510121813789,2.1793544321101153)
            (1.6165101798748713,1.8305867137115515)
            (1.6165102382138048,1.5363922408086719)
            (1.6165102962033964,1.290873102635058)
            (1.6165103531161418,1.0881411119900406)
            (1.6165104081236101,0.9225480481490991)
            (1.6165104602338765,0.7890196151365142)
            (1.6165105013387802,0.6974970749800345)
            (1.616510535296622,0.6299680516730833)
            (1.6165105660075774,0.5745570864207317)
            (1.6165106060279568,0.5096157430636548)
            (1.6165106578870976,0.43628790175352694)
            (1.6165107168892614,0.36564396942106553)
            (1.6165107823276752,0.3006397838384136)
            (1.6165108519471378,0.244175851223772)
            (1.616510927504249,0.19489352793801068)
            (1.6165110076454605,0.15351683348757206)
            (1.6165110944370653,0.11863563340148164)
            (1.6165111868658544,0.0902499135139404)
            (1.6165112868308775,0.06724662811151072)
            (1.616511393966793,0.04917760724159348)
            (1.6165115101271754,0.035161505115531067)
            (1.6165116357566822,0.024612609825079068)
            (1.6165117729098022,0.016845100572422722)
            (1.6165119230377563,0.011316378944775773)
            (1.6165120888623388,0.007511129431030272)
            (1.6165122733108248,0.005004804420343234)
            (1.6165124806786197,0.003435823718864195)
            (1.6165127165267374,0.002514786968673577)
            (1.6165129887312244,0.002015946056959539)
            (1.6165133085567511,0.001772596448893049)
            (1.616513692775086,0.0016693226884647583)
            (1.616514167581826,0.0016331263677046293)
            (1.6165147761824663,0.0016234582094908356)
            (1.6165155948387013,0.0016217267838375404)
            (1.616516769641744,0.0016215656294067404)
            (1.6165186098058753,0.0016215674982977824)
            (1.6165218682140674,0.0016215762207346662)
            (1.6165289696646736,0.001621596862090402)
            (1.6165590497791444,0.0016216848097906356)
            (1.6166261456736597,0.0016218809338773843)
            (1.6167973511401763,0.0016223807477967478)
            (1.6177303783927945,0.0016251101477177121)
            (1.6201512411345425,0.0016322278260108014)
            (1.6270654001259086,0.0016528510366670135)
            (1.6375286266494662,0.0016849142777094483)
            (1.6456925004577747,0.001710673232581672)
            (1.653463160259078,0.001735822202461712)
            (1.6626423624019675,0.0017663429810599318)
            (1.6701470422606433,0.0017919816989384607)
            (1.6773419748551697,0.0018171650989521337)
            (1.685194059156452,0.001845334102949514)
            (1.692969648179244,0.00187397116746435)
            (1.7001399820638772,0.0019010557981876675)
            (1.7072454327295692,0.0019285537840219025)
            (1.7156365416364316,0.00196191174303062)
            (1.7233440649689915,0.001993421640153814)
            (1.7307719066296932,0.0020246110399071426)
            (1.7387278616267612,0.002058947674305811)
            (1.7464499637998858,0.0020932310256318587)
            (1.753917556644854,0.002127316007099034)
            (1.7624399084727984,0.0021673822452324965)
            (1.7701535694771593,0.0022047633297223035)
            (1.7773872961228354,0.002240821862801279)
            (1.7851374972457208,0.0022805803779175626)
            (1.7927335799583137,0.00232072354185886)
            (1.7999828619244822,0.0023601643841799635)
            (1.8073429710556081,0.002401386977739617)
            (1.8147083983008292,0.0024438751501130174)
            (1.8218829927150784,0.0024865036268744145)
            (1.8290100970295564,0.0025301134802478975)
            (1.8361344724753228,0.0025750186843371825)
            (1.84315953000806,0.0026206370821909575)
            (1.8501025129409083,0.002667084956404775)
            (1.8570097323874861,0.002714696589214971)
            (1.8638522800707527,0.0027632995919391057)
            (1.870617522370843,0.0028128212259797003)
            (1.8773272936234178,0.0028634421478843652)
            (1.8839798196906206,0.002915173713077479)
            (1.890564298084247,0.0029679550158929757)
            (1.8970867520836374,0.0030218555416816617)
            (1.9035511824103388,0.0030769335068669967)
            (1.9099531038937445,0.0031331760568987788)
            (1.9162926690061535,0.0031906085236909076)
            (1.9225728475931898,0.003249284961949872)
            (1.9287928742020581,0.0033092198170908693)
            (1.9349519360491458,0.0033704398227613064)
            (1.9410513338512045,0.0034329789529836674)
            (1.947091547735942,0.0034968730663220704)
            (1.9530722043273727,0.003562146957067802)
            (1.9589937355478655,0.003628831775491892)
            (1.96485674014152,0.003696967576348187)
            (1.9706613017599932,0.003766586384805648)
            (1.9764076152721577,0.003837717966533205)
            (1.9820961283166163,0.003910403583920363)
            (1.9877271335958682,0.0039846786107408105)
            (1.9933008430621915,0.004060579360534833)
            (1.9988175927021696,0.004138146243009455)
            (2.004277722301391,0.004217415739867003)
            (2.009681504101122,0.004298430196987502)
            (2.015029237791825,0.004381230412904835)
            (2.0203212567137485,0.0044658578214743505)
            (2.0255578708880795,0.0045523578283076516)
            (2.030739383968153,0.0046407710190263796)
            (2.0358661197430945,0.004731145997385222)
            (2.0409384033683082,0.004823530271459764)
            (2.0459565527748675,0.004917967836636894)
            (2.050920891680137,0.0050145097561437035)
            (2.055831750646328,0.0051132056138053494)
            (2.0606894591614413,0.005214106664133689)
            (2.0654943475833005,0.00531726590354209)
            (2.070246751468897,0.005422735920972421)
            (2.074947007658881,0.0055305724982791515)
            (2.079595454831751,0.005640832399643747)
            (2.0841924334222823,0.00575357262998244)
            (2.088738287326922,0.005868853758618342)
            (2.0932333619772985,0.0059867350442529554)
            (2.0976780045526398,0.006107279776927377)
            (2.1020725644642275,0.006230549704249411)
            (2.106417393523663,0.006356612414077256)
            (2.1107128449713946,0.006485533917975239)
            (2.1149592742233856,0.006617382728201671)
            (2.1191570384715646,0.006752230157723638)
            (2.1233064965735258,0.006890146389391116)
            (2.12740800894375,0.007031205723805334)
            (2.131461938242454,0.007175484240324881)
            (2.1354686481836245,0.00732305973116909)
            (2.139428504480343,0.0074740112365403455)
            (2.1433418736813414,0.007628419584798207)
            (2.147209124348318,0.007786368833764046)
            (2.1510306259086587,0.007947945300978532)
            (2.154806749300092,0.00811323499669614)
            (2.1585378665959993,0.008282329148715961)
            (2.1622243508889336,0.008455319455842547)
            (2.1658665761762332,0.00863230051149455)
            (2.1694649172477383,0.008813368850668635)
            (2.173019750273347,0.008998624256842058)
            (2.1765314522014867,0.009188169017898984)
            (2.1800003999615387,0.009382106493145637)
            (2.183426971503598,0.009580544557792559)
            (2.186811545442539,0.009783593722526795)
            (2.190154500937251,0.009991365503785321)
            (2.1934562169245595,0.010203976287918248)
            (2.1967170726756446,0.010421543816301337)
            (2.1999374481038343,0.010644190918899898)
            (2.203117723008686,0.010872042090580791)
            (2.2062582769783696,0.011105225318150946)
            (2.2093594896999695,0.011343872040147751)
            (2.2124217406457665,0.011588116980608465)
            (2.215445409170386,0.01183809839244887)
            (2.218430873817051,0.012093959301906931)
            (2.2213785132056856,0.012355844225558021)
            (2.224288705149076,0.012623903476076892)
            (2.2271618269479454,0.012898291135852835)
            (2.2299982551078235,0.013179164000863164)
            (2.2327983656196864,0.01346668439488985)
            (2.235562533135163,0.01376101927476614)
            (2.238291131975028,0.014062338479169156)
            (2.240984535133556,0.014370817800615221)
            (2.2436431143859656,0.014686637527284274)
            (2.2462672405581707,0.015009982249995169)
            (2.248857282929968,0.015341042289231499)
            (2.251413610010832,0.01568001310012912)
            (2.2539365882841707,0.016027094559829758)
            (2.256426582983321,0.01638249393647051)
            (2.258883958012527,0.016746422714563503)
            (2.2613090755535303,0.017119098017327694)
            (2.2637022958520294,0.01750074416259051)
            (2.2660639776339226,0.017891591393343065)
            (2.268394477731219,0.018291875996702345)
            (2.270694151331752,0.01870184101365191)
            (2.272963351469475,0.01912173706705511)
            (2.275202428985695,0.019551820398443942)
            (2.2774117330694765,0.019992356426114632)
            (2.2795916106216394,0.020443617172703377)
            (2.2817424065025964,0.02090588154565065)
            (2.283864463069682,0.021379439085102092)
            (2.2859581204283734,0.021864584589788016)
            (2.2880237166664688,0.022361624069767938)
            (2.2900615875392534,0.022870870500712348)
            (2.292072066174716,0.02339264789494777)
            (2.2940554830573063,0.023927287807504527)
            (2.2960121663964093,0.024475132883039485)
            (2.2979424419656382,0.025036536694071243)
            (2.2998466330768492,0.02561186047057551)
            (2.3017250600648134,0.026201479424248664)
            (2.3035780406540654,0.026805778860029994)
            (2.305405890062929,0.02742515450207539)
            (2.3072089207473074,0.028060015544290495)
            (2.308987442626662,0.02871078402299121)
            (2.3107417624929365,0.029377892710723774)
            (2.312472184477263,0.030061790377600595)
            (2.314179009928675,0.030762936863482304)
            (2.315862537411522,0.03148180921875099)
            (2.317523062595308,0.03221889644403597)
            (2.3191608781528235,0.03297470488242937)
            (2.320776273877298,0.03374975565860261)
            (2.3223695367927744,0.03454458704708441)
            (2.3239409509500275,0.03535975307587269)
            (2.32549079743984,0.03619582752873818)
            (2.3270193543068367,0.0370533997718685)
            (2.3285268966675066,0.0379330810095706)
            (2.330013696724534,0.03883549895225835)
            (2.3314800236857156,0.0397613048455554)
            (2.332926143784281,0.040711167678739946)
            (2.33435232029938,0.04168578176883009)
            (2.335758813392993,0.04268586165152288)
            (2.3371458803220593,0.0437121454642897)
            (2.338513775280513,0.04476539748192532)
            (2.3398627496062345,0.04584640530614048)
            (2.341193051541179,0.04695598385488031)
            (2.342504926438079,0.048094975620368796)
            (2.3437986165324483,0.0492642496872997)
            (2.345074361232027,0.05046470710081108)
            (2.3463323968953937,0.051697276282795857)
            (2.347572956951726,0.05296292081030374)
            (2.348796271934522,0.05426263348929594)
            (2.3500025693574176,0.055597443703674365)
            (2.3511920739113448,0.056968416139550726)
            (2.3523650074204348,0.05837665087936972)
            (2.3535215887273924,0.059823287587030816)
            (2.3546620338123616,0.06130950592672857)
            (2.355786555758967,0.06283652476126944)
            (2.356895364942116,0.06440560958285513)
            (2.357988668919364,0.06601806609806493)
            (2.3590666724726255,0.0676752517970356)
            (2.360129577579772,0.06937856684999844)
            (2.3611775833904134,0.07112946730576031)
            (2.3622108863406175,0.07292945668277584)
            (2.36322968026198,0.07478009558110887)
            (2.3642341563540628,0.07668300199249556)
            (2.365224503160816,0.07863985140311192)
            (2.366200906423306,0.08065238031963196)
            (2.367163549447916,0.08272239229776623)
            (2.3681126128934786,0.08485175320627114)
            (2.369048275002978,0.08704240284361076)
            (2.369970711520136,0.08929635057791296)
            (2.3708800956138583,0.09161568273530696)
            (2.371776597927292,0.09400256369453652)
            (2.3726603867989096,0.09645923910500187)
            (2.3735316282427226,0.09898804256490701)
            (2.3743904859318308,0.10159139615525703)
            (2.3752371211299,0.10427181336566038)
            (2.3760716927386047,0.10703190737735957)
            (2.376894357505117,0.10987439285987977)
            (2.3777052699523464,0.11280208819991477)
            (2.3785045825247515,0.11581792557052761)
            (2.3792924453657514,0.11892495148054749)
            (2.3800690064170644,0.12212633362481418)
            (2.3808344115632107,0.1254253663056839)
            (2.381588804767787,0.12882547635714658)
            (2.3823323279591553,0.1323302279871803)
            (2.3830651211173524,0.13594333232275613)
            (2.3837873220738306,0.1396686512506955)
            (2.3844990666526944,0.14351020261471037)
            (2.38520048894134,0.1474721722172716)
            (2.3858917212727735,0.15155892133947102)
            (2.3865728942106776,0.15577499281331075)
            (2.387244136361883,0.1601251202036944)
            (2.3879055744200026,0.1646142362937555)
            (2.3885573333355854,0.16924748353325914)
            (2.389199536517761,0.17403022520628664)
            (2.3898323058988864,0.17896805817895833)
            (2.3904557617516042,0.18406682325043722)
            (2.391070022480471,0.18933261259589562)
            (2.391675204707051,0.19477178483527569)
            (2.392271423662113,0.20039098172584424)
            (2.392858793282459,0.20619714297972447)
            (2.3934374261506486,0.21219752161694316)
            (2.3940074332913683,0.21839969771690404)
            (2.394568923947494,0.22481159199816636)
            (2.3951220058075577,0.23144148781793383)
            (2.395666785324997,0.23829805135943438)
            (2.3962033679800845,0.24539035816116828)
            (2.3967318581093475,0.2527279119595618)
            (2.397252358510538,0.260320662967477)
            (2.3977649702455226,0.26817902870036514)
            (2.398269792920969,0.27631392320684345)
            (2.3987669251445767,0.28473679156652487)
            (2.3992564648523587,0.29345964714786144)
            (2.399738509108378,0.3024951020954605)
            (2.4002131534552613,0.31185638737468313)
            (2.400680491650223,0.32155738562319636)
            (2.4011406159335773,0.33161267129544436)
            (2.401593617751859,0.342037565712189)
            (2.402039588339631,0.35284819805103496)
            (2.402478618397373,0.36406155076790503)
            (2.4029107972295534,0.3756954906242269)
            (2.4033362120606117,0.3877688051378083)
            (2.403754948362021,0.40030125672132444)
            (2.404167090856016,0.41331368227446585)
            (2.404572724548746,0.4268280894662859)
            (2.404971934666854,0.440867743842277)
            (2.4053648053415775,0.45545721273639206)
            (2.405751418344739,0.47062239526929783)
            (2.4061318528444366,0.4863905943713114)
            (2.406506186868659,0.5027906627868721)
            (2.4068744991849047,0.519853197997783)
            (2.407236870014082,0.5376107092476783)
            (2.4075933796382287,0.5560977164921965)
            (2.4079441059038493,0.5753507540808682)
            (2.4082891227357295,0.5954084252410032)
            (2.408628501232164,0.6163115784438995)
            (2.4089623128771036,0.6381036648018439)
            (2.409290632173808,0.6608311368849211)
            (2.409613536470691,0.6845437296994579)
            (2.40993110227402,0.7092944866736426)
            (2.4102434010219027,0.7351396736516698)
            (2.4105504977912187,0.7621388486614897)
            (2.410852454768724,0.7903553541170725)
            (2.4111493373303565,0.8198572011842638)
            (2.411441217885346,0.8507179684352062)
            (2.4117281738152276,0.883017241722138)
            (2.412010280016455,0.9168403938442893)
            (2.412287601389578,0.952278097981555)
            (2.412560191725004,0.9894263962299217)
            (2.412828101177807,1.0283879710533004)
            (2.4130913878317304,1.0692744910047534)
            (2.4133501245323856,1.1122089536369328)
            (2.413604394426957,1.1573266265343278)
            (2.413854276483985,1.2047740142074224)
            (2.414099830744563,1.2547068592379116)
            (2.414341095139026,1.3072895485811582)
            (2.414578098978422,1.362698095247394)
            (2.414810885803407,1.4211267467675617)
            (2.4150395295170584,1.4827953764111808)
            (2.415264129717566,1.5479532360221153)
            (2.4154847854608366,1.6168762289540943)
            (2.415701563001571,1.689859361143359)
            (2.4159144809079938,1.7672110082393457)
            (2.416123527983011,1.8492573081182266)
            (2.416328707370447,1.9363603104042992)
            (2.416530079397505,2.0289443715213897)
            (2.4167277711759256,2.127516999949405)
            (2.416921938890357,2.232669920542632)
            (2.4171126994490146,2.3450562935837542)
            (2.417300073906316,2.465358046159599)
            (2.417483986876512,2.5942730838761205)
            (2.417664335306649,2.73255135818456)
            (2.41784109202994,2.881084577462434)
            (2.4180143786966286,3.0410180410016032)
            (2.418184452708587,3.213827482934077)
            (2.4183515982481345,3.401306995367303)
            (2.4185159706603887,3.605455495974737)
            (2.4186774885431874,3.828325648974608)
            (2.41883586336095,4.071975813754387)
            (2.4189907789556493,4.338668695975029)
            (2.419142126070817,4.631350977862972)
            (2.419290149635893,4.954292154223436)
            (2.419435409028047,5.313651860294297)
            (2.4195785372118896,5.71770839175496)
            (2.4197198800024027,6.176544240818594)
            (2.4198592082002692,6.701312870631348)
            (2.4199957452292002,7.303865685331964)
            (2.420128581572335,7.997980534512464)
            (2.420257238565271,8.803137026564261)
            (2.420382040138265,9.751273061738686)
            (2.4205041258709037,10.897374854113234)
            (2.4206250861656953,12.336135467464695)
            (2.420746219369083,14.229185431177708)
            (2.420867557024427,16.853912366713374)
            (2.4209873920129796,20.716348109744683)
            (2.4211031063111186,26.895659031168602)
            (2.4212127445618155,38.362434890795285)
            (2.421316040898735,67.42330131532378)
            (2.4214145206849946,245.1094391788263)
            (2.4215114274573764,8.603217092284613)
            (2.4216109922056455,8.69845783817445)
            (2.421717631110048,8.804437589945099)
            (2.421829547916496,8.920388565781787)
            (2.4219404911844773,9.040454909859431)
            (2.422028974093272,9.140125461684732)
            (2.4221039075441655,9.227423822215485)
            (2.422176259067959,9.314377487436758)
            (2.4222418944833612,9.395631717901784)
            (2.4223090555030686,9.48120829048378)
            (2.4223811833423556,9.575998478242951)
            (2.422508426529316,9.751086236219217)
            (2.4226310820799957,9.930228582819035)
            (2.4227210902660916,10.068741934289102)
            (2.4227889719864444,10.17744412393806)
            (2.4228414553643325,10.264145243581412)
            (2.422884895636743,10.337764829908306)
            (2.4229268472826666,10.410529655974072)
            (2.422967928325221,10.483419961437123)
            (2.42302382948509,10.585304469835389)
            (2.4230840612134985,10.698745393989194)
            (2.4231658527064224,10.859307702221278)
            (2.4232512237070227,11.035537292639981)
            (2.423320219248129,11.184929269216488)
            (2.423379678991592,11.31904022120875)
            (2.4234308534471083,11.43871083684352)
            (2.4234803315351225,11.558390729001715)
            (2.423525157135278,11.670372920066567)
            (2.4235674673123047,11.779307053708273)
            (2.4236125651626343,11.899057689390954)
            (2.4236842196127033,12.097642720177868)
            (2.423776194188332,12.368951740303519)
            (2.4238468684242305,12.591210554065151)
            (2.4239000456215827,12.767023578745171)
            (2.4239404880787303,12.906008312326723)
            (2.4239722367288765,13.0185258609809)
            (2.423998782214395,13.115069738423275)
            (2.4240244780009705,13.210781337530682)
            (2.4240492662612483,13.305274242538621)
            (2.4240789744920526,13.421389237591914)
            (2.424114740017281,13.565504913171964)
            (2.4241548223629685,13.732984462674326)
            (2.4242194965482424,14.017693407335454)
            (2.424272055442974,14.263449613004084)
            (2.424316501301365,14.48224527383389)
            (2.4243544940943673,14.677861350915316)
            (2.4243866784418415,14.850210041231477)
            (2.424414151958045,15.002484366045934)
            (2.424440742820705,15.154666297939821)
            (2.4244652798721646,15.299470469182605)
            (2.4244895356283926,15.446907070458531)
            (2.4245177868346786,15.624322361917955)
            (2.424565045615885,15.936003630675351)
            (2.4246218757761695,16.33821500280153)
            (2.4246672745444253,16.68343632742902)
            (2.4247017490004508,16.961117831520735)
            (2.4247280875283916,17.182970763551502)
            (2.424748705595399,17.36291112537924)
            (2.424765659740398,17.51531527122641)
            (2.424782001936671,17.66629055489194)
            (2.424797026978179,17.808780288662074)
            (2.4248122327859383,17.95667137072243)
            (2.424832495823195,18.159749220879565)
            (2.424855644475523,18.400640150155862)
            (2.424881345642886,18.680086106765497)
            (2.4249215062990035,19.144603887144626)
            (2.424953879519566,19.54634504492603)
            (2.424979909887128,19.888761954903277)
            (2.4250012484224945,20.18336378519035)
            (2.4250189953328327,20.438608196794092)
            (2.4250341193520524,20.66398692430659)
            (2.4250487664923353,20.889623152165342)
            (2.42506217488754,21.102856819209237)
            (2.4250751918967914,21.31621970509551)
            (2.425089524802335,21.55879103202025)
            (2.425113151814447,21.977661731490002)
            (2.4251384173414796,22.454475212183304)
            (2.4251729272743434,23.160070427422326)
            (2.4251992627848393,23.74561505551647)
            (2.4252180662284086,24.191068288653376)
            (2.425231963546112,24.536016155863265)
            (2.425243081930323,24.822262152163564)
            (2.4252520809829408,25.061140642432452)
            (2.425260720782605,25.297027420575912)
            (2.425268795303261,25.52362071734059)
            (2.4252766850275336,25.750981511294835)
            (2.4252864520654924,26.040982699458638)
            (2.425299488218574,26.443786149438157)
            (2.42531415416921,26.92031218462541)
            (2.4253335969353,27.594181063280338)
            (2.4253549442201705,28.395630905230384)
            (2.425371583962533,29.069774130444053)
            (2.425384220745218,29.613192172512395)
            (2.425394110000573,30.058711717073002)
            (2.4254021680111792,30.435741931395064)
            (2.4254090820497947,30.76996090912161)
            (2.425415802668059,31.104937496778938)
            (2.425422190948552,31.43308439990382)
            (2.425428857742311,31.78620241336789)
            (2.4254375573140297,32.2645297067757)
            (2.4254488463792954,32.917500765212424)
            (2.4254623469211305,33.75138563643096)
            (2.4254823695692465,35.10840748180131)
            (2.4254965572119973,36.167747779535944)
            (2.425506368185968,36.95262961306693)
            (2.4255133967286446,37.54310216076949)
            (2.425518799898572,38.01403086999807)
            (2.4255233433435657,38.42226600922908)
            (2.4255277407936853,38.82878702395004)
            (2.42553189349399,39.22357254289348)
            (2.4255363763592945,39.66227708402879)
            (2.425544075468733,40.44844958812577)
            (2.4255523795154543,41.34713947464622)
            (2.425562451502091,42.515867290734114)
            (2.4255759603708458,44.23597874532908)
            (2.4255857841120703,45.60958813484081)
            (2.425592692152461,46.64340223342296)
            (2.4255977961567936,47.445753253456054)
            (2.4256017592915886,48.09271818378627)
            (2.42560507394507,48.65095306413423)
            (2.425608271422823,49.20520979269407)
            (2.4256114505970565,49.772499132528914)
            (2.425614760487493,50.38127141465894)
            (2.425621341167532,51.651426553752685)
            (2.4256278516102188,52.99443409587685)
            (2.4256369625072995,55.036798485978515)
            (2.4256457423049156,57.20745159423)
            (2.4256521766694563,58.938624850667)
            (2.42565680229402,60.2627312858439)
            (2.4256602164180663,61.2854647816427)
            (2.425662912667135,62.122036719447706)
            (2.4256654749121402,62.94215455740912)
            (2.425667836784859,63.72111446314318)
            (2.425670149365102,64.50631846643653)
            (2.425672956538758,65.49118505971764)
            (2.4256768896280128,66.9342250946148)
            (2.4256818718125137,68.87850143402878)
            (2.4256910059453647,72.82835453594961)
            (2.425697216355,75.83836876784152)
            (2.425701460089107,78.06416855264763)
            (2.425704484654097,79.74065169784917)
            (2.4257067696778774,81.05992132053076)
            (2.4257086332658186,82.17140563142364)
            (2.425710410616793,83.2629336448646)
            (2.425712081373921,84.31848606442547)
            (2.4257138482558505,85.46752236728047)
            (2.4257168590469975,87.50874216285604)
            (2.4257203291637905,90.00329539721623)
            (2.425725243057341,93.82605659786209)
            (2.4257305186773586,98.3566888725081)
            (2.425734432867774,102.03654084210021)
            (2.425737199871934,104.8161506443714)
            (2.425739186690481,106.90894930579896)
            (2.425740689207368,108.54836133668711)
            (2.425742088521856,110.12161442747093)
            (2.425743353301758,111.58425173943587)
            (2.4257445118566077,112.95951216661392)
            (2.4257458759091923,114.62431321423274)
            (2.4257478707378706,117.15346348106605)
            (2.4257506457235496,120.87434875127191)
            (2.425755283634378,127.68358077655903)
            (2.425759199244835,134.08286981063088)
            (2.4257619749509653,139.02189943887424)
            (2.425763916779106,142.69187748630193)
            (2.4257653218449926,145.46409889620276)
            (2.4257663890873413,147.63860979924647)
            (2.42576727820794,149.49781715643655)
            (2.425768128845823,151.3188559121684)
            (2.42576900172693,153.2322515812753)
            (2.4257701731338064,155.8747295135174)
            (2.42577166352679,159.36826845078406)
            (2.4257735342334747,163.97831594340465)
            (2.4257775201150604,174.73875996255055)
            (2.4257807090845973,184.39091236209487)
            (2.4257826914833274,190.91473801438914)
            (2.425784009710219,195.4923230101574)
            (2.4257850033490267,199.07582735403787)
            (2.425785763532376,201.8981513387102)
            (2.425786469539176,204.58490467925446)
            (2.4257871261861044,207.14279433011805)
            (2.4257877822727942,209.75740408890923)
            (2.4257887113417094,213.56510992735528)
            (2.42578986092012,218.4568945440993)
            (2.425791414419315,225.40798849123937)
            (2.4257945760344506,240.90065597998807)
            (2.4257969144871967,253.66362464530079)
            (2.4257982630375623,261.5816419310721)
            (2.4257991132546066,266.79717994819447)
            (2.4257997540936587,270.84769452461734)
            (2.4258002519187785,274.06803523828256)
            (2.4258007162665733,277.13229650665306)
            (2.425801157890545,280.1025534980528)
            (2.425801660309604,283.5501530944275)
            (2.4258023897101215,288.6902874974624)
            (2.4258033266773174,295.5404846988945)
            (2.425804778053091,306.7425885598045)
            (2.425807082970109,326.1672987310257)
            (2.425808697697478,341.103176647787)
            (2.4258097326535792,351.30484241837047)
            (2.42581040766933,358.2385826737243)
            (2.425810926206237,363.7214851285037)
            (2.425811333443971,368.12650219614886)
            (2.425811713530566,372.3193021103602)
            (2.425812067523239,376.2972816245232)
            (2.425812446354593,380.6348307748756)
            (2.4258132098707024,389.6409417421736)
            (2.4258140930082543,400.5242245034189)
            (2.4258154848548945,418.77776202828716)
            (2.425817387627848,446.1472594350407)
            (2.4258185143165614,463.8042981001957)
            (2.4258191840379504,474.8515549952205)
            (2.4258196036604827,481.9926580647383)
            (2.42581992628949,487.6021353539993)
            (2.4258201869327607,492.2120943915599)
            (2.425820432695117,496.6249489484787)
            (2.4258206756259693,501.05153506762593)
            (2.4258210272138654,507.5745614747326)
            (2.4258214628434476,515.854289514254)
            (2.425822047989701,527.3356007309732)
            (2.425823084757214,548.7602654579491)
            (2.425824587183726,582.5007300319924)
            (2.4258255940565605,607.0751796188641)
            (2.425826219087523,623.1867521901704)
            (2.4258266225510847,633.9528969435524)
            (2.425826930642167,642.3743537039683)
            (2.4258271728552585,649.1207752257783)
            (2.4258273992671833,655.5303339467754)
            (2.425827615977844,661.7613493743517)
            (2.4258278462709995,668.4885928079407)
            (2.425828268749519,681.1226100397612)
            (2.425828777290316,696.8553011538683)
            (2.425829520236479,720.9356593302223)
            (2.4258307755994064,764.8443026362215)
            (2.4258316437836287,797.7982316284853)
            (2.425832172082948,818.9686566742882)
            (2.4258325020016107,832.6393204063666)
            (2.4258327551870593,843.3728072997336)
            (2.4258329480333662,851.6933171695342)
            (2.4258331246005502,859.4239503336626)
            (2.4258332909308042,866.8064414607801)
            (2.4258334685040106,874.7972516715834)
            (2.4258339007492506,894.7391090677811)
            (2.4258343951096255,918.4475623880306)
            (2.425834960188741,946.8099510237798)
            (2.4258359121544797,997.9135462672778)
            (2.4258367297717593,1045.4564007017595)
            (2.4258372296968718,1076.3313167335014)
            (2.4258375399293395,1096.2193040929978)
            (2.4258377443887147,1109.6422705847049)
            (2.4258379067819065,1120.48700482107)
            (2.4258380563544075,1130.6225518418291)
            (2.4258381916767666,1139.9162982161522)
            (2.4258383282068734,1149.4144124321388)
            (2.4258385128523043,1162.4580904738423)
            (2.4258387556268417,1179.965003914274)
            (2.42583906362647,1202.7810703030145)
            (2.4258395159794004,1237.5813428634383)
            (2.4258403556964065,1306.5710858521961)
            (2.425840982180324,1362.0797965047145)
            (2.425841366786473,1397.998484347058)
            (2.4258416048068003,1420.9633903118167)
            (2.4258417638614165,1436.6328743052964)
            (2.4258418917259617,1449.4221146915668)
            (2.4258420100391285,1461.4123624492388)
            (2.4258421182529317,1472.5134306773573)
            (2.4258422288795938,1483.997157256114)
            (2.425842384349867,1500.3717391458301)
            (2.42584258389798,1521.8034509782108)
            (2.4258428337159166,1549.3147326705246)
            (2.425843199023472,1590.9708328895185)
            (2.425843891385553,1674.907165445566)
            (2.4258444278789972,1744.8067885026858)
            (2.4258447602510147,1790.3992991693995)
            (2.4258449657374284,1819.5043988407554)
            (2.425845102270325,1839.2425392801533)
            (2.4258452113459748,1855.245856277669)
            (2.4258453120084305,1870.2036907979955)
            (2.4258454031640424,1883.9084170594156)
            (2.4258454940013605,1897.718831739203)
            (2.4258456078096486,1915.241999213608)
            (2.425845766434445,1940.0842143362145)
            (2.425845966891862,1972.1968625576458)
            (2.425846240859173,2017.43766654474)
            (2.4258469175643675,2136.3623131311006)
            (2.425847395340438,2227.0000708499574)
            (2.425847671958221,2282.1976374174315)
            (2.4258478352875104,2315.7698105353275)
            (2.425847941497576,2338.0028319998314)
            (2.425848026059132,2355.9352627502426)
            (2.4258481040946074,2372.669120754923)
            (2.42584817526199,2388.088128909647)
            (2.4258482474308587,2403.8804428975386)
            (2.4258483435910234,2425.1714257943227)
            (2.425848469777281,2453.551008015949)
            (2.4258486266971775,2489.559605116954)
            (2.4258488424792577,2540.4208337634736)
            (2.425849339074643,2663.756981179224)
            (2.4258498130212747,2790.292174074749)
            (2.425850084645204,2866.9962847116713)
            (2.4258502423675457,2913.008514193421)
            (2.4258503420472834,2942.662864176378)
            (2.425850419577191,2966.0420312810907)
            (2.4258504825327023,2985.2323907775594)
            (2.4258505420353353,3003.542999971773)
            (2.4258506000987112,3021.5750045563263)
            (2.4258506667363955,3042.4728000256437)
            (2.4258507819187978,3079.1161252079187)
            (2.425850921661512,3124.484123162727)
            (2.4258511017857822,3184.488646858482)
            (2.425851429171253,3298.1799725683154)
            (2.425851859216614,3457.24599545102)
            (2.4258521228733447,3560.6238863995195)
            (2.425852275969667,3622.8094667772516)
            (2.425852370503082,3662.0250986379015)
            (2.4258524423924603,3692.2740373466895)
            (2.4258524988970303,3716.3129550656427)
            (2.425852551690652,3738.9862224495823)
            (2.4258526014167536,3760.533176989789)
            (2.425852653808861,3783.438648462241)
            (2.4258527337973033,3818.8179449319873)
            (2.4258528345166352,3864.0842184441594)
            (2.4258529579954478,3920.700921612824)
            (2.4258531305278845,4001.9524552605826)
            (2.425853572936239,4222.449282348309)
            (2.425853865062878,4378.342155237694)
            (2.425854028733273,4469.509780439485)
            (2.425854123967856,4523.871705386692)
            (2.4258541859058584,4559.758240610469)
            (2.425854235515757,4588.808992876949)
            (2.4258542814079007,4615.929802724959)
            (2.4258543233504857,4640.927405734706)
            (2.4258543651941014,4666.0693362428265)
            (2.425854417490731,4697.781276006591)
            (2.4258544917771285,4743.389196880327)
            (2.4258545852042803,4801.705105835839)
            (2.4258547064381495,4879.012296464263)
            (2.4258549078095264,5011.668085652212)
            (2.4258552090609844,5220.603497672958)
            (2.425855427357227,5380.360912229657)
            (2.4258555605682566,5481.488546956811)
            (2.4258556437306127,5546.068554702425)
            (2.42585570655008,5595.605255189424)
            (2.4258557548712765,5634.158378893357)
            (2.4258557995872176,5670.188414514523)
            (2.425855840031622,5703.073410399557)
            (2.4258558792704,5735.251125851465)
            (2.4258559229896197,5771.424036856069)
            (2.42585601037645,5844.761227242047)
            (2.4258561108120693,5930.797139588545)
            (2.4258562319609145,6037.150438786564)
            (2.425856422647734,6210.507429285106)
            (2.4258566835396174,6460.201448565587)
            (2.425856861104969,6638.927592772097)
            (2.4258569661949263,6748.224732768902)
            (2.4258570309354974,6816.900564074232)
            (2.425857079890261,6869.524671716664)
            (2.4258571177941097,6910.686147898047)
            (2.4258571529954334,6949.243043961409)
            (2.425857185402418,6985.023915520926)
            (2.425857217398411,7020.621805959635)
            (2.425857254895813,7062.686920443985)
            (2.425857322173359,7139.112743624103)
            (2.425857403401591,7233.0538356685)
            (2.4258575034488645,7351.341452490523)
            (2.4258576591708723,7541.349513712238)
            (2.425857879414786,7823.001683226132)
            (2.425858031202952,8026.418800419534)
            (2.4258581230619485,8153.3855030206605)
            (2.425858180635549,8234.491964067904)
            (2.425858224346438,8296.871229882478)
            (2.425858258278683,8345.779831992942)
            (2.425858289810592,8391.613490201804)
            (2.425858318826268,8434.121433163018)
            (2.4258583471185817,8475.879500427778)
            (2.425858378934669,8523.208207400261)
            (2.425858449446199,8629.518316635718)
            (2.425858526796984,8748.44288992751)
            (2.425858619712075,8894.582427061889)
            (2.4258587573641384,9117.933801073445)
            (2.4258589469655245,9439.65245120479)
            (2.4258590730343847,9663.071385232422)
            (2.4258591486464645,9800.87000450053)
            (2.425859195936856,9888.540514271017)
            (2.425859231917286,9956.023430755797)
            (2.4258592600065287,10009.180854870589)
            (2.4258592861700405,10059.07325555156)
            (2.4258593104516253,10105.708121657963)
            (2.425859334401519,10152.021588844851)
            (2.4258593622101956,10206.194507757793)
            (2.425859416862115,10313.923172007197)
            (2.425859480116119,10440.742814494426)
            (2.425859556488447,10597.000264270102)
            (2.4258596679845152,10831.497031597557)
            (2.4258598349723646,11197.534907976142)
            (2.4258599559176424,11474.323696641199)
            (2.4258600299401887,11648.780757954424)
            (2.4258600764520684,11760.41915343208)
            (2.4258601116534475,11845.964801490667)
            (2.42586013879641,11912.556294276119)
            (2.4258601639507726,11974.764411040243)
            (2.425860186952334,12032.070539642351)
            (2.4258602089020966,12087.13615254757)
            (2.4258602323324436,12146.32974204598)
            (2.4258602661272746,12232.469223272446)
            (2.425860311103281,12348.52537117834)
            (2.4258603661971807,12492.940825203663)
            (2.4258604365257055,12680.986402070335)
            (2.4258605575871734,13014.752530587377)
            (2.4258607149808724,13468.70084705349)
            (2.4258608126776133,13762.44730401985)
            (2.4258608707487452,13941.576080692572)
            (2.425860907385452,14056.365749916162)
            (2.4258609355564382,14145.581485447836)
            (2.4258609578145744,14216.6634548915)
            (2.4258609786226124,14283.59249245609)
            (2.4258609979567405,14346.199101861705)
            (2.425861016964707,14408.146297861153)
            (2.4258610382737302,14478.064933373498)
            (2.425861079654288,14615.287478543281)
            (2.425861127985554,14778.02087763215)
            (2.4258611850893472,14973.793596590891)
            (2.425861261784764,15242.880547699075)
            (2.4258614027329424,15756.580537695188)
            (2.425861507121754,16153.838289751891)
            (2.425861569962801,16400.187845119563)
            (2.425861608507093,16554.045378231058)
            (2.4258616343262758,16658.30078670292)
            (2.4258616551411967,16743.05493887107)
            (2.4258616744157253,16822.104645334122)
            (2.4258616919422087,16894.463919672595)
            (2.4258617085457033,16963.437125181707)
            (2.4258617260688484,17036.68268663705)
            (2.4258617495039947,17135.372944775485)
            (2.425861782430437,17275.469098673617)
            (2.425861823237288,17451.464621580773)
            (2.425861873431557,17671.625280125587)
            (2.425861947719185,18005.1294981172)
            (2.4258620656795986,18554.285586410286)
            (2.425862157312152,18998.246881095285)
            (2.425862214527852,19283.48807130067)
            (2.4258622505852023,19466.507890907018)
            (2.4258622778030174,19606.360203319797)
            (2.4258622985998737,19714.21875313957)
            (2.4258623158419526,19804.30454451754)
            (2.4258623322079327,19890.374799530175)
            (2.4258623476120547,19971.891066937584)
            (2.4258623631088656,20054.395832508137)
            (2.4258623810574225,20150.58379260975)
            (2.4258624234763615,20380.639239020016)
            (2.4258624689129906,20631.402529575134)
            (2.4258625220137158,20930.309522959527)
            (2.4258625975466352,21366.699759221596)
            (2.425862702076447,21993.261528183302)
            (2.4258627728664446,22433.169474163766)
            (2.425862815269255,22702.91970114601)
            (2.425862841636079,22873.069155368124)
            (2.425862861624612,23003.309984241867)
            (2.425862877146861,23105.202189430776)
            (2.425862891577563,23200.525263846757)
            (2.4258629048341063,23288.603067838212)
            (2.425862917686548,23374.466749330346)
            (2.425862931487295,23467.185927785576)
            (2.425862951482967,23602.489804669796)
            (2.4258629779423004,23783.30720340806)
            (2.425863009742691,24003.344406729633)
            (2.425863049044488,24279.471164531657)
            (2.4258631084780244,24706.059265221927)
            (2.4258632045283095,25419.301233315033)
            (2.4258632773252304,25980.336439771632)
            (2.4258633224026247,26336.93258146293)
            (2.4258633508167513,26565.414633972145)
            (2.4258633723455407,26740.469926973983)
            (2.425863388866525,26875.953113972984)
            (2.4258634025872676,26989.237666681238)
            (2.4258634156141343,27097.441963734913)
            (2.425863427897761,27200.056672850456)
            (2.425863440188445,27303.302361724433)
            (2.4258634541384994,27421.186480274915)
            (2.4258634803810386,27644.985791070605)
            (2.4258635115757277,27914.535001268687)
            (2.425863548145854,28235.498308108108)
            (2.425863596129863,28664.97085189374)
            (2.4258637068001287,29693.059763254052)
            (2.425863776778682,30371.430311774642)
            (2.4258638151105245,30752.705716793793)
            (2.4258638372341013,30975.959196106603)
            (2.4258638516734763,31122.949379893525)
            (2.4258638632703997,31241.74282972887)
            (2.4258638740083893,31352.329726948406)
            (2.4258638837521347,31453.173848316936)
            (2.4258638932301486,31551.72442821124)
            (2.425863903505752,31659.08048196477)
            (2.4258639190436018,31822.435299550732)
            (2.425863939088972,32035.0136963049)
            (2.4258639626390996,32287.4367039129)
            (2.4258639913415654,32599.062358441555)
            (2.4258640342417412,33073.159476224835)
            (2.4258641163648993,34009.51554749429)
            (2.4258641827941876,34795.7751522766)
            (2.4258642238667654,35295.33243438664)
            (2.4258642492478537,35609.30223729001)
            (2.42586426622586,35821.60624372947)
            (2.425864279803956,35992.727259585845)
            (2.425864290954287,36134.14501791459)
            (2.4258643014946824,36268.57403449586)
            (2.4258643113729184,36395.22234986268)
            (2.4258643211523534,36521.24184646056)
            (2.4258643318757,36660.15978270535)
            (2.4258643478916446,36869.086657808395)
            (2.425864369024156,37147.439040005826)
            (2.4258643942657474,37483.97381432692)
            (2.425864425561326,37907.47601498882)
            (2.425864474045659,38577.59908168649)
            (2.4258645469657574,39618.69966681145)
            (2.4258645972813513,40361.2650591042)
            (2.42586462729803,40813.98224157573)
            (2.4258646459698423,41099.33851797559)
            (2.4258646601458853,41317.93088596655)
            (2.4258646711357224,41488.558317691866)
            (2.425864681337611,41647.87156821084)
            (2.425864690601617,41793.31213388017)
            (2.425864699405633,41932.218609520205)
            (2.4258647083618863,42074.2195299732)
            (2.4258647189020155,42242.234068332225)
            (2.425864742235249,42617.68265365582)
            (2.42586476780962,43034.827844195)
            (2.4258647976414602,43529.01581446144)
            (2.425864837555797,44203.33836795115)
            (2.4258649033676547,45349.05508162379)
            (2.4258649494888256,46178.0313489412)
            (2.4258649766589033,46676.75832460799)
            (2.425864993236941,46984.91612515792)
            (2.425865005663477,47217.844964471595)
            (2.425865015183343,47397.42502258067)
            (2.4258650239926776,47564.48641436955)
            (2.425865031984221,47716.78034550374)
            (2.42586503959288,47862.4376746624)
            (2.4258650473954724,48012.48057870398)
            (2.42586505682062,48194.640014701115)
            (2.4258650736460474,48522.33682553019)
            (2.425865093696031,48917.09583842869)
            (2.425865117066715,49383.179074507985)
            (2.4258651478270528,50006.584733766096)
            (2.425865227521721,51676.20432158603)
            (2.4258652757948895,52727.33918883556)
            (2.4258653017136265,53304.575438942586)
            (2.4258653165396766,53638.8933905649)
            (2.425865326196901,53858.29239085348)
            (2.425865333959297,54035.586103131565)
            (2.4258653411506144,54200.591445038044)
            (2.4258653476894554,54351.26046470185)
            (2.4258653540349644,54498.05642555801)
            (2.425865360795397,54655.08522066841)
            (2.4258653700361266,54870.79038394836)
            (2.425865382767052,55169.9981915338)
            (2.4258653980329514,55531.92166754152)
            (2.4258654161836533,55966.7505592541)
            (2.425865440731034,56562.7510155696)
            (2.425865494913155,57911.4327867099)
            (2.425865549614517,59321.05750102483)
            (2.425865581703324,60171.26917772471)
            (2.425865600555608,60679.025331930556)
            (2.4258656126327574,61007.565636172)
            (2.4258656220781005,61266.305083847095)
            (2.425865629696426,61476.15244953864)
            (2.4258656368631573,61674.50983814388)
            (2.4258656435207757,61859.60643851747)
            (2.4258656500229163,62041.1572173893)
            (2.4258656569031096,62234.104879554914)
            (2.4258656658598734,62486.59222251549)
            (2.4258656792826745,62867.76250499844)
            (2.4258656957668494,63340.49576184236)
            (2.425865715447312,63911.67474228553)
            (2.425865742016931,64694.7257927659)
            (2.4258658100733013,66765.08842858889)
            (2.425865849777416,68017.51903628462)
            (2.4258658687463286,68627.87612023264)
            (2.4258658802881468,69003.12149359308)
            (2.425865887957463,69254.09955650028)
            (2.42586589423497,69460.50928093903)
            (2.4258659000905656,69653.84554648232)
            (2.4258659054919516,69832.87343614238)
            (2.42586591082337,70010.23384616687)
            (2.4258659166251286,70203.9805116454)
            (2.4258659250837358,70487.84065915579)
            (2.425865936199522,70863.39884974445)
            (2.425865949302291,71309.81228469391)
            (2.425865964991909,71849.72740904207)
            (2.425865986520276,72600.23863283526)
            (2.4258660382973143,74452.35123421623)
            (2.4258660782956785,75930.23722401932)
            (2.4258661022140964,76834.27573690462)
            (2.4258661166444697,77387.20321682919)
            (2.4258661262142533,77757.04505548102)
            (2.4258661338820895,78055.21604480887)
            (2.425866140205888,78302.35909033875)
            (2.425866146194367,78537.43448585666)
            (2.425866151835515,78759.8041593271)
            (2.4258661574030853,78980.16204168047)
            (2.425866163398153,79218.4324598083)
            (2.425866171574705,79545.07504500786)
            (2.425866183164173,80011.3897030338)
            (2.4258661973025437,80585.61052408993)
            (2.4258662142625247,81282.29382142026)
            (2.4258662373746027,82245.74887923169)
            (2.425866287687619,84400.80632783842)
            (2.425866320904949,85868.38762880149)
            (2.4258663397766433,86718.52010288478)
            (2.4258663509739478,87228.64392061827)
            (2.425866358400525,87569.35230100472)
            (2.4258663644014984,87846.04978569917)
            (2.4258663699668848,88103.78168922519)
            (2.425866375005087,88338.03416250575)
            (2.425866379825477,88562.99543265667)
            (2.4258663847679336,88794.50682289425)
            (2.425866390629807,89070.21118766598)
            (2.4258664026191665,89637.94880555465)
            (2.425866416135631,90284.24644618822)
            (2.425866431665346,91035.09720777175)
            (2.4258664513297985,91998.78723863082)
            (2.4258664982171227,94356.47530346748)
            (2.4258665296554067,95986.09979608937)
            (2.425866547337445,96920.38809445525)
            (2.425866557666583,97472.17553911322)
            (2.4258665644346005,97836.15688714942)
            (2.4258665698704687,98129.89935383541)
            (2.4258665749020087,98402.9140301489)
            (2.4258665794504775,98650.65006933716)
            (2.4258665838077156,98888.80613224272)
            (2.4258665882930353,99134.82110061408)
            (2.425866593682726,99431.59752761012)
            (2.4258666036202357,99982.13051361368)
            (2.4258666152713952,100633.16275108536)
            (2.4258666286825123,101390.06443556948)
            (2.4258666456869302,102361.52396033252)
            (2.425866678859693,104295.3644440206)
            (2.4258667127525326,106325.53894627125)
            (2.4258667331650807,107575.52993327579)
            (2.4258667453894405,108334.1375577016)
            (2.4258667533073988,108829.56483821895)
            (2.425866759529777,109221.15974694374)
            (2.425866764560616,109539.2310309083)
            (2.4258667692954545,109839.79076101331)
            (2.425866773707596,110120.9219610795)
            (2.425866778009407,110396.00899529646)
            (2.425866782542535,110686.94645074196)
            (2.425866788305977,111058.42277788576)
            (2.4258667972846992,111640.67906608351)
            (2.425866808338245,112363.46760084636)
            (2.4258668213830696,113225.06369850865)
            (2.425866838375062,114361.53653004249)
            (2.425866875491113,116901.0792486837)
            (2.4258669031146822,118843.46083689888)
            (2.425866919464182,120014.71783446026)
            (2.4258669292728965,120725.25765455602)
            (2.425866935764294,121198.76714747604)
            (2.4258669409847933,121581.47833062557)
            (2.4258669453072734,121899.65008573825)
            (2.425866949406736,122202.49464921647)
            (2.425866953310005,122491.83573219547)
            (2.425866957222554,122782.83875477278)
            (2.4258669615820043,123108.23483260589)
            (2.4258669685646423,123631.97893281875)
            (2.425866977404515,124299.56497130917)
            (2.4258669877109016,125084.3669698074)
            (2.4258670001118974,126038.00461622124)
            (2.4258670178918225,127423.34847831745)
            (2.425867048856326,129887.95953019623)
            (2.4258670725134066,131816.6117817011)
            (2.425867087183603,133032.96880206614)
            (2.425867096443247,133808.8759277807)
            (2.4258671034819943,134402.95291276413)
            (2.425867108903428,134863.0599331592)
            (2.425867113393667,135245.81754058585)
            (2.425867117650356,135610.07971337598)
            (2.425867121635432,135952.35191350567)
            (2.4258671255265125,136287.72599951032)
            (2.4258671296250816,136642.24520567563)
            (2.425867134861248,137097.05760586687)
            (2.425867143146189,137821.0546217508)
            (2.4258671533765694,138722.5145400881)
            (2.425867165482427,139800.00665177678)
            (2.425867181607405,141253.63205555073)
            (2.4258672169565303,144515.6428757217)
            (2.425867239730614,146673.5955092004)
            (2.4258672525185054,147905.17470900653)
            (2.425867260070268,148639.28458846812)
            (2.4258672650753,149128.63846633316)
            (2.4258672691189576,149525.64415018508)
            (2.425867272870094,149895.25378503918)
            (2.425867276279759,150232.32814492538)
            (2.4258672795597565,150557.5866933018)
            (2.4258672829484893,150894.66519220328)
            (2.425867287073736,151306.43405996705)
            (2.4258672941543886,152016.88179136167)
            (2.425867302662087,152876.71415131478)
            (2.4258673124901584,153878.50153824562)
            (2.425867324939485,155160.73846007435)
            (2.4258673483362116,157611.35471351884)
            (2.425867374015616,160363.90516851784)
            (2.4258673902449917,162138.28046207683)
            (2.425867400159555,163235.75575163195)
            (2.4258674066183366,163956.27534386227)
            (2.4258674116886194,164525.0054726223)
            (2.4258674157630957,164984.02885169061)
            (2.4258674195887657,165416.64679303538)
            (2.4258674231286386,165818.3545139694)
            (2.4258674265344498,166206.13279144416)
            (2.425867430029759,166605.41622209531)
            (2.4258674341836413,167081.67143698322)
            (2.425867443344909,168138.76705007214)
            (2.4258674534670273,169317.60457772293)
            (2.425867465109764,170687.83096496694)
            (2.4258674801084,172475.89300130736)
            (2.425867506471513,175682.55156259995)
            (2.425867525022221,177988.84394390258)
            (2.4258675359380524,179365.61640516538)
            (2.425867542587283,180211.50104666906)
            (2.4258675475795046,180850.2231844538)
            (2.425867551389241,181339.76382323424)
            (2.425867554907202,181793.44228994488)
            (2.425867558097635,182206.2422248311)
            (2.4258675611033396,182596.32901182133)
            (2.425867564136761,182991.18641954163)
            (2.425867567612796,183445.1136346871)
            (2.4258675749334935,184406.22001441466)
            (2.425867583101209,185486.7792656978)
            (2.4258675923407567,186719.73889651932)
            (2.4258676040596776,188299.94310871678)
            (2.4258676315767898,192083.90799952904)
            (2.4258676529776406,195099.84537720878)
            (2.4258676652948035,196865.339442648)
            (2.425867672475425,197904.74878114916)
            (2.4258676771433487,198584.4940682486)
            (2.425867680862167,199128.33025544524)
            (2.4258676839364894,199579.46365888568)
            (2.4258676868542604,200008.92551627345)
            (2.4258676896353197,200419.44927500718)
            (2.4258676924421523,200834.9538541955)
            (2.4258676956325407,201308.67791296437)
            (2.4258677016925234,202212.73524989554)
            (2.425867708814649,203282.4032819713)
            (2.425867716972624,204517.23250031917)
            (2.4258677269738236,206045.18052848277)
            (2.425867744172773,208709.69264005567)
            (2.42586776667573,212267.887024256)
            (2.425867780830214,214548.7321445045)
            (2.4258677893518197,215938.09733261957)
            (2.4258677948152347,216835.330437728)
            (2.4258677990683553,217537.33023806888)
            (2.4258678024616094,218099.63167561046)
            (2.4258678056409866,218628.29342663896)
            (2.4258678085754894,219117.79188914655)
            (2.425867811398944,219590.180495186)
            (2.42586781430692,220078.16543494022)
            (2.425867817817448,220669.23931731473)
            (2.425867824442794,221790.6808484164)
            (2.425867832240505,223120.55632249263)
            (2.4258678413255548,224683.75119755816)
            (2.425867853255923,226759.30378090547)
            (2.4258678774451363,231048.48883415086)
            (2.4258678937029177,233993.53722424747)
            (2.4258679030559436,235710.94858681588)
            (2.425867908672999,236750.5821808278)
            (2.425867912431771,237449.74798768474)
            (2.4258679154819838,238019.17257197542)
            (2.425867918315347,238549.7732239367)
            (2.425867920893062,239033.89197044552)
            (2.425867923372171,239500.74827969068)
            (2.4258679259471854,239986.9742161478)
            (2.4258679291590086,240595.32160109657)
            (2.4258679342089247,241556.05176894212)
            (2.425867940378641,242736.886465144)
            (2.42586794760975,244130.83555443716)
            (2.4258679569831565,245953.93479473807)
            (2.42586797601397,249712.4258018837)
            (2.425867995172854,253575.011140518)
            (2.425868006704807,255938.85906222812)
            (2.425868013660173,257378.94380155095)
            (2.4258680182076566,258326.37979595474)
            (2.425868021806643,259079.52772072054)
            (2.42586802473497,259694.50661767615)
            (2.4258680274965108,260276.25632477718)
            (2.425868030078911,260821.8528568623)
            (2.4258680326099697,261358.09393773953)
            (2.425868035319097,261933.70316121526)
            (2.425868039033095,262725.5875377061)
            (2.42586804422706,263838.4246795035)
            (2.4258680505426504,265200.11720671144)
            (2.4258680581513983,266853.17848544824)
            (2.4258680687070915,269169.4503151915)
            (2.4258680899103053,273904.17176019016)
            (2.4258681050369564,277350.26821601595)
            (2.4258681140298965,279426.4694470907)
            (2.4258681195485905,280710.8347742284)
            (2.425868123695134,281681.0352093528)
            (2.4258681268677105,282426.3634116285)
            (2.425868129799364,283117.4258151721)
            (2.4258681324378566,283741.3073151821)
            (2.4258681349134332,284328.33055760636)
            (2.4258681373799713,284914.8180103963)
            (2.425868140155761,285576.7640763176)
            (2.4258681452651936,286800.57243505644)
            (2.4258681513751834,288273.20262062305)
            (2.425868158451204,289991.2462921833)
            (2.425868167350017,292171.21399608086)
            (2.425868185361809,296650.5810062646)
            (2.4258682022655544,300937.46247739985)
            (2.4258682120271793,303450.39196146815)
            (2.425868217833126,304958.149490526)
            (2.4258682216252345,305948.2611525279)
            (2.425868224640509,306738.5657513756)
            (2.425868227121412,307390.8272721903)
            (2.425868229471444,308010.3658593571)
            (2.425868231702329,308600.0150655178)
            (2.4258682339548843,309196.9002442664)
            (2.42586823655949,309888.96768277383)
            (2.4258682426377076,311511.94845082896)
            (2.4258682490813346,313244.7248685774)
            (2.425868256500784,315255.6333378662)
            (2.4258682661244313,317889.2736201887)
            (2.4258682843635935,322960.3183329204)
            (2.425868297481712,326673.14866176416)
            (2.4258683052757166,328905.50445624156)
            (2.4258683100444327,330281.1689044875)
            (2.4258683136220554,331318.15259756305)
            (2.425868316361978,332115.1931808036)
            (2.425868318896122,332854.59493541217)
            (2.4258683211909626,333526.02243062685)
            (2.4258683233755884,334166.840711021)
            (2.425868325628354,334829.32423673867)
            (2.425868328452616,335662.28511745477)
            (2.425868332763601,336938.9256616229)
            (2.4258683380516626,338513.54135128064)
            (2.4258683443545013,340402.8266977572)
            (2.425868352865612,342975.8079450718)
            (2.4258683754325925,349920.9823508339)
            (2.4258683893697643,354301.1663908988)
            (2.42586839706776,356750.7985976306)
            (2.4258684016123464,358207.1926575144)
            (2.425868404656211,359186.9268036561)
            (2.425868407143745,359990.1498542626)
            (2.4258684094616205,360740.6666536788)
            (2.4258684115909235,361431.8950875218)
            (2.425868413673059,362109.45589469734)
            (2.4258684159325408,362846.5726272497)
            (2.4258684193963895,363980.332964539)
            (2.4258684238102997,365431.64763072453)
            (2.4258684290054275,367149.3400695397)
            (2.4258684354156506,369283.0532664465)
            (2.425868445239126,372583.76451707847)
            (2.4258684614518033,378114.05091404275)
            (2.42586847422333,382544.28848016844)
            (2.425868482379747,385408.14148137905)
            (2.4258684876729157,387281.2090838484)
            (2.4258684917542808,388733.33501664165)
            (2.425868494925805,389866.50209009653)
            (2.4258684975611375,390811.26841525384)
            (2.4258685000602136,391709.86032382835)
            (2.425868502405436,392555.50558116304)
            (2.4258685047315516,393396.53916696686)
            (2.4258685073370607,394341.2922286092)
            (2.4258685119869026,396034.4373790973)
            (2.4258685176357737,398103.70260650496)
            (2.425868524292777,400559.7634155206)
            (2.425868532986474,403796.00120327267)
            (2.4258685555326087,412342.892233109)
            (2.4258685689932626,417553.5054671857)
            (2.4258685763524186,420436.91145026934)
            (2.4258685806980385,422151.2014078453)
            (2.425868583949239,423439.43377190595)
            (2.4258685864705427,424441.8149926602)
            (2.42586858881621,425377.01192396943)
            (2.4258685909831765,426243.2323809215)
            (2.42586859311727,427098.44835568394)
            (2.4258685955005985,428056.0561063579)
            (2.4258686002935845,429989.90308433387)
            (2.425868605682469,432177.0911494239)
            (2.425868611907245,434720.6611413613)
            (2.4258686199005774,438014.0159237862)
            (2.4258686373669147,445317.731699703)
            (2.425868655381169,453007.405965196)
            (2.4258686667897886,457961.1569953008)
            (2.4258686741406597,461187.87299317756)
            (2.4258686798624964,463718.6019713735)
            (2.425868684464444,465766.2127419157)
            (2.4258686887895164,467700.59687102685)
            (2.4258686928819064,469539.8485417214)
            (2.425868697006943,471402.60375854)
            (2.425868701386177,473389.89311592263)
            (2.42586870625281,475610.1929347913)
            (2.425868712294455,478383.98550503363)
            (2.4258687237989065,483719.57769187656)
            (2.4258687362065974,489553.9009808539)
            (2.4258687463485864,494385.0847628103)
            (2.42586875450453,498311.2332609646)
            (2.425868761012842,501470.6886337735)
            (2.4258687662176146,504014.347938036)
            (2.4258687704117325,506075.1364339332)
            (2.425868773848271,507771.0696594118)
            (2.425868777071582,509367.8394850581)
            (2.425868779989434,510818.36777270015)
            (2.42586878272518,512182.7620722251)
            (2.4258687854807164,513561.336636417)
            (2.4258687887307095,515192.8589909765)
            (2.4258687970310775,519387.21230013884)
            (2.4258688066466867,524295.9190632115)
            (2.4258688194118885,530895.7083505703)
            (2.425868825604562,534131.9015443518)
            (2.4258688290463413,535940.3278642771)
            (2.4258688310688266,537006.288941809)
            (2.425868832647826,537840.1994509009)
            (2.425868833854262,538478.3497544636)
            (2.4258688349657542,539067.0468544689)
            (2.4258688361815297,539711.8210725927)
            (2.425868838329541,540853.1548429674)
            (2.425868840573892,542048.6271017669)
            (2.425868844078676,543921.518932665)
            (2.4258688496905543,546935.7850878288)
            (2.425868857684677,551262.4599831486)
            (2.42586886365467,554518.9212320879)
            (2.4258688675040165,556630.1598734072)
            (2.4258688700275273,558019.142964094)
            (2.4258688719888846,559101.4048597608)
            (2.42586887356226,559971.2895231396)
            (2.425868875041581,560790.5618919657)
            (2.4258688765355765,561619.3289417748)
            (2.4258688790931573,563041.2948853975)
            (2.4258688820793974,564706.6991039662)
            (2.4258688863902726,567120.5787040619)
            (2.4258688930532326,570874.2165591324)
            (2.4258688980872827,573728.5481306391)
            (2.425868901250678,575530.3206445369)
            (2.425868903289017,576694.6201634782)
            (2.425868904876445,577603.1667307785)
            (2.425868906326072,578434.2285319902)
            (2.425868907656334,579198.0227818474)
            (2.425868909275523,580129.2137375093)
            (2.425868911252655,581268.4989329478)
            (2.425868913837757,582761.8386729936)
            (2.4258689209599527,586898.0104326487)
            (2.4258689258458217,589754.0748371814)
            (2.425868928876617,591533.3856956969)
            (2.4258689308515704,592695.9907499127)
            (2.425868932406247,593612.9427001172)
            (2.42586893383107,594454.66478365)
            (2.4258689351566307,595238.9138203154)
            (2.4258689369233974,596285.9465552873)
            (2.4258689390608206,597555.3162226711)
            (2.4258689422359807,599446.3922351977)
            (2.425868946744501,602142.740964659)
            (2.4258689506593116,604494.6487682081)
            (2.4258689530006263,605905.9759618888)
            (2.4258689545117567,606818.7572140994)
            (2.4258689557431885,607563.6831040072)
            (2.4258689568944782,608261.0175434038)
            (2.425868958222981,609066.7574691534)
            (2.425868959780459,610012.8295936498)
            (2.4258689619124105,611310.4124175851)
            (2.4258689652665515,613357.8445471325)
            (2.4258689692358635,615790.2509673334)
            (2.425868971784298,617357.354401078)
            (2.425868973422362,618366.8845035788)
            (2.4258689747210456,619168.501979645)
            (2.425868975919217,619909.0559589365)
            (2.4258689771916924,620696.5633639588)
            (2.425868978753236,621664.4171948439)
            (2.425868980989488,623053.2405830306)
            (2.4258689840637278,624967.8475841606)
            (2.4258689869586365,626776.4402948819)
            (2.4258689888267835,627946.4875392042)
            (2.4258689902579067,628844.3730979766)
            (2.4258689915522273,629657.5894485008)
            (2.4258689927926365,630437.968735232)
            (2.4258689949714203,631811.1612032332)
            (2.425868997815826,633608.5756147677)
            (2.425869000448932,635277.2257092416)
            (2.4258690021225533,636340.2117298658)
            (2.425869003420155,637165.6460080959)
            (2.4258690046069007,637921.5369572624)
            (2.4258690059044863,638749.0927099021)
            (2.425869007586624,639823.5614968976)
            (2.4258690105165974,641699.5605343947)
            (2.4258690124239846,642923.8760105333)
            (2.425869013684493,643734.2960824)
            (2.4258690148726307,644499.1513531153)
            (2.42586901604881,645257.2309413498)
            (2.4258690175331847,646215.2616232649)
            (2.425869019889979,647739.3661823977)
            (2.425869021534922,648805.3132015283)
            (2.4258690228361504,649649.8022088247)
            (2.4258690240301526,650425.6924528515)
            (2.425869025277265,651237.1070390295)
            (2.425869027339027,652580.830671646)
            (2.4258690288816793,653588.0821093421)
            (2.425869030118314,654396.6681820408)
            (2.4258690312626707,655145.8244929241)
            (2.425869032543018,655985.0413358324)
            (2.425869034484809,657259.8927245499)
            (2.4258690356497516,658025.9232279775)
            (2.4258690367497535,658750.0810452828)
            (2.4258690378448025,659471.7796229675)
            (2.4258690393364284,660456.1313698731)
            (2.4258690406045327,661294.1443083857)
            (2.425869041797154,662083.2540995709)
            (2.425869042931822,662834.9000279644)
            (2.4258690443230737,663757.6889318367)
            (2.4258690454484007,664505.0407568063)
            (2.4258690465185184,665216.5114695659)
            (2.4258690476720774,665984.3148648406)
            (2.4258690487388685,666695.1569667076)
            (2.425869049771371,667383.8752379988)
            (2.42586905077157,668051.7250509354)
            (2.425869051679361,668658.451023206)
            (2.4258690525001803,669207.5232493113)
            (2.4258690534391,669836.1485786185)
            (2.425869054521563,670561.6102939172)
            (2.425869055671153,671332.9178665559)
            (2.4258690568858836,672148.8907159836)
            (2.4258690581264952,672983.2669196858)
            (2.4258690593545085,673810.1834930353)
            (2.425869060589436,674642.772974683)
            (2.4258690618535717,675496.1106086563)
            (2.425869063134619,676361.9545430823)
            (2.425869064420411,677232.1089535303)
            (2.4258690657196076,678112.4580972047)
            (2.4258690670447955,679011.5821943239)
            (2.42586906839326,679927.704834997)
            (2.425869069753879,680853.3179154058)
            (2.42586907112391,681786.5847435343)
            (2.4258690725121443,682733.5325340906)
            (2.4258690739273856,683700.2292343148)
            (2.4258690753677516,684685.4632452432)
            (2.4258690768234543,685682.597584626)
            (2.425869078288167,686687.3341336237)
            (2.4258690797658042,687702.3900520647)
            (2.4258690812666424,688734.8784067988)
            (2.425869082796938,689789.182425423)
            (2.4258690843520907,690862.2161113702)
            (2.4258690859203553,691945.9339513781)
            (2.425869087493298,693034.5357022401)
            (2.4258690890733705,694129.7365881996)
            (2.4258690906727263,695240.0021782763)
            (2.4258690923038837,696374.1044755181)
            (2.425869093968533,697533.3250090798)
            (2.4258690956540816,698708.984651193)
            (2.425869097342108,699888.2735261538)
            (2.42586909902191,701063.7041006498)
            (2.4258691006990722,702239.166133004)
            (2.425869102394101,703429.0561624656)
            (2.4258691041309035,704650.2582646257)
            (2.425869105919141,705909.7266500627)
            (2.4258691077425465,707196.1578661876)
            (2.425869109566208,708484.9846091238)
            (2.425869111358577,709753.8532565669)
            (2.4258691131111725,710996.632086923)
            (2.4258691148462037,712228.9682378265)
            (2.425869116611808,713485.0735880778)
            (2.4258691184632295,714804.4567790652)
            (2.4258691204256064,716205.3949896627)
            (2.4258691224601083,717660.5211018125)
            (2.425869124479438,719107.5097800491)
            (2.4258691264029615,720488.3597024529)
            (2.425869128197677,721778.9509712214)
            (2.4258691298891004,722997.2152684289)
            (2.4258691315599084,724202.4884881155)
            (2.4258691333533857,725498.3047994403)
            (2.425869135457052,727020.9440720709)
            (2.425869137930175,728814.7305290358)
            (2.4258691405397124,730711.8298274694)
            (2.425869142612789,732222.1239564469)
            (2.425869144228381,733401.08661033)
            (2.4258691455511343,734367.6300660492)
            (2.4258691467992914,735280.7188403264)
            (2.425869148067848,736209.777866287)
            (2.4258691499806018,737612.625367371)
            (2.425869152945048,739791.5349818568)
            (2.425869156990423,742774.2084995956)
            (2.425869159655608,744745.0941131652)
            (2.4258691612710583,745941.9597575126)
            (2.425869162326576,746724.8953238216)
            (2.4258691632112424,747381.659009963)
            (2.425869164048925,748004.0110631313)
            (2.425869165116529,748797.8416897547)
            (2.4258691663497904,749715.7692796161)
            (2.4258691680439783,750978.37499303)
            (2.4258691709931397,753180.6875600264)
            (2.4258691747392973,755986.2584036464)
            (2.4258691780479134,758471.6588207091)
            (2.425869180146602,760051.8174759176)
            (2.4258691815279705,761093.4272513575)
            (2.425869182619547,761917.3858928554)
            (2.425869183622396,762675.0414331079)
            (2.4258691845684455,763390.3737344291)
            (2.4258691858594195,764367.4338960972)
            (2.425869187429839,765557.4215620592)
            (2.4258691896443176,767238.113218822)
            (2.425869193533928,770197.6911093635)
            (2.4258691980462292,773643.0597249641)
            (2.4258692007953004,775748.4029093557)
            (2.4258692025034403,777058.952701853)
            (2.4258692036533103,777942.2067882845)
            (2.4258692046040564,778673.132201991)
            (2.4258692054954065,779358.9077238851)
            (2.4258692064034126,780058.0080074042)
            (2.4258692082538804,781484.3284657525)
            (2.425869210291322,783057.2314265267)
            (2.4258692141918705,786075.6344468504)
            (2.4258692191287543,789909.4656211933)
            (2.4258692223551086,792423.0418129168)
            (2.425869224342343,793974.4172843185)
            (2.425869225645159,794992.7944606598)
            (2.4258692266840955,795805.6441568565)
            (2.425869227642704,796556.2277923295)
            (2.425869228537289,797257.1846486271)
            (2.425869229582229,798076.5662360652)
            (2.4258692309837584,799176.6017364877)
            (2.4258692327901716,800596.1712884998)
            (2.4258692356937535,802882.0625101221)
            (2.425869240343962,806553.5217294813)
            (2.4258692449549972,810206.7426975743)
            (2.425869247883551,812533.4887091417)
            (2.4258692497382484,814009.6570846335)
            (2.4258692509909814,815007.8564307772)
            (2.4258692520079372,815818.8581285776)
            (2.425869252952396,816572.5843327906)
            (2.425869253839113,817280.7016044282)
            (2.425869254844481,818084.1237490545)
            (2.4258692563458855,819285.0338936254)
            (2.4258692582517853,820811.3573822996)
            (2.425869261020164,823032.1088098639)
            (2.425869266336519,827309.0753709021)
            (2.425869271501547,831479.608891566)
            (2.4258692746589072,834036.3975422301)
            (2.4258692765986174,835609.8977717926)
            (2.425869277883422,836653.2824925294)
            (2.425869278913598,837490.5418368445)
            (2.4258692798658346,838264.9761664015)
            (2.425869280740908,838977.0938288744)
            (2.4258692816600544,839725.528631179)
            (2.4258692833668243,841116.5252500279)
            (2.425869285335504,842722.9413742116)
            (2.4258692878928785,844812.8517165068)
            (2.425869293375213,849304.8695355216)
            (2.425869299058902,853978.6520337209)
            (2.4258693025924543,856892.8411268982)
            (2.4258693047556212,858680.0274854182)
            (2.425869306180361,859858.4433176442)
            (2.4258693073138535,860796.7053614222)
            (2.4258693082532554,861574.8014515309)
            (2.4258693091463033,862314.9174053371)
            (2.425869310031978,863049.3204800966)
            (2.425869311097414,863933.305282251)
            (2.4258693126904225,865256.074409619)
            (2.425869314702657,866928.7601199741)
            (2.4258693173944588,869169.4747942361)
            (2.4258693229603483,873813.8762611804)
            (2.4258693297160567,879471.0873806542)
            (2.425869333623413,882752.8962853429)
            (2.4258693359150647,884680.9536820328)
            (2.4258693373802522,885914.9350998094)
            (2.4258693385291283,886883.202404596)
            (2.4258693394663062,887673.4939996812)
            (2.4258693403525826,888421.2260661497)
            (2.425869341210851,889145.6643944571)
            (2.425869342157571,889945.1436160186)
            (2.425869344099501,891586.2959900163)
            (2.4258693462775605,893428.9819087506)
            (2.4258693489629515,895703.727240832)
            (2.425869353181095,899283.0907491356)
            (2.4258693593891905,904564.65010984)
            (2.4258693640166107,908511.7081096433)
            (2.4258693669359523,911006.2259282178)
            (2.4258693688211017,912618.826938396)
            (2.4258693702764766,913864.7329058537)
            (2.4258693714191035,914843.4753527483)
            (2.4258693724832434,915755.4364788455)
            (2.4258693734585797,916591.6706164525)
            (2.4258693744066133,917404.8394708815)
            (2.425869375439619,918291.2753888137)
            (2.42586937710373,919720.1042836166)
            (2.4258693792076875,921528.0468452297)
            (2.425869381749612,923714.4734381847)
            (2.4258693851615862,926652.875556516)
            (2.425869394191072,934448.3156146405)
            (2.4258693999237813,939411.3682608133)
            (2.425869403123316,942185.792303612)
            (2.4258694050054386,943819.2886731322)
            (2.4258694062540798,944903.5656869502)
            (2.425869407267758,945784.1445384696)
            (2.425869408210039,946602.9681584057)
            (2.4258694090747275,947354.5887994324)
            (2.42586940992555,948094.3638067631)
            (2.425869410865606,948911.962345234)
            (2.4258694124717506,950309.4483880907)
            (2.4258694144324333,952016.3687434609)
            (2.4258694167282195,954016.3272575084)
            (2.4258694196389223,956553.9354802751)
            (2.4258694247273707,960995.2203948225)
            (2.4258694318147342,967191.2864268841)
            (2.4258694368672042,971614.9981348441)
            (2.425869440055544,974409.1982729514)
            (2.425869442135879,976233.4056127212)
            (2.4258694437558677,977654.4918601974)
            (2.425869445036764,978778.4494687591)
            (2.4258694462317445,979827.2737654704)
            (2.42586944732018,980782.7939898429)
            (2.4258694483469743,981684.3789881708)
            (2.4258694493661888,982579.4762146309)
            (2.4258694504819145,983559.5187911934)
            (2.4258694521065327,984986.9069445765)
            (2.4258694543414463,986951.1316418067)
            (2.425869457063428,989344.3655388769)
            (2.4258694604097353,992287.824553803)
            (2.425869465426121,996702.7151239355)
            (2.4258694729051404,1.003289413113732e6)
            (2.4258694783010673,1.008044106800073e6)
            (2.4258694816434616,1.0109900873119142e6)
            (2.425869483776501,1.0128703806731411e6)
            (2.4258694854156078,1.0143153656092109e6)
            (2.425869486697409,1.0154454086139164e6)
            (2.4258694878898344,1.0164966861920472e6)
            (2.4258694889730164,1.0174516695535143e6)
            (2.4258694899911735,1.018349334291322e6)
            (2.425869490988757,1.01922886514308e6)
            (2.4258694920373878,1.0201534034157506e6)
            (2.4258694933461338,1.0213072688783219e6)
            (2.425869495708207,1.023389760480843e6)
            (2.425869498558199,1.0259022680567947e6)
            (2.425869501852734,1.0288063475942858e6)
            (2.4258695060314497,1.032489074391341e6)
            (2.4258695157148153,1.0410182184636696e6)
            (2.4258695223852613,1.0468879968140954e6)
            (2.425869526224196,1.0502634839027172e6)
            (2.4258695284996197,1.052263168421737e6)
            (2.425869530001999,1.0535830297309426e6)
            (2.42586953121128,1.0546451238848802e6)
            (2.4258695323312427,1.055628543069384e6)
            (2.4258695333432536,1.0565169767918119e6)
            (2.4258695343017322,1.057358239175763e6)
            (2.425869535248395,1.0581889579708853e6)
            (2.4258695362398544,1.059058797986156e6)
            (2.4258695374444192,1.060115335472577e6)
            (2.425869540055405,1.0624044141699674e6)
            (2.4258695429602333,1.0649493336587516e6)
            (2.4258695461884203,1.0677752080150628e6)
            (2.425869549917501,1.071036268225367e6)
            (2.4258695555741436,1.0759756795937242e6)
            (2.4258695635759135,1.0829462388092624e6)
            (2.4258695693689187,1.0879791973654912e6)
            (2.425869573015495,1.0911410191426917e6)
            (2.425869575369455,1.0931793211223006e6)
            (2.425869577189186,1.09475351048885e6)
            (2.4258695786201883,1.0959904684527402e6)
            (2.425869579953736,1.0971424144262918e6)
            (2.425869581166181,1.0981890904863316e6)
            (2.425869582299211,1.0991666328589723e6)
            (2.42586958338457,1.100102515003928e6)
            (2.4258695844553766,1.1010253320164573e6)
            (2.4258695855755237,1.101990112974317e6)
            (2.4258695869006663,1.103130708833984e6)
            (2.425869589282935,1.1051791295405081e6)
            (2.4258695922827664,1.1077546587826116e6)
            (2.4258695956839924,1.1106693452304604e6)
            (2.425869599545985,1.1139715598364403e6)
            (2.4258696046031445,1.1182833707272653e6)
            (2.425869615419501,1.1274552111587403e6)
            (2.4258696229107297,1.1337640518751836e6)
            (2.425869627307112,1.1374487913298963e6)
            (2.4258696299658733,1.1396705404354949e6)
            (2.4258696317484905,1.1411572825090687e6)
            (2.425869633194611,1.1423616572731684e6)
            (2.425869634537495,1.143478654191343e6)
            (2.4258696357531906,1.1444886810431776e6)
            (2.4258696368980956,1.145438860005406e6)
            (2.4258696380046008,1.1463562070433213e6)
            (2.4258696390949854,1.147259253844984e6)
            (2.4258696402147404,1.1481856486297392e6)
            (2.4258696414696757,1.1492226932142996e6)
            (2.425869643202581,1.1506526317409615e6)
            (2.4258696459061495,1.1528786158054566e6)
            (2.4258696491884186,1.15557284750981e6)
            (2.4258696528100323,1.158534882531694e6)
            (2.425869656899127,1.1618653081583322e6)
            (2.425869662173958,1.1661388763452547e6)
            (2.425869675292598,1.1766506733704114e6)
            (2.425869684096852,1.1836060017112547e6)
            (2.4258696891644793,1.1875710073569948e6)
            (2.425869692174584,1.1899124115145924e6)
            (2.425869694171584,1.1914599996261813e6)
            (2.4258696957864068,1.1927080037815683e6)
            (2.4258696972847646,1.1938632400179536e6)
            (2.4258696986422774,1.1949075697268827e6)
            (2.425869699923204,1.1958909456411658e6)
            (2.425869701160015,1.196838561446804e6)
            (2.425869702366624,1.1977612304918193e6)
            (2.4258697035697145,1.1986794182303094e6)
            (2.42586970482595,1.1996362423596464e6)
            (2.425869706254759,1.2007221007605093e6)
            (2.425869708229376,1.2022184998514738e6)
            (2.425869711440929,1.2046415699518863e6)
            (2.4258697153328455,1.2075598740937288e6)
            (2.4258697195372263,1.2106896961265802e6)
            (2.4258697240889426,1.2140507484366014e6)
            (2.425869729491031,1.2180018509748843e6)
            (2.4258697377357543,1.2239501185097308e6)
            (2.425869749536455,1.2322837021078384e6)
            (2.4258697595521017,1.2391816141311524e6)
            (2.425869765706008,1.243336506967492e6)
            (2.4258697697051437,1.2460014755074529e6)
            (2.4258697728049468,1.2480477339366022e6)
            (2.425869775251223,1.2496504460462823e6)
            (2.425869777533806,1.2511361433877524e6)
            (2.4258697796142994,1.252482003892601e6)
            (2.425869781557057,1.2537315475091913e6)
            (2.4258697833973217,1.2549086836038365e6)
            (2.425869785148821,1.2560231276980226e6)
            (2.42586978682699,1.2570854579914922e6)
            (2.425869788455913,1.258111467700387e6)
            (2.4258697900686754,1.259122264824153e6)
            (2.425869791710808,1.2601462856052823e6)
            (2.4258697934529376,1.2612269031692864e6)
            (2.4258697954270514,1.2624441942703428e6)
            (2.4258697979699444,1.2640008014255376e6)
            (2.425869803711736,1.2674676616557096e6)
            (2.4258698102950382,1.2713592114333836e6)
            (2.425869817218874,1.2753534312402327e6)
            (2.4258698240784553,1.2792082099299296e6)
            (2.4258698312067386,1.283103141544914e6)
            (2.4258698393042692,1.2873868486352847e6)
            (2.4258698495373916,1.2925794527633837e6)
            (2.425869863539448,1.2992698115660513e6)
            (2.4258698808057533,1.30682907722261e6)
            (2.425869891991593,1.3113003890344684e6)
            (2.4258698985387324,1.3137564905280152e6)
            (2.425869902478596,1.3151759670760883e6)
            (2.425869905088174,1.3160916406561753e6)
            (2.4258699071827197,1.3168123421240281e6)
            (2.4258699089233327,1.3174015460615568e6)
            (2.4258699105776365,1.3179533207978022e6)
            (2.4258699121391727,1.3184667793796423e6)
            (2.4258699136393456,1.3189532899508171e6)
            (2.425869915090115,1.3194174460852973e6)
            (2.425869916496457,1.3198614255464296e6)
            (2.4258699178702847,1.3202894548361066e6)
            (2.4258699192341604,1.3207088087839035e6)
            (2.4258699206233945,1.321130232220437e6)
            (2.425869922094869,1.3215702798469022e6)
            (2.425869923755208,1.3220589701977135e6)
            (2.425869925870948,1.3226696103001973e6)
            (2.4258699301847715,1.3238724329277023e6)
            (2.425869935413499,1.3252537438041174e6)
            (2.4258699409990876,1.326635546418655e6)
            (2.4258699466686786,1.3279378686073092e6)
            (2.425869952791471,1.3292294321252732e6)
            (2.4258699608330705,1.3307420049960709e6)
            (2.425869972489722,1.3325574378988422e6)
            (2.4258699805249173,1.3335440396646766e6)
            (2.425869985393398,1.334034934229583e6)
            (2.425869988418762,1.3342989243517402e6)
            (2.425869990702171,1.334477191415028e6)
            (2.425869992458725,1.3346019885253953e6)
            (2.4258699940859523,1.3347079910204986e6)
            (2.425869995556652,1.334795826375144e6)
            (2.425869996926053,1.3348707928078421e6)
            (2.425869998222639,1.3349357013705878e6)
            (2.42586999945436,1.3349918843797403e6)
            (2.425870000629541,1.3350405060752155e6)
            (2.4258700017631067,1.3350827908404344e6)
            (2.4258700028761058,1.335119894249537e6)
            (2.4258700039967542,1.3351528287838108e6)
            (2.4258700051668365,1.3351824733635958e6)
            (2.4258700064596765,1.3352095863555472e6)
            (2.4258700080422964,1.3352347011656435e6)
            (2.4258700106364164,1.3352566012531915e6)
            (2.425870014201586,1.3352475388060643e6)
            (2.4258700182306576,1.3351825223255258e6)
            (2.42587002243516,1.3350524302487066e6)
            (2.42587002686422,1.3348463127215877e6)
            (2.425870031949095,1.3345218404679417e6)
            (2.4258700392353383,1.3338922295981527e6)
            (2.4258700496922296,1.3326468782476336e6)
            (2.4258700572108154,1.331500240968412e6)
            (2.4258700618952203,1.3306787167855066e6)
            (2.4258700648723206,1.330113637547195e6)
            (2.4258700671474873,1.329659199324906e6)
            (2.425870068915836,1.3292924414947045e6)
            (2.4258700705583167,1.3289411531027067e6)
            (2.4258700720442476,1.328614510433949e6)
            (2.4258700734237446,1.3283037435102016e6)
            (2.4258700747235835,1.3280042913157667e6)
            (2.425870075951991,1.3277153808080826e6)
            (2.425870077117099,1.3274360466342769e6)
            (2.4258700782322213,1.3271638541158647e6)
            (2.4258700793149437,1.3268950388758038e6)
            (2.4258700803872295,1.32662441516129e6)
            (2.4258700814785152,1.3263445010642186e6)
            (2.4258700826339585,1.326043187993323e6)
            (2.4258700839365885,1.325697394953289e6)
            (2.4258700855913884,1.3252487954017115e6)
            (2.4258700888718296,1.324328660634168e6)
            (2.4258700929035784,1.3231416125344194e6)
            (2.4258700972235925,1.3218009083848828e6)
            (2.4258701016171154,1.32036437168568e6)
            (2.4258701063209105,1.3187447261792922e6)
            (2.425870112155839,1.3166181888512443e6)
            (2.425870125994823,1.3110542543241614e6)
            (2.4258701346396663,1.3072067720768584e6)
            (2.4258701394573685,1.3049383975362289e6)
            (2.425870142252298,1.30358165947631e6)
            (2.425870144071394,1.3026825307556954e6)
            (2.425870145526403,1.301954227927004e6)
            (2.42587014687157,1.3012736868191252e6)
            (2.425870148084179,1.3006542676465365e6)
            (2.4258701492269363,1.300065378185922e6)
            (2.425870150328701,1.2994928861468995e6)
            (2.4258701513923286,1.2989358137736556e6)
            (2.4258701524216297,1.2983926136091196e6)
            (2.4258701534294356,1.2978568495758427e6)
            (2.425870154436991,1.2973173588374094e6)
            (2.42587015547618,1.2967568917563744e6)
            (2.4258701566005714,1.29614585901973e6)
            (2.425870157921621,1.2954218358614182e6)
            (2.4258701597973893,1.2943824464866242e6)
            (2.4258701628610257,1.292656275192317e6)
            (2.4258701665143705,1.2905516417205778e6)
            (2.4258701703054237,1.2883147272049421e6)
            (2.425870174130641,1.2860031953526803e6)
            (2.4258701781632204,1.2835073531297157e6)
            (2.425870182883658,1.2805091646967041e6)
            (2.4258701899246775,1.2758843044798214e6)
            (2.4258702000556625,1.2689112704663938e6)
            (2.425870207640822,1.2634464981295674e6)
            (2.425870212486853,1.2598466028746974e6)
            (2.4258702156243688,1.2574709945370585e6)
            (2.4258702180455884,1.2556137047471101e6)
            (2.42587021994219,1.2541442589255946e6)
            (2.425870221707324,1.2527651872327458e6)
            (2.4258702233056457,1.2515069129972954e6)
            (2.4258702247869106,1.250332724177411e6)
            (2.42587022617838,1.2492226638928475e6)
            (2.425870227488719,1.2481710976150706e6)
            (2.4258702287259037,1.247172708768231e6)
            (2.425870229902176,1.2462185081220667e6)
            (2.425870231032773,1.2452968094949313e6)
            (2.425870232135283,1.2443937249632103e6)
            (2.425870233230957,1.243492061593343e6)
            (2.4258702343481264,1.2425684312496467e6)
            (2.425870235529689,1.2415868762459534e6)
            (2.4258702368523837,1.2404823784617507e6)
            (2.425870238494465,1.2391028299055016e6)
            (2.4258702412606943,1.2367580316236329e6)
            (2.4258702450192238,1.2335304851856462e6)
            (2.425870249219874,1.229867001226112e6)
            (2.4258702535542045,1.2260252585232565e6)
            (2.4258702580597986,1.221965997514971e6)
            (2.425870263123823,1.217324549595468e6)
            (2.4258702699216848,1.2109641045742186e6)
            (2.4258702819823794,1.1993203752137446e6)
            (2.4258702912758268,1.1900422456615232e6)
            (2.4258702970720183,1.184123877940123e6)
            (2.425870300726069,1.1803416460687807e6)
            (2.425870303502547,1.177441608353784e6)
            (2.425870305647468,1.175185884439828e6)
            (2.4258703076357038,1.1730830686550762e6)
            (2.4258703094278817,1.1711778792455834e6)
            (2.4258703110857596,1.1694072913980377e6)
            (2.425870312642475,1.167737638011175e6)
            (2.4258703141075904,1.1661599799706982e6)
            (2.425870315489115,1.1646668124897345e6)
            (2.4258703167995432,1.1632455626470698e6)
            (2.4258703180541796,1.1618803557627695e6)
            (2.425870319269965,1.1605532779511178e6)
            (2.425870320466349,1.1592434149301182e6)
            (2.4258703216675572,1.1579243375390267e6)
            (2.4258703229071745,1.1565589713776403e6)
            (2.425870324238271,1.1550882219918177e6)
            (2.425870325761085,1.1533998016839407e6)
            (2.4258703277317895,1.1512055940944583e6)
            (2.4258703320422694,1.146370511267208e6)
            (2.425870337045411,1.140697942161784e6)
            (2.4258703422383396,1.1347428565530626e6)
            (2.4258703472904553,1.1288849049618775e6)
            (2.425870352418768,1.122875202116414e6)
            (2.4258703582009282,1.1160245561477304e6)
            (2.42587036618245,1.1064419066594732e6)
            (2.4258703799493686,1.0895847337410636e6)
            (2.4258703926904612,1.0736348950695142e6)
            (2.4258704005899263,1.063588168080989e6)
            (2.4258704056430918,1.057101226260365e6)
            (2.425870409506973,1.0521104087731326e6)
            (2.4258704125105988,1.0482128880476116e6)
            (2.425870415300012,1.0445796362736174e6)
            (2.4258704178229813,1.0412822886942993e6)
            (2.4258704201638177,1.0382136840535811e6)
            (2.4258704223677223,1.0353165531639333e6)
            (2.4258704244478433,1.0325751212012721e6)
            (2.425870426414528,1.0299770274189205e6)
            (2.4258704282830457,1.0275031638295281e6)
            (2.425870430071172,1.0251308445460018e6)
            (2.42587043179736,1.022836237992212e6)
            (2.425870433481223,1.0205937392409423e6)
            (2.4258704351449745,1.0183740612123598e6)
            (2.4258704368157935,1.0161410520839449e6)
            (2.4258704385299557,1.0138461159387418e6)
            (2.4258704403412423,1.0114168156869553e6)
            (2.425870442340879,1.0087298146364574e6)
            (2.4258704447168733,1.0055302734647511e6)
            (2.425870448036053,1.0010485313477657e6)
            (2.425870454084344,992846.8426454208)
            (2.4258704611790924,983171.6295280166)
            (2.4258704682656256,973452.8940826093)
            (2.425870474947453,964242.8689818311)
            (2.4258704812853495,955468.6294350888)
            (2.4258704875112804,946816.0734409024)
            (2.4258704938902347,937919.5953035639)
            (2.425870500679385,928419.6910858668)
            (2.4258705080776046,918034.9777614642)
            (2.4258705161137906,906721.7200996542)
            (2.4258705245294854,894843.799749869)
            (2.4258705328200474,883118.8254160988)
            (2.425870539480259,873687.1437726315)
            (2.425870544777492,866180.2157547544)
            (2.4258705489493804,860265.9502754974)
            (2.4258705522889175,855530.9553514958)
            (2.425870555044064,851624.4065780158)
            (2.425870557639576,847944.3242802164)
            (2.4258705599886174,844613.9746278451)
            (2.4258705621377,841567.4690370016)
            (2.4258705641261,838749.1418797048)
            (2.425870565973708,836130.7857827118)
            (2.425870567696116,833690.2757612936)
            (2.425870569310895,831402.676855249)
            (2.4258705708370893,829240.971848133)
            (2.4258705722942744,827177.401985427)
            (2.4258705737029724,825182.8828879758)
            (2.4258705750862855,823224.6974924912)
            (2.425870576472462,821262.8702632397)
            (2.4258705779001306,819242.7746214647)
            (2.4258705794298465,817078.8266514486)
            (2.425870581175381,814610.3034355895)
            (2.425870583425195,811429.8429546319)
            (2.42587058819395,804693.4231657083)
            (2.425870593840365,796727.0325412839)
            (2.4258705997693637,788375.1061712645)
            (2.4258706056606694,780091.4543902791)
            (2.4258706118753777,771371.5118639007)
            (2.42587061958682,760581.0027540431)
            (2.425870635153405,738914.5886354607)
            (2.4258706453215866,724858.6663975558)
            (2.425870651091636,716920.8170423154)
            (2.425870654491424,712257.6374671917)
            (2.42587065672554,709199.1331585874)
            (2.4258706585184515,706748.0606583215)
            (2.4258706601773437,704482.9652959218)
            (2.425870661671372,702445.2792694211)
            (2.4258706630734106,700535.0600151336)
            (2.425870664417116,698706.1515394096)
            (2.4258706657069795,696952.2278914182)
            (2.425870666949094,695264.8155493754)
            (2.425870668160135,693621.1203777154)
            (2.4258706693669074,691984.7041445844)
            (2.425870670609526,690301.2387237647)
            (2.425870671956047,688478.8067988374)
            (2.4258706735522746,686320.8544059107)
            (2.4258706759158577,683130.4218287218)
            (2.4258706794439924,678379.1099790675)
            (2.4258706835545456,672860.4835405452)
            (2.4258706878118845,667164.5205777221)
            (2.4258706921372375,661398.5821222637)
            (2.4258706967516215,655271.2396626394)
            (2.425870702239078,648017.4457380709)
            (2.425870710656195,636962.5111983479)
            (2.4258707226443157,621373.1538900745)
            (2.4258707313295487,610198.235657138)
            (2.4258707368011385,603211.6404228931)
            (2.4258707403388464,598716.939697318)
            (2.425870743079229,595247.6177946576)
            (2.4258707452380666,592522.2195477202)
            (2.4258707472506975,589987.5536702933)
            (2.4258707490759908,587693.9882897565)
            (2.4258707507660264,585574.7901824781)
            (2.425870752349894,583592.585842768)
            (2.425870753839282,581732.0469662569)
            (2.425870755247267,579976.2556785325)
            (2.4258707565933677,578300.4228524248)
            (2.4258707579029926,576672.62003846)
            (2.4258707592089603,575051.9405317992)
            (2.425870760558178,573380.2982440266)
            (2.425870762030258,571559.581749004)
            (2.4258707637996446,569375.5090239628)
            (2.4258707665422112,565999.6215962067)
            (2.425870770474355,561179.6034198011)
            (2.42587077502524,555630.9815112351)
            (2.4258707798264965,549812.1079928816)
            (2.4258707849290637,543667.8237870238)
            (2.4258707908677795,536568.7903378642)
            (2.4258707996860522,526132.2580251964)
            (2.4258708120668304,511694.06293174863)
            (2.4258708207730892,501693.8205387169)
            (2.4258708262059363,495518.44223955646)
            (2.4258708297128284,491559.0208316721)
            (2.4258708324333726,488501.98193601915)
            (2.4258708345832916,486095.1897169337)
            (2.425870836589939,483856.01444049756)
            (2.4258708384141534,481826.4816138171)
            (2.4258708401069518,479948.3352728332)
            (2.4258708416970918,478188.6330022243)
            (2.425870843197573,476532.1898550201)
            (2.4258708446245425,474960.53798527305)
            (2.4258708460028227,473445.8800718406)
            (2.425870847366983,471949.9976162099)
            (2.4258708487667517,470418.43873969547)
            (2.4258708502862065,468759.79068292084)
            (2.4258708521109864,466773.16837051493)
            (2.4258708549984425,463641.49179897254)
            (2.4258708590262215,459297.37170370255)
            (2.4258708636357533,454360.6287784562)
            (2.425870868507987,449183.0014562383)
            (2.42587087374673,443662.36515601136)
            (2.4258708799804998,437156.0194038734)
            (2.425870889779284,427067.180597987)
            (2.4258709029810324,413743.01147604943)
            (2.4258709119187447,404897.91196982464)
            (2.4258709175024813,399444.1623353513)
            (2.425870921155599,395906.1624852116)
            (2.4258709240250242,393143.86143112404)
            (2.42587092632528,390940.10114341206)
            (2.4258709284819364,388882.50244443753)
            (2.4258709304547876,387007.54301704856)
            (2.4258709322920025,385267.73742288555)
            (2.4258709340216975,383635.25171609066)
            (2.4258709356593156,382094.5783175047)
            (2.425870937226108,380625.0016405277)
            (2.425870938755197,379194.9921141675)
            (2.4258709402950673,377759.0900214891)
            (2.4258709419228572,376245.77165075537)
            (2.425870943791378,374514.4315688354)
            (2.4258709463669157,372138.09650260105)
            (2.4258709507434646,368126.8876044655)
            (2.425870956019196,363336.36669070175)
            (2.425870961639035,358287.0990991588)
            (2.4258709676321777,352963.26922439085)
            (2.425870974698964,346766.06743714435)
            (2.4258709859422254,337084.67542963236)
            (2.425871000621622,324771.89696993656)
            (2.425871010228883,316912.78138398204)
            (2.4258710162067407,312101.7107311389)
            (2.4258710201393514,308969.6172440164)
            (2.425871023249229,306511.235019038)
            (2.425871025764778,304534.57002218504)
            (2.425871028130451,302685.3602796426)
            (2.425871030305902,300993.11099689314)
            (2.4258710323407815,299417.3608737762)
            (2.4258710342650773,297933.5845941684)
            (2.4258710360987132,296525.43306283146)
            (2.4258710378719215,295168.98093978944)
            (2.4258710396341017,293826.1079887669)
            (2.425871041464644,292436.5553927066)
            (2.4258710435133977,290887.8892387063)
            (2.425871046189046,288875.7053702769)
            (2.4258710518056295,284689.8213386187)
            (2.425871058208662,279980.2047008836)
            (2.4258710649562962,275088.4774840632)
            (2.425871071989512,270066.9777782484)
            (2.425871080242687,264274.0677632716)
            (2.4258710937274803,255037.5789767327)
            (2.425871111258888,243445.78981864685)
            (2.425871122985661,235949.71918554758)
            (2.425871130451404,231283.20251463875)
            (2.4258711354884825,228180.70602936746)
            (2.4258711395433172,225709.89916561838)
            (2.4258711428834614,223692.3629313807)
            (2.4258711460416986,221799.39090667563)
            (2.4258711489651157,220059.82028685705)
            (2.4258711517089107,218438.14247293817)
            (2.4258711543093012,216911.00804138303)
            (2.4258711567947326,215460.24050739058)
            (2.4258711592092945,214059.0860224831)
            (2.4258711616244484,212665.67874686886)
            (2.4258711641577673,211212.75265970526)
            (2.425871167041665,209569.49778084186)
            (2.4258711709765413,207345.7334841807)
            (2.4258711777051403,203591.7868163635)
            (2.4258711857771313,199168.50771967514)
            (2.425871194321114,194580.5402450395)
            (2.4258712033138075,189854.4081590996)
            (2.425871213511201,184620.5622712545)
            (2.425871226830926,177980.94573406887)
            (2.4258712492356946,167301.04209815792)
            (2.425871302252512,144330.23329437693)
            (2.4258713217311216,136650.91577161857)
            (2.4258713299322654,133532.71705414404)
            (2.4258713346049614,131785.81415321238)
            (2.425871337576761,130685.88337950886)
            (2.425871339950609,129813.41312962513)
            (2.425871342147124,129010.95441457408)
            (2.4258713441461768,128284.65887682827)
            (2.4258713460637864,127591.5439030011)
            (2.425871347975856,126903.91960705497)
            (2.4258713499815414,126186.35737712756)
            (2.4258713523982696,125326.78707288485)
            (2.4258713578306335,123414.62592419736)
            (2.4258713636287697,121403.9473324224)
            (2.4258713697265257,119322.61581072836)
            (2.425871376100725,117182.8734810549)
            (2.4258713837827743,114652.19222819505)
            (2.425871396668277,110522.97177434864)
            (2.425871414494053,105042.37011406294)
            (2.4258714265809647,101474.04208906302)
            (2.425871434040833,99329.5080872885)
            (2.4258714388929166,97957.8334155257)
            (2.4258714426939956,96895.86310849544)
            (2.4258714457275024,96056.197469496)
            (2.4258714485662876,95276.69626245346)
            (2.4258714511532604,94571.58160434253)
            (2.4258714535659074,93918.45975815397)
            (2.4258714558817647,93295.58252136434)
            (2.425871458213423,92672.43446481189)
            (2.4258714608176457,91981.1354675035)
            (2.4258714647302564,90951.76618218969)
            (2.425871470041225,89572.10024732178)
            (2.425871476311396,87969.02330539309)
            (2.425871483607803,86138.16943439253)
            (2.425871493281933,83766.99211853254)
            (2.425871513691042,78968.73255755285)
            (2.4258715267110578,76047.09318745062)
            (2.425871534106922,74434.12094473561)
            (2.425871538580683,73474.46110790317)
            (2.4258715419515022,72759.26094761344)
            (2.425871544559715,72210.46379497094)
            (2.425871546980729,71704.62064676624)
            (2.425871549182018,71247.65010657268)
            (2.4258715512673055,70817.35132635788)
            (2.4258715533672666,70386.55929763394)
            (2.4258715557866948,69893.36717840596)
            (2.42587156139052,68763.83478484151)
            (2.425871567324773,67586.94867788146)
            (2.425871573991377,66288.07857865657)
            (2.425871582201876,64721.63022028343)
            (2.4258716031197394,60891.426181584626)
            (2.4258716156327615,58706.425062535585)
            (2.425871622437004,57550.42184290527)
            (2.4258716264267393,56882.88528105266)
            (2.4258716291010636,56439.64155827872)
            (2.4258716312986643,56077.91776477491)
            (2.425871633351694,55742.02346964424)
            (2.4258716352596155,55431.62321806175)
            (2.425871637176828,55121.40455275619)
            (2.4258716394458424,54756.443370211164)
            (2.425871643230648,54152.89956184841)
            (2.4258716477687705,53437.764275457404)
            (2.425871653136597,52603.757142194496)
            (2.4258716603970107,51495.87261769925)
            (2.4258716796897017,48661.562917715615)
            (2.425871693337604,46749.275316056606)
            (2.425871701471058,45644.80519292236)
            (2.425871706563875,44966.255813433956)
            (2.4258717104683276,44452.718155539165)
            (2.4258717135162153,44055.823579717595)
            (2.4258717163473,43690.26198970999)
            (2.425871718909223,43362.01179258561)
            (2.4258717213382743,43053.01407883)
            (2.4258717238734766,42732.810676220404)
            (2.425871727368484,42295.20013470407)
            (2.4258717320857146,41711.508317070715)
            (2.425871737893983,41003.654495304174)
            (2.4258717454932786,40095.30441897739)
            (2.4258717608015092,38325.11521914011)
            (2.425871775643731,36682.26573253674)
            (2.4258717844177458,35743.849407581496)
            (2.4258717897479154,35185.31385647357)
            (2.425871793294805,34818.3953696622)
            (2.42587179614809,34525.953787729755)
            (2.4258717987875453,34257.574833372935)
            (2.4258718011776135,34016.321934475745)
            (2.4258718035210047,33781.40201607586)
            (2.425871806300387,33504.84199572732)
            (2.4258718104942063,33091.74944264022)
            (2.4258718156981787,32586.119921078196)
            (2.4258718224022617,31945.939790671724)
            (2.4258718344305708,30828.282614357886)
            (2.4258718503931207,29404.45390551805)
            (2.4258718606360703,28525.18782903494)
            (2.4258718668978365,28000.48702822912)
            (2.425871870998801,27662.010102018772)
            (2.4258718742413636,27397.23545890948)
            (2.4258718768929377,27182.57470069704)
            (2.4258718793998413,26981.150977403096)
            (2.425871881849577,26785.74290285105)
            (2.425871884769678,26554.638373582395)
            (2.42587188897185,26225.5163954492)
            (2.425871894254133,25817.506278858633)
            (2.4258719014670507,25270.48507791171)
            (2.4258719209875914,23846.91111842674)
            (2.425871933970957,22944.325989233097)
            (2.425871941576269,22431.391777177356)
            (2.425871946329996,22116.548440444727)
            (2.425871949990505,21877.08554366281)
            (2.4258719529040014,21688.32190058552)
            (2.425871955634557,21512.872703547633)
            (2.4258719582650983,21345.17757830142)
            (2.4258719613942663,21147.378460392534)
            (2.425871965732027,20876.17857528574)
            (2.4258719712301064,20537.377319767813)
            (2.42587197919672,20056.10500641743)
            (2.4258719947366307,19149.282244560174)
            (2.4258720090194,18351.749302900316)
            (2.4258720174203026,17898.1221411171)
            (2.4258720225742594,17625.332333774826)
            (2.425872026053169,17443.52822526755)
            (2.4258720289191844,17295.148456872328)
            (2.425872031599757,17157.50166063968)
            (2.4258720342234477,17023.82766375548)
            (2.425872037942595,16836.108760088402)
            (2.4258720424210094,16612.78869779502)
            (2.42587204816044,16330.87851497285)
            (2.4258720592104073,15801.43467461719)
            (2.4258720741931152,15110.707028297287)
            (2.425872085451374,14611.503674435466)
            (2.4258720928418476,14292.737852069908)
            (2.425872097802777,14082.640188211572)
            (2.425872101724681,13918.714633476024)
            (2.425872104948828,13785.372137705412)
            (2.4258721080072956,13660.053837971407)
            (2.425872111232927,13529.11141455117)
            (2.4258721172185354,13289.423741344359)
            (2.4258721241993633,13015.209999789253)
            (2.425872136293449,12553.400019153049)
            (2.425872151921343,11980.725024351392)
            (2.4258721618838934,11629.292952892036)
            (2.4258721679978503,11418.710233883068)
            (2.4258721720632295,11280.785468799617)
            (2.425872175392024,11169.083294374586)
            (2.425872178500556,11065.765213955689)
            (2.4258721816448587,10962.224865089322)
            (2.42587218733338,10777.346579503721)
            (2.425872193841862,10569.621429014987)
            (2.4258722062379254,10184.95316170432)
            (2.4258722217370083,9723.559235528304)
            (2.425872231883477,9432.841850434448)
            (2.425872238331788,9252.593227630876)
            (2.425872243229697,9117.973592821469)
            (2.4258722470684226,9013.82848788859)
            (2.425872250650519,8917.713628424946)
            (2.4258722543237154,8820.213410533803)
            (2.4258722605360727,8657.723277371537)
            (2.4258722680933484,8464.069711979419)
            (2.425872287924572,7976.187012215225)
            (2.4258723003823044,7684.148178230875)
            (2.42587230779757,7515.396488356235)
            (2.425872312637865,7407.237772672128)
            (2.425872316594617,7319.974099659182)
            (2.425872320291185,7239.374229387644)
            (2.425872324172514,7155.697218309977)
            (2.4258723294406943,7043.660540858496)
            (2.4258723362572514,6901.285434722412)
            (2.425872353950117,6544.994229799124)
            (2.4258723672484397,6289.334053195166)
            (2.4258723760158514,6126.250883062535)
            (2.42587238196727,6017.954491874737)
            (2.4258723867827734,5931.725037266423)
            (2.425872391244753,5852.925271959312)
            (2.4258723956266754,5776.554843320427)
            (2.4258724045599402,5623.925403754553)
            (2.425872414563939,5457.773653826932)
            (2.4258724283766155,5236.389901504419)
            (2.425872440865828,5043.943090355013)
            (2.425872448558021,4928.938534710274)
            (2.425872453653572,4854.197774954145)
            (2.42587245845145,4784.8564289585975)
            (2.4258724627720993,4723.2583119057845)
            (2.4258724686054878,4641.34648081248)
            (2.425872475334985,4548.610295552379)
            (2.4258724866299106,4397.099088378103)
            (2.42587250074675,4214.802018761549)
            (2.425872512896012,4063.966793572536)
            (2.425872520697171,3969.964766299634)
            (2.42587252673746,3898.6724175285294)
            (2.4258725322273516,3834.984627092884)
            (2.425872537338859,3776.6198859014885)
            (2.425872545678596,3683.2912286534365)
            (2.425872555724525,3573.9216905394874)
            (2.4258725702226447,3421.776259792833)
            (2.4258725828638816,3294.4058697034543)
            (2.425872590769717,3217.1638494949393)
            (2.4258725968932175,3158.579380936598)
            (2.4258726024765984,3106.0908065188505)
            (2.4258726079705215,3055.2930656915278)
            (2.4258726158173496,2984.1749225784347)
            (2.4258726268933133,2886.5957126437943)
            (2.425872641245081,2764.8839193785507)
            (2.425872653514634,2664.903415240832)
            (2.4258726613613084,2602.863353938234)
            (2.4258726676732345,2554.0056828361517)
            (2.425872673532427,2509.4724788815597)
            (2.4258726800373744,2460.9388117962485)
            (2.425872688157883,2401.6647989431585)
            (2.4258727035066108,2293.4992492300094)
            (2.4258727182505653,2194.18362067817)
            (2.4258727280357344,2130.6533482437194)
            (2.4258727356209513,2082.672423403821)
            (2.4258727425169804,2039.9879050224579)
            (2.425872749118726,1999.9435083676988)
            (2.4258727597648853,1937.0146409066563)
            (2.4258727764117785,1842.5599870065892)
            (2.4258727906056907,1765.668102083842)
            (2.425872799352776,1719.8870965874717)
            (2.42587280630911,1684.3263115538487)
            (2.4258728127620848,1651.995862805604)
            (2.425872821109336,1611.0927451867187)
            (2.4258728311820796,1563.0794679575692)
            (2.425872846028803,1494.9060067406913)
            (2.4258728595722188,1435.3125584305362)
            (2.4258728700297696,1390.926206146291)
            (2.42587287840052,1356.3872726630616)
            (2.4258728862710712,1324.6941739454517)
            (2.4258728957686255,1287.4330744981446)
            (2.425872910738417,1230.819067432948)
            (2.4258729263041063,1174.5895059003262)
            (2.4258729367275547,1138.3778551892487)
            (2.425872945256632,1109.5785407521728)
            (2.4258729532503747,1083.2480890562447)
            (2.425872963801616,1049.4472595021678)
            (2.42587297849578,1004.1243207107177)
            (2.4258729931965326,960.7392414235522)
            (2.425873004699156,928.1029675894091)
            (2.4258730151431136,899.4309782159893)
            (2.425873024616256,874.1903368035826)
            (2.425873037390809,841.2708133526279)
            (2.425873057418916,792.1366781570681)
            (2.425873069865552,763.0576000683692)
            (2.4258730795465544,741.1792742607242)
            (2.425873088469837,721.5689717479513)
            (2.425873101219421,694.4464204337987)
            (2.4258731188098466,658.6914025933388)
            (2.4258731329374212,631.3121506027985)
            (2.4258731439473373,610.7660116084635)
            (2.425873154230185,592.1807275552188)
            (2.4258731667586955,570.2989185825064)
            (2.425873188575897,534.1063046347733)
            (2.425873201802307,513.2922919120435)
            (2.4258732127392513,496.6948351567133)
            (2.4258732231261484,481.42897466628006)
            (2.425873240345106,457.1485470227609)
            (2.425873259314707,431.8146527435442)
            (2.4258732716154037,416.14192113500457)
            (2.425873283286951,401.7968882537463)
            (2.42587329558669,387.2144656850878)
            (2.425873311454364,369.18092182423874)
            (2.425873329164952,350.042875666875)
            (2.4258733439198883,334.8583291735832)
            (2.425873357907293,321.07212718852594)
            (2.4258733725670427,307.23187556063993)
            (2.425873391448802,290.2810923426534)
            (2.425873408424964,275.84082875585125)
            (2.4258734245055544,262.8252581008862)
            (2.4258734395110464,251.23425946214988)
            (2.425873457409227,238.07537346122405)
            (2.4258734776556827,224.01886849800135)
            (2.4258734942030338,213.14903544895301)
            (2.4258735099000783,203.3255389857134)
            (2.4258735271712673,193.0391630222129)
            (2.4258735491543026,180.6957744402041)
            (2.425873567412815,171.0458378318926)
            (2.425873584675025,162.3967757404611)
            (2.4258736026771537,153.84245518744066)
            (2.425873626123551,143.3731571148819)
            (2.4258736456834487,135.18639410099615)
            (2.425873664259395,127.84461075817747)
            (2.425873683954533,120.49545724738837)
            (2.4258737086808395,111.86415141594942)
            (2.4258737296204007,105.03995468679824)
            (2.425873749705831,98.88559179138484)
            (2.425873771896082,92.50467459987156)
            (2.4258737975975273,85.62695696745958)
            (2.425873822151065,79.53453600499505)
            (2.4258738450788395,74.23750386420777)
            (2.4258738696990902,68.94162009067438)
            (2.4258738958933996,63.721306076879884)
            (2.4258739218555436,58.937393513317)
            (2.4258739479732743,54.48715065924506)
            (2.4258739753090106,50.188848169535525)
            (2.4258740033659447,46.12951572627641)
            (2.4258740318601637,42.342819942239515)
            (2.4258740611781153,38.770857672439696)
            (2.425874091353468,35.408853110879335)
            (2.4258741222713445,32.26629840061224)
            (2.42587415405292,29.326424940062438)
            (2.4258741867497307,26.581199128465503)
            (2.425874220364279,24.02659809703723)
            (2.4258742549655783,21.65320844623076)
            (2.4258742905976933,19.45391707040335)
            (2.425874327303217,17.421727277345145)
            (2.42587436514074,15.548853293123063)
            (2.4258744041608296,13.828105691786265)
            (2.4258744444208284,12.252072060469219)
            (2.425874485979697,10.813398812311059)
            (2.4258745288968484,9.504811182301108)
            (2.4258745732337093,8.319047114817062)
            (2.4258746190498384,7.248952438222894)
            (2.425874666401869,6.287459460809996)
            (2.425874715338262,5.42763906283778)
            (2.425874765892949,4.662718847458951)
            (2.4258748180746235,3.9861155914948276)
            (2.4258748718515144,3.3914539438769773)
            (2.4258749271303723,2.872571778482837)
            (2.425874983730818,2.4234965401835)
            (2.4258750413593155,2.038384286590875)
            (2.4258750995915217,1.7114270290333353)
            (2.425875157872274,1.4367675855260924)
            (2.4258752155335035,1.2084946417618836)
            (2.4258752718113565,1.020777473515908)
            (2.425875325827803,0.8681439322029639)
            (2.4258753764799783,0.7458681406301995)
            (2.4258754136387033,0.6672933075908475)
            (2.4258754486754754,0.6008281196843822)
            (2.4258754859262837,0.5374350306038935)
            (2.4258755319712733,0.468278518447817)
            (2.4258755877733607,0.3963372338667673)
            (2.425875649834706,0.32929822124504693)
            (2.425875717904688,0.26881431373565107)
            (2.4258757904361397,0.21663142789344353)
            (2.4258758688624975,0.17164689803917305)
            (2.425875952346399,0.13409404292090898)
            (2.425876042480139,0.10284925690808933)
            (2.4258761387962635,0.07761074542144852)
            (2.425876242837624,0.0574257341481329)
            (2.425876354726363,0.04172470761111391)
            (2.425876476116388,0.029718627141770426)
            (2.4258766078818255,0.02080220962801127)
            (2.4258767520686315,0.01434964546091344)
            (2.4258769105729554,0.009841877073691219)
            (2.4258770863663903,0.006810501218555642)
            (2.4258772829932043,0.004867656993519209)
            (2.425877505440226,0.0036921370269741294)
            (2.4258777604225323,0.003030816256568758)
            (2.42587805751851,0.002691765116797251)
            (2.425878410732208,0.00253794740833857)
            (2.4258788414290127,0.0024788185590545186)
            (2.4258793839908894,0.002460792783657406)
            (2.4258800972236743,0.0024568617908072854)
            (2.4258810895230085,0.0024563498563565656)
            (2.4258825798474533,0.0024563311315763947)
            (2.425885065362857,0.002456339351598613)
            (2.425889918181912,0.002456362215814578)
            (2.4259035296578024,0.0024564221919298745)
            (2.4259376861602377,0.0024565734714632192)
            (2.4260301054543936,0.0024569827585720905)
            (2.426303285943543,0.002458193146632537)
            (2.4270334777787843,0.0024614315640854034)
            (2.429246537463333,0.0024712964520323677)
            (2.4376022944725135,0.002509154307872241)
            (2.447627788720958,0.002555896035734695)
            (2.4555004582557594,0.0025936456865647273)
            (2.4629944390029266,0.002630475351145689)
            (2.471997896535881,0.002675904152380615)
            (2.480506323628825,0.00272007554576692)
            (2.4882899852843057,0.002761579435121897)
            (2.4966649541870614,0.0028074522853915873)
            (2.504765993320537,0.002853066158390316)
            (2.5121298923982733,0.0028956380447063834)
            (2.5198455672051696,0.0029414047989380077)
            (2.5270891588976805,0.002985509816158305)
            (2.534141407069502,0.003029532056552986)
            (2.5417338518406325,0.0030781747753341193)
            (2.5495024406014797,0.003129333783290278)
            (2.557066480553862,0.0031805482930822304)
            (2.564598296920244,0.0032329737734110298)
            (2.5730214876280484,0.003293362827924029)
            (2.5806872301001804,0.0033500076460495354)
            (2.5879587625670233,0.003405280265523003)
            (2.5956803244686584,0.0034656903489280744)
            (2.6032470535810646,0.0035266743185775606)
            (2.6105047554538894,0.0035868980110197457)
            (2.6178564957579953,0.0036497033557355563)
            (2.6252022990920816,0.003714340630959434)
            (2.632371356640396,0.003779318659946962)
            (2.63949300150034,0.0038457986460553872)
            (2.6466043432352606,0.00391418538125321)
            (2.6536196305767765,0.0039836934903018095)
            (2.6605556927576206,0.004054500545043083)
            (2.6674530309801616,0.004127051189474207)
            (2.6742854864852106,0.004201117028838852)
            (2.681042431452113,0.004276608285796901)
            (2.687743329473867,0.0043537724161311075)
            (2.694386312121678,0.0044326255864599595)
            (2.700961922726621,0.004513093368463061)
            (2.707475671525138,0.004595275022859946)
            (2.7139310300355763,0.0046792529259450655)
            (2.720324018578314,0.004765014192264161)
            (2.7266548735270244,0.004852599156812798)
            (2.732926249913443,0.004942084504873434)
            (2.7391374657396956,0.005033501807630292)
            (2.74528785115834,0.005126879099398907)
            (2.7513786018552593,0.0052222799862653435)
            (2.757410161161182,0.005319753236150193)
            (2.7633822297115653,0.0054193413176683025)
            (2.7692952318152537,0.005521091940778544)
            (2.7751497278646218,0.005625063547289866)
            (2.780945821668852,0.005731305847659018)
            (2.786683722244887,0.005839869492537009)
            (2.792363861544034,0.005950812819116358)
            (2.797986530549874,0.006064192210546104)
            (2.803551951716737,0.006180064051827028)
            (2.809060458761224,0.0062984870911839685)
            (2.814512386763096,0.006419523990518705)
            (2.8199080119960023,0.006543235636676914)
            (2.8252476359240806,0.006669686442889677)
            (2.83053158974993,0.006798940771360562)
            (2.835760183518156,0.006931066748658843)
            (2.8409337226142752,0.007066131495421568)
            (2.8460525314718983,0.00720420637696928)
            (2.8511169342116935,0.007345360875743667)
            (2.8561272497465104,0.007489671487648897)
            (2.861083802413199,0.00763721257042671)
            (2.86598692304363,0.007788061523835266)
            (2.8708369410721266,0.007942298913856005)
            (2.875634187747309,0.008100003289695179)
            (2.8803789985481623,0.00826125972244085)
            (2.8850717108529147,0.008426153224453614)
            (2.889712663249071,0.008594770355281778)
            (2.894302196982018,0.008767202835318733)
            (2.898840656131039,0.008943539653073262)
            (2.9033283863006067,0.009123876980644652)
            (2.9077657351229806,0.009308311176846829)
            (2.912153052154093,0.009496940001668452)
            (2.9164906893386817,0.009689865373083029)
            (2.920779000601921,0.009887191151001229)
            (2.925018341458849,0.01008902442616022)
            (2.9292090691899686,0.01029547293464228)
            (2.9333515430022743,0.010506649716564676)
            (2.9374461239080296,0.01072266898257812)
            (2.9414931743404034,0.010943648546555718)
            (2.94549305857182,0.011169708315311944)
            (2.949446142326919,0.011400973929701408)
            (2.953352792412805,0.011637569962107186)
            (2.9572133773768847,0.011879627521386826)
            (2.9610282671226518,0.012127278770645011)
            (2.9647978327893494,0.012380661943574012)
            (2.9685224463899917,0.01263991666112907)
            (2.972202481188511,0.012905186690323589)
            (2.9758383113360467,0.013176620028634956)
            (2.979430311994005,0.013454366484611846)
            (2.9829788592127984,0.013738583056854381)
            (2.9864843300422734,0.014029428344054962)
            (2.989947101724342,0.014327065360957292)
            (2.9933675522724057,0.014631662233525855)
            (2.9967460601273395,0.014943390175746973)
            (3.0000830042662585,0.01526242687411794)
            (3.0033787640845446,0.015588952722551008)
            (3.006633719067557,0.015923153602807494)
            (3.0098482488986678,0.016265220702877947)
            (3.0130227331412476,0.016615349821982317)
            (3.01615755175628,0.01697374199474777)
            (3.0192530841665617,0.017340604081649724)
            (3.022309709974047,0.017716146433351954)
            (3.0253278082471797,0.0181005886420893)
            (3.0283077578230304,0.01849415303897728)
            (3.03124993700977,0.01889706895834875)
            (3.034154723683981,0.019309573055881435)
            (3.037022495003283,0.019731906729643534)
            (3.0398536275038475,0.020164318363971256)
            (3.04264849664027,0.020607064456492408)
            (3.0454074772534594,0.02106040671512588)
            (3.0481309432935664,0.021524614921485385)
            (3.050819267733003,0.021999966695972706)
            (3.0534728223085623,0.022486746301865423)
            (3.0560919774485504,0.022985246833159723)
            (3.0586771025401527,0.023495769339633377)
            (3.0612285655098934,0.024018622539965007)
            (3.06374673292238,0.02455412570070914)
            (3.0662319697455787,0.02510260525796859)
            (3.0686846396100624,0.02566439701038936)
            (3.0711051042583253,0.026239847760964885)
            (3.073493723964605,0.026829313276071298)
            (3.075850857155377,0.027433158865229235)
            (3.078176860508764,0.02805176193001091)
            (3.080472088595899,0.028685509470080195)
            (3.0827368942844227,0.02933480007627609)
            (3.084971628384002,0.030000044979792362)
            (3.087176639601851,0.030681665641852263)
            (3.0893522745001323,0.031380097104238835)
            (3.0914988773149426,0.03209578756939546)
            (3.0936167904784484,0.03282919732932732)
            (3.095706353876684,0.033580801493915624)
            (3.0977679050984914,0.034351088740547375)
            (3.0998017794018544,0.03514056308411062)
            (3.1018083095508238,0.03594974271160978)
            (3.103787825921602,0.0367791632599872)
            (3.1057406562185506,0.037629374129215076)
            (3.107667125838352,0.038500944367455325)
            (3.109567557588967,0.03939445887580084)
            (3.1114422715496404,0.040310519867575056)
            (3.1132915851821314,0.04124975095553829)
            (3.1151158131964594,0.042212792695653034)
            (3.116915267778648,0.043200306306991454)
            (3.118690258223712,0.04421297474879182)
            (3.120441090936849,0.04525150121973165)
            (3.122168069773832,0.04631661259821307)
            (3.1238714956913975,0.04740905744916546)
            (3.1255516667510053,0.04852961046252635)
            (3.127208878123291,0.04967906838325886)
            (3.1288434221999673,0.05085825672016897)
            (3.130455588383141,0.05206802578984293)
            (3.1320456633053495,0.053309254239433335)
            (3.1336139304211503,0.054582850591843535)
            (3.1351606703348454,0.05588975077875613)
            (3.1366861608084844,0.057230925409936795)
            (3.138190676573898,0.0586073734469057)
            (3.1396744894495603,0.06002013136873563)
            (3.1411378680686313,0.06147026618457452)
            (3.1425810781926953,0.06295888481542455)
            (3.144004382726915,0.06448712971956438)
            (3.145408041460478,0.066056182425273)
            (3.146792311188006,0.0676672651537018)
            (3.148157445646191,0.06932164337213886)
            (3.1495036956324176,0.07102062379635599)
            (3.1508313091170947,0.07276556179807492)
            (3.1521405310079142,0.07455785770005785)
            (3.1534316031006484,0.07639896219682019)
            (3.1547047642848787,0.07829037729706356)
            (3.155960250491679,0.08023365689112683)
            (3.157198294808496,0.08223041225686711)
            (3.1584191273488695,0.0842823120016476)
            (3.159622975211659,0.08639108369357751)
            (3.1608100626003,0.08855851825822003)
            (3.1619806108595743,0.09078647316867428)
            (3.1631348385119002,0.09307687094543748)
            (3.1642729611445,0.09543170803117018)
            (3.1653951914530505,0.09785305265957112)
            (3.1665017393568573,0.10034305024370171)
            (3.167592811965753,0.10290392784914193)
            (3.1686686136919056,0.10553799408874776)
            (3.1697293460789475,0.10824764678152299)
            (3.170775207918293,0.11103537417317355)
            (3.171806395292398,0.11390375859857338)
            (3.1728231016172326,0.1168554826393291)
            (3.173825517683984,0.11989333371788113)
            (3.1748138315709387,0.12302020514253043)
            (3.1757882288182078,0.12623910427192175)
            (3.1767488922161635,0.12955315857586402)
            (3.1776960021674343,0.1329656145989544)
            (3.1786297365381673,0.13647985441193677)
            (3.1795502706418732,0.14009938984851233)
            (3.180457777285889,0.14382787611695713)
            (3.1813524268168605,0.14766911668549287)
            (3.1822343872804257,0.15162707062167646)
            (3.183103824287962,0.15570585850766916)
            (3.183960901118563,0.15990976977553917)
            (3.184805778705709,0.16424327449915888)
            (3.1856386157357326,0.16871102780788227)
            (3.1864595685270625,0.17331788067061327)
            (3.1872687913955686,0.17806889084706823)
            (3.1880664363191777,0.18296933083372124)
            (3.188852653192673,0.18802469976869185)
            (3.1896275897124813,0.19324073384991403)
            (3.190391391471037,0.19862341825253482)
            (3.191144202095669,0.20417900231213215)
            (3.1918861632341913,0.20991401224624262)
            (3.192617414495554,0.2158352625186586)
            (3.1933380934906967,0.22194987260441934)
            (3.194048335872457,0.22826528439307836)
            (3.1947482754659204,0.2347892783293326)
            (3.1954380442561705,0.2415299917988687)
            (3.1961177724229666,0.24849593841460305)
            (3.196787588374645,0.25569602860666896)
            (3.197447618608963,0.2631395899576576)
            (3.198097987967802,0.2708363934509763)
            (3.1987388195825095,0.27879667491689375)
            (3.199370235030778,0.2870311658504594)
            (3.1999923542400714,0.29555111921816124)
            (3.2006052954395203,0.3043683385151601)
            (3.2012091751958027,0.31349520985594825)
            (3.201804108564603,0.3229447380859498)
            (3.2023902091943186,0.3327305847633828)
            (3.2029675893104392,0.3428671098865608)
            (3.2035363596651822,0.35336940978555775)
            (3.2040966294190603,0.3642533604062943)
            (3.2046485062487826,0.375535670397229)
            (3.205192096484288,0.38723393280182883)
            (3.2057275052719283,0.39936668517731055)
            (3.206254836520177,0.41195346907787256)
            (3.2067741927486724,0.4250148959073923)
            (3.2072856750831824,0.4385727102270298)
            (3.207789383186708,0.4526498700264887)
            (3.2082854155855642,0.4672706288079871)
            (3.2087738698766852,0.4824606407042973)
            (3.2092548425749055,0.49824704743171067)
            (3.2097284289414696,0.5146585779928858)
            (3.210194722826573,0.5317256619774446)
            (3.2106538167648737,0.5494805452795646)
            (3.2111058022716845,0.5679574432534644)
            (3.211550770117695,0.587192694156621)
            (3.2119888102688963,0.6072249218466879)
            (3.212420011606329,0.6280952044794419)
            (3.212844461557328,0.6498472388920216)
            (3.213262246138087,0.6725275560663295)
            (3.2136734504506776,0.696185767763355)
            (3.214078159063658,0.7208748469271962)
            (3.2144764561554418,0.7466514231098307)
            (3.2148684250326727,0.7735760709452615)
            (3.215254147510199,0.8017136052874259)
            (3.215633703737023,0.8311334316095356)
            (3.216007172744491,0.861909996289409)
            (3.2163746332407026,0.8941233128991191)
            (3.2167361640829957,0.9278595392189506)
            (3.2170918438305045,0.9632115412139735)
            (3.217441749692334,1.0002794428859465)
            (3.2177859567847036,1.0391712584680581)
            (3.2181245383554744,1.0800036829523552)
            (3.2184575670796183,1.1229031407347216)
            (3.2187851163585988,1.168007006907854)
            (3.2191072605470064,1.2154648763047575)
            (3.2194240735260258,1.2654397659918883)
            (3.219735626862941,1.3181093434556557)
            (3.2200419889218073,1.3736674162685203)
            (3.2203432259375337,1.4323259826652874)
            (3.220639404628514,1.494317963092164)
            (3.2209305942147597,1.5599003758266514)
            (3.2212168660436977,1.6293575686183361)
            (3.221498290709095,1.703004300789683)
            (3.221774934613547,1.7811889790558268)
            (3.222046858736831,1.8642978334609799)
            (3.2223141212110686,1.9527609826632917)
            (3.2225767822559246,2.047060720917073)
            (3.222834907854795,2.1477414469737077)
            (3.223088568909924,2.25542011477917)
            (3.2233378356318876,2.3707965675942955)
            (3.2235827707087856,2.494664672815518)
            (3.223823426595855,2.627927085251348)
            (3.2240598499005957,2.7716171967654333)
            (3.2242920909182695,2.9269306686498764)
            (3.224520211938411,3.0952662508672644)
            (3.224744287391572,3.278273095567629)
            (3.2249643941347914,3.477902738133298)
            (3.225180597157342,3.6964688569045707)
            (3.2253929407328985,3.9367264050748263)
            (3.2256014528785775,4.201989407827606)
            (3.225806162801915,4.49631017094057)
            (3.226007120929644,4.824739690851656)
            (3.226204407335129,5.193686062629051)
            (3.2263981197727176,5.6113947551684085)
            (3.2265883455993385,6.0886076255859924)
            (3.2267751341953588,6.639531509368994)
            (3.22695848994593,7.283382344806092)
            (3.227138395649636,8.047003785925888)
            (3.227314856264025,8.969490013948088)
            (3.2274879367711495,10.110673440331741)
            (3.227657766729749,11.567641850765696)
            (3.2278245012781697,13.509881713261088)
            (3.2279882545858727,16.264232155168173)
            (3.22814904461932,20.56085213848325)
            (3.2283067893299036,28.468525742062223)
            (3.2284613703008764,49.17006234459994)
            (3.2286127338212256,233.62589425997524)
            (3.228760973112553,7.1136932326233175)
            (3.2289063328787435,7.187257005817882)
            (3.229049122500763,7.262083072704174)
            (3.2291895611512773,7.338303666165175)
            (3.229327642297283,7.415937736724993)
            (3.2294631048061033,7.494852014128724)
            (3.229595564900216,7.574814353413699)
            (3.2297247645399496,7.655635737940983)
            (3.2298507478222476,7.737297754186038)
            (3.2299740121885225,7.820089683869071)
            (3.2300951303130807,7.904397044529721)
            (3.2302149706539653,7.9908780432575215)
            (3.2303326218794743,8.078928159375874)
            (3.230449160206957,8.169414918583302)
            (3.23056209283682,8.260402432268986)
            (3.2306701431766864,8.350687891281078)
            (3.230773061947066,8.439805401864483)
            (3.230875757143197,8.531949595305301)
            (3.230976938259966,8.626074474378797)
            (3.2310783854891167,8.723983851472628)
            (3.231182300333893,8.828185786596185)
            (3.2312865922819713,8.937013306147831)
            (3.2313874809308385,9.046616604275643)
            (3.23148224340369,9.153705215995782)
            (3.2315696477334117,9.256270152725573)
            (3.231650383525389,9.354443524718024)
            (3.2317270137795,9.45085115192045)
            (3.231803887581024,9.550904079412092)
            (3.231887479402799,9.663736210697829)
            (3.2319846665635312,9.800585531009803)
            (3.232090604309509,9.957244772720722)
            (3.232174922766405,10.08794631191248)
            (3.232243981245686,10.199246917252903)
            (3.2323014305919746,10.294946245135357)
            (3.2323566330969506,10.389725236124626)
            (3.2324064810446225,10.47779708919241)
            (3.232455024249983,10.565917255600374)
            (3.232515535869928,10.679182037936922)
            (3.232594852290532,10.833791146280399)
            (3.232703100659344,11.05705370680422)
            (3.232783239377136,11.23227305387863)
            (3.232843659185955,11.370418241571011)
            (3.2328905865642903,11.481541967966056)
            (3.232928874616298,11.574854343042242)
            (3.2329656629979415,11.666881094913302)
            (3.2329994516797433,11.753511520224036)
            (3.233034897463772,11.846623916732659)
            (3.2331017456373465,12.028841146537166)
            (3.233163177934802,12.204503850919973)
            (3.2332420456762314,12.442631966147173)
            (3.2332998558506842,12.626946079470516)
            (3.2333464975263486,12.782147139441383)
            (3.2333857495763456,12.917567567497457)
            (3.2334195879855026,13.03807180069559)
            (3.233452421896454,13.158506594601116)
            (3.233483304332855,13.275047775116004)
            (3.23351554160944,13.400218200691008)
            (3.2335640570987114,13.595832065070278)
            (3.2336204751079265,13.835184791387)
            (3.233691016994214,14.154275377455935)
            (3.2337431640408694,14.405680637679522)
            (3.233781996562221,14.602180939818647)
            (3.2338118591005314,14.759055974662763)
            (3.2338358607845334,14.889035528717187)
            (3.2338565310291343,15.003960451165625)
            (3.2338766333461577,15.118518597504504)
            (3.233896455377364,15.234240947282334)
            (3.233919604673938,15.372955141774604)
            (3.2339482804562283,15.550373643951913)
            (3.2339814723169105,15.763985753848454)
            (3.2340308838182437,16.09988593976696)
            (3.2340736781240254,16.40977583650252)
            (3.2341090444987275,16.68039605672468)
            (3.2341383011635725,16.91497377769772)
            (3.234162676228374,17.11835566035094)
            (3.2341833807042426,17.297195723726436)
            (3.234203417375826,17.475950184640425)
            (3.23422182093566,17.645292740261144)
            (3.2342397889893144,17.815555116571986)
            (3.2342597292414013,18.01049872761319)
            (3.2343000998901235,18.426298814864015)
            (3.2343393133559104,18.860291389459697)
            (3.234379009383998,19.33353247524673)
            (3.234408360222523,19.70756935099591)
            (3.2344296382912376,19.992583450479213)
            (3.234445781370555,20.217119248627363)
            (3.2344588202579674,20.404105264459965)
            (3.2344713525941318,20.588954498169652)
            (3.2344827209285194,20.761226551680352)
            (3.234493940097501,20.935638977922373)
            (3.234507168009115,21.147091342194273)
            (3.2345251081930466,21.444524776358328)
            (3.234544571913175,21.78217980765767)
            (3.2345691594881436,22.233140878575707)
            (3.2346004147772422,22.850066150932257)
            (3.234622988791125,23.3292106882015)
            (3.2346404369650075,23.720573884612058)
            (3.234654536188157,24.051167944769663)
            (3.234666285141976,24.337135343857742)
            (3.234677613454273,24.622559718938405)
            (3.2346878372932246,24.888877861212645)
            (3.2346973757221913,25.145176779992163)
            (3.23470709127968,25.41437882783798)
            (3.2347192155897964,25.76261969265738)
            (3.234736993032818,26.30015594358124)
            (3.23475762498951,26.968509566566233)
            (3.234784068821054,27.903928151428456)
            (3.23480259711836,28.618124340309322)
            (3.234815535054798,29.148215371733723)
            (3.234824976228043,29.552431596877256)
            (3.23483240787477,29.88162459606823)
            (3.234838674590119,30.167333804491264)
            (3.234844751761172,30.452006995996218)
            (3.234850537855275,30.7303416841074)
            (3.2348567167846527,31.03579256246121)
            (3.234867332512137,31.581837065023624)
            (3.234878197414276,32.17101850494661)
            (3.2348911295797875,32.91658151576536)
            (3.2349102754815737,34.119684977021954)
            (3.234924675480493,35.11202186943006)
            (3.234935039932563,35.87748875868818)
            (3.234942803750942,36.481050435448225)
            (3.2349490329288373,36.98517672662702)
            (3.2349542761684185,37.424104887597764)
            (3.2349593517760415,37.86253145482223)
            (3.234964154734262,38.29037870209528)
            (3.2349692171271474,38.75580152403316)
            (3.23497561168664,39.366479218541784)
            (3.234984161163854,40.226358226120915)
            (3.2349945551638313,41.34607279329101)
            (3.2350104633179475,43.23967227473844)
            (3.2350215533473143,44.70533256483807)
            (3.235029082991702,45.77598946202697)
            (3.2350343661047765,46.56631815385718)
            (3.2350383678812404,47.18775774647526)
            (3.235041715150454,47.723670168426565)
            (3.23504494725453,48.25605870190528)
            (3.23504800363195,48.77379750247207)
            (3.235051369093304,49.360913582885786)
            (3.235058929273591,50.75073082989005)
            (3.2350658761309172,52.1236904001248)
            (3.2350758002898794,54.26596872381562)
            (3.2350845893794116,56.36327932623679)
            (3.2350909108886055,58.00069831172535)
            (3.2350954380129617,59.24495225410423)
            (3.235098814362516,60.21425842415768)
            (3.2351015165623576,61.016997087930356)
            (3.235104093917328,61.806417360207604)
            (3.235106483146247,62.56015629813256)
            (3.2351089052698936,63.34699958766791)
            (3.235112060054929,64.40837760270782)
            (3.2351160914235084,65.82968048709157)
            (3.2351211782407385,67.73765910144367)
            (3.23512996813387,71.37676848059188)
            (3.2351363996544564,74.35140207378974)
            (3.235140822956495,76.56800326694906)
            (3.235143934321992,78.21700234704377)
            (3.2351462599195333,79.500898745844)
            (3.2351481548621748,80.58138656771885)
            (3.2351499535311588,81.63715912896483)
            (3.2351516161993916,82.64060290255057)
            (3.2351533846463596,83.73845114405671)
            (3.2351569741862023,86.07160559955133)
            (3.235161131783995,88.96774511447539)
            (3.2351661418731537,92.76924193163539)
            (3.2351711619443324,96.96294376430876)
            (3.2351749360231157,100.3970950553062)
            (3.2351776493747595,103.0278412236089)
            (3.235179639896994,105.04922855979754)
            (3.2351811699247826,106.65850955167548)
            (3.2351824456929865,108.03929005561679)
            (3.2351836673470142,109.39634946086903)
            (3.2351848864036703,110.78601153910613)
            (3.2351864011311213,112.56464469677705)
            (3.235188536128122,115.1759335485464)
            (3.2351912103843485,118.63383146815367)
            (3.2351956054170716,124.82181538251949)
            (3.235199522158335,130.93230145103058)
            (3.2352023820551827,135.78930301689925)
            (3.2352044123971235,139.45668621880031)
            (3.235205878185683,142.22427757124836)
            (3.235206990181079,144.3944669935369)
            (3.235207913284295,146.24466876727428)
            (3.235208794342328,148.05369647051495)
            (3.235209672079405,149.89944760084447)
            (3.235210768373189,152.26857488241757)
            (3.2352122325862256,155.54970859388052)
            (3.2352141079534333,159.9622150454948)
            (3.2352173544936735,168.21784391557733)
            (3.235220576029651,177.2773199397354)
            (3.235222949959775,184.57006592764998)
            (3.235224432715489,189.4129764944719)
            (3.23522554433667,193.1973535912469)
            (3.235226374770044,196.1144762306814)
            (3.235227056062306,198.56790656133327)
            (3.2352277022224922,200.9471359343048)
            (3.2352283276040494,203.3001175103871)
            (3.235229107822857,206.3076709602285)
            (3.2352301572969777,210.48549915759517)
            (3.235231566329065,216.34937834684558)
            (3.2352339620586767,227.05374743493167)
            (3.235236592504155,239.99518888792315)
            (3.235238535549625,250.44343813134148)
            (3.2352397083191704,257.1459497443664)
            (3.235240479745845,261.72641414716855)
            (3.235241082957646,265.4070778915254)
            (3.2352415683408893,268.43452118758995)
            (3.235242024248093,271.3335902698592)
            (3.235242469771607,274.2201409128483)
            (3.2352430530135643,278.0814907360713)
            (3.235243807580505,283.22180630829035)
            (3.2352448482900926,290.59494487512234)
            (3.2352465186312314,303.1728837702471)
            (3.2352488622394193,322.5389075793754)
            (3.2352503424830164,335.9175746082242)
            (3.2352512804072577,344.893765321034)
            (3.2352519048030492,351.095438756062)
            (3.235252389364901,356.03779668058564)
            (3.2352527775328705,360.0817632656734)
            (3.2352531429314944,363.9599145385869)
            (3.2352535099467508,367.92706648106383)
            (3.2352539197389736,372.4442625398052)
            (3.2352544743007337,378.7100089634594)
            (3.235255184528722,387.0034427272219)
            (3.235256317949573,400.9065182100498)
            (3.2352582640969945,426.8880807483541)
            (3.235259617334932,446.6941043605254)
            (3.2352604753200658,460.0583665663662)
            (3.2352610261177577,468.9865165298072)
            (3.235261447444157,476.00743861525865)
            (3.2352617778497597,481.6333719665471)
            (3.2352620856190004,486.97197403703154)
            (3.2352623689289097,491.97237239027686)
            (3.235262672967741,497.4331043736647)
            (3.2352633576413843,510.104563622428)
            (3.235264119565879,524.8520574963158)
            (3.235265203046809,547.0937849655237)
            (3.235266750940719,581.7247664847292)
            (3.2352677036560546,604.8759172654013)
            (3.2352682683144325,619.3087952279723)
            (3.235268619574287,628.5665644651831)
            (3.23526888557724,635.7247037804683)
            (3.235269096408664,641.4912494670752)
            (3.235269294540111,646.9876233275568)
            (3.2352694931990538,652.5755035899539)
            (3.235269741051909,659.6575433547979)
            (3.2352700505976166,668.6793077700414)
            (3.235270440447089,680.3312212464576)
            (3.235271054060526,699.3580284197283)
            (3.2352725007650345,747.841073377568)
            (3.2352735009328075,784.6409719632525)
            (3.235274100893483,808.1227679780848)
            (3.2352744639857107,822.874800938284)
            (3.235274705208785,832.9088965412108)
            (3.2352749008628643,841.18827284764)
            (3.2352750825585463,848.9929974621324)
            (3.2352752500089292,856.2871959977277)
            (3.2352754267773376,864.0952966246722)
            (3.2352758033787024,881.1126532997873)
            (3.235276217456377,900.4509468012672)
            (3.2352767962522346,928.6510869779473)
            (3.2352778909792415,986.0464420837262)
            (3.235278671936211,1030.5467633996961)
            (3.235279135461598,1058.4763843614078)
            (3.2352794152810245,1075.9117727496953)
            (3.235279599160477,1087.6124360326014)
            (3.235279747138936,1097.1723647487267)
            (3.235279884328167,1106.1525748592978)
            (3.2352800122710024,1114.6314715528842)
            (3.235280147768701,1123.722642849568)
            (3.235280441619096,1143.8441038095789)
            (3.2352807557840872,1165.9939300188898)
            (3.235281192707378,1197.9506614842167)
            (3.2352821572579966,1273.6318805146789)
            (3.2352828372296676,1331.6208572233259)
            (3.2352832239606073,1366.4528947509314)
            (3.235283449362373,1387.4037716000107)
            (3.235283594935551,1401.1964109249873)
            (3.2352837113675226,1412.3794029600538)
            (3.235283819090383,1422.8484854045807)
            (3.2352839190976583,1432.6753132376882)
            (3.2352840261011058,1443.3063976125056)
            (3.235284254610791,1466.4239139253325)
            (3.235284501167081,1492.0215958547742)
            (3.2352848359889803,1527.9211537770393)
            (3.235285816964618,1641.2983523558864)
            (3.2352863845271704,1713.0107290086078)
            (3.2352866840826997,1752.8226246736883)
            (3.2352868546600106,1776.126113169375)
            (3.235286965137462,1791.470724478216)
            (3.2352870544969434,1804.0300654365449)
            (3.2352871376124543,1815.8329464687124)
            (3.2352872163671433,1827.1261346597787)
            (3.2352873048183044,1839.9389154412318)
            (3.235287450063251,1861.2810869453765)
            (3.2352876259199372,1887.6378362801986)
            (3.2352878590851337,1923.4875900123245)
            (3.2352883307062745,1999.3266417994446)
            (3.235288969990384,2109.807543960018)
            (3.235289365940487,2183.040466728815)
            (3.235289594265006,2227.049693577331)
            (3.2352897341188465,2254.673331638933)
            (3.2352898398187273,2275.8955030208213)
            (3.2352899223742577,2292.681409002765)
            (3.235289999362155,2308.504982730929)
            (3.235290071935292,2323.5737380757073)
            (3.2352901496577027,2339.8785195380715)
            (3.2352902917716437,2370.147328630728)
            (3.2352904582870434,2406.384478330966)
            (3.235290666941763,2453.010815696879)
            (3.235291012034996,2533.253215479389)
            (3.235291504609542,2655.018274800042)
            (3.2352918407994915,2743.368525414504)
            (3.235292042283203,2798.480630198515)
            (3.235292167523011,2833.584902645461)
            (3.2352922622515026,2860.5790228339315)
            (3.235292335710787,2881.7795333368226)
            (3.2352924039866746,2901.69743441445)
            (3.2352924673242214,2920.3615471031726)
            (3.2352925321367816,2939.649350573519)
            (3.235292619679946,2966.0103585556217)
            (3.2352927362134323,3001.663302208703)
            (3.235292881770306,3047.123521336406)
            (3.2352930804256212,3110.8917900005536)
            (3.2352935516340873,3270.6149356893125)
            (3.235293913258953,3401.8807662733166)
            (3.2352941275965135,3483.498144372372)
            (3.235294254814054,3533.34443223516)
            (3.2352943371457417,3566.1757112518967)
            (3.2352944023143397,3592.4878453595006)
            (3.2352944622896573,3616.961414237137)
            (3.23529451633894,3639.232430077565)
            (3.23529456866343,3660.99040511465)
            (3.235294629193829,3686.4067662158013)
            (3.2352947324843107,3730.3994231183883)
            (3.2352948596173805,3785.6512615330207)
            (3.2352950227525303,3858.397314249939)
            (3.235295309269997,3991.4412531479825)
            (3.2352956806238677,4174.567504859792)
            (3.2352959047144587,4291.310041668919)
            (3.2352960351890623,4361.558404057375)
            (3.235296116164496,4406.024269206993)
            (3.235296178024947,4440.450671058737)
            (3.2352962269525536,4467.964884512177)
            (3.2352962727540526,4493.953055076043)
            (3.2352963159004706,4518.642728291238)
            (3.2352963613483863,4544.87044413412)
            (3.2352964295402544,4584.655496590284)
            (3.2352965165761844,4636.2027396845715)
            (3.235296623147887,4700.523806189707)
            (3.235296767823423,4790.034301574072)
            (3.235297153031792,5041.42854823972)
            (3.235297417400604,5225.749632560765)
            (3.235297568391333,5335.620619774702)
            (3.2352976570892156,5401.784838510867)
            (3.2352977151311126,5445.74628407253)
            (3.2352977607622853,5480.683361951202)
            (3.235297802625667,5513.030835685875)
            (3.2352978408642525,5542.827677086562)
            (3.235297876621714,5570.909802386471)
            (3.235297917148091,5602.995610615506)
            (3.235298000212424,5669.633079478172)
            (3.235298096262482,5748.187254981618)
            (3.2352982126297642,5845.581585672459)
            (3.235298397242089,6005.30572829365)
            (3.235298647058417,6232.2000354389575)
            (3.235298821333482,6398.244246370694)
            (3.235298929825988,6504.991733312172)
            (3.235298999282183,6574.734569806217)
            (3.2352990526053635,6629.036817465873)
            (3.235299094273084,6671.935838031794)
            (3.2352991330471035,6712.228447546107)
            (3.2352991686914327,6749.59009027815)
            (3.2352992037324024,6786.623090188659)
            (3.235299243254712,6828.758317889777)
            (3.235299332676284,6925.552848306347)
            (3.23529942962272,7032.844195109774)
            (3.2352995485102976,7167.877523396627)
            (3.235299744349466,7399.012583879718)
            (3.2352999560098556,7661.691748225077)
            (3.2353000862851133,7830.384424352247)
            (3.235300163742771,7933.322037129192)
            (3.2353002127796247,7999.53169301742)
            (3.235300250663893,8051.245459572079)
            (3.2353002809272398,8092.913408365506)
            (3.2353003093506096,8132.3405912816115)
            (3.235300336324033,8170.021643014243)
            (3.2353003645938028,8209.793729658462)
            (3.235300404005453,8265.725212280739)
            (3.235300455902593,8340.248942424147)
            (3.2353005191036415,8432.372523921922)
            (3.2353006004355565,8553.19037909862)
            (3.235300735797825,8760.126068318683)
            (3.2353009393015646,9085.7126121696)
            (3.2353010873385273,9334.106408570877)
            (3.2353011780365946,9491.330638194879)
            (3.2353012350069608,9592.107984632337)
            (3.235301278179659,9669.537048812705)
            (3.23530131139812,9729.744486772877)
            (3.2353013421397194,9785.958419239798)
            (3.2353013699428015,9837.214707058816)
            (3.235301396490591,9886.52976718152)
            (3.235301424457091,9938.878844429153)
            (3.2353014629685024,10011.644672777533)
            (3.2353015156589118,10112.496025742534)
            (3.235301580697114,10239.090676367123)
            (3.2353016643097514,10405.360651707262)
            (3.235301810895902,10706.804547679534)
            (3.2353019980069457,11111.00353274939)
            (3.2353021084897513,11360.463514711466)
            (3.2353021725961404,11509.041991915426)
            (3.235302212550623,11603.102642047004)
            (3.235302243214454,11676.063175839494)
            (3.2353022675146765,11734.364510757303)
            (3.235302290266577,11789.342164139853)
            (3.2353023115415227,11841.096799019488)
            (3.2353023330497934,11893.762250206688)
            (3.2353023589568264,11957.661557024405)
            (3.2353024017105216,12064.234884310958)
            (3.235302454083003,12196.725306587243)
            (3.2353025178827504,12361.081229644125)
            (3.235302611090507,12607.219865054525)
            (3.2353027706543194,13045.964251293688)
            (3.235302891620749,13393.96661926547)
            (3.235302965066345,13612.039270693695)
            (3.235303010361804,13749.16176818308)
            (3.2353030408791525,13842.700457126868)
            (3.235303065539934,13918.975920735871)
            (3.2353030883901943,13990.206542233671)
            (3.2353031089826794,14054.861439807566)
            (3.235303128589904,14116.8344064229)
            (3.2353031491901145,14182.382595005312)
            (3.2353031767563127,14270.803899856417)
            (3.2353032158578636,14397.636376871284)
            (3.2353032639542154,14555.958061531244)
            (3.235303323654591,14756.113914977166)
            (3.235303417414543,15078.859107167313)
            (3.235303557513641,15581.12974670658)
            (3.2353036576759497,15955.667497560375)
            (3.2353037180377417,16187.867279107642)
            (3.2353037555473407,16334.685139352605)
            (3.235303783917551,16447.03861977874)
            (3.2353038057629298,16534.329913057172)
            (3.235303825993637,16615.779662465568)
            (3.2353038443271016,16690.10336489896)
            (3.2353038617700336,16761.27344611973)
            (3.2353038799454663,16835.910326859568)
            (3.2353039035108364,16933.41490788019)
            (3.2353039382603455,17078.728561006363)
            (3.235303981301177,17261.294475491053)
            (3.2353040342032213,17489.69154949222)
            (3.235304113816336,17841.98742815381)
            (3.2353042378938865,18412.492049992274)
            (3.2353043280547813,18844.23071901745)
            (3.235304382419262,19111.839255993666)
            (3.2353044161079905,19280.49478465288)
            (3.235304441521384,19409.175360326535)
            (3.235304461018863,19508.758796354134)
            (3.235304479052602,19601.53667742177)
            (3.23530449535898,19685.988138560548)
            (3.235304510784915,19766.37413167458)
            (3.235304526667412,19849.645988816443)
            (3.235304546398584,19953.819476404933)
            (3.235304578180427,20123.323043195996)
            (3.2353046173582287,20335.22156153111)
            (3.2353046646444197,20595.412651350045)
            (3.235304733429372,20982.81994568453)
            (3.235304844471572,21631.468891941888)
            (3.235304926338318,22128.923391813372)
            (3.2353049755677916,22436.242388126786)
            (3.2353050059142174,22628.824211340085)
            (3.235305028725875,22775.193376739393)
            (3.2353050461474755,22887.915838267647)
            (3.2353050622364354,22992.744947471074)
            (3.23530507676241,23087.99751998083)
            (3.2353050904347924,23178.183876119012)
            (3.2353051043794836,23270.701435609095)
            (3.23530512114659,23382.6664857808)
            (3.2353051515858553,23587.96982159394)
            (3.235305188007107,23837.13782043912)
            (3.235305231251772,24138.07706554297)
            (3.2353052926929213,24575.420888171742)
            (3.2353053904836204,25296.114130545695)
            (3.235305462724551,25848.77688383696)
            (3.2353055063227205,26190.97023195494)
            (3.2353055332648886,26405.77267880597)
            (3.2353055535264357,26569.019204266715)
            (3.2353055690199053,26694.849452722465)
            (3.2353055833356565,26811.8928873269)
            (3.235305596277667,26918.35391947249)
            (3.235305608465757,27019.18159029179)
            (3.2353056208501054,27122.202083643846)
            (3.235305635542006,27245.168699694572)
            (3.235305664520173,27490.124293278895)
            (3.2353056981660955,27778.631009017012)
            (3.235305737744049,28123.760892573704)
            (3.2353057926388895,28613.04456218643)
            (3.2353058790879885,29409.463657212484)
            (3.235305942590469,30015.494741374725)
            (3.235305981029383,30391.295074202215)
            (3.235306004854105,30627.691477436176)
            (3.235306022789495,30807.431697425247)
            (3.235306036535724,30946.236138951135)
            (3.235306049249084,31075.426825849136)
            (3.2353060607580804,31193.061068766616)
            (3.2353060716236084,31304.718103501364)
            (3.2353060826579196,31418.710299395218)
            (3.235306095712741,31554.36387521658)
            (3.235306122188833,31832.133054067806)
            (3.235306152537287,32154.973663272747)
            (3.2353061880548464,32538.96170191922)
            (3.235306236375433,33072.3104471498)
            (3.2353063146857153,33964.43402430775)
            (3.23530637232438,34643.86498690139)
            (3.2353064071502837,35064.085766289245)
            (3.235306428684887,35327.66930933081)
            (3.2353064448692908,35527.674739858165)
            (3.235306457254166,35681.843642240616)
            (3.2353064687032838,35825.23408889154)
            (3.2353064790564736,35955.62486084423)
            (3.235306488818715,36079.20967464433)
            (3.2353064986879754,36204.782074489936)
            (3.235306510200909,36352.0780796508)
            (3.2353065368194542,36696.01534875269)
            (3.2353065655037963,37072.01601681725)
            (3.235306598553178,37512.29277195894)
            (3.2353066424923274,38109.64136385706)
            (3.2353067117466106,39079.91295493606)
            (3.235306762621849,39815.952621356315)
            (3.2353067933696624,40270.66713694768)
            (3.235306812357063,40555.255662408534)
            (3.2353068266170966,40770.91929789448)
            (3.235306837533372,40937.14311515167)
            (3.2353068476283893,41091.74125099997)
            (3.2353068567708307,41232.48676720868)
            (3.235306865421417,41366.30878082306)
            (3.235306874208772,41502.89663672706)
            (3.2353068845759774,41664.88973546829)
            (3.2353069061599364,42005.129058366234)
            (3.235306930529407,42394.18584643705)
            (3.2353069587731884,42851.73378910344)
            (3.2353069960144896,43466.18541667861)
            (3.235307062832088,44601.44624677842)
            (3.2353071121842794,45468.03300855169)
            (3.2353071417393626,45998.80464613854)
            (3.235307159808548,46327.75649149309)
            (3.2353071719234,46550.22631389063)
            (3.235307181714932,46731.16738218694)
            (3.2353071907918536,46899.81680331455)
            (3.235307199003917,47053.16065390278)
            (3.23530720680166,47199.44414120921)
            (3.2353072147523947,47349.280501980036)
            (3.2353072241294143,47526.88820952183)
            (3.2353072439590567,47905.68911200036)
            (3.2353072661996953,48335.81080248445)
            (3.2353072918525405,48838.962798150336)
            (3.2353073252407003,49505.37740321149)
            (3.2353073873972713,50781.88518924228)
            (3.235307432851306,51745.99667180541)
            (3.2353074598727165,52331.80781650226)
            (3.2353074762861183,52692.352261340326)
            (3.235307487248112,52935.156700415224)
            (3.235307496094383,53132.28182898942)
            (3.2353075042912547,53315.886813165314)
            (3.2353075117042036,53482.725778030945)
            (3.235307518746175,53641.91817277926)
            (3.2353075259245743,53804.90398791437)
            (3.2353075343677338,53997.52872347414)
            (3.235307552700745,54419.25063919231)
            (3.2353075729864442,54891.49962467871)
            (3.2353075962695725,55440.919742943486)
            (3.235307626223653,56159.61736410577)
            (3.235307684257785,57591.19954202051)
            (3.2353077262159795,58659.51365094878)
            (3.235307750947808,59302.7328957082)
            (3.235307765856796,59695.423633707454)
            (3.2353077757657553,59958.49938466102)
            (3.2353077837470314,60171.61567645061)
            (3.2353077911382706,60369.95417861298)
            (3.235307797819961,60550.06714726546)
            (3.235307804174189,60722.07547879808)
            (3.235307810658613,60898.33875011695)
            (3.2353078183004613,61107.016984481554)
            (3.2353078345508264,61554.23042465766)
            (3.235307852670285,62058.5017967995)
            (3.2353078734528133,62644.30424632087)
            (3.235307899989954,63404.05674287261)
            (3.2353079577992228,65106.11863452894)
            (3.2353079972430634,66305.71756567548)
            (3.2353080197755633,67005.38049886354)
            (3.235308033073169,67423.29421466643)
            (3.2353080418150824,67700.08094186647)
            (3.2353080488358734,67923.5593910855)
            (3.2353080553336913,68131.3390717637)
            (3.2353080612178204,68320.28649637064)
            (3.2353080668452097,68501.69785664504)
            (3.235308072649508,68689.54176267922)
            (3.235308079697441,68918.63494475251)
            (3.2353080918900834,69317.57173928339)
            (3.23530810656493,69802.16662228644)
            (3.2353081235670036,70369.76273783777)
            (3.2353081453186676,71105.70757641456)
            (3.235308191310185,72698.90755657252)
            (3.2353082350300766,74261.71737847831)
            (3.2353082602988743,75187.16123368681)
            (3.235308275175409,75739.77942341572)
            (3.2353082847631387,76099.03233977026)
            (3.235308292318378,76383.85379140745)
            (3.2353082984725474,76616.98944614935)
            (3.235308304283347,76838.05680242142)
            (3.2353083097447795,77046.6697782216)
            (3.2353083151437025,77253.69682398169)
            (3.235308320997372,77479.06725409672)
            (3.2353083293350724,77801.71201776352)
            (3.235308340676942,78243.72412401374)
            (3.2353083542667105,78778.12060614098)
            (3.235308370526863,79424.46591695739)
            (3.2353083929378297,80327.91097874672)
            (3.2353084438818063,82437.50366254816)
            (3.235308478453769,83914.8485885885)
            (3.2353084982313964,84777.14545571613)
            (3.2353085099777172,85295.30286496974)
            (3.235308517759142,85641.05915144402)
            (3.2353085240281425,85921.07334766978)
            (3.235308529835102,86181.62018729895)
            (3.235308535077512,86417.80984525959)
            (3.2353085400588673,86643.09872821676)
            (3.2353085451076975,86872.29979740987)
            (3.235308550913864,87136.95843194202)
            (3.2353085631864476,87700.19255520622)
            (3.2353085769164203,88336.52720792152)
            (3.2353085925710388,89070.18457740868)
            (3.2353086119760017,89991.81328785486)
            (3.2353086534332993,92007.24535985419)
            (3.235308685887464,93630.4787362561)
            (3.235308705247535,94618.37599676399)
            (3.235308716834815,95216.78221997166)
            (3.2353087244588346,95613.46090762604)
            (3.2353087305359733,95931.34469830683)
            (3.2353087355546633,96195.00021081559)
            (3.235308740314102,96445.99214690927)
            (3.2353087448204954,96684.50224751)
            (3.2353087493373223,96924.4109086825)
            (3.23530875436964,97192.70247189075)
            (3.2353087624954746,97628.16639467236)
            (3.2353087727754835,98183.07940495106)
            (3.2353087846998685,98832.4229073586)
            (3.2353087991598817,99628.11678365225)
            (3.2353088206620333,100828.36882581552)
            (3.235308858624444,102998.47901807491)
            (3.2353088864801784,104633.52265511846)
            (3.235308903194277,105632.39756131591)
            (3.2353089135422364,106257.62926286655)
            (3.2353089213531265,106733.05807174744)
            (3.2353089273432336,107099.7100136714)
            (3.2353089323181394,107405.58324698548)
            (3.2353089370416526,107697.15016805498)
            (3.2353089414854628,107972.48045614136)
            (3.235308945860357,108244.51998135884)
            (3.235308950570879,108538.52111275731)
            (3.2353089570246936,108943.17588070009)
            (3.235308966147041,109518.8201891815)
            (3.2353089772452956,110225.00644205483)
            (3.235308990512459,111077.74185107918)
            (3.2353090084850242,112247.97587734266)
            (3.235309051027841,115088.93531111856)
            (3.2353090778620874,116933.73347657235)
            (3.2353090927531847,117975.60508790515)
            (3.2353091014682,118591.46697260406)
            (3.2353091072152265,119000.08159708547)
            (3.235309111855739,119331.47709339135)
            (3.2353091161599323,119640.02296143412)
            (3.2353091200676247,119921.12459442587)
            (3.235309123823963,120192.22115576727)
            (3.235309127706884,120473.3668337254)
            (3.2353091324220213,120816.02420985047)
            (3.2353091406747065,121419.09436697904)
            (3.235309150525714,122144.56520191842)
            (3.235309161886124,122988.8494885348)
            (3.235309176269866,124069.74303750937)
            (3.2353092033597775,126142.3491937084)
            (3.2353092327540587,128447.18004886241)
            (3.2353092511520267,129920.18778743446)
            (3.2353092623314246,130826.92024626276)
            (3.2353092695913808,131420.54087584623)
            (3.235309275285808,131888.8120514226)
            (3.2353092798631375,132266.9258068425)
            (3.2353092841615854,132623.39395465626)
            (3.235309288139675,132954.50244925285)
            (3.235309291976453,133274.95430127857)
            (3.235309295930401,133606.3332016429)
            (3.235309300665079,134004.6758144298)
            (3.2353093103658486,134826.08013713761)
            (3.23530932141692,135770.5032451045)
            (3.2353093342000157,136874.63171867598)
            (3.235309350693342,138318.0384545105)
            (3.2353093840718525,141305.53859135523)
            (3.235309405922514,143310.66859082947)
            (3.2353094183133373,144465.5132601012)
            (3.2353094256749673,145157.81878039744)
            (3.235309430567559,145620.50434436885)
            (3.235309434528498,145996.59969170386)
            (3.235309438204849,146346.89222621656)
            (3.2353094415493016,146666.58517620608)
            (3.2353094447718287,146975.5509210936)
            (3.2353094481280293,147298.30456306896)
            (3.2353094522868973,147699.62920030567)
            (3.235309458915998,148342.5065666021)
            (3.2353094669950586,149131.32047426724)
            (3.23530947639124,150056.15994901818)
            (3.2353094882783164,151237.74828171235)
            (3.235309509105811,153339.7259909802)
            (3.2353095366265814,156180.58062643636)
            (3.2353095542162182,158035.02947637625)
            (3.2353095648538406,159171.50486267108)
            (3.2353095716813467,159906.9447753423)
            (3.235309576996405,160482.75356581356)
            (3.235309581220243,160942.40854870307)
            (3.2353095851701035,161373.91102410763)
            (3.235309588799715,161771.8519808935)
            (3.2353095922601343,162152.5190886549)
            (3.235309595760008,162538.798965218)
            (3.2353095997434687,162980.0164346555)
            (3.23530960718405,163808.64090820227)
            (3.2353096161342507,164813.1966179138)
            (3.235309626464459,165983.36504398496)
            (3.2353096393261462,167456.56128091388)
            (3.2353096656273714,170526.45596877742)
            (3.2353096893615,173364.44905442823)
            (3.235309702611659,174977.46426988783)
            (3.23530971031924,175925.3498203044)
            (3.2353097153035164,176542.11661171674)
            (3.2353097192377294,177031.06467080448)
            (3.2353097224680463,177433.9363018824)
            (3.2353097255287797,177816.83199389113)
            (3.235309728436667,178181.6691306961)
            (3.2353097313673738,178550.42075316334)
            (3.2353097346672395,178966.88944954827)
            (3.235309740744859,179737.46623273173)
            (3.2353097479754793,180660.23970241004)
            (3.2353097562431654,181723.4378573223)
            (3.2353097664169566,183043.70521094362)
            (3.235309783371847,185273.69487517115)
            (3.235309807968856,188576.2782902493)
            (3.2353098247333025,190874.0479304174)
            (3.235309834794846,192271.70811756223)
            (3.2353098411576515,193162.86814314916)
            (3.235309846049572,193851.89466723028)
            (3.235309849886304,194394.66927405822)
            (3.235309853460097,194902.13139612987)
            (3.235309856719066,195366.48237648007)
            (3.2353098598083703,195808.06749929482)
            (3.2353098629031183,196251.8110310638)
            (3.2353098663793576,196751.90937151574)
            (3.2353098723018476,197607.98304986456)
            (3.235309879707,198685.6082358269)
            (3.2353098883447053,199952.8579912958)
            (3.23530989900209,201531.8149255274)
            (3.235309917022314,204240.9260391027)
            (3.2353099400193375,207771.5202298036)
            (3.2353099538602903,209936.93615866144)
            (3.2353099620728103,211236.42801822897)
            (3.2353099673088606,212070.69860364692)
            (3.2353099713834896,212723.03934088894)
            (3.2353099746437937,213246.98615593722)
            (3.235309977703029,213740.22675180086)
            (3.2353099805424166,214199.41881821363)
            (3.2353099833006134,214646.7739661842)
            (3.235309986196056,215117.76564418746)
            (3.235309989902558,215722.7555803289)
            (3.2353099955703652,216652.38727988294)
            (3.2353100025368,217802.5433117766)
            (3.235310010768941,219172.45956777543)
            (3.2353100216191724,220996.11470940168)
            (3.235310048742041,225646.41411787213)
            (3.235310066315724,228730.97516698917)
            (3.235310076139188,230480.25083955904)
            (3.235310081912466,231516.7961948256)
            (3.235310085732908,232206.20876369037)
            (3.235310088822358,232765.75045779446)
            (3.2353100916893744,233286.6448169375)
            (3.2353100942967017,233761.732454227)
            (3.2353100968040662,234219.8456072393)
            (3.2353100994043094,234696.21688717848)
            (3.2353101026234596,235287.7977721398)
            (3.2353101078026367,236243.82738539964)
            (3.235310114117069,237416.56223498535)
            (3.235310121501487,238798.06283615765)
            (3.235310131060809,240602.69863947757)
            (3.235310150856927,244399.08619055353)
            (3.23531017009378,248166.3272428536)
            (3.235310181418458,250420.8505219664)
            (3.235310188191066,251782.36212915645)
            (3.2353101926121703,252676.5314110172)
            (3.2353101961165365,253388.3307466663)
            (3.2353101989798607,253971.92830127967)
            (3.235310201684622,254524.8710189126)
            (3.235310204226277,255045.94751638192)
            (3.235310206737178,255562.13030801687)
            (3.235310209470906,256125.72144442075)
            (3.2353102134858904,256956.49602727895)
            (3.2353102188118656,258064.14456927538)
            (3.235310225158538,259392.4739584712)
            (3.235310232854786,261015.6305812226)
            (3.235310243906777,263370.4929937738)
            (3.2353102637289637,267666.0200415683)
            (3.2353102785435706,270937.9257811657)
            (3.2353102876238355,272969.85996661294)
            (3.2353102933307354,274257.351318488)
            (3.235310297663777,275240.31618681963)
            (3.235310301001821,276000.7703036191)
            (3.2353103037751416,276634.7051456155)
            (3.235310306407585,277238.2356250655)
            (3.2353103088850665,277807.84364219947)
            (3.235310311340601,278373.94685267983)
            (3.235310314045573,278999.33769294573)
            (3.2353103182951903,279985.63999041595)
            (3.2353103237767096,281264.7323299216)
            (3.2353103302343933,282781.6182171373)
            (3.235310338165056,284659.44523392775)
            (3.2353103506765093,287655.8042400796)
            (3.235310368739299,292056.0472438665)
            (3.2353103814476394,295205.556232138)
            (3.2353103892711874,297166.8622141313)
            (3.2353103942889887,298433.8664743608)
            (3.2353103981735964,299419.64315001277)
            (3.2353104012304286,300198.3847803206)
            (3.2353104040786596,300926.3925756217)
            (3.23531040667446,301591.9103870037)
            (3.235310409136063,302224.8181897352)
            (3.2353104116257576,302866.73300991213)
            (3.2353104145181795,303614.74356384657)
            (3.23531042137853,305398.67251665326)
            (3.235310428688139,307314.663168888)
            (3.235310437182551,309561.1607470035)
            (3.2353104487860915,312664.9850520978)
            (3.235310465797578,317289.7295872802)
            (3.235310477537578,320533.8013811378)
            (3.235310484561553,322495.4883285474)
            (3.2353104889398026,323726.2099820157)
            (3.2353104922780123,324668.7015151703)
            (3.235310494878391,325405.3610816667)
            (3.2353104972963953,326092.3144644621)
            (3.235310499514654,326724.1856461178)
            (3.235310501659025,327336.52933374036)
            (3.2353105039437775,327990.60860340716)
            (3.23531050712291,328903.57006646914)
            (3.2353105113863743,330133.13031253894)
            (3.235310516506605,331617.70609440544)
            (3.2353105227167367,333429.98100184725)
            (3.2353105314687975,336006.0005412095)
            (3.2353105502316475,341616.2922560567)
            (3.235310564522797,345971.22647266893)
            (3.235310573257166,348668.2460108148)
            (3.2353105786711582,350353.6315268742)
            (3.2353105827452455,351628.8363911253)
            (3.2353105858539664,352605.90411005664)
            (3.235310588414799,353413.3997216395)
            (3.235310590838982,354180.00195823493)
            (3.235310593112332,354900.85254184523)
            (3.235310595367024,355617.6533686714)
            (3.235310597887805,356421.25541699264)
            (3.2353106023692613,357855.6794622587)
            (3.235310607801476,359604.3886475208)
            (3.235310614154688,361663.53307915025)
            (3.235310622291953,364323.06613232655)
            (3.2353106402047054,370266.43828535685)
            (3.235310654259868,375016.8833190927)
            (3.2353106628142703,377946.2195568063)
            (3.2353106680690082,379760.0742575243)
            (3.2353106716075724,380987.76801210735)
            (3.2353106744717155,381985.1658903228)
            (3.235310677127176,382912.855099978)
            (3.2353106795204907,383751.4136531444)
            (3.235310681786531,384547.5259650852)
            (3.2353106840929207,385359.9653327484)
            (3.2353106868634995,386338.7961706488)
            (3.2353106917248495,388063.90832700394)
            (3.235310697572866,390152.0907664956)
            (3.235310704531473,392655.3829294368)
            (3.235310714189722,396163.55000612536)
            (3.2353107312791543,402468.2528533977)
            (3.2353107439391775,407220.27732385264)
            (3.235310751706969,410170.7865999492)
            (3.2353107566246067,412052.51900083997)
            (3.2353107603887588,413500.1573487119)
            (3.2353107633189007,414631.4409888835)
            (3.2353107660399636,415685.459536655)
            (3.235310768507386,416644.1166263052)
            (3.235310770846806,417555.5857420379)
            (3.2353107732433655,418491.89220818906)
            (3.2353107762068944,419653.3216680417)
            (3.2353107808990536,421500.42145426327)
            (3.2353107866713393,423786.59342929686)
            (3.2353107936109122,426555.479615694)
            (3.2353108032829616,430452.09729542)
            (3.235310822394526,438281.724915347)
            (3.235310836979995,444375.2307675614)
            (3.235310846118315,448245.9722009323)
            (3.2353108520179124,450766.7806500641)
            (3.235310856607402,452739.76895775157)
            (3.235310860256606,454316.04891516897)
            (3.235310863668924,455796.053434571)
            (3.2353108668051793,457161.49736634246)
            (3.235310869809081,458473.9815115954)
            (3.235310872877212,459819.25561822765)
            (3.2353108764794647,461404.84412471915)
            (3.2353108849851067,465175.0922961771)
            (3.2353108940596065,469238.6379534303)
            (3.2353109040723407,473772.09274720063)
            (3.2353109156081703,479060.5855125338)
            (3.235310930962247,486209.5751154125)
            (3.235310949868005,495187.6176641066)
            (3.235310959152919,499668.7786842747)
            (3.235310964343071,502194.55845490994)
            (3.2353109674869898,503731.86132827663)
            (3.2353109699285034,504929.52705619566)
            (3.235310971441378,505673.33678620594)
            (3.2353109728636036,506373.75310929306)
            (3.23531097428037,507072.6141487369)
            (3.2353109757110197,507779.4729661503)
            (3.2353109777042333,508766.2129309938)
            (3.2353109801737916,509991.8870896451)
            (3.2353109834108134,511603.70159441995)
            (3.2353109925890022,516206.29921607114)
            (3.2353110030905383,521531.8383482229)
            (3.2353110128030473,526514.1011689407)
            (3.235311019143484,529796.2893575701)
            (3.2353110231865627,531901.5556467016)
            (3.235311025868087,533303.1641010948)
            (3.2353110279757566,534407.8069035448)
            (3.235311029681737,535303.8479520868)
            (3.235311031289493,536149.8778649077)
            (3.235311032880216,536988.4552758442)
            (3.2353110349896443,538102.7978919034)
            (3.2353110376707743,539522.9778753568)
            (3.235311041055527,541321.9920907225)
            (3.235311046366751,544158.7672025559)
            (3.235311054780631,548687.4408097639)
            (3.2353110613316414,552243.0997180186)
            (3.2353110654457717,554489.445142097)
            (3.2353110680529586,555918.3346010832)
            (3.2353110700332066,557006.402928227)
            (3.235311071580233,557858.104194907)
            (3.2353110730222903,558653.337161127)
            (3.2353110744463005,559439.8707555021)
            (3.235311076644894,560656.6830657205)
            (3.2353110792535356,562104.2967595342)
            (3.235311082772678,564063.826192703)
            (3.2353110899840187,568103.1877912387)
            (3.235311096473793,571765.9964285209)
            (3.235311100186329,573873.1570729435)
            (3.2353111024111016,575140.0263525228)
            (3.2353111039008637,575990.0873409784)
            (3.2353111051580186,576708.5057106675)
            (3.2353111063489375,577389.988204086)
            (3.2353111077018593,578165.2556582335)
            (3.235311109379234,579128.0440146956)
            (3.235311111495493,580345.2742805457)
            (3.2353111156890932,582765.6974955996)
            (3.2353111212183077,585974.0007779961)
            (3.235311126157706,588856.4705872282)
            (3.2353111291141663,590589.190231653)
            (3.235311130960968,591674.3901332484)
            (3.235311132378512,592508.8306305928)
            (3.235311133667265,593268.5723888257)
            (3.2353111348774144,593982.9428144976)
            (3.2353111369263856,595194.6198871961)
            (3.235311139182812,596532.0856777086)
            (3.2353111442164946,599527.5154828315)
            (3.2353111490414403,602414.0292592641)
            (3.2353111520713584,604234.3440404843)
            (3.235311153972716,605379.6702179177)
            (3.235311155450889,606271.6964260922)
            (3.2353111568016635,607088.0787969341)
            (3.2353111580648624,607852.6012880903)
            (3.2353111601976696,609145.7818201941)
            (3.235311162721786,610680.0373120768)
            (3.2353111678660964,613819.764825391)
            (3.2353111709253386,615695.0809090679)
            (3.2353111726729398,616769.0993433148)
            (3.235311173806322,617466.7044124294)
            (3.2353111748760015,618125.8693145582)
            (3.235311175942456,618783.7910185095)
            (3.235311177157569,619534.3297460721)
            (3.2353111786809103,620476.6160540179)
            (3.23531118107021,621957.6134409767)
            (3.235311184136134,623863.4919192799)
            (3.2353111871080036,625716.7875539896)
            (3.2353111890249586,626915.3019557423)
            (3.235311190329765,627732.4714886991)
            (3.2353111915640214,628506.4874092595)
            (3.235311192749322,629250.7461113608)
            (3.235311194502526,630353.2906484816)
            (3.2353111969280612,631881.9850497275)
            (3.2353111998276805,633714.560483299)
            (3.235311201728613,634918.9710412704)
            (3.2353112031770856,635838.3093238634)
            (3.2353112044849683,636669.606779862)
            (3.2353112057127853,637451.0433428157)
            (3.23531120793308,638866.6666017539)
            (3.235311211147548,640921.9389736041)
            (3.235311212999933,642109.4279822399)
            (3.2353112141162095,642826.1256204317)
            (3.2353112151518086,643491.763646521)
            (3.2353112162114033,644173.5610040206)
            (3.235311217489109,644996.692815468)
            (3.235311219208225,646105.9019875006)
            (3.2353112212496833,647425.6413806045)
            (3.2353112227172955,648376.117536454)
            (3.2353112241061908,649276.9319817204)
            (3.2353112253671954,650095.9093027125)
            (3.2353112268465054,651058.0159031854)
            (3.235311229030281,652480.9499289293)
            (3.2353112304136915,653384.0134588833)
            (3.2353112315578896,654131.886259308)
            (3.235311232642754,654841.7825523767)
            (3.235311234920948,656335.1019166562)
            (3.2353112363088687,657246.5569134533)
            (3.235311237431976,657985.0472916203)
            (3.2353112384943445,658684.3731394943)
            (3.2353112404047923,659943.8582259871)
            (3.235311241582012,660721.1662466283)
            (3.235311242698421,661459.1757738476)
            (3.235311243786086,662178.9833121728)
            (3.2353112452082886,663121.3765880943)
            (3.2353112463219977,663860.2955139393)
            (3.235311247370038,664556.4010380459)
            (3.2353112486488973,665406.8093952206)
            (3.235311249718239,666118.7324239099)
            (3.2353112507282247,666791.8401139482)
            (3.2353112516527744,667408.6061056982)
            (3.235311252580244,668027.8936893624)
            (3.2353112534934096,668638.1916999721)
            (3.2353112543520774,669212.5753970684)
            (3.235311255349667,669880.5059674971)
            (3.235311256465056,670628.0961300802)
            (3.2353112576480467,671421.9048952863)
            (3.2353112588699413,672242.8010994067)
            (3.2353112601009006,673070.7964481993)
            (3.235311261329337,673898.1047651197)
            (3.235311262571578,674735.7360021234)
            (3.235311263836166,675589.495503711)
            (3.2353112651151403,676454.0553115458)
            (3.2353112664043264,677326.625175778)
            (3.2353112677100113,678211.4950092495)
            (3.2353112690377435,679112.4756316465)
            (3.235311270384765,680027.7507010787)
            (3.235311271745792,680953.7746525801)
            (3.235311273121001,681890.7065462794)
            (3.235311274515698,682842.2072595132)
            (3.2353112759335856,683810.8630111834)
            (3.2353112773725097,684795.2649145392)
            (3.23531127882732,685791.9428473464)
            (3.2353112802957766,686799.4049167294)
            (3.235311281780965,687819.8130005006)
            (3.23531128328814,688856.8348421478)
            (3.2353112848193017,689911.9163667455)
            (3.2353112863708318,690982.6317865613)
            (3.235311287936486,692064.7255618655)
            (3.235311289512865,693155.8868908543)
            (3.235311291102517,694257.9172929126)
            (3.2353112927121437,695375.5155238999)
            (3.2353112943470994,696512.4720661165)
            (3.2353112960063037,697668.1163666736)
            (3.2353112976819633,698837.0874502772)
            (3.2353112993647986,700012.9507395102)
            (3.2353113010508614,701192.9646383554)
            (3.2353113027450724,702380.5914857641)
            (3.2353113044590103,703583.9946254039)
            (3.2353113062035845,704810.9197688156)
            (3.235311307980423,706062.6208908794)
            (3.235311309778322,707331.2987062103)
            (3.235311311578755,708603.9220439246)
            (3.2353113133671876,709870.1989892111)
            (3.235311315142736,711129.4587320597)
            (3.2353113169210985,712392.8154989318)
            (3.2353113187292286,713679.4745171483)
            (3.2353113205917667,715007.1209245765)
            (3.23531132251301,716379.0263745468)
            (3.2353113244672254,717776.9888885373)
            (3.235311326409619,719169.0039483116)
            (3.2353113283011554,720526.974593598)
            (3.23531133012929,721841.6792060873)
            (3.235311331916381,723129.0047207045)
            (3.235311333718254,724429.1166243491)
            (3.23531133561365,725799.0231539743)
            (3.235311337670831,727288.5446184613)
            (3.23531133988379,728893.9745112031)
            (3.2353113421450264,730537.7613588051)
            (3.235311344312296,732116.3981443465)
            (3.235311346082397,733408.0290590051)
            (3.23531134774991,734626.6851147105)
            (3.235311349308963,735767.726669684)
            (3.235311350872356,736913.5451932476)
            (3.2353113526917383,738248.9956490109)
            (3.235311355363833,740214.2744185785)
            (3.235311358903348,742824.7073302757)
            (3.2353113618986766,745040.1776770586)
            (3.235311363752233,746414.0707149669)
            (3.235311364985248,747329.2430636338)
            (3.2353113659949684,748079.4162063296)
            (3.235311366938609,748781.0934736524)
            (3.2353113679363337,749523.6146958591)
            (3.2353113693168174,750552.0544872502)
            (3.2353113711387937,751911.2879563989)
            (3.2353113755522576,755212.7149786971)
            (3.2353113796040556,758254.6512254829)
            (3.2353113820805794,760119.1240264327)
            (3.2353113836339005,761290.5615171837)
            (3.2353113848202946,762186.3210693831)
            (3.2353113857835383,762914.2578616343)
            (3.2353113866973464,763605.383187287)
            (3.235311387736815,764392.1948641246)
            (3.2353113891052945,765429.0971780174)
            (3.2353113909222007,766807.6160051704)
            (3.2353113953698394,770190.9626706811)
            (3.235311399842403,773605.8886496103)
            (3.2353114027141205,775805.1685070466)
            (3.235311404538741,777205.2291897049)
            (3.2353114059197656,778266.2988936254)
            (3.235311406988353,779088.1355377744)
            (3.2353114079800487,779851.473938229)
            (3.2353114089396455,780590.6891554835)
            (3.2353114102399463,781593.2776774588)
            (3.235311411870574,782852.0494949518)
            (3.235311414093079,784570.3828984563)
            (3.235311419583851,788828.676276358)
            (3.23531142384524,792146.3212328885)
            (3.2353114265061262,794223.552071287)
            (3.235311428178581,795531.3688464)
            (3.235311429450046,796526.7599252468)
            (3.235311430449117,797309.5901712399)
            (3.2353114313825957,798041.571264859)
            (3.2353114323018946,798762.9484443435)
            (3.235311433582265,799768.5101602318)
            (3.235311435179349,801024.1930339648)
            (3.235311437285661,802682.5929611876)
            (3.2353114417212243,806183.604501944)
            (3.2353114471812354,810509.2742717672)
            (3.235311450646182,813263.4849266908)
            (3.235311452781009,814963.9168740779)
            (3.235311454185623,816084.1713999413)
            (3.2353114553018076,816975.2070190528)
            (3.2353114563292986,817796.0794716231)
            (3.235311457262655,818542.2774014395)
            (3.235311458227279,819314.0025401657)
            (3.235311459921526,820670.7456681039)
            (3.2353114619256624,822277.7784800197)
            (3.2353114646159784,824438.6464539339)
            (3.235311471220888,829761.1658419896)
            (3.235311475914955,833558.7637203309)
            (3.2353114786879247,835807.9189405742)
            (3.235311480373258,837176.9702997819)
            (3.2353114816368365,838204.4425695146)
            (3.2353114826145988,839000.1062941535)
            (3.2353114835234584,839740.169028216)
            (3.2353114843840256,840441.3240281304)
            (3.235311485348221,841227.3902544639)
            (3.235311486967956,842549.025658628)
            (3.2353114889465147,844165.371391436)
            (3.235311491630394,846361.2803505961)
            (3.2353114991667695,852547.9090514785)
            (3.235311504242802,856731.6200651656)
            (3.2353115071618848,859143.5834012687)
            (3.2353115089193523,860597.8373675012)
            (3.2353115102362575,861688.5687727511)
            (3.235311511254044,862532.155748655)
            (3.235311512199339,863316.1272352185)
            (3.2353115130806605,864047.4471966814)
            (3.2353115140016424,864812.0937058994)
            (3.2353115154071026,865979.7955893485)
            (3.2353115171654885,867442.1025156789)
            (3.235311519343191,869255.2383217835)
            (3.2353115225386917,871919.9887469137)
            (3.235311528586817,876977.0631924542)
            (3.2353115342798016,881753.0346011475)
            (3.235311537710302,884638.2346500373)
            (3.2353115398229577,886417.7536784216)
            (3.2353115412307054,887604.6441174323)
            (3.235311542359759,888557.2101174033)
            (3.2353115434028585,889437.7659502205)
            (3.235311544343997,890232.6657737261)
            (3.2353115452574097,891004.5245813883)
            (3.235311546278442,891867.7613038616)
            (3.235311548614617,893844.6146575133)
            (3.235311551121126,895968.2432315674)
            (3.235311554230197,898606.1384024308)
            (3.235311559566509,903143.2371223541)
            (3.2353115662258696,908821.6380833917)
            (3.235311570160355,912184.8748648334)
            (3.2353115724803674,914170.8739860543)
            (3.235311573955106,915434.3696843971)
            (3.2353115751040047,916419.273027604)
            (3.2353115760327804,917215.8385523248)
            (3.2353115769084493,917967.1533304201)
            (3.2353115777454873,918685.5904527538)
            (3.235311578628774,919444.0049086739)
            (3.235311579872209,920512.1395137977)
            (3.2353115815070392,921917.3486560639)
            (3.2353115834909163,923623.8746459255)
            (3.235311586024705,925805.4684391513)
            (3.23531159011828,929334.7616023633)
            (3.2353115967098214,935029.5450226038)
            (3.2353116026808904,940200.3574597653)
            (3.2353116062582967,943303.5777194555)
            (3.2353116084927724,945243.8089423532)
            (3.2353116100059816,946558.5799688409)
            (3.2353116112303986,947622.9116964486)
            (3.2353116123650496,948609.593189383)
            (3.235311613386816,949498.4195352879)
            (3.2353116143537397,950339.8048970058)
            (3.2353116153337047,951192.7991461603)
            (3.235311616482014,952192.6564078219)
            (3.2353116190336055,954415.6344983851)
            (3.2353116218494815,956870.8171600949)
            (3.2353116252024363,959796.8675794023)
            (3.2353116299484426,963943.191099599)
            (3.2353116369057737,970030.5136049329)
            (3.235311641842957,974356.3561379595)
            (3.235311644868783,977009.8103566427)
            (3.2353116467822187,978688.6226716372)
            (3.23531164824597,979973.3199737826)
            (3.2353116493889535,980976.7389621047)
            (3.235311650452446,981910.5660825022)
            (3.2353116514243108,982764.0958223351)
            (3.2353116523532237,983580.0417536303)
            (3.235311653301568,984413.1919395506)
            (3.2353116544193443,985395.3663661031)
            (3.2353116569394085,987610.3701907364)
            (3.2353116596848825,990024.4806706596)
            (3.235311662851327,992809.9295202316)
            (3.2353116668994564,996372.6344772032)
            (3.235311675526098,1.0039699740853527e6)
            (3.2353116815353227,1.0092653319447199e6)
            (3.2353116850411614,1.0123555120098512e6)
            (3.2353116871444434,1.0142096303088003e6)
            (3.235311688543864,1.015443333657567e6)
            (3.235311689674454,1.0164400696798346e6)
            (3.2353116907228703,1.0173643784564616e6)
            (3.235311691673138,1.018202167104414e6)
            (3.2353116925794745,1.0190012293503062e6)
            (3.2353116934931596,1.0198067722513746e6)
            (3.235311694511,1.0207041408246604e6)
            (3.2353116961107737,1.0221145498725589e6)
            (3.2353116981782857,1.0239372786715343e6)
            (3.2353117005779977,1.02605275538006e6)
            (3.2353117033851544,1.0285271741055778e6)
            (3.2353117071175426,1.0318165902663623e6)
            (3.2353117157995603,1.0394645076865138e6)
            (3.2353117236509465,1.0463743638618592e6)
            (3.235311728143199,1.0503243400044562e6)
            (3.2353117308079877,1.052666015510507e6)
            (3.23531173255316,1.054198950742923e6)
            (3.2353117339457547,1.0554218098010186e6)
            (3.2353117350950504,1.0564307629199778e6)
            (3.235311736184465,1.0573869215455803e6)
            (3.235311737210013,1.0582868183169572e6)
            (3.235311738205752,1.059160361165674e6)
            (3.2353117392147666,1.0600453466418264e6)
            (3.2353117403303266,1.0610235357684493e6)
            (3.2353117419030797,1.0624021681473681e6)
            (3.2353117441656227,1.0643844900746674e6)
            (3.23531174690047,1.0667790290236908e6)
            (3.235311750047047,1.0695317796397347e6)
            (3.235311753935475,1.0729299245810823e6)
            (3.23531176031481,1.0784955095988235e6)
            (3.2353117688201007,1.0858956596789414e6)
            (3.235311774480636,1.090806473390432e6)
            (3.2353117779870137,1.093842253692113e6)
            (3.23531178026074,1.0958081589287934e6)
            (3.2353117820343473,1.0973401526040873e6)
            (3.2353117834470093,1.0985594091740835e6)
            (3.235311784769216,1.0996998064699622e6)
            (3.2353117859804508,1.1007438101247074e6)
            (3.2353117871188948,1.1017244696806504e6)
            (3.235311788214538,1.102667699547379e6)
            (3.235311789301741,1.1036031116780313e6)
            (3.235311790448891,1.1045894963066252e6)
            (3.235311791827516,1.1057740820205035e6)
            (3.2353117945580046,1.1081175122488707e6)
            (3.2353117978432553,1.1109320791575084e6)
            (3.235311801525676,1.114080189937932e6)
            (3.2353118057043138,1.1176435427075883e6)
            (3.2353118114556634,1.122531644712493e6)
            (3.235311820488552,1.1301678719197742e6)
            (3.2353118272397237,1.1358402546976614e6)
            (3.2353118314432363,1.1393560564530191e6)
            (3.2353118341117315,1.1415813441508675e6)
            (3.2353118361510687,1.1432784116001355e6)
            (3.2353118377362686,1.1445953949174823e6)
            (3.235311839208345,1.14581667380336e6)
            (3.23531184053996,1.1469199759588677e6)
            (3.2353118417783886,1.1479448210632855e6)
            (3.2353118429543115,1.148916814942711e6)
            (3.235311844090007,1.149854505697576e6)
            (3.2353118452219873,1.1507880898066221e6)
            (3.2353118464201223,1.15177509247842e6)
            (3.2353118478438416,1.1529463850958957e6)
            (3.2353118502544325,1.154925702078772e6)
            (3.2353118534168464,1.1575148045962697e6)
            (3.235311857019224,1.1604534367279653e6)
            (3.2353118610065117,1.1636924243264205e6)
            (3.2353118657919895,1.167560282669221e6)
            (3.235311873346614,1.1736211722872304e6)
            (3.235311883501708,1.1816765649505905e6)
            (3.235311890501267,1.1871641186674607e6)
            (3.235311894920011,1.1905998689148088e6)
            (3.2353118978133697,1.1928372746297605e6)
            (3.235311900078574,1.1945820118160546e6)
            (3.235311901887087,1.195970564147108e6)
            (3.2353119035808264,1.1972673902716015e6)
            (3.235311905131695,1.1984517368244666e6)
            (3.2353119065832057,1.1995575047767102e6)
            (3.235311907961523,1.2006050731057313e6)
            (3.2353119092828195,1.2016070514779727e6)
            (3.235311910571296,1.202582000467544e6)
            (3.235311911867818,1.2035608858154702e6)
            (3.235311913241487,1.2045956440656837e6)
            (3.2353119148335305,1.2057918169905976e6)
            (3.2353119171088323,1.2074955468128987e6)
            (3.235311920690394,1.2101633487521533e6)
            (3.2353119250483906,1.2133858585357955e6)
            (3.235311929821951,1.2168851457465594e6)
            (3.235311935136361,1.2207423569678515e6)
            (3.2353119418452634,1.2255518994469605e6)
            (3.235311957480513,1.2364888840804389e6)
            (3.2353119688205223,1.2441697140177186e6)
            (3.235311975671333,1.2487018333598755e6)
            (3.2353119798764105,1.2514419828080642e6)
            (3.2353119830397996,1.2534819923498277e6)
            (3.235311985478186,1.2550417745125536e6)
            (3.235311987739457,1.2564782765333082e6)
            (3.2353119897924008,1.2577740326628466e6)
            (3.2353119917137088,1.258979392024113e6)
            (3.2353119935419565,1.2601197457984437e6)
            (3.2353119952891776,1.2612034729285806e6)
            (3.235311996969189,1.2622398566798572e6)
            (3.23531199860584,1.2632441180583998e6)
            (3.2353120002331295,1.2642373372561804e6)
            (3.235312001899077,1.2652486396415483e6)
            (3.2353120036803347,1.2663237273399816e6)
            (3.23531200572578,1.2675502867552044e6)
            (3.235312008445905,1.269168087662059e6)
            (3.235312014506177,1.2727169239506116e6)
            (3.2353120213016906,1.2766032733235352e6)
            (3.235312028298157,1.2804991417686327e6)
            (3.2353120351260767,1.284195365189917e6)
            (3.235312042055259,1.287836839319068e6)
            (3.23531204959872,1.2916724438336438e6)
            (3.235312058401864,1.2959743124689397e6)
            (3.23531206904748,1.3009181454294198e6)
            (3.23531208122458,1.306214229234769e6)
            (3.235312091691716,1.3104495853982447e6)
            (3.235312098611344,1.313083675866067e6)
            (3.235312103210229,1.3147597129957757e6)
            (3.2353121067379766,1.3160044025637105e6)
            (3.235312109437,1.316932422555959e6)
            (3.2353121116409316,1.3176744819219576e6)
            (3.2353121137192495,1.3183612077406347e6)
            (3.2353121156248013,1.3189796631999896e6)
            (3.2353121173971138,1.3195452243039939e6)
            (3.2353121190636647,1.3200685129487058e6)
            (3.235312120637291,1.320555010619277e6)
            (3.235312122130293,1.32100972187201e6)
            (3.235312123559681,1.3214387781807634e6)
            (3.235312124947056,1.3218493293937396e6)
            (3.235312126319168,1.3222496363389522e6)
            (3.2353121277113543,1.3226499607055734e6)
            (3.235312129176455,1.3230648805278332e6)
            (3.2353121308077926,1.323519166382527e6)
            (3.2353121328182604,1.3240678095571916e6)
            (3.2353121361122996,1.3249398185509283e6)
            (3.2353121407190444,1.3261028738665513e6)
            (3.235312146011693,1.3273570616948912e6)
            (3.235312151643936,1.328594322053809e6)
            (3.2353121577971304,1.3298298613979362e6)
            (3.235312165610571,1.3312216052344793e6)
            (3.235312178592061,1.3330875895606545e6)
            (3.2353121872314166,1.3340145320743723e6)
            (3.235312192237072,1.3344344479032431e6)
            (3.2353121952499344,1.3346453085161655e6)
            (3.2353121972620507,1.3347684894031952e6)
            (3.235312198890677,1.3348578051678177e6)
            (3.235312200402154,1.3349323562542968e6)
            (3.235312201769406,1.3349928611762696e6)
            (3.2353122030561616,1.3350437776153868e6)
            (3.2353122042920552,1.3350871716326072e6)
            (3.235312205480936,1.3351238140050932e6)
            (3.2353122066281736,1.3351544254553083e6)
            (3.2353122077487715,1.3351798198411823e6)
            (3.2353122088667963,1.3352007133855242e6)
            (3.2353122100179155,1.335217583861223e6)
            (3.235312211261493,1.3352305110819696e6)
            (3.2353122127199816,1.3352386510168682e6)
            (3.23531221478089,1.3352372080838275e6)
            (3.235312218212505,1.3352010808329629e6)
            (3.235312222338186,1.3351016635212454e6)
            (3.2353122266689573,1.3349312627755983e6)
            (3.235312231129114,1.334684737421755e6)
            (3.235312236023058,1.334330893179435e6)
            (3.235312242357543,1.3337426809422015e6)
            (3.2353122539328405,1.3322852160821653e6)
            (3.2353122622262425,1.330934076089882e6)
            (3.235312267172678,1.3300051850660197e6)
            (3.2353122701841186,1.3293943939815303e6)
            (3.2353122722006202,1.328966180879788e6)
            (3.2353122738304596,1.328608787059002e6)
            (3.235312275341729,1.3282683614687573e6)
            (3.235312276703878,1.3279540716295214e6)
            (3.2353122779793275,1.327653374425135e6)
            (3.2353122791979416,1.3273602821132708e6)
            (3.2353122803638956,1.3270745539820744e6)
            (3.2353122814817774,1.326795738731514e6)
            (3.235312282564126,1.3265212462352223e6)
            (3.235312283630321,1.326246484054767e6)
            (3.2353122847070397,1.3259646124870603e6)
            (3.235312285834356,1.3256647597305672e6)
            (3.23531228708317,1.3253269345114385e6)
            (3.2353122886155017,1.3249042898138843e6)
            (3.2353122911307164,1.3241911405671337e6)
            (3.235312294594276,1.3231696191329977e6)
            (3.235312298506946,1.3219605973264428e6)
            (3.2353123025788415,1.320640350756738e6)
            (3.2353123068466485,1.3191886646024701e6)
            (3.2353123117042535,1.317451746830701e6)
            (3.235312318495933,1.3148721930604281e6)
            (3.235312328728872,1.3106527934579516e6)
            (3.2353123363327922,1.3072581774918777e6)
            (3.2353123410915625,1.3050212101996755e6)
            (3.235312344113827,1.3035555378020718e6)
            (3.235312346419763,1.3024137451239848e6)
            (3.235312348207514,1.3015145288159195e6)
            (3.2353123498664766,1.3006691502746353e6)
            (3.2353123513642976,1.2998968424510616e6)
            (3.2353123527520413,1.2991736376431307e6)
            (3.235312354057266,1.298486722735449e6)
            (3.2353123552883556,1.2978328660834057e6)
            (3.2353123564530875,1.2972089354410763e6)
            (3.2353123575639278,1.2966090630284636e6)
            (3.235312358636923,1.2960251744494168e6)
            (3.2353123596914073,1.2954471010685626e6)
            (3.235312360752019,1.2948614168990778e6)
            (3.2353123618541564,1.2942482891931029e6)
            (3.235312363057158,1.2935738066216337e6)
            (3.2353123644852593,1.2927660228514546e6)
            (3.2353123665460184,1.2915868307228312e6)
            (3.235312369873932,1.2896488260906986e6)
            (3.235312373863761,1.2872706160712296e6)
            (3.2353123780524196,1.2847099169979694e6)
            (3.2353123823728493,1.2820003056098714e6)
            (3.2353123871155844,1.2789462868854357e6)
            (3.2353123932059757,1.2749030035566047e6)
            (3.235312405858163,1.2660705529886566e6)
            (3.2353124146533543,1.2595896505459591e6)
            (3.235312419826165,1.25564859785797e6)
            (3.2353124229433585,1.253227693256172e6)
            (3.235312425021015,1.2515949919783256e6)
            (3.235312426699339,1.2502649561054518e6)
            (3.235312428255597,1.2490227751485258e6)
            (3.235312429660063,1.2478944345616677e6)
            (3.2353124309773214,1.24682986287865e6)
            (3.23531243223734,1.2458058661758283e6)
            (3.23531243344329,1.2448206201117183e6)
            (3.235312434598379,1.2438721818606274e6)
            (3.235312435713197,1.2429524207166424e6)
            (3.235312436804067,1.242048256847011e6)
            (3.2353124378924822,1.241142038290921e6)
            (3.2353124390084598,1.2402086417884585e6)
            (3.2353124401995763,1.2392076880103832e6)
            (3.2353124415557057,1.238062160148011e6)
            (3.235312443306956,1.2365735997189584e6)
            (3.235312447230609,1.2332007655906978e6)
            (3.2353124517193455,1.2292786893204788e6)
            (3.235312456378994,1.2251363400155231e6)
            (3.235312460926314,1.22102493460779e6)
            (3.2353124656088057,1.2167209678776455e6)
            (3.2353124710930534,1.211590384683997e6)
            (3.2353124800301667,1.2030255686991261e6)
            (3.2353124913339975,1.1918381942437405e6)
            (3.235312498747706,1.1842909699684978e6)
            (3.2353125033808356,1.1794916987179653e6)
            (3.2353125064033343,1.1763269892322088e6)
            (3.2353125087689887,1.1738315652628844e6)
            (3.2353125106621863,1.1718229146314247e6)
            (3.2353125124376336,1.1699298788512738e6)
            (3.235312514069548,1.168181973262385e6)
            (3.2353125156015468,1.1665342281868693e6)
            (3.235312517055036,1.1649648202864456e6)
            (3.235312518435973,1.163468276140446e6)
            (3.235312519751208,1.1620380016682548e6)
            (3.2353125210124696,1.1606619267362694e6)
            (3.235312522235108,1.15932381391679e6)
            (3.235312523437774,1.1580035697271742e6)
            (3.235312524644128,1.1566753223651205e6)
            (3.2353125258872306,1.1553024919013125e6)
            (3.235312527219349,1.153826737320743e6)
            (3.2353125287386066,1.1521378662798908e6)
            (3.235312530691976,1.1499573990081032e6)
            (3.2353125347249234,1.1454238236612936e6)
            (3.235312539559111,1.139934028254379e6)
            (3.2353125446206166,1.1341225261937752e6)
            (3.2353125495852675,1.128360455053847e6)
            (3.235312554613657,1.1224634693700646e6)
            (3.2353125601969204,1.1158456492161874e6)
            (3.2353125675478482,1.107023325871837e6)
            (3.235312584191644,1.0866111996712307e6)
            (3.2353125983397106,1.0688146510864247e6)
            (3.235312606508981,1.058365765800278e6)
            (3.2353126114604613,1.0519742999195706e6)
            (3.235312614781634,1.0476634686317627e6)
            (3.235312617483663,1.0441425178481551e6)
            (3.2353126199963866,1.0408573835929234e6)
            (3.235312622280021,1.037862843441468e6)
            (3.2353126244337735,1.0350309722958513e6)
            (3.2353126265007663,1.0323063188741335e6)
            (3.2353126284836127,1.0296863803840562e6)
            (3.2353126303842688,1.0271694353267181e6)
            (3.235312632213404,1.0247421110196079e6)
            (3.2353126339867257,1.022384167078233e6)
            (3.235312635722639,1.0200715721371577e6)
            (3.235312637442992,1.0177754900870026e6)
            (3.235312639175683,1.015458768073782e6)
            (3.235312640959168,1.0130698273069839e6)
            (3.2353126428517167,1.0105301009626894e6)
            (3.235312644953964,1.007703395315403e6)
            (3.235312647478329,1.0043015065023608e6)
            (3.235312651103377,999402.1729717457)
            (3.2353126571749917,991160.3178083196)
            (3.235312664325423,981399.4675563972)
            (3.2353126714884137,971566.4123001976)
            (3.2353126782727606,962206.2553042014)
            (3.2353126847152947,953278.8793852679)
            (3.235312691016815,944513.4171360403)
            (3.2353126974096145,935590.1970770232)
            (3.235312704109318,926208.659683208)
            (3.2353127112682585,916154.1477838837)
            (3.2353127188945354,905414.0452011806)
            (3.2353127267789707,894284.1212572852)
            (3.2353127345299764,883322.0700128383)
            (3.2353127408991567,874302.988288173)
            (3.2353127460846958,866954.7385205658)
            (3.2353127502580636,861038.5765797688)
            (3.2353127536557933,856221.1362886518)
            (3.2353127564905533,852201.6919167563)
            (3.2353127591691453,848403.7634640817)
            (3.235312761600822,844956.1907145221)
            (3.235312763827775,841799.2284596569)
            (3.235312765887326,838879.9920233766)
            (3.2353127677990954,836170.6617351422)
            (3.235312769578988,833648.6690957659)
            (3.2353127712449226,831288.5856095528)
            (3.2353127728161732,829063.0654161891)
            (3.235312774312355,826944.2903455861)
            (3.2353127757537083,824903.5715219853)
            (3.2353127771624606,822909.4256290703)
            (3.2353127785650075,820924.4946201151)
            (3.235312779996046,818899.7092661714)
            (3.235312781507324,816761.9329345792)
            (3.2353127831895088,814383.0912834153)
            (3.235312785244418,811478.2121015334)
            (3.2353127884434327,806958.4561016066)
            (3.2353127931233105,800352.402125673)
            (3.2353127985603716,792687.4900195645)
            (3.2353128042468886,784683.8637552031)
            (3.235312810178126,776351.666621865)
            (3.2353128168980767,766933.3835742614)
            (3.23531282653112,753478.0893044941)
            (3.235312839570495,735363.7885006182)
            (3.235312848249253,723379.120096437)
            (3.235312853533932,716112.5053180523)
            (3.2353128568772767,711528.1935755777)
            (3.235312859439976,708021.3044974786)
            (3.235312861444933,705282.0042991649)
            (3.2353128633115795,702735.1748947892)
            (3.23531286500769,700423.9950980649)
            (3.2353128665866753,698274.9894519176)
            (3.235312868075965,696250.3594374356)
            (3.2353128694844178,694337.6948564153)
            (3.235312870822099,692523.0153306193)
            (3.2353128721055464,690783.6385221758)
            (3.235312873357045,689089.2016364628)
            (3.235312874605598,687400.3767083337)
            (3.2353128758924825,685661.4127658615)
            (3.235312877286342,683779.8636301741)
            (3.235312878930619,681562.9354060921)
            (3.235312881301893,678370.928794158)
            (3.235312885042978,673347.4444487925)
            (3.2353128894876564,667399.3539084458)
            (3.235312894127873,661213.4783927407)
            (3.235312898889119,654892.2282511939)
            (3.2353129040744317,648038.6152118453)
            (3.235312910580531,639485.6755020863)
            (3.2353129253094037,620321.8079192268)
            (3.2353129358493335,606785.603881694)
            (3.235312942016667,598936.7783919111)
            (3.235312945688191,594290.0935153654)
            (3.2353129481114795,591233.9241667395)
            (3.235312950058347,588784.8567165368)
            (3.2353129516778893,586751.826507755)
            (3.23531295321713,584823.2194845952)
            (3.23531295466612,583010.9288954654)
            (3.2353129560519673,581280.5559773854)
            (3.2353129573870825,579616.255061227)
            (3.235312958679959,578007.1621292017)
            (3.235312959947621,576431.8952182803)
            (3.235312961220374,574852.7410398847)
            (3.2353129625485284,573207.4594987223)
            (3.2353129640258977,571380.4759108616)
            (3.235312965886583,569084.1875749632)
            (3.235312969750853,564332.1559290981)
            (3.2353129743011455,558765.9411441403)
            (3.235312979073963,552962.0320303097)
            (3.235312983824508,547220.6158488571)
            (3.2353129888272036,541212.9963955794)
            (3.23531299486363,534017.1534700091)
            (3.23531300575616,521181.60911132116)
            (3.2353130172501956,507848.97048803954)
            (3.235313024535816,499512.5203281077)
            (3.235313029036739,494407.4578295575)
            (3.235313032002929,491062.0966708887)
            (3.2353130343539798,488421.274012038)
            (3.235313036264079,486282.78743741685)
            (3.2353130380637727,484273.6947006427)
            (3.2353130397276497,482421.2256036925)
            (3.235313041293594,480682.1859469035)
            (3.235313042782009,479033.1988694347)
            (3.2353130442042435,477461.1326644592)
            (3.23531304557808,475945.9035294579)
            (3.2353130469331544,474454.58345225547)
            (3.2353130483150068,472937.0822648727)
            (3.2353130498003706,471309.6140757317)
            (3.2353130515526036,469394.6841256428)
            (3.235313054159688,466555.43029377854)
            (3.2353130580148424,462378.6884520747)
            (3.235313062540002,457509.16903771285)
            (3.2353130673274886,452396.35967503954)
            (3.2353130723965657,447026.6063218384)
            (3.2353130782227173,440910.5999789806)
            (3.235313086440359,432385.6739583428)
            (3.2353130995050523,419077.8961058983)
            (3.2353131094332888,409167.1916114512)
            (3.235313115676849,403024.4256674443)
            (3.235313119691578,399111.21170201193)
            (3.2353131227903487,396110.46966713376)
            (3.235313125221169,393768.55577578425)
            (3.235313127483842,391598.1318800863)
            (3.2353131295290374,389644.19343030534)
            (3.2353131314161834,387847.8818849064)
            (3.235313133180395,386174.33720475045)
            (3.23531313483863,384606.3813948448)
            (3.235313136411266,383123.8876928651)
            (3.235313137928704,381697.5955831447)
            (3.2353131394331975,380287.5064400046)
            (3.2353131409867157,378835.68089553784)
            (3.2353131426988764,377240.5501107814)
            (3.235313144836538,375256.28387618315)
            (3.2353131491600267,371267.7198209369)
            (3.2353131543391074,366533.221111997)
            (3.235313159885333,361515.3696776282)
            (3.235313165623152,356380.8916668593)
            (3.2353131720809523,350670.8833771961)
            (3.235313181096652,342820.4215941018)
            (3.235313195316249,330724.0891551588)
            (3.2353132062090033,321692.5308567737)
            (3.2353132131051408,316079.2706324315)
            (3.2353132175667536,312490.64003355935)
            (3.2353132210239877,309733.02340969845)
            (3.2353132237465676,307575.5919920312)
            (3.2353132262837163,305576.33707854844)
            (3.2353132285802726,303775.99367328646)
            (3.235313230701054,302121.2972542461)
            (3.235313232685499,300579.7842520288)
            (3.235313234554879,299133.65923926793)
            (3.235313236336348,297760.94854030904)
            (3.235313238071298,296429.1419160272)
            (3.235313239820403,295091.51021729736)
            (3.235313241682203,293673.2435657417)
            (3.235313243863396,292018.93207069434)
            (3.235313247118835,289564.3919735843)
            (3.235313251856292,286023.38363695814)
            (3.2353132574143304,281915.5289840642)
            (3.2353132633684285,277570.26297903643)
            (3.2353132698423184,272910.0754378011)
            (3.2353132776331943,267390.06301699736)
            (3.2353132898946546,258895.39420268318)
            (3.23531330734015,247208.98206257846)
            (3.2353133202490003,238857.98542051425)
            (3.2353133287038967,233522.53098615567)
            (3.2353133351144554,229547.02579648342)
            (3.2353133399750997,226572.49009346685)
            (3.235313343894165,224198.97193119125)
            (3.2353133475697917,221992.88592439317)
            (3.2353133508980476,220011.89127148566)
            (3.2353133539522134,218207.8395580588)
            (3.235313356790324,216543.18378935213)
            (3.2353133594498074,214993.53786310376)
            (3.235313361971918,213533.03956388313)
            (3.2353133644119967,212128.4340273052)
            (3.2353133668459346,210735.54372866143)
            (3.235313369388914,209288.93850504246)
            (3.235313372259339,207666.67769746322)
            (3.2353133760744313,205527.85814173843)
            (3.2353133833727967,201490.91885818774)
            (3.2353133919575146,196833.3211174254)
            (3.235313401025248,192018.76586734125)
            (3.235313410533489,187084.41506577886)
            (3.2353134214022425,181584.53362544376)
            (3.2353134359236932,174465.1832872974)
            (3.2353134610634813,162739.33675792866)
            (3.235313504998526,143971.79634361324)
            (3.2353135226071292,137029.2245927557)
            (3.235313530475622,134028.6073351932)
            (3.235313535115243,132288.0670406476)
            (3.2353135381509843,131160.6239193415)
            (3.2353135406167257,130251.46196678712)
            (3.235313542911777,129410.51437362896)
            (3.235313545018541,128643.01854139673)
            (3.2353135470444205,127908.99977380878)
            (3.2353135490590432,127182.9438989407)
            (3.2353135511575295,126430.76565457316)
            (3.235313553629044,125550.22159627713)
            (3.235313558708375,123758.58475994266)
            (3.2353135644467947,121763.33878847364)
            (3.2353135705480165,119675.12739359209)
            (3.235313576950139,117520.20299425379)
            (3.235313584490059,115029.22573345943)
            (3.2353135960095663,111319.62661519636)
            (3.2353136135387826,105891.38628155306)
            (3.2353136265098947,102037.37068885608)
            (3.2353136346372997,99690.83055497152)
            (3.2353136399047395,98197.49439484281)
            (3.2353136439973365,97051.9232595886)
            (3.2353136472212345,96158.46226627182)
            (3.23531365022387,95333.35467260971)
            (3.235313652932987,94594.6847380503)
            (3.235313655432335,93918.04336210745)
            (3.2353136577992583,93281.5050883847)
            (3.2353136601295303,92658.84207602589)
            (3.2353136626165893,91998.65878532367)
            (3.2353136658282238,91152.77888628468)
            (3.2353136711591883,89765.08961488424)
            (3.235313677670979,88097.43057821583)
            (3.2353136851315583,86223.26762511997)
            (3.235313694513759,83920.63490459368)
            (3.2353137163015777,78799.13209907712)
            (3.2353137295123435,75841.70685902228)
            (3.2353137367388047,74269.4519603355)
            (3.2353137409845134,73360.38269840315)
            (3.2353137438200164,72759.22539594932)
            (3.2353137461343757,72272.06824577111)
            (3.2353137482900123,71821.14442991842)
            (3.2353137502661236,71410.15582946401)
            (3.235313752181908,71013.87912360542)
            (3.2353137541976014,70599.22684962013)
            (3.2353137568374852,70059.70384264886)
            (3.235313760587419,69300.1550530406)
            (3.2353137651016075,68396.35821924995)
            (3.2353137703794963,67354.11293290778)
            (3.235313777160277,66037.63888659752)
            (3.2353137890887247,63782.07179335197)
            (3.2353138056433086,60775.32632523807)
            (3.2353138168849456,58812.573834742725)
            (3.2353138238900447,57620.80162941465)
            (3.235313828499893,56849.35834287988)
            (3.2353138321276163,56249.32573069842)
            (3.235313835024415,55774.605935031606)
            (3.235313837733629,55334.14785157293)
            (3.2353138402055825,54935.21251795834)
            (3.235313842550455,54559.37141351515)
            (3.2353138449470595,54177.82361620692)
            (3.2353138478870753,53713.30869927387)
            (3.235313852716465,52958.6838175066)
            (3.2353138586530923,52045.19706246133)
            (3.2353138658575475,50957.264207403976)
            (3.235313876498136,49390.98251372606)
            (3.235313892330888,47147.22171320071)
            (3.235313903202205,45664.641091963706)
            (3.235313909818004,44784.816765310185)
            (3.235313914060635,44229.33030359798)
            (3.235313917354959,43802.648124418854)
            (3.2353139199716665,43466.59667612811)
            (3.2353139224189262,43154.58664785364)
            (3.2353139246869085,42867.389345820986)
            (3.2353139269475117,42582.98776891789)
            (3.235313929641913,42246.42286500358)
            (3.235313933939971,41714.92591522157)
            (3.2353139392113133,41072.013859415565)
            (3.2353139457357356,40289.72002773609)
            (3.2353139558616157,39104.492392178305)
            (3.2353139712318932,37370.62023534375)
            (3.2353139824434187,36153.78249726287)
            (3.2353139894747382,35410.59129613872)
            (3.235313994056975,34934.35134727935)
            (3.235313997627821,34567.58674839702)
            (3.2353140004588834,34279.492335964234)
            (3.2353140031026855,34012.582845045275)
            (3.2353140055499137,33767.33914369033)
            (3.2353140080215343,33521.415361249165)
            (3.235314011216229,33206.154030749145)
            (3.2353140155694478,32781.25659420495)
            (3.235314020987088,32259.934419593865)
            (3.235314028233859,31575.35251956248)
            (3.2353140440996926,30126.19035169745)
            (3.235314059095202,28816.954227118596)
            (3.235314067846067,28079.03237137026)
            (3.2353140731532335,27640.60352839705)
            (3.2353140767017914,27351.22022147214)
            (3.235314079576065,27119.012018670448)
            (3.2353140822428728,26905.302167975067)
            (3.2353140846953505,26710.234364607488)
            (3.235314087225276,26510.468367993373)
            (3.2353140912227785,26197.821776244695)
            (3.235314096068746,25823.69357930774)
            (3.235314102099499,25365.45965944794)
            (3.2353141118061823,24644.74768336314)
            (3.2353141265447714,23588.996961520348)
            (3.2353141380086283,22798.883974006654)
            (3.235314145456532,22299.642855154143)
            (3.235314150389688,21974.92833834301)
            (3.2353141542451547,21724.403580018537)
            (3.2353141573117163,21527.156637240845)
            (3.2353141601792372,21344.314282532552)
            (3.235314162902482,21172.093543495914)
            (3.2353141659900735,20978.493283881362)
            (3.2353141707721824,20682.094443559574)
            (3.2353141767719182,20316.08451507372)
            (3.2353141853376832,19804.634262318927)
            (3.235314200863434,18909.954148586505)
            (3.235314213140599,18230.962831672106)
            (3.2353142209536485,17811.498451970157)
            (3.2353142259814973,17546.630459690725)
            (3.235314229845253,17345.73767483767)
            (3.2353142328940034,17188.828681555162)
            (3.235314235742997,17043.472126540702)
            (3.235314238527558,16902.580651688306)
            (3.2353142423052503,16713.283477936926)
            (3.235314246979706,16481.95779194306)
            (3.2353142529820933,16189.569471807505)
            (3.235314263930322,15669.464078421288)
            (3.235314278954264,14982.667601976791)
            (3.2353142900383234,14495.23063147393)
            (3.2353142972252913,14187.618892507315)
            (3.235314302029368,13985.61568652128)
            (3.235314305836528,13827.558006118286)
            (3.2353143093317684,13684.010624065615)
            (3.235314312495882,13555.338560033499)
            (3.2353143158716975,13419.381642913779)
            (3.2353143211948097,13207.745984433974)
            (3.235314327829627,12948.597765675468)
            (3.2353143387029264,12534.791225305877)
            (3.2353143536930284,11985.807250896416)
            (3.2353143644081217,11608.111754999129)
            (3.2353143712283843,11373.88803972514)
            (3.2353143757706135,11220.505652639557)
            (3.235314379419914,11098.764886344243)
            (3.2353143827954356,10987.32653906051)
            (3.2353143860221065,10881.842580850214)
            (3.2353143906103385,10733.579117583871)
            (3.235314396082832,10559.366629393546)
            (3.2353144036040824,10324.516062948574)
            (3.23531441751288,9903.837241245581)
            (3.2353144316235336,9494.504174155636)
            (3.2353144407526577,9238.697376624514)
            (3.2353144466411976,9077.342017296553)
            (3.2353144511728202,8955.07794049981)
            (3.235314454840454,8857.324949490565)
            (3.235314458310423,8765.8184639934)
            (3.235314462210817,8664.084185353051)
            (3.2353144673006264,8533.09173333037)
            (3.2353144740181357,8363.22296889445)
            (3.2353144926036905,7910.605067105479)
            (3.2353145058187924,7603.715309545004)
            (3.2353145143348265,7412.264891208132)
            (3.2353145200793367,7285.838481589755)
            (3.235314524697642,7185.7556502707375)
            (3.2353145289634497,7094.528499648194)
            (3.235314533016666,7008.916861479458)
            (3.235314538908075,6886.310962554182)
            (3.235314546044409,6740.656381363966)
            (3.2353145580239704,6503.026757674274)
            (3.235314573091376,6215.980064179729)
            (3.235314583258038,6029.470997302193)
            (3.2353145898668023,5911.232027696601)
            (3.2353145949893922,5821.173263339815)
            (3.2353145996522583,5740.386058875521)
            (3.235314603944699,5667.005166563951)
            (3.235314609813707,5568.1832987590315)
            (3.2353146168548372,5451.890261843552)
            (3.2353146286714294,5262.1464929482545)
            (3.2353146434587146,5033.962452454774)
            (3.235314653927344,4878.415240691268)
            (3.2353146609371577,4776.94778707856)
            (3.2353146664602677,4698.483987267154)
            (3.235314671517494,4627.766203901606)
            (3.2353146762964977,4561.914661823293)
            (3.2353146845161227,4450.8327667005615)
            (3.2353146942028395,4323.38512953895)
            (3.235314708677502,4139.7033639161855)
            (3.235314721497074,3983.5415982134123)
            (3.235314729426738,3889.901680619731)
            (3.235314735422559,3820.5577744816487)
            (3.2353147408262224,3759.119370176779)
            (3.2353147458034637,3703.4018272587)
            (3.235314754599531,3606.9425525087727)
            (3.235314764674491,3499.537457906521)
            (3.235314778245253,3359.898238631953)
            (3.235314790580316,3237.8079240116313)
            (3.235314798646862,3160.370995176043)
            (3.2353148050168428,3100.5285169249573)
            (3.235314810861628,3046.6152704011884)
            (3.2353148166206442,2994.408319662135)
            (3.23531482593999,2911.8119056704822)
            (3.235314839184976,2798.324903656405)
            (3.2353148547622212,2670.49776133487)
            (3.2353148645371577,2593.278785023677)
            (3.23531487104223,2543.1293314853388)
            (3.2353148771698947,2496.7751407806923)
            (3.235314882876451,2454.365446163836)
            (3.2353148929376787,2381.338105736126)
            (3.235314905201532,2295.2537217435715)
            (3.235314919350953,2199.7910270168413)
            (3.2353149294255465,2134.2472791334567)
            (3.2353149374615735,2083.3669426178712)
            (3.2353149448347884,2037.7492425493895)
            (3.235314951829577,1995.3949326310956)
            (3.2353149638763203,1924.5021305692082)
            (3.2353149826359653,1819.0861435862482)
            (3.2353149948123945,1753.7713360436146)
            (3.2353150026740596,1712.8501296305167)
            (3.2353150100353165,1675.398369376778)
            (3.2353150166800524,1642.2949028870805)
            (3.235315028173243,1586.5725804725103)
            (3.235315042720457,1518.745603414435)
            (3.2353150561182895,1458.8443948717636)
            (3.235315066440632,1414.3081209907994)
            (3.2353150746307704,1379.9397399844631)
            (3.235315082312643,1348.4628812098156)
            (3.2353150917440243,1310.796719320101)
            (3.235315105882507,1256.2929392031574)
            (3.235315122727588,1194.3054066413376)
            (3.2353151332644763,1157.0944280145288)
            (3.235315141702488,1128.132459799354)
            (3.2353151495623393,1101.8069441357973)
            (3.235315159451026,1069.5564704252486)
            (3.2353151726048472,1028.1151031715217)
            (3.23531518850608,980.155556506792)
            (3.23531520092826,944.2501522757356)
            (3.2353152106616148,917.03747326906)
            (3.2353152197529305,892.3281326378717)
            (3.2353152302398445,864.6509836361563)
            (3.235315248883244,817.5498203402545)
            (3.235315264387915,780.3382371330201)
            (3.2353152744202918,757.166985989476)
            (3.235315283910257,735.8817488565999)
            (3.235315293441713,715.105391240244)
            (3.23531530607603,688.4665785215067)
            (3.235315323806879,652.7470675392422)
            (3.235315338025658,625.4458908448551)
            (3.235315349152593,604.879788659247)
            (3.2353153595505053,586.2725575872188)
            (3.2353153719823635,564.7750290227901)
            (3.2353153941562214,528.369613381387)
            (3.2353154074050647,507.7468100672882)
            (3.2353154183604937,491.3028844648027)
            (3.23531542877283,476.16773616626307)
            (3.235315445820707,452.3873660136273)
            (3.2353154647589872,427.35983326855654)
            (3.2353154771404316,411.75030964291125)
            (3.23531548890006,397.45276521511147)
            (3.2353155012929133,382.9221747514337)
            (3.2353155175591,364.65320832772284)
            (3.235315535480585,345.532560412328)
            (3.2353155501069852,330.6727808500811)
            (3.235315563926527,317.2201669420185)
            (3.235315578645361,303.4933400890689)
            (3.2353155981709856,286.19605085367687)
            (3.2353156150506432,272.03922905434126)
            (3.2353156309025892,259.38241496518754)
            (3.23531564577787,248.04136355415454)
            (3.2353156645909142,234.4055289965722)
            (3.2353156852729867,220.2784009156111)
            (3.235315701470002,209.81185996298424)
            (3.235315716757124,200.3898044946426)
            (3.235315734533848,189.96405236166734)
            (3.235315757288728,177.40639879721843)
            (3.235315775252368,168.0819116164031)
            (3.23531579208644,159.7890076800177)
            (3.2353158103986455,151.23183739959399)
            (3.2353158350553084,140.42940690323545)
            (3.2353158543115397,132.5323929794247)
            (3.235315872399543,125.51937106382634)
            (3.2353158924776464,118.16846948079854)
            (3.2353159183301057,109.3339396319838)
            (3.2353159389969854,102.74889904878911)
            (3.235315958647483,96.85586891175744)
            (3.235315981522585,90.42020516112574)
            (3.23531600789618,83.52917747586162)
            (3.235316032486598,77.57797597051271)
            (3.23531605530163,72.43628577575197)
            (3.2353160805202075,67.14852586165358)
            (3.2353161070212013,62.00729270337701)
            (3.2353161329883093,57.351660714303804)
            (3.235316159304604,52.989948313793086)
            (3.2353161870006444,48.757343664925585)
            (3.235316215274004,44.785051947103334)
            (3.235316243981862,41.082712723077904)
            (3.2353162736012435,37.58334995520452)
            (3.2353163040572603,34.29572619926459)
            (3.2353163352554777,31.22597358617509)
            (3.2353163673539127,28.35419008537277)
            (3.2353164003725046,25.675436170994175)
            (3.2353164343218928,23.184831693991438)
            (3.2353164692798337,20.872487947265558)
            (3.2353165052817814,18.73192908808267)
            (3.235316542375967,16.755832838691465)
            (3.23531658062124,14.936476189920844)
            (3.2353166200676644,13.26672737251892)
            (3.2353166607748496,11.73911837185908)
            (3.2353167028013647,10.346348774919768)
            (3.235316746207504,9.081142133909328)
            (3.2353167910544434,7.936267390679085)
            (3.2353168374008954,6.904602231418335)
            (3.2353168853014305,5.979120029717855)
            (3.235316934800279,5.152945136738552)
            (3.2353169859241087,4.4193664222885385)
            (3.2353170386695282,3.771871852608089)
            (3.2353170929861217,3.204160185551064)
            (3.2353171487534165,2.7101398137472246)
            (3.2353172057544954,2.2838914757561883)
            (3.235317263651635,1.9195950794115841)
            (3.2353173219739717,1.6114326230770342)
            (3.235317380124483,1.3535224548572304)
            (3.23531743740082,1.1399573408248154)
            (3.235317493004217,0.9649953243800747)
            (3.2353175459989916,0.8233689431821855)
            (3.235317589262194,0.7233586775372024)
            (3.2353176242431116,0.6514836172987699)
            (3.2353176575449356,0.5897352791372862)
            (3.2353176963322574,0.5251912426630346)
            (3.23531774530369,0.45374628533698913)
            (3.2353178026778204,0.3823830131464316)
            (3.2353178663024655,0.31638569824886414)
            (3.2353179351561554,0.25784381433246223)
            (3.235318009076382,0.20711834783392008)
            (3.235318088361612,0.16388833145513004)
            (3.2353181733884306,0.1276598982700693)
            (3.2353182646492837,0.0978138332858215)
            (3.235318362688764,0.0736787532446943)
            (3.235318468231112,0.05453454257658519)
            (3.235318582151323,0.03966630759234169)
            (3.2353187055792296,0.02838099342739575)
            (3.235318839911892,0.020034763356772012)
            (3.2353189869362096,0.014041980654248887)
            (3.235319148923368,0.009885054825124029)
            (3.235319328829112,0.007117011734777301)
            (3.2353195305468647,0.005362576459611024)
            (3.2353197593274383,0.004316112815891393)
            (3.2353200224230165,0.0037378244595072108)
            (3.2353203301874127,0.0034481891255913055)
            (3.235320697890733,0.003320810664284135)
            (3.2353211490854905,0.0032739322939216997)
            (3.2353217221224333,0.0032604672310010407)
            (3.2353224835895276,0.00325780532269504)
            (3.235323558476493,0.0032575142610430374)
            (3.2353252048652026,0.0032574821924230557)
            (3.2353280276597145,0.003257536624197699)
            (3.2353338111142103,0.00325754833871994)
            (3.2353541534930654,0.0032576557960568575)
            (3.235398717537286,0.0032579195780280124)
            (3.2355129526647883,0.0032585902106172515)
            (3.235965055346449,0.0032612574298973573)
            (3.237117247113137,0.003268162606489322)
            (3.2403900487512836,0.003287320299892982)
            (3.2523998775352645,0.003360387305467727)
            (3.2611255147976648,0.0034152226149116727)
            (3.26932495690977,0.0034681548395163464)
            (3.277036564471978,0.003519217345389958)
            (3.285635159807344,0.003577678448450139)
            (3.29365422963783,0.0036337032865173535)
            (3.301476478567822,0.003689798223603713)
            (3.309477175115244,0.0037487147634668316)
            (3.316444548497444,0.0038013364453187704)
            (3.3232016657490386,0.003853577009762299)
            (3.3322479855970504,0.003925453757322228)
            (3.3394339070647603,0.003984182535175962)
            (3.346252781690546,0.004041305200719214)
            (3.3548079760861436,0.0041149660095392004)
            (3.362202867183879,0.004180492935006219)
            (3.3692694074660317,0.004244782705214445)
            (3.377396505753072,0.004320821393640761)
            (3.3847432738447667,0.004391570738657702)
            (3.3918614527751236,0.00446201219739617)
            (3.399592358999553,0.0045407173464661055)
            (3.4068654887098173,0.00461693667561025)
            (3.4139804749691045,0.004693622623802685)
            (3.421401574843301,0.004775939274590968)
            (3.429160142287621,0.004864650499696643)
            (3.4363196526802713,0.004949020749718924)
            (3.4433571146680486,0.005034399889616403)
            (3.450619955640882,0.005125165098695095)
            (3.4577119106584173,0.005216504961471524)
            (3.464627130283841,0.005308258062001636)
            (3.471586683007101,0.005403397054562276)
            (3.478498516118408,0.005500779312025861)
            (3.485281253425107,0.005599270348766172)
            (3.4920210014831685,0.00570013571361605)
            (3.4987263245035454,0.005803578823629141)
            (3.5053468036375524,0.005908873393044689)
            (3.511899306050467,0.006016314138867385)
            (3.5184052850197345,0.006126308135942393)
            (3.5248469570554763,0.006238613883874922)
            (3.5312202808818536,0.006353203697503251)
            (3.5375373675341475,0.00647034702706073)
            (3.543796033346243,0.006590056921491505)
            (3.549990936454895,0.00671229225596337)
            (3.556126006971066,0.006837178038421765)
            (3.562203200702823,0.006964814475086123)
            (3.568220072044329,0.007095210692814269)
            (3.5741770467219656,0.007228430423078858)
            (3.580075891765382,0.007364578150553469)
            (3.5859162310495596,0.007503709252269175)
            (3.5916977748127468,0.007645876158615561)
            (3.59742141815641,0.00779116917442646)
            (3.603087552587743,0.007939664625627119)
            (3.608696095164107,0.008091428852434634)
            (3.6142474347485125,0.008246543719386934)
            (3.6197420571596335,0.00840509164212011)
            (3.6251801468983067,0.008567153074121037)
            (3.6305619490850063,0.008732809992207824)
            (3.6358878651626503,0.008902149812442639)
            (3.6411582084609537,0.009075264617194656)
            (3.64637323929023,0.009252238997959683)
            (3.651533292321865,0.009433168731516894)
            (3.6566387112811483,0.009618150117168711)
            (3.6616897979296796,0.00980727822685723)
            (3.6666868682124236,0.010000653408787086)
            (3.671630262371731,0.0101983785463865)
            (3.6765203083587066,0.010400558891724199)
            (3.681357328704703,0.010607300018961596)
            (3.686141659260063,0.010818714050471745)
            (3.690873639326565,0.011034913628679477)
            (3.6955536032308425,0.01125601471266513)
            (3.7001818893337433,0.011482135731388343)
            (3.7047588422512234,0.011713396731133585)
            (3.709284805754965,0.01194992478985113)
            (3.713760124852055,0.01219184833622955)
            (3.7181851480376333,0.012439295953972085)
            (3.722560226551975,0.012692403728405965)
            (3.7268857116900067,0.012951309174296988)
            (3.7311619575779607,0.013216153764126659)
            (3.7353893210216333,0.013487081742389107)
            (3.7395681597153865,0.013764242651892244)
            (3.7436988329819743,0.0140477888946402)
            (3.7477817019315474,0.014337876646426162)
            (3.751817129870766,0.014634665408295389)
            (3.755805481377502,0.014938321428027201)
            (3.7597471221977896,0.015249011379672162)
            (3.763642419909175,0.015566909845797783)
            (3.7674917432807553,0.015892193388863163)
            (3.7712954626611777,0.016225044499522223)
            (3.7750539491090067,0.016565650052523084)
            (3.778767575027641,0.016914201675791274)
            (3.7824367140377753,0.01727089679340965)
            (3.786061740615019,0.017635935825675242)
            (3.789643029978529,0.01800952616196394)
            (3.7931809584446845,0.018391881420721123)
            (3.7966759030687243,0.018783219072564084)
            (3.8001282415288067,0.019183763113204355)
            (3.803538351789342,0.019593742515457313)
            (3.8069066124414,0.020013394784139216)
            (3.8102334025827864,0.02044296186331529)
            (3.8135191014857956,0.02088269141194865)
            (3.8167640889176235,0.0213328396476542)
            (3.8199687443886727,0.021793668852990722)
            (3.823133447684824,0.022265448316153735)
            (3.8262585785453265,0.022748455344818952)
            (3.829344516558135,0.023242972142138996)
            (3.832391641057779,0.023749292539043676)
            (3.835400331222495,0.0242677157028095)
            (3.8383709655786387,0.024798549125336855)
            (3.841303922491417,0.025342110517212912)
            (3.844199579485177,0.0258987245750959)
            (3.8470583137244034,0.026468725195567755)
            (3.849880501538397,0.027052457179391087)
            (3.8526665181546953,0.027650272852390634)
            (3.8554167381658058,0.028262535537624034)
            (3.858131535430812,0.028889618892540936)
            (3.860811282454269,0.029531906415713793)
            (3.863456350839424,0.03018979325349802)
            (3.8660671106858127,0.030863685195705592)
            (3.8686439310335667,0.03155399972468653)
            (3.871187179445549,0.032261167404963986)
            (3.8736972221061126,0.03298562915161729)
            (3.8761744235874604,0.033727839872655485)
            (3.8786191471083864,0.0344882686101351)
            (3.881031754143384,0.03526739624129638)
            (3.8834126045219173,0.03606571819346294)
            (3.885762056212383,0.036883746075135004)
            (3.888080465270012,0.037722003933551296)
            (3.890368185936274,0.03858103409756075)
            (3.8926255705828092,0.039461393140442835)
            (3.894852969511971,0.04036365512711915)
            (3.8970507307692,0.04128841148433926)
            (3.89921920053365,0.04223627061792912)
            (3.901358722783002,0.04320786114204345)
            (3.9034696391171826,0.04420382887737562)
            (3.9055522887291922,0.04522484118662207)
            (3.907607008645962,0.04627158418043953)
            (3.9096341336877596,0.04734476760861539)
            (3.9116339960375033,0.04844512053698602)
            (3.913606925353981,0.04957339713894915)
            (3.915553248750391,0.05073037364277777)
            (3.9174732910251437,0.0519168515359798)
            (3.9193673743820603,0.0531336587143969)
            (3.92123581829114,0.054381647116154896)
            (3.923078939358897,0.055661697828795376)
            (3.9248970516830264,0.056974719157950826)
            (3.92669046671503,0.058321650073935416)
            (3.928459493247796,0.05970345856578718)
            (3.9302044370623843,0.0611211460119343)
            (3.9319256011614594,0.06257574475359173)
            (3.9336232857661084,0.06406832273564245)
            (3.9352977883135676,0.06559998236019737)
            (3.936949403347945,0.06717186384816665)
            (3.9385784224191918,0.06878514420062509)
            (3.9401851341999166,0.07044104128089557)
            (3.941769824595446,0.07214081422647345)
            (3.943332776541125,0.07388576369523547)
            (3.9448742699151085,0.07567723758534495)
            (3.946394581557776,0.07751662615279376)
            (3.9478939854872173,0.07940537243482537)
            (3.949372752715076,0.08134496514292011)
            (3.9508311513620042,0.08333694925881407)
            (3.9522694464848924,0.08538292081678511)
            (3.9536879000100424,0.08748453442011206)
            (3.955086771038177,0.08964350160861345)
            (3.956466315679803,0.09186159696286533)
            (3.9578267870810513,0.09414065862637133)
            (3.959168435274231,0.09648258920307162)
            (3.9604915072997096,0.09888936367907442)
            (3.9617962473214403,0.10136302604300584)
            (3.9630828965683107,0.10390569767847402)
            (3.9643516931984126,0.10651957778543175)
            (3.9656028724197516,0.10920694736289271)
            (3.9668366665241876,0.11197017206119986)
            (3.968053304841566,0.11481170710446853)
            (3.9692530139340714,0.11773410218589153)
            (3.9704360172383772,0.12074000123433648)
            (3.9716025353439557,0.12383215080720955)
            (3.9727527859540683,0.12701340466240207)
            (3.973886984073729,0.1302867237263312)
            (3.975005341821554,0.13365518969603496)
            (3.9761080683286205,0.137122000012746)
            (3.9771953700016898,0.14069048068452528)
            (3.9782674504205007,0.14436408987308758)
            (3.979324510589443,0.14814642490158825)
            (3.9803667486974903,0.15204122730016056)
            (3.9813943601652433,0.15605238895231732)
            (3.982407537691057,0.16018396188248785)
            (3.9834064713615036,0.16444016544239082)
            (3.984391348692063,0.1688253905408872)
            (3.98536235454027,0.17334421360525898)
            (3.986319671214611,0.17800140313502455)
            (3.987263478331567,0.18280192553869945)
            (3.988193953049433,0.18775096060433816)
            (3.9891112701683267,0.19285391053095813)
            (3.9900156019890085,0.19811641049772222)
            (3.990907118300034,0.2035443401267676)
            (3.9917859863680842,0.20914383470193876)
            (3.9926523712707063,0.214921301685139)
            (3.99350643570598,0.22088343361813045)
            (3.9943483401472784,0.2270372232211817)
            (3.995178242718311,0.23338997836035924)
            (3.995996299185836,0.23994933866418178)
            (3.9968026631657136,0.24672329453438335)
            (3.9975974861608736,0.2537202068974187)
            (3.9983809175984897,0.260948827557288)
            (3.9991531047655617,0.2684183205927355)
            (3.9999141927013118,0.27613828322191303)
            (4.000664324442135,0.2841187715076763)
            (4.001403641058202,0.2923703294188069)
            (4.00213228173682,0.30090401583603166)
            (4.002850383767838,0.3097314348904381)
            (4.003558082347014,0.3188647653790784)
            (4.004255510714047,0.32831679603008856)
            (4.004942800282832,0.33810096439339477)
            (4.005620080852604,0.3482313979027074)
            (4.0062874805005135,0.3587229551679485)
            (4.006945125397504,0.36959127043372586)
            (4.0075931399352775,0.3808528020238988)
            (4.008231646679337,0.39252488377355377)
            (4.0088607666557134,0.40462578669815485)
            (4.009480619456737,0.41717478359148474)
            (4.010091323141077,0.4301922093918704)
            (4.0106929940637555,0.44369953675163876)
            (4.011285746758853,0.457719441459119)
            (4.011869694251868,0.47227589677078097)
            (4.012444948313469,0.4873942702735383)
            (4.013011619436959,0.5031014185563598)
            (4.01356981674546,0.519425799467891)
            (4.014119647691797,0.5363975732438857)
            (4.0146612181001355,0.5540487316655391)
            (4.015194632450077,0.5724132445277386)
            (4.015719994175534,0.5915272161198302)
            (4.016237405705995,0.6114290640706788)
            (4.016746968272548,0.6321596835442893)
            (4.017248781401824,0.6537626380102979)
            (4.017742943061923,0.6762843665523453)
            (4.01822954998996,0.6997744439256506)
            (4.018708698215248,0.724285869452689)
            (4.019180483081938,0.7498753682952177)
            (4.019644998785087,0.7766036945668029)
            (4.020102337912535,0.8045359611845759)
            (4.020552591287618,0.8337420255771995)
            (4.020995848635693,0.8642969607418451)
            (4.021432199201529,0.8962815983482866)
            (4.021861732011392,0.9297831135568999)
            (4.0222845352594305,0.964895613373415)
            (4.022700695469617,1.0017207640065906)
            (4.023110297071259,1.0403685188929783)
            (4.023513423140802,1.0809580392746563)
            (4.023910156528434,1.123618810893121)
            (4.024300580540678,1.1684918729795442)
            (4.024684778315192,1.2157310909021484)
            (4.02506283142926,1.2655044796721793)
            (4.025434818812496,1.3179957160051852)
            (4.025800817180864,1.3734060629964926)
            (4.026160902826039,1.4319568269119993)
            (4.026515153264369,1.4938922613621677)
            (4.026863647343247,1.5594827254002555)
            (4.027206463233705,1.6290279503385245)
            (4.0275436759221765,1.7028606456579425)
            (4.027875356464039,1.7813510065138916)
            (4.0282015738993895,1.8649126804429876)
            (4.0285223986510115,1.9540104196561234)
            (4.028837904719937,2.0491691577988282)
            (4.029148168317395,2.15098398575899)
            (4.029453263617346,2.2601310936108883)
            (4.029753258777156,2.37738075936276)
            (4.030048215812257,2.503614491554699)
            (4.030338195145111,2.639848430896296)
            (4.030623261921955,2.7872642321372814)
            (4.03090348891269,2.9472472360406963)
            (4.03117895285203,3.1214316937200683)
            (4.031449726095756,3.311755172159507)
            (4.031715869616163,3.5205286782515337)
            (4.0319774334236165,3.7505339970220115)
            (4.03223446575927,4.005163281936606)
            (4.0324870251254685,4.288616713843529)
            (4.03273518600344,4.606176008962217)
            (4.032979032247461,4.96458044299321)
            (4.033218640916302,5.37255741604015)
            (4.033454067480421,5.841611177826833)
            (4.033685344420508,6.387264319253057)
            (4.033912497349833,7.031106712135246)
            (4.0341355695521575,7.804311657098836)
            (4.034354637841317,8.75394657237982)
            (4.034569805584372,9.955034465479201)
            (4.034781173359117,11.535758200999425)
            (4.034988804465603,13.736975796912123)
            (4.035192710282531,17.078809494057033)
            (4.035392870920795,22.963272708891054)
            (4.035589283496594,37.10531186082882)
            (4.035782008374084,134.37508413607904)
            (4.035971179440101,6.2637897835980665)
            (4.036156963347827,6.324653118871454)
            (4.036339485112513,6.386472383677388)
            (4.036518764931233,6.44925904220081)
            (4.0366947144088865,6.51298407553938)
            (4.036867208983266,6.577598629819037)
            (4.037036201516674,6.643075816123954)
            (4.03720180742097,6.709449873209237)
            (4.03736429936316,6.776824922731208)
            (4.037523996193604,6.8453383689951055)
            (4.037681091351646,6.915088221677252)
            (4.037835519923725,6.986062699262638)
            (4.03798696792344,7.058124398162077)
            (4.038135054657564,7.131079721899765)
            (4.038279595526546,7.204807155846097)
            (4.038420790179659,7.279373745094176)
            (4.038559219377674,7.35506838402809)
            (4.038695615050453,7.432308095306497)
            (4.03883047818373,7.511429925633986)
            (4.038963686691956,7.592429551539389)
            (4.0390944653075715,7.674875526598237)
            (4.039221684336882,7.758029238460753)
            (4.039344692370207,7.841369451298693)
            (4.039463360436572,7.924675427788326)
            (4.039579043828188,8.008800624457368)
            (4.039692086107384,8.093952992533469)
            (4.039806809801429,8.18353291361981)
            (4.039920933632972,8.27600104974986)
            (4.040033243300666,8.370477927673656)
            (4.040145419618198,8.468512951570414)
            (4.040252993571288,8.566197147302892)
            (4.0403524995250155,8.659961399801766)
            (4.040446218448078,8.75145089124771)
            (4.040536450861577,8.842621768286728)
            (4.0406268373347,8.937161360789034)
            (4.040722510432927,9.040953188640332)
            (4.040826963714182,9.158940413778264)
            (4.040936029501582,9.28772096483291)
            (4.04102725548861,9.400132792992551)
            (4.0411053772578756,9.500029184857146)
            (4.041180848297511,9.599924428566357)
            (4.0412488273628995,9.692918987255956)
            (4.041311307200802,9.781031364645326)
            (4.041374905253744,9.873444371695543)
            (4.041459451450374,10.000827203426436)
            (4.041595362814841,10.217391018748422)
            (4.041691520529998,10.380191359907062)
            (4.04176349838116,10.507686008454833)
            (4.041819335010051,10.610136499998639)
            (4.041864109940757,10.694676874146692)
            (4.041906919266217,10.777608667056695)
            (4.041945639698648,10.854448040637989)
            (4.041985937394058,10.936315040316208)
            (4.042056390772043,11.084353139505994)
            (4.042124230673628,11.23320861373822)
            (4.042211906985327,11.435547112007882)
            (4.042278076473502,11.596283833452155)
            (4.04233305429479,11.735491438996524)
            (4.042380063537731,11.85887397159116)
            (4.0424254932172525,11.982175237466674)
            (4.042466382846164,12.096757110443038)
            (4.04250452680946,12.206846319237544)
            (4.04254451452339,12.325731008895406)
            (4.042606902995708,12.518837915363179)
            (4.042686473068485,12.779859469295195)
            (4.042756383294289,13.024184793728699)
            (4.042809723406877,13.22087351101974)
            (4.0428502508794395,13.376698771855581)
            (4.042881946403799,13.502674221638948)
            (4.0429081040390855,13.609554290595744)
            (4.042933333150819,13.715282184493955)
            (4.042956898810559,13.816433993896021)
            (4.042982198004662,13.927662537668885)
            (4.043026898533173,14.131262414133891)
            (4.043069328452225,14.333514528944596)
            (4.0431312700498125,14.646060903912604)
            (4.043178373632875,14.898751738942554)
            (4.043215675048751,15.108858224143075)
            (4.043246468876126,15.28945771137972)
            (4.043272698233395,15.448747546088903)
            (4.043298085693125,15.608031124694286)
            (4.043321230790545,15.757843021044271)
            (4.043343422380981,15.905748692674795)
            (4.043367650875218,16.072233418863405)
            (4.04341842451867,16.439593496251295)
            (4.043467498241493,16.82100193946435)
            (4.043512657450331,17.197507218360617)
            (4.043546352831,17.495849386030148)
            (4.043571334300636,17.72736138881724)
            (4.043590720606461,17.91348975119614)
            (4.04360634268756,18.067902271233088)
            (4.043621337551619,18.22012892960824)
            (4.043635196172115,18.364508252896346)
            (4.043648742127497,18.509146169280093)
            (4.043665083728031,18.68840509316399)
            (4.043685297818533,18.917729327084025)
            (4.043707649574349,19.181757722364114)
            (4.0437388785490995,19.570702835114346)
            (4.043775122507644,20.054457124485253)
            (4.043802505179323,20.445305208674426)
            (4.0438244695496515,20.77596530859929)
            (4.043842577872414,21.060892788555442)
            (4.043857755530453,21.30889247180681)
            (4.043870874743618,21.530488779401036)
            (4.043883633334871,21.75282372764177)
            (4.043895645224858,21.96856463695308)
            (4.043907893780602,22.195232959755234)
            (4.043922861208529,22.481952376908843)
            (4.0439444178304385,22.915395710023187)
            (4.043969744798727,23.4588942068056)
            (4.044001823329312,24.207035009190292)
            (4.044024578564131,24.782825910049258)
            (4.044040721551454,25.21609863846565)
            (4.044052661647511,25.550732925851335)
            (4.044062075672593,25.823657159646032)
            (4.044070080105888,26.062515435878602)
            (4.044077857663026,26.30100603307213)
            (4.044085296947715,26.535277422711644)
            (4.044093340544868,26.795630157248056)
            (4.044107971871842,27.289358060938145)
            (4.044122259472485,27.798810017629528)
            (4.0441388744307,28.428805443548015)
            (4.04416087977715,29.33245327854604)
            (4.044177315234244,30.064391145439885)
            (4.044189354795709,30.634319116393975)
            (4.044198537011524,31.089509548885097)
            (4.044205940494003,31.470302674758468)
            (4.0442123147663365,31.80870712854862)
            (4.044218515313399,32.14788990034339)
            (4.044224403746076,32.47963253122871)
            (4.04423062045825,32.8406101048132)
            (4.044239427392496,33.37223799678237)
            (4.04425017884849,34.05630145213965)
            (4.044263018471594,34.92911737794742)
            (4.044282100672954,36.353185863608616)
            (4.044295335380584,37.44076380781385)
            (4.044304429867226,38.24031415795325)
            (4.044311095170694,38.855189627633955)
            (4.044316157738613,39.339552907645576)
            (4.044320216458791,39.73941898280357)
            (4.044324091967871,40.131494211782304)
            (4.044327985981718,40.53608208430316)
            (4.044331912817836,40.95541242633917)
            (4.044339632441929,41.81550164850151)
            (4.044346980239632,42.682292617739705)
            (4.044356720207309,43.91207504003679)
            (4.044370203044228,45.7862710412635)
            (4.04437945856546,47.202550628961895)
            (4.044385996201422,48.27295413611723)
            (4.04439085387758,49.10845340037606)
            (4.044394715131395,49.79847761154206)
            (4.044398400777897,50.47990878048881)
            (4.044401720923181,51.114052756407396)
            (4.044404914950791,51.74334640115567)
            (4.0444083640435595,52.44542981354733)
            (4.044414236405971,53.69933995793149)
            (4.0444209173938255,55.225123435983775)
            (4.044430677624525,57.669541349059166)
            (4.044438699486221,59.89506900936142)
            (4.044444464247208,61.62851471138914)
            (4.044448641843672,62.96037956743424)
            (4.044451784968457,64.00696878660108)
            (4.044454309699523,64.87699866229369)
            (4.044456716945769,65.73245057733004)
            (4.044458943087875,66.54737512764761)
            (4.0444611988991355,67.39777462246671)
            (4.044464074559425,68.5199863913118)
            (4.044467873511915,70.0731876947949)
            (4.044472693660641,72.17107294493582)
            (4.044480884096685,76.10527065576369)
            (4.044486770924848,79.25817284028655)
            (4.044490760241984,81.56676754995632)
            (4.044493527672193,83.2559375247159)
            (4.044495581370365,84.55861892901339)
            (4.044497256824309,85.65423775148416)
            (4.044498853385747,86.72738876415814)
            (4.044500346444344,87.75799945225653)
            (4.044501990255413,88.92441975032321)
            (4.044505119187593,91.24334206921168)
            (4.044508636239283,94.01868995627487)
            (4.044514112722869,98.74055476789084)
            (4.044518870740488,103.28894595775746)
            (4.044522279838681,106.83147156062186)
            (4.044524696267914,109.49740379467545)
            (4.044526455207022,111.52361728253845)
            (4.044527817674314,113.14542110576144)
            (4.0445290938970295,114.70833660760275)
            (4.044530265972993,116.18295519346222)
            (4.044531410079495,117.66029157209616)
            (4.044532953285161,119.7153328948531)
            (4.044534930514442,122.45978484281692)
            (4.044537591357065,126.36739751856017)
            (4.044542709129747,134.66077806055307)
            (4.044546261818014,141.09738117714068)
            (4.044548350322285,145.16950249712409)
            (4.04454975927336,148.04539250434286)
            (4.044550864094647,150.3767888604411)
            (4.044551717518645,152.2258710441834)
            (4.044552501654705,153.96363354951183)
            (4.044553226967707,155.60535638370075)
            (4.04455410932403,157.6485930559632)
            (4.044555271671975,160.4209559631537)
            (4.044556910468916,164.49591559468527)
            (4.044559883078656,172.4328592443963)
            (4.044563642853305,183.61036731378258)
            (4.044565912941064,191.05171345295457)
            (4.044567393782408,196.21314711680668)
            (4.044568517434766,200.301020810986)
            (4.044569364005076,203.48319791385913)
            (4.044570054261635,206.14583056053618)
            (4.044570708169381,208.72691273814578)
            (4.044571349399682,211.31540584962775)
            (4.044572120695708,214.50745470706002)
            (4.044573266129414,219.41491751170915)
            (4.044574735922135,226.02567923896893)
            (4.044577108998808,237.51838953842903)
            (4.0445795981936,250.78753476275247)
            (4.044581442675028,261.51065344301804)
            (4.044582562774164,268.42286084325497)
            (4.044583300693979,273.1509353393229)
            (4.044583876236486,276.9387894624948)
            (4.044584344110901,280.08537904095056)
            (4.0445847869910345,283.1215853282507)
            (4.044585226627457,286.1927877115911)
            (4.044585810422482,290.3621719308092)
            (4.044586544473153,295.7585626741453)
            (4.044587500515601,303.0588048974841)
            (4.0445892180000795,317.010848105588)
            (4.044591533639739,337.7192415288062)
            (4.0445929924115385,352.00919443130414)
            (4.044593910090338,361.5344000608022)
            (4.044594509951765,367.9962427747575)
            (4.0445949782149775,373.17502151369746)
            (4.044595357247649,377.45652818684306)
            (4.044595714463705,381.5674796244908)
            (4.044596056644826,385.5764614496134)
            (4.044596471952009,390.53842777826986)
            (4.044597046186883,397.5798753737647)
            (4.044597819039048,407.4053499624975)
            (4.044599036096568,423.74941695621413)
            (4.0446008972387455,451.0198876204813)
            (4.044602125366272,470.682888933728)
            (4.044602888446761,483.62571320062204)
            (4.044603378188077,492.24076156461126)
            (4.0446037535442745,499.01308634330024)
            (4.044604050928857,504.4865930172133)
            (4.044604329540587,509.7040494008154)
            (4.0446045927966425,514.7157132645791)
            (4.044604887929204,520.4312250840358)
            (4.044605344342418,529.4789632413782)
            (4.0446059326656885,541.5331456807521)
            (4.044606820302049,560.608731040914)
            (4.044608362789163,596.5436595225107)
            (4.044609426220969,623.5866350506992)
            (4.044610081923176,641.2632350459085)
            (4.0446104977018535,652.8889750739676)
            (4.04461081259692,661.9171145024378)
            (4.04461105658384,669.0487285802709)
            (4.044611283422077,675.7891716569563)
            (4.044611496201273,682.2108785867774)
            (4.044611726268141,689.265092947025)
            (4.044612205434311,704.3408432989118)
            (4.044612746566709,722.0217607780517)
            (4.044613542115824,749.3689914078828)
            (4.044614809683274,796.5920931972759)
            (4.044615662493329,831.1363951396669)
            (4.044616162233302,852.4994701484537)
            (4.0446164696277025,866.0713189909129)
            (4.044616677632341,875.4472241854475)
            (4.044616837434845,882.7585720788859)
            (4.044616981397583,889.4276546568527)
            (4.0446171210761035,895.9742608401893)
            (4.0446172715411395,903.1114924373384)
            (4.044617487695933,913.5228334060764)
            (4.044617779399166,927.8784633126579)
            (4.044618148966798,946.5917445369137)
            (4.044619091993862,997.2089752201663)
            (4.044620095506054,1056.0608322413295)
            (4.044620725582605,1095.9129976107547)
            (4.04462112310532,1122.2929245507812)
            (4.044621384196179,1140.1630342330407)
            (4.0446215876176295,1154.394193028861)
            (4.044621748699709,1165.85971632184)
            (4.044621899193576,1176.732039528238)
            (4.044622039929995,1187.0425279228255)
            (4.044622186881273,1197.958973305332)
            (4.044622404609145,1214.4235794525366)
            (4.044622685690751,1236.2095145782152)
            (4.044623045636346,1265.020666188897)
            (4.044623631987917,1314.2863470438156)
            (4.044624431868757,1386.5452871829914)
            (4.044624939487756,1435.6807203050346)
            (4.044625241276641,1466.1791101150457)
            (4.044625429772766,1485.7342197567536)
            (4.044625573414511,1500.9042937716108)
            (4.044625686465299,1513.0106333171882)
            (4.044625792177924,1524.4670871032288)
            (4.044625893321041,1535.5535571931698)
            (4.044626007026751,1548.1659404839227)
            (4.044626212217429,1571.3349660163306)
            (4.044626456666297,1599.6473185432692)
            (4.044626780937705,1638.452044069)
            (4.044627605774637,1744.0818365853356)
            (4.044628152288733,1820.0381401462707)
            (4.044628462029077,1865.3726995566224)
            (4.044628643331302,1892.7122911815763)
            (4.044628761127056,1910.802418928187)
            (4.044628855320621,1925.4572760144486)
            (4.044628942449032,1939.1657178039293)
            (4.044629022918118,1951.9591159150443)
            (4.0446291074728,1965.5415910399229)
            (4.044629246505453,1988.1923002667033)
            (4.044629413393909,2015.9157408079866)
            (4.0446296208712935,2051.223265261186)
            (4.0446299466684215,2108.635483987839)
            (4.044630496749452,2211.4089122486666)
            (4.044630930448562,2298.010322402018)
            (4.0446312005084595,2354.5899472231936)
            (4.0446313686662165,2390.8959384841587)
            (4.04463148104356,2415.632059520209)
            (4.0446315711814504,2435.7529118399684)
            (4.0446316544854755,2454.5743008261347)
            (4.044631729914969,2471.8072930382627)
            (4.044631804247259,2488.9699513412647)
            (4.044631893007036,2509.702416453244)
            (4.044632028076874,2541.7616141431286)
            (4.044632198764549,2583.1809099838915)
            (4.044632425580516,2639.8480036795972)
            (4.044632891430037,2762.422881044683)
            (4.044633343770722,2890.028582157213)
            (4.044633605257016,2967.9396496420213)
            (4.0446337572123285,3014.6820044474916)
            (4.044633852875716,3044.677896212578)
            (4.044633927095544,3068.259306123449)
            (4.04463398729863,3087.589408670436)
            (4.044634044191845,3106.026017222588)
            (4.044634099791142,3124.2045346236036)
            (4.044634164434245,3145.5432150610095)
            (4.044634268326262,3180.304377292232)
            (4.0446343973006,3224.2779081882813)
            (4.044634564434851,3282.658597101221)
            (4.04463485785861,3389.149960320815)
            (4.044635269874209,3547.8634393988395)
            (4.044635546503974,3660.8742237035235)
            (4.044635711033865,3730.6896303845547)
            (4.0446358129222455,3774.931173416724)
            (4.044635889988352,3808.917893144228)
            (4.044635949767151,3835.5969320599693)
            (4.044636005312339,3860.6383506729644)
            (4.044636056543234,3883.953150286622)
            (4.044636108304852,3907.725355466568)
            (4.04463617423343,3938.3229664855535)
            (4.044636267582805,3982.2700684420092)
            (4.044636384926628,4038.576868065262)
            (4.044636538689092,4114.212927535853)
            (4.044636821397054,4259.039888031246)
            (4.0446371859633246,4457.580873781297)
            (4.044637404648906,4583.486803420734)
            (4.04463753090433,4658.6269670671645)
            (4.044637608810613,4705.914676143628)
            (4.0446376682073195,4742.449774226957)
            (4.044637715080667,4771.581160928067)
            (4.044637758898445,4799.056076179324)
            (4.044637799906403,4824.984312595933)
            (4.044637842861502,4852.369546751472)
            (4.044637905000644,4892.400283459208)
            (4.044637986319865,4945.54289013621)
            (4.044638085473008,5011.528905638736)
            (4.044638216626705,5100.882741925151)
            (4.044638514866263,5313.321995012931)
            (4.044638810875855,5537.7636368816575)
            (4.044638984654094,5676.268365216137)
            (4.044639085485852,5759.029571565777)
            (4.04463914884307,5811.9573105811505)
            (4.044639197957664,5853.487228679571)
            (4.044639237603722,5887.334341025811)
            (4.04463927495421,5919.48974764217)
            (4.044639310098291,5949.986045864578)
            (4.044639347213705,5982.44893751107)
            (4.044639401009165,6029.974153561478)
            (4.044639471227222,6092.8654964553725)
            (4.044639557770299,6171.746615045235)
            (4.044639672108535,6278.349161525894)
            (4.044639902929039,6502.226083320849)
            (4.044640148509378,6753.9446806670785)
            (4.044640300958863,6917.655998541661)
            (4.044640392301709,7018.605941582947)
            (4.044640450483455,7084.054580117769)
            (4.0446404956058215,7135.438846277444)
            (4.0446405316648,7176.901001884407)
            (4.04464056550225,7216.135644785606)
            (4.044640597232955,7253.2186761672365)
            (4.044640629461022,7291.17477983651)
            (4.044640669858486,7339.1728176917095)
            (4.044640729791685,7411.258192893931)
            (4.044640805258847,7503.548373518073)
            (4.044640900829176,7622.925576167808)
            (4.044641053143833,7819.187370208986)
            (4.04464127285225,8115.992065035119)
            (4.044641425390912,8332.12600663607)
            (4.044641517609373,8466.987351458474)
            (4.04464157526162,8552.953407287425)
            (4.044641618998755,8619.03630665847)
            (4.044641652883295,8670.754043575967)
            (4.044641684339816,8719.178787579041)
            (4.044641713109518,8763.819779321791)
            (4.044641741009882,8807.437077179273)
            (4.044641771901785,8856.108997419306)
            (4.044641829347357,8947.690413619524)
            (4.044641898035098,9059.06530047609)
            (4.044641979718674,9194.239748032105)
            (4.044642092622385,9386.127807950279)
            (4.04464227975017,9717.701061630461)
            (4.04464242460603,9986.599016286173)
            (4.0446425139260205,10157.983631968824)
            (4.044642569513982,10266.861937814107)
            (4.044642611232291,10349.714943425097)
            (4.04464264290396,10413.278242780443)
            (4.044642672077241,10472.340455679056)
            (4.044642698479203,10526.221234861643)
            (4.044642723169103,10576.981085739559)
            (4.0446427488867664,10630.24128852051)
            (4.044642782585661,10700.635852774922)
            (4.044642831033684,10803.063194122777)
            (4.044642891814002,10933.646315913873)
            (4.044642968054226,11100.811355784104)
            (4.044643091245475,11379.136061525256)
            (4.044643260221852,11778.25019262762)
            (4.044643373673303,12058.077010535042)
            (4.044643442155852,12231.80250260705)
            (4.04464348521556,12342.941821134638)
            (4.044643518047374,12428.688637728756)
            (4.04464354364578,12496.156098348178)
            (4.04464356746366,12559.418343022695)
            (4.044643589354886,12617.982362595467)
            (4.044643610589398,12675.1770252816)
            (4.044643633707184,12737.88250243264)
            (4.0446436705174715,12838.682955126713)
            (4.044643717274715,12968.442004307775)
            (4.044643773408122,13126.820083658375)
            (4.044643846565176,13337.60240605878)
            (4.044644004597957,13810.561832066953)
            (4.044644132288992,14211.243668160221)
            (4.044644210224912,14464.348697398125)
            (4.044644257386773,14620.764780938907)
            (4.044644288258172,14724.507477005429)
            (4.04464431277032,14807.654449658708)
            (4.044644332944723,14876.607677899507)
            (4.044644352058369,14942.373337250005)
            (4.0446443701548835,15005.035807157976)
            (4.0446443887757075,15069.920095586527)
            (4.044644411921931,15151.153449126867)
            (4.044644447934672,15278.838915382355)
            (4.044644492994212,15440.863110110222)
            (4.044644547817823,15641.468096322087)
            (4.044644626727467,15937.098512479979)
            (4.044644757624284,16446.21341773271)
            (4.044644859533113,16859.546011289167)
            (4.044644922493075,17122.65810366108)
            (4.044644961737678,17289.74668639072)
            (4.044644988254875,17404.012188751512)
            (4.044645009653953,17497.036393348524)
            (4.044645029465698,17583.814953648318)
            (4.044645047370976,17662.789914255944)
            (4.044645064213995,17737.558106168563)
            (4.044645081530169,17814.914688475845)
            (4.044645102778813,17910.521652158637)
            (4.044645137801431,18069.768630693165)
            (4.044645181322604,18270.59978688324)
            (4.0446452338936725,18517.644216193534)
            (4.04464531040911,18886.18494978155)
            (4.044645426452506,19466.292284764037)
            (4.044645510945283,19905.482531910824)
            (4.04464556240335,20180.179342591033)
            (4.044645594526469,20354.50406696481)
            (4.044645618789233,20487.64524066709)
            (4.044645637446424,20590.89859496616)
            (4.044645654719727,20687.176807224896)
            (4.044645670390355,20775.09626694743)
            (4.044645685246814,20858.95698262568)
            (4.044645700529795,20945.74686885687)
            (4.0446457194967005,21054.199840118115)
            (4.044645749886794,21229.707429200833)
            (4.044645787596782,21450.51325437174)
            (4.0446458331870065,21722.03354339659)
            (4.044645898246947,22118.425127211074)
            (4.044646004353049,22788.30771023199)
            (4.044646082135424,23298.63588241964)
            (4.044646129186734,23615.56366821865)
            (4.044646158366809,23815.309521208943)
            (4.044646180329905,23967.29272570441)
            (4.044646197146103,24084.622891855517)
            (4.044646212691812,24193.83939174971)
            (4.0446462267472025,24293.21255111502)
            (4.044646240003918,24387.489438970795)
            (4.044646253505064,24484.058461976398)
            (4.044646269698266,24600.626655926215)
            (4.044646299437041,24816.843870600966)
            (4.044646334943568,25078.68833375441)
            (4.044646377052562,25394.5504062279)
            (4.044646436088068,25847.38763132887)
            (4.044646530338255,26595.510666759612)
            (4.044646599511467,27165.124575164682)
            (4.044646641309029,27518.061132186387)
            (4.0446466671928,27740.00853628963)
            (4.04464668668846,27908.916016262)
            (4.044646701617601,28039.28006687597)
            (4.044646715417622,28160.57918694134)
            (4.044646727910931,28271.05697495053)
            (4.044646739673041,28375.65061502203)
            (4.044646751641087,28482.65922860136)
            (4.044646765850778,28610.481815722287)
            (4.044646793826252,28864.610385673423)
            (4.04464682633503,29164.115912866237)
            (4.04464686443089,29520.963794373813)
            (4.044646917139217,30025.41484295748)
            (4.044647000817747,30852.809081259988)
            (4.044647063472327,31494.52498874923)
            (4.04464710154705,31894.119744323212)
            (4.044647125134014,32145.404277006724)
            (4.0446471428691275,32336.258618963562)
            (4.04464715642992,32483.311285936907)
            (4.0446471689595676,32620.053037189187)
            (4.044647180273357,32744.250400994875)
            (4.044647190908757,32861.633069173025)
            (4.044647201624061,32980.52205145056)
            (4.044647214017946,33118.82326368443)
            (4.0446472432107825,33447.963339614245)
            (4.044647274480383,33805.8777356153)
            (4.0446473104266465,34224.32734394182)
            (4.044647358399533,34794.7641877253)
            (4.044647431784869,35694.83494460336)
            (4.044647485274314,36372.60729078578)
            (4.0446475176462355,36791.99275948369)
            (4.044647537675608,37055.02559146736)
            (4.044647552735359,37254.60647676634)
            (4.044647564286448,37408.75243801917)
            (4.0446475749772,37552.24782500418)
            (4.044647584674962,37683.11103827228)
            (4.044647593889937,37808.07767042216)
            (4.044647603317083,37936.549399502714)
            (4.0446476147008825,38092.53871601249)
            (4.044647634929511,38372.05182888853)
            (4.044647659221449,38711.698748042836)
            (4.0446476877451465,39116.17091937982)
            (4.044647725816728,39665.76938222322)
            (4.0446478045351455,40838.68615329085)
            (4.044647859787173,41692.557906695896)
            (4.0446478919511595,42201.68505106006)
            (4.044647911225957,42511.139556784685)
            (4.0446479239991815,42718.03371198658)
            (4.0446479342783075,42885.59431505534)
            (4.044647943795687,43041.59114022143)
            (4.0446479524023635,43183.37306717769)
            (4.044647960602223,43319.087130257096)
            (4.044647969025878,43459.15354829256)
            (4.044647979208183,43629.345800008006)
            (4.04464799720255,43932.50029591147)
            (4.044648018821201,44300.79999434461)
            (4.044648044078345,44736.832336579035)
            (4.044648077286377,45319.74817215587)
            (4.044648157808212,46780.191185896576)
            (4.044648209315881,47750.73749881077)
            (4.0446482378681425,48301.42406454309)
            (4.044648254468222,48625.84069158238)
            (4.0446482653273295,48839.77410101185)
            (4.044648274046071,49012.52978788647)
            (4.044648282117231,49173.24548873168)
            (4.0446482894544955,49320.0125859906)
            (4.044648296507667,49461.69795003043)
            (4.044648303916052,49611.15711984196)
            (4.044648313473026,49804.93489477821)
            (4.044648327506825,50091.487600036926)
            (4.044648344718644,50446.221877407945)
            (4.044648365108969,50871.22403513108)
            (4.044648391973041,51439.18204671029)
            (4.044648451301514,52726.75870541896)
            (4.044648508141013,54004.90330398889)
            (4.044648541047865,54765.58255317561)
            (4.0446485603747595,55219.61495261651)
            (4.044648572797162,55514.3298557606)
            (4.044648582566449,55747.702920168864)
            (4.044648590507006,55938.43793071791)
            (4.044648597998328,56119.2495432906)
            (4.044648605006194,56289.16002069409)
            (4.044648611921492,56457.55813203031)
            (4.044648619395649,56640.38813511124)
            (4.0446486299748265,56900.64390731868)
            (4.044648644484797,57260.43289487125)
            (4.044648661921129,57697.172894614596)
            (4.044648682952337,58230.430170807864)
            (4.0446487127921245,58999.422077418865)
            (4.044648772090795,60572.084249544234)
            (4.04464881449332,61734.264961521265)
            (4.044648839313585,62429.59385018423)
            (4.044648854294166,62854.76004728748)
            (4.0446488643044045,63141.19581460895)
            (4.044648872379535,63373.63417290392)
            (4.04464887986,63590.05862025128)
            (4.04464888659913,63785.94977322131)
            (4.044648892972361,63972.00839670298)
            (4.04464889940046,64160.46464403604)
            (4.04464890672031,64376.044195153605)
            (4.04464892075216,64792.24231260371)
            (4.044648937244819,65286.430351352064)
            (4.044648956195516,65861.04434909424)
            (4.044648979826523,66587.90250529772)
            (4.044649026132913,68046.36073435546)
            (4.044649071603914,69523.98241168013)
            (4.044649098247943,70411.44484545746)
            (4.0446491139736755,70942.92454707637)
            (4.044649124083836,71287.67124420301)
            (4.04464913201951,71559.96078102401)
            (4.0446491384568395,71781.93937162223)
            (4.044649144527013,71992.16630985789)
            (4.044649150216069,72190.00002774187)
            (4.044649155843332,72386.45657037187)
            (4.0446491619568565,72600.76388509326)
            (4.0446491707815335,72911.72655195794)
            (4.044649182638332,73332.56843955889)
            (4.044649196761567,73838.44513761143)
            (4.044649213706514,74452.06946263732)
            (4.044649237313268,75319.29050681856)
            (4.044649291437974,77363.53007889655)
            (4.044649328017028,78790.71147943819)
            (4.044649348849028,79620.48670848265)
            (4.0446493611830965,80117.70016314564)
            (4.044649369343029,80449.09582483534)
            (4.044649375916803,80717.5044066412)
            (4.044649382006174,80967.2816377824)
            (4.044649387500855,81193.6185323851)
            (4.0446493927260985,81409.70057706775)
            (4.044649398031707,81629.9524311104)
            (4.044649404166727,81885.7050181325)
            (4.04464941793163,82463.73566381105)
            (4.044649432869685,83097.69549438382)
            (4.044649449890905,83828.64831592893)
            (4.044649471113946,84753.07666763158)
            (4.044649524560218,87147.07228309174)
            (4.044649556994166,88647.49006110875)
            (4.044649574406776,89468.3156656555)
            (4.044649584332,89941.05751769424)
            (4.044649590768315,90249.53026486117)
            (4.044649595929331,90497.97427834637)
            (4.04464960070727,90728.84939178999)
            (4.044649605056925,90939.7625156362)
            (4.044649609287607,91145.5804960357)
            (4.044649613807556,91366.20861848102)
            (4.04464962001912,91670.65756952846)
            (4.044649628473292,92087.36356037934)
            (4.044649638565027,92588.3471941591)
            (4.0446496504895135,93185.364015101)
            (4.0446496662032345,93980.5586622956)
            (4.044649695619886,95495.57591374846)
            (4.044649735486536,97605.26494689539)
            (4.044649761582261,99022.51732056092)
            (4.044649777347225,99892.98984851873)
            (4.04464978740459,100454.02485524223)
            (4.044649795175362,100890.58423017313)
            (4.044649801297873,101236.44971934779)
            (4.044649807006857,101560.47757284087)
            (4.044649812201773,101856.61343325276)
            (4.044649817104204,102137.20598135138)
            (4.044649821971724,102416.8918889529)
            (4.044649827299811,102724.29535681306)
            (4.044649835093886,103176.34956449382)
            (4.0446498456824855,103795.04585323289)
            (4.044649858443681,104547.74820552435)
            (4.04464987394406,105472.5430377172)
            (4.044649896470305,106837.47434320208)
            (4.044649931619962,109018.15839659527)
            (4.044649956423474,110595.3279709956)
            (4.044649971385619,111562.44932069535)
            (4.044649980746875,112173.65720788953)
            (4.04464998786783,112641.77776151107)
            (4.044649993388403,113006.59940527208)
            (4.044649998511165,113346.63210513556)
            (4.044650003151748,113655.91328545052)
            (4.044650007526769,113948.59339801734)
            (4.044650011883618,114241.12219851764)
            (4.044650016688738,114564.98691334338)
            (4.044650024131597,115069.21454886891)
            (4.044650033838254,115731.55588250798)
            (4.044650045281403,116519.36725970775)
            (4.044650059102483,117481.08959271791)
            (4.044650079348781,118910.39135656711)
            (4.0446501114791396,121229.85040474741)
            (4.044650134987205,122967.7350436022)
            (4.044650149402283,124050.8925521546)
            (4.044650158504919,124741.82870333985)
            (4.044650165455053,125273.04292987067)
            (4.044650170838288,125686.6921390928)
            (4.044650175828729,126071.8826592267)
            (4.044650180336843,126421.2786492515)
            (4.044650184558076,126749.68137011598)
            (4.04465018870941,127073.82271255481)
            (4.04465019315763,127422.44681795767)
            (4.044650199256369,127902.62929179614)
            (4.044650207969231,128593.08296381099)
            (4.044650218641512,129446.01405980383)
            (4.044650231488013,130483.35919210994)
            (4.044650249243078,131936.52162782042)
            (4.0446502832812685,134787.0379793997)
            (4.044650306462247,136778.31369404116)
            (4.04465031991975,137953.38477797515)
            (4.044650328093437,138674.0278322586)
            (4.044650333572638,139160.0722682889)
            (4.044650338029037,139557.1526203843)
            (4.044650342169041,139927.46837879642)
            (4.044650345935482,140265.56993284862)
            (4.044650349508995,140587.41548275188)
            (4.0446503531414475,140915.63442814403)
            (4.044650357314672,141294.0476293501)
            (4.044650367123144,142189.09072360935)
            (4.0446503777672,143169.43342797385)
            (4.044650389297016,144242.1222786248)
            (4.044650403112677,145542.43285969744)
            (4.044650435440021,148650.18679059262)
            (4.044650459144965,150988.60075457385)
            (4.044650473017855,152381.10377357012)
            (4.044650481170461,153207.82881411538)
            (4.044650486513326,153753.03521329918)
            (4.044650490802242,154192.65704995545)
            (4.044650494771295,154601.05941244456)
            (4.0446504983565434,154971.2710337016)
            (4.044650501770212,155324.91876350457)
            (4.0446505052278185,155684.27030707282)
            (4.044650509178209,156096.2623839947)
            (4.044650516909512,156906.99724483726)
            (4.044650525933476,157860.75761740358)
            (4.044650536279393,158964.25087888454)
            (4.044650549045888,160340.85749424333)
            (4.044650573430433,163016.96062330698)
            (4.04465059777204,165751.00697983903)
            (4.044650612350564,167419.16676136808)
            (4.044650621102945,168431.9120150694)
            (4.044650626793296,169094.9223560201)
            (4.044650631282683,169620.5646873095)
            (4.044650634931133,170049.4192705804)
            (4.044650638372032,170455.25935453209)
            (4.044650641596433,170836.7874353547)
            (4.044650644763584,171212.6985018272)
            (4.044650648149978,171615.90537918624)
            (4.0446506527267045,172162.94259065474)
            (4.044650659227454,172944.12752088794)
            (4.044650667130158,173900.43845121836)
            (4.04465067651544,175045.73795147685)
            (4.044650688997143,176585.21426526541)
            (4.04465072022773,180520.54084226035)
            (4.044650740867048,183188.35919361803)
            (4.0446507525065245,184716.99544126185)
            (4.044650759373515,185627.13513162523)
            (4.044650763920743,186233.2302636852)
            (4.0446507675936845,186724.78967183505)
            (4.044650771000129,187182.2862464883)
            (4.044650774089207,187598.49936681884)
            (4.044650777041048,187997.41777559623)
            (4.044650780053551,188405.74412833923)
            (4.044650783587251,188886.2796179189)
            (4.044650791524661,189971.85494311134)
            (4.044650800119303,191157.06739018363)
            (4.04465080993436,192523.11334674872)
            (4.044650822272814,194259.5717647329)
            (4.044650851454003,198453.3628173326)
            (4.044650869567355,201119.51031796035)
            (4.044650879509911,202603.95129884582)
            (4.044650885273045,203471.29191917146)
            (4.044650889048333,204042.22923026027)
            (4.044650892090092,204503.83463476395)
            (4.044650894910422,204933.11767606775)
            (4.0446508974830735,205325.78089586462)
            (4.0446508999866415,205708.89227100322)
            (4.044650902658543,206118.84656454207)
            (4.04465090634106,206685.70150143057)
            (4.044650911324328,207456.19579163837)
            (4.044650917267526,208380.27534805963)
            (4.044650924312687,209483.02793639782)
            (4.044650933636024,210954.72461992878)
            (4.044650951536822,213820.39756275443)
            (4.044650974853015,217633.60320991866)
            (4.044650989511959,220078.74426460083)
            (4.044650998363594,221573.41163440648)
            (4.04465100407051,222544.41827458554)
            (4.0446510085243865,223306.2592906374)
            (4.044651012074666,223916.08591611517)
            (4.044651015397892,224488.96931748124)
            (4.044651018446982,225016.35283653665)
            (4.044651021348477,225519.77634635652)
            (4.0446510242741756,226028.95433741817)
            (4.04465102761153,226611.68953295844)
            (4.044651033874799,227710.85552310004)
            (4.044651041391676,229039.632089609)
            (4.044651050127147,230597.12347747007)
            (4.044651061166679,232586.11218321926)
            (4.04465108740575,237408.15248810148)
            (4.044651103955583,240519.5743695402)
            (4.0446511130919705,242260.93970845663)
            (4.044651118417321,243283.80716793894)
            (4.044651121922321,243960.21743487028)
            (4.04465112475243,244508.23938714166)
            (4.044651127378152,245018.17225516302)
            (4.044651129772711,245484.46544944696)
            (4.044651132096942,245938.211428653)
            (4.0446511345653455,246421.34518780495)
            (4.044651137912842,247078.5926188068)
            (4.044651142511176,247985.29663830597)
            (4.044651148035049,249080.4523545181)
            (4.044651154606335,250391.79137801143)
            (4.044651163359515,252153.05950487402)
            (4.0446511813532355,255826.51168539323)
            (4.0446512007732345,259872.51924656317)
            (4.044651212939915,262451.29854876763)
            (4.044651220378027,264044.7821116399)
            (4.044651225250711,265095.7082778306)
            (4.044651229093211,265928.40339664614)
            (4.04465123219092,266602.24985129636)
            (4.044651235101163,267237.40182786406)
            (4.044651237791821,267826.43395997223)
            (4.044651240382094,268395.133897634)
            (4.044651243058073,268984.3503315268)
            (4.04465124632715,269706.511743277)
            (4.04465125214682,270998.5529802309)
            (4.044651259163563,272567.3978963717)
            (4.044651267448572,274435.4906867489)
            (4.044651278693442,276998.44934761414)
            (4.04465129844376,281577.8954294491)
            (4.044651312313943,284854.4103826055)
            (4.044651320540854,286821.82007842825)
            (4.0446513256150585,288044.28714473045)
            (4.044651329447125,288972.08688389685)
            (4.044651332401638,289690.1258079739)
            (4.044651335139705,290357.67544746946)
            (4.044651337622958,290964.8653841851)
            (4.044651339980522,291542.881619735)
            (4.044651342381936,292133.21503626753)
            (4.0446513452504425,292840.45116673585)
            (4.044651350565828,294156.9800159041)
            (4.044651356819324,295715.9210826465)
            (4.044651364123838,297550.7548063921)
            (4.044651373789795,300001.993225555)
            (4.044651394921887,305454.6748318765)
            (4.04465140912579,309193.32432626316)
            (4.044651417284963,311368.1811249536)
            (4.044651422176447,312681.6670426001)
            (4.044651425449585,313564.650675071)
            (4.04465142810776,314284.14630466874)
            (4.044651430577679,314954.62840671185)
            (4.044651432827269,315566.9335530713)
            (4.044651434998687,316159.44304518244)
            (4.044651437285993,316785.15346694406)
            (4.044651440326396,317619.3948670124)
            (4.044651444590658,318794.3028340959)
            (4.044651449768472,320228.5827817033)
            (4.044651455990489,321963.30994119536)
            (4.04465146448793,324352.355455502)
            (4.044651487553438,330955.01537391666)
            (4.044651502002528,335180.6099932373)
            (4.0446515100422635,337562.2081046953)
            (4.044651514811047,338985.24238691677)
            (4.044651518012231,339944.86149413977)
            (4.044651520629636,340732.0988077601)
            (4.04465152306829,341467.70004760544)
            (4.044651525302345,342143.3922413664)
            (4.044651527467276,342799.83122569474)
            (4.044651529764626,343498.2061724505)
            (4.044651532889567,344451.12150082696)
            (4.0446515371815925,345765.5093353341)
            (4.04465154238707,347368.35075442167)
            (4.044651548718165,349330.75344249845)
            (4.044651557607341,352110.29646940716)
            (4.044651576656958,358163.5956074829)
            (4.044651590409498,362617.0638854268)
            (4.044651598649769,365319.56757181184)
            (4.044651603723354,366996.35242445057)
            (4.044651607540582,368264.41396485345)
            (4.0446516104675085,369240.5174739233)
            (4.044651612900479,370054.40798577527)
            (4.044651615211425,370829.60123032046)
            (4.044651617403101,371566.702791042)
            (4.044651619620661,372314.41424533806)
            (4.044651622240457,373200.22604660207)
            (4.044651627337775,374931.4606059166)
            (4.04465163322983,376945.3919513917)
            (4.044651640186505,379340.9816170612)
            (4.044651649709464,382651.7765282999)
            (4.044651666550902,388597.2413835985)
            (4.044651679070522,393092.92421084293)
            (4.044651686740257,395879.5161788174)
            (4.044651691574632,397648.7528610547)
            (4.044651695261744,399004.8187291456)
            (4.044651698122142,400060.83903907344)
            (4.044651700775983,401043.7443281624)
            (4.0446517031800795,401936.771978666)
            (4.04465170545856,402785.4443205466)
            (4.044651707791405,403656.6978277944)
            (4.044651710671952,404735.76792566036)
            (4.044651715248548,406457.6373191428)
            (4.044651720877037,408587.86740103195)
            (4.044651727642337,411166.8723509685)
            (4.0446517370889605,414802.1529182133)
            (4.044651755087105,421839.8139974141)
            (4.044651768608997,427224.957340838)
            (4.044651776958281,430592.6303669646)
            (4.044651782261424,432748.6857253162)
            (4.044651786328426,434411.2021852381)
            (4.044651789497941,435712.30141753884)
            (4.04465179244145,436924.9244446117)
            (4.044651795105748,438026.1046065944)
            (4.044651797619172,439068.0569481786)
            (4.044651800163752,440126.0306162645)
            (4.044651803196124,441390.9084742565)
            (4.044651808748963,443718.7192367506)
            (4.04465181532264,446493.95678904245)
            (4.04465182309541,449802.8733928445)
            (4.0446518336764266,454355.5293532527)
            (4.044651856548606,464389.641892873)
            (4.0446518772704225,473712.6808224166)
            (4.044651890853508,479946.15699547675)
            (4.044651903569636,485870.94773654477)
            (4.044651915189727,491361.44776445086)
            (4.044651936004091,501381.3719775423)
            (4.044651944836847,505706.2058169598)
            (4.044651948721316,507622.063643445)
            (4.044651950939285,508719.809561229)
            (4.044651952358178,509423.5272549567)
            (4.044651953534694,510007.90017099585)
            (4.044651954643278,510559.2503510053)
            (4.0446519558334835,511151.9714049166)
            (4.044651957490363,511978.43734068464)
            (4.044651959504464,512985.1937008303)
            (4.044651962372646,514422.8638847959)
            (4.04465197160845,519084.31924071506)
            (4.0446519832531385,525031.7531652489)
            (4.0446519937325105,530451.554356258)
            (4.0446519997928805,533615.3487291395)
            (4.044652003307717,535460.201517296)
            (4.044652005508927,536619.2941673525)
            (4.044652007210676,537517.3587765523)
            (4.0446520087626405,538337.8802569273)
            (4.044652010161888,539078.8907626226)
            (4.04465201166375,539875.5429342802)
            (4.044652013953343,541092.6345706724)
            (4.044652016741616,542579.049803799)
            (4.0446520206146,544651.4577596228)
            (4.044652029535261,549459.2212950921)
            (4.044652037854916,553986.522304454)
            (4.0446520425946355,556584.5909067157)
            (4.044652045383046,558119.4750713669)
            (4.044652047202323,559123.4693582159)
            (4.044652048671555,559935.7700415617)
            (4.044652050036011,560691.3317186114)
            (4.044652051362862,561427.1686046919)
            (4.044652053377555,562546.539637337)
            (4.044652055734774,563859.3993846788)
            (4.044652058881268,565617.2009303105)
            (4.044652066045663,569642.5239745124)
            (4.04465207267379,573395.0024875476)
            (4.044652076530107,575590.8744825008)
            (4.044652078865054,576924.9775034847)
            (4.04465208043994,577826.7434187767)
            (4.04465208174283,578573.945898797)
            (4.044652082965788,579276.279533245)
            (4.0446520842700115,580026.3214595529)
            (4.044652086110749,581086.7307213625)
            (4.044652088507279,582470.5255876563)
            (4.044652092190286,584604.2321853917)
            (4.044652097546467,587722.6173513555)
            (4.044652101644729,590120.9522066115)
            (4.044652104308853,591685.7583107192)
            (4.04465210607672,592726.6373643379)
            (4.04465210749723,593564.4479616346)
            (4.044652108812079,594341.0902210382)
            (4.044652110124326,595117.2992341705)
            (4.044652112424013,596480.2513497323)
            (4.044652115138378,598093.3347789572)
            (4.044652120034965,601015.2371751299)
            (4.044652124396826,603631.0621094434)
            (4.044652126920951,605150.3992006272)
            (4.044652128477568,606089.4211502754)
            (4.044652129700892,606828.4856646159)
            (4.044652130828362,607510.4985374254)
            (4.044652132042899,608246.1008354034)
            (4.044652133460963,609106.1817210093)
            (4.044652135295667,610220.8980817976)
            (4.044652138494625,612169.7267368663)
            (4.044652142425367,614573.477461009)
            (4.044652145305063,616340.8745867325)
            (4.04465214719981,617506.7150350101)
            (4.044652148658761,618406.0073559746)
            (4.044652149981768,619222.7063839012)
            (4.044652151221692,619989.1573014952)
            (4.04465215365415,621495.6867337623)
            (4.04465215642453,623216.2262834162)
            (4.044652159659026,625231.3708710007)
            (4.044652161844524,626596.8602917284)
            (4.044652163303031,627509.8750062091)
            (4.044652164525591,628276.2659423512)
            (4.04465216568117,629001.5725576107)
            (4.044652167298574,630018.2218372044)
            (4.044652169374194,631325.4149510608)
            (4.044652172894482,633548.929472442)
            (4.044652175021114,634896.1323114468)
            (4.0446521763245205,635723.3046522561)
            (4.044652177535254,636492.6702340847)
            (4.044652178635302,637192.5400880459)
            (4.044652180077891,638111.5531540851)
            (4.044652182145076,639430.8693766823)
            (4.0446521845970524,640999.434071034)
            (4.044652186261095,642066.2140614719)
            (4.044652187596682,642923.7566565234)
            (4.044652188833316,643718.818259358)
            (4.044652190142982,644561.9399777844)
            (4.044652192116358,645834.4857407582)
            (4.044652194582786,647428.6148577455)
            (4.044652196005624,648350.0775100399)
            (4.044652197136005,649083.0968375346)
            (4.044652198193288,649769.4819853067)
            (4.044652200245726,651104.0431293469)
            (4.044652202497847,652571.668230855)
            (4.044652203742554,653384.2462674468)
            (4.04465220476905,654055.1466972842)
            (4.0446522057508325,654697.4795224274)
            (4.04465220676053,655358.7452162388)
            (4.044652208385214,656424.2004900523)
            (4.044652209975074,657468.5207898224)
            (4.044652211245346,658304.1263755236)
            (4.044652212431265,659085.2141998293)
            (4.044652213629088,659875.0946284895)
            (4.04465221515377,660881.899666043)
            (4.044652216384445,661695.6921314169)
            (4.044652217536917,662458.6885181454)
            (4.0446522186783564,663215.2548352564)
            (4.044652220079402,664145.0812963533)
            (4.044652221182087,664877.8176437246)
            (4.04465222223029,665575.1035956871)
            (4.044652223393618,666349.8318210358)
            (4.044652224406993,667025.4337235319)
            (4.04465222520552,667558.2835801769)
            (4.044652225934442,668045.0581868293)
            (4.044652226656947,668527.889873298)
            (4.044652227681845,669213.4131419474)
            (4.04465222866226,669869.8396927316)
            (4.044652229749805,670598.7457343567)
            (4.044652230944417,671400.3220241339)
            (4.04465223216007,672216.9965354161)
            (4.044652233380753,673038.0441037209)
            (4.044652234621483,673873.5964876614)
            (4.044652235867542,674713.7729867229)
            (4.044652237120391,675559.5751661267)
            (4.044652238395919,676421.7661390717)
            (4.04465223969452,677300.6710721087)
            (4.044652241004856,678188.6612416061)
            (4.04465224232464,679084.214622308)
            (4.044652243663157,679993.6703044454)
            (4.044652245027058,680921.6052499178)
            (4.044652246411925,681865.0771569953)
            (4.044652247809639,682818.6023714688)
            (4.044652249219133,683781.487087691)
            (4.044652250647511,684758.62811684)
            (4.044652252101704,685754.8306278889)
            (4.044652253580575,686769.3893717064)
            (4.044652255076132,687796.8822143665)
            (4.0446522565818634,688832.8764667792)
            (4.044652258099245,689878.4199906288)
            (4.044652259636594,690939.2915353614)
            (4.044652261201449,692020.7665131013)
            (4.044652262793045,693122.4012883423)
            (4.044652264401974,694237.753631937)
            (4.044652266017656,695359.5276710467)
            (4.044652267637054,696485.6316268996)
            (4.0446522692678135,697621.4061472062)
            (4.044652270923508,698776.3635543151)
            (4.04465227261342,699957.0773266241)
            (4.044652274333728,701160.9859251558)
            (4.044652276068061,702376.7076731635)
            (4.044652277798161,703591.4609063825)
            (4.044652279516577,704799.9865518742)
            (4.044652281233092,706009.1396367698)
            (4.0446522829716045,707235.7891258642)
            (4.044652284757486,708497.956879418)
            (4.044652286599169,709801.7858098046)
            (4.044652288476563,711133.2186091047)
            (4.044652290349789,712464.0320056129)
            (4.044652292183083,713768.7345744908)
            (4.044652293965691,715039.5058571283)
            (4.044652295720258,716292.3478912066)
            (4.044652297499665,717565.0128440228)
            (4.04465229937123,718905.856649553)
            (4.044652301378167,720346.2637589764)
            (4.044652303490443,721865.15482078)
            (4.044652305607161,723390.2019031259)
            (4.044652307621268,724844.0700764144)
            (4.044652309475921,726185.2068934034)
            (4.044652311180303,727419.6822687263)
            (4.044652312805773,728598.7869676049)
            (4.044652314491087,729823.1397588615)
            (4.044652316473106,731265.4375134559)
            (4.044652319005176,733111.7620054125)
            (4.0446523219247625,735245.8815665881)
            (4.044652324342374,737017.307061417)
            (4.0446523261677605,738357.3358238285)
            (4.044652327548979,739372.7475757835)
            (4.0446523288106375,740301.3539676479)
            (4.044652329961847,741149.5754691747)
            (4.044652331248091,742098.3148554645)
            (4.044652333208037,743546.0549003095)
            (4.04465233634173,745865.996730717)
            (4.044652340418088,748893.3669813104)
            (4.044652343131841,750914.7536109576)
            (4.0446523448094265,752166.7164602572)
            (4.044652345915811,752993.394145077)
            (4.044652346832398,753678.8560198493)
            (4.044652347694598,754324.140038905)
            (4.044652348672729,755056.7691750581)
            (4.044652349864335,755950.1255825503)
            (4.044652351412275,757111.9935134493)
            (4.044652355764762,760387.1720495954)
            (4.044652360448029,763924.8062411356)
            (4.044652363333863,766111.6688586463)
            (4.044652365199725,767528.4255591192)
            (4.0446523666347725,768619.567266773)
            (4.044652367758291,769474.7483046307)
            (4.044652368803365,770270.9383843545)
            (4.044652369814784,771042.1464564555)
            (4.044652371178023,772082.639613567)
            (4.044652372916698,773411.3866099478)
            (4.044652375392415,775306.6881513457)
            (4.044652379835336,778717.6412768072)
            (4.044652384060958,781973.2155093508)
            (4.0446523866679085,783987.2479850425)
            (4.044652388300007,785250.2925671369)
            (4.0446523895305875,786203.7009753862)
            (4.044652390493248,786950.1871222631)
            (4.04465239139247,787647.9972261973)
            (4.044652392300066,788352.8114362764)
            (4.044652394006436,789679.3022559221)
            (4.044652395934865,791180.5687481791)
            (4.044652398908336,793499.8527013931)
            (4.04465240343561,797041.4360092721)
            (4.044652407653441,800352.1222471452)
            (4.044652410256228,802400.4670234213)
            (4.044652411909066,803703.3297638205)
            (4.044652413166978,804695.9844360471)
            (4.044652414153739,805475.3271368732)
            (4.044652415075011,806203.4704622107)
            (4.044652415975583,806915.7413135696)
            (4.044652417164489,807856.7957646364)
            (4.044652418675287,809053.8459116891)
            (4.044652420629649,810604.3466146359)
            (4.044652423985711,813272.1365008327)
            (4.044652428963042,817240.8305211908)
            (4.044652433518229,820885.5235394893)
            (4.044652436309632,823124.8837816857)
            (4.04465243807419,824542.7745612509)
            (4.044652439410369,825617.6268519307)
            (4.044652440443451,826449.35750511)
            (4.044652441401919,827221.557916852)
            (4.044652442301764,827947.0016568092)
            (4.0446524432962905,828749.307710902)
            (4.044652445047103,830163.0801139439)
            (4.044652447160079,831871.5873141654)
            (4.0446524501215135,834270.3336399351)
            (4.044652455878015,838946.9524158644)
            (4.044652461118511,843220.1316089211)
            (4.044652464172081,845716.9095360104)
            (4.044652466014237,847225.5830084534)
            (4.044652467230995,848223.0668554492)
            (4.044652468210613,849026.7174139188)
            (4.044652469118112,849771.6579926885)
            (4.044652469958335,850461.761695417)
            (4.044652470851155,851195.4729941332)
            (4.044652472624992,852654.4385821386)
            (4.044652474611162,854289.999139461)
            (4.044652477169539,856399.7775537703)
            (4.044652482265999,860612.6345733597)
            (4.04465248860627,865872.0368393424)
            (4.044652492447354,869068.0586430785)
            (4.044652494747487,870985.3884515319)
            (4.044652496232838,872224.9101783859)
            (4.044652497400993,873200.4846561184)
            (4.044652498355136,873997.8172500407)
            (4.04465249925762,874752.3844043002)
            (4.044652500134186,875485.6544736701)
            (4.0446525011177865,876308.8991633046)
            (4.044652503245618,878091.4031041776)
            (4.04465250558728,880055.502316687)
            (4.044652508587112,882575.3895367342)
            (4.044652514514426,887566.5441920583)
            (4.044652520518227,892638.2176322597)
            (4.044652524152143,895715.647940177)
            (4.044652526340223,897571.4055716182)
            (4.0446525277640495,898780.082609631)
            (4.0446525288896735,899736.2263601818)
            (4.044652529814438,900522.1526732113)
            (4.0446525306908505,901267.317576073)
            (4.044652531541293,901990.7077215421)
            (4.044652532474617,902784.9434460101)
            (4.044652534190991,904246.4725723804)
            (4.044652536210639,905967.7891241884)
            (4.044652538651453,908050.2611501581)
            (4.044652542131185,911023.2255865757)
            (4.044652548714798,916660.9080456857)
            (4.044652554734755,921830.1840705491)
            (4.044652558288247,924887.7136383055)
            (4.044652560462151,926760.4106906198)
            (4.044652561911065,928009.4853216272)
            (4.044652563075189,929013.5730179521)
            (4.044652564151566,929942.3879250595)
            (4.044652565120843,930779.1215458128)
            (4.044652566046183,931578.2211147633)
            (4.044652567012059,932412.6296108781)
            (4.0446525682776535,933506.4285258431)
            (4.044652570088112,935072.0389595821)
            (4.044652572332127,937014.0344200608)
            (4.044652575128417,939436.197238468)
            (4.044652579337162,943086.357628916)
            (4.044652586201255,949050.6108103945)
            (4.044652591553222,953710.0712379897)
            (4.044652594936364,956659.3589297379)
            (4.044652597103767,958550.3393075423)
            (4.044652598762588,959998.3849953366)
            (4.044652600047211,961120.2367035248)
            (4.04465260123749,962160.0485249255)
            (4.04465260231,963097.2626951538)
            (4.044652603314839,963975.5824929568)
            (4.044652604310997,964846.5402382169)
            (4.044652605412555,965809.9091521365)
            (4.044652607154067,967333.4929594969)
            (4.044652609417778,969314.8970202552)
            (4.044652612125463,971686.2941389686)
            (4.044652615537538,974676.6500897089)
            (4.044652621427158,979843.354438242)
            (4.044652628966659,986465.7509563043)
            (4.044652633659053,990591.4995335166)
            (4.044652636496523,993087.6815733997)
            (4.044652638323343,994695.2710766079)
            (4.044652639749531,995950.5623463184)
            (4.044652640892212,996956.4725777787)
            (4.044652641964489,997900.523479094)
            (4.044652642957777,998775.1296482381)
            (4.044652643915551,999618.5506947173)
            (4.0446526448969005,1.0004828151263176e6)
            (4.044652646045918,1.0014948456119405e6)
            (4.044652648672037,1.0038082577921589e6)
            (4.044652651540078,1.0063353239566352e6)
            (4.044652654814955,1.0092214305156599e6)
            (4.044652658864996,1.0127913218842595e6)
            (4.044652668948622,1.0216809467278265e6)
            (4.044652675189432,1.0271824507115406e6)
            (4.04465267861805,1.0302043636608288e6)
            (4.044652680598596,1.0319497188994004e6)
            (4.044652681890937,1.0330884726182225e6)
            (4.04465268292953,1.0340035591423663e6)
            (4.0446526838915755,1.0348511353180979e6)
            (4.044652684766404,1.0356218131226278e6)
            (4.044652685608521,1.036363618450496e6)
            (4.044652686469677,1.0371221341707733e6)
            (4.044652687456972,1.0379916770895709e6)
            (4.044652689341949,1.0396515885035474e6)
            (4.044652691552642,1.0415978755421988e6)
            (4.044652694023322,1.0437724196879908e6)
            (4.044652696861284,1.0462693094722503e6)
            (4.0446527007300626,1.0496713662129545e6)
            (4.044652710806369,1.0585206889373413e6)
            (4.044652717965184,1.064795727322084e6)
            (4.044652722181578,1.0684861000714854e6)
            (4.044652724729989,1.0707144180318615e6)
            (4.044652726441188,1.072209718486273e6)
            (4.044652727830611,1.0734232514749912e6)
            (4.044652729121016,1.0745498160656418e6)
            (4.044652730288183,1.075568377080734e6)
            (4.044652731385367,1.0765254997325302e6)
            (4.044652732448398,1.0774524847094242e6)
            (4.044652733514142,1.0783814872266531e6)
            (4.044652734666192,1.0793853228158231e6)
            (4.044652736159396,1.0806857908959016e6)
            (4.044652738755876,1.0829453825771634e6)
            (4.044652741925805,1.0857008894189885e6)
            (4.044652745516168,1.0888174992595061e6)
            (4.044652749830465,1.0925560388299043e6)
            (4.044652756836724,1.0986111251786822e6)
            (4.044652765704249,1.1062434865647804e6)
            (4.044652771214166,1.110966744919765e6)
            (4.044652774559023,1.1138263966052325e6)
            (4.044652776714206,1.1156657643294646e6)
            (4.0446527783965935,1.117099841742115e6)
            (4.044652779744032,1.118247262522203e6)
            (4.044652781008362,1.1193229718661646e6)
            (4.0446527821750164,1.1203147588398661e6)
            (4.0446527832805135,1.1212538203101624e6)
            (4.044652784352814,1.1221639909378642e6)
            (4.044652785425963,1.1230741908051057e6)
            (4.044652786571346,1.124044885681037e6)
            (4.0446527879779,1.1252358150781798e6)
            (4.044652791347009,1.1280833916871927e6)
            (4.04465279500246,1.1311646961053538e6)
            (4.0446527989820495,1.1345090623773714e6)
            (4.0446528033291465,1.138149700980604e6)
            (4.04465280927897,1.143110385109316e6)
            (4.044652818281885,1.1505649925718976e6)
            (4.044652825108317,1.1561734859406424e6)
            (4.044652829411414,1.1596883397070696e6)
            (4.044652832156834,1.1619222788323332e6)
            (4.044652834256019,1.1636257731402025e6)
            (4.044652835886488,1.164946106671901e6)
            (4.0446528374001405,1.1661696268172197e6)
            (4.044652838768641,1.167273959779084e6)
            (4.044652840041004,1.1682991126990884e6)
            (4.044652841247993,1.1692701543806174e6)
            (4.044652842409525,1.1702032893062767e6)
            (4.044652843556606,1.1711235166638454e6)
            (4.0446528447462455,1.172076511852692e6)
            (4.044652846094677,1.173155004506953e6)
            (4.04465284797014,1.1746519736552995e6)
            (4.044652850939293,1.1770145483247289e6)
            (4.044652854549107,1.1798744945737883e6)
            (4.044652858515637,1.183000968208387e6)
            (4.0446528629614145,1.1864846151649419e6)
            (4.044652868628522,1.1908927544028962e6)
            (4.044652881916745,1.2010787371759904e6)
            (4.044652891541066,1.208316907063056e6)
            (4.044652897273315,1.2125692577960182e6)
            (4.044652900739486,1.2151185617215298e6)
            (4.044652903056884,1.2168135248234812e6)
            (4.044652904933587,1.2181805417805123e6)
            (4.044652906675251,1.219444648129919e6)
            (4.044652908250256,1.2205839893448714e6)
            (4.044652909730266,1.22165129129404e6)
            (4.0446529111505,1.2226724339780041e6)
            (4.044652912521527,1.2236553392537555e6)
            (4.04465291386075,1.2246127122999178e6)
            (4.044652915203841,1.2255701187605243e6)
            (4.04465291661245,1.226571268081667e6)
            (4.044652918205705,1.2276999697576696e6)
            (4.04465292031524,1.2291883479539747e6)
            (4.044652924602165,1.2321913743169254e6)
            (4.044652929598529,1.2356540984950818e6)
            (4.044652934904572,1.2392864236315668e6)
            (4.0446529404492,1.2430312165244243e6)
            (4.0446529468122785,1.2472629367035436e6)
            (4.044652956052502,1.2532785949318446e6)
            (4.044652970084107,1.262107008881517e6)
            (4.044652983113367,1.269956142783134e6)
            (4.044652991790039,1.2749877000131963e6)
            (4.044652998438265,1.2787332538288913e6)
            (4.044653003502988,1.2815211275860027e6)
            (4.044653007637526,1.2837541252680556e6)
            (4.044653011538056,1.285824858538307e6)
            (4.044653015145708,1.28770866086376e6)
            (4.044653018556736,1.2894616350685994e6)
            (4.04465302183679,1.2911211731795568e6)
            (4.044653025020032,1.2927069528781143e6)
            (4.044653028137321,1.2942359639577058e6)
            (4.044653031226929,1.2957277978411582e6)
            (4.044653034336361,1.2972052347980624e6)
            (4.04465303752705,1.2986960250481484e6)
            (4.044653040887692,1.3002382695605042e6)
            (4.044653044566345,1.3018932167168527e6)
            (4.044653048864692,1.3037824141845535e6)
            (4.044653054689401,1.3062647816482151e6)
            (4.044653064560748,1.310263388239129e6)
            (4.0446530738497355,1.3137807368069415e6)
            (4.044653080161582,1.316031618719571e6)
            (4.044653084481395,1.3175059778799627e6)
            (4.04465308788507,1.318629300391247e6)
            (4.0446530905772375,1.3194936258463073e6)
            (4.044653093085808,1.3202796367716503e6)
            (4.044653095346501,1.320971865772636e6)
            (4.04465309742295,1.3215941387917912e6)
            (4.044653099354824,1.322161381423412e6)
            (4.044653101157706,1.3226805234209404e6)
            (4.044653102844968,1.3231573917276328e6)
            (4.044653104434259,1.323598597606691e6)
            (4.044653105945891,1.3240110425825187e6)
            (4.044653107401619,1.3244015761785319e6)
            (4.044653108825628,1.3247772596372566e6)
            (4.04465311024707,1.3251459939847412e6)
            (4.044653111705082,1.3255176850130528e6)
            (4.044653113259661,1.325906687814961e6)
            (4.0446531150202185,1.326338098073115e6)
            (4.044653117249008,1.3268702760196426e6)
            (4.044653121269634,1.3277906098256195e6)
            (4.04465312663962,1.3289395398183663e6)
            (4.044653132739594,1.33013211848428e6)
            (4.044653139386639,1.3312937376836028e6)
            (4.044653147388463,1.332498730244672e6)
            (4.04465316331656,1.3342561054220393e6)
            (4.044653172186751,1.3348570360485008e6)
            (4.044653176889387,1.3350640143389122e6)
            (4.044653179583204,1.3351473920903583e6)
            (4.044653181338303,1.3351878503420595e6)
            (4.044653182748755,1.3352124088307237e6)
            (4.044653184055549,1.3352288210213429e6)
            (4.044653185241042,1.3352384244103702e6)
            (4.044653186366723,1.3352428836422425e6)
            (4.044653187459992,1.3352428657347912e6)
            (4.04465318852396,1.3352387308652026e6)
            (4.044653189565109,1.3352307502881694e6)
            (4.044653190602177,1.3352189293440918e6)
            (4.0446531916680515,1.335202750183551e6)
            (4.044653192819801,1.335180670985216e6)
            (4.044653194179115,1.335148463000013e6)
            (4.0446531961679915,1.3350893226529711e6)
            (4.044653199191036,1.3349720361561195e6)
            (4.044653202747072,1.3347916527910857e6)
            (4.044653206450086,1.3345549153776378e6)
            (4.044653210220648,1.334262416328323e6)
            (4.044653214238132,1.3338934351419767e6)
            (4.04465321899258,1.333380050892402e6)
            (4.044653226223245,1.3324390704162666e6)
            (4.044653236377175,1.3307890519993482e6)
            (4.044653243714054,1.329356074222231e6)
            (4.044653248340754,1.3283478817593053e6)
            (4.044653251315089,1.3276568562091384e6)
            (4.0446532536038475,1.3271021862552632e6)
            (4.044653255394039,1.3266544167309261e6)
            (4.0446532570598,1.3262267749207197e6)
            (4.044653258569474,1.3258300388488004e6)
            (4.0446532599711755,1.3254538685671955e6)
            (4.044653261290866,1.3250928323749949e6)
            (4.0446532625368325,1.3247458443567366e6)
            (4.044653263717327,1.3244116051793913e6)
            (4.0446532648455245,1.3240871871210993e6)
            (4.044653265938543,1.323768238423676e6)
            (4.044653267017439,1.3234489270959473e6)
            (4.044653268109824,1.3231210860630558e6)
            (4.044653269256837,1.3227719378902328e6)
            (4.04465327053096,1.322378197816328e6)
            (4.0446532720974036,1.3218856133945638e6)
            (4.044653274661258,1.3210591352864534e6)
            (4.0446532782207365,1.3198700419158272e6)
            (4.044653282270056,1.318458422957502e6)
            (4.044653286515811,1.3169110300219846e6)
            (4.044653291019211,1.315194474224365e6)
            (4.044653296271661,1.313094554964831e6)
            (4.044653304332248,1.3096671227311164e6)
            (4.044653314767908,1.304861580947288e6)
            (4.044653321579719,1.3015008141045333e6)
            (4.0446533257815025,1.2993395879949674e6)
            (4.0446533284863015,1.29791276656464e6)
            (4.0446533305847305,1.296786620295624e6)
            (4.044653332248533,1.2958818043479319e6)
            (4.04465333380434,1.2950261865716535e6)
            (4.044653335228398,1.2942349541148616e6)
            (4.044653336561868,1.2934870675451078e6)
            (4.044653337825414,1.2927721711739572e6)
            (4.044653339025274,1.2920877057208566e6)
            (4.044653340168768,1.2914303236011753e6)
            (4.044653341268325,1.2907935408830938e6)
            (4.0446533423406725,1.2901681226715073e6)
            (4.044653343407139,1.2895418388554738e6)
            (4.0446533444969255,1.2888974406626867e6)
            (4.044653345655486,1.2882074844159146e6)
            (4.044653346967203,1.2874202423476316e6)
            (4.044653348642396,1.2864054874671157e6)
            (4.044653352041423,1.2843143021342857e6)
            (4.0446533561663776,1.281718749112063e6)
            (4.044653360550994,1.2788907019019893e6)
            (4.044653364960984,1.2759748206599e6)
            (4.044653369618204,1.272818075101934e6)
            (4.044653375246379,1.2688977246479597e6)
            (4.044653386244719,1.2609064189242162e6)
            (4.044653396332492,1.2531966592517942e6)
            (4.044653402244409,1.2485112421605694e6)
            (4.044653405774869,1.24565479583032e6)
            (4.044653408069846,1.243774647457331e6)
            (4.044653409885697,1.242274045104882e6)
            (4.044653411369821,1.2410390882122235e6)
            (4.044653412772676,1.2398647521778697e6)
            (4.044653414084409,1.2387605525183633e6)
            (4.044653415335069,1.237702251248848e6)
            (4.0446534165369465,1.23668017479238e6)
            (4.044653417693623,1.235691874239331e6)
            (4.044653418812171,1.2347318158531922e6)
            (4.044653419905999,1.2337888646361677e6)
            (4.044653420994701,1.2328463097526897e6)
            (4.044653422106342,1.2318797653593854e6)
            (4.044653423285108,1.2308503139963488e6)
            (4.044653424612654,1.2296853449422792e6)
            (4.044653426287689,1.228207031794565e6)
            (4.044653429414107,1.2254228188359153e6)
            (4.044653433371206,1.2218525623606418e6)
            (4.044653437613632,1.217967982368791e6)
            (4.044653441866022,1.2140158326268387e6)
            (4.044653446212039,1.2099168799053216e6)
            (4.044653451032946,1.2053001625283284e6)
            (4.044653457333476,1.1991572314287012e6)
            (4.044653471078542,1.1853359931700465e6)
            (4.044653481063951,1.174944065556229e6)
            (4.04465348707281,1.1685521653597075e6)
            (4.0446534907389395,1.1646022326935818e6)
            (4.044653493201652,1.1619278142138703e6)
            (4.0446534951987365,1.1597467260743394e6)
            (4.0446534970529076,1.157711902574973e6)
            (4.044653498728245,1.1558652587838636e6)
            (4.044653500298184,1.15412787289537e6)
            (4.044653501796513,1.152463529891046e6)
            (4.044653503226523,1.150869459212485e6)
            (4.044653504590998,1.1493433588486996e6)
            (4.044653505899996,1.1478746689658866e6)
            (4.044653507168432,1.1464471833401972e6)
            (4.044653508414612,1.1450406409215212e6)
            (4.044653509661571,1.1436291719161032e6)
            (4.044653510941131,1.1421766167423115e6)
            (4.044653512302592,1.1406264600803475e6)
            (4.044653513835295,1.138875655951286e6)
            (4.044653515748477,1.1366818622381804e6)
            (4.044653519001077,1.1329310862252326e6)
            (4.0446535233906,1.1278277325054253e6)
            (4.044653528242389,1.1221325281456665e6)
            (4.044653533166224,1.1162956685465234e6)
            (4.044653538147567,1.1103335382617316e6)
            (4.044653543481041,1.1038879112726902e6)
            (4.044653549857214,1.0961003964397463e6)
            (4.044653559615962,1.0840157453728076e6)
            (4.0446535740935685,1.065738895282516e6)
            (4.044653587048989,1.0490562988679789e6)
            (4.044653595338673,1.0382317621830789e6)
            (4.04465360089625,1.030913250286857e6)
            (4.044653605296059,1.025085888025497e6)
            (4.044653608846874,1.0203621648913757e6)
            (4.044653612182941,1.0159076923980482e6)
            (4.044653615250252,1.0117984166252029e6)
            (4.044653618124186,1.0079366516386506e6)
            (4.044653620845502,1.004269925835431e6)
            (4.0446536234284896,1.0007807877985453e6)
            (4.044653625886412,997452.8344018981)
            (4.0446536282371826,994263.0661166689)
            (4.0446536305007665,991185.3886419258)
            (4.044653632697693,988192.6587364281)
            (4.044653634849582,985255.9862383358)
            (4.044653636980579,982342.7903713434)
            (4.044653639119555,979413.77101703)
            (4.044653641303717,976417.920002381)
            (4.044653643585428,973283.0560609353)
            (4.044653646046709,969895.6661236709)
            (4.044653648835501,966050.4550444988)
            (4.044653652285728,961283.2088614596)
            (4.044653657679727,953809.0234952142)
            (4.044653665442511,943010.4297169264)
            (4.044653674048886,930986.157768558)
            (4.044653682366253,919320.2146383738)
            (4.044653689104575,909840.8953798342)
            (4.044653695457083,900884.6817058076)
            (4.044653701243706,892712.2462514958)
            (4.044653706572136,885177.0583662988)
            (4.044653711518584,878175.1582384671)
            (4.044653716121,871655.5427667691)
            (4.044653720406504,865581.7841875639)
            (4.044653724397131,859924.0978599339)
            (4.0446537281109425,854657.9162102559)
            (4.044653731564278,849760.792107607)
            (4.0446537347736715,845209.7600326895)
            (4.044653737756675,840980.2312271856)
            (4.044653740531881,837046.0080088096)
            (4.044653743118576,833379.8251937513)
            (4.044653745536291,829954.0085458752)
            (4.044653747804422,826741.0458555685)
            (4.044653749942001,823713.9284847163)
            (4.044653751967646,820846.2323050258)
            (4.0446537538997145,818111.909553848)
            (4.0446537557566735,815484.7769468362)
            (4.0446537575577475,812937.6011951403)
            (4.044653759323925,810440.6845957623)
            (4.04465376107944,807959.781033983)
            (4.044653762854433,805452.35089357)
            (4.044653764689735,802860.8370865629)
            (4.0446537666464915,800099.1281097203)
            (4.044653768828437,797021.2593192941)
            (4.044653771445499,793332.0504957178)
            (4.044653775084321,788207.1923620362)
            (4.04465378436185,775168.3176147612)
            (4.044653795087854,760150.2466087721)
            (4.044653808200231,741888.2818727997)
            (4.04465382650726,716606.0673517291)
            (4.044653834745085,705323.6893763267)
            (4.044653839261546,699165.4285494129)
            (4.044653841914806,695557.1455591678)
            (4.044653843898873,692863.631428912)
            (4.044653845439769,690774.5779736112)
            (4.044653846875167,688830.8015897761)
            (4.0446538481978,687041.6636539045)
            (4.044653849455712,685341.8096492845)
            (4.044653850668351,683704.7434837883)
            (4.0446538518409,682123.3068633704)
            (4.0446538529845,680582.3487683572)
            (4.044653854122217,679050.7294115163)
            (4.044653855292313,677476.9955024888)
            (4.0446538565620465,675770.9549656882)
            (4.04465385808094,673732.4806983798)
            (4.044653860448439,670560.2437200305)
            (4.044653863744099,666154.8899997209)
            (4.044653867456333,661207.6063370334)
            (4.044653871256908,656159.2410947058)
            (4.0446538750998675,651072.0104484819)
            (4.044653879172516,645700.2016779358)
            (4.044653883912101,639474.4253080742)
            (4.044653890500627,630866.937172436)
            (4.04465390381347,613647.3397592127)
            (4.044653914178021,600408.01662497)
            (4.044653920592568,592290.3835456447)
            (4.044653924608327,587238.827600049)
            (4.0446539276524875,583425.3396248044)
            (4.044653929998077,580496.4042641162)
            (4.044653931946332,578069.9181263177)
            (4.044653933794729,575773.1194308809)
            (4.044653935506736,573650.439684235)
            (4.044653937109952,571666.713739136)
            (4.044653938624315,569796.5498626195)
            (4.044653940062296,568023.9808981516)
            (4.044653941439335,566329.520585683)
            (4.044653942777857,564685.261583291)
            (4.044653944108987,563052.8316036593)
            (4.044653945477854,561376.986825886)
            (4.044653946960025,559565.7094581497)
            (4.0446539487156095,557424.7363626563)
            (4.0446539513011075,554280.4337990389)
            (4.044653955248296,549500.3789691835)
            (4.0446539599351885,543856.5078516578)
            (4.044653964900637,537915.3568506875)
            (4.044653970153394,531673.5225931787)
            (4.044653976212915,524528.5282632569)
            (4.044653985115392,514140.37231262395)
            (4.044653997518879,499886.5425646883)
            (4.044654006164465,490104.85204920184)
            (4.044654011544241,484082.7119782836)
            (4.044654015010548,480228.99922294257)
            (4.0446540176971855,477256.455706555)
            (4.044654019819272,474917.44227362983)
            (4.044654021799834,472741.52786573634)
            (4.044654023601111,470768.55361982714)
            (4.044654025274124,468941.16949252563)
            (4.044654026847508,467227.09150567657)
            (4.044654028334342,465611.2973759782)
            (4.044654029751257,464075.0995026153)
            (4.044654031124212,462589.9232566857)
            (4.04465403249008,461115.69524931995)
            (4.044654033903566,459593.5195839533)
            (4.0446540354615745,457919.7703390341)
            (4.044654037396755,455846.7648831244)
            (4.044654041077015,451922.5498863171)
            (4.044654045634984,447095.4567946551)
            (4.04465405054612,441935.27187311294)
            (4.044654055608995,436660.14297508047)
            (4.044654061142031,430946.8565693321)
            (4.044654068198185,423739.29171530105)
            (4.044654085824941,406119.4244609199)
            (4.044654097014442,395220.46225727926)
            (4.044654103305864,389190.2563993066)
            (4.044654107023461,385660.1705408626)
            (4.0446541095027815,383319.6070802948)
            (4.044654111520893,381422.5389781287)
            (4.044654113398402,379664.16610607825)
            (4.044654115106797,378069.6376660302)
            (4.0446541167188865,376569.7632154887)
            (4.044654118267778,375133.0406798744)
            (4.044654119764129,373749.0996362383)
            (4.044654121229418,372397.7332854776)
            (4.044654122708237,371037.7432640587)
            (4.0446541242812675,369595.3564537988)
            (4.044654126121051,367913.9166952617)
            (4.044654128859201,365422.48526454)
            (4.044654132828048,361834.68112384295)
            (4.044654137449171,357692.0794972873)
            (4.04465414233173,353355.7331607598)
            (4.04465414750066,348810.37947188254)
            (4.044654153413348,343667.9450983259)
            (4.0446541614731215,336755.57294912625)
            (4.044654177530803,323316.61417804286)
            (4.044654189813025,313333.87511087605)
            (4.04465419746347,307244.5160557324)
            (4.044654202342954,303412.015133955)
            (4.044654206102698,300486.14788360643)
            (4.044654209052981,298206.71152074356)
            (4.044654211799538,296097.6841521196)
            (4.0446542142817155,294202.43100543635)
            (4.044654216568826,292465.1394244484)
            (4.044654218702689,290852.03378899954)
            (4.0446542207055325,289344.784616474)
            (4.04465422260489,287921.4897361612)
            (4.044654224441236,286551.01953008363)
            (4.044654226271357,285190.664822328)
            (4.04465422818144,283776.6809999158)
            (4.04465423033402,282190.275344777)
            (4.044654233183212,280102.0015818711)
            (4.044654238779739,276038.1405760442)
            (4.044654245332796,271343.33882446017)
            (4.044654252296257,266429.0956452591)
            (4.044654259695425,261290.78032090547)
            (4.044654268578565,255234.24867117105)
            (4.0446542843270565,244793.69250425798)
            (4.044654303488172,232591.95195769888)
            (4.044654315098578,225460.22516528255)
            (4.044654322316397,221124.3661117342)
            (4.044654327750849,217908.6396020814)
            (4.044654331922032,215468.6403057731)
            (4.044654335378835,213464.96793130253)
            (4.044654338655727,211580.9154848295)
            (4.044654341688849,209850.2442865782)
            (4.044654344531683,208239.62615241596)
            (4.044654347227254,206722.6378103608)
            (4.0446543498110685,205277.80779553388)
            (4.044654352333467,203876.022432035)
            (4.04465435487455,202472.5017550668)
            (4.044654357569934,200993.19630267398)
            (4.044654360703161,199285.74423957377)
            (4.044654365258938,196826.24394951912)
            (4.044654372086357,193191.33162271636)
            (4.044654380141264,188980.60604029175)
            (4.044654388671169,184611.9747850545)
            (4.044654397677014,180098.92936575302)
            (4.044654407788929,175151.1250451119)
            (4.044654420357732,169173.87889965271)
            (4.0446544378572,161162.3674874388)
            (4.044654462043215,150663.41997603618)
            (4.044654483867062,141736.446128592)
            (4.04465449644728,136816.2601283219)
            (4.044654503870498,133988.01960652578)
            (4.044654508624477,132205.44493943226)
            (4.044654512333196,130830.16695009473)
            (4.044654515298541,129740.14959812142)
            (4.04465451807883,128725.85175609161)
            (4.0446545206329265,127800.59875408151)
            (4.04465452303529,126935.98726543527)
            (4.044654525344787,126109.96004480305)
            (4.0446545276338055,125296.22617626254)
            (4.044654530053634,124441.34269986967)
            (4.044654533006122,123405.68990198443)
            (4.044654540154585,120931.62772093923)
            (4.0446545476776095,118378.36269689808)
            (4.044654555649824,115728.14102185809)
            (4.044654564152591,112963.339976107)
            (4.04465457555765,109352.83066959691)
            (4.044654592963894,104052.68627150086)
            (4.044654605188843,100477.0104935016)
            (4.044654612502714,98393.89670604294)
            (4.044654617036086,97123.37152346803)
            (4.044654620468032,96171.9060848853)
            (4.0446546231192935,95442.94105194106)
            (4.044654625577719,94771.68827241898)
            (4.044654627801929,94168.25573364274)
            (4.044654629884996,93606.43371966507)
            (4.044654631915941,93061.74546562777)
            (4.0446546340359975,92496.38268743806)
            (4.044654636665529,91799.70830052055)
            (4.044654641210211,90607.42593729393)
            (4.04465464661829,89207.91586062434)
            (4.044654652649814,87671.47456962618)
            (4.044654659783681,85886.9550107539)
            (4.044654670415334,83292.02460327785)
            (4.044654686918068,79412.82796128449)
            (4.044654699023424,76678.49241209708)
            (4.044654706573067,75019.32960960729)
            (4.0446547114607965,73963.64984493318)
            (4.0446547152573435,73153.52485152865)
            (4.044654718247752,72521.4323349591)
            (4.044654721032825,71937.47048020836)
            (4.044654723550791,71413.41324707816)
            (4.044654725894611,70928.90824129329)
            (4.044654728174309,70460.70012571875)
            (4.044654730585148,69968.80282754905)
            (4.044654733763836,69325.30234038674)
            (4.044654738493211,68378.4488735235)
            (4.0446547443011545,67232.76150092302)
            (4.044654751210405,65894.02657522247)
            (4.044654760626892,64111.03999683779)
            (4.044654778637434,60830.37343898159)
            (4.044654791000373,58673.47664503008)
            (4.044654798314651,57432.56624682248)
            (4.0446548028631675,56673.76834970658)
            (4.044654806329158,56102.09723254827)
            (4.044654809026793,55661.03060212866)
            (4.044654811533059,55254.26969197395)
            (4.044654813812386,54886.8488031632)
            (4.044654815987125,54538.502225427386)
            (4.044654818253961,54177.69318955496)
            (4.044654821265757,53701.90151821491)
            (4.044654825449202,53047.76241990891)
            (4.044654830537427,52262.60843210227)
            (4.044654836766045,51316.90362136419)
            (4.044654845836639,49969.52070380616)
            (4.0446548620131795,47651.94035021284)
            (4.044654874364221,45953.56207926216)
            (4.044654882123508,44917.02361276728)
            (4.0446548871224115,44261.372776534656)
            (4.044654890972018,43762.83983888485)
            (4.044654893966862,43378.79549843585)
            (4.04465489674363,43025.658071308455)
            (4.0446548992480205,42709.5718717487)
            (4.044654901623399,42411.86846212867)
            (4.044654904123965,42100.66977255222)
            (4.044654907754716,41652.794276536966)
            (4.044654912476693,41077.2870337606)
            (4.044654918213808,40388.54038619064)
            (4.044654925810624,39493.95153635011)
            (4.044654943101344,37529.79314093077)
            (4.044654956361311,36088.89284274122)
            (4.044654964474223,35234.25642943907)
            (4.044654969548699,34709.83018055125)
            (4.044654973401247,34316.804859773234)
            (4.044654976372655,34016.65528295305)
            (4.044654979122602,33741.172596693614)
            (4.0446549816175255,33493.13456278163)
            (4.044654984052834,33252.75218692316)
            (4.044654986904146,32973.462625492226)
            (4.044654991418529,32535.985779732036)
            (4.044654996995771,32003.39443305181)
            (4.044655004191955,31328.881605816656)
            (4.044655017978976,30075.536457792954)
            (4.0446550328652275,28777.80732967623)
            (4.044655042185504,27993.589935450353)
            (4.0446550479219265,27521.430395010906)
            (4.0446550517233595,27212.865779425054)
            (4.044655054760087,26968.821360250084)
            (4.044655057560738,26745.660686701103)
            (4.044655060090625,26545.640947386666)
            (4.044655062609885,26347.927958880948)
            (4.044655065956529,26087.52702375251)
            (4.044655070279925,25754.882770651748)
            (4.044655075657068,25347.002690796686)
            (4.044655083352386,24774.364395021836)
            (4.044655099739177,23597.27443085419)
            (4.044655114308681,22597.325199148316)
            (4.0446551226688765,22042.5872319864)
            (4.044655127744408,21712.386409492516)
            (4.044655131161319,21492.845367904636)
            (4.044655133962023,21314.532096072195)
            (4.044655136574865,21149.498536754807)
            (4.044655139060947,20993.645293288566)
            (4.044655141990879,20811.425208675933)
            (4.0446551459558755,20567.32149123797)
            (4.044655150938016,20264.612385517124)
            (4.044655158112115,19836.461406313385)
            (4.044655173828801,18929.59315521917)
            (4.0446551887596565,18106.216520935945)
            (4.044655197662292,17632.275445308882)
            (4.04465520312295,17347.670387011884)
            (4.044655206796629,17158.762915052775)
            (4.044655209802677,17005.70196605484)
            (4.044655212605256,16864.220251692605)
            (4.044655215299694,16729.298388228483)
            (4.044655218766752,16557.261729189413)
            (4.044655223075104,16345.922277782593)
            (4.04465522854266,16081.568938039445)
            (4.044655237730231,15646.881520238667)
            (4.044655251777212,15004.75534277751)
            (4.044655265205828,14415.406471585085)
            (4.044655273588846,14059.21032093688)
            (4.044655278940861,13836.38095382462)
            (4.044655283028052,13668.572302631082)
            (4.044655286251741,13537.641716152768)
            (4.04465528926706,13416.301265303078)
            (4.044655292300362,13295.326785140203)
            (4.04465529805169,13068.918617808877)
            (4.044655304444806,12821.739777986004)
            (4.044655314424303,12445.16209714362)
            (4.044655328892256,11918.67639249155)
            (4.04465533998434,11530.098507301584)
            (4.044655347212416,11283.686662923335)
            (4.044655352058589,11121.410935690328)
            (4.044655355933824,10993.316395991145)
            (4.044655359507698,10876.483508999898)
            (4.044655362852099,10768.270978811976)
            (4.04465536702311,10634.811360431142)
            (4.044655372193419,10471.658279813983)
            (4.044655379047806,10259.196132377734)
            (4.044655398121601,9690.3065385965)
            (4.044655411099232,9321.318839125059)
            (4.044655419248368,9096.801054725334)
            (4.044655424688054,8949.932245098522)
            (4.0446554290471735,8833.941531863347)
            (4.04465543306938,8728.24287485152)
            (4.044655436825404,8630.676153336155)
            (4.044655441512739,8510.438898357343)
            (4.044655447364147,8362.679039961873)
            (4.044655455484672,8161.844843776849)
            (4.044655470063721,7813.272244569326)
            (4.044655484026587,7493.3590012766535)
            (4.044655492759685,7299.93639546075)
            (4.04465549836101,7178.499921797947)
            (4.044655502728498,7085.209289654267)
            (4.044655506721862,7000.967119916486)
            (4.0446555105076305,6922.025922012294)
            (4.04465551718805,6784.882218922059)
            (4.044655524645948,6634.9745354213455)
            (4.044655543551271,6269.607198827307)
            (4.044655556032344,6039.4677486489245)
            (4.044655563876959,5899.149181441009)
            (4.044655569827999,5794.871207001497)
            (4.0446555745117445,5714.092683212747)
            (4.044655578888929,5639.616238861938)
            (4.044655583545858,5561.442045494331)
            (4.044655590050174,5454.061412069979)
            (4.044655599066376,5308.624222258009)
            (4.04465561350575,5083.7304247191305)
            (4.044655627038953,4881.592272656364)
            (4.044655635501424,4759.285934931828)
            (4.0446556410582835,4680.639064897936)
            (4.04465564563066,4616.898406532428)
            (4.044655649921182,4557.87483636957)
            (4.04465565502849,4488.595533083567)
            (4.044655661018306,4408.682336468519)
            (4.04465566965682,4295.925515925285)
            (4.044655682205888,4137.236133343329)
            (4.044655696781753,3960.252071930421)
            (4.044655706301672,3848.758267424457)
            (4.044655712698953,3775.599376031903)
            (4.044655717997059,3716.0618791151887)
            (4.044655722973919,3660.9882370836335)
            (4.044655728700012,3598.630556331871)
            (4.044655735741382,3523.400750331205)
            (4.044655746863881,3407.755376562543)
            (4.044655761166593,3264.600697442789)
            (4.044655773621896,3144.838340934715)
            (4.0446557815830095,3070.596035292275)
            (4.044655787812522,3013.7234857932876)
            (4.044655793512898,2962.603442753325)
            (4.044655799195368,2912.505445715046)
            (4.044655807170206,2843.6207212421596)
            (4.04465581887425,2745.4605985190005)
            (4.044655833615519,2626.6316547798815)
            (4.044655844457239,2542.527870729213)
            (4.044655852824164,2479.464072317127)
            (4.0446558593752435,2431.178780637436)
            (4.044655865484414,2386.9971847679985)
            (4.044655872631277,2336.327458665446)
            (4.044655881882896,2272.3276767991442)
            (4.0446559006818,2147.6300717835643)
            (4.044655913346096,2067.5030716103042)
            (4.04465592162534,2016.7405029414642)
            (4.044655928333489,1976.524861552192)
            (4.0446559345893025,1939.7432553359)
            (4.044655942328761,1895.1831471679257)
            (4.044655951730038,1842.4284312198888)
            (4.0446559678486365,1755.3732727192719)
            (4.044655981921255,1682.7368108015746)
            (4.04465599113063,1636.8350817659418)
            (4.044655998666835,1600.2047579441482)
            (4.0446560057182515,1566.6727952665444)
            (4.0446560141603305,1527.449719391545)
            (4.044656025164451,1477.7925882767577)
            (4.04465604104793,1408.9493720147505)
            (4.044656054437121,1353.41318270402)
            (4.044656063286797,1317.9119935070278)
            (4.044656071642013,1285.2484791581726)
            (4.044656079524046,1255.1762987913899)
            (4.044656096241571,1193.7020694257583)
            (4.044656115905532,1125.2351072180898)
            (4.044656127421653,1086.9734125318093)
            (4.044656134700878,1063.4615008434344)
            (4.0446561415765085,1041.7202973027654)
            (4.044656150947952,1012.8008578128256)
            (4.044656161084465,982.4231177165465)
            (4.044656174201117,944.4622193047459)
            (4.044656188443165,904.9030700472509)
            (4.044656201049385,871.2717501996722)
            (4.044656212986927,840.576749884341)
            (4.044656224005951,813.2036154617645)
            (4.044656235435077,785.7526310901768)
            (4.044656250011452,752.0825989881371)
            (4.044656266251548,716.2657606623807)
            (4.044656278797523,689.7678021300877)
            (4.044656290232477,666.4707501080285)
            (4.0446563008791685,645.4871062979684)
            (4.044656314938307,618.7864380019813)
            (4.044656334439849,583.5686600827449)
            (4.044656346820261,562.2580212756793)
            (4.044656358427931,542.9844817042234)
            (4.044656369152878,525.763957647407)
            (4.044656391755966,491.2391609618825)
            (4.044656407429483,468.6389675147855)
            (4.044656419841709,451.4810408289082)
            (4.044656431358508,436.1230183233336)
            (4.044656444233602,419.5711395992285)
            (4.044656464721301,394.5182521366078)
            (4.044656480476782,376.2741490629386)
            (4.044656493258856,362.09455294873317)
            (4.044656505453946,349.06429846659466)
            (4.044656523644995,330.4937636973217)
            (4.044656542734322,312.0675504578316)
            (4.0446565573210345,298.6828126332895)
            (4.044656570681374,286.9275771152733)
            (4.04465658571374,274.25328869745294)
            (4.04465660876569,255.89642205438633)
            (4.044656625330495,243.46874510400482)
            (4.0446566403625965,232.71399531936132)
            (4.044656655385021,222.44067262284116)
            (4.044656678184112,207.70904328323672)
            (4.044656695791155,197.00321514932537)
            (4.0446567120933565,187.58329071688678)
            (4.0446567287189215,178.4401952527144)
            (4.044656752147747,166.30720149380772)
            (4.04465677068989,157.29238762654316)
            (4.044656788012619,149.31238644652433)
            (4.044656806729799,141.14439615286)
            (4.044656830176804,131.53991407804332)
            (4.0446568498334345,123.9934878987861)
            (4.044656868550121,117.21062350993238)
            (4.044656890274704,109.80163040573287)
            (4.044656915687018,101.72713710440931)
            (4.044656939081404,94.81973187535817)
            (4.044656960209835,88.98532986245844)
            (4.044656983708252,82.91717801319945)
            (4.044657009033862,76.83966962223396)
            (4.044657033605578,71.36915277592833)
            (4.044657057849394,66.35347340205979)
            (4.0446570836691285,61.398782478295104)
            (4.044657110323085,56.671797559702135)
            (4.044657137053683,52.29669977832278)
            (4.044657164444691,48.163681800261266)
            (4.044657192806241,44.22810973568212)
            (4.044657221793973,40.53777674824231)
            (4.044657251466412,37.07899781792545)
            (4.044657282011233,33.826545350657746)
            (4.044657313378942,30.783186841476116)
            (4.044657345597001,27.942163348675365)
            (4.044657378749175,25.292266911259222)
            (4.044657412854924,22.82819053715678)
            (4.0446574479614466,20.542333109445433)
            (4.044657484125132,18.42676795999986)
            (4.044657521389308,16.474542063806204)
            (4.044657559810193,14.678078494369915)
            (4.044657599442769,13.030026195812335)
            (4.04465764034375,11.52306396606495)
            (4.044657682573487,10.149834877089074)
            (4.044657726191953,8.903087196580666)
            (4.044657771260161,7.775602350781918)
            (4.044657817836551,6.760267544912319)
            (4.044657865974379,5.850080138681552)
            (4.04465791571595,5.038184665817837)
            (4.044657967084209,4.317899753955585)
            (4.044658020069997,3.6827432364716586)
            (4.044658074613905,3.126446648713824)
            (4.044658130582725,2.6429468911873393)
            (4.044658187742733,2.226345215210257)
            (4.044658245736572,1.8708276698026554)
            (4.044658304073463,1.5705689429701066)
            (4.044658362139135,1.3196772934658687)
            (4.044658419216965,1.1122539931008673)
            (4.0446584744918,0.9426066843218538)
            (4.04465852699783,0.8055725689043519)
            (4.0446585690853665,0.7103222205645136)
            (4.044658601766209,0.6442395885878439)
            (4.044658632543985,0.5876691545214198)
            (4.044658671634913,0.5229672235361909)
            (4.044658721895868,0.4502039795173393)
            (4.044658779935218,0.3787791334163728)
            (4.044658844271108,0.31288804074444554)
            (4.044658913277672,0.2550348726174297)
            (4.044658987763134,0.20468790230018974)
            (4.0446590672079,0.16206769607886762)
            (4.044659152838012,0.12620920551283388)
            (4.044659244376951,0.09682610969811212)
            (4.04465934305118,0.07301625918407051)
            (4.04465944901875,0.05420609426119116)
            (4.044659563646457,0.03959006847501001)
            (4.0446596876975605,0.02853112480038722)
            (4.044659822892653,0.020359181340095067)
            (4.044659970820834,0.014508584039740091)
            (4.044660133958437,0.010458793867938021)
            (4.044660315201821,0.007771146285395547)
            (4.04466051859548,0.006073768915997868)
            (4.044660749460842,0.0050661271926827345)
            (4.0446610152415285,0.004512577007445451)
            (4.044661326552334,0.004237463937683983)
            (4.044661699095832,0.0041177425480311)
            (4.0446621571870764,0.004074293460226142)
            (4.0446627405618845,0.004062092210710633)
            (4.044663518556048,0.004059739943043761)
            (4.04466462210678,0.00405949445043674)
            (4.044666323543169,0.004059498450674548)
            (4.04466926817265,0.00405952048771574)
            (4.04467540640774,0.004059565077525917)
            (4.044700393671739,0.004059747487211496)
            (4.04475030569325,0.004060113840077317)
            (4.04487662179938,0.004061040967183849)
            (4.045489337536119,0.0040655438924175336)
            (4.047075813337445,0.004077246637192999)
            (4.051601041807406,0.004110931529459627)
            (4.063162692619091,0.004199171110191968)
            (4.071687867680402,0.004266317917522522)
            (4.0797249164151195,0.004331309169113395)
            (4.089171919499446,0.004409877420519792)
            (4.096805677476127,0.004475151648745568)
            (4.104085993861272,0.004538952488580272)
            (4.112440332642391,0.004614082696064892)
            (4.119983869532262,0.0046837571250426535)
            (4.12688674442077,0.004749090173192805)
            (4.1339616657924205,0.0048176736190138625)
            (4.141962764439355,0.004897292161797351)
            (4.149414091859936,0.004973465370013086)
            (4.157020888981679,0.00505332640590761)
            (4.1649342581303035,0.00513874312527185)
            (4.17262123586262,0.005224089236677942)
            (4.180168928215163,0.005310256206258468)
            (4.1886532669649,0.005410033168041006)
            (4.196357871763938,0.005503432018751031)
            (4.20364370352238,0.00559429598579797)
            (4.211395797450555,0.005693805465413426)
            (4.2189932007534665,0.005794278280480403)
            (4.2262723210470385,0.005893396193041078)
            (4.233649349214638,0.005996818986550245)
            (4.2410229860793764,0.0061033056104563554)
            (4.248216464300708,0.0062103188574681445)
            (4.2553625183000285,0.006319815410890217)
            (4.26249987313235,0.006432486528263226)
            (4.269540277602877,0.006547004905578024)
            (4.276500796792655,0.006663665638130256)
            (4.283423177157338,0.006783222689352053)
            (4.290280565649879,0.006905287206013133)
            (4.297061979286815,0.007029707342638525)
            (4.3037874129047635,0.007156900779868081)
            (4.310454949349579,0.007286895912942515)
            (4.317054866028923,0.007419563077244784)
            (4.323592817051089,0.007555070772788941)
            (4.330072351781446,0.007693557053168765)
            (4.336489375973596,0.007834999489232608)
            (4.342844133409957,0.007979466178618111)
            (4.349139336398718,0.008127081782211332)
            (4.3553742721323605,0.008277904959856253)
            (4.36154825082837,0.00843198153530933)
            (4.367662492356245,0.008589416326524102)
            (4.373717438497774,0.00875029302385133)
            (4.3797127756514636,0.00891467702279991)
            (4.385648933385113,0.009082656236527487)
            (4.391526476197306,0.009254325276040087)
            (4.397345500937328,0.009429763849180817)
            (4.403106215904464,0.009609062908063404)
            (4.408809055086548,0.00979231803649594)
            (4.414454307180031,0.00997962391894025)
            (4.4200421924921205,0.010171076519711386)
            (4.4255730452571544,0.010366773286853426)
            (4.431047199618212,0.01056682016500854)
            (4.436464929625197,0.010771320236400483)
            (4.441826536781182,0.010980379597132384)
            (4.44713235174099,0.011194110633664822)
            (4.452382682890008,0.011412622643281245)
            (4.457577834656542,0.011636033780176303)
            (4.46271813061584,0.01186446360034199)
            (4.467803894715024,0.012098030266055937)
            (4.472835443691433,0.012336860094442126)
            (4.477813101422199,0.012581080277405343)
            (4.482737197993754,0.012830821900933542)
            (4.487608062108925,0.013086218762826118)
            (4.492426023681369,0.013347408256888627)
            (4.497191417226431,0.013614531709523425)
            (4.501904579506155,0.013887734096825533)
            (4.506565848212046,0.01416716335774515)
            (4.51117556403755,0.014452970472473847)
            (4.515734069647289,0.014745312392421162)
            (4.52024171017404,0.015044349855599548)
            (4.524698831932207,0.0153502442774478)
            (4.52910578437298,0.01566316594808992)
            (4.5334629185018445,0.015983286623220128)
            (4.537770587353812,0.016310783284866126)
            (4.542029145600942,0.016645837261034302)
            (4.546238950004205,0.01698863431198694)
            (4.550400359017514,0.017339366118784616)
            (4.5545137329478464,0.017698228320367715)
            (4.558579433568946,0.018065421486130884)
            (4.5625978242784075,0.018441152415005213)
            (4.566569270500842,0.018825631232845863)
            (4.570494138777835,0.019219076752285513)
            (4.574372796921115,0.01962171117153244)
            (4.578205614152247,0.020033762496032725)
            (4.5819929612292345,0.020455465866905387)
            (4.585735209825741,0.020887062049937066)
            (4.589432732425903,0.021328798900730472)
            (4.593085902938101,0.021780928993968773)
            (4.596695096558843,0.0222437124787207)
            (4.600260688939395,0.022717418356010377)
            (4.603783056319332,0.023202320403524324)
            (4.607262575875539,0.023698700581725518)
            (4.610699625595747,0.02420684747665347)
            (4.614094583932592,0.02472706006408143)
            (4.617447829473942,0.025259643364966555)
            (4.620759741279034,0.025804909959165956)
            (4.6240306989758855,0.02636318293307105)
            (4.62726108221413,0.02693479335892679)
            (4.630451270564326,0.027520081249582162)
            (4.633601643831653,0.028119396618587533)
            (4.636712581735699,0.028733096783133183)
            (4.639784463605845,0.029361552896888687)
            (4.642817668885258,0.03000514303379731)
            (4.645812576620287,0.030664257223396607)
            (4.648769565364416,0.03133929717204409)
            (4.6516890128938035,0.03203067384085956)
            (4.654571296502822,0.032738811420119696)
            (4.657416793277691,0.0334641463738401)
            (4.660225879246976,0.03420712562637007)
            (4.662998929670218,0.034968211214575495)
            (4.665736318231581,0.03574787627940723)
            (4.668438418578731,0.036546609629652504)
            (4.67110560297066,0.03736491245194884)
            (4.673738242557332,0.03820330154286111)
            (4.676336706959551,0.039062308658112554)
            (4.678901364544035,0.039942480545600345)
            (4.6814325825131125,0.04084438021092063)
            (4.683930726659483,0.04176858836408015)
            (4.686396160973177,0.04271570209509834)
            (4.6888292479081715,0.04368633478362827)
            (4.691230348473008,0.044681121334075424)
            (4.693599821693951,0.04570071290308797)
            (4.695938025028227,0.04674578247177119)
            (4.698245313843984,0.0478170217916587)
            (4.70052204167663,0.048915144472584604)
            (4.702768560173517,0.05004088678536389)
            (4.7049852187510774,0.051195005401587945)
            (4.707172364987991,0.05237828327040628)
            (4.709330344145299,0.05359152518470234)
            (4.711459499273591,0.054835562926681014)
            (4.713560171175175,0.056111253306806885)
            (4.715632698368026,0.0574194805387791)
            (4.717677416917871,0.058761156623909905)
            (4.719694660808159,0.06013722423115242)
            (4.721684761114634,0.061548652845070384)
            (4.7236480469021185,0.0629964474760234)
            (4.7255848444164075,0.0644816421520289)
            (4.7274954773283415,0.06600530611762201)
            (4.729380266838741,0.0675685443760432)
            (4.731239531411914,0.06917249585285012)
            (4.733073587006396,0.0708183402189877)
            (4.734882746699517,0.07250729392612021)
            (4.736667320803833,0.07424061551526018)
            (4.738427616976405,0.07601960511152805)
            (4.740163940094368,0.07784560744046565)
            (4.741876592251257,0.07972001281078933)
            (4.743565872643906,0.08164425830649136)
            (4.745232077576622,0.08361983183520372)
            (4.746875500573405,0.08564827159319677)
            (4.748496432165826,0.08773116943608783)
            (4.750095160009547,0.08987017434340294)
            (4.751671968891115,0.09206699059905854)
            (4.7532271406337845,0.0943233860616457)
            (4.7547609541110925,0.09664118824138823)
            (4.756273685063213,0.0990222935909626)
            (4.757765606511966,0.10146866286388656)
            (4.759236988380161,0.10398233230404341)
            (4.76068809761203,0.10656540852321195)
            (4.762119198193645,0.10922007725840044)
            (4.763530551081318,0.11194860548569907)
            (4.764922414227412,0.1147533427276266)
            (4.766295042695782,0.1176367270677745)
            (4.767648688505752,0.12060128958311989)
            (4.768983600575639,0.12364965393518679)
            (4.770300025016025,0.12678454659783478)
            (4.771598204811284,0.13000879719234604)
            (4.772878380110013,0.13332534500663962)
            (4.774140788002836,0.13673724281277289)
            (4.775385662723855,0.14024766241220887)
            (4.776613235439432,0.14385990159952855)
            (4.777823734448764,0.14757738815765875)
            (4.779017385138957,0.151403684794559)
            (4.780194409945173,0.1553424996321895)
            (4.781355028543037,0.1593976903301768)
            (4.782499457656167,0.16357326904988412)
            (4.783627911100104,0.16787341509994747)
            (4.7847405998255,0.1723024784544962)
            (4.785837732103866,0.1768649908536548)
            (4.78691951342001,0.18156567343843077)
            (4.787986146443584,0.18640944575714524)
            (4.789037831004828,0.19140143711813185)
            (4.790074764277453,0.19654699668966735)
            (4.791097140684048,0.20185170316339107)
            (4.792105152073521,0.20732137705540765)
            (4.7930989876288015,0.2129620977184401)
            (4.794078833847045,0.2187802085916446)
            (4.795044874586574,0.22478233700125383)
            (4.795997291175054,0.23097540747614742)
            (4.796936262512334,0.2373666583829661)
            (4.797861964865964,0.24396365777666995)
            (4.798774572040654,0.2507743227045456)
            (4.799674255361975,0.25780693666757104)
            (4.800561183721271,0.26507017074333383)
            (4.801435523733793,0.27257310693904735)
            (4.802297439606427,0.28032525987407064)
            (4.803147093183161,0.28833660166904496)
            (4.803984643989555,0.2966175883589983)
            (4.8048102492762395,0.3051791886863584)
            (4.805624064167723,0.31403291530663857)
            (4.8064262415931935,0.3231908569947244)
            (4.8072169321725085,0.33266571218041907)
            (4.807996284519398,0.34247082650831784)
            (4.808764444973662,0.352620232524667)
            (4.809521557996829,0.363128696571565)
            (4.810267766054598,0.374011763769158)
            (4.811003209509299,0.38528580505514576)
            (4.811728026711214,0.3969680724369389)
            (4.812442354085431,0.40907675812694055)
            (4.813146326122485,0.4216310544357187)
            (4.813840075597912,0.4346512273444265)
            (4.8145237334653945,0.44815868880169507)
            (4.815197428803106,0.46217607203668676)
            (4.815861288765718,0.4767273161165093)
            (4.816515438797961,0.49183776322719064)
            (4.8171600027504855,0.5075342647388967)
            (4.817795102864478,0.523845288120107)
            (4.818420859717971,0.54080104040868)
            (4.819037392177567,0.558433591103896)
            (4.819644817395002,0.5767770237220367)
            (4.820243251000998,0.5958675875997494)
            (4.820832807248112,0.6157438837001821)
            (4.8214135989549,0.636447048109456)
            (4.821985737492685,0.6580209605609557)
            (4.822549332517219,0.6805124618630831)
            (4.823104492228828,0.7039716183020595)
            (4.823651323472432,0.7284520008865774)
            (4.824189931972016,0.7540110041199366)
            (4.8247204222026285,0.7807101928071232)
            (4.825242897204569,0.8086156671611864)
            (4.825757458513387,0.8377984854509339)
            (4.826264206262027,0.8683351397350898)
            (4.8267632394397175,0.9003081000723157)
            (4.827254656132631,0.9338064281412022)
            (4.827738553399884,0.9689264414208676)
            (4.828215027003992,1.0057724497946783)
            (4.828684171132133,1.0444575824795526)
            (4.829146078652396,1.0851047644738268)
            (4.829600841500664,1.1278478417127542)
            (4.8300485509514415,1.172832859881321)
            (4.830489297494535,1.2202194990646404)
            (4.830923170466561,1.2701826769397435)
            (4.831350257572243,1.322914369791854)
            (4.831770645074838,1.3786257980732417)
            (4.8321844183518055,1.4375500086384463)
            (4.8325916624617955,1.4999449109618541)
            (4.832992462170876,1.5660967610188052)
            (4.833386901255759,1.636324126099837)
            (4.833775061785511,1.7109825307175757)
            (4.834157024009247,1.7904700495970487)
            (4.834532867064212,1.8752341761375493)
            (4.834902670088228,1.9657801938067796)
            (4.835266512579902,2.0626811901570674)
            (4.8356244737247565,2.1665899547414837)
            (4.835976631084675,2.2782533025085017)
            (4.836323059686473,2.3985297782652877)
            (4.83666383260891,2.5284121704315314)
            (4.836999022684886,2.6690563478727043)
            (4.837328704024784,2.8218180179974004)
            (4.837652951913344,2.988299322852704)
            (4.837971840943627,3.170408351088268)
            (4.838285442667039,3.3704368003594967)
            (4.83859382482519,3.591164261746701)
            (4.838897053142294,3.8360015530854685)
            (4.83919519462808,4.10919067501348)
            (4.83948831976722,4.41608685052036)
            (4.839776501477889,4.763562794028543)
            (4.840059811157133,5.160603413732131)
            (4.8403383145624685,5.6192117909955295)
            (4.840612071059746,6.155846764159948)
            (4.840881137577706,6.79380730081816)
            (4.841145574876436,7.567389325928478)
            (4.8414054513520846,8.529586581947672)
            (4.841660840812784,9.767521105415405)
            (4.841911814736411,11.436757199553995)
            (4.84215843420097,13.849369225643674)
            (4.842400747980994,17.752840705057935)
            (4.842638799663945,25.57951612807974)
            (4.8428726400106985,53.1939401324134)
            (4.843102335827701,5.667964017139525)
            (4.843327967646467,5.720198246051607)
            (4.843549615763269,5.773180823149498)
            (4.8437673426802155,5.826926871679826)
            (4.843981184936125,5.88144543903374)
            (4.844191162480166,5.936740945871512)
            (4.8443973023682485,5.992818976430584)
            (4.844599662056147,6.049693177150087)
            (4.844798334863778,6.107388252901048)
            (4.844993429799894,6.165935619885985)
            (4.8451850346622045,6.2253627471369475)
            (4.84537318551249,6.285682327621386)
            (4.845557866199216,6.346889446012284)
            (4.845739045065938,6.408971362882923)
            (4.84591673076664,6.471926463045372)
            (4.846091012044438,6.535781232810466)
            (4.846262050699093,6.600592500101657)
            (4.846430022283478,6.6664288476615345)
            (4.846595032302203,6.733337601584269)
            (4.846757059181719,6.801316202772002)
            (4.846915970437547,6.870310273448389)
            (4.847071618089879,6.940248343024405)
            (4.847223965202021,7.011099503065323)
            (4.847373167076805,7.082921284009438)
            (4.847519548593304,7.15586422780419)
            (4.84766346911421,7.23011689525663)
            (4.847805128196365,7.305805496135425)
            (4.847944419699388,7.382898645667526)
            (4.848080950071613,7.461188329626603)
            (4.848214251996183,7.540387669715736)
            (4.848344084762498,7.620307753007955)
            (4.848470651130407,7.701020108167155)
            (4.848594605024246,7.782911349804859)
            (4.848716826172133,7.866582239878681)
            (4.84883798662822,7.952569603958431)
            (4.848958084251561,8.040979063335802)
            (4.849076248674643,8.131247219268644)
            (4.849191126407258,8.22232395728957)
            (4.849301649306907,8.313232715490107)
            (4.849407626492151,8.403616608631662)
            (4.849510047673962,8.494141404065065)
            (4.849610659602161,8.586289812399418)
            (4.84971214681903,8.682676455174557)
            (4.849815113065309,8.784221382137188)
            (4.849921207439625,8.893070483971423)
            (4.850024828082653,9.00379899943122)
            (4.850121386205106,9.111180645655853)
            (4.850209168582884,9.212554702850774)
            (4.850290622909535,9.310017612386542)
            (4.850365807237812,9.403044580331489)
            (4.850439983750592,9.49786706965912)
            (4.850520860093256,9.604906526826023)
            (4.850618500023483,9.739569220221444)
            (4.850731492591371,9.903426221471538)
            (4.8508209674346245,10.039767615703415)
            (4.850892742779112,10.153654446931457)
            (4.850950968193146,10.249186730492424)
            (4.851000018591278,10.331984950666056)
            (4.851047430699883,10.414131895331158)
            (4.851092874088046,10.494885395788073)
            (4.851146129884958,10.592139706204334)
            (4.851215954870641,10.724189619492343)
            (4.851307993561554,10.906726587844163)
            (4.8513925597155785,11.08366151510733)
            (4.8514616393160495,11.235276017389127)
            (4.851517387052701,11.362603265419299)
            (4.851563018324882,11.470350034937285)
            (4.8516020955484915,11.56530049910587)
            (4.851640027464701,11.659943125616007)
            (4.851676827267503,11.75416657758428)
            (4.851720083315867,11.868080765685999)
            (4.851778386120794,12.027371551309326)
            (4.8518519937047495,12.238682501462655)
            (4.851924193190323,12.458016457912525)
            (4.851982265500163,12.643845253645463)
            (4.85202852440946,12.798326422448985)
            (4.8520660316512965,12.928075660641305)
            (4.852097602108171,13.040618975693004)
            (4.852128124121815,13.152475285672995)
            (4.852156685475496,13.25994176276014)
            (4.8521867959059595,13.376267208803508)
            (4.852243895641506,13.606023608938113)
            (4.852297863440063,13.835176891589018)
            (4.852361947464926,14.123983031577831)
            (4.852410939702124,14.358107726918533)
            (4.852448789323384,14.547527352706474)
            (4.852479243520229,14.705722435669795)
            (4.852504717386075,14.842287879435506)
            (4.852529311185304,14.978037641314133)
            (4.852551860565935,15.106013268408155)
            (4.85257431790024,15.23690978669981)
            (4.85260264863065,15.40718229281417)
            (4.852637590696208,15.625639096511145)
            (4.852679221988608,15.899157227552612)
            (4.852729950149918,16.253846019171927)
            (4.852769927340442,16.55151854324602)
            (4.852801388827257,16.79799284558391)
            (4.852826740694354,17.004998708474098)
            (4.852847705780224,17.18225363839058)
            (4.85286579680098,17.33993891034639)
            (4.852883391667637,17.497728361003173)
            (4.852900195035131,17.652621196709575)
            (4.852918159070956,17.82293435055037)
            (4.852948938830067,18.126939481792057)
            (4.852980735352617,18.458621896436053)
            (4.853021484633893,18.91277101443611)
            (4.853054598847018,19.30835135462196)
            (4.85308081699684,19.639958459335897)
            (4.853101791688323,19.917839422719236)
            (4.853119090668188,20.156053921197167)
            (4.853133759681492,20.364936836764137)
            (4.853147940641558,20.573322314104853)
            (4.853161083743502,20.772421697295023)
            (4.85317373218712,20.969649809952656)
            (4.85318827408419,21.203577290648862)
            (4.853215262086811,21.65986169626824)
            (4.853241372660732,22.13158077048886)
            (4.853277538419842,22.84038687299297)
            (4.853303147579773,23.385577783773815)
            (4.853320853976165,23.785465440815035)
            (4.853333704918797,24.08826004603993)
            (4.853343859096515,24.335523465183478)
            (4.853352510728475,24.552233145159107)
            (4.853360919920003,24.768549295647613)
            (4.853369039660203,24.982928324147608)
            (4.8533780635612604,25.22777905087617)
            (4.853394746321452,25.700066692532484)
            (4.853410872628937,26.182973081284516)
            (4.853431137368953,26.830553049814593)
            (4.853453215550297,27.593396809124506)
            (4.853470034463559,28.2186770221008)
            (4.853482554803569,28.710995527031038)
            (4.853492249424047,29.10900463533232)
            (4.853500171454802,29.445858104570725)
            (4.853507794934249,29.780606505874403)
            (4.853514702647853,30.093494159957217)
            (4.853521388372642,30.405457916802547)
            (4.8535286158708395,30.75338830380132)
            (4.853540695141121,31.361747011132366)
            (4.853553679118275,32.05691575109172)
            (4.853569723910306,32.98199334441188)
            (4.853587168724594,34.08062031791024)
            (4.853600063921813,34.96161800226459)
            (4.853609358167105,35.63603248294444)
            (4.85361632365338,36.16455264508528)
            (4.853621883012956,36.601482624442205)
            (4.853627205871893,37.033311264975914)
            (4.853632032673534,37.437125761352505)
            (4.853636666939352,37.836453647044046)
            (4.853641822975379,38.294954175567426)
            (4.853653373210965,39.3816713543722)
            (4.8536638137547925,40.44305644181997)
            (4.853678621866307,42.09537366988046)
            (4.853689983178149,43.4943427786588)
            (4.853697948656333,44.55016144509425)
            (4.853703710704912,45.35527379304997)
            (4.853708140859242,45.99934272624809)
            (4.853711789925387,46.54726746588569)
            (4.853715303340412,47.09069084121534)
            (4.8537186146705595,47.617949096836995)
            (4.853722154209052,48.19865199488751)
            (4.85372706178521,49.03508599551824)
            (4.853732837436561,50.07005271505409)
            (4.853739904280736,51.41857853737195)
            (4.853752415381531,54.058466702257086)
            (4.853761160339329,56.12132753778957)
            (4.853766988011517,57.6069248930871)
            (4.853771021370206,58.69094995153357)
            (4.85377405262864,59.53753421723259)
            (4.853776582781078,60.266455275717526)
            (4.853779018702376,60.988644783831006)
            (4.8537813048005605,61.68566858042669)
            (4.8537838201964885,62.4753719935888)
            (4.853789235685812,64.2635325447024)
            (4.853794579290418,66.15819827117421)
            (4.853803012730944,69.44849717516917)
            (4.853809583653031,72.30003274255809)
            (4.8538141711421785,74.45704716321615)
            (4.853817443802734,76.08581625854151)
            (4.853819884961428,77.35247161292702)
            (4.853821845702998,78.40370470466748)
            (4.853823710915252,79.43335563714457)
            (4.853825467790463,80.43100362617784)
            (4.853827293152705,81.49759795094631)
            (4.853830058077697,83.17550688535681)
            (4.853833304125016,85.2492399188213)
            (4.853837613336456,88.1938518080684)
            (4.853844334851511,93.28190524584029)
            (4.853848941890751,97.16302916039277)
            (4.853852077857922,100.00766250499589)
            (4.853854285400073,102.11557291691572)
            (4.853855942979464,103.75885055229934)
            (4.853857320027105,105.16568434641083)
            (4.853858634371823,106.54563808327539)
            (4.8538598509533974,107.85681934063157)
            (4.853861214984985,109.36753647312324)
            (4.853863536607395,112.04431995410837)
            (4.8538664776593405,115.64313310782549)
            (4.853871079931603,121.79821789040108)
            (4.853875122906334,127.80031095342409)
            (4.853878017234039,132.47798342824294)
            (4.853880050487665,135.96952898018006)
            (4.853881517546947,138.60034048505761)
            (4.853882633702089,140.6677397239634)
            (4.853883670426027,142.64162676101813)
            (4.853884604444481,144.46629248480215)
            (4.853885541436239,146.34283295951175)
            (4.853886745817934,148.82600500893915)
            (4.853888278600627,152.10913603480216)
            (4.853890266828226,156.5891178497966)
            (4.8538945502436475,167.19542282916032)
            (4.853897830474387,176.31873866809798)
            (4.8538997881901915,182.22675761079876)
            (4.853901079561761,186.32747136162504)
            (4.853902074157322,189.6017659652813)
            (4.853902839228983,192.1922950213024)
            (4.853903549468916,194.65564074600567)
            (4.853904222717056,197.04474815025534)
            (4.853904887189919,199.45627738104037)
            (4.853906107463596,204.03079149944324)
            (4.853907484327545,209.434164378463)
            (4.8539098090373445,219.1954677767452)
            (4.853912827671746,233.21124136304192)
            (4.853914693716605,242.72080476409445)
            (4.8539158913425,249.19435834861218)
            (4.853916693911921,253.70337524291878)
            (4.853917330036497,257.378908909019)
            (4.85391785659036,260.4921572779393)
            (4.853918357660924,263.5165763482737)
            (4.853918853041943,266.5679085333843)
            (4.85391948668854,270.5629344268623)
            (4.853920311107084,275.922614194623)
            (4.8539214013756915,283.30911177019476)
            (4.853923383109525,297.68481475898994)
            (4.853925594275734,315.33464661153124)
            (4.8539270447342275,327.93487952212115)
            (4.853927976604294,336.49191102104305)
            (4.853928593829964,342.36878612382725)
            (4.853929079409922,347.11402991414377)
            (4.853929475214482,351.0643449149776)
            (4.853929848516167,354.86026420560705)
            (4.853930208398381,358.58610784981335)
            (4.8539306637661666,363.3967486585925)
            (4.85393127025532,369.9774509207821)
            (4.853932102858462,379.35208030675886)
            (4.853933447552251,395.388890651848)
            (4.853935402218595,420.8856363152462)
            (4.8539366527118,438.69984693476914)
            (4.8539374295869475,450.4075041262959)
            (4.853937934036783,458.2860556297711)
            (4.853938321511309,464.4910667479269)
            (4.853938629738653,469.5255240505126)
            (4.853938919318796,474.3375996251779)
            (4.853939203831863,479.14529143078204)
            (4.8539395256523425,484.6814741285462)
            (4.85393997374145,492.5691611246852)
            (4.853940553138952,503.09152995445703)
            (4.853941448799911,520.1197220357493)
            (4.853943169096974,555.6768132864603)
            (4.853944323388343,581.8589042867873)
            (4.8539450277216085,598.8349602531949)
            (4.853945463846829,609.7472932878317)
            (4.853945792537955,618.1815264125261)
            (4.853946048091118,624.8676725361603)
            (4.853946285115212,631.1725599115387)
            (4.853946501592767,637.0200822507071)
            (4.853946737214825,643.483906342013)
            (4.853947182871834,656.0027323597903)
            (4.853947741048049,672.2506319287102)
            (4.853948486565192,695.0056243759725)
            (4.853949855527836,740.238838145609)
            (4.8539507674106295,773.1004292704696)
            (4.8539513218717945,794.2420764960567)
            (4.853951666022298,807.828965808524)
            (4.853951894588907,817.055879800344)
            (4.853952081224877,824.7137427071502)
            (4.853952255378347,831.9621718981255)
            (4.853952420668077,838.9354259082419)
            (4.853952602862948,846.7300286384333)
            (4.8539529357439495,861.2731698117861)
            (4.853953314884208,878.3317781225845)
            (4.853953853593679,903.5252455164381)
            (4.853954884145799,955.0997390685513)
            (4.853955846101819,1007.6386677978307)
            (4.8539563830628065,1038.9770099451505)
            (4.853956692941763,1057.7568117942265)
            (4.853956887007301,1069.7856134284646)
            (4.853957037960241,1079.2884965313983)
            (4.853957176155168,1088.1033410801379)
            (4.85395730130478,1096.1831491279468)
            (4.853957431130263,1104.6642726438429)
            (4.853957662429632,1120.0315545740916)
            (4.853957927861207,1138.0855546213352)
            (4.853958270726928,1162.097826506172)
            (4.85395894916676,1212.056087377928)
            (4.853959850384231,1283.8942380820388)
            (4.853960406453037,1331.6229798620216)
            (4.85396073193621,1360.8499645033053)
            (4.853960933767054,1379.4716057850533)
            (4.8539610871129835,1393.8818605977938)
            (4.853961207636777,1405.3703286589744)
            (4.853961320306625,1416.2424355951703)
            (4.85396142795332,1426.7514998617714)
            (4.85396154842343,1438.656093993409)
            (4.853961768688571,1460.8247626385435)
            (4.853962029689232,1487.7906215449661)
            (4.853962378303256,1525.04448411046)
            (4.853963333177394,1634.948739263331)
            (4.853963894132771,1705.3946771086821)
            (4.853964196976096,1745.3884988264588)
            (4.853964370698178,1768.9793909384173)
            (4.853964482919999,1784.47702892045)
            (4.853964573364242,1797.117946076469)
            (4.853964657379176,1808.9832261479391)
            (4.853964736672673,1820.2922084981178)
            (4.853964824797029,1832.9885889426496)
            (4.8539649793589055,1855.5888991243557)
            (4.853965161003805,1882.7048791965412)
            (4.8539654017540865,1919.6037875013071)
            (4.8539659170735865,2002.4792089233456)
            (4.853966588609626,2119.1219339657832)
            (4.853966965973912,2189.3300948121428)
            (4.853967176049716,2229.9606691797107)
            (4.853967303227147,2255.114125313901)
            (4.853967399553088,2274.451396279898)
            (4.853967475736939,2289.923146108091)
            (4.853967547170951,2304.575837481249)
            (4.853967616082174,2318.8467321867042)
            (4.85396769478001,2335.3098589694755)
            (4.853967824757236,2362.894595438912)
            (4.8539679843055215,2397.4446822098726)
            (4.853968192901259,2443.803858693144)
            (4.853968585109318,2534.8110693408453)
            (4.853969106505906,2664.145993132912)
            (4.853969431627903,2749.9928246975956)
            (4.853969621086268,2801.9708652488484)
            (4.853969738002756,2834.789665607785)
            (4.85396982670863,2860.0766575531393)
            (4.853969896185595,2880.1198520907524)
            (4.853969961020522,2899.015693813885)
            (4.853970022016973,2916.9646202704776)
            (4.853970086523591,2936.1303731221633)
            (4.853970189748336,2967.2003281719676)
            (4.853970317297184,3006.2888850654394)
            (4.85397047462734,3055.599257985925)
            (4.85397070539316,3130.2039894111267)
            (4.853971132366026,3275.832156920919)
            (4.853971465261858,3396.701013114197)
            (4.853971669349862,3474.1833219652167)
            (4.853971794572866,3523.050555090503)
            (4.853971877648113,3556.0410593614192)
            (4.853971944143754,3582.7821299436664)
            (4.8539720055534845,3607.7468441729397)
            (4.853972060980731,3630.5049614173604)
            (4.853972114757401,3652.792893350438)
            (4.853972176608108,3678.683681652223)
            (4.853972289016916,3726.455419366748)
            (4.85397242454225,3785.316166831498)
            (4.853972597651406,3862.586890301926)
            (4.853972914155133,4010.2438651393995)
            (4.8539732514455,4177.291390762827)
            (4.85397345866372,4285.206508199194)
            (4.85397358187731,4351.373643084257)
            (4.853973659758733,4393.988315088127)
            (4.853973719963882,4427.3593751692515)
            (4.853973768243093,4454.394398678472)
            (4.853973813623916,4480.0325569519)
            (4.853973856540533,4504.482897842174)
            (4.853973902524398,4530.903939686338)
            (4.853973977843344,4574.6870316253735)
            (4.8539740713545685,4629.939986130312)
            (4.853974185292347,4698.6395955396265)
            (4.853974343646581,4796.723418059229)
            (4.85397466685443,5006.8467054162)
            (4.853974920743951,5181.8735964717)
            (4.853975076298726,5293.712665329036)
            (4.853975171150537,5363.693860183771)
            (4.853975233527012,5410.470506949792)
            (4.853975283039973,5448.035059882298)
            (4.853975328611822,5482.954627234659)
            (4.853975369796493,5514.801207880262)
            (4.853975408442604,5544.937336593914)
            (4.853975450536024,5578.043309304734)
            (4.853975522032071,5634.958157849268)
            (4.853975610409435,5706.527789442187)
            (4.853975718690988,5796.10286892537)
            (4.8539758704914275,5925.306922712231)
            (4.853976139357312,6165.112984864483)
            (4.853976340582878,6354.3168221518)
            (4.853976463417022,6474.130192209628)
            (4.853976539616949,6550.159300562888)
            (4.853976590734247,6601.908934387825)
            (4.853976632079017,6644.211060653945)
            (4.853976670429307,6683.811218364724)
            (4.8539767053224665,6720.148509223073)
            (4.8539767392530475,6755.767536526644)
            (4.853976776729041,6795.438125833315)
            (4.853976854165576,6878.525087380584)
            (4.853976941704501,6974.30550402179)
            (4.853977048726224,7094.160403062444)
            (4.853977211349884,7282.326623624952)
            (4.853977440570673,7560.59872203409)
            (4.853977592403244,7753.7997999914305)
            (4.853977682723383,7872.239710292657)
            (4.853977738990434,7947.386101099431)
            (4.853977781824865,8005.306440905706)
            (4.853977815260971,8050.953474959444)
            (4.853977846396408,8093.807415348271)
            (4.853977875251953,8133.8267608557035)
            (4.8539779042148306,8174.291985762931)
            (4.853977938781712,8222.981067492186)
            (4.8539779962046605,8304.827615732078)
            (4.853978066316449,8406.425968370346)
            (4.853978153149505,8534.865068454177)
            (4.853978286862559,8738.503769738985)
            (4.853978496018939,9072.03413416848)
            (4.853978644725904,9320.934905559992)
            (4.853978733151081,9473.802503858036)
            (4.85397878750162,9569.618357062322)
            (4.853978828358719,9642.59470644022)
            (4.853978859743481,9699.212991775163)
            (4.853978888783856,9752.04175173446)
            (4.85397891504766,9800.187956137512)
            (4.853978940482172,9847.151221674947)
            (4.8539789682520045,9898.8097557701)
            (4.853979013116504,9983.125717357269)
            (4.853979069229518,10090.09976004398)
            (4.853979136023065,10219.687516605802)
            (4.853979225905652,10398.049802528294)
            (4.85397947081974,10908.492426308218)
            (4.853979623074003,11244.973496456054)
            (4.853979695555147,11410.611894333224)
            (4.853979739335734,11512.419709528813)
            (4.853979768196087,11580.26809502941)
            (4.853979791688521,11635.93429747946)
            (4.853979813569237,11688.138562656455)
            (4.8539798338787215,11736.905541482554)
            (4.853979854330643,11786.320423328683)
            (4.853979879032677,11846.417445106448)
            (4.853979918286463,11942.859134613476)
            (4.853979966813995,12063.711158294276)
            (4.853980026309339,12214.385323614377)
            (4.853980112094273,12436.644389756448)
            (4.853980277244194,12881.93030230275)
            (4.8539804055095885,13244.40828981869)
            (4.85398048393749,13473.568432372324)
            (4.853980532120014,13617.276769607393)
            (4.853980564231013,13714.31036938288)
            (4.853980589965018,13792.81145339239)
            (4.853980611267917,13858.297898960209)
            (4.853980631477655,13920.849182622425)
            (4.853980650772617,13980.95946597623)
            (4.8539806708133835,14043.800793507338)
            (4.853980696487851,14124.921020941614)
            (4.853980734613589,14246.671159087873)
            (4.85398078187928,14399.787898947181)
            (4.85398084020208,14592.128579545359)
            (4.853980927654028,14887.803135818538)
            (4.8539810698357675,15387.986651748053)
            (4.853981175256482,15775.201583909366)
            (4.853981238933997,16016.140884328943)
            (4.853981278281655,16167.75265220701)
            (4.853981307864253,16283.136830882253)
            (4.853981330458311,16372.082058704487)
            (4.853981351322315,16454.854052686303)
            (4.853981370102749,16529.88906591721)
            (4.853981387829196,16601.17735345875)
            (4.853981406047101,16674.916397228422)
            (4.853981428700276,16767.285372872226)
            (4.853981464915923,16916.53811419771)
            (4.853981509605482,17103.447728924817)
            (4.853981563976354,17335.019840873676)
            (4.853981644951914,17688.660838799067)
            (4.853981770879283,18260.359861387693)
            (4.853981861274684,18687.8551649423)
            (4.853981915293347,18950.430673461746)
            (4.853981948583012,19114.96633600877)
            (4.8539819736540055,19240.27326649405)
            (4.853981992887048,19337.222473046655)
            (4.853982010680635,19427.557260784295)
            (4.853982026795522,19509.90695110756)
            (4.8539820421102045,19588.645160175656)
            (4.853982058021022,19670.945693790018)
            (4.853982078384681,19777.025873002367)
            (4.853982109015193,19938.18878149226)
            (4.853982146893221,20140.188162864983)
            (4.853982192947572,20389.906912425522)
            (4.853982260124758,20762.489949435327)
            (4.85398237260403,21409.380363472716)
            (4.853982457000061,21914.594144724073)
            (4.853982507990831,22228.422460186954)
            (4.853982539433433,22425.25038685067)
            (4.853982563030322,22574.652228854753)
            (4.8539825809932715,22689.36506027845)
            (4.853982595894998,22785.179453420307)
            (4.853982610046642,22876.722467356576)
            (4.853982623434357,22963.822575985894)
            (4.8539826370409545,23052.847665238707)
            (4.853982653216003,23159.34039693196)
            (4.853982685536313,23374.3145535683)
            (4.853982722500273,23623.80896718265)
            (4.853982766319558,23924.71424132262)
            (4.853982829180576,24366.397993863662)
            (4.853982929639449,25097.77001340435)
            (4.853983002788124,25650.94443535464)
            (4.85398304627238,25988.3490648173)
            (4.853983072887308,26198.08913844935)
            (4.853983092831283,26356.89051945262)
            (4.853983108064963,26479.139289712006)
            (4.8539831221424805,26592.850690806525)
            (4.853983134880364,26696.35992396498)
            (4.853983146950039,26794.986197311573)
            (4.85398315931257,26896.561626813807)
            (4.853983174356331,27020.932680617272)
            (4.853983200050427,27235.319473166135)
            (4.853983231349873,27499.880474773057)
            (4.853983268586751,27819.598248945753)
            (4.853983320035601,28270.455208364147)
            (4.853983412033404,29104.00847793425)
            (4.853983479613147,29739.626696290383)
            (4.853983520093633,30130.183500886473)
            (4.853983544917919,30373.418236112208)
            (4.853983561604289,30538.533214665855)
            (4.853983575102044,30673.05788495398)
            (4.853983587618002,30798.573192610344)
            (4.853983598943795,30912.802027573875)
            (4.853983609710957,31021.973099930525)
            (4.853983620770553,31134.698691935944)
            (4.853983634199702,31272.3856919054)
            (4.853983657513387,31513.549814119408)
            (4.853983685793732,31809.778309318925)
            (4.853983719215052,32165.171726878572)
            (4.853983764606233,32657.295043163696)
            (4.853983849624776,33609.39683137391)
            (4.853983911678833,34330.339769474005)
            (4.853983948602871,34770.13687211963)
            (4.853983971094202,35042.078223610115)
            (4.853983986152177,35225.8822962449)
            (4.853983998301161,35375.20504396955)
            (4.853984009555703,35514.359915203015)
            (4.85398401973288,35640.88333888788)
            (4.853984029377076,35761.38968853199)
            (4.853984039252168,35885.39962521881)
            (4.853984051059377,36034.50059353435)
            (4.853984073327192,36318.178188739745)
            (4.853984099577431,36656.81543042273)
            (4.853984130210729,37057.89076634508)
            (4.853984171309237,37606.19595571025)
            (4.853984246650361,38642.78741011027)
            (4.8539843031422825,39447.79617714558)
            (4.853984337000531,39942.09400337224)
            (4.85398435765637,40248.102760197726)
            (4.853984371480512,40454.81479096385)
            (4.853984382616579,40622.45850251004)
            (4.85398439292481,40778.54331888111)
            (4.853984402231445,40920.21434552431)
            (4.853984411016651,41054.60768752382)
            (4.853984419935753,41191.7094866071)
            (4.8539844303168005,41352.127588764735)
            (4.853984454739488,41733.15167499577)
            (4.853984480868982,42146.52074099887)
            (4.85398451066816,42625.30756030661)
            (4.8539845496580085,43263.898095681994)
            (4.853984612930201,44330.43443667806)
            (4.853984660662131,45160.677762551844)
            (4.853984689657677,45676.1475338567)
            (4.853984707517991,45997.93427611085)
            (4.853984719542033,46216.42921880134)
            (4.853984729288521,46394.645883566)
            (4.8539847383335655,46560.93145879507)
            (4.853984746523485,46712.245188408204)
            (4.853984754327972,46857.10481515406)
            (4.85398476231639,47006.0569447652)
            (4.853984771859091,47184.89623107012)
            (4.853984790172524,47530.89733335915)
            (4.853984811563317,47939.74743917956)
            (4.8539848364537646,48421.985181258264)
            (4.8539848691146235,49065.596902903955)
            (4.853984936726724,50438.29237239687)
            (4.853984983715647,51425.52848324955)
            (4.853985010951317,52010.66398578874)
            (4.8539850272323255,52365.071545162544)
            (4.853985038012753,52601.66994952608)
            (4.853985046693001,52793.30220116079)
            (4.853985054732697,52971.696497223544)
            (4.853985062007596,53133.8748897274)
            (4.853985068954993,53289.425912904706)
            (4.853985076090041,53449.86771314648)
            (4.853985084689515,53644.17349339451)
            (4.8539851001564465,53996.24332890713)
            (4.853985118589389,54420.23444756964)
            (4.853985140015743,54919.19784344385)
            (4.853985167788426,55575.92722647768)
            (4.853985239474065,57324.86015651566)
            (4.853985284186111,58456.51858060012)
            (4.8539853086565445,59089.622944213144)
            (4.853985322797104,59460.00094637258)
            (4.853985332031979,59703.698942839284)
            (4.8539853394579255,59900.70878965379)
            (4.853985346337773,60084.06986642925)
            (4.853985352601064,60251.70523737444)
            (4.853985358644925,60414.110263605464)
            (4.853985364990519,60585.30626822933)
            (4.8539853731595,60806.73146500221)
            (4.853985385215077,61135.65378218357)
            (4.853985399978732,61541.98890042432)
            (4.853985417413656,62026.910681835936)
            (4.8539854401325995,62667.16663971506)
            (4.853985485260945,63967.752106471984)
            (4.853985534019615,65417.46750379996)
            (4.85398556446878,66347.05846339033)
            (4.853985582901468,66919.09836569091)
            (4.853985594821599,67292.82345952386)
            (4.853985604149896,67587.38979470731)
            (4.853985611629264,67824.91485000061)
            (4.853985618647337,68048.88592636779)
            (4.853985625127148,68256.62759267677)
            (4.853985631367853,68457.56997424486)
            (4.853985637798304,68665.51672325586)
            (4.853985645530427,68916.76709941604)
            (4.853985661108761,69427.02689047213)
            (4.853985678983796,70019.27312525104)
            (4.853985699859651,70720.24434045373)
            (4.853985727648213,71669.19770784059)
            (4.853985777442414,73416.30334811642)
            (4.853985811429244,74644.3207914926)
            (4.853985831065558,75367.3523387335)
            (4.853985842900495,75808.00084721178)
            (4.853985850839775,76105.67920817634)
            (4.853985857290786,76348.79296877523)
            (4.853985863285422,76575.70868607887)
            (4.8539858687261574,76782.49765896278)
            (4.853985873955563,76982.01242687291)
            (4.8539858793643536,77189.15705627389)
            (4.853985885980293,77443.62554271592)
            (4.853985897348884,77883.72509539059)
            (4.853985910964943,78415.58662361489)
            (4.85398592677626,79039.79321124707)
            (4.853985947244427,79858.54262114644)
            (4.853985987832342,81518.68782030171)
            (4.85398602861863,83237.51075322396)
            (4.853986052638997,84274.25816743355)
            (4.853986066834144,84895.66618897406)
            (4.853986075964855,85298.84704854307)
            (4.853986083119182,85616.67514701217)
            (4.8539860889039135,85874.9000858682)
            (4.8539860943506685,86119.05854080456)
            (4.853986099432434,86347.75371316104)
            (4.853986104419181,86573.02011231684)
            (4.853986109743381,86814.46170811137)
            (4.853986116858396,87138.62359058321)
            (4.85398612706823,87606.82868284939)
            (4.853986139502593,88181.93931714051)
            (4.853986154328933,88874.79602773052)
            (4.853986174116023,89811.72212139043)
            (4.853986219352537,92007.6870900289)
            (4.853986252371786,93659.52845442947)
            (4.853986271641269,94643.19201379534)
            (4.853986283121598,95236.26562823949)
            (4.853986290702766,95630.8194033425)
            (4.853986296787596,95949.18607684426)
            (4.853986301835103,96214.42660705192)
            (4.85398630662673,96467.19004953568)
            (4.8539863111897725,96708.7776588727)
            (4.853986315773565,96952.33498025623)
            (4.8539863209181044,97226.73236597601)
            (4.853986329459557,97684.77006031593)
            (4.853986340105973,98260.0179757506)
            (4.853986352444781,98932.7898761873)
            (4.8539863674090995,99757.59499916142)
            (4.853986389711169,101005.2165806937)
            (4.853986425604049,103060.47789692455)
            (4.853986452151636,104619.26222253358)
            (4.853986468464047,105593.79097411515)
            (4.853986478765211,106215.86597645766)
            (4.853986486617284,106693.54790968916)
            (4.8539864926939575,107065.3207261602)
            (4.85398649832616,107411.5461474135)
            (4.853986503397482,107724.65585442011)
            (4.853986508132256,108018.15951502044)
            (4.853986512767704,108306.60924201975)
            (4.853986517701247,108614.81401857808)
            (4.853986524254953,109026.16627168184)
            (4.853986533990873,109641.36044219599)
            (4.853986546003916,110407.27679934773)
            (4.85398656037045,111333.29118484778)
            (4.853986579968894,112614.47637318891)
            (4.8539866170737485,115098.23686996328)
            (4.853986642658934,116856.48689675525)
            (4.853986657603915,117901.20346192307)
            (4.853986666680653,118542.17279650677)
            (4.8539866727907155,118976.42510134891)
            (4.853986677755067,119330.90818802362)
            (4.853986682366898,119661.55940127454)
            (4.853986686548443,119962.48281288186)
            (4.8539866905359395,120250.44099887488)
            (4.853986694586403,120543.95016180436)
            (4.85398669926112,120883.958261412)
            (4.85398670957463,121638.91907624315)
            (4.853986720880464,122474.22317674854)
            (4.853986733732905,123433.70876418221)
            (4.853986749549636,124629.18634888215)
            (4.853986785206078,127385.10865515773)
            (4.853986810311183,129377.52272547004)
            (4.853986824747968,130543.24828017439)
            (4.853986833262204,131237.69876856206)
            (4.853986838850594,131696.33839553077)
            (4.853986843332348,132065.7883357313)
            (4.853986847477372,132408.7805741843)
            (4.853986851215065,132719.1441826483)
            (4.85398685478129,133016.22687046276)
            (4.853986858425367,133320.76471936755)
            (4.85398686271251,133680.3047086352)
            (4.853986871895832,134455.0786763293)
            (4.853986882014607,135316.13231438407)
            (4.8539868935550725,136307.69393307154)
            (4.853986907913561,137555.75683539666)
            (4.853986938459744,140265.05056724334)
            (4.853986962504473,142450.87555575)
            (4.853986977031601,143794.76128398709)
            (4.8539869858081035,144615.30246044655)
            (4.853986991611965,145161.5335460297)
            (4.853986996263778,145601.42934659)
            (4.853987000104124,145965.9983528059)
            (4.853987003744183,146312.7363851945)
            (4.853987007192395,146642.26636146024)
            (4.85398701064514,146973.27375805186)
            (4.8539870144368,147337.98134529655)
            (4.853987020339221,147908.24809464492)
            (4.853987027998986,148652.93096327825)
            (4.853987036929841,149527.85139555094)
            (4.853987047575805,150580.26818751765)
            (4.853987062885119,152111.9993076263)
            (4.853987090969741,154979.2960575143)
            (4.8539871129630745,157277.85729011145)
            (4.853987126523861,158718.94498202266)
            (4.853987135010232,159630.17710312473)
            (4.853987141442219,160325.6865918224)
            (4.853987146362909,160860.6306998668)
            (4.853987150417366,161303.27496422283)
            (4.853987154256023,161723.92588130358)
            (4.853987157836744,162117.69173614986)
            (4.853987161320034,162502.0278598933)
            (4.853987164951859,162904.10801570376)
            (4.853987169485454,163407.97386082448)
            (4.85398717715763,164265.6299588136)
            (4.85398718656289,165325.61926063013)
            (4.8539871976751225,166590.33038865068)
            (4.853987212575469,168307.46295244346)
            (4.853987241843465,171752.91547209173)
            (4.853987261491642,174121.23032952938)
            (4.853987272795176,175504.31627970855)
            (4.8539872795973915,176343.9819547752)
            (4.853987284155988,176909.814417349)
            (4.853987287856492,177370.98836835573)
            (4.8539872912942625,177800.91338539665)
            (4.853987294418918,178192.9346503657)
            (4.8539872974157365,178570.04447546598)
            (4.853987300492688,178958.39059517122)
            (4.853987304178171,179425.0839312901)
            (4.853987311110497,180307.51077371745)
            (4.85398731920796,181345.89086522034)
            (4.8539873285274435,182551.2730888575)
            (4.853987340335955,184094.6052725628)
            (4.853987365778512,187481.88745763994)
            (4.8539873860878355,190247.99269927436)
            (4.853987398454653,191960.02805553595)
            (4.8539874059841885,193012.82616080387)
            (4.8539874109881005,193716.89179201284)
            (4.853987414999271,194283.8328281206)
            (4.853987418314063,194754.07325873204)
            (4.853987421456462,195201.3065333233)
            (4.8539874244252585,195625.13338218164)
            (4.85398742737199,196047.06514508108)
            (4.853987430591582,196509.50160967495)
            (4.853987435332006,197193.1183330781)
            (4.853987441653669,198109.8748612895)
            (4.85398744916459,199206.74694506064)
            (4.853987458173312,200533.4209989586)
            (4.853987470850964,202421.10307473352)
            (4.853987495254712,206124.24253686753)
            (4.853987513344606,208929.6387242982)
            (4.8539875242613935,210648.02113290175)
            (4.853987531012832,211720.44994994003)
            (4.853987536100496,212533.54063121)
            (4.853987539987437,213157.61748565204)
            (4.853987543203055,213675.80432226654)
            (4.853987546252124,214168.7450009264)
            (4.8539875491157085,214633.11636645894)
            (4.853987551930253,215090.87843012993)
            (4.853987554972301,215587.14544222155)
            (4.853987559223838,216283.35133839597)
            (4.8539875650713595,217245.93955806122)
            (4.853987572151188,218419.2431004421)
            (4.8539875807188615,219850.73967441547)
            (4.853987592574516,221852.83197574323)
            (4.853987618686101,226351.0335165345)
            (4.853987635731738,229354.77467651476)
            (4.853987645419944,231086.21977647286)
            (4.853987651187248,232125.37538043206)
            (4.853987655029024,232821.11139230264)
            (4.853987658155525,233389.40294608253)
            (4.853987661062491,233919.48053699415)
            (4.8539876636961194,234401.12742035292)
            (4.853987666227355,234865.3179665063)
            (4.853987668841831,235346.08454716197)
            (4.8539876720488255,235937.6333813908)
            (4.853987677407979,236930.67275759674)
            (4.8539876838823,238137.9309223921)
            (4.853987691449602,239559.59887468017)
            (4.85398770125794,241419.47417788886)
            (4.853987721713306,245361.70111756565)
            (4.853987740909997,249141.0057362194)
            (4.853987751949376,251350.0262579607)
            (4.853987758489156,252671.1303226517)
            (4.853987762748459,253536.58737128007)
            (4.853987766129139,254226.3577856404)
            (4.853987768902539,254794.11007595374)
            (4.853987771526641,255332.8711867464)
            (4.85398777400675,255843.4792113013)
            (4.853987776481445,256354.34332839516)
            (4.853987779239309,256925.28213432588)
            (4.853987783837152,257880.94796296503)
            (4.853987789557168,259076.54650437317)
            (4.853987796203731,260475.19623510435)
            (4.853987804348919,262203.08436859044)
            (4.853987817144466,264948.7227890462)
            (4.853987835981102,269061.31200263265)
            (4.853987849456505,272056.01918652)
            (4.853987857805926,273933.95406067144)
            (4.853987863167994,275149.11862930335)
            (4.85398786730775,276092.20523641)
            (4.853987870555226,276835.0394930223)
            (4.853987873578035,277528.8796279321)
            (4.853987876322501,278160.8400733375)
            (4.853987878909581,278758.3176454307)
            (4.853987881493841,279356.8533036412)
            (4.853987884403363,280032.7742101187)
            (4.853987889560836,281236.28991946526)
            (4.853987895885017,282721.4861452229)
            (4.853987903275074,284470.2613489805)
            (4.853987912626183,286703.7935890854)
            (4.8539879322892885,291476.9869554088)
            (4.853987947477565,295236.3556337224)
            (4.853987956633599,297533.7029003403)
            (4.853987962209578,298944.3662310844)
            (4.853987965932725,299891.20488389477)
            (4.853987968929895,300656.2973675975)
            (4.853987971423213,301294.73496433016)
            (4.853987973792552,301903.08550297294)
            (4.853987976052408,302484.83627963066)
            (4.853987978348007,303077.30400033)
            (4.8539879810386,303773.66536003794)
            (4.853987986821847,305277.60555856815)
            (4.853987993207459,306949.615992633)
            (4.85398800062543,308907.1232146363)
            (4.853988010363984,311502.03248803905)
            (4.853988029254921,316617.943158885)
            (4.853988042693205,320324.48096431635)
            (4.853988050646282,322544.880979154)
            (4.853988055507684,323912.0386358624)
            (4.853988059155762,324942.9509219548)
            (4.853988061950673,325735.6652095124)
            (4.853988064535843,326471.1388914791)
            (4.853988066875423,327138.6118010272)
            (4.853988069097701,327774.26854646706)
            (4.8539880713756585,328427.5246861511)
            (4.853988074172444,329231.89038314496)
            (4.853988078692584,330537.3363276957)
            (4.85398808421157,332140.4153822919)
            (4.853988090748364,334052.25507810485)
            (4.853988099535436,336644.86455764866)
            (4.853988121298038,343179.3537974334)
            (4.853988135168622,347430.10534397326)
            (4.853988142935445,349840.05524700496)
            (4.853988147538426,351278.4893235477)
            (4.853988150615081,352244.19864233246)
            (4.85398815312135,353033.40303986444)
            (4.853988155453569,353769.8475851987)
            (4.853988157589144,354445.93356251594)
            (4.853988159669631,355106.18040749914)
            (4.853988161911687,355819.4750571805)
            (4.853988165233297,356879.61464309704)
            (4.85398816953235,358257.75906119455)
            (4.853988174619061,359897.25093249517)
            (4.8539881808567005,361920.87661785557)
            (4.853988190112141,364950.5293893468)
            (4.85398820676834,370485.04920521285)
            (4.853988220098762,374991.96425423486)
            (4.853988228582214,377896.58931085124)
            (4.853988234032224,379777.716932386)
            (4.853988238201136,381224.69924968213)
            (4.853988241411836,382343.87095010985)
            (4.853988244058511,383269.5743523076)
            (4.853988246562109,384147.8525037389)
            (4.853988248899787,384970.23034006817)
            (4.853988251200768,385781.8786170336)
            (4.853988253736565,386678.8691638987)
            (4.853988257833973,388133.8392083321)
            (4.8539882630238385,389986.6961472717)
            (4.853988269180571,392199.2664919978)
            (4.853988277029047,395042.8442074605)
            (4.8539882917276005,400438.5429231667)
            (4.8539883075130135,406336.8243969068)
            (4.85398831743201,410098.86975483794)
            (4.853988323552833,412442.09878783795)
            (4.853988327608468,414003.9249258555)
            (4.853988330836798,415252.43116756045)
            (4.853988333473067,416275.44875809446)
            (4.853988335960861,417243.7303325755)
            (4.853988338292401,418153.74258631706)
            (4.8539883406048885,419058.75911765656)
            (4.853988343196972,420076.09660867485)
            (4.853988348067029,421995.80427858036)
            (4.853988353802164,424270.50195998786)
            (4.853988360498984,426945.90445280494)
            (4.853988369186705,430447.8779405136)
            (4.853988391297658,439521.94802961405)
            (4.853988406324555,445823.2598802246)
            (4.853988415119059,449562.44696829026)
            (4.853988420577927,451902.6831118787)
            (4.85398842478856,453717.94885016984)
            (4.853988428160674,455178.12334889604)
            (4.853988431328282,456554.95436376013)
            (4.853988434296164,457849.56959380046)
            (4.853988437225442,459131.7210472072)
            (4.8539884403662,460511.2826409803)
            (4.85398844449344,462331.80245953484)
            (4.8539884509301405,465188.4508415238)
            (4.853988458853329,468734.16580836347)
            (4.853988467900855,472822.9758445003)
            (4.853988478806453,477808.6531052613)
            (4.853988493200648,484485.9950874175)
            (4.853988511407151,493091.945330706)
            (4.853988523115014,498721.97200332565)
            (4.85398852969781,501920.84367363097)
            (4.853988533576945,503817.2141892254)
            (4.85398853611203,505061.08471861784)
            (4.8539885381502605,506063.7874722262)
            (4.853988540038752,506994.91433665453)
            (4.85398854177975,507855.1019702836)
            (4.853988543620056,508766.2173233629)
            (4.8539885466169785,510254.06596453366)
            (4.8539885501910245,512035.0995627799)
            (4.853988554527693,514205.938312631)
            (4.8539885605299435,517228.2808333428)
            (4.853988574288314,524234.43889296544)
            (4.853988582998684,528726.8864373643)
            (4.853988588022582,531338.221422855)
            (4.853988591006641,532896.319940402)
            (4.853988593014823,533947.8339072224)
            (4.8539885946941315,534828.9767288066)
            (4.853988596273358,535659.1306975905)
            (4.853988597784326,536454.7884123722)
            (4.853988599686162,537458.2006011953)
            (4.853988602140659,538756.379508828)
            (4.853988605229914,540395.3873565283)
            (4.853988609998113,542936.362838835)
            (4.853988618217005,547348.2704767202)
            (4.853988626139395,551639.634992846)
            (4.85398863080039,554182.1935355773)
            (4.853988633589835,555710.1645013792)
            (4.853988635408185,556708.7608835686)
            (4.853988636869071,557512.5125518964)
            (4.853988638222969,558258.5697662081)
            (4.853988639533217,558981.6445712651)
            (4.8539886415136015,560076.5433300555)
            (4.853988643838159,561364.8032850125)
            (4.853988646854846,563041.5889310524)
            (4.8539886550002285,567597.2341251608)
            (4.853988661089467,571029.7986979652)
            (4.853988665045618,573272.3090441322)
            (4.853988667598156,574724.3876393663)
            (4.853988669569443,575848.600153951)
            (4.853988671152123,576752.9573778848)
            (4.8539886726389,577603.9476096479)
            (4.853988674116432,578451.0230678915)
            (4.853988676577526,579865.0297664157)
            (4.85398867952227,581561.9326576063)
            (4.853988684579979,584489.2136951324)
            (4.853988690608914,587999.7960619823)
            (4.853988694134789,590063.5812181681)
            (4.853988696241345,591300.3827965982)
            (4.853988697648876,592128.3508739268)
            (4.853988698980222,592912.668626921)
            (4.853988700192297,593627.7067516092)
            (4.853988701726587,594534.1767135868)
            (4.853988703507915,595588.4893319617)
            (4.853988705949209,597036.718738453)
            (4.853988710050889,599478.5411210867)
            (4.8539887149115675,602386.2244055282)
            (4.853988717941056,604206.1864678104)
            (4.853988719836457,605347.8614106688)
            (4.853988721283889,606221.2709546011)
            (4.853988722596039,607014.2207988175)
            (4.853988723819507,607754.5829109056)
            (4.853988726032196,609096.0210336032)
            (4.853988728484938,610586.7022515618)
            (4.853988732327831,612930.1213229604)
            (4.853988735871004,615099.2845756453)
            (4.853988738043331,616433.2482470274)
            (4.853988739461919,617306.0249414495)
            (4.853988740654481,618040.7565458295)
            (4.8539887417859555,618738.7115463058)
            (4.8539887433822,619724.7852470946)
            (4.85398874524213,620875.8517679013)
            (4.853988749716249,623654.0558847233)
            (4.853988752601822,625452.8144956292)
            (4.853988754420749,626589.4750024545)
            (4.853988755825607,627468.8683579165)
            (4.853988757104956,628270.8265013768)
            (4.853988758344381,629048.7848557993)
            (4.853988760459863,630378.9598215972)
            (4.853988763278672,632155.9536098151)
            (4.853988766115347,633949.4996839055)
            (4.853988767906458,635084.7006232409)
            (4.8539887691093835,635848.3008954386)
            (4.853988770248059,636571.9969740368)
            (4.8539887714223635,637319.2345812982)
            (4.85398877281441,638206.2078141702)
            (4.853988775272393,639775.4963525012)
            (4.853988777887923,641449.7623023222)
            (4.8539887794806695,642471.5390782743)
            (4.853988780735474,643277.7037895924)
            (4.8539887818949925,644023.5792243708)
            (4.853988783201884,644865.323142023)
            (4.853988784927651,645978.5933202433)
            (4.853988787188959,647440.3265988632)
            (4.85398878870652,648423.1988222783)
            (4.853988789949856,649229.6054121556)
            (4.853988791117236,649987.6834903556)
            (4.853988792540605,650913.2227919883)
            (4.853988794814135,652394.3707859056)
            (4.853988796213626,653307.8147330119)
            (4.853988797345153,654047.3123780119)
            (4.853988798407469,654742.3544630483)
            (4.853988800460186,656087.515165378)
            (4.8539888021217985,657178.4379729643)
            (4.853988803138777,657847.0376713562)
            (4.853988804099848,658479.5154845282)
            (4.853988805456782,659373.5579905491)
            (4.8539888069167345,660336.8472951971)
            (4.853988808058483,661091.1740557975)
            (4.8539888091222,661794.7290715508)
            (4.853988810498601,662706.2184296258)
            (4.85398881174809,663534.758387704)
            (4.853988812922569,664314.5085303705)
            (4.853988814025633,665047.6847859854)
            (4.85398881519593,665826.4369131855)
            (4.853988816329147,666581.3867834316)
            (4.8539888174001655,667295.6886372116)
            (4.853988818467634,668008.3853418236)
            (4.853988819433034,668653.5908847976)
            (4.8539888203647745,669276.89211078)
            (4.853988821372557,669951.715379237)
            (4.85398882249271,670702.5798064725)
            (4.853988823639529,671472.1884431333)
            (4.853988824765679,672228.7816048183)
            (4.853988825952134,673026.8076324309)
            (4.853988827222593,673882.378705409)
            (4.853988828493708,674739.4718656729)
            (4.853988829723771,675569.9132085138)
            (4.853988830980697,676419.5355127758)
            (4.853988832300323,677312.6770215103)
            (4.853988833632667,678215.6076873622)
            (4.853988834942301,679104.3049622972)
            (4.85398883625552,679996.5866345352)
            (4.853988837618228,680923.713885754)
            (4.853988839028521,681884.5232076709)
            (4.853988840445031,682850.9079803323)
            (4.85398884184353,683806.3214444282)
            (4.853988843243194,684763.8401449514)
            (4.8539888446852375,685751.7218506329)
            (4.853988846185787,686781.1600466641)
            (4.853988847715756,687832.3306885792)
            (4.8539888492338035,688876.8584951541)
            (4.85398885072721,689905.9345729703)
            (4.853988852223419,690938.437449525)
            (4.853988853769864,692007.179382024)
            (4.853988855390661,693129.0212857937)
            (4.853988857057009,694284.2218323011)
            (4.853988858711542,695433.0674790432)
            (4.853988860317262,696549.7674902101)
            (4.853988861884615,697641.446150821)
            (4.853988863469514,698747.0131242222)
            (4.853988865145189,699917.7259567666)
            (4.853988866941294,701174.658717184)
            (4.853988868799624,702477.4025067339)
            (4.853988870618179,703754.4918269721)
            (4.8539888723289115,704957.8757381046)
            (4.85398887393321,706088.1628462861)
            (4.8539888755037435,707196.3216252066)
            (4.853988877177653,708379.230922995)
            (4.853988879108891,709746.3043587137)
            (4.853988881289349,711292.7775710236)
            (4.8539888835021126,712865.3948663624)
            (4.853988885245801,714106.9319396934)
            (4.853988886679006,715128.9110454535)
            (4.853988888028588,716092.507661865)
            (4.853988889373294,717053.8255638382)
            (4.853988891126335,718308.8583852296)
            (4.853988895784481,721653.6028199178)
            (4.853988898501532,723611.1919228731)
            (4.853988900047109,724726.9317106223)
            (4.853988901049542,725451.423796202)
            (4.853988901994546,726135.0178251547)
            (4.853988902890332,726783.5526068805)
            (4.853988904152288,727698.087786104)
            (4.853988905724309,728838.7939354638)
            (4.85398890833462,730736.5113504687)
            (4.853988911488055,733035.0640797284)
            (4.853988914177477,735000.5585717063)
            (4.853988915923657,736279.2505868834)
            (4.853988917266226,737263.7455485028)
            (4.853988918345279,738055.8625842461)
            (4.853988919363627,738804.1159013314)
            (4.853988920519085,739653.9352626582)
            (4.85398892205848,740787.4898239516)
            (4.85398892431893,742454.8070084534)
            (4.853988927807541,745034.5596650237)
            (4.853988931201979,747552.2746512372)
            (4.853988933389855,749179.0276200722)
            (4.853988934812193,750238.2439551136)
            (4.853988935922934,751066.3248609338)
            (4.853988936938656,751824.2657946346)
            (4.853988937895603,752538.9590452599)
            (4.85398893932158,753605.0428974672)
            (4.853988941020733,754877.0710379538)
            (4.853988943739736,756916.4546311983)
            (4.8539889474913975,759738.1831419456)
            (4.853988950924465,762328.1937652348)
            (4.853988953121474,763989.63892672)
            (4.853988954569951,765086.7054613635)
            (4.853988955709714,765950.8938303099)
            (4.853988956754275,766743.6241997699)
            (4.853988957719505,767476.7656334197)
            (4.85398895887936,768358.5177598869)
            (4.853988960358411,769484.168148468)
            (4.853988962348663,771001.0611553735)
            (4.8539889678678625,775220.659852436)
            (4.853988971918826,778329.9304802531)
            (4.85398897444173,780271.5468184617)
            (4.853988976055432,781515.5273789436)
            (4.853988977302662,782478.1104848904)
            (4.853988978307761,783254.5263069589)
            (4.853988979255536,783987.2352047847)
            (4.853988980232571,784743.1469207461)
            (4.853988982259869,786313.5113114892)
            (4.853988984507111,788057.2115277805)
            (4.853988988528348,791185.1605406414)
            (4.853988993626188,795164.778095141)
            (4.853988996816059,797662.9892634362)
            (4.8539889987273295,799162.791464526)
            (4.853988999957144,800129.0116629241)
            (4.853989000931599,800895.2526272305)
            (4.85398900182934,801601.6762680704)
            (4.853989002671017,802264.423642219)
            (4.85398900369098,803068.1257005212)
            (4.853989004992514,804094.6016313109)
            (4.853989006649638,805402.9833838849)
            (4.853989009304357,807502.4251048355)
            (4.853989013815655,811079.6886833311)
            (4.853989019208155,815371.4127040253)
            (4.853989022496838,817997.1035071719)
            (4.853989024508024,819605.9298145587)
            (4.853989025825865,820661.3888140768)
            (4.853989026874231,821501.7394558173)
            (4.853989027840317,822276.6950271004)
            (4.853989028725398,822987.1416260091)
            (4.853989029665701,823742.4051186814)
            (4.85398903168594,825366.7936182988)
            (4.853989033883578,827136.4553495322)
            (4.853989037008602,829657.6028527492)
            (4.853989042478244,834083.4803912892)
            (4.85398904690868,837680.6419101439)
            (4.853989049710936,839961.4255633389)
            (4.853989051487153,841409.3267161758)
            (4.853989052835522,842509.6092141087)
            (4.8539890538788395,843361.64222154)
            (4.853989054846794,844152.6552685532)
            (4.853989055747896,844889.4900848003)
            (4.853989056703385,845671.2735746164)
            (4.853989058461967,847111.4271445903)
            (4.853989060513359,848793.4543234264)
            (4.853989063157044,850964.4165037548)
            (4.853989068460595,855330.6834260966)
            (4.853989074173025,860049.8571370986)
            (4.853989077799026,863054.0195327011)
            (4.853989080029437,864905.220749996)
            (4.8539890814937445,866121.9240947783)
            (4.853989082652986,867085.9028922241)
            (4.853989083605216,867878.2377368896)
            (4.8539890845074485,868629.3830123341)
            (4.853989085389952,869364.4913169049)
            (4.85398908640447,870210.0362715304)
            (4.853989088190641,871699.933987296)
            (4.853989090350467,873503.5760287987)
            (4.853989093158224,875851.6514744334)
            (4.853989098707782,880503.6515239626)
            (4.853989105456236,886179.9524892434)
            (4.853989109347276,889462.2320723204)
            (4.853989111626942,891388.3869195584)
            (4.8539891130823545,892619.3094420445)
            (4.853989114222802,893584.4992014581)
            (4.853989115152772,894371.9768063512)
            (4.853989116032195,895116.9980164078)
            (4.85398911688285,895837.9668180099)
            (4.853989117814619,896628.0400838703)
            (4.853989119548539,898099.2706600964)
            (4.8539891215768245,899821.889812789)
            (4.853989124042813,901918.5775659328)
            (4.853989127642966,904984.1019335227)
            (4.85398913395421,910370.7789695566)
            (4.853989139735721,915319.07173135)
            (4.853989143180393,918273.3697217946)
            (4.853989145311202,920103.0587081743)
            (4.853989146743258,921333.6795827353)
            (4.853989147898851,922327.2694231807)
            (4.853989148968956,923247.7857745142)
            (4.853989149935323,924079.4184124703)
            (4.853989150861884,924877.1063921718)
            (4.853989151840231,925719.7066336034)
            (4.853989153187885,926880.9203289027)
            (4.853989155025359,928465.2048738351)
            (4.853989157282504,930412.9115567575)
            (4.853989160147163,932887.308362928)
            (4.853989164770296,936886.2709111326)
            (4.853989171555618,942767.6563980107)
            (4.853989176553931,947108.9105110508)
            (4.85398917969883,949844.0545529536)
            (4.853989181728744,951610.9405096015)
            (4.853989183295606,952975.53684483)
            (4.853989184523259,954045.1698747232)
            (4.853989185665424,955040.6725353235)
            (4.85398918670391,955946.1027511953)
            (4.853989187688822,956805.0763114953)
            (4.853989188687167,957676.0141651281)
            (4.8539891898559215,958695.9293854507)
            (4.853989192597911,961090.0330742537)
            (4.853989195555394,963674.277037367)
            (4.8539891990562225,966735.8498714104)
            (4.853989203975763,971042.5566752846)
            (4.8539892109858105,977187.6096405556)
            (4.853989215835895,981444.3899238313)
            (4.853989218790917,984039.816710768)
            (4.8539892206559685,985678.6004657061)
            (4.853989222082893,986932.7552599638)
            (4.853989223198982,987913.9115102824)
            (4.8539892242382905,988827.7228975823)
            (4.853989225190524,989665.1003729724)
            (4.85398922610374,990468.2756655467)
            (4.853989227039981,991291.8111541888)
            (4.853989228152568,992270.6028755949)
            (4.8539892304928305,994329.9040290806)
            (4.853989233120099,996642.4640481268)
            (4.853989236144404,999305.3448281407)
            (4.853989239967674,1.0026728424845561e6)
            (4.853989249484465,1.0110593191804681e6)
            (4.8539892558549385,1.0166752363217949e6)
            (4.853989259469432,1.0198618998025447e6)
            (4.853989261594137,1.0217351184183446e6)
            (4.8539892629932115,1.0229685739478606e6)
            (4.8539892641202025,1.0239621337550463e6)
            (4.853989265164527,1.0248827923310092e6)
            (4.853989266111554,1.0257176514328803e6)
            (4.853989267015987,1.0265149383386684e6)
            (4.853989267927531,1.0273184652514028e6)
            (4.853989268937579,1.0282087874383132e6)
            (4.8539892704700796,1.0295595500903118e6)
            (4.853989272490178,1.0313399100068798e6)
            (4.853989274850964,1.033420223630874e6)
            (4.853989277594595,1.0358374162365588e6)
            (4.853989281142335,1.0389621288802823e6)
            (4.853989287791105,1.0448146665881652e6)
            (4.853989296232892,1.0522372323361647e6)
            (4.853989301522198,1.0568821038185928e6)
            (4.853989304753321,1.059716993435158e6)
            (4.853989306857131,1.0615616783914834e6)
            (4.8539893085109425,1.0630111289872294e6)
            (4.853989309842079,1.0641773392300284e6)
            (4.853989311092315,1.0652723039866022e6)
            (4.853989312244714,1.0662812586156633e6)
            (4.853989313335359,1.067235851718226e6)
            (4.8539893143981505,1.068165784077565e6)
            (4.853989315483105,1.0691148147825962e6)
            (4.853989316706806,1.0701848453968754e6)
            (4.8539893185222205,1.071771550719904e6)
            (4.853989321070895,1.0739976072658922e6)
            (4.853989324133188,1.0766697895087532e6)
            (4.853989327690251,1.079770123648574e6)
            (4.853989332253728,1.0837416315654437e6)
            (4.853989342590937,1.0927103764369118e6)
            (4.853989349917293,1.099041159888827e6)
            (4.853989354200326,1.1027313332135584e6)
            (4.853989356763542,1.1049356988670789e6)
            (4.853989358464448,1.1063967499803836e6)
            (4.853989359835224,1.1075731999841223e6)
            (4.85398936110504,1.1086621721496552e6)
            (4.853989362250131,1.1096434860328073e6)
            (4.8539893633268525,1.110565599179364e6)
            (4.853989364370398,1.1114587272222878e6)
            (4.853989365410642,1.1123484604025236e6)
            (4.853989366513103,1.1132907816520105e6)
            (4.853989367857769,1.1144392394593132e6)
            (4.853989371070577,1.1171792204544062e6)
            (4.8539893745422855,1.1201334221622073e6)
            (4.8539893783179116,1.123338188278197e6)
            (4.853989382441509,1.126828348117515e6)
            (4.853989388057181,1.1315638832768558e6)
            (4.853989396854878,1.1389397285208895e6)
            (4.853989403637493,1.1445880100271418e6)
            (4.8539894079109125,1.1481287099455965e6)
            (4.853989410628617,1.1503729165899015e6)
            (4.853989412701031,1.1520802374807685e6)
            (4.853989414305534,1.1533996480614827e6)
            (4.85398941579347,1.1546212822195126e6)
            (4.85398941713621,1.155722100706768e6)
            (4.853989418382972,1.1567428534738196e6)
            (4.853989419565247,1.157709568620163e6)
            (4.853989420704282,1.1586397744319243e6)
            (4.853989421833722,1.1595610148506882e6)
            (4.8539894230167295,1.1605247318397388e6)
            (4.85398942438981,1.1616417121152272e6)
            (4.853989426476681,1.1633360675359494e6)
            (4.853989429418511,1.16571773470334e6)
            (4.853989432882042,1.1685112822210188e6)
            (4.853989436713165,1.1715877687789332e6)
            (4.853989441136941,1.1751219570815424e6)
            (4.853989447159392,1.1799008856521863e6)
            (4.853989458336219,1.1886657655187813e6)
            (4.853989466925224,1.1953040541649738e6)
            (4.853989472276009,1.199394622499684e6)
            (4.853989475657108,1.2019609977139735e6)
            (4.853989478232909,1.2039063479956503e6)
            (4.853989480228648,1.2054077124426537e6)
            (4.853989482079957,1.2067957620273111e6)
            (4.8539894837506985,1.2080445364312467e6)
            (4.853989485298698,1.209198239957483e6)
            (4.8539894867575475,1.2102825443535987e6)
            (4.853989488143104,1.2113096922523517e6)
            (4.853989489475328,1.212294820271718e6)
            (4.853989490786535,1.2132620108478416e6)
            (4.853989492126102,1.2142476463443502e6)
            (4.853989493577895,1.2153130108049929e6)
            (4.853989495328725,1.2165938439373365e6)
            (4.853989498188018,1.2186761366731627e6)
            (4.853989502110506,1.2215133378714598e6)
            (4.853989506625906,1.2247510812588115e6)
            (4.853989511520402,1.2282255906041034e6)
            (4.8539895170334075,1.2320943300999892e6)
            (4.853989524200183,1.2370504290100676e6)
            (4.853989541773696,1.2488353414845318e6)
            (4.853989554157219,1.2568073487242959e6)
            (4.853989561660702,1.2614965032391665e6)
            (4.853989566323272,1.2643546969949647e6)
            (4.853989569873939,1.2665020874773068e6)
            (4.85398957265613,1.2681668125419312e6)
            (4.853989575250642,1.2697048942313239e6)
            (4.8539895776306,1.2711034803894449e6)
            (4.853989579876272,1.2724122517067117e6)
            (4.853989582025755,1.273654956471879e6)
            (4.853989584090065,1.2748391210379268e6)
            (4.853989586082295,1.2759732251787514e6)
            (4.853989588025168,1.2770709203538313e6)
            (4.853989589950115,1.278150329676242e6)
            (4.85398959189939,1.279235042096649e6)
            (4.853989593935138,1.2803588480559967e6)
            (4.853989596162484,1.281577777732005e6)
            (4.853989598799725,1.2830065207064059e6)
            (4.8539896025321845,1.2850014497184479e6)
            (4.8539896088461685,1.288302606675859e6)
            (4.853989616332527,1.2920944715862817e6)
            (4.85398962391918,1.2957985061243442e6)
            (4.853989631176889,1.2992080669625266e6)
            (4.853989638065624,1.3023203216567219e6)
            (4.8539896446616995,1.3051847029476971e6)
            (4.853989651017817,1.3078356208228397e6)
            (4.8539896571251075,1.3102797724825202e6)
            (4.853989662920857,1.3125041952057828e6)
            (4.853989668318889,1.314491303463902e6)
            (4.853989672735813,1.31605558585861e6)
            (4.8539896764790775,1.3173372782949007e6)
            (4.853989679665575,1.3183961810761867e6)
            (4.853989682689122,1.3193733422804333e6)
            (4.853989685439855,1.320238803813378e6)
            (4.853989687954611,1.3210102573417912e6)
            (4.853989690269808,1.3217036919534423e6)
            (4.853989692406203,1.3223291990988492e6)
            (4.853989694382125,1.3228953748416048e6)
            (4.8539896962183695,1.3234108397381068e6)
            (4.853989697936924,1.3238838983055393e6)
            (4.85398969955958,1.324322212449693e6)
            (4.853989701107948,1.3247328729191888e6)
            (4.853989702604384,1.3251226960365244e6)
            (4.853989704073732,1.3254986853501576e6)
            (4.853989705545904,1.325868641664565e6)
            (4.853989707061106,1.3262423287478099e6)
            (4.85398970868102,1.3266338689572094e6)
            (4.853989710517605,1.3270677821997548e6)
            (4.853989712834319,1.3275999197225918e6)
            (4.8539897168311015,1.3284778531157433e6)
            (4.85398972241885,1.3296194661244685e6)
            (4.853989728992192,1.3308330325894493e6)
            (4.853989736417922,1.3320335469834406e6)
            (4.853989746139844,1.333327842448856e6)
            (4.853989759005329,1.334547877662538e6)
            (4.853989766623059,1.335000737673859e6)
            (4.853989771017507,1.335169421098637e6)
            (4.8539897737160755,1.3352391497191673e6)
            (4.8539897757609145,1.3352747371813422e6)
            (4.853989777353203,1.3352921120533226e6)
            (4.853989778835399,1.3353001299960946e6)
            (4.853989780190425,1.3353005653093443e6)
            (4.8539897814655255,1.3352949507404487e6)
            (4.853989782682835,1.3352841337022057e6)
            (4.853989783848268,1.3352687780853023e6)
            (4.853989784970091,1.335249373557542e6)
            (4.853989786064156,1.3352260773623365e6)
            (4.8539897871539575,1.335198576743534e6)
            (4.853989788273652,1.335165853028451e6)
            (4.853989789479469,1.3351255421169712e6)
            (4.853989790885689,1.3350718826010837e6)
            (4.853989792842219,1.3349852970903963e6)
            (4.853989796235725,1.3348021376152528e6)
            (4.853989800310257,1.3345267816803793e6)
            (4.853989804575651,1.3341734799326246e6)
            (4.853989808948786,1.3337419051147448e6)
            (4.853989813724068,1.3331901175845303e6)
            (4.853989819849945,1.3323586023237065e6)
            (4.85398983186054,1.3303221111205185e6)
            (4.853989840283033,1.328570525594179e6)
            (4.8539898452417365,1.3274136188189257e6)
            (4.853989848228308,1.3266716671972624e6)
            (4.853989850213721,1.3261595913312596e6)
            (4.853989851813342,1.3257360525492989e6)
            (4.853989853295104,1.325334977946514e6)
            (4.853989854629714,1.324966531661009e6)
            (4.853989855880264,1.3246150949969369e6)
            (4.8539898570767726,1.3242732325699283e6)
            (4.853989858223189,1.3239405342405958e6)
            (4.853989859323876,1.32361636754468e6)
            (4.853989860391324,1.323297557594495e6)
            (4.853989861445077,1.322978557808441e6)
            (4.853989862512395,1.3226511184302524e6)
            (4.853989863634893,1.3223020464513793e6)
            (4.8539898648878514,1.3219067087531749e6)
            (4.853989866450239,1.3214053231790408e6)
            (4.853989869232333,1.320489400451111e6)
            (4.8539898728539566,1.3192527323855045e6)
            (4.853989876817233,1.3178419264408164e6)
            (4.853989880878316,1.3163340214364477e6)
            (4.853989885132989,1.314686639693965e6)
            (4.853989890040084,1.312700787016136e6)
            (4.853989897231878,1.3096242550278527e6)
            (4.853989907311042,1.304980520231465e6)
            (4.8539899145496515,1.3014065852568632e6)
            (4.853989919108154,1.2990534825589457e6)
            (4.853989922039269,1.2974986474998447e6)
            (4.853989924296298,1.2962791032304969e6)
            (4.853989926063633,1.2953106245005347e6)
            (4.853989927708793,1.294398420673303e6)
            (4.85398992920099,1.2935621336761387e6)
            (4.853989930587402,1.2927775550255007e6)
            (4.853989931893285,1.2920318797431518e6)
            (4.853989933126493,1.291321770899304e6)
            (4.853989934294745,1.2906437584593715e6)
            (4.853989935410413,1.2899914520143399e6)
            (4.853989936489456,1.2893560935442136e6)
            (4.85398993755125,1.2887266124555054e6)
            (4.853989938620653,1.2880883368082147e6)
            (4.853989939733583,1.2874195225143833e6)
            (4.853989940950522,1.286682889490618e6)
            (4.853989942398733,1.2857990408855043e6)
            (4.853989944500114,1.284502626512296e6)
            (4.853989947864814,1.2823925689971216e6)
            (4.853989951894185,1.2798104015332237e6)
            (4.853989956125539,1.277034243934167e6)
            (4.853989960493576,1.2740993989877626e6)
            (4.853989965294467,1.270793296370971e6)
            (4.85398997147554,1.2664135067903493e6)
            (4.853989984032293,1.257093080656025e6)
            (4.853989992868671,1.25019829011029e6)
            (4.853989998101058,1.2459862942227377e6)
            (4.853990001271144,1.243387981575515e6)
            (4.853990003391731,1.2416304037630055e6)
            (4.8539900051075024,1.240196956638894e6)
            (4.853990006699294,1.2388580049134588e6)
            (4.853990008136309,1.2376417555572586e6)
            (4.8539900094834625,1.2364951266536245e6)
            (4.853990010770918,1.235393506930408e6)
            (4.853990012001925,1.2343349003704486e6)
            (4.85399001317969,1.23331725756418e6)
            (4.853990014314665,1.2323321397373476e6)
            (4.853990015422789,1.231366129407645e6)
            (4.853990016524757,1.230401385389514e6)
            (4.853990017648889,1.2294130375908506e6)
            (4.853990018838874,1.2283621830256712e6)
            (4.85399002017401,1.2271775247330924e6)
            (4.853990021841856,1.225689329232006e6)
            (4.85399002475523,1.2230676950384974e6)
            (4.85399002860376,1.2195618282359468e6)
            (4.853990032825237,1.2156608252693722e6)
            (4.853990037121701,1.2116316665549045e6)
            (4.853990041535924,1.207430941535149e6)
            (4.853990046421199,1.2027105994292228e6)
            (4.853990052735374,1.1965001225678185e6)
            (4.853990067755062,1.1812430605418673e6)
            (4.853990077987895,1.170469826467227e6)
            (4.8539900839622945,1.164042345231876e6)
            (4.853990087537734,1.1601482092518497e6)
            (4.853990089916452,1.1575379851934416e6)
            (4.853990091840798,1.155415059694537e6)
            (4.8539900936265905,1.153436008668922e6)
            (4.853990095242725,1.1516375740365228e6)
            (4.853990096762873,1.149939575384796e6)
            (4.853990098219892,1.1483063234355396e6)
            (4.853990099616089,1.14673598781327e6)
            (4.853990100953673,1.1452267761639184e6)
            (4.8539901022425935,1.1437680551786437e6)
            (4.8539901034982185,1.1423428752428975e6)
            (4.85399010474004,1.1409293670545598e6)
            (4.8539901059936765,1.1394984049490462e6)
            (4.853990107296291,1.1380072978402865e6)
            (4.853990108709062,1.1363852424559384e6)
            (4.853990110353062,1.1344913882724668e6)
            (4.853990112566726,1.1319306505170835e6)
            (4.853990117409232,1.1262868922085243e6)
            (4.8539901228623785,1.1198637916657978e6)
            (4.853990128407091,1.1132612205267816e6)
            (4.853990133758703,1.106821955603096e6)
            (4.853990139176669,1.1002380256990506e6)
            (4.85399014529038,1.0927326100968455e6)
            (4.853990153770105,1.0821939829909797e6)
            (4.853990168316385,1.063786709122831e6)
            (4.853990182054597,1.0460479573386114e6)
            (4.853990190803094,1.034586848759375e6)
            (4.853990196525612,1.0270250311313865e6)
            (4.85399020096462,1.0211255497018537e6)
            (4.85399020446823,1.0164491614728809e6)
            (4.853990207737418,1.0120701938749215e6)
            (4.853990210716071,1.008067743837622e6)
            (4.853990213494261,1.0043240825788362e6)
            (4.853990216120395,1.00077617924034e6)
            (4.853990218609626,997405.240659476)
            (4.853990220974516,994195.6648433501)
            (4.853990223232688,991124.6984296807)
            (4.853990225404114,988166.1095759046)
            (4.853990227509277,985292.6996873986)
            (4.853990229569712,982475.5938298337)
            (4.853990231609529,979682.1657423661)
            (4.853990233657788,976872.7702059502)
            (4.853990235752392,973995.3499132997)
            (4.85399023794761,970974.998774535)
            (4.8539902403306145,967690.9542703838)
            (4.853990243065033,963915.997235172)
            (4.853990246550929,959093.689790632)
            (4.8539902529214345,950253.7016631835)
            (4.85399026094772,939070.0315289766)
            (4.853990269195811,927529.6390701701)
            (4.853990276032313,917932.2402171325)
            (4.853990282482372,908854.2592433714)
            (4.85399028835314,900574.7580335463)
            (4.853990293776055,892914.6941765263)
            (4.853990298850367,885738.1313431541)
            (4.853990303631946,878969.072610932)
            (4.8539903081579645,872557.1390738426)
            (4.853990312450731,866472.4453158525)
            (4.8539903165198695,860702.6813235515)
            (4.853990320367416,855245.9945517)
            (4.853990323992907,850103.8220139234)
            (4.853990327397031,845275.7505841503)
            (4.8539903305837,840756.609141265)
            (4.853990333560785,836535.4644434286)
            (4.853990336339868,832596.0005981104)
            (4.853990338935462,828917.6726335947)
            (4.853990341364055,825477.0831359987)
            (4.853990343643242,822249.237903271)
            (4.853990345791098,819208.4603968513)
            (4.853990347825812,816328.9107790561)
            (4.853990349765627,813584.6948518563)
            (4.853990351629042,810949.5722774473)
            (4.853990353435361,808396.1968961199)
            (4.853990355205634,805894.785824806)
            (4.853990356964074,803411.1371332651)
            (4.853990358740639,800902.9890290833)
            (4.853990360575684,798313.4955704109)
            (4.85399036252926,795558.1521515897)
            (4.853990364702452,792494.8545808562)
            (4.853990367297358,788839.7061293464)
            (4.8539903708637775,783820.9660558889)
            (4.853990380626327,770114.70300056)
            (4.853990391632113,754726.8432312072)
            (4.8539904051639535,735916.2965265941)
            (4.85399042261272,711871.1755879556)
            (4.853990430639639,700900.7831536661)
            (4.85399043509098,694844.2513123949)
            (4.853990437726396,691268.004926947)
            (4.85399043970456,688588.4179832792)
            (4.853990441245618,686503.8094302793)
            (4.853990442682363,684562.6062486178)
            (4.853990444007041,682774.8007311489)
            (4.853990445266569,681076.6988746905)
            (4.8539904464800845,679442.2757461815)
            (4.853990447652951,677864.1414064232)
            (4.853990448796511,676326.90310367)
            (4.853990449933964,674799.3121109551)
            (4.853990451103694,673229.8778939887)
            (4.853990452373157,671528.3663846148)
            (4.853990453892469,669494.3608942805)
            (4.85399045626662,666321.1792406897)
            (4.8539904595640575,661924.7268275203)
            (4.8539904632746875,656992.5409429028)
            (4.853990467073948,651959.473687822)
            (4.8539904709193085,646883.0752388436)
            (4.853990475002042,641513.1854655442)
            (4.853990479768388,635270.5340694427)
            (4.853990486442355,626578.2021020106)
            (4.853990499448086,609808.3816786275)
            (4.8539905097114495,596738.8137909359)
            (4.853990516116602,588658.5911473794)
            (4.853990520154826,583595.1808846288)
            (4.85399052322644,579760.0306789613)
            (4.85399052559863,576807.8869922473)
            (4.85399052756986,574361.2279005591)
            (4.853990529439923,572045.6243387454)
            (4.853990531170583,569907.4201246694)
            (4.853990532789585,567911.3475460621)
            (4.853990534317313,566031.5262661398)
            (4.853990535766497,564251.6932950066)
            (4.853990537152666,562552.3069186378)
            (4.853990538498143,560905.6652567312)
            (4.853990539833678,559273.9824377635)
            (4.853990541203388,557603.437657147)
            (4.853990542680165,555805.5998201468)
            (4.853990544415273,553697.6387779687)
            (4.853990546906229,550679.6897353156)
            (4.853990550878604,545887.1998878774)
            (4.853990555644465,540170.5175213107)
            (4.853990560694038,534153.2255613813)
            (4.853990566020564,527850.5389814707)
            (4.853990572148006,520657.3339911557)
            (4.853990581171445,510176.999087456)
            (4.853990593592251,495973.2462501531)
            (4.853990602153603,486335.3091339566)
            (4.853990607470534,480413.1923149302)
            (4.853990610896447,476623.2966677437)
            (4.853990613553269,473698.28919431125)
            (4.853990615653978,471394.2746454016)
            (4.85399061761537,469250.0497602137)
            (4.853990619400858,467304.00472351315)
            (4.853990621060813,465499.8121497948)
            (4.85399062262339,463805.88958584785)
            (4.853990624101588,462207.39238314715)
            (4.853990625512252,460685.50779978634)
            (4.85399062688193,459211.1879003198)
            (4.853990628248737,457743.243406041)
            (4.853990629670246,456220.0306302571)
            (4.853990631251147,454530.19223578856)
            (4.853990633255518,452394.0183392144)
            (4.853990637836316,447538.5231649185)
            (4.853990642964782,442146.3415182978)
            (4.853990648332068,436552.69575887115)
            (4.853990653724683,430983.8347440804)
            (4.853990659705725,424867.39211686223)
            (4.85399066809777,416392.0378576158)
            (4.8539906807169615,403882.4968201331)
            (4.853990690252787,394617.114719443)
            (4.853990696265423,388858.1718378227)
            (4.853990700122249,385197.9870968791)
            (4.853990703087986,382401.49892362533)
            (4.853990705404555,380228.04680020147)
            (4.853990707558329,378215.9207878133)
            (4.853990709503974,376405.34695551335)
            (4.853990711302072,374738.0743669533)
            (4.853990712988152,373179.8960030105)
            (4.853990714579364,371714.02075292537)
            (4.8539907160971465,370319.9762798556)
            (4.853990717575062,368966.4683288685)
            (4.85399071906256,367608.0843672613)
            (4.85399072063905,366172.69833416876)
            (4.853990722466725,364514.09736504825)
            (4.853990725091916,362142.05270893325)
            (4.853990729102726,358541.3991161849)
            (4.853990733867537,354300.5088162954)
            (4.85399073893699,349832.0363869026)
            (4.853990744337624,345120.87439041206)
            (4.853990750593986,339726.46960637777)
            (4.853990759471931,332187.5890776015)
            (4.853990774295058,319901.1405720999)
            (4.853990785945359,310506.41033666034)
            (4.85399079339121,304621.82558081375)
            (4.853990798252663,300829.8034139843)
            (4.853990802042084,297901.30550048145)
            (4.853990805040152,295601.2789410315)
            (4.853990807836867,293469.1526064939)
            (4.853990810366492,291551.7808975987)
            (4.853990812694973,289796.1896585065)
            (4.853990814863938,288168.8821675244)
            (4.85399081689649,286650.91517581354)
            (4.853990818820737,285220.0498393327)
            (4.853990820677127,283845.35682855966)
            (4.853990822521553,282485.06438857294)
            (4.853990824437441,281077.9004560476)
            (4.8539908265783,279512.51446183183)
            (4.853990829352333,277495.1298164499)
            (4.853990835747234,272891.47334370966)
            (4.853990842789728,267896.8629355716)
            (4.853990850218102,262713.25084481784)
            (4.853990857947194,257411.1335130452)
            (4.853990867271121,251137.53304263306)
            (4.853990886704312,238485.35930899085)
            (4.853990904254485,227540.12225432313)
            (4.8539909145113045,221349.91420667968)
            (4.8539909207725405,217644.73719423875)
            (4.853990925478794,214896.08570146502)
            (4.853990929108118,212797.54502086295)
            (4.853990932472997,210868.2511605399)
            (4.853990935516756,209136.53859010377)
            (4.853990938342077,207540.48178967295)
            (4.8539909410059625,206045.59796405642)
            (4.85399094353829,204633.46623355112)
            (4.853990945980929,203279.54699456226)
            (4.853990948402986,201944.94453425403)
            (4.853990950915949,200568.5351816353)
            (4.85399095373232,199035.92076718636)
            (4.853990957453858,197026.82139695354)
            (4.853990964385143,193333.3528224898)
            (4.853990972504591,189086.01406910675)
            (4.853990980962272,184751.3956186162)
            (4.85399098962479,180405.16589145732)
            (4.853990999082123,175766.2654703915)
            (4.853991010576026,170274.74244178028)
            (4.853991026453905,162946.50840831443)
            (4.8539910492909,152913.63180178768)
            (4.853991072345868,143366.5398533588)
            (4.85399108632811,137849.02838713807)
            (4.853991094618931,134671.32503838142)
            (4.853991099865935,132695.62330509897)
            (4.853991103907723,131192.16952998776)
            (4.853991107085058,130021.4283526395)
            (4.853991110046758,128938.91622557634)
            (4.853991112737339,127962.79238153301)
            (4.8539911152415,127060.50424385216)
            (4.853991117621295,126208.54142548965)
            (4.853991119938588,125384.09304425995)
            (4.853991122310344,124545.4921891271)
            (4.8539911250014205,123600.35302186046)
            (4.8539911290498035,122191.17642055001)
            (4.853991134582808,120289.61668701068)
            (4.853991140981302,118125.32082758157)
            (4.853991148028458,115784.09313296422)
            (4.85399115626291,113103.91668932282)
            (4.853991168065549,109364.51268554789)
            (4.85399118639124,103789.83665591884)
            (4.853991199264639,100036.3067239242)
            (4.853991207066211,97824.76042207223)
            (4.853991212009041,96447.7284773493)
            (4.853991215810703,95401.1702668327)
            (4.853991218788847,94588.86617121098)
            (4.853991221560214,93838.87152716274)
            (4.85399122406803,93165.0793385327)
            (4.853991226398763,92542.99809983958)
            (4.853991228633955,91950.13764209623)
            (4.853991230887821,91355.99370373032)
            (4.8539912334285775,90690.61569601847)
            (4.853991237497416,89634.6931614165)
            (4.853991242767491,88284.49529407202)
            (4.853991248842497,86752.22959828534)
            (4.853991255889529,85006.73026016193)
            (4.853991265379472,82709.34717336425)
            (4.853991284566561,78245.4946681544)
            (4.853991297632874,75339.42038097621)
            (4.853991305307138,73681.34826264433)
            (4.853991310044251,72675.45967805917)
            (4.853991313640908,71920.57538192728)
            (4.853991316430901,71340.19862344324)
            (4.853991319020298,70805.58515841607)
            (4.8539913213631545,70325.20053461735)
            (4.853991323560626,69877.48340554722)
            (4.8539913257337535,69437.43184169478)
            (4.853991328127563,68955.78978403704)
            (4.853991331925497,68198.24905582199)
            (4.8539913367634995,67244.90111222587)
            (4.85399134239049,66152.30026025798)
            (4.853991349183255,64856.24289831551)
            (4.8539913593311255,62965.81557615408)
            (4.85399137529573,60099.68051370658)
            (4.853991387014245,58076.99001718883)
            (4.853991394342855,56845.82140381784)
            (4.853991399103829,56059.62509743511)
            (4.8539914028073134,55455.36358747135)
            (4.853991405727278,54983.402539032046)
            (4.853991408447288,54547.27072270523)
            (4.853991410914367,54154.603190370675)
            (4.853991413242619,53786.5541101174)
            (4.853991415607543,53415.20045348451)
            (4.853991418474647,52968.33827148086)
            (4.853991423293346,52225.49541136495)
            (4.853991429170136,51333.28042515226)
            (4.853991436271384,50275.00732076394)
            (4.853991446680351,48762.23316303094)
            (4.853991462443548,46555.73576211291)
            (4.8539914734334095,45075.51843858562)
            (4.853991480148988,44193.759989198035)
            (4.85399148445994,43636.63320450498)
            (4.853991487805589,43208.98856315862)
            (4.8539914904586166,42872.78713516794)
            (4.853991492938073,42560.89290953073)
            (4.853991495231056,42274.43151460975)
            (4.853991497508999,41991.71785431687)
            (4.853991500202843,41659.77544157659)
            (4.853991504605063,41122.847273553285)
            (4.8539915099786635,40476.63080530731)
            (4.853991516629437,39690.6108025122)
            (4.853991527071689,38486.652018850415)
            (4.853991542471038,36776.412002528734)
            (4.853991553423425,35605.752643331485)
            (4.85399156025012,34894.67821184316)
            (4.853991564698521,34438.84804401831)
            (4.853991568173466,34086.83638836081)
            (4.853991570943282,33808.78462712964)
            (4.853991573535464,33550.58297663988)
            (4.853991575953047,33311.51993120982)
            (4.853991578436805,33067.65735703187)
            (4.853991581881402,32732.36025138668)
            (4.853991586356171,32301.777211861263)
            (4.853991591871419,31778.740817874244)
            (4.853991599467631,31071.997086869418)
            (4.853991619962684,29241.606189895283)
            (4.853991632648907,28162.379338216895)
            (4.853991639854641,27566.972465099578)
            (4.853991644288099,27206.815757546312)
            (4.853991647688586,26933.715564249444)
            (4.853991650394304,26718.34377346202)
            (4.8539916529311835,26517.95388668173)
            (4.853991655359314,26327.542960048733)
            (4.853991658106923,26113.705419121165)
            (4.853991662541686,25772.172905218624)
            (4.853991667980219,25359.354292723863)
            (4.853991675256048,24817.278041963767)
            (4.8539916948197765,23415.918444972376)
            (4.853991707650183,22539.699640744806)
            (4.853991715113872,22044.98625053799)
            (4.8539917197674525,21741.977707094153)
            (4.853991723354326,21511.23439902952)
            (4.853991726223168,21328.42426391633)
            (4.853991728917754,21158.117505950824)
            (4.8539917315425,20993.518472597854)
            (4.853991734800378,20790.976523174915)
            (4.853991739104809,20526.33282318469)
            (4.853991744553476,20196.11781122583)
            (4.853991752683047,19713.19038200124)
            (4.853991767538909,18860.101563682634)
            (4.853991781655058,18083.467076210418)
            (4.853991790203002,17628.681362050913)
            (4.853991795523365,17351.351931164467)
            (4.853991799128134,17165.906575075547)
            (4.853991802090052,17015.001494298016)
            (4.85399180485604,16875.2661303142)
            (4.853991807536876,16740.918640449145)
            (4.853991811127644,16562.6309163431)
            (4.853991815526465,16346.786095576452)
            (4.853991821129104,16075.90779517991)
            (4.8539918310461365,15607.318944657696)
            (4.853991845419735,14952.150501004808)
            (4.853991858468992,14381.058312837215)
            (4.853991866457237,14042.199996742043)
            (4.853991871566184,13829.643270402765)
            (4.853991875495537,13668.335372857797)
            (4.853991878642689,13540.48543413971)
            (4.8539918816045615,13421.246923112925)
            (4.853991884672965,13298.819208118142)
            (4.853991890511069,13068.936787294691)
            (4.853991897134731,12812.901008064315)
            (4.853991908516397,12384.54658189344)
            (4.853991923726013,11834.296245073925)
            (4.853991934134174,11471.837322882298)
            (4.853991940686968,11249.319499920739)
            (4.853991945070373,11102.865877497738)
            (4.853991948629956,10985.331087820432)
            (4.853991951938689,10877.188474231796)
            (4.853991955174853,10772.441756525031)
            (4.853991960632639,10598.053881636159)
            (4.853991966889247,10401.59440714717)
            (4.853991976543302,10105.544643221518)
            (4.853991990473344,9693.103825230704)
            (4.85399200299874,9336.590972247515)
            (4.8539920107445935,9122.679850702605)
            (4.853992015810836,8985.411406653517)
            (4.853992019828043,8878.027317285443)
            (4.8539920235254055,8780.321855132892)
            (4.8539920270471795,8688.251907680537)
            (4.853992032386986,8550.482901477366)
            (4.853992038655656,8391.522079840932)
            (4.853992048220765,8154.626939649878)
            (4.853992061931736,7826.637123277389)
            (4.853992074538834,7536.674836199098)
            (4.853992082526537,7358.520865760687)
            (4.853992087826588,7242.629644942438)
            (4.853992092086965,7150.790231365155)
            (4.853992096031379,7066.796159937224)
            (4.853992099944032,6984.449361735738)
            (4.853992107002713,6838.301115234624)
            (4.853992115241802,6671.564703537241)
            (4.853992129975357,6383.446610645517)
            (4.853992143803192,6124.343989241762)
            (4.853992152310053,5970.179630393454)
            (4.853992157776603,5873.157995042826)
            (4.853992162133435,5796.957696815855)
            (4.853992166162242,5727.371982214284)
            (4.853992170337503,5656.135393711665)
            (4.853992175756073,5565.001346320539)
            (4.853992182822921,5448.341922313831)
            (4.853992196469743,5229.924166961122)
            (4.853992212207752,4988.870393020659)
            (4.853992222106619,4842.964742426179)
            (4.853992228500366,4750.991464951333)
            (4.853992233553902,4679.530201778024)
            (4.853992238202943,4614.7359105801315)
            (4.853992242831927,4551.110179323922)
            (4.853992249558896,4460.20410085193)
            (4.853992258392332,4343.578567620524)
            (4.8539922721263125,4168.271963116921)
            (4.853992285553289,4003.7169437411544)
            (4.853992294369164,3899.2145055842548)
            (4.85399230036557,3829.6920510677846)
            (4.853992305458833,3771.6128081912248)
            (4.853992310299987,3717.223567991966)
            (4.853992316635937,3647.221391526827)
            (4.85399232427464,3564.573024740089)
            (4.85399233975647,3402.758690932084)
            (4.853992354269198,3257.744194222044)
            (4.853992363712592,3166.713459425283)
            (4.853992370893808,3099.1914467018028)
            (4.8539923766215045,3046.3678355401134)
            (4.853992382018731,2997.4148801155097)
            (4.8539923889334,2935.8444084345156)
            (4.853992397554289,2860.8469462916178)
            (4.85399241649671,2702.713924940328)
            (4.853992429121702,2602.199669471643)
            (4.853992437319814,2538.936829564961)
            (4.853992443808859,2489.9526175507685)
            (4.85399244978584,2445.669273891919)
            (4.853992456070489,2399.9543641361543)
            (4.853992463955791,2343.8013776967905)
            (4.853992477045835,2253.468328992608)
            (4.85399249234571,2152.286805838772)
            (4.853992502940588,2084.8924084420833)
            (4.8539925111645434,2034.0352767093498)
            (4.853992518622256,1988.9882772624712)
            (4.853992525443676,1948.6575412260545)
            (4.85399253594123,1888.1825543185441)
            (4.853992550526486,1807.2605963246895)
            (4.853992564742117,1731.7263016389868)
            (4.8539925741614836,1683.4217268482198)
            (4.853992581703054,1645.7186927364878)
            (4.853992588684699,1611.567387349166)
            (4.8539925965867585,1573.767109995413)
            (4.853992606572935,1527.2618601619984)
            (4.853992623476333,1451.6532028404215)
            (4.853992637669685,1391.064171471306)
            (4.853992646769639,1353.5536535942977)
            (4.8539926552966355,1319.3222470965839)
            (4.853992662983645,1289.2047157202226)
            (4.853992674968259,1243.6142846489295)
            (4.85399269198512,1181.636634965479)
            (4.853992704399053,1138.3798819840745)
            (4.85399271416407,1105.467959302423)
            (4.853992723083405,1076.2377758391576)
            (4.853992731717966,1048.6765590464595)
            (4.8539927454997835,1006.1399385425925)
            (4.853992765550845,947.315958755533)
            (4.853992777066591,915.0988381209295)
            (4.853992785904818,891.1168563377685)
            (4.8539927940454,869.5839679426122)
            (4.853992805730839,839.5804889833577)
            (4.853992820788449,802.4398151896854)
            (4.853992834919991,769.0788361825798)
            (4.853992846365449,743.0778015158439)
            (4.853992857014854,719.6747814243887)
            (4.853992867789582,696.7459245492806)
            (4.853992886357452,658.9341659966619)
            (4.853992902721269,627.3153462528238)
            (4.853992914749376,605.0451512784358)
            (4.853992925579896,585.6691953045789)
            (4.853992936072901,567.4887464079309)
            (4.853992951745906,541.3788923760594)
            (4.853992970371644,511.9076131538264)
            (4.853992982474824,493.6221015177234)
            (4.853992993941633,476.9006578218981)
            (4.853993005369944,460.798715788754)
            (4.853993024270138,435.35359670985395)
            (4.853993041229449,413.71965624081025)
            (4.853993054353577,397.71842511233365)
            (4.853993066482007,383.48176929582246)
            (4.853993080003968,368.20914180079563)
            (4.853993102697567,343.9322422321047)
            (4.853993116934087,329.5260525810048)
            (4.853993130442284,316.4149428633235)
            (4.853993143536907,304.20326649382133)
            (4.8539931632429525,286.70857080355916)
            (4.853993180603815,272.1313582403377)
            (4.8539931968901175,259.13068195576267)
            (4.853993211659452,247.87862336085254)
            (4.8539932296441615,234.83454880500992)
            (4.853993250582678,220.5103771159455)
            (4.853993267050013,209.86138112760875)
            (4.853993282507722,200.33359111844442)
            (4.853993299752442,190.2138359911024)
            (4.853993322942843,177.4062765144858)
            (4.853993341054089,168.00649902936323)
            (4.853993357957876,159.68319283962745)
            (4.853993375950045,151.2764607100541)
            (4.8539934012792445,140.18632379524013)
            (4.85399342050707,132.31366464465856)
            (4.8539934384559835,125.36407793602321)
            (4.853993458367263,118.0809013073104)
            (4.853993484969813,109.00620098657859)
            (4.853993505489942,102.4856026182995)
            (4.853993524865262,96.6871745364509)
            (4.853993547900267,90.21887426787444)
            (4.853993574712117,83.23297356742962)
            (4.853993599373486,77.2859663531562)
            (4.853993622016358,72.20062197620624)
            (4.853993647470952,66.88223862248229)
            (4.853993674108615,61.73568514362381)
            (4.8539937000055815,57.112186700897794)
            (4.8539937263065305,52.770850437200174)
            (4.853993754110851,48.53969391600205)
            (4.853993782422337,44.5798005537089)
            (4.853993811138095,40.89326069182267)
            (4.853993840809077,37.404059242132256)
            (4.853993871310981,34.12726104866312)
            (4.853993902544738,31.069141432378288)
            (4.853993934691412,28.207586750084097)
            (4.853993967758244,25.538897522395057)
            (4.853994001755637,23.058149873177)
            (4.853994036766828,20.755078971083016)
            (4.8539940728232995,18.623489565611486)
            (4.853994109974793,16.6559648192966)
            (4.8539941482805915,14.8447717514862)
            (4.853994187790087,13.182815043262922)
            (4.853994228563649,11.66259962476867)
            (4.8539942706595705,10.276841013334893)
            (4.8539943141383315,9.018259847351944)
            (4.853994359061041,7.879629792594012)
            (4.853994405486219,6.853833772905903)
            (4.853994453468074,5.933850974350585)
            (4.8539945030500675,5.112814260232754)
            (4.853994554257606,4.384021753139358)
            (4.853994607085206,3.740972446740149)
            (4.853994661479284,3.177376191132896)
            (4.853994717314803,2.6871516593070117)
            (4.8539947743688545,2.264386643610564)
            (4.853994832296649,1.903263210263101)
            (4.853994890620146,1.597960360853296)
            (4.853994948736098,1.3425921800693534)
            (4.853995005937086,1.1312534631539795)
            (4.853995061418669,0.9582189427764516)
            (4.853995114234866,0.8182575341137258)
            (4.85399515708153,0.7199576927182705)
            (4.853995191278509,0.6500989873700395)
            (4.853995223722596,0.5901411850728545)
            (4.853995262653304,0.5255036872509418)
            (4.853995312098287,0.45359610116473903)
            (4.853995369720643,0.38222988872821256)
            (4.85399543359815,0.3163036884588653)
            (4.853995502521511,0.258027280628365)
            (4.85399557664249,0.20746707876141857)
            (4.853995656000958,0.16447383203772092)
            (4.853995741244925,0.1284013870888452)
            (4.853995832621458,0.09873769856572201)
            (4.853995930894045,0.07473651440558082)
            (4.853996036606159,0.055725237680097295)
            (4.853996150791629,0.040959615132022176)
            (4.853996274463761,0.02976503838256983)
            (4.853996409125325,0.021489380649216017)
            (4.8539965565016505,0.015553865114023346)
            (4.8539967189330335,0.011440275961397073)
            (4.853996899359943,0.00870472301330194)
            (4.853997101730409,0.006973396577991675)
            (4.8539973313261955,0.005942670413377371)
            (4.853997595474135,0.005374434131052097)
            (4.853997904631615,0.005090706487443475)
            (4.853998274240635,0.0049664642774539525)
            (4.853998728155517,0.004920981679014003)
            (4.853999305276247,0.004908052452706868)
            (4.854000073279174,0.004905512725347894)
            (4.854001159506241,0.004905239545544227)
            (4.854002827666779,0.004905246556620058)
            (4.8540056985611955,0.004905269682620728)
            (4.854011621102389,0.004905323275454343)
            (4.854033521522861,0.004905518839177003)
            (4.8540800605118735,0.004905931913152473)
            (4.8541987434191824,0.004906985987445767)
            (4.854704374616143,0.004911480349825692)
            (4.855994940383514,0.004922975433219956)
            (4.85965415623945,0.004955836508152789)
            (4.871591271282924,0.005065694727224623)
            (4.88024030484987,0.005147905572643774)
            (4.888369929735938,0.005227265011911397)
            (4.896676075705718,0.005310518187891633)
            (4.904984749804429,0.0053960748259619384)
            (4.912877304751285,0.0054795408770541565)
            (4.920740259317532,0.005564891831736585)
            (4.928433399735833,0.005650613812801186)
            (4.935882992192139,0.005735772500975789)
            (4.942949981154758,0.005818595076669264)
            (4.9512180989113075,0.0059181050334309315)
            (4.959264744982764,0.006017754714029322)
            (4.96665100653804,0.006111758830234737)
            (4.974675164399841,0.006216740719664271)
            (4.982547276142808,0.006322742268126236)
            (4.990025015730369,0.0064263058376925475)
            (4.998322125899097,0.006544631125813716)
            (5.006073561590047,0.006658553605612072)
            (5.013407018218753,0.006769465764589588)
            (5.021093971164014,0.006889130460731474)
            (5.028686975089355,0.007010898539544397)
            (5.035997645696382,0.007131630764249164)
            (5.043356292093294,0.007256758657146256)
            (5.05071574142814,0.007385670488659568)
            (5.0579207257105,0.00751568461096197)
            (5.065064627774215,0.0076484752030019365)
            (5.072192010466188,0.007784972133993984)
            (5.0792332274141785,0.007923924285701878)
            (5.086194259530636,0.008065478918829028)
            (5.093111368549707,0.00821043891003903)
            (5.099966149363279,0.008358503896334857)
            (5.106747035088552,0.008509482162192605)
            (5.113469600119679,0.008663779859252596)
            (5.120134131207348,0.00882148519625614)
            (5.126732415227949,0.008982475418329972)
            (5.133268252384345,0.009146911701899407)
            (5.139745130560534,0.009314959607921502)
            (5.1461600106259375,0.009486619894650716)
            (5.152512734735446,0.009661967268982496)
            (5.158805591931384,0.009841140401534942)
            (5.165038267288301,0.010024221355387719)
            (5.171210145726733,0.010211272301007712)
            (5.177322194273462,0.010402409387772593)
            (5.1833749147134895,0.010597740129188793)
            (5.189368111744004,0.010797345161505323)
            (5.195302133747469,0.011001332671627395)
            (5.201177511062678,0.011209817342573869)
            (5.206994400256706,0.011422898798031378)
            (5.212753005607842,0.011640686784531895)
            (5.218453729458393,0.011863298294758962)
            (5.224096874632403,0.012090850042936752)
            (5.229682674435436,0.012323459363100864)
            (5.235211449929995,0.01256124796628566)
            (5.240683533609136,0.012804342933816604)
            (5.246099207533161,0.013052872405548976)
            (5.251458771474821,0.013306966104315587)
            (5.256762551620517,0.013566762824911649)
            (5.262010859947251,0.013832398309306826)
            (5.267204001983221,0.014104015489382449)
            (5.272342299331694,0.014381758170204595)
            (5.277426075696201,0.014665778191422674)
            (5.282455649559365,0.01495622761448423)
            (5.287431344203729,0.015253263309759069)
            (5.292353489460587,0.015557047721114659)
            (5.297222414105815,0.015867743397081857)
            (5.302038448439237,0.016185521416093085)
            (5.306801927036224,0.016510555151469597)
            (5.3115131867160805,0.016843021923049206)
            (5.316172565530513,0.01718310676517598)
            (5.3207804036145445,0.01753099428892224)
            (5.325337044285608,0.017886878775047133)
            (5.329842832421041,0.018250956503183424)
            (5.334298114670933,0.018623430001614927)
            (5.338703240520602,0.019004506992538195)
            (5.343058561007147,0.019394400407805934)
            (5.347364428912537,0.019793329741961907)
            (5.3516211992202924,0.02020151760435085)
            (5.355829228714895,0.020619194563010756)
            (5.3599888761434675,0.021046597028604674)
            (5.364100501555717,0.021483967755498545)
            (5.368164467007075,0.021931555089297117)
            (5.372181136164884,0.022389613965789534)
            (5.376150874191854,0.02285840666594252)
            (5.380074047631323,0.02333820319852342)
            (5.383951024294336,0.023829278014831257)
            (5.387782173649998,0.024331915703939666)
            (5.391567866444595,0.024846406970405965)
            (5.395308474337843,0.0253730510175747)
            (5.3990043700395765,0.025912154460353998)
            (5.402655927672683,0.026464032907405954)
            (5.406263521929049,0.027029009233863643)
            (5.409827528670112,0.027607416921046957)
            (5.413348324335001,0.0281995976479108)
            (5.41682628606199,0.028805901847250626)
            (5.420261791798123,0.02942668966791273)
            (5.4236552197314385,0.03006233277617354)
            (5.4270069488493755,0.030713210540264324)
            (5.430317358375944,0.0313797145279171)
            (5.433586827666277,0.03206224666061197)
            (5.4368157361035205,0.032761220320083106)
            (5.440004463623692,0.03347706117084792)
            (5.443153389968064,0.03421020462732449)
            (5.446262894994141,0.034961099433855614)
            (5.449333357959361,0.03573020884249045)
            (5.452365158233396,0.03651800639138392)
            (5.455358674592039,0.037324980763797644)
            (5.458314285710933,0.038151634753463615)
            (5.4612323694798155,0.038998483940286155)
            (5.464113303486443,0.03986606107465862)
            (5.466957464350826,0.040754912791610254)
            (5.469765228199569,0.04166560179765111)
            (5.472536970019712,0.04259870790821063)
            (5.475273063944833,0.0435548269894086)
            (5.477973883167027,0.044534573300193614)
            (5.48063980002574,0.04553857863232191)
            (5.483271185571801,0.04656749414150152)
            (5.485868409496144,0.04762199057350047)
            (5.4884318400607786,0.0487027571031351)
            (5.490961844528099,0.04981050608834181)
            (5.493458788580693,0.050945970804919805)
            (5.495923036098264,0.05210990454520026)
            (5.498354949424134,0.05330308687212848)
            (5.5007548894558145,0.054526318989535305)
            (5.503123215418001,0.05578042847896625)
            (5.505460284495574,0.05706626725240116)
            (5.507766451941215,0.0583847143235543)
            (5.510042071472205,0.059736677072657285)
            (5.5122874946123925,0.06112308960787827)
            (5.514503070654963,0.06254491753600466)
            (5.516689146769727,0.06400315561913827)
            (5.518846068384385,0.06549883138366863)
            (5.520974178565951,0.06703300580288185)
            (5.523073818127872,0.06860677248774838)
            (5.525145325188074,0.07022126260803807)
            (5.5271890359578135,0.07187764289303011)
            (5.529205284160326,0.07357711901792663)
            (5.5311944011370855,0.07532093698894715)
            (5.533156715433906,0.07711038207236243)
            (5.535092553299939,0.07894678622860307)
            (5.537002238404821,0.08083152211707856)
            (5.538886091820622,0.08276601222641689)
            (5.540744432005093,0.08475172465819103)
            (5.542577574666444,0.08679018035998709)
            (5.544385832873758,0.08888295017614922)
            (5.546169516810826,0.09103166130908447)
            (5.547928934121724,0.09323799600717875)
            (5.549664389440065,0.09550369659886604)
            (5.551376184845124,0.09783056663344691)
            (5.553064619405572,0.10022047295227887)
            (5.554729989298595,0.10267534934138989)
            (5.556372587922057,0.1051971998267065)
            (5.557992705788322,0.1077880991058835)
            (5.55959063042616,0.11045019923544008)
            (5.561166646496335,0.11318572982035202)
            (5.56272103569747,0.11599700221494236)
            (5.564254076779626,0.11888641501279085)
            (5.56576604545951,0.12185645415164825)
            (5.567257214537648,0.12490970089615172)
            (5.568727853912985,0.12804883224420194)
            (5.570178230408374,0.13127662811412777)
            (5.5716086078897415,0.13459597536968548)
            (5.573019247194527,0.1380098708272448)
            (5.574410406248344,0.14152142794540845)
            (5.5757823399065325,0.1451338831955249)
            (5.577135300073325,0.14885059870839612)
            (5.578469535640412,0.1526750705571367)
            (5.5797852924315094,0.1566109339805919)
            (5.581082813491633,0.16066197123353487)
            (5.582362338856986,0.1648321174894738)
            (5.58362410550717,0.16912546857442456)
            (5.584868347485267,0.17354628724507903)
            (5.586095295931645,0.1780990137477647)
            (5.587305178959367,0.1827882745523186)
            (5.588498221929835,0.18761888891245393)
            (5.589674647250532,0.19259588076946343)
            (5.590834674340159,0.1977244890999561)
            (5.591978519747825,0.20301017725427073)
            (5.593106397339926,0.2084586468538716)
            (5.594218518040378,0.21407584809361246)
            (5.595315089948899,0.21986799355350195)
            (5.596396318382809,0.2258415714675408)
            (5.597462405848523,0.23200336164812452)
            (5.598513552154501,0.23836045138654427)
            (5.599549954383234,0.24492025025759112)
            (5.600571807000763,0.25169050821325234)
            (5.601579301631796,0.2586793364437572)
            (5.602572627241876,0.2658952247432729)
            (5.603551970309284,0.27334706575641565)
            (5.604517514671866,0.28104417625984857)
            (5.6054694416352255,0.28899632259453156)
            (5.606407929891759,0.2972137460747022)
            (5.607333155628795,0.3057071902647115)
            (5.608245292512332,0.31448793235862027)
            (5.609144511850253,0.32356781590793426)
            (5.61003098251474,0.3329592846558538)
            (5.610904870986279,0.34267541953666436)
            (5.611766341340513,0.3527299779281199)
            (5.612615555293615,0.3631374365415696)
            (5.613452672355981,0.3739130393374963)
            (5.614277849761668,0.3850728453717589)
            (5.615091242564085,0.3966337845907213)
            (5.615893003465265,0.40861371198226903)
            (5.616683283072034,0.42103147196571644)
            (5.617462229881954,0.433906967836311)
            (5.618229990322264,0.4472612347743574)
            (5.618986708787976,0.46111651869823245)
            (5.619732527533102,0.4754963604766491)
            (5.620467586811493,0.49042568913947493)
            (5.62119202491513,0.5059309309150852)
            (5.6219059783047305,0.5220401144812761)
            (5.6226095815031485,0.5387829944489377)
            (5.623302967179162,0.5561911866058793)
            (5.623986266093282,0.5742983063815843)
            (5.62465960713717,0.5931401307687252)
            (5.625323117502033,0.6127547753568523)
            (5.625976922751245,0.6331828908244659)
            (5.6266211467210345,0.6544678695511355)
            (5.627255911512732,0.6766560744883368)
            (5.627881337487284,0.6997971019669924)
            (5.62849754338257,0.7239440636178633)
            (5.629104646463483,0.7491539114217982)
            (5.629702762467336,0.7754877861280494)
            (5.63029200566994,0.8030114118161471)
            (5.63087248864519,0.8317955203917542)
            (5.631444322491603,0.8619163475397467)
            (5.63200761682337,0.8934561817794591)
            (5.6325624800169,0.9265039916279911)
            (5.633109019119463,0.9611561160646547)
            (5.6336473398007225,0.9975170447112482)
            (5.634177546205353,1.0357002937335205)
            (5.634699741056567,1.075829418167502)
            (5.635214025887728,1.118039175680733)
            (5.635720501125764,1.1624768498877862)
            (5.636219266071584,1.2093037581288506)
            (5.6367104187866675,1.2586969778143984)
            (5.637194055863035,1.3108513223251101)
            (5.637670272522637,1.3659816675283585)
            (5.638139162986121,1.4243256934898798)
            (5.638600820634125,1.4861470770463563)
            (5.639055337919635,1.5517392089492725)
            (5.639502806141498,1.6214295657289264)
            (5.639943315149898,1.695584860626358)
            (5.640376953443528,1.7746172702206562)
            (5.640803808567278,1.8589919490261733)
            (5.641223967507863,1.9492361505561342)
            (5.641637516654613,2.0459502319508895)
            (5.642044541418012,2.1498210498045514)
            (5.642445125721511,2.2616384394055635)
            (5.64283935194566,2.382315825381855)
            (5.643227301435324,2.5129163152665743)
            (5.643609055217704,2.654685949705661)
            (5.643984694223213,2.809096259564583)
            (5.644354298813179,2.977899246106799)
            (5.64471794789373,3.1631994547413176)
            (5.645075718427506,3.367550269692187)
            (5.645427685858954,3.5940850347859947)
            (5.645773925275984,3.8466988553385586)
            (5.646114512324101,4.130305039807847)
            (5.646449523040836,4.451204455808424)
            (5.64677903251955,4.817631461201512)
            (5.647103113490286,5.2405871819969745)
            (5.647421835974083,5.7351596090623325)
            (5.64773526874776,6.32270751367252)
            (5.6480434813759315,7.0346612563041475)
            (5.648346545404085,7.919565878084962)
            (5.648644533312558,9.057215622149986)
            (5.648937515814107,10.59016546687337)
            (5.649225559505757,12.804926195651099)
            (5.649508726954426,16.391094679487082)
            (5.649787079705233,23.624805381260963)
            (5.650060682184683,50.371889459724066)
            (5.65032960338011,5.230306096067057)
            (5.6505939144750945,5.276406673261993)
            (5.6508536835771705,5.323143340459261)
            (5.651108971306452,5.370526795813962)
            (5.651359831053448,5.418566636390036)
            (5.651606314694355,5.467272301270853)
            (5.651848480288329,5.516654623560829)
            (5.65208639594248,5.56672686575186)
            (5.652320135983546,5.617504240521636)
            (5.65254977084316,5.669001872978294)
            (5.652775357223906,5.721232408099662)
            (5.652996936400367,5.774205131329985)
            (5.653214543641876,5.827927745531499)
            (5.6534282239085965,5.882410175578364)
            (5.65363804331887,5.9376680172604)
            (5.653844086639174,5.993722773464981)
            (5.654046439790849,6.0505977748301145)
            (5.654245166950641,6.108311605196241)
            (5.654440298064749,6.166873364085204)
            (5.654631838305732,6.22628397320944)
            (5.6548197975102,6.286544408606497)
            (5.65500422248137,6.347666695603576)
            (5.655185210017366,6.4096804218406955)
            (5.655362886972543,6.47262852816112)
            (5.6555373643038145,6.5365522731055385)
            (5.6557086903266285,6.60147259970669)
            (5.655876836524867,6.6673806667963795)
            (5.656041732679253,6.734247091135229)
            (5.656203338896092,6.802049357697554)
            (5.656361712879092,6.870803199781767)
            (5.6565170268320175,6.940577400069923)
            (5.656669515800898,7.011478602618249)
            (5.6568193640515165,7.083601679856511)
            (5.656966613672778,7.156980228553632)
            (5.657111097469627,7.231539518894482)
            (5.657252600874447,7.307165096804032)
            (5.657390827273823,7.383677400354566)
            (5.657525965591231,7.461152823158435)
            (5.65765731014554,7.539137574221407)
            (5.657786159498918,7.618366466596463)
            (5.657911896096139,7.698440210357436)
            (5.658035999523053,7.780306771427946)
            (5.658157087497025,7.863060777775418)
            (5.658280473313792,7.950489121256908)
            (5.658401970830177,8.039833670614517)
            (5.658518616855825,8.128841820781554)
            (5.65863114785326,8.217899214986415)
            (5.658739228728607,8.306566451593135)
            (5.658843381368707,8.395091333682451)
            (5.65894594149824,8.48539591469424)
            (5.659049586347943,8.580008731714214)
            (5.6591559082647285,8.680791876576288)
            (5.659264016026897,8.787395820423747)
            (5.6593700934442746,8.896321287141154)
            (5.659469787168924,9.002864569125549)
            (5.659560893305978,9.10400381340816)
            (5.659643819821571,9.199392671156597)
            (5.659721067765277,9.291267143793752)
            (5.659797093875118,9.384685199225599)
            (5.65987918645693,9.489095619445253)
            (5.659978277394313,9.620362183594054)
            (5.66009316296692,9.78029216622557)
            (5.660184564558142,9.913934263777572)
            (5.660257992483385,10.025704818016983)
            (5.660317549250521,10.119432919982332)
            (5.660367676207979,10.200582825167736)
            (5.660416119209159,10.281066075892332)
            (5.660462625108255,10.360300327366058)
            (5.660517449566368,10.456287449639623)
            (5.660588770845897,10.58558424464748)
            (5.660684039383288,10.76670935397623)
            (5.660769575524176,10.938218986826742)
            (5.660839445919283,11.085058471706688)
            (5.660895846215641,11.208322002252856)
            (5.660942014961368,11.312578906675046)
            (5.6609816411075,11.404617776987116)
            (5.66102013092332,11.496380427553168)
            (5.661057738457761,11.588360479845562)
            (5.66110310205537,11.702495145259178)
            (5.661161565467145,11.855049492307465)
            (5.661237576728611,12.063337234712735)
            (5.661310003446239,12.273188840464943)
            (5.661368678644075,12.452031316900984)
            (5.661415680316882,12.601420508818219)
            (5.66145389458979,12.727175734325092)
            (5.6614861595662465,12.836554527374634)
            (5.661517374312017,12.945308063094313)
            (5.661546723285721,13.050268391669025)
            (5.661578014624264,13.16516876982957)
            (5.66163660907729,13.38923511276029)
            (5.661693242219184,13.617806550352363)
            (5.661755929047463,13.885946964783328)
            (5.661804977763556,14.107817302747298)
            (5.661842967861184,14.28750908657909)
            (5.6618735181117215,14.437324387666374)
            (5.6618992034285345,14.567203090575322)
            (5.661924032651764,14.696366326235935)
            (5.661946946602748,14.818836386052254)
            (5.66197019529593,14.946406544186775)
            (5.662002145491885,15.127451750422562)
            (5.662039594739422,15.34869100815879)
            (5.662084527612311,15.628125454222516)
            (5.662131760132077,15.939839059598446)
            (5.662170085310589,16.20750213239236)
            (5.662200676431467,16.431358652123194)
            (5.662225670721667,16.621457551835803)
            (5.662247066244132,16.789691560779527)
            (5.66226555927798,16.939468754439886)
            (5.662283537380768,17.089141720871226)
            (5.662300951824194,17.23806437088181)
            (5.662320279354498,17.408102504914655)
            (5.66235419519472,17.719564211167413)
            (5.662386683021079,18.035038946531643)
            (5.662432441351468,18.511130606810738)
            (5.662467309006213,18.90149786757551)
            (5.662493438568736,19.211135886912373)
            (5.662513706277962,19.46213373187029)
            (5.66253041033613,19.676595467107962)
            (5.662544836077902,19.867710784858605)
            (5.662558866912241,20.0591413733164)
            (5.66257208144562,20.24461140166305)
            (5.662585800527768,20.442680896323804)
            (5.662604363363481,20.72021699097659)
            (5.662627098749615,21.076355745479717)
            (5.662654251438917,21.5274994878879)
            (5.662688044611378,22.132776121526035)
            (5.6627133377550525,22.621023959579517)
            (5.662732101958061,23.004491580014278)
            (5.662746550204548,23.31297719133635)
            (5.6627582150781715,23.571014030476388)
            (5.662768181636763,23.798313808243748)
            (5.662777866366941,24.025612272144425)
            (5.662787049275936,24.247228122429302)
            (5.662796687996389,24.486482498549755)
            (5.662810411426703,24.839601193110564)
            (5.66282621081242,25.26575564667696)
            (5.662844226246353,25.7798187597433)
            (5.662871689179322,26.627999614664372)
            (5.6628919689325015,27.31009207530031)
            (5.662906699481375,27.838194618373535)
            (5.662917774274954,28.254648617052137)
            (5.662926582618455,28.598556252510054)
            (5.662934041221684,28.899168870531355)
            (5.6629412747480705,29.199524876258476)
            (5.662948068897998,29.489982938534137)
            (5.662955037628972,29.796727617395767)
            (5.662963990284734,30.204760496974725)
            (5.662975664495291,30.762392480394958)
            (5.662989233920527,31.45056450035652)
            (5.663009625622775,32.57568265497436)
            (5.663025505385375,33.536676398819296)
            (5.663037157153809,34.2940159880963)
            (5.66304591257804,34.89439738713611)
            (5.663052744365574,35.382715330912305)
            (5.6630583723225465,35.798911643115645)
            (5.663063794255817,36.212617004067816)
            (5.663068783854745,36.60510315762821)
            (5.66307370988565,37.00428840625078)
            (5.663079465101017,37.48634610677104)
            (5.663089239965484,38.34734016239943)
            (5.663100007439144,39.364097003364655)
            (5.6631157961157825,41.00242105610202)
            (5.663127500007838,42.34452015915313)
            (5.6631357874582635,43.36762396691433)
            (5.663141876647938,44.16067745284286)
            (5.66314659547837,44.800825736234664)
            (5.663150500443957,45.34851945238355)
            (5.663154262854847,45.8926204703418)
            (5.663157795836387,46.41906921269469)
            (5.663161436781696,46.97823273256769)
            (5.663166088947801,47.71893492713426)
            (5.663172090841196,48.72177141551206)
            (5.663179498126922,50.040496404871064)
            (5.663192819605631,52.66964257083833)
            (5.66320062658479,54.38479703897761)
            (5.663206486560738,55.76638600660859)
            (5.663210823757726,56.844703051409105)
            (5.663214102982461,57.693373839302005)
            (5.663217186928348,58.51942359111899)
            (5.663219721764973,59.21993748413394)
            (5.663222173061599,59.91687638103433)
            (5.663224805419316,60.687839372706875)
            (5.66322909208581,61.99714505791546)
            (5.663234244985609,63.667808584796006)
            (5.663241420613657,66.19191017782397)
            (5.663248954079746,69.12193932222796)
            (5.663254502216961,71.48502716763245)
            (5.663258439631299,73.2772805951622)
            (5.663261336119094,74.66083463375834)
            (5.663263593976063,75.77985286167383)
            (5.6632655048648495,76.75627034141404)
            (5.6632673474901845,77.72469403541021)
            (5.663269178955748,78.71471812762407)
            (5.663271373950904,79.93945512237583)
            (5.663274710023463,81.8870058246246)
            (5.663278736494181,84.38973116905821)
            (5.66328537986359,88.93161285623464)
            (5.663290579007662,92.89263940496244)
            (5.663294276638721,95.9522514465839)
            (5.663296932353719,98.28408096221472)
            (5.663298892055305,100.0811398739634)
            (5.663300437853892,101.546927169928)
            (5.663301896060612,102.97087604744218)
            (5.663303247136772,104.32774423365142)
            (5.663304612122001,105.7370098088115)
            (5.663306425382977,107.67223655577233)
            (5.663308706899954,110.21688932961604)
            (5.663311690038547,113.74523197962057)
            (5.663317205371171,120.94636686124325)
            (5.6633211536802675,126.71328172022046)
            (5.663323517624416,130.43762723117186)
            (5.663325250071601,133.30542175803336)
            (5.663326522819315,135.49079566536074)
            (5.66332754851794,137.30287453477584)
            (5.663328518382508,139.06012074063506)
            (5.66332944026801,140.77155514992916)
            (5.663330498655707,142.7880362631953)
            (5.663332131288495,146.0134236620225)
            (5.663334232928613,150.38676750238767)
            (5.663337539023776,157.82611269257342)
            (5.663340989651905,166.4113880987383)
            (5.663343536029851,173.34707612866438)
            (5.663345122525457,177.9482040188629)
            (5.663346313129989,181.5507612566034)
            (5.663347203615326,184.33311534436277)
            (5.663347928256191,186.65545260790242)
            (5.663348611156791,188.89386537434788)
            (5.663349270638179,191.10304497912313)
            (5.663350082321552,193.88862698602804)
            (5.663351177998757,197.77119126868286)
            (5.663352725384504,203.51047648433396)
            (5.663355093613141,212.9305718383141)
            (5.66335788949739,225.15885055190023)
            (5.6633599763960865,235.15651039393708)
            (5.663361247425842,241.6419826872996)
            (5.663362095750956,246.14722033895748)
            (5.663362754790721,249.7490994468117)
            (5.663363286402356,252.72217618475088)
            (5.663363788908727,255.59015256291116)
            (5.663364292604707,258.5230508743006)
            (5.663364910535803,262.203485473245)
            (5.663365702636898,267.06001295689475)
            (5.663366712742922,273.49247203442445)
            (5.663368445851887,285.205914746196)
            (5.663370983502636,304.07698735966665)
            (5.663372650891698,317.7181713164398)
            (5.663373709908864,326.9408398228264)
            (5.663374403085496,333.2259281322417)
            (5.663374942087926,338.2546470048569)
            (5.663375375303066,342.3895573160928)
            (5.663375782708794,346.3565357583957)
            (5.663376167339144,350.1736288518507)
            (5.663376609246645,354.64813512365697)
            (5.663377271464423,361.5391890293658)
            (5.663378152476619,371.0723619711239)
            (5.66337952848853,386.86401539291893)
            (5.663381562228903,412.4413613836897)
            (5.663382860077694,430.31134878185946)
            (5.6633836604068515,441.9842971798831)
            (5.663384173259344,449.74008629530204)
            (5.663384567543255,455.85481760642233)
            (5.663384882430404,460.83644422354774)
            (5.6633851784263864,465.6013213900112)
            (5.66338546321778,470.26303697324613)
            (5.66338580248742,475.918124429104)
            (5.663386266951961,483.84553033192014)
            (5.6633868760949095,494.5825471094143)
            (5.663387825721475,512.1420321537095)
            (5.663389501288897,545.8066636341003)
            (5.663390668051507,571.4848397111011)
            (5.6633913934021205,588.457479510562)
            (5.663391852202614,599.6147459094994)
            (5.663392200764878,608.3178190016878)
            (5.663392467139794,615.1046035555329)
            (5.6633927120970915,621.452018190602)
            (5.663392939701104,627.4426708338842)
            (5.66339318008269,633.8690513462863)
            (5.663393701498583,648.175341501979)
            (5.66339433761455,666.3506368969861)
            (5.6633950840311185,688.7699095509275)
            (5.663396317013865,728.6497037485984)
            (5.663397369393264,765.7926591351466)
            (5.663398010239408,789.942369880605)
            (5.6633984056218925,805.4558664499261)
            (5.663398664782711,815.8882860112785)
            (5.663398869968999,824.3003503120846)
            (5.663399058776793,832.1627814768099)
            (5.663399229942938,839.3935299931645)
            (5.663399405648923,846.9199577879015)
            (5.663399674900642,858.6631357391832)
            (5.6634000092724115,873.6120122021829)
            (5.663400435272845,893.2710990153297)
            (5.663401149582483,927.8775788398939)
            (5.663402164689816,980.9099345477375)
            (5.663402851747773,1019.604614180569)
            (5.663403272271874,1044.485764766751)
            (5.66340353846138,1060.7267113343232)
            (5.663403741409888,1073.373048013401)
            (5.663403899890463,1083.4113909780474)
            (5.663404047543799,1092.8956230213082)
            (5.663404186724805,1101.9544124442305)
            (5.663404337973731,1111.9321363689255)
            (5.66340467486469,1134.672650755877)
            (5.663405037772709,1160.0017285363908)
            (5.663405526390044,1195.550047729681)
            (5.663406477349356,1269.9001537841468)
            (5.6634071044678675,1323.004304192524)
            (5.663407465077793,1355.1214723917888)
            (5.66340767980463,1374.8192215707973)
            (5.663407821261675,1388.0362171761196)
            (5.663407935672181,1398.869149156519)
            (5.66340804198856,1409.0527487431953)
            (5.663408142138053,1418.750619714051)
            (5.6634082540937545,1429.714379680251)
            (5.663408443621432,1448.5767320438656)
            (5.663408671978514,1471.8235202379515)
            (5.663408975638584,1503.653431554995)
            (5.663409659764098,1579.4634650885612)
            (5.663410356436033,1663.017207873306)
            (5.6634107727831156,1716.277731708905)
            (5.663411017814045,1748.8570423281255)
            (5.663411172439838,1769.903390643025)
            (5.663411291792024,1786.412858510217)
            (5.6634113876460415,1799.8422480529275)
            (5.663411477925382,1812.6321115735882)
            (5.663411565890347,1825.2283798126218)
            (5.663411668246282,1840.0551437534746)
            (5.663411829462322,1863.7868987948982)
            (5.6634120305772555,1894.061437895786)
            (5.663412298093279,1935.5305219271766)
            (5.663412862275442,2027.7664648689429)
            (5.663413434718584,2128.52967503021)
            (5.663413775558618,2192.235793995346)
            (5.663413975514739,2230.9711419617156)
            (5.66341410141839,2255.894777332094)
            (5.663414198648401,2275.430946920293)
            (5.663414276879521,2291.336054817735)
            (5.663414350607227,2306.480486042525)
            (5.663414422374322,2321.368873383893)
            (5.663414505165258,2338.7268685538747)
            (5.663414640244955,2367.4768235299093)
            (5.663414807076218,2403.7398361772753)
            (5.663415025801567,2452.5950717963333)
            (5.6634154470823095,2551.1290638793444)
            (5.663415982624094,2685.480519405091)
            (5.663416293958463,2768.632057388329)
            (5.663416471663031,2817.855479228466)
            (5.663416580822595,2848.7482180119973)
            (5.663416663939572,2872.6129965110413)
            (5.66341672974688,2891.721596869449)
            (5.663416791429911,2909.807234264318)
            (5.6634168504470805,2927.2718335789973)
            (5.663416915625641,2946.7449697407874)
            (5.663417059747704,2990.509353504851)
            (5.663417215624525,3038.9700016641586)
            (5.663417414554241,3102.584984118045)
            (5.66341779740124,3230.9216028718415)
            (5.6634182010191765,3375.255668665334)
            (5.663418443744575,3466.837549622769)
            (5.663418585503899,3522.0708431367575)
            (5.663418674195925,3557.302206776881)
            (5.663418742547224,3584.8150595511534)
            (5.663418797397392,3607.1249643465626)
            (5.663418849016658,3628.312084133146)
            (5.663418898503559,3648.800617552745)
            (5.6634189533701385,3671.7213257642184)
            (5.663419076384416,3723.910183841967)
            (5.663419209326179,3781.588567817341)
            (5.663419376268405,3855.9695755744056)
            (5.6634196705963245,3992.6712245991002)
            (5.663420042140575,4176.072797480658)
            (5.6634202592521765,4289.223434505495)
            (5.663420384092926,4356.386721486744)
            (5.66342046117401,4398.644232919235)
            (5.663420520088326,4431.356221709172)
            (5.663420566915205,4457.616725457592)
            (5.66342061085274,4482.469563411156)
            (5.6634206526873765,4506.326833876415)
            (5.663420697873494,4532.31052894026)
            (5.66342077977683,4579.986979307889)
            (5.66342087654223,4637.297664121453)
            (5.663420994899746,4708.886717017265)
            (5.663421168545162,4816.996820894012)
            (5.663421472279766,5015.400353097639)
            (5.663421713133432,5181.681558019536)
            (5.663421862991303,5289.369661969227)
            (5.663421956178911,5358.033234805298)
            (5.663422018739568,5404.878367474655)
            (5.663422069071976,5443.0111434477985)
            (5.66342211086088,5474.976537976907)
            (5.663422150495279,5505.553285098792)
            (5.663422188869752,5535.40148163873)
            (5.663422230799413,5568.292192020138)
            (5.663422308337433,5629.891501644336)
            (5.663422404012383,5707.322799811945)
            (5.6634225145557915,5798.807712310232)
            (5.663422671068036,5932.18777146201)
            (5.663422908294862,6143.418569622362)
            (5.663423132775825,6353.983078289495)
            (5.6634232691588275,6487.270487188606)
            (5.663423352205352,6570.495430899193)
            (5.663423406591147,6625.8648320663115)
            (5.663423449673906,6670.221970820406)
            (5.663423485060592,6706.987480353141)
            (5.663423518587924,6742.101065748043)
            (5.663423550938765,6776.243575145759)
            (5.663423585695329,6813.213970966271)
            (5.663423639454981,6870.995643484755)
            (5.663423707614902,6945.318172925968)
            (5.6634237903974345,7037.2229571072285)
            (5.6634239020195025,7164.0768101393805)
            (5.663424179450533,7494.734406598926)
            (5.66342437511276,7741.952556374766)
            (5.663424487357405,7889.319394364535)
            (5.663424553414041,7978.004190736503)
            (5.663424596509646,8036.661378375593)
            (5.663424630913337,8083.947750227698)
            (5.663424662685327,8127.984504669776)
            (5.663424691441624,8168.149755708802)
            (5.663424719452375,8207.55873279344)
            (5.663424750569229,8251.671387130353)
            (5.663424815243888,8344.498710059157)
            (5.663424887596728,8450.213372655855)
            (5.663424974744661,8580.2381169289)
            (5.663425101146337,8774.247462887119)
            (5.663425299077631,9091.575995178582)
            (5.663425442035905,9331.598936111592)
            (5.663425528419723,9481.244225860224)
            (5.663425582066463,9575.978204381663)
            (5.663425622538848,9648.378156733857)
            (5.6634256536754055,9704.630041418628)
            (5.663425682515391,9757.167338240735)
            (5.66342570877963,9805.380500980247)
            (5.663425734221127,9852.42173018809)
            (5.663425761947883,9904.071777212623)
            (5.663425807563798,9989.928381002355)
            (5.663425864371473,10098.412224421361)
            (5.663425932419727,10230.69826004094)
            (5.663426023300326,10411.46136465547)
            (5.663426264270531,10914.6292767843)
            (5.663426409054463,11234.645477762273)
            (5.663426486871303,11412.439691545227)
            (5.663426531387742,11516.027948134837)
            (5.663426560300647,11584.052334592454)
            (5.663426583544658,11639.17018791628)
            (5.663426605087103,11690.600124390292)
            (5.663426624859136,11738.100432358131)
            (5.663426644536266,11785.657702580253)
            (5.663426667928268,11842.566668535865)
            (5.663426706475587,11937.241698895716)
            (5.663426753664269,12054.683465449396)
            (5.663426811101146,12199.972599840208)
            (5.663426893005642,12411.726914056675)
            (5.663427058505624,12856.752040627645)
            (5.663427189706195,13226.717073164458)
            (5.663427270253734,13461.751666749427)
            (5.66342731956221,13608.697871769067)
            (5.663427352247851,13707.415204766312)
            (5.663427378312745,13786.89538959988)
            (5.663427399765915,13852.824076334196)
            (5.663427420064408,13915.633871523469)
            (5.663427439284645,13975.496116983739)
            (5.663427459019492,14037.358567985055)
            (5.663427483654733,14115.153292480603)
            (5.663427523953681,14243.798822441951)
            (5.663427572576824,14401.353216145078)
            (5.663427631653155,14596.301300587811)
            (5.663427724697082,14911.432406727889)
            (5.663427874356563,15440.074021445487)
            (5.663427980314915,15831.430075965958)
            (5.663428041637699,16064.688373657727)
            (5.663428078608486,16207.780458646745)
            (5.663428103327917,16304.506010871659)
            (5.663428123344859,16383.455824748913)
            (5.663428141923307,16457.23766946785)
            (5.6634281588416275,16524.85433687378)
            (5.6634281752510365,16590.830213193985)
            (5.6634281930047266,16662.650788565097)
            (5.6634282201529915,16773.369637521933)
            (5.663428255004992,16917.11291923324)
            (5.663428296608811,17091.11124778558)
            (5.66342834923483,17315.046668889998)
            (5.6634284372100065,17699.279169828125)
            (5.663428560885663,18261.26595640499)
            (5.663428645056879,18659.028243995872)
            (5.6634286961533915,18906.7704481544)
            (5.663428728460983,19065.923020615035)
            (5.663428753191552,19189.08440237756)
            (5.66342877249859,19286.050103332946)
            (5.663428790458338,19376.897417130887)
            (5.663428806852169,19460.374818936936)
            (5.66342882257203,19540.919201452696)
            (5.663428838981929,19625.52497490706)
            (5.663428860191261,19735.679387025273)
            (5.663428891639183,19900.70023930774)
            (5.663428930715986,20108.616034290113)
            (5.663428978777591,20368.785876678132)
            (5.663429049582481,20761.274334945687)
            (5.663429160882719,21401.326303966955)
            (5.663429240104732,21874.881754555525)
            (5.663429287712486,22166.93652268867)
            (5.663429317255588,22351.064764436673)
            (5.663429339574427,22491.66022140851)
            (5.663429356761834,22600.816644524402)
            (5.663429372682337,22702.622058363828)
            (5.663429387109873,22795.463618301386)
            (5.663429400840866,22884.34257537154)
            (5.663429415008453,22976.583372573754)
            (5.663429432651502,23092.21976294827)
            (5.6634294607341635,23278.05845425099)
            (5.663429495376949,23510.369166128687)
            (5.663429537156994,23795.13385711722)
            (5.663429596336972,24207.3204127344)
            (5.663429699424891,24951.02468752275)
            (5.663429774393642,25513.293490523993)
            (5.663429819081516,25857.380701145703)
            (5.663429846445932,26071.456358797288)
            (5.663429864899935,26217.294730957525)
            (5.663429879867597,26336.460622154882)
            (5.663429893758873,26447.768299273415)
            (5.663429906297468,26548.830798381223)
            (5.663429918264152,26645.81333260791)
            (5.663429930666347,26746.87572323479)
            (5.6634299462209565,26874.425072780796)
            (5.6634299710029445,27079.497386848107)
            (5.663430001254245,27332.970393038162)
            (5.663430037472692,27641.075485242363)
            (5.663430088904094,28087.492055411207)
            (5.663430189867686,28995.40971843252)
            (5.663430261402945,29665.155666570045)
            (5.663430302494415,30060.20756491721)
            (5.663430326924312,30298.74128465272)
            (5.663430343097559,30458.183520467624)
            (5.663430356092188,30587.17996286426)
            (5.663430368115964,30707.251837222553)
            (5.663430378968631,30816.22228404436)
            (5.663430389319349,30920.68156469414)
            (5.663430400087252,31029.90303596227)
            (5.663430413694255,31168.73366098479)
            (5.663430434546675,31383.264976830247)
            (5.663430460210423,31650.288361410054)
            (5.6634304908378725,31973.356907741152)
            (5.663430532628035,32422.069281843877)
            (5.663430631905091,33525.978669215736)
            (5.663430698268251,34295.01874612096)
            (5.663430735614738,34739.22682501016)
            (5.663430757472126,35003.115742755646)
            (5.663430771790157,35177.5689045436)
            (5.663430783267623,35318.32921436359)
            (5.6634307938832595,35449.25273740547)
            (5.663430803487677,35568.31657899489)
            (5.663430812682716,35682.854119537355)
            (5.663430822275169,35802.91805094513)
            (5.663430834480718,35956.5455813688)
            (5.663430852867686,36189.80605661315)
            (5.663430875490955,36479.86582484504)
            (5.663430902438325,36829.84069846896)
            (5.663430938659913,37308.08734114029)
            (5.663431036067647,38640.412221707535)
            (5.663431096564279,39503.30381005381)
            (5.66343112955127,39985.73015629588)
            (5.663431148603275,40268.28370503959)
            (5.663431161059872,40454.59714495505)
            (5.66343117107758,40605.34340612179)
            (5.663431180358275,40745.729988986226)
            (5.663431188808998,40874.178005822956)
            (5.663431196954224,40998.54240783729)
            (5.663431205553835,41130.444793336464)
            (5.663431216887749,41305.23491973758)
            (5.663431233078995,41556.82285204816)
            (5.663431252872819,41867.445222384544)
            (5.6634312765138075,42242.91442927256)
            (5.663431308304789,42755.649705939206)
            (5.663431391851211,44147.42190756717)
            (5.663431448383361,45127.120275561596)
            (5.663431480382822,45695.794457790165)
            (5.663431499187738,46034.86308199074)
            (5.6634315115428535,46259.63043610208)
            (5.663431521457729,46441.15900856135)
            (5.663431530628682,46609.990103501426)
            (5.663431538935842,46763.6906417668)
            (5.663431546794887,46909.77985831608)
            (5.6634315548150775,47059.55047637354)
            (5.6634315642109065,47235.897497261816)
            (5.663431585080802,47631.0595227763)
            (5.6634316080952845,48072.44641468124)
            (5.663431634206943,48580.50586147709)
            (5.663431668018438,49250.127749011954)
            (5.663431726305532,50436.57245122091)
            (5.663431772529793,51407.38524669993)
            (5.663431800948407,52017.806051137675)
            (5.663431818413147,52398.18048514989)
            (5.663431830100434,52654.98236302822)
            (5.6634318395222065,52863.335201143265)
            (5.663431847362207,53037.62120635036)
            (5.663431854812497,53204.017412108566)
            (5.66343186190517,53363.13165472455)
            (5.663431869057867,53524.293388945196)
            (5.663431877195857,53708.51682780543)
            (5.663431892519836,54057.92383145815)
            (5.663431910728634,54477.424354003546)
            (5.663431931752387,54967.69813204429)
            (5.663431957971356,55588.182095843455)
            (5.663432009277832,56832.26155327251)
            (5.663432060255973,58108.93111158289)
            (5.663432090563467,58887.76338027242)
            (5.663432108608833,59358.6873586078)
            (5.663432120249053,59665.3524262686)
            (5.663432129392343,59907.842528644454)
            (5.663432136798944,60105.31867184857)
            (5.66343214377881,60292.279406925045)
            (5.663432150322595,60468.324427282634)
            (5.663432156773345,60642.59581760511)
            (5.663432163754815,60832.02571055582)
            (5.663432173695105,61103.22044650514)
            (5.663432187174088,61473.76688203599)
            (5.663432203350559,61922.7870455928)
            (5.663432222792662,62468.778749226556)
            (5.6634322497801675,63238.32663925361)
            (5.66343230682102,64910.79513187319)
            (5.663432347255753,66135.48668051668)
            (5.663432371014306,66870.73154899014)
            (5.663432385369708,67320.71091028946)
            (5.663432394947729,67623.37082965023)
            (5.663432402672399,67868.8954419647)
            (5.6634324098279425,68097.47791563805)
            (5.6634324162780665,68304.47814604755)
            (5.663432422379479,68501.12390764145)
            (5.663432428513788,68699.65478286182)
            (5.663432435438099,68924.75308653984)
            (5.663432447828784,69330.22220752906)
            (5.663432462896439,69827.95392028791)
            (5.663432480282296,70408.71150007322)
            (5.663432501672932,71132.8844151151)
            (5.663432538479487,72404.43362854325)
            (5.663432585425095,74074.50092722055)
            (5.663432613683985,75106.73011372387)
            (5.663432630363986,75725.75747650959)
            (5.663432640926685,76121.55929896543)
            (5.663432649108372,76430.18571105596)
            (5.6634326556274175,76677.38227790473)
            (5.663432661736868,76910.09114893423)
            (5.663432667392706,77126.42796684698)
            (5.663432672877302,77337.05173543993)
            (5.663432678606541,77557.95552626229)
            (5.663432685783758,77835.97318112383)
            (5.663432697421266,78289.82447398055)
            (5.663432711662257,78850.41437360467)
            (5.663432728387398,79516.20924433059)
            (5.663432750322597,80401.76094241314)
            (5.663432804365973,82645.15811135386)
            (5.663432839061185,84133.16942875492)
            (5.663432858211362,84971.00450104529)
            (5.663432869317059,85462.3728491213)
            (5.663432876584149,85786.10661459094)
            (5.663432882429953,86047.79953359845)
            (5.663432887844427,86291.20367119063)
            (5.663432892743163,86512.27378374815)
            (5.663432897454047,86725.63301483287)
            (5.663432902335562,86947.51717638812)
            (5.663432908322093,87220.74197969593)
            (5.66343291835584,87681.45163371775)
            (5.663432930437388,88240.83750129136)
            (5.66343294447194,88897.10623380562)
            (5.6634329624375335,89747.47451071194)
            (5.663432994873314,91312.63030419318)
            (5.663433035972493,93352.71076556914)
            (5.6634330601055725,94581.18306123493)
            (5.663433074214984,95310.14037620983)
            (5.663433083140284,95775.40989095812)
            (5.663433090061246,96138.42738260177)
            (5.6634330955882755,96429.74097753379)
            (5.663433100770761,96704.03975490398)
            (5.663433105572965,96959.20612908731)
            (5.66343311023089,97207.62581895912)
            (5.66343311509793,97468.17073601695)
            (5.663433121141571,97793.09310729994)
            (5.663433131106604,98332.23048306728)
            (5.663433143286791,98997.00449745428)
            (5.663433157560049,99784.22523534257)
            (5.663433176031571,100816.35566126648)
            (5.66343321715037,103169.45741580144)
            (5.66343324699791,104926.98152287905)
            (5.663433264466008,105975.4151705972)
            (5.663433274884998,106607.87001652642)
            (5.6634332817669115,107028.5616318108)
            (5.6634332873007045,107368.55464304869)
            (5.663433291895209,107652.00498415846)
            (5.663433296258442,107922.17296528013)
            (5.663433300426724,108181.17116305111)
            (5.663433304635499,108443.5836249157)
            (5.66343330939982,108741.72808090645)
            (5.663433317947103,109279.53651523513)
            (5.663433328228481,109931.48823667575)
            (5.66343334003575,110687.05309502858)
            (5.663433354343957,111612.60933986894)
            (5.663433376513361,113068.60063279173)
            (5.663433408934135,115247.00447374799)
            (5.663433432104804,116840.61671588123)
            (5.663433446437577,117842.07849404869)
            (5.6634334556017,118488.78012265489)
            (5.663433462656377,118990.04747660851)
            (5.663433468177662,119384.45540469317)
            (5.663433473313127,119752.96457641723)
            (5.663433477968336,120088.40421634084)
            (5.663433482344013,120404.91573658567)
            (5.663433486669902,120718.98850454742)
            (5.66343349135066,121060.13462797849)
            (5.663433497950599,121543.48096821137)
            (5.663433507154968,122222.14138602388)
            (5.663433518342778,123054.30089837027)
            (5.663433531834436,124068.54787042379)
            (5.66343355084828,125518.16508184915)
            (5.663433583151592,128036.54895602506)
            (5.663433606297656,129885.21576391821)
            (5.663433620198249,131013.61337068545)
            (5.663433628832946,131721.5164371106)
            (5.663433635368489,132260.91064902776)
            (5.66343364040323,132678.5628677243)
            (5.663433645065526,133066.9768320959)
            (5.663433649275394,133419.07650566686)
            (5.663433653228464,133750.89464799545)
            (5.663433657139491,134080.32951719422)
            (5.663433661398244,134440.35653505215)
            (5.663433667625231,134969.2322873323)
            (5.6634336760154955,135686.49256611124)
            (5.6634336860468055,136551.1175703496)
            (5.663433698105575,137600.817217154)
            (5.663433715105878,139100.10562931097)
            (5.663433745484817,141837.1952225032)
            (5.66343376771693,143888.56115543307)
            (5.6634337811658995,145149.79342327308)
            (5.663433789536127,145942.58956802182)
            (5.663433795864803,146546.05295506856)
            (5.663433800726157,147011.97807801104)
            (5.663433804771515,147401.2793122085)
            (5.663433808615487,147772.54013555986)
            (5.663433812238147,148123.62692740388)
            (5.663433815809503,148470.88744328596)
            (5.663433819667895,148847.34217870855)
            (5.66343382504747,149374.4533373151)
            (5.66343383253496,150112.4739529471)
            (5.6634338415988426,151012.73730586187)
            (5.663433852429261,152098.42517778408)
            (5.663433867170546,153593.8309167967)
            (5.663433899930951,156991.81083888473)
            (5.663433921904848,159330.23975074315)
            (5.663433934499537,160692.53933367002)
            (5.663433942019433,161513.6846279606)
            (5.663433947027813,162063.82965480565)
            (5.66343395107649,162510.4662426306)
            (5.663433954831538,162926.2450821397)
            (5.663433958227479,163303.5396736544)
            (5.663433961464564,163664.3202807255)
            (5.663433964744485,164031.00986807223)
            (5.6634339685493735,164457.82754329138)
            (5.663433976838491,165393.04851270307)
            (5.663433985866113,166420.05436458954)
            (5.663433996232606,167610.3823778376)
            (5.6634340092578395,169122.9036276614)
            (5.663434032683864,171891.46412317565)
            (5.663434056105486,174723.0103933542)
            (5.663434069827575,176412.12878121543)
            (5.663434077950396,177422.69776759978)
            (5.663434083189775,178078.7958149352)
            (5.663434087304183,178596.37821278686)
            (5.663434090645861,179018.28759519634)
            (5.663434093798627,179417.61254211853)
            (5.663434096760497,179793.8843257525)
            (5.663434099701413,180168.5772564281)
            (5.663434102927686,180580.8728063397)
            (5.663434107838977,181211.0171732632)
            (5.663434114202266,182032.00246043314)
            (5.663434121655452,183000.17642365873)
            (5.663434130585053,184169.56278901617)
            (5.6634341431367075,185830.86156663534)
            (5.663434170782089,189563.86370529243)
            (5.663434190634741,192308.87929783078)
            (5.663434202370226,193957.4029990521)
            (5.663434209498473,194968.2553604771)
            (5.6634342142798095,195650.36331405066)
            (5.663434218144989,196204.17512804508)
            (5.66343422172773,196719.44725270107)
            (5.663434224954726,197185.1516710537)
            (5.663434227996355,197625.49572483907)
            (5.6634342310267165,198065.5562631621)
            (5.663434234372384,198552.97342576212)
            (5.66343423958407,199315.5396735713)
            (5.66343424634473,200310.77120888364)
            (5.663434254303519,201491.16885848096)
            (5.663434263953884,202935.3348626662)
            (5.663434278305406,205109.49572707483)
            (5.663434300564751,208545.4833789375)
            (5.6634343166829995,211083.03424542886)
            (5.663434326575701,212661.4731489891)
            (5.663434332848619,213670.73463604404)
            (5.6634343376511636,214447.8570531158)
            (5.663434341388488,215055.28655416434)
            (5.663434344859216,215621.49388330735)
            (5.663434348000367,216135.6924866203)
            (5.663434350950758,216620.19210047126)
            (5.663434353872914,217101.5197476077)
            (5.663434357080091,217631.4797283387)
            (5.663434361932651,218436.6931435356)
            (5.6634343683474215,219507.39616110732)
            (5.663434375980974,220790.89732211985)
            (5.663434385280375,222368.3897508114)
            (5.663434399177243,224754.59352814514)
            (5.663434420234624,228437.37291428717)
            (5.66343443519558,231104.05025993346)
            (5.6634344443388045,232754.63699844)
            (5.663434450134526,233809.2133920794)
            (5.663434454576924,234621.93614337654)
            (5.663434458042795,235258.66918441854)
            (5.6634344612646705,235852.67994247915)
            (5.663434464188877,236393.57231333427)
            (5.663434466948083,236905.4883044542)
            (5.6634344697053365,237418.5450580271)
            (5.663434472801655,237996.49150153002)
            (5.663434478163766,239001.88310293976)
            (5.663434484792483,240252.73907525535)
            (5.663434492504994,241719.3060230001)
            (5.6634345020703885,243555.11169131767)
            (5.663434518830706,246817.576361834)
            (5.663434539644779,250951.93454901007)
            (5.663434551689581,253387.20782832152)
            (5.6634345587589525,254831.37130204117)
            (5.6634345632653655,255757.7478822882)
            (5.663434566784815,256484.38823953635)
            (5.663434569620399,257071.8552880622)
            (5.663434572287915,257626.15511629413)
            (5.6634345747812604,258145.7169229737)
            (5.663434577233217,258658.02921569944)
            (5.66343457988426,259213.47774012692)
            (5.663434583694797,260014.67664265237)
            (5.663434588791597,261091.53577546892)
            (5.663434594880478,262385.8740266189)
            (5.663434602230121,263959.72565363225)
            (5.663434612553412,266191.8327173789)
            (5.663434633721972,270848.71978247445)
            (5.663434649186982,274320.0685403627)
            (5.66343465848546,276435.91203527106)
            (5.663434664217429,277751.06566359254)
            (5.663434668525275,278744.960372235)
            (5.663434671817416,279507.7108945327)
            (5.66343467454217,280141.1080979146)
            (5.663434677126626,280743.6593475076)
            (5.663434679557087,281311.88313370344)
            (5.663434681972472,281878.1008067875)
            (5.663434684641327,282505.50331290456)
            (5.663434688995357,283533.05815155007)
            (5.663434694514982,284842.8566869295)
            (5.6634347009461115,286379.12735002075)
            (5.663434708855379,288283.6412749033)
            (5.663434721906202,291463.18074784195)
            (5.663434740299393,296023.75001438084)
            (5.663434752918415,299207.41016316676)
            (5.6634347606058935,301169.09654908546)
            (5.663434765528385,302434.13759450905)
            (5.663434769343993,303419.54306131206)
            (5.663434772356734,304200.59483274113)
            (5.663434775167814,304931.7570374961)
            (5.663434777737582,305602.1812154295)
            (5.6634347801859235,306242.73404276406)
            (5.663434782678558,306896.6934620379)
            (5.6634347856269045,307672.58842602087)
            (5.663434791821399,309311.1821427449)
            (5.663434798813959,311174.71140945033)
            (5.663434807058259,313390.8460189493)
            (5.663434818482307,316496.12655876187)
            (5.663434835806106,321282.53922681167)
            (5.663434847830113,324660.4989759452)
            (5.663434855039386,326708.1043183313)
            (5.6634348595453075,327996.4548438556)
            (5.663434862980168,328983.0143889717)
            (5.6634348656563915,329754.35932796134)
            (5.663434868145112,330473.7767821339)
            (5.663434870421036,331133.4713378247)
            (5.663434872609802,331769.52065984596)
            (5.663434874907516,332438.94237862225)
            (5.663434877946587,333327.05574933626)
            (5.663434882240426,334587.1211505321)
            (5.663434887473726,336131.26843470946)
            (5.663434893783478,338005.3739185239)
            (5.663434902492777,340614.5384146034)
            (5.663434923233402,346934.06670698227)
            (5.6634349373236565,351313.980892108)
            (5.663434945468993,353878.50290089933)
            (5.663434950378299,355435.82698396704)
            (5.6634349536794835,356487.98491958453)
            (5.663434956365845,357347.14246451965)
            (5.663434958863119,358148.2140947528)
            (5.663434961134622,358878.8682078484)
            (5.66343496331584,359582.2843623662)
            (5.663434965592992,360318.5284232006)
            (5.663434968538257,361273.65860011784)
            (5.663434972819325,362667.78244347067)
            (5.663434978076148,364389.1120231109)
            (5.66343498442337,366481.4685559981)
            (5.663434993223805,369408.04300282407)
            (5.663435012281409,375848.7086829612)
            (5.663435025868389,380528.1226479124)
            (5.663435033939566,383342.9596734347)
            (5.663435038891346,385082.9836234843)
            (5.663435042617168,386398.8160572501)
            (5.663435045475272,387412.0606370805)
            (5.663435048118498,388352.12199560786)
            (5.6634350505028195,389202.58083061175)
            (5.663435052753157,390007.4108938972)
            (5.6634350550398,390827.38180149125)
            (5.663435057800684,391820.31692013104)
            (5.663435062498622,393517.2355088634)
            (5.663435068190785,395585.718368971)
            (5.663435074974845,398068.9223703889)
            (5.663435084375648,401542.47343037673)
            (5.663435101854075,408102.46543201705)
            (5.6634351148691495,413074.6308715402)
            (5.663435122851846,416161.719803359)
            (5.6634351278915664,418125.50353060366)
            (5.663435131740884,419633.20445498906)
            (5.663435134729272,420808.35868388077)
            (5.663435137501744,421902.2638509084)
            (5.663435140009949,422894.9433864498)
            (5.663435142379834,423835.54385110154)
            (5.663435144791923,424795.56114317017)
            (5.663435147718927,425964.1386648639)
            (5.663435152625364,427931.93078833824)
            (5.663435158597472,430342.32647793775)
            (5.663435165733151,433244.3880411536)
            (5.66343517563534,437311.68271675095)
            (5.663435194805086,445319.8958746769)
            (5.663435209582487,451616.06762917683)
            (5.663435218931662,455655.5794928032)
            (5.663435225036148,458316.88738937996)
            (5.663435229835616,460422.52294020314)
            (5.663435233730558,462139.9498966386)
            (5.6634352374017265,463765.8148606669)
            (5.663435240875041,465310.43138121837)
            (5.663435244345054,466859.79456491594)
            (5.663435248032077,468512.88477910834)
            (5.663435252381015,470471.83193848183)
            (5.66343525966182,473773.54653182474)
            (5.663435268836008,477973.61638228205)
            (5.663435278832743,482601.1696179251)
            (5.663435289210371,487461.77568111784)
            (5.663435300039574,492596.1615457325)
            (5.663435310903575,497811.638419816)
            (5.663435319306977,501890.6753654584)
            (5.663435324806719,504581.6043426049)
            (5.6634353290242085,506656.65282205725)
            (5.6634353322103745,508230.92827501195)
            (5.663435334761288,509495.4650337012)
            (5.663435337149128,510682.5060484386)
            (5.663435339351471,511780.20471563376)
            (5.66343534154457,512876.03994374955)
            (5.663435344242279,514227.7795820104)
            (5.663435348455548,516347.249986288)
            (5.663435353726305,519013.03883318976)
            (5.663435361000915,522718.65099616867)
            (5.663435373420721,529116.2829556301)
            (5.663435381304962,533224.4954466699)
            (5.6634353855950055,535475.3114767717)
            (5.663435388140439,536815.9579358259)
            (5.663435389815932,537700.5203061698)
            (5.66343539114887,538405.4270565446)
            (5.663435392377552,539056.136610514)
            (5.663435393671216,539742.2346932887)
            (5.663435395394389,540657.675686465)
            (5.663435397258405,541649.9393555931)
            (5.663435399577643,542887.4355122144)
            (5.66343540350817,544992.0544133799)
            (5.663435411158787,549115.3058927498)
            (5.663435420031646,553941.6857381538)
            (5.6634354253027945,556831.6332146944)
            (5.663435428465082,558573.542801916)
            (5.663435430517366,559707.3040849372)
            (5.663435432145827,560608.7712447024)
            (5.663435433645263,561440.2570714976)
            (5.663435435037742,562213.6728471499)
            (5.66343543667822,563126.3677219073)
            (5.663435438779952,564298.114475568)
            (5.663435441459023,565795.6977714053)
            (5.663435446034493,568363.6447867563)
            (5.663435452576428,572057.8732615008)
            (5.663435457645756,574938.8959764019)
            (5.6634354608879365,576789.9477581984)
            (5.663435462982737,577989.4387725289)
            (5.6634354646042695,578919.8295932934)
            (5.663435466080258,579768.1506605649)
            (5.663435467416783,580537.5004647409)
            (5.663435468970928,581433.5362295224)
            (5.663435470904635,582550.5372628616)
            (5.663435473419398,584006.720261376)
            (5.663435479610889,587609.0077648517)
            (5.663435485144406,590849.097638404)
            (5.663435488385461,592755.9271994488)
            (5.6634354903903334,593938.8265417871)
            (5.663435491921671,594844.066878846)
            (5.663435493310283,595666.2341340731)
            (5.663435494577248,596417.4552085119)
            (5.663435496217297,597391.4178360675)
            (5.663435498165365,598550.5448545548)
            (5.663435500931425,600200.5798092417)
            (5.663435505152303,602727.9494194542)
            (5.663435509230385,605180.7329806171)
            (5.663435511820749,606744.3040834261)
            (5.663435513499483,607759.9250477933)
            (5.663435514837333,608570.6220342672)
            (5.663435516073177,609320.5369319094)
            (5.663435517335933,610087.8061935881)
            (5.663435519016745,611110.6985738561)
            (5.663435521289397,612496.6867553942)
            (5.663435525597023,615132.9358394155)
            (5.663435528824895,617116.3065427941)
            (5.663435530927945,618412.1875950682)
            (5.663435532334969,619280.7967861624)
            (5.663435533659192,620099.4725445262)
            (5.663435534880758,620855.6995752234)
            (5.663435536611583,621928.8631286841)
            (5.663435538615884,623174.0417429814)
            (5.6634355420999025,625344.7693625636)
            (5.663435545099865,627220.2893884121)
            (5.663435546985082,628401.9184474457)
            (5.6634355484314645,629310.0766515803)
            (5.663435549745708,630136.4612751582)
            (5.663435551013471,630934.6969282293)
            (5.66343555333969,632402.1346290221)
            (5.663435556730081,634547.2695955636)
            (5.6634355589125756,635932.1702209816)
            (5.663435560307734,636819.1162182019)
            (5.663435561458931,637551.9366180673)
            (5.663435562545228,638244.2475245817)
            (5.66343556457436,639539.5302180446)
            (5.663435567000861,641092.0485639067)
            (5.6634355690535,642408.4084592882)
            (5.663435570410994,643280.504897492)
            (5.663435571690727,644103.7647959901)
            (5.663435572888233,644875.1107524496)
            (5.663435575440673,646522.3829255922)
            (5.6634355779283085,648131.9949305003)
            (5.6634355793244096,649037.1361008766)
            (5.6634355803740855,649718.5309188049)
            (5.663435581335811,650343.476171266)
            (5.663435582494933,651097.5101925624)
            (5.663435584651245,652502.6160891796)
            (5.663435586113735,653457.3711303787)
            (5.663435587308204,654238.2106904645)
            (5.663435588429142,654971.846568474)
            (5.663435589820977,655883.9448156434)
            (5.663435591559705,657025.1827874697)
            (5.663435592890516,657900.0399696134)
            (5.663435594100099,658696.2274933145)
            (5.66343559525445,659456.9690642889)
            (5.663435596811423,660484.4554397559)
            (5.663435598024522,661286.1312727297)
            (5.663435599146087,662028.1905381351)
            (5.66343560030961,662798.8972742957)
            (5.66343560162713,663672.701623253)
            (5.66343560272383,664400.9372912867)
            (5.663435603770944,665096.996650903)
            (5.663435605046622,665945.9809917642)
            (5.663435606077655,666632.9442410652)
            (5.663435607056924,667286.0748024412)
            (5.663435608146578,668013.5814991392)
            (5.663435609024351,668600.2022551066)
            (5.663435609860005,669159.1533610794)
            (5.6634356108659025,669832.5957176682)
            (5.663435611959143,670565.2802433817)
            (5.663435613099444,671330.3560147925)
            (5.663435614314452,672146.5125640099)
            (5.663435615554898,672980.7742950093)
            (5.663435616778925,673805.0013413186)
            (5.663435618015279,674638.5466498885)
            (5.663435619283067,675494.3463686646)
            (5.663435620563092,676359.4965446985)
            (5.663435621845853,677227.5949371945)
            (5.663435623145589,678108.3039808575)
            (5.663435624474075,679009.6614455061)
            (5.66343562582359,679926.4956499409)
            (5.663435627181783,680850.4550796992)
            (5.663435628549511,681782.1482422515)
            (5.663435629938927,682729.8960614188)
            (5.663435631357662,683698.9757732919)
            (5.6634356327997395,684685.3792546424)
            (5.663435634253406,685681.1174386336)
            (5.663435635714573,686683.4176591127)
            (5.6634356371911565,687697.7431462582)
            (5.663435638695125,688732.3794125726)
            (5.6634356402301265,689789.9239362854)
            (5.6634356417870455,690864.1778333187)
            (5.663435643352151,691945.7133906118)
            (5.663435644919454,693030.4080817717)
            (5.6634356464963815,694123.4208929429)
            (5.663435648098706,695235.7386626432)
            (5.663435649737763,696375.3302750761)
            (5.663435651409318,697539.3651986317)
            (5.663435653094756,698714.9564422697)
            (5.663435654774624,699888.5497558845)
            (5.663435656443205,701056.1227635277)
            (5.663435658114199,702227.2453599267)
            (5.663435659814601,703420.8902064047)
            (5.6634356615678865,704653.6771372029)
            (5.66343566337399,705925.7445054234)
            (5.663435665203444,707216.4734566236)
            (5.6634356670149835,708496.7595217588)
            (5.6634356687819984,709747.6831217321)
            (5.663435670509238,710972.4564945896)
            (5.66343567223515,712198.2701478278)
            (5.663435674021152,713468.8473133066)
            (5.663435675921923,714823.3990881364)
            (5.663435677936907,716261.9632945609)
            (5.66343567999088,717731.1354044174)
            (5.6634356819809835,719157.2908718367)
            (5.663435683839275,720491.3561923256)
            (5.663435685559636,721728.4403554383)
            (5.6634356871988265,722908.9775062873)
            (5.663435688876937,724119.3853226034)
            (5.663435690788568,725500.4978554365)
            (5.663435693127147,727193.3512292694)
            (5.6634356957871015,729123.228019533)
            (5.663435698075328,730787.13462382)
            (5.663435699872921,732096.6892866606)
            (5.663435701289697,733130.3142217067)
            (5.663435702601763,734088.7230329103)
            (5.663435703837425,734992.3549869291)
            (5.663435705284614,736051.9496189533)
            (5.663435707661315,737795.087959562)
            (5.663435712917628,741663.3385471037)
            (5.663435716066055,743988.9830278273)
            (5.663435717791702,745266.404887302)
            (5.66343571881555,746025.2310220477)
            (5.6634357196202005,746622.0772527133)
            (5.6634357203648715,747174.8087109285)
            (5.6634357212655715,747843.8337620149)
            (5.663435722247255,748573.6115046942)
            (5.663435723526066,749525.210352086)
            (5.66343572582968,751242.065198962)
            (5.663435729000282,753610.6887102274)
            (5.663435732922824,756550.0297292987)
            (5.663435735646024,758596.4710820214)
            (5.663435737390455,759909.8856859312)
            (5.663435738562579,760793.4951613233)
            (5.663435739528709,761522.4771801981)
            (5.663435740433737,762205.8968968833)
            (5.663435741384566,762924.4663294806)
            (5.663435742764966,763968.7027330948)
            (5.663435744533058,765307.9934143772)
            (5.663435748222415,768109.0051403232)
            (5.663435752740685,771551.0976796189)
            (5.663435755825168,773908.3161906318)
            (5.663435757801092,775421.5025404351)
            (5.663435759130029,776440.5982522349)
            (5.663435760203119,777264.3062486565)
            (5.663435761197429,778028.1866225043)
            (5.663435762142988,778755.1870234072)
            (5.663435763356137,779688.7456249862)
            (5.663435764882249,780864.4433946877)
            (5.663435766924028,782439.6738821223)
            (5.663435772166297,786495.9269943921)
            (5.663435776935845,790201.1496663777)
            (5.663435779774621,792413.0830023389)
            (5.663435781525274,793779.6236725402)
            (5.663435782843434,794809.7992684817)
            (5.663435783867236,795610.6555358549)
            (5.663435784819717,796356.29464656)
            (5.6634357857414885,797078.4165004877)
            (5.663435786932867,798012.5133244124)
            (5.663435788455823,799207.8323690986)
            (5.66343579044824,800773.7286778636)
            (5.663435794089033,803641.2924989989)
            (5.663435799101502,807602.1731938873)
            (5.663435802899408,810613.2280218686)
            (5.663435805355592,812565.0687074476)
            (5.663435806969956,813849.8754107507)
            (5.663435808227798,814851.9975783683)
            (5.663435809235997,815655.8962555936)
            (5.663435810183143,816411.6528384663)
            (5.663435811110869,817152.420044111)
            (5.663435812280078,818086.7166402455)
            (5.663435813839769,819334.2738009945)
            (5.663435815855395,820948.6012359223)
            (5.663435819015167,823483.9796499657)
            (5.663435824181788,827641.9080649959)
            (5.663435829038369,831564.0799155555)
            (5.663435832003013,833964.8159245515)
            (5.663435833855681,835467.5677729173)
            (5.663435835105033,836482.025126912)
            (5.663435836119372,837306.2884904827)
            (5.663435837061452,838072.3406550594)
            (5.66343583793769,838785.2902428391)
            (5.66343583887913,839551.7605668191)
            (5.66343584096402,841250.8868490948)
            (5.663435843203073,843078.2816030468)
            (5.6634358462360925,845557.9828681053)
            (5.663435852719277,850874.9026305319)
            (5.663435857513643,854821.0552259367)
            (5.66343586037415,857181.1810602107)
            (5.663435862113853,858618.6252747303)
            (5.66343586328069,859583.6041951836)
            (5.663435864231854,860370.7345616097)
            (5.663435865117311,861103.9036132233)
            (5.663435865945746,861790.2179522323)
            (5.663435866835604,862527.8045723822)
            (5.663435868646408,864029.978040717)
            (5.663435870657416,865700.1590918383)
            (5.6634358732123165,867824.9543685177)
            (5.66343587785206,871691.8328263212)
            (5.663435884038235,876863.7618898626)
            (5.66343588819212,880346.8140408827)
            (5.663435890757519,882501.9474787064)
            (5.663435892420402,883900.525569028)
            (5.66343589371812,884992.8619539179)
            (5.663435894757504,885868.3052548986)
            (5.663435895732872,886690.2755666234)
            (5.663435896650946,887464.3570327873)
            (5.663435897599864,888264.8439704895)
            (5.663435898869391,889336.4210413343)
            (5.6634359005974035,890796.1498401179)
            (5.663435902753354,892619.2286209123)
            (5.663435905618742,895045.359295911)
            (5.663435911240721,899815.7609894944)
            (5.663435918197424,905737.0529417468)
            (5.663435922341734,909273.9099595363)
            (5.663435924804407,911378.8518077655)
            (5.663435926385026,912731.120797675)
            (5.663435927622535,913790.5248273163)
            (5.663435928623568,914647.9186077645)
            (5.663435929566692,915456.0631190405)
            (5.6634359304600785,916221.9004956144)
            (5.6634359313795635,917010.4247382316)
            (5.663435932546162,918011.3229304404)
            (5.663435934252814,919476.4796570077)
            (5.663435936380553,921304.6380949327)
            (5.663435939053992,923603.9878133535)
            (5.6634359431527725,927134.1577158265)
            (5.663435949802451,932873.6150580393)
            (5.663435955056813,937419.0606078955)
            (5.663435958400169,940315.8840501815)
            (5.6634359605484175,942179.0308391501)
            (5.663435962192894,943606.2028932023)
            (5.663435963465,944710.7609513095)
            (5.663435964643025,945734.0520024414)
            (5.6634359657037425,946655.7879410754)
            (5.6634359666995095,947521.376317129)
            (5.6634359676965715,948388.3714888023)
            (5.663435968837375,949380.6986534755)
            (5.663435971262142,951491.068912123)
            (5.66343597400923,953883.8791761025)
            (5.663435977272037,956728.4501002694)
            (5.663435981787904,960669.8443162532)
            (5.663435988784968,966786.2477939398)
            (5.6634359938758445,971243.0789705195)
            (5.663435996997512,973978.5504264906)
            (5.663435998964765,975703.3862849517)
            (5.663436000464675,977018.9498339759)
            (5.663436001630578,978041.8371406737)
            (5.663436002713643,978992.2613097636)
            (5.663436003699899,979857.9086288882)
            (5.663436004638632,980681.9955522451)
            (5.663436005591063,981518.2559105087)
            (5.663436006697402,982489.8347623434)
            (5.663436009266959,984747.1340523666)
            (5.6634360120326175,987177.7926830776)
            (5.663436015210181,989971.758354448)
            (5.663436019241833,993518.5271080163)
            (5.663436027768534,1.0010254177019267e6)
            (5.6634360337045475,1.0062550753492882e6)
            (5.663436037166211,1.0093058321833004e6)
            (5.663436039241639,1.0111351806515246e6)
            (5.663436040621621,1.0123516358854623e6)
            (5.663436041736237,1.0133342187264197e6)
            (5.663436042769787,1.0142453711031564e6)
            (5.663436043706947,1.0150715716958427e6)
            (5.66343604460217,1.0158608165196055e6)
            (5.663436045508382,1.016659763262286e6)
            (5.663436046530176,1.0175606234148785e6)
            (5.663436048266631,1.0190915780018611e6)
            (5.66343605042549,1.0209949497721368e6)
            (5.663436052895351,1.0231724673987887e6)
            (5.6634360557962875,1.0257298844322421e6)
            (5.663436059806511,1.0292647725215962e6)
            (5.663436068752192,1.0371468794130889e6)
            (5.663436075509226,1.0430960868733076e6)
            (5.663436079623466,1.0467159352372085e6)
            (5.663436082159622,1.0489462190669053e6)
            (5.663436083872624,1.050452100913165e6)
            (5.663436085261082,1.0516723508852443e6)
            (5.663436086549033,1.0528039964035663e6)
            (5.663436087708516,1.0538225302225717e6)
            (5.663436088793016,1.0547749878744828e6)
            (5.66343608984128,1.055695422813931e6)
            (5.663436090895573,1.0566209492777155e6)
            (5.663436092053072,1.057636836357334e6)
            (5.6634360936484995,1.0590366478744477e6)
            (5.663436096038488,1.06113263166085e6)
            (5.66343609897091,1.0637026448444324e6)
            (5.663436102369614,1.066678845142538e6)
            (5.663436106641655,1.0704157593220826e6)
            (5.663436114712074,1.077461597661838e6)
            (5.6634361226638665,1.0843842048038172e6)
            (5.663436127474728,1.0885618430107592e6)
            (5.663436130399982,1.0910978707454286e6)
            (5.6634361323216265,1.0927620229850297e6)
            (5.663436133846765,1.094081753025167e6)
            (5.663436135092022,1.0951585958474963e6)
            (5.663436136267771,1.0961747422765186e6)
            (5.663436137364187,1.0971217998430766e6)
            (5.663436138414097,1.0980282056535827e6)
            (5.6634361394488275,1.0989210382363235e6)
            (5.6634361405188995,1.099843869788564e6)
            (5.66343614174932,1.1009043531636484e6)
            (5.663436143696611,1.102581289362918e6)
            (5.663436146301392,1.1048216640004553e6)
            (5.663436149325277,1.1074184088151334e6)
            (5.663436152738777,1.1103442402921135e6)
            (5.663436156922131,1.1139216611373322e6)
            (5.663436163769681,1.1197566184194854e6)
            (5.6634361728609575,1.1274607626255841e6)
            (5.66343617894224,1.1325849304346899e6)
            (5.663436182731829,1.1357655257835446e6)
            (5.663436185200296,1.1378319281067047e6)
            (5.663436187130694,1.139444876409034e6)
            (5.663436188671927,1.1407307179947728e6)
            (5.663436190115521,1.141933515922466e6)
            (5.663436191438489,1.1430344463729672e6)
            (5.663436192679548,1.1440660147277832e6)
            (5.663436193865382,1.1450505828698305e6)
            (5.663436195019999,1.1460081893806437e6)
            (5.663436196185573,1.1469738286163062e6)
            (5.663436197445552,1.1480164761472014e6)
            (5.66343619900923,1.149308677591094e6)
            (5.663436202632716,1.1522954434869166e6)
            (5.663436206685752,1.155623316601295e6)
            (5.663436211127351,1.1592539868186812e6)
            (5.663436216002964,1.1632191730881569e6)
            (5.663436222698951,1.168628834853385e6)
            (5.663436232397904,1.176386854805007e6)
            (5.663436239520336,1.1820221566757192e6)
            (5.66343624400722,1.1855440533129014e6)
            (5.663436246886395,1.187792195119217e6)
            (5.663436249099845,1.1895141162109897e6)
            (5.6634362508307055,1.1908566816460125e6)
            (5.663436252441191,1.1921027414060913e6)
            (5.663436253902768,1.1932309447227328e6)
            (5.6634362552649335,1.194280125856815e6)
            (5.663436256557328,1.1952735098524308e6)
            (5.663436257797026,1.196224490333279e6)
            (5.6634362590092815,1.1971526060756303e6)
            (5.663436260238357,1.1980917546889854e6)
            (5.66343626156354,1.1991022417123625e6)
            (5.663436263166127,1.2003213235697788e6)
            (5.663436265941836,1.202425104757772e6)
            (5.663436269564607,1.205155987677575e6)
            (5.663436273630403,1.2082002927748687e6)
            (5.663436278004572,1.2114506618702866e6)
            (5.663436282976,1.2151127729690357e6)
            (5.6634362896310275,1.2199600452386818e6)
            (5.663436303195235,1.2296355817971607e6)
            (5.663436313713539,1.2369396932923929e6)
            (5.663436320324053,1.2414367658839957e6)
            (5.663436324519849,1.2442524606446761e6)
            (5.6634363277279824,1.2463846664631804e6)
            (5.663436330227839,1.248033516311898e6)
            (5.663436332551597,1.249556184210912e6)
            (5.663436334658426,1.2509282650494513e6)
            (5.663436336618678,1.2521976047751755e6)
            (5.663436338470529,1.2533902431232594e6)
            (5.663436340228023,1.2545162131174528e6)
            (5.663436341906303,1.2555860250970295e6)
            (5.663436343528969,1.2566153202636226e6)
            (5.66343634512804,1.257624739124563e6)
            (5.663436346746491,1.2586413917462411e6)
            (5.663436348449046,1.259705406721643e6)
            (5.66343635035227,1.260888141399118e6)
            (5.663436352734409,1.262358458726993e6)
            (5.663436357054349,1.264996035094589e6)
            (5.663436362650197,1.2683564865006872e6)
            (5.663436368791946,1.271970224834998e6)
            (5.663436375115439,1.2756074258824876e6)
            (5.663436381738007,1.279323595576663e6)
            (5.66343638914928,1.28336652055279e6)
            (5.663436398287558,1.2881782971891467e6)
            (5.663436410896109,1.2944921914207856e6)
            (5.663436428532007,1.3026620268175886e6)
            (5.663436444637198,1.3094139482510388e6)
            (5.663436453686659,1.3128974418399932e6)
            (5.663436458799238,1.3147637182916598e6)
            (5.663436461933216,1.3158707945576003e6)
            (5.663436464315339,1.316693304676229e6)
            (5.6634364661833265,1.3173267479627726e6)
            (5.663436467927219,1.317908901152461e6)
            (5.663436469534293,1.3184374723920624e6)
            (5.663436471059617,1.3189321105509195e6)
            (5.663436472526247,1.319401221844783e6)
            (5.66343647393886,1.319847016512858e6)
            (5.663436475306257,1.3202728810384143e6)
            (5.663436476647336,1.3206851231633516e6)
            (5.6634364779910955,1.321092784946432e6)
            (5.663436479380914,1.321508711605137e6)
            (5.663436480889996,1.3219537360544535e6)
            (5.663436482671199,1.3224701442102257e6)
            (5.66343648521895,1.3231920373368787e6)
            (5.663436489382322,1.3243289987999385e6)
            (5.6634364943939355,1.3256267112903558e6)
            (5.66343649968004,1.326910690737813e6)
            (5.663436505174238,1.3281518847051726e6)
            (5.66343651132982,1.3294281282738687e6)
            (5.663436520001518,1.3310180531163588e6)
            (5.663436531541205,1.332749627690914e6)
            (5.663436539135857,1.3336453248271712e6)
            (5.663436543760023,1.3340943461235343e6)
            (5.663436546676311,1.3343396573526892e6)
            (5.663436548903584,1.3345071561440006e6)
            (5.663436550640123,1.334625768676092e6)
            (5.6634365522556775,1.3347266593154252e6)
            (5.663436553725255,1.3348104942298715e6)
            (5.663436555098786,1.3348819964531786e6)
            (5.663436556401546,1.3349436843454067e6)
            (5.663436557640897,1.334996821909593e6)
            (5.663436558825344,1.3350425436102713e6)
            (5.663436559969996,1.3350820230134123e6)
            (5.663436561096185,1.3351163462639172e6)
            (5.66343656223277,1.335146436233003e6)
            (5.66343656342295,1.3351730397671068e6)
            (5.663436564743339,1.3351966740218566e6)
            (5.6634365663710575,1.3352172845940453e6)
            (5.6634365691125925,1.3352306740102144e6)
            (5.66343657281719,1.335206126202005e6)
            (5.663436576968368,1.3351201602811762e6)
            (5.663436581293469,1.334964577621653e6)
            (5.663436585876663,1.3347258383767984e6)
            (5.6634365912332045,1.3343499793959612e6)
            (5.663436599509909,1.3335626331022645e6)
            (5.6634366101586995,1.3321774338527638e6)
            (5.663436617020451,1.3310609035096534e6)
            (5.6634366212218925,1.3302899509849285e6)
            (5.663436623910789,1.329761579506893e6)
            (5.6634366259900535,1.3293342319706096e6)
            (5.663436627634266,1.3289846847703843e6)
            (5.663436629170718,1.3286487606251675e6)
            (5.6634366305769035,1.3283334460414152e6)
            (5.663436631894874,1.3280310772933941e6)
            (5.663436633145583,1.3277380211630298e6)
            (5.663436634335441,1.3274536915055942e6)
            (5.663436635472355,1.3271769743750293e6)
            (5.663436636570014,1.3269051394790867e6)
            (5.663436637647401,1.3266338623751998e6)
            (5.663436638729725,1.326356890393339e6)
            (5.663436639853662,1.3260645472120047e6)
            (5.663436641081303,1.325739732191704e6)
            (5.663436642544459,1.3253451040715512e6)
            (5.663436644692384,1.3247510111946368e6)
            (5.663436648047084,1.3237879630295963e6)
            (5.663436652052815,1.3225818234389208e6)
            (5.6634366562804646,1.3212424939149658e6)
            (5.663436660690289,1.319772794816978e6)
            (5.663436665629094,1.3180386899304355e6)
            (5.663436672318717,1.3155413217031804e6)
            (5.663436682785842,1.3112906416648242e6)
            (5.663436690532899,1.3078747833305148e6)
            (5.663436695324688,1.3056470123066679e6)
            (5.6634366983358655,1.3042020962793499e6)
            (5.6634367006196715,1.303083055025296e6)
            (5.663436702381099,1.3022063284462094e6)
            (5.663436704013302,1.301383314641347e6)
            (5.6634367054851555,1.3006324082999623e6)
            (5.663436706849112,1.299929148583387e6)
            (5.663436708133157,1.2992605908083755e6)
            (5.6634367093454765,1.2986235990453304e6)
            (5.663436710493618,1.2980151591390988e6)
            (5.663436711589999,1.2974294607262774e6)
            (5.663436712650833,1.2968583988623815e6)
            (5.6634367136959005,1.2962916435029432e6)
            (5.663436714750803,1.2957153508345112e6)
            (5.663436715853107,1.2951086563772496e6)
            (5.663436717067606,1.294434884973016e6)
            (5.663436718536573,1.293612488783949e6)
            (5.663436720795704,1.2923318257294912e6)
            (5.663436724102246,1.2904227500544684e6)
            (5.663436727949508,1.2881498216638071e6)
            (5.663436731977085,1.2857110567706004e6)
            (5.663436736157959,1.2831155578602247e6)
            (5.663436740791234,1.280163490192579e6)
            (5.663436746789755,1.2762239207181127e6)
            (5.6634367596020345,1.2673684048655662e6)
            (5.663436768495342,1.260871807015853e6)
            (5.663436773718445,1.2569239765827141e6)
            (5.663436776861458,1.2545014577090326e6)
            (5.663436778955033,1.2528683247964792e6)
            (5.663436780646102,1.2515378299910605e6)
            (5.663436782214172,1.250295070737238e6)
            (5.6634367836294075,1.2491659883048013e6)
            (5.663436784956729,1.2481006374069161e6)
            (5.663436786226153,1.247075970016704e6)
            (5.6634367874408165,1.246090224187403e6)
            (5.663436788603909,1.2451415032678512e6)
            (5.663436789725988,1.2442217757648083e6)
            (5.663436790823266,1.243318151021379e6)
            (5.663436791916997,1.2424133029734492e6)
            (5.663436793036671,1.241482716315268e6)
            (5.66343679422863,1.2404873113137458e6)
            (5.66343679557926,1.2393535093357302e6)
            (5.66343679730375,1.237896798346981e6)
            (5.663436800775737,1.2349332457842673e6)
            (5.6634368049959685,1.2312761920518025e6)
            (5.663436809458278,1.2273445450326763e6)
            (5.663436813898188,1.2233671898192954e6)
            (5.663436818482797,1.2191924389062945e6)
            (5.663436823752964,1.2143093227006074e6)
            (5.663436831517373,1.20695362416691e6)
            (5.663436842501473,1.196225561589431e6)
            (5.663436850689708,1.1879881810453788e6)
            (5.663436855952911,1.1825874277614271e6)
            (5.663436859384846,1.1790218035300893e6)
            (5.663436862045941,1.1762333831689795e6)
            (5.663436864140929,1.1740237237017187e6)
            (5.663436866093747,1.171952639916135e6)
            (5.66343686786607,1.170063535339719e6)
            (5.663436869510994,1.16830222745222e6)
            (5.663436871057434,1.1666393911116233e6)
            (5.66343687251438,1.16506663206043e6)
            (5.663436873889949,1.163576271102089e6)
            (5.663436875196543,1.1621557702932851e6)
            (5.663436876449354,1.1607893101542047e6)
            (5.663436877665417,1.1594588070610263e6)
            (5.663436878864546,1.1581428737248091e6)
            (5.663436880071754,1.1568141281307873e6)
            (5.663436881322191,1.1554336471847726e6)
            (5.663436882672344,1.1539383599190444e6)
            (5.6634368842314995,1.1522055408314082e6)
            (5.663436886292848,1.149904687563263e6)
            (5.663436891516647,1.1440240608255249e6)
            (5.663436897069517,1.137695980713716e6)
            (5.663436902698925,1.13120159755624e6)
            (5.663436908051738,1.1249542734627621e6)
            (5.663436913492631,1.1185339847687047e6)
            (5.663436919848638,1.110946672551768e6)
            (5.6634369300953695,1.0985241087366554e6)
            (5.663436943636805,1.0817640800096083e6)
            (5.663436954560826,1.0679762070734007e6)
            (5.663436961224611,1.0594549983443455e6)
            (5.6634369655729975,1.0538514081997848e6)
            (5.6634369689575355,1.0494670054027159e6)
            (5.66343697164356,1.0459735330777798e6)
            (5.663436974155168,1.0426959638392462e6)
            (5.66343697645354,1.0396875537434224e6)
            (5.6634369786062075,1.0368621033178933e6)
            (5.66343698064752,1.0341759943359917e6)
            (5.663436982586695,1.0316182450872406e6)
            (5.66343698443198,1.0291789586422924e6)
            (5.6634369861967615,1.0268412691201807e6)
            (5.663436987897517,1.0245840033056969e6)
            (5.663436989552558,1.0223833423115993e6)
            (5.66343699118276,1.0202118509094844e6)
            (5.663436992813647,1.0180356737375221e6)
            (5.663436994479118,1.0158095161442776e6)
            (5.663436996228825,1.01346665322679e6)
            (5.663436998145427,1.0108955604283445e6)
            (5.663437000394393,1.0078723739615738e6)
            (5.663437003443101,1.003763616207511e6)
            (5.663437009955308,994948.0041406198)
            (5.663437017269239,984986.984319954)
            (5.663437024512321,975064.1647803815)
            (5.663437031206957,965845.0241439311)
            (5.6634370374598975,957195.9944183629)
            (5.663437043561033,948724.256176111)
            (5.663437049812914,940012.5421900812)
            (5.663437056511195,930647.608449907)
            (5.6634370639079155,920272.879396595)
            (5.663437072086233,908766.7732173223)
            (5.663437080795209,896480.5859449817)
            (5.663437089462815,884226.034096487)
            (5.6634370964083685,874392.1261793951)
            (5.663437101875197,866645.9027596414)
            (5.6634371061260715,860620.3412567198)
            (5.66343710948808,855853.9782036567)
            (5.663437112235015,851959.4560363225)
            (5.663437114815351,848301.2365472727)
            (5.663437117141595,845003.5029267306)
            (5.663437119264563,841994.2704774741)
            (5.663437121226231,839214.048169147)
            (5.6634371230474345,836633.2940524565)
            (5.663437124744048,834229.4840024941)
            (5.663437126333816,831977.4397943363)
            (5.663437127835928,829849.943184513)
            (5.663437129270059,827819.0945451866)
            (5.663437130656826,825855.6782773793)
            (5.663437132019496,823926.7455946568)
            (5.663437133386689,821991.7949928789)
            (5.663437134797921,819994.9452881202)
            (5.663437136316021,817847.394082234)
            (5.663437138061703,815378.5942533335)
            (5.663437140356172,812134.8924476395)
            (5.66343714617975,803908.9587642761)
            (5.663437152375012,795170.472161475)
            (5.6634371586880485,786281.2708110141)
            (5.663437164767936,777737.182883431)
            (5.6634371711811315,768744.8686196806)
            (5.663437179628225,756936.2922538851)
            (5.663437192106387,739577.3354814943)
            (5.663437201112644,727119.9451889647)
            (5.66343720663776,719510.6528321077)
            (5.663437210081713,714781.1178809523)
            (5.66343721267842,711222.2445556421)
            (5.663437214668081,708499.6170970183)
            (5.663437216321941,706239.3686089534)
            (5.663437217893061,704094.648187456)
            (5.66343721935769,702097.4731766356)
            (5.663437220740697,700213.5445020993)
            (5.6634372220580165,698420.864771786)
            (5.663437223319237,696706.156296946)
            (5.663437224537501,695051.371204195)
            (5.663437225733487,693428.3073288685)
            (5.663437226937587,691795.703904704)
            (5.663437228196955,690089.7539231408)
            (5.663437229597457,688194.544500718)
            (5.6634372313477614,685828.8388282252)
            (5.663437234673164,681343.1275156715)
            (5.663437238776273,675824.6802150389)
            (5.6634372431222895,669999.635967723)
            (5.663437247454102,664214.680412402)
            (5.663437251897899,658302.5132483906)
            (5.66343725688766,651691.5791802523)
            (5.663437263569301,642886.0272763934)
            (5.663437277077513,625254.8516864545)
            (5.663437287186773,612216.7639906178)
            (5.663437293308176,604389.9873367839)
            (5.663437297070844,599605.2890359751)
            (5.663437299893847,596028.8297505862)
            (5.663437302051367,593303.2680745743)
            (5.663437303840322,591048.4776621463)
            (5.66343730553809,588912.9792804141)
            (5.663437307116398,586931.5681165489)
            (5.663437308601932,585070.007356055)
            (5.663437310012722,583305.151841114)
            (5.66343731136037,581622.0590085239)
            (5.663437312660565,580000.8038079476)
            (5.663437313937475,578411.0450712995)
            (5.663437315226621,576808.5325221544)
            (5.663437316584072,575123.8096440984)
            (5.663437318115865,573226.0454157112)
            (5.663437320102663,570769.8525820621)
            (5.663437325055829,564672.596223027)
            (5.663437330315953,558238.6660410637)
            (5.6634373357082675,551687.5513383767)
            (5.663437340987806,545317.5692961318)
            (5.663437346722128,538448.8700874395)
            (5.663437354652203,529036.9017223689)
            (5.663437366280676,515420.7009832386)
            (5.663437374943543,505422.8230001686)
            (5.663437380376024,499217.68860103714)
            (5.663437383830023,495298.5802774078)
            (5.663437386466217,492321.1727873141)
            (5.663437388509052,490022.16425354587)
            (5.663437390403959,487896.08518054325)
            (5.663437392111968,485985.038255254)
            (5.6634373936909945,484222.8093404553)
            (5.663437395173812,482571.8928219192)
            (5.663437396573964,481016.51606985833)
            (5.6634373979073125,479538.5100352974)
            (5.6634373991990925,478109.52196526754)
            (5.66343740048568,476689.152364908)
            (5.663437401821811,475217.12459241133)
            (5.663437403307111,473584.38972469413)
            (5.663437405196014,471513.5194983415)
            (5.663437409780626,466513.0287318814)
            (5.663437414710173,461177.12901304424)
            (5.66343741979126,455721.561337563)
            (5.663437424794912,450393.2462010517)
            (5.66343743023098,444654.1841067759)
            (5.66343743749003,437071.48708864546)
            (5.663437450359798,423856.3473296027)
            (5.66343746047414,413676.4757665035)
            (5.66343746677907,407422.7772949639)
            (5.663437470737315,403532.9360384336)
            (5.663437473734684,400605.9992513381)
            (5.663437476039327,398366.44563681073)
            (5.663437477953113,396513.9391293631)
            (5.663437479769333,394761.9404475403)
            (5.663437481455751,393140.4406841215)
            (5.663437483042136,391619.76530880935)
            (5.663437484551441,390177.149984985)
            (5.663437486002435,388794.099026992)
            (5.663437487422982,387443.70157116966)
            (5.663437488858966,386082.27834316634)
            (5.663437490389845,384634.92271580064)
            (5.66343749218582,382942.23972446425)
            (5.663437494879079,380414.60103108786)
            (5.663437498754405,376800.12756778416)
            (5.6634375032523145,372638.26150315494)
            (5.663437508005632,368278.83848773345)
            (5.663437513049246,363696.623737378)
            (5.663437518841485,358489.29500676435)
            (5.663437526791304,351437.7013009288)
            (5.6634375423095165,337989.21768775006)
            (5.663437554289169,327891.56997683377)
            (5.6634375617823105,321700.6499553353)
            (5.663437566573618,317792.22010752093)
            (5.663437570267288,314805.8187676101)
            (5.663437573164097,312479.8887831457)
            (5.66343757585998,310328.04974217893)
            (5.66343757829363,308396.0676013152)
            (5.663437580533103,306627.05213219114)
            (5.663437582619761,304986.3355194746)
            (5.663437584575272,303455.363284182)
            (5.663437586425811,302012.45932347764)
            (5.663437588209328,300627.21558860136)
            (5.663437589978063,299258.67652372597)
            (5.663437591809111,297847.38906129356)
            (5.6634375938416435,296287.3038995683)
            (5.663437596431314,294309.46053535264)
            (5.6634376028547635,289451.1561477508)
            (5.663437609742133,284316.79795580567)
            (5.663437616965003,279014.820844757)
            (5.663437624357192,273675.21956074703)
            (5.663437633189811,267408.98709842423)
            (5.663437651886337,254547.7143776848)
            (5.663437668173098,243781.68398127865)
            (5.6634376773916415,237865.0477926455)
            (5.663437682868432,234409.72464468196)
            (5.663437686487976,232150.39858987601)
            (5.663437689407721,230341.87453689342)
            (5.663437692114141,228676.58878195955)
            (5.6634376945590414,227181.35918302264)
            (5.663437696851976,225786.91434006032)
            (5.6634376990467326,224459.2572078024)
            (5.663437701164787,223184.5352499383)
            (5.663437703245785,221938.33967339955)
            (5.663437705370113,220672.53487749925)
            (5.663437707693355,219295.50695240675)
            (5.6634377106144065,217574.92745182556)
            (5.663437717810284,213387.2374882645)
            (5.663437725376237,209061.45865155174)
            (5.663437733114383,204718.12294173933)
            (5.663437740706022,200535.4658678847)
            (5.663437748930129,196090.81934345697)
            (5.66343775943355,190543.0741164406)
            (5.663437778338148,180913.59293814772)
            (5.663437808744594,166349.30839527637)
            (5.66343784751122,149340.27362399065)
            (5.6634378748472605,138328.94761993474)
            (5.663437885845641,134115.12523967528)
            (5.6634378915643255,131971.54997614253)
            (5.663437894848124,130755.09593814456)
            (5.6634378972880635,129858.00005327965)
            (5.663437899185419,129164.35757400484)
            (5.663437900956168,128520.11482996588)
            (5.6634379026108785,127920.80137610062)
            (5.663437904234727,127335.20554970873)
            (5.6634379059143125,126732.14881194517)
            (5.663437907864926,126035.13449331046)
            (5.66343791190898,124601.49272792692)
            (5.663437916378864,123034.68536537126)
            (5.663437921118719,121393.45764763745)
            (5.663437926104417,119689.31997724147)
            (5.663437931980698,117709.68551390177)
            (5.663437940457775,114908.20085648484)
            (5.663437963234585,107689.92922282786)
            (5.6634379798984655,102683.62685785952)
            (5.663437989982072,99762.48316559159)
            (5.663437996327855,97964.85099971887)
            (5.663438001189968,96608.39453861449)
            (5.6634380049595725,95569.03939428179)
            (5.663438008061421,94721.77952078624)
            (5.6634380109888625,93928.71497168156)
            (5.663438013664413,93209.42020934015)
            (5.663438016153419,92544.98928287541)
            (5.663438018538742,91912.47490542356)
            (5.663438020940691,91279.72025841869)
            (5.6634380236182595,90579.25966306255)
            (5.663438027557697,89558.01813807848)
            (5.663438033040502,88154.99172986546)
            (5.663438039619219,86499.29528546649)
            (5.663438047371095,84586.60593386467)
            (5.663438057942736,82043.54160348498)
            (5.663438076023673,77863.64366656503)
            (5.663438088262843,75151.45513582183)
            (5.663438095474831,73596.1305592444)
            (5.66343809996383,72643.73330190378)
            (5.66343810339111,71924.58585201844)
            (5.663438106066577,71367.95614462954)
            (5.663438108555154,70853.93227209072)
            (5.663438110818186,70389.59376848483)
            (5.663438112956438,69953.55554796265)
            (5.663438115099285,69519.19632705628)
            (5.663438117538218,69027.98884282567)
            (5.663438122501245,68038.7575535524)
            (5.663438128122683,66934.85102219413)
            (5.663438134497482,65703.98658731558)
            (5.663438142341295,64219.5713948825)
            (5.663438158104302,61334.3073684046)
            (5.6634381729600145,58730.67698690534)
            (5.6634381815881785,57268.14347894132)
            (5.663438186787814,56403.91318589659)
            (5.6634381902434905,55836.55997205323)
            (5.66343819302577,55383.791758651874)
            (5.663438195600817,54967.92343986818)
            (5.663438197918914,54596.14808990114)
            (5.663438200114406,54246.29134651154)
            (5.663438202363157,53890.20911444623)
            (5.66343820516224,53450.16061901858)
            (5.663438209420052,52787.485590203025)
            (5.6634382146537074,51983.89697883424)
            (5.663438220975909,51029.07681150303)
            (5.663438229924736,49706.79220167698)
            (5.663438246469725,47349.773815488166)
            (5.66343825879456,45665.395847311636)
            (5.663438266413865,44653.564898560675)
            (5.663438271271306,44019.97388351944)
            (5.663438274999454,43539.6463281308)
            (5.663438277900433,43169.432794953835)
            (5.663438280592016,42828.69274288679)
            (5.663438283030111,42522.31363852562)
            (5.663438285363713,42231.07443983158)
            (5.663438287874457,41919.90800405598)
            (5.663438292006105,41412.73720986158)
            (5.663438297086814,40797.30471996909)
            (5.663438303179491,40071.112151833564)
            (5.663438311578355,39090.81155078545)
            (5.66343832861072,37174.64714133156)
            (5.663438341031613,35835.820982059035)
            (5.663438348614957,35041.84122967743)
            (5.663438353401945,34549.55793188844)
            (5.663438357063169,34177.62953713847)
            (5.663438359915015,33890.64579622732)
            (5.663438362563913,33626.204793767785)
            (5.663438364992735,33385.51664130509)
            (5.663438367414583,33147.206175152016)
            (5.6634383704456965,32851.29991779096)
            (5.663438374670116,32443.2302302941)
            (5.663438379931865,31941.92994148929)
            (5.663438386883473,31291.31958710355)
            (5.6634384006578316,30040.535364930995)
            (5.663438415800861,28722.382248856822)
            (5.663438425386015,27917.69775531537)
            (5.663438431308892,27431.615771667413)
            (5.6634384352375635,27113.801845109625)
            (5.663438438370743,26862.94046585942)
            (5.66343844096557,26656.91489035185)
            (5.663438443430336,26462.659425583566)
            (5.663438445886199,26270.494927619286)
            (5.663438449027498,26026.70294508993)
            (5.663438453186648,25707.349539787654)
            (5.663438458396724,25312.758080369094)
            (5.663438465778445,24763.92484833827)
            (5.663438483799716,23473.01324249507)
            (5.663438496992281,22570.448263565693)
            (5.663438505022391,22037.967568171778)
            (5.663438510068771,21709.708756640695)
            (5.663438513922134,21462.307710655332)
            (5.663438516934834,21270.82155033801)
            (5.663438519738967,21094.109655030745)
            (5.6634385223847,20928.711472096813)
            (5.663438525370631,20743.586437645954)
            (5.663438529898057,20465.976875753528)
            (5.663438535564439,20123.707682645592)
            (5.66343854359528,19648.313255083256)
            (5.663438559284565,18751.47954230494)
            (5.663438573437549,17977.373007781385)
            (5.663438581660311,17542.259564195083)
            (5.663438586688768,17281.32766256249)
            (5.66343859046673,17087.81410406633)
            (5.663438593406494,16938.719634330424)
            (5.663438596145053,16800.989829014427)
            (5.6634385988272715,16667.170061839803)
            (5.663438602652123,16478.1688692113)
            (5.663438607269447,16252.838065249713)
            (5.663438613222233,15966.84168027626)
            (5.663438625198037,15406.532255406253)
            (5.663438640730829,14708.824408163973)
            (5.6634386514659605,14245.061266786048)
            (5.663438658364222,13954.742688890154)
            (5.663438663014194,13762.362694590936)
            (5.66343866673962,13610.132275628788)
            (5.663438670175806,13471.202788021033)
            (5.663438673333448,13344.777074285086)
            (5.66343867684171,13205.694481112441)
            (5.663438681806659,13011.319707737919)
            (5.663438688193497,12765.454683639517)
            (5.663438698942242,12362.065367718937)
            (5.66343871390105,11821.708491169076)
            (5.663438724880299,11440.121380140348)
            (5.663438731931685,11201.529091399583)
            (5.663438736626577,11045.417608092901)
            (5.663438740378592,10922.21260115241)
            (5.66343874384005,10809.760522257518)
            (5.663438747108826,10704.625424378512)
            (5.663438751464063,10566.124263990005)
            (5.66343875672367,10401.236845664736)
            (5.663438763788077,10183.791811169542)
            (5.663438779161725,9726.109134102011)
            (5.663438793755055,9310.636789704065)
            (5.663438802790509,9062.303730328631)
            (5.663438808547863,8907.513219151286)
            (5.663438812990949,8789.856580983684)
            (5.6634388170311984,8684.210208978999)
            (5.663438820673462,8590.05453535504)
            (5.663438824829703,8483.852929869983)
            (5.663438830071149,8351.783385235562)
            (5.663438837012554,8180.0260992545045)
            (5.663438855341077,7743.245790745098)
            (5.663438868501471,7444.046024176597)
            (5.663438876944742,7258.1835769854515)
            (5.663438882600927,7136.2639221969175)
            (5.663438887146348,7039.765642268977)
            (5.663438891347171,6951.738982714651)
            (5.66343889538544,6868.152423065272)
            (5.663438902060241,6732.182985769408)
            (5.663438909884046,6576.219795673076)
            (5.663438928160526,6225.791407123335)
            (5.663438940696988,5996.254897486658)
            (5.663438948506069,5857.557229241846)
            (5.663438953721878,5766.702815903986)
            (5.6634389580622475,5692.169049382947)
            (5.663438962147717,5622.890373779924)
            (5.663438966759489,5545.696596970186)
            (5.663438972427933,5452.261602589583)
            (5.663438980178117,5327.048397848594)
            (5.663438993187053,5123.293574843746)
            (5.663439008433188,4894.380931968656)
            (5.6634390181397904,4753.9870918346705)
            (5.663439024439523,4665.024115195767)
            (5.663439029443572,4595.542377700577)
            (5.663439034058666,4532.376693787065)
            (5.663439038756243,4468.971412872258)
            (5.663439045103581,4384.701757231796)
            (5.6634390536459716,4273.787745740706)
            (5.663439067091082,4104.865427879803)
            (5.66343908078677,3939.6492022842626)
            (5.6634390899737435,3832.5583507142896)
            (5.6634390962143355,3761.473255335744)
            (5.6634391014425525,3702.9334664972894)
            (5.663439106379324,3648.4919523009644)
            (5.663439112394488,3583.2365894603167)
            (5.663439119688845,3505.6647997745285)
            (5.663439132217932,3376.3190552438314)
            (5.663439147256175,3227.350849143549)
            (5.6634391578464465,3126.4000525207102)
            (5.6634391650983105,3059.0956351164446)
            (5.663439171069361,3004.765202904471)
            (5.663439176654242,2954.8207853543927)
            (5.663439182877653,2900.141729568173)
            (5.663439190761364,2832.3233657308606)
            (5.6634392045930015,2717.1454915327595)
            (5.663439220474506,2590.6597813956764)
            (5.663439230556385,2513.433124422589)
            (5.663439237348197,2462.707503688056)
            (5.663439243755325,2415.7919815775463)
            (5.6634392496774755,2373.221620461195)
            (5.663439260689737,2296.0442713970647)
            (5.663439273627963,2208.568121581522)
            (5.663439288069293,2114.857596911644)
            (5.663439297745676,2054.299675605846)
            (5.663439305401608,2007.615738603673)
            (5.663439312428417,1965.700996932341)
            (5.663439319364819,1925.1825306606615)
            (5.663439330765186,1860.3930969727157)
            (5.6634393526623334,1742.0011718427245)
            (5.663439364700073,1680.154079776891)
            (5.663439371946151,1643.9869497826464)
            (5.663439378678575,1611.0808874620377)
            (5.663439384924505,1581.141599868733)
            (5.663439392155159,1547.1757371246752)
            (5.663439401958182,1502.2875705573672)
            (5.663439414136293,1448.3325725532661)
            (5.663439428027016,1389.1507820743757)
            (5.663439439852231,1340.6775902211496)
            (5.663439449452547,1302.5703667444486)
            (5.663439458429121,1267.9185250943592)
            (5.663439467482596,1233.9024643496234)
            (5.663439481836648,1181.8309910006944)
            (5.6634395007161356,1116.673582390061)
            (5.663439511771096,1080.199402920643)
            (5.663439520195239,1053.206216350538)
            (5.663439527912078,1029.0714726902033)
            (5.6634395377034386,999.2425718306581)
            (5.663439549695462,963.884404212789)
            (5.66343956475773,921.2406403122629)
            (5.663439577813872,885.8054672131543)
            (5.663439588560244,857.6635819199652)
            (5.663439598683189,831.9720049793407)
            (5.663439609340674,805.7544458485339)
            (5.663439627169412,763.7295924366525)
            (5.663439643126376,727.978716289116)
            (5.663439653683203,705.2507355286269)
            (5.663439663680634,684.3812578969216)
            (5.6634396735267885,664.4309210959312)
            (5.663439687476564,637.1572321389875)
            (5.663439705943264,602.7667450326333)
            (5.663439718264743,580.8588685842976)
            (5.6634397298932075,560.913570776966)
            (5.663439740728693,542.9448880840538)
            (5.663439761264552,510.4543191988942)
            (5.6634397773287946,486.39966803688054)
            (5.6634397899543725,468.2918588504126)
            (5.663439801553287,452.2509923830435)
            (5.663439813772737,435.9457483923052)
            (5.663439831784714,412.97698216448754)
            (5.663439847910671,393.4417609572485)
            (5.663439861283885,377.9438883383215)
            (5.6634398739600025,363.8176156153448)
            (5.663439888729165,348.0232971540528)
            (5.663439910068277,326.40634383578094)
            (5.66343992584613,311.2910718182673)
            (5.663439940102331,298.23624063320136)
            (5.663439953623202,286.36077114097463)
            (5.6634399783115095,265.8837384985415)
            (5.663439993517673,254.00682282019542)
            (5.66344000795958,243.2182543177935)
            (5.66344002239087,232.89522915173788)
            (5.663440045809815,217.06746416458535)
            (5.663440063488508,205.83572233606225)
            (5.663440079718981,196.03639627809713)
            (5.663440095539403,186.9337016386667)
            (5.66344011939512,174.00067869748995)
            (5.663440137930739,164.57272317924645)
            (5.663440155100278,156.29589533705706)
            (5.663440172925519,148.14304808003087)
            (5.663440196931493,137.83127802668704)
            (5.663440216325279,130.02713844477188)
            (5.663440234615891,123.07220338934262)
            (5.663440255600417,115.5499399693296)
            (5.663440281595321,106.86604765298793)
            (5.663440302172886,100.45709427548279)
            (5.663440321791143,94.70512785431356)
            (5.663440345560116,88.17567290046571)
            (5.663440371916688,81.46041149115732)
            (5.663440396274844,75.70992468966882)
            (5.663440419281744,70.65172974605466)
            (5.663440445021322,65.39222925294477)
            (5.663440471631277,60.36615858877096)
            (5.663440497651259,55.82531096105828)
            (5.663440524284829,51.53094536963624)
            (5.663440552262794,47.37514949086058)
            (5.663440580719719,43.49188457873483)
            (5.663440609687197,39.86574157970045)
            (5.663440639603852,36.43787496237799)
            (5.663440670325234,33.224344985650404)
            (5.663440701816269,30.224275000113064)
            (5.663440734231964,27.418851001843972)
            (5.66344076756952,24.805061429512257)
            (5.663440801858619,22.37641463437603)
            (5.663440837173702,20.123471064216776)
            (5.663440873546773,18.03997690973007)
            (5.663440911032232,16.118293888239812)
            (5.663440949686644,14.350886742957682)
            (5.663440989561703,12.730573864104052)
            (5.663441030718121,11.24988678676922)
            (5.663441073214315,9.901562316857001)
            (5.663441117111416,8.678322949533975)
            (5.663441162469909,7.5729757297717075)
            (5.663441209347494,6.578427140142151)
            (5.663441257795923,5.687697532944455)
            (5.66344130785438,4.893964770984669)
            (5.663441359540803,4.19058209233369)
            (5.663441412837753,3.5711086973305752)
            (5.663441467673479,3.0293161694161554)
            (5.66344152389722,2.559177557913533)
            (5.6634415812527,2.154816736874422)
            (5.6634416393566775,1.8104241464100097)
            (5.663441697692913,1.5201619229279317)
            (5.663441755625503,1.2781267282612734)
            (5.663441812419514,1.0784369967918859)
            (5.6634418672372195,0.9154745705702209)
            (5.663441919066728,0.7842284272338438)
            (5.66344195945368,0.6952294633298597)
            (5.663441998056533,0.6196878351684295)
            (5.663442032851842,0.558715437890987)
            (5.663442075159477,0.4926762744554033)
            (5.663442128817277,0.42013964002563203)
            (5.663442189090107,0.35146348275405487)
            (5.663442255912604,0.2885436000522212)
            (5.66344232686956,0.23421555545428058)
            (5.663442403967281,0.18694583835990863)
            (5.663442485655294,0.14748376378604333)
            (5.663442574180727,0.11435693116621293)
            (5.66344266842913,0.08754911852728509)
            (5.663442770446353,0.06593161825113458)
            (5.663442879837297,0.04905119073370068)
            (5.663442998575102,0.036036379761897774)
            (5.66344312713998,0.026309900621568905)
            (5.663443267711537,0.019204444014966238)
            (5.663443421856552,0.014193509811572969)
            (5.663443592480886,0.010782143649594067)
            (5.663443782757528,0.008564574227362676)
            (5.66344399733073,0.007198616025186011)
            (5.663444242284624,0.0064128105053594675)
            (5.663444526285626,0.005998119807535507)
            (5.663444861856022,0.005802625339650702)
            (5.663445267853809,0.005723427210248655)
            (5.663445774167055,0.005697421301460337)
            (5.663446430952175,0.005691104979958728)
            (5.663447328568379,0.005690132677183657)
            (5.663448644662406,0.005690075282747897)
            (5.6634507676170625,0.005690097810836514)
            (5.663454696551307,0.005690137954921237)
            (5.66346413959794,0.005690235496795482)
            (5.6634917919493315,0.0056905206842921)
            (5.6635845267469005,0.005691477344316631)
            (5.663843625308091,0.005694151813260384)
            (5.664672995653189,0.005702727313288358)
            (5.668251108996216,0.005739973412511978)
            (5.680882599658642,0.005874827495852886)
            (5.689428944608905,0.005969156635972084)
            (5.6974054640617835,0.006059536374075525)
            (5.707694232232021,0.006179599359690813)
            (5.71529492775613,0.006270914877147038)
            (5.72243910696069,0.006358854560613358)
            (5.73191384424808,0.006478753511354518)
            (5.738427743593059,0.0065634361544203434)
            (5.744733118623425,0.006647204468047896)
            (5.751969630193495,0.006745610549849457)
            (5.758789357841626,0.0068406303401500335)
            (5.765318097349777,0.00693374617790965)
            (5.774081347635054,0.007062159260113221)
            (5.781484249225597,0.007173816962784074)
            (5.788653092311161,0.007284830169772327)
            (5.796885265026735,0.007415952073836607)
            (5.804154796433012,0.007535106553445137)
            (5.811256294835019,0.007654680947210557)
            (5.819865241407985,0.007804011312367298)
            (5.826903192270767,0.00792980323529191)
            (5.833759069633662,0.008055684789193607)
            (5.8417142467167995,0.008206055471607798)
            (5.848727277132161,0.008342612499546265)
            (5.855576270212862,0.00847973562659543)
            (5.863061705427075,0.008634028963502072)
            (5.8707028203633165,0.008796506062983545)
            (5.877655342465604,0.008948899144259559)
            (5.884625253647628,0.00910622132207306)
            (5.8917923566625285,0.009272948692249039)
            (5.898728216077378,0.009439282589560949)
            (5.90552995220619,0.009607372214720744)
            (5.912391080156304,0.00978213584797416)
            (5.919176950020092,0.009960349748233233)
            (5.925837578842018,0.010140691417422687)
            (5.932469642016089,0.010325826844889696)
            (5.939060169683009,0.010515548322772239)
            (5.945561817026947,0.010708571666847244)
            (5.952001965039751,0.010905762158732624)
            (5.958396127491249,0.011107709215821271)
            (5.964723195384448,0.01131384835450322)
            (5.970983697975613,0.01152428254542437)
            (5.977189763901324,0.01173951183226074)
            (5.983336707440039,0.011959488234008608)
            (5.98942016152322,0.012184154210637677)
            (5.995445060564691,0.012413789911170259)
            (6.001412445682436,0.01264855159554712)
            (6.007319676123466,0.012888447670023506)
            (6.013167763918016,0.01313362533855933)
            (6.018958372210047,0.013384274649904548)
            (6.024690847234704,0.013640486882576797)
            (6.03036506837878,0.013902377214041639)
            (6.035982030451761,0.014170117184014508)
            (6.041542003616375,0.01444384547964972)
            (6.047044901581888,0.014723689963983655)
            (6.052491190297605,0.015009807449813506)
            (6.057881338348926,0.015302358107980973)
            (6.06321550173907,0.015601494496169654)
            (6.068493954404484,0.01590737133516329)
            (6.0737171121784295,0.016220161721325344)
            (6.078885275905472,0.016540033197312787)
            (6.083998710303228,0.016867156305106934)
            (6.089057764215259,0.01720171082845201)
            (6.094062782144415,0.017543880835593995)
            (6.099014066477741,0.017893853065237497)
            (6.103911940592316,0.01825181705133949)
            (6.108756750200997,0.018617973126701548)
            (6.113548825350815,0.018992522916492893)
            (6.118288492900904,0.01937567248859029)
            (6.122976094479269,0.019767636931625643)
            (6.127611972479626,0.020168632405374254)
            (6.132196465218315,0.020578884951139687)
            (6.136729915719948,0.02099862418388676)
            (6.14121267209015,0.02142808546106445)
            (6.1456450820532424,0.021867511561878716)
            (6.150027494102267,0.022317150918609974)
            (6.15436026085271,0.022777259664285676)
            (6.158643737154002,0.023248098294971875)
            (6.16287827774611,0.023729936131998253)
            (6.167064240526391,0.024223049222392046)
            (6.17120198475052,0.02472772140451096)
            (6.175291871739988,0.02524424321721841)
            (6.179334263956453,0.025772913202893655)
            (6.183329525955125,0.02631403799393839)
            (6.187278023468989,0.026867933665217336)
            (6.19118012356256,0.027434921980176386)
            (6.195036194772125,0.028015336131176127)
            (6.1988466072328,0.028609516923960188)
            (6.202611732053651,0.029217815201709074)
            (6.206331941454937,0.02984059071454115)
            (6.210007608892588,0.0304782135419861)
            (6.213639108695055,0.031131062998807524)
            (6.217226815951617,0.031799530660136854)
            (6.220771106866564,0.03248401785800037)
            (6.224272358400063,0.033184936115955965)
            (6.227730947925618,0.03390270968218201)
            (6.2311472533507155,0.034637775272456706)
            (6.2345216534465715,0.03539057936819012)
            (6.2378545272809385,0.036161582882737964)
            (6.24114625411136,0.0369512596635464)
            (6.24439721328076,0.037760096682408095)
            (6.247607784535326,0.03858859557984906)
            (6.250778347696397,0.03943726942525472)
            (6.253909282552913,0.04030664966713471)
            (6.2570009685542125,0.04119728113314025)
            (6.260053785316667,0.0421097239094359)
            (6.2630681117149365,0.04304455630493864)
            (6.266044326777719,0.04400237130625473)
            (6.268982808602261,0.04498378041883777)
            (6.271883935040508,0.04598941373750676)
            (6.2747480830278715,0.04701991774809877)
            (6.2775756290601095,0.04807596064460262)
            (6.280366948724301,0.049158228263457726)
            (6.2831224167966155,0.05026742942374507)
            (6.2858424071530195,0.05140429115431111)
            (6.288527292331526,0.05256956598358076)
            (6.291177443985972,0.05376402597432062)
            (6.29379323279511,0.05498846749286579)
            (6.29637502786817,0.05624371728009381)
            (6.298923196852408,0.0575306102942863)
            (6.3,0.05808939333388685)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={aa0f48a3-e35d-4087-8285-7e303f48b918}, draw opacity={1.0}, line width={1}, solid, forget plot]
        coordinates {
            (6.892473632686486e-8,8.180501565036025e-8)
            (1.3430261850549544e-7,5.115211658690555e-7)
            (1.9339831028285737e-7,1.1623395201887377e-7)
            (2.619093053416459e-7,1.107975179159837e-6)
            (3.263274299097101e-7,5.99270189027834e-7)
            (4.0176742176624797e-7,1.8430443997630164e-6)
            (4.743262483316415e-7,1.1379688495960494e-6)
            (5.713483265222735e-7,3.1288428177234096e-6)
            (6.598933557364507e-7,2.2465308400221318e-6)
            (7.693281679225159e-7,4.263146816896324e-6)
            (8.697453813190353e-7,3.617591770588291e-6)
            (9.895048451078111e-7,5.058648596234505e-6)
            (1.1044884050516025e-6,4.3354295775621665e-6)
            (1.2654317078116807e-6,6.569028458747184e-6)
            (1.4116512145086761e-6,5.6949260904826104e-6)
            (1.599037271059006e-6,7.910729866722477e-6)
            (1.7773175678951328e-6,6.796539336662022e-6)
            (2.0413961511741696e-6,1.033770677838497e-5)
            (2.2816775412794826e-6,9.455917174383544e-6)
            (2.571610137861434e-6,1.0183570607447123e-5)
            (2.9041763133402553e-6,1.0066603884473224e-5)
            (3.306930113856057e-6,1.0182116829460242e-5)
            (3.822644669462802e-6,1.0228207397267042e-5)
            (4.479786129489688e-6,1.0241924833342964e-5)
            (5.378156288427022e-6,1.0247103983562766e-5)
            (6.72799201208735e-6,1.02511345996259e-5)
            (8.848395409038747e-6,1.0251684173345765e-5)
            (1.272203491517857e-5,1.0251718461029569e-5)
            (2.4355779025822068e-5,1.0251787450288319e-5)
            (5.834301754365145e-5,1.0251980943731809e-5)
            (0.0001775025453571351,1.0252659485621152e-5)
            (0.0005613105643913698,1.025484931882481e-5)
            (0.001774295457215342,1.0261772754205367e-5)
            (0.007459550101583529,1.0294512647224252e-5)
            (0.018610344190590798,1.0358500165841278e-5)
            (0.026992956828231347,1.0408957399565821e-5)
            (0.03491037782613652,1.0456431242422681e-5)
            (0.043883096465478305,1.051180670175178e-5)
            (0.05158957669563404,1.0559537330978586e-5)
            (0.05908883620946107,1.0606979864213884e-5)
            (0.06775976973034313,1.0662605744560238e-5)
            (0.07600970916907046,1.0716393608500852e-5)
            (0.08371041934203287,1.0767435459912988e-5)
            (0.09189370917474454,1.0822577801716804e-5)
            (0.09985680589302615,1.0877085792726504e-5)
            (0.10757347227758944,1.0930756349392112e-5)
            (0.11628634173371272,1.0992431933809499e-5)
            (0.12422386929866744,1.104960795550447e-5)
            (0.13171209866976316,1.1104425893693204e-5)
            (0.13968110668756398,1.1163742271724786e-5)
            (0.14749840557039456,1.1222963433477062e-5)
            (0.15498739234891898,1.1280647418177026e-5)
            (0.1625773059396874,1.1340106330415267e-5)
            (0.17016440889203638,1.1400598988631216e-5)
            (0.17756815626511305,1.1460624059989044e-5)
            (0.1849247745887789,1.1521298647343414e-5)
            (0.1922723309796396,1.1582958210798466e-5)
            (0.19952114011399885,1.1644839218449832e-5)
            (0.2066897795270206,1.1707106210900875e-5)
            (0.2138197925247617,1.1770123365062446e-5)
            (0.22088338744969568,1.183365227808153e-5)
            (0.22787035333749248,1.1897598981125412e-5)
            (0.23480084775768895,1.196215082921448e-5)
            (0.2416722955337926,1.2027290271943158e-5)
            (0.2484752244386592,1.2092931193530276e-5)
            (0.25521558790909765,1.215916191021904e-5)
            (0.2618965930416733,1.2225962152889736e-5)
            (0.2685141075267444,1.2293320683864906e-5)
            (0.27506860573734787,1.2361241865210815e-5)
            (0.28156269843387066,1.24297533445894e-5)
            (0.2879955556916227,1.249884729981332e-5)
            (0.2943665942534222,1.2568519278000068e-5)
            (0.30067704560580644,1.2638785898300142e-5)
            (0.3069272632906106,1.2709655507592288e-5)
            (0.31311695093597663,1.27811318040294e-5)
            (0.31924657051985983,1.2853202673301922e-5)
            (0.32531664645378644,1.2925904066429794e-5)
            (0.3313272576982268,1.2999234887400846e-5)
            (0.33727862968248945,1.3073196258650555e-5)
            (0.3431711851259024,1.3147786049882981e-5)
            (0.3490051904630821,1.322301402417736e-5)
            (0.35478086731393077,1.329888309009597e-5)
            (0.36049854730247044,1.337540010770688e-5)
            (0.3661585493392634,1.3452571968386451e-5)
            (0.3717611393796322,1.3530404826989084e-5)
            (0.3773066154938053,1.360890513857349e-5)
            (0.38279529870104884,1.368807870005817e-5)
            (0.38822748791102746,1.376793233665019e-5)
            (0.3936034809454461,1.3848454285092515e-5)
            (0.39892359414948525,1.3929669835599512e-5)
            (0.4041881423357921,1.4011592871066014e-5)
            (0.40939743511786203,1.4094226417959987e-5)
            (0.41455178897713746,1.4177567181361539e-5)
            (0.41965152566465813,1.4261610824295445e-5)
            (0.42469696604897333,1.4346365392325922e-5)
            (0.42968843278872204,1.4431844276074912e-5)
            (0.4346262531860087,1.4518073455649372e-5)
            (0.43951075580224364,1.460503965056148e-5)
            (0.44434227104841045,1.4692749861211496e-5)
            (0.4491211320537143,1.4781190098123176e-5)
            (0.4538476751734443,1.4870385785625828e-5)
            (0.4585222377081447,1.4960359601356998e-5)
            (0.4631451596793233,1.5051108363861587e-5)
            (0.46771678310875275,1.5142633633224989e-5)
            (0.4722374525168584,1.5234937250863112e-5)
            (0.4767075142178806,1.532802237957931e-5)
            (0.48112731651774215,1.5421896881084862e-5)
            (0.4854972101826272,1.5516570429197074e-5)
            (0.48981754746181744,1.56120588752362e-5)
            (0.494088682838584,1.570835199804499e-5)
            (0.49831097262822616,1.5805482287856165e-5)
            (0.5024847748670142,1.5903442098785803e-5)
            (0.5066104492026433,1.60022160711204e-5)
            (0.5106883573200972,1.6101826886494308e-5)
            (0.5147188620187831,1.620229550258756e-5)
            (0.5187023281631787,1.6303629183811452e-5)
            (0.5226391220274927,1.6405827208965107e-5)
            (0.5265296109276494,1.6508885220867242e-5)
            (0.5303741641282139,1.6612801566839863e-5)
            (0.5341731517021591,1.6717618262829248e-5)
            (0.5379269451720577,1.682332923680363e-5)
            (0.5416359168952326,1.6929911579754986e-5)
            (0.5453004404395492,1.7037407997300136e-5)
            (0.5489208906952482,1.7145828975051458e-5)
            (0.5524976430387106,1.7255174338925983e-5)
            (0.5560310736973358,1.7365436615790486e-5)
            (0.5595215596313878,1.7476619699197116e-5)
            (0.5629694784181931,1.7588743482122027e-5)
            (0.5663752083614826,1.770182191873637e-5)
            (0.5697391281492713,1.7815863744274907e-5)
            (0.573061617179908,1.7930896155649023e-5)
            (0.5763430545757259,1.804688065876192e-5)
            (0.5795838197366365,1.8163829957673627e-5)
            (0.5827842924372705,1.8281785276297313e-5)
            (0.5859448525001877,1.8400748249103316e-5)
            (0.5890658796889634,1.8520697705470823e-5)
            (0.5921477534022725,1.8641657160367586e-5)
            (0.5951908531792144,1.876365407715852e-5)
            (0.5981955579902566,1.8886700179354676e-5)
            (0.6011622463445115,1.9010756928006245e-5)
            (0.6040912963869131,1.9135881319298775e-5)
            (0.6069830859856499,1.9262062442626515e-5)
            (0.6098379920635655,1.9389294780847166e-5)
            (0.6126563907054303,1.95176244452977e-5)
            (0.6154386572555365,1.964704735413214e-5)
            (0.61818516604685,1.9777546114374545e-5)
            (0.6208962908533092,1.9909149852059826e-5)
            (0.6235724042604018,2.0041883130428317e-5)
            (0.6262138775908397,2.017575296409113e-5)
            (0.6288210808325183,2.0310754636154726e-5)
            (0.631394382736943,2.0446891318526283e-5)
            (0.6339341509089095,2.0584183334282358e-5)
            (0.6364407512324215,2.0722662120942204e-5)
            (0.6389145483016164,2.086229868925038e-5)
            (0.6413559051834844,2.1003133446662048e-5)
            (0.6437651831936831,2.1145184017745677e-5)
            (0.6461427416850595,2.1288426120813497e-5)
            (0.6484889384618239,2.143289327682929e-5)
            (0.6508041295598685,2.157861366458569e-5)
            (0.6530886691888756,2.1725574868458608e-5)
            (0.6553429093819984,2.1873791631321637e-5)
            (0.6575672001033603,2.2023288702044397e-5)
            (0.6597618893475427,2.217405502702441e-5)
            (0.661927322948373,2.232613868913269e-5)
            (0.6640638445388453,2.2479518624107797e-5)
            (0.6661717955128469,2.2634218627359814e-5)
            (0.6682515151245505,2.2790274867956484e-5)
            (0.6703033400441679,2.2947675440532223e-5)
            (0.6723276046039828,2.3106424506424972e-5)
            (0.6743246407668558,2.3266563978996402e-5)
            (0.6762947780963795,2.3428110202061703e-5)
            (0.6782383436016689,2.3591060029692912e-5)
            (0.6801556615923207,2.3755415987869455e-5)
            (0.6820470537903286,2.3921230118961745e-5)
            (0.6839128395566239,2.4088481661355132e-5)
            (0.6857533353809308,2.4257212474676493e-5)
            (0.68756885511759,2.4427434273777138e-5)
            (0.6893597097381045,2.459914018704268e-5)
            (0.6911262076778111,2.4772383462989822e-5)
            (0.6928686544767813,2.4947161327393275e-5)
            (0.6945873530067292,2.5123482150002374e-5)
            (0.696282603129619,2.5301382607256784e-5)
            (0.6979547019262052,2.5480863953042387e-5)
            (0.6996039435869315,2.566196257269837e-5)
            (0.7012306195235763,2.5844672057573348e-5)
            (0.7028350180550683,2.602904611648249e-5)
            (0.7044174247358534,2.6215067118418034e-5)
            (0.7059781221535032,2.6402776107214976e-5)
            (0.70751738984165,2.65922032844923e-5)
            (0.7090355043985477,2.6783334141189385e-5)
            (0.7105327395990106,2.697621491720703e-5)
            (0.7120093661141982,2.7170878157400935e-5)
            (0.7134656517274579,2.7367315179605e-5)
            (0.7149018610680156,2.756556985494818e-5)
            (0.7163182559194801,2.7765647548250172e-5)
            (0.7177150950528286,2.7967589990129937e-5)
            (0.719092634252256,2.8171405989541043e-5)
            (0.7204511262522658,2.8377123282963268e-5)
            (0.7217908208558593,2.8584777730600308e-5)
            (0.7231119647876062,2.879437101666049e-5)
            (0.7244148019840734,2.90059499743478e-5)
            (0.7256995731949228,2.9219520575107794e-5)
            (0.7269665163579191,2.9435131024602157e-5)
            (0.7282158662975342,2.9652783150480033e-5)
            (0.7294478550898509,2.9872531776886646e-5)
            (0.7306627118490527,3.009437121037628e-5)
            (0.7318606626086646,3.0318366461168367e-5)
            (0.733041930598911,3.05445119404002e-5)
            (0.7342067360507604,3.0772856573824114e-5)
            (0.7353552965405913,3.100343629913738e-5)
            (0.7364878266475358,3.1236249408372885e-5)
            (0.737604538146943,3.147135918690758e-5)
            (0.7387056399051579,3.1708790672935194e-5)
            (0.739791338067368,3.194856204147278e-5)
            (0.7408618360249667,3.2190709205126566e-5)
            (0.741917334456179,3.243527912744071e-5)
            (0.7429580311621364,3.2682282402385354e-5)
            (0.7439841211846056,3.293178325125545e-5)
            (0.7449957970500913,3.3183782604639944e-5)
            (0.7459932486083313,3.34383494324797e-5)
            (0.7469766631408947,3.369549274823136e-5)
            (0.7479462252111717,3.395525992799797e-5)
            (0.7489021167142812,3.4217694424354406e-5)
            (0.7498445170489851,3.448281545570531e-5)
            (0.7507736032192062,3.475068807845538e-5)
            (0.7516895497510602,3.502132066657282e-5)
            (0.7525925286177076,3.529478688713006e-5)
            (0.7534827093460597,3.5571091874242455e-5)
            (0.7543602589464136,3.5850311772112065e-5)
            (0.755225342244651,3.6132458884674534e-5)
            (0.7560781218034917,3.641759454464655e-5)
            (0.756918757796228,3.670576052594576e-5)
            (0.7577474080537281,3.6996997177851654e-5)
            (0.7585642281103798,3.7291339993084094e-5)
            (0.7593693713541196,3.7588855916537156e-5)
            (0.7601629891161117,3.788957265560278e-5)
            (0.760945230551663,3.8193549916298863e-5)
            (0.7617162426824543,3.850083081613498e-5)
            (0.7624761703882164,3.881146415340986e-5)
            (0.7632251564010525,3.9125501470449464e-5)
            (0.7639633416877566,3.944299646541083e-5)
            (0.7646908652368428,3.976399616467674e-5)
            (0.7654078640495482,4.0088548025174475e-5)
            (0.7661144731333809,4.041671627663668e-5)
            (0.7668108254526541,4.0748555453662405e-5)
            (0.7674970523325179,4.108410625169867e-5)
            (0.7681732833944026,4.142344417301658e-5)
            (0.7688396464974798,4.1766615432203835e-5)
            (0.7694962676001965,4.211367787054776e-5)
            (0.770143270802529,4.246470140611969e-5)
            (0.7707807785535947,4.281972753550356e-5)
            (0.7714089117640148,4.317884274240846e-5)
            (0.7720277899519259,4.354208612955546e-5)
            (0.7726375309020946,4.3909528259611363e-5)
            (0.7732382506648522,4.4281243648303104e-5)
            (0.7738300635956051,4.465728586611206e-5)
            (0.774413082621577,4.503772308561693e-5)
            (0.7749874194530808,4.542263680185066e-5)
            (0.7755531844849857,4.581207235188067e-5)
            (0.7761104865972572,4.620612864414397e-5)
            (0.776659432899898,4.660485633700695e-5)
            (0.777200129027745,4.70083337851257e-5)
            (0.7777326794153349,4.741663423191156e-5)
            (0.778257187518362,4.7829835740476057e-5)
            (0.7787737557160197,4.824801764624631e-5)
            (0.7792824848893105,4.8671258745969226e-5)
            (0.7797834742281711,4.909963114463345e-5)
            (0.7802768214734042,4.9533222429287704e-5)
            (0.7807626234275861,4.9972110296669925e-5)
            (0.7812409762101424,5.041638101976886e-5)
            (0.7817119751246324,5.086612055893447e-5)
            (0.7821757140521847,5.132141730745943e-5)
            (0.7826322850706197,5.178236056213592e-5)
            (0.7830817787497333,5.2249039222074245e-5)
            (0.7835242848593007,5.272154021640496e-5)
            (0.7839598929955705,5.3199958097049915e-5)
            (0.7843886922643617,5.3684396313702365e-5)
            (0.7848107704646824,5.417494970716419e-5)
            (0.7852262134442751,5.467171188744402e-5)
            (0.7856351051740931,5.517478537542253e-5)
            (0.7860375287910515,5.5684271453637635e-5)
            (0.7864335677162841,5.620027408426154e-5)
            (0.7868233056940959,5.672290081015774e-5)
            (0.7872068256002392,5.725226174879694e-5)
            (0.7875842080230083,5.778846860327036e-5)
            (0.7879555309026869,5.8331633813635264e-5)
            (0.7883208708000697,5.888186825542263e-5)
            (0.788680304794464,5.9439280539530515e-5)
            (0.7890339115616862,6.000399724181982e-5)
            (0.7893817702303785,6.0576143419366346e-5)
            (0.7897239578758148,6.115584516375172e-5)
            (0.7900605476541023,6.174322620355888e-5)
            (0.7903916094018593,6.233840682146052e-5)
            (0.7907172127634162,6.294151086416733e-5)
            (0.7910374302554127,6.355267516688912e-5)
            (0.7913523377167844,6.417204250408481e-5)
            (0.791662011180924,6.47997597633676e-5)
            (0.7919665221918208,6.543597145958202e-5)
            (0.7922659355376631,6.608081307657443e-5)
            (0.7925603118465259,6.673441526516832e-5)
            (0.7928497136208013,6.739691598411923e-5)
            (0.7931342103823217,6.806847348861389e-5)
            (0.7934138781641461,6.874926310107554e-5)
            (0.7936887926858731,6.943946736304163e-5)
            (0.7939590208188273,7.013925477084015e-5)
            (0.794224617086249,7.084876474960922e-5)
            (0.7944856292288732,7.15681218634856e-5)
            (0.7947421100428724,7.229747122639019e-5)
            (0.7949941270587957,7.303700338257002e-5)
            (0.7952417617194294,7.378695353255083e-5)
            (0.7954850964849964,7.454756762559356e-5)
            (0.7957241977403293,7.53190467635001e-5)
            (0.7959591073583306,7.610152225256961e-5)
            (0.7961898513785635,7.689508015085167e-5)
            (0.7964164627013011,7.769983639271949e-5)
            (0.796639002954453,7.851600660702118e-5)
            (0.7968575664690726,7.934392875919016e-5)
            (0.7970722594291247,8.01839926372061e-5)
            (0.7972831647437043,8.103651290758407e-5)
            (0.7974903160275628,8.190161394772133e-5)
            (0.7976937024937908,8.277925073030268e-5)
            (0.7978933079413978,8.366935940617992e-5)
            (0.7980891621163767,8.457207394707567e-5)
            (0.7982813695412487,8.548787956352832e-5)
            (0.7984700902824239,8.64175146515489e-5)
            (0.7986554757705173,8.736169387768555e-5)
            (0.7988375947950832,8.832073131292972e-5)
            (0.7990164005493916,8.929435957805154e-5)
            (0.7991917722414211,9.028193734672563e-5)
            (0.7993636183012996,9.128297780591765e-5)
            (0.7995319816039339,9.229777377006698e-5)
            (0.7996970763090071,9.332762357483482e-5)
            (0.7998592187143613,9.43744539749769e-5)
            (0.8000186721526223,9.543984067716949e-5)
            (0.8001754857726321,9.652397372739152e-5)
            (0.8003294369708696,9.762526833312357e-5)
            (0.8004801465998639,9.874107858687253e-5)
            (0.8006273242980941,9.98693924405547e-5)
            (0.8007710029463108,0.00010101065242817953)
            (0.8009116200199256,0.00010216851955191508)
            (0.8010498792497301,0.0001033487127790611)
            (0.8011864153578553,0.00010455613857818236)
            (0.8013213890476191,0.00010579156091683473)
            (0.8014542650946677,0.00010704986414666884)
            (0.8015840175886912,0.00010832160902585208)
            (0.8017097094938942,0.00010959789781583851)
            (0.8018310802885433,0.00011087655375940919)
            (0.8019488131969604,0.0001121661262386553)
            (0.8020644195991067,0.00011348444668679569)
            (0.8021797323897836,0.00011485106486208707)
            (0.8022959655500591,0.00011627622273957527)
            (0.8024125926791551,0.00011775065189789657)
            (0.802527134228097,0.00011924437739008198)
            (0.8026365706534199,0.00012071869806673519)
            (0.8027391270616004,0.0001221461659990375)
            (0.8028350231456122,0.0001235333418736495)
            (0.8029263956975263,0.00012492936204755445)
            (0.8030170995438781,0.000126404046400852)
            (0.8031124620979265,0.0001280206501690362)
            (0.8032172190222094,0.00012980983416333025)
            (0.803328648291865,0.00013171159478453376)
            (0.8034237812064684,0.00013339744148099797)
            (0.8035051407417555,0.00013491744941429573)
            (0.8035753364502093,0.00013625491078173013)
            (0.8036433048993469,0.00013755650173297163)
            (0.8037065343727562,0.00013886836985843587)
            (0.8037702303542814,0.00014031919124346537)
            (0.8038521447050192,0.00014222880826331163)
            (0.8039982432977303,0.00014542933861161345)
            (0.8040982923857808,0.0001477237305520518)
            (0.8041735771958408,0.00014988836116347493)
            (0.8042312059017782,0.00015155370470210094)
            (0.8042766798330901,0.0001530117404997533)
            (0.8043183377403238,0.00015469707761184281)
            (0.8043510294919697,0.00015552359588011377)
            (0.8043822034354713,0.00015666720036078274)
            (0.8044366071248663,0.00015830055172205704)
            (0.804490486448832,0.00015997445602189408)
            (0.8045535368431413,0.00016200660389631416)
            (0.8046136485386126,0.00016403922871277565)
            (0.8046687664143437,0.0001660110792007785)
            (0.8047225997773201,0.00016807420376929727)
            (0.8047780796559878,0.00017033938895449907)
            (0.8048362472866032,0.00017281292501758472)
            (0.8048977664224778,0.00017545637371108036)
            (0.8049627486067528,0.0001782327425228214)
            (0.8050276107207911,0.00018105650392175043)
            (0.8050794356410985,0.00018345084637005904)
            (0.8051235189727683,0.0001855805188688553)
            (0.805166109829659,0.0001876275224907964)
            (0.8052046685143158,0.00018947242684963506)
            (0.8052401503300118,0.00019131777730763133)
            (0.8052750379512689,0.00019336123400237604)
            (0.8053158177243296,0.00019588648597590463)
            (0.8054290444529777,0.00020258079557566866)
            (0.8054948491665671,0.0002066980697976728)
            (0.8055445438510108,0.0002107493893392931)
            (0.8055799329330079,0.00021448245653510334)
            (0.8056056008901616,0.00021754947204311037)
            (0.8056255467353499,0.00021981991828678993)
            (0.8056445945186316,0.00022168162006619418)
            (0.8056617747508678,0.00022330663744640766)
            (0.8056795080799656,0.00022501254104811963)
            (0.8057087770559974,0.00022790642470194022)
            (0.8057369348014247,0.00023073353787372852)
            (0.8057736223668125,0.00023438541078824038)
            (0.8058157750272855,0.00023854010006574278)
            (0.8058502492311074,0.00024203343482298578)
            (0.8058834020138546,0.00024557184758799977)
            (0.8059139458740033,0.00024901709482505474)
            (0.8059417883272174,0.0002523110533536599)
            (0.8059669581377865,0.00025548043516843144)
            (0.8059900626276119,0.00025869972168712785)
            (0.8060121785262231,0.0002621502319217761)
            (0.8060349742794594,0.0002659486862863769)
            (0.8060616715699307,0.0002703920425124462)
            (0.806101802127872,0.00027669478356262545)
            (0.8061477276074566,0.00028374039117951)
            (0.8061819997268217,0.00028991279094392475)
            (0.8062070911160958,0.00029565307196000035)
            (0.8062260015923313,0.0003008311026155841)
            (0.8062408729542662,0.0003051700167060467)
            (0.8062532731031202,0.0003086265761962359)
            (0.8062652693774411,0.00031181945137115363)
            (0.8062764948614715,0.0003149645685209812)
            (0.8062882219228072,0.0003183889024500619)
            (0.8063057932449419,0.0003236217754356563)
            (0.8063245764082877,0.00032917527210085673)
            (0.806345364374311,0.0003350583122414541)
            (0.8063784316579886,0.00034407280504678006)
            (0.8064037670452494,0.000351534870633774)
            (0.806423212755411,0.0003583141608340945)
            (0.8064386654643337,0.00036461701979084715)
            (0.8064514298189328,0.0003703082191268692)
            (0.8064623731696481,0.00037531719456929125)
            (0.8064729981872725,0.0003802846015041883)
            (0.8064828778128315,0.00038519653762159045)
            (0.8064926951155459,0.0003903293515390427)
            (0.8065039244386994,0.0003961330898614168)
            (0.8065270154974918,0.0004074391986819137)
            (0.8065489995860032,0.0004178674297603546)
            (0.8065756594144731,0.0004321591356786225)
            (0.8065941009688132,0.0004452200949138785)
            (0.8066067547865757,0.00045663408346441337)
            (0.8066159228945311,0.0004661351219334975)
            (0.8066230982728259,0.0004738437065434642)
            (0.8066292396862307,0.0004801450677256458)
            (0.8066352185508008,0.0004861432543918909)
            (0.8066410907620982,0.0004921559903259265)
            (0.8066478151565629,0.0004990164237015371)
            (0.8066587721883356,0.0005098075129905677)
            (0.8066702567825312,0.000520595389686962)
            (0.8066842548256598,0.0005332362263292811)
            (0.8067026517933964,0.0005511684767844915)
            (0.8067165130891173,0.0005680947607507036)
            (0.8067266165363065,0.0005834155511401651)
            (0.8067342409307534,0.0005970971898210387)
            (0.8067403118039329,0.0006088781596615966)
            (0.8067455041777536,0.000619085596458735)
            (0.8067505439681137,0.0006289211116587978)
            (0.8067552622737364,0.0006386387566974516)
            (0.8067602041512987,0.0006484156190895707)
            (0.8067669701187756,0.0006612396465173198)
            (0.8067756327094876,0.0006768767609828252)
            (0.8067861636960514,0.0006957224520109939)
            (0.8068019001029708,0.0007273566494114814)
            (0.8068128674724164,0.0007557928632653255)
            (0.8068203670798312,0.0007818353000268452)
            (0.8068257861942425,0.0008004727263739575)
            (0.8068298446498767,0.0008180756769469166)
            (0.8068331873483123,0.0008334566788692488)
            (0.806836401450963,0.0008455136082354819)
            (0.806839567934482,0.0008563647952934961)
            (0.8068429315892123,0.0008691283201724964)
            (0.8068499286096643,0.0008933329465479201)
            (0.8068563524895493,0.0009163960356610712)
            (0.8068655875933086,0.0009488687631347137)
            (0.8068752049740072,0.0009902406264723496)
            (0.8068823340647174,0.001030556517686243)
            (0.8068873831432462,0.0010641407704077288)
            (0.806891076626055,0.0010921061095092721)
            (0.8068939710299576,0.0011162867875771365)
            (0.8068967196798014,0.0011386528076680058)
            (0.806899200470731,0.0011575606737732613)
            (0.806901640315875,0.0011766192714790513)
            (0.8069044471975074,0.0011977381696146594)
            (0.8069090131729393,0.0012307479818871592)
            (0.806914343562571,0.0012687187757129958)
            (0.8069231710500512,0.0013369834292373817)
            (0.806929614287159,0.0014007400983855334)
            (0.8069341040085058,0.001457168579262369)
            (0.8069373312024268,0.0015019700838205807)
            (0.806939754544983,0.0015396747341183126)
            (0.8069417101189289,0.0015724628350426428)
            (0.8069435721246216,0.0016017831748456057)
            (0.8069453226726009,0.0016276847343912326)
            (0.8069471456504463,0.001655872755778054)
            (0.806949799471637,0.0016953471326459635)
            (0.8069529957155761,0.0017437954118533217)
            (0.8069571830471112,0.0018070678853489008)
            (0.8069632898300388,0.0019103119091944398)
            (0.806967862391692,0.0020104754256428103)
            (0.8069710420730042,0.0020908314285684737)
            (0.8069732924358518,0.0021546210169228752)
            (0.8069749772040045,0.0022110133457793335)
            (0.8069763491864935,0.002252551955465254)
            (0.8069776529413285,0.0022897380374032883)
            (0.8069788772944025,0.0023283410620362766)
            (0.8069801960265688,0.00236755918831999)
            (0.8069829897724312,0.002449537027945148)
            (0.8069859361322366,0.0025392541268386415)
            (0.8069915314983548,0.0027279168284575217)
            (0.8069949606500384,0.002872203360197112)
            (0.8069971695966451,0.0029909462343825632)
            (0.8069988750610556,0.0030663810210808107)
            (0.807000111351434,0.00314467567262533)
            (0.807001088820338,0.0032159315369130193)
            (0.8070020085101061,0.003263404467978015)
            (0.8070029159795415,0.0033115005752309967)
            (0.8070038723989184,0.0033678531815513058)
            (0.8070056174631296,0.003467505443798924)
            (0.8070075392626277,0.0035856424688095467)
            (0.807010965619982,0.003799930304706489)
            (0.8070142422654291,0.004042307744448692)
            (0.8070166800769062,0.004267871315038363)
            (0.8070181930750667,0.004420547136483766)
            (0.8070193271025757,0.004543423182307382)
            (0.8070201684377933,0.004641770534980827)
            (0.8070208529660203,0.004721050237635693)
            (0.8070215019190172,0.004794944694055725)
            (0.807022143804844,0.004867317574047569)
            (0.8070229420129925,0.004958608588255586)
            (0.8070240217037615,0.005086689378280385)
            (0.8070254052161898,0.005255703638824216)
            (0.8070276599837656,0.0055431025631995645)
            (0.8070305766309399,0.0059717966430259395)
            (0.8070323942151715,0.006292001161695371)
            (0.8070335685402301,0.00652002267895091)
            (0.8070344479917831,0.006703050967839408)
            (0.8070351007051584,0.006845906780365785)
            (0.807035629152456,0.0069626315079732715)
            (0.8070361285780658,0.007073900403588018)
            (0.8070366168434122,0.007181520541990061)
            (0.8070372023152879,0.007312472268441783)
            (0.8070380486507448,0.007508605654228506)
            (0.8070391410993367,0.007772439940919251)
            (0.8070408702750317,0.008211789815825488)
            (0.8070432024115016,0.008889580458565471)
            (0.8070446761212827,0.009397854568472863)
            (0.8070456015969488,0.009743484852238304)
            (0.8070462045379986,0.009982439739170346)
            (0.8070466739896688,0.010188253162512595)
            (0.8070470549929425,0.010342255941127032)
            (0.8070474150523923,0.01048734124579842)
            (0.8070477645493749,0.010639947559214713)
            (0.807048197503368,0.010826611479560988)
            (0.8070487691553047,0.011085306363884162)
            (0.8070495233268267,0.011435704719238937)
            (0.8070507670378779,0.012045583657858905)
            (0.8070526821178287,0.013108407392126042)
            (0.8070539593488584,0.013932811006456824)
            (0.8070547575636149,0.0144916304726469)
            (0.8070552717388143,0.014891628804762025)
            (0.8070556684953097,0.015204996121392256)
            (0.8070559796231301,0.015435887076632682)
            (0.8070562687381521,0.01569232842799051)
            (0.8070565417142403,0.015928555133577604)
            (0.8070568486593401,0.016179720844771373)
            (0.8070573621056809,0.016626291152734285)
            (0.8070580555774025,0.017255178358616785)
            (0.8070589597975952,0.018135733880549232)
            (0.8070604702550079,0.01975702630587739)
            (0.8070615335981155,0.021082144119128454)
            (0.8070622123725189,0.0220419224408982)
            (0.8070626460084681,0.02266863483977888)
            (0.8070629383895175,0.02310950883790619)
            (0.8070631775107308,0.023503472405128067)
            (0.8070634006901258,0.02386348500809421)
            (0.8070636102747074,0.02419382948692017)
            (0.8070638381948136,0.024570759711222356)
            (0.8070643229382737,0.02539675345466219)
            (0.807064835488135,0.026332851895151665)
            (0.8070655856298675,0.027780886360253887)
            (0.8070667613684398,0.030330708424859854)
            (0.8070676680539076,0.03261118544814867)
            (0.8070682207950826,0.03415582220695779)
            (0.8070685597689164,0.03515492254724617)
            (0.8070687829977601,0.03584367085226281)
            (0.8070689621912428,0.03641765237880912)
            (0.8070691281718568,0.03695388454391002)
            (0.8070692825510143,0.03745573916738121)
            (0.8070694495672824,0.038013292710992075)
            (0.8070697982237792,0.03921953860884775)
            (0.8070701773912027,0.04060883375983926)
            (0.8070707048347674,0.04266237586984867)
            (0.8070717376199906,0.04720155748206589)
            (0.8070725282822876,0.05127231288847389)
            (0.8070730071241525,0.054040422244465924)
            (0.8070732968048875,0.05583112582023575)
            (0.807073485647602,0.057053804619158766)
            (0.8070736357061732,0.0580608573717355)
            (0.8070737740918211,0.05900866027585561)
            (0.8070739006627072,0.05988917179311726)
            (0.8070740319310933,0.06082680440144128)
            (0.8070742415627362,0.062374022416120334)
            (0.807074494725019,0.06433255475742827)
            (0.8070748144416994,0.06694656127733434)
            (0.8070753517995086,0.07173630123351149)
            (0.8070761562562592,0.0800492990841527)
            (0.8070767320450112,0.08704937948518765)
            (0.8070770841809867,0.09185247354833903)
            (0.8070773045753833,0.09508507448128534)
            (0.8070774707067704,0.09765329330041084)
            (0.8070775984301999,0.09970126862228057)
            (0.8070777167660125,0.1016605899431875)
            (0.8070778261163544,0.10352354564232757)
            (0.8070779388247454,0.10550243045834251)
            (0.8070781021980754,0.10848289826331148)
            (0.8070783107844319,0.11249700133926155)
            (0.8070785730612261,0.11790064389217558)
            (0.8070789677834597,0.12687762565519156)
            (0.8070796411154849,0.14509060311892374)
            (0.8070801492011438,0.16197438837935396)
            (0.8070804609936572,0.17405034138175857)
            (0.807080654127865,0.18230784130516442)
            (0.8070807833455388,0.18821486172893387)
            (0.8070808876044354,0.1932199522195388)
            (0.8070809842293166,0.19805101301898898)
            (0.8070810727728757,0.2026542785806983)
            (0.8070811621991394,0.20749354244567608)
            (0.8070812814460017,0.2142536474852108)
            (0.8070814383124875,0.22373317261673586)
            (0.8070816362161816,0.2367403708505258)
            (0.8070819166507519,0.25748942029544664)
            (0.8070826810177143,0.33307420387420583)
            (0.8070831396983228,0.3986677186102776)
            (0.8070833879064083,0.4438234459997463)
            (0.8070835302736814,0.47372997028621855)
            (0.8070836227145318,0.49499730061408936)
            (0.8070836972661968,0.513319068271207)
            (0.8070837664642566,0.5313385728494087)
            (0.8070838309467796,0.5490865858072905)
            (0.8070838998062599,0.5691375865775612)
            (0.8070840442030237,0.6152668513402406)
            (0.8070842023200095,0.6731049598536911)
            (0.807084405859697,0.7612514015682939)
            (0.8070847807475279,0.9774277292582446)
            (0.8070852905547268,1.4326319559020972)
            (0.8070856033411427,1.8160477874785748)
            (0.8070857826232559,2.053749308842269)
            (0.8070858921656437,2.195643525536454)
            (0.8070859751874437,2.2978062936486974)
            (0.8070860403156938,2.373276332520712)
            (0.8070861010810894,2.439276148535366)
            (0.8070861581929594,2.4969819974191303)
            (0.8070862196686258,2.554099794712739)
            (0.8070863335379459,2.6458592018608584)
            (0.8070864685889594,2.731775893752786)
            (0.8070866325151271,2.8068740882804812)
            (0.8070868824352857,2.8756435522569816)
            (0.8070872607190112,2.920139159759952)
            (0.8070875950285172,2.9332900102781423)
            (0.8070877892729206,2.936317345788088)
            (0.8070879066780726,2.9372848802563136)
            (0.8070879837548737,2.9377004344154214)
            (0.8070880452605953,2.937931274176142)
            (0.8070881020329648,2.93805742279659)
            (0.807088153528797,2.9381221547616456)
            (0.8070882038416102,2.9381575896796153)
            (0.8070882631180395,2.9381515782985517)
            (0.8070883580132383,2.9380664421099505)
            (0.8070884767783928,2.9378534199761255)
            (0.8070886298994749,2.93745527908102)
            (0.8070888942801366,2.936556335213444)
            (0.8070892498602138,2.9351380507294205)
            (0.807089474496726,2.9341893380477826)
            (0.8070896066519438,2.9336177435869595)
            (0.8070896887157777,2.9332605923993285)
            (0.8070897512027583,2.932993049106557)
            (0.8070898002357053,2.932769425556004)
            (0.8070898459932068,2.9325599192691634)
            (0.8070898886979795,2.9323658688926457)
            (0.8070899326684853,2.9321592995218286)
            (0.8070899917690686,2.9318774830715686)
            (0.8070900716535235,2.9314934055497335)
            (0.8070901707151988,2.9310111794090172)
            (0.8070903008260781,2.930362535094373)
            (0.8070905430820221,2.9291051962076384)
            (0.8070908593174189,2.92742380451432)
            (0.8070910538091565,2.9263822435764526)
            (0.8070911668786801,2.9257526717961357)
            (0.8070912368873467,2.925383217133708)
            (0.8070912902406903,2.925096699301035)
            (0.8070913321395443,2.9248411704820905)
            (0.8070913711868523,2.924631635575168)
            (0.8070914073812718,2.924440366506342)
            (0.8070914442638142,2.924216677976528)
            (0.8070914919218951,2.9239340369333093)
            (0.8070915621792365,2.92351090240781)
            (0.8070916474243259,2.923004240166012)
            (0.8070917551059676,2.922346598963459)
            (0.8070919568456907,2.921058292249909)
            (0.8070922436311561,2.9191823493726994)
            (0.8070924252409987,2.91798678018064)
            (0.8070925271241959,2.9173029937395305)
            (0.8070925881918062,2.916890089529608)
            (0.8070926338501975,2.916589508960223)
            (0.8070926690613657,2.91634878000796)
            (0.8070927017588438,2.9161201745815113)
            (0.8070927320324728,2.9159064519869817)
            (0.8070927625413744,2.9156900546518507)
            (0.807092800163053,2.9154190852874433)
            (0.8070928559488985,2.915015291662553)
            (0.8070929254079228,2.9145060653994284)
            (0.8070930127040976,2.91385379364563)
            (0.8070931469078553,2.912822295823737)
            (0.8070933689684056,2.911065930056633)
            (0.807093538086169,2.9097083722205936)
            (0.8070936419505824,2.908865500106441)
            (0.8070937066178102,2.9083349313755504)
            (0.8070937502943424,2.9079806574020486)
            (0.8070937856128579,2.9076929308078743)
            (0.8070938183469829,2.9074177644063974)
            (0.8070938479436792,2.9071635082777014)
            (0.8070938763965279,2.9069211357811247)
            (0.807093906923554,2.9066577294822813)
            (0.8070939531355034,2.9062531255604207)
            (0.8070940129112821,2.9057246452448657)
            (0.8070940855819988,2.9050713117510134)
            (0.8070941815875122,2.904189228299053)
            (0.8070943952042533,2.9021615273094126)
            (0.8070945605587542,2.900559653211252)
            (0.8070946593753557,2.8995998684981132)
            (0.807094718539335,2.8990103837708645)
            (0.8070947571986671,2.898632427289998)
            (0.80709478792322,2.898336092744591)
            (0.8070948133152848,2.8980720679559355)
            (0.8070948374173911,2.8978239839059534)
            (0.807094860575857,2.8975924191605165)
            (0.8070948852262878,2.897336217661677)
            (0.8070949207020844,2.8969630124667654)
            (0.8070949674767285,2.896465508939993)
            (0.8070950243925027,2.895854585942388)
            (0.8070950971863856,2.8950607886058206)
            (0.8070952210860202,2.8936689588347235)
            (0.8070953940249631,2.891675682152873)
            (0.8070955118944462,2.890305869842864)
            (0.8070955832477286,2.8894632144047367)
            (0.8070956281383795,2.888927814379507)
            (0.8070956623980718,2.8885339737985833)
            (0.8070956890840237,2.8882114411785293)
            (0.8070957138906397,2.8879033744754894)
            (0.8070957365085074,2.88763214128522)
            (0.807095758314575,2.887368088901367)
            (0.8070957816835955,2.8870730564816482)
            (0.8070958157105098,2.8866431344892742)
            (0.8070958610787545,2.8860621199305228)
            (0.8070959160086691,2.885355531084974)
            (0.8070959862432923,2.8844330077695437)
            (0.8070961158354243,2.8826732483990782)
            (0.8070962791607444,2.880414763962288)
            (0.8070963736897734,2.879100883962063)
            (0.8070964276014014,2.878323878512615)
            (0.8070964609175653,2.877861429990479)
            (0.8070964864118947,2.8775090339978027)
            (0.8070965066231753,2.8772006380955806)
            (0.8070965255436028,2.876927494050479)
            (0.8070965431275761,2.8766843726673605)
            (0.8070965608478242,2.8764195706457216)
            (0.8070965818051549,2.876102657005401)
            (0.807096621042917,2.8755070463015224)
            (0.8070966668897216,2.8748083033541385)
            (0.8070967214102465,2.8739682992629394)
            (0.8070968010604148,2.872702120876629)
            (0.807096936653832,2.8704861280013274)
            (0.8070970430961938,2.8687363486620496)
            (0.8070971073730635,2.867667641292919)
            (0.8070971465898141,2.8669963579472233)
            (0.8070971726939817,2.8665625557767958)
            (0.8070971936334544,2.8662163729813868)
            (0.8070972110348148,2.8659111428468105)
            (0.8070972275722362,2.8656227550302376)
            (0.8070972433934938,2.8653519647099563)
            (0.8070972598350753,2.865064395513692)
            (0.8070972807665598,2.8646925028665224)
            (0.8070973120735561,2.8641324792953426)
            (0.8070973509895177,2.863428649654815)
            (0.8070973986204973,2.8625563645092313)
            (0.8070974672133403,2.8612728687644964)
            (0.8070975890841501,2.8589329120388065)
            (0.807097680779456,2.8571494521222767)
            (0.8070977364021598,2.8560584373584423)
            (0.8070977707369474,2.8553736733879065)
            (0.8070977938370936,2.8549196530602217)
            (0.8070978124945797,2.8545533681967927)
            (0.8070978297812652,2.854201855407831)
            (0.8070978453767026,2.8538807876239902)
            (0.8070978601859956,2.8535805161331935)
            (0.8070978754165106,2.853267974536622)
            (0.8070978942104424,2.852875738718633)
            (0.8070979247372158,2.852234358994073)
            (0.8070979624666442,2.851430984426594)
            (0.8070980080092948,2.8504491186867016)
            (0.8070980726876307,2.8490254684116403)
            (0.8070981799755733,2.8466068127348683)
            (0.8070982580511902,2.8448272649517077)
            (0.807098305052807,2.8437478291959764)
            (0.80709833411379,2.8430676970030992)
            (0.8070983559723293,2.842568386598549)
            (0.8070983727081512,2.842181485566647)
            (0.8070983881810554,2.8418106968247634)
            (0.8070984021664772,2.8414762905768898)
            (0.8070984153866416,2.8411649060568362)
            (0.8070984288853348,2.8408398458545068)
            (0.8070984451973853,2.8404413976757725)
            (0.807098474029282,2.8397321983995556)
            (0.807098508823461,2.8388663252458612)
            (0.807098550233644,2.8378241940540314)
            (0.8070986083041812,2.836330871715766)
            (0.8070987043144169,2.8338025164964193)
            (0.8070987747706571,2.8319332622358275)
            (0.8070988171330562,2.830797716327509)
            (0.8070988432498474,2.830080194901071)
            (0.8070988628860267,2.8295627544500785)
            (0.8070988778895599,2.829159185794701)
            (0.8070988917481001,2.8287654676076146)
            (0.8070989042667152,2.828418286915096)
            (0.807098916037008,2.8281006044384016)
            (0.8070989279909178,2.827764652035771)
            (0.8070989421239705,2.827361945336412)
            (0.807098971258128,2.8265266962071482)
            (0.8070990043185362,2.825568409989674)
            (0.8070990430196919,2.8244361335147063)
            (0.8070990971226495,2.8228146940048617)
            (0.8070991813581203,2.8202319226027783)
            (0.8070992438078116,2.818306411684542)
            (0.8070992814773347,2.817136630532576)
            (0.8070993047150615,2.8163949541843465)
            (0.8070993221803112,2.8158531130776683)
            (0.807099335540498,2.815438323015666)
            (0.8070993478883807,2.8150379935931533)
            (0.8070993590550675,2.8146743693481255)
            (0.8070993695825543,2.814338872640714)
            (0.8070993802496295,2.8139938325430807)
            (0.8070993927594926,2.813581647254012)
            (0.8070994202940315,2.812667293031814)
            (0.8070994507124841,2.8116427513755085)
            (0.8070994860721968,2.8104413749380632)
            (0.8070995339957301,2.8087809514973214)
            (0.8070996084003993,2.806147654652488)
            (0.8070996626787669,2.8042107197840074)
            (0.8070996955022514,2.8030354002444526)
            (0.80709971582657,2.802291936157335)
            (0.8070997311173327,2.801740437027547)
            (0.8070997428456632,2.801319071152184)
            (0.8070997536988866,2.800917511378066)
            (0.8070997635340709,2.8005491102079914)
            (0.8070997728560736,2.8002040902750096)
            (0.8070997823433006,2.799850348484271)
            (0.8070997936245733,2.7994234653708863)
            (0.8070998156924762,2.7985823453336205)
            (0.8070998412893687,2.7975942740889423)
            (0.8070998711952866,2.796428600694785)
            (0.8070999111037619,2.794847144613444)
            (0.8070999839331341,2.791898746392571)
            (0.8071000368661764,2.7897298193377065)
            (0.807100068382992,2.788430918183146)
            (0.8071000876200092,2.787625447995458)
            (0.8071001005205949,2.7870914323487526)
            (0.8071001109536865,2.7866605909749347)
            (0.8071001206283954,2.7862486453564643)
            (0.807100129388481,2.7858728895061677)
            (0.807100137721215,2.7855204495055887)
            (0.8071001462501404,2.7851558635055236)
            (0.8071001564341748,2.7847144098678847)
            (0.807100175895026,2.783865643826811)
            (0.807100198681281,2.7828596743370557)
            (0.8071002251880863,2.7816793131404385)
            (0.8071002600823004,2.7801007513416423)
            (0.8071003303334218,2.776852441038799)
            (0.8071003802676554,2.7745146504868154)
            (0.807100409476682,2.7731383943235333)
            (0.8071004270242434,2.7722977664221573)
            (0.8071004386765279,2.7717477175542435)
            (0.8071004480543322,2.771304688832643)
            (0.8071004567362023,2.770880836055056)
            (0.8071004645888876,2.7704967510886522)
            (0.8071004720478173,2.7701375310235417)
            (0.8071004796839675,2.7697645936291306)
            (0.8071004887667899,2.7693151564679694)
            (0.8071005064931324,2.7684330476798125)
            (0.8071005270493831,2.7673983378116866)
            (0.807100550798533,2.766193769319169)
            (0.8071005816970209,2.764602449845012)
            (0.8071006482231987,2.7611003196505113)
            (0.8071006948988046,2.75861169449226)
            (0.8071007218304204,2.7571664313967776)
            (0.8071007378065231,2.7562953793407687)
            (0.8071007483329254,2.7557286175349875)
            (0.8071007567777935,2.755273885772186)
            (0.8071007645881861,2.754841025480932)
            (0.8071007716477514,2.7544482200867026)
            (0.8071007783586592,2.754079353679239)
            (0.8071007852320198,2.753697499777961)
            (0.8071007934041948,2.753238107008407)
            (0.8071008093555777,2.7523362408124807)
            (0.8071008278254108,2.75128054980328)
            (0.8071008491163212,2.7500541000748626)
            (0.8071008765560159,2.7484512941353763)
            (0.8071009429134208,2.7444900599236495)
            (0.8071009859153402,2.741885051855715)
            (0.807101009812369,2.7404299996540815)
            (0.8071010236940215,2.7395734072614326)
            (0.807101032762073,2.7390179090323965)
            (0.8071010400398515,2.738572742808985)
            (0.8071010467760379,2.7381510511405285)
            (0.8071010528921637,2.7377653559109643)
            (0.8071010587678109,2.737397877379797)
            (0.8071010648906851,2.7370121396295986)
            (0.8071010725670813,2.7365239577819396)
            (0.8071010845072549,2.7357605713451543)
            (0.8071010991499512,2.734816108903119)
            (0.8071011163215401,2.7336996751414846)
            (0.807101138506476,2.732240392808977)
            (0.8071011826514476,2.7292843588267957)
            (0.8071012294959056,2.7260921175811696)
            (0.8071012584224634,2.724101869566986)
            (0.8071012758621653,2.7228914070690573)
            (0.8071012871335305,2.7221075194753923)
            (0.8071012959627043,2.721494832198698)
            (0.8071013030576102,2.7209967367357173)
            (0.8071013097211095,2.720525506783991)
            (0.8071013158945903,2.720088966629139)
            (0.8071013218626872,2.719664814077083)
            (0.8071013280571246,2.719220867441008)
            (0.8071013356546701,2.7186741515489037)
            (0.8071013491837635,2.7176936856085545)
            (0.8071013654487421,2.7165047296565623)
            (0.8071013844843378,2.7150980648060647)
            (0.8071014096898201,2.7132109017513337)
            (0.8071014622463696,2.709203418095705)
            (0.8071014969301301,2.7065231668975875)
            (0.8071015165508872,2.704992678539952)
            (0.8071015281594972,2.704083429870474)
            (0.8071015358463182,2.70348387158484)
            (0.8071015420508146,2.7029942393936808)
            (0.8071015478037873,2.7025358247317257)
            (0.8071015530189346,2.7021215300352877)
            (0.8071015580235475,2.701722220605216)
            (0.8071015632011374,2.7013048175020105)
            (0.8071015695312076,2.700793088760829)
            (0.8071015803259367,2.69991520547745)
            (0.8071015932960782,2.6988534243408093)
            (0.8071016083174962,2.697612313774616)
            (0.8071016276076033,2.6959998488029)
            (0.8071016655087896,2.6927794166690013)
            (0.8071017051848749,2.689354775917259)
            (0.8071017292217709,2.687257782693608)
            (0.8071017435687288,2.685995452615141)
            (0.8071017528134735,2.6851839272225115)
            (0.8071017600471065,2.6845466417714756)
            (0.807101765872023,2.684026851809341)
            (0.8071017713476827,2.68353866344939)
            (0.8071017764273749,2.6830856692298157)
            (0.8071017813674464,2.6826403638589906)
            (0.8071017865390782,2.682171557422309)
            (0.8071017930254978,2.6815826788371404)
            (0.8071018035600757,2.680619880269829)
            (0.8071018164548915,2.6794330591519744)
            (0.8071018316318015,2.6780216616130414)
            (0.8071018515430319,2.676148513718968)
            (0.8071018988752681,2.6716167458983042)
            (0.8071019297833197,2.66861289304165)
            (0.8071019469951053,2.6669233738856954)
            (0.8071019570184378,2.66593828894541)
            (0.8071019635887517,2.665292171451549)
            (0.8071019688785533,2.664766336556769)
            (0.8071019737790797,2.664277729723022)
            (0.8071019782082909,2.663836107641971)
            (0.8071019824590299,2.6634087709136383)
            (0.8071019868451726,2.6629650042915944)
            (0.8071019921519389,2.6624272895644827)
            (0.807102001609512,2.6614633831396537)
            (0.8071020128114063,2.660314199915506)
            (0.8071020257372631,2.658975574017049)
            (0.8071020421479551,2.6572582145021117)
            (0.8071020729800191,2.653985330461733)
            (0.8071021062635827,2.6503979101967405)
            (0.8071021269818821,2.6481404359186556)
            (0.8071021395334912,2.6467644462102555)
            (0.8071021476709194,2.6458714279240305)
            (0.8071021540494225,2.645168675886291)
            (0.8071021591762875,2.6446000150957167)
            (0.8071021639910289,2.64406493126561)
            (0.8071021684499164,2.643567403090355)
            (0.8071021727580212,2.6430834273347514)
            (0.8071021772140664,2.642580914447123)
            (0.8071021826012152,2.6419716235720387)
            (0.8071021928666825,2.6408030824987225)
            (0.8071022049072677,2.639421514371734)
            (0.8071022188798012,2.637802362446629)
            (0.8071022369660547,2.635683902084053)
            (0.8071022781308252,2.6307826909995846)
            (0.8071023034651615,2.627722831451336)
            (0.8071023173698694,2.626030223767923)
            (0.8071023254533067,2.6250447997191446)
            (0.80710233076282,2.624395522610698)
            (0.8071023350472859,2.6238679230806197)
            (0.8071023390208425,2.623377802960476)
            (0.8071023426385457,2.6229298021051575)
            (0.8071023461448942,2.6224924281697595)
            (0.8071023498420091,2.622029845152825)
            (0.8071023546262612,2.621429984350887)
            (0.8071023615883264,2.6205529694544296)
            (0.807102370042731,2.619481870826929)
            (0.8071023799763607,2.618213562236921)
            (0.8071023927118176,2.6165727888153216)
            (0.8071024144416874,2.6137394482390395)
            (0.8071024450485225,2.6096875955674954)
            (0.807102466155602,2.6068573486956197)
            (0.8071024791469752,2.605102601608959)
            (0.8071024874864834,2.6039739738937175)
            (0.8071024939320983,2.6030978293811495)
            (0.8071024989950252,2.6024058389629507)
            (0.8071025037084862,2.601761450495525)
            (0.8071025079858425,2.6011740140716935)
            (0.8071025120012831,2.6006183372317073)
            (0.8071025159626973,2.600068516560027)
            (0.8071025202211239,2.5994765739200023)
            (0.8071025260949749,2.598655700744476)
            (0.8071025344975962,2.5974746605433943)
            (0.8071025447922645,2.596015740408218)
            (0.8071025572001637,2.5942418071446762)
            (0.8071025746482522,2.5917208813080572)
            (0.8071026041715199,2.587393482428803)
            (0.8071026251135411,2.5842829525664825)
            (0.80710263761458,2.5824141125723052)
            (0.8071026453598444,2.5812523393336964)
            (0.807102651221075,2.58036889508006)
            (0.8071026557379019,2.579686650042203)
            (0.8071026599218815,2.5790535608967584)
            (0.8071026637061889,2.578476509101588)
            (0.8071026672701307,2.577930182459297)
            (0.807102670809205,2.5773874922015905)
            (0.8071026747065568,2.5767876636032243)
            (0.8071026807137694,2.5758585978992006)
            (0.8071026885552163,2.5746384552018724)
            (0.8071026978085883,2.57318771345979)
            (0.8071027089936159,2.5714199597349654)
            (0.8071027253087607,2.568815218034944)
            (0.8071027518567376,2.564516066717457)
            (0.807102771351864,2.5613187210833077)
            (0.8071027832956876,2.55934816050251)
            (0.8071027908349165,2.5580964490467193)
            (0.8071027965791232,2.5571412231866217)
            (0.8071028010251496,2.5564017449022787)
            (0.8071028051467913,2.555710191980578)
            (0.8071028088678913,2.555082274679501)
            (0.8071028123437353,2.5544971643127585)
            (0.8071028157567446,2.553919991874608)
            (0.8071028194167896,2.553296478234329)
            (0.80710282445522,2.552436517213609)
            (0.8071028316674059,2.5511982030823885)
            (0.8071028404362259,2.5496842652737435)
            (0.8071028509511553,2.5478534758967)
            (0.8071028657015648,2.5452579710582617)
            (0.8071028933954622,2.540313428208686)
            (0.8071029128293332,2.5368012935073345)
            (0.8071029241525214,2.534735441366447)
            (0.8071029310279607,2.5334768075379923)
            (0.8071029356662276,2.5326285546803917)
            (0.8071029394368052,2.5319326746328246)
            (0.8071029429400601,2.5312831592430625)
            (0.8071029461018113,2.530698745372254)
            (0.8071029491162123,2.530138247959267)
            (0.8071029521587072,2.5295685267962416)
            (0.8071029556632616,2.5289117104680194)
            (0.807102963018396,2.5275261360650187)
            (0.8071029712419214,2.5259679237152612)
            (0.8071029806866078,2.524163411378385)
            (0.8071029925189548,2.5218824313272563)
            (0.80710301648256,2.517202627898886)
            (0.8071030357467979,2.513391846518259)
            (0.8071030474327912,2.511060096193746)
            (0.8071030545240603,2.5096386141002642)
            (0.8071030592279839,2.508694488216397)
            (0.8071030629919466,2.5079358017103983)
            (0.8071030661005065,2.507306156502435)
            (0.8071030690471637,2.50670842310629)
            (0.8071030718386064,2.506140361036202)
            (0.8071030746285498,2.5055701180845498)
            (0.8071030777380788,2.5049329286107733)
            (0.8071030828206769,2.5038876880015204)
            (0.807103089200285,2.502568909136152)
            (0.8071030966071544,2.5010281806607733)
            (0.8071031055937684,2.4991448678231336)
            (0.8071031190337669,2.49630153454486)
            (0.8071031408670878,2.4916222182172136)
            (0.8071031572202972,2.4880746643348006)
            (0.8071031673449952,2.4858616949655525)
            (0.8071031737802415,2.4844494857509702)
            (0.807103178701718,2.483366433921851)
            (0.8071031825165458,2.4825239549306986)
            (0.8071031860530937,2.4817402078633304)
            (0.8071031892366002,2.4810322979611157)
            (0.8071031922045078,2.4803699879000307)
            (0.8071031951093675,2.479719668793423)
            (0.8071031982179012,2.4790217980541525)
            (0.8071032024652391,2.478064867026297)
            (0.807103208536976,2.4766900963890373)
            (0.8071032159828632,2.4749934366449935)
            (0.8071032249840546,2.4729269986589824)
            (0.8071032376957744,2.4699817261973935)
            (0.8071032592080228,2.464932649995607)
            (0.8071032745776459,2.4612815969643806)
            (0.8071032838147602,2.459071768656659)
            (0.8071032895688178,2.4576898389377253)
            (0.8071032939332571,2.4566386480920213)
            (0.8071032973052823,2.4558238279535103)
            (0.8071033004309786,2.455065933993869)
            (0.8071033032581617,2.454377997614001)
            (0.8071033059218353,2.4537276855985892)
            (0.8071033085839217,2.453075925188853)
            (0.8071033115832204,2.452339605645439)
            (0.807103316999015,2.4510045042938247)
            (0.807103323545218,2.449381428126427)
            (0.8071033311168337,2.4474914944637503)
            (0.8071033405280129,2.4451242709722845)
            (0.8071033577555514,2.4407427985636927)
            (0.8071033760574822,2.436027052127524)
            (0.8071033874444347,2.433064925819393)
            (0.8071033943894645,2.431248635698499)
            (0.8071033989277654,2.4300580367228433)
            (0.8071034025060411,2.4291165375038477)
            (0.8071034054007774,2.4283524074822807)
            (0.807103408125171,2.427631066675491)
            (0.8071034106635959,2.4269568276861477)
            (0.8071034131430231,2.4262963186665414)
            (0.807103415785407,2.425590694495024)
            (0.8071034193641043,2.4246321718338093)
            (0.8071034244088198,2.4232752463703506)
            (0.8071034305560262,2.4216127118602144)
            (0.8071034379529726,2.4195990823788858)
            (0.8071034481434147,2.4168026098438062)
            (0.8071034698724224,2.4107606151360788)
            (0.8071034849495339,2.406511766315266)
            (0.807103493773536,2.4040054848385837)
            (0.8071034991268906,2.4024790968803202)
            (0.8071035027267753,2.4014494949822227)
            (0.807103505649728,2.400610615415036)
            (0.8071035083639153,2.3998298979800943)
            (0.8071035108243679,2.399119852130726)
            (0.807103513170008,2.398440388016774)
            (0.8071035155768033,2.3977416781102283)
            (0.8071035184695107,2.396900058894815)
            (0.8071035235900383,2.395404114252012)
            (0.8071035297348508,2.393599090306048)
            (0.8071035369098923,2.3914774267152588)
            (0.8071035463198519,2.388673537555216)
            (0.8071035685473823,2.3819622428594367)
            (0.8071035830062466,2.377535819912042)
            (0.8071035911834428,2.375012023740278)
            (0.8071035960294203,2.373512632068623)
            (0.8071035992643836,2.3725072300924017)
            (0.8071036018908521,2.371687378865722)
            (0.8071036043302751,2.3709266918874707)
            (0.8071036065616023,2.3702280779623566)
            (0.8071036087147544,2.3695502863757274)
            (0.8071036110091233,2.3688274264163995)
            (0.8071036140959233,2.3678530283026955)
            (0.8071036183135771,2.366517005812331)
            (0.8071036234326668,2.3648877704838234)
            (0.8071036296280254,2.362904199311803)
            (0.8071036380887571,2.360175968188639)
            (0.8071036608628286,2.35273136616886)
            (0.8071036754083718,2.347905479910352)
            (0.8071036836403662,2.3451489810488177)
            (0.8071036885478581,2.3435006798063176)
            (0.807103692218302,2.3422642472380106)
            (0.807103695049239,2.341305800547334)
            (0.8071036976757016,2.340414488734445)
            (0.8071037000626335,2.339603134177327)
            (0.8071037023370624,2.338827289017244)
            (0.8071037046698281,2.338029211143916)
            (0.8071037075238617,2.3370507793296276)
            (0.80710371229914,2.335407301132629)
            (0.8071037181200402,2.333393399075639)
            (0.8071037250531196,2.3309791693534163)
            (0.8071037345985252,2.327629021395109)
            (0.8071037524250749,2.3212960811583674)
            (0.807103765398856,2.316628746926979)
            (0.8071037732232668,2.3137914472783123)
            (0.8071037780922758,2.312017896132113)
            (0.8071037817802225,2.3106701733950286)
            (0.8071037846230668,2.309628054726419)
            (0.8071037872556951,2.308660011534025)
            (0.807103789634417,2.3077828175291155)
            (0.8071037918824724,2.306951649909174)
            (0.8071037941685966,2.3061043999684863)
            (0.8071037969238676,2.305080666015434)
            (0.8071038016861337,2.303304370550832)
            (0.8071038074331628,2.3011493192317714)
            (0.8071038142652309,2.29857128858612)
            (0.8071038236937129,2.2949855444563996)
            (0.8071038410487763,2.288304144358821)
            (0.8071038538196263,2.2833240471848475)
            (0.8071038615910102,2.2802685602670936)
            (0.807103866466535,2.278342246871326)
            (0.8071038701773242,2.2768709320637086)
            (0.8071038730500436,2.2757284574978702)
            (0.8071038757134059,2.2746659534501354)
            (0.8071038781228828,2.2737019327550216)
            (0.8071038804027507,2.272787432197631)
            (0.807103882730446,2.271851568123037)
            (0.8071038855794794,2.2707031128957342)
            (0.8071038902167689,2.268826641776853)
            (0.807103895896929,2.2665161402761833)
            (0.8071039027059068,2.263729144095914)
            (0.8071039121984036,2.259812809070981)
            (0.8071039300475544,2.252353847504867)
            (0.8071039434461891,2.2466759417307114)
            (0.8071039517196501,2.24313721898312)
            (0.8071039569768826,2.2408757806485387)
            (0.8071039610096057,2.239134003626301)
            (0.8071039641529617,2.2377717719178642)
            (0.8071039670723831,2.23650235495275)
            (0.807103969715436,2.2353495311506606)
            (0.8071039722099859,2.2342584071744245)
            (0.8071039747384975,2.233149606494716)
            (0.8071039777630584,2.231819641377806)
            (0.8071039831880673,2.2294241355964264)
            (0.8071039896572196,2.226550842554335)
            (0.807103997317554,2.2231250658083206)
            (0.8071040077665431,2.2184113282637217)
            (0.807104030252528,2.2081077237736566)
            (0.8071040503284561,2.1987225093599934)
            (0.8071040630172378,2.192697515678954)
            (0.8071040731042967,2.187853542631075)
            (0.8071040824294424,2.1833332203556606)
            (0.8071040922465801,2.1785313190142603)
            (0.807104109984856,2.169734077987699)
            (0.8071041202308381,2.1645771592676417)
            (0.8071041249415483,2.162186797285528)
            (0.8071041276637285,2.160799845448976)
            (0.807104129395195,2.1599161387426036)
            (0.8071041307986039,2.1591995358290275)
            (0.8071041321069725,2.1585310603808985)
            (0.8071041334024602,2.157868336673269)
            (0.807104135437115,2.156825675581025)
            (0.8071041377946835,2.1556149431675964)
            (0.8071041407392843,2.1540991608231357)
            (0.8071041456299708,2.151572819692346)
            (0.8071041549803507,2.146710918317154)
            (0.8071041671123689,2.1403355427663344)
            (0.8071041745776814,2.13637146515793)
            (0.8071041788666129,2.1340788875735264)
            (0.8071041814978515,2.1326669986187445)
            (0.8071041834919277,2.1315947660586043)
            (0.807104185064436,2.1307482613991082)
            (0.8071041865370044,2.1299546897146446)
            (0.8071041879979023,2.1291662847909842)
            (0.8071041901053677,2.1280269228271163)
            (0.807104192653195,2.126646512593424)
            (0.8071041958615622,2.1249038403539067)
            (0.8071042013711655,2.1218994884628306)
            (0.8071042095260226,2.1174232774645865)
            (0.8071042159160923,2.1138887949508094)
            (0.8071042199839661,2.1116253772812947)
            (0.8071042225880556,2.1101709027920985)
            (0.8071042245759967,2.1090582225976746)
            (0.8071042261335366,2.108185198194334)
            (0.8071042275860303,2.107370045523705)
            (0.807104229016733,2.1065661219702942)
            (0.8071042312164141,2.1053278739857055)
            (0.8071042338526423,2.103840742806833)
            (0.8071042373891286,2.1018402800142906)
            (0.8071042443727081,2.097870415946904)
            (0.8071042506650736,2.0942682746541674)
            (0.807104254287069,2.0921828042845325)
            (0.8071042564615337,2.090926994299129)
            (0.8071042581490937,2.089950695424245)
            (0.8071042594118452,2.0892194615308557)
            (0.8071042605662043,2.0885499999375736)
            (0.8071042617687819,2.0878519963023066)
            (0.8071042635767992,2.0868010262358676)
            (0.8071042657705387,2.0855236293654085)
            (0.8071042695829953,2.0832977278275138)
            (0.8071042745233719,2.0804011220638867)
            (0.807104278929053,2.0778049164547547)
            (0.8071042817105816,2.0761588681646934)
            (0.8071042835509421,2.075067042777949)
            (0.8071042850188749,2.0741949908379755)
            (0.8071042863728136,2.073389668286168)
            (0.8071042876843486,2.072608604850162)
            (0.8071042901416483,2.071142709750111)
            (0.8071042928891776,2.069499934115761)
            (0.8071042980893662,2.0663788245034937)
            (0.8071043019078233,2.0640756027566294)
            (0.8071043042605982,2.062651210056683)
            (0.8071043057704154,2.0617354510552)
            (0.8071043069942558,2.0609925728221064)
            (0.807104308136063,2.0602987320115806)
            (0.8071043094540167,2.059496715813074)
            (0.8071043109821372,2.0585654955774464)
            (0.8071043130563712,2.0572995485288295)
            (0.8071043163346948,2.0552939205064726)
            (0.8071043202649725,2.052880504111344)
            (0.8071043228921757,2.0512611028066043)
            (0.8071043245985771,2.0502067609805477)
            (0.8071043259427626,2.049375207216158)
            (0.8071043271776456,2.0486103726808573)
            (0.8071043284374628,2.047829081786387)
            (0.8071043300799925,2.046809106411873)
            (0.8071043324016588,2.04536490325402)
            (0.8071043355725549,2.0433871647242525)
            (0.8071043384137855,2.041609097709357)
            (0.8071043401982028,2.0404894550295123)
            (0.8071043415692277,2.0396280040875387)
            (0.8071043428147219,2.0388444567964554)
            (0.8071043440464633,2.0380686031851627)
            (0.8071043457071996,2.0370212392062093)
            (0.8071043482880806,2.0353904476972393)
            (0.8071043512724586,2.033499139988459)
            (0.807104353108323,2.0323324424475615)
            (0.80710435434634,2.0315445555347496)
            (0.807104355518115,2.030798028556012)
            (0.8071043566875815,2.0300520429898636)
            (0.8071043581717525,2.0291042256700123)
            (0.807104360739577,2.02746129763026)
            (0.8071043630393654,2.0259859706981342)
            (0.8071043645217575,2.0250330192079025)
            (0.8071043657323569,2.024253793350771)
            (0.8071043668671863,2.023522513748403)
            (0.8071043684328316,2.0225124513385557)
            (0.8071043707582279,2.0210093308758537)
            (0.8071043724400652,2.019919843056902)
            (0.8071043737334183,2.019080644086965)
            (0.80710437489774,2.018324369841202)
            (0.8071043760851774,2.0175521763591)
            (0.8071043777607932,2.016461107920592)
            (0.8071043796770229,2.015211007105045)
            (0.807104380923865,2.0143961844989273)
            (0.807104382102896,2.013624821158614)
            (0.8071043832530204,2.0128715439530005)
            (0.8071043848464339,2.0118265450987516)
            (0.8071043863207765,2.0108580708700003)
            (0.8071043875353133,2.010059172436888)
            (0.8071043886835662,2.0093029894692607)
            (0.8071043899883144,2.0084427572091577)
            (0.8071043914368088,2.0074863932930214)
            (0.8071043926244331,2.006701206196131)
            (0.8071043937436397,2.005960415054573)
            (0.8071043949717764,2.005146607334614)
            (0.8071043962297517,2.004311955025501)
            (0.8071043974436244,2.0035055508844124)
            (0.8071043985663701,2.002758863937741)
            (0.8071043997559427,2.001966761473122)
            (0.8071044008790281,2.0012181121126327)
            (0.8071044017223206,2.0006554010481192)
            (0.8071044024989884,2.0001367304891593)
            (0.8071044032134228,1.9996592668318598)
            (0.807104404255215,1.998962405796681)
            (0.8071044052866373,1.998271786273453)
            (0.8071044063269704,1.9975744525660195)
            (0.8071044075453566,1.9967568724710594)
            (0.807104408781056,1.995926648082842)
            (0.8071044099811525,1.9951193533325284)
            (0.8071044112261148,1.9942808593396337)
            (0.807104412492457,1.9934268980417986)
            (0.8071044137416952,1.992583407892349)
            (0.8071044150019212,1.9917314262624635)
            (0.8071044163055017,1.9908490052753498)
            (0.8071044176332067,1.9899490749773106)
            (0.8071044189569656,1.9890506302728521)
            (0.8071044202825457,1.9881497540601667)
            (0.8071044216379931,1.987227340524798)
            (0.8071044230332186,1.9862765513923146)
            (0.8071044244484438,1.9853107817566549)
            (0.8071044258625194,1.9843444335213924)
            (0.807104427277951,1.9833757879510483)
            (0.8071044287175847,1.9823891671969684)
            (0.8071044301993698,1.9813721713241879)
            (0.8071044317155873,1.9803299859664572)
            (0.8071044332409256,1.9792799431173205)
            (0.8071044347581926,1.9782338718792993)
            (0.8071044362744627,1.9771869003118798)
            (0.8071044378162723,1.9761206564096543)
            (0.8071044394073531,1.9750186048882283)
            (0.8071044410446544,1.973882708554394)
            (0.8071044426978093,1.972733938224683)
            (0.8071044443343054,1.971594888076277)
            (0.8071044459452366,1.9704718202308313)
            (0.8071044475536651,1.9693486864136764)
            (0.8071044492035835,1.968194679341034)
            (0.8071044509303315,1.9669848696152918)
            (0.8071044527258354,1.9657246713634926)
            (0.8071044545365397,1.9644515430818197)
            (0.8071044563023594,1.9632077942632684)
            (0.8071044579969057,1.9620122190993978)
            (0.8071044596432809,1.9608487070855218)
            (0.8071044613110985,1.9596680472025783)
            (0.8071044630954082,1.9584026439604008)
            (0.8071044650536349,1.9570112314992834)
            (0.8071044671268908,1.9555351607250906)
            (0.8071044691706541,1.954077227633159)
            (0.8071044710643397,1.9527238242508607)
            (0.8071044727692487,1.9515032688256153)
            (0.807104474330578,1.9503837934339252)
            (0.8071044758717147,1.9492770051989536)
            (0.8071044776267008,1.9480142078642975)
            (0.8071044799494506,1.9463390844257136)
            (0.8071044827639927,1.9443042858390998)
            (0.8071044851541198,1.9425725968830891)
            (0.8071044867548499,1.9414108786580044)
            (0.8071044880359857,1.940479685086814)
            (0.8071044892158981,1.939620992999531)
            (0.8071044903405975,1.9388014887644727)
            (0.8071044919588218,1.9376204580564151)
            (0.8071044941048676,1.9360507160605307)
            (0.8071044978900486,1.9332737318820121)
            (0.80710450077759,1.931149558105285)
            (0.8071045026291161,1.929785110309959)
            (0.8071045038504496,1.928883605807623)
            (0.8071045048486588,1.9281455407049182)
            (0.8071045057816939,1.9274549454423624)
            (0.8071045068121392,1.9266916504433946)
            (0.8071045080894993,1.9257443078888477)
            (0.8071045098038003,1.9244705638486685)
            (0.8071045130285819,1.922067785671824)
            (0.8071045168904998,1.919180660043723)
            (0.8071045195804121,1.9171646615457696)
            (0.8071045213379047,1.9158452976328884)
            (0.807104522676616,1.914838681802392)
            (0.8071045237286415,1.914046359772557)
            (0.8071045247120331,1.913304954094181)
            (0.8071045257402489,1.912528940273116)
            (0.8071045273733766,1.9112944619213632)
            (0.8071045294862719,1.9096937357206911)
            (0.8071045343218683,1.906016946915163)
            (0.807104538031922,1.9031857861421662)
            (0.8071045403397755,1.901420957471178)
            (0.8071045417888937,1.9003111324663338)
            (0.8071045428995701,1.899459051244048)
            (0.8071045439082054,1.8986839417734485)
            (0.8071045448231635,1.8979801347881875)
            (0.8071045458977724,1.8971528089108345)
            (0.8071045472423028,1.8961163130037448)
            (0.8071045490019633,1.8947571631655962)
            (0.8071045528289984,1.891791605315072)
            (0.8071045575459894,1.8881212599259038)
            (0.8071045608199195,1.8855658228436434)
            (0.8071045629324017,1.883913901563312)
            (0.8071045643518117,1.882802342663187)
            (0.8071045654868171,1.8819121003100892)
            (0.8071045665333101,1.88109003979311)
            (0.8071045674975755,1.880331773535941)
            (0.8071045685715973,1.87948626572775)
            (0.8071045701540083,1.878238561058437)
            (0.8071045722128618,1.8766115804825931)
            (0.807104575717117,1.8738337343679365)
            (0.8071045805663171,1.869974420020332)
            (0.8071045841676859,1.8670987688614287)
            (0.8071045864649588,1.8652608011597924)
            (0.8071045879642542,1.8640595519824665)
            (0.8071045891340797,1.8631208122695497)
            (0.8071045900861403,1.862355588157357)
            (0.8071045909869906,1.8616307095973343)
            (0.8071045919137084,1.8608842758842281)
            (0.8071045935405868,1.859571977638482)
            (0.807104595451172,1.8580275466610254)
            (0.8071045981082938,1.8558738838171545)
            (0.8071046032816273,1.8516638251738404)
            (0.8071046082051478,1.8476398435949402)
            (0.8071046111901452,1.845193536144597)
            (0.8071046130268329,1.843685949393607)
            (0.8071046142521257,1.8426788381091082)
            (0.8071046152439805,1.84186228082066)
            (0.8071046161646143,1.8411031881881152)
            (0.8071046170274603,1.8403910296229569)
            (0.8071046179939967,1.8395925093841883)
            (0.8071046195111384,1.8383373035465733)
            (0.8071046214052404,1.83676698926528)
            (0.8071046240633131,1.8345573938342556)
            (0.8071046300626021,1.8295479766530645)
            (0.8071046355640265,1.8249318138178996)
            (0.8071046387568654,1.8222448018955835)
            (0.8071046406620135,1.8206389357966628)
            (0.8071046419108551,1.8195849235682309)
            (0.8071046429117511,1.818738866633845)
            (0.8071046438373516,1.817955167043467)
            (0.8071046446898404,1.81723252127764)
            (0.8071046455845814,1.8164733142462501)
            (0.8071046471576412,1.815136661848951)
            (0.8071046490094633,1.8135599463814143)
            (0.8071046513553081,1.8115576152767083)
            (0.8071046554429854,1.8080562355909582)
            (0.8071046612357751,1.8030712154410706)
            (0.8071046655596172,1.799335622458798)
            (0.8071046683232109,1.7969424525670472)
            (0.8071046701291403,1.7953763055237602)
            (0.8071046715314129,1.7941586140619383)
            (0.8071046726386718,1.7931956590011573)
            (0.8071046736716921,1.7922958625179881)
            (0.8071046746287542,1.7914611540094436)
            (0.8071046755951973,1.7906173594766923)
            (0.8071046768109574,1.7895545409368965)
            (0.8071046785654596,1.7880180248289816)
            (0.8071046807903691,1.786064920398019)
            (0.8071046837695726,1.7834419369646217)
            (0.8071046902144214,1.7777408710188563)
            (0.8071046963704541,1.7722666950018218)
            (0.8071046999821013,1.7690444949259547)
            (0.8071047021356956,1.767119839435128)
            (0.8071047035382624,1.765864864140758)
            (0.8071047046511161,1.7648677615149058)
            (0.8071047055707931,1.7640424032916775)
            (0.8071047064441953,1.7632574070748543)
            (0.8071047072962659,1.7624907376607806)
            (0.8071047082416524,1.7616392061939992)
            (0.8071047101726598,1.7598969710481138)
            (0.8071047123450897,1.7579322327031994)
            (0.8071047149884845,1.7555350264445055)
            (0.8071047189203542,1.7519570513176213)
            (0.8071047252060919,1.7462103118975465)
            (0.8071047301862089,1.7416374944779358)
            (0.8071047333649916,1.7387109882464096)
            (0.8071047354133639,1.7368222461206384)
            (0.8071047369850529,1.7353712556066216)
            (0.8071047382054739,1.734243061158099)
            (0.8071047393372892,1.7331951427128698)
            (0.8071047403617776,1.7322451136715409)
            (0.8071047413347872,1.7313416528716477)
            (0.8071047423378369,1.7304092217057012)
            (0.8071047435981976,1.7292360141373249)
            (0.8071047455552591,1.7274108014768004)
            (0.8071047480038567,1.7251213561889323)
            (0.8071047510471178,1.7222673225253518)
            (0.807104755699619,1.7178873056471469)
            (0.8071047625803942,1.7113771892878538)
            (0.8071047675519263,1.7066532889113026)
            (0.8071047706339841,1.70371754636429)
            (0.8071047726023259,1.701839950298763)
            (0.8071047741151386,1.7003952068638648)
            (0.8071047752988552,1.6992632918268744)
            (0.8071047764003068,1.6982084004870197)
            (0.8071047774047153,1.6972449128367226)
            (0.8071047783624611,1.6963249476675395)
            (0.8071047793419005,1.6953830548537543)
            (0.8071047805138126,1.694254630660672)
            (0.8071047827917823,1.6920567829770499)
            (0.8071047854568988,1.6894782740073109)
            (0.8071047886152032,1.686413153398529)
            (0.8071047929410099,1.6821996482521915)
            (0.8071048003580623,1.674939066434578)
            (0.8071048058988987,1.669489962354378)
            (0.8071048092950137,1.666141099486759)
            (0.8071048114229157,1.6640396282400125)
            (0.8071048130368146,1.662443977397862)
            (0.8071048142820524,1.6612113649127096)
            (0.8071048154356949,1.6600677664922272)
            (0.8071048164785606,1.6590323514108716)
            (0.8071048174588833,1.6580576529299655)
            (0.807104818427538,1.6570934135130853)
            (0.8071048194748949,1.6560496344549025)
            (0.8071048209358687,1.654591574063281)
            (0.8071048229927867,1.6525347044344205)
            (0.8071048254928385,1.6500284747683798)
            (0.807104828476178,1.6470291492350402)
            (0.807104832502453,1.6429674101173881)
            (0.8071048424232214,1.6328998836514361)
            (0.8071048489219409,1.626266773874842)
            (0.8071048526100362,1.62249130669331)
            (0.8071048547939179,1.6202522733613094)
            (0.8071048562426756,1.6187654135595149)
            (0.8071048574143309,1.6175616602851823)
            (0.8071048585014727,1.6164431686317606)
            (0.8071048594880361,1.615426567195115)
            (0.8071048604274473,1.6144571798690937)
            (0.8071048613655628,1.6134879913233477)
            (0.8071048623785393,1.6124403157599374)
            (0.8071048637454674,1.6110247003701959)
            (0.8071048657517306,1.6089431504290292)
            (0.8071048681896478,1.6064077515316946)
            (0.8071048710018851,1.6034751403194463)
            (0.8071048744782063,1.5998388703796649)
            (0.8071048800155363,1.5940233552175391)
            (0.8071048880054743,1.585587447183392)
            (0.8071048938381302,1.5794007991906116)
            (0.8071048975244347,1.575480115526609)
            (0.8071048999177423,1.5729305978292707)
            (0.8071049017741229,1.5709507904149747)
            (0.8071049032361141,1.5693898965219266)
            (0.8071049045985088,1.5679334777284055)
            (0.807104905834307,1.5666104301061254)
            (0.8071049069849245,1.5653766777069178)
            (0.8071049080839268,1.564196554785766)
            (0.8071049091679965,1.5630309507182565)
            (0.8071049103078322,1.561803887570219)
            (0.80710491168091,1.560323747935476)
            (0.8071049145912383,1.5571795338030114)
            (0.8071049179783529,1.5535088340096523)
            (0.807104921801912,1.5493512922189967)
            (0.8071049262777007,1.5444671970518116)
            (0.8071049336352367,1.5364018412239706)
            (0.8071049416196007,1.5276045411614838)
            (0.8071049467687587,1.5219099007713444)
            (0.8071049499690504,1.5183631865429557)
            (0.8071049520709832,1.5160307912954276)
            (0.8071049537270762,1.5141912959141535)
            (0.8071049550626429,1.512706261366307)
            (0.8071049563181008,1.5113084726369292)
            (0.8071049574781557,1.5100149251941823)
            (0.80710495857784,1.508786769700898)
            (0.8071049596452669,1.5075929149313527)
            (0.8071049607157829,1.5063941051560759)
            (0.8071049618637937,1.5051070419070371)
            (0.8071049632909584,1.5035049949993449)
            (0.8071049667070167,1.4996615638955768)
            (0.8071049703947896,1.4954991540570046)
            (0.8071049744106681,1.4909516308733752)
            (0.8071049788269827,1.485934005665277)
            (0.8071049850080982,1.4788843694237133)
            (0.8071049939538802,1.4686321462378582)
            (0.8071050005793518,1.4610061886635668)
            (0.8071050047598087,1.4561817792473013)
            (0.8071050074411221,1.4530826693996186)
            (0.807105009500308,1.4507000749556198)
            (0.8071050111078013,1.4488383377907534)
            (0.8071050126025646,1.447105297504864)
            (0.8071050139575393,1.4455323558320514)
            (0.8071050152197677,1.4440650835615765)
            (0.807105016419023,1.4426690998878708)
            (0.8071050175755269,1.4413211392064433)
            (0.8071050187215641,1.4399838173043746)
            (0.8071050199171715,1.4385871314863092)
            (0.8071050212882399,1.436983642294292)
            (0.807105023267305,1.4346657015114617)
            (0.8071050262223005,1.4311974648878167)
            (0.8071050297725922,1.427019449809011)
            (0.8071050336841928,1.422402828470842)
            (0.8071050381067734,1.4171670353081751)
            (0.8071050438240639,1.4103747234997122)
            (0.8071050581217399,1.3932840252486118)
            (0.8071050676751818,1.3817918058805583)
            (0.8071050731878001,1.3751374342553722)
            (0.8071050764736553,1.3711636424011198)
            (0.8071050786617975,1.3685143873261032)
            (0.8071050804360461,1.3663643131392424)
            (0.807105082084055,1.364365303967312)
            (0.8071050835800248,1.3625487631362838)
            (0.8071050849930556,1.3608309572912214)
            (0.8071050863562805,1.3591717509748462)
            (0.8071050876802872,1.3575584277906438)
            (0.8071050889846046,1.3559673756955057)
            (0.8071050903103945,1.3543484757012356)
            (0.8071050917333785,1.3526091117492511)
            (0.8071050934184769,1.3505470094324417)
            (0.807105095996742,1.3473870652146112)
            (0.8071050996916269,1.3428486071054115)
            (0.8071051040075271,1.3375329445827564)
            (0.8071051086260103,1.3318280293124338)
            (0.8071051136033373,1.3256614049219873)
            (0.807105119426752,1.3184232722557523)
            (0.8071051276800064,1.3081243170181243)
            (0.8071051422298642,1.289860317002467)
            (0.8071051561681717,1.2722456232677937)
            (0.8071051653462937,1.2605879053921507)
            (0.8071051716051426,1.252612533165307)
            (0.8071051766219339,1.2462051585276033)
            (0.8071051807400175,1.240935852347688)
            (0.8071051846317839,1.2359479304841097)
            (0.8071051882603615,1.2312900200819707)
            (0.8071051917183965,1.2268443498311354)
            (0.8071051950587963,1.222543659752469)
            (0.807105198307407,1.2183552563431186)
            (0.8071052014916328,1.2142443025774747)
            (0.8071052046482143,1.210163749626302)
            (0.8071052078234819,1.2060539278767997)
            (0.8071052110775748,1.2018369827521254)
            (0.8071052144969844,1.197400447687657)
            (0.8071052182240208,1.192558661266773)
            (0.8071052225401392,1.1869436470709498)
            (0.8071052282314832,1.1795263336049784)
            (0.8071052397975256,1.1644050829403834)
            (0.8071052500645419,1.1509263040858082)
            (0.8071052566644775,1.1422326395701545)
            (0.8071052609857088,1.1365277387227986)
            (0.8071052643120837,1.1321291944829202)
            (0.8071052668961142,1.1287080806838377)
            (0.8071052690500254,1.1258537792378984)
            (0.8071052710953778,1.1231413855636045)
            (0.8071052729928764,1.120623683165191)
            (0.8071052747731152,1.118260647505962)
            (0.8071052764572707,1.1160245925561603)
            (0.8071052780562772,1.1139013116957541)
            (0.8071052795821237,1.1118750994777478)
            (0.807105281051704,1.1099236496517586)
            (0.8071052824868089,1.1080180818063448)
            (0.807105283915012,1.1061217900873397)
            (0.8071052853736959,1.1041851229999269)
            (0.8071052869198793,1.1021323582546851)
            (0.8071052886557727,1.0998277857222991)
            (0.8071052908177219,1.0969576162740153)
            (0.807105294437565,1.0921518592727701)
            (0.8071052995072152,1.085420469112244)
            (0.807105305391567,1.07760487802696)
            (0.8071053117968331,1.06909263847381)
            (0.8071053192122397,1.0592291217360827)
            (0.8071053317398448,1.0425353692022274)
            (0.8071053411955027,1.0299017879442585)
            (0.8071053468645658,1.0223104611450613)
            (0.8071053502902338,1.0177162844078023)
            (0.8071053525528039,1.014678943191063)
            (0.807105354360258,1.0122509552241772)
            (0.8071053558498521,1.0102491976510612)
            (0.8071053572611686,1.0083524618713664)
            (0.8071053585836806,1.0065753949979872)
            (0.8071053598455152,1.004880513509521)
            (0.807105361058961,1.0032514927235312)
            (0.8071053622292998,1.0016812983837182)
            (0.8071053633668079,1.00015608930397)
            (0.8071053644900895,0.9986507987612194)
            (0.8071053656275429,0.9971272429650564)
            (0.8071053668238668,0.9955254842059471)
            (0.807105368160861,0.9937360689448942)
            (0.807105369835777,0.9914953375799627)
            (0.8071053729194706,0.9873725080481768)
            (0.8071053768594976,0.9821091813986389)
            (0.8071053811426554,0.9763922950016921)
            (0.807105385529362,0.970541469922102)
            (0.8071053901725744,0.9643521540458586)
            (0.8071053956951759,0.9569938801449045)
            (0.8071054052567516,0.944256845510117)
            (0.8071054149836886,0.9312939721812887)
            (0.8071054210442749,0.9232096163487016)
            (0.8071054247548399,0.9182557888116005)
            (0.8071054271754686,0.9150220815072545)
            (0.8071054290798337,0.9124769550565384)
            (0.8071054306172676,0.9104217932545122)
            (0.8071054320637432,0.9084883338584491)
            (0.8071054334024376,0.9066995642974169)
            (0.8071054346672936,0.9050104442306721)
            (0.8071054358743508,0.9033997586357418)
            (0.8071054370289881,0.9018604154484378)
            (0.8071054381393695,0.9003814926688793)
            (0.8071054392199674,0.8989435840019466)
            (0.8071054402915124,0.8975189336082992)
            (0.8071054413832053,0.896068576975098)
            (0.8071054425407603,0.8945317491673683)
            (0.8071054438494489,0.8927954272841045)
            (0.8071054455238613,0.8905755878222932)
            (0.8071054490606873,0.8858926888089655)
            (0.8071054532536583,0.880350901537243)
            (0.8071054576880494,0.8745006051493156)
            (0.8071054621358135,0.8686424163730468)
            (0.8071054668739852,0.8624111272790944)
            (0.8071054727950316,0.8546356632151861)
            (0.8071054853981874,0.8381153719195054)
            (0.8071054938036575,0.8271095410095104)
            (0.8071054986456725,0.8207703070849637)
            (0.807105501516968,0.8170106659252392)
            (0.8071055034083544,0.8145338114273699)
            (0.8071055049273741,0.8125446207612028)
            (0.8071055063332767,0.8107041208841768)
            (0.8071055076001368,0.8090467508296075)
            (0.8071055087904302,0.8074910209350508)
            (0.8071055099333793,0.805998922197205)
            (0.8071055110322278,0.8045662946059464)
            (0.8071055120907072,0.80318819668503)
            (0.807105513120815,0.8018488146560638)
            (0.8071055141418312,0.8005228436125187)
            (0.8071055151813054,0.799174313068765)
            (0.8071055162824671,0.7977470944049365)
            (0.8071055175263184,0.7961364430724558)
            (0.8071055191181435,0.7940774468616101)
            (0.8071055225668531,0.7896249689125177)
            (0.8071055265666671,0.7844746988447593)
            (0.8071055307331954,0.7791245236303666)
            (0.807105534818122,0.7738928604745385)
            (0.80710553902041,0.7685241368264268)
            (0.8071055438861275,0.7623233439784689)
            (0.8071055513004676,0.7529033061596444)
            (0.8071055613897081,0.7401317483136818)
            (0.8071055686119557,0.731016029125245)
            (0.8071055732044005,0.7252286211327303)
            (0.8071055761863357,0.7214738855945557)
            (0.8071055784962547,0.718566869889004)
            (0.8071055803156663,0.7162782740830875)
            (0.807105582012332,0.7141453660774082)
            (0.8071055835549954,0.7122076809318321)
            (0.8071055849903059,0.7104067324335446)
            (0.8071055863431498,0.7087114082745742)
            (0.8071055876211928,0.7071121590070018)
            (0.8071055888319472,0.7055995414311262)
            (0.807105589987422,0.7041584117381481)
            (0.8071055911029642,0.7027694150050359)
            (0.8071055921968848,0.7014095004413352)
            (0.8071055932921012,0.700049944930901)
            (0.807105594420529,0.6986509965398624)
            (0.8071055956331058,0.6971495911059944)
            (0.8071055970279271,0.6954247769300894)
            (0.8071055988681085,0.693152817019554)
            (0.8071056035042937,0.6874463823406973)
            (0.8071056084490441,0.681386894218523)
            (0.8071056135015341,0.6752225145739339)
            (0.807105618377245,0.6692985696525158)
            (0.8071056234796592,0.6631238785065856)
            (0.8071056298725019,0.6554211383661437)
            (0.807105642968845,0.6397473015175907)
            (0.807105652438942,0.6284919837035194)
            (0.807105658121805,0.6217656508937608)
            (0.807105661567988,0.6176959739862307)
            (0.8071056638621159,0.6149905183008011)
            (0.8071056657097821,0.6128138554832103)
            (0.8071056672497874,0.6110015405335132)
            (0.8071056687145005,0.6092799213821407)
            (0.8071056700965678,0.6076578112342887)
            (0.8071056714220649,0.6061046436517461)
            (0.8071056727007604,0.6046089742510683)
            (0.8071056739356166,0.6031672482718797)
            (0.807105675133771,0.6017709522161876)
            (0.8071056763088852,0.6004039457317871)
            (0.8071056774811624,0.5990425389577694)
            (0.8071056786798549,0.5976526876182215)
            (0.8071056799511908,0.5961809483942224)
            (0.8071056813802334,0.5945294391923908)
            (0.8071056831706174,0.5924644727539743)
            (0.8071056863553585,0.5888025663582399)
            (0.8071056904859119,0.5840743419056753)
            (0.8071056949370103,0.5790055762588124)
            (0.8071056993703413,0.5739838288802064)
            (0.8071057037867012,0.5690075080576991)
            (0.8071057084280122,0.5638055054464723)
            (0.807105713791988,0.5578284448760635)
            (0.807105721169435,0.5496676905432505)
            (0.8071057370158468,0.5323661150903787)
            (0.807105751344346,0.5169795593318482)
            (0.8071057600187431,0.5077799928454401)
            (0.8071057654749532,0.5020372733227023)
            (0.8071057696356126,0.497680757059221)
            (0.8071057728836527,0.4942935828602031)
            (0.8071057759064295,0.49115251244976443)
            (0.8071057786572369,0.4883039440837931)
            (0.8071057812237296,0.48565524123879156)
            (0.807105783650089,0.48315966842236246)
            (0.8071057859486735,0.4808036476704898)
            (0.807105788130235,0.4785753568513764)
            (0.8071057902108079,0.47645766728541394)
            (0.8071057922088292,0.47443112101622464)
            (0.8071057941433415,0.4724757603119907)
            (0.8071057960345472,0.4705705631025361)
            (0.807105797905212,0.46869205117587787)
            (0.8071057997829186,0.46681209011252767)
            (0.8071058017038145,0.46489425689155506)
            (0.8071058037199441,0.4628867185146155)
            (0.8071058059155869,0.46070631823652897)
            (0.8071058084509879,0.45819592479825855)
            (0.8071058117278577,0.45496307014058157)
            (0.8071058181926826,0.4486239849463187)
            (0.8071058260927136,0.4409485550740302)
            (0.8071058342015689,0.4331528444849597)
            (0.8071058418010488,0.425924477662742)
            (0.8071058488074091,0.41932841496170137)
            (0.8071058553846294,0.41319732876571424)
            (0.807105861716692,0.40735196960194386)
            (0.8071058679423906,0.40166094826227505)
            (0.8071058741345909,0.3960573038410147)
            (0.8071058802887958,0.3905457632006504)
            (0.8071058863268286,0.3851958903949546)
            (0.807105892123612,0.3801151457709919)
            (0.8071058975494629,0.37541017777316)
            (0.8071059019937105,0.37159392736582264)
            (0.8071059057592204,0.36838755009030044)
            (0.8071059089660294,0.36567676150818906)
            (0.8071059120097076,0.36312081726231216)
            (0.8071059147821248,0.36080695666607965)
            (0.807105917321009,0.35869974435862173)
            (0.8071059196621884,0.35676627841093067)
            (0.8071059218256402,0.35498746148893745)
            (0.8071059238289598,0.353346628106346)
            (0.8071059256920464,0.3518256535215223)
            (0.8071059274357764,0.35040603110836055)
            (0.8071059290806543,0.34906994229606636)
            (0.8071059306467597,0.34780026184070634)
            (0.8071059321544779,0.346579931152893)
            (0.807105933625793,0.34539088151742603)
            (0.8071059350862013,0.34421246210602496)
            (0.8071059365682207,0.3430185935144361)
            (0.8071059381184866,0.3417720758499454)
            (0.8071059398142116,0.3404114966506)
            (0.8071059418111326,0.33881326289270874)
            (0.8071059445609411,0.3366197058198037)
            (0.8071059500828069,0.33224094006065275)
            (0.8071059566104659,0.3271114212318589)
            (0.8071059634968454,0.3217579866017124)
            (0.8071059706931926,0.3162309707665347)
            (0.8071059792869683,0.3097269032916914)
            (0.8071059960560444,0.29736675230523457)
            (0.8071060059718786,0.2902862015717036)
            (0.8071060113730727,0.28650761955378923)
            (0.8071060145086214,0.28434069200588263)
            (0.8071060165643907,0.28293076899002045)
            (0.8071060182186682,0.2818020363564042)
            (0.8071060197514927,0.2807599275392185)
            (0.8071060211388927,0.27981881729750047)
            (0.8071060224490598,0.27893109271460514)
            (0.8071060237123643,0.2780754666365901)
            (0.8071060249327436,0.27724893113112326)
            (0.8071060261173546,0.27644661288091554)
            (0.8071060272855155,0.27565567127006774)
            (0.8071060284697421,0.27485450834235814)
            (0.8071060297234565,0.2740074866356008)
            (0.8071060311512225,0.2730446126369399)
            (0.8071060330481779,0.27176833440797776)
            (0.8071060368390903,0.26922840359859435)
            (0.8071060411893749,0.2663317862749228)
            (0.8071060456242418,0.2633996538643426)
            (0.8071060499721634,0.2605462936130991)
            (0.8071060544559058,0.2576268275665734)
            (0.8071060596278502,0.25428973029177615)
            (0.807106067140776,0.24950403402074173)
            (0.8071060787496582,0.24226651851318293)
            (0.807106088790805,0.23617706674718053)
            (0.8071060946877119,0.2326819794776105)
            (0.8071060983356675,0.23055188070109667)
            (0.8071061010754782,0.2289686589586042)
            (0.8071061031687069,0.2277685676900878)
            (0.8071061049038161,0.22677950016191173)
            (0.8071061065504408,0.22584478766859273)
            (0.8071061080823118,0.22497776792019164)
            (0.8071061095262212,0.22416201444977824)
            (0.807106110900209,0.2233865361999574)
            (0.8071061122161801,0.2226441920118729)
            (0.8071061134906283,0.22192558904681992)
            (0.8071061147494556,0.22121630254802427)
            (0.807106116031913,0.22049456676387025)
            (0.8071061174030758,0.21972421001701758)
            (0.8071061189960818,0.21883111158482493)
            (0.8071061212337217,0.21758017312662425)
            (0.8071061248923996,0.21554408771775657)
            (0.8071061292662766,0.2131257530371291)
            (0.8071061338479297,0.21061189286656656)
            (0.8071061385734221,0.20804095096696051)
            (0.8071061437730277,0.20523914862344683)
            (0.8071061504449549,0.20168839620077783)
            (0.8071061669122431,0.19316373076671645)
            (0.807106177417717,0.1879274931568442)
            (0.8071061833211503,0.18506292938422764)
            (0.8071061867919986,0.1834067548921854)
            (0.8071061890896815,0.18232203825362991)
            (0.8071061909495036,0.1814503973645214)
            (0.8071061926761481,0.1806452076994749)
            (0.807106194241808,0.17991728604118218)
            (0.8071061957166816,0.17923251294445386)
            (0.8071061971324662,0.17857540956580054)
            (0.8071061984966628,0.1779421902672298)
            (0.8071061998235162,0.17732632545049687)
            (0.8071062011439518,0.17671382704502525)
            (0.8071062025106583,0.17608075389641265)
            (0.8071062040207378,0.17538269971985843)
            (0.8071062059162674,0.17450878364238376)
            (0.8071062099907341,0.17263935802664876)
            (0.8071062146780467,0.1705047833507527)
            (0.8071062195812874,0.16829121338194297)
            (0.8071062244736263,0.16610332684246876)
            (0.8071062297136875,0.16378419406353162)
            (0.8071062362866637,0.1609129799514164)
            (0.8071062517103217,0.15435957541502288)
            (0.807106262886962,0.1497933715764801)
            (0.8071062694816147,0.14718024748116965)
            (0.8071062734382016,0.14564354927691858)
            (0.8071062760732177,0.14463342135411827)
            (0.8071062782042489,0.14382380809719653)
            (0.807106280181014,0.1430774574849336)
            (0.8071062819656393,0.14240614727082002)
            (0.8071062836358789,0.14177885089821718)
            (0.8071062852288524,0.14118067821447888)
            (0.8071062867553456,0.14060718730983401)
            (0.8071062882335296,0.1400516465421915)
            (0.8071062897001892,0.13950068773244628)
            (0.8071062912169268,0.13893178842625775)
            (0.8071062928978228,0.13830284385469538)
            (0.8071062950366459,0.13750512914485746)
            (0.8071063003557651,0.13553428308945015)
            (0.8071063059945188,0.13346632764755673)
            (0.8071063118108008,0.13135751558806796)
            (0.8071063175777843,0.12929227291198275)
            (0.8071063240053724,0.1270223672184041)
            (0.8071063333746827,0.12377840314279198)
            (0.8071063467958802,0.1192792431383789)
            (0.8071063568045219,0.11604993576475464)
            (0.8071063631716545,0.11405695267370963)
            (0.807106367302895,0.11279088246053637)
            (0.8071063705046124,0.11182453737931142)
            (0.8071063730259628,0.11107214748569061)
            (0.8071063753760385,0.11037646296820891)
            (0.8071063775066913,0.10974900169140356)
            (0.8071063794806351,0.10916920386570728)
            (0.8071063813357272,0.10862471030793164)
            (0.8071063830928445,0.10810882103592445)
            (0.8071063847802417,0.1076132590343819)
            (0.8071063864434402,0.10712511463336716)
            (0.8071063881539635,0.10662405826148258)
            (0.807106390041889,0.10607271904696236)
            (0.8071063924424572,0.10537447261634214)
            (0.8071063983749123,0.10366277567411797)
            (0.8071064046510935,0.10187412986906152)
            (0.8071064111474044,0.10004759463933777)
            (0.8071064176638849,0.0982416497159031)
            (0.8071064250789509,0.09621985342396622)
            (0.8071064362910225,0.09323342490262188)
            (0.8071064524420477,0.08909214257872589)
            (0.8071064661415915,0.08574080167795284)
            (0.8071064743841767,0.083801142930793)
            (0.8071064796852312,0.0825855942256375)
            (0.8071064837922302,0.081661072904059)
            (0.8071064870421849,0.08093933653998908)
            (0.8071064900775776,0.0802714658872874)
            (0.8071064928445753,0.07966601949228336)
            (0.8071064954209939,0.07910352673182564)
            (0.8071064978529185,0.07857251562919187)
            (0.807106500168305,0.0780663644284878)
            (0.8071065024077401,0.07757652037052298)
            (0.8071065046380329,0.07708931959466248)
            (0.8071065069688567,0.07658205530504936)
            (0.8071065096166795,0.07600910292845997)
            (0.8071065132449287,0.07523015469969097)
            (0.807106519240613,0.07395873705565581)
            (0.8071065264169996,0.0724629630016318)
            (0.807106534006022,0.07091223972860283)
            (0.807106541984993,0.0693164210582855)
            (0.807106550993068,0.06755738536432765)
            (0.8071065626657605,0.06534477899326707)
            (0.8071065825795839,0.061740241559645304)
            (0.8071066213392016,0.05529328384579446)
            (0.8071066623548266,0.04911058720489714)
            (0.8071066770902047,0.046981514026108506)
            (0.8071066834321234,0.046069949806453625)
            (0.8071066871146081,0.04554098485426428)
            (0.8071066894975635,0.045199755304764944)
            (0.8071066914280359,0.044926185925244555)
            (0.8071066932244809,0.04467669763069693)
            (0.8071066948855629,0.04445132493024673)
            (0.807106696515258,0.044234046845688324)
            (0.8071066982007266,0.044011600964847686)
            (0.8071067001293277,0.043758818566717705)
            (0.8071067035583765,0.04331352218812401)
            (0.8071067076465737,0.0427896182155727)
            (0.8071067120598683,0.04223300150396603)
            (0.8071067167642149,0.041650570709488965)
            (0.8071067221900331,0.04099311090049529)
            (0.8071067294635499,0.04013489249083668)
            (0.8071067432257047,0.03857619582151606)
            (0.8071067629812023,0.03645589798689808)
            (0.8071067769568466,0.035007471322010986)
            (0.8071067857766822,0.03410080514866687)
            (0.8071067915896646,0.03350194119489269)
            (0.8071067961391098,0.03303155621516285)
            (0.8071067997196494,0.03266114522886343)
            (0.8071068026917205,0.032355211069491796)
            (0.8071068055033692,0.032069140739797275)
            (0.807106808083273,0.03181102320765583)
            (0.8071068104967688,0.031573664180487127)
            (0.8071068128315756,0.031347383421447717)
            (0.8071068152248512,0.031118363193243015)
            (0.8071068180011439,0.030856371334388566)
            (0.8071068230138847,0.030393132703123493)
            (0.8071068292116664,0.029836961834381004)
            (0.8071068362900546,0.02922255959307196)
            (0.8071068447137342,0.028516763455374017)
            (0.8071068580864527,0.027439650465031384)
            (0.8071068751820752,0.02610208610057585)
            (0.8071068853063478,0.025306494767073806)
            (0.8071068912905356,0.024827349540996968)
            (0.8071068951270642,0.024515765490416896)
            (0.8071068981342486,0.024270880519755123)
            (0.8071069005610717,0.02407579603104759)
            (0.8071069028439991,0.023896813692267038)
            (0.8071069049682793,0.02373463611724258)
            (0.807106907034066,0.023579683088117198)
            (0.8071069092127885,0.023418209714959115)
            (0.8071069120767758,0.0232089216957565)
            (0.8071069162104871,0.022912976292517317)
            (0.8071069212260957,0.022563862582499317)
            (0.8071069271300558,0.02216676609884427)
            (0.8071069348644601,0.021666882507474616)
            (0.8071069512967803,0.0206593494088807)
            (0.8071069668062688,0.019733459625424388)
            (0.8071069758302764,0.01918316627996508)
            (0.8071069812910986,0.01883988989393326)
            (0.8071069849349861,0.0186065135807294)
            (0.8071069878709909,0.01841870293172221)
            (0.807106990309178,0.0182662254431174)
            (0.8071069926230852,0.018126126106930096)
            (0.8071069948185764,0.017996592179683857)
            (0.8071069970428255,0.017867355426471887)
            (0.8071069996893084,0.017716170184730817)
            (0.8071070044039123,0.017453942822145185)
            (0.8071070100251667,0.01715297574735275)
            (0.8071070167355175,0.016809280287353623)
            (0.8071070262337623,0.016345925463989053)
            (0.8071070421547412,0.015600686083048654)
            (0.8071070538162491,0.015048837494865186)
            (0.8071070610113281,0.014692402031541985)
            (0.8071070656216418,0.01445510081221113)
            (0.807107069180589,0.01426932764464861)
            (0.8071070719746167,0.014126056619607752)
            (0.8071070745756374,0.013998271120639005)
            (0.8071070769527691,0.013886435247921325)
            (0.8071070792621592,0.013780427894271252)
            (0.8071070818335042,0.013664817379896332)
            (0.8071070875727031,0.01341563199900575)
            (0.8071070937353348,0.013161169975153042)
            (0.8071071011592584,0.012870713975921877)
            (0.8071071128112182,0.01243826595244224)
            (0.8071071282207906,0.01187262317324067)
            (0.8071071378035458,0.011498545620125755)
            (0.8071071435462653,0.011258380780390542)
            (0.8071071472515641,0.011097965072890403)
            (0.8071071501670488,0.010973695262250116)
            (0.8071071525507563,0.010877931394327467)
            (0.8071071548061116,0.010792239569078488)
            (0.8071071570055883,0.010710446821820652)
            (0.8071071595466695,0.010617348618870759)
            (0.8071071636165255,0.010472073009460514)
            (0.8071071685946376,0.010302188324371908)
            (0.8071071749701573,0.010097612523958688)
            (0.8071071862348086,0.009762985433890314)
            (0.8071072018754358,0.00931870546682445)
            (0.8071072126302864,0.008995363416026025)
            (0.8071072193361962,0.008774709567875849)
            (0.8071072237388162,0.008621492253447993)
            (0.8071072272001751,0.008501237746037171)
            (0.807107229990242,0.008409477512437258)
            (0.8071072326127052,0.008328150500259257)
            (0.8071072351178792,0.008252274445563312)
            (0.8071072379121154,0.008169474021424428)
            (0.8071072429528415,0.008025970172752528)
            (0.8071072489164437,0.007866964058494075)
            (0.8071072568844836,0.007671040265375684)
            (0.8071072763678787,0.007226620132677608)
            (0.8071072887189552,0.0069231888100345085)
            (0.8071072957465801,0.0067263529821204315)
            (0.8071073000393901,0.006597774389765165)
            (0.8071073033153952,0.00650260098938249)
            (0.8071073059345765,0.006434421226469755)
            (0.8071073083991606,0.0063752208916532105)
            (0.8071073108622067,0.006316642320972621)
            (0.8071073144099454,0.006232359268084187)
            (0.807107318733751,0.006132914782914112)
            (0.8071073241812435,0.0060167461137792255)
            (0.8071073332782406,0.005842871166238384)
            (0.8071073474815669,0.00559689680078046)
            (0.8071073609356202,0.005351566906482308)
            (0.8071073692719055,0.005172761844582929)
            (0.8071073745839478,0.005045307533889654)
            (0.807107378631333,0.004947674523751777)
            (0.8071073817821253,0.0048788237694785686)
            (0.8071073847108837,0.0048211640580020365)
            (0.8071073875064492,0.004767051366235675)
            (0.8071073909311566,0.0047007352177839135)
            (0.8071073953730992,0.0046177332279826455)
            (0.8071074010418278,0.00452102242540553)
            (0.8071074101508203,0.0043849509470523795)
            (0.8071074244663612,0.004193264888933346)
            (0.8071074378550511,0.003996478209521648)
            (0.8071074460488877,0.0038477424219418577)
            (0.8071074512422606,0.0037415207240523163)
            (0.8071074552070272,0.003662858529204227)
            (0.8071074583496967,0.0036085709821469525)
            (0.8071074612964028,0.0035614640422398924)
            (0.8071074643032281,0.003514849295890965)
            (0.8071074706101656,0.0034222456905128595)
            (0.8071074773636469,0.003335054862001474)
            (0.8071074891354854,0.0032056639706530277)
            (0.8071075046613555,0.003036334976532551)
            (0.8071075147676733,0.0028957726528071603)
            (0.8071075209951852,0.0027910360385066113)
            (0.8071075251419639,0.0027208640979297094)
            (0.8071075285331623,0.0026716801991393258)
            (0.8071075316975025,0.002630160686997174)
            (0.807107534872706,0.00258961164593563)
            (0.807107541196817,0.002512763592042777)
            (0.8071075480889319,0.002440950556543253)
            (0.8071075627346851,0.002317540715828903)
            (0.8071075774847867,0.0021854939366321435)
            (0.8071075866382724,0.0020734450521888714)
            (0.8071075924239661,0.0019900392629308428)
            (0.8071075968663173,0.0019312135549984788)
            (0.8071076004797417,0.0018933473727917871)
            (0.8071076039067405,0.0018588143328617246)
            (0.8071076078163264,0.0018172750584994901)
            (0.8071076128401059,0.0017655897061708004)
            (0.8071076194725205,0.0017085250435213695)
            (0.8071076379683421,0.0015924223731795806)
            (0.8071076512366642,0.0014985863359877616)
            (0.8071076598500271,0.0014115441355964098)
            (0.8071076656794501,0.001343894079593566)
            (0.8071076703580153,0.0012953265729893637)
            (0.8071076746742812,0.0012569465890865938)
            (0.807107678735756,0.0012210400543259947)
            (0.8071076842352207,0.0011735232147804808)
            (0.8071076909851743,0.0011248053861707685)
            (0.8071077014152523,0.0010687690130359861)
            (0.8071077157625378,0.0009995951212280474)
            (0.8071077280514481,0.0009112724108395476)
            (0.8071077355562088,0.0008356442756380922)
            (0.8071077405463704,0.00078744128920194)
            (0.8071077447036756,0.0007594637401784343)
            (0.8071077486224963,0.0007347862855775489)
            (0.8071077532052429,0.0007018788164434575)
            (0.8071077586809988,0.0006641632368591388)
            (0.8071077661798111,0.0006245912589808444)
            (0.8071077786855638,0.0005798034480177794)
            (0.807107793637938,0.0005203820422183814)
            (0.8071078036875289,0.0004511285451915814)
            (0.8071078103056646,0.00039511439181882935)
            (0.8071078155270284,0.0003577465592061735)
            (0.8071078203194181,0.0003270295590818151)
            (0.8071078249873583,0.0002991360434458912)
            (0.8071078329205127,0.00026047183238353533)
            (0.8071078426931279,0.00022815977037926594)
            (0.8071078565131878,0.0001898097942014676)
            (0.8071078691441783,0.00012961703580072204)
            (0.8071078771968779,7.259320194674679e-5)
            (0.8071078833426629,3.2582026375127526e-5)
            (0.8071078888943441,3.2627353272474124e-6)
            (0.8071078939827369,2.228827257910737e-5)
            (0.8071079017502055,5.640826594399684e-5)
            (0.8071079110983358,8.267093399094705e-5)
            (0.8071079260234449,0.00011220260996935849)
            (0.8071079392450136,0.00016326323743642845)
            (0.8071079475596701,0.0002134181037538596)
            (0.807107953946545,0.0002473990994600328)
            (0.8071079597421363,0.00027461325710476103)
            (0.8071079652575195,0.0002968336720003961)
            (0.8071079747418144,0.0003215319287432905)
            (0.8071079868895535,0.0003387421581013683)
            (0.8071080014572927,0.00036990079692511557)
            (0.8071080116200945,0.0004150767937183275)
            (0.807108019438182,0.00045129218877937305)
            (0.8071080257285406,0.00047295329799057484)
            (0.8071080316748687,0.0004938460746988227)
            (0.8071080395452123,0.0005180570456690958)
            (0.8071080497339422,0.0005344225169712224)
            (0.807108065280988,0.0005516216216925329)
            (0.8071080785507222,0.0005935382774624465)
            (0.8071080869164022,0.0006300401879473227)
            (0.8071080936540032,0.0006469097333354767)
            (0.8071080999219298,0.0006622642366709286)
            (0.807108107300541,0.0006843968113239285)
            (0.8071081163826941,0.0006991949815264853)
            (0.807108134641522,0.0007098074424400913)
            (0.8071081475656879,0.000742181756757887)
            (0.8071081563965194,0.000773773450386539)
            (0.8071081637482015,0.0007913510992789696)
            (0.8071081706717691,0.000807589708176959)
            (0.8071081795248795,0.0008247822076579148)
            (0.8071081910839346,0.00083389620808072)
            (0.8071082065594604,0.0008454903707368899)
            (0.8071082192904165,0.0008734317720531237)
            (0.8071082287179789,0.0008959998586983708)
            (0.8071082372301299,0.0009228205340203743)
            (0.8071082452100234,0.0009403159636653946)
            (0.8071082616136604,0.0009398127361439634)
            (0.8071082812959577,0.0009675385279761528)
            (0.8071082928553176,0.001019607087745733)
            (0.8071083001187208,0.0010316520310293953)
            (0.8071083069662071,0.001034850093469597)
            (0.8071083157161925,0.0010487880689376006)
            (0.8071083250351043,0.0010596872232340182)
            (0.8071083386536816,0.001065055528171488)
            (0.807108353588244,0.0010731893986672958)
            (0.8071083664192967,0.0010895871494840392)
            (0.8071083769622623,0.0011035350138777211)
            (0.8071083868837657,0.001122982495203484)
            (0.8071083974626112,0.0011301642667200795)
            (0.8071084165790322,0.00112581635019815)
            (0.8071084308204407,0.0011470633171790645)
            (0.8071084421083348,0.0011642359023036342)
            (0.8071084524659516,0.0011809671860909532)
            (0.8071084626734353,0.00118920179371651)
            (0.8071084790931399,0.0011853558277152842)
            (0.8071084958821808,0.0011971193946935799)
            (0.8071085087101416,0.0012132852353179402)
            (0.8071085202819984,0.0012354826363778493)
            (0.8071085310278379,0.0012431263227070666)
            (0.8071085554106964,0.001223774438289471)
            (0.8071085700166777,0.0012446569331836521)
            (0.8071085818559879,0.0012556518481461332)
            (0.8071085930246432,0.0012683651855938116)
            (0.8071086066876393,0.0012674333330795484)
            (0.8071086286439341,0.0012752165184153341)
            (0.8071086422180462,0.0012986018247289621)
            (0.8071086550281736,0.001308695957156658)
            (0.8071086671375576,0.0013131342450116712)
            (0.8071086838852436,0.0013117802277329282)
            (0.8071087029383599,0.001318750661135848)
            (0.8071087175915418,0.0013273325147733495)
            (0.8071087311780945,0.0013417714994510277)
            (0.8071087457133337,0.0013412093230291688)
            (0.807108768643527,0.0013370817053117712)
            (0.8071087854468564,0.0013490544879806166)
            (0.8071088006700358,0.0013654067790414004)
            (0.8071088150884473,0.0013672811459990442)
            (0.8071088402746629,0.0013615386188665646)
            (0.807108856095466,0.0013763592289426363)
            (0.8071088712271486,0.001387160389601405)
            (0.8071088871257311,0.0013850898958094326)
            (0.8071089102295492,0.0013891180332992192)
            (0.8071089284995698,0.0014001274521113771)
            (0.807108945561877,0.0014108738904381468)
            (0.8071089638433334,0.0014066632025726555)
            (0.8071089871032473,0.0014120803016761663)
            (0.807109006452345,0.001422222800461892)
            (0.8071090248188103,0.0014271384739292792)
            (0.8071090458038731,0.001423468592097521)
            (0.8071090711041891,0.0014284009640470607)
            (0.8071090917706331,0.0014374279698721182)
            (0.8071091115918239,0.0014389819588900288)
            (0.8071091349724783,0.0014366767219944343)
            (0.807109160917963,0.0014427231571612076)
            (0.8071091852210444,0.0014482691221644473)
            (0.8071092082813554,0.0014484091460222892)
            (0.8071092336704699,0.0014491304512369574)
            (0.8071092600851384,0.0014526118355027151)
            (0.80710928608352,0.0014544367508086964)
            (0.8071093125851875,0.001455191976314829)
            (0.8071093403516513,0.001456932701995317)
            (0.8071093686702284,0.0014586547602268851)
            (0.8071093974939465,0.001459711793683649)
            (0.8071094272237154,0.001460976672227332)
            (0.8071094577700295,0.0014622686407546048)
            (0.807109489080584,0.0014632983538409583)
            (0.8071095212966743,0.0014643501856168584)
            (0.8071095544315405,0.0014653512212876585)
            (0.8071095885077969,0.0014662403706395821)
            (0.8071096235977437,0.0014671040999307827)
            (0.8071096597369409,0.0014678986273639616)
            (0.8071096969763464,0.0014686340884026983)
            (0.8071097353731003,0.0014693238889620375)
            (0.8071097749784895,0.0014699567186338136)
            (0.8071098158522737,0.001470544493147763)
            (0.8071098580530207,0.0014710847403702765)
            (0.807109901641395,0.0014715813127450517)
            (0.8071099466782766,0.0014720363744418208)
            (0.8071099932220827,0.0014724515507493763)
            (0.8071100413263556,0.001472829270013687)
            (0.8071100910335427,0.0014731711678535042)
            (0.807110142367171,0.001473478628647218)
            (0.8071101953187827,0.001473753917308418)
            (0.8071102498302002,0.0014739962886394231)
            (0.8071103057698621,0.0014742102359499576)
            (0.8071103629062822,0.0014743904264618024)
            (0.8071104208846588,0.0014745481728866139)
            (0.8071104792168159,0.0014746692884619605)
            (0.8071105372907292,0.001474779139398752)
            (0.807110594391698,0.0014748506985231558)
            (0.8071106497068343,0.0014749236453286407)
            (0.8071107022745652,0.0014749655108996507)
            (0.8071107445183755,0.0014750001229746346)
            (0.8071107775219207,0.0014750217773560337)
            (0.8071108086556894,0.0014750413271991114)
            (0.8071108477238985,0.0014750622564752014)
            (0.8071108978201451,0.0014750874652129653)
            (0.8071109557762886,0.001475112126440692)
            (0.8071110200164227,0.0014751345845938069)
            (0.8071110890097454,0.0014751587591925741)
            (0.8071111634184669,0.0014751744469929662)
            (0.8071112428495998,0.001475196809094026)
            (0.8071113283992893,0.0014752072591992516)
            (0.8071114199088208,0.00147522632169661)
            (0.8071115185008353,0.001475233789611785)
            (0.8071116244201167,0.0014752485592914866)
            (0.8071117389590479,0.0014752545650176252)
            (0.8071118629373137,0.0014752651331488842)
            (0.8071119980271868,0.0014752702958209518)
            (0.8071121458489156,0.0014752774784563272)
            (0.8071123088492753,0.0014752818623282593)
            (0.8071124899356938,0.0014752866499736506)
            (0.8071126931328331,0.0014752901128645135)
            (0.8071129237557144,0.001475293317179549)
            (0.8071131892257538,0.0014752956873302914)
            (0.8071135001284894,0.0014752978495091718)
            (0.8071138721181449,0.0014752989558362017)
            (0.8071143294238685,0.0014753005989480705)
            (0.8071149116262182,0.0014753002747491806)
            (0.80711568775263,0.0014753023558204958)
            (0.8071167880718882,0.0014753015582447127)
            (0.8071184833100303,0.0014753043893183104)
            (0.8071214142064459,0.001475306175507285)
            (0.8071275120991742,0.0014753113783174676)
            (0.8071518398316575,0.0014753303141610274)
            (0.8072010892197743,0.0014753708083121708)
            (0.8073259055634512,0.0014754727823365066)
            (0.8079162850869948,0.0014759567801823081)
            (0.8094385675922287,0.0014772058531224985)
            (0.8137713915640737,0.0014807662116507192)
            (0.8254220057134782,0.0014905186514704294)
            (0.8339739308666173,0.0014978122606603694)
            (0.8420302118932516,0.0015047895764002117)
            (0.8522973724681524,0.0015138357391724089)
            (0.8598599903445502,0.0015206142356372077)
            (0.8670048822751544,0.0015271083764551996)
            (0.875293509317997,0.0015347566097305698)
            (0.8822713662288199,0.0015412923046496108)
            (0.8890584700976409,0.001547737234815827)
            (0.896174580880854,0.0015545888298269528)
            (0.9039966079710899,0.001562235566050063)
            (0.9113503040655152,0.001569536281335937)
            (0.9190890378111233,0.0015773404247345635)
            (0.9269577275679316,0.0015854060411353288)
            (0.9346052370566267,0.0015933747417031796)
            (0.9422120098550858,0.0016014312867180802)
            (0.9506630424368466,0.0016105390949270326)
            (0.9583492667331667,0.0016189703214433138)
            (0.9656673266853285,0.001627132373882345)
            (0.973415367746707,0.0016359212998164896)
            (0.9810046731209063,0.0016446814165373969)
            (0.9882978011219906,0.0016532448266843858)
            (0.9956808733068055,0.0016620630972170591)
            (1.0030528746207312,0.0016710223403360036)
            (1.0102523238653602,0.0016799250748427141)
            (1.0174052318898068,0.0016889246348619213)
            (1.0245448797729484,0.0016980655554204027)
            (1.031589006288751,0.0017072435717906398)
            (1.0385551278081626,0.001716480346235727)
            (1.0454814748925574,0.0017258272962483723)
            (1.0523424642755397,0.0017352510633688034)
            (1.0591285055696615,0.0017447383637292369)
            (1.0658582992368122,0.0017543154792403204)
            (1.0725297065914299,0.0017639801791486942)
            (1.0791338138280198,0.0017737198891152328)
            (1.0856760594183186,0.0017835428013479593)
            (1.0921596320361115,0.0017934541908783963)
            (1.098580707383068,0.0018034486508551328)
            (1.1049396188776335,0.00181352696233672)
            (1.111238890707539,0.0018236934825104356)
            (1.1174778358675252,0.0018339475093187563)
            (1.1236558597444801,0.0018442883838960533)
            (1.1297741293838095,0.0018547183565207348)
            (1.1358330534460093,0.0018652384870747607)
            (1.1418323612249917,0.0018758486364591764)
            (1.1477724831095615,0.0018865498549476278)
            (1.1536539594144914,0.0018973434253111154)
            (1.1594768956654802,0.0019082298338388703)
            (1.1652415101605107,0.0019192097662354968)
            (1.1709482276522751,0.0019302842993851321)
            (1.1765973340766425,0.001941454253783892)
            (1.1821890561792432,0.0019527203283431493)
            (1.1877237268918408,0.0019640834313048305)
            (1.193201677296975,0.0019755444689835144)
            (1.1986231826989164,0.001987104234662862)
            (1.203988545129393,0.0019987635639948653)
            (1.2092980940336886,0.002010523380809426)
            (1.2145521379854902,0.002022384551205292)
            (1.2197509819314944,0.0020343479141560206)
            (1.2248949486122607,0.002046414362576243)
            (1.2299843614989485,0.00205858478265597)
            (1.2350195378514788,0.0020708600506893493)
            (1.2400008014039687,0.002083241062889707)
            (1.244928481462098,0.002095728724014867)
            (1.2498029066100471,0.002108323942059842)
            (1.2546244069628865,0.002121027623199767)
            (1.2593933172337448,0.0021338406993696157)
            (1.2641099734504162,0.0021467640652248487)
            (1.2687747132059142,0.002159798677936031)
            (1.2733878771008549,0.002172945456286657)
            (1.2779498077119538,0.0021862053211814114)
            (1.2824608500894077,0.002199579239452465)
            (1.2869213507615187,0.0022130681724021883)
            (1.2913316585229884,0.0022266730810118762)
            (1.2956921243182737,0.002240394932001122)
            (1.3000031008441304,0.002254234697383506)
            (1.304264942727832,0.0022681933563828416)
            (1.3084780069664466,0.002282271897581456)
            (1.3126426516999419,0.002296471319646054)
            (1.3167592372052919,0.0023107926148628888)
            (1.3208281252308822,0.002325236817654286)
            (1.3248496791537354,0.0023398049664964393)
            (1.3288242638627132,0.00235449807236332)
            (1.3327522456435221,0.002369317156664552)
            (1.3366339925736337,0.002384263293748079)
            (1.3404698738847636,0.0023993375545052764)
            (1.3442602601016833,0.0024145410052602845)
            (1.348005522677888,0.0024298747220161676)
            (1.351706034616627,0.0024453397847257197)
            (1.3553621693754694,0.0024609372931529983)
            (1.3589743019582985,0.002476668370001045)
            (1.362542808069521,0.002492534158010651)
            (1.3660680640056042,0.00250853577942034)
            (1.369550447004367,0.0025246743933351468)
            (1.3729903344433207,0.0025409511298979393)
            (1.3763881050824849,0.00255736720456623)
            (1.3797441375925485,0.002573923808264711)
            (1.383058811119102,0.0025906221243818806)
            (1.3863325049518829,0.002607463362503948)
            (1.3895655986328417,0.0026244487728082078)
            (1.392758472053343,0.0026415796147114534)
            (1.3959115049222357,0.0026588571525663074)
            (1.399025077077086,0.0026762826602284573)
            (1.4020995677667847,0.0026938574259882664)
            (1.405135356364631,0.0027115827623960254)
            (1.4081328218571456,0.002729460003990658)
            (1.4110923429413074,0.002747490534392494)
            (1.4140142975387877,0.002765675690476588)
            (1.4168990630917415,0.0027840168643911145)
            (1.4197470164642594,0.002802515496021174)
            (1.42255853384649,0.0028211729929257245)
            (1.425333990479958,0.0028399907898306598)
            (1.4280737603971958,0.002858970403428307)
            (1.4307782170592975,0.0028781133008295434)
            (1.4334477327282138,0.002897420995493505)
            (1.4360826787372767,0.0029168950639977265)
            (1.4386834247215796,0.0029365370283018777)
            (1.4412503392377125,0.0029563485139521006)
            (1.4437837896790324,0.002976331145511546)
            (1.4462841417033303,0.002996486529640352)
            (1.4487517595017176,0.0030168163557902083)
            (1.4511870057298963,0.003037322343401927)
            (1.4535902414417792,0.0030580062111520423)
            (1.4559618258704348,0.003078869688257102)
            (1.4583021163745082,0.003099914583736707)
            (1.460611468537585,0.0031211427234683065)
            (1.4628902361106193,0.003142555936453517)
            (1.4651387708096146,0.0031641561168995747)
            (1.4673574222702253,0.0031859451918352377)
            (1.4695465381473014,0.003207925073129614)
            (1.4717064637833341,0.003230097785148267)
            (1.4738375424548358,0.0032524653399912395)
            (1.475940115052106,0.0032750297695467445)
            (1.478014520321586,0.0032977931982405284)
            (1.4800610946903583,0.003320757734585289)
            (1.4820801719696455,0.0033439255776563925)
            (1.484072083598327,0.0033672989148356702)
            (1.4860371584849459,0.0033908800128263916)
            (1.4879757233666142,0.0034146711821396725)
            (1.4898881021440684,0.0034386747285413133)
            (1.4917746160004783,0.0034628930692939264)
            (1.4936355836343695,0.003487328635380482)
            (1.4954713209974084,0.0035119838681592075)
            (1.497282141641432,0.0035368613234216806)
            (1.4990683561088534,0.0035619635856019016)
            (1.5008302720549873,0.003587293247717449)
            (1.5025681945901606,0.0036128529965291367)
            (1.5042824259274503,0.003638645557331621)
            (1.505973265496486,0.003664673706294419)
            (1.5076410099414659,0.0036909402936442515)
            (1.5092859527976983,0.0037174481769026713)
            (1.5109083848269445,0.0037442003429331017)
            (1.5125085939131333,0.0037711997632454697)
            (1.5140868650691535,0.003798449516783764)
            (1.515643480240901,0.0038259527169213214)
            (1.5171787185270036,0.0038537125727120536)
            (1.5186928558904695,0.003881732298342211)
            (1.520186165476537,0.003910015245223608)
            (1.5216589175256066,0.0039385647563925374)
            (1.5231113791984645,0.003967384314532696)
            (1.5245438146020507,0.003996477410951549)
            (1.5259564848152094,0.004025847628358781)
            (1.5273496480964028,0.004055498650667566)
            (1.5287235597198838,0.004085434169604163)
            (1.5300784719130753,0.004115658023085)
            (1.5314146338000363,0.004146174068228703)
            (1.5327322916089385,0.0041769862754363896)
            (1.5340316885277923,0.004208098661601989)
            (1.5353130649903273,0.004239515370064062)
            (1.5365766582838958,0.004271240569211354)
            (1.537822702755777,0.004303278570819469)
            (1.5390514297667688,0.004335633712321485)
            (1.5402630678082643,0.004368310474435644)
            (1.5414578425352925,0.004401313372973004)
            (1.5426359766453386,0.0044346470654521575)
            (1.5437976899192805,0.00446831626535138)
            (1.5449431991868954,0.004502325785274763)
            (1.546072718444499,0.004536680556456174)
            (1.5471864589666893,0.004571385565292907)
            (1.5482846292689874,0.004606445960237959)
            (1.5493674349336346,0.004641866919552928)
            (1.550435078798263,0.00467765379636198)
            (1.5514877607901358,0.004713811971320814)
            (1.5525256783163768,0.004750347016286183)
            (1.5535490261615934,0.004787264542640779)
            (1.5545579962627338,0.0048245703238480875)
            (1.5555527778915756,0.004862270209221808)
            (1.5565335576988684,0.004900370190264125)
            (1.5575005197576257,0.0049388763776507805)
            (1.5584538456678272,0.0049777949754232775)
            (1.5593937144718095,0.005017132362411525)
            (1.5603203025171508,0.005056894986175564)
            (1.5612337837489974,0.0050970894690391955)
            (1.5621343296902854,0.005137722528100852)
            (1.563022109483352,0.005178801057466043)
            (1.5638972899307062,0.005220332046676379)
            (1.5647600353096744,0.005262322671610642)
            (1.5656105075354254,0.005304780198572612)
            (1.5664488663148717,0.005347712065417509)
            (1.5672752691299383,0.005391125881744063)
            (1.5680898713302998,0.0054350293876830325)
            (1.5688928259069757,0.005479430477018266)
            (1.5696842835939921,0.0055243372266557955)
            (1.570464393016073,0.00556975783523761)
            (1.5712333008279504,0.005615700702782833)
            (1.5719911516971958,0.005662174408975762)
            (1.572738088192465,0.005709187700865703)
            (1.5734742507296358,0.005756749490007929)
            (1.5741997777133407,0.005804868872799185)
            (1.574914805717176,0.005853555150796996)
            (1.5756194695148444,0.005902817820871764)
            (1.5763139020653283,0.005952666566498621)
            (1.5769982343667406,0.006003111305666664)
            (1.577672595410526,0.006054162103844352)
            (1.5783371124880072,0.006105829284871911)
            (1.5789919113057869,0.006158123381301506)
            (1.579637115967917,0.0062110551696570315)
            (1.5802728488362348,0.006264635650787831)
            (1.580899230402376,0.006318876043748034)
            (1.5815163794528995,0.006373787812571141)
            (1.5821244133036925,0.006429382679891793)
            (1.5827234479406205,0.006485672635309969)
            (1.5833135979199575,0.006542669952184221)
            (1.5838949760875074,0.006600387162210231)
            (1.5844676935814515,0.006658837055059541)
            (1.5850318599473743,0.006718032689422282)
            (1.585587583609226,0.006777987445956146)
            (1.5861349718781828,0.006838715043796739)
            (1.5866741307855943,0.0069002295302471595)
            (1.5872051647559469,0.0069625452575659)
            (1.5877281764762121,0.007025676857867813)
            (1.5882432672474311,0.007089639279729054)
            (1.5887505375104476,0.007154447886270621)
            (1.5892500869095068,0.007220118463957759)
            (1.5897420139661231,0.007286667196138907)
            (1.5902264155883528,0.007354110602758146)
            (1.590703386898562,0.007422465519952848)
            (1.5911730217504476,0.007491749180037477)
            (1.591635413329497,0.007561979293376764)
            (1.5920906544708682,0.007633174144516808)
            (1.5925388371633455,0.007705352517118458)
            (1.592980051716833,0.007778533586743741)
            (1.593414386504829,0.007852736871551969)
            (1.5938419283986847,0.007927982304501091)
            (1.594262763939381,0.008004290439279416)
            (1.594676979852231,0.008081682592892658)
            (1.5950846625100303,0.008160180783160609)
            (1.5954858967300498,0.008239807521303266)
            (1.5958807648972129,0.00832058563867144)
            (1.5962693473246983,0.00840253833974458)
            (1.5966517239366305,0.008485689538628272)
            (1.59702797559931,0.008570064212589656)
            (1.5973981839694387,0.008655688449904275)
            (1.5977624297358386,0.00874258910222725)
            (1.5981207905553763,0.00883079330241765)
            (1.5984733406964133,0.008920328322897353)
            (1.5988201530235309,0.009011222009457143)
            (1.599161301806548,0.009103503569076299)
            (1.5994968640773826,0.009197204077153298)
            (1.5998269179450524,0.009292356160734538)
            (1.6001515388400038,0.009388993002557244)
            (1.6004707967082268,0.009487147431757048)
            (1.6007847569827032,0.009586852048155015)
            (1.6010934850691514,0.009688140523625544)
            (1.6013970510424058,0.009791049324804346)
            (1.6016955306034022,0.009895618345830304)
            (1.6019890005310728,0.010001889708221468)
            (1.602277531698377,0.010109905259565899)
            (1.602561185074048,0.010219704789826256)
            (1.6028400148724624,0.010331326765897542)
            (1.6031140774986061,0.01044481170667777)
            (1.603383439991457,0.010560206069920808)
            (1.6036481806829264,0.01067756342998516)
            (1.603908379976132,0.010796941205916566)
            (1.6041641068361596,0.010918394519018548)
            (1.604415411295279,0.011041971748236845)
            (1.6046623302677385,0.011167716036555753)
            (1.6049049048316857,0.011295673441082954)
            (1.6051431974402335,0.01142590288241041)
            (1.605377295223322,0.01155848021232786)
            (1.6056072940224833,0.011693491477783757)
            (1.605833271373636,0.011831017563530333)
            (1.6060552672700248,0.011971120315296124)
            (1.6062732894052376,0.012113841975449624)
            (1.6064873441008671,0.012259222606757492)
            (1.6066974748067662,0.012407327274833735)
            (1.6069037806437938,0.012558264600773361)
            (1.6071063969346855,0.012712179741013019)
            (1.6073054438184329,0.012869219317416913)
            (1.6075009734771935,0.013029486415639502)
            (1.6076929547880423,0.01319301748862478)
            (1.6078813153924494,0.013359806471666902)
            (1.6080660229030914,0.013529872713439861)
            (1.6082471552501045,0.013703335507733394)
            (1.6084249087478513,0.013880442916041957)
            (1.6085995253033192,0.014061520143500816)
            (1.6087711693213624,0.01424684731350645)
            (1.6089398271184936,0.014436531204011116)
            (1.609105306201485,0.014630465002300808)
            (1.6092673594331348,0.014828437230490321)
            (1.6094258730875302,0.015030356490217223)
            (1.6095810048728874,0.01523646892329733)
            (1.609733177698651,0.015447425001958726)
            (1.6098829044273455,0.015664106521673826)
            (1.6100305053616204,0.015887233554380487)
            (1.6101758681860312,0.01611692909228646)
            (1.6103184381451556,0.016352556009134878)
            (1.610457511619279,0.016593058141128658)
            (1.6105926796485464,0.016837697447835476)
            (1.6107241565568287,0.01708678613218728)
            (1.6108528145207437,0.017342023732401346)
            (1.610979893408438,0.017606198787238903)
            (1.6111063924870408,0.01788208408252845)
            (1.6112323640391857,0.018170720837275223)
            (1.6113565486741497,0.01847006465661738)
            (1.611477002918867,0.018775712392840704)
            (1.611592163288361,0.01908335655519533)
            (1.6117018678277462,0.019391643565343175)
            (1.6118072760051563,0.019703329573542927)
            (1.6119112852282058,0.020026685245203346)
            (1.6120164535381696,0.020371826067600907)
            (1.612127045614576,0.020755452947982755)
            (1.6122396778604506,0.02117118733881962)
            (1.612350878693062,0.021608841061531603)
            (1.612452346154597,0.02203434638659596)
            (1.6125344353845736,0.022399357541409648)
            (1.6126137788061985,0.022771348842589356)
            (1.6126885469168835,0.02314079172562744)
            (1.6127642438368157,0.023535743173781043)
            (1.6128518374488992,0.024021532067905138)
            (1.6129796733009238,0.024793637120521517)
            (1.6130935906891435,0.025556229634764005)
            (1.6131817295533788,0.026203887639446366)
            (1.6132494256815249,0.02674127021579098)
            (1.61330305373504,0.02719500822216636)
            (1.613348642740252,0.027602233589790304)
            (1.613392914776579,0.02801872078910117)
            (1.6134380877733205,0.028467464185096825)
            (1.613516696205581,0.029313390824650787)
            (1.613592956217492,0.030227699430814603)
            (1.6136885130169558,0.03153859635055922)
            (1.613763376928563,0.03273352447497402)
            (1.613825756525012,0.033879679201681334)
            (1.6138791266936314,0.035003405917398034)
            (1.6139307157350309,0.0362560566399035)
            (1.6139775368291136,0.03758447603438486)
            (1.6140221152056315,0.039086284053954756)
            (1.6140714996197056,0.04115382478788154)
            (1.6141945270554323,0.0514383983197535)
            (1.61429202629204,3.0449571945771843)
            (1.6143594595201214,3.044140307601211)
            (1.614407087726554,3.043555787801271)
            (1.614442154132187,3.043121235686301)
            (1.6144699502654754,3.042773929788826)
            (1.6144965834955032,3.0424385680543304)
            (1.6145211087415592,3.042127621240999)
            (1.6145478964840791,3.04178570248245)
            (1.6145842316410066,3.0413180583271724)
            (1.6146226769681205,3.040818209785952)
            (1.6146800890800295,3.040061572626951)
            (1.6147376407552314,3.0392901254654543)
            (1.614790380294211,3.0385713009036497)
            (1.6148337261210064,3.0379717172246483)
            (1.6148756773301183,3.0373834223526557)
            (1.614909028899727,3.0369098984114125)
            (1.6149412018564835,3.0364480372415064)
            (1.6149705730932429,3.0360218885908985)
            (1.614998789768515,3.0356085387390452)
            (1.6150286701614085,3.0351663660530876)
            (1.6150696695227778,3.034551420107862)
            (1.6151348288617973,3.033553266459953)
            (1.6151905108256872,3.03267913991799)
            (1.6152311420848253,3.032028504482124)
            (1.6152609167818952,3.031545853769434)
            (1.615283752764559,3.0311698683213875)
            (1.615301955728362,3.030868933521165)
            (1.6153170756886064,3.030616871889455)
            (1.6153316218624576,3.030370661380876)
            (1.615346643805533,3.030115190375197)
            (1.6153630588633785,3.029834804115588)
            (1.6153831724507972,3.0294878329984383)
            (1.6154059905913027,3.029089768334906)
            (1.6154350778544961,3.0285749670990625)
            (1.6154734581545334,3.0278827846598206)
            (1.6155059255757658,3.027285023148301)
            (1.6155371716254128,3.0266988233893812)
            (1.6155616500245509,3.0262321875070457)
            (1.615582092841336,3.025837183160724)
            (1.6155995634048952,3.0254954023361567)
            (1.6156164896985956,3.0251605170486258)
            (1.61563195256749,3.0248514213876025)
            (1.6156466537387202,3.024554596386322)
            (1.6156618260608944,3.0242450227500557)
            (1.6156813960716692,3.0238404042645595)
            (1.615709038669325,3.0232577843524684)
            (1.6157466705317383,3.022442916489309)
            (1.6157759186742773,3.0217922367542123)
            (1.6157974143077956,3.0213044483881264)
            (1.6158135010418573,3.0209343517363223)
            (1.6158259342068781,3.0206449912628974)
            (1.6158360590775969,3.0204064862726883)
            (1.6158458021605064,3.020174462314012)
            (1.6158546677242538,3.0199616391166493)
            (1.6158634250750714,3.019749507616318)
            (1.6158736512658292,3.019499210857038)
            (1.6158885909219767,3.0191281041259566)
            (1.6159047816849916,3.0187182137233153)
            (1.6159249260101156,3.0181968596744655)
            (1.6159479655424336,3.0175848716745186)
            (1.615965810262976,3.0170995137673007)
            (1.6159793146378787,3.0167265538013033)
            (1.6159898659205925,3.0164309248521413)
            (1.6159984850768037,3.0161860975284727)
            (1.6160059327484753,3.0159730395415654)
            (1.6160131813895138,3.0157629711754)
            (1.6160200642613125,3.015560962802452)
            (1.6160272782918,3.0153473974648337)
            (1.6160371120444819,3.0150517983122453)
            (1.616049473260424,3.0146724903294935)
            (1.616064135574901,3.0142111499509934)
            (1.6160857075258572,3.013511347966187)
            (1.6161007737184379,3.0130083741065503)
            (1.6161111929762457,3.012653621153066)
            (1.6161187114236328,3.012397875255483)
            (1.6161245425566284,3.012191810376363)
            (1.6161293706104736,3.0120204163506346)
            (1.6161340312484131,3.011858862818836)
            (1.6161385576795895,3.0116955255942925)
            (1.616143213072996,3.0115247245063363)
            (1.6161510753921693,3.011232823640058)
            (1.6161595025396691,3.0109119728193585)
            (1.6161696449500569,3.010515897377344)
            (1.6161845896624585,3.009911696918851)
            (1.616195842325398,3.009444625971975)
            (1.6162039492662166,3.009102086837311)
            (1.6162099576674445,3.0088429225508344)
            (1.6162147443256216,3.008635621678273)
            (1.6162187783073902,3.008458243620877)
            (1.616222673533315,3.0082837235868043)
            (1.6162263555345762,3.008116659215193)
            (1.616230242711075,3.0079375682836393)
            (1.6162356064752155,3.0076846997419278)
            (1.6162428200420262,3.007334671367981)
            (1.6162518093452427,3.0068836219291537)
            (1.616262616932444,3.0063226128404503)
            (1.616270485726117,3.005903641757492)
            (1.6162759788044079,3.005607208582887)
            (1.616279967740486,3.005390025959251)
            (1.6162830644662394,3.005217983543631)
            (1.6162856777247125,3.005070394269282)
            (1.6162882020892104,3.004926517855483)
            (1.6162906765051153,3.004782381450558)
            (1.6162934275715883,3.004618849120636)
            (1.6162984430246763,3.0043117558269365)
            (1.6163038771623663,3.0039665302082765)
            (1.6163125467527824,3.0033935711384983)
            (1.6163194258636924,3.002924200415563)
            (1.6163242947714542,3.0025859178109133)
            (1.616327800350709,3.002342304930897)
            (1.6163304151567912,3.002156641800357)
            (1.6163324863414303,3.0020057294380846)
            (1.616334448962383,3.0018637911417523)
            (1.6163363001028686,3.0017250574527474)
            (1.616338098286317,3.0015875606339844)
            (1.6163405439934455,3.0013961952180614)
            (1.616343635827061,3.0011464477261147)
            (1.616347770771626,3.000799629794269)
            (1.6163547277258261,3.0001907018521408)
            (1.6163597493242194,2.9997384237526052)
            (1.6163631929644433,2.9994243261050517)
            (1.616365591539286,2.9992054211217436)
            (1.6163673797227367,2.999039152877359)
            (1.6163688161295064,2.9988994444524577)
            (1.6163701719052685,2.9987706685427993)
            (1.6163714443763357,2.9986447262719556)
            (1.6163728555067691,2.9984989599212404)
            (1.6163756738791595,2.9981991208031347)
            (1.6163789340210524,2.9978358197310944)
            (1.6163832636258864,2.997332395301234)
            (1.6163872793125533,2.996850446849536)
            (1.6163902567579,2.9964916878487333)
            (1.6163923854717632,2.9962331312760644)
            (1.61639393727832,2.9960411707473105)
            (1.616395119308734,2.9958937088191733)
            (1.616396103185846,2.9957678290028418)
            (1.61639704387863,2.9956434102911804)
            (1.61639799150674,2.995514733145286)
            (1.6163991918559666,2.995347949549517)
            (1.616400796917945,2.9951180956569505)
            (1.6164028254878058,2.994815870013529)
            (1.6164063426880861,2.994263632041306)
            (1.6164096855965617,2.9937209493769905)
            (1.6164121394129667,2.9933195758836404)
            (1.6164138539368602,2.9930368457489354)
            (1.6164150570489524,2.9928375580474667)
            (1.616415945180577,2.9926893321521724)
            (1.6164166645566052,2.9925635324777273)
            (1.6164173448657826,2.992440566499729)
            (1.6164180015191396,2.992320158768151)
            (1.6164187819145557,2.9921731443989152)
            (1.6164198470505629,2.9919678451837077)
            (1.6164212323406082,2.9916898771121576)
            (1.6164235013564876,2.9912106313771942)
            (1.616426603206912,2.9905274363053493)
            (1.6164285494750197,2.9900933092083424)
            (1.6164298049615662,2.9898106499174757)
            (1.6164307417127204,2.989602133783179)
            (1.6164314379397826,2.98944333851048)
            (1.6164320005418433,2.9893078133214828)
            (1.6164325303502085,2.9891815820328667)
            (1.6164330353719905,2.989057584771315)
            (1.6164336277262905,2.9889058456089455)
            (1.6164345172875692,2.9886722527679206)
            (1.6164357246566552,2.9883411615164626)
            (1.616437543337001,2.987818887075597)
            (1.6164399945428882,2.9870859231767053)
            (1.6164414701134608,2.9866423376306566)
            (1.6164423897981228,2.9863676004318944)
            (1.616442992799541,2.9861788353776886)
            (1.616443463729353,2.98604047226482)
            (1.6164438465764082,2.985918515237775)
            (1.6164442089286934,2.9857912303056384)
            (1.6164445769098508,2.985668969058192)
            (1.616445026294218,2.985514886546677)
            (1.6164455809649936,2.9853236268183796)
            (1.6164462879465282,2.9850691445685915)
            (1.6164474867532903,2.984615326498968)
            (1.6164495433134844,2.9838002503424845)
            (1.6164509224846986,2.9832427104030526)
            (1.6164517995378649,2.982882984393015)
            (1.6164523684037868,2.982653258873439)
            (1.6164528077601914,2.9824762621182543)
            (1.6164531559159836,2.9823249502371283)
            (1.6164534813697007,2.982183625852886)
            (1.6164537834884898,2.982050390337534)
            (1.6164541104602468,2.9818993156039038)
            (1.6164548318845844,2.9815566504463615)
            (1.6164556438240862,2.9811553202064744)
            (1.616456849787148,2.9805297828841444)
            (1.616458458903718,2.9796656709481057)
            (1.6164594083873973,2.9791575707524527)
            (1.6164599683334244,2.978858885653572)
            (1.6164603171407503,2.9786648100946915)
            (1.6164605828823242,2.978524236772322)
            (1.6164607961925148,2.978403240155073)
            (1.616460997619092,2.978278898777823)
            (1.616461202322861,2.9781548895147267)
            (1.6164614859096091,2.9779803384449646)
            (1.6164618293300859,2.977769616457538)
            (1.616462265394857,2.9774925254829947)
            (1.616463016196568,2.9769905436235824)
            (1.6164643789202917,2.9760367916592365)
            (1.616465362065829,2.9753372699497413)
            (1.6164659667241985,2.974899495325203)
            (1.6164663411867155,2.9746296566814507)
            (1.616466592578228,2.9744520807932098)
            (1.6164667967434638,2.974299946374061)
            (1.6164669863729426,2.974152822753031)
            (1.6164671608981611,2.9740156949937813)
            (1.6164673436728005,2.973869162577241)
            (1.6164677016997153,2.9735756145129772)
            (1.6164681097954479,2.973234342958809)
            (1.6164686686248582,2.9727458860245255)
            (1.6164699066504782,2.9716080453522236)
            (1.6164707233018933,2.970848993047979)
            (1.6164711927990234,2.9704113811748885)
            (1.6164714708230992,2.9701447201799747)
            (1.6164716524079703,2.969977622382406)
            (1.6164717987450874,2.969838436130437)
            (1.616471934544479,2.9696969912462388)
            (1.6164720620924913,2.9695636753163672)
            (1.6164722003011847,2.96941995206645)
            (1.6164724336134761,2.9691732883719073)
            (1.6164727160114614,2.968870690003203)
            (1.6164731094773719,2.968430912451767)
            (1.6164743034745057,2.9670216506954374)
            (1.616475008321706,2.9661709528550864)
            (1.616475391679004,2.965703260854133)
            (1.616475615187304,2.965429969984588)
            (1.6164757627805768,2.965251703633189)
            (1.6164758832280612,2.965100310714986)
            (1.616475995511413,2.96495268630784)
            (1.6164761013195152,2.964811664824265)
            (1.616476217727908,2.964654930851615)
            (1.6164764280829338,2.964367919067948)
            (1.6164766779330266,2.9640217700329865)
            (1.6164770170933107,2.963533446495304)
            (1.6164779563643192,2.962107720713693)
            (1.6164785568413578,2.961177642743022)
            (1.6164788892328112,2.9606636550362495)
            (1.616479082180205,2.9603551554307557)
            (1.616479207216976,2.960162992123111)
            (1.6164793076116515,2.9600061838493055)
            (1.616479400645429,2.9598464960683426)
            (1.6164794873300699,2.9596964581431915)
            (1.616479577845565,2.9595425757517297)
            (1.616479748384995,2.9592446667646666)
            (1.616479943093107,2.9589028516236526)
            (1.6164801953156114,2.9584419942844233)
            (1.6164806634729458,2.9575540430924647)
            (1.616481307856492,2.956297173429727)
            (1.6164816998668607,2.9555193672782094)
            (1.6164819250026945,2.9550667609675494)
            (1.6164820630081527,2.9547978849476415)
            (1.616482168073315,2.9545873769645787)
            (1.6164822508790466,2.954408800545477)
            (1.6164823282528353,2.954250222878133)
            (1.6164824016635635,2.9540966309203167)
            (1.6164824831669915,2.953917269461485)
            (1.6164826532409549,2.9535405472694993)
            (1.6164828465074197,2.9531010828187605)
            (1.6164830891613378,2.9525371678720593)
            (1.6164835736779863,2.9513536967108958)
            (1.6164840493319539,2.9501614221293417)
            (1.6164843394265103,2.949441129785958)
            (1.6164845110690564,2.949005413684342)
            (1.616484619725011,2.9487249975282706)
            (1.616484704112632,2.948515187593512)
            (1.6164847722735451,2.9483373543376734)
            (1.6164848365603117,2.94816178233381)
            (1.6164848988836436,2.9479923906713577)
            (1.6164849681918794,2.9478022754765725)
            (1.6164851124471875,2.9473979632353178)
            (1.6164852743846703,2.9469361681175177)
            (1.6164854847680332,2.946317195919395)
            (1.6164859188740592,2.9449936206093175)
            (1.6164863244088368,2.943731135575817)
            (1.6164865502770025,2.9430222291765955)
            (1.616486679348553,2.9426138109038558)
            (1.6164867603489443,2.9423610180192554)
            (1.616486823450985,2.942160078796448)
            (1.6164868750705437,2.9419865817993873)
            (1.6164869239928428,2.941824064988069)
            (1.6164869723893058,2.941662056213599)
            (1.616487031523057,2.941459212318257)
            (1.6164871162404362,2.9411670836967225)
            (1.6164872232951488,2.940791230277404)
            (1.6164873636192616,2.9402887486340443)
            (1.6164876036252915,2.939400328677924)
            (1.6164879666081164,2.9380113645706154)
            (1.61648824133499,2.936944202841417)
            (1.6164884110413051,2.936278546656699)
            (1.6164885169415129,2.935859769628801)
            (1.6164885885290368,2.9355817636023485)
            (1.616488646492273,2.9353504512513333)
            (1.616488700233864,2.935127957004431)
            (1.6164887488718527,2.9349282286146963)
            (1.6164887961260677,2.934733346204774)
            (1.6164888501827261,2.9345036230392685)
            (1.6164889601261851,2.934029887938793)
            (1.6164890872371374,2.9334678860090753)
            (1.6164892445269454,2.9327592716104114)
            (1.6164895208121888,2.931470312471302)
            (1.6164898069098252,2.9301029047450164)
            (1.6164899845943006,2.929255639999284)
            (1.6164900912682125,2.928738800248836)
            (1.6164901591281242,2.9284072361952083)
            (1.6164902119670521,2.9281563469029424)
            (1.616490254498478,2.9279445213002218)
            (1.61649029452102,2.927737626578863)
            (1.6164903324878659,2.9275458591904577)
            (1.6164903723988082,2.927342093787564)
            (1.6164904318709472,2.92703232042115)
            (1.6164905080601815,2.926629889223818)
            (1.6164906021235061,2.926122857905394)
            (1.6164907301160234,2.9254187544901358)
            (1.6164910257794014,2.923736106413998)
            (1.6164912616173455,2.9223548427364836)
            (1.616491404652363,2.9215185593417896)
            (1.6164914909643147,2.9210074192603717)
            (1.6164915472657246,2.9206700908750873)
            (1.616491591884529,2.920410098244417)
            (1.616491628608172,2.9201874352314645)
            (1.6164916634222353,2.919967772385743)
            (1.6164916970086611,2.9197595929318663)
            (1.6164917327514465,2.9195369393001958)
            (1.6164917884422414,2.9191833699066367)
            (1.616491858953195,2.9187298512041835)
            (1.616491945283713,2.918162778716495)
            (1.616492063277037,2.917371852249025)
            (1.6164923822553576,2.9151596351913884)
            (1.6164925776113879,2.913766744794123)
            (1.616492683855993,2.913016497527733)
            (1.6164927452926392,2.9125708481241386)
            (1.616492785173416,2.912283842408162)
            (1.616492817269388,2.912059274687862)
            (1.6164928470319873,2.911834404358392)
            (1.6164928745392178,2.911619980077209)
            (1.6164929018994307,2.911416777952771)
            (1.616492935079221,2.9111640736062547)
            (1.6164929848682237,2.910782619105066)
            (1.6164930468030247,2.910297794665859)
            (1.616493124810011,2.9096764078160042)
            (1.6164932445672697,2.9087014710164736)
            (1.6164934524722159,2.9069604793275)
            (1.6164936182646894,2.9055399329114895)
            (1.6164937218942452,2.9046464394592557)
            (1.6164937868457467,2.904086060273962)
            (1.61649383071129,2.903701804707734)
            (1.6164938659648012,2.9033956963072)
            (1.6164938952013665,2.903138685614175)
            (1.6164939229621738,2.9028864356902826)
            (1.6164939496381194,2.902642658526717)
            (1.6164939775137148,2.902389046364822)
            (1.6164940147240905,2.902044597170448)
            (1.6164940664431875,2.9015623176320755)
            (1.6164941308819458,2.9009499355942716)
            (1.6164942135979932,2.9001488276566896)
            (1.6164943509530347,2.8987838797820653)
            (1.6164945388641823,2.896872166451227)
            (1.61649466065971,2.895615450003822)
            (1.6164947331471822,2.894858730003412)
            (1.6164947785195456,2.8943917665931287)
            (1.6164948132007206,2.894027588460264)
            (1.6164948402913744,2.8937327207106587)
            (1.6164948654934659,2.893472969463665)
            (1.6164948887401764,2.8932244087253847)
            (1.6164949116343434,2.892962431327854)
            (1.6164949374467763,2.8926771460760534)
            (1.6164949865913847,2.8921257031445347)
            (1.616495042805852,2.891501094593407)
            (1.6164951105266872,2.890722620305643)
            (1.6164952056923134,2.889600417088121)
            (1.6164954389164763,2.8867854322008606)
            (1.6164955480137495,2.885461817308051)
            (1.6164956081661144,2.8847013483702524)
            (1.6164956427325312,2.8842743750361794)
            (1.6164956657589806,2.8839979319735463)
            (1.6164956847724254,2.883754684944683)
            (1.6164957025814068,2.883521016140053)
            (1.616495719340018,2.8833041739111898)
            (1.6164957368362345,2.883076581777101)
            (1.616495761222077,2.8827557476416246)
            (1.616495793129483,2.8823346819045863)
            (1.6164958318253144,2.881818089880716)
            (1.6164958809085967,2.8811532035416114)
            (1.6164959566899553,2.8801049157832246)
            (1.6164961034688934,2.878017758966754)
            (1.6164962409339745,2.8760202547607996)
            (1.61649632127338,2.8748380811924465)
            (1.616496369264093,2.8741283066272425)
            (1.616496400346598,2.8736687857102337)
            (1.616496424793423,2.873306285454646)
            (1.6164964446221062,2.873006247698671)
            (1.6164964633162733,2.872722385880813)
            (1.6164964809585873,2.8724517741987263)
            (1.6164964988327133,2.87217456400743)
            (1.6164965200718944,2.8718422901671823)
            (1.61649655883873,2.871230432855544)
            (1.6164966049826166,2.87049332466122)
            (1.6164966605442481,2.8695905751273934)
            (1.6164967402948631,2.8682657734551515)
            (1.616496869314212,2.866072152163386)
            (1.616496962902755,2.864460595188013)
            (1.616497019278445,2.863481926484729)
            (1.6164970541835246,2.86286935256349)
            (1.6164970804663064,2.8624132636013133)
            (1.6164971006218758,2.8620589718317926)
            (1.6164971192678699,2.8617254998489665)
            (1.616497136150932,2.861420587007717)
            (1.616497152229832,2.8611301126944317)
            (1.61649716890072,2.8608256736296163)
            (1.6164971901862917,2.860432482785928)
            (1.616497222032211,2.8598396063179963)
            (1.6164972615457525,2.8590950522412135)
            (1.6164973098926647,2.858170704571438)
            (1.6164973800251483,2.8568010727812285)
            (1.6164974967298247,2.8544677561870357)
            (1.6164975820979663,2.852739765899168)
            (1.6164976336098975,2.8516861746088176)
            (1.6164976654990644,2.85102649687553)
            (1.6164976894983294,2.850539297197243)
            (1.6164977078714093,2.8501588811663483)
            (1.616497724854216,2.849798763553176)
            (1.6164977401743084,2.8494752978471145)
            (1.616497754648758,2.84917052360324)
            (1.61649776942396,2.848852847367988)
            (1.6164977872975559,2.848464882766466)
            (1.6164978187128907,2.8477772397819288)
            (1.616497856662577,2.846937537611876)
            (1.6164979020963368,2.8459180227108827)
            (1.6164979668948396,2.844431465566842)
            (1.616498070784226,2.841993839569377)
            (1.616498145555891,2.8402244379373673)
            (1.6164981902720799,2.839152784725411)
            (1.6164982178231768,2.8384826835249735)
            (1.6164982385684223,2.837994567115814)
            (1.6164982544776936,2.837608689069346)
            (1.6164982691943535,2.837238108408383)
            (1.6164982825063412,2.8369118995404796)
            (1.6164982951185218,2.8366054012361137)
            (1.6164983080778892,2.836278209328485)
            (1.616498323999311,2.8358742747659145)
            (1.616498350741647,2.835189975062535)
            (1.616498383252304,2.8343527223316745)
            (1.6164984219878955,2.8333424015168656)
            (1.6164984769436979,2.831876748501549)
            (1.6164985737895763,2.8292316915046176)
            (1.6164986457310295,2.8272505870425935)
            (1.616498688406384,2.826059358972346)
            (1.6164987143436138,2.825322154933014)
            (1.6164987317265787,2.8248436645985366)
            (1.6164987457326536,2.8244507022559393)
            (1.616498758699667,2.8240707482875775)
            (1.616498770409824,2.8237335426857078)
            (1.6164987814990983,2.823419453295446)
            (1.616498792907298,2.8230870440530667)
            (1.616498806780829,2.8226782190084)
            (1.6164988307214605,2.8219678449754424)
            (1.61649885976182,2.821097507981183)
            (1.6164988940756628,2.8200583786505353)
            (1.6164989412477269,2.8186022133191426)
            (1.6164990283235348,2.815850176768147)
            (1.6164990935703276,2.8137650505104723)
            (1.6164991326067528,2.8125066983164926)
            (1.6164991563958917,2.8117262831492735)
            (1.6164991722929474,2.811213759468041)
            (1.6164991850895312,2.8108002892489954)
            (1.6164991969322953,2.810404266564338)
            (1.6164992076123734,2.810045937519795)
            (1.6164992177050561,2.8097121375664633)
            (1.6164992279761192,2.809367678991135)
            (1.6164992400827431,2.8089557800674765)
            (1.6164992654836303,2.808085103031842)
            (1.6164992941381744,2.80708959267829)
            (1.6164993274824095,2.805919603972841)
            (1.6164993722727137,2.8043194564236287)
            (1.6164994463607838,2.801616827560905)
            (1.6164995011914787,2.7995958747250604)
            (1.6164995342780837,2.7983698132010435)
            (1.616499554675339,2.79760158930651)
            (1.6164995699742224,2.7970315115281883)
            (1.6164995816589762,2.7965960471832223)
            (1.6164995924548664,2.7961838419494187)
            (1.6164996022033638,2.7958079192325505)
            (1.6164996113891206,2.795456225924542)
            (1.6164996206450208,2.7950989705195872)
            (1.6164996313430537,2.7946808098761218)
            (1.616499656322462,2.7936960923030556)
            (1.6164996831043603,2.7926261030037764)
            (1.6164997138193755,2.791386410590094)
            (1.6164997538713848,2.789743231438581)
            (1.6164998205299344,2.7869555547376375)
            (1.6164998695204085,2.784885138662897)
            (1.6164998989236432,2.783636208228299)
            (1.6164999169533636,2.7828598932607176)
            (1.6164999290794122,2.782341709097384)
            (1.6164999389081312,2.781922504136999)
            (1.6164999480304705,2.7815238345700837)
            (1.6164999563131548,2.78115855377937)
            (1.6164999642281097,2.780812408949719)
            (1.6164999724078621,2.780451942768545)
            (1.6164999824591066,2.780004148696599)
            (1.6164999991064801,2.779257784143528)
            (1.6165000194573664,2.778335605361134)
            (1.6165000433584547,2.777242266252736)
            (1.616500074798298,2.7757840681422463)
            (1.6165001575714044,2.771854790497483)
            (1.6165002082330457,2.7694072197068147)
            (1.6165002357563487,2.768072400575586)
            (1.6165002516106635,2.7672941539489377)
            (1.616500261947767,2.7667890200099174)
            (1.6165002702612405,2.7663837729734313)
            (1.6165002779643503,2.765999707807095)
            (1.6165002849876602,2.7656461037986695)
            (1.6165002917787599,2.7653068850619933)
            (1.6165002989605806,2.764945624030868)
            (1.6165003084907097,2.7644619259544894)
            (1.6165003219528313,2.7637745165665835)
            (1.616500338345079,2.7629297638380366)
            (1.6165003578866528,2.7619138082557604)
            (1.6165003838378336,2.760548015169149)
            (1.6165004401353047,2.7575259371179257)
            (1.6165004952584712,2.7545092099766744)
            (1.6165005277787163,2.7527131997017307)
            (1.6165005471037992,2.7516367472445546)
            (1.6165005595919641,2.750939943219622)
            (1.6165005694216663,2.750392808859128)
            (1.616500577392424,2.7499432755824453)
            (1.6165005849036185,2.749516311454451)
            (1.6165005919164832,2.7491182051698067)
            (1.6165005987800374,2.7487262766731346)
            (1.6165006060853726,2.7483052200376448)
            (1.616500615804758,2.747742803799921)
            (1.6165006300037092,2.746914918458649)
            (1.6165006474101606,2.7458916455203073)
            (1.6165006682362049,2.7446537853121717)
            (1.6165006967381559,2.742936178733311)
            (1.616500758429452,2.739144371985954)
            (1.6165007998930778,2.7365583591609783)
            (1.6165008234540508,2.7350741044067313)
            (1.616500837395452,2.7341925596004684)
            (1.6165008466164437,2.7336116019804546)
            (1.6165008540459598,2.7331378007534908)
            (1.6165008609288207,2.7326948379787295)
            (1.616500867142121,2.7322960237124017)
            (1.6165008730755948,2.731912803522098)
            (1.6165008791619495,2.7315155889753338)
            (1.6165008864368173,2.7310395637800498)
            (1.6165009005805637,2.730107641058441)
            (1.6165009168313986,2.7290285245041206)
            (1.6165009356291997,2.727766564012349)
            (1.6165009600143747,2.726108589424351)
            (1.616501020469738,2.721917115184315)
            (1.6165010594472005,2.7191725569382714)
            (1.6165010807977143,2.717655590811122)
            (1.6165010931014336,2.7167783171023343)
            (1.6165011011250683,2.7162067194232877)
            (1.616501107563018,2.7157443088281132)
            (1.6165011135218272,2.715312788864642)
            (1.6165011189194065,2.7149210398026082)
            (1.6165011241135487,2.714542283797853)
            (1.616501129531567,2.714144629375302)
            (1.6165011363369204,2.713643270145321)
            (1.6165011469369825,2.7128577108646255)
            (1.616501159859197,2.7118930146317144)
            (1.616501174956959,2.710755573706647)
            (1.6165011944511247,2.709270544107033)
            (1.6165012310658418,2.7064374451205815)
            (1.6165012776003438,2.702772121187148)
            (1.6165013051423442,2.7005762101645985)
            (1.616501321236218,2.6992852005817682)
            (1.6165013313994956,2.6984680438540574)
            (1.6165013392709653,2.6978332770334044)
            (1.6165013455452708,2.6973244462915402)
            (1.6165013514256175,2.6968451468163837)
            (1.616501356861598,2.6963998695301097)
            (1.61650136211772,2.6959670064602057)
            (1.6165013675685822,2.6955161454962333)
            (1.6165013742357832,2.694962411522776)
            (1.6165013860989401,2.6939705015048854)
            (1.6165014003235196,2.6927706399284324)
            (1.6165014169173493,2.6913565785145575)
            (1.616501438595407,2.689487918737256)
            (1.6165014927555816,2.684732049965656)
            (1.616501524490269,2.6819009954920023)
            (1.6165015414230801,2.680380460742053)
            (1.6165015511032583,2.6795086069031777)
            (1.6165015574103303,2.6789389527444873)
            (1.6165015624916346,2.6784780348096917)
            (1.6165015672030338,2.678048025462659)
            (1.6165015714961615,2.6776538494392477)
            (1.6165015756816132,2.6772678762374964)
            (1.6165015801536449,2.676854131032446)
            (1.6165015862667946,2.676286483622432)
            (1.6165015946235637,2.6755064630509735)
            (1.616501604602582,2.674568784080181)
            (1.6165016164232104,2.67344906224824)
            (1.6165016319961625,2.6719597097978705)
            (1.616501659999765,2.669244857824138)
            (1.6165016985731702,2.6654400014722324)
            (1.616501724155976,2.662883542394997)
            (1.6165017396685646,2.6613236391615382)
            (1.6165017495698566,2.66032390096119)
            (1.6165017572138751,2.65954993130989)
            (1.6165017632289882,2.658939146878404)
            (1.6165017688343812,2.6583668431357568)
            (1.6165017739303549,2.6578436161353487)
            (1.616501778735744,2.657348375417775)
            (1.6165017835066318,2.6568547253792687)
            (1.6165017887131707,2.656313652080335)
            (1.6165017962912067,2.6555221952877095)
            (1.6165018066230759,2.6544354751934565)
            (1.6165018190861027,2.6531134191326973)
            (1.6165018341934299,2.6514952049529406)
            (1.6165018560301403,2.6491285127645847)
            (1.6165018905133113,2.645334153354004)
            (1.616501915073872,2.6425972316656186)
            (1.6165019299295211,2.6409306583416123)
            (1.6165019392328452,2.639883010615973)
            (1.6165019463118926,2.639083631660183)
            (1.6165019517947483,2.638462311895605)
            (1.6165019568802523,2.6378832879160985)
            (1.6165019614843952,2.63735635869354)
            (1.6165019658183266,2.6368582039516375)
            (1.6165019701216403,2.6363616817477444)
            (1.616501974835088,2.635815831598828)
            (1.6165019819023196,2.634993449475565)
            (1.6165019912939662,2.633893332645857)
            (1.6165020024613608,2.6325746598550266)
            (1.6165020159328878,2.630969312388576)
            (1.6165020353312058,2.6286319116023336)
            (1.616502067558951,2.6246903941467328)
            (1.6165020911846653,2.621762748450238)
            (1.6165021055806188,2.619966103428551)
            (1.6165021146138878,2.6188343674281804)
            (1.61650212147992,2.617971423436738)
            (1.6165021267791004,2.6173032829884235)
            (1.6165021316875918,2.6166818974235566)
            (1.6165021361134027,2.616118586392341)
            (1.6165021402551587,2.615589025227315)
            (1.6165021443189584,2.615067840835435)
            (1.6165021486738622,2.614507217611016)
            (1.6165021546195097,2.61373835942563)
            (1.6165021631437027,2.6126293848475615)
            (1.6165021735831897,2.611260698820248)
            (1.616502186082708,2.609607548201395)
            (1.6165022031942098,2.6073206092451175)
            (1.6165022359519152,2.602875407264424)
            (1.6165022589191824,2.5997157951778735)
            (1.6165022724563853,2.597840193185849)
            (1.6165022807225486,2.596689730945733)
            (1.6165022869214685,2.595825467789367)
            (1.6165022916480802,2.59516392242434)
            (1.6165022960105127,2.5945501655230356)
            (1.616502299952731,2.59399331822235)
            (1.6165023036268276,2.5934727464939726)
            (1.6165023072668896,2.5929546975930284)
            (1.6165023112397123,2.592387229983364)
            (1.616502317035508,2.591556328321361)
            (1.6165023247812191,2.5904395440632793)
            (1.6165023339694617,2.589105563958794)
            (1.6165023452601708,2.5874524934544487)
            (1.6165023614132215,2.585063527324958)
            (1.6165024026300305,2.578858183766692)
            (1.6165024220220772,2.575892960320396)
            (1.6165024327316286,2.574248299611079)
            (1.6165024389693579,2.5732865909134577)
            (1.6165024436205186,2.5725668924631755)
            (1.6165024472249734,2.572007504345922)
            (1.6165024505800145,2.571484576039998)
            (1.6165024536865182,2.570998029574638)
            (1.61650245672659,2.5705202677978813)
            (1.6165024599832936,2.5700071330394825)
            (1.6165024645049981,2.5692923172969246)
            (1.6165024706471323,2.5683168373494)
            (1.6165024779787664,2.567145563944069)
            (1.6165024866539233,2.56574999944241)
            (1.6165024981095024,2.563891767673279)
            (1.616502520704546,2.5601797286987855)
            (1.6165025487793927,2.555492834169259)
            (1.6165025651874647,2.5527219243626975)
            (1.616502574859775,2.551079250405066)
            (1.616502581054222,2.550023769757386)
            (1.616502585899326,2.5491958114964035)
            (1.6165025897943255,2.548527944500279)
            (1.616502593453417,2.547897918754448)
            (1.6165025968453142,2.547311446347545)
            (1.6165026001172047,2.5467436988699785)
            (1.6165026034865373,2.546157213546557)
            (1.6165026075231275,2.545452172939314)
            (1.6165026158408993,2.5439911786992973)
            (1.6165026253109234,2.542314775469935)
            (1.6165026362980788,2.540353293355329)
            (1.6165026506312967,2.537769688479197)
            (1.616502676854168,2.5329789174702784)
            (1.6165026948406938,2.529652107089645)
            (1.6165027053197578,2.5277010050762425)
            (1.616502711675896,2.5265133654572076)
            (1.6165027159544512,2.5257117545378778)
            (1.6165027194347437,2.5250576251745973)
            (1.616502722670097,2.524447099428058)
            (1.6165027256149176,2.5238891132395445)
            (1.616502728443659,2.5233512804185496)
            (1.6165027313652047,2.522794269457685)
            (1.61650273492375,2.5221137949142123)
            (1.6165027410263277,2.5209415713059595)
            (1.6165027483659524,2.519523023267677)
            (1.6165027568622503,2.517869259349176)
            (1.616502767693527,2.5157437114575716)
            (1.6165027892376105,2.5114633227964007)
            (1.616502810918161,2.507094142103254)
            (1.6165028239645356,2.5044396124017547)
            (1.6165028318214891,2.5028329649247167)
            (1.6165028369460435,2.501781759550355)
            (1.6165028409954374,2.500948687598504)
            (1.616502844286553,2.5002694427026624)
            (1.6165028473895189,2.499626626161483)
            (1.6165028502903098,2.499023518316222)
            (1.6165028531278816,2.4984318169066304)
            (1.6165028561403694,2.497801941110258)
            (1.6165028601192948,2.4969672501643574)
            (1.6165028659442358,2.495739628141781)
            (1.6165028730865671,2.494225249869181)
            (1.6165028815849978,2.4924105793664277)
            (1.616502892949815,2.4899633076190235)
            (1.6165029220579332,2.483599560678134)
            (1.6165029395864148,2.4797103863133687)
            (1.616502949118133,2.477580452286946)
            (1.6165029546565135,2.476338328497685)
            (1.6165029583109218,2.4755164766729982)
            (1.6165029612709458,2.474848824303756)
            (1.616502964020647,2.4742263169805474)
            (1.6165029665339432,2.4736551901249415)
            (1.6165029689747445,2.47309891524269)
            (1.6165029715586678,2.472508648098643)
            (1.6165029749961874,2.4717211899430103)
            (1.6165029798309962,2.470609267700039)
            (1.6165029856782724,2.4692575878368026)
            (1.6165029926089527,2.4676456725919524)
            (1.6165030017376747,2.465506904040686)
            (1.6165030197880443,2.4612292566060496)
            (1.6165030420127608,2.4558834464716397)
            (1.6165030547893378,2.452776151968148)
            (1.616503062283628,2.450943366730174)
            (1.6165030670849243,2.44976518360738)
            (1.6165030708488977,2.4488389298533177)
            (1.6165030738875037,2.4480889714869996)
            (1.6165030767464983,2.447380871088544)
            (1.616503079409089,2.4467191853735173)
            (1.6165030820018058,2.446073121050448)
            (1.6165030847362247,2.4453900031998708)
            (1.616503088289795,2.444499471099154)
            (1.6165030936081537,2.4431608508583524)
            (1.6165031001618473,2.4415017642652463)
            (1.6165031079889045,2.439506889681108)
            (1.6165031185811878,2.4367850633194963)
            (1.61650314205544,2.4306702350869194)
            (1.6165031575821978,2.42657014587234)
            (1.616503166436145,2.4242151080179295)
            (1.616503171722095,2.422803402685773)
            (1.6165031752499563,2.421858497348795)
            (1.6165031781105688,2.421090378734061)
            (1.6165031807671244,2.4203745683922957)
            (1.6165031831830015,2.4197212160263737)
            (1.616503185506381,2.4190912453642617)
            (1.6165031879248033,2.418434066381642)
            (1.61650319097805,2.4176020716769937)
            (1.6165031956302864,2.416329537150263)
            (1.61650320132855,2.414762838280944)
            (1.6165032080638715,2.4128998189302795)
            (1.6165032169397722,2.4104268084805556)
            (1.6165032368439642,2.404812229806834)
            (1.6165032528680958,2.4002294994074043)
            (1.6165032626816178,2.397398770673462)
            (1.6165032686994707,2.3956543745193293)
            (1.616503272725778,2.394483268149539)
            (1.616503275962243,2.39353959129379)
            (1.6165032786385387,2.392756935144821)
            (1.6165032811751003,2.3920123891416187)
            (1.6165032835707092,2.3913072984224923)
            (1.616503285955291,2.3906040089703637)
            (1.6165032886051092,2.389820299676544)
            (1.6165032929528909,2.3885298363528715)
            (1.616503298422068,2.386898383504913)
            (1.6165033048354374,2.384974088990793)
            (1.6165033127989963,2.3825683066875865)
            (1.6165033259737949,2.3785502050154403)
            (1.61650334374274,2.3730614785540562)
            (1.616503355282231,2.3694586406509397)
            (1.616503362288571,2.3672578644343036)
            (1.6165033667928546,2.3658370918194467)
            (1.6165033702982181,2.3647285688743054)
            (1.6165033730888319,2.3638438372860024)
            (1.6165033757008085,2.363012470554694)
            (1.616503378107634,2.3622440588443414)
            (1.6165033804273037,2.361502193575)
            (1.616503382853206,2.3607242768671597)
            (1.616503385972415,2.359720995376105)
            (1.6165033906406592,2.3582135382704763)
            (1.6165033964073023,2.3563415123188816)
            (1.616503403354399,2.3540723831623747)
            (1.6165034129686497,2.350907456080226)
            (1.616503431615356,2.344692183986983)
            (1.6165034450216778,2.3401665983019244)
            (1.6165034530506834,2.3374357809633928)
            (1.6165034580143707,2.3357389545840026)
            (1.6165034617609673,2.334454714479895)
            (1.6165034646412126,2.3334649826625533)
            (1.6165034673061778,2.332545446798563)
            (1.6165034697117278,2.3317127746669075)
            (1.6165034719778384,2.33092708799996)
            (1.6165034742719224,2.3301295627013574)
            (1.616503476980663,2.3291851054988846)
            (1.6165034821976398,2.327358883516562)
            (1.6165034882702933,2.325220801312098)
            (1.6165034953978519,2.3226954994797455)
            (1.616503505089764,2.3192339162783258)
            (1.6165035218435897,2.313178817220957)
            (1.6165035343800045,2.308593831116648)
            (1.6165035420666432,2.305760835034933)
            (1.6165035469024585,2.3039697795816125)
            (1.6165035505877523,2.3026006679699798)
            (1.6165035534446006,2.3015362085715543)
            (1.6165035560942,2.3005457182697113)
            (1.6165035584926102,2.2996464223877537)
            (1.6165035607602876,2.2987941153419342)
            (1.6165035630721665,2.297923120166221)
            (1.6165035658678053,2.2968670607737343)
            (1.6165035706498465,2.295053641931116)
            (1.6165035764543008,2.2928406751548827)
            (1.6165035833793626,2.2901837578883635)
            (1.6165035930308245,2.286451063552307)
            (1.6165036099586916,2.2798240518748383)
            (1.6165036225886833,2.2748164698578632)
            (1.6165036303572653,2.271710786169653)
            (1.6165036352750857,2.2697348671126427)
            (1.616503639034699,2.268218904248506)
            (1.616503641955428,2.2670375205893754)
            (1.61650364466584,2.2659378413744706)
            (1.6165036471194945,2.26493937444145)
            (1.6165036494402687,2.2639925413405786)
            (1.6165036518068328,2.2630247438908797)
            (1.6165036546938256,2.261840984590525)
            (1.616503659454102,2.2598815633101386)
            (1.616503665274276,2.2574730833193932)
            (1.6165036722480872,2.2545687560457144)
            (1.6165036819831964,2.2504812676752617)
            (1.6165037000930988,2.2427770904387025)
            (1.616503713824476,2.2368509507786447)
            (1.616503722385085,2.2331202980492977)
            (1.6165037278806782,2.2307108332218486)
            (1.6165037321268945,2.2288411199983025)
            (1.6165037354634118,2.2273665997481404)
            (1.6165037385699825,2.225988927842897)
            (1.6165037413931607,2.2247326156248666)
            (1.6165037440636614,2.223540569901704)
            (1.6165037467686292,2.22232976581645)
            (1.6165037499752892,2.220890202132529)
            (1.6165037561822593,2.218091041938707)
            (1.6165037633710657,2.214828262275436)
            (1.6165037717823667,2.210982104901234)
            (1.6165037828771367,2.20586179285732)
            (1.6165038096436575,2.193285162499745)
            (1.616503842370585,2.1774602482914043)
            (1.6165038609554383,2.1682350125027225)
            (1.6165038675955048,2.16489578375813)
            (1.6165038701545298,2.1636025354273443)
            (1.616503872487221,2.1624200141232297)
            (1.6165038738692505,2.1617206818766177)
            (1.6165038751523293,2.1610688973153818)
            (1.6165038763238238,2.1604742264209564)
            (1.6165038777408993,2.1597540819507004)
            (1.6165038794313236,2.158893493591772)
            (1.6165038815409998,2.1578175528119092)
            (1.6165038850122029,2.1560428110520835)
            (1.6165038916755938,2.1526203652669365)
            (1.6165039020217766,2.1472635264310433)
            (1.6165039135074126,2.1412508986231704)
            (1.6165039203675302,2.137623899720531)
            (1.61650392426177,2.135552328793187)
            (1.6165039266342973,2.134285944133102)
            (1.6165039284342457,2.133323558233534)
            (1.6165039298755164,2.1325522949758193)
            (1.6165039312351723,2.131823916798172)
            (1.616503932652221,2.131063833288171)
            (1.6165039355264423,2.1295189903221643)
            (1.6165039386313929,2.127845569720815)
            (1.6165039430209303,2.125471973291021)
            (1.616503951462445,2.1208797022575907)
            (1.6165039595950084,2.1164175867658517)
            (1.6165039643390937,2.113795759187951)
            (1.6165039671603934,2.112229759623191)
            (1.6165039689991745,2.1112067598174677)
            (1.6165039704796695,2.1103821747129685)
            (1.6165039718528247,2.1096166653825636)
            (1.6165039731814317,2.1088750564868146)
            (1.6165039751235473,2.107789153011941)
            (1.6165039774131924,2.10650636507728)
            (1.6165039804031542,2.104827412750863)
            (1.6165039887771175,2.1001008968236503)
            (1.6165039949261357,2.0966044640634944)
            (1.6165039988012202,2.0943882254253525)
            (1.6165040013108065,2.0929479334198984)
            (1.6165040032471374,2.0918341125627333)
            (1.616504004780512,2.090950633691565)
            (1.6165040062145204,2.0901234847297725)
            (1.6165040076529533,2.089292743318993)
            (1.616504010358624,2.0877271911778346)
            (1.616504013424621,2.085948611075823)
            (1.6165040193057119,2.0825228621769223)
            (1.6165040248269296,2.079287202858714)
            (1.6165040280193825,2.0774063133922285)
            (1.616504029922354,2.0762823397960846)
            (1.6165040313538495,2.0754353776721364)
            (1.616504032646915,2.07466974204214)
            (1.6165040338296581,2.0739687310232586)
            (1.6165040356727802,2.072874577020918)
            (1.6165040377995068,2.07160975726053)
            (1.6165040407435851,2.0698549030395004)
            (1.6165040448067955,2.0674250207549085)
            (1.6165040487360742,2.0650650977670484)
            (1.616504051422882,2.0634453240528576)
            (1.6165040532748656,2.0623260747492247)
            (1.6165040547981648,2.061404072438971)
            (1.6165040562198876,2.060542448616356)
            (1.6165040576431542,2.059678726989195)
            (1.6165040606947096,2.0578234141160654)
            (1.6165040642539041,2.055652901196632)
            (1.6165040684166285,2.053103795884413)
            (1.6165040710004865,2.0515150938484497)
            (1.6165040725880664,2.050536774650165)
            (1.616504073814771,2.0497801634363335)
            (1.6165040749369997,2.049087335221319)
            (1.6165040761352056,2.0483466130974177)
            (1.6165040775105715,2.047495249038865)
            (1.61650407935098,2.0463544279394665)
            (1.6165040820878536,2.044654417163577)
            (1.6165040854037962,2.042588353008755)
            (1.616504087778964,2.0411036242876723)
            (1.616504089384012,2.04009815356106)
            (1.6165040906935577,2.0392768817522735)
            (1.6165040919146831,2.0385100377685066)
            (1.616504093291481,2.037644260854269)
            (1.6165040950155851,2.036558670844847)
            (1.6165040986050603,2.034292947976757)
            (1.6165041010696541,2.0327319615753003)
            (1.6165041026676505,2.031717746058805)
            (1.6165041039317685,2.030914063382149)
            (1.6165041050928284,2.0301753716346984)
            (1.6165041064085917,2.0293371147356094)
            (1.6165041081409806,2.0282319362687167)
            (1.6165041109461824,2.026438551161611)
            (1.6165041128525617,2.025216479634099)
            (1.6165041143271488,2.0242695395555095)
            (1.6165041156640187,2.0234098486974856)
            (1.6165041169179908,2.0226025381946853)
            (1.616504119781808,2.0207555675157067)
            (1.6165041219433052,2.0193576135778315)
            (1.6165041233133286,2.0184698178009866)
            (1.616504124419545,2.017752220449334)
            (1.6165041254561285,2.017079041059326)
            (1.6165041270562497,2.0160387372127326)
            (1.616504129277775,2.01459143867031)
            (1.616504130622456,2.0137137139906027)
            (1.6165041316924882,2.0130145919346196)
            (1.6165041326852871,2.0123651395325624)
            (1.616504134051794,2.0114703765953346)
            (1.6165041360560288,2.0101556220673986)
            (1.6165041371712352,2.0094228408607746)
            (1.6165041382078227,2.0087411059002402)
            (1.6165041393267794,2.0080044023174657)
            (1.616504140587377,2.0071734439440023)
            (1.6165041419545918,2.006271015932658)
            (1.6165041432562888,2.0054106832696634)
            (1.6165041444993555,2.0045880612203257)
            (1.6165041457453875,2.0037624523236786)
            (1.6165041469908645,2.002936179659071)
            (1.6165041481948401,2.002136456984232)
            (1.6165041493596843,2.0013618170783727)
            (1.6165041505063278,2.000598393221061)
            (1.6165041516212715,1.999855237589757)
            (1.6165041526895114,1.9991424336544323)
            (1.6165041537012546,1.9984666264290565)
            (1.6165041546296146,1.9978459141112188)
            (1.6165041555885398,1.9972041601882948)
            (1.6165041566388203,1.9965005591030627)
            (1.6165041577055623,1.9957851799214563)
            (1.616504158754139,1.9950812343432804)
            (1.6165041599269845,1.9942929792221247)
            (1.6165041612028601,1.9934344450546153)
            (1.616504162461893,1.9925861690400166)
            (1.6165041636723003,1.9917696371056601)
            (1.6165041649342822,1.9909172580878238)
            (1.6165041662540518,1.9900247050590183)
            (1.616504167562412,1.9891387080768876)
            (1.616504168845908,1.9882684175622387)
            (1.6165041701565588,1.987378553735772)
            (1.6165041715282487,1.9864459985308243)
            (1.6165041729276681,1.9854932800805696)
            (1.6165041743115562,1.9845498277008644)
            (1.6165041756811156,1.9836148550555164)
            (1.616504177078348,1.982659661284054)
            (1.6165041785363967,1.98166146288644)
            (1.6165041800376336,1.9806321829348172)
            (1.6165041815364163,1.9796030539355698)
            (1.6165041830088547,1.978590516698477)
            (1.6165041844749133,1.9775808799869175)
            (1.6165041859827745,1.976540894352759)
            (1.6165041875645065,1.9754482625258647)
            (1.616504189198343,1.9743178318888253)
            (1.6165041908275861,1.9731887596653417)
            (1.6165041924119419,1.9720890470495525)
            (1.6165041939585407,1.9710138668998567)
            (1.616504195520937,1.9699259953585038)
            (1.6165041971698393,1.9687760057973156)
            (1.6165041989320195,1.9675448977927248)
            (1.6165042007500567,1.9662725228951667)
            (1.6165042025281682,1.9650259038705316)
            (1.6165042042063467,1.9638473603731184)
            (1.616504205792832,1.9627314316399596)
            (1.6165042073647584,1.9616239754587166)
            (1.61650420905559,1.9604306819504238)
            (1.6165042109867946,1.9590651538238737)
            (1.6165042131094443,1.9575612527918334)
            (1.61650421521821,1.9560642330607705)
            (1.6165042168867882,1.954877631204325)
            (1.6165042184336171,1.9537759573602624)
            (1.6165042198505593,1.9527654192208237)
            (1.61650422129111,1.951736373413366)
            (1.6165042232040148,1.9503671151719932)
            (1.6165042262239966,1.9481998279385784)
            (1.6165042290492364,1.9461672989103345)
            (1.6165042308444613,1.944873465251129)
            (1.6165042320397336,1.9440106167427558)
            (1.6165042330477333,1.9432818381456256)
            (1.6165042340043883,1.9425895594436566)
            (1.6165042353058465,1.941646799685479)
            (1.6165042368611555,1.9405182060130075)
            (1.6165042400793699,1.9381765598906706)
            (1.6165042436301091,1.9355848482044813)
            (1.6165042458569308,1.9339559086074996)
            (1.6165042473070088,1.9328935104864238)
            (1.6165042484538283,1.9320519926385191)
            (1.6165042495083852,1.9312772293614828)
            (1.6165042505328642,1.9305236602355311)
            (1.6165042526351305,1.9289744092814183)
            (1.6165042550102637,1.9272196272556152)
            (1.6165042582743847,1.9248013661480663)
            (1.616504261386476,1.9224897704731871)
            (1.6165042633893698,1.9209992884158007)
            (1.6165042647035115,1.9200198244990458)
            (1.6165042657504207,1.9192382676619373)
            (1.6165042667169534,1.9185158935014455)
            (1.6165042676817891,1.9177940740732875)
            (1.6165042692849936,1.9165929199827076)
            (1.6165042712548354,1.9151138935928118)
            (1.6165042753248469,1.9120480265511497)
            (1.6165042792190414,1.9091043499239018)
            (1.6165042816498805,1.9072626732034417)
            (1.6165042831791938,1.906102221080844)
            (1.6165042843452968,1.9052158523416973)
            (1.616504285293917,1.9044935814736619)
            (1.6165042861952046,1.9038067224039739)
            (1.6165042872467645,1.9030047028215034)
            (1.6165042885859309,1.9019820187664669)
            (1.6165042903662736,1.9006197614460327)
            (1.6165042952354924,1.8968798898080472)
            (1.6165042996989636,1.8934368210918557)
            (1.616504302458655,1.8913023584974942)
            (1.6165043042169558,1.889940227256944)
            (1.6165043055624821,1.8888962552320019)
            (1.6165043066222522,1.8880726592234538)
            (1.6165043076121213,1.8873024414501687)
            (1.6165043085902158,1.8865406164795682)
            (1.6165043100394592,1.8854103031169274)
            (1.616504311833059,1.8840086708795325)
            (1.616504314383449,1.8820105095285438)
            (1.6165043188734802,1.8784798627909225)
            (1.6165043232112364,1.8750561202392555)
            (1.6165043259206355,1.8729123471902551)
            (1.616504327627949,1.8715593822759176)
            (1.616504328915984,1.870537098015459)
            (1.6165043299150526,1.8697427734815182)
            (1.6165043308442306,1.8690029941903499)
            (1.6165043317486396,1.868282281876291)
            (1.616504332967262,1.8673101516426653)
            (1.6165043344916734,1.866092158646295)
            (1.6165043364859824,1.8644952709724232)
            (1.6165043403476935,1.8613928288339108)
            (1.6165043454729777,1.8572574086757339)
            (1.616504349195449,1.8542434250042605)
            (1.616504351585227,1.8523045272003964)
            (1.6165043531620327,1.851023387763768)
            (1.6165043543979796,1.8500176768065417)
            (1.6165043553978706,1.8492027101900512)
            (1.6165043563403478,1.8484335419244062)
            (1.6165043572728222,1.8476718109266899)
            (1.6165043584840333,1.8466812556153898)
            (1.6165043600740039,1.8453788001020681)
            (1.616504362129948,1.8436908803956464)
            (1.6165043654284759,1.8409744978770297)
            (1.6165043706158164,1.836684615300428)
            (1.6165043753912298,1.8327192504431553)
            (1.616504378286949,1.8303084934771423)
            (1.6165043800999443,1.8287968423131356)
            (1.6165043813284452,1.8277711759961843)
            (1.6165043823304341,1.8269333074966954)
            (1.616504383262787,1.8261524472970274)
            (1.616504384134715,1.825421380809895)
            (1.616504385082102,1.8246262080831024)
            (1.6165043870673181,1.8229570741897636)
            (1.6165043892658042,1.8211040582086366)
            (1.6165043922599507,1.8185730339875534)
            (1.6165043987525771,1.8130592183225729)
            (1.616504403626961,1.808900767082627)
            (1.616504406557783,1.806394017778227)
            (1.6165044083460616,1.804862238551153)
            (1.6165044095456875,1.803833369287194)
            (1.6165044105216417,1.8029950336787803)
            (1.6165044114292624,1.8022141313006022)
            (1.6165044122737573,1.8014867014266271)
            (1.6165044131659416,1.8007174489933995)
            (1.6165044146820535,1.799408457924252)
            (1.6165044164963358,1.7978389559251067)
            (1.6165044187501576,1.7958844794850002)
            (1.6165044222770981,1.7928160914875277)
            (1.6165044280216638,1.7877957038381325)
            (1.6165044333724194,1.7830982902158101)
            (1.6165044366385313,1.7802226416276987)
            (1.6165044386917666,1.7784119350417924)
            (1.6165044400839474,1.7771826929469592)
            (1.6165044412116099,1.7761856385990418)
            (1.6165044422571084,1.775259702708834)
            (1.6165044432062474,1.7744178378391984)
            (1.6165044441334915,1.7735944272389201)
            (1.6165044451832613,1.7726610932247122)
            (1.6165044474989214,1.7705981253229575)
            (1.616504450039285,1.7683286097701307)
            (1.6165044532341297,1.7654654857094543)
            (1.6165044590774758,1.760206044472108)
            (1.6165044651202916,1.754740889426956)
            (1.6165044688291406,1.7513756981486261)
            (1.6165044710752805,1.7493341417799166)
            (1.61650447253645,1.748004479143185)
            (1.6165044736886414,1.7469546295575815)
            (1.6165044746296817,1.7460958204688504)
            (1.6165044755194649,1.7452825288166767)
            (1.6165044763733336,1.744501146818777)
            (1.616504477278988,1.7436715614645888)
            (1.6165044785762093,1.7424818341125055)
            (1.6165044802718922,1.7409239839630606)
            (1.6165044823288113,1.7390301034070825)
            (1.6165044849743766,1.736587688756088)
            (1.6165044894043799,1.7324826243684885)
            (1.616504496051347,1.7262919339647926)
            (1.616504501181507,1.7214923229002919)
            (1.6165045044674555,1.7184097532964966)
            (1.6165045066032275,1.716402974196407)
            (1.616504508251029,1.7148527924752568)
            (1.6165045095352726,1.7136430812173968)
            (1.6165045107271352,1.7125186794127139)
            (1.6165045118029386,1.711502137375501)
            (1.6165045128135704,1.7105458303171603)
            (1.6165045138244225,1.709588147173193)
            (1.6165045149748378,1.708496827812793)
            (1.616504517238674,1.706344953955264)
            (1.6165045199078332,1.7038007018429806)
            (1.6165045230862685,1.7007615178390876)
            (1.6165045274315217,1.6965913127237227)
            (1.6165045346601514,1.689619706065042)
            (1.6165045399682227,1.6844774382372187)
            (1.6165045432070442,1.6813317354002795)
            (1.6165045452361253,1.679358121357792)
            (1.6165045467771435,1.6778575374548002)
            (1.616504547969588,1.6766949479169784)
            (1.6165045490756011,1.6756149841792376)
            (1.616504550079349,1.6746332962529027)
            (1.6165045510302887,1.6737019590894198)
            (1.616504551986924,1.6727639542114472)
            (1.616504553073724,1.6716970400129898)
            (1.6165045550986543,1.6697055776879952)
            (1.6165045575258226,1.6673125419108565)
            (1.616504560334525,1.6645354794646412)
            (1.6165045638224236,1.661075800946255)
            (1.6165045701451257,1.6547760462398333)
            (1.616504577952085,1.646954461916072)
            (1.616504582607214,1.6422717447610715)
            (1.6165045853902924,1.639466377991415)
            (1.6165045871818104,1.6376582863880118)
            (1.6165045885858318,1.6362397730643188)
            (1.6165045897187,1.6350938056141195)
            (1.616504590784558,1.6340140265668344)
            (1.6165045917768779,1.6330072099927007)
            (1.6165045927363784,1.6320323931852898)
            (1.6165045937168627,1.6310351097193168)
            (1.6165045948449437,1.6298863177597658)
            (1.6165045969189913,1.6277703958988867)
            (1.6165045994401268,1.6251919307519975)
            (1.6165046023247565,1.622233372147033)
            (1.6165046057630696,1.6186959318064873)
            (1.6165046109678831,1.6133201415381182)
            (1.6165046186246441,1.6053716158240467)
            (1.6165046242713408,1.5994835176324633)
            (1.6165046278260755,1.5957670039061778)
            (1.6165046301186672,1.5933663903208084)
            (1.6165046318888419,1.5915107356962823)
            (1.6165046332773778,1.5900535626067827)
            (1.6165046345699472,1.588695344323243)
            (1.6165046357422728,1.5874616518823998)
            (1.6165046368367146,1.5863082056823004)
            (1.6165046378895653,1.5851970867273528)
            (1.6165046389456652,1.5840811827484014)
            (1.6165046401014658,1.582858441238911)
            (1.6165046416720572,1.5811944104559288)
            (1.6165046440848874,1.578632612601909)
            (1.616504647057979,1.575467269080034)
            (1.6165046504992788,1.5717920475571885)
            (1.6165046548123154,1.567169719829785)
            (1.6165046629324338,1.5584237629911826)
            (1.6165046709159425,1.5497772716214662)
            (1.6165046757380725,1.5445353041955672)
            (1.6165046786674422,1.5413446104252768)
            (1.6165046805905956,1.5392474067857338)
            (1.61650468211653,1.537581750275538)
            (1.6165046833623273,1.536220435005021)
            (1.6165046845385942,1.5349334365709657)
            (1.616504685635638,1.5337313965458867)
            (1.6165046866862178,1.5325786600562987)
            (1.616504687721265,1.5314415457275405)
            (1.6165046887902963,1.530265757952839)
            (1.6165046900150055,1.5289171380078612)
            (1.6165046919177295,1.526818557366848)
            (1.6165046944930321,1.5239718513643203)
            (1.6165046974980908,1.5206412336933521)
            (1.6165047008861293,1.5168751855668723)
            (1.6165047049998726,1.512287731113775)
            (1.6165047114603206,1.5050533781776836)
            (1.6165047204520646,1.4949306585017954)
            (1.6165047268066086,1.4877441568215914)
            (1.616504730810858,1.4832034984615197)
            (1.6165047334161953,1.4802444949393743)
            (1.616504735444347,1.477938463877772)
            (1.6165047370515313,1.4761092457691107)
            (1.6165047385528026,1.474398665993387)
            (1.6165047399209767,1.4728377421637608)
            (1.6165047411976237,1.47137923911639)
            (1.6165047424108248,1.4699913119487782)
            (1.6165047435830409,1.4686485270845857)
            (1.6165047447513488,1.4673086123905787)
            (1.616504745985109,1.4658919861327777)
            (1.6165047474381278,1.4642214857456084)
            (1.6165047497603913,1.4615469797846636)
            (1.6165047529414667,1.4578743965915733)
            (1.616504756657672,1.4535713806422104)
            (1.6165047608215248,1.4487347021602353)
            (1.6165047658434306,1.442881106569566)
            (1.6165047739490985,1.4333903892878055)
            (1.6165047843446465,1.4211503765713367)
            (1.6165047910456194,1.4132250418137116)
            (1.6165047951979445,1.408301613919197)
            (1.616504797906965,1.405084713395888)
            (1.6165048000331645,1.4025572032054714)
            (1.616504801741611,1.4005243508635616)
            (1.6165048033457243,1.3986136515204564)
            (1.6165048048234696,1.3968513938854437)
            (1.616504806215074,1.3951897547243997)
            (1.6165048075443986,1.393600424135696)
            (1.6165048088279435,1.3920638995902272)
            (1.6165048100927817,1.3905479925914996)
            (1.6165048113867093,1.3889955161697836)
            (1.6165048127973158,1.3873011766807117)
            (1.6165048145323653,1.3852145189525191)
            (1.6165048177654344,1.3813187489409808)
            (1.6165048218474463,1.3763865197818093)
            (1.6165048263701038,1.3709050234053448)
            (1.6165048312203087,1.3650078037638331)
            (1.6165048368343466,1.3581589508385687)
            (1.6165048449781507,1.348183112797656)
            (1.6165048570472764,1.3333179446242678)
            (1.616504867479449,1.320398806292346)
            (1.616504873888444,1.3124325521398736)
            (1.616504878032772,1.3072700044275036)
            (1.6165048812324128,1.3032783153034997)
            (1.6165048837470137,1.3001374676957655)
            (1.6165048860903977,1.2972070582720279)
            (1.6165048882231121,1.2945367430654544)
            (1.6165048902136723,1.2920410544210166)
            (1.6165048920993836,1.289673435115195)
            (1.6165048938941151,1.287416703489543)
            (1.616504895612899,1.2852522782735112)
            (1.6165048972792473,1.2831509489011714)
            (1.6165048989252417,1.2810726808073127)
            (1.6165049005942917,1.2789630228091848)
            (1.6165049023520928,1.2767391018458716)
            (1.6165049043169264,1.2742510408447472)
            (1.6165049067690078,1.2711429022108498)
            (1.616504911111484,1.2656303870619328)
            (1.6165049168080674,1.2583833253546797)
            (1.6165049230725987,1.2503937718235898)
            (1.6165049294841465,1.2421955346830433)
            (1.6165049360755195,1.2337454169625606)
            (1.616504943185,1.2246064669670633)
            (1.6165049513652003,1.214059764548126)
            (1.6165049613268125,1.2011709479611257)
            (1.6165049734185437,1.185458465274437)
            (1.6165049865534042,1.168304351447728)
            (1.6165049953989727,1.1566996965530696)
            (1.6165050011687567,1.1491066916490666)
            (1.6165050050015948,1.1440521785132125)
            (1.6165050079966732,1.1400965709123794)
            (1.6165050103641503,1.1369663182694167)
            (1.6165050125728402,1.134043486265016)
            (1.6165050145771376,1.1313893892986138)
            (1.6165050164366128,1.1289259227720456)
            (1.616505018184618,1.126609452552319)
            (1.6165050198319495,1.124426079904016)
            (1.6165050213888266,1.1223625537393107)
            (1.616505022871366,1.1203976913328626)
            (1.6165050243002077,1.1185042129604958)
            (1.616505025699955,1.1166495071540081)
            (1.6165050271013512,1.1147927765329393)
            (1.6165050285472284,1.1128771910020618)
            (1.6165050301063744,1.11081153985531)
            (1.6165050319132126,1.1084176591821473)
            (1.616505034340599,1.1052014120941214)
            (1.6165050397866927,1.0979840864623271)
            (1.616505045978969,1.0897744371022906)
            (1.616505052554404,1.0810509205292347)
            (1.6165050594305344,1.07191979852414)
            (1.6165050679345274,1.0606111509395202)
            (1.6165050803055048,1.0441199999780095)
            (1.616505088333371,1.0333869800245583)
            (1.616505093047584,1.02707074215885)
            (1.6165050959287737,1.0232051216243376)
            (1.6165050980911229,1.0203012741840385)
            (1.6165050997512422,1.0180705513925314)
            (1.6165051012890779,1.01600357748331)
            (1.6165051026824813,1.0141308265995912)
            (1.6165051039852476,1.0123804466299822)
            (1.6165051052240231,1.0107169245147136)
            (1.6165051064058031,1.0091310126910034)
            (1.616505107538717,1.0076118007112878)
            (1.6165051086382032,1.0061384621027996)
            (1.6165051097268521,1.0046805346029462)
            (1.6165051108365063,1.0031951867710291)
            (1.6165051120176268,1.0016147659876804)
            (1.6165051133676223,0.9998089856706822)
            (1.6165051151534684,0.9974211089895928)
            (1.6165051191703175,0.992053561626151)
            (1.6165051236475703,0.9860756397074102)
            (1.6165051282785703,0.9798967379920116)
            (1.6165051328784719,0.9737625676326664)
            (1.6165051378288995,0.96716328665435)
            (1.6165051443099054,0.9585250073462412)
            (1.6165051548484977,0.9444743075312358)
            (1.6165051627293643,0.9339567508579034)
            (1.616505167575252,0.9274824892469602)
            (1.6165051705847684,0.9234582830963496)
            (1.6165051728461806,0.9204325587912643)
            (1.616505174572821,0.9181214157930566)
            (1.6165051760057483,0.9162031091075422)
            (1.6165051773667005,0.9143813752327545)
            (1.6165051786365574,0.9126822666060117)
            (1.6165051798375174,0.9110763589462723)
            (1.6165051809833673,0.9095453716391295)
            (1.6165051820818468,0.9080789954583399)
            (1.6165051831433954,0.9066632136713901)
            (1.6165051841844724,0.9052759214251134)
            (1.6165051852288606,0.9038852652596294)
            (1.6165051863121882,0.9024437106220713)
            (1.6165051874955867,0.9008699749684075)
            (1.6165051889112532,0.8989886272198309)
            (1.616505191035449,0.896168180093575)
            (1.6165051942098871,0.8919585817160747)
            (1.6165051979343397,0.8870272230567464)
            (1.6165052018349708,0.8818706875984497)
            (1.6165052058649347,0.876551055281853)
            (1.6165052102834583,0.8707266931051831)
            (1.6165052158631588,0.8633821460557423)
            (1.6165052292066382,0.845852057628008)
            (1.616505238079508,0.8342094915503173)
            (1.6165052431394953,0.827570849141382)
            (1.6165052461031195,0.8236820388439983)
            (1.6165052480386128,0.8211419757698155)
            (1.616505249586937,0.8191099888204727)
            (1.6165052508746203,0.8174204678217587)
            (1.616505252099331,0.8158144924922051)
            (1.616505253258533,0.8142958016433175)
            (1.6165052543751997,0.8128345100643157)
            (1.6165052554577433,0.8114197012479938)
            (1.6165052565100637,0.8100462269112387)
            (1.616505257541783,0.8087013572888795)
            (1.6165052585710704,0.8073611912240912)
            (1.6165052596269436,0.8059877809645994)
            (1.6165052607579788,0.8045179421643831)
            (1.6165052620608216,0.8028264100498783)
            (1.6165052638096593,0.8005583942779277)
            (1.6165052673814433,0.7959350964106768)
            (1.6165052714982595,0.7906203439160566)
            (1.616505275727914,0.7851746055086739)
            (1.6165052799043607,0.7798110100693632)
            (1.6165052842610912,0.7742292829820534)
            (1.6165052894364007,0.7676150845422569)
            (1.6165052983221386,0.7562949188283699)
            (1.6165053090523651,0.7426742178114862)
            (1.616505315525446,0.7344772610337857)
            (1.616505319433894,0.7295333366616275)
            (1.616505321945597,0.7263579616502751)
            (1.6165053239054392,0.7238812200361364)
            (1.6165053254775839,0.7218953031167648)
            (1.61650532695425,0.720031171973534)
            (1.616505328319648,0.7183090680966826)
            (1.6165053296104617,0.716682875730535)
            (1.6165053308432697,0.7151318177771528)
            (1.6165053320225977,0.713650217332152)
            (1.616505333155207,0.7122294847668666)
            (1.616505334253552,0.7108538199133756)
            (1.61650533533522,0.7095009874801488)
            (1.616505336423909,0.708141177161169)
            (1.6165053375542748,0.7067310546757626)
            (1.616505338784461,0.7051982836344992)
            (1.616505340234374,0.7033941625518285)
            (1.616505342277535,0.7008562334519457)
            (1.6165053457740775,0.6965245642701958)
            (1.616505349963645,0.6913530077195622)
            (1.6165053543131236,0.686004751086633)
            (1.616505358705703,0.6806239930828608)
            (1.6165053633679782,0.6749343876007847)
            (1.6165053689522824,0.6681472458823001)
            (1.6165053783678704,0.6567669007793466)
            (1.6165053900647026,0.6427285885079477)
            (1.6165053974425219,0.633923767470437)
            (1.6165054019940206,0.6285090925781633)
            (1.6165054049596475,0.6249876105939558)
            (1.6165054072886194,0.6222256848694929)
            (1.61650540916407,0.6200040871158239)
            (1.6165054109268127,0.6179184345951574)
            (1.6165054125539717,0.615995803941322)
            (1.6165054140864505,0.614187782259715)
            (1.6165054155435379,0.612471582636194)
            (1.6165054169304889,0.6108409470357161)
            (1.6165054182539973,0.6092878577317631)
            (1.6165054195257285,0.6077984133685743)
            (1.6165054207610945,0.6063543189438396)
            (1.616505421979032,0.6049332018137075)
            (1.6165054232038918,0.6035064767945213)
            (1.6165054244701098,0.602034008919405)
            (1.6165054258327933,0.6004519721020971)
            (1.6165054273969492,0.5986392651582495)
            (1.6165054294342946,0.5962832920576382)
            (1.6165054341304017,0.5908744833368256)
            (1.6165054394362257,0.5847992281848335)
            (1.616505444910465,0.5785700062602348)
            (1.6165054501994327,0.5725882534691977)
            (1.6165054555816372,0.5665371990726125)
            (1.6165054617599532,0.5596350183201249)
            (1.6165054709440356,0.549459261859097)
            (1.6165054841458124,0.5350023907594548)
            (1.6165054956315594,0.5225819427726253)
            (1.616505502801369,0.5149004944207831)
            (1.6165055074776002,0.5099197314976858)
            (1.6165055110988955,0.5060783335915124)
            (1.6165055139485698,0.5030652946192613)
            (1.6165055166048787,0.5002649186654029)
            (1.6165055190196422,0.4977266527066737)
            (1.6165055212673005,0.4953710058766698)
            (1.6165055233876993,0.4931554820002304)
            (1.6165055253925202,0.49106732003613507)
            (1.6165055272913875,0.4890959531383974)
            (1.6165055290987493,0.48722583150978926)
            (1.616505530831711,0.4854387050066946)
            (1.6165055325084499,0.4837152716074882)
            (1.6165055341488017,0.4820345852129344)
            (1.6165055357758076,0.4803725088104558)
            (1.6165055374184782,0.4786989769529655)
            (1.6165055391168122,0.4769730321434238)
            (1.6165055409325437,0.4751321443476699)
            (1.6165055429763449,0.47306508731071784)
            (1.6165055454990245,0.47052092739148876)
            (1.6165055494940856,0.46650815628421816)
            (1.616505555185362,0.4608263174071423)
            (1.6165055615740143,0.45449711727771236)
            (1.6165055679496156,0.4482328623091085)
            (1.6165055740738963,0.44226503397892625)
            (1.6165055800265775,0.4365115021146708)
            (1.6165055860149042,0.4307710323550584)
            (1.6165055922916711,0.42480609064979524)
            (1.6165055991274586,0.4183717188585099)
            (1.61650560675403,0.4112709697353627)
            (1.6165056152223456,0.4034858101528207)
            (1.6165056242300577,0.3953236827992652)
            (1.6165056331548016,0.38736273367755025)
            (1.6165056402281295,0.3811461790704347)
            (1.6165056457592546,0.3763444650236474)
            (1.6165056500437909,0.3726618922905971)
            (1.6165056534276916,0.36977668420004517)
            (1.6165056561932827,0.36743401887586824)
            (1.616505658791783,0.36524530479171613)
            (1.6165056611364814,0.3632803924822381)
            (1.6165056632783341,0.3614933474095958)
            (1.6165056652590521,0.35984696070502564)
            (1.6165056670992097,0.35832225380308436)
            (1.6165056688145394,0.356904663484487)
            (1.6165056704227048,0.3555783840599225)
            (1.6165056719428301,0.3543267522211613)
            (1.6165056733945353,0.3531330246218083)
            (1.6165056747983726,0.351979991175019)
            (1.6165056761775085,0.35084856209408866)
            (1.61650567756035,0.34971558219853716)
            (1.6165056789859036,0.34854942515841647)
            (1.6165056805156544,0.34730033544984096)
            (1.6165056822660624,0.34587418417640325)
            (1.6165056845373975,0.3440286865144857)
            (1.6165056896990886,0.33985660008522856)
            (1.6165056955695851,0.3351498531108774)
            (1.616505701661785,0.3303103727027852)
            (1.616505707636272,0.3256111080724091)
            (1.6165057139278216,0.32071496196451066)
            (1.616505721873919,0.3146125828540174)
            (1.6165057357010832,0.3042278657034969)
            (1.6165057454520746,0.2970998965397398)
            (1.616505751217438,0.29296796926006263)
            (1.6165057547088701,0.29049715480421656)
            (1.6165057570386154,0.2888619262862533)
            (1.6165057589180378,0.28755038603723637)
            (1.6165057606594457,0.28634046274130087)
            (1.6165057622270145,0.2852547647952359)
            (1.6165057636926865,0.28424168883703604)
            (1.616505765090554,0.28327661739837207)
            (1.6165057664258304,0.2823552772654554)
            (1.6165057677047043,0.28147303832596426)
            (1.6165057689428626,0.2806190364547825)
            (1.6165057701645853,0.27977675553155645)
            (1.6165057714042013,0.2789229469786132)
            (1.6165057727155896,0.27802103311182647)
            (1.616505774201072,0.27700135954240324)
            (1.6165057761318213,0.27567935603285565)
            (1.6165057809519703,0.27239585003982714)
            (1.616505786050492,0.2689501760300226)
            (1.6165057912172407,0.2654887328867681)
            (1.6165057961654863,0.2622038389820689)
            (1.6165058012980804,0.25882936055893535)
            (1.6165058075932246,0.2547388082764752)
            (1.6165058225826505,0.24523359209875295)
            (1.616505832699806,0.2390263130677226)
            (1.6165058384576378,0.23557674086313685)
            (1.6165058418000593,0.23360367836906915)
            (1.616505843961264,0.2323396711188077)
            (1.6165058456786094,0.23134153420988235)
            (1.616505847097184,0.23052050939322832)
            (1.6165058484435852,0.22974308003922683)
            (1.6165058497148344,0.22900977433831615)
            (1.616505850938817,0.2283037945656956)
            (1.6165058521277653,0.22761782460883428)
            (1.6165058532911993,0.22694646564464205)
            (1.6165058544499211,0.22627806502983905)
            (1.6165058556438092,0.22559008820790805)
            (1.6165058569484045,0.2248395135404908)
            (1.616505858543893,0.22392346677147756)
            (1.616505861378696,0.2223011623816582)
            (1.6165058649707889,0.22025553540701437)
            (1.6165058688241303,0.21807411571470658)
            (1.6165058726984018,0.2158948886472427)
            (1.6165058766605243,0.21368130143889297)
            (1.61650588102109,0.21126342172125678)
            (1.6165058864954542,0.20825661128047068)
            (1.6165058961886116,0.2030172793935967)
            (1.6165059088321958,0.19636462266465005)
            (1.6165059171102676,0.19213387951989724)
            (1.616505922264117,0.18955474872903433)
            (1.6165059256578493,0.18788076641725282)
            (1.6165059283430492,0.18657023360845382)
            (1.6165059305155183,0.18551869835947743)
            (1.6165059325585593,0.1845362162063915)
            (1.6165059344361898,0.18363791432347099)
            (1.6165059361896659,0.1828021928105117)
            (1.6165059378420719,0.18201675012963991)
            (1.6165059394051515,0.18127510723279072)
            (1.6165059408949396,0.18056912409581827)
            (1.6165059423359045,0.17988701866267398)
            (1.6165059437618603,0.179212877513796)
            (1.6165059452209196,0.17852423686884933)
            (1.6165059467923077,0.17778413516659985)
            (1.6165059486410798,0.17691561162099445)
            (1.6165059513215454,0.1756607743104075)
            (1.6165059555216577,0.1737054185097091)
            (1.6165059605686025,0.17137431846042572)
            (1.6165059659716876,0.16890248793068796)
            (1.6165059717936034,0.1662683976175312)
            (1.6165059787882468,0.16314701846155422)
            (1.6165059913540698,0.1576708081760505)
            (1.6165060036659813,0.15249012748182156)
            (1.6165060111167266,0.14945497660118057)
            (1.616506015668053,0.147641325826386)
            (1.616506018679861,0.1464587307910281)
            (1.616506021084533,0.1455244569429004)
            (1.6165060230580865,0.14476361549871197)
            (1.6165060249239194,0.1440481058006271)
            (1.616506026658866,0.14338502473504344)
            (1.616506028299167,0.1427592325168563)
            (1.616506029865323,0.1421621960656534)
            (1.6165060313721678,0.1415880107883154)
            (1.6165060328451106,0.14102712191100641)
            (1.616506034327855,0.1404632564158219)
            (1.6165060358948171,0.13986858937433655)
            (1.6165060376973168,0.13918634035269184)
            (1.6165060402156233,0.13823651528858583)
            (1.6165060442883161,0.13670897430093976)
            (1.616506049172991,0.13489137987578648)
            (1.6165060543498004,0.13298314931209232)
            (1.6165060598102714,0.13099149644603036)
            (1.61650606605953,0.12874028634675883)
            (1.6165060748327287,0.1256342860102253)
            (1.6165060891036216,0.12073210819104974)
            (1.6165061001374883,0.1170846085047772)
            (1.6165061071331384,0.11484347022268238)
            (1.616506111665553,0.1134230977521129)
            (1.6165061151814235,0.11233891076556657)
            (1.6165061179523208,0.11149501550544039)
            (1.6165061205348055,0.11071596207221535)
            (1.6165061228712176,0.11001622074165507)
            (1.6165061250261004,0.10937403192973116)
            (1.6165061270389929,0.10877601680496807)
            (1.6165061289311096,0.10821488745902075)
            (1.6165061307288924,0.10768235466841425)
            (1.6165061324717314,0.10716676534745617)
            (1.6165061342158198,0.10665182141366825)
            (1.6165061360485378,0.10611220685269585)
            (1.6165061381407257,0.10549832102992474)
            (1.6165061410105463,0.10466005363114661)
            (1.6165061458709542,0.1032505620427222)
            (1.616506151728184,0.10156955054691319)
            (1.6165061579861197,0.09979543007043312)
            (1.6165061647016221,0.09791762602834098)
            (1.6165061726877041,0.09572112035055103)
            (1.6165061853945508,0.0923130125942615)
            (1.6165062026372312,0.08787279901485356)
            (1.616506214710276,0.08490129606254837)
            (1.6165062224817195,0.08305281704976886)
            (1.6165062277367928,0.0818325901839334)
            (1.6165062319599515,0.08086937255868731)
            (1.6165062354217916,0.08009061977600762)
            (1.6165062386884086,0.07936329204238546)
            (1.6165062416963034,0.07869839103179066)
            (1.616506244502856,0.07808066221463128)
            (1.616506247146343,0.0774999941555492)
            (1.6165062496544358,0.07694942674543404)
            (1.616506252066836,0.07642015483630749)
            (1.6165062544445583,0.07589938273658703)
            (1.616506256880573,0.07536778260394406)
            (1.616506259537567,0.07479117986135497)
            (1.6165062627976883,0.07408887212143034)
            (1.6165062687356355,0.07282467315504904)
            (1.6165062762654356,0.07124955028619895)
            (1.6165062845064715,0.06956170954212682)
            (1.6165062931525223,0.06783159966661101)
            (1.6165063027345299,0.06596283673000047)
            (1.6165063148160386,0.06367892498587646)
            (1.6165063346267063,0.06010450091907238)
            (1.6165063735496972,0.05365059364372926)
            (1.616506414048193,0.04755768039068409)
            (1.6165064285036987,0.04547005713924124)
            (1.616506434732927,0.044574804127135215)
            (1.6165064383580152,0.04405412510852558)
            (1.6165064407100442,0.043717388237850985)
            (1.616506442619538,0.04344692620302282)
            (1.6165064443979296,0.04320015395602583)
            (1.6165064460454515,0.04297684110745026)
            (1.616506447665077,0.04276110169736835)
            (1.6165064493450372,0.04253955262133147)
            (1.6165064512822507,0.04228583997055124)
            (1.6165064549606072,0.041808796293349104)
            (1.616506459210618,0.04126533241172492)
            (1.616506463758645,0.04069336811372826)
            (1.6165064685791977,0.04009866348041147)
            (1.6165064741858997,0.03942217768952716)
            (1.6165064819112336,0.03851568241640435)
            (1.6165064989203282,0.03661171907906846)
            (1.6165065201877433,0.03436279388826269)
            (1.6165065326143702,0.033084582812231256)
            (1.6165065400807381,0.032318351425290937)
            (1.6165065450128073,0.03181033011015133)
            (1.6165065489456223,0.03140419688504048)
            (1.6165065521387525,0.031075204632320164)
            (1.6165065551410591,0.030768562438949765)
            (1.6165065578841142,0.030492431311597956)
            (1.6165065604348192,0.03023981976075585)
            (1.6165065628663928,0.030002608907032657)
            (1.6165065652840374,0.02976980471887658)
            (1.616506567907517,0.029520479302803437)
            (1.6165065714269984,0.029191461115388506)
            (1.6165065769063303,0.028691285646389453)
            (1.61650658366905,0.028092981944763284)
            (1.61650659157051,0.027417885811058307)
            (1.6165066019654402,0.026562163964824803)
            (1.6165066215024928,0.025014441331881798)
            (1.616506633933847,0.024035844538431217)
            (1.616506640990539,0.02346978250554166)
            (1.6165066452690482,0.02312060567994023)
            (1.6165066484970705,0.02285538899155415)
            (1.6165066509995576,0.022651729997392067)
            (1.6165066533243162,0.022467293753622553)
            (1.6165066554447414,0.022304273235835392)
            (1.6165066574665998,0.02215232161619385)
            (1.616506659532581,0.021999125838310984)
            (1.6165066620184918,0.021817240618574818)
            (1.616506666378337,0.021504687368513853)
            (1.616506671547342,0.02114471906010018)
            (1.616506677478642,0.020745593762907077)
            (1.6165066849933774,0.02025916656734994)
            (1.6165066997184496,0.019351591132890533)
            (1.6165067150682324,0.018432214679236836)
            (1.6165067245299605,0.017856077848368956)
            (1.6165067303562934,0.017490601655811178)
            (1.6165067342408042,0.017241846965923013)
            (1.616506737350334,0.01704218777407962)
            (1.6165067399021262,0.016881343992597886)
            (1.6165067423131239,0.016734096252963404)
            (1.6165067445732246,0.01660000354840996)
            (1.6165067468144252,0.016469385880867327)
            (1.6165067493366247,0.0163248740048203)
            (1.61650675440521,0.01604230542908547)
            (1.6165067601807273,0.015732675364234616)
            (1.616506766940757,0.015385866754644928)
            (1.616506776043549,0.014940141742385338)
            (1.6165067923113416,0.014174411409036525)
            (1.6165068040428163,0.013614957576442599)
            (1.6165068111782859,0.01325819247012161)
            (1.6165068156954179,0.013023533506467233)
            (1.6165068191639163,0.01284104805645958)
            (1.6165068218805547,0.012700953246791213)
            (1.6165068244090366,0.012576209062600485)
            (1.61650682672598,0.012466591449433517)
            (1.616506828992706,0.012361693288500009)
            (1.6165068315664237,0.012244930413906951)
            (1.616506836863936,0.01201242626700516)
            (1.6165068427701834,0.011765413685354886)
            (1.6165068499668755,0.011480278972495483)
            (1.6165068614159024,0.011051616264606823)
            (1.616506876911431,0.010483625996777324)
            (1.616506886881306,0.01009833827926343)
            (1.6165068929276005,0.009848190729377926)
            (1.616506896848899,0.009679549296811807)
            (1.616506899933489,0.009547870563466176)
            (1.6165069024401448,0.009446196990149147)
            (1.6165069048049805,0.009355648691340646)
            (1.6165069070770608,0.009271233626086506)
            (1.616506909583888,0.009180012409934601)
            (1.616506915136038,0.00898506322294046)
            (1.61650692106861,0.008788122015302768)
            (1.6165069285435438,0.008555487881082957)
            (1.6165069431867982,0.008128910128286426)
            (1.616506957596391,0.007703822984099773)
            (1.6165069661226623,0.0074269312572350366)
            (1.616506971283608,0.00724539520919909)
            (1.616506974710171,0.007122022664699301)
            (1.616506977475706,0.007026796250634959)
            (1.6165069800389809,0.006945315195434398)
            (1.6165069824015939,0.006873500972201851)
            (1.6165069848732956,0.0067997554266399085)
            (1.6165069893782815,0.0066689507577488705)
            (1.6165069945376314,0.006526797798187101)
            (1.6165070010460159,0.006360434458134945)
            (1.6165070130142534,0.006081727969967865)
            (1.6165070287200636,0.0057286775341280904)
            (1.61650703887941,0.005477288100895317)
            (1.6165070451725072,0.005302907313255778)
            (1.6165070493490785,0.005180806746580391)
            (1.6165070526820804,0.00508596693730512)
            (1.616507055753466,0.005005532301090243)
            (1.616507058524623,0.004937017889567574)
            (1.6165070613022436,0.004869547480259584)
            (1.6165070652918332,0.004774846917643183)
            (1.6165070702735522,0.004662682349647174)
            (1.6165070766030967,0.004532065399659002)
            (1.616507087342357,0.004333579470549909)
            (1.616507102432852,0.004069157909939225)
            (1.6165071132720417,0.003857609914567073)
            (1.616507120175715,0.0037017467334428122)
            (1.6165071247546217,0.0035907218508277605)
            (1.616507128374586,0.0035059419699141614)
            (1.6165071313506285,0.003442804009681444)
            (1.616507134172863,0.0033858355722717892)
            (1.6165071370760151,0.0033286093112057102)
            (1.6165071423374149,0.0032292911863143203)
            (1.6165071483771567,0.00312528218060093)
            (1.616507156853134,0.0029963915934345664)
            (1.6165071716574175,0.0027928565108676917)
            (1.616507185081705,0.0025889870360193967)
            (1.616507193053373,0.0024398834482985965)
            (1.616507198048231,0.0023357794041063418)
            (1.6165072018637798,0.002259736205330487)
            (1.6165072049168,0.0022070374919078706)
            (1.6165072077917686,0.002160344371077816)
            (1.6165072107939291,0.002112508632755583)
            (1.6165072160511413,0.0020324842714793956)
            (1.6165072222390948,0.0019484227765524942)
            (1.6165072323450103,0.0018311333959082354)
            (1.6165072467807338,0.0016761477852176299)
            (1.6165072580301212,0.0015331495204329304)
            (1.6165072654102917,0.0014166445731993438)
            (1.6165072703485124,0.0013321313314820227)
            (1.6165072742717936,0.001271042010595691)
            (1.6165072778788323,0.001223313941719928)
            (1.6165072812063805,0.0011803703000794474)
            (1.6165072851186382,0.001129150633010223)
            (1.6165072901134907,0.0010671446905916593)
            (1.6165072966482228,0.0009976027017430944)
            (1.6165073105853671,0.0008807673186388421)
            (1.6165073270619519,0.000742559112418828)
            (1.6165073368622516,0.0006271660535179802)
            (1.6165073429223418,0.00053986160499786)
            (1.616507347517579,0.00047684132009129243)
            (1.6165073511739552,0.0004365329898672332)
            (1.6165073546112914,0.0004010451730405151)
            (1.6165073583243055,0.000361606708854989)
            (1.616507363423318,0.00030949273633584795)
            (1.6165073700530461,0.0002527322237082519)
            (1.616507385765697,0.00015276778692241422)
            (1.6165074007585083,5.045794897573508e-5)
            (1.6165074100864065,4.41339408148167e-5)
            (1.616507416080298,0.00011694507272896892)
            (1.616507420739533,0.00016745957046726545)
            (1.6165074249885574,0.00020386029390517812)
            (1.6165074288850754,0.00023707495987035365)
            (1.6165074338168646,0.0002807564861457834)
            (1.6165074397765262,0.0003278139986915285)
            (1.6165074482343516,0.00037919240055361847)
            (1.616507461689872,0.0004424315489592878)
            (1.6165074752350252,0.0005216320669503283)
            (1.6165074841663656,0.0006008683095912737)
            (1.6165074900828016,0.0006603951398169716)
            (1.6165074947903277,0.0007003545950499124)
            (1.616507499128055,0.0007335515405912929)
            (1.6165075033919425,0.0007645577665205128)
            (1.616507510781895,0.0008109644864460197)
            (1.6165075196582508,0.0008517117675954644)
            (1.6165075336180872,0.0009022921456613986)
            (1.6165075468816428,0.000973267615285156)
            (1.616507555303314,0.0010427788035998198)
            (1.6165075608967145,0.0010887465113358363)
            (1.6165075655226484,0.0011144243348792937)
            (1.616507569869547,0.0011371638421675545)
            (1.6165075749473587,0.001167977884021898)
            (1.6165075810137706,0.0012013821762011379)
            (1.6165075897205672,0.0012350572632053858)
            (1.6165076025280605,0.0012680387071537513)
            (1.6165076172769017,0.0013215586308226168)
            (1.6165076266211786,0.0013824485526361396)
            (1.6165076328313481,0.0014250166084250893)
            (1.6165076379741947,0.0014484382800916684)
            (1.6165076428094518,0.0014695981705146188)
            (1.6165076485029264,0.0014981791199999428)
            (1.6165076553821591,0.0015261391264687063)
            (1.616507666220689,0.0015525955270787595)
            (1.6165076802649396,0.0015804617465144943)
            (1.6165076928407869,0.001630155997216276)
            (1.6165077010047113,0.001677868552373507)
            (1.6165077073793028,0.0017102372397370669)
            (1.6165077131984347,0.0017376582118946438)
            (1.6165077188429338,0.0017609011086734405)
            (1.6165077280425861,0.0017847840229345824)
            (1.6165077406030008,0.0018012947463035278)
            (1.616507755673824,0.0018333582504348467)
            (1.6165077657357356,0.0018797435239115146)
            (1.6165077725832615,0.0019128649149433574)
            (1.616507779047543,0.0019384365678012383)
            (1.6165077849986376,0.0019579979328605557)
            (1.6165077948633766,0.001979030294979589)
            (1.616507806889606,0.0019921945314820277)
            (1.616507821399293,0.0020166687093912117)
            (1.6165078316391557,0.002052910548139719)
            (1.6165078397041073,0.0020828417923595133)
            (1.6165078470667273,0.002112037215838747)
            (1.6165078539756543,0.002132919437703995)
            (1.6165078658154486,0.0021445562846593713)
            (1.6165078832467112,0.0021543723796353387)
            (1.6165078956078074,0.00219209130180964)
            (1.6165079038767765,0.0022238586024887486)
            (1.6165079108113953,0.002243875090832015)
            (1.6165079173809331,0.002258548049736131)
            (1.6165079284140607,0.0022702482287684234)
            (1.6165079422137427,0.002276597828778426)
            (1.6165079573836336,0.002301551028861093)
            (1.6165079669814075,0.0023301437207978726)
            (1.6165079749146012,0.0023472557926524917)
            (1.6165079823911381,0.0023632100896573416)
            (1.616507991736197,0.0023764558633210253)
            (1.6165080046984623,0.002381101807603203)
            (1.6165080208508968,0.0023962265142500883)
            (1.6165080318603562,0.0024236303266007564)
            (1.616508040817315,0.0024399824027401262)
            (1.616508049172768,0.002456190151425952)
            (1.616508058569343,0.002468349651289836)
            (1.616508072024235,0.0024703500872660378)
            (1.6165080888203964,0.002481920204778776)
            (1.616508100154777,0.0025067434634322705)
            (1.6165081095265565,0.002522792699381604)
            (1.6165081183522905,0.0025375602807904407)
            (1.6165081293618506,0.002543012720546134)
            (1.6165081465011655,0.0025431324295477342)
            (1.6165081614539663,0.002564701398879654)
            (1.6165081726419535,0.0025823357898333565)
            (1.6165081827700274,0.0026005161134714516)
            (1.616508192610403,0.0026100317525816763)
            (1.616508209027328,0.002604985159482043)
            (1.6165082262642387,0.002618486955129562)
            (1.6165082377655329,0.0026383347626968146)
            (1.6165082486277893,0.002654827270825111)
            (1.616508258901119,0.002663600737455196)
            (1.6165082749814754,0.002659088459429526)
            (1.616508292752656,0.002672150564969167)
            (1.6165083047760587,0.0026902970645008573)
            (1.6165083161865734,0.0027029679985293154)
            (1.6165083274423213,0.0027088918170192766)
            (1.6165083439725991,0.002706205579559473)
            (1.616508362849781,0.0027157030340183574)
            (1.6165083764882135,0.0027258774171103894)
            (1.6165083888043021,0.0027420013683334687)
            (1.6165084012143507,0.0027459352221566036)
            (1.6165084236832405,0.0027377561178982823)
            (1.616508438382485,0.0027519473554573626)
            (1.6165084523286042,0.0027716916597806396)
            (1.6165084653794684,0.0027755821679353865)
            (1.6165084894312478,0.0027629334489329693)
            (1.6165085046881673,0.00277979989396826)
            (1.616508519127397,0.002796472915706172)
            (1.6165085329896811,0.0027974919381832386)
            (1.6165085580795002,0.002786985366999062)
            (1.6165085736002849,0.0028026914113956636)
            (1.6165085883936658,0.002814699054788372)
            (1.6165086033633294,0.002814071458632439)
            (1.616508626078562,0.0028142033468561145)
            (1.616508644160058,0.002825968380252508)
            (1.6165086609698398,0.0028390603287258287)
            (1.6165086779657265,0.0028362994797097585)
            (1.6165087013115895,0.0028392101146628157)
            (1.6165087202566346,0.0028496351334073022)
            (1.6165087380615952,0.0028591475961243784)
            (1.6165087573210164,0.0028550193137455437)
            (1.6165087831489588,0.0028585626338244463)
            (1.6165088030198111,0.0028687290609556992)
            (1.616508821728293,0.0028734677418118526)
            (1.6165088434679227,0.002869494718524823)
            (1.616508869841331,0.0028748821817763393)
            (1.6165088915188395,0.0028841909536829746)
            (1.616508912374261,0.0028844990569267814)
            (1.6165089371479684,0.0028828300722132383)
            (1.6165089639438288,0.002889241983499602)
            (1.6165089890686302,0.0028933776037611825)
            (1.6165090135714137,0.0028931364370938795)
            (1.6165090404091758,0.0028946498223643147)
            (1.6165090678747758,0.0028978103245429487)
            (1.616509095164705,0.0028989186704966308)
            (1.6165091233613613,0.0028999766803674554)
            (1.6165091526084543,0.00290182654574056)
            (1.6165091823954665,0.002903115349874419)
            (1.6165092129589518,0.0029042168026263138)
            (1.6165092444605063,0.0029055320848647703)
            (1.616509276788212,0.0029066305784632984)
            (1.616509310032012,0.0029076539462242756)
            (1.616509344261842,0.0029086835834772895)
            (1.6165093794859182,0.002909598216305209)
            (1.616509415772537,0.0029104748924817514)
            (1.616509453170217,0.0029112981196111054)
            (1.6165094917269762,0.002912057684266056)
            (1.61650953150401,0.002912775007040791)
            (1.6165095725556347,0.0029134378290200935)
            (1.6165096149429028,0.002914056236219098)
            (1.6165096587262373,0.0029146292006900776)
            (1.616509703965979,0.0029151591877578653)
            (1.6165097507206199,0.002915648527661352)
            (1.6165097990421513,0.0029160978677968963)
            (1.6165098489713523,0.0029165094908070177)
            (1.6165099005280599,0.002916882968456047)
            (1.61650995369842,0.0029172207022012397)
            (1.6165100084157205,0.0029175193857942094)
            (1.6165100645365245,0.002917784309231175)
            (1.616510121813789,0.002918005464964901)
            (1.6165101798748713,0.002918198510653891)
            (1.6165102382138048,0.002918341089644061)
            (1.6165102962033964,0.0029184704266318473)
            (1.6165103531161418,0.00291854693235738)
            (1.6165104081236101,0.002918628400848)
            (1.6165104602338765,0.002918668518049561)
            (1.6165105013387802,0.002918703564851466)
            (1.616510535296622,0.002918724511502546)
            (1.6165105660075774,0.0029187439821338756)
            (1.6165106060279568,0.0029187643178001377)
            (1.6165106578870976,0.0029187912783408265)
            (1.6165107168892614,0.0029188167927889364)
            (1.6165107823276752,0.0029188396811641315)
            (1.6165108519471378,0.0029188689091426134)
            (1.616510927504249,0.002918882775694742)
            (1.6165110076454605,0.0029189137403504706)
            (1.6165110944370653,0.0029189217855278837)
            (1.6165111868658544,0.002918950645631302)
            (1.6165112868308775,0.002918956889199631)
            (1.616511393966793,0.0029189805295144478)
            (1.6165115101271754,0.0029189871661177147)
            (1.6165116357566822,0.002919004734927455)
            (1.6165117729098022,0.002919012030488277)
            (1.6165119230377563,0.0029190243350123435)
            (1.6165120888623388,0.002919031535245864)
            (1.6165122733108248,0.0029190399321930016)
            (1.6165124806786197,0.002919046109570944)
            (1.6165127165267374,0.002919051728828226)
            (1.6165129887312244,0.0029190562880838655)
            (1.6165133085567511,0.002919059700952298)
            (1.616513692775086,0.0029190626965429622)
            (1.616514167581826,0.0029190640886189723)
            (1.6165147761824663,0.002919066415488336)
            (1.6165155948387013,0.002919066522713898)
            (1.616516769641744,0.0029190701761228066)
            (1.6165186098058753,0.002919071900544079)
            (1.6165218682140674,0.002919077641539758)
            (1.6165289696646736,0.0029190890686068283)
            (1.6165590497791444,0.002919138263393517)
            (1.6166261456736597,0.002919246972577394)
            (1.6167973511401763,0.002919524920198313)
            (1.6177303783927945,0.002921039609168119)
            (1.6201512411345425,0.0029249850470185468)
            (1.6270654001259086,0.002936336918397009)
            (1.6375286266494662,0.0029537973875315426)
            (1.6456925004577747,0.002967657427621617)
            (1.653463160259078,0.0029810478991956213)
            (1.6626423624019675,0.002997120386840413)
            (1.6701470422606433,0.0030104728936057867)
            (1.6773419748551697,0.0030234555443326983)
            (1.685194059156452,0.003037834710011733)
            (1.692969648179244,0.0030522936331978112)
            (1.7001399820638772,0.003065827517521713)
            (1.7072454327295692,0.003079432582003605)
            (1.7156365416364316,0.0030957550127632683)
            (1.7233440649689915,0.0031109971292342387)
            (1.7307719066296932,0.003125919365130736)
            (1.7387278616267612,0.003142162964397288)
            (1.7464499637998858,0.003158194173689788)
            (1.753917556644854,0.003173952223944898)
            (1.7624399084727984,0.0031922518116898058)
            (1.7701535694771593,0.0032091137362131317)
            (1.7773872961228354,0.003225192214944661)
            (1.7851374972457208,0.003242712322823804)
            (1.7927335799583137,0.0032601875352793463)
            (1.7999828619244822,0.0032771533869278002)
            (1.8073429710556081,0.0032946754129612454)
            (1.8147083983008292,0.0033125183529811864)
            (1.8218829927150784,0.00333020434262421)
            (1.8290100970295564,0.0033480805560164306)
            (1.8361344724753228,0.0033662652026922313)
            (1.84315953000806,0.003384514301103536)
            (1.8501025129409083,0.003402869783047935)
            (1.8570097323874861,0.0034214555317231277)
            (1.8638522800707527,0.003440196416086616)
            (1.870617522370843,0.0034590575007120705)
            (1.8773272936234178,0.003478099868457596)
            (1.8839798196906206,0.003497320194610243)
            (1.890564298084247,0.003516687976496291)
            (1.8970867520836374,0.0035362212090368494)
            (1.9035511824103388,0.003555932894454328)
            (1.9099531038937445,0.0035758102879945852)
            (1.9162926690061535,0.003595854375433971)
            (1.9225728475931898,0.003616075266408947)
            (1.9287928742020581,0.0036364713641341417)
            (1.9349519360491458,0.0036570406200828742)
            (1.9410513338512045,0.0036777880210570046)
            (1.947091547735942,0.0036987159150820847)
            (1.9530722043273727,0.0037198236727793432)
            (1.9589937355478655,0.003741113433410881)
            (1.96485674014152,0.003762587978695553)
            (1.9706613017599932,0.003784248240827459)
            (1.9764076152721577,0.0038060955170324817)
            (1.9820961283166163,0.003828132071410195)
            (1.9877271335958682,0.0038503595907546373)
            (1.9933008430621915,0.0038727794357571454)
            (1.9988175927021696,0.0038953934548600078)
            (2.004277722301391,0.003918203551498856)
            (2.009681504101122,0.003941211278626344)
            (2.015029237791825,0.003964418347445209)
            (2.0203212567137485,0.003987826610987177)
            (2.0255578708880795,0.004011437832049047)
            (2.030739383968153,0.004035253747384893)
            (2.0358661197430945,0.004059276167397652)
            (2.0409384033683082,0.004083506914285051)
            (2.0459565527748675,0.004107947775306542)
            (2.050920891680137,0.004132600566733036)
            (2.055831750646328,0.004157467136411519)
            (2.0606894591614413,0.004182549331846586)
            (2.0654943475833005,0.0042078490050536654)
            (2.070246751468897,0.004233368028444984)
            (2.074947007658881,0.004259108291009062)
            (2.079595454831751,0.004285071715275812)
            (2.0841924334222823,0.004311260208715417)
            (2.088738287326922,0.0043376756808586325)
            (2.0932333619772985,0.004364320071458705)
            (2.0976780045526398,0.004391195344805476)
            (2.1020725644642275,0.004418303480907548)
            (2.106417393523663,0.004445646472102327)
            (2.1107128449713946,0.0044732263218676405)
            (2.1149592742233856,0.00450104505026605)
            (2.1191570384715646,0.004529104695762953)
            (2.1233064965735258,0.004557407328670937)
            (2.12740800894375,0.004585954971357387)
            (2.131461938242454,0.004614749753241387)
            (2.1354686481836245,0.004643793803782215)
            (2.139428504480343,0.004673089240768702)
            (2.1433418736813414,0.004702638190635211)
            (2.147209124348318,0.004732442848426999)
            (2.1510306259086587,0.004762505418983487)
            (2.154806749300092,0.0047928281233691195)
            (2.1585378665959993,0.004823413196753279)
            (2.1622243508889336,0.004854262896381245)
            (2.1658665761762332,0.004885379503634768)
            (2.1694649172477383,0.004916765337108275)
            (2.173019750273347,0.004948422735775004)
            (2.1765314522014867,0.004980354099647144)
            (2.1800003999615387,0.005012561784916825)
            (2.183426971503598,0.0050450482191954915)
            (2.186811545442539,0.005077815880966785)
            (2.190154500937251,0.005110867253711904)
            (2.1934562169245595,0.005144204820581866)
            (2.1967170726756446,0.005177831132394672)
            (2.1999374481038343,0.005211748790377557)
            (2.203117723008686,0.005245960414317352)
            (2.2062582769783696,0.005280468647415937)
            (2.2093594896999695,0.005315276166430349)
            (2.2124217406457665,0.005350385685844561)
            (2.215445409170386,0.005385799967019267)
            (2.218430873817051,0.005421521841985966)
            (2.2213785132056856,0.005457554126398367)
            (2.224288705149076,0.005493899700475202)
            (2.2271618269479454,0.005530561523649391)
            (2.2299982551078235,0.005567542538764236)
            (2.2327983656196864,0.005604845752622767)
            (2.235562533135163,0.00564247426954867)
            (2.238291131975028,0.005680431167953914)
            (2.240984535133556,0.005718719615433354)
            (2.2436431143859656,0.005757342844543656)
            (2.2462672405581707,0.005796304081830295)
            (2.248857282929968,0.005835606690133499)
            (2.251413610010832,0.005875254031126875)
            (2.2539365882841707,0.005915249506237119)
            (2.256426582983321,0.005955596641948446)
            (2.258883958012527,0.005996298993162119)
            (2.2613090755535303,0.0060373601437202495)
            (2.2637022958520294,0.006078783766538365)
            (2.2660639776339226,0.00612057364281382)
            (2.268394477731219,0.006162733549086363)
            (2.270694151331752,0.006205267354261634)
            (2.272963351469475,0.006248179041188573)
            (2.275202428985695,0.006291472583484614)
            (2.2774117330694765,0.006335152106478947)
            (2.2795916106216394,0.006379221782198963)
            (2.2817424065025964,0.0064236858265280805)
            (2.283864463069682,0.0064685486129894)
            (2.2859581204283734,0.006513814507149718)
            (2.2880237166664688,0.006559488030970284)
            (2.2900615875392534,0.006605573752615834)
            (2.292072066174716,0.006652076352959169)
            (2.2940554830573063,0.0066990005893787785)
            (2.2960121663964093,0.006746351291772701)
            (2.2979424419656382,0.006794133452783235)
            (2.2998466330768492,0.006842352084802439)
            (2.3017250600648134,0.006891012343617664)
            (2.3035780406540654,0.006940119498463293)
            (2.305405890062929,0.006989678877522998)
            (2.3072089207473074,0.0070396959459611)
            (2.308987442626662,0.007090176303583773)
            (2.3107417624929365,0.007141125598671749)
            (2.312472184477263,0.0071925496746374495)
            (2.314179009928675,0.007244454406862388)
            (2.315862537411522,0.007296845882284186)
            (2.317523062595308,0.007349730235050256)
            (2.3191608781528235,0.007403113774045567)
            (2.320776273877298,0.007457002922821365)
            (2.3223695367927744,0.007511404233389252)
            (2.3239409509500275,0.007566324391049761)
            (2.32549079743984,0.007621770255543003)
            (2.3270193543068367,0.007677748765141601)
            (2.3285268966675066,0.0077342670818316694)
            (2.330013696724534,0.007791332433976006)
            (2.3314800236857156,0.00784895228521254)
            (2.332926143784281,0.007907134185084264)
            (2.33435232029938,0.007965885891820124)
            (2.335758813392993,0.008025215316326273)
            (2.3371458803220593,0.008085130499020154)
            (2.338513775280513,0.008145639712495045)
            (2.3398627496062345,0.008206751350546382)
            (2.341193051541179,0.008268474028097605)
            (2.342504926438079,0.00833081651805645)
            (2.3437986165324483,0.008393787779029438)
            (2.345074361232027,0.008457396984648868)
            (2.3463323968953937,0.00852165347025835)
            (2.347572956951726,0.00858656681151726)
            (2.348796271934522,0.008652146744999367)
            (2.3500025693574176,0.00871840325169937)
            (2.3511920739113448,0.008785346519826875)
            (2.3523650074204348,0.008852986936634721)
            (2.3535215887273924,0.00892133514841964)
            (2.3546620338123616,0.008990401999960485)
            (2.355786555758967,0.009060198574021516)
            (2.356895364942116,0.009130736222009883)
            (2.357988668919364,0.009202026498011051)
            (2.3590666724726255,0.009274081269016632)
            (2.360129577579772,0.009346912588645173)
            (2.3611775833904134,0.00942053284245703)
            (2.3622108863406175,0.009494954615171913)
            (2.36322968026198,0.009570190822733471)
            (2.3642341563540628,0.009646254663087772)
            (2.365224503160816,0.00972315960064929)
            (2.366200906423306,0.009800919403749164)
            (2.367163549447916,0.009879548167046615)
            (2.3681126128934786,0.009959060249097318)
            (2.369048275002978,0.010039470399699102)
            (2.369970711520136,0.010120793638163761)
            (2.3708800956138583,0.010203045373091246)
            (2.371776597927292,0.010286241297174037)
            (2.3726603867989096,0.010370397499794848)
            (2.3735316282427226,0.010455530444405836)
            (2.3743904859318308,0.010541656958130918)
            (2.3752371211299,0.010628794237098171)
            (2.3760716927386047,0.010716959897570932)
            (2.376894357505117,0.010806171948595011)
            (2.3777052699523464,0.01089644881519769)
            (2.3785045825247515,0.010987809379489955)
            (2.3792924453657514,0.01108027294383862)
            (2.3800690064170644,0.011173859263174046)
            (2.3808344115632107,0.011268588563010606)
            (2.381588804767787,0.01136448156160541)
            (2.3823323279591553,0.011461559472909721)
            (2.3830651211173524,0.011559844050886836)
            (2.3837873220738306,0.01165935754384062)
            (2.3844990666526944,0.011760122712340948)
            (2.38520048894134,0.011862162931516984)
            (2.3858917212727735,0.011965502153552299)
            (2.3865728942106776,0.012070164949180784)
            (2.387244136361883,0.012176176481899503)
            (2.3879055744200026,0.012283562529691316)
            (2.3885573333355854,0.012392349529400937)
            (2.389199536517761,0.012502564621313716)
            (2.3898323058988864,0.012614235692602449)
            (2.3904557617516042,0.012727391366381902)
            (2.391070022480471,0.01284206095948548)
            (2.391675204707051,0.012958274549325077)
            (2.392271423662113,0.01307606303886244)
            (2.392858793282459,0.013195458225373713)
            (2.3934374261506486,0.013316492803152169)
            (2.3940074332913683,0.013439200358983827)
            (2.394568923947494,0.01356361533929773)
            (2.3951220058075577,0.013689773141443151)
            (2.395666785324997,0.013817710182828069)
            (2.3962033679800845,0.013947464031899504)
            (2.3967318581093475,0.014079073402657238)
            (2.397252358510538,0.01421257809366061)
            (2.3977649702455226,0.014348018967098586)
            (2.398269792920969,0.014485438056155875)
            (2.3987669251445767,0.014624878724057044)
            (2.3992564648523587,0.014766385816411542)
            (2.399738509108378,0.014910005685709438)
            (2.4002131534552613,0.015055786034871899)
            (2.400680491650223,0.015203775890759053)
            (2.4011406159335773,0.01535402572323763)
            (2.401593617751859,0.015506587728417509)
            (2.402039588339631,0.015661516109078732)
            (2.402478618397373,0.01581886708914859)
            (2.4029107972295534,0.015978698687193038)
            (2.4033362120606117,0.016141070536635382)
            (2.403754948362021,0.01630604400994562)
            (2.404167090856016,0.016473682705587578)
            (2.404572724548746,0.01664405299076943)
            (2.404971934666854,0.01681722414003972)
            (2.4053648053415775,0.016993267976193493)
            (2.405751418344739,0.017172258365490523)
            (2.4061318528444366,0.017354271125665566)
            (2.406506186868659,0.017539384779025724)
            (2.4068744991849047,0.017727681634107206)
            (2.407236870014082,0.01791924845502879)
            (2.4075933796382287,0.018114176089417455)
            (2.4079441059038493,0.018312558293188674)
            (2.4082891227357295,0.018514490928458915)
            (2.408628501232164,0.018720072529394782)
            (2.4089623128771036,0.01892940635411322)
            (2.409290632173808,0.01914260246665722)
            (2.409613536470691,0.019359778319260057)
            (2.40993110227402,0.019581056875987102)
            (2.4102434010219027,0.019806563870678362)
            (2.4105504977912187,0.02003642662962446)
            (2.410852454768724,0.020270776399861967)
            (2.4111493373303565,0.02050975336053318)
            (2.411441217885346,0.020753510826147403)
            (2.4117281738152276,0.02100221510451017)
            (2.412010280016455,0.021256040188070813)
            (2.412287601389578,0.021515161017700457)
            (2.412560191725004,0.02177975141147037)
            (2.412828101177807,0.022049990401657338)
            (2.4130913878317304,0.02232607451670332)
            (2.4133501245323856,0.022608227760216204)
            (2.413604394426957,0.02289670066881122)
            (2.413854276483985,0.023191756670738473)
            (2.414099830744563,0.023493654277605636)
            (2.414341095139026,0.023802639817674498)
            (2.414578098978422,0.024118961242286074)
            (2.414810885803407,0.024442899133028106)
            (2.4150395295170584,0.024774795884586087)
            (2.415264129717566,0.025115059837903964)
            (2.4154847854608366,0.025464134487506618)
            (2.415701563001571,0.025822447964117812)
            (2.4159144809079938,0.026190378827424254)
            (2.416123527983011,0.026568273574309575)
            (2.416328707370447,0.026956521103749242)
            (2.416530079397505,0.027355646931970456)
            (2.4167277711759256,0.027766363278766137)
            (2.416921938890357,0.028189525325777565)
            (2.4171126994490146,0.02862599826874801)
            (2.417300073906316,0.02907650949906171)
            (2.417483986876512,0.029541599970547283)
            (2.417664335306649,0.030021753619516867)
            (2.41784109202994,0.030517674722900567)
            (2.4180143786966286,0.031030566424240957)
            (2.418184452708587,0.031562221593851136)
            (2.4183515982481345,0.03211480531738209)
            (2.4185159706603887,0.03269037537738928)
            (2.4186774885431874,0.03329039857137639)
            (2.41883586336095,0.03391564671308389)
            (2.4189907789556493,0.03456672234567004)
            (2.419142126070817,0.03524507850403058)
            (2.419290149635893,0.03595403988911161)
            (2.419435409028047,0.03669923992556545)
            (2.4195785372118896,0.03748803813952195)
            (2.4197198800024027,0.03832784525450972)
            (2.4198592082002692,0.03922403464782187)
            (2.4199957452292002,0.04017902363074044)
            (2.420128581572335,0.04119400120348082)
            (2.420257238565271,0.04227317965143507)
            (2.420382040138265,0.04342900358897217)
            (2.4205041258709037,0.04468687345938038)
            (2.4206250861656953,0.04608840057361552)
            (2.420746219369083,0.047691751950946104)
            (2.420867557024427,0.04956808753894637)
            (2.4209873920129796,0.05180216434306639)
            (2.4211031063111186,0.05452305780673927)
            (2.4212127445618155,0.05801950790590382)
            (2.421316040898735,0.06318730777355808)
            (2.4214145206849946,0.07519799591137011)
            (2.4215114274573764,3.0649827768622058)
            (2.4216109922056455,3.064121616818657)
            (2.421717631110048,3.0631882960319072)
            (2.421829547916496,3.062196668296996)
            (2.4219404911844773,3.0611999670905155)
            (2.422028974093272,3.060395927575528)
            (2.4221039075441655,3.0597076912787564)
            (2.422176259067959,3.059036158416891)
            (2.4222418944833612,3.058422707144671)
            (2.4223090555030686,3.0577887766708844)
            (2.4223811833423556,3.0571015318976738)
            (2.422508426529316,3.055872094436314)
            (2.4226310820799957,3.0546648563741527)
            (2.4227210902660916,3.053764711198768)
            (2.4227889719864444,3.053077876675683)
            (2.4228414553643325,3.052541667032388)
            (2.422884895636743,3.0520942249740384)
            (2.4229268472826666,3.051659044898199)
            (2.422967928325221,3.051229887082852)
            (2.42302382948509,3.0506410531229067)
            (2.4230840612134985,3.05000015946689)
            (2.4231658527064224,3.049118582621588)
            (2.4232512237070227,3.0481838838482407)
            (2.423320219248129,3.0474172095166434)
            (2.423379678991592,3.046748113043597)
            (2.4234308534471083,3.046165743445806)
            (2.4234803315351225,3.0455966812431536)
            (2.423525157135278,3.045075944865264)
            (2.4235674673123047,3.0445798914406397)
            (2.4236125651626343,3.0440460975702015)
            (2.4236842196127033,3.04318646792406)
            (2.423776194188332,3.0420610350938944)
            (2.4238468684242305,3.0411787401721506)
            (2.4239000456215827,3.040504671871836)
            (2.4239404880787303,3.039986001903274)
            (2.4239722367288765,3.039574881412564)
            (2.423998782214395,3.0392281831899908)
            (2.4240244780009705,3.0388899371164637)
            (2.4240492662612483,3.0385612635960575)
            (2.4240789744920526,3.038164291396265)
            (2.424114740017281,3.037681816566979)
            (2.4241548223629685,3.0371348391766717)
            (2.4242194965482424,3.0362373786283428)
            (2.424272055442974,3.035493810175369)
            (2.424316501301365,3.03485473865278)
            (2.4243544940943673,3.034300750011962)
            (2.4243866784418415,3.0338256007984814)
            (2.424414151958045,3.033415490649876)
            (2.424440742820705,3.0330144582915484)
            (2.4244652798721646,3.0326408632090116)
            (2.4244895356283926,3.032268165599419)
            (2.4245177868346786,3.0318295237434416)
            (2.424565045615885,3.031083877574358)
            (2.4246218757761695,3.030166228790342)
            (2.4246672745444253,3.029416110307036)
            (2.4247017490004508,3.0288363068483957)
            (2.4247280875283916,3.0283873709365885)
            (2.424748705595399,3.0280319751307063)
            (2.424765659740398,3.027736772383344)
            (2.424782001936671,3.0274495637138856)
            (2.424797026978179,3.027183255542939)
            (2.4248122327859383,3.0269115724858073)
            (2.424832495823195,3.026546056664124)
            (2.424855644475523,3.026123268357246)
            (2.424881345642886,3.0256468801967715)
            (2.4249215062990035,3.02488682711077)
            (2.424953879519566,3.024259774278337)
            (2.424979909887128,3.023746276902428)
            (2.4250012484224945,3.023318889148161)
            (2.4250189953328327,3.022958762189523)
            (2.4250341193520524,3.0226483975144505)
            (2.4250487664923353,3.0223443015057807)
            (2.42506217488754,3.0220630635197745)
            (2.4250751918967914,3.02178768867)
            (2.425089524802335,3.021481054006524)
            (2.425113151814447,3.0209672804393377)
            (2.4251384173414796,3.0204056944416537)
            (2.4251729272743434,3.019617746354639)
            (2.4251992627848393,3.01899971114955)
            (2.4252180662284086,3.018550078692315)
            (2.425231963546112,3.018214620153531)
            (2.425243081930323,3.0179401805398705)
            (2.4252520809829408,3.0177164459605885)
            (2.425260720782605,3.017502556673232)
            (2.425268795303261,3.017298212811939)
            (2.4252766850275336,3.0170961615619696)
            (2.4252864520654924,3.0168445001221174)
            (2.425299488218574,3.016503277986011)
            (2.42531415416921,3.016112273170669)
            (2.4253335969353,3.015581220121547)
            (2.4253549442201705,3.0149823855386595)
            (2.425371583962533,3.0145045560315396)
            (2.425384220745218,3.014134928402302)
            (2.425394110000573,3.0138421816471856)
            (2.4254021680111792,3.0136008712303033)
            (2.4254090820497947,3.013390795083577)
            (2.425415802668059,3.0131843394042765)
            (2.425422190948552,3.0129864779972584)
            (2.425428857742311,3.012777331082704)
            (2.4254375573140297,3.0125000854375106)
            (2.4254488463792954,3.012132659585925)
            (2.4254623469211305,3.0116818815457647)
            (2.4254823695692465,3.010991540167236)
            (2.4254965572119973,3.0104871832672613)
            (2.425506368185968,3.010133349548245)
            (2.4255133967286446,3.0098759041344114)
            (2.425518799898572,3.0096748486879603)
            (2.4255233433435657,3.0095054419237446)
            (2.4255277407936853,3.0093382349113456)
            (2.42553189349399,3.0091777348886772)
            (2.4255363763592945,3.0090029373783853)
            (2.425544075468733,3.0086964037940516)
            (2.4255523795154543,3.0083569525596614)
            (2.425562451502091,3.007933017891233)
            (2.4255759603708458,3.007346225225115)
            (2.4255857841120703,3.0069079860525556)
            (2.425592692152461,3.006593614818021)
            (2.4255977961567936,3.00636158459628)
            (2.4256017592915886,3.0061767243061706)
            (2.42560507394507,3.0060175763835892)
            (2.425608271422823,3.0058669580101496)
            (2.4256114505970565,3.0057128744193555)
            (2.425614760487493,3.0055488823358645)
            (2.425621341167532,3.0052147146259856)
            (2.4256278516102188,3.004872319976011)
            (2.4256369625072995,3.0043773469373836)
            (2.4256457423049156,3.003884774705076)
            (2.4256521766694563,3.003515699757658)
            (2.42565680229402,3.0032504243753557)
            (2.4256602164180663,3.003050170081889)
            (2.425662912667135,3.002888272990477)
            (2.4256654749121402,3.0027352187057312)
            (2.425667836784859,3.002590565837281)
            (2.425670149365102,3.002445595979634)
            (2.425672956538758,3.0022661262677466)
            (2.4256768896280128,3.002006912746081)
            (2.4256818718125137,3.0016666393597573)
            (2.4256910059453647,3.0010147323742857)
            (2.425697216355,3.0005564763350185)
            (2.425701460089107,3.0002394623834236)
            (2.425704484654097,3.0000119432986123)
            (2.4257067696778774,2.9998371296282063)
            (2.4257086332658186,2.999692220882732)
            (2.425710410616793,2.999551344602819)
            (2.425712081373921,2.999415766062493)
            (2.4257138482558505,2.999268978892415)
            (2.4257168590469975,2.9990106730101758)
            (2.4257203291637905,2.9987011122595773)
            (2.425725243057341,2.9982444710656586)
            (2.4257305186773586,2.9977375910922857)
            (2.425734432867774,2.997354508566069)
            (2.425737199871934,2.9970831825029007)
            (2.425739186690481,2.9968862922194877)
            (2.425740689207368,2.9967335416536316)
            (2.425742088521856,2.996589885649182)
            (2.425743353301758,2.99645602684654)
            (2.4257445118566077,2.9963308881313635)
            (2.4257458759091923,2.9961790316630896)
            (2.4257478707378706,2.995949872325003)
            (2.4257506457235496,2.9956166915402314)
            (2.425755283634378,2.9950327547814974)
            (2.425759199244835,2.994523095696021)
            (2.4257619749509653,2.9941581811647486)
            (2.425763916779106,2.993903287412353)
            (2.4257653218449926,2.9937149466864454)
            (2.4257663890873413,2.9935694879229864)
            (2.42576727820794,2.993447547018388)
            (2.425768128845823,2.9933246123371786)
            (2.42576900172693,2.993193933204835)
            (2.4257701731338064,2.9930160791160407)
            (2.42577166352679,2.9927839633068576)
            (2.4257735342334747,2.9924811445310127)
            (2.4257775201150604,2.991791072269237)
            (2.4257807090845973,2.9912227348006546)
            (2.4257826914833274,2.990869520415129)
            (2.425784009710219,2.9906269362916995)
            (2.4257850033490267,2.990448897016938)
            (2.425785763532376,2.9903091939015107)
            (2.425786469539176,2.99017338462648)
            (2.4257871261861044,2.9900425536218105)
            (2.4257877822727942,2.989910698290465)
            (2.4257887113417094,2.9897178022360267)
            (2.42578986092012,2.989472419969735)
            (2.425791414419315,2.989125170121302)
            (2.4257945760344506,2.9883808714761795)
            (2.4257969144871967,2.987817769526291)
            (2.4257982630375623,2.9874920247408165)
            (2.4257991132546066,2.9872851084151586)
            (2.4257997540936587,2.9871299791946875)
            (2.4258002519187785,2.987003585364408)
            (2.4258007162665733,2.9868809694270544)
            (2.425801157890545,2.9867621906824153)
            (2.425801660309604,2.98662412592457)
            (2.4258023897101215,2.9864195951664474)
            (2.4258033266773174,2.986147356394877)
            (2.425804778053091,2.9857037547977905)
            (2.425807082970109,2.984965573255381)
            (2.425808697697478,2.984440631219598)
            (2.4258097326535792,2.984102119319644)
            (2.42581040766933,2.983879994633194)
            (2.425810926206237,2.9837112807464843)
            (2.425811333443971,2.9835720998359436)
            (2.425811713530566,2.9834368475474418)
            (2.425812067523239,2.9833100331027933)
            (2.425812446354593,2.9831701731603824)
            (2.4258132098707024,2.9828788671445214)
            (2.4258140930082543,2.982528167185521)
            (2.4258154848548945,2.9819483143401877)
            (2.425817387627848,2.981127446842502)
            (2.4258185143165614,2.9806399221681112)
            (2.4258191840379504,2.98034807828455)
            (2.4258196036604827,2.980166962775619)
            (2.42581992628949,2.9800246117947946)
            (2.4258201869327607,2.9798992163168285)
            (2.425820432695117,2.979783550048555)
            (2.4258206756259693,2.979667483552489)
            (2.4258210272138654,2.979494223986449)
            (2.4258214628434476,2.9792750904818326)
            (2.425822047989701,2.9789695808492294)
            (2.425823084757214,2.9784043992714806)
            (2.425824587183726,2.9775476084952635)
            (2.4258255940565605,2.9769632189512274)
            (2.425826219087523,2.976604994799735)
            (2.4258266225510847,2.9763634492977253)
            (2.425826930642167,2.9761896944453334)
            (2.4258271728552585,2.9760458137863712)
            (2.4258273992671833,2.9758916716826453)
            (2.425827615977844,2.9757542311686596)
            (2.4258278462709995,2.975606563760053)
            (2.425828268749519,2.9753255418412565)
            (2.425828777290316,2.9749757620630746)
            (2.425829520236479,2.9744408468086907)
            (2.4258307755994064,2.973506194321027)
            (2.4258316437836287,2.972848094578224)
            (2.425832172082948,2.972431071995982)
            (2.4258325020016107,2.9721991708390534)
            (2.4258327551870593,2.9719943474181374)
            (2.4258329480333662,2.971817712474772)
            (2.4258331246005502,2.9717081337570663)
            (2.4258332909308042,2.971581239846693)
            (2.4258334685040106,2.9714230664419894)
            (2.4258339007492506,2.971053155666747)
            (2.4258343951096255,2.9706104118490186)
            (2.425834960188741,2.9700829060372222)
            (2.4258359121544797,2.9691282854636714)
            (2.4258367297717593,2.9682900701765482)
            (2.4258372296968718,2.967782671518794)
            (2.4258375399293395,2.967469146710858)
            (2.4258377443887147,2.9672586679132693)
            (2.4258379067819065,2.967089270163643)
            (2.4258380563544075,2.9669304152970826)
            (2.4258381916767666,2.9667807504661248)
            (2.4258383282068734,2.9666278002531654)
            (2.4258385128523043,2.966417958294242)
            (2.4258387556268417,2.966138430439109)
            (2.42583906362647,2.965773420531919)
            (2.4258395159794004,2.9652159005100014)
            (2.4258403556964065,2.964135141987006)
            (2.425840982180324,2.963311621798801)
            (2.425841366786473,2.962806135868535)
            (2.4258416048068003,2.962492035039923)
            (2.4258417638614165,2.962279992834341)
            (2.4258418917259617,2.9621083947941917)
            (2.4258420100391285,2.9619458164054664)
            (2.4258421182529317,2.9617903509689847)
            (2.4258422288795938,2.961629654059962)
            (2.425842384349867,2.9614012578609854)
            (2.42584258389798,2.9611047799152184)
            (2.4258428337159166,2.960723566015039)
            (2.425843199023472,2.960144824923922)
            (2.425843891385553,2.959000403579677)
            (2.4258444278789972,2.958094517414673)
            (2.4258447602510147,2.957532179528463)
            (2.4258449657374284,2.957182149578516)
            (2.425845102270325,2.9569478352594443)
            (2.4258452113459748,2.95676049294967)
            (2.4258453120084305,2.9565835230918522)
            (2.4258454031640424,2.956415495785741)
            (2.4258454940013605,2.956246717179428)
            (2.4258456078096486,2.9560328302467465)
            (2.425845766434445,2.955732075399184)
            (2.425845966891862,2.955343556192692)
            (2.425846240859173,2.954794683565204)
            (2.4258469175643675,2.953374947298656)
            (2.425847395340438,2.9523470773405815)
            (2.425847671958221,2.9517535151044103)
            (2.4258478352875104,2.9513983198642686)
            (2.425847941497576,2.9511655197926476)
            (2.425848026059132,2.950981809526275)
            (2.4258481040946074,2.950806876810075)
            (2.42584817526199,2.950638766695029)
            (2.4258482474308587,2.95046817058632)
            (2.4258483435910234,2.950238758559639)
            (2.425848469777281,2.949936269929538)
            (2.4258486266971775,2.949552728068207)
            (2.4258488424792577,2.9490082523317214)
            (2.425849339074643,2.9476994186446905)
            (2.4258498130212747,2.9464162938505987)
            (2.425850084645204,2.9456754839955535)
            (2.4258502423675457,2.945240654291247)
            (2.4258503420472834,2.9449660553985963)
            (2.425850419577191,2.9447539572703163)
            (2.4258504825327023,2.944573031732802)
            (2.4258505420353353,2.9443994842097423)
            (2.4258506000987112,2.9442282212657194)
            (2.4258506667363955,2.944028318143619)
            (2.4258507819187978,2.943679685157869)
            (2.425850921661512,2.9432502142995447)
            (2.4258511017857822,2.942681099928321)
            (2.425851429171253,2.9416055824668956)
            (2.425851859216614,2.9401532839301225)
            (2.4258521228733447,2.9392540997401713)
            (2.425852275969667,2.938726909564951)
            (2.425852370503082,2.938400078027295)
            (2.4258524423924603,2.938155058478234)
            (2.4258524988970303,2.9379535600303477)
            (2.425852551690652,2.937762127718654)
            (2.4258526014167536,2.9375802086439196)
            (2.425852653808861,2.9373856646032097)
            (2.4258527337973033,2.9370847926145656)
            (2.4258528345166352,2.936702862300388)
            (2.4258529579954478,2.9362259058703737)
            (2.4258531305278845,2.9355398550025606)
            (2.425853572936239,2.9337070425223084)
            (2.425853865062878,2.932473962525621)
            (2.425854028733273,2.931777717642689)
            (2.425854123967856,2.93136425337536)
            (2.4258541859058584,2.931104485391759)
            (2.425854235515757,2.930891291881085)
            (2.4258542814079007,2.930680429913638)
            (2.4258543233504857,2.9304885228242865)
            (2.4258543651941014,2.930300426597058)
            (2.425854417490731,2.930057746919366)
            (2.4258544917771285,2.929712278823032)
            (2.4258545852042803,2.9292690210389036)
            (2.4258547064381495,2.92868286695141)
            (2.4258549078095264,2.927677836615885)
            (2.4258552090609844,2.926128522583625)
            (2.425855427357227,2.924991281438323)
            (2.4258555605682566,2.924286423488811)
            (2.4258556437306127,2.9238460365358674)
            (2.42585570655008,2.9235218955042943)
            (2.4258557548712765,2.9232559269216356)
            (2.4258557995872176,2.9230101230139898)
            (2.425855840031622,2.92279434256418)
            (2.4258558792704,2.922575337815061)
            (2.4258559229896197,2.922324442989944)
            (2.42585601037645,2.9218198210604873)
            (2.4258561108120693,2.9212306542470645)
            (2.4258562319609145,2.9205091331379345)
            (2.425856422647734,2.91932482886539)
            (2.4258566835396174,2.9176637576092705)
            (2.425856861104969,2.9165324364180165)
            (2.4258569661949263,2.9158508359159425)
            (2.4258570309354974,2.915421869225233)
            (2.425857079890261,2.915114318373428)
            (2.4258571177941097,2.9148647349093064)
            (2.4258571529954334,2.914619872331971)
            (2.425857185402418,2.9144005178930765)
            (2.425857217398411,2.9141855789045525)
            (2.425857254895813,2.9139238287616274)
            (2.425857322173359,2.913449903680811)
            (2.425857403401591,2.9128653426106323)
            (2.4258575034488645,2.9121361137604826)
            (2.4258576591708723,2.9109672568734606)
            (2.425857879414786,2.909265788698051)
            (2.425858031202952,2.9080849471763397)
            (2.4258581230619485,2.907367868108243)
            (2.425858180635549,2.906905191510246)
            (2.425858224346438,2.9065668732415193)
            (2.425858258278683,2.9063002946776595)
            (2.425858289810592,2.906037046134279)
            (2.425858318826268,2.905795527234743)
            (2.4258583471185817,2.9055652654939723)
            (2.425858378934669,2.905297537739951)
            (2.425858449446199,2.9046956618033426)
            (2.425858526796984,2.904021114838982)
            (2.425858619712075,2.9031999790199503)
            (2.4258587573641384,2.9019513285350262)
            (2.4258589469655245,2.900186687358956)
            (2.4258590730343847,2.8990061910583003)
            (2.4258591486464645,2.8982976615393525)
            (2.425859195936856,2.897839806863857)
            (2.425859231917286,2.897506541833268)
            (2.4258592600065287,2.8972418849528805)
            (2.4258592861700405,2.8969766729963657)
            (2.4258593104516253,2.89673473589678)
            (2.425859334401519,2.896503243497147)
            (2.4258593622101956,2.89622270464172)
            (2.425859416862115,2.8956665465286853)
            (2.425859480116119,2.8950064856931594)
            (2.425859556488447,2.8942037251402906)
            (2.4258596679845152,2.893002686747795)
            (2.4258598349723646,2.891150420036222)
            (2.4258599559176424,2.8897986745666473)
            (2.4258600299401887,2.888972867422916)
            (2.4258600764520684,2.8884317642242507)
            (2.4258601116534475,2.888040548201711)
            (2.42586013879641,2.8877398684472215)
            (2.4258601639507726,2.887437180763941)
            (2.425860186952334,2.8871610407350277)
            (2.4258602089020966,2.8869101141682294)
            (2.4258602323324436,2.886631434518835)
            (2.4258602661272746,2.8862226288092536)
            (2.425860311103281,2.885670765575145)
            (2.4258603661971807,2.8849864196222397)
            (2.4258604365257055,2.8841008423752905)
            (2.4258605575871734,2.8825342025539062)
            (2.4258607149808724,2.880442224611196)
            (2.4258608126776133,2.879135196132954)
            (2.4258608707487452,2.8783548232079106)
            (2.425860907385452,2.8778497811956756)
            (2.4258609355564382,2.8774747771056175)
            (2.4258609578145744,2.8771737151904846)
            (2.4258609786226124,2.8768766345966714)
            (2.4258609979567405,2.8766034495464323)
            (2.425861016964707,2.8763405446567907)
            (2.4258610382737302,2.876035727008627)
            (2.425861079654288,2.875437858081216)
            (2.425861127985554,2.874725829429808)
            (2.4258611850893472,2.873877418107397)
            (2.425861261784764,2.8727145866122465)
            (2.4258614027329424,2.8705148732191743)
            (2.425861507121754,2.868866411812557)
            (2.425861569962801,2.8678749550501603)
            (2.425861608507093,2.8672408292124087)
            (2.4258616343262758,2.8668367824331122)
            (2.4258616551411967,2.8665122922711097)
            (2.4258616744157253,2.8661794321196794)
            (2.4258616919422087,2.8658842077197795)
            (2.4258617085457033,2.8656223952652216)
            (2.4258617260688484,2.8653292410273616)
            (2.4258617495039947,2.8649302947372686)
            (2.425861782430437,2.864363520826032)
            (2.425861823237288,2.8636551060998636)
            (2.425861873431557,2.8627767296092657)
            (2.425861947719185,2.861445533919965)
            (2.4258620656795986,2.8592697802372955)
            (2.425862157312152,2.8575661146772835)
            (2.425862214527852,2.8564991650841898)
            (2.4258622505852023,2.855803055052321)
            (2.4258622778030174,2.855292500497569)
            (2.4258622985998737,2.8549060103234205)
            (2.4258623158419526,2.854566223250943)
            (2.4258623322079327,2.8542446168832747)
            (2.4258623476120547,2.8539499044171683)
            (2.4258623631088656,2.8536458183630353)
            (2.4258623810574225,2.8532861444848283)
            (2.4258624234763615,2.8524286011774356)
            (2.4258624689129906,2.8514954525260063)
            (2.4258625220137158,2.850393041266919)
            (2.4258625975466352,2.8487843149328427)
            (2.425862702076447,2.8465091809578444)
            (2.4258627728664446,2.844961536766686)
            (2.425862815269255,2.8440311590994876)
            (2.425862841636079,2.8434374758670735)
            (2.425862861624612,2.842997819563065)
            (2.425862877146861,2.8426561358184554)
            (2.425862891577563,2.842325651956383)
            (2.4258629048341063,2.8420192327627465)
            (2.425862917686548,2.8417270083151833)
            (2.425862931487295,2.841408725685819)
            (2.425862951482967,2.8409413783838016)
            (2.4258629779423004,2.840317614762067)
            (2.425863009742691,2.8395596439692743)
            (2.425863049044488,2.838611532981895)
            (2.4258631084780244,2.8371498412428147)
            (2.4258632045283095,2.8347321667055825)
            (2.4258632773252304,2.832875119137698)
            (2.4258633224026247,2.8317158694361844)
            (2.4258633508167513,2.830975435335291)
            (2.4258633723455407,2.8304216243780886)
            (2.425863388866525,2.829993113376145)
            (2.4258634025872676,2.829627081700887)
            (2.4258634156141343,2.8292826608178796)
            (2.425863427897761,2.828958343469193)
            (2.425863440188445,2.828626411327626)
            (2.4258634541384994,2.8282468455783265)
            (2.4258634803810386,2.827528139441646)
            (2.4258635115757277,2.8266655460289236)
            (2.425863548145854,2.825641775354485)
            (2.425863596129863,2.8242723277289983)
            (2.4258637068001287,2.821032606664952)
            (2.425863776778682,2.8189640248650494)
            (2.4258638151105245,2.817811829340171)
            (2.4258638372341013,2.8171426415572065)
            (2.4258638516734763,2.8167177069322054)
            (2.4258638632703997,2.8163623572306102)
            (2.4258638740083893,2.8160252874506617)
            (2.4258638837521347,2.8157286041254945)
            (2.4258638932301486,2.8154383287755986)
            (2.425863903505752,2.8151142915019687)
            (2.4258639190436018,2.814624087224127)
            (2.425863939088972,2.813985279047477)
            (2.4258639626390996,2.813232756358108)
            (2.4258639913415654,2.812304756568534)
            (2.4258640342417412,2.8108911401977292)
            (2.4258641163648993,2.808122003972785)
            (2.4258641827941876,2.805852361787347)
            (2.4258642238667654,2.8044287828340337)
            (2.4258642492478537,2.803538155960795)
            (2.42586426622586,2.8029531387201922)
            (2.425864279803956,2.8024792720426195)
            (2.425864290954287,2.8020772666824776)
            (2.4258643014946824,2.8017046780668124)
            (2.4258643113729184,2.801356954843456)
            (2.4258643211523534,2.801003042618973)
            (2.4258643318757,2.8006122582770248)
            (2.4258643478916446,2.800027306234215)
            (2.425864369024156,2.799249282764802)
            (2.4258643942657474,2.7983118849977293)
            (2.425864425561326,2.7971317257105417)
            (2.425864474045659,2.795268394162279)
            (2.4258645469657574,2.7924152804297986)
            (2.4258645972813513,2.7904217253166657)
            (2.42586462729803,2.7892177308473602)
            (2.4258646459698423,2.788468960913015)
            (2.4258646601458853,2.787902854343332)
            (2.4258646711357224,2.787455351796968)
            (2.425864681337611,2.787037846989974)
            (2.425864690601617,2.7866591757529995)
            (2.425864699405633,2.786295729636989)
            (2.4258647083618863,2.785921788829039)
            (2.4258647189020155,2.7854800218573668)
            (2.425864742235249,2.78449272400292)
            (2.42586476780962,2.7834001444031458)
            (2.4258647976414602,2.7821074653120426)
            (2.425864837555797,2.78034990319303)
            (2.4258649033676547,2.777399724582893)
            (2.4258649494888256,2.775309472134105)
            (2.4258649766589033,2.7740673057641416)
            (2.425864993236941,2.773304190554146)
            (2.425865005663477,2.7727375549164703)
            (2.425865015183343,2.7722973194870866)
            (2.4258650239926776,2.771883530075767)
            (2.425865031984221,2.7715091464804757)
            (2.42586503959288,2.7711523781805587)
            (2.4258650473954724,2.7707813750378287)
            (2.42586505682062,2.7703306857745695)
            (2.4258650736460474,2.7695206223134163)
            (2.425865093696031,2.7685473181380322)
            (2.425865117066715,2.7674010016477135)
            (2.4258651478270528,2.765869652435322)
            (2.425865227521721,2.761809874100006)
            (2.4258652757948895,2.759316075965474)
            (2.4258653017136265,2.75796237143185)
            (2.4258653165396766,2.7571831125059694)
            (2.425865326196901,2.756682168030281)
            (2.425865333959297,2.7562708731884724)
            (2.4258653411506144,2.755883261044227)
            (2.4258653476894554,2.755535718911778)
            (2.4258653540349644,2.755197169890096)
            (2.425865360795397,2.75482970568001)
            (2.4258653700361266,2.7543266913883806)
            (2.425865382767052,2.753628579070058)
            (2.4258653980329514,2.7527877970423447)
            (2.4258654161836533,2.7517791317740192)
            (2.425865440731034,2.750396487082555)
            (2.425865494913155,2.7472818576808855)
            (2.425865549614517,2.7440817729080784)
            (2.425865581703324,2.7421832532007353)
            (2.425865600555608,2.741054327300581)
            (2.4258656126327574,2.740336291292336)
            (2.4258656220781005,2.739773073985584)
            (2.425865629696426,2.73930883404052)
            (2.4258656368631573,2.738873905258156)
            (2.4258656435207757,2.7384715934529655)
            (2.4258656500229163,2.73807252353694)
            (2.4258656569031096,2.737646691294572)
            (2.4258656658598734,2.7370919431886556)
            (2.4258656792826745,2.736254448733106)
            (2.4258656957668494,2.73521878426818)
            (2.425865715447312,2.7339679547765616)
            (2.425865742016931,2.7322561992977006)
            (2.4258658100733013,2.7277808544122553)
            (2.425865849777416,2.725131413775294)
            (2.4258658687463286,2.7238487835643443)
            (2.4258658802881468,2.7230733462297945)
            (2.425865887957463,2.7225552528672514)
            (2.42586589423497,2.7221233331948036)
            (2.4258659000905656,2.7217229465534793)
            (2.4258659054919516,2.7213535410884004)
            (2.42586591082337,2.720983477796567)
            (2.4258659166251286,2.7205787789719187)
            (2.4258659250837358,2.7199877357338798)
            (2.425865936199522,2.719206561545107)
            (2.425865949302291,2.7182799157436164)
            (2.425865964991909,2.7171591077205184)
            (2.425865986520276,2.715602133513864)
            (2.4258660382973143,2.7117864299768955)
            (2.4258660782956785,2.7087885666106257)
            (2.4258661022140964,2.7069741032938843)
            (2.4258661166444697,2.7058747164704853)
            (2.4258661262142533,2.705147088829143)
            (2.4258661338820895,2.7045588652336585)
            (2.425866140205888,2.704069594575824)
            (2.425866146194367,2.703607715255023)
            (2.425866151835515,2.703170093739663)
            (2.4258661574030853,2.702733734840148)
            (2.425866163398153,2.702262546443134)
            (2.425866171574705,2.7016174771640253)
            (2.425866183164173,2.7006971827510107)
            (2.4258661973025437,2.699565171547292)
            (2.4258662142625247,2.6981928090107377)
            (2.4258662373746027,2.6962993125678323)
            (2.425866287687619,2.69210318919375)
            (2.425866320904949,2.689291536786777)
            (2.4258663397766433,2.6876779083535247)
            (2.4258663509739478,2.68671939832811)
            (2.425866358400525,2.686083462225524)
            (2.4258663644014984,2.6855637982200466)
            (2.4258663699668848,2.6850802358929218)
            (2.425866375005087,2.6846421989090103)
            (2.425866379825477,2.68421962993365)
            (2.4258663847679336,2.6837833341269315)
            (2.425866390629807,2.683264884169928)
            (2.4258664026191665,2.6821975117064016)
            (2.425866416135631,2.6809853208340746)
            (2.425866431665346,2.6795778560097676)
            (2.4258664513297985,2.6777753968479265)
            (2.4258664982171227,2.673402742387405)
            (2.4258665296554067,2.6704275891967204)
            (2.425866547337445,2.6687382531483994)
            (2.425866557666583,2.667748859038455)
            (2.4258665644346005,2.667100937270653)
            (2.4258665698704687,2.6665752242722314)
            (2.4258665749020087,2.6660862551449136)
            (2.4258665794504775,2.66564427579275)
            (2.4258665838077156,2.6652179319533946)
            (2.4258665882930353,2.6647758624054356)
            (2.425866593682726,2.6642436314369333)
            (2.4258666036202357,2.663256477557984)
            (2.4258666152713952,2.6620915032718564)
            (2.4258666286825123,2.6607377991574497)
            (2.4258666456869302,2.659002782235416)
            (2.425866678859693,2.6555669312549237)
            (2.4258667127525326,2.6520033017373246)
            (2.4258667331650807,2.6498341996560097)
            (2.4258667453894405,2.6485261619331153)
            (2.4258667533073988,2.64768030467237)
            (2.425866759529777,2.6470119107535712)
            (2.425866764560616,2.6464659589552593)
            (2.4258667692954545,2.645953653578422)
            (2.425866773707596,2.6454748782980686)
            (2.425866778009407,2.6450027994745264)
            (2.425866782542535,2.644503817080883)
            (2.425866788305977,2.6438684401911217)
            (2.4258667972846992,2.6428725805074924)
            (2.425866808338245,2.6416383224525153)
            (2.4258668213830696,2.6401674348555018)
            (2.425866838375062,2.6382308118311952)
            (2.425866875491113,2.6339341047444913)
            (2.4258669031146822,2.6306893966776017)
            (2.425866919464182,2.628748008800542)
            (2.4258669292728965,2.627581875250681)
            (2.425866935764294,2.6268092868213238)
            (2.4258669409847933,2.6261806923986266)
            (2.4258669453072734,2.6256599411056243)
            (2.425866949406736,2.625168003256232)
            (2.425866953310005,2.624693878170099)
            (2.425866957222554,2.6242148678398496)
            (2.4258669615820043,2.6236823841600816)
            (2.4258669685646423,2.622824973020388)
            (2.425866977404515,2.6217342567385593)
            (2.4258669877109016,2.6204515072242582)
            (2.4258670001118974,2.6188937909128183)
            (2.4258670178918225,2.6166364702456137)
            (2.425867048856326,2.6126494391291937)
            (2.4258670725134066,2.609560342883594)
            (2.425867087183603,2.607626928296714)
            (2.425867096443247,2.6064057103238816)
            (2.4258671034819943,2.605473137730934)
            (2.425867108903428,2.604748926916228)
            (2.425867113393667,2.6041500393621266)
            (2.425867117650356,2.603581400096222)
            (2.425867121635432,2.6030431352470114)
            (2.4258671255265125,2.602515231048502)
            (2.4258671296250816,2.601959676913365)
            (2.425867134861248,2.601246292175742)
            (2.425867143146189,2.6001115446545735)
            (2.4258671533765694,2.598698756284699)
            (2.425867165482427,2.5970122447196777)
            (2.425867181607405,2.594743217873383)
            (2.4258672169565303,2.5896910701804843)
            (2.425867239730614,2.586386123293069)
            (2.4258672525185054,2.5845182919326426)
            (2.425867260070268,2.5834122721962522)
            (2.4258672650753,2.5826747476402696)
            (2.4258672691189576,2.5820788405089607)
            (2.425867272870094,2.5815248245125346)
            (2.425867276279759,2.581015934642565)
            (2.4258672795597565,2.5805244536213996)
            (2.4258672829484893,2.5800170934584945)
            (2.425867287073736,2.5793965726209467)
            (2.4258672941543886,2.5783267085095343)
            (2.425867302662087,2.5770317713722357)
            (2.4258673124901584,2.5755246508580076)
            (2.425867324939485,2.5735989939202724)
            (2.4258673483362116,2.5699342784520445)
            (2.425867374015616,2.5658511487430467)
            (2.4258673902449917,2.5632436657286175)
            (2.425867400159555,2.56164365037326)
            (2.4258674066183366,2.5605956448255593)
            (2.4258674116886194,2.5597715633304867)
            (2.4258674157630957,2.559108629207311)
            (2.4258674195887657,2.5584813500757884)
            (2.4258674231286386,2.5578975254146923)
            (2.4258674265344498,2.557336094681716)
            (2.425867430029759,2.556757726309379)
            (2.4258674341836413,2.5560664339397254)
            (2.425867443344909,2.554533781060313)
            (2.4258674534670273,2.5528250234639414)
            (2.425867465109764,2.5508452126723156)
            (2.4258674801084,2.5482679335739737)
            (2.425867506471513,2.5436731568591506)
            (2.425867525022221,2.5404065405596956)
            (2.4258675359380524,2.538471150501174)
            (2.425867542587283,2.537280747588606)
            (2.4258675475795046,2.5363958662785264)
            (2.425867551389241,2.5357152216958143)
            (2.425867554907202,2.535074261329213)
            (2.425867558097635,2.534498513546527)
            (2.4258675611033396,2.5339597295855403)
            (2.425867564136761,2.533406640796048)
            (2.425867567612796,2.532770433629169)
            (2.4258675749334935,2.531426829824946)
            (2.425867583101209,2.5299187231283344)
            (2.4258675923407567,2.528203163680099)
            (2.4258676040596776,2.5260042692149542)
            (2.4258676315767898,2.5207607355872894)
            (2.4258676529776406,2.5166266335811294)
            (2.4258676652948035,2.5142275529599782)
            (2.425867672475425,2.512819320289568)
            (2.4258676771433487,2.51190207279054)
            (2.425867680862167,2.5111704341784953)
            (2.4258676839364894,2.5105624549079018)
            (2.4258676868542604,2.5099828119189134)
            (2.4258676896353197,2.509428883552538)
            (2.4258676924421523,2.508868404602152)
            (2.4258676956325407,2.508229182077965)
            (2.4258677016925234,2.5070095858844237)
            (2.425867708814649,2.5055676097686526)
            (2.425867716972624,2.503904729937582)
            (2.4258677269738236,2.501850098474626)
            (2.425867744172773,2.4982781989843588)
            (2.42586776667573,2.4935404009762974)
            (2.425867780830214,2.4905282261924975)
            (2.4258677893518197,2.4887041124957654)
            (2.4258677948152347,2.4875305205752616)
            (2.4258677990683553,2.486614502707248)
            (2.4258678024616094,2.4858812551711793)
            (2.4258678056409866,2.485191638669537)
            (2.4258678085754894,2.484552701971597)
            (2.425867811398944,2.483936009677248)
            (2.42586781430692,2.4832990657429064)
            (2.425867817817448,2.4825277193222854)
            (2.425867824442794,2.481064934465636)
            (2.425867832240505,2.479331732755749)
            (2.4258678413255548,2.4772970591701626)
            (2.425867853255923,2.47460140343258)
            (2.4258678774451363,2.4690616743134832)
            (2.4258678937029177,2.4652900293683757)
            (2.4258679030559436,2.4631049501343503)
            (2.425867908672999,2.461787526555477)
            (2.425867912431771,2.4609036453270474)
            (2.4258679154819838,2.4601843649345536)
            (2.425867918315347,2.4595136688013723)
            (2.425867920893062,2.458901137291953)
            (2.425867923372171,2.458310383668618)
            (2.4258679259471854,2.4576952638676883)
            (2.4258679291590086,2.4569258102573728)
            (2.4258679342089247,2.455711219689494)
            (2.425867940378641,2.4542192870684354)
            (2.42586794760975,2.452459602351535)
            (2.4258679569831565,2.4501612746571775)
            (2.42586797601397,2.4454393994643033)
            (2.425867995172854,2.4406190103401273)
            (2.425868006704807,2.437689294014873)
            (2.425868013660173,2.435912855365801)
            (2.4258680182076566,2.434747671046167)
            (2.425868021806643,2.4338230118012607)
            (2.42586802473497,2.4330682031479336)
            (2.4258680274965108,2.4323540009631586)
            (2.425868030078911,2.4316840268814985)
            (2.4258680326099697,2.4310255950889283)
            (2.425868035319097,2.4303189979650432)
            (2.425868039033095,2.4293472515469494)
            (2.42586804422706,2.4279823415198027)
            (2.4258680505426504,2.4263133701712634)
            (2.4258680581513983,2.4242893010324402)
            (2.4258680687070915,2.421458105581868)
            (2.4258680899103053,2.4156966568138003)
            (2.4258681050369564,2.4115323805711437)
            (2.4258681140298965,2.4090375998811724)
            (2.4258681195485905,2.4075000024197886)
            (2.425868123695134,2.4063413495146024)
            (2.4258681268677105,2.4054521352099805)
            (2.425868129799364,2.4046276533455213)
            (2.4258681324378566,2.40388307595053)
            (2.4258681349134332,2.4031823996071835)
            (2.4258681373799713,2.4024824509528107)
            (2.425868140155761,2.4016926321311276)
            (2.4258681452651936,2.4002330493628694)
            (2.4258681513751834,2.398477928325118)
            (2.425868158451204,2.39643227842915)
            (2.425868167350017,2.3938404025986397)
            (2.425868185361809,2.38853308156815)
            (2.4258682022655544,2.3834850079352377)
            (2.4258682120271793,2.3805432289977473)
            (2.425868217833126,2.378784810173148)
            (2.4258682216252345,2.377632828712484)
            (2.425868224640509,2.3767142955290814)
            (2.425868227121412,2.375956052046147)
            (2.425868229471444,2.3752354925023846)
            (2.425868231702329,2.374549534436373)
            (2.4258682339548843,2.373855187804619)
            (2.42586823655949,2.3730503101084857)
            (2.4258682426377076,2.371163890096794)
            (2.4258682490813346,2.3691517313252053)
            (2.425868256500784,2.366819504509294)
            (2.4258682661244313,2.3637707283727747)
            (2.4258682843635935,2.357924281292877)
            (2.425868297481712,2.353669014032576)
            (2.4258683052757166,2.3511224345991484)
            (2.4258683100444327,2.3495577328573147)
            (2.4258683136220554,2.348380465753308)
            (2.425868316361978,2.347476214200756)
            (2.425868318896122,2.3466370659853353)
            (2.4258683211909626,2.3458748510768284)
            (2.4258683233755884,2.34514746428343)
            (2.425868325628354,2.3443956563882926)
            (2.425868328452616,2.343450715926303)
            (2.425868332763601,2.342003153887003)
            (2.4258683380516626,2.340218907025172)
            (2.4258683443545013,2.3380799700948796)
            (2.425868352865612,2.335170904215931)
            (2.4258683754325925,2.3273495025010513)
            (2.4258683893697643,2.3224470806138173)
            (2.42586839706776,2.3197177412726724)
            (2.4258684016123464,2.3180993930495277)
            (2.425868404656211,2.3170123160681237)
            (2.425868407143745,2.316121499672068)
            (2.4258684094616205,2.315288902680063)
            (2.4258684115909235,2.314521923737191)
            (2.425868413673059,2.313770232070457)
            (2.4258684159325408,2.31295273571877)
            (2.4258684193963895,2.3116959124241774)
            (2.4258684238102997,2.310087970972718)
            (2.4258684290054275,2.308186188051125)
            (2.4258684354156506,2.305825900300826)
            (2.425868445239126,2.3021802852848134)
            (2.4258684614518033,2.296091343110081)
            (2.42586847422333,2.2912350482256816)
            (2.425868482379747,2.2881077184561858)
            (2.4258684876729157,2.2860677014793445)
            (2.4258684917542808,2.284488790987327)
            (2.425868494925805,2.283258037076835)
            (2.4258684975611375,2.2822323342273165)
            (2.4258685000602136,2.2812567241200306)
            (2.425868502405436,2.280338789724716)
            (2.4258685047315516,2.2794262143845847)
            (2.4258685073370607,2.2784014387828093)
            (2.4258685119869026,2.2765658359963235)
            (2.4258685176357737,2.2743241420571585)
            (2.425868524292777,2.2716661029964733)
            (2.425868532986474,2.268168833597975)
            (2.4258685555326087,2.2589667168142675)
            (2.4258685689932626,2.2533857832994975)
            (2.4258685763524186,2.2503082528323732)
            (2.4258685806980385,2.2484823421852065)
            (2.425868583949239,2.2471116204074773)
            (2.4258685864705427,2.246045500755659)
            (2.42586858881621,2.2450506727079262)
            (2.4258685909831765,2.244129224488462)
            (2.42586859311727,2.243219703777248)
            (2.4258685955005985,2.2422016786794705)
            (2.4258686002935845,2.2401470560664234)
            (2.425868605682469,2.237825147083456)
            (2.425868611907245,2.235127566055401)
            (2.4258686199005774,2.231639211181835)
            (2.4258686373669147,2.223922499838471)
            (2.425868655381169,2.2158297486815424)
            (2.4258686667897886,2.2106346311682152)
            (2.4258686741406597,2.207258072474345)
            (2.4258686798624964,2.2046131509966522)
            (2.425868684464444,2.202474716381718)
            (2.4258686887895164,2.2004556194143805)
            (2.4258686928819064,2.198537276705326)
            (2.425868697006943,2.1965962101677214)
            (2.425868701386177,2.194527338494441)
            (2.42586870625281,2.1922179220680813)
            (2.425868712294455,2.189335894887886)
            (2.4258687237989065,2.18380366498848)
            (2.4258687362065974,2.1777692299385634)
            (2.4258687463485864,2.1727812008375302)
            (2.42586875450453,2.168733144186657)
            (2.425868761012842,2.1654789291509653)
            (2.4258687662176146,2.1628605754403636)
            (2.4258687704117325,2.1607402681727206)
            (2.425868773848271,2.158996401302231)
            (2.425868777071582,2.157355528541177)
            (2.425868779989434,2.155865827204344)
            (2.42586878272518,2.1544654403361063)
            (2.4258687854807164,2.153051463532515)
            (2.4258687887307095,2.1513793482187658)
            (2.4258687970310775,2.147086512493573)
            (2.4258688066466867,2.142071022910015)
            (2.4258688194118885,2.1353360721795496)
            (2.425868825604562,2.1320344546084367)
            (2.4258688290463413,2.1301889494658313)
            (2.4258688310688266,2.1291026756413847)
            (2.425868832647826,2.128251924935021)
            (2.425868833854262,2.127602507450966)
            (2.4258688349657542,2.1270035443403774)
            (2.4258688361815297,2.1263475056186323)
            (2.425868838329541,2.1251864222971304)
            (2.425868840573892,2.1239707055341057)
            (2.425868844078676,2.1220676287853872)
            (2.4258688496905543,2.119007790504984)
            (2.425868857684677,2.114620045922971)
            (2.42586886365467,2.1113189013797213)
            (2.4258688675040165,2.1091784837819567)
            (2.4258688700275273,2.107770271915929)
            (2.4258688719888846,2.1066734315119167)
            (2.42586887356226,2.10579238096572)
            (2.425868875041581,2.1049628978253523)
            (2.4258688765355765,2.104124024927849)
            (2.4258688790931573,2.102685293275251)
            (2.4258688820793974,2.101001330928956)
            (2.4258688863902726,2.0985624328314696)
            (2.4258688930532326,2.094772549949615)
            (2.4258688980872827,2.0918909907278214)
            (2.425868901250678,2.090071544560835)
            (2.425868903289017,2.088895833079765)
            (2.425868904876445,2.0879788954412453)
            (2.425868906326072,2.087140719800956)
            (2.425868907656334,2.0863705119867633)
            (2.425868909275523,2.0854315354391737)
            (2.425868911252655,2.0842830314946803)
            (2.425868913837757,2.082778466063581)
            (2.4258689209599527,2.0786148725951743)
            (2.4258689258458217,2.075740703841194)
            (2.425868928876617,2.0739495498285865)
            (2.4258689308515704,2.0727791112303335)
            (2.425868932406247,2.071856364720178)
            (2.42586893383107,2.07100970802022)
            (2.4258689351566307,2.070220943232348)
            (2.4258689369233974,2.069168022271178)
            (2.4258689390608206,2.067892039355848)
            (2.4258689422359807,2.0659921631052853)
            (2.425868946744501,2.0632843578796938)
            (2.4258689506593116,2.060922131841511)
            (2.4258689530006263,2.059504119980144)
            (2.4258689545117567,2.058587181232867)
            (2.4258689557431885,2.057839361444553)
            (2.4258689568944782,2.0571394340898483)
            (2.425868958222981,2.056330607981272)
            (2.425868959780459,2.055381054275387)
            (2.4258689619124105,2.054079233411565)
            (2.4258689652665515,2.0520260290865417)
            (2.4258689692358635,2.0495869968427316)
            (2.425868971784298,2.048015081386308)
            (2.425868973422362,2.0470023863320725)
            (2.4258689747210456,2.046198654515962)
            (2.425868975919217,2.045456273743159)
            (2.4258689771916924,2.0446667766435582)
            (2.425868978753236,2.043696668862907)
            (2.425868980989488,2.0423051220842767)
            (2.4258689840637278,2.040387222723465)
            (2.4258689869586365,2.0385753069067527)
            (2.4258689888267835,2.0374028691830035)
            (2.4258689902579067,2.036503165398959)
            (2.4258689915522273,2.0356886194678796)
            (2.4258689927926365,2.03490698300768)
            (2.4258689949714203,2.0335320686136913)
            (2.425868997815826,2.03173284122362)
            (2.425869000448932,2.030062173230815)
            (2.4258690021225533,2.028997736575794)
            (2.425869003420155,2.0281713456565025)
            (2.4258690046069007,2.0274147262066315)
            (2.4258690059044863,2.026586314266528)
            (2.425869007586624,2.025511015102386)
            (2.4258690105165974,2.0236339111543797)
            (2.4258690124239846,2.0224084491040393)
            (2.425869013684493,2.021597393654924)
            (2.4258690148726307,2.020832070964211)
            (2.42586901604881,2.020073491863292)
            (2.4258690175331847,2.0191150447928)
            (2.425869019889979,2.0175904127141915)
            (2.425869021534922,2.0165239299263376)
            (2.4258690228361504,2.015679057702026)
            (2.4258690240301526,2.014902815080524)
            (2.425869025277265,2.0140911746268646)
            (2.425869027339027,2.012747237967222)
            (2.4258690288816793,2.01173966300601)
            (2.425869030118314,2.0109308750731265)
            (2.4258690312626707,2.010181515959475)
            (2.425869032543018,2.0093422140208315)
            (2.425869034484809,2.0080672010452445)
            (2.4258690356497516,2.0073009924180862)
            (2.4258690367497535,2.0065767470191056)
            (2.4258690378448025,2.005854996289344)
            (2.4258690393364284,2.0048706233109894)
            (2.4258690406045327,2.004032530329377)
            (2.425869041797154,2.003243358842298)
            (2.425869042931822,2.002491699233134)
            (2.4258690443230737,2.0015689118688496)
            (2.4258690454484007,2.000821516571184)
            (2.4258690465185184,2.000110044559824)
            (2.4258690476720774,1.9993422399958625)
            (2.4258690487388685,1.9986313892861902)
            (2.425869049771371,1.9979426714974358)
            (2.42586905077157,1.997274820796352)
            (2.425869051679361,1.9966680934965864)
            (2.4258690525001803,1.9961190214211362)
            (2.4258690534391,1.995490391981061)
            (2.425869054521563,1.994764930012123)
            (2.425869055671153,1.993993613003851)
            (2.4258690568858836,1.9931776291037353)
            (2.4258690581264952,1.9923432389137734)
            (2.4258690593545085,1.9915162990108124)
            (2.425869060589436,1.9906836766025593)
            (2.4258690618535717,1.9898302973305217)
            (2.425869063134619,1.9889644018537402)
            (2.425869064420411,1.9880941827166452)
            (2.4258690657196076,1.9872137523859648)
            (2.4258690670447955,1.9863145290395068)
            (2.42586906839326,1.9853982886607453)
            (2.425869069753879,1.9844725378435453)
            (2.42586907112391,1.9835391096899735)
            (2.4258690725121443,1.9825919721299667)
            (2.4258690739273856,1.9816250536038307)
            (2.4258690753677516,1.9806395646335913)
            (2.4258690768234543,1.9796421417183114)
            (2.425869078288167,1.9786370802237057)
            (2.4258690797658042,1.9776216567357732)
            (2.4258690812666424,1.9765887502109687)
            (2.425869082796938,1.9755339720237441)
            (2.4258690843520907,1.9744604077434182)
            (2.4258690859203553,1.973376104713916)
            (2.425869087493298,1.9722868620208363)
            (2.4258690890733705,1.971190956394756)
            (2.4258690906727263,1.9700799077778097)
            (2.4258690923038837,1.968944930085803)
            (2.425869093968533,1.96778473726592)
            (2.4258690956540816,1.9666080156386216)
            (2.425869097342108,1.9654275859904156)
            (2.42586909902191,1.9642509387320295)
            (2.4258691006990722,1.9630741697557297)
            (2.425869102394101,1.961882849614817)
            (2.4258691041309035,1.9606600565708947)
            (2.425869105919141,1.959398819791187)
            (2.4258691077425465,1.9581104637077273)
            (2.425869109566208,1.9568196018343986)
            (2.425869111358577,1.955548628267355)
            (2.4258691131111725,1.954303681559006)
            (2.4258691148462037,1.9530690654406289)
            (2.425869116611808,1.9518104580292754)
            (2.4258691184632295,1.950488222205892)
            (2.4258691204256064,1.9490840266032254)
            (2.4258691224601083,1.947625336266172)
            (2.425869124479438,1.946174678720872)
            (2.4258691264029615,1.9447902326017572)
            (2.425869128197677,1.9434962053994993)
            (2.4258691298891004,1.9422746181655783)
            (2.4258691315599084,1.9410658582266702)
            (2.4258691333533857,1.9397658737378185)
            (2.425869135457052,1.9382377690995118)
            (2.425869137930175,1.9364371000721183)
            (2.4258691405397124,1.9345327056005548)
            (2.425869142612789,1.9330167882986642)
            (2.425869144228381,1.931833408590701)
            (2.4258691455511343,1.9308631246728227)
            (2.4258691467992914,1.9299464707629446)
            (2.425869148067848,1.9290134702606387)
            (2.4258691499806018,1.9276038611564963)
            (2.425869152945048,1.9254132001739437)
            (2.425869156990423,1.9224141270662096)
            (2.425869159655608,1.9204333913721126)
            (2.4258691612710583,1.9192308714494655)
            (2.425869162326576,1.9184438018729641)
            (2.4258691632112424,1.917782962742531)
            (2.425869164048925,1.9171566976502914)
            (2.425869165116529,1.9163580161303368)
            (2.4258691663497904,1.9154343087669687)
            (2.4258691680439783,1.9141630650702934)
            (2.4258691709931397,1.911944189281876)
            (2.4258691747392973,1.909116375175869)
            (2.4258691780479134,1.9066117573929406)
            (2.425869180146602,1.9050200140279674)
            (2.4258691815279705,1.903970731112041)
            (2.425869182619547,1.903140189052207)
            (2.425869183622396,1.9023760622399415)
            (2.4258691845684455,1.9016545484045608)
            (2.4258691858594195,1.9006689002215273)
            (2.425869187429839,1.8994678681956287)
            (2.4258691896443176,1.8977703601269638)
            (2.425869193533928,1.8947789188955475)
            (2.4258691980462292,1.8912955870883121)
            (2.4258692007953004,1.8891678353384223)
            (2.4258692025034403,1.887843665940564)
            (2.4258692036533103,1.8869509284024415)
            (2.4258692046040564,1.8862115925411989)
            (2.4258692054954065,1.8855176482422928)
            (2.4258692064034126,1.8848100408147967)
            (2.4258692082538804,1.8833656994301622)
            (2.425869210291322,1.8817717047940403)
            (2.4258692141918705,1.878710064911651)
            (2.4258692191287543,1.8748191445512201)
            (2.4258692223551086,1.872268599381824)
            (2.425869224342343,1.8706948861287105)
            (2.425869225645159,1.8696616989664596)
            (2.4258692266840955,1.8688364138069344)
            (2.425869227642704,1.8680737524467153)
            (2.425869228537289,1.867361343136477)
            (2.425869229582229,1.8665284193644411)
            (2.4258692309837584,1.8654097221658845)
            (2.4258692327901716,1.8639649980439625)
            (2.4258692356937535,1.8616363382213814)
            (2.425869240343962,1.8578923679490809)
            (2.4258692449549972,1.8541652838520135)
            (2.425869247883551,1.8517918943358451)
            (2.4258692497382484,1.8502864128779541)
            (2.4258692509909814,1.8492681451670032)
            (2.4258692520079372,1.8484401950066187)
            (2.425869252952396,1.8476701061269212)
            (2.425869253839113,1.8469463779342836)
            (2.425869254844481,1.8461249833800752)
            (2.4258692563458855,1.844896535477726)
            (2.4258692582517853,1.8433338895008593)
            (2.425869261020164,1.8410578663433124)
            (2.425869266336519,1.8366687828322512)
            (2.425869271501547,1.8323855621708858)
            (2.4258692746589072,1.8297597019791358)
            (2.4258692765986174,1.8281439164657383)
            (2.425869277883422,1.8270722674027184)
            (2.425869278913598,1.8262116759768867)
            (2.4258692798658346,1.825414905194367)
            (2.425869280740908,1.8246818476500624)
            (2.4258692816600544,1.8239110845106647)
            (2.4258692833668243,1.8224776700574221)
            (2.425869285335504,1.8208206657200894)
            (2.4258692878928785,1.8186624415081973)
            (2.425869293375213,1.81401625363831)
            (2.425869299058902,1.8091758281105679)
            (2.4258693025924543,1.8061566549585564)
            (2.4258693047556212,1.8043050875115947)
            (2.425869306180361,1.8030840063600906)
            (2.4258693073138535,1.8021111407658261)
            (2.4258693082532554,1.801303556588174)
            (2.4258693091463033,1.8005347976018506)
            (2.425869310031978,1.799771639527147)
            (2.425869311097414,1.7988525825146047)
            (2.4258693126904225,1.7974762755548248)
            (2.425869314702657,1.7957339921175768)
            (2.4258693173944588,1.7933969013790807)
            (2.4258693229603483,1.7885435628828572)
            (2.4258693297160567,1.7826210126567652)
            (2.425869333623413,1.7791826677297797)
            (2.4258693359150647,1.7771623279645137)
            (2.4258693373802522,1.7758690039369278)
            (2.4258693385291283,1.7748535172013573)
            (2.4258693394663062,1.7740238048533952)
            (2.4258693403525826,1.7732379737076018)
            (2.425869341210851,1.7724761246251663)
            (2.425869342157571,1.7716348654040532)
            (2.425869344099501,1.7699063232647396)
            (2.4258693462775605,1.767962925069384)
            (2.4258693489629515,1.7655602380959752)
            (2.425869353181095,1.7617725941273006)
            (2.4258693593891905,1.7561718992420356)
            (2.4258693640166107,1.751980195845553)
            (2.4258693669359523,1.7493293986447611)
            (2.4258693688211017,1.7476151834170621)
            (2.4258693702764766,1.746290143894347)
            (2.4258693714191035,1.7452483981728486)
            (2.4258693724832434,1.744276682527367)
            (2.4258693734585797,1.743384767639545)
            (2.4258693744066133,1.7425168175904548)
            (2.425869375439619,1.7415699841969303)
            (2.42586937710373,1.7400422782923757)
            (2.4258693792076875,1.7381065422301332)
            (2.425869381749612,1.7357616674249101)
            (2.4258693851615862,1.7326041534636594)
            (2.425869394191072,1.7242000368381247)
            (2.4258693999237813,1.7188345492194326)
            (2.425869403123316,1.715831797839139)
            (2.4258694050054386,1.7140629094509556)
            (2.4258694062540798,1.7128881104686542)
            (2.425869407267758,1.7119331213016393)
            (2.425869408210039,1.711043930727649)
            (2.4258694090747275,1.7102267287836654)
            (2.42586940992555,1.7094217337650608)
            (2.425869410865606,1.7085313938056983)
            (2.4258694124717506,1.7070079764478356)
            (2.4258694144324333,1.7051444863099983)
            (2.4258694167282195,1.70295720721331)
            (2.4258694196389223,1.7001761513775009)
            (2.4258694247273707,1.695294828552864)
            (2.4258694318147342,1.6884599534514875)
            (2.4258694368672042,1.6835659336535624)
            (2.425869440055544,1.680469733434687)
            (2.425869442135879,1.6784464840594069)
            (2.4258694437558677,1.6768691073870219)
            (2.425869445036764,1.675620382051069)
            (2.4258694462317445,1.6744537380443627)
            (2.42586944732018,1.6733894833396716)
            (2.4258694483469743,1.672384103300887)
            (2.4258694493661888,1.6713849254304458)
            (2.4258694504819145,1.6702897695662)
            (2.4258694521065327,1.6686925525713967)
            (2.4258694543414463,1.66649049167857)
            (2.425869457063428,1.6638012047818367)
            (2.4258694604097353,1.6604846658701669)
            (2.425869465426121,1.655493191286989)
            (2.4258694729051404,1.6480130051516446)
            (2.4258694783010673,1.6425921262887415)
            (2.4258694816434616,1.6392256430329133)
            (2.425869483776501,1.6370740507878847)
            (2.4258694854156078,1.6354188425210878)
            (2.425869486697409,1.634122948420329)
            (2.4258694878898344,1.6329157042911147)
            (2.4258694889730164,1.6318173298927894)
            (2.4258694899911735,1.6307833608027218)
            (2.425869490988757,1.6297689976781555)
            (2.4258694920373878,1.6287014789571277)
            (2.4258694933461338,1.62736737920602)
            (2.425869495708207,1.6249546455016997)
            (2.425869498558199,1.622035446797602)
            (2.425869501852734,1.6186504466234977)
            (2.4258695060314497,1.6143419707930111)
            (2.4258695157148153,1.6043014270572002)
            (2.4258695223852613,1.5973463120613627)
            (2.425869526224196,1.5933316684474437)
            (2.4258695284996197,1.5909484131058511)
            (2.425869530001999,1.589373239542796)
            (2.42586953121128,1.5881040410143565)
            (2.4258695323312427,1.5869269288562755)
            (2.4258695333432536,1.585861520127101)
            (2.4258695343017322,1.58485087806464)
            (2.425869535248395,1.5838513790217088)
            (2.4258695362398544,1.582803406782184)
            (2.4258695374444192,1.5815286567713323)
            (2.425869540055405,1.5787599569092654)
            (2.4258695429602333,1.5756710176264164)
            (2.4258695461884203,1.572228029570055)
            (2.425869549917501,1.568238221602291)
            (2.4258695555741436,1.5621624354539176)
            (2.4258695635759135,1.5535248654739682)
            (2.4258695693689187,1.5472445885809458)
            (2.425869573015495,1.5432812052424092)
            (2.425869575369455,1.5407189277029032)
            (2.425869577189186,1.538736024169002)
            (2.4258695786201883,1.5371750970103644)
            (2.425869579953736,1.535718696540573)
            (2.425869581166181,1.5343926769131855)
            (2.425869582299211,1.5331516866760353)
            (2.42586958338457,1.5319612594058185)
            (2.4258695844553766,1.5307853358586065)
            (2.4258695855755237,1.5295537995926751)
            (2.4258695869006663,1.5280950414106942)
            (2.425869589282935,1.5254676572487278)
            (2.4258695922827664,1.5221505041124082)
            (2.4258695956839924,1.5183783304674328)
            (2.425869599545985,1.5140815254630346)
            (2.4258696046031445,1.5084346487169977)
            (2.425869615419501,1.4962885864881224)
            (2.4258696229107297,1.4878296218405391)
            (2.425869627307112,1.4828500948025631)
            (2.4258696299658733,1.4798337199407243)
            (2.4258696317484905,1.4778092403208456)
            (2.425869633194611,1.4761654020802335)
            (2.425869634537495,1.4746372095501656)
            (2.4258696357531906,1.4732519153910641)
            (2.4258696368980956,1.4719454441608733)
            (2.4258696380046008,1.4706810686819023)
            (2.4258696390949854,1.469433578516838)
            (2.4258696402147404,1.468151060016298)
            (2.4258696414696757,1.4667120921380532)
            (2.425869643202581,1.4647223023130058)
            (2.4258696459061495,1.4616117254881387)
            (2.4258696491884186,1.457825468877882)
            (2.4258696528100323,1.4536357387869518)
            (2.425869656899127,1.4488907859811242)
            (2.425869662173958,1.4427487708231697)
            (2.425869675292598,1.427381578504428)
            (2.425869684096852,1.417004814879203)
            (2.4258696891644793,1.4110121794889272)
            (2.425869692174584,1.40744634635948)
            (2.425869694171584,1.405078108356305)
            (2.4258696957864068,1.4031613799524505)
            (2.4258696972847646,1.4013810744981736)
            (2.4258696986422774,1.3997661856760077)
            (2.425869699923204,1.3982404233886938)
            (2.425869701160015,1.3967652742667442)
            (2.425869702366624,1.395324352882161)
            (2.4258697035697145,1.3938860008857912)
            (2.42586970482595,1.3923825181835472)
            (2.425869706254759,1.3906706118993206)
            (2.425869708229376,1.3883015183907328)
            (2.425869711440929,1.3844405586963788)
            (2.4258697153328455,1.3797491129749724)
            (2.4258697195372263,1.3746661880394018)
            (2.4258697240889426,1.369146766371626)
            (2.425869729491031,1.3625749601672221)
            (2.4258697377357543,1.3525035612877487)
            (2.425869749536455,1.3380090446319446)
            (2.4258697595521017,1.3256412659707095)
            (2.425869765706008,1.3180148778380714)
            (2.4258697697051437,1.3130483666949644)
            (2.4258697728049468,1.3091931500771794)
            (2.425869775251223,1.306147127805858)
            (2.425869777533806,1.303301645354814)
            (2.4258697796142994,1.3007048532731251)
            (2.425869781557057,1.2982767218883589)
            (2.4258697833973217,1.2959734089978943)
            (2.425869785148821,1.2937779620337984)
            (2.42586978682699,1.2916713497094396)
            (2.425869788455913,1.2896237243927824)
            (2.4258697900686754,1.2875938961422344)
            (2.425869791710808,1.2855248780230468)
            (2.4258697934529376,1.283327783005225)
            (2.4258697954270514,1.2808358100814285)
            (2.4258697979699444,1.2776224063375228)
            (2.425869803711736,1.2703526774114142)
            (2.4258698102950382,1.261994353176711)
            (2.425869817218874,1.2531777937901938)
            (2.4258698240784553,1.24441759505974)
            (2.4258698312067386,1.235287985542827)
            (2.4258698393042692,1.224885070740693)
            (2.4258698495373916,1.2116904782661746)
            (2.425869863539448,1.1935493096088483)
            (2.4258698808057533,1.1710382316935593)
            (2.425869891991593,1.1563686443054961)
            (2.4258698985387324,1.1477497807322734)
            (2.425869902478596,1.142551257107833)
            (2.425869905088174,1.1391030182155888)
            (2.4258699071827197,1.1363325876199206)
            (2.4258699089233327,1.1340287421796078)
            (2.4258699105776365,1.131838237922226)
            (2.4258699121391727,1.129770173311693)
            (2.4258699136393456,1.127783321192426)
            (2.425869915090115,1.1258620642698296)
            (2.425869916496457,1.123999916520903)
            (2.4258699178702847,1.1221811054050312)
            (2.4258699192341604,1.1203756875964355)
            (2.4258699206233945,1.1185368143524541)
            (2.425869922094869,1.1165890892769113)
            (2.425869923755208,1.1143912907515725)
            (2.425869925870948,1.1115904797227492)
            (2.4258699301847715,1.1058789097536526)
            (2.425869935413499,1.0989536380644702)
            (2.4258699409990876,1.0915518192809033)
            (2.4258699466686786,1.0840333640833721)
            (2.425869952791471,1.0759064351449827)
            (2.4258699608330705,1.0652181378820678)
            (2.425869972489722,1.049688612222257)
            (2.4258699805249173,1.0389533179765569)
            (2.425869985393398,1.0324348584471092)
            (2.425869988418762,1.0283783931043007)
            (2.425869990702171,1.025313764438892)
            (2.425869992458725,1.0229546763879793)
            (2.4258699940859523,1.0207684480391086)
            (2.425869995556652,1.0187923239419612)
            (2.425869996926053,1.0169525625850093)
            (2.425869998222639,1.0152112057835727)
            (2.42586999945436,1.0135577565244756)
            (2.425870000629541,1.0119810954039625)
            (2.4258700017631067,1.0104611451714867)
            (2.4258700028761058,1.0089695635039333)
            (2.4258700039967542,1.0074684051318825)
            (2.4258700051668365,1.0059016156740372)
            (2.4258700064596765,1.0041710425961599)
            (2.4258700080422964,1.0020533589412737)
            (2.4258700106364164,0.9985839448069705)
            (2.425870014201586,0.9938190458684981)
            (2.4258700182306576,0.9884380164713027)
            (2.42587002243516,0.9828263204193168)
            (2.42587002686422,0.9769180192127622)
            (2.425870031949095,0.9701375458867854)
            (2.4258700392353383,0.960423724267881)
            (2.4258700496922296,0.9464790931882028)
            (2.4258700572108154,0.9364435703076912)
            (2.4258700618952203,0.9301846632901167)
            (2.4258700648723206,0.9262037623663744)
            (2.4258700671474873,0.9231596941269586)
            (2.425870068915836,0.9207928184629366)
            (2.4258700705583167,0.9185940674486175)
            (2.4258700720442476,0.9166050889929243)
            (2.4258700734237446,0.9147591889837821)
            (2.4258700747235835,0.9130208178071244)
            (2.425870075951991,0.9113791477805708)
            (2.425870077117099,0.909823369462408)
            (2.4258700782322213,0.9083356558778812)
            (2.4258700793149437,0.9068924201604083)
            (2.4258700803872295,0.9054642296757918)
            (2.4258700814785152,0.9040117496804321)
            (2.4258700826339585,0.9024748506046365)
            (2.4258700839365885,0.9007432687270867)
            (2.4258700855913884,0.8985451506792916)
            (2.4258700888718296,0.8941927024393719)
            (2.4258700929035784,0.8888520209248723)
            (2.4258700972235925,0.8831390360337921)
            (2.4258701016171154,0.8773378764372579)
            (2.4258701063209105,0.8711358451354931)
            (2.425870112155839,0.8634529715433577)
            (2.425870125994823,0.8452629882970264)
            (2.4258701346396663,0.8339107142198383)
            (2.4258701394573685,0.8275837961950616)
            (2.425870142252298,0.8239124625659766)
            (2.425870144071394,0.8215225441305933)
            (2.425870145526403,0.8196109424969527)
            (2.42587014687157,0.8178441813240549)
            (2.425870148084179,0.8162525962674116)
            (2.4258701492269363,0.8147541118970192)
            (2.425870150328701,0.8133110512318418)
            (2.4258701513923286,0.8119197234918085)
            (2.4258701524216297,0.8105750467985517)
            (2.4258701534294356,0.8092600574061006)
            (2.425870154436991,0.8079468172136135)
            (2.42587015547618,0.806593628832353)
            (2.4258701566005714,0.8051307861169132)
            (2.425870157921621,0.8034136988055016)
            (2.4258701597973893,0.8009784983876851)
            (2.4258701628610257,0.7970082670288314)
            (2.4258701665143705,0.7922848587718658)
            (2.4258701703054237,0.7873954420786227)
            (2.425870174130641,0.782473679278372)
            (2.4258701781632204,0.7772970606243457)
            (2.425870182883658,0.7712518664599322)
            (2.4258701899246775,0.7622608107891364)
            (2.4258702000556625,0.7493701070495098)
            (2.425870207640822,0.7397470621544384)
            (2.425870212486853,0.7336088469941557)
            (2.4258702156243688,0.7296379905278931)
            (2.4258702180455884,0.7265752363410145)
            (2.42587021994219,0.7241771594185078)
            (2.425870221707324,0.7219464555063013)
            (2.4258702233056457,0.7199279683225654)
            (2.4258702247869106,0.7180589259657422)
            (2.42587022617838,0.7163050105383209)
            (2.425870227488719,0.714655342802273)
            (2.4258702287259037,0.7130998469267087)
            (2.425870229902176,0.7116230230710372)
            (2.425870231032773,0.7102055805614236)
            (2.425870232135283,0.7088252834607149)
            (2.425870233230957,0.7074553601041937)
            (2.4258702343481264,0.7060603002349115)
            (2.425870235529689,0.7045866186096956)
            (2.4258702368523837,0.702939006056025)
            (2.425870238494465,0.7008965695770641)
            (2.4258702412606943,0.6974633288927616)
            (2.4258702450192238,0.6928130576413241)
            (2.425870249219874,0.6876349109227058)
            (2.4258702535542045,0.682312321563169)
            (2.4258702580597986,0.6768003898367791)
            (2.425870263123823,0.6706296011387944)
            (2.4258702699216848,0.6623840925591218)
            (2.4258702819823794,0.6478527571305284)
            (2.4258702912758268,0.6367313172788653)
            (2.4258702970720183,0.6298245118304011)
            (2.425870300726069,0.6254809282157616)
            (2.425870303502547,0.62218574400451)
            (2.425870305647468,0.6196432751341681)
            (2.4258703076357038,0.6172892880701129)
            (2.4258703094278817,0.615170151443992)
            (2.4258703110857596,0.6132125417766576)
            (2.425870312642475,0.6113771921962721)
            (2.4258703141075904,0.6096527195291968)
            (2.425870315489115,0.6080295397421114)
            (2.4258703167995432,0.6064927675981704)
            (2.4258703180541796,0.605024215970041)
            (2.425870319269965,0.6036038022071564)
            (2.425870320466349,0.6022085634889678)
            (2.4258703216675572,0.600810075020684)
            (2.4258703229071745,0.5993692055263435)
            (2.425870324238271,0.5978245072062556)
            (2.425870325761085,0.5960604136550776)
            (2.4258703277317895,0.5937822966312674)
            (2.4258703320422694,0.5888181835450166)
            (2.425870337045411,0.583088114115303)
            (2.4258703422383396,0.5771759690941036)
            (2.4258703472904553,0.5714579154774122)
            (2.425870352418768,0.5656869968082769)
            (2.4258703582009282,0.5592197817075397)
            (2.42587036618245,0.5503596784191034)
            (2.4258703799493686,0.5352538866422802)
            (2.4258703926904612,0.5214652061557199)
            (2.4258704005899263,0.5130056089825379)
            (2.4258704056430918,0.5076292522679433)
            (2.425870409506973,0.5035365842167734)
            (2.4258704125105988,0.5003662388533006)
            (2.425870415300012,0.4974310811172342)
            (2.4258704178229813,0.4947843767153708)
            (2.4258704201638177,0.4923361552605876)
            (2.4258704223677223,0.49003824087090075)
            (2.4258704244478433,0.4878762602525468)
            (2.425870426414528,0.4858388364065922)
            (2.4258704282830457,0.48390954583037793)
            (2.425870430071172,0.4820694521019513)
            (2.42587043179736,0.48029899620905736)
            (2.425870433481223,0.47857749708927777)
            (2.4258704351449745,0.4768817088882018)
            (2.4258704368157935,0.4751834749913262)
            (2.4258704385299557,0.4734456576817563)
            (2.4258704403412423,0.47161381930927604)
            (2.425870442340879,0.46959642696885084)
            (2.4258704447168733,0.46720585580701735)
            (2.425870448036053,0.4638781118412436)
            (2.425870454084344,0.45784971578267153)
            (2.4258704611790924,0.45083717319053385)
            (2.4258704682656256,0.4438969236121699)
            (2.425870474947453,0.43741260192912423)
            (2.4258704812853495,0.43131631775349466)
            (2.4258704875112804,0.42538005739964757)
            (2.4258704938902347,0.4193527127617853)
            (2.425870500679385,0.41300008265647525)
            (2.4258705080776046,0.40615259767828826)
            (2.4258705161137906,0.39880608000904916)
            (2.4258705245294854,0.3912183967253746)
            (2.4258705328200474,0.38385363933631367)
            (2.425870539480259,0.37801956353094535)
            (2.425870544777492,0.3734337216626966)
            (2.4258705489493804,0.3698569566638521)
            (2.4258705522889175,0.36701637775852425)
            (2.425870555044064,0.3646880829952577)
            (2.425870557639576,0.362507100421847)
            (2.4258705599886174,0.36054331695979025)
            (2.4258705621377,0.35875467851717135)
            (2.4258705641261,0.3571061021119841)
            (2.425870565973708,0.3555792138021512)
            (2.425870567696116,0.3541595921529548)
            (2.425870569310895,0.3528315355082008)
            (2.4258705708370893,0.3515784762627703)
            (2.4258705722942744,0.3503837372427163)
            (2.4258705737029724,0.3492301633799504)
            (2.4258705750862855,0.34809875347966557)
            (2.425870576472462,0.346966530482576)
            (2.4258705779001306,0.3458022534830878)
            (2.4258705794298465,0.34455705936487724)
            (2.425870581175381,0.3431392734121579)
            (2.425870583425195,0.3413168674261817)
            (2.42587058819395,0.33747302173431915)
            (2.425870593840365,0.3329562101744217)
            (2.4258705997693637,0.3282553534559072)
            (2.4258706056606694,0.3236290370340442)
            (2.4258706118753777,0.31879939545366365)
            (2.42587061958682,0.31288292405781437)
            (2.425870635153405,0.3012195650784064)
            (2.4258706453215866,0.293823131133931)
            (2.425870651091636,0.28971125327376734)
            (2.425870654491424,0.2873189968168457)
            (2.42587065672554,0.28575955287339005)
            (2.4258706585184515,0.28451503834750347)
            (2.4258706601773437,0.28336833965385533)
            (2.425870661671372,0.2823386851273477)
            (2.4258706630734106,0.28137427917922064)
            (2.425870664417116,0.2804510927212911)
            (2.4258706657069795,0.27956551540333874)
            (2.425870666949094,0.2787131177353921)
            (2.425870668160135,0.27788247554052403)
            (2.4258706693669074,0.27705543427247803)
            (2.425870670609526,0.276204867716884)
            (2.425870671956047,0.27528466925426076)
            (2.4258706735522746,0.2741960052385324)
            (2.4258706759158577,0.27258845701272105)
            (2.4258706794439924,0.27019907142308086)
            (2.4258706835545456,0.2674312384480333)
            (2.4258706878118845,0.2645834613224798)
            (2.4258706921372375,0.26171070324698986)
            (2.4258706967516215,0.2586697835493674)
            (2.425870702239078,0.25508714383512965)
            (2.425870710656195,0.2496677246121526)
            (2.4258707226443157,0.2421231613946453)
            (2.4258707313295487,0.23679863432900583)
            (2.4258707368011385,0.23351091595747597)
            (2.4258707403388464,0.23141426433467438)
            (2.425870743079229,0.22980625812312172)
            (2.4258707452380666,0.22854927338198383)
            (2.4258707472506975,0.22738457866464268)
            (2.4258707490759908,0.22633353533105982)
            (2.4258707507660264,0.2253640340688161)
            (2.425870752349894,0.22445792267512155)
            (2.425870753839282,0.2236074564176389)
            (2.425870755247267,0.22280445209833766)
            (2.4258707565933677,0.22203740509949754)
            (2.4258707579029926,0.22129177218952667)
            (2.4258707592089603,0.22054903890647437)
            (2.425870760558178,0.219782852526204)
            (2.425870762030258,0.21894846910667187)
            (2.4258707637996446,0.21794788906879026)
            (2.4258707665422112,0.21640213428763988)
            (2.425870770474355,0.21419725658501365)
            (2.42587077502524,0.21166291364792955)
            (2.4258707798264965,0.2090105919820855)
            (2.4258707849290637,0.20621737035202226)
            (2.4258707908677795,0.20300174096011347)
            (2.4258707996860522,0.1983028149966215)
            (2.4258708120668304,0.19187581859496494)
            (2.4258708207730892,0.18748963041507638)
            (2.4258708262059363,0.18481400334500164)
            (2.4258708297128284,0.18311351040790913)
            (2.4258708324333726,0.18180903987660701)
            (2.4258708345832916,0.18078702779803857)
            (2.425870836589939,0.1798393875684856)
            (2.4258708384141534,0.17898223569475014)
            (2.4258708401069518,0.17818961810173972)
            (2.4258708416970918,0.17744674923009174)
            (2.425870843197573,0.1767466884543467)
            (2.4258708446245425,0.17608143279184962)
            (2.4258708460028227,0.17543930807825103)
            (2.425870847366983,0.17480438847622604)
            (2.4258708487667517,0.17415387486560174)
            (2.4258708502862065,0.17344915088703017)
            (2.4258708521109864,0.17260491675390455)
            (2.4258708549984425,0.1712738683993722)
            (2.4258708590262215,0.16942743126104487)
            (2.4258708636357533,0.16732968831359152)
            (2.425870868507987,0.16513120014049987)
            (2.42587087374673,0.16279013516834584)
            (2.4258708799804998,0.1600372506623875)
            (2.425870889779284,0.1557885500282663)
            (2.4258709029810324,0.1502343705946214)
            (2.4258709119187447,0.1465989030152628)
            (2.4258709175024813,0.14438410965963877)
            (2.425870921155599,0.14296000630463523)
            (2.4258709240250242,0.14185547111164531)
            (2.42587092632528,0.1409785789144944)
            (2.4258709284819364,0.1401624039802407)
            (2.4258709304547876,0.1394197985186345)
            (2.4258709322920025,0.13873070248107155)
            (2.4258709340216975,0.1380833075719441)
            (2.4258709356593156,0.13747107384257862)
            (2.425870937226108,0.1368857474479801)
            (2.425870938755197,0.13631503005677126)
            (2.4258709402950673,0.13574115486051985)
            (2.4258709419228572,0.13513583534110807)
            (2.425870943791378,0.13444291171412415)
            (2.4258709463669157,0.1334912806350661)
            (2.4258709507434646,0.13188376636309207)
            (2.425870956019196,0.12996269307273334)
            (2.425870961639035,0.12793746543400975)
            (2.4258709676321777,0.12580309294112269)
            (2.425870974698964,0.12332217880001894)
            (2.4258709859422254,0.11946183259428933)
            (2.425871000621622,0.11460069993900435)
            (2.425871010228883,0.11154213419558001)
            (2.4258710162067407,0.10969285776596016)
            (2.4258710201393514,0.10850001990289493)
            (2.425871023249229,0.10757015059306019)
            (2.425871025764778,0.10682607892160645)
            (2.425871028130451,0.1061317901214327)
            (2.425871030305902,0.105496764963384)
            (2.4258710323407815,0.10490469349868659)
            (2.4258710342650773,0.10434575128788448)
            (2.4258710360987132,0.10381362959415652)
            (2.4258710378719215,0.10329953305640283)
            (2.4258710396341017,0.10278948070600324)
            (2.425871041464644,0.10226101992503334)
            (2.4258710435133977,0.10167157912564329)
            (2.425871046189046,0.10090513174202709)
            (2.4258710518056295,0.09930890543627902)
            (2.425871058208662,0.0975107405757123)
            (2.4258710649562962,0.09564152035482132)
            (2.425871071989512,0.09372230093907463)
            (2.425871080242687,0.09150964562889286)
            (2.4258710937274803,0.08799145173468559)
            (2.425871111258888,0.08361169300048799)
            (2.425871122985661,0.0808146687246154)
            (2.425871130451404,0.0790930324145358)
            (2.4258711354884825,0.07795830226246636)
            (2.4258711395433172,0.0770603702115018)
            (2.4258711428834614,0.07633013886210538)
            (2.4258711460416986,0.07564584640200733)
            (2.4258711489651157,0.07501598067634507)
            (2.4258711517089107,0.07442636494716082)
            (2.4258711543093012,0.07386785410149943)
            (2.4258711567947326,0.0733338456558359)
            (2.4258711592092945,0.07281520289124366)
            (2.4258711616244484,0.07229755029500984)
            (2.4258711641577673,0.07175701357071285)
            (2.425871167041665,0.07114569587856723)
            (2.4258711709765413,0.07031898192643249)
            (2.4258711777051403,0.06892527583215302)
            (2.4258711857771313,0.06728668877580168)
            (2.425871194321114,0.06559212279807491)
            (2.4258712033138075,0.06385285880278957)
            (2.425871213511201,0.06193527203856841)
            (2.425871226830926,0.05951671170036654)
            (2.4258712492356946,0.05566012042493229)
            (2.425871302252512,0.04743287081626257)
            (2.4258713217311216,0.044628664595818046)
            (2.4258713299322654,0.043463390544680625)
            (2.4258713346049614,0.042801047436799466)
            (2.425871337576761,0.04238071791457587)
            (2.425871339950609,0.0420471691795028)
            (2.425871342147124,0.0417430045606062)
            (2.4258713441461768,0.04147163821913491)
            (2.4258713460637864,0.041216123352398215)
            (2.425871347975856,0.04096489123497982)
            (2.4258713499815414,0.04070388290450366)
            (2.4258713523982696,0.04039218451087612)
            (2.4258713578306335,0.03970221928905282)
            (2.4258713636287697,0.0389816850862128)
            (2.4258713697265257,0.03824135655663863)
            (2.425871376100725,0.03748624330406436)
            (2.4258713837827743,0.036600272214998064)
            (2.425871396668277,0.03516559355957938)
            (2.425871414494053,0.033259489989244884)
            (2.4258714265809647,0.03199498397832401)
            (2.425871434040833,0.031216027333937024)
            (2.4258714388929166,0.03070750067424033)
            (2.4258714426939956,0.03030819847681432)
            (2.4258714457275024,0.02999050744547138)
            (2.4258714485662876,0.02969618416248454)
            (2.4258714511532604,0.029432210564395156)
            (2.4258714535659074,0.02919016027108512)
            (2.4258714558817647,0.028961205114540922)
            (2.425871458213423,0.02873348171184431)
            (2.4258714608176457,0.02848233883865925)
            (2.4258714647302564,0.02811135981869728)
            (2.425871470041225,0.027619638510472777)
            (2.425871476311396,0.02705590722554696)
            (2.425871483607803,0.026421028504451716)
            (2.425871493281933,0.025609121685404412)
            (2.425871513691042,0.02396893764819641)
            (2.4258715267110578,0.022936448989996583)
            (2.425871534106922,0.022340521756480047)
            (2.425871538580683,0.0219740276680509)
            (2.4258715419515022,0.021695846032408816)
            (2.425871544559715,0.021482274962831394)
            (2.425871546980729,0.02128870204679245)
            (2.425871549182018,0.021118197979141717)
            (2.4258715512673055,0.02096069413648194)
            (2.4258715533672666,0.020804516734729273)
            (2.4258715557866948,0.020626990100733877)
            (2.42587156139052,0.02022516136878405)
            (2.425871567324773,0.019813258977173787)
            (2.425871573991377,0.019366295562912805)
            (2.425871582201876,0.01883529245588389)
            (2.4258716031197394,0.017535758934863255)
            (2.4258716156327615,0.016753555075589954)
            (2.425871622437004,0.016312487164426015)
            (2.4258716264267393,0.01604692584326184)
            (2.4258716291010636,0.015868076131769104)
            (2.4258716312986643,0.01572453054413936)
            (2.425871633351694,0.015596192020749466)
            (2.4258716352596155,0.0154811262989627)
            (2.425871637176828,0.015367201436679467)
            (2.4258716394458424,0.015233881622092715)
            (2.425871643230648,0.01501534858433029)
            (2.4258716477687705,0.014760433557243546)
            (2.425871653136597,0.014469814970893724)
            (2.4258716603970107,0.014094124061850843)
            (2.4258716796897017,0.013159862879755568)
            (2.425871693337604,0.01251156833679179)
            (2.425871701471058,0.01211020652006134)
            (2.425871706563875,0.011848759408721321)
            (2.4258717104683276,0.011644135587684401)
            (2.4258717135162153,0.011485389929081213)
            (2.4258717163473,0.011342349649342554)
            (2.425871718909223,0.011217578315008359)
            (2.4258717213382743,0.011102003233268265)
            (2.4258717238734766,0.010983414938716463)
            (2.425871727368484,0.010823628247369932)
            (2.4258717320857146,0.01061529147463447)
            (2.425871737893983,0.01037061670845385)
            (2.4258717454932786,0.010068054422400552)
            (2.4258717608015092,0.009496793933684522)
            (2.425871775643731,0.008947335827731884)
            (2.4258717844177458,0.008600692622722006)
            (2.4258717897479154,0.008376340462220577)
            (2.425871793294805,0.008222762080682955)
            (2.42587179614809,0.008101501864667737)
            (2.4258717987875453,0.007995486097011506)
            (2.4258718011776135,0.007904165984795153)
            (2.4258718035210047,0.007816328887297441)
            (2.425871806300387,0.007713960562882871)
            (2.4258718104942063,0.007564031229477353)
            (2.4258718156981787,0.007386757894286777)
            (2.4258718224022617,0.007172493427040738)
            (2.4258718344305708,0.006816661579632344)
            (2.4258718503931207,0.006360074231166024)
            (2.4258718606360703,0.006045706362252767)
            (2.4258718668978365,0.005835360754615104)
            (2.425871870998801,0.005690782415344264)
            (2.4258718742413636,0.005578109672820464)
            (2.4258718768929377,0.005491921347277273)
            (2.4258718793998413,0.005415116146709753)
            (2.425871881849577,0.005341334589885394)
            (2.425871884769678,0.005254506532295089)
            (2.42587188897185,0.0051331843645465725)
            (2.425871894254133,0.004989019155767771)
            (2.4258719014670507,0.004807135600530366)
            (2.4258719209875914,0.004361885407455635)
            (2.425871933970957,0.004054854519222939)
            (2.425871941576269,0.003851231163861879)
            (2.425871946329996,0.003713477144215993)
            (2.425871949990505,0.003607707109488434)
            (2.4258719529040014,0.003529773112688206)
            (2.425871955634557,0.003462099228901616)
            (2.4258719582650983,0.0033981439885568676)
            (2.4258719613942663,0.0033229380774615347)
            (2.425871965732027,0.00322229664337903)
            (2.4258719712301064,0.003103668883199795)
            (2.42587197919672,0.002948494592612594)
            (2.4258719947366307,0.0026760842872726176)
            (2.4258720090194,0.002412696988116414)
            (2.4258720174203026,0.0022284882616980806)
            (2.4258720225742594,0.0021020136390128563)
            (2.425872026053169,0.0020171540726754422)
            (2.4258720289191844,0.0019552923444643433)
            (2.425872031599757,0.001903686848423014)
            (2.4258720342234477,0.0018537095904682666)
            (2.425872037942595,0.0017822690630382443)
            (2.4258720424210094,0.0016992616268545202)
            (2.42587204816044,0.0016025430019508402)
            (2.4258720592104073,0.0014414474408623867)
            (2.4258720741931152,0.0012413393619945534)
            (2.425872085451374,0.0010705442666758547)
            (2.4258720928418476,0.0009355245895814601)
            (2.425872097802777,0.0008362059658872933)
            (2.425872101724681,0.0007609563044057577)
            (2.425872104948828,0.0007058375790880422)
            (2.4258721080072956,0.0006557526026185201)
            (2.425872111232927,0.0006046748864074747)
            (2.4258721172185354,0.0005165310954555746)
            (2.4258721241993633,0.00042684861897335225)
            (2.425872136293449,0.00029472547124043125)
            (2.425872151921343,0.0001230380388981267)
            (2.4258721618838934,1.7966353622611564e-5)
            (2.4258721679978503,0.00012229564230326062)
            (2.4258721720632295,0.00019155359541889183)
            (2.425872175392024,0.00023978326644669146)
            (2.425872178500556,0.0002807367980663944)
            (2.4258721816448587,0.0003213251917768556)
            (2.42587218733338,0.00039153047596252044)
            (2.425872193841862,0.0004609990249972995)
            (2.4258722062379254,0.0005678042312116105)
            (2.4258722217370083,0.0006981227998703599)
            (2.425872231883477,0.0008127863938294233)
            (2.425872238331788,0.000903062566151247)
            (2.425872243229697,0.0009710235079993801)
            (2.4258722470684226,0.0010160847962645825)
            (2.425872250650519,0.001055696020913377)
            (2.4258722543237154,0.001095532268190924)
            (2.4258722605360727,0.0011580446111232323)
            (2.4258722680933484,0.0012205054815410676)
            (2.425872287924572,0.0013502695488700756)
            (2.4258723003823044,0.001457203742952995)
            (2.42587230779757,0.0015443423472030204)
            (2.425872312637865,0.0016021043654499412)
            (2.425872316594617,0.0016388474869863945)
            (2.425872320291185,0.0016693470621984563)
            (2.425872324172514,0.0017031573816379542)
            (2.4258723294406943,0.0017482888732522905)
            (2.4258723362572514,0.0017958466729937062)
            (2.425872353950117,0.0018817566968190036)
            (2.4258723672484397,0.0019582730255209846)
            (2.4258723760158514,0.0020345743905694214)
            (2.42587238196727,0.0020935105015165156)
            (2.4258723867827734,0.0021351375846050402)
            (2.425872391244753,0.0021701925565111857)
            (2.4258723956266754,0.002201400467123582)
            (2.4258724045599402,0.0022526733404020227)
            (2.425872414563939,0.0022935564985073764)
            (2.4258724283766155,0.0023457980018348756)
            (2.425872440865828,0.0024233062400051963)
            (2.425872448558021,0.0024923916625658737)
            (2.425872453653572,0.0025343616589561524)
            (2.42587245845145,0.002560753193822096)
            (2.4258724627720993,0.002584399564370843)
            (2.4258724686054878,0.002619893438632559)
            (2.425872475334985,0.0026531980661059773)
            (2.4258724866299106,0.0026888859089784223)
            (2.42587250074675,0.0027272567580001184)
            (2.425872512896012,0.0027864123565812804)
            (2.425872520697171,0.0028413341573332307)
            (2.42587252673746,0.002880380749173961)
            (2.4258725322273516,0.002910913508410884)
            (2.425872537338859,0.0029369769558693637)
            (2.425872545678596,0.002971349105839405)
            (2.425872555724525,0.0029973751648153524)
            (2.4258725702226447,0.003029012197145464)
            (2.4258725828638816,0.003083848339064499)
            (2.425872590769717,0.0031331108256877904)
            (2.4258725968932175,0.003163981124237658)
            (2.4258726024765984,0.003188140576400711)
            (2.4258726079705215,0.003211336735577053)
            (2.4258726158173496,0.0032361835333176714)
            (2.4258726268933133,0.0032560738723041993)
            (2.425872641245081,0.003281334007087855)
            (2.425872653514634,0.0033293295707446102)
            (2.4258726613613084,0.0033690858451937977)
            (2.4258726676732345,0.003390071124124372)
            (2.425872673532427,0.003408427122336022)
            (2.4258726800373744,0.0034320157144513974)
            (2.425872688157883,0.003450825642646871)
            (2.4258727035066108,0.00346378875628095)
            (2.4258727182505653,0.0034924694751201635)
            (2.4258727280357344,0.0035327051918314645)
            (2.4258727356209513,0.003560993392062395)
            (2.4258727425169804,0.003586454239240755)
            (2.425872749118726,0.0036066041758795464)
            (2.4258727597648853,0.0036195455090450857)
            (2.4258727764117785,0.003627890652595278)
            (2.4258727906056907,0.0036675311869367455)
            (2.425872799352776,0.003704396284806455)
            (2.42587280630911,0.0037196726529782342)
            (2.4258728127620848,0.00373256880909989)
            (2.425872821109336,0.003751435197972608)
            (2.4258728311820796,0.0037633364008726744)
            (2.425872846028803,0.0037721341788763407)
            (2.4258728595722188,0.0037966148737351713)
            (2.4258728700297696,0.0038238684945202106)
            (2.42587287840052,0.003842006558178568)
            (2.4258728862710712,0.0038603499185985157)
            (2.4258728957686255,0.0038716637834157464)
            (2.425872910738417,0.0038733214427648655)
            (2.4258729263041063,0.003893753828665192)
            (2.4258729367275547,0.003922703199924493)
            (2.425872945256632,0.003939526648227831)
            (2.4258729532503747,0.0039530578265369876)
            (2.425872963801616,0.00396126951520781)
            (2.42587297849578,0.003964362722191916)
            (2.4258729931965326,0.003981651183562862)
            (2.425873004699156,0.004003044557994384)
            (2.4258730151431136,0.004024216007137094)
            (2.425873024616256,0.004040909834821971)
            (2.425873037390809,0.004042222373147997)
            (2.425873057418916,0.004051716001068906)
            (2.425873069865552,0.004083339998665947)
            (2.4258730795465544,0.0040995268007471)
            (2.425873088469837,0.004110049365280588)
            (2.425873101219421,0.00411157482174529)
            (2.4258731188098466,0.004116363615645158)
            (2.4258731329374212,0.004136630445158884)
            (2.4258731439473373,0.004147190802326506)
            (2.425873154230185,0.004161664790182984)
            (2.4258731667586955,0.004163443801125544)
            (2.425873188575897,0.004167542972630667)
            (2.425873201802307,0.004191371443500236)
            (2.4258732127392513,0.004206301212417385)
            (2.4258732231261484,0.004214467888890461)
            (2.425873240345106,0.004207373058797481)
            (2.425873259314707,0.004225600620290093)
            (2.4258732716154037,0.004244083339810301)
            (2.425873283286951,0.004250325714856951)
            (2.42587329558669,0.004254549460451562)
            (2.425873311454364,0.00425595162589798)
            (2.425873329164952,0.004262127079242672)
            (2.4258733439198883,0.004271823931502938)
            (2.425873357907293,0.004283217025548236)
            (2.4258733725670427,0.004284505634012836)
            (2.425873391448802,0.004283385949324314)
            (2.425873408424964,0.004294808673232398)
            (2.4258734245055544,0.004305748910913287)
            (2.4258734395110464,0.004310380712802653)
            (2.425873457409227,0.004309098118779442)
            (2.4258734776556827,0.004314122288401334)
            (2.4258734942030338,0.004322402745003062)
            (2.4258735099000783,0.0043313166417826565)
            (2.4258735271712673,0.004329764789189783)
            (2.4258735491543026,0.004330510247110508)
            (2.425873567412815,0.004339476512432494)
            (2.425873584675025,0.004349547748262683)
            (2.4258736026771537,0.004347522881372079)
            (2.425873626123551,0.004347671375298567)
            (2.4258736456834487,0.0043565130766800575)
            (2.425873664259395,0.004364551655664517)
            (2.425873683954533,0.004361896489008643)
            (2.4258737086808395,0.004363690991567193)
            (2.4258737296204007,0.004372231986545128)
            (2.425873749705831,0.004376073668735492)
            (2.425873771896082,0.004373708012715305)
            (2.4258737975975273,0.004378292865561129)
            (2.425873822151065,0.004384654367287855)
            (2.4258738450788395,0.004385729582270015)
            (2.4258738696990902,0.004386029079154641)
            (2.4258738958933996,0.004389251733631694)
            (2.4258739218555436,0.004391777496548732)
            (2.4258739479732743,0.004392680520912018)
            (2.4258739753090106,0.00439427010568072)
            (2.4258740033659447,0.00439627054391023)
            (2.4258740318601637,0.004397545441203521)
            (2.4258740611781153,0.004398838530192073)
            (2.425874091353468,0.0044002966577012526)
            (2.4258741222713445,0.004401492744831037)
            (2.42587415405292,0.004402640739498809)
            (2.4258741867497307,0.004403787641133805)
            (2.425874220364279,0.0044048103929597016)
            (2.4258742549655783,0.004405792268162845)
            (2.4258742905976933,0.004406720113298679)
            (2.425874327303217,0.004407576988253892)
            (2.42587436514074,0.004408389246951305)
            (2.4258744041608296,0.004409143777478697)
            (2.4258744444208284,0.004409848930565952)
            (2.425874485979697,0.004410506481395959)
            (2.4258745288968484,0.004411116775918433)
            (2.4258745732337093,0.004411683867588945)
            (2.4258746190498384,0.004412207983287564)
            (2.425874666401869,0.004412691930608448)
            (2.425874715338262,0.004413136169010734)
            (2.425874765892949,0.0044135427371465585)
            (2.4258748180746235,0.004413910718942038)
            (2.4258748718515144,0.00441424292190673)
            (2.4258749271303723,0.00441453419957516)
            (2.425874983730818,0.004414792366313591)
            (2.4258750413593155,0.00441500275733353)
            (2.4258750995915217,0.004415188495666911)
            (2.425875157872274,0.004415317612008529)
            (2.4258752155335035,0.004415441752526839)
            (2.4258752718113565,0.004415505734289171)
            (2.425875325827803,0.0044155846757378825)
            (2.4258753764799783,0.0044156170701912245)
            (2.4258754136387033,0.00441564744180889)
            (2.4258754486754754,0.004415667838655546)
            (2.4258754859262837,0.004415690466725408)
            (2.4258755319712733,0.004415712489234558)
            (2.4258755877733607,0.004415739174093325)
            (2.425875649834706,0.004415765315815667)
            (2.425875717904688,0.004415787309642427)
            (2.4258757904361397,0.0044158156942206706)
            (2.4258758688624975,0.00441583087625963)
            (2.425875952346399,0.004415859152284263)
            (2.425876042480139,0.004415870243323683)
            (2.4258761387962635,0.0044158955091082586)
            (2.425876242837624,0.004415905092008066)
            (2.425876354726363,0.00441592551069947)
            (2.425876476116388,0.004415934741478056)
            (2.4258766078818255,0.004415950125574719)
            (2.4258767520686315,0.004415958958373656)
            (2.4258769105729554,0.004415970122125357)
            (2.4258770863663903,0.004415977951205852)
            (2.4258772829932043,0.004415985974175474)
            (2.425877505440226,0.004415992069713326)
            (2.4258777604225323,0.004415998009015709)
            (2.42587805751851,0.004416001494323529)
            (2.425878410732208,0.0044160068347391945)
            (2.4258788414290127,0.004416006199128297)
            (2.4258793839908894,0.004416013966034971)
            (2.4258800972236743,0.004416007203882355)
            (2.4258810895230085,0.004416021552000604)
            (2.4258825798474533,0.004416013985671929)
            (2.425885065362857,0.004416025878518859)
            (2.425889918181912,0.004416036918075017)
            (2.4259035296578024,0.004416071104700325)
            (2.4259376861602377,0.004416154701563091)
            (2.4260301054543936,0.004416381947716541)
            (2.426303285943543,0.004417053123044745)
            (2.4270334777787843,0.00441884945903559)
            (2.429246537463333,0.004424302396637714)
            (2.4376022944725135,0.004445108432513001)
            (2.447627788720958,0.004470496963895343)
            (2.4555004582557594,0.004490766715316452)
            (2.4629944390029266,0.004510343208085743)
            (2.471997896535881,0.004534230434863673)
            (2.480506323628825,0.004557184814655502)
            (2.4882899852843057,0.004578517941757454)
            (2.4966649541870614,0.004601836858774355)
            (2.504765993320537,0.004624764870947429)
            (2.5121298923982733,0.004645929944728566)
            (2.5198455672051696,0.0046684482206251765)
            (2.5270891588976805,0.004689912942403174)
            (2.534141407069502,0.004711122491575237)
            (2.5417338518406325,0.004734307570485541)
            (2.5495024406014797,0.004758418761943828)
            (2.557066480553862,0.004782281776435138)
            (2.564598296920244,0.004806433705364599)
            (2.5730214876280484,0.0048339185607695345)
            (2.5806872301001804,0.0048593807829531155)
            (2.5879587625670233,0.004883940454095015)
            (2.5956803244686584,0.004910466633810229)
            (2.6032470535810646,0.004936920155928837)
            (2.6105047554538894,0.004962733239553874)
            (2.6178564957579953,0.0049893328816739135)
            (2.6252022990920816,0.0050163791203479136)
            (2.632371356640396,0.00504323921429406)
            (2.63949300150034,0.005070389740438719)
            (2.6466043432352606,0.005097980480004871)
            (2.6536196305767765,0.005125682218622751)
            (2.6605556927576206,0.005153557702588518)
            (2.6674530309801616,0.005181771917694533)
            (2.6742854864852106,0.005210221591211983)
            (2.681042431452113,0.005238862067196148)
            (2.687743329473867,0.00526777640719267)
            (2.694386312121678,0.005296959026717785)
            (2.700961922726621,0.005326369474049963)
            (2.707475671525138,0.005356032932820831)
            (2.7139310300355763,0.0053859667604447825)
            (2.720324018578314,0.005416153911237176)
            (2.7266548735270244,0.005446596352388422)
            (2.732926249913443,0.005477307984778523)
            (2.7391374657396956,0.005508286767119452)
            (2.74528785115834,0.0055395303925989126)
            (2.7513786018552593,0.0055710459529456635)
            (2.757410161161182,0.005602836878537243)
            (2.7633822297115653,0.005634902636885153)
            (2.7692952318152537,0.005667246471454002)
            (2.7751497278646218,0.005699872442926912)
            (2.780945821668852,0.005732782115926982)
            (2.786683722244887,0.005765977597303795)
            (2.792363861544034,0.005799462286580681)
            (2.797986530549874,0.005833238787242623)
            (2.803551951716737,0.005867309287698186)
            (2.809060458761224,0.005901676639158193)
            (2.814512386763096,0.0059363436960078175)
            (2.8199080119960023,0.005971312996839728)
            (2.8252476359240806,0.006006587204329117)
            (2.83053158974993,0.006042169175365153)
            (2.835760183518156,0.006078061623174147)
            (2.8409337226142752,0.006114267243976679)
            (2.8460525314718983,0.006150788873776403)
            (2.8511169342116935,0.006187629345323353)
            (2.8561272497465104,0.006224791459053192)
            (2.861083802413199,0.006262278050267467)
            (2.86598692304363,0.006300092006878755)
            (2.8708369410721266,0.006338236209930903)
            (2.875634187747309,0.006376713586175198)
            (2.8803789985481623,0.006415527026406576)
            (2.8850717108529147,0.006454679483137049)
            (2.889712663249071,0.006494173938867309)
            (2.894302196982018,0.006534013404983385)
            (2.898840656131039,0.006574200914353012)
            (2.9033283863006067,0.006614739502450728)
            (2.9077657351229806,0.0066556322312048)
            (2.912153052154093,0.006696882192591458)
            (2.9164906893386817,0.006738492518431505)
            (2.920779000601921,0.00678046636873586)
            (2.925018341458849,0.006822806923932445)
            (2.9292090691899686,0.00686551741989061)
            (2.9333515430022743,0.00690860105963953)
            (2.9374461239080296,0.006952061112826424)
            (2.9414931743404034,0.006995900876335837)
            (2.94549305857182,0.007040123716403945)
            (2.949446142326919,0.007084732997668208)
            (2.953352792412805,0.0071297321015009185)
            (2.9572133773768847,0.007175124457320159)
            (2.9610282671226518,0.0072209135591359)
            (2.9647978327893494,0.007267102931566516)
            (2.9685224463899917,0.007313696123365521)
            (2.972202481188511,0.007360696725414284)
            (2.9758383113360467,0.007408108362380927)
            (2.979430311994005,0.0074559346983280594)
            (2.9829788592127984,0.0075041794638393)
            (2.9864843300422734,0.007552846455918472)
            (2.989947101724342,0.007601939449197959)
            (2.9933675522724057,0.007651462307664891)
            (2.9967460601273395,0.007701418972852814)
            (3.0000830042662585,0.007751813396307927)
            (3.0033787640845446,0.00780264956810095)
            (3.006633719067557,0.007853931562120886)
            (3.0098482488986678,0.007905663522122186)
            (3.0130227331412476,0.007957849634850467)
            (3.01615755175628,0.008010494142317803)
            (3.0192530841665617,0.008063601334777903)
            (3.022309709974047,0.008117175563782997)
            (3.0253278082471797,0.008171221282218033)
            (3.0283077578230304,0.008225742998795527)
            (3.03124993700977,0.008280745242259968)
            (3.034154723683981,0.008336232692023993)
            (3.037022495003283,0.008392210049833038)
            (3.0398536275038475,0.008448682068954438)
            (3.04264849664027,0.008505653651648348)
            (3.0454074772534594,0.008563129715708051)
            (3.0481309432935664,0.008621115278605318)
            (3.050819267733003,0.00867961547766738)
            (3.0534728223085623,0.008738635464086153)
            (3.0560919774485504,0.00879818056574777)
            (3.0586771025401527,0.0088582561343582)
            (3.0612285655098934,0.008918867613727066)
            (3.06374673292238,0.008980020610700246)
            (3.0662319697455787,0.009041720777568596)
            (3.0686846396100624,0.00910397384916073)
            (3.0711051042583253,0.009166785709167735)
            (3.073493723964605,0.009230162371829387)
            (3.075850857155377,0.009294109872619138)
            (3.078176860508764,0.009358634437183433)
            (3.080472088595899,0.00942374238651178)
            (3.0827368942844227,0.009489440134130112)
            (3.084971628384002,0.009555734284662831)
            (3.087176639601851,0.009622631479922594)
            (3.0893522745001323,0.009690138558283712)
            (3.0914988773149426,0.009758262483154034)
            (3.0936167904784484,0.009827010308854911)
            (3.095706353876684,0.00989638929281167)
            (3.0977679050984914,0.009966406786720894)
            (3.0998017794018544,0.010037070334810716)
            (3.1018083095508238,0.010108387575242128)
            (3.103787825921602,0.01018036638252151)
            (3.1057406562185506,0.01025301469230766)
            (3.107667125838352,0.010326340687372149)
            (3.109567557588967,0.010400352704727833)
            (3.1114422715496404,0.010475059191712432)
            (3.1132915851821314,0.010550468856306505)
            (3.1151158131964594,0.010626590562643479)
            (3.116915267778648,0.010703433306403776)
            (3.118690258223712,0.010781006363036694)
            (3.120441090936849,0.01085931912293181)
            (3.122168069773832,0.010938381250277684)
            (3.1238714956913975,0.011018202545711286)
            (3.1255516667510053,0.011098793100275506)
            (3.127208878123291,0.011180163133385657)
            (3.1288434221999673,0.011262323166522537)
            (3.130455588383141,0.011345283896766256)
            (3.1320456633053495,0.01142905628429891)
            (3.1336139304211503,0.011513651524583723)
            (3.1351606703348454,0.011599081027757974)
            (3.1366861608084844,0.011685356518242207)
            (3.138190676573898,0.011772489910490957)
            (3.1396744894495603,0.011860493454803445)
            (3.1411378680686313,0.01194937960337783)
            (3.1425810781926953,0.012039161127944675)
            (3.144004382726915,0.012129851101357225)
            (3.145408041460478,0.012221462834148822)
            (3.146792311188006,0.012314009988801722)
            (3.148157445646191,0.012407506518810063)
            (3.1495036956324176,0.012501966667805231)
            (3.1508313091170947,0.012597405066218315)
            (3.1521405310079142,0.012693836613872245)
            (3.1534316031006484,0.01279127659438295)
            (3.1547047642848787,0.012889740609544509)
            (3.155960250491679,0.012989244626408158)
            (3.157198294808496,0.013089805005631838)
            (3.1584191273488695,0.013191438471426675)
            (3.159622975211659,0.013294162112585717)
            (3.1608100626003,0.013397993448162282)
            (3.1619806108595743,0.013502950397400904)
            (3.1631348385119002,0.01360905127651768)
            (3.1642729611445,0.013716314879918867)
            (3.1653951914530505,0.013824760382268098)
            (3.1665017393568573,0.013934407465359566)
            (3.167592811965753,0.014045276245310268)
            (3.1686686136919056,0.014157387343355365)
            (3.1697293460789475,0.014270761855712522)
            (3.170775207918293,0.01438542138860277)
            (3.171806395292398,0.014501388056157971)
            (3.1728231016172326,0.014618684532651027)
            (3.173825517683984,0.014737334045685335)
            (3.1748138315709387,0.014857360353337956)
            (3.1757882288182078,0.014978787842454544)
            (3.1767488922161635,0.015101641473492355)
            (3.1776960021674343,0.015225946812198021)
            (3.1786297365381673,0.015351730130172658)
            (3.1795502706418732,0.015479018276873147)
            (3.180457777285889,0.015607838816221964)
            (3.1813524268168605,0.015738220001573433)
            (3.1822343872804257,0.01587019082769414)
            (3.183103824287962,0.016003781012458917)
            (3.183960901118563,0.016139021037110846)
            (3.184805778705709,0.016275942204442062)
            (3.1856386157357326,0.01641457660959067)
            (3.1864595685270625,0.016554957189519826)
            (3.1872687913955686,0.01669711778949967)
            (3.1880664363191777,0.016841093140919305)
            (3.188852653192673,0.016986918914904114)
            (3.1896275897124813,0.01713463173902685)
            (3.190391391471037,0.01728426923995796)
            (3.191144202095669,0.017435870110844354)
            (3.1918861632341913,0.017589474132254646)
            (3.192617414495554,0.017745122174761097)
            (3.1933380934906967,0.01790285626950361)
            (3.194048335872457,0.01806271964758266)
            (3.1947482754659204,0.018224756799877673)
            (3.1954380442561705,0.01838901351552913)
            (3.1961177724229666,0.018555536936911254)
            (3.196787588374645,0.01872437561694995)
            (3.197447618608963,0.01889557953309673)
            (3.198097987967802,0.019069200198315484)
            (3.1987388195825095,0.01924529069031622)
            (3.199370235030778,0.01942390577737152)
            (3.1999923542400714,0.019605101940053604)
            (3.2006052954395203,0.019788937426806985)
            (3.2012091751958027,0.019975472325309163)
            (3.201804108564603,0.02016476868391326)
            (3.2023902091943186,0.020356890621401558)
            (3.2029675893104392,0.02055190441539323)
            (3.2035363596651822,0.020749878577408953)
            (3.2040966294190603,0.02095088388818178)
            (3.2046485062487826,0.021154993547332746)
            (3.205192096484288,0.02136228332928769)
            (3.2057275052719283,0.021572831751206056)
            (3.206254836520177,0.021786720177503716)
            (3.2067741927486724,0.022004032927143147)
            (3.2072856750831824,0.022224857357672212)
            (3.207789383186708,0.022449284027173944)
            (3.2082854155855642,0.022677406938383937)
            (3.2087738698766852,0.02290932385789013)
            (3.2092548425749055,0.023145136434119973)
            (3.2097284289414696,0.023384950294439433)
            (3.210194722826573,0.023628875197825083)
            (3.2106538167648737,0.023877025272930785)
            (3.2111058022716845,0.02412951943162467)
            (3.211550770117695,0.024386481776375257)
            (3.2119888102688963,0.024648041907486595)
            (3.212420011606329,0.02491433506408347)
            (3.212844461557328,0.02518550222778715)
            (3.213262246138087,0.02546169045813418)
            (3.2136734504506776,0.02574305359640694)
            (3.214078159063658,0.026029752949269014)
            (3.2144764561554418,0.02632195792308245)
            (3.2148684250326727,0.026619846226720867)
            (3.215254147510199,0.026923603933779905)
            (3.215633703737023,0.027233425847897896)
            (3.216007172744491,0.02754951653813742)
            (3.2163746332407026,0.027872091682637823)
            (3.2167361640829957,0.028201379393021586)
            (3.2170918438305045,0.02853762079248967)
            (3.217441749692334,0.028881070025855937)
            (3.2177859567847036,0.02923199444385216)
            (3.2181245383554744,0.029590675745298833)
            (3.2184575670796183,0.029957412448070375)
            (3.2187851163585988,0.030332522844308984)
            (3.2191072605470064,0.03071634712296345)
            (3.2194240735260258,0.031109247758764447)
            (3.219735626862941,0.03151160911982309)
            (3.2200419889218073,0.03192383803069476)
            (3.2203432259375337,0.03234636703982252)
            (3.220639404628514,0.03277966055742554)
            (3.2209305942147597,0.03322422134396952)
            (3.2212168660436977,0.03368059440764948)
            (3.221498290709095,0.03414936711539518)
            (3.221774934613547,0.03463116770856911)
            (3.222046858736831,0.035126666884210955)
            (3.2223141212110686,0.035636586654421265)
            (3.2225767822559246,0.036161715994915467)
            (3.222834907854795,0.036702927581139244)
            (3.223088568909924,0.037261188192146966)
            (3.2233378356318876,0.0378375594598257)
            (3.2235827707087856,0.03843319402627565)
            (3.223823426595855,0.03904933949024514)
            (3.2240598499005957,0.03968736158970465)
            (3.2242920909182695,0.04034878844243939)
            (3.224520211938411,0.041035363764311494)
            (3.224744287391572,0.041749088522981204)
            (3.2249643941347914,0.04249223829105597)
            (3.225180597157342,0.043267363744456944)
            (3.2253929407328985,0.04407730570362722)
            (3.2256014528785775,0.044925264856155334)
            (3.225806162801915,0.04581495106187239)
            (3.226007120929644,0.04675079970832807)
            (3.226204407335129,0.04773821048393567)
            (3.2263981197727176,0.04878376188959965)
            (3.2265883455993385,0.04989540200238518)
            (3.2267751341953588,0.051082700646149615)
            (3.22695848994593,0.05235734060099739)
            (3.227138395649636,0.05373408645003597)
            (3.227314856264025,0.05523248972534445)
            (3.2274879367711495,0.056879651866547754)
            (3.227657766729749,0.058714670164999205)
            (3.2278245012781697,0.060796390172646486)
            (3.2279882545858727,0.06321900824687332)
            (3.22814904461932,0.06614953559742176)
            (3.2283067893299036,0.06994021304867415)
            (3.2284613703008764,0.07561739787361654)
            (3.2286127338212256,0.09040125723852688)
            (3.228760973112553,3.080546789428819)
            (3.2289063328787435,3.079507429538898)
            (3.229049122500763,3.078475853668133)
            (3.2291895611512773,3.0774506566205155)
            (3.229327642297283,3.0764320476721707)
            (3.2294631048061033,3.0754221505634955)
            (3.229595564900216,3.074424117386176)
            (3.2297247645399496,3.0734402545464548)
            (3.2298507478222476,3.0724706757290328)
            (3.2299740121885225,3.071511838662878)
            (3.2300951303130807,3.070559707236509)
            (3.2302149706539653,3.0696070898705567)
            (3.2303326218794743,3.068662084456071)
            (3.230449160206957,3.0677150790068883)
            (3.23056209283682,3.0667874589919846)
            (3.2306701431766864,3.065890166825262)
            (3.230773061947066,3.06502603254178)
            (3.230875757143197,3.0641546492725427)
            (3.230976938259966,3.0632867054807087)
            (3.2310783854891167,3.0624066442254234)
            (3.231182300333893,3.0614947364607827)
            (3.2312865922819713,3.060568397925382)
            (3.2313874809308385,3.059661206074062)
            (3.23148224340369,3.05879884911708)
            (3.2315696477334117,3.057994283218555)
            (3.231650383525389,3.0572429752277657)
            (3.2317270137795,3.056522479319068)
            (3.231803887581024,3.0557922165280615)
            (3.231887479402799,3.054989235177146)
            (3.2319846665635312,3.0540434248937824)
            (3.232090604309509,3.0529967751695324)
            (3.232174922766405,3.0521516096836443)
            (3.232243981245686,3.051451127533861)
            (3.2323014305919746,3.0508624429926003)
            (3.2323566330969506,3.050291414832336)
            (3.2324064810446225,3.0497712189369617)
            (3.232455024249983,3.0492604693693157)
            (3.232515535869928,3.0486177934993846)
            (3.232594852290532,3.047764712430026)
            (3.232703100659344,3.0465797431065247)
            (3.232783239377136,3.0456864677310094)
            (3.232843659185955,3.0450037776699306)
            (3.2328905865642903,3.0444678132046077)
            (3.232928874616298,3.04402649346785)
            (3.2329656629979415,3.043598950719084)
            (3.2329994516797433,3.043203300256791)
            (3.233034897463772,3.042785125690306)
            (3.2331017456373465,3.041987351230929)
            (3.233163177934802,3.041243024186656)
            (3.2332420456762314,3.040270874758269)
            (3.2332998558506842,3.0395460168671518)
            (3.2333464975263486,3.0389534004095418)
            (3.2333857495763456,3.0384490306876963)
            (3.2334195879855026,3.038009757475792)
            (3.233452421896454,3.0375795438645046)
            (3.233483304332855,3.0371714446844233)
            (3.23351554160944,3.036741632718888)
            (3.2335640570987114,3.0360870228935166)
            (3.2336204751079265,3.035313216471737)
            (3.233691016994214,3.0343256589491423)
            (3.2337431640408694,3.0335807499129546)
            (3.233781996562221,3.033018082455934)
            (3.2338118591005314,3.032580059758514)
            (3.2338358607845334,3.032224606471651)
            (3.2338565310291343,3.031916292860842)
            (3.2338766333461577,3.0316132025700187)
            (3.233896455377364,3.0313120605952038)
            (3.233919604673938,3.030958109308373)
            (3.2339482804562283,3.0305150297890164)
            (3.2339814723169105,3.0299955101137144)
            (3.2340308838182437,3.0292079535377434)
            (3.2340736781240254,3.0285119462169874)
            (3.2341090444987275,3.0279264330885)
            (3.2341383011635725,3.027434823592398)
            (3.234162676228374,3.0270203169335117)
            (3.2341833807042426,3.0266640164495238)
            (3.234203417375826,3.026315245269073)
            (3.23422182093566,3.025992202171883)
            (3.2342397889893144,3.0256739630196368)
            (3.2342597292414013,3.0253170150864737)
            (3.2343000998901235,3.024581758456264)
            (3.2343393133559104,3.0238500512372855)
            (3.234379009383998,3.023091333112094)
            (3.234408360222523,3.022518729509854)
            (3.2344296382912376,3.0220973271652953)
            (3.234445781370555,3.0217741356347165)
            (3.2344588202579674,3.0215102122577004)
            (3.2344713525941318,3.0212536358353805)
            (3.2344827209285194,3.0210191109164932)
            (3.234493940097501,3.020785866964925)
            (3.234507168009115,3.0205081809075947)
            (3.2345251081930466,3.020126806018407)
            (3.234544571913175,3.0197063333027874)
            (3.2345691594881436,3.019164872507997)
            (3.2346004147772422,3.018459134615152)
            (3.234622988791125,3.0179372099741855)
            (3.2346404369650075,3.0175275262054906)
            (3.234654536188157,3.017191411688514)
            (3.234666285141976,3.0169077065857777)
            (3.234677613454273,3.0166319999679168)
            (3.2346878372932246,3.01637973166517)
            (3.2346973757221913,3.0161413505558814)
            (3.23470709127968,3.01589687334575)
            (3.2347192155897964,3.0155875881330867)
            (3.234736993032818,3.015125227502405)
            (3.23475762498951,3.014574869608034)
            (3.234784068821054,3.01384892340734)
            (3.23480259711836,3.0133260610112327)
            (3.234815535054798,3.0129551746374545)
            (3.234824976228043,3.012682351809227)
            (3.23483240787477,3.012461545887996)
            (3.234838674590119,3.012275847966106)
            (3.234844751761172,3.012095716752852)
            (3.234850537855275,3.011919586350476)
            (3.2348567167846527,3.0117296981542334)
            (3.234867332512137,3.0113991191969376)
            (3.234878197414276,3.011053495227328)
            (3.2348911295797875,3.0106320745602573)
            (3.2349102754815737,3.009988274125995)
            (3.234924675480493,3.009491229060141)
            (3.234935039932563,3.0091255095468954)
            (3.234942803750942,3.0088478356745307)
            (3.2349490329288373,3.008622914959784)
            (3.2349542761684185,3.008430517463627)
            (3.2349593517760415,3.008241722374406)
            (3.234964154734262,3.0080612665526334)
            (3.2349692171271474,3.0078681893181765)
            (3.23497561168664,3.0076200118161256)
            (3.234984161163854,3.0072803822210847)
            (3.2349945551638313,3.006855471740564)
            (3.2350104633179475,3.0061816054960735)
            (3.2350215533473143,3.0056971428974104)
            (3.235029082991702,3.0053631498287183)
            (3.2350343661047765,3.0051257960018978)
            (3.2350383678812404,3.0049428521604806)
            (3.235041715150454,3.0047886562693256)
            (3.23504494725453,3.004636648720381)
            (3.23504800363195,3.004490472634565)
            (3.235051369093304,3.004326965532912)
            (3.235058929273591,3.003949231782414)
            (3.2350658761309172,3.0035898959438216)
            (3.2350758002898794,3.003058706484744)
            (3.2350845893794116,3.0025739890804486)
            (3.2350909108886055,3.00221905100887)
            (3.2350954380129617,3.0019620381252983)
            (3.235098814362516,3.001768096627856)
            (3.2351015165623576,3.001610463163413)
            (3.235104093917328,3.0014572402846706)
            (3.235106483146247,3.0013119791736784)
            (3.2351089052698936,3.001162853871164)
            (3.235112060054929,3.000963984243399)
            (3.2351160914235084,3.000702987676662)
            (3.2351211782407385,3.0003618820794546)
            (3.23512996813387,2.999747155293868)
            (3.2351363996544564,2.9992834701676747)
            (3.235140822956495,2.9989586175190652)
            (3.235143934321992,2.998730009180859)
            (3.2351462599195333,2.9985562393145866)
            (3.2351481548621748,2.9984081606568003)
            (3.2351499535311588,2.9982709493013604)
            (3.2351516161993916,2.9981397967367545)
            (3.2351533846463596,2.997994469639595)
            (3.2351569741862023,2.997690938961309)
            (3.235161131783995,2.9973234570853675)
            (3.2351661418731537,2.9968633695967943)
            (3.2351711619443324,2.9963872689036926)
            (3.2351749360231157,2.9960255360676906)
            (3.2351776493747595,2.995763797979265)
            (3.235179639896994,2.995569171876593)
            (3.2351811699247826,2.995416822276668)
            (3.2351824456929865,2.9952871151517697)
            (3.2351836673470142,2.9951600559943583)
            (3.2351848864036703,2.9950299482586726)
            (3.2351864011311213,2.994864157384413)
            (3.235188536128122,2.994622657321939)
            (3.2351912103843485,2.9943078200681077)
            (3.2351956054170716,2.9937652610584538)
            (3.235199522158335,2.9932659387510396)
            (3.2352023820551827,2.9928979503511735)
            (3.2352044123971235,2.9926351353264096)
            (3.235205878185683,2.9924435725397016)
            (3.235206990181079,2.9922961748551575)
            (3.235207913284295,2.992169700643718)
            (3.235208794342328,2.9920455779831014)
            (3.235209672079405,2.991919054728797)
            (3.235210768373189,2.991757016861327)
            (3.2352122325862256,2.9915342035796404)
            (3.2352141079534333,2.991236969392708)
            (3.2352173544936735,2.990695302788782)
            (3.235220576029651,2.990138918002488)
            (3.235222949959775,2.9897249373095205)
            (3.235224432715489,2.9894646005785317)
            (3.23522554433667,2.9892701292331805)
            (3.235226374770044,2.989121226976196)
            (3.235227056062306,2.9889938516498695)
            (3.2352277022224922,2.9888711173530833)
            (3.2352283276040494,2.988749657068344)
            (3.235229107822857,2.988593519500812)
            (3.2352301572969777,2.9883777749919784)
            (3.235231566329065,2.988075603355556)
            (3.2352339620586767,2.9875356656849967)
            (3.235236592504155,2.986920694627103)
            (3.235238535549625,2.986462522397127)
            (3.2352397083191704,2.9861839888879924)
            (3.235240479745845,2.986002908059176)
            (3.235241082957646,2.985857333807067)
            (3.2352415683408893,2.985730579823179)
            (3.235242024248093,2.985616624374706)
            (3.235242469771607,2.9855006464118348)
            (3.2352430530135643,2.9853431317777552)
            (3.235243807580505,2.985134445702376)
            (3.2352448482900926,2.9848349656645854)
            (3.2352465186312314,2.984332018567673)
            (3.2352488622394193,2.9835930059832445)
            (3.2352503424830164,2.983121342275228)
            (3.2352512804072577,2.982826688442433)
            (3.2352519048030492,2.9826174166566912)
            (3.235252389364901,2.982468107475362)
            (3.2352527775328705,2.982341642544013)
            (3.2352531429314944,2.9822052892488466)
            (3.2352535099467508,2.982075530287517)
            (3.2352539197389736,2.9819280439533657)
            (3.2352544743007337,2.981725253917615)
            (3.235255184528722,2.9814555657849935)
            (3.235256317949573,2.981002088514268)
            (3.2352582640969945,2.9801879384620484)
            (3.235259617334932,2.9796127717835086)
            (3.2352604753200658,2.979240294837386)
            (3.2352610261177577,2.979005634281036)
            (3.235261447444157,2.9788287400689137)
            (3.2352617778497597,2.978675510980639)
            (3.2352620856190004,2.9785343264609057)
            (3.2352623689289097,2.9784040287291558)
            (3.235262672967741,2.9782556898998047)
            (3.2352633576413843,2.9779133239081133)
            (3.235264119565879,2.9775171676433403)
            (3.235265203046809,2.976927582371009)
            (3.235266750940719,2.976050662996796)
            (3.2352677036560546,2.97551318070001)
            (3.2352682683144325,2.9751976432141247)
            (3.235268619574287,2.974987044351847)
            (3.23526888557724,2.974842148297852)
            (3.235269096408664,2.9747187490231988)
            (3.235269294540111,2.9745865470596358)
            (3.2352694931990538,2.9744592471578555)
            (3.235269741051909,2.9742985192618265)
            (3.2352700505976166,2.974098895964943)
            (3.235270440447089,2.973840340315193)
            (3.235271054060526,2.9734132819009735)
            (3.2352725007650345,2.9723549726238114)
            (3.2352735009328075,2.971609831754754)
            (3.235274100893483,2.9711501593438445)
            (3.2352744639857107,2.9708755784089247)
            (3.235274705208785,2.9706981591630566)
            (3.2352749008628643,2.970543462926395)
            (3.2352750825585463,2.9703945882779634)
            (3.2352752500089292,2.9702560164104694)
            (3.2352754267773376,2.9701061368073307)
            (3.2352758033787024,2.96977986738019)
            (3.235276217456377,2.9694155093728525)
            (3.2352767962522346,2.9688799244862203)
            (3.2352778909792415,2.9678155287704966)
            (3.235278671936211,2.9670538834010025)
            (3.235279135461598,2.966599938332193)
            (3.2352794152810245,2.9663133843665808)
            (3.235279599160477,2.966135219894735)
            (3.235279747138936,2.9659903945460897)
            (3.235279884328167,2.965840077597125)
            (3.2352800122710024,2.965696808518702)
            (3.235280147768701,2.965547809698846)
            (3.235280441619096,2.965214725358043)
            (3.2352807557840872,2.964859464043609)
            (3.235281192707378,2.9643377572268155)
            (3.2352821572579966,2.963133407705852)
            (3.2352828372296676,2.9622789684076385)
            (3.2352832239606073,2.961784263516715)
            (3.235283449362373,2.9614910986662704)
            (3.235283594935551,2.9613087525721093)
            (3.2352837113675226,2.961158533847422)
            (3.235283819090383,2.9610091360063135)
            (3.2352839190976583,2.960866511436918)
            (3.2352840261011058,2.960714508097076)
            (3.235284254610791,2.960384170017442)
            (3.235284501167081,2.9600275839645187)
            (3.2352848359889803,2.9595201768243458)
            (3.235285816964618,2.9579523244966466)
            (3.2352863845271704,2.95703008438791)
            (3.2352866840826997,2.9565443940454608)
            (3.2352868546600106,2.956260087782322)
            (3.235286965137462,2.9560780629966716)
            (3.2352870544969434,2.955931549257376)
            (3.2352871376124543,2.9557859598176615)
            (3.2352872163671433,2.955641747364855)
            (3.2352873048183044,2.955480931778859)
            (3.235287450063251,2.955215221944972)
            (3.2352876259199372,2.954891904739044)
            (3.2352878590851337,2.9544480702783193)
            (3.2352883307062745,2.9535083093744614)
            (3.235288969990384,2.9521925688109745)
            (3.235289365940487,2.9513683129007187)
            (3.235289594265006,2.9508880192281435)
            (3.2352897341188465,2.9505931276506545)
            (3.2352898398187273,2.950373255260643)
            (3.2352899223742577,2.9501931030064448)
            (3.235289999362155,2.9500222330072106)
            (3.235290071935292,2.9498579851727884)
            (3.2352901496577027,2.9496792250170496)
            (3.2352902917716437,2.949347791171224)
            (3.2352904582870434,2.948954975026788)
            (3.235290666941763,2.94844827315063)
            (3.235291012034996,2.9475764607589796)
            (3.235291504609542,2.946293447220428)
            (3.2352918407994915,2.9454083473129735)
            (3.235292042283203,2.9448737545412724)
            (3.235292167523011,2.944537933025439)
            (3.2352922622515026,2.9442884968408345)
            (3.235292335710787,2.944087771101898)
            (3.2352924039866746,2.9438968148524998)
            (3.2352924673242214,2.9437166452958365)
            (3.2352925321367816,2.9435304012317047)
            (3.235292619679946,2.943274787392941)
            (3.2352927362134323,2.9429319237343745)
            (3.235292881770306,2.94249524005262)
            (3.2352930804256212,2.941881349289344)
            (3.2352935516340873,2.9403615217192627)
            (3.235293913258953,2.9391698640248842)
            (3.2352941275965135,2.938461613134659)
            (3.235294254814054,2.938028370808798)
            (3.2352943371457417,2.9377575451257023)
            (3.2352944023143397,2.9375431020712046)
            (3.2352944622896573,2.9373284165579636)
            (3.23529451633894,2.937132381236146)
            (3.23529456866343,2.936949632293148)
            (3.235294629193829,2.9367301746741514)
            (3.2352947324843107,2.9363520394059424)
            (3.2352948596173805,2.935875213392759)
            (3.2352950227525303,2.9352500891350415)
            (3.235295309269997,2.9341130964855466)
            (3.2352956806238677,2.9325972115481154)
            (3.2352959047144587,2.9316749416626364)
            (3.2352960351890623,2.9311326731886163)
            (3.235296116164496,2.9307946287272473)
            (3.235296178024947,2.9305424914315776)
            (3.2352962269525536,2.930329324429716)
            (3.2352962727540526,2.930127629072558)
            (3.2352963159004706,2.929942316861695)
            (3.2352963613483863,2.9297399411466056)
            (3.2352964295402544,2.9294318631565113)
            (3.2352965165761844,2.9290332482066765)
            (3.235296623147887,2.92853902179812)
            (3.235296767823423,2.92785158264552)
            (3.235297153031792,2.925935661079511)
            (3.235297417400604,2.924591628566408)
            (3.235297568391333,2.9238405663049982)
            (3.2352976570892156,2.9233467224429677)
            (3.2352977151311126,2.9230814302138537)
            (3.2352977607622853,2.9228523811599056)
            (3.235297802625667,2.922586483232238)
            (3.2352978408642525,2.9223875022160897)
            (3.235297876621714,2.9222138351937668)
            (3.235297917148091,2.9219865702395733)
            (3.235298000212424,2.9215227881621555)
            (3.235298096262482,2.920968388437309)
            (3.2352982126297642,2.9202976144606407)
            (3.235298397242089,2.919193382074889)
            (3.235298647058417,2.917648830042954)
            (3.235298821333482,2.9165622725439135)
            (3.235298929825988,2.9158903888354377)
            (3.235298999282183,2.915451512037016)
            (3.2352990526053635,2.9151129720278504)
            (3.235299094273084,2.9148471155998696)
            (3.2352991330471035,2.914598588353331)
            (3.2352991686914327,2.9143632601577028)
            (3.2352992037324024,2.9141293669737234)
            (3.235299243254712,2.913862826815693)
            (3.235299332676284,2.91324894305351)
            (3.23529942962272,2.9125749523908624)
            (3.2352995485102976,2.9117262538178457)
            (3.235299744349466,2.9102865117292507)
            (3.2352999560098556,2.9087005218624924)
            (3.2353000862851133,2.907718109395308)
            (3.235300163742771,2.907129648366167)
            (3.2353002127796247,2.9067547513698218)
            (3.235300250663893,2.9064673389712907)
            (3.2353002809272398,2.9062312529123218)
            (3.2353003093506096,2.906006528944661)
            (3.235300336324033,2.905790297842926)
            (3.2353003645938028,2.905561674346891)
            (3.235300404005453,2.905239686641146)
            (3.235300455902593,2.9048135659724608)
            (3.2353005191036415,2.904287960849831)
            (3.2353006004355565,2.9035978666546387)
            (3.235300735797825,2.9024165662608183)
            (3.2353009393015646,2.90059316696458)
            (3.2353010873385273,2.8992461548423822)
            (3.2353011780365946,2.898411764447727)
            (3.2353012350069608,2.8978849296159908)
            (3.235301278179659,2.89748976221673)
            (3.23530131139812,2.8971784530055698)
            (3.2353013421397194,2.896887806396346)
            (3.2353013699428015,2.896621302184204)
            (3.235301396490591,2.896364556801326)
            (3.235301424457091,2.8960909418747343)
            (3.2353014629685024,2.8957098673746686)
            (3.2353015156589118,2.895183809726607)
            (3.235301580697114,2.8945246528559334)
            (3.2353016643097514,2.8936593967190642)
            (3.235301810895902,2.8920980175190745)
            (3.2353019980069457,2.8900611032156136)
            (3.2353021084897513,2.8888445369313187)
            (3.2353021725961404,2.8881300859847236)
            (3.235302212550623,2.8876863867675158)
            (3.235302243214454,2.8873483301101617)
            (3.2353022675146765,2.887069029748564)
            (3.235302290266577,2.8868079227360663)
            (3.2353023115415227,2.886564361787899)
            (3.2353023330497934,2.8863127454864443)
            (3.2353023589568264,2.8860056352332464)
            (3.2353024017105216,2.8854955514475984)
            (3.235302454083003,2.8848643505618004)
            (3.2353025178827504,2.8840836945685826)
            (3.235302611090507,2.882912376528857)
            (3.2353027706543194,2.88085230540205)
            (3.235302891620749,2.8792771121054304)
            (3.235302965066345,2.8783038819190274)
            (3.235303010361804,2.8776931567514143)
            (3.2353030408791525,2.877300426964685)
            (3.235303065539934,2.8769692072146564)
            (3.2353030883901943,2.8766457855014322)
            (3.2353031089826794,2.876367083917379)
            (3.235303128589904,2.876104860911922)
            (3.2353031491901145,2.875814342758192)
            (3.2353031767563127,2.8754242210259036)
            (3.2353032158578636,2.8748641637823082)
            (3.2353032639542154,2.874172072683896)
            (3.235303323654591,2.8732997566696765)
            (3.235303417414543,2.8718897730516586)
            (3.235303557513641,2.869730937480355)
            (3.2353036576759497,2.8681773000583792)
            (3.2353037180377417,2.867225928672333)
            (3.2353037555473407,2.8666247932499256)
            (3.235303783917551,2.8661885239246625)
            (3.2353038057629298,2.865840153021809)
            (3.235303825993637,2.865503734337263)
            (3.2353038443271016,2.8652068839322293)
            (3.2353038617700336,2.864927333046104)
            (3.2353038799454663,2.8646244318447263)
            (3.2353039035108364,2.8642286735808273)
            (3.2353039382603455,2.863639189587169)
            (3.235303981301177,2.862903569451046)
            (3.2353040342032213,2.861986661450371)
            (3.235304113816336,2.8605709697228674)
            (3.2353042378938865,2.8583098327770182)
            (3.2353043280547813,2.85665491209854)
            (3.235304382419262,2.855643240771542)
            (3.2353044161079905,2.8550039765237103)
            (3.235304441521384,2.8545412265805243)
            (3.235304461018863,2.8541751656560317)
            (3.235304479052602,2.853820411300246)
            (3.23530449535898,2.853507914749945)
            (3.235304510784915,2.85321697216124)
            (3.235304526667412,2.8529051024098595)
            (3.235304546398584,2.85251410518503)
            (3.235304578180427,2.851878885750069)
            (3.2353046173582287,2.8510895149208957)
            (3.2353046646444197,2.85012459253017)
            (3.235304733429372,2.8486861873611264)
            (3.235304844471572,2.846306494687557)
            (3.235304926338318,2.8445401194722475)
            (3.2353049755677916,2.843464909720068)
            (3.2353050059142174,2.8427864191964782)
            (3.235305028725875,2.8422968176809937)
            (3.2353050461474755,2.8419148061601045)
            (3.2353050622364354,2.8415435253074395)
            (3.23530507676241,2.8412145552343753)
            (3.2353050904347924,2.8409119373055036)
            (3.2353051043794836,2.8405923086104243)
            (3.23530512114659,2.8402025473837837)
            (3.2353051515858553,2.8394899436584957)
            (3.235305188007107,2.838627950558968)
            (3.235305231251772,2.8375932631357568)
            (3.2353052926929213,2.8360887409373237)
            (3.2353053904836204,2.833636459264215)
            (3.235305462724551,2.8318117383698125)
            (3.2353055063227205,2.830701470421732)
            (3.2353055332648886,2.82999807288029)
            (3.2353055535264357,2.8294850367969318)
            (3.2353055690199053,2.8290900182992846)
            (3.2353055833356565,2.8287081293605425)
            (3.235305596277667,2.8283634694574924)
            (3.235305608465757,2.8280459956711717)
            (3.2353056208501054,2.82771650922021)
            (3.235305635542006,2.827318773378616)
            (3.235305664520173,2.8265286564243652)
            (3.2353056981660955,2.825598655289585)
            (3.235305737744049,2.82449400484437)
            (3.2353057926388895,2.822929539729446)
            (3.2353058790879885,2.8204093814236186)
            (3.235305942590469,2.818542625420395)
            (3.235305981029383,2.817406732882695)
            (3.235306004854105,2.8166864899446877)
            (3.235306022789495,2.8161554306725334)
            (3.235306036535724,2.815748384615034)
            (3.235306049249084,2.815357793513888)
            (3.2353060607580804,2.8150017352569305)
            (3.2353060716236084,2.814671273822479)
            (3.2353060826579196,2.814331165699658)
            (3.235306095712741,2.8139220856718317)
            (3.235306122188833,2.813086241838657)
            (3.235306152537287,2.8121147117571743)
            (3.2353061880548464,2.8109667041268622)
            (3.235306236375433,2.8093752315811753)
            (3.2353063146857153,2.806739594517557)
            (3.23530637232438,2.804780902181138)
            (3.2353064071502837,2.803591568308341)
            (3.235306428684887,2.8028416181075326)
            (3.2353064448692908,2.8022868096214975)
            (3.235306457254166,2.801862352556057)
            (3.2353064687032838,2.801457512623328)
            (3.2353064790564736,2.801088375448274)
            (3.235306488818715,2.8007447990757743)
            (3.2353064986879754,2.800393575657844)
            (3.235306510200909,2.799977684965321)
            (3.2353065368194542,2.799008289330369)
            (3.2353065655037963,2.7979487810604766)
            (3.235306598553178,2.7967164914793683)
            (3.2353066424923274,2.795048474088469)
            (3.2353067117466106,2.79236663437044)
            (3.235306762621849,2.790378747950135)
            (3.2353067933696624,2.78917213187097)
            (3.235306812357063,2.7884136284521936)
            (3.2353068266170966,2.78785082451986)
            (3.235306837533372,2.787420518336621)
            (3.2353068476283893,2.78701178260455)
            (3.2353068567708307,2.7866380375985185)
            (3.235306865421417,2.7862878534352644)
            (3.235306874208772,2.7859291311364975)
            (3.2353068845759774,2.785500367021171)
            (3.2353069061599364,2.7846009986300437)
            (3.235306930529407,2.7835724862776248)
            (3.2353069587731884,2.7823690847770495)
            (3.2353069960144896,2.7807568793800126)
            (3.235307062832088,2.777805202746146)
            (3.2353071121842794,2.775598786767711)
            (3.2353071417393626,2.7742696571846914)
            (3.235307159808548,2.7734461653550455)
            (3.2353071719234,2.772898149864134)
            (3.235307181714932,2.772455925426401)
            (3.2353071907918536,2.772036128878215)
            (3.235307199003917,2.771653040987129)
            (3.23530720680166,2.7712921840386207)
            (3.2353072147523947,2.7709213105115476)
            (3.2353072241294143,2.7704788388159534)
            (3.2353072439590567,2.7695363981294863)
            (3.2353072661996953,2.768466128764668)
            (3.2353072918525405,2.767219991453768)
            (3.2353073252407003,2.7655736427570705)
            (3.2353073873972713,2.7624482857884716)
            (3.235307432851306,2.760134018673033)
            (3.2353074598727165,2.758749746933531)
            (3.2353074762861183,2.7578993788255812)
            (3.235307487248112,2.7573343654752147)
            (3.235307496094383,2.7568785276921557)
            (3.2353075042912547,2.7564478734401083)
            (3.2353075117042036,2.7560551413642846)
            (3.235307518746175,2.7556837997645767)
            (3.2353075259245743,2.7553026605318562)
            (3.2353075343677338,2.7548499890477927)
            (3.235307552700745,2.7538599426612564)
            (3.2353075729864442,2.7527514073491037)
            (3.2353075962695725,2.751466942831675)
            (3.235307626223653,2.749791230470993)
            (3.235307684257785,2.7464832554052205)
            (3.2353077262159795,2.744060026000852)
            (3.235307750947808,2.742622462461064)
            (3.235307765856796,2.7417481515097393)
            (3.2353077757657553,2.741168525844486)
            (3.2353077837470314,2.740701144957291)
            (3.2353077911382706,2.7402618806981582)
            (3.235307797819961,2.7398615628147853)
            (3.235307804174189,2.739481310009317)
            (3.235307810658613,2.739091050006867)
            (3.2353078183004613,2.738627547007804)
            (3.2353078345508264,2.7376349479694357)
            (3.235307852670285,2.7365160610893033)
            (3.2353078734528133,2.7352202908266396)
            (3.235307899989954,2.733544324367199)
            (3.2353079577992228,2.7298244092732915)
            (3.2353079972430634,2.7272490600259687)
            (3.2353080197755633,2.7257681658441366)
            (3.235308033073169,2.724888504344426)
            (3.2353080418150824,2.724310396050925)
            (3.2353080488358734,2.7238449118859043)
            (3.2353080553336913,2.7234093697156103)
            (3.2353080612178204,2.72301206231964)
            (3.2353080668452097,2.7226316029756625)
            (3.235308072649508,2.7222372775270696)
            (3.235308079697441,2.721755598392521)
            (3.2353080918900834,2.7209171852398675)
            (3.23530810656493,2.719898961715167)
            (3.2353081235670036,2.718708204897605)
            (3.2353081453186676,2.717167172984016)
            (3.235308191310185,2.7138518805165277)
            (3.2353082350300766,2.710645303308667)
            (3.2353082602988743,2.708774282830966)
            (3.235308275175409,2.7076665990970494)
            (3.2353082847631387,2.706951059727181)
            (3.235308292318378,2.706385922582805)
            (3.2353082984725474,2.705922542445702)
            (3.235308304283347,2.705482345671539)
            (3.2353083097447795,2.705066946551128)
            (3.2353083151437025,2.7046544387731073)
            (3.235308320997372,2.704205069385092)
            (3.2353083293350724,2.7035619733799066)
            (3.235308340676942,2.7026811497930026)
            (3.2353083542667105,2.7016170367840084)
            (3.235308370526863,2.7003313348111213)
            (3.2353083929378297,2.6985383408475543)
            (3.2353084438818063,2.6943868936197855)
            (3.235308478453769,2.6915233238432688)
            (3.2353084982313964,2.689872214861782)
            (3.2353085099777172,2.688887897023667)
            (3.235308517759142,2.688234151334004)
            (3.2353085240281425,2.6877054410773793)
            (3.235308529835102,2.6872128707341463)
            (3.235308535077512,2.6867654712854514)
            (3.2353085400588673,2.686338119759203)
            (3.2353085451076975,2.685903175710745)
            (3.235308550913864,2.6854009410430653)
            (3.2353085631864476,2.6843323658664193)
            (3.2353085769164203,2.6831260240993826)
            (3.2353085925710388,2.6817370570185433)
            (3.2353086119760017,2.679996701226886)
            (3.2353086534332993,2.676219320535378)
            (3.235308685887464,2.6732163141740513)
            (3.235308705247535,2.6714099847300603)
            (3.235308716834815,2.6703257557367595)
            (3.2353087244588346,2.669608807982525)
            (3.2353087305359733,2.6690354731277477)
            (3.2353087355546633,2.6685616972099035)
            (3.235308740314102,2.668108405635206)
            (3.2353087448204954,2.6676760637011188)
            (3.2353087493373223,2.667242563597052)
            (3.23530875436964,2.6667580479357498)
            (3.2353087624954746,2.665971190077723)
            (3.2353087727754835,2.66496867870966)
            (3.2353087846998685,2.6637955496012657)
            (3.2353087991598817,2.6623599645634286)
            (3.2353088206620333,2.6602014389585054)
            (3.235308858624444,2.656327889613009)
            (3.2353088864801784,2.653442117176196)
            (3.235308903194277,2.651700356135248)
            (3.2353089135422364,2.650617777065518)
            (3.2353089213531265,2.6497954525190153)
            (3.2353089273432336,2.649164588658895)
            (3.2353089323181394,2.648639649039114)
            (3.2353089370416526,2.6481364586152245)
            (3.2353089414854628,2.6476605333580387)
            (3.235308945860357,2.6471917297330188)
            (3.235308950570879,2.6466849908793373)
            (3.2353089570246936,2.645987187002003)
            (3.235308966147041,2.6449946447422414)
            (3.2353089772452956,2.6437772172774396)
            (3.235308990512459,2.6423090218283027)
            (3.2353090084850242,2.640299669395301)
            (3.235309051027841,2.6354608305577014)
            (3.2353090778620874,2.6323586037489473)
            (3.2353090927531847,2.630628322206217)
            (3.2353091014682,2.629610614723626)
            (3.2353091072152265,2.6289363634287914)
            (3.235309111855739,2.6283927798322937)
            (3.2353091161599323,2.62788535977385)
            (3.2353091200676247,2.6274204442106486)
            (3.235309123823963,2.6269724407718535)
            (3.235309127706884,2.6265088115700292)
            (3.2353091324220213,2.6259431187572573)
            (3.2353091406747065,2.6249477063350333)
            (3.235309150525714,2.623749900202614)
            (3.235309161886124,2.6223574379709804)
            (3.235309176269866,2.6205784527443026)
            (3.2353092033597775,2.6171835520066016)
            (3.2353092327540587,2.613441416715002)
            (3.2353092511520267,2.6110756001164295)
            (3.2353092623314246,2.6096326897405047)
            (3.2353092695913808,2.6086899195534574)
            (3.235309275285808,2.607948873811606)
            (3.2353092798631375,2.6073537918246394)
            (3.2353092841615854,2.6067896983062235)
            (3.235309288139675,2.6062638756839642)
            (3.235309291976453,2.605757039234449)
            (3.235309295930401,2.605233163956793)
            (3.235309300665079,2.604602174386266)
            (3.2353093103658486,2.603302048972766)
            (3.23530932141692,2.6018065850461687)
            (3.2353093342000157,2.600062819353333)
            (3.235309350693342,2.5977901983235987)
            (3.2353093840718525,2.593121098826353)
            (3.235309405922514,2.590022879126506)
            (3.2353094183133373,2.588258592767034)
            (3.2353094256749673,2.5872025645737136)
            (3.235309430567559,2.5865003555902604)
            (3.235309434528498,2.58593322155855)
            (3.235309438204849,2.5853997579643995)
            (3.2353094415493016,2.584911510111286)
            (3.2353094447718287,2.584443276508143)
            (3.2353094481280293,2.5839533255961284)
            (3.2353094522868973,2.583342455812512)
            (3.235309458915998,2.5823644186624697)
            (3.2353094669950586,2.5811636790528)
            (3.23530947639124,2.5797586495696363)
            (3.2353094882783164,2.577966962786191)
            (3.235309509105811,2.574789175590096)
            (3.2353095366265814,2.5705250556732735)
            (3.2353095542162182,2.567772352494818)
            (3.2353095648538406,2.566097378833527)
            (3.2353095716813467,2.565015189925298)
            (3.235309576996405,2.5641748568898772)
            (3.235309581220243,2.563505108496673)
            (3.2353095851701035,2.562871059903926)
            (3.235309588799715,2.5622882581469217)
            (3.2353095922601343,2.561734293639778)
            (3.235309595760008,2.5611692867598777)
            (3.2353095997434687,2.560522826049578)
            (3.23530960718405,2.5593105657234148)
            (3.2353096161342507,2.5578411113020594)
            (3.235309626464459,2.556133687348647)
            (3.2353096393261462,2.5539870858683082)
            (3.2353096656273714,2.5495342608934983)
            (3.2353096893615,2.5454618839441703)
            (3.235309702611659,2.5431701772849866)
            (3.23530971031924,2.54182517588621)
            (3.2353097153035164,2.5409590387038095)
            (3.2353097192377294,2.5402725370651056)
            (3.2353097224680463,2.539701119265321)
            (3.2353097255287797,2.539161799994204)
            (3.235309728436667,2.538650944119948)
            (3.2353097313673738,2.5381303237938866)
            (3.2353097346672395,2.5375419204802174)
            (3.235309740744859,2.5364551665971895)
            (3.2353097479754793,2.5351546506305302)
            (3.2353097562431654,2.533659230272864)
            (3.2353097664169566,2.531803161554258)
            (3.235309783371847,2.5286751788129695)
            (3.235309807968856,2.5240750134262595)
            (3.2353098247333025,2.5209032766208077)
            (3.235309834794846,2.5189853429403213)
            (3.2353098411576515,2.517768709025649)
            (3.235309846049572,2.516831298339981)
            (3.235309849886304,2.5160928727627248)
            (3.235309853460097,2.5154022393525715)
            (3.235309856719066,2.514770712921254)
            (3.2353098598083703,2.514169975665452)
            (3.2353098629031183,2.5135659702638304)
            (3.2353098663793576,2.5128854378651937)
            (3.2353098723018476,2.5117207912149144)
            (3.235309879707,2.510255559083525)
            (3.2353098883447053,2.5085341470088096)
            (3.23530989900209,2.506392694763954)
            (3.235309917022314,2.5027312139463924)
            (3.2353099400193375,2.4979937299410637)
            (3.2353099538602903,2.495112654122629)
            (3.2353099620728103,2.493393657903863)
            (3.2353099673088606,2.4922942605294596)
            (3.2353099713834896,2.4914364233852955)
            (3.2353099746437937,2.4907476818763663)
            (3.235309977703029,2.49009892011893)
            (3.2353099805424166,2.4894947346806924)
            (3.2353099833006134,2.4889060602496293)
            (3.235309986196056,2.4882863590507327)
            (3.235309989902558,2.487490640901431)
            (3.2353099955703652,2.486268391772872)
            (3.2353100025368,2.484757196441219)
            (3.235310010768941,2.482959016807794)
            (3.2353100216191724,2.4805694677551156)
            (3.235310048742041,2.47450896000259)
            (3.235310066315724,2.4705244942191027)
            (3.235310076139188,2.4682806233344077)
            (3.235310081912466,2.4669567522898292)
            (3.235310085732908,2.4660781353346275)
            (3.235310088822358,2.465365692827345)
            (3.2353100916893744,2.464702206750179)
            (3.2353100942967017,2.4640964566369274)
            (3.2353100968040662,2.4635121405865648)
            (3.2353100994043094,2.4629047703348084)
            (3.2353101026234596,2.462150719620935)
            (3.2353101078026367,2.4609325739150867)
            (3.235310114117069,2.459439136453428)
            (3.235310121501487,2.457681293608482)
            (3.235310131060809,2.45538839756166)
            (3.235310150856927,2.4505827139135232)
            (3.23531017009378,2.4458464584258968)
            (3.235310181418458,2.443031847790099)
            (3.235310188191066,2.4413405962551558)
            (3.2353101926121703,2.4402325012486763)
            (3.2353101961165365,2.439351947220305)
            (3.2353101989798607,2.438630780705384)
            (3.235310201684622,2.4379465479461078)
            (3.235310204226277,2.437301328599018)
            (3.235310206737178,2.4366629214428355)
            (3.235310209470906,2.4359659721690714)
            (3.2353102134858904,2.434938744372557)
            (3.2353102188118656,2.4335697292147884)
            (3.235310225158538,2.431928869986889)
            (3.235310232854786,2.429926060725151)
            (3.235310243906777,2.427026071682186)
            (3.2353102637289637,2.421758613946941)
            (3.2353102785435706,2.417772094809919)
            (3.2353102876238355,2.4153119776443366)
            (3.2353102933307354,2.413757493317646)
            (3.235310297663777,2.4125735765435397)
            (3.235310301001821,2.4116607644633055)
            (3.2353103037751416,2.410898484874853)
            (3.235310306407585,2.4101714162598986)
            (3.2353103088850665,2.4094872507078673)
            (3.235310311340601,2.4088074764065586)
            (3.235310314045573,2.4080551831368404)
            (3.2353103182951903,2.40686994820527)
            (3.2353103237767096,2.4053330147369385)
            (3.2353103302343933,2.4035129631437018)
            (3.235310338165056,2.4012624091824266)
            (3.2353103506765093,2.397678450339715)
            (3.235310368739299,2.3924394235196202)
            (3.2353103814476394,2.388713425604649)
            (3.2353103892711874,2.3864035253368385)
            (3.2353103942889887,2.384915402679676)
            (3.2353103981735964,2.383761153284865)
            (3.2353104012304286,2.3828496938269232)
            (3.2353104040786596,2.3819966284293153)
            (3.23531040667446,2.381217373858571)
            (3.235310409136063,2.380476741210282)
            (3.2353104116257576,2.3797249463130794)
            (3.2353104145181795,2.3788490530846165)
            (3.23531042137853,2.3767615181030797)
            (3.235310428688139,2.374521918993662)
            (3.235310437182551,2.3719004130820585)
            (3.2353104487860915,2.3682869228184034)
            (3.235310465797578,2.3629276013508753)
            (3.235310477537578,2.3591909575092367)
            (3.235310484561553,2.3569410924170136)
            (3.2353104889398026,2.35553304173499)
            (3.2353104922780123,2.3544569793457075)
            (3.235310494878391,2.3536161297095903)
            (3.2353104972963953,2.3528314753690376)
            (3.235310499514654,2.3521096143172953)
            (3.235310501659025,2.351410299567796)
            (3.2353105039437775,2.350663399173796)
            (3.23531050712291,2.349621292627222)
            (3.2353105113863743,2.3482184977372156)
            (3.235310516506605,2.3465258552587764)
            (3.2353105227167367,2.3444613340618328)
            (3.2353105314687975,2.341530630949666)
            (3.2353105502316475,2.33516919818352)
            (3.235310564522797,2.330257769503576)
            (3.235310573257166,2.327230085648974)
            (3.2353105786711582,2.325344006782272)
            (3.2353105827452455,2.3239197766031245)
            (3.2353105858539664,2.3228296210654866)
            (3.235310588414799,2.32192903477614)
            (3.235310590838982,2.321073996255754)
            (3.235310593112332,2.3202698864966598)
            (3.235310595367024,2.3194704922756513)
            (3.235310597887805,2.31857465011048)
            (3.2353106023692613,2.316976301629243)
            (3.235310607801476,2.3150291345136402)
            (3.235310614154688,2.3127383280486176)
            (3.235310622291953,2.309783499898368)
            (3.2353106402047054,2.3032008862301243)
            (3.235310654259868,2.2979652741572774)
            (3.2353106628142703,2.2947501738942546)
            (3.2353106680690082,2.292765122290578)
            (3.2353106716075724,2.2914238033293604)
            (3.2353106744717155,2.2903348444314693)
            (3.235310677127176,2.289322273606292)
            (3.2353106795204907,2.2884070202876514)
            (3.235310681786531,2.2875381035549402)
            (3.2353106840929207,2.286651623544257)
            (3.2353106868634995,2.2855840315242832)
            (3.2353106917248495,2.2837034779613115)
            (3.235310697572866,2.2814289730785218)
            (3.235310704531473,2.278705170301645)
            (3.235310714189722,2.274894192589625)
            (3.2353107312791543,2.2680675685151113)
            (3.2353107439391775,2.262944626268015)
            (3.235310751706969,2.2597748247748264)
            (3.2353107566246067,2.2577578650061274)
            (3.2353107603887588,2.2562083609985852)
            (3.2353107633189007,2.2549983673241063)
            (3.2353107660399636,2.2538712426966683)
            (3.235310768507386,2.2528461749694273)
            (3.235310770846806,2.2518717740017307)
            (3.2353107732433655,2.2508711961852894)
            (3.2353107762068944,2.2496305791011197)
            (3.2353107808990536,2.2476587146180393)
            (3.2353107866713393,2.2452201568455354)
            (3.2353107936109122,2.2422698471837266)
            (3.2353108032829616,2.238124294856582)
            (3.235310822394526,2.2298201128930573)
            (3.235310836979995,2.2233838290079735)
            (3.235310846118315,2.219308325667607)
            (3.2353108520179124,2.2166596249059323)
            (3.235310856607402,2.214589252019618)
            (3.235310860256606,2.212936453831937)
            (3.235310863668924,2.211385146143194)
            (3.2353108668051793,2.2099541375321317)
            (3.235310869809081,2.208578987924928)
            (3.235310872877212,2.207170058560979)
            (3.2353108764794647,2.205510319487879)
            (3.2353108849851067,2.201568833213348)
            (3.2353108940596065,2.197329526466642)
            (3.2353109040723407,2.1926088475050176)
            (3.2353109156081703,2.1871145059131605)
            (3.235310930962247,2.1797068935913986)
            (3.235310949868005,2.1704285848042377)
            (3.235310959152919,2.165803617200339)
            (3.235310964343071,2.163201675943571)
            (3.2353109674869898,2.1616131735367325)
            (3.2353109699285034,2.160383341892379)
            (3.235310971441378,2.159619854488854)
            (3.2353109728636036,2.1588948436891795)
            (3.23531097428037,2.15817655735647)
            (3.2353109757110197,2.157450996027516)
            (3.2353109777042333,2.1564377702582194)
            (3.2353109801737916,2.155179556158304)
            (3.2353109834108134,2.153525818892378)
            (3.2353109925890022,2.1488111881760847)
            (3.2353110030905383,2.1433664075350265)
            (3.2353110128030473,2.1382786147168393)
            (3.235311019143484,2.1349284702320275)
            (3.2353110231865627,2.132779754796187)
            (3.235311025868087,2.1313493451919316)
            (3.2353110279757566,2.130222499936218)
            (3.235311029681737,2.1293091763300986)
            (3.235311031289493,2.1284472874375977)
            (3.235311032880216,2.1275932571863363)
            (3.2353110349896443,2.1264587406004765)
            (3.2353110376707743,2.1250135248506514)
            (3.235311041055527,2.123184129988677)
            (3.235311046366751,2.1203022926874002)
            (3.235311054780631,2.115706677432067)
            (3.2353110613316414,2.1121002210976747)
            (3.2353110654457717,2.1098215382670884)
            (3.2353110680529586,2.1083720530184964)
            (3.2353110700332066,2.1072686542345633)
            (3.235311071580233,2.1064055557714334)
            (3.2353110730222903,2.1056000676672855)
            (3.2353110744463005,2.10480361150102)
            (3.235311076644894,2.1035717768704902)
            (3.2353110792535356,2.1021069845541485)
            (3.235311082772678,2.100125647981908)
            (3.2353110899840187,2.0960452412321064)
            (3.235311096473793,2.09234664895314)
            (3.235311100186329,2.0902181422298316)
            (3.2353111024111016,2.0889385052745553)
            (3.2353111039008637,2.0880800879160435)
            (3.2353111051580186,2.0873551083018236)
            (3.2353111063489375,2.086667897910356)
            (3.2353111077018593,2.0858860082121944)
            (3.235311109379234,2.084915105967458)
            (3.235311111495493,2.08368800693626)
            (3.2353111156890932,2.0812499848992054)
            (3.2353111212183077,2.078020441893951)
            (3.235311126157706,2.075118641170921)
            (3.2353111291141663,2.073373891920846)
            (3.235311130960968,2.0722810134692464)
            (3.235311132378512,2.0714407608339562)
            (3.235311133667265,2.0706766631308)
            (3.2353111348774144,2.0699581681489905)
            (3.2353111369263856,2.068739634227973)
            (3.235311139182812,2.0673949676455363)
            (3.2353111442164946,2.0643863351779412)
            (3.2353111490414403,2.0614874729748403)
            (3.2353111520713584,2.0596583357099796)
            (3.235311153972716,2.0585078232589296)
            (3.235311155450889,2.057611735644878)
            (3.2353111568016635,2.05679189981631)
            (3.2353111580648624,2.0560243308158097)
            (3.2353111601976696,2.054726333231758)
            (3.235311162721786,2.0531870511949957)
            (3.2353111678660964,2.0500379926989933)
            (3.2353111709253386,2.0481564881909184)
            (3.2353111726729398,2.0470785541153584)
            (3.235311173806322,2.0463789207809664)
            (3.2353111748760015,2.045718182225938)
            (3.235311175942456,2.0450586128670736)
            (3.235311177157569,2.044306101489272)
            (3.2353111786809103,2.0433615295536525)
            (3.23531118107021,2.041877494303665)
            (3.235311184136134,2.0399681986558376)
            (3.2353111871080036,2.0381113290465844)
            (3.2353111890249586,2.0369102224894124)
            (3.235311190329765,2.0360914228890046)
            (3.2353111915640214,2.0353159967142465)
            (3.235311192749322,2.0345704728537175)
            (3.235311194502526,2.033466336083007)
            (3.2353111969280612,2.031935856717197)
            (3.2353111998276805,2.0301011803050626)
            (3.235311201728613,2.028895084559149)
            (3.2353112031770856,2.0279745334594965)
            (3.2353112044849683,2.0271421797892732)
            (3.2353112057127853,2.0263598620031367)
            (3.23531120793308,2.0249432080494163)
            (3.235311211147548,2.022886454632456)
            (3.235311212999933,2.0216975835326454)
            (3.2353112141162095,2.0209802891921327)
            (3.2353112151518086,2.020314379872783)
            (3.2353112162114033,2.0196320844425877)
            (3.235311217489109,2.0188084723244)
            (3.235311219208225,2.017698828923185)
            (3.2353112212496833,2.0163785429402497)
            (3.2353112227172955,2.015427573505286)
            (3.2353112241061908,2.0145263369558895)
            (3.2353112253671954,2.013706985429899)
            (3.2353112268465054,2.012744650137627)
            (3.235311229030281,2.0113214340639956)
            (3.2353112304136915,2.010418064104592)
            (3.2353112315578896,2.0096699235904416)
            (3.235311232642754,2.0089598812985017)
            (3.235311234920948,2.0074665723271643)
            (3.2353112363088687,2.0065549143200982)
            (3.235311237431976,2.0058162496414007)
            (3.2353112384943445,2.0051168591527344)
            (3.2353112404047923,2.0038574156418534)
            (3.235311241582012,2.003079978045088)
            (3.235311242698421,2.002341891420525)
            (3.235311243786086,2.001622080053313)
            (3.2353112452082886,2.000679649052202)
            (3.2353112463219977,1.9999406696993862)
            (3.235311247370038,1.9992445711279003)
            (3.2353112486488973,1.9983941436228352)
            (3.235311249718239,1.9976822211077543)
            (3.2353112507282247,1.9970091056353219)
            (3.2353112516527744,1.9963923395643595)
            (3.235311252580244,1.9957730511993592)
            (3.2353112534934096,1.9951627524618625)
            (3.2353112543520774,1.9945883680128187)
            (3.235311255349667,1.9939204344648667)
            (3.235311256465056,1.9931728416670014)
            (3.2353112576480467,1.9923790240364743)
            (3.2353112588699413,1.9915581169162049)
            (3.2353112601009006,1.9907301050923587)
            (3.235311261329337,1.9899027720990523)
            (3.235311262571578,1.98906510744665)
            (3.235311263836166,1.9882113052048835)
            (3.2353112651151403,1.98734669167605)
            (3.2353112664043264,1.9864740545080415)
            (3.2353112677100113,1.985589101269972)
            (3.2353112690377435,1.9846880195207999)
            (3.235311270384765,1.9837726242708602)
            (3.235311271745792,1.982846458966707)
            (3.235311273121001,1.9819093612166856)
            (3.235311274515698,1.9809576663821997)
            (3.2353112759335856,1.9799887852710938)
            (3.2353112773725097,1.9790041248984422)
            (3.23531127882732,1.9780071534238024)
            (3.2353112802957766,1.976999359263349)
            (3.235311281780965,1.9759785752121508)
            (3.23531128328814,1.9749411277211237)
            (3.2353112848193017,1.973885566709091)
            (3.2353112863708318,1.972814316125628)
            (3.235311287936486,1.971731630221985)
            (3.235311289512865,1.9706398162877021)
            (3.235311291102517,1.9695370653969502)
            (3.2353112927121437,1.9684186686538185)
            (3.2353112943470994,1.9672808267511117)
            (3.2353112960063037,1.9661242067339098)
            (3.2353112976819633,1.9649541713912344)
            (3.2353112993647986,1.9637771577524832)
            (3.2353113010508614,1.9625959041761867)
            (3.2353113027450724,1.9614069352528505)
            (3.2353113044590103,1.9602020663300226)
            (3.2353113062035845,1.9589735312127268)
            (3.235311307980423,1.9577200684136369)
            (3.235311309778322,1.9564494879175058)
            (3.235311311578755,1.955174841917851)
            (3.2353113133671876,1.9539064373134423)
            (3.235311315142736,1.952644937767519)
            (3.2353113169210985,1.9513791903412587)
            (3.2353113187292286,1.9500899255662694)
            (3.2353113205917667,1.9487593976632913)
            (3.23531132251301,1.9473843207319297)
            (3.2353113244672254,1.9459829519431293)
            (3.235311326409619,1.9445873946753642)
            (3.2353113283011554,1.9432258337475408)
            (3.23531133012929,1.9419075211074381)
            (3.235311331916381,1.940616503913608)
            (3.235311333718254,1.9393124285791596)
            (3.23531133561365,1.937938008785588)
            (3.235311337670831,1.9364431885207034)
            (3.23531133988379,1.9348317119475753)
            (3.2353113421450264,1.9331815395093994)
            (3.235311344312296,1.9315966958309663)
            (3.235311346082397,1.9302999637867366)
            (3.23531134774991,1.9290764763120447)
            (3.235311349308963,1.9279308674997138)
            (3.235311350872356,1.9267801364235186)
            (3.2353113526917383,1.9254382069965137)
            (3.235311355363833,1.92346223804545)
            (3.235311358903348,1.9208369197906958)
            (3.2353113618986766,1.918609457021473)
            (3.235311363752233,1.9172285969415968)
            (3.235311364985248,1.9163085692481734)
            (3.2353113659949684,1.9155539121037342)
            (3.235311366938609,1.9148478915627938)
            (3.2353113679363337,1.9141007636209917)
            (3.2353113693168174,1.9130656830308426)
            (3.2353113711387937,1.911696880674155)
            (3.2353113755522576,1.908369698321206)
            (3.2353113796040556,1.905303576320463)
            (3.2353113820805794,1.9034250987739891)
            (3.2353113836339005,1.9022450534032116)
            (3.2353113848202946,1.9013422398825999)
            (3.2353113857835383,1.9006080223967847)
            (3.2353113866973464,1.8999108240058313)
            (3.235311387736815,1.8991170748501625)
            (3.2353113891052945,1.8980707112249848)
            (3.2353113909222007,1.8966787212609344)
            (3.2353113953698394,1.8932591511342252)
            (3.235311399842403,1.8898061509614679)
            (3.2353114027141205,1.887583012368198)
            (3.235311404538741,1.8861681529879704)
            (3.2353114059197656,1.8850956022980878)
            (3.235311406988353,1.8842642870281265)
            (3.2353114079800487,1.8834917471297161)
            (3.2353114089396455,1.8827435066153588)
            (3.2353114102399463,1.8817284443700966)
            (3.235311411870574,1.8804533305439342)
            (3.235311414093079,1.8787113270392122)
            (3.235311419583851,1.8743900055271197)
            (3.23531142384524,1.8710220543121323)
            (3.2353114265061262,1.8689139418756517)
            (3.235311428178581,1.8675868937688878)
            (3.235311429450046,1.8665764589936353)
            (3.235311430449117,1.8657811389908991)
            (3.2353114313825957,1.8650370583298954)
            (3.2353114323018946,1.8643036050458561)
            (3.235311433582265,1.8632809190660709)
            (3.235311435179349,1.8620031063292053)
            (3.235311437285661,1.8603140308844115)
            (3.2353114417212243,1.856744107834527)
            (3.2353114471812354,1.852329393736884)
            (3.235311450646182,1.8495184150769062)
            (3.235311452781009,1.847783346887595)
            (3.235311454185623,1.8466401981753713)
            (3.2353114553018076,1.8457304122993787)
            (3.2353114563292986,1.8448915823700571)
            (3.235311457262655,1.8441287034974376)
            (3.235311458227279,1.8433394306431943)
            (3.235311459921526,1.8419510322925072)
            (3.2353114619256624,1.8403050633794493)
            (3.2353114646159784,1.8380895253694796)
            (3.235311471220888,1.8326248000478689)
            (3.235311475914955,1.8287230543777377)
            (3.2353114786879247,1.8264124329845586)
            (3.235311480373258,1.825006054378624)
            (3.2353114816368365,1.8239501245722292)
            (3.2353114826145988,1.8231316643748936)
            (3.2353114835234584,1.822369726176917)
            (3.2353114843840256,1.821647548812146)
            (3.235311485348221,1.8208375995083321)
            (3.235311486967956,1.8194749458851769)
            (3.2353114889465147,1.8178068437785069)
            (3.235311491630394,1.815537946046971)
            (3.2353114991667695,1.8091339228140457)
            (3.235311504242802,1.8047981589083217)
            (3.2353115071618848,1.8022982040750353)
            (3.2353115089193523,1.8007908599464704)
            (3.2353115102362575,1.7996598681323213)
            (3.235311511254044,1.7987843769903966)
            (3.235311512199339,1.797969940771997)
            (3.2353115130806605,1.797209723054841)
            (3.2353115140016424,1.7964145065911699)
            (3.2353115154071026,1.7951993828774777)
            (3.2353115171654885,1.7936762990753565)
            (3.235311519343191,1.7917855584119529)
            (3.2353115225386917,1.7890026766174567)
            (3.235311528586817,1.7837112100181245)
            (3.2353115342798016,1.778706153036834)
            (3.235311537710302,1.7756808405482687)
            (3.2353115398229577,1.7738145951998265)
            (3.2353115412307054,1.7725695213463795)
            (3.235311542359759,1.7715695701102967)
            (3.2353115434028585,1.7706441875144923)
            (3.235311544343997,1.769807951113225)
            (3.2353115452574097,1.7689953774344815)
            (3.235311546278442,1.76808600002289)
            (3.235311548614617,1.7660011381731702)
            (3.235311551121126,1.7637580130550667)
            (3.235311554230197,1.7609671275961136)
            (3.235311559566509,1.756157247676498)
            (3.2353115662258696,1.750125336150958)
            (3.235311570160355,1.7465488831452833)
            (3.2353115724803674,1.7444361752042752)
            (3.235311573955106,1.7430916188385295)
            (3.2353115751040047,1.742042801164088)
            (3.2353115760327804,1.741193583235669)
            (3.2353115769084493,1.7403916526184315)
            (3.2353115777454873,1.7396241900925968)
            (3.235311578628774,1.7388135539046523)
            (3.235311579872209,1.7376710555585182)
            (3.2353115815070392,1.7361664647680708)
            (3.2353115834909163,1.7343367544146906)
            (3.235311586024705,1.7319937704877255)
            (3.23531159011828,1.7281950100375905)
            (3.2353115967098214,1.7220474584475967)
            (3.2353116026808904,1.716451079574484)
            (3.2353116062582967,1.7130877222670988)
            (3.2353116084927724,1.7109834036952487)
            (3.2353116100059816,1.7095566714960009)
            (3.2353116112303986,1.7084008184559998)
            (3.2353116123650496,1.7073280361332013)
            (3.235311613386816,1.7063603727148648)
            (3.2353116143537397,1.705443333070182)
            (3.2353116153337047,1.7045128039573387)
            (3.235311616482014,1.7034210346500833)
            (3.2353116190336055,1.7009898479288692)
            (3.2353116218494815,1.6982988283502012)
            (3.2353116252024363,1.6950842341281234)
            (3.2353116299484426,1.690516636567346)
            (3.2353116369057737,1.6837888020450946)
            (3.235311641842957,1.678994991140911)
            (3.235311644868783,1.676050222224561)
            (3.2353116467822187,1.6741855231132083)
            (3.23531164824597,1.672757467525574)
            (3.2353116493889535,1.6716409246690764)
            (3.235311650452446,1.6706003650011083)
            (3.2353116514243108,1.6696478590778865)
            (3.2353116523532237,1.6687361598276997)
            (3.235311653301568,1.667804313600544)
            (3.2353116544193443,1.666704665952137)
            (3.2353116569394085,1.6642203831790203)
            (3.2353116596848825,1.6615061559419837)
            (3.235311662851327,1.658366225510457)
            (3.2353116668994564,1.6543382005836935)
            (3.235311675526098,1.6457092923107357)
            (3.2353116815353227,1.6396679761331288)
            (3.2353116850411614,1.6361337712691677)
            (3.2353116871444434,1.6340103724556028)
            (3.235311688543864,1.6325961378084344)
            (3.235311689674454,1.6314523222769695)
            (3.2353116907228703,1.630390096037185)
            (3.235311691673138,1.6294257867402324)
            (3.2353116925794745,1.6285047980807936)
            (3.2353116934931596,1.6275753161370452)
            (3.235311694511,1.626538760286092)
            (3.2353116961107737,1.6249072110402307)
            (3.2353116981782857,1.6227944065758257)
            (3.2353117005779977,1.6203362255502167)
            (3.2353117033851544,1.61745284475111)
            (3.2353117071175426,1.6136067555605393)
            (3.2353117157995603,1.6046116099446956)
            (3.2353117236509465,1.5964273162439397)
            (3.235311728143199,1.5917269303569697)
            (3.2353117308079877,1.5889333592563248)
            (3.23531173255316,1.5871017305521251)
            (3.2353117339457547,1.5856386646063032)
            (3.2353117350950504,1.5844298024251202)
            (3.235311736184465,1.5832823367946378)
            (3.235311737210013,1.58220057548104)
            (3.235311738205752,1.5811488705498635)
            (3.2353117392147666,1.5800819012993867)
            (3.2353117403303266,1.5789008869472139)
            (3.2353117419030797,1.5772334182320247)
            (3.2353117441656227,1.5748297225888084)
            (3.23531174690047,1.5719167828733749)
            (3.235311750047047,1.5685555936034392)
            (3.235311753935475,1.564388430424763)
            (3.23531176031481,1.5575222542775082)
            (3.2353117688201007,1.5483179895743477)
            (3.235311774480636,1.5421652850242518)
            (3.2353117779870137,1.5383446573604536)
            (3.23531178026074,1.5358635940286671)
            (3.2353117820343473,1.533926196683708)
            (3.2353117834470093,1.5323814620934302)
            (3.235311784769216,1.5309338382855175)
            (3.2353117859804508,1.5296058009070959)
            (3.2353117871188948,1.5283557144743567)
            (3.235311788214538,1.5271509391018627)
            (3.235311789301741,1.5259539426696032)
            (3.235311790448891,1.524689452474163)
            (3.235311791827516,1.5231678394426469)
            (3.2353117945580046,1.5201479686010826)
            (3.2353117978432553,1.5165040840792658)
            (3.235311801525676,1.5124067894216966)
            (3.2353118057043138,1.5077418801707039)
            (3.2353118114556634,1.5012964372743896)
            (3.235311820488552,1.49112198654386)
            (3.2353118272397237,1.4834820339561197)
            (3.2353118314432363,1.4787117556511968)
            (3.2353118341117315,1.4756785834139494)
            (3.2353118361510687,1.4733579858229375)
            (3.2353118377362686,1.4715523857526427)
            (3.235311839208345,1.4698737755676468)
            (3.23531184053996,1.4683533626609426)
            (3.2353118417783886,1.4669373658884068)
            (3.2353118429543115,1.4655909506907343)
            (3.235311844090007,1.46428889016519)
            (3.2353118452219873,1.4629895498780798)
            (3.2353118464201223,1.4616127190714003)
            (3.2353118478438416,1.4599746386232035)
            (3.2353118502544325,1.4571962056182053)
            (3.2353118534168464,1.4535421923814047)
            (3.235311857019224,1.4493678441127391)
            (3.2353118610065117,1.4447333140357694)
            (3.2353118657919895,1.4391525376296785)
            (3.235311873346614,1.4303046429311328)
            (3.235311883501708,1.4183463059705743)
            (3.235311890501267,1.4100659204319022)
            (3.235311894920011,1.4048244263954657)
            (3.2353118978133697,1.401386792510586)
            (3.235311900078574,1.398692420823033)
            (3.235311901887087,1.3965391506498968)
            (3.2353119035808264,1.394520443350256)
            (3.235311905131695,1.3926698799361314)
            (3.2353119065832057,1.390935721691188)
            (3.235311907961523,1.3892869018500014)
            (3.2353119092828195,1.387704303887212)
            (3.235311910571296,1.3861591792668997)
            (3.235311911867818,1.3846026732046393)
            (3.235311913241487,1.3829517495842811)
            (3.2353119148335305,1.3810361193092173)
            (3.2353119171088323,1.3782942266416631)
            (3.235311920690394,1.3739686242392888)
            (3.2353119250483906,1.3686900825726416)
            (3.235311929821951,1.3628899108677495)
            (3.235311935136361,1.3564112344301882)
            (3.2353119418452634,1.348202378227278)
            (3.235311957480513,1.3289530057092125)
            (3.2353119688205223,1.3148992617226263)
            (3.235311975671333,1.3063751845077385)
            (3.2353119798764105,1.301131191128899)
            (3.2353119830397996,1.2971804075928395)
            (3.235311985478186,1.2941315003026175)
            (3.235311987739457,1.291300799799413)
            (3.2353119897924008,1.2887276657893214)
            (3.2353119917137088,1.286316253343962)
            (3.2353119935419565,1.2840183282574018)
            (3.2353119952891776,1.2818189811705176)
            (3.235311996969189,1.2797011440977526)
            (3.23531199860584,1.2776351604911564)
            (3.2353120002331295,1.2755785346264916)
            (3.235312001899077,1.2734709053601887)
            (3.2353120036803347,1.2712153825385757)
            (3.23531200572578,1.2686230491971118)
            (3.235312008445905,1.265172024538531)
            (3.235312014506177,1.2574687769658506)
            (3.2353120213016906,1.2488075607756501)
            (3.235312028298157,1.2398649822395442)
            (3.2353120351260767,1.2311136273489454)
            (3.235312042055259,1.2222083729728044)
            (3.23531204959872,1.2124862578738012)
            (3.235312058401864,1.2011045714369835)
            (3.23531206904748,1.187288435098707)
            (3.23531208122458,1.1714131172698479)
            (3.235312091691716,1.1577040919544737)
            (3.235312098611344,1.1486081845868925)
            (3.235312103210229,1.1425478839847867)
            (3.2353121067379766,1.1378908263431224)
            (3.235312109437,1.1343229707909874)
            (3.2353121116409316,1.1314066382051393)
            (3.2353121137192495,1.12865438668935)
            (3.2353121156248013,1.1261294539008275)
            (3.2353121173971138,1.1237801307415574)
            (3.2353121190636647,1.1215704754659395)
            (3.235312120637291,1.1194838146258297)
            (3.235312122130293,1.1175040690919178)
            (3.235312123559681,1.115608809335359)
            (3.235312124947056,1.1137694313333677)
            (3.235312126319168,1.11195044197658)
            (3.2353121277113543,1.110104937618643)
            (3.235312129176455,1.1081628117667237)
            (3.2353121308077926,1.106000306042962)
            (3.2353121328182604,1.1033351474669604)
            (3.2353121361122996,1.0989681055951248)
            (3.2353121407190444,1.0928596415332739)
            (3.235312146011693,1.0858392444394247)
            (3.235312151643936,1.0783643813121828)
            (3.2353121577971304,1.07019189263465)
            (3.235312165610571,1.059802266238877)
            (3.235312178592061,1.0425016668477234)
            (3.2353121872314166,1.0309539281412667)
            (3.235312192237072,1.02424838513917)
            (3.2353121952499344,1.020206651945486)
            (3.2353121972620507,1.0175049736668655)
            (3.235312198890677,1.015316970022361)
            (3.235312200402154,1.0132858193151382)
            (3.235312201769406,1.0114485734282384)
            (3.2353122030561616,1.0097199970154411)
            (3.2353122042920552,1.0080605301915453)
            (3.235312205480936,1.0064651273064231)
            (3.2353122066281736,1.004926572920293)
            (3.2353122077487715,1.0034246383535548)
            (3.2353122088667963,1.0019269167465619)
            (3.2353122100179155,1.0003855036458105)
            (3.235312211261493,0.9987208785183803)
            (3.2353122127199816,0.9967692773018669)
            (3.23531221478089,0.9940127823694944)
            (3.235312218212505,0.9894258185659945)
            (3.235312222338186,0.98391527816391)
            (3.2353122266689573,0.978134870604555)
            (3.235312231129114,0.9721851668662289)
            (3.235312236023058,0.9656595819502243)
            (3.235312242357543,0.9572153439425684)
            (3.2353122539328405,0.9417820055054336)
            (3.2353122622262425,0.930713946288023)
            (3.235312267172678,0.9241053709783116)
            (3.2353122701841186,0.9200786368427576)
            (3.2353122722006202,0.9173807502850602)
            (3.2353122738304596,0.9151994408387965)
            (3.235312275341729,0.9131766655383775)
            (3.235312276703878,0.91135388915848)
            (3.2353122779793275,0.9096479212734074)
            (3.2353122791979416,0.9080190513571635)
            (3.2353122803638956,0.9064618251704484)
            (3.2353122814817774,0.9049701173044988)
            (3.235312282564126,0.9035270969353268)
            (3.235312283630321,0.9021067778909964)
            (3.2353122847070397,0.90067348834088)
            (3.235312285834356,0.8991738347537079)
            (3.23531228708317,0.8975136306909384)
            (3.2353122886155017,0.8954779875727927)
            (3.2353122911307164,0.8921400164584232)
            (3.235312294594276,0.8875500266358374)
            (3.235312298506946,0.8823733238486853)
            (3.2353123025788415,0.8769946449150259)
            (3.2353123068466485,0.8713657184387478)
            (3.2353123117042535,0.8649681992675513)
            (3.235312318495933,0.8560372233189355)
            (3.235312328728872,0.8426026712272487)
            (3.2353123363327922,0.8326290819887543)
            (3.2353123410915625,0.8263884439544888)
            (3.235312344113827,0.8224247495607038)
            (3.235312346419763,0.819400183002257)
            (3.235312348207514,0.8170552224270353)
            (3.2353123498664766,0.8148794839578404)
            (3.2353123513642976,0.8129158145492672)
            (3.2353123527520413,0.8110975217964911)
            (3.235312354057266,0.8093886991632504)
            (3.2353123552883556,0.8077784959899852)
            (3.2353123564530875,0.8062567621505812)
            (3.2353123575639278,0.8048071370561134)
            (3.235312358636923,0.8034085375740905)
            (3.2353123596914073,0.8020355881678822)
            (3.235312360752019,0.8006560606252775)
            (3.2353123618541564,0.7992238598762664)
            (3.235312363057158,0.797662024958874)
            (3.2353123644852593,0.7958098163418639)
            (3.2353123665460184,0.7931405551201975)
            (3.235312369873932,0.7888383865922477)
            (3.235312373863761,0.7836935862492511)
            (3.2353123780524196,0.778306832250603)
            (3.2353123823728493,0.7727650825521344)
            (3.2353123871155844,0.7666972921980058)
            (3.2353123932059757,0.758927097912848)
            (3.235312405858163,0.7428511690308006)
            (3.2353124146533543,0.7317170703076106)
            (3.235312419826165,0.7251802883302978)
            (3.2353124229433585,0.7212444079220253)
            (3.235312425021015,0.7186223022425604)
            (3.235312426699339,0.7165050483330777)
            (3.235312428255597,0.7145429678097968)
            (3.235312429660063,0.7127738493145781)
            (3.2353124309773214,0.7111164625788884)
            (3.23531243223734,0.709533241353618)
            (3.23531243344329,0.708020268865543)
            (3.235312434598379,0.7065734565668436)
            (3.235312435713197,0.7051793642546886)
            (3.235312436804067,0.703817347389373)
            (3.2353124378924822,0.7024603445306947)
            (3.2353124390084598,0.7010707921147517)
            (3.2353124401995763,0.6995895107429646)
            (3.2353124415557057,0.6979051807994143)
            (3.235312443306956,0.6957334246936164)
            (3.235312447230609,0.6908808912921682)
            (3.2353124517193455,0.6853512496542722)
            (3.235312456378994,0.6796345664374335)
            (3.235312460926314,0.6740777540056406)
            (3.2353124656088057,0.6683774694953892)
            (3.2353124710930534,0.6617277082598081)
            (3.2353124800301667,0.6509483190939727)
            (3.2353124913339975,0.6374055293289542)
            (3.235312498747706,0.628572342775308)
            (3.2353125033808356,0.6230697210560874)
            (3.2353125064033343,0.6194867833950948)
            (3.2353125087689887,0.6166861434511237)
            (3.2353125106621863,0.6144473394479113)
            (3.2353125124376336,0.612350181599586)
            (3.235312514069548,0.6104251005155275)
            (3.2353125156015468,0.6086205267371387)
            (3.235312517055036,0.6069111954431201)
            (3.235312518435973,0.6052900218237476)
            (3.235312519751208,0.6037488111922082)
            (3.2353125210124696,0.6022736087964524)
            (3.235312522235108,0.6008462219989974)
            (3.235312523437774,0.599444647905153)
            (3.235312524644128,0.5980411469528886)
            (3.2353125258872306,0.5965972312790968)
            (3.235312527219349,0.5950524276579063)
            (3.2353125287386066,0.5932936912381741)
            (3.235312530691976,0.5910371929709188)
            (3.2353125347249234,0.5863952085204951)
            (3.235312539559111,0.5808603380750348)
            (3.2353125446206166,0.5750988075085084)
            (3.2353125495852675,0.5694802591352874)
            (3.235312554613657,0.5638219823307749)
            (3.2353125601969204,0.557576773432273)
            (3.2353125675478482,0.5494130374380739)
            (3.235312584191644,0.5311667482217783)
            (3.2353125983397106,0.5159053832100973)
            (3.235312606508981,0.5071937329823737)
            (3.2353126114604613,0.5019485780507806)
            (3.235312614781634,0.49844518780149505)
            (3.235312617483663,0.49560385490447034)
            (3.2353126199963866,0.49296931463643023)
            (3.235312622280021,0.4905821046814933)
            (3.2353126244337735,0.48833750425856204)
            (3.2353126265007663,0.4861901389855545)
            (3.2353126284836127,0.48413697198868344)
            (3.2353126303842688,0.4821755537445773)
            (3.235312632213404,0.48029436275003623)
            (3.2353126339867257,0.47847669562914175)
            (3.235312635722639,0.4767031312248935)
            (3.235312637442992,0.4749508172175385)
            (3.235312639175683,0.47319090359306637)
            (3.235312640959168,0.4713841087826611)
            (3.2353126428517167,0.46947157888077906)
            (3.235312644953964,0.46735252110755177)
            (3.235312647478329,0.46481526869652856)
            (3.235312651103377,0.4611856059333088)
            (3.2353126571749917,0.45514311391201145)
            (3.235312664325423,0.4480866320335186)
            (3.2353126714884137,0.44108322400598876)
            (3.2353126782727606,0.4345113394389457)
            (3.2353126847152947,0.42832669022551983)
            (3.235312691016815,0.4223312540840458)
            (3.2353126974096145,0.4163044656924555)
            (3.235312704109318,0.4100496818227952)
            (3.2353127112682585,0.4034373471264243)
            (3.2353127188945354,0.3964767193647687)
            (3.2353127267789707,0.38937401478065836)
            (3.2353127345299764,0.38248775817107683)
            (3.2353127408991567,0.376903327113125)
            (3.2353127460846958,0.37240781785491395)
            (3.2353127502580636,0.3688240468177162)
            (3.2353127536557933,0.36592933873198175)
            (3.2353127564905533,0.36353018065315434)
            (3.2353127591691453,0.3612763880725316)
            (3.235312761600822,0.3592412245373424)
            (3.235312763827775,0.35738612138236237)
            (3.235312765887326,0.3556774813385495)
            (3.2353127677990954,0.35409703061917885)
            (3.235312769578988,0.3526299755871025)
            (3.2353127712449226,0.35126022318922523)
            (3.2353127728161732,0.34997091745363185)
            (3.235312774312355,0.3487452526749324)
            (3.2353127757537083,0.34756621041344693)
            (3.2353127771624606,0.34641541434976153)
            (3.2353127785650075,0.3452713201975288)
            (3.235312779996046,0.3441058294332715)
            (3.235312781507324,0.3428771976159173)
            (3.2353127831895088,0.3415124446955413)
            (3.235312785244418,0.33984944335354683)
            (3.2353127884434327,0.33726978053226375)
            (3.2353127931233105,0.333516781300252)
            (3.2353127985603716,0.32918874923202845)
            (3.2353128042468886,0.32470075697495115)
            (3.235312810178126,0.32006366375152306)
            (3.2353128168980767,0.3148670833627636)
            (3.23531282653112,0.30753047701286773)
            (3.235312839570495,0.2978294506003658)
            (3.235312848249253,0.29153287397293437)
            (3.235312853533932,0.2877664805282214)
            (3.2353128568772767,0.2854114442207101)
            (3.235312859439976,0.28362114464823085)
            (3.235312861444933,0.28222931132335405)
            (3.2353128633115795,0.2809398453316134)
            (3.23531286500769,0.2797727932149212)
            (3.2353128665866753,0.27868953994560997)
            (3.235312868075965,0.2776700217454562)
            (3.2353128694844178,0.2767072840846161)
            (3.235312870822099,0.2757938497289547)
            (3.2353128721055464,0.27491812365700175)
            (3.235312873357045,0.2740648698242094)
            (3.235312874605598,0.27321449495900896)
            (3.2353128758924825,0.27233921392997784)
            (3.235312877286342,0.2713928055132697)
            (3.235312878930619,0.27027870807440046)
            (3.235312881301893,0.2686766069852651)
            (3.235312885042978,0.266160352586966)
            (3.2353128894876564,0.2631896010925796)
            (3.235312894127873,0.2601108818828255)
            (3.235312898889119,0.2569771678713495)
            (3.2353129040744317,0.253595015391038)
            (3.235312910580531,0.2493993494038187)
            (3.2353129253094037,0.240117947701328)
            (3.2353129358493335,0.2336828379711935)
            (3.235312942016667,0.2300063790855047)
            (3.235312945688191,0.22785108079392358)
            (3.2353129481114795,0.22644259607618666)
            (3.235312950058347,0.22531890924688835)
            (3.2353129516778893,0.22438888406035185)
            (3.23531295321713,0.22350797669956224)
            (3.23531295466612,0.22268049659445754)
            (3.2353129560519673,0.22188997679336486)
            (3.2353129573870825,0.2211287878938486)
            (3.235312958679959,0.2203918881512792)
            (3.235312959947621,0.21966967848129149)
            (3.235312961220374,0.21894521648725918)
            (3.2353129625485284,0.21819030875376288)
            (3.2353129640258977,0.21735220111022668)
            (3.235312965886583,0.21629921844223654)
            (3.235312969750853,0.21412189956536887)
            (3.2353129743011455,0.21157526163275842)
            (3.235312979073963,0.20892518487796674)
            (3.235312983824508,0.2063101176241755)
            (3.2353129888272036,0.2035820275317628)
            (3.23531299486363,0.20032767294073417)
            (3.23531300575616,0.19456836277727652)
            (3.2353130172501956,0.18866705835019926)
            (3.235313024535816,0.18503095275339176)
            (3.235313029036739,0.18282865737078424)
            (3.235313032002929,0.1813965487519389)
            (3.2353130343539798,0.18027231227301654)
            (3.235313036264079,0.1793655394522331)
            (3.2353130380637727,0.17851565925937085)
            (3.2353130397276497,0.17773282329241868)
            (3.235313041293594,0.17699776882770246)
            (3.235313042782009,0.17630002390461041)
            (3.2353130442042435,0.17563378610535563)
            (3.23531304557808,0.17499060374876074)
            (3.2353130469331544,0.1743567691971697)
            (3.2353130483150068,0.17371132197313677)
            (3.2353130498003706,0.17301886365341734)
            (3.2353130515526036,0.17220395350258255)
            (3.235313054159688,0.17099553191773675)
            (3.2353130580148424,0.1692178184447597)
            (3.235313062540002,0.16714580086045316)
            (3.2353130673274886,0.16497179209593127)
            (3.2353130723965657,0.16269134321736023)
            (3.2353130782227173,0.16009923691682726)
            (3.235313086440359,0.156499909270869)
            (3.2353130995050523,0.1509297031036303)
            (3.2353131094332888,0.14683721040557418)
            (3.235313115676849,0.1443325972596312)
            (3.235313119691578,0.1427522247887718)
            (3.2353131227903487,0.141549023306208)
            (3.235313125221169,0.14061506808617463)
            (3.235313127483842,0.1397526737346113)
            (3.2353131295290374,0.13897790020079848)
            (3.2353131314161834,0.13826594307225437)
            (3.235313133180395,0.1376020389923529)
            (3.23531313483863,0.13697883552431156)
            (3.235313136411266,0.13638818676226316)
            (3.235313137928704,0.1358186227691318)
            (3.2353131394331975,0.13525455162044286)
            (3.2353131409867157,0.13467317507933485)
            (3.2353131426988764,0.13403402241630835)
            (3.235313144836538,0.13323853531240082)
            (3.2353131491600267,0.1316384325974056)
            (3.2353131543391074,0.1297378496789321)
            (3.235313159885333,0.127723079727446)
            (3.235313165623152,0.12566228728815299)
            (3.2353131720809523,0.12337328865490038)
            (3.235313181096652,0.12023548274369489)
            (3.235313195316249,0.1154379735424178)
            (3.2353132062090033,0.11190299346666088)
            (3.2353132131051408,0.10973444347825101)
            (3.2353132175667536,0.1083620410253705)
            (3.2353132210239877,0.10731553392930238)
            (3.2353132237465676,0.1065014957782422)
            (3.2353132262837163,0.10574993386196518)
            (3.2353132285802726,0.10507435346613803)
            (3.235313230701054,0.10445337567896518)
            (3.235313232685499,0.10387397553246869)
            (3.235313234554879,0.10332907442225947)
            (3.235313236336348,0.10281041582639738)
            (3.235313238071298,0.10230603840940566)
            (3.235313239820403,0.1017986599287033)
            (3.235313241682203,0.1012601859136939)
            (3.235313243863396,0.10063161686001099)
            (3.235313247118835,0.09969814370351116)
            (3.235313251856292,0.09834989931076965)
            (3.2353132574143304,0.09678387317869963)
            (3.2353132633684285,0.09512560225197664)
            (3.2353132698423184,0.09334591660574931)
            (3.2353132776331943,0.09123764556438219)
            (3.2353132898946546,0.08799758049027617)
            (3.23531330734015,0.08356438677851297)
            (3.2353133202490003,0.08042865218169992)
            (3.2353133287038967,0.07844623905632919)
            (3.2353133351144554,0.0769824896203648)
            (3.2353133399750997,0.07589555613018795)
            (3.235313343894165,0.07503308446010237)
            (3.2353133475697917,0.07423421635584071)
            (3.2353133508980476,0.07351760825382136)
            (3.2353133539522134,0.07286399670737431)
            (3.235313356790324,0.07225853971226037)
            (3.2353133594498074,0.07169174629165376)
            (3.235313361971918,0.07115421378625064)
            (3.2353133644119967,0.07063438990310611)
            (3.2353133668459346,0.07011701060691178)
            (3.235313369388914,0.06957888041400251)
            (3.235313372259339,0.0689754391497246)
            (3.2353133760744313,0.06818045007100393)
            (3.2353133833727967,0.0666822758666974)
            (3.2353133919575146,0.06495826093143697)
            (3.235313401025248,0.06318219210935117)
            (3.235313410533489,0.06136936638394741)
            (3.2353134214022425,0.05935867998073774)
            (3.2353134359236932,0.0567724965192653)
            (3.2353134610634813,0.05255193635410893)
            (3.235313504998526,0.04583032452360025)
            (3.2353135226071292,0.0432965273233068)
            (3.235313530475622,0.04217859227771914)
            (3.235313535115243,0.04152138528396976)
            (3.2353135381509843,0.041092482820132004)
            (3.2353135406167257,0.04074635092839496)
            (3.235313542911777,0.04042841829405819)
            (3.235313545018541,0.040141694985966314)
            (3.2353135470444205,0.03987059662936532)
            (3.2353135490590432,0.03960457029461817)
            (3.2353135511575295,0.03933017066236366)
            (3.235313553629044,0.03900999279014572)
            (3.235313558708375,0.038361773159152346)
            (3.2353135644467947,0.03764489988837272)
            (3.2353135705480165,0.036900359892231505)
            (3.235313576950139,0.036138271691320556)
            (3.235313584490059,0.035264581755260815)
            (3.2353135960095663,0.03397375610977904)
            (3.2353136135387826,0.03208788119985839)
            (3.2353136265098947,0.030728263697021196)
            (3.2353136346372997,0.02988031572538974)
            (3.2353136399047395,0.029329076798860765)
            (3.2353136439973365,0.02889955697777391)
            (3.2353136472212345,0.028561791727023333)
            (3.23531365022387,0.02824992113751068)
            (3.235313652932987,0.027972829221306394)
            (3.235313655432335,0.02772168318132251)
            (3.2353136577992583,0.027487696058233757)
            (3.2353136601295303,0.02726037760293587)
            (3.2353136626165893,0.027020747685491564)
            (3.2353136658282238,0.02671589658374285)
            (3.2353136711591883,0.0262209997947489)
            (3.235313677670979,0.02563430482693385)
            (3.2353136851315583,0.02498414796699633)
            (3.235313694513759,0.02419494547291645)
            (3.2353137163015777,0.022439483324889764)
            (3.2353137295123435,0.021386037105868727)
            (3.2353137367388047,0.020798664920864685)
            (3.2353137409845134,0.020447475247018065)
            (3.2353137438200164,0.020211491806044313)
            (3.2353137461343757,0.02002100546058183)
            (3.2353137482900123,0.019848575483973896)
            (3.2353137502661236,0.019695500514954833)
            (3.235313752181908,0.01955010735060214)
            (3.2353137541976014,0.01939884507048406)
            (3.2353137568374852,0.019203059111945642)
            (3.235313760587419,0.01892967565416659)
            (3.2353137651016075,0.01860846184242959)
            (3.2353137703794963,0.018244267574543116)
            (3.235313777160277,0.01779328371133948)
            (3.2353137890887247,0.017037128778021104)
            (3.2353138056433086,0.016032669092555407)
            (3.2353138168849456,0.015351393373584266)
            (3.2353138238900447,0.014915640220682924)
            (3.235313828499893,0.01462174600743027)
            (3.2353138321276163,0.014387727374921333)
            (3.235313835024415,0.014202118973815958)
            (3.235313837733629,0.014032648299327377)
            (3.2353138402055825,0.01388263924083799)
            (3.235313842550455,0.013743495875596867)
            (3.2353138449470595,0.013603540776052414)
            (3.2353138478870753,0.013435135232808593)
            (3.235313852716465,0.013166443839239594)
            (3.2353138586530923,0.012849134549476338)
            (3.2353138658575475,0.012481342959522967)
            (3.235313876498136,0.011964210091735428)
            (3.235313892330888,0.011219444839303039)
            (3.235313903202205,0.010696312617322734)
            (3.235313909818004,0.010362245735967335)
            (3.235313914060635,0.010140333608696706)
            (3.235313917354959,0.0099666786276853)
            (3.2353139199716665,0.00983212614427842)
            (3.2353139224189262,0.009711754850038057)
            (3.2353139246869085,0.009604168680201308)
            (3.2353139269475117,0.009498740306179254)
            (3.235313929641913,0.009375254395462607)
            (3.235313933939971,0.009183638104628855)
            (3.2353139392113133,0.008958152891903604)
            (3.2353139457357356,0.008693155670610908)
            (3.2353139558616157,0.008305826743839617)
            (3.2353139712318932,0.007742916298890901)
            (3.2353139824434187,0.0073208854384387845)
            (3.2353139894747382,0.007038481575289968)
            (3.235313994056975,0.006845235345675826)
            (3.235313997627821,0.006692824885277782)
            (3.2353140004588834,0.006575584831362891)
            (3.2353140031026855,0.006471720313323548)
            (3.2353140055499137,0.006379131427487694)
            (3.2353140080215343,0.00628706940018553)
            (3.235314011216229,0.0061702802227319165)
            (3.2353140155694478,0.00601629903800549)
            (3.235314020987088,0.005834357001362145)
            (3.235314028233859,0.005606794502946766)
            (3.2353140440996926,0.005147984501561176)
            (3.235314059095202,0.004715471133662996)
            (3.235314067846067,0.004438174789719307)
            (3.2353140731532335,0.0042555960889094635)
            (3.2353140767017914,0.004130095021317226)
            (3.235314079576065,0.004032262253530927)
            (3.2353140822428728,0.003948074591985984)
            (3.2353140846953505,0.00387406672524504)
            (3.235314087225276,0.0037989575739858505)
            (3.2353140912227785,0.0036828429980002575)
            (3.235314096068746,0.003548250102898054)
            (3.235314102099499,0.003392129101107866)
            (3.2353141118061823,0.0031622280680867476)
            (3.2353141265447714,0.0028347308998089016)
            (3.2353141380086283,0.002565815022111284)
            (3.235314145456532,0.0023699435517419154)
            (3.235314150389688,0.002229660270933298)
            (3.2353141542451547,0.002119427391665152)
            (3.2353141573117163,0.0020371578582145666)
            (3.2353141601792372,0.001965444571881081)
            (3.235314162902482,0.0018989107568314623)
            (3.2353141659900735,0.001825148114640962)
            (3.2353141707721824,0.0017160614689910592)
            (3.2353141767719182,0.001589743507996788)
            (3.2353141853376832,0.001427052370984283)
            (3.235314200863434,0.00115566717544624)
            (3.235314213140599,0.0009246141047556389)
            (3.2353142209536485,0.0007525323820805063)
            (3.2353142259814973,0.000630520208809715)
            (3.235314229845253,0.000538046762152522)
            (3.2353142328940034,0.00047284791122859104)
            (3.235314235742997,0.0004174986816727344)
            (3.235314238527558,0.0003640462382317189)
            (3.2353142423052503,0.00029168217135344676)
            (3.235314246979706,0.00020600699237571796)
            (3.2353142529820933,0.00010640419244922761)
            (3.235314263930322,5.1280649637996945e-5)
            (3.235314278954264,0.0002522003356904001)
            (3.2353142900383234,0.0004225786722231728)
            (3.2353142972252913,0.0005554646246395123)
            (3.235314302029368,0.0006519914004510241)
            (3.235314305836528,0.0007246788530359538)
            (3.2353143093317684,0.0007839976185681774)
            (3.235314312495882,0.0008354692985483858)
            (3.2353143158716975,0.0008889392602104973)
            (3.2353143211948097,0.0009679636921322565)
            (3.235314327829627,0.001054698303358803)
            (3.2353143387029264,0.0011755481396527045)
            (3.2353143536930284,0.0013350310119419895)
            (3.2353143644081217,0.0014760489313394576)
            (3.2353143712283843,0.0015867230897423923)
            (3.2353143757706135,0.0016638136705342532)
            (3.235314379419914,0.001717936653749641)
            (3.2353143827954356,0.0017611009595970284)
            (3.2353143860221065,0.0018020687007880287)
            (3.2353143906103385,0.0018607832638199984)
            (3.235314396082832,0.0019252843611330395)
            (3.2353144036040824,0.0019998909641822937)
            (3.23531441751288,0.002113078202117258)
            (3.2353144316235336,0.0022377133667721427)
            (3.2353144407526577,0.0023476841851650665)
            (3.2353144466411976,0.002431484878785195)
            (3.2353144511728202,0.00249119816010146)
            (3.235314454840454,0.002529636192283524)
            (3.235314458310423,0.0025644573461571785)
            (3.235314462210817,0.0026054990823314306)
            (3.2353144673006264,0.0026571860448685314)
            (3.2353144740181357,0.0027140503622966605)
            (3.2353144926036905,0.002829118272249742)
            (3.2353145058187924,0.00292289979280258)
            (3.2353145143348265,0.0030093563348294605)
            (3.2353145200793367,0.003075694360722414)
            (3.235314524697642,0.0031230641282908866)
            (3.2353145289634497,0.0031611212245927778)
            (3.235314533016666,0.003196543482048675)
            (3.235314538908075,0.0032454809310829003)
            (3.235314546044409,0.0032934677693894354)
            (3.2353145580239704,0.003352665912677688)
            (3.235314573091376,0.0034294449308651664)
            (3.235314583258038,0.0035108346469190366)
            (3.2353145898668023,0.0035773477989797797)
            (3.2353145949893922,0.0036232088387642136)
            (3.2353145996522583,0.003656199867708265)
            (3.235314603944699,0.0036863502842612306)
            (3.235314609813707,0.003727441906249407)
            (3.2353146168548372,0.0037667478784575437)
            (3.2353146286714294,0.0038117339278449514)
            (3.2353146434587146,0.003867883190339594)
            (3.235314653927344,0.00393478934953273)
            (3.2353146609371577,0.0039924039461656236)
            (3.2353146664602677,0.004033103644285108)
            (3.235314671517494,0.004066126025880079)
            (3.2353146762964977,0.004094880375831833)
            (3.2353146845161227,0.0041356366215783424)
            (3.2353146942028395,0.0041678103341080686)
            (3.235314708677502,0.004207561392991499)
            (3.235314721497074,0.004270551012454993)
            (3.235314729426738,0.004328684669782756)
            (3.235314735422559,0.004368367459568923)
            (3.2353147408262224,0.004397201335062606)
            (3.2353147458034637,0.004420965210699901)
            (3.235314754599531,0.004455062219855366)
            (3.235314764674491,0.004480374332154424)
            (3.235314778245253,0.004509650499204598)
            (3.235314790580316,0.004558699228768948)
            (3.235314798646862,0.004604326974542383)
            (3.2353148050168428,0.004635716441846238)
            (3.235314810861628,0.004663819883942155)
            (3.2353148166206442,0.004687885229128552)
            (3.23531482593999,0.004711277024769256)
            (3.235314839184976,0.004727073643130852)
            (3.2353148547622212,0.004762890402753461)
            (3.2353148645371577,0.004811930683085164)
            (3.23531487104223,0.004843826293878362)
            (3.2353148771698947,0.004867621473054529)
            (3.235314882876451,0.004885981895964342)
            (3.2353148929376787,0.00490612130989998)
            (3.235314905201532,0.004919093265702834)
            (3.235314919350953,0.004943288364135157)
            (3.2353149294255465,0.004977716099144658)
            (3.2353149374615735,0.005006430916813631)
            (3.2353149448347884,0.005036305989343015)
            (3.235314951829577,0.005057971366845049)
            (3.2353149638763203,0.005069166253345303)
            (3.2353149826359653,0.0050801856630342535)
            (3.2353149948123945,0.005122148660698267)
            (3.2353150026740596,0.005154000800592362)
            (3.2353150100353165,0.005176329729509543)
            (3.2353150166800524,0.005191412242490978)
            (3.235315028173243,0.0052018363408075086)
            (3.235315042720457,0.005209626910486209)
            (3.2353150561182895,0.005235479229573903)
            (3.235315066440632,0.005263846530118688)
            (3.2353150746307704,0.00528174770514811)
            (3.235315082312643,0.005299516952593786)
            (3.2353150917440243,0.005311670437075922)
            (3.235315105882507,0.005313657322340681)
            (3.235315122727588,0.005332872594622007)
            (3.2353151332644763,0.005363569524150291)
            (3.235315141702488,0.005379061749527514)
            (3.2353151495623393,0.005391798092191813)
            (3.235315159451026,0.005402869051777559)
            (3.2353151726048472,0.0054071489560443275)
            (3.23531518850608,0.005419408880562804)
            (3.23531520092826,0.0054419673492660525)
            (3.2353152106616148,0.005456130847791396)
            (3.2353152197529305,0.00547322916546622)
            (3.2353152302398445,0.005479988774073519)
            (3.235315248883244,0.005476482122494852)
            (3.235315264387915,0.00550106575252296)
            (3.2353152744202918,0.005519170775454718)
            (3.235315283910257,0.0055301792029647245)
            (3.235315293441713,0.0055418174587906766)
            (3.23531530607603,0.005544084776823999)
            (3.235315323806879,0.00554836934706171)
            (3.235315338025658,0.005567616826309685)
            (3.235315349152593,0.005577389145000611)
            (3.2353153595505053,0.005592215866247585)
            (3.2353153719823635,0.005594423817700145)
            (3.2353153941562214,0.005597639132632892)
            (3.2353154074050647,0.005621555173055626)
            (3.2353154183604937,0.00563614026223358)
            (3.23531542877283,0.005644255372636131)
            (3.235315445820707,0.0056375750320694085)
            (3.2353154647589872,0.00565482310825427)
            (3.2353154771404316,0.0056728464701889525)
            (3.23531548890006,0.005679761584431509)
            (3.2353155012929133,0.005683637655203189)
            (3.2353155175591,0.005684617744460718)
            (3.235315535480585,0.005691296317458461)
            (3.2353155501069852,0.005700809719747735)
            (3.235315563926527,0.005712649980746942)
            (3.235315578645361,0.005713225385369336)
            (3.2353155981709856,0.005711602259265147)
            (3.2353156150506432,0.005723955026691208)
            (3.2353156309025892,0.005736352566200198)
            (3.23531564577787,0.005739564362152727)
            (3.2353156645909142,0.005737226197481515)
            (3.2353156852729867,0.005744553604167146)
            (3.235315701470002,0.005753077594763623)
            (3.235315716757124,0.005761198100298293)
            (3.235315734533848,0.005758492546853233)
            (3.235315757288728,0.005761102176909505)
            (3.235315775252368,0.005770117566327393)
            (3.23531579208644,0.005780122034011237)
            (3.2353158103986455,0.00577684988201832)
            (3.2353158350553084,0.005778688074481231)
            (3.2353158543115397,0.005788164371095528)
            (3.235315872399543,0.005795968275531527)
            (3.2353158924776464,0.005792030499135459)
            (3.2353159183301057,0.0057956995921113474)
            (3.2353159389969854,0.005805553821727871)
            (3.235315958647483,0.005808294626115984)
            (3.235315981522585,0.005805123354308606)
            (3.23531600789618,0.005811659301586003)
            (3.235316032486598,0.005818548219683972)
            (3.23531605530163,0.00581870130664508)
            (3.2353160805202075,0.00581906716308489)
            (3.2353161070212013,0.005822910640196133)
            (3.2353161329883093,0.0058250457520308)
            (3.235316159304604,0.005825707377529188)
            (3.2353161870006444,0.005827485037171565)
            (3.235316215274004,0.005829412248408827)
            (3.235316243981862,0.00583050836592891)
            (3.2353162736012435,0.005831816096083298)
            (3.2353163040572603,0.005833223768794804)
            (3.2353163352554777,0.0058343202151756035)
            (3.2353163673539127,0.00583543754858451)
            (3.2353164003725046,0.005836525059579323)
            (3.2353164343218928,0.0058374832691558964)
            (3.2353164692798337,0.005838420040697567)
            (3.2353165052817814,0.00583928974526815)
            (3.235316542375967,0.00584009508644745)
            (3.23531658062124,0.005840857166248048)
            (3.2353166200676644,0.005841560038916116)
            (3.2353166607748496,0.0058422171364909126)
            (3.2353167028013647,0.005842826016970504)
            (3.235316746207504,0.005843389698727552)
            (3.2353167910544434,0.00584391092172476)
            (3.2353168374008954,0.005844390567374402)
            (3.2353168853014305,0.005844831140874085)
            (3.235316934800279,0.005845233714666387)
            (3.2353169859241087,0.005845599325645434)
            (3.2353170386695282,0.005845929540335915)
            (3.2353170929861217,0.005846222914273724)
            (3.2353171487534165,0.005846482930724539)
            (3.2353172057544954,0.005846703370274042)
            (3.235317263651635,0.005846894494207833)
            (3.2353173219739717,0.00584704181043505)
            (3.235317380124483,0.0058471705706160115)
            (3.23531743740082,0.00584725509255879)
            (3.235317493004217,0.005847335599146408)
            (3.2353175459989916,0.005847382944943691)
            (3.235317589262194,0.005847419282362543)
            (3.2353176242431116,0.005847442759118415)
            (3.2353176575449356,0.005847463831205824)
            (3.2353176963322574,0.005847485130605623)
            (3.23531774530369,0.005847509846806487)
            (3.2353178026778204,0.005847535150686811)
            (3.2353178663024655,0.005847560306718735)
            (3.2353179351561554,0.005847583861238181)
            (3.235318009076382,0.005847606111619719)
            (3.235318088361612,0.0058476264272784295)
            (3.2353181733884306,0.005847645515399513)
            (3.2353182646492837,0.005847662695696032)
            (3.235318362688764,0.005847678705726889)
            (3.235318468231112,0.005847692960868622)
            (3.235318582151323,0.005847706068140557)
            (3.2353187055792296,0.005847717714383194)
            (3.235318839911892,0.005847728181642253)
            (3.2353189869362096,0.005847737664533614)
            (3.235319148923368,0.005847745571234686)
            (3.235319328829112,0.005847753766811126)
            (3.2353195305468647,0.0058477581465896655)
            (3.2353197593274383,0.005847767919359814)
            (3.2353200224230165,0.0058477636728135884)
            (3.2353203301874127,0.005847785408942929)
            (3.235320697890733,0.0058477545653758956)
            (3.2353211490854905,0.005847818122928672)
            (3.2353217221224333,0.005847719941182605)
            (3.2353224835895276,0.005847873891275945)
            (3.235323558476493,0.005847684267163755)
            (3.2353252048652026,0.00584785550299749)
            (3.2353280276597145,0.00584779230165644)
            (3.2353338111142103,0.005847824427988257)
            (3.2353541534930654,0.005847852273614507)
            (3.235398717537286,0.00584800713632827)
            (3.2355129526647883,0.005848374964309233)
            (3.235965055346449,0.005849860055018086)
            (3.237117247113137,0.005853618491881596)
            (3.2403900487512836,0.005864020371993295)
            (3.2523998775352645,0.005903935862992871)
            (3.2611255147976648,0.00593349599323667)
            (3.26932495690977,0.005961714897283477)
            (3.277036564471978,0.005988656507254442)
            (3.285635159807344,0.0060191675804734945)
            (3.29365422963783,0.006048080364764896)
            (3.301476478567822,0.006076723044475152)
            (3.309477175115244,0.0061064778848867185)
            (3.316444548497444,0.006132779780983366)
            (3.3232016657490386,0.006158641393583908)
            (3.3322479855970504,0.006193826064514463)
            (3.3394339070647603,0.0062222436278427384)
            (3.346252781690546,0.006249605587337337)
            (3.3548079760861436,0.006284492732991254)
            (3.362202867183879,0.006315164054849776)
            (3.3692694074660317,0.006344931726738334)
            (3.377396505753072,0.006379736965707483)
            (3.3847432738447667,0.006411739702512298)
            (3.3918614527751236,0.006443249327754863)
            (3.399592358999553,0.006478047370827689)
            (3.4068654887098173,0.006511348537964645)
            (3.4139804749691045,0.006544469502058892)
            (3.421401574843301,0.006579605281376022)
            (3.429160142287621,0.00661700209617333)
            (3.4363196526802713,0.006652131173185083)
            (3.4433571146680486,0.006687258691772335)
            (3.450619955640882,0.006724150679941365)
            (3.4577119106584173,0.006760820400478762)
            (3.464627130283841,0.006797209361650847)
            (3.471586683007101,0.006834481859877561)
            (3.478498516118408,0.006872164082864618)
            (3.485281253425107,0.006909806787955386)
            (3.4920210014831685,0.006947882654039894)
            (3.4987263245035454,0.006986448948981927)
            (3.5053468036375524,0.007025218195487959)
            (3.511899306050467,0.007064286307729928)
            (3.5184052850197345,0.007103784295596993)
            (3.5248469570554763,0.007143607826683995)
            (3.5312202808818536,0.007183731817948624)
            (3.5375373675341475,0.007224233650099832)
            (3.543796033346243,0.007265102090682429)
            (3.549990936454895,0.007306303525696167)
            (3.556126006971066,0.007347865016571475)
            (3.562203200702823,0.007389801676303209)
            (3.568220072044329,0.007432098288074229)
            (3.5741770467219656,0.007474758982731755)
            (3.580075891765382,0.007517797820587591)
            (3.5859162310495596,0.007561213600031147)
            (3.5916977748127468,0.007605005423638289)
            (3.59742141815641,0.007649181294636209)
            (3.603087552587743,0.007693745572552535)
            (3.608696095164107,0.007738698844356406)
            (3.6142474347485125,0.007784045361437286)
            (3.6197420571596335,0.007829790273406134)
            (3.6251801468983067,0.007875936194797761)
            (3.6305619490850063,0.007922486265371065)
            (3.6358878651626503,0.007969444978903395)
            (3.6411582084609537,0.008016816079822853)
            (3.64637323929023,0.008064602827681178)
            (3.651533292321865,0.0081128091425815)
            (3.6566387112811483,0.008161439051766806)
            (3.6616897979296796,0.008210496194199557)
            (3.6666868682124236,0.008259984348874205)
            (3.671630262371731,0.008309907540073436)
            (3.6765203083587066,0.008360269676584542)
            (3.681357328704703,0.008411074632802329)
            (3.686141659260063,0.008462326386240893)
            (3.690873639326565,0.008514029015822544)
            (3.6955536032308425,0.00856618650647678)
            (3.7001818893337433,0.008618802895224986)
            (3.7047588422512234,0.00867188234528049)
            (3.709284805754965,0.00872542900201756)
            (3.713760124852055,0.008779447029799048)
            (3.7181851480376333,0.008833940639897175)
            (3.722560226551975,0.00888891409426229)
            (3.7268857116900067,0.008944371667633177)
            (3.7311619575779607,0.009000317692924309)
            (3.7353893210216333,0.009056756564473245)
            (3.7395681597153865,0.00911369268826756)
            (3.7436988329819743,0.009171130551470563)
            (3.7477817019315474,0.009229074628125167)
            (3.751817129870766,0.009287529469538702)
            (3.755805481377502,0.009346499705991329)
            (3.7597471221977896,0.009405989989206276)
            (3.763642419909175,0.009466005006929068)
            (3.7674917432807553,0.009526549493080516)
            (3.7712954626611777,0.009587628275321336)
            (3.7750539491090067,0.009649246223878194)
            (3.778767575027641,0.00971140826505601)
            (3.7824367140377753,0.009774119378893387)
            (3.786061740615019,0.009837384612700006)
            (3.789643029978529,0.009901209018398527)
            (3.7931809584446845,0.009965597818835326)
            (3.7966759030687243,0.010030556249272848)
            (3.8001282415288067,0.010096089576820955)
            (3.803538351789342,0.010162203206460552)
            (3.8069066124414,0.010228902598421241)
            (3.8102334025827864,0.010296193256909447)
            (3.8135191014857956,0.01036408076162032)
            (3.8167640889176235,0.0104325708135109)
            (3.8199687443886727,0.010501669186212537)
            (3.823133447684824,0.010571381728574636)
            (3.8262585785453265,0.010641714369488353)
            (3.829344516558135,0.010712673116476168)
            (3.832391641057779,0.010784264087858597)
            (3.835400331222495,0.010856493529164624)
            (3.8383709655786387,0.010929367699120895)
            (3.841303922491417,0.01100289305125246)
            (3.844199579485177,0.01107707609814712)
            (3.8470583137244034,0.011151923425369192)
            (3.849880501538397,0.011227441812477812)
            (3.8526665181546953,0.01130363807006396)
            (3.8554167381658058,0.011380519160945513)
            (3.858131535430812,0.011458092192044855)
            (3.860811282454269,0.011536364330326343)
            (3.863456350839424,0.011615342961446062)
            (3.8660671106858127,0.011695035503829443)
            (3.8686439310335667,0.011775449563470541)
            (3.871187179445549,0.011856592903762841)
            (3.8736972221061126,0.01193847337627929)
            (3.8761744235874604,0.012021098983307166)
            (3.8786191471083864,0.012104477941541125)
            (3.881031754143384,0.01218861858741005)
            (3.8834126045219173,0.012273529356614077)
            (3.885762056212383,0.012359218955831697)
            (3.888080465270012,0.012445696155297892)
            (3.890368185936274,0.012532969986935205)
            (3.8926255705828092,0.012621049602358214)
            (3.894852969511971,0.012709944348477054)
            (3.8970507307692,0.012799663794145655)
            (3.89921920053365,0.012890217633836132)
            (3.901358722783002,0.01298161583915669)
            (3.9034696391171826,0.01307386850946024)
            (3.9055522887291922,0.013166986017062454)
            (3.907607008645962,0.01326097888696598)
            (3.9096341336877596,0.013355857949006289)
            (3.9116339960375033,0.01345163416069739)
            (3.913606925353981,0.013548318800649328)
            (3.915553248750391,0.01364592333018777)
            (3.9174732910251437,0.01374445945767011)
            (3.9193673743820603,0.013843939215554268)
            (3.92123581829114,0.013944374809935933)
            (3.923078939358897,0.01404577873413837)
            (3.9248970516830264,0.014148163781628531)
            (3.92669046671503,0.014251543015132873)
            (3.928459493247796,0.014355929785213606)
            (3.9302044370623843,0.014461337748097769)
            (3.9319256011614594,0.014567780838227407)
            (3.9336232857661084,0.014675273331713035)
            (3.9352977883135676,0.014783829818910244)
            (3.936949403347945,0.014893465222599156)
            (3.9385784224191918,0.01500419478000059)
            (3.9401851341999166,0.015116034112456989)
            (3.941769824595446,0.015228999189787595)
            (3.943332776541125,0.015343106338954637)
            (3.9448742699151085,0.01545837228912239)
            (3.946394581557776,0.015574814107852664)
            (3.9478939854872173,0.015692449320242163)
            (3.949372752715076,0.01581129581288354)
            (3.9508311513620042,0.01593137193366223)
            (3.9522694464848924,0.016052696452572013)
            (3.9536879000100424,0.016175288558653023)
            (3.955086771038177,0.01629916790773689)
            (3.956466315679803,0.01642435465598835)
            (3.9578267870810513,0.016550869422056413)
            (3.959168435274231,0.01667873330009062)
            (3.9604915072997096,0.016807967936172563)
            (3.9617962473214403,0.01693859544935461)
            (3.9630828965683107,0.017070638552121764)
            (3.9643516931984126,0.01720412048778086)
            (3.9656028724197516,0.01733906506552718)
            (3.9668366665241876,0.017475496677263003)
            (3.968053304841566,0.017613440338664743)
            (3.9692530139340714,0.01775292170060805)
            (3.9704360172383772,0.017893967004477762)
            (3.9716025353439557,0.018036603189843126)
            (3.9727527859540683,0.01818085786179413)
            (3.973886984073729,0.018326759320238972)
            (3.975005341821554,0.018474336647071876)
            (3.9761080683286205,0.018623619567594396)
            (3.9771953700016898,0.018774638631576357)
            (3.9782674504205007,0.018927425167053924)
            (3.979324510589443,0.019082011337712368)
            (3.9803667486974903,0.019238430140775087)
            (3.9813943601652433,0.019396715415077148)
            (3.982407537691057,0.019556901922030523)
            (3.9834064713615036,0.019719025347317398)
            (3.984391348692063,0.019883122313102852)
            (3.98536235454027,0.02004923047493601)
            (3.986319671214611,0.02021738848385124)
            (3.987263478331567,0.02038763602035565)
            (3.988193953049433,0.020560013883801576)
            (3.9891112701683267,0.020734564031719804)
            (3.9900156019890085,0.02091132958958908)
            (3.990907118300034,0.021090354882376428)
            (3.9917859863680842,0.021271685460488632)
            (3.9926523712707063,0.02145536822159988)
            (3.99350643570598,0.021641451421709812)
            (3.9943483401472784,0.02182998472996589)
            (3.995178242718311,0.022021019262260744)
            (3.995996299185836,0.022214607628392447)
            (3.9968026631657136,0.022410804019118213)
            (3.9975974861608736,0.022609664285180298)
            (3.9983809175984897,0.02281124600116624)
            (3.9991531047655617,0.023015608510522645)
            (3.9999141927013118,0.023222812956806838)
            (4.000664324442135,0.023432922412610413)
            (4.001403641058202,0.02364600197836153)
            (4.00213228173682,0.023862118875556337)
            (4.002850383767838,0.024081342522204174)
            (4.003558082347014,0.02430374457014195)
            (4.004255510714047,0.024529399021781417)
            (4.004942800282832,0.024758382386656175)
            (4.005620080852604,0.02499077383215864)
            (4.0062874805005135,0.02522665528616419)
            (4.006945125397504,0.02546611148869493)
            (4.0075931399352775,0.02570923015609239)
            (4.008231646679337,0.025956102085141097)
            (4.0088607666557134,0.026206821415549975)
            (4.009480619456737,0.026461485832018017)
            (4.010091323141077,0.02672019667400849)
            (4.0106929940637555,0.026983059086086447)
            (4.011285746758853,0.027250182107684262)
            (4.011869694251868,0.02752167900801128)
            (4.012444948313469,0.027797667649568814)
            (4.013011619436959,0.02807827068518831)
            (4.01356981674546,0.028363615813034926)
            (4.014119647691797,0.02865383586402781)
            (4.0146612181001355,0.02894906911319617)
            (4.015194632450077,0.029249459719217885)
            (4.015719994175534,0.029555158231579393)
            (4.016237405705995,0.02986632203436579)
            (4.016746968272548,0.030183115610587397)
            (4.017248781401824,0.030505710684240128)
            (4.017742943061923,0.030834286709788383)
            (4.01822954998996,0.031169031582629847)
            (4.018708698215248,0.031510142552888976)
            (4.019180483081938,0.03185782689641137)
            (4.019644998785087,0.032212302255891334)
            (4.020102337912535,0.03257379700207186)
            (4.020552591287618,0.03294255080981423)
            (4.020995848635693,0.033318815973995664)
            (4.021432199201529,0.033702858891568876)
            (4.021861732011392,0.034094961413299485)
            (4.0222845352594305,0.03449542152226015)
            (4.022700695469617,0.03490455377386459)
            (4.023110297071259,0.03532269013330169)
            (4.023513423140802,0.035750182061982994)
            (4.023910156528434,0.03618740338268944)
            (4.024300580540678,0.036634753082581906)
            (4.024684778315192,0.03709265696683062)
            (4.02506283142926,0.03756156844017289)
            (4.025434818812496,0.038041969566027234)
            (4.025800817180864,0.03853437414349292)
            (4.026160902826039,0.03903933318440056)
            (4.026515153264369,0.03955744118589877)
            (4.026863647343247,0.04008934117143226)
            (4.027206463233705,0.040635727016473444)
            (4.0275436759221765,0.04119734486008397)
            (4.027875356464039,0.041774997304441897)
            (4.0282015738993895,0.042369553010300764)
            (4.0285223986510115,0.042981961078848)
            (4.028837904719937,0.04361326613376759)
            (4.029148168317395,0.04426461888492361)
            (4.029453263617346,0.04493728172203726)
            (4.029753258777156,0.045632634754986245)
            (4.030048215812257,0.04635219138989233)
            (4.030338195145111,0.04709762910879167)
            (4.030623261921955,0.04787083286788918)
            (4.03090348891269,0.048673939952233125)
            (4.03117895285203,0.049509375669911204)
            (4.031449726095756,0.05037988074580291)
            (4.031715869616163,0.05128854684253881)
            (4.0319774334236165,0.0522388859817271)
            (4.03223446575927,0.05323495414957957)
            (4.0324870251254685,0.054281527838595744)
            (4.03273518600344,0.055384313779736516)
            (4.032979032247461,0.05655017270079643)
            (4.033218640916302,0.05778737106534115)
            (4.033454067480421,0.05910593189462077)
            (4.033685344420508,0.06051821421237813)
            (4.033912497349833,0.06203989294468615)
            (4.0341355695521575,0.06369154392593535)
            (4.034354637841317,0.0655011430128658)
            (4.034569805584372,0.06750812275298168)
            (4.034781173359117,0.06977056926239555)
            (4.034988804465603,0.07237970108249159)
            (4.035192710282531,0.07549370366733643)
            (4.035392870920795,0.07943443771120573)
            (4.035589283496594,0.0850780213305884)
            (4.035782008374084,0.0975887384818579)
            (4.035971179440101,3.093305719727576)
            (4.036156963347827,3.0921363861570628)
            (4.036339485112513,3.090976389154647)
            (4.036518764931233,3.0898258268006256)
            (4.0366947144088865,3.088685508114386)
            (4.036867208983266,3.0875565119318646)
            (4.037036201516674,3.0864394452893347)
            (4.03720180742097,3.085333847872991)
            (4.03736429936316,3.084238173869003)
            (4.037523996193604,3.0831504975376722)
            (4.037681091351646,3.0820696812486306)
            (4.037835519923725,3.0809963453092726)
            (4.03798696792344,3.0799328940288846)
            (4.038135054657564,3.07888230766364)
            (4.038279595526546,3.077846276682268)
            (4.038420790179659,3.076823763408166)
            (4.038559219377674,3.0758108781865228)
            (4.038695615050453,3.0748024461801498)
            (4.03883047818373,3.0737947962541092)
            (4.038963686691956,3.0727888519169175)
            (4.0390944653075715,3.071790547229439)
            (4.039221684336882,3.070808932998777)
            (4.039344692370207,3.0698494594494536)
            (4.039463360436572,3.068914213878057)
            (4.039579043828188,3.067992250709583)
            (4.039692086107384,3.067082531401863)
            (4.039806809801429,3.0661486536381046)
            (4.039920933632972,3.0652094226012574)
            (4.040033243300666,3.0642748475500756)
            (4.040145419618198,3.0633302762929646)
            (4.040252993571288,3.062414015206219)
            (4.0403524995250155,3.0615570645512866)
            (4.040446218448078,3.06074113038291)
            (4.040536450861577,3.059947364457652)
            (4.0406268373347,3.0591439494683437)
            (4.040722510432927,3.0582840049546993)
            (4.040826963714182,3.057333518499291)
            (4.040936029501582,3.0563275603344895)
            (4.04102725548861,3.0554751064354813)
            (4.0411053772578756,3.054736816636912)
            (4.041180848297511,3.054016002718827)
            (4.0412488273628995,3.053360122995814)
            (4.041311307200802,3.052751718763195)
            (4.041374905253744,3.052126808213267)
            (4.041459451450374,3.0512867601464597)
            (4.041595362814841,3.0499127259494996)
            (4.041691520529998,3.0489222548639465)
            (4.04176349838116,3.048170601483874)
            (4.041819335010051,3.0475812854644273)
            (4.041864109940757,3.047104465960438)
            (4.041906919266217,3.0466448015296947)
            (4.041945639698648,3.0462260091874462)
            (4.041985937394058,3.0457870235607993)
            (4.042056390772043,3.045011477260803)
            (4.042124230673628,3.044254509338026)
            (4.042211906985327,3.043260650447923)
            (4.042278076473502,3.0424984713514105)
            (4.04233305429479,3.04185702962554)
            (4.042380063537731,3.0413024601718375)
            (4.0424254932172525,3.0407607405578045)
            (4.042466382846164,3.0402682782773116)
            (4.04250452680946,3.03980484422705)
            (4.04254451452339,3.0393144860306043)
            (4.042606902995708,3.038539656308294)
            (4.042686473068485,3.0375329815409735)
            (4.042756383294289,3.0366306364890887)
            (4.042809723406877,3.0359306413870892)
            (4.0428502508794395,3.035392063305797)
            (4.042881946403799,3.0349663715603086)
            (4.0429081040390855,3.0346118488951594)
            (4.042933333150819,3.034267240672544)
            (4.042956898810559,3.033942870624009)
            (4.042982198004662,3.0335920246819628)
            (4.043026898533173,3.032965185074427)
            (4.043069328452225,3.0323614073065457)
            (4.0431312700498125,3.03146364076424)
            (4.043178373632875,3.0307674182848388)
            (4.043215675048751,3.03020773934053)
            (4.043246468876126,3.0297396669440566)
            (4.043272698233395,3.0293365331361084)
            (4.043298085693125,3.0289424303912797)
            (4.043321230790545,3.0285792412300845)
            (4.043343422380981,3.0282278853973854)
            (4.043367650875218,3.0278408078835044)
            (4.04341842451867,3.0270154246512693)
            (4.043467498241493,3.0261987862423654)
            (4.043512657450331,3.0254303380345156)
            (4.043546352831,3.0248455851508744)
            (4.043571334300636,3.024407439407038)
            (4.043590720606461,3.024061919586435)
            (4.04360634268756,3.023781005526809)
            (4.043621337551619,3.02351149383747)
            (4.043635196172115,3.0232577409433508)
            (4.043648742127497,3.0230072225581575)
            (4.043665083728031,3.02270394229697)
            (4.043685297818533,3.022324358463321)
            (4.043707649574349,3.0218990329920534)
            (4.0437388785490995,3.0212934192094205)
            (4.043775122507644,3.0205745508454793)
            (4.043802505179323,3.0200195809264754)
            (4.0438244695496515,3.0195665611806968)
            (4.043842577872414,3.0191881913086736)
            (4.043857755530453,3.018867334742673)
            (4.043870874743618,3.018586477337613)
            (4.043883633334871,3.0183105255925162)
            (4.043895645224858,3.018048659400531)
            (4.043907893780602,3.0177789454601216)
            (4.043922861208529,3.0174452991666305)
            (4.0439444178304385,3.0169563816543183)
            (4.043969744798727,3.016368642559768)
            (4.044001823329312,3.0156032774356496)
            (4.044024578564131,3.0150461670550337)
            (4.044040721551454,3.0146445814811758)
            (4.044052661647511,3.0143436494193128)
            (4.044062075672593,3.0141032675723975)
            (4.044070080105888,3.0138970650186243)
            (4.044077857663026,3.0136946364049164)
            (4.044085296947715,3.013499100058918)
            (4.044093340544868,3.013285707170081)
            (4.044107971871842,3.012891344183329)
            (4.044122259472485,3.0124980298458777)
            (4.0441388744307,3.012030235702208)
            (4.04416087977715,3.011393701685423)
            (4.044177315234244,3.0109057740656846)
            (4.044189354795709,3.0105427213069875)
            (4.044198537011524,3.0102619975034983)
            (4.044205940494003,3.010032151721248)
            (4.0442123147663365,3.0098331008581214)
            (4.044218515313399,3.0096369294564873)
            (4.044224403746076,3.009447770179805)
            (4.04423062045825,3.0092462973717176)
            (4.044239427392496,3.0089562178214475)
            (4.04425017884849,3.0085942590748855)
            (4.044263018471594,3.0081504875110516)
            (4.044282100672954,3.0074697449700265)
            (4.044295335380584,3.0069844834472317)
            (4.044304429867226,3.0066420067444475)
            (4.044311095170694,3.00639455568472)
            (4.044316157738613,3.0061992886031392)
            (4.044320216458791,3.0060367861535386)
            (4.044324091967871,3.005889373422395)
            (4.044327985981718,3.0057353761663195)
            (4.044331912817836,3.005576879690609)
            (4.044339632441929,3.0052599123669568)
            (4.044346980239632,3.004949066369311)
            (4.044356720207309,3.004525877635678)
            (4.044370203044228,3.0039191924563475)
            (4.04437945856546,3.0034903431996964)
            (4.044385996201422,3.0031845227812877)
            (4.04439085387758,3.002953750384021)
            (4.044394715131395,3.0027670076029853)
            (4.044398400777897,3.0025869957595406)
            (4.044401720923181,3.0024228110370412)
            (4.044404914950791,3.002261660077856)
            (4.0444083640435595,3.002084206322337)
            (4.044414236405971,3.0017736429624184)
            (4.0444209173938255,3.001407752208496)
            (4.044430677624525,3.0008531543621455)
            (4.044438699486221,3.0003830642978118)
            (4.044444464247208,3.0000386303035538)
            (4.044448641843672,2.9997878539532996)
            (4.044451784968457,2.9995964577535537)
            (4.044454309699523,2.9994389650648277)
            (4.044456716945769,2.999287260699787)
            (4.044458943087875,2.9991449828781445)
            (4.0444611988991355,2.9989973180766105)
            (4.044464074559425,2.998804921804301)
            (4.044467873511915,2.9985427657757064)
            (4.044472693660641,2.998198333773476)
            (4.044480884096685,2.9975892866022162)
            (4.044486770924848,2.9971372148287445)
            (4.044490760241984,2.9968291054141414)
            (4.044493527672193,2.996613439274002)
            (4.044495581370365,2.996448445010432)
            (4.044497256824309,2.9963147145135816)
            (4.044498853385747,2.9961831675665263)
            (4.044500346444344,2.9960560560000626)
            (4.044501990255413,2.9959139645824084)
            (4.044505119187593,2.995633673376915)
            (4.044508636239283,2.995305000001399)
            (4.044514112722869,2.9947711893307174)
            (4.044518870740488,2.994293469168841)
            (4.044522279838681,2.9939464052771716)
            (4.044524696267914,2.993700604206846)
            (4.044526455207022,2.993519170457354)
            (4.044527817674314,2.993374549312196)
            (4.0445290938970295,2.993237724446814)
            (4.044530265972993,2.9931072351306716)
            (4.044531410079495,2.9929776124359337)
            (4.044532953285161,2.9927980991580276)
            (4.044534930514442,2.992560639855963)
            (4.044537591357065,2.9922277795891956)
            (4.044542709129747,2.9915578178991016)
            (4.044546261818014,2.991080557218204)
            (4.044548350322285,2.9907925751073665)
            (4.04454975927336,2.990605445933607)
            (4.044550864094647,2.990455630195956)
            (4.044551717518645,2.990327649610083)
            (4.044552501654705,2.990218164852589)
            (4.044553226967707,2.99010956692233)
            (4.04455410932403,2.9899737761924774)
            (4.044555271671975,2.9897923635253116)
            (4.044556910468916,2.9895261736283243)
            (4.044559883078656,2.9890170057810463)
            (4.044563642853305,2.988343023952531)
            (4.044565912941064,2.9879303299386217)
            (4.044567393782408,2.9876607738988876)
            (4.044568517434766,2.987454655850499)
            (4.044569364005076,2.9872958305850936)
            (4.044570054261635,2.987163736905455)
            (4.044570708169381,2.987036064072693)
            (4.044571349399682,2.9869055123124277)
            (4.044572120695708,2.986744427207382)
            (4.044573266129414,2.986498122230846)
            (4.044574735922135,2.986169232168898)
            (4.044577108998808,2.985608769987161)
            (4.0445795981936,2.985000510636728)
            (4.044581442675028,2.984549618997821)
            (4.044582562774164,2.984272282764101)
            (4.044583300693979,2.9840884936597027)
            (4.044583876236486,2.9839469985522094)
            (4.044584344110901,2.9838230546740077)
            (4.0445847869910345,2.983701486470883)
            (4.044585226627457,2.983580210371188)
            (4.044585810422482,2.9834147583442303)
            (4.044586544473153,2.9832041497569293)
            (4.044587500515601,2.982918520006455)
            (4.0445892180000795,2.982375755836235)
            (4.044591533639739,2.981613500347077)
            (4.0445929924115385,2.981128672866536)
            (4.044593910090338,2.980818165711386)
            (4.044594509951765,2.980619092003768)
            (4.0445949782149775,2.9804631432487416)
            (4.044595357247649,2.9803236877529384)
            (4.044595714463705,2.980194835003798)
            (4.044596056644826,2.9800706670774613)
            (4.044596471952009,2.9799119860417047)
            (4.044597046186883,2.9796900443929477)
            (4.044597819039048,2.9793789356152107)
            (4.044599036096568,2.9788659599034286)
            (4.0446008972387455,2.9780444915458704)
            (4.044602125366272,2.977496548524549)
            (4.044602888446761,2.9771558866372176)
            (4.044603378188077,2.976929885192564)
            (4.0446037535442745,2.976769223868646)
            (4.044604050928857,2.976626898754427)
            (4.044604329540587,2.976481156197777)
            (4.0446045927966425,2.976355600456375)
            (4.044604887929204,2.9762065374749374)
            (4.044605344342418,2.975972540986006)
            (4.0446059326656885,2.9756574576729125)
            (4.044606820302049,2.9751622937138222)
            (4.044608362789163,2.9742636653792545)
            (4.044609426220969,2.973627343938508)
            (4.044610081923176,2.9732389128172185)
            (4.0446104977018535,2.972986683763862)
            (4.04461081259692,2.9727999967361622)
            (4.04461105658384,2.9726483740519525)
            (4.044611283422077,2.9724983876248077)
            (4.044611496201273,2.9723582875288095)
            (4.044611726268141,2.9722033836325745)
            (4.044612205434311,2.971871197013483)
            (4.044612746566709,2.9714888058032995)
            (4.044613542115824,2.9708929822221197)
            (4.044614809683274,2.9699033279023155)
            (4.044615662493329,2.9692545276515223)
            (4.044616162233302,2.968821842314909)
            (4.0446164696277025,2.9686246052066783)
            (4.044616677632341,2.968435068468799)
            (4.044616837434845,2.968269967671553)
            (4.044616981397583,2.968196631416974)
            (4.0446171210761035,2.9680820701931596)
            (4.0446172715411395,2.9679369634707706)
            (4.044617487695933,2.967742124758316)
            (4.044617779399166,2.9674747988398154)
            (4.044618148966798,2.9671320134633383)
            (4.044619091993862,2.9661844679506624)
            (4.044620095506054,2.9651207083324027)
            (4.044620725582605,2.964454992711942)
            (4.04462112310532,2.9640398350095394)
            (4.044621384196179,2.9637612632851447)
            (4.0446215876176295,2.9635424254218816)
            (4.044621748699709,2.9633652595025026)
            (4.044621899193576,2.9631992082527114)
            (4.044622039929995,2.963038110566541)
            (4.044622186881273,2.962866204303387)
            (4.044622404609145,2.962606895718475)
            (4.044622685690751,2.962265877421275)
            (4.044623045636346,2.961814606724465)
            (4.044623631987917,2.9610468620359796)
            (4.044624431868757,2.959963780174947)
            (4.044624939487756,2.959268665728882)
            (4.044625241276641,2.9588578503062903)
            (4.044625429772766,2.958598345593791)
            (4.044625573414511,2.958399943954533)
            (4.044625686465299,2.9582379311717144)
            (4.044625792177924,2.9580849682589347)
            (4.044625893321041,2.957933303834709)
            (4.044626007026751,2.9577598923570005)
            (4.044626212217429,2.9574439383237685)
            (4.044626456666297,2.957061033679146)
            (4.044626780937705,2.956534002603225)
            (4.044627605774637,2.9551220934234657)
            (4.044628152288733,2.9541636960661686)
            (4.044628462029077,2.953627976541309)
            (4.044628643331302,2.953306411938125)
            (4.044628761127056,2.95309459435717)
            (4.044628855320621,2.9529294315761927)
            (4.044628942449032,2.9527707535799097)
            (4.044629022918118,2.9526144837462422)
            (4.0446291074728,2.9524505672786754)
            (4.044629246505453,2.9521784932997717)
            (4.044629413393909,2.95185093881837)
            (4.0446296208712935,2.9514320221906294)
            (4.0446299466684215,2.9507466259123087)
            (4.044630496749452,2.949544476763938)
            (4.044630930448562,2.9485820475962874)
            (4.0446312005084595,2.9479778102744234)
            (4.0446313686662165,2.9475960074975998)
            (4.04463148104356,2.9473428924845626)
            (4.0446315711814504,2.9471406509356104)
            (4.0446316544854755,2.9469463826405953)
            (4.044631729914969,2.9467621290567148)
            (4.044631804247259,2.946581289438398)
            (4.044631893007036,2.9463621765636896)
            (4.044632028076874,2.9460255968897324)
            (4.044632198764549,2.945591739282869)
            (4.044632425580516,2.9449965522616806)
            (4.044632891430037,2.9437213118873067)
            (4.044633343770722,2.9424548038964375)
            (4.044633605257016,2.9417192504359466)
            (4.0446337572123285,2.9412839830620863)
            (4.044633852875716,2.9410121035591055)
            (4.044633927095544,2.940804087441503)
            (4.04463398729863,2.9406229135669766)
            (4.044634044191845,2.940450012517508)
            (4.044634099791142,2.940281223484614)
            (4.044634164434245,2.940080228342425)
            (4.044634268326262,2.939755665523414)
            (4.0446343973006,2.9393467160401054)
            (4.044634564434851,2.938803445175152)
            (4.04463485785861,2.937811849128401)
            (4.044635269874209,2.936378100901458)
            (4.044635546503974,2.935405029630294)
            (4.044635711033865,2.9348170172351615)
            (4.0446358129222455,2.934452777146626)
            (4.044635889988352,2.934184000487887)
            (4.044635949767151,2.9339621060866032)
            (4.044636005312339,2.9337539095293796)
            (4.044636056543234,2.9335630204531307)
            (4.044636108304852,2.9333652731454496)
            (4.04463617423343,2.9331084420835687)
            (4.044636267582805,2.9327423102347665)
            (4.044636384926628,2.9322749724455006)
            (4.044636538689092,2.931647636690368)
            (4.044636821397054,2.930447509048101)
            (4.0446371859633246,2.9288609005750326)
            (4.044637404648906,2.9279028018816544)
            (4.04463753090433,2.9273339195847536)
            (4.044637608810613,2.926992477004851)
            (4.0446376682073195,2.926734116939)
            (4.044637715080667,2.926507901738828)
            (4.044637758898445,2.926306776506199)
            (4.044637799906403,2.926123602984979)
            (4.044637842861502,2.925916241872897)
            (4.044637905000644,2.925615527913037)
            (4.044637986319865,2.9252154040858884)
            (4.044638085473008,2.9247266165989805)
            (4.044638216626705,2.924063857520075)
            (4.044638514866263,2.922485220621606)
            (4.044638810875855,2.920883156122414)
            (4.044638984654094,2.91994902903406)
            (4.044639085485852,2.919377472687978)
            (4.04463914884307,2.9190320027095593)
            (4.044639197957664,2.918774405167639)
            (4.044639237603722,2.9185369917005044)
            (4.04463927495421,2.9183168885283584)
            (4.044639310098291,2.918123401519934)
            (4.044639347213705,2.917906297686715)
            (4.044639401009165,2.9175856455848588)
            (4.044639471227222,2.91716077921682)
            (4.044639557770299,2.91663150624519)
            (4.044639672108535,2.9159196933655407)
            (4.044639902929039,2.9144276889287983)
            (4.044640148509378,2.9127950955119255)
            (4.044640300958863,2.9117842969505063)
            (4.044640392301709,2.9111648519030164)
            (4.044640450483455,2.9107657201484254)
            (4.0446404956058215,2.910471627238351)
            (4.0446405316648,2.9102217801953536)
            (4.04464056550225,2.9099767427366308)
            (4.044640597232955,2.9097549017752895)
            (4.044640629461022,2.909528341607913)
            (4.044640669858486,2.9092346843147783)
            (4.044640729791685,2.9087966050531753)
            (4.044640805258847,2.9082344610680675)
            (4.044640900829176,2.9075121957252597)
            (4.044641053143833,2.9063266617489534)
            (4.04464127285225,2.9045663279764518)
            (4.044641425390912,2.9033343229543087)
            (4.044641517609373,2.90258320077609)
            (4.04464157526162,2.902101853951105)
            (4.044641618998755,2.9017540658909073)
            (4.044641652883295,2.90147410086494)
            (4.044641684339816,2.9011983988679395)
            (4.044641713109518,2.9009547410726695)
            (4.044641741009882,2.9007219790382788)
            (4.044641771901785,2.900450696747436)
            (4.044641829347357,2.8999432112494716)
            (4.044641898035098,2.8993220358821588)
            (4.044641979718674,2.8985799889255928)
            (4.044642092622385,2.8975254586663355)
            (4.04464227975017,2.895717502862883)
            (4.04464242460603,2.894313209296221)
            (4.0446425139260205,2.8934453210245836)
            (4.044642569513982,2.8928728630550475)
            (4.044642611232291,2.8924768289092304)
            (4.04464264290396,2.8921732819345407)
            (4.044642672077241,2.8918585832401345)
            (4.044642698479203,2.891582379229572)
            (4.044642723169103,2.8913416750564296)
            (4.0446427488867664,2.891074193472139)
            (4.044642782585661,2.890716007103225)
            (4.044642831033684,2.890195431688568)
            (4.044642891814002,2.88953513969133)
            (4.044642968054226,2.8886969574787966)
            (4.044643091245475,2.8873006891531148)
            (4.044643260221852,2.885331242151764)
            (4.044643373673303,2.8840025112420324)
            (4.044643442155852,2.8831966502401065)
            (4.04464348521556,2.8826739555890217)
            (4.044643518047374,2.8822894932130576)
            (4.04464354364578,2.881987524838501)
            (4.04464356746366,2.881690965655177)
            (4.044643589354886,2.8814173708330655)
            (4.044643610589398,2.8811582180553543)
            (4.044643633707184,2.8808688677514853)
            (4.0446436705174715,2.8804016627043385)
            (4.044643717274715,2.879800258341472)
            (4.044643773408122,2.8790689250882813)
            (4.044643846565176,2.8780988919171793)
            (4.044644004597957,2.8759391658846116)
            (4.044644132288992,2.8741550755486633)
            (4.044644210224912,2.873071021690265)
            (4.044644257386773,2.8723932257807685)
            (4.044644288258172,2.8719555444654663)
            (4.04464431277032,2.8716211370211093)
            (4.044644332944723,2.8713207121039868)
            (4.044644352058369,2.8710339874046498)
            (4.0446443701548835,2.870778563052736)
            (4.0446443887757075,2.8705056944222442)
            (4.044644411921931,2.8701564158372737)
            (4.044644447934672,2.869610536609723)
            (4.044644492994212,2.8689180337824034)
            (4.044644547817823,2.8680696558575307)
            (4.044644626727467,2.8668177249745406)
            (4.044644757624284,2.8646778708556795)
            (4.044644859533113,2.8630011028670337)
            (4.044644922493075,2.8619597505538525)
            (4.044644961737678,2.8612834630225876)
            (4.044644988254875,2.86084799413561)
            (4.044645009653953,2.8604985889162164)
            (4.044645029465698,2.8601453550905713)
            (4.044645047370976,2.8598292914541927)
            (4.044645064213995,2.8595480127255843)
            (4.044645081530169,2.8592472116735044)
            (4.044645102778813,2.858868246805826)
            (4.044645137801431,2.858240113797117)
            (4.044645181322604,2.8574486564751447)
            (4.0446452338936725,2.8564842828191837)
            (4.04464531040911,2.8550452845140626)
            (4.044645426452506,2.852804119478956)
            (4.044645510945283,2.851161671033803)
            (4.04464556240335,2.8501582750420464)
            (4.044645594526469,2.8495109726700214)
            (4.044645618789233,2.849036953468347)
            (4.044645637446424,2.8486739269787154)
            (4.044645654719727,2.8483199780232042)
            (4.044645670390355,2.847995753336103)
            (4.044645685246814,2.847696859334576)
            (4.044645700529795,2.8473839972971815)
            (4.0446457194967005,2.8469875555331843)
            (4.044645749886794,2.8463480854047467)
            (4.044645787596782,2.845543736982143)
            (4.0446458331870065,2.8445608906914357)
            (4.044645898246947,2.843128394110012)
            (4.044646004353049,2.840733248729044)
            (4.044646082135424,2.8389601809912905)
            (4.044646129186734,2.837881569595933)
            (4.044646158366809,2.8371957153021206)
            (4.044646180329905,2.8366941093531963)
            (4.044646197146103,2.836307943390927)
            (4.044646212691812,2.835934073973607)
            (4.0446462267472025,2.835596154472037)
            (4.044646240003918,2.8352850909609697)
            (4.044646253505064,2.834960866873643)
            (4.044646269698266,2.8345648838702684)
            (4.044646299437041,2.833833014062328)
            (4.044646334943568,2.8329475371768074)
            (4.044646377052562,2.83188703261667)
            (4.044646436088068,2.8303671333189264)
            (4.044646530338255,2.8278817447844813)
            (4.044646599511467,2.8260448925059314)
            (4.044646641309029,2.8249269816468288)
            (4.0446466671928,2.824214669948558)
            (4.04464668668846,2.8236981920516593)
            (4.044646701617601,2.823299245238322)
            (4.044646715417622,2.8229091394081385)
            (4.044646727910931,2.8225596270999613)
            (4.044646739673041,2.822240762528652)
            (4.044646751641087,2.82190618757761)
            (4.044646765850778,2.821501468269733)
            (4.044646793826252,2.820700038825997)
            (4.04464682633503,2.819756468294382)
            (4.04464686443089,2.8186419565336895)
            (4.044646917139217,2.8170651703932172)
            (4.044647000817747,2.8145021652401185)
            (4.044647063472327,2.8125703417450643)
            (4.04464710154705,2.81139002298484)
            (4.044647125134014,2.810638034085368)
            (4.0446471428691275,2.8100871813921096)
            (4.04464715642992,2.809667112621558)
            (4.0446471689595676,2.8092617992119733)
            (4.044647180273357,2.808893166485948)
            (4.044647190908757,2.8085542889913233)
            (4.044647201624061,2.808208182582929)
            (4.044647214017946,2.8077999624661945)
            (4.0446472432107825,2.806830695885981)
            (4.044647274480383,2.8057767954691357)
            (4.0446473104266465,2.8045552105169733)
            (4.044647358399533,2.8028923054755)
            (4.044647431784869,2.8002948394348217)
            (4.044647485274314,2.7983874204923285)
            (4.0446475176462355,2.7972300574970848)
            (4.044647537675608,2.796497722454852)
            (4.044647552735359,2.795954754233649)
            (4.044647564286448,2.795540494454193)
            (4.0446475749772,2.7951454296076528)
            (4.044647584674962,2.794782263187902)
            (4.044647593889937,2.794441412610004)
            (4.044647603317083,2.7940903207798446)
            (4.0446476147008825,2.793660103138646)
            (4.044647634929511,2.7928904646149117)
            (4.044647659221449,2.791955146963105)
            (4.0446476877451465,2.790846328102562)
            (4.044647725816728,2.789342856923912)
            (4.0446478045351455,2.7861636822868823)
            (4.044647859787173,2.783900082652396)
            (4.0446478919511595,2.78257477834712)
            (4.044647911225957,2.781769116847757)
            (4.0446479239991815,2.7812401587439552)
            (4.0446479342783075,2.7808153344846507)
            (4.044647943795687,2.7804107930289934)
            (4.0446479524023635,2.7800418811922087)
            (4.044647960602223,2.7796946329109096)
            (4.044647969025878,2.7793344579284707)
            (4.044647979208183,2.778893436182923)
            (4.04464799720255,2.7781095821206554)
            (4.044648018821201,2.7771572053808278)
            (4.044648044078345,2.776034740877172)
            (4.044648077286377,2.774536720230039)
            (4.044648157808212,2.770818233400066)
            (4.044648209315881,2.768403452409664)
            (4.0446482378681425,2.7670580849892437)
            (4.044648254468222,2.766262868038912)
            (4.0446482653273295,2.765750582176727)
            (4.044648274046071,2.7653383381925574)
            (4.044648282117231,2.7649431474882076)
            (4.0446482894544955,2.7645840647135502)
            (4.044648296507667,2.764244518149029)
            (4.044648303916052,2.7638819324708086)
            (4.044648313473026,2.763409278643496)
            (4.044648327506825,2.762711094046409)
            (4.044648344718644,2.7618476387167896)
            (4.044648365108969,2.760817178358389)
            (4.044648391973041,2.759441680958226)
            (4.044648451301514,2.7563370906128437)
            (4.044648508141013,2.753308288827558)
            (4.044648541047865,2.7515426843006825)
            (4.0446485603747595,2.75048918710408)
            (4.044648572797162,2.7498158288323387)
            (4.044648582566449,2.7492899985772716)
            (4.044648590507006,2.748849892939828)
            (4.044648597998328,2.7484333982524705)
            (4.044648605006194,2.748049250184835)
            (4.044648611921492,2.747665109454441)
            (4.044648619395649,2.7472437695820378)
            (4.0446486299748265,2.7466468646447266)
            (4.044648644484797,2.7458214097741833)
            (4.044648661921129,2.7448236830749386)
            (4.044648682952337,2.7436063026084025)
            (4.0446487127921245,2.741852369391209)
            (4.044648772090795,2.738297791618209)
            (4.04464881449332,2.7357236105652087)
            (4.044648839313585,2.734197435259581)
            (4.044648854294166,2.7332710336722705)
            (4.0446488643044045,2.7326582800614374)
            (4.044648872379535,2.732156492014057)
            (4.04464887986,2.7316847466932517)
            (4.04464888659913,2.731262527264519)
            (4.044648892972361,2.7308627299321375)
            (4.04464889940046,2.7304537979518124)
            (4.04464890672031,2.7299858014974543)
            (4.04464892075216,2.7290834589952926)
            (4.044648937244819,2.728013872861318)
            (4.044648956195516,2.7267729587449647)
            (4.044648979826523,2.725205024922234)
            (4.044649026132913,2.7220768896897773)
            (4.044649071603914,2.7189581515158445)
            (4.044649098247943,2.7171139346346775)
            (4.0446491139736755,2.716014190233051)
            (4.044649124083836,2.715309810865261)
            (4.04464913201951,2.7147564617592144)
            (4.0446491384568395,2.714299616014653)
            (4.044649144527013,2.7138683364497167)
            (4.044649150216069,2.7134653869208907)
            (4.044649155843332,2.713062803484836)
            (4.0446491619568565,2.7126219943877166)
            (4.0446491707815335,2.7119838334509963)
            (4.044649182638332,2.711120454063282)
            (4.044649196761567,2.710085027863582)
            (4.044649213706514,2.7088300738290676)
            (4.044649237313268,2.7070590653105686)
            (4.044649291437974,2.7029199071664873)
            (4.044649328017028,2.7000804751667715)
            (4.044649348849028,2.698445427731428)
            (4.0446493611830965,2.697474133264348)
            (4.044649369343029,2.69683373250861)
            (4.044649375916803,2.696311765567362)
            (4.044649382006174,2.6958242767221114)
            (4.044649387500855,2.6953850758370246)
            (4.0446493927260985,2.6949651956712484)
            (4.044649398031707,2.694534839662026)
            (4.044649404166727,2.6940356537638586)
            (4.04464941793163,2.6929082164117495)
            (4.044649432869685,2.6916745087791463)
            (4.044649449890905,2.6902542960413793)
            (4.044649471113946,2.688462485725038)
            (4.044649524560218,2.683866834112411)
            (4.044649556994166,2.6810385375435324)
            (4.044649574406776,2.6795077757901704)
            (4.044649584332,2.678631565445066)
            (4.044649590768315,2.6780647279476724)
            (4.044649595929331,2.677606177564555)
            (4.04464960070727,2.6771774863417015)
            (4.044649605056925,2.6767869427518667)
            (4.044649609287607,2.676405988507657)
            (4.044649613807556,2.6759961194159256)
            (4.04464962001912,2.675430929281271)
            (4.044649628473292,2.674657567129807)
            (4.044649638565027,2.6737290457381744)
            (4.0446496504895135,2.6726235895787354)
            (4.0446496662032345,2.6711523541779085)
            (4.044649695619886,2.6683577906675278)
            (4.044649735486536,2.6645043993216264)
            (4.044649761582261,2.6619489935448986)
            (4.044649777347225,2.660392872671828)
            (4.04464978740459,2.6593980821117698)
            (4.044649795175362,2.6586277570787864)
            (4.044649801297873,2.658016468903732)
            (4.044649807006857,2.6574447006212116)
            (4.044649812201773,2.6569229705030963)
            (4.044649817104204,2.6564272892953174)
            (4.044649821971724,2.6559324779593387)
            (4.044649827299811,2.6553894608084905)
            (4.044649835093886,2.6545908469033335)
            (4.0446498456824855,2.6534986291812004)
            (4.044649858443681,2.6521706956507756)
            (4.04464987394406,2.6505415090175943)
            (4.044649896470305,2.648145052656793)
            (4.044649931619962,2.6443489908493136)
            (4.044649956423474,2.641636149157262)
            (4.044649971385619,2.6399875010738176)
            (4.044649980746875,2.6389537303626827)
            (4.04464998786783,2.6381646949648196)
            (4.044649993388403,2.6375491728885496)
            (4.044649998511165,2.6369771838593046)
            (4.044650003151748,2.6364567412376765)
            (4.044650007526769,2.635962173111226)
            (4.044650011883618,2.635467901560906)
            (4.044650016688738,2.634921841574771)
            (4.044650024131597,2.6340711909837546)
            (4.044650033838254,2.6329548686561566)
            (4.044650045281403,2.63162730456033)
            (4.044650059102483,2.6300089542482215)
            (4.044650079348781,2.6276114628104037)
            (4.0446501114791396,2.6237504846894066)
            (4.044650134987205,2.620887982158918)
            (4.044650149402283,2.6191201175280856)
            (4.044650158504919,2.6180012651324818)
            (4.044650165455053,2.6171420131140035)
            (4.044650170838288,2.6164739882194317)
            (4.044650175828729,2.6158556372498247)
            (4.044650180336843,2.615292217672189)
            (4.044650184558076,2.6147598142438446)
            (4.04465018870941,2.6142369992762626)
            (4.04465019315763,2.613675493145988)
            (4.044650199256369,2.612900374151406)
            (4.044650207969231,2.6117866697156917)
            (4.044650218641512,2.610410248173262)
            (4.044650231488013,2.6087397003839383)
            (4.044650249243078,2.606407099616483)
            (4.0446502832812685,2.601863559398699)
            (4.044650306462247,2.598722282048276)
            (4.04465031991975,2.5968945972066804)
            (4.044650328093437,2.5957714585241107)
            (4.044650333572638,2.595018617066107)
            (4.044650338029037,2.594413290031318)
            (4.044650342169041,2.5938376934270133)
            (4.044650345935482,2.5933075988190244)
            (4.044650349508995,2.592813738006147)
            (4.0446503531414475,2.59230869616414)
            (4.044650357314672,2.59172042164807)
            (4.044650367123144,2.5903340927025584)
            (4.0446503777672,2.588812919006386)
            (4.044650389297016,2.5871597990554465)
            (4.044650403112677,2.5851564165804986)
            (4.044650435440021,2.580390375639029)
            (4.044650459144965,2.5768481782256343)
            (4.044650473017855,2.5747619154760053)
            (4.044650481170461,2.573527769269541)
            (4.044650486513326,2.5727159769333574)
            (4.044650490802242,2.5720634662393445)
            (4.044650494771295,2.5714569017901967)
            (4.0446504983565434,2.5709059469414592)
            (4.044650501770212,2.570379533373918)
            (4.0446505052278185,2.5698448157867615)
            (4.044650509178209,2.569231590644147)
            (4.044650516909512,2.5680250105267746)
            (4.044650525933476,2.566606729985951)
            (4.044650536279393,2.5649677762351586)
            (4.044650549045888,2.5629270818859884)
            (4.044650573430433,2.558978531041361)
            (4.04465059777204,2.554980753934047)
            (4.044650612350564,2.5525642070089507)
            (4.044650621102945,2.551106265565817)
            (4.044650626793296,2.550155483605216)
            (4.044650631282683,2.549403375636595)
            (4.044650634931133,2.548789846825291)
            (4.044650638372032,2.548208799783705)
            (4.044650641596433,2.5476621263027432)
            (4.044650644763584,2.547123467611458)
            (4.044650648149978,2.5465458268978916)
            (4.0446506527267045,2.545762362713263)
            (4.044650659227454,2.5446441070938715)
            (4.044650667130158,2.5432760547612947)
            (4.04465067651544,2.5416392615566066)
            (4.044650688997143,2.539443069632558)
            (4.04465072022773,2.533862333839634)
            (4.044650740867048,2.5301176280099993)
            (4.0446507525065245,2.527989434206264)
            (4.044650759373515,2.526728734228251)
            (4.044650763920743,2.5258916445016313)
            (4.0446507675936845,2.52521350408787)
            (4.044650771000129,2.5245819120153303)
            (4.044650774089207,2.524006499795173)
            (4.044650777041048,2.523454705383521)
            (4.044650780053551,2.5228899361867945)
            (4.044650783587251,2.5222253691799548)
            (4.044650791524661,2.520724853136838)
            (4.044650800119303,2.5190883315345687)
            (4.04465080993436,2.5172048652474808)
            (4.044650822272814,2.514816307803814)
            (4.044650851454003,2.5090855610647087)
            (4.044650869567355,2.5054796764569773)
            (4.044650879509911,2.503487202449797)
            (4.044650885273045,2.5023280327120268)
            (4.044650889048333,2.5015667909647985)
            (4.044650892090092,2.5009516457508774)
            (4.044650894910422,2.500378744256313)
            (4.0446508974830735,2.4998538926418115)
            (4.0446508999866415,2.4993417354338936)
            (4.044650902658543,2.4987938559029352)
            (4.04465090634106,2.49803652813813)
            (4.044650911324328,2.497007713140654)
            (4.044650917267526,2.4957744864331928)
            (4.044650924312687,2.4943037567409165)
            (4.044650933636024,2.4923430024466486)
            (4.044650951536822,2.488535561865096)
            (4.044650974853015,2.483501843025297)
            (4.044650989511959,2.4802999633897715)
            (4.044650998363594,2.478354350982267)
            (4.04465100407051,2.4770954011347333)
            (4.0446510085243865,2.47611007829321)
            (4.044651012074666,2.475322094335894)
            (4.044651015397892,2.4745819181026585)
            (4.044651018446982,2.473900296516494)
            (4.044651021348477,2.4732495412148805)
            (4.0446510242741756,2.4725914575370735)
            (4.04465102761153,2.471838479952067)
            (4.044651033874799,2.4704187975448413)
            (4.044651041391676,2.46870393437122)
            (4.044651050127147,2.4666963298742983)
            (4.044651061166679,2.464137631937054)
            (4.04465108740575,2.4579693736436874)
            (4.044651103955583,2.4540246545415325)
            (4.0446511130919705,2.451831471290965)
            (4.044651118417321,2.4505482334475595)
            (4.044651121922321,2.4497015483014457)
            (4.04465112475243,2.449015872110543)
            (4.044651127378152,2.4483771950550324)
            (4.044651129772711,2.4477926349250803)
            (4.044651132096942,2.4472237917263318)
            (4.0446511345653455,2.4466182294911065)
            (4.044651137912842,2.4457947151243897)
            (4.044651142511176,2.4446592244342185)
            (4.044651148035049,2.44328851615429)
            (4.044651154606335,2.4416483953024906)
            (4.044651163359515,2.4394480047770015)
            (4.0446511813532355,2.4348722744606786)
            (4.0446512007732345,2.429863143378957)
            (4.044651212939915,2.4266920211037926)
            (4.044651220378027,2.4247419436822937)
            (4.044651225250711,2.4234600504120642)
            (4.044651229093211,2.422446316477353)
            (4.04465123219092,2.4216263937783826)
            (4.044651235101163,2.420853569422606)
            (4.044651237791821,2.4201367715833544)
            (4.044651240382094,2.4194446508140066)
            (4.044651243058073,2.4187276864137606)
            (4.04465124632715,2.417849243574156)
            (4.04465125214682,2.4162783068794407)
            (4.044651259163563,2.414372420516585)
            (4.044651267448572,2.4121057559532693)
            (4.044651278693442,2.409002531319513)
            (4.04465129844376,2.4034839397097674)
            (4.044651312313943,2.3995620187345437)
            (4.044651320540854,2.3972193384159985)
            (4.0446513256150585,2.3957687381233845)
            (4.044651329447125,2.3946701534575086)
            (4.044651332401638,2.3938204190153636)
            (4.044651335139705,2.3930303172840506)
            (4.044651337622958,2.3923114759378836)
            (4.044651339980522,2.391627019286402)
            (4.044651342381936,2.3909280407210356)
            (4.0446513452504425,2.3900909539696973)
            (4.044651350565828,2.3885334228745188)
            (4.044651356819324,2.3866905862060124)
            (4.044651364123838,2.3845238391919095)
            (4.044651373789795,2.381634051772034)
            (4.044651394921887,2.375233849745404)
            (4.04465140912579,2.3708748236394466)
            (4.044651417284963,2.3683517195787633)
            (4.044651422176447,2.366833083378554)
            (4.044651425449585,2.3658140883014838)
            (4.04465142810776,2.3649838426450294)
            (4.044651430577679,2.364210178020531)
            (4.044651432827269,2.363503615731387)
            (4.044651434998687,2.362819602728971)
            (4.044651437285993,2.362097418259272)
            (4.044651440326396,2.361135141737323)
            (4.044651444590658,2.3597805925219433)
            (4.044651449768472,2.358128200078539)
            (4.044651455990489,2.3561311595273167)
            (4.04465146448793,2.3533842883331433)
            (4.044651487553438,2.3458231648251804)
            (4.044651502002528,2.3410157065784745)
            (4.0446515100422635,2.338318144245134)
            (4.044651514811047,2.3367121644962565)
            (4.044651518012231,2.3356306357673735)
            (4.044651520629636,2.3347429694543997)
            (4.04465152306829,2.3339145913400317)
            (4.044651525302345,2.333153772796247)
            (4.044651527467276,2.332413678855767)
            (4.044651529764626,2.3316267375096946)
            (4.044651532889567,2.330553878984897)
            (4.0446515371815925,2.329074856061544)
            (4.04465154238707,2.3272725871467004)
            (4.044651548718165,2.325067530343416)
            (4.044651557607341,2.3219484558767554)
            (4.044651576656958,2.315179901139674)
            (4.044651590409498,2.310226750534414)
            (4.044651598649769,2.3072325327852647)
            (4.044651603723354,2.305381300530633)
            (4.044651607540582,2.3039837308221776)
            (4.0446516104675085,2.3029076798721158)
            (4.044651612900479,2.3020112278059077)
            (4.044651615211425,2.301157975349061)
            (4.044651617403101,2.300345893726607)
            (4.044651619620661,2.2995221068323897)
            (4.044651622240457,2.2985470275985054)
            (4.044651627337775,2.2966422040150856)
            (4.04465163322983,2.294428441566974)
            (4.044651640186505,2.291797453586781)
            (4.044651649709464,2.288167378685079)
            (4.044651666550902,2.2816706932302404)
            (4.044651679070522,2.2767802772775028)
            (4.044651686740257,2.2737597002793786)
            (4.044651691574632,2.271846997486037)
            (4.044651695261744,2.2703829946914653)
            (4.044651698122142,2.2692435047426285)
            (4.044651700775983,2.2681832141409406)
            (4.0446517031800795,2.2672200329921512)
            (4.04465170545856,2.266304728922238)
            (4.044651707791405,2.2653653590201266)
            (4.044651710671952,2.264202476560369)
            (4.044651715248548,2.2623478546088385)
            (4.044651720877037,2.2600551774544106)
            (4.044651727642337,2.2572822877914405)
            (4.0446517370889605,2.253379701371045)
            (4.044651755087105,2.2458479947514043)
            (4.044651768608997,2.2401090193443727)
            (4.044651776958281,2.2365319851370247)
            (4.044651782261424,2.23424689616083)
            (4.044651786328426,2.2324872457043274)
            (4.044651789497941,2.231111222072982)
            (4.04465179244145,2.229829025316232)
            (4.044651795105748,2.228664778006732)
            (4.044651797619172,2.227563311130553)
            (4.044651800163752,2.2264453090132728)
            (4.044651803196124,2.22510931673464)
            (4.044651808748963,2.222652485268636)
            (4.04465181532264,2.219726688653597)
            (4.04465182309541,2.216243113809115)
            (4.0446518336764266,2.2114590681819912)
            (4.044651856548606,2.2009527000066123)
            (4.0446518772704225,2.191237060385968)
            (4.044651890853508,2.1847635016213287)
            (4.044651903569636,2.178624585808087)
            (4.044651915189727,2.1729488679163675)
            (4.044651936004091,2.1626121709929147)
            (4.044651944836847,2.158155502357609)
            (4.044651948721316,2.156182044115487)
            (4.044651950939285,2.1550513167705203)
            (4.044651952358178,2.154327289232414)
            (4.044651953534694,2.1537271581887714)
            (4.044651954643278,2.153161387345543)
            (4.0446519558334835,2.1525531999915017)
            (4.044651957490363,2.151705264957592)
            (4.044651959504464,2.1506726964110774)
            (4.044651962372646,2.149199128641214)
            (4.04465197160845,2.144428282000385)
            (4.0446519832531385,2.1383532525060804)
            (4.0446519937325105,2.1328238095060246)
            (4.0446519997928805,2.12959672113915)
            (4.044652003307717,2.1277147353599006)
            (4.044652005508927,2.1265325279973646)
            (4.044652007210676,2.125617210784789)
            (4.0446520087626405,2.1247816836829547)
            (4.044652010161888,2.124027484201947)
            (4.04465201166375,2.1232168235028066)
            (4.044652013953343,2.121978708785995)
            (4.044652016741616,2.1204674716343206)
            (4.0446520206146,2.118362202346269)
            (4.044652029535261,2.1134842728774372)
            (4.044652037854916,2.1088947622509386)
            (4.0446520425946355,2.1062608796886058)
            (4.044652045383046,2.104704654076613)
            (4.044652047202323,2.1036869076963085)
            (4.044652048671555,2.1028641434040742)
            (4.044652050036011,2.1020993498902403)
            (4.044652051362862,2.1013545854581293)
            (4.044652053377555,2.100221828882676)
            (4.044652055734774,2.098893813152504)
            (4.044652058881268,2.097116961966924)
            (4.044652066045663,2.093051922502647)
            (4.04465207267379,2.0892643884257827)
            (4.044652076530107,2.0870475689211925)
            (4.044652078865054,2.0857003614594087)
            (4.04465208043994,2.08479023564596)
            (4.04465208174283,2.0840365912424237)
            (4.044652082965788,2.0833283082446736)
            (4.0446520842700115,2.0825719904660187)
            (4.044652086110749,2.0815029965643146)
            (4.044652088507279,2.080108699438168)
            (4.044652092190286,2.0779600593516676)
            (4.044652097546467,2.0748215565342836)
            (4.044652101644729,2.0724076566694962)
            (4.044652104308853,2.070832116878488)
            (4.04465210607672,2.069784271151461)
            (4.04465210749723,2.068941268232008)
            (4.044652108812079,2.0681599823327894)
            (4.044652110124326,2.0673792815491407)
            (4.044652112424013,2.0660089058780895)
            (4.044652115138378,2.0643879142666672)
            (4.044652120034965,2.061453170369277)
            (4.044652124396826,2.0588257065941233)
            (4.044652126920951,2.0572989628594307)
            (4.044652128477568,2.056355434227104)
            (4.044652129700892,2.0556133811317077)
            (4.044652130828362,2.054928838513494)
            (4.044652132042899,2.0541904199561536)
            (4.044652133460963,2.0533270503338867)
            (4.044652135295667,2.0522084604502764)
            (4.044652138494625,2.0502538255900813)
            (4.044652142425367,2.04784347526249)
            (4.044652145305063,2.046070764224972)
            (4.04465214719981,2.0449011798681584)
            (4.044652148658761,2.0439992010277805)
            (4.044652149981768,2.0431802549141356)
            (4.044652151221692,2.0424118741743653)
            (4.04465215365415,2.0409021050680125)
            (4.04465215642453,2.0391784431500413)
            (4.044652159659026,2.0371596827748424)
            (4.044652161844524,2.0357912969670324)
            (4.044652163303031,2.0348763887394465)
            (4.044652164525591,2.0341087232538717)
            (4.04465216568117,2.033382115417779)
            (4.044652167298574,2.0323638507960857)
            (4.044652169374194,2.0310549974987095)
            (4.044652172894482,2.028828870223342)
            (4.044652175021114,2.0274795879057326)
            (4.0446521763245205,2.026651256382832)
            (4.044652177535254,2.0258809744364554)
            (4.044652178635302,2.0251803540260527)
            (4.044652180077891,2.024260483389607)
            (4.044652182145076,2.0229402082817134)
            (4.0446521845970524,2.021370576605225)
            (4.044652186261095,2.020302833769911)
            (4.044652187596682,2.0194446091809732)
            (4.044652188833316,2.0186489683130713)
            (4.044652190142982,2.0178053071109603)
            (4.044652192116358,2.016532294462849)
            (4.044652194582786,2.014937553521419)
            (4.044652196005624,2.0140154755834545)
            (4.044652197136005,2.0132821592888925)
            (4.044652198193288,2.012595439665524)
            (4.044652200245726,2.0112607055666873)
            (4.044652202497847,2.0097925017521616)
            (4.044652203742554,2.008979476252967)
            (4.04465220476905,2.0083085594321206)
            (4.0446522057508325,2.0076660807004276)
            (4.04465220676053,2.0070046908391928)
            (4.044652208385214,2.0059391365164676)
            (4.044652209975074,2.0048946979540583)
            (4.044652211245346,2.0040589798227)
            (4.044652212431265,2.0032777771643433)
            (4.044652213629088,2.0024878559741084)
            (4.04465221515377,2.00148102464833)
            (4.044652216384445,2.0006671669354037)
            (4.044652217536917,1.9999041146013279)
            (4.0446522186783564,1.9991475407525192)
            (4.044652220079402,1.9982177120056523)
            (4.044652221182087,1.9974849463672757)
            (4.04465222223029,1.9967876387676253)
            (4.044652223393618,1.9960129838908938)
            (4.044652224406993,1.9953372662261617)
            (4.04465222520552,1.9948045011269766)
            (4.044652225934442,1.994317706587132)
            (4.044652226656947,1.9938348667164945)
            (4.044652227681845,1.9931493442605859)
            (4.04465222866226,1.9924929160256861)
            (4.044652229749805,1.991764002726674)
            (4.044652230944417,1.9909624238254795)
            (4.04465223216007,1.9901457364942516)
            (4.044652233380753,1.9893246702290641)
            (4.044652234621483,1.9884890947104112)
            (4.044652235867542,1.987648886613381)
            (4.044652237120391,1.9868030415615525)
            (4.044652238395919,1.9859407955962785)
            (4.04465223969452,1.9850618232477402)
            (4.044652241004856,1.9841737514066016)
            (4.04465224232464,1.9832780988283412)
            (4.044652243663157,1.9823685230758021)
            (4.044652245027058,1.9814404452422014)
            (4.044652246411925,1.980496806730623)
            (4.044652247809639,1.9795430893964234)
            (4.044652249219133,1.9785799832095692)
            (4.044652250647511,1.9776025860972166)
            (4.044652252101704,1.976606088512428)
            (4.044652253580575,1.975591193882479)
            (4.044652255076132,1.974563323781225)
            (4.0446522565818634,1.9735269086607317)
            (4.044652258099245,1.9724808947569514)
            (4.044652259636594,1.9714194945108026)
            (4.044652261201449,1.970337424768581)
            (4.044652262793045,1.9692351264759036)
            (4.044652264401974,1.9681190437397362)
            (4.044652266017656,1.9669964739251447)
            (4.044652267637054,1.9658695043063446)
            (4.0446522692678135,1.9647327810453927)
            (4.044652270923508,1.9635767734505256)
            (4.04465227261342,1.9623948944217158)
            (4.044652274333728,1.961189705695486)
            (4.044652276068061,1.9599726017869603)
            (4.044652277798161,1.9587563782511415)
            (4.044652279516577,1.9575462951644003)
            (4.044652281233092,1.9563354755513824)
            (4.0446522829716045,1.9551070060637787)
            (4.044652284757486,1.9538428173269318)
            (4.044652286599169,1.9525367486956489)
            (4.044652288476563,1.9512028897168663)
            (4.044652290349789,1.9498695289637653)
            (4.044652292183083,1.9485622159748546)
            (4.044652293965691,1.947288786892726)
            (4.044652295720258,1.9460331837035714)
            (4.044652297499665,1.9447575132081891)
            (4.04465229937123,1.943413234607986)
            (4.044652301378167,1.9419688505178023)
            (4.044652303490443,1.9404455362964004)
            (4.044652305607161,1.938915905574171)
            (4.044652307621268,1.9374575733341561)
            (4.044652309475921,1.9361122482546662)
            (4.044652311180303,1.9348738733225055)
            (4.044652312805773,1.9336909188197815)
            (4.044652314491087,1.9324621751546598)
            (4.044652316473106,1.931014031317075)
            (4.044652319005176,1.9291594971996706)
            (4.0446523219247625,1.9270156865135268)
            (4.044652324342374,1.9252365779882876)
            (4.0446523261677605,1.9238908977460354)
            (4.044652327548979,1.922870998397234)
            (4.0446523288106375,1.9219380528745624)
            (4.044652329961847,1.921085791223804)
            (4.044652331248091,1.9201321867829058)
            (4.044652333208037,1.918676157068967)
            (4.04465233634173,1.9163415248406608)
            (4.044652340418088,1.9132945529818195)
            (4.044652343131841,1.9112610043544007)
            (4.0446523448094265,1.910001873379857)
            (4.044652345915811,1.9091700803873615)
            (4.044652346832398,1.9084797484162388)
            (4.044652347694598,1.9078297380594078)
            (4.044652348672729,1.907091852243842)
            (4.044652349864335,1.9061919861717533)
            (4.044652351412275,1.905020992684589)
            (4.044652355764762,1.9017168221977083)
            (4.044652360448029,1.8981459188044292)
            (4.044652363333863,1.895939156657207)
            (4.044652365199725,1.8945099644696966)
            (4.0446523666347725,1.893409069949762)
            (4.044652367758291,1.892545763939909)
            (4.044652368803365,1.8917416939839637)
            (4.044652369814784,1.8909627233359132)
            (4.044652371178023,1.8899114345411194)
            (4.044652372916698,1.8885680993515108)
            (4.044652375392415,1.8866505073819262)
            (4.044652379835336,1.8831968265922163)
            (4.044652384060958,1.8798999586690428)
            (4.0446523866679085,1.8778611490943364)
            (4.044652388300007,1.8765828015494788)
            (4.0446523895305875,1.8756174231706346)
            (4.044652390493248,1.8748609522367652)
            (4.04465239139247,1.8741535052224914)
            (4.044652392300066,1.8734387721205645)
            (4.044652394006436,1.8720930159520535)
            (4.044652395934865,1.8705687965665567)
            (4.044652398908336,1.8682119483031028)
            (4.04465240343561,1.8646100806741293)
            (4.044652407653441,1.8612423384114183)
            (4.044652410256228,1.8591592756561157)
            (4.044652411909066,1.8578345034932497)
            (4.044652413166978,1.8568247235222046)
            (4.044652414153739,1.8560312359716558)
            (4.044652415075011,1.8552893956417418)
            (4.044652415975583,1.8545635673522334)
            (4.044652417164489,1.8536043530566846)
            (4.044652418675287,1.852383544006495)
            (4.044652420629649,1.8508009459679056)
            (4.044652423985711,1.8480749588090402)
            (4.044652428963042,1.8440152635826212)
            (4.044652433518229,1.8402853508902703)
            (4.044652436309632,1.8379939762778141)
            (4.04465243807419,1.8365433293030593)
            (4.044652439410369,1.8354432878724727)
            (4.044652440443451,1.834591380164064)
            (4.044652441401919,1.8337998195120422)
            (4.044652442301764,1.8330558956156926)
            (4.0446524432962905,1.8322328060349524)
            (4.044652445047103,1.8307814133343925)
            (4.044652447160079,1.829025705416894)
            (4.0446524501215135,1.8265578281099675)
            (4.044652455878015,1.8217397607343961)
            (4.044652461118511,1.8173336984589163)
            (4.044652464172081,1.814759221684095)
            (4.044652466014237,1.813203725606085)
            (4.044652467230995,1.8121749847642485)
            (4.044652468210613,1.8113454388670986)
            (4.044652469118112,1.8105757004589373)
            (4.044652469958335,1.809862202036115)
            (4.044652470851155,1.8091032865059193)
            (4.044652472624992,1.8075931628622466)
            (4.044652474611162,1.805898494747971)
            (4.044652477169539,1.8037097860904827)
            (4.044652482265999,1.7993320973850904)
            (4.04465248860627,1.7938583848773306)
            (4.044652492447354,1.790530124164053)
            (4.044652494747487,1.7885333051232002)
            (4.044652496232838,1.7872421739997284)
            (4.044652497400993,1.7862253595221094)
            (4.044652498355136,1.7853934814134325)
            (4.04465249925762,1.7846054808601375)
            (4.044652500134186,1.7838392656509328)
            (4.0446525011177865,1.7829785373067357)
            (4.044652503245618,1.781113066849346)
            (4.04465250558728,1.779054760428253)
            (4.044652508587112,1.7764100833459358)
            (4.044652514514426,1.771161489441739)
            (4.044652520518227,1.76581896502313)
            (4.044652524152143,1.7625747798130078)
            (4.044652526340223,1.76061799560756)
            (4.0446525277640495,1.7593431407371982)
            (4.0446525288896735,1.7583339328604093)
            (4.044652529814438,1.757503478756738)
            (4.0446525306908505,1.7567152821946257)
            (4.044652531541293,1.7559496104491876)
            (4.044652532474617,1.7551084519830142)
            (4.044652534190991,1.7535591845906024)
            (4.044652536210639,1.7517321817580482)
            (4.044652538651453,1.7495184724929813)
            (4.044652542131185,1.7463523401589047)
            (4.044652548714798,1.7403331869619807)
            (4.044652554734755,1.734801605269483)
            (4.044652558288247,1.7315261116621945)
            (4.044652560462151,1.7295189287534902)
            (4.044652561911065,1.7281795752958728)
            (4.044652563075189,1.7271021370010287)
            (4.044652564151566,1.726104355637064)
            (4.044652565120843,1.725204453387009)
            (4.044652566046183,1.7243442763648464)
            (4.044652567012059,1.723445443704423)
            (4.0446525682776535,1.7222661672906687)
            (4.044652570088112,1.720576147566843)
            (4.044652572332127,1.7184764845195986)
            (4.044652575128417,1.7158526949799944)
            (4.044652579337162,1.7118893023770125)
            (4.044652586201255,1.7053930882726922)
            (4.044652591553222,1.70030450406151)
            (4.044652594936364,1.6970789212639918)
            (4.044652597103767,1.6950091493214865)
            (4.044652598762588,1.693423143988366)
            (4.044652600047211,1.692193389272096)
            (4.04465260123749,1.6910522658497071)
            (4.04465260231,1.690022426513519)
            (4.044652603314839,1.6890562154817936)
            (4.044652604310997,1.6880972007829964)
            (4.044652605412555,1.6870353999971592)
            (4.044652607154067,1.6853539256884686)
            (4.044652609417778,1.6831632033907244)
            (4.044652612125463,1.6805355652366138)
            (4.044652615537538,1.6772137370189235)
            (4.044652621427158,1.671454705617249)
            (4.044652628966659,1.6640424460356016)
            (4.044652633659053,1.659410333543609)
            (4.044652636496523,1.6566032836995406)
            (4.044652638323343,1.6547937284287104)
            (4.044652639749531,1.653379462494473)
            (4.044652640892212,1.6522448781457166)
            (4.044652641964489,1.6511785327756092)
            (4.044652642957777,1.6501891359697107)
            (4.044652643915551,1.6492337824545158)
            (4.0446526448969005,1.6482537640734278)
            (4.044652646045918,1.6471049081054043)
            (4.044652648672037,1.6444736665422504)
            (4.044652651540078,1.6415916476410186)
            (4.044652654814955,1.6382906631949945)
            (4.044652658864996,1.6341944383756968)
            (4.044652668948622,1.6239379894806267)
            (4.044652675189432,1.6175558212904486)
            (4.04465267861805,1.6140403276154571)
            (4.044652680598596,1.6120068705952137)
            (4.044652681890937,1.6106787470542454)
            (4.04465268292953,1.6096102002484498)
            (4.0446526838915755,1.6086188703542894)
            (4.044652684766404,1.6077159072667788)
            (4.044652685608521,1.6068455115553253)
            (4.044652686469677,1.6059545092339134)
            (4.044652687456972,1.6049319616087545)
            (4.044652689341949,1.6029766742563525)
            (4.044652691552642,1.6006785659627305)
            (4.044652694023322,1.5981039307918083)
            (4.044652696861284,1.5951386022308984)
            (4.0446527007300626,1.5910832392990026)
            (4.044652710806369,1.5804588650549993)
            (4.044652717965184,1.572864420932596)
            (4.044652722181578,1.5683764567244554)
            (4.044652724729989,1.565659099761688)
            (4.044652726441188,1.5638324165217543)
            (4.044652727830611,1.5623477165456054)
            (4.044652729121016,1.5609671050126632)
            (4.044652730288183,1.5597165264656332)
            (4.044652731385367,1.5585391854424553)
            (4.044652732448398,1.5573969238519565)
            (4.044652733514142,1.5562503379567405)
            (4.044652734666192,1.5550094068519305)
            (4.044652736159396,1.5533987285908226)
            (4.044652738755876,1.5505920230576882)
            (4.044652741925805,1.5471556023203374)
            (4.044652745516168,1.5432510166310909)
            (4.044652749830465,1.5385428762441247)
            (4.044652756836724,1.5308627577793072)
            (4.044652765704249,1.5210894855126256)
            (4.044652771214166,1.514991374771296)
            (4.044652774559023,1.5112811591313722)
            (4.044652776714206,1.5088874391544698)
            (4.0446527783965935,1.5070169743657966)
            (4.044652779744032,1.5055173393383525)
            (4.044652781008362,1.5041083788762637)
            (4.0446527821750164,1.502806294500209)
            (4.0446527832805135,1.5015705386549638)
            (4.044652784352814,1.5003701557678915)
            (4.044652785425963,1.4991673129961358)
            (4.044652786571346,1.4978820362002)
            (4.0446527879779,1.496301721995229)
            (4.044652791347009,1.4925078796242646)
            (4.04465279500246,1.4883785916780512)
            (4.0446527989820495,1.4838686197562507)
            (4.0446528033291465,1.47892593216242)
            (4.04465280927897,1.4721356221020172)
            (4.044652818281885,1.4618113771666235)
            (4.044652825108317,1.4539483035398892)
            (4.044652829411414,1.4489782213101305)
            (4.044652832156834,1.4458022239196673)
            (4.044652834256019,1.4433711635986861)
            (4.044652835886488,1.4414811084509978)
            (4.0446528374001405,1.4397245833684156)
            (4.044652838768641,1.438134505522589)
            (4.044652840041004,1.436654110750073)
            (4.044652841247993,1.4352478333315888)
            (4.044652842409525,1.43389274502186)
            (4.044652843556606,1.4325529330869649)
            (4.0446528447462455,1.4311618926487286)
            (4.044652846094677,1.4295833944378695)
            (4.04465284797014,1.4273848556926683)
            (4.044652850939293,1.4238970614290354)
            (4.044652854549107,1.4196453001971585)
            (4.044652858515637,1.4149595883162975)
            (4.0446528629614145,1.409691429882928)
            (4.044652868628522,1.4029525752812992)
            (4.044652881916745,1.3870588304283031)
            (4.044652891541066,1.3754764974640858)
            (4.044652897273315,1.3685532975646102)
            (4.044652900739486,1.3643587384889848)
            (4.044652903056884,1.3615509816129783)
            (4.044652904933587,1.3592750221766567)
            (4.044652906675251,1.3571607352447133)
            (4.044652908250256,1.3552466358800856)
            (4.044652909730266,1.3534458236306688)
            (4.0446529111505,1.351715600198221)
            (4.044652912521527,1.350043272416998)
            (4.04465291386075,1.3484078376618946)
            (4.044652915203841,1.3467659058764838)
            (4.04465291661245,1.3450420901620754)
            (4.044652918205705,1.3430901855138306)
            (4.04465292031524,1.3405023766112598)
            (4.044652924602165,1.3352318561921832)
            (4.044652929598529,1.3290700959153199)
            (4.044652934904572,1.3225049743611006)
            (4.0446529404492,1.315622106277075)
            (4.0446529468122785,1.3076962117396147)
            (4.044652956052502,1.2961379939264326)
            (4.044652970084107,1.2784844489629892)
            (4.044652983113367,1.2619902906923912)
            (4.044652991790039,1.2509552740376866)
            (4.044652998438265,1.2424735059425047)
            (4.044653003502988,1.2359967831378107)
            (4.044653007637526,1.230699841923216)
            (4.044653011538056,1.2256945496421485)
            (4.044653015145708,1.2210579023403925)
            (4.044653018556736,1.2166674756851603)
            (4.04465302183679,1.2124396091983605)
            (4.044653025020032,1.2083308843064409)
            (4.044653028137321,1.2043019669465407)
            (4.044653031226929,1.200303779313082)
            (4.044653034336361,1.1962750656514547)
            (4.04465303752705,1.1921362133495403)
            (4.044653040887692,1.187771783911877)
            (4.044653044566345,1.1829884591040893)
            (4.044653048864692,1.1773915482391888)
            (4.044653054689401,1.169793531599185)
            (4.044653064560748,1.1568800462938928)
            (4.0446530738497355,1.1446843023585367)
            (4.044653080161582,1.136371807291874)
            (4.044653084481395,1.130670409664425)
            (4.04465308788507,1.126170943255525)
            (4.0446530905772375,1.1226075897513064)
            (4.044653093085808,1.1192838616960057)
            (4.044653095346501,1.116286027200629)
            (4.04465309742295,1.1135306592794891)
            (4.044653099354824,1.1109658153074522)
            (4.044653101157706,1.108571347262324)
            (4.044653102844968,1.1063299175112933)
            (4.044653104434259,1.1042183985421974)
            (4.044653105945891,1.1022100119815477)
            (4.044653107401619,1.1002759717819623)
            (4.044653108825628,1.0983841980761906)
            (4.04465311024707,1.0964959606366822)
            (4.044653111705082,1.0945592522587189)
            (4.044653113259661,1.0924943553394493)
            (4.0446531150202185,1.0901559302153212)
            (4.044653117249008,1.0871956311228461)
            (4.044653121269634,1.0818552667982726)
            (4.04465312663962,1.0747215917875828)
            (4.044653132739594,1.066615316420957)
            (4.044653139386639,1.0577765446732534)
            (4.044653147388463,1.0471254442617288)
            (4.04465316331656,1.0258728554261132)
            (4.044653172186751,1.0139983033025648)
            (4.044653176889387,1.007688900132397)
            (4.044653179583204,1.0040698959280885)
            (4.044653181338303,1.0017101413403147)
            (4.044653182748755,0.9998129495827919)
            (4.044653184055549,0.9980550803042996)
            (4.044653185241042,0.996460875851422)
            (4.044653186366723,0.9949479500234959)
            (4.044653187459992,0.9934796366729037)
            (4.04465318852396,0.9920517764497465)
            (4.044653189565109,0.9906555548943179)
            (4.044653190602177,0.989265649983371)
            (4.0446531916680515,0.9878378159162542)
            (4.044653192819801,0.9862955442498744)
            (4.044653194179115,0.9844760299451734)
            (4.0446531961679915,0.9818150954919664)
            (4.044653199191036,0.9777732678010476)
            (4.044653202747072,0.9730226496183243)
            (4.044653206450086,0.9680795484861133)
            (4.044653210220648,0.9630497675926948)
            (4.044653214238132,0.9576938122667966)
            (4.04465321899258,0.9513586274731283)
            (4.044653226223245,0.941727957499741)
            (4.044653236377175,0.9282041427948775)
            (4.044653243714054,0.9184263544353215)
            (4.044653248340754,0.9122554354963772)
            (4.044653251315089,0.9082857249304614)
            (4.0446532536038475,0.9052294734315889)
            (4.044653255394039,0.9028381765561821)
            (4.0446532570598,0.9006127979460623)
            (4.044653258569474,0.8985961634849073)
            (4.0446532599711755,0.8967243589337526)
            (4.044653261290866,0.8949629840022473)
            (4.0446532625368325,0.893301147564352)
            (4.044653263717327,0.8917279099458872)
            (4.0446532648455245,0.8902256820210606)
            (4.044653265938543,0.8887715680718005)
            (4.044653267017439,0.8873374231191655)
            (4.044653268109824,0.8858864357546661)
            (4.044653269256837,0.8843639493260234)
            (4.04465327053096,0.8826739232939744)
            (4.0446532720974036,0.880597794999066)
            (4.044653274661258,0.8772034826088986)
            (4.0446532782207365,0.8724983952052761)
            (4.044653282270056,0.8671554599151652)
            (4.044653286515811,0.8615633998002097)
            (4.044653291019211,0.8556421073160971)
            (4.044653296271661,0.8487474213459378)
            (4.044653304332248,0.8381862823929864)
            (4.044653314767908,0.8245382621710313)
            (4.044653321579719,0.815638167482329)
            (4.0446533257815025,0.8101494276289449)
            (4.0446533284863015,0.8066161345612399)
            (4.0446533305847305,0.8038748453972842)
            (4.044653332248533,0.8017014729540959)
            (4.04465333380434,0.7996696935234897)
            (4.044653335228398,0.7978109290255164)
            (4.044653336561868,0.7960716939168604)
            (4.044653337825414,0.7944252181682137)
            (4.044653339025274,0.7928634650426909)
            (4.044653340168768,0.7913768887549331)
            (4.044653341268325,0.7899492196581579)
            (4.0446533423406725,0.7885585674849107)
            (4.044653343407139,0.7871770953398523)
            (4.0446533444969255,0.7857668567578808)
            (4.044653345655486,0.784269066313098)
            (4.044653346967203,0.7825749601302283)
            (4.044653348642396,0.780413943473808)
            (4.044653352041423,0.7760376042513277)
            (4.0446533561663776,0.7707411443468635)
            (4.044653360550994,0.7651277366064828)
            (4.044653364960984,0.7594978476822669)
            (4.044653369618204,0.7535685182828629)
            (4.044653375246379,0.746423318820411)
            (4.044653386244719,0.7325160863786775)
            (4.044653396332492,0.71981274413552)
            (4.044653402244409,0.7123859553734813)
            (4.044653405774869,0.7079558443746392)
            (4.044653408069846,0.705077795780775)
            (4.044653409885697,0.7028016416421661)
            (4.044653411369821,0.7009423143316538)
            (4.044653412772676,0.6991861391199929)
            (4.044653414084409,0.6975457551391357)
            (4.044653415335069,0.695983730969751)
            (4.0446534165369465,0.6944848043035954)
            (4.044653417693623,0.6930444922897745)
            (4.044653418812171,0.6916538596244872)
            (4.044653419905999,0.6902960385557677)
            (4.044653420994701,0.6889465068938063)
            (4.044653422106342,0.6875703515299836)
            (4.044653423285108,0.6861129351772721)
            (4.044653424612654,0.6844737141758042)
            (4.044653426287689,0.6824085955641099)
            (4.044653429414107,0.678563386442623)
            (4.044653433371206,0.6737134163749265)
            (4.044653437613632,0.6685340093853571)
            (4.044653441866022,0.6633627238813826)
            (4.044653446212039,0.6580977724472901)
            (4.044653451032946,0.6522804100049524)
            (4.044653457333476,0.6447120644345026)
            (4.044653471078542,0.6283253971566853)
            (4.044653481063951,0.616516479245262)
            (4.04465348707281,0.6094446736664902)
            (4.0446534907389395,0.6051416956224291)
            (4.044653493201652,0.602255957397883)
            (4.0446534951987365,0.5999187397604004)
            (4.0446534970529076,0.5977514665810493)
            (4.044653498728245,0.5957959260908328)
            (4.044653500298184,0.5939661377182146)
            (4.044653501796513,0.5922226376400554)
            (4.044653503226523,0.5905615221220188)
            (4.044653504590998,0.5889794037011)
            (4.044653505899996,0.5874644063542176)
            (4.044653507168432,0.5859990382715361)
            (4.044653508414612,0.5845619430995668)
            (4.044653509661571,0.5831264192102876)
            (4.044653510941131,0.5816558352191741)
            (4.044653512302592,0.5800937836919753)
            (4.044653513835295,0.5783384897475703)
            (4.044653515748477,0.5761522255565825)
            (4.044653519001077,0.5724474019766264)
            (4.0446535233906,0.5674713359276511)
            (4.044653528242389,0.5620025024453161)
            (4.044653533166224,0.5564855000159286)
            (4.044653538147567,0.5509374205180724)
            (4.044653543481041,0.5450337788732169)
            (4.044653549857214,0.5380248656605506)
            (4.044653559615962,0.5273987419007247)
            (4.0446535740935685,0.5118538298676707)
            (4.044653587048989,0.49816019039944615)
            (4.044653595338673,0.48950378904561553)
            (4.04465360089625,0.4837461566671333)
            (4.044653605296059,0.47921404916948895)
            (4.044653608846874,0.47557347174734077)
            (4.044653612182941,0.47216726619818394)
            (4.044653615250252,0.46904808437411094)
            (4.044653618124186,0.4661369928322232)
            (4.044653620845502,0.46339118074709207)
            (4.0446536234284896,0.4607950278361761)
            (4.044653625886412,0.4583341191380228)
            (4.0446536282371826,0.4559895441371611)
            (4.0446536305007665,0.45374052195801107)
            (4.044653632697693,0.45156588509421725)
            (4.044653634849582,0.4494435475437386)
            (4.044653636980579,0.4473491128898235)
            (4.044653639119555,0.4452537698443926)
            (4.044653641303717,0.4431208789207288)
            (4.044653643585428,0.440899517874793)
            (4.044653646046709,0.438510732282432)
            (4.044653648835501,0.4358131244054635)
            (4.044653652285728,0.43248895395605547)
            (4.044653657679727,0.42732163577660476)
            (4.044653665442511,0.4199494949837228)
            (4.044653674048886,0.41186717835522013)
            (4.044653682366253,0.4041499110425073)
            (4.044653689104575,0.39796741575184535)
            (4.044653695457083,0.392197737630388)
            (4.044653701243706,0.38699316729805444)
            (4.044653706572136,0.3822449861882449)
            (4.044653711518584,0.37787615770948224)
            (4.044653716121,0.37384566936543084)
            (4.044653720406504,0.37012322767031525)
            (4.044653724397131,0.36668386539608444)
            (4.0446537281109425,0.3635067793293105)
            (4.044653731564278,0.36057325866244105)
            (4.0446537347736715,0.3578649943760335)
            (4.044653737756675,0.35536336869939356)
            (4.044653740531881,0.35304942831846886)
            (4.044653743118576,0.35090416540160674)
            (4.044653745536291,0.3489088581328481)
            (4.044653747804422,0.34704535319434693)
            (4.044653749942001,0.3452962125054224)
            (4.044653751967646,0.3436447115579029)
            (4.0446537538997145,0.342074676823626)
            (4.0446537557566735,0.3405701563018253)
            (4.0446537575577475,0.33911486806460567)
            (4.044653759323925,0.3376913728456281)
            (4.04465376107944,0.3362798766971493)
            (4.044653762854433,0.33485610671917754)
            (4.044653764689735,0.33338753099862517)
            (4.0446537666464915,0.33182579341293983)
            (4.044653768828437,0.33008928685671357)
            (4.044653771445499,0.3280135066476746)
            (4.044653775084321,0.3251403026801736)
            (4.04465378436185,0.3178863146426938)
            (4.044653795087854,0.30963677830640646)
            (4.044653808200231,0.2997712996135371)
            (4.04465382650726,0.2864538948618094)
            (4.044653834745085,0.2806559542309026)
            (4.044653839261546,0.2775332356589224)
            (4.044653841914806,0.2757180428775281)
            (4.044653843898873,0.27436996996846763)
            (4.044653845439769,0.2733280565511682)
            (4.044653846875167,0.2723605101013933)
            (4.0446538481978,0.271470666822315)
            (4.044653849455712,0.27062513889328055)
            (4.044653850668351,0.26981030039371556)
            (4.0446538518409,0.26902245451658247)
            (4.0446538529845,0.2682541905975224)
            (4.044653854122217,0.26749030422097464)
            (4.044653855292313,0.26670551140034804)
            (4.0446538565620465,0.26585517558872107)
            (4.04465385808094,0.2648399120621763)
            (4.044653860448439,0.26326173961183086)
            (4.044653863744099,0.2610738542452766)
            (4.044653867456333,0.2586223712757387)
            (4.044653871256908,0.2561272464457722)
            (4.0446538750998675,0.2536198900437594)
            (4.044653879172516,0.2509803653275797)
            (4.044653883912101,0.24793250766898445)
            (4.044653890500627,0.24374087938144307)
            (4.04465390381347,0.23544701920588795)
            (4.044653914178021,0.2291714820920907)
            (4.044653920592568,0.22537601963519083)
            (4.044653924608327,0.2230368198650814)
            (4.0446539276524875,0.22128324401647048)
            (4.044653929998077,0.2199437002460971)
            (4.044653931946332,0.2188383770462674)
            (4.044653933794729,0.21779511229018245)
            (4.044653935506736,0.21683274233005023)
            (4.044653937109952,0.215934182202296)
            (4.044653938624315,0.21508714888210934)
            (4.044653940062296,0.21428393132207724)
            (4.044653941439335,0.21351550069554048)
            (4.044653942777857,0.21276924434880828)
            (4.044653944108987,0.2120279518940813)
            (4.044653945477854,0.21126679624085787)
            (4.044653946960025,0.21044420493225013)
            (4.0446539487156095,0.20947213382981267)
            (4.0446539513011075,0.20804514143602937)
            (4.044653955248296,0.20587757342171353)
            (4.0446539599351885,0.20332185880449005)
            (4.044653964900637,0.2006368635388518)
            (4.044653970153394,0.1978233827569933)
            (4.044653976212915,0.19461441556952752)
            (4.044653985115392,0.18997710439583337)
            (4.044653997518879,0.18368668126565502)
            (4.044654006164465,0.17943360761260285)
            (4.044654011544241,0.1768471325792551)
            (4.044654015010548,0.17520649146328315)
            (4.0446540176971855,0.1739491232953918)
            (4.044654019819272,0.17296447111565572)
            (4.044654021799834,0.1720514082567599)
            (4.044654023601111,0.1712249984353178)
            (4.044654025274124,0.17045990882841044)
            (4.044654026847508,0.1697417903629388)
            (4.044654028334342,0.16906388485237445)
            (4.044654029751257,0.16841823204426287)
            (4.044654031124212,0.16779299067288478)
            (4.04465403249008,0.16717162258488893)
            (4.044654033903566,0.16652963719466296)
            (4.0446540354615745,0.16582352829657965)
            (4.044654037396755,0.16494883833563967)
            (4.044654041077015,0.16329283743391354)
            (4.044654045634984,0.1612560360472477)
            (4.04465405054612,0.15907985282787762)
            (4.044654055608995,0.15685756073415913)
            (4.044654061142031,0.15445488127617435)
            (4.044654068198185,0.15143298051666254)
            (4.044654085824941,0.14411655445530291)
            (4.044654097014442,0.13966904684610415)
            (4.044654103305864,0.13724445651053374)
            (4.044654107023461,0.13583937499729348)
            (4.0446541095027815,0.1349139313392831)
            (4.044654111520893,0.1341670011706353)
            (4.044654113398402,0.13347609264518168)
            (4.044654115106797,0.1328495617939922)
            (4.0446541167188865,0.132259293884619)
            (4.044654118267778,0.13169249847045794)
            (4.044654119764129,0.13114509056202928)
            (4.044654121229418,0.13060939670482274)
            (4.044654122708237,0.13006951734522376)
            (4.0446541242812675,0.1294964770969862)
            (4.044654126121051,0.128828089499754)
            (4.044654128859201,0.12783709147820455)
            (4.044654132828048,0.12640889916578213)
            (4.044654137449171,0.12475866458643514)
            (4.04465414233173,0.12303043788853385)
            (4.04465414750066,0.12121871440713528)
            (4.044654153413348,0.11916990984931664)
            (4.0446541614731215,0.11642032495181986)
            (4.044654177530803,0.11110635011221492)
            (4.044654189813025,0.10720739969998161)
            (4.04465419746347,0.10485975897411137)
            (4.044654202342954,0.10339728078841048)
            (4.044654206102698,0.10228952521306978)
            (4.044654209052981,0.10143168536128866)
            (4.044654211799538,0.10064121266292281)
            (4.0446542142817155,0.09993246809697531)
            (4.044654216568826,0.09928306181725)
            (4.044654218702689,0.09867939114186774)
            (4.0446542207055325,0.09811406522170119)
            (4.04465422260489,0.09757876320888204)
            (4.044654224441236,0.09706201693287109)
            (4.044654226271357,0.09654813196043177)
            (4.04465422818144,0.09601338214150279)
            (4.04465423033402,0.095412958425235)
            (4.044654233183212,0.094621945434604)
            (4.044654238779739,0.09308078370414563)
            (4.044654245332796,0.09129799237862324)
            (4.044654252296257,0.08943009686638126)
            (4.044654259695425,0.08747629782552102)
            (4.044654268578565,0.0851744514791326)
            (4.0446542843270565,0.08121778966359239)
            (4.044654303488172,0.07663409253646125)
            (4.044654315098578,0.07398905451826221)
            (4.044654322316397,0.07239795396251725)
            (4.044654327750849,0.07122754939798637)
            (4.044654331922032,0.07034491748925653)
            (4.044654335378835,0.06962270902300083)
            (4.044654338655727,0.06894408442610245)
            (4.044654341688849,0.06831928747900973)
            (4.044654344531683,0.06773502447371205)
            (4.044654347227254,0.06718116930728879)
            (4.0446543498110685,0.06665008736640132)
            (4.044654352333467,0.0661319622271157)
            (4.04465435487455,0.06561150795719439)
            (4.044654357569934,0.06506246224704015)
            (4.044654360703161,0.06442910674064106)
            (4.044654365258938,0.06351798363638994)
            (4.044654372086357,0.0621743769115537)
            (4.044654380141264,0.06062285984175597)
            (4.044654388671169,0.059019498764531386)
            (4.044654397677014,0.05737065786481055)
            (4.044654407788929,0.05557236833812218)
            (4.044654420357732,0.053413212949557254)
            (4.0446544378572,0.050540037836036555)
            (4.044654462043215,0.046796431573142394)
            (4.044654483867062,0.0435996536321297)
            (4.04465449644728,0.04181085688650321)
            (4.044654503870498,0.04076650571644014)
            (4.044654508624477,0.04010044620045217)
            (4.044654512333196,0.039582611086576236)
            (4.044654515298541,0.03917117976553808)
            (4.04465451807883,0.03878964805921847)
            (4.0446545206329265,0.03844458521424188)
            (4.04465452303529,0.038125532169165366)
            (4.044654525344787,0.03782367087752325)
            (4.0446545276338055,0.03752835837567425)
            (4.044654530053634,0.03721951707512239)
            (4.044654533006122,0.03684693887176227)
            (4.044654540154585,0.03596340102357387)
            (4.0446545476776095,0.03506040421852674)
            (4.044654555649824,0.034131366891113846)
            (4.044654564152591,0.03316902064429472)
            (4.04465457555765,0.03191708083029998)
            (4.044654592963894,0.03006589126668846)
            (4.044654605188843,0.02878405340984247)
            (4.044654612502714,0.028014348733065297)
            (4.044654617036086,0.027533945611986743)
            (4.044654620468032,0.027169050352080282)
            (4.0446546231192935,0.026888546397939805)
            (4.044654625577719,0.02663237632052473)
            (4.044654627801929,0.026405811752340025)
            (4.044654629884996,0.02619816246875506)
            (4.044654631915941,0.025998866539445498)
            (4.0446546340359975,0.025793137505818464)
            (4.044654636665529,0.02554100185112329)
            (4.044654641210211,0.025113014341328732)
            (4.04465464661829,0.02461628918907821)
            (4.044654652649814,0.024077955307240995)
            (4.044654659783681,0.023461034194689256)
            (4.044654670415334,0.02257515868790505)
            (4.044654686918068,0.02125334269487844)
            (4.044654699023424,0.020297961469761594)
            (4.044654706573067,0.019696145261514753)
            (4.0446547114607965,0.01930097098528427)
            (4.0446547152573435,0.018991327926112467)
            (4.044654718247752,0.01874792712639417)
            (4.044654721032825,0.018524511134915045)
            (4.044654723550791,0.018327126629075208)
            (4.044654725894611,0.018147353374669883)
            (4.044654728174309,0.0179752787516112)
            (4.044654730585148,0.01779578911758528)
            (4.044654733763836,0.017563146077390623)
            (4.044654738493211,0.01722542876257238)
            (4.0446547443011545,0.016824030101526555)
            (4.044654751210405,0.016364191810489315)
            (4.044654760626892,0.015763030586467774)
            (4.044654778637434,0.014661239913222213)
            (4.044654791000373,0.013906549583527994)
            (4.044654798314651,0.01344641262302515)
            (4.0446548028631675,0.013152366104459245)
            (4.044654806329158,0.012925639506954356)
            (4.044654809026793,0.012750964411513577)
            (4.044654811533059,0.012593510154641496)
            (4.044654813812386,0.012455272263819595)
            (4.044654815987125,0.01232630525333489)
            (4.044654818253961,0.012193690337626961)
            (4.044654821265757,0.012020317149364024)
            (4.044654825449202,0.011785253823163755)
            (4.044654830537427,0.011508919917777805)
            (4.044654836766045,0.011184642172273218)
            (4.044654845836639,0.010735359034403036)
            (4.0446548620131795,0.00997355906350239)
            (4.044654874364221,0.009392541956366074)
            (4.044654882123508,0.00901191838329507)
            (4.0446548871224115,0.008756599596053904)
            (4.044654890972018,0.008555964041153885)
            (4.044654893966862,0.008401184695355779)
            (4.04465489674363,0.008262523792904375)
            (4.0446548992480205,0.008142370920005249)
            (4.044654901623399,0.008031067583340823)
            (4.044654904123965,0.007915794915454466)
            (4.044654907754716,0.007752080665356598)
            (4.044654912476693,0.00754627669300123)
            (4.044654918213808,0.007307632985177781)
            (4.044654925810624,0.007008856836097532)
            (4.044654943101344,0.006372444214351125)
            (4.044654956361311,0.005884331703322143)
            (4.044654964474223,0.005565752707581861)
            (4.044654969548699,0.005354636165701088)
            (4.044654973401247,0.00519054895983273)
            (4.044654976372655,0.005066545666677635)
            (4.044654979122602,0.004957663156840653)
            (4.0446549816175255,0.004863380087634983)
            (4.044654984052834,0.004773180554693779)
            (4.044654986904146,0.004669766396669051)
            (4.044654991418529,0.004511617203371454)
            (4.044654996995771,0.00432637954666415)
            (4.044655004191955,0.0041028310506170396)
            (4.044655017978976,0.0037060202525103225)
            (4.0446550328652275,0.003282115310129452)
            (4.044655042185504,0.002992830005303704)
            (4.0446550479219265,0.002798509845874042)
            (4.0446550517233595,0.0026647056350197484)
            (4.044655054760087,0.0025607173534836214)
            (4.044655057560738,0.0024718430994377094)
            (4.044655060090625,0.002395996979133619)
            (4.044655062609885,0.002321519082470136)
            (4.044655065956529,0.0022238619626751)
            (4.044655070279925,0.002101806961850139)
            (4.044655075657068,0.0019590953752661733)
            (4.044655083352386,0.0017714069409753286)
            (4.044655099739177,0.0014083485465734569)
            (4.044655114308681,0.0010766714296794877)
            (4.0446551226688765,0.0008585158478133792)
            (4.044655127744408,0.0007125747584100228)
            (4.044655131161319,0.0006133645148893585)
            (4.044655133962023,0.0005385363080077088)
            (4.044655136574865,0.00047546792227270984)
            (4.044655139060947,0.00041694738478481597)
            (4.044655141990879,0.00034801944329121426)
            (4.0446551459558755,0.00025671418295702964)
            (4.044655150938016,0.00014894845477497753)
            (4.044655158112115,8.267413276641378e-6)
            (4.044655173828801,0.00026400102717594187)
            (4.0446551887596565,0.000527919088000095)
            (4.044655197662292,0.0007147284217206007)
            (4.04465520312295,0.0008445502896203827)
            (4.044655206796629,0.0009327638733611643)
            (4.044655209802677,0.0009974448365661637)
            (4.044655212605256,0.001050890537210858)
            (4.044655215299694,0.0011015630220436723)
            (4.044655218766752,0.0011675380077000863)
            (4.044655223075104,0.0012472807401626707)
            (4.04465522854266,0.0013398725418893864)
            (4.044655237730231,0.0014756958249055874)
            (4.044655251777212,0.0016603462962727633)
            (4.044655265205828,0.001852213122887525)
            (4.044655273588846,0.002000227254635778)
            (4.044655278940861,0.0021075272438892956)
            (4.044655283028052,0.0021877899779321197)
            (4.044655286251741,0.0022432859553147555)
            (4.04465528926706,0.0022913228321104206)
            (4.044655292300362,0.0023383783091350807)
            (4.04465529805169,0.002423596769318248)
            (4.044655304444806,0.0025078014010946337)
            (4.044655314424303,0.00262004507636715)
            (4.044655328892256,0.0027717506854523233)
            (4.04465533998434,0.0029108883714947797)
            (4.044655347212416,0.0030232760802004766)
            (4.044655352058589,0.0031038973414490023)
            (4.044655355933824,0.0031614286436651984)
            (4.044655359507698,0.0032064326060450288)
            (4.044655362852099,0.0032481710331435654)
            (4.04465536702311,0.0033015944874090764)
            (4.044655372193419,0.0033643094518258643)
            (4.044655379047806,0.0034350081558121026)
            (4.044655398121601,0.003588169826991283)
            (4.044655411099232,0.0037055634030456197)
            (4.044655419248368,0.0038046716406650027)
            (4.044655424688054,0.0038789097067382095)
            (4.0446554290471735,0.00393270145230229)
            (4.04465543306938,0.00397503511908992)
            (4.044655436825404,0.004014347709787369)
            (4.044655441512739,0.004063670114466289)
            (4.044655447364147,0.0041189976209288215)
            (4.044655455484672,0.0041804442781800955)
            (4.044655470063721,0.00426819007159307)
            (4.044655484026587,0.0043699845961842065)
            (4.044655492759685,0.004463332434463618)
            (4.04465549836101,0.004531408071828391)
            (4.044655502728498,0.004576501222459228)
            (4.044655506721862,0.004610860686129481)
            (4.0446555105076305,0.0046427756443290225)
            (4.04465551718805,0.004697591629005737)
            (4.044655524645948,0.0047465499372094655)
            (4.044655543551271,0.004836433447954036)
            (4.044655556032344,0.004916001383277191)
            (4.044655563876959,0.004987812396580749)
            (4.044655569827999,0.0050432538308315955)
            (4.0446555745117445,0.00507846316125149)
            (4.044655578888929,0.005110311265608347)
            (4.044655583545858,0.005144260290808722)
            (4.044655590050174,0.005185002702144503)
            (4.044655599066376,0.005225555805445925)
            (4.04465561350575,0.005275387519119157)
            (4.044655627038953,0.005346814169283842)
            (4.044655635501424,0.0054172559020977396)
            (4.0446556410582835,0.005462853870493722)
            (4.04465564563066,0.005487001042866924)
            (4.044655649921182,0.005508226243494674)
            (4.04465565502849,0.005538410552923034)
            (4.044655661018306,0.005570939070919101)
            (4.04465566965682,0.005604040705259994)
            (4.044655682205888,0.005635708073225221)
            (4.044655696781753,0.005685592838774012)
            (4.044655706301672,0.00574435753360647)
            (4.044655712698953,0.005786871494223744)
            (4.044655717997059,0.005811119660187547)
            (4.044655722973919,0.00583303453995665)
            (4.044655728700012,0.005861238947769465)
            (4.044655735741382,0.00588869146494253)
            (4.044655746863881,0.005914085830295068)
            (4.044655761166593,0.005942276296707183)
            (4.044655773621896,0.005993634102539724)
            (4.0446557815830095,0.0060405083045038666)
            (4.044655787812522,0.0060699029091801915)
            (4.044655793512898,0.006093579952672901)
            (4.044655799195368,0.006116612205187444)
            (4.044655807170206,0.0061396743319654945)
            (4.04465581887425,0.006157844588977168)
            (4.044655833615519,0.006185201919422845)
            (4.044655844457239,0.00622941435268376)
            (4.044655852824164,0.006267588337093066)
            (4.0446558593752435,0.006287637807965041)
            (4.044655865484414,0.006307665294211784)
            (4.044655872631277,0.006331911987642158)
            (4.044655881882896,0.006348913095741926)
            (4.0446559006818,0.006366187901312381)
            (4.044655913346096,0.006407696279300268)
            (4.04465592162534,0.006444226851945567)
            (4.044655928333489,0.006460705913609033)
            (4.0446559345893025,0.006475749554226917)
            (4.044655942328761,0.006497478144377844)
            (4.044655951730038,0.006511509582165731)
            (4.0446559678486365,0.006520344043492443)
            (4.044655981921255,0.006550557091229647)
            (4.04465599113063,0.0065824099458886565)
            (4.044655998666835,0.006599232653229148)
            (4.0446560057182515,0.006615491017706088)
            (4.0446560141603305,0.006633703058083418)
            (4.044656025164451,0.0066431316998918355)
            (4.04465604104793,0.006650878934276738)
            (4.044656054437121,0.0066772222541722215)
            (4.044656063286797,0.006698707008438998)
            (4.044656071642013,0.006723979513918454)
            (4.044656079524046,0.006740629593851466)
            (4.044656096241571,0.0067390706946011125)
            (4.044656115905532,0.0067671757125866705)
            (4.044656127421653,0.006818445627174263)
            (4.044656134700878,0.006829923972363039)
            (4.0446561415765085,0.006833799770569637)
            (4.044656150947952,0.006846460232465157)
            (4.044656161084465,0.006857198695429556)
            (4.044656174201117,0.006864466265144253)
            (4.044656188443165,0.006873904363634331)
            (4.044656201049385,0.00688878522261227)
            (4.044656212986927,0.00690427267093896)
            (4.044656224005951,0.006920717420382472)
            (4.044656235435077,0.006929729366607518)
            (4.044656250011452,0.006931308249394252)
            (4.044656266251548,0.006940476208765922)
            (4.044656278797523,0.006956685001281437)
            (4.044656290232477,0.006975039430667351)
            (4.0446563008791685,0.006988894027533998)
            (4.044656314938307,0.006987059972396015)
            (4.044656334439849,0.006989545882454928)
            (4.044656346820261,0.007008227347911733)
            (4.044656358427931,0.007029769254378149)
            (4.044656369152878,0.007037077405514625)
            (4.044656391755966,0.007020494278883849)
            (4.044656407429483,0.007042567472166583)
            (4.044656419841709,0.007055669495781958)
            (4.044656431358508,0.007068363707412706)
            (4.044656444233602,0.007069417862808569)
            (4.044656464721301,0.007066439501504762)
            (4.044656480476782,0.007082524317369998)
            (4.044656493258856,0.007097455558696897)
            (4.044656505453946,0.0071033639523681025)
            (4.044656523644995,0.0070968505466078025)
            (4.044656542734322,0.007111575953895111)
            (4.0446565573210345,0.007122067986982561)
            (4.044656570681374,0.0071337582438237845)
            (4.04465658571374,0.00713189740101039)
            (4.04465660876569,0.007139613422850299)
            (4.044656625330495,0.007154981589085674)
            (4.0446566403625965,0.0071673198607018485)
            (4.044656655385021,0.007166783941527255)
            (4.044656678184112,0.007168967322042308)
            (4.044656695791155,0.007180405216015373)
            (4.0446567120933565,0.007193415886788124)
            (4.0446567287189215,0.007190856315126615)
            (4.044656752147747,0.007194582763253798)
            (4.04465677068989,0.007205730280258393)
            (4.044656788012619,0.007215959943909445)
            (4.044656806729799,0.007211416113123814)
            (4.044656830176804,0.00721728264559629)
            (4.0446568498334345,0.007227784417551009)
            (4.044656868550121,0.00723116464136786)
            (4.044656890274704,0.007227555750306092)
            (4.044656915687018,0.0072348638359418516)
            (4.044656939081404,0.007243155388106048)
            (4.044656960209835,0.0072442468843085805)
            (4.044656983708252,0.007243781022236773)
            (4.044657009033862,0.007247849506130999)
            (4.044657033605578,0.007251404346801049)
            (4.044657057849394,0.007252110646857934)
            (4.0446570836691285,0.007253400623447703)
            (4.044657110323085,0.007255981917763332)
            (4.044657137053683,0.007257530809662738)
            (4.044657164444691,0.00725864568680179)
            (4.044657192806241,0.007260274147206314)
            (4.044657221793973,0.00726171556896249)
            (4.044657251466412,0.007262853239486056)
            (4.044657282011233,0.007264101378842591)
            (4.044657313378942,0.00726526312714082)
            (4.044657345597001,0.007266288121372311)
            (4.044657378749175,0.007267305847204142)
            (4.044657412854924,0.0072682432466140146)
            (4.0446574479614466,0.007269110900324227)
            (4.044657484125132,0.007269935422363316)
            (4.044657521389308,0.00727069405797387)
            (4.044657559810193,0.007271403270251442)
            (4.044657599442769,0.007272061424892007)
            (4.04465764034375,0.007272669535609788)
            (4.044657682573487,0.007273232693489673)
            (4.044657726191953,0.00727375064181901)
            (4.044657771260161,0.007274227143378109)
            (4.044657817836551,0.007274663334162934)
            (4.044657865974379,0.007275061419230289)
            (4.04465791571595,0.007275423139793347)
            (4.044657967084209,0.007275749449500157)
            (4.044658020069997,0.007276042542216921)
            (4.044658074613905,0.007276301252231887)
            (4.044658130582725,0.007276529783597496)
            (4.044658187742733,0.007276722431885929)
            (4.044658245736572,0.007276890176697526)
            (4.044658304073463,0.00727701886963561)
            (4.044658362139135,0.0072771337400301395)
            (4.044658419216965,0.007277208717401118)
            (4.0446584744918,0.007277283061873474)
            (4.04465852699783,0.007277326283727792)
            (4.0446585690853665,0.0072773607007772245)
            (4.044658601766209,0.00727738221861185)
            (4.044658632543985,0.007277401632781011)
            (4.044658671634913,0.007277422648177101)
            (4.044658721895868,0.007277448271175269)
            (4.044658779935218,0.007277473374495802)
            (4.044658844271108,0.0072774964005648535)
            (4.044658913277672,0.007277521769916362)
            (4.044658987763134,0.007277537937814049)
            (4.0446590672079,0.007277562167938623)
            (4.044659152838012,0.007277573150682448)
            (4.044659244376951,0.007277594414137445)
            (4.04465934305118,0.0072776026518326375)
            (4.04465944901875,0.007277619604173502)
            (4.044659563646457,0.007277626672560045)
            (4.0446596876975605,0.0072776392165896375)
            (4.044659822892653,0.007277645666070809)
            (4.044659970820834,0.007277654582068527)
            (4.044660133958437,0.007277660356244775)
            (4.044660315201821,0.00727766668460661)
            (4.04466051859548,0.0072776715346447585)
            (4.044660749460842,0.0072776761891966135)
            (4.0446610152415285,0.007277679875926868)
            (4.044661326552334,0.00727768360125669)
            (4.044661699095832,0.0072776859208050215)
            (4.0446621571870764,0.007277689723926395)
            (4.0446627405618845,0.007277690565164363)
            (4.044663518556048,0.007277696430117331)
            (4.04466462210678,0.007277697692706031)
            (4.044666323543169,0.007277707319326421)
            (4.04466926817265,0.007277718113109399)
            (4.04467540640774,0.00727774344286547)
            (4.044700393671739,0.007277842866040052)
            (4.04475030569325,0.007278045868036598)
            (4.04487662179938,0.007278558516561562)
            (4.045489337536119,0.007281048884523189)
            (4.047075813337445,0.007287507379120539)
            (4.051601041807406,0.007306046066893002)
            (4.063162692619091,0.007354081409907787)
            (4.071687867680402,0.007390165434722817)
            (4.0797249164151195,0.007424714059607984)
            (4.089171919499446,0.007466000736630951)
            (4.096805677476127,0.007499913550122361)
            (4.104085993861272,0.007532724801636137)
            (4.112440332642391,0.007570957666227507)
            (4.119983869532262,0.007606025415252571)
            (4.12688674442077,0.007638581644368259)
            (4.1339616657924205,0.007672422521387334)
            (4.141962764439355,0.007711286742497103)
            (4.149414091859936,0.007748060378010013)
            (4.157020888981679,0.007786194994397588)
            (4.1649342581303035,0.007826520137824922)
            (4.17262123586262,0.007866348108989119)
            (4.180168928215163,0.007906101564046919)
            (4.1886532669649,0.007951576688067119)
            (4.196357871763938,0.007993616912310264)
            (4.20364370352238,0.00803404346988379)
            (4.211395797450555,0.008077794746630396)
            (4.2189932007534665,0.008121432686501118)
            (4.2262723210470385,0.008163968977817682)
            (4.233649349214638,0.008207824320494161)
            (4.2410229860793764,0.008252433333190146)
            (4.248216464300708,0.008296720339922903)
            (4.2553625183000285,0.008341488914758388)
            (4.26249987313235,0.008386995762111882)
            (4.269540277602877,0.008432684192541728)
            (4.276500796792655,0.008478658727303579)
            (4.283423177157338,0.00852519888377734)
            (4.290280565649879,0.008572130526022015)
            (4.297061979286815,0.008619377893023028)
            (4.3037874129047635,0.008667081286232836)
            (4.310454949349579,0.008715231364305964)
            (4.317054866028923,0.008763759844556906)
            (4.323592817051089,0.008812709294393706)
            (4.330072351781446,0.008862108996650075)
            (4.336489375973596,0.008911930216886743)
            (4.342844133409957,0.008962176386560605)
            (4.349139336398718,0.009012870981154553)
            (4.3553742721323605,0.009064010551231405)
            (4.36154825082837,0.009115591324821981)
            (4.367662492356245,0.00916762529770132)
            (4.373717438497774,0.009220118260949706)
            (4.3797127756514636,0.009273069397614853)
            (4.385648933385113,0.009326484269524427)
            (4.391526476197306,0.009380369793260401)
            (4.397345500937328,0.009434728669410308)
            (4.403106215904464,0.009489564553117003)
            (4.408809055086548,0.009544883246922486)
            (4.414454307180031,0.009600689221753056)
            (4.4200421924921205,0.009656986256603162)
            (4.4255730452571544,0.009713779287269242)
            (4.431047199618212,0.009771073212505144)
            (4.436464929625197,0.009828872371065778)
            (4.441826536781182,0.009887181361361685)
            (4.44713235174099,0.009946005135820446)
            (4.452382682890008,0.01000534842674794)
            (4.457577834656542,0.010065215900808333)
            (4.46271813061584,0.010125612452499988)
            (4.467803894715024,0.010186542996757142)
            (4.472835443691433,0.010248012372443105)
            (4.477813101422199,0.010310025513137866)
            (4.482737197993754,0.01037258744431746)
            (4.487608062108925,0.010435703186087109)
            (4.492426023681369,0.010499377771876928)
            (4.497191417226431,0.010563616345919291)
            (4.501904579506155,0.010628424081430055)
            (4.506565848212046,0.010693806146858442)
            (4.51117556403755,0.010759767775706974)
            (4.515734069647289,0.010826314279547722)
            (4.52024171017404,0.010893451013488376)
            (4.524698831932207,0.010961183362554694)
            (4.52910578437298,0.011029516772395054)
            (4.5334629185018445,0.011098456736337914)
            (4.537770587353812,0.011168008801049734)
            (4.542029145600942,0.011238178567324564)
            (4.546238950004205,0.011308971690260128)
            (4.550400359017514,0.011380393925437993)
            (4.5545137329478464,0.011452451053792112)
            (4.558579433568946,0.011525148883724912)
            (4.5625978242784075,0.011598493342377614)
            (4.566569270500842,0.01167249043568841)
            (4.570494138777835,0.011747146199343916)
            (4.574372796921115,0.011822466723946157)
            (4.578205614152247,0.011898458191237804)
            (4.5819929612292345,0.011975126887827203)
            (4.585735209825741,0.01205247915830543)
            (4.589432732425903,0.012130521414932094)
            (4.593085902938101,0.01220926017118984)
            (4.596695096558843,0.012288701956779224)
            (4.600260688939395,0.012368853490080545)
            (4.603783056319332,0.012449721536961)
            (4.607262575875539,0.012531312901581382)
            (4.610699625595747,0.012613634568110932)
            (4.614094583932592,0.012696693599867137)
            (4.617447829473942,0.012780497118446865)
            (4.620759741279034,0.012865052344523287)
            (4.6240306989758855,0.012950366660802182)
            (4.62726108221413,0.01303644754891864)
            (4.630451270564326,0.013123302583954555)
            (4.633601643831653,0.013210939456048898)
            (4.636712581735699,0.01329936595597303)
            (4.639784463605845,0.013388590046784055)
            (4.642817668885258,0.013478619806216452)
            (4.645812576620287,0.013569463405696647)
            (4.648769565364416,0.013661129227135582)
            (4.6516890128938035,0.01375362570982075)
            (4.654571296502822,0.01384696145234443)
            (4.657416793277691,0.013941145281824108)
            (4.660225879246976,0.014036186060107259)
            (4.662998929670218,0.014132092909077132)
            (4.665736318231581,0.014228875011670583)
            (4.668438418578731,0.01432654180724624)
            (4.67110560297066,0.014425102874279894)
            (4.673738242557332,0.014524567933822619)
            (4.676336706959551,0.014624946957243257)
            (4.678901364544035,0.014726250036012356)
            (4.6814325825131125,0.01482848745707055)
            (4.683930726659483,0.014931669774915335)
            (4.686396160973177,0.015035807693020153)
            (4.6888292479081715,0.015140912088883018)
            (4.691230348473008,0.015246994140599268)
            (4.693599821693951,0.015354065169032705)
            (4.695938025028227,0.015462136790552972)
            (4.698245313843984,0.015571220801595675)
            (4.70052204167663,0.015681329255295973)
            (4.702768560173517,0.015792474492774433)
            (4.7049852187510774,0.01590466902366705)
            (4.707172364987991,0.0160179257207389)
            (4.709330344145299,0.0161322576410603)
            (4.711459499273591,0.016247678186694925)
            (4.713560171175175,0.016364200986012767)
            (4.715632698368026,0.016481840017122273)
            (4.717677416917871,0.016600609491682405)
            (4.719694660808159,0.01672052403266)
            (4.721684761114634,0.016841598454498286)
            (4.7236480469021185,0.016963848026697148)
            (4.7255848444164075,0.017087288280648094)
            (4.7274954773283415,0.017211935083680352)
            (4.729380266838741,0.017337804752065367)
            (4.731239531411914,0.01746491384259774)
            (4.733073587006396,0.017593279412538854)
            (4.734882746699517,0.017722918814170097)
            (4.736667320803833,0.0178538498599925)
            (4.738427616976405,0.01798609073108004)
            (4.740163940094368,0.01811966007635224)
            (4.741876592251257,0.01825457694753041)
            (4.743565872643906,0.01839086085398889)
            (4.745232077576622,0.018528531776714097)
            (4.746875500573405,0.018667610153172642)
            (4.748496432165826,0.01880811691483575)
            (4.750095160009547,0.01895007351429312)
            (4.751671968891115,0.01909350187951131)
            (4.7532271406337845,0.019238424537672216)
            (4.7547609541110925,0.019384864480832098)
            (4.756273685063213,0.01953284534262778)
            (4.757765606511966,0.019682391258291743)
            (4.759236988380161,0.01983352705727448)
            (4.76068809761203,0.019986278083111042)
            (4.762119198193645,0.020140670382044368)
            (4.763530551081318,0.020296730639585592)
            (4.764922414227412,0.020454486179841913)
            (4.766295042695782,0.02061396506389812)
            (4.767648688505752,0.020775196061210144)
            (4.768983600575639,0.020938208629244226)
            (4.770300025016025,0.021103033038624153)
            (4.771598204811284,0.021269700316902673)
            (4.772878380110013,0.021438242306448085)
            (4.774140788002836,0.02160869166918933)
            (4.775385662723855,0.021781081936797175)
            (4.776613235439432,0.021955447528653416)
            (4.777823734448764,0.02213182376688838)
            (4.779017385138957,0.022310246903776143)
            (4.780194409945173,0.022490754202595387)
            (4.781355028543037,0.022673383915965406)
            (4.782499457656167,0.022858175328553054)
            (4.783627911100104,0.02304516880720886)
            (4.7847405998255,0.023234405811875414)
            (4.785837732103866,0.02342592898187701)
            (4.78691951342001,0.023619782137997758)
            (4.787986146443584,0.02381601032732772)
            (4.789037831004828,0.024014659868387245)
            (4.790074764277453,0.024215778410191957)
            (4.791097140684048,0.0244194149355621)
            (4.792105152073521,0.024625619882472805)
            (4.7930989876288015,0.024834445183321785)
            (4.794078833847045,0.025045944233682116)
            (4.795044874586574,0.025260172037394835)
            (4.795997291175054,0.02547718523835485)
            (4.796936262512334,0.025697042217260435)
            (4.797861964865964,0.025919803104381023)
            (4.798774572040654,0.026145529885732488)
            (4.799674255361975,0.026374286446450457)
            (4.800561183721271,0.02660613867564976)
            (4.801435523733793,0.02684115457313574)
            (4.802297439606427,0.0270794042925544)
            (4.803147093183161,0.02732096024330488)
            (4.803984643989555,0.02756589718150182)
            (4.8048102492762395,0.02781429232347299)
            (4.805624064167723,0.028066225487093144)
            (4.8064262415931935,0.02832177917879597)
            (4.8072169321725085,0.02858103867093842)
            (4.807996284519398,0.02884409220226214)
            (4.808764444973662,0.02911103103376389)
            (4.809521557996829,0.029381949709220923)
            (4.810267766054598,0.029656946169811738)
            (4.811003209509299,0.029936121860799414)
            (4.811728026711214,0.03021958192695151)
            (4.812442354085431,0.030507435422152396)
            (4.813146326122485,0.030799795480450864)
            (4.813840075597912,0.031096779616530013)
            (4.8145237334653945,0.031398509914960515)
            (4.815197428803106,0.03170511321597713)
            (4.815861288765718,0.03201672134047295)
            (4.816515438797961,0.03233347144114229)
            (4.8171600027504855,0.0326555063540952)
            (4.817795102864478,0.032982974910162444)
            (4.818420859717971,0.03331603223350932)
            (4.819037392177567,0.033654840059131)
            (4.819644817395002,0.033999567134104014)
            (4.820243251000998,0.03435038969978965)
            (4.820832807248112,0.03470749206560031)
            (4.8214135989549,0.035071067050841176)
            (4.821985737492685,0.03544131651451554)
            (4.822549332517219,0.035818451754319636)
            (4.823104492228828,0.03620269429712897)
            (4.823651323472432,0.036594276609950294)
            (4.824189931972016,0.03699344304548524)
            (4.8247204222026285,0.03740045057950514)
            (4.825242897204569,0.03781556955760568)
            (4.825757458513387,0.03823908458754932)
            (4.826264206262027,0.03867129566439087)
            (4.8267632394397175,0.039112519548720304)
            (4.827254656132631,0.03956309130432234)
            (4.827738553399884,0.04002336563339459)
            (4.828215027003992,0.04049371823684034)
            (4.828684171132133,0.040974547230383296)
            (4.829146078652396,0.04146627529816982)
            (4.829600841500664,0.04196935223801801)
            (4.8300485509514415,0.04248425770025932)
            (4.830489297494535,0.04301150385989527)
            (4.830923170466561,0.04355163802843842)
            (4.831350257572243,0.04410524540960403)
            (4.831770645074838,0.044672953061890786)
            (4.8321844183518055,0.04525543489583628)
            (4.8325916624617955,0.04585341748173688)
            (4.832992462170876,0.04646768591834283)
            (4.833386901255759,0.04709908936868956)
            (4.833775061785511,0.047748547240392236)
            (4.834157024009247,0.04841705724775158)
            (4.834532867064212,0.04910570624031996)
            (4.834902670088228,0.0498156837511623)
            (4.835266512579902,0.05054829657418214)
            (4.8356244737247565,0.05130498375718151)
            (4.835976631084675,0.05208733275073829)
            (4.836323059686473,0.052897099230955424)
            (4.83666383260891,0.053736234375893366)
            (4.836999022684886,0.05460692092637798)
            (4.837328704024784,0.05551161717430375)
            (4.837652951913344,0.05645310668400749)
            (4.837971840943627,0.0574345544581325)
            (4.838285442667039,0.05845957511224831)
            (4.83859382482519,0.059532324152034466)
            (4.838897053142294,0.060657624798434284)
            (4.83919519462808,0.06184114046699407)
            (4.83948831976722,0.06308960035842781)
            (4.839776501477889,0.0644110904455848)
            (4.840059811157133,0.06581544034834885)
            (4.8403383145624685,0.06731476864085417)
            (4.840612071059746,0.06892429667048794)
            (4.840881137577706,0.07066360876213995)
            (4.841145574876436,0.07255865587899302)
            (4.8414054513520846,0.07464505896266416)
            (4.841660840812784,0.07697389257270548)
            (4.841911814736411,0.0796227432976293)
            (4.84215843420097,0.08271954994520203)
            (4.842400747980994,0.08650345291018957)
            (4.842638799663945,0.09152823557674572)
            (4.8428726400106985,0.09984250577015996)
            (4.843102335827701,3.105002650383989)
            (4.843327967646467,3.1037179159531814)
            (4.843549615763269,3.1024442044937444)
            (4.8437673426802155,3.101181408099219)
            (4.843981184936125,3.099929567148746)
            (4.844191162480166,3.098688821659506)
            (4.8443973023682485,3.0974592739438873)
            (4.844599662056147,3.0962408457970327)
            (4.844798334863778,3.0950332364233595)
            (4.844993429799894,3.0938360361652952)
            (4.8451850346622045,3.092648951079049)
            (4.84537318551249,3.091472000577807)
            (4.845557866199216,3.0903055358603595)
            (4.845739045065938,3.089150020863883)
            (4.84591673076664,3.0880056763535677)
            (4.846091012044438,3.0868722076206754)
            (4.846262050699093,3.0857488251373106)
            (4.846430022283478,3.0846346153254576)
            (4.846595032302203,3.083529098956669)
            (4.846757059181719,3.0824326414092194)
            (4.846915970437547,3.0813463847542226)
            (4.847071618089879,3.0802716249900857)
            (4.847223965202021,3.079208931928255)
            (4.847373167076805,3.078157535796798)
            (4.847519548593304,3.0771154198856174)
            (4.84766346911421,3.076080232999822)
            (4.847805128196365,3.0750506923631775)
            (4.847944419699388,3.0740277178798263)
            (4.848080950071613,3.07301441385392)
            (4.848214251996183,3.072014573530459)
            (4.848344084762498,3.071030425128252)
            (4.848470651130407,3.070060872557361)
            (4.848594605024246,3.0691012583848964)
            (4.848716826172133,3.0681449435133485)
            (4.84883798662822,3.067186651260971)
            (4.848958084251561,3.06622629126288)
            (4.849076248674643,3.065270826835574)
            (4.849191126407258,3.064331524518401)
            (4.849301649306907,3.063417752726604)
            (4.849407626492151,3.062532006300539)
            (4.849510047673962,3.061666623098025)
            (4.849610659602161,3.060807577557319)
            (4.84971214681903,3.0599310410321507)
            (4.849815113065309,3.0590322001657335)
            (4.849921207439625,3.058094193320483)
            (4.850024828082653,3.0571670038218564)
            (4.850121386205106,3.056292648746389)
            (4.850209168582884,3.0554881124195705)
            (4.850290622909535,3.0547337183283445)
            (4.850365807237812,3.054030425913477)
            (4.850439983750592,3.053329414902669)
            (4.850520860093256,3.052557063482451)
            (4.850618500023483,3.0516127542739406)
            (4.850731492591371,3.0505028203672278)
            (4.8508209674346245,3.0496105350440983)
            (4.850892742779112,3.0488859344021697)
            (4.850950968193146,3.048291981828187)
            (4.851000018591278,3.0477872591901525)
            (4.851047430699883,3.047295455393966)
            (4.851092874088046,3.046820347039132)
            (4.851146129884958,3.0462589357382486)
            (4.851215954870641,3.045514853431544)
            (4.851307993561554,3.0445194018695285)
            (4.8513925597155785,3.0435893777427525)
            (4.8514616393160495,3.0428184031254584)
            (4.851517387052701,3.042188599594457)
            (4.851563018324882,3.0416677180992573)
            (4.8516020955484915,3.0412176128023503)
            (4.851640027464701,3.040777077120258)
            (4.851676827267503,3.040346284544401)
            (4.851720083315867,3.03983551320636)
            (4.851778386120794,3.0391390923664874)
            (4.8518519937047495,3.0382459856677713)
            (4.851924193190323,3.037354153523573)
            (4.851982265500163,3.0366251333773873)
            (4.85202852440946,3.0360367612419417)
            (4.8520660316512965,3.0355543791334814)
            (4.852097602108171,3.03514443475572)
            (4.852128124121815,3.034744637822346)
            (4.852156685475496,3.0343674705130845)
            (4.8521867959059595,3.0339666090863524)
            (4.852243895641506,3.0331965824679887)
            (4.852297863440063,3.0324560984829008)
            (4.852361947464926,3.0315598673011097)
            (4.852410939702124,3.0308619490680693)
            (4.852448789323384,3.0303150708620565)
            (4.852479243520229,3.029869871745367)
            (4.852504717386075,3.029493691108554)
            (4.852529311185304,3.029127064777236)
            (4.852551860565935,3.0287879128454285)
            (4.85257431790024,3.0284473665010134)
            (4.85260264863065,3.0280135879356074)
            (4.852637590696208,3.0274716886016733)
            (4.852679221988608,3.0268154516233947)
            (4.852729950149918,3.025999416173991)
            (4.852769927340442,3.025343265735338)
            (4.852801388827257,3.0248187410204377)
            (4.852826740694354,3.024390517930998)
            (4.852847705780224,3.024032405100293)
            (4.85286579680098,3.0237203401827877)
            (4.852883391667637,3.023413773527441)
            (4.852900195035131,3.0231186413496984)
            (4.852918159070956,3.022800473110581)
            (4.852948938830067,3.0222476100841984)
            (4.852980735352617,3.0216658802092757)
            (4.853021484633893,3.020903793667479)
            (4.853054598847018,3.0202704323096934)
            (4.85308081699684,3.01975952565368)
            (4.853101791688323,3.0193456241752386)
            (4.853119090668188,3.0189994664133732)
            (4.853133759681492,3.0187012875227586)
            (4.853147940641558,3.01841255976847)
            (4.853161083743502,3.0181418150624872)
            (4.85317373218712,3.0178771622967977)
            (4.85318827408419,3.0175710535477753)
            (4.853215262086811,3.0169929512034432)
            (4.853241372660732,3.016421121990069)
            (4.853277538419842,3.0156063853186943)
            (4.853303147579773,3.0150154794679658)
            (4.853320853976165,3.0145995959917)
            (4.853333704918797,3.0142931932034944)
            (4.853343859096515,3.014049145246619)
            (4.853352510728475,3.013838774974842)
            (4.853360919920003,3.0136318226075605)
            (4.853369039660203,3.0134305036494746)
            (4.8533780635612604,3.013204734603204)
            (4.853394746321452,3.012780631436085)
            (4.853410872628937,3.0123621502940994)
            (4.853431137368953,3.011824005016463)
            (4.853453215550297,3.011222400051563)
            (4.853470034463559,3.0107536616827506)
            (4.853482554803569,3.0103990825686546)
            (4.853492249424047,3.010121278930311)
            (4.853500171454802,3.0098913278846116)
            (4.853507794934249,3.0096671099810672)
            (4.853514702647853,3.009462019917707)
            (4.853521388372642,3.009261398164501)
            (4.8535286158708395,3.0090416686612773)
            (4.853540695141121,3.0086676498971263)
            (4.853553679118275,3.0082556033616425)
            (4.853569723910306,3.0077324348039043)
            (4.853587168724594,3.007146777899992)
            (4.853600063921813,3.006703193049852)
            (4.853609358167105,3.0063793762694266)
            (4.85361632365338,3.00613292398386)
            (4.853621883012956,3.005933389747972)
            (4.853627205871893,3.005741133436963)
            (4.853632032673534,3.0055637086068026)
            (4.853636666939352,3.0053906095154685)
            (4.853641822975379,3.0051956051477244)
            (4.853653373210965,3.004747286134071)
            (4.8536638137547925,3.0043287132370313)
            (4.853678621866307,3.003714976504475)
            (4.853689983178149,3.0032305743782928)
            (4.853697948656333,3.0028848236104686)
            (4.853703710704912,3.0026316592988573)
            (4.853708140859242,3.0024347136446847)
            (4.853711789925387,3.0022699760485088)
            (4.853715303340412,3.0021087690003925)
            (4.8537186146705595,3.00195478627871)
            (4.853722154209052,3.0017875813016643)
            (4.85372706178521,3.0015512540583007)
            (4.853732837436561,3.001266294311179)
            (4.853739904280736,3.0009069342342887)
            (4.853752415381531,3.0002456891112113)
            (4.853761160339329,2.999767620332533)
            (4.853766988011517,2.999445330478184)
            (4.853771021370206,2.9992192450561044)
            (4.85377405262864,2.9990453245257536)
            (4.853776582781078,2.998900353483508)
            (4.853779018702376,2.9987569738323314)
            (4.8537813048005605,2.998619435229885)
            (4.8537838201964885,2.998465438052645)
            (4.853789235685812,2.99812315140445)
            (4.853794579290418,2.997772032030185)
            (4.853803012730944,2.9971959670594823)
            (4.853809583653031,2.9967336170652485)
            (4.8538141711421785,2.996406104441834)
            (4.853817443802734,2.9961707454317086)
            (4.853819884961428,2.9959929408472616)
            (4.853821845702998,2.995847285169509)
            (4.853823710915252,2.995706190819429)
            (4.853825467790463,2.9955699831336453)
            (4.853827293152705,2.995425967144275)
            (4.853830058077697,2.9952012171622537)
            (4.853833304125016,2.9949285271598267)
            (4.853837613336456,2.9945512311978852)
            (4.853844334851511,2.993937610713359)
            (4.853848941890751,2.9935062396701744)
            (4.853852077857922,2.993210190868332)
            (4.853854285400073,2.99300061205739)
            (4.853855942979464,2.992839994578878)
            (4.853857320027105,2.992704042301032)
            (4.853858634371823,2.9925710689244913)
            (4.8538598509533974,2.9924456885622908)
            (4.853861214984985,2.992300601842536)
            (4.853863536607395,2.992045520708266)
            (4.8538664776593405,2.991707576871824)
            (4.853871079931603,2.9911542148046992)
            (4.853875122906334,2.990652232915927)
            (4.853878017234039,2.9902898888896994)
            (4.853880050487665,2.990034235443794)
            (4.853881517546947,2.9898470768665852)
            (4.853882633702089,2.9897037061471194)
            (4.853883670426027,2.989567022679994)
            (4.853884604444481,2.9894358626007196)
            (4.853885541436239,2.9893035575943685)
            (4.853886745817934,2.98912909071775)
            (4.853888278600627,2.9889020005690963)
            (4.853890266828226,2.9885938462785586)
            (4.8538945502436475,2.987888181941001)
            (4.853897830474387,2.987333024387126)
            (4.8538997881901915,2.9869995623787178)
            (4.853901079561761,2.9867714748273952)
            (4.853902074157322,2.98660633504185)
            (4.853902839228983,2.986470738626948)
            (4.853903549468916,2.9863375539118944)
            (4.853904222717056,2.9862116289057363)
            (4.853904887189919,2.9860841950842447)
            (4.853906107463596,2.985840615895261)
            (4.853907484327545,2.98555616146014)
            (4.8539098090373445,2.985048752337224)
            (4.853912827671746,2.9843620966304227)
            (4.853914693716605,2.983934078444773)
            (4.8539158913425,2.983656787509222)
            (4.853916693911921,2.9834703085926986)
            (4.853917330036497,2.9833233270503032)
            (4.85391785659036,2.9831935846487463)
            (4.853918357660924,2.9830662818058338)
            (4.853918853041943,2.9829397734830625)
            (4.85391948668854,2.982772720985803)
            (4.853920311107084,2.9825511983939155)
            (4.8539214013756915,2.982245502968661)
            (4.853923383109525,2.981658895504366)
            (4.853925594275734,2.9809810188324564)
            (4.8539270447342275,2.9805329498897715)
            (4.853927976604294,2.9802394537655648)
            (4.853928593829964,2.98005111535677)
            (4.853929079409922,2.979898885480063)
            (4.853929475214482,2.9797607303608924)
            (4.853929848516167,2.9796381803040606)
            (4.853930208398381,2.979517077877457)
            (4.8539306637661666,2.9793553257735574)
            (4.85393127025532,2.979136711866521)
            (4.853932102858462,2.978823897049646)
            (4.853933447552251,2.9782958125218317)
            (4.853935402218595,2.9774920748844647)
            (4.8539366527118,2.9769711639416214)
            (4.8539374295869475,2.9766527356213475)
            (4.853937934036783,2.9764326123733227)
            (4.853938321511309,2.9762770681329096)
            (4.853938629738653,2.976146191762421)
            (4.853938919318796,2.976003024167871)
            (4.853939203831863,2.9758710110145974)
            (4.8539395256523425,2.975719690478971)
            (4.85393997374145,2.975506560524227)
            (4.853940553138952,2.975221050929447)
            (4.853941448799911,2.9747559259200473)
            (4.853943169096974,2.9738226207571214)
            (4.853944323388343,2.973189697644378)
            (4.8539450277216085,2.9727844362489053)
            (4.853945463846829,2.9725507093343544)
            (4.853945792537955,2.9723731661308155)
            (4.853946048091118,2.972207105090018)
            (4.853946285115212,2.972072605741176)
            (4.853946501592767,2.9719497568658424)
            (4.853946737214825,2.971798803353504)
            (4.853947182871834,2.971515072889048)
            (4.853947741048049,2.9711436215551803)
            (4.853948486565192,2.9706307027071555)
            (4.853949855527836,2.9696288058663143)
            (4.8539507674106295,2.968953095682622)
            (4.8539513218717945,2.9685601343572143)
            (4.853951666022298,2.9682916414685026)
            (4.853951894588907,2.9681175148752525)
            (4.853952081224877,2.967990396338777)
            (4.853952255378347,2.9678507164175634)
            (4.853952420668077,2.9677066943968184)
            (4.853952602862948,2.967556100113315)
            (4.8539529357439495,2.967272489966425)
            (4.853953314884208,2.966951167611258)
            (4.853953853593679,2.9664652914015126)
            (4.853954884145799,2.965490054496272)
            (4.853955846101819,2.964569924226099)
            (4.8539563830628065,2.964053200477154)
            (4.853956692941763,2.963748753925617)
            (4.853956887007301,2.9635601737144186)
            (4.853957037960241,2.9634145742551374)
            (4.853957176155168,2.9632733756493375)
            (4.85395730130478,2.9631363255386)
            (4.853957431130263,2.962994749813274)
            (4.853957662429632,2.96273982323103)
            (4.853957927861207,2.962446964867055)
            (4.853958270726928,2.962053260406492)
            (4.85395894916676,2.9612327940760563)
            (4.853959850384231,2.96010428974681)
            (4.853960406453037,2.959401474944761)
            (4.85396073193621,2.958988293617166)
            (4.853960933767054,2.9587293181215686)
            (4.8539610871129835,2.958534579195617)
            (4.853961207636777,2.958374866027406)
            (4.853961320306625,2.958222631076567)
            (4.85396142795332,2.9580727933820574)
            (4.85396154842343,2.957902367569797)
            (4.853961768688571,2.9575869796009138)
            (4.853962029689232,2.957206968908742)
            (4.853962378303256,2.9566796755510696)
            (4.853963333177394,2.9551565220754057)
            (4.853963894132771,2.954243747382468)
            (4.853964196976096,2.953759278169618)
            (4.853964370698178,2.9534694314483327)
            (4.853964482919999,2.95328345909782)
            (4.853964573364242,2.9531383818330394)
            (4.853964657379176,2.9529924571594033)
            (4.853964736672673,2.9528465613327795)
            (4.853964824797029,2.9526871781563835)
            (4.8539649793589055,2.9524046512401183)
            (4.853965161003805,2.952072500008178)
            (4.8539654017540865,2.9516146702085524)
            (4.8539659170735865,2.9505875233911967)
            (4.853966588609626,2.9492081447358265)
            (4.853966965973912,2.9484256008796343)
            (4.853967176049716,2.947984656371888)
            (4.853967303227147,2.9477180634017097)
            (4.853967399553088,2.9475184167141153)
            (4.853967475736939,2.947351302418264)
            (4.853967547170951,2.947191775412798)
            (4.853967616082174,2.9470355836367363)
            (4.85396769478001,2.9468542868252015)
            (4.853967824757236,2.9465529155861803)
            (4.8539679843055215,2.9461775518456155)
            (4.853968192901259,2.945672277426769)
            (4.853968585109318,2.9446818165698607)
            (4.853969106505906,2.9433247987372)
            (4.853969431627903,2.9424696903694807)
            (4.853969621086268,2.9419669787809424)
            (4.853969738002756,2.941655292724679)
            (4.85396982670863,2.9414220448590793)
            (4.853969896185595,2.941231074705545)
            (4.853969961020522,2.9410496749762434)
            (4.853970022016973,2.940876621525552)
            (4.853970086523591,2.9406908509201095)
            (4.853970189748336,2.9403895737876438)
            (4.853970317297184,2.940013592714479)
            (4.85397047462734,2.9395392527642032)
            (4.85397070539316,2.938819654655205)
            (4.853971132366026,2.937438250353408)
            (4.853971465261858,2.9363456404034673)
            (4.853971669349862,2.935667769788814)
            (4.853971794572866,2.9352444800112)
            (4.853971877648113,2.9349723345764596)
            (4.853971944143754,2.9347502954389344)
            (4.8539720055534845,2.9345327985094736)
            (4.853972060980731,2.934335313292803)
            (4.853972114757401,2.9341467044757623)
            (4.853972176608108,2.9339227466874966)
            (4.853972289016916,2.933510779707)
            (4.85397242454225,2.933002730343912)
            (4.853972597651406,2.9323384456436807)
            (4.853972914155133,2.9310779269404446)
            (4.8539732514455,2.9297016781259333)
            (4.85397345866372,2.928855308989671)
            (4.85397358187731,2.9283395984405987)
            (4.853973659758733,2.9280182545560347)
            (4.853973719963882,2.9277754594308947)
            (4.853973768243093,2.9275609674557717)
            (4.853973813623916,2.927362094838537)
            (4.853973856540533,2.927181636253244)
            (4.853973902524398,2.926976717805054)
            (4.853973977843344,2.926637475857797)
            (4.8539740713545685,2.9262071334244144)
            (4.853974185292347,2.925678393750624)
            (4.853974343646581,2.92492394345514)
            (4.85397466685443,2.923319275571038)
            (4.853974920743951,2.922039442271383)
            (4.853975076298726,2.9212588935445627)
            (4.853975171150537,2.920754764925886)
            (4.853975233527012,2.9204463300689043)
            (4.853975283039973,2.92020191623653)
            (4.853975328611822,2.91994248384455)
            (4.853975369796493,2.9197165821787765)
            (4.853975408442604,2.9195211612276197)
            (4.853975450536024,2.919290556302359)
            (4.853975522032071,2.9188937748786348)
            (4.853975610409435,2.9183897570527075)
            (4.853975718690988,2.9177677992911972)
            (4.8539758704914275,2.916874891409953)
            (4.853976139357312,2.9152332085511996)
            (4.853976340582878,2.9139845619932556)
            (4.853976463417022,2.913231403179701)
            (4.853976539616949,2.912744665525344)
            (4.853976590734247,2.912420670932755)
            (4.853976632079017,2.912171965409033)
            (4.853976670429307,2.9119229355395673)
            (4.8539767053224665,2.9116828806457096)
            (4.8539767392530475,2.911459843251314)
            (4.853976776729041,2.9112105072103662)
            (4.853976854165576,2.910683163397753)
            (4.853976941704501,2.910079351588201)
            (4.853977048726224,2.9093223124737366)
            (4.853977211349884,2.908145341556726)
            (4.853977440570673,2.906447091024705)
            (4.853977592403244,2.9053025121176783)
            (4.853977682723383,2.904620342326104)
            (4.853977738990434,2.9041958970770105)
            (4.853977781824865,2.903869014082786)
            (4.853977815260971,2.9036078438095325)
            (4.853977846396408,2.903368299288016)
            (4.853977875251953,2.9031392557246862)
            (4.8539779042148306,2.902903516487589)
            (4.853977938781712,2.90262245781267)
            (4.8539779962046605,2.9021514957593495)
            (4.853978066316449,2.9015727326143654)
            (4.853978153149505,2.9008385697956047)
            (4.853978286862559,2.8996723633614954)
            (4.853978496018939,2.897806042441442)
            (4.853978644725904,2.8964654815559623)
            (4.853978733151081,2.8956456191854847)
            (4.85397878750162,2.895150989880357)
            (4.853978828358719,2.89478526142796)
            (4.853978859743481,2.89447965561476)
            (4.853978888783856,2.8942060012272233)
            (4.85397891504766,2.893966787062345)
            (4.853978940482172,2.8937196558430616)
            (4.8539789682520045,2.8934442998124714)
            (4.853979013116504,2.8930006964906423)
            (4.853979069229518,2.8924419103735786)
            (4.853979136023065,2.891772035823335)
            (4.853979225905652,2.8908431202834732)
            (4.85397947081974,2.8882131658632892)
            (4.853979623074003,2.8865641551418046)
            (4.853979695555147,2.885766843350172)
            (4.853979739335734,2.8852752529449757)
            (4.853979768196087,2.884962848961529)
            (4.853979791688521,2.8847035426819922)
            (4.853979813569237,2.8844479985393274)
            (4.8539798338787215,2.884211881452966)
            (4.853979854330643,2.8839781656166186)
            (4.853979879032677,2.883688668951108)
            (4.853979918286463,2.8832265180459826)
            (4.853979966813995,2.8826467841980628)
            (4.853980026309339,2.881926574628414)
            (4.853980112094273,2.8808644029459045)
            (4.853980277244194,2.878760638089836)
            (4.8539804055095885,2.8771005526710374)
            (4.85398048393749,2.8760739972093807)
            (4.853980532120014,2.8754341350161616)
            (4.853980564231013,2.8750163512235485)
            (4.853980589965018,2.8746778450813637)
            (4.853980611267917,2.8743830994263955)
            (4.853980631477655,2.8741111184733397)
            (4.853980650772617,2.8738528179061342)
            (4.8539806708133835,2.8735735089284478)
            (4.853980696487851,2.8732138537238914)
            (4.853980734613589,2.872675222339787)
            (4.85398078187928,2.872002846133777)
            (4.85398084020208,2.87116014185108)
            (4.853980927654028,2.8698620552127867)
            (4.8539810698357675,2.867697539119855)
            (4.853981175256482,2.866080061592817)
            (4.853981238933997,2.8650861696430843)
            (4.853981278281655,2.86446209114192)
            (4.853981307864253,2.864012593697553)
            (4.853981330458311,2.863655179531228)
            (4.853981351322315,2.863311359338329)
            (4.853981370102749,2.8630112667936123)
            (4.853981387829196,2.8627303803545248)
            (4.853981406047101,2.862429213351697)
            (4.853981428700276,2.862052211928674)
            (4.853981464915923,2.8614438435179554)
            (4.853981509605482,2.860687740412134)
            (4.853981563976354,2.8597540679048574)
            (4.853981644951914,2.858325942829565)
            (4.853981770879283,2.8560512676992205)
            (4.853981861274684,2.854408251872765)
            (4.853981915293347,2.8534111657057903)
            (4.853981948583012,2.8527855546038343)
            (4.8539819736540055,2.8523341832832556)
            (4.853981992887048,2.8519754382518183)
            (4.853982010680635,2.8516282957897343)
            (4.853982026795522,2.8513228469048832)
            (4.8539820421102045,2.851036302392812)
            (4.853982058021022,2.8507263333623483)
            (4.853982078384681,2.8503266386913433)
            (4.853982109015193,2.849719778678816)
            (4.853982146893221,2.8489641645815214)
            (4.853982192947572,2.848033857695436)
            (4.853982260124758,2.846644039350828)
            (4.85398237260403,2.8442575301871447)
            (4.853982457000061,2.842453382004487)
            (4.853982507990831,2.841349212623064)
            (4.853982539433433,2.8406523868410787)
            (4.853982563030322,2.840150406237989)
            (4.8539825809932715,2.8397598152397814)
            (4.853982595894998,2.8394161889133906)
            (4.853982610046642,2.8391030971301854)
            (4.853982623434357,2.838811496026902)
            (4.8539826370409545,2.838499884583128)
            (4.853982653216003,2.838127212278153)
            (4.853982685536313,2.837377160562739)
            (4.853982722500273,2.8365131318671746)
            (4.853982766319558,2.8354745860448105)
            (4.853982829180576,2.833947233108308)
            (4.853982929639449,2.831450438591002)
            (4.853983002788124,2.8296190221180066)
            (4.85398304627238,2.8285195054486696)
            (4.853983072887308,2.827832855020092)
            (4.853983092831283,2.8273303589478447)
            (4.853983108064963,2.8269434858866536)
            (4.8539831221424805,2.8265738787279933)
            (4.853983134880364,2.8262380500435293)
            (4.853983146950039,2.8259236505729417)
            (4.85398315931257,2.8255971493275784)
            (4.853983174356331,2.825194046130492)
            (4.853983200050427,2.824500402511382)
            (4.853983231349873,2.8236452999383577)
            (4.853983268586751,2.8226164530583473)
            (4.853983320035601,2.821168189480655)
            (4.853983412033404,2.8185178395822237)
            (4.853983479613147,2.816547199510678)
            (4.853983520093633,2.815358251334451)
            (4.853983544917919,2.8146172580988877)
            (4.853983561604289,2.8141264663465355)
            (4.853983575102044,2.8137291934285287)
            (4.853983587618002,2.813348020208883)
            (4.853983598943795,2.8130012109284084)
            (4.853983609710957,2.812676470518333)
            (4.853983620770553,2.8123381813003414)
            (4.853983634199702,2.8119213937300946)
            (4.853983657513387,2.8111931273608755)
            (4.853983685793732,2.8102987984308117)
            (4.853983719215052,2.809231142469404)
            (4.853983764606233,2.8077551695970486)
            (4.853983849624776,2.8049260226373125)
            (4.853983911678833,2.802836438523844)
            (4.853983948602871,2.8015838065267955)
            (4.853983971094202,2.8008069005478675)
            (4.853983986152177,2.800297045306609)
            (4.853983998301161,2.799883913084043)
            (4.853984009555703,2.799485820968511)
            (4.85398401973288,2.7991270116985465)
            (4.853984029377076,2.798793431409201)
            (4.853984039252168,2.798444745970912)
            (4.853984051059377,2.7980218674339365)
            (4.853984073327192,2.797219495552585)
            (4.853984099577431,2.7962622571003295)
            (4.853984130210729,2.795135505412299)
            (4.853984171309237,2.793596240487793)
            (4.853984246650361,2.7907097769419247)
            (4.8539843031422825,2.788522954727936)
            (4.853984337000531,2.787202506524902)
            (4.85398435765637,2.786380984592048)
            (4.853984371480512,2.7858414808614205)
            (4.853984382616579,2.7854066279996625)
            (4.85398439292481,2.7849887686251598)
            (4.853984402231445,2.7846108287790186)
            (4.853984411016651,2.7842602986378244)
            (4.853984419935753,2.783898993656348)
            (4.8539844303168005,2.7834720310868)
            (4.853984454739488,2.7824603376238057)
            (4.853984480868982,2.781362785914848)
            (4.85398451066816,2.7801008538624274)
            (4.8539845496580085,2.778420210011559)
            (4.853984612930201,2.775638430508391)
            (4.853984660662131,2.7735203284546643)
            (4.853984689657677,2.7722279464536688)
            (4.853984707517991,2.771418922431365)
            (4.853984719542033,2.7708777622761454)
            (4.853984729288521,2.770441855549742)
            (4.8539847383335655,2.7700276822189944)
            (4.853984746523485,2.7696478241961007)
            (4.853984754327972,2.769288504706179)
            (4.85398476231639,2.768918981223451)
            (4.853984771859091,2.7684723427108118)
            (4.853984790172524,2.767609008817982)
            (4.853984811563317,2.766588763044978)
            (4.8539848364537646,2.765389883557712)
            (4.8539848691146235,2.7637941162667623)
            (4.853984936726724,2.7604226601769826)
            (4.853984983715647,2.7580447728713158)
            (4.853985010951317,2.756658737048744)
            (4.8539850272323255,2.755822287406975)
            (4.853985038012753,2.7552694586027524)
            (4.853985046693001,2.754824951978775)
            (4.853985054732697,2.7544064775037143)
            (4.853985062007596,2.7540237025935035)
            (4.853985068954993,2.7536591479637647)
            (4.853985076090041,2.7532829833488286)
            (4.853985084689515,2.7528255272317734)
            (4.8539851001564465,2.7519975527455203)
            (4.853985118589389,2.751000518481364)
            (4.853985140015743,2.7498303525957843)
            (4.853985167788426,2.7482936616746367)
            (4.853985239474065,2.7442409490328608)
            (4.853985284186111,2.7416698562814052)
            (4.8539853086565445,2.740255633159621)
            (4.853985322797104,2.7394303200274708)
            (4.853985332031979,2.7388930912035514)
            (4.8539853394579255,2.7384612847360223)
            (4.853985346337773,2.7380535961374326)
            (4.853985352601064,2.7376793960302317)
            (4.853985358644925,2.7373202796223888)
            (4.853985364990519,2.7369406677628554)
            (4.8539853731595,2.736447932311682)
            (4.853985385215077,2.7357166773157173)
            (4.853985399978732,2.7348133459532193)
            (4.853985417413656,2.733737640741474)
            (4.8539854401325995,2.732319551149894)
            (4.853985485260945,2.729452072901348)
            (4.853985534019615,2.7262978367053377)
            (4.85398556446878,2.7243080220599167)
            (4.853985582901468,2.7230930103109934)
            (4.853985594821599,2.7223060472199467)
            (4.853985604149896,2.721691079031988)
            (4.853985611629264,2.721191909496933)
            (4.853985618647337,2.720720592420033)
            (4.853985625127148,2.7202857462920744)
            (4.853985631367853,2.719863967936295)
            (4.853985637798304,2.7194253894015836)
            (4.853985645530427,2.7188964399439373)
            (4.853985661108761,2.7178222293273886)
            (4.853985678983796,2.7165785876101314)
            (4.853985699859651,2.7151084362346696)
            (4.853985727648213,2.7131246181375133)
            (4.853985777442414,2.7095095530815008)
            (4.853985811429244,2.7070117300083507)
            (4.853985831065558,2.705555447248801)
            (4.853985842900495,2.7046752606003355)
            (4.853985850839775,2.704086230909889)
            (4.853985857290786,2.703601778483171)
            (4.853985863285422,2.7031484125791465)
            (4.8539858687261574,2.702738078747033)
            (4.853985873955563,2.7023407884371125)
            (4.8539858793643536,2.701925908666175)
            (4.853985885980293,2.7014175307948234)
            (4.853985897348884,2.700538250018714)
            (4.853985910964943,2.699478183790822)
            (4.85398592677626,2.6982346725899022)
            (4.853985947244427,2.6966056846461988)
            (4.853985987832342,2.6933218195249857)
            (4.85398602861863,2.689968979245204)
            (4.853986052638997,2.6879732431180727)
            (4.853986066834144,2.6867858578223727)
            (4.853986075964855,2.6860229631335284)
            (4.853986083119182,2.685422453290959)
            (4.8539860889039135,2.6849321660720014)
            (4.8539860943506685,2.6844702317764955)
            (4.853986099432434,2.6840379822614473)
            (4.853986104419181,2.6836101847459424)
            (4.853986109743381,2.6831514438470196)
            (4.853986116858396,2.682536526043914)
            (4.85398612706823,2.681648575769853)
            (4.853986139502593,2.6805591562853484)
            (4.853986154328933,2.679247491237019)
            (4.853986174116023,2.677477027361974)
            (4.853986219352537,2.6733584533658736)
            (4.853986252371786,2.6703038044466005)
            (4.853986271641269,2.6685046133666495)
            (4.853986283121598,2.667428720063776)
            (4.853986290702766,2.6667173575803313)
            (4.853986296787596,2.6661430916156617)
            (4.853986301835103,2.6656640112162804)
            (4.85398630662673,2.665208414390727)
            (4.8539863111897725,2.664772033451377)
            (4.853986315773565,2.6643310794288215)
            (4.8539863209181044,2.663834770373509)
            (4.853986329459557,2.663006621224109)
            (4.853986340105973,2.6619674162583244)
            (4.853986352444781,2.660752804957667)
            (4.8539863674090995,2.6592653577090877)
            (4.853986389711169,2.6570220086527208)
            (4.853986425604049,2.6533557257616396)
            (4.853986452151636,2.6506076964732315)
            (4.853986468464047,2.6489063045636208)
            (4.853986478765211,2.6478281265330663)
            (4.853986486617284,2.6470039841347295)
            (4.8539864926939575,2.646363444684418)
            (4.85398649832616,2.6457672362143496)
            (4.853986503397482,2.645227853117384)
            (4.853986508132256,2.6447216340527513)
            (4.853986512767704,2.644223873191699)
            (4.853986517701247,2.6436922053532657)
            (4.853986524254953,2.6429826561499725)
            (4.853986533990873,2.641921813461042)
            (4.853986546003916,2.6406019364298796)
            (4.85398656037045,2.639008344823754)
            (4.853986579968894,2.6368099404097896)
            (4.8539866170737485,2.632581820702028)
            (4.853986642658934,2.6296256892080825)
            (4.853986657603915,2.627886500283952)
            (4.853986666680653,2.6268265083304865)
            (4.8539866727907155,2.6261110810736104)
            (4.853986677755067,2.6255275325451497)
            (4.853986682366898,2.624982828863271)
            (4.853986686548443,2.624486364640231)
            (4.8539866905359395,2.6240106198971342)
            (4.853986694586403,2.623525518110993)
            (4.85398669926112,2.622963734945044)
            (4.85398670957463,2.6217168017876435)
            (4.853986720880464,2.6203386621597433)
            (4.853986733732905,2.61875784758261)
            (4.853986749549636,2.6167933041096685)
            (4.853986785206078,2.6122975554174097)
            (4.853986810311183,2.6090867609935593)
            (4.853986824747968,2.6072266172194327)
            (4.853986833262204,2.606125614359767)
            (4.853986838850594,2.6054010941013526)
            (4.853986843332348,2.6048178602236876)
            (4.853986847477372,2.6042758806836055)
            (4.853986851215065,2.60378469839032)
            (4.85398685478129,2.603313846285864)
            (4.853986858425367,2.602831014952047)
            (4.85398686271251,2.6022612054581)
            (4.853986871895832,2.601033732885645)
            (4.853986882014607,2.599670865780474)
            (4.8539868935550725,2.598103246016545)
            (4.853986907913561,2.596134517006209)
            (4.853986938459744,2.591886743242714)
            (4.853986962504473,2.5884953018610997)
            (4.853986977031601,2.586429671768955)
            (4.8539869858081035,2.5851766269418475)
            (4.853986991611965,2.584345584225501)
            (4.853986996263778,2.583677140508423)
            (4.853987000104124,2.5831234852069453)
            (4.853987003744183,2.582596388144518)
            (4.853987007192395,2.582094807235814)
            (4.85398701064514,2.5815907556313893)
            (4.8539870144368,2.581035988180429)
            (4.853987020339221,2.580168497569466)
            (4.853987027998986,2.5790362809679537)
            (4.853987036929841,2.577706758360228)
            (4.853987047575805,2.576109151989122)
            (4.853987062885119,2.5737891163169255)
            (4.853987090969741,2.569471699908407)
            (4.8539871129630745,2.5660423168054645)
            (4.853987126523861,2.56391038378226)
            (4.853987135010232,2.562572004466787)
            (4.853987141442219,2.5615523791556005)
            (4.853987146362909,2.560769200092991)
            (4.853987150417366,2.5601240733236104)
            (4.853987154256023,2.559509879651791)
            (4.853987157836744,2.558932576223936)
            (4.853987161320034,2.55836995202281)
            (4.853987164951859,2.55778250170993)
            (4.853987169485454,2.5570456168664433)
            (4.85398717715763,2.5557922081293296)
            (4.85398718656289,2.554243407657288)
            (4.8539871976751225,2.5523983915962)
            (4.853987212575469,2.549900179193387)
            (4.853987241843465,2.5449211864201127)
            (4.853987261491642,2.541532341383107)
            (4.853987272795176,2.539570846199993)
            (4.8539872795973915,2.5383854486363875)
            (4.853987284155988,2.5375879406294333)
            (4.853987287856492,2.5369403183547803)
            (4.8539872912942625,2.53633582245334)
            (4.853987294418918,2.5357823746219195)
            (4.8539872974157365,2.5352504146773547)
            (4.853987300492688,2.534703487511942)
            (4.853987304178171,2.534045530432049)
            (4.853987311110497,2.5328021856820504)
            (4.85398731920796,2.531339451056324)
            (4.8539873285274435,2.5296439880034236)
            (4.853987340335955,2.5274772983850227)
            (4.853987365778512,2.522744978922372)
            (4.8539873860878355,2.518913473465514)
            (4.853987398454653,2.5165625300072554)
            (4.8539874059841885,2.515123007618845)
            (4.8539874109881005,2.514163624399694)
            (4.853987414999271,2.513394198149821)
            (4.853987418314063,2.5127544674335516)
            (4.853987421456462,2.5121448825065804)
            (4.8539874244252585,2.5115687701844602)
            (4.85398742737199,2.510995238188284)
            (4.853987430591582,2.5103654755386047)
            (4.853987435332006,2.5094354035269464)
            (4.853987441653669,2.5081883906169242)
            (4.85398744916459,2.506698363370509)
            (4.853987458173312,2.504898141944721)
            (4.853987470850964,2.5023411296633538)
            (4.853987495254712,2.497350240087131)
            (4.853987513344606,2.4936032481978225)
            (4.8539875242613935,2.491322937431278)
            (4.853987531012832,2.4899055934558527)
            (4.853987536100496,2.4888370658638976)
            (4.853987539987437,2.4880167901125776)
            (4.853987543203055,2.4873340498292924)
            (4.853987546252124,2.486686861096255)
            (4.8539875491157085,2.4860774072439646)
            (4.853987551930253,2.485474554830736)
            (4.853987554972301,2.484821517988423)
            (4.853987559223838,2.483906460087536)
            (4.8539875650713595,2.4826420348490106)
            (4.853987572151188,2.4811023416150766)
            (4.8539875807188615,2.4792251752498884)
            (4.853987592574516,2.476604313755752)
            (4.853987618686101,2.47074971114927)
            (4.853987635731738,2.4668757480351458)
            (4.853987645419944,2.4646543714792903)
            (4.853987651187248,2.4633294755326975)
            (4.853987655029024,2.4624448727153356)
            (4.853987658155525,2.461719743229853)
            (4.853987661062491,2.4610447912946856)
            (4.8539876636961194,2.4604330805721117)
            (4.853987666227355,2.4598415031817025)
            (4.853987668841831,2.4592281245229373)
            (4.8539876720488255,2.4584748708252504)
            (4.853987677407979,2.45721065503082)
            (4.8539876838823,2.455675593877796)
            (4.853987691449602,2.4538687303435585)
            (4.85398770125794,2.4515081037250708)
            (4.853987721713306,2.4465243862181336)
            (4.853987740909997,2.4417819241599195)
            (4.853987751949376,2.4390282551460367)
            (4.853987758489156,2.437389157052796)
            (4.853987762748459,2.4363191980252026)
            (4.853987766129139,2.4354668103462136)
            (4.853987768902539,2.4347649621480363)
            (4.853987771526641,2.4340994442780297)
            (4.85398777400675,2.433468419005001)
            (4.853987776481445,2.43283663790763)
            (4.853987779239309,2.4321309032245493)
            (4.853987783837152,2.4309502005615524)
            (4.853987789557168,2.4294740639610146)
            (4.853987796203731,2.4277485711386144)
            (4.853987804348919,2.4256191874635458)
            (4.853987817144466,2.4222430641864463)
            (4.853987835981102,2.4172106781602545)
            (4.853987849456505,2.413569726747681)
            (4.853987857805926,2.4112981264807933)
            (4.853987863167994,2.409833639707912)
            (4.85398786730775,2.408699620854837)
            (4.853987870555226,2.407807095280624)
            (4.853987873578035,2.40697369349917)
            (4.853987876322501,2.406214598479069)
            (4.853987878909581,2.405496769593831)
            (4.853987881493841,2.4047777490604756)
            (4.853987884403363,2.403966048315413)
            (4.853987889560836,2.402521335244909)
            (4.853987895885017,2.4007397843599976)
            (4.853987903275074,2.398644136534545)
            (4.853987912626183,2.3959718372961647)
            (4.8539879322892885,2.3902834360481218)
            (4.853987947477565,2.3858317962916864)
            (4.853987956633599,2.3831262569967615)
            (4.853987962209578,2.3814710273983963)
            (4.853987965932725,2.380362589775715)
            (4.853987968929895,2.379467671806801)
            (4.853987971423213,2.3787207858300152)
            (4.853987973792552,2.378008887049823)
            (4.853987976052408,2.377327943428794)
            (4.853987978348007,2.376634466353199)
            (4.8539879810386,2.3758196448192805)
            (4.853987986821847,2.374060796148254)
            (4.853987993207459,2.372107120103954)
            (4.85398800062543,2.3698224715946026)
            (4.853988010363984,2.366799389254834)
            (4.853988029254921,2.3608640004922234)
            (4.853988042693205,2.3565898635323173)
            (4.853988050646282,2.354041596575614)
            (4.853988055507684,2.352477443731291)
            (4.853988059155762,2.351300265422643)
            (4.853988061950673,2.350395612852221)
            (4.853988064535843,2.3495561330540466)
            (4.853988066875423,2.348794129192237)
            (4.853988069097701,2.3480684117468136)
            (4.8539880713756585,2.347322726254492)
            (4.853988074172444,2.3464049037329824)
            (4.853988078692584,2.34491602557286)
            (4.85398808421157,2.343088996959837)
            (4.853988090748364,2.34091205594683)
            (4.853988099535436,2.3379641664722786)
            (4.853988121298038,2.3305638716681916)
            (4.853988135168622,2.325779628572471)
            (4.853988142935445,2.3230794749106836)
            (4.853988147538426,2.321472425596672)
            (4.853988150615081,2.3203951929686193)
            (4.85398815312135,2.3195151002341174)
            (4.853988155453569,2.318693699920441)
            (4.853988157589144,2.3179395285865843)
            (4.853988159669631,2.3172030142195523)
            (4.853988161911687,2.3164075498071344)
            (4.853988165233297,2.31522587076747)
            (4.85398816953235,2.313690578565258)
            (4.853988174619061,2.311865377213394)
            (4.8539881808567005,2.3096143977607557)
            (4.853988190112141,2.3062490972538274)
            (4.85398820676834,2.300120489748784)
            (4.853988220098762,2.2951526503636757)
            (4.853988228582214,2.2919637251946674)
            (4.853988234032224,2.2899042690801803)
            (4.853988238201136,2.2883230460543045)
            (4.853988241411836,2.2871013823191)
            (4.853988244058511,2.2860913317180036)
            (4.853988246562109,2.2851330662738913)
            (4.853988248899787,2.2842359000644246)
            (4.853988251200768,2.283350697796554)
            (4.853988253736565,2.2823727480317904)
            (4.853988257833973,2.2807871988433916)
            (4.8539882630238385,2.278769382100985)
            (4.853988269180571,2.2763619252952623)
            (4.853988277029047,2.273271694251469)
            (4.8539882917276005,2.267422256423666)
            (4.8539883075130135,2.261053925478702)
            (4.85398831743201,2.2570086627526385)
            (4.853988323552833,2.2544961729845316)
            (4.853988327608468,2.252824489283812)
            (4.853988330836798,2.2514894746324514)
            (4.853988333473067,2.2503960751949585)
            (4.853988335960861,2.249361233415012)
            (4.853988338292401,2.2483888024242904)
            (4.8539883406048885,2.2474220339126014)
            (4.853988343196972,2.2463357115546345)
            (4.853988348067029,2.244287039129602)
            (4.853988353802164,2.2418615792841856)
            (4.853988360498984,2.239011818618677)
            (4.853988369186705,2.235286882806707)
            (4.853988391297658,2.225666662887372)
            (4.853988406324555,2.219016306959727)
            (4.853988415119059,2.215082555683341)
            (4.853988420577927,2.212625241991121)
            (4.85398842478856,2.210721220804569)
            (4.853988428160674,2.2091904968148306)
            (4.853988431328282,2.2077473809819135)
            (4.853988434296164,2.206390608181711)
            (4.853988437225442,2.2050473413198666)
            (4.8539884403662,2.203602683621913)
            (4.85398844449344,2.201697368978005)
            (4.8539884509301405,2.1987114363430114)
            (4.853988458853329,2.1950112057392093)
            (4.853988467900855,2.1907517228392424)
            (4.853988478806453,2.1855692811177008)
            (4.853988493200648,2.178646360539043)
            (4.853988511407151,2.1697485755752455)
            (4.853988523115014,2.163938327350329)
            (4.85398852969781,2.160640447382353)
            (4.853988533576945,2.158685758245756)
            (4.85398853611203,2.1574047494711466)
            (4.8539885381502605,2.1563724516859972)
            (4.853988540038752,2.1554147333307516)
            (4.85398854177975,2.1545311023079736)
            (4.853988543620056,2.153594892667234)
            (4.8539885466169785,2.152066977000861)
            (4.8539885501910245,2.1502391389263495)
            (4.853988554527693,2.148013619808921)
            (4.8539885605299435,2.144918721126621)
            (4.853988574288314,2.1377565493851534)
            (4.853988582998684,2.133169261833683)
            (4.853988588022582,2.1305040206682726)
            (4.853988591006641,2.128913246593077)
            (4.853988593014823,2.127840001248354)
            (4.8539885946941315,2.1269424230879603)
            (4.853988596273358,2.1260968906276028)
            (4.853988597784326,2.125286075113373)
            (4.853988599686162,2.1242643111296906)
            (4.853988602140659,2.122942829900691)
            (4.853988605229914,2.121275762452205)
            (4.853988609998113,2.118693449066198)
            (4.853988618217005,2.1142149320584633)
            (4.853988626139395,2.1098622998303083)
            (4.85398863080039,2.1072830322037936)
            (4.853988633589835,2.1057324715468053)
            (4.853988635408185,2.104720078256326)
            (4.853988636869071,2.10390518423066)
            (4.853988638222969,2.1031490425778263)
            (4.853988639533217,2.1024170460305793)
            (4.8539886415136015,2.101308531190116)
            (4.853988643838159,2.1000048211818596)
            (4.853988646854846,2.0983087246128527)
            (4.8539886550002285,2.093706719377106)
            (4.853988661089467,2.0902413881108934)
            (4.853988665045618,2.087975651158687)
            (4.853988667598156,2.0865098426319464)
            (4.853988669569443,2.0853748925039093)
            (4.853988671152123,2.0844614089973925)
            (4.8539886726389,2.0836028143880245)
            (4.853988674116432,2.0827485267224612)
            (4.853988676577526,2.081322841262994)
            (4.85398867952227,2.079612870071858)
            (4.853988684579979,2.076665435766102)
            (4.853988690608914,2.073131851459896)
            (4.853988694134789,2.071053620843972)
            (4.853988696241345,2.0698079914374055)
            (4.853988697648876,2.068974546929005)
            (4.853988698980222,2.068185534067802)
            (4.853988700192297,2.067466321066492)
            (4.853988701726587,2.0665545074338434)
            (4.853988703507915,2.0654942382956705)
            (4.853988705949209,2.0640385670575463)
            (4.853988710050889,2.061585629203726)
            (4.8539887149115675,2.0586653425705492)
            (4.853988717941056,2.0568368579438427)
            (4.853988719836457,2.055689632330479)
            (4.853988721283889,2.054812305689987)
            (4.853988722596039,2.0540160757823704)
            (4.853988723819507,2.0532727781391324)
            (4.853988726032196,2.0519263623646102)
            (4.853988728484938,2.050430815600966)
            (4.853988732327831,2.0480806018404283)
            (4.853988735871004,2.045904901486529)
            (4.853988738043331,2.044566478056473)
            (4.853988739461919,2.0436909720594483)
            (4.853988740654481,2.0429543053116452)
            (4.8539887417859555,2.042254539167229)
            (4.8539887433822,2.0412658696321135)
            (4.85398874524213,2.0401121740556603)
            (4.853988749716249,2.0373288533981153)
            (4.853988752601822,2.035526618112521)
            (4.853988754420749,2.034387401025118)
            (4.853988755825607,2.0335060753172485)
            (4.853988757104956,2.0327029387137476)
            (4.853988758344381,2.0319235870658687)
            (4.853988760459863,2.0305915805548955)
            (4.853988763278672,2.028812648622014)
            (4.853988766115347,2.027016824665894)
            (4.853988767906458,2.025879891126057)
            (4.8539887691093835,2.0251153480525814)
            (4.853988770248059,2.0243909090110903)
            (4.8539887714223635,2.023642831651424)
            (4.85398877281441,2.0227550363445825)
            (4.853988775272393,2.021184724168659)
            (4.853988777887923,2.0195092757665307)
            (4.8539887794806695,2.0184865599516657)
            (4.853988780735474,2.0176798038570474)
            (4.8539887818949925,2.0169334091886677)
            (4.853988783201884,2.016091146705076)
            (4.853988784927651,2.0149774145107804)
            (4.853988787188959,2.013515107854993)
            (4.85398878870652,2.0125317042940876)
            (4.853988789949856,2.0117249322922426)
            (4.853988791117236,2.010966508680248)
            (4.853988792540605,2.0100407405845897)
            (4.853988794814135,2.0085592744281193)
            (4.853988796213626,2.0076454623328788)
            (4.853988797345153,2.006905789165171)
            (4.853988798407469,2.0062105685681977)
            (4.853988800460186,2.004865439117651)
            (4.8539888021217985,2.003774230347251)
            (4.853988803138777,2.0031054882838504)
            (4.853988804099848,2.002472938930293)
            (4.853988805456782,2.0015788757110653)
            (4.8539888069167345,2.0006154843251927)
            (4.853988808058483,1.9998610672009)
            (4.8539888091222,1.9991574803137708)
            (4.853988810498601,1.9982460025612805)
            (4.85398881174809,1.9974174052756315)
            (4.853988812922569,1.9966376167737223)
            (4.853988814025633,1.9959044504947607)
            (4.85398881519593,1.995125679170825)
            (4.853988816329147,1.9943707245185314)
            (4.8539888174001655,1.993656424384437)
            (4.853988818467634,1.992943724683541)
            (4.853988819433034,1.9922985179727462)
            (4.8539888203647745,1.9916752177413064)
            (4.853988821372557,1.991000388223836)
            (4.85398882249271,1.9902495268141884)
            (4.853988823639529,1.9894799017736418)
            (4.853988824765679,1.9887233095946528)
            (4.853988825952134,1.9879252520197142)
            (4.853988827222593,1.9870696643287074)
            (4.853988828493708,1.9862125432783702)
            (4.853988829723771,1.9853820601778671)
            (4.853988830980697,1.9845323797803474)
            (4.853988832300323,1.983639168395198)
            (4.853988833632667,1.9827361586637502)
            (4.853988834942301,1.9818473670597683)
            (4.85398883625552,1.980954966929523)
            (4.853988837618228,1.9800276921238453)
            (4.853988839028521,1.9790667113914289)
            (4.853988840445031,1.9781001356257855)
            (4.85398884184353,1.9771445083796533)
            (4.853988843243194,1.9761867414968208)
            (4.8539888446852375,1.9751985624319617)
            (4.853988846185787,1.9741687761208877)
            (4.853988847715756,1.9731172182725685)
            (4.8539888492338035,1.972072272739776)
            (4.85398885072721,1.9710427450451702)
            (4.853988852223419,1.9700097351311003)
            (4.853988853769864,1.9689403990778471)
            (4.853988855390661,1.9678178648916136)
            (4.853988857057009,1.9666618972583532)
            (4.853988858711542,1.9655122416899138)
            (4.853988860317262,1.9643947043063494)
            (4.853988861884615,1.9633021451208974)
            (4.853988863469514,1.9621955909843807)
            (4.853988865145189,1.9610237026898945)
            (4.853988866941294,1.9597653857852468)
            (4.853988868799624,1.958461128965432)
            (4.853988870618179,1.957182502098568)
            (4.8539888723289115,1.9559776177517727)
            (4.85398887393321,1.9548458756648825)
            (4.8539888755037435,1.9537361879974173)
            (4.853988877177653,1.9525514075087906)
            (4.853988879108891,1.9511818614195562)
            (4.853988881289349,1.9496324001700642)
            (4.8539888835021126,1.9480567612600364)
            (4.853988885245801,1.9468128667089055)
            (4.853988886679006,1.945788903578779)
            (4.853988888028588,1.9448234971244274)
            (4.853988889373294,1.9438602217193592)
            (4.853988891126335,1.942602011056731)
            (4.853988895784481,1.9392474208627408)
            (4.853988898501532,1.9372849237847367)
            (4.853988900047109,1.936166708625374)
            (4.853988901049542,1.935440226651395)
            (4.853988901994546,1.9347544071927882)
            (4.853988902890332,1.934103782067536)
            (4.853988904152288,1.9331862548043854)
            (4.853988905724309,1.9320413657982454)
            (4.85398890833462,1.930135772747143)
            (4.853988911488055,1.9278272718016496)
            (4.853988914177477,1.9258538185590428)
            (4.853988915923657,1.9245702705115308)
            (4.853988917266226,1.9235817722133142)
            (4.853988918345279,1.9227860613871737)
            (4.853988919363627,1.9220343741880013)
            (4.853988920519085,1.9211805646125788)
            (4.85398892205848,1.9200412134582583)
            (4.85398892431893,1.9183644016195116)
            (4.853988927807541,1.9157688368361094)
            (4.853988931201979,1.9132359847469438)
            (4.853988933389855,1.911600137240476)
            (4.853988934812193,1.9105350254543034)
            (4.853988935922934,1.9097018710818054)
            (4.853988936938656,1.9089389309135054)
            (4.853988937895603,1.9082194377326807)
            (4.85398893932158,1.9071459723706135)
            (4.853988941020733,1.9058644533503903)
            (4.853988943739736,1.9038084752891271)
            (4.8539889474913975,1.9009624585011928)
            (4.853988950924465,1.898350425361943)
            (4.853988953121474,1.8966754827482735)
            (4.853988954569951,1.8955695200499578)
            (4.853988955709714,1.894697818996577)
            (4.853988956754275,1.893897685007414)
            (4.853988957719505,1.8931576090309254)
            (4.85398895887936,1.892267437713096)
            (4.853988960358411,1.8911305930442306)
            (4.853988962348663,1.8895975456387226)
            (4.8539889678678625,1.8853288061522804)
            (4.853988971918826,1.882182407061185)
            (4.85398897444173,1.880218269289217)
            (4.853988976055432,1.8789600444343326)
            (4.853988977302662,1.8779860438219669)
            (4.853988978307761,1.8771998839906971)
            (4.853988979255536,1.876457712512123)
            (4.853988980232571,1.875691781033999)
            (4.853988982259869,1.8740996641124772)
            (4.853988984507111,1.8723303242503049)
            (4.853988988528348,1.8691535614447126)
            (4.853988993626188,1.865109885858927)
            (4.853988996816059,1.862572091344724)
            (4.8539889987273295,1.8610489943300597)
            (4.853988999957144,1.8600675559188802)
            (4.853989000931599,1.8592885467104532)
            (4.85398900182934,1.8585697002599257)
            (4.853989002671017,1.8578951417840055)
            (4.85398900369098,1.8570770320306442)
            (4.853989004992514,1.856031786194538)
            (4.853989006649638,1.8546985392955702)
            (4.853989009304357,1.852557105661971)
            (4.853989013815655,1.8489040867376398)
            (4.853989019208155,1.8445183285760327)
            (4.853989022496838,1.8418352957905397)
            (4.853989024508024,1.8401917163150219)
            (4.853989025825865,1.839113310788157)
            (4.853989026874231,1.8382540807582408)
            (4.853989027840317,1.837460998249286)
            (4.853989028725398,1.8367335680401748)
            (4.853989029665701,1.8359599322047249)
            (4.85398903168594,1.8342948782696764)
            (4.853989033883578,1.832479087460838)
            (4.853989037008602,1.8298893557423361)
            (4.853989042478244,1.8253376916708415)
            (4.85398904690868,1.8216361270297448)
            (4.853989049710936,1.8192892223390498)
            (4.853989051487153,1.8177994179472217)
            (4.853989052835522,1.816666901542509)
            (4.8539890538788395,1.815789189375213)
            (4.853989054846794,1.8149736030626582)
            (4.853989055747896,1.8142134695796)
            (4.853989056703385,1.8134065905567534)
            (4.853989058461967,1.8119191429837151)
            (4.853989060513359,1.8101800750778603)
            (4.853989063157044,1.8079327618715473)
            (4.853989068460595,1.8034057274084128)
            (4.853989074173025,1.7985062114254615)
            (4.853989077799026,1.795385863068204)
            (4.853989080029437,1.793462990940904)
            (4.8539890814937445,1.7921989645648253)
            (4.853989082652986,1.79119687124469)
            (4.853989083605216,1.79037240239863)
            (4.8539890845074485,1.7895901387660194)
            (4.853989085389952,1.7888241931877644)
            (4.85398908640447,1.7879426925070365)
            (4.853989088190641,1.786388097927443)
            (4.853989090350467,1.7845038508217859)
            (4.853989093158224,1.7820473433201154)
            (4.853989098707782,1.7771711525127218)
            (4.853989105456236,1.7712101831595835)
            (4.853989109347276,1.7677604715437678)
            (4.853989111626942,1.765735651449829)
            (4.8539891130823545,1.7644413585671384)
            (4.853989114222802,1.7634258079218443)
            (4.853989115152772,1.7625963549152732)
            (4.853989116032195,1.7618108194695414)
            (4.85398911688285,1.7610501511485988)
            (4.853989117814619,1.7602160906004294)
            (4.853989119548539,1.7586615790449185)
            (4.8539891215768245,1.756839143188849)
            (4.853989124042813,1.7546176456253149)
            (4.853989127642966,1.7513637593264035)
            (4.85398913395421,1.7456326069295616)
            (4.853989139735721,1.740357205173559)
            (4.853989143180393,1.7372045352501082)
            (4.853989145311202,1.735251155470257)
            (4.853989146743258,1.7339368061494493)
            (4.853989147898851,1.7328748519133694)
            (4.853989148968956,1.7318899140581643)
            (4.853989149935323,1.7309990911222661)
            (4.853989150861884,1.7301439249144683)
            (4.853989151840231,1.7292399739883628)
            (4.853989153187885,1.7279931146209684)
            (4.853989155025359,1.7262898938060165)
            (4.853989157282504,1.7241926804278238)
            (4.853989160147163,1.7215233782745214)
            (4.853989164770296,1.7171990174780976)
            (4.853989171555618,1.7108200879724473)
            (4.853989176553931,1.7061005894307604)
            (4.85398917969883,1.703123553414929)
            (4.853989181728744,1.7011991059902996)
            (4.853989183295606,1.6997118760705492)
            (4.853989184523259,1.6985450873063799)
            (4.853989185665424,1.6974578197838572)
            (4.85398918670391,1.6964675853064688)
            (4.853989187688822,1.695527065863384)
            (4.853989188687167,1.6945725404446337)
            (4.8539891898559215,1.6934536401853626)
            (4.853989192597911,1.6908226848038506)
            (4.853989195555394,1.6879760788908118)
            (4.8539891990562225,1.684595365645685)
            (4.853989203975763,1.679826129766579)
            (4.8539892109858105,1.6729979742103196)
            (4.853989215835895,1.668255022353871)
            (4.853989218790917,1.6653588651487645)
            (4.8539892206559685,1.6635285884716775)
            (4.853989222082893,1.6621267450587092)
            (4.853989223198982,1.6610288711035088)
            (4.8539892242382905,1.6600048925935043)
            (4.853989225190524,1.6590651570305566)
            (4.85398922610374,1.6581626943291148)
            (4.853989227039981,1.6572364444536183)
            (4.853989228152568,1.6561344341933035)
            (4.8539892304928305,1.6538119178782174)
            (4.853989233120099,1.6511975302912911)
            (4.853989236144404,1.6481792184049784)
            (4.853989239967674,1.6443508668696993)
            (4.853989249484465,1.634767811843334)
            (4.8539892558549385,1.6283172059759865)
            (4.853989259469432,1.6246467181669706)
            (4.853989261594137,1.622485884933917)
            (4.8539892629932115,1.6210615877412344)
            (4.8539892641202025,1.6199130312953074)
            (4.853989265164527,1.618847182298047)
            (4.853989266111554,1.6178791057530124)
            (4.853989267015987,1.616953291139664)
            (4.853989267927531,1.616019157143182)
            (4.853989268937579,1.6149829651018464)
            (4.8539892704700796,1.6134085879553242)
            (4.853989272490178,1.6113292610640872)
            (4.853989274850964,1.6088935301278986)
            (4.853989277594595,1.6060552361258118)
            (4.853989281142335,1.6023736444887746)
            (4.853989287791105,1.5954423940164304)
            (4.853989296232892,1.586590524613569)
            (4.853989301522198,1.5810195622067347)
            (4.853989304753321,1.5776083119136175)
            (4.853989306857131,1.5753841412917167)
            (4.8539893085109425,1.5736338541981603)
            (4.853989309842079,1.5722235310105335)
            (4.853989311092315,1.5708972179429734)
            (4.853989312244714,1.5696729424545812)
            (4.853989313335359,1.5685126398642235)
            (4.8539893143981505,1.567380518461162)
            (4.853989315483105,1.5662234151176007)
            (4.853989316706806,1.5649167054394635)
            (4.8539893185222205,1.5629749916358695)
            (4.853989321070895,1.5602428231446597)
            (4.853989324133188,1.556950874379491)
            (4.853989327690251,1.5531151037125106)
            (4.853989332253728,1.5481765501317488)
            (4.853989342590937,1.5369255734555982)
            (4.853989349917293,1.5289057898951053)
            (4.853989354200326,1.524202559373996)
            (4.853989356763542,1.5213831751879163)
            (4.853989358464448,1.5195103129429588)
            (4.853989359835224,1.5179994812439224)
            (4.85398936110504,1.5165981654600411)
            (4.853989362250131,1.5153325562806854)
            (4.8539893633268525,1.5141406014526484)
            (4.853989364370398,1.5129836499153124)
            (4.853989365410642,1.5118288823321953)
            (4.853989366513103,1.5106036544290697)
            (4.853989367857769,1.5091074262263715)
            (4.853989371070577,1.5055246437302436)
            (4.8539893745422855,1.5016412451065253)
            (4.8539893783179116,1.4974046060856607)
            (4.853989382441509,1.4927626441218322)
            (4.853989388057181,1.4864180004186012)
            (4.853989396854878,1.4764306458726977)
            (4.853989403637493,1.4686962571306406)
            (4.8539894079109125,1.4638096358783197)
            (4.853989410628617,1.4606969723362964)
            (4.853989412701031,1.4583207692909912)
            (4.853989414305534,1.4564792884810864)
            (4.85398941579347,1.4547697377596513)
            (4.85398941713621,1.453225050997442)
            (4.853989418382972,1.4517888044491305)
            (4.853989419565247,1.4504249621341203)
            (4.853989420704282,1.4491092931820257)
            (4.853989421833722,1.447803178300353)
            (4.8539894230167295,1.4464336067004584)
            (4.85398942438981,1.4448421142329462)
            (4.853989426476681,1.4424195090356013)
            (4.853989429418511,1.4389968652636782)
            (4.853989432882042,1.4349563632918474)
            (4.853989436713165,1.4304739094013714)
            (4.853989441136941,1.4252817852438529)
            (4.853989447159392,1.418187174700801)
            (4.853989458336219,1.4049487668820666)
            (4.853989466925224,1.3947197879762396)
            (4.853989472276009,1.3883257878148498)
            (4.853989475657108,1.3842776573391091)
            (4.853989478232909,1.38118973926918)
            (4.853989480228648,1.3787947410347856)
            (4.853989482079957,1.376570800060357)
            (4.8539894837506985,1.3745615462434833)
            (4.853989485298698,1.3726977007980476)
            (4.8539894867575475,1.3709390354775848)
            (4.853989488143104,1.3692666693250444)
            (4.853989489475328,1.3676567663099264)
            (4.853989490786535,1.3660704909249404)
            (4.853989492126102,1.3644481809470137)
            (4.853989493577895,1.3626880550362515)
            (4.853989495328725,1.3605627930651032)
            (4.853989498188018,1.357086038709162)
            (4.853989502110506,1.3523047911828627)
            (4.853989506625906,1.3467846947324547)
            (4.853989511520402,1.340782493304151)
            (4.8539895170334075,1.3339996747890526)
            (4.853989524200183,1.32514909771504)
            (4.853989541773696,1.3033028520908512)
            (4.853989554157219,1.2877981674812795)
            (4.853989561660702,1.2783632000933716)
            (4.853989566323272,1.2724858884520693)
            (4.853989569873939,1.268002789425684)
            (4.85398957265613,1.2644853529026396)
            (4.853989575250642,1.2612010916605243)
            (4.8539895776306,1.258184464125025)
            (4.853989579876272,1.2553341165511775)
            (4.853989582025755,1.2526019383559372)
            (4.853989584090065,1.2499741901031207)
            (4.853989586082295,1.247434563211515)
            (4.853989588025168,1.2449545320301891)
            (4.853989589950115,1.2424944357850278)
            (4.85398959189939,1.2400006820233362)
            (4.853989593935138,1.237394006252757)
            (4.853989596162484,1.23453969649599)
            (4.853989598799725,1.2311572418274725)
            (4.8539896025321845,1.2263648708521868)
            (4.8539896088461685,1.2182440289442935)
            (4.853989616332527,1.2085927232268248)
            (4.85398962391918,1.1987869634011195)
            (4.853989631176889,1.1893823718620964)
            (4.853989638065624,1.1804338156289749)
            (4.8539896446616995,1.1718448398352939)
            (4.853989651017817,1.1635488057899295)
            (4.8539896571251075,1.1555590225853885)
            (4.853989662920857,1.14795956317796)
            (4.853989668318889,1.14086607697525)
            (4.853989672735813,1.1350504438163136)
            (4.8539896764790775,1.130113614108446)
            (4.853989679665575,1.1259051314019142)
            (4.853989682689122,1.1219068609523946)
            (4.853989685439855,1.118265255182671)
            (4.853989687954611,1.1149328017527407)
            (4.853989690269808,1.1118622445262316)
            (4.853989692406203,1.1090268751625498)
            (4.853989694382125,1.1064030503385396)
            (4.8539896962183695,1.1039637064915908)
            (4.853989697936924,1.1016800658020653)
            (4.85398969955958,1.099523487075238)
            (4.853989701107948,1.0974654733145965)
            (4.853989702604384,1.0954764503014682)
            (4.853989704073732,1.0935234768828037)
            (4.853989705545904,1.0915668374309355)
            (4.853989707061106,1.0895531137830048)
            (4.85398970868102,1.087400346683533)
            (4.853989710517605,1.08495977024271)
            (4.853989712834319,1.081881312813189)
            (4.8539897168311015,1.0765704877388607)
            (4.85398972241885,1.069145005431279)
            (4.853989728992192,1.0604071047332604)
            (4.853989736417922,1.0505298792571987)
            (4.853989746139844,1.0375829642585228)
            (4.853989759005329,1.0204107420816366)
            (4.853989766623059,1.0102155127433006)
            (4.853989771017507,1.0043230486163621)
            (4.8539897737160755,1.0007001738316887)
            (4.8539897757609145,0.9979527114354774)
            (4.853989777353203,0.9958122126098248)
            (4.853989778835399,0.9938193043886183)
            (4.853989780190425,0.991997570525708)
            (4.8539897814655255,0.9902838774069358)
            (4.853989782682835,0.9886487224087712)
            (4.853989783848268,0.987084273531869)
            (4.853989784970091,0.9855794155008764)
            (4.853989786064156,0.9841127638396818)
            (4.8539897871539575,0.9826526634544248)
            (4.853989788273652,0.9811532152609777)
            (4.853989789479469,0.9795390841657754)
            (4.853989790885689,0.9776574423317332)
            (4.853989792842219,0.9750407086513808)
            (4.853989796235725,0.9705053642882353)
            (4.853989800310257,0.9650647133066157)
            (4.853989804575651,0.959374071347467)
            (4.853989808948786,0.9535439135783987)
            (4.853989813724068,0.9471813511789016)
            (4.853989819849945,0.9390229198709272)
            (4.85398983186054,0.9230291680697629)
            (4.853989840283033,0.9118059260619846)
            (4.8539898452417365,0.9051920656313592)
            (4.853989848228308,0.9012056464806597)
            (4.853989850213721,0.8985542164072031)
            (4.853989851813342,0.8964173807754638)
            (4.853989853295104,0.8944379521450099)
            (4.853989854629714,0.8926556284324232)
            (4.853989855880264,0.8909864735822708)
            (4.8539898570767726,0.8893906449902897)
            (4.853989858223189,0.8878629921889505)
            (4.853989859323876,0.8863976868119916)
            (4.853989860391324,0.884977985672891)
            (4.853989861445077,0.8835777277580295)
            (4.853989862512395,0.8821605475526264)
            (4.853989863634893,0.8806711435828147)
            (4.8539898648878514,0.8790097858049388)
            (4.853989866450239,0.8769397685701519)
            (4.853989869232333,0.8732580573139335)
            (4.8539898728539566,0.8684731645533712)
            (4.853989876817233,0.8632462901868319)
            (4.853989880878316,0.8578997680761047)
            (4.853989885132989,0.8523075440410595)
            (4.853989890040084,0.8458680786141519)
            (4.853989897231878,0.8364470916564382)
            (4.853989907311042,0.8232682451087538)
            (4.8539899145496515,0.8138142606509156)
            (4.853989919108154,0.8078626286703274)
            (4.853989922039269,0.8040358698747638)
            (4.853989924296298,0.801089098742862)
            (4.853989926063633,0.7987817700342887)
            (4.853989927708793,0.7966343814267194)
            (4.85398992920099,0.7946875001328895)
            (4.853989930587402,0.7928798050863177)
            (4.853989931893285,0.7911785502471527)
            (4.853989933126493,0.789573612553466)
            (4.853989934294745,0.7880549573490032)
            (4.853989935410413,0.786606419815957)
            (4.853989936489456,0.7852071293840779)
            (4.85398993755125,0.7838317872574136)
            (4.853989938620653,0.7824480508687446)
            (4.853989939733583,0.7810094022391016)
            (4.853989940950522,0.7794378301845191)
            (4.853989942398733,0.7775695917338286)
            (4.853989944500114,0.7748625157370257)
            (4.853989947864814,0.770536999589029)
            (4.853989951894185,0.7653709620940592)
            (4.853989956125539,0.7599614287660588)
            (4.853989960493576,0.7543927342924643)
            (4.853989965294467,0.7482891689116911)
            (4.85398997147554,0.7404547880166246)
            (4.853989984032293,0.7246100491167493)
            (4.853989992868671,0.7135055621276627)
            (4.853989998101058,0.7069438329696518)
            (4.853990001271144,0.7029723918791908)
            (4.853990003391731,0.7003172927598655)
            (4.8539900051075024,0.6981700916029474)
            (4.853990006699294,0.696179316614616)
            (4.853990008136309,0.6943837160072241)
            (4.8539900094834625,0.692702243817287)
            (4.853990010770918,0.6910973541864807)
            (4.853990012001925,0.6895650418422994)
            (4.85399001317969,0.6881012495940491)
            (4.853990014314665,0.686692826079548)
            (4.853990015422789,0.6853197891665961)
            (4.853990016524757,0.6839563076935888)
            (4.853990017648889,0.6825672355355008)
            (4.853990018838874,0.6810986613951266)
            (4.85399002017401,0.6794531445046443)
            (4.853990021841856,0.6774007586092385)
            (4.85399002475523,0.6738240185741844)
            (4.85399002860376,0.669115063180618)
            (4.853990032825237,0.6639698969397945)
            (4.853990037121701,0.6587541843332705)
            (4.853990041535924,0.6534166028725432)
            (4.853990046421199,0.6475333286975704)
            (4.853990052735374,0.639964605329348)
            (4.853990067755062,0.6221072611549898)
            (4.853990077987895,0.6100466541108382)
            (4.8539900839622945,0.6030401214875303)
            (4.853990087537734,0.598858386369693)
            (4.853990089916452,0.596080872783503)
            (4.853990091840798,0.5938367116670407)
            (4.8539900936265905,0.5917568025797733)
            (4.853990095242725,0.5898772556211431)
            (4.853990096762873,0.5881121909623135)
            (4.853990098219892,0.5864234239949204)
            (4.853990099616089,0.5848082386710265)
            (4.853990100953673,0.5832639340298424)
            (4.8539901022425935,0.581778795008093)
            (4.8539901034982185,0.5803348606199654)
            (4.85399010474004,0.5789094802441082)
            (4.8539901059936765,0.5774730982966589)
            (4.853990107296291,0.5759831572441143)
            (4.853990108709062,0.5743700320983154)
            (4.853990110353062,0.5724964856764116)
            (4.853990112566726,0.5699797974134351)
            (4.853990117409232,0.5644983894425577)
            (4.8539901228623785,0.5583645733694418)
            (4.853990128407091,0.552169124224567)
            (4.853990133758703,0.5462283187127277)
            (4.853990139176669,0.5402521446126929)
            (4.85399014529038,0.533554070783981)
            (4.853990153770105,0.5243422949669896)
            (4.853990168316385,0.5087476647142044)
            (4.853990182054597,0.4942543387940903)
            (4.853990190803094,0.4851419673739803)
            (4.853990196525612,0.47923031150974915)
            (4.85399020096462,0.47467122756840463)
            (4.85399020446823,0.4710894935611998)
            (4.853990207737418,0.467761042218811)
            (4.853990210716071,0.46474038565940523)
            (4.853990213494261,0.46193384737784005)
            (4.853990216120395,0.45929105782728596)
            (4.853990218609626,0.45679564992028054)
            (4.853990220974516,0.45443401935748984)
            (4.853990223232688,0.45218763756999447)
            (4.853990225404114,0.45003579930927895)
            (4.853990227509277,0.4479574438771643)
            (4.853990229569712,0.4459306171730235)
            (4.853990231609529,0.44393099299459515)
            (4.853990233657788,0.44192961149945376)
            (4.853990235752392,0.4398892006851316)
            (4.85399023794761,0.4377570721018935)
            (4.8539902403306145,0.4354494412988177)
            (4.853990243065033,0.43281011464794306)
            (4.853990246550929,0.42945873850789984)
            (4.8539902529214345,0.4233729697765207)
            (4.85399026094772,0.4157783209060433)
            (4.853990269195811,0.4080606427549063)
            (4.853990276032313,0.4017324516577292)
            (4.853990282482372,0.39582067281381983)
            (4.85399028835314,0.39049077127966125)
            (4.853990293776055,0.38561170864709293)
            (4.853990298850367,0.3810857221674553)
            (4.853990303631946,0.37685653955583653)
            (4.8539903081579645,0.3728860038763291)
            (4.853990312450731,0.36914999260364256)
            (4.8539903165198695,0.36563597503031287)
            (4.853990320367416,0.36233822192326115)
            (4.853990323992907,0.3592532469238101)
            (4.853990327397031,0.3563766726760744)
            (4.8539903305837,0.35370154809286514)
            (4.853990333560785,0.3512178406662734)
            (4.853990336339868,0.34891274095460645)
            (4.853990338935462,0.34677139150447145)
            (4.853990341364055,0.34477770992756174)
            (4.853990343643242,0.3429151111699622)
            (4.853990345791098,0.3411670120238397)
            (4.853990347825812,0.33951709770121363)
            (4.853990349765627,0.33794935070712806)
            (4.853990351629042,0.33644785330359683)
            (4.853990353435361,0.33499632898276976)
            (4.853990355205634,0.3335773671534161)
            (4.853990356964074,0.33217128893460557)
            (4.853990358740639,0.33075409073376827)
            (4.853990360575684,0.3292937920938557)
            (4.85399036252926,0.327743161042084)
            (4.853990364702452,0.3260231192370937)
            (4.853990367297358,0.3239761849034428)
            (4.8539903708637775,0.3211754096493189)
            (4.853990380626327,0.31358625450150845)
            (4.853990391632113,0.30517681347159065)
            (4.8539904051639535,0.29507179184089405)
            (4.85399042261272,0.2824736872889051)
            (4.853990430639639,0.27686131304287676)
            (4.85399043509098,0.27380319337065706)
            (4.853990437726396,0.27201162315284466)
            (4.85399043970456,0.2706760986987695)
            (4.853990441245618,0.2696407197320341)
            (4.853990442682363,0.26867846013869356)
            (4.853990444007041,0.2677929513739288)
            (4.853990445266569,0.26695176243692487)
            (4.8539904464800845,0.26614155176545307)
            (4.853990447652951,0.265358521193493)
            (4.853990448796511,0.2645951721080626)
            (4.853990449933964,0.263836311002021)
            (4.853990451103694,0.26305673940167074)
            (4.853990452373157,0.262211975880025)
            (4.853990453892469,0.2612028739831822)
            (4.85399045626662,0.25963031831931005)
            (4.8539904595640575,0.25745518090833275)
            (4.8539904632746875,0.2550203700934155)
            (4.853990467073948,0.2525420217842609)
            (4.8539904709193085,0.25004914051869176)
            (4.853990475002042,0.24742006992062682)
            (4.853990479768388,0.24437485669870962)
            (4.853990486442355,0.24015700782261296)
            (4.853990499448086,0.2321069234734925)
            (4.8539905097114495,0.22593033109159477)
            (4.853990516116602,0.22216297132245577)
            (4.853990520154826,0.21982478046624276)
            (4.85399052322644,0.21806617177157395)
            (4.85399052559863,0.21671984384348875)
            (4.85399052756986,0.2156085520814528)
            (4.853990529439923,0.21455984688015262)
            (4.853990531170583,0.21359335001040725)
            (4.853990532789585,0.21269195179819955)
            (4.853990534317313,0.21184315820145283)
            (4.853990535766497,0.21103912364102406)
            (4.853990537152666,0.21027080215762872)
            (4.853990538498143,0.20952570011403115)
            (4.853990539833678,0.20878692119732123)
            (4.853990541203388,0.2080303613009189)
            (4.853990542680165,0.20721620096307536)
            (4.853990544415273,0.2062618238997982)
            (4.853990546906229,0.20489599720338592)
            (4.853990550878604,0.20272875459802742)
            (4.853990555644465,0.20014709482853088)
            (4.853990560694038,0.1974350496424171)
            (4.853990566020564,0.1946018642372207)
            (4.853990572148006,0.19138012851520259)
            (4.853990581171445,0.18671494394467403)
            (4.853990593592251,0.18046530535303296)
            (4.853990602153603,0.17628750813235383)
            (4.853990607470534,0.1737516470858662)
            (4.853990610896447,0.17214294727880497)
            (4.853990613553269,0.17090926871148548)
            (4.853990615653978,0.1699420518363719)
            (4.85399061761537,0.16904461198748333)
            (4.853990619400858,0.16823132487045478)
            (4.853990621060813,0.16747733039433732)
            (4.85399062262339,0.16676859686841294)
            (4.853990624101588,0.1660984713006013)
            (4.853990625512252,0.1654590026817504)
            (4.85399062688193,0.16483823859252666)
            (4.853990628248737,0.1642192657831949)
            (4.853990629670246,0.16357651140298857)
            (4.853990631251147,0.1628632417867062)
            (4.853990633255518,0.16196146050243154)
            (4.853990637836316,0.1599116644782992)
            (4.853990642964782,0.15763614858743358)
            (4.853990648332068,0.15527788003001142)
            (4.853990653724683,0.15293388568441912)
            (4.853990659705725,0.15036583565430361)
            (4.85399066809777,0.1468233174704563)
            (4.8539906807169615,0.14164443463249277)
            (4.853990690252787,0.1378629407323675)
            (4.853990696265423,0.13554309899512473)
            (4.853990700122249,0.13408302035745678)
            (4.853990703087986,0.13297551307343936)
            (4.853990705404555,0.13211930193687849)
            (4.853990707558329,0.13132926962495617)
            (4.853990709503974,0.13061943214522298)
            (4.853990711302072,0.12996560657516354)
            (4.853990712988152,0.12935357972546413)
            (4.853990714579364,0.12877639274085362)
            (4.8539907160971465,0.12822602151550888)
            (4.853990717575062,0.12769044505484684)
            (4.85399071906256,0.12715213169782413)
            (4.85399072063905,0.12658282295841405)
            (4.853990722466725,0.12592459744085627)
            (4.853990725091916,0.12498263215124661)
            (4.853990729102726,0.1235516372073433)
            (4.853990733867537,0.12186489267753386)
            (4.85399073893699,0.12008675879904995)
            (4.853990744337624,0.11821191962252908)
            (4.853990750593986,0.11606641091116177)
            (4.853990759471931,0.11307389219228825)
            (4.853990774295058,0.10822736151093326)
            (4.853990785945359,0.10456530178593404)
            (4.85399079339121,0.10229994274209075)
            (4.853990798252663,0.1008546895136544)
            (4.853990802042084,0.09974723247872452)
            (4.853990805040152,0.0988826584723328)
            (4.853990807836867,0.09808449861355628)
            (4.853990810366492,0.09736837409209365)
            (4.853990812694973,0.09671293392645208)
            (4.853990814863938,0.09610464094804372)
            (4.85399081689649,0.09553583813220268)
            (4.853990818820737,0.09499806217839857)
            (4.853990820677127,0.09447993504784824)
            (4.853990822521553,0.09396616408583136)
            (4.853990824437441,0.09343402952556601)
            (4.8539908265783,0.0928416145647637)
            (4.853990829352333,0.09207760292070488)
            (4.853990835747234,0.09033225205510775)
            (4.853990842789728,0.08843661339486864)
            (4.853990850218102,0.08646815691085807)
            (4.853990857947194,0.08445506509652145)
            (4.853990867271121,0.08207608169905778)
            (4.853990886704312,0.07730272726946508)
            (4.853990904254485,0.07322341423996614)
            (4.8539909145113045,0.07094863598778489)
            (4.8539909207725405,0.06960151983642926)
            (4.853990925478794,0.06860984402384585)
            (4.853990929108118,0.06785654473252922)
            (4.853990932472997,0.06716526980902571)
            (4.853990935516756,0.066543816165745)
            (4.853990938342077,0.06596838250691817)
            (4.8539909410059625,0.06542572040158401)
            (4.85399094353829,0.06490910285367102)
            (4.853990945980929,0.06441030972956208)
            (4.853990948402986,0.06391631790645436)
            (4.853990950915949,0.06340588155423954)
            (4.85399095373232,0.06283758857800725)
            (4.853990957453858,0.06209339081430221)
            (4.853990964385143,0.06072802024663582)
            (4.853990972504591,0.05916280112295169)
            (4.853990980962272,0.05757154063428871)
            (4.85399098962479,0.055982977336021866)
            (4.853990999082123,0.05429573656373887)
            (4.853991010576026,0.05230972730046335)
            (4.853991026453905,0.04967746535901019)
            (4.8539910492909,0.04609700369513736)
            (4.853991072345868,0.04268489440777823)
            (4.85399108632811,0.040686842982695426)
            (4.853991094618931,0.03951800354773338)
            (4.853991099865935,0.03878207983213189)
            (4.853991103907723,0.03821704105008128)
            (4.853991107085058,0.037775094420772426)
            (4.853991110046758,0.03736672573003963)
            (4.853991112737339,0.037000482143193514)
            (4.8539911152415,0.0366645335317195)
            (4.853991117621295,0.03634976071759022)
            (4.853991119938588,0.03604697824138836)
            (4.853991122310344,0.035740305471222866)
            (4.8539911250014205,0.03539605032496285)
            (4.8539911290498035,0.034885465977659846)
            (4.853991134582808,0.034201496500257944)
            (4.853991140981302,0.03342986719113261)
            (4.853991148028458,0.032602923423284524)
            (4.85399115626291,0.031664848624052944)
            (4.853991168065549,0.030366294253553194)
            (4.85399118639124,0.02842945730720836)
            (4.853991199264639,0.027099477073716738)
            (4.853991207066211,0.026294275143545764)
            (4.853991212009041,0.025781536565663732)
            (4.853991215810703,0.025385832652083273)
            (4.853991218788847,0.025076680685882646)
            (4.853991221560214,0.02479207721333987)
            (4.85399122406803,0.024539036378115497)
            (4.853991226398763,0.02430819132233375)
            (4.853991228633955,0.024090217914760403)
            (4.853991230887821,0.023873080950593373)
            (4.8539912334285775,0.023631315049340573)
            (4.853991237497416,0.02325072710749443)
            (4.853991242767491,0.022769516851203875)
            (4.853991248842497,0.022230674388888705)
            (4.853991255889529,0.02162543947014317)
            (4.853991265379472,0.020839284805900915)
            (4.853991284566561,0.01931774209617343)
            (4.853991297632874,0.01829851477621669)
            (4.853991305307138,0.017691716902549226)
            (4.853991310044251,0.017310944871976597)
            (4.853991313640908,0.017019238877810094)
            (4.853991316430901,0.016793910991375505)
            (4.853991319020298,0.016588648062113798)
            (4.8539913213631545,0.016407861244854827)
            (4.853991323560626,0.01624211323017688)
            (4.8539913257337535,0.016080651431047643)
            (4.853991328127563,0.015905167968750966)
            (4.853991331925497,0.015631828962320515)
            (4.8539913367634995,0.015292647036633467)
            (4.85399134239049,0.014910799419266985)
            (4.853991349183255,0.014466764531137155)
            (4.8539913593311255,0.013831543225929721)
            (4.85399137529573,0.012872583203718424)
            (4.853991387014245,0.012171403943863845)
            (4.853991394342855,0.011721347261542503)
            (4.853991399103829,0.01142126838452695)
            (4.8539914028073134,0.011184707191103538)
            (4.853991405727278,0.010999295097954054)
            (4.853991408447288,0.01083078090476386)
            (4.853991410914367,0.010682780576325657)
            (4.853991413242619,0.010546382887505201)
            (4.853991415607543,0.010410041450865659)
            (4.853991418474647,0.010247851447893641)
            (4.853991423293346,0.00998302183269728)
            (4.853991429170136,0.009672749252926938)
            (4.853991436271384,0.009314705110814447)
            (4.853991446680351,0.00881523774480919)
            (4.853991462443548,0.008084300334200156)
            (4.8539914734334095,0.007563758096696294)
            (4.853991480148988,0.007229834104201638)
            (4.85399148445994,0.007007558960087978)
            (4.853991487805589,0.006833511535868864)
            (4.8539914904586166,0.006698765277237673)
            (4.853991492938073,0.006578275729851368)
            (4.853991495231056,0.006470862043746584)
            (4.853991497508999,0.0063660016715061385)
            (4.853991500202843,0.006244223839181995)
            (4.853991504605063,0.006050857116813191)
            (4.8539915099786635,0.005824725772390238)
            (4.853991516629437,0.005559304138620602)
            (4.853991527071689,0.005167120210859855)
            (4.853991542471038,0.004611503361069413)
            (4.853991553423425,0.004202922840693013)
            (4.85399156025012,0.0039306355073949195)
            (4.853991564698521,0.0037445668141715682)
            (4.853991568173466,0.0035980394258769977)
            (4.853991570943282,0.003485290954535758)
            (4.853991573535464,0.0033853149634035518)
            (4.853991575953047,0.0032951962134279977)
            (4.853991578436805,0.0032038785577899187)
            (4.853991581881402,0.0030794670100244836)
            (4.853991586356171,0.002923103178304798)
            (4.853991591871419,0.0027402901919386657)
            (4.853991599467631,0.00250508942784311)
            (4.853991619962684,0.0019202024073488033)
            (4.853991632648907,0.0015455045290537761)
            (4.853991639854641,0.0013103857119021178)
            (4.853991644288099,0.0011564146440985468)
            (4.853991647688586,0.0010385729553830103)
            (4.853991650394304,0.0009504863641263128)
            (4.8539916529311835,0.0008731844380700515)
            (4.853991655359314,0.0008008567808477363)
            (4.853991658106923,0.0007203074033317325)
            (4.853991662541686,0.0005943475306968704)
            (4.853991667980219,0.00044862621265062685)
            (4.853991675256048,0.00026872691769441737)
            (4.8539916948197765,0.0001699698374326708)
            (4.853991707650183,0.0004704865608495812)
            (4.853991715113872,0.0006689291762600469)
            (4.8539917197674525,0.0008025062298853136)
            (4.853991723354326,0.0009044469812526934)
            (4.853991726223168,0.0009793193068616812)
            (4.853991728917754,0.0010444500606434648)
            (4.8539917315425,0.0011069198606561415)
            (4.853991734800378,0.0011838747227128632)
            (4.853991739104809,0.0012821594112455426)
            (4.853991744553476,0.0013977054146567802)
            (4.853991752683047,0.0015528870362733205)
            (4.853991767538909,0.001807805343953639)
            (4.853991781655058,0.00206111609011983)
            (4.853991790203002,0.002243085217755292)
            (4.853991795523365,0.002370471190661805)
            (4.853991799128134,0.0024569482678520327)
            (4.853991802090052,0.0025202429605726273)
            (4.85399180485604,0.0025728094024100034)
            (4.853991807536876,0.002623201016829446)
            (4.853991811127644,0.002691459529562179)
            (4.853991815526465,0.0027725097693509504)
            (4.853991821129104,0.0028665813984463107)
            (4.8539918310461365,0.0030111379221930967)
            (4.853991845419735,0.0031991577880829958)
            (4.853991858468992,0.0033890921186643386)
            (4.853991866457237,0.003532854997682744)
            (4.853991871566184,0.0036358573776953396)
            (4.853991875495537,0.0037121505752717443)
            (4.853991878642689,0.0037654688953860926)
            (4.8539918816045615,0.0038126692939675078)
            (4.853991884672965,0.003860246404318479)
            (4.853991890511069,0.003945722978750288)
            (4.853991897134731,0.004031015544802008)
            (4.853991908516397,0.004155204475349006)
            (4.853991923726013,0.004316120245976718)
            (4.853991934134174,0.004454402320262174)
            (4.853991940686968,0.0045608911269801045)
            (4.853991945070373,0.0046341358250030495)
            (4.853991948629956,0.004685969481984298)
            (4.853991951938689,0.004729148170384612)
            (4.853991955174853,0.004770594937877792)
            (4.853991960632639,0.0048384484272854245)
            (4.853991966889247,0.00490690409899619)
            (4.853991976543302,0.004993697369340522)
            (4.853991990473344,0.005105147277490563)
            (4.85399200299874,0.005228522065134467)
            (4.8539920107445935,0.005329886710586207)
            (4.853992015810836,0.005401885719857669)
            (4.853992019828043,0.005451423670565392)
            (4.8539920235254055,0.00549039526278694)
            (4.8539920270471795,0.005527152360068177)
            (4.853992032386986,0.0055823988847079065)
            (4.853992038655656,0.005638861926190453)
            (4.853992048220765,0.005706816263240322)
            (4.853992061931736,0.005790594646202685)
            (4.853992074538834,0.005889534008030273)
            (4.853992082526537,0.005976610677149052)
            (4.853992087826588,0.006038893684352953)
            (4.853992092086965,0.006081380353100352)
            (4.853992096031379,0.006117139044685471)
            (4.853992099944032,0.006151155196647995)
            (4.853992107002713,0.006206126278074375)
            (4.853992115241802,0.006255734544216018)
            (4.853992129975357,0.006325143049071835)
            (4.853992143803192,0.006412346782581402)
            (4.853992152310053,0.006494284729684052)
            (4.853992157776603,0.006550490937245135)
            (4.853992162133435,0.006583682249249101)
            (4.853992166162242,0.0066093413647732024)
            (4.853992170337503,0.006638460007883928)
            (4.853992175756073,0.006676073326189025)
            (4.853992182822921,0.006714238549831775)
            (4.853992196469743,0.006761936994045037)
            (4.853992212207752,0.006823741123629601)
            (4.853992222106619,0.006894202388979753)
            (4.853992228500366,0.006948967334935219)
            (4.853992233553902,0.006983559635160175)
            (4.853992238202943,0.007011220169114596)
            (4.853992242831927,0.0070388981713727095)
            (4.853992249558896,0.007074308198788293)
            (4.853992258392332,0.007106810446652734)
            (4.8539922721263125,0.007143080559985693)
            (4.853992285553289,0.007198243343497168)
            (4.853992294369164,0.007257232989732687)
            (4.85399230036557,0.007296240630551232)
            (4.853992305458833,0.007318539672871882)
            (4.853992310299987,0.007340263553911708)
            (4.853992316635937,0.007371373970098238)
            (4.85399232427464,0.0073982896859809966)
            (4.85399233975647,0.007426781713040009)
            (4.853992354269198,0.007468573623584662)
            (4.853992363712592,0.00752095753551929)
            (4.853992370893808,0.007560351031097534)
            (4.8539923766215045,0.007581116461422566)
            (4.853992382018731,0.007601770760945703)
            (4.8539923889334,0.007629963702490361)
            (4.853992397554289,0.007652123537543298)
            (4.85399241649671,0.00767788106941425)
            (4.853992429121702,0.007722736149618603)
            (4.853992437319814,0.007765444669512567)
            (4.853992443808859,0.007788776402931408)
            (4.85399244978584,0.00780704790033826)
            (4.853992456070489,0.007829076474269225)
            (4.853992463955791,0.007847885762514384)
            (4.853992477045835,0.007860415972618773)
            (4.85399249234571,0.007882401176322107)
            (4.853992502940588,0.007920806192594387)
            (4.8539925111645434,0.007953067580299678)
            (4.853992518622256,0.007980248496890052)
            (4.853992525443676,0.008000050559492156)
            (4.85399253594123,0.008013942823033693)
            (4.853992550526486,0.008022116736134954)
            (4.853992564742117,0.008053071749082541)
            (4.8539925741614836,0.008087567535767448)
            (4.853992581703054,0.008104482165296023)
            (4.853992588684699,0.008119822608081861)
            (4.8539925965867585,0.008139479309105635)
            (4.853992606572935,0.008150366895573358)
            (4.853992623476333,0.008155014035950314)
            (4.853992637669685,0.008183250325437319)
            (4.853992646769639,0.008211204158623087)
            (4.8539926552966355,0.008235293809894406)
            (4.853992662983645,0.008251428759331825)
            (4.853992674968259,0.008257014690069342)
            (4.85399269198512,0.008262880631989766)
            (4.853992704399053,0.008289792256620077)
            (4.85399271416407,0.008309322778339512)
            (4.853992723083405,0.008331057192868752)
            (4.853992731717966,0.008346802551093546)
            (4.8539927454997835,0.008346274167381207)
            (4.853992765550845,0.008358317709126428)
            (4.853992777066591,0.008392732090531263)
            (4.853992785904818,0.008408243813280203)
            (4.8539927940454,0.008417875495893234)
            (4.853992805730839,0.008423279313865217)
            (4.853992820788449,0.008427677625820085)
            (4.853992834919991,0.008442716346495738)
            (4.853992846365449,0.008456704113879443)
            (4.853992857014854,0.008476267701840623)
            (4.853992867789582,0.008483348905249155)
            (4.853992886357452,0.00847674251183217)
            (4.853992902721269,0.008496978054732152)
            (4.853992914749376,0.008515630651750206)
            (4.853992925579896,0.008529852827467321)
            (4.853992936072901,0.008537930952307482)
            (4.853992951745906,0.008534604798791312)
            (4.853992970371644,0.008542554777459355)
            (4.853992982474824,0.00855802409346218)
            (4.853992993941633,0.008573046538109086)
            (4.853993005369944,0.008577567162642685)
            (4.853993024270138,0.008571956376315581)
            (4.853993041229449,0.008588005266152887)
            (4.853993054353577,0.008596614526247048)
            (4.853993066482007,0.008610098237634478)
            (4.853993080003968,0.008610612209425605)
            (4.853993102697567,0.008612991266845338)
            (4.853993116934087,0.008632911829061785)
            (4.853993130442284,0.008645439835126334)
            (4.853993143536907,0.008647021636238872)
            (4.8539931632429525,0.008643065667568894)
            (4.853993180603815,0.008656695641901191)
            (4.8539931968901175,0.008668889689697146)
            (4.853993211659452,0.008674078969374888)
            (4.8539932296441615,0.008671679629022933)
            (4.853993250582678,0.008677018044625395)
            (4.853993267050013,0.008685397188195942)
            (4.853993282507722,0.008695475682601872)
            (4.853993299752442,0.008692911097303302)
            (4.853993322942843,0.00869384775873594)
            (4.853993341054089,0.008703120470338277)
            (4.853993357957876,0.00871454688544393)
            (4.853993375950045,0.00871119310096069)
            (4.8539934012792445,0.008712246451337835)
            (4.85399342050707,0.00872202347675577)
            (4.8539934384559835,0.008730865614065664)
            (4.853993458367263,0.00872636915065561)
            (4.853993484969813,0.008730303011330598)
            (4.853993505489942,0.008741059409491214)
            (4.853993524865262,0.008743754505964985)
            (4.853993547900267,0.008739899807112428)
            (4.853993574712117,0.008747537207637102)
            (4.853993599373486,0.008755132885204464)
            (4.853993622016358,0.00875484707586116)
            (4.853993647470952,0.008755101323244752)
            (4.853993674108615,0.00875932206116592)
            (4.8539937000055815,0.00876132162714871)
            (4.8539937263065305,0.008761804335150725)
            (4.853993754110851,0.008763635149124926)
            (4.853993782422337,0.00876554052853118)
            (4.853993811138095,0.008766522357019246)
            (4.853993840809077,0.00876780142331035)
            (4.853993871310981,0.00876917180098391)
            (4.853993902544738,0.008770197046943595)
            (4.853993934691412,0.008771272149791454)
            (4.853993967758244,0.008772310731322452)
            (4.853994001755637,0.008773213920395984)
            (4.853994036766828,0.008774104584660991)
            (4.8539940728232995,0.008774923638016574)
            (4.853994109974793,0.008775680028521915)
            (4.8539941482805915,0.008776394374594876)
            (4.853994187790087,0.008777048822692368)
            (4.853994228563649,0.008777659031098173)
            (4.8539942706595705,0.008778221084348337)
            (4.8539943141383315,0.008778738916923379)
            (4.853994359061041,0.008779215033596133)
            (4.853994405486219,0.00877965054907226)
            (4.853994453468074,0.008780048185963896)
            (4.8539945030500675,0.008780409220503271)
            (4.853994554257606,0.008780735074847001)
            (4.853994607085206,0.008781027735588198)
            (4.853994661479284,0.00878128630741859)
            (4.853994717314803,0.0087815149643109)
            (4.8539947743688545,0.00878170811740464)
            (4.853994832296649,0.008781876785968867)
            (4.853994890620146,0.008782006592163771)
            (4.853994948736098,0.008782123018519883)
            (4.853995005937086,0.008782199100981325)
            (4.853995061418669,0.00878227515607688)
            (4.853995114234866,0.008782319076105827)
            (4.85399515708153,0.008782354856277097)
            (4.853995191278509,0.008782377649132034)
            (4.853995223722596,0.008782398197426433)
            (4.853995262653304,0.008782419442338485)
            (4.853995312098287,0.008782444434940695)
            (4.853995369720643,0.008782469380568259)
            (4.85399543359815,0.008782493325592666)
            (4.853995502521511,0.008782516631237192)
            (4.85399557664249,0.008782535952038817)
            (4.853995656000958,0.008782556317784795)
            (4.853995741244925,0.008782571484711177)
            (4.853995832621458,0.008782588516859091)
            (4.853995930894045,0.008782600517902583)
            (4.853996036606159,0.008782614089107854)
            (4.853996150791629,0.008782623731884431)
            (4.853996274463761,0.008782634164279601)
            (4.853996409125325,0.008782641994157903)
            (4.8539965565016505,0.00878264987896471)
            (4.8539967189330335,0.008782656248064402)
            (4.853996899359943,0.008782662182337475)
            (4.853997101730409,0.008782667384655829)
            (4.8539973313261955,0.008782671729163916)
            (4.853997595474135,0.008782676265797651)
            (4.853997904631615,0.00878267878979333)
            (4.853998274240635,0.008782684035770316)
            (4.853998728155517,0.00878268344807731)
            (4.853999305276247,0.008782692562126826)
            (4.854000073279174,0.008782687306482462)
            (4.854001159506241,0.008782704249635787)
            (4.854002827666779,0.00878270263323433)
            (4.8540056985611955,0.008782720942208888)
            (4.854011621102389,0.008782749102584031)
            (4.854033521522861,0.00878285967502479)
            (4.8540800605118735,0.008783087276781787)
            (4.8541987434191824,0.008783669843987596)
            (4.854704374616143,0.008786151203497239)
            (4.855994940383514,0.008792497315263326)
            (4.85965415623945,0.008810542634448693)
            (4.871591271282924,0.00887035204783948)
            (4.88024030484987,0.008914519795205855)
            (4.888369929735938,0.008956691563844377)
            (4.896676075705718,0.009000454061270702)
            (4.904984749804429,0.009044931899629294)
            (4.912877304751285,0.0090878480024843)
            (4.920740259317532,0.009131268104874302)
            (4.928433399735833,0.009174407135912999)
            (4.935882992192139,0.00921681838866295)
            (4.942949981154758,0.009257644196254855)
            (4.9512180989113075,0.009306162933864659)
            (4.959264744982764,0.009354182419823553)
            (4.96665100653804,0.009398976991202401)
            (4.974675164399841,0.00944843764500769)
            (4.982547276142808,0.009497791958430035)
            (4.990025015730369,0.00954545710687893)
            (4.998322125899097,0.009599265320181516)
            (5.006073561590047,0.0096504349388149)
            (5.013407018218753,0.009699669969888136)
            (5.021093971164014,0.00975216415204816)
            (5.028686975089355,0.009804933384598646)
            (5.035997645696382,0.009856626934503732)
            (5.043356292093294,0.009909564212173594)
            (5.05071574142814,0.009963441955565866)
            (5.0579207257105,0.010017121668075557)
            (5.065064627774215,0.010071284955285309)
            (5.072192010466188,0.010126282571039091)
            (5.0792332274141785,0.010181585000816895)
            (5.086194259530636,0.01023723391217013)
            (5.093111368549707,0.010293522532494048)
            (5.099966149363279,0.01035030822236882)
            (5.106747035088552,0.010407495572463787)
            (5.113469600119679,0.010465217116713665)
            (5.120134131207348,0.010523479976915384)
            (5.126732415227949,0.010582215053749122)
            (5.133268252384345,0.010641457662314835)
            (5.139745130560534,0.010701242513343256)
            (5.1461600106259375,0.010761544621910923)
            (5.152512734735446,0.010822364594505363)
            (5.158805591931384,0.010883726835528407)
            (5.165038267288301,0.010945631055908844)
            (5.171210145726733,0.011008073543566033)
            (5.177322194273462,0.011071066387896122)
            (5.1833749147134895,0.011134617291107762)
            (5.189368111744004,0.011198726621941324)
            (5.195302133747469,0.011263400356260611)
            (5.201177511062678,0.0113286465663327)
            (5.206994400256706,0.011394469284913278)
            (5.212753005607842,0.011460872997282268)
            (5.218453729458393,0.011527864479492944)
            (5.224096874632403,0.01159544941563384)
            (5.229682674435436,0.011663632653407419)
            (5.235211449929995,0.01173242008991493)
            (5.240683533609136,0.011801817802725267)
            (5.246099207533161,0.011871831279473444)
            (5.251458771474821,0.01194246621624151)
            (5.256762551620517,0.012013728652171762)
            (5.262010859947251,0.012085624469302614)
            (5.267204001983221,0.01215815948105714)
            (5.272342299331694,0.012231339738577818)
            (5.277426075696201,0.01230517134500575)
            (5.282455649559365,0.012379660340689602)
            (5.287431344203729,0.01245481284917238)
            (5.292353489460587,0.012530635112204536)
            (5.297222414105815,0.012607133399470394)
            (5.302038448439237,0.012684313953742476)
            (5.306801927036224,0.012762183143438799)
            (5.3115131867160805,0.012840747421506205)
            (5.316172565530513,0.012920013278427511)
            (5.3207804036145445,0.012999987249440625)
            (5.325337044285608,0.013080675935645436)
            (5.329842832421041,0.013162085996025086)
            (5.334298114670933,0.013244224168762253)
            (5.338703240520602,0.01332709727733472)
            (5.343058561007147,0.013410712199074526)
            (5.347364428912537,0.013495075876479135)
            (5.3516211992202924,0.013580195357318914)
            (5.355829228714895,0.01366607768396344)
            (5.3599888761434675,0.013752730042123407)
            (5.364100501555717,0.013840159724943568)
            (5.368164467007075,0.013928374061359605)
            (5.372181136164884,0.014017380443370753)
            (5.376150874191854,0.014107186406975725)
            (5.380074047631323,0.014197799570814906)
            (5.383951024294336,0.014289227625747358)
            (5.387782173649998,0.014381478354173138)
            (5.391567866444595,0.014474559637005058)
            (5.395308474337843,0.014568479469981632)
            (5.3990043700395765,0.014663245973955075)
            (5.402655927672683,0.014758867352123062)
            (5.406263521929049,0.014855351899420333)
            (5.409827528670112,0.014952708056288122)
            (5.413348324335001,0.015050944407571931)
            (5.41682628606199,0.015150069581757464)
            (5.420261791798123,0.015250092384591518)
            (5.4236552197314385,0.015351021771060847)
            (5.4270069488493755,0.015452866807568855)
            (5.430317358375944,0.015555636669718043)
            (5.433586827666277,0.015659340688060963)
            (5.4368157361035205,0.015763988370119053)
            (5.440004463623692,0.01586958936580163)
            (5.443153389968064,0.01597615348554804)
            (5.446262894994141,0.016083690620051216)
            (5.449333357959361,0.01619221093753276)
            (5.452365158233396,0.016301724718503108)
            (5.455358674592039,0.01641224239689021)
            (5.458314285710933,0.016523774667241753)
            (5.4612323694798155,0.01663633231294237)
            (5.464113303486443,0.01674992637631778)
            (5.466957464350826,0.016864568077401776)
            (5.469765228199569,0.01698026881883563)
            (5.472536970019712,0.017097040255761753)
            (5.475273063944833,0.017214894184618412)
            (5.477973883167027,0.017333842724061688)
            (5.48063980002574,0.017453898118699573)
            (5.483271185571801,0.017575072931349744)
            (5.485868409496144,0.0176973799445157)
            (5.4884318400607786,0.017820832123022212)
            (5.490961844528099,0.01794544278309318)
            (5.493458788580693,0.018071225488894838)
            (5.495923036098264,0.018198194004078072)
            (5.498354949424134,0.018326362436710264)
            (5.5007548894558145,0.018455745156682246)
            (5.503123215418001,0.0185863568664959)
            (5.505460284495574,0.01871821253794481)
            (5.507766451941215,0.01885132745580176)
            (5.510042071472205,0.01898571728120313)
            (5.5122874946123925,0.019121397931707307)
            (5.514503070654963,0.019258385734512995)
            (5.516689146769727,0.019396697302487276)
            (5.518846068384385,0.019536349688706878)
            (5.520974178565951,0.019677360285154766)
            (5.523073818127872,0.019819746870447075)
            (5.525145325188074,0.019963527610568743)
            (5.5271890359578135,0.020108721100807525)
            (5.529205284160326,0.020255346335579016)
            (5.5311944011370855,0.020403422805893356)
            (5.533156715433906,0.020552970330444786)
            (5.535092553299939,0.020704009316460992)
            (5.537002238404821,0.020856560565505333)
            (5.538886091820622,0.021010645401294603)
            (5.540744432005093,0.021166285622056247)
            (5.542577574666444,0.02132350359790358)
            (5.544385832873758,0.021482322164647627)
            (5.546169516810826,0.02164276476552418)
            (5.547928934121724,0.02180485536491017)
            (5.549664389440065,0.021968618551267527)
            (5.551376184845124,0.022134079496114234)
            (5.553064619405572,0.022301263980972985)
            (5.554729989298595,0.022470198434911826)
            (5.556372587922057,0.02264090996706747)
            (5.557992705788322,0.02281342631682648)
            (5.55959063042616,0.0229877759834769)
            (5.561166646496335,0.023163988139171865)
            (5.56272103569747,0.023342092727528296)
            (5.564254076779626,0.023522120450204964)
            (5.56576604545951,0.023704102797224458)
            (5.567257214537648,0.02388807207334742)
            (5.568727853912985,0.024074061434155913)
            (5.570178230408374,0.02426210490662606)
            (5.5716086078897415,0.0244522374263203)
            (5.573019247194527,0.024644494818033102)
            (5.574410406248344,0.024838913892417214)
            (5.5757823399065325,0.02503553246957413)
            (5.577135300073325,0.02523438933243649)
            (5.578469535640412,0.02543552436503682)
            (5.5797852924315094,0.02563897850694019)
            (5.581082813491633,0.02584479386874894)
            (5.582362338856986,0.026053013718369877)
            (5.58362410550717,0.026263682514758635)
            (5.584868347485267,0.026476845948812944)
            (5.586095295931645,0.026692551041144208)
            (5.587305178959367,0.026910846129250432)
            (5.588498221929835,0.027131780927602378)
            (5.589674647250532,0.02735540662481073)
            (5.590834674340159,0.027581775850701318)
            (5.591978519747825,0.027810942787957593)
            (5.593106397339926,0.028042963252584485)
            (5.594218518040378,0.028277894692259053)
            (5.595315089948899,0.02851579627589329)
            (5.596396318382809,0.028756728969188572)
            (5.597462405848523,0.029000755588040272)
            (5.598513552154501,0.029247940901023117)
            (5.599549954383234,0.02949835166538306)
            (5.600571807000763,0.02975205675448178)
            (5.601579301631796,0.030009127189482454)
            (5.602572627241876,0.030269636245724207)
            (5.603551970309284,0.030533659595699536)
            (5.604517514671866,0.03080127535616617)
            (5.6054694416352255,0.03107256422555893)
            (5.606407929891759,0.03134760956862004)
            (5.607333155628795,0.031626497524143815)
            (5.608245292512332,0.031909317160197626)
            (5.609144511850253,0.03219616061592845)
            (5.61003098251474,0.03248712322347669)
            (5.610904870986279,0.03278230366188439)
            (5.611766341340513,0.033081804091972256)
            (5.612615555293615,0.0333857303356242)
            (5.613452672355981,0.03369419208361624)
            (5.614277849761668,0.03400730306918032)
            (5.615091242564085,0.034325181281776196)
            (5.615893003465265,0.03464794912053404)
            (5.616683283072034,0.03497573368385032)
            (5.617462229881954,0.035308667008356)
            (5.618229990322264,0.03564688635674518)
            (5.618986708787976,0.035990534485481174)
            (5.619732527533102,0.03633975988456828)
            (5.620467586811493,0.03669471711899264)
            (5.62119202491513,0.03705556724573711)
            (5.6219059783047305,0.03742247818228872)
            (5.6226095815031485,0.037795625039656944)
            (5.623302967179162,0.03817519063329189)
            (5.623986266093282,0.03856136584942638)
            (5.62465960713717,0.038954350161215734)
            (5.625323117502033,0.03935435225724815)
            (5.625976922751245,0.039761590668211166)
            (5.6266211467210345,0.04017629431859282)
            (5.627255911512732,0.04059870319711223)
            (5.627881337487284,0.0410290690836006)
            (5.62849754338257,0.04146765642460948)
            (5.629104646463483,0.04191474331199352)
            (5.629702762467336,0.04237062240445755)
            (5.63029200566994,0.04283560204392978)
            (5.63087248864519,0.04331000720420608)
            (5.631444322491603,0.0437941809226976)
            (5.63200761682337,0.04428848568838806)
            (5.6325624800169,0.04479330519357094)
            (5.633109019119463,0.04530904597174623)
            (5.6336473398007225,0.04583613924858754)
            (5.634177546205353,0.046375042868789906)
            (5.634699741056567,0.046926243719079164)
            (5.635214025887728,0.047490260530860695)
            (5.635720501125764,0.04806764693689902)
            (5.636219266071584,0.048658994705777836)
            (5.6367104187866675,0.049264937335739)
            (5.637194055863035,0.04988615384918327)
            (5.637670272522637,0.0505233735795787)
            (5.638139162986121,0.05117738192934551)
            (5.638600820634125,0.051849026727345704)
            (5.639055337919635,0.05253922510493303)
            (5.639502806141498,0.053248971170680504)
            (5.639943315149898,0.05397934468018639)
            (5.640376953443528,0.054731521732289456)
            (5.640803808567278,0.055506787746351316)
            (5.641223967507863,0.05630655276007457)
            (5.641637516654613,0.057132368603131756)
            (5.642044541418012,0.057985948474339466)
            (5.642445125721511,0.05886918989278511)
            (5.64283935194566,0.059784203120764934)
            (5.643227301435324,0.06073334692860555)
            (5.643609055217704,0.06171927281898126)
            (5.643984694223213,0.06274497821852587)
            (5.644354298813179,0.06381387049475307)
            (5.64471794789373,0.06492984580050076)
            (5.645075718427506,0.06609739019964156)
            (5.645427685858954,0.06732171274567667)
            (5.645773925275984,0.0686089222144377)
            (5.646114512324101,0.06996626105247938)
            (5.646449523040836,0.07140241741933284)
            (5.64677903251955,0.07292795072482083)
            (5.647103113490286,0.07455589349363545)
            (5.647421835974083,0.07630263469835263)
            (5.64773526874776,0.07818926476273047)
            (5.6480434813759315,0.08024369774860274)
            (5.648346545404085,0.08250418296374518)
            (5.648644533312558,0.08502549520140268)
            (5.648937515814107,0.08789083084487048)
            (5.649225559505757,0.09123751670757496)
            (5.649508726954426,0.09532285776150817)
            (5.649787079705233,0.10074678468409726)
            (5.650060682184683,0.10980427938705772)
            (5.65032960338011,3.1155754933814017)
            (5.6505939144750945,3.114187004484266)
            (5.6508536835771705,3.1128103181662885)
            (5.651108971306452,3.111445368252097)
            (5.651359831053448,3.110092125087507)
            (5.651606314694355,3.108750565924691)
            (5.651848480288329,3.1074206327647724)
            (5.65208639594248,3.1061022092180934)
            (5.652320135983546,3.104795139328589)
            (5.65254977084316,3.1034992831334334)
            (5.652775357223906,3.1022145736897535)
            (5.652996936400367,3.1009410302976015)
            (5.653214543641876,3.0996787076080903)
            (5.6534282239085965,3.0984276049013424)
            (5.65363804331887,3.097187595339304)
            (5.653844086639174,3.095958435021238)
            (5.654046439790849,3.0947398632901733)
            (5.654245166950641,3.0935317419017174)
            (5.654440298064749,3.0923341379815916)
            (5.654631838305732,3.0911472750987254)
            (5.6548197975102,3.0899713556970214)
            (5.65500422248137,3.0888063549233253)
            (5.655185210017366,3.0876519257853756)
            (5.655362886972543,3.0865075124369206)
            (5.6555373643038145,3.0853726402591315)
            (5.6557086903266285,3.084247228830181)
            (5.655876836524867,3.0831317063931296)
            (5.656041732679253,3.0820267989029264)
            (5.656203338896092,3.080933055174288)
            (5.656361712879092,3.0798503740564467)
            (5.6565170268320175,3.07877785613194)
            (5.656669515800898,3.077714118668344)
            (5.6568193640515165,3.0766580914176895)
            (5.656966613672778,3.0756096536802024)
            (5.657111097469627,3.07457025177011)
            (5.657252600874447,3.073541598654958)
            (5.657390827273823,3.0725264284184757)
            (5.657525965591231,3.07152308997944)
            (5.65765731014554,3.0705385273699317)
            (5.657786159498918,3.069561503575473)
            (5.657911896096139,3.068598843478874)
            (5.658035999523053,3.0676385036392304)
            (5.658157087497025,3.0666912130873643)
            (5.658280473313792,3.0657157798512973)
            (5.658401970830177,3.064744456201116)
            (5.658518616855825,3.0638013780169135)
            (5.65863114785326,3.062881688229364)
            (5.658739228728607,3.0619887466437703)
            (5.658843381368707,3.0611189728767636)
            (5.65894594149824,3.060253397571211)
            (5.659049586347943,3.0593690896902084)
            (5.6591559082647285,3.058451519498057)
            (5.659264016026897,3.0575073322952986)
            (5.6593700934442746,3.0565694257370577)
            (5.659469787168924,3.0556771883655665)
            (5.659560893305978,3.0548523372926053)
            (5.659643819821571,3.054093384692181)
            (5.659721067765277,3.0533791998313182)
            (5.659797093875118,3.0526693523286683)
            (5.65987918645693,3.051894778325707)
            (5.659978277394313,3.050948043396238)
            (5.66009316296692,3.04983350520262)
            (5.660184564558142,3.048933370939518)
            (5.660257992483385,3.0482013558657144)
            (5.660317549250521,3.0476015636542906)
            (5.660367676207979,3.0470922862391596)
            (5.660416119209159,3.0465961302312774)
            (5.660462625108255,3.046116169432969)
            (5.660517449566368,3.0455456306085473)
            (5.660588770845897,3.044795376616473)
            (5.660684039383288,3.0437782543953493)
            (5.660769575524176,3.042849788820238)
            (5.660839445919283,3.042080318358064)
            (5.660895846215641,3.041451740849653)
            (5.660942014961368,3.040931938345728)
            (5.6609816411075,3.040481800664224)
            (5.66102013092332,3.0400410434603966)
            (5.661057738457761,3.039607010972384)
            (5.66110310205537,3.0390788593955254)
            (5.661161565467145,3.038390370886951)
            (5.661237576728611,3.0374813208634235)
            (5.661310003446239,3.0365997299871026)
            (5.661368678644075,3.0358741954199715)
            (5.661415680316882,3.035285548895156)
            (5.66145389458979,3.0348016027859983)
            (5.6614861595662465,3.0343891770042393)
            (5.661517374312017,3.033986816841344)
            (5.661546723285721,3.033605292100308)
            (5.661578014624264,3.0331952525212698)
            (5.66163660907729,3.032417498115638)
            (5.661693242219184,3.0316527075284236)
            (5.661755929047463,3.0307902297024896)
            (5.661804977763556,3.030103571991739)
            (5.661842967861184,3.0295644085503746)
            (5.6618735181117215,3.029125646781707)
            (5.6618992034285345,3.0287536174207355)
            (5.661924032651764,3.028390316931928)
            (5.661946946602748,3.028051716784434)
            (5.66197019529593,3.0277061631837503)
            (5.662002145491885,3.027225994741971)
            (5.662039594739422,3.0266555939263515)
            (5.662084527612311,3.0259593384074366)
            (5.662131760132077,3.0252137138728132)
            (5.662170085310589,3.0245971123485367)
            (5.662200676431467,3.0240978389832667)
            (5.662225670721667,3.0236863690589377)
            (5.662247066244132,3.0233272823014916)
            (5.66226555927798,3.0230156067511302)
            (5.662283537380768,3.0227126925946086)
            (5.662300951824194,3.022413198929225)
            (5.662320279354498,3.0220783410994727)
            (5.66235419519472,3.0214832553149753)
            (5.662386683021079,3.020902810045857)
            (5.662432441351468,3.020065139733676)
            (5.662467309006213,3.0194129393426716)
            (5.662493438568736,3.0189154492032797)
            (5.662513706277962,3.018523479238307)
            (5.66253041033613,3.0181971917996906)
            (5.662544836077902,3.0179126177992543)
            (5.662558866912241,3.017632674167894)
            (5.66257208144562,3.0173667644795423)
            (5.662585800527768,3.0170883104617183)
            (5.662604363363481,3.016706905044156)
            (5.662627098749615,3.0162321335331717)
            (5.662654251438917,3.015653405408422)
            (5.662688044611378,3.0149147547587294)
            (5.6627133377550525,3.0143485823896174)
            (5.662732101958061,3.0139214112581794)
            (5.662746550204548,3.0135881458370015)
            (5.6627582150781715,3.013315876088442)
            (5.662768181636763,3.013080705911162)
            (5.662777866366941,3.012849879176307)
            (5.662787049275936,3.0126291561150653)
            (5.662796687996389,3.0123952487703614)
            (5.662810411426703,3.01205783813172)
            (5.66282621081242,3.011662546075226)
            (5.662844226246353,3.0112025019098922)
            (5.662871689179322,3.010481883143381)
            (5.6628919689325015,3.0099347706023893)
            (5.662906699481375,3.0095301986938114)
            (5.662917774274954,3.0092219496820096)
            (5.662926582618455,3.008973337761832)
            (5.662934041221684,3.0087607623135)
            (5.6629412747480705,3.0085524574494085)
            (5.662948068897998,3.0083544948530485)
            (5.662955037628972,3.0081492629775037)
            (5.662963990284734,3.0078820455359843)
            (5.662975664495291,3.0075267663881293)
            (5.662989233920527,3.007104002784827)
            (5.663009625622775,3.006449245361405)
            (5.663025505385375,3.005923964604569)
            (5.663037157153809,3.0055306692202115)
            (5.66304591257804,3.005231651906348)
            (5.663052744365574,3.004994637308121)
            (5.6630583723225465,3.004797019199489)
            (5.663063794255817,3.004605245273931)
            (5.663068783854745,3.0044258192464195)
            (5.66307370988565,3.0042459969434177)
            (5.663079465101017,3.004033316043802)
            (5.663089239965484,3.0036632517763144)
            (5.663100007439144,3.003243515283159)
            (5.6631157961157825,3.0026061882506667)
            (5.663127500007838,3.002119660209156)
            (5.6631357874582635,3.001768389166405)
            (5.663141876647938,3.0015073165201316)
            (5.66314659547837,3.0013029140693197)
            (5.663150500443957,3.001130114432198)
            (5.663154262854847,3.000962055583189)
            (5.663157795836387,3.0008026513305994)
            (5.663161436781696,3.0006351046373467)
            (5.663166088947801,3.000416980159394)
            (5.663172090841196,3.0001282170276395)
            (5.663179498126922,2.9997611185048534)
            (5.663192819605631,2.9990743924524894)
            (5.66320062658479,2.9986574354727535)
            (5.663206486560738,2.9983431249198373)
            (5.663210823757726,2.9981047304184405)
            (5.663214102982461,2.9979209640257984)
            (5.663217186928348,2.9977508489860805)
            (5.663219721764973,2.9976054396792193)
            (5.663222173061599,2.997462683686771)
            (5.663224805419316,2.99730662134085)
            (5.66322909208581,2.997045477862252)
            (5.663234244985609,2.9967206020129433)
            (5.663241420613657,2.9962509219495717)
            (5.663248954079746,2.9957408223558026)
            (5.663254502216961,2.995357403169206)
            (5.663258439631299,2.99508246968646)
            (5.663261336119094,2.9948779557359395)
            (5.663263593976063,2.994715957269097)
            (5.6632655048648495,2.9945764080794026)
            (5.6632673474901845,2.9944392353800877)
            (5.663269178955748,2.994299611120211)
            (5.663271373950904,2.994128270911993)
            (5.663274710023463,2.9938594932577787)
            (5.663278736494181,2.9935225502991187)
            (5.66328537986359,2.992940402522885)
            (5.663290579007662,2.992470494576236)
            (5.663294276638721,2.9921329653644007)
            (5.663296932353719,2.9918867881858784)
            (5.663298892055305,2.9917040076528822)
            (5.663300437853892,2.9915584911116957)
            (5.663301896060612,2.9914163375980993)
            (5.663303247136772,2.9912798769645503)
            (5.663304612122001,2.9911408972177034)
            (5.663306425382977,2.9909505538271026)
            (5.663308706899954,2.9907043347130298)
            (5.663311690038547,2.9903685036706067)
            (5.663317205371171,2.9897171300263183)
            (5.6633211536802675,2.989239630452075)
            (5.663323517624416,2.9889497736456767)
            (5.663325250071601,2.9887375088206865)
            (5.663326522819315,2.988579741547672)
            (5.66332754851794,2.9884467391111302)
            (5.663328518382508,2.9883193975723366)
            (5.66332944026801,2.9881956973031634)
            (5.663330498655707,2.98804844312458)
            (5.663332131288495,2.9878152433987584)
            (5.663334232928613,2.9875022228750834)
            (5.663337539023776,2.9869845972505202)
            (5.663340989651905,2.986424781818934)
            (5.663343536029851,2.986009547570407)
            (5.663345122525457,2.9857444056876425)
            (5.663346313129989,2.985552335209365)
            (5.663347203615326,2.985402221387476)
            (5.663347928256191,2.9852671439584535)
            (5.663348611156791,2.9851510816289135)
            (5.663349270638179,2.985032978879781)
            (5.663350082321552,2.9848789818194357)
            (5.663351177998757,2.984667258559112)
            (5.663352725384504,2.9843549950604533)
            (5.663355093613141,2.9838553503335037)
            (5.66335788949739,2.983238554840788)
            (5.6633599763960865,2.9827752034494592)
            (5.663361247425842,2.9824953436072574)
            (5.663362095750956,2.9822985668012008)
            (5.663362754790721,2.9821540980186367)
            (5.663363286402356,2.982032285499804)
            (5.663363788908727,2.9819035855856777)
            (5.663364292604707,2.9817765514769765)
            (5.663364910535803,2.981618215110471)
            (5.663365702636898,2.981413824298212)
            (5.663366712742922,2.9811433919879113)
            (5.663368445851887,2.980649404032258)
            (5.663370983502636,2.9798943818465626)
            (5.663372650891698,2.979394789633103)
            (5.663373709908864,2.979067255419791)
            (5.663374403085496,2.978857640265368)
            (5.663374942087926,2.978698702051675)
            (5.663375375303066,2.978554167582275)
            (5.663375782708794,2.9784191289028343)
            (5.663376167339144,2.978292920497235)
            (5.663376609246645,2.978139134612463)
            (5.663377271464423,2.9779063770874834)
            (5.663378152476619,2.9775837426412983)
            (5.66337952848853,2.9770538378848035)
            (5.663381562228903,2.976234384360731)
            (5.663382860077694,2.9757087404925597)
            (5.6633836604068515,2.9753815846858624)
            (5.663384173259344,2.975166559625904)
            (5.663384567543255,2.975013089789093)
            (5.663384882430404,2.974873513565903)
            (5.6633851784263864,2.9747338040018265)
            (5.66338546321778,2.974607930338567)
            (5.66338580248742,2.974449294538827)
            (5.663386266951961,2.974232405970258)
            (5.6633868760949095,2.9739361030497884)
            (5.663387825721475,2.9734514966331815)
            (5.663389501288897,2.9725550046404625)
            (5.663390668051507,2.971923203792268)
            (5.6633913934021205,2.9715144553990847)
            (5.663391852202614,2.971274448219913)
            (5.663392200764878,2.97107996146166)
            (5.663392467139794,2.970906224121767)
            (5.6633927120970915,2.9707958073505947)
            (5.663392939701104,2.9706735529635258)
            (5.66339318008269,2.9705152566335506)
            (5.663393701498583,2.970193406582582)
            (5.66339433761455,2.9697825846318775)
            (5.6633950840311185,2.9692764367382902)
            (5.663396317013865,2.9683694483156886)
            (5.663397369393264,2.967580813248873)
            (5.663398010239408,2.9671085159747608)
            (5.6633984056218925,2.9668177292367877)
            (5.663398664782711,2.9666220926710314)
            (5.663398869968999,2.9664658531029597)
            (5.663399058776793,2.9663198679834593)
            (5.663399229942938,2.9661799136780873)
            (5.663399405648923,2.9660339664908886)
            (5.663399674900642,2.9658074356477524)
            (5.6634000092724115,2.9655225919453283)
            (5.663400435272845,2.9651468695530965)
            (5.663401149582483,2.964485728054038)
            (5.663402164689816,2.9635087191669607)
            (5.663402851747773,2.9628386596542344)
            (5.663403272271874,2.962430611723026)
            (5.66340353846138,2.9621698090265745)
            (5.663403741409888,2.9619705144488253)
            (5.663403899890463,2.961808905581102)
            (5.663404047543799,2.9616572980055733)
            (5.663404186724805,2.9615081321311436)
            (5.663404337973731,2.9613425920310075)
            (5.66340467486469,2.960965987552144)
            (5.663405037772709,2.960553719126421)
            (5.663405526390044,2.959971897912168)
            (5.663406477349356,2.9587863825391008)
            (5.6634071044678675,2.957996553845516)
            (5.663407465077793,2.9575469500200695)
            (5.66340767980463,2.957272875582207)
            (5.663407821261675,2.957089932643135)
            (5.663407935672181,2.9569438794720386)
            (5.66340804198856,2.9568027408148394)
            (5.663408142138053,2.9566615224514035)
            (5.6634082540937545,2.9565030179037466)
            (5.663408443621432,2.9562336167366547)
            (5.663408671978514,2.955905861149451)
            (5.663408975638584,2.955453581422807)
            (5.663409659764098,2.954379713858885)
            (5.663410356436033,2.9532519055746076)
            (5.6634107727831156,2.952576617286678)
            (5.663411017814045,2.9521757027083906)
            (5.663411172439838,2.951919476975979)
            (5.663411291792024,2.951724263102855)
            (5.6634113876460415,2.951560686380559)
            (5.663411477925382,2.951403274071345)
            (5.663411565890347,2.951245850699461)
            (5.663411668246282,2.951059973554194)
            (5.663411829462322,2.9507653501622966)
            (5.6634120305772555,2.9503917113174483)
            (5.663412298093279,2.949877948160647)
            (5.663412862275442,2.9487419220344213)
            (5.663413434718584,2.9475577920083156)
            (5.663413775558618,2.9468510345531405)
            (5.663413975514739,2.946430858701398)
            (5.66341410141839,2.94616441216161)
            (5.663414198648401,2.945962607350308)
            (5.663414276879521,2.945791461546131)
            (5.663414350607227,2.945626359006415)
            (5.663414422374322,2.945463216951307)
            (5.663414505165258,2.945272039730237)
            (5.663414640244955,2.9449579183535377)
            (5.663414807076218,2.9445644005984115)
            (5.663415025801567,2.9440323874611676)
            (5.6634154470823095,2.942961822012708)
            (5.663415982624094,2.9415628223476404)
            (5.663416293958463,2.940742783455473)
            (5.663416471663031,2.940269160779965)
            (5.663416580822595,2.939977515664062)
            (5.663416663939572,2.9397594915770093)
            (5.66341672974688,2.939576424588442)
            (5.663416791429911,2.939402093963548)
            (5.6634168504470805,2.9392338538192715)
            (5.663416915625641,2.939044248589019)
            (5.663417059747704,2.938618105316757)
            (5.663417215624525,2.9381531033860258)
            (5.663417414554241,2.9375400911617424)
            (5.66341779740124,2.936309255659278)
            (5.6634182010191765,2.934986085489409)
            (5.663418443744575,2.9341894380637212)
            (5.663418585503899,2.9337093750291503)
            (5.663418674195925,2.9334147117005474)
            (5.663418742547224,2.9331932724180554)
            (5.663418797397392,2.932997791379704)
            (5.663418849016658,2.9328135558473374)
            (5.663418898503559,2.9326409863768474)
            (5.6634189533701385,2.9324423849969112)
            (5.663419076384416,2.931989534805944)
            (5.663419209326179,2.9314924132783498)
            (5.663419376268405,2.9308535336086807)
            (5.6634196705963245,2.9296832565861957)
            (5.663420042140575,2.9281692647188553)
            (5.6634202592521765,2.9272819229765057)
            (5.663420384092926,2.926763213687365)
            (5.66342046117401,2.926441891218654)
            (5.663420520088326,2.926203990886874)
            (5.663420566915205,2.926000663922421)
            (5.66342061085274,2.9258059590833696)
            (5.6634206526873765,2.9256250448902206)
            (5.663420697873494,2.9254243084950224)
            (5.66342077977683,2.925054418595926)
            (5.66342087654223,2.9246116986541963)
            (5.663420994899746,2.924060414728249)
            (5.663421168545162,2.923227704525033)
            (5.663421472279766,2.921720033828633)
            (5.663421713133432,2.9205097756394363)
            (5.663421862991303,2.919747750408451)
            (5.663421956178911,2.919260640274076)
            (5.663422018739568,2.9189537525415075)
            (5.663422069071976,2.9186930821355834)
            (5.66342211086088,2.9184540224937954)
            (5.663422150495279,2.9182570224517095)
            (5.663422188869752,2.918062873404579)
            (5.663422230799413,2.9178262099020733)
            (5.663422308337433,2.9173962305705388)
            (5.663422404012383,2.9168500755046876)
            (5.6634225145557915,2.916224141234914)
            (5.663422671068036,2.915297839103821)
            (5.663422908294862,2.9138405683045825)
            (5.663423132775825,2.9124511032963474)
            (5.6634232691588275,2.91160541782552)
            (5.663423352205352,2.911079449628078)
            (5.663423406591147,2.910733485680617)
            (5.663423449673906,2.9104638873721407)
            (5.663423485060592,2.9102356161992837)
            (5.663423518587924,2.910015200868547)
            (5.663423550938765,2.9098008379084987)
            (5.663423585695329,2.909568430493583)
            (5.663423639454981,2.9092041150771233)
            (5.663423707614902,2.9087380610340716)
            (5.6634237903974345,2.9081622775965776)
            (5.6634239020195025,2.907367333360808)
            (5.663424179450533,2.9053213723969686)
            (5.66342437511276,2.903845847656387)
            (5.663424487357405,2.902996510234002)
            (5.663424553414041,2.902489903635225)
            (5.663424596509646,2.902159521790234)
            (5.663424630913337,2.90189790659835)
            (5.663424662685327,2.9016493681765954)
            (5.663424691441624,2.9014163990492405)
            (5.663424719452375,2.9011905580800015)
            (5.663424750569229,2.900937781427556)
            (5.663424815243888,2.9004043159942774)
            (5.663424887596728,2.899801206698481)
            (5.663424974744661,2.8990580348201407)
            (5.663425101146337,2.8979533478884556)
            (5.663425299077631,2.896180368159756)
            (5.663425442035905,2.894882316518427)
            (5.663425528419723,2.8940920885366643)
            (5.663425582066463,2.893597363195338)
            (5.663425622538848,2.8932277556176924)
            (5.6634256536754055,2.892937511913053)
            (5.663425682515391,2.892664927027942)
            (5.66342570877963,2.892413461126286)
            (5.663425734221127,2.8921684041991824)
            (5.663425761947883,2.891898001558154)
            (5.663425807563798,2.8914482542534796)
            (5.663425864371473,2.890882117407296)
            (5.663425932419727,2.890193210276302)
            (5.663426023300326,2.889252447735214)
            (5.663426264270531,2.8866734659813726)
            (5.663426409054463,2.8850966315354203)
            (5.663426486871303,2.8842446227251997)
            (5.663426531387742,2.8837474092830115)
            (5.663426560300647,2.8834339428277267)
            (5.663426583544658,2.8831771033041536)
            (5.663426605087103,2.882924899504014)
            (5.663426624859136,2.882695975086607)
            (5.663426644536266,2.882472585559636)
            (5.663426667928268,2.882198454373157)
            (5.663426706475587,2.8817450000842904)
            (5.663426753664269,2.881180073474307)
            (5.663426811101146,2.880485942973433)
            (5.663426893005642,2.8794744685868845)
            (5.663427058505624,2.8773677772510835)
            (5.663427189706195,2.875670793248709)
            (5.663427270253734,2.8746199349336443)
            (5.66342731956221,2.8739599774872957)
            (5.663427352247851,2.873540140647348)
            (5.663427378312745,2.873197856475921)
            (5.663427399765915,2.872892487697792)
            (5.663427420064408,2.872625074963633)
            (5.663427439284645,2.8723755478200057)
            (5.663427459019492,2.8720959824595074)
            (5.663427483654733,2.8717501992614225)
            (5.663427523953681,2.871178477392095)
            (5.663427572576824,2.870490554612807)
            (5.663427631653155,2.8696383991178522)
            (5.663427724697082,2.868253502146588)
            (5.663427874356563,2.86597111646634)
            (5.663427980314915,2.864341338413352)
            (5.663428041637699,2.863385747847355)
            (5.663428078608486,2.8628009638450083)
            (5.663428103327917,2.8624170199482233)
            (5.663428123344859,2.8621042868978046)
            (5.663428141923307,2.8618042138290463)
            (5.6634281588416275,2.861527846814763)
            (5.6634281752510365,2.8612620405956015)
            (5.6634281930047266,2.860971019602027)
            (5.6634282201529915,2.8605206439277966)
            (5.663428255004992,2.8599373475356704)
            (5.663428296608811,2.8592322093515676)
            (5.66342834923483,2.8583260762770957)
            (5.6634284372100065,2.856776579599699)
            (5.663428560885663,2.8545481329854927)
            (5.663428645056879,2.853010763845926)
            (5.6634286961533915,2.852070162351679)
            (5.663428728460983,2.8514721496339748)
            (5.663428753191552,2.851016548061919)
            (5.66342877249859,2.8506557148726124)
            (5.663428790458338,2.85031683409329)
            (5.663428806852169,2.8500045265965106)
            (5.66342882257203,2.8497031418238645)
            (5.663428838981929,2.8493856516914016)
            (5.663428860191261,2.848971573836435)
            (5.663428891639183,2.848352478590748)
            (5.663428930715986,2.84757362906592)
            (5.663428978777591,2.8466006328807416)
            (5.663429049582481,2.8451367672562706)
            (5.663429160882719,2.8427847043537464)
            (5.663429240104732,2.841089265974107)
            (5.663429287712486,2.8400600034219434)
            (5.663429317255588,2.839417034526729)
            (5.663429339574427,2.838937155401661)
            (5.663429356761834,2.8385598427741203)
            (5.663429372682337,2.838205203928934)
            (5.663429387109873,2.8378844530660956)
            (5.663429400840866,2.8375777717704795)
            (5.663429415008453,2.8372560385578156)
            (5.663429432651502,2.836852582293091)
            (5.6634294607341635,2.8362049552839528)
            (5.663429495376949,2.835398149218406)
            (5.663429537156994,2.8344111843089146)
            (5.663429596336972,2.832983949992048)
            (5.663429699424891,2.830440345501989)
            (5.663429774393642,2.828571485149736)
            (5.663429819081516,2.8274405554694337)
            (5.663429846445932,2.8267419184495326)
            (5.663429864899935,2.8262838288790713)
            (5.663429879867597,2.82589791897429)
            (5.663429893758873,2.825529871132307)
            (5.663429906297468,2.8252096209659254)
            (5.663429918264152,2.8249021627951767)
            (5.663429930666347,2.824570678023624)
            (5.6634299462209565,2.824156060475241)
            (5.6634299710029445,2.8234890623902182)
            (5.663430001254245,2.8226722921952145)
            (5.663430037472692,2.8216801614566998)
            (5.663430088904094,2.820240542637322)
            (5.663430189867686,2.817346144011575)
            (5.663430261402945,2.8152768795846255)
            (5.663430302494415,2.8140668886312765)
            (5.663430326924312,2.813340628250123)
            (5.663430343097559,2.81287263347143)
            (5.663430356092188,2.8124863734347234)
            (5.663430368115964,2.81211795295896)
            (5.663430378968631,2.8117908167122727)
            (5.663430389319349,2.8114804233419806)
            (5.663430400087252,2.8111499553593617)
            (5.663430413694255,2.8107293992316116)
            (5.663430434546675,2.810080290393101)
            (5.663430460210423,2.8092748950351782)
            (5.6634304908378725,2.8083032625314406)
            (5.663430532628035,2.806954600834325)
            (5.663430631905091,2.8036692542670165)
            (5.663430698268251,2.8014404128325445)
            (5.663430735614738,2.8001737269209173)
            (5.663430757472126,2.7994236966660164)
            (5.663430771790157,2.7989394414528923)
            (5.663430783267623,2.7985474535977013)
            (5.6634307938832595,2.7981748812269136)
            (5.663430803487677,2.7978380658998585)
            (5.663430812682716,2.7975180974855363)
            (5.663430822275169,2.7971792952825147)
            (5.663430834480718,2.796744239387056)
            (5.663430852867686,2.796084642093144)
            (5.663430875490955,2.7952656901893844)
            (5.663430902438325,2.7942805458051394)
            (5.663430938659913,2.792935815596821)
            (5.663431036067647,2.789226011329817)
            (5.663431096564279,2.786881915326195)
            (5.66343112955127,2.7855960313646495)
            (5.663431148603275,2.784842392675764)
            (5.663431161059872,2.7843565297999353)
            (5.66343117107758,2.783963965933265)
            (5.663431180358275,2.783588363835597)
            (5.663431188808998,2.783246597499188)
            (5.663431196954224,2.7829215749062395)
            (5.663431205553835,2.7825726277602802)
            (5.663431216887749,2.7821084133203104)
            (5.663431233078995,2.7814407371726615)
            (5.663431252872819,2.780617562899318)
            (5.6634312765138075,2.7796259769051463)
            (5.663431308304789,2.778273465098011)
            (5.663431391851211,2.7746290873843424)
            (5.663431448383361,2.7721181940363517)
            (5.663431480382822,2.7706918279278976)
            (5.663431499187738,2.769836157081819)
            (5.6634315115428535,2.7692827538833935)
            (5.663431521457729,2.768840491186179)
            (5.663431530628682,2.768414625102092)
            (5.663431538935842,2.7680281041021404)
            (5.663431546794887,2.76767092645954)
            (5.6634315548150775,2.7672998769491683)
            (5.6634315642109065,2.766858077665779)
            (5.663431585080802,2.765871561842412)
            (5.6634316080952845,2.764768393673375)
            (5.663431634206943,2.763509304047166)
            (5.663431668018438,2.7618502323591954)
            (5.663431726305532,2.7589311605674363)
            (5.663431772529793,2.756592247758184)
            (5.663431800948407,2.755146073739251)
            (5.663431818413147,2.7542443255555256)
            (5.663431830100434,2.7536427300123343)
            (5.6634318395222065,2.753160266334616)
            (5.663431847362207,2.7527514299176237)
            (5.663431854812497,2.7523592845560527)
            (5.66343186190517,2.7519867594277847)
            (5.663431869057867,2.7516094164291713)
            (5.663431877195857,2.75117614188481)
            (5.663431892519836,2.7503544816001826)
            (5.663431910728634,2.749368317239038)
            (5.663431931752387,2.7482185503189056)
            (5.663431957971356,2.7467664814875166)
            (5.663432009277832,2.743873042954549)
            (5.663432060255973,2.7409487246463473)
            (5.663432090563467,2.739194780198078)
            (5.663432108608833,2.7381433827759167)
            (5.663432120249053,2.73746325120722)
            (5.663432129392343,2.736929249937212)
            (5.663432136798944,2.7364928387161522)
            (5.66343214377881,2.7360782698636172)
            (5.663432150322595,2.735688079104582)
            (5.663432156773345,2.7353019117709345)
            (5.663432163754815,2.734881458585098)
            (5.663432173695105,2.734279567105924)
            (5.663432187174088,2.733457575928379)
            (5.663432203350559,2.732462411751699)
            (5.663432222792662,2.7312537502898433)
            (5.6634322497801675,2.7295539939806677)
            (5.66343230682102,2.725892105170376)
            (5.663432347255753,2.723254819149603)
            (5.663432371014306,2.7216918012154303)
            (5.663432385369708,2.720742738823242)
            (5.663432394947729,2.7201095997503355)
            (5.663432402672399,2.7195964708017697)
            (5.6634324098279425,2.719116964189764)
            (5.6634324162780665,2.7186824586851017)
            (5.663432422379479,2.718270214962494)
            (5.663432428513788,2.71785321863867)
            (5.663432435438099,2.717379781601089)
            (5.663432447828784,2.716527461729416)
            (5.663432462896439,2.715481780561187)
            (5.663432480282296,2.7142636067301136)
            (5.663432501672932,2.7127471655578312)
            (5.663432538479487,2.7100971186647493)
            (5.663432585425095,2.706660589977906)
            (5.663432613683985,2.70456887020005)
            (5.663432630363986,2.703325633504542)
            (5.663432640926685,2.702537104286263)
            (5.663432649108372,2.701925325933393)
            (5.6634326556274175,2.7014334741548236)
            (5.663432661736868,2.7009705225188707)
            (5.663432667392706,2.700540787116399)
            (5.663432672877302,2.700121220722688)
            (5.663432678606541,2.699680401636514)
            (5.663432685783758,2.6991262683811446)
            (5.663432697421266,2.6982217933694628)
            (5.663432711662257,2.6971062527706664)
            (5.663432728387398,2.6957827243342702)
            (5.663432750322597,2.694026111423142)
            (5.663432804365973,2.6896160823814776)
            (5.663432839061185,2.686740403360547)
            (5.663432858211362,2.6851384295879495)
            (5.663432869317059,2.684207368708595)
            (5.663432876584149,2.6835978377020164)
            (5.663432882429953,2.683102592902198)
            (5.663432887844427,2.6826420730224205)
            (5.663432892743163,2.6822251511804778)
            (5.663432897454047,2.681820769203664)
            (5.663432902335562,2.6813989823313666)
            (5.663432908322093,2.6808809347110234)
            (5.66343291835584,2.6800073512442184)
            (5.663432930437388,2.678948642004711)
            (5.66343294447194,2.6777067233509593)
            (5.6634329624375335,2.676099464750297)
            (5.663432994873314,2.6731551845033845)
            (5.663433035972493,2.6693627752671674)
            (5.6634330601055725,2.6671091625587655)
            (5.663433074214984,2.665783139854083)
            (5.663433083140284,2.6649440018859862)
            (5.663433090061246,2.6642903775698947)
            (5.6634330955882755,2.663764440394722)
            (5.663433100770761,2.6632708661900533)
            (5.663433105572965,2.6628114575306805)
            (5.66343311023089,2.662362266555207)
            (5.66343311509793,2.6618912374699275)
            (5.663433121141571,2.661304746991047)
            (5.663433131106604,2.66033162741642)
            (5.663433143286791,2.65913307224696)
            (5.663433157560049,2.657714671196896)
            (5.663433176031571,2.655859072123258)
            (5.66343321715037,2.651660463819484)
            (5.66343324699791,2.6485658015881435)
            (5.663433264466008,2.6467379793227273)
            (5.663433274884998,2.6456450654334476)
            (5.6634332817669115,2.644921520358047)
            (5.6634332873007045,2.6443354868036186)
            (5.663433291895209,2.6438476053618776)
            (5.663433296258442,2.6433836729384503)
            (5.663433300426724,2.642936690501262)
            (5.663433304635499,2.6424828829422107)
            (5.66343330939982,2.641968697518237)
            (5.663433317947103,2.641041048914891)
            (5.663433328228481,2.6399181205706417)
            (5.66343334003575,2.6386168104271843)
            (5.663433354343957,2.6370247864808696)
            (5.663433376513361,2.634529040080769)
            (5.663433408934135,2.6308256010888376)
            (5.663433432104804,2.628145402171724)
            (5.663433446437577,2.626475495166308)
            (5.6634334556017,2.625405563493382)
            (5.663433462656377,2.6245786323706937)
            (5.663433468177662,2.6239278025414925)
            (5.663433473313127,2.6233216325707525)
            (5.663433477968336,2.622769669340925)
            (5.663433482344013,2.6222471464657366)
            (5.663433486669902,2.6217286517491942)
            (5.66343349135066,2.621166397893587)
            (5.663433497950599,2.6203694852993857)
            (5.663433507154968,2.6192512724973174)
            (5.663433518342778,2.617880695119603)
            (5.663433531834436,2.6162125463852894)
            (5.66343355084828,2.6138355747150643)
            (5.663433583151592,2.6097370946967455)
            (5.663433606297656,2.60676112041575)
            (5.663433620198249,2.6049610703960338)
            (5.663433628832946,2.6038395908676684)
            (5.663433635368489,2.6029873969599304)
            (5.66343364040323,2.6023281934244906)
            (5.663433645065526,2.6017166246386134)
            (5.663433649275394,2.601161223698305)
            (5.663433653228464,2.600636395368274)
            (5.663433657139491,2.600115914282685)
            (5.663433661398244,2.59954765709493)
            (5.663433667625231,2.5987125745885007)
            (5.6634336760154955,2.597580765596663)
            (5.6634336860468055,2.596216896062209)
            (5.663433698105575,2.5945633018920415)
            (5.663433715105878,2.5922077605400515)
            (5.663433745484817,2.587936138800802)
            (5.66343376771693,2.5847669880490307)
            (5.6634337811658995,2.582836304157845)
            (5.663433789536127,2.581629667359414)
            (5.663433795864803,2.580714067824119)
            (5.663433800726157,2.5800090745731565)
            (5.663433804771515,2.5794202771526127)
            (5.663433808615487,2.5788575697794496)
            (5.663433812238147,2.578325114605743)
            (5.663433815809503,2.5777991429227267)
            (5.663433819667895,2.5772286493769814)
            (5.66343382504747,2.5764298873617393)
            (5.66343383253496,2.5753120034141763)
            (5.6634338415988426,2.5739493540163774)
            (5.663433852429261,2.5723082022251083)
            (5.663433867170546,2.570052526508448)
            (5.663433899930951,2.564959897012254)
            (5.663433921904848,2.5614946800788068)
            (5.663433934499537,2.55949343896935)
            (5.663433942019433,2.558292167485662)
            (5.663433947027813,2.5574930830388993)
            (5.66343395107649,2.5568426218149884)
            (5.663433954831538,2.556234628322457)
            (5.663433958227479,2.55568670367915)
            (5.663433961464564,2.5551620544722375)
            (5.663433964744485,2.554624960269309)
            (5.6634339685493735,2.5540020165194104)
            (5.663433976838491,2.5526376500221186)
            (5.663433985866113,2.5511442893702054)
            (5.663433996232606,2.5494131652858005)
            (5.6634340092578395,2.5472166553835986)
            (5.663434032683864,2.543216091175913)
            (5.663434056105486,2.539164881414875)
            (5.663434069827575,2.536768807429443)
            (5.663434077950396,2.5353422664207534)
            (5.663434083189775,2.5344217505295017)
            (5.663434087304183,2.533696280661173)
            (5.663434090645861,2.5331033164833903)
            (5.663434093798627,2.532542644741663)
            (5.663434096760497,2.532014719292578)
            (5.663434099701413,2.5314881430622247)
            (5.663434102927686,2.5309086153524207)
            (5.663434107838977,2.5300235694697877)
            (5.663434114202266,2.5288710918137784)
            (5.663434121655452,2.527513225911961)
            (5.663434130585053,2.5258745236343825)
            (5.6634341431367075,2.523550311408369)
            (5.663434170782089,2.5183557386250333)
            (5.663434190634741,2.5145715382083655)
            (5.663434202370226,2.5123157511397167)
            (5.663434209498473,2.510939678675481)
            (5.6634342142798095,2.5100146053278967)
            (5.663434218144989,2.5092641336436876)
            (5.66343422172773,2.5085656747552063)
            (5.663434224954726,2.5079344458436745)
            (5.663434227996355,2.507337453160239)
            (5.6634342310267165,2.506740634011657)
            (5.663434234372384,2.506079730495483)
            (5.66343423958407,2.505046149362632)
            (5.66343424634473,2.503697953898432)
            (5.663434254303519,2.5021002512403534)
            (5.663434263953884,2.500147951202511)
            (5.663434278305406,2.4972161246112696)
            (5.663434300564751,2.492609031736484)
            (5.6634343166829995,2.489233643649612)
            (5.663434326575701,2.487147556276387)
            (5.663434332848619,2.485819611879888)
            (5.6634343376511636,2.484800068784236)
            (5.663434341388488,2.4840040639330168)
            (5.663434344859216,2.483262165772726)
            (5.663434348000367,2.482588224344117)
            (5.663434350950758,2.481953028896995)
            (5.663434353872914,2.48132199969065)
            (5.663434357080091,2.4806273867779463)
            (5.663434361932651,2.4795723364137583)
            (5.6634343683474215,2.478170161562929)
            (5.663434375980974,2.476490656987623)
            (5.663434385280375,2.4744290954158084)
            (5.663434399177243,2.471318510329815)
            (5.663434420234624,2.466544153547134)
            (5.66343443519558,2.4631129800586904)
            (5.6634344443388045,2.4610019238022427)
            (5.663434450134526,2.4596586384460513)
            (5.663434454576924,2.458626049815828)
            (5.663434458042795,2.457817868538474)
            (5.6634344612646705,2.457063968380408)
            (5.663434464188877,2.456377253936616)
            (5.663434466948083,2.4557271334329296)
            (5.6634344697053365,2.4550756147251365)
            (5.663434472801655,2.4543418962371906)
            (5.663434478163766,2.4530659552461636)
            (5.663434484792483,2.4514794988798405)
            (5.663434492504994,2.449621132270042)
            (5.6634345020703885,2.4472983245011988)
            (5.663434518830706,2.4431838489623834)
            (5.663434539644779,2.4380041112408977)
            (5.663434551689581,2.434975605413561)
            (5.6634345587589525,2.4331885575266847)
            (5.6634345632653655,2.4320458638378493)
            (5.663434566784815,2.4311508953883623)
            (5.663434569620399,2.430427472380988)
            (5.663434572287915,2.4297447531400524)
            (5.6634345747812604,2.42910456731079)
            (5.663434577233217,2.4284732271436758)
            (5.66343457988426,2.427788974891167)
            (5.663434583694797,2.426802399372489)
            (5.663434588791597,2.425477081929385)
            (5.663434594880478,2.423885158268509)
            (5.663434602230121,2.421951178392246)
            (5.663434612553412,2.4192127607003124)
            (5.663434633721972,2.4135241460311416)
            (5.663434649186982,2.4093126724859375)
            (5.66343465848546,2.4067601422020237)
            (5.663434664217429,2.405180038740236)
            (5.663434668525275,2.403988683522079)
            (5.663434671817416,2.4030751083037942)
            (5.66343467454217,2.4023170896422963)
            (5.663434677126626,2.4015958059809352)
            (5.663434679557087,2.4009150195278295)
            (5.663434681972472,2.400236777006829)
            (5.663434684641327,2.399485855504135)
            (5.663434688995357,2.3982562054635825)
            (5.663434694514982,2.396689820579253)
            (5.6634347009461115,2.3948537712531146)
            (5.663434708855379,2.3925802693317024)
            (5.663434721906202,2.3887937686680925)
            (5.663434740299393,2.383388451342329)
            (5.663434752918415,2.3796373050418005)
            (5.6634347606058935,2.3773374665848173)
            (5.663434765528385,2.375859067958337)
            (5.663434769343993,2.3747086597019464)
            (5.663434772356734,2.373798139192261)
            (5.663434775167814,2.3729463999230616)
            (5.663434777737582,2.3721643167232713)
            (5.6634347801859235,2.371416681166947)
            (5.663434782678558,2.3706542147332015)
            (5.6634347856269045,2.3697498692558256)
            (5.663434791821399,2.3678410733240627)
            (5.663434798813959,2.3656720675049)
            (5.663434807058259,2.3630959254592767)
            (5.663434818482307,2.3594949859092442)
            (5.663434835806106,2.3539698500575614)
            (5.663434847830113,2.3500920366082836)
            (5.663434855039386,2.347751902190674)
            (5.6634348595453075,2.3462845005939146)
            (5.663434862980168,2.3451615149025398)
            (5.6634348656563915,2.3442839130131934)
            (5.663434868145112,2.34346634808867)
            (5.663434870421036,2.3427159924000334)
            (5.663434872609802,2.34199187032949)
            (5.663434874907516,2.3412304732850684)
            (5.663434877946587,2.3402209240536282)
            (5.663434882240426,2.3387893486765763)
            (5.663434887473726,2.3370360904550393)
            (5.663434893783478,2.3349097273747113)
            (5.663434902492777,2.3319533934879906)
            (5.663434923233402,2.3248201838244804)
            (5.6634349373236565,2.3199047124155903)
            (5.663434945468993,2.317038901358051)
            (5.663434950378299,2.315304769026847)
            (5.6634349536794835,2.314134636671372)
            (5.663434956365845,2.3131790759438777)
            (5.663434958863119,2.312289066970774)
            (5.663434961134622,2.311477331335103)
            (5.66343496331584,2.3106951683095773)
            (5.663434965592992,2.309876874923447)
            (5.663434968538257,2.308816098262242)
            (5.663434972819325,2.307268511316861)
            (5.663434978076148,2.3053590815654235)
            (5.66343498442337,2.3030398546258994)
            (5.663434993223805,2.2998004631849516)
            (5.663435012281409,2.2926960117682924)
            (5.663435025868389,2.28756048122201)
            (5.663435033939566,2.2844831965681047)
            (5.663435038891346,2.2825865522050353)
            (5.663435042617168,2.281154451219234)
            (5.663435045475272,2.2800521710505746)
            (5.663435048118498,2.279029870511844)
            (5.6634350505028195,2.2781051938275994)
            (5.663435052753157,2.277230005717237)
            (5.6634350550398,2.2763385654247807)
            (5.663435057800684,2.2752596378593632)
            (5.663435062498622,2.273416669297255)
            (5.663435068190785,2.271171916470493)
            (5.663435074974845,2.268479744804723)
            (5.663435084375648,2.2647197716720764)
            (5.663435101854075,2.257641480532433)
            (5.6634351148691495,2.252299658334605)
            (5.663435122851846,2.248994520730619)
            (5.6634351278915664,2.2468969226101536)
            (5.663435131740884,2.2452886560010032)
            (5.663435134729272,2.2440361208972464)
            (5.663435137501744,2.2428703916224615)
            (5.663435140009949,2.2418126928802)
            (5.663435142379834,2.2408106871768956)
            (5.663435144791923,2.2397883700948804)
            (5.663435147718927,2.2385445101388033)
            (5.663435152625364,2.2364511727721084)
            (5.663435158597472,2.233889230258564)
            (5.663435165733151,2.2308081756066303)
            (5.66343517563534,2.2264969868977054)
            (5.663435194805086,2.218034843077977)
            (5.663435209582487,2.21140857641954)
            (5.663435218931662,2.2071701760600586)
            (5.663435225036148,2.204382974537427)
            (5.663435229835616,2.2021799031133242)
            (5.663435233730558,2.200383959353137)
            (5.6634352374017265,2.19868429042299)
            (5.663435240875041,2.1970703077842697)
            (5.663435244345054,2.195452417557643)
            (5.663435248032077,2.1937275757932846)
            (5.663435252381015,2.1916853186424308)
            (5.66343525966182,2.1882477321615488)
            (5.663435268836008,2.183883185100251)
            (5.663435278832743,2.1790840177617965)
            (5.663435289210371,2.174053268407376)
            (5.663435300039574,2.168749385036387)
            (5.663435310903575,2.163370440768333)
            (5.663435319306977,2.1591681698462084)
            (5.663435324806719,2.1563977652796886)
            (5.6634353290242085,2.154262349332783)
            (5.6634353322103745,2.152643090439234)
            (5.663435334761288,2.1513434650583134)
            (5.663435337149128,2.1501239866196786)
            (5.663435339351471,2.148996855580287)
            (5.66343534154457,2.1478726366250753)
            (5.663435344242279,2.1464864105052888)
            (5.663435348455548,2.1443147274763645)
            (5.663435353726305,2.141586031780892)
            (5.663435361000915,2.137798266343201)
            (5.663435373420721,2.1312679555732426)
            (5.663435381304962,2.127077218082404)
            (5.6634353855950055,2.1247816262169397)
            (5.663435388140439,2.1234142095164525)
            (5.663435389815932,2.122512239568376)
            (5.66343539114887,2.12179488714619)
            (5.663435392377552,2.1211327286797443)
            (5.663435393671216,2.120434781479032)
            (5.663435395394389,2.1195034827484234)
            (5.663435397258405,2.1184941590994417)
            (5.663435399577643,2.117236158313174)
            (5.66343540350817,2.1150983975194872)
            (5.663435411158787,2.110915210243122)
            (5.663435420031646,2.1060233801050448)
            (5.6634354253027945,2.1030945367113416)
            (5.663435428465082,2.101328863002896)
            (5.663435430517366,2.1001797240077504)
            (5.663435432145827,2.0992665938034194)
            (5.663435433645263,2.0984249724969004)
            (5.663435435037742,2.097642337785567)
            (5.66343543667822,2.0967188647575576)
            (5.663435438779952,2.095533632202959)
            (5.663435441459023,2.094019692373396)
            (5.663435446034493,2.0914257937262635)
            (5.663435452576428,2.0876970140775986)
            (5.663435457645756,2.0847894208755404)
            (5.6634354608879365,2.082920770689609)
            (5.663435462982737,2.0817098356385295)
            (5.6634354646042695,2.080771027186235)
            (5.663435466080258,2.079915599129745)
            (5.663435467416783,2.0791399817198677)
            (5.663435468970928,2.0782366886135133)
            (5.663435470904635,2.0771109250781334)
            (5.663435473419398,2.075644112287245)
            (5.663435479610889,2.0720186056979677)
            (5.663435485144406,2.06875876051109)
            (5.663435488385461,2.066839550544683)
            (5.6634354903903334,2.0656488548420815)
            (5.663435491921671,2.064738010733384)
            (5.663435493310283,2.063911178733963)
            (5.663435494577248,2.063155829793352)
            (5.663435496217297,2.0621765520315147)
            (5.663435498165365,2.061011478646526)
            (5.663435500931425,2.059353824225667)
            (5.663435505152303,2.0568160473737347)
            (5.663435509230385,2.0543531415796257)
            (5.663435511820749,2.0527825493263503)
            (5.663435513499483,2.051762478906119)
            (5.663435514837333,2.0509485132389367)
            (5.663435516073177,2.050195796676651)
            (5.663435517335933,2.049425682384228)
            (5.663435519016745,2.0483992248627336)
            (5.663435521289397,2.047008951677288)
            (5.663435525597023,2.0443656911558024)
            (5.663435528824895,2.0423767308811653)
            (5.663435530927945,2.0410768479307833)
            (5.663435532334969,2.040205612489522)
            (5.663435533659192,2.039384827185913)
            (5.663435534880758,2.0386268592123153)
            (5.663435536611583,2.037551129510311)
            (5.663435538615884,2.036303414795804)
            (5.6634355420999025,2.034129215947888)
            (5.663435545099865,2.032250329667807)
            (5.663435546985082,2.031066361899173)
            (5.6634355484314645,2.0301565347034427)
            (5.663435549745708,2.0293286517287807)
            (5.663435551013471,2.0285291597345845)
            (5.66343555333969,2.0270600072472336)
            (5.663435556730081,2.0249127744452746)
            (5.6634355589125756,2.0235260766644774)
            (5.663435560307734,2.0226378912796394)
            (5.663435561458931,2.02190423273457)
            (5.663435562545228,2.021211232194364)
            (5.66343556457436,2.01991500883458)
            (5.663435567000861,2.0183615267487753)
            (5.6634355690535,2.017044183537605)
            (5.663435570410994,2.0161714049571007)
            (5.663435571690727,2.015347445118718)
            (5.663435572888233,2.014575590936063)
            (5.663435575440673,2.0129278077145654)
            (5.6634355779283085,2.0113173569015506)
            (5.6634355793244096,2.010411440033066)
            (5.6634355803740855,2.0097300378209844)
            (5.663435581335811,2.0091047859172617)
            (5.663435582494933,2.0083505453277546)
            (5.663435584651245,2.0069452259613842)
            (5.663435586113735,2.005990121190095)
            (5.663435587308204,2.0052091079246743)
            (5.663435588429142,2.004475277368046)
            (5.663435589820977,2.00356308827864)
            (5.663435591559705,2.002421667507525)
            (5.663435592890516,2.0015466490278837)
            (5.663435594100099,2.000750324344245)
            (5.66343559525445,1.9999895380071573)
            (5.663435596811423,1.9989619862133576)
            (5.663435598024522,1.9981602225663027)
            (5.663435599146087,1.997418108854037)
            (5.66343560030961,1.9966473980657333)
            (5.66343560162713,1.9957735664903598)
            (5.66343560272383,1.9950452933456102)
            (5.663435603770944,1.9943492313521336)
            (5.663435605046622,1.9935002563137034)
            (5.663435606077655,1.9928132732611972)
            (5.663435607056924,1.9921601474842368)
            (5.663435608146578,1.9914326365442672)
            (5.663435609024351,1.9908460161771353)
            (5.663435609860005,1.9902870638930408)
            (5.6634356108659025,1.98961361810832)
            (5.663435611959143,1.9888809337160192)
            (5.663435613099444,1.9881158471327633)
            (5.663435614314452,1.9872996804215826)
            (5.663435615554898,1.9864654049662744)
            (5.663435616778925,1.985641153830888)
            (5.663435618015279,1.9848075753637604)
            (5.663435619283067,1.9839517343591675)
            (5.663435620563092,1.9830865329219574)
            (5.663435621845853,1.9822183695795397)
            (5.663435623145589,1.9813375787264633)
            (5.663435624474075,1.9804361217145143)
            (5.66343562582359,1.9795191700891615)
            (5.663435627181783,1.978595073359868)
            (5.663435628549511,1.9776632186827725)
            (5.663435629938927,1.9767152801167098)
            (5.663435631357662,1.9757459776442425)
            (5.6634356327997395,1.9747593192548492)
            (5.663435634253406,1.9737632934471814)
            (5.663435635714573,1.9727606690654984)
            (5.6634356371911565,1.9717459753119604)
            (5.663435638695125,1.9707109185743574)
            (5.6634356402301265,1.9696528977036118)
            (5.6634356417870455,1.9685781131849476)
            (5.663435643352151,1.9674959948921487)
            (5.663435644919454,1.9664106623300472)
            (5.6634356464963815,1.9653169452296908)
            (5.663435648098706,1.9642038400980448)
            (5.663435649737763,1.9630633658199577)
            (5.663435651409318,1.9618983538593473)
            (5.663435653094756,1.960721703003045)
            (5.663435654774624,1.9595469783665667)
            (5.663435656443205,1.9583781998933396)
            (5.663435658114199,1.9572057741160314)
            (5.663435659814601,1.9560106875769985)
            (5.6634356615678865,1.9547762849195787)
            (5.66343566337399,1.9535024265219985)
            (5.663435665203444,1.9522097705682393)
            (5.6634356670149835,1.9509274746669834)
            (5.6634356687819984,1.9496744911481232)
            (5.663435670509238,1.948447593472195)
            (5.66343567223515,1.9472195084904549)
            (5.663435674021152,1.9459463736712144)
            (5.663435675921923,1.9445888566710918)
            (5.663435677936907,1.9431469314350558)
            (5.66343567999088,1.9416741830867466)
            (5.6634356819809835,1.9402444605801714)
            (5.663435683839275,1.93890698312311)
            (5.663435685559636,1.9376666797084028)
            (5.6634356871988265,1.9364829666562002)
            (5.663435688876937,1.9352689973664943)
            (5.663435690788568,1.933883287224174)
            (5.663435693127147,1.9321842271216745)
            (5.6634356957871015,1.9302470731714712)
            (5.663435698075328,1.9285771032444798)
            (5.663435699872921,1.9272628557120546)
            (5.663435701289697,1.9262253683136814)
            (5.663435702601763,1.925263263139636)
            (5.663435703837425,1.9243560674839573)
            (5.663435705284614,1.923291848523554)
            (5.663435707661315,1.9215400616709801)
            (5.663435712917628,1.9176512781011041)
            (5.663435716066055,1.9153146239048715)
            (5.663435717791702,1.9140317661358228)
            (5.66343571881555,1.9132692677422596)
            (5.6634357196202005,1.9126687326757765)
            (5.6634357203648715,1.9121124275373282)
            (5.6634357212655715,1.9114392868124153)
            (5.663435722247255,1.910705108646174)
            (5.663435723526066,1.909747421603793)
            (5.66343572582968,1.9080184841160928)
            (5.663435729000282,1.9056317457967895)
            (5.663435732922824,1.9026695137912055)
            (5.663435735646024,1.9006079398852709)
            (5.663435737390455,1.8992851864393567)
            (5.663435738562579,1.8983949976282037)
            (5.663435739528709,1.8976600381879518)
            (5.663435740433737,1.8969708253034505)
            (5.663435741384566,1.8962461048467567)
            (5.663435742764966,1.895192623450132)
            (5.663435744533058,1.8938406427484655)
            (5.663435748222415,1.8910107234285851)
            (5.663435752740685,1.8875313819314838)
            (5.663435755825168,1.8851491856764038)
            (5.663435757801092,1.8836204634139355)
            (5.663435759130029,1.8825907715420689)
            (5.663435760203119,1.8817579354028622)
            (5.663435761197429,1.8809851261473944)
            (5.663435762142988,1.880249532025059)
            (5.663435763356137,1.879304794972675)
            (5.663435764882249,1.8781144684917235)
            (5.663435766924028,1.8765184258898957)
            (5.663435772166297,1.8724041359502854)
            (5.663435776935845,1.8686440167294998)
            (5.663435779774621,1.8663999456580747)
            (5.663435781525274,1.865013856940583)
            (5.663435782843434,1.8639686076498372)
            (5.663435783867236,1.8631553808418297)
            (5.663435784819717,1.8623977485766707)
            (5.6634357857414885,1.8616638594763069)
            (5.663435786932867,1.8607143066817753)
            (5.663435788455823,1.8594985709391354)
            (5.66343579044824,1.8579046437568567)
            (5.663435794089033,1.8549826903961861)
            (5.663435799101502,1.8509429949309342)
            (5.663435802899408,1.8478714378343157)
            (5.663435805355592,1.8458808143266066)
            (5.663435806969956,1.8445705505471397)
            (5.663435808227798,1.843548114451593)
            (5.663435809235997,1.8427272415228924)
            (5.663435810183143,1.8419550479814595)
            (5.663435811110869,1.8411979649468622)
            (5.663435812280078,1.840242761412967)
            (5.663435813839769,1.8389665074541417)
            (5.663435815855395,1.837313564190907)
            (5.663435819015167,1.8347146090708994)
            (5.663435824181788,1.8304472041605495)
            (5.663435829038369,1.8264191903767026)
            (5.663435832003013,1.8239537798408425)
            (5.663435833855681,1.8224107132029677)
            (5.663435835105033,1.8213687646373482)
            (5.663435836119372,1.8205214864023014)
            (5.663435837061452,1.8197333016687305)
            (5.66343583793769,1.8189993513519045)
            (5.66343583887913,1.818209950845144)
            (5.66343584096402,1.8164586743549873)
            (5.663435843203073,1.8145731386622792)
            (5.6634358462360925,1.81201148641095)
            (5.663435852719277,1.806510702539177)
            (5.663435857513643,1.8024246229425616)
            (5.66343586037415,1.7999806572308534)
            (5.663435862113853,1.7984921442725395)
            (5.66343586328069,1.7974924988120777)
            (5.663435864231854,1.7966763278140085)
            (5.663435865117311,1.795915293913053)
            (5.663435865945746,1.7952024493905077)
            (5.663435866835604,1.7944359914929369)
            (5.663435868646408,1.7928738602570193)
            (5.663435870657416,1.7911351030311702)
            (5.6634358732123165,1.7889202210538382)
            (5.66343587785206,1.7848826514487646)
            (5.663435884038235,1.7794730924367639)
            (5.66343588819212,1.7758267638595342)
            (5.663435890757519,1.7735700671291355)
            (5.663435892420402,1.7721053167447214)
            (5.66343589371812,1.770960736367755)
            (5.663435894757504,1.7700426098616455)
            (5.663435895732872,1.7691797046313624)
            (5.663435896650946,1.7683664876316159)
            (5.663435897599864,1.767525070895676)
            (5.663435898869391,1.7663979307635487)
            (5.6634359005974035,1.7648610000663738)
            (5.663435902753354,1.76293900908148)
            (5.663435905618742,1.7603772216498732)
            (5.663435911240721,1.7553289891080837)
            (5.663435918197424,1.7490482772031681)
            (5.663435922341734,1.7452920616713694)
            (5.663435924804407,1.7430555974449322)
            (5.663435926385026,1.7416183735409156)
            (5.663435927622535,1.7404917304600227)
            (5.663435928623568,1.7395790096395936)
            (5.663435929566692,1.7387177524011705)
            (5.6634359304600785,1.737900886624847)
            (5.6634359313795635,1.7370592905186948)
            (5.663435932546162,1.7359902330189496)
            (5.663435934252814,1.7344236405039002)
            (5.663435936380553,1.7324661289701344)
            (5.663435939053992,1.729999858273998)
            (5.6634359431527725,1.7262052323999044)
            (5.663435949802451,1.7200186195287155)
            (5.663435955056813,1.7151077253229277)
            (5.663435958400169,1.7119742480168205)
            (5.6634359605484175,1.7099576123652984)
            (5.663435962192894,1.7084119901015125)
            (5.663435963465,1.7072148113536114)
            (5.663435964643025,1.7061044456252923)
            (5.6634359657037425,1.7051029934001947)
            (5.6634359666995095,1.7041615028406656)
            (5.6634359676965715,1.7032176309292009)
            (5.663435968837375,1.702136299634161)
            (5.663435971262142,1.6998331337420969)
            (5.66343597400923,1.6972162241821727)
            (5.663435977272037,1.6940981663759747)
            (5.663435981787904,1.6897664802010655)
            (5.663435988784968,1.6830225549692568)
            (5.6634359938758445,1.6780950698568269)
            (5.663435996997512,1.6750662444464421)
            (5.663435998964765,1.6731548185944458)
            (5.663436000464675,1.6716958309935257)
            (5.663436001630578,1.6705602874607046)
            (5.663436002713643,1.6695037316246786)
            (5.663436003699899,1.6685399757171606)
            (5.663436004638632,1.6676213254226642)
            (5.663436005591063,1.6666881688880724)
            (5.663436006697402,1.6656029218632273)
            (5.663436009266959,1.6630771296637137)
            (5.6634360120326175,1.6603507209970836)
            (5.663436015210181,1.6572087038623389)
            (5.663436019241833,1.6532085164081232)
            (5.663436027768534,1.6447044929078511)
            (5.6634360337045475,1.6387546927617254)
            (5.663436037166211,1.635275646543691)
            (5.663436039241639,1.6331867910645088)
            (5.663436040621621,1.6317964811035266)
            (5.663436041736237,1.630672269436369)
            (5.663436042769787,1.6296282709330616)
            (5.663436043706947,1.628680115042714)
            (5.66343604460217,1.6277731465102148)
            (5.663436045508382,1.6268540382041756)
            (5.663436046530176,1.6258165806083356)
            (5.663436048266631,1.6240508118055548)
            (5.66343605042549,1.6218508419034647)
            (5.663436052895351,1.619327704677616)
            (5.6634360557962875,1.616355947227484)
            (5.663436059806511,1.6122340451041541)
            (5.663436068752192,1.602988241889693)
            (5.663436075509226,1.595964837254213)
            (5.663436079623466,1.5916743983174566)
            (5.663436082159622,1.5890249218762316)
            (5.663436083872624,1.5872333437107295)
            (5.663436085261082,1.58577969423433)
            (5.663436086549033,1.5844295674941087)
            (5.663436087708516,1.5832123302197774)
            (5.663436088793016,1.5820721312650303)
            (5.66343608984128,1.5809685459538576)
            (5.663436090895573,1.5798572687294912)
            (5.663436092053072,1.5786357140392826)
            (5.6634360936484995,1.5769494570247218)
            (5.663436096038488,1.574418029817343)
            (5.66343609897091,1.5713035845578984)
            (5.663436102369614,1.5676827812494682)
            (5.663436106641655,1.5631157356281387)
            (5.663436114712074,1.554444920716513)
            (5.6634361226638665,1.5458541611024554)
            (5.663436127474728,1.5406373887169098)
            (5.663436130399982,1.5374590456813666)
            (5.6634361323216265,1.5353686545181084)
            (5.663436133846765,1.5337079655003683)
            (5.663436135092022,1.532350585510986)
            (5.663436136267771,1.5310673131916617)
            (5.663436137364187,1.5298689127138214)
            (5.663436138414097,1.5287197433524413)
            (5.6634361394488275,1.5275857745903618)
            (5.6634361405188995,1.5264117361712601)
            (5.66343614174932,1.5250601459340538)
            (5.663436143696611,1.5229175978711535)
            (5.663436146301392,1.5200451265175086)
            (5.663436149325277,1.5167014703414543)
            (5.663436152738777,1.5129158744392315)
            (5.663436156922131,1.508261347670987)
            (5.663436163769681,1.5006095905379349)
            (5.6634361728609575,1.4903950025240693)
            (5.66343617894224,1.4835318179364632)
            (5.663436182731829,1.4792441537412142)
            (5.663436185200296,1.4764470953520124)
            (5.663436187130694,1.4742573731753839)
            (5.663436188671927,1.4725073166242089)
            (5.663436190115521,1.4708661923858988)
            (5.663436191438489,1.4693601197056636)
            (5.663436192679548,1.4679451943071962)
            (5.663436193865382,1.466591237317384)
            (5.663436195019999,1.465271127080423)
            (5.663436196185573,1.463936859006212)
            (5.663436197445552,1.4624928316024322)
            (5.66343619900923,1.4606983947281162)
            (5.663436202632716,1.4565305017798933)
            (5.663436206685752,1.4518532344473303)
            (5.663436211127351,1.4467101110749159)
            (5.663436216002964,1.441044794795148)
            (5.663436222698951,1.433233485189689)
            (5.663436232397904,1.4218627056161723)
            (5.663436239520336,1.41347532051282)
            (5.66343624400722,1.4081772001868322)
            (5.663436246886395,1.404772040895832)
            (5.663436249099845,1.4021513498533573)
            (5.6634362508307055,1.4001000978355131)
            (5.663436252441191,1.3981895515487168)
            (5.663436253902768,1.3964536327894366)
            (5.6634362552649335,1.3948337285592376)
            (5.663436256557328,1.3932947886135967)
            (5.663436257797026,1.3918167239578534)
            (5.6634362590092815,1.3903696790066595)
            (5.663436260238357,1.3889009657898586)
            (5.66343626156354,1.3873157161707392)
            (5.663436263166127,1.3853963315487081)
            (5.663436265941836,1.382066117185342)
            (5.663436269564607,1.3777088771212918)
            (5.663436273630403,1.3728048573417686)
            (5.663436278004572,1.367513130505344)
            (5.663436282976,1.3614799896212573)
            (5.6634362896310275,1.353374133107458)
            (5.663436303195235,1.3367575686701538)
            (5.663436313713539,1.3237936510171024)
            (5.663436320324053,1.3156145161924064)
            (5.663436324519849,1.310411257293632)
            (5.6634363277279824,1.3064267556660316)
            (5.663436330227839,1.3033181681755595)
            (5.663436332551597,1.300425184248048)
            (5.663436334658426,1.2977989797755944)
            (5.663436336618678,1.295352192118218)
            (5.663436338470529,1.2930373869692087)
            (5.663436340228023,1.2908372394223802)
            (5.663436341906303,1.288733104594408)
            (5.663436343528969,1.2866957863923951)
            (5.66343634512804,1.2846854956478433)
            (5.663436346746491,1.2826485596835098)
            (5.663436348449046,1.2805036799815879)
            (5.66343635035227,1.278103773512416)
            (5.663436352734409,1.2750968520760013)
            (5.663436357054349,1.2696352556873447)
            (5.663436362650197,1.2625444089110138)
            (5.663436368791946,1.25474142450738)
            (5.663436375115439,1.2466858668391558)
            (5.663436381738007,1.2382263315722255)
            (5.66343638914928,1.2287320211502817)
            (5.663436398287558,1.2169862569540748)
            (5.663436410896109,1.2007099261000613)
            (5.663436428532007,1.1778068728381053)
            (5.663436444637198,1.1567483242419794)
            (5.663436453686659,1.1448529136135996)
            (5.663436458799238,1.1381117625374912)
            (5.663436461933216,1.1339719265710835)
            (5.663436464315339,1.1308214621554344)
            (5.6634364661833265,1.1283489070670079)
            (5.663436467927219,1.126039372714358)
            (5.663436469534293,1.1239104124867403)
            (5.663436471059617,1.1218895423316828)
            (5.663436472526247,1.1199465045382506)
            (5.66343647393886,1.1180752685602822)
            (5.663436475306257,1.1162642237618836)
            (5.663436476647336,1.1144883054305952)
            (5.6634364779910955,1.112709016896972)
            (5.663436479380914,1.110868816346732)
            (5.663436480889996,1.1088706901422278)
            (5.663436482671199,1.1065121669549698)
            (5.66343648521895,1.1031383897732028)
            (5.663436489382322,1.0976242676570975)
            (5.6634364943939355,1.0909845820033737)
            (5.66343649968004,1.0839778194471141)
            (5.663436505174238,1.0766904314502956)
            (5.66343651132982,1.0685185571081999)
            (5.663436520001518,1.0569902739933457)
            (5.663436531541205,1.0416124851392439)
            (5.663436539135857,1.031463947930316)
            (5.663436543760023,1.0252722606271396)
            (5.663436546676311,1.0213621270133064)
            (5.663436548903584,1.0183730384229328)
            (5.663436550640123,1.0160410597913652)
            (5.6634365522556775,1.0138707790482684)
            (5.663436553725255,1.011896433506588)
            (5.663436555098786,1.0100513881596092)
            (5.663436556401546,1.0083019896032825)
            (5.663436557640897,1.0066385230640174)
            (5.663436558825344,1.005049623456832)
            (5.663436559969996,1.0035149724810037)
            (5.663436561096185,1.0020058544656336)
            (5.66343656223277,1.000483480807904)
            (5.66343656342295,0.9988899167899773)
            (5.663436564743339,0.9971226316909628)
            (5.6634365663710575,0.994944830930373)
            (5.6634365691125925,0.9912787412968709)
            (5.66343657281719,0.9863282986833484)
            (5.663436576968368,0.9807851998219455)
            (5.663436581293469,0.9750136386228159)
            (5.663436585876663,0.9689008756116912)
            (5.6634365912332045,0.9617594014533222)
            (5.663436599509909,0.9507265336910631)
            (5.6634366101586995,0.9365256085134295)
            (5.663436617020451,0.9273654906771405)
            (5.6634366212218925,0.9217511907727425)
            (5.663436623910789,0.9181554142245851)
            (5.6634366259900535,0.9153734095869344)
            (5.663436627634266,0.9131727956266551)
            (5.663436629170718,0.9111162573271259)
            (5.6634366305769035,0.9092344473879679)
            (5.663436631894874,0.9074714348100625)
            (5.663436633145583,0.9057994287720337)
            (5.663436634335441,0.9042099877612093)
            (5.663436635472355,0.902692562996189)
            (5.663436636570014,0.9012287993848154)
            (5.663436637647401,0.8997932493948964)
            (5.663436638729725,0.8983521843740776)
            (5.663436639853662,0.8968567070002458)
            (5.663436641081303,0.8952242888940387)
            (5.663436642544459,0.893280047772741)
            (5.663436644692384,0.8904284478306932)
            (5.663436648047084,0.8859805158099427)
            (5.663436652052815,0.8806779944327745)
            (5.6634366562804646,0.8750909455869564)
            (5.663436660690289,0.8692721607007456)
            (5.663436665629094,0.8627648926814051)
            (5.663436672318717,0.8539639628040545)
            (5.663436682785842,0.8402147914516771)
            (5.663436690532899,0.8300476350483259)
            (5.663436695324688,0.8237597534276881)
            (5.6634366983358655,0.8198079744589657)
            (5.6634367006196715,0.816810370040697)
            (5.663436702381099,0.8144983104600498)
            (5.663436704013302,0.8123561471036871)
            (5.6634367054851555,0.8104251540823117)
            (5.663436706849112,0.8086367735339268)
            (5.663436708133157,0.8069545084955232)
            (5.6634367093454765,0.8053677565595048)
            (5.663436710493618,0.8038666518295459)
            (5.663436711589999,0.8024348755529149)
            (5.663436712650833,0.801051107708419)
            (5.6634367136959005,0.799689373916854)
            (5.663436714750803,0.7983161753755856)
            (5.663436715853107,0.7968825837201716)
            (5.663436717067606,0.7953045214551757)
            (5.663436718536573,0.7933977697488579)
            (5.663436720795704,0.7904694421861362)
            (5.663436724102246,0.7861920409038077)
            (5.663436727949508,0.7812274185407944)
            (5.663436731977085,0.7760434505698897)
            (5.663436736157959,0.7706756908625374)
            (5.663436740791234,0.7647420230475399)
            (5.663436746789755,0.7570811086159779)
            (5.6634367596020345,0.7407855606593139)
            (5.663436768495342,0.7295167850926552)
            (5.663436773718445,0.722910469893369)
            (5.663436776861458,0.7189384222645039)
            (5.663436778955033,0.7162938528486169)
            (5.663436780646102,0.7141585894843097)
            (5.663436782214172,0.7121797865695729)
            (5.6634367836294075,0.710395378166987)
            (5.663436784956729,0.7087236198125897)
            (5.663436786226153,0.7071268321810666)
            (5.6634367874408165,0.7056011325916542)
            (5.663436788603909,0.7041424519500961)
            (5.663436789725988,0.702737390072758)
            (5.663436790823266,0.7013654329228323)
            (5.663436791916997,0.6999998102270095)
            (5.663436793036671,0.6986035857928605)
            (5.66343679422863,0.697119049787809)
            (5.66343679557926,0.6954390595139417)
            (5.66343679730375,0.6932973058146716)
            (5.663436800775737,0.6889960911998547)
            (5.6634368049959685,0.6837868911736631)
            (5.663436809458278,0.6783006286078554)
            (5.663436813898188,0.6728631515461168)
            (5.663436818482797,0.6672697084054162)
            (5.663436823752964,0.6608651927840765)
            (5.663436831517373,0.65147578453464)
            (5.663436842501473,0.6382782793405879)
            (5.663436850689708,0.6284980577276087)
            (5.663436855952911,0.622234911300565)
            (5.663436859384846,0.6181600220138843)
            (5.663436862045941,0.6150051198281388)
            (5.663436864140929,0.6125244058544808)
            (5.663436866093747,0.610214774078383)
            (5.66343686786607,0.6081213879949394)
            (5.663436869510994,0.6061813009016781)
            (5.663436871057434,0.6043603056513867)
            (5.66343687251438,0.6026477252723044)
            (5.663436873889949,0.6010338710982737)
            (5.663436875196543,0.5995039881916946)
            (5.663436876449354,0.5980400394764365)
            (5.663436877665417,0.5966218466079349)
            (5.663436878864546,0.5952260349300333)
            (5.663436880071754,0.593823289045466)
            (5.663436881322191,0.5923727141650044)
            (5.663436882672344,0.5908090245245816)
            (5.6634368842314995,0.5890064641192676)
            (5.663436886292848,0.5866284783501399)
            (5.663436891516647,0.5806282248207326)
            (5.663436897069517,0.5742900145097738)
            (5.663436902698925,0.5679054975909883)
            (5.663436908051738,0.561872149781844)
            (5.663436913492631,0.5557761267655101)
            (5.663436919848638,0.5487004683034107)
            (5.6634369300953695,0.5373942231708448)
            (5.663436943636805,0.5226363361290249)
            (5.663436954560826,0.5108777851162607)
            (5.663436961224611,0.5037674479543697)
            (5.6634369655729975,0.49915278846250843)
            (5.6634369689575355,0.4955747061696856)
            (5.66343697164356,0.49274386314577745)
            (5.663436974155168,0.4901043431250163)
            (5.66343697645354,0.48769590506872484)
            (5.6634369786062075,0.48544681327160744)
            (5.66343698064752,0.4833206155074947)
            (5.663436982586695,0.48130726550054836)
            (5.66343698443198,0.4793977197227577)
            (5.6634369861967615,0.47757761068348037)
            (5.663436987897517,0.47582940165492227)
            (5.663436989552558,0.47413371219248335)
            (5.66343699118276,0.4724686040745738)
            (5.663436992813647,0.4708075124185962)
            (5.663436994479118,0.4691155761280108)
            (5.663436996228825,0.4673423304809947)
            (5.663436998145427,0.4654045567829843)
            (5.663437000394393,0.4631366550320253)
            (5.663437003443101,0.4600723804464082)
            (5.663437009955308,0.4535659909631049)
            (5.663437017269239,0.4463225178487982)
            (5.663437024512321,0.43921661006179336)
            (5.663437031206957,0.4327092424848342)
            (5.6634370374598975,0.42668448577541085)
            (5.663437043561033,0.42085639709199674)
            (5.663437049812914,0.4149368964659679)
            (5.663437056511195,0.40865504537128206)
            (5.6634370639079155,0.40179250469825445)
            (5.663437072086233,0.39429839892847784)
            (5.663437080795209,0.3864300200017703)
            (5.663437089462815,0.37871846336647974)
            (5.6634370964083685,0.3726286506866805)
            (5.663437101875197,0.3678935884973136)
            (5.6634371061260715,0.36424822368578225)
            (5.66343710948808,0.3613881894873292)
            (5.663437112235015,0.35906662001505785)
            (5.663437114815351,0.3568981334562673)
            (5.663437117141595,0.3549530576181934)
            (5.663437119264563,0.3531856557072808)
            (5.663437121226231,0.35155856056615575)
            (5.6634371230474345,0.3500526049665793)
            (5.663437124744048,0.3486531315689241)
            (5.663437126333816,0.3473442987451225)
            (5.663437127835928,0.3461094294528295)
            (5.663437129270059,0.3449317800805396)
            (5.663437130656826,0.3437941430818512)
            (5.663437132019496,0.34267741098945015)
            (5.663437133386689,0.3415583251025669)
            (5.663437134797921,0.3404049195389849)
            (5.663437136316021,0.33916642507825)
            (5.663437138061703,0.3377453664213266)
            (5.663437140356172,0.335882762692316)
            (5.66343714617975,0.33118249232368946)
            (5.663437152375012,0.32622674080245817)
            (5.6634371586880485,0.3212263006069538)
            (5.663437164767936,0.3164602026735259)
            (5.6634371711811315,0.3114883630514169)
            (5.663437179628225,0.30503192312303407)
            (5.663437192106387,0.2957013888874658)
            (5.663437201112644,0.2891338509947745)
            (5.66343720663776,0.2851795331758513)
            (5.663437210081713,0.28274489875881104)
            (5.66343721267842,0.28092488699312024)
            (5.663437214668081,0.279539356622722)
            (5.663437216321941,0.2783931205306047)
            (5.663437217893061,0.2773080246909012)
            (5.66343721935769,0.27629902002250195)
            (5.663437220740697,0.2753477872746981)
            (5.6634372220580165,0.27444259114284697)
            (5.663437223319237,0.2735763994661231)
            (5.663437224537501,0.2727400419283814)
            (5.663437225733487,0.27191943633654625)
            (5.663437226937587,0.27109403011230904)
            (5.663437228196955,0.2702319105598514)
            (5.663437229597457,0.269274846908498)
            (5.6634372313477614,0.2680813511037752)
            (5.663437234673164,0.2658220481664466)
            (5.663437238776273,0.26304972199786514)
            (5.6634372431222895,0.2601325480822019)
            (5.663437247454102,0.25724548745366693)
            (5.663437251897899,0.2543060431838349)
            (5.66343725688766,0.2510335900531142)
            (5.663437263569301,0.24670090568275982)
            (5.663437277077513,0.23813049987680435)
            (5.663437287186773,0.23190053731608917)
            (5.663437293308176,0.22821284944555909)
            (5.663437297070844,0.2259799858066307)
            (5.663437299893847,0.22432221819893705)
            (5.663437302051367,0.2230652628483687)
            (5.663437303840322,0.22202906781498633)
            (5.66343730553809,0.22104983570236691)
            (5.663437307116398,0.2201421797598968)
            (5.663437308601932,0.21928936400482768)
            (5.663437310012722,0.2184801237917222)
            (5.66343731136037,0.21770729258492683)
            (5.663437312660565,0.21696173361593796)
            (5.663437313937475,0.21622976986893638)
            (5.663437315226621,0.21549144429025846)
            (5.663437316584072,0.2147151684751223)
            (5.663437318115865,0.21384098102281435)
            (5.663437320102663,0.21271014244237363)
            (5.663437325055829,0.209906364460817)
            (5.663437330315953,0.20695430496634737)
            (5.6634373357082675,0.20395704003507675)
            (5.663437340987806,0.20105273558565906)
            (5.663437346722128,0.1979343898040582)
            (5.663437354652203,0.1936887648420671)
            (5.663437366280676,0.18761761226746665)
            (5.663437374943543,0.18322748024714297)
            (5.663437380376024,0.18053784278414264)
            (5.663437383830023,0.17885472459799812)
            (5.663437386466217,0.17758452276818915)
            (5.663437388509052,0.17660846589894064)
            (5.663437390403959,0.1757085476843081)
            (5.663437392111968,0.17490075328931343)
            (5.6634373936909945,0.17415568037405293)
            (5.663437395173812,0.17345660465345225)
            (5.663437396573964,0.17279640330364932)
            (5.6634373979073125,0.17216733367375792)
            (5.6634373991990925,0.17155765143594115)
            (5.66343740048568,0.1709506427734202)
            (5.663437401821811,0.17032106037442918)
            (5.663437403307111,0.16962259212649977)
            (5.663437405196014,0.1687366875897227)
            (5.663437409780626,0.16659793362181063)
            (5.663437414710173,0.16431730021904278)
            (5.66343741979126,0.161988373568144)
            (5.663437424794912,0.15971782062671225)
            (5.66343743023098,0.15727826928332322)
            (5.66343743749003,0.15406798640109987)
            (5.663437450359798,0.14852351506524175)
            (5.66343746047414,0.14431402228729318)
            (5.66343746677907,0.14176315096397762)
            (5.663437470737315,0.14019248065494772)
            (5.663437473734684,0.1390193657790002)
            (5.663437476039327,0.13812668573055942)
            (5.663437477953113,0.1373908337109604)
            (5.663437479769333,0.13669594972092347)
            (5.663437481455751,0.13605267371322838)
            (5.663437483042136,0.1354484133780982)
            (5.663437484551441,0.13487377182603422)
            (5.663437486002435,0.13432142843172556)
            (5.663437487422982,0.1337809742798841)
            (5.663437488858966,0.13323536236267408)
            (5.663437490389845,0.13265488196307462)
            (5.66343749218582,0.13197565991642013)
            (5.663437494879079,0.1309608061331644)
            (5.663437498754405,0.12950858618838756)
            (5.6634375032523145,0.12783539322335224)
            (5.663437508005632,0.12608213442095928)
            (5.663437513049246,0.12423925983207518)
            (5.663437518841485,0.12214612302631678)
            (5.663437526791304,0.1193165370853686)
            (5.6634375423095165,0.1139526452152766)
            (5.663437554289169,0.10997426579220582)
            (5.6634375617823105,0.10756626376234091)
            (5.663437566573618,0.10606142140576669)
            (5.663437570267288,0.10492053022881698)
            (5.663437573164097,0.10403725142587472)
            (5.66343757585998,0.10322339901188005)
            (5.66343757829363,0.1024943198014181)
            (5.663437580533103,0.10182694951850113)
            (5.663437582619761,0.1012071566527184)
            (5.663437584575272,0.10062733429774395)
            (5.663437586425811,0.10007912790934292)
            (5.663437588209328,0.0995512328260133)
            (5.663437589978063,0.09902851906955701)
            (5.663437591809111,0.0984887499927034)
            (5.6634375938416435,0.09789161610483266)
            (5.663437596431314,0.09713409792894012)
            (5.6634376028547635,0.09527155979279556)
            (5.663437609742133,0.0933015090117455)
            (5.663437616965003,0.09126676193297589)
            (5.663437624357192,0.08921895605818442)
            (5.663437633189811,0.0868203341817606)
            (5.663437651886337,0.08192970803898847)
            (5.663437668173098,0.07789584192000176)
            (5.6634376773916415,0.07571465791947385)
            (5.663437682868432,0.0744557883199708)
            (5.663437686487976,0.07363910082621006)
            (5.663437689407721,0.07298833077489042)
            (5.663437692114141,0.07238960841743158)
            (5.6634376945590414,0.07185041041519002)
            (5.663437696851976,0.07134457283963958)
            (5.6634376990467326,0.07085937572417844)
            (5.663437701164787,0.07039012186082139)
            (5.663437703245785,0.06992884758954787)
            (5.663437705370113,0.0694589720028338)
            (5.663437707693355,0.06894741074064226)
            (5.6634377106144065,0.06830827715936416)
            (5.663437717810284,0.06675355798916671)
            (5.663437725376237,0.06514949642637413)
            (5.663437733114383,0.0635415535265147)
            (5.663437740706022,0.061996414398530986)
            (5.663437748930129,0.060358810849493016)
            (5.66343775943355,0.0583220638044295)
            (5.663437778338148,0.054808863490025006)
            (5.663437808744594,0.049551124513359524)
            (5.66343784751122,0.04345383894822552)
            (5.6634378748472605,0.039439183881737394)
            (5.663437885845641,0.03785605472187448)
            (5.6634378915643255,0.03703450993802204)
            (5.663437894848124,0.03656296734207265)
            (5.6634378972880635,0.03621409128250397)
            (5.663437899185419,0.03594631853981345)
            (5.663437900956168,0.035701777784502786)
            (5.6634379026108785,0.035478693649545257)
            (5.663437904234727,0.03526360799151251)
            (5.6634379059143125,0.03504333226654954)
            (5.663437907864926,0.034789258548056035)
            (5.66343791190898,0.03426793989925181)
            (5.663437916378864,0.03370029455958634)
            (5.663437921118719,0.033108694819766527)
            (5.663437926104417,0.03249863312963508)
            (5.663437931980698,0.03179588840420089)
            (5.663437940457775,0.03081146865549611)
            (5.663437963234585,0.028309774069521287)
            (5.6634379798984655,0.026570375866296514)
            (5.663437989982072,0.025533784312511854)
            (5.663437996327855,0.02488134001152842)
            (5.663438001189968,0.024379767747205516)
            (5.6634380049595725,0.023990407258697832)
            (5.663438008061421,0.023671174817567087)
            (5.6634380109888625,0.023372863177939296)
            (5.663438013664413,0.023104329971758597)
            (5.663438016153419,0.022858544377336587)
            (5.663438018538742,0.022626365570642237)
            (5.663438020940691,0.022395475547176025)
            (5.6634380236182595,0.022141497577452762)
            (5.663438027557697,0.02177437190621756)
            (5.663438033040502,0.021275963221006222)
            (5.663438039619219,0.020696140892209502)
            (5.663438047371095,0.02003598234298276)
            (5.663438057942736,0.019168904110596463)
            (5.663438076023673,0.01774159138020437)
            (5.663438088262843,0.01678410238281236)
            (5.663438095474831,0.016210884103616596)
            (5.66343809996383,0.01584819968524842)
            (5.66343810339111,0.015569180837658347)
            (5.663438106066577,0.015352832620627588)
            (5.663438108555154,0.01515593092041767)
            (5.663438110818186,0.014982032656564614)
            (5.663438112956438,0.014821542302715374)
            (5.663438115099285,0.014663125334010818)
            (5.663438117538218,0.014485347854164887)
            (5.663438122501245,0.014131645893648681)
            (5.663438128122683,0.013743647815777527)
            (5.663438134497482,0.013319164656340865)
            (5.663438142341295,0.012816691028348703)
            (5.663438158104302,0.011851954840795598)
            (5.6634381729600145,0.010958522913082192)
            (5.6634381815881785,0.010426299905067271)
            (5.663438186787814,0.010095573088962917)
            (5.6634381902434905,0.00987194843123218)
            (5.66343819302577,0.00969263594927705)
            (5.663438195600817,0.009531110568953727)
            (5.663438197918914,0.009390776447715021)
            (5.663438200114406,0.009261057410917983)
            (5.663438202363157,0.009130076749311655)
            (5.66343820516224,0.008969676882521593)
            (5.663438209420052,0.00873159702704851)
            (5.6634382146537074,0.00844899112768549)
            (5.663438220975909,0.008121902168038764)
            (5.663438229924736,0.007681142913247063)
            (5.663438246469725,0.006905311261522495)
            (5.66343825879456,0.006326099437885757)
            (5.663438266413865,0.005951812371484788)
            (5.663438271271306,0.005703358066662556)
            (5.663438274999454,0.005509150374324312)
            (5.663438277900433,0.005359817297462044)
            (5.663438280592016,0.0052263366110851806)
            (5.663438283030111,0.0051101474764878585)
            (5.663438285363713,0.005001346898209524)
            (5.663438287874457,0.0048862974771766154)
            (5.663438292006105,0.004701702395149443)
            (5.663438297086814,0.004483261048406462)
            (5.663438303179491,0.0042340417068391645)
            (5.663438311578355,0.003909760443231658)
            (5.66343832861072,0.00328873739155755)
            (5.663438341031613,0.0028290122316199096)
            (5.663438348614957,0.002528669066899969)
            (5.663438353401945,0.0023284677133639242)
            (5.663438357063169,0.0021727457157596497)
            (5.663438359915015,0.002054857368352314)
            (5.663438362563913,0.0019513930721211104)
            (5.663438364992735,0.0018605713333874618)
            (5.663438367414583,0.0017714995927633481)
            (5.6634383704456965,0.0016619619889921555)
            (5.663438374670116,0.0015139843631253314)
            (5.663438379931865,0.0013387043645731733)
            (5.663438386883473,0.0011219494964442855)
            (5.6634384006578316,0.0007259965818808833)
            (5.663438415800861,0.00029966396973635234)
            (5.663438425386015,6.899946656480083e-6)
            (5.663438431308892,0.00019081568487444578)
            (5.6634384352375635,0.0003275354026979205)
            (5.663438438370743,0.0004338901008418272)
            (5.66343844096557,0.000515616398311769)
            (5.663438443430336,0.0005889342095188876)
            (5.663438445886199,0.0006610283783463622)
            (5.663438449027498,0.000752362868825962)
            (5.663438453186648,0.0008698710773800133)
            (5.663438458396724,0.0010088276269484275)
            (5.663438465778445,0.0011903397179915398)
            (5.663438483799716,0.001591646632455479)
            (5.663438496992281,0.0018940665053728267)
            (5.663438505022391,0.002102812111741903)
            (5.663438510068771,0.002246226655398864)
            (5.663438513922134,0.002356753336306694)
            (5.663438516934834,0.002437353761244987)
            (5.663438519738967,0.0025065033841358275)
            (5.6634385223847,0.0025701219387606056)
            (5.663438525370631,0.0026407390992264634)
            (5.663438529898057,0.0027437342111451546)
            (5.663438535564439,0.0028632838319659903)
            (5.66343854359528,0.0030160350925863)
            (5.663438559284565,0.0032856418506463925)
            (5.663438573437549,0.0035445674628835633)
            (5.663438581660311,0.003724424083490163)
            (5.663438586688768,0.003847040527945378)
            (5.66343859046673,0.003937711186964732)
            (5.663438593406494,0.003999768044973262)
            (5.663438596145053,0.004051667846793228)
            (5.6634385988272715,0.004102006069822917)
            (5.663438602652123,0.004174112768879468)
            (5.663438607269447,0.0042575931550212776)
            (5.663438613222233,0.004354802282662273)
            (5.663438625198037,0.0045224812123096925)
            (5.663438640730829,0.004724941432131535)
            (5.6634386514659605,0.004888941397553692)
            (5.663438658364222,0.005015608503921909)
            (5.663438663014194,0.005107245887211009)
            (5.66343866673962,0.005175886582162281)
            (5.663438670175806,0.005231885858449248)
            (5.663438673333448,0.005281682123310816)
            (5.66343867684171,0.005336303263457021)
            (5.663438681806659,0.005409425887737962)
            (5.663438688193497,0.0054925840597883635)
            (5.663438698942242,0.005610900201832081)
            (5.66343871390105,0.005765621921242969)
            (5.663438724880299,0.005904957399740285)
            (5.663438731931685,0.006016354599300389)
            (5.663438736626577,0.006094903985522482)
            (5.663438740378592,0.006149992807028548)
            (5.66343874384005,0.006193011066876863)
            (5.663438747108826,0.006233417791164486)
            (5.663438751464063,0.006288549803186605)
            (5.66343875672367,0.006350969868515133)
            (5.663438763788077,0.006421867349815535)
            (5.663438779161725,0.0065445668916026545)
            (5.663438793755055,0.0066703738755695685)
            (5.663438802790509,0.006778474037404392)
            (5.663438808547863,0.0068595420717170175)
            (5.663438812990949,0.006916947197514789)
            (5.6634388170311984,0.006958563892829561)
            (5.663438820673462,0.006994723094040367)
            (5.663438824829703,0.007038001341306943)
            (5.663438830071149,0.007090163429171126)
            (5.663438837012554,0.007147173772249937)
            (5.663438855341077,0.007258012784928214)
            (5.663438868501471,0.0073511326483712836)
            (5.663438876944742,0.007436750869404429)
            (5.663438882600927,0.007501182908287385)
            (5.663438887146348,0.0075464978808477134)
            (5.663438891347171,0.007583656571778619)
            (5.66343889538544,0.007618396554718743)
            (5.663438902060241,0.007672003787951409)
            (5.663438909884046,0.007721359892140178)
            (5.663438928160526,0.007808219632210234)
            (5.663438940696988,0.007891284216322791)
            (5.663438948506069,0.00796569296404237)
            (5.663438953721878,0.008014841245579385)
            (5.6634389580622475,0.008044492911330137)
            (5.663438962147717,0.008070511990856621)
            (5.663438966759489,0.008103217410497132)
            (5.663438972427933,0.008141108965483035)
            (5.663438980178117,0.008180046936110852)
            (5.663438993187053,0.008224006882219248)
            (5.663439008433188,0.008286043457177428)
            (5.6634390181397904,0.008355998264292896)
            (5.663439024439523,0.008408992177206143)
            (5.663439029443572,0.008441238568468679)
            (5.663439034058666,0.008466794069580175)
            (5.663439038756243,0.008494253507040694)
            (5.663439045103581,0.00852792124724333)
            (5.6634390536459716,0.008559886526569693)
            (5.663439067091082,0.008594198768102856)
            (5.66343908078677,0.008645671637035335)
            (5.6634390899737435,0.008704303740132868)
            (5.6634390962143355,0.008744900350009077)
            (5.6634391014425525,0.008767832267355002)
            (5.663439106379324,0.008789455976070615)
            (5.663439112394488,0.008818692194419109)
            (5.663439119688845,0.008845291557675772)
            (5.663439132217932,0.008870189291799724)
            (5.663439147256175,0.008903302997101514)
            (5.6634391578464465,0.008952956825948988)
            (5.6634391650983105,0.008993135573132083)
            (5.663439171069361,0.009016330041448528)
            (5.663439176654242,0.009037650694040833)
            (5.663439182877653,0.009063431118304877)
            (5.663439190761364,0.009085395435825872)
            (5.6634392045930015,0.009101599711914599)
            (5.663439220474506,0.009131656516277342)
            (5.663439230556385,0.009177586089137879)
            (5.663439237348197,0.009209910987167946)
            (5.663439243755325,0.009235128698286355)
            (5.6634392496774755,0.009253462154296788)
            (5.663439260689737,0.009272131458477384)
            (5.663439273627963,0.009282833079729214)
            (5.663439288069293,0.009309262865583534)
            (5.663439297745676,0.009343887287984964)
            (5.663439305401608,0.009368360747530335)
            (5.663439312428417,0.009394377151874522)
            (5.663439319364819,0.009415454837076398)
            (5.663439330765186,0.009426165410133525)
            (5.6634393526623334,0.00944347132830159)
            (5.663439364700073,0.009497101751370085)
            (5.663439371946151,0.009527662981627438)
            (5.663439378678575,0.009536201102340103)
            (5.663439384924505,0.009546498326951314)
            (5.663439392155159,0.00956067335719113)
            (5.663439401958182,0.009575158241721393)
            (5.663439414136293,0.009585394368470945)
            (5.663439428027016,0.009598732774549479)
            (5.663439439852231,0.009619007121336232)
            (5.663439449452547,0.009637425926119159)
            (5.663439458429121,0.009662305938527016)
            (5.663439467482596,0.009678196630848568)
            (5.663439481836648,0.009678049106229603)
            (5.6634395007161356,0.009694973083019809)
            (5.663439511771096,0.009731464797984701)
            (5.663439520195239,0.00974553056509797)
            (5.663439527912078,0.009754720228451141)
            (5.6634395377034386,0.009766662972673812)
            (5.663439549695462,0.00977333853744966)
            (5.66343956475773,0.009780995113463309)
            (5.663439577813872,0.009796956844292604)
            (5.663439588560244,0.009811194430348946)
            (5.663439598683189,0.009830686779325415)
            (5.663439609340674,0.009838231679703657)
            (5.663439627169412,0.009833285525760793)
            (5.663439643126376,0.009852716680786688)
            (5.663439653683203,0.009870351444298375)
            (5.663439663680634,0.009883813804952402)
            (5.6634396735267885,0.009894748694975197)
            (5.663439687476564,0.00989381959245228)
            (5.663439705943264,0.009897558146067409)
            (5.663439718264743,0.00991465319629059)
            (5.6634397298932075,0.009935958761513763)
            (5.663439740728693,0.009943252851005502)
            (5.663439761264552,0.009931209166692323)
            (5.6634397773287946,0.009952644722785786)
            (5.6634397899543725,0.009968299486402321)
            (5.663439801553287,0.009979876277832922)
            (5.663439813772737,0.009982760291564086)
            (5.663439831784714,0.00998105164797325)
            (5.663439847910671,0.009992809555125381)
            (5.663439861283885,0.01000279657319858)
            (5.6634398739600025,0.010015400761641535)
            (5.663439888729165,0.01001403782473509)
            (5.663439910068277,0.01001322745577471)
            (5.66343992584613,0.010024439536891139)
            (5.663439940102331,0.010042086719068033)
            (5.663439953623202,0.010045252634503399)
            (5.6634399783115095,0.010035869048688584)
            (5.663439993517673,0.01005242489548186)
            (5.66344000795958,0.010065452037374412)
            (5.66344002239087,0.01006531352047113)
            (5.663440045809815,0.010060439003636068)
            (5.663440063488508,0.010071848422444907)
            (5.663440079718981,0.01008629446490139)
            (5.663440095539403,0.010085492932641937)
            (5.66344011939512,0.010085528107169894)
            (5.663440137930739,0.010097113299025295)
            (5.663440155100278,0.010109270001941173)
            (5.663440172925519,0.010105346268387994)
            (5.663440196931493,0.01011091457249158)
            (5.663440216325279,0.010121601985378037)
            (5.663440234615891,0.010127227220544377)
            (5.663440255600417,0.010122816771844567)
            (5.663440281595321,0.010128116345395677)
            (5.663440302172886,0.01013801872884712)
            (5.663440321791143,0.010139209172137065)
            (5.663440345560116,0.01013634228010174)
            (5.663440371916688,0.010143182077707813)
            (5.663440396274844,0.010148946796682656)
            (5.663440419281744,0.01014863944414568)
            (5.663440445021322,0.010149305255660712)
            (5.663440471631277,0.010152960516441656)
            (5.663440497651259,0.010154511197469906)
            (5.663440524284829,0.01015508921725794)
            (5.663440552262794,0.01015682208574531)
            (5.663440580719719,0.01015839495298354)
            (5.663440609687197,0.010159291785599045)
            (5.663440639603852,0.010160475248002898)
            (5.663440670325234,0.010161641417383072)
            (5.663440701816269,0.010162539867768494)
            (5.663440734231964,0.01016348843850734)
            (5.66344076756952,0.010164368364159238)
            (5.663440801858619,0.010165141476839556)
            (5.663440837173702,0.01016589521268485)
            (5.663440873546773,0.010166574621144786)
            (5.663440911032232,0.01016720030745244)
            (5.663440949686644,0.010167780128734316)
            (5.663440989561703,0.010168304304964515)
            (5.663441030718121,0.010168785629456556)
            (5.663441073214315,0.010169220388277944)
            (5.663441117111416,0.010169613871142014)
            (5.663441162469909,0.010169967625745402)
            (5.663441209347494,0.010170284204516822)
            (5.663441257795923,0.010170566043097073)
            (5.66344130785438,0.010170815894417151)
            (5.663441359540803,0.010171035115460692)
            (5.663441412837753,0.010171228490038375)
            (5.663441467673479,0.010171393790633365)
            (5.66344152389722,0.010171541881588642)
            (5.6634415812527,0.010171660546454575)
            (5.6634416393566775,0.01017177598633845)
            (5.663441697692913,0.010171853391471641)
            (5.663441755625503,0.010171947921866042)
            (5.663441812419514,0.01017198995986246)
            (5.6634418672372195,0.010172067407789642)
            (5.663441919066728,0.010172089263152717)
            (5.66344195945368,0.010172128506553468)
            (5.663441998056533,0.010172148820105198)
            (5.663442032851842,0.010172171824800014)
            (5.663442075159477,0.010172191841026468)
            (5.663442128817277,0.010172217560960206)
            (5.663442189090107,0.010172242119152353)
            (5.663442255912604,0.010172256695995419)
            (5.66344232686956,0.010172284863529502)
            (5.663442403967281,0.01017228605547027)
            (5.663442485655294,0.010172314559851348)
            (5.663442574180727,0.010172308614297076)
            (5.66344266842913,0.010172332576253718)
            (5.663442770446353,0.010172325651452763)
            (5.663442879837297,0.0101723423678588)
            (5.663442998575102,0.010172337619416494)
            (5.66344312713998,0.010172347396385506)
            (5.663443267711537,0.010172345328204768)
            (5.663443421856552,0.010172350206607117)
            (5.663443592480886,0.01017235009453632)
            (5.663443782757528,0.010172352407270102)
            (5.66344399733073,0.010172353406143309)
            (5.663444242284624,0.010172354915597648)
            (5.663444526285626,0.010172356633987079)
            (5.663444861856022,0.010172358206864907)
            (5.663445267853809,0.01017236096695373)
            (5.663445774167055,0.010172362782751687)
            (5.663446430952175,0.010172367712435904)
            (5.663447328568379,0.010172370773250394)
            (5.663448644662406,0.010172380406392234)
            (5.6634507676170625,0.010172391115760071)
            (5.663454696551307,0.010172413802987945)
            (5.66346413959794,0.010172467458637646)
            (5.6634917919493315,0.010172624854352774)
            (5.6635845267469005,0.01017315255350204)
            (5.663843625308091,0.010174627584058182)
            (5.664672995653189,0.010179353454366158)
            (5.668251108996216,0.010199823678300746)
            (5.680882599658642,0.01027317311101461)
            (5.689428944608905,0.01032378336755957)
            (5.6974054640617835,0.01037175533005108)
            (5.707694232232021,0.010434714674219636)
            (5.71529492775613,0.01048202956694233)
            (5.72243910696069,0.010527143070815592)
            (5.73191384424808,0.010587956269534793)
            (5.738427743593059,0.010630433265437)
            (5.744733118623425,0.010672081358248597)
            (5.751969630193495,0.010720538529989776)
            (5.758789357841626,0.010766864258700659)
            (5.765318097349777,0.010811827906093807)
            (5.774081347635054,0.010873149574226693)
            (5.781484249225597,0.010925841609335851)
            (5.788653092311161,0.010977665760995459)
            (5.796885265026735,0.011038172731169249)
            (5.804154796433012,0.011092514376858098)
            (5.811256294835019,0.011146447630796086)
            (5.819865241407985,0.011212985616869453)
            (5.826903192270767,0.011268350522963155)
            (5.833759069633662,0.011323145899197362)
            (5.8417142467167995,0.011387825250962047)
            (5.848727277132161,0.011445851214346936)
            (5.855576270212862,0.011503457126684102)
            (5.863061705427075,0.01156750612827584)
            (5.8707028203633165,0.011634097291181256)
            (5.877655342465604,0.01169578236388813)
            (5.884625253647628,0.011758700958420576)
            (5.8917923566625285,0.011824560597033962)
            (5.898728216077378,0.011889450403627544)
            (5.90552995220619,0.011954222743689735)
            (5.912391080156304,0.012020736656022768)
            (5.919176950020092,0.012087718558372318)
            (5.925837578842018,0.012154658304015742)
            (5.932469642016089,0.012222522782072254)
            (5.939060169683009,0.01229119739056106)
            (5.945561817026947,0.01236019003328459)
            (5.952001965039751,0.012429786511091834)
            (5.958396127491249,0.012500162016042093)
            (5.964723195384448,0.012571090009998676)
            (5.970983697975613,0.012642575684069124)
            (5.977189763901324,0.012714760530293301)
            (5.983336707440039,0.012787595196860124)
            (5.98942016152322,0.01286102996291838)
            (5.995445060564691,0.01293512637332106)
            (6.001412445682436,0.013009900991558077)
            (6.007319676123466,0.013085323705297691)
            (6.013167763918016,0.013161409580033645)
            (6.018958372210047,0.01323818310337499)
            (6.024690847234704,0.013315638570269739)
            (6.03036506837878,0.013393776746573494)
            (6.035982030451761,0.01347261377730713)
            (6.041542003616375,0.013552156128118886)
            (6.047044901581888,0.0136324049424843)
            (6.052491190297605,0.013713369308005152)
            (6.057881338348926,0.013795058551162143)
            (6.06321550173907,0.013877477307857822)
            (6.068493954404484,0.01396063193295527)
            (6.0737171121784295,0.014044531046466524)
            (6.078885275905472,0.014129181521842726)
            (6.083998710303228,0.01421458963608968)
            (6.089057764215259,0.014300763064525102)
            (6.094062782144415,0.0143877094634568)
            (6.099014066477741,0.014475435787344004)
            (6.103911940592316,0.014563949389742481)
            (6.108756750200997,0.014653257999152958)
            (6.113548825350815,0.014743369132714346)
            (6.118288492900904,0.014834290259200467)
            (6.122976094479269,0.014926029192689816)
            (6.127611972479626,0.015018593785915968)
            (6.132196465218315,0.015111991821994186)
            (6.136729915719948,0.015206231211680521)
            (6.14121267209015,0.015301320020612685)
            (6.1456450820532424,0.01539726636548977)
            (6.150027494102267,0.015494078416480761)
            (6.15436026085271,0.015591764474616632)
            (6.158643737154002,0.01569033296482858)
            (6.16287827774611,0.015789792284732318)
            (6.167064240526391,0.015890151005887976)
            (6.17120198475052,0.015991417839756883)
            (6.175291871739988,0.016093601561457005)
            (6.179334263956453,0.016196711006364328)
            (6.183329525955125,0.016300755188096483)
            (6.187278023468989,0.01640574322803179)
            (6.19118012356256,0.016511684338389454)
            (6.195036194772125,0.016618587839593024)
            (6.1988466072328,0.01672646318111881)
            (6.202611732053651,0.016835319958915962)
            (6.206331941454937,0.016945167919779625)
            (6.210007608892588,0.01705601690338554)
            (6.213639108695055,0.017167876875812782)
            (6.217226815951617,0.01728075798921158)
            (6.220771106866564,0.01739467055000432)
            (6.224272358400063,0.017509624947915414)
            (6.227730947925618,0.01762563179365273)
            (6.2311472533507155,0.017742701857567766)
            (6.2345216534465715,0.017860846048963097)
            (6.2378545272809385,0.017980075430881204)
            (6.24114625411136,0.018100401288270618)
            (6.24439721328076,0.018221835082629756)
            (6.247607784535326,0.01834438845298303)
            (6.250778347696397,0.018468073219425785)
            (6.253909282552913,0.018592901388128524)
            (6.2570009685542125,0.018718885239141114)
            (6.260053785316667,0.018846037176218022)
            (6.2630681117149365,0.01897436990005885)
            (6.266044326777719,0.019103896297491874)
            (6.268982808602261,0.019234629455268104)
            (6.271883935040508,0.019366582796876974)
            (6.2747480830278715,0.01949976986343427)
            (6.2775756290601095,0.019634204557428703)
            (6.280366948724301,0.019769900969224485)
            (6.2831224167966155,0.019906873550950888)
            (6.2858424071530195,0.020045136836451594)
            (6.288527292331526,0.020184706041004752)
            (6.291177443985972,0.02032559611358664)
            (6.29379323279511,0.02046782246575063)
            (6.29637502786817,0.02061140261401695)
            (6.298923196852408,0.020756348349411535)
            (6.3,0.020818598136266964)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={ec76ae73-308b-44d1-b09e-f67f15d25499}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        coordinates {
            (6.892473632686486e-8,6.030658834598944e-6)
            (1.3430261850549544e-7,2.072719262318397e-5)
            (1.9339831028285737e-7,7.349327118718067e-6)
            (2.619093053416459e-7,3.200253147197196e-5)
            (3.263274299097101e-7,1.2960553044759236e-5)
            (4.0176742176624797e-7,4.2508243739201586e-5)
            (4.743262483316415e-7,1.0764841264718871e-5)
            (5.713483265222735e-7,5.801432298585838e-5)
            (6.598933557364507e-7,1.461304632134775e-5)
            (7.693281679225159e-7,6.25030410965064e-5)
            (8.697453813190353e-7,2.1721097975393902e-5)
            (9.895048451078111e-7,5.9588885471653804e-5)
            (1.1044884050516025e-6,2.1676827879658504e-5)
            (1.2654317078116807e-6,7.10522957354552e-5)
            (1.4116512145086761e-6,2.782089912765968e-5)
            (1.599037271059006e-6,6.338102410765277e-5)
            (1.7773175678951328e-6,3.284104451783805e-5)
            (2.0413961511741696e-6,7.047528276738511e-5)
            (2.2816775412794826e-6,4.253148101670467e-5)
            (2.571610137861434e-6,4.5144210201188487e-5)
            (2.9041763133402553e-6,4.289617536618456e-5)
            (3.306930113856057e-6,4.062180356637235e-5)
            (3.822644669462802e-6,4.0443306425092005e-5)
            (4.479786129489688e-6,3.892675446376967e-5)
            (5.378156288427022e-6,3.786199074962262e-5)
            (6.72799201208735e-6,3.6854853200407084e-5)
            (8.848395409038747e-6,3.622921450077034e-5)
            (1.272203491517857e-5,3.5885391921389215e-5)
            (2.4355779025822068e-5,3.579271241298666e-5)
            (5.834301754365145e-5,3.57855175061287e-5)
            (0.0001775025453571351,3.579158593048096e-5)
            (0.0005613105643913698,3.5816219695429096e-5)
            (0.001774295457215342,3.589459988424025e-5)
            (0.007459550101583529,3.626597191360884e-5)
            (0.018610344190590798,3.701361826731027e-5)
            (0.026992956828231347,3.759308106220228e-5)
            (0.03491037782613652,3.815469286782903e-5)
            (0.043883096465478305,3.8808586301254804e-5)
            (0.05158957669563404,3.93855496537222e-5)
            (0.05908883620946107,3.996112793383007e-5)
            (0.06775976973034313,4.0644647671367444e-5)
            (0.07600970916907046,4.1313621059399386e-5)
            (0.08371041934203287,4.195511048341124e-5)
            (0.09189370917474454,4.2655544617255974e-5)
            (0.09985680589302615,4.335640696875863e-5)
            (0.10757347227758944,4.4054439188464e-5)
            (0.11628634173371272,4.4865807400980714e-5)
            (0.12422386929866744,4.562730914119909e-5)
            (0.13171209866976316,4.6366040099420234e-5)
            (0.13968110668756398,4.717476366138467e-5)
            (0.14749840557039456,4.799162678703886e-5)
            (0.15498739234891898,4.8796953822494984e-5)
            (0.1625773059396874,4.9636806213279097e-5)
            (0.17016440889203638,5.0501152081478056e-5)
            (0.17756815626511305,5.136951686967341e-5)
            (0.1849247745887789,5.225774030646343e-5)
            (0.1922723309796396,5.317118521486308e-5)
            (0.19952114011399885,5.4099210102921346e-5)
            (0.2066897795270206,5.504431201067402e-5)
            (0.2138197925247617,5.6012431008519475e-5)
            (0.22088338744969568,5.7000347994143006e-5)
            (0.22787035333749248,5.8006965635214774e-5)
            (0.23480084775768895,5.9035585129621025e-5)
            (0.2416722955337926,6.008634286694557e-5)
            (0.2484752244386592,6.115823625203108e-5)
            (0.25521558790909765,6.225263058089612e-5)
            (0.2618965930416733,6.33705460016926e-5)
            (0.2685141075267444,6.451179136380538e-5)
            (0.27506860573734787,6.567692765598631e-5)
            (0.28156269843387066,6.686692924425046e-5)
            (0.2879955556916227,6.808217628683553e-5)
            (0.2943665942534222,6.932308620514045e-5)
            (0.30067704560580644,7.059043916883258e-5)
            (0.3069272632906106,7.188486812611844e-5)
            (0.31311695093597663,7.320688163025929e-5)
            (0.31924657051985983,7.455715719290825e-5)
            (0.32531664645378644,7.593640639156256e-5)
            (0.3313272576982268,7.734525694613899e-5)
            (0.33727862968248945,7.878438217888103e-5)
            (0.3431711851259024,8.02545193844586e-5)
            (0.3490051904630821,8.175638547508575e-5)
            (0.35478086731393077,8.329070120078184e-5)
            (0.36049854730247044,8.485823257229717e-5)
            (0.3661585493392634,8.645976061414917e-5)
            (0.3717611393796322,8.809606926764482e-5)
            (0.3773066154938053,8.976796930762319e-5)
            (0.38279529870104884,9.147629726280919e-5)
            (0.38822748791102746,9.322190221130158e-5)
            (0.3936034809454461,9.500565210147835e-5)
            (0.39892359414948525,9.682844085023552e-5)
            (0.4041881423357921,9.869118251125712e-5)
            (0.40939743511786203,0.00010059481021745565)
            (0.41455178897713746,0.00010254028088098255)
            (0.41965152566465813,0.00010452857536107883)
            (0.42469696604897333,0.00010656069668629998)
            (0.42968843278872204,0.00010863767154396376)
            (0.4346262531860087,0.00011076055206811841)
            (0.43951075580224364,0.00011293041507340978)
            (0.44434227104841045,0.00011514836287320465)
            (0.4491211320537143,0.00011741552429828162)
            (0.4538476751734443,0.00011973305563644458)
            (0.4585222377081447,0.00012210214021110422)
            (0.4631451596793233,0.00012452398991349699)
            (0.46771678310875275,0.00012699984556354565)
            (0.4722374525168584,0.00012953097791324882)
            (0.4767075142178806,0.00013211868802329518)
            (0.48112731651774215,0.00013476430813473198)
            (0.4854972101826272,0.00013746920276032693)
            (0.48981754746181744,0.00014023476892362316)
            (0.494088682838584,0.00014306243746625404)
            (0.49831097262822616,0.00014595367368266224)
            (0.5024847748670142,0.0001489099781436928)
            (0.5066104492026433,0.00015193288753908698)
            (0.5106883573200972,0.00015502397595089758)
            (0.5147188620187831,0.00015818485515506795)
            (0.5187023281631787,0.00016141717636043547)
            (0.5226391220274927,0.00016472263077318568)
            (0.5265296109276494,0.00016810295034873216)
            (0.5303741641282139,0.00017155990968494107)
            (0.5341731517021591,0.0001750953261913086)
            (0.5379269451720577,0.00017871106183528488)
            (0.5416359168952326,0.00018240902378873362)
            (0.5453004404395492,0.00018619116603960938)
            (0.5489208906952482,0.00019005949084862752)
            (0.5524976430387106,0.0001940160492241095)
            (0.5560310736973358,0.00019806294266258955)
            (0.5595215596313878,0.0002022023244490885)
            (0.5629694784181931,0.00020643640099379554)
            (0.5663752083614826,0.0002107674334946762)
            (0.5697391281492713,0.00021519773909236094)
            (0.573061617179908,0.0002197296929287454)
            (0.5763430545757259,0.00022436572848633725)
            (0.5795838197366365,0.00022910834000051833)
            (0.5827842924372705,0.00023396008440691423)
            (0.5859448525001877,0.00023892358272588948)
            (0.5890658796889634,0.0002440015217892588)
            (0.5921477534022725,0.0002491966556739405)
            (0.5951908531792144,0.00025451180855303563)
            (0.5981955579902566,0.0002599498755892386)
            (0.6011622463445115,0.0002655138252107176)
            (0.6040912963869131,0.0002712067015004981)
            (0.6069830859856499,0.00027703162670681975)
            (0.6098379920635655,0.0002829918022953157)
            (0.6126563907054303,0.00028909051151958096)
            (0.6154386572555365,0.00029533112212061914)
            (0.61818516604685,0.000301717088313397)
            (0.6208962908533092,0.0003082519545290117)
            (0.6235724042604018,0.00031493935676591735)
            (0.6262138775908397,0.0003217830251992617)
            (0.6288210808325183,0.0003287867868766332)
            (0.631394382736943,0.00033595456898077267)
            (0.6339341509089095,0.00034329040225923677)
            (0.6364407512324215,0.0003507984226328559)
            (0.6389145483016164,0.00035848287575322404)
            (0.6413559051834844,0.00036634811980389446)
            (0.6437651831936831,0.0003743986283414928)
            (0.6461427416850595,0.0003826389931743228)
            (0.6484889384618239,0.0003910739295212199)
            (0.6508041295598685,0.00039970827925214867)
            (0.6530886691888756,0.0004085470147699422)
            (0.6553429093819984,0.0004175952418294684)
            (0.6575672001033603,0.00042685820416648484)
            (0.6597618893475427,0.00043634128836406177)
            (0.661927322948373,0.0004460500276794746)
            (0.6640638445388453,0.00045599010659908696)
            (0.6661717955128469,0.00046616736556102955)
            (0.6682515151245505,0.00047658780654653236)
            (0.6703033400441679,0.0004872575961226109)
            (0.6723276046039828,0.0004981830719835922)
            (0.6743246407668558,0.00050937074841624)
            (0.6762947780963795,0.0005208273219728429)
            (0.6782383436016689,0.0005325596765804871)
            (0.6801556615923207,0.0005445748887533597)
            (0.6820470537903286,0.0005568802345440349)
            (0.6839128395566239,0.0005694831976932328)
            (0.6857533353809308,0.0005823914731400973)
            (0.68756885511759,0.0005956129755436874)
            (0.6893597097381045,0.0006091558447319195)
            (0.6911262076778111,0.0006230284557630432)
            (0.6928686544767813,0.000637239424030951)
            (0.6945873530067292,0.0006517976150808633)
            (0.696282603129619,0.0006667121500742577)
            (0.6979547019262052,0.0006819924161979972)
            (0.6996039435869315,0.0006976480745939636)
            (0.7012306195235763,0.0007136890706130426)
            (0.7028350180550683,0.0007301256402260438)
            (0.7044174247358534,0.0007469683230197638)
            (0.7059781221535032,0.0007642279703635938)
            (0.70751738984165,0.0007819157548053022)
            (0.7090355043985477,0.0008000431821061935)
            (0.7105327395990106,0.0008186221038964203)
            (0.7120093661141982,0.0008376647259181607)
            (0.7134656517274579,0.0008571836226352512)
            (0.7149018610680156,0.0008771917460782514)
            (0.7163182559194801,0.0008977024427469357)
            (0.7177150950528286,0.0009187294646862085)
            (0.719092634252256,0.0009402869835398119)
            (0.7204511262522658,0.0009623896036943147)
            (0.7217908208558593,0.0009850523787839872)
            (0.7231119647876062,0.0010082908244006892)
            (0.7244148019840734,0.0010321209388642618)
            (0.7256995731949228,0.0010565592124024657)
            (0.7269665163579191,0.0010816226507104085)
            (0.7282158662975342,0.0011073287865876777)
            (0.7294478550898509,0.0011336957052364767)
            (0.7306627118490527,0.001160742058850481)
            (0.7318606626086646,0.001188487082973403)
            (0.733041930598911,0.0012169506225149004)
            (0.7342067360507604,0.001246153147855619)
            (0.7353552965405913,0.001276115784831365)
            (0.7364878266475358,0.0013068603285184591)
            (0.737604538146943,0.0013384092709888184)
            (0.7387056399051579,0.0013707858220824093)
            (0.739791338067368,0.0014040139393107678)
            (0.7408618360249667,0.0014381183527171378)
            (0.741917334456179,0.0014731245927896261)
            (0.7429580311621364,0.0015090590123253546)
            (0.7439841211846056,0.001545948818059385)
            (0.7449957970500913,0.0015838221089067657)
            (0.7459932486083313,0.001622707901204205)
            (0.7469766631408947,0.0016626361646142817)
            (0.7479462252111717,0.0017036378489063372)
            (0.7489021167142812,0.0017457449191416357)
            (0.7498445170489851,0.0017889903980018286)
            (0.7507736032192062,0.0018334084076190606)
            (0.7516895497510602,0.0018790342043980722)
            (0.7525925286177076,0.0019259042144561592)
            (0.7534827093460597,0.001974056079262536)
            (0.7543602589464136,0.0020235286936305767)
            (0.755225342244651,0.0020743622680307857)
            (0.7560781218034917,0.0021265983713581694)
            (0.756918757796228,0.002180279970963771)
            (0.7577474080537281,0.0022354514838665534)
            (0.7585642281103798,0.0022921588299853954)
            (0.7593693713541196,0.0023504494952474087)
            (0.7601629891161117,0.0024103725943207988)
            (0.760945230551663,0.002471978920067219)
            (0.7617162426824543,0.002535321005980546)
            (0.7624761703882164,0.002600453186788805)
            (0.7632251564010525,0.002667431660860838)
            (0.7639633416877566,0.002736314591181405)
            (0.7646908652368428,0.002807162158323575)
            (0.7654078640495482,0.002880036631775757)
            (0.7661144731333809,0.0029550024434684113)
            (0.7668108254526541,0.0030321262583674746)
            (0.7674970523325179,0.003111477099250216)
            (0.7681732833944026,0.003193126428202487)
            (0.7688396464974798,0.0032771482300541117)
            (0.7694962676001965,0.0033636190861747618)
            (0.770143270802529,0.0034526182716140452)
            (0.7707807785535947,0.003544227880461726)
            (0.7714089117640148,0.003638532947243406)
            (0.7720277899519259,0.003735621581727699)
            (0.7726375309020946,0.003835585032422454)
            (0.7732382506648522,0.003938517798884134)
            (0.7738300635956051,0.004044517754486173)
            (0.774413082621577,0.004153686317633702)
            (0.7749874194530808,0.004266128628974458)
            (0.7755531844849857,0.004381953680096087)
            (0.7761104865972572,0.004501274420701172)
            (0.776659432899898,0.004624207846798595)
            (0.777200129027745,0.004750875208925996)
            (0.7777326794153349,0.004881402237412014)
            (0.778257187518362,0.005015919377335031)
            (0.7787737557160197,0.005154561958989248)
            (0.7792824848893105,0.0052974702768554364)
            (0.7797834742281711,0.005444789712016035)
            (0.7802768214734042,0.005596670979908639)
            (0.7807626234275861,0.005753270490776662)
            (0.7812409762101424,0.005914750674179157)
            (0.7817119751246324,0.006081280198759726)
            (0.7821757140521847,0.006253034012969752)
            (0.7826322850706197,0.006430193423063367)
            (0.7830817787497333,0.0066129464148380595)
            (0.7835242848593007,0.006801488190566704)
            (0.7839598929955705,0.006996021761011824)
            (0.7843886922643617,0.007196758182349509)
            (0.7848107704646824,0.00740391652356742)
            (0.7852262134442751,0.007617723827164771)
            (0.7856351051740931,0.007838415376143375)
            (0.7860375287910515,0.0080662355291296)
            (0.7864335677162841,0.00830143877332378)
            (0.7868233056940959,0.008544290304389884)
            (0.7872068256002392,0.008795065831673261)
            (0.7875842080230083,0.009054051034437852)
            (0.7879555309026869,0.00932154152320819)
            (0.7883208708000697,0.009597843966255086)
            (0.788680304794464,0.00988327798974035)
            (0.7890339115616862,0.010178177840667902)
            (0.7893817702303785,0.010482892393089287)
            (0.7897239578758148,0.01079778366236328)
            (0.7900605476541023,0.011123225311561675)
            (0.7903916094018593,0.011459603148573921)
            (0.7907172127634162,0.011807318484876591)
            (0.7910374302554127,0.01216679238387946)
            (0.7913523377167844,0.01253846786831905)
            (0.791662011180924,0.012922807933061334)
            (0.7919665221918208,0.01332029048350518)
            (0.7922659355376631,0.013731404835767189)
            (0.7925603118465259,0.014156654275134574)
            (0.7928497136208013,0.01459656486033219)
            (0.7931342103823217,0.015051695510966481)
            (0.7934138781641461,0.015522641149087245)
            (0.7936887926858731,0.016010024629257852)
            (0.7939590208188273,0.01651448206464234)
            (0.794224617086249,0.017036653266322803)
            (0.7944856292288732,0.01757718863996537)
            (0.7947421100428724,0.01813677294046787)
            (0.7949941270587957,0.01871615182708236)
            (0.7952417617194294,0.019316140121458644)
            (0.7954850964849964,0.019937599322986044)
            (0.7957241977403293,0.02058139429951032)
            (0.7959591073583306,0.021248360334673932)
            (0.7961898513785635,0.0219393131852641)
            (0.7964164627013011,0.022655110345944966)
            (0.796639002954453,0.023396731377319725)
            (0.7968575664690726,0.024165318961935887)
            (0.7970722594291247,0.02496213430568876)
            (0.7972831647437043,0.025788434344047914)
            (0.7974903160275628,0.02664534348572102)
            (0.7976937024937908,0.02753382394287489)
            (0.7978933079413978,0.028454806185657464)
            (0.7980891621163767,0.02940943421591398)
            (0.7982813695412487,0.030399276044602647)
            (0.7984700902824239,0.031426326189169206)
            (0.7986554757705173,0.03249272384442227)
            (0.7988375947950832,0.03360029621019679)
            (0.7990164005493916,0.03475021540158912)
            (0.7991917722414211,0.035943080767017216)
            (0.7993636183012996,0.037179522811075345)
            (0.7995319816039339,0.0384610607768498)
            (0.7996970763090071,0.039790684332039)
            (0.7998592187143613,0.0411726566051552)
            (0.8000186721526223,0.042611374506916606)
            (0.8001754857726321,0.04410971193921085)
            (0.8003294369708696,0.04566786841492937)
            (0.8004801465998639,0.04728381989914675)
            (0.8006273242980941,0.04895561345115819)
            (0.8007710029463108,0.05068446022561916)
            (0.8009116200199256,0.052476883745682344)
            (0.8010498792497301,0.054344367341918526)
            (0.8011864153578553,0.0562996648034257)
            (0.8013213890476191,0.05835042491001134)
            (0.8014542650946677,0.06049350036578831)
            (0.8015840175886912,0.0627150969826211)
            (0.8017097094938942,0.06499875604827436)
            (0.8018310802885433,0.06733706557902337)
            (0.8019488131969604,0.06974089185721226)
            (0.8020644195991067,0.07224269201023432)
            (0.8021797323897836,0.07489070006177743)
            (0.8022959655500591,0.07772885131091675)
            (0.8024125926791551,0.08076278471855201)
            (0.802527134228097,0.08393914286531587)
            (0.8026365706534199,0.08717066613791498)
            (0.8027391270616004,0.09038718004056442)
            (0.8028350231456122,0.0935714890068928)
            (0.8029263956975263,0.09677629239756763)
            (0.8030170995438781,0.1001354854484478)
            (0.8031124620979265,0.10388409790878024)
            (0.8032172190222094,0.10830652019126477)
            (0.803328648291865,0.11338837785548465)
            (0.8034237812064684,0.11805235571587158)
            (0.8035051407417555,0.12228592214023128)
            (0.8035753364502093,0.1261474177004717)
            (0.8036433048993469,0.1300156874026941)
            (0.8037065343727562,0.13379843384899662)
            (0.8037702303542814,0.13775544224618616)
            (0.8038521447050192,0.14229892327544935)
            (0.8039982432977303,0.15152655413431435)
            (0.8040982923857808,0.15932221285525594)
            (0.8041735771958408,0.1605265728977681)
            (0.8042312059017782,0.12416420793796182)
            (0.8042766798330901,0.07700808020937817)
            (0.8043183377403238,0.05815111979982402)
            (0.8043510294919697,0.048047207752569154)
            (0.8043822034354713,0.044747694980544865)
            (0.8044366071248663,0.0415349772044848)
            (0.804490486448832,0.03922650104460273)
            (0.8045535368431413,0.03941133847017021)
            (0.8046136485386126,0.0388831829590591)
            (0.8046687664143437,0.039351852894212586)
            (0.8047225997773201,0.040555677278729385)
            (0.8047780796559878,0.04213235078284156)
            (0.8048362472866032,0.0438429161441718)
            (0.8048977664224778,0.04573977001450066)
            (0.8049627486067528,0.04797352883975328)
            (0.8050276107207911,0.050450086045741284)
            (0.8050794356410985,0.05260340503632499)
            (0.8051235189727683,0.054560801334659806)
            (0.805166109829659,0.056570633689471385)
            (0.8052046685143158,0.05850048785815605)
            (0.8052401503300118,0.060374493662978625)
            (0.8052750379512689,0.062313135719456854)
            (0.8053158177243296,0.06471184290286648)
            (0.8054290444529777,0.07224292317761892)
            (0.8054948491665671,0.07731734276161284)
            (0.8055445438510108,0.08153906061438802)
            (0.8055799329330079,0.08476309265159174)
            (0.8056056008901616,0.08722676189765842)
            (0.8056255467353499,0.08922256750664187)
            (0.8056445945186316,0.09120200924119609)
            (0.8056617747508678,0.0930650649625162)
            (0.8056795080799656,0.09503142802233178)
            (0.8057087770559974,0.09844940608587065)
            (0.8057369348014247,0.10196455837672326)
            (0.8057736223668125,0.10688772181908711)
            (0.8058157750272855,0.11300943082006594)
            (0.8058502492311074,0.11849034642917688)
            (0.8058834020138546,0.12420910270901915)
            (0.8059139458740033,0.1298746843617581)
            (0.8059417883272174,0.1354008463949331)
            (0.8059669581377865,0.14071716867635858)
            (0.8059900626276119,0.14589959700055305)
            (0.8060121785262231,0.15116918162980886)
            (0.8060349742794594,0.15694639201967017)
            (0.8060616715699307,0.16419656328397877)
            (0.806101802127872,0.17620041249145543)
            (0.8061477276074566,0.19185220880488554)
            (0.8061819997268217,0.20502766742853235)
            (0.8062070911160958,0.2155463545893147)
            (0.8062260015923313,0.22401998917455895)
            (0.8062408729542662,0.23105336678977534)
            (0.8062532731031202,0.23717186231700912)
            (0.8062652693774411,0.24332904066079708)
            (0.8062764948614715,0.24938650860950376)
            (0.8062882219228072,0.2559814813133288)
            (0.8063057932449419,0.266424975383861)
            (0.8063245764082877,0.27843446673501765)
            (0.806345364374311,0.2930078986741413)
            (0.8063784316579886,0.3184773470733133)
            (0.8064037670452494,0.3410177716133809)
            (0.806423212755411,0.3599910705021635)
            (0.8064386654643337,0.3763405953912517)
            (0.8064514298189328,0.39074625668289664)
            (0.8064623731696481,0.4035884464101831)
            (0.8064729981872725,0.41655141981213056)
            (0.8064828778128315,0.4294222321766689)
            (0.8064926951155459,0.44290238838700013)
            (0.8065039244386994,0.4590863415760381)
            (0.8065270154974918,0.49558958833154937)
            (0.8065489995860032,0.5354757229228929)
            (0.8065756594144731,0.5914405780242368)
            (0.8065941009688132,0.636216201460389)
            (0.8066067547865757,0.6692167944145893)
            (0.8066159228945311,0.6953473336769151)
            (0.8066230982728259,0.7168071784727666)
            (0.8066292396862307,0.7347319231661905)
            (0.8066352185508008,0.7536866693366261)
            (0.8066410907620982,0.7728713449930262)
            (0.8066478151565629,0.7960144489693)
            (0.8066587721883356,0.8333539990540245)
            (0.8066702567825312,0.8781867979521194)
            (0.8066842548256598,0.936721408713627)
            (0.8067026517933964,1.0124893446027763)
            (0.8067165130891173,1.086428979329464)
            (0.8067266165363065,1.1488339169294102)
            (0.8067342409307534,1.1952285629018304)
            (0.8067403118039329,1.2213300887570404)
            (0.8067455041777536,1.2486915061123245)
            (0.8067505439681137,1.2710147882162388)
            (0.8067552622737364,1.303227432439998)
            (0.8067602041512987,1.3309678536726044)
            (0.8067669701187756,1.3766537388909557)
            (0.8067756327094876,1.4554216733552157)
            (0.8067861636960514,1.5205485318426124)
            (0.8068019001029708,1.6851090657610834)
            (0.8068128674724164,1.7975498710540512)
            (0.8068203670798312,1.7884649244838475)
            (0.8068257861942425,1.8235412031096994)
            (0.8068298446498767,1.7811463467483295)
            (0.8068331873483123,1.7437319249490155)
            (0.806836401450963,1.6868978696079298)
            (0.806839567934482,1.6819359368314168)
            (0.8068429315892123,1.7096791477416475)
            (0.8068499286096643,1.6838351927512996)
            (0.8068563524895493,1.784710512374792)
            (0.8068655875933086,1.8708737765924561)
            (0.8068752049740072,1.9436444061540834)
            (0.8068823340647174,2.076282902165689)
            (0.8068873831432462,2.1898904278092672)
            (0.806891076626055,2.2746742324235836)
            (0.8068939710299576,2.3491829178405985)
            (0.8068967196798014,2.4003145518418014)
            (0.806899200470731,2.4703016035833563)
            (0.806901640315875,2.5333350684728084)
            (0.8069044471975074,2.615957463938902)
            (0.8069090131729393,2.7508464070282015)
            (0.806914343562571,2.9342726992357004)
            (0.8069231710500512,3.2973266860322594)
            (0.806929614287159,3.6055366935645483)
            (0.8069341040085058,3.816748337767247)
            (0.8069373312024268,4.002844087304891)
            (0.806939754544983,4.140497766355908)
            (0.8069417101189289,4.247997886344315)
            (0.8069435721246216,4.329191388235164)
            (0.8069453226726009,4.432147652592839)
            (0.8069471456504463,4.541595477870013)
            (0.806949799471637,4.6652202623231025)
            (0.8069529957155761,4.84902430693568)
            (0.8069571830471112,5.190669340288876)
            (0.8069632898300388,5.538136064018493)
            (0.806967862391692,5.9936585269746665)
            (0.8069710420730042,6.346482556393834)
            (0.8069732924358518,6.584608237973687)
            (0.8069749772040045,6.761109470299765)
            (0.8069763491864935,6.80305915431148)
            (0.8069776529413285,6.948524878135558)
            (0.8069788772944025,7.076181407494206)
            (0.8069801960265688,7.235260795025265)
            (0.8069829897724312,7.681845721069873)
            (0.8069859361322366,8.033086355891466)
            (0.8069915314983548,9.031395761465427)
            (0.8069949606500384,9.595807809208274)
            (0.8069971695966451,9.195901804509695)
            (0.8069988750610556,9.282982798324877)
            (0.807000111351434,8.900232923453315)
            (0.807001088820338,8.639099245254814)
            (0.8070020085101061,8.328786441488393)
            (0.8070029159795415,8.172317879643026)
            (0.8070038723989184,8.28191901941027)
            (0.8070056174631296,8.185743465744237)
            (0.8070075392626277,8.618256070412649)
            (0.807010965619982,9.096375523360466)
            (0.8070142422654291,9.119067251964381)
            (0.8070166800769062,9.809957761531177)
            (0.8070181930750667,10.232752119877501)
            (0.8070193271025757,10.617168087418838)
            (0.8070201684377933,10.917668716819366)
            (0.8070208529660203,11.155790802158117)
            (0.8070215019190172,11.402618010347375)
            (0.807022143804844,11.626633238919737)
            (0.8070229420129925,11.940983747267929)
            (0.8070240217037615,12.183178350847264)
            (0.8070254052161898,12.514875785881708)
            (0.8070276599837656,13.325715251642686)
            (0.8070305766309399,14.450190670472859)
            (0.8070323942151715,15.493375030233882)
            (0.8070335685402301,16.196957785232243)
            (0.8070344479917831,16.7867384905022)
            (0.8070351007051584,17.24271669456301)
            (0.807035629152456,17.617204041240832)
            (0.8070361285780658,17.98711857490779)
            (0.8070366168434122,18.330935596682632)
            (0.8070372023152879,18.77344155223493)
            (0.8070380486507448,19.092158063961612)
            (0.8070391410993367,19.390198780316023)
            (0.8070408702750317,20.486247954007922)
            (0.8070432024115016,21.816015840063056)
            (0.8070446761212827,23.31645221152207)
            (0.8070456015969488,24.342755503314347)
            (0.8070462045379986,24.94578038504251)
            (0.8070466739896688,25.362175850402046)
            (0.8070470549929425,25.534094022774244)
            (0.8070474150523923,25.625904239513265)
            (0.8070477645493749,25.86734684523148)
            (0.807048197503368,26.155354426200198)
            (0.8070487691553047,26.855497007761823)
            (0.8070495233268267,27.71864760331003)
            (0.8070507670378779,28.90439444127709)
            (0.8070526821178287,31.811123450269264)
            (0.8070539593488584,33.93656448919078)
            (0.8070547575636149,35.42733334121921)
            (0.8070552717388143,36.37960740637626)
            (0.8070556684953097,36.651293119874644)
            (0.8070559796231301,36.68588979458872)
            (0.8070562687381521,36.5293745796901)
            (0.8070565417142403,35.53180205100918)
            (0.8070568486593401,34.30434923941872)
            (0.8070573621056809,32.74285726769844)
            (0.8070580555774025,28.785908953587636)
            (0.8070589597975952,29.41319338622633)
            (0.8070604702550079,30.96389948397928)
            (0.8070615335981155,30.871473375293263)
            (0.8070622123725189,32.02796722274842)
            (0.8070626460084681,32.8491084930316)
            (0.8070629383895175,32.83112101279048)
            (0.8070631775107308,33.223086770868925)
            (0.8070634006901258,33.20190295010709)
            (0.8070636102747074,33.28010773107764)
            (0.8070638381948136,33.28037426072097)
            (0.8070643229382737,32.31478702579309)
            (0.807064835488135,32.97400683795291)
            (0.8070655856298675,33.55991690427966)
            (0.8070667613684398,30.767564487724975)
            (0.8070676680539076,32.47871822101217)
            (0.8070682207950826,33.78290396286495)
            (0.8070685597689164,34.697524587634234)
            (0.8070687829977601,35.240064425787885)
            (0.8070689621912428,35.735876029114294)
            (0.8070691281718568,36.13756647045163)
            (0.8070692825510143,36.50396361734957)
            (0.8070694495672824,36.875240408026805)
            (0.8070697982237792,37.41606726843782)
            (0.8070701773912027,37.971142794598194)
            (0.8070707048347674,39.249455611306125)
            (0.8070717376199906,37.552647725352685)
            (0.8070725282822876,39.749609821031655)
            (0.8070730071241525,41.45930012048287)
            (0.8070732968048875,42.57845533474929)
            (0.807073485647602,43.28104293035211)
            (0.8070736357061732,43.883072473618874)
            (0.8070737740918211,44.39152178870361)
            (0.8070739006627072,44.86541482625326)
            (0.8070740319310933,45.268233595250045)
            (0.8070742415627362,45.88353209430225)
            (0.807074494725019,46.4050317715094)
            (0.8070748144416994,47.68507498155552)
            (0.8070753517995086,48.19803405061114)
            (0.8070761562562592,50.783391345529886)
            (0.8070767320450112,53.872711349736974)
            (0.8070770841809867,55.86261034903894)
            (0.8070773045753833,57.18533292525731)
            (0.8070774707067704,58.208650869627505)
            (0.8070775984301999,58.99363453652399)
            (0.8070777167660125,59.75310095036547)
            (0.8070778261163544,60.44540335810491)
            (0.8070779388247454,61.14053493569565)
            (0.8070781021980754,62.153504061382286)
            (0.8070783107844319,63.09253888251856)
            (0.8070785730612261,64.5633792694799)
            (0.8070789677834597,66.59361115713308)
            (0.8070796411154849,69.7824812602427)
            (0.8070801492011438,73.97529600998784)
            (0.8070804609936572,76.65963184590127)
            (0.807080654127865,78.42768926065196)
            (0.8070807833455388,79.62278674091327)
            (0.8070808876044354,80.46782699197551)
            (0.8070809842293166,81.29699144660535)
            (0.8070810727728757,81.95618231980473)
            (0.8070811621991394,82.67864372802566)
            (0.8070812814460017,83.60162141145709)
            (0.8070814383124875,84.82450652658605)
            (0.8070816362161816,86.54259483635713)
            (0.8070819166507519,88.82418691985528)
            (0.8070826810177143,94.18047260686008)
            (0.8070831396983228,100.065782749455)
            (0.8070833879064083,103.41268060149771)
            (0.8070835302736814,105.3822582867676)
            (0.8070836227145318,106.67102553361958)
            (0.8070836972661968,107.46446503668193)
            (0.8070837664642566,108.4369405449773)
            (0.8070838309467796,109.04594308489546)
            (0.8070838998062599,109.99449502808162)
            (0.8070840442030237,111.6907831375998)
            (0.8070842023200095,113.73593680716434)
            (0.807084405859697,116.55493541075411)
            (0.8070847807475279,111.45137503194469)
            (0.8070852905547268,118.22041621864284)
            (0.8070856033411427,123.50152962744217)
            (0.8070857826232559,126.67384062555175)
            (0.8070858921656437,128.71581093081244)
            (0.8070859751874437,129.55773517306181)
            (0.8070860403156938,130.5197527585335)
            (0.8070861010810894,130.61447753455045)
            (0.8070861581929594,131.29742148953)
            (0.8070862196686258,131.95927441119974)
            (0.8070863335379459,131.2110101964471)
            (0.8070864685889594,130.26047095121697)
            (0.8070866325151271,129.09655309862245)
            (0.8070868824352857,132.41738467360938)
            (0.8070872607190112,129.418195779476)
            (0.8070875950285172,134.5428546042677)
            (0.8070877892729206,138.677931222537)
            (0.8070879066780726,141.0938191572138)
            (0.8070879837548737,142.51507792236578)
            (0.8070880452605953,143.30393145018968)
            (0.8070881020329648,144.27721615442593)
            (0.807088153528797,144.33122991576823)
            (0.8070882038416102,145.0281482545239)
            (0.8070882631180395,145.8965270496175)
            (0.8070883580132383,148.27761897990803)
            (0.8070884767783928,151.10509221353678)
            (0.8070886298994749,155.06372054274217)
            (0.8070888942801366,162.32261009436624)
            (0.8070892498602138,172.77347691769654)
            (0.807089474496726,180.14437143640674)
            (0.8070896066519438,184.6905413224964)
            (0.8070896887157777,187.57995055320208)
            (0.8070897512027583,189.6651933103256)
            (0.8070898002357053,191.28987654733197)
            (0.8070898459932068,192.72119437236088)
            (0.8070898886979795,194.2503316822159)
            (0.8070899326684853,195.83852918954622)
            (0.8070899917690686,197.92809737691042)
            (0.8070900716535235,200.61766643348798)
            (0.8070901707151988,202.30383112439648)
            (0.8070903008260781,206.7554123453944)
            (0.8070905430820221,208.15744380708577)
            (0.8070908593174189,216.36981287784567)
            (0.8070910538091565,224.5240410088964)
            (0.8070911668786801,229.12967985015902)
            (0.8070912368873467,232.16856547443862)
            (0.8070912902406903,232.46715485107703)
            (0.8070913321395443,232.82115457797315)
            (0.8070913711868523,230.2309345134326)
            (0.8070914073812718,228.6902162104269)
            (0.8070914442638142,227.19324806963522)
            (0.8070914919218951,221.8496221369757)
            (0.8070915621792365,219.7282746404818)
            (0.8070916474243259,211.75458324267268)
            (0.8070917551059676,211.61263901548585)
            (0.8070919568456907,181.72072938797567)
            (0.8070922436311561,176.11469763587283)
            (0.8070924252409987,183.519423169581)
            (0.8070925271241959,187.89955902737833)
            (0.8070925881918062,190.36448000132182)
            (0.8070926338501975,192.3690886804273)
            (0.8070926690613657,193.86643581688077)
            (0.8070927017588438,195.34568547710552)
            (0.8070927320324728,196.58250103395036)
            (0.8070927625413744,197.95607392806838)
            (0.807092800163053,199.72849045047553)
            (0.8070928559488985,202.14904275191364)
            (0.8070929254079228,204.690775776542)
            (0.8070930127040976,208.83067497247438)
            (0.8070931469078553,214.0393434784878)
            (0.8070933689684056,223.46329856858995)
            (0.807093538086169,233.11954939012355)
            (0.8070936419505824,239.26962315377992)
            (0.8070937066178102,243.22005549869516)
            (0.8070937502943424,245.9414546956398)
            (0.8070937856128579,247.99115188785328)
            (0.8070938183469829,249.98191012480268)
            (0.8070938479436792,251.75017470861783)
            (0.8070938763965279,253.42238820154859)
            (0.807093906923554,255.35871970262838)
            (0.8070939531355034,258.4577929788967)
            (0.8070940129112821,262.38248760072287)
            (0.8070940855819988,266.8565366957263)
            (0.8070941815875122,273.69260666628946)
            (0.8070943952042533,287.9839118802898)
            (0.8070945605587542,300.6330547033421)
            (0.8070946593753557,308.63013436438735)
            (0.807094718539335,313.6214748966857)
            (0.8070947571986671,316.7251048778717)
            (0.80709478792322,318.7355169004297)
            (0.8070948133152848,320.5437274961868)
            (0.8070948374173911,321.3572991867467)
            (0.807094860575857,323.1181500583504)
            (0.8070948852262878,324.7671198736095)
            (0.8070949207020844,326.8923417502891)
            (0.8070949674767285,331.12445018896204)
            (0.8070950243925027,334.00363875929645)
            (0.8070950971863856,336.9283575361162)
            (0.8070952210860202,346.63789269562244)
            (0.8070953940249631,358.85858176333494)
            (0.8070955118944462,371.64403263654543)
            (0.8070955832477286,379.68205701054706)
            (0.8070956281383795,384.2143893834022)
            (0.8070956623980718,387.897254527161)
            (0.8070956890840237,389.9890459852337)
            (0.8070957138906397,392.15640790056153)
            (0.8070957365085074,393.8367058415829)
            (0.807095758314575,395.8395412743969)
            (0.8070957816835955,397.8355597782899)
            (0.8070958157105098,400.04521539339567)
            (0.8070958610787545,402.95213170225543)
            (0.8070959160086691,401.90387924152486)
            (0.8070959862432923,406.3946043907173)
            (0.8070961158354243,400.34863046780055)
            (0.8070962791607444,407.42901966359676)
            (0.8070963736897734,419.192177770371)
            (0.8070964276014014,425.57123847019636)
            (0.8070964609175653,429.3686458806713)
            (0.8070964864118947,430.2328041694294)
            (0.8070965066231753,431.8009071173601)
            (0.8070965255436028,428.35532644988797)
            (0.8070965431275761,429.39933553735466)
            (0.8070965608478242,429.27958813810966)
            (0.8070965818051549,424.97486563165296)
            (0.807096621042917,428.5524804614155)
            (0.8070966668897216,418.51127815173726)
            (0.8070967214102465,413.37946680916167)
            (0.8070968010604148,409.39803528226764)
            (0.807096936653832,374.61919090857333)
            (0.8070970430961938,384.16132015193625)
            (0.8070971073730635,392.4734025825556)
            (0.8070971465898141,396.8668471303436)
            (0.8070971726939817,399.1399216380943)
            (0.8070971936334544,401.3802005442082)
            (0.8070972110348148,403.4204654359059)
            (0.8070972275722362,404.0140868120611)
            (0.8070972433934938,405.7927109276397)
            (0.8070972598350753,408.01880955250726)
            (0.8070972807665598,410.68311717275856)
            (0.8070973120735561,415.1833788865252)
            (0.8070973509895177,418.49722383733604)
            (0.8070973986204973,421.79148612859615)
            (0.8070974672133403,432.11386115277395)
            (0.8070975890841501,446.2888781678782)
            (0.807097680779456,461.6115542590807)
            (0.8070977364021598,471.26421341288034)
            (0.8070977707369474,477.3154271504254)
            (0.8070977938370936,481.28649865539825)
            (0.8070978124945797,484.1388629198838)
            (0.8070978297812652,486.96589288477946)
            (0.8070978453767026,489.2124596795189)
            (0.8070978601859956,491.51393952409563)
            (0.8070978754165106,494.07755862907743)
            (0.8070978942104424,497.47337376138074)
            (0.8070979247372158,503.0477228436481)
            (0.8070979624666442,508.9077750084388)
            (0.8070980080092948,515.3541310090865)
            (0.8070980726876307,528.3376335261954)
            (0.8070981799755733,545.9344859188425)
            (0.8070982580511902,563.0927816286157)
            (0.807098305052807,573.7253918338357)
            (0.80709833411379,579.9641057488936)
            (0.8070983559723293,584.7348531414357)
            (0.8070983727081512,587.5552294527256)
            (0.8070983881810554,591.0732301349803)
            (0.8070984021664772,592.8855491844514)
            (0.8070984153866416,595.8252337568969)
            (0.8070984288853348,598.5771267586249)
            (0.8070984451973853,601.3741279926379)
            (0.807098474029282,607.946969871706)
            (0.807098508823461,611.4707275324087)
            (0.807098550233644,614.5014532382572)
            (0.8070986083041812,627.9465617896495)
            (0.8070987043144169,634.3729929955088)
            (0.8070987747706571,652.4738835068375)
            (0.8070988171330562,663.7497026494104)
            (0.8070988432498474,668.0736578167719)
            (0.8070988628860267,672.1568811244641)
            (0.8070988778895599,671.5875706051686)
            (0.8070988917481001,674.4363494123793)
            (0.8070989042667152,671.1408802403465)
            (0.807098916037008,673.3660702756839)
            (0.8070989279909178,674.1104307040534)
            (0.8070989421239705,671.2837862470029)
            (0.807098971258128,676.8907131513266)
            (0.8070990043185362,665.7548274638157)
            (0.8070990430196919,656.8114921086063)
            (0.8070990971226495,665.0879654386284)
            (0.8070991813581203,642.1094611657356)
            (0.8070992438078116,653.7660027010961)
            (0.8070992814773347,664.2783060755213)
            (0.8070993047150615,668.8038421221058)
            (0.8070993221803112,670.5038790022276)
            (0.807099335540498,672.9005489742665)
            (0.8070993478883807,675.6915591305025)
            (0.8070993590550675,675.2384016583396)
            (0.8070993695825543,676.5801045095631)
            (0.8070993802496295,679.1145029233713)
            (0.8070993927594926,681.6267278406389)
            (0.8070994202940315,684.4512004590714)
            (0.8070994507124841,680.6608572841013)
            (0.8070994860721968,673.5679231927514)
            (0.8070995339957301,685.6130348077614)
            (0.8070996084003993,693.927270153322)
            (0.8070996626787669,707.5997863815019)
            (0.8070996955022514,718.3689257259286)
            (0.80709971582657,724.8807830188982)
            (0.8070997311173327,727.8240322095396)
            (0.8070997428456632,731.4979420114445)
            (0.8070997536988866,734.5214753287171)
            (0.8070997635340709,736.5801823281862)
            (0.8070997728560736,738.3661879099878)
            (0.8070997823433006,741.4759821143148)
            (0.8070997936245733,745.2503145997194)
            (0.8070998156924762,750.8441958072174)
            (0.8070998412893687,756.0899849709864)
            (0.8070998711952866,758.1734769801267)
            (0.8070999111037619,770.6227385897923)
            (0.8070999839331341,790.2141558903678)
            (0.8071000368661764,810.3171560093596)
            (0.807100068382992,823.2901356154835)
            (0.8071000876200092,830.9968444065706)
            (0.8071001005205949,835.2524978832296)
            (0.8071001109536865,838.2217373972583)
            (0.8071001206283954,841.2522418386433)
            (0.807100129388481,842.4769761138377)
            (0.807100137721215,844.683882823297)
            (0.8071001462501404,847.1364042128561)
            (0.8071001564341748,850.3918620106995)
            (0.807100175895026,854.9969884777062)
            (0.807100198681281,859.8749908383226)
            (0.8071002251880863,860.0807416808559)
            (0.8071002600823004,871.8615013071109)
            (0.8071003303334218,885.9005315552959)
            (0.8071003802676554,907.121208383987)
            (0.807100409476682,921.0494948922645)
            (0.8071004270242434,928.3232758233146)
            (0.8071004386765279,932.3172297101237)
            (0.8071004480543322,933.9117249864573)
            (0.8071004567362023,936.8969253778756)
            (0.8071004645888876,935.5542632789102)
            (0.8071004720478173,937.598018100516)
            (0.8071004796839675,939.1700061311195)
            (0.8071004887667899,940.7382147728922)
            (0.8071005064931324,943.818644233216)
            (0.8071005270493831,944.2571565285111)
            (0.807100550798533,937.0033107531606)
            (0.8071005816970209,946.7750871410964)
            (0.8071006482231987,945.9183017920606)
            (0.8071006948988046,965.3647527553071)
            (0.8071007218304204,979.616276701644)
            (0.8071007378065231,986.6538409697854)
            (0.8071007483329254,989.8118283897378)
            (0.8071007567777935,991.5982692171239)
            (0.8071007645881861,994.3460141049602)
            (0.8071007716477514,992.8807999422537)
            (0.8071007783586592,994.3758058237183)
            (0.8071007852320198,996.3206405271491)
            (0.8071007934041948,998.6142342254283)
            (0.8071008093555777,1001.3993558342354)
            (0.8071008278254108,1003.0719063352382)
            (0.8071008491163212,996.4032393695202)
            (0.8071008765560159,1004.2834379385907)
            (0.8071009429134208,1018.685058280181)
            (0.8071009859153402,1039.5895046743065)
            (0.807101009812369,1054.2400329107215)
            (0.8071010236940215,1062.1885123072968)
            (0.807101032762073,1065.3096597023136)
            (0.8071010400398515,1068.161857908367)
            (0.8071010467760379,1070.6681126028259)
            (0.8071010528921637,1070.711627122321)
            (0.8071010587678109,1071.9549979583446)
            (0.8071010648906851,1074.144949940017)
            (0.8071010725670813,1077.836345890163)
            (0.8071010845072549,1083.3931634171167)
            (0.8071010991499512,1091.6494271858)
            (0.8071011163215401,1093.7942984316728)
            (0.807101138506476,1099.2735535117156)
            (0.8071011826514476,1125.2403290654993)
            (0.8071012294959056,1151.966194326844)
            (0.8071012584224634,1174.4554678768125)
            (0.8071012758621653,1188.406449183483)
            (0.8071012871335305,1196.1888674599409)
            (0.8071012959627043,1202.9939625819566)
            (0.8071013030576102,1207.6772668691835)
            (0.8071013097211095,1212.2455665782518)
            (0.8071013158945903,1216.2993412624303)
            (0.8071013218626872,1220.9267353768462)
            (0.8071013280571246,1225.8247319053376)
            (0.8071013356546701,1230.948253220698)
            (0.8071013491837635,1240.9258102882554)
            (0.8071013654487421,1250.2783161918082)
            (0.8071013844843378,1263.3454603014188)
            (0.8071014096898201,1281.461035036509)
            (0.8071014622463696,1301.281098217303)
            (0.8071014969301301,1333.2835189650548)
            (0.8071015165508872,1352.012205767952)
            (0.8071015281594972,1360.8911020129644)
            (0.8071015358463182,1367.3125196445824)
            (0.8071015420508146,1370.4012630055927)
            (0.8071015478037873,1373.6757238493358)
            (0.8071015530189346,1375.3336224150812)
            (0.8071015580235475,1378.7215136270015)
            (0.8071015632011374,1382.537275210298)
            (0.8071015695312076,1384.0505601144582)
            (0.8071015803259367,1391.8127462982466)
            (0.8071015932960782,1395.3673020015772)
            (0.8071016083174962,1401.9854192546245)
            (0.8071016276076033,1415.7755100569207)
            (0.8071016655087896,1386.6226001329585)
            (0.8071017051848749,1415.8070135482167)
            (0.8071017292217709,1439.201307602487)
            (0.8071017435687288,1451.2736041921496)
            (0.8071017528134735,1459.2536514313272)
            (0.8071017600471065,1461.6847117555048)
            (0.807101765872023,1465.9685423400927)
            (0.8071017713476827,1461.491934642787)
            (0.8071017764273749,1465.3264423318178)
            (0.8071017813674464,1466.1481971182861)
            (0.8071017865390782,1464.742412072861)
            (0.8071017930254978,1468.288864466491)
            (0.8071018035600757,1460.8562171016358)
            (0.8071018164548915,1469.303068342191)
            (0.8071018316318015,1484.6376717568444)
            (0.8071018515430319,1469.5208740013074)
            (0.8071018988752681,1469.6373411998386)
            (0.8071019297833197,1498.6600007075738)
            (0.8071019469951053,1517.816353319937)
            (0.8071019570184378,1527.6430444322327)
            (0.8071019635887517,1530.1624311079909)
            (0.8071019688785533,1533.8908288074215)
            (0.8071019737790797,1532.9949328108885)
            (0.8071019782082909,1536.851246881179)
            (0.8071019824590299,1537.2357741448127)
            (0.8071019868451726,1539.8962218841766)
            (0.8071019921519389,1543.0336949507698)
            (0.807102001609512,1541.6263525602985)
            (0.8071020128114063,1551.6991071028249)
            (0.8071020257372631,1566.4190580002662)
            (0.8071020421479551,1557.763053850533)
            (0.8071020729800191,1553.534968495128)
            (0.8071021062635827,1594.1478997577951)
            (0.8071021269818821,1620.436848552361)
            (0.8071021395334912,1635.5539414678294)
            (0.8071021476709194,1646.0416285062443)
            (0.8071021540494225,1652.0992119257785)
            (0.8071021591762875,1658.0955781102925)
            (0.8071021639910289,1661.069487668617)
            (0.8071021684499164,1666.2616858663737)
            (0.8071021727580212,1670.6812217836004)
            (0.8071021772140664,1674.2075612801373)
            (0.8071021826012152,1680.4719857937414)
            (0.8071021928666825,1685.0400412744432)
            (0.8071022049072677,1701.6887694709044)
            (0.8071022188798012,1720.0515916370923)
            (0.8071022369660547,1727.5910009031352)
            (0.8071022781308252,1779.1506509415833)
            (0.8071023034651615,1814.28578136281)
            (0.8071023173698694,1834.7074139150661)
            (0.8071023254533067,1846.945503604509)
            (0.80710233076282,1851.724307935524)
            (0.8071023350472859,1857.2139460720548)
            (0.8071023390208425,1858.879197532515)
            (0.8071023426385457,1862.5120170289517)
            (0.8071023461448942,1865.036909447701)
            (0.8071023498420091,1865.6527038218926)
            (0.8071023546262612,1870.8146296757145)
            (0.8071023615883264,1870.8460644883658)
            (0.807102370042731,1881.3977697040104)
            (0.8071023799763607,1895.5573841334906)
            (0.8071023927118176,1880.2530566621572)
            (0.8071024144416874,1876.1567893266167)
            (0.8071024450485225,1925.087509818455)
            (0.807102466155602,1957.88509537699)
            (0.8071024791469752,1978.067934998383)
            (0.8071024874864834,1991.3967857026153)
            (0.8071024939320983,1997.224142520074)
            (0.8071024989950252,2003.0167131285186)
            (0.8071025037084862,2006.211119183881)
            (0.8071025079858425,2008.0883815673662)
            (0.8071025120012831,2011.5653216345622)
            (0.8071025159626973,2012.7242449314265)
            (0.8071025202211239,2016.3263724292904)
            (0.8071025260949749,2017.9157562887397)
            (0.8071025344975962,2030.3105407620997)
            (0.8071025447922645,2044.8083356336244)
            (0.8071025572001637,2062.0072674528933)
            (0.8071025746482522,2089.7197885942255)
            (0.8071026041715199,2132.7772905741635)
            (0.8071026251135411,2173.590714672339)
            (0.80710263761458,2198.773870147627)
            (0.8071026453598444,2212.146039409843)
            (0.807102651221075,2223.5954327309823)
            (0.8071026557379019,2231.349440052474)
            (0.8071026599218815,2238.565102143282)
            (0.8071026637061889,2242.2878053636946)
            (0.8071026672701307,2248.354562955234)
            (0.807102670809205,2254.125065403133)
            (0.8071026747065568,2255.894295441951)
            (0.8071026807137694,2267.027720800527)
            (0.8071026885552163,2278.2967980825983)
            (0.8071026978085883,2295.5070122681427)
            (0.8071027089936159,2318.727613587636)
            (0.8071027253087607,2336.821801505081)
            (0.8071027518567376,2391.505330836439)
            (0.807102771351864,2434.457585921261)
            (0.8071027832956876,2459.9156077403964)
            (0.8071027908349165,2476.750425695359)
            (0.8071027965791232,2487.08283358509)
            (0.8071028010251496,2493.9375616596644)
            (0.8071028051467913,2497.2443828218443)
            (0.8071028088678913,2499.711754734789)
            (0.8071028123437353,2503.02148646547)
            (0.8071028157567446,2499.305727683441)
            (0.8071028194167896,2498.58015076871)
            (0.80710282445522,2492.9832983354204)
            (0.8071028316674059,2492.5601320287537)
            (0.8071028404362259,2488.5064809089754)
            (0.8071028509511553,2497.539356995107)
            (0.8071028657015648,2446.1136542137833)
            (0.8071028933954622,2349.0624672506456)
            (0.8071029128293332,2389.3141393743103)
            (0.8071029241525214,2414.1480521904573)
            (0.8071029310279607,2415.6213845325487)
            (0.8071029356662276,2417.1247714644633)
            (0.8071029394368052,2413.787542615478)
            (0.8071029429400601,2395.632821790558)
            (0.8071029461018113,2389.114939068359)
            (0.8071029491162123,2379.26600914712)
            (0.8071029521587072,2376.0417294871745)
            (0.8071029556632616,2358.0572306262247)
            (0.807102963018396,2316.453191544238)
            (0.8071029712419214,2320.000532897201)
            (0.8071029806866078,2335.6167556976907)
            (0.8071029925189548,2281.7862697714763)
            (0.80710301648256,2237.6168456377695)
            (0.8071030357467979,2279.004143777559)
            (0.8071030474327912,2304.498711456491)
            (0.8071030545240603,2315.8218671127456)
            (0.8071030592279839,2325.278370098211)
            (0.8071030629919466,2328.055246820657)
            (0.8071030661005065,2332.020865786132)
            (0.8071030690471637,2332.2029329137363)
            (0.8071030718386064,2335.6974444660905)
            (0.8071030746285498,2339.615698282106)
            (0.8071030777380788,2340.259089440187)
            (0.8071030828206769,2349.764952265285)
            (0.807103089200285,2355.6776590678105)
            (0.8071030966071544,2368.8000551516084)
            (0.8071031055937684,2387.6311427694377)
            (0.8071031190337669,2376.1376758050783)
            (0.8071031408670878,2412.753514608627)
            (0.8071031572202972,2453.5126694122073)
            (0.8071031673449952,2479.1920856362926)
            (0.8071031737802415,2494.713464043739)
            (0.807103178701718,2507.093912893854)
            (0.8071031825165458,2516.550862968942)
            (0.8071031860530937,2524.9010391953584)
            (0.8071031892366002,2532.8429619216445)
            (0.8071031922045078,2540.4168622339025)
            (0.8071031951093675,2548.01517537049)
            (0.8071031982179012,2555.6797664151763)
            (0.8071032024652391,2566.667113001816)
            (0.807103208536976,2582.145272387233)
            (0.8071032159828632,2601.946712275486)
            (0.8071032249840546,2626.6657795836154)
            (0.8071032376957744,2659.4986459986358)
            (0.8071032592080228,2719.5220532985704)
            (0.8071032745776459,2764.1616506456353)
            (0.8071032838147602,2791.5238672700507)
            (0.8071032895688178,2808.656444769344)
            (0.8071032939332571,2821.5334210964925)
            (0.8071032973052823,2831.5786128126847)
            (0.8071033004309786,2840.7721737978886)
            (0.8071033032581617,2849.3326609479996)
            (0.8071033059218353,2857.2050780569966)
            (0.8071033085839217,2865.2663718853782)
            (0.8071033115832204,2874.3391930413236)
            (0.807103316999015,2890.1502767150687)
            (0.807103323545218,2910.3427307433003)
            (0.8071033311168337,2934.0954498854953)
            (0.8071033405280129,2961.648182747679)
            (0.8071033577555514,3013.895584750001)
            (0.8071033760574822,3074.2995295195533)
            (0.8071033874444347,3112.5484760057893)
            (0.8071033943894645,3135.9646161872847)
            (0.8071033989277654,3151.422723005667)
            (0.8071034025060411,3163.221043971471)
            (0.8071034054007774,3172.7955267900197)
            (0.807103408125171,3181.537112113329)
            (0.8071034106635959,3189.545986308146)
            (0.8071034131430231,3197.7124010925027)
            (0.807103415785407,3205.503987783231)
            (0.8071034193641043,3216.8809222820064)
            (0.8071034244088198,3232.2091311438317)
            (0.8071034305560262,3253.725792568093)
            (0.8071034379529726,3278.0689745216478)
            (0.8071034481434147,3301.1907826669294)
            (0.8071034698724224,3376.086380050789)
            (0.8071034849495339,3427.575443868494)
            (0.807103493773536,3458.8133718494305)
            (0.8071034991268906,3478.291813213711)
            (0.8071035027267753,3486.1601550918917)
            (0.807103505649728,3492.75810321303)
            (0.8071035083639153,3494.5833825525406)
            (0.8071035108243679,3492.9684580774583)
            (0.807103513170008,3494.218450783946)
            (0.8071035155768033,3486.3649265207137)
            (0.8071035184695107,3481.183671148122)
            (0.8071035235900383,3458.3510030592524)
            (0.8071035297348508,3474.8986483497238)
            (0.8071035369098923,3444.03404178565)
            (0.8071035463198519,3386.074999108877)
            (0.8071035685473823,3441.4192891930056)
            (0.8071035830062466,3452.1715999959215)
            (0.8071035911834428,3471.6554384804363)
            (0.8071035960294203,3477.5457791991907)
            (0.8071035992643836,3462.7782887597637)
            (0.8071036018908521,3449.380583926023)
            (0.8071036043302751,3439.3560312720897)
            (0.8071036065616023,3396.51472954155)
            (0.8071036087147544,3385.6836205440745)
            (0.8071036110091233,3360.5618505885477)
            (0.8071036140959233,3334.4710586347514)
            (0.8071036183135771,3316.479170817468)
            (0.8071036234326668,3329.018281058564)
            (0.8071036296280254,3250.037021121946)
            (0.8071036380887571,3114.3531265883457)
            (0.8071036608628286,3169.946401614164)
            (0.8071036754083718,3147.6040285117565)
            (0.8071036836403662,3172.7244089987576)
            (0.8071036885478581,3187.475651366264)
            (0.807103692218302,3184.870766742848)
            (0.807103695049239,3189.3311059160064)
            (0.8071036976757016,3194.8776295014736)
            (0.8071037000626335,3202.1480775085556)
            (0.8071037023370624,3202.2813780100614)
            (0.8071037046698281,3209.601589071171)
            (0.8071037075238617,3218.696200541947)
            (0.80710371229914,3233.345453255344)
            (0.8071037181200402,3254.2748682344013)
            (0.8071037250531196,3271.693229809072)
            (0.8071037345985252,3288.2434574127583)
            (0.8071037524250749,3353.1662107490783)
            (0.807103765398856,3403.647398332182)
            (0.8071037732232668,3434.2872082378713)
            (0.8071037780922758,3453.3572509529936)
            (0.8071037817802225,3468.0907149828304)
            (0.8071037846230668,3479.4903493177744)
            (0.8071037872556951,3489.9490967392467)
            (0.807103789634417,3499.4519302438985)
            (0.8071037918824724,3508.5548689042025)
            (0.8071037941685966,3517.8290088957892)
            (0.8071037969238676,3529.012382412594)
            (0.8071038016861337,3548.5044182538)
            (0.8071038074331628,3572.179896456147)
            (0.8071038142652309,3600.4855298868115)
            (0.8071038236937129,3639.681707238532)
            (0.8071038410487763,3713.2429914282957)
            (0.8071038538196263,3768.6579194397095)
            (0.8071038615910102,3802.791902935565)
            (0.807103866466535,3824.3772946980444)
            (0.8071038701773242,3840.8828183915293)
            (0.8071038730500436,3853.6993941323462)
            (0.8071038757134059,3865.635319335408)
            (0.8071038781228828,3876.465024225833)
            (0.8071038804027507,3886.739904777734)
            (0.807103882730446,3897.262720781298)
            (0.8071038855794794,3910.1812984059857)
            (0.8071038902167689,3931.150071091255)
            (0.807103895896929,3956.778208454557)
            (0.8071039027059068,3988.134664560997)
            (0.8071039121984036,4031.669517443804)
            (0.8071039300475544,4114.674179758534)
            (0.8071039434461891,4179.251081112323)
            (0.8071039517196501,4219.0590428598825)
            (0.8071039569768826,4244.13601816516)
            (0.8071039610096057,4263.083272602504)
            (0.8071039641529617,4277.680791011769)
            (0.8071039670723831,4291.398814946683)
            (0.807103969715436,4303.768624745313)
            (0.8071039722099859,4316.001192002429)
            (0.8071039747384975,4328.65308278356)
            (0.8071039777630584,4343.891010137814)
            (0.8071039831880673,4371.220541471711)
            (0.8071039896572196,4403.627522465717)
            (0.807103997317554,4442.884488896551)
            (0.8071040077665431,4496.211064567947)
            (0.807104030252528,4614.220502415859)
            (0.8071040503284561,4704.1380640586485)
            (0.8071040630172378,4636.006705141)
            (0.8071040731042967,4154.8873332833355)
            (0.8071040824294424,2993.645883172619)
            (0.8071040922465801,1920.1547093440756)
            (0.807104109984856,1931.0069922880393)
            (0.8071041202308381,1931.2037459773992)
            (0.8071041249415483,1932.7980030413105)
            (0.8071041276637285,1936.9574935464832)
            (0.807104129395195,1935.2098846109836)
            (0.8071041307986039,1937.4560710374008)
            (0.8071041321069725,1937.0401774882234)
            (0.8071041334024602,1939.3523493771459)
            (0.807104135437115,1943.1106452862175)
            (0.8071041377946835,1948.305279179413)
            (0.8071041407392843,1954.8024103343625)
            (0.8071041456299708,1964.1173880938054)
            (0.8071041549803507,1983.4853130324639)
            (0.8071041671123689,2010.5241985376836)
            (0.8071041745776814,2026.7929012627803)
            (0.8071041788666129,2036.509303572638)
            (0.8071041814978515,2042.553176599434)
            (0.8071041834919277,2047.0183471732241)
            (0.807104185064436,2050.4603855115333)
            (0.8071041865370044,2053.803125016465)
            (0.8071041879979023,2056.6205689423327)
            (0.8071041901053677,2061.184742656838)
            (0.807104192653195,2064.3202050090026)
            (0.8071041958615622,2066.514783945768)
            (0.8071042013711655,2074.849440161825)
            (0.8071042095260226,2079.5514227234175)
            (0.8071042159160923,2093.214699862926)
            (0.8071042199839661,2102.6719855913175)
            (0.8071042225880556,2105.5874925393614)
            (0.8071042245759967,2108.3417971937547)
            (0.8071042261335366,2109.282549766516)
            (0.8071042275860303,2097.583877405343)
            (0.807104229016733,2086.759743136043)
            (0.8071042312164141,2064.853454635948)
            (0.8071042338526423,2041.70369262408)
            (0.8071042373891286,2041.7621731854038)
            (0.8071042443727081,2020.5513016923135)
            (0.8071042506650736,1959.6282139037207)
            (0.807104254287069,1888.4731001093814)
            (0.8071042564615337,1633.974312574148)
            (0.8071042581490937,1499.0148668367015)
            (0.8071042594118452,1260.8332704365491)
            (0.8071042605662043,1094.036198415066)
            (0.8071042617687819,982.017744692108)
            (0.8071042635767992,801.7228621461571)
            (0.8071042657705387,748.4175742331603)
            (0.8071042695829953,695.2975049470093)
            (0.8071042745233719,691.5551457182897)
            (0.807104278929053,692.6898778485473)
            (0.8071042817105816,693.3893957718238)
            (0.8071042835509421,694.6489620100064)
            (0.8071042850188749,695.7154292238425)
            (0.8071042863728136,696.5442107388405)
            (0.8071042876843486,697.3690374511765)
            (0.8071042901416483,698.9537342698344)
            (0.8071042928891776,699.7337414221774)
            (0.8071042980893662,703.1912849157153)
            (0.8071043019078233,704.4167256329401)
            (0.8071043042605982,706.0669451607076)
            (0.8071043057704154,707.1810009862394)
            (0.8071043069942558,707.9776708499588)
            (0.807104308136063,708.7155397227341)
            (0.8071043094540167,709.7107651065338)
            (0.8071043109821372,710.6287910595203)
            (0.8071043130563712,711.7954584591783)
            (0.8071043163346948,713.7339721541774)
            (0.8071043202649725,716.3106434455913)
            (0.8071043228921757,718.2908533585709)
            (0.8071043245985771,719.581021139672)
            (0.8071043259427626,720.6028196060396)
            (0.8071043271776456,721.5209144484655)
            (0.8071043284374628,722.3256443793359)
            (0.8071043300799925,723.085209900611)
            (0.8071043324016588,723.8386816649185)
            (0.8071043355725549,725.4756224410787)
            (0.8071043384137855,726.7742705966841)
            (0.8071043401982028,727.9894354594796)
            (0.8071043415692277,728.6914275233186)
            (0.8071043428147219,729.0956688587567)
            (0.8071043440464633,729.9112429624106)
            (0.8071043457071996,731.0833131517038)
            (0.8071043482880806,732.5094643902424)
            (0.8071043512724586,734.7195912986979)
            (0.807104353108323,736.0203391120864)
            (0.80710435434634,736.179544630992)
            (0.807104355518115,735.1011387154119)
            (0.8071043566875815,733.9431422678534)
            (0.8071043581717525,729.2181145589343)
            (0.807104360739577,728.7751921371241)
            (0.8071043630393654,727.9346660751235)
            (0.8071043645217575,727.5652131079004)
            (0.8071043657323569,712.8388755364527)
            (0.8071043668671863,671.8957120267726)
            (0.8071043684328316,588.4280927323922)
            (0.8071043707582279,521.2872927096082)
            (0.8071043724400652,467.69335200522875)
            (0.8071043737334183,414.89328005983066)
            (0.80710437489774,341.8600435062957)
            (0.8071043760851774,299.15675865326966)
            (0.8071043777607932,263.01653845247404)
            (0.8071043796770229,240.4679372874142)
            (0.807104380923865,239.16571586632338)
            (0.807104382102896,237.9089666933445)
            (0.8071043832530204,236.91418088766)
            (0.8071043848464339,235.27918037725453)
            (0.8071043863207765,235.55288534913535)
            (0.8071043875353133,235.80313394040076)
            (0.8071043886835662,236.03951229540232)
            (0.8071043899883144,236.3142608296068)
            (0.8071043914368088,236.64844639427903)
            (0.8071043926244331,236.93016483690795)
            (0.8071043937436397,237.19601067175176)
            (0.8071043949717764,237.48204478998784)
            (0.8071043962297517,237.7012673048129)
            (0.8071043974436244,237.68753652349517)
            (0.8071043985663701,236.68615754396086)
            (0.8071043997559427,229.58915802334275)
            (0.8071044008790281,187.24994545012845)
            (0.8071044017223206,119.81113668295775)
            (0.8071044024989884,106.1376925155269)
            (0.8071044032134228,102.75477028659195)
            (0.807104404255215,101.11253428267787)
            (0.8071044052866373,101.06318745939834)
            (0.8071044063269704,101.118994778112)
            (0.8071044075453566,101.22792592753449)
            (0.807104408781056,101.35006120892737)
            (0.8071044099811525,101.47053896424818)
            (0.8071044112261148,101.59653052751972)
            (0.807104412492457,101.72521840647607)
            (0.8071044137416952,101.85233089557879)
            (0.8071044150019212,101.9807141957364)
            (0.8071044163055017,102.11368051898829)
            (0.8071044176332067,102.24927668885249)
            (0.8071044189569656,102.38463896423244)
            (0.8071044202825457,102.52035603719132)
            (0.8071044216379931,102.65930447333395)
            (0.8071044230332186,102.8025134556254)
            (0.8071044244484438,102.94796473489079)
            (0.8071044258625194,103.09348787092739)
            (0.807104427277951,103.23933983243816)
            (0.8071044287175847,103.38787900562394)
            (0.8071044301993698,103.54097016088858)
            (0.8071044317155873,103.69783128505595)
            (0.8071044332409256,103.85585241886423)
            (0.8071044347581926,104.013251869576)
            (0.8071044362744627,104.17076060703536)
            (0.8071044378162723,104.33113927867481)
            (0.8071044394073531,104.49687139337793)
            (0.8071044410446544,104.66765920798447)
            (0.8071044426978093,104.84034820312127)
            (0.8071044443343054,105.01154094588966)
            (0.8071044459452366,105.18029524658698)
            (0.8071044475536651,105.34901955252774)
            (0.8071044492035835,105.52233569802094)
            (0.8071044509303315,105.70398072303769)
            (0.8071044527258354,105.89313752176812)
            (0.8071044545365397,106.08418264550528)
            (0.8071044563023594,106.2707683450985)
            (0.8071044579969057,106.45007801916768)
            (0.8071044596432809,106.62452818015291)
            (0.8071044613110985,106.80148753251345)
            (0.8071044630954082,106.99106888117329)
            (0.8071044650536349,107.19943824159049)
            (0.8071044671268908,107.4203991782842)
            (0.8071044691706541,107.63856912074853)
            (0.8071044710643397,107.84102870078507)
            (0.8071044727692487,108.02355939302103)
            (0.807104474330578,108.19092723388026)
            (0.8071044758717147,108.35632497851554)
            (0.8071044776267008,108.54490489925394)
            (0.8071044799494506,108.79486552193173)
            (0.8071044827639927,109.0983267413259)
            (0.8071044851541198,109.35651991330107)
            (0.8071044867548499,109.52968913400345)
            (0.8071044880359857,109.66842487914707)
            (0.8071044892158981,109.7963087314729)
            (0.8071044903405975,109.91829726393946)
            (0.8071044919588218,110.09398627893707)
            (0.8071044941048676,110.32717880748392)
            (0.8071044978900486,110.73951359196151)
            (0.80710450077759,111.05472568397234)
            (0.8071045026291161,111.25715646957009)
            (0.8071045038504496,111.39083490872575)
            (0.8071045048486588,111.50017845337685)
            (0.8071045057816939,111.60244554133168)
            (0.8071045068121392,111.71545243970748)
            (0.8071045080894993,111.8556072453783)
            (0.8071045098038003,112.04385960478389)
            (0.8071045130285819,112.39858296642497)
            (0.8071045168904998,112.82428614318302)
            (0.8071045195804121,113.12140578769983)
            (0.8071045213379047,113.31580514461518)
            (0.807104522676616,113.46401931341119)
            (0.8071045237286415,113.58057010141707)
            (0.8071045247120331,113.6895803445301)
            (0.8071045257402489,113.80361467665637)
            (0.8071045273733766,113.98484060654695)
            (0.8071045294862719,114.21948987063746)
            (0.8071045343218683,114.75768233054201)
            (0.807104538031922,115.17125666437842)
            (0.8071045403397755,115.42892452721041)
            (0.8071045417888937,115.59090854789842)
            (0.8071045428995701,115.71516985171066)
            (0.8071045439082054,115.828079648063)
            (0.8071045448231635,115.93053952372112)
            (0.8071045458977724,116.05093632045862)
            (0.8071045472423028,116.20158187303917)
            (0.8071045490019633,116.39891433585464)
            (0.8071045528289984,116.82862870600815)
            (0.8071045575459894,117.35917869540474)
            (0.8071045608199195,117.7280493275221)
            (0.8071045629324017,117.96634171815705)
            (0.8071045643518117,118.12657048491798)
            (0.8071045654868171,118.25475340723794)
            (0.8071045665333101,118.37298287482803)
            (0.8071045674975755,118.48195702208405)
            (0.8071045685715973,118.60337245256126)
            (0.8071045701540083,118.78229260166847)
            (0.8071045722128618,119.01522277346366)
            (0.807104575717117,119.41209440256765)
            (0.8071045805663171,119.96188776247962)
            (0.8071045841676859,120.37066270223835)
            (0.8071045864649588,120.63163525935029)
            (0.8071045879642542,120.80204950064427)
            (0.8071045891340797,120.93506570323895)
            (0.8071045900861403,121.04334697849542)
            (0.8071045909869906,121.14582184083525)
            (0.8071045919137084,121.25125378673856)
            (0.8071045935405868,121.43638588000843)
            (0.807104595451172,121.65376376739398)
            (0.8071045981082938,121.95636710037225)
            (0.8071046032816273,122.54559518410453)
            (0.8071046082051478,123.10680736578362)
            (0.8071046111901452,123.4472135834641)
            (0.8071046130268329,123.6567284651252)
            (0.8071046142521257,123.79653058778268)
            (0.8071046152439805,123.90971316662016)
            (0.8071046161646143,124.01477409462437)
            (0.8071046170274603,124.1132376148102)
            (0.8071046179939967,124.22353574010997)
            (0.8071046195111384,124.39662687282677)
            (0.8071046214052404,124.61271584269618)
            (0.8071046240633131,124.91607698079991)
            (0.8071046300626021,125.60039503187028)
            (0.8071046355640265,126.2277978937241)
            (0.8071046387568654,126.5917831856555)
            (0.8071046406620135,126.80892643230688)
            (0.8071046419108551,126.95125041866942)
            (0.8071046429117511,127.06530577883797)
            (0.8071046438373516,127.17076532332766)
            (0.8071046446898404,127.26787679603117)
            (0.8071046455845814,127.36977600477005)
            (0.8071046471576412,127.54888708268325)
            (0.8071046490094633,127.7595989871434)
            (0.8071046513553081,128.0265281163786)
            (0.8071046554429854,128.49105794479712)
            (0.8071046612357751,129.14859281915605)
            (0.8071046655596172,129.63866170762108)
            (0.8071046683232109,129.95154535442347)
            (0.8071046701291403,130.15585304096066)
            (0.8071046715314129,130.3144088177878)
            (0.8071046726386718,130.43954612520676)
            (0.8071046736716921,130.5562413019093)
            (0.8071046746287542,130.66430946586138)
            (0.8071046755951973,130.77338608776398)
            (0.8071046768109574,130.91054775844995)
            (0.8071046785654596,131.10831097569653)
            (0.8071046807903691,131.35887249813567)
            (0.8071046837695726,131.69401890518597)
            (0.8071046902144214,132.41703717488988)
            (0.8071046963704541,133.10509453001902)
            (0.8071046999821013,133.50749160538635)
            (0.8071047021356956,133.7469780229409)
            (0.8071047035382624,133.90276439007346)
            (0.8071047046511161,134.02626669335336)
            (0.8071047055707931,134.1282548447623)
            (0.8071047064441953,134.22504453754328)
            (0.8071047072962659,134.3194066517516)
            (0.8071047082416524,134.42403343225098)
            (0.8071047101726598,134.63749403959196)
            (0.8071047123450897,134.87717143531418)
            (0.8071047149884845,135.16832735756708)
            (0.8071047189203542,135.60000903439777)
            (0.8071047252060919,136.2868604541521)
            (0.8071047301862089,136.82800644696331)
            (0.8071047333649916,137.1719737727031)
            (0.8071047354133639,137.39301212302826)
            (0.8071047369850529,137.56229388190908)
            (0.8071047382054739,137.69353856261193)
            (0.8071047393372892,137.8150889944521)
            (0.8071047403617776,137.92497459007842)
            (0.8071047413347872,138.02920925243734)
            (0.8071047423378369,138.13654310821855)
            (0.8071047435981976,138.27123125719928)
            (0.8071047455552591,138.47992563389187)
            (0.8071047480038567,138.74031406596134)
            (0.8071047510471178,139.0628472557986)
            (0.807104755699619,139.55326654646288)
            (0.8071047625803942,140.2725555584582)
            (0.8071047675519263,140.78753617455592)
            (0.8071047706339841,141.10473769218348)
            (0.8071047726023259,141.30648049808156)
            (0.8071047741151386,141.46109170875863)
            (0.8071047752988552,141.58179056973668)
            (0.8071047764003068,141.69387619571262)
            (0.8071047774047153,141.7958967610688)
            (0.8071047783624611,141.89300318171058)
            (0.8071047793419005,141.9921436701088)
            (0.8071047805138126,142.11054247095413)
            (0.8071047827917823,142.33994179525538)
            (0.8071047854568988,142.60705948319148)
            (0.8071047886152032,142.92188262923207)
            (0.8071047929410099,143.34979136788658)
            (0.8071048003580623,144.0742906851047)
            (0.8071048058988987,144.60759407780836)
            (0.8071048092950137,144.93101543264552)
            (0.8071048114229157,145.1323028435137)
            (0.8071048130368146,145.28427876568452)
            (0.8071048142820524,145.40111898271252)
            (0.8071048154356949,145.50903012049693)
            (0.8071048164785606,145.6063013238463)
            (0.8071048174588833,145.69748979270733)
            (0.807104818427538,145.78736875026578)
            (0.8071048194748949,145.88429940658384)
            (0.8071048209358687,146.01905088231604)
            (0.8071048229927867,146.2078376296408)
            (0.8071048254928385,146.43584585850462)
            (0.807104828476178,146.7058401070289)
            (0.807104832502453,147.06640858145454)
            (0.8071048424232214,147.93538830926678)
            (0.8071048489219409,148.48898244676894)
            (0.8071048526100362,148.79742311204657)
            (0.8071048547939179,148.97808650002668)
            (0.8071048562426756,149.097114180036)
            (0.8071048574143309,149.19289815449713)
            (0.8071048585014727,149.28138485660477)
            (0.8071048594880361,149.36135298607425)
            (0.8071048604274473,149.43719797352384)
            (0.8071048613655628,149.5126622205096)
            (0.8071048623785393,149.59383712114337)
            (0.8071048637454674,149.70284396151683)
            (0.8071048657517306,149.86170162787437)
            (0.8071048681896478,150.05292641381916)
            (0.8071048710018851,150.2710396935317)
            (0.8071048744782063,150.53686405360384)
            (0.8071048800155363,150.9512587518548)
            (0.8071048880054743,151.52931131317712)
            (0.8071048938381302,151.93585521635026)
            (0.8071048975244347,152.1859001040479)
            (0.8071048999177423,152.3453436282234)
            (0.8071049017741229,152.46743950899358)
            (0.8071049032361141,152.56260887368472)
            (0.8071049045985088,152.65050223001705)
            (0.807104905834307,152.72956460524557)
            (0.8071049069849245,152.8026027979017)
            (0.8071049080839268,152.87185361962167)
            (0.8071049091679965,152.93967590934977)
            (0.8071049103078322,153.01046025962756)
            (0.80710491168091,153.09500156569428)
            (0.8071049145912383,153.27155327823058)
            (0.8071049179783529,153.47242672632757)
            (0.807104921801912,153.69312310505399)
            (0.8071049262777007,153.9431155371717)
            (0.8071049336352367,154.33383796917434)
            (0.8071049416196007,154.72849205382556)
            (0.8071049467687587,154.96626581945097)
            (0.8071049499690504,155.1072930097967)
            (0.8071049520709832,155.19708617283837)
            (0.8071049537270762,155.26625517730187)
            (0.8071049550626429,155.32100878341498)
            (0.8071049563181008,155.37163040839192)
            (0.8071049574781557,155.41767545430744)
            (0.80710495857784,155.46067048496397)
            (0.8071049596452669,155.50180626503868)
            (0.8071049607157829,155.54247157945832)
            (0.8071049618637937,155.5854181920345)
            (0.8071049632909584,155.6378355891858)
            (0.8071049667070167,155.758931639849)
            (0.8071049703947896,155.88260702995163)
            (0.8071049744106681,156.00879029220167)
            (0.8071049788269827,156.1371589668178)
            (0.8071049850080982,156.29808451744327)
            (0.8071049939538802,156.49122895592816)
            (0.8071050005793518,156.60304301070082)
            (0.8071050047598087,156.6596187585364)
            (0.8071050074411221,156.69015635680267)
            (0.807105009500308,156.71056528254383)
            (0.8071050111078013,156.72464024473794)
            (0.8071050126025646,156.73625390060909)
            (0.8071050139575393,156.7455512760285)
            (0.8071050152197677,156.75314699581017)
            (0.807105016419023,156.75942692288476)
            (0.8071050175755269,156.76462552980468)
            (0.8071050187215641,156.76894654048596)
            (0.8071050199171715,156.7725682906994)
            (0.8071050212882399,156.77558616159558)
            (0.807105023267305,156.7778128872253)
            (0.8071050262223005,156.77643712956143)
            (0.8071050297725922,156.76723235728906)
            (0.8071050336841928,156.74739853153403)
            (0.8071050381067734,156.71256376167068)
            (0.8071050438240639,156.64771828520244)
            (0.8071050581217399,156.38491614004823)
            (0.8071050676751818,156.12651019404422)
            (0.8071050731878001,155.94629925798301)
            (0.8071050764736553,155.82798227782303)
            (0.8071050786617975,155.744677907522)
            (0.8071050804360461,155.6745287088423)
            (0.807105082084055,155.6072802287562)
            (0.8071050835800248,155.54444158589612)
            (0.8071050849930556,155.48349773723655)
            (0.8071050863562805,155.42327659436157)
            (0.8071050876802872,155.36346487064773)
            (0.8071050889846046,155.30327206034232)
            (0.8071050903103945,155.2407993955293)
            (0.8071050917333785,155.17228502177176)
            (0.8071050934184769,155.08913488359767)
            (0.807105095996742,154.9577878796903)
            (0.8071050996916269,154.76080775958985)
            (0.8071051040075271,154.51749902744365)
            (0.8071051086260103,154.24118109215453)
            (0.8071051136033373,153.92482759851956)
            (0.807105119426752,153.5301128489673)
            (0.8071051276800064,152.92479285070917)
            (0.8071051422298642,151.72399364901244)
            (0.8071051561681717,150.41049383937306)
            (0.8071051653462937,149.45701698643958)
            (0.8071051716051426,148.76663029055598)
            (0.8071051766219339,148.19032880073604)
            (0.8071051807400175,147.70211881353393)
            (0.8071051846317839,147.22825662937672)
            (0.8071051882603615,146.77557158456952)
            (0.8071051917183965,146.33448271137652)
            (0.8071051950587963,145.89960514059547)
            (0.807105198307407,145.46855310341365)
            (0.8071052014916328,145.03842714915308)
            (0.8071052046482143,144.60475859802452)
            (0.8071052078234819,144.16138391418275)
            (0.8071052110775748,143.6997326270383)
            (0.8071052144969844,143.2068131345068)
            (0.8071052182240208,142.6604154200063)
            (0.8071052225401392,142.01540642305937)
            (0.8071052282314832,141.14504116450053)
            (0.8071052397975256,139.31198222568528)
            (0.8071052500645419,137.61162319500175)
            (0.8071052566644775,136.48219524496497)
            (0.8071052609857088,135.72750777568598)
            (0.8071052643120837,135.13881198101134)
            (0.8071052668961142,134.67708125109553)
            (0.8071052690500254,134.28940385981724)
            (0.8071052710953778,133.91893531821603)
            (0.8071052729928764,133.5732184853567)
            (0.8071052747731152,133.24716154910638)
            (0.8071052764572707,132.93723192596406)
            (0.8071052780562772,132.64171921584742)
            (0.8071052795821237,132.35867185552328)
            (0.807105281051704,132.08517063327108)
            (0.8071052824868089,131.81731851645333)
            (0.807105283915012,131.55006290228624)
            (0.8071052853736959,131.27641535372172)
            (0.8071052869198793,130.9855479017423)
            (0.8071052886557727,130.65785755707674)
            (0.8071052908177219,130.24804998648636)
            (0.807105294437565,129.55945531144013)
            (0.8071052995072152,128.58852444903266)
            (0.807105305391567,127.45178380736785)
            (0.8071053117968331,126.2048729968646)
            (0.8071053192122397,124.75435678349139)
            (0.8071053317398448,122.29663054762831)
            (0.8071053411955027,120.44230988809308)
            (0.8071053468645658,119.33471949020178)
            (0.8071053502902338,118.66811601437237)
            (0.8071053525528039,118.22931577859843)
            (0.807105354360258,117.87978738085573)
            (0.8071053558498521,117.5924762770038)
            (0.8071053572611686,117.32094640415966)
            (0.8071053585836806,117.06714304850246)
            (0.8071053598455152,116.8256153727199)
            (0.807105361058961,116.59398403632099)
            (0.8071053622292998,116.37123250010013)
            (0.8071053633668079,116.15540688776592)
            (0.8071053644900895,115.94299180935792)
            (0.8071053656275429,115.72864649600254)
            (0.8071053668238668,115.50399058036982)
            (0.807105368160861,115.25373788593032)
            (0.807105369835777,114.9415099036891)
            (0.8071053729194706,114.37207672496905)
            (0.8071053768594976,113.65325293352215)
            (0.8071053811426554,112.88327490691145)
            (0.807105385529362,112.10932954655948)
            (0.8071053901725744,111.30942946118023)
            (0.8071053956951759,110.38614299086856)
            (0.8071054052567516,108.8637373604912)
            (0.8071054149836886,107.42315197971526)
            (0.8071054210442749,106.58568846955248)
            (0.8071054247548399,106.09760028654077)
            (0.8071054271754686,105.78990761485767)
            (0.8071054290798337,105.5541102581231)
            (0.8071054306172676,105.36790244400984)
            (0.8071054320637432,105.1961910541484)
            (0.8071054334024376,105.04032753540191)
            (0.8071054346672936,104.89583092469884)
            (0.8071054358743508,104.7605223776739)
            (0.8071054370289881,104.63354037706002)
            (0.8071054381393695,104.51377813305167)
            (0.8071054392199674,104.39953109768065)
            (0.8071054402915124,104.2885517343154)
            (0.8071054413832053,104.17786803175014)
            (0.8071054425407603,104.06304797801353)
            (0.8071054438494489,103.93616420278455)
            (0.8071054455238613,103.77865274783066)
            (0.8071054490606873,103.46608255529577)
            (0.8071054532536583,103.12745728391931)
            (0.8071054576880494,102.80720508840166)
            (0.8071054621358135,102.52917133161498)
            (0.8071054668739852,102.28435098699372)
            (0.8071054727950316,102.05310150660715)
            (0.8071054853981874,101.83586359179913)
            (0.8071054938036575,101.89824508159568)
            (0.8071054986456725,102.00873198623034)
            (0.807105501516968,102.10006257668722)
            (0.8071055034083544,102.17088566344559)
            (0.8071055049273741,102.2340868849466)
            (0.8071055063332767,102.29765282435758)
            (0.8071055076001368,102.35906052504245)
            (0.8071055087904302,102.42032291135465)
            (0.8071055099333793,102.48243456742817)
            (0.8071055110322278,102.54525595791397)
            (0.8071055120907072,102.60873828549559)
            (0.807105513120815,102.67341057752542)
            (0.8071055141418312,102.7404045542337)
            (0.8071055151813054,102.81158335204948)
            (0.8071055162824671,102.89012862671565)
            (0.8071055175263184,102.98236000533355)
            (0.8071055191181435,103.10590508868623)
            (0.8071055225668531,103.39832393597017)
            (0.8071055265666671,103.7748733823561)
            (0.8071055307331954,104.20844230694189)
            (0.807105534818122,104.67667611355243)
            (0.80710553902041,105.20451020659728)
            (0.8071055438861275,105.87137996714642)
            (0.8071055513004676,106.99786424209583)
            (0.8071055613897081,108.73123992167616)
            (0.8071055686119557,110.10255151572689)
            (0.8071055732044005,111.0274910709513)
            (0.8071055761863357,111.64946999609025)
            (0.8071055784962547,112.14284295003971)
            (0.8071055803156663,112.53851322855198)
            (0.807105582012332,112.91308568817212)
            (0.8071055835549954,113.25830888799884)
            (0.8071055849903059,113.58349717042019)
            (0.8071055863431498,113.89356088826294)
            (0.8071055876211928,114.18971093332044)
            (0.8071055888319472,114.47323237674765)
            (0.807105589987422,114.74657335002745)
            (0.8071055911029642,115.01310148439038)
            (0.8071055921968848,115.27702789962503)
            (0.8071055932921012,115.54381143598802)
            (0.807105594420529,115.8212512665239)
            (0.8071055956331058,116.12202887646903)
            (0.8071055970279271,116.47102910306961)
            (0.8071055988681085,116.93748262574131)
            (0.8071056035042937,118.14179746499822)
            (0.8071056084490441,119.45963678566194)
            (0.8071056135015341,120.8379435828441)
            (0.807105618377245,122.20554568028189)
            (0.8071056234796592,123.67717455498388)
            (0.8071056298725019,125.5684307758437)
            (0.807105642968845,129.57546531862835)
            (0.807105652438942,132.5559115264207)
            (0.807105658121805,134.36787470955045)
            (0.807105661567988,135.473443806896)
            (0.8071056638621159,136.2119876254307)
            (0.8071056657097821,136.80832531510765)
            (0.8071056672497874,137.3063564710419)
            (0.8071056687145005,137.78083703646377)
            (0.8071056700965678,138.22921711501962)
            (0.8071056714220649,138.65986259379576)
            (0.8071056727007604,139.07591213611917)
            (0.8071056739356166,139.4783268420676)
            (0.807105675133771,139.86945080625304)
            (0.8071056763088852,140.25377794260226)
            (0.8071056774811624,140.6379516098221)
            (0.8071056786798549,141.03156143668548)
            (0.8071056799511908,141.44968769006138)
            (0.8071056813802334,141.919992383894)
            (0.8071056831706174,142.50946449582503)
            (0.8071056863553585,143.56295558078105)
            (0.8071056904859119,144.9326975439371)
            (0.8071056949370103,146.40959285940633)
            (0.8071056993703413,147.88128009150424)
            (0.8071057037867012,149.34990895774752)
            (0.8071057084280122,150.8964365629913)
            (0.807105713791988,152.68399729578093)
            (0.807105721169435,155.1362222184712)
            (0.8071057370158468,160.3252129679091)
            (0.807105751344346,164.85496724234326)
            (0.8071057600187431,167.48930802354886)
            (0.8071057654749532,169.10209592836247)
            (0.8071057696356126,170.31319796444674)
            (0.8071057728836527,171.2480813214578)
            (0.8071057759064295,172.11015696593873)
            (0.8071057786572369,172.88701388722583)
            (0.8071057812237296,173.60505900913023)
            (0.807105783650089,174.27806443833347)
            (0.8071057859486735,174.91070116957428)
            (0.807105788130235,175.5069930496133)
            (0.8071057902108079,176.07220730071893)
            (0.8071057922088292,176.6120734587597)
            (0.8071057941433415,177.13230912112476)
            (0.8071057960345472,177.638775948877)
            (0.807105797905212,178.13784632529007)
            (0.8071057997829186,178.6369687378395)
            (0.8071058017038145,179.14558124201767)
            (0.8071058037199441,179.67688359787894)
            (0.8071058059155869,180.25180256973155)
            (0.8071058084509879,180.90982906343663)
            (0.8071058117278577,181.75267251960142)
            (0.8071058181926826,183.3963587208823)
            (0.8071058260927136,185.34390169912675)
            (0.8071058342015689,187.25670391661626)
            (0.8071058418010488,188.97208039416245)
            (0.8071058488074091,190.4976029407032)
            (0.8071058553846294,191.8886226786189)
            (0.807105861716692,193.19235589143878)
            (0.8071058679423906,194.43868550346536)
            (0.8071058741345909,195.64121677821754)
            (0.8071058802887958,196.79878203732542)
            (0.8071058863268286,197.898628972056)
            (0.807105892123612,198.92268696393768)
            (0.8071058975494629,199.85503332448855)
            (0.8071059019937105,200.59953979717997)
            (0.8071059057592204,201.21768781773278)
            (0.8071059089660294,201.7357067613214)
            (0.8071059120097076,202.22268020474098)
            (0.8071059147821248,202.662639581918)
            (0.807105917321009,203.06280621492692)
            (0.8071059196621884,203.42958985340246)
            (0.8071059218256402,203.7668554600459)
            (0.8071059238289598,204.07797403673356)
            (0.8071059256920464,204.3664864592375)
            (0.8071059274357764,204.63592900641643)
            (0.8071059290806543,204.8896777119106)
            (0.8071059306467597,205.13097573823788)
            (0.8071059321544779,205.36306731562763)
            (0.807105933625793,205.5894141235332)
            (0.8071059350862013,205.814007214349)
            (0.8071059365682207,206.04193119067241)
            (0.8071059381184866,206.2805012050737)
            (0.8071059398142116,206.54189750301984)
            (0.8071059418111326,206.85072859020576)
            (0.8071059445609411,207.27462681749054)
            (0.8071059500828069,208.0981769597954)
            (0.8071059566104659,209.02088031302324)
            (0.8071059634968454,209.93655427270463)
            (0.8071059706931926,210.85698323116918)
            (0.8071059792869683,211.92647271208216)
            (0.8071059960560444,213.8421917265905)
            (0.8071060059718786,214.82830149888466)
            (0.8071060113730727,215.31460406403988)
            (0.8071060145086214,215.58012110833636)
            (0.8071060165643907,215.74778436920707)
            (0.8071060182186682,215.87964627950518)
            (0.8071060197514927,215.99950496715755)
            (0.8071060211388927,216.10568098806937)
            (0.8071060224490598,216.20377712406338)
            (0.8071060237123643,216.29650894770586)
            (0.8071060249327436,216.38449692418283)
            (0.8071060261173546,216.46852196245953)
            (0.8071060272855155,216.55016596179962)
            (0.8071060284697421,216.63178156891738)
            (0.8071060297234565,216.71683083767482)
            (0.8071060311512225,216.81152566488535)
            (0.8071060330481779,216.93375341637125)
            (0.8071060368390903,217.16845364032935)
            (0.8071060411893749,217.41955829201478)
            (0.8071060456242418,217.65460899846926)
            (0.8071060499721634,217.8650581069427)
            (0.8071060544559058,218.0615366389631)
            (0.8071060596278502,218.261114220372)
            (0.807106067140776,218.4990953104782)
            (0.8071060787496582,218.73873527139392)
            (0.807106088790805,218.81327253940572)
            (0.8071060946877119,218.79765762848703)
            (0.8071060983356675,218.76635027706232)
            (0.8071061010754782,218.73294650125823)
            (0.8071061031687069,218.70181439807826)
            (0.8071061049038161,218.67225281513674)
            (0.8071061065504408,218.6411805657203)
            (0.8071061080823118,218.60963655426804)
            (0.8071061095262212,218.57757149634315)
            (0.807106110900209,218.54506520755436)
            (0.8071061122161801,218.512213655958)
            (0.8071061134906283,218.47889006679753)
            (0.8071061147494556,218.4445902610647)
            (0.807106116031913,218.40823583941398)
            (0.8071061174030758,218.36764844269652)
            (0.8071061189960818,218.31795429374458)
            (0.8071061212337217,218.24438582328878)
            (0.8071061248923996,218.11444570836179)
            (0.8071061292662766,217.94170110479143)
            (0.8071061338479297,217.739927754142)
            (0.8071061385734221,217.51056931367032)
            (0.8071061437730277,217.2341280020251)
            (0.8071061504449549,216.84190488537376)
            (0.8071061669122431,215.6831368743822)
            (0.807106177417717,214.79441915351964)
            (0.8071061833211503,214.24215950444747)
            (0.8071061867919986,213.90049190278236)
            (0.8071061890896815,213.6679516622611)
            (0.8071061909495036,213.4766395304655)
            (0.8071061926761481,213.2966235263256)
            (0.807106194241808,213.13105358544635)
            (0.8071061957166816,212.97295654342375)
            (0.8071061971324662,212.8194585107794)
            (0.8071061984966628,212.67008476711916)
            (0.8071061998235162,212.5235042353915)
            (0.8071062011439518,212.37643798230232)
            (0.8071062025106583,212.2229475454316)
            (0.8071062040207378,212.0516082546019)
            (0.8071062059162674,211.83371083810104)
            (0.8071062099907341,211.3571353395951)
            (0.8071062146780467,210.79331489201482)
            (0.8071062195812874,210.18522655075716)
            (0.8071062244736263,209.56056596144455)
            (0.8071062297136875,208.87208650227623)
            (0.8071062362866637,207.9801089052809)
            (0.8071062517103217,205.7612469535268)
            (0.807106262886962,204.04083787195665)
            (0.8071062694816147,202.9813985192752)
            (0.8071062734382016,202.33099793584512)
            (0.8071062760732177,201.89221244739045)
            (0.8071062782042489,201.53451423032246)
            (0.807106280181014,201.2005059727708)
            (0.8071062819656393,200.89692933030273)
            (0.8071062836358789,200.61102435490045)
            (0.8071062852288524,200.33693300728496)
            (0.8071062867553456,200.0731061609532)
            (0.8071062882335296,199.8166027585762)
            (0.8071062897001892,199.5611550183468)
            (0.8071062912169268,199.29596663626708)
            (0.8071062928978228,199.0006596422897)
            (0.8071062950366459,198.6227705446085)
            (0.8071063003557651,197.6746189533018)
            (0.8071063059945188,196.65438987574535)
            (0.8071063118108008,195.58567028655418)
            (0.8071063175777843,194.510987839283)
            (0.8071063240053724,193.295784708531)
            (0.8071063333746827,191.4922771223423)
            (0.8071063467958802,188.8441798255313)
            (0.8071063568045219,186.82175011486208)
            (0.8071063631716545,185.51565071663484)
            (0.807106367302895,184.66088276718145)
            (0.8071063705046124,183.9948853348054)
            (0.8071063730259628,183.46830344606792)
            (0.8071063753760385,182.97588068909218)
            (0.8071063775066913,182.52817087108662)
            (0.8071063794806351,182.1123733221401)
            (0.8071063813357272,181.72082974259905)
            (0.8071063830928445,181.34934357255935)
            (0.8071063847802417,180.9920832351389)
            (0.8071063864434402,180.63948331941788)
            (0.8071063881539635,180.2763356965052)
            (0.807106390041889,179.87480090494967)
            (0.8071063924424572,179.3633803030045)
            (0.8071063983749123,178.0957963490091)
            (0.8071064046510935,176.74712676385417)
            (0.8071064111474044,175.34306597923603)
            (0.8071064176638849,173.9280686488159)
            (0.8071064250789509,172.310362639056)
            (0.8071064362910225,169.84903668628908)
            (0.8071064524420477,166.27391140134773)
            (0.8071064661415915,163.21764933665833)
            (0.8071064743841767,161.3708953051146)
            (0.8071064796852312,160.18136595451057)
            (0.8071064837922302,159.25936392176325)
            (0.8071064870421849,158.52957747386526)
            (0.8071064900775776,157.8479278324907)
            (0.8071064928445753,157.22662779527536)
            (0.8071064954209939,156.6483127269731)
            (0.8071064978529185,156.1026870131308)
            (0.807106500168305,155.58349040932092)
            (0.8071065024077401,155.08162677233983)
            (0.8071065046380329,154.58211130891297)
            (0.8071065069688567,154.0603437343765)
            (0.8071065096166795,153.46792715309851)
            (0.8071065132449287,152.65739408318163)
            (0.807106519240613,151.3198505474451)
            (0.8071065264169996,149.7209273864235)
            (0.807106534006022,148.03268370486362)
            (0.807106541984993,146.26228644942623)
            (0.807106550993068,144.27026187490264)
            (0.8071065626657605,141.6997400855817)
            (0.8071065825795839,137.3401374465794)
            (0.8071066213392016,128.97403586025095)
            (0.8071066623548266,120.3586092550044)
            (0.8071066770902047,117.33153684693013)
            (0.8071066834321234,116.0389418909061)
            (0.8071066871146081,115.29140607993055)
            (0.8071066894975635,114.8091298160148)
            (0.8071066914280359,114.42003468892925)
            (0.8071066932244809,114.0595169443403)
            (0.8071066948855629,113.72683845273461)
            (0.807106696515258,113.40082204782763)
            (0.8071066982007266,113.06459033790429)
            (0.8071067001293277,112.68094426470807)
            (0.8071067035583765,111.99994916628334)
            (0.8071067076465737,111.1898284512233)
            (0.8071067120598683,110.31892015567507)
            (0.8071067167642149,109.39599822135872)
            (0.8071067221900331,108.33801669291417)
            (0.8071067294635499,106.92933422638012)
            (0.8071067432257047,104.29498642052619)
            (0.8071067629812023,100.58561190093809)
            (0.8071067769568466,98.01298490960812)
            (0.8071067857766822,96.41177366695918)
            (0.8071067915896646,95.36605224673919)
            (0.8071067961391098,94.55321959293435)
            (0.8071067997196494,93.9170009414235)
            (0.8071068026917205,93.39114163770559)
            (0.8071068055033692,92.89574481036661)
            (0.807106808083273,92.44298456652297)
            (0.8071068104967688,92.02081624964246)
            (0.8071068128315756,91.61372207405266)
            (0.8071068152248512,91.19783053058549)
            (0.8071068180011439,90.7172859189435)
            (0.8071068230138847,89.85382333278257)
            (0.8071068292116664,88.79334663114466)
            (0.8071068362900546,87.59372810219608)
            (0.8071068447137342,86.18349479629197)
            (0.8071068580864527,83.98111193192787)
            (0.8071068751820752,81.2299088486146)
            (0.8071068853063478,79.63394411796455)
            (0.8071068912905356,78.70203931468473)
            (0.8071068951270642,78.10921134116687)
            (0.8071068981342486,77.6472801068596)
            (0.8071069005610717,77.27622437037512)
            (0.8071069028439991,76.92852287990567)
            (0.8071069049682793,76.60616829106114)
            (0.807106907034066,76.2936520716716)
            (0.8071069092127885,75.96520468402976)
            (0.8071069120767758,75.53526084510658)
            (0.8071069162104871,74.91750690069894)
            (0.8071069212260957,74.17310962928178)
            (0.8071069271300558,73.30542691281096)
            (0.8071069348644601,72.18197967017224)
            (0.8071069512967803,69.84284531199658)
            (0.8071069668062688,67.69423710109864)
            (0.8071069758302764,66.46971276059612)
            (0.8071069812910986,65.73770668741467)
            (0.8071069849349861,65.25313661872464)
            (0.8071069878709909,64.86510133234546)
            (0.807106990309178,64.54444924607378)
            (0.8071069926230852,64.241415637432)
            (0.8071069948185764,63.95503483906939)
            (0.8071069970428255,63.66593690619422)
            (0.8071069996893084,63.32352057626186)
            (0.8071070044039123,62.716724953052385)
            (0.8071070100251667,61.999233759437914)
            (0.8071070167355175,61.152997451802094)
            (0.8071070262337623,59.97255896216629)
            (0.8071070421547412,58.03877036169328)
            (0.8071070538162491,56.65730183501857)
            (0.8071070610113281,55.81941475879164)
            (0.8071070656216418,55.28831715969929)
            (0.807107069180589,54.88163796509266)
            (0.8071070719746167,54.5643426782638)
            (0.8071070745756374,54.27049602624549)
            (0.8071070769527691,54.00321448772341)
            (0.8071070792621592,53.74455377626204)
            (0.8071070818335042,53.45794210584565)
            (0.8071070875727031,52.822505720085196)
            (0.8071070937353348,52.14661800528883)
            (0.8071071011592584,51.3440053764547)
            (0.8071071128112182,50.10563196748684)
            (0.8071071282207906,48.51029829046421)
            (0.8071071378035458,47.54096699531016)
            (0.8071071435462653,46.96825543406553)
            (0.8071071472515641,46.60219440345745)
            (0.8071071501670488,46.316332685516876)
            (0.8071071525507563,46.08397161708931)
            (0.8071071548061116,45.86514555200906)
            (0.8071071570055883,45.652673731340585)
            (0.8071071595466695,45.40835271470174)
            (0.8071071636165255,45.01886059081057)
            (0.8071071685946376,44.54633226043521)
            (0.8071071749701573,43.94877566760874)
            (0.8071071862348086,42.91012371072227)
            (0.8071072018754358,41.5062030037897)
            (0.8071072126302864,40.565452774512906)
            (0.8071072193361962,39.98884096335803)
            (0.8071072237388162,39.61448079111184)
            (0.8071072272001751,39.322611306829074)
            (0.807107229990242,39.0888748152109)
            (0.8071072326127052,38.870366324248245)
            (0.8071072351178792,38.66266424652171)
            (0.8071072379121154,38.43218233622758)
            (0.8071072429528415,38.01903753445549)
            (0.8071072489164437,37.53516751996265)
            (0.8071072568844836,36.898610187257326)
            (0.8071072763678787,35.383358901905346)
            (0.8071072887189552,34.452701633739046)
            (0.8071072957465801,33.93327467393519)
            (0.8071073000393901,33.6197251503527)
            (0.8071073033153952,33.38255731068513)
            (0.8071073059345765,33.19420092432564)
            (0.8071073083991606,33.01788724759153)
            (0.8071073108622067,32.84254528112598)
            (0.8071073144099454,32.591413655255835)
            (0.807107318733751,32.287136880423624)
            (0.8071073241812435,31.908073048157)
            (0.8071073332782406,31.284379855516303)
            (0.8071073474815669,30.333492902150656)
            (0.8071073609356202,29.45843543938816)
            (0.8071073692719055,28.928203077094768)
            (0.8071073745839478,28.595012793406955)
            (0.807107378631333,28.34372585239467)
            (0.8071073817821253,28.149599060360647)
            (0.8071073847108837,27.97027768411178)
            (0.8071073875064492,27.800057040119828)
            (0.8071073909311566,27.592836085823993)
            (0.8071073953730992,27.32572408468034)
            (0.8071074010418278,26.98849783443331)
            (0.8071074101508203,26.455316549065078)
            (0.8071074244663612,25.63726826536612)
            (0.8071074378550511,24.894279275164692)
            (0.8071074460488877,24.449659270069272)
            (0.8071074512422606,24.17175739320713)
            (0.8071074552070272,23.961773665585778)
            (0.8071074583496967,23.796615023725714)
            (0.8071074612964028,23.64271973519508)
            (0.8071074643032281,23.486604093454055)
            (0.8071074706101656,23.161951473709895)
            (0.8071074773636469,22.818010370952344)
            (0.8071074891354854,22.23134106029626)
            (0.8071075046613555,21.477827749124696)
            (0.8071075147676733,20.999942763658908)
            (0.8071075209951852,20.710797588765377)
            (0.8071075251419639,20.520716615194246)
            (0.8071075285331623,20.3668684811198)
            (0.8071075316975025,20.22446689197123)
            (0.807107534872706,20.08247869067394)
            (0.807107541196817,19.80208621416628)
            (0.8071075480889319,19.499801748972956)
            (0.8071075627346851,18.873457025902084)
            (0.8071075774847867,18.259174893911556)
            (0.8071075866382724,17.887684400047018)
            (0.8071075924239661,17.65711463212539)
            (0.8071075968663173,17.482629382100694)
            (0.8071076004797417,17.342162100880454)
            (0.8071076039067405,17.209970831309736)
            (0.8071076078163264,17.06032046906023)
            (0.8071076128401059,16.86950708955608)
            (0.8071076194725205,16.620755623463786)
            (0.8071076379683421,15.946113105193191)
            (0.8071076512366642,15.477276402578818)
            (0.8071076598500271,15.18024153673052)
            (0.8071076656794501,14.982590122544218)
            (0.8071076703580153,14.825889195249893)
            (0.8071076746742812,14.682769815032756)
            (0.807107678735756,14.549236102737197)
            (0.8071076842352207,14.37020173294186)
            (0.8071076909851743,14.152815886874558)
            (0.8071077014152523,13.82376685135431)
            (0.8071077157625378,13.382894314798378)
            (0.8071077280514481,13.015889984116685)
            (0.8071077355562088,12.79645921385433)
            (0.8071077405463704,12.652593938032187)
            (0.8071077447036756,12.534081271003751)
            (0.8071077486224963,12.423357798897056)
            (0.8071077532052429,12.295015040444461)
            (0.8071077586809988,12.143069277177812)
            (0.8071077661798111,11.938005457477326)
            (0.8071077786855638,11.603370728994234)
            (0.807107793637938,11.215210721685914)
            (0.8071078036875289,10.961380151409793)
            (0.8071078103056646,10.797290588966378)
            (0.8071078155270284,10.669579059620094)
            (0.8071078203194181,10.553657050092845)
            (0.8071078249873583,10.441825093321981)
            (0.8071078329205127,10.254066158965694)
            (0.8071078426931279,10.027004014088764)
            (0.8071078565131878,9.714698997539138)
            (0.8071078691441783,9.436991121590273)
            (0.8071078771968779,9.263831904644901)
            (0.8071078833426629,9.133970268231687)
            (0.8071078888943441,9.01834532417605)
            (0.8071078939827369,8.913572476518725)
            (0.8071079017502055,8.75570178200117)
            (0.8071079110983358,8.56889583900194)
            (0.8071079260234449,8.279238299216056)
            (0.8071079392450136,8.030152327646123)
            (0.8071079475596701,7.877107756778327)
            (0.807107953946545,7.761669051668785)
            (0.8071079597421363,7.658448351385125)
            (0.8071079652575195,7.561406528521883)
            (0.8071079747418144,7.396939509099823)
            (0.8071079868895535,7.19128813988794)
            (0.8071080014572927,6.952275472278521)
            (0.8071080116200945,6.789687801075927)
            (0.807108019438182,6.667248840660936)
            (0.8071080257285406,6.570434697234941)
            (0.8071080316748687,6.480170393744907)
            (0.8071080395452123,6.362473859653684)
            (0.8071080497339422,6.212973332042608)
            (0.807108065280988,5.9915971648155)
            (0.8071080785507222,5.80856857734772)
            (0.8071080869164022,5.695905463144813)
            (0.8071080936540032,5.606804341700862)
            (0.8071080999219298,5.525147614676371)
            (0.807108107300541,5.430458344354059)
            (0.8071081163826941,5.315867119363467)
            (0.807108134641522,5.092712929743027)
            (0.8071081475656879,4.93990568036337)
            (0.8071081563965194,4.838133027524422)
            (0.8071081637482015,4.755127909201196)
            (0.8071081706717691,4.67822062475797)
            (0.8071081795248795,4.581591818935447)
            (0.8071081910839346,4.458149066031411)
            (0.8071082065594604,4.298071102504759)
            (0.8071082192904165,4.170515313599234)
            (0.8071082287179789,4.078428464535368)
            (0.8071082372301299,3.997016125623546)
            (0.8071082452100234,3.9221070938213005)
            (0.8071082616136604,3.771948390775037)
            (0.8071082812959577,3.5994002200558723)
            (0.8071082928553176,3.5016192330084235)
            (0.8071083001187208,3.4415013667290673)
            (0.8071083069662071,3.3857804865316563)
            (0.8071083157161925,3.3158249200523118)
            (0.8071083250351043,3.2427287946095027)
            (0.8071083386536816,3.1388085167342803)
            (0.807108353588244,3.0284825420324237)
            (0.8071083664192967,2.9367917819658316)
            (0.8071083769622623,2.863490895083359)
            (0.8071083868837657,2.7961282127038904)
            (0.8071083974626112,2.725977401939352)
            (0.8071084165790322,2.6034191973237903)
            (0.8071084308204407,2.5156056346593014)
            (0.8071084421083348,2.448064955056847)
            (0.8071084524659516,2.387643488604586)
            (0.8071084626734353,2.329493427992065)
            (0.8071084790931399,2.2386609845120065)
            (0.8071084958821808,2.149411711097335)
            (0.8071085087101416,2.0835762973588783)
            (0.8071085202819984,2.0258808967822164)
            (0.8071085310278379,1.9736863044927524)
            (0.8071085554106964,1.8598068996792188)
            (0.8071085700166777,1.7946966639069082)
            (0.8071085818559879,1.7436002920680134)
            (0.8071085930246432,1.6966941626904652)
            (0.8071086066876393,1.640961843305171)
            (0.8071086286439341,1.5550278702062725)
            (0.8071086422180462,1.504127691231759)
            (0.8071086550281736,1.457589505384828)
            (0.8071086671375576,1.4148684509894274)
            (0.8071086838852436,1.3576719960153507)
            (0.8071087029383599,1.2954099497638711)
            (0.8071087175915418,1.249433007377019)
            (0.8071087311780945,1.2082361135038422)
            (0.8071087457133337,1.1656199686105084)
            (0.807108768643527,1.1013137907376491)
            (0.8071087854468564,1.0564038761309547)
            (0.8071088006700358,1.017267637432429)
            (0.8071088150884473,0.9814989894129668)
            (0.8071088402746629,0.921850091065715)
            (0.807108856095466,0.8862072840478292)
            (0.8071088712271486,0.8534007839720428)
            (0.8071088871257311,0.8202029371133593)
            (0.8071089102295492,0.7741203829734795)
            (0.8071089284995698,0.7394989854986131)
            (0.807108945561877,0.7085477527286258)
            (0.8071089638433334,0.6767891647625219)
            (0.8071089871032473,0.6383530820955651)
            (0.807109006452345,0.6080254951772818)
            (0.8071090248188103,0.5805439894586036)
            (0.8071090458038731,0.5506209300993992)
            (0.8071090711041891,0.5165341878257076)
            (0.8071090917706331,0.49023511762460487)
            (0.8071091115918239,0.4662425804029854)
            (0.8071091349724783,0.43940543289142414)
            (0.807109160917963,0.4113904530651622)
            (0.8071091852210444,0.3867416898446782)
            (0.8071092082813554,0.3646904865212527)
            (0.8071092336704699,0.3418256041132477)
            (0.8071092600851384,0.31952889958963504)
            (0.80710928608352,0.2989762868277126)
            (0.8071093125851875,0.2793562444316633)
            (0.8071093403516513,0.2601504396404166)
            (0.8071093686702284,0.2418955053546481)
            (0.8071093974939465,0.224603288246138)
            (0.8071094272237154,0.20803524255492842)
            (0.8071094577700295,0.19225923774012718)
            (0.807109489080584,0.1773050581069543)
            (0.8071095212966743,0.16310780760129304)
            (0.8071095544315405,0.14966777747786614)
            (0.8071095885077969,0.1369779569316145)
            (0.8071096235977437,0.1250126420316394)
            (0.8071096597369409,0.11376042798729877)
            (0.8071096969763464,0.10320419610100605)
            (0.8071097353731003,0.09332527106938444)
            (0.8071097749784895,0.08410649769766274)
            (0.8071098158522737,0.07552834100844284)
            (0.8071098580530207,0.06757128596166896)
            (0.807109901641395,0.06021490105618552)
            (0.8071099466782766,0.053438082411974466)
            (0.8071099932220827,0.04721923690962851)
            (0.8071100413263556,0.041536252333759106)
            (0.8071100910335427,0.03636675797412107)
            (0.807110142367171,0.03168820966694362)
            (0.8071101953187827,0.02747808888165172)
            (0.8071102498302002,0.02371397119210275)
            (0.8071103057698621,0.020373491544845194)
            (0.8071103629062822,0.01743403465227037)
            (0.8071104208846588,0.014872114231683276)
            (0.8071104792168159,0.012662520042741068)
            (0.8071105372907292,0.01077765186647992)
            (0.807110594391698,0.009187653976635806)
            (0.8071106497068343,0.007861792893938586)
            (0.8071107022745652,0.0067709501386742175)
            (0.8071107445183755,0.005998957216053061)
            (0.8071107775219207,0.005453833384694357)
            (0.8071108086556894,0.00498201525379168)
            (0.8071108477238985,0.004443140247761204)
            (0.8071108978201451,0.003830058935897786)
            (0.8071109557762886,0.0032167264793159737)
            (0.8071110200164227,0.0026401621913995175)
            (0.8071110890097454,0.002123007255136168)
            (0.8071111634184669,0.0016638596031926251)
            (0.8071112428495998,0.001266359364423943)
            (0.8071113283992893,0.0009249854269484759)
            (0.8071114199088208,0.0006394426883436587)
            (0.8071115185008353,0.0004054501741104193)
            (0.8071116244201167,0.00022466233991064435)
            (0.8071117389590479,0.00011907410184431597)
            (0.8071118629373137,0.00014005905918102084)
            (0.8071119980271868,0.00020916253174679423)
            (0.8071121458489156,0.0002697345130532615)
            (0.8071123088492753,0.000315349271488536)
            (0.8071124899356938,0.0003474225904637551)
            (0.8071126931328331,0.00036873045310198795)
            (0.8071129237557144,0.0003819975458948833)
            (0.8071131892257538,0.0003896275949630362)
            (0.8071135001284894,0.00039357472792572534)
            (0.8071138721181449,0.00039532500389875326)
            (0.8071143294238685,0.00039591954901996)
            (0.8071149116262182,0.000396007900022069)
            (0.80711568775263,0.00039593137734702133)
            (0.8071167880718882,0.0003958271085377301)
            (0.8071184833100303,0.00039573808255348865)
            (0.8071214142064459,0.0003956865403077445)
            (0.8071275120991742,0.00039567284581117665)
            (0.8071518398316575,0.0003956863992156214)
            (0.8072010892197743,0.00039571530986880476)
            (0.8073259055634512,0.00039578933142724916)
            (0.8079162850869948,0.00039619750485736033)
            (0.8094385675922287,0.00039727815531774834)
            (0.8137713915640737,0.00040028878881833926)
            (0.8254220057134782,0.00040870236019592375)
            (0.8339739308666173,0.0004151097665542582)
            (0.8420302118932516,0.0004208575745021936)
            (0.8522973724681524,0.00042145272954296)
            (0.8598599903445502,0.0003922059960760356)
            (0.8670048822751544,0.00031359523817663744)
            (0.875293509317997,0.00015793407334192304)
            (0.8822713662288199,8.025079072188849e-5)
            (0.8890584700976409,7.536746374396193e-5)
            (0.896174580880854,7.252799125841065e-5)
            (0.9039966079710899,6.881997216596045e-5)
            (0.9113503040655152,6.91361654269295e-5)
            (0.9190890378111233,6.989526737974433e-5)
            (0.9269577275679316,7.081623976590047e-5)
            (0.9346052370566267,7.191776579338011e-5)
            (0.9422120098550858,7.307644755408562e-5)
            (0.9506630424368466,7.441726008371891e-5)
            (0.9583492667331667,7.568240828957717e-5)
            (0.9656673266853285,7.692422402914262e-5)
            (0.973415367746707,7.827804046840577e-5)
            (0.9810046731209063,7.964446148034048e-5)
            (0.9882978011219906,8.099626436474623e-5)
            (0.9956808733068055,8.240496672159713e-5)
            (1.0030528746207312,8.385352390234396e-5)
            (1.0102523238653602,8.531038904533144e-5)
            (1.0174052318898068,8.680085251914027e-5)
            (1.0245448797729484,8.83331328140418e-5)
            (1.031589006288751,8.989040366571442e-5)
            (1.0385551278081626,9.147676739476148e-5)
            (1.0454814748925574,9.310170462049445e-5)
            (1.0523424642755397,9.476014314796326e-5)
            (1.0591285055696615,9.645032838397756e-5)
            (1.0658582992368122,9.817759078426269e-5)
            (1.0725297065914299,9.994225186402002e-5)
            (1.0791338138280198,0.00010174270937806146)
            (1.0856760594183186,0.00010358116794636603)
            (1.0921596320361115,0.00010545936461158042)
            (1.098580707383068,0.000107377036511052)
            (1.1049396188776335,0.00010933509282919829)
            (1.111238890707539,0.00011133517052034738)
            (1.1174778358675252,0.00011337794941188802)
            (1.1236558597444801,0.00011546412553983592)
            (1.1297741293838095,0.00011759500373003222)
            (1.1358330534460093,0.00011977167360557094)
            (1.1418323612249917,0.00012199499937155135)
            (1.1477724831095615,0.0001242661162850312)
            (1.1536539594144914,0.0001265862353121478)
            (1.1594768956654802,0.00012895642598618435)
            (1.1652415101605107,0.00013137782287833737)
            (1.1709482276522751,0.00013385167422457603)
            (1.1765973340766425,0.00013637919975172344)
            (1.1821890561792432,0.00013896161899614563)
            (1.1877237268918408,0.00014160022737926063)
            (1.193201677296975,0.00014429635066636785)
            (1.1986231826989164,0.0001470513176756619)
            (1.203988545129393,0.00014986650027434673)
            (1.2092980940336886,0.0001527433164659662)
            (1.2145521379854902,0.00015568320594005978)
            (1.2197509819314944,0.00015868763895311724)
            (1.2248949486122607,0.000161758129543498)
            (1.2299843614989485,0.00016489622716444244)
            (1.2350195378514788,0.00016810351293035418)
            (1.2400008014039687,0.00017138160810615808)
            (1.244928481462098,0.0001747321748291361)
            (1.2498029066100471,0.0001781569129310458)
            (1.2546244069628865,0.00018165756223439172)
            (1.2593933172337448,0.0001852359057973193)
            (1.2641099734504162,0.00018889376864482347)
            (1.2687747132059142,0.00019263301892184483)
            (1.2733878771008549,0.00019645557011386974)
            (1.2779498077119538,0.00020036338138657264)
            (1.2824608500894077,0.0002043584591700903)
            (1.2869213507615187,0.0002084428574820709)
            (1.2913316585229884,0.0002126186798265437)
            (1.2956921243182737,0.00021688808038109852)
            (1.3000031008441304,0.0002212532649208622)
            (1.304264942727832,0.00022571649232223215)
            (1.3084780069664466,0.0002302800764398957)
            (1.3126426516999419,0.00023494638623812193)
            (1.3167592372052919,0.00023971784831649766)
            (1.3208281252308822,0.00024459694769812785)
            (1.3248496791537354,0.0002495862295559882)
            (1.3288242638627132,0.0002546883006804593)
            (1.3327522456435221,0.0002599058309827951)
            (1.3366339925736337,0.00026524155574579963)
            (1.3404698738847636,0.00027069827656448446)
            (1.3442602601016833,0.0002762788633391579)
            (1.348005522677888,0.00028198625560373053)
            (1.351706034616627,0.0002878234653965671)
            (1.3553621693754694,0.0002937935775649327)
            (1.3589743019582985,0.00029989975354583246)
            (1.362542808069521,0.0003061452321649232)
            (1.3660680640056042,0.0003125333315870067)
            (1.369550447004367,0.00031906745218822016)
            (1.3729903344433207,0.00032575107738748915)
            (1.3763881050824849,0.00033258777843728985)
            (1.3797441375925485,0.000339581214090718)
            (1.383058811119102,0.00034673513421623625)
            (1.3863325049518829,0.00035405338173514263)
            (1.3895655986328417,0.0003615398955550781)
            (1.392758472053343,0.00036919871364883593)
            (1.3959115049222357,0.00037703397472339914)
            (1.399025077077086,0.00038504992195113744)
            (1.4020995677667847,0.0003932509042114365)
            (1.405135356364631,0.00040164138108539013)
            (1.4081328218571456,0.00041022592483958226)
            (1.4110923429413074,0.0004190092240944149)
            (1.4140142975387877,0.0004279960858833805)
            (1.4168990630917415,0.00043719144008454836)
            (1.4197470164642594,0.00044660034288388666)
            (1.42255853384649,0.0004562279803530063)
            (1.425333990479958,0.0004660796714897594)
            (1.4280737603971958,0.00047616087128204916)
            (1.4307782170592975,0.0004864771772232526)
            (1.4334477327282138,0.0004970343314494114)
            (1.4360826787372767,0.0005078382263007545)
            (1.4386834247215796,0.0005188949058256273)
            (1.4412503392377125,0.0005302105730141133)
            (1.4437837896790324,0.0005417915945449004)
            (1.4462841417033303,0.0005536445033357691)
            (1.4487517595017176,0.0005657760049426804)
            (1.4511870057298963,0.0005781929827149021)
            (1.4535902414417792,0.0005909025031328008)
            (1.4559618258704348,0.0006039118204708283)
            (1.4583021163745082,0.0006172283824110435)
            (1.460611468537585,0.000630859836761259)
            (1.4628902361106193,0.0006448140375919666)
            (1.4651387708096146,0.0006590990506472581)
            (1.4673574222702253,0.0006737231598148928)
            (1.4695465381473014,0.0006886948748268946)
            (1.4717064637833341,0.0007040229362996368)
            (1.4738375424548358,0.000719716324897937)
            (1.475940115052106,0.0007357842668038876)
            (1.478014520321586,0.0007522362435182433)
            (1.4800610946903583,0.0007690819989209111)
            (1.4820801719696455,0.0007863315453208231)
            (1.484072083598327,0.0008039951741618429)
            (1.4860371584849459,0.000822083463792339)
            (1.4879757233666142,0.000840607292319905)
            (1.4898881021440684,0.0008595778412962457)
            (1.4917746160004783,0.0008790066065616315)
            (1.4936355836343695,0.0008989054109687966)
            (1.4954713209974084,0.0009192864124814194)
            (1.497282141641432,0.0009401621192142363)
            (1.4990683561088534,0.0009615453941676192)
            (1.5008302720549873,0.0009834494680523566)
            (1.5025681945901606,0.001005887955756637)
            (1.5042824259274503,0.0010288748648082653)
            (1.505973265496486,0.0010524246098989368)
            (1.5076410099414659,0.001076552026555517)
            (1.5092859527976983,0.00110127238041512)
            (1.5109083848269445,0.0011266013863846672)
            (1.5125085939131333,0.0011525552222427045)
            (1.5140868650691535,0.0011791505443485611)
            (1.515643480240901,0.0012064045003480383)
            (1.5171787185270036,0.0012343347493796004)
            (1.5186928558904695,0.0012629594739993987)
            (1.520186165476537,0.0012922974036041464)
            (1.5216589175256066,0.0013223678314849764)
            (1.5231113791984645,0.001353190630279758)
            (1.5245438146020507,0.0013847862717489294)
            (1.5259564848152094,0.0014171758473290328)
            (1.5273496480964028,0.0014503810939204458)
            (1.5287235597198838,0.0014844244121903808)
            (1.5300784719130753,0.0015193288873920536)
            (1.5314146338000363,0.0015551183107288165)
            (1.5327322916089385,0.0015918172085963515)
            (1.5340316885277923,0.0016294508635737435)
            (1.5353130649903273,0.0016680453484891745)
            (1.5365766582838958,0.001707627541740615)
            (1.537822702755777,0.0017482251605194935)
            (1.5390514297667688,0.0017898667877063654)
            (1.5402630678082643,0.0018325819051850504)
            (1.5414578425352925,0.0018764009259381897)
            (1.5426359766453386,0.0019213552214643961)
            (1.5437976899192805,0.001967477155690322)
            (1.5449431991868954,0.0020148001170836867)
            (1.546072718444499,0.0020633585581095854)
            (1.5471864589666893,0.0021131880366767716)
            (1.5482846292689874,0.0021643252528855995)
            (1.5493674349336346,0.002216808079855763)
            (1.550435078798263,0.0022706756123744972)
            (1.5514877607901358,0.0023259681999902577)
            (1.5525256783163768,0.0023827275102276317)
            (1.5535490261615934,0.0024409965696402846)
            (1.5545579962627338,0.002500819797592541)
            (1.5555527778915756,0.002562243063854583)
            (1.5565335576988684,0.0026253137411396186)
            (1.5575005197576257,0.0026900807597463163)
            (1.5584538456678272,0.0027565946688367705)
            (1.5593937144718095,0.0028249076871471354)
            (1.5603203025171508,0.0028950737498769277)
            (1.5612337837489974,0.002967148589152945)
            (1.5621343296902854,0.0030411897955946077)
            (1.563022109483352,0.0031172568867921754)
            (1.5638972899307062,0.003195411378573477)
            (1.5647600353096744,0.0032757168377669874)
            (1.5656105075354254,0.0033582389671362534)
            (1.5664488663148717,0.003443045695149132)
            (1.5672752691299383,0.003530207253486596)
            (1.5680898713302998,0.0036197962688819915)
            (1.5688928259069757,0.0037118878227247005)
            (1.5696842835939921,0.0038065595466619103)
            (1.570464393016073,0.0039038917292896816)
            (1.5712333008279504,0.004003967428893866)
            (1.5719911516971958,0.004106872572109927)
            (1.572738088192465,0.004212696041632256)
            (1.5734742507296358,0.004321529771777209)
            (1.5741997777133407,0.0044334688755787)
            (1.574914805717176,0.004548611786660703)
            (1.5756194695148444,0.004667060386457149)
            (1.5763139020653283,0.004788920128628049)
            (1.5769982343667406,0.004914300142445468)
            (1.577672595410526,0.005043313352749881)
            (1.5783371124880072,0.005176076672840274)
            (1.5789919113057869,0.005312711176290152)
            (1.579637115967917,0.005453342250463669)
            (1.5802728488362348,0.0055980997262958295)
            (1.580899230402376,0.005747118007846403)
            (1.5815163794528995,0.0059005362726668115)
            (1.5821244133036925,0.006058498705558271)
            (1.5827234479406205,0.006221154727942972)
            (1.5833135979199575,0.0063886591749088215)
            (1.5838949760875074,0.0065611724175796415)
            (1.5844676935814515,0.006738860559754995)
            (1.5850318599473743,0.006921895676896937)
            (1.585587583609226,0.007110456193683974)
            (1.5861349718781828,0.007304727144565818)
            (1.5866741307855943,0.007504900379328767)
            (1.5872051647559469,0.007711174699257939)
            (1.5877281764762121,0.00792375604883311)
            (1.5882432672474311,0.008142857907864606)
            (1.5887505375104476,0.008368701809233308)
            (1.5892500869095068,0.008601517711399784)
            (1.5897420139661231,0.008841544201203871)
            (1.5902264155883528,0.009089028583209618)
            (1.590703386898562,0.009344227084760194)
            (1.5911730217504476,0.009607405434796457)
            (1.591635413329497,0.009878839578088116)
            (1.5920906544708682,0.010158816324351363)
            (1.5925388371633455,0.010447633540733659)
            (1.592980051716833,0.010745600049428702)
            (1.593414386504829,0.011053035799066104)
            (1.5938419283986847,0.011370272510835614)
            (1.594262763939381,0.011697655001330786)
            (1.594676979852231,0.012035542231205091)
            (1.5950846625100303,0.01238430759311606)
            (1.5954858967300498,0.012744338505449473)
            (1.5958807648972129,0.013116036040386744)
            (1.5962693473246983,0.013499815560953593)
            (1.5966517239366305,0.013896108841700429)
            (1.59702797559931,0.014305366303963795)
            (1.5973981839694387,0.014728057995148335)
            (1.5977624297358386,0.015164672641221821)
            (1.5981207905553763,0.015615715764278011)
            (1.5984733406964133,0.01608170935101024)
            (1.5988201530235309,0.016563194641860488)
            (1.599161301806548,0.017060736903268557)
            (1.5994968640773826,0.017574929176681207)
            (1.5998269179450524,0.018106391797222867)
            (1.6001515388400038,0.018655767719790873)
            (1.6004707967082268,0.019223717763530105)
            (1.6007847569827032,0.019810921477387347)
            (1.6010934850691514,0.020418085395905863)
            (1.6013970510424058,0.021045954281230527)
            (1.6016955306034022,0.021695317158495035)
            (1.6019890005310728,0.022367001541888386)
            (1.602277531698377,0.023061858917960754)
            (1.602561185074048,0.023780752883523045)
            (1.6028400148724624,0.02452456322525493)
            (1.6031140774986061,0.025294208575908497)
            (1.603383439991457,0.026090675044932263)
            (1.6036481806829264,0.026915028337157476)
            (1.603908379976132,0.02776839458368466)
            (1.6041641068361596,0.02865191762839075)
            (1.604415411295279,0.029566724058373305)
            (1.6046623302677385,0.030513930457724582)
            (1.6049049048316857,0.0314947031612674)
            (1.6051431974402335,0.032510338977426834)
            (1.605377295223322,0.033562306682379056)
            (1.6056072940224833,0.03465220327636679)
            (1.605833271373636,0.035781632653940874)
            (1.6060552672700248,0.03695208303309116)
            (1.6062732894052376,0.03816490708894922)
            (1.6064873441008671,0.03942145951809807)
            (1.6066974748067662,0.04072333796681048)
            (1.6069037806437938,0.04207257071404429)
            (1.6071063969346855,0.04347158521409136)
            (1.6073054438184329,0.04492290530418524)
            (1.6075009734771935,0.04642871749353698)
            (1.6076929547880423,0.047990605785674545)
            (1.6078813153924494,0.04960972930617362)
            (1.6080660229030914,0.05128746875750238)
            (1.6082471552501045,0.05302620965837)
            (1.6084249087478513,0.05482973225540951)
            (1.6085995253033192,0.05670277982144177)
            (1.6087711693213624,0.0586498050296912)
            (1.6089398271184936,0.06067351784199977)
            (1.609105306201485,0.0627742402691039)
            (1.6092673594331348,0.06495094344616703)
            (1.6094258730875302,0.06720367202312698)
            (1.6095810048728874,0.06953624601653399)
            (1.609733177698651,0.07195733149222552)
            (1.6098829044273455,0.07447884290486834)
            (1.6100305053616204,0.07711142613957231)
            (1.6101758681860312,0.07985861432924218)
            (1.6103184381451556,0.08271472442534857)
            (1.610457511619279,0.08566682031294234)
            (1.6105926796485464,0.08870690020548527)
            (1.6107241565568287,0.09183531630795488)
            (1.6108528145207437,0.09507875648605697)
            (1.610979893408438,0.09846386613714145)
            (1.6111063924870408,0.10204917886788607)
            (1.6112323640391857,0.10581617372506148)
            (1.6113565486741497,0.1097972051248859)
            (1.611477002918867,0.11377717274697453)
            (1.611592163288361,0.11780559134278921)
            (1.6117018678277462,0.12050103320871204)
            (1.6118072760051563,0.11969183638227117)
            (1.6119112852282058,0.10232166107855767)
            (1.6120164535381696,0.07732618198918506)
            (1.612127045614576,0.060561361770040734)
            (1.6122396778604506,0.05374745335745309)
            (1.612350878693062,0.0498243052971001)
            (1.612452346154597,0.04994786648082386)
            (1.6125344353845736,0.05033021545507922)
            (1.6126137788061985,0.05043962612690492)
            (1.6126885469168835,0.05118294400266267)
            (1.6127642438368157,0.05207590567271165)
            (1.6128518374488992,0.053227744366025245)
            (1.6129796733009238,0.05545249983771185)
            (1.6130935906891435,0.05835348683782868)
            (1.6131817295533788,0.06077454551109318)
            (1.6132494256815249,0.06267545624594711)
            (1.61330305373504,0.06431765030931726)
            (1.613348642740252,0.06571005969909298)
            (1.613392914776579,0.06706799283541302)
            (1.6134380877733205,0.06853005257036832)
            (1.613516696205581,0.07080400122741722)
            (1.613592956217492,0.07326500886704207)
            (1.6136885130169558,0.07728357438043366)
            (1.613763376928563,0.08070813150252325)
            (1.613825756525012,0.08380047564728643)
            (1.6138791266936314,0.08658822648859237)
            (1.6139307157350309,0.08943000524551252)
            (1.6139775368291136,0.09215411774473849)
            (1.6140221152056315,0.09487150618792235)
            (1.6140714996197056,0.09802115084840256)
            (1.6141945270554323,0.1065998843247589)
            (1.61429202629204,0.11447083677114173)
            (1.6143594595201214,0.1204869335955093)
            (1.614407087726554,0.12504617169582294)
            (1.614442154132187,0.1285752630509818)
            (1.6144699502654754,0.1314829504315642)
            (1.6144965834955032,0.1343637815783197)
            (1.6145211087415592,0.1371161001316106)
            (1.6145478964840791,0.1402284179251851)
            (1.6145842316410066,0.1446313626988613)
            (1.6146226769681205,0.14962147874915926)
            (1.6146800890800295,0.15730706281223203)
            (1.6147376407552314,0.16591697257347557)
            (1.614790380294211,0.17466563488499717)
            (1.6148337261210064,0.1824277114709024)
            (1.6148756773301183,0.1903961594767401)
            (1.614909028899727,0.19690302864579953)
            (1.6149412018564835,0.20377787507091472)
            (1.6149705730932429,0.21026735304111205)
            (1.614998789768515,0.21635360208657117)
            (1.6150286701614085,0.22373164056146858)
            (1.6150696695227778,0.23381368840667766)
            (1.6151348288617973,0.25169387270041893)
            (1.6151905108256872,0.26738913314550544)
            (1.6152311420848253,0.277003010449893)
            (1.6152609167818952,0.27248587465925067)
            (1.615283752764559,0.26623448067441713)
            (1.615301955728362,0.2500184656806786)
            (1.6153170756886064,0.2230936213188612)
            (1.6153316218624576,0.21136316135233157)
            (1.615346643805533,0.19255578025652645)
            (1.6153630588633785,0.18701958680072445)
            (1.6153831724507972,0.18557095679765995)
            (1.6154059905913027,0.18682787938542383)
            (1.6154350778544961,0.1901900259433743)
            (1.6154734581545334,0.20196384025692302)
            (1.6155059255757658,0.2107609446987077)
            (1.6155371716254128,0.2233325488180924)
            (1.6155616500245509,0.2342762504190107)
            (1.615582092841336,0.24381121073846784)
            (1.6155995634048952,0.2526968822362014)
            (1.6156164896985956,0.26177258750912297)
            (1.61563195256749,0.27056030559118277)
            (1.6156466537387202,0.2792776194297309)
            (1.6156618260608944,0.28872668115766165)
            (1.6156813960716692,0.3016775555155524)
            (1.615709038669325,0.32156118839559444)
            (1.6157466705317383,0.3527820078527533)
            (1.6157759186742773,0.38072363400147435)
            (1.6157974143077956,0.4033478098458521)
            (1.6158135010418573,0.4215850196421)
            (1.6158259342068781,0.43676854768779216)
            (1.6158360590775969,0.4496075231480138)
            (1.6158458021605064,0.46199564939794663)
            (1.6158546677242538,0.4742063315270824)
            (1.6158634250750714,0.4866953161657914)
            (1.6158736512658292,0.5018719239564409)
            (1.6158885909219767,0.5254388171090099)
            (1.6159047816849916,0.5541454451289016)
            (1.6159249260101156,0.5916358528654834)
            (1.6159479655424336,0.6411663833537168)
            (1.615965810262976,0.6852562604082935)
            (1.6159793146378787,0.7223807520517846)
            (1.6159898659205925,0.7533322684447734)
            (1.6159984850768037,0.7775058081161988)
            (1.6160059327484753,0.8003013256042348)
            (1.6160131813895138,0.8235956168257302)
            (1.6160200642613125,0.8469577999339468)
            (1.6160272782918,0.8717384091754485)
            (1.6160371120444819,0.9091694665582132)
            (1.616049473260424,0.9597425587643789)
            (1.616064135574901,1.020425114841799)
            (1.6160857075258572,1.1369322672583413)
            (1.6161007737184379,1.231567485992009)
            (1.6161111929762457,1.28413477472057)
            (1.6161187114236328,1.3062324113298578)
            (1.6161245425566284,1.3270788749327969)
            (1.6161293706104736,1.25103409939294)
            (1.6161340312484131,1.2563116138111152)
            (1.6161385576795895,1.2157584384431832)
            (1.616143213072996,1.1859097480479988)
            (1.6161510753921693,1.2212425782606688)
            (1.6161595025396691,1.229499117346178)
            (1.6161696449500569,1.3160744632136239)
            (1.6161845896624585,1.4106138007833442)
            (1.616195842325398,1.4935380158695073)
            (1.6162039492662166,1.584951218957087)
            (1.6162099576674445,1.6318765357155531)
            (1.6162147443256216,1.6480943101242347)
            (1.6162187783073902,1.6922251335675995)
            (1.616222673533315,1.7369181262668096)
            (1.6162263555345762,1.7475125725812197)
            (1.616230242711075,1.792955387489272)
            (1.6162356064752155,1.860218666243096)
            (1.6162428200420262,1.9266115399098611)
            (1.6162518093452427,2.0850938364902922)
            (1.616262616932444,2.27844612805124)
            (1.616270485726117,2.4654210140014428)
            (1.6162759788044079,2.598839599321377)
            (1.616279967740486,2.6944264979967723)
            (1.6162830644662394,2.7785465903197264)
            (1.6162856777247125,2.801109201477014)
            (1.6162882020892104,2.8710800920495383)
            (1.6162906765051153,2.9117924394211427)
            (1.6162934275715883,2.9808588754739826)
            (1.6162984430246763,3.134918477875837)
            (1.6163038771623663,3.3517603320972067)
            (1.6163125467527824,3.7227826378816604)
            (1.6163194258636924,4.067919115758287)
            (1.6163242947714542,4.234113557774813)
            (1.616327800350709,4.380718340323)
            (1.6163304151567912,4.489705546361675)
            (1.6163324863414303,4.323439946980348)
            (1.616334448962383,4.3628237483304355)
            (1.6163363001028686,4.302482892470913)
            (1.616338098286317,4.339194733200648)
            (1.6163405439934455,4.444588146914661)
            (1.616343635827061,4.634383089806498)
            (1.616347770771626,4.959467696885695)
            (1.6163547277258261,5.5902331545507655)
            (1.6163597493242194,5.999486074139987)
            (1.6163631929644433,6.368160102019853)
            (1.616365591539286,6.617004452976735)
            (1.6163673797227367,6.659703000141952)
            (1.6163688161295064,6.755004062671321)
            (1.6163701719052685,6.825077320988172)
            (1.6163714443763357,6.768692724737788)
            (1.6163728555067691,6.776954259803895)
            (1.6163756738791595,6.468508651969778)
            (1.6163789340210524,5.836538990925553)
            (1.6163832636258864,6.378307038971663)
            (1.6163872793125533,6.837101311974678)
            (1.6163902567579,7.315148312300439)
            (1.6163923854717632,7.652225223344845)
            (1.61639393727832,7.941147599535943)
            (1.616395119308734,8.151489773020206)
            (1.616396103185846,8.336891539346654)
            (1.61639704387863,8.52331705181482)
            (1.61639799150674,8.662547168617555)
            (1.6163991918559666,8.912154290055897)
            (1.616400796917945,9.000752586277905)
            (1.6164028254878058,9.221802722816456)
            (1.6164063426880861,9.892820785391027)
            (1.6164096855965617,10.518115132780114)
            (1.6164121394129667,11.199363204400052)
            (1.6164138539368602,11.762977685460504)
            (1.6164150570489524,12.140607061896635)
            (1.616415945180577,12.438576932366239)
            (1.6164166645566052,12.595327241207942)
            (1.6164173448657826,12.82345741968648)
            (1.6164180015191396,13.041507848675872)
            (1.6164187819145557,13.344544740453324)
            (1.6164198470505629,13.69945444829624)
            (1.6164212323406082,14.117469424066368)
            (1.6164235013564876,14.877394502902668)
            (1.616426603206912,16.22596962765644)
            (1.6164285494750197,17.311517853092234)
            (1.6164298049615662,18.12568631878847)
            (1.6164307417127204,18.7685997057241)
            (1.6164314379397826,19.043407394934537)
            (1.6164320005418433,19.36547525278489)
            (1.6164325303502085,19.521619362855212)
            (1.6164330353719905,19.686622504452778)
            (1.6164336277262905,19.924929789928797)
            (1.6164345172875692,20.29762488922204)
            (1.6164357246566552,19.830469402373232)
            (1.616437543337001,21.261580654803808)
            (1.6164399945428882,23.509736602495263)
            (1.6164414701134608,25.100842506601253)
            (1.6164423897981228,25.81209627369851)
            (1.616442992799541,25.975048735172933)
            (1.616443463729353,26.139947618138002)
            (1.6164438465764082,24.807140813994923)
            (1.6164442089286934,24.27603325858944)
            (1.6164445769098508,23.164580403775886)
            (1.616445026294218,22.15384055106716)
            (1.6164455809649936,22.372105072168665)
            (1.6164462879465282,23.0274215005124)
            (1.6164474867532903,21.493397870625135)
            (1.6164495433134844,23.436857125253812)
            (1.6164509224846986,24.63596289383065)
            (1.6164517995378649,25.806930503612268)
            (1.6164523684037868,26.61571078276952)
            (1.6164528077601914,26.93912771981998)
            (1.6164531559159836,27.31745868067808)
            (1.6164534813697007,27.703482478028995)
            (1.6164537834884898,28.15528456648139)
            (1.6164541104602468,28.65021567387988)
            (1.6164548318845844,29.454893108920384)
            (1.6164556438240862,29.44775895493718)
            (1.616456849787148,31.423015354599972)
            (1.616458458903718,33.75115952771619)
            (1.6164594083873973,35.79620635255569)
            (1.6164599683334244,36.96747033552023)
            (1.6164603171407503,37.61060102941529)
            (1.6164605828823242,38.13135707054602)
            (1.6164607961925148,38.19224343642314)
            (1.616460997619092,38.40295108628702)
            (1.616461202322861,38.16551565399568)
            (1.6164614859096091,38.081771194509926)
            (1.6164618293300859,37.77636392336681)
            (1.616462265394857,38.493361092676096)
            (1.616463016196568,35.230514038944975)
            (1.6164643789202917,35.80225679381229)
            (1.616465362065829,37.97957604992043)
            (1.6164659667241985,39.6311761574005)
            (1.6164663411867155,40.70989196104766)
            (1.616466592578228,41.3603255387447)
            (1.6164667967434638,41.70718661384319)
            (1.6164669863729426,42.30050911811926)
            (1.6164671608981611,42.785551790161016)
            (1.6164673436728005,43.38951263405355)
            (1.6164677016997153,44.52415623864018)
            (1.6164681097954479,45.483429911451786)
            (1.6164686686248582,47.318803751351375)
            (1.6164699066504782,47.56352374236219)
            (1.6164707233018933,50.85016726818734)
            (1.6164711927990234,52.739158597779834)
            (1.6164714708230992,53.82505450352547)
            (1.6164716524079703,54.58193741269708)
            (1.6164717987450874,54.69289405285777)
            (1.616471934544479,55.18007641232686)
            (1.6164720620924913,54.963999401738874)
            (1.6164722003011847,55.394490977066624)
            (1.6164724336134761,55.510966776478035)
            (1.6164727160114614,56.775938949312)
            (1.6164731094773719,57.90605092795497)
            (1.6164743034745057,56.805968058081476)
            (1.616475008321706,60.758022997346146)
            (1.616475391679004,63.08198268941098)
            (1.616475615187304,64.50073049746513)
            (1.6164757627805768,65.42363347004228)
            (1.6164758832280612,66.02780545377553)
            (1.616475995511413,66.76643434253347)
            (1.6164761013195152,67.32229063786455)
            (1.616476217727908,68.0994772229211)
            (1.6164764280829338,69.16397488439623)
            (1.6164766779330266,70.3767741286307)
            (1.6164770170933107,72.42221015219828)
            (1.6164779563643192,71.8417563568257)
            (1.6164785568413578,76.48634425623818)
            (1.6164788892328112,79.04593025761847)
            (1.616479082180205,80.55414842741979)
            (1.616479207216976,81.50560025004152)
            (1.6164793076116515,81.62173872185046)
            (1.616479400645429,82.1672793771218)
            (1.6164794873300699,81.77135398514531)
            (1.616479577845565,82.18368852914632)
            (1.616479748384995,81.79282358487146)
            (1.616479943093107,83.6754319872121)
            (1.6164801953156114,85.58362499903451)
            (1.6164806634729458,83.50138403346288)
            (1.616481307856492,90.2338657589501)
            (1.6164816998668607,94.30641755511081)
            (1.6164819250026945,96.95296987508173)
            (1.6164820630081527,98.58483988242236)
            (1.616482168073315,99.19822420278854)
            (1.6164822508790466,100.02479083534905)
            (1.6164823282528353,100.4311638731319)
            (1.6164824016635635,100.93201831946178)
            (1.6164824831669915,101.56021719871605)
            (1.6164826532409549,101.16762114381744)
            (1.6164828465074197,98.85062561490716)
            (1.6164830891613378,100.3286008479345)
            (1.6164835736779863,102.61343520946018)
            (1.6164840493319539,99.65473378258018)
            (1.6164843394265103,103.64418084361482)
            (1.6164845110690564,106.14054569440528)
            (1.616484619725011,106.97405324547037)
            (1.616484704112632,108.01701124213513)
            (1.6164847722735451,108.51369707080777)
            (1.6164848365603117,109.30873335519603)
            (1.6164848988836436,109.3058149286168)
            (1.6164849681918794,110.20313933395808)
            (1.6164851124471875,111.9818117630945)
            (1.6164852743846703,114.4417438792647)
            (1.6164854847680332,117.96910410663158)
            (1.6164859188740592,122.33276119427828)
            (1.6164863244088368,130.37828068999232)
            (1.6164865502770025,135.0316012445831)
            (1.616486679348553,137.7991892737871)
            (1.6164867603489443,139.5933960135394)
            (1.616486823450985,140.4999258441951)
            (1.6164868750705437,141.49876118701465)
            (1.6164869239928428,141.921431819917)
            (1.6164869723893058,142.75984642734304)
            (1.616487031523057,143.9264149183469)
            (1.6164871162404362,145.59706757883816)
            (1.6164872232951488,147.31993469057386)
            (1.6164873636192616,150.03120320492)
            (1.6164876036252915,154.7685562428516)
            (1.6164879666081164,160.5888844137679)
            (1.61648824133499,168.52554005530178)
            (1.6164884110413051,173.59886345812367)
            (1.6164885169415129,176.48119941309633)
            (1.6164885885290368,178.53904914084345)
            (1.616488646492273,179.2065123290273)
            (1.616488700233864,180.5732846552485)
            (1.6164887488718527,180.95296799236823)
            (1.6164887961260677,181.9953118881501)
            (1.6164888501827261,183.2285715050633)
            (1.6164889601261851,182.55458331363295)
            (1.6164890872371374,181.62038031159156)
            (1.6164892445269454,180.46460960207185)
            (1.6164895208121888,187.03691791201624)
            (1.6164898069098252,188.94088689023806)
            (1.6164899845943006,195.2297709151421)
            (1.6164900912682125,199.11766791417148)
            (1.6164901591281242,199.38187068515236)
            (1.6164902119670521,200.60764611174824)
            (1.616490254498478,199.05549302092243)
            (1.61649029452102,198.6731332852405)
            (1.6164903324878659,196.85893189705968)
            (1.6164903723988082,195.78628519596018)
            (1.6164904318709472,197.1859683812717)
            (1.6164905080601815,198.24735979917082)
            (1.6164906021235061,201.77387137032957)
            (1.6164907301160234,201.4938828226775)
            (1.6164910257794014,204.9995578099671)
            (1.6164912616173455,213.99980270806614)
            (1.616491404652363,220.32405200686904)
            (1.6164914909643147,223.88439426706486)
            (1.6164915472657246,225.29685429566297)
            (1.616491591884529,226.8906005696715)
            (1.616491628608172,225.59187028152712)
            (1.6164916634222353,226.4540920867138)
            (1.6164916970086611,225.76778361018071)
            (1.6164917327514465,225.32828676724432)
            (1.6164917884422414,227.4603595025853)
            (1.616491858953195,229.72922945423855)
            (1.616491945283713,234.2946411969125)
            (1.616492063277037,240.07372037738085)
            (1.6164923822553576,253.42251940412925)
            (1.6164925776113879,264.2406136604464)
            (1.616492683855993,269.7404946962171)
            (1.6164927452926392,273.38131838980524)
            (1.616492785173416,274.3575667566633)
            (1.616492817269388,274.13978651929693)
            (1.6164928470319873,271.96240294383483)
            (1.6164928745392178,269.4668007811271)
            (1.6164929018994307,268.09361362694244)
            (1.616492935079221,263.9182556673232)
            (1.6164929848682237,266.56189821253673)
            (1.6164930468030247,269.3829699385263)
            (1.616493124810011,273.09484554730795)
            (1.6164932445672697,280.0599064717854)
            (1.6164934524722159,292.8124166440086)
            (1.6164936182646894,305.55554507603586)
            (1.6164937218942452,314.02691909633126)
            (1.6164937868457467,319.0978539904508)
            (1.61649383071129,322.77541195881764)
            (1.6164938659648012,325.75525859548424)
            (1.6164938952013665,327.670817973772)
            (1.6164939229621738,329.8643289937908)
            (1.6164939496381194,331.7369517478207)
            (1.6164939775137148,333.79486368307283)
            (1.6164940147240905,336.4092568322869)
            (1.6164940664431875,341.08904525782515)
            (1.6164941308819458,347.0594824395407)
            (1.6164942135979932,354.6228249616291)
            (1.6164943509530347,366.70834088400545)
            (1.6164945388641823,385.8893429779186)
            (1.61649466065971,399.34221694609766)
            (1.6164947331471822,407.4802863710873)
            (1.6164947785195456,412.54467614132295)
            (1.6164948132007206,415.74943566889226)
            (1.6164948402913744,416.8648305089929)
            (1.6164948654934659,417.97009918303087)
            (1.6164948887401764,415.0238661100269)
            (1.6164949116343434,412.5217988571477)
            (1.6164949374467763,407.2911979913928)
            (1.6164949865913847,376.6871051738303)
            (1.616495042805852,378.15042741849294)
            (1.6164951105266872,376.1138338846005)
            (1.6164952056923134,293.04385997137484)
            (1.6164954389164763,278.30854084511486)
            (1.6164955480137495,278.92783106638205)
            (1.6164956081661144,283.5913751293483)
            (1.6164956427325312,285.3574792226905)
            (1.6164956657589806,286.4502917364894)
            (1.6164956847724254,286.35892732188285)
            (1.6164957025814068,287.77330425018675)
            (1.616495719340018,288.8704656206346)
            (1.6164957368362345,290.2800042487691)
            (1.616495761222077,292.4840919932308)
            (1.616495793129483,295.465545687257)
            (1.6164958318253144,299.08154071653377)
            (1.6164958809085967,303.8264051553505)
            (1.6164959566899553,310.19065436859404)
            (1.6164961034688934,323.37841799130297)
            (1.6164962409339745,338.5038667644843)
            (1.61649632127338,347.76131100014936)
            (1.616496369264093,353.48791780933135)
            (1.616496400346598,357.2593984380593)
            (1.616496424793423,360.17351635004917)
            (1.6164964446221062,362.60098142767004)
            (1.6164964633162733,364.91013160649595)
            (1.6164964809585873,367.136991981798)
            (1.6164964988327133,369.40666882093177)
            (1.6164965200718944,372.11416190492486)
            (1.61649655883873,376.8985759807483)
            (1.6164966049826166,381.94803086008557)
            (1.6164966605442481,389.0742394514455)
            (1.6164967402948631,397.4782609211544)
            (1.616496869314212,411.3970384485301)
            (1.616496962902755,425.2754653326895)
            (1.616497019278445,434.05051198418056)
            (1.6164970541835246,439.4810997402664)
            (1.6164970804663064,443.65232277782746)
            (1.6164971006218758,446.79861913258384)
            (1.6164971192678699,449.87775733770445)
            (1.616497136150932,452.47215866135525)
            (1.616497152229832,455.0580926643177)
            (1.61649716890072,457.8878956463249)
            (1.6164971901862917,461.51102292204234)
            (1.616497222032211,466.82698264104187)
            (1.6164972615457525,472.176048461385)
            (1.6164973098926647,479.51443704567197)
            (1.6164973800251483,491.17416932247784)
            (1.6164974967298247,508.01305283807085)
            (1.6164975820979663,525.0055046441873)
            (1.6164976336098975,535.5498139835331)
            (1.6164976654990644,541.7629270002251)
            (1.6164976894983294,546.7114803182989)
            (1.6164977078714093,549.7493359067403)
            (1.616497724854216,553.2958625085402)
            (1.6164977401743084,555.7350572506879)
            (1.616497754648758,558.8216751689228)
            (1.61649776942396,561.8836383786779)
            (1.6164977872975559,565.0354439127121)
            (1.6164978187128907,571.641506765154)
            (1.616497856662577,575.5925227961646)
            (1.6164979020963368,581.8288531722251)
            (1.6164979668948396,592.456412716819)
            (1.616498070784226,600.1030636091424)
            (1.616498145555891,618.3866988426273)
            (1.6164981902720799,629.7837094393999)
            (1.6164982178231768,634.4281350348303)
            (1.6164982385684223,639.0720590317495)
            (1.6164982544776936,639.7154716192557)
            (1.6164982691943535,642.2351929475903)
            (1.6164982825063412,640.9530100277914)
            (1.6164982951185218,643.0241912706663)
            (1.6164983080778892,644.7828657690992)
            (1.616498323999311,642.8002219371537)
            (1.616498350741647,648.1638856087208)
            (1.616498383252304,643.8353437093297)
            (1.6164984219878955,640.519534034718)
            (1.6164984769436979,644.4209584869625)
            (1.6164985737895763,617.2967692161986)
            (1.6164986457310295,634.8259870342745)
            (1.616498688406384,646.1057180588281)
            (1.6164987143436138,649.4066323605997)
            (1.6164987317265787,652.9979697399733)
            (1.6164987457326536,651.7414365831796)
            (1.616498758699667,654.3204232481816)
            (1.616498770409824,650.694961085381)
            (1.6164987814990983,652.9342451399654)
            (1.616498792907298,654.2889351440347)
            (1.616498806780829,653.5936467800101)
            (1.6164988307214605,659.5752742135331)
            (1.61649885976182,658.1853592099244)
            (1.6164988940756628,653.1034117827114)
            (1.6164989412477269,665.0726106025834)
            (1.6164990283235348,658.2142200421207)
            (1.6164990935703276,674.8177271802305)
            (1.6164991326067528,686.3995259629177)
            (1.6164991563958917,692.2486123116167)
            (1.6164991722929474,695.6060446120358)
            (1.6164991850895312,697.2226339513785)
            (1.6164991969322953,699.9988438161655)
            (1.6164992076123734,699.6586130301881)
            (1.6164992177050561,701.5566167701838)
            (1.6164992279761192,703.6857750873679)
            (1.6164992400827431,706.064944982609)
            (1.6164992654836303,709.664323517986)
            (1.6164992941381744,708.8561863600924)
            (1.6164993274824095,705.362573220143)
            (1.6164993722727137,718.0085876689578)
            (1.6164994463607838,723.826239402542)
            (1.6164995011914787,738.6383079631753)
            (1.6164995342780837,750.1134118328123)
            (1.616499554675339,756.7181744585805)
            (1.6164995699742224,759.8059019682049)
            (1.6164995816589762,763.3457558435391)
            (1.6164995924548664,766.4994581273572)
            (1.6164996022033638,768.1470750881839)
            (1.6164996113891206,770.0148721979425)
            (1.6164996206450208,773.0922918289817)
            (1.6164996313430537,776.5836918429505)
            (1.616499656322462,780.4812009788736)
            (1.6164996831043603,780.3758827101591)
            (1.6164997138193755,778.4526722040283)
            (1.6164997538713848,791.9174251845301)
            (1.6164998205299344,800.889223047241)
            (1.6164998695204085,816.4587184055823)
            (1.6164998989236432,828.4055920690791)
            (1.6164999169533636,835.2491258143275)
            (1.6164999290794122,837.6124202300454)
            (1.6164999389081312,840.2855063478615)
            (1.6164999480304705,842.4025787314376)
            (1.6164999563131548,842.5998231211792)
            (1.6164999642281097,843.492265039499)
            (1.6164999724078621,845.6310620570276)
            (1.6164999824591066,848.9050956215963)
            (1.6164999991064801,853.5426427928255)
            (1.6165000194573664,860.1938651463826)
            (1.6165000433584547,860.5101320058394)
            (1.616500074798298,867.0337127816807)
            (1.6165001575714044,902.2909568887122)
            (1.6165002082330457,924.0090006823568)
            (1.6165002357563487,937.338802404518)
            (1.6165002516106635,945.203094338861)
            (1.616500261947767,948.1303830226301)
            (1.6165002702612405,950.5587248884718)
            (1.6165002779643503,951.8532886955992)
            (1.6165002849876602,951.8534836138772)
            (1.6165002917787599,952.5602181371481)
            (1.6165002989605806,953.2231120834588)
            (1.6165003084907097,956.7303287731374)
            (1.6165003219528313,961.2095156314081)
            (1.616500338345079,969.9895557228964)
            (1.6165003578866528,973.7594476741948)
            (1.6165003838378336,976.9605931781971)
            (1.6165004401353047,1007.6109527405324)
            (1.6165004952584712,1034.567957443954)
            (1.6165005277787163,1054.9937375551287)
            (1.6165005471037992,1067.5643073892834)
            (1.6165005595919641,1074.2026915010993)
            (1.6165005694216663,1080.0073077809268)
            (1.616500577392424,1083.5635728848492)
            (1.6165005849036185,1086.913995867014)
            (1.6165005919164832,1090.1090878134837)
            (1.6165005987800374,1093.6254251418275)
            (1.6165006060853726,1097.646098612942)
            (1.616500615804758,1101.8141092216033)
            (1.6165006300037092,1109.1713102139374)
            (1.6165006474101606,1114.4928518205081)
            (1.6165006682362049,1123.1694165420838)
            (1.6165006967381559,1136.5996787603026)
            (1.616500758429452,1136.2891420093513)
            (1.6165007998930778,1166.2752596554649)
            (1.6165008234540508,1184.104831089584)
            (1.616500837395452,1191.4392269573548)
            (1.6165008466164437,1196.6535393235258)
            (1.6165008540459598,1198.2641637934596)
            (1.6165008609288207,1199.4972446125887)
            (1.616500867142121,1200.064332803638)
            (1.6165008730755948,1201.8941900445743)
            (1.6165008791619495,1204.7197884053)
            (1.6165008864368173,1203.9451419367333)
            (1.6165009005805637,1207.6656650600528)
            (1.6165009168313986,1208.9586145634064)
            (1.6165009356291997,1217.8497018974356)
            (1.6165009600143747,1216.0078800824604)
            (1.616501020469738,1170.516346824492)
            (1.6165010594472005,1201.0844299229711)
            (1.6165010807977143,1218.6533225886853)
            (1.6165010931014336,1225.7229741092583)
            (1.6165011011250683,1231.2399553163082)
            (1.616501107563018,1233.2767106305698)
            (1.6165011135218272,1235.9527273623032)
            (1.6165011189194065,1236.8075017260244)
            (1.6165011241135487,1240.116203888505)
            (1.616501129531567,1243.7366127780444)
            (1.6165011363369204,1245.8156383023686)
            (1.6165011469369825,1253.514205893864)
            (1.616501159859197,1257.6329378987514)
            (1.616501174956959,1262.590240876927)
            (1.6165011944511247,1278.0868010512593)
            (1.6165012310658418,1266.4612505156076)
            (1.6165012776003438,1296.066939755678)
            (1.6165013051423442,1321.3571006756117)
            (1.616501321236218,1336.0593570962303)
            (1.6165013313994956,1345.0289820459438)
            (1.6165013392709653,1351.2324967991715)
            (1.6165013455452708,1356.760639643354)
            (1.6165013514256175,1359.5296612683342)
            (1.616501356861598,1364.4845845665075)
            (1.61650136211772,1368.6240831757257)
            (1.6165013675685822,1372.6945597468953)
            (1.6165013742357832,1378.2489496342632)
            (1.6165013860989401,1384.054797830125)
            (1.6165014003235196,1395.34169748836)
            (1.6165014169173493,1411.4850316527159)
            (1.616501438595407,1421.3563000768474)
            (1.6165014927555816,1448.68473114006)
            (1.616501524490269,1481.1288853239532)
            (1.6165015414230801,1499.4127078878726)
            (1.6165015511032583,1509.6500427766518)
            (1.6165015574103303,1513.6083416137944)
            (1.6165015624916346,1518.291287224116)
            (1.6165015672030338,1518.351981068104)
            (1.6165015714961615,1522.2796641319644)
            (1.6165015756816132,1524.0368471292502)
            (1.6165015801536449,1524.5606597346869)
            (1.6165015862667946,1529.599820122973)
            (1.6165015946235637,1530.0917178154145)
            (1.616501604602582,1534.033836407261)
            (1.6165016164232104,1546.2539648220784)
            (1.6165016319961625,1537.6742085692836)
            (1.616501659999765,1502.288667314353)
            (1.6165016985731702,1543.8876858624074)
            (1.616501724155976,1572.0007710383093)
            (1.6165017396685646,1589.1316365654448)
            (1.6165017495698566,1600.8864617086047)
            (1.6165017572138751,1605.5900746041934)
            (1.6165017632289882,1611.6527578813386)
            (1.6165017688343812,1613.4724144143188)
            (1.6165017739303549,1617.824828844585)
            (1.616501778735744,1620.7438793234414)
            (1.6165017835066318,1623.6868808580034)
            (1.6165017887131707,1628.4608068885782)
            (1.6165017962912067,1631.059909867395)
            (1.6165018066230759,1644.8344745965433)
            (1.6165018190861027,1660.5130911668602)
            (1.6165018341934299,1674.940562763912)
            (1.6165018560301403,1703.813342993788)
            (1.6165018905133113,1751.2727377339788)
            (1.616501915073872,1786.1218554725642)
            (1.6165019299295211,1808.0735004517771)
            (1.6165019392328452,1821.4269437278065)
            (1.6165019463118926,1830.6031385864544)
            (1.6165019517947483,1837.857671985333)
            (1.6165019568802523,1844.592281554429)
            (1.6165019614843952,1848.5247472697292)
            (1.6165019658183266,1854.1877624276153)
            (1.6165019701216403,1858.4355729391152)
            (1.616501974835088,1862.7575172416582)
            (1.6165019819023196,1870.2993167472991)
            (1.6165019912939662,1883.434595502709)
            (1.6165020024613608,1898.573121016083)
            (1.6165020159328878,1916.6084843515355)
            (1.6165020353312058,1946.2757592623575)
            (1.616502067558951,1994.851751599353)
            (1.6165020911846653,2035.7547377309756)
            (1.6165021055806188,2061.3075883999636)
            (1.6165021146138878,2076.2687161170275)
            (1.61650212147992,2088.4597288095006)
            (1.6165021267791004,2097.3514316780775)
            (1.6165021316875918,2105.0281895592825)
            (1.6165021361134027,2110.983436885976)
            (1.6165021402551587,2117.0401696210424)
            (1.6165021443189584,2123.3703242353326)
            (1.6165021486738622,2126.6204882780457)
            (1.6165021546195097,2134.9650168298845)
            (1.6165021631437027,2147.2235558294915)
            (1.6165021735831897,2166.9226173607985)
            (1.616502186082708,2185.0973685736285)
            (1.6165022031942098,2205.6638369417515)
            (1.6165022359519152,2266.9027991367675)
            (1.6165022589191824,2309.0587727857765)
            (1.6165022724563853,2331.256640945937)
            (1.6165022807225486,2338.2237177940165)
            (1.6165022869214685,2343.1871520851105)
            (1.6165022916480802,2321.4666308738147)
            (1.6165022960105127,2318.444430579188)
            (1.616502299952731,2272.040810148108)
            (1.6165023036268276,2259.0545504386996)
            (1.6165023072668896,2223.7844998253395)
            (1.6165023112397123,2145.7101833664506)
            (1.616502317035508,2126.3628079372115)
            (1.6165023247812191,2019.6865981345388)
            (1.6165023339694617,1976.9960302471445)
            (1.6165023452601708,1974.605879344706)
            (1.6165023614132215,1636.2932973449585)
            (1.6165024026300305,1449.3553241250168)
            (1.6165024220220772,1446.3928084841764)
            (1.6165024327316286,1458.138286348363)
            (1.6165024389693579,1461.094609506056)
            (1.6165024436205186,1466.6194556367932)
            (1.6165024472249734,1467.5853944439175)
            (1.6165024505800145,1471.9521792224584)
            (1.6165024536865182,1475.790763953214)
            (1.61650245672659,1479.9048299205465)
            (1.6165024599832936,1484.1433473893906)
            (1.6165024645049981,1490.3642467052744)
            (1.6165024706471323,1499.0101619509392)
            (1.6165024779787664,1509.4289616807164)
            (1.6165024866539233,1521.8852460430824)
            (1.6165024981095024,1538.3855376235924)
            (1.616502520704546,1570.7382803880068)
            (1.6165025487793927,1613.2023854790816)
            (1.6165025651874647,1638.911278669199)
            (1.616502574859775,1654.3128278859454)
            (1.616502581054222,1664.2696843953977)
            (1.616502585899326,1672.1087415185525)
            (1.6165025897943255,1678.4436213181043)
            (1.616502593453417,1684.4223302287587)
            (1.6165025968453142,1689.9883655535118)
            (1.6165026001172047,1695.3745467429435)
            (1.6165026034865373,1700.9438926467988)
            (1.6165026075231275,1707.6504206225256)
            (1.6165026158408993,1721.5316219562658)
            (1.6165026253109234,1737.2822302439156)
            (1.6165026362980788,1755.9319287508508)
            (1.6165026506312967,1780.6328759172)
            (1.616502676854168,1826.3883748126932)
            (1.6165026948406938,1859.1406839130211)
            (1.6165027053197578,1878.6296127328974)
            (1.616502711675896,1890.5763168873657)
            (1.6165027159544512,1898.6364609449379)
            (1.6165027194347437,1905.2452297270481)
            (1.616502722670097,1911.381374642807)
            (1.6165027256149176,1917.0041976292296)
            (1.616502728443659,1922.3554339978275)
            (1.6165027313652047,1927.9847475020604)
            (1.61650273492375,1934.8700546714608)
            (1.6165027410263277,1946.7386901030568)
            (1.6165027483659524,1960.9486089512848)
            (1.6165027568622503,1977.58747072525)
            (1.616502767693527,1999.294860637069)
            (1.6165027892376105,2042.2875312916663)
            (1.616502810918161,2087.482199365943)
            (1.6165028239645356,2115.496020984686)
            (1.6165028318214891,2132.5933557153253)
            (1.6165028369460435,2143.816550548061)
            (1.6165028409954374,2152.7385531033956)
            (1.616502844286553,2160.004400420308)
            (1.6165028473895189,2166.9010432269392)
            (1.6165028502903098,2173.370828832418)
            (1.6165028531278816,2179.7325942454545)
            (1.6165028561403694,2186.509762718496)
            (1.6165028601192948,2195.4992899503436)
            (1.6165028659442358,2208.6528294111913)
            (1.6165028730865671,2224.7699844486533)
            (1.6165028815849978,2244.3225777906023)
            (1.616502892949815,2270.6803592467145)
            (1.6165029220579332,2338.778699601316)
            (1.6165029395864148,2382.1076826674057)
            (1.616502949118133,2406.063176376178)
            (1.6165029546565135,2420.097242680307)
            (1.6165029583109218,2429.420519070837)
            (1.6165029612709458,2436.9290803272156)
            (1.616502964020647,2443.9949448043863)
            (1.6165029665339432,2450.429360767098)
            (1.6165029689747445,2456.73596873191)
            (1.6165029715586678,2463.4269960569204)
            (1.6165029749961874,2472.3797838051128)
            (1.6165029798309962,2485.0395036407504)
            (1.6165029856782724,2500.3154171424394)
            (1.6165029926089527,2518.6078276551193)
            (1.6165030017376747,2543.0733405518513)
            (1.6165030197880443,2590.9273064434965)
            (1.6165030420127608,2652.9201352579803)
            (1.6165030547893378,2689.515185294001)
            (1.616503062283628,2711.2740085635132)
            (1.6165030670849243,2725.319143958222)
            (1.6165030708488977,2736.332669362635)
            (1.6165030738875037,2745.2874398905333)
            (1.6165030767464983,2753.7126847198833)
            (1.616503079409089,2761.6307486221253)
            (1.6165030820018058,2769.340843075332)
            (1.6165030847362247,2777.5051768550525)
            (1.616503088289795,2788.1787167024027)
            (1.6165030936081537,2804.0547035912346)
            (1.6165031001618473,2823.813995203606)
            (1.6165031079889045,2847.8610412846524)
            (1.6165031185811878,2879.8534402561495)
            (1.61650314205544,2952.1943693787184)
            (1.6165031575821978,3002.590847426408)
            (1.616503166436145,3031.8588474704034)
            (1.616503171722095,3049.380823228568)
            (1.6165031752499563,3060.9782237579157)
            (1.6165031781105688,3070.437594678613)
            (1.6165031807671244,3079.056373933585)
            (1.6165031831830015,3087.1414252506065)
            (1.616503185506381,3094.7242225399227)
            (1.6165031879248033,3102.7602865194817)
            (1.61650319097805,3112.949496799882)
            (1.6165031956302864,3128.1930498279316)
            (1.61650320132855,3147.361438128213)
            (1.6165032080638715,3170.7231479012426)
            (1.6165032169397722,3199.362511054175)
            (1.6165032368439642,3264.022468661466)
            (1.6165032528680958,3322.495811200603)
            (1.6165032626816178,3358.979054074942)
            (1.6165032686994707,3381.1639244197077)
            (1.616503272725778,3395.987428455414)
            (1.616503275962243,3407.6818960346527)
            (1.6165032786385387,3416.6950961708812)
            (1.6165032811751003,3425.724557324835)
            (1.6165032835707092,3433.2303528180137)
            (1.616503285955291,3441.659640115646)
            (1.6165032886051092,3450.069031393506)
            (1.6165032929528909,3463.060091375462)
            (1.616503298422068,3482.6724910142943)
            (1.6165033048354374,3507.412562726435)
            (1.6165033127989963,3529.469717346624)
            (1.6165033259737949,3568.425808172359)
            (1.61650334374274,3639.929371978013)
            (1.616503355282231,3686.6005778948693)
            (1.616503362288571,3714.6047248226478)
            (1.6165033667928546,3732.9047332509845)
            (1.6165033702982181,3745.3025896275085)
            (1.6165033730888319,3754.927341219983)
            (1.6165033757008085,3763.1108784638977)
            (1.616503378107634,3769.1906192024276)
            (1.6165033804273037,3776.8098874298566)
            (1.616503382853206,3781.350265811066)
            (1.616503385972415,3789.2220810312588)
            (1.6165033906406592,3801.2449378857054)
            (1.6165033964073023,3825.6374088298994)
            (1.616503403354399,3839.821719235832)
            (1.6165034129686497,3849.161794627387)
            (1.616503431615356,3927.6783565287164)
            (1.6165034450216778,3978.1605980058284)
            (1.6165034530506834,4011.0166211718692)
            (1.6165034580143707,4031.057468297312)
            (1.6165034617609673,4039.0642100127266)
            (1.6165034646412126,4046.3662387295644)
            (1.6165034673061778,4051.005002682413)
            (1.6165034697117278,4048.9051370877373)
            (1.6165034719778384,4052.1212089814767)
            (1.6165034742719224,4050.6615108439632)
            (1.616503476980663,4049.6700358354233)
            (1.6165034821976398,4037.5647140841525)
            (1.6165034882702933,4042.5978910594295)
            (1.6165034953978519,4008.613134348424)
            (1.616503505089764,4008.030194741961)
            (1.6165035218435897,4022.55021871896)
            (1.6165035343800045,4054.8082167563784)
            (1.6165035420666432,4086.78470729543)
            (1.6165035469024585,4103.351679743603)
            (1.6165035505877523,4105.159847413976)
            (1.6165035534446006,4115.174465717974)
            (1.6165035560942,4122.97134790137)
            (1.6165035584926102,4123.656816775684)
            (1.6165035607602876,4126.813516198062)
            (1.6165035630721665,4134.536611986893)
            (1.6165035658678053,4143.730113030655)
            (1.6165035706498465,4157.204766138657)
            (1.6165035764543008,4174.798217133385)
            (1.6165035833793626,4170.448437676919)
            (1.6165035930308245,4189.256233542324)
            (1.6165036099586916,4264.967781450653)
            (1.6165036225886833,4323.402540929885)
            (1.6165036303572653,4361.765409782371)
            (1.6165036352750857,4386.536140073722)
            (1.616503639034699,4404.98782159597)
            (1.616503641955428,4419.90469284172)
            (1.61650364466584,4433.545358777482)
            (1.6165036471194945,4446.15236656125)
            (1.6165036494402687,4457.855456381585)
            (1.6165036518068328,4470.098905298561)
            (1.6165036546938256,4485.0646316324355)
            (1.616503659454102,4509.741812058243)
            (1.616503665274276,4539.24931536006)
            (1.6165036722480872,4575.658680698106)
            (1.6165036819831964,4627.207414711687)
            (1.6165037000930988,4723.902117212453)
            (1.616503713824476,4799.649487191071)
            (1.616503722385085,4845.077042149826)
            (1.6165037278806782,4871.187488419106)
            (1.6165037321268945,4887.379887189954)
            (1.6165037354634118,4896.232723410418)
            (1.6165037385699825,4903.342588963696)
            (1.6165037413931607,4908.861320586882)
            (1.6165037440636614,4918.236937279525)
            (1.6165037467686292,4932.443682808399)
            (1.6165037499752892,4948.668509681018)
            (1.6165037561822593,4981.471985014888)
            (1.6165037633710657,5021.426483473517)
            (1.6165037717823667,5069.366135533709)
            (1.6165037828771367,5134.681221732013)
            (1.6165038096436575,5250.011157886877)
            (1.616503842370585,4265.273985163172)
            (1.6165038609554383,4338.550838892962)
            (1.6165038675955048,3735.704356118618)
            (1.6165038701545298,1934.8494959130132)
            (1.616503872487221,1427.4069049790817)
            (1.6165038738692505,1318.3268700028686)
            (1.6165038751523293,1290.9547168148526)
            (1.6165038763238238,1280.9278181278298)
            (1.6165038777408993,1280.7147404429516)
            (1.6165038794313236,1279.6330648920978)
            (1.6165038815409998,1282.1780937425006)
            (1.6165038850122029,1285.3397419365936)
            (1.6165038916755938,1294.9181402630754)
            (1.6165039020217766,1309.5853120013155)
            (1.6165039135074126,1326.4040929745768)
            (1.6165039203675302,1336.333978526598)
            (1.61650392426177,1342.0174814109391)
            (1.6165039266342973,1345.5756229692147)
            (1.6165039284342457,1348.2996061651918)
            (1.6165039298755164,1350.4412086275604)
            (1.6165039312351723,1352.3597134947054)
            (1.616503932652221,1354.4323308198996)
            (1.6165039355264423,1358.6107447728943)
            (1.6165039386313929,1361.7116786253018)
            (1.6165039430209303,1368.0674965523401)
            (1.616503951462445,1374.0987341826858)
            (1.6165039595950084,1383.5452851588032)
            (1.6165039643390937,1390.5074637521523)
            (1.6165039671603934,1394.7756673844146)
            (1.6165039689991745,1397.4910143993952)
            (1.6165039704796695,1399.7300956701831)
            (1.6165039718528247,1401.835398280054)
            (1.6165039731814317,1403.3327735333005)
            (1.6165039751235473,1406.1400290278955)
            (1.6165039774131924,1407.023441205302)
            (1.6165039804031542,1409.7798274082015)
            (1.6165039887771175,1418.3157111576381)
            (1.6165039949261357,1417.1413721730084)
            (1.6165039988012202,1422.4740130862974)
            (1.6165040013108065,1425.834756249133)
            (1.6165040032471374,1425.1546164470735)
            (1.616504004780512,1426.6288464028983)
            (1.6165040062145204,1427.2751456275505)
            (1.6165040076529533,1421.5815143907705)
            (1.616504010358624,1418.3089466964075)
            (1.616504013424621,1392.967414290203)
            (1.6165040193057119,1388.6507290473764)
            (1.6165040248269296,1360.8224816161187)
            (1.6165040280193825,1360.2396692862765)
            (1.616504029922354,1349.8006797543198)
            (1.6165040313538495,1340.6403318675834)
            (1.616504032646915,1320.6205916026556)
            (1.6165040338296581,1259.5617315373738)
            (1.6165040356727802,1185.8212505672739)
            (1.6165040377995068,1012.4882674741621)
            (1.6165040407435851,1006.265345295037)
            (1.6165040448067955,949.6218851701468)
            (1.6165040487360742,901.3724467391174)
            (1.616504051422882,902.2494547121584)
            (1.6165040532748656,901.4557035466607)
            (1.6165040547981648,895.4257198937909)
            (1.6165040562198876,896.033591577448)
            (1.6165040576431542,895.0991945996583)
            (1.6165040606947096,879.5851450960471)
            (1.6165040642539041,848.0410511022036)
            (1.6165040684166285,844.3360093354189)
            (1.6165040710004865,846.5116368461915)
            (1.6165040725880664,847.4510295697651)
            (1.616504073814771,848.0831315762905)
            (1.6165040749369997,848.9122056117834)
            (1.6165040761352056,849.781218937478)
            (1.6165040775105715,850.0450653864308)
            (1.61650407935098,851.0128074958167)
            (1.6165040820878536,848.021904325964)
            (1.6165040854037962,849.5041861913913)
            (1.616504087778964,851.6177230523749)
            (1.616504089384012,852.4777891287898)
            (1.6165040906935577,853.2131154315064)
            (1.6165040919146831,852.8323216977592)
            (1.616504093291481,851.7951965012637)
            (1.6165040950155851,846.7720876962662)
            (1.6165040986050603,844.4164849125348)
            (1.6165041010696541,839.1424794189223)
            (1.6165041026676505,818.9903838723557)
            (1.6165041039317685,765.6427111203748)
            (1.6165041050928284,674.6047921280117)
            (1.6165041064085917,612.1088840236405)
            (1.6165041081409806,513.1524626863423)
            (1.6165041109461824,494.5701519908558)
            (1.6165041128525617,478.2498211847627)
            (1.6165041143271488,478.49797670495997)
            (1.6165041156640187,472.97417806067307)
            (1.6165041169179908,468.02814121763504)
            (1.616504119781808,444.40148446053956)
            (1.6165041219433052,444.3927938273401)
            (1.6165041233133286,443.6920145214982)
            (1.616504124419545,441.21138553198745)
            (1.6165041254561285,430.2408977332096)
            (1.6165041270562497,395.1275200254868)
            (1.616504129277775,365.1088078915779)
            (1.616504130622456,330.54133517009325)
            (1.6165041316924882,282.1772394761174)
            (1.6165041326852871,229.14751835559696)
            (1.616504134051794,187.06027072689645)
            (1.6165041360560288,162.3807833791819)
            (1.6165041371712352,158.21896060524367)
            (1.6165041382078227,156.16544169525199)
            (1.6165041393267794,154.68643244184364)
            (1.616504140587377,154.11502448665235)
            (1.6165041419545918,153.79896098411237)
            (1.6165041432562888,153.9394623489291)
            (1.6165041444993555,154.0893691083302)
            (1.6165041457453875,154.26148656966262)
            (1.6165041469908645,154.44645208384057)
            (1.6165041481948401,154.63145235787482)
            (1.6165041493596843,154.80922005044152)
            (1.6165041505063278,154.98154422776722)
            (1.6165041516212715,155.14116795724826)
            (1.6165041526895114,155.2640452814909)
            (1.6165041537012546,155.1869662972208)
            (1.6165041546296146,153.58355186104578)
            (1.6165041555885398,142.2211958846867)
            (1.6165041566388203,119.88755845731936)
            (1.6165041577055623,109.75960039355849)
            (1.616504158754139,106.42542319957211)
            (1.6165041599269845,105.46806955941652)
            (1.6165041612028601,105.39323448938717)
            (1.616504162461893,105.44017323698014)
            (1.6165041636723003,105.54655414453119)
            (1.6165041649342822,105.67735405256701)
            (1.6165041662540518,105.81632557244764)
            (1.616504167562412,105.95444727930347)
            (1.616504168845908,106.09034085121841)
            (1.6165041701565588,106.22928414937503)
            (1.6165041715282487,106.37486570243195)
            (1.6165041729276681,106.5235819070147)
            (1.6165041743115562,106.67082991871101)
            (1.6165041756811156,106.81672903748917)
            (1.616504177078348,106.96575466006621)
            (1.6165041785363967,107.12145838482868)
            (1.6165041800376336,107.28197964514928)
            (1.6165041815364163,107.4424461158504)
            (1.6165041830088547,107.6002925569539)
            (1.6165041844749133,107.7576511284375)
            (1.6165041859827745,107.91969894029542)
            (1.6165041875645065,108.08990503365975)
            (1.616504189198343,108.26595423899526)
            (1.6165041908275861,108.44174723443224)
            (1.6165041924119419,108.61292411973272)
            (1.6165041939585407,108.78023615533907)
            (1.616504195520937,108.94947066519467)
            (1.6165041971698393,109.12830568549518)
            (1.6165041989320195,109.31968702051539)
            (1.6165042007500567,109.51741716638968)
            (1.6165042025281682,109.7110815382561)
            (1.6165042042063467,109.89411073653463)
            (1.616504205792832,110.0673599903202)
            (1.6165042073647584,110.23922912814882)
            (1.61650420905559,110.42432866514046)
            (1.6165042109867946,110.63603003742446)
            (1.6165042131094443,110.86907416667817)
            (1.61650421521821,111.10096276393891)
            (1.6165042168867882,111.28470659754326)
            (1.6165042184336171,111.45524437386635)
            (1.6165042198505593,111.61163031292942)
            (1.61650422129111,111.770784121287)
            (1.6165042232040148,111.98235985246868)
            (1.6165042262239966,112.31695761168348)
            (1.6165042290492364,112.63065327421404)
            (1.6165042308444613,112.83030748363416)
            (1.6165042320397336,112.96337425047838)
            (1.6165042330477333,113.07567290207122)
            (1.6165042340043883,113.18231026466823)
            (1.6165042353058465,113.3274998754153)
            (1.6165042368611555,113.50100593552)
            (1.6165042400793699,113.86078590821268)
            (1.6165042436301091,114.25852195749435)
            (1.6165042458569308,114.5083623145218)
            (1.6165042473070088,114.67132154401838)
            (1.6165042484538283,114.8003548845412)
            (1.6165042495083852,114.91908747214103)
            (1.6165042505328642,115.03448436403781)
            (1.6165042526351305,115.27142263783404)
            (1.6165042550102637,115.53919310332662)
            (1.6165042582743847,115.9083144195568)
            (1.616504261386476,116.26065949755461)
            (1.6165042633893698,116.48770573353188)
            (1.6165042647035115,116.63684715353055)
            (1.6165042657504207,116.75580671458252)
            (1.6165042667169534,116.86570848390747)
            (1.6165042676817891,116.97545739329209)
            (1.6165042692849936,117.15788474288279)
            (1.6165042712548354,117.38207639958202)
            (1.6165042753248469,117.84641564181416)
            (1.6165042792190414,118.29113341313787)
            (1.6165042816498805,118.56914155158843)
            (1.6165042831791938,118.74428901457121)
            (1.6165042843452968,118.87800607858483)
            (1.616504285293917,118.98685614970347)
            (1.6165042861952046,119.09031301838185)
            (1.6165042872467645,119.21107680894292)
            (1.6165042885859309,119.36487451381166)
            (1.6165042903662736,119.56947806827883)
            (1.6165042952354924,120.12995658548562)
            (1.6165042996989636,120.64442439974846)
            (1.616504302458655,120.96300767428092)
            (1.6165043042169558,121.16622563249618)
            (1.6165043055624821,121.3218503120614)
            (1.6165043066222522,121.4444750048329)
            (1.6165043076121213,121.55905118650747)
            (1.6165043085902158,121.67228867293626)
            (1.6165043100394592,121.84014463678209)
            (1.616504311833059,122.04785717250279)
            (1.616504314383449,122.34358920896757)
            (1.6165043188734802,122.86459993595604)
            (1.6165043232112364,123.36854082072716)
            (1.6165043259206355,123.68360302617029)
            (1.616504327627949,123.88225956009668)
            (1.616504328915984,124.0322063266503)
            (1.6165043299150526,124.14854401512648)
            (1.6165043308442306,124.2567632079999)
            (1.6165043317486396,124.3621059121864)
            (1.616504332967262,124.50408647586195)
            (1.6165043344916734,124.68163074860645)
            (1.6165043364859824,124.91405876608923)
            (1.6165043403476935,125.36427281915759)
            (1.6165043454729777,125.96216621556644)
            (1.616504349195449,126.3966660445751)
            (1.616504351585227,126.67572204870577)
            (1.6165043531620327,126.85988923190318)
            (1.6165043543979796,127.00426188137769)
            (1.6165043553978706,127.12106616662915)
            (1.6165043563403478,127.23116743968501)
            (1.6165043572728222,127.34009453125019)
            (1.6165043584840333,127.48159731455095)
            (1.6165043600740039,127.66727237053928)
            (1.616504362129948,127.90739836541954)
            (1.6165043654284759,128.2926875578952)
            (1.6165043706158164,128.8984116575566)
            (1.6165043753912298,129.45591155233458)
            (1.616504378286949,129.79385911326122)
            (1.6165043800999443,130.00539673941344)
            (1.6165043813284452,130.14871772845535)
            (1.6165043823304341,130.2655972922165)
            (1.616504383262787,130.3743362475124)
            (1.616504384134715,130.47600739693647)
            (1.616504385082102,130.58645079652277)
            (1.6165043870673181,130.81780804954488)
            (1.6165043892658042,131.0737827306423)
            (1.6165043922599507,131.42241809578644)
            (1.6165043987525771,132.17666902248882)
            (1.616504403626961,132.74216695795516)
            (1.616504406557783,133.0818029249188)
            (1.6165044083460616,133.28890676873397)
            (1.6165044095456875,133.4277833402343)
            (1.6165044105216417,133.5407432272697)
            (1.6165044114292624,133.64576628088307)
            (1.6165044122737573,133.7434434239588)
            (1.6165044131659416,133.84659299555523)
            (1.6165044146820535,134.02177802026455)
            (1.6165044164963358,134.23118153106188)
            (1.6165044187501576,134.49121632053743)
            (1.6165044222770981,134.89740574530205)
            (1.6165044280216638,135.55735617989313)
            (1.6165044333724194,136.17026989516532)
            (1.6165044366385313,136.54343946817832)
            (1.6165044386917666,136.77764535844278)
            (1.6165044400839474,136.93628134601772)
            (1.6165044412116099,137.06467372027203)
            (1.6165044422571084,137.18362086596005)
            (1.6165044432062474,137.2915272846988)
            (1.6165044441334915,137.39686019788886)
            (1.6165044451832613,137.51604444833418)
            (1.6165044474989214,137.77859297974538)
            (1.616504450039285,138.06599495427247)
            (1.6165044532341297,138.42675368993056)
            (1.6165044590774758,139.0835887568865)
            (1.6165044651202916,139.75924103035038)
            (1.6165044688291406,140.17193792514655)
            (1.6165044710752805,140.42112084931463)
            (1.61650447253645,140.58293086827464)
            (1.6165044736886414,140.7103761982428)
            (1.6165044746296817,140.81435611551385)
            (1.6165044755194649,140.9125709746599)
            (1.6165044763733336,141.00673111844662)
            (1.616504477278988,141.10650645867207)
            (1.6165044785762093,141.24924460452235)
            (1.6165044802718922,141.4354476809279)
            (1.6165044823288113,141.6608430573242)
            (1.6165044849743766,141.95000223283938)
            (1.6165044894043799,142.4318200065546)
            (1.616504496051347,143.14954097685163)
            (1.616504501181507,143.69891982088774)
            (1.6165045044674555,144.04863675927834)
            (1.6165045066032275,144.2750091573279)
            (1.616504508251029,144.44915050252817)
            (1.6165045095352726,144.58455165289084)
            (1.6165045107271352,144.70995865413374)
            (1.6165045118029386,144.8229418987622)
            (1.6165045128135704,144.9288916797234)
            (1.6165045138244225,145.03468838692544)
            (1.6165045149748378,145.15487980414898)
            (1.616504517238674,145.39069294809116)
            (1.6165045199078332,145.66747869116514)
            (1.6165045230862685,145.9953865621889)
            (1.6165045274315217,146.4404606807369)
            (1.6165045346601514,147.17228703427512)
            (1.6165045399682227,147.7025161788183)
            (1.6165045432070442,148.0229840443616)
            (1.6165045452361253,148.22255682833426)
            (1.6165045467771435,148.37352322627422)
            (1.616504547969588,148.4899707577248)
            (1.6165045490756011,148.597679631898)
            (1.616504550079349,148.69518068458135)
            (1.6165045510302887,148.78732376513656)
            (1.616504551986924,148.87981218517868)
            (1.616504553073724,148.98463027564569)
            (1.6165045550986543,149.1791521860511)
            (1.6165045575258226,149.41095226688628)
            (1.616504560334525,149.67739435285017)
            (1.6165045638224236,150.00548773852958)
            (1.6165045701451257,150.591811695249)
            (1.616504577952085,151.30054575688854)
            (1.616504582607214,151.714720297404)
            (1.6165045853902924,151.95925980580256)
            (1.6165045871818104,152.11547022919098)
            (1.6165045885858318,152.2372339351095)
            (1.6165045897187,152.33504494313772)
            (1.616504590784558,152.42670525546868)
            (1.6165045917768779,152.51172445136535)
            (1.6165045927363784,152.5936360535266)
            (1.6165045937168627,152.67704968563464)
            (1.6165045948449437,152.77265399129294)
            (1.6165045969189913,152.9473673167212)
            (1.6165045994401268,153.1578516715101)
            (1.6165046023247565,153.3961603629035)
            (1.6165046057630696,153.67662058667113)
            (1.6165046109678831,154.09333188690266)
            (1.6165046186246441,154.68884249174116)
            (1.6165046242713408,155.11413109399513)
            (1.6165046278260755,155.37566048708447)
            (1.6165046301186672,155.5417615153367)
            (1.6165046318888419,155.6686384638353)
            (1.6165046332773778,155.7673053742674)
            (1.6165046345699472,155.85846548649408)
            (1.6165046357422728,155.94057046794006)
            (1.6165046368367146,156.01671723305006)
            (1.6165046378895653,156.08952250698056)
            (1.6165046389456652,156.1621142060045)
            (1.6165046401014658,156.2410482121398)
            (1.6165046416720572,156.34743741630265)
            (1.6165046440848874,156.50889528485828)
            (1.616504647057979,156.7045225405626)
            (1.6165046504992788,156.92631578309158)
            (1.6165046548123154,157.19704585683624)
            (1.6165046629324338,157.68409411899913)
            (1.6165046709159425,158.13321053700335)
            (1.6165046757380725,158.38969865654897)
            (1.6165046786674422,158.53997345890795)
            (1.6165046805905956,158.6363480661946)
            (1.61650468211653,158.7115332560275)
            (1.6165046833623273,158.7720583698805)
            (1.6165046845385942,158.82848737443211)
            (1.616504685635638,158.8804889337063)
            (1.6165046866862178,158.92971564023847)
            (1.616504687721265,158.977676716423)
            (1.6165046887902963,159.026652301846)
            (1.6165046900150055,159.08204992169794)
            (1.6165046919177295,159.16659464750913)
            (1.6165046944930321,159.2780476004067)
            (1.6165046974980908,159.40373221432426)
            (1.6165047008861293,159.53971204124397)
            (1.6165047049998726,159.69648790746726)
            (1.6165047114603206,159.9237255514368)
            (1.6165047204520646,160.2005635940949)
            (1.6165047268066086,160.36760373847298)
            (1.616504730810858,160.46043322886376)
            (1.6165047334161953,160.5156337753127)
            (1.616504735444347,160.55577128438878)
            (1.6165047370515313,160.5857926774191)
            (1.6165047385528026,160.6123950399513)
            (1.6165047399209767,160.63542472466582)
            (1.6165047411976237,160.65585823177307)
            (1.6165047424108248,160.67434340267658)
            (1.6165047435830409,160.69134510828854)
            (1.6165047447513488,160.70744856995714)
            (1.616504745985109,160.7235356855188)
            (1.6165047474381278,160.74125244575688)
            (1.6165047497603913,160.76682263600438)
            (1.6165047529414667,160.79630970900493)
            (1.616504756657672,160.8225281153887)
            (1.6165047608215248,160.8411958692227)
            (1.6165047658434306,160.84840817412717)
            (1.6165047739490985,160.82392822464294)
            (1.6165047843446465,160.7257118738287)
            (1.6165047910456194,160.62144096951067)
            (1.6165047951979445,160.54044666223095)
            (1.616504797906965,160.48084083424303)
            (1.6165048000331645,160.43033166580352)
            (1.616504801741611,160.3873477853201)
            (1.6165048033457243,160.34502694686427)
            (1.6165048048234696,160.30435855885935)
            (1.616504806215074,160.2645767881438)
            (1.6165048075443986,160.22524654029186)
            (1.6165048088279435,160.18604634983345)
            (1.6165048100927817,160.146243536512)
            (1.6165048113867093,160.10431824549696)
            (1.6165048127973158,160.05720381441392)
            (1.6165048145323653,159.99721048501715)
            (1.6165048177654344,159.8795160154479)
            (1.6165048218474463,159.71975675940382)
            (1.6165048263701038,159.52799746096005)
            (1.6165048312203087,159.30493948248187)
            (1.6165048368343466,159.024068618819)
            (1.6165048449781507,158.57274866861377)
            (1.6165048570472764,157.80672574200668)
            (1.616504867479449,157.04915848795494)
            (1.616504873888444,156.5391682614609)
            (1.616504878032772,156.19128755749682)
            (1.6165048812324128,155.91315618296926)
            (1.6165048837470137,155.68872106137175)
            (1.6165048860903977,155.47492312484727)
            (1.6165048882231121,155.2764475132808)
            (1.6165048902136723,155.08783346614072)
            (1.6165048920993836,154.90619631061523)
            (1.6165048938941151,154.730679213165)
            (1.616504895612899,154.56019490825108)
            (1.6165048972792473,154.39270048267636)
            (1.6165048989252417,154.22513939422817)
            (1.6165049005942917,154.05309931250645)
            (1.6165049023520928,153.86957285628125)
            (1.6165049043169264,153.66152779388406)
            (1.6165049067690078,153.39757279753246)
            (1.616504911111484,152.91893869145176)
            (1.6165049168080674,152.26876315662275)
            (1.6165049230725987,151.52425648340048)
            (1.6165049294841465,150.73055561257635)
            (1.6165049360755195,149.8819790175668)
            (1.616504943185,148.9305019319669)
            (1.6165049513652003,147.79009202025046)
            (1.6165049613268125,146.33684293957728)
            (1.6165049734185437,144.48077036003275)
            (1.6165049865534042,142.35579910004637)
            (1.6165049953989727,140.86506656905047)
            (1.6165050011687567,139.86871879063483)
            (1.6165050050015948,139.1970487678115)
            (1.6165050079966732,138.6670580212945)
            (1.6165050103641503,138.2450922679707)
            (1.6165050125728402,137.84912698577503)
            (1.6165050145771376,137.48794032209958)
            (1.6165050164366128,137.15134007342482)
            (1.616505018184618,136.8336454387761)
            (1.6165050198319495,136.53318093390052)
            (1.6165050213888266,136.24832749507925)
            (1.616505022871366,135.9763356865719)
            (1.6165050243002077,135.71357090368963)
            (1.616505025699955,135.45561313932117)
            (1.6165050271013512,135.1968474227439)
            (1.6165050285472284,134.92934299299577)
            (1.6165050301063744,134.64023581991833)
            (1.6165050319132126,134.30428270015904)
            (1.616505034340599,133.851939198666)
            (1.6165050397866927,132.83297342962453)
            (1.616505045978969,131.66594216662114)
            (1.616505052554404,130.4189634111473)
            (1.6165050594305344,129.11309026991762)
            (1.6165050679345274,127.5018786808929)
            (1.6165050803055048,125.17410632556168)
            (1.616505088333371,123.6821152238659)
            (1.616505093047584,122.81603357314816)
            (1.6165050959287737,122.29123794399207)
            (1.6165050980911229,121.89993277771647)
            (1.6165050997512422,121.60113206006413)
            (1.6165051012890779,121.32568245899124)
            (1.6165051026824813,121.07728332028772)
            (1.6165051039852476,120.84611242881)
            (1.6165051052240231,120.62731071552267)
            (1.6165051064058031,120.4195522186113)
            (1.616505107538717,120.22133198005497)
            (1.6165051086382032,120.0298953048647)
            (1.6165051097268521,119.8412891367756)
            (1.6165051108365063,119.65001892695645)
            (1.6165051120176268,119.44746797709338)
            (1.6165051133676223,119.2171728987093)
            (1.6165051151534684,118.91497625063387)
            (1.6165051191703175,118.24572182221259)
            (1.6165051236475703,117.5152980960699)
            (1.6165051282785703,116.77851451005658)
            (1.6165051328784719,116.0698716702651)
            (1.6165051378288995,115.33609879472931)
            (1.6165051443099054,114.42189284886766)
            (1.6165051548484977,113.05582152236414)
            (1.6165051627293643,112.13976053200558)
            (1.616505167575252,111.62470464130315)
            (1.6165051705847684,111.32434280319535)
            (1.6165051728461806,111.10888184594796)
            (1.616505174572821,110.95045680854109)
            (1.6165051760057483,110.82307574258535)
            (1.6165051773667005,110.70559217199305)
            (1.6165051786365574,110.59910301302152)
            (1.6165051798375174,110.50123404089815)
            (1.6165051809833673,110.41049359898614)
            (1.6165051820818468,110.32598992738954)
            (1.6165051831433954,110.24670836734552)
            (1.6165051841844724,110.1712906256886)
            (1.6165051852288606,110.09799143303545)
            (1.6165051863121882,110.02442941676566)
            (1.6165051874955867,109.94681210321868)
            (1.6165051889112532,109.85758091713357)
            (1.616505191035449,109.73260365949878)
            (1.6165051942098871,109.56439144217616)
            (1.6165051979343397,109.39441760065574)
            (1.6165052018349708,109.24883716460342)
            (1.6165052058649347,109.13576161411827)
            (1.6165052102834583,109.05775792580287)
            (1.6165052158631588,109.02822194095302)
            (1.6165052292066382,109.2634209200781)
            (1.616505238079508,109.65166369821051)
            (1.6165052431394953,109.95247961457284)
            (1.6165052461031195,110.15514301758283)
            (1.6165052480386128,110.29829201378702)
            (1.616505249586937,110.41933556032492)
            (1.6165052508746203,110.52442943118334)
            (1.616505252099331,110.62807481051225)
            (1.616505253258533,110.7294059947461)
            (1.6165052543751997,110.83000190789114)
            (1.6165052554577433,110.93037822233153)
            (1.6165052565100637,111.03073937553764)
            (1.616505257541783,111.13190968772673)
            (1.6165052585710704,111.2356698134187)
            (1.6165052596269436,111.34506584263065)
            (1.6165052607579788,111.46541059279518)
            (1.6165052620608216,111.60760691785255)
            (1.6165052638096593,111.80490655191593)
            (1.6165052673814433,112.2331523457179)
            (1.6165052714982595,112.7648857900388)
            (1.616505275727914,113.35253011296209)
            (1.6165052799043607,113.97525100039604)
            (1.6165052842610912,114.67032880860718)
            (1.6165052894364007,115.55295450190425)
            (1.6165052983221386,117.20664653965056)
            (1.6165053090523651,119.41785793165003)
            (1.616505315525446,120.85503582853178)
            (1.616505319433894,121.75820552190805)
            (1.616505321945597,122.35241436762438)
            (1.6165053239054392,122.8235873728584)
            (1.6165053254775839,123.20629332879615)
            (1.61650532695425,123.56958769526587)
            (1.616505328319648,123.90879239002159)
            (1.6165053296104617,124.23238709998233)
            (1.6165053308432697,124.54412425418613)
            (1.6165053320225977,124.8448414992154)
            (1.616505333155207,125.13600898640681)
            (1.616505334253552,125.42063875542938)
            (1.61650533533522,125.70317598931607)
            (1.616505336423909,125.98977857099506)
            (1.6165053375542748,126.28962219613578)
            (1.616505338784461,126.61830960036303)
            (1.616505340234374,127.00853420255602)
            (1.616505342277535,127.56533067026233)
            (1.6165053457740775,128.53441664796244)
            (1.616505349963645,129.71771622106013)
            (1.6165053543131236,130.96964101571734)
            (1.616505358705703,132.2599341301471)
            (1.6165053633679782,133.65956557202563)
            (1.6165053689522824,135.37305461980242)
            (1.6165053783678704,138.3357181040964)
            (1.6165053900647026,142.11346160899956)
            (1.6165053974425219,144.53298537558928)
            (1.6165054019940206,146.03562931823603)
            (1.6165054049596475,147.01841788773686)
            (1.6165054072886194,147.7925346979557)
            (1.61650540916407,148.4173330568489)
            (1.6165054109268127,149.00570171685843)
            (1.6165054125539717,149.54966835064948)
            (1.6165054140864505,150.06272675149674)
            (1.6165054155435379,150.5512588223073)
            (1.6165054169304889,151.0169939330093)
            (1.6165054182539973,151.46216326894228)
            (1.6165054195257285,151.89068816336567)
            (1.6165054207610945,152.3077718981394)
            (1.616505421979032,152.71982066655264)
            (1.6165054232038918,153.1350691046425)
            (1.6165054244701098,153.56513739699153)
            (1.6165054258327933,154.02858299328287)
            (1.6165054273969492,154.56084503678727)
            (1.6165054294342946,155.25539273212573)
            (1.6165054341304017,156.8634978946086)
            (1.6165054394362257,158.68000438670478)
            (1.616505444910465,160.5484083174341)
            (1.6165054501994327,162.35284206207805)
            (1.6165054555816372,164.19157530687238)
            (1.6165054617599532,166.29996118170504)
            (1.6165054709440356,169.41516956289735)
            (1.6165054841458124,173.82485852639667)
            (1.6165054956315594,177.5648029487183)
            (1.616505502801369,179.8425769938654)
            (1.6165055074776002,181.3027748959295)
            (1.6165055110988955,182.42014797169702)
            (1.6165055139485698,183.2912364360325)
            (1.6165055166048787,184.09679095555077)
            (1.6165055190196422,184.82353450779678)
            (1.6165055212673005,185.49523963892332)
            (1.6165055233876993,186.12480222744293)
            (1.6165055253925202,186.71650840838038)
            (1.6165055272913875,187.2739126219157)
            (1.6165055290987493,187.80186327855577)
            (1.616505530831711,188.30585444879867)
            (1.6165055325084499,188.7915636483314)
            (1.6165055341488017,189.26501940202593)
            (1.6165055357758076,189.73303179489153)
            (1.6165055374184782,190.20394386932597)
            (1.6165055391168122,190.68897638924867)
            (1.6165055409325437,191.20510423650296)
            (1.6165055429763449,191.7824067042042)
            (1.6165055454990245,192.48957583228736)
            (1.6165055494940856,193.60290323470528)
            (1.616505555185362,195.1637338471771)
            (1.6165055615740143,196.87091587780367)
            (1.6165055679496156,198.52382220395705)
            (1.6165055740738963,200.06787310032615)
            (1.6165055800265775,201.5333782621979)
            (1.6165055860149042,202.9751459715125)
            (1.6165055922916711,204.4495084643089)
            (1.6165055991274586,206.00800873705106)
            (1.61650560675403,207.684827100296)
            (1.6165056152223456,209.46734378068487)
            (1.6165056242300577,211.26954219320888)
            (1.6165056331548016,212.9586042398162)
            (1.6165056402281295,214.22945541556257)
            (1.6165056457592546,215.1823419496988)
            (1.6165056500437909,215.89644551369244)
            (1.6165056534276916,216.44607624515388)
            (1.6165056561932827,216.8861750567943)
            (1.616505658791783,217.29248110782677)
            (1.6165056611364814,217.6533314836519)
            (1.6165056632783341,217.97839934995196)
            (1.6165056652590521,218.27528656642667)
            (1.6165056670992097,218.5480263578045)
            (1.6165056688145394,218.7997115961151)
            (1.6165056704227048,219.03353852539684)
            (1.6165056719428301,219.25274983495518)
            (1.6165056733945353,219.46051282661088)
            (1.6165056747983726,219.6599973613884)
            (1.6165056761775085,219.85461803932165)
            (1.61650567756035,220.04838921948422)
            (1.6165056789859036,220.2466344342654)
            (1.6165056805156544,220.45755551627005)
            (1.6165056822660624,220.69659881898383)
            (1.6165056845373975,221.00409814707533)
            (1.6165056896990886,221.68507394240888)
            (1.6165056955695851,222.4195105760712)
            (1.616505701661785,223.13276994989934)
            (1.616505707636272,223.79393728231298)
            (1.6165057139278216,224.45631830175356)
            (1.616505721873919,225.2380205713243)
            (1.6165057357010832,226.4237235218652)
            (1.6165057454520746,227.11401697107658)
            (1.616505751217438,227.46240713364872)
            (1.6165057547088701,227.65157627200117)
            (1.6165057570386154,227.7688610399176)
            (1.6165057589180378,227.85873578741854)
            (1.6165057606594457,227.93836090478374)
            (1.6165057622270145,228.00675475317405)
            (1.6165057636926865,228.0677755662433)
            (1.616505765090554,228.12346888078477)
            (1.6165057664258304,228.17450431470448)
            (1.6165057677047043,228.2214978454632)
            (1.6165057689428626,228.2653489520902)
            (1.6165057701645853,228.3071397321007)
            (1.6165057714042013,228.34808711089931)
            (1.6165057727155896,228.3896927533748)
            (1.616505774201072,228.43429429298183)
            (1.6165057761318213,228.48830004839814)
            (1.6165057809519703,228.60714202382172)
            (1.616505786050492,228.70362593967403)
            (1.6165057912172407,228.7698091996199)
            (1.6165057961654863,228.80546375090395)
            (1.6165058012980804,228.81397811174782)
            (1.6165058075932246,228.78272894245723)
            (1.6165058225826505,228.52223925722384)
            (1.616505832699806,228.19180116378251)
            (1.6165058384576378,227.9464033224984)
            (1.6165058418000593,227.78501402367988)
            (1.616505843961264,227.67346288727933)
            (1.6165058456786094,227.5811765756439)
            (1.616505847097184,227.5025115413627)
            (1.6165058484435852,227.425755248595)
            (1.6165058497148344,227.3514131915418)
            (1.616505850938817,227.27812710852618)
            (1.6165058521277653,227.2054438181064)
            (1.6165058532911993,227.13298972710163)
            (1.6165058544499211,227.05960230258648)
            (1.6165058556438092,226.98273367878105)
            (1.6165058569484045,226.89712372063286)
            (1.616505858543893,226.78977269230515)
            (1.616505861378696,226.59348651060844)
            (1.6165058649707889,226.33374686929702)
            (1.6165058688241303,226.04104481399656)
            (1.6165058726984018,225.73221083317713)
            (1.6165058766605243,225.40170001976793)
            (1.61650588102109,225.02085476723164)
            (1.6165058864954542,224.51742850671002)
            (1.6165058961886116,223.55433375563575)
            (1.6165059088321958,222.1581339838425)
            (1.6165059171102676,221.15484409175224)
            (1.616505922264117,220.4960162120588)
            (1.6165059256578493,220.0492111067742)
            (1.6165059283430492,219.68925249606812)
            (1.6165059305155183,219.39385583642277)
            (1.6165059325585593,219.11264517670386)
            (1.6165059344361898,218.85130488865363)
            (1.6165059361896659,218.6047552871532)
            (1.6165059378420719,218.37036763311443)
            (1.6165059394051515,218.14693841890545)
            (1.6165059408949396,217.93253063965764)
            (1.6165059423359045,217.72387955410736)
            (1.6165059437618603,217.51621375768244)
            (1.6165059452209196,217.30246320761628)
            (1.6165059467923077,217.07067074633107)
            (1.6165059486410798,216.7957240048045)
            (1.6165059513215454,216.39396303430684)
            (1.6165059555216577,215.75562080171193)
            (1.6165059605686025,214.97268491954804)
            (1.6165059659716876,214.11522152053084)
            (1.6165059717936034,213.1710186100541)
            (1.6165059787882468,212.01023121081494)
            (1.6165059913540698,209.84930038423465)
            (1.6165060036659813,207.63679213197582)
            (1.6165060111167266,206.25256937084117)
            (1.616506015668053,205.39142407253735)
            (1.616506018679861,204.81575401426963)
            (1.616506021084533,204.35321410984696)
            (1.6165060230580865,203.97164297954026)
            (1.6165060249239194,203.6092588979338)
            (1.616506026658866,203.27091808331025)
            (1.616506028299167,202.94984123353794)
            (1.616506029865323,202.64231199903878)
            (1.6165060313721678,202.34562417151167)
            (1.6165060328451106,202.05491003761702)
            (1.616506034327855,201.7615827639108)
            (1.6165060358948171,201.4507738085789)
            (1.6165060376973168,201.09200660589974)
            (1.6165060402156233,200.58916852197996)
            (1.6165060442883161,199.77181641549515)
            (1.616506049172991,198.78369796429158)
            (1.6165060543498004,197.72698585389833)
            (1.6165060598102714,196.60274311024128)
            (1.61650606605953,195.3047188413989)
            (1.6165060748327287,193.46161860219712)
            (1.6165060891036216,190.41042753221123)
            (1.6165061001374883,188.00525152294102)
            (1.6165061071331384,186.46132876498163)
            (1.616506111665553,185.45437171216844)
            (1.6165061151814235,184.67046168695566)
            (1.6165061179523208,184.05098120025153)
            (1.6165061205348055,183.4723352104955)
            (1.6165061228712176,182.94781639504131)
            (1.6165061250261004,182.463232183646)
            (1.6165061270389929,182.01002068421022)
            (1.6165061289311096,181.58361523387708)
            (1.6165061307288924,181.1781937063812)
            (1.6165061324717314,180.78495801095048)
            (1.6165061342158198,180.3912351663063)
            (1.6165061360485378,179.97718781090464)
            (1.6165061381407257,179.5040059956362)
            (1.6165061410105463,178.85477599590314)
            (1.6165061458709542,177.75402080693212)
            (1.616506151728184,176.42420856632623)
            (1.6165061579861197,174.99937492793137)
            (1.6165061647016221,173.46716233880497)
            (1.6165061726877041,171.6416387783979)
            (1.6165061853945508,168.72796355480668)
            (1.6165062026372312,164.75890643683536)
            (1.616506214710276,161.97053158973077)
            (1.6165062224817195,160.17430971432685)
            (1.6165062277367928,158.96040042817336)
            (1.6165062319599515,157.98570915838928)
            (1.6165062354217916,157.18734173999812)
            (1.6165062386884086,156.4346026980712)
            (1.6165062416963034,155.74212985395417)
            (1.616506244502856,155.09670366025412)
            (1.616506247146343,154.48949637595354)
            (1.6165062496544358,153.91410098639537)
            (1.616506252066836,153.3613597512497)
            (1.6165062544445583,152.8172438620306)
            (1.616506256880573,152.26043602690913)
            (1.616506259537567,151.65380374737003)
            (1.6165062627976883,150.91083190563313)
            (1.6165062687356355,149.5614870655941)
            (1.6165062762654356,147.85544601095586)
            (1.6165062845064715,145.99428979643668)
            (1.6165062931525223,144.0501715114867)
            (1.6165063027345299,141.90747559132078)
            (1.6165063148160386,139.22369727646455)
            (1.6165063346267063,134.86323368698052)
            (1.6165063735496972,126.45542448872597)
            (1.616506414048193,117.98653402202088)
            (1.6165064285036987,115.03851244605855)
            (1.616506434732927,113.77952946519814)
            (1.6165064383580152,113.05018763968704)
            (1.6165064407100442,112.57850695754827)
            (1.616506442619538,112.19707938440631)
            (1.6165064443979296,111.84328299736352)
            (1.6165064460454515,111.51619776188082)
            (1.616506447665077,111.19506656032466)
            (1.6165064493450372,110.8628913628882)
            (1.6165064512822507,110.48093024306071)
            (1.6165064549606072,109.75712800497718)
            (1.616506459210618,108.92307013522387)
            (1.616506463758645,108.03481657579879)
            (1.6165064685791977,107.09937847134142)
            (1.6165064741858997,106.01844236676543)
            (1.6165064819112336,104.54014864892618)
            (1.6165064989203282,101.33322813745681)
            (1.6165065201877433,97.4163591306246)
            (1.6165065326143702,95.17542856607972)
            (1.6165065400807381,93.84596731006553)
            (1.6165065450128073,92.9749535509286)
            (1.6165065489456223,92.2847766133872)
            (1.6165065521387525,91.72727701528028)
            (1.6165065551410591,91.20546171473413)
            (1.6165065578841142,90.73076043319115)
            (1.6165065604348192,90.29095513131652)
            (1.6165065628663928,89.87318828809782)
            (1.6165065652840374,89.45930055593588)
            (1.616506567907517,89.01191030679914)
            (1.6165065714269984,88.41453852718017)
            (1.6165065769063303,87.48944836498002)
            (1.61650658366905,86.35702583782161)
            (1.61650659157051,85.04919136708142)
            (1.6165066019654402,83.35357870159872)
            (1.6165066215024928,80.23976428002227)
            (1.616506633933847,78.3072278248911)
            (1.616506640990539,77.2268175550865)
            (1.6165066452690482,76.57760832847235)
            (1.6165066484970705,76.09092718411428)
            (1.6165066509995576,75.71547506794992)
            (1.6165066533243162,75.36810066027638)
            (1.6165066554447414,75.05244639174661)
            (1.6165066574665998,74.75236924771215)
            (1.616506659532581,74.44677057921434)
            (1.6165066620184918,74.08052948944523)
            (1.616506666378337,73.44110616210793)
            (1.616506671547342,72.68830955181434)
            (1.616506677478642,71.83311015073002)
            (1.6165066849933774,70.76222165814931)
            (1.6165066997184496,68.70255635120277)
            (1.6165067150682324,66.61040181788829)
            (1.6165067245299605,65.34783287621404)
            (1.6165067303562934,64.58044241135536)
            (1.6165067342408042,64.07317808924755)
            (1.616506737350334,63.66980015173674)
            (1.6165067399021262,63.34051715692054)
            (1.6165067423131239,63.03079537791982)
            (1.6165067445732246,62.74168322973389)
            (1.6165067468144252,62.45603744234242)
            (1.6165067493366247,62.13600810719556)
            (1.61650675440521,61.496655644085706)
            (1.6165067601807273,60.77412471481832)
            (1.616506766940757,59.93874491050247)
            (1.616506776043549,58.83016772188053)
            (1.6165067923113416,56.89403516704574)
            (1.6165068040428163,55.53291475630793)
            (1.6165068111782859,54.719141477567376)
            (1.6165068156954179,54.209488874394395)
            (1.6165068191639163,53.82128286347165)
            (1.6165068218805547,53.51908877867455)
            (1.6165068244090366,53.23925748178379)
            (1.61650682672598,52.98402837335635)
            (1.616506828992706,52.73528360842223)
            (1.6165068315664237,52.45421941986916)
            (1.616506836863936,51.879230683580005)
            (1.6165068427701834,51.24409178812933)
            (1.6165068499668755,50.48078707076962)
            (1.6165068614159024,49.28681395801124)
            (1.616506876911431,47.71244806467271)
            (1.616506886881306,46.72342754573547)
            (1.6165068929276005,46.13257619430257)
            (1.616506896848899,45.753129487832574)
            (1.616506899933489,45.45692908248768)
            (1.6165069024401448,45.2176527426927)
            (1.6165069048049805,44.9930089215307)
            (1.6165069070770608,44.778148744902296)
            (1.616506909583888,44.542179045668505)
            (1.616506915136038,44.02301953438804)
            (1.61650692106861,43.47342747680031)
            (1.6165069285435438,42.791312916991835)
            (1.6165069431867982,41.4813969100709)
            (1.616506957596391,40.22961133383777)
            (1.6165069661226623,39.50519202040296)
            (1.616506971283608,39.07250944226367)
            (1.616506974710171,38.787829996290704)
            (1.616506977475706,38.55976761048812)
            (1.6165069800389809,38.34972480638591)
            (1.6165069824015939,38.15704191046317)
            (1.6165069848732956,37.95634923043956)
            (1.6165069893782815,37.59271187480153)
            (1.6165069945376314,37.17957497414619)
            (1.6165070010460159,36.665494204714435)
            (1.6165070130142534,35.73628007145494)
            (1.6165070287200636,34.551313559538585)
            (1.61650703887941,33.80435435368802)
            (1.6165070451725072,33.34925198241613)
            (1.6165070493490785,33.05051663253838)
            (1.6165070526820804,32.81410268091787)
            (1.616507055753466,32.59779555184796)
            (1.616507058524623,32.40375703567556)
            (1.6165070613022436,32.21021383533904)
            (1.6165070652918332,31.9340405494217)
            (1.6165070702735522,31.591742723794635)
            (1.6165070766030967,31.162357083181178)
            (1.616507087342357,30.446387360309412)
            (1.616507102432852,29.46668294996482)
            (1.6165071132720417,28.781336924671756)
            (1.616507120175715,28.352711289499155)
            (1.6165071247546217,28.071818876265485)
            (1.616507128374586,27.851744155786662)
            (1.6165071313506285,27.672096037711498)
            (1.616507134172863,27.502727039520963)
            (1.6165071370760151,27.32948128231635)
            (1.6165071423374149,27.01787556510311)
            (1.6165071483771567,26.663560858350678)
            (1.616507156853134,26.17481236182925)
            (1.6165071716574175,25.340328223887454)
            (1.616507185081705,24.60584686522626)
            (1.616507193053373,24.179202884247363)
            (1.616507198048231,23.91548488769381)
            (1.6165072018637798,23.716139999427924)
            (1.6165072049168,23.557876492708036)
            (1.6165072077917686,23.409758244431934)
            (1.6165072107939291,23.256008100064378)
            (1.6165072160511413,22.988703696212102)
            (1.6165072222390948,22.677319427954338)
            (1.6165072323450103,22.178255651477272)
            (1.6165072467807338,21.48255438835169)
            (1.6165072580301212,20.95475879583416)
            (1.6165072654102917,20.615445522653438)
            (1.6165072703485124,20.391471593019343)
            (1.6165072742717936,20.215381235822193)
            (1.6165072778788323,20.054887260115322)
            (1.6165072812063805,19.907849680411843)
            (1.6165072851186382,19.736246685323938)
            (1.6165072901134907,19.518721107403323)
            (1.6165072966482228,19.237782306755257)
            (1.6165073105853671,18.651814563654774)
            (1.6165073270619519,17.9810101945343)
            (1.6165073368622516,17.592760627678178)
            (1.6165073429223418,17.356765261248604)
            (1.616507347517579,17.180059505039164)
            (1.6165073511739552,17.040752809383786)
            (1.6165073546112914,16.910760605425523)
            (1.6165073583243055,16.771379946067153)
            (1.616507363423318,16.58146717184976)
            (1.6165073700530461,16.337520451741362)
            (1.616507385765697,15.773593013469847)
            (1.6165074007585083,15.252208470386625)
            (1.6165074100864065,14.936148019474057)
            (1.616507416080298,14.736554194138998)
            (1.616507420739533,14.583392264589286)
            (1.6165074249885574,14.445134884505388)
            (1.6165074288850754,14.319390624072604)
            (1.6165074338168646,14.16168635128561)
            (1.6165074397765262,13.972852464428609)
            (1.6165074482343516,13.709506314495169)
            (1.616507461689872,13.300107704853717)
            (1.6165074752350252,12.899904482337481)
            (1.6165074841663656,12.642396736775842)
            (1.6165074900828016,12.474590308579092)
            (1.6165074947903277,12.342715691063)
            (1.616507499128055,12.222419436824442)
            (1.6165075033919425,12.105189258673448)
            (1.616507510781895,11.904250556486902)
            (1.6165075196582508,11.666801553341008)
            (1.6165075336180872,11.303242295380258)
            (1.6165075468816428,10.96731235188397)
            (1.616507555303314,10.758872825687886)
            (1.6165075608967145,10.62268203813671)
            (1.6165075655226484,10.511551849509814)
            (1.616507569869547,10.408187000063048)
            (1.6165075749473587,10.288634006329449)
            (1.6165075810137706,10.147286864479744)
            (1.6165075897205672,9.947814143675243)
            (1.6165076025280605,9.661150469421779)
            (1.6165076172769017,9.34096334255955)
            (1.6165076266211786,9.143388517554747)
            (1.6165076328313481,9.014352907056503)
            (1.6165076379741947,8.908898379644597)
            (1.6165076428094518,8.810830586607725)
            (1.6165076485029264,8.696642403057803)
            (1.6165076553821591,8.56034291653231)
            (1.616507666220689,8.349920746444393)
            (1.6165076802649396,8.084607493876181)
            (1.6165076928407869,7.853865258625082)
            (1.6165077010047113,7.707504384418903)
            (1.6165077073793028,7.5951468679042256)
            (1.6165077131984347,7.493998691468012)
            (1.6165077188429338,7.397074934222761)
            (1.6165077280425861,7.241396546409266)
            (1.6165077406030008,7.033947473272849)
            (1.616507755673824,6.792860408792298)
            (1.6165077657357356,6.636008947542888)
            (1.6165077725832615,6.531320733429418)
            (1.616507779047543,6.434142009559633)
            (1.6165077849986376,6.345897341204367)
            (1.6165077948633766,6.201954839943373)
            (1.616507806889606,6.030490239579388)
            (1.616507821399293,5.830137990974957)
            (1.6165078316391557,5.692397960267289)
            (1.6165078397041073,5.5862057803389416)
            (1.6165078470667273,5.491037860188785)
            (1.6165078539756543,5.403137602386522)
            (1.6165078658154486,5.255389189314091)
            (1.6165078832467112,5.044962444678372)
            (1.6165078956078074,4.9007972325376)
            (1.6165079038767765,4.806520316598469)
            (1.6165079108113953,4.728865901865847)
            (1.6165079173809331,4.656417466644705)
            (1.6165079284140607,4.537014296349156)
            (1.6165079422137427,4.391687269794173)
            (1.6165079573836336,4.237335482103261)
            (1.6165079669814075,4.142298376925141)
            (1.6165079749146012,4.06535235482416)
            (1.6165079823911381,3.9941296562095787)
            (1.616507991736197,3.9067703789296244)
            (1.6165080046984623,3.7885052388056266)
            (1.6165080208508968,3.6460906099690877)
            (1.6165080318603562,3.5519533201873017)
            (1.616508040817315,3.4771323661951032)
            (1.616508049172768,3.408729540589332)
            (1.616508058569343,3.333335322914571)
            (1.616508072024235,3.2280397590893344)
            (1.6165080888203964,3.1012048915474084)
            (1.616508100154777,3.0183228726996334)
            (1.6165081095265565,2.951439207183858)
            (1.6165081183522905,2.8897751646843526)
            (1.6165081293618506,2.8145719513851515)
            (1.6165081465011655,2.7011425834336062)
            (1.6165081614539663,2.605861562781975)
            (1.6165081726419535,2.536708765062947)
            (1.6165081827700274,2.4756525011749932)
            (1.616508192610403,2.417683605232134)
            (1.616508209027328,2.3237183731437807)
            (1.6165082262642387,2.2289494361704367)
            (1.6165082377655329,2.1678170831608496)
            (1.6165082486277893,2.1115941554536444)
            (1.616508258901119,2.0597123594092883)
            (1.6165082749814754,1.9808167980205302)
            (1.616508292752656,1.8971115030687977)
            (1.6165083047760587,1.8424562680311696)
            (1.6165083161865734,1.792015071972448)
            (1.6165083274423213,1.7435642013501977)
            (1.6165083439725991,1.6745921479002424)
            (1.616508362849781,1.5991272683208153)
            (1.6165083764882135,1.5466821241884885)
            (1.6165083888043021,1.5007706259013271)
            (1.6165084012143507,1.4558438961210027)
            (1.6165084236832405,1.3777116705791828)
            (1.616508438382485,1.3288212677448812)
            (1.6165084523286042,1.2840280437292801)
            (1.6165084653794684,1.2434337643041966)
            (1.6165084894312478,1.1717486777956048)
            (1.6165085046881673,1.1283701936962325)
            (1.616508519127397,1.0888129476434587)
            (1.6165085329896811,1.0520968403441187)
            (1.6165085580795002,0.9885774564174469)
            (1.6165085736002849,0.9511766081521945)
            (1.6165085883936658,0.9168499254970046)
            (1.6165086033633294,0.8833385307647398)
            (1.616508626078562,0.8346761642111643)
            (1.616508644160058,0.7978400552191618)
            (1.6165086609698398,0.7650391190272964)
            (1.6165086779657265,0.7332146337460747)
            (1.6165087013115895,0.6915524624717901)
            (1.6165087202566346,0.6594664232418348)
            (1.6165087380615952,0.6306431412076453)
            (1.6165087573210164,0.600846340550625)
            (1.6165087831489588,0.5630124214644141)
            (1.6165088030198111,0.5355082278001604)
            (1.616508821728293,0.5108158118647445)
            (1.6165088434679227,0.48351156051304583)
            (1.616508869841331,0.4522892004524877)
            (1.6165088915188395,0.4281154803661686)
            (1.616508912374261,0.406052211802016)
            (1.6165089371479684,0.38127669819119947)
            (1.6165089639438288,0.35614392703876546)
            (1.6165089890686302,0.33405799075614706)
            (1.6165090135714137,0.31380965223343954)
            (1.6165090404091758,0.2930027500284416)
            (1.6165090678747758,0.2731103976616042)
            (1.616509095164705,0.25465637673433694)
            (1.6165091233613613,0.2368698581845094)
            (1.6165091526084543,0.2197057431750332)
            (1.6165091823954665,0.20347759292865752)
            (1.6165092129589518,0.18804652620102513)
            (1.6165092444605063,0.1733413089870544)
            (1.616509276788212,0.1594220186454591)
            (1.616509310032012,0.1462504074598115)
            (1.616509344261842,0.13380240624506476)
            (1.6165093794859182,0.12207690158743262)
            (1.616509415772537,0.11105076344236331)
            (1.616509453170217,0.10070838253661557)
            (1.6165094917269762,0.09103385104285494)
            (1.61650953150401,0.08200767964105976)
            (1.6165095725556347,0.07361193773085443)
            (1.6165096149429028,0.06582680057485672)
            (1.6165096587262373,0.0586321383525557)
            (1.616509703965979,0.05200715114964794)
            (1.6165097507206199,0.045930415557061885)
            (1.6165097990421513,0.04038016011107745)
            (1.6165098489713523,0.035334269118335516)
            (1.6165099005280599,0.030770541661623296)
            (1.61650995369842,0.02666677622985338)
            (1.6165100084157205,0.023000888409867543)
            (1.6165100645365245,0.019750812112250545)
            (1.616510121813789,0.01689417371448913)
            (1.6165101798748713,0.014407622187455449)
            (1.6165102382138048,0.012265985855758051)
            (1.6165102962033964,0.010441678063531782)
            (1.6165103531161418,0.008904981556542912)
            (1.6165104081236101,0.007625578877942081)
            (1.6165104602338765,0.006575167100285059)
            (1.6165105013387802,0.005843897950023934)
            (1.616510535296622,0.0052977060700847255)
            (1.6165105660075774,0.004844801225794213)
            (1.6165106060279568,0.004307983399140675)
            (1.6165106578870976,0.003692998778682682)
            (1.6165107168892614,0.003090229099387544)
            (1.6165107823276752,0.002524963469023276)
            (1.6165108519471378,0.00202393951851635)
            (1.616510927504249,0.0015774303458537774)
            (1.6165110076454605,0.001194310941714773)
            (1.6165110944370653,0.0008645261872520659)
            (1.6165111868658544,0.0005908599585035237)
            (1.6165112868308775,0.0003672951939363598)
            (1.616511393966793,0.00019819838761601287)
            (1.6165115101271754,0.00011347725935545797)
            (1.6165116357566822,0.00015095227871148262)
            (1.6165117729098022,0.00021970690035642916)
            (1.6165119230377563,0.0002772852712444844)
            (1.6165120888623388,0.00032012514825157957)
            (1.6165122733108248,0.0003499411168270764)
            (1.6165124806786197,0.0003695635252002356)
            (1.6165127165267374,0.0003816345516530921)
            (1.6165129887312244,0.0003884713063782417)
            (1.6165133085567511,0.0003919329891830926)
            (1.616513692775086,0.0003934165679172815)
            (1.616514167581826,0.00039388601492955263)
            (1.6165147761824663,0.00039392821384565753)
            (1.6165155948387013,0.0003938406308975998)
            (1.616516769641744,0.00039373651517239606)
            (1.6165186098058753,0.00039365209863054224)
            (1.6165218682140674,0.00039360752779588336)
            (1.6165289696646736,0.00039359829166281423)
            (1.6165590497791444,0.00039361693327287793)
            (1.6166261456736597,0.00039365652645080346)
            (1.6167973511401763,0.0003937375819492765)
            (1.6177303783927945,0.0003943517616316086)
            (1.6201512411345425,0.00039607094850029794)
            (1.6270654001259086,0.00040084741521502807)
            (1.6375286266494662,0.00040820115262139904)
            (1.6456925004577747,0.0004141430692942172)
            (1.653463160259078,0.0004178951818059213)
            (1.6626423624019675,0.00039858587812713055)
            (1.6701470422606433,0.0003390743013238501)
            (1.6773419748551697,0.0002349548222607256)
            (1.685194059156452,0.0001231421023255438)
            (1.692969648179244,7.00055512144088e-5)
            (1.7001399820638772,6.645968262241557e-5)
            (1.7072454327295692,6.511081821383721e-5)
            (1.7156365416364316,6.366046038334844e-5)
            (1.7233440649689915,6.429818934833046e-5)
            (1.7307719066296932,6.515203287595742e-5)
            (1.7387278616267612,6.615786882711897e-5)
            (1.7464499637998858,6.723504308530089e-5)
            (1.753917556644854,6.831855781442554e-5)
            (1.7624399084727984,6.959760916683189e-5)
            (1.7701535694771593,7.079289756107947e-5)
            (1.7773872961228354,7.194655476051235e-5)
            (1.7851374972457208,7.321857964273884e-5)
            (1.7927335799583137,7.450292568150454e-5)
            (1.7999828619244822,7.576469589617158e-5)
            (1.8073429710556081,7.708330617845895e-5)
            (1.8147083983008292,7.844230338934318e-5)
            (1.8218829927150784,7.980563480867916e-5)
            (1.8290100970295564,8.120020342804276e-5)
            (1.8361344724753228,8.263604357792408e-5)
            (1.84315953000806,8.409453302955161e-5)
            (1.8501025129409083,8.5579387240141e-5)
            (1.8570097323874861,8.710123774598591e-5)
            (1.8638522800707527,8.865462942976518e-5)
            (1.870617522370843,9.023720481200007e-5)
            (1.8773272936234178,9.185468247637319e-5)
            (1.8839798196906206,9.350747022561258e-5)
            (1.890564298084247,9.519359433910341e-5)
            (1.8970867520836374,9.691526124215051e-5)
            (1.9035511824103388,9.867431865106597e-5)
            (1.9099531038937445,0.00010047034376136871)
            (1.9162926690061535,0.00010230413293830705)
            (1.9225728475931898,0.00010417734925202491)
            (1.9287928742020581,0.0001060906091934006)
            (1.9349519360491458,0.00010804449664207908)
            (1.9410513338512045,0.0001100402755464379)
            (1.947091547735942,0.00011207899164113143)
            (1.9530722043273727,0.00011416142029496718)
            (1.9589937355478655,0.00011628862501885488)
            (1.96485674014152,0.00011846176178813624)
            (1.9706613017599932,0.00012068182513512752)
            (1.9764076152721577,0.0001229498689515433)
            (1.9820961283166163,0.0001252670718036919)
            (1.9877271335958682,0.00012763457964691318)
            (1.9933008430621915,0.00013005352902013343)
            (1.9988175927021696,0.00013252513496255595)
            (2.004277722301391,0.00013505064372775456)
            (2.009681504101122,0.00013763129912617764)
            (2.015029237791825,0.00014026838547839414)
            (2.0203212567137485,0.00014296323340889247)
            (2.0255578708880795,0.00014571719273636684)
            (2.030739383968153,0.0001485316404596795)
            (2.0358661197430945,0.0001514079958306416)
            (2.0409384033683082,0.00015434771169195487)
            (2.0459565527748675,0.00015735227000817576)
            (2.050920891680137,0.00016042318995263514)
            (2.055831750646328,0.0001635620297871821)
            (2.0606894591614413,0.0001667703829151078)
            (2.0654943475833005,0.00017004987978933185)
            (2.070246751468897,0.0001734021917919694)
            (2.074947007658881,0.00017682902964128976)
            (2.079595454831751,0.00018033214470526752)
            (2.0841924334222823,0.00018391332991831067)
            (2.088738287326922,0.00018757442217773578)
            (2.0932333619772985,0.00019131730197951958)
            (2.0976780045526398,0.0001951438946510986)
            (2.1020725644642275,0.0001990561718995087)
            (2.106417393523663,0.00020305615318980127)
            (2.1107128449713946,0.00020714590609886786)
            (2.1149592742233856,0.0002113275482489391)
            (2.1191570384715646,0.00021560324824645164)
            (2.1233064965735258,0.00021997522690019847)
            (2.12740800894375,0.00022444575846740773)
            (2.131461938242454,0.00022901717284144486)
            (2.1354686481836245,0.00023369185572469362)
            (2.139428504480343,0.0002384722512025581)
            (2.1433418736813414,0.00024336086192958305)
            (2.147209124348318,0.0002483602521591315)
            (2.1510306259086587,0.0002534730479853269)
            (2.154806749300092,0.00025870193986594366)
            (2.1585378665959993,0.00026404968391036327)
            (2.1622243508889336,0.0002695191035240809)
            (2.1658665761762332,0.0002751130910962897)
            (2.1694649172477383,0.00028083460973185923)
            (2.173019750273347,0.0002866866961976798)
            (2.1765314522014867,0.00029267246209848996)
            (2.1800003999615387,0.00029879509458606514)
            (2.183426971503598,0.00030505786027468104)
            (2.186811545442539,0.00031146410695420473)
            (2.190154500937251,0.00031801726574141615)
            (2.1934562169245595,0.0003247208519567379)
            (2.1967170726756446,0.00033157846860430837)
            (2.1999374481038343,0.000338593809646377)
            (2.203117723008686,0.00034577066110071434)
            (2.2062582769783696,0.00035311290347024294)
            (2.2093594896999695,0.000360624515243645)
            (2.2124217406457665,0.000368309575086283)
            (2.215445409170386,0.000376172265086815)
            (2.218430873817051,0.0003842168720257395)
            (2.2213785132056856,0.00039244779287551647)
            (2.224288705149076,0.0004008695357523575)
            (2.2271618269479454,0.0004094867240789067)
            (2.2299982551078235,0.0004183040992534322)
            (2.2327983656196864,0.00042732652513858795)
            (2.235562533135163,0.00043655898915235494)
            (2.238291131975028,0.0004460066093936173)
            (2.240984535133556,0.00045567463536867487)
            (2.2436431143859656,0.0004655684523205038)
            (2.2462672405581707,0.0004756935864501839)
            (2.248857282929968,0.0004860557070258163)
            (2.251413610010832,0.0004966606339677349)
            (2.2539365882841707,0.000507514337441356)
            (2.256426582983321,0.0005186229457170831)
            (2.258883958012527,0.000529992749946255)
            (2.2613090755535303,0.0005416302075614394)
            (2.2637022958520294,0.0005535419464099945)
            (2.2660639776339226,0.00056573477218261)
            (2.268394477731219,0.0005782156722363134)
            (2.270694151331752,0.0005909918227642659)
            (2.272963351469475,0.0006040705920725308)
            (2.275202428985695,0.0006174595463439679)
            (2.2774117330694765,0.0006311664592534267)
            (2.2795916106216394,0.0006451993148924856)
            (2.2817424065025964,0.0006595663161066299)
            (2.283864463069682,0.0006742758884671865)
            (2.2859581204283734,0.0006893366890554167)
            (2.2880237166664688,0.0007047576158019487)
            (2.2900615875392534,0.000720547813218576)
            (2.292072066174716,0.000736716678106065)
            (2.2940554830573063,0.000753273867424407)
            (2.2960121663964093,0.0007702293098355465)
            (2.2979424419656382,0.000787593213458669)
            (2.2998466330768492,0.0008053760749772439)
            (2.3017250600648134,0.0008235886842507521)
            (2.3035780406540654,0.0008422421372154706)
            (2.305405890062929,0.0008613478471663353)
            (2.3072089207473074,0.0008809175527220159)
            (2.308987442626662,0.0009009633311314442)
            (2.3107417624929365,0.000921497602848613)
            (2.312472184477263,0.0009425331480717988)
            (2.314179009928675,0.0009640831174105483)
            (2.315862537411522,0.0009861610442747249)
            (2.317523062595308,0.0010087808562463866)
            (2.3191608781528235,0.0010319568867191682)
            (2.320776273877298,0.0010557038899659578)
            (2.3223695367927744,0.0010800370569843698)
            (2.3239409509500275,0.0011049720271894743)
            (2.32549079743984,0.0011305249035779641)
            (2.3270193543068367,0.0011567122667462298)
            (2.3285268966675066,0.0011835511928217492)
            (2.330013696724534,0.0012110592704877008)
            (2.3314800236857156,0.0012392546168130542)
            (2.332926143784281,0.0012681558954128387)
            (2.33435232029938,0.0012977823353320884)
            (2.335758813392993,0.0013281537466421024)
            (2.3371458803220593,0.0013592905444530076)
            (2.338513775280513,0.001391213765888728)
            (2.3398627496062345,0.0014239450959389382)
            (2.341193051541179,0.0014575068837136918)
            (2.342504926438079,0.0014919221699841165)
            (2.3437986165324483,0.001527214704642611)
            (2.345074361232027,0.0015634089784471224)
            (2.3463323968953937,0.0016005302421062532)
            (2.347572956951726,0.0016386045353551037)
            (2.348796271934522,0.0016776587149089125)
            (2.3500025693574176,0.0017177204782111073)
            (2.3511920739113448,0.0017588183984089294)
            (2.3523650074204348,0.0018009819530017536)
            (2.3535215887273924,0.0018442415504211936)
            (2.3546620338123616,0.0018886285658116103)
            (2.355786555758967,0.001934175372545141)
            (2.356895364942116,0.0019809153839507095)
            (2.357988668919364,0.002028883084749385)
            (2.3590666724726255,0.00207811406951203)
            (2.360129577579772,0.0021286450793018383)
            (2.3611775833904134,0.0021805140393512143)
            (2.3622108863406175,0.0022337601048783035)
            (2.36322968026198,0.002288423709191958)
            (2.3642341563540628,0.0023445466067494596)
            (2.365224503160816,0.0024021719174855934)
            (2.366200906423306,0.0024613441645431676)
            (2.367163549447916,0.0025221093443067236)
            (2.3681126128934786,0.0025845149644965187)
            (2.369048275002978,0.002648610111499403)
            (2.369970711520136,0.0027144455001931974)
            (2.3708800956138583,0.002782073524635904)
            (2.371776597927292,0.0028515483188204936)
            (2.3726603867989096,0.00292292583408236)
            (2.3735316282427226,0.002996263902002124)
            (2.3743904859318308,0.0030716222992352707)
            (2.3752371211299,0.003149062809138605)
            (2.3760716927386047,0.0032286492950496385)
            (2.376894357505117,0.003310447792803495)
            (2.3777052699523464,0.0033945265812038578)
            (2.3785045825247515,0.0034809562768752873)
            (2.3792924453657514,0.003569809893136315)
            (2.3800690064170644,0.0036611629336584066)
            (2.3808344115632107,0.0037550934969031225)
            (2.381588804767787,0.0038516823864828548)
            (2.3823323279591553,0.0039510131947695796)
            (2.3830651211173524,0.004053172414420228)
            (2.3837873220738306,0.004158249513382806)
            (2.3844990666526944,0.004266337058321308)
            (2.38520048894134,0.004377530867140394)
            (2.3858917212727735,0.004491930127246686)
            (2.3865728942106776,0.004609637517728528)
            (2.387244136361883,0.004730759303241551)
            (2.3879055744200026,0.00485540546738829)
            (2.3885573333355854,0.004983689876925688)
            (2.389199536517761,0.0051157304650085)
            (2.3898323058988864,0.005251649399981966)
            (2.3904557617516042,0.0053915732068099)
            (2.391070022480471,0.005535632877281166)
            (2.391675204707051,0.0056839640452473255)
            (2.392271423662113,0.005836707251443915)
            (2.392858793282459,0.005994008159210493)
            (2.3934374261506486,0.006156017739463887)
            (2.3940074332913683,0.0063228924161831965)
            (2.394568923947494,0.006494794196651778)
            (2.3951220058075577,0.006671890936206816)
            (2.395666785324997,0.006854356658538193)
            (2.3962033679800845,0.007042371891283218)
            (2.3967318581093475,0.007236123874751219)
            (2.397252358510538,0.007435806677517328)
            (2.3977649702455226,0.007641621361329058)
            (2.398269792920969,0.007853776335091222)
            (2.3987669251445767,0.008072487824845253)
            (2.3992564648523587,0.008297980347351743)
            (2.399738509108378,0.008530486980458121)
            (2.4002131534552613,0.008770249392981424)
            (2.400680491650223,0.00901751800556785)
            (2.4011406159335773,0.009272552419518219)
            (2.401593617751859,0.0095356221598641)
            (2.402039588339631,0.00980700745821891)
            (2.402478618397373,0.010086999569024292)
            (2.4029107972295534,0.010375900689399921)
            (2.4033362120606117,0.010674023865458796)
            (2.403754948362021,0.010981693526433313)
            (2.404167090856016,0.011299246614865718)
            (2.404572724548746,0.011627033967944187)
            (2.404971934666854,0.01196542101997485)
            (2.4053648053415775,0.012314787404245384)
            (2.405751418344739,0.012675526311849983)
            (2.4061318528444366,0.013048044538467063)
            (2.406506186868659,0.013432764231661417)
            (2.4068744991849047,0.013830125515312368)
            (2.407236870014082,0.014240588388672135)
            (2.4075933796382287,0.014664632393208355)
            (2.4079441059038493,0.015102754487191554)
            (2.4082891227357295,0.015555467398354117)
            (2.408628501232164,0.01602330098640368)
            (2.4089623128771036,0.016506807093462802)
            (2.409290632173808,0.017006564853520773)
            (2.409613536470691,0.017523182730604183)
            (2.40993110227402,0.018057294666318325)
            (2.4102434010219027,0.018609553579807474)
            (2.4105504977912187,0.01918062817222023)
            (2.410852454768724,0.019771208294045745)
            (2.4111493373303565,0.020382017596782893)
            (2.411441217885346,0.02101382504442686)
            (2.4117281738152276,0.02166744560069685)
            (2.412010280016455,0.022343726845649753)
            (2.412287601389578,0.02304353031802083)
            (2.412560191725004,0.023767724149087583)
            (2.412828101177807,0.02451719858144623)
            (2.4130913878317304,0.025292899568816717)
            (2.4133501245323856,0.026095858036553198)
            (2.413604394426957,0.026927189120500523)
            (2.413854276483985,0.027788053131729787)
            (2.414099830744563,0.028679600721664023)
            (2.414341095139026,0.029602945587625454)
            (2.414578098978422,0.030559199820405208)
            (2.414810885803407,0.03154956499663128)
            (2.4150395295170584,0.03257542333123217)
            (2.415264129717566,0.03363835428143331)
            (2.4154847854608366,0.03474003856927774)
            (2.415701563001571,0.035882090685020525)
            (2.4159144809079938,0.037065933529924676)
            (2.416123527983011,0.03829283650261566)
            (2.416328707370447,0.03956414601075573)
            (2.416530079397505,0.04088159402362229)
            (2.4167277711759256,0.042247470391741114)
            (2.416921938890357,0.043664477729118384)
            (2.4171126994490146,0.0451352669144119)
            (2.417300073906316,0.046661896481170285)
            (2.417483986876512,0.048245614818621274)
            (2.417664335306649,0.04988726003129656)
            (2.41784109202994,0.05158819117108053)
            (2.4180143786966286,0.053351244040313814)
            (2.418184452708587,0.05518102752132919)
            (2.4183515982481345,0.057083110746326354)
            (2.4185159706603887,0.059062245184745094)
            (2.4186774885431874,0.06112053721955032)
            (2.41883586336095,0.06325697504956021)
            (2.4189907789556493,0.06546916502061838)
            (2.419142126070817,0.06775678236352226)
            (2.419290149635893,0.0701248409453914)
            (2.419435409028047,0.0725847454461707)
            (2.4195785372118896,0.07515165850676504)
            (2.4197198800024027,0.0778380119445969)
            (2.4198592082002692,0.08064617834458127)
            (2.4199957452292002,0.08356503434569006)
            (2.420128581572335,0.08657637831072773)
            (2.420257238565271,0.08966657453886569)
            (2.420382040138265,0.09284034771184085)
            (2.4205041258709037,0.09612617261697264)
            (2.4206250861656953,0.09957367667288111)
            (2.420746219369083,0.10323975666887653)
            (2.420867557024427,0.10714176078905187)
            (2.4209873920129796,0.11125623570365985)
            (2.4211031063111186,0.11546206904181806)
            (2.4212127445618155,0.11972612436737508)
            (2.421316040898735,0.12382948934676674)
            (2.4214145206849946,0.12795631229884877)
            (2.4215114274573764,0.13070879280341824)
            (2.4216109922056455,0.13176669714236486)
            (2.421717631110048,0.12378090514823605)
            (2.421829547916496,0.10966459071109451)
            (2.4219404911844773,0.09523338275799113)
            (2.422028974093272,0.08770689096624608)
            (2.4221039075441655,0.07990807502707396)
            (2.422176259067959,0.06566701474066088)
            (2.4222418944833612,0.05790725610640864)
            (2.4223090555030686,0.05181509809352868)
            (2.4223811833423556,0.04666252309520029)
            (2.422508426529316,0.044328723912429736)
            (2.4226310820799957,0.04666769137099098)
            (2.4227210902660916,0.047105008993549455)
            (2.4227889719864444,0.04847046325140075)
            (2.4228414553643325,0.04976257872372162)
            (2.422884895636743,0.05059046008772271)
            (2.4229268472826666,0.05151777794060369)
            (2.422967928325221,0.052669173055050554)
            (2.42302382948509,0.05433840091687333)
            (2.4230840612134985,0.05623671527501354)
            (2.4231658527064224,0.05895417001092415)
            (2.4232512237070227,0.0621076121320246)
            (2.423320219248129,0.06483661594727837)
            (2.423379678991592,0.06733703194327366)
            (2.4234308534471083,0.06960591833871271)
            (2.4234803315351225,0.0719138298083222)
            (2.423525157135278,0.07413255401521895)
            (2.4235674673123047,0.07636247587921699)
            (2.4236125651626343,0.07887922625312217)
            (2.4236842196127033,0.08319055784701457)
            (2.423776194188332,0.0893257366733107)
            (2.4238468684242305,0.09457089462298715)
            (2.4239000456215827,0.09883077001447903)
            (2.4239404880787303,0.10228395911552153)
            (2.4239722367288765,0.1051297992664767)
            (2.423998782214395,0.1075924859127735)
            (2.4240244780009705,0.11007241611155362)
            (2.4240492662612483,0.11257719129990855)
            (2.4240789744920526,0.11570814559498652)
            (2.424114740017281,0.11969247252665947)
            (2.4241548223629685,0.12445951623536824)
            (2.4242194965482424,0.13277845542724986)
            (2.424272055442974,0.14030417676564994)
            (2.424316501301365,0.1471931381546916)
            (2.4243544940943673,0.1535308511413565)
            (2.4243866784418415,0.15922132338571982)
            (2.424414151958045,0.16427561293745588)
            (2.424440742820705,0.16944056375609168)
            (2.4244652798721646,0.17448443132780367)
            (2.4244895356283926,0.17972475612937905)
            (2.4245177868346786,0.18620280114989973)
            (2.424565045615885,0.19809457906673555)
            (2.4246218757761695,0.21410899919251147)
            (2.4246672745444253,0.22857746143219354)
            (2.4247017490004508,0.2405440268558831)
            (2.4247280875283916,0.2504424047600012)
            (2.424748705595399,0.25862659263235926)
            (2.424765659740398,0.26538705119620415)
            (2.424782001936671,0.2723385096686599)
            (2.424797026978179,0.2790479245110532)
            (2.4248122327859383,0.2860099882218999)
            (2.424832495823195,0.2958462799869628)
            (2.424855644475523,0.30812897950113677)
            (2.424881345642886,0.3225750207384701)
            (2.4249215062990035,0.34717375619259494)
            (2.424953879519566,0.36953600350757604)
            (2.424979909887128,0.38952529292419424)
            (2.4250012484224945,0.40715524214139853)
            (2.4250189953328327,0.42035490403267334)
            (2.4250341193520524,0.4334063335680601)
            (2.4250487664923353,0.4458290027615579)
            (2.42506217488754,0.4528643829445325)
            (2.4250751918967914,0.4624856943257983)
            (2.425089524802335,0.47218550287834754)
            (2.425113151814447,0.4780924958406009)
            (2.4251384173414796,0.5062966568004131)
            (2.4251729272743434,0.4909606971620675)
            (2.4251992627848393,0.5167361985971741)
            (2.4252180662284086,0.5376081396660236)
            (2.425231963546112,0.5221563657912263)
            (2.425243081930323,0.5236789267820584)
            (2.4252520809829408,0.4910573533870459)
            (2.425260720782605,0.49664630522163145)
            (2.425268795303261,0.48249306705253436)
            (2.4252766850275336,0.48629594929867925)
            (2.4252864520654924,0.4976375188077642)
            (2.425299488218574,0.5118989697187195)
            (2.42531415416921,0.5393940042301245)
            (2.4253335969353,0.5683837400154097)
            (2.4253549442201705,0.6111210262236038)
            (2.425371583962533,0.6542484322050897)
            (2.425384220745218,0.6881619779209681)
            (2.425394110000573,0.7149226441558123)
            (2.4254021680111792,0.7405894276449303)
            (2.4254090820497947,0.763471656661867)
            (2.425415802668059,0.7834763359845422)
            (2.425422190948552,0.8059099722723604)
            (2.425428857742311,0.8305282014880929)
            (2.4254375573140297,0.8634771686687795)
            (2.4254488463792954,0.9091903390860057)
            (2.4254623469211305,0.9750974729007386)
            (2.4254823695692465,1.074755675522308)
            (2.4254965572119973,1.1615445659245305)
            (2.425506368185968,1.2316949282678742)
            (2.4255133967286446,1.284780123056134)
            (2.425518799898572,1.3140967321420067)
            (2.4255233433435657,1.3463274115320003)
            (2.4255277407936853,1.3730104685955935)
            (2.42553189349399,1.406946611150006)
            (2.4255363763592945,1.4429736392177466)
            (2.425544075468733,1.5036684205812074)
            (2.4255523795154543,1.5833585645221417)
            (2.425562451502091,1.6734879491832408)
            (2.4255759603708458,1.8529275864383221)
            (2.4255857841120703,1.999838405398017)
            (2.425592692152461,2.0577423883607255)
            (2.4255977961567936,2.1170848246059215)
            (2.4256017592915886,2.13502923118757)
            (2.42560507394507,2.0755499695949786)
            (2.425608271422823,2.0618190794320266)
            (2.4256114505970565,2.03303407693881)
            (2.425614760487493,2.052995581120588)
            (2.425621341167532,2.040534450354004)
            (2.4256278516102188,2.1353819511577656)
            (2.4256369625072995,2.3118818647819923)
            (2.4256457423049156,2.517532870597842)
            (2.4256521766694563,2.636674817758465)
            (2.42565680229402,2.769794846656576)
            (2.4256602164180663,2.8651607943356745)
            (2.425662912667135,2.8865275209553363)
            (2.4256654749121402,2.929109753606813)
            (2.425667836784859,2.9897071939247866)
            (2.425670149365102,3.0648742291445057)
            (2.425672956538758,3.149188180585011)
            (2.4256768896280128,3.313066040238887)
            (2.4256818718125137,3.535588988933812)
            (2.4256910059453647,4.005662053968996)
            (2.425697216355,4.396132220222431)
            (2.425701460089107,4.685138477097685)
            (2.425704484654097,4.917153330765847)
            (2.4257067696778774,5.095284806557604)
            (2.4257086332658186,5.21901368770296)
            (2.425710410616793,5.373159624417322)
            (2.425712081373921,5.516119083993133)
            (2.4257138482558505,5.677385220360106)
            (2.4257168590469975,5.960596095702145)
            (2.4257203291637905,6.2269659694890915)
            (2.425725243057341,6.764151905306084)
            (2.4257305186773586,7.333052546995302)
            (2.425734432867774,7.707382569030795)
            (2.425737199871934,8.018723805375753)
            (2.425739186690481,8.25602715308122)
            (2.425740689207368,7.877511934735024)
            (2.425742088521856,7.927169297534527)
            (2.425743353301758,7.6574310264945975)
            (2.4257445118566077,7.601904235062488)
            (2.4257458759091923,7.638572407147081)
            (2.4257478707378706,7.611196308284013)
            (2.4257506457235496,7.759176671235923)
            (2.425755283634378,8.5945203229829)
            (2.425759199244835,9.432152916304274)
            (2.4257619749509653,10.128929835164751)
            (2.425763916779106,10.586394056029954)
            (2.4257653218449926,10.964276647384592)
            (2.4257663890873413,11.258090657161596)
            (2.42576727820794,11.475591484291897)
            (2.425768128845823,11.65008922492615)
            (2.42576900172693,11.743588945585207)
            (2.4257701731338064,11.993127659391503)
            (2.42577166352679,11.619404963930107)
            (2.4257735342334747,11.84500426880011)
            (2.4257775201150604,11.682121513651385)
            (2.4257807090845973,11.440556703740308)
            (2.4257826914833274,11.58011827783828)
            (2.425784009710219,11.918318051874577)
            (2.4257850033490267,11.945242431853973)
            (2.425785763532376,11.996183515442636)
            (2.425786469539176,12.01122647709391)
            (2.4257871261861044,12.081556778145327)
            (2.4257877822727942,12.258253035856107)
            (2.4257887113417094,12.43727769411483)
            (2.42578986092012,12.831738065200195)
            (2.425791414419315,13.506480191672498)
            (2.4257945760344506,14.475048848324843)
            (2.4257969144871967,15.859506430652917)
            (2.4257982630375623,16.659301728865028)
            (2.4257991132546066,17.226103370942685)
            (2.4257997540936587,17.664598034424618)
            (2.4258002519187785,17.89277878597471)
            (2.4258007162665733,18.22081422980406)
            (2.425801157890545,18.465785761094857)
            (2.425801660309604,18.83784204035142)
            (2.4258023897101215,19.1817792813251)
            (2.4258033266773174,19.647796354670767)
            (2.425804778053091,20.3753327040239)
            (2.425807082970109,21.15647942148314)
            (2.425808697697478,22.776353280718457)
            (2.4258097326535792,23.85617686365201)
            (2.42581040766933,24.50319334777781)
            (2.425810926206237,25.020749151400544)
            (2.425811333443971,25.119579588321837)
            (2.425811713530566,25.441850501025137)
            (2.425812067523239,25.668169669742696)
            (2.425812446354593,26.02762953623494)
            (2.4258132098707024,27.06050606099811)
            (2.4258140930082543,27.971663163400077)
            (2.4258154848548945,29.922227180310205)
            (2.425817387627848,32.613248118341254)
            (2.4258185143165614,34.60595033667038)
            (2.4258191840379504,35.917201088772345)
            (2.4258196036604827,36.772539237596355)
            (2.42581992628949,36.93171954700788)
            (2.4258201869327607,37.11867257343004)
            (2.425820432695117,36.55615640497041)
            (2.4258206756259693,36.09721712176846)
            (2.4258210272138654,36.359565937044096)
            (2.4258214628434476,36.469600793312026)
            (2.425822047989701,37.39467380585502)
            (2.425823084757214,38.88714749999347)
            (2.425824587183726,42.53011106193171)
            (2.4258255940565605,45.466033579786796)
            (2.425826219087523,46.89397495761196)
            (2.4258266225510847,47.88634712220571)
            (2.425826930642167,48.61276770427933)
            (2.4258271728552585,47.56700979486775)
            (2.4258273992671833,47.45844960043824)
            (2.425827615977844,46.139139388548685)
            (2.4258278462709995,44.47480406095841)
            (2.425828268749519,45.22030330561417)
            (2.425828777290316,45.22980957511317)
            (2.425829520236479,46.99335391333002)
            (2.4258307755994064,51.2869658155636)
            (2.4258316437836287,53.463792062433576)
            (2.425832172082948,54.92455173235202)
            (2.4258325020016107,55.0793297861926)
            (2.4258327551870593,54.03060346401988)
            (2.4258329480333662,51.95901093309171)
            (2.4258331246005502,50.897585130552805)
            (2.4258332909308042,47.13557887291746)
            (2.4258334685040106,44.1848269303665)
            (2.4258339007492506,34.464933434704946)
            (2.4258343951096255,27.94798438269773)
            (2.425834960188741,28.980670694203326)
            (2.4258359121544797,27.970736064799155)
            (2.4258367297717593,26.277832789010724)
            (2.4258372296968718,26.439114397726392)
            (2.4258375399293395,27.028764030461062)
            (2.4258377443887147,27.50637948610375)
            (2.4258379067819065,27.90145645142845)
            (2.4258380563544075,28.283393857176453)
            (2.4258381916767666,28.61515249223572)
            (2.4258383282068734,28.936104042484903)
            (2.4258385128523043,29.41177468697309)
            (2.4258387556268417,29.88660121104303)
            (2.42583906362647,30.593791417753486)
            (2.4258395159794004,31.929668567783036)
            (2.4258403556964065,34.42989780505805)
            (2.425840982180324,36.66333630977071)
            (2.425841366786473,38.162235488153684)
            (2.4258416048068003,39.11970084230998)
            (2.4258417638614165,39.785053226864434)
            (2.4258418917259617,40.32926117043802)
            (2.4258420100391285,40.83191706963057)
            (2.4258421182529317,41.303577046760864)
            (2.4258422288795938,41.75724379850654)
            (2.425842384349867,42.43119181239686)
            (2.42584258389798,43.16482003203804)
            (2.4258428337159166,44.232383081433625)
            (2.425843199023472,45.84808244750859)
            (2.425843891385553,48.77661319539753)
            (2.4258444278789972,51.797751721257875)
            (2.4258447602510147,53.86683634544852)
            (2.4258449657374284,55.19448140825483)
            (2.425845102270325,56.11083304984454)
            (2.4258452113459748,56.85351895199194)
            (2.4258453120084305,57.5264502420546)
            (2.4258454031640424,58.157510280785914)
            (2.4258454940013605,58.729101402773374)
            (2.4258456078096486,59.52623740933318)
            (2.425845766434445,60.42490584334832)
            (2.425845966891862,61.67053720757235)
            (2.425846240859173,63.69660244699107)
            (2.4258469175643675,67.98543744003743)
            (2.425847395340438,72.13775031608077)
            (2.425847671958221,74.82751686733187)
            (2.4258478352875104,76.47475016875217)
            (2.425847941497576,77.57167553413495)
            (2.425848026059132,78.46468835772379)
            (2.4258481040946074,79.24113148533577)
            (2.42584817526199,79.98035772538289)
            (2.4258482474308587,80.60368450926538)
            (2.4258483435910234,81.56024325589529)
            (2.425848469777281,82.47635335171864)
            (2.4258486266971775,83.88966098987716)
            (2.4258488424792577,86.07309001830566)
            (2.425849339074643,89.11113775166832)
            (2.4258498130212747,95.15806702824253)
            (2.425850084645204,99.04363704304683)
            (2.4258502423675457,101.4302234067742)
            (2.4258503420472834,102.97543322966142)
            (2.425850419577191,104.16125799473981)
            (2.4258504825327023,105.1116525137424)
            (2.4258505420353353,106.04346783713324)
            (2.4258506000987112,106.95895435554885)
            (2.4258506667363955,108.06882744866586)
            (2.4258507819187978,109.81620960521803)
            (2.425850921661512,111.51317365646146)
            (2.4258511017857822,114.60162812862693)
            (2.425851429171253,116.96354719181124)
            (2.425851859216614,123.349283917398)
            (2.4258521228733447,128.88710489346616)
            (2.425852275969667,132.2567190859075)
            (2.425852370503082,134.3610528888081)
            (2.4258524423924603,135.98483437811447)
            (2.4258524988970303,137.22534487955792)
            (2.425852551690652,138.41569374671022)
            (2.4258526014167536,139.5256319826794)
            (2.425852653808861,140.79256582431228)
            (2.4258527337973033,142.72587215303855)
            (2.4258528345166352,144.69473652559185)
            (2.4258529579954478,146.97400876276996)
            (2.4258531305278845,151.06425904108917)
            (2.425853572936239,157.8721752025444)
            (2.425853865062878,166.51327837519725)
            (2.425854028733273,171.47098396505714)
            (2.425854123967856,174.33951397298557)
            (2.4258541859058584,176.28827094077363)
            (2.425854235515757,177.145605429065)
            (2.4258542814079007,178.52169380597252)
            (2.4258543233504857,178.96811813473303)
            (2.4258543651941014,180.10294974421407)
            (2.425854417490731,181.50750156641575)
            (2.4258544917771285,183.9787888507267)
            (2.4258545852042803,186.97388378513028)
            (2.4258547064381495,191.34513539103227)
            (2.4258549078095264,198.25721283562604)
            (2.4258552090609844,208.95795607489055)
            (2.425855427357227,218.36000548901396)
            (2.4258555605682566,224.41209425581235)
            (2.4258556437306127,228.1531452150234)
            (2.42585570655008,230.67186272690827)
            (2.4258557548712765,232.53002907255757)
            (2.4258557995872176,233.80000663288453)
            (2.425855840031622,235.53144174514605)
            (2.4258558792704,236.8373044730869)
            (2.4258559229896197,237.45168389539904)
            (2.42585601037645,239.967681498021)
            (2.4258561108120693,234.54510547315306)
            (2.4258562319609145,234.28829462120058)
            (2.425856422647734,229.23264451228317)
            (2.4258566835396174,217.92394727001434)
            (2.425856861104969,226.03884766157154)
            (2.4258569661949263,231.39910535688816)
            (2.4258570309354974,233.16943706841298)
            (2.425857079890261,235.2564424473187)
            (2.4258571177941097,235.8275294683068)
            (2.4258571529954334,237.14657797531538)
            (2.425857185402418,236.47322820462878)
            (2.425857217398411,237.76719083262125)
            (2.425857254895813,239.30902969333394)
            (2.425857322173359,240.35233850418686)
            (2.425857403401591,242.22264989492518)
            (2.4258575034488645,240.74757761784932)
            (2.4258576591708723,246.91356429233934)
            (2.425857879414786,257.29157264212915)
            (2.425858031202952,266.6036280747224)
            (2.4258581230619485,272.0900224522933)
            (2.425858180635549,275.3799591345739)
            (2.425858224346438,277.7558824487291)
            (2.425858258278683,278.56716360456835)
            (2.425858289810592,280.2866927142079)
            (2.425858318826268,280.2973215566383)
            (2.4258583471185817,281.7302474022111)
            (2.425858378934669,283.02195077107734)
            (2.425858449446199,283.99724003621026)
            (2.425858526796984,287.92555094749)
            (2.425858619712075,289.5183046976062)
            (2.4258587573641384,297.7391982524411)
            (2.4258589469655245,310.97025335671685)
            (2.4258590730343847,321.21122203525636)
            (2.4258591486464645,327.1065027225595)
            (2.425859195936856,330.36444535178947)
            (2.425859231917286,332.70190549272485)
            (2.4258592600065287,332.6343355080353)
            (2.4258592861700405,334.15016045104176)
            (2.4258593104516253,332.3442721105577)
            (2.425859334401519,333.06368217324956)
            (2.4258593622101956,333.51847559282083)
            (2.425859416862115,328.712215932761)
            (2.425859480116119,333.1922356519886)
            (2.425859556488447,330.79520032779294)
            (2.4258596679845152,329.5337190491024)
            (2.4258598349723646,343.0715219286737)
            (2.4258599559176424,353.6369016513333)
            (2.4258600299401887,359.48664650094815)
            (2.4258600764520684,363.13781185735616)
            (2.4258601116534475,364.8010455583553)
            (2.42586013879641,364.284256878828)
            (2.4258601639507726,365.07751952935024)
            (2.425860186952334,362.96849143209846)
            (2.4258602089020966,363.79344071142555)
            (2.4258602323324436,363.0671790743055)
            (2.4258602661272746,362.900567170489)
            (2.425860311103281,366.72919022367677)
            (2.4258603661971807,370.2061344002494)
            (2.4258604365257055,364.95349990368635)
            (2.4258605575871734,374.9910149981587)
            (2.4258607149808724,391.0478330472037)
            (2.4258608126776133,403.1673351375825)
            (2.4258608707487452,410.22680733304986)
            (2.425860907385452,414.39498735938173)
            (2.4258609355564382,417.56341402529233)
            (2.4258609578145744,418.8052890110856)
            (2.4258609786226124,421.13010145289843)
            (2.4258609979567405,421.2592709317125)
            (2.425861016964707,423.13947134072333)
            (2.4258610382737302,424.8609159605968)
            (2.425861079654288,425.15885420702756)
            (2.425861127985554,431.1737824663027)
            (2.4258611850893472,432.5504453472687)
            (2.425861261784764,435.02057325174974)
            (2.4258614027329424,452.2900687481715)
            (2.425861507121754,466.0749508239673)
            (2.425861569962801,474.0277167469594)
            (2.425861608507093,478.1420411554431)
            (2.4258616343262758,480.09997772834464)
            (2.4258616551411967,476.4282058316232)
            (2.4258616744157253,476.6702195294485)
            (2.4258616919422087,469.0645859968031)
            (2.4258617085457033,468.83469488726473)
            (2.4258617260688484,465.0898910965156)
            (2.4258617495039947,458.58281017641)
            (2.425861782430437,461.53084011560395)
            (2.425861823237288,461.8342483212767)
            (2.425861873431557,445.1912772560171)
            (2.425861947719185,450.32912008215766)
            (2.4258620656795986,455.2956833404332)
            (2.425862157312152,465.4809127327783)
            (2.425862214527852,473.9389237913049)
            (2.4258622505852023,479.2247779919569)
            (2.4258622778030174,481.3350682863592)
            (2.4258622985998737,483.71392699094616)
            (2.4258623158419526,485.7352501870162)
            (2.4258623322079327,485.86090180629503)
            (2.4258623476120547,487.856085050223)
            (2.4258623631088656,489.7746581612977)
            (2.4258623810574225,491.36689033183615)
            (2.4258624234763615,494.7874921976403)
            (2.4258624689129906,488.3465105142948)
            (2.4258625220137158,485.54223891162695)
            (2.4258625975466352,496.32442811974386)
            (2.425862702076447,498.69113211299845)
            (2.4258627728664446,509.6934166915755)
            (2.425862815269255,518.0535576229479)
            (2.425862841636079,522.6207462335153)
            (2.425862861624612,525.0224513207362)
            (2.425862877146861,527.7438662848284)
            (2.425862891577563,530.3633488482163)
            (2.4258629048341063,531.292327734983)
            (2.425862917686548,532.9208236029469)
            (2.425862931487295,535.4315097027823)
            (2.425862951482967,539.5209030508164)
            (2.4258629779423004,545.3295781396722)
            (2.425863009742691,550.5874447504546)
            (2.425863049044488,554.1390678803082)
            (2.4258631084780244,566.8551652250959)
            (2.4258632045283095,587.9933047619911)
            (2.4258632773252304,606.6345929955397)
            (2.4258633224026247,618.2138687994741)
            (2.4258633508167513,625.6544626860548)
            (2.4258633723455407,631.3377011306305)
            (2.425863388866525,635.0073990460686)
            (2.4258634025872676,638.5978850213835)
            (2.4258634156141343,641.1621106294953)
            (2.425863427897761,644.3744609672807)
            (2.425863440188445,647.4071346024916)
            (2.4258634541384994,650.0195527845344)
            (2.4258634803810386,656.909211242931)
            (2.4258635115757277,660.186683774192)
            (2.425863548145854,666.7938542531468)
            (2.425863596129863,676.8633881363043)
            (2.4258637068001287,665.9422421872222)
            (2.425863776778682,687.2632691064078)
            (2.4258638151105245,699.572955118272)
            (2.4258638372341013,704.1958866639263)
            (2.4258638516734763,707.7334636197327)
            (2.4258638632703997,708.3643683196741)
            (2.4258638740083893,709.2087413582561)
            (2.4258638837521347,708.684608155823)
            (2.4258638932301486,710.1152553558153)
            (2.425863903505752,711.6959389638474)
            (2.4258639190436018,711.0674816301055)
            (2.425863939088972,715.4185220903128)
            (2.4258639626390996,712.6854429836715)
            (2.4258639913415654,709.9676130224794)
            (2.4258640342417412,714.5209089739716)
            (2.4258641163648993,695.7497535342769)
            (2.4258641827941876,717.4667698772685)
            (2.4258642238667654,731.3337307239073)
            (2.4258642492478537,738.1312129106051)
            (2.42586426622586,743.6594097886085)
            (2.425864279803956,745.2831063091082)
            (2.425864290954287,748.249968693718)
            (2.4258643014946824,747.3932575482002)
            (2.4258643113729184,750.1721762763436)
            (2.4258643211523534,752.2640564180243)
            (2.4258643318757,752.3862032528392)
            (2.4258643478916446,757.2866532202069)
            (2.425864369024156,757.5998018634165)
            (2.4258643942657474,760.8337889160803)
            (2.425864425561326,772.0486243304206)
            (2.425864474045659,757.7902384921671)
            (2.4258645469657574,772.1623411229306)
            (2.4258645972813513,792.911427112785)
            (2.42586462729803,805.65487016363)
            (2.4258646459698423,813.0293842465446)
            (2.4258646601458853,818.8464285690418)
            (2.4258646711357224,823.2254264858535)
            (2.425864681337611,826.8950604230544)
            (2.425864690601617,830.6766133122409)
            (2.425864699405633,834.5038212140986)
            (2.4258647083618863,838.3877312930248)
            (2.4258647189020155,842.6900230191017)
            (2.425864742235249,851.9763584527299)
            (2.42586476780962,860.6658141865273)
            (2.4258647976414602,873.1324943646075)
            (2.425864837555797,885.5082914271906)
            (2.4258649033676547,906.4627909853025)
            (2.4258649494888256,930.0958055605112)
            (2.4258649766589033,944.5327460939494)
            (2.425864993236941,952.2711837998695)
            (2.425865005663477,958.6945905000415)
            (2.425865015183343,962.5789940151668)
            (2.4258650239926776,966.9206268558788)
            (2.425865031984221,969.3959881714638)
            (2.42586503959288,973.3670994985265)
            (2.4258650473954724,977.2991347175713)
            (2.42586505682062,980.5167324865308)
            (2.4258650736460474,989.3119699951909)
            (2.425865093696031,993.6654531288998)
            (2.425865117066715,998.7770482605553)
            (2.4258651478270528,1014.1680350251492)
            (2.425865227521721,1010.1423029715204)
            (2.4258652757948895,1039.0503852501984)
            (2.4258653017136265,1055.2424729149725)
            (2.4258653165396766,1061.8530235889248)
            (2.425865326196901,1066.7621991362141)
            (2.425865333959297,1067.875074994813)
            (2.4258653411506144,1069.3390179812682)
            (2.4258653476894554,1068.4839375370573)
            (2.4258653540349644,1070.0725985349948)
            (2.425865360795397,1071.9834650469409)
            (2.4258653700361266,1070.3254804866117)
            (2.425865382767052,1076.4677098342331)
            (2.4258653980329514,1074.566182485299)
            (2.4258654161836533,1068.9486824652834)
            (2.425865440731034,1081.0412554927198)
            (2.425865494913155,1037.1209330688985)
            (2.425865549614517,1061.7141608051722)
            (2.425865581703324,1080.929462135143)
            (2.425865600555608,1091.3700066658448)
            (2.4258656126327574,1097.8795985667823)
            (2.4258656220781005,1099.925744705184)
            (2.425865629696426,1103.6680519201693)
            (2.4258656368631573,1101.1665346194634)
            (2.4258656435207757,1104.7046409671666)
            (2.4258656500229163,1105.9849936050439)
            (2.4258656569031096,1106.4829444237691)
            (2.4258656658598734,1110.474466410342)
            (2.4258656792826745,1109.4320702043383)
            (2.4258656957668494,1114.2455578996437)
            (2.425865715447312,1126.8592329597886)
            (2.425865742016931,1120.8831894884866)
            (2.4258658100733013,1114.5548429758985)
            (2.425865849777416,1139.4470654239833)
            (2.4258658687463286,1151.4775455755453)
            (2.4258658802881468,1159.4548908022623)
            (2.425865887957463,1160.169605671616)
            (2.42586589423497,1163.5857736835542)
            (2.4258659000905656,1161.8895218305834)
            (2.4258659054919516,1164.7735675591211)
            (2.42586591082337,1166.14371663507)
            (2.4258659166251286,1166.126413834168)
            (2.4258659250837358,1171.391065922337)
            (2.425865936199522,1172.371835330555)
            (2.425865949302291,1176.762123865826)
            (2.425865964991909,1188.4585402164364)
            (2.425865986520276,1177.9237133617235)
            (2.4258660382973143,1163.4508622149929)
            (2.4258660782956785,1194.4375134204033)
            (2.4258661022140964,1214.224907808637)
            (2.4258661166444697,1225.0624774980602)
            (2.4258661262142533,1232.5031238126896)
            (2.4258661338820895,1236.779579503255)
            (2.425866140205888,1240.965205201265)
            (2.425866146194367,1244.3014978451827)
            (2.425866151835515,1247.8087168279428)
            (2.4258661574030853,1251.9381695247487)
            (2.425866163398153,1255.1844551019506)
            (2.425866171574705,1261.4474553514578)
            (2.425866183164173,1268.1769280219464)
            (2.4258661973025437,1279.665454614527)
            (2.4258662142625247,1294.666666180981)
            (2.4258662373746027,1301.7877680542645)
            (2.425866287687619,1334.8610380123973)
            (2.425866320904949,1365.724538324363)
            (2.4258663397766433,1384.6191145358655)
            (2.4258663509739478,1395.3742476188515)
            (2.425866358400525,1401.146942894089)
            (2.4258663644014984,1406.3623639464668)
            (2.4258663699668848,1409.9475298412597)
            (2.425866375005087,1414.7443175372225)
            (2.425866379825477,1418.4728641266463)
            (2.4258663847679336,1422.9590940869884)
            (2.425866390629807,1428.0331446237606)
            (2.4258664026191665,1435.2251099726932)
            (2.425866416135631,1447.9800539802488)
            (2.425866431665346,1464.2843213645142)
            (2.4258664513297985,1470.6328465055478)
            (2.4258664982171227,1494.3931410564132)
            (2.4258665296554067,1530.2583136873689)
            (2.425866547337445,1551.2514127761533)
            (2.425866557666583,1562.5700625587604)
            (2.4258665644346005,1569.3648666989002)
            (2.4258665698704687,1574.6716333041586)
            (2.4258665749020087,1578.1600325896518)
            (2.4258665794504775,1582.6747158087928)
            (2.4258665838077156,1586.474102837223)
            (2.4258665882930353,1590.8681284782983)
            (2.425866593682726,1595.2798101746855)
            (2.4258666036202357,1601.3113313382403)
            (2.4258666152713952,1611.097582000436)
            (2.4258666286825123,1626.1365421471476)
            (2.4258666456869302,1632.8655357742114)
            (2.425866678859693,1629.4308325886818)
            (2.4258667127525326,1670.932265796553)
            (2.4258667331650807,1697.3154403581407)
            (2.4258667453894405,1710.9352839999829)
            (2.4258667533073988,1720.8427342772989)
            (2.425866759529777,1724.1335914269778)
            (2.425866764560616,1727.861637843256)
            (2.4258667692954545,1725.3960621787835)
            (2.425866773707596,1727.4195120847744)
            (2.425866778009407,1728.9359946579161)
            (2.425866782542535,1724.1077452684772)
            (2.425866788305977,1726.9167613737256)
            (2.4258667972846992,1718.0743331326667)
            (2.425866808338245,1730.7494304980535)
            (2.4258668213830696,1744.68887764272)
            (2.425866838375062,1714.297388967256)
            (2.425866875491113,1730.0972608810127)
            (2.4258669031146822,1757.4789146965393)
            (2.425866919464182,1779.7597358251314)
            (2.4258669292728965,1792.1829627082623)
            (2.425866935764294,1792.1381616680571)
            (2.4258669409847933,1796.4513815732764)
            (2.4258669453072734,1789.3009538733022)
            (2.425866949406736,1791.6264881679383)
            (2.425866953310005,1782.0223886246629)
            (2.425866957222554,1780.9065147239726)
            (2.4258669615820043,1778.9099999070747)
            (2.4258669685646423,1758.1188672985584)
            (2.425866977404515,1768.7630220732456)
            (2.4258669877109016,1780.6616208868477)
            (2.4258670001118974,1756.8443565164532)
            (2.4258670178918225,1743.2090625866117)
            (2.425867048856326,1786.569629465364)
            (2.4258670725134066,1814.1848574956148)
            (2.425867087183603,1835.6132765376215)
            (2.425867096443247,1849.6075131783402)
            (2.4258671034819943,1854.1033614552282)
            (2.425867108903428,1861.5094199439027)
            (2.425867113393667,1864.2643540015981)
            (2.425867117650356,1867.7131831925228)
            (2.425867121635432,1868.771330906428)
            (2.4258671255265125,1872.3638188130262)
            (2.4258671296250816,1877.019925777825)
            (2.425867134861248,1878.5136737092598)
            (2.425867143146189,1891.8169468511985)
            (2.4258671533765694,1906.1514162820622)
            (2.425867165482427,1920.6512088774878)
            (2.425867181607405,1948.116807415727)
            (2.4258672169565303,2002.794442851634)
            (2.425867239730614,2044.2454429467803)
            (2.4258672525185054,2068.2278819409485)
            (2.425867260070268,2081.215244904367)
            (2.4258672650753,2090.3913065160286)
            (2.4258672691189576,2097.106232683783)
            (2.425867272870094,2102.81876003255)
            (2.425867276279759,2107.338636026945)
            (2.4258672795597565,2112.1056733696123)
            (2.4258672829484893,2117.5493636576675)
            (2.425867287073736,2122.0344605488817)
            (2.4258672941543886,2134.592373886458)
            (2.425867302662087,2150.1606085198327)
            (2.4258673124901584,2168.3925301839836)
            (2.425867324939485,2193.0211650828833)
            (2.4258673483362116,2237.324283224932)
            (2.425867374015616,2291.2599092195055)
            (2.4258673902449917,2326.354227580705)
            (2.425867400159555,2347.4935947422514)
            (2.4258674066183366,2361.6060039749327)
            (2.4258674116886194,2372.219575382447)
            (2.4258674157630957,2380.5697317878858)
            (2.4258674195887657,2387.3796104502226)
            (2.4258674231286386,2394.281538975687)
            (2.4258674265344498,2400.8169069279916)
            (2.425867430029759,2405.817869600833)
            (2.4258674341836413,2413.171228777254)
            (2.425867443344909,2419.436590687851)
            (2.4258674534670273,2434.9661473687806)
            (2.425867465109764,2444.201700925434)
            (2.4258674801084,2466.7020522761345)
            (2.425867506471513,2489.4163476077356)
            (2.425867525022221,2526.984911082683)
            (2.4258675359380524,2548.416561857247)
            (2.425867542587283,2544.8085793070413)
            (2.4258675475795046,2546.8787843351315)
            (2.425867551389241,2520.2028502127464)
            (2.425867554907202,2515.588908665796)
            (2.425867558097635,2465.416889535737)
            (2.4258675611033396,2455.353105113909)
            (2.425867564136761,2431.935833863386)
            (2.425867567612796,2364.554055322912)
            (2.4258675749334935,2360.0639667130417)
            (2.425867583101209,2253.521267292706)
            (2.4258675923407567,2190.203673844549)
            (2.4258676040596776,2180.8389607508757)
            (2.4258676315767898,1743.474233219698)
            (2.4258676529776406,1726.471207097759)
            (2.4258676652948035,1747.6160023763264)
            (2.425867672475425,1759.1234548369969)
            (2.4258676771433487,1761.738712539509)
            (2.425867680862167,1767.444949963394)
            (2.4258676839364894,1772.8883717979472)
            (2.4258676868542604,1777.3088352158397)
            (2.4258676896353197,1780.3158704189993)
            (2.4258676924421523,1784.9418779653488)
            (2.4258676956325407,1790.7318941418969)
            (2.4258677016925234,1801.6805896494704)
            (2.425867708814649,1812.9064367419862)
            (2.425867716972624,1823.4817934217579)
            (2.4258677269738236,1838.7409382283806)
            (2.425867744172773,1871.1575284827773)
            (2.42586776667573,1914.566446124609)
            (2.425867780830214,1942.7407774748403)
            (2.4258677893518197,1959.894389498885)
            (2.4258677948152347,1971.0347828693455)
            (2.4258677990683553,1979.7559319604595)
            (2.4258678024616094,1986.70898084943)
            (2.4258678056409866,1993.2742840791138)
            (2.4258678085754894,1999.3705861585129)
            (2.425867811398944,2005.2590366811223)
            (2.42586781430692,2011.341723975525)
            (2.425867817817448,2018.7177175143675)
            (2.425867824442794,2032.7169032713223)
            (2.425867832240505,2049.2958511912598)
            (2.4258678413255548,2068.8779433863074)
            (2.425867853255923,2094.726375877251)
            (2.4258678774451363,2148.0504040128562)
            (2.4258678937029177,2185.277971955017)
            (2.4258679030559436,2207.06496978683)
            (2.425867908672999,2220.274462191283)
            (2.425867912431771,2229.155996463924)
            (2.4258679154819838,2236.39588225538)
            (2.425867918315347,2243.134550082007)
            (2.425867920893062,2249.291764284516)
            (2.425867923372171,2255.206465332286)
            (2.4258679259471854,2261.4045943142924)
            (2.4258679291590086,2269.16646107098)
            (2.4258679342089247,2281.429993233725)
            (2.425867940378641,2296.440430349904)
            (2.42586794760975,2314.2146666078634)
            (2.4258679569831565,2337.579376345344)
            (2.42586797601397,2385.365041014589)
            (2.425867995172854,2435.1066503104116)
            (2.425868006704807,2465.7008357041987)
            (2.425868013660173,2484.381005989048)
            (2.4258680182076566,2496.6795024146345)
            (2.425868021806643,2506.456332074687)
            (2.42586802473497,2514.436137391533)
            (2.4258680274965108,2522.002776691592)
            (2.425868030078911,2529.1041751402445)
            (2.4258680326099697,2536.087254501877)
            (2.425868035319097,2543.5878775795823)
            (2.425868039033095,2553.9127447482606)
            (2.42586804422706,2568.3955917107833)
            (2.4258680505426504,2586.1075600897434)
            (2.4258680581513983,2607.7154855035305)
            (2.4258680687070915,2637.851588683828)
            (2.4258680899103053,2699.512269351127)
            (2.4258681050369564,2744.9239450422383)
            (2.4258681140298965,2772.333236067481)
            (2.4258681195485905,2789.303976482466)
            (2.425868123695134,2802.140621052853)
            (2.4258681268677105,2811.9763532717475)
            (2.425868129799364,2821.132627605453)
            (2.4258681324378566,2829.3961203466824)
            (2.4258681349134332,2837.1814571968307)
            (2.4258681373799713,2844.957549065858)
            (2.425868140155761,2853.742852438336)
            (2.4258681452651936,2869.994170261578)
            (2.4258681513751834,2889.5149152601784)
            (2.425868158451204,2912.347845975102)
            (2.425868167350017,2941.3647562480032)
            (2.425868185361809,3000.694322222604)
            (2.4258682022655544,3058.0320460750763)
            (2.4258682120271793,3091.7491368534497)
            (2.425868217833126,3112.0029443733088)
            (2.4258682216252345,3125.3044002556067)
            (2.425868224640509,3135.9163028440585)
            (2.425868227121412,3144.6850535623826)
            (2.425868229471444,3152.996008713479)
            (2.425868231702329,3160.9323228735934)
            (2.4258682339548843,3168.9540655127344)
            (2.42586823655949,3178.2652454624813)
            (2.4258682426377076,3200.11583126658)
            (2.4258682490813346,3223.3936349121523)
            (2.425868256500784,3250.4854894059004)
            (2.4258682661244313,3286.095953651711)
            (2.4258682843635935,3354.338077660914)
            (2.425868297481712,3404.7438826635125)
            (2.4258683052757166,3435.104875799408)
            (2.4258683100444327,3453.7867553337574)
            (2.4258683136220554,3467.8815382133844)
            (2.425868316361978,3478.7028960019315)
            (2.425868318896122,3488.7678399742235)
            (2.4258683211909626,3497.8570814640934)
            (2.4258683233755884,3506.5842108617367)
            (2.425868325628354,3515.5858815516804)
            (2.425868328452616,3526.910052055276)
            (2.425868332763601,3544.318860543365)
            (2.4258683380516626,3565.8278631472385)
            (2.4258683443545013,3591.5815435549516)
            (2.425868352865612,3626.6478342343908)
            (2.4258683754325925,3721.8272606507016)
            (2.4258683893697643,3781.961928614723)
            (2.42586839706776,3815.642709477597)
            (2.4258684016123464,3835.677217827721)
            (2.425868404656211,3849.147543136317)
            (2.425868407143745,3860.20495457636)
            (2.4258684094616205,3870.538919637634)
            (2.4258684115909235,3880.0571899456536)
            (2.425868413673059,3889.3856429380994)
            (2.4258684159325408,3899.537586754504)
            (2.4258684193963895,3915.145931481047)
            (2.4258684238102997,3935.0934220001827)
            (2.4258684290054275,3958.69980740006)
            (2.4258684354156506,3988.1229680013535)
            (2.425868445239126,4032.98349832649)
            (2.4258684614518033,4108.904152829936)
            (2.42586847422333,4170.155803271222)
            (2.425868482379747,4209.766507430311)
            (2.4258684876729157,4235.696850206699)
            (2.4258684917542808,4255.769891581479)
            (2.425868494925805,4271.391127844859)
            (2.4258684975611375,4284.4653052679405)
            (2.4258685000602136,4296.900160858015)
            (2.425868502405436,4308.54833480376)
            (2.4258685047315516,4320.182424983688)
            (2.4258685073370607,4333.234807828854)
            (2.4258685119869026,4356.444218948631)
            (2.4258685176357737,4384.619944317454)
            (2.425868524292777,4418.432994953146)
            (2.425868532986474,4462.373718187051)
            (2.4258685555326087,4577.059329839785)
            (2.4258685689932626,4649.275688680714)
            (2.4258685763524186,4688.894661021336)
            (2.4258685806980385,4712.474627789092)
            (2.425868583949239,4730.148590013244)
            (2.4258685864705427,4743.805901803318)
            (2.42586858881621,4756.657935967097)
            (2.4258685909831765,4768.566629357079)
            (2.42586859311727,4780.419023084576)
            (2.4258685955005985,4793.691499946984)
            (2.4258686002935845,4820.2865699771555)
            (2.425868605682469,4849.418213788559)
            (2.425868611907245,4884.212184648535)
            (2.4258686199005774,4927.335508281825)
            (2.4258686373669147,5020.2678276435845)
            (2.425868655381169,5125.899093289694)
            (2.4258686667897886,5189.906555415329)
            (2.4258686741406597,5207.648895351973)
            (2.4258686798624964,5147.052092951816)
            (2.425868684464444,4922.164438512093)
            (2.4258686887895164,4481.257242799524)
            (2.4258686928819064,3906.7397258080664)
            (2.425868697006943,3517.5819643065975)
            (2.425868701386177,3457.5933569621516)
            (2.42586870625281,3365.683233586603)
            (2.425868712294455,2931.919994780722)
            (2.4258687237989065,2886.7711632058795)
            (2.4258687362065974,2810.463901704788)
            (2.4258687463485864,2773.16303642994)
            (2.42586875450453,2793.462453727821)
            (2.425868761012842,2803.701215353823)
            (2.4258687662176146,2797.7464801413744)
            (2.4258687704117325,2804.113495371713)
            (2.425868773848271,2814.0874785380956)
            (2.425868777071582,2818.544849537247)
            (2.425868779989434,2818.6743880873814)
            (2.42586878272518,2824.212154786832)
            (2.4258687854807164,2830.5793162215114)
            (2.4258687887307095,2834.634523878018)
            (2.4258687970310775,2853.8122559637914)
            (2.4258688066466867,2819.542018023637)
            (2.4258688194118885,2853.946381153566)
            (2.425868825604562,2855.3306407297055)
            (2.4258688290463413,2761.8270281112464)
            (2.4258688310688266,2417.809757538008)
            (2.425868832647826,2225.2492622256436)
            (2.425868833854262,1791.4261678366652)
            (2.4258688349657542,1591.3412612486213)
            (2.4258688361815297,1438.1776069804382)
            (2.425868838329541,1075.0835995153034)
            (2.425868840573892,1045.1490289983828)
            (2.425868844078676,923.6751633125486)
            (2.4258688496905543,848.6341291848219)
            (2.425868857684677,853.055509863435)
            (2.42586886365467,850.7167448844953)
            (2.4258688675040165,852.1011817850209)
            (2.4258688700275273,854.0309827994447)
            (2.4258688719888846,855.5287336383204)
            (2.42586887356226,856.6971932260728)
            (2.425868875041581,858.0298977650789)
            (2.4258688765355765,859.4342547249197)
            (2.4258688790931573,861.8504935095732)
            (2.4258688820793974,864.6530723393608)
            (2.4258688863902726,868.4697868522572)
            (2.4258688930532326,873.2787733403071)
            (2.4258688980872827,876.8323236276401)
            (2.425868901250678,879.6373766702859)
            (2.425868903289017,881.562187130646)
            (2.425868904876445,883.043408543114)
            (2.425868906326072,884.4004230976524)
            (2.425868907656334,885.5517421121183)
            (2.425868909275523,887.0791726414287)
            (2.425868911252655,888.3930682155204)
            (2.425868913837757,890.2635669411711)
            (2.4258689209599527,896.3430172337138)
            (2.4258689258458217,898.2469191973671)
            (2.425868928876617,901.0428605140487)
            (2.4258689308515704,902.9356717384767)
            (2.425868932406247,904.1883774741401)
            (2.42586893383107,905.4264986044677)
            (2.4258689351566307,906.6829121005372)
            (2.4258689369233974,908.3111095940576)
            (2.4258689390608206,909.501398305242)
            (2.4258689422359807,911.5489612478018)
            (2.425868946744501,915.4023718104248)
            (2.4258689506593116,918.4871306444717)
            (2.4258689530006263,920.7744297681187)
            (2.4258689545117567,922.197936995329)
            (2.4258689557431885,923.2775695594908)
            (2.4258689568944782,924.4128910501419)
            (2.425868958222981,925.4032237357977)
            (2.425868959780459,926.5270642011291)
            (2.4258689619124105,926.3037847161967)
            (2.4258689652665515,928.6714501493562)
            (2.4258689692358635,931.475936584019)
            (2.425868971784298,933.970959473598)
            (2.425868973422362,935.3239613512023)
            (2.4258689747210456,936.4269236783676)
            (2.425868975919217,937.3405132377399)
            (2.4258689771916924,936.8384380541725)
            (2.425868978753236,936.7648345967464)
            (2.425868980989488,930.7297039444437)
            (2.4258689840637278,929.9523554010052)
            (2.4258689869586365,929.913056429839)
            (2.4258689888267835,928.3005668116006)
            (2.4258689902579067,913.7198336823014)
            (2.4258689915522273,890.5275138662226)
            (2.4258689927926365,859.2244777962252)
            (2.4258689949714203,761.403930961654)
            (2.425868997815826,700.3934694116258)
            (2.425869000448932,682.8889133846492)
            (2.4258690021225533,683.849570398734)
            (2.425869003420155,672.1540601713151)
            (2.4258690046069007,659.6034804290393)
            (2.4258690059044863,648.6847766035609)
            (2.425869007586624,625.9095147615611)
            (2.4258690105165974,592.8846705343275)
            (2.4258690124239846,586.4565337289886)
            (2.425869013684493,586.0348815953017)
            (2.4258690148726307,559.8424014809576)
            (2.42586901604881,538.2103776909044)
            (2.4258690175331847,521.3789451050495)
            (2.425869019889979,503.1704926448947)
            (2.425869021534922,489.4118243914499)
            (2.4258690228361504,467.48705509941965)
            (2.4258690240301526,427.76935921231865)
            (2.425869025277265,396.4811415590352)
            (2.425869027339027,352.3258732052282)
            (2.4258690288816793,329.1113583558287)
            (2.425869030118314,319.6762608552734)
            (2.4258690312626707,295.0997600426923)
            (2.425869032543018,275.25140298440823)
            (2.425869034484809,253.64122842740153)
            (2.4258690356497516,238.6381641630711)
            (2.4258690367497535,222.1485783528003)
            (2.4258690378448025,198.51657758182932)
            (2.4258690393364284,186.83288219499116)
            (2.4258690406045327,178.9809895579307)
            (2.425869041797154,178.07291508067215)
            (2.425869042931822,175.19027167350657)
            (2.4258690443230737,169.9210143621002)
            (2.4258690454484007,167.48749433187194)
            (2.4258690465185184,163.2608016094442)
            (2.4258690476720774,156.5256692377723)
            (2.4258690487388685,147.87591292975281)
            (2.425869049771371,131.2102220257387)
            (2.42586905077157,114.92899439820677)
            (2.425869051679361,108.21438359773894)
            (2.4258690525001803,105.46698247174228)
            (2.4258690534391,104.16499543129908)
            (2.425869054521563,103.80353114745036)
            (2.425869055671153,103.77690342224237)
            (2.4258690568858836,103.8638758942079)
            (2.4258690581264952,103.98112711408668)
            (2.4258690593545085,104.10442563811222)
            (2.425869060589436,104.23216976318088)
            (2.4258690618535717,104.3638486577414)
            (2.425869063134619,104.49750544323818)
            (2.425869064420411,104.63185464640905)
            (2.4258690657196076,104.76777059167671)
            (2.4258690670447955,104.90657269204402)
            (2.42586906839326,105.04798837444501)
            (2.425869069753879,105.19085558049228)
            (2.42586907112391,105.3348896890301)
            (2.4258690725121443,105.48101989543821)
            (2.4258690739273856,105.63018111108339)
            (2.4258690753677516,105.78218500438244)
            (2.4258690768234543,105.93600629458052)
            (2.425869078288167,106.09098072371482)
            (2.4258690797658042,106.24752602003075)
            (2.4258690812666424,106.40673748302794)
            (2.425869082796938,106.5692890064114)
            (2.4258690843520907,106.73470281902209)
            (2.4258690859203553,106.90173689537374)
            (2.425869087493298,107.069495841168)
            (2.4258690890733705,107.23824254348179)
            (2.4258690906727263,107.40927946286192)
            (2.4258690923038837,107.58395529782165)
            (2.425869093968533,107.76246432039495)
            (2.4258690956540816,107.94346724488408)
            (2.425869097342108,108.12498997133098)
            (2.42586909902191,108.30587896157205)
            (2.4258691006990722,108.48673175734162)
            (2.425869102394101,108.66976132028034)
            (2.4258691041309035,108.85756085586881)
            (2.425869105919141,109.05119454115916)
            (2.4258691077425465,109.24891942524424)
            (2.425869109566208,109.44695660444421)
            (2.425869111358577,109.64187116708698)
            (2.4258691131111725,109.83272283487527)
            (2.4258691148462037,110.02191541029363)
            (2.425869116611808,110.21469867000137)
            (2.4258691184632295,110.4171281079827)
            (2.4258691204256064,110.63199504282187)
            (2.4258691224601083,110.85508958150695)
            (2.425869124479438,111.0768509029909)
            (2.4258691264029615,111.28839487433048)
            (2.425869128197677,111.48603832658235)
            (2.4258691298891004,111.67253907400483)
            (2.4258691315599084,111.8569859572443)
            (2.4258691333533857,112.0552143459361)
            (2.425869135457052,112.2880375610083)
            (2.425869137930175,112.56217784629455)
            (2.4258691405397124,112.8519370334859)
            (2.425869142612789,113.08249139999151)
            (2.425869144228381,113.26238697694906)
            (2.4258691455511343,113.40981545106582)
            (2.4258691467992914,113.54904612194089)
            (2.425869148067848,113.69066100867333)
            (2.4258691499806018,113.904396829512)
            (2.425869152945048,114.2360817896133)
            (2.425869156990423,114.68981696841416)
            (2.425869159655608,114.9893401307794)
            (2.4258691612710583,115.17111722158747)
            (2.425869162326576,115.28998566868181)
            (2.4258691632112424,115.38967005102792)
            (2.425869164048925,115.48409946932404)
            (2.425869165116529,115.60451408130058)
            (2.4258691663497904,115.7436223114768)
            (2.4258691680439783,115.93492856984646)
            (2.4258691709931397,116.26831603556273)
            (2.4258691747392973,116.69264932396155)
            (2.4258691780479134,117.06820397957395)
            (2.425869180146602,117.3067610665837)
            (2.4258691815279705,117.4639174450328)
            (2.425869182619547,117.58817306464252)
            (2.425869183622396,117.7023858697232)
            (2.4258691845684455,117.8101637609306)
            (2.4258691858594195,117.95733204493827)
            (2.425869187429839,118.13635242974667)
            (2.4258691896443176,118.38916102521435)
            (2.425869193533928,118.83370029584863)
            (2.4258691980462292,119.35039824768286)
            (2.4258692007953004,119.66567165453779)
            (2.4258692025034403,119.86175826435606)
            (2.4258692036533103,119.99384748190715)
            (2.4258692046040564,120.1031073378288)
            (2.4258692054954065,120.20557622556124)
            (2.4258692064034126,120.30997445172459)
            (2.4258692082538804,120.52282849161914)
            (2.425869210291322,120.75708782731193)
            (2.4258692141918705,121.20638416382114)
            (2.4258692191287543,121.77534172812457)
            (2.4258692223551086,122.14757759572755)
            (2.425869224342343,122.37711594112473)
            (2.425869225645159,122.52773681028927)
            (2.4258692266840955,122.6479348938474)
            (2.425869227642704,122.75888448630059)
            (2.425869228537289,122.86243880893453)
            (2.425869229582229,122.98343086472498)
            (2.4258692309837584,123.14567412820325)
            (2.4258692327901716,123.35487693896566)
            (2.4258692356937535,123.69139732207114)
            (2.425869240343962,124.23060477548509)
            (2.4258692449549972,124.76578914718499)
            (2.425869247883551,125.10591323164415)
            (2.4258692497382484,125.32139445339577)
            (2.4258692509909814,125.46697167000002)
            (2.4258692520079372,125.58516418997229)
            (2.425869252952396,125.69493909191227)
            (2.425869253839113,125.79800396487998)
            (2.425869254844481,125.91486616832985)
            (2.4258692563458855,126.0893496124685)
            (2.4258692582517853,126.3108510280411)
            (2.425869261020164,126.63274192063324)
            (2.425869266336519,127.2506783731993)
            (2.425869271501547,127.85111132210729)
            (2.4258692746589072,128.21812287952537)
            (2.4258692765986174,128.44357732522698)
            (2.425869277883422,128.59290638636915)
            (2.425869278913598,128.71263405209797)
            (2.4258692798658346,128.82329183014053)
            (2.425869280740908,128.92496875616573)
            (2.4258692816600544,129.03174290739224)
            (2.4258692833668243,129.2299805112448)
            (2.425869285335504,129.45848638310355)
            (2.4258692878928785,129.75538575066048)
            (2.425869293375213,130.39097382612147)
            (2.425869299058902,131.04919061823327)
            (2.4258693025924543,131.4579451584898)
            (2.4258693047556212,131.70800689082142)
            (2.425869306180361,131.8726424961846)
            (2.4258693073138535,132.00358610295376)
            (2.4258693082532554,132.1120738435419)
            (2.4258693091463033,132.2151738102051)
            (2.425869310031978,132.3173880300511)
            (2.425869311097414,132.4403138478794)
            (2.4258693126904225,132.62396409657705)
            (2.425869314702657,132.85577442556178)
            (2.4258693173944588,133.16568946805384)
            (2.4258693229603483,133.80511093688895)
            (2.4258693297160567,134.57899336530284)
            (2.425869333623413,135.0252917754822)
            (2.4258693359150647,135.28659304915445)
            (2.4258693373802522,135.45349107697493)
            (2.4258693385291283,135.58426125778468)
            (2.4258693394663062,135.69086504209005)
            (2.4258693403525826,135.79161838204902)
            (2.425869341210851,135.88912930293222)
            (2.425869342157571,135.9966265324751)
            (2.425869344099501,136.21690654042575)
            (2.4258693462775605,136.46352615853544)
            (2.4258693489629515,136.76718728715508)
            (2.425869353181095,137.2426700638727)
            (2.4258693593891905,137.93960593327157)
            (2.4258693640166107,138.45663653916728)
            (2.4258693669359523,138.78171473470442)
            (2.4258693688211017,138.99117373855142)
            (2.4258693702764766,139.15264227148117)
            (2.4258693714191035,139.279254507126)
            (2.4258693724832434,139.39703737483828)
            (2.4258693734585797,139.5048783155354)
            (2.4258693744066133,139.60958958139318)
            (2.425869375439619,139.72357997762327)
            (2.42586937710373,139.90693413491104)
            (2.4258693792076875,140.13823884299714)
            (2.425869381749612,140.41701315147742)
            (2.4258693851615862,140.78993906348697)
            (2.425869394191072,141.76907662251818)
            (2.4258693999237813,142.38456474709145)
            (2.425869403123316,142.72590212630973)
            (2.4258694050054386,142.92596879293595)
            (2.4258694062540798,143.05839529911862)
            (2.425869407267758,143.16572815271627)
            (2.425869408210039,143.26535525500765)
            (2.4258694090747275,143.35664675860485)
            (2.42586940992555,143.44634314506925)
            (2.425869410865606,143.54532516526135)
            (2.4258694124717506,143.714083518397)
            (2.4258694144324333,143.91946130250847)
            (2.4258694167282195,144.15913778257038)
            (2.4258694196389223,144.46169638454538)
            (2.4258694247273707,144.9866153589899)
            (2.4258694318147342,145.7095477009522)
            (2.4258694368672042,146.21874092020713)
            (2.425869440055544,146.53733669190336)
            (2.425869442135879,146.7440594013157)
            (2.4258694437558677,146.9043987127866)
            (2.425869445036764,147.03076780492248)
            (2.4258694462317445,147.14832974785446)
            (2.42586944732018,147.25513033870507)
            (2.4258694483469743,147.35563293081282)
            (2.4258694493661888,147.45516048832027)
            (2.4258694504819145,147.56384710783036)
            (2.4258694521065327,147.72159028216245)
            (2.4258694543414463,147.93755926336783)
            (2.425869457063428,148.19899911438822)
            (2.4258694604097353,148.51796857749076)
            (2.425869465426121,148.99076862855333)
            (2.4258694729051404,149.68342444541236)
            (2.4258694783010673,150.1736363964081)
            (2.4258694816434616,150.47316667797236)
            (2.425869483776501,150.66264889588155)
            (2.4258694854156078,150.80736902673218)
            (2.425869486697409,150.91999293607637)
            (2.4258694878898344,151.02432375179887)
            (2.4258694889730164,151.11872766779743)
            (2.4258694899911735,151.20713715491394)
            (2.425869490988757,151.29346228189178)
            (2.4258694920373878,151.38388801779936)
            (2.4258694933461338,151.49627535563448)
            (2.425869495708207,151.6977668800327)
            (2.425869498558199,151.93854970062458)
            (2.425869501852734,152.2136967825059)
            (2.4258695060314497,152.5575663915275)
            (2.4258695157148153,153.33140634719786)
            (2.4258695223852613,153.8449828125054)
            (2.425869526224196,154.13308244607495)
            (2.4258695284996197,154.3012421008642)
            (2.425869530001999,154.4112008484615)
            (2.42586953121128,154.49909939365503)
            (2.4258695323312427,154.58001576119054)
            (2.4258695333432536,154.65271005532324)
            (2.4258695343017322,154.72117778458397)
            (2.425869535248395,154.78846238099698)
            (2.4258695362398544,154.85857073323234)
            (2.4258695374444192,154.9432315317402)
            (2.425869540055405,155.12477185770211)
            (2.4258695429602333,155.3235041708557)
            (2.4258695461884203,155.5403476024466)
            (2.425869549917501,155.78546949476043)
            (2.4258695555741436,156.14583945803346)
            (2.4258695635759135,156.63147974855133)
            (2.4258695693689187,156.96476457883892)
            (2.425869573015495,157.16648818149253)
            (2.425869575369455,157.29336472436088)
            (2.425869577189186,157.3896604095432)
            (2.4258695786201883,157.4642716286383)
            (2.425869579953736,157.53290560587112)
            (2.425869581166181,157.59455482892477)
            (2.425869582299211,157.65150691050735)
            (2.42586958338457,157.70547907378844)
            (2.4258695844553766,157.75817208466216)
            (2.4258695855755237,157.8126969666782)
            (2.4258695869006663,157.87639772468015)
            (2.425869589282935,157.9887188588851)
            (2.4258695922827664,158.12609513050316)
            (2.4258695956839924,158.27629900994262)
            (2.425869599545985,158.4395588497037)
            (2.4258696046031445,158.64133023034995)
            (2.425869615419501,159.0256222748037)
            (2.4258696229107297,159.2527396989288)
            (2.425869627307112,159.37070160287578)
            (2.4258696299658733,159.43647877914904)
            (2.4258696317484905,159.47821977624096)
            (2.425869633194611,159.51070297649628)
            (2.425869634537495,159.53975480347123)
            (2.4258696357531906,159.56510582854926)
            (2.4258696368980956,159.58814240612816)
            (2.4258696380046008,159.60965832685704)
            (2.4258696390949854,159.63014849199945)
            (2.4258696402147404,159.65044836888282)
            (2.4258696414696757,159.67229131610904)
            (2.425869643202581,159.7008607718993)
            (2.4258696459061495,159.7417410901035)
            (2.4258696491884186,159.78525986390434)
            (2.4258696528100323,159.82538720635813)
            (2.425869656899127,159.86056858754176)
            (2.425869662173958,159.88981568877924)
            (2.425869675292598,159.88132289651588)
            (2.425869684096852,159.80842816852245)
            (2.4258696891644793,159.74123058284604)
            (2.425869692174584,159.692514699251)
            (2.425869694171584,159.65656807263068)
            (2.4258696957864068,159.6254176967309)
            (2.4258696972847646,159.59484297211173)
            (2.4258696986422774,159.5657120942875)
            (2.425869699923204,159.53695907456674)
            (2.425869701160015,159.50806435538854)
            (2.425869702366624,159.478816272593)
            (2.4258697035697145,159.44861099724775)
            (2.42586970482595,159.41595565288534)
            (2.425869706254759,159.3773991731808)
            (2.425869708229376,159.32163017590256)
            (2.425869711440929,159.22481158152507)
            (2.4258697153328455,159.0971919691516)
            (2.4258697195372263,158.94648397201533)
            (2.4258697240889426,158.7681157899808)
            (2.425869729491031,158.53569173206108)
            (2.4258697377357543,158.13683867618633)
            (2.425869749536455,157.47147132315126)
            (2.4258697595521017,156.81739540376768)
            (2.425869765706008,156.37407433927902)
            (2.4258697697051437,156.0690158162645)
            (2.4258697728049468,155.82350566195356)
            (2.425869775251223,155.62415131754864)
            (2.425869777533806,155.43366239725998)
            (2.4258697796142994,155.2562711963302)
            (2.425869781557057,155.0873650639294)
            (2.4258697833973217,154.92450163921222)
            (2.425869785148821,154.76692637314196)
            (2.42586978682699,154.61361731854385)
            (2.425869788455913,154.4626460067049)
            (2.4258697900686754,154.31109361063127)
            (2.425869791710808,154.15466051825223)
            (2.4258697934529376,153.98633759618662)
            (2.4258697954270514,153.79259405450406)
            (2.4258697979699444,153.5383718529082)
            (2.425869803711736,152.94550800674864)
            (2.4258698102950382,152.2326254651655)
            (2.425869817218874,151.444301279447)
            (2.4258698240784553,150.62499309713868)
            (2.4258698312067386,149.7340570835986)
            (2.4258698393042692,148.67344857497275)
            (2.4258698495373916,147.2599274404256)
            (2.425869863539448,145.19537644329776)
            (2.4258698808057533,142.4478110375688)
            (2.425869891991593,140.55333027377984)
            (2.4258698985387324,139.4047332590813)
            (2.425869902478596,138.6999639202851)
            (2.425869905088174,138.22777076572237)
            (2.4258699071827197,137.84581901172746)
            (2.4258699089233327,137.52645556400665)
            (2.4258699105776365,137.221318067712)
            (2.4258699121391727,136.9318324052082)
            (2.4258699136393456,136.6524190187829)
            (2.425869915090115,136.3810220717885)
            (2.425869916496457,136.11687629595022)
            (2.4258699178702847,135.85789161209823)
            (2.4258699192341604,135.59991433164998)
            (2.4258699206233945,135.336284395369)
            (2.425869922094869,135.05608192784982)
            (2.425869923755208,134.73858468309865)
            (2.425869925870948,134.33193057167756)
            (2.4258699301847715,133.49747534626295)
            (2.425869935413499,132.4754697921941)
            (2.4258699409990876,131.37155872495214)
            (2.4258699466686786,130.24051250719145)
            (2.425869952791471,129.00985643204586)
            (2.4258699608330705,127.38151968001632)
            (2.425869972489722,125.00426105365477)
            (2.4258699805249173,123.36027378314891)
            (2.425869985393398,122.36472794580335)
            (2.425869988418762,121.74705932879066)
            (2.425869990702171,121.2816619386074)
            (2.425869992458725,120.9242435342021)
            (2.4258699940859523,120.59369421199263)
            (2.425869995556652,120.29546034670565)
            (2.425869996926053,120.0182711219987)
            (2.425869998222639,119.75632046186306)
            (2.42586999945436,119.5079821794071)
            (2.425870000629541,119.27156394684386)
            (2.4258700017631067,119.04405586046485)
            (2.4258700028761058,118.8212374622134)
            (2.4258700039967542,118.59747550695654)
            (2.4258700051668365,118.3644504354041)
            (2.4258700064596765,118.10760351270874)
            (2.4258700080422964,117.7940929699739)
            (2.4258700106364164,117.28368873647652)
            (2.425870014201586,116.58801770869835)
            (2.4258700182306576,115.80981634333618)
            (2.42587002243516,115.00836910698014)
            (2.42587002686422,114.17875977578795)
            (2.425870031949095,113.24757553867032)
            (2.4258700392353383,111.95528044535037)
            (2.4258700496922296,110.19497371707618)
            (2.4258700572108154,109.00431497418919)
            (2.4258700618952203,108.29720717590088)
            (2.4258700648723206,107.86273615880306)
            (2.4258700671474873,107.53907840493666)
            (2.425870068915836,107.29274309844273)
            (2.4258700705583167,107.06818293635553)
            (2.4258700720442476,106.86859296793105)
            (2.4258700734237446,106.68641629947246)
            (2.4258700747235835,106.5175856441254)
            (2.425870075951991,106.36064841769115)
            (2.425870077117099,106.21424766799906)
            (2.4258700782322213,106.07646067975737)
            (2.4258700793149437,105.94495098107858)
            (2.4258700803872295,105.81698361258017)
            (2.4258700814785152,105.68908681267543)
            (2.4258700826339585,105.55615755265981)
            (2.4258700839365885,105.40915514716379)
            (2.4258700855913884,105.2270608416343)
            (2.4258700888718296,104.88370607444637)
            (2.4258700929035784,104.49064713412169)
            (2.4258700972235925,104.10489176922916)
            (2.4258701016171154,103.75371301359034)
            (2.4258701063209105,103.42787495985074)
            (2.425870112155839,103.09715042960053)
            (2.425870125994823,102.63674433832522)
            (2.4258701346396663,102.57980353566143)
            (2.4258701394573685,102.62397150362995)
            (2.425870142252298,102.67454223622161)
            (2.425870144071394,102.71751531319917)
            (2.425870145526403,102.75788375929284)
            (2.42587014687157,102.80001879519125)
            (2.425870148084179,102.84187455579466)
            (2.4258701492269363,102.88465841715215)
            (2.425870150328701,102.92900457558648)
            (2.4258701513923286,102.97477988906668)
            (2.4258701524216297,103.02195209048266)
            (2.4258701534294356,103.07098291044993)
            (2.425870154436991,103.12289355606272)
            (2.42587015547618,103.17945570634265)
            (2.4258701566005714,103.24390322170109)
            (2.425870157921621,103.32344609398069)
            (2.4258701597973893,103.4448310269897)
            (2.4258701628610257,103.66447502508488)
            (2.4258701665143705,103.95871996260895)
            (2.4258701703054237,104.30060087176854)
            (2.425870174130641,104.68455880305216)
            (2.4258701781632204,105.13287450558965)
            (2.425870182883658,105.71288440055582)
            (2.4258701899246775,106.68460798318888)
            (2.4258702000556625,108.2927693622063)
            (2.425870207640822,109.6447874394805)
            (2.425870212486853,110.57006514611878)
            (2.4258702156243688,111.19390237872388)
            (2.4258702180455884,111.68879426897915)
            (2.42587021994219,112.08461525448743)
            (2.425870221707324,112.45943345051525)
            (2.4258702233056457,112.80406811484897)
            (2.4258702247869106,113.12789100903025)
            (2.42587022617838,113.43600030230377)
            (2.425870227488719,113.72967988851262)
            (2.4258702287259037,114.01019069373224)
            (2.425870229902176,114.27988581629609)
            (2.425870231032773,114.541949631858)
            (2.425870232135283,114.80025914194188)
            (2.425870233230957,115.05969456058882)
            (2.4258702343481264,115.3269639995048)
            (2.425870235529689,115.61244790908678)
            (2.4258702368523837,115.93506020205587)
            (2.425870238494465,116.34007936395832)
            (2.4258702412606943,117.03676419904085)
            (2.4258702450192238,118.00611601435564)
            (2.425870249219874,119.11625772626506)
            (2.4258702535542045,120.2908397700738)
            (2.4258702580597986,121.54557121586467)
            (2.425870263123823,122.99710906921229)
            (2.4258702699216848,125.00606834913006)
            (2.4258702819823794,128.70329236263188)
            (2.4258702912758268,131.63380210702337)
            (2.4258702970720183,133.48537625093397)
            (2.425870300726069,134.66011829717135)
            (2.425870303502547,135.5571801184618)
            (2.425870305647468,136.25279796154425)
            (2.4258703076357038,136.89966956954808)
            (2.4258703094278817,137.48411310857125)
            (2.4258703110857596,138.0257914290006)
            (2.425870312642475,138.53533472060965)
            (2.4258703141075904,139.015787413642)
            (2.425870315489115,139.4697213517631)
            (2.4258703167995432,139.901209347553)
            (2.4258703180541796,140.315284072865)
            (2.425870319269965,140.71755031928706)
            (2.425870320466349,141.11446465093044)
            (2.4258703216675572,141.5140703656511)
            (2.4258703229071745,141.92749459693576)
            (2.425870324238271,142.3722747211629)
            (2.425870325761085,142.881594377139)
            (2.4258703277317895,143.54209158665665)
            (2.4258703320422694,144.99589587883995)
            (2.425870337045411,146.68728517418523)
            (2.4258703422383396,148.4419992828992)
            (2.4258703472904553,150.15157493686516)
            (2.425870352418768,151.89261764197678)
            (2.4258703582009282,153.85886726411732)
            (2.42587036618245,156.56731953370797)
            (2.4258703799493686,161.18866053972746)
            (2.4258703926904612,165.36385776117896)
            (2.4258704005899263,167.884243637498)
            (2.4258704056430918,169.46606220485785)
            (2.425870409506973,170.66064563341422)
            (2.4258704125105988,171.58048648404005)
            (2.425870415300012,172.42804180856663)
            (2.4258704178229813,173.18867593717826)
            (2.4258704201638177,173.88926426343454)
            (2.4258704223677223,174.5444413694776)
            (2.4258704244478433,175.15905125329593)
            (2.425870426414528,175.73696267126897)
            (2.4258704282830457,176.28334777814186)
            (2.425870430071172,176.80396762920324)
            (2.42587043179736,177.30464484027925)
            (2.425870433481223,177.79140778093355)
            (2.4258704351449745,178.27089567508125)
            (2.4258704368157935,178.75100692603797)
            (2.4258704385299557,179.24200683526996)
            (2.4258704403412423,179.7587726864694)
            (2.425870442340879,180.32614946467865)
            (2.4258704447168733,180.99529822780818)
            (2.425870448036053,181.92527941878632)
            (2.425870454084344,183.59874982128406)
            (2.4258704611790924,185.51082540516956)
            (2.4258704682656256,187.35766449640298)
            (2.425870474947453,189.04580194674747)
            (2.4258704812853495,190.60740824555597)
            (2.4258704875112804,192.10774004631142)
            (2.4258704938902347,193.60832746605226)
            (2.425870500679385,195.15981738085284)
            (2.4258705080776046,196.79309531015204)
            (2.4258705161137906,198.49777617123624)
            (2.4258705245294854,200.20527517811018)
            (2.4258705328200474,201.81064410057473)
            (2.425870539480259,203.0460313560236)
            (2.425870544777492,203.99532065405145)
            (2.4258705489493804,204.72296528406238)
            (2.4258705522889175,205.2934038194609)
            (2.425870555044064,205.75641051111683)
            (2.425870557639576,206.18681638709447)
            (2.4258705599886174,206.57173391839245)
            (2.4258705621377,206.9202806630264)
            (2.4258705641261,207.2398154578659)
            (2.425870565973708,207.53430239020395)
            (2.425870567696116,207.80685375549362)
            (2.425870569310895,208.06073768676305)
            (2.4258705708370893,208.29930797446502)
            (2.4258705722942744,208.52587827644052)
            (2.4258705737029724,208.74380374596194)
            (2.4258705750862855,208.9567392228088)
            (2.425870576472462,209.16902685786374)
            (2.4258705779001306,209.38647554321835)
            (2.4258705794298465,209.61808242664762)
            (2.425870581175381,209.8807600612496)
            (2.425870583425195,210.21769138151703)
            (2.42587058819395,210.9165193762943)
            (2.425870593840365,211.70847284041847)
            (2.4258705997693637,212.49490169864032)
            (2.4258706056606694,213.24106386672378)
            (2.4258706118753777,213.99921089651758)
            (2.42587061958682,214.89586046046617)
            (2.425870635153405,216.50953290786586)
            (2.4258706453215866,217.40054775192004)
            (2.425870651091636,217.84360662052606)
            (2.425870654491424,218.08300790336273)
            (2.42587065672554,218.23190044200567)
            (2.4258706585184515,218.34732591698705)
            (2.4258706601773437,218.45108883301523)
            (2.425870661671372,218.54160019760894)
            (2.4258706630734106,218.62381385296698)
            (2.425870664417116,218.70027541178857)
            (2.4258706657069795,218.77167489366335)
            (2.425870666949094,218.83870232119244)
            (2.425870668160135,218.90255657718672)
            (2.4258706693669074,218.96484094632282)
            (2.425870670609526,219.02759313311552)
            (2.425870671956047,219.09377038654165)
            (2.4258706735522746,219.1691383608844)
            (2.4258706759158577,219.2760112746707)
            (2.4258706794439924,219.42514402678208)
            (2.4258706835545456,219.5817755855819)
            (2.4258706878118845,219.72394822892446)
            (2.4258706921372375,219.84799370437278)
            (2.4258706967516215,219.95811257625124)
            (2.425870702239078,220.0586924218549)
            (2.425870710656195,220.14668333654126)
            (2.4258707226443157,220.1272164239707)
            (2.4258707313295487,219.99985336048002)
            (2.4258707368011385,219.87017651974912)
            (2.4258707403388464,219.76674759770813)
            (2.425870743079229,219.67709050948378)
            (2.4258707452380666,219.60067935773438)
            (2.4258707472506975,219.52491424784927)
            (2.4258707490759908,219.45235118436176)
            (2.4258707507660264,219.3818515342971)
            (2.425870752349894,219.3130372229686)
            (2.425870753839282,219.24603732753855)
            (2.425870755247267,219.18076745125194)
            (2.4258707565933677,219.11672071263646)
            (2.4258707579029926,219.0529604066936)
            (2.4258707592089603,218.98799591415707)
            (2.425870760558178,218.91936385788324)
            (2.425870762030258,218.842495202552)
            (2.4258707637996446,218.74716164749958)
            (2.4258707665422112,218.59476273549018)
            (2.425870770474355,218.3646702895384)
            (2.42587077502524,218.07975255407314)
            (2.4258707798264965,217.7574339337886)
            (2.4258707849290637,217.39202335496358)
            (2.4258707908677795,216.93808186139955)
            (2.4258707996860522,216.20499074073663)
            (2.4258708120668304,215.05364994362455)
            (2.4258708207730892,214.15493213986198)
            (2.4258708262059363,213.55742791007705)
            (2.4258708297128284,213.15763199479156)
            (2.4258708324333726,212.84065312411929)
            (2.4258708345832916,212.58598545082577)
            (2.425870836589939,212.34499255392552)
            (2.4258708384141534,212.12314333995542)
            (2.4258708401069518,211.914903044635)
            (2.4258708416970918,211.71735669939133)
            (2.425870843197573,211.52934690203733)
            (2.4258708446245425,211.3491975581255)
            (2.4258708460028227,211.17402996554665)
            (2.425870847366983,210.99957879423494)
            (2.4258708487667517,210.81942012958217)
            (2.4258708502862065,210.62235513234512)
            (2.4258708521109864,210.38348336039888)
            (2.4258708549984425,210.00196289845783)
            (2.4258708590262215,209.46110675031503)
            (2.4258708636357533,208.82870845485445)
            (2.425870868507987,208.14482579098686)
            (2.42587087374673,207.393034753595)
            (2.4258708799804998,206.47690819628565)
            (2.425870889779284,204.98747267790608)
            (2.4258709029810324,202.88476525827193)
            (2.4258709119187447,201.39681437299498)
            (2.4258709175024813,200.44221488167105)
            (2.425870921155599,199.8083262873834)
            (2.4258709240250242,199.3059061288685)
            (2.42587092632528,198.90028250135333)
            (2.4258709284819364,198.51767739237513)
            (2.4258709304547876,198.16577112525354)
            (2.4258709322920025,197.83643837084685)
            (2.4258709340216975,197.5250918026553)
            (2.4258709356593156,197.22927251010128)
            (2.425870937226108,196.94537219654288)
            (2.425870938755197,196.66753630536866)
            (2.4258709402950673,196.38697487159786)
            (2.4258709419228572,196.0894517828184)
            (2.425870943791378,195.7465667032745)
            (2.4258709463669157,195.27228017588766)
            (2.4258709507434646,194.4613651716835)
            (2.425870956019196,193.4740648659909)
            (2.425870961639035,192.41045949172567)
            (2.4258709676321777,191.26414844841858)
            (2.425870974698964,189.8974575250479)
            (2.4258709859422254,187.68799883790538)
            (2.425871000621622,184.739597593382)
            (2.425871010228883,182.7712241035086)
            (2.4258710162067407,181.532745387048)
            (2.4258710201393514,180.7132246525973)
            (2.425871023249229,180.0628928685295)
            (2.425871025764778,179.53539420741149)
            (2.425871028130451,179.03816774224666)
            (2.425871030305902,178.5800138291946)
            (2.4258710323407815,178.1507353315695)
            (2.4258710342650773,177.7442508173435)
            (2.4258710360987132,177.35651092255657)
            (2.4258710378719215,176.98122523301447)
            (2.4258710396341017,176.6079759382394)
            (2.425871041464644,176.21987366339334)
            (2.4258710435133977,175.78493015877024)
            (2.425871046189046,175.21640002504333)
            (2.4258710518056295,174.02087361240748)
            (2.425871058208662,172.65279034452428)
            (2.4258710649562962,171.20513095561236)
            (2.425871071989512,169.691403917684)
            (2.425871080242687,167.909606857133)
            (2.4258710937274803,164.98425357538056)
            (2.425871111258888,161.15782092595992)
            (2.425871122985661,158.5857672395859)
            (2.425871130451404,156.94547287750765)
            (2.4258711354884825,155.83859500312454)
            (2.4258711395433172,154.9477687739871)
            (2.4258711428834614,154.2141614072271)
            (2.4258711460416986,153.52078950744138)
            (2.4258711489651157,152.87933278531008)
            (2.4258711517089107,152.27773454815429)
            (2.4258711543093012,151.7080620452202)
            (2.4258711567947326,151.16406774546118)
            (2.4258711592092945,150.6360829636858)
            (2.4258711616244484,150.10845185714788)
            (2.4258711641577673,149.5554598537896)
            (2.425871167041665,148.92651852616982)
            (2.4258711709765413,148.07016326587527)
            (2.4258711777051403,146.60875879187986)
            (2.4258711857771313,144.8591781878794)
            (2.425871194321114,143.01197273141474)
            (2.4258712033138075,141.0752133381179)
            (2.425871213511201,138.88944193260315)
            (2.425871226830926,136.05105618309025)
            (2.4258712492356946,131.31758025864386)
            (2.425871302252512,120.36983633107332)
            (2.4258713217311216,116.45566169530095)
            (2.4258713299322654,114.82617346194348)
            (2.4258713346049614,113.90277309855263)
            (2.425871337576761,113.31746888732953)
            (2.425871339950609,112.85158805598957)
            (2.425871342147124,112.42216064344008)
            (2.4258713441461768,112.03223548404505)
            (2.4258713460637864,111.65869970269)
            (2.425871347975856,111.28715403725965)
            (2.4258713499815414,110.89848125012787)
            (2.4258713523982696,110.43144940204444)
            (2.4258713578306335,109.38463054071322)
            (2.4258713636287697,108.27145194177464)
            (2.4258713697265257,107.10831002254572)
            (2.425871376100725,105.90243705099552)
            (2.4258713837827743,104.46064595606597)
            (2.425871396668277,102.0693752977039)
            (2.425871414494053,98.82109709146076)
            (2.4258714265809647,96.65787626080073)
            (2.425871434040833,95.33856679036963)
            (2.4258714388929166,94.4870653736535)
            (2.4258714426939956,93.82399123227593)
            (2.4258714457275024,93.29732895138856)
            (2.4258714485662876,92.8064982508536)
            (2.4258714511532604,92.360934207093)
            (2.4258714535659074,91.94670843761396)
            (2.4258714558817647,91.55036474767374)
            (2.425871458213423,91.1526035659815)
            (2.4258714608176457,90.70993223189618)
            (2.4258714647302564,90.04767711736879)
            (2.425871470041225,89.1533720426064)
            (2.425871476311396,88.10542827726546)
            (2.425871483607803,86.89837135460381)
            (2.425871493281933,85.31803454460913)
            (2.425871513691042,82.05607950022694)
            (2.4258715267110578,80.02548855511871)
            (2.425871534106922,78.88927439218688)
            (2.425871538580683,78.208059098924)
            (2.4258715419515022,77.69800732323148)
            (2.425871544559715,77.30523779182921)
            (2.425871546980729,76.94211069472209)
            (2.425871549182018,76.61316044626803)
            (2.4258715512673055,76.30246540687027)
            (2.4258715533672666,75.99058679992416)
            (2.4258715557866948,75.63262311078662)
            (2.42587156139052,74.80802477394444)
            (2.425871567324773,73.94116840335712)
            (2.425871573991377,72.97803428787923)
            (2.425871582201876,71.80629588837851)
            (2.4258716031197394,68.890930830297)
            (2.4258716156327615,67.19355948259576)
            (2.425871622437004,66.28480377861524)
            (2.4258716264267393,65.75672106759411)
            (2.4258716291010636,65.4048205439059)
            (2.4258716312986643,65.117173288504)
            (2.425871633351694,64.84970198940121)
            (2.4258716352596155,64.60195445572143)
            (2.425871637176828,64.35368995333448)
            (2.4258716394458424,64.06108242908604)
            (2.425871643230648,63.57473300390734)
            (2.4258716477687705,62.99529800846677)
            (2.425871653136597,62.31659648195412)
            (2.4258716603970107,61.40862706090759)
            (2.4258716796897017,59.05073984763381)
            (2.425871693337604,57.4303653759209)
            (2.425871701471058,56.48292118493071)
            (2.425871706563875,55.89663608563022)
            (2.4258717104683276,55.450976539133634)
            (2.4258717135162153,55.105344362539974)
            (2.4258717163473,54.786048653365455)
            (2.425871718909223,54.49855572609844)
            (2.4258717213382743,54.22707771859788)
            (2.4258717238734766,53.94502728146246)
            (2.425871727368484,53.55825067265347)
            (2.4258717320857146,53.03941821738313)
            (2.425871737893983,52.40671534777896)
            (2.4258717454932786,51.589845252329496)
            (2.4258717608015092,49.97858383315266)
            (2.425871775643731,48.459611645881225)
            (2.4258717844177458,47.580955489364186)
            (2.4258717897479154,47.054062185780474)
            (2.425871793294805,46.70642991702593)
            (2.42587179614809,46.42861878136582)
            (2.4258717987875453,46.17310066680311)
            (2.4258718011776135,45.94279786596763)
            (2.4258718035210047,45.717824643687386)
            (2.425871806300387,45.45240075897874)
            (2.4258718104942063,45.0538750779514)
            (2.4258718156981787,44.56363171901415)
            (2.4258718224022617,43.940058441980106)
            (2.4258718344305708,42.840527598948675)
            (2.4258718503931207,41.42078398762524)
            (2.4258718606360703,40.53232051690296)
            (2.4258718668978365,39.9977124741043)
            (2.425871870998801,39.65118460644406)
            (2.4258718742413636,39.37931773132895)
            (2.4258718768929377,39.15835188564996)
            (2.4258718793998413,38.950490394651005)
            (2.425871881849577,38.74831633462017)
            (2.425871884769678,38.50858527578324)
            (2.42587188897185,38.16542337002256)
            (2.425871894254133,37.73792907622744)
            (2.4258719014670507,37.162163687247514)
            (2.4258719209875914,35.64424773568567)
            (2.425871933970957,34.66627156557735)
            (2.425871941576269,34.10491783960501)
            (2.425871946329996,33.7584725788162)
            (2.425871949990505,33.494149653398495)
            (2.4258719529040014,33.28523388045149)
            (2.425871955634557,33.09055018733627)
            (2.4258719582650983,32.9039713997122)
            (2.4258719613942663,32.68328951749005)
            (2.425871965732027,32.37909789336176)
            (2.4258719712301064,31.997298958055566)
            (2.42587197919672,31.452263190240306)
            (2.4258719947366307,30.413443885729922)
            (2.4258720090194,29.487489140911094)
            (2.4258720174203026,28.955127110747007)
            (2.4258720225742594,28.63298081745185)
            (2.425872026053169,28.417532242082387)
            (2.4258720289191844,28.241299476418025)
            (2.425872031599757,28.077455474726175)
            (2.4258720342234477,27.91784095383936)
            (2.425872037942595,27.69299631587045)
            (2.4258720424210094,27.423847219738928)
            (2.42587204816044,27.08305181458816)
            (2.4258720592104073,26.438030671842892)
            (2.4258720741931152,25.586828910060923)
            (2.425872085451374,24.964434089076413)
            (2.4258720928418476,24.563753367759674)
            (2.425872097802777,24.298269446422157)
            (2.425872101724681,24.090400724222434)
            (2.425872104948828,23.92081042439701)
            (2.4258721080072956,23.7609479105607)
            (2.425872111232927,23.593394288303884)
            (2.4258721172185354,23.285054877147132)
            (2.4258721241993633,22.929681646789625)
            (2.425872136293449,22.3271333625324)
            (2.425872151921343,21.569985412367576)
            (2.4258721618838934,21.099512409920038)
            (2.4258721679978503,20.815677361796947)
            (2.4258721720632295,20.62918564725476)
            (2.425872175392024,20.4779262987039)
            (2.425872178500556,20.33774002510046)
            (2.4258721816448587,20.19680129593712)
            (2.42587218733338,19.943800616661996)
            (2.425872193841862,19.65730601958423)
            (2.4258722062379254,19.123612667563336)
            (2.4258722217370083,18.47449133807212)
            (2.425872231883477,18.06063541934117)
            (2.425872238331788,17.802514795758324)
            (2.425872243229697,17.609258203048018)
            (2.4258722470684226,17.459356471424467)
            (2.425872250650519,17.320609120848665)
            (2.4258722543237154,17.17940309228043)
            (2.4258722605360727,16.942698523866934)
            (2.4258722680933484,16.658614613908092)
            (2.425872287924572,15.935978769750905)
            (2.4258723003823044,15.494764363989557)
            (2.42587230779757,15.237797322335483)
            (2.425872312637865,15.072789841465783)
            (2.425872316594617,14.939581369132052)
            (2.425872320291185,14.81627653871888)
            (2.425872324172514,14.68780952211979)
            (2.4258723294406943,14.514849238977757)
            (2.4258723362572514,14.293805044683975)
            (2.425872353950117,13.735761783533029)
            (2.4258723672484397,13.328783833093553)
            (2.4258723760158514,13.06707410251885)
            (2.42587238196727,12.89254663770772)
            (2.4258723867827734,12.75313622463561)
            (2.425872391244753,12.6252967479624)
            (2.4258723956266754,12.500874654963404)
            (2.4258724045599402,12.250411796508594)
            (2.425872414563939,11.975121390236131)
            (2.4258724283766155,11.605644743161033)
            (2.425872440865828,11.280208633305865)
            (2.425872448558021,11.083901649103725)
            (2.425872453653572,10.955825868612253)
            (2.42587245845145,10.836910184034615)
            (2.4258724627720993,10.730890555564773)
            (2.4258724686054878,10.589216208215712)
            (2.425872475334985,10.42748426513686)
            (2.4258724866299106,10.162057157571645)
            (2.42587250074675,9.839057224976651)
            (2.425872512896012,9.568993489339045)
            (2.425872520697171,9.399410667469956)
            (2.42587252673746,9.270240137383368)
            (2.4258725322273516,9.154391159486647)
            (2.425872537338859,9.047722778363099)
            (2.425872545678596,8.876030811339467)
            (2.425872555724525,8.673011114677495)
            (2.4258725702226447,8.388497414078929)
            (2.4258725828638816,8.14741613097872)
            (2.425872590769717,7.999927307139956)
            (2.4258725968932175,7.887651504256839)
            (2.4258726024765984,7.78671158382106)
            (2.4258726079705215,7.68856182757243)
            (2.4258726158173496,7.550188372858869)
            (2.4258726268933133,7.358960505605087)
            (2.425872641245081,7.118258099689475)
            (2.425872653514634,6.918256523084289)
            (2.4258726613613084,6.793181861115484)
            (2.4258726676732345,6.6943115899247525)
            (2.425872673532427,6.603819314208189)
            (2.4258726800373744,6.504698605295196)
            (2.425872688157883,6.382771048745281)
            (2.4258727035066108,6.158418184474972)
            (2.4258727182505653,5.949923928849302)
            (2.4258727280357344,5.815219089013714)
            (2.4258727356209513,5.713014150146802)
            (2.4258727425169804,5.62166613074702)
            (2.425872749118726,5.53550074655328)
            (2.4258727597648853,5.398935074221907)
            (2.4258727764117785,5.192011420322003)
            (2.4258727906056907,5.02173120033125)
            (2.425872799352776,4.91932142575972)
            (2.42587280630911,4.839451369518128)
            (2.4258728127620848,4.766521376777903)
            (2.425872821109336,4.6737169564884224)
            (2.4258728311820796,4.563862647530704)
            (2.425872846028803,4.406677089458835)
            (2.4258728595722188,4.267771878943428)
            (2.4258728700297696,4.163446016119856)
            (2.42587287840052,4.081771741517003)
            (2.4258728862710712,4.0063922481837295)
            (2.4258728957686255,3.9171919698741937)
            (2.425872910738417,3.78035699056311)
            (2.4258729263041063,3.6430464195628427)
            (2.4258729367275547,3.553778021629994)
            (2.425872945256632,3.4823312460066194)
            (2.4258729532503747,3.41663641391999)
            (2.425872963801616,3.3317179295132915)
            (2.42587297849578,3.216711562002051)
            (2.4258729931965326,3.1055992680498727)
            (2.425873004699156,3.0212488363948267)
            (2.4258730151431136,2.946605884892866)
            (2.425873024616256,2.8804433483372405)
            (2.425873037390809,2.79341187027191)
            (2.425873057418916,2.662031875519321)
            (2.425873069865552,2.583452727500806)
            (2.4258730795465544,2.523896234829455)
            (2.425873088469837,2.4701851704240205)
            (2.425873101219421,2.3953164663695055)
            (2.4258731188098466,2.2955068352474615)
            (2.4258731329374212,2.2183439083363443)
            (2.4258731439473373,2.1599627613863466)
            (2.425873154230185,2.1067896101967074)
            (2.4258731667586955,2.0436957107837057)
            (2.425873188575897,1.9381075011224749)
            (2.425873201802307,1.8767080431587957)
            (2.4258732127392513,1.8273713468528752)
            (2.4258732231261484,1.7816722169270771)
            (2.425873240345106,1.7082149373633813)
            (2.425873259314707,1.6307524011906946)
            (2.4258732716154037,1.5823837871346138)
            (2.425873283286951,1.5377846968770763)
            (2.42587329558669,1.4920961394269647)
            (2.425873311454364,1.4350056741244066)
            (2.425873329164952,1.373855852878182)
            (2.4258733439198883,1.3248504024257597)
            (2.425873357907293,1.2799807396923568)
            (2.4258733725670427,1.2345342712515086)
            (2.425873391448802,1.178289686474301)
            (2.425873408424964,1.129858482490305)
            (2.4258734245055544,1.0857758515502873)
            (2.4258734395110464,1.0461497410206932)
            (2.425873457409227,1.000700316428192)
            (2.4258734776556827,0.9516050969870725)
            (2.4258734942030338,0.913233802066992)
            (2.4258735099000783,0.8782288541712235)
            (2.4258735271712673,0.8412163132778468)
            (2.4258735491543026,0.7962854998176041)
            (2.425873567412815,0.7607584954191264)
            (2.425873584675025,0.7285952897756565)
            (2.4258736026771537,0.6964618890622777)
            (2.425873626123551,0.6566556139957466)
            (2.4258736456834487,0.6251613364798987)
            (2.425873664259395,0.5966205113919583)
            (2.425873683954533,0.5677450120550877)
            (2.4258737086808395,0.5334035436693406)
            (2.4258737296204007,0.50592159702195)
            (2.425873749705831,0.4808631908716695)
            (2.425873771896082,0.4545820937078258)
            (2.4258737975975273,0.42588760474316145)
            (2.425873822151065,0.4001373730970808)
            (2.4258738450788395,0.37746953214730267)
            (2.4258738696990902,0.3545184058448138)
            (2.4258738958933996,0.33159891033662414)
            (2.4258739218555436,0.3103159497391158)
            (2.4258739479732743,0.29025364270039766)
            (2.4258739753090106,0.2706130155407221)
            (2.4258740033659447,0.25180765711641984)
            (2.4258740318601637,0.23401904015942154)
            (2.4258740611781153,0.21699978170494502)
            (2.425874091353468,0.20074846035918287)
            (2.4258741222713445,0.18533381429078316)
            (2.42587415405292,0.1706968617899169)
            (2.4258741867497307,0.15682022247294333)
            (2.425874220364279,0.1437064199087171)
            (2.4258742549655783,0.13132998881289734)
            (2.4258742905976933,0.1196765602321037)
            (2.425874327303217,0.10873177454313973)
            (2.42587436514074,0.09847630036948034)
            (2.4258744041608296,0.08889324949093994)
            (2.4258744444208284,0.07996367327714841)
            (2.425874485979697,0.07166804418694497)
            (2.4258745288968484,0.06398633010520724)
            (2.4258745732337093,0.05689755037119036)
            (2.4258746190498384,0.05038028351288796)
            (2.425874666401869,0.04441249392963219)
            (2.425874715338262,0.03897181055804079)
            (2.425874765892949,0.03403561505019479)
            (2.4258748180746235,0.029581233713726347)
            (2.4258748718515144,0.02558605737974426)
            (2.4258749271303723,0.02202757922042046)
            (2.425874983730818,0.018883225461807495)
            (2.4258750413593155,0.016129885634058407)
            (2.4258750995915217,0.013743134815013916)
            (2.425875157872274,0.01169640583182645)
            (2.4258752155335035,0.009960662549248238)
            (2.4258752718113565,0.008505162409476533)
            (2.425875325827803,0.00729945802961463)
            (2.4258753764799783,0.006316615786738584)
            (2.4258754136387033,0.0056757925657025705)
            (2.4258754486754754,0.005127424126803564)
            (2.4258754859262837,0.004598302191989706)
            (2.4258755319712733,0.004013455971994196)
            (2.4258755877733607,0.0033953506747058044)
            (2.425875649834706,0.002808881394642183)
            (2.425875717904688,0.0022693539054719617)
            (2.4258757904361397,0.0017941871808966102)
            (2.4258758688624975,0.0013758371417925597)
            (2.425875952346399,0.001018950724971193)
            (2.425876042480139,0.0007160005339409332)
            (2.4258761387962635,0.00046735518826709514)
            (2.425876242837624,0.000269971089006568)
            (2.425876354726363,0.0001369128663251562)
            (2.425876476116388,0.00012373398984291627)
            (2.4258766078818255,0.0001896696109914406)
            (2.4258767520686315,0.00025445876425917515)
            (2.4258769105729554,0.0003043725098043406)
            (2.4258770863663903,0.0003400985525496162)
            (2.4258772829932043,0.0003641874649615077)
            (2.425877505440226,0.0003794784084018262)
            (2.4258777604225323,0.0003884824962372698)
            (2.42587805751851,0.00039329467514828063)
            (2.425878410732208,0.00039553706597532796)
            (2.4258788414290127,0.0003963732424926092)
            (2.4258793839908894,0.0003965568858057765)
            (2.4258800972236743,0.000396505882818308)
            (2.4258810895230085,0.0003964030306574593)
            (2.4258825798474533,0.0003963073639430864)
            (2.425885065362857,0.00039624416094427285)
            (2.425889918181912,0.0003962217663941445)
            (2.4259035296578024,0.00039622551718641126)
            (2.4259376861602377,0.0003962473307245175)
            (2.4260301054543936,0.00039630491996150665)
            (2.426303285943543,0.00039649935493486126)
            (2.4270334777787843,0.00039700666893340843)
            (2.429246537463333,0.000398572163796632)
            (2.4376022944725135,0.0004046273074700157)
            (2.447627788720958,0.000412098553853691)
            (2.4555004582557594,0.00041815556033882614)
            (2.4629944390029266,0.00042401059155109083)
            (2.471997896535881,0.00043078124583381346)
            (2.480506323628825,0.00043659927208511656)
            (2.4882899852843057,0.00043553852237409246)
            (2.4966649541870614,0.00039115603288321837)
            (2.504765993320537,0.00032504705915786716)
            (2.5121298923982733,0.00021995434961281316)
            (2.5198455672051696,0.0001336888805550846)
            (2.5270891588976805,9.513928406635499e-5)
            (2.534141407069502,8.63984857491789e-5)
            (2.5417338518406325,8.093601806461087e-5)
            (2.5495024406014797,7.787695102406207e-5)
            (2.557066480553862,7.81932123562649e-5)
            (2.564598296920244,7.899270994828403e-5)
            (2.5730214876280484,8.01373894967533e-5)
            (2.5806872301001804,8.140809673401018e-5)
            (2.5879587625670233,8.270306107965229e-5)
            (2.5956803244686584,8.413986605291966e-5)
            (2.6032470535810646,8.560293841083826e-5)
            (2.6105047554538894,8.705341373224282e-5)
            (2.6178564957579953,8.856764971773997e-5)
            (2.6252022990920816,9.012701575438614e-5)
            (2.632371356640396,9.169462614461042e-5)
            (2.63949300150034,9.329845505511378e-5)
            (2.6466043432352606,9.494803428358648e-5)
            (2.6536196305767765,9.662444644016002e-5)
            (2.6605556927576206,9.83318553267541e-5)
            (2.6674530309801616,0.00010008109520536878)
            (2.6742854864852106,0.00010186651865229097)
            (2.681042431452113,0.00010368596832212601)
            (2.687743329473867,0.00010554538973762856)
            (2.694386312121678,0.00010744521588794192)
            (2.700961922726621,0.00010938355283967525)
            (2.707475671525138,0.00011136280152353203)
            (2.7139310300355763,0.00011338492116467532)
            (2.720324018578314,0.00011544957934847363)
            (2.7266548735270244,0.00011755772206584654)
            (2.732926249913443,0.00011971115923960962)
            (2.7391374657396956,0.00012191062482868048)
            (2.74528785115834,0.0001241568413733302)
            (2.7513786018552593,0.0001264512255646271)
            (2.757410161161182,0.0001287949651885913)
            (2.7633822297115653,0.00013118897979358027)
            (2.7692952318152537,0.00013363449013352653)
            (2.7751497278646218,0.000136132809629509)
            (2.780945821668852,0.0001386850899252164)
            (2.786683722244887,0.00014129254923852142)
            (2.792363861544034,0.0001439565359113759)
            (2.797986530549874,0.00014667836661468232)
            (2.803551951716737,0.0001494593532083409)
            (2.809060458761224,0.0001523008918450095)
            (2.814512386763096,0.0001552044130993079)
            (2.8199080119960023,0.0001581713492221723)
            (2.8252476359240806,0.00016120317802017898)
            (2.83053158974993,0.00016430142834972738)
            (2.835760183518156,0.00016746765226695155)
            (2.8409337226142752,0.0001707034341356655)
            (2.8460525314718983,0.00017401040632348923)
            (2.8511169342116935,0.0001773902387179045)
            (2.8561272497465104,0.00018084463598329082)
            (2.861083802413199,0.00018437534537376946)
            (2.86598692304363,0.0001879841588683036)
            (2.8708369410721266,0.00019167290860430317)
            (2.875634187747309,0.00019544347004526116)
            (2.8803789985481623,0.00019929776499096082)
            (2.8850717108529147,0.00020323776096610956)
            (2.889712663249071,0.00020726547171963676)
            (2.894302196982018,0.000211382959584571)
            (2.898840656131039,0.00021559233693049275)
            (2.9033283863006067,0.0002198957662515384)
            (2.9077657351229806,0.00022429546187579543)
            (2.912153052154093,0.0002287936911815099)
            (2.9164906893386817,0.00023339277645201327)
            (2.920779000601921,0.00023809509590764764)
            (2.925018341458849,0.00024290308472492173)
            (2.9292090691899686,0.00024781923669415525)
            (2.9333515430022743,0.0002528461059535675)
            (2.9374461239080296,0.00025798630846245456)
            (2.9414931743404034,0.00026324252316045773)
            (2.94549305857182,0.0002686174941856973)
            (2.949446142326919,0.0002741140321351688)
            (2.953352792412805,0.0002797350153132467)
            (2.9572133773768847,0.00028548339249535876)
            (2.9610282671226518,0.0002913621843333554)
            (2.9647978327893494,0.0002973744851524316)
            (2.9685224463899917,0.00030352346438563486)
            (2.972202481188511,0.0003098123692516446)
            (2.9758383113360467,0.00031624452631825724)
            (2.979430311994005,0.00032282334393313693)
            (2.9829788592127984,0.0003295523143245851)
            (2.9864843300422734,0.0003364350162190328)
            (2.989947101724342,0.0003434751157129891)
            (2.9933675522724057,0.0003506763698775594)
            (2.9967460601273395,0.0003580426286722493)
            (3.0000830042662585,0.0003655778378595808)
            (3.0033787640845446,0.00037328604155077423)
            (3.006633719067557,0.00038117138430261846)
            (3.0098482488986678,0.000389238114287788)
            (3.0130227331412476,0.0003974905855238566)
            (3.01615755175628,0.0004059332623514289)
            (3.0192530841665617,0.00041457072022431103)
            (3.022309709974047,0.0004234076509591084)
            (3.0253278082471797,0.0004324488642108568)
            (3.0283077578230304,0.0004416992918624249)
            (3.03124993700977,0.0004511639908058036)
            (3.034154723683981,0.00046084814702780543)
            (3.037022495003283,0.0004707570785832597)
            (3.0398536275038475,0.0004808962399370822)
            (3.04264849664027,0.00049127122445478)
            (3.0454074772534594,0.000501887770343876)
            (3.0481309432935664,0.0005127517641467065)
            (3.050819267733003,0.00052386924500874)
            (3.0534728223085623,0.0005352464083342375)
            (3.0560919774485504,0.0005468896102510452)
            (3.0586771025401527,0.00055880537380983)
            (3.0612285655098934,0.0005710003923354708)
            (3.06374673292238,0.000583481535197907)
            (3.0662319697455787,0.0005962558521782873)
            (3.0686846396100624,0.000609330580497756)
            (3.0711051042583253,0.0006227131478438928)
            (3.073493723964605,0.0006364111806616081)
            (3.075850857155377,0.0006504325083902079)
            (3.078176860508764,0.0006647851705020059)
            (3.080472088595899,0.000679477420970732)
            (3.0827368942844227,0.0006945177376751281)
            (3.084971628384002,0.0007099148273698446)
            (3.087176639601851,0.0007256776327000529)
            (3.0893522745001323,0.0007418153394706606)
            (3.0914988773149426,0.000758337383081199)
            (3.0936167904784484,0.0007752534606946029)
            (3.095706353876684,0.0007925735340149912)
            (3.0977679050984914,0.0008103078397605227)
            (3.0998017794018544,0.0008284668983804506)
            (3.1018083095508238,0.0008470615218632132)
            (3.103787825921602,0.0008661028242267693)
            (3.1057406562185506,0.0008856022286607791)
            (3.107667125838352,0.0009055714812770655)
            (3.109567557588967,0.0009260226590476262)
            (3.1114422715496404,0.0009469681791270307)
            (3.1132915851821314,0.0009684208112196504)
            (3.1151158131964594,0.0009903936876622934)
            (3.116915267778648,0.0010129003182154112)
            (3.118690258223712,0.00103595459811228)
            (3.120441090936849,0.0010595708205928102)
            (3.122168069773832,0.0010837636947446463)
            (3.1238714956913975,0.001108548354718653)
            (3.1255516667510053,0.0011339403737946647)
            (3.127208878123291,0.0011599557789922917)
            (3.1288434221999673,0.0011866110680251386)
            (3.130455588383141,0.001213923221681891)
            (3.1320456633053495,0.0012419097237145774)
            (3.1336139304211503,0.0012705885705062566)
            (3.1351606703348454,0.0012999782938932277)
            (3.1366861608084844,0.001330097979573193)
            (3.138190676573898,0.0013609672821452328)
            (3.1396744894495603,0.001392606446574435)
            (3.1411378680686313,0.0014250363221283277)
            (3.1425810781926953,0.0014582783893512764)
            (3.144004382726915,0.001492354782108623)
            (3.145408041460478,0.0015272883035515733)
            (3.146792311188006,0.00156310245140825)
            (3.148157445646191,0.001599821439677531)
            (3.1495036956324176,0.0016374702258978042)
            (3.1508313091170947,0.0016760745398149914)
            (3.1521405310079142,0.0017156609029939198)
            (3.1534316031006484,0.0017562566536532642)
            (3.1547047642848787,0.0017978899804575465)
            (3.155960250491679,0.0018405899498140838)
            (3.157198294808496,0.001884386539752209)
            (3.1584191273488695,0.001929310666567763)
            (3.159622975211659,0.0019753942148667304)
            (3.1608100626003,0.002022670074711796)
            (3.1619806108595743,0.0020711721774173747)
            (3.1631348385119002,0.002120935532792826)
            (3.1642729611445,0.002171996261097738)
            (3.1653951914530505,0.002224391632395999)
            (3.1665017393568573,0.00227816011105427)
            (3.167592811965753,0.0023333413951366656)
            (3.1686686136919056,0.002389976464467091)
            (3.1697293460789475,0.002448107615639058)
            (3.170775207918293,0.0025077785128300558)
            (3.171806395292398,0.0025690342370694274)
            (3.1728231016172326,0.0026319213374833283)
            (3.173825517683984,0.002696487884609675)
            (3.1748138315709387,0.0027627835170400384)
            (3.1757882288182078,0.0028308595069136593)
            (3.1767488922161635,0.0029007688012911924)
            (3.1776960021674343,0.0029725661057543734)
            (3.1786297365381673,0.003046307935238583)
            (3.1795502706418732,0.0031220526750844932)
            (3.180457777285889,0.0031998606490454924)
            (3.1813524268168605,0.0032797941899908203)
            (3.1822343872804257,0.003361917724375869)
            (3.183103824287962,0.0034462978334997923)
            (3.183960901118563,0.0035330033380736262)
            (3.184805778705709,0.0036221053750910624)
            (3.1856386157357326,0.0037136774891714896)
            (3.1864595685270625,0.0038077957033231663)
            (3.1872687913955686,0.003904538647957644)
            (3.1880664363191777,0.00400398761431303)
            (3.188852653192673,0.004106226678599601)
            (3.1896275897124813,0.004211342785856274)
            (3.190391391471037,0.004319425863047227)
            (3.191144202095669,0.004430568945089891)
            (3.1918861632341913,0.004544868285221151)
            (3.192617414495554,0.004662423461000539)
            (3.1933380934906967,0.0047833374985180215)
            (3.194048335872457,0.004907717001547521)
            (3.1947482754659204,0.005035672302926812)
            (3.1954380442561705,0.005167317598179151)
            (3.1961177724229666,0.005302771092392616)
            (3.196787588374645,0.005442155153120697)
            (3.197447618608963,0.005585596431280974)
            (3.198097987967802,0.005733226069910297)
            (3.1987388195825095,0.0058851798575593256)
            (3.199370235030778,0.006041598437161065)
            (3.1999923542400714,0.006202627463751091)
            (3.2006052954395203,0.006368417775076294)
            (3.2012091751958027,0.006539125588631713)
            (3.201804108564603,0.006714912741696024)
            (3.2023902091943186,0.006895946934246364)
            (3.2029675893104392,0.007082401948360852)
            (3.2035363596651822,0.007274457862292934)
            (3.2040966294190603,0.007472301243347943)
            (3.2046485062487826,0.007676125422119097)
            (3.205192096484288,0.007886130795772625)
            (3.2057275052719283,0.00810252516449956)
            (3.206254836520177,0.0083255240018405)
            (3.2067741927486724,0.008555350686341145)
            (3.2072856750831824,0.008792236794569572)
            (3.207789383186708,0.00903642237105594)
            (3.2082854155855642,0.009288156402606988)
            (3.2087738698766852,0.009547697283582257)
            (3.2092548425749055,0.009815313121087976)
            (3.2097284289414696,0.010091282022000637)
            (3.210194722826573,0.010375892375383748)
            (3.2106538167648737,0.01066944328464897)
            (3.2111058022716845,0.010972245164241475)
            (3.211550770117695,0.011284620389262387)
            (3.2119888102688963,0.011606903766949239)
            (3.212420011606329,0.011939442846264218)
            (3.212844461557328,0.01228259811525359)
            (3.213262246138087,0.012636743485354951)
            (3.2136734504506776,0.013002267207501614)
            (3.214078159063658,0.013379572816330312)
            (3.2144764561554418,0.013769079964872203)
            (3.2148684250326727,0.014171224681512473)
            (3.215254147510199,0.01458645936946046)
            (3.215633703737023,0.015015253150563916)
            (3.216007172744491,0.01545809303233741)
            (3.2163746332407026,0.015915485581389936)
            (3.2167361640829957,0.016387958483298652)
            (3.2170918438305045,0.016876061049513506)
            (3.217441749692334,0.017380363723645285)
            (3.2177859567847036,0.017901457665753174)
            (3.2181245383554744,0.018439955579312148)
            (3.2184575670796183,0.018996494450015073)
            (3.2187851163585988,0.0195717389354933)
            (3.2191072605470064,0.020166383480790764)
            (3.2194240735260258,0.02078115141146075)
            (3.219735626862941,0.02141679245721073)
            (3.2200419889218073,0.022074081267771873)
            (3.2203432259375337,0.022753819809592696)
            (3.220639404628514,0.02345684412907385)
            (3.2209305942147597,0.02418403148792461)
            (3.2212168660436977,0.024936302791113595)
            (3.221498290709095,0.02571461794305178)
            (3.221774934613547,0.026519967326898607)
            (3.222046858736831,0.02735336708721548)
            (3.2223141212110686,0.02821586551108005)
            (3.2225767822559246,0.029108559852101448)
            (3.222834907854795,0.030032613785297264)
            (3.223088568909924,0.030989262009063753)
            (3.2233378356318876,0.031979795308273544)
            (3.2235827707087856,0.03300553388526492)
            (3.223823426595855,0.034067810057872135)
            (3.2240598499005957,0.03516797998759883)
            (3.2242920909182695,0.03630746659368913)
            (3.224520211938411,0.037487810878414234)
            (3.224744287391572,0.038710692526320235)
            (3.2249643941347914,0.03997789519236218)
            (3.225180597157342,0.041291226728774104)
            (3.2253929407328985,0.04265244666031599)
            (3.2256014528785775,0.04406326465609345)
            (3.225806162801915,0.04552543923810676)
            (3.226007120929644,0.047040937337056866)
            (3.226204407335129,0.048612048924456794)
            (3.2263981197727176,0.05024135921693851)
            (3.2265883455993385,0.05193154220265012)
            (3.2267751341953588,0.053685082639023454)
            (3.22695848994593,0.055504109048416274)
            (3.227138395649636,0.05739051403784453)
            (3.227314856264025,0.05934639494921937)
            (3.2274879367711495,0.061374544653345464)
            (3.227657766729749,0.06347878441696572)
            (3.2278245012781697,0.06566357984780113)
            (3.2279882545858727,0.06793342051791659)
            (3.22814904461932,0.07029152732153006)
            (3.2283067893299036,0.07273986128686642)
            (3.2284613703008764,0.07527898802724628)
            (3.2286127338212256,0.07791065944851201)
            (3.228760973112553,0.08063839829706261)
            (3.2289063328787435,0.08346985142059166)
            (3.229049122500763,0.0864149865399544)
            (3.2291895611512773,0.0894820344790959)
            (3.229327642297283,0.09268102471289813)
            (3.2294631048061033,0.09599721886941724)
            (3.229595564900216,0.09945525690763303)
            (3.2297247645399496,0.10294022015770259)
            (3.2298507478222476,0.10654987780899466)
            (3.2299740121885225,0.10885728223124283)
            (3.2300951303130807,0.10681933774672388)
            (3.2302149706539653,0.08586344996916091)
            (3.2303326218794743,0.06162695868302275)
            (3.230449160206957,0.048963879720604)
            (3.23056209283682,0.04275523891849481)
            (3.2306701431766864,0.03947764419883997)
            (3.230773061947066,0.03932325687558858)
            (3.230875757143197,0.039361135174888755)
            (3.230976938259966,0.03985961301391238)
            (3.2310783854891167,0.04102807410639464)
            (3.231182300333893,0.042355736503447004)
            (3.2312865922819713,0.04395689810675867)
            (3.2313874809308385,0.045704650443996256)
            (3.23148224340369,0.04744001589644692)
            (3.2315696477334117,0.04919858075106463)
            (3.231650383525389,0.05091862698502071)
            (3.2317270137795,0.05263519690512647)
            (3.231803887581024,0.05448268631186302)
            (3.231887479402799,0.05661048740787314)
            (3.2319846665635312,0.05926876203655514)
            (3.232090604309509,0.06242481783239882)
            (3.232174922766405,0.06513288361805179)
            (3.232243981245686,0.06749048666917946)
            (3.2323014305919746,0.06956557965076952)
            (3.2323566330969506,0.07165184570210824)
            (3.2324064810446225,0.07362387975387916)
            (3.232455024249983,0.07564769870654586)
            (3.232515535869928,0.0783010658357784)
            (3.232594852290532,0.0820421549920891)
            (3.232703100659344,0.0876100587819535)
            (3.232783239377136,0.0921676906204542)
            (3.232843659185955,0.095864462632484)
            (3.2328905865642903,0.09891034743902502)
            (3.232928874616298,0.10146018758177364)
            (3.2329656629979415,0.1040002052480193)
            (3.2329994516797433,0.10646730912441996)
            (3.233034897463772,0.10911802312819446)
            (3.2331017456373465,0.11441714251387992)
            (3.233163177934802,0.11963925246166436)
            (3.2332420456762314,0.12721989956911114)
            (3.2332998558506842,0.13336117057352648)
            (3.2333464975263486,0.1386283318961087)
            (3.2333857495763456,0.1433561458542139)
            (3.2334195879855026,0.14760618056288005)
            (3.233452421896454,0.1517192005543133)
            (3.233483304332855,0.15593749197962228)
            (3.23351554160944,0.1604569193330127)
            (3.2335640570987114,0.1672901383634054)
            (3.2336204751079265,0.17653291710541832)
            (3.233691016994214,0.18838252594815197)
            (3.2337431640408694,0.19834671253480873)
            (3.233781996562221,0.2058088126978195)
            (3.2338118591005314,0.21192023099103663)
            (3.2338358607845334,0.2132970636811093)
            (3.2338565310291343,0.21284630957592743)
            (3.2338766333461577,0.21060157024939316)
            (3.233896455377364,0.20044206427109612)
            (3.233919604673938,0.19640911576413184)
            (3.2339482804562283,0.19220293271367228)
            (3.2339814723169105,0.19125430197766968)
            (3.2340308838182437,0.1924836993045671)
            (3.2340736781240254,0.20282766926965146)
            (3.2341090444987275,0.21135024216094034)
            (3.2341383011635725,0.21951421294587514)
            (3.234162676228374,0.22719014059789305)
            (3.2341833807042426,0.23219683613739306)
            (3.234203417375826,0.23884066323495823)
            (3.23422182093566,0.24500138131168184)
            (3.2342397889893144,0.25015614969259237)
            (3.2342597292414013,0.25697541679252445)
            (3.2343000998901235,0.26570031498636887)
            (3.2343393133559104,0.2813121109326238)
            (3.234379009383998,0.30398282850154323)
            (3.234408360222523,0.32258529960348653)
            (3.2344296382912376,0.3367676630340355)
            (3.234445781370555,0.34832985084266244)
            (3.2344588202579674,0.3580776960355548)
            (3.2344713525941318,0.36749312337730194)
            (3.2344827209285194,0.3759796652445844)
            (3.234493940097501,0.38505464636543446)
            (3.234507168009115,0.39620484862443894)
            (3.2345251081930466,0.4111000470128672)
            (3.234544571913175,0.43111954684202813)
            (3.2345691594881436,0.4517167477311613)
            (3.2346004147772422,0.4864527285915395)
            (3.234622988791125,0.5170694412240382)
            (3.2346404369650075,0.5428342996065024)
            (3.234654536188157,0.5647124987283877)
            (3.234666285141976,0.578083570336781)
            (3.234677613454273,0.5963230177149471)
            (3.2346878372932246,0.6096157210580381)
            (3.2346973757221913,0.6232090594818197)
            (3.23470709127968,0.6357370783138814)
            (3.2347192155897964,0.6520968620511258)
            (3.234736993032818,0.6858391074486836)
            (3.23475762498951,0.7161712413309061)
            (3.234784068821054,0.7820193245578534)
            (3.23480259711836,0.8401903835361625)
            (3.234815535054798,0.8819371437984449)
            (3.234824976228043,0.8954396575326244)
            (3.23483240787477,0.9086653989889117)
            (3.234838674590119,0.8801397310379706)
            (3.234844751761172,0.8811944190125307)
            (3.234850537855275,0.8715899292047883)
            (3.2348567167846527,0.8559090031459909)
            (3.234867332512137,0.8891324653625196)
            (3.234878197414276,0.9098375060479604)
            (3.2348911295797875,0.9648688809122786)
            (3.2349102754815737,0.97972796378048)
            (3.234924675480493,1.0541753226364425)
            (3.234935039932563,1.1142948342751597)
            (3.234942803750942,1.1299506072998176)
            (3.2349490329288373,1.1659597322608795)
            (3.2349542761684185,1.1933584492057627)
            (3.2349593517760415,1.2063946780927652)
            (3.234964154734262,1.2201248820930575)
            (3.2349692171271474,1.2472224092144397)
            (3.23497561168664,1.2871086093872224)
            (3.234984161163854,1.331780024717907)
            (3.2349945551638313,1.426103912275321)
            (3.2350104633179475,1.520135123455678)
            (3.2350215533473143,1.640677890488509)
            (3.235029082991702,1.740957619697377)
            (3.2350343661047765,1.8070275131137448)
            (3.2350383678812404,1.8428226875935954)
            (3.235041715150454,1.8737608889254136)
            (3.23504494725453,1.906712040087282)
            (3.23504800363195,1.9527893252815007)
            (3.235051369093304,2.002812515470427)
            (3.235058929273591,2.1285836542719925)
            (3.2350658761309172,2.233069481348898)
            (3.2350758002898794,2.4578472220121403)
            (3.2350845893794116,2.697942226120446)
            (3.2350909108886055,2.880565209762493)
            (3.2350954380129617,3.0287810149332746)
            (3.235098814362516,3.14365819017693)
            (3.2351015165623576,3.223740523299321)
            (3.235104093917328,3.2843762689618736)
            (3.235106483146247,3.3552828865762043)
            (3.2351089052698936,3.4301362267711393)
            (3.235112060054929,3.501290160445824)
            (3.2351160914235084,3.663136304441487)
            (3.2351211782407385,3.903592002579744)
            (3.23512996813387,4.213953739392607)
            (3.2351363996544564,4.518055228583671)
            (3.235140822956495,4.769127684616536)
            (3.235143934321992,4.964758945817427)
            (3.2351462599195333,4.89770993374246)
            (3.2351481548621748,4.9277319543859806)
            (3.2351499535311588,4.8585824209626365)
            (3.2351516161993916,4.765210827885289)
            (3.2351533846463596,4.743796611642903)
            (3.2351569741862023,4.151280587133599)
            (3.235161131783995,3.7006860450931076)
            (3.2351661418731537,4.01119199971759)
            (3.2351711619443324,4.331124949461596)
            (3.2351749360231157,4.613886034026954)
            (3.2351776493747595,4.85347957881886)
            (3.235179639896994,5.047572131187145)
            (3.2351811699247826,5.20097364429905)
            (3.2351824456929865,5.340922643446256)
            (3.2351836673470142,5.4773547721180345)
            (3.2351848864036703,5.611379955293466)
            (3.2351864011311213,5.787342087389938)
            (3.235188536128122,5.948508207542125)
            (3.2351912103843485,6.144781808443608)
            (3.2351956054170716,6.756321922187789)
            (3.235199522158335,7.314487490490898)
            (3.2352023820551827,7.825581638439665)
            (3.2352044123971235,8.20755041955627)
            (3.235205878185683,8.517507138911043)
            (3.235206990181079,8.768471228175436)
            (3.235207913284295,8.944845571935987)
            (3.235208794342328,9.155729882874299)
            (3.235209672079405,9.342506432859688)
            (3.235210768373189,9.614108988933893)
            (3.2352122325862256,9.827348660607083)
            (3.2352141079534333,10.153779985409464)
            (3.2352173544936735,10.861732431373508)
            (3.235220576029651,11.670224543294843)
            (3.235222949959775,12.449902047404352)
            (3.235224432715489,13.029842009452791)
            (3.23522554433667,13.482799675207973)
            (3.235226374770044,13.684024749394508)
            (3.235227056062306,13.942700015056543)
            (3.2352277022224922,14.088319240089069)
            (3.2352283276040494,14.342267633363244)
            (3.235229107822857,14.69891366202611)
            (3.2352301572969777,15.178676001806584)
            (3.235231566329065,15.557578247642155)
            (3.2352339620586767,16.89964329056081)
            (3.235236592504155,18.56878261501585)
            (3.235238535549625,19.91308035469036)
            (3.2352397083191704,20.807709878623857)
            (3.235240479745845,21.40549796607445)
            (3.235241082957646,21.528723482290353)
            (3.2352415683408893,21.603310647226525)
            (3.235242024248093,21.444898248228085)
            (3.235242469771607,21.035389047311476)
            (3.2352430530135643,20.908097628968978)
            (3.235243807580505,21.06946641183357)
            (3.2352448482900926,20.791269121179138)
            (3.2352465186312314,21.51846685332693)
            (3.2352488622394193,23.84044083116702)
            (3.2352503424830164,25.45844141410874)
            (3.2352512804072577,25.988450712477324)
            (3.2352519048030492,26.31787727697441)
            (3.235252389364901,26.467604070535405)
            (3.2352527775328705,25.311608385258555)
            (3.2352531429314944,25.038437356300257)
            (3.2352535099467508,23.958116234870694)
            (3.2352539197389736,23.503095351639896)
            (3.2352544743007337,23.618956201125105)
            (3.235255184528722,24.42211585949002)
            (3.235256317949573,23.9486690977304)
            (3.2352582640969945,25.621699540779233)
            (3.235259617334932,27.134569622622518)
            (3.2352604753200658,28.42650475561944)
            (3.2352610261177577,29.29317538576441)
            (3.235261447444157,29.642300932713734)
            (3.2352617778497597,30.021066107207975)
            (3.2352620856190004,30.332683463936156)
            (3.2352623689289097,30.784996750096447)
            (3.235262672967741,31.26485416665436)
            (3.2352633576413843,31.779543725115083)
            (3.235264119565879,31.296667313556465)
            (3.235265203046809,33.2887092163023)
            (3.235266750940719,35.6992730647975)
            (3.2352677036560546,37.80446662069437)
            (3.2352682683144325,38.90714192354291)
            (3.235268619574287,39.422133119458266)
            (3.23526888557724,39.80080702911316)
            (3.235269096408664,39.43088886653383)
            (3.235269294540111,39.49927093134202)
            (3.2352694931990538,38.6953302681766)
            (3.235269741051909,38.525307735374106)
            (3.2352700505976166,38.124686066054764)
            (3.235270440447089,38.78361435009159)
            (3.235271054060526,37.17777532511844)
            (3.2352725007650345,36.459320525378686)
            (3.2352735009328075,38.28728018059586)
            (3.235274100893483,39.95430288402038)
            (3.2352744639857107,41.053795399863745)
            (3.235274705208785,41.62569498677081)
            (3.2352749008628643,41.96188916168301)
            (3.2352750825585463,42.549913097105915)
            (3.2352752500089292,43.0656039235497)
            (3.2352754267773376,43.66910962808782)
            (3.2352758033787024,44.926560092210394)
            (3.235276217456377,45.85005887830363)
            (3.2352767962522346,47.611509013017205)
            (3.2352778909792415,46.5762263970903)
            (3.235278671936211,49.47511007316112)
            (3.235279135461598,51.287449843965085)
            (3.2352794152810245,52.4029554326244)
            (3.235279599160477,53.10158417206926)
            (3.235279747138936,53.40577310735114)
            (3.235279884328167,53.873861904737815)
            (3.2352800122710024,53.84232409807858)
            (3.235280147768701,54.29497203321035)
            (3.235280441619096,54.217166774977045)
            (3.2352807557840872,55.64745656157462)
            (3.235281192707378,56.80436619884236)
            (3.2352821572579966,50.639516634416864)
            (3.2352828372296676,54.08645036206785)
            (3.2352832239606073,56.060793434727024)
            (3.235283449362373,57.29592294476104)
            (3.235283594935551,58.14061803821933)
            (3.2352837113675226,58.60673437262193)
            (3.235283819090383,59.20489677962517)
            (3.2352839190976583,59.61208742785548)
            (3.2352840261011058,60.20737269174788)
            (3.235284254610791,61.035713232499404)
            (3.235284501167081,62.18365603791935)
            (3.2352848359889803,63.745944828697304)
            (3.235285816964618,60.31931867623279)
            (3.2352863845271704,64.23372293335706)
            (3.2352866840826997,66.414770792959)
            (3.2352868546600106,67.74584740768066)
            (3.235286965137462,68.57700076832093)
            (3.2352870544969434,69.25231001920001)
            (3.2352871376124543,69.84790487707485)
            (3.2352872163671433,70.28520039423633)
            (3.2352873048183044,70.8861639508825)
            (3.235287450063251,71.1998974480682)
            (3.2352876259199372,71.90295347877158)
            (3.2352878590851337,73.64891258293477)
            (3.2352883307062745,70.82762581835918)
            (3.235288969990384,75.05958845988896)
            (3.235289365940487,78.99242483911851)
            (3.235289594265006,81.39035797888212)
            (3.2352897341188465,82.91162833819726)
            (3.2352898398187273,84.06711066692088)
            (3.2352899223742577,84.94657974061998)
            (3.235289999362155,85.82263855618518)
            (3.235290071935292,86.63515975413294)
            (3.2352901496577027,87.54083334012381)
            (3.2352902917716437,89.13010879988687)
            (3.2352904582870434,90.47266753932607)
            (3.235290666941763,92.85103293870603)
            (3.235291012034996,94.51521494431819)
            (3.235291504609542,99.14836355796182)
            (3.2352918407994915,104.11246049806051)
            (3.235292042283203,107.24307654817991)
            (3.235292167523011,109.2314431458379)
            (3.2352922622515026,110.7787013376596)
            (3.235292335710787,111.93940146741228)
            (3.2352924039866746,113.09167203260724)
            (3.2352924673242214,114.09766158045093)
            (3.2352925321367816,115.19736355539756)
            (3.235292619679946,116.7102953534925)
            (3.2352927362134323,118.36971087255756)
            (3.235292881770306,120.19526824422044)
            (3.2352930804256212,123.77377122754386)
            (3.2352935516340873,129.37594231528016)
            (3.235293913258953,136.70422589153222)
            (3.2352941275965135,141.19774455477318)
            (3.235294254814054,143.99560131490338)
            (3.2352943371457417,145.7818572324589)
            (3.2352944023143397,146.47058296479042)
            (3.2352944622896573,147.53004640068087)
            (3.23529451633894,147.73405682312466)
            (3.23529456866343,148.58473966150137)
            (3.235294629193829,149.4018141120238)
            (3.2352947324843107,151.69484746589958)
            (3.2352948596173805,154.79498236902884)
            (3.2352950227525303,158.87819638017697)
            (3.235295309269997,166.72404894404883)
            (3.2352956806238677,177.42338373626657)
            (3.2352959047144587,184.81383881971863)
            (3.2352960351890623,189.30489907595657)
            (3.235296116164496,192.09899181958633)
            (3.235296178024947,194.09661317074915)
            (3.2352962269525536,195.57556929957144)
            (3.2352962727540526,196.65551901856617)
            (3.2352963159004706,198.0198287122118)
            (3.2352963613483863,199.40084150464585)
            (3.2352964295402544,201.37283367355158)
            (3.2352965165761844,204.50233268374402)
            (3.235296623147887,205.92911831112812)
            (3.235296767823423,209.45274777295853)
            (3.235297153031792,221.13141246407648)
            (3.235297417400604,227.9757914680506)
            (3.235297568391333,228.89133709417354)
            (3.2352976570892156,224.39626591048574)
            (3.2352977151311126,222.38692556220707)
            (3.2352977607622853,204.31886100055962)
            (3.235297802625667,200.42978765507993)
            (3.2352978408642525,185.23076945681242)
            (3.235297876621714,180.54663776762797)
            (3.235297917148091,176.94265898859672)
            (3.235298000212424,152.34195288824282)
            (3.235298096262482,148.3328163833367)
            (3.2352982126297642,142.109852675999)
            (3.235298397242089,143.83311948133536)
            (3.235298647058417,149.60619333712603)
            (3.235298821333482,153.7046618417797)
            (3.235298929825988,157.47181633479704)
            (3.235298999282183,159.945326764801)
            (3.2352990526053635,161.85384206156593)
            (3.235299094273084,163.34821680030865)
            (3.2352991330471035,164.8058020241219)
            (3.2352991686914327,166.1550616796254)
            (3.2352992037324024,167.3849687179528)
            (3.235299243254712,168.89838823075112)
            (3.235299332676284,172.19131969836386)
            (3.23529942962272,175.16675062479476)
            (3.2352995485102976,179.74579308007188)
            (3.235299744349466,186.2633395767145)
            (3.2352999560098556,194.72841055586125)
            (3.2353000862851133,201.07152366329316)
            (3.235300163742771,204.98261527902133)
            (3.2353002127796247,207.48573270344463)
            (3.235300250663893,209.4598300685257)
            (3.2353002809272398,211.04219832068193)
            (3.2353003093506096,212.54451724680723)
            (3.235300336324033,213.93839517390552)
            (3.2353003645938028,215.43400343621218)
            (3.235300404005453,217.56772767652532)
            (3.235300455902593,220.0303714576606)
            (3.2353005191036415,222.80247560244797)
            (3.2353006004355565,227.41748659354263)
            (3.235300735797825,232.38544452173167)
            (3.2353009393015646,243.3124781118184)
            (3.2353010873385273,253.13768161580987)
            (3.2353011780365946,259.39683380841444)
            (3.2353012350069608,263.43360087253086)
            (3.235301278179659,266.5299999583327)
            (3.23530131139812,268.8714069460633)
            (3.2353013421397194,271.15504873836835)
            (3.2353013699428015,273.2271910567785)
            (3.235301396490591,275.22594808488367)
            (3.235301424457091,277.3678270944429)
            (3.2353014629685024,280.34161057430117)
            (3.2353015156589118,284.07737304273587)
            (3.235301580697114,288.39294957160683)
            (3.2353016643097514,295.1592357347417)
            (3.235301810895902,304.0976549698676)
            (3.2353019980069457,319.05580607171385)
            (3.2353021084897513,329.54714960592906)
            (3.2353021725961404,335.86132510716067)
            (3.235302212550623,339.8327869283858)
            (3.235302243214454,342.7838134414147)
            (3.2353022675146765,345.16599262435864)
            (3.235302290266577,347.19719358356144)
            (3.2353023115415227,349.37122039286)
            (3.2353023330497934,351.606205735825)
            (3.2353023589568264,354.1346722492621)
            (3.2353024017105216,358.3681094839592)
            (3.235302454083003,361.4069749540278)
            (3.2353025178827504,366.5833048584143)
            (3.235302611090507,373.00433391358484)
            (3.2353027706543194,377.84973610639577)
            (3.235302891620749,392.09586496497025)
            (3.235302965066345,401.0775627932891)
            (3.235303010361804,405.3179743454523)
            (3.2353030408791525,408.69451011842654)
            (3.235303065539934,409.1893652255561)
            (3.2353030883901943,411.1957420267156)
            (3.2353031089826794,410.7836258954867)
            (3.235303128589904,412.4236303356792)
            (3.2353031491901145,414.01068923867604)
            (3.2353031767563127,413.9693027162796)
            (3.2353032158578636,418.1769706209381)
            (3.2353032639542154,417.03729473333055)
            (3.235303323654591,416.07612797564434)
            (3.235303417414543,420.2768077075737)
            (3.235303557513641,421.89336077555697)
            (3.2353036576759497,436.07147165227445)
            (3.2353037180377417,445.09436535128765)
            (3.2353037555473407,449.23277745749505)
            (3.235303783917551,453.15463940815056)
            (3.2353038057629298,454.69412657140117)
            (3.235303825993637,457.26945425037945)
            (3.2353038443271016,457.683129408522)
            (3.2353038617700336,460.0462205682604)
            (3.2353038799454663,462.32843163404476)
            (3.2353039035108364,463.7384879935075)
            (3.2353039382603455,468.70468421817475)
            (3.235303981301177,469.1385507735012)
            (3.2353040342032213,469.39525282695234)
            (3.235304113816336,478.00315985250916)
            (3.2353042378938865,482.32217358219617)
            (3.2353043280547813,497.9510061432392)
            (3.235304382419262,507.764507854064)
            (3.2353044161079905,512.094041153306)
            (3.235304441521384,516.2167783952677)
            (3.235304461018863,517.1489000911826)
            (3.235304479052602,519.897804974952)
            (3.23530449535898,519.440114167307)
            (3.235304510784915,521.779326564976)
            (3.235304526667412,523.741851435489)
            (3.235304546398584,523.9157496446527)
            (3.235304578180427,529.4498706011451)
            (3.2353046173582287,528.6260385186952)
            (3.2353046646444197,527.1698196075407)
            (3.235304733429372,535.8739828247844)
            (3.235304844471572,532.2069203628776)
            (3.235304926338318,548.0635429219169)
            (3.2353049755677916,558.2216390948914)
            (3.2353050059142174,562.0645438665493)
            (3.235305028725875,565.7908534817271)
            (3.2353050461474755,566.06078947037)
            (3.2353050622364354,568.8727390883336)
            (3.23530507676241,567.0975350497737)
            (3.2353050904347924,569.4262444530774)
            (3.2353051043794836,570.9813256306654)
            (3.23530512114659,570.6731181035777)
            (3.2353051515858553,576.3886085335154)
            (3.235305188007107,573.6321727641024)
            (3.235305231251772,569.1384710785183)
            (3.2353052926929213,580.0890298252222)
            (3.2353053904836204,575.7145698087434)
            (3.235305462724551,590.1993637991372)
            (3.2353055063227205,600.2691747250756)
            (3.2353055332648886,604.8110910821995)
            (3.2353055535264357,607.7514461146317)
            (3.2353055690199053,609.1982042820363)
            (3.2353055833356565,612.0036739888827)
            (3.235305596277667,611.2172889959942)
            (3.235305608465757,613.239721130822)
            (3.2353056208501054,615.164386004121)
            (3.235305635542006,616.7111061238554)
            (3.235305664520173,620.9048797889436)
            (3.2353056981660955,619.2617504731844)
            (3.235305737744049,614.0967255858806)
            (3.2353057926388895,626.271666660555)
            (3.2353058790879885,630.7195698691387)
            (3.235305942590469,644.8652669449514)
            (3.235305981029383,655.1487555662685)
            (3.235306004854105,660.7607401327595)
            (3.235306022789495,663.5010663853805)
            (3.235306036535724,666.0285033135464)
            (3.235306049249084,668.7678821177104)
            (3.2353060607580804,669.2631910819812)
            (3.2353060716236084,671.0325015827719)
            (3.2353060826579196,673.3811163929347)
            (3.235306095712741,676.0409716256019)
            (3.235306122188833,679.6679709816622)
            (3.235306152537287,680.3229904686971)
            (3.2353061880548464,676.7962536213997)
            (3.235306236375433,688.8809605380295)
            (3.2353063146857153,698.3665334814035)
            (3.23530637232438,713.8436269966627)
            (3.2353064071502837,724.8820240224835)
            (3.235306428684887,731.1757668550937)
            (3.2353064448692908,734.2582347361518)
            (3.235306457254166,737.1560172364468)
            (3.2353064687032838,740.0489620173274)
            (3.2353064790564736,740.971567492992)
            (3.235306488818715,742.8619056750968)
            (3.2353064986879754,745.4135329865915)
            (3.235306510200909,748.3324506149997)
            (3.2353065368194542,750.7423544809634)
            (3.2353065655037963,748.0491994885853)
            (3.235306598553178,743.4731096029866)
            (3.2353066424923274,756.7051061870252)
            (3.2353067117466106,761.6655036132943)
            (3.235306762621849,775.2969879930636)
            (3.2353067933696624,786.5325944184478)
            (3.235306812357063,792.8372926014667)
            (3.2353068266170966,795.0469763743952)
            (3.235306837533372,798.3074306338477)
            (3.2353068476283893,801.0705532674283)
            (3.2353068567708307,801.9413455043882)
            (3.235306865421417,803.2789406141351)
            (3.235306874208772,806.0541290731113)
            (3.2353068845759774,809.3193632505706)
            (3.2353069061599364,812.458288150028)
            (3.235306930529407,814.0365902026541)
            (3.2353069587731884,809.9799631735385)
            (3.2353069960144896,820.5311086734912)
            (3.235307062832088,832.4202001873987)
            (3.2353071121842794,850.1389137135728)
            (3.2353071417393626,862.9668910479073)
            (3.235307159808548,870.4398203144452)
            (3.2353071719234,873.5385243857651)
            (3.235307181714932,876.3467941616741)
            (3.2353071907918536,878.7972178671713)
            (3.235307199003917,879.3970802703502)
            (3.23530720680166,880.7833839155204)
            (3.2353072147523947,883.1471626829972)
            (3.2353072241294143,886.3231971148147)
            (3.2353072439590567,888.1180191991701)
            (3.2353072661996953,889.7435250389374)
            (3.2353072918525405,885.9013224063913)
            (3.2353073252407003,896.4874316191904)
            (3.2353073873972713,906.5038096907887)
            (3.235307432851306,924.417292631837)
            (3.2353074598727165,938.0122166309368)
            (3.2353074762861183,945.7442175677223)
            (3.235307487248112,948.7306677048922)
            (3.235307496094383,951.7816688462772)
            (3.2353075042912547,954.3692026005082)
            (3.2353075117042036,954.93431619587)
            (3.235307518746175,956.2054521401819)
            (3.2353075259245743,958.8064415752206)
            (3.2353075343677338,962.1725767408948)
            (3.235307552700745,963.7243747536851)
            (3.2353075729864442,964.7397903153258)
            (3.2353075962695725,960.0404804273729)
            (3.235307626223653,970.290187173962)
            (3.235307684257785,980.385158663211)
            (3.2353077262159795,999.013457361934)
            (3.235307750947808,1013.3628035222638)
            (3.235307765856796,1021.4965938804911)
            (3.2353077757657553,1024.6277200853356)
            (3.2353077837470314,1028.0472283140582)
            (3.2353077911382706,1030.8415609909603)
            (3.235307797819961,1031.7730205502705)
            (3.235307804174189,1033.112866638179)
            (3.235307810658613,1036.0260367807384)
            (3.2353078183004613,1039.7600466701506)
            (3.2353078345508264,1042.4700530833522)
            (3.235307852670285,1045.4960872585577)
            (3.2353078734528133,1042.5888876145334)
            (3.235307899989954,1052.4763338152904)
            (3.2353079577992228,1070.615619619832)
            (3.2353079972430634,1092.435509687633)
            (3.2353080197755633,1107.7813600957384)
            (3.235308033073169,1116.4030244743165)
            (3.2353080418150824,1120.1839195910886)
            (3.2353080488358734,1123.7584652053235)
            (3.2353080553336913,1126.8095863870246)
            (3.2353080612178204,1127.9126849899021)
            (3.2353080668452097,1129.6026559791271)
            (3.235308072649508,1132.505642240275)
            (3.235308079697441,1136.5516157460424)
            (3.2353080918900834,1142.2431992993504)
            (3.23530810656493,1150.4303764777944)
            (3.2353081235670036,1152.8129517078075)
            (3.2353081453186676,1160.6538941590009)
            (3.235308191310185,1188.7092615487834)
            (3.2353082350300766,1215.445975315259)
            (3.2353082602988743,1236.5755875832456)
            (3.235308275175409,1249.3464716743733)
            (3.2353082847631387,1255.8800589313057)
            (3.235308292318378,1261.8613963207995)
            (3.2353082984725474,1265.9304485905434)
            (3.235308304283347,1269.286538266301)
            (3.2353083097447795,1272.7378514371242)
            (3.2353083151437025,1276.8381648085094)
            (3.235308320997372,1281.3206267944447)
            (3.2353083293350724,1286.937261439217)
            (3.235308340676942,1295.6066449291227)
            (3.2353083542667105,1302.1760606524688)
            (3.235308370526863,1311.0817073283836)
            (3.2353083929378297,1328.9282804977115)
            (3.2353084438818063,1344.174923780436)
            (3.235308478453769,1378.2032812063105)
            (3.2353084982313964,1398.2480821030945)
            (3.2353085099777172,1408.1875881455585)
            (3.235308517759142,1415.4652487006394)
            (3.2353085240281425,1418.9978608884871)
            (3.235308529835102,1423.6622091513311)
            (3.235308535077512,1426.042441704168)
            (3.2353085400588673,1430.3784043651237)
            (3.2353085451076975,1434.7678532175737)
            (3.235308550913864,1437.2779611900805)
            (3.2353085631864476,1449.0270565019634)
            (3.2353085769164203,1453.9207423568255)
            (3.2353085925710388,1464.066310720936)
            (3.2353086119760017,1480.481187774635)
            (3.2353086534332993,1462.0615488729986)
            (3.235308685887464,1492.5811607832532)
            (3.235308705247535,1513.3503910825743)
            (3.235308716834815,1521.9041269072893)
            (3.2353087244588346,1528.4201010164904)
            (3.2353087305359733,1528.72266418169)
            (3.2353087355546633,1531.6636544631338)
            (3.235308740314102,1523.1146997376516)
            (3.2353087448204954,1525.8271335210177)
            (3.2353087493373223,1525.7228087527214)
            (3.23530875436964,1518.1978593089666)
            (3.2353087624954746,1523.969225943552)
            (3.2353087727754835,1514.622363880063)
            (3.2353087846998685,1506.733992484878)
            (3.2353087991598817,1519.5804239089284)
            (3.2353088206620333,1465.0273807153026)
            (3.235308858624444,1442.8907359098828)
            (3.2353088864801784,1474.533582142416)
            (3.235308903194277,1494.2668474102345)
            (3.2353089135422364,1503.3240857585502)
            (3.2353089213531265,1512.3009030557198)
            (3.2353089273432336,1517.5367143386034)
            (3.2353089323181394,1522.2472209117673)
            (3.2353089370416526,1525.2681393121593)
            (3.2353089414854628,1530.1338703379915)
            (3.235308945860357,1534.986822414519)
            (3.235308950570879,1538.615362875804)
            (3.2353089570246936,1546.0675620461086)
            (3.235308966147041,1553.753992589333)
            (3.2353089772452956,1565.1449714896055)
            (3.235308990512459,1582.0055516355621)
            (3.2353090084850242,1596.8758145868828)
            (3.235309051027841,1635.760325376714)
            (3.2353090778620874,1671.0142730619882)
            (3.2353090927531847,1691.917419625384)
            (3.2353091014682,1703.6649754614075)
            (3.2353091072152265,1710.3336980518993)
            (3.235309111855739,1715.9912418286372)
            (3.2353091161599323,1720.4138268102552)
            (3.2353091200676247,1725.5946298588124)
            (3.235309123823963,1729.8944889122345)
            (3.235309127706884,1734.9936607101556)
            (3.2353091324220213,1740.879458550522)
            (3.2353091406747065,1749.7704517722782)
            (3.235309150525714,1762.1562533977224)
            (3.235309161886124,1778.703158271385)
            (3.235309176269866,1792.0464929446546)
            (3.2353092033597775,1808.1368399789014)
            (3.2353092327540587,1852.465052025536)
            (3.2353092511520267,1881.9866293759978)
            (3.2353092623314246,1899.3510476065608)
            (3.2353092695913808,1911.084541034571)
            (3.235309275285808,1918.6433458423526)
            (3.2353092798631375,1925.5312801214457)
            (3.2353092841615854,1929.3182978386178)
            (3.235309288139675,1935.2398176824613)
            (3.235309291976453,1940.2412839395497)
            (3.235309295930401,1944.1001663838)
            (3.235309300665079,1950.8061629077577)
            (3.2353093103658486,1954.2539189552515)
            (3.23530932141692,1973.599633221289)
            (3.2353093342000157,1993.353214789755)
            (3.235309350693342,1999.7413348143425)
            (3.2353093840718525,2056.886427314276)
            (3.235309405922514,2094.81231161186)
            (3.2353094183133373,2117.0931745347857)
            (3.2353094256749673,2130.7438310112007)
            (3.235309430567559,2136.5595386674718)
            (3.235309434528498,2142.1104890504976)
            (3.235309438204849,2144.6996086175855)
            (3.2353094415493016,2146.754157896752)
            (3.2353094447718287,2149.6769026631287)
            (3.2353094481280293,2148.7276082343187)
            (3.2353094522868973,2151.452141218791)
            (3.235309458915998,2148.8610478188275)
            (3.2353094669950586,2164.569105374898)
            (3.23530947639124,2173.6759142300652)
            (3.2353094882783164,2146.2301439506987)
            (3.235309509105811,2173.636690746898)
            (3.2353095366265814,2221.7411340364065)
            (3.2353095542162182,2256.9030662292726)
            (3.2353095648538406,2278.4488233769493)
            (3.2353095716813467,2289.3958098149783)
            (3.235309576996405,2297.321648209911)
            (3.235309581220243,2300.8494912971223)
            (3.2353095851701035,2306.879204136005)
            (3.235309588799715,2303.109248710499)
            (3.2353095922601343,2307.7810002943284)
            (3.235309595760008,2307.7201224649752)
            (3.2353095997434687,2302.1806630985157)
            (3.23530960718405,2307.7704850920686)
            (3.2353096161342507,2310.161331397208)
            (3.235309626464459,2309.3628801027908)
            (3.2353096393261462,2327.585074930871)
            (3.2353096656273714,2313.1995060601353)
            (3.2353096893615,2342.68756688017)
            (3.235309702611659,2368.4543081075108)
            (3.23530971031924,2375.2282483334016)
            (3.2353097153035164,2379.6578139175836)
            (3.2353097192377294,2374.305212798978)
            (3.2353097224680463,2374.353477433675)
            (3.2353097255287797,2345.3955604387183)
            (3.235309728436667,2343.544836129829)
            (3.2353097313673738,2332.551795760975)
            (3.2353097346672395,2300.1493044991107)
            (3.235309740744859,2302.47770038347)
            (3.2353097479754793,2268.6876140812665)
            (3.2353097562431654,2243.5433328893832)
            (3.2353097664169566,2257.3257990808893)
            (3.235309783371847,2114.3015038726357)
            (3.235309807968856,2099.651815698463)
            (3.2353098247333025,2134.7838714578793)
            (3.235309834794846,2155.0911865230937)
            (3.2353098411576515,2165.0157264194477)
            (3.235309846049572,2175.4553047970085)
            (3.235309849886304,2183.5868472382094)
            (3.235309853460097,2189.6904349914616)
            (3.235309856719066,2194.9567235363147)
            (3.2353098598083703,2201.740839529622)
            (3.2353098629031183,2208.4553761080756)
            (3.2353098663793576,2214.9364470684773)
            (3.2353098723018476,2228.067528424135)
            (3.235309879707,2243.9449712629203)
            (3.2353098883447053,2262.075399710278)
            (3.23530989900209,2285.4927861652336)
            (3.235309917022314,2327.8855099847033)
            (3.2353099400193375,2383.397613065632)
            (3.2353099538602903,2417.5251601696946)
            (3.2353099620728103,2438.087063030328)
            (3.2353099673088606,2451.251578935376)
            (3.2353099713834896,2461.591795266417)
            (3.2353099746437937,2469.8804690209977)
            (3.235309977703029,2477.6912470860425)
            (3.2353099805424166,2484.962071148449)
            (3.2353099833006134,2492.006537188239)
            (3.235309986196056,2499.476850757866)
            (3.235309989902558,2509.051179487631)
            (3.2353099955703652,2523.8637989109625)
            (3.2353100025368,2542.1415991527174)
            (3.235310010768941,2564.0295700412084)
            (3.2353100216191724,2593.163082162513)
            (3.235310048742041,2666.990623720922)
            (3.235310066315724,2716.8444621467615)
            (3.235310076139188,2745.1939218340335)
            (3.235310081912466,2762.000066444391)
            (3.235310085732908,2773.175624740731)
            (3.235310088822358,2782.164468935311)
            (3.2353100916893744,2790.623699683935)
            (3.2353100942967017,2798.2929655081793)
            (3.2353100968040662,2805.733167415973)
            (3.2353100994043094,2813.4654381921487)
            (3.2353101026234596,2823.0365631177724)
            (3.2353101078026367,2838.5598772124094)
            (3.235310114117069,2857.277605572911)
            (3.235310121501487,2879.5421421344386)
            (3.235310131060809,2908.660104354029)
            (3.235310150856927,2965.87890639232)
            (3.23531017009378,3027.336713117759)
            (3.235310181418458,3064.3610284417205)
            (3.235310188191066,3086.421854927033)
            (3.2353101926121703,3101.042165149474)
            (3.2353101961165365,3111.920687918597)
            (3.2353101989798607,3120.984210659946)
            (3.235310201684622,3128.4757307997784)
            (3.235310204226277,3136.06613775262)
            (3.235310206737178,3143.5881614206587)
            (3.235310209470906,3149.8422409526424)
            (3.2353102134858904,3161.979506291578)
            (3.2353102188118656,3174.7361798108914)
            (3.235310225158538,3194.270183072377)
            (3.235310232854786,3218.715012237514)
            (3.235310243906777,3223.8276309141856)
            (3.2353102637289637,3280.548653944855)
            (3.2353102785435706,3330.121330725795)
            (3.2353102876238355,3361.0170680566634)
            (3.2353102933307354,3380.700753901059)
            (3.235310297663777,3390.6146842793764)
            (3.235310301001821,3400.2222700290677)
            (3.2353103037751416,3399.8964567227863)
            (3.235310306407585,3403.037959920501)
            (3.2353103088850665,3402.1322265231756)
            (3.235310311340601,3396.2532707985424)
            (3.235310314045573,3394.6082985301523)
            (3.2353103182951903,3369.2551545888564)
            (3.2353103237767096,3385.6318493284416)
            (3.2353103302343933,3384.9493572020788)
            (3.235310338165056,3363.0946644019873)
            (3.2353103506765093,3385.7815510096284)
            (3.235310368739299,3394.5708148621698)
            (3.2353103814476394,3438.2754593707455)
            (3.2353103892711874,3468.393212856487)
            (3.2353103942889887,3479.2874404997124)
            (3.2353103981735964,3490.846634483408)
            (3.2353104012304286,3498.12915740686)
            (3.2353104040786596,3505.8865661911796)
            (3.23531040667446,3500.3984969873895)
            (3.235310409136063,3507.612938573194)
            (3.2353104116257576,3513.295509072508)
            (3.2353104145181795,3505.442282981176)
            (3.23531042137853,3526.5616609873814)
            (3.235310428688139,3508.144629474902)
            (3.235310437182551,3498.882909742693)
            (3.2353104487860915,3532.1294479152994)
            (3.235310465797578,3526.2574270291643)
            (3.235310477537578,3564.4691576597506)
            (3.235310484561553,3591.003686288945)
            (3.2353104889398026,3596.7519753846314)
            (3.2353104922780123,3601.918289149389)
            (3.235310494878391,3601.729382251972)
            (3.2353104972963953,3607.1974432645848)
            (3.235310499514654,3591.3333955730104)
            (3.235310501659025,3594.7414727599653)
            (3.2353105039437775,3594.7459486738967)
            (3.23531050712291,3583.7550707182468)
            (3.2353105113863743,3595.8529167158426)
            (3.235310516506605,3605.732012816141)
            (3.2353105227167367,3556.275091432559)
            (3.2353105314687975,3531.307834285857)
            (3.2353105502316475,3590.1883399469466)
            (3.235310564522797,3627.1168924776894)
            (3.235310573257166,3660.714133102958)
            (3.2353105786711582,3681.844984305014)
            (3.2353105827452455,3690.2213719713827)
            (3.2353105858539664,3701.963370775558)
            (3.235310588414799,3709.3233111054674)
            (3.235310590838982,3715.666997726306)
            (3.235310593112332,3720.8655232859155)
            (3.235310595367024,3728.737613177337)
            (3.235310597887805,3737.640064812659)
            (3.2353106023692613,3748.0037793406714)
            (3.235310607801476,3767.637566610383)
            (3.235310614154688,3780.728157248398)
            (3.235310622291953,3799.7532765016563)
            (3.2353106402047054,3872.712507217346)
            (3.235310654259868,3926.2662967688298)
            (3.2353106628142703,3964.7647007588057)
            (3.2353106680690082,3988.6713301808504)
            (3.2353106716075724,4002.493644275882)
            (3.2353106744717155,4015.3747125151467)
            (3.235310677127176,4026.5725243332718)
            (3.2353106795204907,4037.1862352809267)
            (3.235310681786531,4045.8958677263176)
            (3.2353106840929207,4056.4271662825354)
            (3.2353106868634995,4069.1819890191105)
            (3.2353106917248495,4091.101558710996)
            (3.235310697572866,4117.667974039133)
            (3.235310704531473,4147.152816982314)
            (3.235310714189722,4191.280986226127)
            (3.2353107312791543,4274.67345664021)
            (3.2353107439391775,4337.882829557449)
            (3.235310751706969,4376.886147326869)
            (3.2353107566246067,4401.817210810691)
            (3.2353107603887588,4421.086672215394)
            (3.2353107633189007,4436.06061542781)
            (3.2353107660399636,4449.968797017719)
            (3.235310768507386,4462.631828105463)
            (3.235310770846806,4474.786603447315)
            (3.2353107732433655,4487.271821851175)
            (3.2353107762068944,4502.729108422969)
            (3.2353107808990536,4527.055862206769)
            (3.2353107866713393,4556.987209191492)
            (3.2353107936109122,4593.848088607572)
            (3.2353108032829616,4644.1240045723725)
            (3.235310822394526,4746.129499182411)
            (3.235310836979995,4826.606655191688)
            (3.235310846118315,4872.331075125051)
            (3.2353108520179124,4889.12919039126)
            (3.235310856607402,4879.2798384118005)
            (3.235310860256606,4836.937598271486)
            (3.235310863668924,4769.598507268844)
            (3.2353108668051793,4687.288669203592)
            (3.235310869809081,4629.073775294977)
            (3.235310872877212,4627.419015792028)
            (3.2353108764794647,4591.425851807374)
            (3.2353108849851067,4498.199494528249)
            (3.2353108940596065,4501.582898435853)
            (3.2353109040723407,4516.733512809776)
            (3.2353109156081703,4575.253576346231)
            (3.235310930962247,4538.635057515703)
            (3.235310949868005,4470.942529320927)
            (3.235310959152919,4473.640593405098)
            (3.235310964343071,4053.8485137193775)
            (3.2353109674869898,3310.8024607239727)
            (3.2353109699285034,2923.09655505069)
            (3.235310971441378,2167.1838629445792)
            (3.2353109728636036,2037.7540064002192)
            (3.23531097428037,1820.1592496813362)
            (3.2353109757110197,1703.0239357221283)
            (3.2353109777042333,1667.7603527068766)
            (3.2353109801737916,1592.8917227866486)
            (3.2353109834108134,1554.0348953856949)
            (3.2353109925890022,1510.9045184940444)
            (3.2353110030905383,1392.3839507658874)
            (3.2353110128030473,1386.1291511362974)
            (3.235311019143484,1394.426295985515)
            (3.2353110231865627,1399.8654852164027)
            (3.235311025868087,1403.4688541886019)
            (3.2353110279757566,1406.6053618672795)
            (3.235311029681737,1409.1587916053636)
            (3.235311031289493,1411.3901393651224)
            (3.235311032880216,1413.6444235805377)
            (3.2353110349896443,1416.9643498832816)
            (3.2353110376707743,1420.3064594370414)
            (3.235311041055527,1424.061684525175)
            (3.235311046366751,1432.2462488492379)
            (3.235311054780631,1443.4864939788881)
            (3.2353110613316414,1452.958933538718)
            (3.2353110654457717,1459.575847541519)
            (3.2353110680529586,1463.7420156663732)
            (3.2353110700332066,1466.836023922252)
            (3.235311071580233,1469.3260891999746)
            (3.2353110730222903,1471.6010869386284)
            (3.2353110744463005,1473.535939178833)
            (3.235311076644894,1476.9534813552202)
            (3.2353110792535356,1478.7879880915436)
            (3.235311082772678,1483.1984455879724)
            (3.2353110899840187,1490.847691625056)
            (3.235311096473793,1496.9217914412104)
            (3.235311100186329,1502.877308462771)
            (3.2353111024111016,1505.9323965024312)
            (3.2353111039008637,1507.6096523217097)
            (3.2353111051580186,1508.7147000009763)
            (3.2353111063489375,1507.5931461627954)
            (3.2353111077018593,1505.7672817984248)
            (3.235311109379234,1501.2339460184442)
            (3.235311111495493,1492.2724041045003)
            (3.2353111156890932,1473.9554110138292)
            (3.2353111212183077,1440.4474040900939)
            (3.235311126157706,1446.6713276146152)
            (3.2353111291141663,1450.729345692686)
            (3.235311130960968,1450.542491332279)
            (3.235311132378512,1447.9494287334874)
            (3.235311133667265,1442.935171034291)
            (3.2353111348774144,1422.7843712261088)
            (3.2353111369263856,1389.2643056464822)
            (3.235311139182812,1359.2763705208881)
            (3.2353111442164946,1198.1550795842488)
            (3.2353111490414403,1005.8270395412937)
            (3.2353111520713584,1000.728916643142)
            (3.235311153972716,989.4577554021698)
            (3.235311155450889,964.6488818104597)
            (3.2353111568016635,951.7893379006118)
            (3.2353111580648624,920.4100969317335)
            (3.2353111601976696,843.7635538834403)
            (3.235311162721786,728.9920919481636)
            (3.2353111678660964,725.0418532340846)
            (3.2353111709253386,717.3884391794141)
            (3.2353111726729398,716.7537260716414)
            (3.235311173806322,716.1280876614766)
            (3.2353111748760015,711.1170890859771)
            (3.235311175942456,710.0115194798319)
            (3.235311177157569,709.3297443206194)
            (3.2353111786809103,709.6736481180678)
            (3.23531118107021,710.9017996383828)
            (3.235311184136134,713.078359070647)
            (3.2353111871080036,714.9237877125787)
            (3.2353111890249586,716.3248386816546)
            (3.235311190329765,717.1922666264103)
            (3.2353111915640214,717.8652360991993)
            (3.235311192749322,717.9636048302827)
            (3.235311194502526,717.0477523918395)
            (3.2353111969280612,715.8607140913002)
            (3.2353111998276805,715.6898691072887)
            (3.235311201728613,715.9830953143188)
            (3.2353112031770856,715.8620002593848)
            (3.2353112044849683,711.7759866973348)
            (3.2353112057127853,706.8095578920928)
            (3.23531120793308,683.4085811947439)
            (3.235311211147548,676.0333838211104)
            (3.235311212999933,666.2756097083906)
            (3.2353112141162095,572.6063997450727)
            (3.2353112151518086,417.8137308625593)
            (3.2353112162114033,315.01025517773286)
            (3.235311217489109,271.6516065517003)
            (3.235311219208225,223.7802068179173)
            (3.2353112212496833,219.48005801907442)
            (3.2353112227172955,219.00234507887575)
            (3.2353112241061908,219.17356362284877)
            (3.2353112253671954,219.41303681127684)
            (3.2353112268465054,219.67981305484386)
            (3.235311229030281,220.0406908826219)
            (3.2353112304136915,220.32598824895408)
            (3.2353112315578896,220.57972765864363)
            (3.235311232642754,220.81959110054254)
            (3.235311234920948,221.28115329338712)
            (3.2353112363088687,221.57783316703868)
            (3.235311237431976,221.82760343487652)
            (3.2353112384943445,222.06162401781572)
            (3.2353112404047923,222.45680884593375)
            (3.235311241582012,222.7097630605029)
            (3.235311242698421,222.95988947614606)
            (3.235311243786086,223.16016332144497)
            (3.2353112452082886,223.0266166879808)
            (3.2353112463219977,222.55240273465571)
            (3.235311247370038,219.9749932190331)
            (3.2353112486488973,208.25227809871478)
            (3.235311249718239,177.13890257382258)
            (3.2353112507282247,130.19255686291578)
            (3.2353112516527744,111.34039674104221)
            (3.235311252580244,106.24170784001322)
            (3.2353112534934096,104.97766353540138)
            (3.2353112543520774,104.57351601709786)
            (3.235311255349667,104.40612931764102)
            (3.235311256465056,104.4114396202524)
            (3.2353112576480467,104.50107656617503)
            (3.2353112588699413,104.6193792432069)
            (3.2353112601009006,104.74503198385398)
            (3.235311261329337,104.87274927775076)
            (3.235311262571578,105.00283996813135)
            (3.235311263836166,105.13562648043106)
            (3.2353112651151403,105.27009156782277)
            (3.2353112664043264,105.40579252967004)
            (3.2353112677100113,105.54339875370825)
            (3.2353112690377435,105.68349894747942)
            (3.235311270384765,105.82580875486147)
            (3.235311271745792,105.96977647396173)
            (3.235311273121001,106.1154257350794)
            (3.235311274515698,106.26332423592505)
            (3.2353112759335856,106.41387266386668)
            (3.2353112773725097,106.56685073662355)
            (3.23531127882732,106.72171781756838)
            (3.2353112802957766,106.87824077405938)
            (3.235311281780965,107.03675400018403)
            (3.23531128328814,107.19782552376238)
            (3.2353112848193017,107.36167809955543)
            (3.2353112863708318,107.5279331598071)
            (3.235311287936486,107.69592818988951)
            (3.235311289512865,107.86530279214497)
            (3.235311291102517,108.03633485915866)
            (3.2353112927121437,108.209751615318)
            (3.2353112943470994,108.38613875598932)
            (3.2353112960063037,108.56538963702458)
            (3.2353112976819633,108.74667029764073)
            (3.2353112993647986,108.92898084751918)
            (3.2353113010508614,109.11189461347594)
            (3.2353113027450724,109.2959464728791)
            (3.2353113044590103,109.48239901322651)
            (3.2353113062035845,109.67244889110931)
            (3.235311307980423,109.86628629139626)
            (3.235311309778322,110.06269964007755)
            (3.235311311578755,110.25966900307577)
            (3.2353113133671876,110.45560025887076)
            (3.235311315142736,110.65038910580267)
            (3.2353113169210985,110.84575339505047)
            (3.2353113187292286,111.04465946434391)
            (3.2353113205917667,111.24983485627381)
            (3.23531132251301,111.4617769787832)
            (3.2353113244672254,111.67766667322687)
            (3.235311326409619,111.89255819115682)
            (3.2353113283011554,112.10211596505518)
            (3.23531133012929,112.30492190719283)
            (3.235311331916381,112.50343099879566)
            (3.235311333718254,112.70383622622342)
            (3.23531133561365,112.91491541818755)
            (3.235311337670831,113.14432415095524)
            (3.23531133988379,113.39146453466272)
            (3.2353113421450264,113.64437872554028)
            (3.235311344312296,113.88714204640611)
            (3.235311346082397,114.08567687904612)
            (3.23531134774991,114.27291514060695)
            (3.235311349308963,114.44815647030521)
            (3.235311350872356,114.62406143131273)
            (3.2353113526917383,114.82898759636528)
            (3.235311355363833,115.13035898521126)
            (3.235311358903348,115.53033445000939)
            (3.2353113618986766,115.8694880979702)
            (3.235311363752233,116.07966438229403)
            (3.235311364985248,116.21960172311057)
            (3.2353113659949684,116.33426627462887)
            (3.235311366938609,116.441488156084)
            (3.2353113679363337,116.5548968716551)
            (3.2353113693168174,116.71189530988687)
            (3.2353113711387937,116.91922223217234)
            (3.2353113755522576,117.42251374755222)
            (3.2353113796040556,117.88533918054875)
            (3.2353113820805794,118.1687171940378)
            (3.2353113836339005,118.34669501501388)
            (3.2353113848202946,118.48275904083023)
            (3.2353113857835383,118.59329152125353)
            (3.2353113866973464,118.69819379693651)
            (3.235311387736815,118.81757768344627)
            (3.2353113891052945,118.9747850008608)
            (3.2353113909222007,119.18364337604696)
            (3.2353113953698394,119.69573206632364)
            (3.235311399842403,120.2115011042101)
            (3.2353114027141205,120.54320788403395)
            (3.235311404538741,120.75421338360073)
            (3.2353114059197656,120.91404359290671)
            (3.235311406988353,121.03777254030895)
            (3.2353114079800487,121.1526421708305)
            (3.2353114089396455,121.26382307469949)
            (3.2353114102399463,121.41454770090971)
            (3.235311411870574,121.60355983879165)
            (3.235311414093079,121.86144872492761)
            (3.235311419583851,122.4993294983119)
            (3.23531142384524,122.99499473424875)
            (3.2353114265061262,123.30483275572726)
            (3.235311428178581,123.49972651261338)
            (3.235311429450046,123.64796728847088)
            (3.235311430449117,123.76448405658216)
            (3.2353114313825957,123.87337497249973)
            (3.2353114323018946,123.98062642414256)
            (3.235311433582265,124.13004803874624)
            (3.235311435179349,124.31639346095614)
            (3.235311437285661,124.5623377804376)
            (3.2353114417212243,125.08051300470584)
            (3.2353114471812354,125.71888657173182)
            (3.235311450646182,126.12426516027256)
            (3.235311452781009,126.37414021011297)
            (3.235311454185623,126.5385949886576)
            (3.2353114553018076,126.66929959269227)
            (3.2353114563292986,126.78962625547705)
            (3.235311457262655,126.89893529703997)
            (3.235311458227279,127.01189736772312)
            (3.235311459921526,127.21031993055053)
            (3.2353114619256624,127.44496510319343)
            (3.2353114646159784,127.76014170688394)
            (3.235311471220888,128.5335913164192)
            (3.235311475914955,129.08313214824497)
            (3.2353114786879247,129.40771896490213)
            (3.235311480373258,129.60499762940026)
            (3.2353114816368365,129.75291879580448)
            (3.2353114826145988,129.86737462869897)
            (3.2353114835234584,129.97375247236087)
            (3.2353114843840256,130.07446394742735)
            (3.235311485348221,130.18729319881305)
            (3.235311486967956,130.3767439005066)
            (3.2353114889465147,130.60807656302467)
            (3.235311491630394,130.92188537130306)
            (3.2353114991667695,131.80179287344498)
            (3.235311504242802,132.3934201098138)
            (3.2353115071618848,132.7332828071076)
            (3.2353115089193523,132.9377994762176)
            (3.2353115102362575,133.09100504479835)
            (3.235311511254044,133.20937224777967)
            (3.235311512199339,133.31927022406495)
            (3.2353115130806605,133.42169554247528)
            (3.2353115140016424,133.52869132156874)
            (3.2353115154071026,133.69189849801344)
            (3.2353115171654885,133.89590151567262)
            (3.235311519343191,134.1484232296804)
            (3.2353115225386917,134.518518078053)
            (3.235311528586817,135.2172984301713)
            (3.2353115342798016,135.8731806494365)
            (3.235311537710302,136.26741054524965)
            (3.2353115398229577,136.5098062605668)
            (3.2353115412307054,136.671159582474)
            (3.235311542359759,136.80046933782853)
            (3.2353115434028585,136.91984814560925)
            (3.235311544343997,137.0274869205441)
            (3.2353115452574097,137.13187755777398)
            (3.235311546278442,137.24850683644192)
            (3.235311548614617,137.51503217467211)
            (3.235311551121126,137.8004021567401)
            (3.235311554230197,138.15375563548503)
            (3.235311559566509,138.7577738379813)
            (3.2353115662258696,139.50785584946158)
            (3.235311570160355,139.9487799460527)
            (3.2353115724803674,140.20797778864682)
            (3.235311573955106,140.37246040682376)
            (3.2353115751040047,140.5004619487058)
            (3.2353115760327804,140.60383644998015)
            (3.2353115769084493,140.70120544636984)
            (3.2353115777454873,140.79419503943038)
            (3.235311578628774,140.89223490321072)
            (3.235311579872209,141.030094875292)
            (3.2353115815070392,141.21100923373046)
            (3.2353115834909163,141.4301222218579)
            (3.235311586024705,141.7093242376251)
            (3.23531159011828,142.15841757959376)
            (3.2353115967098214,142.87673250350343)
            (3.2353116026808904,143.52202255774682)
            (3.2353116062582967,143.90601443438607)
            (3.2353116084927724,144.14483298304944)
            (3.2353116100059816,144.3061116688038)
            (3.2353116112303986,144.43633695444987)
            (3.2353116123650496,144.55678829846144)
            (3.235311613386816,144.66507085991648)
            (3.2353116143537397,144.76737231230277)
            (3.2353116153337047,144.87089508075286)
            (3.235311616482014,144.9919998055143)
            (3.2353116190336055,145.26026569439531)
            (3.2353116218494815,145.5549073920585)
            (3.2353116252024363,145.90392164808526)
            (3.2353116299484426,146.3941598479262)
            (3.2353116369057737,147.10470631696623)
            (3.235311641842957,147.60271914549242)
            (3.235311644868783,147.90531132841468)
            (3.2353116467822187,148.09562691907664)
            (3.23531164824597,148.24069064092075)
            (3.2353116493889535,148.35363524773626)
            (3.235311650452446,148.45845569139527)
            (3.2353116514243108,148.5540184508963)
            (3.2353116523532237,148.64514641808225)
            (3.235311653301568,148.73798609742377)
            (3.2353116544193443,148.84715168486454)
            (3.2353116569394085,149.09217382871432)
            (3.2353116596848825,149.35730953472807)
            (3.235311662851327,149.6608620257195)
            (3.2353116668994564,150.04521684211755)
            (3.235311675526098,150.84965937119378)
            (3.2353116815353227,151.39773602939596)
            (3.2353116850411614,151.71265819847483)
            (3.2353116871444434,151.89987151209957)
            (3.235311688543864,152.02371583048154)
            (3.235311689674454,152.12336553005767)
            (3.2353116907228703,152.21544494979625)
            (3.235311691673138,152.29861102078394)
            (3.2353116925794745,152.37766077492734)
            (3.2353116934931596,152.4571140086216)
            (3.235311694511,152.54533803165663)
            (3.2353116961107737,152.68334512625174)
            (3.2353116981782857,152.86049165149998)
            (3.2353117005779977,153.06441805862727)
            (3.2353117033851544,153.30066301863926)
            (3.2353117071175426,153.61071632670382)
            (3.2353117157995603,154.31332243942327)
            (3.2353117236509465,154.92565823479924)
            (3.235311728143199,155.26572613840898)
            (3.2353117308079877,155.46385784572553)
            (3.23531173255316,155.59215870716417)
            (3.2353117339457547,155.69370898104174)
            (3.2353117350950504,155.77695046207032)
            (3.235311736184465,155.85537424177522)
            (3.235311737210013,155.92877416744417)
            (3.235311738205752,155.999642248225)
            (3.2353117392147666,156.07106094824064)
            (3.2353117403303266,156.14955644283157)
            (3.2353117419030797,156.25937723645188)
            (3.2353117441656227,156.41559934505386)
            (3.23531174690047,156.60164138232938)
            (3.235311750047047,156.81187619087615)
            (3.235311753935475,157.0658695625722)
            (3.23531176031481,157.4681693718019)
            (3.2353117688201007,157.97605395972923)
            (3.235311774480636,158.29533660877283)
            (3.2353117779870137,158.48542738101685)
            (3.23531178026074,158.60552908254095)
            (3.2353117820343473,158.6974821627421)
            (3.2353117834470093,158.76961801889672)
            (3.235311784769216,158.83623712207745)
            (3.2353117859804508,158.89650200356118)
            (3.2353117871188948,158.95247273365322)
            (3.235311788214538,159.0057324670522)
            (3.235311789301741,159.05799544489554)
            (3.235311790448891,159.1125017059611)
            (3.235311791827516,159.17712640079583)
            (3.2353117945580046,159.30227811006034)
            (3.2353117978432553,159.44777214525044)
            (3.235311801525676,159.6041446930497)
            (3.2353118057043138,159.7728296640971)
            (3.2353118114556634,159.98938100301172)
            (3.235311820488552,160.29192333929814)
            (3.2353118272397237,160.48707722977716)
            (3.2353118314432363,160.59488459347372)
            (3.2353118341117315,160.6578026745124)
            (3.2353118361510687,160.70300657530464)
            (3.2353118377362686,160.73639896598553)
            (3.235311839208345,160.76602672313518)
            (3.23531184053996,160.7916782181433)
            (3.2353118417783886,160.8145400572702)
            (3.2353118429543115,160.83537646669666)
            (3.235311844090007,160.85470079441765)
            (3.2353118452219873,160.873178716168)
            (3.2353118464201223,160.89187782874026)
            (3.2353118478438416,160.91292745055418)
            (3.2353118502544325,160.94568985700568)
            (3.2353118534168464,160.98312192835462)
            (3.235311857019224,161.0179783949071)
            (3.2353118610065117,161.04673573641028)
            (3.2353118657919895,161.06739999698544)
            (3.235311873346614,161.06854168722873)
            (3.235311883501708,161.00797056070755)
            (3.235311890501267,160.9235112819751)
            (3.235311894920011,160.85191465584762)
            (3.2353118978133697,160.79733677418756)
            (3.235311900078574,160.75037148962872)
            (3.235311901887087,160.71017814269388)
            (3.2353119035808264,160.67034672679426)
            (3.235311905131695,160.6320161258568)
            (3.2353119065832057,160.5945186147861)
            (3.235311907961523,160.55747512668685)
            (3.2353119092828195,160.5206583674927)
            (3.235311910571296,160.48352845895613)
            (3.235311911867818,160.44494401084958)
            (3.235311913241487,160.40271394528145)
            (3.2353119148335305,160.35200042528416)
            (3.2353119171088323,160.27627166925055)
            (3.235311920690394,160.14927087631793)
            (3.2353119250483906,159.98166424233008)
            (3.235311929821951,159.78136935369375)
            (3.235311935136361,159.53766177524193)
            (3.2353119418452634,159.1985095806455)
            (3.235311957480513,158.26845248006208)
            (3.2353119688205223,157.46832193073465)
            (3.235311975671333,156.93253510912083)
            (3.2353119798764105,156.58403596235672)
            (3.2353119830397996,156.31219101233688)
            (3.235311985478186,156.09697240191167)
            (3.235311987739457,155.89296055374953)
            (3.2353119897924008,155.70403636115856)
            (3.2353119917137088,155.5239958885732)
            (3.2353119935419565,155.34982193790248)
            (3.2353119952891776,155.1807974809723)
            (3.235311996969189,155.01592744769005)
            (3.23531199860584,154.85312645823683)
            (3.2353120002331295,154.6891446596736)
            (3.235312001899077,154.51909607281132)
            (3.2353120036803347,154.334816462327)
            (3.23531200572578,154.11997024044962)
            (3.235312008445905,153.8289779474532)
            (3.235312014506177,153.1595890538277)
            (3.2353120213016906,152.37346939317501)
            (3.235312028298157,151.52462629288104)
            (3.2353120351260767,150.65836092855702)
            (3.235312042055259,149.74188155667932)
            (3.23531204959872,148.70184923818496)
            (3.235312058401864,147.43313537044733)
            (3.23531206904748,145.8216692541378)
            (3.23531208122458,143.87846684397982)
            (3.235312091691716,142.1272702169781)
            (3.235312098611344,140.93108054030762)
            (3.235312103210229,140.12015624808106)
            (3.2353121067379766,139.48994789887547)
            (3.235312109437,139.00322408207563)
            (3.2353121116409316,138.60296882674479)
            (3.2353121137192495,138.223297072889)
            (3.2353121156248013,137.8733607577304)
            (3.2353121173971138,137.54638752958164)
            (3.2353121190636647,137.23766033377737)
            (3.235312120637291,136.9450765954143)
            (3.235312122130293,136.66657344319236)
            (3.235312123559681,136.39915506363153)
            (3.235312124947056,136.13890867098058)
            (3.235312126319168,135.88089200374037)
            (3.2353121277113543,135.61847147262802)
            (3.235312129176455,135.34160451556184)
            (3.2353121308077926,135.03242060714507)
            (3.2353121328182604,134.6501735416659)
            (3.2353121361122996,134.02191912479267)
            (3.2353121407190444,133.13792664537922)
            (3.235312146011693,132.11447524795034)
            (3.235312151643936,131.01819507772004)
            (3.2353121577971304,129.816129691667)
            (3.235312165610571,128.28800011434677)
            (3.235312178592061,125.75192424407469)
            (3.2353121872314166,124.07286419555562)
            (3.235312192237072,123.10615257277497)
            (3.2353121952499344,122.52727662016443)
            (3.2353121972620507,122.14220252548347)
            (3.235312198890677,121.8315620736378)
            (3.235312200402154,121.54416924234128)
            (3.235312201769406,121.28498527306365)
            (3.2353122030561616,121.04178228168882)
            (3.2353122042920552,120.80888346440481)
            (3.235312205480936,120.58554251426959)
            (3.2353122066281736,120.3707460938542)
            (3.2353122077487715,120.1616915216742)
            (3.2353122088667963,119.953913382337)
            (3.2353122100179155,119.74082742593104)
            (3.235312211261493,119.51150763410159)
            (3.2353122127199816,119.24354396904724)
            (3.23531221478089,118.86754261503025)
            (3.235312218212505,118.24843562750482)
            (3.235312222338186,117.51506149006465)
            (3.2353122266689573,116.75912831864859)
            (3.235312231129114,115.99810687999776)
            (3.235312236023058,115.18634843510715)
            (3.235312242357543,114.17399061658634)
            (3.2353122539328405,112.44400648746034)
            (3.2353122622262425,111.30792871045495)
            (3.235312267172678,110.67471022300973)
            (3.2353122701841186,110.30644318376815)
            (3.2353122722006202,110.06750958003666)
            (3.2353122738304596,109.87909800848678)
            (3.235312275341729,109.7082486234554)
            (3.235312276703878,109.55746785201949)
            (3.2353122779793275,109.41909116620354)
            (3.2353122791979416,109.28946836681432)
            (3.2353122803638956,109.16789246228036)
            (3.2353122814817774,109.05366564974818)
            (3.235312282564126,108.94534008089245)
            (3.235312283630321,108.84089370725778)
            (3.2353122847070397,108.73773529110547)
            (3.235312285834356,108.63217979473367)
            (3.23531228708317,108.51797849883748)
            (3.2353122886155017,108.38165646112937)
            (3.2353122911307164,108.16922060145696)
            (3.235312294594276,107.89783385605902)
            (3.235312298506946,107.62012307725554)
            (3.2353123025788415,107.36494350173587)
            (3.2353123068466485,107.13740931706525)
            (3.2353123117042535,106.93041190399548)
            (3.235312318495933,106.73401890155367)
            (3.235312328728872,106.64284440373876)
            (3.2353123363327922,106.73297411402241)
            (3.2353123410915625,106.85771546800305)
            (3.235312344113827,106.96453907817559)
            (3.235312346419763,107.06087298796737)
            (3.235312348207514,107.14449782641222)
            (3.2353123498664766,107.22916439915146)
            (3.2353123513642976,107.3114156543839)
            (3.2353123527520413,107.39257270756754)
            (3.235312354057266,107.47330506597035)
            (3.2353123552883556,107.55344048777854)
            (3.2353123564530875,107.63291070501045)
            (3.2353123575639278,107.7121077835895)
            (3.235312358636923,107.79185199809805)
            (3.2353123596914073,107.87339660899238)
            (3.235312360752019,107.958608337518)
            (3.2353123618541564,108.05046519782668)
            (3.235312363057158,108.15433061724212)
            (3.2353123644852593,108.2822340803569)
            (3.2353123665460184,108.47757222905331)
            (3.235312369873932,108.8175924353146)
            (3.235312373863761,109.26180897757062)
            (3.2353123780524196,109.77018120499068)
            (3.2353123823728493,110.34194917235064)
            (3.2353123871155844,111.02705508083154)
            (3.2353123932059757,111.9916060248289)
            (3.235312405858163,114.27086389604463)
            (3.2353124146533543,116.05040323364996)
            (3.235312419826165,117.16296096707926)
            (3.2353124229433585,117.85563776137157)
            (3.235312425021015,118.3266118129029)
            (3.235312426699339,118.71279125687774)
            (3.235312428255597,119.07546459411012)
            (3.235312429660063,119.40632860027429)
            (3.2353124309773214,119.71963660547316)
            (3.23531243223734,120.02204690845517)
            (3.23531243344329,120.31403372638339)
            (3.235312434598379,120.59613456972018)
            (3.235312435713197,120.87075315131227)
            (3.235312436804067,121.141807580806)
            (3.2353124378924822,121.41461691448525)
            (3.2353124390084598,121.69675380983284)
            (3.2353124401995763,122.00035786766912)
            (3.2353124415557057,122.34859379911563)
            (3.235312443306956,122.80254429628975)
            (3.235312447230609,123.84111131682756)
            (3.2353124517193455,125.05743874640494)
            (3.235312456378994,126.34838947822708)
            (3.235312460926314,127.63800301146301)
            (3.2353124656088057,128.9976446422751)
            (3.2353124710930534,130.62564417910764)
            (3.2353124800301667,133.34916326128825)
            (3.2353124913339975,136.89345218909557)
            (3.235312498747706,139.26257104850725)
            (3.2353125033808356,140.7569910684766)
            (3.2353125064033343,141.7370281639869)
            (3.2353125087689887,142.5068901894014)
            (3.2353125106621863,143.12471887610906)
            (3.2353125124376336,143.70548596040132)
            (3.235312514069548,144.2404301959976)
            (3.2353125156015468,144.7436202418549)
            (3.235312517055036,145.2219586237575)
            (3.235312518435973,145.67732240131048)
            (3.235312519751208,146.11190857080183)
            (3.2353125210124696,146.52955027602783)
            (3.235312522235108,146.93530690781046)
            (3.235312523437774,147.3353552753557)
            (3.235312524644128,147.7375472869084)
            (3.2353125258872306,148.15285281347633)
            (3.235312527219349,148.59860679379918)
            (3.2353125287386066,149.10745367533926)
            (3.235312530691976,149.76310240925437)
            (3.2353125347249234,151.12357227946225)
            (3.235312539559111,152.75645604356114)
            (3.2353125446206166,154.46383857955016)
            (3.2353125495852675,156.1390734138557)
            (3.235312554613657,157.8400354094537)
            (3.2353125601969204,159.73189821583262)
            (3.2353125675478482,162.21781981125196)
            (3.235312584191644,167.77033850454086)
            (3.2353125983397106,172.3392001702048)
            (3.235312606508981,174.88448095218064)
            (3.2353126114604613,176.3905542347663)
            (3.235312614781634,177.38623053938403)
            (3.235312617483663,178.1895275693311)
            (3.2353126199963866,178.9313243314077)
            (3.235312622280021,179.60022134966303)
            (3.2353126244337735,180.22614008526352)
            (3.2353126265007663,180.8223555440983)
            (3.2353126284836127,181.39036540528545)
            (3.2353126303842688,181.93143469461177)
            (3.235312632213404,182.44922397653576)
            (3.2353126339867257,182.9487102966495)
            (3.235312635722639,183.43550469388052)
            (3.235312637442992,183.91603474027474)
            (3.235312639175683,184.3982178465462)
            (3.235312640959168,184.89260554046814)
            (3.2353126428517167,185.4147181029335)
            (3.235312644953964,185.99076796581545)
            (3.235312647478329,186.6757840054902)
            (3.235312651103377,187.6519500527539)
            (3.2353126571749917,189.26281059079608)
            (3.235312664325423,191.1074358133308)
            (3.2353126714884137,192.89111296607368)
            (3.2353126782727606,194.52374562140594)
            (3.2353126847152947,196.02925595196794)
            (3.235312691016815,197.4628973198848)
            (3.2353126974096145,198.87679992736952)
            (3.235312704109318,200.311324538907)
            (3.2353127112682585,201.7879985004093)
            (3.2353127188945354,203.29642373891173)
            (3.2353127267789707,204.78646278228712)
            (3.2353127345299764,206.1841736876534)
            (3.2353127408991567,207.2838370172204)
            (3.2353127460846958,208.147931673153)
            (3.2353127502580636,208.8238848540966)
            (3.2353127536557933,209.362141543341)
            (3.2353127564905533,209.803446929475)
            (3.2353127591691453,210.21466408341402)
            (3.235312761600822,210.58333082369776)
            (3.235312763827775,210.91733955401304)
            (3.235312765887326,211.22327480827536)
            (3.2353127677990954,211.50484029929285)
            (3.235312769578988,211.7650296320843)
            (3.2353127712449226,212.00696473139348)
            (3.2353127728161732,212.233812339496)
            (3.235312774312355,212.44866442081417)
            (3.2353127757537083,212.6546005618851)
            (3.2353127771624606,212.85489314597896)
            (3.2353127785650075,213.0533169179126)
            (3.235312779996046,213.25472405468906)
            (3.235312781507324,213.4662576209856)
            (3.2353127831895088,213.70040969037615)
            (3.235312785244418,213.98519784473902)
            (3.2353127884434327,214.42316811879328)
            (3.2353127931233105,215.04461102029157)
            (3.2353127985603716,215.73161160747046)
            (3.2353128042468886,216.41224941595001)
            (3.235312810178126,217.09031846534964)
            (3.2353128168980767,217.82713594128654)
            (3.23531282653112,218.81698641179693)
            (3.235312839570495,219.99866827068942)
            (3.235312848249253,220.6688583215225)
            (3.235312853533932,221.02902458047095)
            (3.2353128568772767,221.2384050345331)
            (3.235312859439976,221.39031021854953)
            (3.235312861444933,221.50403683805033)
            (3.2353128633115795,221.60593433650047)
            (3.23531286500769,221.69498669586778)
            (3.2353128665866753,221.7747399670799)
            (3.235312868075965,221.84730446604556)
            (3.2353128694844178,221.91368739741284)
            (3.235312870822099,221.97483472042134)
            (3.2353128721055464,222.03189365595716)
            (3.235312873357045,222.08614368590054)
            (3.235312874605598,222.13898260546665)
            (3.2353128758924825,222.19206675510594)
            (3.235312877286342,222.2477279043843)
            (3.235312878930619,222.31044249648068)
            (3.235312881301893,222.39670473363972)
            (3.235312885042978,222.52237148648595)
            (3.2353128894876564,222.65273616966596)
            (3.235312894127873,222.76594941699642)
            (3.235312898889119,222.85885133341202)
            (3.2353129040744317,222.93418529544522)
            (3.235312910580531,222.98959484186523)
            (3.2353129253094037,222.94096515404806)
            (3.2353129358493335,222.74626063986813)
            (3.235312942016667,222.5667080606764)
            (3.235312945688191,222.43714975582876)
            (3.2353129481114795,222.34293560617164)
            (3.235312950058347,222.26300862746444)
            (3.2353129516778893,222.1935941622847)
            (3.23531295321713,222.1250439556686)
            (3.23531295466612,222.0581617285562)
            (3.2353129560519673,221.9920466472937)
            (3.2353129573870825,221.92650356779774)
            (3.235312958679959,221.8614332580401)
            (3.235312959947621,221.7962188777406)
            (3.235312961220374,221.72941883858294)
            (3.2353129625485284,221.65825790393575)
            (3.2353129640258977,221.5770483037252)
            (3.235312965886583,221.47138736424304)
            (3.235312969750853,221.24286059010353)
            (3.2353129743011455,220.955899061111)
            (3.235312979073963,220.6333894563579)
            (3.235312983824508,220.2911953053076)
            (3.2353129888272036,219.90856200304907)
            (3.23531299486363,219.41603439243946)
            (3.23531300575616,218.44047959292467)
            (3.2353130172501956,217.28775529306412)
            (3.235313024535816,216.49059888629824)
            (3.235313029036739,215.97308074192387)
            (3.235313032002929,215.62218917722944)
            (3.2353130343539798,215.33900037093144)
            (3.235313036264079,215.10563685443725)
            (3.2353130380637727,214.88306098907967)
            (3.2353130397276497,214.67498206690266)
            (3.235313041293594,214.47714580856538)
            (3.235313042782009,214.2874249458192)
            (3.2353130442042435,214.1047088139355)
            (3.23531304557808,213.92696344697615)
            (3.2353130469331544,213.75050661120818)
            (3.2353130483150068,213.5693929267444)
            (3.2353130498003706,213.37325534645373)
            (3.2353130515526036,213.13972376500652)
            (3.235313054159688,212.78902518747455)
            (3.2353130580148424,212.26253609141585)
            (3.235313062540002,211.63146935419215)
            (3.2353130673274886,210.94833287480293)
            (3.2353130723965657,210.20874984412745)
            (3.2353130782227173,209.33885556553994)
            (3.235313086440359,208.07510082836401)
            (3.2353130995050523,205.97518515140948)
            (3.2353131094332888,204.30228288409972)
            (3.235313115676849,203.2173089863824)
            (3.235313119691578,202.50727981260547)
            (3.2353131227903487,201.9535316186771)
            (3.235313125221169,201.51572172021315)
            (3.235313127483842,201.10552979621886)
            (3.2353131295290374,200.73256895146173)
            (3.2353131314161834,200.38657150913443)
            (3.235313133180395,200.06165943166732)
            (3.23531313483863,199.7551015943454)
            (3.235313136411266,199.46341286659398)
            (3.235313137928704,199.18115322074425)
            (3.2353131394331975,198.9005476396198)
            (3.2353131409867157,198.60994890001416)
            (3.2353131426988764,198.2884969290413)
            (3.235313144836538,197.88555406101042)
            (3.2353131491600267,197.06636481131707)
            (3.2353131543391074,196.075562726243)
            (3.235313159885333,195.0025812219615)
            (3.235313165623152,193.88077105593106)
            (3.2353131720809523,192.60494984278876)
            (3.235313181096652,190.79990235570526)
            (3.235313195316249,187.89568410436019)
            (3.2353132062090033,185.62309549852296)
            (3.2353132131051408,184.16458956485505)
            (3.2353132175667536,183.21389261206824)
            (3.2353132210239877,182.47409822171264)
            (3.2353132237465676,181.88964939102664)
            (3.2353132262837163,181.34357447132984)
            (3.2353132285802726,180.84815649894807)
            (3.235313230701054,180.3897399523488)
            (3.235313232685499,179.9601403121338)
            (3.235313234554879,179.55497269205148)
            (3.235313236336348,179.168496990218)
            (3.235313238071298,178.79182007309333)
            (3.235313239820403,178.41176375998708)
            (3.235313241682203,178.00677178273992)
            (3.235313243863396,177.53163780971946)
            (3.235313247118835,176.8220924468293)
            (3.235313251856292,175.7876073006727)
            (3.2353132574143304,174.5701700424479)
            (3.2353132633684285,173.26155950421764)
            (3.2353132698423184,171.83468237675484)
            (3.2353132776331943,170.11271498584443)
            (3.2353132898946546,167.39057668332646)
            (3.23531330734015,163.49482745095463)
            (3.2353133202490003,160.59578622597482)
            (3.2353133287038967,158.69290507670888)
            (3.2353133351144554,157.25012060212086)
            (3.2353133399750997,156.15653901076104)
            (3.235313343894165,155.27520666436237)
            (3.2353133475697917,154.44919716286887)
            (3.2353133508980476,153.70186309209257)
            (3.2353133539522134,153.0167645743617)
            (3.235313356790324,152.3808493650676)
            (3.2353133594498074,151.78565939938534)
            (3.235313361971918,151.22189262114435)
            (3.2353133644119967,150.67711315648882)
            (3.2353133668459346,150.13431727419817)
            (3.235313369388914,149.5678106157917)
            (3.235313372259339,148.92920612878038)
            (3.2353133760744313,148.08263486373525)
            (3.2353133833727967,146.46698744507506)
            (3.2353133919575146,144.57171558873)
            (3.235313401025248,142.57659005541933)
            (3.235313410533489,140.495129919207)
            (3.2353134214022425,138.13038611422218)
            (3.2353134359236932,134.99447340337844)
            (3.2353134610634813,129.62781315134777)
            (3.235313504998526,120.47449217405168)
            (3.2353135226071292,116.8964439843627)
            (3.235313530475622,115.31529223452557)
            (3.235313535115243,114.38830531075853)
            (3.2353135381509843,113.78399272827795)
            (3.2353135406167257,113.2947848619738)
            (3.235313542911777,112.84100242390312)
            (3.235313545018541,112.42543214150862)
            (3.2353135470444205,112.02648537752228)
            (3.2353135490590432,111.63071858222395)
            (3.2353135511575295,111.21954743055448)
            (3.235313553629044,110.73664211039454)
            (3.235313558708375,109.74738085148078)
            (3.2353135644467947,108.63427845069091)
            (3.2353135705480165,107.45826030856722)
            (3.235313576950139,106.23426621731237)
            (3.235313584490059,104.80481474418491)
            (3.2353135960095663,102.64451822541669)
            (3.2353136135387826,99.4144269160016)
            (3.2353136265098947,97.06872336369861)
            (3.2353136346372997,95.61823455657573)
            (3.2353136399047395,94.68614368491025)
            (3.2353136439973365,93.96654665501778)
            (3.2353136472212345,93.40254521637794)
            (3.23531365022387,92.87953984315496)
            (3.235313652932987,92.40958640396205)
            (3.235313655432335,91.97748232257906)
            (3.2353136577992583,91.56962294713986)
            (3.2353136601295303,91.16938839670934)
            (3.2353136626165893,90.74366838764224)
            (3.2353136658282238,90.19624243338691)
            (3.2353136711591883,89.29192385441245)
            (3.235313677670979,88.1954990809408)
            (3.2353136851315583,86.95238799822457)
            (3.235313694513759,85.40901116919375)
            (3.2353137163015777,81.90661832120031)
            (3.2353137295123435,79.83766621105016)
            (3.2353137367388047,78.72310863429365)
            (3.2353137409845134,78.07397430359067)
            (3.2353137438200164,77.64282610706314)
            (3.2353137461343757,77.29250860349495)
            (3.2353137482900123,76.96754441849642)
            (3.2353137502661236,76.67059406013679)
            (3.235313752181908,76.38342548702995)
            (3.2353137541976014,76.0822671308455)
            (3.2353137568374852,75.68934500143013)
            (3.235313760587419,75.13338976594176)
            (3.2353137651016075,74.4681356350082)
            (3.2353137703794963,73.69705708420689)
            (3.235313777160277,72.71640163903253)
            (3.2353137890887247,71.01698803187304)
            (3.2353138056433086,68.71371238829246)
            (3.2353138168849456,67.18518616831152)
            (3.2353138238900447,66.24697689941924)
            (3.235313828499893,65.6355853899139)
            (3.2353138321276163,65.15794849563288)
            (3.235313835024415,64.77873774595247)
            (3.235313837733629,64.42582652097433)
            (3.2353138402055825,64.10529574983991)
            (3.235313842550455,63.802392889757826)
            (3.2353138449470595,63.494050088924766)
            (3.2353138478870753,63.117631699729266)
            (3.235313852716465,62.50269061417044)
            (3.2353138586530923,61.75338724299032)
            (3.2353138658575475,60.85535275795166)
            (3.235313876498136,59.54994237392413)
            (3.235313892330888,57.65292154632724)
            (3.235313903202205,56.38095474901214)
            (3.235313909818004,55.61885080230331)
            (3.235313914060635,55.13491068484259)
            (3.235313917354959,54.761911426891636)
            (3.2353139199716665,54.467326506981514)
            (3.2353139224189262,54.19312832230694)
            (3.2353139246869085,53.940129933872)
            (3.2353139269475117,53.68888882999034)
            (3.235313929641913,53.39088676189533)
            (3.235313933939971,52.91786509644281)
            (3.2353139392113133,52.34253540079076)
            (3.2353139457357356,51.63903807287165)
            (3.2353139558616157,50.56369412149642)
            (3.2353139712318932,48.97008139051811)
            (3.2353139824434187,47.836222989055955)
            (3.2353139894747382,47.1371921415153)
            (3.235313994056975,46.68664259490719)
            (3.235313997627821,46.3384299467361)
            (3.2353140004588834,46.06411811805275)
            (3.2353140031026855,45.809317908506905)
            (3.2353140055499137,45.574612047219254)
            (3.2353140080215343,45.33856538699608)
            (3.235314011216229,45.03514383547207)
            (3.2353140155694478,44.624032837765796)
            (3.235314020987088,44.11718418482172)
            (3.235314028233859,43.44820515742942)
            (3.2353140440996926,42.01559098685259)
            (3.235314059095202,40.70175842118586)
            (3.235314067846067,39.952343453748156)
            (3.2353140731532335,39.50398227373228)
            (3.2353140767017914,39.206872153860836)
            (3.235314079576065,38.967877645891086)
            (3.2353140822428728,38.74745256355672)
            (3.2353140846953505,38.54571383623711)
            (3.235314087225276,38.338487926626286)
            (3.2353140912227785,38.01298456834662)
            (3.235314096068746,37.621217092945564)
            (3.235314102099499,37.13958143865681)
            (3.2353141118061823,36.37619140902398)
            (3.2353141265447714,35.24508840093842)
            (3.2353141380086283,34.38810813444504)
            (3.235314145456532,33.84184032087064)
            (3.235314150389688,33.4845281460182)
            (3.2353141542451547,33.20787435801411)
            (3.2353141573117163,32.989418537381695)
            (3.2353141601792372,32.78636925641064)
            (3.235314162902482,32.59458238563183)
            (3.2353141659900735,32.378370837101784)
            (3.2353141707721824,32.04558590730269)
            (3.2353141767719182,31.632471943796986)
            (3.2353141853376832,31.052075894368382)
            (3.235314200863434,30.02479325683927)
            (3.235314213140599,29.235075576431882)
            (3.2353142209536485,28.742757224258582)
            (3.2353142259814973,28.430133244573103)
            (3.235314229845253,28.19225290470275)
            (3.2353142328940034,28.0059555586073)
            (3.235314235742997,27.832923076968623)
            (3.235314238527558,27.664733808262987)
            (3.2353142423052503,27.438025225160093)
            (3.235314246979706,27.15933137861763)
            (3.2353142529820933,26.805768479712743)
            (3.235314263930322,26.172128860261367)
            (3.235314278954264,25.32572991809336)
            (3.2353142900383234,24.717947834170065)
            (3.2353142972252913,24.33131254395317)
            (3.235314302029368,24.07612901252082)
            (3.235314305836528,23.87580062733579)
            (3.2353143093317684,23.693347525141345)
            (3.235314312495882,23.52926403382608)
            (3.2353143158716975,23.355293919965824)
            (3.2353143211948097,23.082963588180096)
            (3.235314327829627,22.747670929108704)
            (3.2353143387029264,22.208721840906307)
            (3.2353143536930284,21.48517043303093)
            (3.2353143644081217,20.981440425916183)
            (3.2353143712283843,20.666746095670234)
            (3.2353143757706135,20.45978673931766)
            (3.235314379419914,20.29512707013382)
            (3.2353143827954356,20.144044764382716)
            (3.2353143860221065,20.00054322964834)
            (3.2353143906103385,19.798067429064258)
            (3.235314396082832,19.55847402721974)
            (3.2353144036040824,19.23442433246174)
            (3.23531441751288,18.64813679463443)
            (3.2353144316235336,18.07094325182469)
            (3.2353144407526577,17.70663596467029)
            (3.2353144466411976,17.475429160196807)
            (3.2353144511728202,17.2996201177361)
            (3.235314454840454,17.158617356712686)
            (3.235314458310423,17.02619259283382)
            (3.235314462210817,16.87847949491473)
            (3.2353144673006264,16.687249208931224)
            (3.2353144740181357,16.43800933752419)
            (3.2353144926036905,15.76754306592815)
            (3.2353145058187924,15.305638326146036)
            (3.2353145143348265,15.015071079725177)
            (3.2353145200793367,14.822335381260329)
            (3.235314524697642,14.669258190127039)
            (3.2353145289634497,14.529264996153177)
            (3.235314533016666,14.397359423165305)
            (3.235314538908075,14.207559856812319)
            (3.235314546044409,13.980312764264943)
            (3.2353145580239704,13.607467673604246)
            (3.235314573091376,13.151763378245166)
            (3.235314583258038,12.852214373456748)
            (3.2353145898668023,12.661081779476564)
            (3.2353145949893922,12.515040167527575)
            (3.2353145996522583,12.383612451975223)
            (3.235314603944699,12.263735897536382)
            (3.235314609813707,12.10153132203696)
            (3.2353146168548372,11.90913233952092)
            (3.2353146286714294,11.593555911907936)
            (3.2353146434587146,11.209659910585057)
            (3.235314653927344,10.945012712881374)
            (3.2353146609371577,10.771279749456788)
            (3.2353146664602677,10.636458809160647)
            (3.235314671517494,10.514502605270955)
            (3.2353146762964977,10.400430462696306)
            (3.2353146845161227,10.206744620710294)
            (3.2353146942028395,9.982507876988397)
            (3.235314708677502,9.657014436178516)
            (3.235314721497074,9.376809191613459)
            (3.235314729426738,9.207255698796752)
            (3.235314735422559,9.081241480277543)
            (3.2353147408262224,8.969270565094847)
            (3.2353147458034637,8.86727219858908)
            (3.235314754599531,8.689421329734877)
            (3.235314764674491,8.48954446158028)
            (3.235314778245253,8.227968611126707)
            (3.235314790580316,7.996503245229026)
            (3.235314798646862,7.848465226958071)
            (3.2353148050168428,7.73366440762141)
            (3.235314810861628,7.629872221103766)
            (3.2353148166206442,7.528881740669547)
            (3.23531482593999,7.367868142132021)
            (3.235314839184976,7.1447828692757245)
            (3.2353148547622212,6.890964510112339)
            (3.2353148645371577,6.7357992707409515)
            (3.23531487104223,6.634465392289662)
            (3.2353148771698947,6.540541562132633)
            (3.235314882876451,6.454201838942736)
            (3.2353148929376787,6.304281272836856)
            (3.235314905201532,6.125964035007655)
            (3.235314919350953,5.926733284180676)
            (3.2353149294255465,5.788374697582486)
            (3.2353149374615735,5.680385727383712)
            (3.2353149448347884,5.583151270226368)
            (3.235314951829577,5.4923763979570195)
            (3.2353149638763203,5.339105618748097)
            (3.2353149826359653,5.108663752771018)
            (3.2353149948123945,4.964335904484556)
            (3.2353150026740596,4.873199092678341)
            (3.2353150100353165,4.789401836687309)
            (3.2353150166800524,4.714926800114464)
            (3.235315028173243,4.588380121984607)
            (3.235315042720457,4.432928893535341)
            (3.2353150561182895,4.294552354780133)
            (3.235315066440632,4.190669357739546)
            (3.2353150746307704,4.1100514271319195)
            (3.235315082312643,4.035835386760647)
            (3.2353150917440243,3.9464544614394086)
            (3.235315105882507,3.815926748546276)
            (3.235315122727588,3.665951290821772)
            (3.2353151332644763,3.5750036172150432)
            (3.235315141702488,3.5037808025407178)
            (3.2353151495623393,3.43868882651393)
            (3.235315159451026,3.3584275686130276)
            (3.2353151726048472,3.2543303916302326)
            (3.23531518850608,3.132779772540025)
            (3.23531520092826,3.040870918042314)
            (3.2353152106616148,2.970702717239786)
            (3.2353152197529305,2.9065948893519304)
            (3.2353152302398445,2.834291366259622)
            (3.235315248883244,2.7099326251246394)
            (3.235315264387915,2.610582999312655)
            (3.2353152744202918,2.548187711748258)
            (3.235315283910257,2.4905092547927032)
            (3.235315293441713,2.433838409896019)
            (3.23531530607603,2.360529054730437)
            (3.235315323806879,2.261339119800178)
            (3.235315338025658,2.1847261353205876)
            (3.235315349152593,2.126555798588958)
            (3.2353153595505053,2.0735681039050706)
            (3.2353153719823635,2.0118798905084416)
            (3.2353153941562214,1.906179544793302)
            (3.2353154074050647,1.84562809832021)
            (3.2353154183604937,1.796979896507688)
            (3.23531542877283,1.751888464922037)
            (3.235315445820707,1.6802993271157978)
            (3.2353154647589872,1.6041626386140768)
            (3.2353154771404316,1.5562362862247916)
            (3.23531548890006,1.512013321744474)
            (3.2353155012929133,1.466721772550298)
            (3.2353155175591,1.4091816154806762)
            (3.235315535480585,1.3483889916336567)
            (3.2353155501069852,1.30067193315019)
            (3.235315563926527,1.2571122355888802)
            (3.235315578645361,1.2122725436304131)
            (3.2353155981709856,1.1551677256603359)
            (3.2353156150506432,1.1079231664358309)
            (3.2353156309025892,1.0652756453226224)
            (3.23531564577787,1.0267087727561999)
            (3.2353156645909142,0.979846597188479)
            (3.2353156852729867,0.9307402033291187)
            (3.235315701470002,0.8939705332023762)
            (3.235315716757124,0.8605666377604223)
            (3.235315734533848,0.8232420728402065)
            (3.235315757288728,0.7777522047617558)
            (3.235315775252368,0.7435867919157653)
            (3.23531579208644,0.7129021182413661)
            (3.2353158103986455,0.6809202005430366)
            (3.2353158350553084,0.640039931548003)
            (3.2353158543115397,0.6097977676850475)
            (3.235315872399543,0.5826651881701413)
            (3.2353158924776464,0.5539219987734323)
            (3.2353159183301057,0.5189293475330194)
            (3.2353159389969854,0.4925255703918322)
            (3.235315958647483,0.46864062982647553)
            (3.235315981522585,0.44225278958099845)
            (3.23531600789618,0.41362511002323327)
            (3.235316032486598,0.3885760967004171)
            (3.23531605530163,0.3666652346409652)
            (3.2353160805202075,0.3438413141221707)
            (3.2353161070212013,0.32135776397744853)
            (3.2353161329883093,0.3007262015809238)
            (3.235316159304604,0.2811388094202822)
            (3.2353161870006444,0.26187124135918904)
            (3.235316215274004,0.24353685851108853)
            (3.235316243981862,0.2262071549426102)
            (3.2353162736012435,0.20959226125305336)
            (3.2353163040572603,0.193754639829811)
            (3.2353163352554777,0.17874682436642395)
            (3.2353163673539127,0.16449446423591488)
            (3.2353164003725046,0.15099539710894588)
            (3.2353164343218928,0.13824775231161815)
            (3.2353164692798337,0.1262235405185685)
            (3.2353165052817814,0.11491161176399387)
            (3.235316542375967,0.10429579059138407)
            (3.23531658062124,0.0943569788683174)
            (3.2353166200676644,0.0850784963627816)
            (3.2353166607748496,0.07644096613367037)
            (3.2353167028013647,0.0684250340059736)
            (3.235316746207504,0.061010519121539236)
            (3.2353167910544434,0.054176470619939174)
            (3.2353168374008954,0.04790149361228207)
            (3.2353168853014305,0.0421636256640403)
            (3.235316934800279,0.03694063933626916)
            (3.2353169859241087,0.03221010516260479)
            (3.2353170386695282,0.027949600865234524)
            (3.2353170929861217,0.024136788148481945)
            (3.2353171487534165,0.02074940504522184)
            (3.2353172057544954,0.017764994381890904)
            (3.235317263651635,0.015160326403346526)
            (3.2353173219739717,0.012910560069890071)
            (3.235317380124483,0.010988520348449535)
            (3.23531743740082,0.00936469307879371)
            (3.235317493004217,0.00800842797571812)
            (3.2353175459989916,0.006890294826894101)
            (3.235317589262194,0.006087903045869291)
            (3.2353176242431116,0.005503822958043673)
            (3.2353176575449356,0.004996454417090419)
            (3.2353176963322574,0.004459960168235058)
            (3.23531774530369,0.0038578221436095343)
            (3.2353178026778204,0.0032463351202831926)
            (3.2353178663024655,0.002670260846573125)
            (3.2353179351561554,0.0021490256153292187)
            (3.235318009076382,0.001687904389384222)
            (3.235318088361612,0.0012864268397244168)
            (3.2353181733884306,0.0009426919902919942)
            (3.2353182646492837,0.0006538535039639192)
            (3.235318362688764,0.0004172886587913374)
            (3.235318468231112,0.00023327946229748645)
            (3.235318582151323,0.00012192390099882494)
            (3.2353187055792296,0.00013682886551306535)
            (3.235318839911892,0.00020556680632427592)
            (3.2353189869362096,0.0002670088194224874)
            (3.235319148923368,0.00031347246706166676)
            (3.235319328829112,0.0003462803369723685)
            (3.2353195305468647,0.00036814847085101036)
            (3.2353197593274383,0.00038182658594962637)
            (3.2353200224230165,0.00038973630177549485)
            (3.2353203301874127,0.000393859388369052)
            (3.235320697890733,0.00039570930725928074)
            (3.2353211490854905,0.000396352116557792)
            (3.2353217221224333,0.0003964590373730004)
            (3.2353224835895276,0.0003963872314943672)
            (3.235323558476493,0.00039628305310839137)
            (3.2353252048652026,0.00039619243540259887)
            (3.2353280276597145,0.00039613830157242413)
            (3.2353338111142103,0.0003961228241795535)
            (3.2353541534930654,0.0003961331419023648)
            (3.235398717537286,0.00039615981966698217)
            (3.2355129526647883,0.0003962277765396713)
            (3.235965055346449,0.00039654378014030274)
            (3.237117247113137,0.0003973593976082416)
            (3.2403900487512836,0.0003996696019358821)
            (3.2523998775352645,0.0004084404300101319)
            (3.2611255147976648,0.0004149951526563762)
            (3.26932495690977,0.0004212829809116731)
            (3.277036564471978,0.0004262910850194716)
            (3.285635159807344,0.00042513645953646346)
            (3.29365422963783,0.00041567085355807284)
            (3.301476478567822,0.0003428790890943225)
            (3.309477175115244,0.0002035535944277627)
            (3.316444548497444,0.00015521578149605455)
            (3.3232016657490386,0.0001268128828753419)
            (3.3322479855970504,9.320503522688484e-5)
            (3.3394339070647603,8.122811446336235e-5)
            (3.346252781690546,7.919708790413863e-5)
            (3.3548079760861436,7.767519477831277e-5)
            (3.362202867183879,7.71915965878662e-5)
            (3.3692694074660317,7.791302476232014e-5)
            (3.377396505753072,7.897577148457071e-5)
            (3.3847432738447667,8.007747621459014e-5)
            (3.3918614527751236,8.129905372761275e-5)
            (3.399592358999553,8.268992559478961e-5)
            (3.4068654887098173,8.405136450695926e-5)
            (3.4139804749691045,8.543201829819518e-5)
            (3.421401574843301,8.691679535105049e-5)
            (3.429160142287621,8.85179828576378e-5)
            (3.4363196526802713,9.004156180765793e-5)
            (3.4433571146680486,9.15832478968863e-5)
            (3.450619955640882,9.322201079348805e-5)
            (3.4577119106584173,9.48707961436196e-5)
            (3.464627130283841,9.652673361624187e-5)
            (3.471586683007101,9.824336125122815e-5)
            (3.478498516118408,0.00010000009037318346)
            (3.485281253425107,0.0001017764009221525)
            (3.4920210014831685,0.00010359508547865902)
            (3.4987263245035454,0.00010545981362528675)
            (3.5053468036375524,0.00010735744948033814)
            (3.511899306050467,0.00010929328104744196)
            (3.5184052850197345,0.00011127461655976207)
            (3.5248469570554763,0.00011329707434104953)
            (3.5312202808818536,0.00011536012841462642)
            (3.5375373675341475,0.00011746856528230154)
            (3.543796033346243,0.00011962268623886353)
            (3.549990936454895,0.00012182157921333056)
            (3.556126006971066,0.00012406755413993248)
            (3.562203200702823,0.00012636235132469254)
            (3.568220072044329,0.00012870607698111161)
            (3.5741770467219656,0.00013109990272801596)
            (3.580075891765382,0.0001335455966540299)
            (3.5859162310495596,0.0001360441000780958)
            (3.5916977748127468,0.0001385963858805963)
            (3.59742141815641,0.0001412039704272817)
            (3.603087552587743,0.00014386819283467142)
            (3.608696095164107,0.0001465901941367847)
            (3.6142474347485125,0.0001493713622095368)
            (3.6197420571596335,0.0001522131721490996)
            (3.6251801468983067,0.00015511697952329294)
            (3.6305619490850063,0.0001580841981668171)
            (3.6358878651626503,0.00016111636095055598)
            (3.6411582084609537,0.00016421498874719207)
            (3.64637323929023,0.00016738160466304693)
            (3.651533292321865,0.00017061781048390213)
            (3.6566387112811483,0.00017392525175802294)
            (3.6616897979296796,0.00017730558487167417)
            (3.6666868682124236,0.00018076051263967122)
            (3.671630262371731,0.00018429179384752981)
            (3.6765203083587066,0.0001879012193900323)
            (3.681357328704703,0.00019159061691464329)
            (3.686141659260063,0.00019536186588725503)
            (3.690873639326565,0.0001992168919162002)
            (3.6955536032308425,0.0002031576608502596)
            (3.7001818893337433,0.00020718618690254603)
            (3.7047588422512234,0.00021130453610959397)
            (3.709284805754965,0.00021551482145603404)
            (3.713760124852055,0.00021981920571751247)
            (3.7181851480376333,0.0002242199048876507)
            (3.722560226551975,0.00022871918896917264)
            (3.7268857116900067,0.00023331938057357415)
            (3.7311619575779607,0.00023802285910265033)
            (3.7353893210216333,0.00024283206219661305)
            (3.7395681597153865,0.00024774948525768805)
            (3.7436988329819743,0.0002527776837386269)
            (3.7477817019315474,0.0002579192749170364)
            (3.751817129870766,0.0002631769401029764)
            (3.755805481377502,0.0002685534251970501)
            (3.7597471221977896,0.00027405154223254823)
            (3.763642419909175,0.000279674172075887)
            (3.7674917432807553,0.0002854242654155713)
            (3.7712954626611777,0.0002913048452516848)
            (3.7750539491090067,0.0002973190075416489)
            (3.778767575027641,0.00030346992417518544)
            (3.7824367140377753,0.00030976084491607885)
            (3.786061740615019,0.00031619509896936045)
            (3.789643029978529,0.0003227760969779037)
            (3.7931809584446845,0.00032950733396807497)
            (3.7966759030687243,0.0003363923911086561)
            (3.8001282415288067,0.00034343493793506565)
            (3.803538351789342,0.00035063873415658894)
            (3.8069066124414,0.00035800763292776096)
            (3.8102334025827864,0.00036554558332546876)
            (3.8135191014857956,0.00037325663238660416)
            (3.8167640889176235,0.00038114492871992527)
            (3.8199687443886727,0.0003892147236643128)
            (3.823133447684824,0.00039747037558786287)
            (3.8262585785453265,0.00040591635226113273)
            (3.829344516558135,0.0004145572338135875)
            (3.832391641057779,0.00042339771578078154)
            (3.835400331222495,0.00043244261284772315)
            (3.8383709655786387,0.00044169686093319897)
            (3.841303922491417,0.0004511655223455352)
            (3.844199579485177,0.00046085378745564914)
            (3.8470583137244034,0.0004707669801562286)
            (3.849880501538397,0.0004809105603539228)
            (3.8526665181546953,0.0004912901270774291)
            (3.8554167381658058,0.0005019114244300229)
            (3.858131535430812,0.0005127803458165999)
            (3.860811282454269,0.0005239029360965926)
            (3.863456350839424,0.0005352853980945565)
            (3.8660671106858127,0.0005469340949436927)
            (3.8686439310335667,0.0005588555569971552)
            (3.871187179445549,0.000571056485193102)
            (3.8736972221061126,0.0005835437568407651)
            (3.8761744235874604,0.0005963244300019201)
            (3.8786191471083864,0.0006094057505370801)
            (3.881031754143384,0.0006227951560393666)
            (3.8834126045219173,0.0006365002824376431)
            (3.885762056212383,0.0006505289690725948)
            (3.888080465270012,0.0006648892648004703)
            (3.890368185936274,0.0006795894352910744)
            (3.8926255705828092,0.0006946379697017857)
            (3.894852969511971,0.0007100435865718273)
            (3.8970507307692,0.0007258152398120454)
            (3.89921920053365,0.0007419621290852596)
            (3.901358722783002,0.0007584937054454492)
            (3.9034696391171826,0.0007754196780600961)
            (3.9055522887291922,0.0007927500221999233)
            (3.907607008645962,0.0008104949898819406)
            (3.9096341336877596,0.0008286651187691157)
            (3.9116339960375033,0.0008472712376984402)
            (3.913606925353981,0.0008663244770535643)
            (3.915553248750391,0.0008858362783720536)
            (3.9174732910251437,0.0009058184069740656)
            (3.9193673743820603,0.0009262829599430247)
            (3.92123581829114,0.0009472423754933616)
            (3.923078939358897,0.0009687094425288801)
            (3.9248970516830264,0.0009906973162430307)
            (3.92669046671503,0.001013219528841851)
            (3.928459493247796,0.0010362900020497658)
            (3.9302044370623843,0.0010599230553877716)
            (3.9319256011614594,0.0010841334222660127)
            (3.9336232857661084,0.001108936263775276)
            (3.9352977883135676,0.0011343471830197343)
            (3.936949403347945,0.0011603822382837512)
            (3.9385784224191918,0.0011870579565107383)
            (3.9401851341999166,0.0012143913507321907)
            (3.941769824595446,0.0012423999383968946)
            (3.943332776541125,0.001271101754925591)
            (3.9448742699151085,0.001300515369307889)
            (3.946394581557776,0.0013306599020799792)
            (3.9478939854872173,0.0013615550481167011)
            (3.949372752715076,0.0013932210923971956)
            (3.9508311513620042,0.0014256789323788244)
            (3.9522694464848924,0.0014589500948838533)
            (3.9536879000100424,0.0014930567553919827)
            (3.955086771038177,0.0015280217671220328)
            (3.956466315679803,0.0015638686801966123)
            (3.9578267870810513,0.001600621765898077)
            (3.959168435274231,0.0016383060368801766)
            (3.9604915072997096,0.0016769472752819017)
            (3.9617962473214403,0.0017165720622725877)
            (3.9630828965683107,0.001757207803706067)
            (3.9643516931984126,0.0017988827537098666)
            (3.9656028724197516,0.0018416260470639958)
            (3.9668366665241876,0.0018854677303043648)
            (3.968053304841566,0.0019304387910836314)
            (3.9692530139340714,0.0019765711975559008)
            (3.9704360172383772,0.0020238979180722196)
            (3.9716025353439557,0.0020724529655413966)
            (3.9727527859540683,0.00212227143150546)
            (3.973886984073729,0.0021733895313815533)
            (3.975005341821554,0.002225844634948711)
            (3.9761080683286205,0.0022796753003280355)
            (3.9771953700016898,0.0023349213267760886)
            (3.9782674504205007,0.0023916237921148276)
            (3.979324510589443,0.002449825110082768)
            (3.9803667486974903,0.0025095690636688602)
            (3.9813943601652433,0.002570900854086504)
            (3.982407537691057,0.0026338671516903667)
            (3.9834064713615036,0.0026985161532191854)
            (3.984391348692063,0.0027648976374857496)
            (3.98536235454027,0.002833063014251134)
            (3.986319671214611,0.0029030653878669025)
            (3.987263478331567,0.0029749596049244123)
            (3.988193953049433,0.003048802331395372)
            (3.9891112701683267,0.003124652124707804)
            (3.9900156019890085,0.00320256948868971)
            (3.990907118300034,0.0032826169393394295)
            (3.9917859863680842,0.0033648590724829836)
            (3.9926523712707063,0.0034493626671177184)
            (3.99350643570598,0.003536196744665083)
            (3.9943483401472784,0.0036254326631930114)
            (3.995178242718311,0.0037171441865264127)
            (3.995996299185836,0.003811407566188906)
            (3.9968026631657136,0.0039083016515241735)
            (3.9975974861608736,0.004007907986961711)
            (3.9983809175984897,0.004110310913258598)
            (3.9991531047655617,0.004215597658875514)
            (3.9999141927013118,0.004323858425891808)
            (4.000664324442135,0.004435186528190185)
            (4.001403641058202,0.00454967850875821)
            (4.00213228173682,0.004667434269613002)
            (4.002850383767838,0.004788557192061856)
            (4.003558082347014,0.0049131542275762125)
            (4.004255510714047,0.0050413360461706224)
            (4.004942800282832,0.005173217193019332)
            (4.005620080852604,0.005308916271948398)
            (4.0062874805005135,0.005448556076619167)
            (4.006945125397504,0.005592263704114392)
            (4.0075931399352775,0.005740170735228167)
            (4.008231646679337,0.005892413384146039)
            (4.0088607666557134,0.006049132734592187)
            (4.009480619456737,0.0062104749517347)
            (4.010091323141077,0.00637659145086719)
            (4.0106929940637555,0.006547639045739137)
            (4.011285746758853,0.006723780106281715)
            (4.011869694251868,0.006905182848328457)
            (4.012444948313469,0.007092021634935356)
            (4.013011619436959,0.007284477211626681)
            (4.01356981674546,0.00748273692371759)
            (4.014119647691797,0.007686994855507286)
            (4.0146612181001355,0.007897452082809923)
            (4.015194632450077,0.00811431703631936)
            (4.015719994175534,0.008337805909565761)
            (4.016237405705995,0.008568142994899646)
            (4.016746968272548,0.008805560926302587)
            (4.017248781401824,0.009050300755670882)
            (4.017742943061923,0.009302612311331454)
            (4.01822954998996,0.009562754681616428)
            (4.018708698215248,0.009830996866657183)
            (4.019180483081938,0.010107618226252934)
            (4.019644998785087,0.010392908647663499)
            (4.020102337912535,0.010687168658312993)
            (4.020552591287618,0.010990709675544271)
            (4.020995848635693,0.011303854825558693)
            (4.021432199201529,0.011626939863641298)
            (4.021861732011392,0.011960313961063484)
            (4.0222845352594305,0.012304339854902663)
            (4.022700695469617,0.012659393695491789)
            (4.023110297071259,0.01302586508736451)
            (4.023513423140802,0.013404158139787055)
            (4.023910156528434,0.013794693098668475)
            (4.024300580540678,0.014197907848140243)
            (4.024684778315192,0.014614258219112001)
            (4.02506283142926,0.015044217277368092)
            (4.025434818812496,0.015488274564697906)
            (4.025800817180864,0.015946936904054184)
            (4.026160902826039,0.016420731151607044)
            (4.026515153264369,0.016910207433368307)
            (4.026863647343247,0.017415940830109028)
            (4.027206463233705,0.01793852994285319)
            (4.0275436759221765,0.01847859384586793)
            (4.027875356464039,0.01903677089401297)
            (4.0282015738993895,0.019613721874143442)
            (4.0285223986510115,0.020210136877721867)
            (4.028837904719937,0.020826741685366017)
            (4.029148168317395,0.021464298159160147)
            (4.029453263617346,0.022123597728810576)
            (4.029753258777156,0.022805452898838518)
            (4.030048215812257,0.023510695319007784)
            (4.030338195145111,0.024240185449034043)
            (4.030623261921955,0.02499483022491201)
            (4.03090348891269,0.0257755962475265)
            (4.03117895285203,0.026583506374922836)
            (4.031449726095756,0.027419618939412405)
            (4.031715869616163,0.028285003730711494)
            (4.0319774334236165,0.029180736388516617)
            (4.03223446575927,0.030107924576014945)
            (4.0324870251254685,0.031067754766793805)
            (4.03273518600344,0.03206152793721554)
            (4.032979032247461,0.03309065092261375)
            (4.033218640916302,0.03415657740893601)
            (4.033454067480421,0.03526073346604686)
            (4.033685344420508,0.03640448708643748)
            (4.033912497349833,0.0375892059378668)
            (4.0341355695521575,0.038816386732336935)
            (4.034354637841317,0.04008777729400375)
            (4.034569805584372,0.041405389793949476)
            (4.034781173359117,0.042771358213469106)
            (4.034988804465603,0.04418770169791768)
            (4.035192710282531,0.04565615268352687)
            (4.035392870920795,0.04717821689350886)
            (4.035589283496594,0.04875550002362443)
            (4.035782008374084,0.05039014576045692)
            (4.035971179440101,0.052085083053452365)
            (4.036156963347827,0.053843830700378646)
            (4.036339485112513,0.05566984766116783)
            (4.036518764931233,0.05756574018566058)
            (4.0366947144088865,0.05953292181670649)
            (4.036867208983266,0.06157209360088406)
            (4.037036201516674,0.06368460240124689)
            (4.03720180742097,0.06587377766878041)
            (4.03736429936316,0.068145623124886)
            (4.037523996193604,0.07050768545141047)
            (4.037681091351646,0.07296676357004725)
            (4.037835519923725,0.07552595865662608)
            (4.03798696792344,0.07818348212024884)
            (4.038135054657564,0.08093527385503682)
            (4.038279595526546,0.08377792793054643)
            (4.038420790179659,0.08671869384597622)
            (4.038559219377674,0.08976595882266486)
            (4.038695615050453,0.09295415007581613)
            (4.03883047818373,0.09627036421230878)
            (4.038963686691956,0.09977865403038258)
            (4.0390944653075715,0.10324203661944907)
            (4.039221684336882,0.10664296978246943)
            (4.039344692370207,0.10692249177292903)
            (4.039463360436572,0.09752711536522804)
            (4.039579043828188,0.07038791835544406)
            (4.039692086107384,0.05192333328088626)
            (4.039806809801429,0.044119332643660275)
            (4.039920933632972,0.03938397060223122)
            (4.040033243300666,0.038166986270366715)
            (4.040145419618198,0.038630919801791494)
            (4.040252993571288,0.0390134591326188)
            (4.0403524995250155,0.04020287081397797)
            (4.040446218448078,0.04145069104632329)
            (4.040536450861577,0.042641833779217375)
            (4.0406268373347,0.044103424073594036)
            (4.040722510432927,0.04575767209067618)
            (4.040826963714182,0.047690604425180035)
            (4.040936029501582,0.0499307435298443)
            (4.04102725548861,0.05194215405184153)
            (4.0411053772578756,0.053756491334685325)
            (4.041180848297511,0.05563175300537212)
            (4.0412488273628995,0.057414363077315046)
            (4.041311307200802,0.05913026353049795)
            (4.041374905253744,0.06097841733032316)
            (4.041459451450374,0.06358951036129103)
            (4.041595362814841,0.06820309193009283)
            (4.041691520529998,0.07181362379658704)
            (4.04176349838116,0.07470515046913542)
            (4.041819335010051,0.07708918181867398)
            (4.041864109940757,0.0790956234084396)
            (4.041906919266217,0.08106440285207328)
            (4.041945639698648,0.08292063581602163)
            (4.041985937394058,0.08493561199373888)
            (4.042056390772043,0.08866859252233981)
            (4.042124230673628,0.09259612883817624)
            (4.042211906985327,0.0979304955056537)
            (4.042278076473502,0.10240939951937612)
            (4.04233305429479,0.1064335924482647)
            (4.042380063537731,0.11007210235495309)
            (4.0424254932172525,0.11377212843834902)
            (4.042466382846164,0.11718123608049932)
            (4.04250452680946,0.12059676168890135)
            (4.04254451452339,0.12430797600670758)
            (4.042606902995708,0.13023174306387447)
            (4.042686473068485,0.1389504060954692)
            (4.042756383294289,0.1476018739156296)
            (4.042809723406877,0.15488372729205266)
            (4.0428502508794395,0.16080707338250294)
            (4.042881946403799,0.1656858765496612)
            (4.0429081040390855,0.1697329033974627)
            (4.042933333150819,0.17391009917674508)
            (4.042956898810559,0.17787371717718814)
            (4.042982198004662,0.18209797811780276)
            (4.043026898533173,0.190663795559923)
            (4.043069328452225,0.19905376125546467)
            (4.0431312700498125,0.21322668529305464)
            (4.043178373632875,0.22494583255817055)
            (4.043215675048751,0.2350808291857126)
            (4.043246468876126,0.24388517169403215)
            (4.043272698233395,0.2510414598603768)
            (4.043298085693125,0.25896203103897203)
            (4.043321230790545,0.2663424662433735)
            (4.043343422380981,0.27150068784414905)
            (4.043367650875218,0.2784348848493386)
            (4.04341842451867,0.2830332166244895)
            (4.043467498241493,0.29463532404815623)
            (4.043512657450331,0.3100295550498142)
            (4.043546352831,0.3212675683561948)
            (4.043571334300636,0.32471975249871426)
            (4.043590720606461,0.32811756778279577)
            (4.04360634268756,0.30882835934354613)
            (4.043621337551619,0.30314930665678735)
            (4.043635196172115,0.2826672891693022)
            (4.043648742127497,0.2674260089383908)
            (4.043665083728031,0.26608903748402674)
            (4.043685297818533,0.25593758526089383)
            (4.043707649574349,0.26481890957206816)
            (4.0437388785490995,0.25692398012536877)
            (4.043775122507644,0.2689527365881184)
            (4.043802505179323,0.2844704116636486)
            (4.0438244695496515,0.29805175678580276)
            (4.043842577872414,0.30921706654327985)
            (4.043857755530453,0.32014391870028597)
            (4.043870874743618,0.33007604234241317)
            (4.043883633334871,0.33965829254533636)
            (4.043895645224858,0.3497136834431107)
            (4.043907893780602,0.3602626911848973)
            (4.043922861208529,0.3739733289570154)
            (4.0439444178304385,0.3953694020741113)
            (4.043969744798727,0.42448190582752726)
            (4.044001823329312,0.46599503920556457)
            (4.044024578564131,0.4996040878204127)
            (4.044040721551454,0.5261456275520612)
            (4.044052661647511,0.5471566399521341)
            (4.044062075672593,0.5636528100513961)
            (4.044070080105888,0.5779087485933574)
            (4.044077857663026,0.5933966805989008)
            (4.044085296947715,0.6088235280249147)
            (4.044093340544868,0.6259715471233365)
            (4.044107971871842,0.6602280997261138)
            (4.044122259472485,0.6964648843727443)
            (4.0441388744307,0.7438918866596002)
            (4.04416087977715,0.8133321640212471)
            (4.044177315234244,0.8731511682699917)
            (4.044189354795709,0.9220146086055734)
            (4.044198537011524,0.9613948167092174)
            (4.044205940494003,0.9910163242138745)
            (4.0442123147663365,1.017379869489317)
            (4.044218515313399,1.0439231286124286)
            (4.044224403746076,1.0720472414005424)
            (4.04423062045825,1.099183036329452)
            (4.044239427392496,1.14434759330461)
            (4.04425017884849,1.2101070748329605)
            (4.044263018471594,1.2756047229449283)
            (4.044282100672954,1.4154133400924593)
            (4.044295335380584,1.5060010240089203)
            (4.044304429867226,1.4374099445274304)
            (4.044311095170694,1.4014802035765306)
            (4.044316157738613,1.3312073883839821)
            (4.044320216458791,1.2059912249575264)
            (4.044324091967871,1.1635702991795969)
            (4.044327985981718,1.1367479188415222)
            (4.044331912817836,1.152670042930617)
            (4.044339632441929,1.1690887998330464)
            (4.044346980239632,1.2236213299211673)
            (4.044356720207309,1.3064651691488227)
            (4.044370203044228,1.441733123779425)
            (4.04437945856546,1.542775288172033)
            (4.044385996201422,1.6329353734864436)
            (4.04439085387758,1.7067887409566023)
            (4.044394715131395,1.7617196488150149)
            (4.044398400777897,1.8085030464984644)
            (4.044401720923181,1.866028008350298)
            (4.044404914950791,1.9228465349712769)
            (4.0444083640435595,1.9860373500724184)
            (4.044414236405971,2.1040128691524855)
            (4.0444209173938255,2.2493733017217665)
            (4.044430677624525,2.502014876397324)
            (4.044438699486221,2.7428887149564782)
            (4.044444464247208,2.9247188094013397)
            (4.044448641843672,3.076081369402883)
            (4.044451784968457,3.196744355618527)
            (4.044454309699523,3.289606286334794)
            (4.044456716945769,3.364515797118844)
            (4.044458943087875,3.4549298638467976)
            (4.0444611988991355,3.5437777277224907)
            (4.044464074559425,3.650064708481121)
            (4.044467873511915,3.8056969390421305)
            (4.044472693660641,4.05509958892072)
            (4.044480884096685,4.464109309872765)
            (4.044486770924848,4.870705089726331)
            (4.044490760241984,5.18868927681445)
            (4.044493527672193,5.416385781213502)
            (4.044495581370365,5.541224537134182)
            (4.044497256824309,5.630951834952549)
            (4.044498853385747,5.717854042252003)
            (4.044500346444344,5.841765829964016)
            (4.044501990255413,5.97209089333099)
            (4.044505119187593,6.204497257647837)
            (4.044508636239283,6.390747906415915)
            (4.044514112722869,7.07745276550337)
            (4.044518870740488,7.780567898029939)
            (4.044522279838681,8.284284086111699)
            (4.044524696267914,8.701688492230446)
            (4.044526455207022,9.011841009146076)
            (4.044527817674314,9.081627670626643)
            (4.0445290938970295,9.214211887459246)
            (4.044530265972993,9.182740710447838)
            (4.044531410079495,9.237100778971728)
            (4.044532953285161,9.303614836020406)
            (4.044534930514442,9.682625314668215)
            (4.044537591357065,10.28573270094115)
            (4.044542709129747,11.213185332681917)
            (4.044546261818014,11.194705488819439)
            (4.044548350322285,9.923820667185083)
            (4.04454975927336,9.101819237935715)
            (4.044550864094647,7.521570699440702)
            (4.044551717518645,7.443282283868509)
            (4.044552501654705,7.3443497330291825)
            (4.044553226967707,7.361858628372746)
            (4.04455410932403,7.494050948818335)
            (4.044555271671975,7.705313864426206)
            (4.044556910468916,7.922429364393405)
            (4.044559883078656,8.579659537657431)
            (4.044563642853305,9.554757204891851)
            (4.044565912941064,10.279983444912535)
            (4.044567393782408,10.760569335732226)
            (4.044568517434766,11.158547181056807)
            (4.044569364005076,11.484829263031093)
            (4.044570054261635,11.759993973907774)
            (4.044570708169381,12.023553846774073)
            (4.044571349399682,12.284055000804614)
            (4.044572120695708,12.600216596487694)
            (4.044573266129414,12.90479679221868)
            (4.044574735922135,13.245732169584784)
            (4.044577108998808,14.279119749989238)
            (4.0445795981936,15.30531639862999)
            (4.044581442675028,16.43502393337909)
            (4.044582562774164,17.172967599576463)
            (4.044583300693979,17.665181368669398)
            (4.044583876236486,18.043009451011528)
            (4.044584344110901,18.28388252471827)
            (4.0445847869910345,18.53639157231393)
            (4.044585226627457,18.807189883154948)
            (4.044585810422482,19.187400013896546)
            (4.044586544473153,19.53771689624845)
            (4.044587500515601,20.09633096768113)
            (4.0445892180000795,20.52281886929535)
            (4.044591533639739,22.202482804745465)
            (4.0445929924115385,23.620002216868954)
            (4.044593910090338,24.67279619846918)
            (4.044594509951765,25.38657796423176)
            (4.0445949782149775,25.660767647532605)
            (4.044595357247649,26.01784712920122)
            (4.044595714463705,26.101806491568173)
            (4.044596056644826,26.40994486514618)
            (4.044596471952009,26.849758397607765)
            (4.044597046186883,27.494570990449095)
            (4.044597819039048,28.01057562595878)
            (4.044599036096568,29.876394098370007)
            (4.0446008972387455,32.92997413293195)
            (4.044602125366272,35.30402691774232)
            (4.044602888446761,36.756878161658136)
            (4.044603378188077,37.58381972003719)
            (4.0446037535442745,38.15566718551491)
            (4.044604050928857,37.92990037566811)
            (4.044604329540587,37.78529220390457)
            (4.0446045927966425,37.56698322706195)
            (4.044604887929204,37.12956424888247)
            (4.044605344342418,38.05489471197419)
            (4.0446059326656885,39.436141238231244)
            (4.044606820302049,41.60301967346263)
            (4.044608362789163,45.764433294111655)
            (4.044609426220969,49.10565585155674)
            (4.044610081923176,51.240849343160114)
            (4.0446104977018535,52.69254519732658)
            (4.04461081259692,53.823832615089074)
            (4.04461105658384,54.57803081013718)
            (4.044611283422077,55.38400798355718)
            (4.044611496201273,56.04064662743262)
            (4.044611726268141,56.76635567115029)
            (4.044612205434311,58.537406789552456)
            (4.044612746566709,60.01363125526019)
            (4.044613542115824,61.65117443418251)
            (4.044614809683274,59.82925888984891)
            (4.044615662493329,61.25209030896298)
            (4.044616162233302,59.43887539658575)
            (4.0446164696277025,57.37210078886599)
            (4.044616677632341,54.60840643354921)
            (4.044616837434845,47.7422498479696)
            (4.044616981397583,45.39542514920935)
            (4.0446171210761035,40.59129480631205)
            (4.0446172715411395,37.01152493584319)
            (4.044617487695933,35.99132374940695)
            (4.044617779399166,32.80582555394089)
            (4.044618148966798,32.48690296692739)
            (4.044619091993862,32.99365393356929)
            (4.044620095506054,30.01890257242451)
            (4.044620725582605,30.375748669366068)
            (4.04462112310532,31.475880380491006)
            (4.044621384196179,32.25975973026649)
            (4.0446215876176295,32.88799963345205)
            (4.044621748699709,33.38893137825816)
            (4.044621899193576,33.86833124457807)
            (4.044622039929995,34.32506060223112)
            (4.044622186881273,34.79344565870985)
            (4.044622404609145,35.501494746960084)
            (4.044622685690751,36.24524127080303)
            (4.044623045636346,37.37310470157767)
            (4.044623631987917,39.49121810933388)
            (4.044624431868757,42.66219833829368)
            (4.044624939487756,44.986453724294634)
            (4.044625241276641,46.45698561235402)
            (4.044625429772766,47.40117451489633)
            (4.044625573414511,48.14244856645097)
            (4.044625686465299,48.738558501384645)
            (4.044625792177924,49.30527475212123)
            (4.044625893321041,49.846212240685965)
            (4.044626007026751,50.45511597692347)
            (4.044626212217429,51.45432406229037)
            (4.044626456666297,52.417541748511375)
            (4.044626780937705,54.28288748504999)
            (4.044627605774637,57.75126239195796)
            (4.044628152288733,60.9599552713965)
            (4.044628462029077,63.25383657009237)
            (4.044628643331302,64.63807835999972)
            (4.044628761127056,65.52779578685704)
            (4.044628855320621,66.2765053439682)
            (4.044628942449032,66.93342253094397)
            (4.044629022918118,67.54376017087374)
            (4.0446291074728,68.05594089663389)
            (4.044629246505453,68.89156064064551)
            (4.044629413393909,69.56586860857983)
            (4.0446296208712935,71.16688483004175)
            (4.0446299466684215,71.84742515472679)
            (4.044630496749452,74.42577693070207)
            (4.044630930448562,78.7517035311212)
            (4.0446312005084595,81.62211089813204)
            (4.0446313686662165,83.52304414728886)
            (4.04463148104356,84.80953735371244)
            (4.0446315711814504,85.82809763344979)
            (4.0446316544854755,86.73395847869129)
            (4.044631729914969,87.5966648704615)
            (4.044631804247259,88.34270134894128)
            (4.044631893007036,89.37434648575619)
            (4.044632028076874,90.71860018449915)
            (4.044632198764549,92.5304090326654)
            (4.044632425580516,95.43318218407508)
            (4.044632891430037,99.48284437137923)
            (4.044633343770722,105.77399297727905)
            (4.044633605257016,109.97824855882203)
            (4.0446337572123285,112.5700874942629)
            (4.044633852875716,114.20386045461065)
            (4.044633927095544,115.42533281412035)
            (4.04463398729863,116.40677889300892)
            (4.044634044191845,117.28195690083075)
            (4.044634099791142,118.23738968467514)
            (4.044634164434245,119.43038167425145)
            (4.044634268326262,121.24964871976243)
            (4.0446343973006,122.99018809587122)
            (4.044634564434851,126.19289061097724)
            (4.04463485785861,128.82790160232486)
            (4.044635269874209,135.52130299271852)
            (4.044635546503974,141.94263264522763)
            (4.044635711033865,145.9739859113768)
            (4.0446358129222455,148.46838037450414)
            (4.044635889988352,150.32463999085851)
            (4.044635949767151,151.6987725396767)
            (4.044636005312339,152.9746925641198)
            (4.044636056543234,154.25510337786557)
            (4.044636108304852,155.64373133093073)
            (4.04463617423343,157.40475058618813)
            (4.044636267582805,159.71481430291416)
            (4.044636384926628,161.3974701875912)
            (4.044636538689092,165.37716678977938)
            (4.044636821397054,169.15993393184067)
            (4.0446371859633246,177.39227093541405)
            (4.044637404648906,184.542798188287)
            (4.04463753090433,188.85357570681768)
            (4.044637608810613,191.52805689817723)
            (4.0446376682073195,192.8326887848177)
            (4.044637715080667,194.13925970074877)
            (4.044637758898445,193.94367531442148)
            (4.044637799906403,194.87230874816123)
            (4.044637842861502,195.62179367369532)
            (4.044637905000644,195.2194040557466)
            (4.044637986319865,197.31166711694925)
            (4.044638085473008,195.05060621673954)
            (4.044638216626705,195.5413324033013)
            (4.044638514866263,195.054736032769)
            (4.044638810875855,196.41590284174765)
            (4.044638984654094,202.4870876001157)
            (4.044639085485852,206.2426601070694)
            (4.04463914884307,207.52847331853653)
            (4.044639197957664,207.9416064834122)
            (4.044639237603722,208.35172215298564)
            (4.04463927495421,206.50025531680464)
            (4.044639310098291,207.09901635757726)
            (4.044639347213705,207.1955849754781)
            (4.044639401009165,207.03495385667907)
            (4.044639471227222,209.8689649013496)
            (4.044639557770299,210.47022941494288)
            (4.044639672108535,207.8808507452468)
            (4.044639902929039,216.74002663300246)
            (4.044640148509378,224.3676316451669)
            (4.044640300958863,232.1942135645216)
            (4.044640392301709,237.00152381859667)
            (4.044640450483455,239.38782399959211)
            (4.0446404956058215,241.6080409870429)
            (4.0446405316648,242.35406741383116)
            (4.04464056550225,243.74776039969592)
            (4.044640597232955,244.36447988653262)
            (4.044640629461022,245.64256135402783)
            (4.044640669858486,247.60182914995804)
            (4.044640729791685,250.37599388203657)
            (4.044640805258847,253.80913174417609)
            (4.044640900829176,256.91506645958225)
            (4.044641053143833,265.7097821344265)
            (4.04464127285225,277.83191470302717)
            (4.044641425390912,288.565436802209)
            (4.044641517609373,295.0616798790199)
            (4.04464157526162,298.7245053679719)
            (4.044641618998755,301.7159778218879)
            (4.044641652883295,302.56918501805023)
            (4.044641684339816,304.516753612854)
            (4.044641713109518,304.72429760444857)
            (4.044641741009882,306.0504821239552)
            (4.044641771901785,307.4616302446659)
            (4.044641829347357,305.47838134748486)
            (4.044641898035098,308.03139545239554)
            (4.044641979718674,304.6937910192372)
            (4.044642092622385,308.0401375143455)
            (4.04464227975017,311.3569211893349)
            (4.04464242460603,320.08302929060176)
            (4.0446425139260205,325.53231434863324)
            (4.044642569513982,327.31297711735283)
            (4.044642611232291,327.9605194678392)
            (4.04464264290396,324.8470625158585)
            (4.044642672077241,325.31791706793996)
            (4.044642698479203,320.1533206773567)
            (4.044642723169103,320.6019983336739)
            (4.0446427488867664,319.2851493417068)
            (4.044642782585661,316.66620242019394)
            (4.044642831033684,319.8729674660506)
            (4.044642891814002,319.25361511795836)
            (4.044642968054226,310.6143160055333)
            (4.044643091245475,319.0628112778817)
            (4.044643260221852,327.71778701542405)
            (4.044643373673303,337.96490321597554)
            (4.044643442155852,344.51107680337174)
            (4.04464348521556,348.3990197780794)
            (4.044643518047374,351.0483822145793)
            (4.04464354364578,352.8936177313826)
            (4.04464356746366,355.0713758605775)
            (4.044643589354886,355.9464935175499)
            (4.044643610589398,357.74701812866067)
            (4.044643633707184,359.70562479641524)
            (4.0446436705174715,363.2417359131917)
            (4.044643717274715,368.50335794447744)
            (4.044643773408122,372.8916973021937)
            (4.044643846565176,377.76498634146594)
            (4.044644004597957,396.5353101444601)
            (4.044644132288992,410.41969269497343)
            (4.044644210224912,419.9981689700892)
            (4.044644257386773,426.2404798374118)
            (4.044644288258172,428.8922322180356)
            (4.04464431277032,430.5259431902762)
            (4.044644332944723,430.9585035531863)
            (4.044644352058369,429.77797903320084)
            (4.0446443701548835,430.60736901761175)
            (4.0446443887757075,429.69541724569325)
            (4.044644411921931,428.9876601991202)
            (4.044644447934672,430.9476733731945)
            (4.044644492994212,432.5880859793738)
            (4.044644547817823,426.0219783330492)
            (4.044644626727467,433.1290248263371)
            (4.044644757624284,434.58693597581254)
            (4.044644859533113,445.708380527604)
            (4.044644922493075,453.7670871446742)
            (4.044644961737678,457.7221438338346)
            (4.044644988254875,459.3805089001712)
            (4.044645009653953,458.2683793969881)
            (4.044645029465698,459.3233630847215)
            (4.044645047370976,455.67290040423944)
            (4.044645064213995,456.4376387572235)
            (4.044645081530169,456.0083655927003)
            (4.044645102778813,455.3134008621661)
            (4.044645137801431,458.0898730693795)
            (4.044645181322604,457.88958771427264)
            (4.0446452338936725,450.09198698234667)
            (4.04464531040911,459.12594579424615)
            (4.044645426452506,466.86412011493934)
            (4.044645510945283,478.7318537196265)
            (4.04464556240335,487.12264535575275)
            (4.044645594526469,492.11645846964825)
            (4.044645618789233,494.67611858111735)
            (4.044645637446424,496.9880508712006)
            (4.044645654719727,499.29600954433766)
            (4.044645670390355,500.1810550463826)
            (4.044645685246814,501.802187497105)
            (4.044645700529795,503.8464331598805)
            (4.0446457194967005,506.62549581754297)
            (4.044645749886794,511.46702072755187)
            (4.044645787596782,515.9926035606235)
            (4.0446458331870065,517.4763818647224)
            (4.044645898246947,528.7882379183466)
            (4.044646004353049,544.8056111318223)
            (4.044646082135424,561.02486211083)
            (4.044646129186734,571.0790882519001)
            (4.044646158366809,576.956209961254)
            (4.044646180329905,581.0429075258222)
            (4.044646197146103,583.17600260511)
            (4.044646212691812,586.2113428361278)
            (4.0446462267472025,587.0570044052698)
            (4.044646240003918,589.5395516347276)
            (4.044646253505064,591.5697742410827)
            (4.044646269698266,593.6534170745794)
            (4.044646299437041,598.9780724989495)
            (4.044646334943568,600.9764505544827)
            (4.044646377052562,600.4790377813544)
            (4.044646436088068,613.4759714386568)
            (4.044646530338255,618.9159169739105)
            (4.044646599511467,634.8832643705513)
            (4.044646641309029,645.2805085514391)
            (4.0446466671928,649.7829401719449)
            (4.04464668668846,652.8708163079776)
            (4.044646701617601,653.0674366622602)
            (4.044646715417622,655.6914175889236)
            (4.044646727910931,653.0590640521305)
            (4.044646739673041,655.0562538050716)
            (4.044646751641087,655.893257857196)
            (4.044646765850778,655.1974151453315)
            (4.044646793826252,658.6054614397389)
            (4.04464682633503,652.7030570335417)
            (4.04464686443089,642.4358969579797)
            (4.044646917139217,653.7898910184729)
            (4.044647000817747,645.6444574880428)
            (4.044647063472327,657.547806378575)
            (4.04464710154705,667.8460702017545)
            (4.044647125134014,673.0411555022301)
            (4.0446471428691275,674.7458923313097)
            (4.04464715642992,677.1862676504784)
            (4.0446471689595676,679.7067241708521)
            (4.044647180273357,679.6813856875738)
            (4.044647190908757,680.9364189043812)
            (4.044647201624061,683.3260316064318)
            (4.044647214017946,685.8757482654958)
            (4.0446472432107825,686.7803267805544)
            (4.044647274480383,681.1140644228618)
            (4.0446473104266465,674.0297932419079)
            (4.044647358399533,686.210225038518)
            (4.044647431784869,691.278233981722)
            (4.044647485274314,703.1012902078619)
            (4.0446475176462355,713.6243123090646)
            (4.044647537675608,719.9089238135347)
            (4.044647552735359,722.2187360036427)
            (4.044647564286448,725.8700620385782)
            (4.0446475749772,728.7346722022572)
            (4.044647584674962,730.5929839914153)
            (4.044647593889937,731.981249080223)
            (4.044647603317083,735.0427463528008)
            (4.0446476147008825,738.8422769719914)
            (4.044647634929511,744.5778556596347)
            (4.044647659221449,750.7146266344764)
            (4.0446476877451465,753.1882326652819)
            (4.044647725816728,763.810577464176)
            (4.0446478045351455,788.7804607897461)
            (4.044647859787173,810.6355077113614)
            (4.0446478919511595,824.1130582098726)
            (4.044647911225957,832.1929528447512)
            (4.0446479239991815,836.907705463913)
            (4.0446479342783075,840.1798999232298)
            (4.044647943795687,843.3855079743963)
            (4.0446479524023635,845.2337921084218)
            (4.044647960602223,847.6970106908667)
            (4.044647969025878,850.3185614660478)
            (4.044647979208183,853.9353173945989)
            (4.04464799720255,859.7014076429574)
            (4.044648018821201,866.6203259611913)
            (4.044648044078345,870.2180142677623)
            (4.044648077286377,882.3796367439605)
            (4.044648157808212,907.6283261638623)
            (4.044648209315881,931.6337144408435)
            (4.0446482378681425,945.8596074783574)
            (4.044648254468222,953.2075855580498)
            (4.0446482653273295,957.5422645104585)
            (4.044648274046071,958.7273124673446)
            (4.044648282117231,961.6639494917207)
            (4.0446482894544955,959.5965888045332)
            (4.044648296507667,961.709962172222)
            (4.044648303916052,962.5695714256939)
            (4.044648313473026,963.5626997132987)
            (4.044648327506825,969.218171801221)
            (4.044648344718644,975.3785342391592)
            (4.044648365108969,971.3231266034131)
            (4.044648391973041,975.8537676537475)
            (4.044648451301514,993.0019471080126)
            (4.044648508141013,1010.9747366430414)
            (4.044648541047865,1029.6721588834055)
            (4.0446485603747595,1040.8562438822153)
            (4.044648572797162,1045.3586441940947)
            (4.044648582566449,1049.0638709424868)
            (4.044648590507006,1051.6192766010008)
            (4.044648597998328,1050.3914238252896)
            (4.044648605006194,1052.6413759425204)
            (4.044648611921492,1053.8954880129525)
            (4.044648619395649,1055.0641518194502)
            (4.0446486299748265,1057.3570297947447)
            (4.044648644484797,1059.6766414224057)
            (4.044648661921129,1057.9498907338739)
            (4.044648682952337,1063.1308635724372)
            (4.0446487127921245,1063.0261866809672)
            (4.044648772090795,1041.5945298046495)
            (4.04464881449332,1069.1025403069182)
            (4.044648839313585,1085.8074886994168)
            (4.044648854294166,1092.4363850114078)
            (4.0446488643044045,1098.4355442199617)
            (4.044648872379535,1099.8525415972426)
            (4.04464887986,1103.7073213993278)
            (4.04464888659913,1104.2154375744535)
            (4.044648892972361,1108.077208376613)
            (4.04464889940046,1111.6427056319428)
            (4.04464890672031,1113.3902573501543)
            (4.04464892075216,1122.5036383832235)
            (4.044648937244819,1125.309280079442)
            (4.044648956195516,1131.1927991651417)
            (4.044648979826523,1146.9877027469315)
            (4.044649026132913,1136.102699436801)
            (4.044649071603914,1159.0861129724033)
            (4.044649098247943,1179.117468292313)
            (4.0446491139736755,1190.245835132923)
            (4.044649124083836,1196.3483530163935)
            (4.04464913201951,1200.6500839969979)
            (4.0446491384568395,1204.7764410623074)
            (4.044649144527013,1204.637497871528)
            (4.044649150216069,1208.286064893523)
            (4.044649155843332,1211.2913801871314)
            (4.0446491619568565,1213.532965169069)
            (4.0446491707815335,1218.8844211695923)
            (4.044649182638332,1223.1999749349156)
            (4.044649196761567,1225.5088204872704)
            (4.044649213706514,1234.52556987432)
            (4.044649237313268,1241.875100270758)
            (4.044649291437974,1235.1749284362568)
            (4.044649328017028,1266.1059923827083)
            (4.044649348849028,1284.7537320847257)
            (4.0446493611830965,1293.4526577141742)
            (4.044649369343029,1299.551638538182)
            (4.044649375916803,1302.4488621834296)
            (4.044649382006174,1306.1303607945804)
            (4.044649387500855,1308.7902042216838)
            (4.0446493927260985,1312.5634295391458)
            (4.044649398031707,1316.816491799141)
            (4.044649404166727,1319.816989065686)
            (4.04464941793163,1331.0445293110345)
            (4.044649432869685,1338.5872478298113)
            (4.044649449890905,1351.692033329631)
            (4.044649471113946,1364.908788858978)
            (4.044649524560218,1366.000609758443)
            (4.044649556994166,1398.9402628937803)
            (4.044649574406776,1417.3682325196678)
            (4.044649584332,1425.7406102424554)
            (4.044649590768315,1432.0492927104006)
            (4.044649595929331,1435.266732400679)
            (4.04464960070727,1439.0394645396987)
            (4.044649605056925,1440.158447758656)
            (4.044649609287607,1444.077885892378)
            (4.044649613807556,1448.1404088008057)
            (4.04464962001912,1451.4548545217292)
            (4.044649628473292,1460.3905612106162)
            (4.044649638565027,1465.945616862628)
            (4.0446496504895135,1467.9892510006164)
            (4.0446496662032345,1484.1087018514272)
            (4.044649695619886,1483.107085074267)
            (4.044649735486536,1516.4581127262568)
            (4.044649761582261,1546.8060920973141)
            (4.044649777347225,1565.5019322247065)
            (4.04464978740459,1577.052747946218)
            (4.044649795175362,1585.1017974499555)
            (4.044649801297873,1592.0415575708655)
            (4.044649807006857,1596.3969794158654)
            (4.044649812201773,1602.5408149636642)
            (4.044649817104204,1607.3173040259396)
            (4.044649821971724,1612.5965248686582)
            (4.044649827299811,1618.0583931770814)
            (4.044649835093886,1624.8451519816765)
            (4.0446498456824855,1637.3182374048135)
            (4.044649858443681,1653.7074013413462)
            (4.04464987394406,1672.555228824542)
            (4.044649896470305,1694.6532500869234)
            (4.044649931619962,1742.4061558460762)
            (4.044649956423474,1777.2251566670816)
            (4.044649971385619,1798.7438927007015)
            (4.044649980746875,1812.4853168098648)
            (4.04464998786783,1821.1670967927992)
            (4.044649993388403,1828.581378101909)
            (4.044649998511165,1833.6856700778103)
            (4.044650003151748,1838.854448323701)
            (4.044650007526769,1843.6094544768564)
            (4.044650011883618,1847.0050825801588)
            (4.044650016688738,1852.031577976962)
            (4.044650024131597,1855.687649941455)
            (4.044650033838254,1870.6592380747736)
            (4.044650045281403,1886.5470663452916)
            (4.044650059102483,1899.8810427937758)
            (4.044650079348781,1931.97311576977)
            (4.0446501114791396,1980.5794208136692)
            (4.044650134987205,2019.4294722587788)
            (4.044650149402283,2044.123426760545)
            (4.044650158504919,2057.6599934769592)
            (4.044650165455053,2068.0202559184613)
            (4.044650170838288,2073.430656679823)
            (4.044650175828729,2080.3580544257916)
            (4.044650180336843,2077.88400496068)
            (4.044650184558076,2082.457851270884)
            (4.04465018870941,2082.4429143210064)
            (4.04465019315763,2074.262104130217)
            (4.044650199256369,2078.1511131638213)
            (4.044650207969231,2070.1325451977973)
            (4.044650218641512,2082.2155541153134)
            (4.044650231488013,2101.441267481028)
            (4.044650249243078,2054.2113563044586)
            (4.0446502832812685,2078.0109000014672)
            (4.044650306462247,2107.0330617443465)
            (4.04465031991975,2119.970876094503)
            (4.044650328093437,2130.465151144977)
            (4.044650333572638,2117.2300704093063)
            (4.044650338029037,2105.6156450463327)
            (4.044650342169041,2066.2110986724456)
            (4.044650345935482,2042.819906278096)
            (4.044650349508995,2018.0964498232256)
            (4.0446503531414475,1974.8170449669049)
            (4.044650357314672,1950.5097064347067)
            (4.044650367123144,1742.4303736970185)
            (4.0446503777672,1668.201477096704)
            (4.044650389297016,1590.608361005602)
            (4.044650403112677,1567.2897656408893)
            (4.044650435440021,1430.7520968333502)
            (4.044650459144965,1375.1761125169435)
            (4.044650473017855,1387.9125790122487)
            (4.044650481170461,1398.076143509842)
            (4.044650486513326,1400.7005022463459)
            (4.044650490802242,1402.6692711697042)
            (4.044650494771295,1407.3763732683412)
            (4.0446504983565434,1411.2382179611996)
            (4.044650501770212,1413.2180530333749)
            (4.0446505052278185,1416.5023624699627)
            (4.044650509178209,1421.726043359728)
            (4.044650516909512,1431.7483918708592)
            (4.044650525933476,1440.450462296607)
            (4.044650536279393,1447.8352121426028)
            (4.044650549045888,1461.5644873806)
            (4.044650573430433,1495.6003195723408)
            (4.04465059777204,1530.4891297998297)
            (4.044650612350564,1551.9589201423953)
            (4.044650621102945,1564.9876247704028)
            (4.044650626793296,1573.5855117283247)
            (4.044650631282683,1580.4024560299058)
            (4.044650634931133,1585.928170226358)
            (4.044650638372032,1591.1922377923552)
            (4.044650641596433,1596.1565166887626)
            (4.044650644763584,1601.0531713226678)
            (4.044650648149978,1606.3078338549494)
            (4.0446506527267045,1613.4429431437302)
            (4.044650659227454,1623.60746631514)
            (4.044650667130158,1636.0443355154368)
            (4.04465067651544,1651.0497039721624)
            (4.044650688997143,1670.992778422854)
            (4.04465072022773,1721.8491872532354)
            (4.044650740867048,1757.224431779662)
            (4.0446507525065245,1777.5743921782819)
            (4.044650759373515,1789.7226041807025)
            (4.044650763920743,1797.8190205681333)
            (4.0446507675936845,1804.3869361743007)
            (4.044650771000129,1810.479741984563)
            (4.044650774089207,1816.048788096128)
            (4.044650777041048,1821.3568550067328)
            (4.044650780053551,1826.8297848221823)
            (4.044650783587251,1833.2740063694932)
            (4.044650791524661,1847.8366138471313)
            (4.044650800119303,1863.5042642091976)
            (4.04465080993436,1881.6984515413517)
            (4.044650822272814,1905.0586608947829)
            (4.044650851454003,1960.5208663688713)
            (4.044650869567355,1996.6668929804102)
            (4.044650879509911,2016.9643080142116)
            (4.044650885273045,2028.846617487013)
            (4.044650889048333,2036.6205659806362)
            (4.044650892090092,2042.9463429498358)
            (4.044650894910422,2048.7915316573303)
            (4.0446508974830735,2054.148744977281)
            (4.0446508999866415,2059.290732219934)
            (4.044650902658543,2064.9108170892296)
            (4.04465090634106,2072.700531946443)
            (4.044650911324328,2083.307927649434)
            (4.044650917267526,2095.9300220400005)
            (4.044650924312687,2111.0697899251904)
            (4.044650933636024,2131.412624557151)
            (4.044650951536822,2170.3766293500166)
            (4.044650974853015,2223.384861618007)
            (4.044650989511959,2257.5770174438317)
            (4.044650998363594,2278.551891780433)
            (4.04465100407051,2292.2026993876307)
            (4.0446510085243865,2302.8909402418726)
            (4.044651012074666,2311.4511879684583)
            (4.044651015397892,2319.525241460849)
            (4.044651018446982,2326.962145948723)
            (4.044651021348477,2334.0613308904)
            (4.0446510242741756,2341.251450803707)
            (4.04465102761153,2349.4859740668867)
            (4.044651033874799,2365.000550083131)
            (4.044651041391676,2383.708492330631)
            (4.044651050127147,2405.749183771522)
            (4.044651061166679,2433.8133187393555)
            (4.04465108740575,2501.3754702440956)
            (4.044651103955583,2545.910641652403)
            (4.0446511130919705,2570.900330806698)
            (4.044651118417321,2585.580829877602)
            (4.044651121922321,2595.300031398674)
            (4.04465112475243,2603.1234935345574)
            (4.044651127378152,2610.446991296281)
            (4.044651129772711,2617.08206717795)
            (4.044651132096942,2623.585626678469)
            (4.0446511345653455,2630.5143675460877)
            (4.044651137912842,2639.981173294549)
            (4.044651142511176,2653.0706016136724)
            (4.044651148035049,2668.7893054158358)
            (4.044651154606335,2687.5639503639877)
            (4.044651163359515,2713.0690551693538)
            (4.0446511813532355,2765.5167176993427)
            (4.0446512007732345,2824.2944993915753)
            (4.044651212939915,2861.9592716668853)
            (4.044651220378027,2885.3017058918967)
            (4.044651225250711,2900.6973266514265)
            (4.044651229093211,2912.838848005961)
            (4.04465123219092,2922.694079445677)
            (4.044651235101163,2931.951819959331)
            (4.044651237791821,2940.5999314008795)
            (4.044651240382094,2948.8993391024032)
            (4.044651243058073,2957.5385904689756)
            (4.04465124632715,2968.140463971852)
            (4.04465125214682,2986.869584940728)
            (4.044651259163563,3009.8845307371307)
            (4.044651267448572,3037.4426634881265)
            (4.044651278693442,3074.0122641623766)
            (4.04465129844376,3140.877993546692)
            (4.044651312313943,3189.5736315645568)
            (4.044651320540854,3218.885926802495)
            (4.0446513256150585,3237.0424661458014)
            (4.044651329447125,3250.8192621521184)
            (4.044651332401638,3261.461496498207)
            (4.044651335139705,3271.287673251303)
            (4.044651337622958,3280.3101080919423)
            (4.044651339980522,3288.830295484538)
            (4.044651342381936,3297.5901663059053)
            (4.0446513452504425,3308.0509772920054)
            (4.044651350565828,3327.276196509731)
            (4.044651356819324,3350.4513929163645)
            (4.044651364123838,3377.914624956215)
            (4.044651373789795,3413.00551217288)
            (4.044651394921887,3492.711746646073)
            (4.04465140912579,3548.7125676726805)
            (4.044651417284963,3581.430500163256)
            (4.044651422176447,3601.136797487951)
            (4.044651425449585,3613.8928652412555)
            (4.04465142810776,3624.526714918746)
            (4.044651430577679,3633.4900482036096)
            (4.044651432827269,3642.3626728516083)
            (4.044651434998687,3650.2410646838034)
            (4.044651437285993,3658.2850318275755)
            (4.044651440326396,3670.1775527314444)
            (4.044651444590658,3685.107743792884)
            (4.044651449768472,3706.02417694545)
            (4.044651455990489,3731.5485236008885)
            (4.04465146448793,3755.6162843797188)
            (4.044651487553438,3842.7279486399902)
            (4.044651502002528,3899.854600960278)
            (4.0446515100422635,3932.9690822069947)
            (4.044651514811047,3953.2724242680165)
            (4.044651518012231,3960.988135556716)
            (4.044651520629636,3968.673741694854)
            (4.04465152306829,3969.7422197343512)
            (4.044651525302345,3970.714298259373)
            (4.044651527467276,3972.038656157625)
            (4.044651529764626,3966.0155824055546)
            (4.044651532889567,3970.308841455412)
            (4.0446515371815925,3965.784165109782)
            (4.04465154238707,3987.7006188905953)
            (4.044651548718165,3989.087459978963)
            (4.044651557607341,3918.0920827015707)
            (4.044651576656958,3981.71000708034)
            (4.044651590409498,4016.87213218377)
            (4.044651598649769,4050.161329334991)
            (4.044651603723354,4070.7583478397974)
            (4.044651607540582,4075.496180982509)
            (4.0446516104675085,4086.126620786814)
            (4.044651612900479,4086.8855023010833)
            (4.044651615211425,4094.238518920927)
            (4.044651617403101,4093.262358518112)
            (4.044651619620661,4099.0050861139425)
            (4.044651622240457,4107.313096819927)
            (4.044651627337775,4102.167885063179)
            (4.04465163322983,4126.362135832714)
            (4.044651640186505,4130.851432845823)
            (4.044651649709464,4127.091711716025)
            (4.044651666550902,4204.748423648799)
            (4.044651679070522,4260.169791456733)
            (4.044651686740257,4297.3449696080415)
            (4.044651691574632,4321.180071209257)
            (4.044651695261744,4338.2061543900745)
            (4.044651698122142,4352.455821938764)
            (4.044651700775983,4365.332456046743)
            (4.0446517031800795,4377.38737086276)
            (4.04465170545856,4388.203788592756)
            (4.044651707791405,4400.020865975551)
            (4.044651710671952,4414.661354011875)
            (4.044651715248548,4438.100016106942)
            (4.044651720877037,4466.249476223023)
            (4.044651727642337,4500.473645809157)
            (4.0446517370889605,4550.039870929898)
            (4.044651755087105,4645.013676461899)
            (4.044651768608997,4718.534558156702)
            (4.044651776958281,4763.268365410373)
            (4.044651782261424,4791.196325631818)
            (4.044651786328426,4812.050817270579)
            (4.044651789497941,4827.82471015037)
            (4.04465179244145,4842.6108129302265)
            (4.044651795105748,4855.802779365023)
            (4.044651797619172,4869.2818213050905)
            (4.044651800163752,4883.527564750692)
            (4.044651803196124,4900.748839507796)
            (4.044651808748963,4932.387365549835)
            (4.04465181532264,4969.65198439135)
            (4.04465182309541,5014.613803186694)
            (4.0446518336764266,5075.159602820589)
            (4.044651856548606,5210.372780628775)
            (4.0446518772704225,5300.945481420129)
            (4.044651890853508,5075.6869010872315)
            (4.044651903569636,4083.0823466640527)
            (4.044651915189727,1988.7622823300107)
            (4.044651936004091,1861.4892531733783)
            (4.044651944836847,1828.2962332322427)
            (4.044651948721316,1827.5854127578316)
            (4.044651950939285,1826.6959520401065)
            (4.044651952358178,1823.0016976248355)
            (4.044651953534694,1822.4804578135822)
            (4.044651954643278,1820.7338011873971)
            (4.0446519558334835,1822.1450200316103)
            (4.044651957490363,1822.1896519474735)
            (4.044651959504464,1825.9020933341676)
            (4.044651962372646,1829.252120847612)
            (4.04465197160845,1836.8563343706055)
            (4.0446519832531385,1860.820816481157)
            (4.0446519937325105,1882.9522831908694)
            (4.0446519997928805,1895.5025690954283)
            (4.044652003307717,1902.9750813523494)
            (4.044652005508927,1907.6935128372547)
            (4.044652007210676,1911.2998694721045)
            (4.0446520087626405,1914.5866874634573)
            (4.044652010161888,1917.3851607107035)
            (4.04465201166375,1920.1690955597055)
            (4.044652013953343,1924.1097945040951)
            (4.044652016741616,1926.5623039645575)
            (4.0446520206146,1934.230431232812)
            (4.044652029535261,1935.8078308642782)
            (4.044652037854916,1946.4924894619705)
            (4.0446520425946355,1956.507030155817)
            (4.044652045383046,1960.2555424579084)
            (4.044652047202323,1963.2017724671443)
            (4.044652048671555,1963.550410740468)
            (4.044652050036011,1959.5333141115818)
            (4.044652051362862,1953.7182402474164)
            (4.044652053377555,1938.2727578659071)
            (4.044652055734774,1942.9872947734073)
            (4.044652058881268,1934.5405567287296)
            (4.044652066045663,1872.2321058941684)
            (4.04465207267379,1853.1224352827994)
            (4.044652076530107,1840.0190712725027)
            (4.044652078865054,1811.757514352922)
            (4.04465208043994,1789.5220483449177)
            (4.04465208174283,1713.1657118099788)
            (4.044652082965788,1555.3782884115114)
            (4.0446520842700115,1402.932739792844)
            (4.044652086110749,1176.838867593668)
            (4.044652088507279,1077.261861645855)
            (4.044652092190286,961.8301988598372)
            (4.044652097546467,952.1065162030109)
            (4.044652101644729,934.0234132260912)
            (4.044652104308853,935.2706038555355)
            (4.04465210607672,936.1944925131489)
            (4.04465210749723,933.1501939431453)
            (4.044652108812079,932.0731271575187)
            (4.044652110124326,932.5925765904789)
            (4.044652112424013,932.4149069428613)
            (4.044652115138378,931.726231871501)
            (4.044652120034965,928.9256605117425)
            (4.044652124396826,932.2389697995161)
            (4.044652126920951,934.641159161181)
            (4.044652128477568,935.5109914497654)
            (4.044652129700892,936.2475026569701)
            (4.044652130828362,936.510320543812)
            (4.044652132042899,937.2344037728425)
            (4.044652133460963,937.3088538818174)
            (4.044652135295667,938.7329372318593)
            (4.044652138494625,936.3849543376219)
            (4.044652142425367,938.7627131507721)
            (4.044652145305063,941.6203679731098)
            (4.04465214719981,943.0335612194777)
            (4.044652148658761,944.1743002578637)
            (4.044652149981768,944.9875327961508)
            (4.044652151221692,943.094559339414)
            (4.04465215365415,935.9852278103043)
            (4.04465215642453,925.8306546791619)
            (4.044652159659026,924.0055725702857)
            (4.044652161844524,923.3110356121015)
            (4.044652163303031,917.7109196695881)
            (4.044652164525591,887.7127060530518)
            (4.04465216568117,830.6053578309719)
            (4.044652167298574,757.1415977360602)
            (4.044652169374194,648.3566317529653)
            (4.044652172894482,637.3075621119563)
            (4.044652175021114,633.2964072411482)
            (4.0446521763245205,631.0985298276695)
            (4.044652177535254,615.8303596158191)
            (4.044652178635302,596.8609559589745)
            (4.044652180077891,576.2842624798172)
            (4.044652182145076,551.5925693270624)
            (4.0446521845970524,548.453961374623)
            (4.044652186261095,547.3917900017036)
            (4.044652187596682,546.4248489948693)
            (4.044652188833316,538.9448527897254)
            (4.044652190142982,530.9375694652744)
            (4.044652192116358,519.4822108777896)
            (4.044652194582786,510.8627055172843)
            (4.044652196005624,506.6953604404325)
            (4.044652197136005,489.1637328005547)
            (4.044652198193288,457.34992380879197)
            (4.044652200245726,310.4003331172529)
            (4.044652202497847,304.19527623234745)
            (4.044652203742554,294.51552651178264)
            (4.04465220476905,277.36659957306614)
            (4.0446522057508325,260.80347668754166)
            (4.04465220676053,252.2313100317852)
            (4.044652208385214,237.48152143167493)
            (4.044652209975074,237.02297147878713)
            (4.044652211245346,236.8796197156841)
            (4.044652212431265,236.8547939910618)
            (4.044652213629088,236.84060240789177)
            (4.04465221515377,237.02080272872666)
            (4.044652216384445,237.19002929872025)
            (4.044652217536917,237.1651240798659)
            (4.0446522186783564,237.10122304050253)
            (4.044652220079402,237.2570240658441)
            (4.044652221182087,237.24647839177928)
            (4.04465222223029,235.90977304550535)
            (4.044652223393618,226.52156573170078)
            (4.044652224406993,170.5139463488853)
            (4.04465222520552,113.70615892614912)
            (4.044652225934442,104.19567725113478)
            (4.044652226656947,101.71478461998566)
            (4.044652227681845,100.6719144969688)
            (4.04465222866226,100.62908855253428)
            (4.044652229749805,100.69737130641191)
            (4.044652230944417,100.80774692253465)
            (4.04465223216007,100.9279658077276)
            (4.044652233380753,101.05035327510772)
            (4.044652234621483,101.17560394814612)
            (4.044652235867542,101.30169111431559)
            (4.044652237120391,101.42864697842364)
            (4.044652238395919,101.55806155575259)
            (4.04465223969452,101.68997719798199)
            (4.044652241004856,101.8232511410189)
            (4.04465224232464,101.95765360485979)
            (4.044652243663157,102.09413441008685)
            (4.044652245027058,102.23337975991468)
            (4.044652246411925,102.37494743239222)
            (4.044652247809639,102.51801365629174)
            (4.044652249219133,102.66247336639967)
            (4.044652250647511,102.80906018997015)
            (4.044652252101704,102.95849377478893)
            (4.044652253580575,103.11066697553267)
            (4.044652255076132,103.264765395163)
            (4.0446522565818634,103.42012302859541)
            (4.044652258099245,103.5768958289192)
            (4.044652259636594,103.73594885184171)
            (4.044652261201449,103.89807140632031)
            (4.044652262793045,104.06319500362568)
            (4.044652264401974,104.2303522888458)
            (4.044652266017656,104.3984483734105)
            (4.044652267637054,104.56716866285764)
            (4.0446522692678135,104.73731175037906)
            (4.044652270923508,104.91030065026641)
            (4.04465227261342,105.0871171933037)
            (4.044652274333728,105.26737481077555)
            (4.044652276068061,105.449367039806)
            (4.044652277798161,105.63117893052947)
            (4.044652279516577,105.81202260810736)
            (4.044652281233092,105.99292281561307)
            (4.0446522829716045,106.17640112828354)
            (4.044652284757486,106.36514919157334)
            (4.044652286599169,106.56008029994663)
            (4.044652288476563,106.75908761639603)
            (4.044652290349789,106.95794994016332)
            (4.044652292183083,107.15285831253613)
            (4.044652293965691,107.3426466454077)
            (4.044652295720258,107.52970648407792)
            (4.044652297499665,107.71967279960622)
            (4.04465229937123,107.91975593865403)
            (4.044652301378167,108.13462547273704)
            (4.044652303490443,108.36112172658436)
            (4.044652305607161,108.58845067142386)
            (4.044652307621268,108.8050882756714)
            (4.044652309475921,109.00485632103684)
            (4.044652311180303,109.18867447196746)
            (4.044652312805773,109.36419036805383)
            (4.044652314491087,109.54638087233053)
            (4.044652316473106,109.76091885939539)
            (4.044652319005176,110.03541961748323)
            (4.0446523219247625,110.35252030127275)
            (4.044652324342374,110.61557431977911)
            (4.0446523261677605,110.81447035375359)
            (4.044652327548979,110.96512693688072)
            (4.0446523288106375,111.10285994269267)
            (4.044652329961847,111.22863080941933)
            (4.044652331248091,111.36926155448865)
            (4.044652333208037,111.58370895137628)
            (4.04465233634173,111.92720280515637)
            (4.044652340418088,112.37503413594258)
            (4.044652343131841,112.67373035954533)
            (4.0446523448094265,112.85862078316201)
            (4.044652345915811,112.9806679898519)
            (4.044652346832398,113.08184156832945)
            (4.044652347694598,113.17705829641201)
            (4.044652348672729,113.28512729715925)
            (4.044652349864335,113.41683104417501)
            (4.044652351412275,113.58802152311839)
            (4.044652355764762,114.0702587627309)
            (4.044652360448029,114.59024243881841)
            (4.044652363333863,114.9113277201021)
            (4.044652365199725,115.1192173877111)
            (4.0446523666347725,115.27924050100653)
            (4.044652367758291,115.404597199442)
            (4.044652368803365,115.5212648190049)
            (4.044652369814784,115.63422031621415)
            (4.044652371178023,115.78655698095992)
            (4.044652372916698,115.98090701513614)
            (4.044652375392415,116.25798608023557)
            (4.044652379835336,116.75592133594532)
            (4.044652384060958,117.23032950213072)
            (4.0446523866679085,117.52340891221934)
            (4.044652388300007,117.70705067330798)
            (4.0446523895305875,117.84559859753107)
            (4.044652390493248,117.95402477519775)
            (4.04465239139247,118.05533802719673)
            (4.044652392300066,118.15761834904862)
            (4.044652394006436,118.34999383964845)
            (4.044652395934865,118.56738352580477)
            (4.044652398908336,118.90306706640445)
            (4.04465240343561,119.4144285091415)
            (4.044652407653441,119.89149133083383)
            (4.044652410256228,120.18618327951185)
            (4.044652411909066,120.37343908271306)
            (4.044652413166978,120.51603166298142)
            (4.044652414153739,120.6279214843959)
            (4.044652415075011,120.73240597822684)
            (4.044652415975583,120.83455725345716)
            (4.044652417164489,120.9694491042022)
            (4.044652418675287,121.14083896947263)
            (4.044652420629649,121.36266075491872)
            (4.044652423985711,121.74374457175392)
            (4.044652428963042,122.30924449011388)
            (4.044652433518229,122.82714494987513)
            (4.044652436309632,123.14464084300171)
            (4.04465243807419,123.34538477911191)
            (4.044652439410369,123.49741537980015)
            (4.044652440443451,123.61496589941919)
            (4.044652441401919,123.72403182205582)
            (4.044652442301764,123.82642666712646)
            (4.0446524432962905,123.93959597122647)
            (4.044652445047103,124.13880106180972)
            (4.044652447160079,124.37918298308284)
            (4.0446524501215135,124.71618619144283)
            (4.044652455878015,125.37085050516744)
            (4.044652461118511,125.96668741985538)
            (4.044652464172081,126.31373731539752)
            (4.044652466014237,126.52305692944634)
            (4.044652467230995,126.66130091058913)
            (4.044652468210613,126.77259332003828)
            (4.044652469118112,126.87567878092439)
            (4.044652469958335,126.97110313681289)
            (4.044652470851155,127.07247802018583)
            (4.044652472624992,127.27383352572184)
            (4.044652474611162,127.49911648613578)
            (4.044652477169539,127.78931021897418)
            (4.044652482265999,128.3663878959164)
            (4.04465248860627,129.08338134670248)
            (4.044652492447354,129.5170224067883)
            (4.044652494747487,129.7764323310483)
            (4.044652496232838,129.9438574754337)
            (4.044652497400993,130.07547523489708)
            (4.044652498355136,130.1829355158254)
            (4.04465249925762,130.2845361366674)
            (4.044652500134186,130.38317903588614)
            (4.0446525011177865,130.49382510649784)
            (4.044652503245618,130.73300282215934)
            (4.04465250558728,130.99584926236275)
            (4.044652508587112,131.33226678799244)
            (4.044652514514426,131.9949582234499)
            (4.044652520518227,132.66395850302845)
            (4.044652524152143,133.0676303429039)
            (4.044652526340223,133.31022621483413)
            (4.0446525277640495,133.46790926353611)
            (4.0446525288896735,133.5924735272892)
            (4.044652529814438,133.69473838624907)
            (4.0446525306908505,133.7915891367459)
            (4.044652531541293,133.88550858975344)
            (4.044652532474617,133.98851533173539)
            (4.044652534190991,134.17773648350712)
            (4.044652536210639,134.40000347239172)
            (4.044652538651453,134.6682083350604)
            (4.044652542131185,135.0495498216194)
            (4.044652548714798,135.7675751287209)
            (4.044652554734755,136.42016687268725)
            (4.044652558288247,136.80346267226633)
            (4.044652560462151,137.0372282996807)
            (4.044652561911065,137.19273200771497)
            (4.044652563075189,137.31749286331274)
            (4.044652564151566,137.43270061223762)
            (4.044652565120843,137.53631895756084)
            (4.044652566046183,137.63512047887488)
            (4.044652567012059,137.7381422834704)
            (4.0446525682776535,137.8729540423341)
            (4.044652570088112,138.06540833414627)
            (4.044652572332127,138.30334471722858)
            (4.044652575128417,138.59892718315422)
            (4.044652579337162,139.04161355166002)
            (4.044652586201255,139.75787641035882)
            (4.044652591553222,140.3111845953644)
            (4.044652594936364,140.65852805407908)
            (4.044652597103767,140.8800425878501)
            (4.044652598762588,141.04904185378516)
            (4.044652600047211,141.1795874049549)
            (4.04465260123749,141.30028271921253)
            (4.04465260231,141.408818012741)
            (4.044652603314839,141.51031205761487)
            (4.044652604310997,141.61075191444704)
            (4.044652605412555,141.72161434530364)
            (4.044652607154067,141.89641855791177)
            (4.044652609417778,142.1227657861576)
            (4.044652612125463,142.39223206622347)
            (4.044652615537538,142.72976634747562)
            (4.044652621427158,143.30664832197593)
            (4.044652628966659,144.0342971106155)
            (4.044652633659053,144.4806897652397)
            (4.044652636496523,144.74814087612123)
            (4.044652638323343,144.91934081067905)
            (4.044652639749531,145.05245238167643)
            (4.044652640892212,145.15874922101992)
            (4.044652641964489,145.25820506767153)
            (4.044652642957777,145.35008239248782)
            (4.044652643915551,145.43844123989757)
            (4.0446526448969005,145.52874519034364)
            (4.044652646045918,145.63417891267824)
            (4.044652648672037,145.87390291894573)
            (4.044652651540078,146.1336440909038)
            (4.044652654814955,146.42762619842316)
            (4.044652658864996,146.78720205434414)
            (4.044652668948622,147.66224389092326)
            (4.044652675189432,148.1885783796077)
            (4.04465267861805,148.47257744203512)
            (4.044652680598596,148.6349568251009)
            (4.044652681890937,148.7402480486016)
            (4.04465268292953,148.82450262973458)
            (4.0446526838915755,148.90225526122887)
            (4.044652684766404,148.97269443470475)
            (4.044652685608521,149.04025219043717)
            (4.044652686469677,149.10911914442946)
            (4.044652687456972,149.18778895588895)
            (4.044652689341949,149.33709216813168)
            (4.044652691552642,149.51066402853746)
            (4.044652694023322,149.70273076020058)
            (4.044652696861284,149.92081761038568)
            (4.0446527007300626,150.21351438011385)
            (4.044652710806369,150.95011306351998)
            (4.044652717965184,151.4501316636031)
            (4.044652722181578,151.73522209464147)
            (4.044652724729989,151.90411652813378)
            (4.044652726441188,152.01606582804402)
            (4.044652727830611,152.1061014839818)
            (4.044652729121016,152.18901819301738)
            (4.044652730288183,152.26342069432502)
            (4.044652731385367,152.33283873376854)
            (4.044652732448398,152.39962523502274)
            (4.044652733514142,152.46611863481877)
            (4.044652734666192,152.53746689556144)
            (4.044652736159396,152.6291119980544)
            (4.044652738755876,152.7862162486799)
            (4.044652741925805,152.9740928423658)
            (4.044652745516168,153.18158920012596)
            (4.044652749830465,153.42328797558264)
            (4.044652756836724,153.79746469322737)
            (4.044652765704249,154.2375597461014)
            (4.044652771214166,154.49147597268293)
            (4.044652774559023,154.6381495207764)
            (4.044652776714206,154.7296570319853)
            (4.0446527783965935,154.79945606478395)
            (4.044652779744032,154.85430936874414)
            (4.044652781008362,154.9049202429749)
            (4.0446527821750164,154.9508834758539)
            (4.0446527832805135,154.9937780997448)
            (4.044652784352814,155.03478133988352)
            (4.044652785425963,155.07522370282007)
            (4.044652786571346,155.1177276647155)
            (4.0446527879779,155.16897601447334)
            (4.044652791347009,155.2874883937189)
            (4.04465279500246,155.4091743865488)
            (4.0446527989820495,155.5333226543231)
            (4.0446528033291465,155.65885142333332)
            (4.04465280927897,155.81318805069688)
            (4.044652818281885,156.00726892991074)
            (4.044652825108317,156.12179963832125)
            (4.044652829411414,156.17920783420155)
            (4.044652832156834,156.2097923006459)
            (4.044652834256019,156.230010867979)
            (4.044652835886488,156.24380135559582)
            (4.0446528374001405,156.25509286136364)
            (4.044652838768641,156.26404613007082)
            (4.044652840041004,156.27128697758928)
            (4.044652841247993,156.27720657484267)
            (4.044652842409525,156.28203829849213)
            (4.044652843556606,156.28597754038978)
            (4.0446528447462455,156.28918491610494)
            (4.044652846094677,156.29171881125382)
            (4.04465284797014,156.29329900533577)
            (4.044652850939293,156.2911757524685)
            (4.044652854549107,156.28084319975542)
            (4.044652858515637,156.25952520594723)
            (4.0446528629614145,156.22305672809097)
            (4.044652868628522,156.15701777693639)
            (4.044652881916745,155.9138182948582)
            (4.044652891541066,155.65788286692765)
            (4.044652897273315,155.47267300610483)
            (4.044652900739486,155.3487105737864)
            (4.044652903056884,155.26079830466693)
            (4.044652904933587,155.1866915179214)
            (4.044652906675251,155.1155824016218)
            (4.044652908250256,155.04929251545562)
            (4.044652909730266,154.98526092868087)
            (4.0446529111505,154.92226565138702)
            (4.044652912521527,154.860029916207)
            (4.04465291386075,154.7978931804116)
            (4.044652915203841,154.73424803215238)
            (4.04465291661245,154.66606084576458)
            (4.044652918205705,154.58711697177557)
            (4.04465292031524,154.4796216177744)
            (4.044652924602165,154.25092762479122)
            (4.044652929598529,153.96668776402868)
            (4.044652934904572,153.6436918041798)
            (4.0446529404492,153.28280272377947)
            (4.0446529468122785,152.83903499593526)
            (4.044652956052502,152.1376548678309)
            (4.044652970084107,150.9416355264496)
            (4.044652983113367,149.68734056748178)
            (4.044652991790039,148.77450486265607)
            (4.044652998438265,148.03350450562183)
            (4.044653003502988,147.4450684587618)
            (4.044653007637526,146.94946147429846)
            (4.044653011538056,146.46955404727768)
            (4.044653015145708,146.01509636656172)
            (4.044653018556736,145.57613821822923)
            (4.04465302183679,145.14571008704405)
            (4.044653025020032,144.72034725320628)
            (4.044653028137321,144.29666092073072)
            (4.044653031226929,143.86993141707904)
            (4.044653034336361,143.43378984384665)
            (4.04465303752705,142.97944676428108)
            (4.044653040887692,142.49356324785177)
            (4.044653044566345,141.9530508763231)
            (4.044653048864692,141.30965391664193)
            (4.044653054689401,140.4182732729065)
            (4.044653064560748,138.85926655309623)
            (4.0446530738497355,137.3363528259489)
            (4.044653080161582,136.27085844252372)
            (4.044653084481395,135.5276435459311)
            (4.04465308788507,134.93444079777362)
            (4.0446530905772375,134.4607238587798)
            (4.044653093085808,134.0159274679411)
            (4.044653095346501,133.61229856466767)
            (4.04465309742295,133.23932722571456)
            (4.044653099354824,132.8904533717591)
            (4.044653101157706,132.5633273695038)
            (4.044653102844968,132.25591754415802)
            (4.044653104434259,131.96532850893016)
            (4.044653105945891,131.68809495566248)
            (4.044653107401619,131.4204139228539)
            (4.044653108825628,131.15796802669675)
            (4.04465311024707,130.89545139147083)
            (4.044653111705082,130.6256233712941)
            (4.044653113259661,130.3372466548088)
            (4.0446531150202185,130.00970020652855)
            (4.044653117249008,129.59378836395584)
            (4.044653121269634,128.84143308343323)
            (4.04465312663962,127.8304399391575)
            (4.044653132739594,126.67349892365915)
            (4.044653139386639,125.40630321086296)
            (4.044653147388463,123.87928977857545)
            (4.04465316331656,120.84934656528678)
            (4.044653172186751,119.17603104112969)
            (4.044653176889387,118.29598035955375)
            (4.044653179583204,117.79473603668387)
            (4.044653181338303,117.46949684592596)
            (4.044653182748755,117.20899766855949)
            (4.044653184055549,116.96838464094355)
            (4.044653185241042,116.75074793875872)
            (4.044653186366723,116.54468481025036)
            (4.044653187459992,116.34513363943529)
            (4.04465318852396,116.15153034279827)
            (4.044653189565109,115.96271579508473)
            (4.044653190602177,115.77532110906937)
            (4.0446531916680515,115.58344506580411)
            (4.044653192819801,115.37686147809784)
            (4.044653194179115,115.13386149730609)
            (4.0446531961679915,114.78075414724617)
            (4.044653199191036,114.24949975467602)
            (4.044653202747072,113.63276212429773)
            (4.044653206450086,113.00065003052703)
            (4.044653210220648,112.36925394339737)
            (4.044653214238132,111.71181065514878)
            (4.04465321899258,110.95512654923597)
            (4.044653226223245,109.85145512626842)
            (4.044653236377175,108.40463357330798)
            (4.044653243714054,107.43902927996827)
            (4.044653248340754,106.86698815981475)
            (4.044653251315089,106.51528290083796)
            (4.0446532536038475,106.25375315476481)
            (4.044653255394039,106.05492262458276)
            (4.0446532570598,105.8745750609866)
            (4.044653258569474,105.71505293253425)
            (4.0446532599711755,105.57036673103336)
            (4.044653261290866,105.43724590940847)
            (4.0446532625368325,105.31442012040587)
            (4.044653263717327,105.20071394201214)
            (4.0446532648455245,105.09457148667356)
            (4.044653265938543,104.99418767363488)
            (4.044653267017439,104.8975352085408)
            (4.044653268109824,104.8021584081347)
            (4.044653269256837,104.70462882941311)
            (4.04465327053096,104.5992306726655)
            (4.0446532720974036,104.47391264814391)
            (4.044653274661258,104.28123916760958)
            (4.0446532782207365,104.03660736066902)
            (4.044653282270056,103.78947622401179)
            (4.044653286515811,103.56754137312858)
            (4.044653291019211,103.3775766502456)
            (4.044653296271661,103.21815258264016)
            (4.044653304332248,103.1021878523997)
            (4.044653314767908,103.18210154167924)
            (4.044653321579719,103.37270368045168)
            (4.0446533257815025,103.54499204376464)
            (4.0446533284863015,103.67834627569313)
            (4.0446533305847305,103.79424702125812)
            (4.044653332248533,103.89394533922652)
            (4.04465333380434,103.99346920222439)
            (4.044653335228398,104.08989568882615)
            (4.044653336561868,104.18485378432767)
            (4.044653337825414,104.27906148682744)
            (4.044653339025274,104.372412052383)
            (4.044653340168768,104.46499481085506)
            (4.044653341268325,104.55744053751519)
            (4.0446533423406725,104.65090772861423)
            (4.044653343407139,104.74714696396978)
            (4.0446533444969255,104.84884207081149)
            (4.044653345655486,104.96050096001075)
            (4.044653346967203,105.091001869798)
            (4.044653348642396,105.26436272852942)
            (4.044653352041423,105.6414438327566)
            (4.0446533561663776,106.13839814478769)
            (4.044653360550994,106.71153320001036)
            (4.044653364960984,107.33723143211778)
            (4.044653369618204,108.05437260542926)
            (4.044653375246379,108.99546766051544)
            (4.044653386244719,111.0476681464178)
            (4.044653396332492,113.1523140312819)
            (4.044653402244409,114.47313847768525)
            (4.044653405774869,115.29064955055648)
            (4.044653408069846,115.83344394582954)
            (4.044653409885697,116.26946503308751)
            (4.044653411369821,116.6300895643459)
            (4.044653412772676,116.97444343489178)
            (4.044653414084409,117.2994113803059)
            (4.044653415335069,117.61193237843145)
            (4.0446534165369465,117.91477388785998)
            (4.044653417693623,118.2086183734784)
            (4.044653418812171,118.49509274319813)
            (4.044653419905999,118.77752476357678)
            (4.044653420994701,119.06094060348245)
            (4.044653422106342,119.35268410590535)
            (4.044653423285108,119.66445309209918)
            (4.044653424612654,120.01807328599422)
            (4.044653426287689,120.46795633648713)
            (4.044653429414107,121.32238801654717)
            (4.044653433371206,122.42537755926018)
            (4.044653437613632,123.63129016279004)
            (4.044653441866022,124.86444419200218)
            (4.044653446212039,126.15154141133002)
            (4.044653451032946,127.60961904374527)
            (4.044653457333476,129.55653538783042)
            (4.044653471078542,133.92500736391972)
            (4.044653481063951,137.16192430270195)
            (4.04465348707281,139.11972468125435)
            (4.0446534907389395,140.31559405752407)
            (4.044653493201652,141.11967001333431)
            (4.0446534951987365,141.77288054817865)
            (4.0446534970529076,142.38033766898062)
            (4.044653498728245,142.92956332521948)
            (4.044653500298184,143.4443543641533)
            (4.044653501796513,143.93577042990387)
            (4.044653503226523,144.40497055533618)
            (4.044653504590998,144.8529616578629)
            (4.044653505899996,145.28314296093006)
            (4.044653507168432,145.7005173539234)
            (4.044653508414612,146.11120560961766)
            (4.044653509661571,146.52286523245536)
            (4.044653510941131,146.94598854509206)
            (4.044653512302592,147.39669155771932)
            (4.044653513835295,147.90403142141093)
            (4.044653515748477,148.53684406238392)
            (4.044653519001077,149.61696995985562)
            (4.0446535233906,151.0762319908626)
            (4.044653528242389,152.68632814511764)
            (4.044653533166224,154.3159890367837)
            (4.044653538147567,155.96234711266248)
            (4.044653543481041,157.72332820315)
            (4.044653549857214,159.8215784257946)
            (4.044653559615962,163.00318596273223)
            (4.0446535740935685,167.61545941904245)
            (4.044653587048989,171.58146521647598)
            (4.044653595338673,174.01996586794033)
            (4.04465360089625,175.61023082778095)
            (4.044653605296059,176.8469606706791)
            (4.044653608846874,177.83106329823357)
            (4.044653612182941,178.7445012604719)
            (4.044653615250252,179.57416990958006)
            (4.044653618124186,180.3426812091434)
            (4.044653620845502,181.06274958532404)
            (4.0446536234284896,181.7397067629532)
            (4.044653625886412,182.37834705847638)
            (4.0446536282371826,182.98441619503112)
            (4.0446536305007665,183.56394346166726)
            (4.044653632697693,184.1228746592978)
            (4.044653634849582,184.66721821185192)
            (4.044653636980579,185.20339933526142)
            (4.044653639119555,185.73877639615424)
            (4.044653641303717,186.28245501281913)
            (4.044653643585428,186.8468044782374)
            (4.044653646046709,187.450683992115)
            (4.044653648835501,188.12763505667007)
            (4.044653652285728,188.95447647282347)
            (4.044653657679727,190.23344648599726)
            (4.044653665442511,192.02187359810728)
            (4.044653674048886,193.91113946234418)
            (4.044653682366253,195.63370068414548)
            (4.044653689104575,196.956152249983)
            (4.044653695457083,198.15504339155802)
            (4.044653701243706,199.2111556946008)
            (4.044653706572136,200.15563549855807)
            (4.044653711518584,201.00994833716686)
            (4.044653716121,201.7861722239241)
            (4.044653720406504,202.4932178776766)
            (4.044653724397131,203.13841414479216)
            (4.0446537281109425,203.7279032739124)
            (4.044653731564278,204.26708682685788)
            (4.0446537347736715,204.76095327781954)
            (4.044653737756675,205.2142188558497)
            (4.044653740531881,205.63135692078245)
            (4.044653743118576,206.01658634896347)
            (4.044653745536291,206.37385578974363)
            (4.044653747804422,206.70684039350752)
            (4.044653749942001,207.01895827340456)
            (4.044653751967646,207.3134085474978)
            (4.0446537538997145,207.59323147142698)
            (4.0446537557566735,207.8613932052984)
            (4.0446537575577475,208.1209069489769)
            (4.044653759323925,208.3750024647517)
            (4.04465376107944,208.62736379927333)
            (4.044653762854433,208.88254286760517)
            (4.044653764689735,209.14669202064573)
            (4.0446537666464915,209.42902049181026)
            (4.044653768828437,209.74508709860098)
            (4.044653771445499,210.12560645044988)
            (4.044653775084321,210.64736644802227)
            (4.04465378436185,211.88998827352148)
            (4.044653795087854,213.11950280166923)
            (4.044653808200231,214.4716576677208)
            (4.04465382650726,216.21529205201082)
            (4.044653834745085,216.87822059213505)
            (4.044653839261546,217.20864377589623)
            (4.044653841914806,217.39193990042486)
            (4.044653843898873,217.5241215575313)
            (4.044653845439769,217.6238910210491)
            (4.044653846875167,217.7145200335187)
            (4.0446538481978,217.79600711628822)
            (4.044653849455712,217.87168518934098)
            (4.044653850668351,217.94304805983055)
            (4.0446538518409,218.0106457461956)
            (4.0446538529845,218.07531956588033)
            (4.044653854122217,218.138500892142)
            (4.044653855292313,218.20227735143118)
            (4.0446538565620465,218.26992674718912)
            (4.04465385808094,218.3483346337408)
            (4.044653860448439,218.46655289726112)
            (4.044653863744099,218.62216455485145)
            (4.044653867456333,218.78405899701315)
            (4.044653871256908,218.93485591794357)
            (4.0446538750998675,219.0724601397223)
            (4.044653879172516,219.20226100866302)
            (4.044653883912101,219.33207185837603)
            (4.044653890500627,219.47343317899734)
            (4.04465390381347,219.60611528321851)
            (4.044653914178021,219.5561042744845)
            (4.044653920592568,219.4552207523189)
            (4.044653924608327,219.36590060809075)
            (4.0446539276524875,219.28649331263713)
            (4.044653929998077,219.2185714901051)
            (4.044653931946332,219.15755349507307)
            (4.044653933794729,219.09597726574836)
            (4.044653935506736,219.03569854210113)
            (4.044653937109952,218.97638531288632)
            (4.044653938624315,218.91794643286855)
            (4.044653940062296,218.86041721271047)
            (4.044653941439335,218.80358148612225)
            (4.044653942777857,218.74680160700422)
            (4.044653944108987,218.6888922772486)
            (4.044653945477854,218.62779293670764)
            (4.044653946960025,218.5596439047113)
            (4.0446539487156095,218.47594688226795)
            (4.0446539513011075,218.34828217508135)
            (4.044653955248296,218.14213498823526)
            (4.0446539599351885,217.87785588393575)
            (4.044653964900637,217.57435445342168)
            (4.044653970153394,217.22845751752925)
            (4.044653976212915,216.79884392386313)
            (4.044653985115392,216.10632030370974)
            (4.044653997518879,215.01695619646964)
            (4.044654006164465,214.16898068323962)
            (4.044654011544241,213.60516658112616)
            (4.044654015010548,213.22796767574778)
            (4.0446540176971855,212.92878054784785)
            (4.044654019819272,212.68828912756524)
            (4.044654021799834,212.4605403267512)
            (4.044654023601111,212.250656089645)
            (4.044654025274124,212.0533616450193)
            (4.044654026847508,211.86588443055965)
            (4.044654028334342,211.6871077813484)
            (4.044654029751257,211.51536649693008)
            (4.044654031124212,211.34775328814845)
            (4.04465403249008,211.17987070292887)
            (4.044654033903566,211.00488686431817)
            (4.0446540354615745,210.81034507757317)
            (4.044654037396755,210.56629749144827)
            (4.044654041077015,210.09627838631474)
            (4.044654045634984,209.50145787644053)
            (4.04465405054612,208.84413959348817)
            (4.044654055608995,208.14959332849068)
            (4.044654061142031,207.37201449786394)
            (4.044654068198185,206.3522109964582)
            (4.044654085824941,203.66012916364397)
            (4.044654097014442,201.83990774368772)
            (4.044654103305864,200.7782346484811)
            (4.044654107023461,200.13907418704423)
            (4.0446541095027815,199.70847641593934)
            (4.044654111520893,199.3559099933642)
            (4.044654113398402,199.02626142668663)
            (4.044654115106797,198.72466484865228)
            (4.0446541167188865,198.4385896761029)
            (4.044654118267778,198.16258567991383)
            (4.044654119764129,197.8950000204821)
            (4.044654121229418,197.63213357641783)
            (4.044654122708237,197.36603407439213)
            (4.0446541242812675,197.0819969231288)
            (4.044654126121051,196.74821106372838)
            (4.044654128859201,196.24909842375044)
            (4.044654132828048,195.52053727921503)
            (4.044654137449171,194.66401571034106)
            (4.04465414233173,193.74928641387547)
            (4.04465414750066,192.77051598293698)
            (4.044654153413348,191.63831443529693)
            (4.0446541614731215,190.073408666979)
            (4.044654177530803,186.87855003011816)
            (4.044654189813025,184.36609377545054)
            (4.04465419746347,182.77336286959596)
            (4.044654202342954,181.7481562053521)
            (4.044654206102698,180.9542517162862)
            (4.044654209052981,180.3289090662893)
            (4.044654211799538,179.74491947652547)
            (4.0446542142817155,179.21570101131385)
            (4.044654216568826,178.72691375931356)
            (4.044654218702689,178.27003409717238)
            (4.0446542207055325,177.8405704202593)
            (4.04465422260489,177.43280041132533)
            (4.044654224441236,177.03814849897773)
            (4.044654226271357,176.64443035214654)
            (4.04465422818144,176.232995827622)
            (4.04465423033402,175.76860188299315)
            (4.044654233183212,175.15336695293482)
            (4.044654238779739,173.94223923119475)
            (4.044654245332796,172.51805909239303)
            (4.044654252296257,170.99771499442602)
            (4.044654259695425,169.37641812833468)
            (4.044654268578565,167.42314318029182)
            (4.0446542843270565,163.94058017561278)
            (4.044654303488172,159.674821267459)
            (4.044654315098578,157.0785437056435)
            (4.044654322316397,155.46312935412482)
            (4.044654327750849,154.2474016682005)
            (4.044654331922032,153.31472998926031)
            (4.044654335378835,152.54225672751105)
            (4.044654338655727,151.81053726119666)
            (4.044654341688849,151.13382885587333)
            (4.044654344531683,150.50023777031058)
            (4.044654347227254,149.90012593786)
            (4.0446543498110685,149.3255316864445)
            (4.044654352333467,148.76522150401792)
            (4.04465435487455,148.20137574071956)
            (4.044654357569934,147.6039337132313)
            (4.044654360703161,146.91045092691903)
            (4.044654365258938,145.90472756712944)
            (4.044654372086357,144.40113101033046)
            (4.044654380141264,142.63172434930803)
            (4.044654388671169,140.76404301853202)
            (4.044654397677014,138.80124640816638)
            (4.044654407788929,136.6098333084574)
            (4.044654420357732,133.9045172368487)
            (4.0446544378572,130.17254922735464)
            (4.044654462043215,125.08582871061034)
            (4.044654483867062,120.57387179266512)
            (4.04465449644728,118.01038264595446)
            (4.044654503870498,116.51117821334365)
            (4.044654508624477,115.55641881251175)
            (4.044654512333196,114.81477206316612)
            (4.044654515298541,114.22385673025857)
            (4.04465451807883,113.6715155353833)
            (4.0446545206329265,113.16560753319823)
            (4.04465452303529,112.69091860845359)
            (4.044654525344787,112.23572936789037)
            (4.0446545276338055,111.7857023661985)
            (4.044654530053634,111.31114103138917)
            (4.044654533006122,110.73399665048464)
            (4.044654540154585,109.34318563886237)
            (4.0446545476776095,107.88819027649939)
            (4.044654555649824,106.35984987872702)
            (4.044654564152591,104.74726095032426)
            (4.04465457555765,102.60927397358958)
            (4.044654592963894,99.40273110014945)
            (4.044654605188843,97.19152245181586)
            (4.044654612502714,95.88471342768217)
            (4.044654617036086,95.08080895524768)
            (4.044654620468032,94.47582678608379)
            (4.0446546231192935,94.010600055991)
            (4.044654625577719,93.58087770579687)
            (4.044654627801929,93.19345735113455)
            (4.044654629884996,92.83157270062873)
            (4.044654631915941,92.47976877834124)
            (4.0446546340359975,92.11367489685149)
            (4.044654636665529,91.66121163213565)
            (4.044654641210211,90.88209256109852)
            (4.04465464661829,89.96040634227205)
            (4.044654652649814,88.94123490560065)
            (4.044654659783681,87.74787645959464)
            (4.044654670415334,85.99176573442412)
            (4.044654686918068,83.31948634903962)
            (4.044654699023424,81.40024626910323)
            (4.044654706573067,80.22063361404273)
            (4.0446547114607965,79.46403932900981)
            (4.0446547152573435,78.88043173331795)
            (4.044654718247752,78.42324226097715)
            (4.044654721032825,77.9994231359022)
            (4.044654723550791,77.617905039785)
            (4.044654725894611,77.26401787054294)
            (4.044654728174309,76.92102645574974)
            (4.044654730585148,76.55968446949588)
            (4.044654733763836,76.08539578799483)
            (4.044654738493211,75.38329863666247)
            (4.0446547443011545,74.52778391726139)
            (4.044654751210405,73.52115784993035)
            (4.044654760626892,72.16777491089577)
            (4.044654778637434,69.63664688974278)
            (4.044654791000373,67.94214285951334)
            (4.044654798314651,66.95575017080226)
            (4.0446548028631675,66.34838112601241)
            (4.044654806329158,65.88887086467369)
            (4.044654809026793,65.5331816692883)
            (4.044654811533059,65.2042314491308)
            (4.044654813812386,64.90632293595793)
            (4.044654815987125,64.62303623353793)
            (4.044654818253961,64.3288895989659)
            (4.044654821265757,63.939854203776754)
            (4.044654825449202,63.402145769687245)
            (4.044654830537427,62.75314343232815)
            (4.044654836766045,61.967236101264795)
            (4.044654845836639,60.83799203532087)
            (4.0446548620131795,58.868371258798824)
            (4.044654874364221,57.402101360442906)
            (4.044654882123508,56.497214539562044)
            (4.0446548871224115,55.920837114606044)
            (4.044654890972018,55.48064784204609)
            (4.044654893966862,55.140378017276404)
            (4.04465489674363,54.826575232895486)
            (4.0446548992480205,54.54493737939401)
            (4.044654901623399,54.27885095613311)
            (4.044654904123965,53.99999644371584)
            (4.044654907754716,53.59723533397624)
            (4.044654912476693,53.07676600050036)
            (4.044654918213808,52.45061573456218)
            (4.044654925810624,51.6323249090136)
            (4.044654943101344,49.81212344261629)
            (4.044654956361311,48.4553133542733)
            (4.044654964474223,47.641491756038306)
            (4.044654969548699,47.138742439889164)
            (4.044654973401247,46.76044756831294)
            (4.044654976372655,46.47063150465693)
            (4.044654979122602,46.20390637317544)
            (4.0446549816175255,45.963132188603254)
            (4.044654984052834,45.72906759833391)
            (4.044654986904146,45.45647894000231)
            (4.044654991418529,45.0272140829425)
            (4.044654996995771,44.50179136517295)
            (4.044655004191955,43.83295990510716)
            (4.044655017978976,42.576508438941254)
            (4.0446550328652275,41.25718295215668)
            (4.044655042185504,40.450102022036255)
            (4.0446550479219265,39.96050404176851)
            (4.0446550517233595,39.63915145564378)
            (4.044655054760087,39.384338704561955)
            (4.044655057560738,39.15083229566417)
            (4.044655060090625,38.94096817650158)
            (4.044655062609885,38.732848603361134)
            (4.044655065956529,38.45799255101082)
            (4.044655070279925,38.10494183242662)
            (4.044655075657068,37.67028063369532)
            (4.044655083352386,37.05675982327692)
            (4.044655099739177,35.780572931187535)
            (4.044655114308681,34.680778929357416)
            (4.0446551226688765,34.06375782590561)
            (4.044655127744408,33.69412411975829)
            (4.044655131161319,33.447478667413435)
            (4.044655133962023,33.246684108535376)
            (4.044655136574865,33.06044041661603)
            (4.044655139060947,32.88403975192521)
            (4.044655141990879,32.67724860097851)
            (4.0446551459558755,32.39880681017765)
            (4.044655150938016,32.05200524679287)
            (4.044655158112115,31.559503351709573)
            (4.044655173828801,30.504509633991223)
            (4.0446551887596565,29.533547966715506)
            (4.044655197662292,28.968363523538226)
            (4.04465520312295,28.62674032141929)
            (4.044655206796629,28.399133850437433)
            (4.044655209802677,28.214259674819186)
            (4.044655212605256,28.042973058538436)
            (4.044655215299694,27.879108428194552)
            (4.044655218766752,27.66956455083283)
            (4.044655223075104,27.410657559895903)
            (4.04465522854266,27.0856126323091)
            (4.044655237730231,26.547931541561805)
            (4.044655251777212,25.745169110896832)
            (4.044655265205828,24.999648305375224)
            (4.044655273588846,24.5446297244035)
            (4.044655278940861,24.258228040888493)
            (4.044655283028052,24.041771574371158)
            (4.044655286251741,23.87237836978278)
            (4.04465528926706,23.71493868513472)
            (4.044655292300362,23.55748269927311)
            (4.04465529805169,23.261369419108203)
            (4.044655304444806,22.93542890588895)
            (4.044655314424303,22.436590921125283)
            (4.044655328892256,21.730280673887904)
            (4.04465533998434,21.202928479623257)
            (4.044655347212416,20.866125196826687)
            (4.044655352058589,20.64335163470188)
            (4.044655355933824,20.46708213424198)
            (4.044655359507698,20.305929239483753)
            (4.044655362852099,20.156152700191818)
            (4.04465536702311,19.970779417054008)
            (4.044655372193419,19.74267603202982)
            (4.044655379047806,19.444472783109628)
            (4.044655398121601,18.637630734345617)
            (4.044655411099232,18.105965050879632)
            (4.044655419248368,17.779658772934646)
            (4.044655424688054,17.565240574808897)
            (4.0446554290471735,17.395359332013264)
            (4.04465543306938,17.2400671933013)
            (4.044655436825404,17.09617439728552)
            (4.044655441512739,16.918160569346902)
            (4.044655447364147,16.697890494011233)
            (4.044655455484672,16.397171315502593)
            (4.044655470063721,15.870132473323826)
            (4.044655484026587,15.380507386303131)
            (4.044655492759685,15.081578865298503)
            (4.04465549836101,14.892831357241432)
            (4.044655502728498,14.747383355463075)
            (4.044655506721862,14.61563945613579)
            (4.0446555105076305,14.491685448095772)
            (4.04465551718805,14.275147509157687)
            (4.044655524645948,14.03626782612407)
            (4.044655543551271,13.44973300402267)
            (4.044655556032344,13.072017774533634)
            (4.044655563876959,12.84040394821774)
            (4.044655569827999,12.668323703302132)
            (4.0446555745117445,12.534757771914823)
            (4.044655578888929,12.41121326908266)
            (4.044655583545858,12.28102765876941)
            (4.044655590050174,12.101081560250089)
            (4.044655599066376,11.855844641987382)
            (4.04465561350575,11.473097177829578)
            (4.044655627038953,11.124898233488604)
            (4.044655635501424,10.912262349416796)
            (4.0446556410582835,10.774838643847097)
            (4.04465564563066,10.663162745925879)
            (4.044655649921182,10.559394305847865)
            (4.04465565502849,10.437084343096245)
            (4.044655661018306,10.295102489030988)
            (4.04465566965682,10.093764849680225)
            (4.044655682205888,9.807869636659374)
            (4.044655696781753,9.485680514041345)
            (4.044655706301672,9.280771742194153)
            (4.044655712698953,9.14551373158945)
            (4.044655717997059,9.034995394921545)
            (4.044655722973919,8.932343210892185)
            (4.044655728700012,8.815573714986934)
            (4.044655735741382,8.673752773593025)
            (4.044655746863881,8.454342013822455)
            (4.044655761166593,8.18000183727219)
            (4.044655773621896,7.947977956319278)
            (4.0446557815830095,7.803016427344409)
            (4.044655787812522,7.691472297306751)
            (4.044655793512898,7.590789849979027)
            (4.044655799195368,7.491634140575132)
            (4.044655807170206,7.354346378120616)
            (4.04465581887425,7.157272444080531)
            (4.044655833615519,6.91642507038779)
            (4.044655844457239,6.743987308965205)
            (4.044655852824164,6.613898850673245)
            (4.0446558593752435,6.513843695518467)
            (4.044655865484414,6.421860168010534)
            (4.044655872631277,6.315806719675299)
            (4.044655881882896,6.18081098632125)
            (4.0446559006818,5.915248513426627)
            (4.044655913346096,5.74219676753083)
            (4.04465592162534,5.6317553553770905)
            (4.044655928333489,5.543975560260785)
            (4.0446559345893025,5.463321010918282)
            (4.044655942328761,5.365065474379826)
            (4.044655951730038,5.247794404296233)
            (4.0446559678486365,5.052685423277368)
            (4.044655981921255,4.887924391737368)
            (4.04465599113063,4.782892746305959)
            (4.044655998666835,4.698695105013743)
            (4.0446560057182515,4.621224270501512)
            (4.0446560141603305,4.530066093778839)
            (4.044656025164451,4.413671997421163)
            (4.04465604104793,4.2509060448726)
            (4.044656054437121,4.118166185774957)
            (4.044656063286797,4.032618351788545)
            (4.044656071642013,3.9534891796445266)
            (4.044656079524046,3.8802040276143797)
            (4.044656096241571,3.728545291627005)
            (4.044656115905532,3.557896100179705)
            (4.044656127421653,3.4614792277794657)
            (4.044656134700878,3.4018425298031403)
            (4.0446561415765085,3.346465435455156)
            (4.044656150947952,3.272365256745959)
            (4.044656161084465,3.193855519355764)
            (4.044656174201117,3.0950881111290727)
            (4.044656188443165,2.9911489549648422)
            (4.044656201049385,2.902032609031469)
            (4.044656212986927,2.8200259784156656)
            (4.044656224005951,2.746320696081266)
            (4.044656235435077,2.671825856494764)
            (4.044656250011452,2.579613132198023)
            (4.044656266251548,2.480510399399878)
            (4.044656278797523,2.4064852951338)
            (4.044656290232477,2.340884421941668)
            (4.0446563008791685,2.2813585655693918)
            (4.044656314938307,2.2049444147518154)
            (4.044656334439849,2.103033176989849)
            (4.044656346820261,2.0407346757517257)
            (4.044656358427931,1.9839569362948808)
            (4.044656369152878,1.9328472505787295)
            (4.044656391755966,1.8290035180089677)
            (4.044656407429483,1.7602531721091281)
            (4.044656419841709,1.707664538892734)
            (4.044656431358508,1.6602361144770856)
            (4.044656444233602,1.6087197517653558)
            (4.044656464721301,1.529826293892174)
            (4.044656480476782,1.4717570670241156)
            (4.044656493258856,1.4262376319354841)
            (4.044656505453946,1.3840871355729192)
            (4.044656523644995,1.32340888577335)
            (4.044656542734322,1.2625225642363083)
            (4.0446565573210345,1.217855881350475)
            (4.044656570681374,1.1782968784081642)
            (4.04465658571374,1.1352719226715755)
            (4.04465660876569,1.0721816185056652)
            (4.044656625330495,1.0289828418974192)
            (4.0446566403625965,0.9912626201225244)
            (4.044656655385021,0.9549086921318024)
            (4.044656678184112,0.9021178920438274)
            (4.044656695791155,0.8633270117821747)
            (4.0446567120933565,0.828881001998543)
            (4.0446567287189215,0.7951344385194915)
            (4.044656752147747,0.7497917118016943)
            (4.04465677068989,0.7157210582928331)
            (4.044656788012619,0.6852652459094006)
            (4.044656806729799,0.6537766309212384)
            (4.044656830176804,0.61628822392967)
            (4.0446568498334345,0.5864988658801175)
            (4.044656868550121,0.5594448688156152)
            (4.044656890274704,0.5295615234569621)
            (4.044656915687018,0.4965754249290655)
            (4.044656939081404,0.46799747616171433)
            (4.044656960209835,0.44357274932543117)
            (4.044656983708252,0.4178579785200464)
            (4.044657009033862,0.39177880839714513)
            (4.044657033605578,0.3680027279935677)
            (4.044657057849394,0.34592758259242407)
            (4.0446570836691285,0.3238380217645913)
            (4.044657110323085,0.30248408418149897)
            (4.044657137053683,0.28245443346647403)
            (4.044657164444691,0.2632759725511407)
            (4.044657192806241,0.2447609946176087)
            (4.044657221793973,0.22715548921629639)
            (4.044657251466412,0.21041875074978283)
            (4.044657282011233,0.19445148670210136)
            (4.044657313378942,0.17928970632628216)
            (4.044657345597001,0.16492287634200337)
            (4.044657378749175,0.15131719788366893)
            (4.044657412854924,0.13846823122573687)
            (4.0446574479614466,0.1263592248116106)
            (4.044657484125132,0.11497095626436858)
            (4.044657521389308,0.10428870388954126)
            (4.044657559810193,0.09429361389061448)
            (4.044657599442769,0.08496724799039983)
            (4.04465764034375,0.07629047405899929)
            (4.044657682573487,0.06824302074291867)
            (4.044657726191953,0.06080423780108936)
            (4.044657771260161,0.05395261889520294)
            (4.044657817836551,0.047666183493566036)
            (4.044657865974379,0.041922462833665686)
            (4.04465791571595,0.03669869585704215)
            (4.044657967084209,0.03197198055407095)
            (4.044658020069997,0.02771942837251777)
            (4.044658074613905,0.023918261803450736)
            (4.044658130582725,0.02054575739231063)
            (4.044658187742733,0.017578938509551653)
            (4.044658245736572,0.014993933879187914)
            (4.044658304073463,0.012765118444777492)
            (4.044658362139135,0.01086444864875505)
            (4.044658419216965,0.00926162267566715)
            (4.0446584744918,0.007925499830335234)
            (4.04465852699783,0.006826643236424967)
            (4.0446585690853665,0.006050774284893682)
            (4.044658601766209,0.00550593573416394)
            (4.044658632543985,0.00503474472301376)
            (4.044658671634913,0.00448982166381625)
            (4.044658721895868,0.0038683707788010153)
            (4.044658779935218,0.0032480631599647427)
            (4.044658844271108,0.0026650930066365675)
            (4.044658913277672,0.002142986594810755)
            (4.044658987763134,0.0016791476667119987)
            (4.0446590672079,0.0012780040346728162)
            (4.044659152838012,0.0009333075760836824)
            (4.044659244376951,0.0006452028519881325)
            (4.04465934305118,0.00040901558317935137)
            (4.04465944901875,0.00022650490402451875)
            (4.044659563646457,0.00011953277643652531)
            (4.0446596876975605,0.00014041331492005194)
            (4.044659822892653,0.00021013891673938594)
            (4.044659970820834,0.00027120040388701165)
            (4.044660133958437,0.0003171620407773324)
            (4.044660315201821,0.0003494573423658081)
            (4.04466051859548,0.00037090138255713645)
            (4.044660749460842,0.0003842442197765465)
            (4.0446610152415285,0.0003919122640915867)
            (4.044661326552334,0.0003958756693304164)
            (4.044661699095832,0.00039763143111036086)
            (4.0446621571870764,0.0003982273273820002)
            (4.0446627405618845,0.00039831605812005625)
            (4.044663518556048,0.0003982399723412376)
            (4.04466462210678,0.000398136253240681)
            (4.044666323543169,0.0003980478344249002)
            (4.04466926817265,0.000397996840671216)
            (4.04467540640774,0.0003979834461505655)
            (4.044700393671739,0.0003979976370902499)
            (4.04475030569325,0.00039802698978435924)
            (4.04487662179938,0.00039810235237168706)
            (4.045489337536119,0.00039852806139874686)
            (4.047075813337445,0.0003996611387648529)
            (4.051601041807406,0.0004028108533030314)
            (4.063162692619091,0.0004111788890520157)
            (4.071687867680402,0.0004176025380100387)
            (4.0797249164151195,0.0004232742612488233)
            (4.089171919499446,0.00042092909073053155)
            (4.096805677476127,0.00038584658007592714)
            (4.104085993861272,0.0002920542890591178)
            (4.112440332642391,0.00014404528611894698)
            (4.119983869532262,7.74063835133379e-5)
            (4.12688674442077,7.21839469746875e-5)
            (4.1339616657924205,6.958045785854044e-5)
            (4.141962764439355,6.635647705053769e-5)
            (4.149414091859936,6.675221226875672e-5)
            (4.157020888981679,6.753445161780573e-5)
            (4.1649342581303035,6.847623658114099e-5)
            (4.17262123586262,6.956137036952229e-5)
            (4.180168928215163,7.068157310829385e-5)
            (4.1886532669649,7.198942690098238e-5)
            (4.196357871763938,7.321888311599379e-5)
            (4.20364370352238,7.441654969658449e-5)
            (4.211395797450555,7.572833865679705e-5)
            (4.2189932007534665,7.70528773415337e-5)
            (4.2262723210470385,7.835928205043516e-5)
            (4.233649349214638,7.972211423467222e-5)
            (4.2410229860793764,8.112497760993282e-5)
            (4.248216464300708,8.253441307020856e-5)
            (4.2553625183000285,8.397616436252568e-5)
            (4.26249987313235,8.5459314782925e-5)
            (4.269540277602877,8.696636049053492e-5)
            (4.276500796792655,8.850114247641532e-5)
            (4.283423177157338,9.007361449315607e-5)
            (4.290280565649879,9.167859529530712e-5)
            (4.297061979286815,9.331405323836979e-5)
            (4.3037874129047635,9.498545238699038e-5)
            (4.310454949349579,9.669316713801872e-5)
            (4.317054866028923,9.843543985944387e-5)
            (4.323592817051089,0.00010021445646568769)
            (4.330072351781446,0.00010203199800664687)
            (4.336489375973596,0.0001038877365076784)
            (4.342844133409957,0.00010578252392483616)
            (4.349139336398718,0.00010771800025783099)
            (4.3553742721323605,0.00010969481688534973)
            (4.36154825082837,0.00011171361693959981)
            (4.367662492356245,0.00011377567982642615)
            (4.373717438497774,0.00011588207176515275)
            (4.3797127756514636,0.00011803361443426978)
            (4.385648933385113,0.00012023140587795709)
            (4.391526476197306,0.0001224766270673522)
            (4.397345500937328,0.0001247703100050933)
            (4.403106215904464,0.00012711354868780986)
            (4.408809055086548,0.00012950755483894167)
            (4.414454307180031,0.00013195351018653457)
            (4.4200421924921205,0.000134452592230485)
            (4.4255730452571544,0.00013700605519575805)
            (4.431047199618212,0.0001396151835892259)
            (4.436464929625197,0.00014228126287783405)
            (4.441826536781182,0.00014500562048721963)
            (4.44713235174099,0.00014778962938472782)
            (4.452382682890008,0.00015063468282198883)
            (4.457577834656542,0.0001535422034221569)
            (4.46271813061584,0.0001565136569331382)
            (4.467803894715024,0.00015955054321249647)
            (4.472835443691433,0.00016265439215928736)
            (4.477813101422199,0.0001658267729116497)
            (4.482737197993754,0.0001690692945938772)
            (4.487608062108925,0.0001723836024105789)
            (4.492426023681369,0.00017577138004323226)
            (4.497191417226431,0.00017923435299318978)
            (4.501904579506155,0.00018277428805922913)
            (4.506565848212046,0.00018639299333350008)
            (4.51117556403755,0.00019009232078679846)
            (4.515734069647289,0.00019387416659694785)
            (4.52024171017404,0.00019774047268167647)
            (4.524698831932207,0.00020169322674765082)
            (4.52910578437298,0.0002057344651716094)
            (4.5334629185018445,0.00020986627287131844)
            (4.537770587353812,0.00021409078497869422)
            (4.542029145600942,0.00021841018775430623)
            (4.546238950004205,0.0002228267203696988)
            (4.550400359017514,0.00022734267589942514)
            (4.5545137329478464,0.00023196040291546908)
            (4.558579433568946,0.000236682306527632)
            (4.5625978242784075,0.00024151085005371054)
            (4.566569270500842,0.00024644855709665594)
            (4.570494138777835,0.00025149801207284024)
            (4.574372796921115,0.0002566618620082963)
            (4.578205614152247,0.0002619428184192282)
            (4.5819929612292345,0.00026734365928217824)
            (4.585735209825741,0.0002728672299965025)
            (4.589432732425903,0.000278516445036396)
            (4.593085902938101,0.0002842942907975903)
            (4.596695096558843,0.0002902038274778855)
            (4.600260688939395,0.00029624818980532357)
            (4.603783056319332,0.00030243058928855335)
            (4.607262575875539,0.0003087543169959317)
            (4.610699625595747,0.0003152227456512496)
            (4.614094583932592,0.00032183933135073155)
            (4.617447829473942,0.00032860761527780296)
            (4.620759741279034,0.00033553122679423657)
            (4.6240306989758855,0.0003426138862575476)
            (4.62726108221413,0.0003498594065329765)
            (4.630451270564326,0.0003572716954242955)
            (4.633601643831653,0.0003648547591845658)
            (4.636712581735699,0.0003726127047034649)
            (4.639784463605845,0.0003805497417023102)
            (4.642817668885258,0.0003886701870948404)
            (4.645812576620287,0.000396978466910408)
            (4.648769565364416,0.0004054791192818572)
            (4.6516890128938035,0.00041417679694813757)
            (4.654571296502822,0.00042307627154276883)
            (4.657416793277691,0.0004321824381575531)
            (4.660225879246976,0.0004415003164809102)
            (4.662998929670218,0.0004510350554924524)
            (4.665736318231581,0.00046079193456194807)
            (4.668438418578731,0.0004707763729138052)
            (4.67110560297066,0.0004809939292294223)
            (4.673738242557332,0.0004914503069512138)
            (4.676336706959551,0.0005021513570768886)
            (4.678901364544035,0.0005131030837955933)
            (4.6814325825131125,0.0005243116497384803)
            (4.683930726659483,0.0005357833799745742)
            (4.686396160973177,0.0005475247652784947)
            (4.6888292479081715,0.0005595424685263664)
            (4.691230348473008,0.0005718433306816097)
            (4.693599821693951,0.0005844343737400193)
            (4.695938025028227,0.000597322808632964)
            (4.698245313843984,0.0006105160384445209)
            (4.70052204167663,0.000624021665931032)
            (4.702768560173517,0.0006378474996796812)
            (4.7049852187510774,0.0006520015586098277)
            (4.707172364987991,0.0006664920812387879)
            (4.709330344145299,0.0006813275297024089)
            (4.711459499273591,0.0006965165976231448)
            (4.713560171175175,0.0007120682173485982)
            (4.715632698368026,0.0007279915674589999)
            (4.717677416917871,0.0007442960794698919)
            (4.719694660808159,0.0007609914491019068)
            (4.721684761114634,0.0007780876381290655)
            (4.7236480469021185,0.0007955948906404111)
            (4.7255848444164075,0.0008135237353624397)
            (4.7274954773283415,0.0008318849970101507)
            (4.729380266838741,0.0008506898070980023)
            (4.731239531411914,0.0008699496114698259)
            (4.733073587006396,0.0008896761830682725)
            (4.734882746699517,0.0009098816287835206)
            (4.736667320803833,0.0009305784015996278)
            (4.738427616976405,0.0009517793133666393)
            (4.740163940094368,0.0009734975453467191)
            (4.741876592251257,0.0009957466604844768)
            (4.743565872643906,0.0010185406146405293)
            (4.745232077576622,0.001041893769636839)
            (4.746875500573405,0.0010658209084019005)
            (4.748496432165826,0.0010903372460074967)
            (4.750095160009547,0.0011154584457666655)
            (4.751671968891115,0.001141200634450024)
            (4.7532271406337845,0.0011675804163517177)
            (4.7547609541110925,0.001194614889502466)
            (4.756273685063213,0.0012223216588355121)
            (4.757765606511966,0.0012507188607634686)
            (4.759236988380161,0.0012798251741483668)
            (4.76068809761203,0.0013096598407097274)
            (4.762119198193645,0.0013402426844439349)
            (4.763530551081318,0.0013715941297331561)
            (4.764922414227412,0.0014037352220616656)
            (4.766295042695782,0.001436687651752002)
            (4.767648688505752,0.001470473772178042)
            (4.768983600575639,0.001505116620465231)
            (4.770300025016025,0.0015406399481843946)
            (4.771598204811284,0.0015770682371777558)
            (4.772878380110013,0.0016144267322356313)
            (4.774140788002836,0.0016527414607020716)
            (4.775385662723855,0.0016920392650040443)
            (4.776613235439432,0.001732347823720187)
            (4.777823734448764,0.0017736956862526875)
            (4.779017385138957,0.001816112301103661)
            (4.780194409945173,0.0018596280449403348)
            (4.781355028543037,0.001904274261379487)
            (4.782499457656167,0.0019500832868411424)
            (4.783627911100104,0.0019970884856783007)
            (4.7847405998255,0.002045324286700559)
            (4.785837732103866,0.0020948262277477093)
            (4.78691951342001,0.0021456309893828503)
            (4.787986146443584,0.0021977764325688386)
            (4.789037831004828,0.0022513016374084843)
            (4.790074764277453,0.00230624695393738)
            (4.791097140684048,0.002362654040873551)
            (4.792105152073521,0.002420565920381964)
            (4.7930989876288015,0.00248002702022025)
            (4.794078833847045,0.002541083220627806)
            (4.795044874586574,0.002603781906725801)
            (4.795997291175054,0.0026681720272856676)
            (4.796936262512334,0.002734304156428567)
            (4.797861964865964,0.0028022305358031464)
            (4.798774572040654,0.002872005143941835)
            (4.799674255361975,0.002943683755291473)
            (4.800561183721271,0.003017324005875071)
            (4.801435523733793,0.0030929854716659905)
            (4.802297439606427,0.00317072972560925)
            (4.803147093183161,0.003250620410826428)
            (4.803984643989555,0.003332723316737272)
            (4.8048102492762395,0.003417106458214474)
            (4.805624064167723,0.0035038401694701053)
            (4.8064262415931935,0.003592997179586879)
            (4.8072169321725085,0.003684652683394265)
            (4.807996284519398,0.0037788844628500306)
            (4.808764444973662,0.0038757729466253154)
            (4.809521557996829,0.003975401352983459)
            (4.810267766054598,0.0040778557766625815)
            (4.811003209509299,0.004183225276509712)
            (4.811728026711214,0.004291601992575801)
            (4.812442354085431,0.0044030812688692165)
            (4.813146326122485,0.0045177617668003016)
            (4.813840075597912,0.004635745621450744)
            (4.8145237334653945,0.004757138552123312)
            (4.815197428803106,0.0048820499823772545)
            (4.815861288765718,0.005010593162531577)
            (4.816515438797961,0.0051428853473963285)
            (4.8171600027504855,0.005279047968079883)
            (4.817795102864478,0.005419206785531203)
            (4.818420859717971,0.00556349203959059)
            (4.819037392177567,0.005712038601433408)
            (4.819644817395002,0.0058649861394481344)
            (4.820243251000998,0.00602247934266336)
            (4.820832807248112,0.006184668148606691)
            (4.8214135989549,0.006351707929884053)
            (4.821985737492685,0.0065237596969770825)
            (4.822549332517219,0.006700990225187164)
            (4.823104492228828,0.006883572342792125)
            (4.823651323472432,0.007071685191477439)
            (4.824189931972016,0.00726551455291502)
            (4.8247204222026285,0.007465253067992799)
            (4.825242897204569,0.007671100430307043)
            (4.825757458513387,0.007883263617774347)
            (4.826264206262027,0.008101957199802931)
            (4.8267632394397175,0.008327403736093471)
            (4.827254656132631,0.008559834208178583)
            (4.827738553399884,0.008799488310907858)
            (4.828215027003992,0.009046614665284062)
            (4.828684171132133,0.009301471000756938)
            (4.829146078652396,0.009564324615445494)
            (4.829600841500664,0.009835452963702123)
            (4.8300485509514415,0.01011514424614898)
            (4.830489297494535,0.010403697802762239)
            (4.830923170466561,0.010701424334538037)
            (4.831350257572243,0.011008645992530165)
            (4.831770645074838,0.011325696896527205)
            (4.8321844183518055,0.011652923994491374)
            (4.8325916624617955,0.011990688068015237)
            (4.832992462170876,0.012339364417656179)
            (4.833386901255759,0.01269934291896883)
            (4.833775061785511,0.013071027909715637)
            (4.834157024009247,0.013454838516877489)
            (4.834532867064212,0.01385120983279531)
            (4.834902670088228,0.014260594766249407)
            (4.835266512579902,0.014683465387089693)
            (4.8356244737247565,0.015120313165768163)
            (4.835976631084675,0.015571648208438829)
            (4.836323059686473,0.016037998585712032)
            (4.83666383260891,0.01651991145355121)
            (4.836999022684886,0.01701795607714232)
            (4.837328704024784,0.017532727319603994)
            (4.837652951913344,0.01806484719447998)
            (4.837971840943627,0.018614963403699173)
            (4.838285442667039,0.01918374613583009)
            (4.83859382482519,0.01977188668042572)
            (4.838897053142294,0.02038010074186851)
            (4.83919519462808,0.0210091359788117)
            (4.83948831976722,0.021659779148785713)
            (4.839776501477889,0.022332857251604325)
            (4.840059811157133,0.02302923095699623)
            (4.8403383145624685,0.023749784840136335)
            (4.840612071059746,0.02449542361694736)
            (4.840881137577706,0.025267081156431438)
            (4.841145574876436,0.026065739786767846)
            (4.8414054513520846,0.02689244752825412)
            (4.841660840812784,0.027748319072723057)
            (4.841911814736411,0.02863451541241898)
            (4.84215843420097,0.029552214147882668)
            (4.842400747980994,0.030502594673680387)
            (4.842638799663945,0.03148685791985795)
            (4.8428726400106985,0.03250627762000483)
            (4.843102335827701,0.03356225232962924)
            (4.843327967646467,0.03465631659857632)
            (4.843549615763269,0.03579009025656728)
            (4.8437673426802155,0.03696518653501787)
            (4.843981184936125,0.03818314339783117)
            (4.844191162480166,0.039445444127355546)
            (4.8443973023682485,0.0407536449519625)
            (4.844599662056147,0.0421095478000828)
            (4.844798334863778,0.04351529874184467)
            (4.844993429799894,0.04497331100643645)
            (4.8451850346622045,0.04648601020784687)
            (4.84537318551249,0.04805553727059637)
            (4.845557866199216,0.04968362910065949)
            (4.845739045065938,0.05137183640217403)
            (4.84591673076664,0.053122039828531094)
            (4.846091012044438,0.054936982952801736)
            (4.846262050699093,0.056820439901693325)
            (4.846430022283478,0.0587767646979948)
            (4.846595032302203,0.060809906737476854)
            (4.846757059181719,0.06292242802482839)
            (4.846915970437547,0.0651152302043845)
            (4.847071618089879,0.06738852091550897)
            (4.847223965202021,0.06974368905890134)
            (4.847373167076805,0.07218516905139791)
            (4.847519548593304,0.07472102497193553)
            (4.84766346911421,0.07736131920278386)
            (4.847805128196365,0.08011476157928062)
            (4.847944419699388,0.08298429158279275)
            (4.848080950071613,0.08596632821644741)
            (4.848214251996183,0.08905229526597709)
            (4.848344084762498,0.09223779672303907)
            (4.848470651130407,0.09552637387275009)
            (4.848594605024246,0.09893837493823752)
            (4.848716826172133,0.10250278249273573)
            (4.84883798662822,0.10625055702087412)
            (4.848958084251561,0.11020186891780084)
            (4.849076248674643,0.11431914529963774)
            (4.849191126407258,0.11860593186156382)
            (4.849301649306907,0.12283705300590352)
            (4.849407626492151,0.12710793417836425)
            (4.849510047673962,0.12905423127289775)
            (4.849610659602161,0.12450712354260493)
            (4.84971214681903,0.09864652851269336)
            (4.849815113065309,0.0740683139328486)
            (4.849921207439625,0.062291850745385346)
            (4.850024828082653,0.05563521079594147)
            (4.850121386205106,0.052754843558009044)
            (4.850209168582884,0.052990930935325385)
            (4.850290622909535,0.05251319301569371)
            (4.850365807237812,0.05290902498412876)
            (4.850439983750592,0.05381035363560247)
            (4.850520860093256,0.05483437237428264)
            (4.850618500023483,0.05664045074159694)
            (4.850731492591371,0.059548751799881165)
            (4.8508209674346245,0.06202226328867569)
            (4.850892742779112,0.06430134043175026)
            (4.850950968193146,0.0661907329245051)
            (4.851000018591278,0.06776889293391294)
            (4.851047430699883,0.06949489807399782)
            (4.851092874088046,0.07119248570568755)
            (4.851146129884958,0.07329122058260404)
            (4.851215954870641,0.07620800335325521)
            (4.851307993561554,0.0804977470034421)
            (4.8513925597155785,0.0847763736334243)
            (4.8514616393160495,0.08851128050234856)
            (4.851517387052701,0.09176476521529084)
            (4.851563018324882,0.09454316741047751)
            (4.8516020955484915,0.09699527725215522)
            (4.851640027464701,0.09953465881158836)
            (4.851676827267503,0.1021098229480514)
            (4.851720083315867,0.105300649685005)
            (4.851778386120794,0.10991293237750549)
            (4.8518519937047495,0.11613864181040275)
            (4.851924193190323,0.12294573987042315)
            (4.851982265500163,0.12886770933053956)
            (4.85202852440946,0.13395845508581583)
            (4.8520660316512965,0.1382825474685975)
            (4.852097602108171,0.14198454842891606)
            (4.852128124121815,0.14584705716013574)
            (4.852156685475496,0.149602326528623)
            (4.8521867959059595,0.15363799218400345)
            (4.852243895641506,0.16217925526726543)
            (4.852297863440063,0.1709078285917005)
            (4.852361947464926,0.18250911606211118)
            (4.852410939702124,0.19222230337428656)
            (4.852448789323384,0.20033682309952727)
            (4.852479243520229,0.2072027044296094)
            (4.852504717386075,0.21306180787176204)
            (4.852529311185304,0.21916593334911996)
            (4.852551860565935,0.22496464317192977)
            (4.85257431790024,0.23068857364511194)
            (4.85260264863065,0.2388011699336737)
            (4.852637590696208,0.24952127420418266)
            (4.852679221988608,0.26349036301200557)
            (4.852729950149918,0.2823164269101943)
            (4.852769927340442,0.2986467465631511)
            (4.852801388827257,0.312634827038583)
            (4.852826740694354,0.3245564871132963)
            (4.852847705780224,0.3340330289570972)
            (4.85286579680098,0.34216316074756103)
            (4.852883391667637,0.3497987247821185)
            (4.852900195035131,0.3507895138021616)
            (4.852918159070956,0.34878834598334535)
            (4.852948938830067,0.3437458862565693)
            (4.852980735352617,0.32491457464791984)
            (4.853021484633893,0.34226118523476623)
            (4.853054598847018,0.34964253236902704)
            (4.85308081699684,0.36779718446655707)
            (4.853101791688323,0.3799586912056302)
            (4.853119090668188,0.3800332616800787)
            (4.853133759681492,0.3837674550013802)
            (4.853147940641558,0.3887529265959651)
            (4.853161083743502,0.37470672245785536)
            (4.85317373218712,0.37618279111387287)
            (4.85318827408419,0.3764307901956342)
            (4.853215262086811,0.3567326287093711)
            (4.853241372660732,0.36096951738726246)
            (4.853277538419842,0.36354014633407783)
            (4.853303147579773,0.38265059141437746)
            (4.853320853976165,0.4011563899805728)
            (4.853333704918797,0.4113373339364927)
            (4.853343859096515,0.418082155179334)
            (4.853352510728475,0.4280276631135481)
            (4.853360919920003,0.4381469255477914)
            (4.853369039660203,0.44649015809312004)
            (4.8533780635612604,0.4584264995752578)
            (4.853394746321452,0.48028561964527183)
            (4.853410872628937,0.5040611268335076)
            (4.853431137368953,0.5413862071752485)
            (4.853453215550297,0.5863425305887406)
            (4.853470034463559,0.6260800783884101)
            (4.853482554803569,0.6581251245158446)
            (4.853492249424047,0.685227474559891)
            (4.853500171454802,0.7082826311852798)
            (4.853507794934249,0.7309942390649085)
            (4.853514702647853,0.7525830553736139)
            (4.853521388372642,0.7743393603525698)
            (4.8535286158708395,0.7992707835021682)
            (4.853540695141121,0.8409826247119665)
            (4.853553679118275,0.8941177556150105)
            (4.853569723910306,0.9680327263565183)
            (4.853587168724594,1.0578855721105762)
            (4.853600063921813,1.1303917084885944)
            (4.853609358167105,1.1901968580451956)
            (4.85361632365338,1.2373798246186056)
            (4.853621883012956,1.259912673266518)
            (4.853627205871893,1.2935308422576788)
            (4.853632032673534,1.319320857607573)
            (4.853636666939352,1.3517704801846309)
            (4.853641822975379,1.3844079367369522)
            (4.853653373210965,1.4579995793901315)
            (4.8536638137547925,1.5402996406362257)
            (4.853678621866307,1.6938781704160333)
            (4.853689983178149,1.8451463547662137)
            (4.853697948656333,1.9646151762530761)
            (4.853703710704912,2.043693241120214)
            (4.853708140859242,2.11413706060362)
            (4.853711789925387,2.1714762056445958)
            (4.853715303340412,2.1966009259522754)
            (4.8537186146705595,2.2377219119530176)
            (4.853722154209052,2.2625356795882805)
            (4.85372706178521,2.2844508136995394)
            (4.853732837436561,2.2978694804076296)
            (4.853739904280736,2.4309939508360916)
            (4.853752415381531,2.291579628931756)
            (4.853761160339329,2.461274100222306)
            (4.853766988011517,2.612514693508543)
            (4.853771021370206,2.7016316887624092)
            (4.85377405262864,2.735993306180448)
            (4.853776582781078,2.762602862552331)
            (4.853779018702376,2.8011415293528343)
            (4.8537813048005605,2.8657490474259033)
            (4.8537838201964885,2.935225848335015)
            (4.853789235685812,3.1039629885133095)
            (4.853794579290418,3.2467700211909927)
            (4.853803012730944,3.6241673964977643)
            (4.853809583653031,3.9758268080495074)
            (4.8538141711421785,4.218438644007618)
            (4.853817443802734,4.422670422227865)
            (4.853819884961428,4.574934127234634)
            (4.853821845702998,4.673145240609364)
            (4.853823710915252,4.747213578431166)
            (4.853825467790463,4.829770309018426)
            (4.853827293152705,4.932976432723694)
            (4.853830058077697,5.0007774696884555)
            (4.853833304125016,5.2288286694234305)
            (4.853837613336456,5.567488068772946)
            (4.853844334851511,5.844313100538125)
            (4.853848941890751,6.224714787545105)
            (4.853852077857922,6.5746665587647675)
            (4.853854285400073,6.8081950105996105)
            (4.853855942979464,6.789245090618744)
            (4.853857320027105,6.8641093652846745)
            (4.853858634371823,6.836690910866755)
            (4.8538598509533974,6.941383461213093)
            (4.853861214984985,7.06088275881001)
            (4.853863536607395,7.165768177181462)
            (4.8538664776593405,7.2756572506823725)
            (4.853871079931603,8.050932185115318)
            (4.853875122906334,8.866660942892468)
            (4.853878017234039,9.511850750005882)
            (4.853880050487665,9.973326923023514)
            (4.853881517546947,10.34910590424993)
            (4.853882633702089,10.64454474662164)
            (4.853883670426027,10.82487338983989)
            (4.853884604444481,11.028465573652447)
            (4.853885541436239,11.125839077172008)
            (4.853886745817934,11.242251777780332)
            (4.853888278600627,11.250825319645227)
            (4.853890266828226,11.742351873877842)
            (4.8538945502436475,11.542592800311986)
            (4.853897830474387,12.491804438172357)
            (4.8538997881901915,12.65968452794643)
            (4.853901079561761,12.596389427346566)
            (4.853902074157322,12.66253902407864)
            (4.853902839228983,11.785223514855243)
            (4.853903549468916,11.818334125707839)
            (4.853904222717056,11.533458303701096)
            (4.853904887189919,11.611092775294674)
            (4.853906107463596,11.96791071726488)
            (4.853907484327545,12.52223085116968)
            (4.8539098090373445,13.422542120559829)
            (4.853912827671746,14.613057944642561)
            (4.853914693716605,15.588539655008503)
            (4.8539158913425,16.29944729295778)
            (4.853916693911921,16.78847270574151)
            (4.853917330036497,17.12931721249299)
            (4.85391785659036,17.33185726694932)
            (4.853918357660924,17.581140757099377)
            (4.853918853041943,17.874335295695804)
            (4.85391948668854,18.243669924655954)
            (4.853920311107084,18.73005111190268)
            (4.8539214013756915,19.40469872638142)
            (4.853923383109525,20.29493596907911)
            (4.853925594275734,22.07156267516655)
            (4.8539270447342275,23.330350949336047)
            (4.853927976604294,24.25825859866038)
            (4.853928593829964,24.90994450791587)
            (4.853929079409922,24.8563371033039)
            (4.853929475214482,25.048019327768454)
            (4.853929848516167,24.76481685654419)
            (4.853930208398381,24.604809480323688)
            (4.8539306637661666,24.798282146329633)
            (4.85393127025532,25.068451005705285)
            (4.853932102858462,25.365147665261393)
            (4.853933447552251,26.879275224689952)
            (4.853935402218595,29.79001271386777)
            (4.8539366527118,31.870226519324483)
            (4.8539374295869475,32.89230998780917)
            (4.853937934036783,33.586792340744694)
            (4.853938321511309,34.0895685273581)
            (4.853938629738653,33.53581282995204)
            (4.853938919318796,33.56646653485658)
            (4.853939203831863,32.780604756002866)
            (4.8539395256523425,32.35436978351325)
            (4.85393997374145,32.567752335604766)
            (4.853940553138952,33.608399612129745)
            (4.853941448799911,32.57277028948428)
            (4.853943169096974,34.26107600660959)
            (4.853944323388343,35.72579392942183)
            (4.8539450277216085,37.1838906278987)
            (4.853945463846829,38.147310006276214)
            (4.853945792537955,37.82970539151133)
            (4.853946048091118,38.12816236686983)
            (4.853946285115212,37.77190728964754)
            (4.853946501592767,37.77888962471729)
            (4.853946737214825,37.87487954904079)
            (4.853947182871834,36.43034507398074)
            (4.853947741048049,34.88484595858404)
            (4.853948486565192,36.31320931339513)
            (4.853949855527836,39.16110523505835)
            (4.8539507674106295,40.22842018719677)
            (4.8539513218717945,41.483250604575794)
            (4.853951666022298,42.4362008570569)
            (4.853951894588907,42.32249215913325)
            (4.853952081224877,42.64440488402621)
            (4.853952255378347,42.34051131214603)
            (4.853952420668077,41.94877771382602)
            (4.853952602862948,41.90770037263607)
            (4.8539529357439495,39.86187543954398)
            (4.853953314884208,40.70479734109892)
            (4.853953853593679,40.87057619853758)
            (4.853954884145799,35.265326099446774)
            (4.853955846101819,38.01680412339705)
            (4.8539563830628065,39.67448169700466)
            (4.853956692941763,40.78225564855992)
            (4.853956887007301,41.486613131070094)
            (4.853957037960241,42.01930222731326)
            (4.853957176155168,42.463253695752094)
            (4.85395730130478,42.890689869656825)
            (4.853957431130263,43.27221844241742)
            (4.853957662429632,43.82945638918517)
            (4.853957927861207,44.353395632236996)
            (4.853958270726928,45.6473594580657)
            (4.85395894916676,44.474378316517864)
            (4.853959850384231,47.124961249555234)
            (4.853960406453037,49.83692612986935)
            (4.85396073193621,51.50033895678996)
            (4.853960933767054,52.585500762828936)
            (4.8539610871129835,53.427433587691986)
            (4.853961207636777,54.088965784452945)
            (4.853961320306625,54.730807183890334)
            (4.85396142795332,55.324611783731726)
            (4.85396154842343,56.01056189772972)
            (4.853961768688571,57.086560346274155)
            (4.853962029689232,58.010609310838184)
            (4.853962378303256,60.085981565165774)
            (4.853963333177394,63.43422239912621)
            (4.853963894132771,67.02007101102694)
            (4.853964196976096,69.26346834785284)
            (4.853964370698178,70.65707064695907)
            (4.853964482919999,71.39441880421109)
            (4.853964573364242,72.09272285814295)
            (4.853964657379176,72.57932521934809)
            (4.853964736672673,72.91200512586744)
            (4.853964824797029,73.37972234740741)
            (4.8539649793589055,73.18588050843088)
            (4.853965161003805,73.8661180272979)
            (4.8539654017540865,75.468038301699)
            (4.8539659170735865,69.93433625980143)
            (4.853966588609626,74.5499882987902)
            (4.853966965973912,78.22802408511293)
            (4.853967176049716,80.42067971207334)
            (4.853967303227147,81.78487377703829)
            (4.853967399553088,82.80728285751475)
            (4.853967475736939,83.59468192894778)
            (4.853967547170951,84.37571840516159)
            (4.853967616082174,85.12156839033733)
            (4.85396769478001,86.03362913819237)
            (4.853967824757236,87.33391711062532)
            (4.8539679843055215,88.62340987368738)
            (4.853968192901259,91.10759600239703)
            (4.853968585109318,92.36449569150034)
            (4.853969106505906,97.6709387956604)
            (4.853969431627903,102.43289290400098)
            (4.853969621086268,105.34572409707752)
            (4.853969738002756,107.1843135870932)
            (4.85396982670863,108.59852814128925)
            (4.853969896185595,109.67616579955407)
            (4.853969961020522,110.73045887212874)
            (4.853970022016973,111.70194620044205)
            (4.853970086523591,112.79610666825337)
            (4.853970189748336,114.51369172215473)
            (4.853970317297184,116.14528829263928)
            (4.85397047462734,118.39586861960731)
            (4.85397070539316,121.5453880143055)
            (4.853971132366026,125.63251154257769)
            (4.853971465261858,132.46278970237694)
            (4.853971669349862,136.779704626624)
            (4.853971794572866,139.4313378386617)
            (4.853971877648113,141.2891007219003)
            (4.853971944143754,142.212333003207)
            (4.8539720055534845,143.5512984792873)
            (4.853972060980731,144.25509675168374)
            (4.853972114757401,145.39548177583194)
            (4.853972176608108,146.69126627856681)
            (4.853972289016916,149.24711300783727)
            (4.85397242454225,151.92469256759773)
            (4.853972597651406,155.94013111000993)
            (4.853972914155133,163.81343969499895)
            (4.8539732514455,172.13936635362916)
            (4.85397345866372,178.51314738794525)
            (4.85397358187731,182.5173263143646)
            (4.853973659758733,184.85646154641674)
            (4.853973719963882,186.13523492453996)
            (4.853973768243093,187.24626397773622)
            (4.853973813623916,186.91120701360123)
            (4.853973856540533,187.83435815764454)
            (4.853973902524398,188.50124520991506)
            (4.853973977843344,188.02420843718315)
            (4.8539740713545685,190.9789239025613)
            (4.853974185292347,189.87313849254812)
            (4.853974343646581,189.77869026475352)
            (4.85397466685443,197.38752811798736)
            (4.853974920743951,204.40404477845362)
            (4.853975076298726,208.89034322878229)
            (4.853975171150537,211.1708568772787)
            (4.853975233527012,212.2145840211968)
            (4.853975283039973,208.93893252446136)
            (4.853975328611822,208.80774790429953)
            (4.853975369796493,203.60796318829077)
            (4.853975408442604,203.25051485736853)
            (4.853975450536024,201.52949073933468)
            (4.853975522032071,195.4162175514107)
            (4.853975610409435,198.84855067479106)
            (4.853975718690988,196.10974743484854)
            (4.8539758704914275,188.22606084664935)
            (4.853976139357312,198.6786164466459)
            (4.853976340582878,205.66525426434586)
            (4.853976463417022,210.6696887820784)
            (4.853976539616949,214.08127760669478)
            (4.853976590734247,215.35500047721106)
            (4.853976632079017,216.87375711796787)
            (4.853976670429307,216.90790204865445)
            (4.8539767053224665,217.77523654228602)
            (4.8539767392530475,217.79087794154614)
            (4.853976776729041,218.19412348517656)
            (4.853976854165576,221.81700853128294)
            (4.853976941704501,226.10940642936788)
            (4.853977048726224,231.8545986213411)
            (4.853977211349884,240.9392074154849)
            (4.853977440570673,254.38314354791422)
            (4.853977592403244,263.9595760665491)
            (4.853977682723383,269.91713827469226)
            (4.853977738990434,273.6087469196689)
            (4.853977781824865,276.4413434251582)
            (4.853977815260971,278.7162781106908)
            (4.853977846396408,280.84184041455774)
            (4.853977875251953,282.7151945451667)
            (4.8539779042148306,284.57697291854896)
            (4.853977938781712,286.8754841635476)
            (4.8539779962046605,289.16918668756483)
            (4.853978066316449,292.3678229436571)
            (4.853978153149505,298.3340624581969)
            (4.853978286862559,289.0752602796064)
            (4.853978496018939,295.3731355854713)
            (4.853978644725904,306.81395428909724)
            (4.853978733151081,313.87229674974316)
            (4.85397878750162,318.0144013884265)
            (4.853978828358719,320.3176099999348)
            (4.853978859743481,322.43303334731047)
            (4.853978888783856,322.39730919252395)
            (4.85397891504766,324.20993814285896)
            (4.853978940482172,325.3411314422209)
            (4.8539789682520045,324.73573140190314)
            (4.853979013116504,327.36121487091754)
            (4.853979069229518,323.48513605154767)
            (4.853979136023065,322.0429122413069)
            (4.853979225905652,325.29747010460767)
            (4.85397947081974,289.1571431494699)
            (4.853979623074003,301.60933186170865)
            (4.853979695555147,307.8025818828769)
            (4.853979739335734,311.2359827103525)
            (4.853979768196087,313.68506116450914)
            (4.853979791688521,315.03389202924586)
            (4.853979813569237,316.8874695022398)
            (4.8539798338787215,317.5431356013838)
            (4.853979854330643,319.1832643666689)
            (4.853979879032677,321.15628188711383)
            (4.853979918286463,324.81635671005887)
            (4.853979966813995,329.1159477426314)
            (4.853980026309339,334.43778987252085)
            (4.853980112094273,343.16781031775224)
            (4.853980277244194,358.1332474357773)
            (4.8539804055095885,372.80521679622757)
            (4.85398048393749,381.97885701844)
            (4.853980532120014,387.6833636885043)
            (4.853980564231013,391.6031465133055)
            (4.853980589965018,393.9732764049415)
            (4.853980611267917,396.3843191641085)
            (4.853980631477655,397.7809190307421)
            (4.853980650772617,399.8588674922454)
            (4.8539806708133835,401.9614687766208)
            (4.853980696487851,403.85531689616136)
            (4.853980734613589,408.04432182268636)
            (4.85398078187928,409.9025480923381)
            (4.85398084020208,414.3304516852551)
            (4.853980927654028,418.3759585449362)
            (4.8539810698357675,420.9560342873604)
            (4.853981175256482,435.83950660461835)
            (4.853981238933997,445.2793671747275)
            (4.853981278281655,449.637173899462)
            (4.853981307864253,453.7256894362148)
            (4.853981330458311,455.2042029153359)
            (4.853981351322315,457.76897921143643)
            (4.853981370102749,458.32591833430064)
            (4.853981387829196,460.66081894001013)
            (4.853981406047101,462.9029858425456)
            (4.853981428700276,463.9922895365002)
            (4.853981464915923,468.7111256163404)
            (4.853981509605482,468.47307856505023)
            (4.853981563976354,470.16682285362344)
            (4.853981644951914,475.279334653845)
            (4.853981770879283,475.6993916047035)
            (4.853981861274684,491.09146659766037)
            (4.853981915293347,500.7874587009096)
            (4.853981948583012,504.8041521818113)
            (4.8539819736540055,508.82723751179503)
            (4.853981992887048,509.871184889893)
            (4.853982010680635,512.4320605106448)
            (4.853982026795522,512.0382672321164)
            (4.8539820421102045,514.3458077444751)
            (4.853982058021022,516.4465695894149)
            (4.853982078384681,516.9668920681532)
            (4.853982109015193,522.2453510282749)
            (4.853982146893221,521.941868131532)
            (4.853982192947572,520.187473768033)
            (4.853982260124758,529.5177740534066)
            (4.85398237260403,527.0072515520926)
            (4.853982457000061,543.3160040507566)
            (4.853982507990831,553.6432436679099)
            (4.853982539433433,557.8111248938242)
            (4.853982563030322,561.7879611972116)
            (4.8539825809932715,562.1668163786736)
            (4.853982595894998,563.9816459235894)
            (4.853982610046642,560.9711911157734)
            (4.853982623434357,562.454714456802)
            (4.8539826370409545,563.3111372265729)
            (4.853982653216003,560.190385079266)
            (4.853982685536313,565.4451257545396)
            (4.853982722500273,557.6307816879187)
            (4.853982766319558,556.9316293552305)
            (4.853982829180576,555.2018182697889)
            (4.853982929639449,536.5641995945272)
            (4.853983002788124,550.2770540872335)
            (4.85398304627238,560.3039195545979)
            (4.853983072887308,565.0492012738832)
            (4.853983092831283,568.359591982273)
            (4.853983108064963,571.2235402855832)
            (4.8539831221424805,574.4021704243052)
            (4.853983134880364,575.5628669190761)
            (4.853983146950039,577.7265359261298)
            (4.85398315931257,580.6012068694204)
            (4.853983174356331,583.8345630261426)
            (4.853983200050427,589.7965051048523)
            (4.853983231349873,593.916299016113)
            (4.853983268586751,596.1464633043207)
            (4.853983320035601,608.5324312080566)
            (4.853983412033404,624.6918809352406)
            (4.853983479613147,643.0337713943686)
            (4.853983520093633,654.5076604760566)
            (4.853983544917919,661.3091485080728)
            (4.853983561604289,665.5767793894663)
            (4.853983575102044,668.1011879336688)
            (4.853983587618002,671.1491709803763)
            (4.853983598943795,672.4228777281704)
            (4.853983609710957,674.8422346731168)
            (4.853983620770553,677.1813212422431)
            (4.853983634199702,680.2096366245089)
            (4.853983657513387,685.9235078147645)
            (4.853983685793732,691.1785759838679)
            (4.853983719215052,693.7411568831217)
            (4.853983764606233,706.6468965274186)
            (4.853983849624776,720.1555160346278)
            (4.853983911678833,739.9321344490543)
            (4.853983948602871,752.4081254732695)
            (4.853983971094202,758.8501230521977)
            (4.853983986152177,763.0116387124729)
            (4.853983998301161,763.8549318999585)
            (4.853984009555703,766.8423510210957)
            (4.85398401973288,765.1425451560704)
            (4.853984029377076,767.4272766444836)
            (4.853984039252168,768.6014627742969)
            (4.853984051059377,769.002985142643)
            (4.853984073327192,773.4514616801038)
            (4.853984099577431,772.4548054819264)
            (4.853984130210729,765.5434037764053)
            (4.853984171309237,777.4306903702047)
            (4.853984246650361,768.700614553661)
            (4.8539843031422825,784.6316945797158)
            (4.853984337000531,796.7819999328912)
            (4.85398435765637,802.3632324238972)
            (4.853984371480512,804.8118206058142)
            (4.853984382616579,805.3718406927585)
            (4.85398439292481,807.6654257300162)
            (4.853984402231445,805.0206979923607)
            (4.853984411016651,806.3059523320602)
            (4.853984419935753,807.6330435252855)
            (4.8539844303168005,808.7964878707146)
            (4.853984454739488,806.9823249589439)
            (4.853984480868982,795.8532234606283)
            (4.85398451066816,783.4766170332041)
            (4.8539845496580085,794.8888795047886)
            (4.853984612930201,786.2344713274299)
            (4.853984660662131,794.5999365808873)
            (4.853984689657677,806.4318549874006)
            (4.853984707517991,813.3816831576371)
            (4.853984719542033,814.1730159806322)
            (4.853984729288521,817.8245084656207)
            (4.8539847383335655,819.9713710232949)
            (4.853984746523485,821.4664126407267)
            (4.853984754327972,821.5188119715209)
            (4.85398476231639,824.6118493138653)
            (4.853984771859091,828.5022106983029)
            (4.853984790172524,833.2290412648587)
            (4.853984811563317,839.0568551923915)
            (4.8539848364537646,839.6095164674927)
            (4.8539848691146235,848.2264180261238)
            (4.853984936726724,876.3815631702093)
            (4.853984983715647,898.4543288351387)
            (4.853985010951317,912.5369744288903)
            (4.8539850272323255,921.2023545473312)
            (4.853985038012753,925.9144213757077)
            (4.853985046693001,930.1296292495226)
            (4.853985054732697,933.3886411777063)
            (4.853985062007596,936.4402490875254)
            (4.853985068954993,938.8601127934671)
            (4.853985076090041,942.2410237109198)
            (4.853985084689515,946.7031586561749)
            (4.8539851001564465,953.4888760729034)
            (4.853985118589389,962.4249122160716)
            (4.853985140015743,969.995337231471)
            (4.853985167788426,983.4279186934272)
            (4.853985239474065,1021.7593656705783)
            (4.853985284186111,1047.8254335932759)
            (4.8539853086565445,1063.196781196947)
            (4.853985322797104,1072.1243478265185)
            (4.853985332031979,1076.7616319210545)
            (4.8539853394579255,1080.1679944356804)
            (4.853985346337773,1083.0633932855321)
            (4.853985352601064,1084.2755885375138)
            (4.853985358644925,1086.328873497444)
            (4.853985364990519,1088.3224276826074)
            (4.8539853731595,1092.2927779874087)
            (4.853985385215077,1098.1726213430766)
            (4.853985399978732,1107.4674583102935)
            (4.853985417413656,1112.0747510170315)
            (4.8539854401325995,1118.879387761219)
            (4.853985485260945,1145.7266868854595)
            (4.853985534019615,1173.7255735809365)
            (4.85398556446878,1197.1980474599702)
            (4.853985582901468,1211.8201681046605)
            (4.853985594821599,1219.8799641052717)
            (4.853985604149896,1226.5977047331562)
            (4.853985611629264,1231.2783142787778)
            (4.853985618647337,1234.8371537084406)
            (4.853985625127148,1238.9206285511102)
            (4.853985631367853,1242.8465352705932)
            (4.853985637798304,1247.2603985462395)
            (4.853985645530427,1251.2428769298729)
            (4.853985661108761,1258.1613018562746)
            (4.853985678983796,1267.3194530045107)
            (4.853985699859651,1282.6848434184035)
            (4.853985727648213,1286.9455209237071)
            (4.853985777442414,1300.3891302018574)
            (4.853985811429244,1330.7868778642637)
            (4.853985831065558,1349.0280302034967)
            (4.853985842900495,1357.245600317995)
            (4.853985850839775,1362.6234478693182)
            (4.853985857290786,1365.606697120986)
            (4.853985863285422,1365.7156562599898)
            (4.8539858687261574,1367.4023439440477)
            (4.853985873955563,1368.6774925178386)
            (4.8539858793643536,1370.8477462860112)
            (4.853985885980293,1370.320040735638)
            (4.853985897348884,1369.6871210640497)
            (4.853985910964943,1370.2073630246532)
            (4.85398592677626,1378.5212880441968)
            (4.853985947244427,1374.2853857421967)
            (4.853985987832342,1321.256559168155)
            (4.85398602861863,1353.9077011706918)
            (4.853986052638997,1375.393374882616)
            (4.853986066834144,1385.5365563099322)
            (4.853986075964855,1393.2222348285109)
            (4.853986083119182,1394.0514753158081)
            (4.8539860889039135,1397.5356826967534)
            (4.8539860943506685,1392.7897808977286)
            (4.853986099432434,1395.8180537195599)
            (4.853986104419181,1396.5556272301628)
            (4.853986109743381,1393.9306215852778)
            (4.853986116858396,1398.339530264012)
            (4.85398612706823,1394.224309717084)
            (4.853986139502593,1399.3143139374113)
            (4.853986154328933,1413.4028551772742)
            (4.853986174116023,1398.4812572225649)
            (4.853986219352537,1385.3949394597744)
            (4.853986252371786,1416.9076155766184)
            (4.853986271641269,1437.4377481222919)
            (4.853986283121598,1447.5569518021452)
            (4.853986290702766,1453.6185512369661)
            (4.853986296787596,1456.9391112808353)
            (4.853986301835103,1458.4444875169834)
            (4.85398630662673,1460.82219783986)
            (4.8539863111897725,1461.6440621880295)
            (4.853986315773565,1465.1612212888228)
            (4.8539863209181044,1466.007909797147)
            (4.853986329459557,1470.0403715843827)
            (4.853986340105973,1475.5419702702402)
            (4.853986352444781,1487.6906697880481)
            (4.8539863674090995,1497.4348741807803)
            (4.853986389711169,1479.3594954377859)
            (4.853986425604049,1510.7433430180067)
            (4.853986452151636,1542.2723861778902)
            (4.853986468464047,1562.2493312487625)
            (4.853986478765211,1574.5804281498447)
            (4.853986486617284,1583.492901253341)
            (4.8539864926939575,1590.7767583391317)
            (4.85398649832616,1596.4690174427496)
            (4.853986503397482,1602.8289502962093)
            (4.853986508132256,1608.3726410048637)
            (4.853986512767704,1614.179244187279)
            (4.853986517701247,1620.023640172218)
            (4.853986524254953,1627.852731210633)
            (4.853986533990873,1640.149072608263)
            (4.853986546003916,1656.06099236705)
            (4.85398656037045,1675.7192690561901)
            (4.853986579968894,1700.1149786141234)
            (4.8539866170737485,1751.0329056844507)
            (4.853986642658934,1788.6207761971043)
            (4.853986657603915,1811.2687927374159)
            (4.853986666680653,1825.097198643504)
            (4.8539866727907155,1833.8816803925472)
            (4.853986677755067,1841.3317412987483)
            (4.853986682366898,1847.7995363577513)
            (4.853986686548443,1854.244715599298)
            (4.8539866905359395,1860.0279849375215)
            (4.853986694586403,1866.041401868565)
            (4.85398669926112,1873.0745253622354)
            (4.85398670957463,1885.8107925951094)
            (4.853986720880464,1903.5360640482954)
            (4.853986733732905,1924.0726487486538)
            (4.853986749549636,1940.4584248631613)
            (4.853986785206078,1988.08823490958)
            (4.853986810311183,2031.4465023030293)
            (4.853986824747968,2057.1033558160343)
            (4.853986833262204,2071.9190757508068)
            (4.853986838850594,2080.3755067956704)
            (4.853986843332348,2087.6864032688077)
            (4.853986847477372,2091.447648513516)
            (4.853986851215065,2097.4197321819106)
            (4.85398685478129,2100.950471533189)
            (4.853986858425367,2103.8886280391644)
            (4.85398686271251,2108.758132755484)
            (4.853986871895832,2097.4731387391485)
            (4.853986882014607,2115.9559834831207)
            (4.8539868935550725,2130.6721033581493)
            (4.853986907913561,2095.3028645276454)
            (4.853986938459744,2130.5159318753304)
            (4.853986962504473,2165.7673593728246)
            (4.853986977031601,2191.0237611674224)
            (4.8539869858081035,2206.8134812179946)
            (4.853986991611965,2206.2360282050795)
            (4.853986996263778,2209.7504178850863)
            (4.853987000104124,2199.37309036498)
            (4.853987003744183,2190.5689764780554)
            (4.853987007192395,2177.643341903953)
            (4.85398701064514,2156.561126207252)
            (4.8539870144368,2143.011053103027)
            (4.853987020339221,2089.313945741814)
            (4.853987027998986,2096.428711819333)
            (4.853987036929841,2079.5730141891972)
            (4.853987047575805,2033.1218866216238)
            (4.853987062885119,2047.9145481682665)
            (4.853987090969741,1981.0108026959092)
            (4.8539871129630745,2006.663399546943)
            (4.853987126523861,2030.7777603502664)
            (4.853987135010232,2037.6810729732492)
            (4.853987141442219,2040.7178563849195)
            (4.853987146362909,2046.0126609676765)
            (4.853987150417366,2051.4856340059814)
            (4.853987154256023,2044.5291129938967)
            (4.853987157836744,2047.7547246565275)
            (4.853987161320034,2050.7083541226516)
            (4.853987164951859,2052.8772670524813)
            (4.853987169485454,2055.473340219885)
            (4.85398717715763,2059.730008454952)
            (4.85398718656289,2072.875437912837)
            (4.8539871976751225,2091.0449061018708)
            (4.853987212575469,2115.7033501862884)
            (4.853987241843465,2167.384786772125)
            (4.853987261491642,2208.051532692719)
            (4.853987272795176,2232.1280103212666)
            (4.8539872795973915,2245.9030556523494)
            (4.853987284155988,2254.768095175944)
            (4.853987287856492,2262.0538314430455)
            (4.8539872912942625,2266.7662140989446)
            (4.853987294418918,2272.7666626401297)
            (4.8539872974157365,2276.6676561258664)
            (4.853987300492688,2282.0864943937313)
            (4.853987304178171,2288.1524167249954)
            (4.853987311110497,2297.006460652541)
            (4.85398731920796,2315.288477831395)
            (4.8539873285274435,2334.9613265624835)
            (4.853987340335955,2351.5384833874796)
            (4.853987365778512,2409.036943002129)
            (4.8539873860878355,2454.6952554142804)
            (4.853987398454653,2484.3079023425444)
            (4.8539874059841885,2502.6709347224514)
            (4.8539874109881005,2512.7391790979973)
            (4.853987414999271,2521.6829462989303)
            (4.853987418314063,2526.4051046902255)
            (4.853987421456462,2531.759698350348)
            (4.8539874244252585,2535.8409613835233)
            (4.85398742737199,2539.589812915118)
            (4.853987430591582,2544.8000681676613)
            (4.853987435332006,2547.99963328224)
            (4.853987441653669,2561.958174374814)
            (4.85398744916459,2571.3286743559815)
            (4.853987458173312,2579.180560560091)
            (4.853987470850964,2605.073490060462)
            (4.853987495254712,2612.2429983876896)
            (4.853987513344606,2658.24583114381)
            (4.8539875242613935,2687.0828571496527)
            (4.853987531012832,2697.0754423701196)
            (4.853987536100496,2708.5991810052515)
            (4.853987539987437,2710.2705986321357)
            (4.853987543203055,2711.6065408583654)
            (4.853987546252124,2703.1087147849776)
            (4.8539875491157085,2702.255078257321)
            (4.853987551930253,2701.9657333795335)
            (4.853987554972301,2684.363292046102)
            (4.853987559223838,2684.471972021942)
            (4.8539875650713595,2664.567278342815)
            (4.853987572151188,2672.5188284492633)
            (4.8539875807188615,2685.617811372391)
            (4.853987592574516,2592.005900150337)
            (4.853987618686101,2586.4385185635756)
            (4.853987635731738,2598.47075198803)
            (4.853987645419944,2617.4676396087807)
            (4.853987651187248,2627.284279583304)
            (4.853987655029024,2613.310338056245)
            (4.853987658155525,2614.1051446419)
            (4.853987661062491,2594.0731623277516)
            (4.8539876636961194,2595.071756531033)
            (4.853987666227355,2579.883187591984)
            (4.853987668841831,2574.5639823794036)
            (4.8539876720488255,2573.4216064375864)
            (4.853987677407979,2546.475396036472)
            (4.8539876838823,2560.969687688714)
            (4.853987691449602,2571.5898212082548)
            (4.85398770125794,2506.7149843962598)
            (4.853987721713306,2505.4648500619305)
            (4.853987740909997,2553.8721097137854)
            (4.853987751949376,2583.5132607332675)
            (4.853987758489156,2600.1300689495065)
            (4.853987762748459,2611.0727866192697)
            (4.853987766129139,2618.2916905910456)
            (4.853987768902539,2624.8540627695033)
            (4.853987771526641,2630.7580899303052)
            (4.85398777400675,2636.2617941171948)
            (4.853987776481445,2642.508485607077)
            (4.853987779239309,2648.720040178236)
            (4.853987783837152,2660.781775271899)
            (4.853987789557168,2675.25438251303)
            (4.853987796203731,2694.1970534961406)
            (4.853987804348919,2715.201685092818)
            (4.853987817144466,2739.2584212180377)
            (4.853987835981102,2793.3688849496125)
            (4.853987849456505,2834.8720950191464)
            (4.853987857805926,2860.8474249698393)
            (4.853987863167994,2877.605308021278)
            (4.85398786730775,2890.5788704200436)
            (4.853987870555226,2900.875005275316)
            (4.853987873578035,2910.2141337448406)
            (4.853987876322501,2918.995699376309)
            (4.853987878909581,2927.242043426822)
            (4.853987881493841,2935.532613859329)
            (4.853987884403363,2944.8771915232046)
            (4.853987889560836,2961.3143043682117)
            (4.853987895885017,2981.9793507261893)
            (4.853987903275074,3006.4744383444054)
            (4.853987912626183,3037.434683396633)
            (4.8539879322892885,3103.790770828326)
            (4.853987947477565,3156.882038722376)
            (4.853987956633599,3189.3830335299313)
            (4.853987962209578,3209.3299904666983)
            (4.853987965932725,3222.728328702788)
            (4.853987968929895,3233.467463232427)
            (4.853987971423213,3242.472542247406)
            (4.853987973792552,3251.0189941877798)
            (4.853987976052408,3259.1603975521793)
            (4.853987978348007,3267.5112599335002)
            (4.8539879810386,3277.2660740875986)
            (4.853987986821847,3298.470023740629)
            (4.853987993207459,3322.106362486202)
            (4.85398800062543,3349.9662047564025)
            (4.853988010363984,3385.8557269662047)
            (4.853988029254921,3457.1664404371686)
            (4.853988042693205,3510.2071258551346)
            (4.853988050646282,3542.0419244714953)
            (4.853988055507684,3561.4975714955062)
            (4.853988059155762,3576.2590292008044)
            (4.853988061950673,3587.5405903014926)
            (4.853988064535843,3597.971286173012)
            (4.853988066875423,3607.4337454456063)
            (4.853988069097701,3616.454637695416)
            (4.8539880713756585,3625.77566209942)
            (4.853988074172444,3637.148958775374)
            (4.853988078692584,3655.802171117278)
            (4.85398808421157,3678.7390520506915)
            (4.853988090748364,3706.2079301386907)
            (4.853988099535436,3743.3252912611615)
            (4.853988121298038,3836.745515502189)
            (4.853988135168622,3898.20549804126)
            (4.853988142935445,3933.1124526003136)
            (4.853988147538426,3953.9084643642386)
            (4.853988150615081,3967.788248593802)
            (4.85398815312135,3979.1750475541794)
            (4.853988155453569,3989.513154285801)
            (4.853988157589144,3999.2292516251537)
            (4.853988159669631,4008.4442150541363)
            (4.853988161911687,4018.4672122832194)
            (4.853988165233297,4033.6626438886206)
            (4.85398816953235,4053.4127214930822)
            (4.853988174619061,4077.1649231317374)
            (4.8539881808567005,4106.562761713107)
            (4.853988190112141,4149.799416630782)
            (4.85398820676834,4230.16132143875)
            (4.853988220098762,4295.918816873472)
            (4.853988228582214,4338.2834114507195)
            (4.853988234032224,4365.700926813809)
            (4.853988238201136,4386.838146640184)
            (4.853988241411836,4403.187588113222)
            (4.853988244058511,4416.709755204441)
            (4.853988246562109,4429.524471316364)
            (4.853988248899787,4441.526415451801)
            (4.853988251200768,4453.389176566679)
            (4.853988253736565,4466.502355617581)
            (4.853988257833973,4487.6846699661655)
            (4.8539882630238385,4514.616621980576)
            (4.853988269180571,4546.884801889743)
            (4.853988277029047,4588.1226905078665)
            (4.8539882917276005,4664.820861125112)
            (4.8539883075130135,4750.834130719555)
            (4.85398831743201,4805.745174758911)
            (4.853988323552833,4840.003892095927)
            (4.853988327608468,4862.868944345334)
            (4.853988330836798,4880.934497298664)
            (4.853988333473067,4895.672938219343)
            (4.853988335960861,4909.831909010991)
            (4.853988338292401,4923.121599378263)
            (4.8539883406048885,4936.3756209769335)
            (4.853988343196972,4951.283325704709)
            (4.853988348067029,4979.203508694803)
            (4.853988353802164,5011.41252992642)
            (4.853988360498984,5050.100459871213)
            (4.853988369186705,5099.738830606352)
            (4.853988391297658,5226.428625029351)
            (4.853988406324555,5318.297082687313)
            (4.853988415119059,5367.675755382235)
            (4.853988420577927,5381.702008034298)
            (4.85398842478856,5357.642801509672)
            (4.853988428160674,5278.712886613131)
            (4.853988431328282,5148.431468945919)
            (4.853988434296164,4989.759683512518)
            (4.853988437225442,4893.5348247298425)
            (4.8539884403662,4896.449739397008)
            (4.85398844449344,4708.0985044410545)
            (4.8539884509301405,4647.7449779340295)
            (4.853988458853329,4666.631970864877)
            (4.853988467900855,4701.694050664385)
            (4.853988478806453,4755.398281640873)
            (4.853988493200648,4672.958278147153)
            (4.853988511407151,4592.49584946156)
            (4.853988523115014,4647.247010535197)
            (4.85398852969781,4668.946137279822)
            (4.853988533576945,4684.331751484989)
            (4.85398853611203,4680.282535268487)
            (4.8539885381502605,4663.205761610322)
            (4.853988540038752,4583.835071458439)
            (4.85398854177975,4353.06338860293)
            (4.853988543620056,4012.5718648332677)
            (4.8539885466169785,3238.1526515992728)
            (4.8539885501910245,3231.198950037018)
            (4.853988554527693,3007.0592931173537)
            (4.8539885605299435,2202.2966240030382)
            (4.853988574288314,2147.953947998422)
            (4.853988582998684,1966.3976053787326)
            (4.853988588022582,1964.352489416099)
            (4.853988591006641,1962.2755943845523)
            (4.853988593014823,1912.084242965028)
            (4.8539885946941315,1899.2928409165431)
            (4.853988596273358,1871.4083305305599)
            (4.853988597784326,1847.3929159669694)
            (4.853988599686162,1832.3632739581292)
            (4.853988602140659,1797.501062248778)
            (4.853988605229914,1791.0526443363397)
            (4.853988609998113,1789.941963029268)
            (4.853988618217005,1765.821653116804)
            (4.853988626139395,1780.1881421769313)
            (4.85398863080039,1787.5500102817)
            (4.853988633589835,1790.04748481853)
            (4.853988635408185,1791.0757225961024)
            (4.853988636869071,1788.9916306115265)
            (4.853988638222969,1784.529525140734)
            (4.853988639533217,1775.067516796501)
            (4.8539886415136015,1756.3091625477778)
            (4.853988643838159,1727.2792252065763)
            (4.853988646854846,1700.7773015280902)
            (4.8539886550002285,1634.701716473656)
            (4.853988661089467,1453.8469044168262)
            (4.853988665045618,1447.230398268799)
            (4.853988667598156,1441.9908988012517)
            (4.853988669569443,1386.8163925886934)
            (4.853988671152123,1374.5850700130047)
            (4.8539886726389,1351.5749197869268)
            (4.853988674116432,1279.1056779634905)
            (4.853988676577526,1233.573228703086)
            (4.85398867952227,1112.310623330257)
            (4.853988684579979,1092.3334809810538)
            (4.853988690608914,1035.7003053940316)
            (4.853988694134789,1030.6986309000667)
            (4.853988696241345,1032.9828693423342)
            (4.853988697648876,1030.3647333823012)
            (4.853988698980222,1026.5936439347242)
            (4.853988700192297,1027.5012034490917)
            (4.853988701726587,1026.4419893109734)
            (4.853988703507915,1026.908474010388)
            (4.853988705949209,1011.9481973223463)
            (4.853988710050889,1008.8879580142477)
            (4.8539887149115675,1014.0615032471181)
            (4.853988717941056,1017.3358356361138)
            (4.853988719836457,1019.2907268402367)
            (4.853988721283889,1020.8245092607281)
            (4.853988722596039,1022.2022632609819)
            (4.853988723819507,1023.409811743101)
            (4.853988726032196,1025.1174008127682)
            (4.853988728484938,1024.860072977065)
            (4.853988732327831,1028.2187315989686)
            (4.853988735871004,1030.0350191196133)
            (4.853988738043331,1031.5707349875024)
            (4.853988739461919,1029.8958488191147)
            (4.853988740654481,1027.5129082437998)
            (4.8539887417859555,1022.9150926801533)
            (4.8539887433822,1005.0160753661728)
            (4.85398874524213,1002.221450703713)
            (4.853988749716249,940.0182831332968)
            (4.853988752601822,937.1521912244751)
            (4.853988754420749,936.6906857108204)
            (4.853988755825607,911.520938428094)
            (4.853988757104956,870.7305026003436)
            (4.853988758344381,808.1464471953125)
            (4.853988760459863,659.6959998217026)
            (4.853988763278672,552.4596242960586)
            (4.853988766115347,534.1879141608597)
            (4.853988767906458,534.3353272489463)
            (4.8539887691093835,533.9230899522338)
            (4.853988770248059,533.661099734923)
            (4.8539887714223635,534.2176196679212)
            (4.85398877281441,534.3181800544671)
            (4.853988775272393,532.1052801151449)
            (4.853988777887923,533.2894495022872)
            (4.8539887794806695,534.1275575883072)
            (4.853988780735474,534.2873197990681)
            (4.8539887818949925,533.9128503494189)
            (4.853988783201884,533.6106371427545)
            (4.853988784927651,531.6956616243685)
            (4.853988787188959,530.703592281585)
            (4.85398878870652,530.9144378375098)
            (4.853988789949856,531.0433891532848)
            (4.853988791117236,529.3691259649419)
            (4.853988792540605,525.3392691747993)
            (4.853988794814135,524.2631049327867)
            (4.853988796213626,519.1954910375689)
            (4.853988797345153,476.8653191416186)
            (4.853988798407469,342.0476568822338)
            (4.853988800460186,152.89312351947618)
            (4.8539888021217985,149.85155993906386)
            (4.853988803138777,146.44893329015932)
            (4.853988804099848,145.02880256702937)
            (4.853988805456782,142.6489922859069)
            (4.8539888069167345,142.27864220247247)
            (4.853988808058483,141.93410668215898)
            (4.8539888091222,141.89464025624804)
            (4.853988810498601,141.71026201825856)
            (4.85398881174809,141.81207475238347)
            (4.853988812922569,141.93596643088128)
            (4.853988814025633,142.073260463799)
            (4.85398881519593,142.21706013824138)
            (4.853988816329147,142.35674001128817)
            (4.8539888174001655,142.4863269860895)
            (4.853988818467634,142.59928347583633)
            (4.853988819433034,142.58138646676355)
            (4.8539888203647745,141.64798267225694)
            (4.853988821372557,136.58111980628982)
            (4.85398882249271,123.99269378616201)
            (4.853988823639529,114.55770936312086)
            (4.853988824765679,110.15545120893496)
            (4.853988825952134,108.65487330742971)
            (4.853988827222593,108.37390080325197)
            (4.853988828493708,108.3410433383497)
            (4.853988829723771,108.43280504267666)
            (4.853988830980697,108.56331882851288)
            (4.853988832300323,108.70462221985804)
            (4.853988833632667,108.84864450990432)
            (4.853988834942301,108.99094709742918)
            (4.85398883625552,109.1338026511673)
            (4.853988837618228,109.28223022426866)
            (4.853988839028521,109.43601349280691)
            (4.853988840445031,109.59065559666513)
            (4.85398884184353,109.74350808018559)
            (4.853988843243194,109.89666120067628)
            (4.8539888446852375,110.05463042554692)
            (4.853988846185787,110.21920160138966)
            (4.853988847715756,110.38720363559983)
            (4.8539888492338035,110.55409945974189)
            (4.85398885072721,110.71848109128624)
            (4.853988852223419,110.88336350417349)
            (4.853988853769864,111.05398180492209)
            (4.853988855390661,111.23302041382729)
            (4.853988857057009,111.4173235057604)
            (4.853988858711542,111.60055283621806)
            (4.853988860317262,111.77859614911252)
            (4.853988861884615,111.95259215208577)
            (4.853988863469514,112.12874171748938)
            (4.853988865145189,112.31520203183085)
            (4.853988866941294,112.51531527529968)
            (4.853988868799624,112.72263730452674)
            (4.853988870618179,112.92579262088782)
            (4.8539888723289115,113.11714504518683)
            (4.85398887393321,113.29680281346826)
            (4.8539888755037435,113.47287503870481)
            (4.853988877177653,113.6607462392882)
            (4.853988879108891,113.87775913016017)
            (4.853988881289349,114.12311990425131)
            (4.8539888835021126,114.37248905059197)
            (4.853988885245801,114.56925995577025)
            (4.853988886679006,114.73116295026938)
            (4.853988888028588,114.88375785181942)
            (4.853988889373294,115.03592767157917)
            (4.853988891126335,115.23449503395975)
            (4.853988895784481,115.76308353339121)
            (4.853988898501532,116.07219593460697)
            (4.853988900047109,116.2482620727358)
            (4.853988901049542,116.36253855462189)
            (4.853988901994546,116.47032743555906)
            (4.853988902890332,116.57247800811933)
            (4.853988904152288,116.71644824585576)
            (4.853988905724309,116.89559494399182)
            (4.85398890833462,117.19409573231971)
            (4.853988911488055,117.55495476542906)
            (4.853988914177477,117.86342098249116)
            (4.853988915923657,118.06402455897538)
            (4.853988917266226,118.21845368906308)
            (4.853988918345279,118.3426629118584)
            (4.853988919363627,118.45994423986652)
            (4.853988920519085,118.59308866196669)
            (4.85398892205848,118.77047418155352)
            (4.85398892431893,119.03124611419985)
            (4.853988927807541,119.4343249306101)
            (4.853988931201979,119.82709265149383)
            (4.853988933389855,120.08060416835124)
            (4.853988934812193,120.2455787226532)
            (4.853988935922934,120.37452195504243)
            (4.853988936938656,120.49249118725028)
            (4.853988937895603,120.60364536820495)
            (4.85398893932158,120.76937680918542)
            (4.853988941020733,120.96666001397685)
            (4.853988943739736,121.28316940856216)
            (4.8539889474913975,121.72017050028812)
            (4.853988950924465,122.12061067407639)
            (4.853988953121474,122.37719135473968)
            (4.853988954569951,122.54650714067427)
            (4.853988955709714,122.67984735373466)
            (4.853988956754275,122.80210170581609)
            (4.853988957719505,122.91508925242833)
            (4.85398895887936,123.05091705974557)
            (4.853988960358411,123.22403186676698)
            (4.853988962348663,123.45721794165534)
            (4.8539889678678625,124.10474149926864)
            (4.853988971918826,124.5802101254105)
            (4.85398897444173,124.87667019924126)
            (4.853988976055432,125.06649271135595)
            (4.853988977302662,125.2133013344594)
            (4.853988978307761,125.33164524496729)
            (4.853988979255536,125.44325952542296)
            (4.853988980232571,125.55833198669725)
            (4.853988982259869,125.79714069993452)
            (4.853988984507111,126.06160969944754)
            (4.853988988528348,126.53563326439597)
            (4.853988993626188,127.136399808056)
            (4.853988996816059,127.51233583798572)
            (4.8539889987273295,127.73770972251245)
            (4.853988999957144,127.88283770263551)
            (4.853989000931599,127.99791983334397)
            (4.85398900182934,128.10398222067525)
            (4.853989002671017,128.20340952081992)
            (4.85398900369098,128.32392028425556)
            (4.853989004992514,128.4775573117782)
            (4.853989006649638,128.67322554602953)
            (4.853989009304357,128.9868343675507)
            (4.853989013815655,129.5195410911386)
            (4.853989019208155,130.1566547345601)
            (4.853989022496838,130.54518558252795)
            (4.853989024508024,130.7827655787609)
            (4.853989025825865,130.93843225525256)
            (4.853989026874231,131.0622517691759)
            (4.853989027840317,131.17633666019324)
            (4.853989028725398,131.28084230997047)
            (4.853989029665701,131.39183271301073)
            (4.85398903168594,131.63025513765572)
            (4.853989033883578,131.88932083628433)
            (4.853989037008602,132.25785456913727)
            (4.853989042478244,132.90127094228558)
            (4.85398904690868,133.42200015189437)
            (4.853989049710936,133.75121197850905)
            (4.853989051487153,133.95982054508767)
            (4.853989052835522,134.11818573982623)
            (4.8539890538788395,134.24070259404624)
            (4.853989054846794,134.35433828462118)
            (4.853989055747896,134.46009427532678)
            (4.853989056703385,134.57219806418547)
            (4.853989058461967,134.77839365781273)
            (4.853989060513359,135.0186341639116)
            (4.853989063157044,135.3281907742805)
            (4.853989068460595,135.9476858076596)
            (4.853989074173025,136.613346357984)
            (4.853989077799026,137.03491486011075)
            (4.853989080029437,137.2938624894287)
            (4.8539890814937445,137.4637284725998)
            (4.853989082652986,137.59813201987217)
            (4.853989083605216,137.70847250789114)
            (4.8539890845074485,137.81295828197815)
            (4.853989085389952,137.9151009598692)
            (4.85398908640447,138.0324635275916)
            (4.853989088190641,138.23884599129184)
            (4.853989090350467,138.48803122453282)
            (4.853989093158224,138.81161760876273)
            (4.853989098707782,139.44885921334776)
            (4.853989105456236,140.2202617669329)
            (4.853989109347276,140.6630270004308)
            (4.853989111626942,140.9217527142594)
            (4.8539891130823545,141.0866963432474)
            (4.853989114222802,141.2158166422496)
            (4.853989115152772,141.3210097716903)
            (4.853989116032195,141.42039648391986)
            (4.85398911688285,141.516449701509)
            (4.853989117814619,141.62157469702655)
            (4.853989119548539,141.8169288973437)
            (4.8539891215768245,142.04491670214676)
            (4.853989124042813,142.32160444865946)
            (4.853989127642966,142.72410524587903)
            (4.85398913395421,143.42560073462553)
            (4.853989139735721,144.06368528620152)
            (4.853989143180393,144.44165189525467)
            (4.853989145311202,144.67461315848914)
            (4.853989146743258,144.83083009644935)
            (4.853989147898851,144.95668335240114)
            (4.853989148968956,145.07305120869083)
            (4.853989149935323,145.17798442376)
            (4.853989150861884,145.27844419161562)
            (4.853989151840231,145.38439057717852)
            (4.853989153187885,145.5300844588566)
            (4.853989155025359,145.728213253725)
            (4.853989157282504,145.97086364307924)
            (4.853989160147163,146.27769684943416)
            (4.853989164770296,146.76970745612937)
            (4.853989171555618,147.48492589066777)
            (4.853989176553931,148.00623677445898)
            (4.85398917969883,148.33176071766866)
            (4.853989181728744,148.54084180224112)
            (4.853989183295606,148.70167387550538)
            (4.853989184523259,148.82733693930342)
            (4.853989185665424,148.94396624994874)
            (4.85398918670391,149.04977076397958)
            (4.853989187688822,149.14989887662514)
            (4.853989188687167,149.251189405039)
            (4.8539891898559215,149.36950916717214)
            (4.853989192597911,149.64592553666589)
            (4.853989195555394,149.94211122531675)
            (4.8539891990562225,150.29025362178706)
            (4.853989203975763,150.7744813832336)
            (4.8539892109858105,151.45429665405484)
            (4.853989215835895,151.9172051648246)
            (4.853989218790917,152.19618429237613)
            (4.8539892206559685,152.37107241438045)
            (4.853989222082893,152.50428214848216)
            (4.853989223198982,152.60809866963268)
            (4.8539892242382905,152.704464285666)
            (4.853989225190524,152.7924960004051)
            (4.85398922610374,152.87667476614075)
            (4.853989227039981,152.96275268146525)
            (4.853989228152568,153.06473643808712)
            (4.8539892304928305,153.27808504286108)
            (4.853989233120099,153.51566051534857)
            (4.853989236144404,153.78672393479056)
            (4.853989239967674,154.1254689762646)
            (4.853989249484465,154.94858140114533)
            (4.8539892558549385,155.4828452941138)
            (4.853989259469432,155.77979777433427)
            (4.853989261594137,155.95227138724468)
            (4.8539892629932115,156.0649969591349)
            (4.8539892641202025,156.15533440985865)
            (4.853989265164527,156.23866810932375)
            (4.853989266111554,156.3138960060789)
            (4.853989267015987,156.38542202950833)
            (4.853989267927531,156.457235768413)
            (4.853989268937579,156.5364815368677)
            (4.8539892704700796,156.6560028535587)
            (4.853989272490178,156.812210672426)
            (4.853989274850964,156.99286641541244)
            (4.853989277594595,157.20026085080198)
            (4.853989281142335,157.46415841916382)
            (4.853989287791105,157.9451455455473)
            (4.853989296232892,158.53006521721622)
            (4.853989301522198,158.88123037503536)
            (4.853989304753321,159.0898172719913)
            (4.853989306857131,159.22320559159647)
            (4.8539893085109425,159.3267106351794)
            (4.853989309842079,159.40913871180638)
            (4.853989311092315,159.4858315326537)
            (4.853989312244714,159.55589963083233)
            (4.853989313335359,159.62165639917382)
            (4.8539893143981505,159.6852203187043)
            (4.853989315483105,159.74958766907588)
            (4.853989316706806,159.8215465886403)
            (4.8539893185222205,159.9270334425699)
            (4.853989321070895,160.0725395859296)
            (4.853989324133188,160.24334201317706)
            (4.853989327690251,160.43614060867014)
            (4.853989332253728,160.67442435087045)
            (4.853989342590937,161.1752109993657)
            (4.853989349917293,161.4962396582803)
            (4.853989354200326,161.67048305748813)
            (4.853989356763542,161.76996931465135)
            (4.853989358464448,161.83399356893526)
            (4.853989359835224,161.88444781432472)
            (4.85398936110504,161.9302682653539)
            (4.853989362250131,161.97080705937458)
            (4.8539893633268525,162.00823444468813)
            (4.853989364370398,162.04389709776464)
            (4.853989365410642,162.07885436866812)
            (4.853989366513103,162.11524610821408)
            (4.853989367857769,162.15870017549327)
            (4.853989371070577,162.25837172779853)
            (4.8539893745422855,162.3593685564425)
            (4.8539893783179116,162.4611822126964)
            (4.853989382441509,162.56269753829935)
            (4.853989388057181,162.68425777993858)
            (4.853989396854878,162.8349899856114)
            (4.853989403637493,162.91714775240206)
            (4.8539894079109125,162.95336374857905)
            (4.853989410628617,162.9700767931693)
            (4.853989412701031,162.97954633537867)
            (4.853989414305534,162.98490822255212)
            (4.85398941579347,162.98832837905942)
            (4.85398941713621,162.99012876027555)
            (4.853989418382972,162.99068734119103)
            (4.853989419565247,162.99024879994886)
            (4.853989420704282,162.98894527753785)
            (4.853989421833722,162.98679835771077)
            (4.8539894230167295,162.98363177254154)
            (4.85398942438981,162.97875422972223)
            (4.853989426476681,162.96887387381787)
            (4.853989429418511,162.94986852142623)
            (4.853989432882042,162.91978997606185)
            (4.853989436713165,162.87667616687926)
            (4.853989441136941,162.81384092482372)
            (4.853989447159392,162.70542989829647)
            (4.853989458336219,162.4326974554826)
            (4.853989466925224,162.1582607360792)
            (4.853989472276009,161.95821519463004)
            (4.853989475657108,161.82021220553594)
            (4.853989478232909,161.70910015490014)
            (4.853989480228648,161.619426892982)
            (4.853989482079957,161.53342681879542)
            (4.8539894837506985,161.45348027208283)
            (4.853989485298698,161.3774064450258)
            (4.8539894867575475,161.30397668337724)
            (4.853989488143104,161.23268919648902)
            (4.853989489475328,161.16273006677088)
            (4.853989490786535,161.09252544806085)
            (4.853989492126102,161.01941942778814)
            (4.853989493577895,160.93858741360918)
            (4.853989495328725,160.83885204600114)
            (4.853989498188018,160.67081265357484)
            (4.853989502110506,160.4297200307719)
            (4.853989506625906,160.13684275641737)
            (4.853989511520402,159.80065133206077)
            (4.8539895170334075,159.39853916066227)
            (4.853989524200183,158.8384046588692)
            (4.853989541773696,157.28257568789766)
            (4.853989554157219,156.02737877226625)
            (4.853989561660702,155.20168578471802)
            (4.853989566323272,154.66395499848448)
            (4.853989569873939,154.2421467950186)
            (4.85398957265613,153.90422548484983)
            (4.853989575250642,153.58323956599332)
            (4.8539895776306,153.28379945563057)
            (4.853989579876272,152.99683642495356)
            (4.853989582025755,152.71822116932694)
            (4.853989584090065,152.44707061909733)
            (4.853989586082295,152.1821100729321)
            (4.853989588025168,151.9206663543915)
            (4.853989589950115,151.6587247399192)
            (4.85398959189939,151.39056756019505)
            (4.853989593935138,151.10740392864358)
            (4.853989596162484,150.79388200735386)
            (4.853989598799725,150.417480353774)
            (4.8539896025321845,149.8756492371372)
            (4.8539896088461685,148.93516425200733)
            (4.853989616332527,147.78058865652272)
            (4.85398962391918,146.5671746424593)
            (4.853989631176889,145.36702549721872)
            (4.853989638065624,144.19434422936075)
            (4.8539896446616995,143.04278143412762)
            (4.853989651017817,141.9082514021269)
            (4.8539896571251075,140.79680416290398)
            (4.853989662920857,139.72442988391023)
            (4.853989668318889,138.71194461850985)
            (4.853989672735813,137.87453595994273)
            (4.8539896764790775,137.15929060452905)
            (4.853989679665575,136.547146285644)
            (4.853989682689122,135.96446557424076)
            (4.853989685439855,135.433215892088)
            (4.853989687954611,134.946792195185)
            (4.853989690269808,134.49862374794745)
            (4.853989692406203,134.08504132525056)
            (4.853989694382125,133.70271328070962)
            (4.8539896962183695,133.34773880207882)
            (4.853989697936924,133.01593571210617)
            (4.85398969955958,132.70313304597158)
            (4.853989701107948,132.40518603849551)
            (4.853989702604384,132.1178099433931)
            (4.853989704073732,131.83626221601475)
            (4.853989705545904,131.55486822959534)
            (4.853989707061106,131.26605825684226)
            (4.85398970868102,130.9583153060458)
            (4.853989710517605,130.61090412790432)
            (4.853989712834319,130.17520541331334)
            (4.8539897168311015,129.42643285297825)
            (4.85398972241885,128.38485200250557)
            (4.853989728992192,127.16799449671485)
            (4.853989736417922,125.81610896699804)
            (4.853989746139844,124.11335831418944)
            (4.853989759005329,121.98771897376344)
            (4.853989766623059,120.80520530100029)
            (4.853989771017507,120.15253499543039)
            (4.8539897737160755,119.76338876847429)
            (4.8539897757609145,119.47480483614456)
            (4.853989777353203,119.25399039643453)
            (4.853989778835399,119.05160848418454)
            (4.853989780190425,118.86930328586219)
            (4.8539897814655255,118.70018227549602)
            (4.853989782682835,118.54098515860737)
            (4.853989783848268,118.39071037322299)
            (4.853989784970091,118.24810823904242)
            (4.853989786064156,118.11103891888541)
            (4.8539897871539575,117.97652220257848)
            (4.853989788273652,117.84042310521518)
            (4.853989789479469,117.69617420680629)
            (4.853989790885689,117.53084855161758)
            (4.853989792842219,117.30681560209223)
            (4.853989796235725,116.93472052578333)
            (4.853989800310257,116.51481763411023)
            (4.853989804575651,116.10775888205033)
            (4.853989808948786,115.72787871010757)
            (4.853989813724068,115.3594379936037)
            (4.853989819849945,114.9594606482032)
            (4.85398983186054,114.41830038262778)
            (4.853989840283033,114.23641461237636)
            (4.8539898452417365,114.20729119777252)
            (4.853989848228308,114.21819575990394)
            (4.853989850213721,114.23752795588337)
            (4.853989851813342,114.26030684513897)
            (4.853989853295104,114.28720537192473)
            (4.853989854629714,114.31619294491702)
            (4.853989855880264,114.34746645144749)
            (4.8539898570767726,114.3811471783937)
            (4.853989858223189,114.41692867938818)
            (4.853989859323876,114.45459184815644)
            (4.853989860391324,114.49429171377668)
            (4.853989861445077,114.53661332062235)
            (4.853989862512395,114.58267451625106)
            (4.853989863634893,114.63451410291269)
            (4.8539898648878514,114.69625562582443)
            (4.853989866450239,114.77889445435521)
            (4.853989869232333,114.94390653760964)
            (4.8539898728539566,115.19045765195615)
            (4.853989876817233,115.50043730918667)
            (4.853989880878316,115.8624475944867)
            (4.853989885132989,116.29159443434418)
            (4.853989890040084,116.84997209829265)
            (4.853989897231878,117.78754502321547)
            (4.853989907311042,119.33100913929597)
            (4.8539899145496515,120.59605003723794)
            (4.853989919108154,121.45702964413404)
            (4.853989922039269,122.03641691506445)
            (4.853989924296298,122.49637136897167)
            (4.853989926063633,122.86488905866999)
            (4.853989927708793,123.21451508761479)
            (4.85398992920099,123.53706022420623)
            (4.853989930587402,123.84135775834757)
            (4.853989931893285,124.1320720601762)
            (4.853989933126493,124.41029523124011)
            (4.853989934294745,124.67722216961687)
            (4.853989935410413,124.93524492653887)
            (4.853989936489456,125.18774662062872)
            (4.85398993755125,125.43908141799105)
            (4.853989938620653,125.69508610984622)
            (4.853989939733583,125.96446867940585)
            (4.853989940950522,126.2622377166878)
            (4.853989942398733,126.62072032533922)
            (4.853989944500114,127.15057626662173)
            (4.853989947864814,128.02022592163067)
            (4.853989951894185,129.0924081280575)
            (4.853989956125539,130.252798740711)
            (4.853989960493576,131.48892310539176)
            (4.853989965294467,132.89314094441409)
            (4.85398997147554,134.76645764669775)
            (4.853989984032293,138.764656823061)
            (4.853989992868671,141.7052986534744)
            (4.853989998101058,143.48631422657294)
            (4.853990001271144,144.57814288598996)
            (4.853990003391731,145.3138090805179)
            (4.8539900051075024,145.9123912705951)
            (4.853990006699294,146.47038742322422)
            (4.853990008136309,146.976110466671)
            (4.8539900094834625,147.45182556839595)
            (4.853990010770918,147.9079209561091)
            (4.853990012001925,148.3454032004071)
            (4.85399001317969,148.76529828559953)
            (4.853990014314665,149.17125254925946)
            (4.853990015422789,149.5689287906316)
            (4.853990016524757,149.96575137382445)
            (4.853990017648889,150.37193156828562)
            (4.853990018838874,150.8032528130693)
            (4.85399002017401,151.2884137269234)
            (4.853990021841856,151.8960636213227)
            (4.85399002475523,152.9650524740225)
            (4.85399002860376,154.38733927285128)
            (4.853990032825237,155.95770299247147)
            (4.853990037121701,157.56623665186018)
            (4.853990041535924,159.23056929120077)
            (4.853990046421199,161.08558670184365)
            (4.853990052735374,163.4981676146974)
            (4.853990067755062,169.26120931713655)
            (4.853990077987895,173.16667310872003)
            (4.8539900839622945,175.4241666196938)
            (4.853990087537734,176.76521451761687)
            (4.853990089916452,177.65353157156292)
            (4.853990091840798,178.3706857927449)
            (4.8539900936265905,179.03510180594296)
            (4.853990095242725,179.63502057796265)
            (4.853990096762873,180.19792069938399)
            (4.853990098219892,180.73616461155285)
            (4.853990099616089,181.2508504958202)
            (4.853990100953673,181.74304275023025)
            (4.8539901022425935,182.21663209547702)
            (4.8539901034982185,182.677462670799)
            (4.85399010474004,183.1328378883317)
            (4.8539901059936765,183.59221400893554)
            (4.853990107296291,184.0691079318489)
            (4.853990108709062,184.5854894406168)
            (4.853990110353062,185.18455722890866)
            (4.853990112566726,185.98895034400414)
            (4.853990117409232,187.74280876600463)
            (4.8539901228623785,189.69916454627275)
            (4.853990128407091,191.6642011993805)
            (4.853990133758703,193.54004296419913)
            (4.853990139176669,195.42003224452816)
            (4.85399014529038,197.5141027025617)
            (4.853990153770105,200.36321387547562)
            (4.853990168316385,205.07474571033205)
            (4.853990182054597,209.28250250769017)
            (4.853990190803094,211.82240045807504)
            (4.853990196525612,213.42222628704212)
            (4.85399020096462,214.6309289248353)
            (4.85399020446823,215.56530281572205)
            (4.853990207737418,216.42184620524029)
            (4.853990210716071,217.18899795753518)
            (4.853990213494261,217.89312102482447)
            (4.853990216120395,218.54873342651027)
            (4.853990218609626,219.1614626744077)
            (4.853990220974516,219.73599001797268)
            (4.853990223232688,220.27792858101625)
            (4.853990225404114,220.7931495447908)
            (4.853990227509277,221.28735996897765)
            (4.853990229569712,221.7662439345676)
            (4.853990231609529,222.23580874572755)
            (4.853990233657788,222.7028861544995)
            (4.853990235752392,223.17591108597716)
            (4.85399023794761,223.66639040158492)
            (4.8539902403306145,224.19211609707122)
            (4.853990243065033,224.78572613162737)
            (4.853990246550929,225.52813441138332)
            (4.8539902529214345,226.85109358932422)
            (4.85399026094772,228.43586311669034)
            (4.853990269195811,229.95595380639378)
            (4.853990276032313,231.1294619097215)
            (4.853990282482372,232.173022057836)
            (4.85399028835314,233.07399720056537)
            (4.853990293776055,233.86788209526156)
            (4.853990298850367,234.57929855599167)
            (4.853990303631946,235.22260442003807)
            (4.8539903081579645,235.8076097489592)
            (4.853990312450731,236.34123009618025)
            (4.8539903165198695,236.828341461398)
            (4.853990320367416,237.2726816723673)
            (4.853990323992907,237.67751599918105)
            (4.853990327397031,238.04600183864818)
            (4.8539903305837,238.38133322227864)
            (4.853990333560785,238.6867495549191)
            (4.853990336339868,238.9654758782032)
            (4.853990338935462,239.22064450495787)
            (4.853990341364055,239.4552290680261)
            (4.853990343643242,239.67200454459265)
            (4.853990345791098,239.8735356566809)
            (4.853990347825812,240.06219085559914)
            (4.853990349765627,240.24017775906538)
            (4.853990351629042,240.409598091807)
            (4.853990353435361,240.57252620712745)
            (4.853990355205634,240.73111881781222)
            (4.853990356964074,240.88776126616858)
            (4.853990358740639,241.0453181256468)
            (4.853990360575684,241.2075664014857)
            (4.85399036252926,241.38003883951052)
            (4.853990364702452,241.57188016712445)
            (4.853990367297358,241.8005567495524)
            (4.8539903708637775,242.10607969823596)
            (4.853990380626327,242.84874205536644)
            (4.853990391632113,243.45407999629703)
            (4.8539904051639535,244.04159921749257)
            (4.85399042261272,244.62292429833113)
            (4.853990430639639,244.7744136102558)
            (4.85399043509098,244.82664790628414)
            (4.853990437726396,244.84703215670902)
            (4.85399043970456,244.85740657879012)
            (4.853990441245618,244.86255162245024)
            (4.853990442682363,244.8650024065163)
            (4.853990444007041,244.86524888022458)
            (4.853990445266569,244.86368303474973)
            (4.8539904464800845,244.86060019065673)
            (4.853990447652951,244.85621822397465)
            (4.853990448796511,244.85067933203663)
            (4.853990449933964,244.84398652456176)
            (4.853990451103694,244.83587448643814)
            (4.853990452373157,244.8255125570878)
            (4.853990453892469,244.81068070515312)
            (4.85399045626662,244.78347445187066)
            (4.8539904595640575,244.73671349054177)
            (4.8539904632746875,244.67083610781856)
            (4.853990467073948,244.58864602859205)
            (4.8539904709193085,244.49077065811363)
            (4.853990475002042,244.370999613828)
            (4.853990479768388,244.21019003340132)
            (4.853990486442355,243.94600905207352)
            (4.853990499448086,243.28896515801395)
            (4.8539905097114495,242.62834478853236)
            (4.853990516116602,242.15081995500597)
            (4.853990520154826,241.8251011566126)
            (4.85399052322644,241.5662621777384)
            (4.85399052559863,241.3599253872394)
            (4.85399052756986,241.184031598007)
            (4.853990529439923,241.01365304128805)
            (4.853990531170583,240.85289419859657)
            (4.853990532789585,240.69977554597986)
            (4.853990534317313,240.55300186345454)
            (4.853990535766497,240.4118487541062)
            (4.853990537152666,240.27518799537344)
            (4.853990538498143,240.14109669776707)
            (4.853990539833678,240.00664911564317)
            (4.853990541203388,239.8673327583383)
            (4.853990542680165,239.71531645083027)
            (4.853990544415273,239.5340287809173)
            (4.853990546906229,239.26988905139672)
            (4.853990550878604,238.83848581258323)
            (4.853990555644465,238.30256480428554)
            (4.853990560694038,237.71241249604353)
            (4.853990566020564,237.06641395720203)
            (4.853990572148006,236.29460669099973)
            (4.853990581171445,235.10064552480605)
            (4.853990593592251,233.34371247079147)
            (4.853990602153603,232.05420521534694)
            (4.853990607470534,231.22190063562516)
            (4.853990610896447,230.67360627169705)
            (4.853990613553269,230.24254093554524)
            (4.853990615653978,229.898110119594)
            (4.85399061761537,229.5736728472344)
            (4.853990619400858,229.27596506256143)
            (4.853990621060813,228.99715354264205)
            (4.85399062262339,228.73304479458662)
            (4.853990624101588,228.48182439699752)
            (4.853990625512252,228.24091379950647)
            (4.85399062688193,228.00598179448954)
            (4.853990628248737,227.7705712312146)
            (4.853990629670246,227.5246500750727)
            (4.853990631251147,227.2496617839786)
            (4.853990633255518,226.8988862052971)
            (4.853990637836316,226.08963898939157)
            (4.853990642964782,225.16875887626625)
            (4.853990648332068,224.18775283455832)
            (4.853990653724683,223.18585588542192)
            (4.853990659705725,222.0562615796102)
            (4.85399066809777,220.43823608800724)
            (4.8539906807169615,217.93212809928423)
            (4.853990690252787,215.98003924701024)
            (4.853990696265423,214.72448919243595)
            (4.853990700122249,213.90977788843622)
            (4.853990703087986,213.27888443653245)
            (4.853990705404555,212.78346730216654)
            (4.853990707558329,212.32084076755513)
            (4.853990709503974,211.90129291712876)
            (4.853990711302072,211.51219287939261)
            (4.853990712988152,211.14627296287927)
            (4.853990714579364,210.80009435235928)
            (4.8539907160971465,210.46919007609975)
            (4.853990717575062,210.14637327527643)
            (4.85399071906256,209.82086786592782)
            (4.85399072063905,209.47514320435025)
            (4.853990722466725,209.07322734399943)
            (4.853990725091916,208.49459679225734)
            (4.853990729102726,207.60695935297912)
            (4.853990733867537,206.54594598483445)
            (4.85399073893699,205.40918915188445)
            (4.853990744337624,204.19006038261418)
            (4.853990750593986,202.76797533884746)
            (4.853990759471931,200.73148756722352)
            (4.853990774295058,197.2819449874729)
            (4.853990785945359,194.52671491013672)
            (4.85399079339121,192.7479439846038)
            (4.853990798252663,191.58053448571044)
            (4.853990802042084,190.6681398552399)
            (4.853990805040152,189.9448157959277)
            (4.853990807836867,189.26894115450202)
            (4.853990810366492,188.65675296243174)
            (4.853990812694973,188.0925705909938)
            (4.853990814863938,187.56661281443613)
            (4.85399081689649,187.07346266356456)
            (4.853990818820737,186.60641760558644)
            (4.853990820677127,186.15573275839077)
            (4.853990822521553,185.7078457305978)
            (4.853990824437441,185.24241866453397)
            (4.8539908265783,184.72201811080413)
            (4.853990829352333,184.04770143001053)
            (4.853990835747234,182.49254055047436)
            (4.853990842789728,180.77673606454601)
            (4.853990850218102,178.96352878265157)
            (4.853990857947194,177.075435944172)
            (4.853990867271121,174.7965286336542)
            (4.853990886704312,170.0407717211598)
            (4.853990904254485,165.74291543042617)
            (4.8539909145113045,163.2330056060506)
            (4.8539909207725405,161.70346973829865)
            (4.853990925478794,160.5558668018379)
            (4.853990929108118,159.67214183376623)
            (4.853990932472997,158.8539069678181)
            (4.853990935516756,158.11479089823968)
            (4.853990938342077,157.42974110418874)
            (4.8539909410059625,156.78481458735894)
            (4.85399094353829,156.17265999201308)
            (4.853990945980929,155.58307388431533)
            (4.853990948402986,154.9993220855526)
            (4.853990950915949,154.3945201280331)
            (4.85399095373232,153.71771984943777)
            (4.853990957453858,152.82574514932082)
            (4.853990964385143,151.1700795076133)
            (4.853990972504591,149.23863229028834)
            (4.853990980962272,147.23612428552445)
            (4.85399098962479,145.19684345435215)
            (4.853990999082123,142.98497394605022)
            (4.853991010576026,140.31731819424348)
            (4.853991026453905,136.66965147800158)
            (4.8539910492909,131.50253915009029)
            (4.853991072345868,126.38749830610125)
            (4.85399108632811,123.33901404271406)
            (4.853991094618931,121.55125097017779)
            (4.853991099865935,120.42757896426268)
            (4.853991103907723,119.56643619497608)
            (4.853991107085058,118.89225405223857)
            (4.853991110046758,118.26607965859726)
            (4.853991112737339,117.69916226238225)
            (4.8539911152415,117.1729900207207)
            (4.853991117621295,116.67437019761798)
            (4.853991119938588,116.19021354741616)
            (4.853991122310344,115.69602539780058)
            (4.8539911250014205,115.13706240884633)
            (4.8539911290498035,114.29952307354255)
            (4.853991134582808,113.16009510957274)
            (4.853991140981302,111.85073348302242)
            (4.853991148028458,110.42092671173371)
            (4.85399115626291,108.76725750433725)
            (4.853991168065549,106.42751270142917)
            (4.85399118639124,102.8649464048917)
            (4.853991199264639,100.41334662361871)
            (4.853991207066211,98.94804449216245)
            (4.853991212009041,98.02767395651087)
            (4.853991215810703,97.32422817329467)
            (4.853991218788847,96.77586583176729)
            (4.853991221560214,96.26771067898977)
            (4.85399122406803,95.80968100336274)
            (4.853991226398763,95.38536894918131)
            (4.853991228633955,94.97975811207463)
            (4.853991230887821,94.57208181292617)
            (4.8539912334285775,94.1141606910339)
            (4.853991237497416,93.38411836266408)
            (4.853991242767491,92.44399104029472)
            (4.853991248842497,91.36900322520435)
            (4.853991255889529,90.13503505035473)
            (4.853991265379472,88.49443103608313)
            (4.853991284566561,85.24945814280392)
            (4.853991297632874,83.09412959265777)
            (4.853991305307138,81.84846506059203)
            (4.853991310044251,81.08701689984603)
            (4.853991313640908,80.5129063330394)
            (4.853991316430901,80.06992938045354)
            (4.853991319020298,79.66063602746559)
            (4.8539913213631545,79.29184267749247)
            (4.853991323560626,78.94708391453237)
            (4.8539913257337535,78.60732999401824)
            (4.853991328127563,78.23454611006724)
            (4.853991331925497,77.64582462419965)
            (4.8539913367634995,76.90035694348705)
            (4.85399134239049,76.04080187476279)
            (4.853991349183255,75.01470470058588)
            (4.8539913593311255,73.50342029765949)
            (4.85399137529573,71.17806959372068)
            (4.853991387014245,69.51102328349346)
            (4.853991394342855,68.48529716898288)
            (4.853991399103829,67.82584902840367)
            (4.8539914028073134,67.31681410864813)
            (4.853991405727278,66.91787230686903)
            (4.853991408447288,66.54813325145155)
            (4.853991410914367,66.21434686129562)
            (4.853991413242619,65.90054216080013)
            (4.853991415607543,65.58308946517175)
            (4.853991418474647,65.20010180382178)
            (4.853991423293346,64.5599609974477)
            (4.853991429170136,63.78616439162472)
            (4.853991436271384,62.86284779709189)
            (4.853991446680351,61.5306746927641)
            (4.853991462443548,59.560603755672595)
            (4.8539914734334095,58.219934448109356)
            (4.853991480148988,57.41372950914377)
            (4.85399148445994,56.90143717307196)
            (4.853991487805589,56.50689462916739)
            (4.8539914904586166,56.195874267195016)
            (4.853991492938073,55.90662657736389)
            (4.853991495231056,55.64033818222009)
            (4.853991497508999,55.37679878937021)
            (4.853991500202843,55.066685944024094)
            (4.853991504605063,54.562476634628204)
            (4.8539915099786635,53.95228650439557)
            (4.853991516629437,53.20650907307271)
            (4.853991527071689,52.0538594350208)
            (4.853991542471038,50.39546975714608)
            (4.853991553423425,49.2450431815272)
            (4.85399156025012,48.539986490230625)
            (4.853991564698521,48.085546082800604)
            (4.853991568173466,47.73346232636267)
            (4.853991570943282,47.45460207629445)
            (4.853991573535464,47.19500397082469)
            (4.853991575953047,46.95406208465287)
            (4.853991578436805,46.70759360187502)
            (4.853991581881402,46.367688731708704)
            (4.853991586356171,45.92882536277581)
            (4.853991591871419,45.39335918709447)
            (4.853991599467631,44.66592013857024)
            (4.853991619962684,42.756251665126285)
            (4.853991632648907,41.611858220575954)
            (4.853991639854641,40.974314386223405)
            (4.853991644288099,40.586652653130145)
            (4.853991647688586,40.291818599020054)
            (4.853991650394304,40.05872055257981)
            (4.8539916529311835,39.84130307879171)
            (4.853991655359314,39.6341967347021)
            (4.853991658106923,39.40102475204397)
            (4.853991662541686,39.026732796684385)
            (4.853991667980219,38.57197142500959)
            (4.853991675256048,37.97222965031976)
            (4.8539916948197765,36.401734915789994)
            (4.853991707650183,35.404142785096575)
            (4.853991715113872,34.835511732553165)
            (4.8539917197674525,34.485499159500655)
            (4.853991723354326,34.21825949964958)
            (4.853991726223168,34.00603350856638)
            (4.853991728917754,33.807839797134406)
            (4.8539917315425,33.615800145022305)
            (4.853991734800378,33.378839978263635)
            (4.853991739104809,33.06754220640549)
            (4.853991744553476,32.67746588985095)
            (4.853991752683047,32.10416053238331)
            (4.853991767538909,31.08030035766331)
            (4.853991781655058,30.136434736551163)
            (4.853991790203002,29.577984081040313)
            (4.853991795523365,29.235315170116117)
            (4.853991799128134,29.005357625965246)
            (4.853991802090052,28.817786645861535)
            (4.85399180485604,28.643706832393)
            (4.853991807536876,28.475810874755293)
            (4.853991811127644,28.252360565566864)
            (4.853991815526465,27.980229307419673)
            (4.853991821129104,27.637593787858115)
            (4.8539918310461365,27.040972752261354)
            (4.853991845419735,26.19789586532606)
            (4.853991858468992,25.454512518554527)
            (4.853991866457237,25.009328996038523)
            (4.853991871566184,24.728489965834665)
            (4.853991875495537,24.514671494587915)
            (4.853991878642689,24.344727614787626)
            (4.8539918816045615,24.185782085756074)
            (4.853991884672965,24.022098960255764)
            (4.853991890511069,23.713187794158127)
            (4.853991897134731,23.366495134654144)
            (4.853991908516397,22.783134035949924)
            (4.853991923726013,22.023954443236267)
            (4.853991934134174,21.517938565780504)
            (4.853991940686968,21.205284710327806)
            (4.853991945070373,20.998824888917305)
            (4.853991948629956,20.832865860082748)
            (4.853991951938689,20.679861797440267)
            (4.853991955174853,20.53117639991447)
            (4.853991960632639,20.282481927447996)
            (4.853991966889247,20.0000636208995)
            (4.853991976543302,19.5729446185694)
            (4.853991990473344,18.97097115122097)
            (4.85399200299874,18.444957444833058)
            (4.8539920107445935,18.126676158658235)
            (4.853992015810836,17.921436253149047)
            (4.853992019828043,17.760523881989112)
            (4.8539920235254055,17.61374238188475)
            (4.8539920270471795,17.474922068002215)
            (4.853992032386986,17.266287173894938)
            (4.853992038655656,17.023689555973366)
            (4.853992048220765,16.66082089321202)
            (4.853992061931736,16.152915621835945)
            (4.853992074538834,15.69904280915546)
            (4.853992082526537,15.417836264439712)
            (4.853992087826588,15.23399815523214)
            (4.853992092086965,15.087934124575899)
            (4.853992096031379,14.953954578789508)
            (4.853992099944032,14.82209403696968)
            (4.853992107002713,14.586650348692967)
            (4.853992115241802,14.315831787277883)
            (4.853992129975357,13.84459886293824)
            (4.853992143803192,13.414722190915278)
            (4.853992152310053,13.156424572034643)
            (4.853992157776603,12.99318208522422)
            (4.853992162133435,12.864861485701876)
            (4.853992166162242,12.74740041501543)
            (4.853992170337503,12.626702461516668)
            (4.853992175756073,12.471436910752246)
            (4.853992182822921,12.27158812795307)
            (4.853992196469743,11.894645654652614)
            (4.853992212207752,11.473542233161211)
            (4.853992222106619,11.215967062211696)
            (4.853992228500366,11.05269352302597)
            (4.853992233553902,10.925425517685033)
            (4.853992238202943,10.809619686638342)
            (4.853992242831927,10.69540924396517)
            (4.853992249558896,10.53124497142524)
            (4.853992258392332,10.31923009339221)
            (4.8539922721263125,9.998079859864287)
            (4.853992285553289,9.6930780193875)
            (4.853992294369164,9.49767053261936)
            (4.85399230036557,9.367052567892717)
            (4.853992305458833,9.257621109686921)
            (4.853992310299987,9.154748794379735)
            (4.853992316635937,9.021718361112066)
            (4.85399232427464,8.863485438569478)
            (4.85399233975647,8.551311901563864)
            (4.853992354269198,8.26794726743328)
            (4.853992363712592,8.088335394333566)
            (4.853992370893808,7.954535927148845)
            (4.8539923766215045,7.849455349596344)
            (4.853992382018731,7.751651391150933)
            (4.8539923889334,7.628015606035296)
            (4.853992397554289,7.4762828944272215)
            (4.85399241649671,7.153401232536063)
            (4.853992429121702,6.945074718418061)
            (4.853992437319814,6.813026064790785)
            (4.853992443808859,6.710512429432961)
            (4.85399244978584,6.617452406374331)
            (4.853992456070489,6.520906210598504)
            (4.853992463955791,6.401489975203174)
            (4.853992477045835,6.207992360647214)
            (4.85399249234571,5.988981158063416)
            (4.853992502940588,5.8415147509918945)
            (4.8539925111645434,5.729646342557572)
            (4.853992518622256,5.630080013528531)
            (4.853992525443676,5.540443752178738)
            (4.85399253594123,5.405006572242927)
            (4.853992550526486,5.222012448886488)
            (4.853992564742117,5.049650491010017)
            (4.8539925741614836,4.938360538242511)
            (4.853992581703054,4.851031988313947)
            (4.853992588684699,4.771560226809285)
            (4.8539925965867585,4.683101217911008)
            (4.853992606572935,4.5733885051689125)
            (4.853992623476333,4.393503439711924)
            (4.853992637669685,4.247650553942171)
            (4.853992646769639,4.156592346122974)
            (4.8539926552966355,4.073106413416887)
            (4.853992662983645,3.999229324182688)
            (4.853992674968259,3.886463697032015)
            (4.85399269198512,3.7315372521754098)
            (4.853992704399053,3.622446858493629)
            (4.85399271416407,3.538786471417415)
            (4.853992723083405,3.464041022889884)
            (4.853992731717966,3.3931221015735105)
            (4.8539927454997835,3.282591185123188)
            (4.853992765550845,3.128173264886271)
            (4.853992777066591,3.042659946322882)
            (4.853992785904818,2.978608121760643)
            (4.8539927940454,2.9207890407471377)
            (4.853992805730839,2.8396448077699055)
            (4.853992820788449,2.738167642236796)
            (4.853992834919991,2.646237819275188)
            (4.853992846365449,2.573975526081542)
            (4.853992857014854,2.508479727650547)
            (4.853992867789582,2.443853916546429)
            (4.853992886357452,2.3361575786167825)
            (4.853992902721269,2.2450902360572846)
            (4.853992914749376,2.180378352729983)
            (4.853992925579896,2.1236674364392747)
            (4.853992936072901,2.0700769856805694)
            (4.853992951745906,1.9923259833961044)
            (4.853992970371644,1.9037064934100532)
            (4.853992982474824,1.8481787970556218)
            (4.853992993941633,1.7970478058569708)
            (4.853993005369944,1.7474529778664936)
            (4.853993024270138,1.6682196314420534)
            (4.853993041229449,1.6001359531595694)
            (4.853993054353577,1.5493433851318439)
            (4.853993066482007,1.5038052276365865)
            (4.853993080003968,1.4545603262160471)
            (4.853993102697567,1.3753471654831615)
            (4.853993116934087,1.3278224197714572)
            (4.853993130442284,1.2842249882987753)
            (4.853993143536907,1.2432810860493686)
            (4.8539931632429525,1.1839437007708384)
            (4.853993180603815,1.1340019008061837)
            (4.8539931968901175,1.0890518061090608)
            (4.853993211659452,1.0497962651940977)
            (4.8539932296441615,1.003821768752355)
            (4.853993250582678,0.9527741089954903)
            (4.853993267050013,0.9144208517963681)
            (4.853993282507722,0.8797919553148001)
            (4.853993299752442,0.8426614583584113)
            (4.853993322942843,0.7951129798652941)
            (4.853993341054089,0.7598171548488996)
            (4.853993357957876,0.7282592283756393)
            (4.853993375950045,0.6960707799896114)
            (4.8539934012792445,0.6530712391363261)
            (4.85399342050707,0.6221835157804511)
            (4.8539934384559835,0.594643526016807)
            (4.853993458367263,0.5654808033236313)
            (4.853993484969813,0.5286694889845012)
            (4.853993505489942,0.5018950918779519)
            (4.853993524865262,0.47783474048468233)
            (4.853993547900267,0.4506872006074837)
            (4.853993574712117,0.42098073312976014)
            (4.853993599373486,0.39536120461181123)
            (4.853993622016358,0.3731854347593114)
            (4.853993647470952,0.3496957541851756)
            (4.853993674108615,0.3266693232138006)
            (4.8539937000055815,0.30571059274409446)
            (4.8539937263065305,0.28577137239494727)
            (4.853993754110851,0.26607530029014054)
            (4.853993782422337,0.24738810094729277)
            (4.853993811138095,0.22974799983119204)
            (4.853993840809077,0.212814935370216)
            (4.853993871310981,0.1966828300510759)
            (4.853993902544738,0.18140593276451225)
            (4.853993934691412,0.16689693003346875)
            (4.853993967758244,0.15315958554546175)
            (4.853994001755637,0.14019151760318907)
            (4.853994036766828,0.12796189352650472)
            (4.8539940728232995,0.11646055003383629)
            (4.853994109974793,0.10567020164249184)
            (4.8539941482805915,0.09557103496710502)
            (4.853994187790087,0.08614597371350219)
            (4.853994228563649,0.07737483702382326)
            (4.8539942706595705,0.06923772013559322)
            (4.8539943141383315,0.061713773394306434)
            (4.853994359061041,0.054781413833046265)
            (4.853994405486219,0.048418618070415406)
            (4.853994453468074,0.04260279587107013)
            (4.8539945030500675,0.03731111389669542)
            (4.853994554257606,0.03252054760589975)
            (4.853994607085206,0.02820810255504254)
            (4.853994661479284,0.024350881412794744)
            (4.853994717314803,0.02092606956182019)
            (4.8539947743688545,0.017910640171081085)
            (4.853994832296649,0.01528075076854837)
            (4.853994890620146,0.01301088310316477)
            (4.853994948736098,0.011073133274176567)
            (4.853995005937086,0.009437266115125399)
            (4.853995061418669,0.008072013346194395)
            (4.853995114234866,0.0069475257071429436)
            (4.85399515708153,0.006145113852898711)
            (4.853995191278509,0.005567692020274288)
            (4.853995223722596,0.0050667651075422485)
            (4.853995262653304,0.004520582389448993)
            (4.853995312098287,0.003904490112501052)
            (4.853995369720643,0.003282830353640774)
            (4.85399543359815,0.002697856437816494)
            (4.853995502521511,0.002170440193198741)
            (4.85399557664249,0.001703308981157429)
            (4.853995656000958,0.0012975369578639422)
            (4.853995741244925,0.0009497819706150855)
            (4.853995832621458,0.0006581233291076966)
            (4.853995930894045,0.00041923207630835055)
            (4.853996036606159,0.0002338688224908988)
            (4.853996150791629,0.00012280092922224258)
            (4.853996274463761,0.000139485757909875)
            (4.853996409125325,0.00020903002168030804)
            (4.8539965565016505,0.0002708544589753595)
            (4.8539967189330335,0.000317544700257357)
            (4.853996899359943,0.00035045663835827994)
            (4.853997101730409,0.00037236152890483365)
            (4.8539973313261955,0.0003860349349823313)
            (4.853997595474135,0.0003939229721298427)
            (4.853997904631615,0.0003980217978692406)
            (4.853998274240635,0.0003998527538131334)
            (4.853998728155517,0.0004004845418789338)
            (4.853999305276247,0.0004005871065670757)
            (4.854000073279174,0.00040051481639205474)
            (4.854001159506241,0.0004004115901390098)
            (4.854002827666779,0.0004003224436010284)
            (4.8540056985611955,0.00040026993025304633)
            (4.854011621102389,0.00040025543969974343)
            (4.854033521522861,0.0004002672491715818)
            (4.8540800605118735,0.0004002950348814069)
            (4.8541987434191824,0.00040036575387946696)
            (4.854704374616143,0.00040072086530902753)
            (4.855994940383514,0.00040164575033281536)
            (4.85965415623945,0.00040424324692741155)
            (4.871591271282924,0.00041303031069313007)
            (4.88024030484987,0.00041958553792194786)
            (4.888369929735938,0.0004257356298927109)
            (4.896676075705718,0.0004292726869714016)
            (4.904984749804429,0.00041631078306358254)
            (4.912877304751285,0.00038138129073659243)
            (4.920740259317532,0.0002554449659927172)
            (4.928433399735833,0.00014049097170124012)
            (4.935882992192139,0.00011486250048929459)
            (4.942949981154758,9.982406802729103e-5)
            (4.9512180989113075,8.451296845995593e-5)
            (4.959264744982764,8.247234064248669e-5)
            (4.96665100653804,8.210723729830667e-5)
            (4.974675164399841,8.208505743337106e-5)
            (4.982547276142808,8.306351947788385e-5)
            (4.990025015730369,8.421197962127558e-5)
            (4.998322125899097,8.561543663993603e-5)
            (5.006073561590047,8.704137501777647e-5)
            (5.013407018218753,8.845575087737138e-5)
            (5.021093971164014,8.999090412946621e-5)
            (5.028686975089355,9.155964445338643e-5)
            (5.035997645696382,9.311721738336638e-5)
            (5.043356292093294,9.473238444984881e-5)
            (5.05071574142814,9.639629462102284e-5)
            (5.0579207257105,9.807429007788292e-5)
            (5.065064627774215,9.978762204141135e-5)
            (5.072192010466188,0.00010154829807408334)
            (5.0792332274141785,0.00010334003556844852)
            (5.086194259530636,0.00010516473576215773)
            (5.093111368549707,0.00010703268078372907)
            (5.099966149363279,0.00010893997654072794)
            (5.106747035088552,0.00011088408451016135)
            (5.113469600119679,0.00011287024112311116)
            (5.120134131207348,0.00011489950035320587)
            (5.126732415227949,0.00011697025451387113)
            (5.133268252384345,0.00011908452838746218)
            (5.139745130560534,0.00012124440678174175)
            (5.1461600106259375,0.00012344984853763765)
            (5.152512734735446,0.00012570173895873094)
            (5.158805591931384,0.00012800187288235432)
            (5.165038267288301,0.00013035116631768463)
            (5.171210145726733,0.00013275041511674507)
            (5.177322194273462,0.00013520104284329268)
            (5.1833749147134895,0.00013770433786439233)
            (5.189368111744004,0.00014026132635434148)
            (5.195302133747469,0.00014287327999259322)
            (5.201177511062678,0.00014554158648745583)
            (5.206994400256706,0.00014826749897174643)
            (5.212753005607842,0.00015105231655066113)
            (5.218453729458393,0.00015389746402447348)
            (5.224096874632403,0.00015680435249135945)
            (5.229682674435436,0.0001597743882705058)
            (5.235211449929995,0.00016280905520408718)
            (5.240683533609136,0.0001659098788261557)
            (5.246099207533161,0.00016907839141053945)
            (5.251458771474821,0.0001723161697163333)
            (5.256762551620517,0.00017562484277062158)
            (5.262010859947251,0.0001790060686068494)
            (5.267204001983221,0.000182461538771026)
            (5.272342299331694,0.00018599299401377822)
            (5.277426075696201,0.00018960221669087993)
            (5.282455649559365,0.00019329102630950552)
            (5.287431344203729,0.0001970612873732133)
            (5.292353489460587,0.00020091491211636243)
            (5.297222414105815,0.00020485385589020543)
            (5.302038448439237,0.00020888012004113712)
            (5.306801927036224,0.000212995755368234)
            (5.3115131867160805,0.00021720286175037383)
            (5.316172565530513,0.00022150358842759954)
            (5.3207804036145445,0.0002259001359375705)
            (5.325337044285608,0.0002303947584944164)
            (5.329842832421041,0.00023498976381200026)
            (5.334298114670933,0.00023968751461676303)
            (5.338703240520602,0.00024449043118731425)
            (5.343058561007147,0.0002494009914903388)
            (5.347364428912537,0.0002544217328343547)
            (5.3516211992202924,0.0002595552539402827)
            (5.355829228714895,0.00026480421609341323)
            (5.3599888761434675,0.00027017134499560005)
            (5.364100501555717,0.00027565943160813035)
            (5.368164467007075,0.0002812713347936416)
            (5.372181136164884,0.0002870099826273038)
            (5.376150874191854,0.0002928783740863108)
            (5.380074047631323,0.00029887958078064487)
            (5.383951024294336,0.000305016748726294)
            (5.387782173649998,0.0003112931009974862)
            (5.391567866444595,0.0003177119392656973)
            (5.395308474337843,0.00032427664532911336)
            (5.3990043700395765,0.0003309906835224673)
            (5.402655927672683,0.00033785760369912314)
            (5.406263521929049,0.00034488104206601496)
            (5.409827528670112,0.00035206472474359703)
            (5.413348324335001,0.0003594124691476471)
            (5.41682628606199,0.00036692818679469173)
            (5.420261791798123,0.00037461588624383506)
            (5.4236552197314385,0.0003824796746134429)
            (5.4270069488493755,0.0003905237616937411)
            (5.430317358375944,0.0003987524616300134)
            (5.433586827666277,0.0004071701956479205)
            (5.4368157361035205,0.000415781494857029)
            (5.440004463623692,0.0004245910048944778)
            (5.443153389968064,0.0004336034873184336)
            (5.446262894994141,0.0004428238239030352)
            (5.449333357959361,0.00045225701806944467)
            (5.452365158233396,0.0004619082006342704)
            (5.455358674592039,0.00047178263143738444)
            (5.458314285710933,0.00048188570482536657)
            (5.4612323694798155,0.0004922229514176499)
            (5.464113303486443,0.0005028000439116736)
            (5.466957464350826,0.0005136227990005607)
            (5.469765228199569,0.0005246971835226634)
            (5.472536970019712,0.0005360293165451626)
            (5.475273063944833,0.0005476254751105663)
            (5.477973883167027,0.0005594920987716292)
            (5.48063980002574,0.0005716357950880883)
            (5.483271185571801,0.0005840633429251614)
            (5.485868409496144,0.0005967816973655955)
            (5.4884318400607786,0.0006097979947854702)
            (5.490961844528099,0.0006231195607606522)
            (5.493458788580693,0.0006367539131164468)
            (5.495923036098264,0.0006507087666278013)
            (5.498354949424134,0.0006649920406206111)
            (5.5007548894558145,0.0006796118660855981)
            (5.503123215418001,0.0006945765911704462)
            (5.505460284495574,0.0007098947857372186)
            (5.507766451941215,0.0007255752489722245)
            (5.510042071472205,0.0007416270195217233)
            (5.5122874946123925,0.000758059378718779)
            (5.514503070654963,0.000774881857899584)
            (5.516689146769727,0.0007921042471237644)
            (5.518846068384385,0.0008097366066901468)
            (5.520974178565951,0.0008277892710865077)
            (5.523073818127872,0.0008462728586818286)
            (5.525145325188074,0.0008651982768797145)
            (5.5271890359578135,0.0008845767386190256)
            (5.529205284160326,0.0009044197671934313)
            (5.5311944011370855,0.0009247392074060849)
            (5.533156715433906,0.0009455472317628702)
            (5.535092553299939,0.0009668563563330243)
            (5.537002238404821,0.0009886794491609384)
            (5.538886091820622,0.0010110297416398727)
            (5.540744432005093,0.0010339208403207362)
            (5.542577574666444,0.0010573667376144347)
            (5.544385832873758,0.0010813818259167106)
            (5.546169516810826,0.001105980907554652)
            (5.547928934121724,0.0011311792131137686)
            (5.549664389440065,0.001156992409047289)
            (5.551376184845124,0.0011834366188484828)
            (5.553064619405572,0.00121052843146036)
            (5.554729989298595,0.0012382849183979433)
            (5.556372587922057,0.001266723651751529)
            (5.557992705788322,0.0012958627192463064)
            (5.55959063042616,0.0013257207396690175)
            (5.561166646496335,0.0013563168827351215)
            (5.56272103569747,0.0013876708858099496)
            (5.564254076779626,0.0014198030731814163)
            (5.56576604545951,0.0014527343739035364)
            (5.567257214537648,0.0014864863445733522)
            (5.568727853912985,0.0015210811909798971)
            (5.570178230408374,0.0015565417859029634)
            (5.5716086078897415,0.0015928916943074695)
            (5.573019247194527,0.0016301551948708932)
            (5.574410406248344,0.0016683573071540523)
            (5.5757823399065325,0.0017075238123485765)
            (5.577135300073325,0.0017476812822385822)
            (5.578469535640412,0.0017888571041631879)
            (5.5797852924315094,0.001831079506641727)
            (5.581082813491633,0.0018743775972006782)
            (5.582362338856986,0.0019187813850611423)
            (5.58362410550717,0.001964321809719635)
            (5.584868347485267,0.002011030776505175)
            (5.586095295931645,0.002058941190752331)
            (5.587305178959367,0.002108086986807287)
            (5.588498221929835,0.002158503174158975)
            (5.589674647250532,0.0022102258660363504)
            (5.590834674340159,0.0022632923149348673)
            (5.591978519747825,0.002317740956353365)
            (5.593106397339926,0.0023736114584542076)
            (5.594218518040378,0.002430944751785474)
            (5.595315089948899,0.002489783077853338)
            (5.596396318382809,0.0025501700361084813)
            (5.597462405848523,0.0026121506286905243)
            (5.598513552154501,0.0026757713149073484)
            (5.599549954383234,0.002741080059755242)
            (5.600571807000763,0.002808126392771695)
            (5.601579301631796,0.002876961446928985)
            (5.602572627241876,0.0029476380249202254)
            (5.603551970309284,0.003020210669301225)
            (5.604517514671866,0.003094735711926952)
            (5.6054694416352255,0.0031712713438355883)
            (5.606407929891759,0.0032498776729057944)
            (5.607333155628795,0.0033306167985626355)
            (5.608245292512332,0.0034135528791264884)
            (5.609144511850253,0.0034987522181412134)
            (5.61003098251474,0.0035862833323872184)
            (5.610904870986279,0.003676217033071673)
            (5.611766341340513,0.0037686265041212185)
            (5.612615555293615,0.003863587389085752)
            (5.613452672355981,0.003961177894504161)
            (5.614277849761668,0.004061478872488948)
            (5.615091242564085,0.004164573925446981)
            (5.615893003465265,0.00427054948067144)
            (5.616683283072034,0.004379494922056182)
            (5.617462229881954,0.004491502693767101)
            (5.618229990322264,0.004606668414755221)
            (5.618986708787976,0.004725090997935373)
            (5.619732527533102,0.0048468727498559745)
            (5.620467586811493,0.004972119512664476)
            (5.62119202491513,0.0051009407969062415)
            (5.6219059783047305,0.005233449937324503)
            (5.6226095815031485,0.005369764212131032)
            (5.623302967179162,0.005510005000669893)
            (5.623986266093282,0.005654297919961578)
            (5.62465960713717,0.005802772983743163)
            (5.625323117502033,0.00595556479838579)
            (5.625976922751245,0.006112812750199881)
            (5.6266211467210345,0.00627466115890509)
            (5.627255911512732,0.006441259455012931)
            (5.627881337487284,0.006612762362760559)
            (5.62849754338257,0.006789330123959094)
            (5.629104646463483,0.006971128746421655)
            (5.629702762467336,0.007158330205609796)
            (5.63029200566994,0.007351112689649705)
            (5.63087248864519,0.007549660750634115)
            (5.631444322491603,0.007754165611770951)
            (5.63200761682337,0.007964825412833151)
            (5.6325624800169,0.008181845564635288)
            (5.633109019119463,0.008405438997369036)
            (5.6336473398007225,0.00863582642821124)
            (5.634177546205353,0.008873236588177763)
            (5.634699741056567,0.00911790656024205)
            (5.635214025887728,0.00937008220305381)
            (5.635720501125764,0.009630018538284404)
            (5.636219266071584,0.009897980106215462)
            (5.6367104187866675,0.010174241279137575)
            (5.637194055863035,0.010459086500849599)
            (5.637670272522637,0.010752810707928351)
            (5.638139162986121,0.011055719955343633)
            (5.638600820634125,0.011368131977367859)
            (5.639055337919635,0.011690376617731079)
            (5.639502806141498,0.012022796158648395)
            (5.639943315149898,0.012365745568071766)
            (5.640376953443528,0.012719593023282705)
            (5.640803808567278,0.01308472072957614)
            (5.641223967507863,0.013461525847650275)
            (5.641637516654613,0.013850421129083364)
            (5.642044541418012,0.014251835230273388)
            (5.642445125721511,0.014666212816401061)
            (5.64283935194566,0.01509401503577348)
            (5.643227301435324,0.015535720639223424)
            (5.643609055217704,0.015991827533305924)
            (5.643984694223213,0.01646285397437162)
            (5.644354298813179,0.016949338963491094)
            (5.64471794789373,0.017451841932925788)
            (5.645075718427506,0.017970942700049695)
            (5.645427685858954,0.01850724263859497)
            (5.645773925275984,0.019061367234549587)
            (5.646114512324101,0.01963396878271303)
            (5.646449523040836,0.02022572766169197)
            (5.64677903251955,0.020837351411125294)
            (5.647103113490286,0.021469572993479277)
            (5.647421835974083,0.022123150492266524)
            (5.64773526874776,0.02279887052952886)
            (5.6480434813759315,0.02349755389789796)
            (5.648346545404085,0.0242200605874371)
            (5.648644533312558,0.024967290123477953)
            (5.648937515814107,0.02574017687045425)
            (5.649225559505757,0.0265396842972171)
            (5.649508726954426,0.027366804437697345)
            (5.649787079705233,0.028222566370311453)
            (5.650060682184683,0.029108050375655652)
            (5.65032960338011,0.03002439836573748)
            (5.6505939144750945,0.030972811776797924)
            (5.6508536835771705,0.03195453609210638)
            (5.651108971306452,0.03297084286846236)
            (5.651359831053448,0.03402302591124171)
            (5.651606314694355,0.03511242162359564)
            (5.651848480288329,0.036240446443954605)
            (5.65208639594248,0.03740862647455543)
            (5.652320135983546,0.0386185941661426)
            (5.65254977084316,0.03987204449916478)
            (5.652775357223906,0.04117067630366409)
            (5.652996936400367,0.042516164093267715)
            (5.653214543641876,0.04391019727672012)
            (5.6534282239085965,0.04535458103189573)
            (5.65363804331887,0.046851339101772436)
            (5.653844086639174,0.04840274456891318)
            (5.654046439790849,0.05001121712154383)
            (5.654245166950641,0.05167914858862833)
            (5.654440298064749,0.053408726987548095)
            (5.654631838305732,0.05520197247240238)
            (5.6548197975102,0.057060928016332474)
            (5.65500422248137,0.05898807546444369)
            (5.655185210017366,0.06098652049352116)
            (5.655362886972543,0.0630600238920066)
            (5.6555373643038145,0.06521243616034962)
            (5.6557086903266285,0.06744711733348016)
            (5.655876836524867,0.06976652589171649)
            (5.656041732679253,0.07217208513246437)
            (5.656203338896092,0.07466624123618577)
            (5.656361712879092,0.07725067311336732)
            (5.6565170268320175,0.07993465875147206)
            (5.656669515800898,0.08271584312643525)
            (5.6568193640515165,0.08562272834230722)
            (5.656966613672778,0.08859139652751812)
            (5.657111097469627,0.09169484087682846)
            (5.657252600874447,0.09407434098160947)
            (5.657390827273823,0.09377013289187193)
            (5.657525965591231,0.07827589328308297)
            (5.65765731014554,0.055000313537312245)
            (5.657786159498918,0.04127241181293196)
            (5.657911896096139,0.03547455700400744)
            (5.658035999523053,0.03227238902899258)
            (5.658157087497025,0.03184277112267563)
            (5.658280473313792,0.03224279133010391)
            (5.658401970830177,0.03275898488035231)
            (5.658518616855825,0.03378909682056084)
            (5.65863114785326,0.034921783412500663)
            (5.658739228728607,0.03611437184647845)
            (5.658843381368707,0.03737020636376072)
            (5.65894594149824,0.03869596989260058)
            (5.659049586347943,0.04013864162380411)
            (5.6591559082647285,0.04171547975690515)
            (5.659264016026897,0.0434350621131892)
            (5.6593700934442746,0.045247698875387314)
            (5.659469787168924,0.04706334584361368)
            (5.659560893305978,0.04882989416507575)
            (5.659643819821571,0.050540764829187276)
            (5.659721067765277,0.05222285837748862)
            (5.659797093875118,0.05397255758352051)
            (5.65987918645693,0.05597964516801185)
            (5.659978277394313,0.058572601813741194)
            (5.66009316296692,0.06184070346250959)
            (5.660184564558142,0.0646602951183084)
            (5.660257992483385,0.06707304776706709)
            (5.660317549250521,0.0691380486609302)
            (5.660367676207979,0.07095986607098011)
            (5.660416119209159,0.07279072772701341)
            (5.660462625108255,0.07463115168651265)
            (5.660517449566368,0.07691243421587246)
            (5.660588770845897,0.08006815321501011)
            (5.660684039383288,0.08462597337510097)
            (5.660769575524176,0.0891067164763539)
            (5.660839445919283,0.09305669264674245)
            (5.660895846215641,0.09645870928296314)
            (5.660942014961368,0.09939403633312674)
            (5.6609816411075,0.1019983484444386)
            (5.66102013092332,0.10464969145046046)
            (5.661057738457761,0.10737223676909373)
            (5.66110310205537,0.11079288693654304)
            (5.661161565467145,0.11554341598920914)
            (5.661237576728611,0.12207013279874265)
            (5.661310003446239,0.12905210712301018)
            (5.661368678644075,0.13520587410028434)
            (5.661415680316882,0.14049970282947205)
            (5.66145389458979,0.14500362648017226)
            (5.6614861595662465,0.14885013278597886)
            (5.661517374312017,0.15287211873592638)
            (5.661546723285721,0.15674000118069073)
            (5.661578014624264,0.16085381152671246)
            (5.66163660907729,0.16961819451609805)
            (5.661693242219184,0.17903305504718842)
            (5.661755929047463,0.19038196471068444)
            (5.661804977763556,0.20011147620199568)
            (5.661842967861184,0.20828279842157876)
            (5.6618735181117215,0.2144246494823034)
            (5.6618992034285345,0.22002176585522557)
            (5.661924032651764,0.22525240745805386)
            (5.661946946602748,0.22796998988263004)
            (5.66197019529593,0.23078362436022162)
            (5.662002145491885,0.23372440256375912)
            (5.662039594739422,0.24006055171467913)
            (5.662084527612311,0.2524674447464122)
            (5.662131760132077,0.26381518588966596)
            (5.662170085310589,0.2755997724939597)
            (5.662200676431467,0.2847659656620747)
            (5.662225670721667,0.2802110614406293)
            (5.662247066244132,0.2786025491183384)
            (5.66226555927798,0.26024070607690114)
            (5.662283537380768,0.24851180298448716)
            (5.662300951824194,0.2356323005586296)
            (5.662320279354498,0.21870992541598125)
            (5.66235419519472,0.21945732400385773)
            (5.662386683021079,0.2252389889833319)
            (5.662432441351468,0.21579500864057397)
            (5.662467309006213,0.21764916694765335)
            (5.662493438568736,0.2282288345768119)
            (5.662513706277962,0.23463994464131638)
            (5.66253041033613,0.23788715820601086)
            (5.662544836077902,0.24417590698338695)
            (5.662558866912241,0.2508839594506184)
            (5.66257208144562,0.2567487723636443)
            (5.662585800527768,0.2640792993480428)
            (5.662604363363481,0.27468483873702654)
            (5.662627098749615,0.28921817259550064)
            (5.662654251438917,0.30835758845614347)
            (5.662688044611378,0.3356965289041789)
            (5.6627133377550525,0.35857740957382206)
            (5.662732101958061,0.37710753564757926)
            (5.662746550204548,0.392441045704647)
            (5.6627582150781715,0.40532746936239683)
            (5.662768181636763,0.41672914423017327)
            (5.662777866366941,0.4284175527947452)
            (5.662787049275936,0.44009077740237557)
            (5.662796687996389,0.45300022215082586)
            (5.662810411426703,0.47241965678536424)
            (5.66282621081242,0.4966075319115472)
            (5.662844226246353,0.5273099111207297)
            (5.662871689179322,0.5782747587509557)
            (5.6628919689325015,0.6232686630424099)
            (5.662906699481375,0.6593705852758301)
            (5.662917774274954,0.6887491437462395)
            (5.662926582618455,0.7129930262791604)
            (5.662934041221684,0.7327974890661224)
            (5.6629412747480705,0.7551059078642559)
            (5.662948068897998,0.7767720432131731)
            (5.662955037628972,0.799514888241255)
            (5.662963990284734,0.8313587818718033)
            (5.662975664495291,0.8757889977874367)
            (5.662989233920527,0.9316871005514659)
            (5.663009625622775,1.0305136720612296)
            (5.663025505385375,1.1204294978296447)
            (5.663037157153809,1.191589495219188)
            (5.66304591257804,1.25099766596081)
            (5.663052744365574,1.3000913876020193)
            (5.6630583723225465,1.332163786829368)
            (5.663063794255817,1.3731911310907943)
            (5.663068783854745,1.4083766305023238)
            (5.66307370988565,1.4434013612802739)
            (5.663079465101017,1.4888099899273768)
            (5.663089239965484,1.5656253234572846)
            (5.663100007439144,1.6609768299908918)
            (5.6631157961157825,1.8446760433966387)
            (5.663127500007838,2.0103479060171807)
            (5.6631357874582635,2.1397997890364593)
            (5.663141876647938,2.2365332273165626)
            (5.66314659547837,2.3136555748607934)
            (5.663150500443957,2.3724102497125825)
            (5.663154262854847,2.3734015448269807)
            (5.663157795836387,2.3950738072164683)
            (5.663161436781696,2.400795125110292)
            (5.663166088947801,2.320465349294212)
            (5.663172090841196,2.441352650556843)
            (5.663179498126922,2.522940004940992)
            (5.663192819605631,2.5760541615350845)
            (5.66320062658479,2.50311551649365)
            (5.663206486560738,2.463559754672756)
            (5.663210823757726,2.471335440317445)
            (5.663214102982461,2.197023944495356)
            (5.663217186928348,2.2061097098750206)
            (5.663219721764973,2.1784994342963637)
            (5.663222173061599,2.2217656922570383)
            (5.663224805419316,2.2522238635276115)
            (5.66322909208581,2.3165604137621894)
            (5.663234244985609,2.4500449353269658)
            (5.663241420613657,2.636151599568864)
            (5.663248954079746,2.911195860012717)
            (5.663254502216961,3.147619383609719)
            (5.663258439631299,3.3170875051044515)
            (5.663261336119094,3.4537934807350066)
            (5.663263593976063,3.5724852165302154)
            (5.6632655048648495,3.6752341672234388)
            (5.6632673474901845,3.77240790865557)
            (5.663269178955748,3.876534572982661)
            (5.663271373950904,4.0057887358533435)
            (5.663274710023463,4.157193081023039)
            (5.663278736494181,4.352563570178625)
            (5.66328537986359,4.821068849682219)
            (5.663290579007662,5.203832053748443)
            (5.663294276638721,5.48259390299625)
            (5.663296932353719,5.7428948896491026)
            (5.663298892055305,5.898735019763665)
            (5.663300437853892,6.025986981183474)
            (5.663301896060612,6.075562112053252)
            (5.663303247136772,6.182917371526802)
            (5.663304612122001,6.289483422312014)
            (5.663306425382977,6.403773799571303)
            (5.663308706899954,6.628990194938339)
            (5.663311690038547,7.026811780096529)
            (5.663317205371171,7.548620612617263)
            (5.6633211536802675,8.235316045668757)
            (5.663323517624416,8.710436959455924)
            (5.663325250071601,9.092091623959707)
            (5.663326522819315,9.331622014013226)
            (5.66332754851794,9.551580161964754)
            (5.663328518382508,9.751113068062894)
            (5.66332944026801,9.979709786349968)
            (5.663330498655707,10.250157608384598)
            (5.663332131288495,10.618606916956182)
            (5.663334232928613,10.797924419938662)
            (5.663337539023776,11.746442845282669)
            (5.663340989651905,12.771201893101187)
            (5.663343536029851,13.621640444931659)
            (5.663345122525457,14.17509179170521)
            (5.663346313129989,14.617027749886116)
            (5.663347203615326,14.504011562001464)
            (5.663347928256191,14.456886202312546)
            (5.663348611156791,14.182957879448272)
            (5.663349270638179,13.721977539398669)
            (5.663350082321552,13.545149684485951)
            (5.663351177998757,13.517338420342135)
            (5.663352725384504,13.127389058899972)
            (5.663355093613141,13.808325610462035)
            (5.66335788949739,15.20691271750928)
            (5.6633599763960865,16.384818148964765)
            (5.663361247425842,16.982334488437516)
            (5.663362095750956,17.461939230286017)
            (5.663362754790721,17.822071962238137)
            (5.663363286402356,17.85216885272294)
            (5.663363788908727,18.060008293165176)
            (5.663364292604707,17.98766754675376)
            (5.663364910535803,18.167095791899147)
            (5.663365702636898,18.086415810084222)
            (5.663366712742922,18.56315189177698)
            (5.663368445851887,17.88080027141064)
            (5.663370983502636,18.616962507225256)
            (5.663372650891698,19.802797333803625)
            (5.663373709908864,20.743670211737438)
            (5.663374403085496,21.354392636717396)
            (5.663374942087926,21.644693324729673)
            (5.663375375303066,21.912099122741303)
            (5.663375782708794,22.109914441432213)
            (5.663376167339144,22.46395291465477)
            (5.663376609246645,22.881507320821555)
            (5.663377271464423,23.52899725748895)
            (5.663378152476619,24.08676590356328)
            (5.66337952848853,25.70212150143414)
            (5.663381562228903,28.213769721451897)
            (5.663382860077694,30.22267561952518)
            (5.6633836604068515,31.513578787337913)
            (5.663384173259344,32.31462783838389)
            (5.663384567543255,32.8846173024672)
            (5.663384882430404,33.08909287466659)
            (5.6633851784263864,33.23964661961175)
            (5.66338546321778,33.45459243328011)
            (5.66338580248742,33.70163236757602)
            (5.663386266951961,34.54338417406466)
            (5.6633868760949095,35.60149814398421)
            (5.663387825721475,36.928397320832644)
            (5.663389501288897,40.361909989185165)
            (5.663390668051507,43.082746363656106)
            (5.6633913934021205,44.95872978563284)
            (5.663391852202614,46.09690961669601)
            (5.663392200764878,46.372143539075374)
            (5.663392467139794,45.76282541346211)
            (5.6633927120970915,45.20640711865839)
            (5.663392939701104,42.4903051829211)
            (5.66339318008269,39.00997177475565)
            (5.663393701498583,29.047587174081762)
            (5.66339433761455,22.676404217593248)
            (5.6633950840311185,23.56713900347771)
            (5.663396317013865,22.377222447387073)
            (5.663397369393264,21.119123580841595)
            (5.663398010239408,21.576768305595373)
            (5.6633984056218925,22.19373562578734)
            (5.663398664782711,22.636459525332246)
            (5.663398869968999,22.99239863933103)
            (5.663399058776793,23.334580357975273)
            (5.663399229942938,23.63293806376292)
            (5.663399405648923,23.92341362901401)
            (5.663399674900642,24.3762848178923)
            (5.6634000092724115,24.789203911078296)
            (5.663400435272845,25.547895213478107)
            (5.663401149582483,26.867839084530733)
            (5.663402164689816,29.02317926678697)
            (5.663402851747773,30.792857457131404)
            (5.663403272271874,31.962063899963724)
            (5.66340353846138,32.724993440952495)
            (5.663403741409888,33.32556414445319)
            (5.663403899890463,33.80762719284966)
            (5.663404047543799,34.26755991566899)
            (5.663404186724805,34.70337149152124)
            (5.663404337973731,35.172069613560176)
            (5.66340467486469,36.21468305835998)
            (5.663405037772709,37.007310962750225)
            (5.663405526390044,38.6357769529895)
            (5.663406477349356,40.518657316652785)
            (5.6634071044678675,42.77632829540276)
            (5.663407465077793,44.36852559727359)
            (5.66340767980463,45.35398710607707)
            (5.663407821261675,46.00393015310802)
            (5.663407935672181,46.55005816907789)
            (5.66340804198856,47.0568142477019)
            (5.663408142138053,47.502933198972606)
            (5.6634082540937545,47.981572275787215)
            (5.663408443621432,48.579021550944724)
            (5.663408671978514,49.17678001074057)
            (5.663408975638584,50.692398260067016)
            (5.663409659764098,51.765090048940486)
            (5.663410356436033,54.87408948171494)
            (5.6634107727831156,57.56223688313223)
            (5.663411017814045,59.207842304672056)
            (5.663411172439838,60.291791835865304)
            (5.663411291792024,61.14616944010577)
            (5.6634113876460415,61.83351651556065)
            (5.663411477925382,62.49967356108512)
            (5.663411565890347,63.12244447932647)
            (5.663411668246282,63.88763537042411)
            (5.663411829462322,64.86905378133059)
            (5.6634120305772555,65.92274391319444)
            (5.663412298093279,68.03113210502053)
            (5.663412862275442,70.66620978938865)
            (5.663413434718584,75.02518540362402)
            (5.663413775558618,78.41849273878249)
            (5.663413975514739,80.49813746587128)
            (5.66341410141839,81.83547290571352)
            (5.663414198648401,82.89200371922263)
            (5.663414276879521,83.71680755644188)
            (5.663414350607227,84.53110737727998)
            (5.663414422374322,85.28315392928212)
            (5.663414505165258,86.2371460537284)
            (5.663414640244955,87.52786205134313)
            (5.663414807076218,88.83899501158925)
            (5.663415025801567,91.44483357220294)
            (5.6634154470823095,93.36046687555246)
            (5.663415982624094,99.17044929854892)
            (5.663416293958463,103.78421048778911)
            (5.663416471663031,106.55237045724674)
            (5.663416580822595,108.28245672903438)
            (5.663416663939572,109.60186011715837)
            (5.66341672974688,110.62030074060714)
            (5.663416791429911,111.59137747582187)
            (5.6634168504470805,112.52523741588391)
            (5.663416915625641,113.64649509233003)
            (5.663417059747704,116.06633145402063)
            (5.663417215624525,117.44188826765117)
            (5.663417414554241,120.7098462269088)
            (5.66341779740124,121.09833946649384)
            (5.6634182010191765,126.08904395001854)
            (5.663418443744575,131.01831514587067)
            (5.663418585503899,134.04969681852563)
            (5.663418674195925,135.75845864489014)
            (5.663418742547224,137.01975275070967)
            (5.663418797397392,138.00843721561793)
            (5.663418849016658,138.54186337079025)
            (5.663418898503559,139.49184823501477)
            (5.6634189533701385,140.66393892238602)
            (5.663419076384416,143.13315405753642)
            (5.663419209326179,144.5705512152195)
            (5.663419376268405,147.38866830524452)
            (5.6634196705963245,153.007571833757)
            (5.663420042140575,160.3077604727626)
            (5.6634202592521765,166.75144462780784)
            (5.663420384092926,170.63002069128328)
            (5.66342046117401,172.87203681947204)
            (5.663420520088326,174.61320775348028)
            (5.663420566915205,175.82332822824145)
            (5.66342061085274,176.742425341165)
            (5.6634206526873765,177.78380165568606)
            (5.663420697873494,179.1253193392105)
            (5.66342077977683,181.80289454382108)
            (5.66342087654223,184.75722978773123)
            (5.663420994899746,187.41280566970025)
            (5.663421168545162,193.5467820742089)
            (5.663421472279766,202.1150080253111)
            (5.663421713133432,211.81652024529782)
            (5.663421862991303,217.84012782629446)
            (5.663421956178911,220.95876570659684)
            (5.663422018739568,223.18089677625593)
            (5.663422069071976,222.56055280275947)
            (5.66342211086088,221.7193674921828)
            (5.663422150495279,219.0961820113697)
            (5.663422188869752,215.2091734751819)
            (5.663422230799413,211.51736128246898)
            (5.663422308337433,194.58120768065476)
            (5.663422404012383,183.72095862532893)
            (5.6634225145557915,173.26484460794723)
            (5.663422671068036,175.40769543103545)
            (5.663422908294862,160.8350248507719)
            (5.663423132775825,159.5703170780161)
            (5.6634232691588275,164.43489107076405)
            (5.663423352205352,167.5492060549665)
            (5.663423406591147,169.24429025591502)
            (5.663423449673906,170.81729139664273)
            (5.663423485060592,172.20386738609756)
            (5.663423518587924,173.47441205977165)
            (5.663423550938765,174.53931829449587)
            (5.663423585695329,175.8933605407845)
            (5.663423639454981,177.98663007904398)
            (5.663423707614902,180.20944580323876)
            (5.6634237903974345,182.72619492967735)
            (5.6634239020195025,187.52246032857624)
            (5.663424179450533,198.5259792456051)
            (5.66342437511276,208.00348436866744)
            (5.663424487357405,213.77603066395037)
            (5.663424553414041,217.32115780781066)
            (5.663424596509646,219.62009964944883)
            (5.663424630913337,221.47909370078563)
            (5.663424662685327,223.03777110161968)
            (5.663424691441624,224.58204816369644)
            (5.663424719452375,225.85844570938104)
            (5.663424750569229,227.53348264855381)
            (5.663424815243888,231.06483210631328)
            (5.663424887596728,235.1433814343619)
            (5.663424974744661,240.3412708527499)
            (5.663425101146337,246.2797874117859)
            (5.663425299077631,257.87060757644315)
            (5.663425442035905,267.9267957263483)
            (5.663425528419723,274.2598683685174)
            (5.663425582066463,278.2695914289919)
            (5.663425622538848,281.3545259124524)
            (5.6634256536754055,283.69043951418547)
            (5.663425682515391,285.9508408530838)
            (5.66342570877963,287.9648420579944)
            (5.663425734221127,289.9601041632755)
            (5.663425761947883,292.20506945295807)
            (5.663425807563798,295.9023559311415)
            (5.663425864371473,299.9242467513815)
            (5.663425932419727,304.56016795308096)
            (5.663426023300326,312.19048475431174)
            (5.663426264270531,328.2260605602405)
            (5.663426409054463,342.23882410400637)
            (5.663426486871303,349.94053449659197)
            (5.663426531387742,354.1636928001342)
            (5.663426560300647,357.0274192744396)
            (5.663426583544658,358.20443535103306)
            (5.663426605087103,360.1769214981392)
            (5.663426624859136,360.328701513208)
            (5.663426644536266,361.83445658591177)
            (5.663426667928268,363.55732023454493)
            (5.663426706475587,366.0573838583289)
            (5.663426753664269,370.8970355345525)
            (5.663426811101146,375.1145245691836)
            (5.663426893005642,382.46608412504645)
            (5.663427058505624,397.37544016418866)
            (5.663427189706195,413.31875309580886)
            (5.663427270253734,423.0804979956823)
            (5.66342731956221,428.3205785111438)
            (5.663427352247851,432.1058092046247)
            (5.663427378312745,431.4207841869834)
            (5.663427399765915,431.74585035983495)
            (5.663427420064408,427.16422575435894)
            (5.663427439284645,424.6619141794229)
            (5.663427459019492,422.60365880870273)
            (5.663427483654733,413.4255694145139)
            (5.663427523953681,411.85658314182695)
            (5.663427572576824,400.9356463660757)
            (5.663427631653155,399.32887906772623)
            (5.663427724697082,365.87520512569927)
            (5.663427874356563,341.9463788773314)
            (5.663427980314915,353.30940493354194)
            (5.663428041637699,360.8381684603444)
            (5.663428078608486,364.82537504917104)
            (5.663428103327917,367.52403341638785)
            (5.663428123344859,369.79245085241547)
            (5.663428141923307,372.07057712790345)
            (5.6634281588416275,373.5710895097918)
            (5.6634281752510365,375.2053174026782)
            (5.6634281930047266,377.47243231692704)
            (5.6634282201529915,381.1592542102627)
            (5.663428255004992,385.7643820200165)
            (5.663428296608811,390.3247726125264)
            (5.66342834923483,396.90274951619364)
            (5.6634284372100065,409.08898017238937)
            (5.663428560885663,427.00476710382503)
            (5.663428645056879,440.69578523300623)
            (5.6634286961533915,449.24401887654943)
            (5.663428728460983,454.7732029345533)
            (5.663428753191552,459.05420436938084)
            (5.66342877249859,462.3344095793389)
            (5.663428790458338,465.52552233916316)
            (5.663428806852169,468.43591648088267)
            (5.66342882257203,471.26693538000546)
            (5.663428838981929,474.2593336873406)
            (5.663428860191261,478.1617034904855)
            (5.663428891639183,483.676369141895)
            (5.663428930715986,489.91824978574465)
            (5.663428978777591,498.81416176197354)
            (5.663429049582481,510.1104883290539)
            (5.663429160882719,528.8162408886792)
            (5.663429240104732,545.890054266183)
            (5.663429287712486,556.5032886238876)
            (5.663429317255588,562.911827767055)
            (5.663429339574427,567.9358637661289)
            (5.663429356761834,571.4445329823293)
            (5.663429372682337,574.9915550639419)
            (5.663429387109873,577.9582177648145)
            (5.663429400840866,581.179659940767)
            (5.663429415008453,584.4932416731831)
            (5.663429432651502,588.3187974924253)
            (5.6634294607341635,594.4056562035203)
            (5.663429495376949,599.41554835263)
            (5.663429537156994,607.1942904763114)
            (5.663429596336972,617.2419430131118)
            (5.663429699424891,626.4174363152254)
            (5.663429774393642,646.4107497272969)
            (5.663429819081516,658.8071314530798)
            (5.663429846445932,664.1487537511249)
            (5.663429864899935,668.1455663843591)
            (5.663429879867597,668.6466198229577)
            (5.663429893758873,669.5863643036205)
            (5.663429906297468,668.9200627903931)
            (5.663429918264152,669.5308266831181)
            (5.663429930666347,670.6600097242947)
            (5.6634299462209565,668.0100806629656)
            (5.6634299710029445,669.2742366808413)
            (5.663430001254245,664.1309860215003)
            (5.663430037472692,664.7093336878731)
            (5.663430088904094,653.7516730795992)
            (5.663430189867686,609.4117118832676)
            (5.663430261402945,628.5590726582897)
            (5.663430302494415,640.096244272303)
            (5.663430326924312,643.7548742511985)
            (5.663430343097559,647.7356447496809)
            (5.663430356092188,647.8223018039032)
            (5.663430368115964,650.4771177280685)
            (5.663430378968631,649.7462816943782)
            (5.663430389319349,652.4016228959146)
            (5.663430400087252,654.8742414323686)
            (5.663430413694255,656.6045991711114)
            (5.663430434546675,662.651738406538)
            (5.663430460210423,665.4351616694769)
            (5.6634304908378725,667.491209218484)
            (5.663430532628035,679.7469611804037)
            (5.663430631905091,685.580478248645)
            (5.663430698268251,707.4847429273872)
            (5.663430735614738,720.2991484102172)
            (5.663430757472126,726.965001312889)
            (5.663430771790157,731.7068606434024)
            (5.663430783267623,733.9754165880331)
            (5.6634307938832595,737.4785250788908)
            (5.663430803487677,738.5424774208581)
            (5.663430812682716,741.4629702315203)
            (5.663430822275169,744.2379169003854)
            (5.663430834480718,747.4483557542187)
            (5.663430852867686,754.0577206664736)
            (5.663430875490955,759.6853962329249)
            (5.663430902438325,763.6197877892013)
            (5.663430938659913,776.5662508997104)
            (5.663431036067647,799.4513827891809)
            (5.663431096564279,823.5798707058675)
            (5.66343112955127,837.2524824519317)
            (5.663431148603275,844.478035193806)
            (5.663431161059872,849.1142540827946)
            (5.66343117107758,850.700743923829)
            (5.663431180358275,853.8840557138815)
            (5.663431188808998,853.0465073483148)
            (5.663431196954224,855.5246446282181)
            (5.663431205553835,857.0081555471478)
            (5.663431216887749,858.6284156091594)
            (5.663431233078995,864.9091998894764)
            (5.663431252872819,870.9122754604796)
            (5.6634312765138075,869.1215553287881)
            (5.663431308304789,877.6526367941678)
            (5.663431391851211,902.4672157568099)
            (5.663431448383361,922.7972301280068)
            (5.663431480382822,936.2345923133284)
            (5.663431499187738,943.3770393292822)
            (5.6634315115428535,945.4537602406659)
            (5.663431521457729,943.7461503837485)
            (5.663431530628682,944.0784283490406)
            (5.663431538935842,937.1752609616368)
            (5.663431546794887,937.1487181082224)
            (5.6634315548150775,933.8879605411689)
            (5.6634315642109065,930.0515413729787)
            (5.663431585080802,915.5012443935966)
            (5.6634316080952845,894.5102731795654)
            (5.663431634206943,866.9054798879099)
            (5.663431668018438,872.634623544354)
            (5.663431726305532,831.5820036779162)
            (5.663431772529793,828.7785492306347)
            (5.663431800948407,841.9460302643157)
            (5.663431818413147,849.6067862453863)
            (5.663431830100434,849.4926189447594)
            (5.6634318395222065,853.7624441341463)
            (5.663431847362207,856.5329610553409)
            (5.663431854812497,858.516634721875)
            (5.66343186190517,859.2893465309086)
            (5.663431869057867,862.912070705322)
            (5.663431877195857,866.9413890240495)
            (5.663431892519836,873.2268098457245)
            (5.663431910728634,879.623976559645)
            (5.663431931752387,881.7146619465245)
            (5.663431957971356,889.0209880785949)
            (5.663432009277832,914.3161145998569)
            (5.663432060255973,939.0270969286812)
            (5.663432090563467,957.1424141656413)
            (5.663432108608833,968.1752445415071)
            (5.663432120249053,974.849041243047)
            (5.663432129392343,980.4673317042889)
            (5.663432136798944,984.6923982016036)
            (5.66343214377881,989.003535924128)
            (5.663432150322595,992.7662279101357)
            (5.663432156773345,996.8824653279338)
            (5.663432163754815,1001.3556601643728)
            (5.663432173695105,1007.6680143962017)
            (5.663432187174088,1016.1993812941076)
            (5.663432203350559,1025.358718044391)
            (5.663432222792662,1036.9941585773743)
            (5.6634322497801675,1054.6697645045954)
            (5.66343230682102,1086.9225967205293)
            (5.663432347255753,1116.4984415127938)
            (5.663432371014306,1134.2802338387053)
            (5.663432385369708,1144.8971821622922)
            (5.663432394947729,1152.2007818998113)
            (5.663432402672399,1157.4272855361469)
            (5.6634324098279425,1162.9231450083405)
            (5.6634324162780665,1167.2668212816793)
            (5.663432422379479,1171.950499709725)
            (5.663432428513788,1176.5792202758073)
            (5.663432435438099,1181.683623934297)
            (5.663432447828784,1191.1382019780606)
            (5.663432462896439,1200.8675500986064)
            (5.663432480282296,1211.4244992811712)
            (5.663432501672932,1228.5164757982527)
            (5.663432538479487,1244.8747631649808)
            (5.663432585425095,1277.0473417681212)
            (5.663432613683985,1302.5360879116117)
            (5.663432630363986,1317.703967952839)
            (5.663432640926685,1326.91942545954)
            (5.663432649108372,1333.9952828119908)
            (5.6634326556274175,1339.7257341995983)
            (5.663432661736868,1343.6001026573274)
            (5.663432667392706,1348.5890165335998)
            (5.663432672877302,1353.2195107746436)
            (5.663432678606541,1357.600562729096)
            (5.663432685783758,1363.498435255257)
            (5.663432697421266,1370.4839875296334)
            (5.663432711662257,1379.6475313229894)
            (5.663432728387398,1393.8111296551483)
            (5.663432750322597,1406.525832271174)
            (5.663432804365973,1420.462391833802)
            (5.663432839061185,1455.1892253196543)
            (5.663432858211362,1475.4261019919752)
            (5.663432869317059,1485.97211651228)
            (5.663432876584149,1490.6330462451392)
            (5.663432882429953,1495.0997682434547)
            (5.663432887844427,1494.4280356921397)
            (5.663432892743163,1498.2411214331464)
            (5.663432897454047,1498.59800043905)
            (5.663432902335562,1499.3666057615558)
            (5.663432908322093,1501.4889942082782)
            (5.66343291835584,1494.1849958690261)
            (5.663432930437388,1500.239859509385)
            (5.66343294447194,1513.633323243165)
            (5.6634329624375335,1490.6051595487422)
            (5.663432994873314,1455.4976432044602)
            (5.663433035972493,1497.3294887788713)
            (5.6634330601055725,1522.7772629363367)
            (5.663433074214984,1536.2754793469455)
            (5.663433083140284,1545.8167731590793)
            (5.663433090061246,1548.1885930675564)
            (5.6634330955882755,1551.9391455300224)
            (5.663433100770761,1550.3179983638722)
            (5.663433105572965,1552.289311489135)
            (5.66343311023089,1553.7377440757916)
            (5.66343311509793,1551.535874434014)
            (5.663433121141571,1554.7868138619158)
            (5.663433131106604,1548.432501347477)
            (5.663433143286791,1562.2474046739299)
            (5.663433157560049,1574.5563793097765)
            (5.663433176031571,1552.8364991795288)
            (5.66343321715037,1579.8482713584733)
            (5.66343324699791,1607.8156182081768)
            (5.663433264466008,1628.9667824287299)
            (5.663433274884998,1641.305885950406)
            (5.6634332817669115,1643.1477411869564)
            (5.6634332873007045,1648.212056245038)
            (5.663433291895209,1645.0084605172124)
            (5.663433296258442,1648.0348000122005)
            (5.663433300426724,1643.1856417328752)
            (5.663433304635499,1643.3292772070417)
            (5.66343330939982,1644.0844642063107)
            (5.663433317947103,1624.81544765977)
            (5.663433328228481,1637.8295406037223)
            (5.66343334003575,1648.4721682290847)
            (5.663433354343957,1622.3682656313194)
            (5.663433376513361,1627.5590120841293)
            (5.663433408934135,1669.7541751682702)
            (5.663433432104804,1698.4481248913164)
            (5.663433446437577,1717.4987004924312)
            (5.6634334556017,1729.9950534677967)
            (5.663433462656377,1735.8339307172182)
            (5.663433468177662,1742.6041834091338)
            (5.663433473313127,1746.9422482826888)
            (5.663433477968336,1751.2841442421393)
            (5.663433482344013,1755.2423714765014)
            (5.663433486669902,1759.518320563214)
            (5.66343349135066,1765.0684160326182)
            (5.663433497950599,1770.2196336608026)
            (5.663433507154968,1784.0850870282377)
            (5.663433518342778,1799.920946032097)
            (5.663433531834436,1815.9668357378775)
            (5.66343355084828,1845.2669674450076)
            (5.663433583151592,1895.8908965532337)
            (5.663433606297656,1933.8900553555022)
            (5.663433620198249,1957.4571403542977)
            (5.663433628832946,1971.7429906500017)
            (5.663433635368489,1982.1714281559882)
            (5.66343364040323,1990.196648270733)
            (5.663433645065526,1997.8129168832631)
            (5.663433649275394,2003.1113672402194)
            (5.663433653228464,2009.551889783576)
            (5.663433657139491,2015.065686464323)
            (5.663433661398244,2020.7206126486733)
            (5.663433667625231,2030.2038520648248)
            (5.6634336760154955,2044.231380180282)
            (5.6634336860468055,2061.456008690298)
            (5.663433698105575,2082.508401249677)
            (5.663433715105878,2113.2632370602655)
            (5.663433745484817,2169.4976775176847)
            (5.66343376771693,2213.60247504943)
            (5.6634337811658995,2240.803605983181)
            (5.663433789536127,2257.5200741626863)
            (5.663433795864803,2270.5372175781376)
            (5.663433800726157,2280.522103397108)
            (5.663433804771515,2288.4019274172365)
            (5.663433808615487,2296.071840599944)
            (5.663433812238147,2303.2310864509354)
            (5.663433815809503,2310.490566857215)
            (5.663433819667895,2317.6002548487622)
            (5.66343382504747,2328.242547236789)
            (5.66343383253496,2343.9801264033335)
            (5.6634338415988426,2363.2779595322904)
            (5.663433852429261,2384.6410855568533)
            (5.663433867170546,2416.3228896167907)
            (5.663433899930951,2483.826699728123)
            (5.663433921904848,2534.651064147143)
            (5.663433934499537,2564.028633078614)
            (5.663433942019433,2578.0380492180752)
            (5.663433947027813,2587.2038516410344)
            (5.66343395107649,2588.0080988332843)
            (5.663433954831538,2585.3776747050406)
            (5.663433958227479,2579.638184620529)
            (5.663433961464564,2565.313016929817)
            (5.663433964744485,2556.232310971455)
            (5.6634339685493735,2520.4211567619677)
            (5.663433976838491,2434.5144551683334)
            (5.663433985866113,2418.858251377744)
            (5.663433996232606,2424.3319474531727)
            (5.6634340092578395,2183.423132552488)
            (5.663434032683864,1981.3516923796496)
            (5.663434056105486,2016.0850247135256)
            (5.663434069827575,2037.9463443340971)
            (5.663434077950396,2047.148311858659)
            (5.663434083189775,2054.6543607845097)
            (5.663434087304183,2055.479366828098)
            (5.663434090645861,2060.1409261173794)
            (5.663434093798627,2056.607253098058)
            (5.663434096760497,2061.2320503092346)
            (5.663434099701413,2063.7595959263313)
            (5.663434102927686,2065.462008244716)
            (5.663434107838977,2073.434064810548)
            (5.663434114202266,2079.0944434245234)
            (5.663434121655452,2086.3595081160647)
            (5.663434130585053,2102.4381685827702)
            (5.6634341431367075,2110.6722446921744)
            (5.663434170782089,2126.2989833680685)
            (5.663434190634741,2167.5423847467605)
            (5.663434202370226,2192.7068751758684)
            (5.663434209498473,2206.3657190665886)
            (5.6634342142798095,2216.323740278518)
            (5.663434218144989,2222.7855999680423)
            (5.66343422172773,2230.1264002511366)
            (5.663434224954726,2235.830105593174)
            (5.663434227996355,2242.3407032609844)
            (5.6634342310267165,2248.758201666583)
            (5.663434234372384,2255.289636721145)
            (5.66343423958407,2266.832237571032)
            (5.66343424634473,2280.2299691061)
            (5.663434254303519,2297.0202105601197)
            (5.663434263953884,2319.36070340176)
            (5.663434278305406,2344.354031461899)
            (5.663434300564751,2393.1964747121788)
            (5.6634343166829995,2433.136526826183)
            (5.663434326575701,2458.060650250767)
            (5.663434332848619,2473.7278696429707)
            (5.6634343376511636,2485.9440056453454)
            (5.663434341388488,2495.379992131384)
            (5.663434344859216,2504.1447555538225)
            (5.663434348000367,2512.137095909237)
            (5.663434350950758,2519.783951527036)
            (5.663434353872914,2527.4023437731394)
            (5.663434357080091,2535.619984806952)
            (5.663434361932651,2548.2756820762784)
            (5.6634343683474215,2564.6810326294103)
            (5.663434375980974,2584.5130394880057)
            (5.663434385280375,2609.6576732067656)
            (5.663434399177243,2644.734487349929)
            (5.663434420234624,2702.229727632277)
            (5.66343443519558,2745.1415723779182)
            (5.6634344443388045,2771.793423744515)
            (5.663434450134526,2788.7546589880417)
            (5.663434454576924,2801.734830997834)
            (5.663434458042795,2811.9306424278598)
            (5.6634344612646705,2821.2544917937553)
            (5.663434464188877,2829.9711545625037)
            (5.663434466948083,2838.078026067797)
            (5.6634344697053365,2846.2889525013934)
            (5.663434472801655,2855.4941827313473)
            (5.663434478163766,2870.9978651906767)
            (5.663434484792483,2890.9878216312795)
            (5.663434492504994,2914.7824809009157)
            (5.6634345020703885,2943.207751537436)
            (5.663434518830706,2992.9067727157876)
            (5.663434539644779,3060.419282123677)
            (5.663434551689581,3100.320385858824)
            (5.6634345587589525,3123.8589119310036)
            (5.6634345632653655,3139.0127056374517)
            (5.663434566784815,3150.3350050214026)
            (5.663434569620399,3159.4850397480595)
            (5.663434572287915,3167.6538453360977)
            (5.6634345747812604,3175.0856090485786)
            (5.663434577233217,3182.806603229992)
            (5.66343457988426,3189.75535736751)
            (5.663434583694797,3201.12627739807)
            (5.663434588791597,3214.9644575350053)
            (5.663434594880478,3235.308245573262)
            (5.663434602230121,3257.7575302302002)
            (5.663434612553412,3267.348049363223)
            (5.663434633721972,3332.050440064267)
            (5.663434649186982,3380.704793515573)
            (5.66343465848546,3411.471107138351)
            (5.663434664217429,3431.2606780008646)
            (5.663434668525275,3437.4545349965724)
            (5.663434671817416,3444.045049365943)
            (5.66343467454217,3440.8863591794398)
            (5.663434677126626,3434.3891052397066)
            (5.663434679557087,3430.392191747015)
            (5.663434681972472,3413.008224588305)
            (5.663434684641327,3398.496065295125)
            (5.663434688995357,3353.7956274991147)
            (5.663434694514982,3351.6649295012503)
            (5.6634347009461115,3317.74664861997)
            (5.663434708855379,3285.3482547570957)
            (5.663434721906202,3214.864834862251)
            (5.663434740299393,3164.052581389855)
            (5.663434752918415,3205.3334676895893)
            (5.6634347606058935,3232.3389273752928)
            (5.663434765528385,3241.2064653056655)
            (5.663434769343993,3253.2902544269905)
            (5.663434772356734,3263.091584458219)
            (5.663434775167814,3269.8234828524523)
            (5.663434777737582,3270.7705838455463)
            (5.6634347801859235,3279.225732327388)
            (5.663434782678558,3287.5871598434037)
            (5.6634347856269045,3291.3807594571153)
            (5.663434791821399,3312.8868035940845)
            (5.663434798813959,3321.4915061351267)
            (5.663434807058259,3327.8856764882717)
            (5.663434818482307,3367.7431412896894)
            (5.663434835806106,3420.378932242366)
            (5.663434847830113,3465.5398271259064)
            (5.663434855039386,3493.2577492721807)
            (5.6634348595453075,3509.076657592462)
            (5.663434862980168,3520.8552581972367)
            (5.6634348656563915,3529.3855923999017)
            (5.663434868145112,3538.435467122496)
            (5.663434870421036,3543.4968605786544)
            (5.663434872609802,3551.317243182957)
            (5.663434874907516,3558.6776004524622)
            (5.663434877946587,3567.794570878386)
            (5.663434882240426,3583.8250845544135)
            (5.663434887473726,3603.919701175266)
            (5.663434893783478,3619.5245068349195)
            (5.663434902492777,3645.0113979895314)
            (5.663434923233402,3730.013333950123)
            (5.6634349373236565,3785.700956377124)
            (5.663434945468993,3820.361571878167)
            (5.663434950378299,3841.436917062878)
            (5.6634349536794835,3853.348047355765)
            (5.663434956365845,3864.329770863946)
            (5.663434958863119,3873.415913947436)
            (5.663434961134622,3881.2799446174945)
            (5.66343496331584,3888.7777459072063)
            (5.663434965592992,3896.974526157626)
            (5.663434968538257,3908.867215831619)
            (5.663434972819325,3925.1448494270917)
            (5.663434978076148,3948.5893222140776)
            (5.66343498442337,3970.732551422963)
            (5.663434993223805,3997.9748728268005)
            (5.663435012281409,4086.0670996956515)
            (5.663435025868389,4148.194484327492)
            (5.663435033939566,4186.644786308111)
            (5.663435038891346,4210.501199521652)
            (5.663435042617168,4227.945652030005)
            (5.663435045475272,4241.846641434566)
            (5.663435048118498,4254.284933832766)
            (5.6634350505028195,4265.914496945824)
            (5.663435052753157,4276.446118551366)
            (5.6634350550398,4287.6536670187015)
            (5.663435057800684,4301.260103154771)
            (5.663435062498622,4324.4223568770585)
            (5.663435068190785,4352.545894774275)
            (5.663435074974845,4385.851145797058)
            (5.663435084375648,4433.650978095499)
            (5.663435101854075,4523.3471291578935)
            (5.6634351148691495,4592.2155718445665)
            (5.663435122851846,4634.698808209682)
            (5.6634351278915664,4661.802859796528)
            (5.663435131740884,4682.637591608277)
            (5.663435134729272,4698.748127414687)
            (5.663435137501744,4713.74423643886)
            (5.663435140009949,4727.357306450959)
            (5.663435142379834,4740.400320233959)
            (5.663435144791923,4753.7132400768905)
            (5.663435147718927,4769.888738788246)
            (5.663435152625364,4796.819034166485)
            (5.663435158597472,4829.490122416712)
            (5.663435165733151,4869.636985257312)
            (5.66343517563534,4923.971183486664)
            (5.663435194805086,5032.327358687188)
            (5.663435209582487,5118.426808495389)
            (5.663435218931662,5164.088267628685)
            (5.663435225036148,5163.424927273935)
            (5.663435229835616,5092.678657993468)
            (5.663435233730558,4902.497780427769)
            (5.6634352374017265,4589.462794560667)
            (5.663435240875041,4226.36566134189)
            (5.663435244345054,4008.5660486347106)
            (5.663435248032077,3997.1022748843106)
            (5.663435252381015,3763.387225483759)
            (5.66343525966182,3531.252755974821)
            (5.663435268836008,3542.731846174865)
            (5.663435278832743,3509.9317170343647)
            (5.663435289210371,3539.61005993472)
            (5.663435300039574,3565.1728198111664)
            (5.663435310903575,3549.522223211492)
            (5.663435319306977,3549.6291677795225)
            (5.663435324806719,3570.9369244643653)
            (5.6634353290242085,3583.1650918172472)
            (5.6634353322103745,3574.3016377646977)
            (5.663435334761288,3580.3603311101074)
            (5.663435337149128,3583.4084759449493)
            (5.663435339351471,3530.780921175261)
            (5.66343534154457,3505.582456574882)
            (5.663435344242279,3476.539441882284)
            (5.663435348455548,3395.6425333965053)
            (5.663435353726305,3408.253100020227)
            (5.663435361000915,3150.8704090280185)
            (5.663435373420721,2728.715753998219)
            (5.663435381304962,2676.1350138030934)
            (5.6634353855950055,2522.1140570854527)
            (5.663435388140439,2405.266347254633)
            (5.663435389815932,2314.3142543929193)
            (5.66343539114887,1985.2035849142517)
            (5.663435392377552,1829.5658445795546)
            (5.663435393671216,1639.8181451843643)
            (5.663435395394389,1412.4115483207304)
            (5.663435397258405,1377.5068977742428)
            (5.663435399577643,1317.9321086154873)
            (5.66343540350817,1144.7779199454994)
            (5.663435411158787,1140.0178337864163)
            (5.663435420031646,1117.648555499717)
            (5.6634354253027945,1115.4623038409384)
            (5.663435428465082,1118.6819545593612)
            (5.663435430517366,1120.798492889008)
            (5.663435432145827,1121.7570813139723)
            (5.663435433645263,1123.0962852744374)
            (5.663435435037742,1124.7842062298791)
            (5.66343543667822,1126.7937711878112)
            (5.663435438779952,1129.2086336578323)
            (5.663435441459023,1132.4657526546198)
            (5.663435446034493,1134.6956752915892)
            (5.663435452576428,1139.6777638149254)
            (5.663435457645756,1145.0107873772506)
            (5.6634354608879365,1148.979656751715)
            (5.663435462982737,1151.5414114214323)
            (5.6634354646042695,1153.4882000934701)
            (5.663435466080258,1155.336037751557)
            (5.663435467416783,1156.695502640026)
            (5.663435468970928,1158.4511292835164)
            (5.663435470904635,1159.647404403816)
            (5.663435473419398,1160.8540426060881)
            (5.663435479610889,1165.7962460486833)
            (5.663435485144406,1165.131328878569)
            (5.663435488385461,1168.8887463078922)
            (5.6634354903903334,1171.083537730661)
            (5.663435491921671,1171.3963736225066)
            (5.663435493310283,1172.6366962829572)
            (5.663435494577248,1172.2590600547292)
            (5.663435496217297,1171.0729579580038)
            (5.663435498165365,1166.7436090629037)
            (5.663435500931425,1160.1629280459154)
            (5.663435505152303,1160.2847076030278)
            (5.663435509230385,1158.2673523138653)
            (5.663435511820749,1158.9481007282877)
            (5.663435513499483,1151.5081588952685)
            (5.663435514837333,1145.342937536493)
            (5.663435516073177,1130.4584570921902)
            (5.663435517335933,1087.0367703804964)
            (5.663435519016745,1066.1836383489817)
            (5.663435521289397,939.0057406520186)
            (5.663435525597023,913.8997611355966)
            (5.663435528824895,849.7653385457903)
            (5.663435530927945,835.1527156471275)
            (5.663435532334969,811.9490768837536)
            (5.663435533659192,769.9659953256751)
            (5.663435534880758,740.6682249167478)
            (5.663435536611583,693.691987229111)
            (5.663435538615884,662.9686849053394)
            (5.6634355420999025,579.8072465651542)
            (5.663435545099865,546.3804208389748)
            (5.663435546985082,547.2894995475041)
            (5.6634355484314645,545.1610074637525)
            (5.663435549745708,541.6736185809444)
            (5.663435551013471,540.6814585856577)
            (5.66343555333969,538.2292580699017)
            (5.663435556730081,538.1874406944925)
            (5.6634355589125756,530.2938904715762)
            (5.663435560307734,529.0753304411909)
            (5.663435561458931,526.3582402956114)
            (5.663435562545228,520.4186327157223)
            (5.66343556457436,509.914735637385)
            (5.663435567000861,510.8809808716844)
            (5.6634355690535,511.13977019896487)
            (5.663435570410994,511.33647065180463)
            (5.663435571690727,511.70242710768076)
            (5.663435572888233,509.7352910943421)
            (5.663435575440673,480.93322284609195)
            (5.6634355779283085,479.2496290074991)
            (5.6634355793244096,470.6687960195558)
            (5.6634355803740855,445.74457485323546)
            (5.663435581335811,399.46949026244505)
            (5.663435582494933,368.2322660115232)
            (5.663435584651245,306.489240831077)
            (5.663435586113735,298.9796336482425)
            (5.663435587308204,294.9482152701062)
            (5.663435588429142,289.49239520058603)
            (5.663435589820977,285.10636566903884)
            (5.663435591559705,276.78284001982513)
            (5.663435592890516,273.59910987406374)
            (5.663435594100099,263.7531103118775)
            (5.66343559525445,252.72293073536002)
            (5.663435596811423,242.25514365340143)
            (5.663435598024522,233.62754114002735)
            (5.663435599146087,224.20231074664923)
            (5.66343560030961,191.94138483231288)
            (5.66343560162713,164.54376720468264)
            (5.66343560272383,152.14857875861006)
            (5.663435603770944,137.94347731362132)
            (5.663435605046622,125.26562133773088)
            (5.663435606077655,121.71541711145397)
            (5.663435607056924,118.06805608691428)
            (5.663435608146578,113.38632824644563)
            (5.663435609024351,110.96409796530695)
            (5.663435609860005,108.72233630305102)
            (5.6634356108659025,106.72241734510341)
            (5.663435611959143,106.09525332212176)
            (5.663435613099444,105.90757188898588)
            (5.663435614314452,105.93742007053089)
            (5.663435615554898,106.04032248248343)
            (5.663435616778925,106.15893915004911)
            (5.663435618015279,106.28756967460967)
            (5.663435619283067,106.42197660574745)
            (5.663435620563092,106.55809023186274)
            (5.663435621845853,106.6947187116398)
            (5.663435623145589,106.83333843043013)
            (5.663435624474075,106.97519516815068)
            (5.66343562582359,107.11947572987049)
            (5.663435627181783,107.26486058733603)
            (5.663435628549511,107.4114444561182)
            (5.663435629938927,107.56053522851809)
            (5.663435631357662,107.712961423524)
            (5.6634356327997395,107.86809109883696)
            (5.663435634253406,108.02466647228084)
            (5.663435635714573,108.18225017961599)
            (5.6634356371911565,108.3416995827875)
            (5.663435638695125,108.50431499367087)
            (5.6634356402301265,108.67050244697191)
            (5.6634356417870455,108.83928559420112)
            (5.663435643352151,109.00918143952556)
            (5.663435644919454,109.17954100079267)
            (5.6634356464963815,109.35117301945661)
            (5.663435648098706,109.52580021505278)
            (5.663435649737763,109.70467045087095)
            (5.663435651409318,109.88733584761383)
            (5.663435653094756,110.07177142946529)
            (5.663435654774624,110.2558492479426)
            (5.663435656443205,110.43893761383612)
            (5.663435658114199,110.6225359951233)
            (5.663435659814601,110.80961578389653)
            (5.6634356615678865,111.0027765366795)
            (5.66343566337399,111.20203351030175)
            (5.663435665203444,111.40415206702437)
            (5.6634356670149835,111.6045727944707)
            (5.6634356687819984,111.80033560745841)
            (5.663435670509238,111.99194578608598)
            (5.66343567223515,112.18365737506909)
            (5.663435674021152,112.38230303404927)
            (5.663435675921923,112.59400041971135)
            (5.663435677936907,112.81873936906432)
            (5.66343567999088,113.04816496358983)
            (5.6634356819809835,113.27077994144152)
            (5.663435683839275,113.47893548127985)
            (5.663435685559636,113.67188425338918)
            (5.6634356871988265,113.85594451021052)
            (5.663435688876937,114.04459062701196)
            (5.663435690788568,114.25974845203226)
            (5.663435693127147,114.52333253716287)
            (5.6634356957871015,114.8236395376201)
            (5.663435698075328,115.08240287233049)
            (5.663435699872921,115.28595469031629)
            (5.663435701289697,115.44654937283997)
            (5.663435702601763,115.59540368464992)
            (5.663435703837425,115.73569749068763)
            (5.663435705284614,115.90014666413924)
            (5.663435707661315,116.17041988703355)
            (5.663435712917628,116.76973705131353)
            (5.663435716066055,117.1295345423871)
            (5.663435717791702,117.32699927431236)
            (5.66343571881555,117.4442699012518)
            (5.6634357196202005,117.53649876398069)
            (5.6634357203648715,117.62188682377652)
            (5.6634357212655715,117.72520779707817)
            (5.663435722247255,117.83780129018349)
            (5.663435723526066,117.98458245502952)
            (5.66343572582968,118.24917027160178)
            (5.663435729000282,118.61401823014425)
            (5.663435732922824,119.06642992093983)
            (5.663435735646024,119.38102786799398)
            (5.663435737390455,119.58275984950728)
            (5.663435738562579,119.71839183773581)
            (5.663435739528709,119.83024438062859)
            (5.663435740433737,119.93508153196056)
            (5.663435741384566,120.0452395353361)
            (5.663435742764966,120.20524544381676)
            (5.663435744533058,120.41022843250784)
            (5.663435748222415,120.8387028221436)
            (5.663435752740685,121.36413457393022)
            (5.663435755825168,121.72339573955637)
            (5.663435757801092,121.95383375208708)
            (5.663435759130029,122.10894985354172)
            (5.663435760203119,122.23427039552459)
            (5.663435761197429,122.35043372388078)
            (5.663435762142988,122.4609244036656)
            (5.663435763356137,122.60274926667319)
            (5.663435764882249,122.78113172732458)
            (5.663435766924028,123.02001574983171)
            (5.663435772166297,123.63410543987953)
            (5.663435776935845,124.1934835717631)
            (5.663435779774621,124.52678079111672)
            (5.663435781525274,124.73249074729513)
            (5.663435782843434,124.88746961316947)
            (5.663435783867236,125.00787553472014)
            (5.663435784819717,125.11991822959288)
            (5.6634357857414885,125.22836100147823)
            (5.663435786932867,125.36856341954343)
            (5.663435788455823,125.5477427821197)
            (5.66343579044824,125.78229251354541)
            (5.663435794089033,126.2111064277885)
            (5.663435799101502,126.8018703251157)
            (5.663435802899408,127.24978954085424)
            (5.663435805355592,127.53960655863509)
            (5.663435806969956,127.73014583850791)
            (5.663435808227798,127.87862935025319)
            (5.663435809235997,127.99765314898087)
            (5.663435810183143,128.10947623472302)
            (5.663435811110869,128.21900425311924)
            (5.663435812280078,128.3570591503796)
            (5.663435813839769,128.54115547855787)
            (5.663435815855395,128.7791028276239)
            (5.663435819015167,129.1522001021601)
            (5.663435824181788,129.76211738090612)
            (5.663435829038369,130.33539879277825)
            (5.663435832003013,130.6852805944348)
            (5.663435833855681,130.90389274986012)
            (5.663435835105033,131.05130103683058)
            (5.663435836119372,131.1709680036065)
            (5.663435837061452,131.2820950330398)
            (5.66343583793769,131.38543805571803)
            (5.66343583887913,131.49644553848174)
            (5.66343584096402,131.74222644067603)
            (5.663435843203073,132.00592488199618)
            (5.6634358462360925,132.3631850795081)
            (5.663435852719277,133.1250548837688)
            (5.663435857513643,133.68786817808055)
            (5.66343586037415,134.02334145660646)
            (5.663435862113853,134.22726329404918)
            (5.66343586328069,134.36399310791367)
            (5.663435864231854,134.47543667967938)
            (5.663435865117311,134.57916107635629)
            (5.663435865945746,134.6761677526821)
            (5.663435866835604,134.78033053437198)
            (5.663435868646408,134.9921653192198)
            (5.663435870657416,135.22711717618978)
            (5.6634358732123165,135.52553441809684)
            (5.66343587785206,136.06600233609814)
            (5.663435884038235,136.7850143897257)
            (5.66343588819212,137.26648377789056)
            (5.663435890757519,137.56328915475834)
            (5.663435892420402,137.75546398939704)
            (5.66343589371812,137.90532388846808)
            (5.663435894757504,138.02526678677629)
            (5.663435895732872,138.1377463966862)
            (5.663435896650946,138.24355129823468)
            (5.663435897599864,138.35283797520196)
            (5.663435898869391,138.49894866903)
            (5.6634359005974035,138.6975574753142)
            (5.663435902753354,138.94502248954828)
            (5.663435905618742,139.27338846851453)
            (5.663435911240721,139.91526554108148)
            (5.663435918197424,140.70536425143345)
            (5.663435922341734,141.1736326187323)
            (5.663435924804407,141.45101257985047)
            (5.663435926385026,141.62870312587592)
            (5.663435927622535,141.7676292784973)
            (5.663435928623568,141.8798769967688)
            (5.663435929566692,141.9855216339775)
            (5.6634359304600785,142.0854951477518)
            (5.6634359313795635,142.1882841663479)
            (5.663435932546162,142.3185635465142)
            (5.663435934252814,142.5088020555311)
            (5.663435936380553,142.745459475407)
            (5.663435939053992,143.04207132936156)
            (5.6634359431527725,143.4948201989533)
            (5.663435949802451,144.22427844770039)
            (5.663435955056813,144.79602845057457)
            (5.663435958400169,145.15762468334162)
            (5.6634359605484175,145.38903433353514)
            (5.663435962192894,145.56568270275037)
            (5.663435963465,145.70202472261033)
            (5.663435964643025,145.8280392503897)
            (5.6634359657037425,145.94130281467915)
            (5.6634359666995095,146.04744906708478)
            (5.6634359676965715,146.15356683144776)
            (5.663435968837375,146.274779923091)
            (5.663435971262142,146.53164425105183)
            (5.66343597400923,146.82131758191366)
            (5.663435977272037,147.16362934282637)
            (5.663435981787904,147.63396849799014)
            (5.663435988784968,148.35461748509266)
            (5.6634359938758445,148.87239261675404)
            (5.663435996997512,149.18708429769163)
            (5.663435998964765,149.384296908178)
            (5.663436000464675,149.53410261507926)
            (5.663436001630578,149.6502021657058)
            (5.663436002713643,149.75777142651637)
            (5.663436003699899,149.855490070097)
            (5.663436004638632,149.94828121352157)
            (5.663436005591063,150.0422275436576)
            (5.663436006697402,150.15109706407762)
            (5.663436009266959,150.40282100852616)
            (5.6634360120326175,150.67188973568625)
            (5.663436015210181,150.9787584999884)
            (5.663436019241833,151.36438505543825)
            (5.663436027768534,152.16552751783072)
            (5.6634360337045475,152.7111510454685)
            (5.663436037166211,153.02458725933676)
            (5.663436039241639,153.21081961745537)
            (5.663436040621621,153.33394586348345)
            (5.663436041736237,153.43300411482642)
            (5.663436042769787,153.52454092365537)
            (5.663436043706947,153.6072536749121)
            (5.66343604460217,153.685997012887)
            (5.663436045508382,153.7654752880149)
            (5.663436046530176,153.85480272507954)
            (5.663436048266631,154.00584762505042)
            (5.66343605042549,154.19228097530274)
            (5.663436052895351,154.403773848146)
            (5.6634360557962875,154.64970278663571)
            (5.663436059806511,154.98498825838269)
            (5.663436068752192,155.71270745422586)
            (5.663436075509226,156.24337730531104)
            (5.663436079623466,156.5581899403456)
            (5.663436082159622,156.7490746271086)
            (5.663436083872624,156.87661712244613)
            (5.663436085261082,156.97917400643783)
            (5.663436086549033,157.07363942960782)
            (5.663436087708516,157.15812122993864)
            (5.663436088793016,157.23664933710722)
            (5.66343608984128,157.31211639080604)
            (5.663436090895573,157.38758676534025)
            (5.663436092053072,157.46993901535848)
            (5.6634360936484995,157.5825651092704)
            (5.663436096038488,157.74933698699758)
            (5.66343609897091,157.95075725746915)
            (5.663436102369614,158.1797323321283)
            (5.663436106641655,158.4605220554795)
            (5.663436114712074,158.96885227374327)
            (5.6634361226638665,159.44053998439477)
            (5.663436127474728,159.71135338215518)
            (5.663436130399982,159.8705531136127)
            (5.6634361323216265,159.97287622366892)
            (5.663436133846765,160.0528146654918)
            (5.663436135092022,160.11723377219738)
            (5.663436136267771,160.17734535757396)
            (5.663436137364187,160.23277953161366)
            (5.663436138414097,160.2852950198597)
            (5.6634361394488275,160.33651771364808)
            (5.6634361405188995,160.3889328891427)
            (5.66343614174932,160.4484919161603)
            (5.663436143696611,160.54117969990602)
            (5.663436146301392,160.66212140751597)
            (5.663436149325277,160.79811639754226)
            (5.663436152738777,160.9458596937652)
            (5.663436156922131,161.1183859233097)
            (5.663436163769681,161.37988172831336)
            (5.6634361728609575,161.68603042395935)
            (5.66343617894224,161.86379227069074)
            (5.663436182731829,161.96337615776258)
            (5.663436185200296,162.0235987954035)
            (5.663436187130694,162.06814222775628)
            (5.663436188671927,162.1020751793282)
            (5.663436190115521,162.13253087572036)
            (5.663436191438489,162.15931273207542)
            (5.663436192679548,162.1834451807644)
            (5.663436193865382,162.2056181195151)
            (5.663436195019999,162.22637934915014)
            (5.663436196185573,162.24650657456317)
            (5.663436197445552,162.26731621458114)
            (5.66343619900923,162.2917539834463)
            (5.663436202632716,162.3425026841665)
            (5.663436206685752,162.3893568243703)
            (5.663436211127351,162.42844624285115)
            (5.663436216002964,162.4563551268456)
            (5.663436222698951,162.46857253962528)
            (5.663436232397904,162.43134057451715)
            (5.663436239520336,162.3614714207719)
            (5.66343624400722,162.2986035444584)
            (5.663436246886395,162.2505205815221)
            (5.663436249099845,162.20945295637992)
            (5.6634362508307055,162.1748327800708)
            (5.663436252441191,162.14062998131436)
            (5.663436253902768,162.10792630684483)
            (5.6634362552649335,162.0760067406532)
            (5.663436256557328,162.0444557460537)
            (5.663436257797026,162.01304216015436)
            (5.6634362590092815,161.9812384995571)
            (5.663436260238357,161.94789798873774)
            (5.66343626156354,161.91070062870764)
            (5.663436263166127,161.86395205893243)
            (5.663436265941836,161.77849748061882)
            (5.663436269564607,161.65828853936804)
            (5.663436273630403,161.51151740365648)
            (5.663436278004572,161.33943893031505)
            (5.663436282976,161.12585756600583)
            (5.6634362896310275,160.80957892652378)
            (5.663436303195235,160.05474190612094)
            (5.663436313713539,159.3651382303713)
            (5.663436320324053,158.88416302144392)
            (5.663436324519849,158.55974787268067)
            (5.6634363277279824,158.30181122075814)
            (5.663436330227839,158.09486260544753)
            (5.663436332551597,157.8977981770103)
            (5.663436334658426,157.71520635657055)
            (5.663436336618678,157.54193674970594)
            (5.663436338470529,157.3752938744188)
            (5.663436340228023,157.21451372840136)
            (5.663436341906303,157.0586092020893)
            (5.663436343528969,156.90569089053483)
            (5.66343634512804,156.7529215804833)
            (5.663436346746491,156.59621411048403)
            (5.663436348449046,156.42907904695483)
            (5.66343635035227,156.23940748765816)
            (5.663436352734409,155.9977602107437)
            (5.663436357054349,155.5480284541176)
            (5.663436362650197,154.94281154812467)
            (5.663436368791946,154.24877849946003)
            (5.663436375115439,153.50180550896582)
            (5.663436381738007,152.6848397758664)
            (5.66343638914928,151.72906333018818)
            (5.663436398287558,150.49073279989372)
            (5.663436410896109,148.67464744583094)
            (5.663436428532007,145.92913659474416)
            (5.663436444637198,143.21848718338296)
            (5.663436453686659,141.61354497679275)
            (5.663436458799238,140.68185762554938)
            (5.663436461933216,140.10215973666143)
            (5.663436464315339,139.65753727571206)
            (5.6634364661833265,139.306576792206)
            (5.663436467927219,138.97717865359775)
            (5.663436469534293,138.67203181606877)
            (5.663436471059617,138.3810100665195)
            (5.663436472526247,138.09990950657811)
            (5.66343647393886,137.82803269150762)
            (5.663436475306257,137.56387684510446)
            (5.663436476647336,137.30394022936653)
            (5.6634364779910955,137.04268199616303)
            (5.663436479380914,136.77164156841098)
            (5.663436480889996,136.47631132581026)
            (5.663436482671199,136.12611531156816)
            (5.66343648521895,135.62281732291711)
            (5.663436489382322,134.79487362795848)
            (5.6634364943939355,133.78884116433937)
            (5.66343649968004,132.71736713855677)
            (5.663436505174238,131.59446047357707)
            (5.66343651132982,130.32760333408834)
            (5.663436520001518,128.53024014522697)
            (5.663436531541205,126.12367872435134)
            (5.663436539135857,124.53677914683563)
            (5.663436543760023,123.57182044662235)
            (5.663436546676311,122.96447744877374)
            (5.663436548903584,122.50155136780563)
            (5.663436550640123,122.14131128362051)
            (5.6634365522556775,121.80680468382509)
            (5.663436553725255,121.50311808450908)
            (5.663436555098786,121.21985551243876)
            (5.663436556401546,120.95175922686518)
            (5.663436557640897,120.69728933557852)
            (5.663436558825344,120.454681176646)
            (5.663436559969996,120.22082989703726)
            (5.663436561096185,119.99137997177915)
            (5.66343656223277,119.76046997720688)
            (5.66343656342295,119.51935476462508)
            (5.663436564743339,119.25258211403663)
            (5.6634365663710575,118.92481127445488)
            (5.6634365691125925,118.37684627958411)
            (5.66343657281719,117.64319924513885)
            (5.663436576968368,116.83044093911512)
            (5.663436581293469,115.99601289073986)
            (5.663436585876663,115.12880787574038)
            (5.6634365912332045,114.14044436506802)
            (5.663436599509909,112.66970283461434)
            (5.6634366101586995,110.8884447209567)
            (5.663436617020451,109.81355164724494)
            (5.6634366212218925,109.18637406616506)
            (5.663436623910789,108.79824262313278)
            (5.6634366259900535,108.50564568396372)
            (5.663436627634266,108.27909799817513)
            (5.663436629170718,108.07137164113009)
            (5.6634366305769035,107.88467974463023)
            (5.663436631894874,107.71275347873762)
            (5.663436633145583,107.55241494749313)
            (5.663436634335441,107.40251244351514)
            (5.663436635472355,107.2617760094023)
            (5.663436636570014,107.12830446074854)
            (5.663436637647401,106.99967376116594)
            (5.663436638729725,106.87286513333413)
            (5.663436639853662,106.74370955699413)
            (5.663436641081303,106.60543461760153)
            (5.663436642544459,106.4443086153257)
            (5.663436644692384,106.21667132353288)
            (5.663436648047084,105.8808387526791)
            (5.663436652052815,105.50997986713595)
            (5.6634366562804646,105.15518929423696)
            (5.663436660690289,104.82881558914353)
            (5.663436665629094,104.52008681895828)
            (5.663436672318717,104.19867138018697)
            (5.663436682785842,103.91928091534626)
            (5.663436690532899,103.88803239864613)
            (5.663436695324688,103.94381191954741)
            (5.6634366983358655,104.00861251322353)
            (5.6634367006196715,104.07347529636527)
            (5.663436702381099,104.13287531203366)
            (5.663436704013302,104.19528941928516)
            (5.6634367054851555,104.25762931198942)
            (5.663436706849112,104.32056260685569)
            (5.663436708133157,104.38440438573986)
            (5.6634367093454765,104.44884913852643)
            (5.663436710493618,104.51370532332025)
            (5.663436711589999,104.5792028121353)
            (5.663436712650833,104.64598117839842)
            (5.6634367136959005,104.71510732383734)
            (5.663436714750803,104.78825585396423)
            (5.663436715853107,104.86820914394538)
            (5.663436717067606,104.96018913266595)
            (5.663436718536573,105.07669513074354)
            (5.663436720795704,105.26955522075933)
            (5.663436724102246,105.57859314473018)
            (5.663436727949508,105.97551386466242)
            (5.663436731977085,106.43372639655367)
            (5.663436736157959,106.9577809918438)
            (5.663436740791234,107.59770620785085)
            (5.663436746789755,108.51516367870157)
            (5.6634367596020345,110.77965177621078)
            (5.663436768495342,112.56842888732608)
            (5.663436773718445,113.69162282033514)
            (5.663436776861458,114.39190486153899)
            (5.663436778955033,114.8686079028721)
            (5.663436780646102,115.26005808578878)
            (5.663436782214172,115.62815943155309)
            (5.6634367836294075,115.96432560146322)
            (5.663436784956729,116.28289119594668)
            (5.663436786226153,116.59053962499001)
            (5.6634367874408165,116.88771572282644)
            (5.663436788603909,117.17493664365348)
            (5.663436789725988,117.45460643720689)
            (5.663436790823266,117.73065118695521)
            (5.663436791916997,118.00839230838508)
            (5.663436793036671,118.29537314791159)
            (5.66343679422863,118.60359705742873)
            (5.66343679557926,118.95567531895004)
            (5.66343679730375,119.40954968695351)
            (5.663436800775737,120.34262114966543)
            (5.6634368049959685,121.50431978909019)
            (5.663436809458278,122.76188708380728)
            (5.663436813898188,124.0435004751617)
            (5.663436818482797,125.39979579187526)
            (5.663436823752964,126.99683619889208)
            (5.663436831517373,129.4133692908449)
            (5.663436842501473,132.93653913680788)
            (5.663436850689708,135.62112198499403)
            (5.663436855952911,137.36583881180684)
            (5.663436859384846,138.5102776604265)
            (5.663436862045941,139.40139609957208)
            (5.663436864140929,140.10514448750837)
            (5.663436866093747,140.76285209275514)
            (5.66343686786607,141.36106642143503)
            (5.663436869510994,141.91735644913868)
            (5.663436871057434,142.44131903766436)
            (5.66343687251438,142.93589166455558)
            (5.663436873889949,143.4037505466701)
            (5.663436875196543,143.849058629724)
            (5.663436876449354,144.27696297226618)
            (5.663436877665417,144.69326945584442)
            (5.663436878864546,145.10475569484547)
            (5.663436880071754,145.5199844144287)
            (5.663436881322191,145.95098104337805)
            (5.663436882672344,146.41705626991958)
            (5.6634368842314995,146.95572896359766)
            (5.663436886292848,147.6698880525599)
            (5.663436891516647,149.48889553623937)
            (5.663436897069517,151.42150792567864)
            (5.663436902698925,153.37427772836415)
            (5.663436908051738,155.23322503775896)
            (5.663436913492631,157.1275857195902)
            (5.663436919848638,159.3375670302928)
            (5.6634369300953695,162.8773895194174)
            (5.663436943636805,167.4812118412023)
            (5.663436954560826,171.10698454351223)
            (5.663436961224611,173.2721841212603)
            (5.6634369655729975,174.66488659769038)
            (5.6634369689575355,175.73794985133006)
            (5.66343697164356,176.58273797527656)
            (5.663436974155168,177.36724737627256)
            (5.66343697645354,178.0805295617953)
            (5.6634369786062075,178.74464990699545)
            (5.66343698064752,179.370986919895)
            (5.663436982586695,179.96300794653277)
            (5.66343698443198,180.52379510790252)
            (5.6634369861967615,181.05789835972078)
            (5.663436987897517,181.57069666359686)
            (5.663436989552558,182.0680081940815)
            (5.66343699118276,182.55629689663286)
            (5.663436992813647,183.04326867744277)
            (5.663436994479118,183.53891724299666)
            (5.663436996228825,184.05758848352937)
            (5.663436998145427,184.62282932811652)
            (5.663437000394393,185.28166456071762)
            (5.663437003443101,186.17014395796716)
            (5.663437009955308,188.04327354416245)
            (5.663437017269239,190.08802381688392)
            (5.663437024512321,192.04197122203934)
            (5.663437031206957,193.79294174068315)
            (5.6634370374598975,195.38971070436722)
            (5.663437043561033,196.914856333598)
            (5.663437049812914,198.44060143929897)
            (5.663437056511195,200.02771197796727)
            (5.6634370639079155,201.71918014268135)
            (5.663437072086233,203.51347538121306)
            (5.663437080795209,205.3364200237731)
            (5.663437089462815,207.06153024491104)
            (5.6634370964083685,208.38039883536678)
            (5.663437101875197,209.37999218393298)
            (5.6634371061260715,210.13460381144202)
            (5.66343710948808,210.71803631073723)
            (5.663437112235015,211.18638138429472)
            (5.663437114815351,211.6199627792917)
            (5.663437117141595,212.00576096988885)
            (5.663437119264563,212.35385977074247)
            (5.663437121226231,212.6722329170464)
            (5.6634371230474345,212.9650992657225)
            (5.663437124744048,213.23569517674608)
            (5.663437126333816,213.48738564937622)
            (5.663437127835928,213.72360618938052)
            (5.663437129270059,213.94773421689098)
            (5.663437130656826,214.1631763004767)
            (5.663437132019496,214.3736392261394)
            (5.663437133386689,214.58353600743192)
            (5.663437134797921,214.79880665876325)
            (5.663437136316021,215.02875788799741)
            (5.663437138061703,215.2912561078992)
            (5.663437140356172,215.63407241360127)
            (5.66343714617975,216.47995334874514)
            (5.663437152375012,217.3293104831013)
            (5.6634371586880485,218.13827344586517)
            (5.663437164767936,218.88038192143685)
            (5.6634371711811315,219.63078831146356)
            (5.663437179628225,220.55676640800777)
            (5.663437192106387,221.77244377706182)
            (5.663437201112644,222.52986307340504)
            (5.66343720663776,222.94330312262878)
            (5.663437210081713,223.1812823775154)
            (5.66343721267842,223.350978944278)
            (5.663437214668081,223.47537869190916)
            (5.663437216321941,223.57503847714378)
            (5.663437217893061,223.666644359171)
            (5.66343721935769,223.74936553913324)
            (5.663437220740697,223.8251145221584)
            (5.6634372220580165,223.89520670796523)
            (5.663437223319237,223.96051230904504)
            (5.663437224537501,224.02200283811092)
            (5.663437225733487,224.0809255283182)
            (5.663437226937587,224.13884015411844)
            (5.663437228196955,224.19783258218618)
            (5.663437229597457,224.26127869607305)
            (5.6634372313477614,224.33727736448225)
            (5.663437234673164,224.47378700458603)
            (5.663437238776273,224.62538375680055)
            (5.6634372431222895,224.76461889752088)
            (5.663437247454102,224.88226148316375)
            (5.663437251897899,224.98215765359535)
            (5.66343725688766,225.06901359411373)
            (5.663437263569301,225.14207070109492)
            (5.663437277077513,225.12738772126121)
            (5.663437287186773,224.9649660907835)
            (5.663437293308176,224.8010320999414)
            (5.663437297070844,224.6762548046541)
            (5.663437299893847,224.57199535504841)
            (5.663437302051367,224.48632338323685)
            (5.663437303840322,224.41123242712047)
            (5.66343730553809,224.3367316485434)
            (5.663437307116398,224.2646051390927)
            (5.663437308601932,224.19415368857756)
            (5.663437310012722,224.12507016087267)
            (5.66343731136037,224.05722693819195)
            (5.663437312660565,223.9901748021675)
            (5.663437313937475,223.92289803234618)
            (5.663437315226621,223.85358471805293)
            (5.663437316584072,223.77898215480386)
            (5.663437318115865,223.69246537583285)
            (5.663437320102663,223.57668151498098)
            (5.663437325055829,223.2732425210151)
            (5.663437330315953,222.9241496740804)
            (5.6634373357082675,222.53699881981652)
            (5.663437340987806,222.1313663688661)
            (5.663437346722128,221.6611744940032)
            (5.663437354652203,220.95944080396237)
            (5.663437366280676,219.82203206275102)
            (5.663437374943543,218.8909582549224)
            (5.663437380376024,218.27137492000716)
            (5.663437383830023,217.86362410628857)
            (5.663437386466217,217.54554403685742)
            (5.663437388509052,217.2950323590091)
            (5.663437390403959,217.05956864416237)
            (5.663437392111968,216.84482816014915)
            (5.6634373936909945,216.64421509393273)
            (5.663437395173812,216.45410293886047)
            (5.663437396573964,216.27313932073875)
            (5.6634373979073125,216.09956620480085)
            (5.6634373991990925,215.93030731601417)
            (5.66343740048568,215.76068248195415)
            (5.663437401821811,215.5833666748494)
            (5.663437403307111,215.3847045726005)
            (5.663437405196014,215.12988634009716)
            (5.663437409780626,214.50230030376636)
            (5.663437414710173,213.81062035416426)
            (5.66343741979126,213.07923365909397)
            (5.663437424794912,212.34249804990998)
            (5.66343743023098,211.523995431746)
            (5.66343743749003,210.4010571424634)
            (5.663437450359798,208.32456677271986)
            (5.66343746047414,206.61572473522824)
            (5.66343746677907,205.51718337480972)
            (5.663437470737315,204.81518284598664)
            (5.663437473734684,204.27788750329532)
            (5.663437476039327,203.86149671871027)
            (5.663437477953113,203.51352056119777)
            (5.663437479769333,203.1815813298909)
            (5.663437481455751,202.87192414222034)
            (5.663437483042136,202.5793802093676)
            (5.663437484551441,202.30002185417513)
            (5.663437486002435,202.03059426848142)
            (5.663437487422982,201.76606016797726)
            (5.663437488858966,201.49789960473782)
            (5.663437490389845,201.21109016538836)
            (5.66343749218582,200.8732177518135)
            (5.663437494879079,200.36456038325477)
            (5.663437498754405,199.6279092092826)
            (5.6634375032523145,198.76523395580745)
            (5.663437508005632,197.8445540524928)
            (5.663437513049246,196.8582354347116)
            (5.663437518841485,195.7141292744508)
            (5.663437526791304,194.12379080647287)
            (5.6634375423095165,190.9490578837643)
            (5.663437554289169,188.43414264108134)
            (5.6634375617823105,186.8348882404547)
            (5.663437566573618,185.80344433331524)
            (5.663437570267288,185.00463119099692)
            (5.663437573164097,184.3759615482745)
            (5.66343757585998,183.7892002975977)
            (5.66343757829363,183.25817071169735)
            (5.663437580533103,182.76842631448812)
            (5.663437582619761,182.31132673992659)
            (5.663437584575272,181.88238616867457)
            (5.663437586425811,181.4760383298261)
            (5.663437588209328,181.08406373087848)
            (5.663437589978063,180.69501031232306)
            (5.663437591809111,180.29183244051785)
            (5.6634375938416435,179.84367324462198)
            (5.663437596431314,179.2721422928887)
            (5.6634376028547635,177.85183304428003)
            (5.663437609742133,176.32195333720756)
            (5.663437616965003,174.7101757930264)
            (5.663437624357192,173.0553708622135)
            (5.663437633189811,171.0717039306268)
            (5.663437651886337,166.8482766483568)
            (5.663437668173098,163.1456363102559)
            (5.6634376773916415,161.04270204210107)
            (5.663437682868432,159.79235991302798)
            (5.663437686487976,158.96611923809488)
            (5.663437689407721,158.29982588082598)
            (5.663437692114141,157.6823871634821)
            (5.6634376945590414,157.12479313921247)
            (5.663437696851976,156.60209918631438)
            (5.6634376990467326,156.10210433473335)
            (5.663437701164787,155.61992194657026)
            (5.663437703245785,155.14652447160978)
            (5.663437705370113,154.66361693049654)
            (5.663437707693355,154.1357962040435)
            (5.6634377106144065,153.4728013810397)
            (5.663437717810284,151.84305157526975)
            (5.663437725376237,150.13312447155718)
            (5.663437733114383,148.38821960775093)
            (5.663437740706022,146.68164598007132)
            (5.663437748930129,144.83910872510648)
            (5.66343775943355,142.49551799947514)
            (5.663437778338148,138.3045917755501)
            (5.663437808744594,131.64943630696015)
            (5.66343784751122,123.35682303902675)
            (5.6634378748472605,117.66077798301052)
            (5.663437885845641,115.40793117322346)
            (5.6634378915643255,114.24522015135182)
            (5.663437894848124,113.57990160516775)
            (5.6634378972880635,113.08775266515971)
            (5.663437899185419,112.70659213561426)
            (5.663437900956168,112.35199307475276)
            (5.6634379026108785,112.02145970557976)
            (5.663437904234727,111.69767358886332)
            (5.6634379059143125,111.36371591673202)
            (5.663437907864926,110.97694533900555)
            (5.66343791190898,110.1766488486003)
            (5.663437916378864,109.29433167768214)
            (5.663437921118719,108.36351628525439)
            (5.663437926104417,107.39104868866681)
            (5.663437931980698,106.25223900862952)
            (5.663437940457775,104.62198561610218)
            (5.663437963234585,100.3225960780555)
            (5.6634379798984655,97.25171533603228)
            (5.663437989982072,95.42408278194748)
            (5.663437996327855,94.28592149086218)
            (5.663438001189968,93.42045009674086)
            (5.6634380049595725,92.75343933709074)
            (5.663438008061421,92.20708246263746)
            (5.6634380109888625,91.69375344277923)
            (5.663438013664413,91.22658389107893)
            (5.663438016153419,90.79350800446142)
            (5.663438018538742,90.37988660633673)
            (5.663438020940691,89.96483574514134)
            (5.6634380236182595,89.50397738118536)
            (5.663438027557697,88.8290811501867)
            (5.663438033040502,87.89507021170708)
            (5.663438039619219,86.78357168431637)
            (5.663438047371095,85.48869436726862)
            (5.663438057942736,83.74808968678224)
            (5.663438076023673,80.83594191860797)
            (5.663438088262843,78.91050933745913)
            (5.663438095474831,77.79303756945437)
            (5.66343809996383,77.10387382298028)
            (5.66343810339111,76.58118955300822)
            (5.663438106066577,76.1752488418565)
            (5.663438108555154,75.79928798854486)
            (5.663438110818186,75.45876758524813)
            (5.663438112956438,75.1380686127432)
            (5.663438115099285,74.8177803345811)
            (5.663438117538218,74.45469132628197)
            (5.663438122501245,73.71977685701893)
            (5.663438128122683,72.89347175225414)
            (5.663438134497482,71.96638663996623)
            (5.663438142341295,70.83990068512409)
            (5.663438158104302,68.62070876354335)
            (5.6634381729600145,66.58376140985762)
            (5.6634381815881785,65.42416688499571)
            (5.663438186787814,64.73354195709636)
            (5.6634381902434905,64.27811281054491)
            (5.66343819302577,63.91370121586966)
            (5.663438195600817,63.57828385726838)
            (5.663438197918914,63.27765854464959)
            (5.663438200114406,62.99390831628599)
            (5.663438202363157,62.70446490815043)
            (5.66343820516224,62.34588966831779)
            (5.663438209420052,61.80315043205038)
            (5.6634382146537074,61.141333808791984)
            (5.663438220975909,60.35096186639965)
            (5.663438229924736,59.2477728564589)
            (5.663438246469725,57.254977142594846)
            (5.66343825879456,55.80934383212359)
            (5.663438266413865,54.93185004315145)
            (5.663438271271306,54.37885042260966)
            (5.663438274999454,53.95796834467563)
            (5.663438277900433,53.63256931077873)
            (5.663438280592016,53.33228219733887)
            (5.663438283030111,53.061610886889696)
            (5.663438285363713,52.80356703064782)
            (5.663438287874457,52.52723946301649)
            (5.663438292006105,52.07504164052171)
            (5.663438297086814,51.52315880294882)
            (5.663438303179491,50.86880315284361)
            (5.663438311578355,49.97953903762891)
            (5.66343832861072,48.21924007808316)
            (5.663438341031613,46.971395475730816)
            (5.663438348614957,46.22402069397137)
            (5.663438353401945,45.757873294937525)
            (5.663438357063169,45.40444260591791)
            (5.663438359915015,45.13096024268159)
            (5.663438362563913,44.8783307784913)
            (5.663438364992735,44.647840616129585)
            (5.663438367414583,44.418972874467066)
            (5.6634383704456965,44.134106938144164)
            (5.663438374670116,43.739288015773596)
            (5.663438379931865,43.25202417519068)
            (5.663438386883473,42.61672483132576)
            (5.6634384006578316,41.382937789708485)
            (5.663438415800861,40.0651843383406)
            (5.663438425386015,39.251178822652896)
            (5.663438431308892,38.75583258675577)
            (5.6634384352375635,38.430548017815546)
            (5.663438438370743,38.17309130174195)
            (5.66343844096557,37.96115206273862)
            (5.663438443430336,37.76083923508351)
            (5.663438445886199,37.56218634300165)
            (5.663438449027498,37.30950189444981)
            (5.663438453186648,36.97683846954514)
            (5.663438458396724,36.56404134508736)
            (5.663438465778445,35.98726457982959)
            (5.663438483799716,34.61452370842102)
            (5.663438496992281,33.64097021890528)
            (5.663438505022391,33.0609864679116)
            (5.663438510068771,32.701394171776)
            (5.663438513922134,32.429443505394154)
            (5.663438516934834,32.218366834085785)
            (5.663438519738967,32.023075984100295)
            (5.6634385223847,31.839803785770858)
            (5.663438525370631,31.63411882963959)
            (5.663438529898057,31.324115649382566)
            (5.663438535564439,30.940048797381706)
            (5.66343854359528,30.404078773131687)
            (5.663438559284565,29.381522533413392)
            (5.663438573437549,28.487496893916376)
            (5.663438581660311,27.979815486029064)
            (5.663438586688768,27.673582230297807)
            (5.66343859046673,27.44583580916616)
            (5.663438593406494,27.269939764147193)
            (5.663438596145053,27.107053833154765)
            (5.6634385988272715,26.948370701972305)
            (5.663438602652123,26.723526124400607)
            (5.663438607269447,26.453869604684435)
            (5.663438613222233,26.110576215162332)
            (5.663438625198037,25.432579429096048)
            (5.663438640730829,24.578478613925512)
            (5.6634386514659605,24.004253927915038)
            (5.663438658364222,23.64210726290914)
            (5.663438663014194,23.401023542613007)
            (5.66343866673962,23.209661418291617)
            (5.663438670175806,23.034542421912402)
            (5.663438673333448,22.874668887300086)
            (5.66343867684171,22.698221876263805)
            (5.663438681806659,22.450272384013665)
            (5.663438688193497,22.13513700660837)
            (5.663438698942242,21.614811504786182)
            (5.66343871390105,20.909942283854082)
            (5.663438724880299,20.406489609007462)
            (5.663438731931685,20.08934974979283)
            (5.663438736626577,19.880903794555376)
            (5.663438740378592,19.715943886489736)
            (5.66343874384005,19.564997562800272)
            (5.663438747108826,19.423385206294455)
            (5.663438751464063,19.236174702795836)
            (5.66343875672367,19.011826918179683)
            (5.663438763788077,18.71496122835436)
            (5.663438779161725,18.08415805681934)
            (5.663438793755055,17.504189179510607)
            (5.663438802790509,17.154029234736125)
            (5.663438808547863,16.93451200602794)
            (5.663438812990949,16.76711587102869)
            (5.6634388170311984,16.616352623455985)
            (5.663438820673462,16.481496808100893)
            (5.663438824829703,16.328843008667913)
            (5.663438830071149,16.13784091317991)
            (5.663438837012554,15.888400969225891)
            (5.663438855341077,15.2479667028114)
            (5.663438868501471,14.802624003934355)
            (5.663438876944742,14.523671874638156)
            (5.663438882600927,14.339870166598512)
            (5.663438887146348,14.19393031371536)
            (5.663438891347171,14.060375900426045)
            (5.66343889538544,13.933054214264475)
            (5.663438902060241,13.724837296692515)
            (5.663438909884046,13.484017615931906)
            (5.663438928160526,12.938592621071253)
            (5.663438940696988,12.575067024684074)
            (5.663438948506069,12.353683186486164)
            (5.663438953721878,12.208306064630026)
            (5.6634389580622475,12.088884526439086)
            (5.663438962147717,11.97756884148614)
            (5.663438966759489,11.853053716535829)
            (5.663438972427933,11.701460698464393)
            (5.663438980178117,11.497268178846092)
            (5.663438993187053,11.162246848499477)
            (5.663439008433188,10.781619476881277)
            (5.6634390181397904,10.5457798849642)
            (5.663439024439523,10.395428849661144)
            (5.663439029443572,10.277573383871125)
            (5.663439034058666,10.17003672677933)
            (5.663439038756243,10.061621157814937)
            (5.663439045103581,9.916690590741398)
            (5.6634390536459716,9.724746360474628)
            (5.663439067091082,9.43007509904345)
            (5.66343908078677,9.138571849936824)
            (5.6634390899737435,8.947912245932047)
            (5.6634390962143355,8.820675697100755)
            (5.6634391014425525,8.715530271273712)
            (5.663439106379324,8.617356616972964)
            (5.663439112394488,8.499132919514226)
            (5.663439119688845,8.357609779041232)
            (5.663439132217932,8.120020006907088)
            (5.663439147256175,7.843376122397737)
            (5.6634391578464465,7.653847868720463)
            (5.6634391650983105,7.526719777811259)
            (5.663439171069361,7.423688905004001)
            (5.663439176654242,7.328563308418792)
            (5.663439182877653,7.223905439762166)
            (5.663439190761364,7.093182570519867)
            (5.6634392045930015,6.869452555895953)
            (5.663439220474506,6.6209576178515634)
            (5.663439230556385,6.467504277912712)
            (5.663439237348197,6.366174345499587)
            (5.663439243755325,6.272111496091646)
            (5.6634392496774755,6.186333403136868)
            (5.663439260689737,6.029487284826737)
            (5.663439273627963,5.849939719341108)
            (5.663439288069293,5.656099517191231)
            (5.663439297745676,5.529433837849974)
            (5.663439305401608,5.431265357595786)
            (5.663439312428417,5.342754592461237)
            (5.663439319364819,5.256727066061179)
            (5.663439330765186,5.117959522244246)
            (5.6634393526623334,4.861490584012956)
            (5.663439364700073,4.725658999370552)
            (5.663439371946151,4.645658480951733)
            (5.663439378678575,4.57266443221223)
            (5.663439384924505,4.505912135207265)
            (5.663439392155159,4.429698502483097)
            (5.663439401958182,4.328347707259334)
            (5.663439414136293,4.205571716160552)
            (5.663439428027016,4.069649357104314)
            (5.663439439852231,3.957409724668261)
            (5.663439449452547,3.8685085555811978)
            (5.663439458429121,3.7871318946401975)
            (5.663439467482596,3.7067189221065524)
            (5.663439481836648,3.5825016368983693)
            (5.6634395007161356,3.4252576547860283)
            (5.663439511771096,3.336312267147902)
            (5.663439520195239,3.270044609022529)
            (5.663439527912078,3.2104630360056987)
            (5.6634395377034386,3.1363481860428943)
            (5.663439549695462,3.0476821964750567)
            (5.66343956475773,2.939890463438632)
            (5.663439577813872,2.8494162405586074)
            (5.663439588560244,2.777004778253518)
            (5.663439598683189,2.7104409715116047)
            (5.663439609340674,2.6420210124621164)
            (5.663439627169412,2.531212807798989)
            (5.663439643126376,2.435876083971897)
            (5.663439653683203,2.3747305219787846)
            (5.663439663680634,2.31820364784315)
            (5.6634396735267885,2.263791282545497)
            (5.663439687476564,2.1886925440976457)
            (5.663439705943264,2.09307029025064)
            (5.663439718264743,2.0315318868684904)
            (5.6634397298932075,1.9750920812351698)
            (5.663439740728693,1.9238700192381366)
            (5.663439761264552,1.8301302771271506)
            (5.6634397773287946,1.7599344822917276)
            (5.6634397899543725,1.706655070737109)
            (5.663439801553287,1.6590919292269353)
            (5.663439813772737,1.6103676099920405)
            (5.663439831784714,1.5409639109182645)
            (5.663439847910671,1.4813441431729182)
            (5.663439861283885,1.4336157394743627)
            (5.6634398739600025,1.3897638140475503)
            (5.663439888729165,1.340299889697882)
            (5.663439910068277,1.2718178338877135)
            (5.66343992584613,1.2233922777172528)
            (5.663439940102331,1.1811865698489148)
            (5.663439953623202,1.1424618955808965)
            (5.6634399783115095,1.0748201385648515)
            (5.663439993517673,1.0351147677345787)
            (5.66344000795958,0.9987593557645992)
            (5.66344002239087,0.9636656995387112)
            (5.663440045809815,0.9091692429155036)
            (5.663440063488508,0.870052477601419)
            (5.663440079718981,0.8356098764485057)
            (5.663440095539403,0.803318114595568)
            (5.66344011939512,0.7568558765295238)
            (5.663440137930739,0.7225899481200321)
            (5.663440155100278,0.6922129023915575)
            (5.663440172925519,0.6619926865831589)
            (5.663440196931493,0.6232785257195856)
            (5.663440216325279,0.5936409625936814)
            (5.663440234615891,0.5669560410605127)
            (5.663440255600417,0.5377767307746073)
            (5.663440281595321,0.503646218851022)
            (5.663440302172886,0.47814559029388354)
            (5.663440321791143,0.4550101548729967)
            (5.663440345560116,0.4284325214333532)
            (5.663440371916688,0.40073490986030796)
            (5.663440396274844,0.3767034086852255)
            (5.663440419281744,0.3553006425786014)
            (5.663440445021322,0.33275441601542605)
            (5.663440471631277,0.31092146216262145)
            (5.663440497651259,0.2909310173897892)
            (5.663440524284829,0.27177003282370565)
            (5.663440552262794,0.25297068019744706)
            (5.663440580719719,0.23515672515780114)
            (5.663440609687197,0.21828467811180266)
            (5.663440639603852,0.202103337454008)
            (5.663440670325234,0.18670953328794096)
            (5.663440701816269,0.1721221358278883)
            (5.663440734231964,0.15827230919954988)
            (5.66344076756952,0.14516746712495113)
            (5.663440801858619,0.13279769001378372)
            (5.663440837173702,0.12113736755319661)
            (5.663440873546773,0.11017654517628053)
            (5.663440911032232,0.09989742079929465)
            (5.663440949686644,0.09028193508104311)
            (5.663440989561703,0.08131314889714394)
            (5.663441030718121,0.07297168264635724)
            (5.663441073214315,0.06523837544943968)
            (5.663441117111416,0.05809300517150473)
            (5.663441162469909,0.05151479082838679)
            (5.663441209347494,0.04548243799147002)
            (5.663441257795923,0.03997417997848363)
            (5.66344130785438,0.03496801454515671)
            (5.663441359540803,0.030441796767087376)
            (5.663441412837753,0.026373426826536952)
            (5.663441467673479,0.02274089390088567)
            (5.66344152389722,0.01952219959649163)
            (5.6634415812527,0.016694983027862265)
            (5.6634416393566775,0.014235841547023622)
            (5.663441697692913,0.012119477250941733)
            (5.663441755625503,0.010318154142830039)
            (5.663441812419514,0.008802069738747038)
            (5.6634418672372195,0.0075409795526600425)
            (5.663441919066728,0.006506925101993416)
            (5.66344195945368,0.005794814576054544)
            (5.663441998056533,0.005182581213423216)
            (5.663442032851842,0.004682480343778597)
            (5.663442075159477,0.0041341372184012645)
            (5.663442128817277,0.0035226769752661298)
            (5.663442189090107,0.002933439784557588)
            (5.663442255912604,0.0023830802359604978)
            (5.66344232686956,0.0018980154691510456)
            (5.663442403967281,0.0014669984619971133)
            (5.663442485655294,0.0010992049003998687)
            (5.663442574180727,0.0007840704178669805)
            (5.66344266842913,0.000524362477181299)
            (5.663442770446353,0.0003146812118021705)
            (5.663442879837297,0.0001631415784413812)
            (5.663442998575102,0.0001146922811700389)
            (5.66344312713998,0.00017092219107527821)
            (5.663443267711537,0.00023821878172319697)
            (5.663443421856552,0.0002918160379877025)
            (5.663443592480886,0.0003309182742922744)
            (5.663443782757528,0.0003577087375609428)
            (5.66344399733073,0.0003750421116306135)
            (5.663444242284624,0.00038548681117366534)
            (5.663444526285626,0.000391243997326947)
            (5.663444861856022,0.00039404938838553916)
            (5.663445267853809,0.00039517889113395806)
            (5.663445774167055,0.0003954879739931855)
            (5.663446430952175,0.0003954754113269948)
            (5.663447328568379,0.0003953774668892246)
            (5.663448644662406,0.0003952765679275791)
            (5.6634507676170625,0.00039520196307286573)
            (5.663454696551307,0.00039516894570706317)
            (5.66346413959794,0.00039516629082224396)
            (5.6634917919493315,0.00039518412417376814)
            (5.6635845267469005,0.0003952426592492627)
            (5.663843625308091,0.00039541492640170423)
            (5.664672995653189,0.00039598389810711817)
            (5.668251108996216,0.0003985189410441425)
            (5.680882599658642,0.00040775751986594144)
            (5.689428944608905,0.00041419164859668467)
            (5.6974054640617835,0.00042016957842535023)
            (5.707694232232021,0.00042482220698323084)
            (5.71529492775613,0.00041170586187740024)
            (5.72243910696069,0.00035573392073791224)
            (5.73191384424808,0.00018411199925392403)
            (5.738427743593059,9.099182209812885e-5)
            (5.744733118623425,8.068242372334505e-5)
            (5.751969630193495,7.289005697668753e-5)
            (5.758789357841626,6.61200638208317e-5)
            (5.765318097349777,6.544727889076927e-5)
            (5.774081347635054,6.53866844984609e-5)
            (5.781484249225597,6.616314318883894e-5)
            (5.788653092311161,6.706980872467805e-5)
            (5.796885265026735,6.818059351186085e-5)
            (5.804154796433012,6.924429157769775e-5)
            (5.811256294835019,7.03228361950071e-5)
            (5.819865241407985,7.167392658217511e-5)
            (5.826903192270767,7.281387825891818e-5)
            (5.833759069633662,7.395521424547893e-5)
            (5.8417142467167995,7.531830931354189e-5)
            (5.848727277132161,7.65559176935473e-5)
            (5.855576270212862,7.77982655848658e-5)
            (5.863061705427075,7.919568131805772e-5)
            (5.8707028203633165,8.066661877363975e-5)
            (5.877655342465604,8.204574310509035e-5)
            (5.884625253647628,8.346892513672628e-5)
            (5.8917923566625285,8.49765679833365e-5)
            (5.898728216077378,8.648006046906962e-5)
            (5.90552995220619,8.799880696406868e-5)
            (5.912391080156304,8.957718687193763e-5)
            (5.919176950020092,9.118603761336658e-5)
            (5.925837578842018,9.281340750970498e-5)
            (5.932469642016089,9.448330788639252e-5)
            (5.939060169683009,9.619381461512581e-5)
            (5.945561817026947,9.793330789656472e-5)
            (5.952001965039751,9.970954444355159e-5)
            (5.958396127491249,0.00010152777089473701)
            (5.964723195384448,0.00010338289869076412)
            (5.970983697975613,0.00010527573508855475)
            (5.977189763901324,0.00010721077900054553)
            (5.983336707440039,0.00010918751934790733)
            (5.98942016152322,0.00011120538174966575)
            (5.995445060564691,0.0001132668505061025)
            (6.001412445682436,0.00011537323365321755)
            (6.007319676123466,0.00011752453714473072)
            (6.013167763918016,0.00011972205090769352)
            (6.018958372210047,0.00012196737796998897)
            (6.024690847234704,0.00012426127242949194)
            (6.03036506837878,0.00012660469033048982)
            (6.035982030451761,0.0001289990741208501)
            (6.041542003616375,0.0001314456065687928)
            (6.047044901581888,0.0001339453320637544)
            (6.052491190297605,0.00013649956328026422)
            (6.057881338348926,0.0001391096520887849)
            (6.06321550173907,0.00014177683097756045)
            (6.068493954404484,0.00014450241439427193)
            (6.0737171121784295,0.00014728782154642127)
            (6.078885275905472,0.0001501344455778383)
            (6.083998710303228,0.0001530436897513073)
            (6.089057764215259,0.00015601703631150008)
            (6.094062782144415,0.000159056000452357)
            (6.099014066477741,0.00016216210658747705)
            (6.103911940592316,0.00016533692623806688)
            (6.108756750200997,0.0001685820817317167)
            (6.113548825350815,0.00017189922263527747)
            (6.118288492900904,0.00017529003378866627)
            (6.122976094479269,0.0001787562490990155)
            (6.127611972479626,0.0001822996431892136)
            (6.132196465218315,0.00018592202839946847)
            (6.136729915719948,0.0001896252623345023)
            (6.14121267209015,0.00019341124961924175)
            (6.1456450820532424,0.00019728193861457655)
            (6.150027494102267,0.0002012393232994041)
            (6.15436026085271,0.00020528544746535729)
            (6.158643737154002,0.0002094224044402267)
            (6.16287827774611,0.00021365233605036548)
            (6.167064240526391,0.0002179774370415244)
            (6.17120198475052,0.00022239995471612243)
            (6.175291871739988,0.0002269221910624454)
            (6.179334263956453,0.00023154650319563531)
            (6.183329525955125,0.00023627530590167924)
            (6.187278023468989,0.00024111107214099423)
            (6.19118012356256,0.0002460563347664909)
            (6.195036194772125,0.0002511136883220212)
            (6.1988466072328,0.00025628579092673424)
            (6.202611732053651,0.00026157536519416853)
            (6.206331941454937,0.00026698520017183106)
            (6.210007608892588,0.00027251815337329016)
            (6.213639108695055,0.0002781771521554249)
            (6.217226815951617,0.0002839651954733926)
            (6.220771106866564,0.00028988535647011453)
            (6.224272358400063,0.0002959407840220611)
            (6.227730947925618,0.00030213470428183984)
            (6.2311472533507155,0.0003084704230573849)
            (6.2345216534465715,0.0003149513287384809)
            (6.2378545272809385,0.0003215808936460922)
            (6.24114625411136,0.00032836267622110907)
            (6.24439721328076,0.0003353003232757286)
            (6.247607784535326,0.0003423975732543992)
            (6.250778347696397,0.0003496582582545149)
            (6.253909282552913,0.0003570863065476071)
            (6.2570009685542125,0.00036468574467147716)
            (6.260053785316667,0.0003724607015955418)
            (6.2630681117149365,0.00038041540949271626)
            (6.266044326777719,0.00038855420916147486)
            (6.268982808602261,0.0003968815503948984)
            (6.271883935040508,0.00040540199714099255)
            (6.2747480830278715,0.0004141202290308951)
            (6.2775756290601095,0.0004230410463153829)
            (6.280366948724301,0.0004321693721325814)
            (6.2831224167966155,0.000441510256574853)
            (6.2858424071530195,0.0004510688803261578)
            (6.288527292331526,0.00046085055711997657)
            (6.291177443985972,0.0004708607394560391)
            (6.29379323279511,0.0004811050226975845)
            (6.29637502786817,0.0004915891472198136)
            (6.298923196852408,0.0005023190032432494)
            (6.3,0.0005069721867221149)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={5650ab7e-5b64-4150-9ca7-2b2f600e9083}, draw opacity={1.0}, line width={1}, dashed, forget plot]
        coordinates {
            (6.892473632686486e-8,6.377009691028059e-6)
            (1.3430261850549544e-7,2.1218981288893088e-5)
            (1.9339831028285737e-7,8.159030043964713e-6)
            (2.619093053416459e-7,3.390162795262947e-5)
            (3.263274299097101e-7,1.5484113693913435e-5)
            (4.0176742176624797e-7,4.6464688855133486e-5)
            (4.743262483316415e-7,1.7732189646731156e-5)
            (5.713483265222735e-7,6.555388134809134e-5)
            (6.598933557364507e-7,2.686101716894763e-5)
            (7.693281679225159e-7,7.498134706649327e-5)
            (8.697453813190353e-7,3.7335433644598556e-5)
            (9.895048451078111e-7,7.588455002009675e-5)
            (1.1044884050516025e-6,4.180070502603074e-5)
            (1.2654317078116807e-6,9.112949590758866e-5)
            (1.4116512145086761e-6,4.944045139109566e-5)
            (1.599037271059006e-6,8.790079920657898e-5)
            (1.7773175678951328e-6,5.4698204588595045e-5)
            (2.0413961511741696e-6,9.859998284805553e-5)
            (2.2816775412794826e-6,6.334177082441057e-5)
            (2.571610137861434e-6,7.39743956226807e-5)
            (2.9041763133402553e-6,6.668331020709821e-5)
            (3.306930113856057e-6,6.772356197280191e-5)
            (3.822644669462802e-6,6.664928802215461e-5)
            (4.479786129489688e-6,6.594738258575942e-5)
            (5.378156288427022e-6,6.530445931821666e-5)
            (6.72799201208735e-6,6.503670154969202e-5)
            (8.848395409038747e-6,6.472040339875044e-5)
            (1.272203491517857e-5,6.45700851272697e-5)
            (2.4355779025822068e-5,6.442528844468585e-5)
            (5.834301754365145e-5,6.440867873774543e-5)
            (0.0001775025453571351,6.44100054879499e-5)
            (0.0005613105643913698,6.442352582051e-5)
            (0.001774295457215342,6.446697912254876e-5)
            (0.007459550101583529,6.467208002392112e-5)
            (0.018610344190590798,6.50805946194315e-5)
            (0.026992956828231347,6.539326926310648e-5)
            (0.03491037782613652,6.569312296011431e-5)
            (0.043883096465478305,6.603839214932119e-5)
            (0.05158957669563404,6.633968128473328e-5)
            (0.05908883620946107,6.66371924098958e-5)
            (0.06775976973034313,6.698664076957757e-5)
            (0.07600970916907046,6.732470220455509e-5)
            (0.08371041934203287,6.764530515895741e-5)
            (0.09189370917474454,6.799148790914521e-5)
            (0.09985680589302615,6.833393489153655e-5)
            (0.10757347227758944,6.867118268125351e-5)
            (0.11628634173371272,6.905853941109698e-5)
            (0.12422386929866744,6.941766975816983e-5)
            (0.13171209866976316,6.976209070523345e-5)
            (0.13968110668756398,7.013478829194854e-5)
            (0.14749840557039456,7.05067443022589e-5)
            (0.15498739234891898,7.086915401909562e-5)
            (0.1625773059396874,7.124269021475421e-5)
            (0.17016440889203638,7.162255226071917e-5)
            (0.17756815626511305,7.199964875779212e-5)
            (0.1849247745887789,7.238080566206824e-5)
            (0.1922723309796396,7.276811131185263e-5)
            (0.19952114011399885,7.315688575885418e-5)
            (0.2066897795270206,7.354807406046302e-5)
            (0.2138197925247617,7.394397464736591e-5)
            (0.22088338744969568,7.434309521429132e-5)
            (0.22787035333749248,7.474485346909942e-5)
            (0.23480084775768895,7.515041668919943e-5)
            (0.2416722955337926,7.555966827885353e-5)
            (0.2484752244386592,7.597205871271691e-5)
            (0.25521558790909765,7.638795679378659e-5)
            (0.2618965930416733,7.680758205790724e-5)
            (0.2685141075267444,7.723069411195202e-5)
            (0.27506860573734787,7.765733514017335e-5)
            (0.28156269843387066,7.808769104584578e-5)
            (0.2879955556916227,7.852172477036954e-5)
            (0.2943665942534222,7.895941114600244e-5)
            (0.30067704560580644,7.940084884743824e-5)
            (0.3069272632906106,7.98460783289782e-5)
            (0.31311695093597663,8.029509296058343e-5)
            (0.31924657051985983,8.074793964131248e-5)
            (0.32531664645378644,8.120467100242642e-5)
            (0.3313272576982268,8.166530660098775e-5)
            (0.33727862968248945,8.212987640375405e-5)
            (0.3431711851259024,8.259842586170232e-5)
            (0.3490051904630821,8.307098844737753e-5)
            (0.35478086731393077,8.354759376514514e-5)
            (0.36049854730247044,8.402828031098914e-5)
            (0.3661585493392634,8.45130857004277e-5)
            (0.3717611393796322,8.50020430128556e-5)
            (0.3773066154938053,8.54951879737517e-5)
            (0.38279529870104884,8.599255835893999e-5)
            (0.38822748791102746,8.649418997343256e-5)
            (0.3936034809454461,8.700011843805983e-5)
            (0.39892359414948525,8.751038105577703e-5)
            (0.4041881423357921,8.802501498063561e-5)
            (0.40939743511786203,8.854405681660886e-5)
            (0.41455178897713746,8.906754378509472e-5)
            (0.41965152566465813,8.959551360373506e-5)
            (0.42469696604897333,9.012800386398536e-5)
            (0.42968843278872204,9.066505229334445e-5)
            (0.4346262531860087,9.12066970701808e-5)
            (0.43951075580224364,9.175297647169393e-5)
            (0.44434227104841045,9.230392893698837e-5)
            (0.4491211320537143,9.285959317097686e-5)
            (0.4538476751734443,9.342000821782046e-5)
            (0.4585222377081447,9.39852132024045e-5)
            (0.4631451596793233,9.455524754570338e-5)
            (0.46771678310875275,9.513015088956955e-5)
            (0.4722374525168584,9.570996317017075e-5)
            (0.4767075142178806,9.62947245413066e-5)
            (0.48112731651774215,9.688447540988277e-5)
            (0.4854972101826272,9.74792565129512e-5)
            (0.48981754746181744,9.807910880122185e-5)
            (0.494088682838584,9.868407355518502e-5)
            (0.49831097262822616,9.929419234716797e-5)
            (0.5024847748670142,9.990950704158596e-5)
            (0.5066104492026433,0.00010053005979514064)
            (0.5106883573200972,0.0001011558931397407)
            (0.5147188620187831,0.00010178704986188935)
            (0.5187023281631787,0.00010242357316895845)
            (0.5226391220274927,0.00010306550661120882)
            (0.5265296109276494,0.00010371289404152331)
            (0.5303741641282139,0.00010436577978827877)
            (0.5341731517021591,0.0001050242084908047)
            (0.5379269451720577,0.00010568822523148354)
            (0.5416359168952326,0.00010635787545472552)
            (0.5453004404395492,0.00010703320505920883)
            (0.5489208906952482,0.00010771426045073602)
            (0.5524976430387106,0.00010840108841658859)
            (0.5560310736973358,0.0001090937362205407)
            (0.5595215596313878,0.00010979225161136867)
            (0.5629694784181931,0.00011049668283164026)
            (0.5663752083614826,0.00011120707867370252)
            (0.5697391281492713,0.00011192348844423134)
            (0.573061617179908,0.00011264596206940972)
            (0.5763430545757259,0.00011337454991750674)
            (0.5795838197366365,0.00011410930294972279)
            (0.5827842924372705,0.00011485027278240777)
            (0.5859448525001877,0.00011559751165406772)
            (0.5890658796889634,0.00011635107243957148)
            (0.5921477534022725,0.00011711100861458743)
            (0.5951908531792144,0.00011787737441990483)
            (0.5981955579902566,0.00011865022472931865)
            (0.6011622463445115,0.00011942961511454486)
            (0.6040912963869131,0.00012021560191379486)
            (0.6069830859856499,0.00012100824230421474)
            (0.6098379920635655,0.00012180759416702574)
            (0.6126563907054303,0.0001226137161564453)
            (0.6154386572555365,0.00012342666777247316)
            (0.61818516604685,0.0001242465093293939)
            (0.6208962908533092,0.00012507330214010882)
            (0.6235724042604018,0.00012590710838101328)
            (0.6262138775908397,0.00012674799111404977)
            (0.6288210808325183,0.00012759601430943312)
            (0.631394382736943,0.00012845124292565973)
            (0.6339341509089095,0.00012931374299388144)
            (0.6364407512324215,0.00013018358147698174)
            (0.6389145483016164,0.00013106082646640053)
            (0.6413559051834844,0.00013194554715703955)
            (0.6437651831936831,0.0001328378138195639)
            (0.6461427416850595,0.00013373769776990719)
            (0.6484889384618239,0.00013464527157578963)
            (0.6508041295598685,0.00013556060903374497)
            (0.6530886691888756,0.0001364837852045977)
            (0.6553429093819984,0.00013741487632703262)
            (0.6575672001033603,0.0001383539599105719)
            (0.6597618893475427,0.00013930111483354815)
            (0.661927322948373,0.000140256421320143)
            (0.6640638445388453,0.00014121996097830254)
            (0.6661717955128469,0.00014219181683892965)
            (0.6682515151245505,0.00014317207346113377)
            (0.6703033400441679,0.00014416081678178425)
            (0.6723276046039828,0.00014515813428325278)
            (0.6743246407668558,0.00014616411503796053)
            (0.6762947780963795,0.0001471788497545191)
            (0.6782383436016689,0.0001482024307577518)
            (0.6801556615923207,0.00014923495196590776)
            (0.6820470537903286,0.00015027650900245016)
            (0.6839128395566239,0.00015132719938325623)
            (0.6857533353809308,0.00015238712229452192)
            (0.68756885511759,0.00015345637877791198)
            (0.6893597097381045,0.00015453507164142253)
            (0.6911262076778111,0.0001556233057220832)
            (0.6928686544767813,0.0001567211877293663)
            (0.6945873530067292,0.0001578288264420887)
            (0.696282603129619,0.0001589463325475938)
            (0.6979547019262052,0.00016007381884057664)
            (0.6996039435869315,0.00016121140020808054)
            (0.7012306195235763,0.00016235919376317057)
            (0.7028350180550683,0.0001635173186795665)
            (0.7044174247358534,0.00016468589647616414)
            (0.7059781221535032,0.00016586505092943925)
            (0.70751738984165,0.0001670549080562362)
            (0.7090355043985477,0.00016825559625184563)
            (0.7105327395990106,0.0001694672464354395)
            (0.7120093661141982,0.000170689991880047)
            (0.7134656517274579,0.0001719239684359981)
            (0.7149018610680156,0.0001731693143561257)
            (0.7163182559194801,0.00017442617060455594)
            (0.7177150950528286,0.00017569468076563806)
            (0.719092634252256,0.0001769749911129971)
            (0.7204511262522658,0.00017826725059549945)
            (0.7217908208558593,0.00017957161099189424)
            (0.7231119647876062,0.00018088822681272632)
            (0.7244148019840734,0.00018221725563164414)
            (0.7256995731949228,0.00018355885772824198)
            (0.7269665163579191,0.0001849131965078705)
            (0.7282158662975342,0.00018628043822590938)
            (0.7294478550898509,0.00018766075241886723)
            (0.7306627118490527,0.0001890543117189716)
            (0.7318606626086646,0.00019046129174496245)
            (0.733041930598911,0.00019188187145132446)
            (0.7342067360507604,0.00019331623293100035)
            (0.7353552965405913,0.00019476456187038113)
            (0.7364878266475358,0.0001962270471644167)
            (0.737604538146943,0.00019770388118304602)
            (0.7387056399051579,0.0001991952596596107)
            (0.739791338067368,0.0002007013819655614)
            (0.7408618360249667,0.00020222245110043712)
            (0.741917334456179,0.00020375867377884027)
            (0.7429580311621364,0.00020531026021244388)
            (0.7439841211846056,0.00020687742428602104)
            (0.7449957970500913,0.00020846038395237079)
            (0.7459932486083313,0.000210059361018821)
            (0.7469766631408947,0.00021167458134037945)
            (0.7479462252111717,0.00021330627459205642)
            (0.7489021167142812,0.0002149546743462298)
            (0.7498445170489851,0.00021662001837203566)
            (0.7507736032192062,0.00021830254884225978)
            (0.7516895497510602,0.0002200025122144754)
            (0.7525925286177076,0.00022172015909820692)
            (0.7534827093460597,0.00022345574445129787)
            (0.7543602589464136,0.00022520952743905858)
            (0.755225342244651,0.0002269817720977501)
            (0.7560781218034917,0.00022877274721669113)
            (0.756918757796228,0.00023058272608580637)
            (0.7577474080537281,0.0002324119865809429)
            (0.7585642281103798,0.00023426081125079082)
            (0.7593693713541196,0.0002361294876524843)
            (0.7601629891161117,0.0002380183085838085)
            (0.760945230551663,0.0002399275718234418)
            (0.7617162426824543,0.0002418575802271891)
            (0.7624761703882164,0.00024380864169726976)
            (0.7632251564010525,0.0002457810691429373)
            (0.7639633416877566,0.0002477751814869517)
            (0.7646908652368428,0.0002497913031487301)
            (0.7654078640495482,0.00025182976401673027)
            (0.7661144731333809,0.000253890899413118)
            (0.7668108254526541,0.00025597504991046256)
            (0.7674970523325179,0.00025808256252050015)
            (0.7681732833944026,0.00026021379056607986)
            (0.7688396464974798,0.0002623690935338415)
            (0.7694962676001965,0.00026454883662002947)
            (0.770143270802529,0.00026675339081350775)
            (0.7707807785535947,0.0002689831335685533)
            (0.7714089117640148,0.0002712384492284338)
            (0.7720277899519259,0.0002735197296273536)
            (0.7726375309020946,0.0002758273729048123)
            (0.7732382506648522,0.0002781617834442286)
            (0.7738300635956051,0.0002805233719559756)
            (0.774413082621577,0.000282912556505676)
            (0.7749874194530808,0.00028532976346310585)
            (0.7755531844849857,0.0002877754272295688)
            (0.7761104865972572,0.00029024998944092705)
            (0.776659432899898,0.0002927538977613232)
            (0.777200129027745,0.0002952876070749422)
            (0.7777326794153349,0.00029785158077401755)
            (0.778257187518362,0.00030044629197571065)
            (0.7787737557160197,0.00030307222327351853)
            (0.7792824848893105,0.0003057298646977229)
            (0.7797834742281711,0.00030841971255136133)
            (0.7802768214734042,0.00031114227047442767)
            (0.7807626234275861,0.00031389805223160994)
            (0.7812409762101424,0.00031668758344487494)
            (0.7817119751246324,0.00031951140122611616)
            (0.7821757140521847,0.0003223700507403748)
            (0.7826322850706197,0.00032526408259435607)
            (0.7830817787497333,0.00032819405424277533)
            (0.7835242848593007,0.00033116053445349827)
            (0.7839598929955705,0.0003341641079620727)
            (0.7843886922643617,0.000337205374098273)
            (0.7848107704646824,0.0003402849413966076)
            (0.7852262134442751,0.00034340342253100036)
            (0.7856351051740931,0.00034656143399731156)
            (0.7860375287910515,0.0003497596035768595)
            (0.7864335677162841,0.0003529985797589866)
            (0.7868233056940959,0.0003562790335460315)
            (0.7872068256002392,0.0003596016496310089)
            (0.7875842080230083,0.00036296711384950834)
            (0.7879555309026869,0.00036637610825424825)
            (0.7883208708000697,0.0003698293210297667)
            (0.788680304794464,0.00037332746448996414)
            (0.7890339115616862,0.00037687128792007226)
            (0.7893817702303785,0.00038046156926532044)
            (0.7897239578758148,0.00038409909035943987)
            (0.7900605476541023,0.0003877846146992331)
            (0.7903916094018593,0.0003915188895755935)
            (0.7907172127634162,0.0003953026786984109)
            (0.7910374302554127,0.0003991368001724741)
            (0.7913523377167844,0.0004030221384146701)
            (0.791662011180924,0.00040695961153637566)
            (0.7919665221918208,0.00041095011155795795)
            (0.7922659355376631,0.00041499446677534013)
            (0.7925603118465259,0.0004190934665664439)
            (0.7928497136208013,0.0004232479417051117)
            (0.7931342103823217,0.0004274588464124454)
            (0.7934138781641461,0.00043172726729292176)
            (0.7936887926858731,0.00043605433149737)
            (0.7939590208188273,0.0004404410684614989)
            (0.794224617086249,0.0004448883317949328)
            (0.7944856292288732,0.0004493968674711617)
            (0.7947421100428724,0.00045396751065447037)
            (0.7949941270587957,0.00045860137993041856)
            (0.7952417617194294,0.00046329990362044504)
            (0.7954850964849964,0.0004680646068168881)
            (0.7957241977403293,0.00047289676856827954)
            (0.7959591073583306,0.00047779719810236385)
            (0.7961898513785635,0.0004827663484794232)
            (0.7964164627013011,0.00048780477584790485)
            (0.796639002954453,0.0004929136707846801)
            (0.7968575664690726,0.0004980950557195643)
            (0.7970722594291247,0.0005033513904080111)
            (0.7972831647437043,0.0005086847221150243)
            (0.7974903160275628,0.0005140959110325232)
            (0.7976937024937908,0.0005195845669919599)
            (0.7978933079413978,0.0005251499647343868)
            (0.7980891621163767,0.0005307925194811062)
            (0.7982813695412487,0.0005365148656544677)
            (0.7984700902824239,0.0005423216116883641)
            (0.7986554757705173,0.0005482175462016997)
            (0.7988375947950832,0.0005542051297957045)
            (0.7990164005493916,0.0005602829240595172)
            (0.7991917722414211,0.000566446444226976)
            (0.7993636183012996,0.0005726915506393252)
            (0.7995319816039339,0.0005790186453302021)
            (0.7996970763090071,0.0005854349649486012)
            (0.7998592187143613,0.0005919528645746185)
            (0.8000186721526223,0.000598583939381185)
            (0.8001754857726321,0.0006053315708871019)
            (0.8003294369708696,0.0006121867306318171)
            (0.8004801465998639,0.0006191313372173906)
            (0.8006273242980941,0.0006261489846153857)
            (0.8007710029463108,0.0006332375026454082)
            (0.8009116200199256,0.000640416018617375)
            (0.8010498792497301,0.0006477212287756531)
            (0.8011864153578553,0.00065519120273032)
            (0.8013213890476191,0.0006628410102271854)
            (0.8014542650946677,0.0006706441289633806)
            (0.8015840175886912,0.0006785377954418693)
            (0.8017097094938942,0.000686455332924408)
            (0.8018310802885433,0.0006943663542007659)
            (0.8019488131969604,0.0007023032762147989)
            (0.8020644195991067,0.0007103658542551157)
            (0.8021797323897836,0.000718696699285444)
            (0.8022959655500591,0.0007274142769816261)
            (0.8024125926791551,0.0007365077136699616)
            (0.802527134228097,0.000745787869710445)
            (0.8026365706534199,0.0007549870624683507)
            (0.8027391270616004,0.000763910281122585)
            (0.8028350231456122,0.0007725180227554696)
            (0.8029263956975263,0.000780956278010616)
            (0.8030170995438781,0.000789558799755061)
            (0.8031124620979265,0.0007989221631623027)
            (0.8032172190222094,0.0008097888038618707)
            (0.803328648291865,0.0008220029176840892)
            (0.8034237812064684,0.0008329216105893704)
            (0.8035051407417555,0.0008425388670353818)
            (0.8035753364502093,0.0008512058712278182)
            (0.8036433048993469,0.0008593468480200771)
            (0.8037065343727562,0.0008673585401053722)
            (0.8037702303542814,0.0008752642481006513)
            (0.8038521447050192,0.0008803875744896032)
            (0.8039982432977303,0.000892265697033087)
            (0.8040982923857808,0.0009048779170578069)
            (0.8041735771958408,0.0008875305407748431)
            (0.8042312059017782,0.0006691409555531326)
            (0.8042766798330901,0.00041233697935608247)
            (0.8043183377403238,0.00030347683234209554)
            (0.8043510294919697,0.0002474961396905886)
            (0.8043822034354713,0.0002283048292780709)
            (0.8044366071248663,0.00020711030394470365)
            (0.804490486448832,0.00019171154600233596)
            (0.8045535368431413,0.0001876278502061486)
            (0.8046136485386126,0.00018022044435465296)
            (0.8046687664143437,0.000177798161903804)
            (0.8047225997773201,0.00017867786554355867)
            (0.8047780796559878,0.00018080916180129457)
            (0.8048362472866032,0.0001829626106876435)
            (0.8048977664224778,0.0001852007872712333)
            (0.8049627486067528,0.00018796631881996665)
            (0.8050276107207911,0.00019107809494791698)
            (0.8050794356410985,0.00019374461670939032)
            (0.8051235189727683,0.00019609983464604386)
            (0.805166109829659,0.00019845468323477917)
            (0.8052046685143158,0.0002006832320307465)
            (0.8052401503300118,0.0002028013208379121)
            (0.8052750379512689,0.00020493669146500425)
            (0.8053158177243296,0.0002075160476440923)
            (0.8054290444529777,0.0002152276541680067)
            (0.8054948491665671,0.00022011618743787337)
            (0.8055445438510108,0.0002239999425298341)
            (0.8055799329330079,0.00022685525301866815)
            (0.8056056008901616,0.0002289952594520781)
            (0.8056255467353499,0.00023070666806099163)
            (0.8056445945186316,0.0002323602597247502)
            (0.8056617747508678,0.00023402118109309048)
            (0.8056795080799656,0.00023561611413355863)
            (0.8057087770559974,0.0002384007499552836)
            (0.8057369348014247,0.0002412099409265407)
            (0.8057736223668125,0.00024503883754120153)
            (0.8058157750272855,0.0002495468996667873)
            (0.8058502492311074,0.00025345309780887705)
            (0.8058834020138546,0.00025743169727055235)
            (0.8059139458740033,0.0002612822542744109)
            (0.8059417883272174,0.00026492062220568577)
            (0.8059669581377865,0.00026832089705787677)
            (0.8059900626276119,0.00027157590205476246)
            (0.8060121785262231,0.0002748332907715351)
            (0.8060349742794594,0.00027832512165715115)
            (0.8060616715699307,0.00028258297969014186)
            (0.806101802127872,0.00028935205766923315)
            (0.8061477276074566,0.00029774999234727704)
            (0.8061819997268217,0.0003044189835209548)
            (0.8062070911160958,0.00030947955718965887)
            (0.8062260015923313,0.00031345534261523515)
            (0.8062408729542662,0.0003166905542140287)
            (0.8062532731031202,0.0003194376007127109)
            (0.8062652693774411,0.00032212867948959374)
            (0.8062764948614715,0.00032499989341936217)
            (0.8062882219228072,0.00032788415161915996)
            (0.8063057932449419,0.00033238101964925843)
            (0.8063245764082877,0.0003373990609377267)
            (0.806345364374311,0.00034335939262125355)
            (0.8063784316579886,0.0003529116676214327)
            (0.8064037670452494,0.00036103617631098666)
            (0.806423212755411,0.00036755187097306085)
            (0.8064386654643337,0.0003732565447284062)
            (0.8064514298189328,0.00037803761300841753)
            (0.8064623731696481,0.0003820047425482579)
            (0.8064729981872725,0.00038597599751677674)
            (0.8064828778128315,0.00039027113516650037)
            (0.8064926951155459,0.0003945017724267515)
            (0.8065039244386994,0.0003994590437968574)
            (0.8065270154974918,0.00041015311550584915)
            (0.8065489995860032,0.0004213094064708455)
            (0.8065756594144731,0.00043620716660340493)
            (0.8065941009688132,0.00044698215102435314)
            (0.8066067547865757,0.00045444646751917903)
            (0.8066159228945311,0.00046122862441743355)
            (0.8066230982728259,0.0004654782795653014)
            (0.8066292396862307,0.0004686058569587341)
            (0.8066352185508008,0.0004734480671253801)
            (0.8066410907620982,0.00047760971792290254)
            (0.8066478151565629,0.00048223168299698645)
            (0.8066587721883356,0.0004889789279055118)
            (0.8066702567825312,0.000497747111877808)
            (0.8066842548256598,0.0005080731632200831)
            (0.8067026517933964,0.000516094387639044)
            (0.8067165130891173,0.0005250489763411908)
            (0.8067266165363065,0.0005371966404664861)
            (0.8067342409307534,0.0005419101154961088)
            (0.8067403118039329,0.0005374420506951178)
            (0.8067455041777536,0.0005426855070571214)
            (0.8067505439681137,0.0005421594596030067)
            (0.8067552622737364,0.0005424026880951306)
            (0.8067602041512987,0.0005458664066282431)
            (0.8067669701187756,0.0005484427187930172)
            (0.8067756327094876,0.0005584098439783715)
            (0.8067861636960514,0.0005574014715617095)
            (0.8068019001029708,0.0005758858811232522)
            (0.8068128674724164,0.000584481636098333)
            (0.8068203670798312,0.0005518171515637373)
            (0.8068257861942425,0.0005602343434219328)
            (0.8068298446498767,0.000531782290099513)
            (0.8068331873483123,0.0005001528023549441)
            (0.806836401450963,0.00048470006238551984)
            (0.806839567934482,0.000476720912589728)
            (0.8068429315892123,0.0004715912357849991)
            (0.8068499286096643,0.0004525282741091048)
            (0.8068563524895493,0.0004607921057088755)
            (0.8068655875933086,0.0004600876655070852)
            (0.8068752049740072,0.0004481343362334743)
            (0.8068823340647174,0.00045222835957103006)
            (0.8068873831432462,0.00046442294035942773)
            (0.806891076626055,0.0004707762769259928)
            (0.8068939710299576,0.0004714936009876262)
            (0.8068967196798014,0.0004723274208272975)
            (0.806899200470731,0.00048222035928007634)
            (0.806901640315875,0.0004834991880197933)
            (0.8069044471975074,0.000489290748443894)
            (0.8069090131729393,0.0004970282413963374)
            (0.806914343562571,0.0005096365206259337)
            (0.8069231710500512,0.0005369183678077326)
            (0.806929614287159,0.0005555304481246309)
            (0.8069341040085058,0.0005616974316763507)
            (0.8069373312024268,0.0005784780305919448)
            (0.806939754544983,0.0005845389933622259)
            (0.8069417101189289,0.0005828145540526159)
            (0.8069435721246216,0.0005878687608283092)
            (0.8069453226726009,0.0005968694030363657)
            (0.8069471456504463,0.0005959519469621277)
            (0.806949799471637,0.0005989260139841358)
            (0.8069529957155761,0.0006031836603089411)
            (0.8069571830471112,0.0006231162233027316)
            (0.8069632898300388,0.0006292453347171989)
            (0.806967862391692,0.0006411216750675659)
            (0.8069710420730042,0.0006616083801724712)
            (0.8069732924358518,0.0006736101537691495)
            (0.8069749772040045,0.0006653048342856512)
            (0.8069763491864935,0.0006654307299045813)
            (0.8069776529413285,0.0006781409032411208)
            (0.8069788772944025,0.0006745957818098947)
            (0.8069801960265688,0.0006833394523981213)
            (0.8069829897724312,0.0007004622692375476)
            (0.8069859361322366,0.0007074563719625506)
            (0.8069915314983548,0.0007519101539727261)
            (0.8069949606500384,0.0007656718800231197)
            (0.8069971695966451,0.0006956336634147066)
            (0.8069988750610556,0.0007233290425776299)
            (0.807000111351434,0.0006705362312616649)
            (0.807001088820338,0.000618455987689207)
            (0.8070020085101061,0.0006110120593675972)
            (0.8070029159795415,0.0005915051783814936)
            (0.8070038723989184,0.0005834226900234813)
            (0.8070056174631296,0.0005677400229854076)
            (0.8070075392626277,0.0005804263811607512)
            (0.807010965619982,0.0005959728235486339)
            (0.8070142422654291,0.0005697287827404136)
            (0.8070166800769062,0.0005795103258664535)
            (0.8070181930750667,0.0005939844978797466)
            (0.8070193271025757,0.0006085727792159718)
            (0.8070201684377933,0.0006134650062527064)
            (0.8070208529660203,0.0006199207379010293)
            (0.8070215019190172,0.0006306126992453535)
            (0.807022143804844,0.0006349937323016402)
            (0.8070229420129925,0.0006411796813257699)
            (0.8070240217037615,0.0006398401648779197)
            (0.8070254052161898,0.0006435348556692085)
            (0.8070276599837656,0.0006659640755060408)
            (0.8070305766309399,0.0006880937298337415)
            (0.8070323942151715,0.0007086931854415367)
            (0.8070335685402301,0.0007272832745417754)
            (0.8070344479917831,0.000743403014677493)
            (0.8070351007051584,0.0007526192330665328)
            (0.807035629152456,0.0007618041052530219)
            (0.8070361285780658,0.0007725166374419346)
            (0.8070366168434122,0.0007804005157613929)
            (0.8070372023152879,0.0007875187658790916)
            (0.8070380486507448,0.0007844480868559575)
            (0.8070391410993367,0.0007805922015019968)
            (0.8070408702750317,0.000805114752058161)
            (0.8070432024115016,0.0008218155533202409)
            (0.8070446761212827,0.0008432666554882564)
            (0.8070456015969488,0.0008696134159240204)
            (0.8070462045379986,0.0008830890778871246)
            (0.8070466739896688,0.0008732538604416791)
            (0.8070470549929425,0.0008833039785491701)
            (0.8070474150523923,0.0008863157792056909)
            (0.8070477645493749,0.0008784592626244321)
            (0.807048197503368,0.0008865777738621678)
            (0.8070487691553047,0.0008949817160284441)
            (0.8070495233268267,0.0009111316925754756)
            (0.8070507670378779,0.000927928438203594)
            (0.8070526821178287,0.0009759045887958325)
            (0.8070539593488584,0.001005155590763929)
            (0.8070547575636149,0.0010401446363026898)
            (0.8070552717388143,0.0010425916007194209)
            (0.8070556684953097,0.0010421108963130073)
            (0.8070559796231301,0.0010564414825276498)
            (0.8070562687381521,0.0010214312258358775)
            (0.8070565417142403,0.000995087555404037)
            (0.8070568486593401,0.0009561442117464327)
            (0.8070573621056809,0.0008842837557090315)
            (0.8070580555774025,0.0007613378656637199)
            (0.8070589597975952,0.0007634490592448673)
            (0.8070604702550079,0.0007951567305329373)
            (0.8070615335981155,0.0007706707829053419)
            (0.8070622123725189,0.0007694785232966187)
            (0.8070626460084681,0.0007927906500549612)
            (0.8070629383895175,0.0007909365520755585)
            (0.8070631775107308,0.0007801438576756519)
            (0.8070634006901258,0.0007790175178135401)
            (0.8070636102747074,0.0007852228796277114)
            (0.8070638381948136,0.0007672187777040564)
            (0.8070643229382737,0.0007364464339812719)
            (0.807064835488135,0.0007379953314856111)
            (0.8070655856298675,0.0007449275399876122)
            (0.8070667613684398,0.0006671638132497639)
            (0.8070676680539076,0.000677335590426377)
            (0.8070682207950826,0.000688267367391917)
            (0.8070685597689164,0.0007057686549517034)
            (0.8070687829977601,0.000711591607030687)
            (0.8070689621912428,0.0007125188321726953)
            (0.8070691281718568,0.0007192485572824911)
            (0.8070692825510143,0.0007271300513260161)
            (0.8070694495672824,0.0007239532101374013)
            (0.8070697982237792,0.0007237349121660077)
            (0.8070701773912027,0.0007244176515321279)
            (0.8070707048347674,0.0007414596893736608)
            (0.8070717376199906,0.0006939943642112797)
            (0.8070725282822876,0.0007097760382473629)
            (0.8070730071241525,0.0007241524894690065)
            (0.8070732968048875,0.0007404323307646953)
            (0.807073485647602,0.0007479851460587457)
            (0.8070736357061732,0.0007504474754946368)
            (0.8070737740918211,0.0007566347301423935)
            (0.8070739006627072,0.0007659788796056546)
            (0.8070740319310933,0.0007631996996712303)
            (0.8070742415627362,0.0007659232217923966)
            (0.807074494725019,0.0007657222133331526)
            (0.8070748144416994,0.0007803804234557561)
            (0.8070753517995086,0.0007781110344367427)
            (0.8070761562562592,0.0007967030817737094)
            (0.8070767320450112,0.0008228026355178186)
            (0.8070770841809867,0.0008409008762972679)
            (0.8070773045753833,0.0008556580347977341)
            (0.8070774707067704,0.0008626299408876863)
            (0.8070775984301999,0.000870556468307842)
            (0.8070777167660125,0.0008784127977698672)
            (0.8070778261163544,0.000886708775924458)
            (0.8070779388247454,0.0008899888001006207)
            (0.8070781021980754,0.0008974773355846217)
            (0.8070783107844319,0.0009010281070910254)
            (0.8070785730612261,0.000913474733328334)
            (0.8070789677834597,0.0009302149464167588)
            (0.8070796411154849,0.0009516016141421522)
            (0.8070801492011438,0.0009817329019266724)
            (0.8070804609936572,0.001002685524629769)
            (0.807080654127865,0.0010215527990813248)
            (0.8070807833455388,0.001028346589230409)
            (0.8070808876044354,0.0010310752488969783)
            (0.8070809842293166,0.001041402658522688)
            (0.8070810727728757,0.0010490348263974053)
            (0.8070811621991394,0.0010491695535852876)
            (0.8070812814460017,0.0010562965786538284)
            (0.8070814383124875,0.0010618851301728985)
            (0.8070816362161816,0.0010749314833243028)
            (0.8070819166507519,0.0010914239780637934)
            (0.8070826810177143,0.0011203352722597168)
            (0.8070831396983228,0.0011587519239293538)
            (0.8070833879064083,0.001184521132819323)
            (0.8070835302736814,0.0012012753773835256)
            (0.8070836227145318,0.0012057730180541006)
            (0.8070836972661968,0.0012108022527572554)
            (0.8070837664642566,0.0012227679224899848)
            (0.8070838309467796,0.0012247325056466412)
            (0.8070838998062599,0.001229491233309601)
            (0.8070840442030237,0.001240443967311832)
            (0.8070842023200095,0.0012504266364480497)
            (0.807084405859697,0.0012725080532358564)
            (0.8070847807475279,0.0011984871526154123)
            (0.8070852905547268,0.0012310295784359372)
            (0.8070856033411427,0.001261685366104444)
            (0.8070857826232559,0.0012893013519322323)
            (0.8070858921656437,0.0012954133957395703)
            (0.8070859751874437,0.0012957705822049257)
            (0.8070860403156938,0.001312071013211575)
            (0.8070861010810894,0.0013034247625221863)
            (0.8070861581929594,0.001304029401146347)
            (0.8070862196686258,0.0013099797459865214)
            (0.8070863335379459,0.0012862135716310693)
            (0.8070864685889594,0.0012645078842361262)
            (0.8070866325151271,0.0012420802264855152)
            (0.8070868824352857,0.0012634153678186288)
            (0.8070872607190112,0.0012173243198178435)
            (0.8070875950285172,0.0012328496869677664)
            (0.8070877892729206,0.0012525355462266472)
            (0.8070879066780726,0.0012743035108112755)
            (0.8070879837548737,0.0012758645996119884)
            (0.8070880452605953,0.0012725840168141785)
            (0.8070881020329648,0.0012853292405592708)
            (0.807088153528797,0.0012853864606889986)
            (0.8070882038416102,0.001281268391792441)
            (0.8070882631180395,0.0012882546798538813)
            (0.8070883580132383,0.0012995806665136308)
            (0.8070884767783928,0.0013140469286851172)
            (0.8070886298994749,0.001335357374804246)
            (0.8070888942801366,0.0013770721165530754)
            (0.8070892498602138,0.0014317100118568886)
            (0.807089474496726,0.0014682679244964437)
            (0.8070896066519438,0.001493903684812064)
            (0.8070896887157777,0.0015093255893426102)
            (0.8070897512027583,0.0015153663727666962)
            (0.8070898002357053,0.001527701240762067)
            (0.8070898459932068,0.001535305042667015)
            (0.8070898886979795,0.0015408503660548612)
            (0.8070899326684853,0.0015506095030421588)
            (0.8070899917690686,0.001559840407489358)
            (0.8070900716535235,0.001569893801958143)
            (0.8070901707151988,0.001571037149202158)
            (0.8070903008260781,0.0015930250226472878)
            (0.8070905430820221,0.001585398521044858)
            (0.8070908593174189,0.001607884075006565)
            (0.8070910538091565,0.0016388356804595678)
            (0.8070911668786801,0.0016693213316085584)
            (0.8070912368873467,0.0016736462272681767)
            (0.8070912902406903,0.001666685097747773)
            (0.8070913321395443,0.0016807872226947069)
            (0.8070913711868523,0.0016475019701312817)
            (0.8070914073812718,0.0016260281191865973)
            (0.8070914442638142,0.0016216325592513826)
            (0.8070914919218951,0.0015671371813496815)
            (0.8070915621792365,0.0015401342192969938)
            (0.8070916474243259,0.0014693793231968688)
            (0.8070917551059676,0.0014621344970780002)
            (0.8070919568456907,0.0012481996543483524)
            (0.8070922436311561,0.0011833445522598774)
            (0.8070924252409987,0.0012095239595819216)
            (0.8070925271241959,0.0012307795943284786)
            (0.8070925881918062,0.0012426456938305441)
            (0.8070926338501975,0.0012472300838609863)
            (0.8070926690613657,0.001254427887574016)
            (0.8070927017588438,0.0012626265902947352)
            (0.8070927320324728,0.0012680333401237536)
            (0.8070927625413744,0.0012723696674657775)
            (0.807092800163053,0.0012797111015241775)
            (0.8070928559488985,0.0012873739187921468)
            (0.8070929254079228,0.0012952370385835993)
            (0.8070930127040976,0.001312596002352017)
            (0.8070931469078553,0.0013322075111596623)
            (0.8070933689684056,0.0013662576267639845)
            (0.807093538086169,0.0014012445528834184)
            (0.8070936419505824,0.0014253778362951456)
            (0.8070937066178102,0.0014427465589196442)
            (0.8070937502943424,0.001451409620282493)
            (0.8070937856128579,0.0014574088252909088)
            (0.8070938183469829,0.001466752188017394)
            (0.8070938479436792,0.001475537664685555)
            (0.8070938763965279,0.00147985713444869)
            (0.807093906923554,0.001487421087678614)
            (0.8070939531355034,0.0014993696202007622)
            (0.8070940129112821,0.001512383328200277)
            (0.8070940855819988,0.0015279357456406287)
            (0.8070941815875122,0.0015541393314117528)
            (0.8070943952042533,0.0016074787147778965)
            (0.8070945605587542,0.0016508387748255743)
            (0.8070946593753557,0.0016752975385033472)
            (0.807094718539335,0.001697933157324904)
            (0.8070947571986671,0.001706115105332414)
            (0.80709478792322,0.0017072628856747915)
            (0.8070948133152848,0.0017189602242521208)
            (0.8070948374173911,0.001720126553063098)
            (0.807094860575857,0.001721806383766324)
            (0.8070948852262878,0.0017299821788288269)
            (0.8070949207020844,0.0017343453197683869)
            (0.8070949674767285,0.0017469330131023857)
            (0.8070950243925027,0.001750289051355252)
            (0.8070950971863856,0.0017537930980278979)
            (0.8070952210860202,0.001786610880127921)
            (0.8070953940249631,0.001819647178890572)
            (0.8070955118944462,0.0018568487554619117)
            (0.8070955832477286,0.0018854068863486196)
            (0.8070956281383795,0.0019016330098188814)
            (0.8070956623980718,0.0019056651342394294)
            (0.8070956890840237,0.0019139342633411928)
            (0.8070957138906397,0.0019247709431490637)
            (0.8070957365085074,0.0019247284637147004)
            (0.807095758314575,0.001929758789921653)
            (0.8070957816835955,0.0019367087900564214)
            (0.8070958157105098,0.0019367586604975967)
            (0.8070958610787545,0.0019391324856628353)
            (0.8070959160086691,0.0019199392708006318)
            (0.8070959862432923,0.001929662154652621)
            (0.8070961158354243,0.0018839441736893997)
            (0.8070962791607444,0.0018800965321601525)
            (0.8070963736897734,0.00190741609286033)
            (0.8070964276014014,0.0019342537036449185)
            (0.8070964609175653,0.001938187636736304)
            (0.8070964864118947,0.001931648230810025)
            (0.8070965066231753,0.001946215122041366)
            (0.8070965255436028,0.001924469710404635)
            (0.8070965431275761,0.0019182644693450334)
            (0.8070965608478242,0.0019212639854590504)
            (0.8070965818051549,0.0018920999349747003)
            (0.807096621042917,0.0018937220216132184)
            (0.8070966668897216,0.0018346976133506376)
            (0.8070967214102465,0.001803379314725853)
            (0.8070968010604148,0.0017751279034153079)
            (0.807096936653832,0.0016065765576363342)
            (0.8070970430961938,0.0016193748584996093)
            (0.8070971073730635,0.0016399554145366234)
            (0.8070971465898141,0.0016575116784610237)
            (0.8070971726939817,0.001658007421553389)
            (0.8070971936334544,0.0016590388891962046)
            (0.8070972110348148,0.0016694519118212038)
            (0.8070972275722362,0.0016699887522002251)
            (0.8070972433934938,0.0016711802476528945)
            (0.8070972598350753,0.0016784343437664835)
            (0.8070972807665598,0.0016845953824970697)
            (0.8070973120735561,0.0016942946971425358)
            (0.8070973509895177,0.0016974924174431828)
            (0.8070973986204973,0.0017005698349536653)
            (0.8070974672133403,0.00172893188216099)
            (0.8070975890841501,0.0017619182675706884)
            (0.807097680779456,0.0017972582682460887)
            (0.8070977364021598,0.0018204162391916266)
            (0.8070977707369474,0.001839416056090182)
            (0.8070977938370936,0.0018466703606803711)
            (0.8070978124945797,0.0018503971332418233)
            (0.8070978297812652,0.0018601962457728699)
            (0.8070978453767026,0.0018674081221897376)
            (0.8070978601859956,0.0018700133952509197)
            (0.8070978754165106,0.0018768616102993784)
            (0.8070978942104424,0.0018854657462970598)
            (0.8070979247372158,0.0018968868526847303)
            (0.8070979624666442,0.0019078271212085135)
            (0.8070980080092948,0.0019198071689369065)
            (0.8070980726876307,0.0019527857792257977)
            (0.8070981799755733,0.0019922489737824803)
            (0.8070982580511902,0.002029185394139148)
            (0.807098305052807,0.0020528232459309003)
            (0.80709833411379,0.0020715833014940234)
            (0.8070983559723293,0.0020772927593406946)
            (0.8070983727081512,0.002080925806688325)
            (0.8070983881810554,0.002093678440878681)
            (0.8070984021664772,0.002096890191632578)
            (0.8070984153866416,0.0021002676554497117)
            (0.8070984288853348,0.002108229794455956)
            (0.8070984451973853,0.00211212144939066)
            (0.807098474029282,0.002123703614472312)
            (0.807098508823461,0.002122790964481803)
            (0.807098550233644,0.0021206392052075286)
            (0.8070986083041812,0.0021518980892336137)
            (0.8070987043144169,0.002149522640930536)
            (0.8070987747706571,0.0021817371392012157)
            (0.8070988171330562,0.002204827577027705)
            (0.8070988432498474,0.002218283767147321)
            (0.8070988628860267,0.002216059992423427)
            (0.8070988778895599,0.0022074160874693584)
            (0.8070988917481001,0.0022220123094175777)
            (0.8070989042667152,0.002206599095874803)
            (0.807098916037008,0.0022043502048978616)
            (0.8070989279909178,0.0022080590896224345)
            (0.8070989421239705,0.002190752952508408)
            (0.807098971258128,0.0021935847205187442)
            (0.8070990043185362,0.0021420771958346697)
            (0.8070990430196919,0.0021019313403635082)
            (0.8070990971226495,0.002115771341387873)
            (0.8070991813581203,0.0020234765037834895)
            (0.8070992438078116,0.002033936949931785)
            (0.8070992814773347,0.0020516648179489073)
            (0.8070993047150615,0.0020664909120032293)
            (0.8070993221803112,0.0020606857166423718)
            (0.807099335540498,0.0020593845421677157)
            (0.8070993478883807,0.0020700264816816165)
            (0.8070993590550675,0.002068167866917158)
            (0.8070993695825543,0.0020646795897118486)
            (0.8070993802496295,0.0020702222109216244)
            (0.8070993927594926,0.002073675782066363)
            (0.8070994202940315,0.002067758155155109)
            (0.8070994507124841,0.0020423627595732075)
            (0.8070994860721968,0.002009442076570692)
            (0.8070995339957301,0.0020329924576474776)
            (0.8070996084003993,0.0020384665893467525)
            (0.8070996626787669,0.002056242940985425)
            (0.8070996955022514,0.002072371396986638)
            (0.80709971582657,0.002090419373088236)
            (0.8070997311173327,0.002091015660133463)
            (0.8070997428456632,0.0020934761936393454)
            (0.8070997536988866,0.002101565016470713)
            (0.8070997635340709,0.002107177605974085)
            (0.8070997728560736,0.0021062726358108443)
            (0.8070997823433006,0.0021120050622868798)
            (0.8070997936245733,0.002119329630457865)
            (0.8070998156924762,0.0021244024889605175)
            (0.8070998412893687,0.002127537245150857)
            (0.8070998711952866,0.002121634007415617)
            (0.8070999111037619,0.0021437116899032144)
            (0.8070999839331341,0.0021752541179326733)
            (0.8071000368661764,0.0022066440908364727)
            (0.807100068382992,0.0022268132089869296)
            (0.8071000876200092,0.0022452727564206253)
            (0.8071001005205949,0.002248850580814742)
            (0.8071001109536865,0.002248897495408425)
            (0.8071001206283954,0.002257549127236253)
            (0.807100129388481,0.0022600568597623072)
            (0.807100137721215,0.0022591088958888754)
            (0.8071001462501404,0.002263506206945227)
            (0.8071001564341748,0.002268384750584126)
            (0.807100175895026,0.0022696494902066967)
            (0.807100198681281,0.0022709869068498344)
            (0.8071002251880863,0.0022595609086086977)
            (0.8071002600823004,0.002278391717871389)
            (0.8071003303334218,0.002291518213686774)
            (0.8071003802676554,0.0023208289239354785)
            (0.807100409476682,0.002340805769463847)
            (0.8071004270242434,0.0023579352918653806)
            (0.8071004386765279,0.002358824651067384)
            (0.8071004480543322,0.0023549944999640225)
            (0.8071004567362023,0.0023647952022624553)
            (0.8071004645888876,0.0023602572914414276)
            (0.8071004720478173,0.0023577518335505475)
            (0.8071004796839675,0.0023605248191032606)
            (0.8071004887667899,0.0023600876442138137)
            (0.8071005064931324,0.002356093900565495)
            (0.8071005270493831,0.002345164329206486)
            (0.807100550798533,0.0023155176106491736)
            (0.8071005816970209,0.002328838554585745)
            (0.8071006482231987,0.002304456995235011)
            (0.8071006948988046,0.0023262880162940812)
            (0.8071007218304204,0.002344890545459417)
            (0.8071007378065231,0.002361068644203583)
            (0.8071007483329254,0.0023598609975149618)
            (0.8071007567777935,0.002356193160372543)
            (0.8071007645881861,0.002364814400475128)
            (0.8071007716477514,0.002360720824401595)
            (0.8071007783586592,0.002357116220682438)
            (0.8071007852320198,0.002360157364716959)
            (0.8071007934041948,0.0023617892300691556)
            (0.8071008093555777,0.0023573789456253326)
            (0.8071008278254108,0.002349938170314173)
            (0.8071008491163212,0.002323140957532335)
            (0.8071008765560159,0.002331304712642462)
            (0.8071009429134208,0.0023401662411963054)
            (0.8071009859153402,0.002364804623199633)
            (0.807101009812369,0.002382291107339623)
            (0.8071010236940215,0.002399197864993189)
            (0.807101032762073,0.0023992463241543143)
            (0.8071010400398515,0.0023979493821490515)
            (0.8071010467760379,0.0024044722201504373)
            (0.8071010528921637,0.0024043792132171695)
            (0.8071010587678109,0.0024008130157151908)
            (0.8071010648906851,0.002403936871679508)
            (0.8071010725670813,0.002408969861375952)
            (0.8071010845072549,0.0024137392932087934)
            (0.8071010991499512,0.002423052028822849)
            (0.8071011163215401,0.0024175791646859914)
            (0.807101138506476,0.0024195556830134985)
            (0.8071011826514476,0.0024568811272799185)
            (0.8071012294959056,0.0024896109551221022)
            (0.8071012584224634,0.0025188715371951874)
            (0.8071012758621653,0.0025418300655299024)
            (0.8071012871335305,0.002552283429888027)
            (0.8071012959627043,0.00255843231311317)
            (0.8071013030576102,0.002566234387179637)
            (0.8071013097211095,0.002574215145531135)
            (0.8071013158945903,0.0025777860823634133)
            (0.8071013218626872,0.0025838003066896023)
            (0.8071013280571246,0.0025918104462794985)
            (0.8071013356546701,0.0025965879730148827)
            (0.8071013491837635,0.002608644185215566)
            (0.8071013654487421,0.0026170598773439563)
            (0.8071013844843378,0.002633824400554749)
            (0.8071014096898201,0.0026574789533739627)
            (0.8071014622463696,0.00266962659337075)
            (0.8071014969301301,0.0027089244520453575)
            (0.8071015165508872,0.0027370138512154084)
            (0.8071015281594972,0.002749312184991669)
            (0.8071015358463182,0.002753010236777962)
            (0.8071015420508146,0.0027575432119615628)
            (0.8071015478037873,0.00276437586166376)
            (0.8071015530189346,0.002762063354956184)
            (0.8071015580235475,0.0027646416681445913)
            (0.8071015632011374,0.002771328368825168)
            (0.8071015695312076,0.0027676157337675157)
            (0.8071015803259367,0.002774958659661435)
            (0.8071015932960782,0.00277145135752122)
            (0.8071016083174962,0.0027757587639098196)
            (0.8071016276076033,0.0027918172342290604)
            (0.8071016655087896,0.002714368466169505)
            (0.8071017051848749,0.0027416609684897354)
            (0.8071017292217709,0.0027692802668473314)
            (0.8071017435687288,0.0027884585909296465)
            (0.8071017528134735,0.002793372077493544)
            (0.8071017600471065,0.002791195706184747)
            (0.807101765872023,0.0028017309570234194)
            (0.8071017713476827,0.00278870269149251)
            (0.8071017764273749,0.002788442957369343)
            (0.8071017813674464,0.002789778191114261)
            (0.8071017865390782,0.002783239107438031)
            (0.8071017930254978,0.0027827215190805625)
            (0.8071018035600757,0.0027613211270035884)
            (0.8071018164548915,0.0027672741493421477)
            (0.8071018316318015,0.00278804336101915)
            (0.8071018515430319,0.002746654062169032)
            (0.8071018988752681,0.0027154029195716072)
            (0.8071019297833197,0.0027419357979050264)
            (0.8071019469951053,0.0027712972648206062)
            (0.8071019570184378,0.0027803810334634574)
            (0.8071019635887517,0.0027768870019383514)
            (0.8071019688785533,0.00278519604496959)
            (0.8071019737790797,0.0027813593901497105)
            (0.8071019782082909,0.002781405449478016)
            (0.8071019824590299,0.002780425940237099)
            (0.8071019868451726,0.0027834904606395157)
            (0.8071019921519389,0.0027826685235448033)
            (0.807102001609512,0.0027734574073942616)
            (0.8071020128114063,0.0027826661189241306)
            (0.8071020257372631,0.002801998599879201)
            (0.8071020421479551,0.002775029925073072)
            (0.8071020729800191,0.0027475264200225815)
            (0.8071021062635827,0.002792466622857158)
            (0.8071021269818821,0.002824132134860745)
            (0.8071021395334912,0.0028439337378876176)
            (0.8071021476709194,0.0028534082795111017)
            (0.8071021540494225,0.0028591086636599997)
            (0.8071021591762875,0.00286916780256401)
            (0.8071021639910289,0.002869512628209356)
            (0.8071021684499164,0.002873277616969138)
            (0.8071021727580212,0.002879736980821405)
            (0.8071021772140664,0.002882075821627059)
            (0.8071021826012152,0.0028875939620902915)
            (0.8071021928666825,0.0028882118838012803)
            (0.8071022049072677,0.0029071706120005845)
            (0.8071022188798012,0.0029295487055493144)
            (0.8071022369660547,0.002928227511245002)
            (0.8071022781308252,0.0029826306641280776)
            (0.8071023034651615,0.0030188295769928396)
            (0.8071023173698694,0.0030458264854421368)
            (0.8071023254533067,0.0030568722059605698)
            (0.80710233076282,0.0030598984979670857)
            (0.8071023350472859,0.0030694822139446594)
            (0.8071023390208425,0.003067496163241519)
            (0.8071023426385457,0.0030681201822501964)
            (0.8071023461448942,0.0030719992642723095)
            (0.8071023498420091,0.0030689514651307953)
            (0.8071023546262612,0.003072192486210041)
            (0.8071023615883264,0.0030665566934655994)
            (0.807102370042731,0.003076824906141958)
            (0.8071023799763607,0.003093481351912645)
            (0.8071023927118176,0.003058474566467913)
            (0.8071024144416874,0.0030348180564130126)
            (0.8071024450485225,0.0030853143267024763)
            (0.807102466155602,0.003121377532157105)
            (0.8071024791469752,0.0031451989277839812)
            (0.8071024874864834,0.0031555293041266993)
            (0.8071024939320983,0.0031604161658984617)
            (0.8071024989950252,0.0031692564679799908)
            (0.8071025037084862,0.0031670304541239697)
            (0.8071025079858425,0.0031640568136761093)
            (0.8071025120012831,0.0031695269358258294)
            (0.8071025159626973,0.0031674965241565347)
            (0.8071025202211239,0.0031680784307841453)
            (0.8071025260949749,0.003167883328172078)
            (0.8071025344975962,0.0031802573670841935)
            (0.8071025447922645,0.003195608809897525)
            (0.8071025572001637,0.0032111967060641515)
            (0.8071025746482522,0.003238357894341585)
            (0.8071026041715199,0.003277331497855943)
            (0.8071026251135411,0.0033232325220204154)
            (0.80710263761458,0.003349461506475641)
            (0.8071026453598444,0.0033615630178976097)
            (0.807102651221075,0.0033759610066212463)
            (0.8071026557379019,0.003383389488665003)
            (0.8071026599218815,0.0033875871858481633)
            (0.8071026637061889,0.003390959864758769)
            (0.8071026672701307,0.0033983821711312014)
            (0.807102670809205,0.0034018705789774263)
            (0.8071026747065568,0.0034026186156947513)
            (0.8071026807137694,0.0034146931625387423)
            (0.8071026885552163,0.0034247938214042725)
            (0.8071026978085883,0.003442164682270161)
            (0.8071027089936159,0.003465656256391674)
            (0.8071027253087607,0.0034767580374629042)
            (0.8071027518567376,0.0035335112608617554)
            (0.807102771351864,0.0035788358689981814)
            (0.8071027832956876,0.003601600789185705)
            (0.8071027908349165,0.0036216220161679473)
            (0.8071027965791232,0.003630585802232109)
            (0.8071028010251496,0.0036326618533057274)
            (0.8071028051467913,0.0036359561441289567)
            (0.8071028088678913,0.0036385931148994366)
            (0.8071028123437353,0.003636432764122233)
            (0.8071028157567446,0.003628206132189682)
            (0.8071028194167896,0.003625198549850813)
            (0.80710282445522,0.0036089630507047275)
            (0.8071028316674059,0.003600590237570658)
            (0.8071028404362259,0.0035838553352965916)
            (0.8071028509511553,0.0035880248043734927)
            (0.8071028657015648,0.003501801746043573)
            (0.8071028933954622,0.0033404104560447404)
            (0.8071029128293332,0.003373160856682495)
            (0.8071029241525214,0.003402168576058954)
            (0.8071029310279607,0.0033984005404076997)
            (0.8071029356662276,0.0033904431373374287)
            (0.8071029394368052,0.003387352380949168)
            (0.8071029429400601,0.0033627406857014864)
            (0.8071029461018113,0.0033455344716680283)
            (0.8071029491162123,0.0033289628371362874)
            (0.8071029521587072,0.003324909362407249)
            (0.8071029556632616,0.0032918031322787186)
            (0.807102963018396,0.0032271515302395876)
            (0.8071029712419214,0.003222657071350907)
            (0.8071029806866078,0.003238378590266958)
            (0.8071029925189548,0.0031527266681355944)
            (0.80710301648256,0.0030717320315916587)
            (0.8071030357467979,0.0031077120750268206)
            (0.8071030474327912,0.0031341151951493115)
            (0.8071030545240603,0.0031447710227298056)
            (0.8071030592279839,0.0031502404860024205)
            (0.8071030629919466,0.003151616120399477)
            (0.8071030661005065,0.003157060921696549)
            (0.8071030690471637,0.003152937338872817)
            (0.8071030718386064,0.003153917231646041)
            (0.8071030746285498,0.0031586904600199492)
            (0.8071030777380788,0.0031551692180941896)
            (0.8071030828206769,0.0031625583751474)
            (0.807103089200285,0.003164127320526449)
            (0.8071030966071544,0.003175316587937942)
            (0.8071031055937684,0.003193214441095308)
            (0.8071031190337669,0.003166473629052888)
            (0.8071031408670878,0.0031951103129457424)
            (0.8071031572202972,0.0032329236543270005)
            (0.8071031673449952,0.0032588735192803408)
            (0.8071031737802415,0.0032730207981254483)
            (0.807103178701718,0.0032834953903602957)
            (0.8071031825165458,0.0032933320165188886)
            (0.8071031860530937,0.0033015694145697087)
            (0.8071031892366002,0.003308254614617166)
            (0.8071031922045078,0.0033153193405999607)
            (0.8071031951093675,0.003323046061827297)
            (0.8071031982179012,0.003329495974556513)
            (0.8071032024652391,0.0033397013230636085)
            (0.807103208536976,0.0033538620831846545)
            (0.8071032159828632,0.0033723927791414086)
            (0.8071032249840546,0.003395961210391481)
            (0.8071032376957744,0.003426212230643527)
            (0.8071032592080228,0.0034820690928172313)
            (0.8071032745776459,0.003523296405799979)
            (0.8071032838147602,0.003549482290839721)
            (0.8071032895688178,0.0035652322698352243)
            (0.8071032939332571,0.0035766230276134754)
            (0.8071032973052823,0.0035865444943449995)
            (0.8071033004309786,0.003595119644379368)
            (0.8071033032581617,0.0036025895563893727)
            (0.8071033059218353,0.003609993261505977)
            (0.8071033085839217,0.0036176761847986085)
            (0.8071033115832204,0.0036256415855700215)
            (0.807103316999015,0.003640015871951165)
            (0.807103323545218,0.0036584892178021387)
            (0.8071033311168337,0.003680738951356002)
            (0.8071033405280129,0.0037054181051044428)
            (0.8071033577555514,0.003752653777100039)
            (0.8071033760574822,0.003807498264484963)
            (0.8071033874444347,0.003842640225638112)
            (0.8071033943894645,0.0038644191468866725)
            (0.8071033989277654,0.0038778086450975747)
            (0.8071034025060411,0.0038886130972634234)
            (0.8071034054007774,0.0038979827618173812)
            (0.807103408125171,0.0039050738884344916)
            (0.8071034106635959,0.003911746076712318)
            (0.8071034131430231,0.0039197928862730385)
            (0.807103415785407,0.003925814858672263)
            (0.8071034193641043,0.003935597489264475)
            (0.8071034244088198,0.00394866615150261)
            (0.8071034305560262,0.003968195405759991)
            (0.8071034379529726,0.003989989005002684)
            (0.8071034481434147,0.004006719950931507)
            (0.8071034698724224,0.00407196215991075)
            (0.8071034849495339,0.004115594183068617)
            (0.807103493773536,0.004145096216850132)
            (0.8071034991268906,0.004160183463378941)
            (0.8071035027267753,0.004165585117379042)
            (0.807103505649728,0.004172677819444761)
            (0.8071035083639153,0.004169650509242829)
            (0.8071035108243679,0.004163149837588535)
            (0.807103513170008,0.004164479931776979)
            (0.8071035155768033,0.00415108108780893)
            (0.8071035184695107,0.004141081976878712)
            (0.8071035235900383,0.004109207346302087)
            (0.8071035297348508,0.004122459452552309)
            (0.8071035369098923,0.004079189096073051)
            (0.8071035463198519,0.003998884505418509)
            (0.8071035685473823,0.004034761191959158)
            (0.8071035830062466,0.0040312348595633405)
            (0.8071035911834428,0.004048599263150711)
            (0.8071035960294203,0.004045154933153801)
            (0.8071035992643836,0.00402658197904247)
            (0.8071036018908521,0.004011636785100289)
            (0.8071036043302751,0.00399268859093002)
            (0.8071036065616023,0.003939102882947002)
            (0.8071036087147544,0.003927907277106501)
            (0.8071036110091233,0.0038935455827047065)
            (0.8071036140959233,0.0038598158379749554)
            (0.8071036183135771,0.0038350185738600024)
            (0.8071036234326668,0.0038454965131784202)
            (0.8071036296280254,0.0037492409094743743)
            (0.8071036380887571,0.003584219205252341)
            (0.8071036608628286,0.0036217013847476593)
            (0.8071036754083718,0.003580291572427571)
            (0.8071036836403662,0.0036047430285596734)
            (0.8071036885478581,0.003614685116944642)
            (0.807103692218302,0.0036069384897829413)
            (0.807103695049239,0.003611269494901701)
            (0.8071036976757016,0.0036151540159891234)
            (0.8071037000626335,0.0036196482374599914)
            (0.8071037023370624,0.003618113223065689)
            (0.8071037046698281,0.0036247449701940263)
            (0.8071037075238617,0.0036316518673089296)
            (0.80710371229914,0.0036438106362120994)
            (0.8071037181200402,0.003662146883482257)
            (0.8071037250531196,0.003675527336504098)
            (0.8071037345985252,0.0036849350074966637)
            (0.8071037524250749,0.0037403739352953307)
            (0.807103765398856,0.0037840577098279303)
            (0.8071037732232668,0.0038108984066116043)
            (0.8071037780922758,0.003827232701093547)
            (0.8071037817802225,0.0038399015683085553)
            (0.8071037846230668,0.00384989672475177)
            (0.8071037872556951,0.0038590453068284227)
            (0.807103789634417,0.003867165688233454)
            (0.8071037918824724,0.003875038840641685)
            (0.8071037941685966,0.003883087077597963)
            (0.8071037969238676,0.0038926613549362162)
            (0.8071038016861337,0.003909523095470055)
            (0.8071038074331628,0.003929948650448803)
            (0.8071038142652309,0.003954349849122019)
            (0.8071038236937129,0.003988070598733488)
            (0.8071038410487763,0.0040513366354152265)
            (0.8071038538196263,0.004099147417643327)
            (0.8071038615910102,0.004128574647811692)
            (0.807103866466535,0.0041471282678255715)
            (0.8071038701773242,0.00416140792643067)
            (0.8071038730500436,0.004172405667496586)
            (0.8071038757134059,0.0041827300642561845)
            (0.8071038781228828,0.0041920155277336765)
            (0.8071038804027507,0.004200857583891108)
            (0.807103882730446,0.004209930912203441)
            (0.8071038855794794,0.0042210211120149235)
            (0.8071038902167689,0.004239117718803644)
            (0.807103895896929,0.00426112312063786)
            (0.8071039027059068,0.004288017978254841)
            (0.8071039121984036,0.004325220950650041)
            (0.8071039300475544,0.004396169129502501)
            (0.8071039434461891,0.004451863148581802)
            (0.8071039517196501,0.004486107374530749)
            (0.8071039569768826,0.00450756091114013)
            (0.8071039610096057,0.004523804322765416)
            (0.8071039641529617,0.004536181757944699)
            (0.8071039670723831,0.004547989903855493)
            (0.807103969715436,0.004558455837458313)
            (0.8071039722099859,0.004568893343041906)
            (0.8071039747384975,0.004579714780069791)
            (0.8071039777630584,0.004592810773419879)
            (0.8071039831880673,0.004616402846454932)
            (0.8071039896572196,0.004644237365543792)
            (0.807103997317554,0.00467794220812365)
            (0.8071040077665431,0.0047236833938546115)
            (0.807104030252528,0.004825603453368957)
            (0.8071040503284561,0.004901327757899155)
            (0.8071040630172378,0.004820216289801577)
            (0.8071040731042967,0.004314607136980546)
            (0.8071040824294424,0.0031027331578084363)
            (0.8071040922465801,0.0019768665198606435)
            (0.807104109984856,0.0019793869651274763)
            (0.8071041202308381,0.0019755858071812374)
            (0.8071041249415483,0.001977108240366084)
            (0.8071041276637285,0.001979394778616882)
            (0.807104129395195,0.0019767856124042154)
            (0.8071041307986039,0.001979342214087826)
            (0.8071041321069725,0.0019783646712995613)
            (0.8071041334024602,0.001980201839776632)
            (0.807104135437115,0.0019835593339138794)
            (0.8071041377946835,0.00198802970950154)
            (0.8071041407392843,0.001993789040920907)
            (0.8071041456299708,0.0020017957254294433)
            (0.8071041549803507,0.0020186899316469334)
            (0.8071041671123689,0.002042556406563977)
            (0.8071041745776814,0.002056967610865028)
            (0.8071041788666129,0.002065410374996673)
            (0.8071041814978515,0.0020708233906423135)
            (0.8071041834919277,0.0020748329573132105)
            (0.807104185064436,0.002077858143443793)
            (0.8071041865370044,0.002080810159584029)
            (0.8071041879979023,0.0020832123914160477)
            (0.8071041901053677,0.002087093744976799)
            (0.807104192653195,0.002089375868496408)
            (0.8071041958615622,0.002090703454470902)
            (0.8071042013711655,0.002097890270657304)
            (0.8071042095260226,0.0021006370441570073)
            (0.8071042159160923,0.0021123800043330995)
            (0.8071042199839661,0.002121022162953062)
            (0.8071042225880556,0.0021235304674388027)
            (0.8071042245759967,0.0021249391593262347)
            (0.8071042261335366,0.002126281998205984)
            (0.8071042275860303,0.0021142507594485607)
            (0.807104229016733,0.0021023810269637008)
            (0.8071042312164141,0.002080681453402463)
            (0.8071042338526423,0.0020564082780354016)
            (0.8071042373891286,0.0020557708335613343)
            (0.8071042443727081,0.002031036915266405)
            (0.8071042506650736,0.0019681731865703925)
            (0.807104254287069,0.0018978897042401673)
            (0.8071042564615337,0.0016359310813330913)
            (0.8071042581490937,0.0015072489528294478)
            (0.8071042594118452,0.0012632532378801446)
            (0.8071042605662043,0.0010924832260079981)
            (0.8071042617687819,0.0009819020684332367)
            (0.8071042635767992,0.0007972414795910686)
            (0.8071042657705387,0.0007426069189314687)
            (0.8071042695829953,0.0006877282444752038)
            (0.8071042745233719,0.0006840374894796996)
            (0.807104278929053,0.0006850541496782628)
            (0.8071042817105816,0.00068542281750841)
            (0.8071042835509421,0.0006864856266148615)
            (0.8071042850188749,0.0006875160186267384)
            (0.8071042863728136,0.000688281167159416)
            (0.8071042876843486,0.0006889309004939155)
            (0.8071042901416483,0.0006902329519681179)
            (0.8071042928891776,0.0006908412254457818)
            (0.8071042980893662,0.0006942164550147557)
            (0.8071043019078233,0.0006952788622447979)
            (0.8071043042605982,0.0006966331603888423)
            (0.8071043057704154,0.0006977221727477272)
            (0.8071043069942558,0.00069850784799453)
            (0.807104308136063,0.0006991100685599128)
            (0.8071043094540167,0.000700053155990266)
            (0.8071043109821372,0.0007008300894156299)
            (0.8071043130563712,0.000701915076127136)
            (0.8071043163346948,0.0007037603764968776)
            (0.8071043202649725,0.0007060993937291884)
            (0.8071043228921757,0.000707941419005893)
            (0.8071043245985771,0.0007091514600411895)
            (0.8071043259427626,0.0007100948229486329)
            (0.8071043271776456,0.0007109848285686256)
            (0.8071043284374628,0.000711703409814401)
            (0.8071043300799925,0.0007123078909849846)
            (0.8071043324016588,0.0007129553195379206)
            (0.8071043355725549,0.0007145982920089207)
            (0.8071043384137855,0.0007156864325009375)
            (0.8071043401982028,0.0007167648561298873)
            (0.8071043415692277,0.0007175932554557084)
            (0.8071043428147219,0.0007177659978418913)
            (0.8071043440464633,0.0007186067386646877)
            (0.8071043457071996,0.0007196772199373283)
            (0.8071043482880806,0.0007209671261327688)
            (0.8071043512724586,0.0007231445411108363)
            (0.807104353108323,0.0007243582882798129)
            (0.80710435434634,0.0007243875234284959)
            (0.807104355518115,0.0007235338046637505)
            (0.8071043566875815,0.0007220834552510366)
            (0.8071043581717525,0.0007173413456743171)
            (0.807104360739577,0.0007169857942391663)
            (0.8071043630393654,0.0007159881276272364)
            (0.8071043645217575,0.0007154603370100228)
            (0.8071043657323569,0.0007011490977999236)
            (0.8071043668671863,0.0006593986500959653)
            (0.8071043684328316,0.0005759774329499971)
            (0.8071043707582279,0.0005075561198674952)
            (0.8071043724400652,0.00045268710332821584)
            (0.8071043737334183,0.0004001319172499548)
            (0.80710437489774,0.0003230771608375027)
            (0.8071043760851774,0.0002793095024843956)
            (0.8071043777607932,0.00024022009285236572)
            (0.8071043796770229,0.0002153457704912517)
            (0.807104380923865,0.0002142047927798948)
            (0.807104382102896,0.0002124571061797501)
            (0.8071043832530204,0.00021149406470713885)
            (0.8071043848464339,0.00020964480399738737)
            (0.8071043863207765,0.00020983019876358956)
            (0.8071043875353133,0.00021007906270303483)
            (0.8071043886835662,0.0002102584870408691)
            (0.8071043899883144,0.00021049962764307375)
            (0.8071043914368088,0.00021079591224117876)
            (0.8071043926244331,0.00021105525463921486)
            (0.8071043937436397,0.00021129009453178647)
            (0.8071043949717764,0.00021155043524235934)
            (0.8071043962297517,0.000211721915921382)
            (0.8071043974436244,0.00021168095750595287)
            (0.8071043985663701,0.00021051548680906416)
            (0.8071043997559427,0.000202820697146253)
            (0.8071044008790281,0.00015521930610838992)
            (0.8071044017223206,6.479183120921587e-5)
            (0.8071044024989884,3.487458473328718e-5)
            (0.8071044032134228,2.3135678361757983e-5)
            (0.807104404255215,1.4339521089772624e-5)
            (0.8071044052866373,1.3375846275959395e-5)
            (0.8071044063269704,1.3124445041773912e-5)
            (0.8071044075453566,1.3041280358772755e-5)
            (0.807104408781056,1.3088907649931904e-5)
            (0.8071044099811525,1.308517787194282e-5)
            (0.8071044112261148,1.3116296065424958e-5)
            (0.807104412492457,1.3150259513590634e-5)
            (0.8071044137416952,1.3177899183019988e-5)
            (0.8071044150019212,1.3209069988073056e-5)
            (0.8071044163055017,1.324571786219948e-5)
            (0.8071044176332067,1.3286019887820438e-5)
            (0.8071044189569656,1.3326065829928259e-5)
            (0.8071044202825457,1.3365087682814207e-5)
            (0.8071044216379931,1.3407651688597325e-5)
            (0.8071044230332186,1.3456611325765901e-5)
            (0.8071044244484438,1.3509983346987246e-5)
            (0.8071044258625194,1.3563437519189339e-5)
            (0.807104427277951,1.3615177065524795e-5)
            (0.8071044287175847,1.3669007857703184e-5)
            (0.8071044301993698,1.3729842520044198e-5)
            (0.8071044317155873,1.3798525764532352e-5)
            (0.8071044332409256,1.3871496655470295e-5)
            (0.8071044347581926,1.3943171366570751e-5)
            (0.8071044362744627,1.4011205761312455e-5)
            (0.8071044378162723,1.4080400490657756e-5)
            (0.8071044394073531,1.4158315378746946e-5)
            (0.8071044410446544,1.424836030016886e-5)
            (0.8071044426978093,1.4347922504524469e-5)
            (0.8071044443343054,1.4449095814916216e-5)
            (0.8071044459452366,1.4542443079949618e-5)
            (0.8071044475536651,1.4626088193872329e-5)
            (0.8071044492035835,1.4711050762137761e-5)
            (0.8071044509303315,1.4811632706540642e-5)
            (0.8071044527258354,1.4934285370072553e-5)
            (0.8071044545365397,1.5076326156134965e-5)
            (0.8071044563023594,1.5225572932696508e-5)
            (0.8071044579969057,1.536041581200142e-5)
            (0.8071044596432809,1.5461857022811184e-5)
            (0.8071044613110985,1.5540100552051606e-5)
            (0.8071044630954082,1.5634318197470068e-5)
            (0.8071044650536349,1.5771401088311884e-5)
            (0.8071044671268908,1.5957350269988798e-5)
            (0.8071044691706541,1.6187715761821028e-5)
            (0.8071044710643397,1.6442561655071152e-5)
            (0.8071044727692487,1.6670472791287103e-5)
            (0.807104474330578,1.6786993458339422e-5)
            (0.8071044758717147,1.6774069146444303e-5)
            (0.8071044776267008,1.680384420173411e-5)
            (0.8071044799494506,1.695431673051587e-5)
            (0.8071044827639927,1.7218109912911028e-5)
            (0.8071044851541198,1.749433154086181e-5)
            (0.8071044867548499,1.7680048650360562e-5)
            (0.8071044880359857,1.7872172648907833e-5)
            (0.8071044892158981,1.814185848947912e-5)
            (0.8071044903405975,1.798017228566572e-5)
            (0.8071044919588218,1.805244622109324e-5)
            (0.8071044941048676,1.817706859864828e-5)
            (0.8071044978900486,1.8522785443565876e-5)
            (0.80710450077759,1.8852486891413304e-5)
            (0.8071045026291161,1.9075816209394766e-5)
            (0.8071045038504496,1.924709709195112e-5)
            (0.8071045048486588,1.948314491459058e-5)
            (0.8071045057816939,1.964840148961333e-5)
            (0.8071045068121392,1.958824370068211e-5)
            (0.8071045080894993,1.9620335831454475e-5)
            (0.8071045098038003,1.9710484863294743e-5)
            (0.8071045130285819,2.0016050517033244e-5)
            (0.8071045168904998,2.0511193280249977e-5)
            (0.8071045195804121,2.0867950631962755e-5)
            (0.8071045213379047,2.1096764740647516e-5)
            (0.807104522676616,2.1332307544489565e-5)
            (0.8071045237286415,2.1633311654917125e-5)
            (0.8071045247120331,2.1899048482741515e-5)
            (0.8071045257402489,2.1626303156684356e-5)
            (0.8071045273733766,2.1725880626530295e-5)
            (0.8071045294862719,2.185849663506073e-5)
            (0.8071045343218683,2.2346996016221884e-5)
            (0.807104538031922,2.285820323411863e-5)
            (0.8071045403397755,2.3200337711146406e-5)
            (0.8071045417888937,2.3426985168629454e-5)
            (0.8071045428995701,2.3683648755840397e-5)
            (0.8071045439082054,2.4178985143859082e-5)
            (0.8071045448231635,2.4252679610236045e-5)
            (0.8071045458977724,2.4107492008282756e-5)
            (0.8071045472423028,2.4144052833251515e-5)
            (0.8071045490019633,2.422655656099633e-5)
            (0.8071045528289984,2.459881375682245e-5)
            (0.8071045575459894,2.5300357952547525e-5)
            (0.8071045608199195,2.5821631988040865e-5)
            (0.8071045629324017,2.614286108414505e-5)
            (0.8071045643518117,2.637884461304922e-5)
            (0.8071045654868171,2.6661830918583702e-5)
            (0.8071045665333101,2.7165882242104674e-5)
            (0.8071045674975755,2.7415959847427916e-5)
            (0.8071045685715973,2.7050799424609294e-5)
            (0.8071045701540083,2.7121738929073342e-5)
            (0.8071045722128618,2.7252433211341595e-5)
            (0.807104575717117,2.7582830057089172e-5)
            (0.8071045805663171,2.8201565418148787e-5)
            (0.8071045841676859,2.8770408266444703e-5)
            (0.8071045864649588,2.9156464456043304e-5)
            (0.8071045879642542,2.9430808364608905e-5)
            (0.8071045891340797,2.9728880009206114e-5)
            (0.8071045900861403,3.0144392175184025e-5)
            (0.8071045909869906,3.06392702298067e-5)
            (0.8071045919137084,3.0154412967750426e-5)
            (0.8071045935405868,3.026759749331596e-5)
            (0.807104595451172,3.0435465197509555e-5)
            (0.8071045981082938,3.061632460028793e-5)
            (0.8071046032816273,3.1190024175014405e-5)
            (0.8071046082051478,3.198469141012888e-5)
            (0.8071046111901452,3.254459071170188e-5)
            (0.8071046130268329,3.289802086327584e-5)
            (0.8071046142521257,3.3163110329570804e-5)
            (0.8071046152439805,3.348825895113108e-5)
            (0.8071046161646143,3.407753499347835e-5)
            (0.8071046170274603,3.44471317426333e-5)
            (0.8071046179939967,3.391665860677387e-5)
            (0.8071046195111384,3.3994963499328715e-5)
            (0.8071046214052404,3.415461817265884e-5)
            (0.8071046240633131,3.434554085861073e-5)
            (0.8071046300626021,3.500949637323294e-5)
            (0.8071046355640265,3.59575929024689e-5)
            (0.8071046387568654,3.6613855800265916e-5)
            (0.8071046406620135,3.700888466530778e-5)
            (0.8071046419108551,3.729196674300969e-5)
            (0.8071046429117511,3.762111485841527e-5)
            (0.8071046438373516,3.82149891948116e-5)
            (0.8071046446898404,3.887742632001665e-5)
            (0.8071046455845814,3.814533862143389e-5)
            (0.8071046471576412,3.822868889524937e-5)
            (0.8071046490094633,3.8463355739010624e-5)
            (0.8071046513553081,3.858080087878146e-5)
            (0.8071046554429854,3.898532095920713e-5)
            (0.8071046612357751,3.976942374081417e-5)
            (0.8071046655596172,4.0557181188069293e-5)
            (0.8071046683232109,4.111058432902818e-5)
            (0.8071046701291403,4.149734673474825e-5)
            (0.8071046715314129,4.186814419907215e-5)
            (0.8071046726386718,4.228334149176142e-5)
            (0.8071046736716921,4.29264690379286e-5)
            (0.8071046746287542,4.370626876465006e-5)
            (0.8071046755951973,4.349620323158795e-5)
            (0.8071046768109574,4.3139083700474735e-5)
            (0.8071046785654596,4.320392316469867e-5)
            (0.8071046807903691,4.340549019785178e-5)
            (0.8071046837695726,4.362054817596243e-5)
            (0.8071046902144214,4.430959562325812e-5)
            (0.8071046963704541,4.535824305880461e-5)
            (0.8071046999821013,4.614339776327003e-5)
            (0.8071047021356956,4.663460369722295e-5)
            (0.8071047035382624,4.69793277368546e-5)
            (0.8071047046511161,4.7335018447730654e-5)
            (0.8071047055707931,4.779538739896817e-5)
            (0.8071047064441953,4.851915128020575e-5)
            (0.8071047072962659,4.905584183137949e-5)
            (0.8071047082416524,4.8217908409099444e-5)
            (0.8071047101726598,4.829222123277254e-5)
            (0.8071047123450897,4.869046782942509e-5)
            (0.8071047149884845,4.88544680101822e-5)
            (0.8071047189203542,4.919832450894571e-5)
            (0.8071047252060919,4.999129046814669e-5)
            (0.8071047301862089,5.087690174803104e-5)
            (0.8071047333649916,5.154652043955291e-5)
            (0.8071047354133639,5.201785348521892e-5)
            (0.8071047369850529,5.244470741574751e-5)
            (0.8071047382054739,5.2874146831673206e-5)
            (0.8071047393372892,5.347561099189843e-5)
            (0.8071047403617776,5.435398767415015e-5)
            (0.8071047413347872,5.523351432453639e-5)
            (0.8071047423378369,5.492292663186251e-5)
            (0.8071047435981976,5.434903634487956e-5)
            (0.8071047455552591,5.4390209746940396e-5)
            (0.8071047480038567,5.466114709571348e-5)
            (0.8071047510471178,5.49257667415422e-5)
            (0.807104755699619,5.538920747856274e-5)
            (0.8071047625803942,5.629148320083689e-5)
            (0.8071047675519263,5.722480074659914e-5)
            (0.8071047706339841,5.7907155646772075e-5)
            (0.8071047726023259,5.8383616821960824e-5)
            (0.8071047741151386,5.88134593708956e-5)
            (0.8071047752988552,5.924671583266023e-5)
            (0.8071047764003068,5.9844601937680986e-5)
            (0.8071047774047153,6.07245693179126e-5)
            (0.8071047783624611,6.170159365896927e-5)
            (0.8071047793419005,6.172066955540493e-5)
            (0.8071047805138126,6.075222825912533e-5)
            (0.8071047827917823,6.078645579423027e-5)
            (0.8071047854568988,6.120354664913215e-5)
            (0.8071047886152032,6.156241990286446e-5)
            (0.8071047929410099,6.18935097158947e-5)
            (0.8071048003580623,6.282234551712299e-5)
            (0.8071048058988987,6.38132917063524e-5)
            (0.8071048092950137,6.455889361125016e-5)
            (0.8071048114229157,6.507746127772272e-5)
            (0.8071048130368146,6.553204452857123e-5)
            (0.8071048142820524,6.596942778296199e-5)
            (0.8071048154356949,6.653723441815563e-5)
            (0.8071048164785606,6.735974346779058e-5)
            (0.8071048174588833,6.843732166630703e-5)
            (0.807104818427538,6.920291870421961e-5)
            (0.8071048194748949,6.833641312133154e-5)
            (0.8071048209358687,6.804140016059821e-5)
            (0.8071048229927867,6.81192908696529e-5)
            (0.8071048254928385,6.847210282519377e-5)
            (0.807104828476178,6.882310851023006e-5)
            (0.807104832502453,6.909260452765734e-5)
            (0.8071048424232214,7.012355761199809e-5)
            (0.8071048489219409,7.124071342124858e-5)
            (0.8071048526100362,7.208931980788214e-5)
            (0.8071048547939179,7.265262462545637e-5)
            (0.8071048562426756,7.306471185288976e-5)
            (0.8071048574143309,7.346437075894592e-5)
            (0.8071048585014727,7.398591694898915e-5)
            (0.8071048594880361,7.475738372036745e-5)
            (0.8071048604274473,7.58336131911702e-5)
            (0.8071048613655628,7.673108450875887e-5)
            (0.8071048623785393,7.605317187488863e-5)
            (0.8071048637454674,7.55641617883632e-5)
            (0.8071048657517306,7.56427697187019e-5)
            (0.8071048681896478,7.60447962325112e-5)
            (0.8071048710018851,7.654763355185625e-5)
            (0.8071048744782063,7.673084815650189e-5)
            (0.8071048800155363,7.72902313249957e-5)
            (0.8071048880054743,7.831317576330743e-5)
            (0.8071048938381302,7.944130797550239e-5)
            (0.8071048975244347,8.032306731477525e-5)
            (0.8071048999177423,8.096175516603712e-5)
            (0.8071049017741229,8.153239539273412e-5)
            (0.8071049032361141,8.2069601086143e-5)
            (0.8071049045985088,8.269332643962058e-5)
            (0.807104905834307,8.346905843408789e-5)
            (0.8071049069849245,8.447387210443476e-5)
            (0.8071049080839268,8.567523604861785e-5)
            (0.8071049091679965,8.670858328052664e-5)
            (0.8071049103078322,8.663871773087181e-5)
            (0.80710491168091,8.517766482031435e-5)
            (0.8071049145912383,8.510316661622151e-5)
            (0.8071049179783529,8.549310149402243e-5)
            (0.807104921801912,8.637589288856105e-5)
            (0.8071049262777007,8.654236069921323e-5)
            (0.8071049336352367,8.748540585471649e-5)
            (0.8071049416196007,8.881905240053564e-5)
            (0.8071049467687587,8.99450769436834e-5)
            (0.8071049499690504,9.075103397167646e-5)
            (0.8071049520709832,9.13356638408101e-5)
            (0.8071049537270762,9.186186381042573e-5)
            (0.8071049550626429,9.236781804197942e-5)
            (0.8071049563181008,9.295979602646141e-5)
            (0.8071049574781557,9.371918103023289e-5)
            (0.80710495857784,9.47345968712909e-5)
            (0.8071049596452669,9.596924495493904e-5)
            (0.8071049607157829,9.700933844726772e-5)
            (0.8071049618637937,9.677822400118335e-5)
            (0.8071049632909584,9.531701427608172e-5)
            (0.8071049667070167,9.51763702900672e-5)
            (0.8071049703947896,9.58039478979811e-5)
            (0.8071049744106681,9.714526232065641e-5)
            (0.8071049788269827,9.726351429719814e-5)
            (0.8071049850080982,9.771734972544344e-5)
            (0.8071049939538802,9.903622596777457e-5)
            (0.8071050005793518,0.00010031546079131269)
            (0.8071050047598087,0.00010127945991520206)
            (0.8071050074411221,0.00010197120806788173)
            (0.807105009500308,0.00010257099801252396)
            (0.8071050111078013,0.00010311492704297578)
            (0.8071050126025646,0.00010370691896521369)
            (0.8071050139575393,0.00010439248781899954)
            (0.8071050152197677,0.00010524622060286978)
            (0.807105016419023,0.00010634548629060373)
            (0.8071050175755269,0.00010766641676069874)
            (0.8071050187215641,0.00010894246208683252)
            (0.8071050199171715,0.00010945124613410375)
            (0.8071050212882399,0.00010804429864857451)
            (0.807105023267305,0.00010753170707811542)
            (0.8071050262223005,0.00010753713058499292)
            (0.8071050297725922,0.00010798747385709916)
            (0.8071050336841928,0.0001089532451145533)
            (0.8071050381067734,0.00010957039396006842)
            (0.8071050438240639,0.00010969800256037842)
            (0.8071050581217399,0.00011101029685574627)
            (0.8071050676751818,0.00011225001639444482)
            (0.8071050731878001,0.00011328122613821527)
            (0.8071050764736553,0.00011401841304025676)
            (0.8071050786617975,0.00011456825492812127)
            (0.8071050804360461,0.00011506898856872433)
            (0.807105082084055,0.00011561347890654548)
            (0.8071050835800248,0.00011622714977141461)
            (0.8071050849930556,0.00011696913355997582)
            (0.8071050863562805,0.00011792793508275007)
            (0.8071050876802872,0.00011915160110394463)
            (0.8071050889846046,0.00012056299509966939)
            (0.8071050903103945,0.00012182705382605585)
            (0.8071050917333785,0.00012214184327300406)
            (0.8071050934184769,0.00012040046477576482)
            (0.807105095996742,0.00012009125823836545)
            (0.8071050996916269,0.00012021325515205021)
            (0.8071051040075271,0.00012087944966250014)
            (0.8071051086260103,0.00012220435417147735)
            (0.8071051136033373,0.0001233454355729519)
            (0.807105119426752,0.00012348531023845556)
            (0.8071051276800064,0.00012386955832876612)
            (0.8071051422298642,0.00012519778270612616)
            (0.8071051561681717,0.00012688361637483152)
            (0.8071051653462937,0.00012845707304905894)
            (0.8071051716051426,0.00012973667414153777)
            (0.8071051766219339,0.00013091830310053493)
            (0.8071051807400175,0.00013203469508753587)
            (0.8071051846317839,0.00013322748121814086)
            (0.8071051882603615,0.00013446741138757278)
            (0.8071051917183965,0.0001357483822034301)
            (0.8071051950587963,0.00013707781771193223)
            (0.807105198307407,0.0001384614861706033)
            (0.8071052014916328,0.00013990172473085167)
            (0.8071052046482143,0.00014139345190798588)
            (0.8071052078234819,0.00014291375762223718)
            (0.8071052110775748,0.00014440008229750357)
            (0.8071052144969844,0.00014570170680425638)
            (0.8071052182240208,0.0001464549554745812)
            (0.8071052225401392,0.0001456972843695654)
            (0.8071052282314832,0.00014331635006552975)
            (0.8071052397975256,0.0001438837807448956)
            (0.8071052500645419,0.00014434183377108384)
            (0.8071052566644775,0.00014492830490390793)
            (0.8071052609857088,0.00014553044581110472)
            (0.8071052643120837,0.00014614690878755906)
            (0.8071052668961142,0.0001467211233219125)
            (0.8071052690500254,0.00014728623915730746)
            (0.8071052710953778,0.00014792639192659515)
            (0.8071052729928764,0.0001486222753183676)
            (0.8071052747731152,0.00014941328131856717)
            (0.8071052764572707,0.00015034028131097907)
            (0.8071052780562772,0.00015144457302507862)
            (0.8071052795821237,0.00015276159201801988)
            (0.807105281051704,0.00015430570942887159)
            (0.8071052824868089,0.0001560450542153149)
            (0.807105283915012,0.000157861864536852)
            (0.8071052853736959,0.00015948743552302656)
            (0.8071052869198793,0.0001603926158438267)
            (0.8071052886557727,0.00015964331482766774)
            (0.8071052908177219,0.00015669256061126292)
            (0.807105294437565,0.00015629825431634806)
            (0.8071052995072152,0.00015583619135197093)
            (0.807105305391567,0.00015610482555595537)
            (0.8071053117968331,0.00015730060790617473)
            (0.8071053192122397,0.0001572618473002138)
            (0.8071053317398448,0.0001582076995271724)
            (0.8071053411955027,0.00015935315273223465)
            (0.8071053468645658,0.00016036532681113226)
            (0.8071053502902338,0.00016112378371007215)
            (0.8071053525528039,0.0001617044925995359)
            (0.807105354360258,0.00016225376238186714)
            (0.8071053558498521,0.00016276329985711162)
            (0.8071053572611686,0.00016333394814191233)
            (0.8071053585836806,0.0001639754351841986)
            (0.8071053598455152,0.0001647678046232784)
            (0.807105361058961,0.0001657987759686311)
            (0.8071053622292998,0.00016714890462941916)
            (0.8071053633668079,0.00016885343454962448)
            (0.8071053644900895,0.00017083648103293297)
            (0.8071053656275429,0.0001728050989014182)
            (0.8071053668238668,0.00017407206867119397)
            (0.807105368160861,0.00017327996290724648)
            (0.807105369835777,0.00016961660570196117)
            (0.8071053729194706,0.0001691925945605534)
            (0.8071053768594976,0.0001689346504767661)
            (0.8071053811426554,0.000170020121258328)
            (0.807105385529362,0.00017210267478102293)
            (0.8071053901725744,0.00017301853585612506)
            (0.8071053956951759,0.000171150532695178)
            (0.8071054052567516,0.000171379514087264)
            (0.8071054149836886,0.00017202345846195545)
            (0.8071054210442749,0.00017287749824514758)
            (0.8071054247548399,0.00017365112597896699)
            (0.8071054271754686,0.00017427769674871008)
            (0.8071054290798337,0.0001748886222169393)
            (0.8071054306172676,0.00017546370131479223)
            (0.8071054320637432,0.000176115567864793)
            (0.8071054334024376,0.0001768334611903686)
            (0.8071054346672936,0.00017768657151650717)
            (0.8071054358743508,0.00017875132167907926)
            (0.8071054370289881,0.00018010499206461524)
            (0.8071054381393695,0.00018180351797938106)
            (0.8071054392199674,0.0001838392667041402)
            (0.8071054402915124,0.00018607285240597484)
            (0.8071054413832053,0.0001881220314861627)
            (0.8071054425407603,0.00018916903515670114)
            (0.8071054438494489,0.00018768763758434108)
            (0.8071054455238613,0.00018358288996067387)
            (0.8071054490606873,0.00018266510938565273)
            (0.8071054532536583,0.00018197407928392665)
            (0.8071054576880494,0.00018356655034342594)
            (0.8071054621358135,0.00018604701427143004)
            (0.8071054668739852,0.0001860034652073522)
            (0.8071054727950316,0.00018339279676180665)
            (0.8071054853981874,0.00018311995227864367)
            (0.8071054938036575,0.00018324269022847384)
            (0.8071054986456725,0.00018370918870587506)
            (0.807105501516968,0.0001841674110938527)
            (0.8071055034083544,0.00018456172546521332)
            (0.8071055049273741,0.00018496533964498107)
            (0.8071055063332767,0.0001854322070258283)
            (0.8071055076001368,0.0001859514612090761)
            (0.8071055087904302,0.00018660885148441992)
            (0.8071055099333793,0.000187501120266849)
            (0.8071055110322278,0.00018873232294719828)
            (0.8071055120907072,0.00019038950672575788)
            (0.807105513120815,0.00019249234205363008)
            (0.8071055141418312,0.000194910260657233)
            (0.8071055151813054,0.00019722847365261027)
            (0.8071055162824671,0.00019851398838964174)
            (0.8071055175263184,0.0001969472489199031)
            (0.8071055191181435,0.0001922041959800223)
            (0.8071055225668531,0.00019111976245570365)
            (0.8071055265666671,0.00019053260102681963)
            (0.8071055307331954,0.00019268573774685295)
            (0.807105534818122,0.00019593519012270046)
            (0.80710553902041,0.0001967464725845241)
            (0.8071055438861275,0.0001931270512444332)
            (0.8071055513004676,0.00019215637296072455)
            (0.8071055613897081,0.000191997983396713)
            (0.8071055686119557,0.00019248140206447835)
            (0.8071055732044005,0.0001932037627968505)
            (0.8071055761863357,0.00019388336788403508)
            (0.8071055784962547,0.00019459803670309522)
            (0.8071055803156663,0.00019529855186645255)
            (0.807105582012332,0.00019611339071475272)
            (0.8071055835549954,0.0001969966691097081)
            (0.8071055849903059,0.00019799239576123907)
            (0.8071055863431498,0.00019915346234584334)
            (0.8071055876211928,0.00020053878243669188)
            (0.8071055888319472,0.00020220847627703512)
            (0.807105589987422,0.00020420868708978364)
            (0.8071055911029642,0.00020654432417286847)
            (0.8071055921968848,0.00020913577936471523)
            (0.8071055932921012,0.00021174651710923338)
            (0.807105594420529,0.0002138558007736959)
            (0.8071055956331058,0.0002144299187989274)
            (0.8071055970279271,0.00021166138423652547)
            (0.8071055988681085,0.00020694092007958036)
            (0.8071056035042937,0.000204371666120471)
            (0.8071056084490441,0.0002024190448783287)
            (0.8071056135015341,0.0002051723885179964)
            (0.807105618377245,0.0002087621932637036)
            (0.8071056234796592,0.00020749012425943492)
            (0.8071056298725019,0.0002027163531649388)
            (0.807105642968845,0.00020170528302650124)
            (0.807105652438942,0.00020143844663224916)
            (0.807105658121805,0.00020175586448964173)
            (0.807105661567988,0.0002021837093406626)
            (0.8071056638621159,0.0002025960151764881)
            (0.8071056657097821,0.00020304699800974504)
            (0.8071056672497874,0.0002035171491949765)
            (0.8071056687145005,0.00020407907927938153)
            (0.8071056700965678,0.0002047514693613797)
            (0.8071056714220649,0.00020561059136515428)
            (0.8071056727007604,0.00020675393300388498)
            (0.8071056739356166,0.0002082846513008609)
            (0.807105675133771,0.0002102811218573795)
            (0.8071056763088852,0.00021274605425913954)
            (0.8071056774811624,0.00021552582571348478)
            (0.8071056786798549,0.0002181782443913778)
            (0.8071056799511908,0.00021973409859541614)
            (0.8071056813802334,0.00021827726688803292)
            (0.8071056831706174,0.0002122650380081071)
            (0.8071056863553585,0.00021107155738066735)
            (0.8071056904859119,0.00020993748189841675)
            (0.8071056949370103,0.00021062534808201057)
            (0.8071056993703413,0.00021356630273822213)
            (0.8071057037867012,0.00021654676051115673)
            (0.8071057084280122,0.00021691341211889034)
            (0.807105713791988,0.00021341370559334406)
            (0.807105721169435,0.00020973439983673)
            (0.8071057370158468,0.0002061668505611236)
            (0.807105751344346,0.0002030707383792638)
            (0.8071057600187431,0.000202500936067555)
            (0.8071057654749532,0.0002028406369854422)
            (0.8071057696356126,0.00020353453968391266)
            (0.8071057728836527,0.00020440887923020524)
            (0.8071057759064295,0.0002055771547587448)
            (0.8071057786572369,0.0002069516022552853)
            (0.8071057812237296,0.00020851132661739563)
            (0.807105783650089,0.00021025226238046443)
            (0.8071057859486735,0.0002121744431557675)
            (0.807105788130235,0.0002142824515198505)
            (0.8071057902108079,0.00021658431563764528)
            (0.8071057922088292,0.00021908661277306193)
            (0.8071057941433415,0.00022178626718460871)
            (0.8071057960345472,0.0002246579930611201)
            (0.807105797905212,0.0002276335898606293)
            (0.8071057997829186,0.00023056783190982265)
            (0.8071058017038145,0.00023317962408676368)
            (0.8071058037199441,0.00023494597864793807)
            (0.8071058059155869,0.0002349051930662716)
            (0.8071058084509879,0.00023137109429836978)
            (0.8071058117278577,0.00022439597687583254)
            (0.8071058181926826,0.00022161128683532744)
            (0.8071058260927136,0.0002172512300090175)
            (0.8071058342015689,0.0002157317664132012)
            (0.8071058418010488,0.0002187861688451376)
            (0.8071058488074091,0.0002241118419547058)
            (0.8071058553846294,0.00022927491428203348)
            (0.807105861716692,0.00023321772027887593)
            (0.8071058679423906,0.00023602133387255045)
            (0.8071058741345909,0.00023827974847593568)
            (0.8071058802887958,0.0002406349981599903)
            (0.8071058863268286,0.00024353878271045015)
            (0.807105892123612,0.0002471832865028471)
            (0.8071058975494629,0.0002515337514830263)
            (0.8071059019937105,0.00025501714626005226)
            (0.8071059057592204,0.0002580681562764511)
            (0.8071059089660294,0.00026093454459832026)
            (0.8071059120097076,0.00026450472270729157)
            (0.8071059147821248,0.0002683191903298176)
            (0.807105917321009,0.00027215243670020893)
            (0.8071059196621884,0.0002759205488991185)
            (0.8071059218256402,0.00027960849448711823)
            (0.8071059238289598,0.0002832184971936362)
            (0.8071059256920464,0.00028675667545311926)
            (0.8071059274357764,0.00029023104658215454)
            (0.8071059290806543,0.0002936469868831969)
            (0.8071059306467597,0.00029699797988434886)
            (0.8071059321544779,0.0003002508613599702)
            (0.807105933625793,0.0003033228426046574)
            (0.8071059350862013,0.0003060433006628355)
            (0.8071059365682207,0.00030809086605488467)
            (0.8071059381184866,0.00030889287707684497)
            (0.8071059398142116,0.00030749624671090495)
            (0.8071059418111326,0.00030283036501569223)
            (0.8071059445609411,0.00029909071726123403)
            (0.8071059500828069,0.00029357186208859063)
            (0.8071059566104659,0.0002867615648809202)
            (0.8071059634968454,0.000284983854046997)
            (0.8071059706931926,0.0002855468746418922)
            (0.8071059792869683,0.0002826612617589221)
            (0.8071059960560444,0.00027974625339358843)
            (0.8071060059718786,0.00027874688316583616)
            (0.8071060113730727,0.0002788160833802672)
            (0.8071060145086214,0.0002791091402661069)
            (0.8071060165643907,0.0002794321565811515)
            (0.8071060182186682,0.00027982134941645094)
            (0.8071060197514927,0.0002803320096911581)
            (0.8071060211388927,0.0002809772170095083)
            (0.8071060224490598,0.00028189024585196804)
            (0.8071060237123643,0.0002832509681299271)
            (0.8071060249327436,0.0002852420117590674)
            (0.8071060261173546,0.0002879566313303227)
            (0.8071060272855155,0.00029124207296491784)
            (0.8071060284697421,0.0002944388488551598)
            (0.8071060297234565,0.00029593350616159963)
            (0.8071060311512225,0.0002925611464730832)
            (0.8071060330481779,0.0002867990240969006)
            (0.8071060368390903,0.0002849984942919887)
            (0.8071060411893749,0.00028429289974978445)
            (0.8071060456242418,0.00028740237861929615)
            (0.8071060499721634,0.0002913993417202879)
            (0.8071060544559058,0.00029158863808715957)
            (0.8071060596278502,0.0002860973846314125)
            (0.807106067140776,0.00028285713071459086)
            (0.8071060787496582,0.00028032416481491305)
            (0.807106088790805,0.0002791801963476305)
            (0.8071060946877119,0.00027952749510424987)
            (0.8071060983356675,0.0002802185537938573)
            (0.8071061010754782,0.00028108796734903883)
            (0.8071061031687069,0.0002820092192534025)
            (0.8071061049038161,0.0002830065214259257)
            (0.8071061065504408,0.0002842335052379578)
            (0.8071061080823118,0.00028569467860871855)
            (0.8071061095262212,0.00028751213263877076)
            (0.807106110900209,0.000289824040635255)
            (0.8071061122161801,0.0002927299567280798)
            (0.8071061134906283,0.0002961931366621782)
            (0.8071061147494556,0.0002998771617911778)
            (0.807106116031913,0.0003028728748466174)
            (0.8071061174030758,0.00030324355076206684)
            (0.8071061189960818,0.0002978889109685712)
            (0.8071061212337217,0.0002938349324113153)
            (0.8071061248923996,0.0002915891684028897)
            (0.8071061292662766,0.00029011732141804783)
            (0.8071061338479297,0.00029182363471686606)
            (0.8071061385734221,0.00029414397381289606)
            (0.8071061437730277,0.0002926732130333131)
            (0.8071061504449549,0.00028831774762237266)
            (0.8071061669122431,0.00028347848102575686)
            (0.807106177417717,0.0002811103984406153)
            (0.8071061833211503,0.000281077922807902)
            (0.8071061867919986,0.00028159599265406175)
            (0.8071061890896815,0.00028218587108947725)
            (0.8071061909495036,0.0002829099031260881)
            (0.8071061926761481,0.0002838734052465103)
            (0.807106194241808,0.00028507360848193216)
            (0.8071061957166816,0.0002867076691951531)
            (0.8071061971324662,0.0002889894431455218)
            (0.8071061984966628,0.00029207112758734605)
            (0.8071061998235162,0.00029587374546586893)
            (0.8071062011439518,0.0002997974034234065)
            (0.8071062025106583,0.0003022489176917283)
            (0.8071062040207378,0.00029998481455269243)
            (0.8071062059162674,0.00029229706507686573)
            (0.8071062099907341,0.0002898400512689039)
            (0.8071062146780467,0.00028848612722477863)
            (0.8071062195812874,0.00029171603847281735)
            (0.8071062244736263,0.00029523039515691745)
            (0.8071062297136875,0.00029311088213947515)
            (0.8071062362866637,0.00028710255664554147)
            (0.8071062517103217,0.00028313726934058167)
            (0.807106262886962,0.00028104121827730595)
            (0.8071062694816147,0.00028120544244989695)
            (0.8071062734382016,0.00028192742095574423)
            (0.8071062760732177,0.00028270152062712827)
            (0.8071062782042489,0.0002836341076016793)
            (0.807106280181014,0.00028486642996412446)
            (0.8071062819656393,0.00028636839605649376)
            (0.8071062836358789,0.0002883536924314347)
            (0.8071062852288524,0.000291036164531379)
            (0.8071062867553456,0.00029454622874552797)
            (0.8071062882335296,0.00029874517116607464)
            (0.8071062897001892,0.00030290590234114035)
            (0.8071062912169268,0.0003051975903550023)
            (0.8071062928978228,0.0003020593864785666)
            (0.8071062950366459,0.00029439057868117856)
            (0.8071063003557651,0.00029046460911066435)
            (0.8071063059945188,0.0002892275274249454)
            (0.8071063118108008,0.00029433463827419884)
            (0.8071063175777843,0.00029681247316074553)
            (0.8071063240053724,0.0002904262867137815)
            (0.8071063333746827,0.00028726467435957975)
            (0.8071063467958802,0.00028575867579680935)
            (0.8071063568045219,0.0002860378784341151)
            (0.8071063631716545,0.00028714983544854894)
            (0.807106367302895,0.0002883135582476667)
            (0.8071063705046124,0.00028967179893061185)
            (0.8071063730259628,0.0002910866016216871)
            (0.8071063753760385,0.00029289277443714847)
            (0.8071063775066913,0.0002949990856516152)
            (0.8071063794806351,0.0002975932929605037)
            (0.8071063813357272,0.0003008540465473926)
            (0.8071063830928445,0.00030486331153459055)
            (0.8071063847802417,0.0003094234695040375)
            (0.8071063864434402,0.0003137400659722528)
            (0.8071063881539635,0.00031590243508558855)
            (0.807106390041889,0.00031229737147476415)
            (0.8071063924424572,0.00030463083432331786)
            (0.8071063983749123,0.00030015478897040584)
            (0.8071064046510935,0.0002985574147386798)
            (0.8071064111474044,0.0003035117216954671)
            (0.8071064176638849,0.0003052922970539986)
            (0.8071064250789509,0.0002989426518469621)
            (0.8071064362910225,0.0002961248479772838)
            (0.8071064524420477,0.00029424912074347295)
            (0.8071064661415915,0.00029489289137924645)
            (0.8071064743841767,0.0002966779920289722)
            (0.8071064796852312,0.00029835467251365406)
            (0.8071064837922302,0.00030020606216678324)
            (0.8071064870421849,0.0003021253838781587)
            (0.8071064900775776,0.0003045692805228178)
            (0.8071064928445753,0.00030735876517705554)
            (0.8071064954209939,0.00031062876414403014)
            (0.8071064978529185,0.0003144786114718033)
            (0.807106500168305,0.0003188810680321701)
            (0.8071065024077401,0.00032347768083018164)
            (0.8071065046380329,0.00032722399318958615)
            (0.8071065069688567,0.0003278384429225155)
            (0.8071065096166795,0.00032174809070731905)
            (0.8071065132449287,0.00031697889083398306)
            (0.807106519240613,0.0003137322190127541)
            (0.8071065264169996,0.0003116034398628476)
            (0.807106534006022,0.0003134531822419115)
            (0.807106541984993,0.0003153764423450057)
            (0.807106550993068,0.0003134452595064226)
            (0.8071065626657605,0.0003095460564111532)
            (0.8071065825795839,0.00030569350165086777)
            (0.8071066213392016,0.0002979367903636042)
            (0.8071066623548266,0.00029556933061887107)
            (0.8071066770902047,0.0002980268210562059)
            (0.8071066834321234,0.00029970963766873455)
            (0.8071066871146081,0.0003008240419717392)
            (0.8071066894975635,0.00030171647972972675)
            (0.8071066914280359,0.0003027127803742933)
            (0.8071066932244809,0.0003044530111499498)
            (0.8071066948855629,0.00030788853390950263)
            (0.807106696515258,0.0003132436183505696)
            (0.8071066982007266,0.0003162919886785073)
            (0.8071067001293277,0.0003082252009038191)
            (0.8071067035583765,0.00030729970800571864)
            (0.8071067076465737,0.0003085128024845848)
            (0.8071067120598683,0.0003120463042882921)
            (0.8071067167642149,0.0003134062961033282)
            (0.8071067221900331,0.0003105354509525172)
            (0.8071067294635499,0.0003071199828669836)
            (0.8071067432257047,0.0003044254658965891)
            (0.8071067629812023,0.0003032899501692027)
            (0.8071067769568466,0.00030711333545344234)
            (0.8071067857766822,0.00031043074909362794)
            (0.8071067915896646,0.0003127980630608765)
            (0.8071067961391098,0.0003154395524157291)
            (0.8071067997196494,0.00031836061985737247)
            (0.8071068026917205,0.00032149627609354966)
            (0.8071068055033692,0.00032551894269610023)
            (0.807106808083273,0.000330684069362249)
            (0.8071068104967688,0.00033674824391462753)
            (0.8071068128315756,0.0003418839252931223)
            (0.8071068152248512,0.0003412108810125159)
            (0.8071068180011439,0.00033176827852383434)
            (0.8071068230138847,0.00032914594519939237)
            (0.8071068292116664,0.00032765109924320115)
            (0.8071068362900546,0.0003285668574132337)
            (0.8071068447137342,0.0003266428420034471)
            (0.8071068580864527,0.0003255800161950533)
            (0.8071068751820752,0.00032717165660310144)
            (0.8071068853063478,0.0003309328711440219)
            (0.8071068912905356,0.0003336623606657743)
            (0.8071068951270642,0.0003355955425295858)
            (0.8071068981342486,0.0003377336585249741)
            (0.8071069005610717,0.0003403931279321023)
            (0.8071069028439991,0.0003444662148254914)
            (0.8071069049682793,0.00035044015465441296)
            (0.807106907034066,0.0003555724345759836)
            (0.8071069092127885,0.0003506219515415842)
            (0.8071069120767758,0.00034636525802440247)
            (0.8071069162104871,0.00034481201740723955)
            (0.8071069212260957,0.0003449619473311154)
            (0.8071069271300558,0.0003448963561868396)
            (0.8071069348644601,0.00034299810059416376)
            (0.8071069512967803,0.00034156247995059354)
            (0.8071069668062688,0.000344991701192591)
            (0.8071069758302764,0.00034935336063715724)
            (0.8071069812910986,0.0003520198590174877)
            (0.8071069849349861,0.0003539561881037736)
            (0.8071069878709909,0.0003563395077705104)
            (0.807106990309178,0.0003595434516428149)
            (0.8071069926230852,0.0003645517308488329)
            (0.8071069948185764,0.0003705799890531769)
            (0.8071069970428255,0.00036991651875369633)
            (0.8071069996893084,0.0003624548863206698)
            (0.8071070044039123,0.00036055846548814426)
            (0.8071070100251667,0.0003610386168859631)
            (0.8071070167355175,0.00036039501776572846)
            (0.8071070262337623,0.0003590269674252923)
            (0.8071070421547412,0.00035941317239761175)
            (0.8071070538162491,0.00036282008735711555)
            (0.8071070610113281,0.00036585572847793775)
            (0.8071070656216418,0.00036803460699410834)
            (0.807107069180589,0.00037043882230457736)
            (0.8071070719746167,0.00037349406264880144)
            (0.8071070745756374,0.00037856320599542433)
            (0.8071070769527691,0.0003857819011709433)
            (0.8071070792621592,0.0003880026023187005)
            (0.8071070818335042,0.0003778789267324702)
            (0.8071070875727031,0.00037521451163217626)
            (0.8071070937353348,0.00037693675618294734)
            (0.8071071011592584,0.00037506447478970667)
            (0.8071071128112182,0.0003749306604584067)
            (0.8071071282207906,0.0003779881172544099)
            (0.8071071378035458,0.0003822619100776286)
            (0.8071071435462653,0.00038502360669587167)
            (0.8071071472515641,0.00038694877465244025)
            (0.8071071501670488,0.0003893982951874418)
            (0.8071071525507563,0.0003932154821747241)
            (0.8071071548061116,0.0003994300835748346)
            (0.8071071570055883,0.00040078385226558047)
            (0.8071071595466695,0.000393482237672578)
            (0.8071071636165255,0.000392227494165865)
            (0.8071071685946376,0.0003923746320985145)
            (0.8071071749701573,0.000391130366817361)
            (0.8071071862348086,0.00039085234660226476)
            (0.8071072018754358,0.0003937474388564473)
            (0.8071072126302864,0.000398282711047377)
            (0.8071072193361962,0.0004011590998847295)
            (0.8071072237388162,0.0004031531722141763)
            (0.8071072272001751,0.00040575072128721753)
            (0.807107229990242,0.00040963208651606357)
            (0.8071072326127052,0.00041600621874926817)
            (0.8071072351178792,0.00041837626873151196)
            (0.8071072379121154,0.0004096670720078625)
            (0.8071072429528415,0.0004082042354084683)
            (0.8071072489164437,0.00040831795592316143)
            (0.8071072568844836,0.00040701413574511207)
            (0.8071072763678787,0.00040846525567588725)
            (0.8071072887189552,0.0004136980917719412)
            (0.8071072957465801,0.0004171668770763166)
            (0.8071073000393901,0.00041916172808125586)
            (0.8071073033153952,0.0004217230746510739)
            (0.8071073059345765,0.00042609146960649)
            (0.8071073083991606,0.0004324747549680303)
            (0.8071073108622067,0.00042573555468814253)
            (0.8071073144099454,0.00042437110748306026)
            (0.807107318733751,0.0004241343989081753)
            (0.8071073241812435,0.00042286709137968973)
            (0.8071073332782406,0.000422437342322948)
            (0.8071073474815669,0.0004243446922159745)
            (0.8071073609356202,0.00042977877665079)
            (0.8071073692719055,0.00043358333763043774)
            (0.8071073745839478,0.00043573152238573457)
            (0.807107378631333,0.00043842991647033495)
            (0.8071073817821253,0.0004425925238718556)
            (0.8071073847108837,0.00044948652417753674)
            (0.8071073875064492,0.00044668750116906325)
            (0.8071073909311566,0.0004426446512228812)
            (0.8071073953730992,0.00044142967378189873)
            (0.8071074010418278,0.00044036747469287766)
            (0.8071074101508203,0.00044000144643706324)
            (0.8071074244663612,0.00044213098974869554)
            (0.8071074378550511,0.00044759474623008304)
            (0.8071074460488877,0.0004512981794367418)
            (0.8071074512422606,0.0004533706171927377)
            (0.8071074552070272,0.0004561894653410761)
            (0.8071074583496967,0.00046096548822102305)
            (0.8071074612964028,0.0004663635821482622)
            (0.8071074643032281,0.0004569535436676723)
            (0.8071074706101656,0.0004565002777565199)
            (0.8071074773636469,0.00045537922419805856)
            (0.8071074891354854,0.0004562372244584963)
            (0.8071075046613555,0.0004609968786714559)
            (0.8071075147676733,0.0004655192730637626)
            (0.8071075209951852,0.0004677926106354985)
            (0.8071075251419639,0.0004695708598425483)
            (0.8071075285331623,0.00047319276970420125)
            (0.8071075316975025,0.00047925332887700664)
            (0.807107534872706,0.0004702453286974178)
            (0.807107541196817,0.00047025991224860527)
            (0.8071075480889319,0.0004687429259388007)
            (0.8071075627346851,0.00047089289250806825)
            (0.8071075774847867,0.0004773510550399631)
            (0.8071075866382724,0.0004813185840482541)
            (0.8071075924239661,0.0004830435193183159)
            (0.8071075968663173,0.0004859138986395363)
            (0.8071076004797417,0.0004911672595523841)
            (0.8071076039067405,0.0004911511115523828)
            (0.8071076078163264,0.00048673534441938095)
            (0.8071076128401059,0.0004853161216451476)
            (0.8071076194725205,0.000484200165759534)
            (0.8071076379683421,0.0004885707222524071)
            (0.8071076512366642,0.0004955424970709887)
            (0.8071076598500271,0.0004976630944776043)
            (0.8071076656794501,0.0004989424572402701)
            (0.8071076703580153,0.0005021287657826175)
            (0.8071076746742812,0.0005092943549708644)
            (0.807107678735756,0.0005018517417286618)
            (0.8071076842352207,0.0005001617860819843)
            (0.8071076909851743,0.0004987374223442726)
            (0.8071077014152523,0.0004991796481373812)
            (0.8071077157625378,0.000503039308043645)
            (0.8071077280514481,0.0005088693124712055)
            (0.8071077355562088,0.0005119095748501362)
            (0.8071077405463704,0.0005136843425370557)
            (0.8071077447036756,0.0005177425000041386)
            (0.8071077486224963,0.0005170232193983571)
            (0.8071077532052429,0.0005147526057056545)
            (0.8071077586809988,0.000512883436881158)
            (0.8071077661798111,0.0005121550712337048)
            (0.8071077786855638,0.000514395214565518)
            (0.807107793637938,0.000520542865657519)
            (0.8071078036875289,0.0005241492323803494)
            (0.8071078103056646,0.0005258035345355403)
            (0.8071078155270284,0.0005293853481593173)
            (0.8071078203194181,0.0005359852120506421)
            (0.8071078249873583,0.0005254541106628975)
            (0.8071078329205127,0.0005251187249975198)
            (0.8071078426931279,0.0005249866331567182)
            (0.8071078565131878,0.0005285087943212574)
            (0.8071078691441783,0.000533974582917235)
            (0.8071078771968779,0.0005370209786075407)
            (0.8071078833426629,0.0005407338422106227)
            (0.8071078888943441,0.0005496231962670608)
            (0.8071078939827369,0.0005377045682071694)
            (0.8071079017502055,0.0005370521061951862)
            (0.8071079110983358,0.0005358934911020122)
            (0.8071079260234449,0.0005400014465031282)
            (0.8071079392450136,0.0005464794618295018)
            (0.8071079475596701,0.0005493714113838278)
            (0.807107953946545,0.0005530095762734465)
            (0.8071079597421363,0.0005603168472200897)
            (0.8071079652575195,0.0005480922056242473)
            (0.8071079747418144,0.0005476847167635557)
            (0.8071079868895535,0.0005498212384621612)
            (0.8071080014572927,0.0005557546534045351)
            (0.8071080116200945,0.0005589936046585761)
            (0.807108019438182,0.0005627764957600985)
            (0.8071080257285406,0.0005680197100547974)
            (0.8071080316748687,0.0005598837941557751)
            (0.8071080395452123,0.0005584939996890475)
            (0.8071080497339422,0.0005576959655674601)
            (0.807108065280988,0.000562801497332661)
            (0.8071080785507222,0.0005696368279552045)
            (0.8071080869164022,0.0005720715482046636)
            (0.8071080936540032,0.0005758168131786489)
            (0.8071080999219298,0.0005722275078482766)
            (0.807108107300541,0.0005699185667205635)
            (0.8071081163826941,0.0005675925522882959)
            (0.807108134641522,0.0005753473872086645)
            (0.8071081475656879,0.0005803867759699814)
            (0.8071081563965194,0.0005815174174569754)
            (0.8071081637482015,0.0005857252841912358)
            (0.8071081706717691,0.0005794282304776232)
            (0.8071081795248795,0.0005780084341197039)
            (0.8071081910839346,0.0005780308633547888)
            (0.8071082065594604,0.0005843700913721173)
            (0.8071082192904165,0.0005911657254582312)
            (0.8071082287179789,0.0005962334314941769)
            (0.8071082372301299,0.0006028531550078654)
            (0.8071082452100234,0.0005874725895944736)
            (0.8071082616136604,0.0005869930271317073)
            (0.8071082812959577,0.0005923990938766057)
            (0.8071082928553176,0.0005967919457378458)
            (0.8071083001187208,0.0005996946811967921)
            (0.8071083069662071,0.0005952449383456308)
            (0.8071083157161925,0.0005998665646543569)
            (0.8071083250351043,0.0005946719726015533)
            (0.8071083386536816,0.000599833411408101)
            (0.807108353588244,0.0006061327151707935)
            (0.8071083664192967,0.000610130714195243)
            (0.8071083769622623,0.0006136762495650573)
            (0.8071083868837657,0.0006113653705199051)
            (0.8071083974626112,0.000603045250555319)
            (0.8071084165790322,0.0006105337477654676)
            (0.8071084308204407,0.0006145444651957555)
            (0.8071084421083348,0.0006198944430592802)
            (0.8071084524659516,0.0006242400611689924)
            (0.8071084626734353,0.0006109247407137472)
            (0.8071084790931399,0.0006143806167809506)
            (0.8071084958821808,0.0006223708510705856)
            (0.8071085087101416,0.0006290306511507743)
            (0.8071085202819984,0.0006373220748003569)
            (0.8071085310278379,0.0006184765940033219)
            (0.8071085554106964,0.0006364169595153922)
            (0.8071085700166777,0.000633734606348427)
            (0.8071085818559879,0.0006361565709831231)
            (0.8071085930246432,0.0006284759731760443)
            (0.8071086066876393,0.000625263713961568)
            (0.8071086286439341,0.0006345853748118424)
            (0.8071086422180462,0.000638694868416644)
            (0.8071086550281736,0.000647701849102589)
            (0.8071086671375576,0.0006324870592629429)
            (0.8071086838852436,0.0006358805753303655)
            (0.8071087029383599,0.0006513224180347354)
            (0.8071087175915418,0.0006528770426561004)
            (0.8071087311780945,0.0006465561511251793)
            (0.8071087457133337,0.0006389849198500462)
            (0.807108768643527,0.0006558908182813995)
            (0.8071087854468564,0.0006604543174872557)
            (0.8071088006700358,0.0006648074342671077)
            (0.8071088150884473,0.0006462923134296175)
            (0.8071088402746629,0.0006647416004366883)
            (0.807108856095466,0.0006619947962491629)
            (0.8071088712271486,0.00066092774416804)
            (0.8071088871257311,0.0006526006768387172)
            (0.8071089102295492,0.0006642088626158854)
            (0.8071089284995698,0.0006727105011894703)
            (0.807108945561877,0.0006657256545571579)
            (0.8071089638433334,0.0006585417512936333)
            (0.8071089871032473,0.0006714890648538697)
            (0.807109006452345,0.000678050950192314)
            (0.8071090248188103,0.000667399490308535)
            (0.8071090458038731,0.0006672705024125522)
            (0.8071090711041891,0.0006881930890953041)
            (0.8071090917706331,0.0006843621698593901)
            (0.8071091115918239,0.0006726320906089642)
            (0.8071091349724783,0.0006783095504075162)
            (0.807109160917963,0.000695240736492019)
            (0.8071091852210444,0.0006962970939044528)
            (0.8071092082813554,0.0006831015348232296)
            (0.8071092336704699,0.0006903795854231525)
            (0.8071092600851384,0.0006975099276534118)
            (0.80710928608352,0.0006942614826507886)
            (0.8071093125851875,0.000693847728575005)
            (0.8071093403516513,0.0006982144455015372)
            (0.8071093686702284,0.0006994917111548456)
            (0.8071093974939465,0.0006996165767196475)
            (0.8071094272237154,0.0007017245905082245)
            (0.8071094577700295,0.0007032977231909181)
            (0.807109489080584,0.000704302429162719)
            (0.8071095212966743,0.0007058516551745961)
            (0.8071095544315405,0.0007072308017471678)
            (0.8071095885077969,0.0007084731543251372)
            (0.8071096235977437,0.0007098439619769155)
            (0.8071096597369409,0.0007111126627785847)
            (0.8071096969763464,0.0007123630655426392)
            (0.8071097353731003,0.0007136030604732459)
            (0.8071097749784895,0.0007147841614696547)
            (0.8071098158522737,0.0007159380433507588)
            (0.8071098580530207,0.000717035516708399)
            (0.807109901641395,0.0007180745155381917)
            (0.8071099466782766,0.0007190403495346428)
            (0.8071099932220827,0.0007199130523890187)
            (0.8071100413263556,0.0007206707656796642)
            (0.8071100910335427,0.0007212797283284918)
            (0.807110142367171,0.0007217007249475381)
            (0.8071101953187827,0.0007218835324787367)
            (0.8071102498302002,0.0007217750567541092)
            (0.8071103057698621,0.0007213282759744512)
            (0.8071103629062822,0.0007205256440272963)
            (0.8071104208846588,0.0007194066594900967)
            (0.8071104792168159,0.0007180873511747874)
            (0.8071105372907292,0.0007167434839646311)
            (0.807110594391698,0.0007155525128387095)
            (0.8071106497068343,0.0007146283796465511)
            (0.8071107022745652,0.0007139974488269313)
            (0.8071107445183755,0.0007134310113028514)
            (0.8071107775219207,0.0007133634025583347)
            (0.8071108086556894,0.0007133540136012122)
            (0.8071108477238985,0.0007133656109386505)
            (0.8071108978201451,0.00071342458906321)
            (0.8071109557762886,0.0007135340144904054)
            (0.8071110200164227,0.0007137121853671126)
            (0.8071110890097454,0.0007138391910802339)
            (0.8071111634184669,0.0007140406218327239)
            (0.8071112428495998,0.0007141369161689899)
            (0.8071113283992893,0.0007143305728665667)
            (0.8071114199088208,0.0007144035334727696)
            (0.8071115185008353,0.0007145567573156823)
            (0.8071116244201167,0.0007146062851656319)
            (0.8071117389590479,0.0007147057486497724)
            (0.8071118629373137,0.0007147329478871425)
            (0.8071119980271868,0.0007147819912755811)
            (0.8071121458489156,0.0007147863801859775)
            (0.8071123088492753,0.0007147932950598802)
            (0.8071124899356938,0.0007147734612779546)
            (0.8071126931328331,0.0007147460732017885)
            (0.8071129237557144,0.0007147015994990218)
            (0.8071131892257538,0.0007146467333173946)
            (0.8071135001284894,0.0007145811616906945)
            (0.8071138721181449,0.0007145087964481787)
            (0.8071143294238685,0.0007144341567248092)
            (0.8071149116262182,0.000714363974930612)
            (0.80711568775263,0.0007143054028596685)
            (0.8071167880718882,0.0007142631936980205)
            (0.8071184833100303,0.0007142361538105303)
            (0.8071214142064459,0.0007142185233097242)
            (0.8071275120991742,0.0007142073959975686)
            (0.8071518398316575,0.0007142098534046857)
            (0.8072010892197743,0.0007142188285711115)
            (0.8073259055634512,0.000714242466672821)
            (0.8079162850869948,0.0007144550456255392)
            (0.8094385675922287,0.0007150491036389431)
            (0.8137713915640737,0.0007165826762168724)
            (0.8254220057134782,0.0007209762743518805)
            (0.8339739308666173,0.000724323961735047)
            (0.8420302118932516,0.0007267665020832936)
            (0.8522973724681524,0.0007180928664276916)
            (0.8598599903445502,0.0006616433194370594)
            (0.8670048822751544,0.0005239009514808434)
            (0.875293509317997,0.0002609287253649385)
            (0.8822713662288199,0.00013132764428013392)
            (0.8890584700976409,0.00012220064099813428)
            (0.896174580880854,0.00011643738506072567)
            (0.9039966079710899,0.0001092765632546454)
            (0.9113503040655152,0.00010863561137917108)
            (0.9190890378111233,0.00010861488948171505)
            (0.9269577275679316,0.00010879509143286461)
            (0.9346052370566267,0.00010925320311866423)
            (0.9422120098550858,0.00010976525066775576)
            (0.9506630424368466,0.00011036718214497157)
            (0.9583492667331667,0.00011093706358804673)
            (0.9656673266853285,0.00011149308238159235)
            (0.973415367746707,0.00011209296094218109)
            (0.9810046731209063,0.00011269183390589187)
            (0.9882978011219906,0.00011327739400307354)
            (0.9956808733068055,0.00011388053048043749)
            (1.0030528746207312,0.00011449328237787671)
            (1.0102523238653602,0.00011510220035419078)
            (1.0174052318898068,0.00011571770905236744)
            (1.0245448797729484,0.00011634288091213361)
            (1.031589006288751,0.00011697056264179971)
            (1.0385551278081626,0.00011760224799423156)
            (1.0454814748925574,0.00011824144383069649)
            (1.0523424642755397,0.00011888587309343864)
            (1.0591285055696615,0.00011953462287875388)
            (1.0658582992368122,0.00012018949467412277)
            (1.0725297065914299,0.0001208503316012111)
            (1.0791338138280198,0.0001215162739267043)
            (1.0856760594183186,0.0001221878806246314)
            (1.0921596320361115,0.00012286551198972484)
            (1.098580707383068,0.00012354879733022682)
            (1.1049396188776335,0.00012423778956463923)
            (1.111238890707539,0.00012493278557285713)
            (1.1174778358675252,0.00012563373648007261)
            (1.1236558597444801,0.0001263405963309906)
            (1.1297741293838095,0.00012705351902417468)
            (1.1358330534460093,0.0001277725751773644)
            (1.1418323612249917,0.00012849775376963776)
            (1.1477724831095615,0.00012922912596179773)
            (1.1536539594144914,0.00012996677811908847)
            (1.1594768956654802,0.00013071074290848492)
            (1.1652415101605107,0.00013146106607220002)
            (1.1709482276522751,0.0001322178202305651)
            (1.1765973340766425,0.00013298106033968654)
            (1.1821890561792432,0.00013375083300276648)
            (1.1877237268918408,0.00013452719906816146)
            (1.193201677296975,0.00013531021939986853)
            (1.1986231826989164,0.0001360999469099558)
            (1.203988545129393,0.00013689643812192748)
            (1.2092980940336886,0.00013769975360938832)
            (1.2145521379854902,0.00013850995084671867)
            (1.2197509819314944,0.00013932708661219318)
            (1.2248949486122607,0.00014015122036222267)
            (1.2299843614989485,0.00014098241165848733)
            (1.2350195378514788,0.00014182071898481428)
            (1.2400008014039687,0.00014266620179041847)
            (1.244928481462098,0.00014351892040596502)
            (1.2498029066100471,0.00014437893498669478)
            (1.2546244069628865,0.00014524630588052203)
            (1.2593933172337448,0.00014612109419337319)
            (1.2641099734504162,0.0001470033612229596)
            (1.2687747132059142,0.0001478931685041065)
            (1.2733878771008549,0.0001487905780944309)
            (1.2779498077119538,0.00014969565239925052)
            (1.2824608500894077,0.00015060845428718615)
            (1.2869213507615187,0.0001515290469085709)
            (1.2913316585229884,0.00015245749387079457)
            (1.2956921243182737,0.00015339385923897764)
            (1.3000031008441304,0.0001543382074741552)
            (1.304264942727832,0.00015529060349338492)
            (1.3084780069664466,0.00015625111279718323)
            (1.3126426516999419,0.00015721980122046178)
            (1.3167592372052919,0.0001581967351844271)
            (1.3208281252308822,0.00015918198157338832)
            (1.3248496791537354,0.00016017560780077502)
            (1.3288242638627132,0.0001611776818128408)
            (1.3327522456435221,0.0001621882720925082)
            (1.3366339925736337,0.00016320744779796268)
            (1.3404698738847636,0.0001642352786380315)
            (1.3442602601016833,0.00016527183494488464)
            (1.348005522677888,0.0001663171876129102)
            (1.351706034616627,0.00016737140831224746)
            (1.3553621693754694,0.00016843456922353722)
            (1.3589743019582985,0.00016950674339342452)
            (1.362542808069521,0.00017058800454046013)
            (1.3660680640056042,0.00017167842706449353)
            (1.369550447004367,0.00017277808620156713)
            (1.3729903344433207,0.00017388705782187713)
            (1.3763881050824849,0.00017500541887959819)
            (1.3797441375925485,0.00017613324699636412)
            (1.383058811119102,0.00017727062069415898)
            (1.3863325049518829,0.00017841761933926517)
            (1.3895655986328417,0.0001795743232350968)
            (1.392758472053343,0.00018074081372024644)
            (1.3959115049222357,0.00018191717303897944)
            (1.399025077077086,0.00018310348451622616)
            (1.4020995677667847,0.0001842998323478391)
            (1.405135356364631,0.00018550630193477622)
            (1.4081328218571456,0.00018672297975557258)
            (1.4110923429413074,0.00018794995347298248)
            (1.4140142975387877,0.00018918731180125363)
            (1.4168990630917415,0.00019043514469392286)
            (1.4197470164642594,0.00019169354337639498)
            (1.42255853384649,0.00019296260037975432)
            (1.425333990479958,0.00019424240949098088)
            (1.4280737603971958,0.00019553306569904943)
            (1.4307782170592975,0.0001968346655665047)
            (1.4334477327282138,0.00019814730701683968)
            (1.4360826787372767,0.0001994710895441999)
            (1.4386834247215796,0.0002008061139060733)
            (1.4412503392377125,0.00020215248250673366)
            (1.4437837896790324,0.00020351029944525885)
            (1.4462841417033303,0.00020487967029396946)
            (1.4487517595017176,0.00020626070231722054)
            (1.4511870057298963,0.00020765350451909957)
            (1.4535902414417792,0.00020905818769262203)
            (1.4559618258704348,0.00021047486437707433)
            (1.4583021163745082,0.00021190364890542716)
            (1.460611468537585,0.00021334465754838352)
            (1.4628902361106193,0.00021479800857027054)
            (1.4651387708096146,0.00021626382218998692)
            (1.4673574222702253,0.00021774222063525225)
            (1.4695465381473014,0.00021923332829712578)
            (1.4717064637833341,0.0002207372715947773)
            (1.4738375424548358,0.00022225417923026885)
            (1.475940115052106,0.0002237841820539299)
            (1.478014520321586,0.00022532741332653442)
            (1.4800610946903583,0.00022688400868831873)
            (1.4820801719696455,0.00022845410601995104)
            (1.484072083598327,0.00023003784571067642)
            (1.4860371584849459,0.00023163537062548449)
            (1.4879757233666142,0.00023324682649368748)
            (1.4898881021440684,0.00023487236146171902)
            (1.4917746160004783,0.00023651212626360295)
            (1.4936355836343695,0.00023816627450977155)
            (1.4954713209974084,0.00023983496255176734)
            (1.497282141641432,0.000241518349891246)
            (1.4990683561088534,0.00024321659871626264)
            (1.5008302720549873,0.00024492987408254475)
            (1.5025681945901606,0.0002466583443328373)
            (1.5042824259274503,0.00024840218085046026)
            (1.505973265496486,0.0002501615582581662)
            (1.5076410099414659,0.00025193665451025943)
            (1.5092859527976983,0.000253727650632775)
            (1.5109083848269445,0.00025553473115918514)
            (1.5125085939131333,0.00025735808411108605)
            (1.5140868650691535,0.00025919790109564425)
            (1.515643480240901,0.0002610543771610936)
            (1.5171787185270036,0.00026292771113386445)
            (1.5186928558904695,0.00026481810535118453)
            (1.520186165476537,0.00026672576612766434)
            (1.5216589175256066,0.00026865090374212394)
            (1.5231113791984645,0.0002705937322911394)
            (1.5245438146020507,0.0002725544697876039)
            (1.5259564848152094,0.00027453333826254876)
            (1.5273496480964028,0.00027653056413403374)
            (1.5287235597198838,0.00027854637806520416)
            (1.5300784719130753,0.0002805810149424404)
            (1.5314146338000363,0.0002826347138478672)
            (1.5327322916089385,0.000284707718436502)
            (1.5340316885277923,0.00028680027678293796)
            (1.5353130649903273,0.00028891264191038926)
            (1.5365766582838958,0.00029104507122598656)
            (1.537822702755777,0.00029319782690623866)
            (1.5390514297667688,0.00029537117587500765)
            (1.5402630678082643,0.00029756539006490026)
            (1.5414578425352925,0.0002997807465464789)
            (1.5426359766453386,0.00030201752736606143)
            (1.5437976899192805,0.0003042760196649511)
            (1.5449431991868954,0.0003065565156515422)
            (1.546072718444499,0.00030885931287050433)
            (1.5471864589666893,0.00031118471448649085)
            (1.5482846292689874,0.0003135330292728033)
            (1.5493674349336346,0.00031590457127988157)
            (1.550435078798263,0.0003182996602648805)
            (1.5514877607901358,0.00032071862134838046)
            (1.5525256783163768,0.00032316178593086697)
            (1.5535490261615934,0.00032562949153097865)
            (1.5545579962627338,0.0003281220812748793)
            (1.5555527778915756,0.00033063990433979264)
            (1.5565335576988684,0.00033318331608872423)
            (1.5575005197576257,0.00033575267820842885)
            (1.5584538456678272,0.00033834835902287304)
            (1.5593937144718095,0.00034097073330419147)
            (1.5603203025171508,0.0003436201818867605)
            (1.5612337837489974,0.00034629709248321073)
            (1.5621343296902854,0.00034900185966269453)
            (1.563022109483352,0.00035173488499992266)
            (1.5638972899307062,0.00035449657722918675)
            (1.5647600353096744,0.0003572873516646214)
            (1.5656105075354254,0.00036010763068537315)
            (1.5664488663148717,0.0003629578442520907)
            (1.5672752691299383,0.00036583842988363694)
            (1.5680898713302998,0.00036874983300916954)
            (1.5688928259069757,0.0003716925061727712)
            (1.5696842835939921,0.0003746669093450906)
            (1.570464393016073,0.00037767351045143126)
            (1.5712333008279504,0.0003807127859320182)
            (1.5719911516971958,0.0003837852207292919)
            (1.572738088192465,0.00038689130785380743)
            (1.5734742507296358,0.0003900315481134067)
            (1.5741997777133407,0.0003932064506508814)
            (1.574914805717176,0.00039641653372750964)
            (1.5756194695148444,0.0003996623249162459)
            (1.5763139020653283,0.0004029443610831671)
            (1.5769982343667406,0.0004062631876997395)
            (1.577672595410526,0.00040961935853091645)
            (1.5783371124880072,0.00041301343708228844)
            (1.5789919113057869,0.00041644599724880555)
            (1.579637115967917,0.00041991762331448375)
            (1.5802728488362348,0.00042342890924583433)
            (1.580899230402376,0.00042698045791440944)
            (1.5815163794528995,0.00043057288190557705)
            (1.5821244133036925,0.00043420680486449143)
            (1.5827234479406205,0.0004378828624533753)
            (1.5833135979199575,0.00044160170190177267)
            (1.5838949760875074,0.0004453639802612848)
            (1.5844676935814515,0.0004491703642614634)
            (1.5850318599473743,0.00045302153090771066)
            (1.585587583609226,0.00045691817068749225)
            (1.5861349718781828,0.00046086098791234655)
            (1.5866741307855943,0.0004648506997449752)
            (1.5872051647559469,0.00046888803380071043)
            (1.5877281764762121,0.0004729737268771978)
            (1.5882432672474311,0.0004771085273883333)
            (1.5887505375104476,0.0004812931996577703)
            (1.5892500869095068,0.00048552852491882536)
            (1.5897420139661231,0.0004898152989768904)
            (1.5902264155883528,0.0004941543279326251)
            (1.590703386898562,0.0004985464261314103)
            (1.5911730217504476,0.000502992420393747)
            (1.591635413329497,0.0005074931557939463)
            (1.5920906544708682,0.000512049499498345)
            (1.5925388371633455,0.0005166623366839424)
            (1.592980051716833,0.0005213325620447358)
            (1.593414386504829,0.0005260610761726501)
            (1.5938419283986847,0.000530848789230425)
            (1.594262763939381,0.0005356966338962134)
            (1.594676979852231,0.0005406055726420466)
            (1.5950846625100303,0.0005455765930682182)
            (1.5954858967300498,0.0005506106937972309)
            (1.5958807648972129,0.0005557088721370806)
            (1.5962693473246983,0.000560872126359495)
            (1.5966517239366305,0.0005661014769279296)
            (1.59702797559931,0.0005713979864548253)
            (1.5973981839694387,0.0005767627611026802)
            (1.5977624297358386,0.0005821969275463581)
            (1.5981207905553763,0.0005877016008325797)
            (1.5984733406964133,0.0005932778741242446)
            (1.5988201530235309,0.0005989268458350233)
            (1.599161301806548,0.0006046496660087303)
            (1.5994968640773826,0.0006104475653313149)
            (1.5998269179450524,0.0006163218335770288)
            (1.6001515388400038,0.0006222737547162192)
            (1.6004707967082268,0.0006283045483693844)
            (1.6007847569827032,0.0006344153762469516)
            (1.6010934850691514,0.0006406074228631193)
            (1.6013970510424058,0.0006468819960885544)
            (1.6016955306034022,0.0006532405641204892)
            (1.6019890005310728,0.0006596846740208437)
            (1.602277531698377,0.0006662157968980716)
            (1.602561185074048,0.0006728352157098445)
            (1.6028400148724624,0.0006795440702022677)
            (1.6031140774986061,0.0006863435608155136)
            (1.603383439991457,0.0006932351794991963)
            (1.6036481806829264,0.0007002207713933386)
            (1.603908379976132,0.0007073023274442459)
            (1.6041641068361596,0.0007144816084385221)
            (1.604415411295279,0.0007217598758302041)
            (1.6046623302677385,0.0007291379857322588)
            (1.6049049048316857,0.0007366168744486072)
            (1.6051431974402335,0.0007441981433377859)
            (1.605377295223322,0.0007518842827392391)
            (1.6056072940224833,0.000759678253150904)
            (1.605833271373636,0.000767582566100954)
            (1.6060552672700248,0.0007755984651602097)
            (1.6062732894052376,0.0007837259016019396)
            (1.6064873441008671,0.0007919645560351659)
            (1.6066974748067662,0.0008003154129752078)
            (1.6069037806437938,0.0008087818064179522)
            (1.6071063969346855,0.0008173689804854548)
            (1.6073054438184329,0.0008260820436102451)
            (1.6075009734771935,0.0008349233731804671)
            (1.6076929547880423,0.0008438913135413341)
            (1.6078813153924494,0.0008529815376072684)
            (1.6080660229030914,0.0008621909020389509)
            (1.6082471552501045,0.0008715215711221642)
            (1.6084249087478513,0.0008809826179911664)
            (1.6085995253033192,0.0008905871327247208)
            (1.6087711693213624,0.0009003454055944965)
            (1.6089398271184936,0.0009102579450222386)
            (1.609105306201485,0.000920312940584569)
            (1.6092673594331348,0.0009304925853322979)
            (1.6094258730875302,0.0009407843813259928)
            (1.6095810048728874,0.0009511936597149313)
            (1.609733177698651,0.0009617461663530012)
            (1.6098829044273455,0.0009724802995544654)
            (1.6100305053616204,0.0009834270007213237)
            (1.6101758681860312,0.0009945835050093942)
            (1.6103184381451556,0.0010059131698969322)
            (1.610457511619279,0.0010173415194372078)
            (1.6105926796485464,0.0010288364290472526)
            (1.6107241565568287,0.001040357867239938)
            (1.6108528145207437,0.0010520389029305753)
            (1.610979893408438,0.0010638656739471214)
            (1.6111063924870408,0.0010761955646149371)
            (1.6112323640391857,0.0010886370676395551)
            (1.6113565486741497,0.0011017655039622033)
            (1.611477002918867,0.001113637902755016)
            (1.611592163288361,0.0011255771552327843)
            (1.6117018678277462,0.0011240228706673485)
            (1.6118072760051563,0.0010916094967906677)
            (1.6119112852282058,0.0009102153193913686)
            (1.6120164535381696,0.0006726938852299095)
            (1.612127045614576,0.0005120662427823501)
            (1.6122396778604506,0.00044255714378023083)
            (1.612350878693062,0.0003991199901859398)
            (1.612452346154597,0.0003890493617467603)
            (1.6125344353845736,0.00038394280758455497)
            (1.6126137788061985,0.000376762492374464)
            (1.6126885469168835,0.00037411480964556645)
            (1.6127642438368157,0.00037273232055030567)
            (1.6128518374488992,0.0003714630657766575)
            (1.6129796733009238,0.00037246552508107686)
            (1.6130935906891435,0.0003785030608739373)
            (1.6131817295533788,0.000383221523495369)
            (1.6132494256815249,0.000386440245419816)
            (1.61330305373504,0.00038974627624560333)
            (1.613348642740252,0.0003920110882409515)
            (1.613392914776579,0.0003939249602369858)
            (1.6134380877733205,0.0003963169153381492)
            (1.613516696205581,0.0003981203555329206)
            (1.613592956217492,0.00040069965025146164)
            (1.6136885130169558,0.00040770681410098376)
            (1.613763376928563,0.0004134183517970708)
            (1.613825756525012,0.00041854618952584115)
            (1.6138791266936314,0.0004230627846750267)
            (1.6139307157350309,0.00042748349644426584)
            (1.6139775368291136,0.0004316890359449804)
            (1.6140221152056315,0.0004358696545223886)
            (1.6140714996197056,0.00044052105402524584)
            (1.6141945270554323,0.00045250915720244786)
            (1.61429202629204,0.0004632647351271224)
            (1.6143594595201214,0.00047115505060031204)
            (1.614407087726554,0.00047696903109824707)
            (1.614442154132187,0.0004813663254861767)
            (1.6144699502654754,0.00048494138026666854)
            (1.6144965834955032,0.0004883857277360329)
            (1.6145211087415592,0.0004917430154068552)
            (1.6145478964840791,0.0004954162581058761)
            (1.6145842316410066,0.0005004380911742311)
            (1.6146226769681205,0.0005060918147036465)
            (1.6146800890800295,0.000513859554620726)
            (1.6147376407552314,0.0005225312356405479)
            (1.614790380294211,0.0005313940565037822)
            (1.6148337261210064,0.0005391678589214483)
            (1.6148756773301183,0.0005465771317305408)
            (1.614909028899727,0.0005522135945141677)
            (1.6149412018564835,0.0005587167766077617)
            (1.6149705730932429,0.0005641619678865148)
            (1.614998789768515,0.0005685019668223821)
            (1.6150286701614085,0.0005748803207419982)
            (1.6150696695227778,0.0005817278576200471)
            (1.6151348288617973,0.0005935855713874087)
            (1.6151905108256872,0.0006007965335715854)
            (1.6152311420848253,0.0005986109089031642)
            (1.6152609167818952,0.000575141420536379)
            (1.615283752764559,0.0005455577660159981)
            (1.615301955728362,0.0005053653495505462)
            (1.6153170756886064,0.0004477044571521576)
            (1.6153316218624576,0.0004139981899249564)
            (1.615346643805533,0.00037231233704517033)
            (1.6153630588633785,0.0003560446670774827)
            (1.6153831724507972,0.00034529320833985436)
            (1.6154059905913027,0.00033960376494719175)
            (1.6154350778544961,0.00033514328167357665)
            (1.6154734581545334,0.00034109429648594133)
            (1.6155059255757658,0.00034222108485758464)
            (1.6155371716254128,0.00034839565292311877)
            (1.6155616500245509,0.00035411945249755523)
            (1.615582092841336,0.00035860839634485977)
            (1.6155995634048952,0.000362703547263629)
            (1.6156164896985956,0.00036694389393673995)
            (1.61563195256749,0.00037122797017792803)
            (1.6156466537387202,0.0003751400482460339)
            (1.6156618260608944,0.00037933239029035523)
            (1.6156813960716692,0.00038499925601256685)
            (1.615709038669325,0.00039319344563869176)
            (1.6157466705317383,0.00040577834124881727)
            (1.6157759186742773,0.0004164871172061051)
            (1.6157974143077956,0.00042438401538412733)
            (1.6158135010418573,0.0004308044812584454)
            (1.6158259342068781,0.0004362180802615725)
            (1.6158360590775969,0.0004401817423096341)
            (1.6158458021605064,0.0004437775650075999)
            (1.6158546677242538,0.00044828648855220883)
            (1.6158634250750714,0.0004521495464689787)
            (1.6158736512658292,0.0004568832135637409)
            (1.6158885909219767,0.00046392174131844473)
            (1.6159047816849916,0.0004726723489467472)
            (1.6159249260101156,0.00048239562969297104)
            (1.6159479655424336,0.0004948228781963378)
            (1.615965810262976,0.0005053675025325515)
            (1.6159793146378787,0.0005153206870075501)
            (1.6159898659205925,0.0005223585082924308)
            (1.6159984850768037,0.0005258554772819162)
            (1.6160059327484753,0.0005318703647926478)
            (1.6160131813895138,0.0005367005221942584)
            (1.6160200642613125,0.0005406261238552477)
            (1.6160272782918,0.0005463555063553256)
            (1.6160371120444819,0.0005537418036205322)
            (1.616049473260424,0.0005635420946572586)
            (1.616064135574901,0.0005730041667092954)
            (1.6160857075258572,0.0005958707090025539)
            (1.6161007737184379,0.000612119152992828)
            (1.6161111929762457,0.000612683150289382)
            (1.6161187114236328,0.0006128747621236971)
            (1.6161245425566284,0.000600623752088151)
            (1.6161293706104736,0.0005545492992839718)
            (1.6161340312484131,0.0005575000838812212)
            (1.6161385576795895,0.0005249758881176814)
            (1.616143213072996,0.0005047723825604526)
            (1.6161510753921693,0.0005077031170942104)
            (1.6161595025396691,0.0004917766584513944)
            (1.6161696449500569,0.0005031951766696747)
            (1.6161845896624585,0.0005016673125609677)
            (1.616195842325398,0.000505709299351286)
            (1.6162039492662166,0.0005183602866101369)
            (1.6162099576674445,0.0005137895869651963)
            (1.6162147443256216,0.0005100639980906701)
            (1.6162187783073902,0.0005173507402082058)
            (1.616222673533315,0.0005156399277718796)
            (1.6162263555345762,0.0005108770654803312)
            (1.616230242711075,0.0005164966461031053)
            (1.6162356064752155,0.0005193282018172049)
            (1.6162428200420262,0.0005189916316197925)
            (1.6162518093452427,0.0005358947842497531)
            (1.616262616932444,0.0005526571031233543)
            (1.616270485726117,0.0005664061265811443)
            (1.6162759788044079,0.000576866549426252)
            (1.616279967740486,0.000587435916254457)
            (1.6162830644662394,0.000586083497591351)
            (1.6162856777247125,0.0005797618060206239)
            (1.6162882020892104,0.0005915853964164596)
            (1.6162906765051153,0.0005861291883073698)
            (1.6162934275715883,0.0005893259781821251)
            (1.6162984430246763,0.0005993661571679236)
            (1.6163038771623663,0.0006155561371878876)
            (1.6163125467527824,0.0006432850762505097)
            (1.6163194258636924,0.0006631565291588797)
            (1.6163242947714542,0.0006573400901570216)
            (1.616327800350709,0.0006739353748258356)
            (1.6163304151567912,0.0006625726812707426)
            (1.6163324863414303,0.0006190246741041508)
            (1.616334448962383,0.0006328524783626337)
            (1.6163363001028686,0.0006097115147497813)
            (1.616338098286317,0.0006032767316464354)
            (1.6163405439934455,0.0006115662658412206)
            (1.616343635827061,0.0006169382084620834)
            (1.616347770771626,0.0006362441733775312)
            (1.6163547277258261,0.0006686932629496015)
            (1.6163597493242194,0.0006790598365103211)
            (1.6163631929644433,0.0007047613794974227)
            (1.616365591539286,0.0007015340474495275)
            (1.6163673797227367,0.0006958747638461958)
            (1.6163688161295064,0.0007098792754093425)
            (1.6163701719052685,0.0006910694791445734)
            (1.6163714443763357,0.0006811693782422507)
            (1.6163728555067691,0.0006737800117398246)
            (1.6163756738791595,0.0006087540657382911)
            (1.6163789340210524,0.0005330790750263222)
            (1.6163832636258864,0.000559620690669773)
            (1.6163872793125533,0.0005774838270790399)
            (1.6163902567579,0.000591007171017912)
            (1.6163923854717632,0.0006015003252874212)
            (1.61639393727832,0.0006199419669680436)
            (1.616395119308734,0.0006237227160792686)
            (1.616396103185846,0.0006263099274735412)
            (1.61639704387863,0.0006389368967887659)
            (1.61639799150674,0.0006391663245406475)
            (1.6163991918559666,0.0006439331879711219)
            (1.616400796917945,0.0006347906028713348)
            (1.6164028254878058,0.0006347451908815015)
            (1.6164063426880861,0.000658072001048464)
            (1.6164096855965617,0.0006666302992590405)
            (1.6164121394129667,0.0006752366930747215)
            (1.6164138539368602,0.0007009034631519116)
            (1.6164150570489524,0.0007124551698494447)
            (1.616415945180577,0.0007081690792748777)
            (1.6164166645566052,0.0007156760277782763)
            (1.6164173448657826,0.0007272544047092268)
            (1.6164180015191396,0.0007264151464601492)
            (1.6164187819145557,0.0007364081249483057)
            (1.6164198470505629,0.0007402114068990414)
            (1.6164212323406082,0.0007479354901251729)
            (1.6164235013564876,0.0007660740366376163)
            (1.616426603206912,0.0007939368519355862)
            (1.6164285494750197,0.0008124101956181534)
            (1.6164298049615662,0.0008424587269972598)
            (1.6164307417127204,0.0008474497860479452)
            (1.6164314379397826,0.0008465530720677137)
            (1.6164320005418433,0.0008681787972684474)
            (1.6164325303502085,0.0008563079478860759)
            (1.6164330353719905,0.0008582745762348525)
            (1.6164336277262905,0.0008634643347906107)
            (1.6164345172875692,0.000856428884663225)
            (1.6164357246566552,0.0008175905123622886)
            (1.616437543337001,0.0008492029011441685)
            (1.6164399945428882,0.0009051520230302597)
            (1.6164414701134608,0.0009344640437492345)
            (1.6164423897981228,0.0009369013903688084)
            (1.616442992799541,0.0009541457326055483)
            (1.616443463729353,0.0009212613334868027)
            (1.6164438465764082,0.0008669270531514098)
            (1.6164442089286934,0.0008699668961954715)
            (1.6164445769098508,0.0007987210386990296)
            (1.616445026294218,0.0007648563182550771)
            (1.6164455809649936,0.0007632966873158329)
            (1.6164462879465282,0.0007793650751119789)
            (1.6164474867532903,0.0007149476525236636)
            (1.6164495433134844,0.0007389205619503615)
            (1.6164509224846986,0.0007474900415939373)
            (1.6164517995378649,0.0007776392257401121)
            (1.6164523684037868,0.0007864161377406706)
            (1.6164528077601914,0.0007799653909136118)
            (1.6164531559159836,0.0007958984802436468)
            (1.6164534813697007,0.000800011540102005)
            (1.6164537834884898,0.0008052198994712761)
            (1.6164541104602468,0.0008159117767023163)
            (1.6164548318845844,0.0008154435909157066)
            (1.6164556438240862,0.0008007111477561953)
            (1.616456849787148,0.0008365541804762366)
            (1.616458458903718,0.0008713118911472212)
            (1.6164594083873973,0.0008966223470082643)
            (1.6164599683334244,0.0009100632740814779)
            (1.6164603171407503,0.0009293845199465426)
            (1.6164605828823242,0.0009221352987452169)
            (1.6164607961925148,0.0009182789923449421)
            (1.616460997619092,0.0009317413527017591)
            (1.616461202322861,0.0009085126146462802)
            (1.6164614859096091,0.0008999826035982775)
            (1.6164618293300859,0.0008821412925373941)
            (1.616462265394857,0.0008936568350484861)
            (1.616463016196568,0.000809217963159515)
            (1.6164643789202917,0.0007905541864130863)
            (1.616465362065829,0.0008054312184158405)
            (1.6164659667241985,0.0008340635083024145)
            (1.6164663411867155,0.0008479252524613258)
            (1.616466592578228,0.0008475287331371729)
            (1.6164667967434638,0.000853086644781143)
            (1.6164669863729426,0.0008654736518485134)
            (1.6164671608981611,0.0008695823357978829)
            (1.6164673436728005,0.0008760299532721416)
            (1.6164677016997153,0.0008877064193267732)
            (1.6164681097954479,0.0008940207015562355)
            (1.6164686686248582,0.0009191093512406763)
            (1.6164699066504782,0.000899165676880201)
            (1.6164707233018933,0.0009281251213031535)
            (1.6164711927990234,0.0009457147459871498)
            (1.6164714708230992,0.0009664884108288327)
            (1.6164716524079703,0.0009651571499149466)
            (1.6164717987450874,0.0009587346894153598)
            (1.616471934544479,0.0009752920245549043)
            (1.6164720620924913,0.0009643084426254838)
            (1.6164722003011847,0.0009640928713241702)
            (1.6164724336134761,0.0009591249601248143)
            (1.6164727160114614,0.0009709026238170936)
            (1.6164731094773719,0.0009814724264008484)
            (1.6164743034745057,0.000926549194911865)
            (1.616475008321706,0.0009583190433664175)
            (1.616475391679004,0.0009843096457390413)
            (1.616475615187304,0.0009995527839420963)
            (1.6164757627805768,0.001003643497889035)
            (1.6164758832280612,0.0010094881657579434)
            (1.616475995511413,0.0010210075037536607)
            (1.6164761013195152,0.0010243572908677028)
            (1.616476217727908,0.0010298676883240903)
            (1.6164764280829338,0.0010356392895568259)
            (1.6164766779330266,0.001042906866463992)
            (1.6164770170933107,0.0010632330455475365)
            (1.6164779563643192,0.0010270247827472915)
            (1.6164785568413578,0.0010613163740886018)
            (1.6164788892328112,0.0010766369645634824)
            (1.616479082180205,0.0010991977878055332)
            (1.616479207216976,0.001098538156261395)
            (1.6164793076116515,0.0010898283953760333)
            (1.616479400645429,0.0011049435000013207)
            (1.6164794873300699,0.0010949431033680439)
            (1.616479577845565,0.0010916449065334912)
            (1.616479748384995,0.0010839235455147524)
            (1.616479943093107,0.0010966226207608717)
            (1.6164801953156114,0.0011134472826293783)
            (1.6164806634729458,0.001065706282127032)
            (1.616481307856492,0.0011081575865889805)
            (1.6164816998668607,0.0011378177496524445)
            (1.6164819250026945,0.0011637348679181703)
            (1.6164820630081527,0.001167693989862481)
            (1.616482168073315,0.0011693769040054427)
            (1.6164822508790466,0.0011847308790514015)
            (1.6164823282528353,0.0011784866100810277)
            (1.6164824016635635,0.0011806153339314267)
            (1.6164824831669915,0.001185735057537074)
            (1.6164826532409549,0.0011608089822768724)
            (1.6164828465074197,0.0011222793182310068)
            (1.6164830891613378,0.001128282615704759)
            (1.6164835736779863,0.0011442665426749884)
            (1.6164840493319539,0.0010900285273326914)
            (1.6164843394265103,0.0011045572509710637)
            (1.6164845110690564,0.0011257054328271201)
            (1.616484619725011,0.001134265739282279)
            (1.616484704112632,0.001129903894266104)
            (1.6164847722735451,0.001131983635476727)
            (1.6164848365603117,0.001144345308313324)
            (1.6164848988836436,0.0011362478232204596)
            (1.6164849681918794,0.0011404706478067334)
            (1.6164851124471875,0.0011505861202682835)
            (1.6164852743846703,0.0011628483354174867)
            (1.6164854847680332,0.0011877594712270997)
            (1.6164859188740592,0.001205208415735835)
            (1.6164863244088368,0.00124798796230342)
            (1.6164865502770025,0.0012752907293472207)
            (1.616486679348553,0.0012963405058591922)
            (1.6164867603489443,0.001301597165022499)
            (1.616486823450985,0.001304186297530374)
            (1.6164868750705437,0.0013174192409010248)
            (1.6164869239928428,0.0013139559857265801)
            (1.6164869723893058,0.0013176942535544113)
            (1.616487031523057,0.001326473329311621)
            (1.6164871162404362,0.0013316240702196135)
            (1.6164872232951488,0.0013378932818020504)
            (1.6164873636192616,0.0013509107532439844)
            (1.6164876036252915,0.0013779914341328448)
            (1.6164879666081164,0.0014010540762300601)
            (1.61648824133499,0.0014381824968331628)
            (1.6164884110413051,0.0014674313945756527)
            (1.6164885169415129,0.0014865334447517094)
            (1.6164885885290368,0.001488266632039972)
            (1.616488646492273,0.0014902798612851766)
            (1.616488700233864,0.0015057439223620905)
            (1.6164887488718527,0.0015003218989480059)
            (1.6164887961260677,0.0015027983649566854)
            (1.6164888501827261,0.0015111779695079928)
            (1.6164889601261851,0.0014869802418781917)
            (1.6164890872371374,0.0014644140846544272)
            (1.6164892445269454,0.0014399460973051818)
            (1.6164895208121888,0.0014756135582577295)
            (1.6164898069098252,0.0014677656577299861)
            (1.6164899845943006,0.001484406083737701)
            (1.6164900912682125,0.0015097029159163876)
            (1.6164901591281242,0.0015104481969003877)
            (1.6164902119670521,0.0014972944609178218)
            (1.616490254498478,0.001486570418305718)
            (1.61649029452102,0.0014919172985310728)
            (1.6164903324878659,0.0014645808769120007)
            (1.6164903723988082,0.0014565745523848945)
            (1.6164904318709472,0.0014653115890898238)
            (1.6164905080601815,0.0014629587241373563)
            (1.6164906021235061,0.0014769872770103104)
            (1.6164907301160234,0.0014588969859130414)
            (1.6164910257794014,0.0014533108066250853)
            (1.6164912616173455,0.0014975053511954205)
            (1.616491404652363,0.0015136193824123805)
            (1.6164914909643147,0.0015326212299121324)
            (1.6164915472657246,0.0015414012434933676)
            (1.616491591884529,0.001533883541243168)
            (1.616491628608172,0.001522666870009939)
            (1.6164916634222353,0.0015344256864014778)
            (1.6164916970086611,0.001519094085734516)
            (1.6164917327514465,0.0015142334206135893)
            (1.6164917884422414,0.0015261473222399399)
            (1.616491858953195,0.0015317818365871733)
            (1.616491945283713,0.0015514025678599636)
            (1.616492063277037,0.0015729075407800352)
            (1.6164923822553576,0.001616966824728457)
            (1.6164925776113879,0.0016667596178987997)
            (1.616492683855993,0.001674133923027242)
            (1.6164927452926392,0.0016982837467490177)
            (1.616492785173416,0.0016976355458937211)
            (1.616492817269388,0.0016782985534305335)
            (1.6164928470319873,0.0016708475815674236)
            (1.6164928745392178,0.0016591039233846848)
            (1.6164929018994307,0.0016357426251841379)
            (1.616492935079221,0.0016142952296390363)
            (1.6164929848682237,0.0016233204078986553)
            (1.6164930468030247,0.0016344826084746962)
            (1.616493124810011,0.0016440826557064608)
            (1.6164932445672697,0.0016668506636243288)
            (1.6164934524722159,0.001708695861889442)
            (1.6164936182646894,0.0017589110275042276)
            (1.6164937218942452,0.0017897212578037698)
            (1.6164937868457467,0.0018062433625649756)
            (1.61649383071129,0.0018233205373579758)
            (1.6164938659648012,0.0018311225374892436)
            (1.6164938952013665,0.0018351753207798513)
            (1.6164939229621738,0.0018466541761971843)
            (1.6164939496381194,0.00185249998080959)
            (1.6164939775137148,0.001857522992882557)
            (1.6164940147240905,0.0018683523267789836)
            (1.6164940664431875,0.0018838696325223661)
            (1.6164941308819458,0.001906592375243647)
            (1.6164942135979932,0.0019332391268669362)
            (1.6164943509530347,0.0019756980004858988)
            (1.6164945388641823,0.0020400325422192723)
            (1.61649466065971,0.0020851825968614146)
            (1.6164947331471822,0.002116863391654512)
            (1.6164947785195456,0.0021279811701830314)
            (1.6164948132007206,0.002139652727939863)
            (1.6164948402913744,0.002148177102622392)
            (1.6164948654934659,0.0021367868872985535)
            (1.6164948887401764,0.002116728277473735)
            (1.6164949116343434,0.0021084585788376992)
            (1.6164949374467763,0.0020635973626569634)
            (1.6164949865913847,0.0019016477920966279)
            (1.616495042805852,0.0018937450385301537)
            (1.6164951105266872,0.0018804132233913448)
            (1.6164952056923134,0.0014511206624879577)
            (1.6164954389164763,0.0013389007819450858)
            (1.6164955480137495,0.0013145716260866728)
            (1.6164956081661144,0.0013408406556964874)
            (1.6164956427325312,0.0013425099629804605)
            (1.6164956657589806,0.0013378574037849215)
            (1.6164956847724254,0.0013379705641516485)
            (1.6164957025814068,0.0013455416942000317)
            (1.616495719340018,0.0013466654536698546)
            (1.6164957368362345,0.0013509917606611137)
            (1.616495761222077,0.0013586238456281946)
            (1.616495793129483,0.0013670296557859473)
            (1.6164958318253144,0.0013783357643499762)
            (1.6164958809085967,0.0013932499286911468)
            (1.6164959566899553,0.0014119832579678612)
            (1.6164961034688934,0.0014502930187764533)
            (1.6164962409339745,0.0014931875795995836)
            (1.61649632127338,0.0015208098619672707)
            (1.616496369264093,0.0015381817709697171)
            (1.616496400346598,0.0015486193638391788)
            (1.616496424793423,0.0015562226707464674)
            (1.6164964446221062,0.0015646506638249894)
            (1.6164964633162733,0.001571166063815447)
            (1.6164964809585873,0.001577753601206362)
            (1.6164964988327133,0.0015845362965535962)
            (1.6164965200718944,0.0015915873537542687)
            (1.61649655883873,0.001603520305397511)
            (1.6164966049826166,0.0016153682905590766)
            (1.6164966605442481,0.0016360946395495872)
            (1.6164967402948631,0.0016576127775174293)
            (1.616496869314212,0.0016921881333500082)
            (1.616496962902755,0.0017274835369755308)
            (1.616497019278445,0.0017510477132869082)
            (1.6164970541835246,0.001768052647162392)
            (1.6164970804663064,0.0017765614061327159)
            (1.6164971006218758,0.00178469293195523)
            (1.6164971192678699,0.0017946432301535133)
            (1.616497136150932,0.0018023568310298339)
            (1.616497152229832,0.0018082172014071115)
            (1.61649716890072,0.0018159803534728834)
            (1.6164971901862917,0.001825426093246829)
            (1.616497222032211,0.00183767829922093)
            (1.6164972615457525,0.0018484815010262026)
            (1.6164973098926647,0.0018662995258998396)
            (1.6164973800251483,0.0018968681355455992)
            (1.6164974967298247,0.0019359418492563233)
            (1.6164975820979663,0.001975220283840915)
            (1.6164976336098975,0.0020020929868841525)
            (1.6164976654990644,0.002020241532286426)
            (1.6164976894983294,0.0020272863335107174)
            (1.6164977078714093,0.0020341492021683713)
            (1.616497724854216,0.0020467220365539963)
            (1.6164977401743084,0.002051258686352031)
            (1.616497754648758,0.0020568891063689736)
            (1.61649776942396,0.002066199836536549)
            (1.6164977872975559,0.0020712399048893695)
            (1.6164978187128907,0.002084464136832825)
            (1.616497856662577,0.0020858716806710764)
            (1.6164979020963368,0.0020965814734558164)
            (1.6164979668948396,0.0021194438447419968)
            (1.616498070784226,0.0021210745556500153)
            (1.616498145555891,0.0021571548740747476)
            (1.6164981902720799,0.002184798590665897)
            (1.6164982178231768,0.002197885196536393)
            (1.6164982385684223,0.0021983149661856586)
            (1.6164982544776936,0.0021968383423316535)
            (1.6164982691943535,0.0022095645167313784)
            (1.6164982825063412,0.0021982610021358657)
            (1.6164982951185218,0.0021978359330597883)
            (1.6164983080778892,0.0022049438034137617)
            (1.616498323999311,0.0021887534052409873)
            (1.616498350741647,0.002195740657106146)
            (1.616498383252304,0.002166662728521422)
            (1.6164984219878955,0.002145037829633508)
            (1.6164984769436979,0.002145157372790726)
            (1.6164985737895763,0.0020333144007907444)
            (1.6164986457310295,0.002060387072792546)
            (1.616498688406384,0.002084679712522476)
            (1.6164987143436138,0.0020946530500773044)
            (1.6164987317265787,0.0020923911425707485)
            (1.6164987457326536,0.002082980061525219)
            (1.616498758699667,0.0020967895251410027)
            (1.616498770409824,0.00208119392878028)
            (1.6164987814990983,0.002080015977907334)
            (1.616498792907298,0.0020851169409945923)
            (1.616498806780829,0.0020760680510635804)
            (1.6164988307214605,0.0020841786194523188)
            (1.61649885976182,0.0020669921459561917)
            (1.6164988940756628,0.002040285245161972)
            (1.6164989412477269,0.0020657825383947536)
            (1.6164990283235348,0.002024312776664705)
            (1.6164990935703276,0.0020482480318625737)
            (1.6164991326067528,0.0020686269010094962)
            (1.6164991563958917,0.002085443659912238)
            (1.6164991722929474,0.0020855291326826305)
            (1.6164991850895312,0.00208239355949738)
            (1.6164991969322953,0.0020931105464910876)
            (1.6164992076123734,0.0020911331371468436)
            (1.6164992177050561,0.0020892445121599257)
            (1.6164992279761192,0.002093981028844528)
            (1.6164992400827431,0.0020967827617650986)
            (1.6164992654836303,0.002094279973268088)
            (1.6164992941381744,0.002079019904461451)
            (1.6164993274824095,0.0020572848096211244)
            (1.6164993722727137,0.002082066230416833)
            (1.6164994463607838,0.002079578130517913)
            (1.6164995011914787,0.002098720521412739)
            (1.6164995342780837,0.0021160567239784764)
            (1.616499554675339,0.0021340795095282023)
            (1.6164995699742224,0.002134001862057863)
            (1.6164995816589762,0.002135745790393659)
            (1.6164995924548664,0.002144652196628527)
            (1.6164996022033638,0.0021488758331344605)
            (1.6164996113891206,0.002147723887019129)
            (1.6164996206450208,0.002153376959313648)
            (1.6164996313430537,0.002159613154559599)
            (1.616499656322462,0.002156369170471555)
            (1.6164996831043603,0.0021428525137988023)
            (1.6164997138193755,0.002126191808025836)
            (1.6164997538713848,0.002151007456042099)
            (1.6164998205299344,0.002155712143462171)
            (1.6164998695204085,0.0021749750934929326)
            (1.6164998989236432,0.0021916804753079853)
            (1.6164999169533636,0.002209253034484605)
            (1.6164999290794122,0.002208118787924474)
            (1.6164999389081312,0.002206433863700984)
            (1.6164999480304705,0.0022130894129189843)
            (1.6164999563131548,0.002213899837815598)
            (1.6164999642281097,0.0022092848912731882)
            (1.6164999724078621,0.0022128092481269257)
            (1.6164999824591066,0.0022181371690975686)
            (1.6164999991064801,0.0022213991971842062)
            (1.6165000194573664,0.002228472128534577)
            (1.6165000433584547,0.0022180765600246432)
            (1.616500074798298,0.0022238173536043198)
            (1.6165001575714044,0.0022853224850576457)
            (1.6165002082330457,0.002318026051901611)
            (1.6165002357563487,0.0023338534344278772)
            (1.6165002516106635,0.002352516806097315)
            (1.616500261947767,0.0023532375017861875)
            (1.6165002702612405,0.002350357340573339)
            (1.6165002779643503,0.0023545358533196684)
            (1.6165002849876602,0.0023549690998840678)
            (1.6165002917787599,0.0023494717550236067)
            (1.6165002989605806,0.0023499378816291892)
            (1.6165003084907097,0.002355476150542475)
            (1.6165003219528313,0.0023591532908535428)
            (1.616500338345079,0.0023719275864470153)
            (1.6165003578866528,0.0023706545215313865)
            (1.6165003838378336,0.0023674193363924915)
            (1.6165004401353047,0.0024188108339455606)
            (1.6165004952584712,0.002457140640329748)
            (1.6165005277787163,0.0024850869485828872)
            (1.6165005471037992,0.0025084578918664452)
            (1.6165005595919641,0.0025178090765993763)
            (1.6165005694216663,0.0025219401713213263)
            (1.616500577392424,0.0025288717745480262)
            (1.6165005849036185,0.0025355698077109035)
            (1.6165005919164832,0.0025368168763211536)
            (1.6165005987800374,0.002541366075910489)
            (1.6165006060853726,0.002548410646689644)
            (1.616500615804758,0.0025507451470177284)
            (1.6165006300037092,0.0025592076843306373)
            (1.6165006474101606,0.00256029286114453)
            (1.6165006682362049,0.0025700055053322073)
            (1.6165006967381559,0.0025870982352224057)
            (1.616500758429452,0.0025575990430534703)
            (1.6165007998930778,0.0025955740074594226)
            (1.6165008234540508,0.0026259366158519863)
            (1.616500837395452,0.0026361687813100886)
            (1.6165008466164437,0.00263655148235706)
            (1.6165008540459598,0.0026396830049439674)
            (1.6165008609288207,0.0026434353416378512)
            (1.616500867142121,0.0026374573637584554)
            (1.6165008730755948,0.002637171233423047)
            (1.6165008791619495,0.0026431184651161776)
            (1.6165008864368173,0.002633360428374875)
            (1.6165009005805637,0.002632053026469752)
            (1.6165009168313986,0.002622830214299298)
            (1.6165009356291997,0.0026336211433763785)
            (1.6165009600143747,0.002616779795910842)
            (1.616501020469738,0.002490036952703422)
            (1.6165010594472005,0.0025264130277485603)
            (1.6165010807977143,0.0025548717234371767)
            (1.6165010931014336,0.0025644315567845584)
            (1.6165011011250683,0.002566353007051452)
            (1.616501107563018,0.002569527111759753)
            (1.6165011135218272,0.002575898531746723)
            (1.6165011189194065,0.00257236698114555)
            (1.6165011241135487,0.0025752156590941066)
            (1.616501129531567,0.002581798284189931)
            (1.6165011363369204,0.0025799061052430854)
            (1.6165011469369825,0.0025885567919393007)
            (1.616501159859197,0.00258757451584473)
            (1.616501174956959,0.002589428199787885)
            (1.6165011944511247,0.002611129250879918)
            (1.6165012310658418,0.0025698287147807755)
            (1.6165012776003438,0.002599555612298956)
            (1.6165013051423442,0.0026316400952847126)
            (1.616501321236218,0.0026546875082835773)
            (1.6165013313994956,0.002664215182134217)
            (1.6165013392709653,0.0026696259841603957)
            (1.6165013455452708,0.002680272246947929)
            (1.6165013514256175,0.0026823669692380026)
            (1.616501356861598,0.0026864020938980504)
            (1.61650136211772,0.0026925017011011944)
            (1.6165013675685822,0.002697451717446997)
            (1.6165013742357832,0.002702251940661231)
            (1.6165013860989401,0.002705670409436791)
            (1.6165014003235196,0.002717339976763852)
            (1.6165014169173493,0.002739481058065011)
            (1.616501438595407,0.002744966864319904)
            (1.6165014927555816,0.0027631059014585437)
            (1.616501524490269,0.0027987191692521282)
            (1.6165015414230801,0.0028268027878332446)
            (1.6165015511032583,0.0028372597824449968)
            (1.6165015574103303,0.002838269003007532)
            (1.6165015624916346,0.0028483148238261087)
            (1.6165015672030338,0.0028450598070304247)
            (1.6165015714961615,0.0028462231122159784)
            (1.6165015756816132,0.0028488771604443116)
            (1.6165015801536449,0.0028461354500166026)
            (1.6165015862667946,0.0028491672282092437)
            (1.6165015946235637,0.0028437081337348105)
            (1.616501604602582,0.002843325313139595)
            (1.6165016164232104,0.002859385900772863)
            (1.6165016319961625,0.0028337211423702666)
            (1.616501659999765,0.002751785652252448)
            (1.6165016985731702,0.0027970007672868747)
            (1.616501724155976,0.002830225551695757)
            (1.6165017396685646,0.002853848668761899)
            (1.6165017495698566,0.002863889663308617)
            (1.6165017572138751,0.002866671927630229)
            (1.6165017632289882,0.0028779619815436698)
            (1.6165017688343812,0.002875044803396928)
            (1.6165017739303549,0.0028761377213585545)
            (1.616501778735744,0.0028806859427426166)
            (1.6165017835066318,0.002882811049842774)
            (1.6165017887131707,0.002885464315844747)
            (1.6165017962912067,0.002886196503560769)
            (1.6165018066230759,0.0029028687964015322)
            (1.6165018190861027,0.0029227343726118743)
            (1.6165018341934299,0.0029369842144654303)
            (1.6165018560301403,0.0029709453485869375)
            (1.6165018905133113,0.0030254122997322376)
            (1.616501915073872,0.0030671611891068375)
            (1.6165019299295211,0.003094325174276244)
            (1.6165019392328452,0.0031075139842392458)
            (1.6165019463118926,0.0031186036055598763)
            (1.6165019517947483,0.003128843620474837)
            (1.6165019568802523,0.0031334311157871077)
            (1.6165019614843952,0.003135458652139956)
            (1.6165019658183266,0.0031441364622289986)
            (1.6165019701216403,0.003146816495768377)
            (1.616501974835088,0.00315016390047622)
            (1.6165019819023196,0.0031588152580138934)
            (1.6165019912939662,0.0031734507762713453)
            (1.6165020024613608,0.003190947961971195)
            (1.6165020159328878,0.003209557911647268)
            (1.6165020353312058,0.003242425086933008)
            (1.616502067558951,0.0032948200639051667)
            (1.6165020911846653,0.00334349817009847)
            (1.6165021055806188,0.003371859292860246)
            (1.6165021146138878,0.003387659087858395)
            (1.61650212147992,0.003403448020903716)
            (1.6165021267791004,0.0034126843780354905)
            (1.6165021316875918,0.003418344768324578)
            (1.6165021361134027,0.0034257522199591726)
            (1.6165021402551587,0.0034330367961975393)
            (1.6165021443189584,0.003437550702752758)
            (1.6165021486738622,0.0034407674666180384)
            (1.6165021546195097,0.0034493272191226734)
            (1.6165021631437027,0.0034611820724630726)
            (1.6165021735831897,0.0034830414011334503)
            (1.616502186082708,0.0034998775894180853)
            (1.6165022031942098,0.003517431469814979)
            (1.6165022359519152,0.0035874207447703153)
            (1.6165022589191824,0.0036313449369409514)
            (1.6165022724563853,0.003649673517131397)
            (1.6165022807225486,0.0036597070912279587)
            (1.6165022869214685,0.0036541708843415327)
            (1.6165022916480802,0.0036125634503237232)
            (1.6165022960105127,0.0036151366526441997)
            (1.616502299952731,0.0035377870567722186)
            (1.6165023036268276,0.003505767997825745)
            (1.6165023072668896,0.0034555259746122174)
            (1.6165023112397123,0.003326482014471681)
            (1.616502317035508,0.0032859360340018267)
            (1.6165023247812191,0.0031128232273956833)
            (1.6165023339694617,0.003038501308573696)
            (1.6165023452601708,0.003029947688428777)
            (1.6165023614132215,0.0025022924926996347)
            (1.6165024026300305,0.002191032962508459)
            (1.6165024220220772,0.0021676608071323528)
            (1.6165024327316286,0.002185109739513528)
            (1.6165024389693579,0.0021858622354924014)
            (1.6165024436205186,0.0021878712841828184)
            (1.6165024472249734,0.002187605495166865)
            (1.6165024505800145,0.0021934656488445904)
            (1.6165024536865182,0.0021971165895440397)
            (1.61650245672659,0.002201024185872617)
            (1.6165024599832936,0.002205931204940198)
            (1.6165024645049981,0.0022123755227693967)
            (1.6165024706471323,0.0022213924308495787)
            (1.6165024779787664,0.0022323562620963164)
            (1.6165024866539233,0.002245527891169478)
            (1.6165024981095024,0.0022628912393877123)
            (1.616502520704546,0.0022967595150936303)
            (1.6165025487793927,0.0023408077626743823)
            (1.6165025651874647,0.002367444104324905)
            (1.616502574859775,0.002383300897874673)
            (1.616502581054222,0.002393631076686165)
            (1.616502585899326,0.0024016512077858856)
            (1.6165025897943255,0.0024082803956771677)
            (1.616502593453417,0.0024144077082253754)
            (1.6165025968453142,0.002420239246185388)
            (1.6165026001172047,0.0024258447226656373)
            (1.6165026034865373,0.0024314986043224318)
            (1.6165026075231275,0.0024382804758200133)
            (1.6165026158408993,0.0024522486098283304)
            (1.6165026253109234,0.0024679627330750358)
            (1.6165026362980788,0.00248704696007294)
            (1.6165026506312967,0.0025121463979458844)
            (1.616502676854168,0.002558466908827681)
            (1.6165026948406938,0.0025911840886113147)
            (1.6165027053197578,0.002610558338710956)
            (1.616502711675896,0.0026227923193498583)
            (1.6165027159544512,0.0026308340945258835)
            (1.6165027194347437,0.00263719668065427)
            (1.616502722670097,0.0026433798638884013)
            (1.6165027256149176,0.00264931728324358)
            (1.616502728443659,0.002654570778147981)
            (1.6165027313652047,0.002660082954627018)
            (1.61650273492375,0.0026669825326953458)
            (1.6165027410263277,0.002678574386556613)
            (1.6165027483659524,0.0026924474184639507)
            (1.6165027568622503,0.0027088711840883534)
            (1.616502767693527,0.0027304628064171183)
            (1.6165027892376105,0.0027728503665700034)
            (1.616502810918161,0.0028168878662817006)
            (1.6165028239645356,0.0028440665794877943)
            (1.6165028318214891,0.0028609558159159434)
            (1.6165028369460435,0.002871888995674271)
            (1.6165028409954374,0.002880327818472994)
            (1.616502844286553,0.0028875449892414844)
            (1.6165028473895189,0.0028943411057491706)
            (1.6165028502903098,0.002900618091721665)
            (1.6165028531278816,0.002906811535213008)
            (1.6165028561403694,0.0029133707800684675)
            (1.6165028601192948,0.0029220002182434902)
            (1.6165028659442358,0.0029345346600151722)
            (1.6165028730865671,0.0029499028539007968)
            (1.6165028815849978,0.002968786609871955)
            (1.616502892949815,0.002994183630353172)
            (1.6165029220579332,0.0030591097185188126)
            (1.6165029395864148,0.0031000236924579702)
            (1.616502949118133,0.003122933273278523)
            (1.6165029546565135,0.0031364143584440606)
            (1.6165029583109218,0.0031450093749973568)
            (1.6165029612709458,0.0031520812006897176)
            (1.616502964020647,0.003159005982666241)
            (1.6165029665339432,0.003165169277502223)
            (1.6165029689747445,0.0031710174498487025)
            (1.6165029715586678,0.003177419426813033)
            (1.6165029749961874,0.003185855820071069)
            (1.6165029798309962,0.003197677871925797)
            (1.6165029856782724,0.0032119462012633044)
            (1.6165029926089527,0.003229146943656417)
            (1.6165030017376747,0.003252242979847779)
            (1.6165030197880443,0.0032969737709195117)
            (1.6165030420127608,0.0033544933336552753)
            (1.6165030547893378,0.0033884485249686606)
            (1.616503062283628,0.0034089020538489584)
            (1.6165030670849243,0.003421790902546664)
            (1.6165030708488977,0.0034318276042326593)
            (1.6165030738875037,0.0034403947135896234)
            (1.6165030767464983,0.0034481771124591307)
            (1.616503079409089,0.0034553644092943417)
            (1.6165030820018058,0.0034626115844755704)
            (1.6165030847362247,0.003470128524769358)
            (1.616503088289795,0.0034798502808357406)
            (1.6165030936081537,0.003494330569844147)
            (1.6165031001618473,0.0035123912489323493)
            (1.6165031079889045,0.0035346317721310114)
            (1.6165031185811878,0.003563819239286017)
            (1.61650314205544,0.0036295048227722804)
            (1.6165031575821978,0.003674829250569076)
            (1.616503166436145,0.0037020054551753696)
            (1.616503171722095,0.003717804110122947)
            (1.6165031752499563,0.0037278342381433394)
            (1.6165031781105688,0.0037368869175066024)
            (1.6165031807671244,0.003744807733937005)
            (1.6165031831830015,0.0037516707945028237)
            (1.616503185506381,0.0037585934389574387)
            (1.6165031879248033,0.003765947727102814)
            (1.61650319097805,0.0037747422942826466)
            (1.6165031956302864,0.0037882335929756653)
            (1.61650320132855,0.003805234348836686)
            (1.6165032080638715,0.003826501966275709)
            (1.6165032169397722,0.0038516399304208463)
            (1.6165032368439642,0.003908075489497299)
            (1.6165032528680958,0.00395969554674259)
            (1.6165032626816178,0.003992869584457315)
            (1.6165032686994707,0.0040127076608583055)
            (1.616503272725778,0.004025083011170618)
            (1.616503275962243,0.0040359645466839355)
            (1.6165032786385387,0.004044207616407507)
            (1.6165032811751003,0.004051168172425183)
            (1.6165032835707092,0.004057351345560286)
            (1.616503285955291,0.004065327271855882)
            (1.6165032886051092,0.004071462934033265)
            (1.6165032929528909,0.004081896219509031)
            (1.616503298422068,0.004098661181596868)
            (1.6165033048354374,0.004120941221522456)
            (1.6165033127989963,0.004137940848103099)
            (1.6165033259737949,0.004168747810671999)
            (1.61650334374274,0.004230737236789829)
            (1.616503355282231,0.004271758382659816)
            (1.616503362288571,0.004296893831453851)
            (1.6165033667928546,0.004311570112087579)
            (1.6165033702982181,0.004322264008419393)
            (1.6165033730888319,0.004331339475299943)
            (1.6165033757008085,0.004336547249185526)
            (1.616503378107634,0.004340106827375754)
            (1.6165033804273037,0.004347461824192337)
            (1.616503382853206,0.004348938440774214)
            (1.616503385972415,0.00435414176679909)
            (1.6165033906406592,0.004362655901886505)
            (1.6165033964073023,0.00438421777507213)
            (1.616503403354399,0.004392905304363072)
            (1.6165034129686497,0.004392127247704129)
            (1.616503431615356,0.0044579559977705975)
            (1.6165034450216778,0.004499267820238719)
            (1.6165034530506834,0.004528502843436785)
            (1.6165034580143707,0.004543079076206302)
            (1.6165034617609673,0.004548378212167924)
            (1.6165034646412126,0.004555105598908772)
            (1.6165034673061778,0.004555250477650113)
            (1.6165034697117278,0.004548891833904974)
            (1.6165034719778384,0.004551727781620113)
            (1.6165034742719224,0.004546462846492364)
            (1.616503476980663,0.004541953553316324)
            (1.6165034821976398,0.004523483638190788)
            (1.6165034882702933,0.004522774412733013)
            (1.6165034953978519,0.0044772666792722345)
            (1.616503505089764,0.004464410783645714)
            (1.6165035218435897,0.004459004712490832)
            (1.6165035343800045,0.004481661058941312)
            (1.6165035420666432,0.004509325179580143)
            (1.6165035469024585,0.004519932132292588)
            (1.6165035505877523,0.004518619050492609)
            (1.6165035534446006,0.004527841033643604)
            (1.6165035560942,0.004531988596363608)
            (1.6165035584926102,0.0045291321101004565)
            (1.6165035607602876,0.00453122146404294)
            (1.6165035630721665,0.004536746214317991)
            (1.6165035658678053,0.004543454152274602)
            (1.6165035706498465,0.004553366249624497)
            (1.6165035764543008,0.004566741798742842)
            (1.6165035833793626,0.004554655243746256)
            (1.6165035930308245,0.00456405520540626)
            (1.6165036099586916,0.004626619406438315)
            (1.6165036225886833,0.004676224689464156)
            (1.6165036303572653,0.004709479831343725)
            (1.6165036352750857,0.004730256943885316)
            (1.616503639034699,0.004746006280907983)
            (1.616503641955428,0.004759056115227585)
            (1.61650364466584,0.004770729070401226)
            (1.6165036471194945,0.0047813570533311025)
            (1.6165036494402687,0.004791417806278687)
            (1.6165036518068328,0.004802004441100163)
            (1.6165036546938256,0.004814776499660132)
            (1.616503659454102,0.004836084335607706)
            (1.616503665274276,0.004861314913107254)
            (1.6165036722480872,0.0048924532606317)
            (1.6165036819831964,0.004936555246118399)
            (1.6165037000930988,0.0050192748120980926)
            (1.616503713824476,0.00508464283149382)
            (1.616503722385085,0.005123474736156712)
            (1.6165037278806782,0.005145175195644797)
            (1.6165037321268945,0.005157910479589508)
            (1.6165037354634118,0.005163774208297072)
            (1.6165037385699825,0.005168236116513244)
            (1.6165037413931607,0.0051710306993727004)
            (1.6165037440636614,0.005177856249962254)
            (1.6165037467686292,0.0051895846088865554)
            (1.6165037499752892,0.005203203075091129)
            (1.6165037561822593,0.005230980842274228)
            (1.6165037633710657,0.005265326615352648)
            (1.6165037717823667,0.005306268515697087)
            (1.6165037828771367,0.0053626653626595985)
            (1.6165038096436575,0.005455583645224888)
            (1.616503842370585,0.004407161495144953)
            (1.6165038609554383,0.004465730361872852)
            (1.6165038675955048,0.0038465147423537576)
            (1.6165038701545298,0.001974798899027897)
            (1.616503872487221,0.00145954478219632)
            (1.6165038738692505,0.00134729307371405)
            (1.6165038751523293,0.001316183124080137)
            (1.6165038763238238,0.0013062598538898294)
            (1.6165038777408993,0.001306105045890932)
            (1.6165038794313236,0.0013042600773602612)
            (1.6165038815409998,0.001306304897354294)
            (1.6165038850122029,0.0013086955054237162)
            (1.6165038916755938,0.001317127395290769)
            (1.6165039020217766,0.0013299694465762023)
            (1.6165039135074126,0.0013447959476226693)
            (1.6165039203675302,0.0013535966031099943)
            (1.61650392426177,0.0013585540503049142)
            (1.6165039266342973,0.0013616801221993879)
            (1.6165039284342457,0.001364093138607626)
            (1.6165039298755164,0.0013660590313265093)
            (1.6165039312351723,0.001367730908388573)
            (1.616503932652221,0.0013694834667677498)
            (1.6165039355264423,0.001372985821088363)
            (1.6165039386313929,0.0013754973505362036)
            (1.6165039430209303,0.0013812325672726694)
            (1.616503951462445,0.0013860250839283926)
            (1.6165039595950084,0.0013940975628772207)
            (1.6165039643390937,0.001400232685221684)
            (1.6165039671603934,0.0014040552487528987)
            (1.6165039689991745,0.0014064925953056189)
            (1.6165039704796695,0.0014084526604899756)
            (1.6165039718528247,0.001410398946606314)
            (1.6165039731814317,0.001411601053054229)
            (1.6165039751235473,0.0014139468945907464)
            (1.6165039774131924,0.0014143422006030646)
            (1.6165039804031542,0.0014166865512079028)
            (1.6165039887771175,0.0014245741268686112)
            (1.6165039949261357,0.0014224143012155157)
            (1.6165039988012202,0.001426649581109524)
            (1.6165040013108065,0.0014301522668931997)
            (1.6165040032471374,0.0014291058854533864)
            (1.616504004780512,0.0014298385857221152)
            (1.6165040062145204,0.0014308078751774302)
            (1.6165040076529533,0.0014244607065461775)
            (1.616504010358624,0.001420087523011025)
            (1.616504013424621,0.00139418704384449)
            (1.6165040193057119,0.0013898814827069115)
            (1.6165040248269296,0.0013613318583429884)
            (1.6165040280193825,0.001359312579297515)
            (1.616504029922354,0.0013499398137597016)
            (1.6165040313538495,0.0013390025615304581)
            (1.616504032646915,0.0013187638619143523)
            (1.6165040338296581,0.0012574212083631625)
            (1.6165040356727802,0.0011809194864451625)
            (1.6165040377995068,0.0010064821836904317)
            (1.6165040407435851,0.0010003258349690705)
            (1.6165040448067955,0.0009439526123118299)
            (1.6165040487360742,0.0008945627988373513)
            (1.616504051422882,0.0008948612243740917)
            (1.6165040532748656,0.0008943139921310932)
            (1.6165040547981648,0.0008879511390439049)
            (1.6165040562198876,0.0008881794530984532)
            (1.6165040576431542,0.0008872918734502464)
            (1.6165040606947096,0.0008707561446367113)
            (1.6165040642539041,0.0008386918288865293)
            (1.6165040684166285,0.0008348575895202623)
            (1.6165040710004865,0.0008369756977333137)
            (1.6165040725880664,0.000837708623802587)
            (1.616504073814771,0.0008383941588336055)
            (1.6165040749369997,0.0008391724396289782)
            (1.6165040761352056,0.0008398884307775383)
            (1.6165040775105715,0.0008400972774240117)
            (1.61650407935098,0.0008410428184952398)
            (1.6165040820878536,0.0008379832438636908)
            (1.6165040854037962,0.0008391731809638801)
            (1.616504087778964,0.0008411994703158047)
            (1.616504089384012,0.0008420301387601549)
            (1.6165040906935577,0.000842488253874164)
            (1.6165040919146831,0.0008422811624872408)
            (1.616504093291481,0.0008409994634888214)
            (1.6165040950155851,0.0008358130258889637)
            (1.6165040986050603,0.0008333590355327675)
            (1.6165041010696541,0.0008281841565522109)
            (1.6165041026676505,0.0008071974663765232)
            (1.6165041039317685,0.0007553748221367277)
            (1.6165041050928284,0.0006619502752483031)
            (1.6165041064085917,0.000600157964711094)
            (1.6165041081409806,0.0004995037858992067)
            (1.6165041109461824,0.0004797008679405183)
            (1.6165041128525617,0.0004633452761091613)
            (1.6165041143271488,0.00046372921097752117)
            (1.6165041156640187,0.0004575710236721122)
            (1.6165041169179908,0.0004529234051973048)
            (1.616504119781808,0.00042838466196566845)
            (1.6165041219433052,0.00042860012883157644)
            (1.6165041233133286,0.00042771309662277356)
            (1.616504124419545,0.00042501647350346377)
            (1.6165041254561285,0.0004139643259421012)
            (1.6165041270562497,0.000377568349105967)
            (1.616504129277775,0.0003468188239896664)
            (1.616504130622456,0.00031115592155406225)
            (1.6165041316924882,0.0002592251411333046)
            (1.6165041326852871,0.00020256110423741248)
            (1.616504134051794,0.0001537584001766381)
            (1.6165041360560288,0.0001235970933458391)
            (1.6165041371712352,0.00011813710777955206)
            (1.6165041382078227,0.00011512731334099722)
            (1.6165041393267794,0.0001133173803779553)
            (1.616504140587377,0.00011230719959367077)
            (1.6165041419545918,0.0001118065152151077)
            (1.6165041432562888,0.00011191235580371961)
            (1.6165041444993555,0.00011196463369358018)
            (1.6165041457453875,0.00011210775086507666)
            (1.6165041469908645,0.00011223014840325938)
            (1.6165041481948401,0.00011237348105813594)
            (1.6165041493596843,0.00011250612029944523)
            (1.6165041505063278,0.0001126313480348634)
            (1.6165041516212715,0.00011274891255911485)
            (1.6165041526895114,0.00011281634264353193)
            (1.6165041537012546,0.00011264547764170649)
            (1.6165041546296146,0.00011054405830018964)
            (1.6165041555885398,9.565089474691978e-5)
            (1.6165041566388203,6.19045574533075e-5)
            (1.6165041577055623,4.135245266330295e-5)
            (1.616504158754139,3.2574215574044445e-5)
            (1.6165041599269845,2.9226094867729264e-5)
            (1.6165041612028601,2.878665937515049e-5)
            (1.616504162461893,2.8437792773293913e-5)
            (1.6165041636723003,2.844101874126973e-5)
            (1.6165041649342822,2.848260660425992e-5)
            (1.6165041662540518,2.851528802631242e-5)
            (1.616504167562412,2.856461489659739e-5)
            (1.616504168845908,2.8608314612508698e-5)
            (1.6165041701565588,2.8651525077587937e-5)
            (1.6165041715282487,2.870182603708063e-5)
            (1.6165041729276681,2.875599067992602e-5)
            (1.6165041743115562,2.8808876880893207e-5)
            (1.6165041756811156,2.885891199052355e-5)
            (1.616504177078348,2.891049609654793e-5)
            (1.6165041785363967,2.8968232462572003e-5)
            (1.6165041800376336,2.9031831400497188e-5)
            (1.6165041815364163,2.9097234215950985e-5)
            (1.6165041830088547,2.9159493951877017e-5)
            (1.6165041844749133,2.921816208821362e-5)
            (1.6165041859827745,2.9279508740176622e-5)
            (1.6165041875645065,2.9349356219646733e-5)
            (1.616504189198343,2.9427943879670425e-5)
            (1.6165041908275861,2.9510838377405978e-5)
            (1.6165041924119419,2.9590433560563014e-5)
            (1.6165041939585407,2.966084999524506e-5)
            (1.616504195520937,2.972676026648754e-5)
            (1.6165041971698393,2.9801076370562186e-5)
            (1.6165041989320195,2.9891187963905002e-5)
            (1.6165042007500567,2.999614399080313e-5)
            (1.6165042025281682,3.010909832142949e-5)
            (1.6165042042063467,3.0216347963217786e-5)
            (1.616504205792832,3.0300460189435323e-5)
            (1.6165042073647584,3.036151276148584e-5)
            (1.61650420905559,3.0431095339415803e-5)
            (1.6165042109867946,3.053287135617096e-5)
            (1.6165042131094443,3.0668506714006595e-5)
            (1.61650421521821,3.083296231631982e-5)
            (1.6165042168867882,3.0960159023907915e-5)
            (1.6165042184336171,3.1094132312151026e-5)
            (1.6165042198505593,3.117982218480895e-5)
            (1.61650422129111,3.1176009402681414e-5)
            (1.6165042232040148,3.1255921128067774e-5)
            (1.6165042262239966,3.14404823235681e-5)
            (1.6165042290492364,3.1653521643009404e-5)
            (1.6165042308444613,3.179468152533757e-5)
            (1.6165042320397336,3.189421883226107e-5)
            (1.6165042330477333,3.2016968220348155e-5)
            (1.6165042340043883,3.2007248624922184e-5)
            (1.6165042353058465,3.20780526117997e-5)
            (1.6165042368611555,3.2141218908599556e-5)
            (1.6165042400793699,3.237392474955527e-5)
            (1.6165042436301091,3.27149441300072e-5)
            (1.6165042458569308,3.290891295393762e-5)
            (1.6165042473070088,3.3022233685184244e-5)
            (1.6165042484538283,3.315019567035821e-5)
            (1.6165042495083852,3.333481408265274e-5)
            (1.6165042505328642,3.322364128897668e-5)
            (1.6165042526351305,3.3363307604099086e-5)
            (1.6165042550102637,3.351542596982134e-5)
            (1.6165042582743847,3.377439423858566e-5)
            (1.616504261386476,3.4061475886727795e-5)
            (1.6165042633893698,3.4259629297220736e-5)
            (1.6165042647035115,3.43984879434883e-5)
            (1.6165042657504207,3.4560206772760184e-5)
            (1.6165042667169534,3.477821346168259e-5)
            (1.6165042676817891,3.46364864374857e-5)
            (1.6165042692849936,3.47356450316343e-5)
            (1.6165042712548354,3.484564499335459e-5)
            (1.6165042753248469,3.518426436377766e-5)
            (1.6165042792190414,3.5600144189915804e-5)
            (1.6165042816498805,3.5873446038525315e-5)
            (1.6165042831791938,3.6044086339896254e-5)
            (1.6165042843452968,3.621885415296732e-5)
            (1.616504285293917,3.6454436655663566e-5)
            (1.6165042861952046,3.65280652994376e-5)
            (1.6165042872467645,3.6491675999126054e-5)
            (1.6165042885859309,3.6550320266379674e-5)
            (1.6165042903662736,3.6648372237367224e-5)
            (1.6165042952354924,3.708596622267803e-5)
            (1.6165042996989636,3.767902754537535e-5)
            (1.616504302458655,3.802346903798206e-5)
            (1.6165043042169558,3.822275930902495e-5)
            (1.6165043055624821,3.8420768894515265e-5)
            (1.6165043066222522,3.866276446132275e-5)
            (1.6165043076121213,3.897274665900028e-5)
            (1.6165043085902158,3.87722100210541e-5)
            (1.6165043100394592,3.884382499621357e-5)
            (1.616504311833059,3.895933046152129e-5)
            (1.616504314383449,3.9138900679703715e-5)
            (1.6165043188734802,3.956195694343651e-5)
            (1.6165043232112364,4.009689516875277e-5)
            (1.6165043259206355,4.046667219187246e-5)
            (1.616504327627949,4.0705802611452246e-5)
            (1.616504328915984,4.0931706009665496e-5)
            (1.6165043299150526,4.120816216282007e-5)
            (1.6165043308442306,4.160636268024637e-5)
            (1.6165043317486396,4.144784030148185e-5)
            (1.616504332967262,4.1457784660714014e-5)
            (1.6165043344916734,4.155408197462294e-5)
            (1.6165043364859824,4.167213647121628e-5)
            (1.6165043403476935,4.2017127284521316e-5)
            (1.6165043454729777,4.263224555987814e-5)
            (1.616504349195449,4.315956240381852e-5)
            (1.616504351585227,4.3506628263222615e-5)
            (1.6165043531620327,4.375041010605102e-5)
            (1.6165043543979796,4.400005780752086e-5)
            (1.6165043553978706,4.431793735482614e-5)
            (1.6165043563403478,4.4754563050850985e-5)
            (1.6165043572728222,4.463962926550603e-5)
            (1.6165043584840333,4.458864689832632e-5)
            (1.6165043600740039,4.468545060572677e-5)
            (1.616504362129948,4.482221219762484e-5)
            (1.6165043654284759,4.510205604101668e-5)
            (1.6165043706158164,4.566682315246932e-5)
            (1.6165043753912298,4.636931968029566e-5)
            (1.616504378286949,4.6847157334396265e-5)
            (1.6165043800999443,4.715521335043615e-5)
            (1.6165043813284452,4.738923618859854e-5)
            (1.6165043823304341,4.766286874263311e-5)
            (1.616504383262787,4.8134120477314245e-5)
            (1.616504384134715,4.853992146037204e-5)
            (1.616504385082102,4.803173652679081e-5)
            (1.6165043870673181,4.815211624457038e-5)
            (1.6165043892658042,4.839870668638832e-5)
            (1.6165043922599507,4.860042554464353e-5)
            (1.6165043987525771,4.931000427940759e-5)
            (1.616504403626961,5.0026994512681576e-5)
            (1.616504406557783,5.052481212427271e-5)
            (1.6165044083460616,5.084812126968713e-5)
            (1.6165044095456875,5.109375376983101e-5)
            (1.6165044105216417,5.137769007563546e-5)
            (1.6165044114292624,5.187576406453619e-5)
            (1.6165044122737573,5.2437023595365766e-5)
            (1.6165044131659416,5.1872711424678304e-5)
            (1.6165044146820535,5.1962145418848636e-5)
            (1.6165044164963358,5.218459628366299e-5)
            (1.6165044187501576,5.233084030561839e-5)
            (1.6165044222770981,5.264460553762261e-5)
            (1.6165044280216638,5.330627600414824e-5)
            (1.6165044333724194,5.418215148902845e-5)
            (1.6165044366385313,5.4805104310530355e-5)
            (1.6165044386917666,5.52114954559134e-5)
            (1.6165044400839474,5.55126345056428e-5)
            (1.6165044412116099,5.5828797866796145e-5)
            (1.6165044422571084,5.6312672208142494e-5)
            (1.6165044432062474,5.7020363806992906e-5)
            (1.6165044441334915,5.7324759321666615e-5)
            (1.6165044451832613,5.663538060599385e-5)
            (1.6165044474989214,5.6720406551449324e-5)
            (1.616504450039285,5.710575839849947e-5)
            (1.6165044532341297,5.730352593546511e-5)
            (1.6165044590774758,5.7987693541937055e-5)
            (1.6165044651202916,5.892064863970846e-5)
            (1.6165044688291406,5.962613150746861e-5)
            (1.6165044710752805,6.008678280645971e-5)
            (1.61650447253645,6.0411689128654384e-5)
            (1.6165044736886414,6.0729642998346036e-5)
            (1.6165044746296817,6.111621653864162e-5)
            (1.6165044755194649,6.172562970112076e-5)
            (1.6165044763733336,6.237653882130786e-5)
            (1.616504477278988,6.188038708952829e-5)
            (1.6165044785762093,6.183833810170089e-5)
            (1.6165044802718922,6.19945288333476e-5)
            (1.6165044823288113,6.223911602350325e-5)
            (1.6165044849743766,6.242059952636016e-5)
            (1.6165044894043799,6.285346443240134e-5)
            (1.616504496051347,6.36918916845875e-5)
            (1.616504501181507,6.460153453321553e-5)
            (1.6165045044674555,6.527184956599899e-5)
            (1.6165045066032275,6.57404610841093e-5)
            (1.616504508251029,6.616063934512138e-5)
            (1.6165045095352726,6.657070648471513e-5)
            (1.6165045107271352,6.71062832765955e-5)
            (1.6165045118029386,6.785748252438148e-5)
            (1.6165045128135704,6.872049848289933e-5)
            (1.6165045138244225,6.898223539298563e-5)
            (1.6165045149748378,6.804784973657415e-5)
            (1.616504517238674,6.809471338814547e-5)
            (1.6165045199078332,6.844444599005936e-5)
            (1.6165045230862685,6.881058093675908e-5)
            (1.6165045274315217,6.91872390349757e-5)
            (1.6165045346601514,7.009246924100747e-5)
            (1.6165045399682227,7.099841470948611e-5)
            (1.6165045432070442,7.165873084672217e-5)
            (1.6165045452361253,7.211359643739256e-5)
            (1.6165045467771435,7.250992187955257e-5)
            (1.616504547969588,7.289616597666302e-5)
            (1.6165045490756011,7.340908279379915e-5)
            (1.616504550079349,7.416722571280187e-5)
            (1.6165045510302887,7.510115440880685e-5)
            (1.616504551986924,7.547439836375746e-5)
            (1.616504553073724,7.442984838107015e-5)
            (1.6165045550986543,7.448955622780744e-5)
            (1.6165045575258226,7.48410752023976e-5)
            (1.616504560334525,7.530252743580382e-5)
            (1.6165045638224236,7.547825714052919e-5)
            (1.6165045701451257,7.620771919793307e-5)
            (1.616504577952085,7.747333883446113e-5)
            (1.616504582607214,7.851937041193188e-5)
            (1.6165045853902924,7.920669214349775e-5)
            (1.6165045871818104,7.967811696096975e-5)
            (1.6165045885858318,8.010934446377008e-5)
            (1.6165045897187,8.054980403208523e-5)
            (1.616504590784558,8.112617527776586e-5)
            (1.6165045917768779,8.193409779888926e-5)
            (1.6165045927363784,8.28758389935246e-5)
            (1.6165045937168627,8.32278865412059e-5)
            (1.6165045948449437,8.214896981936296e-5)
            (1.6165045969189913,8.220633036749153e-5)
            (1.6165045994401268,8.255093222449733e-5)
            (1.6165046023247565,8.312353628716451e-5)
            (1.6165046057630696,8.334043182181584e-5)
            (1.6165046109678831,8.387621707198096e-5)
            (1.6165046186246441,8.487414462133982e-5)
            (1.6165046242713408,8.590229328662587e-5)
            (1.6165046278260755,8.668711244052239e-5)
            (1.6165046301186672,8.724946754581216e-5)
            (1.6165046318888419,8.774482597654155e-5)
            (1.6165046332773778,8.821072300464043e-5)
            (1.6165046345699472,8.875858849336917e-5)
            (1.6165046357422728,8.946542502737722e-5)
            (1.6165046368367146,9.040012912258121e-5)
            (1.6165046378895653,9.146949010300327e-5)
            (1.6165046389456652,9.215226826061135e-5)
            (1.6165046401014658,9.138734104468376e-5)
            (1.6165046416720572,9.090095134284441e-5)
            (1.6165046440848874,9.094813232716073e-5)
            (1.616504647057979,9.131649939792738e-5)
            (1.6165046504992788,9.187955269524128e-5)
            (1.6165046548123154,9.2173198934431e-5)
            (1.6165046629324338,9.312129484083154e-5)
            (1.6165046709159425,9.441189546806869e-5)
            (1.6165046757380725,9.546763995869486e-5)
            (1.6165046786674422,9.619567845597027e-5)
            (1.6165046805905956,9.671821076116669e-5)
            (1.61650468211653,9.719185081341377e-5)
            (1.6165046833623273,9.765949050320216e-5)
            (1.6165046845385942,9.822305847945987e-5)
            (1.616504685635638,9.897107401650692e-5)
            (1.6165046866862178,9.996453789086598e-5)
            (1.616504687721265,0.00010104507628464081)
            (1.6165046887902963,0.00010152490531050106)
            (1.6165046900150055,0.00010032577972103389)
            (1.6165046919177295,0.00010025226901502402)
            (1.6165046944930321,0.00010043038518417381)
            (1.6165046974980908,0.00010100735787285379)
            (1.6165047008861293,0.00010166314159991645)
            (1.6165047049998726,0.00010188471873195564)
            (1.6165047114603206,0.00010257948016570269)
            (1.6165047204520646,0.0001037518424152801)
            (1.6165047268066086,0.00010493265665234604)
            (1.616504730810858,0.00010584551885004405)
            (1.6165047334161953,0.00010651159550211809)
            (1.616504735444347,0.00010710013700972094)
            (1.6165047370515313,0.00010764608266621715)
            (1.6165047385528026,0.00010824739620311445)
            (1.6165047399209767,0.00010894489251004157)
            (1.6165047411976237,0.00010980057066495007)
            (1.6165047424108248,0.000110867294453104)
            (1.6165047435830409,0.0001120868932460906)
            (1.6165047447513488,0.00011315488242177844)
            (1.616504745985109,0.00011333401757593567)
            (1.6165047474381278,0.00011185245035191924)
            (1.6165047497603913,0.00011177570176375883)
            (1.6165047529414667,0.00011188133325534318)
            (1.616504756657672,0.00011247430699805761)
            (1.6165047608215248,0.00011328772317950707)
            (1.6165047658434306,0.00011358968228437132)
            (1.6165047739490985,0.00011451717999072153)
            (1.6165047843446465,0.0001160098805973035)
            (1.6165047910456194,0.00011734963030786911)
            (1.6165047951979445,0.00011833068780441852)
            (1.616504797906965,0.00011903930119367686)
            (1.6165048000331645,0.00011966693010324367)
            (1.616504801741611,0.0001202513218271825)
            (1.6165048033457243,0.00012088233936937283)
            (1.6165048048234696,0.00012158978526821922)
            (1.616504806215074,0.00012242512643725518)
            (1.6165048075443986,0.00012344984175026354)
            (1.6165048088279435,0.00012467160716147897)
            (1.6165048100927817,0.00012596181589099976)
            (1.6165048113867093,0.00012692648649605386)
            (1.6165048127973158,0.00012673679577604707)
            (1.6165048145323653,0.00012500849564697587)
            (1.6165048177654344,0.0001250313803785572)
            (1.6165048218474463,0.00012524254076250746)
            (1.6165048263701038,0.00012624121579900296)
            (1.6165048312203087,0.0001274022710287805)
            (1.6165048368343466,0.0001276498811671574)
            (1.6165048449781507,0.00012834015856534104)
            (1.6165048570472764,0.00012974003263608994)
            (1.616504867479449,0.0001313576706873458)
            (1.616504873888444,0.00013263444792858638)
            (1.616504878032772,0.000133569947209893)
            (1.6165048812324128,0.00013438210888649685)
            (1.6165048837470137,0.00013511184403298344)
            (1.6165048860903977,0.00013587312906160543)
            (1.6165048882231121,0.0001366650020022204)
            (1.6165048902136723,0.00013750178903269286)
            (1.6165048920993836,0.00013842108860710143)
            (1.6165048938941151,0.00013945957025048136)
            (1.616504895612899,0.00014064236116774037)
            (1.6165048972792473,0.0001419662852970339)
            (1.6165048989252417,0.00014336868414499985)
            (1.6165049005942917,0.00014467308355768755)
            (1.6165049023520928,0.00014549512626443948)
            (1.6165049043169264,0.00014510458152028718)
            (1.6165049067690078,0.0001431094008084648)
            (1.616504911111484,0.00014314160804073926)
            (1.6165049168080674,0.00014322011076156117)
            (1.6165049230725987,0.00014407620276489782)
            (1.6165049294841465,0.00014582030336445615)
            (1.6165049360755195,0.00014762946232532037)
            (1.616504943185,0.00014882368056495096)
            (1.6165049513652003,0.00014949694889556625)
            (1.6165049613268125,0.00015035353050618034)
            (1.6165049734185437,0.0001518767204663693)
            (1.6165049865534042,0.00015413075786278383)
            (1.6165049953989727,0.00015586163562057096)
            (1.6165050011687567,0.00015712351642702604)
            (1.6165050050015948,0.00015803221224650773)
            (1.6165050079966732,0.00015883962242012494)
            (1.6165050103641503,0.0001595341362795131)
            (1.6165050125728402,0.0001602631771487122)
            (1.6165050145771376,0.0001609771771009398)
            (1.6165050164366128,0.0001617221100153344)
            (1.616505018184618,0.00016253807542615956)
            (1.6165050198319495,0.00016346605277201516)
            (1.6165050213888266,0.000164548905886139)
            (1.616505022871366,0.00016582183974148557)
            (1.6165050243002077,0.00016729445733768098)
            (1.616505025699955,0.00016892305913313933)
            (1.6165050271013512,0.00017056496156880605)
            (1.6165050285472284,0.00017189938525476788)
            (1.6165050301063744,0.0001722926202615086)
            (1.6165050319132126,0.0001707051512516795)
            (1.616505034340599,0.00016851367817423705)
            (1.6165050397866927,0.0001678821726209226)
            (1.616505045978969,0.0001675687228928424)
            (1.616505052554404,0.00016914064715567345)
            (1.6165050594305344,0.00017026169257082754)
            (1.6165050679345274,0.0001700352943494907)
            (1.6165050803055048,0.00017136647135583267)
            (1.616505088333371,0.000172657082205559)
            (1.616505093047584,0.0001736331858611194)
            (1.6165050959287737,0.00017432076980509974)
            (1.6165050980911229,0.00017493294583703325)
            (1.6165050997512422,0.00017545690111242968)
            (1.6165051012890779,0.000176028482002741)
            (1.6165051026824813,0.00017661951086596947)
            (1.6165051039852476,0.0001773033060257418)
            (1.6165051052240231,0.0001781531230543094)
            (1.6165051064058031,0.0001792440158159476)
            (1.616505107538717,0.00018063599339938568)
            (1.6165051086382032,0.00018233419894862947)
            (1.6165051097268521,0.00018422141049417292)
            (1.6165051108365063,0.00018594580334293397)
            (1.6165051120176268,0.00018672521609163677)
            (1.6165051133676223,0.00018510827161253034)
            (1.6165051151534684,0.00018219884738689587)
            (1.6165051191703175,0.0001814092639726874)
            (1.6165051236475703,0.0001812059915846276)
            (1.6165051282785703,0.00018327463787038358)
            (1.6165051328784719,0.0001855186735615036)
            (1.6165051378288995,0.0001847690841774329)
            (1.6165051443099054,0.00018317708224686586)
            (1.6165051548484977,0.00018361808566274662)
            (1.6165051627293643,0.00018433031445816436)
            (1.616505167575252,0.00018504839933651808)
            (1.6165051705847684,0.00018563246614150195)
            (1.6165051728461806,0.00018618974164435307)
            (1.616505174572821,0.0001866863679418563)
            (1.6165051760057483,0.0001871689125322769)
            (1.6165051773667005,0.00018772137542105797)
            (1.6165051786365574,0.00018834948805642073)
            (1.6165051798375174,0.00018912561879339527)
            (1.6165051809833673,0.00019013230462921674)
            (1.6165051820818468,0.00019144890242789276)
            (1.6165051831433954,0.00019312038212729134)
            (1.6165051841844724,0.0001951025634940123)
            (1.6165051852288606,0.00019717102245195395)
            (1.6165051863121882,0.0001987661281068923)
            (1.6165051874955867,0.00019872615852153323)
            (1.6165051889112532,0.00019540290928442587)
            (1.616505191035449,0.00019406211670405446)
            (1.6165051942098871,0.00019342467817659486)
            (1.6165051979343397,0.00019340925035691756)
            (1.6165052018349708,0.00019484007145585135)
            (1.6165052058649347,0.00019657913773127712)
            (1.6165052102834583,0.0001964978838624168)
            (1.6165052158631588,0.00019446974198900887)
            (1.6165052292066382,0.0001935287964973535)
            (1.616505238079508,0.00019303918131880138)
            (1.6165052431394953,0.00019321603311080535)
            (1.6165052461031195,0.0001935346565327348)
            (1.6165052480386128,0.000193844468942696)
            (1.616505249586937,0.00019418015550745556)
            (1.6165052508746203,0.00019452475314531842)
            (1.616505252099331,0.00019495291726163202)
            (1.616505253258533,0.00019549682500513975)
            (1.6165052543751997,0.0001962512993852542)
            (1.6165052554577433,0.0001973261096237883)
            (1.6165052565100637,0.00019881885213131613)
            (1.616505257541783,0.00020075733881682453)
            (1.6165052585710704,0.00020300423832809598)
            (1.6165052596269436,0.00020510183525343877)
            (1.6165052607579788,0.00020600481190325267)
            (1.6165052620608216,0.00020374948354037913)
            (1.6165052638096593,0.00020008703194859643)
            (1.6165052673814433,0.0001991824117528764)
            (1.6165052714982595,0.0001989374454010343)
            (1.616505275727914,0.00020115673911159479)
            (1.6165052799043607,0.00020402109736386383)
            (1.6165052842610912,0.00020420918073677874)
            (1.6165052894364007,0.00020037920526214505)
            (1.6165052983221386,0.00019982641395215842)
            (1.6165053090523651,0.00019993152852186392)
            (1.616505315525446,0.00020065448029152642)
            (1.616505319433894,0.00020143917140450607)
            (1.616505321945597,0.00020209881463468396)
            (1.6165053239054392,0.000202770929751167)
            (1.6165053254775839,0.00020342844881628407)
            (1.61650532695425,0.00020418658646174158)
            (1.616505328319648,0.00020502214416588804)
            (1.6165053296104617,0.00020599330368392)
            (1.6165053308432697,0.00020716990153915645)
            (1.6165053320225977,0.00020862652592287155)
            (1.616505333155207,0.00021042584019522305)
            (1.616505334253552,0.0002125855867694254)
            (1.61650533533522,0.00021502481287693354)
            (1.616505336423909,0.00021747682745555167)
            (1.6165053375542748,0.00021933915605870644)
            (1.616505338784461,0.00021940701435299722)
            (1.616505340234374,0.00021576207977039373)
            (1.616505342277535,0.00021275544356925461)
            (1.6165053457740775,0.00021138689602766866)
            (1.616505349963645,0.0002103497570736879)
            (1.6165053543131236,0.00021162950299651362)
            (1.616505358705703,0.00021401020871004186)
            (1.6165053633679782,0.00021437137927840944)
            (1.6165053689522824,0.00021105976000968882)
            (1.6165053783678704,0.0002099730739580726)
            (1.6165053900647026,0.00020915142670247392)
            (1.6165053974425219,0.00020940880601543927)
            (1.6165054019940206,0.00021002656369785184)
            (1.6165054049596475,0.00021064252134716998)
            (1.6165054072886194,0.00021132622946087789)
            (1.61650540916407,0.00021203485328462159)
            (1.6165054109268127,0.00021287526167300446)
            (1.6165054125539717,0.000213810779755422)
            (1.6165054140864505,0.00021487717975742377)
            (1.6165054155435379,0.00021612274972262528)
            (1.6165054169304889,0.00021760210148115666)
            (1.6165054182539973,0.00021936921097478966)
            (1.6165054195257285,0.0002214618120266523)
            (1.6165054207610945,0.000223874970925686)
            (1.616505421979032,0.0002265194881422288)
            (1.6165054232038918,0.0002291530383760965)
            (1.6165054244701098,0.00023125961310829803)
            (1.6165054258327933,0.0002318325766045724)
            (1.6165054273969492,0.00022909876093618815)
            (1.6165054294342946,0.00022368260761586163)
            (1.6165054341304017,0.00022126195956074845)
            (1.6165054394362257,0.00021875991259053448)
            (1.616505444910465,0.00022030460416476636)
            (1.6165054501994327,0.00022392856277799898)
            (1.6165054555816372,0.0002247921408371457)
            (1.6165054617599532,0.00022010340820167445)
            (1.6165054709440356,0.00021770177422374536)
            (1.6165054841458124,0.00021598390410810833)
            (1.6165054956315594,0.00021532403085663954)
            (1.616505502801369,0.0002156035924232114)
            (1.6165055074776002,0.00021614385461537388)
            (1.6165055110988955,0.00021685656680712413)
            (1.6165055139485698,0.0002176544824757667)
            (1.6165055166048787,0.00021865364570029656)
            (1.6165055190196422,0.00021978114198775112)
            (1.6165055212673005,0.00022103481710254887)
            (1.6165055233876993,0.0002224300784204301)
            (1.6165055253925202,0.00022398756730997011)
            (1.6165055272913875,0.00022573282061479156)
            (1.6165055290987493,0.00022769420083865234)
            (1.616505530831711,0.0002298962040564473)
            (1.6165055325084499,0.00023234795178752132)
            (1.6165055341488017,0.0002350249666299597)
            (1.6165055357758076,0.0002378382963466733)
            (1.6165055374184782,0.00024058167765584362)
            (1.6165055391168122,0.00024283697303161987)
            (1.6165055409325437,0.00024379780627919328)
            (1.6165055429763449,0.00024195745837545966)
            (1.6165055454990245,0.00023566050078667385)
            (1.6165055494940856,0.00023345198494780105)
            (1.616505555185362,0.00023076390571180684)
            (1.6165055615740143,0.00022858041838543747)
            (1.6165055679496156,0.00022937049350216807)
            (1.6165055740738963,0.00023262423017957846)
            (1.6165055800265775,0.00023619788552491848)
            (1.6165055860149042,0.0002384251192199713)
            (1.6165055922916711,0.00023883948507990877)
            (1.6165055991274586,0.00023802754566641107)
            (1.61650560675403,0.00023706197321205307)
            (1.6165056152223456,0.00023684201406633088)
            (1.6165056242300577,0.00023785857625565485)
            (1.6165056331548016,0.0002403090961997492)
            (1.6165056402281295,0.0002428660480431029)
            (1.6165056457592546,0.0002453501417315974)
            (1.6165056500437909,0.0002476669263873803)
            (1.6165056534276916,0.00024983697244749945)
            (1.6165056561932827,0.00025189357404958325)
            (1.616505658791783,0.00025422896251022436)
            (1.6165056611364814,0.0002566277351539189)
            (1.6165056632783341,0.0002590478688206698)
            (1.6165056652590521,0.00026149693285016404)
            (1.6165056670992097,0.0002640005194904692)
            (1.6165056688145394,0.00026659163507146655)
            (1.6165056704227048,0.00026930560864359734)
            (1.6165056719428301,0.00027217216076593095)
            (1.6165056733945353,0.00027520109985005394)
            (1.6165056747983726,0.0002783577730353263)
            (1.6165056761775085,0.0002815216479827312)
            (1.61650567756035,0.0002844133355276895)
            (1.6165056789859036,0.0002864676521423798)
            (1.6165056805156544,0.00028661569881111205)
            (1.6165056822660624,0.0002830769342027059)
            (1.6165056845373975,0.00027707575521090943)
            (1.6165056896990886,0.0002731649550803762)
            (1.6165056955695851,0.00026819440828915685)
            (1.616505701661785,0.0002683628827324938)
            (1.616505707636272,0.0002714012883338244)
            (1.6165057139278216,0.0002703078550598515)
            (1.616505721873919,0.00026559040398824077)
            (1.6165057357010832,0.00026322574633786024)
            (1.6165057454520746,0.0002621871236363426)
            (1.616505751217438,0.0002621572222529695)
            (1.6165057547088701,0.0002624271070549427)
            (1.6165057570386154,0.00026276709223093764)
            (1.6165057589180378,0.0002631958573246391)
            (1.6165057606594457,0.00026376457857132306)
            (1.6165057622270145,0.00026445902133174934)
            (1.6165057636926865,0.00026538379011362866)
            (1.616505765090554,0.00026667743948406155)
            (1.6165057664258304,0.0002684920250956445)
            (1.6165057677047043,0.0002709476601676498)
            (1.6165057689428626,0.0002740525628811584)
            (1.6165057701645853,0.0002775734289421121)
            (1.6165057714042013,0.000280821566090975)
            (1.6165057727155896,0.0002822762268859351)
            (1.616505774201072,0.0002790488433032818)
            (1.6165057761318213,0.0002721990130655889)
            (1.6165057809519703,0.0002688586090240361)
            (1.616505786050492,0.00026723946522197277)
            (1.6165057912172407,0.00027174027783798626)
            (1.6165057961654863,0.00027633842717968214)
            (1.6165058012980804,0.0002738146338849469)
            (1.6165058075932246,0.00026577490886611126)
            (1.6165058225826505,0.000262393761735915)
            (1.616505832699806,0.0002607992405622285)
            (1.6165058384576378,0.00026070845318925014)
            (1.6165058418000593,0.00026103102735281365)
            (1.616505843961264,0.0002614212974850646)
            (1.6165058456786094,0.00026190323633565365)
            (1.616505847097184,0.00026244329922261447)
            (1.6165058484435852,0.0002631834677545694)
            (1.6165058497148344,0.00026423239564208137)
            (1.616505850938817,0.00026583579300827864)
            (1.6165058521277653,0.00026824727817410506)
            (1.6165058532911993,0.000271563512294991)
            (1.6165058544499211,0.00027542733668064974)
            (1.6165058556438092,0.0002785345549386176)
            (1.6165058569484045,0.0002778206194771883)
            (1.616505858543893,0.0002701729030592174)
            (1.616505861378696,0.0002687295318458065)
            (1.6165058649707889,0.0002679057672266946)
            (1.6165058688241303,0.0002698482513151678)
            (1.6165058726984018,0.000273762475851935)
            (1.6165058766605243,0.00027595601100519925)
            (1.61650588102109,0.00027354827776917325)
            (1.6165058864954542,0.00026805316952151475)
            (1.6165058961886116,0.00026536089810079937)
            (1.6165059088321958,0.00026210362194687694)
            (1.6165059171102676,0.00026186322070600754)
            (1.616505922264117,0.00026284783839174397)
            (1.6165059256578493,0.00026395496512863185)
            (1.6165059283430492,0.0002652775204358362)
            (1.6165059305155183,0.0002667144190358479)
            (1.6165059325585593,0.00026851620980173897)
            (1.6165059344361898,0.0002705877535379624)
            (1.6165059361896659,0.0002730089586372768)
            (1.6165059378420719,0.00027587156847495473)
            (1.6165059394051515,0.0002792488350889959)
            (1.6165059408949396,0.0002831364995051144)
            (1.6165059423359045,0.00028735179240885775)
            (1.6165059437618603,0.00029137403826048653)
            (1.6165059452209196,0.0002940840339847516)
            (1.6165059467923077,0.0002933641104410279)
            (1.6165059486410798,0.00028657278640081504)
            (1.6165059513215454,0.0002830336411368701)
            (1.6165059555216577,0.00027986505974472356)
            (1.6165059605686025,0.0002775162871222538)
            (1.6165059659716876,0.0002785900695536885)
            (1.6165059717936034,0.0002793709364142616)
            (1.6165059787882468,0.0002757195090142525)
            (1.6165059913540698,0.000273052197536525)
            (1.6165060036659813,0.00027166364992860746)
            (1.6165060111167266,0.0002724204506389317)
            (1.616506015668053,0.0002736072670489351)
            (1.616506018679861,0.00027471975625624647)
            (1.616506021084533,0.00027598941212993486)
            (1.6165060230580865,0.00027734361407640094)
            (1.6165060249239194,0.00027903656367151027)
            (1.616506026658866,0.0002810647612298648)
            (1.616506028299167,0.0002836151274622521)
            (1.616506029865323,0.0002868590528949624)
            (1.6165060313721678,0.0002908294119461971)
            (1.6165060328451106,0.0002951998734843435)
            (1.616506034327855,0.00029892385615885246)
            (1.6165060358948171,0.0002996661726628323)
            (1.6165060376973168,0.0002936962938153773)
            (1.6165060402156233,0.000289293060779923)
            (1.6165060442883161,0.00028680350542059207)
            (1.616506049172991,0.00028540521587461465)
            (1.6165060543498004,0.0002873927238869015)
            (1.6165060598102714,0.00028918089800032915)
            (1.61650606605953,0.0002863267609565362)
            (1.6165060748327287,0.0002832452216256745)
            (1.6165060891036216,0.0002800158735098095)
            (1.6165061001374883,0.0002790247449538441)
            (1.6165061071331384,0.0002797960042947686)
            (1.616506111665553,0.00028092871171230384)
            (1.6165061151814235,0.0002823479099615007)
            (1.6165061179523208,0.0002838850990653144)
            (1.6165061205348055,0.00028587938284531215)
            (1.6165061228712176,0.0002882003429507448)
            (1.6165061250261004,0.00029097267813732013)
            (1.6165061270389929,0.0002943184445000847)
            (1.6165061289311096,0.00029830914298620184)
            (1.6165061307288924,0.00030285770181871216)
            (1.6165061324717314,0.00030752571194506855)
            (1.6165061342158198,0.0003112103892219769)
            (1.6165061360485378,0.00031165536378851893)
            (1.6165061381407257,0.0003054560146955273)
            (1.6165061410105463,0.0003004943036521125)
            (1.6165061458709542,0.00029724058673206603)
            (1.616506151728184,0.00029503744887395726)
            (1.6165061579861197,0.0002966944616575528)
            (1.6165061647016221,0.0002977103226292418)
            (1.6165061726877041,0.00029411472552723394)
            (1.6165061853945508,0.0002917336887164762)
            (1.6165062026372312,0.0002893595578052577)
            (1.616506214710276,0.0002899632407496406)
            (1.6165062224817195,0.00029162391810348226)
            (1.6165062277367928,0.0002932478080763908)
            (1.6165062319599515,0.0002951719739612658)
            (1.6165062354217916,0.00029727206896332687)
            (1.6165062386884086,0.0002999354885168736)
            (1.6165062416963034,0.0003029865958054794)
            (1.616506244502856,0.00030649788334012964)
            (1.616506247146343,0.00031051727850825705)
            (1.6165062496544358,0.00031500204924926937)
            (1.616506252066836,0.0003196772687537202)
            (1.6165062544445583,0.00032379952873674096)
            (1.616506256880573,0.00032579041588445487)
            (1.616506259537567,0.000322836524782837)
            (1.6165062627976883,0.0003145675232598544)
            (1.6165062687356355,0.0003116932372102447)
            (1.6165062762654356,0.00030821143239893883)
            (1.6165062845064715,0.0003086280159925609)
            (1.6165062931525223,0.0003108429325684883)
            (1.6165063027345299,0.0003097984247170307)
            (1.6165063148160386,0.00030591139454948354)
            (1.6165063346267063,0.0003022653160783189)
            (1.6165063735496972,0.0002946277122451487)
            (1.616506414048193,0.00029194588109202605)
            (1.6165064285036987,0.000294231732310729)
            (1.616506434732927,0.00029585033366093385)
            (1.6165064383580152,0.00029693579924316646)
            (1.6165064407100442,0.000297810965532893)
            (1.616506442619538,0.0002987981987842329)
            (1.6165064443979296,0.0003005545287950721)
            (1.6165064460454515,0.00030406655705608656)
            (1.616506447665077,0.0003095186919188497)
            (1.6165064493450372,0.0003123388156487687)
            (1.6165064512822507,0.0003040074634313085)
            (1.6165064549606072,0.00030301960361258414)
            (1.616506459210618,0.00030473682288624206)
            (1.616506463758645,0.0003088428970344804)
            (1.6165064685791977,0.00030979798345841974)
            (1.6165064741858997,0.00030612732459134686)
            (1.6165064819112336,0.00030274833852986737)
            (1.6165064989203282,0.0002994822682678164)
            (1.6165065201877433,0.0003017576332915529)
            (1.6165065326143702,0.00030767078448302326)
            (1.6165065400807381,0.0003109048842201281)
            (1.6165065450128073,0.00031296359049479887)
            (1.6165065489456223,0.0003155323473312018)
            (1.6165065521387525,0.00031855555411796743)
            (1.6165065551410591,0.0003225317162528047)
            (1.6165065578841142,0.00032754212849149116)
            (1.6165065604348192,0.00033351131495059754)
            (1.6165065628663928,0.0003393815187159639)
            (1.6165065652840374,0.00034180309189096327)
            (1.616506567907517,0.0003350358381002243)
            (1.6165065714269984,0.000330392597951064)
            (1.6165065769063303,0.0003272903378108534)
            (1.61650658366905,0.00032608796552718866)
            (1.61650659157051,0.00032595684528539503)
            (1.6165066019654402,0.0003240473984827111)
            (1.6165066215024928,0.00032300938137349845)
            (1.616506633933847,0.0003256987108447584)
            (1.616506640990539,0.0003284837697632848)
            (1.6165066452690482,0.0003304804581346793)
            (1.6165066484970705,0.00033250574824722116)
            (1.6165066509995576,0.0003349034732809934)
            (1.6165066533243162,0.0003386208356178669)
            (1.6165066554447414,0.00034451898372852283)
            (1.6165066574665998,0.0003509682073553087)
            (1.616506659532581,0.00034957118149744535)
            (1.6165066620184918,0.0003416016359103742)
            (1.616506666378337,0.00033974937973137273)
            (1.616506671547342,0.00034039059700641965)
            (1.616506677478642,0.0003408744278213656)
            (1.6165066849933774,0.00033850315559623645)
            (1.6165066997184496,0.0003375395082179763)
            (1.6165067150682324,0.00034025544554127794)
            (1.6165067245299605,0.0003443620118152985)
            (1.6165067303562934,0.0003471346082308769)
            (1.6165067342408042,0.00034917566251288425)
            (1.616506737350334,0.0003516004786240876)
            (1.6165067399021262,0.00035474299182197515)
            (1.6165067423131239,0.00035963987392145444)
            (1.6165067445732246,0.00036605925692738357)
            (1.6165067468144252,0.00036798495005089507)
            (1.6165067493366247,0.00035858208592634035)
            (1.61650675440521,0.0003563213759967898)
            (1.6165067601807273,0.00035725484665954693)
            (1.616506766940757,0.00035691595902997893)
            (1.616506776043549,0.00035503160577655534)
            (1.6165067923113416,0.0003553609141552152)
            (1.6165068040428163,0.0003586949744939759)
            (1.6165068111782859,0.0003617477417789892)
            (1.6165068156954179,0.0003639283441830683)
            (1.6165068191639163,0.0003663093324247279)
            (1.6165068218805547,0.00036936398957209635)
            (1.6165068244090366,0.0003745198493961197)
            (1.61650682672598,0.0003818118937173473)
            (1.616506828992706,0.0003831526817589242)
            (1.6165068315664237,0.0003735666796055173)
            (1.616506836863936,0.000371339771494045)
            (1.6165068427701834,0.0003725272367652908)
            (1.6165068499668755,0.000370931196014382)
            (1.6165068614159024,0.0003706563479580123)
            (1.616506876911431,0.000373364619694858)
            (1.616506886881306,0.0003776578999592475)
            (1.6165068929276005,0.000380516799702009)
            (1.616506896848899,0.00038251274626325025)
            (1.616506899933489,0.00038500569545321265)
            (1.6165069024401448,0.00038873066450976666)
            (1.6165069048049805,0.00039492399567829186)
            (1.6165069070770608,0.0003983219692228396)
            (1.616506909583888,0.0003890561479176831)
            (1.616506915136038,0.00038716483119284427)
            (1.61650692106861,0.00038868314538213295)
            (1.6165069285435438,0.0003864344878101738)
            (1.6165069431867982,0.00038712065888204665)
            (1.616506957596391,0.0003916732228662052)
            (1.6165069661226623,0.00039593417437275405)
            (1.616506971283608,0.0003984106966146674)
            (1.616506974710171,0.00040028024761976387)
            (1.616506977475706,0.00040306334753010707)
            (1.6165069800389809,0.0004090169443381141)
            (1.6165069824015939,0.00041515446830332135)
            (1.6165069848732956,0.0004050979482564392)
            (1.6165069893782815,0.00040389410128804205)
            (1.6165069945376314,0.00040453628589038807)
            (1.6165070010460159,0.00040285346637721647)
            (1.6165070130142534,0.0004029362874252032)
            (1.6165070287200636,0.00040709212654074935)
            (1.61650703887941,0.000411936303245445)
            (1.6165070451725072,0.0004145839718838064)
            (1.6165070493490785,0.0004164410255944025)
            (1.6165070526820804,0.00041921458422686367)
            (1.616507055753466,0.00042527076133104324)
            (1.616507058524623,0.000432642030362655)
            (1.6165070613022436,0.0004236961627576468)
            (1.6165070652918332,0.0004217455746573585)
            (1.6165070702735522,0.000421162939321802)
            (1.6165070766030967,0.0004200078910667275)
            (1.616507087342357,0.0004198108052249024)
            (1.616507102432852,0.0004227723564857327)
            (1.6165071132720417,0.0004271516932948564)
            (1.616507120175715,0.0004299478454159059)
            (1.6165071247546217,0.0004319738702595149)
            (1.616507128374586,0.0004349123618031064)
            (1.6165071313506285,0.00043979331026619426)
            (1.616507134172863,0.0004451156082749925)
            (1.6165071370760151,0.00043620344139490367)
            (1.6165071423374149,0.00043535868180634326)
            (1.6165071483771567,0.00043509972417704227)
            (1.616507156853134,0.00043417241319591734)
            (1.6165071716574175,0.0004360870647399394)
            (1.616507185081705,0.00044173620054288327)
            (1.616507193053373,0.00044559417325587374)
            (1.616507198048231,0.0004476859377400711)
            (1.6165072018637798,0.00045054092447913846)
            (1.6165072049168,0.00045549967731933045)
            (1.6165072077917686,0.0004602012224096625)
            (1.6165072107939291,0.0004513168914042748)
            (1.6165072160511413,0.0004506402060540244)
            (1.6165072222390948,0.0004497669907101183)
            (1.6165072323450103,0.00045001457487811385)
            (1.6165072467807338,0.0004531437098891329)
            (1.6165072580301212,0.00045725028463212167)
            (1.6165072654102917,0.00045999060817852704)
            (1.6165072703485124,0.00046208332424052604)
            (1.6165072742717936,0.00046547124005672614)
            (1.6165072778788323,0.00047313802416898827)
            (1.6165072812063805,0.0004718542185790239)
            (1.6165072851186382,0.00046697589467123944)
            (1.6165072901134907,0.00046543769103941815)
            (1.6165072966482228,0.0004642122309885831)
            (1.6165073105853671,0.0004656647676904716)
            (1.6165073270619519,0.00047409428143163233)
            (1.6165073368622516,0.00047875105817197117)
            (1.6165073429223418,0.0004801058904689976)
            (1.616507347517579,0.00048263711095348116)
            (1.6165073511739552,0.0004875106334597868)
            (1.6165073546112914,0.0004897734283627195)
            (1.6165073583243055,0.0004832972845264659)
            (1.616507363423318,0.000482011260527245)
            (1.6165073700530461,0.00048093282103379433)
            (1.616507385765697,0.0004836051857753028)
            (1.6165074007585083,0.0004913678914075248)
            (1.6165074100864065,0.000494927412423326)
            (1.616507416080298,0.0004962546367118522)
            (1.616507420739533,0.0004991764581992323)
            (1.6165074249885574,0.0005070976664316169)
            (1.6165074288850754,0.0005012378759562333)
            (1.6165074338168646,0.0004987484916808023)
            (1.6165074397765262,0.0004971946414298592)
            (1.6165074482343516,0.0004967673061869301)
            (1.616507461689872,0.0004993628240007251)
            (1.6165074752350252,0.0005047027262520545)
            (1.6165074841663656,0.0005081505293898517)
            (1.6165074900828016,0.0005101382184938326)
            (1.6165074947903277,0.0005138735981048035)
            (1.616507499128055,0.0005202781379237477)
            (1.6165075033919425,0.0005101812291335007)
            (1.616507510781895,0.0005099408195302339)
            (1.6165075196582508,0.0005091313700970488)
            (1.6165075336180872,0.0005122381475430369)
            (1.6165075468816428,0.0005178070465830529)
            (1.616507555303314,0.0005211164776419353)
            (1.6165075608967145,0.0005230183669504048)
            (1.6165075655226484,0.000527225329629563)
            (1.616507569869547,0.0005261637302067985)
            (1.6165075749473587,0.0005238748924193921)
            (1.6165075810137706,0.0005216965235654012)
            (1.6165075897205672,0.0005216907704072162)
            (1.6165076025280605,0.0005244624891632051)
            (1.6165076172769017,0.0005314731703262552)
            (1.6165076266211786,0.0005349983407361052)
            (1.6165076328313481,0.0005363163963418465)
            (1.6165076379741947,0.0005401949980363948)
            (1.6165076428094518,0.0005382767034894355)
            (1.6165076485029264,0.0005360590706625103)
            (1.6165076553821591,0.0005337328122479711)
            (1.616507666220689,0.000535120393526683)
            (1.6165076802649396,0.0005396529205230563)
            (1.6165076928407869,0.0005450050067408993)
            (1.6165077010047113,0.0005476026853916062)
            (1.6165077073793028,0.0005512871342053453)
            (1.6165077131984347,0.0005576313151427997)
            (1.6165077188429338,0.0005462678441577721)
            (1.6165077280425861,0.000545425205286672)
            (1.6165077406030008,0.0005477066711321118)
            (1.616507755673824,0.0005542953976883425)
            (1.6165077657357356,0.0005577156573033865)
            (1.6165077725832615,0.0005591732470674195)
            (1.616507779047543,0.0005668553176832819)
            (1.6165077849986376,0.0005556438227946423)
            (1.6165077948633766,0.0005559336860611173)
            (1.616507806889606,0.0005574505113743485)
            (1.616507821399293,0.0005633964650452347)
            (1.6165078316391557,0.0005666737446796354)
            (1.6165078397041073,0.0005706543647250638)
            (1.6165078470667273,0.0005786159803100308)
            (1.6165078539756543,0.0005649755796641202)
            (1.6165078658154486,0.0005639628442804038)
            (1.6165078832467112,0.0005702211481719091)
            (1.6165078956078074,0.0005743776085250965)
            (1.6165079038767765,0.0005763397267114231)
            (1.6165079108113953,0.0005813948901607967)
            (1.6165079173809331,0.0005719824751019776)
            (1.6165079284140607,0.0005731062138195759)
            (1.6165079422137427,0.0005767808746464477)
            (1.6165079573836336,0.0005860753786652429)
            (1.6165079669814075,0.0005878663841278227)
            (1.6165079749146012,0.0005904468093746906)
            (1.6165079823911381,0.0005839354064614752)
            (1.616507991736197,0.0005817931101327955)
            (1.6165080046984623,0.0005832386053511932)
            (1.6165080208508968,0.0005911724216898196)
            (1.6165080318603562,0.0005942658358404966)
            (1.616508040817315,0.0005984160923321434)
            (1.616508049172768,0.0005953013856469091)
            (1.616508058569343,0.0005898677889902963)
            (1.616508072024235,0.0005912612437484192)
            (1.6165080888203964,0.0006000490644531468)
            (1.616508100154777,0.0006027673053340291)
            (1.6165081095265565,0.0006068895143651272)
            (1.6165081183522905,0.0005995164606147336)
            (1.6165081293618506,0.0005967340689588099)
            (1.6165081465011655,0.0006029503817827956)
            (1.6165081614539663,0.0006105969400688054)
            (1.6165081726419535,0.0006162413893379824)
            (1.6165081827700274,0.0006199712366289155)
            (1.616508192610403,0.0006057397509830551)
            (1.616508209027328,0.0006087975925423444)
            (1.6165082262642387,0.0006168315098880271)
            (1.6165082377655329,0.000619066954691811)
            (1.6165082486277893,0.0006272922282140199)
            (1.616508258901119,0.0006126257629774485)
            (1.6165082749814754,0.0006142646671091343)
            (1.616508292752656,0.0006226531956347508)
            (1.6165083047760587,0.0006253472423017251)
            (1.6165083161865734,0.0006307243600538019)
            (1.6165083274423213,0.0006186827719030284)
            (1.6165083439725991,0.0006223827366983125)
            (1.616508362849781,0.0006372280531278372)
            (1.6165083764882135,0.0006406990489791069)
            (1.6165083888043021,0.0006386668307624241)
            (1.6165084012143507,0.0006265185403693693)
            (1.6165084236832405,0.0006402141377263213)
            (1.616508438382485,0.0006412523526981421)
            (1.6165084523286042,0.0006503957735669093)
            (1.6165084653794684,0.0006325256859276315)
            (1.6165084894312478,0.0006472332866617099)
            (1.6165085046881673,0.0006462971843722233)
            (1.616508519127397,0.0006540779824852289)
            (1.6165085329896811,0.0006380251811831531)
            (1.6165085580795002,0.0006587533845304165)
            (1.6165085736002849,0.0006534108914196988)
            (1.6165085883936658,0.0006552097849870544)
            (1.6165086033633294,0.0006440970711602612)
            (1.616508626078562,0.0006562168798520349)
            (1.616508644160058,0.0006639661851876709)
            (1.6165086609698398,0.0006623181312381063)
            (1.6165086779657265,0.0006498716076679648)
            (1.6165087013115895,0.0006631967045287939)
            (1.6165087202566346,0.000670367629097636)
            (1.6165087380615952,0.0006627454255797988)
            (1.6165087573210164,0.000657024833093553)
            (1.6165087831489588,0.000679972596605321)
            (1.6165088030198111,0.0006777919779826896)
            (1.616508821728293,0.0006656731661055357)
            (1.6165088434679227,0.000666909660680083)
            (1.616508869841331,0.0006884292774861066)
            (1.6165088915188395,0.0006836287436393061)
            (1.616508912374261,0.0006717798397763591)
            (1.6165089371479684,0.0006796827949399292)
            (1.6165089639438288,0.000695531143203436)
            (1.6165089890686302,0.0006920415446131849)
            (1.6165090135714137,0.0006829821299181321)
            (1.6165090404091758,0.0006914637209029971)
            (1.6165090678747758,0.0006955975973320799)
            (1.616509095164705,0.0006923219830811816)
            (1.6165091233613613,0.0006942515673348324)
            (1.6165091526084543,0.0006975172996071539)
            (1.6165091823954665,0.0006978721956682252)
            (1.6165092129589518,0.0006990714362577015)
            (1.6165092444605063,0.0007010222660667248)
            (1.616509276788212,0.0007021132190521069)
            (1.616509310032012,0.0007034509545446378)
            (1.616509344261842,0.0007049124280250706)
            (1.6165093794859182,0.0007061343901225052)
            (1.616509415772537,0.00070745410234092)
            (1.616509453170217,0.0007087217647513423)
            (1.6165094917269762,0.0007099331910023328)
            (1.61650953150401,0.0007111393812196634)
            (1.6165095725556347,0.0007122802512191322)
            (1.6165096149429028,0.0007133808239533006)
            (1.6165096587262373,0.0007144156958874225)
            (1.616509703965979,0.0007153742572314814)
            (1.6165097507206199,0.0007162387236770528)
            (1.6165097990421513,0.0007169812569127401)
            (1.6165098489713523,0.0007175712431860895)
            (1.6165099005280599,0.0007179646553819443)
            (1.61650995369842,0.0007181123703423627)
            (1.6165100084157205,0.0007179595560844621)
            (1.6165100645365245,0.0007174623385687713)
            (1.616510121813789,0.0007166085318595141)
            (1.6165101798748713,0.0007154480079404675)
            (1.6165102382138048,0.0007141072845766149)
            (1.6165102962033964,0.000712767523228244)
            (1.6165103531161418,0.0007116017475109944)
            (1.6165104081236101,0.0007107128425025325)
            (1.6165104602338765,0.0007101162936388743)
            (1.6165105013387802,0.0007095934895706936)
            (1.616510535296622,0.0007095504748074938)
            (1.6165105660075774,0.0007095350879610442)
            (1.6165106060279568,0.0007095513902413287)
            (1.6165106578870976,0.0007096260961440066)
            (1.6165107168892614,0.0007097318562010547)
            (1.6165107823276752,0.0007099488628884353)
            (1.6165108519471378,0.0007100233986738363)
            (1.616510927504249,0.0007102934825934072)
            (1.6165110076454605,0.0007103124055063309)
            (1.6165110944370653,0.0007105827631627405)
            (1.6165111868658544,0.0007105809765129466)
            (1.6165112868308775,0.0007107949933117721)
            (1.616511393966793,0.0007107893577897179)
            (1.6165115101271754,0.000710926842790079)
            (1.6165116357566822,0.0007109208547617152)
            (1.6165117729098022,0.0007109886844356453)
            (1.6165119230377563,0.0007109760857856898)
            (1.6165120888623388,0.0007109895546084322)
            (1.6165122733108248,0.0007109618982853605)
            (1.6165124806786197,0.0007109350109356437)
            (1.6165127165267374,0.0007108868268376773)
            (1.6165129887312244,0.0007108305021102618)
            (1.6165133085567511,0.0007107629995192641)
            (1.616513692775086,0.0007106895845474898)
            (1.616514167581826,0.0007106148183248775)
            (1.6165147761824663,0.0007105457583574895)
            (1.6165155948387013,0.0007104894025564207)
            (1.616516769641744,0.0007104497863722937)
            (1.6165186098058753,0.0007104246018443487)
            (1.6165218682140674,0.0007104079640873409)
            (1.6165289696646736,0.0007103980880975387)
            (1.6165590497791444,0.0007104040965138317)
            (1.6166261456736597,0.000710417250064348)
            (1.6167973511401763,0.0007104131228935897)
            (1.6177303783927945,0.0007106970186811875)
            (1.6201512411345425,0.0007116475452606576)
            (1.6270654001259086,0.0007140209655732084)
            (1.6375286266494662,0.0007175503803626757)
            (1.6456925004577747,0.0007204143069382393)
            (1.653463160259078,0.0007196800350700025)
            (1.6626423624019675,0.0006782248494845844)
            (1.6701470422606433,0.0005713155502732714)
            (1.6773419748551697,0.00039201128185929746)
            (1.685194059156452,0.0002033035022397753)
            (1.692969648179244,0.00011435447775930108)
            (1.7001399820638772,0.00010750028111797158)
            (1.7072454327295692,0.00010427922472408807)
            (1.7156365416364316,0.00010075788293011399)
            (1.7233440649689915,0.00010065377217087895)
            (1.7307719066296932,0.00010090458845159661)
            (1.7387278616267612,0.00010128082721046414)
            (1.7464499637998858,0.00010176456394317286)
            (1.753917556644854,0.00010225900935210973)
            (1.7624399084727984,0.00010284165711535959)
            (1.7701535694771593,0.0001033814981778892)
            (1.7773872961228354,0.00010389732910159655)
            (1.7851374972457208,0.00010445958757023336)
            (1.7927335799583137,0.00010502058539299294)
            (1.7999828619244822,0.00010556519534487874)
            (1.8073429710556081,0.00010612766157667237)
            (1.8147083983008292,0.00010670038210754284)
            (1.8218829927150784,0.00010726804189288977)
            (1.8290100970295564,0.00010784176660671001)
            (1.8361344724753228,0.00010842535624016505)
            (1.84315953000806,0.00010901097443678949)
            (1.8501025129409083,0.00010959996942242137)
            (1.8570097323874861,0.00011019631276285227)
            (1.8638522800707527,0.00011079759356506424)
            (1.870617522370843,0.00011140268829144351)
            (1.8773272936234178,0.00011201355677542791)
            (1.8839798196906206,0.00011263009043617339)
            (1.890564298084247,0.00011325130957108658)
            (1.8970867520836374,0.00011387778977509552)
            (1.9035511824103388,0.00011450994647927951)
            (1.9099531038937445,0.00011514736935940496)
            (1.9162926690061535,0.00011579008855038882)
            (1.9225728475931898,0.0001164384265159893)
            (1.9287928742020581,0.00011709232983657099)
            (1.9349519360491458,0.00011775173220432994)
            (1.9410513338512045,0.00011841679127001124)
            (1.947091547735942,0.00011908758085874132)
            (1.9530722043273727,0.00011976407909337078)
            (1.9589937355478655,0.00012044635226294712)
            (1.96485674014152,0.00012113448761684303)
            (1.9706613017599932,0.00012182851296776962)
            (1.9764076152721577,0.00012252846797128686)
            (1.9820961283166163,0.0001232344230152786)
            (1.9877271335958682,0.00012394643010116627)
            (1.9933008430621915,0.00012466453066704882)
            (1.9988175927021696,0.00012538878169556712)
            (2.004277722301391,0.0001261192409671399)
            (2.009681504101122,0.00012685595728010113)
            (2.015029237791825,0.00012759898287414102)
            (2.0203212567137485,0.00012834837463716287)
            (2.0255578708880795,0.00012910418623281287)
            (2.030739383968153,0.00012986647027362776)
            (2.0358661197430945,0.00013063528221014098)
            (2.0409384033683082,0.00013141067769280234)
            (2.0459565527748675,0.00013219271121509308)
            (2.050920891680137,0.0001329814380635353)
            (2.055831750646328,0.00013377691454943382)
            (2.0606894591614413,0.00013457919676863677)
            (2.0654943475833005,0.00013538834088860075)
            (2.070246751468897,0.0001362044038858829)
            (2.074947007658881,0.00013702744291468362)
            (2.079595454831751,0.00013785751540398505)
            (2.0841924334222823,0.00013869467905012204)
            (2.088738287326922,0.00013953899214413384)
            (2.0932333619772985,0.00014039051324381274)
            (2.0976780045526398,0.00014124930122253954)
            (2.1020725644642275,0.0001421154153784773)
            (2.106417393523663,0.00014298891549295527)
            (2.1107128449713946,0.0001438698616593393)
            (2.1149592742233856,0.0001447583144535366)
            (2.1191570384715646,0.000145654334878217)
            (2.1233064965735258,0.00014655798436315212)
            (2.12740800894375,0.00014746932476545103)
            (2.131461938242454,0.00014838841855207744)
            (2.1354686481836245,0.0001493153285646771)
            (2.139428504480343,0.0001502501182638222)
            (2.1433418736813414,0.00015119285148987375)
            (2.147209124348318,0.00015214359277428393)
            (2.1510306259086587,0.0001531024070998517)
            (2.154806749300092,0.0001540693600930771)
            (2.1585378665959993,0.0001550445179705292)
            (2.1622243508889336,0.00015602794754658776)
            (2.1658665761762332,0.00015701971624132905)
            (2.1694649172477383,0.00015801989208866156)
            (2.173019750273347,0.000159028543944682)
            (2.1765314522014867,0.00016004574137269974)
            (2.1800003999615387,0.00016107155445260087)
            (2.183426971503598,0.00016210605412480067)
            (2.186811545442539,0.00016314931214201923)
            (2.190154500937251,0.00016420140108692671)
            (2.1934562169245595,0.000165262394180015)
            (2.1967170726756446,0.00016633236549900315)
            (2.1999374481038343,0.00016741139014052575)
            (2.203117723008686,0.00016849954403192328)
            (2.2062582769783696,0.0001695969039478527)
            (2.2093594896999695,0.0001707035476736492)
            (2.2124217406457665,0.00017181955395725884)
            (2.215445409170386,0.00017294500260608332)
            (2.218430873817051,0.0001740799742892915)
            (2.2213785132056856,0.00017522455093176383)
            (2.224288705149076,0.0001763788154461202)
            (2.2271618269479454,0.00017754285190811582)
            (2.2299982551078235,0.00017871674550977052)
            (2.2327983656196864,0.00017990058274329249)
            (2.235562533135163,0.0001810944511224606)
            (2.238291131975028,0.00018229843968079856)
            (2.240984535133556,0.00018351263861819645)
            (2.2436431143859656,0.00018473713940910677)
            (2.2462672405581707,0.00018597203499830716)
            (2.248857282929968,0.00018721741959675897)
            (2.251413610010832,0.00018847338912696766)
            (2.2539365882841707,0.0001897400406916313)
            (2.256426582983321,0.00019101747301943832)
            (2.258883958012527,0.00019230578651295373)
            (2.2613090755535303,0.00019360508312659525)
            (2.2637022958520294,0.00019491546632168354)
            (2.2660639776339226,0.00019623704136663303)
            (2.268394477731219,0.0001975699152148801)
            (2.270694151331752,0.00019891419672857545)
            (2.272963351469475,0.00020026999646744698)
            (2.275202428985695,0.00020163742673321233)
            (2.2774117330694765,0.00020301660197982757)
            (2.2795916106216394,0.00020440763851378428)
            (2.2817424065025964,0.00020581065472900794)
            (2.283864463069682,0.00020722577088792103)
            (2.2859581204283734,0.0002086531093578264)
            (2.2880237166664688,0.0002100927948610562)
            (2.2900615875392534,0.00021154495435599924)
            (2.292072066174716,0.00021300971690793965)
            (2.2940554830573063,0.0002144872137446302)
            (2.2960121663964093,0.000215977578608984)
            (2.2979424419656382,0.0002174809477358097)
            (2.2998466330768492,0.00021899745992488942)
            (2.3017250600648134,0.00022052725621229507)
            (2.3035780406540654,0.00022207048023103722)
            (2.305405890062929,0.000223627278388036)
            (2.3072089207473074,0.0002251977997392144)
            (2.308987442626662,0.00022678219627236506)
            (2.3107417624929365,0.00022838062246717267)
            (2.312472184477263,0.00022999323578174515)
            (2.314179009928675,0.00023162019663216686)
            (2.315862537411522,0.00023326166847630704)
            (2.317523062595308,0.0002349178177910437)
            (2.3191608781528235,0.00023658881404501258)
            (2.320776273877298,0.0002382748298894237)
            (2.3223695367927744,0.0002399760413590005)
            (2.3239409509500275,0.00024169262774335665)
            (2.32549079743984,0.00024342477167519556)
            (2.3270193543068367,0.00024517265910591654)
            (2.3285268966675066,0.0002469364795093438)
            (2.330013696724534,0.0002487164259787426)
            (2.3314800236857156,0.0002505126952084081)
            (2.332926143784281,0.0002523254875902959)
            (2.33435232029938,0.00025415500731375994)
            (2.335758813392993,0.0002560014622245692)
            (2.3371458803220593,0.00025786506416296295)
            (2.338513775280513,0.00025974602882467067)
            (2.3398627496062345,0.0002616445761099784)
            (2.341193051541179,0.000263560929860439)
            (2.342504926438079,0.0002654953182118846)
            (2.3437986165324483,0.00026744797332342774)
            (2.345074361232027,0.00026941913186439377)
            (2.3463323968953937,0.00027140903474291863)
            (2.347572956951726,0.00027341792734170004)
            (2.348796271934522,0.000275446059632355)
            (2.3500025693574176,0.00027749368602280266)
            (2.3511920739113448,0.00027956106573543066)
            (2.3523650074204348,0.0002816484627943864)
            (2.3535215887273924,0.0002837561458675999)
            (2.3546620338123616,0.0002858843885144165)
            (2.355786555758967,0.00028803346916248836)
            (2.356895364942116,0.00029020367150815117)
            (2.357988668919364,0.0002923952843619149)
            (2.3590666724726255,0.0002946086017694972)
            (2.360129577579772,0.00029684392298899017)
            (2.3611775833904134,0.00029910155246055264)
            (2.3622108863406175,0.0003013818000698989)
            (2.36322968026198,0.0003036849814259964)
            (2.3642341563540628,0.00030601141784645776)
            (2.365224503160816,0.0003083614363356003)
            (2.366200906423306,0.00031073536924097793)
            (2.367163549447916,0.0003131335551459132)
            (2.3681126128934786,0.00031555633838293255)
            (2.369048275002978,0.0003180040696354225)
            (2.369970711520136,0.00032047710576266886)
            (2.3708800956138583,0.0003229758096037406)
            (2.371776597927292,0.0003255005500938339)
            (2.3726603867989096,0.000328051702888666)
            (2.3735316282427226,0.0003306296503489738)
            (2.3743904859318308,0.00033323478151620946)
            (2.3752371211299,0.000335867491905321)
            (2.3760716927386047,0.0003385281836255271)
            (2.376894357505117,0.0003412172660365309)
            (2.3777052699523464,0.00034393515555049953)
            (2.3785045825247515,0.00034668227613620175)
            (2.3792924453657514,0.00034945905857160486)
            (2.3800690064170644,0.000352265940740544)
            (2.3808344115632107,0.0003551033681339726)
            (2.381588804767787,0.0003579717943818788)
            (2.3823323279591553,0.0003608716808609948)
            (2.3830651211173524,0.0003638034970369332)
            (2.3837873220738306,0.0003667677196503691)
            (2.3844990666526944,0.00036976483321309397)
            (2.38520048894134,0.0003727953311379879)
            (2.3858917212727735,0.0003758597157354783)
            (2.3865728942106776,0.0003789584981992036)
            (2.387244136361883,0.00038209219775290514)
            (2.3879055744200026,0.00038526134176304286)
            (2.3885573333355854,0.0003884664664875693)
            (2.389199536517761,0.0003917081180894599)
            (2.3898323058988864,0.0003949868530736909)
            (2.3904557617516042,0.0003983032374340645)
            (2.391070022480471,0.0004016578454943908)
            (2.391675204707051,0.00040505126021220917)
            (2.392271423662113,0.0004084840753129022)
            (2.392858793282459,0.0004119568959848224)
            (2.3934374261506486,0.000415470338687693)
            (2.3940074332913683,0.0004190250299946093)
            (2.394568923947494,0.0004226216050847203)
            (2.3951220058075577,0.00042626070898139364)
            (2.395666785324997,0.0004299429986165739)
            (2.3962033679800845,0.00043366914480637254)
            (2.3967318581093475,0.00043743983139276846)
            (2.397252358510538,0.00044125575252727616)
            (2.3977649702455226,0.00044511761098437266)
            (2.398269792920969,0.0004490261199358114)
            (2.3987669251445767,0.00045298200643276946)
            (2.3992564648523587,0.00045698601437728115)
            (2.399738509108378,0.000461038903447047)
            (2.4002131534552613,0.0004651414438369563)
            (2.400680491650223,0.000469294413544105)
            (2.4011406159335773,0.00047349860013728317)
            (2.401593617751859,0.0004777548071640543)
            (2.402039588339631,0.0004820638602507089)
            (2.402478618397373,0.0004864266050588145)
            (2.4029107972295534,0.0004908438991798607)
            (2.4033362120606117,0.0004953166044889593)
            (2.403754948362021,0.0004998455892906218)
            (2.404167090856016,0.000504431738550666)
            (2.404572724548746,0.0005090759662373195)
            (2.404971934666854,0.00051377921659495)
            (2.4053648053415775,0.0005185424500366488)
            (2.405751418344739,0.000523366627086073)
            (2.4061318528444366,0.0005282527028749383)
            (2.406506186868659,0.0005332016437390876)
            (2.4068744991849047,0.000538214452651954)
            (2.407236870014082,0.0005432921824282634)
            (2.4075933796382287,0.0005484359200472568)
            (2.4079441059038493,0.0005536467511801128)
            (2.4082891227357295,0.0005589257340398831)
            (2.408628501232164,0.0005642739102924705)
            (2.4089623128771036,0.0005696923533279888)
            (2.409290632173808,0.0005751822155280322)
            (2.409613536470691,0.0005807447343156446)
            (2.40993110227402,0.0005863811749914979)
            (2.4102434010219027,0.0005920927524895513)
            (2.4105504977912187,0.0005978805955528183)
            (2.410852454768724,0.0006037457998048413)
            (2.4111493373303565,0.0006096895449440655)
            (2.411441217885346,0.0006157131865649762)
            (2.4117281738152276,0.0006218182350798766)
            (2.412010280016455,0.0006280062077375506)
            (2.412287601389578,0.0006342784505566445)
            (2.412560191725004,0.0006406360806918784)
            (2.412828101177807,0.0006470801327825685)
            (2.4130913878317304,0.0006536118396520035)
            (2.4133501245323856,0.0006602328424714919)
            (2.413604394426957,0.0006669451309903411)
            (2.413854276483985,0.0006737506862178658)
            (2.414099830744563,0.0006806510431522859)
            (2.414341095139026,0.0006876471161708304)
            (2.414578098978422,0.0006947395133483176)
            (2.414810885803407,0.0007019292191511789)
            (2.4150395295170584,0.0007092181934151596)
            (2.415264129717566,0.0007166093735792152)
            (2.4154847854608366,0.0007241059019421958)
            (2.415701563001571,0.0007317099658701304)
            (2.4159144809079938,0.0007394220553710235)
            (2.416123527983011,0.000747241364908916)
            (2.416328707370447,0.0007551673599855291)
            (2.416530079397505,0.0007632016332114377)
            (2.4167277711759256,0.0007713487147286471)
            (2.416921938890357,0.000779614903475141)
            (2.4171126994490146,0.0007880053902824495)
            (2.417300073906316,0.0007965212877393907)
            (2.417483986876512,0.0008051588029274653)
            (2.417664335306649,0.0008139118679699262)
            (2.41784109202994,0.000822777258602549)
            (2.4180143786966286,0.0008317592600856434)
            (2.418184452708587,0.0008408704304029767)
            (2.4183515982481345,0.0008501268025618795)
            (2.4185159706603887,0.0008595389234309786)
            (2.4186774885431874,0.0008691035921899538)
            (2.41883586336095,0.000878802969091793)
            (2.4189907789556493,0.0008886136167440328)
            (2.419142126070817,0.0008985224095336412)
            (2.419290149635893,0.0009085394689962731)
            (2.419435409028047,0.0009187008422449221)
            (2.4195785372118896,0.0009290558773166055)
            (2.4197198800024027,0.000939639189007752)
            (2.4198592082002692,0.0009504441230843572)
            (2.4199957452292002,0.0009614089611715925)
            (2.420128581572335,0.0009724519384471572)
            (2.420257238565271,0.0009835063977767214)
            (2.420382040138265,0.0009945800884648979)
            (2.4205041258709037,0.0010057552120274356)
            (2.4206250861656953,0.0010171834404214038)
            (2.420746219369083,0.0010290612617621542)
            (2.420867557024427,0.001041380035788826)
            (2.4209873920129796,0.001054148180987774)
            (2.4211031063111186,0.0010667179351943248)
            (2.4212127445618155,0.0010794114167752564)
            (2.421316040898735,0.0010902878525751944)
            (2.4214145206849946,0.00110121494964675)
            (2.4215114274573764,0.0010988477667918653)
            (2.4216109922056455,0.001081644188049694)
            (2.421717631110048,0.0009884339157806572)
            (2.421829547916496,0.0008519759351893216)
            (2.4219404911844773,0.0007166733030745576)
            (2.422028974093272,0.0006455829970598206)
            (2.4221039075441655,0.0005758592027040511)
            (2.422176259067959,0.00046192616785027034)
            (2.4222418944833612,0.00040113941132960125)
            (2.4223090555030686,0.0003514706501336475)
            (2.4223811833423556,0.00030950542489859256)
            (2.422508426529316,0.00028239978251309866)
            (2.4226310820799957,0.00028541842774150125)
            (2.4227210902660916,0.0002794205265964061)
            (2.4227889719864444,0.0002811922729558308)
            (2.4228414553643325,0.00028352381825247754)
            (2.422884895636743,0.00028380993806618316)
            (2.4229268472826666,0.00028482833547031146)
            (2.422967928325221,0.0002869161003338927)
            (2.42302382948509,0.0002898666504237412)
            (2.4230840612134985,0.0002931084363128567)
            (2.4231658527064224,0.0002974434426845164)
            (2.4232512237070227,0.00030252300038745)
            (2.423320219248129,0.00030671828909882993)
            (2.423379678991592,0.00031044769584066714)
            (2.4234308534471083,0.0003137257498160102)
            (2.4234803315351225,0.0003169654919133497)
            (2.423525157135278,0.00032008935538998515)
            (2.4235674673123047,0.00032323764465873973)
            (2.4236125651626343,0.0003267234959233026)
            (2.4236842196127033,0.00033253006575475704)
            (2.423776194188332,0.00034042222532284047)
            (2.4238468684242305,0.0003468695926644211)
            (2.4239000456215827,0.0003518817043658189)
            (2.4239404880787303,0.00035589276043553937)
            (2.4239722367288765,0.0003591156119373828)
            (2.423998782214395,0.0003618196420081097)
            (2.4240244780009705,0.0003645373541054574)
            (2.4240492662612483,0.00036731980176928926)
            (2.4240789744920526,0.0003706791994280517)
            (2.424114740017281,0.0003748671289360215)
            (2.4241548223629685,0.0003797518300753735)
            (2.4242194965482424,0.0003878430067444361)
            (2.424272055442974,0.00039492474790450195)
            (2.424316501301365,0.00040115521029385675)
            (2.4243544940943673,0.0004067974260911129)
            (2.4243866784418415,0.00041165918754701745)
            (2.424414151958045,0.00041578291158953266)
            (2.424440742820705,0.0004199989883093562)
            (2.4244652798721646,0.00042412437691213264)
            (2.4244895356283926,0.00042830006492938343)
            (2.4245177868346786,0.0004333803227328615)
            (2.424565045615885,0.00044246217877307563)
            (2.4246218757761695,0.00045399979156658996)
            (2.4246672745444253,0.0004639244059908341)
            (2.4247017490004508,0.00047165206905462213)
            (2.4247280875283916,0.000478204714862883)
            (2.424748705595399,0.0004832465801762524)
            (2.424765659740398,0.0004869666119305971)
            (2.424782001936671,0.0004913342016139551)
            (2.424797026978179,0.0004954401666099508)
            (2.4248122327859383,0.0004993248288570263)
            (2.424832495823195,0.0005049957093570602)
            (2.424855644475523,0.0005119428939066567)
            (2.424881345642886,0.000519643021125613)
            (2.4249215062990035,0.0005317473136821499)
            (2.424953879519566,0.0005421977168394861)
            (2.424979909887128,0.000552123727003664)
            (2.4250012484224945,0.0005599779351852379)
            (2.4250189953328327,0.0005633385020321367)
            (2.4250341193520524,0.0005696192401571687)
            (2.4250487664923353,0.0005727548219824785)
            (2.42506217488754,0.0005693022753409351)
            (2.4250751918967914,0.0005717535149473912)
            (2.425089524802335,0.0005703426519111704)
            (2.425113151814447,0.0005565430395750958)
            (2.4251384173414796,0.0005647763247366588)
            (2.4251729272743434,0.0005156448963768097)
            (2.4251992627848393,0.000512994576655062)
            (2.4252180662284086,0.0005130610460951455)
            (2.425231963546112,0.00048770024732116527)
            (2.425243081930323,0.000471686867560073)
            (2.4252520809829408,0.00043309480054525343)
            (2.425260720782605,0.00043526631958154115)
            (2.425268795303261,0.00041354252864395514)
            (2.4252766850275336,0.00040858090958418024)
            (2.4252864520654924,0.0004104673124650003)
            (2.425299488218574,0.00040865593051151664)
            (2.42531415416921,0.00041568843942820947)
            (2.4253335969353,0.00041727050306824024)
            (2.4253549442201705,0.00042522529250363074)
            (2.425371583962533,0.00043588365226622435)
            (2.425384220745218,0.0004420626915607054)
            (2.425394110000573,0.00044719252322507206)
            (2.4254021680111792,0.0004535501804382935)
            (2.4254090820497947,0.00045740579150837027)
            (2.425415802668059,0.00045992401040778884)
            (2.425422190948552,0.0004655316573565157)
            (2.425428857742311,0.0004698116113168573)
            (2.4254375573140297,0.00047574947828233553)
            (2.4254488463792954,0.00048354173305578186)
            (2.4254623469211305,0.0004961453293031297)
            (2.4254823695692465,0.0005097629275008316)
            (2.4254965572119973,0.0005201731370284358)
            (2.425506368185968,0.0005330699668928612)
            (2.4255133967286446,0.0005392323356172155)
            (2.425518799898572,0.0005367339417182392)
            (2.4255233433435657,0.0005438904449815011)
            (2.4255277407936853,0.0005445512847865572)
            (2.42553189349399,0.0005462114813541566)
            (2.4255363763592945,0.0005521271417630188)
            (2.425544075468733,0.0005550811325853678)
            (2.4255523795154543,0.0005634207082297979)
            (2.425562451502091,0.0005687621552044613)
            (2.4255759603708458,0.0005915425343865556)
            (2.4255857841120703,0.0006070924807410156)
            (2.425592692152461,0.0005974898923324009)
            (2.4255977961567936,0.0006081246686808691)
            (2.4256017592915886,0.0005940668638708477)
            (2.42560507394507,0.0005585777245029615)
            (2.425608271422823,0.0005565245950119647)
            (2.4256114505970565,0.0005373359925896137)
            (2.425614760487493,0.0005306509154825394)
            (2.425621341167532,0.0005144266157419428)
            (2.4256278516102188,0.0005151840863162366)
            (2.4256369625072995,0.0005284676222943415)
            (2.4256457423049156,0.0005400387164190752)
            (2.4256521766694563,0.0005371422602422943)
            (2.42565680229402,0.00055353203479574)
            (2.4256602164180663,0.0005538960238209021)
            (2.425662912667135,0.0005408156115321904)
            (2.4256654749121402,0.0005458657476082035)
            (2.425667836784859,0.0005503004867343553)
            (2.425670149365102,0.0005504663362249994)
            (2.425672956538758,0.0005573408802799043)
            (2.4256768896280128,0.0005678678428167326)
            (2.4256818718125137,0.0005840148250438129)
            (2.4256910059453647,0.0006158478026751305)
            (2.425697216355,0.0006387056491226905)
            (2.425701460089107,0.0006561415270423088)
            (2.425704484654097,0.0006725102446593263)
            (2.4257067696778774,0.0006776217787208938)
            (2.4257086332658186,0.0006835427614830426)
            (2.425710410616793,0.0006963353875447451)
            (2.425712081373921,0.0007027325682593949)
            (2.4257138482558505,0.0007117113031476034)
            (2.4257168590469975,0.0007262918647706089)
            (2.4257203291637905,0.0007329670523284762)
            (2.425725243057341,0.0007621652149130728)
            (2.4257305186773586,0.0007846637708632016)
            (2.425734432867774,0.0007804020434272762)
            (2.425737199871934,0.000806602697292187)
            (2.425739186690481,0.0007955545356231767)
            (2.425740689207368,0.0007368201013074482)
            (2.425742088521856,0.0007611322636142441)
            (2.425743353301758,0.0007155621360262236)
            (2.4257445118566077,0.0006968850196934102)
            (2.4257458759091923,0.0007013289028862902)
            (2.4257478707378706,0.0006748154017317672)
            (2.4257506457235496,0.0006654737201256026)
            (2.425755283634378,0.0006942038807892073)
            (2.425759199244835,0.00072762325584069)
            (2.4257619749509653,0.000754483378023129)
            (2.425763916779106,0.0007639569839308098)
            (2.4257653218449926,0.0007838504279125902)
            (2.4257663890873413,0.0007937669513972517)
            (2.42576727820794,0.0007915365687335217)
            (2.425768128845823,0.0008032382228747148)
            (2.42576900172693,0.0007972595806628396)
            (2.4257701731338064,0.0007955410531408736)
            (2.42577166352679,0.0007541803265841239)
            (2.4257735342334747,0.0007532314253702127)
            (2.4257775201150604,0.0007242555025481776)
            (2.4257807090845973,0.0006726406268985045)
            (2.4257826914833274,0.0006453361449812173)
            (2.425784009710219,0.0006739992018788432)
            (2.4257850033490267,0.0006544718015852465)
            (2.425785763532376,0.0006342701499157236)
            (2.425786469539176,0.0006419383114316407)
            (2.4257871261861044,0.0006439092551336095)
            (2.4257877822727942,0.000636711169478682)
            (2.4257887113417094,0.0006396901106105881)
            (2.42578986092012,0.0006448238091597156)
            (2.425791414419315,0.0006646080349311479)
            (2.4257945760344506,0.000680476205237626)
            (2.4257969144871967,0.0007075080021584858)
            (2.4257982630375623,0.000724774199432401)
            (2.4257991132546066,0.0007441950856194506)
            (2.4257997540936587,0.000743437854265049)
            (2.4258002519187785,0.000748317655872635)
            (2.4258007162665733,0.0007628804785545099)
            (2.425801157890545,0.0007630002956248557)
            (2.425801660309604,0.0007704351665216913)
            (2.4258023897101215,0.0007708915718475131)
            (2.4258033266773174,0.000776631063903631)
            (2.425804778053091,0.000789317052669039)
            (2.425807082970109,0.000787942324906703)
            (2.425808697697478,0.0008107982309009567)
            (2.4258097326535792,0.0008352410229623598)
            (2.42581040766933,0.000852377279153075)
            (2.425810926206237,0.0008436623526806909)
            (2.425811333443971,0.0008463977999633893)
            (2.425811713530566,0.0008610828989462275)
            (2.425812067523239,0.0008537802578441426)
            (2.425812446354593,0.0008625704101223529)
            (2.4258132098707024,0.0008795604255600427)
            (2.4258140930082543,0.0008902095546840365)
            (2.4258154848548945,0.0009287362457549215)
            (2.425817387627848,0.0009714953051720269)
            (2.4258185143165614,0.0009943792053365341)
            (2.4258191840379504,0.0010267965422725168)
            (2.4258196036604827,0.0010328005911067384)
            (2.42581992628949,0.0010222319878301742)
            (2.4258201869327607,0.0010434897879002863)
            (2.425820432695117,0.0010086299124707555)
            (2.4258206756259693,0.0009948035841292307)
            (2.4258210272138654,0.0010026914616136097)
            (2.4258214628434476,0.0009891671712805652)
            (2.425822047989701,0.0009988094688939148)
            (2.425823084757214,0.0010076914824991207)
            (2.425824587183726,0.001063188809751128)
            (2.4258255940565605,0.0011079450177787832)
            (2.425826219087523,0.0011143656364093202)
            (2.4258266225510847,0.0011434545544247029)
            (2.425826930642167,0.0011316084886626332)
            (2.4258271728552585,0.0010956392129744417)
            (2.4258273992671833,0.0011136024673656516)
            (2.425827615977844,0.0010582718658078154)
            (2.4258278462709995,0.0010221290719737803)
            (2.425828268749519,0.0010360731995585442)
            (2.425828777290316,0.0010213582493232153)
            (2.425829520236479,0.001040729844439079)
            (2.4258307755994064,0.0010853186498479476)
            (2.4258316437836287,0.0010994286351093572)
            (2.425832172082948,0.001130016175781942)
            (2.4258325020016107,0.0010940353541676812)
            (2.4258327551870593,0.0010822130833626732)
            (2.4258329480333662,0.001057700162576679)
            (2.4258331246005502,0.0009947387697251358)
            (2.4258332909308042,0.0009299304785134779)
            (2.4258334685040106,0.0008661346263649437)
            (2.4258339007492506,0.0006301788774704254)
            (2.4258343951096255,0.0005071777164540267)
            (2.425834960188741,0.0005236217321352362)
            (2.4258359121544797,0.0005086341850834115)
            (2.4258367297717593,0.0004732246964326266)
            (2.4258372296968718,0.00046759564283165066)
            (2.4258375399293395,0.000471700322351745)
            (2.4258377443887147,0.0004774365463056501)
            (2.4258379067819065,0.00048226164638686276)
            (2.4258380563544075,0.0004875716992712276)
            (2.4258381916767666,0.0004939263758567404)
            (2.4258383282068734,0.0004932660258705576)
            (2.4258385128523043,0.00049648976610663)
            (2.4258387556268417,0.0004981031321933099)
            (2.42583906362647,0.0005046598676056703)
            (2.4258395159794004,0.0005192335481040168)
            (2.4258403556964065,0.0005452000672633918)
            (2.425840982180324,0.0005659549087836788)
            (2.425841366786473,0.0005788157891676066)
            (2.4258416048068003,0.0005880083028595457)
            (2.4258417638614165,0.0005948001205647483)
            (2.4258418917259617,0.0005991193665683603)
            (2.4258420100391285,0.0006039937749486447)
            (2.4258421182529317,0.000611403592652957)
            (2.4258422288795938,0.0006124168306271134)
            (2.425842384349867,0.0006171155087190407)
            (2.42584258389798,0.0006212579923937601)
            (2.4258428337159166,0.0006310937495000818)
            (2.425843199023472,0.0006460968857716695)
            (2.425843891385553,0.0006714314036048597)
            (2.4258444278789972,0.000695462238431665)
            (2.4258447602510147,0.0007111929550559296)
            (2.4258449657374284,0.0007229683281371357)
            (2.425845102270325,0.0007311887829930442)
            (2.4258452113459748,0.0007359963738469618)
            (2.4258453120084305,0.0007412972615230093)
            (2.4258454031640424,0.0007498401054641965)
            (2.4258454940013605,0.0007518598441825953)
            (2.4258456078096486,0.0007569664256820003)
            (2.425845766434445,0.0007611383273480463)
            (2.425845966891862,0.0007701401071887732)
            (2.425846240859173,0.0007871522097228871)
            (2.4258469175643675,0.0008194807704917079)
            (2.425847395340438,0.0008494827898006047)
            (2.425847671958221,0.0008662292106446008)
            (2.4258478352875104,0.0008800899863185851)
            (2.425847941497576,0.0008891090855604837)
            (2.425848026059132,0.0008931381309531936)
            (2.4258481040946074,0.0008986132919840597)
            (2.42584817526199,0.0009077864922988759)
            (2.4258482474308587,0.0009079824749504571)
            (2.4258483435910234,0.0009134730832072172)
            (2.425848469777281,0.0009161842017336134)
            (2.4258486266971775,0.0009254404577507369)
            (2.4258488424792577,0.0009411973189462731)
            (2.425849339074643,0.0009553269933326465)
            (2.4258498130212747,0.000991987726876541)
            (2.425850084645204,0.0010155299619298416)
            (2.4258502423675457,0.0010333207309229705)
            (2.4258503420472834,0.0010433399996823555)
            (2.425850419577191,0.001048127743537323)
            (2.4258504825327023,0.0010564601391611582)
            (2.4258505420353353,0.0010635632194017585)
            (2.4258506000987112,0.0010686637584507404)
            (2.4258506667363955,0.001075058282508895)
            (2.4258507819187978,0.0010831002586150034)
            (2.425850921661512,0.0010904443253215359)
            (2.4258511017857822,0.0011112896843841415)
            (2.425851429171253,0.0011189671156433916)
            (2.425851859216614,0.0011500425121300157)
            (2.4258521228733447,0.0011801451355899154)
            (2.425852275969667,0.0012016508043000444)
            (2.425852370503082,0.001214824013875783)
            (2.4258524423924603,0.0012205692215584549)
            (2.4258524988970303,0.0012299610254683084)
            (2.425852551690652,0.0012382760640049684)
            (2.4258526014167536,0.0012440343072724748)
            (2.425852653808861,0.0012504752935230156)
            (2.4258527337973033,0.0012607439858535185)
            (2.4258528345166352,0.0012679732733788206)
            (2.4258529579954478,0.001278786540043923)
            (2.4258531305278845,0.001302379030659663)
            (2.425853572936239,0.001329404083881999)
            (2.425853865062878,0.0013708751751268105)
            (2.425854028733273,0.0013958825426820477)
            (2.425854123967856,0.0014156225676808685)
            (2.4258541859058584,0.001419795241659428)
            (2.425854235515757,0.0014207572988748456)
            (2.4258542814079007,0.0014347969785271561)
            (2.4258543233504857,0.001434260818195768)
            (2.4258543651941014,0.0014362883628272916)
            (2.425854417490731,0.001445933837451661)
            (2.4258544917771285,0.0014558675265712096)
            (2.4258545852042803,0.0014702979923100932)
            (2.4258547064381495,0.001492050584916086)
            (2.4258549078095264,0.0015274927425654393)
            (2.4258552090609844,0.0015770274442401728)
            (2.425855427357227,0.0016179077961393053)
            (2.4258555605682566,0.001650267196613484)
            (2.4258556437306127,0.001668334660863665)
            (2.42585570655008,0.0016716227310411389)
            (2.4258557548712765,0.0016864089520733526)
            (2.4258557995872176,0.00169200506211812)
            (2.425855840031622,0.001693627848392585)
            (2.4258558792704,0.0017023890432760946)
            (2.4258559229896197,0.001698725033176284)
            (2.42585601037645,0.001697672036762974)
            (2.4258561108120693,0.0016430152284025062)
            (2.4258562319609145,0.001628926021436597)
            (2.425856422647734,0.001582209408330479)
            (2.4258566835396174,0.0014788093878218898)
            (2.425856861104969,0.0015034247202300815)
            (2.4258569661949263,0.001528734281442957)
            (2.4258570309354974,0.0015393402631946236)
            (2.425857079890261,0.001536028386046146)
            (2.4258571177941097,0.0015361225998191707)
            (2.4258571529954334,0.0015500094470345825)
            (2.425857185402418,0.0015388463999161128)
            (2.425857217398411,0.0015407393656240258)
            (2.425857254895813,0.0015496228291359967)
            (2.425857322173359,0.0015435459206447858)
            (2.425857403401591,0.0015425879818885212)
            (2.4258575034488645,0.0015193271692737797)
            (2.4258576591708723,0.0015417439185441393)
            (2.425857879414786,0.0015828527950215987)
            (2.425858031202952,0.001613675113722772)
            (2.4258581230619485,0.0016310683094633753)
            (2.425858180635549,0.0016508014437736087)
            (2.425858224346438,0.0016510870241963776)
            (2.425858258278683,0.0016476036222297407)
            (2.425858289810592,0.0016616365392264918)
            (2.425858318826268,0.0016581244363233414)
            (2.4258583471185817,0.0016575816132714267)
            (2.425858378934669,0.0016653724776029305)
            (2.425858449446199,0.00165690135332834)
            (2.425858526796984,0.001665877732591989)
            (2.425858619712075,0.0016606355243295116)
            (2.4258587573641384,0.00168980586910192)
            (2.4258589469655245,0.0017398886349124227)
            (2.4258590730343847,0.0017721192616965572)
            (2.4258591486464645,0.0017884570372178968)
            (2.425859195936856,0.0018072347639633615)
            (2.425859231917286,0.0018051270950354876)
            (2.4258592600065287,0.0017962487336687257)
            (2.4258592861700405,0.0018107446350106827)
            (2.4258593104516253,0.0017959675562623555)
            (2.425859334401519,0.0017906001615611642)
            (2.4258593622101956,0.0017949232835591392)
            (2.425859416862115,0.001755608900294711)
            (2.425859480116119,0.0017674187308298265)
            (2.425859556488447,0.001738806398705999)
            (2.4258596679845152,0.001716313726400074)
            (2.4258598349723646,0.0017654733770581378)
            (2.4258599559176424,0.0017934602414925122)
            (2.4258600299401887,0.0018034607119802608)
            (2.4258600764520684,0.0018248929905840862)
            (2.4258601116534475,0.0018187034674978283)
            (2.42586013879641,0.0018038305386533498)
            (2.4258601639507726,0.0018141625159120713)
            (2.425860186952334,0.0018024048872771305)
            (2.4258602089020966,0.0017943665715560422)
            (2.4258602323324436,0.0017934685128178196)
            (2.4258602661272746,0.001786247845625267)
            (2.425860311103281,0.0017949269451582152)
            (2.4258603661971807,0.0017981756013871679)
            (2.4258604365257055,0.0017589188543962267)
            (2.4258605575871734,0.0017872603508212368)
            (2.4258607149808724,0.0018377117489577397)
            (2.4258608126776133,0.0018703202024095665)
            (2.4258608707487452,0.0018893504394982292)
            (2.425860907385452,0.0019071179910322108)
            (2.4258609355564382,0.0019091915192219263)
            (2.4258609578145744,0.0019079572707781907)
            (2.4258609786226124,0.001921368517004564)
            (2.4258609979567405,0.0019176142372943523)
            (2.425861016964707,0.0019181164190014927)
            (2.4258610382737302,0.0019257887696541175)
            (2.425861079654288,0.0019155507830081336)
            (2.425861127985554,0.0019304463548729688)
            (2.4258611850893472,0.0019217781747145066)
            (2.425861261784764,0.00191849886742625)
            (2.4258614027329424,0.00197007975399859)
            (2.425861507121754,0.0020021281574948645)
            (2.425861569962801,0.002014862321777784)
            (2.425861608507093,0.0020352165629024957)
            (2.4258616343262758,0.0020289638599853606)
            (2.4258616551411967,0.0020012765100894023)
            (2.4258616744157253,0.002012587779672555)
            (2.4258616919422087,0.0019781739812650156)
            (2.4258617085457033,0.0019635131831799105)
            (2.4258617260688484,0.0019529137338397246)
            (2.4258617495039947,0.0019183305401211388)
            (2.425861782430437,0.0019203588944079403)
            (2.425861823237288,0.0019075030998550568)
            (2.425861873431557,0.0018263413968102205)
            (2.425861947719185,0.0018339438984356596)
            (2.4258620656795986,0.0018362719725496313)
            (2.425862157312152,0.0018507642060129573)
            (2.425862214527852,0.001865808556250746)
            (2.4258622505852023,0.0018872761469282268)
            (2.4258622778030174,0.0018845496159815248)
            (2.4258622985998737,0.0018829386862550242)
            (2.4258623158419526,0.0018932578121490843)
            (2.4258623322079327,0.0018918644400306066)
            (2.4258623476120547,0.0018912395398593173)
            (2.4258623631088656,0.0018972863033394982)
            (2.4258623810574225,0.0018981272312654904)
            (2.4258624234763615,0.0018936874548457876)
            (2.4258624689129906,0.0018537662027274368)
            (2.4258625220137158,0.0018319113755276097)
            (2.4258625975466352,0.0018590878545921047)
            (2.425862702076447,0.0018475019339828807)
            (2.4258627728664446,0.0018657374375153025)
            (2.425862815269255,0.0018826815846745809)
            (2.425862841636079,0.001899033626579234)
            (2.425862861624612,0.0018989150581126778)
            (2.425862877146861,0.001901287332846798)
            (2.425862891577563,0.001911350448827743)
            (2.4258629048341063,0.001913835638078161)
            (2.425862917686548,0.001912818780774807)
            (2.425862931487295,0.0019197025686414114)
            (2.425862951482967,0.001929449388410219)
            (2.4258629779423004,0.0019413744419047902)
            (2.425863009742691,0.0019496694075023684)
            (2.425863049044488,0.0019511257366015605)
            (2.4258631084780244,0.0019803375065730092)
            (2.4258632045283095,0.002028768937678172)
            (2.4258632773252304,0.0020678866089031828)
            (2.4258633224026247,0.0020924621217977106)
            (2.4258633508167513,0.0021125663385881954)
            (2.4258633723455407,0.002121199687364489)
            (2.425863388866525,0.0021270426367976025)
            (2.4258634025872676,0.0021388931605575566)
            (2.4258634156141343,0.0021421943340098077)
            (2.425863427897761,0.0021468526101580615)
            (2.425863440188445,0.0021556207735476604)
            (2.4258634541384994,0.0021576193284743653)
            (2.4258634803810386,0.0021693982979673404)
            (2.4258635115757277,0.0021676316535159663)
            (2.425863548145854,0.0021781033759253284)
            (2.425863596129863,0.002197129425118385)
            (2.4258637068001287,0.002131792914151873)
            (2.425863776778682,0.002167676851213428)
            (2.4258638151105245,0.0021972618946004712)
            (2.4258638372341013,0.0022070443926615643)
            (2.4258638516734763,0.002205589378952653)
            (2.4258638632703997,0.002207498964323726)
            (2.4258638740083893,0.0022128920747030412)
            (2.4258638837521347,0.002203848295585425)
            (2.4258638932301486,0.0022041970103475)
            (2.425863903505752,0.0022079955449323847)
            (2.4258639190436018,0.0021971686733334235)
            (2.425863939088972,0.0022017889144645385)
            (2.4258639626390996,0.0021823530921636822)
            (2.4258639913415654,0.002166111884476026)
            (2.4258640342417412,0.0021680093218212713)
            (2.4258641163648993,0.002088397843972228)
            (2.4258641827941876,0.0021228486786250313)
            (2.4258642238667654,0.0021507312635945875)
            (2.4258642492478537,0.002166452959616883)
            (2.42586426622586,0.0021704250187372207)
            (2.425864279803956,0.0021696585741092724)
            (2.425864290954287,0.0021812451957858307)
            (2.4258643014946824,0.002172596595086889)
            (2.4258643113729184,0.002173430504963874)
            (2.4258643211523534,0.0021798695778927997)
            (2.4258643318757,0.0021735771815333243)
            (2.4258643478916446,0.002179334576719007)
            (2.425864369024156,0.002170623591445183)
            (2.4258643942657474,0.0021699550882421544)
            (2.425864425561326,0.002192370156853853)
            (2.425864474045659,0.0021371407795265592)
            (2.4258645469657574,0.002149332741247762)
            (2.4258645972813513,0.002184498981104344)
            (2.42586462729803,0.002211339812331935)
            (2.4258646459698423,0.0022237091565845152)
            (2.4258646601458853,0.0022306298870503087)
            (2.4258646711357224,0.0022411022257633737)
            (2.425864681337611,0.00224844086626646)
            (2.425864690601617,0.0022533640773726685)
            (2.425864699405633,0.0022604307108947744)
            (2.4258647083618863,0.0022681967183746095)
            (2.4258647189020155,0.0022737119375238852)
            (2.425864742235249,0.0022881188724569626)
            (2.42586476780962,0.002298588348863465)
            (2.4258647976414602,0.002321064773786833)
            (2.425864837555797,0.0023376818844208563)
            (2.4258649033676547,0.0023662013545427824)
            (2.4258649494888256,0.0024038491663381806)
            (2.4258649766589033,0.0024298365650452995)
            (2.425864993236941,0.002444756311017219)
            (2.425865005663477,0.0024510414621232253)
            (2.425865015183343,0.002457361609905125)
            (2.4258650239926776,0.002468141615963496)
            (2.425865031984221,0.0024699401263399722)
            (2.42586503959288,0.0024749041290443507)
            (2.4258650473954724,0.0024832692770198903)
            (2.42586505682062,0.0024851251855938857)
            (2.4258650736460474,0.0024976196858461793)
            (2.425865093696031,0.0024966644022765315)
            (2.425865117066715,0.0024988567256590257)
            (2.4258651478270528,0.002524445887066962)
            (2.425865227521721,0.0024825079759283396)
            (2.4258652757948895,0.0025233290597113035)
            (2.4258653017136265,0.0025518610705582683)
            (2.4258653165396766,0.0025633550428995544)
            (2.425865326196901,0.0025641819954892366)
            (2.425865333959297,0.0025657979860444027)
            (2.4258653411506144,0.0025714651970026327)
            (2.4258653476894554,0.002562716260336115)
            (2.4258653540349644,0.002562088592952481)
            (2.425865360795397,0.0025661681937347593)
            (2.4258653700361266,0.002554279078910614)
            (2.425865382767052,0.0025611361041153126)
            (2.4258653980329514,0.002545959778852213)
            (2.4258654161836533,0.002524396672816561)
            (2.425865440731034,0.002542643339148373)
            (2.425865494913155,0.002419649871179314)
            (2.425865549614517,0.002444556506540241)
            (2.425865581703324,0.002469946171051909)
            (2.425865600555608,0.0024905482021571283)
            (2.4258656126327574,0.002494550959139529)
            (2.4258656220781005,0.002491556891885538)
            (2.425865629696426,0.002502779909512865)
            (2.4258656368631573,0.002493061392126881)
            (2.4258656435207757,0.0024932282591917793)
            (2.4258656500229163,0.0024956190987945794)
            (2.4258656569031096,0.0024928151479911317)
            (2.4258656658598734,0.0024941387129567456)
            (2.4258656792826745,0.0024839450863921742)
            (2.4258656957668494,0.0024845632892549186)
            (2.425865715447312,0.002504171564564227)
            (2.425865742016931,0.0024780241016337952)
            (2.4258658100733013,0.002429717863175049)
            (2.425865849777416,0.002455459154022497)
            (2.4258658687463286,0.0024780126779724004)
            (2.4258658802881468,0.002483721476168562)
            (2.425865887957463,0.002480080709563742)
            (2.42586589423497,0.0024901883558451016)
            (2.4258659000905656,0.0024818396879820624)
            (2.4258659054919516,0.0024816737052331356)
            (2.42586591082337,0.0024848215734201945)
            (2.4258659166251286,0.0024800022459499677)
            (2.4258659250837358,0.0024845273700638787)
            (2.425865936199522,0.0024796263324292746)
            (2.425865949302291,0.00248140207186966)
            (2.425865964991909,0.002499188252759112)
            (2.425865986520276,0.0024662227497427272)
            (2.4258660382973143,0.002409574671968291)
            (2.4258660782956785,0.002446629947834966)
            (2.4258661022140964,0.0024773486019211838)
            (2.4258661166444697,0.0024921761422358204)
            (2.4258661262142533,0.0024982903251828848)
            (2.4258661338820895,0.0025043642383292264)
            (2.425866140205888,0.0025123205083327394)
            (2.425866146194367,0.0025131446855588004)
            (2.425866151835515,0.0025159329972845234)
            (2.4258661574030853,0.0025234590120312497)
            (2.425866163398153,0.002524850073675831)
            (2.425866171574705,0.0025320588186105515)
            (2.425866183164173,0.0025383827979950377)
            (2.4258661973025437,0.0025531670536516494)
            (2.4258662142625247,0.0025742371883686823)
            (2.4258662373746027,0.0025752322446919453)
            (2.425866287687619,0.002610206284893645)
            (2.425866320904949,0.0026464183791451963)
            (2.4258663397766433,0.0026752313038101976)
            (2.4258663509739478,0.0026877754376151753)
            (2.425866358400525,0.002691816870989502)
            (2.4258663644014984,0.002701344350106293)
            (2.4258663699668848,0.002705623536827196)
            (2.425866375005087,0.0027093174920210937)
            (2.425866379825477,0.002714065359654382)
            (2.4258663847679336,0.002720469822538826)
            (2.425866390629807,0.0027245275657884534)
            (2.4258664026191665,0.002730461037063837)
            (2.425866416135631,0.0027448118654034895)
            (2.425866431665346,0.0027672724223870068)
            (2.4258664513297985,0.0027660910177213726)
            (2.4258664982171227,0.002780684698931543)
            (2.4258665296554067,0.002822356326522027)
            (2.425866547337445,0.0028519720449524198)
            (2.425866557666583,0.0028655469148735767)
            (2.4258665644346005,0.0028705001895562962)
            (2.4258665698704687,0.002879367444923424)
            (2.4258665749020087,0.002883930333799158)
            (2.4258665794504775,0.0028866490241595414)
            (2.4258665838077156,0.002890861458102119)
            (2.4258665882930353,0.0028969746332961808)
            (2.425866593682726,0.0028990227245694784)
            (2.4258666036202357,0.002902522290716421)
            (2.4258666152713952,0.002910529506402463)
            (2.4258666286825123,0.0029296185197258307)
            (2.4258666456869302,0.0029299222139552218)
            (2.425866678859693,0.002902307975673234)
            (2.4258667127525326,0.002947773136275693)
            (2.4258667331650807,0.0029792612189182013)
            (2.4258667453894405,0.002997711284677715)
            (2.4258667533073988,0.0030049003316841624)
            (2.425866759529777,0.0030061816895342024)
            (2.425866764560616,0.003014228814849208)
            (2.4258667692954545,0.0030036688390349497)
            (2.425866773707596,0.0030008047917689635)
            (2.425866778009407,0.0030041866212515613)
            (2.425866782542535,0.0029904112207819753)
            (2.425866788305977,0.0029892122591349073)
            (2.4258667972846992,0.0029672748460057596)
            (2.425866808338245,0.00298051316044453)
            (2.4258668213830696,0.002996912090894965)
            (2.425866838375062,0.002932049791765961)
            (2.425866875491113,0.0029299232868139824)
            (2.4258669031146822,0.002950391132514707)
            (2.425866919464182,0.0029817531900516894)
            (2.4258669292728965,0.0029922558400511667)
            (2.425866935764294,0.0029838778910526854)
            (2.4258669409847933,0.002993334384330755)
            (2.4258669453072734,0.002978663185424569)
            (2.425866949406736,0.0029733891804165037)
            (2.425866953310005,0.002956741300013888)
            (2.425866957222554,0.002954464909993973)
            (2.4258669615820043,0.002943589258832373)
            (2.4258669685646423,0.0029053371138426883)
            (2.425866977404515,0.002915825434987071)
            (2.4258669877109016,0.002930211683293916)
            (2.4258670001118974,0.002881980897273349)
            (2.4258670178918225,0.0028458640012125405)
            (2.425867048856326,0.0028894429928986425)
            (2.4258670725134066,0.002916184891248251)
            (2.425867087183603,0.002942946675564394)
            (2.425867096443247,0.002954372698246928)
            (2.4258671034819943,0.002955853477982025)
            (2.425867108903428,0.0029675972129063234)
            (2.425867113393667,0.0029668504157838436)
            (2.425867117650356,0.0029658258439144315)
            (2.425867121635432,0.002966868520685315)
            (2.4258671255265125,0.0029704288039972405)
            (2.4258671296250816,0.0029724901103301764)
            (2.425867134861248,0.0029726982401868476)
            (2.425867143146189,0.002987476295296094)
            (2.4258671533765694,0.0030033787189738363)
            (2.425867165482427,0.0030165368657184112)
            (2.425867181607405,0.0030461720275646183)
            (2.4258672169565303,0.0031004367076908007)
            (2.425867239730614,0.003147398086901157)
            (2.4258672525185054,0.0031730397183093134)
            (2.425867260070268,0.0031853725691330928)
            (2.4258672650753,0.0031971744114005773)
            (2.4258672691189576,0.0032031245004780274)
            (2.425867272870094,0.0032065359455417317)
            (2.425867276279759,0.003212127660032847)
            (2.4258672795597565,0.003217160910721983)
            (2.4258672829484893,0.0032211338871164772)
            (2.425867287073736,0.0032259528573069084)
            (2.4258672941543886,0.0032389506722226035)
            (2.425867302662087,0.003255970236868972)
            (2.4258673124901584,0.0032746121841663593)
            (2.425867324939485,0.0033006031253596853)
            (2.4258673483362116,0.0033456658324392662)
            (2.425867374015616,0.003403581837281476)
            (2.4258673902449917,0.0034409221647246314)
            (2.425867400159555,0.0034615689233620885)
            (2.4258674066183366,0.0034777850660189778)
            (2.4258674116886194,0.0034884194511725112)
            (2.4258674157630957,0.0034951928368889573)
            (2.4258674195887657,0.003502563733955045)
            (2.4258674231286386,0.003510669533034146)
            (2.4258674265344498,0.0035154819610321584)
            (2.425867430029759,0.0035200474654115675)
            (2.4258674341836413,0.00352740027304735)
            (2.425867443344909,0.0035258114432617066)
            (2.4258674534670273,0.0035381046957391245)
            (2.425867465109764,0.003539266624674183)
            (2.4258674801084,0.0035592402237429074)
            (2.425867506471513,0.003570615755280131)
            (2.425867525022221,0.0036026567650602704)
            (2.4258675359380524,0.0036212610159333195)
            (2.425867542587283,0.00361594331970105)
            (2.4258675475795046,0.0036059774089272387)
            (2.425867551389241,0.0035630323431626236)
            (2.425867554907202,0.003563026434130435)
            (2.425867558097635,0.003487033520003266)
            (2.4258675611033396,0.00346415386874541)
            (2.425867564136761,0.003434511936692944)
            (2.425867567612796,0.0033316896309955614)
            (2.4258675749334935,0.003313153482894392)
            (2.425867583101209,0.003152982146117415)
            (2.4258675923407567,0.0030574064365575197)
            (2.4258676040596776,0.00303769115834756)
            (2.4258676315767898,0.0024168637460401403)
            (2.4258676529776406,0.002377756705412867)
            (2.4258676652948035,0.002396635485069455)
            (2.425867672475425,0.0024100693618613633)
            (2.4258676771433487,0.0024107332195110456)
            (2.425867680862167,0.002414806350906076)
            (2.4258676839364894,0.0024206916085804703)
            (2.4258676868542604,0.0024257659244631196)
            (2.4258676896353197,0.002427930650750345)
            (2.4258676924421523,0.0024318753339543525)
            (2.4258676956325407,0.002437560352163295)
            (2.4258677016925234,0.0024478785369994567)
            (2.425867708814649,0.002457393209629526)
            (2.425867716972624,0.0024658491987948547)
            (2.4258677269738236,0.0024799691869936713)
            (2.425867744172773,0.002511875808818017)
            (2.42586776667573,0.002553756877120446)
            (2.425867780830214,0.0025806409753835226)
            (2.4258677893518197,0.002597234780309357)
            (2.4258677948152347,0.002608098080246457)
            (2.4258677990683553,0.002616289896856788)
            (2.4258678024616094,0.00262295552278346)
            (2.4258678056409866,0.0026292883707944355)
            (2.4258678085754894,0.0026352145140682297)
            (2.425867811398944,0.002640883250630244)
            (2.42586781430692,0.0026467221787012203)
            (2.425867817817448,0.0026537549210848927)
            (2.425867824442794,0.0026670324813712182)
            (2.425867832240505,0.002682789350924948)
            (2.4258678413255548,0.0027015376020679267)
            (2.425867853255923,0.00272609860657613)
            (2.4258678774451363,0.002776650741700576)
            (2.4258678937029177,0.002811620994048124)
            (2.4258679030559436,0.0028320838167009543)
            (2.425867908672999,0.0028446686821372493)
            (2.425867912431771,0.002852961423754714)
            (2.4258679154819838,0.0028596290486137418)
            (2.425867918315347,0.0028660210795548443)
            (2.425867920893062,0.002871980254742698)
            (2.425867923372171,0.0028774694060517136)
            (2.4258679259471854,0.002883234331631693)
            (2.4258679291590086,0.0028905197252717786)
            (2.4258679342089247,0.0029018715140251006)
            (2.425867940378641,0.002915792820300555)
            (2.42586794760975,0.002932354136589419)
            (2.4258679569831565,0.0029541774383873886)
            (2.42586797601397,0.0029986008787661785)
            (2.425867995172854,0.0030444525769631383)
            (2.425868006704807,0.0030725775665848003)
            (2.425868013660173,0.0030899165873238014)
            (2.4258680182076566,0.0031012099360863523)
            (2.425868021806643,0.0031100646385733783)
            (2.42586802473497,0.0031174936799657185)
            (2.4258680274965108,0.0031244900920106484)
            (2.425868030078911,0.0031309954180811102)
            (2.4258680326099697,0.0031374276926733214)
            (2.425868035319097,0.003144291836973341)
            (2.425868039033095,0.003153701588517638)
            (2.42586804422706,0.0031668693641179134)
            (2.4258680505426504,0.003183003982590195)
            (2.4258680581513983,0.0032027757442295206)
            (2.4258680687070915,0.003230244114656221)
            (2.4258680899103053,0.003286238360609378)
            (2.4258681050369564,0.0033271498820148307)
            (2.4258681140298965,0.0033520122528359476)
            (2.4258681195485905,0.003367430602569044)
            (2.425868123695134,0.0033788249291314214)
            (2.4258681268677105,0.0033877079590254504)
            (2.425868129799364,0.0033960662852167817)
            (2.4258681324378566,0.0034035197740859766)
            (2.4258681349134332,0.0034105010189301563)
            (2.4258681373799713,0.003417548667276202)
            (2.425868140155761,0.0034253976595480834)
            (2.4258681452651936,0.003439928663327236)
            (2.4258681513751834,0.003457379964239854)
            (2.425868158451204,0.0034778675943795963)
            (2.425868167350017,0.0035038869347221637)
            (2.425868185361809,0.003556928866332768)
            (2.4258682022655544,0.0036078889317133645)
            (2.4258682120271793,0.0036378043009596696)
            (2.425868217833126,0.00365595329468401)
            (2.4258682216252345,0.003667675540939699)
            (2.425868224640509,0.003676997286799051)
            (2.425868227121412,0.0036849093197643215)
            (2.425868229471444,0.003692301801345302)
            (2.425868231702329,0.003699255186153483)
            (2.4258682339548843,0.003706420624707713)
            (2.42586823655949,0.0037146212162810035)
            (2.4258682426377076,0.003733813725025217)
            (2.4258682490813346,0.003754314000604993)
            (2.425868256500784,0.003778227481598326)
            (2.4258682661244313,0.0038096914975748325)
            (2.4258682843635935,0.0038697780845614402)
            (2.425868297481712,0.003913885861799498)
            (2.4258683052757166,0.003940534920256622)
            (2.4258683100444327,0.003957053066827377)
            (2.4258683136220554,0.00396925158812697)
            (2.425868316361978,0.00397864813473842)
            (2.425868318896122,0.003987646479739521)
            (2.4258683211909626,0.003995601147734886)
            (2.4258683233755884,0.004003141021683802)
            (2.425868325628354,0.004011092769764363)
            (2.425868328452616,0.004020944822203398)
            (2.425868332763601,0.004036139580516832)
            (2.4258683380516626,0.004054890949093958)
            (2.4258683443545013,0.004077318200168665)
            (2.425868352865612,0.004107871327031516)
            (2.4258683754325925,0.004190827637919829)
            (2.4258683893697643,0.004243089299985636)
            (2.42586839706776,0.00427226863817818)
            (2.4258684016123464,0.004289720152579573)
            (2.425868404656211,0.004301386140495408)
            (2.425868407143745,0.004310943081063859)
            (2.4258684094616205,0.00431995067868069)
            (2.4258684115909235,0.004328186668242827)
            (2.425868413673059,0.004336265678478335)
            (2.4258684159325408,0.004345071536162818)
            (2.4258684193963895,0.00435858602772439)
            (2.4258684238102997,0.004375892098009355)
            (2.4258684290054275,0.004396291940303056)
            (2.4258684354156506,0.004421689989742109)
            (2.425868445239126,0.004460210085152075)
            (2.4258684614518033,0.004525630230740892)
            (2.42586847422333,0.004578588202272844)
            (2.425868482379747,0.004612677058290642)
            (2.4258684876729157,0.0046350035587817825)
            (2.4258684917542808,0.0046524306042378324)
            (2.425868494925805,0.004665806537477542)
            (2.4258684975611375,0.004677000917009401)
            (2.4258685000602136,0.004687840940507378)
            (2.425868502405436,0.004697831933010642)
            (2.4258685047315516,0.004707789174637491)
            (2.4258685073370607,0.0047190799205083615)
            (2.4258685119869026,0.004739050436778427)
            (2.4258685176357737,0.004763289295860951)
            (2.425868524292777,0.004792247008953152)
            (2.425868532986474,0.004829759667540984)
            (2.4258685555326087,0.004927398831235234)
            (2.4258685689932626,0.004989626110620226)
            (2.4258685763524186,0.0050237067365166465)
            (2.4258685806980385,0.005043883956168493)
            (2.425868583949239,0.005059159935286121)
            (2.4258685864705427,0.005070819255560772)
            (2.42586858881621,0.0050819246672124336)
            (2.4258685909831765,0.0050920916671391)
            (2.42586859311727,0.005102270751330218)
            (2.4258685955005985,0.005113678555657549)
            (2.4258686002935845,0.005136591799181353)
            (2.425868605682469,0.005161536633473645)
            (2.425868611907245,0.005191204996925087)
            (2.4258686199005774,0.00522775935648323)
            (2.4258686373669147,0.005305894656545607)
            (2.425868655381169,0.005397022299482457)
            (2.4258686667897886,0.00545179433381014)
            (2.4258686741406597,0.005462817168861577)
            (2.4258686798624964,0.005394166003703347)
            (2.425868684464444,0.0051550294102797305)
            (2.4258686887895164,0.004690374079846785)
            (2.4258686928819064,0.0040849720027058035)
            (2.425868697006943,0.003672532625905284)
            (2.425868701386177,0.003604561447549262)
            (2.42586870625281,0.0035042458438196856)
            (2.425868712294455,0.0030480820005451084)
            (2.4258687237989065,0.002996184197503734)
            (2.4258687362065974,0.002912138903198525)
            (2.4258687463485864,0.002866979478089837)
            (2.42586875450453,0.002883530936071743)
            (2.425868761012842,0.0028913827930820662)
            (2.4258687662176146,0.002882392466677243)
            (2.4258687704117325,0.002886294201773289)
            (2.425868773848271,0.0028950483087283483)
            (2.425868777071582,0.002898430612818454)
            (2.425868779989434,0.0028969905264192887)
            (2.42586878272518,0.002901096450189422)
            (2.4258687854807164,0.0029062634162696833)
            (2.4258687887307095,0.00290853868332152)
            (2.4258687970310775,0.002923442792040769)
            (2.4258688066466867,0.0028831029629893395)
            (2.4258688194118885,0.002913362094016948)
            (2.425868825604562,0.0029125546065682907)
            (2.4258688290463413,0.002812511970911039)
            (2.4258688310688266,0.0024672977681681357)
            (2.425868832647826,0.002259500218483714)
            (2.425868833854262,0.0018185896284297147)
            (2.4258688349657542,0.0016170014253955817)
            (2.4258688361815297,0.0014558038909675609)
            (2.425868838329541,0.001085098109211039)
            (2.425868840573892,0.0010541562334616397)
            (2.425868844078676,0.0009293465514249441)
            (2.4258688496905543,0.0008509749345908663)
            (2.425868857684677,0.0008536900297843997)
            (2.42586886365467,0.0008504286965481771)
            (2.4258688675040165,0.0008515211440245624)
            (2.4258688700275273,0.0008532110407470904)
            (2.4258688719888846,0.0008544331121628683)
            (2.42586887356226,0.0008554682819255866)
            (2.425868875041581,0.0008567099889227924)
            (2.4258688765355765,0.0008579564871927945)
            (2.4258688790931573,0.0008600752045986306)
            (2.4258688820793974,0.0008625899656676359)
            (2.4258688863902726,0.0008660593207617143)
            (2.4258688930532326,0.0008704155657248035)
            (2.4258688980872827,0.0008735215373734918)
            (2.425868901250678,0.0008759711835358176)
            (2.425868903289017,0.0008777253235228922)
            (2.425868904876445,0.0008790801621503645)
            (2.425868906326072,0.0008803185208198083)
            (2.425868907656334,0.0008813293365530382)
            (2.425868909275523,0.0008826406123502975)
            (2.425868911252655,0.0008837056624958966)
            (2.425868913837757,0.0008853724798888557)
            (2.4258689209599527,0.0008911886122013198)
            (2.4258689258458217,0.0008927215445089571)
            (2.425868928876617,0.000895046087820198)
            (2.4258689308515704,0.0008968833789708867)
            (2.425868932406247,0.0008980757226485399)
            (2.42586893383107,0.0008990874512828577)
            (2.4258689351566307,0.0009002770149645974)
            (2.4258689369233974,0.0009017144066918953)
            (2.4258689390608206,0.0009026626874694671)
            (2.4258689422359807,0.0009044802743125032)
            (2.425868946744501,0.0009081635627932026)
            (2.4258689506593116,0.0009109167729433147)
            (2.4258689530006263,0.0009129675652394433)
            (2.4258689545117567,0.0009143807188000915)
            (2.4258689557431885,0.0009152989196788147)
            (2.4258689568944782,0.0009163765067143542)
            (2.425868958222981,0.0009173102614549409)
            (2.425868959780459,0.0009182189432999322)
            (2.4258689619124105,0.0009178510957278683)
            (2.4258689652665515,0.0009201481163333744)
            (2.4258689692358635,0.0009226243806088241)
            (2.425868971784298,0.0009249213089319583)
            (2.425868973422362,0.0009262788147472895)
            (2.4258689747210456,0.0009271160232410389)
            (2.425868975919217,0.0009281146586080544)
            (2.4258689771916924,0.0009274886812986039)
            (2.425868978753236,0.0009271831127991983)
            (2.425868980989488,0.0009209508438455709)
            (2.4258689840637278,0.0009203301131821106)
            (2.4258689869586365,0.0009198218064086607)
            (2.4258689888267835,0.0009180347353355304)
            (2.4258689902579067,0.0009041414824469342)
            (2.4258689915522273,0.0008793254127303469)
            (2.4258689927926365,0.0008489347815607655)
            (2.4258689949714203,0.0007500516737059512)
            (2.425868997815826,0.0006881634104592074)
            (2.425869000448932,0.0006707253123218605)
            (2.4258690021225533,0.0006717611923282272)
            (2.425869003420155,0.0006593731170321052)
            (2.4258690046069007,0.000647439254778956)
            (2.4258690059044863,0.0006358169917840258)
            (2.425869007586624,0.0006129778398575247)
            (2.4258690105165974,0.0005803061494567691)
            (2.4258690124239846,0.0005731974395998668)
            (2.425869013684493,0.0005729188440222015)
            (2.4258690148726307,0.0005467360029954031)
            (2.42586901604881,0.0005242351730245202)
            (2.4258690175331847,0.0005074967653352371)
            (2.425869019889979,0.0004888792158553854)
            (2.425869021534922,0.0004745605675948243)
            (2.4258690228361504,0.000453088115169749)
            (2.4258690240301526,0.00041147638471608535)
            (2.425869025277265,0.0003800387985353075)
            (2.425869027339027,0.00033385673750328283)
            (2.4258690288816793,0.00030962394341082984)
            (2.425869030118314,0.00030023499092867334)
            (2.4258690312626707,0.0002737688340056017)
            (2.425869032543018,0.0002530417207518644)
            (2.425869034484809,0.00022927380235638896)
            (2.4258690356497516,0.00021292263938294879)
            (2.4258690367497535,0.0001950176238234509)
            (2.4258690378448025,0.00016781418372301934)
            (2.4258690393364284,0.00015451679948431135)
            (2.4258690406045327,0.00014476133363432257)
            (2.425869041797154,0.0001435442083022333)
            (2.425869042931822,0.0001400653307193116)
            (2.4258690443230737,0.00013330668957904998)
            (2.4258690454484007,0.00013041689699313537)
            (2.4258690465185184,0.00012494203437369235)
            (2.4258690476720774,0.00011642070651377403)
            (2.4258690487388685,0.00010488118855737323)
            (2.425869049771371,8.116030041113163e-5)
            (2.42586905077157,5.261698670237401e-5)
            (2.425869051679361,3.6805228085233755e-5)
            (2.4258690525001803,2.8289907155912254e-5)
            (2.4258690534391,2.3262335222635588e-5)
            (2.425869054521563,2.14354556511861e-5)
            (2.425869055671153,2.0832674968598056e-5)
            (2.4258690568858836,2.0777389037026844e-5)
            (2.4258690581264952,2.071216893353775e-5)
            (2.4258690593545085,2.075355300203973e-5)
            (2.425869060589436,2.0779517793894196e-5)
            (2.4258690618535717,2.0811267845339862e-5)
            (2.425869063134619,2.0851791445988852e-5)
            (2.425869064420411,2.0889213087125608e-5)
            (2.4258690657196076,2.0927818196455562e-5)
            (2.4258690670447955,2.096973314081747e-5)
            (2.42586906839326,2.1014075731765134e-5)
            (2.425869069753879,2.1059752188681488e-5)
            (2.42586907112391,2.1106199851311875e-5)
            (2.4258690725121443,2.115422420919491e-5)
            (2.4258690739273856,2.1205199913925896e-5)
            (2.4258690753677516,2.125944394665728e-5)
            (2.4258690768234543,2.1315948874822206e-5)
            (2.425869078288167,2.1373461972574758e-5)
            (2.4258690797658042,2.1431916570292648e-5)
            (2.4258690812666424,2.149274170606501e-5)
            (2.425869082796938,2.155751154456181e-5)
            (2.4258690843520907,2.1626494534928222e-5)
            (2.4258690859203553,2.1698400442033117e-5)
            (2.425869087493298,2.1771299416525684e-5)
            (2.4258690890733705,2.1844300657702093e-5)
            (2.4258690906727263,2.191875254097518e-5)
            (2.4258690923038837,2.1997422844251295e-5)
            (2.425869093968533,2.2082293053875227e-5)
            (2.4258690956540816,2.2173075892196928e-5)
            (2.425869097342108,2.2267137937383648e-5)
            (2.42586909902191,2.236071989765567e-5)
            (2.4258691006990722,2.245158360576239e-5)
            (2.425869102394101,2.2541691242548047e-5)
            (2.4258691041309035,2.2636650829062177e-5)
            (2.425869105919141,2.2741717893989848e-5)
            (2.4258691077425465,2.285850904847053e-5)
            (2.425869109566208,2.2984066198222534e-5)
            (2.425869111358577,2.3111051272180413e-5)
            (2.4258691131111725,2.3229868688746384e-5)
            (2.4258691148462037,2.333509776514072e-5)
            (2.425869116611808,2.343340450523066e-5)
            (2.4258691184632295,2.3541318471636046e-5)
            (2.4258691204256064,2.3672435325834374e-5)
            (2.4258691224601083,2.3831286895369602e-5)
            (2.425869124479438,2.4014264545835305e-5)
            (2.4258691264029615,2.420857100339333e-5)
            (2.425869128197677,2.4388763635968862e-5)
            (2.4258691298891004,2.4519923005859173e-5)
            (2.4258691315599084,2.458931282059613e-5)
            (2.4258691333533857,2.4650517379052276e-5)
            (2.425869135457052,2.476849118740538e-5)
            (2.425869137930175,2.495788501358532e-5)
            (2.4258691405397124,2.5221456229479747e-5)
            (2.425869142612789,2.545562365637416e-5)
            (2.425869144228381,2.565086859737037e-5)
            (2.4258691455511343,2.5831011405982194e-5)
            (2.4258691467992914,2.5982829776496564e-5)
            (2.425869148067848,2.5878467036438005e-5)
            (2.4258691499806018,2.5965808739431906e-5)
            (2.425869152945048,2.6168707540784002e-5)
            (2.425869156990423,2.6536857511790977e-5)
            (2.425869159655608,2.6821786338324593e-5)
            (2.4258691612710583,2.700212591652266e-5)
            (2.425869162326576,2.714434652325826e-5)
            (2.4258691632112424,2.7354714081322016e-5)
            (2.425869164048925,2.7355254928525946e-5)
            (2.425869165116529,2.741464511355883e-5)
            (2.4258691663497904,2.7456680233358003e-5)
            (2.4258691680439783,2.7548434419968688e-5)
            (2.4258691709931397,2.7800914686826947e-5)
            (2.4258691747392973,2.8192443759167793e-5)
            (2.4258691780479134,2.859470264446898e-5)
            (2.425869180146602,2.885525945439532e-5)
            (2.4258691815279705,2.90350938925849e-5)
            (2.425869182619547,2.924380959454826e-5)
            (2.425869183622396,2.959636404729179e-5)
            (2.4258691845684455,2.9449841881037775e-5)
            (2.4258691858594195,2.9494470617773934e-5)
            (2.425869187429839,2.9576609228518022e-5)
            (2.4258691896443176,2.9721867113957496e-5)
            (2.425869193533928,3.008800266106078e-5)
            (2.4258691980462292,3.068590170177633e-5)
            (2.4258692007953004,3.1083351192122536e-5)
            (2.4258692025034403,3.132052578539586e-5)
            (2.4258692036533103,3.1500657290406646e-5)
            (2.4258692046040564,3.174692793175355e-5)
            (2.4258692054954065,3.208954856481062e-5)
            (2.4258692064034126,3.1789079726136124e-5)
            (2.4258692082538804,3.1944402024421285e-5)
            (2.425869210291322,3.206105967372221e-5)
            (2.4258692141918705,3.243214907141974e-5)
            (2.4258692191287543,3.3064566910756194e-5)
            (2.4258692223551086,3.354814570659834e-5)
            (2.425869224342343,3.384591488165533e-5)
            (2.425869225645159,3.405841278066056e-5)
            (2.4258692266840955,3.43122095036803e-5)
            (2.425869227642704,3.4769030146717464e-5)
            (2.425869228537289,3.490327896301832e-5)
            (2.425869229582229,3.4701208466115164e-5)
            (2.4258692309837584,3.4759185310131664e-5)
            (2.4258692327901716,3.48644066803391e-5)
            (2.4258692356937535,3.510421440373142e-5)
            (2.425869240343962,3.560990654787867e-5)
            (2.4258692449549972,3.62774573808514e-5)
            (2.425869247883551,3.6750733478132695e-5)
            (2.4258692497382484,3.706046474086674e-5)
            (2.4258692509909814,3.7296472665704255e-5)
            (2.4258692520079372,3.758092522815156e-5)
            (2.425869252952396,3.807958804924076e-5)
            (2.425869253839113,3.8341204529221444e-5)
            (2.425869254844481,3.7973656441308263e-5)
            (2.4258692563458855,3.804881271698166e-5)
            (2.4258692582517853,3.819150458023497e-5)
            (2.425869261020164,3.840686211512081e-5)
            (2.425869266336519,3.898310342182995e-5)
            (2.425869271501547,3.977347639958192e-5)
            (2.4258692746589072,4.033162409984035e-5)
            (2.4258692765986174,4.068394680215812e-5)
            (2.425869277883422,4.0941397860519656e-5)
            (2.425869278913598,4.1235259743075675e-5)
            (2.4258692798658346,4.175506223839868e-5)
            (2.425869280740908,4.231350136300406e-5)
            (2.4258692816600544,4.1693279290651684e-5)
            (2.4258692833668243,4.179256907056371e-5)
            (2.425869285335504,4.202295471392353e-5)
            (2.4258692878928785,4.2167002159592707e-5)
            (2.425869293375213,4.2742532086168425e-5)
            (2.425869299058902,4.361401427316709e-5)
            (2.4258693025924543,4.427874550445419e-5)
            (2.4258693047556212,4.4698374639742275e-5)
            (2.425869306180361,4.499565051497709e-5)
            (2.4258693073138535,4.530923704319311e-5)
            (2.4258693082532554,4.5724668448233795e-5)
            (2.4258693091463033,4.6331826319219186e-5)
            (2.425869310031978,4.642987553636485e-5)
            (2.425869311097414,4.6062277401266034e-5)
            (2.4258693126904225,4.61427419252405e-5)
            (2.425869314702657,4.633624220992251e-5)
            (2.4258693173944588,4.653018105519621e-5)
            (2.4258693229603483,4.712254961456784e-5)
            (2.4258693297160567,4.824803913584646e-5)
            (2.425869333623413,4.908416601170845e-5)
            (2.4258693359150647,4.957507929480041e-5)
            (2.4258693373802522,4.9900708377910075e-5)
            (2.4258693385291283,5.023027431239619e-5)
            (2.4258693394663062,5.064268995871576e-5)
            (2.4258693403525826,5.128280271823131e-5)
            (2.425869341210851,5.176350794916927e-5)
            (2.425869342157571,5.104076113814524e-5)
            (2.425869344099501,5.112397360775625e-5)
            (2.4258693462775605,5.1485117248175333e-5)
            (2.4258693489629515,5.1644910058410706e-5)
            (2.425869353181095,5.206636216265811e-5)
            (2.4258693593891905,5.2882407997412296e-5)
            (2.4258693640166107,5.370338543648921e-5)
            (2.4258693669359523,5.4294471518356524e-5)
            (2.4258693688211017,5.4707008316245584e-5)
            (2.4258693702764766,5.5085428745493175e-5)
            (2.4258693714191035,5.5481979357458526e-5)
            (2.4258693724832434,5.606039773066398e-5)
            (2.4258693734585797,5.688381770667656e-5)
            (2.4258693744066133,5.743573989680151e-5)
            (2.425869375439619,5.6592109592239603e-5)
            (2.42586937710373,5.662590203281649e-5)
            (2.4258693792076875,5.6845507308059556e-5)
            (2.425869381749612,5.7125857516604016e-5)
            (2.4258693851615862,5.736721027372694e-5)
            (2.425869394191072,5.83398395144101e-5)
            (2.4258693999237813,5.933847067068332e-5)
            (2.425869403123316,6.004073153504632e-5)
            (2.4258694050054386,6.0486145802546214e-5)
            (2.4258694062540798,6.081243351743784e-5)
            (2.425869407267758,6.115543726768503e-5)
            (2.425869408210039,6.168775969845759e-5)
            (2.4258694090747275,6.253207256537152e-5)
            (2.42586940992555,6.31567595211228e-5)
            (2.425869410865606,6.222633192643005e-5)
            (2.4258694124717506,6.229141617734068e-5)
            (2.4258694144324333,6.259873593792739e-5)
            (2.4258694167282195,6.293316058539634e-5)
            (2.4258694196389223,6.306668404165159e-5)
            (2.4258694247273707,6.35981318077526e-5)
            (2.4258694318147342,6.459013000763683e-5)
            (2.4258694368672042,6.56030531892347e-5)
            (2.425869440055544,6.63346224366148e-5)
            (2.425869442135879,6.684845675440801e-5)
            (2.4258694437558677,6.731610148715962e-5)
            (2.425869445036764,6.777684380393933e-5)
            (2.4258694462317445,6.836671078807884e-5)
            (2.42586944732018,6.917649409495129e-5)
            (2.4258694483469743,7.015624606203088e-5)
            (2.4258694493661888,7.07365423242955e-5)
            (2.4258694504819145,6.984498417369422e-5)
            (2.4258694521065327,6.971647505194439e-5)
            (2.4258694543414463,6.982682287799058e-5)
            (2.425869457063428,7.01791647514011e-5)
            (2.4258694604097353,7.049017360996932e-5)
            (2.425869465426121,7.099880030812386e-5)
            (2.4258694729051404,7.195639207948548e-5)
            (2.4258694783010673,7.295015799903596e-5)
            (2.4258694816434616,7.369293448053165e-5)
            (2.425869483776501,7.421644531323129e-5)
            (2.4258694854156078,7.46788978765394e-5)
            (2.425869486697409,7.512309739614081e-5)
            (2.4258694878898344,7.567830843237983e-5)
            (2.4258694889730164,7.64485525856548e-5)
            (2.4258694899911735,7.746668075565639e-5)
            (2.425869490988757,7.837895408741626e-5)
            (2.4258694920373878,7.811570192532973e-5)
            (2.4258694933461338,7.721427445141733e-5)
            (2.425869495708207,7.725410378547922e-5)
            (2.425869498558199,7.765651342051139e-5)
            (2.425869501852734,7.819108134020922e-5)
            (2.4258695060314497,7.842205381604589e-5)
            (2.4258695157148153,7.954001840229447e-5)
            (2.4258695223852613,8.065257016559066e-5)
            (2.425869526224196,8.149049604687856e-5)
            (2.4258695284996197,8.205201461244024e-5)
            (2.425869530001999,8.246073782634963e-5)
            (2.42586953121128,8.284651430338722e-5)
            (2.4258695323312427,8.333063246091286e-5)
            (2.4258695333432536,8.40263980424862e-5)
            (2.4258695343017322,8.502675238069794e-5)
            (2.425869535248395,8.607351772550171e-5)
            (2.4258695362398544,8.609745019384858e-5)
            (2.4258695374444192,8.489137841306434e-5)
            (2.425869540055405,8.491455056565233e-5)
            (2.4258695429602333,8.552360140167614e-5)
            (2.4258695461884203,8.638130479216522e-5)
            (2.425869549917501,8.641879177994665e-5)
            (2.4258695555741436,8.701642733369204e-5)
            (2.4258695635759135,8.817785854144286e-5)
            (2.4258695693689187,8.931581450012478e-5)
            (2.425869573015495,9.017408805977603e-5)
            (2.425869575369455,9.079055396942725e-5)
            (2.425869577189186,9.133326531014805e-5)
            (2.4258695786201883,9.183934386134248e-5)
            (2.425869579953736,9.241899897954955e-5)
            (2.425869581166181,9.314050216949688e-5)
            (2.425869582299211,9.408661566133594e-5)
            (2.42586958338457,9.52531566652538e-5)
            (2.4258695844553766,9.633660897806651e-5)
            (2.4258695855755237,9.647976244368583e-5)
            (2.4258695869006663,9.499062479215934e-5)
            (2.425869589282935,9.50068564431893e-5)
            (2.4258695922827664,9.527193747393815e-5)
            (2.4258695956839924,9.603885427730466e-5)
            (2.425869599545985,9.656534365789032e-5)
            (2.4258696046031445,9.680654054253893e-5)
            (2.425869615419501,9.802150244045909e-5)
            (2.4258696229107297,9.921195356873352e-5)
            (2.425869627307112,0.00010013844253061603)
            (2.4258696299658733,0.00010078466706337947)
            (2.4258696317484905,0.00010126533311728595)
            (2.425869633194611,0.0001017085319406735)
            (2.425869634537495,0.00010221250408299495)
            (2.4258696357531906,0.00010283492725438394)
            (2.4258696368980956,0.00010367104565760143)
            (2.4258696380046008,0.00010478866013982244)
            (2.4258696390949854,0.0001060379064219989)
            (2.4258696402147404,0.00010679894704066754)
            (2.4258696414696757,0.00010582262085255808)
            (2.425869643202581,0.00010513657465477453)
            (2.4258696459061495,0.00010521010154540384)
            (2.4258696491884186,0.00010569789371885972)
            (2.4258696528100323,0.00010664172009285204)
            (2.425869656899127,0.0001072200463541691)
            (2.425869662173958,0.00010734033121030862)
            (2.425869675292598,0.0001086685602809495)
            (2.425869684096852,0.00010991498973949012)
            (2.4258696891644793,0.00011092176708427944)
            (2.425869692174584,0.00011162923053019794)
            (2.425869694171584,0.00011215176398112195)
            (2.4258696957864068,0.00011262649084249243)
            (2.4258696972847646,0.00011314852057691897)
            (2.4258696986422774,0.00011375459732564241)
            (2.425869699923204,0.00011451756586918417)
            (2.425869701160015,0.00011553022938951141)
            (2.425869702366624,0.00011680138422130584)
            (2.4258697035697145,0.00011811835605384206)
            (2.42586970482595,0.00011883518430459674)
            (2.425869706254759,0.00011774226438565815)
            (2.425869708229376,0.00011685554003876398)
            (2.425869711440929,0.00011692907056314335)
            (2.4258697153328455,0.00011744321945156717)
            (2.4258697195372263,0.00011865134331203726)
            (2.4258697240889426,0.00011967881960733373)
            (2.425869729491031,0.00011970801687335644)
            (2.4258697377357543,0.0001204981081892804)
            (2.425869749536455,0.00012191522401632903)
            (2.4258697595521017,0.00012357625174223152)
            (2.425869765706008,0.00012489637469111743)
            (2.4258697697051437,0.00012586788727192013)
            (2.4258697728049468,0.00012671727500870874)
            (2.425869775251223,0.00012748473720174488)
            (2.425869777533806,0.00012829009743426116)
            (2.4258697796142994,0.00012913008763554165)
            (2.425869781557057,0.00013002123210826928)
            (2.4258697833973217,0.0001310030835302547)
            (2.425869785148821,0.00013211329029783772)
            (2.42586978682699,0.00013337494859040383)
            (2.425869788455913,0.000134776461016098)
            (2.4258697900686754,0.0001362351566058754)
            (2.425869791710808,0.00013753471615854162)
            (2.4258697934529376,0.00013821848061376787)
            (2.4258697954270514,0.00013746280934884365)
            (2.4258697979699444,0.00013551600052779297)
            (2.425869803711736,0.00013536682981483638)
            (2.4258698102950382,0.00013541498989814402)
            (2.425869817218874,0.00013710686188799808)
            (2.4258698240784553,0.00013944700155752788)
            (2.4258698312067386,0.0001409313934203884)
            (2.4258698393042692,0.000141228785060413)
            (2.4258698495373916,0.00014149976357606025)
            (2.425869863539448,0.00014286640573490527)
            (2.4258698808057533,0.00014519497952633216)
            (2.425869891991593,0.00014700819889009278)
            (2.4258698985387324,0.00014822487887793603)
            (2.425869902478596,0.0001490184126568262)
            (2.425869905088174,0.00014958082515086394)
            (2.4258699071827197,0.0001500788468917297)
            (2.4258699089233327,0.00015051671191371012)
            (2.4258699105776365,0.00015098640376989765)
            (2.4258699121391727,0.00015150275337856355)
            (2.4258699136393456,0.00015213926517667196)
            (2.425869915090115,0.0001529751991285204)
            (2.425869916496457,0.0001540848229156619)
            (2.4258699178702847,0.00015550372819057512)
            (2.4258699192341604,0.00015717047890900204)
            (2.4258699206233945,0.00015883322450318185)
            (2.425869922094869,0.0001598933348014556)
            (2.425869923755208,0.00015916930543177565)
            (2.425869925870948,0.00015627364230617208)
            (2.4258699301847715,0.0001561289073053631)
            (2.425869935413499,0.0001563235467476808)
            (2.4258699409990876,0.00015791844367362502)
            (2.4258699466686786,0.0001600239395158483)
            (2.425869952791471,0.00016007468881878937)
            (2.4258699608330705,0.0001596710962198136)
            (2.425869972489722,0.0001608415604032766)
            (2.4258699805249173,0.00016204919805215185)
            (2.425869985393398,0.0001630110906699292)
            (2.425869988418762,0.00016371324824023122)
            (2.425869990702171,0.00016434276933232657)
            (2.425869992458725,0.000164883989151094)
            (2.4258699940859523,0.00016547396270609894)
            (2.425869995556652,0.00016608284492776899)
            (2.425869996926053,0.00016678093621384608)
            (2.425869998222639,0.00016763824986822855)
            (2.42586999945436,0.0001687275634839596)
            (2.425870000629541,0.00017011232134868943)
            (2.4258700017631067,0.00017181498444346943)
            (2.4258700028761058,0.0001737631787680314)
            (2.4258700039967542,0.00017570130594803433)
            (2.4258700051668365,0.00017703768493119223)
            (2.4258700064596765,0.00017659017299760573)
            (2.4258700080422964,0.00017316580050381325)
            (2.4258700106364164,0.00017257910702925795)
            (2.425870014201586,0.00017217849129196305)
            (2.4258700182306576,0.00017264643650542148)
            (2.42587002243516,0.00017429432847977)
            (2.42587002686422,0.00017564583962431372)
            (2.425870031949095,0.00017482640390877686)
            (2.4258700392353383,0.00017453126465770524)
            (2.4258700496922296,0.00017485524390002178)
            (2.4258700572108154,0.00017551111759543672)
            (2.4258700618952203,0.0001762478161429394)
            (2.4258700648723206,0.00017687702523141495)
            (2.4258700671474873,0.00017749319606567214)
            (2.425870068915836,0.00017806004374936566)
            (2.4258700705583167,0.00017870483340732063)
            (2.4258700720442476,0.000179390614613842)
            (2.4258700734237446,0.0001801749754626133)
            (2.4258700747235835,0.00018111653108646137)
            (2.425870075951991,0.00018227762723056342)
            (2.425870077117099,0.00018371770857480757)
            (2.4258700782322213,0.0001854722841920249)
            (2.4258700793149437,0.0001875162723669735)
            (2.4258700803872295,0.00018970516874533528)
            (2.4258700814785152,0.0001916751092064573)
            (2.4258700826339585,0.0001926659981291901)
            (2.4258700839365885,0.0001912717493931683)
            (2.4258700855913884,0.00018725694477693202)
            (2.4258700888718296,0.00018645653274184008)
            (2.4258700929035784,0.00018567365516500845)
            (2.4258700972235925,0.00018676395347834896)
            (2.4258701016171154,0.00018890742905748966)
            (2.4258701063209105,0.0001891893029292331)
            (2.425870112155839,0.000186965898850041)
            (2.425870125994823,0.00018639790211296534)
            (2.4258701346396663,0.00018627254022572713)
            (2.4258701394573685,0.00018662022458312052)
            (2.425870142252298,0.0001870049386819448)
            (2.425870144071394,0.0001873429926820494)
            (2.425870145526403,0.0001876930165642805)
            (2.42587014687157,0.00018810258447160859)
            (2.425870148084179,0.00018856776605143672)
            (2.4258701492269363,0.00018918110770865226)
            (2.425870150328701,0.0001900477294060929)
            (2.4258701513923286,0.0001912795604629489)
            (2.4258701524216297,0.00019296262521435346)
            (2.4258701534294356,0.00019509280640531696)
            (2.425870154436991,0.00019746973229344903)
            (2.42587015547618,0.0001995223202949034)
            (2.4258701566005714,0.00020000097315106587)
            (2.425870157921621,0.00019676494945166444)
            (2.4258701597973893,0.00019423175000661316)
            (2.4258701628610257,0.0001935113455917111)
            (2.4258701665143705,0.00019343202402496187)
            (2.4258701703054237,0.0001952299288762418)
            (2.425870174130641,0.0001977429157079034)
            (2.4258701781632204,0.00019847339458296722)
            (2.425870182883658,0.0001958558160617941)
            (2.4258701899246775,0.00019479188093617686)
            (2.4258702000556625,0.00019420846394519093)
            (2.425870207640822,0.00019429235843184252)
            (2.425870212486853,0.00019480410005597864)
            (2.4258702156243688,0.0001953763644107997)
            (2.4258702180455884,0.0001960138690179506)
            (2.42587021994219,0.00019665489003595495)
            (2.425870221707324,0.0001974180033571838)
            (2.4258702233056457,0.00019825556379181458)
            (2.4258702247869106,0.00019920650840230184)
            (2.42587022617838,0.00020031657002682137)
            (2.425870227488719,0.00020163696644096813)
            (2.4258702287259037,0.00020322189004419856)
            (2.425870229902176,0.00020511684526974383)
            (2.425870231032773,0.00020733673669395572)
            (2.425870232135283,0.00020983085305697683)
            (2.425870233230957,0.00021242498065918508)
            (2.4258702343481264,0.00021472039445861736)
            (2.425870235529689,0.0002159129215225371)
            (2.4258702368523837,0.00021451058777527664)
            (2.425870238494465,0.00020941374178949288)
            (2.4258702412606943,0.00020824113456510416)
            (2.4258702450192238,0.00020675303044372965)
            (2.425870249219874,0.0002064530976227328)
            (2.4258702535542045,0.00020815234037272384)
            (2.4258702580597986,0.00020979668707429543)
            (2.425870263123823,0.0002085914200884663)
            (2.4258702699216848,0.0002063203833323443)
            (2.4258702819823794,0.00020463904540793469)
            (2.4258702912758268,0.00020370351740570805)
            (2.4258702970720183,0.00020370969185989763)
            (2.425870300726069,0.0002040350004656406)
            (2.425870303502547,0.00020451274269222042)
            (2.425870305647468,0.00020504833145231117)
            (2.4258703076357038,0.0002057292956543753)
            (2.4258703094278817,0.00020650934212133082)
            (2.4258703110857596,0.0002074160440756481)
            (2.425870312642475,0.00020848731647526812)
            (2.4258703141075904,0.00020976749970671419)
            (2.425870315489115,0.00021130655459973145)
            (2.4258703167995432,0.00021315289170448665)
            (2.4258703180541796,0.0002153381548752444)
            (2.425870319269965,0.0002178523964247877)
            (2.425870320466349,0.0002206039399344739)
            (2.4258703216675572,0.0002233501032524197)
            (2.4258703229071745,0.00022557412695173597)
            (2.425870324238271,0.00022626123367914947)
            (2.425870325761085,0.00022359290066535235)
            (2.4258703277317895,0.00021790973233625646)
            (2.4258703320422694,0.00021576993218760953)
            (2.425870337045411,0.0002134327170619729)
            (2.4258703422383396,0.0002147271999519211)
            (2.4258703472904553,0.0002182832538022479)
            (2.425870352418768,0.00021975251553035086)
            (2.4258703582009282,0.00021617751103792025)
            (2.42587036618245,0.0002126648537651589)
            (2.4258703799493686,0.00021047066791957824)
            (2.4258703926904612,0.000208935683170211)
            (2.4258704005899263,0.00020881371576396288)
            (2.4258704056430918,0.00020919917060815)
            (2.425870409506973,0.0002098287502389961)
            (2.4258704125105988,0.00021057834429101212)
            (2.425870415300012,0.00021155352333047757)
            (2.4258704178229813,0.00021267997050905505)
            (2.4258704201638177,0.00021395159934299105)
            (2.4258704223677223,0.00021537893437277664)
            (2.4258704244478433,0.00021697693084820555)
            (2.425870426414528,0.00021876572522742176)
            (2.4258704282830457,0.00022076952868896554)
            (2.425870430071172,0.00022301091740285894)
            (2.42587043179736,0.00022550088567809486)
            (2.425870433481223,0.0002282233274883805)
            (2.4258704351449745,0.00023110902479553158)
            (2.4258704368157935,0.00023399149732638742)
            (2.4258704385299557,0.00023652917195863215)
            (2.4258704403412423,0.0002380619634284938)
            (2.425870442340879,0.00023734411571181706)
            (2.4258704447168733,0.00023236701443060583)
            (2.425870448036053,0.00022772853733916685)
            (2.425870454084344,0.00022476583293388433)
            (2.4258704611790924,0.00022131100696471)
            (2.4258704682656256,0.0002215069643428154)
            (2.425870474947453,0.0002253465586217809)
            (2.4258704812853495,0.00022996327576278958)
            (2.4258704875112804,0.0002330910152967677)
            (2.4258704938902347,0.00023408105048973573)
            (2.425870500679385,0.000233595196197678)
            (2.4258705080776046,0.00023286293502874838)
            (2.4258705161137906,0.00023294152678498528)
            (2.4258705245294854,0.00023440309296197088)
            (2.4258705328200474,0.00023739865735837123)
            (2.425870539480259,0.00024034609756151256)
            (2.425870544777492,0.00024314612712102927)
            (2.4258705489493804,0.0002457531955814683)
            (2.4258705522889175,0.0002482039448156831)
            (2.425870555044064,0.0002505313557764426)
            (2.425870557639576,0.00025318005339715485)
            (2.4258705599886174,0.0002558959807897663)
            (2.4258705621377,0.0002586169694785081)
            (2.4258705641261,0.00026134286913989766)
            (2.425870565973708,0.0002640965600809443)
            (2.425870567696116,0.0002669086044623847)
            (2.425870569310895,0.0002698111230161997)
            (2.4258705708370893,0.00027283021126758557)
            (2.4258705722942744,0.0002759722078078822)
            (2.4258705737029724,0.0002791999806658776)
            (2.4258705750862855,0.000282393086739555)
            (2.425870576472462,0.00028527788428527897)
            (2.4258705779001306,0.0002873068286695389)
            (2.4258705794298465,0.0002874535899942203)
            (2.425870581175381,0.00028401961294195174)
            (2.425870583425195,0.000277969794842975)
            (2.42587058819395,0.00027450297646812845)
            (2.425870593840365,0.0002695991323819156)
            (2.4258705997693637,0.0002688950483827472)
            (2.4258706056606694,0.0002714017559917224)
            (2.4258706118753777,0.00027108411400066323)
            (2.42587061958682,0.00026658550373032265)
            (2.425870635153405,0.0002634676217584918)
            (2.4258706453215866,0.00026187839113608386)
            (2.425870651091636,0.00026161374744198586)
            (2.425870654491424,0.0002617615641925249)
            (2.42587065672554,0.00026201434993835014)
            (2.4258706585184515,0.00026235850653177916)
            (2.4258706601773437,0.00026283629562649205)
            (2.425870661671372,0.00026345037641605857)
            (2.4258706630734106,0.00026431943166242114)
            (2.425870664417116,0.0002656030823957327)
            (2.4258706657069795,0.0002674735383804492)
            (2.425870666949094,0.00027005249864479175)
            (2.425870668160135,0.0002733038706483997)
            (2.4258706693669074,0.0002768589930112484)
            (2.425870670609526,0.0002797248778032285)
            (2.425870671956047,0.0002797699389247414)
            (2.4258706735522746,0.000273705051271261)
            (2.4258706759158577,0.0002707253553553343)
            (2.4258706794439924,0.0002691045431340877)
            (2.4258706835545456,0.0002686633883814329)
            (2.4258706878118845,0.00027092967969928903)
            (2.4258706921372375,0.00027384520694883463)
            (2.4258706967516215,0.00027377730655998633)
            (2.425870702239078,0.0002691813155927274)
            (2.425870710656195,0.0002666978179669803)
            (2.4258707226443157,0.0002637820440921372)
            (2.4258707313295487,0.00026271640664113274)
            (2.4258707368011385,0.0002629757840195647)
            (2.4258707403388464,0.00026359936714441583)
            (2.425870743079229,0.00026445389245099114)
            (2.4258707452380666,0.00026541196735157694)
            (2.4258707472506975,0.0002666499312674663)
            (2.4258707490759908,0.00026809567146895497)
            (2.4258707507660264,0.00026982216350629083)
            (2.425870752349894,0.0002719215980703507)
            (2.425870753839282,0.00027448905498689367)
            (2.425870755247267,0.0002775915985098782)
            (2.4258707565933677,0.0002812099892750776)
            (2.4258707579029926,0.0002851419886432207)
            (2.4258707592089603,0.00028884366823733477)
            (2.425870760558178,0.00029115551850195716)
            (2.425870762030258,0.0002898686205327304)
            (2.4258707637996446,0.0002826572172456365)
            (2.4258707665422112,0.00028023339226024475)
            (2.425870770474355,0.00027759763047795433)
            (2.42587077502524,0.0002762748563100042)
            (2.4258707798264965,0.00027783069966081736)
            (2.4258707849290637,0.0002790405388507278)
            (2.4258707908677795,0.00027603143681226305)
            (2.4258707996860522,0.00027366593515236226)
            (2.4258708120668304,0.0002710229767192858)
            (2.4258708207730892,0.0002704780925171801)
            (2.4258708262059363,0.00027111041621405375)
            (2.4258708297128284,0.0002719638063613156)
            (2.4258708324333726,0.0002730218060509144)
            (2.4258708345832916,0.00027416448183313375)
            (2.425870836589939,0.0002756200539025806)
            (2.4258708384141534,0.00027731382244631353)
            (2.4258708401069518,0.0002793549371304339)
            (2.4258708416970918,0.0002818693214928127)
            (2.425870843197573,0.0002849670537459609)
            (2.4258708446245425,0.0002886758231556431)
            (2.4258708460028227,0.00029282277030513666)
            (2.425870847366983,0.00029684186070054816)
            (2.4258708487667517,0.00029945324328582593)
            (2.4258708502862065,0.0002981710053148971)
            (2.4258708521109864,0.00029056239597968346)
            (2.4258708549984425,0.000288308838204025)
            (2.4258708590262215,0.0002857781145880099)
            (2.4258708636357533,0.00028497948860853263)
            (2.425870868507987,0.0002868224153205658)
            (2.42587087374673,0.0002875905907815558)
            (2.4258708799804998,0.0002841659394724381)
            (2.425870889779284,0.0002818401324842036)
            (2.4258709029810324,0.00027925673606631236)
            (2.4258709119187447,0.00027920898407277447)
            (2.4258709175024813,0.0002802424208062059)
            (2.425870921155599,0.00028136671246449887)
            (2.4258709240250242,0.0002826980887426016)
            (2.42587092632528,0.0002841263290370754)
            (2.4258709284819364,0.0002859324822814217)
            (2.4258709304547876,0.00028802950108735296)
            (2.4258709322920025,0.0002905392204160538)
            (2.4258709340216975,0.00029358856332566634)
            (2.4258709356593156,0.0002972558996295832)
            (2.425870937226108,0.00030146471739351236)
            (2.425870938755197,0.00030580226313817443)
            (2.4258709402950673,0.0003092270518946781)
            (2.4258709419228572,0.00030961120093845316)
            (2.425870943791378,0.00030373230779080735)
            (2.4258709463669157,0.0002989800463892471)
            (2.4258709507434646,0.00029596653823035757)
            (2.425870956019196,0.00029385606635946214)
            (2.425870961639035,0.00029544495930981844)
            (2.4258709676321777,0.00029660868637280415)
            (2.425870974698964,0.00029301725412808605)
            (2.4258709859422254,0.00029084045659911545)
            (2.425871000621622,0.00028905970728469754)
            (2.425871010228883,0.00028978094478936405)
            (2.4258710162067407,0.00029121983274837916)
            (2.4258710201393514,0.00029256252228083144)
            (2.425871023249229,0.000294104567485836)
            (2.425871025764778,0.00029574713114990714)
            (2.425871028130451,0.00029781572946977234)
            (2.425871030305902,0.00030022179888558045)
            (2.4258710323407815,0.0003031128120359154)
            (2.4258710342650773,0.00030661839508088347)
            (2.4258710360987132,0.00031075384444216315)
            (2.4258710378719215,0.0003152355683261457)
            (2.4258710396341017,0.00031917434779108324)
            (2.425871041464644,0.00032059364527396267)
            (2.4258710435133977,0.0003160804856494015)
            (2.425871046189046,0.0003095421214781402)
            (2.4258710518056295,0.00030586684029788907)
            (2.425871058208662,0.00030376109582216373)
            (2.4258710649562962,0.00030665732190706394)
            (2.425871071989512,0.0003078444973483008)
            (2.425871080242687,0.00030298989803367844)
            (2.4258710937274803,0.00030079788001013133)
            (2.425871111258888,0.00029927869707777434)
            (2.425871122985661,0.00030033469507435704)
            (2.425871130451404,0.0003020442180305757)
            (2.4258711354884825,0.0003036077250094404)
            (2.4258711395433172,0.0003054432937780869)
            (2.4258711428834614,0.000307442656229105)
            (2.4258711460416986,0.0003099677384508592)
            (2.4258711489651157,0.00031287448764677093)
            (2.4258711517089107,0.0003162586176937555)
            (2.4258711543093012,0.0003201766304018555)
            (2.4258711567947326,0.00032455202682350276)
            (2.4258711592092945,0.00032898623412615024)
            (2.4258711616244484,0.0003324454856839468)
            (2.4258711641577673,0.00033279344859007466)
            (2.425871167041665,0.00032684138191067124)
            (2.4258711709765413,0.0003219646141075903)
            (2.4258711777051403,0.0003183954525005441)
            (2.4258711857771313,0.0003158752745351079)
            (2.425871194321114,0.0003176164226989214)
            (2.4258712033138075,0.00031941471164352017)
            (2.425871213511201,0.0003172829519081147)
            (2.425871226830926,0.0003134432839799917)
            (2.4258712492356946,0.0003094636036731365)
            (2.425871302252512,0.00030247828630443547)
            (2.4258713217311216,0.00030627840292414354)
            (2.4258713299322654,0.00030898136787585505)
            (2.4258713346049614,0.00031064014348097227)
            (2.425871337576761,0.0003118622753751178)
            (2.425871339950609,0.0003131869376650803)
            (2.425871342147124,0.0003151111693039221)
            (2.4258713441461768,0.0003181466454970379)
            (2.4258713460637864,0.0003227582314655125)
            (2.425871347975856,0.000327816971702199)
            (2.4258713499815414,0.00032773625095365474)
            (2.4258713523982696,0.0003196162870447667)
            (2.4258713578306335,0.0003172717267504123)
            (2.4258713636287697,0.0003189778898529099)
            (2.4258713697265257,0.0003239573342071189)
            (2.425871376100725,0.000323354298249773)
            (2.4258713837827743,0.0003175295326421041)
            (2.425871396668277,0.00031587089686138556)
            (2.425871414494053,0.00031538808022912857)
            (2.4258714265809647,0.0003179099401031741)
            (2.425871434040833,0.0003204973528784327)
            (2.4258714388929166,0.00032250893420332965)
            (2.4258714426939956,0.00032467454222649087)
            (2.4258714457275024,0.00032712290162131884)
            (2.4258714485662876,0.00033038848580384624)
            (2.4258714511532604,0.00033483500010815807)
            (2.4258714535659074,0.0003405406783305772)
            (2.4258714558817647,0.00034627425593694475)
            (2.425871458213423,0.00034783222141562435)
            (2.4258714608176457,0.0003392873938707471)
            (2.4258714647302564,0.0003368348249170803)
            (2.425871470041225,0.0003349284214510241)
            (2.425871476311396,0.0003350397211982594)
            (2.425871483607803,0.0003347219047535454)
            (2.425871493281933,0.0003326066193345427)
            (2.425871513691042,0.0003307181486934532)
            (2.4258715267110578,0.0003331114369904091)
            (2.425871534106922,0.000335928302177577)
            (2.425871538580683,0.0003379484307236333)
            (2.4258715419515022,0.00033998600689682715)
            (2.425871544559715,0.00034236721939039956)
            (2.425871546980729,0.0003459586910611833)
            (2.425871549182018,0.0003515571490084162)
            (2.4258715512673055,0.00035804386676912403)
            (2.4258715533672666,0.0003586667733907702)
            (2.4258715557866948,0.00034913806330255675)
            (2.42587156139052,0.0003460500981188048)
            (2.425871567324773,0.00034811981142133857)
            (2.425871573991377,0.00034889029320525064)
            (2.425871582201876,0.00034515701775596154)
            (2.4258716031197394,0.0003444685633489745)
            (2.4258716156327615,0.0003478343620156266)
            (2.425871622437004,0.0003510863673074991)
            (2.4258716264267393,0.000353204615081934)
            (2.4258716291010636,0.000354900729761804)
            (2.4258716312986643,0.000357149277695647)
            (2.425871633351694,0.00036141846690737595)
            (2.4258716352596155,0.0003680328388827835)
            (2.425871637176828,0.0003686060866609544)
            (2.4258716394458424,0.0003611488303525087)
            (2.425871643230648,0.0003598884635873724)
            (2.4258716477687705,0.00036067553448687666)
            (2.425871653136597,0.0003603295099135722)
            (2.4258716603970107,0.0003584987839325459)
            (2.4258716796897017,0.00035760115404338453)
            (2.425871693337604,0.00036226979915174567)
            (2.425871701471058,0.0003662487618830135)
            (2.425871706563875,0.0003685690553384218)
            (2.4258717104683276,0.0003710986807416695)
            (2.4258717135162153,0.00037421224204763754)
            (2.4258717163473,0.00037911246041105355)
            (2.425871718909223,0.00038614384492241906)
            (2.4258717213382743,0.0003910964852638866)
            (2.4258717238734766,0.0003831829112301653)
            (2.425871727368484,0.00038016698394058806)
            (2.4258717320857146,0.0003786695924303314)
            (2.425871737893983,0.00037825673047897277)
            (2.4258717454932786,0.00037691143364287975)
            (2.4258717608015092,0.00037643394152520705)
            (2.425871775643731,0.0003805731476869426)
            (2.4258717844177458,0.0003848593248960477)
            (2.4258717897479154,0.00038737774371715384)
            (2.425871793294805,0.00038924085398195964)
            (2.42587179614809,0.00039177967186496165)
            (2.4258717987875453,0.000396804449875864)
            (2.4258718011776135,0.00040430495510703233)
            (2.4258718035210047,0.0004032100512839239)
            (2.425871806300387,0.0003963089814861482)
            (2.4258718104942063,0.00039477847433151865)
            (2.4258718156981787,0.00039460372354507524)
            (2.4258718224022617,0.00039343587461960263)
            (2.4258718344305708,0.00039320690794474353)
            (2.4258718503931207,0.0003967869485448515)
            (2.4258718606360703,0.00040151851709775807)
            (2.4258718668978365,0.0004042637260124332)
            (2.425871870998801,0.0004061411647504153)
            (2.4258718742413636,0.00040870618163277355)
            (2.4258718768929377,0.00041273400337308506)
            (2.4258718793998413,0.000418960488767561)
            (2.425871881849577,0.00041829710856374473)
            (2.425871884769678,0.0004126833811705962)
            (2.42587188897185,0.0004113837614878501)
            (2.425871894254133,0.00041093316638329716)
            (2.4258719014670507,0.0004098436787565376)
            (2.4258719209875914,0.00041093328208245585)
            (2.425871933970957,0.00041679857698508603)
            (2.425871941576269,0.0004204028794140601)
            (2.425871946329996,0.00042232628583795275)
            (2.425871949990505,0.0004248467294331539)
            (2.4258719529040014,0.00042884700222424785)
            (2.425871955634557,0.00043535175394427295)
            (2.4258719582650983,0.0004343285622429567)
            (2.4258719613942663,0.0004289905886100167)
            (2.425871965732027,0.0004276705157924121)
            (2.4258719712301064,0.00042693659359208656)
            (2.42587197919672,0.00042610813179161887)
            (2.4258719947366307,0.00042753808426530457)
            (2.4258720090194,0.0004333402433523666)
            (2.4258720174203026,0.00043744516888028336)
            (2.4258720225742594,0.00043956310785016296)
            (2.425872026053169,0.00044133819750760684)
            (2.4258720289191844,0.0004446642443835569)
            (2.425872031599757,0.0004511091844242277)
            (2.4258720342234477,0.0004450947489821629)
            (2.425872037942595,0.0004438933041444322)
            (2.4258720424210094,0.00044352907407949846)
            (2.42587204816044,0.0004421407877181931)
            (2.4258720592104073,0.0004423873157907526)
            (2.4258720741931152,0.0004462796790843567)
            (2.425872085451374,0.0004505855919933578)
            (2.4258720928418476,0.000453157337761437)
            (2.425872097802777,0.00045508127783920875)
            (2.425872101724681,0.00045807838708269847)
            (2.425872104948828,0.0004630866368429635)
            (2.4258721080072956,0.00046710348173082165)
            (2.425872111232927,0.00045842261370349237)
            (2.4258721172185354,0.00045763461892799794)
            (2.4258721241993633,0.0004567361163703162)
            (2.425872136293449,0.0004576726654193457)
            (2.425872151921343,0.00046268167436273845)
            (2.4258721618838934,0.0004672222406398505)
            (2.4258721679978503,0.00046945970167412167)
            (2.4258721720632295,0.000471219724599271)
            (2.425872175392024,0.00047485856169001117)
            (2.425872178500556,0.0004806980545337045)
            (2.4258721816448587,0.00047195414137658824)
            (2.42587218733338,0.0004717489639468068)
            (2.425872193841862,0.00047044945490113646)
            (2.4258722062379254,0.00047182525708921465)
            (2.4258722217370083,0.00047784750701667186)
            (2.425872231883477,0.00048217856086637346)
            (2.425872238331788,0.000484032789664407)
            (2.425872243229697,0.00048682067941229677)
            (2.4258722470684226,0.0004916455852563022)
            (2.425872250650519,0.0004961475354624739)
            (2.4258722543237154,0.0004869745119482469)
            (2.4258722605360727,0.0004862663697509395)
            (2.4258722680933484,0.00048516885260886276)
            (2.425872287924572,0.000489648668431979)
            (2.4258723003823044,0.00049647528866113)
            (2.42587230779757,0.0004988844042171369)
            (2.425872312637865,0.0005002018816178077)
            (2.425872316594617,0.0005037805333183347)
            (2.425872320291185,0.000507766592365758)
            (2.425872324172514,0.0005013342452714174)
            (2.4258723294406943,0.0005000514011386332)
            (2.4258723362572514,0.0004989070336380724)
            (2.425872353950117,0.0005032763874802952)
            (2.4258723672484397,0.0005098216679209564)
            (2.4258723760158514,0.0005120502529474988)
            (2.42587238196727,0.000513428883835285)
            (2.4258723867827734,0.0005168965081369246)
            (2.425872391244753,0.0005229205068946762)
            (2.4258723956266754,0.0005128422953297938)
            (2.4258724045599402,0.0005133162927938843)
            (2.425872414563939,0.0005130293832325849)
            (2.4258724283766155,0.0005162540569393895)
            (2.425872440865828,0.0005213699683845775)
            (2.425872448558021,0.0005244442781055822)
            (2.425872453653572,0.0005263451235483659)
            (2.42587245845145,0.0005338639257170556)
            (2.4258724627720993,0.0005266681017857258)
            (2.4258724686054878,0.0005259422971032876)
            (2.425872475334985,0.0005237783791263738)
            (2.4258724866299106,0.000525557515097633)
            (2.42587250074675,0.0005307434936727658)
            (2.425872512896012,0.0005361339190142751)
            (2.425872520697171,0.0005384567332174374)
            (2.42587252673746,0.0005417285226645387)
            (2.4258725322273516,0.0005495696875306499)
            (2.425872537338859,0.0005378427755102495)
            (2.425872545678596,0.0005375189335342764)
            (2.425872555724525,0.00053694488143068)
            (2.4258725702226447,0.0005409692806006062)
            (2.4258725828638816,0.0005470081811126291)
            (2.425872590769717,0.0005498994131506184)
            (2.4258725968932175,0.0005536510102956647)
            (2.4258726024765984,0.0005594042446124492)
            (2.4258726079705215,0.0005494388188326073)
            (2.4258726158173496,0.0005479102078140715)
            (2.4258726268933133,0.0005491068898041419)
            (2.425872641245081,0.0005540247844884748)
            (2.425872653514634,0.0005598247550650237)
            (2.4258726613613084,0.0005622814276773973)
            (2.4258726676732345,0.0005659665132634489)
            (2.425872673532427,0.0005652815896349397)
            (2.4258726800373744,0.0005611420111982424)
            (2.425872688157883,0.0005586212498594577)
            (2.4258727035066108,0.0005634447294769392)
            (2.4258727182505653,0.000570712201416474)
            (2.4258727280357344,0.0005728892423657661)
            (2.4258727356209513,0.0005762918406490221)
            (2.4258727425169804,0.0005830557537408172)
            (2.425872749118726,0.0005705966800827183)
            (2.4258727597648853,0.0005693830069954322)
            (2.4258727764117785,0.0005752007376706043)
            (2.4258727906056907,0.0005822406683455031)
            (2.425872799352776,0.0005843976250719818)
            (2.42587280630911,0.0005880154022074786)
            (2.4258728127620848,0.0005814265354198553)
            (2.425872821109336,0.0005814103028768053)
            (2.4258728311820796,0.0005798408282247195)
            (2.425872846028803,0.0005854639823753089)
            (2.4258728595722188,0.0005918443476423273)
            (2.4258728700297696,0.0005968913597224673)
            (2.42587287840052,0.0006005991926806444)
            (2.4258728862710712,0.0005931787517883722)
            (2.4258728957686255,0.000589495900016023)
            (2.425872910738417,0.000592613733589045)
            (2.4258729263041063,0.000599450980112197)
            (2.4258729367275547,0.0006023806361436174)
            (2.425872945256632,0.0006068378645989544)
            (2.4258729532503747,0.0005987803623238793)
            (2.425872963801616,0.0005974718261238334)
            (2.42587297849578,0.0006011314671273619)
            (2.4258729931965326,0.0006078961400820872)
            (2.425873004699156,0.0006141287477041618)
            (2.4258730151431136,0.0006239300117137841)
            (2.425873024616256,0.0006076031286506762)
            (2.425873037390809,0.0006052093586948559)
            (2.425873057418916,0.0006125214082078099)
            (2.425873069865552,0.0006174352739870861)
            (2.4258730795465544,0.0006229110547862019)
            (2.425873088469837,0.000612578306214686)
            (2.425873101219421,0.0006125888895658937)
            (2.4258731188098466,0.0006205841717826224)
            (2.4258731329374212,0.0006281696412973398)
            (2.4258731439473373,0.0006321335298629918)
            (2.425873154230185,0.0006223522328049779)
            (2.4258731667586955,0.0006190490466190598)
            (2.425873188575897,0.0006284227071784932)
            (2.425873201802307,0.0006327806860426274)
            (2.4258732127392513,0.0006371818958127819)
            (2.4258732231261484,0.0006254037291924473)
            (2.425873240345106,0.0006273958025516136)
            (2.425873259314707,0.0006358596340345934)
            (2.4258732716154037,0.0006385244917802068)
            (2.425873283286951,0.0006393451440330187)
            (2.42587329558669,0.0006331820330116427)
            (2.425873311454364,0.000636724580763845)
            (2.425873329164952,0.0006492229891735266)
            (2.4258733439198883,0.0006510251912507658)
            (2.425873357907293,0.0006470779400228107)
            (2.4258733725670427,0.0006401543963541334)
            (2.425873391448802,0.0006489709210739696)
            (2.425873408424964,0.0006552541892444515)
            (2.4258734245055544,0.0006640416376277227)
            (2.4258734395110464,0.0006487159391033113)
            (2.425873457409227,0.0006508602367193152)
            (2.4258734776556827,0.0006659340751638684)
            (2.4258734942030338,0.0006660428747997572)
            (2.4258735099000783,0.0006583598345115282)
            (2.4258735271712673,0.0006546251763030407)
            (2.4258735491543026,0.0006692177228182224)
            (2.425873567412815,0.0006719202500810013)
            (2.425873584675025,0.00066808382057607)
            (2.4258736026771537,0.00066021210243396)
            (2.425873626123551,0.0006762901252604828)
            (2.4258736456834487,0.0006785456592391574)
            (2.425873664259395,0.000672894240562245)
            (2.425873683954533,0.0006671476165690806)
            (2.4258737086808395,0.0006846247758601878)
            (2.4258737296204007,0.000684816287040303)
            (2.425873749705831,0.0006763033901638376)
            (2.425873771896082,0.0006762287582402927)
            (2.4258737975975273,0.0006925708621497307)
            (2.425873822151065,0.0006991447152010709)
            (2.4258738450788395,0.0006849562371696715)
            (2.4258738696990902,0.0006886358177304204)
            (2.4258738958933996,0.0006970686004419194)
            (2.4258739218555436,0.0006960580746645202)
            (2.4258739479732743,0.0006940229900817266)
            (2.4258739753090106,0.0006978632484272402)
            (2.4258740033659447,0.0007001264167873955)
            (2.4258740318601637,0.0007001055539703336)
            (2.4258740611781153,0.0007018109423405515)
            (2.425874091353468,0.0007036876400425694)
            (2.4258741222713445,0.0007047002211704819)
            (2.42587415405292,0.0007061224501867161)
            (2.4258741867497307,0.0007076028960699808)
            (2.425874220364279,0.0007088371681981957)
            (2.4258742549655783,0.000710191059312691)
            (2.4258742905976933,0.0007114985646857314)
            (2.425874327303217,0.0007127454360922966)
            (2.42587436514074,0.0007140023155851536)
            (2.4258744041608296,0.0007152024066258538)
            (2.4258744444208284,0.0007163715462145911)
            (2.425874485979697,0.0007174955540112795)
            (2.4258745288968484,0.0007185614104503354)
            (2.4258745732337093,0.0007195640011409721)
            (2.4258746190498384,0.0007204816908273483)
            (2.425874666401869,0.0007212973230533414)
            (2.425874715338262,0.0007219806480654197)
            (2.425874765892949,0.0007224966672878867)
            (2.4258748180746235,0.0007227994352942148)
            (2.4258748718515144,0.0007228368775769502)
            (2.4258749271303723,0.0007225568313522343)
            (2.425874983730818,0.0007219244779732865)
            (2.4258750413593155,0.0007209484230657911)
            (2.4258750995915217,0.0007197073810608545)
            (2.425875157872274,0.0007183533353860306)
            (2.4258752155335035,0.0007170716555698739)
            (2.4258752718113565,0.0007160128058483793)
            (2.425875325827803,0.0007152445714110419)
            (2.4258753764799783,0.0007147536868478451)
            (2.4258754136387033,0.0007143581278377652)
            (2.4258754486754754,0.0007143627319589139)
            (2.4258754859262837,0.0007143520727482611)
            (2.4258755319712733,0.000714388908208367)
            (2.4258755877733607,0.0007144971826298854)
            (2.425875649834706,0.0007146175033547348)
            (2.425875717904688,0.0007148347150824897)
            (2.4258757904361397,0.0007149202505162677)
            (2.4258758688624975,0.0007151614592909058)
            (2.425875952346399,0.0007152080126159496)
            (2.425876042480139,0.0007154296387701061)
            (2.4258761387962635,0.0007154574104963163)
            (2.425876242837624,0.0007156220650959256)
            (2.425876354726363,0.0007156383928426633)
            (2.425876476116388,0.0007157375938998697)
            (2.4258766078818255,0.0007157427395087943)
            (2.4258767520686315,0.000715784981756722)
            (2.4258769105729554,0.0007157744549439251)
            (2.4258770863663903,0.0007157719254288502)
            (2.4258772829932043,0.0007157409094040353)
            (2.425877505440226,0.0007157039047292791)
            (2.4258777604225323,0.0007156505008907074)
            (2.42587805751851,0.0007155881586733855)
            (2.425878410732208,0.0007155172034711109)
            (2.4258788414290127,0.0007154426972149122)
            (2.4258793839908894,0.0007153706304054862)
            (2.4258800972236743,0.0007153083070670212)
            (2.4258810895230085,0.0007152614625116583)
            (2.4258825798474533,0.0007152307813074709)
            (2.425885065362857,0.0007152111522097648)
            (2.425889918181912,0.0007151981215774657)
            (2.4259035296578024,0.000715194514951051)
            (2.4259376861602377,0.0007152033328136703)
            (2.4260301054543936,0.0007152260965799015)
            (2.426303285943543,0.0007153343262149742)
            (2.4270334777787843,0.0007156002576252848)
            (2.429246537463333,0.000716446218695551)
            (2.4376022944725135,0.0007197564205204936)
            (2.447627788720958,0.0007237893438568265)
            (2.4555004582557594,0.0007270512722832015)
            (2.4629944390029266,0.0007301078177847805)
            (2.471997896535881,0.0007330717222759542)
            (2.480506323628825,0.0007346323188512057)
            (2.4882899852843057,0.0007252654513687245)
            (2.4966649541870614,0.000644001059567511)
            (2.504765993320537,0.0005293244098311093)
            (2.5121298923982733,0.00035449776823338826)
            (2.5198455672051696,0.00021316633797366984)
            (2.5270891588976805,0.0001501460736259214)
            (2.534141407069502,0.00013499112451121175)
            (2.5417338518406325,0.00012507529776767745)
            (2.5495024406014797,0.00011899095476619404)
            (2.557066480553862,0.00011814425709197256)
            (2.564598296920244,0.00011801714291274745)
            (2.5730214876280484,0.00011821122716386726)
            (2.5806872301001804,0.0001186847249825147)
            (2.5879587625670233,0.00011922165114331895)
            (2.5956803244686584,0.00011983362055165753)
            (2.6032470535810646,0.00012046208017634809)
            (2.6105047554538894,0.00012108377292704293)
            (2.6178564957579953,0.00012172682514781982)
            (2.6252022990920816,0.00012238225946119969)
            (2.632371356640396,0.00012303349601996467)
            (2.63949300150034,0.00012369207413298085)
            (2.6466043432352606,0.00012436127517941978)
            (2.6536196305767765,0.00012503320453250582)
            (2.6605556927576206,0.00012570925999902293)
            (2.6674530309801616,0.00012639349263478513)
            (2.6742854864852106,0.0001270833496790383)
            (2.681042431452113,0.00012777777302762814)
            (2.687743329473867,0.00012847875482021093)
            (2.694386312121678,0.00012918616825045626)
            (2.700961922726621,0.00012989902266315098)
            (2.707475671525138,0.00013061793091561288)
            (2.7139310300355763,0.00013134330768373604)
            (2.720324018578314,0.0001320747393514074)
            (2.7266548735270244,0.00013281226949223715)
            (2.732926249913443,0.0001335562328829124)
            (2.7391374657396956,0.00013430657674259473)
            (2.74528785115834,0.00013506324251986445)
            (2.7513786018552593,0.00013582639834217654)
            (2.757410161161182,0.00013659612423132193)
            (2.7633822297115653,0.00013737240416204045)
            (2.7692952318152537,0.00013815531337905596)
            (2.7751497278646218,0.00013894494685467786)
            (2.780945821668852,0.00013974133904869545)
            (2.786683722244887,0.00014054453733833083)
            (2.792363861544034,0.0001413546202935867)
            (2.797986530549874,0.00014217164721679016)
            (2.803551951716737,0.0001429956670826915)
            (2.809060458761224,0.0001438267448904428)
            (2.814512386763096,0.00014466494615246594)
            (2.8199080119960023,0.00014551032737868344)
            (2.8252476359240806,0.00014636294871408326)
            (2.83053158974993,0.00014722287501925355)
            (2.835760183518156,0.00014809016778078493)
            (2.8409337226142752,0.00014896488756392981)
            (2.8460525314718983,0.00014984709802418603)
            (2.8511169342116935,0.00015073686275299936)
            (2.8561272497465104,0.000151634244358315)
            (2.861083802413199,0.0001525393063015774)
            (2.86598692304363,0.00015345211316065697)
            (2.8708369410721266,0.00015437272920342248)
            (2.875634187747309,0.00015530121895954732)
            (2.8803789985481623,0.00015623764770480254)
            (2.8850717108529147,0.00015718208103898714)
            (2.889712663249071,0.00015813458475194423)
            (2.894302196982018,0.00015909522512595886)
            (2.898840656131039,0.00016006406900110823)
            (2.9033283863006067,0.00016104118352142422)
            (2.9077657351229806,0.00016202663625600137)
            (2.912153052154093,0.00016302049519631589)
            (2.9164906893386817,0.00016402282888596835)
            (2.920779000601921,0.00016503370635794612)
            (2.925018341458849,0.00016605319706776837)
            (2.9292090691899686,0.00016708137095829598)
            (2.9333515430022743,0.00016811829852859397)
            (2.9374461239080296,0.00016916405083786362)
            (2.9414931743404034,0.00017021869943969985)
            (2.94549305857182,0.00017128231652299762)
            (2.949446142326919,0.00017235497484884336)
            (2.953352792412805,0.00017343674768314447)
            (2.9572133773768847,0.00017452770901336105)
            (2.9610282671226518,0.00017562793348777667)
            (2.9647978327893494,0.00017673749642392876)
            (2.9685224463899917,0.0001778564737432899)
            (2.972202481188511,0.00017898494212530326)
            (2.9758383113360467,0.00018012297894520036)
            (2.979430311994005,0.0001812706623592424)
            (2.9829788592127984,0.00018242807131846182)
            (2.9864843300422734,0.0001835952856599856)
            (2.989947101724342,0.0001847723858924075)
            (2.9933675522724057,0.00018595945343786354)
            (2.9967460601273395,0.0001871565705725306)
            (3.0000830042662585,0.00018836382052240776)
            (3.0033787640845446,0.00018958128748414386)
            (3.006633719067557,0.00019080905656539956)
            (3.0098482488986678,0.00019204721388439323)
            (3.0130227331412476,0.0001932958465101501)
            (3.01615755175628,0.00019455504273116898)
            (3.0192530841665617,0.00019582489175294022)
            (3.022309709974047,0.00019710548405249136)
            (3.0253278082471797,0.00019839691115731566)
            (3.0283077578230304,0.00019969926583966727)
            (3.03124993700977,0.0002010126420619864)
            (3.034154723683981,0.0002023371350930794)
            (3.037022495003283,0.0002036728414540804)
            (3.0398536275038475,0.00020501985903811378)
            (3.04264849664027,0.00020637828696719866)
            (3.0454074772534594,0.000207748225891623)
            (3.0481309432935664,0.00020912977794228138)
            (3.050819267733003,0.00021052304677080446)
            (3.0534728223085623,0.00021192813749810435)
            (3.0560919774485504,0.00021334515675204934)
            (3.0586771025401527,0.00021477421289511282)
            (3.0612285655098934,0.0002162154158845587)
            (3.06374673292238,0.00021766887741023774)
            (3.0662319697455787,0.00021913471084615766)
            (3.0686846396100624,0.00022061303149049403)
            (3.0711051042583253,0.00022210395632707146)
            (3.073493723964605,0.0002236076043658912)
            (3.075850857155377,0.00022512409650316206)
            (3.078176860508764,0.00022665355567369271)
            (3.080472088595899,0.0002281961067056879)
            (3.0827368942844227,0.00022975187667832294)
            (3.084971628384002,0.00023132099478246636)
            (3.087176639601851,0.0002329035923794637)
            (3.0893522745001323,0.0002344998030618374)
            (3.0914988773149426,0.00023610976260965213)
            (3.0936167904784484,0.00023773360947837444)
            (3.095706353876684,0.00023937148434286664)
            (3.0977679050984914,0.00024102353037302345)
            (3.0998017794018544,0.00024268989330522827)
            (3.1018083095508238,0.0002443707214052819)
            (3.103787825921602,0.00024606616565039496)
            (3.1057406562185506,0.00024777637958211065)
            (3.107667125838352,0.00024950151971673775)
            (3.109567557588967,0.00025124174540571667)
            (3.1114422715496404,0.000252997218799989)
            (3.1132915851821314,0.0002547681050433004)
            (3.1151158131964594,0.0002565545722397437)
            (3.116915267778648,0.000258356791773423)
            (3.118690258223712,0.00026017493804627754)
            (3.120441090936849,0.00026200918855871205)
            (3.122168069773832,0.0002638597243595968)
            (3.1238714956913975,0.0002657267297834817)
            (3.1255516667510053,0.00026761039254009206)
            (3.127208878123291,0.00026951090380680814)
            (3.1288434221999673,0.00027142845845085984)
            (3.130455588383141,0.0002733632548796458)
            (3.1320456633053495,0.00027531549539344)
            (3.1336139304211503,0.0002772853857779673)
            (3.1351606703348454,0.0002792731357843085)
            (3.1366861608084844,0.0002812789592411485)
            (3.138190676573898,0.00028330307390320484)
            (3.1396744894495603,0.000285345701690262)
            (3.1411378680686313,0.0002874070683940913)
            (3.1425810781926953,0.0002894874041855834)
            (3.144004382726915,0.0002915869437373456)
            (3.145408041460478,0.00029370592593039037)
            (3.146792311188006,0.00029584459410125557)
            (3.148157445646191,0.0002980031960170205)
            (3.1495036956324176,0.0003001819841320018)
            (3.1508313091170947,0.00030238121585815514)
            (3.1521405310079142,0.0003046011532633374)
            (3.1534316031006484,0.000306842063039177)
            (3.1547047642848787,0.00030910421691067767)
            (3.155960250491679,0.0003113878916174343)
            (3.157198294808496,0.0003136933691931323)
            (3.1584191273488695,0.0003160209367988953)
            (3.159622975211659,0.0003183708866943875)
            (3.1608100626003,0.00032074351651526856)
            (3.1619806108595743,0.00032313912940700807)
            (3.1631348385119002,0.00032555803416308956)
            (3.1642729611445,0.00032800054504484357)
            (3.1653951914530505,0.00033046698190832967)
            (3.1665017393568573,0.0003329576704994059)
            (3.167592811965753,0.0003354729424320988)
            (3.1686686136919056,0.00033801313549514545)
            (3.1697293460789475,0.00034057859329695894)
            (3.170775207918293,0.0003431696655626861)
            (3.171806395292398,0.0003457867082744271)
            (3.1728231016172326,0.0003484300838150892)
            (3.173825517683984,0.0003511001611167526)
            (3.1748138315709387,0.00035379731545679175)
            (3.1757882288182078,0.0003565219289521066)
            (3.1767488922161635,0.00035927438999229977)
            (3.1776960021674343,0.00036205509427608907)
            (3.1786297365381673,0.00036486444443555683)
            (3.1795502706418732,0.000367702849997488)
            (3.180457777285889,0.00037057072752535016)
            (3.1813524268168605,0.0003734685007635858)
            (3.1822343872804257,0.00037639660117278135)
            (3.183103824287962,0.00037935546752048137)
            (3.183960901118563,0.0003823455462217126)
            (3.184805778705709,0.00038536729129995325)
            (3.1856386157357326,0.00038842116473883023)
            (3.1864595685270625,0.00039150763603747614)
            (3.1872687913955686,0.00039462718357706646)
            (3.1880664363191777,0.00039778029337879064)
            (3.188852653192673,0.00040096746006856393)
            (3.1896275897124813,0.00040418918642212204)
            (3.190391391471037,0.00040744598372171746)
            (3.191144202095669,0.0004107383723522681)
            (3.1918861632341913,0.0004140668817742495)
            (3.192617414495554,0.0004174320502610522)
            (3.1933380934906967,0.0004208344250558511)
            (3.194048335872457,0.00042427456252989895)
            (3.1947482754659204,0.00042775302880360675)
            (3.1954380442561705,0.00043127039970929196)
            (3.1961177724229666,0.00043482726097399)
            (3.196787588374645,0.00043842420840751404)
            (3.197447618608963,0.0004420618471315986)
            (3.198097987967802,0.00044574079292143866)
            (3.1987388195825095,0.00044946167192775813)
            (3.199370235030778,0.00045322512160129834)
            (3.1999923542400714,0.0004570317901782389)
            (3.2006052954395203,0.00046088233635820813)
            (3.2012091751958027,0.0004647774294613632)
            (3.201804108564603,0.00046871775036610677)
            (3.2023902091943186,0.0004727039922477435)
            (3.2029675893104392,0.00047673686056559655)
            (3.2035363596651822,0.0004808170727623277)
            (3.2040966294190603,0.0004849453573804106)
            (3.2046485062487826,0.0004891224547430188)
            (3.205192096484288,0.000493349117962058)
            (3.2057275052719283,0.0004976261142945384)
            (3.206254836520177,0.0005019542248834614)
            (3.2067741927486724,0.0005063342435872605)
            (3.2072856750831824,0.0005107669768665338)
            (3.207789383186708,0.0005152532430574797)
            (3.2082854155855642,0.0005197938751572629)
            (3.2087738698766852,0.0005243897229372941)
            (3.2092548425749055,0.0005290416518197171)
            (3.2097284289414696,0.0005337505413241858)
            (3.210194722826573,0.0005385172833720329)
            (3.2106538167648737,0.0005433427829667152)
            (3.2111058022716845,0.0005482279611977273)
            (3.211550770117695,0.0005531737584719607)
            (3.2119888102688963,0.000558181134362726)
            (3.212420011606329,0.0005632510647301938)
            (3.212844461557328,0.0005683845372070488)
            (3.213262246138087,0.0005735825510892293)
            (3.2136734504506776,0.0005788461231305333)
            (3.214078159063658,0.0005841762927860529)
            (3.2144764561554418,0.0005895741249987371)
            (3.2148684250326727,0.0005950407045341153)
            (3.215254147510199,0.0006005771271670684)
            (3.215633703737023,0.0006061844960322457)
            (3.216007172744491,0.0006118639285720773)
            (3.2163746332407026,0.0006176165686803244)
            (3.2167361640829957,0.0006234435956738345)
            (3.2170918438305045,0.000629346219104345)
            (3.217441749692334,0.0006353256619100163)
            (3.2177859567847036,0.0006413831460030291)
            (3.2181245383554744,0.000647519893291448)
            (3.2184575670796183,0.0006537371475013734)
            (3.2187851163585988,0.0006600362001570654)
            (3.2191072605470064,0.0006664183993275057)
            (3.2194240735260258,0.000672885125067124)
            (3.219735626862941,0.0006794377509466927)
            (3.2200419889218073,0.0006860776197336778)
            (3.2203432259375337,0.0006928060599262651)
            (3.220639404628514,0.0006996244422816552)
            (3.2209305942147597,0.0007065342327739303)
            (3.2212168660436977,0.000713536994523881)
            (3.221498290709095,0.0007206343242698077)
            (3.221774934613547,0.0007278277607267854)
            (3.222046858736831,0.0007351187368096777)
            (3.2223141212110686,0.0007425086326250951)
            (3.2225767822559246,0.0007499989096544858)
            (3.222834907854795,0.0007575912340180522)
            (3.223088568909924,0.0007652874795150331)
            (3.2233378356318876,0.0007730895749681768)
            (3.2235827707087856,0.0007809992767396262)
            (3.223823426595855,0.0007890180390741284)
            (3.2240598499005957,0.0007971471162789869)
            (3.2242920909182695,0.0008053878789686412)
            (3.224520211938411,0.00081374215555335)
            (3.224744287391572,0.0008222123134645221)
            (3.2249643941347914,0.0008308009546931096)
            (3.225180597157342,0.000839510337547363)
            (3.2253929407328985,0.0008483419140607438)
            (3.2256014528785775,0.0008572963801176144)
            (3.225806162801915,0.0008663743402547138)
            (3.226007120929644,0.0008755772979797232)
            (3.226204407335129,0.0008849082189104183)
            (3.2263981197727176,0.0008943712520989907)
            (3.2265883455993385,0.0009039703625015579)
            (3.2267751341953588,0.0009137077939970768)
            (3.22695848994593,0.0009235832463341608)
            (3.227138395649636,0.0009335946839054233)
            (3.227314856264025,0.0009437409562577769)
            (3.2274879367711495,0.0009540238529158607)
            (3.227657766729749,0.0009644503163777508)
            (3.2278245012781697,0.000975028697098451)
            (3.2279882545858727,0.000985767991137145)
            (3.22814904461932,0.000996667822933215)
            (3.2283067893299036,0.0010077248990407683)
            (3.2284613703008764,0.0010189242001414928)
            (3.2286127338212256,0.0010302627547677861)
            (3.228760973112553,0.0010417365114788293)
            (3.2289063328787435,0.0010533669656993384)
            (3.229049122500763,0.001065179260465436)
            (3.2291895611512773,0.0010771797140069772)
            (3.229327642297283,0.0010894323533388857)
            (3.2294631048061033,0.0011017416903464326)
            (3.229595564900216,0.0011144611909760646)
            (3.2297247645399496,0.0011262339464468897)
            (3.2298507478222476,0.0011384109133583814)
            (3.2299740121885225,0.0011353063409957856)
            (3.2300951303130807,0.0010884269093902315)
            (3.2302149706539653,0.0008524531383941927)
            (3.2303326218794743,0.0005985804548736427)
            (3.230449160206957,0.00046269764602259445)
            (3.23056209283682,0.000394483188161236)
            (3.2306701431766864,0.00035584458560174756)
            (3.230773061947066,0.000345685431565606)
            (3.230875757143197,0.00033788035468059716)
            (3.230976938259966,0.0003340092500378602)
            (3.2310783854891167,0.0003350903884393666)
            (3.231182300333893,0.0003369760858028982)
            (3.2312865922819713,0.0003403778471621599)
            (3.2313874809308385,0.0003443801986582808)
            (3.23148224340369,0.00034828531097980266)
            (3.2315696477334117,0.0003524531463348868)
            (3.231650383525389,0.00035633042547513)
            (3.2317270137795,0.00036011178715793777)
            (3.231803887581024,0.00036422325830980963)
            (3.231887479402799,0.0003687703466527321)
            (3.2319846665635312,0.0003743291727311646)
            (3.232090604309509,0.00038077011114262587)
            (3.232174922766405,0.000386076510049162)
            (3.232243981245686,0.00039057036729613125)
            (3.2323014305919746,0.00039447929112207186)
            (3.2323566330969506,0.0003982682504285165)
            (3.2324064810446225,0.0004018127313450294)
            (3.232455024249983,0.00040543696606609676)
            (3.232515535869928,0.00041003738558966895)
            (3.232594852290532,0.0004163868133679087)
            (3.232703100659344,0.00042534877596600557)
            (3.232783239377136,0.000432389114844573)
            (3.232843659185955,0.0004380246966631473)
            (3.2328905865642903,0.00044258406976603663)
            (3.232928874616298,0.00044607399274509057)
            (3.2329656629979415,0.0004496231951106995)
            (3.2329994516797433,0.0004531617196081797)
            (3.233034897463772,0.00045663559760476563)
            (3.2331017456373465,0.0004633961898583353)
            (3.233163177934802,0.00046953750836322317)
            (3.2332420456762314,0.00047890830399791105)
            (3.2332998558506842,0.0004862942502446996)
            (3.2333464975263486,0.0004923927543736574)
            (3.2333857495763456,0.0004979717837627779)
            (3.2334195879855026,0.000502604082329278)
            (3.233452421896454,0.0005066156795312088)
            (3.233483304332855,0.0005113318700498324)
            (3.23351554160944,0.0005157786760750697)
            (3.2335640570987114,0.0005215211957363388)
            (3.2336204751079265,0.0005301690077871476)
            (3.233691016994214,0.0005389408403215967)
            (3.2337431640408694,0.0005459611954488148)
            (3.233781996562221,0.000551184874004975)
            (3.2338118591005314,0.000553959872606306)
            (3.2338358607845334,0.0005470840148268277)
            (3.2338565310291343,0.0005393832911027678)
            (3.2338766333461577,0.0005234487018831549)
            (3.233896455377364,0.0004900344269905433)
            (3.233919604673938,0.00047177291396632127)
            (3.2339482804562283,0.000450402546341535)
            (3.2339814723169105,0.0004360646046787813)
            (3.2340308838182437,0.0004201783507490302)
            (3.2340736781240254,0.00042638687552278964)
            (3.2341090444987275,0.0004291880826331542)
            (3.2341383011635725,0.0004324709539990336)
            (3.234162676228374,0.00043735533299024427)
            (3.2341833807042426,0.00043718110728638206)
            (3.234203417375826,0.0004391412911701257)
            (3.23422182093566,0.00044218685088554514)
            (3.2342397889893144,0.0004427513004435106)
            (3.2342597292414013,0.00044445478689236415)
            (3.2343000998901235,0.0004389495796416671)
            (3.2343393133559104,0.0004422907924781958)
            (3.234379009383998,0.00045395913821255076)
            (3.234408360222523,0.0004630817023275455)
            (3.2344296382912376,0.00046910118289975684)
            (3.234445781370555,0.00047475934657234396)
            (3.2344588202579674,0.0004790955151431834)
            (3.2344713525941318,0.0004821435040269637)
            (3.2344827209285194,0.0004856863443299329)
            (3.234493940097501,0.0004894410226379738)
            (3.234507168009115,0.0004935516419544722)
            (3.2345251081930466,0.0004983001879122834)
            (3.234544571913175,0.000506470707324245)
            (3.2345691594881436,0.0005092426328610972)
            (3.2346004147772422,0.0005183904215007663)
            (3.234622988791125,0.0005277459163829893)
            (3.2346404369650075,0.0005367802681581553)
            (3.234654536188157,0.0005422434562427576)
            (3.234666285141976,0.0005412544323681305)
            (3.234677613454273,0.000547948580996455)
            (3.2346878372932246,0.0005484077952493355)
            (3.2346973757221913,0.0005478254810504999)
            (3.23470709127968,0.0005491544331520334)
            (3.2347192155897964,0.0005480700532070375)
            (3.234736993032818,0.000554061978763192)
            (3.23475762498951,0.0005517266889305461)
            (3.234784068821054,0.0005654910740287364)
            (3.23480259711836,0.0005767021036514402)
            (3.234815535054798,0.0005843326469626212)
            (3.234824976228043,0.0005809566010662036)
            (3.23483240787477,0.0005701167234131211)
            (3.234838674590119,0.0005440979290936035)
            (3.234844751761172,0.000541341407943265)
            (3.234850537855275,0.0005215510782045291)
            (3.2348567167846527,0.0005052445053024853)
            (3.234867332512137,0.0005095175717009882)
            (3.234878197414276,0.0005021676742377058)
            (3.2348911295797875,0.000509745940835696)
            (3.2349102754815737,0.0004836232606237981)
            (3.234924675480493,0.0004973193910331733)
            (3.234935039932563,0.0005045405355831205)
            (3.234942803750942,0.000496505455959609)
            (3.2349490329288373,0.000505180722869541)
            (3.2349542761684185,0.0005051095116581059)
            (3.2349593517760415,0.0004974004938490816)
            (3.234964154734262,0.0004981210807507485)
            (3.2349692171271474,0.0004984782894931819)
            (3.23497561168664,0.0005012615703954231)
            (3.234984161163854,0.000502023708278689)
            (3.2349945551638313,0.0005150961979378673)
            (3.2350104633179475,0.0005119076574426723)
            (3.2350215533473143,0.0005188639981525568)
            (3.235029082991702,0.0005336130823191)
            (3.2350343661047765,0.0005374013204194778)
            (3.2350383678812404,0.0005304998775764085)
            (3.235041715150454,0.0005352221639138067)
            (3.23504494725453,0.0005368868799008207)
            (3.23504800363195,0.0005372988346744056)
            (3.235051369093304,0.0005436339290901705)
            (3.235058929273591,0.0005510451598259576)
            (3.2350658761309172,0.0005555163426815528)
            (3.2350758002898794,0.0005763663757344059)
            (3.2350845893794116,0.0005988153912634379)
            (3.2350909108886055,0.0006101227724884957)
            (3.2350954380129617,0.000625349116335031)
            (3.235098814362516,0.0006340126930046177)
            (3.2351015165623576,0.0006321808946558273)
            (3.235104093917328,0.000636317260652877)
            (3.235106483146247,0.0006438338984510352)
            (3.2351089052698936,0.000641687685532557)
            (3.235112060054929,0.0006435742959119305)
            (3.2351160914235084,0.0006527694751724169)
            (3.2351211782407385,0.0006713662031490767)
            (3.23512996813387,0.0006782875253096094)
            (3.2351363996544564,0.0006823358524897788)
            (3.235140822956495,0.0007044339761882239)
            (3.235143934321992,0.0007011747109763946)
            (3.2351462599195333,0.0006757863585300323)
            (3.2351481548621748,0.0006885767707184844)
            (3.2351499535311588,0.0006522906127931668)
            (3.2351516161993916,0.0006289539894576329)
            (3.2351533846463596,0.0006228001079606423)
            (3.2351569741862023,0.0005108863403051896)
            (3.235161131783995,0.0004402711748238998)
            (3.2351661418731537,0.00045782909950306116)
            (3.2351711619443324,0.0004751730125653837)
            (3.2351749360231157,0.00048479638336067064)
            (3.2351776493747595,0.000491881297749786)
            (3.235179639896994,0.0005047036489515995)
            (3.2351811699247826,0.0005130550729256523)
            (3.2351824456929865,0.0005168959092735297)
            (3.2351836673470142,0.0005243515479690181)
            (3.2351848864036703,0.000531205930197309)
            (3.2351864011311213,0.0005350185086361892)
            (3.235188536128122,0.0005343898295886434)
            (3.2351912103843485,0.0005359012947594559)
            (3.2351956054170716,0.0005643204730055068)
            (3.235199522158335,0.0005824883422682022)
            (3.2352023820551827,0.0005943359067490787)
            (3.2352044123971235,0.0006110154821565234)
            (3.235205878185683,0.0006255158179981083)
            (3.235206990181079,0.0006282841863406006)
            (3.235207913284295,0.0006338130530221911)
            (3.235208794342328,0.0006463342316705226)
            (3.235209672079405,0.0006487000335977272)
            (3.235210768373189,0.0006564769351026003)
            (3.2352122325862256,0.0006553817525895207)
            (3.2352141079534333,0.0006614838967651289)
            (3.2352173544936735,0.0006836482490082147)
            (3.235220576029651,0.0006992003290012802)
            (3.235222949959775,0.0007108990298372709)
            (3.235224432715489,0.0007380936921884982)
            (3.23522554433667,0.0007421262981423518)
            (3.235226374770044,0.0007374654029824281)
            (3.235227056062306,0.000757018954859503)
            (3.2352277022224922,0.0007529565090681932)
            (3.2352283276040494,0.0007581254065264214)
            (3.235229107822857,0.0007713788626215998)
            (3.2352301572969777,0.0007778313486449961)
            (3.235231566329065,0.0007801342701612519)
            (3.2352339620586767,0.0008182166921628563)
            (3.235236592504155,0.0008596346379250908)
            (3.235238535549625,0.000883893846413259)
            (3.2352397083191704,0.0009152116338325541)
            (3.235240479745845,0.0009166557550152931)
            (3.235241082957646,0.000911709648349065)
            (3.2352415683408893,0.0009288687132030682)
            (3.235242024248093,0.0008948253555879123)
            (3.235242469771607,0.0008806056995352767)
            (3.2352430530135643,0.0008717438977442816)
            (3.235243807580505,0.0008580457400636647)
            (3.2352448482900926,0.0008284530442454122)
            (3.2352465186312314,0.0008292399472350797)
            (3.2352488622394193,0.000887226092928152)
            (3.2352503424830164,0.000917561486429321)
            (3.2352512804072577,0.0009080683217786241)
            (3.2352519048030492,0.0009332176533273879)
            (3.235252389364901,0.0009055094086237152)
            (3.2352527775328705,0.0008495085016848021)
            (3.2352531429314944,0.0008636315116775136)
            (3.2352535099467508,0.0008005870178642095)
            (3.2352539197389736,0.0007825993686770398)
            (3.2352544743007337,0.0007792446156931651)
            (3.235255184528722,0.0007969458420453443)
            (3.235256317949573,0.0007687078063926145)
            (3.2352582640969945,0.0007850852040625162)
            (3.235259617334932,0.0007983097544792736)
            (3.2352604753200658,0.0008304827373286745)
            (3.2352610261177577,0.0008406794445268621)
            (3.235261447444157,0.0008321373264030496)
            (3.2352617778497597,0.0008495978927690555)
            (3.2352620856190004,0.0008513459053449352)
            (3.2352623689289097,0.0008545120237701626)
            (3.235262672967741,0.0008657784358738867)
            (3.2352633576413843,0.0008541237760760084)
            (3.235264119565879,0.0008267559214288391)
            (3.235265203046809,0.0008615383292936634)
            (3.235266750940719,0.0008994484046091218)
            (3.2352677036560546,0.0009237844940023368)
            (3.2352682683144325,0.0009306332194721308)
            (3.235268619574287,0.0009516709223124074)
            (3.23526888557724,0.0009367025899677306)
            (3.235269096408664,0.0009190344824750211)
            (3.235269294540111,0.0009346999753589324)
            (3.2352694931990538,0.0008962529298640739)
            (3.235269741051909,0.0008867509164434416)
            (3.2352700505976166,0.0008690845014733994)
            (3.235270440447089,0.0008787382095355985)
            (3.235271054060526,0.0008346864296600911)
            (3.2352725007650345,0.0007837989681145637)
            (3.2352735009328075,0.0007888987530922004)
            (3.235274100893483,0.0008186660890572102)
            (3.2352744639857107,0.0008311836328007882)
            (3.235274705208785,0.000829679891235611)
            (3.2352749008628643,0.0008358433639710351)
            (3.2352750825585463,0.0008469461023968489)
            (3.2352752500089292,0.0008518405653411005)
            (3.2352754267773376,0.0008585193853557991)
            (3.2352758033787024,0.0008707499457017171)
            (3.235276217456377,0.0008763321463335743)
            (3.2352767962522346,0.0008995049895774163)
            (3.2352778909792415,0.000860597675183719)
            (3.235278671936211,0.0008825944956538015)
            (3.235279135461598,0.0008980903150712312)
            (3.2352794152810245,0.0009195642936159939)
            (3.235279599160477,0.0009193130731384485)
            (3.235279747138936,0.0009141934106938267)
            (3.235279884328167,0.0009282297127551517)
            (3.2352800122710024,0.0009243417337455659)
            (3.235280147768701,0.0009219893519601739)
            (3.235280441619096,0.0009153772901349499)
            (3.2352807557840872,0.0009260191807015754)
            (3.235281192707378,0.0009375848614389652)
            (3.2352821572579966,0.0008112782828289248)
            (3.2352828372296676,0.000833945523650093)
            (3.2352832239606073,0.0008544703470131402)
            (3.235283449362373,0.0008705989902493047)
            (3.235283594935551,0.0008733501620444206)
            (3.2352837113675226,0.0008746076945678128)
            (3.235283819090383,0.0008851964854824014)
            (3.2352839190976583,0.000889031475710711)
            (3.2352840261011058,0.0008900458176279271)
            (3.235284254610791,0.0008939034353439305)
            (3.235284501167081,0.0009003460703990224)
            (3.2352848359889803,0.0009159338410385955)
            (3.235285816964618,0.0008408575146371426)
            (3.2352863845271704,0.0008703849982936674)
            (3.2352866840826997,0.0008858434336976968)
            (3.2352868546600106,0.0009015198295558827)
            (3.235286965137462,0.0009070578547735495)
            (3.2352870544969434,0.0009088938600070444)
            (3.2352871376124543,0.0009167681706834819)
            (3.2352872163671433,0.0009213079161011081)
            (3.2352873048183044,0.0009207207229870816)
            (3.235287450063251,0.0009167790270917213)
            (3.2352876259199372,0.0009182270303804796)
            (3.2352878590851337,0.0009342458724285084)
            (3.2352883307062745,0.0008866077530489863)
            (3.235288969990384,0.0009097392644971155)
            (3.235289365940487,0.0009363664482090707)
            (3.235289594265006,0.0009563136307691206)
            (3.2352897341188465,0.0009684196918741462)
            (3.2352898398187273,0.0009735835776121142)
            (3.2352899223742577,0.0009819803266597927)
            (3.235289999362155,0.000989677998651214)
            (3.235290071935292,0.0009958941236797034)
            (3.2352901496577027,0.001000771653334139)
            (3.2352902917716437,0.0010098762058837493)
            (3.2352904582870434,0.001014731142507532)
            (3.235290666941763,0.0010330746512299826)
            (3.235291012034996,0.0010381384690970705)
            (3.235291504609542,0.0010628488830383479)
            (3.2352918407994915,0.001093153440046047)
            (3.235292042283203,0.0011146324770981283)
            (3.235292167523011,0.0011300839465858234)
            (3.2352922622515026,0.0011364733193489015)
            (3.235292335710787,0.0011451854408223677)
            (3.2352924039866746,0.0011546904251858565)
            (3.2352924673242214,0.0011616212223301565)
            (3.2352925321367816,0.0011669727119759765)
            (3.235292619679946,0.0011764777848579083)
            (3.2352927362134323,0.001183196803982685)
            (3.235292881770306,0.0011919995742332053)
            (3.2352930804256212,0.0012159428388549233)
            (3.2352935516340873,0.0012448597628206802)
            (3.235293913258953,0.0012842556563671405)
            (3.2352941275965135,0.0013058586581590433)
            (3.235294254814054,0.0013298790804274151)
            (3.2352943371457417,0.001334429901066079)
            (3.2352944023143397,0.0013304889564029166)
            (3.2352944622896573,0.0013442293330372748)
            (3.23529451633894,0.001344771634249707)
            (3.23529456866343,0.0013422160028205654)
            (3.235294629193829,0.001349651966203757)
            (3.2352947324843107,0.001359574247312783)
            (3.2352948596173805,0.0013762746736100634)
            (3.2352950227525303,0.00139798331913823)
            (3.235295309269997,0.0014444754916044405)
            (3.2352956806238677,0.0015020748443177103)
            (3.2352959047144587,0.0015389164685221475)
            (3.2352960351890623,0.0015649323695281052)
            (3.235296116164496,0.001580799687987059)
            (3.235296178024947,0.0015846721436227201)
            (3.2352962269525536,0.0015971554929887176)
            (3.2352962727540526,0.001603440951949606)
            (3.2352963159004706,0.0016056538142330823)
            (3.2352963613483863,0.0016154744744534895)
            (3.2352964295402544,0.0016231756180083198)
            (3.2352965165761844,0.0016365035728153877)
            (3.235296623147887,0.0016344152136211997)
            (3.235296767823423,0.001648026407091917)
            (3.235297153031792,0.0017095531857006581)
            (3.235297417400604,0.001728979189486415)
            (3.235297568391333,0.001699404115309763)
            (3.2352976570892156,0.0016879260029930626)
            (3.2352977151311126,0.0016342346576698908)
            (3.2352977607622853,0.001493221480503875)
            (3.235297802625667,0.0014976066191960237)
            (3.2352978408642525,0.0013673729015266022)
            (3.235297876621714,0.0013225120955600667)
            (3.235297917148091,0.0013062452391031385)
            (3.235298000212424,0.001106150341855681)
            (3.235298096262482,0.0010651870667596122)
            (3.2352982126297642,0.001011514694165183)
            (3.235298397242089,0.001014675208272813)
            (3.235298647058417,0.0010428243780070123)
            (3.235298821333482,0.0010561265397288143)
            (3.235298929825988,0.001069121873777726)
            (3.235298999282183,0.0010818143288657428)
            (3.2352990526053635,0.001091078244988405)
            (3.235299094273084,0.0010975837009832119)
            (3.2352991330471035,0.0011034189065702638)
            (3.2352991686914327,0.0011110866469096166)
            (3.2352992037324024,0.0011157413287031961)
            (3.235299243254712,0.0011205388007754847)
            (3.235299332676284,0.0011324771991624396)
            (3.23529942962272,0.0011405947005807416)
            (3.2352995485102976,0.001161260665703611)
            (3.235299744349466,0.001186812907128837)
            (3.2352999560098556,0.0012181977817356054)
            (3.2353000862851133,0.001242148812246946)
            (3.235300163742771,0.0012584758823976948)
            (3.2353002127796247,0.001269302769377381)
            (3.235300250663893,0.0012755266073229716)
            (3.2353002809272398,0.0012827415968474942)
            (3.2353003093506096,0.0012895192200480896)
            (3.235300336324033,0.0012954253331818172)
            (3.2353003645938028,0.0013000537342661655)
            (3.235300404005453,0.001307949660817364)
            (3.235300455902593,0.0013150737784610818)
            (3.2353005191036415,0.0013241037720533697)
            (3.2353006004355565,0.0013428084073655734)
            (3.235300735797825,0.0013581271284669161)
            (3.2353009393015646,0.0013957322443985548)
            (3.2353010873385273,0.0014300910773501977)
            (3.2353011780365946,0.0014539860334560329)
            (3.2353012350069608,0.0014695863676851115)
            (3.235301278179659,0.0014783756905239439)
            (3.23530131139812,0.0014878805513681868)
            (3.2353013421397194,0.0014966802878175606)
            (3.2353013699428015,0.0015047473236922144)
            (3.235301396490591,0.0015119568637239624)
            (3.235301424457091,0.001519194220199035)
            (3.2353014629685024,0.0015294808417853605)
            (3.2353015156589118,0.0015404601720518483)
            (3.235301580697114,0.00155370193474671)
            (3.2353016643097514,0.0015783490489012111)
            (3.235301810895902,0.0016068719675334366)
            (3.2353019980069457,0.0016531977497780163)
            (3.2353021084897513,0.0016868657157493863)
            (3.2353021725961404,0.001710196413729693)
            (3.235302212550623,0.001722775466813365)
            (3.235302243214454,0.0017297391556182942)
            (3.2353022675146765,0.0017407728161671875)
            (3.235302290266577,0.001747324189841568)
            (3.2353023115415227,0.0017531138910904132)
            (3.2353023330497934,0.0017615825616716214)
            (3.2353023589568264,0.0017684676423416548)
            (3.2353024017105216,0.0017793952556283306)
            (3.235302454083003,0.0017828527761928788)
            (3.2353025178827504,0.0017973679126472857)
            (3.235302611090507,0.0018140553654989314)
            (3.2353027706543194,0.0018110216449044052)
            (3.235302891620749,0.0018478393841399117)
            (3.235302965066345,0.0018772631160699712)
            (3.235303010361804,0.0018928626931071018)
            (3.2353030408791525,0.001893735900529445)
            (3.235303065539934,0.0018927324797227071)
            (3.2353030883901943,0.0019063688057667839)
            (3.2353031089826794,0.0018969388689580359)
            (3.235303128589904,0.001897203875472715)
            (3.2353031491901145,0.0019049581589158629)
            (3.2353031767563127,0.001895054515950107)
            (3.2353032158578636,0.0019036038956551443)
            (3.2353032639542154,0.0018844266859722042)
            (3.235303323654591,0.0018689749190892043)
            (3.235303417414543,0.0018732720781848436)
            (3.235303557513641,0.0018543222673498368)
            (3.2353036576759497,0.0018877110991897261)
            (3.2353037180377417,0.0019149932671283566)
            (3.2353037555473407,0.0019290450397669518)
            (3.235303783917551,0.001930933185579055)
            (3.2353038057629298,0.001933541169651579)
            (3.235303825993637,0.0019470397676448752)
            (3.2353038443271016,0.0019427296206853018)
            (3.2353038617700336,0.0019457848742683512)
            (3.2353038799454663,0.0019548287038630183)
            (3.2353039035108364,0.0019523821202750205)
            (3.2353039382603455,0.0019626288932858)
            (3.235303981301177,0.0019507357870757259)
            (3.2353040342032213,0.001940013849199689)
            (3.235304113816336,0.001960469367574515)
            (3.2353042378938865,0.0019526152175414473)
            (3.2353043280547813,0.0019864479701684166)
            (3.235304382419262,0.0020126716123775963)
            (3.2353044161079905,0.0020270264624855224)
            (3.235304441521384,0.002027750789867371)
            (3.235304461018863,0.0020264947180704328)
            (3.235304479052602,0.002040876447693277)
            (3.23530449535898,0.002033277603493622)
            (3.235304510784915,0.002034443049139568)
            (3.235304526667412,0.002042453995943375)
            (3.235304546398584,0.002034647909824918)
            (3.235304578180427,0.0020447728908461233)
            (3.2353046173582287,0.0020272945044112114)
            (3.2353046646444197,0.002009904931712492)
            (3.235304733429372,0.002028704971659872)
            (3.235304844471572,0.0019912970641404247)
            (3.235304926338318,0.0020207899709072923)
            (3.2353049755677916,0.00204445964693422)
            (3.2353050059142174,0.0020575406593692303)
            (3.235305028725875,0.002055569182104232)
            (3.2353050461474755,0.0020500346390456277)
            (3.2353050622364354,0.0020647802615160046)
            (3.23530507676241,0.002054170809046237)
            (3.2353050904347924,0.002053679053186456)
            (3.2353051043794836,0.002059760307689329)
            (3.23530512114659,0.0020512200025573084)
            (3.2353051515858553,0.0020589821720906456)
            (3.235305188007107,0.0020347110571292265)
            (3.235305231251772,0.002006885067465973)
            (3.2353052926929213,0.0020318821065842267)
            (3.2353053904836204,0.001995339556693699)
            (3.235305462724551,0.0020180147681300963)
            (3.2353055063227205,0.0020374537284593183)
            (3.2353055332648886,0.0020529462269620814)
            (3.2353055535264357,0.00205007400391588)
            (3.2353055690199053,0.0020466630712015483)
            (3.2353055833356565,0.0020591066908947236)
            (3.235305596277667,0.002054770018483547)
            (3.235305608465757,0.0020530927843270584)
            (3.2353056208501054,0.0020584300395633495)
            (3.235305635542006,0.002058289793693582)
            (3.235305664520173,0.0020588572676704282)
            (3.2353056981660955,0.0020395244459738607)
            (3.235305737744049,0.002010222868240824)
            (3.2353057926388895,0.002036793980534383)
            (3.2353058790879885,0.0020309572801465742)
            (3.235305942590469,0.0020514347406610234)
            (3.235305981029383,0.002068475307234922)
            (3.235306004854105,0.002086154403883764)
            (3.235306022789495,0.00208432298802433)
            (3.235306036535724,0.0020834593232648153)
            (3.235306049249084,0.0020934066209678426)
            (3.2353060607580804,0.0020942958265922373)
            (3.2353060716236084,0.0020921837511116183)
            (3.2353060826579196,0.002097360910634831)
            (3.235306095712741,0.002101424497843866)
            (3.235306122188833,0.002099660035516668)
            (3.235306152537287,0.0020884324300937777)
            (3.2353061880548464,0.0020652164978889513)
            (3.235306236375433,0.0020890034044844857)
            (3.2353063146857153,0.0020972274913621607)
            (3.23530637232438,0.002119346801611033)
            (3.2353064071502837,0.002136333426593383)
            (3.235306428684887,0.0021544337350587976)
            (3.2353064448692908,0.002153679132167538)
            (3.235306457254166,0.002153493008644213)
            (3.2353064687032838,0.002162796398881887)
            (3.2353064790564736,0.0021648962260336535)
            (3.235306488818715,0.0021631324890839755)
            (3.2353064986879754,0.0021681463821198086)
            (3.235306510200909,0.002172705725738435)
            (3.2353065368194542,0.002164510913758164)
            (3.2353065655037963,0.002142860145389787)
            (3.235306598553178,0.0021178484495443795)
            (3.2353066424923274,0.00214305800983542)
            (3.2353067117466106,0.002137720848452164)
            (3.235306762621849,0.0021528506743006383)
            (3.2353067933696624,0.002168474258218155)
            (3.235306812357063,0.0021859156195939123)
            (3.2353068266170966,0.0021832127538245058)
            (3.235306837533372,0.002183456879468429)
            (3.2353068476283893,0.002191601787469535)
            (3.2353068567708307,0.0021939207250471987)
            (3.235306865421417,0.00219075035818975)
            (3.235306874208772,0.0021956602984265585)
            (3.2353068845759774,0.002201053733136163)
            (3.2353069061599364,0.002197228878363499)
            (3.235306930529407,0.0021890402580757346)
            (3.2353069587731884,0.002166284782921427)
            (3.2353069960144896,0.0021827351231603234)
            (3.235307062832088,0.002193638309942543)
            (3.2353071121842794,0.0022165060758768235)
            (3.2353071417393626,0.0022343349291659787)
            (3.235307159808548,0.0022524848505940487)
            (3.2353071719234,0.002252718670336676)
            (3.235307181714932,0.0022513119159258375)
            (3.2353071907918536,0.0022584690831934863)
            (3.235307199003917,0.0022599371959088664)
            (3.23530720680166,0.002256566233968431)
            (3.2353072147523947,0.0022602346885477053)
            (3.2353072241294143,0.0022650220511440298)
            (3.2353072439590567,0.0022571323813510248)
            (3.2353072661996953,0.0022491726910882537)
            (3.2353072918525405,0.002227736154674304)
            (3.2353073252407003,0.0022430730989042662)
            (3.2353073873972713,0.002247472180968279)
            (3.235307432851306,0.002268368395484975)
            (3.2353074598727165,0.002286273415035607)
            (3.2353074762861183,0.002303938082301295)
            (3.235307487248112,0.0023037220467353073)
            (3.235307496094383,0.0023027496356777806)
            (3.2353075042912547,0.0023097469832707804)
            (3.2353075117042036,0.0023110641889095484)
            (3.235307518746175,0.002307525612122635)
            (3.2353075259245743,0.002311330255649461)
            (3.2353075343677338,0.002316232652971032)
            (3.235307552700745,0.0023074802232790383)
            (3.2353075729864442,0.002297968320992683)
            (3.2353075962695725,0.002275385092934586)
            (3.235307626223653,0.0022889365176282424)
            (3.235307684257785,0.002291933068826856)
            (3.2353077262159795,0.0023124747240333456)
            (3.235307750947808,0.0023305349373327015)
            (3.235307765856796,0.0023478591916616188)
            (3.2353077757657553,0.0023480279707426372)
            (3.2353077837470314,0.0023478947872588997)
            (3.2353077911382706,0.002354666659588195)
            (3.235307797819961,0.002356695072045504)
            (3.235307804174189,0.002353611959159536)
            (3.235307810658613,0.0023576844277459984)
            (3.2353078183004613,0.002363109964284549)
            (3.2353078345508264,0.0023577940744329124)
            (3.235307852670285,0.0023533509571581784)
            (3.2353078734528133,0.002335732587065546)
            (3.235307899989954,0.002347460853212417)
            (3.2353079577992228,0.0023647875567470787)
            (3.2353079972430634,0.002390411588347035)
            (3.2353080197755633,0.002409039274744814)
            (3.235308033073169,0.0024260046744874033)
            (3.2353080418150824,0.0024276100136399227)
            (3.2353080488358734,0.002428025927578385)
            (3.2353080553336913,0.002434834130250211)
            (3.2353080612178204,0.0024368687114064255)
            (3.2353080668452097,0.0024346873372661573)
            (3.235308072649508,0.0024386925387961124)
            (3.235308079697441,0.00244427276494571)
            (3.2353080918900834,0.002448192492370672)
            (3.23530810656493,0.0024562755224276935)
            (3.2353081235670036,0.0024509660151473983)
            (3.2353081453186676,0.0024575155689268717)
            (3.235308191310185,0.0024955781055657125)
            (3.2353082350300766,0.002526638618366958)
            (3.2353082602988743,0.0025523512354011756)
            (3.235308275175409,0.002573545737888692)
            (3.2353082847631387,0.0025810406091805707)
            (3.235308292318378,0.002585359656270173)
            (3.2353082984725474,0.002592520408173408)
            (3.235308304283347,0.002598031133810074)
            (3.2353083097447795,0.0025998500584014247)
            (3.2353083151437025,0.002605105462981097)
            (3.235308320997372,0.0026115652655050218)
            (3.2353083293350724,0.002616441882100297)
            (3.235308340676942,0.0026262522394783668)
            (3.2353083542667105,0.002629829916271784)
            (3.235308370526863,0.002638552166486783)
            (3.2353083929378297,0.0026618814372772253)
            (3.2353084438818063,0.0026640744798882192)
            (3.235308478453769,0.0027048053436899496)
            (3.2353084982313964,0.0027334657902892447)
            (3.2353085099777172,0.0027470803156755723)
            (3.235308517759142,0.002752161467259637)
            (3.2353085240281425,0.002756522114702702)
            (3.235308529835102,0.0027654692461626376)
            (3.235308535077512,0.002765026037536555)
            (3.2353085400588673,0.0027687614798127124)
            (3.2353085451076975,0.0027761685787286057)
            (3.235308550913864,0.002774981604675981)
            (3.2353085631864476,0.002787674211600579)
            (3.2353085769164203,0.0027858579595167474)
            (3.2353085925710388,0.0027957079927718584)
            (3.2353086119760017,0.0028150698245391153)
            (3.2353086534332993,0.002756663682051762)
            (3.235308685887464,0.0027882094090675397)
            (3.235308705247535,0.002812682365157315)
            (3.235308716834815,0.002825976572715659)
            (3.2353087244588346,0.0028279998319014517)
            (3.2353087305359733,0.002822900429959375)
            (3.2353087355546633,0.0028314409579645104)
            (3.235308740314102,0.0028111261259398247)
            (3.2353087448204954,0.0028090104132473376)
            (3.2353087493373223,0.0028094849668393916)
            (3.23530875436964,0.0027896661573909)
            (3.2353087624954746,0.0027918346128406792)
            (3.2353087727754835,0.0027657628611954814)
            (3.2353087846998685,0.0027424886393857947)
            (3.2353087991598817,0.0027583259005381743)
            (3.2353088206620333,0.002647168728052134)
            (3.235308858624444,0.0025838981338463262)
            (3.2353088864801784,0.0026175593419879104)
            (3.235308903194277,0.0026445473252285747)
            (3.2353089135422364,0.0026547307854702055)
            (3.2353089213531265,0.0026615116460051427)
            (3.2353089273432336,0.0026677655607288252)
            (3.2353089323181394,0.002675467781837456)
            (3.2353089370416526,0.0026759581794495715)
            (3.2353089414854628,0.0026803810360863834)
            (3.235308945860357,0.00268766252576166)
            (3.235308950570879,0.0026894842587569428)
            (3.2353089570246936,0.002697301702198543)
            (3.235308966147041,0.0027038197198437745)
            (3.2353089772452956,0.0027155125988421)
            (3.235308990512459,0.0027362228177842513)
            (3.2353090084850242,0.0027497459219164547)
            (3.235309051027841,0.002786357049482812)
            (3.2353090778620874,0.002823350794550839)
            (3.2353090927531847,0.002850708956246103)
            (3.2353091014682,0.0028632359343198073)
            (3.2353091072152265,0.0028681263469311352)
            (3.235309111855739,0.0028765666710334264)
            (3.2353091161599323,0.0028816620793837293)
            (3.2353091200676247,0.0028856428934361995)
            (3.235309123823963,0.002890384058559192)
            (3.235309127706884,0.002896745768822513)
            (3.2353091324220213,0.002901578173821695)
            (3.2353091406747065,0.0029097536053239413)
            (3.235309150525714,0.0029220162861228038)
            (3.235309161886124,0.00294160693311148)
            (3.235309176269866,0.002952744734172037)
            (3.2353092033597775,0.0029595008603113698)
            (3.2353092327540587,0.0030064313976698657)
            (3.2353092511520267,0.0030393312723567714)
            (3.2353092623314246,0.003060465632593395)
            (3.2353092695913808,0.0030712819205654046)
            (3.235309275285808,0.0030783491812193028)
            (3.2353092798631375,0.003088578236597806)
            (3.2353092841615854,0.0030901580586653555)
            (3.235309288139675,0.003094540471845509)
            (3.235309291976453,0.0031011418401125793)
            (3.235309295930401,0.003103701972568288)
            (3.235309300665079,0.003109209455710626)
            (3.2353093103658486,0.0031073555256936713)
            (3.23530932141692,0.003128186325334525)
            (3.2353093342000157,0.003150296673273828)
            (3.235309350693342,0.0031455671862056786)
            (3.2353093840718525,0.003204988294809613)
            (3.235309405922514,0.0032431855224725886)
            (3.2353094183133373,0.0032700154422819977)
            (3.2353094256749673,0.0032815563925519737)
            (3.235309430567559,0.0032862768905376726)
            (3.235309434528498,0.0032948143136686506)
            (3.235309438204849,0.003293044617559842)
            (3.2353094415493016,0.0032911234876928414)
            (3.2353094447718287,0.003295665642384871)
            (3.2353094481280293,0.0032896736765900105)
            (3.2353094522868973,0.0032892835221247432)
            (3.235309458915998,0.0032798471608225617)
            (3.2353094669950586,0.003296789842192471)
            (3.23530947639124,0.0033039665622528126)
            (3.2353094882783164,0.0032510537905290826)
            (3.235309509105811,0.003272733632008727)
            (3.2353095366265814,0.0033167919177774846)
            (3.2353095542162182,0.0033553271158210793)
            (3.2353095648538406,0.0033778586106691885)
            (3.2353095716813467,0.0033846780011974466)
            (3.235309576996405,0.003394279139625825)
            (3.235309581220243,0.00339742358696402)
            (3.2353095851701035,0.0033982971670377293)
            (3.235309588799715,0.0033891716327999403)
            (3.2353095922601343,0.003396157334113938)
            (3.235309595760008,0.0033902846976988643)
            (3.2353095997434687,0.0033795021847167726)
            (3.23530960718405,0.0033832195351725988)
            (3.2353096161342507,0.0033794857381765075)
            (3.235309626464459,0.0033699078845547317)
            (3.2353096393261462,0.003382497523991251)
            (3.2353096656273714,0.0033326781211374546)
            (3.2353096893615,0.0033551194649055313)
            (3.235309702611659,0.0033823836509958615)
            (3.23530971031924,0.0033788423175415035)
            (3.2353097153035164,0.0033850888479581565)
            (3.2353097192377294,0.0033754740168458045)
            (3.2353097224680463,0.00336587111556818)
            (3.2353097255287797,0.0033232001932424243)
            (3.235309728436667,0.0033225976320358946)
            (3.2353097313673738,0.0033000182776529384)
            (3.2353097346672395,0.003253961134097932)
            (3.235309740744859,0.00325512872448012)
            (3.2353097479754793,0.003202826679715497)
            (3.2353097562431654,0.0031604802615249603)
            (3.2353097664169566,0.003168504653370379)
            (3.235309783371847,0.0029511532620628694)
            (3.235309807968856,0.0029112758722246515)
            (3.2353098247333025,0.0029478573053495862)
            (3.235309834794846,0.002965253028002998)
            (3.2353098411576515,0.002973921546720561)
            (3.235309846049572,0.0029855541880685565)
            (3.235309849886304,0.002992523377855715)
            (3.235309853460097,0.002996663006654768)
            (3.235309856719066,0.0030018549033043423)
            (3.2353098598083703,0.003008878150584524)
            (3.2353098629031183,0.003014910864422816)
            (3.2353098663793576,0.003021533929174868)
            (3.2353098723018476,0.003034623390288301)
            (3.235309879707,0.0030503247664755346)
            (3.2353098883447053,0.00306776651754816)
            (3.23530989900209,0.003090081510936364)
            (3.235309917022314,0.0031313936949623087)
            (3.2353099400193375,0.003185512095557338)
            (3.2353099538602903,0.0032189610204786025)
            (3.2353099620728103,0.00323847678489505)
            (3.2353099673088606,0.0032512836864085075)
            (3.2353099713834896,0.0032615070844603925)
            (3.2353099746437937,0.003269390766315114)
            (3.235309977703029,0.003276714061657514)
            (3.2353099805424166,0.003283981177596054)
            (3.2353099833006134,0.0032908007209971122)
            (3.235309986196056,0.003297783011897454)
            (3.235309989902558,0.0033070793195670656)
            (3.2353099955703652,0.0033211730658040946)
            (3.2353100025368,0.003338639550176192)
            (3.235310010768941,0.003359608226791438)
            (3.2353100216191724,0.00338751227518285)
            (3.235310048742041,0.0034576545520800103)
            (3.235310066315724,0.0035045372296627257)
            (3.235310076139188,0.0035314817571255983)
            (3.235310081912466,0.003547455523015403)
            (3.235310085732908,0.003557674543108976)
            (3.235310088822358,0.003566209662535363)
            (3.2353100916893744,0.0035744393340812874)
            (3.2353100942967017,0.00358157274039137)
            (3.2353100968040662,0.0035884625799253492)
            (3.2353100994043094,0.003595885842101018)
            (3.2353101026234596,0.0036046980069895347)
            (3.2353101078026367,0.0036190699259280546)
            (3.235310114117069,0.0036362868795832785)
            (3.235310121501487,0.0036570755889476655)
            (3.235310131060809,0.0036842978502750856)
            (3.235310150856927,0.003736488943246315)
            (3.23531017009378,0.0037926998611435493)
            (3.235310181418458,0.003826777716200708)
            (3.235310188191066,0.003847758527371221)
            (3.2353101926121703,0.003860335975245918)
            (3.2353101961165365,0.003870081315576802)
            (3.2353101989798607,0.0038793856682030063)
            (3.235310201684622,0.003885114655087028)
            (3.235310204226277,0.0038910957500135983)
            (3.235310206737178,0.0038986887572603083)
            (3.235310209470906,0.00390265288043865)
            (3.2353102134858904,0.003912823608028061)
            (3.2353102188118656,0.00392244929901259)
            (3.235310225158538,0.003939590600784182)
            (3.235310232854786,0.003961762261000171)
            (3.235310243906777,0.003956177465936995)
            (3.2353102637289637,0.004002931114159805)
            (3.2353102785435706,0.004045312319094311)
            (3.2353102876238355,0.004074933654997904)
            (3.2353102933307354,0.004090535295673401)
            (3.235310297663777,0.004096817834064795)
            (3.235310301001821,0.0041075441220634725)
            (3.2353103037751416,0.00410300415212569)
            (3.235310306407585,0.004101284153567508)
            (3.2353103088850665,0.004099679295818381)
            (3.235310311340601,0.004089940249864375)
            (3.235310314045573,0.004083292582395127)
            (3.2353103182951903,0.004049748788755038)
            (3.2353103237767096,0.004063407655889093)
            (3.2353103302343933,0.004056948837791193)
            (3.235310338165056,0.004021099287409012)
            (3.2353103506765093,0.004032658382714841)
            (3.235310368739299,0.0040213975556338)
            (3.2353103814476394,0.004060661390070608)
            (3.2353103892711874,0.004086927963936419)
            (3.2353103942889887,0.004092610284876056)
            (3.2353103981735964,0.004103965255039953)
            (3.2353104012304286,0.004109249141549085)
            (3.2353104040786596,0.0041124786001128085)
            (3.23531040667446,0.00410367506938792)
            (3.235310409136063,0.004110883339810566)
            (3.2353104116257576,0.004113182758706488)
            (3.2353104145181795,0.004102050792849888)
            (3.23531042137853,0.004120975046497988)
            (3.235310428688139,0.0040927385561361366)
            (3.235310437182551,0.004072249998567354)
            (3.2353104487860915,0.004096537931305468)
            (3.235310465797578,0.00406918766346167)
            (3.235310477537578,0.004102358053138374)
            (3.235310484561553,0.0041252387982593265)
            (3.2353104889398026,0.004124606090258462)
            (3.2353104922780123,0.004129268969639852)
            (3.235310494878391,0.004127189855970047)
            (3.2353104972963953,0.004127710051631574)
            (3.235310499514654,0.0041072288484855475)
            (3.235310501659025,0.004110629720529421)
            (3.2353105039437775,0.004106302104004307)
            (3.23531050712291,0.004090675819786295)
            (3.2353105113863743,0.004100134256908832)
            (3.235310516506605,0.004107003462983795)
            (3.2353105227167367,0.004044521786754557)
            (3.2353105314687975,0.004006450454154829)
            (3.2353105502316475,0.004050762783498726)
            (3.235310564522797,0.004077487846921068)
            (3.235310573257166,0.004107519907617805)
            (3.2353105786711582,0.004123638246324967)
            (3.2353105827452455,0.004128877201856593)
            (3.2353105858539664,0.004140200543732226)
            (3.235310588414799,0.004144868763664574)
            (3.235310590838982,0.004148424281777246)
            (3.235310593112332,0.0041527028229492976)
            (3.235310595367024,0.004159095566366942)
            (3.235310597887805,0.0041659542757732666)
            (3.2353106023692613,0.004173304301596118)
            (3.235310607801476,0.004189750858475071)
            (3.235310614154688,0.004198013759631268)
            (3.235310622291953,0.004210022021344246)
            (3.2353106402047054,0.00427041971280934)
            (3.235310654259868,0.004314252134611964)
            (3.2353106628142703,0.0043481831384612046)
            (3.2353106680690082,0.004368045693923888)
            (3.2353106716075724,0.004379248024662468)
            (3.2353106744717155,0.004390948330471669)
            (3.235310677127176,0.0044001766068816825)
            (3.2353106795204907,0.004408648431778441)
            (3.235310681786531,0.0044160015907763655)
            (3.2353106840929207,0.004425130212247428)
            (3.2353106868634995,0.004435810325284044)
            (3.2353106917248495,0.004454638600106541)
            (3.235310697572866,0.0044774350793466006)
            (3.235310704531473,0.004502056528704081)
            (3.235310714189722,0.004539320633518293)
            (3.2353107312791543,0.004610706726297695)
            (3.2353107439391775,0.004665225551945727)
            (3.235310751706969,0.004698849200112929)
            (3.2353107566246067,0.004720156416610301)
            (3.2353107603887588,0.004736809598701178)
            (3.2353107633189007,0.004749684054538776)
            (3.2353107660399636,0.004761712388716645)
            (3.235310768507386,0.004772524998910229)
            (3.235310770846806,0.004782969189354117)
            (3.2353107732433655,0.004793712974706729)
            (3.2353107762068944,0.004806964357176381)
            (3.2353107808990536,0.004827924301009678)
            (3.2353107866713393,0.004853570962607222)
            (3.2353107936109122,0.004885187586119231)
            (3.2353108032829616,0.004928014194124151)
            (3.235310822394526,0.005015298250005062)
            (3.235310836979995,0.005084774692370631)
            (3.235310846118315,0.005123477071325062)
            (3.2353108520179124,0.005135251631105186)
            (3.235310856607402,0.005120737100180955)
            (3.235310860256606,0.0050731289558449124)
            (3.235310863668924,0.004999817523435196)
            (3.2353108668051793,0.004910625512115461)
            (3.235310869809081,0.004846142362067434)
            (3.235310872877212,0.004840384004716918)
            (3.2353108764794647,0.004799352458387335)
            (3.2353108849851067,0.004693630813892918)
            (3.2353108940596065,0.004690261157124125)
            (3.2353109040723407,0.0046955051291339865)
            (3.2353109156081703,0.004746331414335596)
            (3.235310930962247,0.004695530606282937)
            (3.235310949868005,0.0046098526166619865)
            (3.235310959152919,0.004602696820649598)
            (3.235310964343071,0.004172843440108977)
            (3.2353109674869898,0.0033925183684971245)
            (3.2353109699285034,0.0030062607119344695)
            (3.235310971441378,0.002226466522138669)
            (3.2353109728636036,0.002085422029820947)
            (3.23531097428037,0.001864450426588865)
            (3.2353109757110197,0.0017423504424810684)
            (3.2353109777042333,0.0017034873440490575)
            (3.2353109801737916,0.0016251398669601181)
            (3.2353109834108134,0.00158448805502156)
            (3.2353109925890022,0.0015402248868525248)
            (3.2353110030905383,0.0014160061288733203)
            (3.2353110128030473,0.0014065318647491765)
            (3.235311019143484,0.0014135051898556397)
            (3.2353110231865627,0.0014181801048634023)
            (3.235311025868087,0.0014212284177410896)
            (3.2353110279757566,0.0014239358772538179)
            (3.235311029681737,0.0014262580192977018)
            (3.235311031289493,0.0014282026446385914)
            (3.235311032880216,0.0014300674568577503)
            (3.2353110349896443,0.0014329476981198663)
            (3.2353110376707743,0.0014356658065500206)
            (3.235311041055527,0.0014387952816091376)
            (3.235311046366751,0.0014461394739788325)
            (3.235311054780631,0.0014560866238037225)
            (3.2353110613316414,0.0014643978241607144)
            (3.2353110654457717,0.0014702495572633616)
            (3.2353110680529586,0.0014740586427259151)
            (3.2353110700332066,0.0014767915391147802)
            (3.235311071580233,0.0014790344475945788)
            (3.2353110730222903,0.001481108421264314)
            (3.2353110744463005,0.0014827175264627167)
            (3.235311076644894,0.0014856472995089264)
            (3.2353110792535356,0.0014869320775471792)
            (3.235311082772678,0.0014908323554686704)
            (3.2353110899840187,0.001497708495934534)
            (3.235311096473793,0.0015027249912942734)
            (3.235311100186329,0.0015078601681150253)
            (3.2353111024111016,0.0015109018709354304)
            (3.2353111039008637,0.001512108900507551)
            (3.2353111051580186,0.0015128793599946608)
            (3.2353111063489375,0.00151193743027364)
            (3.2353111077018593,0.0015094294125508037)
            (3.235311109379234,0.001504497347125886)
            (3.235311111495493,0.001495118188460677)
            (3.2353111156890932,0.0014767029464218331)
            (3.2353111212183077,0.0014421136489263992)
            (3.235311126157706,0.0014471064151202941)
            (3.2353111291141663,0.0014511857670876436)
            (3.235311130960968,0.0014506568184839523)
            (3.235311132378512,0.0014471786563190444)
            (3.235311133667265,0.001443267965979723)
            (3.2353111348774144,0.0014218435212546684)
            (3.2353111369263856,0.0013874561182701767)
            (3.235311139182812,0.0013571192781522913)
            (3.2353111442164946,0.0011971610714319775)
            (3.2353111490414403,0.0010020492973734701)
            (3.2353111520713584,0.0009955229138256022)
            (3.235311153972716,0.0009854798994754688)
            (3.235311155450889,0.0009592125798973199)
            (3.2353111568016635,0.0009455666281281034)
            (3.2353111580648624,0.00091450697121044)
            (3.2353111601976696,0.0008354827750949571)
            (3.235311162721786,0.0007196761392656398)
            (3.2353111678660964,0.0007156973644157374)
            (3.2353111709253386,0.0007081710755471029)
            (3.2353111726729398,0.0007067518171117057)
            (3.235311173806322,0.000706662887203452)
            (3.2353111748760015,0.0007012977222411082)
            (3.235311175942456,0.0006999600809663693)
            (3.235311177157569,0.0006993753861554322)
            (3.2353111786809103,0.0006996440458656696)
            (3.23531118107021,0.0007007729287161833)
            (3.235311184136134,0.0007027382213470004)
            (3.2353111871080036,0.000704445611424143)
            (3.2353111890249586,0.0007058405144571587)
            (3.235311190329765,0.0007065537447072982)
            (3.2353111915640214,0.0007072610870427574)
            (3.235311192749322,0.0007072853513894724)
            (3.235311194502526,0.0007061254295271716)
            (3.2353111969280612,0.0007048639045236064)
            (3.2353111998276805,0.000704855498583213)
            (3.235311201728613,0.0007048478981930788)
            (3.2353112031770856,0.0007046391005162671)
            (3.2353112044849683,0.0007008884241964381)
            (3.2353112057127853,0.000695443492376966)
            (3.23531120793308,0.0006720438442042213)
            (3.235311211147548,0.000664255899687109)
            (3.235311212999933,0.0006541933176327694)
            (3.2353112141162095,0.0005604272908308641)
            (3.2353112151518086,0.00040072107619310216)
            (3.2353112162114033,0.0002955351193316351)
            (3.235311217489109,0.0002482442169566571)
            (3.235311219208225,0.00019530966739302107)
            (3.2353112212496833,0.00019066284634323573)
            (3.2353112227172955,0.00019002617716532642)
            (3.2353112241061908,0.00019001629189246874)
            (3.2353112253671954,0.00019027156826142397)
            (3.2353112268465054,0.00019046334855481574)
            (3.235311229030281,0.0001907025951735053)
            (3.2353112304136915,0.00019097752059639558)
            (3.2353112315578896,0.0001911879464030574)
            (3.235311232642754,0.0001914004371131504)
            (3.235311234920948,0.00019176973016170389)
            (3.2353112363088687,0.00019204236098093873)
            (3.235311237431976,0.00019226250602742963)
            (3.2353112384943445,0.0001924649663037537)
            (3.2353112404047923,0.00019278889930062748)
            (3.235311241582012,0.0001930210508847374)
            (3.235311242698421,0.0001932397338256841)
            (3.235311243786086,0.00019340870252460002)
            (3.2353112452082886,0.00019314046269715613)
            (3.2353112463219977,0.00019262502923435293)
            (3.235311247370038,0.00018967752515376582)
            (3.2353112486488973,0.00017673259233496824)
            (3.235311249718239,0.0001407633916707012)
            (3.2353112507282247,7.872177919545762e-5)
            (3.2353112516527744,4.316792663216709e-5)
            (3.235311252580244,2.851077471962888e-5)
            (3.2353112534934096,2.345474708229171e-5)
            (3.2353112543520774,2.1496114010887284e-5)
            (3.235311255349667,2.0422434256687167e-5)
            (3.235311256465056,1.9997668975571436e-5)
            (3.2353112576480467,1.9933683449361904e-5)
            (3.2353112588699413,1.9895515841464177e-5)
            (3.2353112601009006,1.9943206918085238e-5)
            (3.235311261329337,1.9962727287297677e-5)
            (3.235311262571578,1.999746461388257e-5)
            (3.235311263836166,2.003685962147312e-5)
            (3.2353112651151403,2.0074265977992968e-5)
            (3.2353112664043264,2.011398717419247e-5)
            (3.2353112677100113,2.0155488792101842e-5)
            (3.2353112690377435,2.0198986756410575e-5)
            (3.235311270384765,2.0244738947424858e-5)
            (3.235311271745792,2.0292096356728936e-5)
            (3.235311273121001,2.0340806714769213e-5)
            (3.235311274515698,2.039151006807168e-5)
            (3.2353112759335856,2.0444932923563627e-5)
            (3.2353112773725097,2.050110198049862e-5)
            (3.23531127882732,2.055940547058822e-5)
            (3.2353112802957766,2.0619300010776747e-5)
            (3.235311281780965,2.068098753350569e-5)
            (3.23531128328814,2.0745346246410235e-5)
            (3.2353112848193017,2.081314484261715e-5)
            (3.2353112863708318,2.0884359628678327e-5)
            (3.235311287936486,2.0958175269145912e-5)
            (3.235311289512865,2.1033647880599182e-5)
            (3.235311291102517,2.1110606166986193e-5)
            (3.2353112927121437,2.1190026963333722e-5)
            (3.2353112943470994,2.1273399552411557e-5)
            (3.2353112960063037,2.1361593351494394e-5)
            (3.2353112976819633,2.1454151487213786e-5)
            (3.2353112993647986,2.1549420371494555e-5)
            (3.2353113010508614,2.1645517722312812e-5)
            (3.2353113027450724,2.1741812904859506e-5)
            (3.2353113044590103,2.1839876700369428e-5)
            (3.2353113062035845,2.194276606002455e-5)
            (3.235311307980423,2.2053034513362766e-5)
            (3.235311309778322,2.2171058215825327e-5)
            (3.235311311578755,2.2294479758208347e-5)
            (3.2353113133671876,2.2418802582959416e-5)
            (3.235311315142736,2.2539473997232935e-5)
            (3.2353113169210985,2.2655353467931955e-5)
            (3.2353113187292286,2.2771097992455082e-5)
            (3.2353113205917667,2.289506565069835e-5)
            (3.23531132251301,2.3034135288103504e-5)
            (3.2353113244672254,2.3190296095439054e-5)
            (3.235311326409619,2.3359674295730398e-5)
            (3.2353113283011554,2.3532195312547634e-5)
            (3.23531133012929,2.369272875024072e-5)
            (3.235311331916381,2.3827826192344892e-5)
            (3.235311333718254,2.3939774117324895e-5)
            (3.23531133561365,2.405336367423755e-5)
            (3.235311337670831,2.41971543229127e-5)
            (3.23531133988379,2.43852947650565e-5)
            (3.2353113421450264,2.4620049400292676e-5)
            (3.235311344312296,2.489410966302538e-5)
            (3.235311346082397,2.5103576808266898e-5)
            (3.23531134774991,2.5319938711693564e-5)
            (3.235311349308963,2.5479778764019954e-5)
            (3.235311350872356,2.5488737344789752e-5)
            (3.2353113526917383,2.550976963561638e-5)
            (3.235311355363833,2.5677188353920427e-5)
            (3.235311358903348,2.598915299917955e-5)
            (3.2353113618986766,2.6328352591702454e-5)
            (3.235311363752233,2.654946935977573e-5)
            (3.235311364985248,2.6708037557632106e-5)
            (3.2353113659949684,2.6909987686241444e-5)
            (3.235311366938609,2.7114230791500238e-5)
            (3.2353113679363337,2.6992428162119507e-5)
            (3.2353113693168174,2.7058674811244224e-5)
            (3.2353113711387937,2.7161840853351892e-5)
            (3.2353113755522576,2.7566042892522392e-5)
            (3.2353113796040556,2.809447872411048e-5)
            (3.2353113820805794,2.8419321927117698e-5)
            (3.2353113836339005,2.8611950447788016e-5)
            (3.2353113848202946,2.881471927013758e-5)
            (3.2353113857835383,2.909253200134764e-5)
            (3.2353113866973464,2.9210988684983844e-5)
            (3.235311387736815,2.9114634643392227e-5)
            (3.2353113891052945,2.91754542888262e-5)
            (3.2353113909222007,2.9278785977221173e-5)
            (3.2353113953698394,2.9700125135856223e-5)
            (3.235311399842403,3.032049068075525e-5)
            (3.2353114027141205,3.072754828349778e-5)
            (3.235311404538741,3.09720525612254e-5)
            (3.2353114059197656,3.120845338561295e-5)
            (3.235311406988353,3.149333277714746e-5)
            (3.2353114079800487,3.189432435291359e-5)
            (3.2353114089396455,3.170432321044489e-5)
            (3.2353114102399463,3.1724981289957945e-5)
            (3.235311411870574,3.182348974508807e-5)
            (3.235311414093079,3.196743458846304e-5)
            (3.235311419583851,3.2510535671439476e-5)
            (3.23531142384524,3.3112273197313375e-5)
            (3.2353114265061262,3.3519306702563576e-5)
            (3.235311428178581,3.378023292813667e-5)
            (3.235311429450046,3.403663333200553e-5)
            (3.235311430449117,3.4363192247740435e-5)
            (3.2353114313825957,3.4821075227858635e-5)
            (3.2353114323018946,3.45773744933852e-5)
            (3.235311433582265,3.460239321221245e-5)
            (3.235311435179349,3.471365607862447e-5)
            (3.235311437285661,3.484150266781961e-5)
            (3.2353114417212243,3.527448994781204e-5)
            (3.2353114471812354,3.60751656804911e-5)
            (3.235311450646182,3.666940745022377e-5)
            (3.235311452781009,3.7023901648493885e-5)
            (3.235311454185623,3.7271393163167736e-5)
            (3.2353114553018076,3.754832139944843e-5)
            (3.2353114563292986,3.8031060091271344e-5)
            (3.235311457262655,3.855212886299125e-5)
            (3.235311458227279,3.8000244337977e-5)
            (3.235311459921526,3.8096807849345927e-5)
            (3.2353114619256624,3.8288828498469343e-5)
            (3.2353114646159784,3.8470161492817826e-5)
            (3.235311471220888,3.917062762407644e-5)
            (3.235311475914955,3.989824523762286e-5)
            (3.2353114786879247,4.0394281149168474e-5)
            (3.235311480373258,4.070966069297366e-5)
            (3.2353114816368365,4.100249048250087e-5)
            (3.2353114826145988,4.1355907291353544e-5)
            (3.2353114835234584,4.19377163626052e-5)
            (3.2353114843840256,4.227592366143137e-5)
            (3.235311485348221,4.1740578191142205e-5)
            (3.235311486967956,4.183202704479818e-5)
            (3.2353114889465147,4.2028737733013836e-5)
            (3.235311491630394,4.221946428343699e-5)
            (3.2353114991667695,4.304407275534483e-5)
            (3.235311504242802,4.3924053116500925e-5)
            (3.2353115071618848,4.450612996862996e-5)
            (3.2353115089193523,4.486264425003729e-5)
            (3.2353115102362575,4.5185085688333086e-5)
            (3.235311511254044,4.555034310547537e-5)
            (3.235311512199339,4.6140730727148524e-5)
            (3.2353115130806605,4.6764617728488934e-5)
            (3.2353115140016424,4.616647619070978e-5)
            (3.2353115154071026,4.619822588837831e-5)
            (3.2353115171654885,4.63770601706226e-5)
            (3.235311519343191,4.65478333358898e-5)
            (3.2353115225386917,4.680881801528588e-5)
            (3.235311528586817,4.749429201667375e-5)
            (3.2353115342798016,4.8467008990831695e-5)
            (3.235311537710302,4.916925841887156e-5)
            (3.2353115398229577,4.961780794063275e-5)
            (3.2353115412307054,4.994207138701058e-5)
            (3.235311542359759,5.0280103738658126e-5)
            (3.2353115434028585,5.0803078079375974e-5)
            (3.235311544343997,5.159058019335192e-5)
            (3.2353115452574097,5.199071837366132e-5)
            (3.235311546278442,5.1166206781519206e-5)
            (3.235311548614617,5.122983362618261e-5)
            (3.235311551121126,5.16737008749519e-5)
            (3.235311554230197,5.1837378211529544e-5)
            (3.235311559566509,5.247551478560186e-5)
            (3.2353115662258696,5.3570069707341974e-5)
            (3.235311570160355,5.4402167939280895e-5)
            (3.2353115724803674,5.4925506911462106e-5)
            (3.235311573955106,5.527955380369576e-5)
            (3.2353115751040047,5.562211067538903e-5)
            (3.2353115760327804,5.603412884005996e-5)
            (3.2353115769084493,5.669086156673148e-5)
            (3.2353115777454873,5.741770219533115e-5)
            (3.235311578628774,5.690091346106402e-5)
            (3.235311579872209,5.681409371593488e-5)
            (3.2353115815070392,5.6957270818389046e-5)
            (3.2353115834909163,5.720316885884941e-5)
            (3.235311586024705,5.737462723378009e-5)
            (3.23531159011828,5.775973443680569e-5)
            (3.2353115967098214,5.856611867323767e-5)
            (3.2353116026808904,5.969614014572992e-5)
            (3.2353116062582967,6.051444382188178e-5)
            (3.2353116084927724,6.104970888053811e-5)
            (3.2353116100059816,6.144284824836265e-5)
            (3.2353116112303986,6.183584048204455e-5)
            (3.2353116123650496,6.237047844705323e-5)
            (3.235311613386816,6.315079616712094e-5)
            (3.2353116143537397,6.405638274408938e-5)
            (3.2353116153337047,6.419332978150115e-5)
            (3.235311616482014,6.327308616027178e-5)
            (3.2353116190336055,6.329649387783374e-5)
            (3.2353116218494815,6.379296999607747e-5)
            (3.2353116252024363,6.412448618772482e-5)
            (3.2353116299484426,6.460108672269206e-5)
            (3.2353116369057737,6.559183811298597e-5)
            (3.235311641842957,6.65225130970159e-5)
            (3.235311644868783,6.718498862403104e-5)
            (3.2353116467822187,6.764343540861509e-5)
            (3.23531164824597,6.804950911031323e-5)
            (3.2353116493889535,6.845472596225295e-5)
            (3.235311650452446,6.900844015093182e-5)
            (3.2353116514243108,6.983588189428496e-5)
            (3.2353116523532237,7.080530585706592e-5)
            (3.235311653301568,7.096965732089275e-5)
            (3.2353116544193443,6.993083621561206e-5)
            (3.2353116569394085,6.994186837055263e-5)
            (3.2353116596848825,7.051073265838229e-5)
            (3.235311662851327,7.098068010762078e-5)
            (3.2353116668994564,7.113537259034592e-5)
            (3.235311675526098,7.22364271419354e-5)
            (3.2353116815353227,7.328662927366822e-5)
            (3.2353116850411614,7.404811712191395e-5)
            (3.2353116871444434,7.45566963449106e-5)
            (3.235311688543864,7.493080228952296e-5)
            (3.235311689674454,7.529372059850065e-5)
            (3.2353116907228703,7.578055959629874e-5)
            (3.235311691673138,7.65307357809227e-5)
            (3.2353116925794745,7.755897935875805e-5)
            (3.2353116934931596,7.820612728710011e-5)
            (3.235311694511,7.713728527451885e-5)
            (3.2353116961107737,7.712708263085616e-5)
            (3.2353116981782857,7.737155321527042e-5)
            (3.2353117005779977,7.787045011488772e-5)
            (3.2353117033851544,7.819468617294735e-5)
            (3.2353117071175426,7.838469759062002e-5)
            (3.2353117157995603,7.927325463752329e-5)
            (3.2353117236509465,8.060102961723627e-5)
            (3.235311728143199,8.170303997420406e-5)
            (3.2353117308079877,8.242654678245476e-5)
            (3.23531173255316,8.293538149053002e-5)
            (3.2353117339457547,8.340976184924564e-5)
            (3.2353117350950504,8.389932070267814e-5)
            (3.235311736184465,8.452445564555404e-5)
            (3.235311737210013,8.538093405542453e-5)
            (3.235311738205752,8.643104930121423e-5)
            (3.2353117392147666,8.714148728681856e-5)
            (3.2353117403303266,8.630629955166422e-5)
            (3.2353117419030797,8.600509082263949e-5)
            (3.2353117441656227,8.610441433213495e-5)
            (3.23531174690047,8.653707168118174e-5)
            (3.235311750047047,8.709835158475523e-5)
            (3.235311753935475,8.734152295466371e-5)
            (3.23531176031481,8.805994937383731e-5)
            (3.2353117688201007,8.929281795625085e-5)
            (3.235311774480636,9.047532392858277e-5)
            (3.2353117779870137,9.134379599052222e-5)
            (3.23531178026074,9.196371785885339e-5)
            (3.2353117820343473,9.251618195093688e-5)
            (3.2353117834470093,9.303973200644408e-5)
            (3.235311784769216,9.364248771152364e-5)
            (3.2353117859804508,9.438981122686179e-5)
            (3.2353117871188948,9.535702092163267e-5)
            (3.235311788214538,9.652178918020912e-5)
            (3.235311789301741,9.755333254239998e-5)
            (3.235311790448891,9.756818883907674e-5)
            (3.235311791827516,9.611560577653853e-5)
            (3.2353117945580046,9.611891008792316e-5)
            (3.2353117978432553,9.647003898407003e-5)
            (3.235311801525676,9.737785837118053e-5)
            (3.2353118057043138,9.779378244938075e-5)
            (3.2353118114556634,9.825346716556922e-5)
            (3.235311820488552,9.943702493473065e-5)
            (3.2353118272397237,0.00010062584224421241)
            (3.2353118314432363,0.00010154351824112055)
            (3.2353118341117315,0.0001022033806613628)
            (3.2353118361510687,0.00010277291344841402)
            (3.2353118377362686,0.00010329008082176716)
            (3.235311839208345,0.00010385709028568597)
            (3.23531184053996,0.00010452404993369939)
            (3.2353118417783886,0.00010536563291061848)
            (3.2353118429543115,0.00010644996151663887)
            (3.235311844090007,0.00010772104969103072)
            (3.2353118452219873,0.00010884066806972165)
            (3.2353118464201223,0.00010896783301513901)
            (3.2353118478438416,0.00010732951620251731)
            (3.2353118502544325,0.0001073152159653021)
            (3.2353118534168464,0.00010750275261374341)
            (3.235311857019224,0.00010825844517991941)
            (3.2353118610065117,0.00010910435283158833)
            (3.2353118657919895,0.00010930090299630132)
            (3.235311873346614,0.00011013701694017239)
            (3.235311883501708,0.0001115094957499893)
            (3.235311890501267,0.00011283305085653369)
            (3.235311894920011,0.00011385041136109765)
            (3.2353118978133697,0.00011459850943415026)
            (3.235311900078574,0.00011526170881240754)
            (3.235311901887087,0.00011587469281350543)
            (3.2353119035808264,0.00011653381055936329)
            (3.235311905131695,0.00011726319976983043)
            (3.2353119065832057,0.00011810951847306825)
            (3.235311907961523,0.00011913493225824395)
            (3.2353119092828195,0.00012036329860277071)
            (3.235311910571296,0.00012171486996617444)
            (3.235311911867818,0.00012290453033458009)
            (3.235311913241487,0.00012328630449602113)
            (3.2353119148335305,0.00012191130946846152)
            (3.2353119171088323,0.00012128985936358795)
            (3.235311920690394,0.0001212644596865929)
            (3.2353119250483906,0.00012164405031070726)
            (3.235311929821951,0.00012272733064196692)
            (3.235311935136361,0.0001236016580551051)
            (3.2353119418452634,0.0001237882273823065)
            (3.235311957480513,0.00012536379085434536)
            (3.2353119688205223,0.0001268072094715855)
            (3.235311975671333,0.00012798623997319766)
            (3.2353119798764105,0.0001288429930908106)
            (3.2353119830397996,0.00012957008116140019)
            (3.235311985478186,0.00013021353946995719)
            (3.235311987739457,0.0001308798658593453)
            (3.2353119897924008,0.00013158019800390687)
            (3.2353119917137088,0.00013233681275711637)
            (3.2353119935419565,0.00013319700246709184)
            (3.2353119952891776,0.0001342066217106259)
            (3.235311996969189,0.00013539620309321293)
            (3.23531199860584,0.0001367583078522289)
            (3.2353120002331295,0.00013820583083165456)
            (3.235312001899077,0.00013949949292379132)
            (3.2353120036803347,0.00014012108464006373)
            (3.23531200572578,0.00013913306712256808)
            (3.235312008445905,0.0001374290407020861)
            (3.235312014506177,0.00013737854710070213)
            (3.2353120213016906,0.00013770295103967354)
            (3.235312028298157,0.00013968228577637923)
            (3.2353120351260767,0.00014225462194368977)
            (3.235312042055259,0.00014405659142587227)
            (3.23531204959872,0.00014476430899392162)
            (3.235312058401864,0.00014518877937632756)
            (3.23531206904748,0.00014628841221191709)
            (3.23531208122458,0.00014831276015620106)
            (3.235312091691716,0.0001505050302737861)
            (3.235312098611344,0.00015211700434423966)
            (3.235312103210229,0.0001532868241673786)
            (3.2353121067379766,0.00015431318371626645)
            (3.235312109437,0.00015517503991281428)
            (3.2353121116409316,0.00015594355993273843)
            (3.2353121137192495,0.00015674736310056702)
            (3.2353121156248013,0.00015754408971002223)
            (3.2353121173971138,0.00015837689067465564)
            (3.2353121190636647,0.0001592898831358588)
            (3.235312120637291,0.00016032873749388204)
            (3.235312122130293,0.00016153741103159814)
            (3.235312123559681,0.000162945075221619)
            (3.235312124947056,0.00016454259868782287)
            (3.235312126319168,0.00016624473063253924)
            (3.2353121277113543,0.00016782620678544507)
            (3.235312129176455,0.00016881051161055677)
            (3.2353121308077926,0.0001683015720488103)
            (3.2353121328182604,0.00016555588704331712)
            (3.2353121361122996,0.00016515863991466089)
            (3.2353121407190444,0.00016479358667872724)
            (3.235312146011693,0.00016507012872795531)
            (3.235312151643936,0.00016636300617019534)
            (3.2353121577971304,0.00016716132076091884)
            (3.235312165610571,0.00016687955501927347)
            (3.235312178592061,0.0001677202590438276)
            (3.2353121872314166,0.0001686081177808852)
            (3.235312192237072,0.00016937011318833418)
            (3.2353121952499344,0.00016993632714232455)
            (3.2353121972620507,0.00017037314424205597)
            (3.235312198890677,0.00017078918101478364)
            (3.235312200402154,0.00017124160358132555)
            (3.235312201769406,0.00017172030982985905)
            (3.2353122030561616,0.00017230941196791767)
            (3.2353122042920552,0.00017309306811799023)
            (3.235312205480936,0.0001741568956041781)
            (3.2353122066281736,0.00017556537692629972)
            (3.2353122077487715,0.00017731208557349466)
            (3.2353122088667963,0.0001792374674127504)
            (3.2353122100179155,0.00018089532151106013)
            (3.235312211261493,0.00018132410378924037)
            (3.2353122127199816,0.00017892470248176193)
            (3.23531221478089,0.0001770294464640901)
            (3.235312218212505,0.00017661962886462304)
            (3.235312222338186,0.00017670394034691154)
            (3.2353122266689573,0.00017821929220102037)
            (3.235312231129114,0.00018004795936095634)
            (3.235312236023058,0.00017991435122531504)
            (3.235312242357543,0.00017851020432038136)
            (3.2353122539328405,0.00017873447081201047)
            (3.2353122622262425,0.00017920281787062742)
            (3.235312267172678,0.00017980775569813426)
            (3.2353122701841186,0.0001803325612605647)
            (3.2353122722006202,0.0001807678019592188)
            (3.2353122738304596,0.0001812017419709433)
            (3.235312275341729,0.000181691281371347)
            (3.235312276703878,0.00018221815435587012)
            (3.2353122779793275,0.00018285896174163223)
            (3.2353122791979416,0.00018369182937277102)
            (3.2353122803638956,0.00018479869448611593)
            (3.2353122814817774,0.00018625024558110761)
            (3.235312282564126,0.00018806907732714178)
            (3.235312283630321,0.00019016882455332197)
            (3.2353122847070397,0.00019225675903546135)
            (3.235312285834356,0.00019366763927040486)
            (3.23531228708317,0.00019308734185361246)
            (3.2353122886155017,0.00018919585318973164)
            (3.2353122911307164,0.0001884308415606174)
            (3.235312294594276,0.00018786047228385594)
            (3.235312298506946,0.00018824148741090777)
            (3.2353123025788415,0.00018995176971230935)
            (3.2353123068466485,0.0001913599646718613)
            (3.2353123117042535,0.00019030579014617317)
            (3.235312318495933,0.00018939109121563367)
            (3.235312328728872,0.00018915770849946677)
            (3.2353123363327922,0.0001894195329237312)
            (3.2353123410915625,0.00018996820803973084)
            (3.235312344113827,0.00019051341624326561)
            (3.235312346419763,0.00019108752243511863)
            (3.235312348207514,0.0001916393544992301)
            (3.2353123498664766,0.00019228615840334557)
            (3.2353123513642976,0.00019298763288192397)
            (3.2353123527520413,0.00019379455262981025)
            (3.235312354057266,0.00019476130360769086)
            (3.2353123552883556,0.00019594744682301926)
            (3.2353123564530875,0.00019741311925669495)
            (3.2353123575639278,0.00019920234427488778)
            (3.235312358636923,0.00020131304416205094)
            (3.2353123596914073,0.00020364903136800143)
            (3.235312360752019,0.00020593889272114255)
            (3.2353123618541564,0.0002075924718969728)
            (3.235312363057158,0.00020745212477514633)
            (3.2353123644852593,0.00020382869015208403)
            (3.2353123665460184,0.00020163063808770323)
            (3.235312369873932,0.00020046817444477257)
            (3.235312373863761,0.0001996980973047003)
            (3.2353123780524196,0.00020087949308312194)
            (3.2353123823728493,0.0002027513478394533)
            (3.2353123871155844,0.00020245944900804645)
            (3.2353123932059757,0.00020021606880646966)
            (3.235312405858163,0.00019908308858203384)
            (3.2353124146533543,0.00019858543922557275)
            (3.235312419826165,0.00019878594153666955)
            (3.2353124229433585,0.00019914706137194737)
            (3.235312425021015,0.0001995105050993497)
            (3.235312426699339,0.00019991391151276405)
            (3.235312428255597,0.00020040453374058702)
            (3.235312429660063,0.0002009627122430832)
            (3.2353124309773214,0.00020165335750462962)
            (3.23531243223734,0.00020255192314126062)
            (3.23531243344329,0.00020374190975883826)
            (3.235312434598379,0.0002053026166200238)
            (3.235312435713197,0.00020728039628878681)
            (3.235312436804067,0.00020964082443763386)
            (3.2353124378924822,0.00021219318372316706)
            (3.2353124390084598,0.00021446430495552702)
            (3.2353124401995763,0.00021547019457521244)
            (3.2353124415557057,0.00021338340843354896)
            (3.235312443306956,0.00020830575983360805)
            (3.235312447230609,0.00020671416732835374)
            (3.2353124517193455,0.000205480375097342)
            (3.235312456378994,0.00020752225755007442)
            (3.235312460926314,0.00021089311784642357)
            (3.2353124656088057,0.00021137152942674167)
            (3.2353124710930534,0.00020687921808992848)
            (3.2353124800301667,0.00020585414525902873)
            (3.2353124913339975,0.0002054981602566531)
            (3.235312498747706,0.00020597515296370977)
            (3.2353125033808356,0.00020669843268346407)
            (3.2353125064033343,0.00020737722013856175)
            (3.2353125087689887,0.00020810969139770246)
            (3.2353125106621863,0.00020885197308022287)
            (3.2353125124376336,0.00020972061332175386)
            (3.235312514069548,0.00021067388441404236)
            (3.2353125156015468,0.0002117489038279065)
            (3.235312517055036,0.00021299595997173758)
            (3.235312518435973,0.0002144721913414734)
            (3.235312519751208,0.00021623539165865544)
            (3.2353125210124696,0.00021832904243269686)
            (3.235312522235108,0.00022075630342974396)
            (3.235312523437774,0.0002234389466454822)
            (3.235312524644128,0.00022614911195387955)
            (3.2353125258872306,0.00022838968212603126)
            (3.235312527219349,0.0002291767588312909)
            (3.2353125287386066,0.00022673027906496555)
            (3.235312530691976,0.00022104187040231245)
            (3.2353125347249234,0.0002192220311755792)
            (3.235312539559111,0.0002170869935030671)
            (3.2353125446206166,0.0002179286046354678)
            (3.2353125495852675,0.00022110464005873915)
            (3.235312554613657,0.00022292933370577018)
            (3.2353125601969204,0.00022038341105966774)
            (3.2353125675478482,0.00021617620989898624)
            (3.235312584191644,0.00021288067056570822)
            (3.2353125983397106,0.0002102164111791082)
            (3.235312606508981,0.00020970246371205032)
            (3.2353126114604613,0.0002099221155284992)
            (3.235312614781634,0.00021031896630180677)
            (3.235312617483663,0.00021085706960505106)
            (3.2353126199963866,0.00021159274655012603)
            (3.235312622280021,0.00021247383484823421)
            (3.2353126244337735,0.00021351172968693113)
            (3.2353126265007663,0.00021473599623972957)
            (3.2353126284836127,0.0002161796692725581)
            (3.2353126303842688,0.00021787841262062708)
            (3.235312632213404,0.00021986606747933672)
            (3.2353126339867257,0.0002221631818851626)
            (3.235312635722639,0.00022475850723596054)
            (3.235312637442992,0.0002275799960299232)
            (3.235312639175683,0.00023044688259164843)
            (3.235312640959168,0.00023298552135899307)
            (3.2353126428517167,0.00023447359411603194)
            (3.235312644953964,0.0002335479897432816)
            (3.235312647478329,0.0002280958995486703)
            (3.235312651103377,0.00022406079140948164)
            (3.2353126571749917,0.00022141817372151707)
            (3.235312664325423,0.00021861868818527378)
            (3.2353126714884137,0.00021907948439520259)
            (3.2353126782727606,0.00022283434451863943)
            (3.2353126847152947,0.00022742906382133254)
            (3.235312691016815,0.00023082143991426328)
            (3.2353126974096145,0.00023234691085587984)
            (3.235312704109318,0.00023249609903848464)
            (3.2353127112682585,0.00023230671840211673)
            (3.2353127188945354,0.00023275386932660795)
            (3.2353127267789707,0.00023442785326352542)
            (3.2353127345299764,0.00023751070872947644)
            (3.2353127408991567,0.000240500023072637)
            (3.2353127460846958,0.00024335990324692616)
            (3.2353127502580636,0.00024606868511145265)
            (3.2353127536557933,0.00024865422239884956)
            (3.2353127564905533,0.00025113380402946167)
            (3.2353127591691453,0.0002539833121152024)
            (3.235312761600822,0.0002569201256794889)
            (3.235312763827775,0.00025986015641594736)
            (3.235312765887326,0.0002627900639002422)
            (3.2353127677990954,0.0002657248711444591)
            (3.235312769578988,0.000268688603028467)
            (3.2353127712449226,0.0002717075912099631)
            (3.2353127728161732,0.0002748043560476423)
            (3.235312774312355,0.00027798656606238157)
            (3.2353127757537083,0.000281227867513009)
            (3.2353127771624606,0.000284435883400896)
            (3.2353127785650075,0.0002873970622059695)
            (3.235312779996046,0.00028968213322621005)
            (3.235312781507324,0.00029048544140726815)
            (3.2353127831895088,0.00028840760207283215)
            (3.235312785244418,0.00028238727997992395)
            (3.2353127884434327,0.00028011030960565576)
            (3.2353127931233105,0.0002762776046389121)
            (3.2353127985603716,0.0002726106646345648)
            (3.2353128042468886,0.00027225967504221273)
            (3.235312810178126,0.0002734139486742613)
            (3.2353128168980767,0.00027151173154524186)
            (3.23531282653112,0.0002693575685433635)
            (3.235312839570495,0.00026710032127155384)
            (3.235312848249253,0.00026646866716733804)
            (3.235312853533932,0.0002667054182622819)
            (3.2353128568772767,0.00026715222562579186)
            (3.235312859439976,0.0002677467190249531)
            (3.235312861444933,0.0002684033279427472)
            (3.2353128633115795,0.00026923967726206577)
            (3.23531286500769,0.00027022101711185226)
            (3.2353128665866753,0.0002714206091303637)
            (3.235312868075965,0.00027293766241865146)
            (3.2353128694844178,0.0002748812489254853)
            (3.235312870822099,0.0002773433263187371)
            (3.2353128721055464,0.0002803495426978339)
            (3.235312873357045,0.0002837773307822146)
            (3.235312874605598,0.0002872206093083795)
            (3.2353128758924825,0.00028975391469941556)
            (3.235312877286342,0.0002895200252030997)
            (3.235312878930619,0.00028375769568978317)
            (3.235312881301893,0.00028027096269643776)
            (3.235312885042978,0.000278050630286987)
            (3.2353128894876564,0.000276536438710874)
            (3.235312894127873,0.00027804439917831917)
            (3.235312898889119,0.0002804408904699262)
            (3.2353129040744317,0.00027949805987565325)
            (3.235312910580531,0.0002749517217148023)
            (3.2353129253094037,0.00027090029612181384)
            (3.2353129358493335,0.00026840157888469043)
            (3.235312942016667,0.00026803283997442755)
            (3.235312945688191,0.00026834238664100976)
            (3.2353129481114795,0.00026879788605686724)
            (3.235312950058347,0.0002693915476642295)
            (3.2353129516778893,0.0002700744196533485)
            (3.23531295321713,0.0002709790118914193)
            (3.23531295466612,0.000272162079328045)
            (3.2353129560519673,0.00027379536047857187)
            (3.2353129573870825,0.0002760637694532007)
            (3.235312958679959,0.00027907871039074594)
            (3.235312959947621,0.00028272263297593253)
            (3.235312961220374,0.00028639761879478004)
            (3.2353129625485284,0.0002886130675051914)
            (3.2353129640258977,0.00028638156220168695)
            (3.235312965886583,0.00027883757477195745)
            (3.235312969750853,0.00027666942402181533)
            (3.2353129743011455,0.0002751985768407926)
            (3.235312979073963,0.00027785221952137594)
            (3.235312983824508,0.00028162973740239347)
            (3.2353129888272036,0.0002808558704527655)
            (3.23531299486363,0.0002746248502045649)
            (3.23531300575616,0.00027230566709047105)
            (3.2353130172501956,0.0002706593258732097)
            (3.235313024535816,0.00027088966460216504)
            (3.235313029036739,0.00027173781839379184)
            (3.235313032002929,0.0002726293917424663)
            (3.2353130343539798,0.0002736761851721991)
            (3.235313036264079,0.00027479851171359444)
            (3.2353130380637727,0.0002762059797097006)
            (3.2353130397276497,0.0002778794303464904)
            (3.235313041293594,0.0002799661519709956)
            (3.235313042782009,0.0002826241212079968)
            (3.2353130442042435,0.0002859571885691094)
            (3.23531304557808,0.0002898927699936731)
            (3.2353130469331544,0.00029397951282783454)
            (3.2353130483150068,0.0002970576883169686)
            (3.2353130498003706,0.0002967391516709991)
            (3.2353130515526036,0.00028986056677765624)
            (3.235313054159688,0.0002869293111561086)
            (3.2353130580148424,0.00028459125794091467)
            (3.235313062540002,0.00028352001089726204)
            (3.2353130673274886,0.00028533137717851894)
            (3.2353130723965657,0.0002868459782246417)
            (3.2353130782227173,0.00028412593038624166)
            (3.235313086440359,0.00028120712092253366)
            (3.2353130995050523,0.0002779320567118481)
            (3.2353131094332888,0.0002767364794046223)
            (3.235313115676849,0.0002772199036270591)
            (3.235313119691578,0.0002781063295706017)
            (3.2353131227903487,0.0002792627379578445)
            (3.235313125221169,0.0002805283004127905)
            (3.235313127483842,0.0002821767069884708)
            (3.2353131295290374,0.000284105520418608)
            (3.2353131314161834,0.00028643357842745264)
            (3.235313133180395,0.00028928769276790126)
            (3.23531313483863,0.00029276724484669786)
            (3.235313136411266,0.00029686381118807073)
            (3.235313137928704,0.0003013155921502899)
            (3.2353131394331975,0.00030536900680163336)
            (3.2353131409867157,0.0003073870594686867)
            (3.2353131426988764,0.0003043650077030413)
            (3.235313144836538,0.00029629200319832136)
            (3.2353131491600267,0.000293388104627398)
            (3.2353131543391074,0.00029074916937931545)
            (3.235313159885333,0.0002925744887985065)
            (3.235313165623152,0.00029484980697863525)
            (3.2353131720809523,0.0002917967549205992)
            (3.235313181096652,0.00028864212115230654)
            (3.235313195316249,0.00028585910623500323)
            (3.2353132062090033,0.00028516587764841096)
            (3.2353132131051408,0.0002859721243679723)
            (3.2353132175667536,0.00028706650932964936)
            (3.2353132210239877,0.000288424075534916)
            (3.2353132237465676,0.00028988551357975173)
            (3.2353132262837163,0.00029178141311930116)
            (3.2353132285802726,0.00029399567104938996)
            (3.235313230701054,0.0002966704890147933)
            (3.235313232685499,0.00029994324796262043)
            (3.235313234554879,0.0003038896018940101)
            (3.235313236336348,0.000308397627956131)
            (3.235313238071298,0.00031294518224673606)
            (3.235313239820403,0.000316236941994385)
            (3.235313241682203,0.00031565983865705866)
            (3.235313243863396,0.0003081006122977917)
            (3.235313247118835,0.00030520242174755303)
            (3.235313251856292,0.00030240743141061354)
            (3.2353132574143304,0.0003011467929380059)
            (3.2353132633684285,0.00030274859230947516)
            (3.2353132698423184,0.00030334450137505474)
            (3.2353132776331943,0.00030008887428587395)
            (3.2353132898946546,0.0002975157984459493)
            (3.23531330734015,0.00029421452228010436)
            (3.2353133202490003,0.00029415771311228013)
            (3.2353133287038967,0.0002956515072760416)
            (3.2353133351144554,0.0002977656565263924)
            (3.2353133399750997,0.00030006723175677355)
            (3.235313343894165,0.00030252896564855937)
            (3.2353133475697917,0.00030561499877552003)
            (3.2353133508980476,0.00030905486133482113)
            (3.2353133539522134,0.000312865361175396)
            (3.235313356790324,0.0003170547849232082)
            (3.2353133594498074,0.00032159402780055583)
            (3.235313361971918,0.00032632892768893785)
            (3.2353133644119967,0.0003308208137827092)
            (3.2353133668459346,0.0003340932153161615)
            (3.235313369388914,0.0003342486694632634)
            (3.235313372259339,0.0003284839486177792)
            (3.2353133760744313,0.00032275764528635973)
            (3.2353133833727967,0.0003180540399494893)
            (3.2353133919575146,0.000314499921604142)
            (3.235313401025248,0.00031632637765175944)
            (3.235313410533489,0.0003180318725452036)
            (3.2353134214022425,0.0003153899205889411)
            (3.2353134359236932,0.00031157024671410043)
            (3.2353134610634813,0.0003072843973011779)
            (3.235313504998526,0.0003020033368600567)
            (3.2353135226071292,0.0003049340962540571)
            (3.235313530475622,0.000307180504974928)
            (3.235313535115243,0.0003086541529651324)
            (3.2353135381509843,0.00030982167273566687)
            (3.2353135406167257,0.00031112306754207193)
            (3.235313542911777,0.00031301008680849395)
            (3.235313545018541,0.00031597012720419596)
            (3.2353135470444205,0.0003204633411485025)
            (3.2353135490590432,0.0003255705193738989)
            (3.2353135511575295,0.0003264263665113007)
            (3.235313553629044,0.0003178484032207235)
            (3.235313558708375,0.0003159591358138387)
            (3.2353135644467947,0.0003168133549109027)
            (3.2353135705480165,0.0003210233903050181)
            (3.235313576950139,0.00032166932241444986)
            (3.235313584490059,0.00031681439490857243)
            (3.2353135960095663,0.00031462831594442883)
            (3.2353136135387826,0.0003130372950901118)
            (3.2353136265098947,0.00031460347854498114)
            (3.2353136346372997,0.000316996534342699)
            (3.2353136399047395,0.000319013711932837)
            (3.2353136439973365,0.00032117170320866933)
            (3.2353136472212345,0.0003235757070757079)
            (3.23531365022387,0.0003267606118666122)
            (3.235313652932987,0.0003310770934632874)
            (3.235313655432335,0.0003367035836776728)
            (3.2353136577992583,0.0003428951466282471)
            (3.2353136601295303,0.0003465104993312787)
            (3.2353136626165893,0.00034116246724477715)
            (3.2353136658282238,0.00033512073586202046)
            (3.2353136711591883,0.00033237318236505634)
            (3.235313677670979,0.0003316263779655345)
            (3.2353136851315583,0.0003320690141116219)
            (3.235313694513759,0.0003297600452804932)
            (3.2353137163015777,0.0003280721874590714)
            (3.2353137295123435,0.00033062237672835357)
            (3.2353137367388047,0.00033353953823916785)
            (3.2353137409845134,0.00033556444334815165)
            (3.2353137438200164,0.00033718550673828885)
            (3.2353137461343757,0.0003391611943922959)
            (3.2353137482900123,0.0003425442190538179)
            (3.2353137502661236,0.0003482384054230109)
            (3.235313752181908,0.0003539860764812813)
            (3.2353137541976014,0.00034961171671389526)
            (3.2353137568374852,0.00034544946328701157)
            (3.235313760587419,0.00034426965516104)
            (3.2353137651016075,0.0003447452987708365)
            (3.2353137703794963,0.0003448445749359083)
            (3.235313777160277,0.00034295837914400995)
            (3.2353137890887247,0.00034164182805587534)
            (3.2353138056433086,0.00034278457972522193)
            (3.2353138168849456,0.00034694532950263864)
            (3.2353138238900447,0.00035002898052518535)
            (3.235313828499893,0.00035219772026359074)
            (3.2353138321276163,0.00035467583972589655)
            (3.235313835024415,0.0003576756399699517)
            (3.235313837733629,0.0003621721207474477)
            (3.2353138402055825,0.00036859760263906747)
            (3.235313842550455,0.0003744538829145454)
            (3.2353138449470595,0.0003710881399945791)
            (3.2353138478870753,0.000364320065275824)
            (3.235313852716465,0.00036207852600426917)
            (3.2353138586530923,0.00036185342007381886)
            (3.2353138658575475,0.00036107392757125614)
            (3.235313876498136,0.000360131555308518)
            (3.235313892330888,0.0003610658595749032)
            (3.235313903202205,0.0003646171782990898)
            (3.235313909818004,0.00036749647449031486)
            (3.235313914060635,0.0003695578159070706)
            (3.235313917354959,0.00037188645608667237)
            (3.2353139199716665,0.00037498263977186525)
            (3.2353139224189262,0.00038022466013147983)
            (3.2353139246869085,0.00038711673812093055)
            (3.2353139269475117,0.00038605234768008016)
            (3.235313929641913,0.00037889478299224814)
            (3.235313933939971,0.0003772706384117273)
            (3.2353139392113133,0.0003773760646471178)
            (3.2353139457357356,0.0003763738523520421)
            (3.2353139558616157,0.0003755841323073829)
            (3.2353139712318932,0.0003768022106461971)
            (3.2353139824434187,0.0003806582040234785)
            (3.2353139894747382,0.0003836812651288804)
            (3.235313994056975,0.0003858319370462384)
            (3.235313997627821,0.0003883446555969836)
            (3.2353140004588834,0.0003917414767379334)
            (3.2353140031026855,0.0003975330803793079)
            (3.2353140055499137,0.00040419695603907923)
            (3.2353140080215343,0.00039905906445756846)
            (3.235314011216229,0.00039517479562630175)
            (3.2353140155694478,0.0003938676192005173)
            (3.235314020987088,0.00039339583466974646)
            (3.235314028233859,0.00039215883958830994)
            (3.2353140440996926,0.00039212465880957654)
            (3.235314059095202,0.00039736238300897513)
            (3.235314067846067,0.0004019237314182169)
            (3.2353140731532335,0.00040431356588777946)
            (3.2353140767017914,0.0004060935593275647)
            (3.235314079576065,0.0004088167777290837)
            (3.2353140822428728,0.00041457175652723205)
            (3.2353140846953505,0.00042091694164303483)
            (3.235314087225276,0.0004116797347450019)
            (3.2353140912227785,0.00041033508247807115)
            (3.235314096068746,0.0004103817738303977)
            (3.235314102099499,0.00040918356771296505)
            (3.2353141118061823,0.00040864508958366537)
            (3.2353141265447714,0.0004104542129554688)
            (3.2353141380086283,0.000414526013130989)
            (3.235314145456532,0.00041754940594811136)
            (3.235314150389688,0.00041971769114752594)
            (3.2353141542451547,0.00042246661651017226)
            (3.2353141573117163,0.00042653485102564194)
            (3.2353141601792372,0.0004332360344580578)
            (3.235314162902482,0.0004344283470749627)
            (3.2353141659900735,0.0004267386520266787)
            (3.2353141707721824,0.00042530383071356215)
            (3.2353141767719182,0.00042476826138666834)
            (3.2353141853376832,0.0004239867474476157)
            (3.235314200863434,0.0004256751628052585)
            (3.235314213140599,0.00042987988522644324)
            (3.2353142209536485,0.0004330365501409856)
            (3.2353142259814973,0.00043519452845932076)
            (3.235314229845253,0.00043799580826663846)
            (3.2353142328940034,0.000442484058876116)
            (3.235314235742997,0.00044924466565297345)
            (3.235314238527558,0.0004432110076947882)
            (3.2353142423052503,0.0004412093013848194)
            (3.235314246979706,0.00044051698975679747)
            (3.2353142529820933,0.0004392757978898166)
            (3.235314263930322,0.0004394100521260321)
            (3.235314278954264,0.0004430599724406825)
            (3.2353142900383234,0.0004474108547728851)
            (3.2353142972252913,0.0004500414700304832)
            (3.235314302029368,0.0004520012098493494)
            (3.235314305836528,0.00045508283617367494)
            (3.2353143093317684,0.00046226513783088565)
            (3.235314312495882,0.0004664656342863425)
            (3.2353143158716975,0.00045652066029886986)
            (3.2353143211948097,0.00045516171932067625)
            (3.235314327829627,0.00045428675647073613)
            (3.2353143387029264,0.000454648944290184)
            (3.2353143536930284,0.00045831594504261387)
            (3.2353143644081217,0.00046256932666385246)
            (3.2353143712283843,0.0004651240696132569)
            (3.2353143757706135,0.0004671073082907842)
            (3.235314379419914,0.00047063166552764835)
            (3.2353143827954356,0.00047789198222633806)
            (3.2353143860221065,0.00047066999457311175)
            (3.2353143906103385,0.00046953119727591574)
            (3.235314396082832,0.00046864354883953147)
            (3.2353144036040824,0.0004677163137590037)
            (3.23531441751288,0.0004696800709607167)
            (3.2353144316235336,0.0004752844329717147)
            (3.2353144407526577,0.0004790876104567256)
            (3.2353144466411976,0.000481090975679925)
            (3.2353144511728202,0.00048417618877510547)
            (3.235314454840454,0.0004895510782607)
            (3.235314458310423,0.0004901905593827146)
            (3.235314462210817,0.0004851751508962321)
            (3.2353144673006264,0.0004837239091677799)
            (3.2353144740181357,0.0004826234974190263)
            (3.2353144926036905,0.00048698244925509705)
            (3.2353145058187924,0.0004939392869386992)
            (3.2353145143348265,0.0004961125340782516)
            (3.2353145200793367,0.0004974126664804757)
            (3.235314524697642,0.0005006651750570158)
            (3.2353145289634497,0.0005076760914962151)
            (3.235314533016666,0.0004990455410945283)
            (3.235314538908075,0.0004980162825402088)
            (3.235314546044409,0.0004966019834298517)
            (3.2353145580239704,0.0004978887550852203)
            (3.235314573091376,0.0005035458675886363)
            (3.235314583258038,0.0005076395190605653)
            (3.2353145898668023,0.0005095720561203873)
            (3.2353145949893922,0.000512968135346696)
            (3.2353145996522583,0.0005214121917813249)
            (3.235314603944699,0.0005126845055763967)
            (3.235314609813707,0.0005112319634885824)
            (3.2353146168548372,0.0005095243214530233)
            (3.2353146286714294,0.0005110278854654983)
            (3.2353146434587146,0.0005167442572256996)
            (3.235314653927344,0.0005205446427803941)
            (3.2353146609371577,0.0005224337283432303)
            (3.2353146664602677,0.0005260747413252218)
            (3.235314671517494,0.0005337781343510138)
            (3.2353146762964977,0.000522555294188247)
            (3.2353146845161227,0.0005223928664523345)
            (3.2353146942028395,0.0005215650661816136)
            (3.235314708677502,0.0005252547278983085)
            (3.235314721497074,0.0005312050738013262)
            (3.235314729426738,0.0005342963007237661)
            (3.235314735422559,0.0005379975288412241)
            (3.2353147408262224,0.0005468858301898374)
            (3.2353147458034637,0.0005341016052272775)
            (3.235314754599531,0.0005343834699722045)
            (3.235314764674491,0.0005341319009601336)
            (3.235314778245253,0.0005378179083454019)
            (3.235314790580316,0.000543229580131083)
            (3.235314798646862,0.0005460826351392245)
            (3.2353148050168428,0.0005499060923994449)
            (3.235314810861628,0.0005554638202473268)
            (3.2353148166206442,0.000544638424637617)
            (3.23531482593999,0.0005436292253829633)
            (3.235314839184976,0.0005463367712438859)
            (3.2353148547622212,0.0005539207672104461)
            (3.2353148645371577,0.0005573865508007148)
            (3.23531487104223,0.0005584598924839184)
            (3.2353148771698947,0.0005656380007070245)
            (3.235314882876451,0.0005544922832288193)
            (3.2353148929376787,0.0005550937911341009)
            (3.235314905201532,0.0005577597391873905)
            (3.235314919350953,0.0005639166514272748)
            (3.2353149294255465,0.0005665953746745348)
            (3.2353149374615735,0.0005702056687037962)
            (3.2353149448347884,0.000577247082867219)
            (3.235314951829577,0.0005642531623314855)
            (3.2353149638763203,0.0005631657011724627)
            (3.2353149826359653,0.0005703043686131743)
            (3.2353149948123945,0.000574773950279423)
            (3.2353150026740596,0.0005763003287023783)
            (3.2353150100353165,0.0005861696534190699)
            (3.2353150166800524,0.0005724258569209142)
            (3.235315028173243,0.0005726271988265832)
            (3.235315042720457,0.0005780477823043259)
            (3.2353150561182895,0.000583959901487109)
            (3.235315066440632,0.0005891241911368631)
            (3.2353150746307704,0.0005928712269424873)
            (3.235315082312643,0.0005848531369322132)
            (3.2353150917440243,0.0005817099835855795)
            (3.235315105882507,0.0005842440717277166)
            (3.235315122727588,0.0005937764265977948)
            (3.2353151332644763,0.0005964091548266389)
            (3.235315141702488,0.0005997299793438702)
            (3.2353151495623393,0.0005927424642181853)
            (3.235315159451026,0.000591207831872433)
            (3.2353151726048472,0.0005929750252991475)
            (3.23531518850608,0.0006015567685267236)
            (3.23531520092826,0.0006079515577319386)
            (3.2353152106616148,0.0006112527895338168)
            (3.2353152197529305,0.0006043520522049597)
            (3.2353152302398445,0.0005993368062613914)
            (3.235315248883244,0.0006068270618701887)
            (3.235315264387915,0.0006150624006137592)
            (3.2353152744202918,0.0006152860010685316)
            (3.235315283910257,0.0006181788095873544)
            (3.235315293441713,0.000609762560022526)
            (3.23531530607603,0.0006087040174493956)
            (3.235315323806879,0.000618279995902503)
            (3.235315338025658,0.0006253302215673248)
            (3.235315349152593,0.0006287784597332163)
            (3.2353153595505053,0.0006197582230684867)
            (3.2353153719823635,0.0006159463985800427)
            (3.2353153941562214,0.0006259703858473341)
            (3.2353154074050647,0.0006301416381908984)
            (3.2353154183604937,0.0006342598266371592)
            (3.23531542877283,0.0006225396603997365)
            (3.235315445820707,0.0006244960819588022)
            (3.2353154647589872,0.0006330426166388672)
            (3.2353154771404316,0.0006357061784434141)
            (3.23531548890006,0.0006365172567826508)
            (3.2353155012929133,0.0006299690421155133)
            (3.2353155175591,0.0006343009184737945)
            (3.235315535480585,0.0006477022167447998)
            (3.2353155501069852,0.00064883656233449)
            (3.235315563926527,0.0006434725415877641)
            (3.235315578645361,0.000637060982588056)
            (3.2353155981709856,0.0006474520533785316)
            (3.2353156150506432,0.0006533567264409517)
            (3.2353156309025892,0.0006611919324160233)
            (3.23531564577787,0.000644538979599136)
            (3.2353156645909142,0.0006494426007791938)
            (3.2353156852729867,0.0006670717472202518)
            (3.235315701470002,0.0006647086351916089)
            (3.235315716757124,0.0006538033227370203)
            (3.235315734533848,0.0006527736913443729)
            (3.235315757288728,0.0006698597212821563)
            (3.235315775252368,0.0006709237531220809)
            (3.23531579208644,0.0006635807056516785)
            (3.2353158103986455,0.0006583069497942235)
            (3.2353158350553084,0.0006781705210978913)
            (3.2353158543115397,0.0006781862445943159)
            (3.235315872399543,0.0006688639529233428)
            (3.2353158924776464,0.0006658936169988845)
            (3.2353159183301057,0.0006871975873083547)
            (3.2353159389969854,0.0006847348012989732)
            (3.235315958647483,0.0006732202482332294)
            (3.235315981522585,0.0006764234734711664)
            (3.23531600789618,0.0006954175140473377)
            (3.235316032486598,0.0007001754199919881)
            (3.23531605530163,0.0006830676717273345)
            (3.2353160805202075,0.0006900726909006376)
            (3.2353161070212013,0.0006987047595150152)
            (3.2353161329883093,0.0006953285987363445)
            (3.235316159304604,0.0006939449377686084)
            (3.2353161870006444,0.0006987361345685772)
            (3.235316215274004,0.0007003219047184299)
            (3.235316243981862,0.0007000989663263694)
            (3.2353162736012435,0.0007022221887799997)
            (3.2353163040572603,0.0007039376202055939)
            (3.2353163352554777,0.0007048547323084738)
            (3.2353163673539127,0.0007064005864170128)
            (3.2353164003725046,0.0007078200049533735)
            (3.2353164343218928,0.0007090359330225733)
            (3.2353164692798337,0.0007104144900689485)
            (3.2353165052817814,0.0007116908589643321)
            (3.235316542375967,0.0007129362845906149)
            (3.23531658062124,0.0007141839097310667)
            (3.2353166200676644,0.0007153670787911934)
            (3.2353166607748496,0.0007165255459029072)
            (3.2353167028013647,0.0007176295525507598)
            (3.235316746207504,0.0007186753009135814)
            (3.2353167910544434,0.0007196511800660861)
            (3.2353168374008954,0.0007205359036900244)
            (3.2353168853014305,0.0007213098164735101)
            (3.235316934800279,0.0007219395297834218)
            (3.2353169859241087,0.0007223874447895921)
            (3.2353170386695282,0.0007226042127917799)
            (3.2353170929861217,0.0007225370178351934)
            (3.2353171487534165,0.0007221368921909738)
            (3.2353172057544954,0.0007213809725921444)
            (3.235317263651635,0.000720299652052132)
            (3.2353173219739717,0.0007189988139520733)
            (3.235317380124483,0.0007176487897851093)
            (3.23531743740082,0.0007164307400764774)
            (3.235317493004217,0.0007154693816164744)
            (3.2353175459989916,0.0007148020252396615)
            (3.235317589262194,0.0007141898526171679)
            (3.2353176242431116,0.0007141079955509689)
            (3.2353176575449356,0.0007140946752302237)
            (3.2353176963322574,0.0007141032436697941)
            (3.23531774530369,0.000714153824949689)
            (3.2353178026778204,0.0007142660082251072)
            (3.2353178663024655,0.0007144208839378336)
            (3.2353179351561554,0.0007145845722303518)
            (3.235318009076382,0.0007147401667712166)
            (3.235318088361612,0.000714891609321346)
            (3.2353181733884306,0.0007150292442665122)
            (3.2353182646492837,0.0007151567342976047)
            (3.235318362688764,0.0007152632127468831)
            (3.235318468231112,0.000715353865378841)
            (3.235318582151323,0.0007154227330273113)
            (3.2353187055792296,0.0007154749671255434)
            (3.235318839911892,0.0007155078890354896)
            (3.2353189869362096,0.0007155249644724057)
            (3.235319148923368,0.000715525322298964)
            (3.235319328829112,0.0007155109369668178)
            (3.2353195305468647,0.000715481908964993)
            (3.2353197593274383,0.0007154395398774414)
            (3.2353200224230165,0.0007153848413310944)
            (3.2353203301874127,0.0007153200865659527)
            (3.235320697890733,0.0007152480457322232)
            (3.2353211490854905,0.0007151734455768879)
            (3.2353217221224333,0.0007151028415072888)
            (3.2353224835895276,0.0007150434428967945)
            (3.235323558476493,0.0007150002334115734)
            (3.2353252048652026,0.0007149724440931181)
            (3.2353280276597145,0.000714954409912292)
            (3.2353338111142103,0.0007149428450460499)
            (3.2353541534930654,0.0007149433462290386)
            (3.235398717537286,0.0007149521933914217)
            (3.2355129526647883,0.0007149742003928199)
            (3.235965055346449,0.0007151427628053078)
            (3.237117247113137,0.0007155881640892274)
            (3.2403900487512836,0.0007168184359055794)
            (3.2523998775352645,0.0007215594747610793)
            (3.2611255147976648,0.0007250249553478326)
            (3.26932495690977,0.0007282748188146964)
            (3.277036564471978,0.0007295588967406876)
            (3.285635159807344,0.0007193894261895137)
            (3.29365422963783,0.0006958505988589246)
            (3.301476478567822,0.000568019692715396)
            (3.309477175115244,0.0003335382331713201)
            (3.316444548497444,0.000251938963751128)
            (3.3232016657490386,0.00020389637498372928)
            (3.3322479855970504,0.00014797015559368698)
            (3.3394339070647603,0.0001276428305556833)
            (3.346252781690546,0.00012324522854717328)
            (3.3548079760861436,0.00011938491829928337)
            (3.362202867183879,0.00011736115744495065)
            (3.3692694074660317,0.00011721997823234074)
            (3.377396505753072,0.00011737794143287043)
            (3.3847432738447667,0.0001176938797571292)
            (3.3918614527751236,0.00011819013204372958)
            (3.399592358999553,0.00011877616216478319)
            (3.4068654887098173,0.00011935862482206906)
            (3.4139804749691045,0.00011995352017811954)
            (3.421401574843301,0.00012058907632400813)
            (3.429160142287621,0.0001212673347460916)
            (3.4363196526802713,0.00012190592505946247)
            (3.4433571146680486,0.000122544642678779)
            (3.450619955640882,0.00012321562604593084)
            (3.4577119106584173,0.00012388247699996065)
            (3.464627130283841,0.00012454422083633303)
            (3.471586683007101,0.00012522192206136727)
            (3.478498516118408,0.00012590700666583366)
            (3.485281253425107,0.00012659126567049654)
            (3.4920210014831685,0.0001272833114163062)
            (3.4987263245035454,0.00012798416456181699)
            (3.5053468036375524,0.00012868860764735784)
            (3.511899306050467,0.00012939837401196641)
            (3.5184052850197345,0.00013011584397140474)
            (3.5248469570554763,0.0001308391158750699)
            (3.5312202808818536,0.00013156773273075215)
            (3.5375373675341475,0.000132303094778218)
            (3.543796033346243,0.00013304499439573475)
            (3.549990936454895,0.0001337928177921402)
            (3.556126006971066,0.00013454705238459368)
            (3.562203200702823,0.00013530796817300068)
            (3.568220072044329,0.00013607528484497984)
            (3.5741770467219656,0.00013684907274866425)
            (3.580075891765382,0.00013762958258711902)
            (3.5859162310495596,0.00013841678801236788)
            (3.5916977748127468,0.000139210668152434)
            (3.59742141815641,0.0001400113633486581)
            (3.603087552587743,0.00014081894773987016)
            (3.608696095164107,0.0001416334269639931)
            (3.6142474347485125,0.00014245487293387915)
            (3.6197420571596335,0.00014328337321186836)
            (3.6251801468983067,0.0001441189706750963)
            (3.6305619490850063,0.0001449617163335926)
            (3.6358878651626503,0.0001458116855574727)
            (3.6411582084609537,0.0001466689402859986)
            (3.64637323929023,0.00014753353353592539)
            (3.651533292321865,0.000148405530240736)
            (3.6566387112811483,0.00014928499705096416)
            (3.6616897979296796,0.0001501719934218416)
            (3.6666868682124236,0.00015106658102162173)
            (3.671630262371731,0.00015196882579732846)
            (3.6765203083587066,0.0001528787915001899)
            (3.681357328704703,0.00015379654075437725)
            (3.686141659260063,0.00015472213858306154)
            (3.690873639326565,0.00015565565066157772)
            (3.6955536032308425,0.00015659714164581155)
            (3.7001818893337433,0.00015754667691241195)
            (3.7047588422512234,0.00015850432307954333)
            (3.709284805754965,0.0001594701465798362)
            (3.713760124852055,0.00016044421407545312)
            (3.7181851480376333,0.00016142659296469446)
            (3.722560226551975,0.0001624173512655184)
            (3.7268857116900067,0.00016341655702875515)
            (3.7311619575779607,0.00016442427898036597)
            (3.7353893210216333,0.00016544058653233343)
            (3.7395681597153865,0.00016646554938736926)
            (3.7436988329819743,0.00016749923773350055)
            (3.7477817019315474,0.00016854172231318731)
            (3.751817129870766,0.00016959307456619716)
            (3.755805481377502,0.00017065336643077043)
            (3.7597471221977896,0.00017172267034398737)
            (3.763642419909175,0.00017280105945592335)
            (3.7674917432807553,0.00017388860749769058)
            (3.7712954626611777,0.00017498538893084712)
            (3.7750539491090067,0.00017609147874031423)
            (3.778767575027641,0.00017720695265639876)
            (3.7824367140377753,0.0001783318871674787)
            (3.786061740615019,0.00017946635945818498)
            (3.789643029978529,0.00018061044741878027)
            (3.7931809584446845,0.00018176422980741914)
            (3.7966759030687243,0.00018292778619147473)
            (3.8001282415288067,0.00018410119696222408)
            (3.803538351789342,0.0001852845432717212)
            (3.8069066124414,0.00018647790720184628)
            (3.8102334025827864,0.0001876813717845085)
            (3.8135191014857956,0.00018889502094235775)
            (3.8167640889176235,0.0001901189396677017)
            (3.8199687443886727,0.00019135321380435433)
            (3.823133447684824,0.00019259793030842673)
            (3.8262585785453265,0.0001938531771933197)
            (3.829344516558135,0.00019511904355406828)
            (3.832391641057779,0.00019639561959243574)
            (3.835400331222495,0.00019768299672792418)
            (3.8383709655786387,0.00019898126745760314)
            (3.841303922491417,0.000200290525638708)
            (3.844199579485177,0.00020161086626493683)
            (3.8470583137244034,0.0002029423857552984)
            (3.849880501538397,0.00020428518181689757)
            (3.8526665181546953,0.0002056393533872624)
            (3.8554167381658058,0.00020700500093290164)
            (3.858131535430812,0.0002083822264930451)
            (3.860811282454269,0.00020977113344955792)
            (3.863456350839424,0.00021117182683603954)
            (3.8660671106858127,0.00021258441310572637)
            (3.8686439310335667,0.00021400900044772403)
            (3.871187179445549,0.00021544569864792026)
            (3.8736972221061126,0.00021689461922655117)
            (3.8761744235874604,0.00021835587539019636)
            (3.8786191471083864,0.00021982958227129555)
            (3.881031754143384,0.00022131585678889488)
            (3.8834126045219173,0.00022281481779575407)
            (3.885762056212383,0.0002243265860336623)
            (3.888080465270012,0.00022585128418489472)
            (3.890368185936274,0.0002273890370269392)
            (3.8926255705828092,0.00022893997149306408)
            (3.894852969511971,0.00023050421663167977)
            (3.8970507307692,0.0002320819035609965)
            (3.89921920053365,0.00023367316583940777)
            (3.901358722783002,0.00023527813932802558)
            (3.9034696391171826,0.00023689696214892556)
            (3.9055522887291922,0.00023852977474639434)
            (3.907607008645962,0.00024017672016787673)
            (3.9096341336877596,0.00024183794414162768)
            (3.9116339960375033,0.0002435135948250603)
            (3.913606925353981,0.0002452038229806391)
            (3.915553248750391,0.0002469087820485493)
            (3.9174732910251437,0.0002486286284488968)
            (3.9193673743820603,0.00025036352144315203)
            (3.92123581829114,0.00025211362309916405)
            (3.923078939358897,0.0002538790982511391)
            (3.9248970516830264,0.0002556601149249505)
            (3.92669046671503,0.00025745684431460834)
            (3.928459493247796,0.0002592694608738299)
            (3.9302044370623843,0.0002610981420483353)
            (3.9319256011614594,0.00026294306859638586)
            (3.9336232857661084,0.0002648044246822937)
            (3.9352977883135676,0.0002666823979729347)
            (3.936949403347945,0.0002685771796125422)
            (3.9385784224191918,0.0002704889641923794)
            (3.9401851341999166,0.00027241794996988553)
            (3.941769824595446,0.00027436433909939806)
            (3.943332776541125,0.00027632833748596745)
            (3.9448742699151085,0.0002783101547562174)
            (3.946394581557776,0.0002803100043558122)
            (3.9478939854872173,0.0002823281039165994)
            (3.949372752715076,0.0002843646751071669)
            (3.9508311513620042,0.0002864199438764658)
            (3.9522694464848924,0.0002884941402992712)
            (3.9536879000100424,0.0002905874985448045)
            (3.955086771038177,0.0002927002573976911)
            (3.956466315679803,0.00029483266010675666)
            (3.9578267870810513,0.00029698495450315303)
            (3.959168435274231,0.0002991573928352638)
            (3.9604915072997096,0.00030135023202211103)
            (3.9617962473214403,0.00030356373392027917)
            (3.9630828965683107,0.0003057981653097222)
            (3.9643516931984126,0.00030805379772473276)
            (3.9656028724197516,0.0003103309077192904)
            (3.9668366665241876,0.0003126297769947463)
            (3.968053304841566,0.0003149506923779503)
            (3.9692530139340714,0.0003172939462573374)
            (3.9704360172383772,0.0003196598359510587)
            (3.9716025353439557,0.0003220486642862349)
            (3.9727527859540683,0.00032446073957802365)
            (3.973886984073729,0.0003268963760838615)
            (3.975005341821554,0.0003293558936730645)
            (3.9761080683286205,0.0003318396176299285)
            (3.9771953700016898,0.0003343478792656354)
            (3.9782674504205007,0.00033688101573233755)
            (3.979324510589443,0.00033943937066237284)
            (3.9803667486974903,0.0003420232936540872)
            (3.9813943601652433,0.0003446331404018963)
            (3.982407537691057,0.0003472692728304788)
            (3.9834064713615036,0.0003499320594076271)
            (3.984391348692063,0.0003526218752967476)
            (3.98536235454027,0.00035533910215449003)
            (3.986319671214611,0.0003580841284507018)
            (3.987263478331567,0.00036085734907222703)
            (3.988193953049433,0.00036365916599991033)
            (3.9891112701683267,0.00036648998865668295)
            (3.9900156019890085,0.0003693502335180653)
            (3.990907118300034,0.00037224032406680315)
            (3.9917859863680842,0.00037516069073669596)
            (3.9926523712707063,0.00037811177201410167)
            (3.99350643570598,0.0003810940138436757)
            (3.9943483401472784,0.0003841078701728868)
            (3.995178242718311,0.0003871538025263875)
            (3.995996299185836,0.00039023227994333724)
            (3.9968026631657136,0.000393343779724991)
            (3.9975974861608736,0.0003964887876083625)
            (3.9983809175984897,0.00039966779794379175)
            (3.9991531047655617,0.0004028813134536542)
            (3.9999141927013118,0.000406129844746653)
            (4.000664324442135,0.0004094139113035722)
            (4.001403641058202,0.00041273404165521286)
            (4.00213228173682,0.0004160907737842391)
            (4.002850383767838,0.0004194846551026646)
            (4.003558082347014,0.0004229162415084832)
            (4.004255510714047,0.0004263860979602978)
            (4.004942800282832,0.0004298947990899657)
            (4.005620080852604,0.00043344293032071107)
            (4.0062874805005135,0.00043703108740715844)
            (4.006945125397504,0.000440659875442855)
            (4.0075931399352775,0.000444329909475139)
            (4.008231646679337,0.00044804181417899136)
            (4.0088607666557134,0.0004517962254718484)
            (4.009480619456737,0.0004555937912516809)
            (4.010091323141077,0.00045943517090800564)
            (4.0106929940637555,0.00046332103426822464)
            (4.011285746758853,0.0004672520607021294)
            (4.011869694251868,0.00047122894102774685)
            (4.012444948313469,0.00047525237930395154)
            (4.013011619436959,0.0004793230928681196)
            (4.01356981674546,0.00048344181181826407)
            (4.014119647691797,0.00048760927678666175)
            (4.0146612181001355,0.00049182623901295)
            (4.015194632450077,0.0004960934623943745)
            (4.015719994175534,0.0005004117259722574)
            (4.016237405705995,0.0005047818245925607)
            (4.016746968272548,0.0005092045675559679)
            (4.017248781401824,0.0005136807741759265)
            (4.017742943061923,0.000518211274625888)
            (4.01822954998996,0.0005227969126815083)
            (4.018708698215248,0.0005274385508143175)
            (4.019180483081938,0.0005321370710567008)
            (4.019644998785087,0.0005368933708681513)
            (4.020102337912535,0.0005417083583021634)
            (4.020552591287618,0.0005465829496557558)
            (4.020995848635693,0.0005515180760239501)
            (4.021432199201529,0.0005565146904515637)
            (4.021861732011392,0.0005615737719558417)
            (4.0222845352594305,0.0005666963193831571)
            (4.022700695469617,0.0005718833412338523)
            (4.023110297071259,0.0005771358491037017)
            (4.023513423140802,0.00058245486570112)
            (4.023910156528434,0.0005878414396449964)
            (4.024300580540678,0.0005932966564871113)
            (4.024684778315192,0.0005988216323466461)
            (4.02506283142926,0.0006044174946429311)
            (4.025434818812496,0.0006100853640975457)
            (4.025800817180864,0.0006158263579655132)
            (4.026160902826039,0.0006216416164062335)
            (4.026515153264369,0.0006275323312524267)
            (4.026863647343247,0.0006334997527047544)
            (4.027206463233705,0.0006395451588015562)
            (4.0275436759221765,0.0006456698096524257)
            (4.027875356464039,0.0006518749272404148)
            (4.0282015738993895,0.0006581617245258176)
            (4.0285223986510115,0.0006645314704597803)
            (4.028837904719937,0.0006709855418144334)
            (4.029148168317395,0.0006775254067553715)
            (4.029453263617346,0.0006841525402596771)
            (4.029753258777156,0.0006908683294092419)
            (4.030048215812257,0.0006976740528862661)
            (4.030338195145111,0.0007045709725386435)
            (4.030623261921955,0.0007115604878382686)
            (4.03090348891269,0.0007186442308176048)
            (4.03117895285203,0.0007258240006140696)
            (4.031449726095756,0.0007331015529904249)
            (4.031715869616163,0.0007404783864836384)
            (4.0319774334236165,0.0007479557078688275)
            (4.03223446575927,0.0007555346633886257)
            (4.0324870251254685,0.000763216707830441)
            (4.03273518600344,0.0007710038419641619)
            (4.032979032247461,0.000778898477365087)
            (4.033218640916302,0.0007869029339254344)
            (4.033454067480421,0.0007950188814863748)
            (4.033685344420508,0.0008032471651031978)
            (4.033912497349833,0.0008115882814394824)
            (4.0341355695521575,0.0008200432959710607)
            (4.034354637841317,0.0008286146054655231)
            (4.034569805584372,0.0008373058817919154)
            (4.034781173359117,0.0008461209984519843)
            (4.034988804465603,0.0008550624812669834)
            (4.035192710282531,0.0008641305266770309)
            (4.035392870920795,0.0008733235802760724)
            (4.035589283496594,0.0008826404204960506)
            (4.035782008374084,0.0008920827038843874)
            (4.035971179440101,0.0009016560927034748)
            (4.036156963347827,0.0009113687851054012)
            (4.036339485112513,0.0009212277278454323)
            (4.036518764931233,0.0009312343132529159)
            (4.0366947144088865,0.0009413832456390461)
            (4.036867208983266,0.0009516651496465804)
            (4.037036201516674,0.0009620743977417118)
            (4.03720180742097,0.0009726143316539695)
            (4.03736429936316,0.0009833013781520349)
            (4.037523996193604,0.0009941567933342919)
            (4.037681091351646,0.0010051979912491199)
            (4.037835519923725,0.0010164234062785141)
            (4.03798696792344,0.0010278086474685387)
            (4.038135054657564,0.0010393244413564352)
            (4.038279595526546,0.0010509313501035377)
            (4.038420790179659,0.00106266843455403)
            (4.038559219377674,0.00107449649490668)
            (4.038695615050453,0.0010866577640762794)
            (4.03883047818373,0.0010987884490812547)
            (4.038963686691956,0.0011116423573921611)
            (4.0390944653075715,0.0011224886930369066)
            (4.039221684336882,0.0011319558457599053)
            (4.039344692370207,0.0011074713715156258)
            (4.039463360436572,0.0009877402725335543)
            (4.039579043828188,0.0006945737279123205)
            (4.039692086107384,0.0005016783332242624)
            (4.039806809801429,0.0004151940268537591)
            (4.039920933632972,0.0003613352720303624)
            (4.040033243300666,0.000341732009457647)
            (4.040145419618198,0.00033667522294461534)
            (4.040252993571288,0.00033137456549702947)
            (4.0403524995250155,0.00033348800483416676)
            (4.040446218448078,0.000335759314760449)
            (4.040536450861577,0.0003374984441601681)
            (4.0406268373347,0.00034098725064663063)
            (4.040722510432927,0.0003447737135401079)
            (4.040826963714182,0.0003491346103349828)
            (4.040936029501582,0.0003544234009900575)
            (4.04102725548861,0.00035898207056646254)
            (4.0411053772578756,0.00036293143323307006)
            (4.041180848297511,0.000367058253054986)
            (4.0412488273628995,0.00037085936842499615)
            (4.041311307200802,0.00037441079164639936)
            (4.041374905253744,0.0003782273750807107)
            (4.041459451450374,0.00038345846447036775)
            (4.041595362814841,0.0003923734623771666)
            (4.041691520529998,0.0003990667655499844)
            (4.04176349838116,0.00040413350690934137)
            (4.041819335010051,0.00040834899568093256)
            (4.041864109940757,0.0004118179149843813)
            (4.041906919266217,0.00041495541851742113)
            (4.041945639698648,0.00041804617909105746)
            (4.041985937394058,0.0004213088578377763)
            (4.042056390772043,0.0004271826388294966)
            (4.042124230673628,0.00043331787642423176)
            (4.042211906985327,0.00044083602089113795)
            (4.042278076473502,0.00044708757696192104)
            (4.04233305429479,0.000452677828774504)
            (4.042380063537731,0.0004577467770976452)
            (4.0424254932172525,0.00046254460763233725)
            (4.042466382846164,0.000466665356094505)
            (4.04250452680946,0.000471161196780495)
            (4.04254451452339,0.0004756217282345392)
            (4.042606902995708,0.000481923650569793)
            (4.042686473068485,0.0004917917263188672)
            (4.042756383294289,0.0005014493032278682)
            (4.042809723406877,0.0005093565259028165)
            (4.0428502508794395,0.000515801359050935)
            (4.042881946403799,0.0005207596908277464)
            (4.0429081040390855,0.0005245094832912249)
            (4.042933333150819,0.0005289643421387108)
            (4.042956898810559,0.0005326061867932605)
            (4.042982198004662,0.0005360612655913045)
            (4.043026898533173,0.000544219907652781)
            (4.043069328452225,0.000551075298284724)
            (4.0431312700498125,0.0005637290151677327)
            (4.043178373632875,0.0005733928167787503)
            (4.043215675048751,0.0005819973331018388)
            (4.043246468876126,0.0005887414613478362)
            (4.043272698233395,0.000593053387565205)
            (4.043298085693125,0.0005995341588091606)
            (4.043321230790545,0.0006041896699482552)
            (4.043343422380981,0.0006040641159311632)
            (4.043367650875218,0.0006067221825158644)
            (4.04341842451867,0.0005881788507178602)
            (4.043467498241493,0.0005844023104147302)
            (4.043512657450331,0.0005876108224627503)
            (4.043546352831,0.000585841208941008)
            (4.043571334300636,0.0005785163591107771)
            (4.043590720606461,0.0005689661359489184)
            (4.04360634268756,0.0005251165771509385)
            (4.043621337551619,0.0005116823226002453)
            (4.043635196172115,0.0004670582802958362)
            (4.043648742127497,0.0004340657805105903)
            (4.043665083728031,0.0004245202937247572)
            (4.043685297818533,0.0003972033167755509)
            (4.043707649574349,0.0003995387813747358)
            (4.0437388785490995,0.00037202251751952345)
            (4.043775122507644,0.0003715016447496979)
            (4.043802505179323,0.00037831748778965934)
            (4.0438244695496515,0.00038326063177663113)
            (4.043842577872414,0.000387122764692134)
            (4.043857755530453,0.00039202690378512553)
            (4.043870874743618,0.0003954584677922414)
            (4.043883633334871,0.0003984148389340289)
            (4.043895645224858,0.0004027761516137199)
            (4.043907893780602,0.0004064230694236848)
            (4.043922861208529,0.0004112938654597439)
            (4.0439444178304385,0.0004187402773248799)
            (4.043969744798727,0.00042904542525225867)
            (4.044001823329312,0.0004424611170130679)
            (4.044024578564131,0.00045215386415405875)
            (4.044040721551454,0.00046063982414306975)
            (4.044052661647511,0.0004667651829009788)
            (4.044062075672593,0.00047012207288800077)
            (4.044070080105888,0.0004741657044315714)
            (4.044077857663026,0.00047884809269610067)
            (4.044085296947715,0.00048271211840607796)
            (4.044093340544868,0.00048760538020691045)
            (4.044107971871842,0.0004967576103712377)
            (4.044122259472485,0.0005059632981708289)
            (4.0441388744307,0.0005179572657724645)
            (4.04416087977715,0.0005336571226821612)
            (4.044177315234244,0.0005456622543982271)
            (4.044189354795709,0.0005569002509939688)
            (4.044198537011524,0.0005646766160329772)
            (4.044205940494003,0.0005670127774456119)
            (4.0442123147663365,0.0005726614908345761)
            (4.044218515313399,0.0005769450662965957)
            (4.044224403746076,0.0005796125584152288)
            (4.04423062045825,0.0005842277454104293)
            (4.044239427392496,0.0005904945543453062)
            (4.04425017884849,0.0006018016084073732)
            (4.044263018471594,0.000606456322193487)
            (4.044282100672954,0.0006277208807719474)
            (4.044295335380584,0.0006353197776046212)
            (4.044304429867226,0.0005763790255326187)
            (4.044311095170694,0.0005621746921285341)
            (4.044316157738613,0.0005131218520919617)
            (4.044320216458791,0.00044808045719550455)
            (4.044324091967871,0.0004362034321517369)
            (4.044327985981718,0.0004174558745210459)
            (4.044331912817836,0.0004144147973052276)
            (4.044339632441929,0.0004106392758013437)
            (4.044346980239632,0.00041363448424325906)
            (4.044356720207309,0.000421692918401208)
            (4.044370203044228,0.000432548984405876)
            (4.04437945856546,0.00043827582689537624)
            (4.044385996201422,0.0004496925595457997)
            (4.04439085387758,0.0004566572394773897)
            (4.044394715131395,0.00045846852711224845)
            (4.044398400777897,0.0004612278994449851)
            (4.044401720923181,0.000469395611774469)
            (4.044404914950791,0.00047386859022817017)
            (4.0444083640435595,0.000480047109705844)
            (4.044414236405971,0.0004912544320773871)
            (4.0444209173938255,0.0005038019989207034)
            (4.044430677624525,0.0005272592572593912)
            (4.044438699486221,0.0005470360691667367)
            (4.044444464247208,0.0005571723997909881)
            (4.044448641843672,0.0005716262210733142)
            (4.044451784968457,0.0005801485992962077)
            (4.044454309699523,0.000581198069441635)
            (4.044456716945769,0.0005857695540570448)
            (4.044458943087875,0.0005958908460772221)
            (4.0444611988991355,0.0005966257773818909)
            (4.044464074559425,0.0006027319218933246)
            (4.044467873511915,0.0006091613820646619)
            (4.044472693660641,0.0006259004357429965)
            (4.044480884096685,0.0006463614209434697)
            (4.044486770924848,0.0006637010294926869)
            (4.044490760241984,0.0006858992703909815)
            (4.044493527672193,0.0006986335416259318)
            (4.044495581370365,0.0006904189282132903)
            (4.044497256824309,0.0007001160546333185)
            (4.044498853385747,0.0007034191093024934)
            (4.044500346444344,0.0007021853970276333)
            (4.044501990255413,0.0007124691337040378)
            (4.044505119187593,0.0007122638079977282)
            (4.044508636239283,0.0007092096005086655)
            (4.044514112722869,0.0007438248950919689)
            (4.044518870740488,0.0007793166668044118)
            (4.044522279838681,0.0007931129926723048)
            (4.044524696267914,0.0008200074830107913)
            (4.044526455207022,0.0008282272775986884)
            (4.044527817674314,0.000810806590398905)
            (4.0445290938970295,0.0008279627841835894)
            (4.044530265972993,0.0008156069515670686)
            (4.044531410079495,0.0008030420431873139)
            (4.044532953285161,0.0008049913119806397)
            (4.044534930514442,0.0008141548834589352)
            (4.044537591357065,0.0008409060537964037)
            (4.044542709129747,0.0008565156650029577)
            (4.044546261818014,0.0008054421418810736)
            (4.044548350322285,0.0007268147831354783)
            (4.04454975927336,0.0006014186588449619)
            (4.044550864094647,0.0005084947939059948)
            (4.044551717518645,0.0005186347882862552)
            (4.044552501654705,0.0004889361193482004)
            (4.044553226967707,0.0004919766683686683)
            (4.04455410932403,0.0004965157493192756)
            (4.044555271671975,0.0004972024716307558)
            (4.044556910468916,0.0005007194561471442)
            (4.044559883078656,0.0005239895077663846)
            (4.044563642853305,0.0005540082453027263)
            (4.044565912941064,0.0005739293167578966)
            (4.044567393782408,0.0005863724386930105)
            (4.044568517434766,0.0005987877127773809)
            (4.044569364005076,0.0006099968689836338)
            (4.044570054261635,0.0006171224071170318)
            (4.044570708169381,0.0006246175257000713)
            (4.044571349399682,0.0006340941415276791)
            (4.044572120695708,0.0006388074465532505)
            (4.044573266129414,0.0006389656140133098)
            (4.044574735922135,0.0006409576922548831)
            (4.044577108998808,0.0006713382101514268)
            (4.0445795981936,0.0006913388467242942)
            (4.044581442675028,0.0007105140507193298)
            (4.044582562774164,0.000732401882432915)
            (4.044583300693979,0.0007457609878061847)
            (4.044583876236486,0.0007435740091934571)
            (4.044584344110901,0.0007535999679224784)
            (4.0445847869910345,0.0007628641939444882)
            (4.044585226627457,0.0007616314725780194)
            (4.044585810422482,0.000770221635249413)
            (4.044586544473153,0.0007703781862465952)
            (4.044587500515601,0.0007813710693455705)
            (4.0445892180000795,0.0007800715507234113)
            (4.044591533639739,0.0008036941510776027)
            (4.0445929924115385,0.0008234613274153732)
            (4.044593910090338,0.0008535552336824739)
            (4.044594509951765,0.0008614925739737242)
            (4.0445949782149775,0.0008540929126580789)
            (4.044595357247649,0.0008749723406955655)
            (4.044595714463705,0.0008669186605156714)
            (4.044596056644826,0.0008685870969506939)
            (4.044596471952009,0.0008812490631404351)
            (4.044597046186883,0.0008850930356274023)
            (4.044597819039048,0.0008872407188805888)
            (4.044599036096568,0.0009227740927210237)
            (4.0446008972387455,0.0009801322064905403)
            (4.044602125366272,0.0010165426584221678)
            (4.044602888446761,0.001038363865568152)
            (4.044603378188077,0.001060454900318708)
            (4.0446037535442745,0.0010454210252232408)
            (4.044604050928857,0.0010406217954168193)
            (4.044604329540587,0.0010463969245015385)
            (4.0446045927966425,0.0010164845819861392)
            (4.044604887929204,0.0010092874977747875)
            (4.044605344342418,0.0010211032294058788)
            (4.0446059326656885,0.0010448084215405674)
            (4.044606820302049,0.0010769391897421233)
            (4.044608362789163,0.001136086332828929)
            (4.044609426220969,0.0011889342556509251)
            (4.044610081923176,0.0012145842685291415)
            (4.0446104977018535,0.001240604353725745)
            (4.04461081259692,0.001250723815450439)
            (4.04461105658384,0.0012608250216708812)
            (4.044611283422077,0.0012785732975967167)
            (4.044611496201273,0.001282450625986866)
            (4.044611726268141,0.0012925289869397435)
            (4.044612205434311,0.0013149914918674128)
            (4.044612746566709,0.001325903634120039)
            (4.044613542115824,0.0013415455711368958)
            (4.044614809683274,0.0012626160677077017)
            (4.044615662493329,0.0012331484139501427)
            (4.044616162233302,0.0012222850586253503)
            (4.0446164696277025,0.0011149619039683303)
            (4.044616677632341,0.0010874810455889145)
            (4.044616837434845,0.0009699779573701164)
            (4.044616981397583,0.0008740279242266286)
            (4.0446171210761035,0.0008003018370427679)
            (4.0446172715411395,0.0007231569870061354)
            (4.044617487695933,0.0006831373146134687)
            (4.044617779399166,0.0006133644593076689)
            (4.044618148966798,0.0006032387832588566)
            (4.044619091993862,0.0006187719016597522)
            (4.044620095506054,0.0005587250153011536)
            (4.044620725582605,0.0005477141661804782)
            (4.04462112310532,0.0005551539337061691)
            (4.044621384196179,0.0005647087662544961)
            (4.0446215876176295,0.0005721030525332044)
            (4.044621748699709,0.0005785293946136847)
            (4.044621899193576,0.0005837100459537021)
            (4.044622039929995,0.0005901972711352735)
            (4.044622186881273,0.0005920395074429685)
            (4.044622404609145,0.0005973505991673582)
            (4.044622685690751,0.0006012332566595701)
            (4.044623045636346,0.0006121004553926669)
            (4.044623631987917,0.0006346162047083574)
            (4.044624431868757,0.0006652362554625541)
            (4.044624939487756,0.0006865962963003173)
            (4.044625241276641,0.0006987056607418568)
            (4.044625429772766,0.000708058367469405)
            (4.044625573414511,0.0007142975526410597)
            (4.044625686465299,0.000721034473899486)
            (4.044625792177924,0.0007266736482552578)
            (4.044625893321041,0.0007326334440112641)
            (4.044626007026751,0.00073557928063081)
            (4.044626212217429,0.0007406949585867839)
            (4.044626456666297,0.0007461395575332321)
            (4.044626780937705,0.0007642903514014135)
            (4.044627605774637,0.0007926325121068627)
            (4.044628152288733,0.000817240694152487)
            (4.044628462029077,0.0008308666157018794)
            (4.044628643331302,0.0008445807640656989)
            (4.044628761127056,0.0008534491995948216)
            (4.044628855320621,0.000856239005786281)
            (4.044628942449032,0.0008615138272904547)
            (4.044629022918118,0.000870293702530587)
            (4.0446291074728,0.0008683093194977561)
            (4.044629246505453,0.0008713729578031706)
            (4.044629413393909,0.0008712925748356362)
            (4.0446296208712935,0.0008851652658340163)
            (4.0446299466684215,0.0008833228254542489)
            (4.044630496749452,0.0008941340723554041)
            (4.044630930448562,0.000921841384991774)
            (4.0446312005084595,0.0009418377684213599)
            (4.0446313686662165,0.0009582939840340438)
            (4.04463148104356,0.0009665794683075501)
            (4.0446315711814504,0.0009711630898102297)
            (4.0446316544854755,0.000978494460224236)
            (4.044631729914969,0.0009882901103260835)
            (4.044631804247259,0.0009899686738354743)
            (4.044631893007036,0.000996598390238507)
            (4.044632028076874,0.001002668345208585)
            (4.044632198764549,0.0010135517978654405)
            (4.044632425580516,0.0010347158847801119)
            (4.044632891430037,0.0010580083903148582)
            (4.044633343770722,0.001094607697319145)
            (4.044633605257016,0.0011188708066329157)
            (4.0446337572123285,0.0011390532424736177)
            (4.044633852875716,0.0011487205639254922)
            (4.044633927095544,0.0011522811698425192)
            (4.04463398729863,0.0011621216054242744)
            (4.044634044191845,0.0011684513201595092)
            (4.044634099791142,0.0011724592094491755)
            (4.044634164434245,0.001180393675196007)
            (4.044634268326262,0.001188830959526421)
            (4.0446343973006,0.0011962733625916452)
            (4.044634564434851,0.0012170867501136453)
            (4.04463485785861,0.0012264888384377402)
            (4.044635269874209,0.0012584160547289454)
            (4.044635546503974,0.001292151511759436)
            (4.044635711033865,0.001318520818100692)
            (4.0446358129222455,0.00133326528835742)
            (4.044635889988352,0.0013381666532770813)
            (4.044635949767151,0.0013497124428768017)
            (4.044636005312339,0.0013582456120994975)
            (4.044636056543234,0.001363446039611209)
            (4.044636108304852,0.001372163140689282)
            (4.04463617423343,0.0013814871306237586)
            (4.044636267582805,0.0013907487565915123)
            (4.044636384926628,0.00139376421513944)
            (4.044636538689092,0.0014156464988151055)
            (4.044636821397054,0.0014293904965446945)
            (4.0446371859633246,0.0014611399208634625)
            (4.044637404648906,0.0014926691636837743)
            (4.04463753090433,0.0015217662997738385)
            (4.044637608810613,0.0015309383576045533)
            (4.0446376682073195,0.0015302681941825084)
            (4.044637715080667,0.0015468306107051684)
            (4.044637758898445,0.001537922741543723)
            (4.044637799906403,0.0015360692815269735)
            (4.044637842861502,0.0015434980392308713)
            (4.044637905000644,0.001529212489966953)
            (4.044637986319865,0.0015340274507570785)
            (4.044638085473008,0.0015026746356273232)
            (4.044638216626705,0.001495967589172022)
            (4.044638514866263,0.00147634914620237)
            (4.044638810875855,0.001453577187088867)
            (4.044638984654094,0.001467797508714295)
            (4.044639085485852,0.001496969084459024)
            (4.04463914884307,0.001494620102863894)
            (4.044639197957664,0.0014812234394225195)
            (4.044639237603722,0.0014925847783659363)
            (4.04463927495421,0.0014778313627151851)
            (4.044639310098291,0.0014696637542895108)
            (4.044639347213705,0.0014732858882525546)
            (4.044639401009165,0.0014652655781273883)
            (4.044639471227222,0.0014746366153324771)
            (4.044639557770299,0.001465674304015603)
            (4.044639672108535,0.0014352622415472966)
            (4.044639902929039,0.0014764852037857082)
            (4.044640148509378,0.0015020437595718412)
            (4.044640300958863,0.0015270888464003758)
            (4.044640392301709,0.0015511188277421812)
            (4.044640450483455,0.0015626879074903041)
            (4.0446404956058215,0.0015619773601486756)
            (4.0446405316648,0.0015649637043540028)
            (4.04464056550225,0.0015762674504339234)
            (4.044640597232955,0.0015721202454000824)
            (4.044640629461022,0.0015763263218295449)
            (4.044640669858486,0.0015859969050405578)
            (4.044640729791685,0.0015929044313550678)
            (4.044640805258847,0.0016030576440101056)
            (4.044640900829176,0.0016085261371155527)
            (4.044641053143833,0.0016448693613154428)
            (4.04464127285225,0.0016914330462882465)
            (4.044641425390912,0.0017283311919119436)
            (4.044641517609373,0.0017523489954811011)
            (4.04464157526162,0.0017711732340300742)
            (4.044641618998755,0.00177277487380123)
            (4.044641652883295,0.0017726565848406063)
            (4.044641684339816,0.0017878655041266348)
            (4.044641713109518,0.001781621920080617)
            (4.044641741009882,0.0017820298759127357)
            (4.044641771901785,0.0017897545338410794)
            (4.044641829347357,0.0017637128059048198)
            (4.044641898035098,0.0017649422061926413)
            (4.044641979718674,0.0017302273756607828)
            (4.044642092622385,0.0017355042565314087)
            (4.04464227975017,0.001734551077682979)
            (4.04464242460603,0.001751062608923511)
            (4.0446425139260205,0.0017598630124139932)
            (4.044642569513982,0.0017756378212191518)
            (4.044642611232291,0.001758728118566152)
            (4.04464264290396,0.0017292492017697814)
            (4.044642672077241,0.001743224013813546)
            (4.044642698479203,0.0017129154811271153)
            (4.044642723169103,0.0017014037643711419)
            (4.0446427488867664,0.001698777535782102)
            (4.044642782585661,0.0016773171354615046)
            (4.044642831033684,0.0016828580156057653)
            (4.044642891814002,0.0016648314113425684)
            (4.044642968054226,0.0016068103981436367)
            (4.044643091245475,0.0016349539560586207)
            (4.044643260221852,0.0016569355826181677)
            (4.044643373673303,0.0016837075080064104)
            (4.044643442155852,0.0017018428879596779)
            (4.04464348521556,0.001720171232402618)
            (4.044643518047374,0.001721982755115502)
            (4.04464354364578,0.0017232433786048304)
            (4.04464356746366,0.0017352347080361605)
            (4.044643589354886,0.0017373622810041276)
            (4.044643610589398,0.0017381891807936151)
            (4.044643633707184,0.0017462274483342115)
            (4.0446436705174715,0.001756234277322621)
            (4.044643717274715,0.001771023680080813)
            (4.044643773408122,0.0017795954490853168)
            (4.044643846565176,0.0017891754441631922)
            (4.044644004597957,0.001850518800620476)
            (4.044644132288992,0.0018896890008935424)
            (4.044644210224912,0.0019089743131870415)
            (4.044644257386773,0.0019347178382723167)
            (4.044644288258172,0.0019389261585633615)
            (4.04464431277032,0.0019314271918395966)
            (4.044644332944723,0.0019369225209505672)
            (4.044644352058369,0.0019318011744921726)
            (4.0446443701548835,0.001923788140281704)
            (4.0446443887757075,0.0019205069611504227)
            (4.044644411921931,0.0019123392861328076)
            (4.044644447934672,0.0019095661145994845)
            (4.044644492994212,0.0019036712025534087)
            (4.044644547817823,0.0018613725225907346)
            (4.044644626727467,0.0018787330797705943)
            (4.044644757624284,0.00186530131044769)
            (4.044644859533113,0.001883193090477311)
            (4.044644922493075,0.0018984195926428037)
            (4.044644961737678,0.0019170557172775518)
            (4.044644988254875,0.0019105012124593442)
            (4.044645009653953,0.0018943712953524384)
            (4.044645029465698,0.0019056251642470248)
            (4.044645047370976,0.001889748657423899)
            (4.044645064213995,0.0018812187018554757)
            (4.044645081530169,0.0018805042498323198)
            (4.044645102778813,0.001871923447728646)
            (4.044645137801431,0.0018712066225370172)
            (4.044645181322604,0.001856419614426909)
            (4.0446452338936725,0.001811711566656966)
            (4.04464531040911,0.001834057672029374)
            (4.044645426452506,0.001844801043242154)
            (4.044645510945283,0.0018663800818991452)
            (4.04464556240335,0.0018825975480827003)
            (4.044645594526469,0.0019019516138908453)
            (4.044645618789233,0.001901246812379004)
            (4.044645637446424,0.0019008040404474476)
            (4.044645654719727,0.001910787693798164)
            (4.044645670390355,0.001913618142651586)
            (4.044645685246814,0.0019117689547793577)
            (4.044645700529795,0.0019174877429132008)
            (4.0446457194967005,0.0019236329697889087)
            (4.044645749886794,0.0019316405036866092)
            (4.044645787596782,0.0019365135830794167)
            (4.0446458331870065,0.0019291311137896083)
            (4.044645898246947,0.0019561386922423677)
            (4.044646004353049,0.0019915257220751003)
            (4.044646082135424,0.002024680306329739)
            (4.044646129186734,0.0020449552928363357)
            (4.044646158366809,0.002064240722270836)
            (4.044646180329905,0.0020669970877284275)
            (4.044646197146103,0.0020664841190933233)
            (4.044646212691812,0.0020787618548034383)
            (4.0446462267472025,0.002079567734095731)
            (4.044646240003918,0.002080133956421963)
            (4.044646253505064,0.002085999130364151)
            (4.044646269698266,0.002087807727317693)
            (4.044646299437041,0.0020940718937865832)
            (4.044646334943568,0.0020874691056757327)
            (4.044646377052562,0.0020726974891394365)
            (4.044646436088068,0.0021029185310626965)
            (4.044646530338255,0.002099047543391404)
            (4.044646599511467,0.002125520242897456)
            (4.044646641309029,0.002144609168765497)
            (4.0446466671928,0.002159866209890253)
            (4.04464668668846,0.0021560587155948184)
            (4.044646701617601,0.002148100904992993)
            (4.044646715417622,0.002161190975563245)
            (4.044646727910931,0.002150140707503387)
            (4.044646739673041,0.0021470559203297557)
            (4.044646751641087,0.0021499643449134306)
            (4.044646765850778,0.0021414181164022567)
            (4.044646793826252,0.0021382312446269268)
            (4.04464682633503,0.0021045328282198253)
            (4.04464686443089,0.0020591501375513037)
            (4.044646917139217,0.0020829781685961814)
            (4.044647000817747,0.0020381461598738904)
            (4.044647063472327,0.002049778626944414)
            (4.04464710154705,0.0020657408364207898)
            (4.044647125134014,0.0020826754162984484)
            (4.0446471428691275,0.0020772118405595584)
            (4.04464715642992,0.0020753324912682835)
            (4.0446471689595676,0.0020848112301789247)
            (4.044647180273357,0.0020845838431022734)
            (4.044647190908757,0.002080658421054543)
            (4.044647201624061,0.002085520196789707)
            (4.044647214017946,0.002089407555139705)
            (4.0446472432107825,0.0020759571827085495)
            (4.044647274480383,0.0020443901774906616)
            (4.0446473104266465,0.0020115534470235945)
            (4.044647358399533,0.002035814461749866)
            (4.044647431784869,0.0020322683588356164)
            (4.044647485274314,0.0020449850807830257)
            (4.0446475176462355,0.0020602301430783228)
            (4.044647537675608,0.002078086040196076)
            (4.044647552735359,0.0020772216191148676)
            (4.044647564286448,0.00207944343593186)
            (4.0446475749772,0.002087133578889746)
            (4.044647584674962,0.00209249643517944)
            (4.044647593889937,0.002090463133563493)
            (4.044647603317083,0.0020960247601962963)
            (4.0446476147008825,0.002103545824835484)
            (4.044647634929511,0.002110302680470354)
            (4.044647659221449,0.002116731442284986)
            (4.0446476877451465,0.0021121854869053116)
            (4.044647725816728,0.0021296092923469455)
            (4.0446478045351455,0.0021737219787594073)
            (4.044647859787173,0.0022096716370099438)
            (4.0446478919511595,0.0022309079998614253)
            (4.044647911225957,0.002249659702950474)
            (4.0446479239991815,0.002254896988992152)
            (4.0446479342783075,0.0022561560954154325)
            (4.044647943795687,0.0022647163940231)
            (4.0446479524023635,0.0022687502840498482)
            (4.044647960602223,0.0022688812647712253)
            (4.044647969025878,0.0022736482733120658)
            (4.044647979208183,0.002279538920148904)
            (4.04464799720255,0.002285199651944832)
            (4.044648018821201,0.0022927948516686413)
            (4.044648044078345,0.00229065087424907)
            (4.044648077286377,0.0023104898811446128)
            (4.044648157808212,0.0023476852396428377)
            (4.044648209315881,0.002384146091073412)
            (4.0446482378681425,0.0024043405198355297)
            (4.044648254468222,0.002421519061393806)
            (4.0446482653273295,0.00242342997858336)
            (4.044648274046071,0.0024191343693017653)
            (4.044648282117231,0.0024291928786776057)
            (4.0446482894544955,0.0024223188642794654)
            (4.044648296507667,0.00241994883482683)
            (4.044648303916052,0.002421975824238801)
            (4.044648313473026,0.002419718632962586)
            (4.044648327506825,0.0024257045957801772)
            (4.044648344718644,0.0024308216928958896)
            (4.044648365108969,0.0024098529576263047)
            (4.044648391973041,0.002410346714249592)
            (4.044648451301514,0.0024312460820915716)
            (4.044648508141013,0.002446945561263903)
            (4.044648541047865,0.002470287238900915)
            (4.0446485603747595,0.0024938546447126806)
            (4.044648572797162,0.002496506832163177)
            (4.044648582566449,0.0024949479932670875)
            (4.044648590507006,0.002502587579383398)
            (4.044648597998328,0.0024984668916888057)
            (4.044648605006194,0.0024956745777617957)
            (4.044648611921492,0.0024965993414348617)
            (4.044648619395649,0.0024963373572161004)
            (4.0446486299748265,0.0024930410253208783)
            (4.044648644484797,0.0024896560388494218)
            (4.044648661921129,0.002474370431395428)
            (4.044648682952337,0.0024774944021767973)
            (4.0446487127921245,0.0024643151520687186)
            (4.044648772090795,0.002389250318206239)
            (4.04464881449332,0.0024236172312717993)
            (4.044648839313585,0.002452060066259138)
            (4.044648854294166,0.0024619293579952904)
            (4.0446488643044045,0.002464490454743656)
            (4.044648872379535,0.0024651829013230845)
            (4.04464887986,0.0024750749772851815)
            (4.04464888659913,0.0024710553496848243)
            (4.044648892972361,0.002474245910897694)
            (4.04464889940046,0.002481468121182896)
            (4.04464890672031,0.002479158020408545)
            (4.04464892075216,0.002489734045551631)
            (4.044648937244819,0.0024849618683914255)
            (4.044648956195516,0.002488148573590798)
            (4.044648979826523,0.0025117823869221312)
            (4.044649026132913,0.002467932690962924)
            (4.044649071603914,0.0024900723195525375)
            (4.044649098247943,0.0025156107785039516)
            (4.0446491139736755,0.0025356706632013396)
            (4.044649124083836,0.002540404492548691)
            (4.04464913201951,0.002542025229828052)
            (4.0446491384568395,0.002551836414576208)
            (4.044649144527013,0.0025490465992184497)
            (4.044649150216069,0.002550417850490423)
            (4.044649155843332,0.002555144177594596)
            (4.0446491619568565,0.002556124589748606)
            (4.0446491707815335,0.0025601465454205994)
            (4.044649182638332,0.002561179817571036)
            (4.044649196761567,0.002556401484791348)
            (4.044649213706514,0.002566746637975184)
            (4.044649237313268,0.002569809397748599)
            (4.044649291437974,0.0025277084717042716)
            (4.044649328017028,0.0025632912016196993)
            (4.044649348849028,0.0025925584438181094)
            (4.0446493611830965,0.0026036165815808295)
            (4.044649369343029,0.002606499572562496)
            (4.044649375916803,0.002611026857578098)
            (4.044649382006174,0.0026181135828294683)
            (4.044649387500855,0.002617917026240886)
            (4.0446493927260985,0.0026213934933338695)
            (4.044649398031707,0.0026287990517749682)
            (4.044649404166727,0.0026287262316432433)
            (4.04464941793163,0.002641199993807403)
            (4.044649432869685,0.0026449580989526505)
            (4.044649449890905,0.002661698380445583)
            (4.044649471113946,0.002674929591206437)
            (4.044649524560218,0.00264716405901858)
            (4.044649556994166,0.0026859411547138926)
            (4.044649574406776,0.002711638392111483)
            (4.044649584332,0.0027232248978643994)
            (4.044649590768315,0.0027274291909144396)
            (4.044649595929331,0.0027314360143934017)
            (4.04464960070727,0.002739051015000537)
            (4.044649605056925,0.0027371180443522746)
            (4.044649609287607,0.002740687520464758)
            (4.044649613807556,0.002747066235050712)
            (4.04464962001912,0.002747916533430381)
            (4.044649628473292,0.002758372358704516)
            (4.044649638565027,0.0027605619515383077)
            (4.0446496504895135,0.0027566315015766585)
            (4.0446496662032345,0.0027775766569874054)
            (4.044649695619886,0.0027592513997346008)
            (4.044649735486536,0.002792201282539602)
            (4.044649761582261,0.002828030451159997)
            (4.044649777347225,0.002854302464675104)
            (4.04464978740459,0.0028665764451765766)
            (4.044649795175362,0.0028736482932956373)
            (4.044649801297873,0.002885133684772305)
            (4.044649807006857,0.0028892096377934645)
            (4.044649812201773,0.002894216956940753)
            (4.044649817104204,0.002900286447175118)
            (4.044649821971724,0.0029073983765608774)
            (4.044649827299811,0.002911367741411202)
            (4.044649835093886,0.0029183375348867738)
            (4.0446498456824855,0.0029323563911383887)
            (4.044649858443681,0.002952779488402045)
            (4.04464987394406,0.002975363565662217)
            (4.044649896470305,0.0029981381183659546)
            (4.044649931619962,0.0030540365269738066)
            (4.044649956423474,0.003094762308727525)
            (4.044649971385619,0.0031226430594330874)
            (4.044649980746875,0.0031368375142203945)
            (4.04464998786783,0.0031457430320093235)
            (4.044649993388403,0.003157402961085818)
            (4.044649998511165,0.003160285527502572)
            (4.044650003151748,0.0031632825400762375)
            (4.044650007526769,0.0031704182760540346)
            (4.044650011883618,0.0031724914012604827)
            (4.044650016688738,0.0031758874278188395)
            (4.044650024131597,0.0031777082565515474)
            (4.044650033838254,0.0031951654981645316)
            (4.044650045281403,0.0032142958568150202)
            (4.044650059102483,0.0032251267162009354)
            (4.044650079348781,0.003261937237071159)
            (4.0446501114791396,0.003314218997604452)
            (4.044650134987205,0.0033600200782133707)
            (4.044650149402283,0.0033890569086932926)
            (4.044650158504919,0.0034004503127014756)
            (4.044650165455053,0.00341424633665389)
            (4.044650170838288,0.0034201771239190516)
            (4.044650175828729,0.00342192520788314)
            (4.044650180336843,0.0034141255430523367)
            (4.044650184558076,0.003421991168854244)
            (4.04465018870941,0.0034149801001307346)
            (4.04465019315763,0.0033989157957040896)
            (4.044650199256369,0.0034026827605443065)
            (4.044650207969231,0.0033818843043195487)
            (4.044650218641512,0.0033932135236909187)
            (4.044650231488013,0.003410833380633296)
            (4.044650249243078,0.00331790466647877)
            (4.0446502832812685,0.0033276789159580864)
            (4.044650306462247,0.003358601124477065)
            (4.04465031991975,0.0033583006552175138)
            (4.044650328093437,0.0033750442844306945)
            (4.044650333572638,0.003349739743872235)
            (4.044650338029037,0.0033164717397501167)
            (4.044650342169041,0.0032570135063831004)
            (4.044650345935482,0.0032247424799257086)
            (4.044650349508995,0.0031745994581703512)
            (4.0446503531414475,0.003105429601951466)
            (4.044650357314672,0.003066953369114776)
            (4.044650367123144,0.002722820050272102)
            (4.0446503777672,0.002596167604715095)
            (4.044650389297016,0.0024660994127465507)
            (4.044650403112677,0.0024269508077316084)
            (4.044650435440021,0.0022052251516212597)
            (4.044650459144965,0.002107896438212995)
            (4.044650473017855,0.0021164865721937987)
            (4.044650481170461,0.002128666263882076)
            (4.044650486513326,0.002131098801985847)
            (4.044650490802242,0.0021311169720739645)
            (4.044650494771295,0.002136107112654707)
            (4.0446504983565434,0.0021411373485622155)
            (4.044650501770212,0.002142413126307265)
            (4.0446505052278185,0.002144520217454304)
            (4.044650509178209,0.0021498092265898956)
            (4.044650516909512,0.0021597353873433946)
            (4.044650525933476,0.002166094507997654)
            (4.044650536279393,0.002170806523168405)
            (4.044650549045888,0.002184316582173448)
            (4.044650573430433,0.002220629585436059)
            (4.04465059777204,0.0022568144585119556)
            (4.044650612350564,0.0022787067805134973)
            (4.044650621102945,0.0022923512641096107)
            (4.044650626793296,0.002301416231092548)
            (4.044650631282683,0.0023082170673923573)
            (4.044650634931133,0.002313937177756194)
            (4.044650638372032,0.0023194155294011544)
            (4.044650641596433,0.0023246509491103304)
            (4.044650644763584,0.0023297452529912697)
            (4.044650648149978,0.002335129595255637)
            (4.0446506527267045,0.002342448011926947)
            (4.044650659227454,0.002352754820581577)
            (4.044650667130158,0.002365491974063854)
            (4.04465067651544,0.0023809720546449946)
            (4.044650688997143,0.0024013413755788675)
            (4.04465072022773,0.002453005832984467)
            (4.044650740867048,0.002488684745673482)
            (4.0446507525065245,0.0025091136448806)
            (4.044650759373515,0.0025215074842086897)
            (4.044650763920743,0.002529648633197086)
            (4.0446507675936845,0.0025360803255672325)
            (4.044650771000129,0.0025422031736414786)
            (4.044650774089207,0.0025480625761343557)
            (4.044650777041048,0.0025533707884744937)
            (4.044650780053551,0.0025587805123121516)
            (4.044650783587251,0.002565244059153316)
            (4.044650791524661,0.0025795627909565486)
            (4.044650800119303,0.0025948132009233574)
            (4.04465080993436,0.002612999828358594)
            (4.044650822272814,0.0026362431836872147)
            (4.044650851454003,0.0026910742785056594)
            (4.044650869567355,0.002726454256695415)
            (4.044650879509911,0.00274609843072914)
            (4.044650885273045,0.002758062522088415)
            (4.044650889048333,0.0027656403078375144)
            (4.044650892090092,0.002771537216723528)
            (4.044650894910422,0.0027773445434917327)
            (4.0446508974830735,0.0027829137949886393)
            (4.0446508999866415,0.0027877576620443413)
            (4.044650902658543,0.0027931621952994277)
            (4.04465090634106,0.0028008316217265033)
            (4.044650911324328,0.002811001384486172)
            (4.044650917267526,0.0028231679484186983)
            (4.044650924312687,0.002837852563237819)
            (4.044650933636024,0.002857656963896343)
            (4.044650951536822,0.0028952812498037796)
            (4.044650974853015,0.0029459894683390607)
            (4.044650989511959,0.0029786657011316186)
            (4.044650998363594,0.002998866605520189)
            (4.04465100407051,0.003011858157525386)
            (4.0446510085243865,0.0030218833504283343)
            (4.044651012074666,0.003030187167850842)
            (4.044651015397892,0.003037875947766596)
            (4.044651018446982,0.0030449357615464313)
            (4.044651021348477,0.003051745012592366)
            (4.0446510242741756,0.003058612310737359)
            (4.04465102761153,0.0030663525337760525)
            (4.044651033874799,0.0030809748259974104)
            (4.044651041391676,0.0030985340289026407)
            (4.044651050127147,0.003119442422301777)
            (4.044651061166679,0.003145917332952234)
            (4.04465108740575,0.0032093557949525423)
            (4.044651103955583,0.003250798270858042)
            (4.0446511130919705,0.003274099522161589)
            (4.044651118417321,0.003288030670437454)
            (4.044651121922321,0.003296884043155926)
            (4.04465112475243,0.003304027830596227)
            (4.044651127378152,0.0033110902425541777)
            (4.044651129772711,0.003317378807623171)
            (4.044651132096942,0.00332325037295666)
            (4.0446511345653455,0.0033297661930743808)
            (4.044651137912842,0.0033385618333615814)
            (4.044651142511176,0.003350594507994452)
            (4.044651148035049,0.0033650395702181464)
            (4.044651154606335,0.0033823409347514704)
            (4.044651163359515,0.0034060071232108963)
            (4.0446511813532355,0.0034543721688776756)
            (4.0446512007732345,0.0035080921501717296)
            (4.044651212939915,0.0035424309994221367)
            (4.044651220378027,0.003564061591364015)
            (4.044651225250711,0.0035779705948712384)
            (4.044651229093211,0.003588819247830101)
            (4.04465123219092,0.003598090028554597)
            (4.044651235101163,0.0036065387346454468)
            (4.044651237791821,0.00361422171185066)
            (4.044651240382094,0.003621874738020837)
            (4.044651243058073,0.0036297718210632404)
            (4.04465124632715,0.003639231184630206)
            (4.04465125214682,0.0036560844156703406)
            (4.044651259163563,0.003676843986502371)
            (4.044651267448572,0.0037019620762179643)
            (4.044651278693442,0.0037346863924471534)
            (4.04465129844376,0.0037947377903242044)
            (4.044651312313943,0.003838197977787986)
            (4.044651320540854,0.0038648477541519126)
            (4.0446513256150585,0.0038810774244664907)
            (4.044651329447125,0.0038930659758075114)
            (4.044651332401638,0.0039028775321635766)
            (4.044651335139705,0.003911800937189259)
            (4.044651337622958,0.003919600457425662)
            (4.044651339980522,0.003927249950840966)
            (4.044651342381936,0.003935195061645783)
            (4.0446513452504425,0.003944257511033943)
            (4.044651350565828,0.00396124175257115)
            (4.044651356819324,0.003981748499397793)
            (4.044651364123838,0.004006385978309699)
            (4.044651373789795,0.0040371306825781545)
            (4.044651394921887,0.004107261348949177)
            (4.04465140912579,0.004156179808799267)
            (4.044651417284963,0.0041857310342963625)
            (4.044651422176447,0.004202780593454535)
            (4.044651425449585,0.004213545458638326)
            (4.04465142810776,0.004223639696358771)
            (4.044651430577679,0.004231142992885869)
            (4.044651432827269,0.004238189103660655)
            (4.044651434998687,0.004245326436816092)
            (4.044651437285993,0.00425187580833464)
            (4.044651440326396,0.004261707617325801)
            (4.044651444590658,0.004274039336099409)
            (4.044651449768472,0.00429214226804207)
            (4.044651455990489,0.004314712159155417)
            (4.04465146448793,0.004332590141534176)
            (4.044651487553438,0.00440496988803964)
            (4.044651502002528,0.004451864869548861)
            (4.0446515100422635,0.004481972787829253)
            (4.044651514811047,0.004497691981197965)
            (4.044651518012231,0.004502672152550251)
            (4.044651520629636,0.004510364754229865)
            (4.04465152306829,0.004507286186797852)
            (4.044651525302345,0.004504314017544233)
            (4.044651527467276,0.004505080883955614)
            (4.044651529764626,0.004494350770319695)
            (4.044651532889567,0.004494782678119125)
            (4.0446515371815925,0.004484601586959179)
            (4.04465154238707,0.00450348920363609)
            (4.044651548718165,0.004498395193554876)
            (4.044651557607341,0.004408142690018237)
            (4.044651576656958,0.004455816157624252)
            (4.044651590409498,0.004477898629431626)
            (4.044651598649769,0.004508029307959722)
            (4.044651603723354,0.004523304233207074)
            (4.044651607540582,0.004523366625670326)
            (4.0446516104675085,0.00453382211922642)
            (4.044651612900479,0.004531550811401784)
            (4.044651615211425,0.004535439096508685)
            (4.044651617403101,0.004532722573862025)
            (4.044651619620661,0.004536795847861201)
            (4.044651622240457,0.004542114629736487)
            (4.044651627337775,0.004531151339894211)
            (4.04465163322983,0.004551387231849988)
            (4.044651640186505,0.004548973522593015)
            (4.044651649709464,0.004533540124468941)
            (4.044651666550902,0.004598500865055268)
            (4.044651679070522,0.004644942500050179)
            (4.044651686740257,0.004677384468586813)
            (4.044651691574632,0.004697188064419282)
            (4.044651695261744,0.004711436728775041)
            (4.044651698122142,0.004724043418383232)
            (4.044651700775983,0.004734964791748896)
            (4.0446517031800795,0.004744972976788845)
            (4.04465170545856,0.004754226333161154)
            (4.044651707791405,0.004764456267828316)
            (4.044651710671952,0.004776882615757908)
            (4.044651715248548,0.004797141877233856)
            (4.044651720877037,0.004821230883254125)
            (4.044651727642337,0.004850413749925162)
            (4.0446517370889605,0.0048928672542410834)
            (4.044651755087105,0.004974107133314077)
            (4.044651768608997,0.005037507434005131)
            (4.044651776958281,0.005075848954366846)
            (4.044651782261424,0.005099592506544045)
            (4.044651786328426,0.005117326281476522)
            (4.044651789497941,0.005130530217270142)
            (4.04465179244145,0.005143108251666782)
            (4.044651795105748,0.005154087292453026)
            (4.044651797619172,0.005165485764555448)
            (4.044651800163752,0.00517761146148032)
            (4.044651803196124,0.005192400692720072)
            (4.044651808748963,0.005219691116598373)
            (4.04465181532264,0.005251699658938726)
            (4.04465182309541,0.005290285594149223)
            (4.0446518336764266,0.005342135778279086)
            (4.044651856548606,0.0054588756313549034)
            (4.0446518772704225,0.005532403976413828)
            (4.044651890853508,0.005285819072764613)
            (4.044651903569636,0.0042465036139717445)
            (4.044651915189727,0.00205393250895532)
            (4.044651936004091,0.0019097314480597159)
            (4.044651944836847,0.0018704720799833036)
            (4.044651948721316,0.0018706941848064353)
            (4.044651950939285,0.0018681347495430065)
            (4.044651952358178,0.0018632012252765297)
            (4.044651953534694,0.0018630397504811977)
            (4.044651954643278,0.001860868469620519)
            (4.0446519558334835,0.0018616410080396922)
            (4.044651957490363,0.0018612357054999611)
            (4.044651959504464,0.0018644913586996733)
            (4.044651962372646,0.0018671852662245619)
            (4.04465197160845,0.001872315414097554)
            (4.0446519832531385,0.0018933018109125847)
            (4.0446519937325105,0.0019128939300844608)
            (4.0446519997928805,0.001924016816154282)
            (4.044652003307717,0.001930502556467621)
            (4.044652005508927,0.0019347275702069813)
            (4.044652007210676,0.001937974182138367)
            (4.0446520087626405,0.0019408441662151998)
            (4.044652010161888,0.0019433893084384278)
            (4.04465201166375,0.0019456466940052318)
            (4.044652013953343,0.0019488562608723616)
            (4.044652016741616,0.001950515628106799)
            (4.0446520206146,0.0019574022250765655)
            (4.044652029535261,0.0019571915420593953)
            (4.044652037854916,0.0019657655504867434)
            (4.0446520425946355,0.001974447321140258)
            (4.044652045383046,0.0019780589727045215)
            (4.044652047202323,0.0019799826953203416)
            (4.044652048671555,0.001980152060018962)
            (4.044652050036011,0.0019765171622920866)
            (4.044652051362862,0.001969475398575073)
            (4.044652053377555,0.0019537143201442645)
            (4.044652055734774,0.0019577699351487417)
            (4.044652058881268,0.0019488776139898927)
            (4.044652066045663,0.0018837442703314288)
            (4.04465207267379,0.0018619788201705081)
            (4.044652076530107,0.0018497969536215107)
            (4.044652078865054,0.0018183467274706447)
            (4.04465208043994,0.0017983788519404032)
            (4.04465208174283,0.0017199219205031575)
            (4.044652082965788,0.0015587943863902402)
            (4.0446520842700115,0.001407443748929677)
            (4.044652086110749,0.0011772051538309109)
            (4.044652088507279,0.001075901497739769)
            (4.044652092190286,0.0009582925814999426)
            (4.044652097546467,0.000948990105188322)
            (4.044652101644729,0.0009304770195279444)
            (4.044652104308853,0.000930742476675333)
            (4.04465210607672,0.0009319127861739747)
            (4.04465210749723,0.0009289973509427271)
            (4.044652108812079,0.0009272508887658548)
            (4.044652110124326,0.0009279356489593629)
            (4.044652112424013,0.0009274520314823809)
            (4.044652115138378,0.0009264429924457074)
            (4.044652120034965,0.0009230238430512847)
            (4.044652124396826,0.0009261695900717805)
            (4.044652126920951,0.0009284326928636233)
            (4.044652128477568,0.000928987849673194)
            (4.044652129700892,0.0009299083609070818)
            (4.044652130828362,0.0009300105435632648)
            (4.044652132042899,0.0009305438092505218)
            (4.044652133460963,0.0009305555958566745)
            (4.044652135295667,0.0009319196607561182)
            (4.044652138494625,0.0009294723228315397)
            (4.044652142425367,0.0009314577255099081)
            (4.044652145305063,0.0009341462706366672)
            (4.04465214719981,0.0009355348721436744)
            (4.044652148658761,0.0009363360829975124)
            (4.044652149981768,0.000937334507956077)
            (4.044652151221692,0.0009351822055124646)
            (4.04465215365415,0.000927422263563082)
            (4.04465215642453,0.0009171933584582808)
            (4.044652159659026,0.0009156857857930742)
            (4.044652161844524,0.0009144627390891348)
            (4.044652163303031,0.0009086758788224641)
            (4.044652164525591,0.0008795673826421409)
            (4.04465216568117,0.0008210241215019034)
            (4.044652167298574,0.000748167156364694)
            (4.044652169374194,0.0006379168300541705)
            (4.044652172894482,0.0006258191081613105)
            (4.044652175021114,0.0006220667014863711)
            (4.0446521763245205,0.0006198638419354696)
            (4.044652177535254,0.0006035022163708474)
            (4.044652178635302,0.0005850795826373144)
            (4.044652180077891,0.000563658278039953)
            (4.044652182145076,0.0005386366928530805)
            (4.0446521845970524,0.0005357783419834034)
            (4.044652186261095,0.0005342990674626327)
            (4.044652187596682,0.0005333671377016762)
            (4.044652188833316,0.0005259495613117863)
            (4.044652190142982,0.0005174635420494016)
            (4.044652192116358,0.0005059995261095585)
            (4.044652194582786,0.0004973419683592909)
            (4.044652196005624,0.0004927742854885621)
            (4.044652197136005,0.0004756451579878869)
            (4.044652198193288,0.0004426329112497415)
            (4.044652200245726,0.0002911955086509118)
            (4.044652202497847,0.0002841370347573072)
            (4.044652203742554,0.0002738581504556631)
            (4.04465220476905,0.00025612246571372937)
            (4.0446522057508325,0.00023766246128479918)
            (4.04465220676053,0.0002287781683407835)
            (4.044652208385214,0.00021268784955308628)
            (4.044652209975074,0.00021192719307634006)
            (4.044652211245346,0.00021186735406001118)
            (4.044652212431265,0.00021169290450861794)
            (4.044652213629088,0.00021164869369463168)
            (4.04465221515377,0.00021180573248654177)
            (4.044652216384445,0.0002118947966291014)
            (4.044652217536917,0.00021186559456628145)
            (4.0446522186783564,0.00021170797850318188)
            (4.044652220079402,0.00021185822117756974)
            (4.044652221182087,0.00021176667973278498)
            (4.04465222223029,0.0002103062262620564)
            (4.044652223393618,0.0001999467737803867)
            (4.044652224406993,0.0001359657466061311)
            (4.04465222520552,5.354375621434414e-5)
            (4.044652225934442,2.944056955285975e-5)
            (4.044652226656947,1.915120856065265e-5)
            (4.044652227681845,1.2398784475726587e-5)
            (4.04465222866226,1.1374225965752989e-5)
            (4.044652229749805,1.1104799276653718e-5)
            (4.044652230944417,1.1104505946004966e-5)
            (4.04465223216007,1.1081288906399471e-5)
            (4.044652233380753,1.1119941571333393e-5)
            (4.044652234621483,1.1141771956491977e-5)
            (4.044652235867542,1.1169881597119396e-5)
            (4.044652237120391,1.1201865346291097e-5)
            (4.044652238395919,1.123459740471991e-5)
            (4.04465223969452,1.1271412875791186e-5)
            (4.044652241004856,1.1310485585023593e-5)
            (4.04465224232464,1.1350415368426535e-5)
            (4.044652243663157,1.1392814132143036e-5)
            (4.044652245027058,1.1439366105808052e-5)
            (4.044652246411925,1.1489769866216919e-5)
            (4.044652247809639,1.1542429359466072e-5)
            (4.044652249219133,1.1596465431440752e-5)
            (4.044652250647511,1.1652998948423226e-5)
            (4.044652252101704,1.1713999923415247e-5)
            (4.044652253580575,1.178019092363317e-5)
            (4.044652255076132,1.1850393522176788e-5)
            (4.0446522565818634,1.1922608364036092e-5)
            (4.044652258099245,1.1996020539496251e-5)
            (4.044652259636594,1.2072165095154796e-5)
            (4.044652261201449,1.215373478296315e-5)
            (4.044652262793045,1.2242231801453543e-5)
            (4.044652264401974,1.2336694536880973e-5)
            (4.044652266017656,1.2434148506341605e-5)
            (4.044652267637054,1.2531649100997011e-5)
            (4.0446522692678135,1.2629021743954933e-5)
            (4.044652270923508,1.2729779640902901e-5)
            (4.04465227261342,1.2838697886923701e-5)
            (4.044652274333728,1.295832493061294e-5)
            (4.044652276068061,1.3087148999656614e-5)
            (4.044652277798161,1.3219734492211809e-5)
            (4.044652279516577,1.3349073573775668e-5)
            (4.044652281233092,1.3471553064949271e-5)
            (4.0446522829716045,1.3591528562447507e-5)
            (4.044652284757486,1.3719662607827336e-5)
            (4.044652286599169,1.38656168788311e-5)
            (4.044652288476563,1.4032657793144653e-5)
            (4.044652290349789,1.421603400760459e-5)
            (4.044652292183083,1.4402573785719896e-5)
            (4.044652293965691,1.4573235619024836e-5)
            (4.044652295720258,1.4713988613271304e-5)
            (4.044652297499665,1.4832925884805013e-5)
            (4.04465229937123,1.4961238391542932e-5)
            (4.044652301378167,1.512803884881951e-5)
            (4.044652303490443,1.5345785460144496e-5)
            (4.044652305607161,1.5613594635413217e-5)
            (4.044652307621268,1.591616740942399e-5)
            (4.044652309475921,1.6216013100220838e-5)
            (4.044652311180303,1.6445516565849875e-5)
            (4.044652312805773,1.6536006860101445e-5)
            (4.044652314491087,1.6533853822090984e-5)
            (4.044652316473106,1.6609997765388905e-5)
            (4.044652319005176,1.681225705710561e-5)
            (4.0446523219247625,1.7149079222943924e-5)
            (4.044652324342374,1.749050080103791e-5)
            (4.0446523261677605,1.778557736375303e-5)
            (4.044652327548979,1.8055800080306344e-5)
            (4.0446523288106375,1.84288294233613e-5)
            (4.044652329961847,1.8479289302436137e-5)
            (4.044652331248091,1.8293612119595333e-5)
            (4.044652333208037,1.838852953687942e-5)
            (4.04465233634173,1.866086268705289e-5)
            (4.044652340418088,1.9151188426728962e-5)
            (4.044652343131841,1.9527252919702567e-5)
            (4.0446523448094265,1.976694136136732e-5)
            (4.044652345915811,1.995678297659359e-5)
            (4.044652346832398,2.0240609850108604e-5)
            (4.044652347694598,2.0410320317739902e-5)
            (4.044652348672729,2.035236912410352e-5)
            (4.044652349864335,2.038007492739167e-5)
            (4.044652351412275,2.0437267767615963e-5)
            (4.044652355764762,2.0929000343026445e-5)
            (4.044652360448029,2.187626104231384e-5)
            (4.044652363333863,2.2297273353540175e-5)
            (4.044652365199725,2.25067775115417e-5)
            (4.0446523666347725,2.2749923004374742e-5)
            (4.044652367758291,2.3058803152351298e-5)
            (4.044652368803365,2.34865243269733e-5)
            (4.044652369814784,2.3248518438453068e-5)
            (4.044652371178023,2.3257552164433203e-5)
            (4.044652372916698,2.33545500009745e-5)
            (4.044652375392415,2.353220931658738e-5)
            (4.044652379835336,2.4009415971987605e-5)
            (4.044652384060958,2.4647737242372507e-5)
            (4.0446523866679085,2.5084933324489955e-5)
            (4.044652388300007,2.536662051881064e-5)
            (4.0446523895305875,2.56507835948704e-5)
            (4.044652390493248,2.6030604573974382e-5)
            (4.04465239139247,2.6512858597510018e-5)
            (4.044652392300066,2.6037108478265573e-5)
            (4.044652394006436,2.61682030136791e-5)
            (4.044652395934865,2.6301460671001177e-5)
            (4.044652398908336,2.6556594207613843e-5)
            (4.04465240343561,2.7089950798515337e-5)
            (4.044652407653441,2.7768007982531827e-5)
            (4.044652410256228,2.8234296560098674e-5)
            (4.044652411909066,2.854267342309263e-5)
            (4.044652413166978,2.884932102456105e-5)
            (4.044652414153739,2.924350349579019e-5)
            (4.044652415075011,2.982399196252124e-5)
            (4.044652415975583,2.959735841622769e-5)
            (4.044652417164489,2.953566054361681e-5)
            (4.044652418675287,2.962551201964429e-5)
            (4.044652420629649,2.9731699048993388e-5)
            (4.044652423985711,3.0035623138621594e-5)
            (4.044652428963042,3.065852795223731e-5)
            (4.044652433518229,3.1449709734456207e-5)
            (4.044652436309632,3.1983927411753745e-5)
            (4.04465243807419,3.23308942081144e-5)
            (4.044652439410369,3.266123400969694e-5)
            (4.044652440443451,3.3052462884352574e-5)
            (4.044652441401919,3.368757535258779e-5)
            (4.044652442301764,3.4065209717939446e-5)
            (4.0446524432962905,3.343372965358392e-5)
            (4.044652445047103,3.352180881299864e-5)
            (4.044652447160079,3.3718618099133384e-5)
            (4.0446524501215135,3.393885597301346e-5)
            (4.044652455878015,3.4600708611114726e-5)
            (4.044652461118511,3.549822202137935e-5)
            (4.044652464172081,3.611767081582915e-5)
            (4.044652466014237,3.650392005729677e-5)
            (4.044652467230995,3.6788642090419524e-5)
            (4.044652468210613,3.7125687592756144e-5)
            (4.044652469118112,3.7740362286301396e-5)
            (4.044652469958335,3.8385104824550576e-5)
            (4.044652470851155,3.760905649709797e-5)
            (4.044652472624992,3.7702826972849214e-5)
            (4.044652474611162,3.7987012960187544e-5)
            (4.044652477169539,3.809355586823499e-5)
            (4.044652482265999,3.864557302308516e-5)
            (4.04465248860627,3.969958022985011e-5)
            (4.044652492447354,4.0527205863640195e-5)
            (4.044652494747487,4.103047809633234e-5)
            (4.044652496232838,4.137121944931309e-5)
            (4.044652497400993,4.1723307709974316e-5)
            (4.044652498355136,4.2173165437269784e-5)
            (4.04465249925762,4.2870092227674826e-5)
            (4.044652500134186,4.329148009823012e-5)
            (4.0446525011177865,4.253316054812661e-5)
            (4.044652503245618,4.261364483357529e-5)
            (4.04465250558728,4.2986309307630654e-5)
            (4.044652508587112,4.3126235366629785e-5)
            (4.044652514514426,4.381510064925119e-5)
            (4.044652520518227,4.481433896691617e-5)
            (4.044652524152143,4.55791259872943e-5)
            (4.044652526340223,4.6072272416947306e-5)
            (4.0446525277640495,4.6420902845738315e-5)
            (4.0446525288896735,4.677705650528271e-5)
            (4.044652529814438,4.723423113230355e-5)
            (4.0446525306908505,4.796333864554479e-5)
            (4.044652531541293,4.8561119785105315e-5)
            (4.044652532474617,4.771345492245065e-5)
            (4.044652534190991,4.778991359426831e-5)
            (4.044652536210639,4.8118577351717035e-5)
            (4.044652538651453,4.83086323904218e-5)
            (4.044652542131185,4.855615966557654e-5)
            (4.044652548714798,4.9317799364829716e-5)
            (4.044652554734755,5.04181022402334e-5)
            (4.044652558288247,5.123167525368979e-5)
            (4.044652560462151,5.1757117102960954e-5)
            (4.044652561911065,5.21376056585074e-5)
            (4.044652563075189,5.2525223837423446e-5)
            (4.044652564151566,5.3088284648160623e-5)
            (4.044652565120843,5.3951196350616795e-5)
            (4.044652566046183,5.481699953855622e-5)
            (4.044652567012059,5.4336370451955905e-5)
            (4.0446525682776535,5.396461456601827e-5)
            (4.044652570088112,5.4027524868016064e-5)
            (4.044652572332127,5.4289536037775265e-5)
            (4.044652575128417,5.45188707608525e-5)
            (4.044652579337162,5.489376163323454e-5)
            (4.044652586201255,5.570654641905333e-5)
            (4.044652591553222,5.6664192208399856e-5)
            (4.044652594936364,5.740067803907249e-5)
            (4.044652597103767,5.791910358630354e-5)
            (4.044652598762588,5.8382481993040225e-5)
            (4.044652600047211,5.88332813683683e-5)
            (4.04465260123749,5.9426901203833276e-5)
            (4.04465260231,6.0276488739804165e-5)
            (4.044652603314839,6.131968027698317e-5)
            (4.044652604310997,6.184324299446613e-5)
            (4.044652605412555,6.073205017912003e-5)
            (4.044652607154067,6.0702287967095315e-5)
            (4.044652609417778,6.087830771206758e-5)
            (4.044652612125463,6.12470414208313e-5)
            (4.044652615537538,6.147181280438625e-5)
            (4.044652621427158,6.209648654325766e-5)
            (4.044652628966659,6.326994902097471e-5)
            (4.044652633659053,6.431663765234607e-5)
            (4.044652636496523,6.502744263303184e-5)
            (4.044652638323343,6.551931450926453e-5)
            (4.044652639749531,6.597272530622496e-5)
            (4.044652640892212,6.643889459491425e-5)
            (4.044652641964489,6.706734796205201e-5)
            (4.044652642957777,6.796593755184468e-5)
            (4.044652643915551,6.898879042297117e-5)
            (4.0446526448969005,6.921321648967578e-5)
            (4.044652646045918,6.802366041658059e-5)
            (4.044652648672037,6.797431897640113e-5)
            (4.044652651540078,6.855349203138865e-5)
            (4.044652654814955,6.913859567372286e-5)
            (4.044652658864996,6.917415339486656e-5)
            (4.044652668948622,7.036939470359475e-5)
            (4.044652675189432,7.144277301551377e-5)
            (4.04465267861805,7.220463124628331e-5)
            (4.044652680598596,7.27009416260003e-5)
            (4.044652681890937,7.306011872001839e-5)
            (4.04465268292953,7.3411036571136e-5)
            (4.0446526838915755,7.39041405966456e-5)
            (4.044652684766404,7.471200269953203e-5)
            (4.044652685608521,7.583543336068278e-5)
            (4.044652686469677,7.638112419751054e-5)
            (4.044652687456972,7.503585464024069e-5)
            (4.044652689341949,7.508952572127982e-5)
            (4.044652691552642,7.557755139813776e-5)
            (4.044652694023322,7.628121853912954e-5)
            (4.044652696861284,7.641599664390554e-5)
            (4.0446527007300626,7.650282338158331e-5)
            (4.044652710806369,7.748613236416681e-5)
            (4.044652717965184,7.869578623209403e-5)
            (4.044652722181578,7.971052135539964e-5)
            (4.044652724729989,8.040346797581848e-5)
            (4.044652726441188,8.091409568250916e-5)
            (4.044652727830611,8.140150784412124e-5)
            (4.044652729121016,8.198335519625655e-5)
            (4.044652730288183,8.272541209399415e-5)
            (4.044652731385367,8.371809327990504e-5)
            (4.044652732448398,8.490817080356294e-5)
            (4.044652733514142,8.580467300233208e-5)
            (4.044652734666192,8.524198210107346e-5)
            (4.044652736159396,8.428649930140957e-5)
            (4.044652738755876,8.429900952580393e-5)
            (4.044652741925805,8.470846849967196e-5)
            (4.044652745516168,8.544373878782064e-5)
            (4.044652749830465,8.567301639477431e-5)
            (4.044652756836724,8.650906888968684e-5)
            (4.044652765704249,8.794288434928067e-5)
            (4.044652771214166,8.919301614379333e-5)
            (4.044652774559023,9.0071574423812e-5)
            (4.044652776714206,9.069118764504755e-5)
            (4.0446527783965935,9.124516239550542e-5)
            (4.044652779744032,9.177492489523187e-5)
            (4.044652781008362,9.239043101704272e-5)
            (4.0446527821750164,9.31666272409715e-5)
            (4.0446527832805135,9.419005521631078e-5)
            (4.044652784352814,9.543115783253681e-5)
            (4.044652785425963,9.650088434959865e-5)
            (4.044652786571346,9.636456899507033e-5)
            (4.0446527879779,9.481634449901682e-5)
            (4.044652791347009,9.464911792109771e-5)
            (4.04465279500246,9.522999612951159e-5)
            (4.0446527989820495,9.659304642060639e-5)
            (4.0446528033291465,9.677885669449437e-5)
            (4.04465280927897,9.708720260229627e-5)
            (4.044652818281885,9.836259124051952e-5)
            (4.044652825108317,9.962891429582747e-5)
            (4.044652829411414,0.0001005940676959744)
            (4.044652832156834,0.00010128733436361703)
            (4.044652834256019,0.00010188583636242358)
            (4.044652835886488,0.00010242578992561294)
            (4.0446528374001405,0.00010301186198812443)
            (4.044652838768641,0.00010368912767212183)
            (4.044652840041004,0.00010453183486676611)
            (4.044652841247993,0.00010562078709928784)
            (4.044652842409525,0.00010694328241300892)
            (4.044652843556606,0.00010825778569969492)
            (4.0446528447462455,0.00010888808707689587)
            (4.044652846094677,0.00010765657657303965)
            (4.04465284797014,0.0001068725535819283)
            (4.044652850939293,0.00010684892767015214)
            (4.044652854549107,0.00010725087344329378)
            (4.044652858515637,0.00010825407613511346)
            (4.0446528629614145,0.00010893473782412506)
            (4.044652868628522,0.00010900678194587614)
            (4.044652881916745,0.0001102834531169648)
            (4.044652891541066,0.0001115397788729388)
            (4.044652897273315,0.0001126047032025682)
            (4.044652900739486,0.00011337751238737245)
            (4.044652903056884,0.00011395743011531765)
            (4.044652904933587,0.00011448559539532389)
            (4.044652906675251,0.00011505716984473862)
            (4.044652908250256,0.00011569065795194245)
            (4.044652909730266,0.00011643703419328042)
            (4.0446529111505,0.00011737809008816298)
            (4.044652912521527,0.00011856808120862326)
            (4.04465291386075,0.00011996936767993133)
            (4.044652915203841,0.00012135278354896905)
            (4.04465291661245,0.00012213475113377172)
            (4.044652918205705,0.00012122432860665055)
            (4.04465292031524,0.00011966681125193762)
            (4.044652924602165,0.0001196469904277516)
            (4.044652929598529,0.00012011097453424765)
            (4.044652934904572,0.00012173150560562097)
            (4.0446529404492,0.00012316199981927652)
            (4.0446529468122785,0.0001230590972743799)
            (4.044652956052502,0.00012364419329501482)
            (4.044652970084107,0.00012521463987923612)
            (4.044652983113367,0.00012709649197123764)
            (4.044652991790039,0.00012869209049506635)
            (4.044652998438265,0.00013013368117580545)
            (4.044653003502988,0.0001314053824408907)
            (4.044653007637526,0.0001325730064521815)
            (4.044653011538056,0.0001338031750983833)
            (4.044653015145708,0.00013506359821682665)
            (4.044653018556736,0.0001363485372336453)
            (4.04465302183679,0.00013766896157139144)
            (4.044653025020032,0.00013903488618174296)
            (4.044653028137321,0.00014045271410406196)
            (4.044653031226929,0.00014192121485660247)
            (4.044653034336361,0.0001434207080889547)
            (4.04465303752705,0.000144889308704263)
            (4.044653040887692,0.0001461682069465067)
            (4.044653044566345,0.00014685512200322617)
            (4.044653048864692,0.0001458377037939784)
            (4.044653054689401,0.00014402111465489106)
            (4.044653064560748,0.000144536336254929)
            (4.0446530738497355,0.00014511613976936634)
            (4.044653080161582,0.00014577182895274702)
            (4.044653084481395,0.000146431306363092)
            (4.04465308788507,0.00014711142571874648)
            (4.0446530905772375,0.00014775741633231526)
            (4.044653093085808,0.0001484932560273684)
            (4.044653095346501,0.00014926582058591602)
            (4.04465309742295,0.00015010513828607355)
            (4.044653099354824,0.000151034014202627)
            (4.044653101157706,0.0001520744347293152)
            (4.044653102844968,0.00015325202464732229)
            (4.044653104434259,0.00015459242348915482)
            (4.044653105945891,0.00015611202750629135)
            (4.044653107401619,0.00015780376798669402)
            (4.044653108825628,0.00015961471900885512)
            (4.04465311024707,0.00016140815191235638)
            (4.044653111705082,0.00016289905771672033)
            (4.044653113259661,0.00016354792658582488)
            (4.0446531150202185,0.0001624491160475354)
            (4.044653117249008,0.00015952214960592834)
            (4.044653121269634,0.0001591087414536242)
            (4.04465312663962,0.00015840118912867135)
            (4.044653132739594,0.00015870693208668317)
            (4.044653139386639,0.00015980490691659428)
            (4.044653147388463,0.00015963677642158295)
            (4.04465316331656,0.0001606353520588769)
            (4.044653172186751,0.00016162983272358824)
            (4.044653176889387,0.00016244421510030934)
            (4.044653179583204,0.00016301261694547418)
            (4.044653181338303,0.00016343498093734628)
            (4.044653182748755,0.00016383299874297858)
            (4.044653184055549,0.00016426725188458757)
            (4.044653185241042,0.00016474322288630248)
            (4.044653186366723,0.00016537013780660407)
            (4.044653187459992,0.00016626607523665874)
            (4.04465318852396,0.0001675431686700876)
            (4.044653189565109,0.00016924960217398188)
            (4.044653190602177,0.00017126061734521156)
            (4.0446531916680515,0.0001730953232779666)
            (4.044653192819801,0.0001736071100112796)
            (4.044653194179115,0.0001708497409326874)
            (4.0446531961679915,0.00016939783794631892)
            (4.044653199191036,0.00016913499239394476)
            (4.044653202747072,0.00016957712123136148)
            (4.044653206450086,0.00017135497027626333)
            (4.044653210220648,0.00017348045180855473)
            (4.044653214238132,0.00017413528335766382)
            (4.04465321899258,0.0001722833866618531)
            (4.044653226223245,0.00017197512887668164)
            (4.044653236377175,0.00017214984154577918)
            (4.044653243714054,0.00017272044162840516)
            (4.044653248340754,0.0001734389423216597)
            (4.044653251315089,0.00017408005399480408)
            (4.0446532536038475,0.00017472220886874894)
            (4.044653255394039,0.0001753250737327773)
            (4.0446532570598,0.00017601609980223)
            (4.044653258569474,0.00017675650312270154)
            (4.0446532599711755,0.00017759978698126799)
            (4.044653261290866,0.00017860150725439945)
            (4.0446532625368325,0.0001798208968332251)
            (4.044653263717327,0.00018131501717428522)
            (4.0446532648455245,0.0001831197436275342)
            (4.044653265938543,0.0001852164975687262)
            (4.044653267017439,0.00018747930363103164)
            (4.044653268109824,0.00018958535863782035)
            (4.044653269256837,0.00019085746537643078)
            (4.04465327053096,0.00019001528688902607)
            (4.0446532720974036,0.00018593209353675585)
            (4.044653274661258,0.00018506243611522298)
            (4.0446532782207365,0.00018415609455733862)
            (4.044653282270056,0.0001841646939092036)
            (4.044653286515811,0.0001856773118587516)
            (4.044653291019211,0.0001869030929164308)
            (4.044653296271661,0.0001855435050578587)
            (4.044653304332248,0.0001852514497524654)
            (4.044653314767908,0.00018540727217532032)
            (4.044653321579719,0.00018611457289512026)
            (4.0446533257815025,0.00018692548350426828)
            (4.0446533284863015,0.00018762008746781326)
            (4.0446533305847305,0.0001883200524878994)
            (4.044653332248533,0.00018899099808061833)
            (4.04465333380434,0.0001897610993506083)
            (4.044653335228398,0.00019059488849623816)
            (4.044653336561868,0.0001915466106083887)
            (4.044653337825414,0.00019267725805182924)
            (4.044653339025274,0.00019405226281950092)
            (4.044653340168768,0.0001957313784961531)
            (4.044653341268325,0.0001977444562365077)
            (4.0446533423406725,0.00020005092357615152)
            (4.044653343407139,0.0002024749962742138)
            (4.0446533444969255,0.00020459597810401745)
            (4.044653345655486,0.0002055535190754274)
            (4.044653346967203,0.00020377721537676632)
            (4.044653348642396,0.00019915397066285417)
            (4.044653352041423,0.00019799337505968544)
            (4.0446533561663776,0.00019677462002752564)
            (4.044653360550994,0.00019787374078518438)
            (4.044653364960984,0.0002003466207402781)
            (4.044653369618204,0.0002007834445328178)
            (4.044653375246379,0.00019767333400421864)
            (4.044653386244719,0.00019691406979447924)
            (4.044653396332492,0.00019665448519520735)
            (4.044653402244409,0.00019711986440777552)
            (4.044653405774869,0.00019770674539312027)
            (4.044653408069846,0.00019823350485252429)
            (4.044653409885697,0.00019878539204383003)
            (4.044653411369821,0.00019933921074008116)
            (4.044653412772676,0.00019998907319299499)
            (4.044653414084409,0.0002007366213345452)
            (4.044653415335069,0.00020165283812808505)
            (4.0446534165369465,0.00020282352008034422)
            (4.044653417693623,0.00020433757789693272)
            (4.044653418812171,0.0002062601492576488)
            (4.044653419905999,0.00020858528862605316)
            (4.044653420994701,0.00021116009039163816)
            (4.044653422106342,0.00021356110170690258)
            (4.044653423285108,0.0002148757079702216)
            (4.044653424612654,0.0002133496831671948)
            (4.044653426287689,0.00020806434805835096)
            (4.044653429414107,0.00020701696603662317)
            (4.044653433371206,0.00020594785239798276)
            (4.044653437613632,0.00020681241398032006)
            (4.044653441866022,0.0002094998627433958)
            (4.044653446212039,0.00021134816358321938)
            (4.044653451032946,0.00020965752486393883)
            (4.044653457333476,0.00020627068531817608)
            (4.044653471078542,0.00020413238656553578)
            (4.044653481063951,0.00020273331958001154)
            (4.04465348707281,0.00020252260181838287)
            (4.0446534907389395,0.00020273477584505225)
            (4.044653493201652,0.0002030515766639952)
            (4.0446534951987365,0.00020345459784440974)
            (4.0446534970529076,0.00020398323222489874)
            (4.044653498728245,0.0002046102099954568)
            (4.044653500298184,0.000205378472443566)
            (4.044653501796513,0.00020634527666819305)
            (4.044653503226523,0.00020757565084454166)
            (4.044653504590998,0.00020913706726179146)
            (4.044653505899996,0.0002110849758196195)
            (4.044653507168432,0.00021343672726943717)
            (4.044653508414612,0.00021613121806420924)
            (4.044653509661571,0.00021896407616366908)
            (4.044653510941131,0.00022147568197593918)
            (4.044653512302592,0.00022274602570557372)
            (4.044653513835295,0.00022105373426623982)
            (4.044653515748477,0.00021502556725438586)
            (4.044653519001077,0.00021359199984887737)
            (4.0446535233906,0.00021190903071170288)
            (4.044653528242389,0.0002116288725580316)
            (4.044653533166224,0.00021376444166593434)
            (4.044653538147567,0.00021627850526990958)
            (4.044653543481041,0.00021622663072674557)
            (4.044653549857214,0.00021238810068589946)
            (4.044653559615962,0.00021014465450553915)
            (4.0446535740935685,0.0002072115615988693)
            (4.044653587048989,0.00020534630929614574)
            (4.044653595338673,0.00020522269116153173)
            (4.04465360089625,0.0002057154055924598)
            (4.044653605296059,0.00020653469950346237)
            (4.044653608846874,0.00020755105183409278)
            (4.044653612182941,0.00020888564833841804)
            (4.044653615250252,0.00021044472810069443)
            (4.044653618124186,0.00021219620395918472)
            (4.044653620845502,0.0002141254538276865)
            (4.0446536234284896,0.00021622353307403352)
            (4.044653625886412,0.00021848586118049715)
            (4.0446536282371826,0.00022091078091548053)
            (4.0446536305007665,0.0002234957548693619)
            (4.044653632697693,0.00022623100975069404)
            (4.044653634849582,0.00022908943302222938)
            (4.044653636980579,0.0002320102122750266)
            (4.044653639119555,0.00023487204539012613)
            (4.044653641303717,0.00023744711863676781)
            (4.044653643585428,0.00023931816972047108)
            (4.044653646046709,0.00023972188681374568)
            (4.044653648835501,0.0002372660574441628)
            (4.044653652285728,0.00023038479325666276)
            (4.044653657679727,0.00022768072526284047)
            (4.044653665442511,0.00022403480312476446)
            (4.044653674048886,0.00022029619904672505)
            (4.044653682366253,0.00021991507083851683)
            (4.044653689104575,0.00022244966164381376)
            (4.044653695457083,0.00022675565660062297)
            (4.044653701243706,0.00023183488158221545)
            (4.044653706572136,0.00023706051624292431)
            (4.044653711518584,0.00024212772671558308)
            (4.044653716121,0.00024698581883667237)
            (4.044653720406504,0.00025167408257463443)
            (4.044653724397131,0.0002562397464490274)
            (4.0446537281109425,0.00026071669097914963)
            (4.044653731564278,0.00026512118937951944)
            (4.0446537347736715,0.00026945441392971464)
            (4.044653737756675,0.00027370817912986703)
            (4.044653740531881,0.0002778705197516038)
            (4.044653743118576,0.000281929460569394)
            (4.044653745536291,0.00028587480046795086)
            (4.044653747804422,0.00028969824292802466)
            (4.044653749942001,0.00029339222236227444)
            (4.044653751967646,0.00029694758279816134)
            (4.0446537538997145,0.00030035000392898204)
            (4.0446537557566735,0.00030357476516433503)
            (4.0446537575577475,0.000306579219016198)
            (4.044653759323925,0.0003092916108946768)
            (4.04465376107944,0.00031159379012069086)
            (4.044653762854433,0.00031329670009981315)
            (4.044653764689735,0.0003141071490484212)
            (4.0446537666464915,0.00031359423820077106)
            (4.044653768828437,0.00031122079699933016)
            (4.044653771445499,0.0003068998818590429)
            (4.044653775084321,0.00030379405029711426)
            (4.04465378436185,0.00029277132961249517)
            (4.044653795087854,0.00028049968166526164)
            (4.044653808200231,0.00027674750812397734)
            (4.04465382650726,0.00027433185191536914)
            (4.044653834745085,0.00027447522349805713)
            (4.044653839261546,0.0002750249688053307)
            (4.044653841914806,0.00027551461403082714)
            (4.044653843898873,0.0002760409422664582)
            (4.044653845439769,0.0002765717035221229)
            (4.044653846875167,0.00027722893308782594)
            (4.0446538481978,0.00027804155401393155)
            (4.044653849455712,0.00027916309425829607)
            (4.044653850668351,0.0002807886902896232)
            (4.0446538518409,0.00028309499500936023)
            (4.0446538529845,0.0002861190869744049)
            (4.044653854122217,0.00028955237496754307)
            (4.044653855292313,0.0002923916530967699)
            (4.0446538565620465,0.0002923346717344303)
            (4.04465385808094,0.00028604656447161727)
            (4.044653860448439,0.0002840612129433093)
            (4.044653863744099,0.0002828495709680645)
            (4.044653867456333,0.00028317940803563316)
            (4.044653871256908,0.00028587070493856724)
            (4.0446538750998675,0.00028880311758055393)
            (4.044653879172516,0.0002890218440307298)
            (4.044653883912101,0.0002852789549657023)
            (4.044653890500627,0.0002816396971984772)
            (4.04465390381347,0.0002772960484844799)
            (4.044653914178021,0.0002745700062065165)
            (4.044653920592568,0.0002742350216504002)
            (4.044653924608327,0.00027468202330181376)
            (4.0446539276524875,0.0002754607997027365)
            (4.044653929998077,0.0002763811699283972)
            (4.044653931946332,0.00027742708435718813)
            (4.044653933794729,0.00027874381618128556)
            (4.044653935506736,0.00028030545607008606)
            (4.044653937109952,0.00028219733843130027)
            (4.044653938624315,0.0002845207609557754)
            (4.044653940062296,0.0002873607552362101)
            (4.044653941439335,0.0002907303062973552)
            (4.044653942777857,0.00029447652847953027)
            (4.044653944108987,0.0002981277614048825)
            (4.044653945477854,0.00030063793619655135)
            (4.044653946960025,0.000299978526111744)
            (4.0446539487156095,0.00029355563778138)
            (4.0446539513011075,0.0002904842510954145)
            (4.044653955248296,0.0002878756333889904)
            (4.0446539599351885,0.000286126892166254)
            (4.044653964900637,0.0002873933574620312)
            (4.044653970153394,0.000288748891010888)
            (4.044653976212915,0.00028588251555572766)
            (4.044653985115392,0.00028355744192780694)
            (4.044653997518879,0.0002812066877342038)
            (4.044654006164465,0.00028083729131776113)
            (4.044654011544241,0.00028150060658603673)
            (4.044654015010548,0.00028233590067598045)
            (4.0446540176971855,0.0002833597498493207)
            (4.044654019819272,0.0002844587586878916)
            (4.044654021799834,0.0002858582912281974)
            (4.044654023601111,0.0002874895200722278)
            (4.044654025274124,0.0002894699729095869)
            (4.044654026847508,0.0002919330293683201)
            (4.044654028334342,0.0002949915192925492)
            (4.044654029751257,0.00029866198225501195)
            (4.044654031124212,0.0003027308666611463)
            (4.04465403249008,0.00030653542353680977)
            (4.044654033903566,0.0003085994388610413)
            (4.0446540354615745,0.0003061355390378991)
            (4.044654037396755,0.0002983749236926761)
            (4.044654041077015,0.00029610743744865574)
            (4.044654045634984,0.0002937582092290304)
            (4.04465405054612,0.0002949120174446489)
            (4.044654055608995,0.0002974610781202127)
            (4.044654061142031,0.00029620528898673343)
            (4.044654068198185,0.00029179560698589055)
            (4.044654085824941,0.00028676370148458455)
            (4.044654097014442,0.00028460279734606467)
            (4.044654103305864,0.000284929654746124)
            (4.044654107023461,0.0002857135822289562)
            (4.0446541095027815,0.0002865073404966954)
            (4.044654111520893,0.0002874513458894067)
            (4.044654113398402,0.00028869101614392955)
            (4.044654115106797,0.00029022533646016455)
            (4.0446541167188865,0.0002922937721850577)
            (4.044654118267778,0.0002951272255431583)
            (4.044654119764129,0.0002988194940163193)
            (4.044654121229418,0.0003030644761345937)
            (4.044654122708237,0.00030671077262517165)
            (4.0446541242812675,0.00030706714711603025)
            (4.044654126121051,0.00030022422884881666)
            (4.044654128859201,0.0002974009743337997)
            (4.044654132828048,0.0002955078947257893)
            (4.044654137449171,0.000295181150657874)
            (4.04465414233173,0.0002974273394414348)
            (4.04465414750066,0.00029897756587016206)
            (4.044654153413348,0.00029640982452098743)
            (4.0446541614731215,0.0002928464718938597)
            (4.044654177530803,0.0002883907235991996)
            (4.044654189813025,0.0002865903519993078)
            (4.04465419746347,0.00028728326989120785)
            (4.044654202342954,0.0002884619049097558)
            (4.044654206102698,0.0002899512301216391)
            (4.044654209052981,0.00029157044089343575)
            (4.044654211799538,0.0002936899015783995)
            (4.0446542142817155,0.00029614412935561024)
            (4.044654216568826,0.00029903563638080473)
            (4.044654218702689,0.0003024589196064656)
            (4.0446542207055325,0.0003064650522243175)
            (4.04465422260489,0.00031096688564604807)
            (4.044654224441236,0.0003155660838475239)
            (4.044654226271357,0.0003192747627115316)
            (4.04465422818144,0.00032008030270445724)
            (4.04465423033402,0.0003147773811028771)
            (4.044654233183212,0.00030863779275530504)
            (4.044654238779739,0.0003047452961920413)
            (4.044654245332796,0.00030212043743877104)
            (4.044654252296257,0.0003042152506066441)
            (4.044654259695425,0.00030493419953965816)
            (4.044654268578565,0.0003004900579599125)
            (4.0446542843270565,0.0002978831397412844)
            (4.044654303488172,0.00029668967474496725)
            (4.044654315098578,0.00029854600606743053)
            (4.044654322316397,0.000300590767647787)
            (4.044654327750849,0.00030280553094637775)
            (4.044654331922032,0.0003050805872596277)
            (4.044654335378835,0.0003075199612438466)
            (4.044654338655727,0.0003105034936684036)
            (4.044654341688849,0.0003138439082262181)
            (4.044654344531683,0.0003176018420756603)
            (4.044654347227254,0.00032179005135290605)
            (4.0446543498110685,0.000326275276086508)
            (4.044654352333467,0.00033057844732957555)
            (4.04465435487455,0.00033353897211869807)
            (4.044654357569934,0.0003328339912700706)
            (4.044654360703161,0.00032566291766314003)
            (4.044654365258938,0.00032237548822260266)
            (4.044654372086357,0.0003187808769197244)
            (4.044654380141264,0.00031646850354195675)
            (4.044654388671169,0.00031793012561297164)
            (4.044654397677014,0.00031973643755528903)
            (4.044654407788929,0.00031860301761055563)
            (4.044654420357732,0.0003156382922701301)
            (4.0446544378572,0.000312814326824846)
            (4.044654462043215,0.0003096586251134962)
            (4.044654483867062,0.00030976730608425323)
            (4.04465449644728,0.0003119162117997101)
            (4.044654503870498,0.00031377048307297393)
            (4.044654508624477,0.00031522923785674703)
            (4.044654512333196,0.0003167769359277917)
            (4.044654515298541,0.0003185122130775325)
            (4.04465451807883,0.00032075455100947993)
            (4.0446545206329265,0.0003238506303656712)
            (4.04465452303529,0.00032812788024835207)
            (4.044654525344787,0.0003333891953754152)
            (4.0446545276338055,0.00033769954887026267)
            (4.044654530053634,0.00033593748653060396)
            (4.044654533006122,0.00032749796194931653)
            (4.044654540154585,0.0003237522151431693)
            (4.0446545476776095,0.0003243967717778849)
            (4.044654555649824,0.0003288909235258257)
            (4.044654564152591,0.00032581514808041097)
            (4.04465457555765,0.0003223479251271425)
            (4.044654592963894,0.0003221024032605646)
            (4.044654605188843,0.00032392463340574583)
            (4.044654612502714,0.00032599230060437515)
            (4.044654617036086,0.0003276542201456277)
            (4.044654620468032,0.0003293537929774631)
            (4.0446546231192935,0.00033127573035659277)
            (4.044654625577719,0.0003339992251564908)
            (4.044654627801929,0.0003382260008827594)
            (4.044654629884996,0.00034412220167397676)
            (4.044654631915941,0.0003493709614289664)
            (4.0446546340359975,0.0003466585298683287)
            (4.044654636665529,0.00033947392416045256)
            (4.044654641210211,0.0003375338375615633)
            (4.04465464661829,0.00033785176674637425)
            (4.044654652649814,0.00033929894029327556)
            (4.044654659783681,0.0003372241532192724)
            (4.044654670415334,0.0003355775527088016)
            (4.044654686918068,0.0003347524575118927)
            (4.044654699023424,0.0003371412220397644)
            (4.044654706573067,0.000339834665226079)
            (4.0446547114607965,0.00034193038337110423)
            (4.0446547152573435,0.0003441741922135796)
            (4.044654718247752,0.00034674925897657134)
            (4.044654721032825,0.00035039585839104367)
            (4.044654723550791,0.0003556861468377977)
            (4.044654725894611,0.0003622228614407393)
            (4.044654728174309,0.00036644047258649137)
            (4.044654730585148,0.00036037392961443197)
            (4.044654733763836,0.0003557901699885397)
            (4.044654738493211,0.00035366676883667904)
            (4.0446547443011545,0.00035328193940919377)
            (4.044654751210405,0.00035289617495059937)
            (4.044654760626892,0.00035124043932375446)
            (4.044654778637434,0.0003504631024432622)
            (4.044654791000373,0.00035343021402065277)
            (4.044654798314651,0.00035637757090606174)
            (4.0446548028631675,0.0003584620335687636)
            (4.044654806329158,0.0003606514252700062)
            (4.044654809026793,0.0003633143066968334)
            (4.044654811533059,0.0003675436950524601)
            (4.044654813812386,0.00037404085086969774)
            (4.044654815987125,0.0003795883871306553)
            (4.044654818253961,0.00037353729342769687)
            (4.044654821265757,0.00036978625088906846)
            (4.044654825449202,0.0003683513938373797)
            (4.044654830537427,0.0003683277222472599)
            (4.044654836766045,0.00036748389987163103)
            (4.044654845836639,0.00036615526996355504)
            (4.0446548620131795,0.0003658977416510496)
            (4.044654874364221,0.0003692732974527992)
            (4.044654882123508,0.00037242902283053046)
            (4.0446548871224115,0.0003746758171019197)
            (4.044654890972018,0.0003771278127718855)
            (4.044654893966862,0.0003801179059223824)
            (4.04465489674363,0.00038492337259327043)
            (4.0446548992480205,0.00039206135371195683)
            (4.044654901623399,0.00039683716672186996)
            (4.044654904123965,0.0003879372813588613)
            (4.044654907754716,0.0003856348191000676)
            (4.044654912476693,0.0003846230385928371)
            (4.044654918213808,0.0003843151955207927)
            (4.044654925810624,0.0003828924328430628)
            (4.044654943101344,0.0003823636816355667)
            (4.044654956361311,0.00038607363528089924)
            (4.044654964474223,0.00038960886592157837)
            (4.044654969548699,0.0003918957530287121)
            (4.044654973401247,0.0003943668308993387)
            (4.044654976372655,0.0003975469811053617)
            (4.044654979122602,0.0004030392596077519)
            (4.0446549816175255,0.0004105085461394843)
            (4.044654984052834,0.00040951584871298585)
            (4.044654986904146,0.0004018606345814333)
            (4.044654991418529,0.0004001049858862567)
            (4.044654996995771,0.00039991925246727917)
            (4.044655004191955,0.00039871834519213627)
            (4.044655017978976,0.0003988096006624699)
            (4.0446550328652275,0.00040271051711368263)
            (4.044655042185504,0.00040691974559635457)
            (4.0446550479219265,0.0004094492287832882)
            (4.0446550517233595,0.00041131330844222034)
            (4.044655054760087,0.0004139392903062172)
            (4.044655057560738,0.00041948830472298364)
            (4.044655060090625,0.0004269904150826413)
            (4.044655062609885,0.00042065727277708007)
            (4.044655065956529,0.00041770681106353697)
            (4.044655070279925,0.0004167861133770056)
            (4.044655075657068,0.0004160373891684749)
            (4.044655083352386,0.00041499734402830737)
            (4.044655099739177,0.0004158600259182175)
            (4.044655114308681,0.00042187558532300095)
            (4.0446551226688765,0.00042620018924886073)
            (4.044655127744408,0.00042832803133378746)
            (4.044655131161319,0.00043002201889966315)
            (4.044655133962023,0.0004330083228720558)
            (4.044655136574865,0.0004393166167613761)
            (4.044655139060947,0.0004395374521671195)
            (4.044655141990879,0.00043436963753171935)
            (4.0446551459558755,0.0004331858347507573)
            (4.044655150938016,0.000432437671529032)
            (4.044655158112115,0.0004315556500842602)
            (4.044655173828801,0.0004327881686373229)
            (4.0446551887596565,0.00043888571293461545)
            (4.044655197662292,0.0004431761209888501)
            (4.04465520312295,0.00044522775354799643)
            (4.044655206796629,0.0004468864922310525)
            (4.044655209802677,0.0004500150735797943)
            (4.044655212605256,0.00045649865386883625)
            (4.044655215299694,0.00045284815684079404)
            (4.044655218766752,0.0004503719558143157)
            (4.044655223075104,0.0004495635502953186)
            (4.04465522854266,0.0004483503258992371)
            (4.044655237730231,0.0004481067665982752)
            (4.044655251777212,0.0004503038715605659)
            (4.044655265205828,0.00045558363010592346)
            (4.044655273588846,0.0004591894074576721)
            (4.044655278940861,0.000461225706639513)
            (4.044655283028052,0.0004639914957388619)
            (4.044655286251741,0.00046860607605364563)
            (4.04465528926706,0.00047430996976834436)
            (4.044655292300362,0.000465020841079631)
            (4.04465529805169,0.00046440436535324307)
            (4.044655304444806,0.00046358030303197354)
            (4.044655314424303,0.0004636421282121149)
            (4.044655328892256,0.0004665948180846349)
            (4.04465533998434,0.0004706000714333211)
            (4.044655347212416,0.00047324699077056344)
            (4.044655352058589,0.00047528947494701834)
            (4.044655355933824,0.0004786881938564773)
            (4.044655359507698,0.00048607584257325377)
            (4.044655362852099,0.0004823008128794482)
            (4.04465536702311,0.0004792221630105817)
            (4.044655372193419,0.00047793932566656254)
            (4.044655379047806,0.00047678080691637985)
            (4.044655398121601,0.00048044175894884026)
            (4.044655411099232,0.00048739100536166315)
            (4.044655419248368,0.0004897799707533802)
            (4.044655424688054,0.000491104759745073)
            (4.0446554290471735,0.0004941514861493436)
            (4.04465543306938,0.0005012785887521994)
            (4.044655436825404,0.0004966882562988578)
            (4.044655441512739,0.0004936780267402149)
            (4.044655447364147,0.0004922626060918378)
            (4.044655455484672,0.0004915124387483086)
            (4.044655470063721,0.0004939780906275607)
            (4.044655484026587,0.0004997979671202829)
            (4.044655492759685,0.0005033531888878707)
            (4.04465549836101,0.0005052056226859491)
            (4.044655502728498,0.0005085749888705303)
            (4.044655506721862,0.0005161306725256369)
            (4.0446555105076305,0.0005059566368916746)
            (4.04465551718805,0.000506006165220865)
            (4.044655524645948,0.0005042307249811524)
            (4.044655543551271,0.0005094928956366093)
            (4.044655556032344,0.0005162558582909053)
            (4.044655563876959,0.000518035580725084)
            (4.044655569827999,0.0005206790640506933)
            (4.0446555745117445,0.0005254773928944429)
            (4.044655578888929,0.0005272892835400697)
            (4.044655583545858,0.0005202602455554151)
            (4.044655590050174,0.0005188087487676235)
            (4.044655599066376,0.0005184865512987705)
            (4.04465561350575,0.0005216982423713191)
            (4.044655627038953,0.0005274099698413642)
            (4.044655635501424,0.0005306692121042664)
            (4.0446556410582835,0.0005325035346777944)
            (4.04465564563066,0.000536659698150983)
            (4.044655649921182,0.0005349502776766411)
            (4.04465565502849,0.0005333816437118459)
            (4.044655661018306,0.0005311287232989821)
            (4.04465566965682,0.0005312123048013145)
            (4.044655682205888,0.0005338350254737548)
            (4.044655696781753,0.0005402579097989017)
            (4.044655706301672,0.0005436469166699756)
            (4.044655712698953,0.0005450663134690742)
            (4.044655717997059,0.000548965728474515)
            (4.044655722973919,0.0005478904822630339)
            (4.044655728700012,0.0005449001555907812)
            (4.044655735741382,0.000542620690847549)
            (4.044655746863881,0.0005440802453994571)
            (4.044655761166593,0.0005488830861351944)
            (4.044655773621896,0.0005543313860616993)
            (4.0446557815830095,0.0005567948666499518)
            (4.044655787812522,0.0005603690320901225)
            (4.044655793512898,0.0005652848734278222)
            (4.044655799195368,0.0005560541014384236)
            (4.044655807170206,0.0005543653652400482)
            (4.04465581887425,0.0005560181312971927)
            (4.044655833615519,0.000561576041190142)
            (4.044655844457239,0.0005650585712689302)
            (4.044655852824164,0.0005691434387537731)
            (4.0446558593752435,0.0005745043638428715)
            (4.044655865484414,0.0005700071594159092)
            (4.044655872631277,0.000566424844523553)
            (4.044655881882896,0.000564708469309617)
            (4.0446559006818,0.0005717851662271453)
            (4.044655913346096,0.0005770369052806003)
            (4.04465592162534,0.0005784081185983846)
            (4.044655928333489,0.0005825655828996705)
            (4.0446559345893025,0.0005776978436365122)
            (4.044655942328761,0.0005766414238614155)
            (4.044655951730038,0.0005744991692119342)
            (4.0446559678486365,0.0005806436476299942)
            (4.044655981921255,0.0005878321159164571)
            (4.04465599113063,0.0005894747445476521)
            (4.044655998666835,0.000592883809551714)
            (4.0446560057182515,0.000588225657938266)
            (4.0446560141603305,0.0005856611425873677)
            (4.044656025164451,0.0005848991705486521)
            (4.04465604104793,0.0005911686546726633)
            (4.044656054437121,0.0005980244742031435)
            (4.044656063286797,0.000599660987421051)
            (4.044656071642013,0.0006060017718814213)
            (4.044656079524046,0.0005932570717714393)
            (4.044656096241571,0.0005929722821299865)
            (4.044656115905532,0.0005982927494259108)
            (4.044656127421653,0.0006027350523935282)
            (4.044656134700878,0.0006055464227800371)
            (4.0446561415765085,0.0005999553450239394)
            (4.044656150947952,0.000604742894661557)
            (4.044656161084465,0.0006017512025979535)
            (4.044656174201117,0.0006060438980856893)
            (4.044656188443165,0.0006120164862484395)
            (4.044656201049385,0.0006158150812536073)
            (4.044656212986927,0.0006232284312913881)
            (4.044656224005951,0.0006195949639452191)
            (4.044656235435077,0.0006115691014393855)
            (4.044656250011452,0.0006144001498431232)
            (4.044656266251548,0.000624642799504983)
            (4.044656278797523,0.0006295845941608779)
            (4.044656290232477,0.0006358292968034442)
            (4.0446563008791685,0.0006207853473203008)
            (4.044656314938307,0.0006197640868676609)
            (4.044656334439849,0.0006308210551928806)
            (4.044656346820261,0.0006328763484680943)
            (4.044656358427931,0.0006425048027063982)
            (4.044656369152878,0.0006254238528060916)
            (4.044656391755966,0.0006353457660238641)
            (4.044656407429483,0.0006367356962787403)
            (4.044656419841709,0.0006423137562691077)
            (4.044656431358508,0.000637725354905794)
            (4.044656444233602,0.0006315444134796432)
            (4.044656464721301,0.0006435117411144702)
            (4.044656480476782,0.0006506774498307772)
            (4.044656493258856,0.0006520927826934499)
            (4.044656505453946,0.0006387703421681629)
            (4.044656523644995,0.0006423437244096734)
            (4.044656542734322,0.0006509766262490109)
            (4.0446565573210345,0.0006578567829530056)
            (4.044656570681374,0.0006503277785851511)
            (4.04465658571374,0.0006444620203526366)
            (4.04465660876569,0.0006561581169442852)
            (4.044656625330495,0.0006658469112038745)
            (4.0446566403625965,0.000664542913272998)
            (4.044656655385021,0.0006511471777388484)
            (4.044656678184112,0.0006639579586711127)
            (4.044656695791155,0.0006721561551341032)
            (4.0446567120933565,0.0006688568405485175)
            (4.0446567287189215,0.0006573889396693775)
            (4.044656752147747,0.00067034809575147)
            (4.04465677068989,0.0006780291041847855)
            (4.044656788012619,0.0006704100789062473)
            (4.044656806729799,0.0006641020222465522)
            (4.044656830176804,0.0006770031562493536)
            (4.0446568498334345,0.0006832619194642372)
            (4.044656868550121,0.0006719291062261467)
            (4.044656890274704,0.0006736666818689573)
            (4.044656915687018,0.0006941820095820856)
            (4.044656939081404,0.0007031407708300863)
            (4.044656960209835,0.0006816255662504597)
            (4.044656983708252,0.0006868350832063007)
            (4.044657009033862,0.0006987010148036105)
            (4.044657033605578,0.0006973253237851451)
            (4.044657057849394,0.0006918557297255533)
            (4.0446570836691285,0.0006968222819259095)
            (4.044657110323085,0.0007009850669413899)
            (4.044657137053683,0.0006998182682974249)
            (4.044657164444691,0.0007006974597615482)
            (4.044657192806241,0.0007035629995818559)
            (4.044657221793973,0.0007046433955475927)
            (4.044657251466412,0.0007055828957910978)
            (4.044657282011233,0.0007073713784923728)
            (4.044657313378942,0.0007087069599904228)
            (4.044657345597001,0.000709939012120125)
            (4.044657378749175,0.0007113907599767039)
            (4.044657412854924,0.0007126847721369081)
            (4.0446574479614466,0.0007139691329585623)
            (4.044657484125132,0.0007152724989407464)
            (4.044657521389308,0.0007165064728387159)
            (4.044657559810193,0.0007177308967791599)
            (4.044657599442769,0.0007189147851864837)
            (4.04465764034375,0.0007200536104229806)
            (4.044657682573487,0.0007211477118464582)
            (4.044657726191953,0.0007221778813752674)
            (4.044657771260161,0.0007231369312109483)
            (4.044657817836551,0.0007240028601317458)
            (4.044657865974379,0.0007247534286455425)
            (4.04465791571595,0.0007253560212919926)
            (4.044657967084209,0.0007257703232758984)
            (4.044658020069997,0.0007259471582761783)
            (4.044658074613905,0.0007258330737479674)
            (4.044658130582725,0.0007253820747260503)
            (4.044658187742733,0.000724577239687586)
            (4.044658245736572,0.0007234594105112799)
            (4.044658304073463,0.0007221453089726051)
            (4.044658362139135,0.0007208104556761784)
            (4.044658419216965,0.0007196305851114401)
            (4.0446584744918,0.0007187173683521153)
            (4.04465852699783,0.000718095418923581)
            (4.0446585690853665,0.0007175389169313105)
            (4.044658601766209,0.000717473687918297)
            (4.044658632543985,0.0007174648576813474)
            (4.044658671634913,0.0007174765659549625)
            (4.044658721895868,0.0007175363904185568)
            (4.044658779935218,0.0007176443711009909)
            (4.044658844271108,0.0007178256101818977)
            (4.044658913277672,0.0007179451392701307)
            (4.044658987763134,0.0007181537420875149)
            (4.0446590672079,0.0007182394593428527)
            (4.044659152838012,0.0007184420700774285)
            (4.044659244376951,0.0007185047752888809)
            (4.04465934305118,0.0007186654653615604)
            (4.04465944901875,0.0007187073293074356)
            (4.044659563646457,0.0007188116490398836)
            (4.0446596876975605,0.0007188342105034914)
            (4.044659822892653,0.0007188858027203476)
            (4.044659970820834,0.0007188878881026564)
            (4.044660133958437,0.0007188958851740705)
            (4.044660315201821,0.0007188751694500938)
            (4.04466051859548,0.000718848187364281)
            (4.044660749460842,0.0007188035632291193)
            (4.0446610152415285,0.0007187489414085467)
            (4.044661326552334,0.0007186835649451004)
            (4.044661699095832,0.0007186115156351631)
            (4.0446621571870764,0.0007185372489499691)
            (4.0446627405618845,0.0007184674858685967)
            (4.044663518556048,0.000718409328570983)
            (4.04466462210678,0.0007183674733217489)
            (4.044666323543169,0.0007183406786155103)
            (4.04466926817265,0.0007183232086173372)
            (4.04467540640774,0.0007183122273651111)
            (4.044700393671739,0.0007183150857821434)
            (4.04475030569325,0.0007183240384697829)
            (4.04487662179938,0.0007183480946782786)
            (4.045489337536119,0.000718569224317444)
            (4.047075813337445,0.0007191919730205879)
            (4.051601041807406,0.000720776609409398)
            (4.063162692619091,0.0007250992736729647)
            (4.071687867680402,0.0007284488655475618)
            (4.0797249164151195,0.0007307308744667188)
            (4.089171919499446,0.0007177677325007727)
            (4.096805677476127,0.0006513808999312374)
            (4.104085993861272,0.00048817687829760933)
            (4.112440332642391,0.0002380928317899516)
            (4.119983869532262,0.00012663287534240403)
            (4.12688674442077,0.00011698227760811648)
            (4.1339616657924205,0.00011165715699720093)
            (4.141962764439355,0.00010529230678751413)
            (4.149414091859936,0.00010480220295430389)
            (4.157020888981679,0.00010487778010319707)
            (4.1649342581303035,0.00010512387698291828)
            (4.17262123586262,0.00010558979036473211)
            (4.180168928215163,0.00010609232551646025)
            (4.1886532669649,0.00010668400627095484)
            (4.196357871763938,0.00010723906191350143)
            (4.20364370352238,0.00010777552372868555)
            (4.211395797450555,0.00010835670688167969)
            (4.2189932007534665,0.00010893688204981444)
            (4.2262723210470385,0.000109502382881514)
            (4.233649349214638,0.00011008543055643999)
            (4.2410229860793764,0.0001106783907644534)
            (4.248216464300708,0.00011126700800837707)
            (4.2553625183000285,0.00011186192175956507)
            (4.26249987313235,0.00011246655676589652)
            (4.269540277602877,0.00011307349988256533)
            (4.276500796792655,0.0001136841452802112)
            (4.283423177157338,0.00011430219674932403)
            (4.290280565649879,0.00011492534050648202)
            (4.297061979286815,0.00011555256643866981)
            (4.3037874129047635,0.00011618573431790425)
            (4.310454949349579,0.00011682471554035709)
            (4.317054866028923,0.00011746860074269762)
            (4.323592817051089,0.00011811795075082659)
            (4.330072351781446,0.00011877315007941777)
            (4.336489375973596,0.00011943381339267764)
            (4.342844133409957,0.00012009998212074376)
            (4.349139336398718,0.00012077196304519348)
            (4.3553742721323605,0.00012144970635400008)
            (4.36154825082837,0.00012213315715629583)
            (4.367662492356245,0.00012282246995949265)
            (4.373717438497774,0.0001235177168573475)
            (4.3797127756514636,0.00012421888225651502)
            (4.385648933385113,0.00012492603477082237)
            (4.391526476197306,0.00012563926077120325)
            (4.397345500937328,0.0001263585907924921)
            (4.403106215904464,0.00012708406777071953)
            (4.408809055086548,0.0001278157630424845)
            (4.414454307180031,0.00012855373008472897)
            (4.4200421924921205,0.00012929801308212384)
            (4.4255730452571544,0.00013004867099616332)
            (4.431047199618212,0.00013080576305984576)
            (4.436464929625197,0.0001315693402284273)
            (4.441826536781182,0.00013233945704156338)
            (4.44713235174099,0.00013311617220668345)
            (4.452382682890008,0.00013389954123355243)
            (4.457577834656542,0.0001346896189037212)
            (4.46271813061584,0.00013548646279373986)
            (4.467803894715024,0.000136290130532748)
            (4.472835443691433,0.00013710067854860882)
            (4.477813101422199,0.00013791816430526924)
            (4.482737197993754,0.0001387426462272553)
            (4.487608062108925,0.00013957418246359136)
            (4.492426023681369,0.00014041283129342567)
            (4.497191417226431,0.00014125865172556382)
            (4.501904579506155,0.00014211170312017563)
            (4.506565848212046,0.0001429720449570944)
            (4.51117556403755,0.0001438397372208422)
            (4.515734069647289,0.00014471484023127564)
            (4.52024171017404,0.00014559741475537774)
            (4.524698831932207,0.00014648752177273347)
            (4.52910578437298,0.00014738522287938968)
            (4.5334629185018445,0.00014829057999859817)
            (4.537770587353812,0.00014920365549591939)
            (4.542029145600942,0.0001501245121187422)
            (4.546238950004205,0.00015105321311629615)
            (4.550400359017514,0.00015198982218126117)
            (4.5545137329478464,0.00015293440351254388)
            (4.558579433568946,0.00015388702175584413)
            (4.5625978242784075,0.00015484774206743994)
            (4.566569270500842,0.00015581663024587524)
            (4.570494138777835,0.00015679375254877928)
            (4.574372796921115,0.0001577791757583998)
            (4.578205614152247,0.00015877296725116862)
            (4.5819929612292345,0.00015977519507144676)
            (4.585735209825741,0.00016078592780919532)
            (4.589432732425903,0.00016180523460434016)
            (4.593085902938101,0.00016283318535506352)
            (4.596695096558843,0.000163869850733428)
            (4.600260688939395,0.00016491530199421389)
            (4.603783056319332,0.00016596961104992891)
            (4.607262575875539,0.00016703285062059461)
            (4.610699625595747,0.00016810509425094352)
            (4.614094583932592,0.0001691864162566693)
            (4.617447829473942,0.00017027689166674708)
            (4.620759741279034,0.0001713765963796797)
            (4.6240306989758855,0.00017248560725593)
            (4.62726108221413,0.00017360400199388347)
            (4.630451270564326,0.00017473185914632913)
            (4.633601643831653,0.00017586925828773744)
            (4.636712581735699,0.00017701627996421007)
            (4.639784463605845,0.0001781730056394848)
            (4.642817668885258,0.00017933951794514498)
            (4.645812576620287,0.00018051590055741625)
            (4.648769565364416,0.00018170223822195223)
            (4.6516890128938035,0.00018289861670037265)
            (4.654571296502822,0.0001841051229517769)
            (4.657416793277691,0.00018532184532506644)
            (4.660225879246976,0.00018654887327612454)
            (4.662998929670218,0.00018778629755634215)
            (4.665736318231581,0.0001890342099175104)
            (4.668438418578731,0.00019029270387796405)
            (4.67110560297066,0.00019156187419513336)
            (4.673738242557332,0.00019284181706400287)
            (4.676336706959551,0.00019413262998593578)
            (4.678901364544035,0.00019543441197208058)
            (4.6814325825131125,0.00019674726367194592)
            (4.683930726659483,0.00019807128733408978)
            (4.686396160973177,0.00019940658667454836)
            (4.6888292479081715,0.00020075326709127756)
            (4.691230348473008,0.0002021114358015298)
            (4.693599821693951,0.0002034812016245621)
            (4.695938025028227,0.0002048626752963645)
            (4.698245313843984,0.00020625596925104737)
            (4.70052204167663,0.00020766119785047335)
            (4.702768560173517,0.0002090784774401214)
            (4.7049852187510774,0.0002105079262179668)
            (4.707172364987991,0.00021194966456923538)
            (4.709330344145299,0.0002134038148449428)
            (4.711459499273591,0.0002148705015115703)
            (4.713560171175175,0.00021634985121098837)
            (4.715632698368026,0.00021784199282242147)
            (4.717677416917871,0.00021934705742704256)
            (4.719694660808159,0.00022086517866937193)
            (4.721684761114634,0.00022239649222998678)
            (4.7236480469021185,0.00022394113658758913)
            (4.7255848444164075,0.00022549925249146786)
            (4.7274954773283415,0.0002270709832271127)
            (4.729380266838741,0.0002286564747924917)
            (4.731239531411914,0.00023025587576687797)
            (4.733073587006396,0.00023186933759459526)
            (4.734882746699517,0.00023349701434771645)
            (4.736667320803833,0.00023513906290407928)
            (4.738427616976405,0.00023679564313477724)
            (4.740163940094368,0.00023846691788079557)
            (4.741876592251257,0.00024015305303657326)
            (4.743565872643906,0.00024185421752406566)
            (4.745232077576622,0.00024357058337547423)
            (4.746875500573405,0.0002453023259331084)
            (4.748496432165826,0.0002470496237135454)
            (4.750095160009547,0.0002488126586088566)
            (4.751671968891115,0.00025059161598093725)
            (4.7532271406337845,0.00025238668464047176)
            (4.7547609541110925,0.00025419805694067214)
            (4.756273685063213,0.0002560259286327333)
            (4.757765606511966,0.0002578704994391061)
            (4.759236988380161,0.0002597319726790281)
            (4.76068809761203,0.0002616105554849826)
            (4.762119198193645,0.0002635064589053971)
            (4.763530551081318,0.00026541989788433695)
            (4.764922414227412,0.00026735109136335317)
            (4.766295042695782,0.00026930026251567905)
            (4.767648688505752,0.00027126763860283674)
            (4.768983600575639,0.00027325345094808345)
            (4.770300025016025,0.00027525793543383683)
            (4.771598204811284,0.0002772813320943264)
            (4.772878380110013,0.00027932388561950947)
            (4.774140788002836,0.00028138584507334083)
            (4.775385662723855,0.0002834674642748043)
            (4.776613235439432,0.0002855690015076713)
            (4.777823734448764,0.0002876907199054134)
            (4.779017385138957,0.0002898328874348975)
            (4.780194409945173,0.00029199577687377465)
            (4.781355028543037,0.0002941796662143675)
            (4.782499457656167,0.0002963848383633932)
            (4.783627911100104,0.0002986115812556853)
            (4.7847405998255,0.00030086018797140533)
            (4.785837732103866,0.0003031309571567028)
            (4.78691951342001,0.0003054241928638543)
            (4.787986146443584,0.0003077402045266585)
            (4.789037831004828,0.00031007930692863485)
            (4.790074764277453,0.0003124418206315318)
            (4.791097140684048,0.00031482807179925937)
            (4.792105152073521,0.00031723839263953825)
            (4.7930989876288015,0.00031967312122968203)
            (4.794078833847045,0.0003221326014849526)
            (4.795044874586574,0.0003246171832826846)
            (4.795997291175054,0.0003271272227551647)
            (4.796936262512334,0.00032966308259858656)
            (4.797861964865964,0.0003322251315520039)
            (4.798774572040654,0.0003348137448560525)
            (4.799674255361975,0.0003374293042218374)
            (4.800561183721271,0.0003400721979644072)
            (4.801435523733793,0.00034274282149284607)
            (4.802297439606427,0.0003454415769392789)
            (4.803147093183161,0.00034816887329177157)
            (4.803984643989555,0.00035092512653060796)
            (4.8048102492762395,0.0003537107597669959)
            (4.805624064167723,0.0003565262037571688)
            (4.8064262415931935,0.00035937189669681374)
            (4.8072169321725085,0.0003622482838001889)
            (4.807996284519398,0.0003651558183754938)
            (4.808764444973662,0.00036809496084090593)
            (4.809521557996829,0.00037106618020405993)
            (4.810267766054598,0.00037406995366951395)
            (4.811003209509299,0.000377106766201453)
            (4.811728026711214,0.000380177110856062)
            (4.812442354085431,0.0003832814891312856)
            (4.813146326122485,0.00038642041091924856)
            (4.813840075597912,0.0003895943954946211)
            (4.8145237334653945,0.00039280397108928185)
            (4.815197428803106,0.00039604967463443793)
            (4.815861288765718,0.00039933205147268865)
            (4.816515438797961,0.0004026516563509261)
            (4.8171600027504855,0.00040600905404256695)
            (4.817795102864478,0.00040940481933480984)
            (4.818420859717971,0.0004128395367764581)
            (4.819037392177567,0.00041631380039394825)
            (4.819644817395002,0.0004198282136034792)
            (4.820243251000998,0.00042338339027879555)
            (4.820832807248112,0.0004269799556591998)
            (4.8214135989549,0.0004306185461173106)
            (4.821985737492685,0.00043429980913731127)
            (4.822549332517219,0.0004380244015569094)
            (4.823104492228828,0.00044179299112894106)
            (4.823651323472432,0.0004456062572036587)
            (4.824189931972016,0.0004494648924646802)
            (4.8247204222026285,0.00045336960222507945)
            (4.825242897204569,0.00045732110311831966)
            (4.825757458513387,0.00046132012245833756)
            (4.826264206262027,0.0004653673988708817)
            (4.8267632394397175,0.0004694636843133267)
            (4.827254656132631,0.00047360974625655763)
            (4.827738553399884,0.0004778063669835741)
            (4.828215027003992,0.00048205434140135477)
            (4.828684171132133,0.0004863544743665381)
            (4.829146078652396,0.000490707582648195)
            (4.829600841500664,0.0004951144985183833)
            (4.8300485509514415,0.0004995760727411873)
            (4.830489297494535,0.0005040931739189758)
            (4.830923170466561,0.0005086666850340764)
            (4.831350257572243,0.0005132974981353793)
            (4.831770645074838,0.0005179865156699909)
            (4.8321844183518055,0.0005227346563349009)
            (4.8325916624617955,0.0005275428620506726)
            (4.832992462170876,0.0005324120994092735)
            (4.833386901255759,0.0005373433520739092)
            (4.833775061785511,0.0005423376114615068)
            (4.834157024009247,0.0005473958739711862)
            (4.834532867064212,0.000552519149146485)
            (4.834902670088228,0.0005577084751013778)
            (4.835266512579902,0.0005629649255696984)
            (4.8356244737247565,0.0005682896023118471)
            (4.835976631084675,0.000573683616083654)
            (4.836323059686473,0.0005791480705388264)
            (4.83666383260891,0.0005846840681736585)
            (4.836999022684886,0.0005902927366331044)
            (4.837328704024784,0.0005959752566113052)
            (4.837652951913344,0.0006017328651498306)
            (4.837971840943627,0.000607566826113753)
            (4.838285442667039,0.0006134783856425615)
            (4.83859382482519,0.0006194687509664244)
            (4.838897053142294,0.0006255391181974848)
            (4.83919519462808,0.0006316907377598569)
            (4.83948831976722,0.0006379249676787351)
            (4.839776501477889,0.000644243263525946)
            (4.840059811157133,0.0006506470978965569)
            (4.8403383145624685,0.0006571378601523908)
            (4.840612071059746,0.0006637168208779091)
            (4.840881137577706,0.0006703852108701127)
            (4.841145574876436,0.0006771443775824102)
            (4.8414054513520846,0.0006839959047681983)
            (4.841660840812784,0.000690941584272001)
            (4.841911814736411,0.0006979832200058682)
            (4.84215843420097,0.0007051223818166147)
            (4.842400747980994,0.000712360302853209)
            (4.842638799663945,0.0007196980482985594)
            (4.8428726400106985,0.0007271368949092989)
            (4.843102335827701,0.0007346786695570559)
            (4.843327967646467,0.0007423257572545121)
            (4.843549615763269,0.0007500806801123402)
            (4.8437673426802155,0.0007579454472329961)
            (4.843981184936125,0.000765921135667214)
            (4.844191162480166,0.0007740081009110841)
            (4.8443973023682485,0.0007822068394394837)
            (4.844599662056147,0.000790519030169735)
            (4.844798334863778,0.0007989479967135385)
            (4.844993429799894,0.0008074980714857211)
            (4.8451850346622045,0.0008161729975404512)
            (4.84537318551249,0.0008249742699107108)
            (4.845557866199216,0.0008339006715522334)
            (4.845739045065938,0.000842949687040875)
            (4.84591673076664,0.0008521203657568739)
            (4.846091012044438,0.0008614159229283402)
            (4.846262050699093,0.0008708441960222124)
            (4.846430022283478,0.0008804149794749541)
            (4.846595032302203,0.0008901349700295152)
            (4.846757059181719,0.0009000034088627671)
            (4.846915970437547,0.0009100112622068631)
            (4.847071618089879,0.0009201465377856592)
            (4.847223965202021,0.000930402600667273)
            (4.847373167076805,0.0009407860064727663)
            (4.847519548593304,0.0009513180017424426)
            (4.84766346911421,0.0009620259867990585)
            (4.847805128196365,0.0009729313515080329)
            (4.847944419699388,0.0009840279218400168)
            (4.848080950071613,0.0009952888584936958)
            (4.848214251996183,0.0010066602689666698)
            (4.848344084762498,0.0010181191854065662)
            (4.848470651130407,0.0010296510959818253)
            (4.848594605024246,0.0010413271829230637)
            (4.848716826172133,0.001053216669682946)
            (4.84883798662822,0.0010654112099324272)
            (4.848958084251561,0.0010779995567350307)
            (4.849076248674643,0.0010906927795055936)
            (4.849191126407258,0.0011038394091889298)
            (4.849301649306907,0.0011154862917457371)
            (4.849407626492151,0.001127075841666813)
            (4.849510047673962,0.0011169954663285736)
            (4.849610659602161,0.0010532034399376607)
            (4.84971214681903,0.0008126024560997152)
            (4.849815113065309,0.0005960496419137115)
            (4.849921207439625,0.0004867160035634254)
            (4.850024828082653,0.0004231223453254963)
            (4.850121386205106,0.00039140684911543043)
            (4.850209168582884,0.00038293385831538644)
            (4.850290622909535,0.00037083019219985813)
            (4.850365807237812,0.000365865067578467)
            (4.850439983750592,0.0003636714772138789)
            (4.850520860093256,0.0003615711752765108)
            (4.850618500023483,0.0003622366304255428)
            (4.850731492591371,0.0003669790642603811)
            (4.8508209674346245,0.0003709915868525047)
            (4.850892742779112,0.0003753584465339182)
            (4.850950968193146,0.00037843131036186396)
            (4.851000018591278,0.00038081104177792194)
            (4.851047430699883,0.00038398691037002416)
            (4.851092874088046,0.00038674605929700214)
            (4.851146129884958,0.00039024300928437364)
            (4.851215954870641,0.0003949143094067527)
            (4.851307993561554,0.0004020681920804373)
            (4.8513925597155785,0.00040883561658948647)
            (4.8514616393160495,0.00041446976482151845)
            (4.851517387052701,0.0004194291327477417)
            (4.851563018324882,0.00042342899459207276)
            (4.8516020955484915,0.00042683936530248535)
            (4.851640027464701,0.0004305121337004704)
            (4.851676827267503,0.0004341219599831928)
            (4.851720083315867,0.00043853110108397944)
            (4.851778386120794,0.0004447648693324692)
            (4.8518519937047495,0.0004526417444494858)
            (4.851924193190323,0.00046112910262071456)
            (4.851982265500163,0.00046819218175568074)
            (4.85202852440946,0.0004742980887681869)
            (4.8520660316512965,0.00047913129599272587)
            (4.852097602108171,0.0004830350281515473)
            (4.852128124121815,0.0004874707036350049)
            (4.852156685475496,0.0004914869338114591)
            (4.8521867959059595,0.0004955595851262808)
            (4.852243895641506,0.0005045494647211395)
            (4.852297863440063,0.000513120694325908)
            (4.852361947464926,0.0005243766606126432)
            (4.852410939702124,0.0005333348744192039)
            (4.852448789323384,0.0005408028869355183)
            (4.852479243520229,0.0005466761575625021)
            (4.852504717386075,0.0005514363535157271)
            (4.852529311185304,0.0005568484773865273)
            (4.852551860565935,0.0005614949073664576)
            (4.85257431790024,0.0005656490708910145)
            (4.85260264863065,0.0005722541987975617)
            (4.852637590696208,0.0005806062701446469)
            (4.852679221988608,0.000591286143120977)
            (4.852729950149918,0.0006049703036335701)
            (4.852769927340442,0.000616031859416596)
            (4.852801388827257,0.0006256801502077733)
            (4.852826740694354,0.0006330080301276506)
            (4.852847705780224,0.0006377646039965784)
            (4.85286579680098,0.0006422868617785886)
            (4.852883391667637,0.0006432503549381269)
            (4.852900195035131,0.0006337792362190573)
            (4.852918159070956,0.0006188078659201086)
            (4.852948938830067,0.0005887579017266205)
            (4.852980735352617,0.0005373707332630897)
            (4.853021484633893,0.0005387900689822148)
            (4.853054598847018,0.0005266796732967278)
            (4.85308081699684,0.0005326150639694643)
            (4.853101791688323,0.0005352549415324855)
            (4.853119090668188,0.0005209749139257837)
            (4.853133759681492,0.0005117254743431351)
            (4.853147940641558,0.000510115077469073)
            (4.853161083743502,0.0004823659816469142)
            (4.85317373218712,0.00047234823621084893)
            (4.85318827408419,0.0004631851140315084)
            (4.853215262086811,0.0004185566331952546)
            (4.853241372660732,0.0004064501857370936)
            (4.853277538419842,0.00038413153433227836)
            (4.853303147579773,0.0003876997096332182)
            (4.853320853976165,0.0003940479483392648)
            (4.853333704918797,0.00039308823939420453)
            (4.853343859096515,0.00039308434273451935)
            (4.853352510728475,0.0003968843355413693)
            (4.853360919920003,0.00039863629802634987)
            (4.853369039660203,0.0004002296764659986)
            (4.8533780635612604,0.00040392212871344645)
            (4.853394746321452,0.00040817690471335946)
            (4.853410872628937,0.0004141226388624346)
            (4.853431137368953,0.0004247323132668517)
            (4.853453215550297,0.0004362423145321602)
            (4.853470034463559,0.0004456800034706998)
            (4.853482554803569,0.00045283194454138955)
            (4.853492249424047,0.0004599562298962622)
            (4.853500171454802,0.0004646880648964011)
            (4.853507794934249,0.00046839427424022413)
            (4.853514702647853,0.0004738511690836903)
            (4.853521388372642,0.0004783901007643033)
            (4.8535286158708395,0.0004831387039745219)
            (4.853540695141121,0.0004907709471906538)
            (4.853553679118275,0.0005010939129970753)
            (4.853569723910306,0.0005153046532338974)
            (4.853587168724594,0.0005301557374075707)
            (4.853600063921813,0.0005392970857359837)
            (4.853609358167105,0.0005510273380713289)
            (4.85361632365338,0.0005559849193673826)
            (4.853621883012956,0.0005518547505722187)
            (4.853627205871893,0.0005591321326430865)
            (4.853632032673534,0.0005603931631325658)
            (4.853636666939352,0.0005612363813662268)
            (4.853641822975379,0.000565777183132792)
            (4.853653373210965,0.0005659754996892236)
            (4.8536638137547925,0.0005726208279301563)
            (4.853678621866307,0.0005887328146054009)
            (4.853689983178149,0.0006092886166799237)
            (4.853697948656333,0.0006229618498763752)
            (4.853703710704912,0.0006286087804156978)
            (4.853708140859242,0.0006402886144524491)
            (4.853711789925387,0.0006418285008733784)
            (4.853715303340412,0.0006340305238483605)
            (4.8537186146705595,0.0006418027447407304)
            (4.853722154209052,0.0006320525022338338)
            (4.85372706178521,0.0006218771056187075)
            (4.853732837436561,0.0006066405611375483)
            (4.853739904280736,0.000618979266904868)
            (4.853752415381531,0.0005443239744942748)
            (4.853761160339329,0.0005450226089492668)
            (4.853766988011517,0.0005630507810043496)
            (4.853771021370206,0.0005644315606662396)
            (4.85377405262864,0.0005504501017734873)
            (4.853776582781078,0.0005543098494670164)
            (4.853779018702376,0.0005550059420543065)
            (4.8537813048005605,0.0005538214985062748)
            (4.8537838201964885,0.0005610156595993504)
            (4.853789235685812,0.0005667368108429931)
            (4.853794579290418,0.0005699920702752708)
            (4.853803012730944,0.0005970912923270717)
            (4.853809583653031,0.0006215367109062598)
            (4.8538141711421785,0.0006301024075159158)
            (4.853817443802734,0.0006481332122963755)
            (4.853819884961428,0.0006552358230195676)
            (4.853821845702998,0.000650144020771827)
            (4.853823710915252,0.000655925943524089)
            (4.853825467790463,0.0006613129622856758)
            (4.853827293152705,0.0006583769246958119)
            (4.853830058077697,0.0006544535604353588)
            (4.853833304125016,0.0006629334293322164)
            (4.853837613336456,0.000681782198086392)
            (4.853844334851511,0.0006727005138765843)
            (4.853848941890751,0.0006730044360313461)
            (4.853852077857922,0.0007004813911127057)
            (4.853854285400073,0.0007015766049335146)
            (4.853855942979464,0.0006746372592478764)
            (4.853857320027105,0.0006905846806257781)
            (4.853858634371823,0.0006752239541994293)
            (4.8538598509533974,0.0006703021624595046)
            (4.853861214984985,0.0006798951933606134)
            (4.853863536607395,0.0006646030494105923)
            (4.8538664776593405,0.0006529587073850928)
            (4.853871079931603,0.0006845829015493384)
            (4.853875122906334,0.0007202902084868302)
            (4.853878017234039,0.0007421774597189442)
            (4.853880050487665,0.0007588018643762063)
            (4.853881517546947,0.0007779295421259117)
            (4.853882633702089,0.0007825035322857507)
            (4.853883670426027,0.0007815786777355697)
            (4.853884604444481,0.0007999426578089021)
            (4.853885541436239,0.0007867115684575435)
            (4.853886745817934,0.0007836858941371043)
            (4.853888278600627,0.0007670136496012019)
            (4.853890266828226,0.0007840887956953383)
            (4.8538945502436475,0.0007414388302437766)
            (4.853897830474387,0.0007552879711977184)
            (4.8538997881901915,0.0007358175008510463)
            (4.853901079561761,0.0007442514217184146)
            (4.853902074157322,0.0007049354962168328)
            (4.853902839228983,0.000642062362388277)
            (4.853903549468916,0.0006643436894275028)
            (4.853904222717056,0.0006309600069590044)
            (4.853904887189919,0.0006298120467684388)
            (4.853906107463596,0.0006435168531772424)
            (4.853907484327545,0.000654497425907959)
            (4.8539098090373445,0.0006815552518038219)
            (4.853912827671746,0.0007054052890812343)
            (4.853914693716605,0.0007204858936500496)
            (4.8539158913425,0.0007436285034330994)
            (4.853916693911921,0.0007559808502621081)
            (4.853917330036497,0.0007509879585824713)
            (4.85391785659036,0.000760737908253568)
            (4.853918357660924,0.0007692463555416114)
            (4.853918853041943,0.0007688771278901806)
            (4.85391948668854,0.0007788446227453658)
            (4.853920311107084,0.0007841669860429145)
            (4.8539214013756915,0.0007987258508238229)
            (4.853923383109525,0.0008118992885005435)
            (4.853925594275734,0.0008414909787770627)
            (4.8539270447342275,0.000857886643707711)
            (4.853927976604294,0.0008884125147213823)
            (4.853928593829964,0.0008880254306267352)
            (4.853929079409922,0.0008727790022100731)
            (4.853929475214482,0.0008951290461473286)
            (4.853929848516167,0.0008643965657827256)
            (4.853930208398381,0.0008557972660080707)
            (4.8539306637661666,0.0008620075596909071)
            (4.85393127025532,0.0008527003858102723)
            (4.853932102858462,0.0008469457400901648)
            (4.853933447552251,0.0008704212747484765)
            (4.853935402218595,0.0009292656308556386)
            (4.8539366527118,0.0009654912801723283)
            (4.8539374295869475,0.0009703771459849351)
            (4.853937934036783,0.0009971361619075816)
            (4.853938321511309,0.0009848965540051931)
            (4.853938629738653,0.0009566206902203802)
            (4.853938919318796,0.0009747291138925417)
            (4.853939203831863,0.0009296124559284938)
            (4.8539395256523425,0.0009142680615560848)
            (4.85393997374145,0.0009116606925937018)
            (4.853940553138952,0.0009311978009678558)
            (4.853941448799911,0.0008889302099942848)
            (4.853943169096974,0.0008921391937274807)
            (4.853944323388343,0.0008921301928235019)
            (4.8539450277216085,0.0009299594214452103)
            (4.853945463846829,0.0009300059594245898)
            (4.853945792537955,0.0009066543551432401)
            (4.853946048091118,0.0009310703619136569)
            (4.853946285115212,0.000905854817019393)
            (4.853946501592767,0.000897848813649103)
            (4.853946737214825,0.0009021599074821379)
            (4.853947182871834,0.000843317967776588)
            (4.853947741048049,0.0007953104527690035)
            (4.853948486565192,0.000813125113785138)
            (4.853949855527836,0.0008618940242337796)
            (4.8539507674106295,0.0008634023791274101)
            (4.8539513218717945,0.0008602470971241366)
            (4.853951666022298,0.0008868971736398875)
            (4.853951894588907,0.0008795989788320771)
            (4.853952081224877,0.0008644701116850971)
            (4.853952255378347,0.00086347077903189)
            (4.853952420668077,0.0008571413295244724)
            (4.853952602862948,0.0008390838415163686)
            (4.8539529357439495,0.000791739444977574)
            (4.853953314884208,0.0007977684115154625)
            (4.853953853593679,0.0007955784278544522)
            (4.853954884145799,0.0006711789951800831)
            (4.853955846101819,0.0006915274204611924)
            (4.8539563830628065,0.0007066661075682751)
            (4.853956692941763,0.0007232681439066622)
            (4.853956887007301,0.0007300312424548871)
            (4.853957037960241,0.0007319747991146019)
            (4.853957176155168,0.0007379848634802331)
            (4.85395730130478,0.0007469822961638199)
            (4.853957431130263,0.0007441957094441287)
            (4.853957662429632,0.0007457291210009081)
            (4.853957927861207,0.0007465279809822398)
            (4.853958270726928,0.0007628977820284578)
            (4.85395894916676,0.0007332565272937134)
            (4.853959850384231,0.0007512585395145808)
            (4.853960406453037,0.0007750738409421007)
            (4.85396073193621,0.0007913570663678238)
            (4.853960933767054,0.000803470199220164)
            (4.8539610871129835,0.0008092494613191497)
            (4.853961207636777,0.0008167903371627368)
            (4.853961320306625,0.0008241121188968412)
            (4.85396142795332,0.0008303060221736128)
            (4.85396154842343,0.0008341555706236174)
            (4.853961768688571,0.0008396616743823087)
            (4.853962029689232,0.0008436229457300275)
            (4.853962378303256,0.0008647603691804006)
            (4.853963333177394,0.0008886911916366448)
            (4.853963894132771,0.0009165956814034438)
            (4.853964196976096,0.0009280904944629297)
            (4.853964370698178,0.0009461248131584056)
            (4.853964482919999,0.0009515461644659367)
            (4.853964573364242,0.0009507933565102859)
            (4.853964657379176,0.0009573419137946874)
            (4.853964736672673,0.0009618170648022394)
            (4.853964824797029,0.0009575479099281462)
            (4.8539649793589055,0.0009468101045772182)
            (4.853965161003805,0.0009470650831034008)
            (4.8539654017540865,0.0009616270353894783)
            (4.8539659170735865,0.0008781718367515522)
            (4.853966588609626,0.000902798734399848)
            (4.853966965973912,0.0009271580656341073)
            (4.853967176049716,0.0009463050007924284)
            (4.853967303227147,0.0009566044278948622)
            (4.853967399553088,0.0009606274503312797)
            (4.853967475736939,0.0009687954428002106)
            (4.853967547170951,0.0009758842263987024)
            (4.853967616082174,0.0009806230559352607)
            (4.85396769478001,0.0009862254395564389)
            (4.853967824757236,0.0009921920295647563)
            (4.8539679843055215,0.0009982779956574151)
            (4.853968192901259,0.0010176582033896448)
            (4.853968585109318,0.0010174843638408669)
            (4.853969106505906,0.0010462337257133097)
            (4.853969431627903,0.0010754868992716286)
            (4.853969621086268,0.0010964505106995032)
            (4.853969738002756,0.0011097173953774114)
            (4.85396982670863,0.0011154526654652906)
            (4.853969896185595,0.0011245103250070068)
            (4.853969961020522,0.0011328560133769825)
            (4.853970022016973,0.0011390109999988437)
            (4.853970086523591,0.001144802593165173)
            (4.853970189748336,0.0011545739442095772)
            (4.853970317297184,0.0011605809217484153)
            (4.85397047462734,0.0011741125650046329)
            (4.85397070539316,0.0011926043659144904)
            (4.853971132366026,0.0012078797847229034)
            (4.853971465261858,0.001242785748064623)
            (4.853971669349862,0.0012684403634978996)
            (4.853971794572866,0.0012887564333887464)
            (4.853971877648113,0.0012937186438673502)
            (4.853971944143754,0.0012953367294583162)
            (4.8539720055534845,0.0013095935219421889)
            (4.853972060980731,0.001312931560361947)
            (4.853972114757401,0.0013153363893989268)
            (4.853972176608108,0.0013251019183576004)
            (4.853972289016916,0.0013361330990241918)
            (4.85397242454225,0.001347737820696619)
            (4.853972597651406,0.0013691812196515117)
            (4.853972914155133,0.001416089608796817)
            (4.8539732514455,0.0014565071975122788)
            (4.85397345866372,0.0014839846172608764)
            (4.85397358187731,0.001511986288073704)
            (4.853973659758733,0.001521603083970856)
            (4.853973719963882,0.001518154677122453)
            (4.853973768243093,0.001532875997646917)
            (4.853973813623916,0.001526395714521111)
            (4.853973856540533,0.0015229634919307188)
            (4.853973902524398,0.001530334993325968)
            (4.853973977843344,0.001515888212392224)
            (4.8539740713545685,0.001527764170586168)
            (4.853974185292347,0.0015043414255911179)
            (4.853974343646581,0.0014902829621376745)
            (4.85397466685443,0.0015280629825197255)
            (4.853974920743951,0.001549945219558563)
            (4.853975076298726,0.0015569851714023204)
            (4.853975171150537,0.0015807521769936428)
            (4.853975233527012,0.0015694264530800614)
            (4.853975283039973,0.0015303198307989334)
            (4.853975328611822,0.0015454696056915024)
            (4.853975369796493,0.0015034292568830913)
            (4.853975408442604,0.0014854790417640664)
            (4.853975450536024,0.001480226800504483)
            (4.853975522032071,0.0014248879910695165)
            (4.853975610409435,0.0014380666814758287)
            (4.853975718690988,0.001402245171819941)
            (4.8539758704914275,0.0013320274923539245)
            (4.853976139357312,0.001385759642525315)
            (4.853976340582878,0.001412385936851969)
            (4.853976463417022,0.0014244155309388448)
            (4.853976539616949,0.001446669761239211)
            (4.853976590734247,0.0014502457877732765)
            (4.853976632079017,0.0014460728480388796)
            (4.853976670429307,0.0014453982331676617)
            (4.8539767053224665,0.0014550621441580794)
            (4.8539767392530475,0.001444679066727979)
            (4.853976776729041,0.0014458757405971712)
            (4.853976854165576,0.0014637471955996073)
            (4.853976941704501,0.0014799300503956453)
            (4.853977048726224,0.0015050789939709923)
            (4.853977211349884,0.001542209663159675)
            (4.853977440570673,0.001595347760220271)
            (4.853977592403244,0.001635650235297324)
            (4.853977682723383,0.0016592351598218816)
            (4.853977738990434,0.0016727100245370365)
            (4.853977781824865,0.0016843583059312672)
            (4.853977815260971,0.0016954363253843115)
            (4.853977846396408,0.0017009998943421478)
            (4.853977875251953,0.0017092893313033531)
            (4.8539779042148306,0.001717111249113576)
            (4.853977938781712,0.0017232915295695504)
            (4.8539779962046605,0.001726840538944811)
            (4.853978066316449,0.0017338531196968096)
            (4.853978153149505,0.0017587402499309249)
            (4.853978286862559,0.0016881912771842663)
            (4.853978496018939,0.0016919657299280053)
            (4.853978644725904,0.001727858580590361)
            (4.853978733151081,0.0017606659041090693)
            (4.85397878750162,0.0017718565408198655)
            (4.853978828358719,0.001771783445679039)
            (4.853978859743481,0.0017882535018621548)
            (4.853978888783856,0.0017826942775538703)
            (4.85397891504766,0.001781933397117527)
            (4.853978940482172,0.001789476649721092)
            (4.8539789682520045,0.001777579561081452)
            (4.853979013116504,0.0017793597583212106)
            (4.853979069229518,0.0017455235293271385)
            (4.853979136023065,0.0017271769671892631)
            (4.853979225905652,0.0017344969794999695)
            (4.85397947081974,0.001516769388186207)
            (4.853979623074003,0.0015497942772241917)
            (4.853979695555147,0.0015707598712784148)
            (4.853979739335734,0.0015857917913336935)
            (4.853979768196087,0.001588960152272525)
            (4.853979791688521,0.0015907064620421334)
            (4.853979813569237,0.0016018132365592116)
            (4.8539798338787215,0.0016023467119938124)
            (4.853979854330643,0.0016044724741850268)
            (4.853979879032677,0.0016126023937977688)
            (4.853979918286463,0.001622759349487105)
            (4.853979966813995,0.0016353688212933331)
            (4.853980026309339,0.0016512905621748441)
            (4.853980112094273,0.0016805167202545894)
            (4.853980277244194,0.0017260970674504502)
            (4.8539804055095885,0.0017684923156815698)
            (4.85398048393749,0.00179663375403652)
            (4.853980532120014,0.0018172753238431716)
            (4.853980564231013,0.001825504757712645)
            (4.853980589965018,0.001830199905225331)
            (4.853980611267917,0.0018427516875057777)
            (4.853980631477655,0.0018431472026648593)
            (4.853980650772617,0.0018466015051246513)
            (4.8539806708133835,0.0018555370104795443)
            (4.853980696487851,0.0018562569941789168)
            (4.853980734613589,0.0018654821372567163)
            (4.85398078187928,0.0018616583865597343)
            (4.85398084020208,0.0018708886829670091)
            (4.853980927654028,0.0018744928611943881)
            (4.8539810698357675,0.001859764555608533)
            (4.853981175256482,0.00189533475546669)
            (4.853981238933997,0.0019242095282701013)
            (4.853981278281655,0.0019388180268361827)
            (4.853981307864253,0.0019407231259492793)
            (4.853981330458311,0.0019434935081514275)
            (4.853981351322315,0.0019570253469906114)
            (4.853981370102749,0.0019527822146873436)
            (4.853981387829196,0.0019557704425844803)
            (4.853981406047101,0.0019649589896116224)
            (4.853981428700276,0.0019607450315107127)
            (4.853981464915923,0.0019693941267197495)
            (4.853981509605482,0.0019541464480683853)
            (4.853981563976354,0.0019496309155863578)
            (4.853981644951914,0.001955968845129904)
            (4.853981770879283,0.001931979767663273)
            (4.853981861274684,0.001965090684344994)
            (4.853981915293347,0.001991984661926265)
            (4.853981948583012,0.0020049612389541754)
            (4.8539819736540055,0.002005487508156259)
            (4.853981992887048,0.0020054908440713757)
            (4.853982010680635,0.002019039668996615)
            (4.853982026795522,0.002011459551417658)
            (4.8539820421102045,0.0020131698385703043)
            (4.853982058021022,0.0020214751027233147)
            (4.853982078384681,0.0020150964337492636)
            (4.853982109015193,0.0020251754701771456)
            (4.853982146893221,0.0020103749657958683)
            (4.853982192947572,0.001992240471324041)
            (4.853982260124758,0.0020139134017854994)
            (4.85398237260403,0.0019809636505063763)
            (4.853982457000061,0.0020118712261332572)
            (4.853982507990831,0.0020361339074595115)
            (4.853982539433433,0.002050085386484594)
            (4.853982563030322,0.0020489209036975574)
            (4.8539825809932715,0.002043829202019269)
            (4.853982595894998,0.002055841774926176)
            (4.853982610046642,0.0020377129088018685)
            (4.853982623434357,0.0020345679936552663)
            (4.8539826370409545,0.002039845173511796)
            (4.853982653216003,0.002019076795268168)
            (4.853982685536313,0.0020242426670584682)
            (4.853982722500273,0.001981595355666231)
            (4.853982766319558,0.0019696011723449175)
            (4.853982829180576,0.0019505051608905964)
            (4.853982929639449,0.0018640274725032755)
            (4.853983002788124,0.0018856057984642264)
            (4.85398304627238,0.0019070493385246947)
            (4.853983072887308,0.0019219782201205108)
            (4.853983092831283,0.001922712472432058)
            (4.853983108064963,0.0019258047933460244)
            (4.8539831221424805,0.0019372880078867935)
            (4.853983134880364,0.0019396691171132806)
            (4.853983146950039,0.0019406490450677878)
            (4.85398315931257,0.0019478502221148791)
            (4.853983174356331,0.0019541063689234948)
            (4.853983200050427,0.001964128698398168)
            (4.853983231349873,0.001966142602814132)
            (4.853983268586751,0.001962055247694934)
            (4.853983320035601,0.001989383144706296)
            (4.853983412033404,0.0020186376289207434)
            (4.853983479613147,0.002052509430620791)
            (4.853983520093633,0.0020742757066505796)
            (4.853983544917919,0.0020929866473202966)
            (4.853983561604289,0.002097613940493456)
            (4.853983575102044,0.0020979369360891887)
            (4.853983587618002,0.0021083108178719364)
            (4.853983598943795,0.0021109093256880497)
            (4.853983609710957,0.002111335768715035)
            (4.853983620770553,0.0021168022790390814)
            (4.853983634199702,0.0021217918258477834)
            (4.853983657513387,0.0021292253381179804)
            (4.853983685793732,0.002133821243279156)
            (4.853983719215052,0.002129567850097887)
            (4.853983764606233,0.0021557356535760355)
            (4.853983849624776,0.0021729816822810733)
            (4.853983911678833,0.002205569218108978)
            (4.853983948602871,0.002227107368212637)
            (4.853983971094202,0.00224458208266692)
            (4.853983986152177,0.002246089288772068)
            (4.853983998301161,0.002240805312175457)
            (4.853984009555703,0.0022528314856058505)
            (4.85398401973288,0.0022457479136214994)
            (4.853984029377076,0.002243890527294804)
            (4.853984039252168,0.002246942145544419)
            (4.853984051059377,0.0022425996379749104)
            (4.853984073327192,0.0022432318868224003)
            (4.853984099577431,0.002227284855360541)
            (4.853984130210729,0.0021953163491419576)
            (4.853984171309237,0.0022173373688456244)
            (4.853984246650361,0.002172265457464429)
            (4.8539843031422825,0.002190003742472685)
            (4.853984337000531,0.0022079250982008267)
            (4.85398435765637,0.0022236407726498432)
            (4.853984371480512,0.0022198907810552777)
            (4.853984382616579,0.0022125522242230364)
            (4.85398439292481,0.0022223473317900433)
            (4.853984402231445,0.002214418293310708)
            (4.853984411016651,0.002209527351935701)
            (4.853984419935753,0.002211908309054206)
            (4.8539844303168005,0.0022107852212291277)
            (4.853984454739488,0.0021893513160785552)
            (4.853984480868982,0.0021451307707292377)
            (4.85398451066816,0.002100765812925875)
            (4.8539845496580085,0.002120755789882982)
            (4.853984612930201,0.002080757584795434)
            (4.853984660662131,0.002080868666322337)
            (4.853984689657677,0.002096285597148709)
            (4.853984707517991,0.0021140651889146067)
            (4.853984719542033,0.002110209148478831)
            (4.853984729288521,0.0021107464954095998)
            (4.8539847383335655,0.0021159515092635467)
            (4.853984746523485,0.0021207757639528793)
            (4.853984754327972,0.0021151520017726514)
            (4.85398476231639,0.002119677068274501)
            (4.853984771859091,0.002127059175018245)
            (4.853984790172524,0.0021293378021251777)
            (4.853984811563317,0.002133420646157583)
            (4.8539848364537646,0.0021237421171098943)
            (4.8539848691146235,0.0021342551985185096)
            (4.853984936726724,0.0021810758365006146)
            (4.853984983715647,0.0022142107913748583)
            (4.853985010951317,0.0022340893886474943)
            (4.8539850272323255,0.002251924480787064)
            (4.853985038012753,0.0022577462463471572)
            (4.853985046693001,0.0022608800209991376)
            (4.853985054732697,0.0022673150952772876)
            (4.853985062007596,0.002274224516276506)
            (4.853985068954993,0.002274974329376716)
            (4.853985076090041,0.0022801043913887537)
            (4.853985084689515,0.0022878851513231054)
            (4.8539851001564465,0.002295587207749488)
            (4.853985118589389,0.0023074245387698917)
            (4.853985140015743,0.0023147995533238596)
            (4.853985167788426,0.0023352262792166534)
            (4.853985239474065,0.0023959163764452744)
            (4.853985284186111,0.002434363416823079)
            (4.8539853086565445,0.002454091114402963)
            (4.853985322797104,0.0024720771112183427)
            (4.853985332031979,0.0024763274901355233)
            (4.8539853394579255,0.002476700823538644)
            (4.853985346337773,0.002483458641431043)
            (4.853985352601064,0.0024856913159802888)
            (4.853985358644925,0.002484006824437273)
            (4.853985364990519,0.00248691723394606)
            (4.8539853731595,0.0024925184135133885)
            (4.853985385215077,0.002498418306175504)
            (4.853985399978732,0.002510614041005871)
            (4.853985417413656,0.002510590530073268)
            (4.8539854401325995,0.0025151076897195345)
            (4.853985485260945,0.0025547197367746925)
            (4.853985534019615,0.0025900478414112877)
            (4.85398556446878,0.0026211131446810827)
            (4.853985582901468,0.0026459901529327094)
            (4.853985594821599,0.0026564541702431047)
            (4.853985604149896,0.002661785411193513)
            (4.853985611629264,0.0026706204958093457)
            (4.853985618647337,0.002676469422181783)
            (4.853985625127148,0.0026788770628831016)
            (4.853985631367853,0.002683835000461834)
            (4.853985637798304,0.002691234539814971)
            (4.853985645530427,0.0026925733996823343)
            (4.853985661108761,0.00269735811438118)
            (4.853985678983796,0.00270407821070524)
            (4.853985699859651,0.002726241844157669)
            (4.853985727648213,0.002719292225442715)
            (4.853985777442414,0.0027193639066208823)
            (4.853985811429244,0.0027566416012780506)
            (4.853985831065558,0.002785804605438215)
            (4.853985842900495,0.0027960977586059224)
            (4.853985850839775,0.0027971615776337575)
            (4.853985857290786,0.002803345758174666)
            (4.853985863285422,0.0028035442868272337)
            (4.8539858687261574,0.0027995114584113273)
            (4.853985873955563,0.0027988110057886486)
            (4.8539858793643536,0.0028022879635650737)
            (4.853985885980293,0.0027930437467047022)
            (4.853985897348884,0.002783605356378485)
            (4.853985910964943,0.002773371333000508)
            (4.85398592677626,0.0027821460721954676)
            (4.853985947244427,0.002761718325202854)
            (4.853985987832342,0.0026343683417068622)
            (4.85398602861863,0.0026684185625032784)
            (4.853986052638997,0.0026950412048635133)
            (4.853986066834144,0.0027112631640594234)
            (4.853986075964855,0.0027152796169159017)
            (4.853986083119182,0.0027113856914214754)
            (4.8539860889039135,0.0027209638834958614)
            (4.8539860943506685,0.002706472707576809)
            (4.853986099432434,0.0027052370988829215)
            (4.853986104419181,0.0027071110140871016)
            (4.853986109743381,0.002697096025883818)
            (4.853986116858396,0.0026986230536005886)
            (4.85398612706823,0.0026835058740161404)
            (4.853986139502593,0.00268442421415128)
            (4.853986154328933,0.002703799828793187)
            (4.853986174116023,0.0026634758272414453)
            (4.853986219352537,0.0026110831042107435)
            (4.853986252371786,0.0026435175201513375)
            (4.853986271641269,0.002673812975353365)
            (4.853986283121598,0.0026852871540361876)
            (4.853986290702766,0.002687396496400751)
            (4.853986296787596,0.0026926718469729993)
            (4.853986301835103,0.0026951953273313934)
            (4.85398630662673,0.0026927124387738526)
            (4.8539863111897725,0.002690686287432737)
            (4.853986315773565,0.002696994807797741)
            (4.8539863209181044,0.002692089864272811)
            (4.853986329459557,0.0026932350922275958)
            (4.853986340105973,0.002695210044567263)
            (4.853986352444781,0.002710235353516901)
            (4.8539863674090995,0.002718934147984192)
            (4.853986389711169,0.002672212776891206)
            (4.853986425604049,0.002703427631128708)
            (4.853986452151636,0.0027401534221847233)
            (4.853986468464047,0.002767223540402907)
            (4.853986478765211,0.0027806638464149642)
            (4.853986486617284,0.002789077246352031)
            (4.8539864926939575,0.0028001926485736258)
            (4.85398649832616,0.0028066331734571356)
            (4.853986503397482,0.0028126093149581284)
            (4.853986508132256,0.0028194824177507245)
            (4.853986512767704,0.002827304591753176)
            (4.853986517701247,0.002832749430399255)
            (4.853986524254953,0.0028419862066381123)
            (4.853986533990873,0.0028560824573021933)
            (4.853986546003916,0.0028750966626433392)
            (4.85398656037045,0.0028990560074751833)
            (4.853986579968894,0.00292695958983483)
            (4.8539866170737485,0.0029861649522937798)
            (4.853986642658934,0.0030289934865798712)
            (4.853986657603915,0.0030572256362895534)
            (4.853986666680653,0.003072762807766072)
            (4.8539866727907155,0.0030817222810773843)
            (4.853986677755067,0.003091917434734508)
            (4.853986682366898,0.003099244578535262)
            (4.853986686548443,0.0031055653370472883)
            (4.8539866905359395,0.0031126264653143863)
            (4.853986694586403,0.003119829991231499)
            (4.85398669926112,0.0031268091236622)
            (4.85398670957463,0.003140055295056066)
            (4.853986720880464,0.003159449294638752)
            (4.853986733732905,0.003184177073624216)
            (4.853986749549636,0.0031975933100624266)
            (4.853986785206078,0.0032461931936749733)
            (4.853986810311183,0.0032928939372986513)
            (4.853986824747968,0.003324092186412181)
            (4.853986833262204,0.003340017963120909)
            (4.853986838850594,0.003346878118246126)
            (4.853986843332348,0.0033576950618306647)
            (4.853986847477372,0.0033604300146861613)
            (4.853986851215065,0.003364047483050502)
            (4.85398685478129,0.0033679467337706407)
            (4.853986858425367,0.0033700192888413433)
            (4.85398686271251,0.003371830752450398)
            (4.853986871895832,0.0033470206356603486)
            (4.853986882014607,0.0033662521271486424)
            (4.8539868935550725,0.003382068833848779)
            (4.853986907913561,0.003311528351876729)
            (4.853986938459744,0.003338202947823318)
            (4.853986962504473,0.003368106919819337)
            (4.853986977031601,0.0033999013090918804)
            (4.8539869858081035,0.0034123453729997416)
            (4.853986991611965,0.003404729898140857)
            (4.853986996263778,0.003412978313830183)
            (4.853987000104124,0.0033905403126088447)
            (4.853987003744183,0.0033677559900697164)
            (4.853987007192395,0.0033505066471684938)
            (4.85398701064514,0.0033150837444014384)
            (4.8539870144368,0.0032875262432426338)
            (4.853987020339221,0.0032042857285368973)
            (4.853987027998986,0.003209001173709428)
            (4.853987036929841,0.0031789962830161772)
            (4.853987047575805,0.0030973821082793934)
            (4.853987062885119,0.0031049422290645597)
            (4.853987090969741,0.0029753349140293817)
            (4.8539871129630745,0.0029998516946407603)
            (4.853987126523861,0.003025084320831361)
            (4.853987135010232,0.0030238433580885567)
            (4.853987141442219,0.0030263076299791086)
            (4.853987146362909,0.0030325754662304445)
            (4.853987150417366,0.0030331868871406346)
            (4.853987154256023,0.0030185680558016256)
            (4.853987157836744,0.0030236634182585526)
            (4.853987161320034,0.00302418024952083)
            (4.853987164951859,0.0030236240504037917)
            (4.853987169485454,0.0030260609642662)
            (4.85398717715763,0.0030261451784324234)
            (4.85398718656289,0.0030390577776721805)
            (4.8539871976751225,0.0030556243349035518)
            (4.853987212575469,0.003078808271202429)
            (4.853987241843465,0.003128471808804481)
            (4.853987261491642,0.003172084645710039)
            (4.853987272795176,0.0031949065510695736)
            (4.8539872795973915,0.0032089129719634025)
            (4.853987284155988,0.0032191182178596695)
            (4.853987287856492,0.003224326838254951)
            (4.8539872912942625,0.003227135972277455)
            (4.853987294418918,0.0032349288286793176)
            (4.8539872974157365,0.003237440224227764)
            (4.853987300492688,0.003241563375902754)
            (4.853987304178171,0.003248294635129913)
            (4.853987311110497,0.003254240184945767)
            (4.85398731920796,0.003273067478455286)
            (4.8539873285274435,0.003291527427102754)
            (4.853987340335955,0.0033046124468044296)
            (4.853987365778512,0.0033627141193308353)
            (4.8539873860878355,0.003408279741089117)
            (4.853987398454653,0.0034353968739628867)
            (4.8539874059841885,0.0034551720835271408)
            (4.8539874109881005,0.0034647310892180617)
            (4.853987414999271,0.003470594390184363)
            (4.853987418314063,0.0034750226972879448)
            (4.853987421456462,0.0034813385559365716)
            (4.8539874244252585,0.0034823590858851215)
            (4.85398742737199,0.0034845110124282794)
            (4.853987430591582,0.003489685058207991)
            (4.853987435332006,0.003488052304937929)
            (4.853987441653669,0.0035005887484374325)
            (4.85398744916459,0.0035047589496052262)
            (4.853987458173312,0.0035072042596731253)
            (4.853987470850964,0.0035309086315701557)
            (4.853987495254712,0.003519346266172516)
            (4.853987513344606,0.0035598750306103885)
            (4.8539875242613935,0.0035887026116152875)
            (4.853987531012832,0.0035975040393498034)
            (4.853987536100496,0.0036034908506259915)
            (4.853987539987437,0.003602349504779699)
            (4.853987543203055,0.0036050546365042893)
            (4.853987546252124,0.0035881723640231607)
            (4.8539875491157085,0.0035818473541961078)
            (4.853987551930253,0.003582141679854463)
            (4.853987554972301,0.003553102169480174)
            (4.853987559223838,0.003547644007296737)
            (4.8539875650713595,0.003514989415139513)
            (4.853987572151188,0.0035184118482736947)
            (4.8539875807188615,0.0035287962484922856)
            (4.853987592574516,0.003395037800924435)
            (4.853987618686101,0.0033610680212631644)
            (4.853987635731738,0.0033556888484985235)
            (4.853987645419944,0.003377551638486494)
            (4.853987651187248,0.0033811975782777615)
            (4.853987655029024,0.0033570518565900587)
            (4.853987658155525,0.0033609438044008523)
            (4.853987661062491,0.0033322776319022872)
            (4.8539876636961194,0.0033267139621057963)
            (4.853987666227355,0.0033070868233679804)
            (4.853987668841831,0.0032984772977958893)
            (4.8539876720488255,0.0032914559035304315)
            (4.853987677407979,0.0032523612743747795)
            (4.8539876838823,0.0032645995002722585)
            (4.853987691449602,0.003272936576209761)
            (4.85398770125794,0.003181240881442048)
            (4.853987721713306,0.003161060039584701)
            (4.853987740909997,0.003202238153434992)
            (4.853987751949376,0.003231007555270246)
            (4.853987758489156,0.0032461231361938067)
            (4.853987762748459,0.003254328358754572)
            (4.853987766129139,0.0032610925310442426)
            (4.853987768902539,0.003267855397122532)
            (4.853987771526641,0.0032717390756209193)
            (4.85398777400675,0.0032759220803755006)
            (4.853987776481445,0.003282327560683321)
            (4.853987779239309,0.003286712669238588)
            (4.853987783837152,0.0032971182012730815)
            (4.853987789557168,0.0033095241526088946)
            (4.853987796203731,0.0033270258765435096)
            (4.853987804348919,0.0033455754088557695)
            (4.853987817144466,0.0033635123774654087)
            (4.853987835981102,0.003411540570451153)
            (4.853987849456505,0.003449049611257268)
            (4.853987857805926,0.0034731704507194837)
            (4.853987863167994,0.003487984647061606)
            (4.85398786730775,0.003499391405113618)
            (4.853987870555226,0.0035092069143836183)
            (4.853987873578035,0.0035176140777540966)
            (4.853987876322501,0.0035252239712461214)
            (4.853987878909581,0.0035327909938256043)
            (4.853987881493841,0.0035403820790628118)
            (4.853987884403363,0.0035484920641811126)
            (4.853987889560836,0.0035631937020186347)
            (4.853987895885017,0.0035816455066235075)
            (4.853987903275074,0.003603802370351237)
            (4.853987912626183,0.0036315292526975626)
            (4.8539879322892885,0.003690871266469656)
            (4.853987947477565,0.0037380301391362705)
            (4.853987956633599,0.0037671805139555133)
            (4.853987962209578,0.003785064674343073)
            (4.853987965932725,0.003796724509124702)
            (4.853987968929895,0.003806354375478147)
            (4.853987971423213,0.0038145972825415317)
            (4.853987973792552,0.0038219765958029915)
            (4.853987976052408,0.00382911258202793)
            (4.853987978348007,0.0038367233252051985)
            (4.8539879810386,0.0038451383205290466)
            (4.853987986821847,0.0038638294068710564)
            (4.853987993207459,0.003884672455244958)
            (4.85398800062543,0.003909479548288641)
            (4.853988010363984,0.0039409248919496575)
            (4.853988029254921,0.00400350913299503)
            (4.853988042693205,0.004049871963999026)
            (4.853988050646282,0.004078172679162917)
            (4.853988055507684,0.004095267041758579)
            (4.853988059155762,0.004107893845613474)
            (4.853988061950673,0.004117961339222806)
            (4.853988064535843,0.004127337889876838)
            (4.853988066875423,0.004135394710733164)
            (4.853988069097701,0.004143257428535931)
            (4.8539880713756585,0.00415156788736198)
            (4.853988074172444,0.0041612760680527225)
            (4.853988078692584,0.0041775526128152015)
            (4.85398808421157,0.004197499248759809)
            (4.853988090748364,0.004221577126013349)
            (4.853988099535436,0.004253988880511666)
            (4.853988121298038,0.004335337947252221)
            (4.853988135168622,0.0043885355295516845)
            (4.853988142935445,0.004419197670278429)
            (4.853988147538426,0.004437155958997496)
            (4.853988150615081,0.00444900629467767)
            (4.85398815312135,0.0044592115849566745)
            (4.853988155453569,0.004468146411599155)
            (4.853988157589144,0.004476249003498355)
            (4.853988159669631,0.004484348956249463)
            (4.853988161911687,0.004492918164850751)
            (4.853988165233297,0.00450586636361227)
            (4.85398816953235,0.004522932892264215)
            (4.853988174619061,0.004543469053041692)
            (4.8539881808567005,0.004569011237265372)
            (4.853988190112141,0.004606268961232595)
            (4.85398820676834,0.004675696247478011)
            (4.853988220098762,0.004732486658600101)
            (4.853988228582214,0.004769172919104232)
            (4.853988234032224,0.004792779188740556)
            (4.853988238201136,0.004811023579952633)
            (4.853988241411836,0.0048251426051884976)
            (4.853988244058511,0.004836812343832995)
            (4.853988246562109,0.0048479165411175786)
            (4.853988248899787,0.004858214843466208)
            (4.853988251200768,0.00486843872988991)
            (4.853988253736565,0.004879746996949914)
            (4.853988257833973,0.004897984810175059)
            (4.8539882630238385,0.0049212164059618795)
            (4.853988269180571,0.004948936532721033)
            (4.853988277029047,0.004984288861870326)
            (4.8539882917276005,0.00504957511529243)
            (4.8539883075130135,0.005123669089030181)
            (4.85398831743201,0.005170920291635228)
            (4.853988323552833,0.005200304084625552)
            (4.853988327608468,0.00521999089175417)
            (4.853988330836798,0.005235609015545108)
            (4.853988333473067,0.005248156816947881)
            (4.853988335960861,0.005260371784156684)
            (4.853988338292401,0.0052717805681410405)
            (4.8539883406048885,0.0052831519074447025)
            (4.853988343196972,0.005295958212076442)
            (4.853988348067029,0.005320009874046724)
            (4.853988353802164,0.00534759813117459)
            (4.853988360498984,0.005380645396412801)
            (4.853988369186705,0.005422923594213731)
            (4.853988391297658,0.005530612056774191)
            (4.853988406324555,0.0056098651494352085)
            (4.853988415119059,0.005651856574413398)
            (4.853988420577927,0.005660618297300966)
            (4.85398842478856,0.005631210622830007)
            (4.853988428160674,0.0055451706787186025)
            (4.853988431328282,0.005405640580402108)
            (4.853988434296164,0.0052358118436144265)
            (4.853988437225442,0.005130624014683041)
            (4.8539884403662,0.005129346825909886)
            (4.85398844449344,0.004927431610582952)
            (4.8539884509301405,0.004858251226979786)
            (4.853988458853329,0.0048708910344568935)
            (4.853988467900855,0.004898125371182957)
            (4.853988478806453,0.004944068327460424)
            (4.853988493200648,0.004845427065467234)
            (4.853988511407151,0.004746199066075664)
            (4.853988523115014,0.00479141944466451)
            (4.85398852969781,0.0048095932833209605)
            (4.853988533576945,0.004820655599197125)
            (4.85398853611203,0.004816406455945997)
            (4.8539885381502605,0.0047954104782449766)
            (4.853988540038752,0.004710337953747519)
            (4.85398854177975,0.004476286289905179)
            (4.853988543620056,0.004119487240692043)
            (4.8539885466169785,0.0033226217833561937)
            (4.8539885501910245,0.003313011941839106)
            (4.853988554527693,0.0030824527782667595)
            (4.8539885605299435,0.002252286623335062)
            (4.853988574288314,0.0021878271592325415)
            (4.853988582998684,0.001997267445224811)
            (4.853988588022582,0.001996876957296317)
            (4.853988591006641,0.001992020963933681)
            (4.853988593014823,0.0019391985148109116)
            (4.8539885946941315,0.0019280632912987794)
            (4.853988596273358,0.0018985091752285843)
            (4.853988597784326,0.0018731705876116789)
            (4.853988599686162,0.001858647703454332)
            (4.853988602140659,0.0018223439100049092)
            (4.853988605229914,0.0018149691912003178)
            (4.853988609998113,0.001812083288486595)
            (4.853988618217005,0.0017852664186536276)
            (4.853988626139395,0.0017987336240936997)
            (4.85398863080039,0.001804855447082734)
            (4.853988633589835,0.0018063172708665226)
            (4.853988635408185,0.0018078187403716593)
            (4.853988636869071,0.0018046773166115729)
            (4.853988638222969,0.001799481848136754)
            (4.853988639533217,0.0017901320827562353)
            (4.8539886415136015,0.0017697397408307544)
            (4.853988643838159,0.001739748466623856)
            (4.853988646854846,0.0017122789030392666)
            (4.8539886550002285,0.0016467802022842733)
            (4.853988661089467,0.0014626272593437329)
            (4.853988665045618,0.0014531507918362962)
            (4.853988667598156,0.0014494777973238595)
            (4.853988669569443,0.0013931180031496256)
            (4.853988671152123,0.0013784570427871413)
            (4.8539886726389,0.0013569498360265174)
            (4.853988674116432,0.0012822616421230128)
            (4.853988676577526,0.0012343762150138883)
            (4.85398867952227,0.001111643563010428)
            (4.853988684579979,0.0010919691423007774)
            (4.853988690608914,0.0010346907569195533)
            (4.853988694134789,0.0010286565406217476)
            (4.853988696241345,0.0010306723120148673)
            (4.853988697648876,0.0010283488386260682)
            (4.853988698980222,0.0010238430564124931)
            (4.853988700192297,0.001024770320721608)
            (4.853988701726587,0.0010237382774550662)
            (4.853988703507915,0.001023763775316596)
            (4.853988705949209,0.001008316928323991)
            (4.853988710050889,0.0010049284280296777)
            (4.8539887149115675,0.0010097883955754647)
            (4.853988717941056,0.0010127284444360967)
            (4.853988719836457,0.001014561957387038)
            (4.853988721283889,0.0010160626300454775)
            (4.853988722596039,0.0010172349326877433)
            (4.853988723819507,0.0010184031945021403)
            (4.853988726032196,0.0010197854350715197)
            (4.853988728484938,0.001019346847080158)
            (4.853988732327831,0.0010226374793098419)
            (4.853988735871004,0.0010241994991040855)
            (4.853988738043331,0.001025358895025942)
            (4.853988739461919,0.0010240202724103116)
            (4.853988740654481,0.0010207974575375926)
            (4.8539887417859555,0.0010166122882688334)
            (4.8539887433822,0.0009985042317206204)
            (4.85398874524213,0.0009953948227736647)
            (4.853988749716249,0.0009315289189446034)
            (4.853988752601822,0.000929402679379971)
            (4.853988754420749,0.0009283304091753831)
            (4.853988755825607,0.0009026300989375208)
            (4.853988757104956,0.0008631157536580173)
            (4.853988758344381,0.0007987908511232261)
            (4.853988760459863,0.0006499009699955685)
            (4.853988763278672,0.0005411768001583972)
            (4.853988766115347,0.0005222166549871104)
            (4.853988767906458,0.0005221855056742413)
            (4.8539887691093835,0.0005218012642926431)
            (4.853988770248059,0.0005213607809031661)
            (4.8539887714223635,0.0005219296102021492)
            (4.85398877281441,0.0005219033969626919)
            (4.853988775272393,0.0005194904128342564)
            (4.853988777887923,0.0005207249786412678)
            (4.8539887794806695,0.0005214709683417955)
            (4.853988780735474,0.0005215425318862218)
            (4.8539887818949925,0.000521249028637397)
            (4.853988783201884,0.0005207642458523413)
            (4.853988784927651,0.000518792331770636)
            (4.853988787188959,0.0005179161314465403)
            (4.85398878870652,0.0005178865889596478)
            (4.853988789949856,0.0005181589781507115)
            (4.853988791117236,0.00051634179391222)
            (4.853988792540605,0.0005121408223223475)
            (4.853988794814135,0.0005111735795598867)
            (4.853988796213626,0.0005059698808660673)
            (4.853988797345153,0.00046249679265089665)
            (4.853988798407469,0.0003244874880628495)
            (4.853988800460186,0.00011225667066788642)
            (4.8539888021217985,0.00010842879409606951)
            (4.853988803138777,0.0001036016171151163)
            (4.853988804099848,0.00010143857621590542)
            (4.853988805456782,9.816144437506367e-5)
            (4.8539888069167345,9.73260607712261e-5)
            (4.853988808058483,9.679594812677621e-5)
            (4.8539888091222,9.664445806257033e-5)
            (4.853988810498601,9.620545811955299e-5)
            (4.85398881174809,9.627894913020085e-5)
            (4.853988812922569,9.630040138282372e-5)
            (4.853988814025633,9.640055506464519e-5)
            (4.85398881519593,9.64759087796183e-5)
            (4.853988816329147,9.65717536695465e-5)
            (4.8539888174001655,9.664176297418562e-5)
            (4.853988818467634,9.670292529361485e-5)
            (4.853988819433034,9.658998757033954e-5)
            (4.8539888203647745,9.52682089851618e-5)
            (4.853988821372557,8.829851600948196e-5)
            (4.85398882249271,6.961412894259979e-5)
            (4.853988823639529,5.33762386616142e-5)
            (4.853988824765679,4.406231450634763e-5)
            (4.853988825952134,4.0672043978617155e-5)
            (4.853988827222593,3.9550682063619945e-5)
            (4.853988828493708,3.9322642234211024e-5)
            (4.853988829723771,3.925044241439291e-5)
            (4.853988830980697,3.9277646516753324e-5)
            (4.853988832300323,3.9347806626970304e-5)
            (4.853988833632667,3.940289365591972e-5)
            (4.853988834942301,3.9459456104542646e-5)
            (4.85398883625552,3.951910261036691e-5)
            (4.853988837618228,3.958128120360414e-5)
            (4.853988839028521,3.9648105914444814e-5)
            (4.853988840445031,3.9716734510371535e-5)
            (4.85398884184353,3.978339715306547e-5)
            (4.853988843243194,3.984880305525367e-5)
            (4.8539888446852375,3.991760356446047e-5)
            (4.853988846185787,3.999244529975411e-5)
            (4.853988847715756,4.0071664201465654e-5)
            (4.8539888492338035,4.015109804531275e-5)
            (4.85398885072721,4.022723674826402e-5)
            (4.853988852223419,4.030133562719512e-5)
            (4.853988853769864,4.03793546038977e-5)
            (4.853988855390661,4.0465634656224804e-5)
            (4.853988857057009,4.055940894348102e-5)
            (4.853988858711542,4.065596470185099e-5)
            (4.853988860317262,4.074862576641465e-5)
            (4.853988861884615,4.083308359795357e-5)
            (4.853988863469514,4.0914154853737324e-5)
            (4.853988865145189,4.100353509681655e-5)
            (4.853988866941294,4.110792839596828e-5)
            (4.853988868799624,4.122584607477062e-5)
            (4.853988870618179,4.135041429107522e-5)
            (4.8539888723289115,4.14699798174456e-5)
            (4.85398887393321,4.156954004810504e-5)
            (4.8539888755037435,4.164597965782614e-5)
            (4.853988877177653,4.172630197471919e-5)
            (4.853988879108891,4.18373804666202e-5)
            (4.853988881289349,4.1982231336259026e-5)
            (4.8539888835021126,4.21535331420722e-5)
            (4.853988885245801,4.22914155115286e-5)
            (4.853988886679006,4.2401117213966055e-5)
            (4.853988888028588,4.2502875095429626e-5)
            (4.853988889373294,4.253037153594814e-5)
            (4.853988891126335,4.261183674117598e-5)
            (4.853988895784481,4.2929674215356947e-5)
            (4.853988898501532,4.316064164941056e-5)
            (4.853988900047109,4.328090357539795e-5)
            (4.853988901049542,4.336416196231114e-5)
            (4.853988901994546,4.349695307519722e-5)
            (4.853988902890332,4.347649744709344e-5)
            (4.853988904152288,4.354321470355035e-5)
            (4.853988905724309,4.363258192836647e-5)
            (4.85398890833462,4.382853983240993e-5)
            (4.853988911488055,4.409006396007767e-5)
            (4.853988914177477,4.432790368294867e-5)
            (4.853988915923657,4.4480502322727536e-5)
            (4.853988917266226,4.461556737447861e-5)
            (4.853988918345279,4.476391809869822e-5)
            (4.853988919363627,4.4832604390072475e-5)
            (4.853988920519085,4.4840712261081465e-5)
            (4.85398892205848,4.492107251129559e-5)
            (4.85398892431893,4.507534528718673e-5)
            (4.853988927807541,4.5358880950026674e-5)
            (4.853988931201979,4.5673272533900003e-5)
            (4.853988933389855,4.5885455589516056e-5)
            (4.853988934812193,4.602723643200327e-5)
            (4.853988935922934,4.617353945441086e-5)
            (4.853988936938656,4.639736801231173e-5)
            (4.853988937895603,4.631376858615297e-5)
            (4.85398893932158,4.6400046547750425e-5)
            (4.853988941020733,4.649855991625562e-5)
            (4.853988943739736,4.6709309912963405e-5)
            (4.8539889474913975,4.7049542984309326e-5)
            (4.853988950924465,4.7407688581316154e-5)
            (4.853988953121474,4.764551339359306e-5)
            (4.853988954569951,4.7806238927581736e-5)
            (4.853988955709714,4.797186847031376e-5)
            (4.853988956754275,4.8235986768622035e-5)
            (4.853988957719505,4.827469880631778e-5)
            (4.85398895887936,4.826039843880651e-5)
            (4.853988960358411,4.8338507038876485e-5)
            (4.853988962348663,4.846856321323063e-5)
            (4.8539889678678625,4.89694628753523e-5)
            (4.853988971918826,4.945420771061199e-5)
            (4.85398897444173,4.975036411995397e-5)
            (4.853988976055432,4.993774903035595e-5)
            (4.853988977302662,5.012129153690218e-5)
            (4.853988978307761,5.034948763826474e-5)
            (4.853988979255536,5.05942438721069e-5)
            (4.853988980232571,5.0402524533802965e-5)
            (4.853988982259869,5.0549107393039015e-5)
            (4.853988984507111,5.07101080922455e-5)
            (4.853988988528348,5.108493700255132e-5)
            (4.853988993626188,5.166520961456538e-5)
            (4.853988996816059,5.2081251991630936e-5)
            (4.8539889987273295,5.2332770819184374e-5)
            (4.853988999957144,5.250728614989834e-5)
            (4.853989000931599,5.270447971924902e-5)
            (4.85398900182934,5.304986490770153e-5)
            (4.853989002671017,5.311224737876755e-5)
            (4.85398900369098,5.3048288069440315e-5)
            (4.853989004992514,5.311876806964974e-5)
            (4.853989006649638,5.3222555372532074e-5)
            (4.853989009304357,5.344149588711459e-5)
            (4.853989013815655,5.389672212331803e-5)
            (4.853989019208155,5.4606671204271686e-5)
            (4.853989022496838,5.508963063761274e-5)
            (4.853989024508024,5.537909363916566e-5)
            (4.853989025825865,5.558091680120569e-5)
            (4.853989026874231,5.5799369443015275e-5)
            (4.853989027840317,5.616904033553034e-5)
            (4.853989028725398,5.652192607974536e-5)
            (4.853989029665701,5.614409170583345e-5)
            (4.85398903168594,5.6276962433071804e-5)
            (4.853989033883578,5.649326258400909e-5)
            (4.853989037008602,5.674473656967782e-5)
            (4.853989042478244,5.734124724852955e-5)
            (4.85398904690868,5.7931206897926104e-5)
            (4.853989049710936,5.8343555337021764e-5)
            (4.853989051487153,5.862150865480755e-5)
            (4.853989052835522,5.887265130120447e-5)
            (4.8539890538788395,5.915243075175334e-5)
            (4.853989054846794,5.9588641334720966e-5)
            (4.853989055747896,5.999443321804578e-5)
            (4.853989056703385,5.955180439180085e-5)
            (4.853989058461967,5.9661552880882275e-5)
            (4.853989060513359,5.988732916914201e-5)
            (4.853989063157044,6.007491124396374e-5)
            (4.853989068460595,6.0629105743186944e-5)
            (4.853989074173025,6.140878888968416e-5)
            (4.853989077799026,6.199974672586772e-5)
            (4.853989080029437,6.237817084452255e-5)
            (4.8539890814937445,6.264352982702302e-5)
            (4.853989082652986,6.290734799146075e-5)
            (4.853989083605216,6.323640375769351e-5)
            (4.8539890845074485,6.372205472357152e-5)
            (4.853989085389952,6.395535102009135e-5)
            (4.85398908640447,6.356276480845439e-5)
            (4.853989088190641,6.368027966703661e-5)
            (4.853989090350467,6.392612893171715e-5)
            (4.853989093158224,6.41428952446306e-5)
            (4.853989098707782,6.47485744108514e-5)
            (4.853989105456236,6.577044481478959e-5)
            (4.853989109347276,6.650504216593563e-5)
            (4.853989111626942,6.694017669793884e-5)
            (4.8539891130823545,6.722906039804215e-5)
            (4.853989114222802,6.75105474590191e-5)
            (4.853989115152772,6.785216120942604e-5)
            (4.853989116032195,6.837147232651014e-5)
            (4.85398911688285,6.879929897866282e-5)
            (4.853989117814619,6.825600302956551e-5)
            (4.853989119548539,6.836153430461461e-5)
            (4.8539891215768245,6.865176748646264e-5)
            (4.853989124042813,6.886059252068252e-5)
            (4.853989127642966,6.91811634741578e-5)
            (4.85398913395421,6.992271516694407e-5)
            (4.853989139735721,7.086303488230329e-5)
            (4.853989143180393,7.15287645870542e-5)
            (4.853989145311202,7.195877168675542e-5)
            (4.853989146743258,7.227089691349214e-5)
            (4.853989147898851,7.258137568707951e-5)
            (4.853989148968956,7.30191900698551e-5)
            (4.853989149935323,7.367300368957559e-5)
            (4.853989150861884,7.427768541843813e-5)
            (4.853989151840231,7.383450810397336e-5)
            (4.853989153187885,7.373795314356481e-5)
            (4.853989155025359,7.386776223795974e-5)
            (4.853989157282504,7.413179688224808e-5)
            (4.853989160147163,7.437608112651952e-5)
            (4.853989164770296,7.485425995537796e-5)
            (4.853989171555618,7.572058454718183e-5)
            (4.853989176553931,7.657872189000604e-5)
            (4.85398917969883,7.719436441430036e-5)
            (4.853989181728744,7.762150673731153e-5)
            (4.853989183295606,7.799979909191185e-5)
            (4.853989184523259,7.83711697112429e-5)
            (4.853989185665424,7.885628232924232e-5)
            (4.85398918670391,7.954181773905845e-5)
            (4.853989187688822,8.030831308987521e-5)
            (4.853989188687167,8.044033783658772e-5)
            (4.8539891898559215,7.96815118385048e-5)
            (4.853989192597911,7.973669925102902e-5)
            (4.853989195555394,8.02465355226409e-5)
            (4.8539891990562225,8.061095249929843e-5)
            (4.853989203975763,8.113632260701583e-5)
            (4.8539892109858105,8.214809189085597e-5)
            (4.853989215835895,8.303010875004988e-5)
            (4.853989218790917,8.363713132469801e-5)
            (4.8539892206559685,8.405199310419315e-5)
            (4.853989222082893,8.441363902696724e-5)
            (4.853989223198982,8.477204243338067e-5)
            (4.8539892242382905,8.525258213556392e-5)
            (4.853989225190524,8.596604485368161e-5)
            (4.85398922610374,8.679572329246829e-5)
            (4.853989227039981,8.692039454115202e-5)
            (4.853989228152568,8.609420547751595e-5)
            (4.8539892304928305,8.617215885624107e-5)
            (4.853989233120099,8.665219648180154e-5)
            (4.853989236144404,8.712212038483365e-5)
            (4.853989239967674,8.730768679372818e-5)
            (4.853989249484465,8.844130721746498e-5)
            (4.8539892558549385,8.94908599510956e-5)
            (4.853989259469432,9.02403490138581e-5)
            (4.853989261594137,9.07284303565941e-5)
            (4.8539892629932115,9.107939175876376e-5)
            (4.8539892641202025,9.141238965046826e-5)
            (4.853989265164527,9.184646651108881e-5)
            (4.853989266111554,9.249866888960779e-5)
            (4.853989267015987,9.338876584747708e-5)
            (4.853989267927531,9.399604213673326e-5)
            (4.853989268937579,9.31584589358874e-5)
            (4.8539892704700796,9.313448396445005e-5)
            (4.853989272490178,9.334961036903777e-5)
            (4.853989274850964,9.38066018137924e-5)
            (4.853989277594595,9.418171550962735e-5)
            (4.853989281142335,9.439120079353287e-5)
            (4.853989287791105,9.512522483158553e-5)
            (4.853989296232892,9.641542254989007e-5)
            (4.853989301522198,9.757297982392628e-5)
            (4.853989304753321,9.836360556363875e-5)
            (4.853989306857131,9.891313104786476e-5)
            (4.8539893085109425,9.940821679691165e-5)
            (4.853989309842079,9.988810926849023e-5)
            (4.853989311092315,0.00010045195428178358)
            (4.853989312244714,0.00010116416321963932)
            (4.853989313335359,0.00010206626271411994)
            (4.8539893143981505,0.00010302327402596505)
            (4.853989315483105,0.00010347794967440925)
            (4.853989316706806,0.00010253964034385726)
            (4.8539893185222205,0.0001024228960422278)
            (4.853989321070895,0.00010254650147859855)
            (4.853989324133188,0.00010299021162789437)
            (4.853989327690251,0.00010352816688942069)
            (4.853989332253728,0.0001038694746518565)
            (4.853989342590937,0.00010503862324941057)
            (4.853989349917293,0.00010618447708839978)
            (4.853989354200326,0.00010705908905348464)
            (4.853989356763542,0.00010765477715053895)
            (4.853989358464448,0.00010808897757582266)
            (4.853989359835224,0.00010848557078060852)
            (4.85398936110504,0.00010894226600244879)
            (4.853989362250131,0.0001095242586013877)
            (4.8539893633268525,0.00011032031854791255)
            (4.853989364370398,0.00011134788725703994)
            (4.853989365410642,0.00011230894371069638)
            (4.853989366513103,0.00011230927449998219)
            (4.853989367857769,0.00011105589948717038)
            (4.853989371070577,0.00011104529251997561)
            (4.8539893745422855,0.0001116833958012895)
            (4.8539893783179116,0.00011289295631911354)
            (4.853989382441509,0.00011311453599708351)
            (4.853989388057181,0.00011343796397243334)
            (4.853989396854878,0.00011469166754655208)
            (4.853989403637493,0.00011590560328200304)
            (4.8539894079109125,0.00011681473035224693)
            (4.853989410628617,0.00011745932864843328)
            (4.853989412701031,0.00011800696223621135)
            (4.853989414305534,0.00011849754320814153)
            (4.85398941579347,0.00011902440935561392)
            (4.85398941713621,0.00011963364866261003)
            (4.853989418382972,0.00012038890917714421)
            (4.853989419565247,0.00012135849544493266)
            (4.853989420704282,0.0001225157403029878)
            (4.853989421833722,0.00012360587789385702)
            (4.8539894230167295,0.00012395047767386208)
            (4.85398942438981,0.00012262390546128346)
            (4.853989426476681,0.0001224511062497911)
            (4.853989429418511,0.00012256551441029292)
            (4.853989432882042,0.00012311002065161928)
            (4.853989436713165,0.0001239792347647327)
            (4.853989441136941,0.00012445696191291486)
            (4.853989447159392,0.00012486371757170772)
            (4.853989458336219,0.00012608914451846693)
            (4.853989466925224,0.00012734774054997745)
            (4.853989472276009,0.0001283717637959234)
            (4.853989475657108,0.00012912084083548946)
            (4.853989478232909,0.00012976339348415953)
            (4.853989480228648,0.00013033843135466252)
            (4.853989482079957,0.00013094236708261275)
            (4.8539894837506985,0.0001315956851808422)
            (4.853989485298698,0.0001323304997389635)
            (4.8539894867575475,0.00013320417210165876)
            (4.853989488143104,0.000134258970608501)
            (4.853989489475328,0.00013548313638473675)
            (4.853989490786535,0.00013675063500369187)
            (4.853989492126102,0.00013771964366987086)
            (4.853989493577895,0.00013768871510175707)
            (4.853989495328725,0.00013604470775325616)
            (4.853989498188018,0.00013599759288304543)
            (4.853989502110506,0.00013609848637188463)
            (4.853989506625906,0.0001367528088602912)
            (4.853989511520402,0.00013789038293150868)
            (4.8539895170334075,0.00013860625177154835)
            (4.853989524200183,0.00013888209771342305)
            (4.853989541773696,0.0001405581121279811)
            (4.853989554157219,0.00014203326585942097)
            (4.853989561660702,0.00014324243683738925)
            (4.853989566323272,0.00014413082938333826)
            (4.853989569873939,0.00014489193250846773)
            (4.85398957265613,0.0001455748879455572)
            (4.853989575250642,0.00014628227522908054)
            (4.8539895776306,0.0001470199813425096)
            (4.853989579876272,0.00014780057269771387)
            (4.853989582025755,0.00014865670041426125)
            (4.853989584090065,0.00014961998880827504)
            (4.853989586082295,0.00015071523547577727)
            (4.853989588025168,0.00015194996180429272)
            (4.853989589950115,0.0001532927231602795)
            (4.85398959189939,0.0001546347904165367)
            (4.853989593935138,0.00015572170090293313)
            (4.853989596162484,0.00015602818939528722)
            (4.853989598799725,0.00015468301529628642)
            (4.8539896025321845,0.00015375173632087538)
            (4.8539896088461685,0.00015391105784530438)
            (4.853989616332527,0.0001543541074472239)
            (4.85398962391918,0.000155871981465894)
            (4.853989631176889,0.00015831327434262513)
            (4.853989638065624,0.00016103958815484007)
            (4.8539896446616995,0.0001636519418537426)
            (4.853989651017817,0.00016609258819464805)
            (4.8539896571251075,0.0001684728121089468)
            (4.853989662920857,0.00017090830157384)
            (4.853989668318889,0.00017344655978797634)
            (4.853989672735813,0.00017545677178180242)
            (4.8539896764790775,0.00017720064658799988)
            (4.853989679665575,0.0001787855697015758)
            (4.853989682689122,0.00018062059175929203)
            (4.853989685439855,0.0001824971219661963)
            (4.853989687954611,0.00018435339502225636)
            (4.853989690269808,0.0001861656040704292)
            (4.853989692406203,0.00018793122423389717)
            (4.853989694382125,0.0001896559810794895)
            (4.8539896962183695,0.00019134882612238506)
            (4.853989697936924,0.00019301934498941987)
            (4.85398969955958,0.0001946743158843425)
            (4.853989701107948,0.00019631209105566778)
            (4.853989702604384,0.00019791343238852334)
            (4.853989704073732,0.0001994268801707321)
            (4.853989705545904,0.00020074419352733477)
            (4.853989707061106,0.00020166184677440646)
            (4.85398970868102,0.00020182698287553893)
            (4.853989710517605,0.00020072705454396878)
            (4.853989712834319,0.00019859663932792184)
            (4.8539897168311015,0.00019797464355703794)
            (4.85398972241885,0.00019643461259782343)
            (4.853989728992192,0.00019550955147141613)
            (4.853989736417922,0.00019579103824638125)
            (4.853989746139844,0.00019624308260168311)
            (4.853989759005329,0.00019725804141370017)
            (4.853989766623059,0.0001982924708502212)
            (4.853989771017507,0.00019910414986271262)
            (4.8539897737160755,0.00019968550168929846)
            (4.8539897757609145,0.00020021759374039234)
            (4.853989777353203,0.00020068482666954883)
            (4.853989778835399,0.00020120495077922328)
            (4.853989780190425,0.00020175406376726648)
            (4.8539897814655255,0.00020239904188808545)
            (4.853989782682835,0.0002032053822924243)
            (4.853989783848268,0.00020423903042069078)
            (4.853989784970091,0.00020554809681645148)
            (4.853989786064156,0.00020712209417859254)
            (4.8539897871539575,0.00020882339702286225)
            (4.853989788273652,0.0002102733239975872)
            (4.853989789479469,0.00021065641278051152)
            (4.853989790885689,0.00020859956170011452)
            (4.853989792842219,0.0002066969424352928)
            (4.853989796235725,0.0002061672603719529)
            (4.853989800310257,0.0002059965007055755)
            (4.853989804575651,0.00020721246741987672)
            (4.853989808948786,0.000208804029417599)
            (4.853989813724068,0.0002086663557142573)
            (4.853989819849945,0.0002071808905206962)
            (4.85398983186054,0.00020705334852673708)
            (4.853989840283033,0.0002071940243705668)
            (4.8539898452417365,0.0002075756285819318)
            (4.853989848228308,0.0002079475244538999)
            (4.853989850213721,0.00020826878411865776)
            (4.853989851813342,0.00020860010781038662)
            (4.853989853295104,0.00020898322226237348)
            (4.853989854629714,0.00020940216914792974)
            (4.853989855880264,0.00020992858024616434)
            (4.8539898570767726,0.00021063389710823058)
            (4.853989858223189,0.00021159394926259265)
            (4.853989859323876,0.00021287430669980474)
            (4.853989860391324,0.0002144944761845638)
            (4.853989861445077,0.00021636839599381802)
            (4.853989862512395,0.00021820819625394128)
            (4.853989863634893,0.0002193589506599224)
            (4.8539898648878514,0.00021853537005638572)
            (4.853989866450239,0.0002148431872236629)
            (4.853989869232333,0.00021423387496791166)
            (4.8539898728539566,0.00021370424116160547)
            (4.853989876817233,0.00021434084879996354)
            (4.853989880878316,0.0002160695653366945)
            (4.853989885132989,0.00021703831280095876)
            (4.853989890040084,0.00021540743238237953)
            (4.853989897231878,0.0002146332432841764)
            (4.853989907311042,0.0002142633696479457)
            (4.8539899145496515,0.00021443321746715443)
            (4.853989919108154,0.00021487770980608648)
            (4.853989922039269,0.00021533309081184395)
            (4.853989924296298,0.0002158295488641404)
            (4.853989926063633,0.00021631879140370365)
            (4.853989927708793,0.00021690135331966324)
            (4.85398992920099,0.000217539757468959)
            (4.853989930587402,0.00021827813971468362)
            (4.853989931893285,0.00021916428995737174)
            (4.853989933126493,0.0002202511555216082)
            (4.853989934294745,0.00022159197176971614)
            (4.853989935410413,0.0002232246595032169)
            (4.853989936489456,0.00022514425326791896)
            (4.85398993755125,0.0002272586174522364)
            (4.853989938620653,0.00022931309297607373)
            (4.853989939733583,0.0002307574471262556)
            (4.853989940950522,0.00023051925466469308)
            (4.853989942398733,0.0002270781137405592)
            (4.853989944500114,0.00022506909881971342)
            (4.853989947864814,0.00022386247016159083)
            (4.853989951894185,0.0002229847185387314)
            (4.853989956125539,0.0002238867831299231)
            (4.853989960493576,0.00022543181699915464)
            (4.853989965294467,0.00022498436115641346)
            (4.85398997147554,0.00022274332262371232)
            (4.853989984032293,0.00022124895897821832)
            (4.853989992868671,0.0002204616053504219)
            (4.853989998101058,0.00022044611154307923)
            (4.853990001271144,0.0002206601814846514)
            (4.853990003391731,0.0002209192089261504)
            (4.8539900051075024,0.00022123275398646072)
            (4.853990006699294,0.00022163402644442088)
            (4.853990008136309,0.0002221046759891939)
            (4.8539900094834625,0.0002226987566735528)
            (4.853990010770918,0.0002234812643369767)
            (4.853990012001925,0.00022452575817889794)
            (4.85399001317969,0.0002259038883915216)
            (4.853990014314665,0.0002276616878107556)
            (4.853990015422789,0.00022977994582195726)
            (4.853990016524757,0.00023211126935837855)
            (4.853990017648889,0.00023427493257775845)
            (4.853990018838874,0.00023546783904440988)
            (4.85399002017401,0.0002341579617110207)
            (4.853990021841856,0.00022923738452655383)
            (4.85399002475523,0.00022815021004978948)
            (4.85399002860376,0.00022695711649868162)
            (4.853990032825237,0.00022711786298464635)
            (4.853990037121701,0.00022900454178531723)
            (4.853990041535924,0.00023056477065910028)
            (4.853990046421199,0.00022927506432004362)
            (4.853990052735374,0.00022603798257921139)
            (4.853990067755062,0.00022302599958673805)
            (4.853990077987895,0.00022105104371679054)
            (4.8539900839622945,0.00022051377091423513)
            (4.853990087537734,0.00022051111724279764)
            (4.853990089916452,0.00022066577821363586)
            (4.853990091840798,0.00022091813578249393)
            (4.8539900936265905,0.00022128721390627388)
            (4.853990095242725,0.00022175684613660773)
            (4.853990096762873,0.00022236696764852993)
            (4.853990098219892,0.00022317683476230738)
            (4.853990099616089,0.00022425600859453957)
            (4.853990100953673,0.00022567491402543065)
            (4.8539901022425935,0.00022748694156149291)
            (4.8539901034982185,0.00022969785455123813)
            (4.85399010474004,0.00023221737904619827)
            (4.8539901059936765,0.00023478026626047146)
            (4.853990107296291,0.000236806766408463)
            (4.853990108709062,0.0002371459694103243)
            (4.853990110353062,0.0002337870160040782)
            (4.853990112566726,0.00022889135791957633)
            (4.853990117409232,0.00022664165077281856)
            (4.8539901228623785,0.000224755254654764)
            (4.853990128407091,0.00022666043242571403)
            (4.853990133758703,0.0002302561013817337)
            (4.853990139176669,0.00023116399692071874)
            (4.85399014529038,0.00022670126449114743)
            (4.853990153770105,0.00022259560988187327)
            (4.853990168316385,0.0002197945710555083)
            (4.853990182054597,0.0002176404776837489)
            (4.853990190803094,0.00021709677846289631)
            (4.853990196525612,0.0002172264830973749)
            (4.85399020096462,0.00021769299605767643)
            (4.85399020446823,0.00021836013684344515)
            (4.853990207737418,0.00021929840095630533)
            (4.853990210716071,0.00022043474765172662)
            (4.853990213494261,0.0002217433659807755)
            (4.853990216120395,0.00022322050384372696)
            (4.853990218609626,0.00022486822489773507)
            (4.853990220974516,0.00022669242371350066)
            (4.853990223232688,0.00022870213547078808)
            (4.853990225404114,0.00023090594111446988)
            (4.853990227509277,0.0002333051180632531)
            (4.853990229569712,0.0002358825659006953)
            (4.853990231609529,0.00023858435121597676)
            (4.853990233657788,0.000241288690078501)
            (4.853990235752392,0.00024375135122965675)
            (4.85399023794761,0.0002455045994087048)
            (4.8539902403306145,0.0002456599975404884)
            (4.853990243065033,0.00024255401929573024)
            (4.853990246550929,0.00023529085924128766)
            (4.8539902529214345,0.00023274334181060067)
            (4.85399026094772,0.00022884642323231036)
            (4.853990269195811,0.00022671521247314485)
            (4.853990276032313,0.0002279589186829744)
            (4.853990282482372,0.0002315672170215726)
            (4.85399028835314,0.0002363273497080605)
            (4.853990293776055,0.00024130380840382197)
            (4.853990298850367,0.00024600299389171957)
            (4.853990303631946,0.00025032955841177107)
            (4.8539903081579645,0.00025436367433836213)
            (4.853990312450731,0.0002582265021294929)
            (4.8539903165198695,0.0002620268199225881)
            (4.853990320367416,0.0002658382895722516)
            (4.853990323992907,0.00026969540571325187)
            (4.853990327397031,0.00027360083706045175)
            (4.8539903305837,0.0002775366091230993)
            (4.853990333560785,0.00028147462102377465)
            (4.853990336339868,0.00028538458205732635)
            (4.853990338935462,0.00028923889574873277)
            (4.853990341364055,0.0002930148021997851)
            (4.853990343643242,0.00029669438428074065)
            (4.853990345791098,0.00030026301370856124)
            (4.853990347825812,0.00030370658912328926)
            (4.853990349765627,0.00030700758206490006)
            (4.853990351629042,0.00031013955843697214)
            (4.853990353435361,0.00031305956662274067)
            (4.853990355205634,0.00031569722006880436)
            (4.853990356964074,0.00031793790033498405)
            (4.853990358740639,0.0003195992202644307)
            (4.853990360575684,0.0003203992923251075)
            (4.85399036252926,0.0003199246026006182)
            (4.853990364702452,0.0003176568542558514)
            (4.853990367297358,0.0003134639140104079)
            (4.8539903708637775,0.00031021362233659924)
            (4.853990380626327,0.0002986827500756332)
            (4.853990391632113,0.0002858855483158089)
            (4.8539904051639535,0.0002823632082196264)
            (4.85399042261272,0.00028045748651885793)
            (4.853990430639639,0.00028072051961388353)
            (4.85399043509098,0.00028130228572885414)
            (4.853990437726396,0.000281803074535131)
            (4.85399043970456,0.00028234727133866563)
            (4.853990441245618,0.00028289639007395386)
            (4.853990442682363,0.0002835759897423114)
            (4.853990444007041,0.00028440673316637875)
            (4.853990445266569,0.00028554004223513865)
            (4.8539904464800845,0.0002871647170659417)
            (4.853990447652951,0.0002894502569572196)
            (4.853990448796511,0.0002924285329597925)
            (4.853990449933964,0.000295790991692337)
            (4.853990451103694,0.0002985450608533607)
            (4.853990452373157,0.00029842137304087537)
            (4.853990453892469,0.00029218101293960265)
            (4.85399045626662,0.00029021689852248714)
            (4.8539904595640575,0.0002889420745874058)
            (4.8539904632746875,0.00028918018978211287)
            (4.853990467073948,0.0002917431723346561)
            (4.8539904709193085,0.0002945232103886154)
            (4.853990475002042,0.00029460624865572296)
            (4.853990479768388,0.0002908127422506894)
            (4.853990486442355,0.0002872588854158903)
            (4.853990499448086,0.00028289097671632766)
            (4.8539905097114495,0.00028012943209488575)
            (4.853990516116602,0.0002797217406153134)
            (4.853990520154826,0.00028011064014963423)
            (4.85399052322644,0.00028084672392406844)
            (4.85399052559863,0.0002817348092913481)
            (4.85399052756986,0.00028275465425958837)
            (4.853990529439923,0.00028404827786435594)
            (4.853990531170583,0.00028558405931204347)
            (4.853990532789585,0.0002874441750625782)
            (4.853990534317313,0.00028972504982954707)
            (4.853990535766497,0.0002925083741724549)
            (4.853990537152666,0.0002958088660121602)
            (4.853990538498143,0.000299485426999987)
            (4.853990539833678,0.00030309632284897465)
            (4.853990541203388,0.0003056571592809186)
            (4.853990542680165,0.0003052513960730399)
            (4.853990544415273,0.00029924681737376565)
            (4.853990546906229,0.00029566129805202746)
            (4.853990550878604,0.0002929488053142045)
            (4.853990555644465,0.000290902511162285)
            (4.853990560694038,0.000292027262942671)
            (4.853990566020564,0.00029339174798130943)
            (4.853990572148006,0.0002904420535473344)
            (4.853990581171445,0.0002880942605123202)
            (4.853990593592251,0.0002858296861563278)
            (4.853990602153603,0.00028554024938709776)
            (4.853990607470534,0.0002862156003144342)
            (4.853990610896447,0.0002870378091005255)
            (4.853990613553269,0.00028804478142342)
            (4.853990615653978,0.0002891240989270335)
            (4.85399061761537,0.00029050110776715775)
            (4.853990619400858,0.0002921070044074477)
            (4.853990621060813,0.00029406407515186967)
            (4.85399062262339,0.00029650820647966845)
            (4.853990624101588,0.00029955171381573087)
            (4.853990625512252,0.0003032026496371147)
            (4.85399062688193,0.0003072223169594859)
            (4.853990628248737,0.0003108916405730203)
            (4.853990629670246,0.00031262423343068007)
            (4.853990631251147,0.00030949211439877764)
            (4.853990633255518,0.0003021167191357028)
            (4.853990637836316,0.0002986626453705364)
            (4.853990642964782,0.0002962837147307561)
            (4.853990648332068,0.0002993770380529166)
            (4.853990653724683,0.00030200388562636333)
            (4.853990659705725,0.0002977844796313281)
            (4.85399066809777,0.00029443656758471043)
            (4.8539906807169615,0.0002923711794056943)
            (4.853990690252787,0.00029199963798076255)
            (4.853990696265423,0.0002926784960405066)
            (4.853990700122249,0.00029355562474142686)
            (4.853990703087986,0.00029463804101047107)
            (4.853990705404555,0.0002957859573917572)
            (4.853990707558329,0.00029727002159548764)
            (4.853990709503974,0.00029900720731499954)
            (4.853990711302072,0.0003011528067888125)
            (4.853990712988152,0.0003038683347682681)
            (4.853990714579364,0.0003072704725588421)
            (4.8539907160971465,0.0003113156389822901)
            (4.853990717575062,0.0003155941888853484)
            (4.85399071906256,0.00031898908813769017)
            (4.85399072063905,0.0003191327947715444)
            (4.853990722466725,0.0003126026753004654)
            (4.853990725091916,0.0003091001347083375)
            (4.853990729102726,0.00030661131239580967)
            (4.853990733867537,0.0003052877825798161)
            (4.85399073893699,0.00030693642713735815)
            (4.853990744337624,0.0003082404388395199)
            (4.853990750593986,0.00030555565767342955)
            (4.853990759471931,0.00030262964325885336)
            (4.853990774295058,0.00029888040246040806)
            (4.853990785945359,0.0002975458923804215)
            (4.85399079339121,0.00029821903210789047)
            (4.853990798252663,0.0002993223348275684)
            (4.853990802042084,0.0003007465357296189)
            (4.853990805040152,0.0003023126800074764)
            (4.853990807836867,0.00030436812059605637)
            (4.853990810366492,0.0003067513798594679)
            (4.853990812694973,0.0003095569860714565)
            (4.853990814863938,0.00031287179186248275)
            (4.85399081689649,0.0003167441588111217)
            (4.853990818820737,0.0003210978278176851)
            (4.853990820677127,0.0003255732997316298)
            (4.853990822521553,0.0003292711289439466)
            (4.853990824437441,0.0003303477952614738)
            (4.8539908265783,0.0003257599703344811)
            (4.853990829352333,0.00031902501670977605)
            (4.853990835747234,0.00031430285539461536)
            (4.853990842789728,0.0003115298168570995)
            (4.853990850218102,0.0003146801199213967)
            (4.853990857947194,0.00031503825842219794)
            (4.853990867271121,0.0003095473598475045)
            (4.853990886704312,0.00030644527160769827)
            (4.853990904254485,0.00030554032757709396)
            (4.8539909145113045,0.0003070389481548934)
            (4.8539909207725405,0.0003086571800657517)
            (4.853990925478794,0.0003104453025576544)
            (4.853990929108118,0.00031228215533458844)
            (4.853990932472997,0.0003146769691563763)
            (4.853990935516756,0.00031740567500677437)
            (4.853990938342077,0.00032059223383992434)
            (4.8539909410059625,0.0003243221959096978)
            (4.85399094353829,0.0003285786953103072)
            (4.853990945980929,0.00033306214099151443)
            (4.853990948402986,0.00033686457095589035)
            (4.853990950915949,0.0003379529788312014)
            (4.85399095373232,0.00033285283029336793)
            (4.853990957453858,0.00032689712599901237)
            (4.853990964385143,0.00032331330124218374)
            (4.853990972504591,0.00032098239542151165)
            (4.853990980962272,0.00032346157652821594)
            (4.85399098962479,0.00032618875519333727)
            (4.853990999082123,0.0003249454756554187)
            (4.853991010576026,0.0003212675615301874)
            (4.853991026453905,0.00031826896145573515)
            (4.8539910492909,0.00031510514426439696)
            (4.853991072345868,0.0003142666128070489)
            (4.85399108632811,0.00031603501162939796)
            (4.853991094618931,0.0003178474433314213)
            (4.853991099865935,0.0003193051547136833)
            (4.853991103907723,0.0003208414204545906)
            (4.853991107085058,0.00032254232253755335)
            (4.853991110046758,0.0003247087847064858)
            (4.853991112737339,0.00032763610782552376)
            (4.8539911152415,0.0003316341293663741)
            (4.853991117621295,0.0003367432315210535)
            (4.853991119938588,0.0003417722668791236)
            (4.853991122310344,0.0003430457895151763)
            (4.8539911250014205,0.00033506676108940425)
            (4.8539911290498035,0.00033261866355933765)
            (4.853991134582808,0.00033084597090126647)
            (4.853991140981302,0.000331175619600186)
            (4.853991148028458,0.00033237331719262087)
            (4.85399115626291,0.00033048894333560054)
            (4.853991168065549,0.0003283737586230609)
            (4.85399118639124,0.0003264443824870317)
            (4.853991199264639,0.0003277423384604023)
            (4.853991207066211,0.0003298479755720287)
            (4.853991212009041,0.00033161539813962685)
            (4.853991215810703,0.0003334833965017994)
            (4.853991218788847,0.00033560223827479074)
            (4.853991221560214,0.00033849209849011274)
            (4.85399122406803,0.00034264895847348046)
            (4.853991226398763,0.0003482530179450693)
            (4.853991228633955,0.0003540287648944943)
            (4.853991230887821,0.0003553234686033416)
            (4.8539912334285775,0.00034627564920192665)
            (4.853991237497416,0.0003442772452424281)
            (4.853991242767491,0.00034300189650831404)
            (4.853991248842497,0.00034375828548540647)
            (4.853991255889529,0.0003431333171989001)
            (4.853991265379472,0.0003409695654833737)
            (4.853991284566561,0.0003391334282479118)
            (4.853991297632874,0.0003413264419215994)
            (4.853991305307138,0.0003440739980754253)
            (4.853991310044251,0.00034610116807484763)
            (4.853991313640908,0.0003481828136509818)
            (4.853991316430901,0.00035059386096523396)
            (4.853991319020298,0.00035412941631427316)
            (4.8539913213631545,0.00035950505875867743)
            (4.853991323560626,0.0003660257805037855)
            (4.8539913257337535,0.0003685928494979686)
            (4.853991328127563,0.00035938542012144885)
            (4.853991331925497,0.00035750193613407497)
            (4.8539913367634995,0.0003567079462415672)
            (4.85399134239049,0.00035731950303851594)
            (4.853991349183255,0.00035597235601195887)
            (4.8539913593311255,0.00035457601705345045)
            (4.85399137529573,0.00035412278903445784)
            (4.853991387014245,0.00035699181340622955)
            (4.853991394342855,0.0003598374866842792)
            (4.853991399103829,0.00036196720472382615)
            (4.8539914028073134,0.000364287802834392)
            (4.853991405727278,0.00036707142142769136)
            (4.853991408447288,0.00037131150866822173)
            (4.853991410914367,0.0003776259434860071)
            (4.853991413242619,0.00038373508730939096)
            (4.853991415607543,0.0003809749410765532)
            (4.853991418474647,0.0003737973691045364)
            (4.853991423293346,0.00037164335586901357)
            (4.853991429170136,0.00037155704644423795)
            (4.853991436271384,0.0003707933151615808)
            (4.853991446680351,0.0003697953188169581)
            (4.853991462443548,0.00037057571164056093)
            (4.8539914734334095,0.0003739844040329309)
            (4.853991480148988,0.00037680206204222794)
            (4.85399148445994,0.00037882655856243987)
            (4.853991487805589,0.0003811101829576156)
            (4.8539914904586166,0.0003841423387197789)
            (4.853991492938073,0.00038926765706229433)
            (4.853991495231056,0.00039607760745337655)
            (4.853991497508999,0.00039533941796334246)
            (4.853991500202843,0.00038795376323375985)
            (4.853991504605063,0.00038630013310434163)
            (4.8539915099786635,0.00038643703980029327)
            (4.853991516629437,0.00038539346682987336)
            (4.853991527071689,0.0003847027618930108)
            (4.853991542471038,0.0003861622974999404)
            (4.853991553423425,0.00039001345889827515)
            (4.85399156025012,0.00039291479229568247)
            (4.853991564698521,0.00039497179965529455)
            (4.853991568173466,0.0003974151607882094)
            (4.853991570943282,0.0004008077253594413)
            (4.853991573535464,0.0004065919509921387)
            (4.853991575953047,0.0004126141368050903)
            (4.853991578436805,0.0004056244791772036)
            (4.853991581881402,0.00040320500645845916)
            (4.853991586356171,0.00040236343931195637)
            (4.853991591871419,0.0004018333904702528)
            (4.853991599467631,0.000400590767143418)
            (4.853991619962684,0.0004011293484803486)
            (4.853991632648907,0.00040672836904982876)
            (4.853991639854641,0.000410327793227818)
            (4.853991644288099,0.0004122685557177389)
            (4.853991647688586,0.0004146623439577645)
            (4.853991650394304,0.00041837858850269635)
            (4.8539916529311835,0.00042467107892437)
            (4.853991655359314,0.00042641649267933417)
            (4.853991658106923,0.0004186400523552502)
            (4.853991662541686,0.00041730072675636565)
            (4.853991667980219,0.00041717326719628643)
            (4.853991675256048,0.00041599572017137556)
            (4.8539916948197765,0.0004172079235796981)
            (4.853991707650183,0.00042298617277595146)
            (4.853991715113872,0.00042651795993723843)
            (4.8539917197674525,0.00042840000668391444)
            (4.853991723354326,0.00043089179094973066)
            (4.853991726223168,0.0004349442365234004)
            (4.853991728917754,0.00044129320231665116)
            (4.8539917315425,0.00043853059072907787)
            (4.853991734800378,0.0004346906125897407)
            (4.853991739104809,0.00043356859056701186)
            (4.853991744553476,0.00043270573698219627)
            (4.853991752683047,0.0004319492027506865)
            (4.853991767538909,0.00043337269687764626)
            (4.853991781655058,0.00043881256968241914)
            (4.853991790203002,0.00044276447270018255)
            (4.853991795523365,0.0004448925238167124)
            (4.853991799128134,0.0004466866733687985)
            (4.853991802090052,0.0004499519824875507)
            (4.85399180485604,0.00045644041993351284)
            (4.853991807536876,0.0004516579145472686)
            (4.853991811127644,0.0004498157641104547)
            (4.853991815526465,0.00044919635597550045)
            (4.853991821129104,0.00044790917859598904)
            (4.8539918310461365,0.0004478633728722534)
            (4.853991845419735,0.0004506015074452122)
            (4.853991858468992,0.0004561875663504097)
            (4.853991866457237,0.00045965309654853016)
            (4.853991871566184,0.00046156676724962126)
            (4.853991875495537,0.0004643237647294713)
            (4.853991878642689,0.0004690762235190139)
            (4.8539918816045615,0.0004737711559909785)
            (4.853991884672965,0.0004648271880450504)
            (4.853991890511069,0.00046418932860940043)
            (4.853991897134731,0.0004632314196079367)
            (4.853991908516397,0.00046396736911647255)
            (4.853991923726013,0.0004682345255393307)
            (4.853991934134174,0.0004725236288475405)
            (4.853991940686968,0.00047484416259805853)
            (4.853991945070373,0.0004766727280820094)
            (4.853991948629956,0.0004801748239895553)
            (4.853991951938689,0.00048676822581214345)
            (4.853991955174853,0.00047811077096612977)
            (4.853991960632639,0.00047774090781231473)
            (4.853991966889247,0.000476688828977017)
            (4.853991976543302,0.00047678728520111376)
            (4.853991990473344,0.0004796935617033037)
            (4.85399200299874,0.0004851261599631239)
            (4.8539920107445935,0.0004884080848805817)
            (4.853992015810836,0.0004902926673911692)
            (4.853992019828043,0.000493619291928034)
            (4.8539920235254055,0.0005007736488696537)
            (4.8539920270471795,0.0004921953175629304)
            (4.853992032386986,0.0004915214240234714)
            (4.853992038655656,0.0004903154346992166)
            (4.853992048220765,0.0004904782407499688)
            (4.853992061931736,0.0004935076395127607)
            (4.853992074538834,0.0004988582370003398)
            (4.853992082526537,0.0005020716345756649)
            (4.853992087826588,0.000503960701809853)
            (4.853992092086965,0.0005075512048805746)
            (4.853992096031379,0.0005135612951473496)
            (4.853992099944032,0.000504008903054257)
            (4.853992107002713,0.000503848706156311)
            (4.853992115241802,0.0005026578075577388)
            (4.853992129975357,0.0005057017179090437)
            (4.853992143803192,0.0005117063425130305)
            (4.853992152310053,0.0005151505170709235)
            (4.853992157776603,0.0005168766607062821)
            (4.853992162133435,0.0005205608480556113)
            (4.853992166162242,0.0005249318420684474)
            (4.853992170337503,0.0005186801924531611)
            (4.853992175756073,0.0005169590452130237)
            (4.853992182822921,0.0005158811386736064)
            (4.853992196469743,0.0005186342981328237)
            (4.853992212207752,0.0005266908035176986)
            (4.853992222106619,0.0005301849733802137)
            (4.853992228500366,0.0005311816763380923)
            (4.853992233553902,0.0005343844856842658)
            (4.853992238202943,0.0005398816608904475)
            (4.853992242831927,0.0005310148778961689)
            (4.853992249558896,0.0005299179429604799)
            (4.853992258392332,0.0005294877162028806)
            (4.8539922721263125,0.0005327161609775021)
            (4.853992285553289,0.0005382370136124936)
            (4.853992294369164,0.0005414144658658996)
            (4.85399230036557,0.0005432682508248085)
            (4.853992305458833,0.0005476019051320125)
            (4.853992310299987,0.0005425714366473431)
            (4.853992316635937,0.0005418817263716423)
            (4.85399232427464,0.0005397959391031245)
            (4.85399233975647,0.0005441213010186522)
            (4.853992354269198,0.0005516962836557363)
            (4.853992363712592,0.000554101265718623)
            (4.853992370893808,0.0005571239598600288)
            (4.8539923766215045,0.0005620539565961075)
            (4.853992382018731,0.0005552811774240051)
            (4.8539923889334,0.0005538348289837748)
            (4.853992397554289,0.0005521050854418519)
            (4.85399241649671,0.0005590538014649028)
            (4.853992429121702,0.0005647564744545143)
            (4.853992437319814,0.0005660136747324997)
            (4.853992443808859,0.0005696851214523687)
            (4.85399244978584,0.0005719116022396192)
            (4.853992456070489,0.0005660608160007027)
            (4.853992463955791,0.0005632880944904794)
            (4.853992477045835,0.0005664755744766713)
            (4.85399249234571,0.0005739179669186366)
            (4.853992502940588,0.0005765324233748758)
            (4.8539925111645434,0.0005799828382388763)
            (4.853992518622256,0.000589105550226189)
            (4.853992525443676,0.0005752019623101992)
            (4.85399253594123,0.0005739513602581644)
            (4.853992550526486,0.0005774748818241617)
            (4.853992564742117,0.0005835297755250115)
            (4.8539925741614836,0.0005865064997936307)
            (4.853992581703054,0.0005907669134029692)
            (4.853992588684699,0.0005883708285780299)
            (4.8539925965867585,0.0005845689193642283)
            (4.853992606572935,0.0005825785969001366)
            (4.853992623476333,0.0005894917216797546)
            (4.853992637669685,0.0005969503733017402)
            (4.853992646769639,0.0005982411565047239)
            (4.8539926552966355,0.0006067992731748505)
            (4.853992662983645,0.0005929914935817772)
            (4.853992674968259,0.0005921904056872606)
            (4.85399269198512,0.0005987083755625626)
            (4.853992704399053,0.0006026331808115572)
            (4.85399271416407,0.0006077337541913034)
            (4.853992723083405,0.0006137991918274917)
            (4.853992731717966,0.0006002600254622924)
            (4.8539927454997835,0.0005998789001493164)
            (4.853992765550845,0.0006106261867770599)
            (4.853992777066591,0.0006142452071816131)
            (4.853992785904818,0.0006175529207046407)
            (4.8539927940454,0.0006080580679075582)
            (4.853992805730839,0.0006089298480871968)
            (4.853992820788449,0.0006138122890805771)
            (4.853992834919991,0.0006204587884606424)
            (4.853992846365449,0.0006255558092076395)
            (4.853992857014854,0.0006261242238229931)
            (4.853992867789582,0.0006148450708328202)
            (4.853992886357452,0.0006212711468042162)
            (4.853992902721269,0.0006290068512910584)
            (4.853992914749376,0.0006345470970459355)
            (4.853992925579896,0.0006383944215308412)
            (4.853992936072901,0.000624219720382584)
            (4.853992951745906,0.0006269329968469786)
            (4.853992970371644,0.0006398793073338182)
            (4.853992982474824,0.0006390698170522313)
            (4.853992993941633,0.0006419146419081407)
            (4.853993005369944,0.000630732770035755)
            (4.853993024270138,0.0006377835661299214)
            (4.853993041229449,0.0006453895614747548)
            (4.853993054353577,0.0006502097884273437)
            (4.853993066482007,0.000643554919035177)
            (4.853993080003968,0.0006372883908438834)
            (4.853993102697567,0.0006488427990470877)
            (4.853993116934087,0.0006517415093685408)
            (4.853993130442284,0.0006576539507176214)
            (4.853993143536907,0.0006437601939439563)
            (4.8539931632429525,0.0006527464582277411)
            (4.853993180603815,0.00066018087552272)
            (4.8539931968901175,0.0006723169699168868)
            (4.853993211659452,0.0006531102067575277)
            (4.8539932296441615,0.0006547126596780542)
            (4.853993250582678,0.0006715247191907595)
            (4.853993267050013,0.0006715225559093071)
            (4.853993282507722,0.0006626670897001436)
            (4.853993299752442,0.0006588675631943611)
            (4.853993322942843,0.0006762677944861692)
            (4.853993341054089,0.0006780172564061558)
            (4.853993357957876,0.0006719093735056096)
            (4.853993375950045,0.0006647823144990779)
            (4.8539934012792445,0.0006859625462392768)
            (4.85399342050707,0.0006856551680970958)
            (4.8539934384559835,0.0006760120795432444)
            (4.853993458367263,0.0006725490911686597)
            (4.853993484969813,0.0006957686545363641)
            (4.853993505489942,0.0006924561137626747)
            (4.853993524865262,0.0006798640525844647)
            (4.853993547900267,0.0006836960404268205)
            (4.853993574712117,0.0007043801784251133)
            (4.853993599373486,0.0007095030712592585)
            (4.853993622016358,0.0006898525750928758)
            (4.853993647470952,0.0006983859799735547)
            (4.853993674108615,0.0007075227549075217)
            (4.8539937000055815,0.0007028253975519757)
            (4.8539937263065305,0.0007014957020842525)
            (4.853993754110851,0.000706868414193103)
            (4.853993782422337,0.000708199975500071)
            (4.853993811138095,0.0007077540256079949)
            (4.853993840809077,0.0007100650334796382)
            (4.853993871310981,0.0007117344857184608)
            (4.853993902544738,0.0007125686935825178)
            (4.853993934691412,0.0007141549777840034)
            (4.853993967758244,0.0007155457537309715)
            (4.853994001755637,0.0007167338957850721)
            (4.853994036766828,0.0007181122418861755)
            (4.8539940728232995,0.0007193656025654468)
            (4.853994109974793,0.0007205976110421102)
            (4.8539941482805915,0.0007218321319477565)
            (4.853994187790087,0.0007229986305090546)
            (4.853994228563649,0.0007241441483195405)
            (4.8539942706595705,0.0007252329554307666)
            (4.8539943141383315,0.0007262646710790762)
            (4.853994359061041,0.0007272260654441592)
            (4.853994405486219,0.0007280961870889263)
            (4.853994453468074,0.0007288553161098828)
            (4.8539945030500675,0.0007294697026265011)
            (4.853994554257606,0.0007299018802074221)
            (4.853994607085206,0.0007301023697734962)
            (4.853994661479284,0.0007300189661276902)
            (4.853994717314803,0.0007296038605011684)
            (4.8539947743688545,0.0007288366581716325)
            (4.853994832296649,0.0007277511035217244)
            (4.853994890620146,0.0007264562152818611)
            (4.853994948736098,0.0007251228505272682)
            (4.853995005937086,0.0007239288347965159)
            (4.853995061418669,0.0007229931240622374)
            (4.853995114234866,0.0007223480472650697)
            (4.85399515708153,0.0007217614758041155)
            (4.853995191278509,0.0007216864758655546)
            (4.853995223722596,0.0007216749299816252)
            (4.853995262653304,0.0007216848740782563)
            (4.853995312098287,0.000721738144117022)
            (4.853995369720643,0.0007218482260189226)
            (4.85399543359815,0.0007220099171764887)
            (4.853995502521511,0.0007221581488011854)
            (4.85399557664249,0.000722328763774318)
            (4.853995656000958,0.0007224579354961965)
            (4.853995741244925,0.0007226147197162525)
            (4.853995832621458,0.0007227203072420647)
            (4.853995930894045,0.0007228428960607169)
            (4.853996036606159,0.0007229169697871754)
            (4.853996150791629,0.0007229963583761872)
            (4.853996274463761,0.0007230384185321873)
            (4.853996409125325,0.00072307684523059)
            (4.8539965565016505,0.0007230887514331725)
            (4.8539967189330335,0.0007230913827775457)
            (4.853996899359943,0.0007230748941597641)
            (4.853997101730409,0.0007230466137612693)
            (4.8539973313261955,0.0007230037211667033)
            (4.853997595474135,0.000722949386248179)
            (4.853997904631615,0.0007228848712603694)
            (4.853998274240635,0.0007228133683848285)
            (4.853998728155517,0.0007227394839442104)
            (4.853999305276247,0.0007226697802533598)
            (4.854000073279174,0.0007226113665822133)
            (4.854001159506241,0.0007225690660400993)
            (4.854002827666779,0.0007225419241341951)
            (4.8540056985611955,0.0007225242913121983)
            (4.854011621102389,0.0007225130977845448)
            (4.854033521522861,0.000722514557368995)
            (4.8540800605118735,0.0007225233156221535)
            (4.8541987434191824,0.0007225452644774417)
            (4.854704374616143,0.0007227322110448526)
            (4.855994940383514,0.0007232392444357896)
            (4.85965415623945,0.0007246029942405911)
            (4.871591271282924,0.0007293077589859235)
            (4.88024030484987,0.0007327505560567341)
            (4.888369929735938,0.0007357432331054225)
            (4.896676075705718,0.0007338582401561043)
            (4.904984749804429,0.0007039529864351261)
            (4.912877304751285,0.0006380645758044009)
            (4.920740259317532,0.0004229045176063221)
            (4.928433399735833,0.00023015135730987776)
            (4.935882992192139,0.00018626518648978582)
            (4.942949981154758,0.00016028818697854622)
            (4.9512180989113075,0.0001341363532376875)
            (4.959264744982764,0.00012940476853473594)
            (4.96665100653804,0.00012747306322700086)
            (4.974675164399841,0.00012595972092716105)
            (4.982547276142808,0.00012599449446767954)
            (4.990025015730369,0.00012632208823416024)
            (4.998322125899097,0.00012683254143583929)
            (5.006073561590047,0.00012742942841663586)
            (5.013407018218753,0.00012804338686254696)
            (5.021093971164014,0.000128711667280695)
            (5.028686975089355,0.00012939373163287692)
            (5.035997645696382,0.00013006541995708593)
            (5.043356292093294,0.00013075518304305535)
            (5.05071574142814,0.00013145760997537885)
            (5.0579207257105,0.00013215791564928633)
            (5.065064627774215,0.00013286444267494039)
            (5.072192010466188,0.0001335818766637017)
            (5.0792332274141785,0.00013430311889990701)
            (5.086194259530636,0.0001350287913085914)
            (5.093111368549707,0.0001357626345300573)
            (5.099966149363279,0.00013650282620218158)
            (5.106747035088552,0.00013724808426421239)
            (5.113469600119679,0.00013800015191475703)
            (5.120134131207348,0.00013875910078354087)
            (5.126732415227949,0.00013952403550460593)
            (5.133268252384345,0.00014029540342822062)
            (5.139745130560534,0.00014107365544598825)
            (5.1461600106259375,0.00014185845707462028)
            (5.152512734735446,0.0001426498125157607)
            (5.158805591931384,0.00014344803133553062)
            (5.165038267288301,0.00014425310491679563)
            (5.171210145726733,0.00014506497775519626)
            (5.177322194273462,0.0001458838007822837)
            (5.1833749147134895,0.00014670966681652847)
            (5.189368111744004,0.0001475425737581147)
            (5.195302133747469,0.00014838259193899054)
            (5.201177511062678,0.00014922981902985765)
            (5.206994400256706,0.00015008429973396398)
            (5.212753005607842,0.0001509460846214225)
            (5.218453729458393,0.00015181525364722464)
            (5.224096874632403,0.00015269187240489338)
            (5.229682674435436,0.0001535759953939506)
            (5.235211449929995,0.0001544676905897845)
            (5.240683533609136,0.0001553670280268823)
            (5.246099207533161,0.00015627406952251755)
            (5.251458771474821,0.00015718887956941874)
            (5.256762551620517,0.00015811152711327588)
            (5.262010859947251,0.00015904207867884488)
            (5.267204001983221,0.00015998059951967617)
            (5.272342299331694,0.0001609271576526907)
            (5.277426075696201,0.0001618818214565753)
            (5.282455649559365,0.0001628446582613072)
            (5.287431344203729,0.00016381573619189425)
            (5.292353489460587,0.00016479512457278004)
            (5.297222414105815,0.0001657828924630866)
            (5.302038448439237,0.0001667791091417302)
            (5.306801927036224,0.00016778384469025949)
            (5.3115131867160805,0.00016879716960696084)
            (5.316172565530513,0.00016981915459924208)
            (5.3207804036145445,0.00017084987077191577)
            (5.325337044285608,0.00017188938989636337)
            (5.329842832421041,0.00017293778407251862)
            (5.334298114670933,0.0001739951257889867)
            (5.338703240520602,0.0001750614881985111)
            (5.343058561007147,0.00017613694484188816)
            (5.347364428912537,0.00017722156971283266)
            (5.3516211992202924,0.00017831543739934284)
            (5.355829228714895,0.00017941862301502318)
            (5.3599888761434675,0.000180531202273065)
            (5.364100501555717,0.0001816532513421456)
            (5.368164467007075,0.00018278484706722432)
            (5.372181136164884,0.00018392606690228707)
            (5.376150874191854,0.00018507698891477196)
            (5.380074047631323,0.00018623769178993657)
            (5.383951024294336,0.0001874082548354048)
            (5.387782173649998,0.00018858875814175823)
            (5.391567866444595,0.0001897792825170084)
            (5.395308474337843,0.0001909799094164337)
            (5.3990043700395765,0.00019219072102777748)
            (5.402655927672683,0.00019341180044229453)
            (5.406263521929049,0.00019464323142920402)
            (5.409827528670112,0.0001958850986879177)
            (5.413348324335001,0.00019713748770194592)
            (5.41682628606199,0.0001984004848334793)
            (5.420261791798123,0.00019967417742349986)
            (5.4236552197314385,0.0002009586536430288)
            (5.4270069488493755,0.00020225400276240109)
            (5.430317358375944,0.00020356031500538526)
            (5.433586827666277,0.000204877681567476)
            (5.4368157361035205,0.00020620619463465606)
            (5.440004463623692,0.00020754594766848785)
            (5.443153389968064,0.00020889703517270567)
            (5.446262894994141,0.0002102595528944532)
            (5.449333357959361,0.0002116335975833427)
            (5.452365158233396,0.0002130192673754293)
            (5.455358674592039,0.00021441666155441118)
            (5.458314285710933,0.0002158258808554127)
            (5.4612323694798155,0.0002172470272236861)
            (5.464113303486443,0.00021868020412508547)
            (5.466957464350826,0.0002201255163023138)
            (5.469765228199569,0.0002215830700923777)
            (5.472536970019712,0.0002230529731803896)
            (5.475273063944833,0.0002245353348262793)
            (5.477973883167027,0.000226030265907194)
            (5.48063980002574,0.00022753787906114472)
            (5.483271185571801,0.00022905828853689915)
            (5.485868409496144,0.00023059161023554684)
            (5.4884318400607786,0.00023213796175325014)
            (5.490961844528099,0.0002336974627345838)
            (5.493458788580693,0.00023527023462361008)
            (5.495923036098264,0.00023685640060682202)
            (5.498354949424134,0.00023845608586779484)
            (5.5007548894558145,0.00024006941775032113)
            (5.503123215418001,0.00024169652571527593)
            (5.505460284495574,0.00024333754118441203)
            (5.507766451941215,0.00024499259770010103)
            (5.510042071472205,0.0002466618313143658)
            (5.5122874946123925,0.0002483453802225945)
            (5.514503070654963,0.00025004338482005243)
            (5.516689146769727,0.000251755987873172)
            (5.518846068384385,0.0002534833349283671)
            (5.520974178565951,0.0002552255739396026)
            (5.523073818127872,0.0002569828554496894)
            (5.525145325188074,0.000258755332312701)
            (5.5271890359578135,0.0002605431604588445)
            (5.529205284160326,0.00026234649851617035)
            (5.5311944011370855,0.00026416550800552866)
            (5.533156715433906,0.00026600035306079833)
            (5.535092553299939,0.0002678512009839948)
            (5.537002238404821,0.0002697182220945886)
            (5.538886091820622,0.0002716015898148125)
            (5.540744432005093,0.00027350148075779365)
            (5.542577574666444,0.0002754180746920233)
            (5.544385832873758,0.00027735155475582977)
            (5.546169516810826,0.00027930210729677286)
            (5.547928934121724,0.00028126992234710555)
            (5.549664389440065,0.0002832551932100144)
            (5.551376184845124,0.00028525811707304276)
            (5.553064619405572,0.00028727889459192243)
            (5.554729989298595,0.00028931773011585166)
            (5.556372587922057,0.0002913748319249066)
            (5.557992705788322,0.0002934504122056555)
            (5.55959063042616,0.0002955446870214429)
            (5.561166646496335,0.0002976578765560686)
            (5.56272103569747,0.0002997902050887224)
            (5.564254076779626,0.0003019419011052034)
            (5.56576604545951,0.0003041131972694902)
            (5.567257214537648,0.00030630433067890697)
            (5.568727853912985,0.0003085155429865839)
            (5.570178230408374,0.00031074708023324783)
            (5.5716086078897415,0.0003129991931093099)
            (5.573019247194527,0.00031527213693057757)
            (5.574410406248344,0.00031756617191082783)
            (5.5757823399065325,0.0003198815629897513)
            (5.577135300073325,0.0003222185801075417)
            (5.578469535640412,0.0003245774981823208)
            (5.5797852924315094,0.00032695859708085673)
            (5.581082813491633,0.00032936216221764305)
            (5.582362338856986,0.00033178848422967336)
            (5.58362410550717,0.00033423785894604713)
            (5.584868347485267,0.00033671058767707356)
            (5.586095295931645,0.00033920697735387084)
            (5.587305178959367,0.0003417273403392022)
            (5.588498221929835,0.0003442719950598529)
            (5.589674647250532,0.0003468412656607612)
            (5.590834674340159,0.0003494354819702864)
            (5.591978519747825,0.00035205497980362384)
            (5.593106397339926,0.0003547001014572364)
            (5.594218518040378,0.00035737119517410153)
            (5.595315089948899,0.00036006861545419353)
            (5.596396318382809,0.00036279272320214457)
            (5.597462405848523,0.0003655438856970398)
            (5.598513552154501,0.0003683224769204522)
            (5.599549954383234,0.0003711288775314382)
            (5.600571807000763,0.0003739634752073454)
            (5.601579301631796,0.00037682666405701866)
            (5.602572627241876,0.00037971884512878393)
            (5.603551970309284,0.0003826404269507608)
            (5.604517514671866,0.0003855918251283841)
            (5.6054694416352255,0.00038857346269194663)
            (5.606407929891759,0.0003915857698661381)
            (5.607333155628795,0.0003946291844168666)
            (5.608245292512332,0.00039770415161068627)
            (5.609144511850253,0.0004008111247783701)
            (5.61003098251474,0.00040395056508436193)
            (5.610904870986279,0.000407122941688499)
            (5.611766341340513,0.00041032873170038627)
            (5.612615555293615,0.00041356842033479075)
            (5.613452672355981,0.00041684250150330173)
            (5.614277849761668,0.0004201514775687063)
            (5.615091242564085,0.0004234958597326538)
            (5.615893003465265,0.00042687616732881944)
            (5.616683283072034,0.00043029292885509536)
            (5.617462229881954,0.00043374668193936597)
            (5.618229990322264,0.0004372379735196155)
            (5.618986708787976,0.0004407673600304721)
            (5.619732527533102,0.000444335406885712)
            (5.620467586811493,0.00044794268910029874)
            (5.62119202491513,0.00045158979147163965)
            (5.6219059783047305,0.0004552773092485632)
            (5.6226095815031485,0.00045900584761338547)
            (5.623302967179162,0.0004627760221042384)
            (5.623986266093282,0.00046658845830781416)
            (5.62465960713717,0.00047044379202114915)
            (5.625323117502033,0.00047434267018937426)
            (5.625976922751245,0.00047828575138653167)
            (5.6266211467210345,0.0004822737052672052)
            (5.627255911512732,0.0004863072124934179)
            (5.627881337487284,0.0004903869646431603)
            (5.62849754338257,0.0004945136649151351)
            (5.629104646463483,0.0004986880291553185)
            (5.629702762467336,0.0005029107855576899)
            (5.63029200566994,0.0005071826751701093)
            (5.63087248864519,0.0005115044501483602)
            (5.631444322491603,0.0005158768753072045)
            (5.63200761682337,0.0005203007280484041)
            (5.6325624800169,0.000524776800318976)
            (5.633109019119463,0.000529305898040565)
            (5.6336473398007225,0.000533888840760205)
            (5.634177546205353,0.00053852646034601)
            (5.634699741056567,0.0005432196017235094)
            (5.635214025887728,0.0005479691249162689)
            (5.635720501125764,0.00055277590597642)
            (5.636219266071584,0.0005576408369943371)
            (5.6367104187866675,0.0005625648251251447)
            (5.637194055863035,0.0005675487901867235)
            (5.637670272522637,0.0005725936653688727)
            (5.638139162986121,0.0005777004010411489)
            (5.638600820634125,0.0005828699668087256)
            (5.639055337919635,0.00058810335095095)
            (5.639502806141498,0.0005934015580245287)
            (5.639943315149898,0.0005987656051753958)
            (5.640376953443528,0.0006041965227819252)
            (5.640803808567278,0.0006096953591598501)
            (5.641223967507863,0.0006152631860233768)
            (5.641637516654613,0.0006209010987936961)
            (5.642044541418012,0.0006266102119622146)
            (5.642445125721511,0.0006323916517198219)
            (5.64283935194566,0.0006382465541182423)
            (5.643227301435324,0.0006441760717353505)
            (5.643609055217704,0.0006501813849123403)
            (5.643984694223213,0.0006562637067006985)
            (5.644354298813179,0.0006624242767193855)
            (5.64471794789373,0.0006686643465151226)
            (5.645075718427506,0.0006749851694357315)
            (5.645427685858954,0.0006813880057938939)
            (5.645773925275984,0.0006878741432167939)
            (5.646114512324101,0.0006944449158194957)
            (5.646449523040836,0.0007011017046562955)
            (5.64677903251955,0.0007078459133523556)
            (5.647103113490286,0.0007146789371986945)
            (5.647421835974083,0.0007216021506388976)
            (5.64773526874776,0.000728616934363672)
            (5.6480434813759315,0.0007357247214891058)
            (5.648346545404085,0.0007429270315614128)
            (5.648644533312558,0.0007502254541673482)
            (5.648937515814107,0.0007576215852247582)
            (5.649225559505757,0.0007651169603566407)
            (5.649508726954426,0.0007727130435445717)
            (5.649787079705233,0.0007804112979172432)
            (5.650060682184683,0.0007882132986827594)
            (5.65032960338011,0.0007961207989941487)
            (5.6505939144750945,0.000804135681472973)
            (5.6508536835771705,0.000812259801852113)
            (5.651108971306452,0.0008204948301147726)
            (5.651359831053448,0.0008288422228279896)
            (5.651606314694355,0.0008373033866221505)
            (5.651848480288329,0.00084587995700652)
            (5.65208639594248,0.0008545739800407291)
            (5.652320135983546,0.0008633878375093523)
            (5.65254977084316,0.000872323875363658)
            (5.652775357223906,0.0008813839803569936)
            (5.652996936400367,0.0008905694027450927)
            (5.653214543641876,0.0008998810622651238)
            (5.6534282239085965,0.0009093202370542765)
            (5.65363804331887,0.0009188891546704828)
            (5.653844086639174,0.0009285911402949651)
            (5.654046439790849,0.0009384297576283883)
            (5.654245166950641,0.000948407874280579)
            (5.654440298064749,0.0009585263709430496)
            (5.654631838305732,0.0009687849073272889)
            (5.6548197975102,0.0009791824858577764)
            (5.65500422248137,0.0009897206475706574)
            (5.655185210017366,0.0010004031503879677)
            (5.655362886972543,0.001011237329462752)
            (5.6555373643038145,0.0010222293118519019)
            (5.6557086903266285,0.0010333823963647407)
            (5.655876836524867,0.0010446950626629228)
            (5.656041732679253,0.0010561571949160202)
            (5.656203338896092,0.0010677726592349395)
            (5.656361712879092,0.0010795168820410207)
            (5.6565170268320175,0.0010914584296750982)
            (5.656669515800898,0.0011034684087171105)
            (5.6568193640515165,0.0011158766959866535)
            (5.656966613672778,0.00112771666959668)
            (5.657111097469627,0.0011401120257934964)
            (5.657252600874447,0.001142132241690254)
            (5.657390827273823,0.0011124828844130679)
            (5.657525965591231,0.0009057164279170903)
            (5.65765731014554,0.0006231104542016627)
            (5.657786159498918,0.0004554642239745013)
            (5.657911896096139,0.0003827877965957669)
            (5.658035999523053,0.0003401461096756497)
            (5.658157087497025,0.00032735628853421627)
            (5.658280473313792,0.0003234658798305979)
            (5.658401970830177,0.0003204886215680407)
            (5.658518616855825,0.0003223139278319091)
            (5.65863114785326,0.0003251135555342713)
            (5.658739228728607,0.0003282274786694413)
            (5.658843381368707,0.0003315883340784768)
            (5.65894594149824,0.00033523472212220097)
            (5.659049586347943,0.0003392115629456296)
            (5.6591559082647285,0.0003434164964561375)
            (5.659264016026897,0.00034795777705420394)
            (5.6593700934442746,0.0003526498374015178)
            (5.659469787168924,0.0003571772560975236)
            (5.659560893305978,0.00036148995901200966)
            (5.659643819821571,0.00036559783168353693)
            (5.659721067765277,0.0003695184513187693)
            (5.659797093875118,0.00037352192050180854)
            (5.65987918645693,0.00037802765064684545)
            (5.659978277394313,0.0003836765445251598)
            (5.66009316296692,0.0003905731332816567)
            (5.660184564558142,0.00039632164728259676)
            (5.660257992483385,0.00040107370913887414)
            (5.660317549250521,0.0004050676664335447)
            (5.660367676207979,0.00040853908535783666)
            (5.660416119209159,0.00041192435880644043)
            (5.660462625108255,0.0004153297985832771)
            (5.660517449566368,0.00041947080821597545)
            (5.660588770845897,0.0004250618212603744)
            (5.660684039383288,0.0004328404824923835)
            (5.660769575524176,0.00044021910995992056)
            (5.660839445919283,0.0004464851565386995)
            (5.660895846215641,0.00045180559446785857)
            (5.660942014961368,0.00045627657162173983)
            (5.6609816411075,0.0004600610076667165)
            (5.66102013092332,0.0004639635204618367)
            (5.661057738457761,0.00046793815952958013)
            (5.66110310205537,0.000472708737190129)
            (5.661161565467145,0.00047928927169304787)
            (5.661237576728611,0.0004875470985806256)
            (5.661310003446239,0.0004963898781497971)
            (5.661368678644075,0.000503946731405831)
            (5.661415680316882,0.0005104516970560624)
            (5.66145389458979,0.000515533000190767)
            (5.6614861595662465,0.0005196372596733752)
            (5.661517374312017,0.0005243833651079672)
            (5.661546723285721,0.0005283322168762208)
            (5.661578014624264,0.0005321987307192937)
            (5.66163660907729,0.0005411940949708202)
            (5.661693242219184,0.0005508819480771833)
            (5.661755929047463,0.0005617286585130849)
            (5.661804977763556,0.0005709115007558454)
            (5.661842967861184,0.0005786126613238946)
            (5.6618735181117215,0.0005822954970494677)
            (5.6618992034285345,0.0005870845990980679)
            (5.661924032651764,0.0005900004532926237)
            (5.661946946602748,0.0005860325937344172)
            (5.66197019529593,0.0005835100237644145)
            (5.662002145491885,0.0005760071489577121)
            (5.662039594739422,0.0005743036913863664)
            (5.662084527612311,0.000581272671710092)
            (5.662131760132077,0.0005830394998611005)
            (5.662170085310589,0.0005868214702121363)
            (5.662200676431467,0.0005883290089787061)
            (5.662225670721667,0.0005667761547591006)
            (5.662247066244132,0.0005480843754322483)
            (5.66226555927798,0.0005026368205793998)
            (5.662283537380768,0.00047447365200979636)
            (5.662300951824194,0.0004393485302222658)
            (5.662320279354498,0.0004000553494489156)
            (5.66235419519472,0.00038655482309209475)
            (5.662386683021079,0.00038188665368783727)
            (5.662432441351468,0.00034613400322042355)
            (5.662467309006213,0.00033561120463227736)
            (5.662493438568736,0.000341337436288006)
            (5.662513706277962,0.00034164254724798187)
            (5.66253041033613,0.0003394020791155735)
            (5.662544836077902,0.0003425381461851968)
            (5.662558866912241,0.00034531868271605356)
            (5.66257208144562,0.0003472698852716588)
            (5.662585800527768,0.000350825937449555)
            (5.662604363363481,0.00035531327245749423)
            (5.662627098749615,0.00036165042939352533)
            (5.662654251438917,0.0003694381125926798)
            (5.662688044611378,0.00038023138791541927)
            (5.6627133377550525,0.00038859580537050666)
            (5.662732101958061,0.0003952435588983358)
            (5.662746550204548,0.000400613265303051)
            (5.6627582150781715,0.0004048056802307442)
            (5.662768181636763,0.0004085136532133339)
            (5.662777866366941,0.0004123266318966072)
            (5.662787049275936,0.00041634676756067534)
            (5.662796687996389,0.00042062225282650864)
            (5.662810411426703,0.0004267970513137809)
            (5.66282621081242,0.0004341983315434443)
            (5.662844226246353,0.00044340090451994076)
            (5.662871689179322,0.0004565877650540754)
            (5.6628919689325015,0.0004677918800233148)
            (5.662906699481375,0.0004771099972810148)
            (5.662917774274954,0.00048458815857910134)
            (5.662926582618455,0.0004891121154727985)
            (5.662934041221684,0.0004931356919449045)
            (5.6629412747480705,0.0004990891127431289)
            (5.662948068897998,0.0005036690149330892)
            (5.662955037628972,0.0005087411601021011)
            (5.662963990284734,0.000516164583034828)
            (5.662975664495291,0.0005254386253297834)
            (5.662989233920527,0.0005368155201671511)
            (5.663009625622775,0.0005566569537165542)
            (5.663025505385375,0.000573257157242121)
            (5.663037157153809,0.0005846899113326225)
            (5.66304591257804,0.0005962106938697055)
            (5.663052744365574,0.0006025364770973955)
            (5.6630583723225465,0.0006038527220959566)
            (5.663063794255817,0.0006129192010252497)
            (5.663068783854745,0.0006164029944257301)
            (5.66307370988565,0.0006189444863610574)
            (5.663079465101017,0.0006263155035522293)
            (5.663089239965484,0.0006318281313942527)
            (5.663100007439144,0.0006417713813368447)
            (5.6631157961157825,0.0006646533959199299)
            (5.663127500007838,0.0006877370507826849)
            (5.6631357874582635,0.0007022771321263662)
            (5.663141876647938,0.0007131144117248233)
            (5.66314659547837,0.0007239585815320159)
            (5.663150500443957,0.0007212815265802513)
            (5.663154262854847,0.0007095597381267239)
            (5.663157795836387,0.0007109212046596548)
            (5.663161436781696,0.0006919299543916684)
            (5.663166088947801,0.0006575383609378012)
            (5.663172090841196,0.0006697748998587247)
            (5.663179498126922,0.000665933598548565)
            (5.663192819605631,0.0006276957914109078)
            (5.66320062658479,0.0005749073435399754)
            (5.663206486560738,0.0005607533739244278)
            (5.663210823757726,0.0005301773408628561)
            (5.663214102982461,0.00045585294844643475)
            (5.663217186928348,0.00046324166785408126)
            (5.663219721764973,0.0004490863070445771)
            (5.663222173061599,0.00044442684234851466)
            (5.663224805419316,0.00044864315616506437)
            (5.66322909208581,0.0004456393769896929)
            (5.663234244985609,0.00045333729184118804)
            (5.663241420613657,0.00046207662011513184)
            (5.663248954079746,0.00048273671817855926)
            (5.663254502216961,0.0004988130857879287)
            (5.663258439631299,0.0005070771215749274)
            (5.663261336119094,0.0005172174243838987)
            (5.663263593976063,0.0005254440185211142)
            (5.6632655048648495,0.0005300191036951749)
            (5.6632673474901845,0.0005365997007060715)
            (5.663269178955748,0.0005446262311766695)
            (5.663271373950904,0.0005498567280208981)
            (5.663274710023463,0.0005530151293053301)
            (5.663278736494181,0.000559457748485219)
            (5.66328537986359,0.0005880117578694581)
            (5.663290579007662,0.0006027332134391915)
            (5.663294276638721,0.0006044031846455416)
            (5.663296932353719,0.000625709193877506)
            (5.663298892055305,0.0006288646323348142)
            (5.663300437853892,0.0006207587616745355)
            (5.663301896060612,0.0006224857438842617)
            (5.663303247136772,0.0006318774755388866)
            (5.663304612122001,0.0006245611314674388)
            (5.663306425382977,0.0006267491018861788)
            (5.663308706899954,0.0006310263182239507)
            (5.663311690038547,0.0006496979913650588)
            (5.663317205371171,0.0006595547480072552)
            (5.6633211536802675,0.0006775100225970672)
            (5.663323517624416,0.0007012294662697441)
            (5.663325250071601,0.0007134858872019317)
            (5.663326522819315,0.0007146211920526471)
            (5.66332754851794,0.0007303113490414047)
            (5.663328518382508,0.0007353855942079192)
            (5.66332944026801,0.0007424428151268598)
            (5.663330498655707,0.0007541771597126732)
            (5.663332131288495,0.0007593827177181858)
            (5.663334232928613,0.0007516453257531027)
            (5.663337539023776,0.0007868108811515658)
            (5.663340989651905,0.0008163450467124616)
            (5.663343536029851,0.0008293877533897978)
            (5.663345122525457,0.0008580912150320384)
            (5.663346313129989,0.0008497464729404774)
            (5.663347203615326,0.0008319677851209616)
            (5.663347928256191,0.0008466579418308554)
            (5.663348611156791,0.0007991810386471169)
            (5.663349270638179,0.0007746364772250322)
            (5.663350082321552,0.0007621187149502934)
            (5.663351177998757,0.0007377448298738163)
            (5.663352725384504,0.0006974643252266933)
            (5.663355093613141,0.0007052567658492934)
            (5.66335788949739,0.0007497596391916228)
            (5.6633599763960865,0.0007769493147529506)
            (5.663361247425842,0.0007823540703543884)
            (5.663362095750956,0.000806601931875625)
            (5.663362754790721,0.0008017571978231912)
            (5.663363286402356,0.0007909401483990799)
            (5.663363788908727,0.0008093139936163389)
            (5.663364292604707,0.000788486015137252)
            (5.663364910535803,0.0007872978610656258)
            (5.663365702636898,0.0007718065188334954)
            (5.663366712742922,0.0007818481286696459)
            (5.663368445851887,0.0007398386280540361)
            (5.663370983502636,0.0007338112404662991)
            (5.663372650891698,0.0007470556074213287)
            (5.663373709908864,0.0007770153806888048)
            (5.663374403085496,0.0007855413686521673)
            (5.663374942087926,0.0007761457229426784)
            (5.663375375303066,0.0007922612802177157)
            (5.663375782708794,0.0007937519023020279)
            (5.663376167339144,0.0007955221465067421)
            (5.663376609246645,0.0008077057471335833)
            (5.663377271464423,0.000814094184041211)
            (5.663378152476619,0.0008190351974050347)
            (5.66337952848853,0.0008523645496319345)
            (5.663381562228903,0.0008998163591927904)
            (5.663382860077694,0.0009309693628015142)
            (5.6633836604068515,0.0009551402300047712)
            (5.663384173259344,0.0009742939254757039)
            (5.663384567543255,0.0009671571321563514)
            (5.663384882430404,0.0009749762866694805)
            (5.6633851784263864,0.0009819753684859023)
            (5.66338546321778,0.0009710706419404018)
            (5.66338580248742,0.0009777453417688208)
            (5.663386266951961,0.0009875725196517053)
            (5.6633868760949095,0.001005785900794077)
            (5.663387825721475,0.0010229190643916235)
            (5.663389501288897,0.0010738624063280772)
            (5.663390668051507,0.0011052200160984662)
            (5.6633913934021205,0.0011453048807029149)
            (5.663391852202614,0.001145312886431036)
            (5.663392200764878,0.0011463114596999265)
            (5.663392467139794,0.0011480030464539835)
            (5.6633927120970915,0.0010931129553827907)
            (5.663392939701104,0.001032007619058959)
            (5.66339318008269,0.0009413027772651097)
            (5.663393701498583,0.0006562729689281301)
            (5.66339433761455,0.0005054758098793598)
            (5.6633950840311185,0.0005222958749423278)
            (5.663396317013865,0.0004983682092256797)
            (5.663397369393264,0.00046243857615900675)
            (5.663398010239408,0.0004616209694067057)
            (5.6633984056218925,0.0004678715468187842)
            (5.663398664782711,0.00047467664922503446)
            (5.663398869968999,0.0004796618093044239)
            (5.663399058776793,0.00048502900312770707)
            (5.663399229942938,0.0004918485601104818)
            (5.663399405648923,0.0004904768745253591)
            (5.663399674900642,0.0004934313351602283)
            (5.6634000092724115,0.0004948869498549948)
            (5.663400435272845,0.0005045862739510672)
            (5.663401149582483,0.0005215223864540332)
            (5.663402164689816,0.0005465587768055851)
            (5.663402851747773,0.0005657213526439259)
            (5.663403272271874,0.0005772768313253914)
            (5.66340353846138,0.0005861768886772928)
            (5.663403741409888,0.0005922011968890697)
            (5.663403899890463,0.0005988168339586109)
            (5.663404047543799,0.0006043045701215278)
            (5.663404186724805,0.0006107282406909246)
            (5.663404337973731,0.0006126623147782103)
            (5.66340467486469,0.0006197816259662927)
            (5.663405037772709,0.0006241797565230476)
            (5.663405526390044,0.0006437555671460648)
            (5.663406477349356,0.0006590007179958891)
            (5.6634071044678675,0.0006780621955974138)
            (5.663407465077793,0.0006903363328804924)
            (5.66340767980463,0.0007018534865825779)
            (5.663407821261675,0.0007092392385609815)
            (5.663407935672181,0.0007125050788091341)
            (5.66340804198856,0.0007182735873712243)
            (5.663408142138053,0.0007248278769368953)
            (5.6634082540937545,0.0007244714149020236)
            (5.663408443621432,0.0007250083080434858)
            (5.663408671978514,0.0007269047622765425)
            (5.663408975638584,0.0007428711609252743)
            (5.663409659764098,0.0007455370783890378)
            (5.663410356436033,0.000767312949872505)
            (5.6634107727831156,0.0007871936355644396)
            (5.663411017814045,0.0008018218021737358)
            (5.663411172439838,0.0008125771815096436)
            (5.663411291792024,0.0008177113280204957)
            (5.6634113876460415,0.0008245430701057419)
            (5.663411477925382,0.0008315186898454976)
            (5.663411565890347,0.0008365893996032625)
            (5.663411668246282,0.0008409126957818885)
            (5.663411829462322,0.0008451264256983274)
            (5.6634120305772555,0.0008506465918222321)
            (5.663412298093279,0.0008692611635764653)
            (5.663412862275442,0.0008866905336603502)
            (5.663413434718584,0.0009152413015655797)
            (5.663413775558618,0.0009376093202007177)
            (5.663413975514739,0.0009550238664897509)
            (5.66341410141839,0.0009661719319153723)
            (5.663414198648401,0.0009707408515632519)
            (5.663414276879521,0.0009784398347284032)
            (5.663414350607227,0.0009862458073219343)
            (5.663414422374322,0.0009908368707744176)
            (5.663414505165258,0.0009964757646085565)
            (5.663414640244955,0.0010021536026215544)
            (5.663414807076218,0.001007997386542658)
            (5.663415025801567,0.001028295602929049)
            (5.6634154470823095,0.0010340051319342831)
            (5.663415982624094,0.001066159123026817)
            (5.663416293958463,0.0010944548525363056)
            (5.663416471663031,0.001114949471642851)
            (5.663416580822595,0.0011270252307413907)
            (5.663416663939572,0.001131999386803606)
            (5.66341672974688,0.0011412581567779888)
            (5.663416791429911,0.0011489808960543973)
            (5.6634168504470805,0.0011540645309071655)
            (5.663416915625641,0.001160645760650309)
            (5.663417059747704,0.0011731034399283986)
            (5.663417215624525,0.0011745440289522074)
            (5.663417414554241,0.0011975077558223773)
            (5.66341779740124,0.0011835857413369719)
            (5.6634182010191765,0.001200862104324739)
            (5.663418443744575,0.001224461095152147)
            (5.663418585503899,0.0012490497058058492)
            (5.663418674195925,0.0012565840320692748)
            (5.663418742547224,0.0012566479437836377)
            (5.663418797397392,0.001268454008581963)
            (5.663418849016658,0.0012713551823888038)
            (5.663418898503559,0.0012725020996279966)
            (5.6634189533701385,0.001281270670469679)
            (5.663419076384416,0.0012902106954237014)
            (5.663419209326179,0.0012900226957641766)
            (5.663419376268405,0.00130403590256472)
            (5.6634196705963245,0.0013353223715137758)
            (5.663420042140575,0.0013666481046464478)
            (5.6634202592521765,0.0013965781581542886)
            (5.663420384092926,0.0014205952468763386)
            (5.66342046117401,0.0014331951727514069)
            (5.663420520088326,0.0014354243273714978)
            (5.663420566915205,0.001445671155836031)
            (5.66342061085274,0.0014523859175337944)
            (5.6634206526873765,0.0014530624652570447)
            (5.663420697873494,0.0014616060390014378)
            (5.66342077977683,0.0014746445827201638)
            (5.66342087654223,0.0014863986016407707)
            (5.663420994899746,0.0014959781918024706)
            (5.663421168545162,0.0015287218802431844)
            (5.663421472279766,0.0015681146419676737)
            (5.663421713133432,0.0016089026832391284)
            (5.663421862991303,0.0016368993537854719)
            (5.663421956178911,0.0016575316229288338)
            (5.663422018739568,0.001654580006681859)
            (5.663422069071976,0.0016462794485092849)
            (5.66342211086088,0.0016509484442246965)
            (5.663422150495279,0.0016131179644834999)
            (5.663422188869752,0.0015798116994018736)
            (5.663422230799413,0.001554168356283811)
            (5.663422308337433,0.0014068354853805456)
            (5.663422404012383,0.0013143340175107423)
            (5.6634225145557915,0.0012289922769027593)
            (5.663422671068036,0.0012389762736373271)
            (5.663422908294862,0.001127580462471727)
            (5.663423132775825,0.0010966253227231912)
            (5.6634232691588275,0.0011137145311718795)
            (5.663423352205352,0.0011304665787080594)
            (5.663423406591147,0.0011384553441171393)
            (5.663423449673906,0.0011423657197358118)
            (5.663423485060592,0.0011494523738127252)
            (5.663423518587924,0.0011567888001030226)
            (5.663423550938765,0.0011607522355081012)
            (5.663423585695329,0.0011646003659108433)
            (5.663423639454981,0.0011727252564683777)
            (5.663423707614902,0.0011786570673256345)
            (5.6634237903974345,0.0011872191380210605)
            (5.6634239020195025,0.0012082374645325381)
            (5.663424179450533,0.001253224135580123)
            (5.66342437511276,0.0012901218151698001)
            (5.663424487357405,0.0013105900413565904)
            (5.663424553414041,0.0013270030046278521)
            (5.663424596509646,0.0013360815123046104)
            (5.663424630913337,0.0013406265982682638)
            (5.663424662685327,0.0013468456253420285)
            (5.663424691441624,0.001356088533183497)
            (5.663424719452375,0.0013586668731211892)
            (5.663424750569229,0.0013647007372571166)
            (5.663424815243888,0.0013781188804582198)
            (5.663424887596728,0.0013917639391008657)
            (5.663424974744661,0.0014131215663605878)
            (5.663425101146337,0.0014323325082763747)
            (5.663425299077631,0.0014736683511904203)
            (5.663425442035905,0.0015090056554192266)
            (5.663425528419723,0.0015322659953493807)
            (5.663425582066463,0.0015484569550836573)
            (5.663425622538848,0.0015571359098593748)
            (5.6634256536754055,0.001566257012408879)
            (5.663425682515391,0.001575467063661302)
            (5.66342570877963,0.0015833625695288545)
            (5.663425734221127,0.0015899983607634068)
            (5.663425761947883,0.0015976972920406405)
            (5.663425807563798,0.0016100527141783246)
            (5.663425864371473,0.0016212165110775592)
            (5.663425932419727,0.001635699894950729)
            (5.663426023300326,0.001663321821870289)
            (5.663426264270531,0.0017130185952622702)
            (5.663426409054463,0.0017572022607137475)
            (5.663426486871303,0.0017811025006401555)
            (5.663426531387742,0.0017994509905816046)
            (5.663426560300647,0.0018035706185491529)
            (5.663426583544658,0.001803934457941737)
            (5.663426605087103,0.0018167974910087512)
            (5.663426624859136,0.0018135359484794493)
            (5.663426644536266,0.0018144236549738186)
            (5.663426667928268,0.0018224563898340867)
            (5.663426706475587,0.0018254425280561756)
            (5.663426753664269,0.0018399733990753172)
            (5.663426811101146,0.0018482826340586547)
            (5.663426893005642,0.0018701705286893393)
            (5.663427058505624,0.0019147008347182115)
            (5.663427189706195,0.0019587001139575125)
            (5.663427270253734,0.00198534389638858)
            (5.66342731956221,0.0020072977248819152)
            (5.663427352247851,0.0020088067222419235)
            (5.663427378312745,0.0019987073334235593)
            (5.663427399765915,0.0020091404923429372)
            (5.663427420064408,0.001975812022747538)
            (5.663427439284645,0.001954158272155958)
            (5.663427459019492,0.001950466362377255)
            (5.663427483654733,0.0018937338604608444)
            (5.663427523953681,0.0018743269200791244)
            (5.663427572576824,0.0018091475420558651)
            (5.663427631653155,0.001794518155402459)
            (5.663427724697082,0.0016337815767386529)
            (5.663427874356563,0.0015056289826483697)
            (5.663427980314915,0.0015303125299560587)
            (5.663428041637699,0.0015522722654029639)
            (5.663428078608486,0.0015666300363102444)
            (5.663428103327917,0.0015706409511187993)
            (5.663428123344859,0.001574707956368506)
            (5.663428141923307,0.0015841555669626167)
            (5.6634281588416275,0.0015894936110374175)
            (5.6634281752510365,0.0015911424199818933)
            (5.6634281930047266,0.0015977947684943112)
            (5.6634282201529915,0.0016082058543950045)
            (5.663428255004992,0.0016191609271746052)
            (5.663428296608811,0.0016293256117623886)
            (5.66342834923483,0.0016466375042827862)
            (5.6634284372100065,0.001680565381664491)
            (5.663428560885663,0.0017273411464182094)
            (5.663428645056879,0.001762143571856552)
            (5.6634286961533915,0.0017849782203291484)
            (5.663428728460983,0.001800415468090431)
            (5.663428753191552,0.0018096878941386578)
            (5.66342877249859,0.0018187799831971107)
            (5.663428790458338,0.0018277064892534647)
            (5.663428806852169,0.0018356137773551332)
            (5.66342882257203,0.001842836961050468)
            (5.663428838981929,0.0018505360506010698)
            (5.663428860191261,0.0018603262274604338)
            (5.663428891639183,0.0018727831250929733)
            (5.663428930715986,0.0018864977585918159)
            (5.663428978777591,0.0019092452550393253)
            (5.663429049582481,0.001936083556726833)
            (5.663429160882719,0.0019788141778566866)
            (5.663429240104732,0.002018024550200947)
            (5.663429287712486,0.0020450616174014506)
            (5.663429317255588,0.0020620438534682305)
            (5.663429339574427,0.0020701110129253894)
            (5.663429356761834,0.0020794294901765047)
            (5.663429372682337,0.0020902950023188654)
            (5.663429387109873,0.0020960854788961212)
            (5.663429400840866,0.002103073102258405)
            (5.663429415008453,0.0021121288812370686)
            (5.663429432651502,0.0021192327886111082)
            (5.6634294607341635,0.0021311446360663807)
            (5.663429495376949,0.0021367640071278363)
            (5.663429537156994,0.002152692386622815)
            (5.663429596336972,0.002172529172819203)
            (5.663429699424891,0.0021765649986300113)
            (5.663429774393642,0.002215120499022002)
            (5.663429819081516,0.002246110371690466)
            (5.663429846445932,0.0022589506409241766)
            (5.663429864899935,0.0022580978886006507)
            (5.663429879867597,0.002258926188069583)
            (5.663429893758873,0.0022654589819896577)
            (5.663429906297468,0.002253722007328211)
            (5.663429918264152,0.0022500685231738094)
            (5.663429930666347,0.002254561933010296)
            (5.6634299462209565,0.0022347130379891315)
            (5.6634299710029445,0.002228594783996951)
            (5.663430001254245,0.0021973236116644753)
            (5.663430037472692,0.002189945190378309)
            (5.663430088904094,0.0021408402095799274)
            (5.663430189867686,0.0019715584465362715)
            (5.663430261402945,0.002001293383325635)
            (5.663430302494415,0.002029100102332746)
            (5.663430326924312,0.0020373386753023397)
            (5.663430343097559,0.002037120485238651)
            (5.663430356092188,0.002034679641865862)
            (5.663430368115964,0.0020462716757916996)
            (5.663430378968631,0.002039133518942276)
            (5.663430389319349,0.0020413825115316053)
            (5.663430400087252,0.002048773668578919)
            (5.663430413694255,0.0020476953031535695)
            (5.663430434546675,0.0020577994512095466)
            (5.663430460210423,0.002055504870826686)
            (5.6634304908378725,0.0020519900094268305)
            (5.663430532628035,0.0020777879013164223)
            (5.663430631905091,0.002068315035042805)
            (5.663430698268251,0.002106327060653829)
            (5.663430735614738,0.0021311809420105528)
            (5.663430757472126,0.0021474110604250917)
            (5.663430771790157,0.0021519773955600984)
            (5.663430783267623,0.002153414157959886)
            (5.6634307938832595,0.0021648482985959488)
            (5.663430803487677,0.002165220431189743)
            (5.663430812682716,0.0021676248702730775)
            (5.663430822275169,0.0021744424905118694)
            (5.663430834480718,0.002178700611072248)
            (5.663430852867686,0.0021895445810013858)
            (5.663430875490955,0.002195612501308529)
            (5.663430902438325,0.0021965013852812227)
            (5.663430938659913,0.002221698905532343)
            (5.663431036067647,0.002255625757655881)
            (5.663431096564279,0.002296801459148566)
            (5.66343112955127,0.0023189284985910656)
            (5.663431148603275,0.002336652977715529)
            (5.663431161059872,0.0023401551828022248)
            (5.66343117107758,0.002337803724730102)
            (5.663431180358275,0.0023488617873150554)
            (5.663431188808998,0.0023442801662903945)
            (5.663431196954224,0.0023435838023040576)
            (5.663431205553835,0.0023474567783530226)
            (5.663431216887749,0.002346669538856055)
            (5.663431233078995,0.0023555049939693)
            (5.663431252872819,0.0023612726311673018)
            (5.6634312765138075,0.0023454484980940313)
            (5.663431308304789,0.0023567497538275004)
            (5.663431391851211,0.0023953420446981865)
            (5.663431448383361,0.0024228568750391684)
            (5.663431480382822,0.002437189878047008)
            (5.663431499187738,0.002456532844344208)
            (5.6634315115428535,0.0024514420317657084)
            (5.663431521457729,0.0024361932286128605)
            (5.663431530628682,0.0024419608486534886)
            (5.663431538935842,0.002423948255413308)
            (5.663431546794887,0.002413321190823862)
            (5.6634315548150775,0.0024050532282238538)
            (5.6634315642109065,0.002390626199622901)
            (5.663431585080802,0.0023361305293460536)
            (5.6634316080952845,0.0022685021400241606)
            (5.663431634206943,0.002186855043341299)
            (5.663431668018438,0.0021925904512141545)
            (5.663431726305532,0.0020752300350084197)
            (5.663431772529793,0.002046027250204427)
            (5.663431800948407,0.002062339430142342)
            (5.663431818413147,0.0020805087904432165)
            (5.663431830100434,0.0020751195551839967)
            (5.6634318395222065,0.0020769463600060546)
            (5.663431847362207,0.0020830211111948133)
            (5.663431854812497,0.0020879559820779214)
            (5.66343186190517,0.0020853954205563466)
            (5.663431869057867,0.0020905754595773726)
            (5.663431877195857,0.002097500998122088)
            (5.663431892519836,0.002104436989569814)
            (5.663431910728634,0.002110006450637797)
            (5.663431931752387,0.002105096813235353)
            (5.663431957971356,0.0021130556321090287)
            (5.663432009277832,0.002153847649033944)
            (5.663432060255973,0.0021890225408820515)
            (5.663432090563467,0.0022146931631951442)
            (5.663432108608833,0.0022335842461406077)
            (5.663432120249053,0.00224418669478145)
            (5.663432129392343,0.0022505653691028502)
            (5.663432136798944,0.0022574592743215514)
            (5.66343214377881,0.0022654181030810996)
            (5.663432150322595,0.002270646026781742)
            (5.663432156773345,0.002276573811638409)
            (5.663432163754815,0.0022838392327291916)
            (5.663432173695105,0.0022929738812529693)
            (5.663432187174088,0.0023050376592115627)
            (5.663432203350559,0.0023171610969798207)
            (5.663432222792662,0.002334123378108819)
            (5.6634322497801675,0.0023610999831076224)
            (5.66343230682102,0.0024057512201318123)
            (5.663432347255753,0.002447390345005578)
            (5.663432371014306,0.0024740975325615775)
            (5.663432385369708,0.0024910188884450335)
            (5.663432394947729,0.002499790969328719)
            (5.663432402672399,0.0025066087204485524)
            (5.6634324098279425,0.0025165636427218604)
            (5.6634324162780665,0.0025228766482414977)
            (5.663432422379479,0.002528474897937378)
            (5.663432428513788,0.0025357726996714826)
            (5.663432435438099,0.0025425811696823224)
            (5.663432447828784,0.0025546908848999546)
            (5.663432462896439,0.002565902785000336)
            (5.663432480282296,0.0025781870864078015)
            (5.663432501672932,0.0026033999111181984)
            (5.663432538479487,0.002619361718802455)
            (5.663432585425095,0.0026581214236770655)
            (5.663432613683985,0.0026920784972852196)
            (5.663432630363986,0.002715728123160213)
            (5.663432640926685,0.0027273185602589376)
            (5.663432649108372,0.002734678942199718)
            (5.6634326556274175,0.002745169790872632)
            (5.663432661736868,0.002750002096736616)
            (5.663432667392706,0.0027547285321213094)
            (5.663432672877302,0.002761628375459673)
            (5.663432678606541,0.002767289409497931)
            (5.663432685783758,0.002773001436264083)
            (5.663432697421266,0.002779121987532332)
            (5.663432711662257,0.002787107702166951)
            (5.663432728387398,0.002805978937535071)
            (5.663432750322597,0.002818163489126974)
            (5.663432804365973,0.0028130124993651193)
            (5.663432839061185,0.0028529991585149795)
            (5.663432858211362,0.0028842568811390623)
            (5.663432869317059,0.00289642417988565)
            (5.663432876584149,0.0028968850025791145)
            (5.663432882429953,0.0029066706338034777)
            (5.663432887844427,0.0029030561373167493)
            (5.663432892743163,0.0029027772730313914)
            (5.663432897454047,0.00290191251251657)
            (5.663432902335562,0.002901195397015679)
            (5.663432908322093,0.0028977383639553047)
            (5.66343291835584,0.0028765846465848796)
            (5.663432930437388,0.002878241054855043)
            (5.66343294447194,0.002896756037537348)
            (5.6634329624375335,0.002840863530134229)
            (5.663432994873314,0.002754428369261037)
            (5.663433035972493,0.0028003175079184908)
            (5.6634330601055725,0.002831508304958873)
            (5.663433074214984,0.002850935341650649)
            (5.663433083140284,0.0028576012800082457)
            (5.663433090061246,0.0028575349469087017)
            (5.6634330955882755,0.0028661718741870607)
            (5.663433100770761,0.00285661603945565)
            (5.663433105572965,0.002853738171409152)
            (5.66343311023089,0.0028570741233430444)
            (5.66343311509793,0.002848021833120298)
            (5.663433121141571,0.002848028254879874)
            (5.663433131106604,0.00282977351251279)
            (5.663433143286791,0.002846251158075223)
            (5.663433157560049,0.0028609243617053774)
            (5.663433176031571,0.002808193372623489)
            (5.66343321715037,0.0028262496212440027)
            (5.66343324699791,0.0028505769546344067)
            (5.663433264466008,0.0028815223452535684)
            (5.663433274884998,0.002892803455020984)
            (5.6634332817669115,0.002888424957381111)
            (5.6634332873007045,0.0028990214344055405)
            (5.663433291895209,0.002890182117711826)
            (5.663433296258442,0.0028870817902869085)
            (5.663433300426724,0.002877934000573744)
            (5.663433304635499,0.0028769875749068818)
            (5.66343330939982,0.0028712223595184286)
            (5.663433317947103,0.002832980469638562)
            (5.663433328228481,0.0028477033816791744)
            (5.66343334003575,0.0028605308483173135)
            (5.663433354343957,0.002804288786446783)
            (5.663433376513361,0.002797002597713811)
            (5.663433408934135,0.0028424747763043847)
            (5.663433432104804,0.002875170953021962)
            (5.663433446437577,0.002899373456132926)
            (5.6634334556017,0.002910137810145539)
            (5.663433462656377,0.002915053607418308)
            (5.663433468177662,0.0029259205393423484)
            (5.663433473313127,0.002927059644093291)
            (5.663433477968336,0.0029286202490506497)
            (5.663433482344013,0.002934326761099159)
            (5.663433486669902,0.00293827769634528)
            (5.66343349135066,0.0029426189382419834)
            (5.663433497950599,0.0029476317269593317)
            (5.663433507154968,0.002963652157867246)
            (5.663433518342778,0.002982478902946472)
            (5.663433531834436,0.0029985719103741842)
            (5.66343355084828,0.003031675574190859)
            (5.663433583151592,0.00308740327535656)
            (5.663433606297656,0.0031311048894552794)
            (5.663433620198249,0.003158397393917243)
            (5.663433628832946,0.003172621488031372)
            (5.663433635368489,0.003184933800822381)
            (5.66343364040323,0.0031950924785707907)
            (5.663433645065526,0.0032012019204663337)
            (5.663433649275394,0.0032056843591392195)
            (5.663433653228464,0.0032145042625443586)
            (5.663433657139491,0.0032191389547093154)
            (5.663433661398244,0.0032245679739294)
            (5.663433667625231,0.0032355364145169774)
            (5.6634336760154955,0.003250705399223684)
            (5.6634336860468055,0.003270139315425474)
            (5.663433698105575,0.0032926577398402182)
            (5.663433715105878,0.003326055952979936)
            (5.663433745484817,0.003386718023456225)
            (5.66343376771693,0.0034362545250082675)
            (5.6634337811658995,0.0034651505304246185)
            (5.663433789536127,0.003483213392732863)
            (5.663433795864803,0.0034983280281010083)
            (5.663433800726157,0.0035085334864101833)
            (5.663433804771515,0.003516163566155867)
            (5.663433808615487,0.0035252311297120716)
            (5.663433812238147,0.003533163390995779)
            (5.663433815809503,0.0035400112376891527)
            (5.663433819667895,0.00354816050673583)
            (5.66343382504747,0.0035593240087609637)
            (5.66343383253496,0.0035759864568414676)
            (5.6634338415988426,0.0035962966452983665)
            (5.663433852429261,0.003618040670692335)
            (5.663433867170546,0.003652064464041619)
            (5.663433899930951,0.003723404378638414)
            (5.663433921904848,0.0037755292230700044)
            (5.663433934499537,0.003805887236587497)
            (5.663433942019433,0.003821768739077338)
            (5.663433947027813,0.0038255885040759715)
            (5.66343395107649,0.0038246984912434392)
            (5.663433954831538,0.0038223586506274257)
            (5.663433958227479,0.003805623265405237)
            (5.663433961464564,0.003779706312998069)
            (5.663433964744485,0.0037679637511852087)
            (5.6634339685493735,0.003705092002396566)
            (5.663433976838491,0.0035706534867866236)
            (5.663433985866113,0.0035355410929715546)
            (5.663433996232606,0.0035383452155556072)
            (5.6634340092578395,0.0031745936490533005)
            (5.663434032683864,0.002864076520366604)
            (5.663434056105486,0.002889911302349815)
            (5.663434069827575,0.002910476437162648)
            (5.663434077950396,0.002921091622960237)
            (5.663434083189775,0.0029239477264507564)
            (5.663434087304183,0.0029208482343359935)
            (5.663434090645861,0.0029286704386959927)
            (5.663434093798627,0.0029207263473869506)
            (5.663434096760497,0.0029226770389107295)
            (5.663434099701413,0.0029255108314665944)
            (5.663434102927686,0.0029246224458225273)
            (5.663434107838977,0.002930584893383663)
            (5.663434114202266,0.002932705021320135)
            (5.663434121655452,0.002936369846573693)
            (5.663434130585053,0.0029525472101990333)
            (5.6634341431367075,0.0029544348299576566)
            (5.663434170782089,0.002954644309410517)
            (5.663434190634741,0.0029925333712890368)
            (5.663434202370226,0.003019119471166772)
            (5.663434209498473,0.0030324542597785914)
            (5.6634342142798095,0.003040127534916664)
            (5.663434218144989,0.0030464999028538852)
            (5.66343422172773,0.003055038306412903)
            (5.663434224954726,0.0030594524189474074)
            (5.663434227996355,0.0030651650174190167)
            (5.6634342310267165,0.0030721539222882416)
            (5.663434234372384,0.0030775529556816557)
            (5.66343423958407,0.003088331366514404)
            (5.66343424634473,0.003100303290427177)
            (5.663434254303519,0.0031160915781435886)
            (5.663434263953884,0.003138306328963139)
            (5.663434278305406,0.0031598753157368823)
            (5.663434300564751,0.0032055539095778587)
            (5.6634343166829995,0.003243615727654232)
            (5.663434326575701,0.0032683895646311804)
            (5.663434332848619,0.0032834411788458854)
            (5.6634343376511636,0.0032944586819240967)
            (5.663434341388488,0.0033039782951602512)
            (5.663434344859216,0.0033127528125697792)
            (5.663434348000367,0.003320077122726909)
            (5.663434350950758,0.003327363891627024)
            (5.663434353872914,0.003334975228254256)
            (5.663434357080091,0.0033424162436908873)
            (5.663434361932651,0.003354373452080837)
            (5.6634343683474215,0.0033696048079806863)
            (5.663434375980974,0.0033883054393636486)
            (5.663434385280375,0.0034125054142625064)
            (5.663434399177243,0.003445157180059149)
            (5.663434420234624,0.00349904364498428)
            (5.66343443519558,0.003539170968626488)
            (5.6634344443388045,0.003564862967917145)
            (5.663434450134526,0.0035806447722203636)
            (5.663434454576924,0.0035922935977547965)
            (5.663434458042795,0.0036024341100162212)
            (5.6634344612646705,0.00361123087602581)
            (5.663434464188877,0.0036189490665640553)
            (5.663434466948083,0.0036266601541905855)
            (5.6634344697053365,0.003634544920598047)
            (5.663434472801655,0.0036426829758546596)
            (5.663434478163766,0.0036569228629056982)
            (5.663434484792483,0.0036752764725712936)
            (5.663434492504994,0.0036977011398414677)
            (5.6634345020703885,0.003723758580015358)
            (5.663434518830706,0.0037690590983119132)
            (5.663434539644779,0.0038308192423898504)
            (5.663434551689581,0.0038675933562357253)
            (5.6634345587589525,0.0038897951038748568)
            (5.6634345632653655,0.0039029300729365606)
            (5.663434566784815,0.0039133119389637445)
            (5.663434569620399,0.003922484273401006)
            (5.663434572287915,0.0039289246505975865)
            (5.6634345747812604,0.003934930093418826)
            (5.663434577233217,0.003942708758485824)
            (5.66343457988426,0.003947568536791264)
            (5.663434583694797,0.003957124853318718)
            (5.663434588791597,0.003968333658654312)
            (5.663434594880478,0.0039867730648076504)
            (5.663434602230121,0.004006661497738574)
            (5.663434612553412,0.0040070069287053665)
            (5.663434633721972,0.0040612894089315675)
            (5.663434649186982,0.0041012816252177405)
            (5.66343465848546,0.0041308193036521685)
            (5.663434664217429,0.004145598465942063)
            (5.663434668525275,0.004147854549602153)
            (5.663434671817416,0.004155568183126157)
            (5.66343467454217,0.004146527253242937)
            (5.663434677126626,0.004133140450616722)
            (5.663434679557087,0.004128928891585938)
            (5.663434681972472,0.004104539713558917)
            (5.663434684641327,0.004082916934856948)
            (5.663434688995357,0.004026877377698808)
            (5.663434694514982,0.004018736930182807)
            (5.6634347009461115,0.003972877177198351)
            (5.663434708855379,0.003923896754897153)
            (5.663434721906202,0.0038233050137080477)
            (5.663434740299393,0.0037428890934083333)
            (5.663434752918415,0.003780363496313896)
            (5.6634347606058935,0.003802887975658132)
            (5.663434765528385,0.003807520822529455)
            (5.663434769343993,0.0038193776316313792)
            (5.663434772356734,0.0038272364213023536)
            (5.663434775167814,0.003830457113742174)
            (5.663434777737582,0.0038294454831324545)
            (5.6634347801859235,0.003837481648370504)
            (5.663434782678558,0.0038438772550892495)
            (5.6634347856269045,0.0038461168749179962)
            (5.663434791821399,0.0038655219414815436)
            (5.663434798813959,0.0038693473992796154)
            (5.663434807058259,0.003868006822349929)
            (5.663434818482307,0.003901523847415777)
            (5.663434835806106,0.00394302154502394)
            (5.663434847830113,0.00398322170336807)
            (5.663434855039386,0.004007492068641056)
            (5.6634348595453075,0.004019633508444322)
            (5.663434862980168,0.0040304487117950585)
            (5.6634348656563915,0.004037939782838788)
            (5.663434868145112,0.004044346084580962)
            (5.663434870421036,0.004047553865924007)
            (5.663434872609802,0.0040549990897630174)
            (5.663434874907516,0.004060186220360845)
            (5.663434877946587,0.0040673756568364)
            (5.663434882240426,0.004081157606032762)
            (5.663434887473726,0.004098780825752683)
            (5.663434893783478,0.004109942477925373)
            (5.663434902492777,0.0041292062462814656)
            (5.663434923233402,0.004201400076943353)
            (5.6634349373236565,0.004248452333494197)
            (5.663434945468993,0.004279269312015444)
            (5.663434950378299,0.0042964073790230295)
            (5.6634349536794835,0.004306241542698982)
            (5.663434956365845,0.004316484078196785)
            (5.663434958863119,0.0043231886594392935)
            (5.663434961134622,0.004328810624610729)
            (5.66343496331584,0.00433549934832545)
            (5.663434965592992,0.00434179420422728)
            (5.663434968538257,0.004351489298721142)
            (5.663434972819325,0.004364992317145727)
            (5.663434978076148,0.004385405032793257)
            (5.66343498442337,0.004403203951106087)
            (5.663434993223805,0.004423464254174023)
            (5.663435012281409,0.004498721668703683)
            (5.663435025868389,0.004551596246837135)
            (5.663435033939566,0.0045852870641418806)
            (5.663435038891346,0.004605320132640541)
            (5.663435042617168,0.004620113703464249)
            (5.663435045475272,0.0046324694267193935)
            (5.663435048118498,0.004643022159937202)
            (5.6634350505028195,0.004652675745328793)
            (5.663435052753157,0.004661775946174681)
            (5.6634350550398,0.004671465366632955)
            (5.663435057800684,0.00468297953164417)
            (5.663435062498622,0.004702974681284265)
            (5.663435068190785,0.004727173995097572)
            (5.663435074974845,0.004755639754712388)
            (5.663435084375648,0.004796585511294504)
            (5.663435101854075,0.004873269659895107)
            (5.6634351148691495,0.004932662308263161)
            (5.663435122851846,0.004969228924091028)
            (5.6634351278915664,0.004992423495202201)
            (5.663435131740884,0.005010437921336169)
            (5.663435134729272,0.005024254622733007)
            (5.663435137501744,0.005037216256829966)
            (5.663435140009949,0.005048840590846639)
            (5.663435142379834,0.005060044346499434)
            (5.663435144791923,0.00507149427203321)
            (5.663435147718927,0.005085357642416885)
            (5.663435152625364,0.0051085565641094234)
            (5.663435158597472,0.00513653387282577)
            (5.663435165733151,0.005170958370784076)
            (5.66343517563534,0.005217207905916991)
            (5.663435194805086,0.005309942960233172)
            (5.663435209582487,0.0053842624569176295)
            (5.663435218931662,0.005422247085506643)
            (5.663435225036148,0.005415418790275859)
            (5.663435229835616,0.0053371467221389884)
            (5.663435233730558,0.005134939468497847)
            (5.6634352374017265,0.004804491881387719)
            (5.663435240875041,0.004420871599853233)
            (5.663435244345054,0.004188324504613632)
            (5.663435248032077,0.004171612516365172)
            (5.663435252381015,0.003923985231628918)
            (5.66343525966182,0.003675552393458083)
            (5.663435268836008,0.003682822219119127)
            (5.663435278832743,0.0036413207528913512)
            (5.663435289210371,0.003664615008538236)
            (5.663435300039574,0.0036845385105231765)
            (5.663435310903575,0.0036614409897372077)
            (5.663435319306977,0.0036553548578882153)
            (5.663435324806719,0.003673237561078149)
            (5.6634353290242085,0.0036841931633394033)
            (5.6634353322103745,0.0036729252091410106)
            (5.663435334761288,0.0036762915900601105)
            (5.663435337149128,0.0036794765379737793)
            (5.663435339351471,0.0036245813195022714)
            (5.66343534154457,0.0035955503848901886)
            (5.663435344242279,0.0035656320103172033)
            (5.663435348455548,0.0034801667492236595)
            (5.663435353726305,0.003490224890667643)
            (5.663435361000915,0.00322058763137206)
            (5.663435373420721,0.002781639955796926)
            (5.663435381304962,0.002728194571470766)
            (5.6634353855950055,0.0025634692876823134)
            (5.663435388140439,0.0024503659084944432)
            (5.663435389815932,0.0023515998060730067)
            (5.66343539114887,0.002013791537318208)
            (5.663435392377552,0.0018600279898153852)
            (5.663435393671216,0.0016610183088539847)
            (5.663435395394389,0.0014286907735059397)
            (5.663435397258405,0.0013933743932057238)
            (5.663435399577643,0.0013326229179582512)
            (5.66343540350817,0.0011547656025381531)
            (5.663435411158787,0.001147410882998254)
            (5.663435420031646,0.0011225069460165749)
            (5.6634354253027945,0.0011198113307785593)
            (5.663435428465082,0.0011227838978420488)
            (5.663435430517366,0.0011245188048440414)
            (5.663435432145827,0.0011252080107564445)
            (5.663435433645263,0.0011264584011444613)
            (5.663435435037742,0.0011280109491301994)
            (5.66343543667822,0.0011297398349431505)
            (5.663435438779952,0.0011318752363307617)
            (5.663435441459023,0.0011348572124936901)
            (5.663435446034493,0.0011366497924305107)
            (5.663435452576428,0.0011409325765456748)
            (5.663435457645756,0.0011456348305236396)
            (5.6634354608879365,0.0011491791318823756)
            (5.663435462982737,0.001151546203339714)
            (5.6634354646042695,0.0011532870632784654)
            (5.663435466080258,0.0011549650283982297)
            (5.663435467416783,0.0011561969029789188)
            (5.663435468970928,0.0011576583726345905)
            (5.663435470904635,0.0011585357309001436)
            (5.663435473419398,0.001159457990837937)
            (5.663435479610889,0.0011641815200208597)
            (5.663435485144406,0.0011629704456517303)
            (5.663435488385461,0.0011660363289299003)
            (5.6634354903903334,0.0011683563251793394)
            (5.663435491921671,0.0011683895723343853)
            (5.663435493310283,0.0011691844230592677)
            (5.663435494577248,0.0011689428843599777)
            (5.663435496217297,0.001167287730830617)
            (5.663435498165365,0.0011626288523149412)
            (5.663435500931425,0.001155683153623027)
            (5.663435505152303,0.0011558747635473752)
            (5.663435509230385,0.0011532415722326063)
            (5.663435511820749,0.0011533829212718558)
            (5.663435513499483,0.0011465454215242306)
            (5.663435514837333,0.0011388909473891303)
            (5.663435516073177,0.0011247183575476222)
            (5.663435517335933,0.0010808012824525578)
            (5.663435519016745,0.0010589530009917276)
            (5.663435521289397,0.0009308069166127601)
            (5.663435525597023,0.000906617262331644)
            (5.663435528824895,0.0008416867353877041)
            (5.663435530927945,0.0008256508705376926)
            (5.663435532334969,0.0008039596134779936)
            (5.663435533659192,0.0007598511222589438)
            (5.663435534880758,0.0007308211106309111)
            (5.663435536611583,0.0006842203285010365)
            (5.663435538615884,0.0006524035547856478)
            (5.6634355420999025,0.000566678437670629)
            (5.663435545099865,0.0005330886286223035)
            (5.663435546985082,0.0005340862176420438)
            (5.6634355484314645,0.0005314410952132283)
            (5.663435549745708,0.0005282471262303516)
            (5.663435551013471,0.0005270796892276116)
            (5.66343555333969,0.0005243096348965922)
            (5.663435556730081,0.0005245502504842604)
            (5.6634355589125756,0.0005164266880682577)
            (5.663435560307734,0.0005147402325566543)
            (5.663435561458931,0.0005125644710981511)
            (5.663435562545228,0.0005060557382064205)
            (5.66343556457436,0.0004952765212541369)
            (5.663435567000861,0.0004961622877192207)
            (5.6634355690535,0.0004965200830749234)
            (5.663435570410994,0.0004965181542816374)
            (5.663435571690727,0.0004968771044493279)
            (5.663435572888233,0.0004948611690957447)
            (5.663435575440673,0.00046527135047252786)
            (5.6634355779283085,0.0004638318400583221)
            (5.6634355793244096,0.00045465584493159587)
            (5.6634355803740855,0.00043010874483102575)
            (5.663435581335811,0.0003818780459945173)
            (5.663435582494933,0.0003502084289702005)
            (5.663435584651245,0.00028555526781852685)
            (5.663435586113735,0.0002773228197320864)
            (5.663435587308204,0.0002735091224074776)
            (5.663435588429142,0.0002673225255068108)
            (5.663435589820977,0.0002627706687794638)
            (5.663435591559705,0.0002538398727204211)
            (5.663435592890516,0.00025018083644614246)
            (5.663435594100099,0.00023995560837692658)
            (5.66343559525445,0.00022768339017067648)
            (5.663435596811423,0.00021656773472919242)
            (5.663435598024522,0.0002067829040931859)
            (5.663435599146087,0.00019626919951598525)
            (5.66343560030961,0.00015967254696350603)
            (5.66343560162713,0.00012592864422902682)
            (5.66343560272383,0.00011019462377090772)
            (5.663435603770944,9.00355041520221e-5)
            (5.663435605046622,7.014671810654065e-5)
            (5.663435606077655,6.356513628060436e-5)
            (5.663435607056924,5.670356928255481e-5)
            (5.663435608146578,4.6668048443408974e-5)
            (5.663435609024351,4.0862671270648384e-5)
            (5.663435609860005,3.4859203647726415e-5)
            (5.6634356108659025,2.8672072504015222e-5)
            (5.663435611959143,2.63053479554235e-5)
            (5.663435613099444,2.5256267124836794e-5)
            (5.663435614314452,2.504707100065422e-5)
            (5.663435615554898,2.491937638008854e-5)
            (5.663435616778925,2.4958902399274145e-5)
            (5.663435618015279,2.4979453266603615e-5)
            (5.663435619283067,2.5015173558083124e-5)
            (5.663435620563092,2.5061553292105284e-5)
            (5.663435621845853,2.5102146368762906e-5)
            (5.663435623145589,2.514503801247791e-5)
            (5.663435624474075,2.5191620978987984e-5)
            (5.66343562582359,2.5240047862939946e-5)
            (5.663435627181783,2.528930387600678e-5)
            (5.663435628549511,2.5339246760610794e-5)
            (5.663435629938927,2.539104571268139e-5)
            (5.663435631357662,2.5445935079492987e-5)
            (5.6634356327997395,2.550374925744359e-5)
            (5.663435634253406,2.5563176307435843e-5)
            (5.663435635714573,2.5623166675778067e-5)
            (5.6634356371911565,2.56842258861575e-5)
            (5.663435638695125,2.574808422733014e-5)
            (5.6634356402301265,2.5815985536533177e-5)
            (5.6634356417870455,2.5887569120571424e-5)
            (5.663435643352151,2.596111920515661e-5)
            (5.663435644919454,2.6034860871938654e-5)
            (5.6634356464963815,2.6108688928293734e-5)
            (5.663435648098706,2.6184734067283937e-5)
            (5.663435649737763,2.626572094901406e-5)
            (5.663435651409318,2.635278092196529e-5)
            (5.663435653094756,2.644459823387678e-5)
            (5.663435654774624,2.653789832025524e-5)
            (5.663435656443205,2.6629217342511893e-5)
            (5.663435658114199,2.6717856515256813e-5)
            (5.663435659814601,2.6807637114906784e-5)
            (5.6634356615678865,2.6904505850000036e-5)
            (5.66343566337399,2.701221514289853e-5)
            (5.663435665203444,2.7130281606989185e-5)
            (5.6634356670149835,2.7253869484835152e-5)
            (5.6634356687819984,2.7374520070375327e-5)
            (5.663435670509238,2.7483665266784773e-5)
            (5.66343567223515,2.75806229156408e-5)
            (5.663435674021152,2.7677782551004316e-5)
            (5.663435675921923,2.7791631003343115e-5)
            (5.663435677936907,2.7930820806233408e-5)
            (5.66343567999088,2.8095308966573457e-5)
            (5.6634356819809835,2.8277686500199922e-5)
            (5.663435683839275,2.8460995387174085e-5)
            (5.663435685559636,2.861526524835519e-5)
            (5.6634356871988265,2.870962289778882e-5)
            (5.663435688876937,2.8760956278924345e-5)
            (5.663435690788568,2.8844832448861637e-5)
            (5.663435693127147,2.8996311614200835e-5)
            (5.6634356957871015,2.9217768502668e-5)
            (5.663435698075328,2.9438957625572364e-5)
            (5.663435699872921,2.963179159658413e-5)
            (5.663435701289697,2.980593785178072e-5)
            (5.663435702601763,3.0009855330242634e-5)
            (5.663435703837425,3.0020704403882754e-5)
            (5.663435705284614,3.000028649028995e-5)
            (5.663435707661315,3.01291424348965e-5)
            (5.663435712917628,3.054583985073002e-5)
            (5.663435716066055,3.0861457467874896e-5)
            (5.663435717791702,3.1047051007441946e-5)
            (5.66343571881555,3.117587967347712e-5)
            (5.6634357196202005,3.135787655966518e-5)
            (5.6634357203648715,3.1409590032832716e-5)
            (5.6634357212655715,3.147772703381317e-5)
            (5.663435722247255,3.1491708959395755e-5)
            (5.663435723526066,3.15360095214679e-5)
            (5.66343572582968,3.172126614330065e-5)
            (5.663435729000282,3.199178065570672e-5)
            (5.663435732922824,3.238900655198692e-5)
            (5.663435735646024,3.269185765743634e-5)
            (5.663435737390455,3.289255893162506e-5)
            (5.663435738562579,3.3048430125232556e-5)
            (5.663435739528709,3.325520301920491e-5)
            (5.663435740433737,3.348891701799794e-5)
            (5.663435741384566,3.333880070229241e-5)
            (5.663435742764966,3.341640995882209e-5)
            (5.663435744533058,3.351629409342764e-5)
            (5.663435748222415,3.3843618368099145e-5)
            (5.663435752740685,3.4386010893849474e-5)
            (5.663435755825168,3.478104143139491e-5)
            (5.663435757801092,3.502596631651566e-5)
            (5.663435759130029,3.5206619127780546e-5)
            (5.663435760203119,3.542433757491507e-5)
            (5.663435761197429,3.578375806202077e-5)
            (5.663435762142988,3.572080757582535e-5)
            (5.663435763356137,3.571636231129848e-5)
            (5.663435764882249,3.580087396548089e-5)
            (5.663435766924028,3.5925347796790634e-5)
            (5.663435772166297,3.642130942568147e-5)
            (5.663435776935845,3.710743027451593e-5)
            (5.663435779774621,3.753813647076483e-5)
            (5.663435781525274,3.778702227507742e-5)
            (5.663435782843434,3.8021681663265514e-5)
            (5.663435783867236,3.8305890573721166e-5)
            (5.663435784819717,3.8719177514321256e-5)
            (5.6634357857414885,3.860574724990666e-5)
            (5.663435786932867,3.857615737058399e-5)
            (5.663435788455823,3.8666114898543796e-5)
            (5.66343579044824,3.87894453367539e-5)
            (5.663435794089033,3.911963807503443e-5)
            (5.663435799101502,3.971841878608644e-5)
            (5.663435802899408,4.026435060976611e-5)
            (5.663435805355592,4.0634829787915474e-5)
            (5.663435806969956,4.089494220269362e-5)
            (5.663435808227798,4.1157379207826834e-5)
            (5.663435809235997,4.1487630411181364e-5)
            (5.663435810183143,4.195783081602073e-5)
            (5.663435811110869,4.1895438151655675e-5)
            (5.663435812280078,4.1793488432862275e-5)
            (5.663435813839769,4.188229518287794e-5)
            (5.663435815855395,4.2020489987951344e-5)
            (5.663435819015167,4.2290480900040455e-5)
            (5.663435824181788,4.286304588098219e-5)
            (5.663435829038369,4.359671747597816e-5)
            (5.663435832003013,4.410225533442729e-5)
            (5.663435833855681,4.442800752960428e-5)
            (5.663435835105033,4.467325927829512e-5)
            (5.663435836119372,4.495733117624762e-5)
            (5.663435837061452,4.5448806888079555e-5)
            (5.66343583793769,4.590489424303575e-5)
            (5.66343583887913,4.5352005964115055e-5)
            (5.66343584096402,4.5477503390685864e-5)
            (5.663435843203073,4.575223145176308e-5)
            (5.6634358462360925,4.59480806382888e-5)
            (5.663435852719277,4.668526532289794e-5)
            (5.663435857513643,4.741484163938423e-5)
            (5.66343586037415,4.791772429779837e-5)
            (5.663435862113853,4.824450361499285e-5)
            (5.66343586328069,4.8494735308035014e-5)
            (5.663435864231854,4.8790546102542106e-5)
            (5.663435865117311,4.931833984995396e-5)
            (5.663435865945746,4.986141099424188e-5)
            (5.663435866835604,4.923514202581641e-5)
            (5.663435868646408,4.93471024041829e-5)
            (5.663435870657416,4.9645482903748005e-5)
            (5.6634358732123165,4.9776315789813365e-5)
            (5.66343587785206,5.0275414964484394e-5)
            (5.663435884038235,5.116243758220707e-5)
            (5.66343588819212,5.1928010555675625e-5)
            (5.663435890757519,5.243166097290809e-5)
            (5.663435892420402,5.277722437311235e-5)
            (5.66343589371812,5.3108753485658714e-5)
            (5.663435894757504,5.348818405748348e-5)
            (5.663435895732872,5.406885502107181e-5)
            (5.663435896650946,5.472326380740379e-5)
            (5.663435897599864,5.438508416057648e-5)
            (5.663435898869391,5.4247166691454535e-5)
            (5.6634359005974035,5.435714134871838e-5)
            (5.663435902753354,5.457261842286716e-5)
            (5.663435905618742,5.478991196981857e-5)
            (5.663435911240721,5.53881325165943e-5)
            (5.663435918197424,5.651122119873809e-5)
            (5.663435922341734,5.73892284197803e-5)
            (5.663435924804407,5.792781269624637e-5)
            (5.663435926385026,5.828857123261404e-5)
            (5.663435927622535,5.863678488107923e-5)
            (5.663435928623568,5.903690647249676e-5)
            (5.663435929566692,5.9642627576297186e-5)
            (5.6634359304600785,6.036697194300365e-5)
            (5.6634359313795635,6.020085937260377e-5)
            (5.663435932546162,5.9859977447351625e-5)
            (5.663435934252814,5.99427689152756e-5)
            (5.663435936380553,6.019240864583508e-5)
            (5.663435939053992,6.0422763166818076e-5)
            (5.6634359431527725,6.081764595068828e-5)
            (5.663435949802451,6.163351484494147e-5)
            (5.663435955056813,6.254401120692619e-5)
            (5.663435958400169,6.322618642766144e-5)
            (5.6634359605484175,6.370148956242817e-5)
            (5.663435962192894,6.412259979846385e-5)
            (5.663435963465,6.453102793601607e-5)
            (5.663435964643025,6.506910259962726e-5)
            (5.6634359657037425,6.583715634651684e-5)
            (5.6634359666995095,6.672744794117699e-5)
            (5.6634359676965715,6.697052611596089e-5)
            (5.663435968837375,6.601010032107858e-5)
            (5.663435971262142,6.604120569465972e-5)
            (5.66343597400923,6.646763712877488e-5)
            (5.663435977272037,6.682974999842702e-5)
            (5.663435981787904,6.725195078817962e-5)
            (5.663435988784968,6.819300030181707e-5)
            (5.6634359938758445,6.910321005921964e-5)
            (5.663435996997512,6.975906770412393e-5)
            (5.663435998964765,7.021245607882156e-5)
            (5.663436000464675,7.061027079025594e-5)
            (5.663436001630578,7.100248059687212e-5)
            (5.663436002713643,7.153140030189092e-5)
            (5.663436003699899,7.231863453393548e-5)
            (5.663436004638632,7.325984696044194e-5)
            (5.663436005591063,7.350534743655108e-5)
            (5.663436006697402,7.247028157966967e-5)
            (5.663436009266959,7.247786850216898e-5)
            (5.6634360120326175,7.306208620402134e-5)
            (5.663436015210181,7.354114122311608e-5)
            (5.663436019241833,7.368950352777432e-5)
            (5.663436027768534,7.47956132746159e-5)
            (5.6634360337045475,7.582667464670183e-5)
            (5.663436037166211,7.656480428398028e-5)
            (5.663436039241639,7.705597812325771e-5)
            (5.663436040621621,7.741658541174629e-5)
            (5.663436041736237,7.776600240635069e-5)
            (5.663436042769787,7.823786266493617e-5)
            (5.663436043706947,7.897166826355403e-5)
            (5.66343604460217,7.996631949131657e-5)
            (5.663436045508382,8.05163347233072e-5)
            (5.663436046530176,7.94173112412122e-5)
            (5.663436048266631,7.947723001656817e-5)
            (5.66343605042549,7.980302736874815e-5)
            (5.663436052895351,8.03424262926271e-5)
            (5.6634360557962875,8.059294187903862e-5)
            (5.663436059806511,8.084917761270246e-5)
            (5.663436068752192,8.1833279785265e-5)
            (5.663436075509226,8.297502321711834e-5)
            (5.663436079623466,8.389440838360451e-5)
            (5.663436082159622,8.452963643029727e-5)
            (5.663436083872624,8.500073721004134e-5)
            (5.663436085261082,8.544579903201238e-5)
            (5.663436086549033,8.597653846027157e-5)
            (5.663436087708516,8.666253766362986e-5)
            (5.663436088793016,8.758501919573401e-5)
            (5.66343608984128,8.866229896700903e-5)
            (5.663436090895573,8.935231952709983e-5)
            (5.663436092053072,8.85443959763831e-5)
            (5.6634360936484995,8.813298924062781e-5)
            (5.663436096038488,8.820810928190531e-5)
            (5.66343609897091,8.860729034366296e-5)
            (5.663436102369614,8.917056615039252e-5)
            (5.663436106641655,8.946439907827677e-5)
            (5.663436114712074,9.042276719968698e-5)
            (5.6634361226638665,9.173336508188802e-5)
            (5.663436127474728,9.280990801830705e-5)
            (5.663436130399982,9.355326659322227e-5)
            (5.6634361323216265,9.408696329931714e-5)
            (5.663436133846765,9.457110455534997e-5)
            (5.663436135092022,9.50491548985178e-5)
            (5.663436136267771,9.562617018475939e-5)
            (5.663436137364187,9.639224421268204e-5)
            (5.663436138414097,9.740752528299897e-5)
            (5.6634361394488275,9.850185260960612e-5)
            (5.6634361405188995,9.895758303518017e-5)
            (5.66343614174932,9.770948680095046e-5)
            (5.663436143696611,9.76696432310108e-5)
            (5.663436146301392,9.787104260152021e-5)
            (5.663436149325277,9.848384074844131e-5)
            (5.663436152738777,9.913297649135028e-5)
            (5.663436156922131,9.933871088787322e-5)
            (5.663436163769681,0.00010011971427460654)
            (5.6634361728609575,0.00010141221223316889)
            (5.66343617894224,0.00010264751415527113)
            (5.663436182731829,0.00010356918830335977)
            (5.663436185200296,0.00010423461768391308)
            (5.663436187130694,0.00010482533958940422)
            (5.663436188671927,0.00010537847970245326)
            (5.663436190115521,0.0001059929824566239)
            (5.663436191438489,0.00010671466830960364)
            (5.663436192679548,0.00010761025892532292)
            (5.663436193865382,0.00010872282377930334)
            (5.663436195019999,0.00010995065149238973)
            (5.663436196185573,0.00011088445905308584)
            (5.663436197445552,0.00011061743400288254)
            (5.66343619900923,0.00010914066230102956)
            (5.663436202632716,0.00010903237776434911)
            (5.663436206685752,0.00010948366454218396)
            (5.663436211127351,0.00011080483952859987)
            (5.663436216002964,0.00011120819362021407)
            (5.663436222698951,0.00011177193528145314)
            (5.663436232397904,0.0001132215185106322)
            (5.663436239520336,0.00011458079238962403)
            (5.66343624400722,0.00011559030372560862)
            (5.663436246886395,0.00011631056443386642)
            (5.663436249099845,0.00011692964643657753)
            (5.6634362508307055,0.00011748618549668567)
            (5.663436252441191,0.00011807730058847516)
            (5.663436253902768,0.00011873669662235694)
            (5.6634362552649335,0.00011952030840850383)
            (5.663436256557328,0.00012050263274251548)
            (5.663436257797026,0.00012170994261721315)
            (5.6634362590092815,0.00012303516389989473)
            (5.663436260238357,0.00012410407741498535)
            (5.66343626156354,0.0001240818909870059)
            (5.663436263166127,0.00012230970103563628)
            (5.663436265941836,0.0001223133094246681)
            (5.663436269564607,0.00012250168383617403)
            (5.663436273630403,0.00012336115882536651)
            (5.663436278004572,0.0001245103520810636)
            (5.663436282976,0.00012497140521605869)
            (5.6634362896310275,0.0001252045202086749)
            (5.663436303195235,0.00012658462070853888)
            (5.663436313713539,0.00012796785029591158)
            (5.663436320324053,0.00012913903141108094)
            (5.663436324519849,0.00013001768422776363)
            (5.6634363277279824,0.00013078042700720045)
            (5.663436330227839,0.00013146477220775144)
            (5.663436332551597,0.0001321789199639242)
            (5.663436334658426,0.00013292758682158134)
            (5.663436336618678,0.00013372720570934137)
            (5.663436338470529,0.00013461797889447808)
            (5.663436340228023,0.0001356391614447643)
            (5.663436341906303,0.00013681774030589806)
            (5.663436343528969,0.00013815070654527763)
            (5.66343634512804,0.00013957238101850247)
            (5.663436346746491,0.00014089760671485448)
            (5.663436348449046,0.00014172427490330325)
            (5.66343635035227,0.00014129574592723726)
            (5.663436352734409,0.00013929260477606127)
            (5.663436357054349,0.00013934267058229332)
            (5.663436362650197,0.00013945870825010022)
            (5.663436368791946,0.0001404300952009548)
            (5.663436375115439,0.00014220497419903562)
            (5.663436381738007,0.0001438111462917916)
            (5.66343638914928,0.00014458272397309592)
            (5.663436398287558,0.00014492025979685023)
            (5.663436410896109,0.00014589557366502507)
            (5.663436428532007,0.00014772875035581827)
            (5.663436444637198,0.00014977900392262815)
            (5.663436453686659,0.000151166459426917)
            (5.663436458799238,0.00015205610553401024)
            (5.663436461933216,0.00015264351746709976)
            (5.663436464315339,0.00015313629798213807)
            (5.6634364661833265,0.00015354021969671224)
            (5.663436467927219,0.0001539658840000788)
            (5.663436469534293,0.0001544107021999426)
            (5.663436471059617,0.00015494820129389382)
            (5.663436472526247,0.00015565240152093382)
            (5.66343647393886,0.00015659947132743205)
            (5.663436475306257,0.00015784666055472797)
            (5.663436476647336,0.00015938900406600745)
            (5.6634364779910955,0.0001610885396695616)
            (5.663436479380914,0.00016255825358512142)
            (5.663436480889996,0.0001629608834196851)
            (5.663436482671199,0.0001609180441953344)
            (5.66343648521895,0.00015951945376059006)
            (5.663436489382322,0.0001594289704692719)
            (5.6634364943939355,0.00015981821169684839)
            (5.66343649968004,0.00016136158461195845)
            (5.663436505174238,0.0001630628980498396)
            (5.66343651132982,0.0001627625260782967)
            (5.663436520001518,0.000163057151349286)
            (5.663436531541205,0.0001643297399747838)
            (5.663436539135857,0.00016556236426377101)
            (5.663436543760023,0.0001665407290704045)
            (5.663436546676311,0.00016725984198327212)
            (5.663436548903584,0.00016791220456254506)
            (5.663436550640123,0.00016848283143447042)
            (5.6634365522556775,0.00016910665497820256)
            (5.663436553725255,0.00016975461636742467)
            (5.663436555098786,0.00017049360639072265)
            (5.663436556401546,0.00017139033664310488)
            (5.663436557640897,0.00017251340364082086)
            (5.663436558825344,0.0001739205599509465)
            (5.663436559969996,0.00017562697310923928)
            (5.663436561096185,0.00017755192736013554)
            (5.66343656223277,0.00017943155900087808)
            (5.66343656342295,0.00018066854258506044)
            (5.663436564743339,0.0001800900338878153)
            (5.6634365663710575,0.00017668589892100208)
            (5.6634365691125925,0.0001761813084370016)
            (5.66343657281719,0.00017577218579096831)
            (5.663436576968368,0.00017629812496522897)
            (5.663436581293469,0.00017795387359135603)
            (5.663436585876663,0.00017912509951497217)
            (5.6634365912332045,0.000178016446069735)
            (5.663436599509909,0.00017812947812074234)
            (5.6634366101586995,0.00017876896361935704)
            (5.663436617020451,0.00017966843017878736)
            (5.6634366212218925,0.00018051757589370877)
            (5.663436623910789,0.00018119558947353632)
            (5.6634366259900535,0.0001818482291194656)
            (5.663436627634266,0.0001824507670065912)
            (5.663436629170718,0.00018313023349488978)
            (5.6634366305769035,0.00018385744483639726)
            (5.663436631894874,0.00018469343471898923)
            (5.663436633145583,0.00018570201972901073)
            (5.663436634335441,0.0001869495109442101)
            (5.663436635472355,0.00018849198520926036)
            (5.663436636570014,0.0001903455855329407)
            (5.663436637647401,0.00019243733737042592)
            (5.663436638729725,0.0001945254038850929)
            (5.663436639853662,0.00019606268578979373)
            (5.663436641081303,0.00019596490320023357)
            (5.663436642544459,0.0001927143399448639)
            (5.663436644692384,0.0001911047813813297)
            (5.663436648047084,0.00019028860583878698)
            (5.663436652052815,0.00018993883028392238)
            (5.6634366562804646,0.0001911818088140203)
            (5.663436660690289,0.00019279483736920857)
            (5.663436665629094,0.00019227822260198355)
            (5.663436672318717,0.00019125466211022856)
            (5.663436682785842,0.00019110383673028882)
            (5.663436690532899,0.00019141257532379882)
            (5.663436695324688,0.00019197541321055653)
            (5.6634366983358655,0.00019251630026324807)
            (5.6634367006196715,0.00019307671716132903)
            (5.663436702381099,0.00019360793613648703)
            (5.663436704013302,0.00019422786494521232)
            (5.6634367054851555,0.00019489763945156977)
            (5.663436706849112,0.00019567154655564424)
            (5.663436708133157,0.00019660706451039728)
            (5.6634367093454765,0.00019776706588792785)
            (5.663436710493618,0.00019921452104176444)
            (5.663436711589999,0.00020099414298554408)
            (5.663436712650833,0.00020309962483186953)
            (5.6634367136959005,0.00020542101742302934)
            (5.663436714750803,0.00020765536724667245)
            (5.663436715853107,0.0002091477248958633)
            (5.663436717067606,0.00020862161613916603)
            (5.663436718536573,0.0002045265065059062)
            (5.663436720795704,0.00020316245430317332)
            (5.663436724102246,0.00020213070444408357)
            (5.663436727949508,0.0002017716787060794)
            (5.663436731977085,0.00020312924508060327)
            (5.663436736157959,0.0002048392730754643)
            (5.663436740791234,0.00020442190723877972)
            (5.663436746789755,0.00020230881347875045)
            (5.6634367596020345,0.00020099313423330164)
            (5.663436768495342,0.0002003191699385231)
            (5.663436773718445,0.00020044208431917656)
            (5.663436776861458,0.00020077083546777292)
            (5.663436778955033,0.0002011175000093079)
            (5.663436780646102,0.0002015091147505389)
            (5.663436782214172,0.00020199030938630356)
            (5.6634367836294075,0.00020254129507253163)
            (5.663436784956729,0.00020322561078827049)
            (5.663436786226153,0.00020411615591535713)
            (5.6634367874408165,0.00020529345026597235)
            (5.663436788603909,0.0002068342854555384)
            (5.663436789725988,0.00020878434397840647)
            (5.663436790823266,0.0002111125532668076)
            (5.663436791916997,0.00021363925288699588)
            (5.663436793036671,0.0002159166233295264)
            (5.66343679422863,0.00021701309630498003)
            (5.66343679557926,0.00021518701413772459)
            (5.66343679730375,0.00021005626704461423)
            (5.663436800775737,0.00020886051002294218)
            (5.6634368049959685,0.0002077315900557419)
            (5.663436809458278,0.000208999599833212)
            (5.663436813898188,0.00021184135338675982)
            (5.663436818482797,0.00021293683655087948)
            (5.663436823752964,0.00020976032207847272)
            (5.663436831517373,0.00020821251899368556)
            (5.663436842501473,0.00020726941811372162)
            (5.663436850689708,0.0002071596039095792)
            (5.663436855952911,0.0002075739734839865)
            (5.663436859384846,0.00020810316254553558)
            (5.663436862045941,0.0002087317779913211)
            (5.663436864140929,0.00020939174307260035)
            (5.663436866093747,0.0002101912799931403)
            (5.66343686786607,0.00021107987433240168)
            (5.663436869510994,0.00021208444540070774)
            (5.663436871057434,0.00021324293089167206)
            (5.66343687251438,0.00021459957496647617)
            (5.663436873889949,0.00021620338842244586)
            (5.663436875196543,0.0002181003012689033)
            (5.663436876449354,0.00022031738500141786)
            (5.663436877665417,0.00022283734067248337)
            (5.663436878864546,0.00022555696477172477)
            (5.663436880071754,0.00022821537444266978)
            (5.663436881322191,0.00023026621818932885)
            (5.663436882672344,0.00023064705028815832)
            (5.6634368842314995,0.00022751755665956824)
            (5.663436886292848,0.0002223572761388779)
            (5.663436891516647,0.0002192190078479889)
            (5.663436897069517,0.00021646182106591834)
            (5.663436902698925,0.00021901183193337082)
            (5.663436908051738,0.00022323089857302135)
            (5.663436913492631,0.00022330533918247231)
            (5.663436919848638,0.00021725835679924007)
            (5.6634369300953695,0.0002154309291093018)
            (5.663436943636805,0.00021427227597962508)
            (5.663436954560826,0.0002143691684558505)
            (5.663436961224611,0.0002150633036523741)
            (5.6634369655729975,0.00021581433820399738)
            (5.6634369689575355,0.00021667488173664464)
            (5.66343697164356,0.00021758482789397944)
            (5.663436974155168,0.00021867918477021716)
            (5.66343697645354,0.00021988349510005626)
            (5.6634369786062075,0.0002212024766452512)
            (5.66343698064752,0.00022265858960960656)
            (5.663436982586695,0.0002242797229176491)
            (5.66343698443198,0.00022609804104892068)
            (5.6634369861967615,0.00022814618182483102)
            (5.663436987897517,0.00023044800931252128)
            (5.663436989552558,0.00023300334554330785)
            (5.66343699118276,0.00023576317678815608)
            (5.663436992813647,0.0002385879343170082)
            (5.663436994479118,0.00024117445331186808)
            (5.663436996228825,0.0002429218704765046)
            (5.663436998145427,0.00024267864763932688)
            (5.663437000394393,0.00023845931386823422)
            (5.663437003443101,0.0002329997554957949)
            (5.663437009955308,0.00022975979062957698)
            (5.663437017269239,0.00022603586894099685)
            (5.663437024512321,0.00022681206329623174)
            (5.663437031206957,0.0002315195265015496)
            (5.6634370374598975,0.00023655998730146718)
            (5.663437043561033,0.00023948476519601464)
            (5.663437049812914,0.00023979487452214555)
            (5.663437056511195,0.0002384277857122889)
            (5.6634370639079155,0.00023686775121777316)
            (5.663437072086233,0.0002362946340218667)
            (5.663437080795209,0.00023727008129328288)
            (5.663437089462815,0.00023991841799341098)
            (5.6634370964083685,0.00024266479438909099)
            (5.663437101875197,0.0002453235627126297)
            (5.6634371061260715,0.00024780156866510743)
            (5.66343710948808,0.000250119988664638)
            (5.663437112235015,0.0002523117907728513)
            (5.663437114815351,0.00025480495922070744)
            (5.663437117141595,0.00025735532899027997)
            (5.663437119264563,0.0002599108759672163)
            (5.663437121226231,0.0002624775739863819)
            (5.6634371230474345,0.00026508211239035915)
            (5.663437124744048,0.0002677587608506076)
            (5.663437126333816,0.0002705437806082875)
            (5.663437127835928,0.00027346740303254506)
            (5.663437129270059,0.00027653918808455614)
            (5.663437130656826,0.00027972268727940915)
            (5.663437132019496,0.0002828925275365297)
            (5.663437133386689,0.0002857585621341999)
            (5.663437134797921,0.0002877335794819854)
            (5.663437136316021,0.0002877070169397765)
            (5.663437138061703,0.0002838645793144165)
            (5.663437140356172,0.0002782050475202471)
            (5.66343714617975,0.00027317242404752633)
            (5.663437152375012,0.0002676601486321755)
            (5.6634371586880485,0.0002690775590720771)
            (5.663437164767936,0.000272742948868713)
            (5.6634371711811315,0.0002700566898994345)
            (5.663437179628225,0.0002659836170667499)
            (5.663437192106387,0.00026452430383497994)
            (5.663437201112644,0.00026437117863213714)
            (5.66343720663776,0.0002648175347097292)
            (5.663437210081713,0.00026535933214083074)
            (5.66343721267842,0.0002660059659677371)
            (5.663437214668081,0.0002666722809868198)
            (5.663437216321941,0.0002673770709242236)
            (5.663437217893061,0.00026823086659250446)
            (5.66343721935769,0.00026925776115165225)
            (5.663437220740697,0.00027057517337165406)
            (5.6634372220580165,0.0002723289784780636)
            (5.663437223319237,0.0002746540996565494)
            (5.663437224537501,0.00027760353288094425)
            (5.663437225733487,0.00028103051054670673)
            (5.663437226937587,0.0002843915817878422)
            (5.663437228196955,0.000286403426559715)
            (5.663437229597457,0.000284483707053504)
            (5.6634372313477614,0.00027721992341125153)
            (5.663437234673164,0.000275478347554376)
            (5.663437238776273,0.00027387946099221124)
            (5.6634372431222895,0.000275321761291361)
            (5.663437247454102,0.000278862792136609)
            (5.663437251897899,0.00028040670206619617)
            (5.66343725688766,0.00027692878704941925)
            (5.663437263569301,0.00027244275907382855)
            (5.663437277077513,0.00026866023418604815)
            (5.663437287186773,0.00026634991260710407)
            (5.663437293308176,0.000266024320886488)
            (5.663437297070844,0.0002663650368606707)
            (5.663437299893847,0.00026699308885922167)
            (5.663437302051367,0.00026773557564041154)
            (5.663437303840322,0.0002685885193429394)
            (5.66343730553809,0.0002696830434062322)
            (5.663437307116398,0.00027102873496288144)
            (5.663437308601932,0.0002727479969858763)
            (5.663437310012722,0.00027498113711501285)
            (5.66343731136037,0.00027783910170871404)
            (5.663437312660565,0.0002813182726934497)
            (5.663437313937475,0.000285159597210897)
            (5.663437315226621,0.0002886159722883634)
            (5.663437316584072,0.00029005882718881993)
            (5.663437318115865,0.0002865013194693599)
            (5.663437320102663,0.0002795363870913312)
            (5.663437325055829,0.00027564105331919316)
            (5.663437330315953,0.0002735909181912237)
            (5.6634373357082675,0.00027801153683863365)
            (5.663437340987806,0.0002813925228256649)
            (5.663437346722128,0.00027614159129909414)
            (5.663437354652203,0.0002722123088678971)
            (5.663437366280676,0.0002707762172868783)
            (5.663437374943543,0.00027085855396771845)
            (5.663437380376024,0.000271656272166751)
            (5.663437383830023,0.0002725284701499948)
            (5.663437386466217,0.0002735418667032435)
            (5.663437388509052,0.00027458031817597945)
            (5.663437390403959,0.00027588033048990497)
            (5.663437392111968,0.000277374422510869)
            (5.6634373936909945,0.0002792067124995739)
            (5.663437395173812,0.0002815441607161048)
            (5.663437396573964,0.0002845363001476477)
            (5.6634373979073125,0.00028822859194269854)
            (5.6634373991990925,0.00029240691388880214)
            (5.66343740048568,0.0002963380855682975)
            (5.663437401821811,0.0002983302643297235)
            (5.663437403307111,0.0002951471136193427)
            (5.663437405196014,0.00028751582555809776)
            (5.663437409780626,0.0002837216680794603)
            (5.663437414710173,0.00028181956663359393)
            (5.66343741979126,0.000286282020291778)
            (5.663437424794912,0.000289717113299867)
            (5.66343743023098,0.00028533982416760646)
            (5.66343743749003,0.0002801738032702757)
            (5.663437450359798,0.0002779041854486058)
            (5.66343746047414,0.00027715394081093153)
            (5.66343746677907,0.00027771456966966385)
            (5.663437470737315,0.00027857242469234725)
            (5.663437473734684,0.000279643656452606)
            (5.663437476039327,0.00028077154459688075)
            (5.663437477953113,0.000282001419589813)
            (5.663437479769333,0.00028355225673751727)
            (5.663437481455751,0.0002854564729330715)
            (5.663437483042136,0.0002879182494352711)
            (5.663437484551441,0.00029112127206936257)
            (5.663437486002435,0.0002950885194757884)
            (5.663437487422982,0.0002994363633736661)
            (5.663437488858966,0.0003029645364232175)
            (5.663437490389845,0.00030299930229792023)
            (5.66343749218582,0.00029585373326942527)
            (5.663437494879079,0.0002931176364255839)
            (5.663437498754405,0.0002910286789998885)
            (5.6634375032523145,0.00029052050137567156)
            (5.663437508005632,0.00029268103200334175)
            (5.663437513049246,0.00029419312452534576)
            (5.663437518841485,0.00029166328219155214)
            (5.663437526791304,0.000288253873155313)
            (5.6634375423095165,0.00028380000520720263)
            (5.663437554289169,0.0002819906705024197)
            (5.6634375617823105,0.0002826766683162766)
            (5.663437566573618,0.0002838619792809636)
            (5.663437570267288,0.00028536034300652067)
            (5.663437573164097,0.00028698898538280986)
            (5.66343757585998,0.0002891136070732167)
            (5.66343757829363,0.000291568212178112)
            (5.663437580533103,0.0002944484882855513)
            (5.663437582619761,0.00029784714323185504)
            (5.663437584575272,0.00030182119310145157)
            (5.663437586425811,0.00030630680881343496)
            (5.663437588209328,0.0003109630530748464)
            (5.663437589978063,0.0003149190750291737)
            (5.663437591809111,0.00031637146702077413)
            (5.6634375938416435,0.00031223348783977967)
            (5.663437596431314,0.0003046728382708799)
            (5.6634376028547635,0.00029943574417885436)
            (5.663437609742133,0.00029654542355655203)
            (5.663437616965003,0.00030065855782821806)
            (5.663437624357192,0.00030124624675893454)
            (5.663437633189811,0.0002948832192653004)
            (5.663437651886337,0.0002921051925911357)
            (5.663437668173098,0.00029159245884302225)
            (5.6634376773916415,0.000293143375658523)
            (5.663437682868432,0.0002947234913127772)
            (5.663437686487976,0.0002960445863444959)
            (5.663437689407721,0.0002975349554722859)
            (5.663437692114141,0.0002994598709762542)
            (5.6634376945590414,0.0003017219078548111)
            (5.663437696851976,0.0003045748055670352)
            (5.6634376990467326,0.0003082151855555921)
            (5.663437701164787,0.00031260958242075533)
            (5.663437703245785,0.00031712659343032624)
            (5.663437705370113,0.00031989302526601104)
            (5.663437707693355,0.00031697419486427346)
            (5.6634377106144065,0.00030903983329458394)
            (5.663437717810284,0.0003048129094462345)
            (5.663437725376237,0.00030380839578125014)
            (5.663437733114383,0.00030965382592757276)
            (5.663437740706022,0.0003129990531186768)
            (5.663437748930129,0.00030851632268537354)
            (5.66343775943355,0.00030202668224559416)
            (5.663437778338148,0.0002988295743141556)
            (5.663437808744594,0.00029390260070532236)
            (5.66343784751122,0.0002899102712602766)
            (5.6634378748472605,0.000290073331594052)
            (5.663437885845641,0.0002916350964269373)
            (5.6634378915643255,0.0002928369741176006)
            (5.663437894848124,0.0002937099783647017)
            (5.6634378972880635,0.00029450648531856565)
            (5.663437899185419,0.0002955598646973852)
            (5.663437900956168,0.0002974669880923298)
            (5.6634379026108785,0.000301320369288561)
            (5.663437904234727,0.00030706974455352597)
            (5.6634379059143125,0.0003095185173227972)
            (5.663437907864926,0.00030062289668916385)
            (5.66343791190898,0.0002992479253176708)
            (5.663437916378864,0.00030156249859311575)
            (5.663437921118719,0.00030638066668896513)
            (5.663437926104417,0.00030656167613328755)
            (5.663437931980698,0.0003017634622837744)
            (5.663437940457775,0.0002986087646929033)
            (5.663437963234585,0.00029455860222955273)
            (5.6634379798984655,0.00029757801323653367)
            (5.663437989982072,0.0003018188703421872)
            (5.663437996327855,0.0003045345709878835)
            (5.663438001189968,0.00030735617015116904)
            (5.6634380049595725,0.0003104447950960731)
            (5.663438008061421,0.000313737231153257)
            (5.6634380109888625,0.00031792183863311015)
            (5.663438013664413,0.0003231920752617707)
            (5.663438016153419,0.00032938783837542854)
            (5.663438018538742,0.0003350895313283051)
            (5.663438020940691,0.00033623344575587293)
            (5.6634380236182595,0.0003274822993318723)
            (5.663438027557697,0.00032460601623147484)
            (5.663438033040502,0.0003219680072895278)
            (5.663438039619219,0.0003214539354632065)
            (5.663438047371095,0.0003209307424867545)
            (5.663438057942736,0.0003191047972765928)
            (5.663438076023673,0.0003178922727867965)
            (5.663438088262843,0.0003203526206469385)
            (5.663438095474831,0.0003230956471505873)
            (5.66343809996383,0.00032515246376916765)
            (5.66343810339111,0.0003272872151869682)
            (5.663438106066577,0.00032978950340991676)
            (5.663438108555154,0.00033354518924688024)
            (5.663438110818186,0.00033935118322499296)
            (5.663438112956438,0.00034613865599845083)
            (5.663438115099285,0.0003473421843376264)
            (5.663438117538218,0.00033721192207980896)
            (5.663438122501245,0.00033474925056306)
            (5.663438128122683,0.000335674887882873)
            (5.663438134497482,0.0003366535910244763)
            (5.663438142341295,0.0003336126574788454)
            (5.663438158104302,0.0003328795613221943)
            (5.6634381729600145,0.00033604583611929634)
            (5.6634381815881785,0.00034011587583568056)
            (5.663438186787814,0.00034276580831791746)
            (5.6634381902434905,0.0003447302635094782)
            (5.66343819302577,0.00034711268996375676)
            (5.663438195600817,0.00035112385207763567)
            (5.663438197918914,0.0003575478992738257)
            (5.663438200114406,0.000364023996598746)
            (5.663438202363157,0.0003603579170702649)
            (5.66343820516224,0.0003542935442680734)
            (5.663438209420052,0.00035250591921882207)
            (5.6634382146537074,0.0003524906949686727)
            (5.663438220975909,0.00035189482554176304)
            (5.663438229924736,0.0003504763344580297)
            (5.663438246469725,0.0003503780851455161)
            (5.66343825879456,0.0003539566466901115)
            (5.663438266413865,0.0003572548408492854)
            (5.663438271271306,0.00035957142946061436)
            (5.663438274999454,0.00036208747269289235)
            (5.663438277900433,0.0003651900016529153)
            (5.663438280592016,0.00037026345112969986)
            (5.663438283030111,0.000377721613920045)
            (5.663438285363713,0.00038170452239176013)
            (5.663438287874457,0.0003713159729802088)
            (5.663438292006105,0.00036950033334016703)
            (5.663438297086814,0.00036933345568398594)
            (5.663438303179491,0.0003688824961956769)
            (5.663438311578355,0.00036741331623840257)
            (5.66343832861072,0.00036755446310996)
            (5.663438341031613,0.00037148256311600084)
            (5.663438348614957,0.0003748836942445138)
            (5.663438353401945,0.0003771641598895228)
            (5.663438357063169,0.0003797028103921724)
            (5.663438359915015,0.00038306981249739666)
            (5.663438362563913,0.0003889453475788445)
            (5.663438364992735,0.00039627238472440287)
            (5.663438367414583,0.000392203655448762)
            (5.6634383704456965,0.00038726186126719387)
            (5.663438374670116,0.0003857988854387969)
            (5.663438379931865,0.00038536694538841355)
            (5.663438386883473,0.0003841426847930876)
            (5.6634384006578316,0.0003840163331853537)
            (5.663438415800861,0.00038817135215766537)
            (5.663438425386015,0.0003926937905887085)
            (5.663438431308892,0.00039536117785138954)
            (5.6634384352375635,0.00039729995299256246)
            (5.663438438370743,0.00040001348815092713)
            (5.66343844096557,0.00040436341866456973)
            (5.663438443430336,0.0004105593635794465)
            (5.663438445886199,0.0004070454512280149)
            (5.663438449027498,0.00040364865773925547)
            (5.663438453186648,0.00040267057360500675)
            (5.663438458396724,0.00040198490165836676)
            (5.663438465778445,0.000400915192192068)
            (5.663438483799716,0.0004019067604861678)
            (5.663438496992281,0.00040715492665971355)
            (5.663438505022391,0.0004108398972923975)
            (5.663438510068771,0.000412986827352159)
            (5.663438513922134,0.0004156357449036135)
            (5.663438516934834,0.0004196264974799273)
            (5.663438519738967,0.0004265460991400361)
            (5.6634385223847,0.00042807135619275316)
            (5.663438525370631,0.0004202140763654306)
            (5.663438529898057,0.0004187970763363249)
            (5.663438535564439,0.0004182642703107949)
            (5.66343854359528,0.00041739960672438497)
            (5.663438559284565,0.00041896694430117426)
            (5.663438573437549,0.00042496660566113153)
            (5.663438581660311,0.0004291555108374244)
            (5.663438586688768,0.00043130896882486266)
            (5.66343859046673,0.0004339770334470031)
            (5.663438593406494,0.00043836507290008676)
            (5.663438596145053,0.00044512577059141576)
            (5.6634385988272715,0.0004379198171595902)
            (5.663438602652123,0.0004365294795158441)
            (5.663438607269447,0.00043610634117511904)
            (5.663438613222233,0.00043475247101874923)
            (5.663438625198037,0.00043521518086071115)
            (5.663438640730829,0.0004403332755712139)
            (5.6634386514659605,0.00044494511824564567)
            (5.663438658364222,0.0004472740128467735)
            (5.663438663014194,0.00044905895376792847)
            (5.66343866673962,0.00045217185292735024)
            (5.663438670175806,0.0004592993533964714)
            (5.663438673333448,0.00046120161198328106)
            (5.66343867684171,0.00045354735473066986)
            (5.663438681806659,0.00045206146359436203)
            (5.663438688193497,0.0004510517241686703)
            (5.663438698942242,0.0004513319808252651)
            (5.66343871390105,0.00045494229570963946)
            (5.663438724880299,0.00045921815891325604)
            (5.663438731931685,0.00046184428896108086)
            (5.663438736626577,0.0004638689148672741)
            (5.663438740378592,0.0004673814915031783)
            (5.66343874384005,0.00047491175953275804)
            (5.663438747108826,0.00046895537972499967)
            (5.663438751464063,0.0004671085209485947)
            (5.66343875672367,0.0004660736858862221)
            (5.663438763788077,0.0004649568196961078)
            (5.663438779161725,0.0004671271148231911)
            (5.663438793755055,0.00047404393701254964)
            (5.663438802790509,0.00047793256075403075)
            (5.663438808547863,0.0004796227931290965)
            (5.663438812990949,0.00048257307437496076)
            (5.6634388170311984,0.0004906202916541877)
            (5.663438820673462,0.000489856506018943)
            (5.663438824829703,0.0004842704625067472)
            (5.663438830071149,0.0004824724298596985)
            (5.663438837012554,0.00048132193852585506)
            (5.663438855341077,0.0004852728068332887)
            (5.663438868501471,0.0004919781341208969)
            (5.663438876944742,0.0004944216502528641)
            (5.663438882600927,0.0004958653501663913)
            (5.663438887146348,0.0004992573994833266)
            (5.663438891347171,0.0005061226544144823)
            (5.66343889538544,0.00049639275296311)
            (5.663438902060241,0.0004960517797833163)
            (5.663438909884046,0.0004945186017051639)
            (5.663438928160526,0.0004986562009493154)
            (5.663438940696988,0.0005048158301386376)
            (5.663438948506069,0.0005073004436103401)
            (5.663438953721878,0.0005089248229677131)
            (5.6634389580622475,0.0005130464900073828)
            (5.663438962147717,0.0005137074424162871)
            (5.663438966759489,0.0005102244996541106)
            (5.663438972427933,0.0005083251384949836)
            (5.663438980178117,0.0005076065055278493)
            (5.663438993187053,0.0005101042389966872)
            (5.663439008433188,0.0005171743745934221)
            (5.6634390181397904,0.0005209180723565751)
            (5.663439024439523,0.0005223467634042651)
            (5.663439029443572,0.0005259133084612104)
            (5.663439034058666,0.0005306724834939886)
            (5.663439038756243,0.0005230266357387324)
            (5.663439045103581,0.0005214240423189854)
            (5.6634390536459716,0.0005209741983972623)
            (5.663439067091082,0.000524036906481907)
            (5.66343908078677,0.0005295374742868953)
            (5.6634390899737435,0.0005328323436898263)
            (5.6634390962143355,0.0005347592725707362)
            (5.6634391014425525,0.0005391249826656461)
            (5.663439106379324,0.0005359522418088991)
            (5.663439112394488,0.000534197059966263)
            (5.663439119688845,0.000531931772756484)
            (5.663439132217932,0.0005344161207536976)
            (5.663439147256175,0.000541178933144833)
            (5.6634391578464465,0.0005443582478028311)
            (5.6634391650983105,0.0005458425602222384)
            (5.663439171069361,0.0005499615183127863)
            (5.663439176654242,0.0005497488907081336)
            (5.663439182877653,0.0005453996980778024)
            (5.663439190761364,0.0005430509098022685)
            (5.6634392045930015,0.0005463866630003563)
            (5.663439220474506,0.0005551489454545156)
            (5.663439230556385,0.0005580365059039437)
            (5.663439237348197,0.0005586832464127049)
            (5.663439243755325,0.0005659413127643187)
            (5.6634392496774755,0.00055451969675623)
            (5.663439260689737,0.0005558584384897194)
            (5.663439273627963,0.0005591822779627674)
            (5.663439288069293,0.0005660399900682087)
            (5.663439297745676,0.0005682881665360633)
            (5.663439305401608,0.0005714497317550321)
            (5.663439312428417,0.0005762668863845386)
            (5.663439319364819,0.0005649704263824811)
            (5.663439330765186,0.0005638116259309776)
            (5.6634393526623334,0.0005733266478353663)
            (5.663439364700073,0.0005787124858941768)
            (5.663439371946151,0.0005793240093267748)
            (5.663439378678575,0.0005874628543000573)
            (5.663439384924505,0.0005812209192734433)
            (5.663439392155159,0.0005762389940948296)
            (5.663439401958182,0.0005779109241944962)
            (5.663439414136293,0.0005809096405986663)
            (5.663439428027016,0.000586336890450685)
            (5.663439439852231,0.0005911200330785125)
            (5.663439449452547,0.000595005230469403)
            (5.663439458429121,0.0005964536145559291)
            (5.663439467482596,0.0005859675184372807)
            (5.663439481836648,0.0005866630243765217)
            (5.6634395007161356,0.0005961929559106154)
            (5.663439511771096,0.0005998602476921166)
            (5.663439520195239,0.0006035504619275137)
            (5.663439527912078,0.0005962677478466165)
            (5.6634395377034386,0.0005961999542062429)
            (5.663439549695462,0.0005964160223023268)
            (5.66343956475773,0.0006035842628529447)
            (5.663439577813872,0.0006094978787550022)
            (5.663439588560244,0.0006132938145023189)
            (5.663439598683189,0.0006112488809452901)
            (5.663439609340674,0.0006024980190366813)
            (5.663439627169412,0.0006084929042686741)
            (5.663439643126376,0.0006161518988054601)
            (5.663439653683203,0.0006172850987083051)
            (5.663439663680634,0.0006219437830997254)
            (5.6634396735267885,0.0006111496020821734)
            (5.663439687476564,0.0006113596495755747)
            (5.663439705943264,0.0006222120162472465)
            (5.663439718264743,0.0006240195671095079)
            (5.6634397298932075,0.0006329051349151882)
            (5.663439740728693,0.0006165378471166145)
            (5.663439761264552,0.0006226595928487022)
            (5.6634397773287946,0.0006262045606775601)
            (5.6634397899543725,0.0006333581588000371)
            (5.663439801553287,0.0006322909328151505)
            (5.663439813772737,0.0006230824811070249)
            (5.663439831784714,0.0006310512909747126)
            (5.663439847910671,0.0006387808743053781)
            (5.663439861283885,0.0006421930803528282)
            (5.6634398739600025,0.000633469751009709)
            (5.663439888729165,0.000629961330570769)
            (5.663439910068277,0.0006445239510119845)
            (5.66343992584613,0.0006502165600407043)
            (5.663439940102331,0.0006550298396010593)
            (5.663439953623202,0.0006366688923650036)
            (5.6634399783115095,0.0006547345428673033)
            (5.663439993517673,0.0006522688923518551)
            (5.66344000795958,0.0006550587454193657)
            (5.66344002239087,0.0006432380477795601)
            (5.663440045809815,0.0006602831968578258)
            (5.663440063488508,0.0006642241219282472)
            (5.663440079718981,0.0006654500284594049)
            (5.663440095539403,0.0006496833105013473)
            (5.66344011939512,0.0006638473884189269)
            (5.663440137930739,0.0006707638836541644)
            (5.663440155100278,0.0006662227885194659)
            (5.663440172925519,0.0006562282745118431)
            (5.663440196931493,0.000669562234179231)
            (5.663440216325279,0.0006769384383608759)
            (5.663440234615891,0.0006655666518611827)
            (5.663440255600417,0.0006649842412959461)
            (5.663440281595321,0.0006882017097196454)
            (5.663440302172886,0.0006834265414479311)
            (5.663440321791143,0.0006703963890185466)
            (5.663440345560116,0.0006773623740159527)
            (5.663440371916688,0.0006960211412776394)
            (5.663440396274844,0.0006960641038416857)
            (5.663440419281744,0.0006812432641889669)
            (5.663440445021322,0.0006903093662845813)
            (5.663440471631277,0.0006975982150805888)
            (5.663440497651259,0.0006930064709398889)
            (5.663440524284829,0.0006929834911565151)
            (5.663440552262794,0.0006978199948223726)
            (5.663440580719719,0.0006987207924088381)
            (5.663440609687197,0.000698787887931009)
            (5.663440639603852,0.0007010979983931029)
            (5.663440670325234,0.0007025681171147482)
            (5.663440701816269,0.0007035485528297912)
            (5.663440734231964,0.0007051561137945408)
            (5.66344076756952,0.0007064969692561298)
            (5.663440801858619,0.0007077405344776312)
            (5.663440837173702,0.0007091195404550845)
            (5.663440873546773,0.0007103726725093784)
            (5.663440911032232,0.0007116248434217794)
            (5.663440949686644,0.0007128576624206845)
            (5.663440989561703,0.0007140310846661355)
            (5.663441030718121,0.0007151780752176364)
            (5.663441073214315,0.0007162638370742821)
            (5.663441117111416,0.00071729052266784)
            (5.663441162469909,0.0007182391783768216)
            (5.663441209347494,0.0007190906187490795)
            (5.663441257795923,0.0007198204767221902)
            (5.66344130785438,0.0007203935480859363)
            (5.663441359540803,0.0007207684601126394)
            (5.663441412837753,0.0007208934421747916)
            (5.663441467673479,0.0007207155906746133)
            (5.66344152389722,0.0007201917686530314)
            (5.6634415812527,0.0007193143387398586)
            (5.6634416393566775,0.0007181384358823288)
            (5.663441697692913,0.0007167961056307945)
            (5.663441755625503,0.0007154696250027371)
            (5.663441812419514,0.0007143277563467782)
            (5.6634418672372195,0.0007134659681870502)
            (5.663441919066728,0.0007128933628620336)
            (5.66344195945368,0.0007123991441111438)
            (5.663441998056533,0.0007123957524105174)
            (5.663442032851842,0.000712358638456627)
            (5.663442075159477,0.0007123829701618843)
            (5.663442128817277,0.0007124760986880869)
            (5.663442189090107,0.0007125792020913098)
            (5.663442255912604,0.0007128164617068367)
            (5.66344232686956,0.000712872452350562)
            (5.663442403967281,0.0007131613017502821)
            (5.663442485655294,0.0007131595370580176)
            (5.663442574180727,0.0007134399621369391)
            (5.66344266842913,0.0007134214780222006)
            (5.663442770446353,0.0007136376261404776)
            (5.663442879837297,0.000713621142689901)
            (5.663442998575102,0.0007137561501715968)
            (5.66344312713998,0.0007137435168394966)
            (5.663443267711537,0.0007138070078797044)
            (5.663443421856552,0.0007137899386801624)
            (5.663443592480886,0.0007137988572180299)
            (5.663443782757528,0.0007137676281969746)
            (5.66344399733073,0.0007137367407156217)
            (5.663444242284624,0.0007136855156536595)
            (5.663444526285626,0.0007136263527966807)
            (5.663444861856022,0.0007135570015736842)
            (5.663445267853809,0.000713482886866735)
            (5.663445774167055,0.0007134092215803901)
            (5.663446430952175,0.0007133432714548)
            (5.663447328568379,0.0007132915251893856)
            (5.663448644662406,0.0007132565343216369)
            (5.6634507676170625,0.0007132343460557395)
            (5.663454696551307,0.0007132194970060731)
            (5.66346413959794,0.0007132123012027889)
            (5.6634917919493315,0.0007132192602552944)
            (5.6635845267469005,0.0007132436735899724)
            (5.663843625308091,0.0007133251997319879)
            (5.664672995653189,0.0007136159718288367)
            (5.668251108996216,0.0007149902937984814)
            (5.680882599658642,0.0007200261827740495)
            (5.689428944608905,0.0007234555788460227)
            (5.6974054640617835,0.0007263945429923088)
            (5.707694232232021,0.0007246395896938148)
            (5.71529492775613,0.0006952718377779345)
            (5.72243910696069,0.0005949500886182395)
            (5.73191384424808,0.00030401684709519)
            (5.738427743593059,0.0001489170178356697)
            (5.744733118623425,0.00013092526868076709)
            (5.751969630193495,0.00011709565696245066)
            (5.758789357841626,0.00010520728410933606)
            (5.765318097349777,0.00010317523401554175)
            (5.774081347635054,0.00010179387457339726)
            (5.781484249225597,0.00010190267975611972)
            (5.788653092311161,0.00010222032591460861)
            (5.796885265026735,0.00010265313443669547)
            (5.804154796433012,0.00010312462956472022)
            (5.811256294835019,0.00010360934072444862)
            (5.819865241407985,0.00010421422065338525)
            (5.826903192270767,0.00010472063035124627)
            (5.833759069633662,0.00010522317275811099)
            (5.8417142467167995,0.0001058165033672201)
            (5.848727277132161,0.00010634897914941857)
            (5.855576270212862,0.00010687750099889664)
            (5.863061705427075,0.00010746505548140234)
            (5.8707028203633165,0.00010807576844095794)
            (5.877655342465604,0.00010864137785201741)
            (5.884625253647628,0.00010921816160371748)
            (5.8917923566625285,0.0001098217663912985)
            (5.898728216077378,0.00011041633741895178)
            (5.90552995220619,0.00011100969075637977)
            (5.912391080156304,0.00011161884721384582)
            (5.919176950020092,0.00011223213570440152)
            (5.925837578842018,0.00011284488287712912)
            (5.932469642016089,0.00011346593500887582)
            (5.939060169683009,0.00011409423573765)
            (5.945561817026947,0.00011472527819127863)
            (5.952001965039751,0.00011536167175841475)
            (5.958396127491249,0.0001160050119717859)
            (5.964723195384448,0.0001166532216109543)
            (5.970983697975613,0.00011730634300924663)
            (5.977189763901324,0.00011796566247757597)
            (5.983336707440039,0.00011863072280741166)
            (5.98942016152322,0.00011930106369550756)
            (5.995445060564691,0.00011997724026725274)
            (6.001412445682436,0.00012065939671071015)
            (6.007319676123466,0.00012134725132695988)
            (6.013167763918016,0.00012204093445102439)
            (6.018958372210047,0.00012274066196540971)
            (6.024690847234704,0.00012344637430627582)
            (6.03036506837878,0.00012415807077258416)
            (6.035982030451761,0.00012487589050607165)
            (6.041542003616375,0.00012559988403938445)
            (6.047044901581888,0.00012633005389462142)
            (6.052491190297605,0.0001270664740118878)
            (6.057881338348926,0.00012780922026066235)
            (6.06321550173907,0.00012855832585015035)
            (6.068493954404484,0.00012931383933935232)
            (6.0737171121784295,0.0001300758296871535)
            (6.078885275905472,0.00013084434965479722)
            (6.083998710303228,0.00013161944623543055)
            (6.089057764215259,0.0001324011788371948)
            (6.094062782144415,0.00013318960642658752)
            (6.099014066477741,0.00013398478132530504)
            (6.103911940592316,0.0001347867589599982)
            (6.108756750200997,0.00013559559838471335)
            (6.113548825350815,0.00013641135608802432)
            (6.118288492900904,0.00013723408789829224)
            (6.122976094479269,0.00013806385210908762)
            (6.127611972479626,0.00013890070715588923)
            (6.132196465218315,0.0001397447107077649)
            (6.136729915719948,0.00014059592123558378)
            (6.14121267209015,0.00014145439814698953)
            (6.1456450820532424,0.0001423202007841681)
            (6.150027494102267,0.00014319338862837033)
            (6.15436026085271,0.00014407402198362735)
            (6.158643737154002,0.00014496216164656083)
            (6.16287827774611,0.00014585786843636595)
            (6.167064240526391,0.0001467612038897703)
            (6.17120198475052,0.00014767222991569673)
            (6.175291871739988,0.00014859100897465771)
            (6.179334263956453,0.00014951760390163795)
            (6.183329525955125,0.00015045207815026512)
            (6.187278023468989,0.00015139449561596914)
            (6.19118012356256,0.00015234492069923916)
            (6.195036194772125,0.0001533034183725773)
            (6.1988466072328,0.00015427005425163302)
            (6.202611732053651,0.00015524489447711273)
            (6.206331941454937,0.00015622800578395018)
            (6.210007608892588,0.00015721945557456952)
            (6.213639108695055,0.0001582193118643439)
            (6.217226815951617,0.0001592276432898652)
            (6.220771106866564,0.00016024451925189564)
            (6.224272358400063,0.00016127000986363016)
            (6.227730947925618,0.00016230418589525933)
            (6.2311472533507155,0.00016334711885240908)
            (6.2345216534465715,0.00016439888112878398)
            (6.2378545272809385,0.00016545954588752758)
            (6.24114625411136,0.00016652918707588422)
            (6.24439721328076,0.00016760787944027384)
            (6.247607784535326,0.00016869569868562618)
            (6.250778347696397,0.00016979272142677985)
            (6.253909282552913,0.00017089902520924422)
            (6.2570009685542125,0.00017201468845684184)
            (6.260053785316667,0.00017313979071279317)
            (6.2630681117149365,0.00017427441237064862)
            (6.266044326777719,0.00017541863506777283)
            (6.268982808602261,0.0001765725413406968)
            (6.271883935040508,0.00017773621494967466)
            (6.2747480830278715,0.00017890974068032094)
            (6.2775756290601095,0.00018009320460099496)
            (6.280366948724301,0.00018128669394133708)
            (6.2831224167966155,0.00018249029720073843)
            (6.2858424071530195,0.00018370410418247436)
            (6.288527292331526,0.00018492820586731278)
            (6.291177443985972,0.0001861626946857058)
            (6.29379323279511,0.00018740766455979893)
            (6.29637502786817,0.0001886632106979416)
            (6.298923196852408,0.00018992942970938939)
            (6.3,0.00019047279740390947)
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/vdp_solution.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[
        % title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm},
  legend columns=2,
  legend style={at={(1.0, 1.02)}, anchor=south east}, width=\figwidth, height=\figheight,
        width=\figwidth, height=\figheight,
        % scaled x ticks={false},
        xlabel={$t$},
        % x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
        xmajorgrids={true},
        xmin={-0.189},
        xmax={6.489},
        % xtick={{0.0,1.0,2.0,3.0,4.0,5.0,6.0}},
        % xticklabels={{$0$,$1$,$2$,$3$,$4$,$5$,$6$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid},
        axis x line*={left},
        % x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid},
        % scaled y ticks={false},
        ylabel={$y(t)$},
        % y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
        ymajorgrids={true}, ymin={-7.42}, ymax={7.42},
        % ytick={{-5.0,-2.5,0.0,2.5,5.0}},
        % yticklabels={{$-5.0$,$-2.5$,$0.0$,$2.5$,$5.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid},
        axis y line*={left},
        % y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}}, point meta max={nan}, point meta min={nan}
    ]
    \addplot[
        color={rgb,1:red,0.0;green,0.6056;blue,0.9787},
        name path={0cf1cb9e-1f7a-4ca4-a394-96cde5ad6f90},
        draw opacity={1.0},
        line width={1},
        solid,
        % forget plot
    ]
        coordinates {
            (0.0,0.0)
            (6.892473632686486e-8,-0.12453102854541684)
            (1.3430261850549544e-7,-0.22108387220906747)
            (1.9339831028285737e-7,-0.2934724747909036)
            (2.619093053416459e-7,-0.3628089628179808)
            (3.263274299097101e-7,-0.4162078028713547)
            (4.0176742176624797e-7,-0.4669216800300456)
            (4.743262483316415e-7,-0.5060021306067183)
            (5.713483265222735e-7,-0.5465621234162108)
            (6.598933557364507e-7,-0.5745856762957793)
            (7.693281679225159e-7,-0.6003495469709087)
            (8.697453813190353e-7,-0.6176046858605545)
            (9.895048451078111e-7,-0.632396139018712)
            (1.1044884050516025e-6,-0.6424024632002281)
            (1.2654317078116807e-6,-0.6516805922853085)
            (1.4116512145086761e-6,-0.6570071696328532)
            (1.599037271059006e-6,-0.6611527656808083)
            (1.7773175678951328e-6,-0.6634382959255233)
            (2.0413961511741696e-6,-0.6652005403352094)
            (2.2816775412794826e-6,-0.6659512304951053)
            (2.571610137861434e-6,-0.6663637811591925)
            (2.9041763133402553e-6,-0.666551725151497)
            (3.306930113856057e-6,-0.6666290143767276)
            (3.822644669462802e-6,-0.6666550369028732)
            (4.479786129489688e-6,-0.6666613733754595)
            (5.378156288427022e-6,-0.6666626514581389)
            (6.72799201208735e-6,-0.6666632162590066)
            (8.848395409038747e-6,-0.6666640012214626)
            (1.272203491517857e-5,-0.666665436082274)
            (2.4355779025822068e-5,-0.6666697449160334)
            (5.834301754365145e-5,-0.6666823333422902)
            (0.0001775025453571351,-0.666726474575778)
            (0.0005613105643913698,-0.666868716085051)
            (0.001774295457215342,-0.6673189027057629)
            (0.007459550101583529,-0.6694421289638209)
            (0.018610344190590798,-0.6736709194503278)
            (0.026992956828231347,-0.6769075648293501)
            (0.03491037782613652,-0.6800113577087576)
            (0.043883096465478305,-0.6835852564705236)
            (0.05158957669563404,-0.6867039242606765)
            (0.05908883620946107,-0.6897834667590417)
            (0.06775976973034313,-0.6934006135936274)
            (0.07600970916907046,-0.6968998939958426)
            (0.08371041934203287,-0.7002184525867879)
            (0.09189370917474454,-0.7038017863307117)
            (0.09985680589302615,-0.7073464526681106)
            (0.10757347227758944,-0.7108372932660053)
            (0.11628634173371272,-0.7148468077798034)
            (0.12422386929866744,-0.7185641583574274)
            (0.13171209866976316,-0.7221292409367314)
            (0.13968110668756398,-0.7259870133358132)
            (0.14749840557039456,-0.7298371092748446)
            (0.15498739234891898,-0.7335883872374527)
            (0.1625773059396874,-0.7374548320530243)
            (0.17016440889203638,-0.7413867543090703)
            (0.17756815626511305,-0.7452900471280522)
            (0.1849247745887789,-0.7492353661486423)
            (0.1922723309796396,-0.7532443279973878)
            (0.19952114011399885,-0.7572684905953491)
            (0.2066897795270206,-0.7613176357077954)
            (0.2138197925247617,-0.765415554458171)
            (0.22088338744969568,-0.76954680008117)
            (0.22787035333749248,-0.7737053450113295)
            (0.23480084775768895,-0.7779032716056037)
            (0.2416722955337926,-0.7821393729838704)
            (0.2484752244386592,-0.7864079608919018)
            (0.25521558790909765,-0.7907128526469259)
            (0.2618965930416733,-0.7950563205851848)
            (0.2685141075267444,-0.7994358763110152)
            (0.27506860573734787,-0.8038519563316058)
            (0.28156269843387066,-0.8083064848101886)
            (0.2879955556916227,-0.8127990780517771)
            (0.2943665942534222,-0.8173294754174056)
            (0.30067704560580644,-0.8218986981527734)
            (0.3069272632906106,-0.826507164877101)
            (0.31311695093597663,-0.8311548068333576)
            (0.31924657051985983,-0.8358421093322361)
            (0.32531664645378644,-0.8405696170194237)
            (0.3313272576982268,-0.8453375321903326)
            (0.33727862968248945,-0.8501461648826258)
            (0.3431711851259024,-0.8549959854069282)
            (0.3490051904630821,-0.8598873400839281)
            (0.35478086731393077,-0.8648205351906251)
            (0.36049854730247044,-0.8697959690351433)
            (0.3661585493392634,-0.874814030809566)
            (0.3717611393796322,-0.8798750627479397)
            (0.3773066154938053,-0.8849794344694561)
            (0.38279529870104884,-0.8901275368120153)
            (0.38822748791102746,-0.895319740209282)
            (0.3936034809454461,-0.900556413183907)
            (0.39892359414948525,-0.9058379416649903)
            (0.4041881423357921,-0.9111647100360408)
            (0.40939743511786203,-0.9165370969816364)
            (0.41455178897713746,-0.9219554875725018)
            (0.41965152566465813,-0.9274202720102989)
            (0.42469696604897333,-0.9329318391854877)
            (0.42968843278872204,-0.938490579391425)
            (0.4346262531860087,-0.9440968875825216)
            (0.43951075580224364,-0.9497511597310266)
            (0.44434227104841045,-0.9554537934783864)
            (0.4491211320537143,-0.9612051892122965)
            (0.4538476751734443,-0.9670057508260897)
            (0.4585222377081447,-0.9728558830416322)
            (0.4631451596793233,-0.9787559936396054)
            (0.46771678310875275,-0.9847064926803993)
            (0.4722374525168584,-0.9907077932640587)
            (0.4767075142178806,-0.9967603107374154)
            (0.48112731651774215,-1.0028644630588528)
            (0.4854972101826272,-1.009020671597239)
            (0.48981754746181744,-1.015229359926738)
            (0.494088682838584,-1.0214909550262676)
            (0.49831097262822616,-1.0278058868879723)
            (0.5024847748670142,-1.0341745885200493)
            (0.5066104492026433,-1.0405974959484938)
            (0.5106883573200972,-1.0470750490734078)
            (0.5147188620187831,-1.0536076904223022)
            (0.5187023281631787,-1.0601958668708726)
            (0.5226391220274927,-1.0668400288345627)
            (0.5265296109276494,-1.0735406298527699)
            (0.5303741641282139,-1.0802981283772721)
            (0.5341731517021591,-1.0871129860678874)
            (0.5379269451720577,-1.0939856691618102)
            (0.5416359168952326,-1.1009166476336194)
            (0.5453004404395492,-1.1079063961484683)
            (0.5489208906952482,-1.1149553946117239)
            (0.5524976430387106,-1.1220641268655793)
            (0.5560310736973358,-1.129233081673608)
            (0.5595215596313878,-1.1364627528083857)
            (0.5629694784181931,-1.1437536391422563)
            (0.5663752083614826,-1.1511062452256093)
            (0.5697391281492713,-1.158521080921502)
            (0.573061617179908,-1.1659986624918401)
            (0.5763430545757259,-1.173539510762186)
            (0.5795838197366365,-1.1811441526827289)
            (0.5827842924372705,-1.1888131219708893)
            (0.5859448525001877,-1.1965469587713347)
            (0.5890658796889634,-1.2043462097996673)
            (0.5921477534022725,-1.212211427977002)
            (0.5951908531792144,-1.2201431741285922)
            (0.5981955579902566,-1.228142015616863)
            (0.6011622463445115,-1.2362085270127443)
            (0.6040912963869131,-1.2443432908054515)
            (0.6069830859856499,-1.2525468981505128)
            (0.6098379920635655,-1.260819947473797)
            (0.6126563907054303,-1.269163045186721)
            (0.6154386572555365,-1.2775768064360968)
            (0.61818516604685,-1.2860618547797742)
            (0.6208962908533092,-1.29461882409197)
            (0.6235724042604018,-1.3032483571670708)
            (0.6262138775908397,-1.311951105945342)
            (0.6288210808325183,-1.3207277317478798)
            (0.631394382736943,-1.3295789061046563)
            (0.6339341509089095,-1.33850531162678)
            (0.6364407512324215,-1.3475076405483664)
            (0.6389145483016164,-1.3565865967626483)
            (0.6413559051834844,-1.3657428955594122)
            (0.6437651831936831,-1.3749772633414694)
            (0.6461427416850595,-1.3842904373062992)
            (0.6484889384618239,-1.3936831675833705)
            (0.6508041295598685,-1.4031562169953664)
            (0.6530886691888756,-1.4127103614247418)
            (0.6553429093819984,-1.422346388919664)
            (0.6575672001033603,-1.4320651006524692)
            (0.6597618893475427,-1.4418673119380114)
            (0.661927322948373,-1.4517538519891986)
            (0.6640638445388453,-1.4617255643132252)
            (0.6661717955128469,-1.4717833071167106)
            (0.6682515151245505,-1.4819279543893626)
            (0.6703033400441679,-1.4921603943500643)
            (0.6723276046039828,-1.502481531182291)
            (0.6743246407668558,-1.5128922854935412)
            (0.6762947780963795,-1.5233935947889132)
            (0.6782383436016689,-1.533986413268604)
            (0.6801556615923207,-1.5446717115872692)
            (0.6820470537903286,-1.5554504780114897)
            (0.6839128395566239,-1.5663237203556652)
            (0.6857533353809308,-1.577292463684732)
            (0.68756885511759,-1.5883577522252923)
            (0.6893597097381045,-1.5995206484449078)
            (0.6911262076778111,-1.6107822357694115)
            (0.6928686544767813,-1.622143616958745)
            (0.6945873530067292,-1.633605916146561)
            (0.696282603129619,-1.6451702771752965)
            (0.6979547019262052,-1.6568378656500575)
            (0.6996039435869315,-1.6686098687805184)
            (0.7012306195235763,-1.6804874967688634)
            (0.7028350180550683,-1.6924719810921385)
            (0.7044174247358534,-1.7045645774461093)
            (0.7059781221535032,-1.7167665648426074)
            (0.70751738984165,-1.7290792454219988)
            (0.7090355043985477,-1.7415039458834007)
            (0.7105327395990106,-1.7540420189925647)
            (0.7120093661141982,-1.7666948418168837)
            (0.7134656517274579,-1.779463818034136)
            (0.7149018610680156,-1.7923503761291986)
            (0.7163182559194801,-1.8053559725816264)
            (0.7177150950528286,-1.818482090923469)
            (0.719092634252256,-1.8317302424541073)
            (0.7204511262522658,-1.8451019660893768)
            (0.7217908208558593,-1.8585988299659673)
            (0.7231119647876062,-1.8722224304164083)
            (0.7244148019840734,-1.88597439540618)
            (0.7256995731949228,-1.8998563808266222)
            (0.7269665163579191,-1.9138700748444635)
            (0.7282158662975342,-1.9280171950447884)
            (0.7294478550898509,-1.9422994928880413)
            (0.7306627118490527,-1.9567187517897844)
            (0.7318606626086646,-1.9712767859908404)
            (0.733041930598911,-1.9859754441725896)
            (0.7342067360507604,-2.000816607404481)
            (0.7353552965405913,-2.0158021938611252)
            (0.7364878266475358,-2.0309341548278144)
            (0.737604538146943,-2.0462144774649365)
            (0.7387056399051579,-2.0616451836481)
            (0.739791338067368,-2.0772283328007695)
            (0.7408618360249667,-2.092966021805105)
            (0.741917334456179,-2.1088603858886175)
            (0.7429580311621364,-2.1249135963730406)
            (0.7439841211846056,-2.141127862488045)
            (0.7449957970500913,-2.157505435460873)
            (0.7459932486083313,-2.17404860630582)
            (0.7469766631408947,-2.1907597078260173)
            (0.7479462252111717,-2.2076411122418995)
            (0.7489021167142812,-2.224695232008639)
            (0.7498445170489851,-2.2419245229044487)
            (0.7507736032192062,-2.259331486167313)
            (0.7516895497510602,-2.2769186672766972)
            (0.7525925286177076,-2.294688654561757)
            (0.7534827093460597,-2.3126440812545352)
            (0.7543602589464136,-2.330787624014436)
            (0.755225342244651,-2.349122009796273)
            (0.7560781218034917,-2.367650014645137)
            (0.756918757796228,-2.3863744610737045)
            (0.7577474080537281,-2.4052982189519274)
            (0.7585642281103798,-2.4244242063977177)
            (0.7593693713541196,-2.443755393269511)
            (0.7601629891161117,-2.4632948035563627)
            (0.760945230551663,-2.4830455127046194)
            (0.7617162426824543,-2.503010648609737)
            (0.7624761703882164,-2.5231933913139617)
            (0.7632251564010525,-2.5435969725905614)
            (0.7639633416877566,-2.5642246863707023)
            (0.7646908652368428,-2.5850798834028925)
            (0.7654078640495482,-2.6061659709835943)
            (0.7661144731333809,-2.627486412587042)
            (0.7668108254526541,-2.649044725983542)
            (0.7674970523325179,-2.6708444955523603)
            (0.7681732833944026,-2.6928893709644224)
            (0.7688396464974798,-2.715183065684376)
            (0.7694962676001965,-2.737729352277347)
            (0.770143270802529,-2.7605320632889145)
            (0.7707807785535947,-2.7835950982058795)
            (0.7714089117640148,-2.8069224278831815)
            (0.7720277899519259,-2.8305181007971316)
            (0.7726375309020946,-2.854386230798002)
            (0.7732382506648522,-2.878530996496791)
            (0.7738300635956051,-2.9029566421533426)
            (0.774413082621577,-2.9276674883330704)
            (0.7749874194530808,-2.952667941791732)
            (0.7755531844849857,-2.9779624926882264)
            (0.7761104865972572,-3.00355570638739)
            (0.776659432899898,-3.0294522110268076)
            (0.777200129027745,-3.0556567098574217)
            (0.7777326794153349,-3.0821739946439557)
            (0.778257187518362,-3.109008958317387)
            (0.7787737557160197,-3.1361665925230824)
            (0.7792824848893105,-3.1636519665666216)
            (0.7797834742281711,-3.1914702154338954)
            (0.7802768214734042,-3.219626550830552)
            (0.7807626234275861,-3.2481262901403314)
            (0.7812409762101424,-3.2769748744701657)
            (0.7817119751246324,-3.306177865027132)
            (0.7821757140521847,-3.3357409076889266)
            (0.7826322850706197,-3.365669706057452)
            (0.7830817787497333,-3.39597003605209)
            (0.7835242848593007,-3.4266477922129774)
            (0.7839598929955705,-3.457709036123175)
            (0.7843886922643617,-3.4891599825040154)
            (0.7848107704646824,-3.521006943734534)
            (0.7852262134442751,-3.5532562775442904)
            (0.7856351051740931,-3.5859143837040284)
            (0.7860375287910515,-3.618987781370009)
            (0.7864335677162841,-3.65248320689586)
            (0.7868233056940959,-3.686407633152682)
            (0.7872068256002392,-3.7207681788820315)
            (0.7875842080230083,-3.7555719791365707)
            (0.7879555309026869,-3.7908261341704823)
            (0.7883208708000697,-3.826537811847961)
            (0.788680304794464,-3.862714434153122)
            (0.7890339115616862,-3.899363811128835)
            (0.7893817702303785,-3.936494056375159)
            (0.7897239578758148,-3.974113331821893)
            (0.7900605476541023,-4.012229617685354)
            (0.7903916094018593,-4.0508507335460076)
            (0.7907172127634162,-4.089984675225674)
            (0.7910374302554127,-4.129640008678772)
            (0.7913523377167844,-4.169825996345164)
            (0.791662011180924,-4.210552263280399)
            (0.7919665221918208,-4.251828180342506)
            (0.7922659355376631,-4.293662473338677)
            (0.7925603118465259,-4.336063475876617)
            (0.7928497136208013,-4.379039957920808)
            (0.7931342103823217,-4.422601977520553)
            (0.7934138781641461,-4.46676098141871)
            (0.7936887926858731,-4.511528864606445)
            (0.7939590208188273,-4.556916544039905)
            (0.794224617086249,-4.602933144657782)
            (0.7944856292288732,-4.649586692218978)
            (0.7947421100428724,-4.696886139818301)
            (0.7949941270587957,-4.744843381741298)
            (0.7952417617194294,-4.793473547631315)
            (0.7954850964849964,-4.842792828147706)
            (0.7957241977403293,-4.892814945082094)
            (0.7959591073583306,-4.943548824300645)
            (0.7961898513785635,-4.994999731930984)
            (0.7964164627013011,-5.047173983553395)
            (0.796639002954453,-5.100084432051436)
            (0.7968575664690726,-5.153752555945138)
            (0.7970722594291247,-5.20820446580014)
            (0.7972831647437043,-5.263462192989067)
            (0.7974903160275628,-5.31953568792649)
            (0.7976937024937908,-5.376422075412752)
            (0.7978933079413978,-5.43411496659044)
            (0.7980891621163767,-5.4926196009588315)
            (0.7982813695412487,-5.551964023373374)
            (0.7984700902824239,-5.612196741956871)
            (0.7986554757705173,-5.673368477287154)
            (0.7988375947950832,-5.735506471270678)
            (0.7990164005493916,-5.798598236229561)
            (0.7991917722414211,-5.862600013986564)
            (0.7993636183012996,-5.927471284412443)
            (0.7995319816039339,-5.9932177385218415)
            (0.7996970763090071,-6.059914991169212)
            (0.7998592187143613,-6.127691368985655)
            (0.8000186721526223,-6.196668150984795)
            (0.8001754857726321,-6.266883656986965)
            (0.8003294369708696,-6.338250280668332)
            (0.8004801465998639,-6.410588140489912)
            (0.8006273242980941,-6.4837339746183495)
            (0.8007710029463108,-6.557669285551604)
            (0.8009116200199256,-6.632592305805374)
            (0.8010498792497301,-6.7088791438827995)
            (0.8011864153578553,-6.786918509987373)
            (0.8013213890476191,-6.866866098939874)
            (0.8014542650946677,-6.948459236608984)
            (0.8015840175886912,-7.0)
            (0.8017097094938942,-7.0)
            (0.8018310802885433,-7.0)
            (0.8019488131969604,-7.0)
            (0.8020644195991067,-7.0)
            (0.8021797323897836,-7.0)
            (0.8022959655500591,-7.0)
            (0.8024125926791551,-7.0)
            (0.802527134228097,-7.0)
            (0.8026365706534199,-7.0)
            (0.8027391270616004,-7.0)
            (0.8028350231456122,-7.0)
            (0.8029263956975263,-7.0)
            (0.8030170995438781,-7.0)
            (0.8031124620979265,-7.0)
            (0.8032172190222094,-7.0)
            (0.803328648291865,-7.0)
            (0.8034237812064684,-7.0)
            (0.8035051407417555,-7.0)
            (0.8035753364502093,-7.0)
            (0.8036433048993469,-7.0)
            (0.8037065343727562,-7.0)
            (0.8037702303542814,-7.0)
            (0.8038521447050192,-7.0)
            (0.8039982432977303,-7.0)
            (0.8040982923857808,-7.0)
            (0.8041735771958408,-7.0)
            (0.8042312059017782,-7.0)
            (0.8042766798330901,-7.0)
            (0.8043183377403238,-7.0)
            (0.8043510294919697,-7.0)
            (0.8043822034354713,-7.0)
            (0.8044366071248663,-7.0)
            (0.804490486448832,-7.0)
            (0.8045535368431413,-7.0)
            (0.8046136485386126,-7.0)
            (0.8046687664143437,-7.0)
            (0.8047225997773201,-7.0)
            (0.8047780796559878,-7.0)
            (0.8048362472866032,-7.0)
            (0.8048977664224778,-7.0)
            (0.8049627486067528,-7.0)
            (0.8050276107207911,-7.0)
            (0.8050794356410985,-7.0)
            (0.8051235189727683,-7.0)
            (0.805166109829659,-7.0)
            (0.8052046685143158,-7.0)
            (0.8052401503300118,-7.0)
            (0.8052750379512689,-7.0)
            (0.8053158177243296,-7.0)
            (0.8054290444529777,-7.0)
            (0.8054948491665671,-7.0)
            (0.8055445438510108,-7.0)
            (0.8055799329330079,-7.0)
            (0.8056056008901616,-7.0)
            (0.8056255467353499,-7.0)
            (0.8056445945186316,-7.0)
            (0.8056617747508678,-7.0)
            (0.8056795080799656,-7.0)
            (0.8057087770559974,-7.0)
            (0.8057369348014247,-7.0)
            (0.8057736223668125,-7.0)
            (0.8058157750272855,-7.0)
            (0.8058502492311074,-7.0)
            (0.8058834020138546,-7.0)
            (0.8059139458740033,-7.0)
            (0.8059417883272174,-7.0)
            (0.8059669581377865,-7.0)
            (0.8059900626276119,-7.0)
            (0.8060121785262231,-7.0)
            (0.8060349742794594,-7.0)
            (0.8060616715699307,-7.0)
            (0.806101802127872,-7.0)
            (0.8061477276074566,-7.0)
            (0.8061819997268217,-7.0)
            (0.8062070911160958,-7.0)
            (0.8062260015923313,-7.0)
            (0.8062408729542662,-7.0)
            (0.8062532731031202,-7.0)
            (0.8062652693774411,-7.0)
            (0.8062764948614715,-7.0)
            (0.8062882219228072,-7.0)
            (0.8063057932449419,-7.0)
            (0.8063245764082877,-7.0)
            (0.806345364374311,-7.0)
            (0.8063784316579886,-7.0)
            (0.8064037670452494,-7.0)
            (0.806423212755411,-7.0)
            (0.8064386654643337,-7.0)
            (0.8064514298189328,-7.0)
            (0.8064623731696481,-7.0)
            (0.8064729981872725,-7.0)
            (0.8064828778128315,-7.0)
            (0.8064926951155459,-7.0)
            (0.8065039244386994,-7.0)
            (0.8065270154974918,-7.0)
            (0.8065489995860032,-7.0)
            (0.8065756594144731,-7.0)
            (0.8065941009688132,-7.0)
            (0.8066067547865757,-7.0)
            (0.8066159228945311,-7.0)
            (0.8066230982728259,-7.0)
            (0.8066292396862307,-7.0)
            (0.8066352185508008,-7.0)
            (0.8066410907620982,-7.0)
            (0.8066478151565629,-7.0)
            (0.8066587721883356,-7.0)
            (0.8066702567825312,-7.0)
            (0.8066842548256598,-7.0)
            (0.8067026517933964,-7.0)
            (0.8067165130891173,-7.0)
            (0.8067266165363065,-7.0)
            (0.8067342409307534,-7.0)
            (0.8067403118039329,-7.0)
            (0.8067455041777536,-7.0)
            (0.8067505439681137,-7.0)
            (0.8067552622737364,-7.0)
            (0.8067602041512987,-7.0)
            (0.8067669701187756,-7.0)
            (0.8067756327094876,-7.0)
            (0.8067861636960514,-7.0)
            (0.8068019001029708,-7.0)
            (0.8068128674724164,-7.0)
            (0.8068203670798312,-7.0)
            (0.8068257861942425,-7.0)
            (0.8068298446498767,-7.0)
            (0.8068331873483123,-7.0)
            (0.806836401450963,-7.0)
            (0.806839567934482,-7.0)
            (0.8068429315892123,-7.0)
            (0.8068499286096643,-7.0)
            (0.8068563524895493,-7.0)
            (0.8068655875933086,-7.0)
            (0.8068752049740072,-7.0)
            (0.8068823340647174,-7.0)
            (0.8068873831432462,-7.0)
            (0.806891076626055,-7.0)
            (0.8068939710299576,-7.0)
            (0.8068967196798014,-7.0)
            (0.806899200470731,-7.0)
            (0.806901640315875,-7.0)
            (0.8069044471975074,-7.0)
            (0.8069090131729393,-7.0)
            (0.806914343562571,-7.0)
            (0.8069231710500512,-7.0)
            (0.806929614287159,-7.0)
            (0.8069341040085058,-7.0)
            (0.8069373312024268,-7.0)
            (0.806939754544983,-7.0)
            (0.8069417101189289,-7.0)
            (0.8069435721246216,-7.0)
            (0.8069453226726009,-7.0)
            (0.8069471456504463,-7.0)
            (0.806949799471637,-7.0)
            (0.8069529957155761,-7.0)
            (0.8069571830471112,-7.0)
            (0.8069632898300388,-7.0)
            (0.806967862391692,-7.0)
            (0.8069710420730042,-7.0)
            (0.8069732924358518,-7.0)
            (0.8069749772040045,-7.0)
            (0.8069763491864935,-7.0)
            (0.8069776529413285,-7.0)
            (0.8069788772944025,-7.0)
            (0.8069801960265688,-7.0)
            (0.8069829897724312,-7.0)
            (0.8069859361322366,-7.0)
            (0.8069915314983548,-7.0)
            (0.8069949606500384,-7.0)
            (0.8069971695966451,-7.0)
            (0.8069988750610556,-7.0)
            (0.807000111351434,-7.0)
            (0.807001088820338,-7.0)
            (0.8070020085101061,-7.0)
            (0.8070029159795415,-7.0)
            (0.8070038723989184,-7.0)
            (0.8070056174631296,-7.0)
            (0.8070075392626277,-7.0)
            (0.807010965619982,-7.0)
            (0.8070142422654291,-7.0)
            (0.8070166800769062,-7.0)
            (0.8070181930750667,-7.0)
            (0.8070193271025757,-7.0)
            (0.8070201684377933,-7.0)
            (0.8070208529660203,-7.0)
            (0.8070215019190172,-7.0)
            (0.807022143804844,-7.0)
            (0.8070229420129925,-7.0)
            (0.8070240217037615,-7.0)
            (0.8070254052161898,-7.0)
            (0.8070276599837656,-7.0)
            (0.8070305766309399,-7.0)
            (0.8070323942151715,-7.0)
            (0.8070335685402301,-7.0)
            (0.8070344479917831,-7.0)
            (0.8070351007051584,-7.0)
            (0.807035629152456,-7.0)
            (0.8070361285780658,-7.0)
            (0.8070366168434122,-7.0)
            (0.8070372023152879,-7.0)
            (0.8070380486507448,-7.0)
            (0.8070391410993367,-7.0)
            (0.8070408702750317,-7.0)
            (0.8070432024115016,-7.0)
            (0.8070446761212827,-7.0)
            (0.8070456015969488,-7.0)
            (0.8070462045379986,-7.0)
            (0.8070466739896688,-7.0)
            (0.8070470549929425,-7.0)
            (0.8070474150523923,-7.0)
            (0.8070477645493749,-7.0)
            (0.807048197503368,-7.0)
            (0.8070487691553047,-7.0)
            (0.8070495233268267,-7.0)
            (0.8070507670378779,-7.0)
            (0.8070526821178287,-7.0)
            (0.8070539593488584,-7.0)
            (0.8070547575636149,-7.0)
            (0.8070552717388143,-7.0)
            (0.8070556684953097,-7.0)
            (0.8070559796231301,-7.0)
            (0.8070562687381521,-7.0)
            (0.8070565417142403,-7.0)
            (0.8070568486593401,-7.0)
            (0.8070573621056809,-7.0)
            (0.8070580555774025,-7.0)
            (0.8070589597975952,-7.0)
            (0.8070604702550079,-7.0)
            (0.8070615335981155,-7.0)
            (0.8070622123725189,-7.0)
            (0.8070626460084681,-7.0)
            (0.8070629383895175,-7.0)
            (0.8070631775107308,-7.0)
            (0.8070634006901258,-7.0)
            (0.8070636102747074,-7.0)
            (0.8070638381948136,-7.0)
            (0.8070643229382737,-7.0)
            (0.807064835488135,-7.0)
            (0.8070655856298675,-7.0)
            (0.8070667613684398,-7.0)
            (0.8070676680539076,-7.0)
            (0.8070682207950826,-7.0)
            (0.8070685597689164,-7.0)
            (0.8070687829977601,-7.0)
            (0.8070689621912428,-7.0)
            (0.8070691281718568,-7.0)
            (0.8070692825510143,-7.0)
            (0.8070694495672824,-7.0)
            (0.8070697982237792,-7.0)
            (0.8070701773912027,-7.0)
            (0.8070707048347674,-7.0)
            (0.8070717376199906,-7.0)
            (0.8070725282822876,-7.0)
            (0.8070730071241525,-7.0)
            (0.8070732968048875,-7.0)
            (0.807073485647602,-7.0)
            (0.8070736357061732,-7.0)
            (0.8070737740918211,-7.0)
            (0.8070739006627072,-7.0)
            (0.8070740319310933,-7.0)
            (0.8070742415627362,-7.0)
            (0.807074494725019,-7.0)
            (0.8070748144416994,-7.0)
            (0.8070753517995086,-7.0)
            (0.8070761562562592,-7.0)
            (0.8070767320450112,-7.0)
            (0.8070770841809867,-7.0)
            (0.8070773045753833,-7.0)
            (0.8070774707067704,-7.0)
            (0.8070775984301999,-7.0)
            (0.8070777167660125,-7.0)
            (0.8070778261163544,-7.0)
            (0.8070779388247454,-7.0)
            (0.8070781021980754,-7.0)
            (0.8070783107844319,-7.0)
            (0.8070785730612261,-7.0)
            (0.8070789677834597,-7.0)
            (0.8070796411154849,-7.0)
            (0.8070801492011438,-7.0)
            (0.8070804609936572,-7.0)
            (0.807080654127865,-7.0)
            (0.8070807833455388,-7.0)
            (0.8070808876044354,-7.0)
            (0.8070809842293166,-7.0)
            (0.8070810727728757,-7.0)
            (0.8070811621991394,-7.0)
            (0.8070812814460017,-7.0)
            (0.8070814383124875,-7.0)
            (0.8070816362161816,-7.0)
            (0.8070819166507519,-7.0)
            (0.8070826810177143,-7.0)
            (0.8070831396983228,-7.0)
            (0.8070833879064083,-7.0)
            (0.8070835302736814,-7.0)
            (0.8070836227145318,-7.0)
            (0.8070836972661968,-7.0)
            (0.8070837664642566,-7.0)
            (0.8070838309467796,-7.0)
            (0.8070838998062599,-7.0)
            (0.8070840442030237,-7.0)
            (0.8070842023200095,-7.0)
            (0.807084405859697,-7.0)
            (0.8070847807475279,-7.0)
            (0.8070852905547268,-7.0)
            (0.8070856033411427,-7.0)
            (0.8070857826232559,-7.0)
            (0.8070858921656437,-7.0)
            (0.8070859751874437,-7.0)
            (0.8070860403156938,-7.0)
            (0.8070861010810894,-7.0)
            (0.8070861581929594,-7.0)
            (0.8070862196686258,-7.0)
            (0.8070863335379459,-7.0)
            (0.8070864685889594,-7.0)
            (0.8070866325151271,-7.0)
            (0.8070868824352857,-7.0)
            (0.8070872607190112,-7.0)
            (0.8070875950285172,-7.0)
            (0.8070877892729206,-7.0)
            (0.8070879066780726,-7.0)
            (0.8070879837548737,-7.0)
            (0.8070880452605953,-7.0)
            (0.8070881020329648,-7.0)
            (0.807088153528797,-7.0)
            (0.8070882038416102,-7.0)
            (0.8070882631180395,-7.0)
            (0.8070883580132383,-7.0)
            (0.8070884767783928,-7.0)
            (0.8070886298994749,-7.0)
            (0.8070888942801366,-7.0)
            (0.8070892498602138,-7.0)
            (0.807089474496726,-7.0)
            (0.8070896066519438,-7.0)
            (0.8070896887157777,-7.0)
            (0.8070897512027583,-7.0)
            (0.8070898002357053,-7.0)
            (0.8070898459932068,-7.0)
            (0.8070898886979795,-7.0)
            (0.8070899326684853,-7.0)
            (0.8070899917690686,-7.0)
            (0.8070900716535235,-7.0)
            (0.8070901707151988,-7.0)
            (0.8070903008260781,-7.0)
            (0.8070905430820221,-7.0)
            (0.8070908593174189,-7.0)
            (0.8070910538091565,-7.0)
            (0.8070911668786801,-7.0)
            (0.8070912368873467,-7.0)
            (0.8070912902406903,-7.0)
            (0.8070913321395443,-7.0)
            (0.8070913711868523,-7.0)
            (0.8070914073812718,-7.0)
            (0.8070914442638142,-7.0)
            (0.8070914919218951,-7.0)
            (0.8070915621792365,-7.0)
            (0.8070916474243259,-7.0)
            (0.8070917551059676,-7.0)
            (0.8070919568456907,-7.0)
            (0.8070922436311561,-7.0)
            (0.8070924252409987,-7.0)
            (0.8070925271241959,-7.0)
            (0.8070925881918062,-7.0)
            (0.8070926338501975,-7.0)
            (0.8070926690613657,-7.0)
            (0.8070927017588438,-7.0)
            (0.8070927320324728,-7.0)
            (0.8070927625413744,-7.0)
            (0.807092800163053,-7.0)
            (0.8070928559488985,-7.0)
            (0.8070929254079228,-7.0)
            (0.8070930127040976,-7.0)
            (0.8070931469078553,-7.0)
            (0.8070933689684056,-7.0)
            (0.807093538086169,-7.0)
            (0.8070936419505824,-7.0)
            (0.8070937066178102,-7.0)
            (0.8070937502943424,-7.0)
            (0.8070937856128579,-7.0)
            (0.8070938183469829,-7.0)
            (0.8070938479436792,-7.0)
            (0.8070938763965279,-7.0)
            (0.807093906923554,-7.0)
            (0.8070939531355034,-7.0)
            (0.8070940129112821,-7.0)
            (0.8070940855819988,-7.0)
            (0.8070941815875122,-7.0)
            (0.8070943952042533,-7.0)
            (0.8070945605587542,-7.0)
            (0.8070946593753557,-7.0)
            (0.807094718539335,-7.0)
            (0.8070947571986671,-7.0)
            (0.80709478792322,-7.0)
            (0.8070948133152848,-7.0)
            (0.8070948374173911,-7.0)
            (0.807094860575857,-7.0)
            (0.8070948852262878,-7.0)
            (0.8070949207020844,-7.0)
            (0.8070949674767285,-7.0)
            (0.8070950243925027,-7.0)
            (0.8070950971863856,-7.0)
            (0.8070952210860202,-7.0)
            (0.8070953940249631,-7.0)
            (0.8070955118944462,-7.0)
            (0.8070955832477286,-7.0)
            (0.8070956281383795,-7.0)
            (0.8070956623980718,-7.0)
            (0.8070956890840237,-7.0)
            (0.8070957138906397,-7.0)
            (0.8070957365085074,-7.0)
            (0.807095758314575,-7.0)
            (0.8070957816835955,-7.0)
            (0.8070958157105098,-7.0)
            (0.8070958610787545,-7.0)
            (0.8070959160086691,-7.0)
            (0.8070959862432923,-7.0)
            (0.8070961158354243,-7.0)
            (0.8070962791607444,-7.0)
            (0.8070963736897734,-7.0)
            (0.8070964276014014,-7.0)
            (0.8070964609175653,-7.0)
            (0.8070964864118947,-7.0)
            (0.8070965066231753,-7.0)
            (0.8070965255436028,-7.0)
            (0.8070965431275761,-7.0)
            (0.8070965608478242,-7.0)
            (0.8070965818051549,-7.0)
            (0.807096621042917,-7.0)
            (0.8070966668897216,-7.0)
            (0.8070967214102465,-7.0)
            (0.8070968010604148,-7.0)
            (0.807096936653832,-7.0)
            (0.8070970430961938,-7.0)
            (0.8070971073730635,-7.0)
            (0.8070971465898141,-7.0)
            (0.8070971726939817,-7.0)
            (0.8070971936334544,-7.0)
            (0.8070972110348148,-7.0)
            (0.8070972275722362,-7.0)
            (0.8070972433934938,-7.0)
            (0.8070972598350753,-7.0)
            (0.8070972807665598,-7.0)
            (0.8070973120735561,-7.0)
            (0.8070973509895177,-7.0)
            (0.8070973986204973,-7.0)
            (0.8070974672133403,-7.0)
            (0.8070975890841501,-7.0)
            (0.807097680779456,-7.0)
            (0.8070977364021598,-7.0)
            (0.8070977707369474,-7.0)
            (0.8070977938370936,-7.0)
            (0.8070978124945797,-7.0)
            (0.8070978297812652,-7.0)
            (0.8070978453767026,-7.0)
            (0.8070978601859956,-7.0)
            (0.8070978754165106,-7.0)
            (0.8070978942104424,-7.0)
            (0.8070979247372158,-7.0)
            (0.8070979624666442,-7.0)
            (0.8070980080092948,-7.0)
            (0.8070980726876307,-7.0)
            (0.8070981799755733,-7.0)
            (0.8070982580511902,-7.0)
            (0.807098305052807,-7.0)
            (0.80709833411379,-7.0)
            (0.8070983559723293,-7.0)
            (0.8070983727081512,-7.0)
            (0.8070983881810554,-7.0)
            (0.8070984021664772,-7.0)
            (0.8070984153866416,-7.0)
            (0.8070984288853348,-7.0)
            (0.8070984451973853,-7.0)
            (0.807098474029282,-7.0)
            (0.807098508823461,-7.0)
            (0.807098550233644,-7.0)
            (0.8070986083041812,-7.0)
            (0.8070987043144169,-7.0)
            (0.8070987747706571,-7.0)
            (0.8070988171330562,-7.0)
            (0.8070988432498474,-7.0)
            (0.8070988628860267,-7.0)
            (0.8070988778895599,-7.0)
            (0.8070988917481001,-7.0)
            (0.8070989042667152,-7.0)
            (0.807098916037008,-7.0)
            (0.8070989279909178,-7.0)
            (0.8070989421239705,-7.0)
            (0.807098971258128,-7.0)
            (0.8070990043185362,-7.0)
            (0.8070990430196919,-7.0)
            (0.8070990971226495,-7.0)
            (0.8070991813581203,-7.0)
            (0.8070992438078116,-7.0)
            (0.8070992814773347,-7.0)
            (0.8070993047150615,-7.0)
            (0.8070993221803112,-7.0)
            (0.807099335540498,-7.0)
            (0.8070993478883807,-7.0)
            (0.8070993590550675,-7.0)
            (0.8070993695825543,-7.0)
            (0.8070993802496295,-7.0)
            (0.8070993927594926,-7.0)
            (0.8070994202940315,-7.0)
            (0.8070994507124841,-7.0)
            (0.8070994860721968,-7.0)
            (0.8070995339957301,-7.0)
            (0.8070996084003993,-7.0)
            (0.8070996626787669,-7.0)
            (0.8070996955022514,-7.0)
            (0.80709971582657,-7.0)
            (0.8070997311173327,-7.0)
            (0.8070997428456632,-7.0)
            (0.8070997536988866,-7.0)
            (0.8070997635340709,-7.0)
            (0.8070997728560736,-7.0)
            (0.8070997823433006,-7.0)
            (0.8070997936245733,-7.0)
            (0.8070998156924762,-7.0)
            (0.8070998412893687,-7.0)
            (0.8070998711952866,-7.0)
            (0.8070999111037619,-7.0)
            (0.8070999839331341,-7.0)
            (0.8071000368661764,-7.0)
            (0.807100068382992,-7.0)
            (0.8071000876200092,-7.0)
            (0.8071001005205949,-7.0)
            (0.8071001109536865,-7.0)
            (0.8071001206283954,-7.0)
            (0.807100129388481,-7.0)
            (0.807100137721215,-7.0)
            (0.8071001462501404,-7.0)
            (0.8071001564341748,-7.0)
            (0.807100175895026,-7.0)
            (0.807100198681281,-7.0)
            (0.8071002251880863,-7.0)
            (0.8071002600823004,-7.0)
            (0.8071003303334218,-7.0)
            (0.8071003802676554,-7.0)
            (0.807100409476682,-7.0)
            (0.8071004270242434,-7.0)
            (0.8071004386765279,-7.0)
            (0.8071004480543322,-7.0)
            (0.8071004567362023,-7.0)
            (0.8071004645888876,-7.0)
            (0.8071004720478173,-7.0)
            (0.8071004796839675,-7.0)
            (0.8071004887667899,-7.0)
            (0.8071005064931324,-7.0)
            (0.8071005270493831,-7.0)
            (0.807100550798533,-7.0)
            (0.8071005816970209,-7.0)
            (0.8071006482231987,-7.0)
            (0.8071006948988046,-7.0)
            (0.8071007218304204,-7.0)
            (0.8071007378065231,-7.0)
            (0.8071007483329254,-7.0)
            (0.8071007567777935,-7.0)
            (0.8071007645881861,-7.0)
            (0.8071007716477514,-7.0)
            (0.8071007783586592,-7.0)
            (0.8071007852320198,-7.0)
            (0.8071007934041948,-7.0)
            (0.8071008093555777,-7.0)
            (0.8071008278254108,-7.0)
            (0.8071008491163212,-7.0)
            (0.8071008765560159,-7.0)
            (0.8071009429134208,-7.0)
            (0.8071009859153402,-7.0)
            (0.807101009812369,-7.0)
            (0.8071010236940215,-7.0)
            (0.807101032762073,-7.0)
            (0.8071010400398515,-7.0)
            (0.8071010467760379,-7.0)
            (0.8071010528921637,-7.0)
            (0.8071010587678109,-7.0)
            (0.8071010648906851,-7.0)
            (0.8071010725670813,-7.0)
            (0.8071010845072549,-7.0)
            (0.8071010991499512,-7.0)
            (0.8071011163215401,-7.0)
            (0.807101138506476,-7.0)
            (0.8071011826514476,-7.0)
            (0.8071012294959056,-7.0)
            (0.8071012584224634,-7.0)
            (0.8071012758621653,-7.0)
            (0.8071012871335305,-7.0)
            (0.8071012959627043,-7.0)
            (0.8071013030576102,-7.0)
            (0.8071013097211095,-7.0)
            (0.8071013158945903,-7.0)
            (0.8071013218626872,-7.0)
            (0.8071013280571246,-7.0)
            (0.8071013356546701,-7.0)
            (0.8071013491837635,-7.0)
            (0.8071013654487421,-7.0)
            (0.8071013844843378,-7.0)
            (0.8071014096898201,-7.0)
            (0.8071014622463696,-7.0)
            (0.8071014969301301,-7.0)
            (0.8071015165508872,-7.0)
            (0.8071015281594972,-7.0)
            (0.8071015358463182,-7.0)
            (0.8071015420508146,-7.0)
            (0.8071015478037873,-7.0)
            (0.8071015530189346,-7.0)
            (0.8071015580235475,-7.0)
            (0.8071015632011374,-7.0)
            (0.8071015695312076,-7.0)
            (0.8071015803259367,-7.0)
            (0.8071015932960782,-7.0)
            (0.8071016083174962,-7.0)
            (0.8071016276076033,-7.0)
            (0.8071016655087896,-7.0)
            (0.8071017051848749,-7.0)
            (0.8071017292217709,-7.0)
            (0.8071017435687288,-7.0)
            (0.8071017528134735,-7.0)
            (0.8071017600471065,-7.0)
            (0.807101765872023,-7.0)
            (0.8071017713476827,-7.0)
            (0.8071017764273749,-7.0)
            (0.8071017813674464,-7.0)
            (0.8071017865390782,-7.0)
            (0.8071017930254978,-7.0)
            (0.8071018035600757,-7.0)
            (0.8071018164548915,-7.0)
            (0.8071018316318015,-7.0)
            (0.8071018515430319,-7.0)
            (0.8071018988752681,-7.0)
            (0.8071019297833197,-7.0)
            (0.8071019469951053,-7.0)
            (0.8071019570184378,-7.0)
            (0.8071019635887517,-7.0)
            (0.8071019688785533,-7.0)
            (0.8071019737790797,-7.0)
            (0.8071019782082909,-7.0)
            (0.8071019824590299,-7.0)
            (0.8071019868451726,-7.0)
            (0.8071019921519389,-7.0)
            (0.807102001609512,-7.0)
            (0.8071020128114063,-7.0)
            (0.8071020257372631,-7.0)
            (0.8071020421479551,-7.0)
            (0.8071020729800191,-7.0)
            (0.8071021062635827,-7.0)
            (0.8071021269818821,-7.0)
            (0.8071021395334912,-7.0)
            (0.8071021476709194,-7.0)
            (0.8071021540494225,-7.0)
            (0.8071021591762875,-7.0)
            (0.8071021639910289,-7.0)
            (0.8071021684499164,-7.0)
            (0.8071021727580212,-7.0)
            (0.8071021772140664,-7.0)
            (0.8071021826012152,-7.0)
            (0.8071021928666825,-7.0)
            (0.8071022049072677,-7.0)
            (0.8071022188798012,-7.0)
            (0.8071022369660547,-7.0)
            (0.8071022781308252,-7.0)
            (0.8071023034651615,-7.0)
            (0.8071023173698694,-7.0)
            (0.8071023254533067,-7.0)
            (0.80710233076282,-7.0)
            (0.8071023350472859,-7.0)
            (0.8071023390208425,-7.0)
            (0.8071023426385457,-7.0)
            (0.8071023461448942,-7.0)
            (0.8071023498420091,-7.0)
            (0.8071023546262612,-7.0)
            (0.8071023615883264,-7.0)
            (0.807102370042731,-7.0)
            (0.8071023799763607,-7.0)
            (0.8071023927118176,-7.0)
            (0.8071024144416874,-7.0)
            (0.8071024450485225,-7.0)
            (0.807102466155602,-7.0)
            (0.8071024791469752,-7.0)
            (0.8071024874864834,-7.0)
            (0.8071024939320983,-7.0)
            (0.8071024989950252,-7.0)
            (0.8071025037084862,-7.0)
            (0.8071025079858425,-7.0)
            (0.8071025120012831,-7.0)
            (0.8071025159626973,-7.0)
            (0.8071025202211239,-7.0)
            (0.8071025260949749,-7.0)
            (0.8071025344975962,-7.0)
            (0.8071025447922645,-7.0)
            (0.8071025572001637,-7.0)
            (0.8071025746482522,-7.0)
            (0.8071026041715199,-7.0)
            (0.8071026251135411,-7.0)
            (0.80710263761458,-7.0)
            (0.8071026453598444,-7.0)
            (0.807102651221075,-7.0)
            (0.8071026557379019,-7.0)
            (0.8071026599218815,-7.0)
            (0.8071026637061889,-7.0)
            (0.8071026672701307,-7.0)
            (0.807102670809205,-7.0)
            (0.8071026747065568,-7.0)
            (0.8071026807137694,-7.0)
            (0.8071026885552163,-7.0)
            (0.8071026978085883,-7.0)
            (0.8071027089936159,-7.0)
            (0.8071027253087607,-7.0)
            (0.8071027518567376,-7.0)
            (0.807102771351864,-7.0)
            (0.8071027832956876,-7.0)
            (0.8071027908349165,-7.0)
            (0.8071027965791232,-7.0)
            (0.8071028010251496,-7.0)
            (0.8071028051467913,-7.0)
            (0.8071028088678913,-7.0)
            (0.8071028123437353,-7.0)
            (0.8071028157567446,-7.0)
            (0.8071028194167896,-7.0)
            (0.80710282445522,-7.0)
            (0.8071028316674059,-7.0)
            (0.8071028404362259,-7.0)
            (0.8071028509511553,-7.0)
            (0.8071028657015648,-7.0)
            (0.8071028933954622,-7.0)
            (0.8071029128293332,-7.0)
            (0.8071029241525214,-7.0)
            (0.8071029310279607,-7.0)
            (0.8071029356662276,-7.0)
            (0.8071029394368052,-7.0)
            (0.8071029429400601,-7.0)
            (0.8071029461018113,-7.0)
            (0.8071029491162123,-7.0)
            (0.8071029521587072,-7.0)
            (0.8071029556632616,-7.0)
            (0.807102963018396,-7.0)
            (0.8071029712419214,-7.0)
            (0.8071029806866078,-7.0)
            (0.8071029925189548,-7.0)
            (0.80710301648256,-7.0)
            (0.8071030357467979,-7.0)
            (0.8071030474327912,-7.0)
            (0.8071030545240603,-7.0)
            (0.8071030592279839,-7.0)
            (0.8071030629919466,-7.0)
            (0.8071030661005065,-7.0)
            (0.8071030690471637,-7.0)
            (0.8071030718386064,-7.0)
            (0.8071030746285498,-7.0)
            (0.8071030777380788,-7.0)
            (0.8071030828206769,-7.0)
            (0.807103089200285,-7.0)
            (0.8071030966071544,-7.0)
            (0.8071031055937684,-7.0)
            (0.8071031190337669,-7.0)
            (0.8071031408670878,-7.0)
            (0.8071031572202972,-7.0)
            (0.8071031673449952,-7.0)
            (0.8071031737802415,-7.0)
            (0.807103178701718,-7.0)
            (0.8071031825165458,-7.0)
            (0.8071031860530937,-7.0)
            (0.8071031892366002,-7.0)
            (0.8071031922045078,-7.0)
            (0.8071031951093675,-7.0)
            (0.8071031982179012,-7.0)
            (0.8071032024652391,-7.0)
            (0.807103208536976,-7.0)
            (0.8071032159828632,-7.0)
            (0.8071032249840546,-7.0)
            (0.8071032376957744,-7.0)
            (0.8071032592080228,-7.0)
            (0.8071032745776459,-7.0)
            (0.8071032838147602,-7.0)
            (0.8071032895688178,-7.0)
            (0.8071032939332571,-7.0)
            (0.8071032973052823,-7.0)
            (0.8071033004309786,-7.0)
            (0.8071033032581617,-7.0)
            (0.8071033059218353,-7.0)
            (0.8071033085839217,-7.0)
            (0.8071033115832204,-7.0)
            (0.807103316999015,-7.0)
            (0.807103323545218,-7.0)
            (0.8071033311168337,-7.0)
            (0.8071033405280129,-7.0)
            (0.8071033577555514,-7.0)
            (0.8071033760574822,-7.0)
            (0.8071033874444347,-7.0)
            (0.8071033943894645,-7.0)
            (0.8071033989277654,-7.0)
            (0.8071034025060411,-7.0)
            (0.8071034054007774,-7.0)
            (0.807103408125171,-7.0)
            (0.8071034106635959,-7.0)
            (0.8071034131430231,-7.0)
            (0.807103415785407,-7.0)
            (0.8071034193641043,-7.0)
            (0.8071034244088198,-7.0)
            (0.8071034305560262,-7.0)
            (0.8071034379529726,-7.0)
            (0.8071034481434147,-7.0)
            (0.8071034698724224,-7.0)
            (0.8071034849495339,-7.0)
            (0.807103493773536,-7.0)
            (0.8071034991268906,-7.0)
            (0.8071035027267753,-7.0)
            (0.807103505649728,-7.0)
            (0.8071035083639153,-7.0)
            (0.8071035108243679,-7.0)
            (0.807103513170008,-7.0)
            (0.8071035155768033,-7.0)
            (0.8071035184695107,-7.0)
            (0.8071035235900383,-7.0)
            (0.8071035297348508,-7.0)
            (0.8071035369098923,-7.0)
            (0.8071035463198519,-7.0)
            (0.8071035685473823,-7.0)
            (0.8071035830062466,-7.0)
            (0.8071035911834428,-7.0)
            (0.8071035960294203,-7.0)
            (0.8071035992643836,-7.0)
            (0.8071036018908521,-7.0)
            (0.8071036043302751,-7.0)
            (0.8071036065616023,-7.0)
            (0.8071036087147544,-7.0)
            (0.8071036110091233,-7.0)
            (0.8071036140959233,-7.0)
            (0.8071036183135771,-7.0)
            (0.8071036234326668,-7.0)
            (0.8071036296280254,-7.0)
            (0.8071036380887571,-7.0)
            (0.8071036608628286,-7.0)
            (0.8071036754083718,-7.0)
            (0.8071036836403662,-7.0)
            (0.8071036885478581,-7.0)
            (0.807103692218302,-7.0)
            (0.807103695049239,-7.0)
            (0.8071036976757016,-7.0)
            (0.8071037000626335,-7.0)
            (0.8071037023370624,-7.0)
            (0.8071037046698281,-7.0)
            (0.8071037075238617,-7.0)
            (0.80710371229914,-7.0)
            (0.8071037181200402,-7.0)
            (0.8071037250531196,-7.0)
            (0.8071037345985252,-7.0)
            (0.8071037524250749,-7.0)
            (0.807103765398856,-7.0)
            (0.8071037732232668,-7.0)
            (0.8071037780922758,-7.0)
            (0.8071037817802225,-7.0)
            (0.8071037846230668,-7.0)
            (0.8071037872556951,-7.0)
            (0.807103789634417,-7.0)
            (0.8071037918824724,-7.0)
            (0.8071037941685966,-7.0)
            (0.8071037969238676,-7.0)
            (0.8071038016861337,-7.0)
            (0.8071038074331628,-7.0)
            (0.8071038142652309,-7.0)
            (0.8071038236937129,-7.0)
            (0.8071038410487763,-7.0)
            (0.8071038538196263,-7.0)
            (0.8071038615910102,-7.0)
            (0.807103866466535,-7.0)
            (0.8071038701773242,-7.0)
            (0.8071038730500436,-7.0)
            (0.8071038757134059,-7.0)
            (0.8071038781228828,-7.0)
            (0.8071038804027507,-7.0)
            (0.807103882730446,-7.0)
            (0.8071038855794794,-7.0)
            (0.8071038902167689,-7.0)
            (0.807103895896929,-7.0)
            (0.8071039027059068,-7.0)
            (0.8071039121984036,-7.0)
            (0.8071039300475544,-7.0)
            (0.8071039434461891,-7.0)
            (0.8071039517196501,-7.0)
            (0.8071039569768826,-7.0)
            (0.8071039610096057,-7.0)
            (0.8071039641529617,-7.0)
            (0.8071039670723831,-7.0)
            (0.807103969715436,-7.0)
            (0.8071039722099859,-7.0)
            (0.8071039747384975,-7.0)
            (0.8071039777630584,-7.0)
            (0.8071039831880673,-7.0)
            (0.8071039896572196,-7.0)
            (0.807103997317554,-7.0)
            (0.8071040077665431,-7.0)
            (0.807104030252528,-7.0)
            (0.8071040503284561,-7.0)
            (0.8071040630172378,-7.0)
            (0.8071040731042967,-7.0)
            (0.8071040824294424,-7.0)
            (0.8071040922465801,-7.0)
            (0.807104109984856,-7.0)
            (0.8071041202308381,-7.0)
            (0.8071041249415483,-7.0)
            (0.8071041276637285,-7.0)
            (0.807104129395195,-7.0)
            (0.8071041307986039,-7.0)
            (0.8071041321069725,-7.0)
            (0.8071041334024602,-7.0)
            (0.807104135437115,-7.0)
            (0.8071041377946835,-7.0)
            (0.8071041407392843,-7.0)
            (0.8071041456299708,-7.0)
            (0.8071041549803507,-7.0)
            (0.8071041671123689,-7.0)
            (0.8071041745776814,-7.0)
            (0.8071041788666129,-7.0)
            (0.8071041814978515,-7.0)
            (0.8071041834919277,-7.0)
            (0.807104185064436,-7.0)
            (0.8071041865370044,-7.0)
            (0.8071041879979023,-7.0)
            (0.8071041901053677,-7.0)
            (0.807104192653195,-7.0)
            (0.8071041958615622,-7.0)
            (0.8071042013711655,-7.0)
            (0.8071042095260226,-7.0)
            (0.8071042159160923,-7.0)
            (0.8071042199839661,-7.0)
            (0.8071042225880556,-7.0)
            (0.8071042245759967,-7.0)
            (0.8071042261335366,-7.0)
            (0.8071042275860303,-7.0)
            (0.807104229016733,-7.0)
            (0.8071042312164141,-7.0)
            (0.8071042338526423,-7.0)
            (0.8071042373891286,-7.0)
            (0.8071042443727081,-7.0)
            (0.8071042506650736,-7.0)
            (0.807104254287069,-7.0)
            (0.8071042564615337,-7.0)
            (0.8071042581490937,-7.0)
            (0.8071042594118452,-7.0)
            (0.8071042605662043,-7.0)
            (0.8071042617687819,-7.0)
            (0.8071042635767992,-7.0)
            (0.8071042657705387,-7.0)
            (0.8071042695829953,-7.0)
            (0.8071042745233719,-7.0)
            (0.807104278929053,-7.0)
            (0.8071042817105816,-7.0)
            (0.8071042835509421,-7.0)
            (0.8071042850188749,-7.0)
            (0.8071042863728136,-7.0)
            (0.8071042876843486,-7.0)
            (0.8071042901416483,-7.0)
            (0.8071042928891776,-7.0)
            (0.8071042980893662,-7.0)
            (0.8071043019078233,-7.0)
            (0.8071043042605982,-7.0)
            (0.8071043057704154,-7.0)
            (0.8071043069942558,-7.0)
            (0.807104308136063,-7.0)
            (0.8071043094540167,-7.0)
            (0.8071043109821372,-7.0)
            (0.8071043130563712,-7.0)
            (0.8071043163346948,-7.0)
            (0.8071043202649725,-7.0)
            (0.8071043228921757,-7.0)
            (0.8071043245985771,-7.0)
            (0.8071043259427626,-7.0)
            (0.8071043271776456,-7.0)
            (0.8071043284374628,-7.0)
            (0.8071043300799925,-7.0)
            (0.8071043324016588,-7.0)
            (0.8071043355725549,-7.0)
            (0.8071043384137855,-7.0)
            (0.8071043401982028,-7.0)
            (0.8071043415692277,-7.0)
            (0.8071043428147219,-7.0)
            (0.8071043440464633,-7.0)
            (0.8071043457071996,-7.0)
            (0.8071043482880806,-7.0)
            (0.8071043512724586,-7.0)
            (0.807104353108323,-7.0)
            (0.80710435434634,-7.0)
            (0.807104355518115,-7.0)
            (0.8071043566875815,-7.0)
            (0.8071043581717525,-7.0)
            (0.807104360739577,-7.0)
            (0.8071043630393654,-7.0)
            (0.8071043645217575,-7.0)
            (0.8071043657323569,-7.0)
            (0.8071043668671863,-7.0)
            (0.8071043684328316,-7.0)
            (0.8071043707582279,-7.0)
            (0.8071043724400652,-7.0)
            (0.8071043737334183,-7.0)
            (0.80710437489774,-7.0)
            (0.8071043760851774,-7.0)
            (0.8071043777607932,-7.0)
            (0.8071043796770229,-7.0)
            (0.807104380923865,-7.0)
            (0.807104382102896,-7.0)
            (0.8071043832530204,-7.0)
            (0.8071043848464339,-7.0)
            (0.8071043863207765,-7.0)
            (0.8071043875353133,-7.0)
            (0.8071043886835662,-7.0)
            (0.8071043899883144,-7.0)
            (0.8071043914368088,-7.0)
            (0.8071043926244331,-7.0)
            (0.8071043937436397,-7.0)
            (0.8071043949717764,-7.0)
            (0.8071043962297517,-7.0)
            (0.8071043974436244,-7.0)
            (0.8071043985663701,-7.0)
            (0.8071043997559427,-7.0)
            (0.8071044008790281,-7.0)
            (0.8071044017223206,-7.0)
            (0.8071044024989884,-7.0)
            (0.8071044032134228,-7.0)
            (0.807104404255215,-7.0)
            (0.8071044052866373,-7.0)
            (0.8071044063269704,-7.0)
            (0.8071044075453566,-7.0)
            (0.807104408781056,-7.0)
            (0.8071044099811525,-7.0)
            (0.8071044112261148,-7.0)
            (0.807104412492457,-7.0)
            (0.8071044137416952,-7.0)
            (0.8071044150019212,-7.0)
            (0.8071044163055017,-7.0)
            (0.8071044176332067,-7.0)
            (0.8071044189569656,-7.0)
            (0.8071044202825457,-7.0)
            (0.8071044216379931,-7.0)
            (0.8071044230332186,-7.0)
            (0.8071044244484438,-7.0)
            (0.8071044258625194,-7.0)
            (0.807104427277951,-7.0)
            (0.8071044287175847,-7.0)
            (0.8071044301993698,-7.0)
            (0.8071044317155873,-7.0)
            (0.8071044332409256,-7.0)
            (0.8071044347581926,-7.0)
            (0.8071044362744627,-7.0)
            (0.8071044378162723,-7.0)
            (0.8071044394073531,-7.0)
            (0.8071044410446544,-7.0)
            (0.8071044426978093,-7.0)
            (0.8071044443343054,-7.0)
            (0.8071044459452366,-7.0)
            (0.8071044475536651,-7.0)
            (0.8071044492035835,-7.0)
            (0.8071044509303315,-7.0)
            (0.8071044527258354,-7.0)
            (0.8071044545365397,-7.0)
            (0.8071044563023594,-7.0)
            (0.8071044579969057,-7.0)
            (0.8071044596432809,-7.0)
            (0.8071044613110985,-7.0)
            (0.8071044630954082,-7.0)
            (0.8071044650536349,-7.0)
            (0.8071044671268908,-7.0)
            (0.8071044691706541,-7.0)
            (0.8071044710643397,-7.0)
            (0.8071044727692487,-7.0)
            (0.807104474330578,-7.0)
            (0.8071044758717147,-7.0)
            (0.8071044776267008,-7.0)
            (0.8071044799494506,-7.0)
            (0.8071044827639927,-7.0)
            (0.8071044851541198,-7.0)
            (0.8071044867548499,-7.0)
            (0.8071044880359857,-7.0)
            (0.8071044892158981,-7.0)
            (0.8071044903405975,-7.0)
            (0.8071044919588218,-7.0)
            (0.8071044941048676,-7.0)
            (0.8071044978900486,-7.0)
            (0.80710450077759,-7.0)
            (0.8071045026291161,-7.0)
            (0.8071045038504496,-7.0)
            (0.8071045048486588,-7.0)
            (0.8071045057816939,-7.0)
            (0.8071045068121392,-7.0)
            (0.8071045080894993,-7.0)
            (0.8071045098038003,-7.0)
            (0.8071045130285819,-7.0)
            (0.8071045168904998,-7.0)
            (0.8071045195804121,-7.0)
            (0.8071045213379047,-7.0)
            (0.807104522676616,-7.0)
            (0.8071045237286415,-7.0)
            (0.8071045247120331,-7.0)
            (0.8071045257402489,-7.0)
            (0.8071045273733766,-7.0)
            (0.8071045294862719,-7.0)
            (0.8071045343218683,-7.0)
            (0.807104538031922,-7.0)
            (0.8071045403397755,-7.0)
            (0.8071045417888937,-7.0)
            (0.8071045428995701,-7.0)
            (0.8071045439082054,-7.0)
            (0.8071045448231635,-7.0)
            (0.8071045458977724,-7.0)
            (0.8071045472423028,-7.0)
            (0.8071045490019633,-7.0)
            (0.8071045528289984,-7.0)
            (0.8071045575459894,-7.0)
            (0.8071045608199195,-7.0)
            (0.8071045629324017,-7.0)
            (0.8071045643518117,-7.0)
            (0.8071045654868171,-7.0)
            (0.8071045665333101,-7.0)
            (0.8071045674975755,-7.0)
            (0.8071045685715973,-7.0)
            (0.8071045701540083,-7.0)
            (0.8071045722128618,-7.0)
            (0.807104575717117,-7.0)
            (0.8071045805663171,-7.0)
            (0.8071045841676859,-7.0)
            (0.8071045864649588,-7.0)
            (0.8071045879642542,-7.0)
            (0.8071045891340797,-7.0)
            (0.8071045900861403,-7.0)
            (0.8071045909869906,-7.0)
            (0.8071045919137084,-7.0)
            (0.8071045935405868,-7.0)
            (0.807104595451172,-7.0)
            (0.8071045981082938,-7.0)
            (0.8071046032816273,-7.0)
            (0.8071046082051478,-7.0)
            (0.8071046111901452,-7.0)
            (0.8071046130268329,-7.0)
            (0.8071046142521257,-7.0)
            (0.8071046152439805,-7.0)
            (0.8071046161646143,-7.0)
            (0.8071046170274603,-7.0)
            (0.8071046179939967,-7.0)
            (0.8071046195111384,-7.0)
            (0.8071046214052404,-7.0)
            (0.8071046240633131,-7.0)
            (0.8071046300626021,-7.0)
            (0.8071046355640265,-7.0)
            (0.8071046387568654,-7.0)
            (0.8071046406620135,-7.0)
            (0.8071046419108551,-7.0)
            (0.8071046429117511,-7.0)
            (0.8071046438373516,-7.0)
            (0.8071046446898404,-7.0)
            (0.8071046455845814,-7.0)
            (0.8071046471576412,-7.0)
            (0.8071046490094633,-7.0)
            (0.8071046513553081,-7.0)
            (0.8071046554429854,-7.0)
            (0.8071046612357751,-7.0)
            (0.8071046655596172,-7.0)
            (0.8071046683232109,-7.0)
            (0.8071046701291403,-7.0)
            (0.8071046715314129,-7.0)
            (0.8071046726386718,-7.0)
            (0.8071046736716921,-7.0)
            (0.8071046746287542,-7.0)
            (0.8071046755951973,-7.0)
            (0.8071046768109574,-7.0)
            (0.8071046785654596,-7.0)
            (0.8071046807903691,-7.0)
            (0.8071046837695726,-7.0)
            (0.8071046902144214,-7.0)
            (0.8071046963704541,-7.0)
            (0.8071046999821013,-7.0)
            (0.8071047021356956,-7.0)
            (0.8071047035382624,-7.0)
            (0.8071047046511161,-7.0)
            (0.8071047055707931,-7.0)
            (0.8071047064441953,-7.0)
            (0.8071047072962659,-7.0)
            (0.8071047082416524,-7.0)
            (0.8071047101726598,-7.0)
            (0.8071047123450897,-7.0)
            (0.8071047149884845,-7.0)
            (0.8071047189203542,-7.0)
            (0.8071047252060919,-7.0)
            (0.8071047301862089,-7.0)
            (0.8071047333649916,-7.0)
            (0.8071047354133639,-7.0)
            (0.8071047369850529,-7.0)
            (0.8071047382054739,-7.0)
            (0.8071047393372892,-7.0)
            (0.8071047403617776,-7.0)
            (0.8071047413347872,-7.0)
            (0.8071047423378369,-7.0)
            (0.8071047435981976,-7.0)
            (0.8071047455552591,-7.0)
            (0.8071047480038567,-7.0)
            (0.8071047510471178,-7.0)
            (0.807104755699619,-7.0)
            (0.8071047625803942,-7.0)
            (0.8071047675519263,-7.0)
            (0.8071047706339841,-7.0)
            (0.8071047726023259,-7.0)
            (0.8071047741151386,-7.0)
            (0.8071047752988552,-7.0)
            (0.8071047764003068,-7.0)
            (0.8071047774047153,-7.0)
            (0.8071047783624611,-7.0)
            (0.8071047793419005,-7.0)
            (0.8071047805138126,-7.0)
            (0.8071047827917823,-7.0)
            (0.8071047854568988,-7.0)
            (0.8071047886152032,-7.0)
            (0.8071047929410099,-7.0)
            (0.8071048003580623,-7.0)
            (0.8071048058988987,-7.0)
            (0.8071048092950137,-7.0)
            (0.8071048114229157,-7.0)
            (0.8071048130368146,-7.0)
            (0.8071048142820524,-7.0)
            (0.8071048154356949,-7.0)
            (0.8071048164785606,-7.0)
            (0.8071048174588833,-7.0)
            (0.807104818427538,-7.0)
            (0.8071048194748949,-7.0)
            (0.8071048209358687,-7.0)
            (0.8071048229927867,-7.0)
            (0.8071048254928385,-7.0)
            (0.807104828476178,-7.0)
            (0.807104832502453,-7.0)
            (0.8071048424232214,-7.0)
            (0.8071048489219409,-7.0)
            (0.8071048526100362,-7.0)
            (0.8071048547939179,-7.0)
            (0.8071048562426756,-7.0)
            (0.8071048574143309,-7.0)
            (0.8071048585014727,-7.0)
            (0.8071048594880361,-7.0)
            (0.8071048604274473,-7.0)
            (0.8071048613655628,-7.0)
            (0.8071048623785393,-7.0)
            (0.8071048637454674,-7.0)
            (0.8071048657517306,-7.0)
            (0.8071048681896478,-7.0)
            (0.8071048710018851,-7.0)
            (0.8071048744782063,-7.0)
            (0.8071048800155363,-7.0)
            (0.8071048880054743,-7.0)
            (0.8071048938381302,-7.0)
            (0.8071048975244347,-7.0)
            (0.8071048999177423,-7.0)
            (0.8071049017741229,-7.0)
            (0.8071049032361141,-7.0)
            (0.8071049045985088,-7.0)
            (0.807104905834307,-7.0)
            (0.8071049069849245,-7.0)
            (0.8071049080839268,-7.0)
            (0.8071049091679965,-7.0)
            (0.8071049103078322,-7.0)
            (0.80710491168091,-7.0)
            (0.8071049145912383,-7.0)
            (0.8071049179783529,-7.0)
            (0.807104921801912,-7.0)
            (0.8071049262777007,-7.0)
            (0.8071049336352367,-7.0)
            (0.8071049416196007,-7.0)
            (0.8071049467687587,-7.0)
            (0.8071049499690504,-7.0)
            (0.8071049520709832,-7.0)
            (0.8071049537270762,-7.0)
            (0.8071049550626429,-7.0)
            (0.8071049563181008,-7.0)
            (0.8071049574781557,-7.0)
            (0.80710495857784,-7.0)
            (0.8071049596452669,-7.0)
            (0.8071049607157829,-7.0)
            (0.8071049618637937,-7.0)
            (0.8071049632909584,-7.0)
            (0.8071049667070167,-7.0)
            (0.8071049703947896,-7.0)
            (0.8071049744106681,-7.0)
            (0.8071049788269827,-7.0)
            (0.8071049850080982,-7.0)
            (0.8071049939538802,-7.0)
            (0.8071050005793518,-7.0)
            (0.8071050047598087,-7.0)
            (0.8071050074411221,-7.0)
            (0.807105009500308,-7.0)
            (0.8071050111078013,-7.0)
            (0.8071050126025646,-7.0)
            (0.8071050139575393,-7.0)
            (0.8071050152197677,-7.0)
            (0.807105016419023,-7.0)
            (0.8071050175755269,-7.0)
            (0.8071050187215641,-7.0)
            (0.8071050199171715,-7.0)
            (0.8071050212882399,-7.0)
            (0.807105023267305,-7.0)
            (0.8071050262223005,-7.0)
            (0.8071050297725922,-7.0)
            (0.8071050336841928,-7.0)
            (0.8071050381067734,-7.0)
            (0.8071050438240639,-7.0)
            (0.8071050581217399,-7.0)
            (0.8071050676751818,-7.0)
            (0.8071050731878001,-7.0)
            (0.8071050764736553,-7.0)
            (0.8071050786617975,-7.0)
            (0.8071050804360461,-7.0)
            (0.807105082084055,-7.0)
            (0.8071050835800248,-7.0)
            (0.8071050849930556,-7.0)
            (0.8071050863562805,-7.0)
            (0.8071050876802872,-7.0)
            (0.8071050889846046,-7.0)
            (0.8071050903103945,-7.0)
            (0.8071050917333785,-7.0)
            (0.8071050934184769,-7.0)
            (0.807105095996742,-7.0)
            (0.8071050996916269,-7.0)
            (0.8071051040075271,-7.0)
            (0.8071051086260103,-7.0)
            (0.8071051136033373,-7.0)
            (0.807105119426752,-7.0)
            (0.8071051276800064,-7.0)
            (0.8071051422298642,-7.0)
            (0.8071051561681717,-7.0)
            (0.8071051653462937,-7.0)
            (0.8071051716051426,-7.0)
            (0.8071051766219339,-7.0)
            (0.8071051807400175,-7.0)
            (0.8071051846317839,-7.0)
            (0.8071051882603615,-7.0)
            (0.8071051917183965,-7.0)
            (0.8071051950587963,-7.0)
            (0.807105198307407,-7.0)
            (0.8071052014916328,-7.0)
            (0.8071052046482143,-7.0)
            (0.8071052078234819,-7.0)
            (0.8071052110775748,-7.0)
            (0.8071052144969844,-7.0)
            (0.8071052182240208,-7.0)
            (0.8071052225401392,-7.0)
            (0.8071052282314832,-7.0)
            (0.8071052397975256,-7.0)
            (0.8071052500645419,-7.0)
            (0.8071052566644775,-7.0)
            (0.8071052609857088,-7.0)
            (0.8071052643120837,-7.0)
            (0.8071052668961142,-7.0)
            (0.8071052690500254,-7.0)
            (0.8071052710953778,-7.0)
            (0.8071052729928764,-7.0)
            (0.8071052747731152,-7.0)
            (0.8071052764572707,-7.0)
            (0.8071052780562772,-7.0)
            (0.8071052795821237,-7.0)
            (0.807105281051704,-7.0)
            (0.8071052824868089,-7.0)
            (0.807105283915012,-7.0)
            (0.8071052853736959,-7.0)
            (0.8071052869198793,-7.0)
            (0.8071052886557727,-7.0)
            (0.8071052908177219,-7.0)
            (0.807105294437565,-7.0)
            (0.8071052995072152,-7.0)
            (0.807105305391567,-7.0)
            (0.8071053117968331,-7.0)
            (0.8071053192122397,-7.0)
            (0.8071053317398448,-7.0)
            (0.8071053411955027,-7.0)
            (0.8071053468645658,-7.0)
            (0.8071053502902338,-7.0)
            (0.8071053525528039,-7.0)
            (0.807105354360258,-7.0)
            (0.8071053558498521,-7.0)
            (0.8071053572611686,-7.0)
            (0.8071053585836806,-7.0)
            (0.8071053598455152,-7.0)
            (0.807105361058961,-7.0)
            (0.8071053622292998,-7.0)
            (0.8071053633668079,-7.0)
            (0.8071053644900895,-7.0)
            (0.8071053656275429,-7.0)
            (0.8071053668238668,-7.0)
            (0.807105368160861,-7.0)
            (0.807105369835777,-7.0)
            (0.8071053729194706,-7.0)
            (0.8071053768594976,-7.0)
            (0.8071053811426554,-7.0)
            (0.807105385529362,-7.0)
            (0.8071053901725744,-7.0)
            (0.8071053956951759,-7.0)
            (0.8071054052567516,-7.0)
            (0.8071054149836886,-7.0)
            (0.8071054210442749,-7.0)
            (0.8071054247548399,-7.0)
            (0.8071054271754686,-7.0)
            (0.8071054290798337,-7.0)
            (0.8071054306172676,-7.0)
            (0.8071054320637432,-7.0)
            (0.8071054334024376,-7.0)
            (0.8071054346672936,-7.0)
            (0.8071054358743508,-7.0)
            (0.8071054370289881,-7.0)
            (0.8071054381393695,-7.0)
            (0.8071054392199674,-7.0)
            (0.8071054402915124,-7.0)
            (0.8071054413832053,-7.0)
            (0.8071054425407603,-7.0)
            (0.8071054438494489,-7.0)
            (0.8071054455238613,-7.0)
            (0.8071054490606873,-7.0)
            (0.8071054532536583,-7.0)
            (0.8071054576880494,-7.0)
            (0.8071054621358135,-7.0)
            (0.8071054668739852,-7.0)
            (0.8071054727950316,-7.0)
            (0.8071054853981874,-7.0)
            (0.8071054938036575,-7.0)
            (0.8071054986456725,-7.0)
            (0.807105501516968,-7.0)
            (0.8071055034083544,-7.0)
            (0.8071055049273741,-7.0)
            (0.8071055063332767,-7.0)
            (0.8071055076001368,-7.0)
            (0.8071055087904302,-7.0)
            (0.8071055099333793,-7.0)
            (0.8071055110322278,-7.0)
            (0.8071055120907072,-7.0)
            (0.807105513120815,-7.0)
            (0.8071055141418312,-7.0)
            (0.8071055151813054,-7.0)
            (0.8071055162824671,-7.0)
            (0.8071055175263184,-7.0)
            (0.8071055191181435,-7.0)
            (0.8071055225668531,-7.0)
            (0.8071055265666671,-7.0)
            (0.8071055307331954,-7.0)
            (0.807105534818122,-7.0)
            (0.80710553902041,-7.0)
            (0.8071055438861275,-7.0)
            (0.8071055513004676,-7.0)
            (0.8071055613897081,-7.0)
            (0.8071055686119557,-7.0)
            (0.8071055732044005,-7.0)
            (0.8071055761863357,-7.0)
            (0.8071055784962547,-7.0)
            (0.8071055803156663,-7.0)
            (0.807105582012332,-7.0)
            (0.8071055835549954,-7.0)
            (0.8071055849903059,-7.0)
            (0.8071055863431498,-7.0)
            (0.8071055876211928,-7.0)
            (0.8071055888319472,-7.0)
            (0.807105589987422,-7.0)
            (0.8071055911029642,-7.0)
            (0.8071055921968848,-7.0)
            (0.8071055932921012,-7.0)
            (0.807105594420529,-7.0)
            (0.8071055956331058,-7.0)
            (0.8071055970279271,-7.0)
            (0.8071055988681085,-7.0)
            (0.8071056035042937,-7.0)
            (0.8071056084490441,-7.0)
            (0.8071056135015341,-7.0)
            (0.807105618377245,-7.0)
            (0.8071056234796592,-7.0)
            (0.8071056298725019,-7.0)
            (0.807105642968845,-7.0)
            (0.807105652438942,-7.0)
            (0.807105658121805,-7.0)
            (0.807105661567988,-7.0)
            (0.8071056638621159,-7.0)
            (0.8071056657097821,-7.0)
            (0.8071056672497874,-7.0)
            (0.8071056687145005,-7.0)
            (0.8071056700965678,-7.0)
            (0.8071056714220649,-7.0)
            (0.8071056727007604,-7.0)
            (0.8071056739356166,-7.0)
            (0.807105675133771,-7.0)
            (0.8071056763088852,-7.0)
            (0.8071056774811624,-7.0)
            (0.8071056786798549,-7.0)
            (0.8071056799511908,-7.0)
            (0.8071056813802334,-7.0)
            (0.8071056831706174,-7.0)
            (0.8071056863553585,-7.0)
            (0.8071056904859119,-7.0)
            (0.8071056949370103,-7.0)
            (0.8071056993703413,-7.0)
            (0.8071057037867012,-7.0)
            (0.8071057084280122,-7.0)
            (0.807105713791988,-7.0)
            (0.807105721169435,-7.0)
            (0.8071057370158468,-7.0)
            (0.807105751344346,-7.0)
            (0.8071057600187431,-7.0)
            (0.8071057654749532,-7.0)
            (0.8071057696356126,-7.0)
            (0.8071057728836527,-7.0)
            (0.8071057759064295,-7.0)
            (0.8071057786572369,-7.0)
            (0.8071057812237296,-7.0)
            (0.807105783650089,-7.0)
            (0.8071057859486735,-7.0)
            (0.807105788130235,-7.0)
            (0.8071057902108079,-7.0)
            (0.8071057922088292,-7.0)
            (0.8071057941433415,-7.0)
            (0.8071057960345472,-7.0)
            (0.807105797905212,-7.0)
            (0.8071057997829186,-7.0)
            (0.8071058017038145,-7.0)
            (0.8071058037199441,-7.0)
            (0.8071058059155869,-7.0)
            (0.8071058084509879,-7.0)
            (0.8071058117278577,-7.0)
            (0.8071058181926826,-7.0)
            (0.8071058260927136,-7.0)
            (0.8071058342015689,-7.0)
            (0.8071058418010488,-7.0)
            (0.8071058488074091,-7.0)
            (0.8071058553846294,-7.0)
            (0.807105861716692,-7.0)
            (0.8071058679423906,-7.0)
            (0.8071058741345909,-7.0)
            (0.8071058802887958,-7.0)
            (0.8071058863268286,-7.0)
            (0.807105892123612,-7.0)
            (0.8071058975494629,-7.0)
            (0.8071059019937105,-7.0)
            (0.8071059057592204,-7.0)
            (0.8071059089660294,-7.0)
            (0.8071059120097076,-7.0)
            (0.8071059147821248,-7.0)
            (0.807105917321009,-7.0)
            (0.8071059196621884,-7.0)
            (0.8071059218256402,-7.0)
            (0.8071059238289598,-7.0)
            (0.8071059256920464,-7.0)
            (0.8071059274357764,-7.0)
            (0.8071059290806543,-7.0)
            (0.8071059306467597,-7.0)
            (0.8071059321544779,-7.0)
            (0.807105933625793,-7.0)
            (0.8071059350862013,-7.0)
            (0.8071059365682207,-7.0)
            (0.8071059381184866,-7.0)
            (0.8071059398142116,-7.0)
            (0.8071059418111326,-7.0)
            (0.8071059445609411,-7.0)
            (0.8071059500828069,-7.0)
            (0.8071059566104659,-7.0)
            (0.8071059634968454,-7.0)
            (0.8071059706931926,-7.0)
            (0.8071059792869683,-7.0)
            (0.8071059960560444,-7.0)
            (0.8071060059718786,-7.0)
            (0.8071060113730727,-7.0)
            (0.8071060145086214,-7.0)
            (0.8071060165643907,-7.0)
            (0.8071060182186682,-7.0)
            (0.8071060197514927,-7.0)
            (0.8071060211388927,-7.0)
            (0.8071060224490598,-7.0)
            (0.8071060237123643,-7.0)
            (0.8071060249327436,-7.0)
            (0.8071060261173546,-7.0)
            (0.8071060272855155,-7.0)
            (0.8071060284697421,-7.0)
            (0.8071060297234565,-7.0)
            (0.8071060311512225,-7.0)
            (0.8071060330481779,-7.0)
            (0.8071060368390903,-7.0)
            (0.8071060411893749,-7.0)
            (0.8071060456242418,-7.0)
            (0.8071060499721634,-7.0)
            (0.8071060544559058,-7.0)
            (0.8071060596278502,-7.0)
            (0.807106067140776,-7.0)
            (0.8071060787496582,-7.0)
            (0.807106088790805,-7.0)
            (0.8071060946877119,-7.0)
            (0.8071060983356675,-7.0)
            (0.8071061010754782,-7.0)
            (0.8071061031687069,-7.0)
            (0.8071061049038161,-7.0)
            (0.8071061065504408,-7.0)
            (0.8071061080823118,-7.0)
            (0.8071061095262212,-7.0)
            (0.807106110900209,-7.0)
            (0.8071061122161801,-7.0)
            (0.8071061134906283,-7.0)
            (0.8071061147494556,-7.0)
            (0.807106116031913,-7.0)
            (0.8071061174030758,-7.0)
            (0.8071061189960818,-7.0)
            (0.8071061212337217,-7.0)
            (0.8071061248923996,-7.0)
            (0.8071061292662766,-7.0)
            (0.8071061338479297,-7.0)
            (0.8071061385734221,-7.0)
            (0.8071061437730277,-7.0)
            (0.8071061504449549,-7.0)
            (0.8071061669122431,-7.0)
            (0.807106177417717,-7.0)
            (0.8071061833211503,-7.0)
            (0.8071061867919986,-7.0)
            (0.8071061890896815,-7.0)
            (0.8071061909495036,-7.0)
            (0.8071061926761481,-7.0)
            (0.807106194241808,-7.0)
            (0.8071061957166816,-7.0)
            (0.8071061971324662,-7.0)
            (0.8071061984966628,-7.0)
            (0.8071061998235162,-7.0)
            (0.8071062011439518,-7.0)
            (0.8071062025106583,-7.0)
            (0.8071062040207378,-7.0)
            (0.8071062059162674,-7.0)
            (0.8071062099907341,-7.0)
            (0.8071062146780467,-7.0)
            (0.8071062195812874,-7.0)
            (0.8071062244736263,-7.0)
            (0.8071062297136875,-7.0)
            (0.8071062362866637,-7.0)
            (0.8071062517103217,-7.0)
            (0.807106262886962,-7.0)
            (0.8071062694816147,-7.0)
            (0.8071062734382016,-7.0)
            (0.8071062760732177,-7.0)
            (0.8071062782042489,-7.0)
            (0.807106280181014,-7.0)
            (0.8071062819656393,-7.0)
            (0.8071062836358789,-7.0)
            (0.8071062852288524,-7.0)
            (0.8071062867553456,-7.0)
            (0.8071062882335296,-7.0)
            (0.8071062897001892,-7.0)
            (0.8071062912169268,-7.0)
            (0.8071062928978228,-7.0)
            (0.8071062950366459,-7.0)
            (0.8071063003557651,-7.0)
            (0.8071063059945188,-7.0)
            (0.8071063118108008,-7.0)
            (0.8071063175777843,-7.0)
            (0.8071063240053724,-7.0)
            (0.8071063333746827,-7.0)
            (0.8071063467958802,-7.0)
            (0.8071063568045219,-7.0)
            (0.8071063631716545,-7.0)
            (0.807106367302895,-7.0)
            (0.8071063705046124,-7.0)
            (0.8071063730259628,-7.0)
            (0.8071063753760385,-7.0)
            (0.8071063775066913,-7.0)
            (0.8071063794806351,-7.0)
            (0.8071063813357272,-7.0)
            (0.8071063830928445,-7.0)
            (0.8071063847802417,-7.0)
            (0.8071063864434402,-7.0)
            (0.8071063881539635,-7.0)
            (0.807106390041889,-7.0)
            (0.8071063924424572,-7.0)
            (0.8071063983749123,-7.0)
            (0.8071064046510935,-7.0)
            (0.8071064111474044,-7.0)
            (0.8071064176638849,-7.0)
            (0.8071064250789509,-7.0)
            (0.8071064362910225,-7.0)
            (0.8071064524420477,-7.0)
            (0.8071064661415915,-7.0)
            (0.8071064743841767,-7.0)
            (0.8071064796852312,-7.0)
            (0.8071064837922302,-7.0)
            (0.8071064870421849,-7.0)
            (0.8071064900775776,-7.0)
            (0.8071064928445753,-7.0)
            (0.8071064954209939,-7.0)
            (0.8071064978529185,-7.0)
            (0.807106500168305,-7.0)
            (0.8071065024077401,-7.0)
            (0.8071065046380329,-7.0)
            (0.8071065069688567,-7.0)
            (0.8071065096166795,-7.0)
            (0.8071065132449287,-7.0)
            (0.807106519240613,-7.0)
            (0.8071065264169996,-7.0)
            (0.807106534006022,-7.0)
            (0.807106541984993,-7.0)
            (0.807106550993068,-7.0)
            (0.8071065626657605,-7.0)
            (0.8071065825795839,-7.0)
            (0.8071066213392016,-7.0)
            (0.8071066623548266,-7.0)
            (0.8071066770902047,-7.0)
            (0.8071066834321234,-7.0)
            (0.8071066871146081,-7.0)
            (0.8071066894975635,-7.0)
            (0.8071066914280359,-7.0)
            (0.8071066932244809,-7.0)
            (0.8071066948855629,-7.0)
            (0.807106696515258,-7.0)
            (0.8071066982007266,-7.0)
            (0.8071067001293277,-7.0)
            (0.8071067035583765,-7.0)
            (0.8071067076465737,-7.0)
            (0.8071067120598683,-7.0)
            (0.8071067167642149,-7.0)
            (0.8071067221900331,-7.0)
            (0.8071067294635499,-7.0)
            (0.8071067432257047,-7.0)
            (0.8071067629812023,-7.0)
            (0.8071067769568466,-7.0)
            (0.8071067857766822,-7.0)
            (0.8071067915896646,-7.0)
            (0.8071067961391098,-7.0)
            (0.8071067997196494,-7.0)
            (0.8071068026917205,-7.0)
            (0.8071068055033692,-7.0)
            (0.807106808083273,-7.0)
            (0.8071068104967688,-7.0)
            (0.8071068128315756,-7.0)
            (0.8071068152248512,-7.0)
            (0.8071068180011439,-7.0)
            (0.8071068230138847,-7.0)
            (0.8071068292116664,-7.0)
            (0.8071068362900546,-7.0)
            (0.8071068447137342,-7.0)
            (0.8071068580864527,-7.0)
            (0.8071068751820752,-7.0)
            (0.8071068853063478,-7.0)
            (0.8071068912905356,-7.0)
            (0.8071068951270642,-7.0)
            (0.8071068981342486,-7.0)
            (0.8071069005610717,-7.0)
            (0.8071069028439991,-7.0)
            (0.8071069049682793,-7.0)
            (0.807106907034066,-7.0)
            (0.8071069092127885,-7.0)
            (0.8071069120767758,-7.0)
            (0.8071069162104871,-7.0)
            (0.8071069212260957,-7.0)
            (0.8071069271300558,-7.0)
            (0.8071069348644601,-7.0)
            (0.8071069512967803,-7.0)
            (0.8071069668062688,-7.0)
            (0.8071069758302764,-7.0)
            (0.8071069812910986,-7.0)
            (0.8071069849349861,-7.0)
            (0.8071069878709909,-7.0)
            (0.807106990309178,-7.0)
            (0.8071069926230852,-7.0)
            (0.8071069948185764,-7.0)
            (0.8071069970428255,-7.0)
            (0.8071069996893084,-7.0)
            (0.8071070044039123,-7.0)
            (0.8071070100251667,-7.0)
            (0.8071070167355175,-7.0)
            (0.8071070262337623,-7.0)
            (0.8071070421547412,-7.0)
            (0.8071070538162491,-7.0)
            (0.8071070610113281,-7.0)
            (0.8071070656216418,-7.0)
            (0.807107069180589,-7.0)
            (0.8071070719746167,-7.0)
            (0.8071070745756374,-7.0)
            (0.8071070769527691,-7.0)
            (0.8071070792621592,-7.0)
            (0.8071070818335042,-7.0)
            (0.8071070875727031,-7.0)
            (0.8071070937353348,-7.0)
            (0.8071071011592584,-7.0)
            (0.8071071128112182,-7.0)
            (0.8071071282207906,-7.0)
            (0.8071071378035458,-7.0)
            (0.8071071435462653,-7.0)
            (0.8071071472515641,-7.0)
            (0.8071071501670488,-7.0)
            (0.8071071525507563,-7.0)
            (0.8071071548061116,-7.0)
            (0.8071071570055883,-7.0)
            (0.8071071595466695,-7.0)
            (0.8071071636165255,-7.0)
            (0.8071071685946376,-7.0)
            (0.8071071749701573,-7.0)
            (0.8071071862348086,-7.0)
            (0.8071072018754358,-7.0)
            (0.8071072126302864,-7.0)
            (0.8071072193361962,-7.0)
            (0.8071072237388162,-7.0)
            (0.8071072272001751,-7.0)
            (0.807107229990242,-7.0)
            (0.8071072326127052,-7.0)
            (0.8071072351178792,-7.0)
            (0.8071072379121154,-7.0)
            (0.8071072429528415,-7.0)
            (0.8071072489164437,-7.0)
            (0.8071072568844836,-7.0)
            (0.8071072763678787,-7.0)
            (0.8071072887189552,-7.0)
            (0.8071072957465801,-7.0)
            (0.8071073000393901,-7.0)
            (0.8071073033153952,-7.0)
            (0.8071073059345765,-7.0)
            (0.8071073083991606,-7.0)
            (0.8071073108622067,-7.0)
            (0.8071073144099454,-7.0)
            (0.807107318733751,-7.0)
            (0.8071073241812435,-7.0)
            (0.8071073332782406,-7.0)
            (0.8071073474815669,-7.0)
            (0.8071073609356202,-7.0)
            (0.8071073692719055,-7.0)
            (0.8071073745839478,-7.0)
            (0.807107378631333,-7.0)
            (0.8071073817821253,-7.0)
            (0.8071073847108837,-7.0)
            (0.8071073875064492,-7.0)
            (0.8071073909311566,-7.0)
            (0.8071073953730992,-7.0)
            (0.8071074010418278,-7.0)
            (0.8071074101508203,-7.0)
            (0.8071074244663612,-7.0)
            (0.8071074378550511,-7.0)
            (0.8071074460488877,-7.0)
            (0.8071074512422606,-7.0)
            (0.8071074552070272,-7.0)
            (0.8071074583496967,-7.0)
            (0.8071074612964028,-7.0)
            (0.8071074643032281,-7.0)
            (0.8071074706101656,-7.0)
            (0.8071074773636469,-7.0)
            (0.8071074891354854,-7.0)
            (0.8071075046613555,-7.0)
            (0.8071075147676733,-7.0)
            (0.8071075209951852,-7.0)
            (0.8071075251419639,-7.0)
            (0.8071075285331623,-7.0)
            (0.8071075316975025,-7.0)
            (0.807107534872706,-7.0)
            (0.807107541196817,-7.0)
            (0.8071075480889319,-7.0)
            (0.8071075627346851,-7.0)
            (0.8071075774847867,-7.0)
            (0.8071075866382724,-7.0)
            (0.8071075924239661,-7.0)
            (0.8071075968663173,-7.0)
            (0.8071076004797417,-7.0)
            (0.8071076039067405,-7.0)
            (0.8071076078163264,-7.0)
            (0.8071076128401059,-7.0)
            (0.8071076194725205,-7.0)
            (0.8071076379683421,-7.0)
            (0.8071076512366642,-7.0)
            (0.8071076598500271,-7.0)
            (0.8071076656794501,-7.0)
            (0.8071076703580153,-7.0)
            (0.8071076746742812,-7.0)
            (0.807107678735756,-7.0)
            (0.8071076842352207,-7.0)
            (0.8071076909851743,-7.0)
            (0.8071077014152523,-7.0)
            (0.8071077157625378,-7.0)
            (0.8071077280514481,-7.0)
            (0.8071077355562088,-7.0)
            (0.8071077405463704,-7.0)
            (0.8071077447036756,-7.0)
            (0.8071077486224963,-7.0)
            (0.8071077532052429,-7.0)
            (0.8071077586809988,-7.0)
            (0.8071077661798111,-7.0)
            (0.8071077786855638,-7.0)
            (0.807107793637938,-7.0)
            (0.8071078036875289,-7.0)
            (0.8071078103056646,-7.0)
            (0.8071078155270284,-7.0)
            (0.8071078203194181,-7.0)
            (0.8071078249873583,-7.0)
            (0.8071078329205127,-7.0)
            (0.8071078426931279,-7.0)
            (0.8071078565131878,-7.0)
            (0.8071078691441783,-7.0)
            (0.8071078771968779,-7.0)
            (0.8071078833426629,-7.0)
            (0.8071078888943441,-7.0)
            (0.8071078939827369,-7.0)
            (0.8071079017502055,-7.0)
            (0.8071079110983358,-7.0)
            (0.8071079260234449,-7.0)
            (0.8071079392450136,-7.0)
            (0.8071079475596701,-7.0)
            (0.807107953946545,-7.0)
            (0.8071079597421363,-7.0)
            (0.8071079652575195,-7.0)
            (0.8071079747418144,-7.0)
            (0.8071079868895535,-7.0)
            (0.8071080014572927,-7.0)
            (0.8071080116200945,-7.0)
            (0.807108019438182,-7.0)
            (0.8071080257285406,-7.0)
            (0.8071080316748687,-7.0)
            (0.8071080395452123,-7.0)
            (0.8071080497339422,-7.0)
            (0.807108065280988,-7.0)
            (0.8071080785507222,-7.0)
            (0.8071080869164022,-7.0)
            (0.8071080936540032,-7.0)
            (0.8071080999219298,-7.0)
            (0.807108107300541,-7.0)
            (0.8071081163826941,-7.0)
            (0.807108134641522,-7.0)
            (0.8071081475656879,-7.0)
            (0.8071081563965194,-7.0)
            (0.8071081637482015,-7.0)
            (0.8071081706717691,-7.0)
            (0.8071081795248795,-7.0)
            (0.8071081910839346,-7.0)
            (0.8071082065594604,-7.0)
            (0.8071082192904165,-7.0)
            (0.8071082287179789,-7.0)
            (0.8071082372301299,-7.0)
            (0.8071082452100234,-7.0)
            (0.8071082616136604,-7.0)
            (0.8071082812959577,-7.0)
            (0.8071082928553176,-7.0)
            (0.8071083001187208,-7.0)
            (0.8071083069662071,-7.0)
            (0.8071083157161925,-7.0)
            (0.8071083250351043,-7.0)
            (0.8071083386536816,-7.0)
            (0.807108353588244,-7.0)
            (0.8071083664192967,-7.0)
            (0.8071083769622623,-7.0)
            (0.8071083868837657,-7.0)
            (0.8071083974626112,-7.0)
            (0.8071084165790322,-7.0)
            (0.8071084308204407,-7.0)
            (0.8071084421083348,-7.0)
            (0.8071084524659516,-7.0)
            (0.8071084626734353,-7.0)
            (0.8071084790931399,-7.0)
            (0.8071084958821808,-7.0)
            (0.8071085087101416,-7.0)
            (0.8071085202819984,-7.0)
            (0.8071085310278379,-7.0)
            (0.8071085554106964,-7.0)
            (0.8071085700166777,-7.0)
            (0.8071085818559879,-7.0)
            (0.8071085930246432,-7.0)
            (0.8071086066876393,-7.0)
            (0.8071086286439341,-7.0)
            (0.8071086422180462,-7.0)
            (0.8071086550281736,-7.0)
            (0.8071086671375576,-7.0)
            (0.8071086838852436,-7.0)
            (0.8071087029383599,-7.0)
            (0.8071087175915418,-7.0)
            (0.8071087311780945,-7.0)
            (0.8071087457133337,-7.0)
            (0.807108768643527,-7.0)
            (0.8071087854468564,-7.0)
            (0.8071088006700358,-7.0)
            (0.8071088150884473,-7.0)
            (0.8071088402746629,-7.0)
            (0.807108856095466,-7.0)
            (0.8071088712271486,-7.0)
            (0.8071088871257311,-7.0)
            (0.8071089102295492,-7.0)
            (0.8071089284995698,-7.0)
            (0.807108945561877,-7.0)
            (0.8071089638433334,-7.0)
            (0.8071089871032473,-7.0)
            (0.807109006452345,-7.0)
            (0.8071090248188103,-7.0)
            (0.8071090458038731,-7.0)
            (0.8071090711041891,-7.0)
            (0.8071090917706331,-7.0)
            (0.8071091115918239,-7.0)
            (0.8071091349724783,-7.0)
            (0.807109160917963,-7.0)
            (0.8071091852210444,-7.0)
            (0.8071092082813554,-7.0)
            (0.8071092336704699,-7.0)
            (0.8071092600851384,-7.0)
            (0.80710928608352,-7.0)
            (0.8071093125851875,-7.0)
            (0.8071093403516513,-7.0)
            (0.8071093686702284,-7.0)
            (0.8071093974939465,-7.0)
            (0.8071094272237154,-7.0)
            (0.8071094577700295,-7.0)
            (0.807109489080584,-7.0)
            (0.8071095212966743,-7.0)
            (0.8071095544315405,-7.0)
            (0.8071095885077969,-7.0)
            (0.8071096235977437,-7.0)
            (0.8071096597369409,-7.0)
            (0.8071096969763464,-7.0)
            (0.8071097353731003,-7.0)
            (0.8071097749784895,-7.0)
            (0.8071098158522737,-7.0)
            (0.8071098580530207,-7.0)
            (0.807109901641395,-7.0)
            (0.8071099466782766,-7.0)
            (0.8071099932220827,-6.109533515705932)
            (0.8071100413263556,-5.197311438699553)
            (0.8071100910335427,-4.383519966927089)
            (0.807110142367171,-3.6614719452993905)
            (0.8071101953187827,-3.0246818803443447)
            (0.8071102498302002,-2.466876170071432)
            (0.8071103057698621,-1.9819880592170163)
            (0.8071103629062822,-1.5641156061369705)
            (0.8071104208846588,-1.2074439107512265)
            (0.8071104792168159,-0.906148199962888)
            (0.8071105372907292,-0.6543375348581009)
            (0.807110594391698,-0.4461113102375339)
            (0.8071106497068343,-0.2757699276021524)
            (0.8071107022745652,-0.13813608995091697)
            (0.8071107445183755,-0.04225831065646086)
            (0.8071107775219207,0.02461955620699745)
            (0.8071108086556894,0.0819079320377061)
            (0.8071108477238985,0.14661077038286166)
            (0.8071108978201451,0.21919825407676644)
            (0.8071109557762886,0.2906085101690392)
            (0.8071110200164227,0.3564995114055194)
            (0.8071110890097454,0.4144367968696935)
            (0.8071111634184669,0.46482072538466424)
            (0.8071112428495998,0.5075142771162442)
            (0.8071113283992893,0.543411335883824)
            (0.8071114199088208,0.5728487456372264)
            (0.8071115185008353,0.5966939315583861)
            (0.8071116244201167,0.615542551441014)
            (0.8071117389590479,0.6301864943819097)
            (0.8071118629373137,0.6412711297897093)
            (0.8071119980271868,0.6494624932217032)
            (0.8071121458489156,0.6553290770168834)
            (0.8071123088492753,0.6593908245764126)
            (0.8071124899356938,0.6620874705164165)
            (0.8071126931328331,0.6637912295619957)
            (0.8071129237557144,0.6648032348102756)
            (0.8071131892257538,0.6653595965804812)
            (0.8071135001284894,0.665636411262509)
            (0.8071138721181449,0.6657571007057119)
            (0.8071143294238685,0.665801092182191)
            (0.8071149116262182,0.6658136442920449)
            (0.80711568775263,0.6658163220915068)
            (0.8071167880718882,0.6658169864809351)
            (0.8071184833100303,0.665817620143959)
            (0.8071214142064459,0.6658187009358357)
            (0.8071275120991742,0.66582095042806)
            (0.8071518398316575,0.665829924361632)
            (0.8072010892197743,0.6658480915141507)
            (0.8073259055634512,0.665894141404406)
            (0.8079162850869948,0.6661120958471303)
            (0.8094385675922287,0.6666751536132204)
            (0.8137713915640737,0.6682862650334761)
            (0.8254220057134782,0.6726817721224958)
            (0.8339739308666173,0.6759685363273766)
            (0.8420302118932516,0.6791129233543188)
            (0.8522973724681524,0.6831898236521188)
            (0.8598599903445502,0.6862440855059475)
            (0.8670048822751544,0.6891707006325172)
            (0.875293509317997,0.6926170673889527)
            (0.8822713662288199,0.6955621760159938)
            (0.8890584700976409,0.6984661063178071)
            (0.896174580880854,0.7015534438037727)
            (0.9039966079710899,0.7049986651019857)
            (0.9113503040655152,0.708288191419546)
            (0.9190890378111233,0.711804323580625)
            (0.9269577275679316,0.7154382311454496)
            (0.9346052370566267,0.7190283278641088)
            (0.9422120098550858,0.7226579516371877)
            (0.9506630424368466,0.7267610181309235)
            (0.9583492667331667,0.7305592012525073)
            (0.9656673266853285,0.7342360113845514)
            (0.973415367746707,0.7381951075862437)
            (0.9810046731209063,0.7421410899834704)
            (0.9882978011219906,0.7459983603113701)
            (0.9956808733068055,0.7499702939848734)
            (1.0030528746207312,0.754005613548951)
            (1.0102523238653602,0.7580153475773281)
            (1.0174052318898068,0.7620685623562989)
            (1.0245448797729484,0.7661853070630501)
            (1.031589006288751,0.7703186200909398)
            (1.0385551278081626,0.774478253937161)
            (1.0454814748925574,0.7786873587535303)
            (1.0523424642755397,0.7829309053522875)
            (1.0591285055696615,0.7872029034322245)
            (1.0658582992368122,0.7915152027014734)
            (1.0725297065914299,0.7958667786197373)
            (1.0791338138280198,0.8002519637505441)
            (1.0856760594183186,0.8046744422268769)
            (1.0921596320361115,0.8091365844530123)
            (1.098580707383068,0.8136359503296507)
            (1.1049396188776335,0.818172887202348)
            (1.111238890707539,0.8227493503831074)
            (1.1174778358675252,0.8273650174355953)
            (1.1236558597444801,0.8320195856064968)
            (1.1297741293838095,0.8367140679481984)
            (1.1358330534460093,0.8414489292860498)
            (1.1418323612249917,0.8462240966785602)
            (1.1477724831095615,0.8510400384393865)
            (1.1536539594144914,0.8558973229723198)
            (1.1594768956654802,0.8607961650762667)
            (1.1652415101605107,0.8657368656198974)
            (1.1709482276522751,0.8707199024806093)
            (1.1765973340766425,0.8757456372008958)
            (1.1821890561792432,0.8808143763033385)
            (1.1877237268918408,0.8859265201107422)
            (1.193201677296975,0.8910824690449536)
            (1.1986231826989164,0.8962825711469959)
            (1.203988545129393,0.9015271982308874)
            (1.2092980940336886,0.9068167487741835)
            (1.2145521379854902,0.9121516008329487)
            (1.2197509819314944,0.9175321278700989)
            (1.2248949486122607,0.9229587209719021)
            (1.2299843614989485,0.9284317719087961)
            (1.2350195378514788,0.9339516653408306)
            (1.2400008014039687,0.9395187922718407)
            (1.244928481462098,0.9451335495057345)
            (1.2498029066100471,0.9507963326713007)
            (1.2546244069628865,0.9565075386575593)
            (1.2593933172337448,0.962267569330275)
            (1.2641099734504162,0.9680768278075987)
            (1.2687747132059142,0.9739357187558437)
            (1.2733878771008549,0.9798446502685938)
            (1.2779498077119538,0.9858040327162524)
            (1.2824608500894077,0.991814279505695)
            (1.2869213507615187,0.9978758058843695)
            (1.2913316585229884,1.0039890300947016)
            (1.2956921243182737,1.0101543733778078)
            (1.3000031008441304,1.0163722595675933)
            (1.304264942727832,1.022643115483645)
            (1.3084780069664466,1.0289673717717989)
            (1.3126426516999419,1.0353454612627118)
            (1.3167592372052919,1.041777820633875)
            (1.3208281252308822,1.048264889589625)
            (1.3248496791537354,1.054807111301181)
            (1.3288242638627132,1.061404932435938)
            (1.3327522456435221,1.0680588031710774)
            (1.3366339925736337,1.074769178115121)
            (1.3404698738847636,1.0815365154785885)
            (1.3442602601016833,1.0883612775592115)
            (1.348005522677888,1.0952439303331516)
            (1.351706034616627,1.1021849448680137)
            (1.3553621693754694,1.1091847955720426)
            (1.3589743019582985,1.1162439625270921)
            (1.362542808069521,1.1233629302214851)
            (1.3660680640056042,1.1305421876052482)
            (1.369550447004367,1.1377822291136148)
            (1.3729903344433207,1.1450835533330892)
            (1.3763881050824849,1.1524466659558485)
            (1.3797441375925485,1.1598720770504927)
            (1.383058811119102,1.167360302590512)
            (1.3863325049518829,1.1749118640690368)
            (1.3895655986328417,1.1825272891355723)
            (1.392758472053343,1.1902071122246367)
            (1.3959115049222357,1.1979518737007342)
            (1.399025077077086,1.2057621210217397)
            (1.4020995677667847,1.2136384073448996)
            (1.405135356364631,1.2215812937364325)
            (1.4081328218571456,1.2295913483164789)
            (1.4110923429413074,1.2376691469772385)
            (1.4140142975387877,1.2458152724981235)
            (1.4168990630917415,1.254030315791606)
            (1.4197470164642594,1.2623148761025453)
            (1.42255853384649,1.2706695612363164)
            (1.425333990479958,1.279094987237122)
            (1.4280737603971958,1.2875917780172146)
            (1.4307782170592975,1.296160567818048)
            (1.4334477327282138,1.3048019998005265)
            (1.4360826787372767,1.3135167274240318)
            (1.4386834247215796,1.3223054124251368)
            (1.4412503392377125,1.3311687273448418)
            (1.4437837896790324,1.340107355833181)
            (1.4462841417033303,1.3491219912017685)
            (1.4487517595017176,1.3582133378497514)
            (1.4511870057298963,1.3673821115868368)
            (1.4535902414417792,1.3766290399539105)
            (1.4559618258704348,1.3859548619419226)
            (1.4583021163745082,1.3953603282924254)
            (1.460611468537585,1.4048462024602084)
            (1.4628902361106193,1.4144132609635478)
            (1.4651387708096146,1.4240622931416242)
            (1.4673574222702253,1.4337941015096305)
            (1.4695465381473014,1.4436095027595015)
            (1.4717064637833341,1.453509326868304)
            (1.4738375424548358,1.4634944187979766)
            (1.475940115052106,1.4735656375829411)
            (1.478014520321586,1.4837238580646364)
            (1.4800610946903583,1.4939699706897978)
            (1.4820801719696455,1.5043048805808323)
            (1.484072083598327,1.5147295093094209)
            (1.4860371584849459,1.5252447946766607)
            (1.4879757233666142,1.5358516932728337)
            (1.4898881021440684,1.546551177512023)
            (1.4917746160004783,1.5573442367873869)
            (1.4936355836343695,1.5682318793319439)
            (1.4954713209974084,1.5792151313518485)
            (1.497282141641432,1.590295039711962)
            (1.4990683561088534,1.601472668880421)
            (1.5008302720549873,1.612749102110084)
            (1.5025681945901606,1.6241254442051438)
            (1.5042824259274503,1.635602819898331)
            (1.505973265496486,1.647182375158095)
            (1.5076410099414659,1.6588652777885133)
            (1.5092859527976983,1.6706527157107967)
            (1.5109083848269445,1.6825458998387757)
            (1.5125085939131333,1.6945460639477263)
            (1.5140868650691535,1.7066544653158722)
            (1.515643480240901,1.7188723837568491)
            (1.5171787185270036,1.7312011238407394)
            (1.5186928558904695,1.7436420131551948)
            (1.520186165476537,1.7561964053474517)
            (1.5216589175256066,1.7688656800335893)
            (1.5231113791984645,1.7816512418394315)
            (1.5245438146020507,1.7945545210578422)
            (1.5259564848152094,1.8075769742999193)
            (1.5273496480964028,1.820720086924155)
            (1.5287235597198838,1.8339853720979733)
            (1.5300784719130753,1.8473743706698658)
            (1.5314146338000363,1.8608886509507812)
            (1.5327322916089385,1.8745298112067492)
            (1.5340316885277923,1.8882994786679275)
            (1.5353130649903273,1.902199312993832)
            (1.5365766582838958,1.9162310025407068)
            (1.537822702755777,1.930396266901654)
            (1.5390514297667688,1.9446968567699436)
            (1.5402630678082643,1.9591345556525668)
            (1.5414578425352925,1.9737111807188994)
            (1.5426359766453386,1.9884285817110132)
            (1.5437976899192805,2.003288641748632)
            (1.5449431991868954,2.018293277141006)
            (1.546072718444499,2.0334444391450295)
            (1.5471864589666893,2.048744115834818)
            (1.5482846292689874,2.0641943320145626)
            (1.5493674349336346,2.0797971470745398)
            (1.550435078798263,2.095554657762239)
            (1.5514877607901358,2.1114689959442874)
            (1.5525256783163768,2.127542334657156)
            (1.5535490261615934,2.143776887003437)
            (1.5545579962627338,2.160174902826688)
            (1.5555527778915756,2.1767386716115076)
            (1.5565335576988684,2.19347052335424)
            (1.5575005197576257,2.210372829501883)
            (1.5584538456678272,2.22744800499032)
            (1.5593937144718095,2.244698507021353)
            (1.5603203025171508,2.2621268325123616)
            (1.5612337837489974,2.279735523469479)
            (1.5621343296902854,2.297527166856345)
            (1.563022109483352,2.315504395566415)
            (1.5638972899307062,2.333669889431415)
            (1.5647600353096744,2.3520263714460796)
            (1.5656105075354254,2.3705766109405046)
            (1.5664488663148717,2.3893234269920054)
            (1.5672752691299383,2.408269688276893)
            (1.5680898713302998,2.4274183153898683)
            (1.5688928259069757,2.4467722756457664)
            (1.5696842835939921,2.466334585127454)
            (1.570464393016073,2.4861083121492076)
            (1.5712333008279504,2.5060965810160707)
            (1.5719911516971958,2.526302571886065)
            (1.572738088192465,2.546729518008466)
            (1.5734742507296358,2.5673807039155188)
            (1.5741997777133407,2.5882594689555813)
            (1.574914805717176,2.6093692125703827)
            (1.5756194695148444,2.630713395467613)
            (1.5763139020653283,2.6522955396487324)
            (1.5769982343667406,2.6741192238643596)
            (1.577672595410526,2.6961880816078923)
            (1.5783371124880072,2.7185058106422217)
            (1.5789919113057869,2.7410761773539623)
            (1.579637115967917,2.7639030168153345)
            (1.5802728488362348,2.7869902281625563)
            (1.580899230402376,2.810341769573232)
            (1.5815163794528995,2.833961663578818)
            (1.5821244133036925,2.857854006062202)
            (1.5827234479406205,2.8820229725898616)
            (1.5833135979199575,2.906472815586339)
            (1.5838949760875074,2.931207852935162)
            (1.5844676935814515,2.956232467094716)
            (1.5850318599473743,2.981551109147333)
            (1.585587583609226,3.0071683200255417)
            (1.5861349718781828,3.033088732827124)
            (1.5866741307855943,3.0593170666641862)
            (1.5872051647559469,3.0858581110820786)
            (1.5877281764762121,3.1127167177328015)
            (1.5882432672474311,3.139897816578811)
            (1.5887505375104476,3.1674064442583507)
            (1.5892500869095068,3.1952477509070745)
            (1.5897420139661231,3.2234269852057036)
            (1.5902264155883528,3.2519494664502555)
            (1.590703386898562,3.280820571313921)
            (1.5911730217504476,3.3100457617032757)
            (1.591635413329497,3.339630623034108)
            (1.5920906544708682,3.369580889981728)
            (1.5925388371633455,3.3999024202448656)
            (1.592980051716833,3.4306011391356)
            (1.593414386504829,3.4616830160996392)
            (1.5938419283986847,3.4931540889538755)
            (1.594262763939381,3.5250205493397337)
            (1.594676979852231,3.557288791040697)
            (1.5950846625100303,3.589965380546996)
            (1.5954858967300498,3.6230569654571116)
            (1.5958807648972129,3.656570193860708)
            (1.5962693473246983,3.6905117293910474)
            (1.5966517239366305,3.7248883907489043)
            (1.59702797559931,3.7597072833361196)
            (1.5973981839694387,3.7949758105201954)
            (1.5977624297358386,3.8307015243832896)
            (1.5981207905553763,3.866891916478219)
            (1.5984733406964133,3.903554350531753)
            (1.5988201530235309,3.940696239984765)
            (1.599161301806548,3.978325352110853)
            (1.5994968640773826,4.016450000476829)
            (1.5998269179450524,4.0550789076551865)
            (1.6001515388400038,4.09422078421437)
            (1.6004707967082268,4.133883947291584)
            (1.6007847569827032,4.1740763616851115)
            (1.6010934850691514,4.214806166058287)
            (1.6013970510424058,4.256082330874567)
            (1.6016955306034022,4.297914904944724)
            (1.6019890005310728,4.340314490773429)
            (1.602277531698377,4.383291241590144)
            (1.602561185074048,4.426854131922908)
            (1.6028400148724624,4.4710112487669935)
            (1.6031140774986061,4.515771116423159)
            (1.603383439991457,4.561144198568779)
            (1.6036481806829264,4.607143306378907)
            (1.603908379976132,4.653782260645911)
            (1.6041641068361596,4.701073463826498)
            (1.604415411295279,4.749026162653135)
            (1.6046623302677385,4.7976470627332555)
            (1.6049049048316857,4.846943474981509)
            (1.6051431974402335,4.896927092318633)
            (1.605377295223322,4.947615430557148)
            (1.6056072940224833,4.999029112223883)
            (1.605833271373636,5.051185948170191)
            (1.6060552672700248,5.104095702964686)
            (1.6062732894052376,5.157760000588853)
            (1.6064873441008671,5.212178969397247)
            (1.6066974748067662,5.267361346573736)
            (1.6069037806437938,5.323331107934761)
            (1.6071063969346855,5.380124457687076)
            (1.6073054438184329,5.437776593121857)
            (1.6075009734771935,5.496305211617234)
            (1.6076929547880423,5.555702487279231)
            (1.6078813153924494,5.615944369837558)
            (1.6080660229030914,5.677015334475441)
            (1.6082471552501045,5.73893465369894)
            (1.6084249087478513,5.801765499534971)
            (1.6085995253033192,5.865595290872498)
            (1.6087711693213624,5.930491975479064)
            (1.6089398271184936,5.996459863597943)
            (1.609105306201485,6.063427698932071)
            (1.6092673594331348,6.131288486850095)
            (1.6094258730875302,6.199977127216832)
            (1.6095810048728874,6.269542091053722)
            (1.609733177698651,6.3401632044815415)
            (1.6098829044273455,6.412088611767071)
            (1.6100305053616204,6.485502088428013)
            (1.6101758681860312,6.560383280938408)
            (1.6103184381451556,6.636463811798088)
            (1.610457511619279,6.71334808706604)
            (1.6105926796485464,6.790752592042636)
            (1.6107241565568287,6.868729955212414)
            (1.6108528145207437,6.947754333740947)
            (1.610979893408438,7.0)
            (1.6111063924870408,7.0)
            (1.6112323640391857,7.0)
            (1.6113565486741497,7.0)
            (1.611477002918867,7.0)
            (1.611592163288361,7.0)
            (1.6117018678277462,7.0)
            (1.6118072760051563,7.0)
            (1.6119112852282058,7.0)
            (1.6120164535381696,7.0)
            (1.612127045614576,7.0)
            (1.6122396778604506,7.0)
            (1.612350878693062,7.0)
            (1.612452346154597,7.0)
            (1.6125344353845736,7.0)
            (1.6126137788061985,7.0)
            (1.6126885469168835,7.0)
            (1.6127642438368157,7.0)
            (1.6128518374488992,7.0)
            (1.6129796733009238,7.0)
            (1.6130935906891435,7.0)
            (1.6131817295533788,7.0)
            (1.6132494256815249,7.0)
            (1.61330305373504,7.0)
            (1.613348642740252,7.0)
            (1.613392914776579,7.0)
            (1.6134380877733205,7.0)
            (1.613516696205581,7.0)
            (1.613592956217492,7.0)
            (1.6136885130169558,7.0)
            (1.613763376928563,7.0)
            (1.613825756525012,7.0)
            (1.6138791266936314,7.0)
            (1.6139307157350309,7.0)
            (1.6139775368291136,7.0)
            (1.6140221152056315,7.0)
            (1.6140714996197056,7.0)
            (1.6141945270554323,7.0)
            (1.61429202629204,7.0)
            (1.6143594595201214,7.0)
            (1.614407087726554,7.0)
            (1.614442154132187,7.0)
            (1.6144699502654754,7.0)
            (1.6144965834955032,7.0)
            (1.6145211087415592,7.0)
            (1.6145478964840791,7.0)
            (1.6145842316410066,7.0)
            (1.6146226769681205,7.0)
            (1.6146800890800295,7.0)
            (1.6147376407552314,7.0)
            (1.614790380294211,7.0)
            (1.6148337261210064,7.0)
            (1.6148756773301183,7.0)
            (1.614909028899727,7.0)
            (1.6149412018564835,7.0)
            (1.6149705730932429,7.0)
            (1.614998789768515,7.0)
            (1.6150286701614085,7.0)
            (1.6150696695227778,7.0)
            (1.6151348288617973,7.0)
            (1.6151905108256872,7.0)
            (1.6152311420848253,7.0)
            (1.6152609167818952,7.0)
            (1.615283752764559,7.0)
            (1.615301955728362,7.0)
            (1.6153170756886064,7.0)
            (1.6153316218624576,7.0)
            (1.615346643805533,7.0)
            (1.6153630588633785,7.0)
            (1.6153831724507972,7.0)
            (1.6154059905913027,7.0)
            (1.6154350778544961,7.0)
            (1.6154734581545334,7.0)
            (1.6155059255757658,7.0)
            (1.6155371716254128,7.0)
            (1.6155616500245509,7.0)
            (1.615582092841336,7.0)
            (1.6155995634048952,7.0)
            (1.6156164896985956,7.0)
            (1.61563195256749,7.0)
            (1.6156466537387202,7.0)
            (1.6156618260608944,7.0)
            (1.6156813960716692,7.0)
            (1.615709038669325,7.0)
            (1.6157466705317383,7.0)
            (1.6157759186742773,7.0)
            (1.6157974143077956,7.0)
            (1.6158135010418573,7.0)
            (1.6158259342068781,7.0)
            (1.6158360590775969,7.0)
            (1.6158458021605064,7.0)
            (1.6158546677242538,7.0)
            (1.6158634250750714,7.0)
            (1.6158736512658292,7.0)
            (1.6158885909219767,7.0)
            (1.6159047816849916,7.0)
            (1.6159249260101156,7.0)
            (1.6159479655424336,7.0)
            (1.615965810262976,7.0)
            (1.6159793146378787,7.0)
            (1.6159898659205925,7.0)
            (1.6159984850768037,7.0)
            (1.6160059327484753,7.0)
            (1.6160131813895138,7.0)
            (1.6160200642613125,7.0)
            (1.6160272782918,7.0)
            (1.6160371120444819,7.0)
            (1.616049473260424,7.0)
            (1.616064135574901,7.0)
            (1.6160857075258572,7.0)
            (1.6161007737184379,7.0)
            (1.6161111929762457,7.0)
            (1.6161187114236328,7.0)
            (1.6161245425566284,7.0)
            (1.6161293706104736,7.0)
            (1.6161340312484131,7.0)
            (1.6161385576795895,7.0)
            (1.616143213072996,7.0)
            (1.6161510753921693,7.0)
            (1.6161595025396691,7.0)
            (1.6161696449500569,7.0)
            (1.6161845896624585,7.0)
            (1.616195842325398,7.0)
            (1.6162039492662166,7.0)
            (1.6162099576674445,7.0)
            (1.6162147443256216,7.0)
            (1.6162187783073902,7.0)
            (1.616222673533315,7.0)
            (1.6162263555345762,7.0)
            (1.616230242711075,7.0)
            (1.6162356064752155,7.0)
            (1.6162428200420262,7.0)
            (1.6162518093452427,7.0)
            (1.616262616932444,7.0)
            (1.616270485726117,7.0)
            (1.6162759788044079,7.0)
            (1.616279967740486,7.0)
            (1.6162830644662394,7.0)
            (1.6162856777247125,7.0)
            (1.6162882020892104,7.0)
            (1.6162906765051153,7.0)
            (1.6162934275715883,7.0)
            (1.6162984430246763,7.0)
            (1.6163038771623663,7.0)
            (1.6163125467527824,7.0)
            (1.6163194258636924,7.0)
            (1.6163242947714542,7.0)
            (1.616327800350709,7.0)
            (1.6163304151567912,7.0)
            (1.6163324863414303,7.0)
            (1.616334448962383,7.0)
            (1.6163363001028686,7.0)
            (1.616338098286317,7.0)
            (1.6163405439934455,7.0)
            (1.616343635827061,7.0)
            (1.616347770771626,7.0)
            (1.6163547277258261,7.0)
            (1.6163597493242194,7.0)
            (1.6163631929644433,7.0)
            (1.616365591539286,7.0)
            (1.6163673797227367,7.0)
            (1.6163688161295064,7.0)
            (1.6163701719052685,7.0)
            (1.6163714443763357,7.0)
            (1.6163728555067691,7.0)
            (1.6163756738791595,7.0)
            (1.6163789340210524,7.0)
            (1.6163832636258864,7.0)
            (1.6163872793125533,7.0)
            (1.6163902567579,7.0)
            (1.6163923854717632,7.0)
            (1.61639393727832,7.0)
            (1.616395119308734,7.0)
            (1.616396103185846,7.0)
            (1.61639704387863,7.0)
            (1.61639799150674,7.0)
            (1.6163991918559666,7.0)
            (1.616400796917945,7.0)
            (1.6164028254878058,7.0)
            (1.6164063426880861,7.0)
            (1.6164096855965617,7.0)
            (1.6164121394129667,7.0)
            (1.6164138539368602,7.0)
            (1.6164150570489524,7.0)
            (1.616415945180577,7.0)
            (1.6164166645566052,7.0)
            (1.6164173448657826,7.0)
            (1.6164180015191396,7.0)
            (1.6164187819145557,7.0)
            (1.6164198470505629,7.0)
            (1.6164212323406082,7.0)
            (1.6164235013564876,7.0)
            (1.616426603206912,7.0)
            (1.6164285494750197,7.0)
            (1.6164298049615662,7.0)
            (1.6164307417127204,7.0)
            (1.6164314379397826,7.0)
            (1.6164320005418433,7.0)
            (1.6164325303502085,7.0)
            (1.6164330353719905,7.0)
            (1.6164336277262905,7.0)
            (1.6164345172875692,7.0)
            (1.6164357246566552,7.0)
            (1.616437543337001,7.0)
            (1.6164399945428882,7.0)
            (1.6164414701134608,7.0)
            (1.6164423897981228,7.0)
            (1.616442992799541,7.0)
            (1.616443463729353,7.0)
            (1.6164438465764082,7.0)
            (1.6164442089286934,7.0)
            (1.6164445769098508,7.0)
            (1.616445026294218,7.0)
            (1.6164455809649936,7.0)
            (1.6164462879465282,7.0)
            (1.6164474867532903,7.0)
            (1.6164495433134844,7.0)
            (1.6164509224846986,7.0)
            (1.6164517995378649,7.0)
            (1.6164523684037868,7.0)
            (1.6164528077601914,7.0)
            (1.6164531559159836,7.0)
            (1.6164534813697007,7.0)
            (1.6164537834884898,7.0)
            (1.6164541104602468,7.0)
            (1.6164548318845844,7.0)
            (1.6164556438240862,7.0)
            (1.616456849787148,7.0)
            (1.616458458903718,7.0)
            (1.6164594083873973,7.0)
            (1.6164599683334244,7.0)
            (1.6164603171407503,7.0)
            (1.6164605828823242,7.0)
            (1.6164607961925148,7.0)
            (1.616460997619092,7.0)
            (1.616461202322861,7.0)
            (1.6164614859096091,7.0)
            (1.6164618293300859,7.0)
            (1.616462265394857,7.0)
            (1.616463016196568,7.0)
            (1.6164643789202917,7.0)
            (1.616465362065829,7.0)
            (1.6164659667241985,7.0)
            (1.6164663411867155,7.0)
            (1.616466592578228,7.0)
            (1.6164667967434638,7.0)
            (1.6164669863729426,7.0)
            (1.6164671608981611,7.0)
            (1.6164673436728005,7.0)
            (1.6164677016997153,7.0)
            (1.6164681097954479,7.0)
            (1.6164686686248582,7.0)
            (1.6164699066504782,7.0)
            (1.6164707233018933,7.0)
            (1.6164711927990234,7.0)
            (1.6164714708230992,7.0)
            (1.6164716524079703,7.0)
            (1.6164717987450874,7.0)
            (1.616471934544479,7.0)
            (1.6164720620924913,7.0)
            (1.6164722003011847,7.0)
            (1.6164724336134761,7.0)
            (1.6164727160114614,7.0)
            (1.6164731094773719,7.0)
            (1.6164743034745057,7.0)
            (1.616475008321706,7.0)
            (1.616475391679004,7.0)
            (1.616475615187304,7.0)
            (1.6164757627805768,7.0)
            (1.6164758832280612,7.0)
            (1.616475995511413,7.0)
            (1.6164761013195152,7.0)
            (1.616476217727908,7.0)
            (1.6164764280829338,7.0)
            (1.6164766779330266,7.0)
            (1.6164770170933107,7.0)
            (1.6164779563643192,7.0)
            (1.6164785568413578,7.0)
            (1.6164788892328112,7.0)
            (1.616479082180205,7.0)
            (1.616479207216976,7.0)
            (1.6164793076116515,7.0)
            (1.616479400645429,7.0)
            (1.6164794873300699,7.0)
            (1.616479577845565,7.0)
            (1.616479748384995,7.0)
            (1.616479943093107,7.0)
            (1.6164801953156114,7.0)
            (1.6164806634729458,7.0)
            (1.616481307856492,7.0)
            (1.6164816998668607,7.0)
            (1.6164819250026945,7.0)
            (1.6164820630081527,7.0)
            (1.616482168073315,7.0)
            (1.6164822508790466,7.0)
            (1.6164823282528353,7.0)
            (1.6164824016635635,7.0)
            (1.6164824831669915,7.0)
            (1.6164826532409549,7.0)
            (1.6164828465074197,7.0)
            (1.6164830891613378,7.0)
            (1.6164835736779863,7.0)
            (1.6164840493319539,7.0)
            (1.6164843394265103,7.0)
            (1.6164845110690564,7.0)
            (1.616484619725011,7.0)
            (1.616484704112632,7.0)
            (1.6164847722735451,7.0)
            (1.6164848365603117,7.0)
            (1.6164848988836436,7.0)
            (1.6164849681918794,7.0)
            (1.6164851124471875,7.0)
            (1.6164852743846703,7.0)
            (1.6164854847680332,7.0)
            (1.6164859188740592,7.0)
            (1.6164863244088368,7.0)
            (1.6164865502770025,7.0)
            (1.616486679348553,7.0)
            (1.6164867603489443,7.0)
            (1.616486823450985,7.0)
            (1.6164868750705437,7.0)
            (1.6164869239928428,7.0)
            (1.6164869723893058,7.0)
            (1.616487031523057,7.0)
            (1.6164871162404362,7.0)
            (1.6164872232951488,7.0)
            (1.6164873636192616,7.0)
            (1.6164876036252915,7.0)
            (1.6164879666081164,7.0)
            (1.61648824133499,7.0)
            (1.6164884110413051,7.0)
            (1.6164885169415129,7.0)
            (1.6164885885290368,7.0)
            (1.616488646492273,7.0)
            (1.616488700233864,7.0)
            (1.6164887488718527,7.0)
            (1.6164887961260677,7.0)
            (1.6164888501827261,7.0)
            (1.6164889601261851,7.0)
            (1.6164890872371374,7.0)
            (1.6164892445269454,7.0)
            (1.6164895208121888,7.0)
            (1.6164898069098252,7.0)
            (1.6164899845943006,7.0)
            (1.6164900912682125,7.0)
            (1.6164901591281242,7.0)
            (1.6164902119670521,7.0)
            (1.616490254498478,7.0)
            (1.61649029452102,7.0)
            (1.6164903324878659,7.0)
            (1.6164903723988082,7.0)
            (1.6164904318709472,7.0)
            (1.6164905080601815,7.0)
            (1.6164906021235061,7.0)
            (1.6164907301160234,7.0)
            (1.6164910257794014,7.0)
            (1.6164912616173455,7.0)
            (1.616491404652363,7.0)
            (1.6164914909643147,7.0)
            (1.6164915472657246,7.0)
            (1.616491591884529,7.0)
            (1.616491628608172,7.0)
            (1.6164916634222353,7.0)
            (1.6164916970086611,7.0)
            (1.6164917327514465,7.0)
            (1.6164917884422414,7.0)
            (1.616491858953195,7.0)
            (1.616491945283713,7.0)
            (1.616492063277037,7.0)
            (1.6164923822553576,7.0)
            (1.6164925776113879,7.0)
            (1.616492683855993,7.0)
            (1.6164927452926392,7.0)
            (1.616492785173416,7.0)
            (1.616492817269388,7.0)
            (1.6164928470319873,7.0)
            (1.6164928745392178,7.0)
            (1.6164929018994307,7.0)
            (1.616492935079221,7.0)
            (1.6164929848682237,7.0)
            (1.6164930468030247,7.0)
            (1.616493124810011,7.0)
            (1.6164932445672697,7.0)
            (1.6164934524722159,7.0)
            (1.6164936182646894,7.0)
            (1.6164937218942452,7.0)
            (1.6164937868457467,7.0)
            (1.61649383071129,7.0)
            (1.6164938659648012,7.0)
            (1.6164938952013665,7.0)
            (1.6164939229621738,7.0)
            (1.6164939496381194,7.0)
            (1.6164939775137148,7.0)
            (1.6164940147240905,7.0)
            (1.6164940664431875,7.0)
            (1.6164941308819458,7.0)
            (1.6164942135979932,7.0)
            (1.6164943509530347,7.0)
            (1.6164945388641823,7.0)
            (1.61649466065971,7.0)
            (1.6164947331471822,7.0)
            (1.6164947785195456,7.0)
            (1.6164948132007206,7.0)
            (1.6164948402913744,7.0)
            (1.6164948654934659,7.0)
            (1.6164948887401764,7.0)
            (1.6164949116343434,7.0)
            (1.6164949374467763,7.0)
            (1.6164949865913847,7.0)
            (1.616495042805852,7.0)
            (1.6164951105266872,7.0)
            (1.6164952056923134,7.0)
            (1.6164954389164763,7.0)
            (1.6164955480137495,7.0)
            (1.6164956081661144,7.0)
            (1.6164956427325312,7.0)
            (1.6164956657589806,7.0)
            (1.6164956847724254,7.0)
            (1.6164957025814068,7.0)
            (1.616495719340018,7.0)
            (1.6164957368362345,7.0)
            (1.616495761222077,7.0)
            (1.616495793129483,7.0)
            (1.6164958318253144,7.0)
            (1.6164958809085967,7.0)
            (1.6164959566899553,7.0)
            (1.6164961034688934,7.0)
            (1.6164962409339745,7.0)
            (1.61649632127338,7.0)
            (1.616496369264093,7.0)
            (1.616496400346598,7.0)
            (1.616496424793423,7.0)
            (1.6164964446221062,7.0)
            (1.6164964633162733,7.0)
            (1.6164964809585873,7.0)
            (1.6164964988327133,7.0)
            (1.6164965200718944,7.0)
            (1.61649655883873,7.0)
            (1.6164966049826166,7.0)
            (1.6164966605442481,7.0)
            (1.6164967402948631,7.0)
            (1.616496869314212,7.0)
            (1.616496962902755,7.0)
            (1.616497019278445,7.0)
            (1.6164970541835246,7.0)
            (1.6164970804663064,7.0)
            (1.6164971006218758,7.0)
            (1.6164971192678699,7.0)
            (1.616497136150932,7.0)
            (1.616497152229832,7.0)
            (1.61649716890072,7.0)
            (1.6164971901862917,7.0)
            (1.616497222032211,7.0)
            (1.6164972615457525,7.0)
            (1.6164973098926647,7.0)
            (1.6164973800251483,7.0)
            (1.6164974967298247,7.0)
            (1.6164975820979663,7.0)
            (1.6164976336098975,7.0)
            (1.6164976654990644,7.0)
            (1.6164976894983294,7.0)
            (1.6164977078714093,7.0)
            (1.616497724854216,7.0)
            (1.6164977401743084,7.0)
            (1.616497754648758,7.0)
            (1.61649776942396,7.0)
            (1.6164977872975559,7.0)
            (1.6164978187128907,7.0)
            (1.616497856662577,7.0)
            (1.6164979020963368,7.0)
            (1.6164979668948396,7.0)
            (1.616498070784226,7.0)
            (1.616498145555891,7.0)
            (1.6164981902720799,7.0)
            (1.6164982178231768,7.0)
            (1.6164982385684223,7.0)
            (1.6164982544776936,7.0)
            (1.6164982691943535,7.0)
            (1.6164982825063412,7.0)
            (1.6164982951185218,7.0)
            (1.6164983080778892,7.0)
            (1.616498323999311,7.0)
            (1.616498350741647,7.0)
            (1.616498383252304,7.0)
            (1.6164984219878955,7.0)
            (1.6164984769436979,7.0)
            (1.6164985737895763,7.0)
            (1.6164986457310295,7.0)
            (1.616498688406384,7.0)
            (1.6164987143436138,7.0)
            (1.6164987317265787,7.0)
            (1.6164987457326536,7.0)
            (1.616498758699667,7.0)
            (1.616498770409824,7.0)
            (1.6164987814990983,7.0)
            (1.616498792907298,7.0)
            (1.616498806780829,7.0)
            (1.6164988307214605,7.0)
            (1.61649885976182,7.0)
            (1.6164988940756628,7.0)
            (1.6164989412477269,7.0)
            (1.6164990283235348,7.0)
            (1.6164990935703276,7.0)
            (1.6164991326067528,7.0)
            (1.6164991563958917,7.0)
            (1.6164991722929474,7.0)
            (1.6164991850895312,7.0)
            (1.6164991969322953,7.0)
            (1.6164992076123734,7.0)
            (1.6164992177050561,7.0)
            (1.6164992279761192,7.0)
            (1.6164992400827431,7.0)
            (1.6164992654836303,7.0)
            (1.6164992941381744,7.0)
            (1.6164993274824095,7.0)
            (1.6164993722727137,7.0)
            (1.6164994463607838,7.0)
            (1.6164995011914787,7.0)
            (1.6164995342780837,7.0)
            (1.616499554675339,7.0)
            (1.6164995699742224,7.0)
            (1.6164995816589762,7.0)
            (1.6164995924548664,7.0)
            (1.6164996022033638,7.0)
            (1.6164996113891206,7.0)
            (1.6164996206450208,7.0)
            (1.6164996313430537,7.0)
            (1.616499656322462,7.0)
            (1.6164996831043603,7.0)
            (1.6164997138193755,7.0)
            (1.6164997538713848,7.0)
            (1.6164998205299344,7.0)
            (1.6164998695204085,7.0)
            (1.6164998989236432,7.0)
            (1.6164999169533636,7.0)
            (1.6164999290794122,7.0)
            (1.6164999389081312,7.0)
            (1.6164999480304705,7.0)
            (1.6164999563131548,7.0)
            (1.6164999642281097,7.0)
            (1.6164999724078621,7.0)
            (1.6164999824591066,7.0)
            (1.6164999991064801,7.0)
            (1.6165000194573664,7.0)
            (1.6165000433584547,7.0)
            (1.616500074798298,7.0)
            (1.6165001575714044,7.0)
            (1.6165002082330457,7.0)
            (1.6165002357563487,7.0)
            (1.6165002516106635,7.0)
            (1.616500261947767,7.0)
            (1.6165002702612405,7.0)
            (1.6165002779643503,7.0)
            (1.6165002849876602,7.0)
            (1.6165002917787599,7.0)
            (1.6165002989605806,7.0)
            (1.6165003084907097,7.0)
            (1.6165003219528313,7.0)
            (1.616500338345079,7.0)
            (1.6165003578866528,7.0)
            (1.6165003838378336,7.0)
            (1.6165004401353047,7.0)
            (1.6165004952584712,7.0)
            (1.6165005277787163,7.0)
            (1.6165005471037992,7.0)
            (1.6165005595919641,7.0)
            (1.6165005694216663,7.0)
            (1.616500577392424,7.0)
            (1.6165005849036185,7.0)
            (1.6165005919164832,7.0)
            (1.6165005987800374,7.0)
            (1.6165006060853726,7.0)
            (1.616500615804758,7.0)
            (1.6165006300037092,7.0)
            (1.6165006474101606,7.0)
            (1.6165006682362049,7.0)
            (1.6165006967381559,7.0)
            (1.616500758429452,7.0)
            (1.6165007998930778,7.0)
            (1.6165008234540508,7.0)
            (1.616500837395452,7.0)
            (1.6165008466164437,7.0)
            (1.6165008540459598,7.0)
            (1.6165008609288207,7.0)
            (1.616500867142121,7.0)
            (1.6165008730755948,7.0)
            (1.6165008791619495,7.0)
            (1.6165008864368173,7.0)
            (1.6165009005805637,7.0)
            (1.6165009168313986,7.0)
            (1.6165009356291997,7.0)
            (1.6165009600143747,7.0)
            (1.616501020469738,7.0)
            (1.6165010594472005,7.0)
            (1.6165010807977143,7.0)
            (1.6165010931014336,7.0)
            (1.6165011011250683,7.0)
            (1.616501107563018,7.0)
            (1.6165011135218272,7.0)
            (1.6165011189194065,7.0)
            (1.6165011241135487,7.0)
            (1.616501129531567,7.0)
            (1.6165011363369204,7.0)
            (1.6165011469369825,7.0)
            (1.616501159859197,7.0)
            (1.616501174956959,7.0)
            (1.6165011944511247,7.0)
            (1.6165012310658418,7.0)
            (1.6165012776003438,7.0)
            (1.6165013051423442,7.0)
            (1.616501321236218,7.0)
            (1.6165013313994956,7.0)
            (1.6165013392709653,7.0)
            (1.6165013455452708,7.0)
            (1.6165013514256175,7.0)
            (1.616501356861598,7.0)
            (1.61650136211772,7.0)
            (1.6165013675685822,7.0)
            (1.6165013742357832,7.0)
            (1.6165013860989401,7.0)
            (1.6165014003235196,7.0)
            (1.6165014169173493,7.0)
            (1.616501438595407,7.0)
            (1.6165014927555816,7.0)
            (1.616501524490269,7.0)
            (1.6165015414230801,7.0)
            (1.6165015511032583,7.0)
            (1.6165015574103303,7.0)
            (1.6165015624916346,7.0)
            (1.6165015672030338,7.0)
            (1.6165015714961615,7.0)
            (1.6165015756816132,7.0)
            (1.6165015801536449,7.0)
            (1.6165015862667946,7.0)
            (1.6165015946235637,7.0)
            (1.616501604602582,7.0)
            (1.6165016164232104,7.0)
            (1.6165016319961625,7.0)
            (1.616501659999765,7.0)
            (1.6165016985731702,7.0)
            (1.616501724155976,7.0)
            (1.6165017396685646,7.0)
            (1.6165017495698566,7.0)
            (1.6165017572138751,7.0)
            (1.6165017632289882,7.0)
            (1.6165017688343812,7.0)
            (1.6165017739303549,7.0)
            (1.616501778735744,7.0)
            (1.6165017835066318,7.0)
            (1.6165017887131707,7.0)
            (1.6165017962912067,7.0)
            (1.6165018066230759,7.0)
            (1.6165018190861027,7.0)
            (1.6165018341934299,7.0)
            (1.6165018560301403,7.0)
            (1.6165018905133113,7.0)
            (1.616501915073872,7.0)
            (1.6165019299295211,7.0)
            (1.6165019392328452,7.0)
            (1.6165019463118926,7.0)
            (1.6165019517947483,7.0)
            (1.6165019568802523,7.0)
            (1.6165019614843952,7.0)
            (1.6165019658183266,7.0)
            (1.6165019701216403,7.0)
            (1.616501974835088,7.0)
            (1.6165019819023196,7.0)
            (1.6165019912939662,7.0)
            (1.6165020024613608,7.0)
            (1.6165020159328878,7.0)
            (1.6165020353312058,7.0)
            (1.616502067558951,7.0)
            (1.6165020911846653,7.0)
            (1.6165021055806188,7.0)
            (1.6165021146138878,7.0)
            (1.61650212147992,7.0)
            (1.6165021267791004,7.0)
            (1.6165021316875918,7.0)
            (1.6165021361134027,7.0)
            (1.6165021402551587,7.0)
            (1.6165021443189584,7.0)
            (1.6165021486738622,7.0)
            (1.6165021546195097,7.0)
            (1.6165021631437027,7.0)
            (1.6165021735831897,7.0)
            (1.616502186082708,7.0)
            (1.6165022031942098,7.0)
            (1.6165022359519152,7.0)
            (1.6165022589191824,7.0)
            (1.6165022724563853,7.0)
            (1.6165022807225486,7.0)
            (1.6165022869214685,7.0)
            (1.6165022916480802,7.0)
            (1.6165022960105127,7.0)
            (1.616502299952731,7.0)
            (1.6165023036268276,7.0)
            (1.6165023072668896,7.0)
            (1.6165023112397123,7.0)
            (1.616502317035508,7.0)
            (1.6165023247812191,7.0)
            (1.6165023339694617,7.0)
            (1.6165023452601708,7.0)
            (1.6165023614132215,7.0)
            (1.6165024026300305,7.0)
            (1.6165024220220772,7.0)
            (1.6165024327316286,7.0)
            (1.6165024389693579,7.0)
            (1.6165024436205186,7.0)
            (1.6165024472249734,7.0)
            (1.6165024505800145,7.0)
            (1.6165024536865182,7.0)
            (1.61650245672659,7.0)
            (1.6165024599832936,7.0)
            (1.6165024645049981,7.0)
            (1.6165024706471323,7.0)
            (1.6165024779787664,7.0)
            (1.6165024866539233,7.0)
            (1.6165024981095024,7.0)
            (1.616502520704546,7.0)
            (1.6165025487793927,7.0)
            (1.6165025651874647,7.0)
            (1.616502574859775,7.0)
            (1.616502581054222,7.0)
            (1.616502585899326,7.0)
            (1.6165025897943255,7.0)
            (1.616502593453417,7.0)
            (1.6165025968453142,7.0)
            (1.6165026001172047,7.0)
            (1.6165026034865373,7.0)
            (1.6165026075231275,7.0)
            (1.6165026158408993,7.0)
            (1.6165026253109234,7.0)
            (1.6165026362980788,7.0)
            (1.6165026506312967,7.0)
            (1.616502676854168,7.0)
            (1.6165026948406938,7.0)
            (1.6165027053197578,7.0)
            (1.616502711675896,7.0)
            (1.6165027159544512,7.0)
            (1.6165027194347437,7.0)
            (1.616502722670097,7.0)
            (1.6165027256149176,7.0)
            (1.616502728443659,7.0)
            (1.6165027313652047,7.0)
            (1.61650273492375,7.0)
            (1.6165027410263277,7.0)
            (1.6165027483659524,7.0)
            (1.6165027568622503,7.0)
            (1.616502767693527,7.0)
            (1.6165027892376105,7.0)
            (1.616502810918161,7.0)
            (1.6165028239645356,7.0)
            (1.6165028318214891,7.0)
            (1.6165028369460435,7.0)
            (1.6165028409954374,7.0)
            (1.616502844286553,7.0)
            (1.6165028473895189,7.0)
            (1.6165028502903098,7.0)
            (1.6165028531278816,7.0)
            (1.6165028561403694,7.0)
            (1.6165028601192948,7.0)
            (1.6165028659442358,7.0)
            (1.6165028730865671,7.0)
            (1.6165028815849978,7.0)
            (1.616502892949815,7.0)
            (1.6165029220579332,7.0)
            (1.6165029395864148,7.0)
            (1.616502949118133,7.0)
            (1.6165029546565135,7.0)
            (1.6165029583109218,7.0)
            (1.6165029612709458,7.0)
            (1.616502964020647,7.0)
            (1.6165029665339432,7.0)
            (1.6165029689747445,7.0)
            (1.6165029715586678,7.0)
            (1.6165029749961874,7.0)
            (1.6165029798309962,7.0)
            (1.6165029856782724,7.0)
            (1.6165029926089527,7.0)
            (1.6165030017376747,7.0)
            (1.6165030197880443,7.0)
            (1.6165030420127608,7.0)
            (1.6165030547893378,7.0)
            (1.616503062283628,7.0)
            (1.6165030670849243,7.0)
            (1.6165030708488977,7.0)
            (1.6165030738875037,7.0)
            (1.6165030767464983,7.0)
            (1.616503079409089,7.0)
            (1.6165030820018058,7.0)
            (1.6165030847362247,7.0)
            (1.616503088289795,7.0)
            (1.6165030936081537,7.0)
            (1.6165031001618473,7.0)
            (1.6165031079889045,7.0)
            (1.6165031185811878,7.0)
            (1.61650314205544,7.0)
            (1.6165031575821978,7.0)
            (1.616503166436145,7.0)
            (1.616503171722095,7.0)
            (1.6165031752499563,7.0)
            (1.6165031781105688,7.0)
            (1.6165031807671244,7.0)
            (1.6165031831830015,7.0)
            (1.616503185506381,7.0)
            (1.6165031879248033,7.0)
            (1.61650319097805,7.0)
            (1.6165031956302864,7.0)
            (1.61650320132855,7.0)
            (1.6165032080638715,7.0)
            (1.6165032169397722,7.0)
            (1.6165032368439642,7.0)
            (1.6165032528680958,7.0)
            (1.6165032626816178,7.0)
            (1.6165032686994707,7.0)
            (1.616503272725778,7.0)
            (1.616503275962243,7.0)
            (1.6165032786385387,7.0)
            (1.6165032811751003,7.0)
            (1.6165032835707092,7.0)
            (1.616503285955291,7.0)
            (1.6165032886051092,7.0)
            (1.6165032929528909,7.0)
            (1.616503298422068,7.0)
            (1.6165033048354374,7.0)
            (1.6165033127989963,7.0)
            (1.6165033259737949,7.0)
            (1.61650334374274,7.0)
            (1.616503355282231,7.0)
            (1.616503362288571,7.0)
            (1.6165033667928546,7.0)
            (1.6165033702982181,7.0)
            (1.6165033730888319,7.0)
            (1.6165033757008085,7.0)
            (1.616503378107634,7.0)
            (1.6165033804273037,7.0)
            (1.616503382853206,7.0)
            (1.616503385972415,7.0)
            (1.6165033906406592,7.0)
            (1.6165033964073023,7.0)
            (1.616503403354399,7.0)
            (1.6165034129686497,7.0)
            (1.616503431615356,7.0)
            (1.6165034450216778,7.0)
            (1.6165034530506834,7.0)
            (1.6165034580143707,7.0)
            (1.6165034617609673,7.0)
            (1.6165034646412126,7.0)
            (1.6165034673061778,7.0)
            (1.6165034697117278,7.0)
            (1.6165034719778384,7.0)
            (1.6165034742719224,7.0)
            (1.616503476980663,7.0)
            (1.6165034821976398,7.0)
            (1.6165034882702933,7.0)
            (1.6165034953978519,7.0)
            (1.616503505089764,7.0)
            (1.6165035218435897,7.0)
            (1.6165035343800045,7.0)
            (1.6165035420666432,7.0)
            (1.6165035469024585,7.0)
            (1.6165035505877523,7.0)
            (1.6165035534446006,7.0)
            (1.6165035560942,7.0)
            (1.6165035584926102,7.0)
            (1.6165035607602876,7.0)
            (1.6165035630721665,7.0)
            (1.6165035658678053,7.0)
            (1.6165035706498465,7.0)
            (1.6165035764543008,7.0)
            (1.6165035833793626,7.0)
            (1.6165035930308245,7.0)
            (1.6165036099586916,7.0)
            (1.6165036225886833,7.0)
            (1.6165036303572653,7.0)
            (1.6165036352750857,7.0)
            (1.616503639034699,7.0)
            (1.616503641955428,7.0)
            (1.61650364466584,7.0)
            (1.6165036471194945,7.0)
            (1.6165036494402687,7.0)
            (1.6165036518068328,7.0)
            (1.6165036546938256,7.0)
            (1.616503659454102,7.0)
            (1.616503665274276,7.0)
            (1.6165036722480872,7.0)
            (1.6165036819831964,7.0)
            (1.6165037000930988,7.0)
            (1.616503713824476,7.0)
            (1.616503722385085,7.0)
            (1.6165037278806782,7.0)
            (1.6165037321268945,7.0)
            (1.6165037354634118,7.0)
            (1.6165037385699825,7.0)
            (1.6165037413931607,7.0)
            (1.6165037440636614,7.0)
            (1.6165037467686292,7.0)
            (1.6165037499752892,7.0)
            (1.6165037561822593,7.0)
            (1.6165037633710657,7.0)
            (1.6165037717823667,7.0)
            (1.6165037828771367,7.0)
            (1.6165038096436575,7.0)
            (1.616503842370585,7.0)
            (1.6165038609554383,7.0)
            (1.6165038675955048,7.0)
            (1.6165038701545298,7.0)
            (1.616503872487221,7.0)
            (1.6165038738692505,7.0)
            (1.6165038751523293,7.0)
            (1.6165038763238238,7.0)
            (1.6165038777408993,7.0)
            (1.6165038794313236,7.0)
            (1.6165038815409998,7.0)
            (1.6165038850122029,7.0)
            (1.6165038916755938,7.0)
            (1.6165039020217766,7.0)
            (1.6165039135074126,7.0)
            (1.6165039203675302,7.0)
            (1.61650392426177,7.0)
            (1.6165039266342973,7.0)
            (1.6165039284342457,7.0)
            (1.6165039298755164,7.0)
            (1.6165039312351723,7.0)
            (1.616503932652221,7.0)
            (1.6165039355264423,7.0)
            (1.6165039386313929,7.0)
            (1.6165039430209303,7.0)
            (1.616503951462445,7.0)
            (1.6165039595950084,7.0)
            (1.6165039643390937,7.0)
            (1.6165039671603934,7.0)
            (1.6165039689991745,7.0)
            (1.6165039704796695,7.0)
            (1.6165039718528247,7.0)
            (1.6165039731814317,7.0)
            (1.6165039751235473,7.0)
            (1.6165039774131924,7.0)
            (1.6165039804031542,7.0)
            (1.6165039887771175,7.0)
            (1.6165039949261357,7.0)
            (1.6165039988012202,7.0)
            (1.6165040013108065,7.0)
            (1.6165040032471374,7.0)
            (1.616504004780512,7.0)
            (1.6165040062145204,7.0)
            (1.6165040076529533,7.0)
            (1.616504010358624,7.0)
            (1.616504013424621,7.0)
            (1.6165040193057119,7.0)
            (1.6165040248269296,7.0)
            (1.6165040280193825,7.0)
            (1.616504029922354,7.0)
            (1.6165040313538495,7.0)
            (1.616504032646915,7.0)
            (1.6165040338296581,7.0)
            (1.6165040356727802,7.0)
            (1.6165040377995068,7.0)
            (1.6165040407435851,7.0)
            (1.6165040448067955,7.0)
            (1.6165040487360742,7.0)
            (1.616504051422882,7.0)
            (1.6165040532748656,7.0)
            (1.6165040547981648,7.0)
            (1.6165040562198876,7.0)
            (1.6165040576431542,7.0)
            (1.6165040606947096,7.0)
            (1.6165040642539041,7.0)
            (1.6165040684166285,7.0)
            (1.6165040710004865,7.0)
            (1.6165040725880664,7.0)
            (1.616504073814771,7.0)
            (1.6165040749369997,7.0)
            (1.6165040761352056,7.0)
            (1.6165040775105715,7.0)
            (1.61650407935098,7.0)
            (1.6165040820878536,7.0)
            (1.6165040854037962,7.0)
            (1.616504087778964,7.0)
            (1.616504089384012,7.0)
            (1.6165040906935577,7.0)
            (1.6165040919146831,7.0)
            (1.616504093291481,7.0)
            (1.6165040950155851,7.0)
            (1.6165040986050603,7.0)
            (1.6165041010696541,7.0)
            (1.6165041026676505,7.0)
            (1.6165041039317685,7.0)
            (1.6165041050928284,7.0)
            (1.6165041064085917,7.0)
            (1.6165041081409806,7.0)
            (1.6165041109461824,7.0)
            (1.6165041128525617,7.0)
            (1.6165041143271488,7.0)
            (1.6165041156640187,7.0)
            (1.6165041169179908,7.0)
            (1.616504119781808,7.0)
            (1.6165041219433052,7.0)
            (1.6165041233133286,7.0)
            (1.616504124419545,7.0)
            (1.6165041254561285,7.0)
            (1.6165041270562497,7.0)
            (1.616504129277775,7.0)
            (1.616504130622456,7.0)
            (1.6165041316924882,7.0)
            (1.6165041326852871,7.0)
            (1.616504134051794,7.0)
            (1.6165041360560288,7.0)
            (1.6165041371712352,7.0)
            (1.6165041382078227,7.0)
            (1.6165041393267794,7.0)
            (1.616504140587377,7.0)
            (1.6165041419545918,7.0)
            (1.6165041432562888,7.0)
            (1.6165041444993555,7.0)
            (1.6165041457453875,7.0)
            (1.6165041469908645,7.0)
            (1.6165041481948401,7.0)
            (1.6165041493596843,7.0)
            (1.6165041505063278,7.0)
            (1.6165041516212715,7.0)
            (1.6165041526895114,7.0)
            (1.6165041537012546,7.0)
            (1.6165041546296146,7.0)
            (1.6165041555885398,7.0)
            (1.6165041566388203,7.0)
            (1.6165041577055623,7.0)
            (1.616504158754139,7.0)
            (1.6165041599269845,7.0)
            (1.6165041612028601,7.0)
            (1.616504162461893,7.0)
            (1.6165041636723003,7.0)
            (1.6165041649342822,7.0)
            (1.6165041662540518,7.0)
            (1.616504167562412,7.0)
            (1.616504168845908,7.0)
            (1.6165041701565588,7.0)
            (1.6165041715282487,7.0)
            (1.6165041729276681,7.0)
            (1.6165041743115562,7.0)
            (1.6165041756811156,7.0)
            (1.616504177078348,7.0)
            (1.6165041785363967,7.0)
            (1.6165041800376336,7.0)
            (1.6165041815364163,7.0)
            (1.6165041830088547,7.0)
            (1.6165041844749133,7.0)
            (1.6165041859827745,7.0)
            (1.6165041875645065,7.0)
            (1.616504189198343,7.0)
            (1.6165041908275861,7.0)
            (1.6165041924119419,7.0)
            (1.6165041939585407,7.0)
            (1.616504195520937,7.0)
            (1.6165041971698393,7.0)
            (1.6165041989320195,7.0)
            (1.6165042007500567,7.0)
            (1.6165042025281682,7.0)
            (1.6165042042063467,7.0)
            (1.616504205792832,7.0)
            (1.6165042073647584,7.0)
            (1.61650420905559,7.0)
            (1.6165042109867946,7.0)
            (1.6165042131094443,7.0)
            (1.61650421521821,7.0)
            (1.6165042168867882,7.0)
            (1.6165042184336171,7.0)
            (1.6165042198505593,7.0)
            (1.61650422129111,7.0)
            (1.6165042232040148,7.0)
            (1.6165042262239966,7.0)
            (1.6165042290492364,7.0)
            (1.6165042308444613,7.0)
            (1.6165042320397336,7.0)
            (1.6165042330477333,7.0)
            (1.6165042340043883,7.0)
            (1.6165042353058465,7.0)
            (1.6165042368611555,7.0)
            (1.6165042400793699,7.0)
            (1.6165042436301091,7.0)
            (1.6165042458569308,7.0)
            (1.6165042473070088,7.0)
            (1.6165042484538283,7.0)
            (1.6165042495083852,7.0)
            (1.6165042505328642,7.0)
            (1.6165042526351305,7.0)
            (1.6165042550102637,7.0)
            (1.6165042582743847,7.0)
            (1.616504261386476,7.0)
            (1.6165042633893698,7.0)
            (1.6165042647035115,7.0)
            (1.6165042657504207,7.0)
            (1.6165042667169534,7.0)
            (1.6165042676817891,7.0)
            (1.6165042692849936,7.0)
            (1.6165042712548354,7.0)
            (1.6165042753248469,7.0)
            (1.6165042792190414,7.0)
            (1.6165042816498805,7.0)
            (1.6165042831791938,7.0)
            (1.6165042843452968,7.0)
            (1.616504285293917,7.0)
            (1.6165042861952046,7.0)
            (1.6165042872467645,7.0)
            (1.6165042885859309,7.0)
            (1.6165042903662736,7.0)
            (1.6165042952354924,7.0)
            (1.6165042996989636,7.0)
            (1.616504302458655,7.0)
            (1.6165043042169558,7.0)
            (1.6165043055624821,7.0)
            (1.6165043066222522,7.0)
            (1.6165043076121213,7.0)
            (1.6165043085902158,7.0)
            (1.6165043100394592,7.0)
            (1.616504311833059,7.0)
            (1.616504314383449,7.0)
            (1.6165043188734802,7.0)
            (1.6165043232112364,7.0)
            (1.6165043259206355,7.0)
            (1.616504327627949,7.0)
            (1.616504328915984,7.0)
            (1.6165043299150526,7.0)
            (1.6165043308442306,7.0)
            (1.6165043317486396,7.0)
            (1.616504332967262,7.0)
            (1.6165043344916734,7.0)
            (1.6165043364859824,7.0)
            (1.6165043403476935,7.0)
            (1.6165043454729777,7.0)
            (1.616504349195449,7.0)
            (1.616504351585227,7.0)
            (1.6165043531620327,7.0)
            (1.6165043543979796,7.0)
            (1.6165043553978706,7.0)
            (1.6165043563403478,7.0)
            (1.6165043572728222,7.0)
            (1.6165043584840333,7.0)
            (1.6165043600740039,7.0)
            (1.616504362129948,7.0)
            (1.6165043654284759,7.0)
            (1.6165043706158164,7.0)
            (1.6165043753912298,7.0)
            (1.616504378286949,7.0)
            (1.6165043800999443,7.0)
            (1.6165043813284452,7.0)
            (1.6165043823304341,7.0)
            (1.616504383262787,7.0)
            (1.616504384134715,7.0)
            (1.616504385082102,7.0)
            (1.6165043870673181,7.0)
            (1.6165043892658042,7.0)
            (1.6165043922599507,7.0)
            (1.6165043987525771,7.0)
            (1.616504403626961,7.0)
            (1.616504406557783,7.0)
            (1.6165044083460616,7.0)
            (1.6165044095456875,7.0)
            (1.6165044105216417,7.0)
            (1.6165044114292624,7.0)
            (1.6165044122737573,7.0)
            (1.6165044131659416,7.0)
            (1.6165044146820535,7.0)
            (1.6165044164963358,7.0)
            (1.6165044187501576,7.0)
            (1.6165044222770981,7.0)
            (1.6165044280216638,7.0)
            (1.6165044333724194,7.0)
            (1.6165044366385313,7.0)
            (1.6165044386917666,7.0)
            (1.6165044400839474,7.0)
            (1.6165044412116099,7.0)
            (1.6165044422571084,7.0)
            (1.6165044432062474,7.0)
            (1.6165044441334915,7.0)
            (1.6165044451832613,7.0)
            (1.6165044474989214,7.0)
            (1.616504450039285,7.0)
            (1.6165044532341297,7.0)
            (1.6165044590774758,7.0)
            (1.6165044651202916,7.0)
            (1.6165044688291406,7.0)
            (1.6165044710752805,7.0)
            (1.61650447253645,7.0)
            (1.6165044736886414,7.0)
            (1.6165044746296817,7.0)
            (1.6165044755194649,7.0)
            (1.6165044763733336,7.0)
            (1.616504477278988,7.0)
            (1.6165044785762093,7.0)
            (1.6165044802718922,7.0)
            (1.6165044823288113,7.0)
            (1.6165044849743766,7.0)
            (1.6165044894043799,7.0)
            (1.616504496051347,7.0)
            (1.616504501181507,7.0)
            (1.6165045044674555,7.0)
            (1.6165045066032275,7.0)
            (1.616504508251029,7.0)
            (1.6165045095352726,7.0)
            (1.6165045107271352,7.0)
            (1.6165045118029386,7.0)
            (1.6165045128135704,7.0)
            (1.6165045138244225,7.0)
            (1.6165045149748378,7.0)
            (1.616504517238674,7.0)
            (1.6165045199078332,7.0)
            (1.6165045230862685,7.0)
            (1.6165045274315217,7.0)
            (1.6165045346601514,7.0)
            (1.6165045399682227,7.0)
            (1.6165045432070442,7.0)
            (1.6165045452361253,7.0)
            (1.6165045467771435,7.0)
            (1.616504547969588,7.0)
            (1.6165045490756011,7.0)
            (1.616504550079349,7.0)
            (1.6165045510302887,7.0)
            (1.616504551986924,7.0)
            (1.616504553073724,7.0)
            (1.6165045550986543,7.0)
            (1.6165045575258226,7.0)
            (1.616504560334525,7.0)
            (1.6165045638224236,7.0)
            (1.6165045701451257,7.0)
            (1.616504577952085,7.0)
            (1.616504582607214,7.0)
            (1.6165045853902924,7.0)
            (1.6165045871818104,7.0)
            (1.6165045885858318,7.0)
            (1.6165045897187,7.0)
            (1.616504590784558,7.0)
            (1.6165045917768779,7.0)
            (1.6165045927363784,7.0)
            (1.6165045937168627,7.0)
            (1.6165045948449437,7.0)
            (1.6165045969189913,7.0)
            (1.6165045994401268,7.0)
            (1.6165046023247565,7.0)
            (1.6165046057630696,7.0)
            (1.6165046109678831,7.0)
            (1.6165046186246441,7.0)
            (1.6165046242713408,7.0)
            (1.6165046278260755,7.0)
            (1.6165046301186672,7.0)
            (1.6165046318888419,7.0)
            (1.6165046332773778,7.0)
            (1.6165046345699472,7.0)
            (1.6165046357422728,7.0)
            (1.6165046368367146,7.0)
            (1.6165046378895653,7.0)
            (1.6165046389456652,7.0)
            (1.6165046401014658,7.0)
            (1.6165046416720572,7.0)
            (1.6165046440848874,7.0)
            (1.616504647057979,7.0)
            (1.6165046504992788,7.0)
            (1.6165046548123154,7.0)
            (1.6165046629324338,7.0)
            (1.6165046709159425,7.0)
            (1.6165046757380725,7.0)
            (1.6165046786674422,7.0)
            (1.6165046805905956,7.0)
            (1.61650468211653,7.0)
            (1.6165046833623273,7.0)
            (1.6165046845385942,7.0)
            (1.616504685635638,7.0)
            (1.6165046866862178,7.0)
            (1.616504687721265,7.0)
            (1.6165046887902963,7.0)
            (1.6165046900150055,7.0)
            (1.6165046919177295,7.0)
            (1.6165046944930321,7.0)
            (1.6165046974980908,7.0)
            (1.6165047008861293,7.0)
            (1.6165047049998726,7.0)
            (1.6165047114603206,7.0)
            (1.6165047204520646,7.0)
            (1.6165047268066086,7.0)
            (1.616504730810858,7.0)
            (1.6165047334161953,7.0)
            (1.616504735444347,7.0)
            (1.6165047370515313,7.0)
            (1.6165047385528026,7.0)
            (1.6165047399209767,7.0)
            (1.6165047411976237,7.0)
            (1.6165047424108248,7.0)
            (1.6165047435830409,7.0)
            (1.6165047447513488,7.0)
            (1.616504745985109,7.0)
            (1.6165047474381278,7.0)
            (1.6165047497603913,7.0)
            (1.6165047529414667,7.0)
            (1.616504756657672,7.0)
            (1.6165047608215248,7.0)
            (1.6165047658434306,7.0)
            (1.6165047739490985,7.0)
            (1.6165047843446465,7.0)
            (1.6165047910456194,7.0)
            (1.6165047951979445,7.0)
            (1.616504797906965,7.0)
            (1.6165048000331645,7.0)
            (1.616504801741611,7.0)
            (1.6165048033457243,7.0)
            (1.6165048048234696,7.0)
            (1.616504806215074,7.0)
            (1.6165048075443986,7.0)
            (1.6165048088279435,7.0)
            (1.6165048100927817,7.0)
            (1.6165048113867093,7.0)
            (1.6165048127973158,7.0)
            (1.6165048145323653,7.0)
            (1.6165048177654344,7.0)
            (1.6165048218474463,7.0)
            (1.6165048263701038,7.0)
            (1.6165048312203087,7.0)
            (1.6165048368343466,7.0)
            (1.6165048449781507,7.0)
            (1.6165048570472764,7.0)
            (1.616504867479449,7.0)
            (1.616504873888444,7.0)
            (1.616504878032772,7.0)
            (1.6165048812324128,7.0)
            (1.6165048837470137,7.0)
            (1.6165048860903977,7.0)
            (1.6165048882231121,7.0)
            (1.6165048902136723,7.0)
            (1.6165048920993836,7.0)
            (1.6165048938941151,7.0)
            (1.616504895612899,7.0)
            (1.6165048972792473,7.0)
            (1.6165048989252417,7.0)
            (1.6165049005942917,7.0)
            (1.6165049023520928,7.0)
            (1.6165049043169264,7.0)
            (1.6165049067690078,7.0)
            (1.616504911111484,7.0)
            (1.6165049168080674,7.0)
            (1.6165049230725987,7.0)
            (1.6165049294841465,7.0)
            (1.6165049360755195,7.0)
            (1.616504943185,7.0)
            (1.6165049513652003,7.0)
            (1.6165049613268125,7.0)
            (1.6165049734185437,7.0)
            (1.6165049865534042,7.0)
            (1.6165049953989727,7.0)
            (1.6165050011687567,7.0)
            (1.6165050050015948,7.0)
            (1.6165050079966732,7.0)
            (1.6165050103641503,7.0)
            (1.6165050125728402,7.0)
            (1.6165050145771376,7.0)
            (1.6165050164366128,7.0)
            (1.616505018184618,7.0)
            (1.6165050198319495,7.0)
            (1.6165050213888266,7.0)
            (1.616505022871366,7.0)
            (1.6165050243002077,7.0)
            (1.616505025699955,7.0)
            (1.6165050271013512,7.0)
            (1.6165050285472284,7.0)
            (1.6165050301063744,7.0)
            (1.6165050319132126,7.0)
            (1.616505034340599,7.0)
            (1.6165050397866927,7.0)
            (1.616505045978969,7.0)
            (1.616505052554404,7.0)
            (1.6165050594305344,7.0)
            (1.6165050679345274,7.0)
            (1.6165050803055048,7.0)
            (1.616505088333371,7.0)
            (1.616505093047584,7.0)
            (1.6165050959287737,7.0)
            (1.6165050980911229,7.0)
            (1.6165050997512422,7.0)
            (1.6165051012890779,7.0)
            (1.6165051026824813,7.0)
            (1.6165051039852476,7.0)
            (1.6165051052240231,7.0)
            (1.6165051064058031,7.0)
            (1.616505107538717,7.0)
            (1.6165051086382032,7.0)
            (1.6165051097268521,7.0)
            (1.6165051108365063,7.0)
            (1.6165051120176268,7.0)
            (1.6165051133676223,7.0)
            (1.6165051151534684,7.0)
            (1.6165051191703175,7.0)
            (1.6165051236475703,7.0)
            (1.6165051282785703,7.0)
            (1.6165051328784719,7.0)
            (1.6165051378288995,7.0)
            (1.6165051443099054,7.0)
            (1.6165051548484977,7.0)
            (1.6165051627293643,7.0)
            (1.616505167575252,7.0)
            (1.6165051705847684,7.0)
            (1.6165051728461806,7.0)
            (1.616505174572821,7.0)
            (1.6165051760057483,7.0)
            (1.6165051773667005,7.0)
            (1.6165051786365574,7.0)
            (1.6165051798375174,7.0)
            (1.6165051809833673,7.0)
            (1.6165051820818468,7.0)
            (1.6165051831433954,7.0)
            (1.6165051841844724,7.0)
            (1.6165051852288606,7.0)
            (1.6165051863121882,7.0)
            (1.6165051874955867,7.0)
            (1.6165051889112532,7.0)
            (1.616505191035449,7.0)
            (1.6165051942098871,7.0)
            (1.6165051979343397,7.0)
            (1.6165052018349708,7.0)
            (1.6165052058649347,7.0)
            (1.6165052102834583,7.0)
            (1.6165052158631588,7.0)
            (1.6165052292066382,7.0)
            (1.616505238079508,7.0)
            (1.6165052431394953,7.0)
            (1.6165052461031195,7.0)
            (1.6165052480386128,7.0)
            (1.616505249586937,7.0)
            (1.6165052508746203,7.0)
            (1.616505252099331,7.0)
            (1.616505253258533,7.0)
            (1.6165052543751997,7.0)
            (1.6165052554577433,7.0)
            (1.6165052565100637,7.0)
            (1.616505257541783,7.0)
            (1.6165052585710704,7.0)
            (1.6165052596269436,7.0)
            (1.6165052607579788,7.0)
            (1.6165052620608216,7.0)
            (1.6165052638096593,7.0)
            (1.6165052673814433,7.0)
            (1.6165052714982595,7.0)
            (1.616505275727914,7.0)
            (1.6165052799043607,7.0)
            (1.6165052842610912,7.0)
            (1.6165052894364007,7.0)
            (1.6165052983221386,7.0)
            (1.6165053090523651,7.0)
            (1.616505315525446,7.0)
            (1.616505319433894,7.0)
            (1.616505321945597,7.0)
            (1.6165053239054392,7.0)
            (1.6165053254775839,7.0)
            (1.61650532695425,7.0)
            (1.616505328319648,7.0)
            (1.6165053296104617,7.0)
            (1.6165053308432697,7.0)
            (1.6165053320225977,7.0)
            (1.616505333155207,7.0)
            (1.616505334253552,7.0)
            (1.61650533533522,7.0)
            (1.616505336423909,7.0)
            (1.6165053375542748,7.0)
            (1.616505338784461,7.0)
            (1.616505340234374,7.0)
            (1.616505342277535,7.0)
            (1.6165053457740775,7.0)
            (1.616505349963645,7.0)
            (1.6165053543131236,7.0)
            (1.616505358705703,7.0)
            (1.6165053633679782,7.0)
            (1.6165053689522824,7.0)
            (1.6165053783678704,7.0)
            (1.6165053900647026,7.0)
            (1.6165053974425219,7.0)
            (1.6165054019940206,7.0)
            (1.6165054049596475,7.0)
            (1.6165054072886194,7.0)
            (1.61650540916407,7.0)
            (1.6165054109268127,7.0)
            (1.6165054125539717,7.0)
            (1.6165054140864505,7.0)
            (1.6165054155435379,7.0)
            (1.6165054169304889,7.0)
            (1.6165054182539973,7.0)
            (1.6165054195257285,7.0)
            (1.6165054207610945,7.0)
            (1.616505421979032,7.0)
            (1.6165054232038918,7.0)
            (1.6165054244701098,7.0)
            (1.6165054258327933,7.0)
            (1.6165054273969492,7.0)
            (1.6165054294342946,7.0)
            (1.6165054341304017,7.0)
            (1.6165054394362257,7.0)
            (1.616505444910465,7.0)
            (1.6165054501994327,7.0)
            (1.6165054555816372,7.0)
            (1.6165054617599532,7.0)
            (1.6165054709440356,7.0)
            (1.6165054841458124,7.0)
            (1.6165054956315594,7.0)
            (1.616505502801369,7.0)
            (1.6165055074776002,7.0)
            (1.6165055110988955,7.0)
            (1.6165055139485698,7.0)
            (1.6165055166048787,7.0)
            (1.6165055190196422,7.0)
            (1.6165055212673005,7.0)
            (1.6165055233876993,7.0)
            (1.6165055253925202,7.0)
            (1.6165055272913875,7.0)
            (1.6165055290987493,7.0)
            (1.616505530831711,7.0)
            (1.6165055325084499,7.0)
            (1.6165055341488017,7.0)
            (1.6165055357758076,7.0)
            (1.6165055374184782,7.0)
            (1.6165055391168122,7.0)
            (1.6165055409325437,7.0)
            (1.6165055429763449,7.0)
            (1.6165055454990245,7.0)
            (1.6165055494940856,7.0)
            (1.616505555185362,7.0)
            (1.6165055615740143,7.0)
            (1.6165055679496156,7.0)
            (1.6165055740738963,7.0)
            (1.6165055800265775,7.0)
            (1.6165055860149042,7.0)
            (1.6165055922916711,7.0)
            (1.6165055991274586,7.0)
            (1.61650560675403,7.0)
            (1.6165056152223456,7.0)
            (1.6165056242300577,7.0)
            (1.6165056331548016,7.0)
            (1.6165056402281295,7.0)
            (1.6165056457592546,7.0)
            (1.6165056500437909,7.0)
            (1.6165056534276916,7.0)
            (1.6165056561932827,7.0)
            (1.616505658791783,7.0)
            (1.6165056611364814,7.0)
            (1.6165056632783341,7.0)
            (1.6165056652590521,7.0)
            (1.6165056670992097,7.0)
            (1.6165056688145394,7.0)
            (1.6165056704227048,7.0)
            (1.6165056719428301,7.0)
            (1.6165056733945353,7.0)
            (1.6165056747983726,7.0)
            (1.6165056761775085,7.0)
            (1.61650567756035,7.0)
            (1.6165056789859036,7.0)
            (1.6165056805156544,7.0)
            (1.6165056822660624,7.0)
            (1.6165056845373975,7.0)
            (1.6165056896990886,7.0)
            (1.6165056955695851,7.0)
            (1.616505701661785,7.0)
            (1.616505707636272,7.0)
            (1.6165057139278216,7.0)
            (1.616505721873919,7.0)
            (1.6165057357010832,7.0)
            (1.6165057454520746,7.0)
            (1.616505751217438,7.0)
            (1.6165057547088701,7.0)
            (1.6165057570386154,7.0)
            (1.6165057589180378,7.0)
            (1.6165057606594457,7.0)
            (1.6165057622270145,7.0)
            (1.6165057636926865,7.0)
            (1.616505765090554,7.0)
            (1.6165057664258304,7.0)
            (1.6165057677047043,7.0)
            (1.6165057689428626,7.0)
            (1.6165057701645853,7.0)
            (1.6165057714042013,7.0)
            (1.6165057727155896,7.0)
            (1.616505774201072,7.0)
            (1.6165057761318213,7.0)
            (1.6165057809519703,7.0)
            (1.616505786050492,7.0)
            (1.6165057912172407,7.0)
            (1.6165057961654863,7.0)
            (1.6165058012980804,7.0)
            (1.6165058075932246,7.0)
            (1.6165058225826505,7.0)
            (1.616505832699806,7.0)
            (1.6165058384576378,7.0)
            (1.6165058418000593,7.0)
            (1.616505843961264,7.0)
            (1.6165058456786094,7.0)
            (1.616505847097184,7.0)
            (1.6165058484435852,7.0)
            (1.6165058497148344,7.0)
            (1.616505850938817,7.0)
            (1.6165058521277653,7.0)
            (1.6165058532911993,7.0)
            (1.6165058544499211,7.0)
            (1.6165058556438092,7.0)
            (1.6165058569484045,7.0)
            (1.616505858543893,7.0)
            (1.616505861378696,7.0)
            (1.6165058649707889,7.0)
            (1.6165058688241303,7.0)
            (1.6165058726984018,7.0)
            (1.6165058766605243,7.0)
            (1.61650588102109,7.0)
            (1.6165058864954542,7.0)
            (1.6165058961886116,7.0)
            (1.6165059088321958,7.0)
            (1.6165059171102676,7.0)
            (1.616505922264117,7.0)
            (1.6165059256578493,7.0)
            (1.6165059283430492,7.0)
            (1.6165059305155183,7.0)
            (1.6165059325585593,7.0)
            (1.6165059344361898,7.0)
            (1.6165059361896659,7.0)
            (1.6165059378420719,7.0)
            (1.6165059394051515,7.0)
            (1.6165059408949396,7.0)
            (1.6165059423359045,7.0)
            (1.6165059437618603,7.0)
            (1.6165059452209196,7.0)
            (1.6165059467923077,7.0)
            (1.6165059486410798,7.0)
            (1.6165059513215454,7.0)
            (1.6165059555216577,7.0)
            (1.6165059605686025,7.0)
            (1.6165059659716876,7.0)
            (1.6165059717936034,7.0)
            (1.6165059787882468,7.0)
            (1.6165059913540698,7.0)
            (1.6165060036659813,7.0)
            (1.6165060111167266,7.0)
            (1.616506015668053,7.0)
            (1.616506018679861,7.0)
            (1.616506021084533,7.0)
            (1.6165060230580865,7.0)
            (1.6165060249239194,7.0)
            (1.616506026658866,7.0)
            (1.616506028299167,7.0)
            (1.616506029865323,7.0)
            (1.6165060313721678,7.0)
            (1.6165060328451106,7.0)
            (1.616506034327855,7.0)
            (1.6165060358948171,7.0)
            (1.6165060376973168,7.0)
            (1.6165060402156233,7.0)
            (1.6165060442883161,7.0)
            (1.616506049172991,7.0)
            (1.6165060543498004,7.0)
            (1.6165060598102714,7.0)
            (1.61650606605953,7.0)
            (1.6165060748327287,7.0)
            (1.6165060891036216,7.0)
            (1.6165061001374883,7.0)
            (1.6165061071331384,7.0)
            (1.616506111665553,7.0)
            (1.6165061151814235,7.0)
            (1.6165061179523208,7.0)
            (1.6165061205348055,7.0)
            (1.6165061228712176,7.0)
            (1.6165061250261004,7.0)
            (1.6165061270389929,7.0)
            (1.6165061289311096,7.0)
            (1.6165061307288924,7.0)
            (1.6165061324717314,7.0)
            (1.6165061342158198,7.0)
            (1.6165061360485378,7.0)
            (1.6165061381407257,7.0)
            (1.6165061410105463,7.0)
            (1.6165061458709542,7.0)
            (1.616506151728184,7.0)
            (1.6165061579861197,7.0)
            (1.6165061647016221,7.0)
            (1.6165061726877041,7.0)
            (1.6165061853945508,7.0)
            (1.6165062026372312,7.0)
            (1.616506214710276,7.0)
            (1.6165062224817195,7.0)
            (1.6165062277367928,7.0)
            (1.6165062319599515,7.0)
            (1.6165062354217916,7.0)
            (1.6165062386884086,7.0)
            (1.6165062416963034,7.0)
            (1.616506244502856,7.0)
            (1.616506247146343,7.0)
            (1.6165062496544358,7.0)
            (1.616506252066836,7.0)
            (1.6165062544445583,7.0)
            (1.616506256880573,7.0)
            (1.616506259537567,7.0)
            (1.6165062627976883,7.0)
            (1.6165062687356355,7.0)
            (1.6165062762654356,7.0)
            (1.6165062845064715,7.0)
            (1.6165062931525223,7.0)
            (1.6165063027345299,7.0)
            (1.6165063148160386,7.0)
            (1.6165063346267063,7.0)
            (1.6165063735496972,7.0)
            (1.616506414048193,7.0)
            (1.6165064285036987,7.0)
            (1.616506434732927,7.0)
            (1.6165064383580152,7.0)
            (1.6165064407100442,7.0)
            (1.616506442619538,7.0)
            (1.6165064443979296,7.0)
            (1.6165064460454515,7.0)
            (1.616506447665077,7.0)
            (1.6165064493450372,7.0)
            (1.6165064512822507,7.0)
            (1.6165064549606072,7.0)
            (1.616506459210618,7.0)
            (1.616506463758645,7.0)
            (1.6165064685791977,7.0)
            (1.6165064741858997,7.0)
            (1.6165064819112336,7.0)
            (1.6165064989203282,7.0)
            (1.6165065201877433,7.0)
            (1.6165065326143702,7.0)
            (1.6165065400807381,7.0)
            (1.6165065450128073,7.0)
            (1.6165065489456223,7.0)
            (1.6165065521387525,7.0)
            (1.6165065551410591,7.0)
            (1.6165065578841142,7.0)
            (1.6165065604348192,7.0)
            (1.6165065628663928,7.0)
            (1.6165065652840374,7.0)
            (1.616506567907517,7.0)
            (1.6165065714269984,7.0)
            (1.6165065769063303,7.0)
            (1.61650658366905,7.0)
            (1.61650659157051,7.0)
            (1.6165066019654402,7.0)
            (1.6165066215024928,7.0)
            (1.616506633933847,7.0)
            (1.616506640990539,7.0)
            (1.6165066452690482,7.0)
            (1.6165066484970705,7.0)
            (1.6165066509995576,7.0)
            (1.6165066533243162,7.0)
            (1.6165066554447414,7.0)
            (1.6165066574665998,7.0)
            (1.616506659532581,7.0)
            (1.6165066620184918,7.0)
            (1.616506666378337,7.0)
            (1.616506671547342,7.0)
            (1.616506677478642,7.0)
            (1.6165066849933774,7.0)
            (1.6165066997184496,7.0)
            (1.6165067150682324,7.0)
            (1.6165067245299605,7.0)
            (1.6165067303562934,7.0)
            (1.6165067342408042,7.0)
            (1.616506737350334,7.0)
            (1.6165067399021262,7.0)
            (1.6165067423131239,7.0)
            (1.6165067445732246,7.0)
            (1.6165067468144252,7.0)
            (1.6165067493366247,7.0)
            (1.61650675440521,7.0)
            (1.6165067601807273,7.0)
            (1.616506766940757,7.0)
            (1.616506776043549,7.0)
            (1.6165067923113416,7.0)
            (1.6165068040428163,7.0)
            (1.6165068111782859,7.0)
            (1.6165068156954179,7.0)
            (1.6165068191639163,7.0)
            (1.6165068218805547,7.0)
            (1.6165068244090366,7.0)
            (1.61650682672598,7.0)
            (1.616506828992706,7.0)
            (1.6165068315664237,7.0)
            (1.616506836863936,7.0)
            (1.6165068427701834,7.0)
            (1.6165068499668755,7.0)
            (1.6165068614159024,7.0)
            (1.616506876911431,7.0)
            (1.616506886881306,7.0)
            (1.6165068929276005,7.0)
            (1.616506896848899,7.0)
            (1.616506899933489,7.0)
            (1.6165069024401448,7.0)
            (1.6165069048049805,7.0)
            (1.6165069070770608,7.0)
            (1.616506909583888,7.0)
            (1.616506915136038,7.0)
            (1.61650692106861,7.0)
            (1.6165069285435438,7.0)
            (1.6165069431867982,7.0)
            (1.616506957596391,7.0)
            (1.6165069661226623,7.0)
            (1.616506971283608,7.0)
            (1.616506974710171,7.0)
            (1.616506977475706,7.0)
            (1.6165069800389809,7.0)
            (1.6165069824015939,7.0)
            (1.6165069848732956,7.0)
            (1.6165069893782815,7.0)
            (1.6165069945376314,7.0)
            (1.6165070010460159,7.0)
            (1.6165070130142534,7.0)
            (1.6165070287200636,7.0)
            (1.61650703887941,7.0)
            (1.6165070451725072,7.0)
            (1.6165070493490785,7.0)
            (1.6165070526820804,7.0)
            (1.616507055753466,7.0)
            (1.616507058524623,7.0)
            (1.6165070613022436,7.0)
            (1.6165070652918332,7.0)
            (1.6165070702735522,7.0)
            (1.6165070766030967,7.0)
            (1.616507087342357,7.0)
            (1.616507102432852,7.0)
            (1.6165071132720417,7.0)
            (1.616507120175715,7.0)
            (1.6165071247546217,7.0)
            (1.616507128374586,7.0)
            (1.6165071313506285,7.0)
            (1.616507134172863,7.0)
            (1.6165071370760151,7.0)
            (1.6165071423374149,7.0)
            (1.6165071483771567,7.0)
            (1.616507156853134,7.0)
            (1.6165071716574175,7.0)
            (1.616507185081705,7.0)
            (1.616507193053373,7.0)
            (1.616507198048231,7.0)
            (1.6165072018637798,7.0)
            (1.6165072049168,7.0)
            (1.6165072077917686,7.0)
            (1.6165072107939291,7.0)
            (1.6165072160511413,7.0)
            (1.6165072222390948,7.0)
            (1.6165072323450103,7.0)
            (1.6165072467807338,7.0)
            (1.6165072580301212,7.0)
            (1.6165072654102917,7.0)
            (1.6165072703485124,7.0)
            (1.6165072742717936,7.0)
            (1.6165072778788323,7.0)
            (1.6165072812063805,7.0)
            (1.6165072851186382,7.0)
            (1.6165072901134907,7.0)
            (1.6165072966482228,7.0)
            (1.6165073105853671,7.0)
            (1.6165073270619519,7.0)
            (1.6165073368622516,7.0)
            (1.6165073429223418,7.0)
            (1.616507347517579,7.0)
            (1.6165073511739552,7.0)
            (1.6165073546112914,7.0)
            (1.6165073583243055,7.0)
            (1.616507363423318,7.0)
            (1.6165073700530461,7.0)
            (1.616507385765697,7.0)
            (1.6165074007585083,7.0)
            (1.6165074100864065,7.0)
            (1.616507416080298,7.0)
            (1.616507420739533,7.0)
            (1.6165074249885574,7.0)
            (1.6165074288850754,7.0)
            (1.6165074338168646,7.0)
            (1.6165074397765262,7.0)
            (1.6165074482343516,7.0)
            (1.616507461689872,7.0)
            (1.6165074752350252,7.0)
            (1.6165074841663656,7.0)
            (1.6165074900828016,7.0)
            (1.6165074947903277,7.0)
            (1.616507499128055,7.0)
            (1.6165075033919425,7.0)
            (1.616507510781895,7.0)
            (1.6165075196582508,7.0)
            (1.6165075336180872,7.0)
            (1.6165075468816428,7.0)
            (1.616507555303314,7.0)
            (1.6165075608967145,7.0)
            (1.6165075655226484,7.0)
            (1.616507569869547,7.0)
            (1.6165075749473587,7.0)
            (1.6165075810137706,7.0)
            (1.6165075897205672,7.0)
            (1.6165076025280605,7.0)
            (1.6165076172769017,7.0)
            (1.6165076266211786,7.0)
            (1.6165076328313481,7.0)
            (1.6165076379741947,7.0)
            (1.6165076428094518,7.0)
            (1.6165076485029264,7.0)
            (1.6165076553821591,7.0)
            (1.616507666220689,7.0)
            (1.6165076802649396,7.0)
            (1.6165076928407869,7.0)
            (1.6165077010047113,7.0)
            (1.6165077073793028,7.0)
            (1.6165077131984347,7.0)
            (1.6165077188429338,7.0)
            (1.6165077280425861,7.0)
            (1.6165077406030008,7.0)
            (1.616507755673824,7.0)
            (1.6165077657357356,7.0)
            (1.6165077725832615,7.0)
            (1.616507779047543,7.0)
            (1.6165077849986376,7.0)
            (1.6165077948633766,7.0)
            (1.616507806889606,7.0)
            (1.616507821399293,7.0)
            (1.6165078316391557,7.0)
            (1.6165078397041073,7.0)
            (1.6165078470667273,7.0)
            (1.6165078539756543,7.0)
            (1.6165078658154486,7.0)
            (1.6165078832467112,7.0)
            (1.6165078956078074,7.0)
            (1.6165079038767765,7.0)
            (1.6165079108113953,7.0)
            (1.6165079173809331,7.0)
            (1.6165079284140607,7.0)
            (1.6165079422137427,7.0)
            (1.6165079573836336,7.0)
            (1.6165079669814075,7.0)
            (1.6165079749146012,7.0)
            (1.6165079823911381,7.0)
            (1.616507991736197,7.0)
            (1.6165080046984623,7.0)
            (1.6165080208508968,7.0)
            (1.6165080318603562,7.0)
            (1.616508040817315,7.0)
            (1.616508049172768,7.0)
            (1.616508058569343,7.0)
            (1.616508072024235,7.0)
            (1.6165080888203964,7.0)
            (1.616508100154777,7.0)
            (1.6165081095265565,7.0)
            (1.6165081183522905,7.0)
            (1.6165081293618506,7.0)
            (1.6165081465011655,7.0)
            (1.6165081614539663,7.0)
            (1.6165081726419535,7.0)
            (1.6165081827700274,7.0)
            (1.616508192610403,7.0)
            (1.616508209027328,7.0)
            (1.6165082262642387,7.0)
            (1.6165082377655329,7.0)
            (1.6165082486277893,7.0)
            (1.616508258901119,7.0)
            (1.6165082749814754,7.0)
            (1.616508292752656,7.0)
            (1.6165083047760587,7.0)
            (1.6165083161865734,7.0)
            (1.6165083274423213,7.0)
            (1.6165083439725991,7.0)
            (1.616508362849781,7.0)
            (1.6165083764882135,7.0)
            (1.6165083888043021,7.0)
            (1.6165084012143507,7.0)
            (1.6165084236832405,7.0)
            (1.616508438382485,7.0)
            (1.6165084523286042,7.0)
            (1.6165084653794684,7.0)
            (1.6165084894312478,7.0)
            (1.6165085046881673,7.0)
            (1.616508519127397,7.0)
            (1.6165085329896811,7.0)
            (1.6165085580795002,7.0)
            (1.6165085736002849,7.0)
            (1.6165085883936658,7.0)
            (1.6165086033633294,7.0)
            (1.616508626078562,7.0)
            (1.616508644160058,7.0)
            (1.6165086609698398,7.0)
            (1.6165086779657265,7.0)
            (1.6165087013115895,7.0)
            (1.6165087202566346,7.0)
            (1.6165087380615952,7.0)
            (1.6165087573210164,7.0)
            (1.6165087831489588,7.0)
            (1.6165088030198111,7.0)
            (1.616508821728293,7.0)
            (1.6165088434679227,7.0)
            (1.616508869841331,7.0)
            (1.6165088915188395,7.0)
            (1.616508912374261,7.0)
            (1.6165089371479684,7.0)
            (1.6165089639438288,7.0)
            (1.6165089890686302,7.0)
            (1.6165090135714137,7.0)
            (1.6165090404091758,7.0)
            (1.6165090678747758,7.0)
            (1.616509095164705,7.0)
            (1.6165091233613613,7.0)
            (1.6165091526084543,7.0)
            (1.6165091823954665,7.0)
            (1.6165092129589518,7.0)
            (1.6165092444605063,7.0)
            (1.616509276788212,7.0)
            (1.616509310032012,7.0)
            (1.616509344261842,7.0)
            (1.6165093794859182,7.0)
            (1.616509415772537,7.0)
            (1.616509453170217,7.0)
            (1.6165094917269762,7.0)
            (1.61650953150401,7.0)
            (1.6165095725556347,7.0)
            (1.6165096149429028,7.0)
            (1.6165096587262373,7.0)
            (1.616509703965979,6.981465181579728)
            (1.6165097507206199,5.978779320208517)
            (1.6165097990421513,5.080432213943882)
            (1.6165098489713523,4.279583239261444)
            (1.6165099005280599,3.5695755333851187)
            (1.61650995369842,2.9439502872198666)
            (1.6165100084157205,2.396464771065872)
            (1.6165100645365245,1.9210777129432535)
            (1.616510121813789,1.5119054182879654)
            (1.6165101798748713,1.163137678303438)
            (1.6165102382138048,0.868943183711293)
            (1.6165102962033964,0.6234240239782899)
            (1.6165103531161418,0.4206920121742314)
            (1.6165104081236101,0.2550989278825913)
            (1.6165104602338765,0.12157047549642877)
            (1.6165105013387802,0.030047920057948586)
            (1.616510535296622,-0.03748111587386581)
            (1.6165105660075774,-0.09289209254395224)
            (1.6165106060279568,-0.1578334507798273)
            (1.6165106578870976,-0.23116131137017626)
            (1.6165107168892614,-0.3018052656384979)
            (1.6165107823276752,-0.36680947554988586)
            (1.6165108519471378,-0.4232734340476996)
            (1.616510927504249,-0.47255578542413973)
            (1.6165110076454605,-0.5139325096695417)
            (1.6165110944370653,-0.5488137420230889)
            (1.6165111868658544,-0.5771994962738896)
            (1.6165112868308775,-0.6002028188414131)
            (1.616511393966793,-0.618271879542433)
            (1.6165115101271754,-0.6322880248547325)
            (1.6165116357566822,-0.6428369668518735)
            (1.6165117729098022,-0.6506045270954938)
            (1.6165119230377563,-0.6561333045379195)
            (1.6165120888623388,-0.6599386157021757)
            (1.6165122733108248,-0.6624450092874178)
            (1.6165124806786197,-0.6640140670844566)
            (1.6165127165267374,-0.6649351915187061)
            (1.6165129887312244,-0.6654341336311651)
            (1.6165133085567511,-0.6656776021446883)
            (1.616513692775086,-0.6657810187507677)
            (1.616514167581826,-0.6658173915964991)
            (1.6165147761824663,-0.665827286022174)
            (1.6165155948387013,-0.6658293218108102)
            (1.616516769641744,-0.665829919738561)
            (1.6165186098058753,-0.665830602015654)
            (1.6165218682140674,-0.6658318047270764)
            (1.6165289696646736,-0.6658344243375341)
            (1.6165590497791444,-0.6658455202656255)
            (1.6166261456736597,-0.6658702727819311)
            (1.6167973511401763,-0.665933446944235)
            (1.6177303783927945,-0.6662780711141375)
            (1.6201512411345425,-0.6671749467174827)
            (1.6270654001259086,-0.6697581933991125)
            (1.6375286266494662,-0.6737298344470717)
            (1.6456925004577747,-0.6768822784476217)
            (1.653463160259078,-0.6799277472699368)
            (1.6626423624019675,-0.6835831426758345)
            (1.6701470422606433,-0.6866195261443954)
            (1.6773419748551697,-0.6895720380663526)
            (1.685194059156452,-0.6928416960865464)
            (1.692969648179244,-0.6961295673556814)
            (1.7001399820638772,-0.6992068078568158)
            (1.7072454327295692,-0.7023001556570866)
            (1.7156365416364316,-0.706011035911634)
            (1.7233440649689915,-0.7094762801101804)
            (1.7307719066296932,-0.7128685569985473)
            (1.7387278616267612,-0.7165610629939672)
            (1.7464499637998858,-0.7202050666354973)
            (1.753917556644854,-0.7237868066689388)
            (1.7624399084727984,-0.7279459730245604)
            (1.7701535694771593,-0.7317781588981995)
            (1.7773872961228354,-0.7354320846534972)
            (1.7851374972457208,-0.7394134025373075)
            (1.7927335799583137,-0.7433842680142436)
            (1.7999828619244822,-0.7472391660411655)
            (1.8073429710556081,-0.751220191350824)
            (1.8147083983008292,-0.7552738729464747)
            (1.8218829927150784,-0.7592916426300227)
            (1.8290100970295564,-0.7633523665597298)
            (1.8361344724753228,-0.7674828831070702)
            (1.84315953000806,-0.7716277640520228)
            (1.8501025129409083,-0.7757965286018321)
            (1.8570097323874861,-0.7800173019299851)
            (1.8638522800707527,-0.7842730113091513)
            (1.870617522370843,-0.7885557084938413)
            (1.8773272936234178,-0.7928792623274383)
            (1.8839798196906206,-0.7972429059030722)
            (1.890564298084247,-0.801639703385509)
            (1.8970867520836374,-0.8060737291644704)
            (1.9035511824103388,-0.8105479231532683)
            (1.9099531038937445,-0.8150593809654926)
            (1.9162926690061535,-0.8196083154290554)
            (1.9225728475931898,-0.8241970087580411)
            (1.9287928742020581,-0.8288250825218225)
            (1.9349519360491458,-0.8334920670731978)
            (1.9410513338512045,-0.8381990779353402)
            (1.947091547735942,-0.842946637334593)
            (1.9530722043273727,-0.847734590079592)
            (1.9589937355478655,-0.8525634050141977)
            (1.96485674014152,-0.857433699341099)
            (1.9706613017599932,-0.8623456695577754)
            (1.9764076152721577,-0.867299595970865)
            (1.9820961283166163,-0.8722959764024887)
            (1.9877271335958682,-0.8773351785326345)
            (1.9933008430621915,-0.8824174952580319)
            (1.9988175927021696,-0.8875433294896075)
            (2.004277722301391,-0.8927130897768202)
            (2.009681504101122,-0.8979271210837533)
            (2.015029237791825,-0.903185792719237)
            (2.0203212567137485,-0.9084895068803385)
            (2.0255578708880795,-0.9138386429381149)
            (2.030739383968153,-0.9192335728061655)
            (2.0358661197430945,-0.9246746884749386)
            (2.0409384033683082,-0.9301623833355525)
            (2.0459565527748675,-0.9356970425828197)
            (2.050920891680137,-0.9412790570068411)
            (2.055831750646328,-0.9469088246425864)
            (2.0606894591614413,-0.952586741984893)
            (2.0654943475833005,-0.9583132060200534)
            (2.070246751468897,-0.9640886194517471)
            (2.074947007658881,-0.9699133862183464)
            (2.079595454831751,-0.9757879121966075)
            (2.0841924334222823,-0.9817126051372922)
            (2.088738287326922,-0.9876878769880847)
            (2.0932333619772985,-0.9937141415635389)
            (2.0976780045526398,-0.9997918149001318)
            (2.1020725644642275,-1.0059213160248108)
            (2.106417393523663,-1.0121030673627645)
            (2.1107128449713946,-1.0183374935367724)
            (2.1149592742233856,-1.0246250225641196)
            (2.1191570384715646,-1.030966085461044)
            (2.1233064965735258,-1.0373611162551635)
            (2.12740800894375,-1.0438105519767014)
            (2.131461938242454,-1.0503148339525117)
            (2.1354686481836245,-1.056874406142303)
            (2.139428504480343,-1.063489716863922)
            (2.1433418736813414,-1.0701612171054027)
            (2.147209124348318,-1.0768893627229368)
            (2.1510306259086587,-1.0836746127490784)
            (2.154806749300092,-1.0905174307416217)
            (2.1585378665959993,-1.09741828442106)
            (2.1622243508889336,-1.1043776457121752)
            (2.1658665761762332,-1.1113959908001596)
            (2.1694649172477383,-1.1184738001925378)
            (2.173019750273347,-1.1256115601915573)
            (2.1765314522014867,-1.1328097620748387)
            (2.1800003999615387,-1.1400689007546017)
            (2.183426971503598,-1.1473894772035989)
            (2.186811545442539,-1.1547719981179112)
            (2.190154500937251,-1.162216976035637)
            (2.1934562169245595,-1.1697249279815425)
            (2.1967170726756446,-1.1772963770210407)
            (2.1999374481038343,-1.184931853396213)
            (2.203117723008686,-1.1926318931966344)
            (2.2062582769783696,-1.2003970384776652)
            (2.2093594896999695,-1.2082278384175829)
            (2.2124217406457665,-1.2161248489709535)
            (2.215445409170386,-1.2240886335502401)
            (2.218430873817051,-1.2321197616395518)
            (2.2213785132056856,-1.240218811570238)
            (2.224288705149076,-1.2483863686259002)
            (2.2271618269479454,-1.2566230262849762)
            (2.2299982551078235,-1.2649293858892947)
            (2.2327983656196864,-1.2733060579326516)
            (2.235562533135163,-1.2817536601077448)
            (2.238291131975028,-1.2902728208146894)
            (2.240984535133556,-1.2988641766680098)
            (2.2436431143859656,-1.3075283732534513)
            (2.2462672405581707,-1.3162660665178973)
            (2.248857282929968,-1.3250779213234316)
            (2.251413610010832,-1.333964614589526)
            (2.2539365882841707,-1.34292683155228)
            (2.256426582983321,-1.3519652688949717)
            (2.258883958012527,-1.3610806350940703)
            (2.2613090755535303,-1.3702736495541687)
            (2.2637022958520294,-1.3795450422929747)
            (2.2660639776339226,-1.3888955560567484)
            (2.268394477731219,-1.3983259454605232)
            (2.270694151331752,-1.4078369785634526)
            (2.272963351469475,-1.4174294353865995)
            (2.275202428985695,-1.4271041082061366)
            (2.2774117330694765,-1.4368618044653336)
            (2.2795916106216394,-1.4467033446603474)
            (2.2817424065025964,-1.4566295639736024)
            (2.283864463069682,-1.4666413107543186)
            (2.2859581204283734,-1.476739448177628)
            (2.2880237166664688,-1.4869248560035255)
            (2.2900615875392534,-1.4971984297358643)
            (2.292072066174716,-1.5075610797235008)
            (2.2940554830573063,-1.5180137315237066)
            (2.2960121663964093,-1.5285573284234053)
            (2.2979424419656382,-1.539192831249491)
            (2.2998466330768492,-1.5499212188951847)
            (2.3017250600648134,-1.5607434859874576)
            (2.3035780406540654,-1.5716606454503885)
            (2.305405890062929,-1.5826737297342908)
            (2.3072089207473074,-1.5937837899338412)
            (2.308987442626662,-1.604991897797588)
            (2.3107417624929365,-1.6162991426073403)
            (2.312472184477263,-1.6277066346114235)
            (2.314179009928675,-1.6392155048878028)
            (2.315862537411522,-1.650826905924608)
            (2.317523062595308,-1.6625420114567893)
            (2.3191608781528235,-1.6743620162781743)
            (2.320776273877298,-1.6862881375848222)
            (2.3223695367927744,-1.698321616387802)
            (2.3239409509500275,-1.7104637166039331)
            (2.32549079743984,-1.7227157256752306)
            (2.3270193543068367,-1.7350789544014251)
            (2.3285268966675066,-1.7475547383614947)
            (2.330013696724534,-1.7601444386089753)
            (2.3314800236857156,-1.7728494415400262)
            (2.332926143784281,-1.7856711595642902)
            (2.33435232029938,-1.7986110318007804)
            (2.335758813392993,-1.8116705230992882)
            (2.3371458803220593,-1.8248511264109897)
            (2.338513775280513,-1.8381543617902851)
            (2.3398627496062345,-1.8515817788914744)
            (2.341193051541179,-1.8651349550804044)
            (2.342504926438079,-1.878815497937408)
            (2.3437986165324483,-1.8926250433234337)
            (2.345074361232027,-1.9065652588289173)
            (2.3463323968953937,-1.9206378418389447)
            (2.347572956951726,-1.9348445212217624)
            (2.348796271934522,-1.9491870581021924)
            (2.3500025693574176,-1.9636672448017785)
            (2.3511920739113448,-1.978286907497118)
            (2.3523650074204348,-1.9930479061186703)
            (2.3535215887273924,-2.0079521332557477)
            (2.3546620338123616,-2.0230015158747165)
            (2.355786555758967,-2.0381980151516177)
            (2.356895364942116,-2.0535436293380767)
            (2.357988668919364,-2.0690403926018175)
            (2.3590666724726255,-2.0846903759278885)
            (2.360129577579772,-2.1004956869411475)
            (2.3611775833904134,-2.116458469675546)
            (2.3622108863406175,-2.132580906440272)
            (2.36322968026198,-2.1488652197848017)
            (2.3642341563540628,-2.165313672389226)
            (2.365224503160816,-2.1819285668870823)
            (2.366200906423306,-2.1987122434556605)
            (2.367163549447916,-2.2156670861279246)
            (2.3681126128934786,-2.2327955193191724)
            (2.369048275002978,-2.250100012126292)
            (2.369970711520136,-2.2675830770202157)
            (2.3708800956138583,-2.2852472685085368)
            (2.371776597927292,-2.3030951839773066)
            (2.3726603867989096,-2.3211294680294197)
            (2.3735316282427226,-2.3393528124255365)
            (2.3743904859318308,-2.357767955898874)
            (2.3752371211299,-2.3763776827289878)
            (2.3760716927386047,-2.3951848235098048)
            (2.376894357505117,-2.414192259876827)
            (2.3777052699523464,-2.433402923060943)
            (2.3785045825247515,-2.452819797456901)
            (2.3792924453657514,-2.4724459154018303)
            (2.3800690064170644,-2.4922843592048602)
            (2.3808344115632107,-2.5123382647220254)
            (2.381588804767787,-2.532610825137199)
            (2.3823323279591553,-2.5531052882081773)
            (2.3830651211173524,-2.5738249586495425)
            (2.3837873220738306,-2.5947731924417576)
            (2.3844990666526944,-2.6159534003362777)
            (2.38520048894134,-2.637369055860432)
            (2.3858917212727735,-2.659023695293465)
            (2.3865728942106776,-2.6809209176127897)
            (2.387244136361883,-2.7030643784991626)
            (2.3879055744200026,-2.725457791131392)
            (2.3885573333355854,-2.748104931495178)
            (2.389199536517761,-2.7710096455947415)
            (2.3898323058988864,-2.794175852632825)
            (2.3904557617516042,-2.817607538959474)
            (2.391070022480471,-2.841308749965464)
            (2.391675204707051,-2.8652835922325726)
            (2.392271423662113,-2.8895362487550393)
            (2.392858793282459,-2.914070983731587)
            (2.3934374261506486,-2.938892141522577)
            (2.3940074332913683,-2.964004138410643)
            (2.394568923947494,-2.989411452102362)
            (2.3951220058075577,-3.015118630427058)
            (2.395666785324997,-3.041130306106489)
            (2.3962033679800845,-3.06745121080385)
            (2.3967318581093475,-3.0940861692236443)
            (2.397252358510538,-3.1210400800686244)
            (2.3977649702455226,-3.1483179042855354)
            (2.398269792920969,-3.1759246775619143)
            (2.3987669251445767,-3.203865535113352)
            (2.3992564648523587,-3.2321457329318037)
            (2.399738509108378,-3.2607706404991323)
            (2.4002131534552613,-3.2897457038773603)
            (2.400680491650223,-3.319076426701704)
            (2.4011406159335773,-3.3487683827592933)
            (2.401593617751859,-3.37882726136114)
            (2.402039588339631,-3.409258910932687)
            (2.402478618397373,-3.440069325022526)
            (2.4029107972295534,-3.4712645856681776)
            (2.4033362120606117,-3.502850809635716)
            (2.403754948362021,-3.5348341636873326)
            (2.404167090856016,-3.567220936796767)
            (2.404572724548746,-3.6000176279393803)
            (2.404971934666854,-3.6332309560500575)
            (2.4053648053415775,-3.666867761566892)
            (2.405751418344739,-3.7009348938194675)
            (2.4061318528444366,-3.7354391719917066)
            (2.406506186868659,-3.770387502288838)
            (2.4068744991849047,-3.805787057657276)
            (2.407236870014082,-3.841645372412903)
            (2.4075933796382287,-3.8779702340327287)
            (2.4079441059038493,-3.9147694348405118)
            (2.4082891227357295,-3.9520505882064345)
            (2.408628501232164,-3.9898212045845796)
            (2.4089623128771036,-4.028089030873887)
            (2.409290632173808,-4.066862384756602)
            (2.409613536470691,-4.106150201231088)
            (2.40993110227402,-4.145961634807414)
            (2.4102434010219027,-4.18630551192939)
            (2.4105504977912187,-4.227190078423298)
            (2.410852454768724,-4.268623369624828)
            (2.4111493373303565,-4.310614032675566)
            (2.411441217885346,-4.353171974647142)
            (2.4117281738152276,-4.396308223073456)
            (2.412010280016455,-4.440033896673198)
            (2.412287601389578,-4.484358961296552)
            (2.412560191725004,-4.529291824182341)
            (2.412828101177807,-4.574840352062974)
            (2.4130913878317304,-4.621013833232689)
            (2.4133501245323856,-4.667824452020602)
            (2.413604394426957,-4.715286884547303)
            (2.413854276483985,-4.763415819127715)
            (2.414099830744563,-4.812222914579632)
            (2.414341095139026,-4.86171558627667)
            (2.414578098978422,-4.911899190160259)
            (2.414810885803407,-4.962781770973885)
            (2.4150395295170584,-5.014378225496114)
            (2.415264129717566,-5.066710315457055)
            (2.4154847854608366,-5.1198013119272145)
            (2.415701563001571,-5.173667969950459)
            (2.4159144809079938,-5.22831543413398)
            (2.416123527983011,-5.283740075909697)
            (2.416328707370447,-5.3399403625681)
            (2.416530079397505,-5.396929664021682)
            (2.4167277711759256,-5.454741705902863)
            (2.416921938890357,-5.5134223522522525)
            (2.4171126994490146,-5.573009697437291)
            (2.417300073906316,-5.633513818492686)
            (2.417483986876512,-5.694911545635676)
            (2.417664335306649,-5.757164956804354)
            (2.41784109202994,-5.820256820487473)
            (2.4180143786966286,-5.884222046239607)
            (2.418184452708587,-5.949151853768951)
            (2.4183515982481345,-6.015159435645611)
            (2.4185159706603887,-6.082318247472823)
            (2.4186774885431874,-6.150607619796037)
            (2.41883586336095,-6.219908812839192)
            (2.4189907789556493,-6.2900708980216375)
            (2.419142126070817,-6.361018528423331)
            (2.419290149635893,-6.432839894895768)
            (2.419435409028047,-6.505796162857735)
            (2.4195785372118896,-6.5802236764678765)
            (2.4197198800024027,-6.65634704328274)
            (2.4198592082002692,-6.734092230189933)
            (2.4199957452292002,-6.813046192233717)
            (2.420128581572335,-6.892648888191887)
            (2.420257238565271,-6.972528859514947)
            (2.420382040138265,-7.0)
            (2.4205041258709037,-7.0)
            (2.4206250861656953,-7.0)
            (2.420746219369083,-7.0)
            (2.420867557024427,-7.0)
            (2.4209873920129796,-7.0)
            (2.4211031063111186,-7.0)
            (2.4212127445618155,-7.0)
            (2.421316040898735,-7.0)
            (2.4214145206849946,-7.0)
            (2.4215114274573764,-7.0)
            (2.4216109922056455,-7.0)
            (2.421717631110048,-7.0)
            (2.421829547916496,-7.0)
            (2.4219404911844773,-7.0)
            (2.422028974093272,-7.0)
            (2.4221039075441655,-7.0)
            (2.422176259067959,-7.0)
            (2.4222418944833612,-7.0)
            (2.4223090555030686,-7.0)
            (2.4223811833423556,-7.0)
            (2.422508426529316,-7.0)
            (2.4226310820799957,-7.0)
            (2.4227210902660916,-7.0)
            (2.4227889719864444,-7.0)
            (2.4228414553643325,-7.0)
            (2.422884895636743,-7.0)
            (2.4229268472826666,-7.0)
            (2.422967928325221,-7.0)
            (2.42302382948509,-7.0)
            (2.4230840612134985,-7.0)
            (2.4231658527064224,-7.0)
            (2.4232512237070227,-7.0)
            (2.423320219248129,-7.0)
            (2.423379678991592,-7.0)
            (2.4234308534471083,-7.0)
            (2.4234803315351225,-7.0)
            (2.423525157135278,-7.0)
            (2.4235674673123047,-7.0)
            (2.4236125651626343,-7.0)
            (2.4236842196127033,-7.0)
            (2.423776194188332,-7.0)
            (2.4238468684242305,-7.0)
            (2.4239000456215827,-7.0)
            (2.4239404880787303,-7.0)
            (2.4239722367288765,-7.0)
            (2.423998782214395,-7.0)
            (2.4240244780009705,-7.0)
            (2.4240492662612483,-7.0)
            (2.4240789744920526,-7.0)
            (2.424114740017281,-7.0)
            (2.4241548223629685,-7.0)
            (2.4242194965482424,-7.0)
            (2.424272055442974,-7.0)
            (2.424316501301365,-7.0)
            (2.4243544940943673,-7.0)
            (2.4243866784418415,-7.0)
            (2.424414151958045,-7.0)
            (2.424440742820705,-7.0)
            (2.4244652798721646,-7.0)
            (2.4244895356283926,-7.0)
            (2.4245177868346786,-7.0)
            (2.424565045615885,-7.0)
            (2.4246218757761695,-7.0)
            (2.4246672745444253,-7.0)
            (2.4247017490004508,-7.0)
            (2.4247280875283916,-7.0)
            (2.424748705595399,-7.0)
            (2.424765659740398,-7.0)
            (2.424782001936671,-7.0)
            (2.424797026978179,-7.0)
            (2.4248122327859383,-7.0)
            (2.424832495823195,-7.0)
            (2.424855644475523,-7.0)
            (2.424881345642886,-7.0)
            (2.4249215062990035,-7.0)
            (2.424953879519566,-7.0)
            (2.424979909887128,-7.0)
            (2.4250012484224945,-7.0)
            (2.4250189953328327,-7.0)
            (2.4250341193520524,-7.0)
            (2.4250487664923353,-7.0)
            (2.42506217488754,-7.0)
            (2.4250751918967914,-7.0)
            (2.425089524802335,-7.0)
            (2.425113151814447,-7.0)
            (2.4251384173414796,-7.0)
            (2.4251729272743434,-7.0)
            (2.4251992627848393,-7.0)
            (2.4252180662284086,-7.0)
            (2.425231963546112,-7.0)
            (2.425243081930323,-7.0)
            (2.4252520809829408,-7.0)
            (2.425260720782605,-7.0)
            (2.425268795303261,-7.0)
            (2.4252766850275336,-7.0)
            (2.4252864520654924,-7.0)
            (2.425299488218574,-7.0)
            (2.42531415416921,-7.0)
            (2.4253335969353,-7.0)
            (2.4253549442201705,-7.0)
            (2.425371583962533,-7.0)
            (2.425384220745218,-7.0)
            (2.425394110000573,-7.0)
            (2.4254021680111792,-7.0)
            (2.4254090820497947,-7.0)
            (2.425415802668059,-7.0)
            (2.425422190948552,-7.0)
            (2.425428857742311,-7.0)
            (2.4254375573140297,-7.0)
            (2.4254488463792954,-7.0)
            (2.4254623469211305,-7.0)
            (2.4254823695692465,-7.0)
            (2.4254965572119973,-7.0)
            (2.425506368185968,-7.0)
            (2.4255133967286446,-7.0)
            (2.425518799898572,-7.0)
            (2.4255233433435657,-7.0)
            (2.4255277407936853,-7.0)
            (2.42553189349399,-7.0)
            (2.4255363763592945,-7.0)
            (2.425544075468733,-7.0)
            (2.4255523795154543,-7.0)
            (2.425562451502091,-7.0)
            (2.4255759603708458,-7.0)
            (2.4255857841120703,-7.0)
            (2.425592692152461,-7.0)
            (2.4255977961567936,-7.0)
            (2.4256017592915886,-7.0)
            (2.42560507394507,-7.0)
            (2.425608271422823,-7.0)
            (2.4256114505970565,-7.0)
            (2.425614760487493,-7.0)
            (2.425621341167532,-7.0)
            (2.4256278516102188,-7.0)
            (2.4256369625072995,-7.0)
            (2.4256457423049156,-7.0)
            (2.4256521766694563,-7.0)
            (2.42565680229402,-7.0)
            (2.4256602164180663,-7.0)
            (2.425662912667135,-7.0)
            (2.4256654749121402,-7.0)
            (2.425667836784859,-7.0)
            (2.425670149365102,-7.0)
            (2.425672956538758,-7.0)
            (2.4256768896280128,-7.0)
            (2.4256818718125137,-7.0)
            (2.4256910059453647,-7.0)
            (2.425697216355,-7.0)
            (2.425701460089107,-7.0)
            (2.425704484654097,-7.0)
            (2.4257067696778774,-7.0)
            (2.4257086332658186,-7.0)
            (2.425710410616793,-7.0)
            (2.425712081373921,-7.0)
            (2.4257138482558505,-7.0)
            (2.4257168590469975,-7.0)
            (2.4257203291637905,-7.0)
            (2.425725243057341,-7.0)
            (2.4257305186773586,-7.0)
            (2.425734432867774,-7.0)
            (2.425737199871934,-7.0)
            (2.425739186690481,-7.0)
            (2.425740689207368,-7.0)
            (2.425742088521856,-7.0)
            (2.425743353301758,-7.0)
            (2.4257445118566077,-7.0)
            (2.4257458759091923,-7.0)
            (2.4257478707378706,-7.0)
            (2.4257506457235496,-7.0)
            (2.425755283634378,-7.0)
            (2.425759199244835,-7.0)
            (2.4257619749509653,-7.0)
            (2.425763916779106,-7.0)
            (2.4257653218449926,-7.0)
            (2.4257663890873413,-7.0)
            (2.42576727820794,-7.0)
            (2.425768128845823,-7.0)
            (2.42576900172693,-7.0)
            (2.4257701731338064,-7.0)
            (2.42577166352679,-7.0)
            (2.4257735342334747,-7.0)
            (2.4257775201150604,-7.0)
            (2.4257807090845973,-7.0)
            (2.4257826914833274,-7.0)
            (2.425784009710219,-7.0)
            (2.4257850033490267,-7.0)
            (2.425785763532376,-7.0)
            (2.425786469539176,-7.0)
            (2.4257871261861044,-7.0)
            (2.4257877822727942,-7.0)
            (2.4257887113417094,-7.0)
            (2.42578986092012,-7.0)
            (2.425791414419315,-7.0)
            (2.4257945760344506,-7.0)
            (2.4257969144871967,-7.0)
            (2.4257982630375623,-7.0)
            (2.4257991132546066,-7.0)
            (2.4257997540936587,-7.0)
            (2.4258002519187785,-7.0)
            (2.4258007162665733,-7.0)
            (2.425801157890545,-7.0)
            (2.425801660309604,-7.0)
            (2.4258023897101215,-7.0)
            (2.4258033266773174,-7.0)
            (2.425804778053091,-7.0)
            (2.425807082970109,-7.0)
            (2.425808697697478,-7.0)
            (2.4258097326535792,-7.0)
            (2.42581040766933,-7.0)
            (2.425810926206237,-7.0)
            (2.425811333443971,-7.0)
            (2.425811713530566,-7.0)
            (2.425812067523239,-7.0)
            (2.425812446354593,-7.0)
            (2.4258132098707024,-7.0)
            (2.4258140930082543,-7.0)
            (2.4258154848548945,-7.0)
            (2.425817387627848,-7.0)
            (2.4258185143165614,-7.0)
            (2.4258191840379504,-7.0)
            (2.4258196036604827,-7.0)
            (2.42581992628949,-7.0)
            (2.4258201869327607,-7.0)
            (2.425820432695117,-7.0)
            (2.4258206756259693,-7.0)
            (2.4258210272138654,-7.0)
            (2.4258214628434476,-7.0)
            (2.425822047989701,-7.0)
            (2.425823084757214,-7.0)
            (2.425824587183726,-7.0)
            (2.4258255940565605,-7.0)
            (2.425826219087523,-7.0)
            (2.4258266225510847,-7.0)
            (2.425826930642167,-7.0)
            (2.4258271728552585,-7.0)
            (2.4258273992671833,-7.0)
            (2.425827615977844,-7.0)
            (2.4258278462709995,-7.0)
            (2.425828268749519,-7.0)
            (2.425828777290316,-7.0)
            (2.425829520236479,-7.0)
            (2.4258307755994064,-7.0)
            (2.4258316437836287,-7.0)
            (2.425832172082948,-7.0)
            (2.4258325020016107,-7.0)
            (2.4258327551870593,-7.0)
            (2.4258329480333662,-7.0)
            (2.4258331246005502,-7.0)
            (2.4258332909308042,-7.0)
            (2.4258334685040106,-7.0)
            (2.4258339007492506,-7.0)
            (2.4258343951096255,-7.0)
            (2.425834960188741,-7.0)
            (2.4258359121544797,-7.0)
            (2.4258367297717593,-7.0)
            (2.4258372296968718,-7.0)
            (2.4258375399293395,-7.0)
            (2.4258377443887147,-7.0)
            (2.4258379067819065,-7.0)
            (2.4258380563544075,-7.0)
            (2.4258381916767666,-7.0)
            (2.4258383282068734,-7.0)
            (2.4258385128523043,-7.0)
            (2.4258387556268417,-7.0)
            (2.42583906362647,-7.0)
            (2.4258395159794004,-7.0)
            (2.4258403556964065,-7.0)
            (2.425840982180324,-7.0)
            (2.425841366786473,-7.0)
            (2.4258416048068003,-7.0)
            (2.4258417638614165,-7.0)
            (2.4258418917259617,-7.0)
            (2.4258420100391285,-7.0)
            (2.4258421182529317,-7.0)
            (2.4258422288795938,-7.0)
            (2.425842384349867,-7.0)
            (2.42584258389798,-7.0)
            (2.4258428337159166,-7.0)
            (2.425843199023472,-7.0)
            (2.425843891385553,-7.0)
            (2.4258444278789972,-7.0)
            (2.4258447602510147,-7.0)
            (2.4258449657374284,-7.0)
            (2.425845102270325,-7.0)
            (2.4258452113459748,-7.0)
            (2.4258453120084305,-7.0)
            (2.4258454031640424,-7.0)
            (2.4258454940013605,-7.0)
            (2.4258456078096486,-7.0)
            (2.425845766434445,-7.0)
            (2.425845966891862,-7.0)
            (2.425846240859173,-7.0)
            (2.4258469175643675,-7.0)
            (2.425847395340438,-7.0)
            (2.425847671958221,-7.0)
            (2.4258478352875104,-7.0)
            (2.425847941497576,-7.0)
            (2.425848026059132,-7.0)
            (2.4258481040946074,-7.0)
            (2.42584817526199,-7.0)
            (2.4258482474308587,-7.0)
            (2.4258483435910234,-7.0)
            (2.425848469777281,-7.0)
            (2.4258486266971775,-7.0)
            (2.4258488424792577,-7.0)
            (2.425849339074643,-7.0)
            (2.4258498130212747,-7.0)
            (2.425850084645204,-7.0)
            (2.4258502423675457,-7.0)
            (2.4258503420472834,-7.0)
            (2.425850419577191,-7.0)
            (2.4258504825327023,-7.0)
            (2.4258505420353353,-7.0)
            (2.4258506000987112,-7.0)
            (2.4258506667363955,-7.0)
            (2.4258507819187978,-7.0)
            (2.425850921661512,-7.0)
            (2.4258511017857822,-7.0)
            (2.425851429171253,-7.0)
            (2.425851859216614,-7.0)
            (2.4258521228733447,-7.0)
            (2.425852275969667,-7.0)
            (2.425852370503082,-7.0)
            (2.4258524423924603,-7.0)
            (2.4258524988970303,-7.0)
            (2.425852551690652,-7.0)
            (2.4258526014167536,-7.0)
            (2.425852653808861,-7.0)
            (2.4258527337973033,-7.0)
            (2.4258528345166352,-7.0)
            (2.4258529579954478,-7.0)
            (2.4258531305278845,-7.0)
            (2.425853572936239,-7.0)
            (2.425853865062878,-7.0)
            (2.425854028733273,-7.0)
            (2.425854123967856,-7.0)
            (2.4258541859058584,-7.0)
            (2.425854235515757,-7.0)
            (2.4258542814079007,-7.0)
            (2.4258543233504857,-7.0)
            (2.4258543651941014,-7.0)
            (2.425854417490731,-7.0)
            (2.4258544917771285,-7.0)
            (2.4258545852042803,-7.0)
            (2.4258547064381495,-7.0)
            (2.4258549078095264,-7.0)
            (2.4258552090609844,-7.0)
            (2.425855427357227,-7.0)
            (2.4258555605682566,-7.0)
            (2.4258556437306127,-7.0)
            (2.42585570655008,-7.0)
            (2.4258557548712765,-7.0)
            (2.4258557995872176,-7.0)
            (2.425855840031622,-7.0)
            (2.4258558792704,-7.0)
            (2.4258559229896197,-7.0)
            (2.42585601037645,-7.0)
            (2.4258561108120693,-7.0)
            (2.4258562319609145,-7.0)
            (2.425856422647734,-7.0)
            (2.4258566835396174,-7.0)
            (2.425856861104969,-7.0)
            (2.4258569661949263,-7.0)
            (2.4258570309354974,-7.0)
            (2.425857079890261,-7.0)
            (2.4258571177941097,-7.0)
            (2.4258571529954334,-7.0)
            (2.425857185402418,-7.0)
            (2.425857217398411,-7.0)
            (2.425857254895813,-7.0)
            (2.425857322173359,-7.0)
            (2.425857403401591,-7.0)
            (2.4258575034488645,-7.0)
            (2.4258576591708723,-7.0)
            (2.425857879414786,-7.0)
            (2.425858031202952,-7.0)
            (2.4258581230619485,-7.0)
            (2.425858180635549,-7.0)
            (2.425858224346438,-7.0)
            (2.425858258278683,-7.0)
            (2.425858289810592,-7.0)
            (2.425858318826268,-7.0)
            (2.4258583471185817,-7.0)
            (2.425858378934669,-7.0)
            (2.425858449446199,-7.0)
            (2.425858526796984,-7.0)
            (2.425858619712075,-7.0)
            (2.4258587573641384,-7.0)
            (2.4258589469655245,-7.0)
            (2.4258590730343847,-7.0)
            (2.4258591486464645,-7.0)
            (2.425859195936856,-7.0)
            (2.425859231917286,-7.0)
            (2.4258592600065287,-7.0)
            (2.4258592861700405,-7.0)
            (2.4258593104516253,-7.0)
            (2.425859334401519,-7.0)
            (2.4258593622101956,-7.0)
            (2.425859416862115,-7.0)
            (2.425859480116119,-7.0)
            (2.425859556488447,-7.0)
            (2.4258596679845152,-7.0)
            (2.4258598349723646,-7.0)
            (2.4258599559176424,-7.0)
            (2.4258600299401887,-7.0)
            (2.4258600764520684,-7.0)
            (2.4258601116534475,-7.0)
            (2.42586013879641,-7.0)
            (2.4258601639507726,-7.0)
            (2.425860186952334,-7.0)
            (2.4258602089020966,-7.0)
            (2.4258602323324436,-7.0)
            (2.4258602661272746,-7.0)
            (2.425860311103281,-7.0)
            (2.4258603661971807,-7.0)
            (2.4258604365257055,-7.0)
            (2.4258605575871734,-7.0)
            (2.4258607149808724,-7.0)
            (2.4258608126776133,-7.0)
            (2.4258608707487452,-7.0)
            (2.425860907385452,-7.0)
            (2.4258609355564382,-7.0)
            (2.4258609578145744,-7.0)
            (2.4258609786226124,-7.0)
            (2.4258609979567405,-7.0)
            (2.425861016964707,-7.0)
            (2.4258610382737302,-7.0)
            (2.425861079654288,-7.0)
            (2.425861127985554,-7.0)
            (2.4258611850893472,-7.0)
            (2.425861261784764,-7.0)
            (2.4258614027329424,-7.0)
            (2.425861507121754,-7.0)
            (2.425861569962801,-7.0)
            (2.425861608507093,-7.0)
            (2.4258616343262758,-7.0)
            (2.4258616551411967,-7.0)
            (2.4258616744157253,-7.0)
            (2.4258616919422087,-7.0)
            (2.4258617085457033,-7.0)
            (2.4258617260688484,-7.0)
            (2.4258617495039947,-7.0)
            (2.425861782430437,-7.0)
            (2.425861823237288,-7.0)
            (2.425861873431557,-7.0)
            (2.425861947719185,-7.0)
            (2.4258620656795986,-7.0)
            (2.425862157312152,-7.0)
            (2.425862214527852,-7.0)
            (2.4258622505852023,-7.0)
            (2.4258622778030174,-7.0)
            (2.4258622985998737,-7.0)
            (2.4258623158419526,-7.0)
            (2.4258623322079327,-7.0)
            (2.4258623476120547,-7.0)
            (2.4258623631088656,-7.0)
            (2.4258623810574225,-7.0)
            (2.4258624234763615,-7.0)
            (2.4258624689129906,-7.0)
            (2.4258625220137158,-7.0)
            (2.4258625975466352,-7.0)
            (2.425862702076447,-7.0)
            (2.4258627728664446,-7.0)
            (2.425862815269255,-7.0)
            (2.425862841636079,-7.0)
            (2.425862861624612,-7.0)
            (2.425862877146861,-7.0)
            (2.425862891577563,-7.0)
            (2.4258629048341063,-7.0)
            (2.425862917686548,-7.0)
            (2.425862931487295,-7.0)
            (2.425862951482967,-7.0)
            (2.4258629779423004,-7.0)
            (2.425863009742691,-7.0)
            (2.425863049044488,-7.0)
            (2.4258631084780244,-7.0)
            (2.4258632045283095,-7.0)
            (2.4258632773252304,-7.0)
            (2.4258633224026247,-7.0)
            (2.4258633508167513,-7.0)
            (2.4258633723455407,-7.0)
            (2.425863388866525,-7.0)
            (2.4258634025872676,-7.0)
            (2.4258634156141343,-7.0)
            (2.425863427897761,-7.0)
            (2.425863440188445,-7.0)
            (2.4258634541384994,-7.0)
            (2.4258634803810386,-7.0)
            (2.4258635115757277,-7.0)
            (2.425863548145854,-7.0)
            (2.425863596129863,-7.0)
            (2.4258637068001287,-7.0)
            (2.425863776778682,-7.0)
            (2.4258638151105245,-7.0)
            (2.4258638372341013,-7.0)
            (2.4258638516734763,-7.0)
            (2.4258638632703997,-7.0)
            (2.4258638740083893,-7.0)
            (2.4258638837521347,-7.0)
            (2.4258638932301486,-7.0)
            (2.425863903505752,-7.0)
            (2.4258639190436018,-7.0)
            (2.425863939088972,-7.0)
            (2.4258639626390996,-7.0)
            (2.4258639913415654,-7.0)
            (2.4258640342417412,-7.0)
            (2.4258641163648993,-7.0)
            (2.4258641827941876,-7.0)
            (2.4258642238667654,-7.0)
            (2.4258642492478537,-7.0)
            (2.42586426622586,-7.0)
            (2.425864279803956,-7.0)
            (2.425864290954287,-7.0)
            (2.4258643014946824,-7.0)
            (2.4258643113729184,-7.0)
            (2.4258643211523534,-7.0)
            (2.4258643318757,-7.0)
            (2.4258643478916446,-7.0)
            (2.425864369024156,-7.0)
            (2.4258643942657474,-7.0)
            (2.425864425561326,-7.0)
            (2.425864474045659,-7.0)
            (2.4258645469657574,-7.0)
            (2.4258645972813513,-7.0)
            (2.42586462729803,-7.0)
            (2.4258646459698423,-7.0)
            (2.4258646601458853,-7.0)
            (2.4258646711357224,-7.0)
            (2.425864681337611,-7.0)
            (2.425864690601617,-7.0)
            (2.425864699405633,-7.0)
            (2.4258647083618863,-7.0)
            (2.4258647189020155,-7.0)
            (2.425864742235249,-7.0)
            (2.42586476780962,-7.0)
            (2.4258647976414602,-7.0)
            (2.425864837555797,-7.0)
            (2.4258649033676547,-7.0)
            (2.4258649494888256,-7.0)
            (2.4258649766589033,-7.0)
            (2.425864993236941,-7.0)
            (2.425865005663477,-7.0)
            (2.425865015183343,-7.0)
            (2.4258650239926776,-7.0)
            (2.425865031984221,-7.0)
            (2.42586503959288,-7.0)
            (2.4258650473954724,-7.0)
            (2.42586505682062,-7.0)
            (2.4258650736460474,-7.0)
            (2.425865093696031,-7.0)
            (2.425865117066715,-7.0)
            (2.4258651478270528,-7.0)
            (2.425865227521721,-7.0)
            (2.4258652757948895,-7.0)
            (2.4258653017136265,-7.0)
            (2.4258653165396766,-7.0)
            (2.425865326196901,-7.0)
            (2.425865333959297,-7.0)
            (2.4258653411506144,-7.0)
            (2.4258653476894554,-7.0)
            (2.4258653540349644,-7.0)
            (2.425865360795397,-7.0)
            (2.4258653700361266,-7.0)
            (2.425865382767052,-7.0)
            (2.4258653980329514,-7.0)
            (2.4258654161836533,-7.0)
            (2.425865440731034,-7.0)
            (2.425865494913155,-7.0)
            (2.425865549614517,-7.0)
            (2.425865581703324,-7.0)
            (2.425865600555608,-7.0)
            (2.4258656126327574,-7.0)
            (2.4258656220781005,-7.0)
            (2.425865629696426,-7.0)
            (2.4258656368631573,-7.0)
            (2.4258656435207757,-7.0)
            (2.4258656500229163,-7.0)
            (2.4258656569031096,-7.0)
            (2.4258656658598734,-7.0)
            (2.4258656792826745,-7.0)
            (2.4258656957668494,-7.0)
            (2.425865715447312,-7.0)
            (2.425865742016931,-7.0)
            (2.4258658100733013,-7.0)
            (2.425865849777416,-7.0)
            (2.4258658687463286,-7.0)
            (2.4258658802881468,-7.0)
            (2.425865887957463,-7.0)
            (2.42586589423497,-7.0)
            (2.4258659000905656,-7.0)
            (2.4258659054919516,-7.0)
            (2.42586591082337,-7.0)
            (2.4258659166251286,-7.0)
            (2.4258659250837358,-7.0)
            (2.425865936199522,-7.0)
            (2.425865949302291,-7.0)
            (2.425865964991909,-7.0)
            (2.425865986520276,-7.0)
            (2.4258660382973143,-7.0)
            (2.4258660782956785,-7.0)
            (2.4258661022140964,-7.0)
            (2.4258661166444697,-7.0)
            (2.4258661262142533,-7.0)
            (2.4258661338820895,-7.0)
            (2.425866140205888,-7.0)
            (2.425866146194367,-7.0)
            (2.425866151835515,-7.0)
            (2.4258661574030853,-7.0)
            (2.425866163398153,-7.0)
            (2.425866171574705,-7.0)
            (2.425866183164173,-7.0)
            (2.4258661973025437,-7.0)
            (2.4258662142625247,-7.0)
            (2.4258662373746027,-7.0)
            (2.425866287687619,-7.0)
            (2.425866320904949,-7.0)
            (2.4258663397766433,-7.0)
            (2.4258663509739478,-7.0)
            (2.425866358400525,-7.0)
            (2.4258663644014984,-7.0)
            (2.4258663699668848,-7.0)
            (2.425866375005087,-7.0)
            (2.425866379825477,-7.0)
            (2.4258663847679336,-7.0)
            (2.425866390629807,-7.0)
            (2.4258664026191665,-7.0)
            (2.425866416135631,-7.0)
            (2.425866431665346,-7.0)
            (2.4258664513297985,-7.0)
            (2.4258664982171227,-7.0)
            (2.4258665296554067,-7.0)
            (2.425866547337445,-7.0)
            (2.425866557666583,-7.0)
            (2.4258665644346005,-7.0)
            (2.4258665698704687,-7.0)
            (2.4258665749020087,-7.0)
            (2.4258665794504775,-7.0)
            (2.4258665838077156,-7.0)
            (2.4258665882930353,-7.0)
            (2.425866593682726,-7.0)
            (2.4258666036202357,-7.0)
            (2.4258666152713952,-7.0)
            (2.4258666286825123,-7.0)
            (2.4258666456869302,-7.0)
            (2.425866678859693,-7.0)
            (2.4258667127525326,-7.0)
            (2.4258667331650807,-7.0)
            (2.4258667453894405,-7.0)
            (2.4258667533073988,-7.0)
            (2.425866759529777,-7.0)
            (2.425866764560616,-7.0)
            (2.4258667692954545,-7.0)
            (2.425866773707596,-7.0)
            (2.425866778009407,-7.0)
            (2.425866782542535,-7.0)
            (2.425866788305977,-7.0)
            (2.4258667972846992,-7.0)
            (2.425866808338245,-7.0)
            (2.4258668213830696,-7.0)
            (2.425866838375062,-7.0)
            (2.425866875491113,-7.0)
            (2.4258669031146822,-7.0)
            (2.425866919464182,-7.0)
            (2.4258669292728965,-7.0)
            (2.425866935764294,-7.0)
            (2.4258669409847933,-7.0)
            (2.4258669453072734,-7.0)
            (2.425866949406736,-7.0)
            (2.425866953310005,-7.0)
            (2.425866957222554,-7.0)
            (2.4258669615820043,-7.0)
            (2.4258669685646423,-7.0)
            (2.425866977404515,-7.0)
            (2.4258669877109016,-7.0)
            (2.4258670001118974,-7.0)
            (2.4258670178918225,-7.0)
            (2.425867048856326,-7.0)
            (2.4258670725134066,-7.0)
            (2.425867087183603,-7.0)
            (2.425867096443247,-7.0)
            (2.4258671034819943,-7.0)
            (2.425867108903428,-7.0)
            (2.425867113393667,-7.0)
            (2.425867117650356,-7.0)
            (2.425867121635432,-7.0)
            (2.4258671255265125,-7.0)
            (2.4258671296250816,-7.0)
            (2.425867134861248,-7.0)
            (2.425867143146189,-7.0)
            (2.4258671533765694,-7.0)
            (2.425867165482427,-7.0)
            (2.425867181607405,-7.0)
            (2.4258672169565303,-7.0)
            (2.425867239730614,-7.0)
            (2.4258672525185054,-7.0)
            (2.425867260070268,-7.0)
            (2.4258672650753,-7.0)
            (2.4258672691189576,-7.0)
            (2.425867272870094,-7.0)
            (2.425867276279759,-7.0)
            (2.4258672795597565,-7.0)
            (2.4258672829484893,-7.0)
            (2.425867287073736,-7.0)
            (2.4258672941543886,-7.0)
            (2.425867302662087,-7.0)
            (2.4258673124901584,-7.0)
            (2.425867324939485,-7.0)
            (2.4258673483362116,-7.0)
            (2.425867374015616,-7.0)
            (2.4258673902449917,-7.0)
            (2.425867400159555,-7.0)
            (2.4258674066183366,-7.0)
            (2.4258674116886194,-7.0)
            (2.4258674157630957,-7.0)
            (2.4258674195887657,-7.0)
            (2.4258674231286386,-7.0)
            (2.4258674265344498,-7.0)
            (2.425867430029759,-7.0)
            (2.4258674341836413,-7.0)
            (2.425867443344909,-7.0)
            (2.4258674534670273,-7.0)
            (2.425867465109764,-7.0)
            (2.4258674801084,-7.0)
            (2.425867506471513,-7.0)
            (2.425867525022221,-7.0)
            (2.4258675359380524,-7.0)
            (2.425867542587283,-7.0)
            (2.4258675475795046,-7.0)
            (2.425867551389241,-7.0)
            (2.425867554907202,-7.0)
            (2.425867558097635,-7.0)
            (2.4258675611033396,-7.0)
            (2.425867564136761,-7.0)
            (2.425867567612796,-7.0)
            (2.4258675749334935,-7.0)
            (2.425867583101209,-7.0)
            (2.4258675923407567,-7.0)
            (2.4258676040596776,-7.0)
            (2.4258676315767898,-7.0)
            (2.4258676529776406,-7.0)
            (2.4258676652948035,-7.0)
            (2.425867672475425,-7.0)
            (2.4258676771433487,-7.0)
            (2.425867680862167,-7.0)
            (2.4258676839364894,-7.0)
            (2.4258676868542604,-7.0)
            (2.4258676896353197,-7.0)
            (2.4258676924421523,-7.0)
            (2.4258676956325407,-7.0)
            (2.4258677016925234,-7.0)
            (2.425867708814649,-7.0)
            (2.425867716972624,-7.0)
            (2.4258677269738236,-7.0)
            (2.425867744172773,-7.0)
            (2.42586776667573,-7.0)
            (2.425867780830214,-7.0)
            (2.4258677893518197,-7.0)
            (2.4258677948152347,-7.0)
            (2.4258677990683553,-7.0)
            (2.4258678024616094,-7.0)
            (2.4258678056409866,-7.0)
            (2.4258678085754894,-7.0)
            (2.425867811398944,-7.0)
            (2.42586781430692,-7.0)
            (2.425867817817448,-7.0)
            (2.425867824442794,-7.0)
            (2.425867832240505,-7.0)
            (2.4258678413255548,-7.0)
            (2.425867853255923,-7.0)
            (2.4258678774451363,-7.0)
            (2.4258678937029177,-7.0)
            (2.4258679030559436,-7.0)
            (2.425867908672999,-7.0)
            (2.425867912431771,-7.0)
            (2.4258679154819838,-7.0)
            (2.425867918315347,-7.0)
            (2.425867920893062,-7.0)
            (2.425867923372171,-7.0)
            (2.4258679259471854,-7.0)
            (2.4258679291590086,-7.0)
            (2.4258679342089247,-7.0)
            (2.425867940378641,-7.0)
            (2.42586794760975,-7.0)
            (2.4258679569831565,-7.0)
            (2.42586797601397,-7.0)
            (2.425867995172854,-7.0)
            (2.425868006704807,-7.0)
            (2.425868013660173,-7.0)
            (2.4258680182076566,-7.0)
            (2.425868021806643,-7.0)
            (2.42586802473497,-7.0)
            (2.4258680274965108,-7.0)
            (2.425868030078911,-7.0)
            (2.4258680326099697,-7.0)
            (2.425868035319097,-7.0)
            (2.425868039033095,-7.0)
            (2.42586804422706,-7.0)
            (2.4258680505426504,-7.0)
            (2.4258680581513983,-7.0)
            (2.4258680687070915,-7.0)
            (2.4258680899103053,-7.0)
            (2.4258681050369564,-7.0)
            (2.4258681140298965,-7.0)
            (2.4258681195485905,-7.0)
            (2.425868123695134,-7.0)
            (2.4258681268677105,-7.0)
            (2.425868129799364,-7.0)
            (2.4258681324378566,-7.0)
            (2.4258681349134332,-7.0)
            (2.4258681373799713,-7.0)
            (2.425868140155761,-7.0)
            (2.4258681452651936,-7.0)
            (2.4258681513751834,-7.0)
            (2.425868158451204,-7.0)
            (2.425868167350017,-7.0)
            (2.425868185361809,-7.0)
            (2.4258682022655544,-7.0)
            (2.4258682120271793,-7.0)
            (2.425868217833126,-7.0)
            (2.4258682216252345,-7.0)
            (2.425868224640509,-7.0)
            (2.425868227121412,-7.0)
            (2.425868229471444,-7.0)
            (2.425868231702329,-7.0)
            (2.4258682339548843,-7.0)
            (2.42586823655949,-7.0)
            (2.4258682426377076,-7.0)
            (2.4258682490813346,-7.0)
            (2.425868256500784,-7.0)
            (2.4258682661244313,-7.0)
            (2.4258682843635935,-7.0)
            (2.425868297481712,-7.0)
            (2.4258683052757166,-7.0)
            (2.4258683100444327,-7.0)
            (2.4258683136220554,-7.0)
            (2.425868316361978,-7.0)
            (2.425868318896122,-7.0)
            (2.4258683211909626,-7.0)
            (2.4258683233755884,-7.0)
            (2.425868325628354,-7.0)
            (2.425868328452616,-7.0)
            (2.425868332763601,-7.0)
            (2.4258683380516626,-7.0)
            (2.4258683443545013,-7.0)
            (2.425868352865612,-7.0)
            (2.4258683754325925,-7.0)
            (2.4258683893697643,-7.0)
            (2.42586839706776,-7.0)
            (2.4258684016123464,-7.0)
            (2.425868404656211,-7.0)
            (2.425868407143745,-7.0)
            (2.4258684094616205,-7.0)
            (2.4258684115909235,-7.0)
            (2.425868413673059,-7.0)
            (2.4258684159325408,-7.0)
            (2.4258684193963895,-7.0)
            (2.4258684238102997,-7.0)
            (2.4258684290054275,-7.0)
            (2.4258684354156506,-7.0)
            (2.425868445239126,-7.0)
            (2.4258684614518033,-7.0)
            (2.42586847422333,-7.0)
            (2.425868482379747,-7.0)
            (2.4258684876729157,-7.0)
            (2.4258684917542808,-7.0)
            (2.425868494925805,-7.0)
            (2.4258684975611375,-7.0)
            (2.4258685000602136,-7.0)
            (2.425868502405436,-7.0)
            (2.4258685047315516,-7.0)
            (2.4258685073370607,-7.0)
            (2.4258685119869026,-7.0)
            (2.4258685176357737,-7.0)
            (2.425868524292777,-7.0)
            (2.425868532986474,-7.0)
            (2.4258685555326087,-7.0)
            (2.4258685689932626,-7.0)
            (2.4258685763524186,-7.0)
            (2.4258685806980385,-7.0)
            (2.425868583949239,-7.0)
            (2.4258685864705427,-7.0)
            (2.42586858881621,-7.0)
            (2.4258685909831765,-7.0)
            (2.42586859311727,-7.0)
            (2.4258685955005985,-7.0)
            (2.4258686002935845,-7.0)
            (2.425868605682469,-7.0)
            (2.425868611907245,-7.0)
            (2.4258686199005774,-7.0)
            (2.4258686373669147,-7.0)
            (2.425868655381169,-7.0)
            (2.4258686667897886,-7.0)
            (2.4258686741406597,-7.0)
            (2.4258686798624964,-7.0)
            (2.425868684464444,-7.0)
            (2.4258686887895164,-7.0)
            (2.4258686928819064,-7.0)
            (2.425868697006943,-7.0)
            (2.425868701386177,-7.0)
            (2.42586870625281,-7.0)
            (2.425868712294455,-7.0)
            (2.4258687237989065,-7.0)
            (2.4258687362065974,-7.0)
            (2.4258687463485864,-7.0)
            (2.42586875450453,-7.0)
            (2.425868761012842,-7.0)
            (2.4258687662176146,-7.0)
            (2.4258687704117325,-7.0)
            (2.425868773848271,-7.0)
            (2.425868777071582,-7.0)
            (2.425868779989434,-7.0)
            (2.42586878272518,-7.0)
            (2.4258687854807164,-7.0)
            (2.4258687887307095,-7.0)
            (2.4258687970310775,-7.0)
            (2.4258688066466867,-7.0)
            (2.4258688194118885,-7.0)
            (2.425868825604562,-7.0)
            (2.4258688290463413,-7.0)
            (2.4258688310688266,-7.0)
            (2.425868832647826,-7.0)
            (2.425868833854262,-7.0)
            (2.4258688349657542,-7.0)
            (2.4258688361815297,-7.0)
            (2.425868838329541,-7.0)
            (2.425868840573892,-7.0)
            (2.425868844078676,-7.0)
            (2.4258688496905543,-7.0)
            (2.425868857684677,-7.0)
            (2.42586886365467,-7.0)
            (2.4258688675040165,-7.0)
            (2.4258688700275273,-7.0)
            (2.4258688719888846,-7.0)
            (2.42586887356226,-7.0)
            (2.425868875041581,-7.0)
            (2.4258688765355765,-7.0)
            (2.4258688790931573,-7.0)
            (2.4258688820793974,-7.0)
            (2.4258688863902726,-7.0)
            (2.4258688930532326,-7.0)
            (2.4258688980872827,-7.0)
            (2.425868901250678,-7.0)
            (2.425868903289017,-7.0)
            (2.425868904876445,-7.0)
            (2.425868906326072,-7.0)
            (2.425868907656334,-7.0)
            (2.425868909275523,-7.0)
            (2.425868911252655,-7.0)
            (2.425868913837757,-7.0)
            (2.4258689209599527,-7.0)
            (2.4258689258458217,-7.0)
            (2.425868928876617,-7.0)
            (2.4258689308515704,-7.0)
            (2.425868932406247,-7.0)
            (2.42586893383107,-7.0)
            (2.4258689351566307,-7.0)
            (2.4258689369233974,-7.0)
            (2.4258689390608206,-7.0)
            (2.4258689422359807,-7.0)
            (2.425868946744501,-7.0)
            (2.4258689506593116,-7.0)
            (2.4258689530006263,-7.0)
            (2.4258689545117567,-7.0)
            (2.4258689557431885,-7.0)
            (2.4258689568944782,-7.0)
            (2.425868958222981,-7.0)
            (2.425868959780459,-7.0)
            (2.4258689619124105,-7.0)
            (2.4258689652665515,-7.0)
            (2.4258689692358635,-7.0)
            (2.425868971784298,-7.0)
            (2.425868973422362,-7.0)
            (2.4258689747210456,-7.0)
            (2.425868975919217,-7.0)
            (2.4258689771916924,-7.0)
            (2.425868978753236,-7.0)
            (2.425868980989488,-7.0)
            (2.4258689840637278,-7.0)
            (2.4258689869586365,-7.0)
            (2.4258689888267835,-7.0)
            (2.4258689902579067,-7.0)
            (2.4258689915522273,-7.0)
            (2.4258689927926365,-7.0)
            (2.4258689949714203,-7.0)
            (2.425868997815826,-7.0)
            (2.425869000448932,-7.0)
            (2.4258690021225533,-7.0)
            (2.425869003420155,-7.0)
            (2.4258690046069007,-7.0)
            (2.4258690059044863,-7.0)
            (2.425869007586624,-7.0)
            (2.4258690105165974,-7.0)
            (2.4258690124239846,-7.0)
            (2.425869013684493,-7.0)
            (2.4258690148726307,-7.0)
            (2.42586901604881,-7.0)
            (2.4258690175331847,-7.0)
            (2.425869019889979,-7.0)
            (2.425869021534922,-7.0)
            (2.4258690228361504,-7.0)
            (2.4258690240301526,-7.0)
            (2.425869025277265,-7.0)
            (2.425869027339027,-7.0)
            (2.4258690288816793,-7.0)
            (2.425869030118314,-7.0)
            (2.4258690312626707,-7.0)
            (2.425869032543018,-7.0)
            (2.425869034484809,-7.0)
            (2.4258690356497516,-7.0)
            (2.4258690367497535,-7.0)
            (2.4258690378448025,-7.0)
            (2.4258690393364284,-7.0)
            (2.4258690406045327,-7.0)
            (2.425869041797154,-7.0)
            (2.425869042931822,-7.0)
            (2.4258690443230737,-7.0)
            (2.4258690454484007,-7.0)
            (2.4258690465185184,-7.0)
            (2.4258690476720774,-7.0)
            (2.4258690487388685,-7.0)
            (2.425869049771371,-7.0)
            (2.42586905077157,-7.0)
            (2.425869051679361,-7.0)
            (2.4258690525001803,-7.0)
            (2.4258690534391,-7.0)
            (2.425869054521563,-7.0)
            (2.425869055671153,-7.0)
            (2.4258690568858836,-7.0)
            (2.4258690581264952,-7.0)
            (2.4258690593545085,-7.0)
            (2.425869060589436,-7.0)
            (2.4258690618535717,-7.0)
            (2.425869063134619,-7.0)
            (2.425869064420411,-7.0)
            (2.4258690657196076,-7.0)
            (2.4258690670447955,-7.0)
            (2.42586906839326,-7.0)
            (2.425869069753879,-7.0)
            (2.42586907112391,-7.0)
            (2.4258690725121443,-7.0)
            (2.4258690739273856,-7.0)
            (2.4258690753677516,-7.0)
            (2.4258690768234543,-7.0)
            (2.425869078288167,-7.0)
            (2.4258690797658042,-7.0)
            (2.4258690812666424,-7.0)
            (2.425869082796938,-7.0)
            (2.4258690843520907,-7.0)
            (2.4258690859203553,-7.0)
            (2.425869087493298,-7.0)
            (2.4258690890733705,-7.0)
            (2.4258690906727263,-7.0)
            (2.4258690923038837,-7.0)
            (2.425869093968533,-7.0)
            (2.4258690956540816,-7.0)
            (2.425869097342108,-7.0)
            (2.42586909902191,-7.0)
            (2.4258691006990722,-7.0)
            (2.425869102394101,-7.0)
            (2.4258691041309035,-7.0)
            (2.425869105919141,-7.0)
            (2.4258691077425465,-7.0)
            (2.425869109566208,-7.0)
            (2.425869111358577,-7.0)
            (2.4258691131111725,-7.0)
            (2.4258691148462037,-7.0)
            (2.425869116611808,-7.0)
            (2.4258691184632295,-7.0)
            (2.4258691204256064,-7.0)
            (2.4258691224601083,-7.0)
            (2.425869124479438,-7.0)
            (2.4258691264029615,-7.0)
            (2.425869128197677,-7.0)
            (2.4258691298891004,-7.0)
            (2.4258691315599084,-7.0)
            (2.4258691333533857,-7.0)
            (2.425869135457052,-7.0)
            (2.425869137930175,-7.0)
            (2.4258691405397124,-7.0)
            (2.425869142612789,-7.0)
            (2.425869144228381,-7.0)
            (2.4258691455511343,-7.0)
            (2.4258691467992914,-7.0)
            (2.425869148067848,-7.0)
            (2.4258691499806018,-7.0)
            (2.425869152945048,-7.0)
            (2.425869156990423,-7.0)
            (2.425869159655608,-7.0)
            (2.4258691612710583,-7.0)
            (2.425869162326576,-7.0)
            (2.4258691632112424,-7.0)
            (2.425869164048925,-7.0)
            (2.425869165116529,-7.0)
            (2.4258691663497904,-7.0)
            (2.4258691680439783,-7.0)
            (2.4258691709931397,-7.0)
            (2.4258691747392973,-7.0)
            (2.4258691780479134,-7.0)
            (2.425869180146602,-7.0)
            (2.4258691815279705,-7.0)
            (2.425869182619547,-7.0)
            (2.425869183622396,-7.0)
            (2.4258691845684455,-7.0)
            (2.4258691858594195,-7.0)
            (2.425869187429839,-7.0)
            (2.4258691896443176,-7.0)
            (2.425869193533928,-7.0)
            (2.4258691980462292,-7.0)
            (2.4258692007953004,-7.0)
            (2.4258692025034403,-7.0)
            (2.4258692036533103,-7.0)
            (2.4258692046040564,-7.0)
            (2.4258692054954065,-7.0)
            (2.4258692064034126,-7.0)
            (2.4258692082538804,-7.0)
            (2.425869210291322,-7.0)
            (2.4258692141918705,-7.0)
            (2.4258692191287543,-7.0)
            (2.4258692223551086,-7.0)
            (2.425869224342343,-7.0)
            (2.425869225645159,-7.0)
            (2.4258692266840955,-7.0)
            (2.425869227642704,-7.0)
            (2.425869228537289,-7.0)
            (2.425869229582229,-7.0)
            (2.4258692309837584,-7.0)
            (2.4258692327901716,-7.0)
            (2.4258692356937535,-7.0)
            (2.425869240343962,-7.0)
            (2.4258692449549972,-7.0)
            (2.425869247883551,-7.0)
            (2.4258692497382484,-7.0)
            (2.4258692509909814,-7.0)
            (2.4258692520079372,-7.0)
            (2.425869252952396,-7.0)
            (2.425869253839113,-7.0)
            (2.425869254844481,-7.0)
            (2.4258692563458855,-7.0)
            (2.4258692582517853,-7.0)
            (2.425869261020164,-7.0)
            (2.425869266336519,-7.0)
            (2.425869271501547,-7.0)
            (2.4258692746589072,-7.0)
            (2.4258692765986174,-7.0)
            (2.425869277883422,-7.0)
            (2.425869278913598,-7.0)
            (2.4258692798658346,-7.0)
            (2.425869280740908,-7.0)
            (2.4258692816600544,-7.0)
            (2.4258692833668243,-7.0)
            (2.425869285335504,-7.0)
            (2.4258692878928785,-7.0)
            (2.425869293375213,-7.0)
            (2.425869299058902,-7.0)
            (2.4258693025924543,-7.0)
            (2.4258693047556212,-7.0)
            (2.425869306180361,-7.0)
            (2.4258693073138535,-7.0)
            (2.4258693082532554,-7.0)
            (2.4258693091463033,-7.0)
            (2.425869310031978,-7.0)
            (2.425869311097414,-7.0)
            (2.4258693126904225,-7.0)
            (2.425869314702657,-7.0)
            (2.4258693173944588,-7.0)
            (2.4258693229603483,-7.0)
            (2.4258693297160567,-7.0)
            (2.425869333623413,-7.0)
            (2.4258693359150647,-7.0)
            (2.4258693373802522,-7.0)
            (2.4258693385291283,-7.0)
            (2.4258693394663062,-7.0)
            (2.4258693403525826,-7.0)
            (2.425869341210851,-7.0)
            (2.425869342157571,-7.0)
            (2.425869344099501,-7.0)
            (2.4258693462775605,-7.0)
            (2.4258693489629515,-7.0)
            (2.425869353181095,-7.0)
            (2.4258693593891905,-7.0)
            (2.4258693640166107,-7.0)
            (2.4258693669359523,-7.0)
            (2.4258693688211017,-7.0)
            (2.4258693702764766,-7.0)
            (2.4258693714191035,-7.0)
            (2.4258693724832434,-7.0)
            (2.4258693734585797,-7.0)
            (2.4258693744066133,-7.0)
            (2.425869375439619,-7.0)
            (2.42586937710373,-7.0)
            (2.4258693792076875,-7.0)
            (2.425869381749612,-7.0)
            (2.4258693851615862,-7.0)
            (2.425869394191072,-7.0)
            (2.4258693999237813,-7.0)
            (2.425869403123316,-7.0)
            (2.4258694050054386,-7.0)
            (2.4258694062540798,-7.0)
            (2.425869407267758,-7.0)
            (2.425869408210039,-7.0)
            (2.4258694090747275,-7.0)
            (2.42586940992555,-7.0)
            (2.425869410865606,-7.0)
            (2.4258694124717506,-7.0)
            (2.4258694144324333,-7.0)
            (2.4258694167282195,-7.0)
            (2.4258694196389223,-7.0)
            (2.4258694247273707,-7.0)
            (2.4258694318147342,-7.0)
            (2.4258694368672042,-7.0)
            (2.425869440055544,-7.0)
            (2.425869442135879,-7.0)
            (2.4258694437558677,-7.0)
            (2.425869445036764,-7.0)
            (2.4258694462317445,-7.0)
            (2.42586944732018,-7.0)
            (2.4258694483469743,-7.0)
            (2.4258694493661888,-7.0)
            (2.4258694504819145,-7.0)
            (2.4258694521065327,-7.0)
            (2.4258694543414463,-7.0)
            (2.425869457063428,-7.0)
            (2.4258694604097353,-7.0)
            (2.425869465426121,-7.0)
            (2.4258694729051404,-7.0)
            (2.4258694783010673,-7.0)
            (2.4258694816434616,-7.0)
            (2.425869483776501,-7.0)
            (2.4258694854156078,-7.0)
            (2.425869486697409,-7.0)
            (2.4258694878898344,-7.0)
            (2.4258694889730164,-7.0)
            (2.4258694899911735,-7.0)
            (2.425869490988757,-7.0)
            (2.4258694920373878,-7.0)
            (2.4258694933461338,-7.0)
            (2.425869495708207,-7.0)
            (2.425869498558199,-7.0)
            (2.425869501852734,-7.0)
            (2.4258695060314497,-7.0)
            (2.4258695157148153,-7.0)
            (2.4258695223852613,-7.0)
            (2.425869526224196,-7.0)
            (2.4258695284996197,-7.0)
            (2.425869530001999,-7.0)
            (2.42586953121128,-7.0)
            (2.4258695323312427,-7.0)
            (2.4258695333432536,-7.0)
            (2.4258695343017322,-7.0)
            (2.425869535248395,-7.0)
            (2.4258695362398544,-7.0)
            (2.4258695374444192,-7.0)
            (2.425869540055405,-7.0)
            (2.4258695429602333,-7.0)
            (2.4258695461884203,-7.0)
            (2.425869549917501,-7.0)
            (2.4258695555741436,-7.0)
            (2.4258695635759135,-7.0)
            (2.4258695693689187,-7.0)
            (2.425869573015495,-7.0)
            (2.425869575369455,-7.0)
            (2.425869577189186,-7.0)
            (2.4258695786201883,-7.0)
            (2.425869579953736,-7.0)
            (2.425869581166181,-7.0)
            (2.425869582299211,-7.0)
            (2.42586958338457,-7.0)
            (2.4258695844553766,-7.0)
            (2.4258695855755237,-7.0)
            (2.4258695869006663,-7.0)
            (2.425869589282935,-7.0)
            (2.4258695922827664,-7.0)
            (2.4258695956839924,-7.0)
            (2.425869599545985,-7.0)
            (2.4258696046031445,-7.0)
            (2.425869615419501,-7.0)
            (2.4258696229107297,-7.0)
            (2.425869627307112,-7.0)
            (2.4258696299658733,-7.0)
            (2.4258696317484905,-7.0)
            (2.425869633194611,-7.0)
            (2.425869634537495,-7.0)
            (2.4258696357531906,-7.0)
            (2.4258696368980956,-7.0)
            (2.4258696380046008,-7.0)
            (2.4258696390949854,-7.0)
            (2.4258696402147404,-7.0)
            (2.4258696414696757,-7.0)
            (2.425869643202581,-7.0)
            (2.4258696459061495,-7.0)
            (2.4258696491884186,-7.0)
            (2.4258696528100323,-7.0)
            (2.425869656899127,-7.0)
            (2.425869662173958,-7.0)
            (2.425869675292598,-7.0)
            (2.425869684096852,-7.0)
            (2.4258696891644793,-7.0)
            (2.425869692174584,-7.0)
            (2.425869694171584,-7.0)
            (2.4258696957864068,-7.0)
            (2.4258696972847646,-7.0)
            (2.4258696986422774,-7.0)
            (2.425869699923204,-7.0)
            (2.425869701160015,-7.0)
            (2.425869702366624,-7.0)
            (2.4258697035697145,-7.0)
            (2.42586970482595,-7.0)
            (2.425869706254759,-7.0)
            (2.425869708229376,-7.0)
            (2.425869711440929,-7.0)
            (2.4258697153328455,-7.0)
            (2.4258697195372263,-7.0)
            (2.4258697240889426,-7.0)
            (2.425869729491031,-7.0)
            (2.4258697377357543,-7.0)
            (2.425869749536455,-7.0)
            (2.4258697595521017,-7.0)
            (2.425869765706008,-7.0)
            (2.4258697697051437,-7.0)
            (2.4258697728049468,-7.0)
            (2.425869775251223,-7.0)
            (2.425869777533806,-7.0)
            (2.4258697796142994,-7.0)
            (2.425869781557057,-7.0)
            (2.4258697833973217,-7.0)
            (2.425869785148821,-7.0)
            (2.42586978682699,-7.0)
            (2.425869788455913,-7.0)
            (2.4258697900686754,-7.0)
            (2.425869791710808,-7.0)
            (2.4258697934529376,-7.0)
            (2.4258697954270514,-7.0)
            (2.4258697979699444,-7.0)
            (2.425869803711736,-7.0)
            (2.4258698102950382,-7.0)
            (2.425869817218874,-7.0)
            (2.4258698240784553,-7.0)
            (2.4258698312067386,-7.0)
            (2.4258698393042692,-7.0)
            (2.4258698495373916,-7.0)
            (2.425869863539448,-7.0)
            (2.4258698808057533,-7.0)
            (2.425869891991593,-7.0)
            (2.4258698985387324,-7.0)
            (2.425869902478596,-7.0)
            (2.425869905088174,-7.0)
            (2.4258699071827197,-7.0)
            (2.4258699089233327,-7.0)
            (2.4258699105776365,-7.0)
            (2.4258699121391727,-7.0)
            (2.4258699136393456,-7.0)
            (2.425869915090115,-7.0)
            (2.425869916496457,-7.0)
            (2.4258699178702847,-7.0)
            (2.4258699192341604,-7.0)
            (2.4258699206233945,-7.0)
            (2.425869922094869,-7.0)
            (2.425869923755208,-7.0)
            (2.425869925870948,-7.0)
            (2.4258699301847715,-7.0)
            (2.425869935413499,-7.0)
            (2.4258699409990876,-7.0)
            (2.4258699466686786,-7.0)
            (2.425869952791471,-7.0)
            (2.4258699608330705,-7.0)
            (2.425869972489722,-7.0)
            (2.4258699805249173,-7.0)
            (2.425869985393398,-7.0)
            (2.425869988418762,-7.0)
            (2.425869990702171,-7.0)
            (2.425869992458725,-7.0)
            (2.4258699940859523,-7.0)
            (2.425869995556652,-7.0)
            (2.425869996926053,-7.0)
            (2.425869998222639,-7.0)
            (2.42586999945436,-7.0)
            (2.425870000629541,-7.0)
            (2.4258700017631067,-7.0)
            (2.4258700028761058,-7.0)
            (2.4258700039967542,-7.0)
            (2.4258700051668365,-7.0)
            (2.4258700064596765,-7.0)
            (2.4258700080422964,-7.0)
            (2.4258700106364164,-7.0)
            (2.425870014201586,-7.0)
            (2.4258700182306576,-7.0)
            (2.42587002243516,-7.0)
            (2.42587002686422,-7.0)
            (2.425870031949095,-7.0)
            (2.4258700392353383,-7.0)
            (2.4258700496922296,-7.0)
            (2.4258700572108154,-7.0)
            (2.4258700618952203,-7.0)
            (2.4258700648723206,-7.0)
            (2.4258700671474873,-7.0)
            (2.425870068915836,-7.0)
            (2.4258700705583167,-7.0)
            (2.4258700720442476,-7.0)
            (2.4258700734237446,-7.0)
            (2.4258700747235835,-7.0)
            (2.425870075951991,-7.0)
            (2.425870077117099,-7.0)
            (2.4258700782322213,-7.0)
            (2.4258700793149437,-7.0)
            (2.4258700803872295,-7.0)
            (2.4258700814785152,-7.0)
            (2.4258700826339585,-7.0)
            (2.4258700839365885,-7.0)
            (2.4258700855913884,-7.0)
            (2.4258700888718296,-7.0)
            (2.4258700929035784,-7.0)
            (2.4258700972235925,-7.0)
            (2.4258701016171154,-7.0)
            (2.4258701063209105,-7.0)
            (2.425870112155839,-7.0)
            (2.425870125994823,-7.0)
            (2.4258701346396663,-7.0)
            (2.4258701394573685,-7.0)
            (2.425870142252298,-7.0)
            (2.425870144071394,-7.0)
            (2.425870145526403,-7.0)
            (2.42587014687157,-7.0)
            (2.425870148084179,-7.0)
            (2.4258701492269363,-7.0)
            (2.425870150328701,-7.0)
            (2.4258701513923286,-7.0)
            (2.4258701524216297,-7.0)
            (2.4258701534294356,-7.0)
            (2.425870154436991,-7.0)
            (2.42587015547618,-7.0)
            (2.4258701566005714,-7.0)
            (2.425870157921621,-7.0)
            (2.4258701597973893,-7.0)
            (2.4258701628610257,-7.0)
            (2.4258701665143705,-7.0)
            (2.4258701703054237,-7.0)
            (2.425870174130641,-7.0)
            (2.4258701781632204,-7.0)
            (2.425870182883658,-7.0)
            (2.4258701899246775,-7.0)
            (2.4258702000556625,-7.0)
            (2.425870207640822,-7.0)
            (2.425870212486853,-7.0)
            (2.4258702156243688,-7.0)
            (2.4258702180455884,-7.0)
            (2.42587021994219,-7.0)
            (2.425870221707324,-7.0)
            (2.4258702233056457,-7.0)
            (2.4258702247869106,-7.0)
            (2.42587022617838,-7.0)
            (2.425870227488719,-7.0)
            (2.4258702287259037,-7.0)
            (2.425870229902176,-7.0)
            (2.425870231032773,-7.0)
            (2.425870232135283,-7.0)
            (2.425870233230957,-7.0)
            (2.4258702343481264,-7.0)
            (2.425870235529689,-7.0)
            (2.4258702368523837,-7.0)
            (2.425870238494465,-7.0)
            (2.4258702412606943,-7.0)
            (2.4258702450192238,-7.0)
            (2.425870249219874,-7.0)
            (2.4258702535542045,-7.0)
            (2.4258702580597986,-7.0)
            (2.425870263123823,-7.0)
            (2.4258702699216848,-7.0)
            (2.4258702819823794,-7.0)
            (2.4258702912758268,-7.0)
            (2.4258702970720183,-7.0)
            (2.425870300726069,-7.0)
            (2.425870303502547,-7.0)
            (2.425870305647468,-7.0)
            (2.4258703076357038,-7.0)
            (2.4258703094278817,-7.0)
            (2.4258703110857596,-7.0)
            (2.425870312642475,-7.0)
            (2.4258703141075904,-7.0)
            (2.425870315489115,-7.0)
            (2.4258703167995432,-7.0)
            (2.4258703180541796,-7.0)
            (2.425870319269965,-7.0)
            (2.425870320466349,-7.0)
            (2.4258703216675572,-7.0)
            (2.4258703229071745,-7.0)
            (2.425870324238271,-7.0)
            (2.425870325761085,-7.0)
            (2.4258703277317895,-7.0)
            (2.4258703320422694,-7.0)
            (2.425870337045411,-7.0)
            (2.4258703422383396,-7.0)
            (2.4258703472904553,-7.0)
            (2.425870352418768,-7.0)
            (2.4258703582009282,-7.0)
            (2.42587036618245,-7.0)
            (2.4258703799493686,-7.0)
            (2.4258703926904612,-7.0)
            (2.4258704005899263,-7.0)
            (2.4258704056430918,-7.0)
            (2.425870409506973,-7.0)
            (2.4258704125105988,-7.0)
            (2.425870415300012,-7.0)
            (2.4258704178229813,-7.0)
            (2.4258704201638177,-7.0)
            (2.4258704223677223,-7.0)
            (2.4258704244478433,-7.0)
            (2.425870426414528,-7.0)
            (2.4258704282830457,-7.0)
            (2.425870430071172,-7.0)
            (2.42587043179736,-7.0)
            (2.425870433481223,-7.0)
            (2.4258704351449745,-7.0)
            (2.4258704368157935,-7.0)
            (2.4258704385299557,-7.0)
            (2.4258704403412423,-7.0)
            (2.425870442340879,-7.0)
            (2.4258704447168733,-7.0)
            (2.425870448036053,-7.0)
            (2.425870454084344,-7.0)
            (2.4258704611790924,-7.0)
            (2.4258704682656256,-7.0)
            (2.425870474947453,-7.0)
            (2.4258704812853495,-7.0)
            (2.4258704875112804,-7.0)
            (2.4258704938902347,-7.0)
            (2.425870500679385,-7.0)
            (2.4258705080776046,-7.0)
            (2.4258705161137906,-7.0)
            (2.4258705245294854,-7.0)
            (2.4258705328200474,-7.0)
            (2.425870539480259,-7.0)
            (2.425870544777492,-7.0)
            (2.4258705489493804,-7.0)
            (2.4258705522889175,-7.0)
            (2.425870555044064,-7.0)
            (2.425870557639576,-7.0)
            (2.4258705599886174,-7.0)
            (2.4258705621377,-7.0)
            (2.4258705641261,-7.0)
            (2.425870565973708,-7.0)
            (2.425870567696116,-7.0)
            (2.425870569310895,-7.0)
            (2.4258705708370893,-7.0)
            (2.4258705722942744,-7.0)
            (2.4258705737029724,-7.0)
            (2.4258705750862855,-7.0)
            (2.425870576472462,-7.0)
            (2.4258705779001306,-7.0)
            (2.4258705794298465,-7.0)
            (2.425870581175381,-7.0)
            (2.425870583425195,-7.0)
            (2.42587058819395,-7.0)
            (2.425870593840365,-7.0)
            (2.4258705997693637,-7.0)
            (2.4258706056606694,-7.0)
            (2.4258706118753777,-7.0)
            (2.42587061958682,-7.0)
            (2.425870635153405,-7.0)
            (2.4258706453215866,-7.0)
            (2.425870651091636,-7.0)
            (2.425870654491424,-7.0)
            (2.42587065672554,-7.0)
            (2.4258706585184515,-7.0)
            (2.4258706601773437,-7.0)
            (2.425870661671372,-7.0)
            (2.4258706630734106,-7.0)
            (2.425870664417116,-7.0)
            (2.4258706657069795,-7.0)
            (2.425870666949094,-7.0)
            (2.425870668160135,-7.0)
            (2.4258706693669074,-7.0)
            (2.425870670609526,-7.0)
            (2.425870671956047,-7.0)
            (2.4258706735522746,-7.0)
            (2.4258706759158577,-7.0)
            (2.4258706794439924,-7.0)
            (2.4258706835545456,-7.0)
            (2.4258706878118845,-7.0)
            (2.4258706921372375,-7.0)
            (2.4258706967516215,-7.0)
            (2.425870702239078,-7.0)
            (2.425870710656195,-7.0)
            (2.4258707226443157,-7.0)
            (2.4258707313295487,-7.0)
            (2.4258707368011385,-7.0)
            (2.4258707403388464,-7.0)
            (2.425870743079229,-7.0)
            (2.4258707452380666,-7.0)
            (2.4258707472506975,-7.0)
            (2.4258707490759908,-7.0)
            (2.4258707507660264,-7.0)
            (2.425870752349894,-7.0)
            (2.425870753839282,-7.0)
            (2.425870755247267,-7.0)
            (2.4258707565933677,-7.0)
            (2.4258707579029926,-7.0)
            (2.4258707592089603,-7.0)
            (2.425870760558178,-7.0)
            (2.425870762030258,-7.0)
            (2.4258707637996446,-7.0)
            (2.4258707665422112,-7.0)
            (2.425870770474355,-7.0)
            (2.42587077502524,-7.0)
            (2.4258707798264965,-7.0)
            (2.4258707849290637,-7.0)
            (2.4258707908677795,-7.0)
            (2.4258707996860522,-7.0)
            (2.4258708120668304,-7.0)
            (2.4258708207730892,-7.0)
            (2.4258708262059363,-7.0)
            (2.4258708297128284,-7.0)
            (2.4258708324333726,-7.0)
            (2.4258708345832916,-7.0)
            (2.425870836589939,-7.0)
            (2.4258708384141534,-7.0)
            (2.4258708401069518,-7.0)
            (2.4258708416970918,-7.0)
            (2.425870843197573,-7.0)
            (2.4258708446245425,-7.0)
            (2.4258708460028227,-7.0)
            (2.425870847366983,-7.0)
            (2.4258708487667517,-7.0)
            (2.4258708502862065,-7.0)
            (2.4258708521109864,-7.0)
            (2.4258708549984425,-7.0)
            (2.4258708590262215,-7.0)
            (2.4258708636357533,-7.0)
            (2.425870868507987,-7.0)
            (2.42587087374673,-7.0)
            (2.4258708799804998,-7.0)
            (2.425870889779284,-7.0)
            (2.4258709029810324,-7.0)
            (2.4258709119187447,-7.0)
            (2.4258709175024813,-7.0)
            (2.425870921155599,-7.0)
            (2.4258709240250242,-7.0)
            (2.42587092632528,-7.0)
            (2.4258709284819364,-7.0)
            (2.4258709304547876,-7.0)
            (2.4258709322920025,-7.0)
            (2.4258709340216975,-7.0)
            (2.4258709356593156,-7.0)
            (2.425870937226108,-7.0)
            (2.425870938755197,-7.0)
            (2.4258709402950673,-7.0)
            (2.4258709419228572,-7.0)
            (2.425870943791378,-7.0)
            (2.4258709463669157,-7.0)
            (2.4258709507434646,-7.0)
            (2.425870956019196,-7.0)
            (2.425870961639035,-7.0)
            (2.4258709676321777,-7.0)
            (2.425870974698964,-7.0)
            (2.4258709859422254,-7.0)
            (2.425871000621622,-7.0)
            (2.425871010228883,-7.0)
            (2.4258710162067407,-7.0)
            (2.4258710201393514,-7.0)
            (2.425871023249229,-7.0)
            (2.425871025764778,-7.0)
            (2.425871028130451,-7.0)
            (2.425871030305902,-7.0)
            (2.4258710323407815,-7.0)
            (2.4258710342650773,-7.0)
            (2.4258710360987132,-7.0)
            (2.4258710378719215,-7.0)
            (2.4258710396341017,-7.0)
            (2.425871041464644,-7.0)
            (2.4258710435133977,-7.0)
            (2.425871046189046,-7.0)
            (2.4258710518056295,-7.0)
            (2.425871058208662,-7.0)
            (2.4258710649562962,-7.0)
            (2.425871071989512,-7.0)
            (2.425871080242687,-7.0)
            (2.4258710937274803,-7.0)
            (2.425871111258888,-7.0)
            (2.425871122985661,-7.0)
            (2.425871130451404,-7.0)
            (2.4258711354884825,-7.0)
            (2.4258711395433172,-7.0)
            (2.4258711428834614,-7.0)
            (2.4258711460416986,-7.0)
            (2.4258711489651157,-7.0)
            (2.4258711517089107,-7.0)
            (2.4258711543093012,-7.0)
            (2.4258711567947326,-7.0)
            (2.4258711592092945,-7.0)
            (2.4258711616244484,-7.0)
            (2.4258711641577673,-7.0)
            (2.425871167041665,-7.0)
            (2.4258711709765413,-7.0)
            (2.4258711777051403,-7.0)
            (2.4258711857771313,-7.0)
            (2.425871194321114,-7.0)
            (2.4258712033138075,-7.0)
            (2.425871213511201,-7.0)
            (2.425871226830926,-7.0)
            (2.4258712492356946,-7.0)
            (2.425871302252512,-7.0)
            (2.4258713217311216,-7.0)
            (2.4258713299322654,-7.0)
            (2.4258713346049614,-7.0)
            (2.425871337576761,-7.0)
            (2.425871339950609,-7.0)
            (2.425871342147124,-7.0)
            (2.4258713441461768,-7.0)
            (2.4258713460637864,-7.0)
            (2.425871347975856,-7.0)
            (2.4258713499815414,-7.0)
            (2.4258713523982696,-7.0)
            (2.4258713578306335,-7.0)
            (2.4258713636287697,-7.0)
            (2.4258713697265257,-7.0)
            (2.425871376100725,-7.0)
            (2.4258713837827743,-7.0)
            (2.425871396668277,-7.0)
            (2.425871414494053,-7.0)
            (2.4258714265809647,-7.0)
            (2.425871434040833,-7.0)
            (2.4258714388929166,-7.0)
            (2.4258714426939956,-7.0)
            (2.4258714457275024,-7.0)
            (2.4258714485662876,-7.0)
            (2.4258714511532604,-7.0)
            (2.4258714535659074,-7.0)
            (2.4258714558817647,-7.0)
            (2.425871458213423,-7.0)
            (2.4258714608176457,-7.0)
            (2.4258714647302564,-7.0)
            (2.425871470041225,-7.0)
            (2.425871476311396,-7.0)
            (2.425871483607803,-7.0)
            (2.425871493281933,-7.0)
            (2.425871513691042,-7.0)
            (2.4258715267110578,-7.0)
            (2.425871534106922,-7.0)
            (2.425871538580683,-7.0)
            (2.4258715419515022,-7.0)
            (2.425871544559715,-7.0)
            (2.425871546980729,-7.0)
            (2.425871549182018,-7.0)
            (2.4258715512673055,-7.0)
            (2.4258715533672666,-7.0)
            (2.4258715557866948,-7.0)
            (2.42587156139052,-7.0)
            (2.425871567324773,-7.0)
            (2.425871573991377,-7.0)
            (2.425871582201876,-7.0)
            (2.4258716031197394,-7.0)
            (2.4258716156327615,-7.0)
            (2.425871622437004,-7.0)
            (2.4258716264267393,-7.0)
            (2.4258716291010636,-7.0)
            (2.4258716312986643,-7.0)
            (2.425871633351694,-7.0)
            (2.4258716352596155,-7.0)
            (2.425871637176828,-7.0)
            (2.4258716394458424,-7.0)
            (2.425871643230648,-7.0)
            (2.4258716477687705,-7.0)
            (2.425871653136597,-7.0)
            (2.4258716603970107,-7.0)
            (2.4258716796897017,-7.0)
            (2.425871693337604,-7.0)
            (2.425871701471058,-7.0)
            (2.425871706563875,-7.0)
            (2.4258717104683276,-7.0)
            (2.4258717135162153,-7.0)
            (2.4258717163473,-7.0)
            (2.425871718909223,-7.0)
            (2.4258717213382743,-7.0)
            (2.4258717238734766,-7.0)
            (2.425871727368484,-7.0)
            (2.4258717320857146,-7.0)
            (2.425871737893983,-7.0)
            (2.4258717454932786,-7.0)
            (2.4258717608015092,-7.0)
            (2.425871775643731,-7.0)
            (2.4258717844177458,-7.0)
            (2.4258717897479154,-7.0)
            (2.425871793294805,-7.0)
            (2.42587179614809,-7.0)
            (2.4258717987875453,-7.0)
            (2.4258718011776135,-7.0)
            (2.4258718035210047,-7.0)
            (2.425871806300387,-7.0)
            (2.4258718104942063,-7.0)
            (2.4258718156981787,-7.0)
            (2.4258718224022617,-7.0)
            (2.4258718344305708,-7.0)
            (2.4258718503931207,-7.0)
            (2.4258718606360703,-7.0)
            (2.4258718668978365,-7.0)
            (2.425871870998801,-7.0)
            (2.4258718742413636,-7.0)
            (2.4258718768929377,-7.0)
            (2.4258718793998413,-7.0)
            (2.425871881849577,-7.0)
            (2.425871884769678,-7.0)
            (2.42587188897185,-7.0)
            (2.425871894254133,-7.0)
            (2.4258719014670507,-7.0)
            (2.4258719209875914,-7.0)
            (2.425871933970957,-7.0)
            (2.425871941576269,-7.0)
            (2.425871946329996,-7.0)
            (2.425871949990505,-7.0)
            (2.4258719529040014,-7.0)
            (2.425871955634557,-7.0)
            (2.4258719582650983,-7.0)
            (2.4258719613942663,-7.0)
            (2.425871965732027,-7.0)
            (2.4258719712301064,-7.0)
            (2.42587197919672,-7.0)
            (2.4258719947366307,-7.0)
            (2.4258720090194,-7.0)
            (2.4258720174203026,-7.0)
            (2.4258720225742594,-7.0)
            (2.425872026053169,-7.0)
            (2.4258720289191844,-7.0)
            (2.425872031599757,-7.0)
            (2.4258720342234477,-7.0)
            (2.425872037942595,-7.0)
            (2.4258720424210094,-7.0)
            (2.42587204816044,-7.0)
            (2.4258720592104073,-7.0)
            (2.4258720741931152,-7.0)
            (2.425872085451374,-7.0)
            (2.4258720928418476,-7.0)
            (2.425872097802777,-7.0)
            (2.425872101724681,-7.0)
            (2.425872104948828,-7.0)
            (2.4258721080072956,-7.0)
            (2.425872111232927,-7.0)
            (2.4258721172185354,-7.0)
            (2.4258721241993633,-7.0)
            (2.425872136293449,-7.0)
            (2.425872151921343,-7.0)
            (2.4258721618838934,-7.0)
            (2.4258721679978503,-7.0)
            (2.4258721720632295,-7.0)
            (2.425872175392024,-7.0)
            (2.425872178500556,-7.0)
            (2.4258721816448587,-7.0)
            (2.42587218733338,-7.0)
            (2.425872193841862,-7.0)
            (2.4258722062379254,-7.0)
            (2.4258722217370083,-7.0)
            (2.425872231883477,-7.0)
            (2.425872238331788,-7.0)
            (2.425872243229697,-7.0)
            (2.4258722470684226,-7.0)
            (2.425872250650519,-7.0)
            (2.4258722543237154,-7.0)
            (2.4258722605360727,-7.0)
            (2.4258722680933484,-7.0)
            (2.425872287924572,-7.0)
            (2.4258723003823044,-7.0)
            (2.42587230779757,-7.0)
            (2.425872312637865,-7.0)
            (2.425872316594617,-7.0)
            (2.425872320291185,-7.0)
            (2.425872324172514,-7.0)
            (2.4258723294406943,-7.0)
            (2.4258723362572514,-7.0)
            (2.425872353950117,-7.0)
            (2.4258723672484397,-7.0)
            (2.4258723760158514,-7.0)
            (2.42587238196727,-7.0)
            (2.4258723867827734,-7.0)
            (2.425872391244753,-7.0)
            (2.4258723956266754,-7.0)
            (2.4258724045599402,-7.0)
            (2.425872414563939,-7.0)
            (2.4258724283766155,-7.0)
            (2.425872440865828,-7.0)
            (2.425872448558021,-7.0)
            (2.425872453653572,-7.0)
            (2.42587245845145,-7.0)
            (2.4258724627720993,-7.0)
            (2.4258724686054878,-7.0)
            (2.425872475334985,-7.0)
            (2.4258724866299106,-7.0)
            (2.42587250074675,-7.0)
            (2.425872512896012,-7.0)
            (2.425872520697171,-7.0)
            (2.42587252673746,-7.0)
            (2.4258725322273516,-7.0)
            (2.425872537338859,-7.0)
            (2.425872545678596,-7.0)
            (2.425872555724525,-7.0)
            (2.4258725702226447,-7.0)
            (2.4258725828638816,-7.0)
            (2.425872590769717,-7.0)
            (2.4258725968932175,-7.0)
            (2.4258726024765984,-7.0)
            (2.4258726079705215,-7.0)
            (2.4258726158173496,-7.0)
            (2.4258726268933133,-7.0)
            (2.425872641245081,-7.0)
            (2.425872653514634,-7.0)
            (2.4258726613613084,-7.0)
            (2.4258726676732345,-7.0)
            (2.425872673532427,-7.0)
            (2.4258726800373744,-7.0)
            (2.425872688157883,-7.0)
            (2.4258727035066108,-7.0)
            (2.4258727182505653,-7.0)
            (2.4258727280357344,-7.0)
            (2.4258727356209513,-7.0)
            (2.4258727425169804,-7.0)
            (2.425872749118726,-7.0)
            (2.4258727597648853,-7.0)
            (2.4258727764117785,-7.0)
            (2.4258727906056907,-7.0)
            (2.425872799352776,-7.0)
            (2.42587280630911,-7.0)
            (2.4258728127620848,-7.0)
            (2.425872821109336,-7.0)
            (2.4258728311820796,-7.0)
            (2.425872846028803,-7.0)
            (2.4258728595722188,-7.0)
            (2.4258728700297696,-7.0)
            (2.42587287840052,-7.0)
            (2.4258728862710712,-7.0)
            (2.4258728957686255,-7.0)
            (2.425872910738417,-7.0)
            (2.4258729263041063,-7.0)
            (2.4258729367275547,-7.0)
            (2.425872945256632,-7.0)
            (2.4258729532503747,-7.0)
            (2.425872963801616,-7.0)
            (2.42587297849578,-7.0)
            (2.4258729931965326,-7.0)
            (2.425873004699156,-7.0)
            (2.4258730151431136,-7.0)
            (2.425873024616256,-7.0)
            (2.425873037390809,-7.0)
            (2.425873057418916,-7.0)
            (2.425873069865552,-7.0)
            (2.4258730795465544,-7.0)
            (2.425873088469837,-7.0)
            (2.425873101219421,-7.0)
            (2.4258731188098466,-7.0)
            (2.4258731329374212,-7.0)
            (2.4258731439473373,-7.0)
            (2.425873154230185,-7.0)
            (2.4258731667586955,-7.0)
            (2.425873188575897,-7.0)
            (2.425873201802307,-7.0)
            (2.4258732127392513,-7.0)
            (2.4258732231261484,-7.0)
            (2.425873240345106,-7.0)
            (2.425873259314707,-7.0)
            (2.4258732716154037,-7.0)
            (2.425873283286951,-7.0)
            (2.42587329558669,-7.0)
            (2.425873311454364,-7.0)
            (2.425873329164952,-7.0)
            (2.4258733439198883,-7.0)
            (2.425873357907293,-7.0)
            (2.4258733725670427,-7.0)
            (2.425873391448802,-7.0)
            (2.425873408424964,-7.0)
            (2.4258734245055544,-7.0)
            (2.4258734395110464,-7.0)
            (2.425873457409227,-7.0)
            (2.4258734776556827,-7.0)
            (2.4258734942030338,-7.0)
            (2.4258735099000783,-7.0)
            (2.4258735271712673,-7.0)
            (2.4258735491543026,-7.0)
            (2.425873567412815,-7.0)
            (2.425873584675025,-7.0)
            (2.4258736026771537,-7.0)
            (2.425873626123551,-7.0)
            (2.4258736456834487,-7.0)
            (2.425873664259395,-7.0)
            (2.425873683954533,-7.0)
            (2.4258737086808395,-7.0)
            (2.4258737296204007,-7.0)
            (2.425873749705831,-7.0)
            (2.425873771896082,-7.0)
            (2.4258737975975273,-7.0)
            (2.425873822151065,-7.0)
            (2.4258738450788395,-7.0)
            (2.4258738696990902,-7.0)
            (2.4258738958933996,-7.0)
            (2.4258739218555436,-7.0)
            (2.4258739479732743,-7.0)
            (2.4258739753090106,-7.0)
            (2.4258740033659447,-7.0)
            (2.4258740318601637,-7.0)
            (2.4258740611781153,-7.0)
            (2.425874091353468,-7.0)
            (2.4258741222713445,-7.0)
            (2.42587415405292,-7.0)
            (2.4258741867497307,-7.0)
            (2.425874220364279,-7.0)
            (2.4258742549655783,-7.0)
            (2.4258742905976933,-7.0)
            (2.425874327303217,-7.0)
            (2.42587436514074,-7.0)
            (2.4258744041608296,-7.0)
            (2.4258744444208284,-7.0)
            (2.425874485979697,-7.0)
            (2.4258745288968484,-7.0)
            (2.4258745732337093,-7.0)
            (2.4258746190498384,-6.58069734195831)
            (2.425874666401869,-5.6192043468718795)
            (2.425874715338262,-4.7593839306347885)
            (2.425874765892949,-3.9944636963870734)
            (2.4258748180746235,-3.3178604209468103)
            (2.4258748718515144,-2.7231987532574244)
            (2.4258749271303723,-2.2043165672311567)
            (2.425874983730818,-1.755241307806424)
            (2.4258750413593155,-1.3701290327046942)
            (2.4258750995915217,-1.0431717534127212)
            (2.425875157872274,-0.768512288152923)
            (2.4258752155335035,-0.5402393228673856)
            (2.4258752718113565,-0.35252213361640766)
            (2.425875325827803,-0.19988857214250044)
            (2.4258753764799783,-0.07761276166444321)
            (2.4258754136387033,0.0009620852439405969)
            (2.4258754486754754,0.06742728622744594)
            (2.4258754859262837,0.13082038921133723)
            (2.4258755319712733,0.19997691855313685)
            (2.4258755877733607,0.2719182239616275)
            (2.425875649834706,0.3389572597469823)
            (2.425875717904688,0.39944119266266537)
            (2.4258757904361397,0.4516241055763524)
            (2.4258758688624975,0.4966086647023082)
            (2.425875952346399,0.534161550979929)
            (2.425876042480139,0.5654063706340823)
            (2.4258761387962635,0.5906449180695634)
            (2.425876242837624,0.6108299681750784)
            (2.425876354726363,0.6265310364732456)
            (2.425876476116388,0.6385371622499891)
            (2.4258766078818255,0.6474536289436607)
            (2.4258767520686315,0.653906246926815)
            (2.4258769105729554,0.6584140744739578)
            (2.4258770863663903,0.6614455159419963)
            (2.4258772829932043,0.6633884335557824)
            (2.425877505440226,0.6645640365482111)
            (2.4258777604225323,0.6652254524879753)
            (2.42587805751851,0.6655646145156286)
            (2.425878410732208,0.6657185640573829)
            (2.4258788414290127,0.6657778536598308)
            (2.4258793839908894,0.6657960819410607)
            (2.4258800972236743,0.6658002791412676)
            (2.4258810895230085,0.6658011614425835)
            (2.4258825798474533,0.6658017364189035)
            (2.425885065362857,0.6658026559007316)
            (2.425889918181912,0.6658044443305055)
            (2.4259035296578024,0.6658094648645319)
            (2.4259376861602377,0.6658220631178201)
            (2.4260301054543936,0.6658561549571667)
            (2.426303285943543,0.6659569595680971)
            (2.4270334777787843,0.6662266478163643)
            (2.429246537463333,0.6670461781600656)
            (2.4376022944725135,0.6701701612936368)
            (2.447627788720958,0.6739817506272063)
            (2.4555004582557594,0.6770246277447565)
            (2.4629944390029266,0.6799629062452666)
            (2.471997896535881,0.6835483202539281)
            (2.480506323628825,0.6869935704469704)
            (2.4882899852843057,0.6901951831182136)
            (2.4966649541870614,0.6936946529734354)
            (2.504765993320537,0.6971350223426233)
            (2.5121298923982733,0.7003108495259822)
            (2.5198455672051696,0.7036892724090923)
            (2.5270891588976805,0.7069095978221724)
            (2.534141407069502,0.7100912549309187)
            (2.5417338518406325,0.7135691190375316)
            (2.5495024406014797,0.7171855227767161)
            (2.557066480553862,0.7207644924073411)
            (2.564598296920244,0.7243864542519588)
            (2.5730214876280484,0.7285079131292106)
            (2.5806872301001804,0.7323256966727212)
            (2.5879587625670233,0.7360078542466189)
            (2.5956803244686584,0.7399844820067899)
            (2.6032470535810646,0.7439498556180228)
            (2.6105047554538894,0.7478188665063359)
            (2.6178564957579953,0.7518054115121228)
            (2.6252022990920816,0.7558584961651763)
            (2.632371356640396,0.7598832992615254)
            (2.63949300150034,0.7639512247420991)
            (2.6466043432352606,0.7680846965512003)
            (2.6536196305767765,0.7722343776100608)
            (2.6605556927576206,0.7764096589493836)
            (2.6674530309801616,0.7806352369875839)
            (2.6742854864852106,0.7848956267338011)
            (2.681042431452113,0.7891841341579227)
            (2.687743329473867,0.7935131777631366)
            (2.694386312121678,0.7978819044393797)
            (2.700961922726621,0.8022842433440129)
            (2.707475671525138,0.806723948825208)
            (2.7139310300355763,0.8112036019082526)
            (2.720324018578314,0.8157206348674279)
            (2.7266548735270244,0.8202753249201312)
            (2.732926249913443,0.8248697339955708)
            (2.7391374657396956,0.8295035393779918)
            (2.74528785115834,0.834176376856909)
            (2.7513786018552593,0.8388892859545202)
            (2.757410161161182,0.8436427596725553)
            (2.7633822297115653,0.8484366993116319)
            (2.7692952318152537,0.8532715688781275)
            (2.7751497278646218,0.8581479548464902)
            (2.780945821668852,0.863066069554611)
            (2.786683722244887,0.86802620535191)
            (2.792363861544034,0.8730288470730976)
            (2.797986530549874,0.8780743606587956)
            (2.803551951716737,0.8831630481756297)
            (2.809060458761224,0.8882953106976789)
            (2.814512386763096,0.8934715524381183)
            (2.8199080119960023,0.8986921220084205)
            (2.8252476359240806,0.9039573904549203)
            (2.83053158974993,0.9092677579430584)
            (2.835760183518156,0.9146236037877228)
            (2.8409337226142752,0.920025301604129)
            (2.8460525314718983,0.9254732440805156)
            (2.8511169342116935,0.9309678235018278)
            (2.8561272497465104,0.9365094260649491)
            (2.861083802413199,0.9420984432254723)
            (2.86598692304363,0.9477352733292368)
            (2.8708369410721266,0.9534203127873252)
            (2.875634187747309,0.9591539596218291)
            (2.8803789985481623,0.9649366164449584)
            (2.8850717108529147,0.9707686878613561)
            (2.889712663249071,0.976650579634879)
            (2.894302196982018,0.9825827005569794)
            (2.898840656131039,0.9885654628530427)
            (2.9033283863006067,0.9945992806041616)
            (2.9077657351229806,1.0006845705119525)
            (2.912153052154093,1.0068217518628455)
            (2.9164906893386817,1.0130112473481998)
            (2.920779000601921,1.0192534826581057)
            (2.925018341458849,1.025548886080681)
            (2.9292090691899686,1.0318978888928507)
            (2.9333515430022743,1.0383009257975295)
            (2.9374461239080296,1.0447584349360715)
            (2.9414931743404034,1.0512708574820462)
            (2.94549305857182,1.0578386385240108)
            (2.949446142326919,1.0644622266590191)
            (2.953352792412805,1.0711420735868886)
            (2.9572133773768847,1.0778786354414909)
            (2.9610282671226518,1.0846723724201046)
            (2.9647978327893494,1.0915237488339369)
            (2.9685224463899917,1.0984332327029582)
            (2.972202481188511,1.1054012967079085)
            (2.9758383113360467,1.1124284178072483)
            (2.979430311994005,1.1195150777571303)
            (2.9829788592127984,1.1266617631994849)
            (2.9864843300422734,1.1338689662281414)
            (2.989947101724342,1.1411371830594095)
            (2.9933675522724057,1.1484669155289613)
            (2.9967460601273395,1.1558586707212515)
            (3.0000830042662585,1.163312961557131)
            (3.0033787640845446,1.1708303069341546)
            (3.006633719067557,1.1784112313450474)
            (3.0098482488986678,1.1860562654936146)
            (3.0130227331412476,1.1937659459314014)
            (3.01615755175628,1.2015408167090937)
            (3.0192530841665617,1.2093814275200532)
            (3.022309709974047,1.2172883358682327)
            (3.0253278082471797,1.2252621057265034)
            (3.0283077578230304,1.2333033087128604)
            (3.03124993700977,1.2414125237653593)
            (3.034154723683981,1.2495903378611477)
            (3.037022495003283,1.2578373456782317)
            (3.0398536275038475,1.266154150323781)
            (3.04264849664027,1.274541362467241)
            (3.0454074772534594,1.282999602177149)
            (3.0481309432935664,1.2915294986282333)
            (3.050819267733003,1.3001316903482503)
            (3.0534728223085623,1.30880682489687)
            (3.0560919774485504,1.3175555590999088)
            (3.0586771025401527,1.3263785604579788)
            (3.0612285655098934,1.335276506279732)
            (3.06374673292238,1.344250084521624)
            (3.0662319697455787,1.3532999935039158)
            (3.0686846396100624,1.3624269433748106)
            (3.0711051042583253,1.3716316546563434)
            (3.073493723964605,1.3809148603289643)
            (3.075850857155377,1.3902773049699932)
            (3.078176860508764,1.3997197457060044)
            (3.080472088595899,1.4092429512890472)
            (3.0827368942844227,1.4188477043269228)
            (3.084971628384002,1.4285348004159926)
            (3.087176639601851,1.4383050484985012)
            (3.0893522745001323,1.4481592712350437)
            (3.0914988773149426,1.458098304737562)
            (3.0936167904784484,1.4681230015782012)
            (3.095706353876684,1.478234227979012)
            (3.0977679050984914,1.488432865497499)
            (3.0998017794018544,1.4987198114782208)
            (3.1018083095508238,1.5090959788267313)
            (3.103787825921602,1.5195622971090859)
            (3.1057406562185506,1.5301197116684788)
            (3.107667125838352,1.5407691861465558)
            (3.109567557588967,1.5515117016096012)
            (3.1114422715496404,1.5623482563480708)
            (3.1132915851821314,1.5732798670503787)
            (3.1151158131964594,1.584307568598775)
            (3.116915267778648,1.5954324160656643)
            (3.118690258223712,1.6066554830617308)
            (3.120441090936849,1.6179778622505143)
            (3.122168069773832,1.6294006681268045)
            (3.1238714956913975,1.6409250353792617)
            (3.1255516667510053,1.6525521194503)
            (3.127208878123291,1.6642830970973292)
            (3.1288434221999673,1.6761191677715939)
            (3.130455588383141,1.6880615526765337)
            (3.1320456633053495,1.7001114969775772)
            (3.1336139304211503,1.7122702672335663)
            (3.1351606703348454,1.7245391544041822)
            (3.1366861608084844,1.7369194745156413)
            (3.138190676573898,1.7494125677178185)
            (3.1396744894495603,1.7620197997795872)
            (3.1411378680686313,1.7747425602646822)
            (3.1425810781926953,1.7875822656548819)
            (3.144004382726915,1.8005403601164107)
            (3.145408041460478,1.813618313677187)
            (3.146792311188006,1.826817623751497)
            (3.148157445646191,1.8401398149912076)
            (3.1495036956324176,1.8535864408495155)
            (3.1508313091170947,1.8671590852703233)
            (3.1521405310079142,1.8808593608245872)
            (3.1534316031006484,1.8946889084848506)
            (3.1547047642848787,1.9086494001679088)
            (3.155960250491679,1.9227425386141317)
            (3.157198294808496,1.9369700591122034)
            (3.1584191273488695,1.9513337284688546)
            (3.159622975211659,1.9658353448315984)
            (3.1608100626003,1.9804767393807061)
            (3.1619806108595743,1.9952597771868559)
            (3.1631348385119002,2.010186358029002)
            (3.1642729611445,2.0252584153137785)
            (3.1653951914530505,2.0404779168195617)
            (3.1665017393568573,2.0558468665482335)
            (3.167592811965753,2.071367304574756)
            (3.1686686136919056,2.087041308941293)
            (3.1697293460789475,2.1028709934966736)
            (3.170775207918293,2.118858509661364)
            (3.171806395292398,2.135006047374361)
            (3.1728231016172326,2.1513158359016327)
            (3.173825517683984,2.167790144824013)
            (3.1748138315709387,2.18443128274574)
            (3.1757882288182078,2.2012416003594053)
            (3.1767488922161635,2.2182234869084487)
            (3.1776960021674343,2.235379376659026)
            (3.1786297365381673,2.2527117465283384)
            (3.1795502706418732,2.2702231158785295)
            (3.180457777285889,2.2879160473952855)
            (3.1813524268168605,2.30579314799363)
            (3.1822343872804257,2.323857072083766)
            (3.183103824287962,2.3421105190868157)
            (3.183960901118563,2.3605562355817735)
            (3.184805778705709,2.3791970150184647)
            (3.1856386157357326,2.3980356999212686)
            (3.1864595685270625,2.4170751791751983)
            (3.1872687913955686,2.4363183964428234)
            (3.1880664363191777,2.4557683425079366)
            (3.188852653192673,2.4754280613206356)
            (3.1896275897124813,2.4953006471432237)
            (3.190391391471037,2.5153892467972465)
            (3.191144202095669,2.5356970633711162)
            (3.1918861632341913,2.5562273560482973)
            (3.192617414495554,2.576983438562688)
            (3.1933380934906967,2.5979686801900197)
            (3.194048335872457,2.6191865067352897)
            (3.1947482754659204,2.6406404044034937)
            (3.1954380442561705,2.6623339196552953)
            (3.1961177724229666,2.6842706603812183)
            (3.196787588374645,2.7064542970846714)
            (3.197447618608963,2.7288885581238236)
            (3.198097987967802,2.7515772382101065)
            (3.1987388195825095,2.774524196642832)
            (3.199370235030778,2.7977333630667944)
            (3.1999923542400714,2.821208734473492)
            (3.2006052954395203,2.8449543732351956)
            (3.2012091751958027,2.8689744081694277)
            (3.201804108564603,2.8932730404449107)
            (3.2023902091943186,2.9178545482499785)
            (3.2029675893104392,2.9427232868143687)
            (3.2035363596651822,2.967883686703839)
            (3.2040966294190603,2.9933402485215264)
            (3.2046485062487826,3.0190975472136268)
            (3.205192096484288,3.0451602384823118)
            (3.2057275052719283,3.0715330672884935)
            (3.206254836520177,3.098220866500363)
            (3.2067741927486724,3.1252285499140573)
            (3.2072856750831824,3.1525611117112975)
            (3.207789383186708,3.1802236222640152)
            (3.2082854155855642,3.2082212454714796)
            (3.2087738698766852,3.23655925213811)
            (3.2092548425749055,3.2652430133150525)
            (3.2097284289414696,3.294277991257373)
            (3.210194722826573,3.3236697291545036)
            (3.2106538167648737,3.353423855778888)
            (3.2111058022716845,3.383546104196927)
            (3.211550770117695,3.414042332208586)
            (3.2119888102688963,3.44491852201883)
            (3.212420011606329,3.4761807631215853)
            (3.212844461557328,3.507835225039964)
            (3.213262246138087,3.539888157176499)
            (3.2136734504506776,3.572345924848407)
            (3.214078159063658,3.6052150423186973)
            (3.2144764561554418,3.6385021909006197)
            (3.2148684250326727,3.6722141851418346)
            (3.215254147510199,3.706357919576643)
            (3.215633703737023,3.740940347179708)
            (3.216007172744491,3.7759685223872843)
            (3.2163746332407026,3.811449676971653)
            (3.2167361640829957,3.8473912762806877)
            (3.2170918438305045,3.883800989204719)
            (3.217441749692334,3.9206865867616827)
            (3.2177859567847036,3.9580558548512155)
            (3.2181245383554744,3.9959166015035046)
            (3.2184575670796183,4.034276791736263)
            (3.2187851163585988,4.07314470824476)
            (3.2191072605470064,4.112529007888606)
            (3.2194240735260258,4.152438574135212)
            (3.219735626862941,4.1928822850865135)
            (3.2200419889218073,4.2338688665184785)
            (3.2203432259375337,4.275406994489587)
            (3.220639404628514,4.3175056424259495)
            (3.2209305942147597,4.3601744066646635)
            (3.2212168660436977,4.40342352304828)
            (3.221498290709095,4.447263483912219)
            (3.221774934613547,4.491704485466565)
            (3.222046858736831,4.5367561412439885)
            (3.2223141212110686,4.582427808134805)
            (3.2225767822559246,4.628729406494791)
            (3.222834907854795,4.675672168944462)
            (3.223088568909924,4.723268664385913)
            (3.2233378356318876,4.771531873417677)
            (3.2235827707087856,4.820473822010279)
            (3.223823426595855,4.87010481186415)
            (3.2240598499005957,4.920434053167871)
            (3.2242920909182695,4.971471596542418)
            (3.224520211938411,5.02323037645539)
            (3.224744287391572,5.075726700623068)
            (3.2249643941347914,5.128978371602352)
            (3.225180597157342,5.18300122932735)
            (3.2253929407328985,5.237806420965772)
            (3.2256014528785775,5.2934007682082225)
            (3.225806162801915,5.349790918196903)
            (3.226007120929644,5.4069891376989645)
            (3.226204407335129,5.465016804311406)
            (3.2263981197727176,5.523902212039236)
            (3.2265883455993385,5.583672650672773)
            (3.2267751341953588,5.644344944355729)
            (3.22695848994593,5.705921107753592)
            (3.227138395649636,5.768394030295815)
            (3.227314856264025,5.831761991473046)
            (3.2274879367711495,5.896044087499397)
            (3.227657766729749,5.961285731297846)
            (3.2278245012781697,6.027547349462985)
            (3.2279882545858727,6.094878789315568)
            (3.22814904461932,6.163293051833378)
            (3.2283067893299036,6.232757734931579)
            (3.2284613703008764,6.303216581219504)
            (3.2286127338212256,6.374634329661503)
            (3.228760973112553,6.447042100654405)
            (3.2289063328787435,6.52055203394872)
            (3.229049122500763,6.595325199172869)
            (3.2291895611512773,6.671493748704537)
            (3.229327642297283,6.749076636145855)
            (3.2294631048061033,6.827940688720059)
            (3.229595564900216,6.907853904513653)
            (3.2297247645399496,6.9886273634097416)
            (3.2298507478222476,7.0)
            (3.2299740121885225,7.0)
            (3.2300951303130807,7.0)
            (3.2302149706539653,7.0)
            (3.2303326218794743,7.0)
            (3.230449160206957,7.0)
            (3.23056209283682,7.0)
            (3.2306701431766864,7.0)
            (3.230773061947066,7.0)
            (3.230875757143197,7.0)
            (3.230976938259966,7.0)
            (3.2310783854891167,7.0)
            (3.231182300333893,7.0)
            (3.2312865922819713,7.0)
            (3.2313874809308385,7.0)
            (3.23148224340369,7.0)
            (3.2315696477334117,7.0)
            (3.231650383525389,7.0)
            (3.2317270137795,7.0)
            (3.231803887581024,7.0)
            (3.231887479402799,7.0)
            (3.2319846665635312,7.0)
            (3.232090604309509,7.0)
            (3.232174922766405,7.0)
            (3.232243981245686,7.0)
            (3.2323014305919746,7.0)
            (3.2323566330969506,7.0)
            (3.2324064810446225,7.0)
            (3.232455024249983,7.0)
            (3.232515535869928,7.0)
            (3.232594852290532,7.0)
            (3.232703100659344,7.0)
            (3.232783239377136,7.0)
            (3.232843659185955,7.0)
            (3.2328905865642903,7.0)
            (3.232928874616298,7.0)
            (3.2329656629979415,7.0)
            (3.2329994516797433,7.0)
            (3.233034897463772,7.0)
            (3.2331017456373465,7.0)
            (3.233163177934802,7.0)
            (3.2332420456762314,7.0)
            (3.2332998558506842,7.0)
            (3.2333464975263486,7.0)
            (3.2333857495763456,7.0)
            (3.2334195879855026,7.0)
            (3.233452421896454,7.0)
            (3.233483304332855,7.0)
            (3.23351554160944,7.0)
            (3.2335640570987114,7.0)
            (3.2336204751079265,7.0)
            (3.233691016994214,7.0)
            (3.2337431640408694,7.0)
            (3.233781996562221,7.0)
            (3.2338118591005314,7.0)
            (3.2338358607845334,7.0)
            (3.2338565310291343,7.0)
            (3.2338766333461577,7.0)
            (3.233896455377364,7.0)
            (3.233919604673938,7.0)
            (3.2339482804562283,7.0)
            (3.2339814723169105,7.0)
            (3.2340308838182437,7.0)
            (3.2340736781240254,7.0)
            (3.2341090444987275,7.0)
            (3.2341383011635725,7.0)
            (3.234162676228374,7.0)
            (3.2341833807042426,7.0)
            (3.234203417375826,7.0)
            (3.23422182093566,7.0)
            (3.2342397889893144,7.0)
            (3.2342597292414013,7.0)
            (3.2343000998901235,7.0)
            (3.2343393133559104,7.0)
            (3.234379009383998,7.0)
            (3.234408360222523,7.0)
            (3.2344296382912376,7.0)
            (3.234445781370555,7.0)
            (3.2344588202579674,7.0)
            (3.2344713525941318,7.0)
            (3.2344827209285194,7.0)
            (3.234493940097501,7.0)
            (3.234507168009115,7.0)
            (3.2345251081930466,7.0)
            (3.234544571913175,7.0)
            (3.2345691594881436,7.0)
            (3.2346004147772422,7.0)
            (3.234622988791125,7.0)
            (3.2346404369650075,7.0)
            (3.234654536188157,7.0)
            (3.234666285141976,7.0)
            (3.234677613454273,7.0)
            (3.2346878372932246,7.0)
            (3.2346973757221913,7.0)
            (3.23470709127968,7.0)
            (3.2347192155897964,7.0)
            (3.234736993032818,7.0)
            (3.23475762498951,7.0)
            (3.234784068821054,7.0)
            (3.23480259711836,7.0)
            (3.234815535054798,7.0)
            (3.234824976228043,7.0)
            (3.23483240787477,7.0)
            (3.234838674590119,7.0)
            (3.234844751761172,7.0)
            (3.234850537855275,7.0)
            (3.2348567167846527,7.0)
            (3.234867332512137,7.0)
            (3.234878197414276,7.0)
            (3.2348911295797875,7.0)
            (3.2349102754815737,7.0)
            (3.234924675480493,7.0)
            (3.234935039932563,7.0)
            (3.234942803750942,7.0)
            (3.2349490329288373,7.0)
            (3.2349542761684185,7.0)
            (3.2349593517760415,7.0)
            (3.234964154734262,7.0)
            (3.2349692171271474,7.0)
            (3.23497561168664,7.0)
            (3.234984161163854,7.0)
            (3.2349945551638313,7.0)
            (3.2350104633179475,7.0)
            (3.2350215533473143,7.0)
            (3.235029082991702,7.0)
            (3.2350343661047765,7.0)
            (3.2350383678812404,7.0)
            (3.235041715150454,7.0)
            (3.23504494725453,7.0)
            (3.23504800363195,7.0)
            (3.235051369093304,7.0)
            (3.235058929273591,7.0)
            (3.2350658761309172,7.0)
            (3.2350758002898794,7.0)
            (3.2350845893794116,7.0)
            (3.2350909108886055,7.0)
            (3.2350954380129617,7.0)
            (3.235098814362516,7.0)
            (3.2351015165623576,7.0)
            (3.235104093917328,7.0)
            (3.235106483146247,7.0)
            (3.2351089052698936,7.0)
            (3.235112060054929,7.0)
            (3.2351160914235084,7.0)
            (3.2351211782407385,7.0)
            (3.23512996813387,7.0)
            (3.2351363996544564,7.0)
            (3.235140822956495,7.0)
            (3.235143934321992,7.0)
            (3.2351462599195333,7.0)
            (3.2351481548621748,7.0)
            (3.2351499535311588,7.0)
            (3.2351516161993916,7.0)
            (3.2351533846463596,7.0)
            (3.2351569741862023,7.0)
            (3.235161131783995,7.0)
            (3.2351661418731537,7.0)
            (3.2351711619443324,7.0)
            (3.2351749360231157,7.0)
            (3.2351776493747595,7.0)
            (3.235179639896994,7.0)
            (3.2351811699247826,7.0)
            (3.2351824456929865,7.0)
            (3.2351836673470142,7.0)
            (3.2351848864036703,7.0)
            (3.2351864011311213,7.0)
            (3.235188536128122,7.0)
            (3.2351912103843485,7.0)
            (3.2351956054170716,7.0)
            (3.235199522158335,7.0)
            (3.2352023820551827,7.0)
            (3.2352044123971235,7.0)
            (3.235205878185683,7.0)
            (3.235206990181079,7.0)
            (3.235207913284295,7.0)
            (3.235208794342328,7.0)
            (3.235209672079405,7.0)
            (3.235210768373189,7.0)
            (3.2352122325862256,7.0)
            (3.2352141079534333,7.0)
            (3.2352173544936735,7.0)
            (3.235220576029651,7.0)
            (3.235222949959775,7.0)
            (3.235224432715489,7.0)
            (3.23522554433667,7.0)
            (3.235226374770044,7.0)
            (3.235227056062306,7.0)
            (3.2352277022224922,7.0)
            (3.2352283276040494,7.0)
            (3.235229107822857,7.0)
            (3.2352301572969777,7.0)
            (3.235231566329065,7.0)
            (3.2352339620586767,7.0)
            (3.235236592504155,7.0)
            (3.235238535549625,7.0)
            (3.2352397083191704,7.0)
            (3.235240479745845,7.0)
            (3.235241082957646,7.0)
            (3.2352415683408893,7.0)
            (3.235242024248093,7.0)
            (3.235242469771607,7.0)
            (3.2352430530135643,7.0)
            (3.235243807580505,7.0)
            (3.2352448482900926,7.0)
            (3.2352465186312314,7.0)
            (3.2352488622394193,7.0)
            (3.2352503424830164,7.0)
            (3.2352512804072577,7.0)
            (3.2352519048030492,7.0)
            (3.235252389364901,7.0)
            (3.2352527775328705,7.0)
            (3.2352531429314944,7.0)
            (3.2352535099467508,7.0)
            (3.2352539197389736,7.0)
            (3.2352544743007337,7.0)
            (3.235255184528722,7.0)
            (3.235256317949573,7.0)
            (3.2352582640969945,7.0)
            (3.235259617334932,7.0)
            (3.2352604753200658,7.0)
            (3.2352610261177577,7.0)
            (3.235261447444157,7.0)
            (3.2352617778497597,7.0)
            (3.2352620856190004,7.0)
            (3.2352623689289097,7.0)
            (3.235262672967741,7.0)
            (3.2352633576413843,7.0)
            (3.235264119565879,7.0)
            (3.235265203046809,7.0)
            (3.235266750940719,7.0)
            (3.2352677036560546,7.0)
            (3.2352682683144325,7.0)
            (3.235268619574287,7.0)
            (3.23526888557724,7.0)
            (3.235269096408664,7.0)
            (3.235269294540111,7.0)
            (3.2352694931990538,7.0)
            (3.235269741051909,7.0)
            (3.2352700505976166,7.0)
            (3.235270440447089,7.0)
            (3.235271054060526,7.0)
            (3.2352725007650345,7.0)
            (3.2352735009328075,7.0)
            (3.235274100893483,7.0)
            (3.2352744639857107,7.0)
            (3.235274705208785,7.0)
            (3.2352749008628643,7.0)
            (3.2352750825585463,7.0)
            (3.2352752500089292,7.0)
            (3.2352754267773376,7.0)
            (3.2352758033787024,7.0)
            (3.235276217456377,7.0)
            (3.2352767962522346,7.0)
            (3.2352778909792415,7.0)
            (3.235278671936211,7.0)
            (3.235279135461598,7.0)
            (3.2352794152810245,7.0)
            (3.235279599160477,7.0)
            (3.235279747138936,7.0)
            (3.235279884328167,7.0)
            (3.2352800122710024,7.0)
            (3.235280147768701,7.0)
            (3.235280441619096,7.0)
            (3.2352807557840872,7.0)
            (3.235281192707378,7.0)
            (3.2352821572579966,7.0)
            (3.2352828372296676,7.0)
            (3.2352832239606073,7.0)
            (3.235283449362373,7.0)
            (3.235283594935551,7.0)
            (3.2352837113675226,7.0)
            (3.235283819090383,7.0)
            (3.2352839190976583,7.0)
            (3.2352840261011058,7.0)
            (3.235284254610791,7.0)
            (3.235284501167081,7.0)
            (3.2352848359889803,7.0)
            (3.235285816964618,7.0)
            (3.2352863845271704,7.0)
            (3.2352866840826997,7.0)
            (3.2352868546600106,7.0)
            (3.235286965137462,7.0)
            (3.2352870544969434,7.0)
            (3.2352871376124543,7.0)
            (3.2352872163671433,7.0)
            (3.2352873048183044,7.0)
            (3.235287450063251,7.0)
            (3.2352876259199372,7.0)
            (3.2352878590851337,7.0)
            (3.2352883307062745,7.0)
            (3.235288969990384,7.0)
            (3.235289365940487,7.0)
            (3.235289594265006,7.0)
            (3.2352897341188465,7.0)
            (3.2352898398187273,7.0)
            (3.2352899223742577,7.0)
            (3.235289999362155,7.0)
            (3.235290071935292,7.0)
            (3.2352901496577027,7.0)
            (3.2352902917716437,7.0)
            (3.2352904582870434,7.0)
            (3.235290666941763,7.0)
            (3.235291012034996,7.0)
            (3.235291504609542,7.0)
            (3.2352918407994915,7.0)
            (3.235292042283203,7.0)
            (3.235292167523011,7.0)
            (3.2352922622515026,7.0)
            (3.235292335710787,7.0)
            (3.2352924039866746,7.0)
            (3.2352924673242214,7.0)
            (3.2352925321367816,7.0)
            (3.235292619679946,7.0)
            (3.2352927362134323,7.0)
            (3.235292881770306,7.0)
            (3.2352930804256212,7.0)
            (3.2352935516340873,7.0)
            (3.235293913258953,7.0)
            (3.2352941275965135,7.0)
            (3.235294254814054,7.0)
            (3.2352943371457417,7.0)
            (3.2352944023143397,7.0)
            (3.2352944622896573,7.0)
            (3.23529451633894,7.0)
            (3.23529456866343,7.0)
            (3.235294629193829,7.0)
            (3.2352947324843107,7.0)
            (3.2352948596173805,7.0)
            (3.2352950227525303,7.0)
            (3.235295309269997,7.0)
            (3.2352956806238677,7.0)
            (3.2352959047144587,7.0)
            (3.2352960351890623,7.0)
            (3.235296116164496,7.0)
            (3.235296178024947,7.0)
            (3.2352962269525536,7.0)
            (3.2352962727540526,7.0)
            (3.2352963159004706,7.0)
            (3.2352963613483863,7.0)
            (3.2352964295402544,7.0)
            (3.2352965165761844,7.0)
            (3.235296623147887,7.0)
            (3.235296767823423,7.0)
            (3.235297153031792,7.0)
            (3.235297417400604,7.0)
            (3.235297568391333,7.0)
            (3.2352976570892156,7.0)
            (3.2352977151311126,7.0)
            (3.2352977607622853,7.0)
            (3.235297802625667,7.0)
            (3.2352978408642525,7.0)
            (3.235297876621714,7.0)
            (3.235297917148091,7.0)
            (3.235298000212424,7.0)
            (3.235298096262482,7.0)
            (3.2352982126297642,7.0)
            (3.235298397242089,7.0)
            (3.235298647058417,7.0)
            (3.235298821333482,7.0)
            (3.235298929825988,7.0)
            (3.235298999282183,7.0)
            (3.2352990526053635,7.0)
            (3.235299094273084,7.0)
            (3.2352991330471035,7.0)
            (3.2352991686914327,7.0)
            (3.2352992037324024,7.0)
            (3.235299243254712,7.0)
            (3.235299332676284,7.0)
            (3.23529942962272,7.0)
            (3.2352995485102976,7.0)
            (3.235299744349466,7.0)
            (3.2352999560098556,7.0)
            (3.2353000862851133,7.0)
            (3.235300163742771,7.0)
            (3.2353002127796247,7.0)
            (3.235300250663893,7.0)
            (3.2353002809272398,7.0)
            (3.2353003093506096,7.0)
            (3.235300336324033,7.0)
            (3.2353003645938028,7.0)
            (3.235300404005453,7.0)
            (3.235300455902593,7.0)
            (3.2353005191036415,7.0)
            (3.2353006004355565,7.0)
            (3.235300735797825,7.0)
            (3.2353009393015646,7.0)
            (3.2353010873385273,7.0)
            (3.2353011780365946,7.0)
            (3.2353012350069608,7.0)
            (3.235301278179659,7.0)
            (3.23530131139812,7.0)
            (3.2353013421397194,7.0)
            (3.2353013699428015,7.0)
            (3.235301396490591,7.0)
            (3.235301424457091,7.0)
            (3.2353014629685024,7.0)
            (3.2353015156589118,7.0)
            (3.235301580697114,7.0)
            (3.2353016643097514,7.0)
            (3.235301810895902,7.0)
            (3.2353019980069457,7.0)
            (3.2353021084897513,7.0)
            (3.2353021725961404,7.0)
            (3.235302212550623,7.0)
            (3.235302243214454,7.0)
            (3.2353022675146765,7.0)
            (3.235302290266577,7.0)
            (3.2353023115415227,7.0)
            (3.2353023330497934,7.0)
            (3.2353023589568264,7.0)
            (3.2353024017105216,7.0)
            (3.235302454083003,7.0)
            (3.2353025178827504,7.0)
            (3.235302611090507,7.0)
            (3.2353027706543194,7.0)
            (3.235302891620749,7.0)
            (3.235302965066345,7.0)
            (3.235303010361804,7.0)
            (3.2353030408791525,7.0)
            (3.235303065539934,7.0)
            (3.2353030883901943,7.0)
            (3.2353031089826794,7.0)
            (3.235303128589904,7.0)
            (3.2353031491901145,7.0)
            (3.2353031767563127,7.0)
            (3.2353032158578636,7.0)
            (3.2353032639542154,7.0)
            (3.235303323654591,7.0)
            (3.235303417414543,7.0)
            (3.235303557513641,7.0)
            (3.2353036576759497,7.0)
            (3.2353037180377417,7.0)
            (3.2353037555473407,7.0)
            (3.235303783917551,7.0)
            (3.2353038057629298,7.0)
            (3.235303825993637,7.0)
            (3.2353038443271016,7.0)
            (3.2353038617700336,7.0)
            (3.2353038799454663,7.0)
            (3.2353039035108364,7.0)
            (3.2353039382603455,7.0)
            (3.235303981301177,7.0)
            (3.2353040342032213,7.0)
            (3.235304113816336,7.0)
            (3.2353042378938865,7.0)
            (3.2353043280547813,7.0)
            (3.235304382419262,7.0)
            (3.2353044161079905,7.0)
            (3.235304441521384,7.0)
            (3.235304461018863,7.0)
            (3.235304479052602,7.0)
            (3.23530449535898,7.0)
            (3.235304510784915,7.0)
            (3.235304526667412,7.0)
            (3.235304546398584,7.0)
            (3.235304578180427,7.0)
            (3.2353046173582287,7.0)
            (3.2353046646444197,7.0)
            (3.235304733429372,7.0)
            (3.235304844471572,7.0)
            (3.235304926338318,7.0)
            (3.2353049755677916,7.0)
            (3.2353050059142174,7.0)
            (3.235305028725875,7.0)
            (3.2353050461474755,7.0)
            (3.2353050622364354,7.0)
            (3.23530507676241,7.0)
            (3.2353050904347924,7.0)
            (3.2353051043794836,7.0)
            (3.23530512114659,7.0)
            (3.2353051515858553,7.0)
            (3.235305188007107,7.0)
            (3.235305231251772,7.0)
            (3.2353052926929213,7.0)
            (3.2353053904836204,7.0)
            (3.235305462724551,7.0)
            (3.2353055063227205,7.0)
            (3.2353055332648886,7.0)
            (3.2353055535264357,7.0)
            (3.2353055690199053,7.0)
            (3.2353055833356565,7.0)
            (3.235305596277667,7.0)
            (3.235305608465757,7.0)
            (3.2353056208501054,7.0)
            (3.235305635542006,7.0)
            (3.235305664520173,7.0)
            (3.2353056981660955,7.0)
            (3.235305737744049,7.0)
            (3.2353057926388895,7.0)
            (3.2353058790879885,7.0)
            (3.235305942590469,7.0)
            (3.235305981029383,7.0)
            (3.235306004854105,7.0)
            (3.235306022789495,7.0)
            (3.235306036535724,7.0)
            (3.235306049249084,7.0)
            (3.2353060607580804,7.0)
            (3.2353060716236084,7.0)
            (3.2353060826579196,7.0)
            (3.235306095712741,7.0)
            (3.235306122188833,7.0)
            (3.235306152537287,7.0)
            (3.2353061880548464,7.0)
            (3.235306236375433,7.0)
            (3.2353063146857153,7.0)
            (3.23530637232438,7.0)
            (3.2353064071502837,7.0)
            (3.235306428684887,7.0)
            (3.2353064448692908,7.0)
            (3.235306457254166,7.0)
            (3.2353064687032838,7.0)
            (3.2353064790564736,7.0)
            (3.235306488818715,7.0)
            (3.2353064986879754,7.0)
            (3.235306510200909,7.0)
            (3.2353065368194542,7.0)
            (3.2353065655037963,7.0)
            (3.235306598553178,7.0)
            (3.2353066424923274,7.0)
            (3.2353067117466106,7.0)
            (3.235306762621849,7.0)
            (3.2353067933696624,7.0)
            (3.235306812357063,7.0)
            (3.2353068266170966,7.0)
            (3.235306837533372,7.0)
            (3.2353068476283893,7.0)
            (3.2353068567708307,7.0)
            (3.235306865421417,7.0)
            (3.235306874208772,7.0)
            (3.2353068845759774,7.0)
            (3.2353069061599364,7.0)
            (3.235306930529407,7.0)
            (3.2353069587731884,7.0)
            (3.2353069960144896,7.0)
            (3.235307062832088,7.0)
            (3.2353071121842794,7.0)
            (3.2353071417393626,7.0)
            (3.235307159808548,7.0)
            (3.2353071719234,7.0)
            (3.235307181714932,7.0)
            (3.2353071907918536,7.0)
            (3.235307199003917,7.0)
            (3.23530720680166,7.0)
            (3.2353072147523947,7.0)
            (3.2353072241294143,7.0)
            (3.2353072439590567,7.0)
            (3.2353072661996953,7.0)
            (3.2353072918525405,7.0)
            (3.2353073252407003,7.0)
            (3.2353073873972713,7.0)
            (3.235307432851306,7.0)
            (3.2353074598727165,7.0)
            (3.2353074762861183,7.0)
            (3.235307487248112,7.0)
            (3.235307496094383,7.0)
            (3.2353075042912547,7.0)
            (3.2353075117042036,7.0)
            (3.235307518746175,7.0)
            (3.2353075259245743,7.0)
            (3.2353075343677338,7.0)
            (3.235307552700745,7.0)
            (3.2353075729864442,7.0)
            (3.2353075962695725,7.0)
            (3.235307626223653,7.0)
            (3.235307684257785,7.0)
            (3.2353077262159795,7.0)
            (3.235307750947808,7.0)
            (3.235307765856796,7.0)
            (3.2353077757657553,7.0)
            (3.2353077837470314,7.0)
            (3.2353077911382706,7.0)
            (3.235307797819961,7.0)
            (3.235307804174189,7.0)
            (3.235307810658613,7.0)
            (3.2353078183004613,7.0)
            (3.2353078345508264,7.0)
            (3.235307852670285,7.0)
            (3.2353078734528133,7.0)
            (3.235307899989954,7.0)
            (3.2353079577992228,7.0)
            (3.2353079972430634,7.0)
            (3.2353080197755633,7.0)
            (3.235308033073169,7.0)
            (3.2353080418150824,7.0)
            (3.2353080488358734,7.0)
            (3.2353080553336913,7.0)
            (3.2353080612178204,7.0)
            (3.2353080668452097,7.0)
            (3.235308072649508,7.0)
            (3.235308079697441,7.0)
            (3.2353080918900834,7.0)
            (3.23530810656493,7.0)
            (3.2353081235670036,7.0)
            (3.2353081453186676,7.0)
            (3.235308191310185,7.0)
            (3.2353082350300766,7.0)
            (3.2353082602988743,7.0)
            (3.235308275175409,7.0)
            (3.2353082847631387,7.0)
            (3.235308292318378,7.0)
            (3.2353082984725474,7.0)
            (3.235308304283347,7.0)
            (3.2353083097447795,7.0)
            (3.2353083151437025,7.0)
            (3.235308320997372,7.0)
            (3.2353083293350724,7.0)
            (3.235308340676942,7.0)
            (3.2353083542667105,7.0)
            (3.235308370526863,7.0)
            (3.2353083929378297,7.0)
            (3.2353084438818063,7.0)
            (3.235308478453769,7.0)
            (3.2353084982313964,7.0)
            (3.2353085099777172,7.0)
            (3.235308517759142,7.0)
            (3.2353085240281425,7.0)
            (3.235308529835102,7.0)
            (3.235308535077512,7.0)
            (3.2353085400588673,7.0)
            (3.2353085451076975,7.0)
            (3.235308550913864,7.0)
            (3.2353085631864476,7.0)
            (3.2353085769164203,7.0)
            (3.2353085925710388,7.0)
            (3.2353086119760017,7.0)
            (3.2353086534332993,7.0)
            (3.235308685887464,7.0)
            (3.235308705247535,7.0)
            (3.235308716834815,7.0)
            (3.2353087244588346,7.0)
            (3.2353087305359733,7.0)
            (3.2353087355546633,7.0)
            (3.235308740314102,7.0)
            (3.2353087448204954,7.0)
            (3.2353087493373223,7.0)
            (3.23530875436964,7.0)
            (3.2353087624954746,7.0)
            (3.2353087727754835,7.0)
            (3.2353087846998685,7.0)
            (3.2353087991598817,7.0)
            (3.2353088206620333,7.0)
            (3.235308858624444,7.0)
            (3.2353088864801784,7.0)
            (3.235308903194277,7.0)
            (3.2353089135422364,7.0)
            (3.2353089213531265,7.0)
            (3.2353089273432336,7.0)
            (3.2353089323181394,7.0)
            (3.2353089370416526,7.0)
            (3.2353089414854628,7.0)
            (3.235308945860357,7.0)
            (3.235308950570879,7.0)
            (3.2353089570246936,7.0)
            (3.235308966147041,7.0)
            (3.2353089772452956,7.0)
            (3.235308990512459,7.0)
            (3.2353090084850242,7.0)
            (3.235309051027841,7.0)
            (3.2353090778620874,7.0)
            (3.2353090927531847,7.0)
            (3.2353091014682,7.0)
            (3.2353091072152265,7.0)
            (3.235309111855739,7.0)
            (3.2353091161599323,7.0)
            (3.2353091200676247,7.0)
            (3.235309123823963,7.0)
            (3.235309127706884,7.0)
            (3.2353091324220213,7.0)
            (3.2353091406747065,7.0)
            (3.235309150525714,7.0)
            (3.235309161886124,7.0)
            (3.235309176269866,7.0)
            (3.2353092033597775,7.0)
            (3.2353092327540587,7.0)
            (3.2353092511520267,7.0)
            (3.2353092623314246,7.0)
            (3.2353092695913808,7.0)
            (3.235309275285808,7.0)
            (3.2353092798631375,7.0)
            (3.2353092841615854,7.0)
            (3.235309288139675,7.0)
            (3.235309291976453,7.0)
            (3.235309295930401,7.0)
            (3.235309300665079,7.0)
            (3.2353093103658486,7.0)
            (3.23530932141692,7.0)
            (3.2353093342000157,7.0)
            (3.235309350693342,7.0)
            (3.2353093840718525,7.0)
            (3.235309405922514,7.0)
            (3.2353094183133373,7.0)
            (3.2353094256749673,7.0)
            (3.235309430567559,7.0)
            (3.235309434528498,7.0)
            (3.235309438204849,7.0)
            (3.2353094415493016,7.0)
            (3.2353094447718287,7.0)
            (3.2353094481280293,7.0)
            (3.2353094522868973,7.0)
            (3.235309458915998,7.0)
            (3.2353094669950586,7.0)
            (3.23530947639124,7.0)
            (3.2353094882783164,7.0)
            (3.235309509105811,7.0)
            (3.2353095366265814,7.0)
            (3.2353095542162182,7.0)
            (3.2353095648538406,7.0)
            (3.2353095716813467,7.0)
            (3.235309576996405,7.0)
            (3.235309581220243,7.0)
            (3.2353095851701035,7.0)
            (3.235309588799715,7.0)
            (3.2353095922601343,7.0)
            (3.235309595760008,7.0)
            (3.2353095997434687,7.0)
            (3.23530960718405,7.0)
            (3.2353096161342507,7.0)
            (3.235309626464459,7.0)
            (3.2353096393261462,7.0)
            (3.2353096656273714,7.0)
            (3.2353096893615,7.0)
            (3.235309702611659,7.0)
            (3.23530971031924,7.0)
            (3.2353097153035164,7.0)
            (3.2353097192377294,7.0)
            (3.2353097224680463,7.0)
            (3.2353097255287797,7.0)
            (3.235309728436667,7.0)
            (3.2353097313673738,7.0)
            (3.2353097346672395,7.0)
            (3.235309740744859,7.0)
            (3.2353097479754793,7.0)
            (3.2353097562431654,7.0)
            (3.2353097664169566,7.0)
            (3.235309783371847,7.0)
            (3.235309807968856,7.0)
            (3.2353098247333025,7.0)
            (3.235309834794846,7.0)
            (3.2353098411576515,7.0)
            (3.235309846049572,7.0)
            (3.235309849886304,7.0)
            (3.235309853460097,7.0)
            (3.235309856719066,7.0)
            (3.2353098598083703,7.0)
            (3.2353098629031183,7.0)
            (3.2353098663793576,7.0)
            (3.2353098723018476,7.0)
            (3.235309879707,7.0)
            (3.2353098883447053,7.0)
            (3.23530989900209,7.0)
            (3.235309917022314,7.0)
            (3.2353099400193375,7.0)
            (3.2353099538602903,7.0)
            (3.2353099620728103,7.0)
            (3.2353099673088606,7.0)
            (3.2353099713834896,7.0)
            (3.2353099746437937,7.0)
            (3.235309977703029,7.0)
            (3.2353099805424166,7.0)
            (3.2353099833006134,7.0)
            (3.235309986196056,7.0)
            (3.235309989902558,7.0)
            (3.2353099955703652,7.0)
            (3.2353100025368,7.0)
            (3.235310010768941,7.0)
            (3.2353100216191724,7.0)
            (3.235310048742041,7.0)
            (3.235310066315724,7.0)
            (3.235310076139188,7.0)
            (3.235310081912466,7.0)
            (3.235310085732908,7.0)
            (3.235310088822358,7.0)
            (3.2353100916893744,7.0)
            (3.2353100942967017,7.0)
            (3.2353100968040662,7.0)
            (3.2353100994043094,7.0)
            (3.2353101026234596,7.0)
            (3.2353101078026367,7.0)
            (3.235310114117069,7.0)
            (3.235310121501487,7.0)
            (3.235310131060809,7.0)
            (3.235310150856927,7.0)
            (3.23531017009378,7.0)
            (3.235310181418458,7.0)
            (3.235310188191066,7.0)
            (3.2353101926121703,7.0)
            (3.2353101961165365,7.0)
            (3.2353101989798607,7.0)
            (3.235310201684622,7.0)
            (3.235310204226277,7.0)
            (3.235310206737178,7.0)
            (3.235310209470906,7.0)
            (3.2353102134858904,7.0)
            (3.2353102188118656,7.0)
            (3.235310225158538,7.0)
            (3.235310232854786,7.0)
            (3.235310243906777,7.0)
            (3.2353102637289637,7.0)
            (3.2353102785435706,7.0)
            (3.2353102876238355,7.0)
            (3.2353102933307354,7.0)
            (3.235310297663777,7.0)
            (3.235310301001821,7.0)
            (3.2353103037751416,7.0)
            (3.235310306407585,7.0)
            (3.2353103088850665,7.0)
            (3.235310311340601,7.0)
            (3.235310314045573,7.0)
            (3.2353103182951903,7.0)
            (3.2353103237767096,7.0)
            (3.2353103302343933,7.0)
            (3.235310338165056,7.0)
            (3.2353103506765093,7.0)
            (3.235310368739299,7.0)
            (3.2353103814476394,7.0)
            (3.2353103892711874,7.0)
            (3.2353103942889887,7.0)
            (3.2353103981735964,7.0)
            (3.2353104012304286,7.0)
            (3.2353104040786596,7.0)
            (3.23531040667446,7.0)
            (3.235310409136063,7.0)
            (3.2353104116257576,7.0)
            (3.2353104145181795,7.0)
            (3.23531042137853,7.0)
            (3.235310428688139,7.0)
            (3.235310437182551,7.0)
            (3.2353104487860915,7.0)
            (3.235310465797578,7.0)
            (3.235310477537578,7.0)
            (3.235310484561553,7.0)
            (3.2353104889398026,7.0)
            (3.2353104922780123,7.0)
            (3.235310494878391,7.0)
            (3.2353104972963953,7.0)
            (3.235310499514654,7.0)
            (3.235310501659025,7.0)
            (3.2353105039437775,7.0)
            (3.23531050712291,7.0)
            (3.2353105113863743,7.0)
            (3.235310516506605,7.0)
            (3.2353105227167367,7.0)
            (3.2353105314687975,7.0)
            (3.2353105502316475,7.0)
            (3.235310564522797,7.0)
            (3.235310573257166,7.0)
            (3.2353105786711582,7.0)
            (3.2353105827452455,7.0)
            (3.2353105858539664,7.0)
            (3.235310588414799,7.0)
            (3.235310590838982,7.0)
            (3.235310593112332,7.0)
            (3.235310595367024,7.0)
            (3.235310597887805,7.0)
            (3.2353106023692613,7.0)
            (3.235310607801476,7.0)
            (3.235310614154688,7.0)
            (3.235310622291953,7.0)
            (3.2353106402047054,7.0)
            (3.235310654259868,7.0)
            (3.2353106628142703,7.0)
            (3.2353106680690082,7.0)
            (3.2353106716075724,7.0)
            (3.2353106744717155,7.0)
            (3.235310677127176,7.0)
            (3.2353106795204907,7.0)
            (3.235310681786531,7.0)
            (3.2353106840929207,7.0)
            (3.2353106868634995,7.0)
            (3.2353106917248495,7.0)
            (3.235310697572866,7.0)
            (3.235310704531473,7.0)
            (3.235310714189722,7.0)
            (3.2353107312791543,7.0)
            (3.2353107439391775,7.0)
            (3.235310751706969,7.0)
            (3.2353107566246067,7.0)
            (3.2353107603887588,7.0)
            (3.2353107633189007,7.0)
            (3.2353107660399636,7.0)
            (3.235310768507386,7.0)
            (3.235310770846806,7.0)
            (3.2353107732433655,7.0)
            (3.2353107762068944,7.0)
            (3.2353107808990536,7.0)
            (3.2353107866713393,7.0)
            (3.2353107936109122,7.0)
            (3.2353108032829616,7.0)
            (3.235310822394526,7.0)
            (3.235310836979995,7.0)
            (3.235310846118315,7.0)
            (3.2353108520179124,7.0)
            (3.235310856607402,7.0)
            (3.235310860256606,7.0)
            (3.235310863668924,7.0)
            (3.2353108668051793,7.0)
            (3.235310869809081,7.0)
            (3.235310872877212,7.0)
            (3.2353108764794647,7.0)
            (3.2353108849851067,7.0)
            (3.2353108940596065,7.0)
            (3.2353109040723407,7.0)
            (3.2353109156081703,7.0)
            (3.235310930962247,7.0)
            (3.235310949868005,7.0)
            (3.235310959152919,7.0)
            (3.235310964343071,7.0)
            (3.2353109674869898,7.0)
            (3.2353109699285034,7.0)
            (3.235310971441378,7.0)
            (3.2353109728636036,7.0)
            (3.23531097428037,7.0)
            (3.2353109757110197,7.0)
            (3.2353109777042333,7.0)
            (3.2353109801737916,7.0)
            (3.2353109834108134,7.0)
            (3.2353109925890022,7.0)
            (3.2353110030905383,7.0)
            (3.2353110128030473,7.0)
            (3.235311019143484,7.0)
            (3.2353110231865627,7.0)
            (3.235311025868087,7.0)
            (3.2353110279757566,7.0)
            (3.235311029681737,7.0)
            (3.235311031289493,7.0)
            (3.235311032880216,7.0)
            (3.2353110349896443,7.0)
            (3.2353110376707743,7.0)
            (3.235311041055527,7.0)
            (3.235311046366751,7.0)
            (3.235311054780631,7.0)
            (3.2353110613316414,7.0)
            (3.2353110654457717,7.0)
            (3.2353110680529586,7.0)
            (3.2353110700332066,7.0)
            (3.235311071580233,7.0)
            (3.2353110730222903,7.0)
            (3.2353110744463005,7.0)
            (3.235311076644894,7.0)
            (3.2353110792535356,7.0)
            (3.235311082772678,7.0)
            (3.2353110899840187,7.0)
            (3.235311096473793,7.0)
            (3.235311100186329,7.0)
            (3.2353111024111016,7.0)
            (3.2353111039008637,7.0)
            (3.2353111051580186,7.0)
            (3.2353111063489375,7.0)
            (3.2353111077018593,7.0)
            (3.235311109379234,7.0)
            (3.235311111495493,7.0)
            (3.2353111156890932,7.0)
            (3.2353111212183077,7.0)
            (3.235311126157706,7.0)
            (3.2353111291141663,7.0)
            (3.235311130960968,7.0)
            (3.235311132378512,7.0)
            (3.235311133667265,7.0)
            (3.2353111348774144,7.0)
            (3.2353111369263856,7.0)
            (3.235311139182812,7.0)
            (3.2353111442164946,7.0)
            (3.2353111490414403,7.0)
            (3.2353111520713584,7.0)
            (3.235311153972716,7.0)
            (3.235311155450889,7.0)
            (3.2353111568016635,7.0)
            (3.2353111580648624,7.0)
            (3.2353111601976696,7.0)
            (3.235311162721786,7.0)
            (3.2353111678660964,7.0)
            (3.2353111709253386,7.0)
            (3.2353111726729398,7.0)
            (3.235311173806322,7.0)
            (3.2353111748760015,7.0)
            (3.235311175942456,7.0)
            (3.235311177157569,7.0)
            (3.2353111786809103,7.0)
            (3.23531118107021,7.0)
            (3.235311184136134,7.0)
            (3.2353111871080036,7.0)
            (3.2353111890249586,7.0)
            (3.235311190329765,7.0)
            (3.2353111915640214,7.0)
            (3.235311192749322,7.0)
            (3.235311194502526,7.0)
            (3.2353111969280612,7.0)
            (3.2353111998276805,7.0)
            (3.235311201728613,7.0)
            (3.2353112031770856,7.0)
            (3.2353112044849683,7.0)
            (3.2353112057127853,7.0)
            (3.23531120793308,7.0)
            (3.235311211147548,7.0)
            (3.235311212999933,7.0)
            (3.2353112141162095,7.0)
            (3.2353112151518086,7.0)
            (3.2353112162114033,7.0)
            (3.235311217489109,7.0)
            (3.235311219208225,7.0)
            (3.2353112212496833,7.0)
            (3.2353112227172955,7.0)
            (3.2353112241061908,7.0)
            (3.2353112253671954,7.0)
            (3.2353112268465054,7.0)
            (3.235311229030281,7.0)
            (3.2353112304136915,7.0)
            (3.2353112315578896,7.0)
            (3.235311232642754,7.0)
            (3.235311234920948,7.0)
            (3.2353112363088687,7.0)
            (3.235311237431976,7.0)
            (3.2353112384943445,7.0)
            (3.2353112404047923,7.0)
            (3.235311241582012,7.0)
            (3.235311242698421,7.0)
            (3.235311243786086,7.0)
            (3.2353112452082886,7.0)
            (3.2353112463219977,7.0)
            (3.235311247370038,7.0)
            (3.2353112486488973,7.0)
            (3.235311249718239,7.0)
            (3.2353112507282247,7.0)
            (3.2353112516527744,7.0)
            (3.235311252580244,7.0)
            (3.2353112534934096,7.0)
            (3.2353112543520774,7.0)
            (3.235311255349667,7.0)
            (3.235311256465056,7.0)
            (3.2353112576480467,7.0)
            (3.2353112588699413,7.0)
            (3.2353112601009006,7.0)
            (3.235311261329337,7.0)
            (3.235311262571578,7.0)
            (3.235311263836166,7.0)
            (3.2353112651151403,7.0)
            (3.2353112664043264,7.0)
            (3.2353112677100113,7.0)
            (3.2353112690377435,7.0)
            (3.235311270384765,7.0)
            (3.235311271745792,7.0)
            (3.235311273121001,7.0)
            (3.235311274515698,7.0)
            (3.2353112759335856,7.0)
            (3.2353112773725097,7.0)
            (3.23531127882732,7.0)
            (3.2353112802957766,7.0)
            (3.235311281780965,7.0)
            (3.23531128328814,7.0)
            (3.2353112848193017,7.0)
            (3.2353112863708318,7.0)
            (3.235311287936486,7.0)
            (3.235311289512865,7.0)
            (3.235311291102517,7.0)
            (3.2353112927121437,7.0)
            (3.2353112943470994,7.0)
            (3.2353112960063037,7.0)
            (3.2353112976819633,7.0)
            (3.2353112993647986,7.0)
            (3.2353113010508614,7.0)
            (3.2353113027450724,7.0)
            (3.2353113044590103,7.0)
            (3.2353113062035845,7.0)
            (3.235311307980423,7.0)
            (3.235311309778322,7.0)
            (3.235311311578755,7.0)
            (3.2353113133671876,7.0)
            (3.235311315142736,7.0)
            (3.2353113169210985,7.0)
            (3.2353113187292286,7.0)
            (3.2353113205917667,7.0)
            (3.23531132251301,7.0)
            (3.2353113244672254,7.0)
            (3.235311326409619,7.0)
            (3.2353113283011554,7.0)
            (3.23531133012929,7.0)
            (3.235311331916381,7.0)
            (3.235311333718254,7.0)
            (3.23531133561365,7.0)
            (3.235311337670831,7.0)
            (3.23531133988379,7.0)
            (3.2353113421450264,7.0)
            (3.235311344312296,7.0)
            (3.235311346082397,7.0)
            (3.23531134774991,7.0)
            (3.235311349308963,7.0)
            (3.235311350872356,7.0)
            (3.2353113526917383,7.0)
            (3.235311355363833,7.0)
            (3.235311358903348,7.0)
            (3.2353113618986766,7.0)
            (3.235311363752233,7.0)
            (3.235311364985248,7.0)
            (3.2353113659949684,7.0)
            (3.235311366938609,7.0)
            (3.2353113679363337,7.0)
            (3.2353113693168174,7.0)
            (3.2353113711387937,7.0)
            (3.2353113755522576,7.0)
            (3.2353113796040556,7.0)
            (3.2353113820805794,7.0)
            (3.2353113836339005,7.0)
            (3.2353113848202946,7.0)
            (3.2353113857835383,7.0)
            (3.2353113866973464,7.0)
            (3.235311387736815,7.0)
            (3.2353113891052945,7.0)
            (3.2353113909222007,7.0)
            (3.2353113953698394,7.0)
            (3.235311399842403,7.0)
            (3.2353114027141205,7.0)
            (3.235311404538741,7.0)
            (3.2353114059197656,7.0)
            (3.235311406988353,7.0)
            (3.2353114079800487,7.0)
            (3.2353114089396455,7.0)
            (3.2353114102399463,7.0)
            (3.235311411870574,7.0)
            (3.235311414093079,7.0)
            (3.235311419583851,7.0)
            (3.23531142384524,7.0)
            (3.2353114265061262,7.0)
            (3.235311428178581,7.0)
            (3.235311429450046,7.0)
            (3.235311430449117,7.0)
            (3.2353114313825957,7.0)
            (3.2353114323018946,7.0)
            (3.235311433582265,7.0)
            (3.235311435179349,7.0)
            (3.235311437285661,7.0)
            (3.2353114417212243,7.0)
            (3.2353114471812354,7.0)
            (3.235311450646182,7.0)
            (3.235311452781009,7.0)
            (3.235311454185623,7.0)
            (3.2353114553018076,7.0)
            (3.2353114563292986,7.0)
            (3.235311457262655,7.0)
            (3.235311458227279,7.0)
            (3.235311459921526,7.0)
            (3.2353114619256624,7.0)
            (3.2353114646159784,7.0)
            (3.235311471220888,7.0)
            (3.235311475914955,7.0)
            (3.2353114786879247,7.0)
            (3.235311480373258,7.0)
            (3.2353114816368365,7.0)
            (3.2353114826145988,7.0)
            (3.2353114835234584,7.0)
            (3.2353114843840256,7.0)
            (3.235311485348221,7.0)
            (3.235311486967956,7.0)
            (3.2353114889465147,7.0)
            (3.235311491630394,7.0)
            (3.2353114991667695,7.0)
            (3.235311504242802,7.0)
            (3.2353115071618848,7.0)
            (3.2353115089193523,7.0)
            (3.2353115102362575,7.0)
            (3.235311511254044,7.0)
            (3.235311512199339,7.0)
            (3.2353115130806605,7.0)
            (3.2353115140016424,7.0)
            (3.2353115154071026,7.0)
            (3.2353115171654885,7.0)
            (3.235311519343191,7.0)
            (3.2353115225386917,7.0)
            (3.235311528586817,7.0)
            (3.2353115342798016,7.0)
            (3.235311537710302,7.0)
            (3.2353115398229577,7.0)
            (3.2353115412307054,7.0)
            (3.235311542359759,7.0)
            (3.2353115434028585,7.0)
            (3.235311544343997,7.0)
            (3.2353115452574097,7.0)
            (3.235311546278442,7.0)
            (3.235311548614617,7.0)
            (3.235311551121126,7.0)
            (3.235311554230197,7.0)
            (3.235311559566509,7.0)
            (3.2353115662258696,7.0)
            (3.235311570160355,7.0)
            (3.2353115724803674,7.0)
            (3.235311573955106,7.0)
            (3.2353115751040047,7.0)
            (3.2353115760327804,7.0)
            (3.2353115769084493,7.0)
            (3.2353115777454873,7.0)
            (3.235311578628774,7.0)
            (3.235311579872209,7.0)
            (3.2353115815070392,7.0)
            (3.2353115834909163,7.0)
            (3.235311586024705,7.0)
            (3.23531159011828,7.0)
            (3.2353115967098214,7.0)
            (3.2353116026808904,7.0)
            (3.2353116062582967,7.0)
            (3.2353116084927724,7.0)
            (3.2353116100059816,7.0)
            (3.2353116112303986,7.0)
            (3.2353116123650496,7.0)
            (3.235311613386816,7.0)
            (3.2353116143537397,7.0)
            (3.2353116153337047,7.0)
            (3.235311616482014,7.0)
            (3.2353116190336055,7.0)
            (3.2353116218494815,7.0)
            (3.2353116252024363,7.0)
            (3.2353116299484426,7.0)
            (3.2353116369057737,7.0)
            (3.235311641842957,7.0)
            (3.235311644868783,7.0)
            (3.2353116467822187,7.0)
            (3.23531164824597,7.0)
            (3.2353116493889535,7.0)
            (3.235311650452446,7.0)
            (3.2353116514243108,7.0)
            (3.2353116523532237,7.0)
            (3.235311653301568,7.0)
            (3.2353116544193443,7.0)
            (3.2353116569394085,7.0)
            (3.2353116596848825,7.0)
            (3.235311662851327,7.0)
            (3.2353116668994564,7.0)
            (3.235311675526098,7.0)
            (3.2353116815353227,7.0)
            (3.2353116850411614,7.0)
            (3.2353116871444434,7.0)
            (3.235311688543864,7.0)
            (3.235311689674454,7.0)
            (3.2353116907228703,7.0)
            (3.235311691673138,7.0)
            (3.2353116925794745,7.0)
            (3.2353116934931596,7.0)
            (3.235311694511,7.0)
            (3.2353116961107737,7.0)
            (3.2353116981782857,7.0)
            (3.2353117005779977,7.0)
            (3.2353117033851544,7.0)
            (3.2353117071175426,7.0)
            (3.2353117157995603,7.0)
            (3.2353117236509465,7.0)
            (3.235311728143199,7.0)
            (3.2353117308079877,7.0)
            (3.23531173255316,7.0)
            (3.2353117339457547,7.0)
            (3.2353117350950504,7.0)
            (3.235311736184465,7.0)
            (3.235311737210013,7.0)
            (3.235311738205752,7.0)
            (3.2353117392147666,7.0)
            (3.2353117403303266,7.0)
            (3.2353117419030797,7.0)
            (3.2353117441656227,7.0)
            (3.23531174690047,7.0)
            (3.235311750047047,7.0)
            (3.235311753935475,7.0)
            (3.23531176031481,7.0)
            (3.2353117688201007,7.0)
            (3.235311774480636,7.0)
            (3.2353117779870137,7.0)
            (3.23531178026074,7.0)
            (3.2353117820343473,7.0)
            (3.2353117834470093,7.0)
            (3.235311784769216,7.0)
            (3.2353117859804508,7.0)
            (3.2353117871188948,7.0)
            (3.235311788214538,7.0)
            (3.235311789301741,7.0)
            (3.235311790448891,7.0)
            (3.235311791827516,7.0)
            (3.2353117945580046,7.0)
            (3.2353117978432553,7.0)
            (3.235311801525676,7.0)
            (3.2353118057043138,7.0)
            (3.2353118114556634,7.0)
            (3.235311820488552,7.0)
            (3.2353118272397237,7.0)
            (3.2353118314432363,7.0)
            (3.2353118341117315,7.0)
            (3.2353118361510687,7.0)
            (3.2353118377362686,7.0)
            (3.235311839208345,7.0)
            (3.23531184053996,7.0)
            (3.2353118417783886,7.0)
            (3.2353118429543115,7.0)
            (3.235311844090007,7.0)
            (3.2353118452219873,7.0)
            (3.2353118464201223,7.0)
            (3.2353118478438416,7.0)
            (3.2353118502544325,7.0)
            (3.2353118534168464,7.0)
            (3.235311857019224,7.0)
            (3.2353118610065117,7.0)
            (3.2353118657919895,7.0)
            (3.235311873346614,7.0)
            (3.235311883501708,7.0)
            (3.235311890501267,7.0)
            (3.235311894920011,7.0)
            (3.2353118978133697,7.0)
            (3.235311900078574,7.0)
            (3.235311901887087,7.0)
            (3.2353119035808264,7.0)
            (3.235311905131695,7.0)
            (3.2353119065832057,7.0)
            (3.235311907961523,7.0)
            (3.2353119092828195,7.0)
            (3.235311910571296,7.0)
            (3.235311911867818,7.0)
            (3.235311913241487,7.0)
            (3.2353119148335305,7.0)
            (3.2353119171088323,7.0)
            (3.235311920690394,7.0)
            (3.2353119250483906,7.0)
            (3.235311929821951,7.0)
            (3.235311935136361,7.0)
            (3.2353119418452634,7.0)
            (3.235311957480513,7.0)
            (3.2353119688205223,7.0)
            (3.235311975671333,7.0)
            (3.2353119798764105,7.0)
            (3.2353119830397996,7.0)
            (3.235311985478186,7.0)
            (3.235311987739457,7.0)
            (3.2353119897924008,7.0)
            (3.2353119917137088,7.0)
            (3.2353119935419565,7.0)
            (3.2353119952891776,7.0)
            (3.235311996969189,7.0)
            (3.23531199860584,7.0)
            (3.2353120002331295,7.0)
            (3.235312001899077,7.0)
            (3.2353120036803347,7.0)
            (3.23531200572578,7.0)
            (3.235312008445905,7.0)
            (3.235312014506177,7.0)
            (3.2353120213016906,7.0)
            (3.235312028298157,7.0)
            (3.2353120351260767,7.0)
            (3.235312042055259,7.0)
            (3.23531204959872,7.0)
            (3.235312058401864,7.0)
            (3.23531206904748,7.0)
            (3.23531208122458,7.0)
            (3.235312091691716,7.0)
            (3.235312098611344,7.0)
            (3.235312103210229,7.0)
            (3.2353121067379766,7.0)
            (3.235312109437,7.0)
            (3.2353121116409316,7.0)
            (3.2353121137192495,7.0)
            (3.2353121156248013,7.0)
            (3.2353121173971138,7.0)
            (3.2353121190636647,7.0)
            (3.235312120637291,7.0)
            (3.235312122130293,7.0)
            (3.235312123559681,7.0)
            (3.235312124947056,7.0)
            (3.235312126319168,7.0)
            (3.2353121277113543,7.0)
            (3.235312129176455,7.0)
            (3.2353121308077926,7.0)
            (3.2353121328182604,7.0)
            (3.2353121361122996,7.0)
            (3.2353121407190444,7.0)
            (3.235312146011693,7.0)
            (3.235312151643936,7.0)
            (3.2353121577971304,7.0)
            (3.235312165610571,7.0)
            (3.235312178592061,7.0)
            (3.2353121872314166,7.0)
            (3.235312192237072,7.0)
            (3.2353121952499344,7.0)
            (3.2353121972620507,7.0)
            (3.235312198890677,7.0)
            (3.235312200402154,7.0)
            (3.235312201769406,7.0)
            (3.2353122030561616,7.0)
            (3.2353122042920552,7.0)
            (3.235312205480936,7.0)
            (3.2353122066281736,7.0)
            (3.2353122077487715,7.0)
            (3.2353122088667963,7.0)
            (3.2353122100179155,7.0)
            (3.235312211261493,7.0)
            (3.2353122127199816,7.0)
            (3.23531221478089,7.0)
            (3.235312218212505,7.0)
            (3.235312222338186,7.0)
            (3.2353122266689573,7.0)
            (3.235312231129114,7.0)
            (3.235312236023058,7.0)
            (3.235312242357543,7.0)
            (3.2353122539328405,7.0)
            (3.2353122622262425,7.0)
            (3.235312267172678,7.0)
            (3.2353122701841186,7.0)
            (3.2353122722006202,7.0)
            (3.2353122738304596,7.0)
            (3.235312275341729,7.0)
            (3.235312276703878,7.0)
            (3.2353122779793275,7.0)
            (3.2353122791979416,7.0)
            (3.2353122803638956,7.0)
            (3.2353122814817774,7.0)
            (3.235312282564126,7.0)
            (3.235312283630321,7.0)
            (3.2353122847070397,7.0)
            (3.235312285834356,7.0)
            (3.23531228708317,7.0)
            (3.2353122886155017,7.0)
            (3.2353122911307164,7.0)
            (3.235312294594276,7.0)
            (3.235312298506946,7.0)
            (3.2353123025788415,7.0)
            (3.2353123068466485,7.0)
            (3.2353123117042535,7.0)
            (3.235312318495933,7.0)
            (3.235312328728872,7.0)
            (3.2353123363327922,7.0)
            (3.2353123410915625,7.0)
            (3.235312344113827,7.0)
            (3.235312346419763,7.0)
            (3.235312348207514,7.0)
            (3.2353123498664766,7.0)
            (3.2353123513642976,7.0)
            (3.2353123527520413,7.0)
            (3.235312354057266,7.0)
            (3.2353123552883556,7.0)
            (3.2353123564530875,7.0)
            (3.2353123575639278,7.0)
            (3.235312358636923,7.0)
            (3.2353123596914073,7.0)
            (3.235312360752019,7.0)
            (3.2353123618541564,7.0)
            (3.235312363057158,7.0)
            (3.2353123644852593,7.0)
            (3.2353123665460184,7.0)
            (3.235312369873932,7.0)
            (3.235312373863761,7.0)
            (3.2353123780524196,7.0)
            (3.2353123823728493,7.0)
            (3.2353123871155844,7.0)
            (3.2353123932059757,7.0)
            (3.235312405858163,7.0)
            (3.2353124146533543,7.0)
            (3.235312419826165,7.0)
            (3.2353124229433585,7.0)
            (3.235312425021015,7.0)
            (3.235312426699339,7.0)
            (3.235312428255597,7.0)
            (3.235312429660063,7.0)
            (3.2353124309773214,7.0)
            (3.23531243223734,7.0)
            (3.23531243344329,7.0)
            (3.235312434598379,7.0)
            (3.235312435713197,7.0)
            (3.235312436804067,7.0)
            (3.2353124378924822,7.0)
            (3.2353124390084598,7.0)
            (3.2353124401995763,7.0)
            (3.2353124415557057,7.0)
            (3.235312443306956,7.0)
            (3.235312447230609,7.0)
            (3.2353124517193455,7.0)
            (3.235312456378994,7.0)
            (3.235312460926314,7.0)
            (3.2353124656088057,7.0)
            (3.2353124710930534,7.0)
            (3.2353124800301667,7.0)
            (3.2353124913339975,7.0)
            (3.235312498747706,7.0)
            (3.2353125033808356,7.0)
            (3.2353125064033343,7.0)
            (3.2353125087689887,7.0)
            (3.2353125106621863,7.0)
            (3.2353125124376336,7.0)
            (3.235312514069548,7.0)
            (3.2353125156015468,7.0)
            (3.235312517055036,7.0)
            (3.235312518435973,7.0)
            (3.235312519751208,7.0)
            (3.2353125210124696,7.0)
            (3.235312522235108,7.0)
            (3.235312523437774,7.0)
            (3.235312524644128,7.0)
            (3.2353125258872306,7.0)
            (3.235312527219349,7.0)
            (3.2353125287386066,7.0)
            (3.235312530691976,7.0)
            (3.2353125347249234,7.0)
            (3.235312539559111,7.0)
            (3.2353125446206166,7.0)
            (3.2353125495852675,7.0)
            (3.235312554613657,7.0)
            (3.2353125601969204,7.0)
            (3.2353125675478482,7.0)
            (3.235312584191644,7.0)
            (3.2353125983397106,7.0)
            (3.235312606508981,7.0)
            (3.2353126114604613,7.0)
            (3.235312614781634,7.0)
            (3.235312617483663,7.0)
            (3.2353126199963866,7.0)
            (3.235312622280021,7.0)
            (3.2353126244337735,7.0)
            (3.2353126265007663,7.0)
            (3.2353126284836127,7.0)
            (3.2353126303842688,7.0)
            (3.235312632213404,7.0)
            (3.2353126339867257,7.0)
            (3.235312635722639,7.0)
            (3.235312637442992,7.0)
            (3.235312639175683,7.0)
            (3.235312640959168,7.0)
            (3.2353126428517167,7.0)
            (3.235312644953964,7.0)
            (3.235312647478329,7.0)
            (3.235312651103377,7.0)
            (3.2353126571749917,7.0)
            (3.235312664325423,7.0)
            (3.2353126714884137,7.0)
            (3.2353126782727606,7.0)
            (3.2353126847152947,7.0)
            (3.235312691016815,7.0)
            (3.2353126974096145,7.0)
            (3.235312704109318,7.0)
            (3.2353127112682585,7.0)
            (3.2353127188945354,7.0)
            (3.2353127267789707,7.0)
            (3.2353127345299764,7.0)
            (3.2353127408991567,7.0)
            (3.2353127460846958,7.0)
            (3.2353127502580636,7.0)
            (3.2353127536557933,7.0)
            (3.2353127564905533,7.0)
            (3.2353127591691453,7.0)
            (3.235312761600822,7.0)
            (3.235312763827775,7.0)
            (3.235312765887326,7.0)
            (3.2353127677990954,7.0)
            (3.235312769578988,7.0)
            (3.2353127712449226,7.0)
            (3.2353127728161732,7.0)
            (3.235312774312355,7.0)
            (3.2353127757537083,7.0)
            (3.2353127771624606,7.0)
            (3.2353127785650075,7.0)
            (3.235312779996046,7.0)
            (3.235312781507324,7.0)
            (3.2353127831895088,7.0)
            (3.235312785244418,7.0)
            (3.2353127884434327,7.0)
            (3.2353127931233105,7.0)
            (3.2353127985603716,7.0)
            (3.2353128042468886,7.0)
            (3.235312810178126,7.0)
            (3.2353128168980767,7.0)
            (3.23531282653112,7.0)
            (3.235312839570495,7.0)
            (3.235312848249253,7.0)
            (3.235312853533932,7.0)
            (3.2353128568772767,7.0)
            (3.235312859439976,7.0)
            (3.235312861444933,7.0)
            (3.2353128633115795,7.0)
            (3.23531286500769,7.0)
            (3.2353128665866753,7.0)
            (3.235312868075965,7.0)
            (3.2353128694844178,7.0)
            (3.235312870822099,7.0)
            (3.2353128721055464,7.0)
            (3.235312873357045,7.0)
            (3.235312874605598,7.0)
            (3.2353128758924825,7.0)
            (3.235312877286342,7.0)
            (3.235312878930619,7.0)
            (3.235312881301893,7.0)
            (3.235312885042978,7.0)
            (3.2353128894876564,7.0)
            (3.235312894127873,7.0)
            (3.235312898889119,7.0)
            (3.2353129040744317,7.0)
            (3.235312910580531,7.0)
            (3.2353129253094037,7.0)
            (3.2353129358493335,7.0)
            (3.235312942016667,7.0)
            (3.235312945688191,7.0)
            (3.2353129481114795,7.0)
            (3.235312950058347,7.0)
            (3.2353129516778893,7.0)
            (3.23531295321713,7.0)
            (3.23531295466612,7.0)
            (3.2353129560519673,7.0)
            (3.2353129573870825,7.0)
            (3.235312958679959,7.0)
            (3.235312959947621,7.0)
            (3.235312961220374,7.0)
            (3.2353129625485284,7.0)
            (3.2353129640258977,7.0)
            (3.235312965886583,7.0)
            (3.235312969750853,7.0)
            (3.2353129743011455,7.0)
            (3.235312979073963,7.0)
            (3.235312983824508,7.0)
            (3.2353129888272036,7.0)
            (3.23531299486363,7.0)
            (3.23531300575616,7.0)
            (3.2353130172501956,7.0)
            (3.235313024535816,7.0)
            (3.235313029036739,7.0)
            (3.235313032002929,7.0)
            (3.2353130343539798,7.0)
            (3.235313036264079,7.0)
            (3.2353130380637727,7.0)
            (3.2353130397276497,7.0)
            (3.235313041293594,7.0)
            (3.235313042782009,7.0)
            (3.2353130442042435,7.0)
            (3.23531304557808,7.0)
            (3.2353130469331544,7.0)
            (3.2353130483150068,7.0)
            (3.2353130498003706,7.0)
            (3.2353130515526036,7.0)
            (3.235313054159688,7.0)
            (3.2353130580148424,7.0)
            (3.235313062540002,7.0)
            (3.2353130673274886,7.0)
            (3.2353130723965657,7.0)
            (3.2353130782227173,7.0)
            (3.235313086440359,7.0)
            (3.2353130995050523,7.0)
            (3.2353131094332888,7.0)
            (3.235313115676849,7.0)
            (3.235313119691578,7.0)
            (3.2353131227903487,7.0)
            (3.235313125221169,7.0)
            (3.235313127483842,7.0)
            (3.2353131295290374,7.0)
            (3.2353131314161834,7.0)
            (3.235313133180395,7.0)
            (3.23531313483863,7.0)
            (3.235313136411266,7.0)
            (3.235313137928704,7.0)
            (3.2353131394331975,7.0)
            (3.2353131409867157,7.0)
            (3.2353131426988764,7.0)
            (3.235313144836538,7.0)
            (3.2353131491600267,7.0)
            (3.2353131543391074,7.0)
            (3.235313159885333,7.0)
            (3.235313165623152,7.0)
            (3.2353131720809523,7.0)
            (3.235313181096652,7.0)
            (3.235313195316249,7.0)
            (3.2353132062090033,7.0)
            (3.2353132131051408,7.0)
            (3.2353132175667536,7.0)
            (3.2353132210239877,7.0)
            (3.2353132237465676,7.0)
            (3.2353132262837163,7.0)
            (3.2353132285802726,7.0)
            (3.235313230701054,7.0)
            (3.235313232685499,7.0)
            (3.235313234554879,7.0)
            (3.235313236336348,7.0)
            (3.235313238071298,7.0)
            (3.235313239820403,7.0)
            (3.235313241682203,7.0)
            (3.235313243863396,7.0)
            (3.235313247118835,7.0)
            (3.235313251856292,7.0)
            (3.2353132574143304,7.0)
            (3.2353132633684285,7.0)
            (3.2353132698423184,7.0)
            (3.2353132776331943,7.0)
            (3.2353132898946546,7.0)
            (3.23531330734015,7.0)
            (3.2353133202490003,7.0)
            (3.2353133287038967,7.0)
            (3.2353133351144554,7.0)
            (3.2353133399750997,7.0)
            (3.235313343894165,7.0)
            (3.2353133475697917,7.0)
            (3.2353133508980476,7.0)
            (3.2353133539522134,7.0)
            (3.235313356790324,7.0)
            (3.2353133594498074,7.0)
            (3.235313361971918,7.0)
            (3.2353133644119967,7.0)
            (3.2353133668459346,7.0)
            (3.235313369388914,7.0)
            (3.235313372259339,7.0)
            (3.2353133760744313,7.0)
            (3.2353133833727967,7.0)
            (3.2353133919575146,7.0)
            (3.235313401025248,7.0)
            (3.235313410533489,7.0)
            (3.2353134214022425,7.0)
            (3.2353134359236932,7.0)
            (3.2353134610634813,7.0)
            (3.235313504998526,7.0)
            (3.2353135226071292,7.0)
            (3.235313530475622,7.0)
            (3.235313535115243,7.0)
            (3.2353135381509843,7.0)
            (3.2353135406167257,7.0)
            (3.235313542911777,7.0)
            (3.235313545018541,7.0)
            (3.2353135470444205,7.0)
            (3.2353135490590432,7.0)
            (3.2353135511575295,7.0)
            (3.235313553629044,7.0)
            (3.235313558708375,7.0)
            (3.2353135644467947,7.0)
            (3.2353135705480165,7.0)
            (3.235313576950139,7.0)
            (3.235313584490059,7.0)
            (3.2353135960095663,7.0)
            (3.2353136135387826,7.0)
            (3.2353136265098947,7.0)
            (3.2353136346372997,7.0)
            (3.2353136399047395,7.0)
            (3.2353136439973365,7.0)
            (3.2353136472212345,7.0)
            (3.23531365022387,7.0)
            (3.235313652932987,7.0)
            (3.235313655432335,7.0)
            (3.2353136577992583,7.0)
            (3.2353136601295303,7.0)
            (3.2353136626165893,7.0)
            (3.2353136658282238,7.0)
            (3.2353136711591883,7.0)
            (3.235313677670979,7.0)
            (3.2353136851315583,7.0)
            (3.235313694513759,7.0)
            (3.2353137163015777,7.0)
            (3.2353137295123435,7.0)
            (3.2353137367388047,7.0)
            (3.2353137409845134,7.0)
            (3.2353137438200164,7.0)
            (3.2353137461343757,7.0)
            (3.2353137482900123,7.0)
            (3.2353137502661236,7.0)
            (3.235313752181908,7.0)
            (3.2353137541976014,7.0)
            (3.2353137568374852,7.0)
            (3.235313760587419,7.0)
            (3.2353137651016075,7.0)
            (3.2353137703794963,7.0)
            (3.235313777160277,7.0)
            (3.2353137890887247,7.0)
            (3.2353138056433086,7.0)
            (3.2353138168849456,7.0)
            (3.2353138238900447,7.0)
            (3.235313828499893,7.0)
            (3.2353138321276163,7.0)
            (3.235313835024415,7.0)
            (3.235313837733629,7.0)
            (3.2353138402055825,7.0)
            (3.235313842550455,7.0)
            (3.2353138449470595,7.0)
            (3.2353138478870753,7.0)
            (3.235313852716465,7.0)
            (3.2353138586530923,7.0)
            (3.2353138658575475,7.0)
            (3.235313876498136,7.0)
            (3.235313892330888,7.0)
            (3.235313903202205,7.0)
            (3.235313909818004,7.0)
            (3.235313914060635,7.0)
            (3.235313917354959,7.0)
            (3.2353139199716665,7.0)
            (3.2353139224189262,7.0)
            (3.2353139246869085,7.0)
            (3.2353139269475117,7.0)
            (3.235313929641913,7.0)
            (3.235313933939971,7.0)
            (3.2353139392113133,7.0)
            (3.2353139457357356,7.0)
            (3.2353139558616157,7.0)
            (3.2353139712318932,7.0)
            (3.2353139824434187,7.0)
            (3.2353139894747382,7.0)
            (3.235313994056975,7.0)
            (3.235313997627821,7.0)
            (3.2353140004588834,7.0)
            (3.2353140031026855,7.0)
            (3.2353140055499137,7.0)
            (3.2353140080215343,7.0)
            (3.235314011216229,7.0)
            (3.2353140155694478,7.0)
            (3.235314020987088,7.0)
            (3.235314028233859,7.0)
            (3.2353140440996926,7.0)
            (3.235314059095202,7.0)
            (3.235314067846067,7.0)
            (3.2353140731532335,7.0)
            (3.2353140767017914,7.0)
            (3.235314079576065,7.0)
            (3.2353140822428728,7.0)
            (3.2353140846953505,7.0)
            (3.235314087225276,7.0)
            (3.2353140912227785,7.0)
            (3.235314096068746,7.0)
            (3.235314102099499,7.0)
            (3.2353141118061823,7.0)
            (3.2353141265447714,7.0)
            (3.2353141380086283,7.0)
            (3.235314145456532,7.0)
            (3.235314150389688,7.0)
            (3.2353141542451547,7.0)
            (3.2353141573117163,7.0)
            (3.2353141601792372,7.0)
            (3.235314162902482,7.0)
            (3.2353141659900735,7.0)
            (3.2353141707721824,7.0)
            (3.2353141767719182,7.0)
            (3.2353141853376832,7.0)
            (3.235314200863434,7.0)
            (3.235314213140599,7.0)
            (3.2353142209536485,7.0)
            (3.2353142259814973,7.0)
            (3.235314229845253,7.0)
            (3.2353142328940034,7.0)
            (3.235314235742997,7.0)
            (3.235314238527558,7.0)
            (3.2353142423052503,7.0)
            (3.235314246979706,7.0)
            (3.2353142529820933,7.0)
            (3.235314263930322,7.0)
            (3.235314278954264,7.0)
            (3.2353142900383234,7.0)
            (3.2353142972252913,7.0)
            (3.235314302029368,7.0)
            (3.235314305836528,7.0)
            (3.2353143093317684,7.0)
            (3.235314312495882,7.0)
            (3.2353143158716975,7.0)
            (3.2353143211948097,7.0)
            (3.235314327829627,7.0)
            (3.2353143387029264,7.0)
            (3.2353143536930284,7.0)
            (3.2353143644081217,7.0)
            (3.2353143712283843,7.0)
            (3.2353143757706135,7.0)
            (3.235314379419914,7.0)
            (3.2353143827954356,7.0)
            (3.2353143860221065,7.0)
            (3.2353143906103385,7.0)
            (3.235314396082832,7.0)
            (3.2353144036040824,7.0)
            (3.23531441751288,7.0)
            (3.2353144316235336,7.0)
            (3.2353144407526577,7.0)
            (3.2353144466411976,7.0)
            (3.2353144511728202,7.0)
            (3.235314454840454,7.0)
            (3.235314458310423,7.0)
            (3.235314462210817,7.0)
            (3.2353144673006264,7.0)
            (3.2353144740181357,7.0)
            (3.2353144926036905,7.0)
            (3.2353145058187924,7.0)
            (3.2353145143348265,7.0)
            (3.2353145200793367,7.0)
            (3.235314524697642,7.0)
            (3.2353145289634497,7.0)
            (3.235314533016666,7.0)
            (3.235314538908075,7.0)
            (3.235314546044409,7.0)
            (3.2353145580239704,7.0)
            (3.235314573091376,7.0)
            (3.235314583258038,7.0)
            (3.2353145898668023,7.0)
            (3.2353145949893922,7.0)
            (3.2353145996522583,7.0)
            (3.235314603944699,7.0)
            (3.235314609813707,7.0)
            (3.2353146168548372,7.0)
            (3.2353146286714294,7.0)
            (3.2353146434587146,7.0)
            (3.235314653927344,7.0)
            (3.2353146609371577,7.0)
            (3.2353146664602677,7.0)
            (3.235314671517494,7.0)
            (3.2353146762964977,7.0)
            (3.2353146845161227,7.0)
            (3.2353146942028395,7.0)
            (3.235314708677502,7.0)
            (3.235314721497074,7.0)
            (3.235314729426738,7.0)
            (3.235314735422559,7.0)
            (3.2353147408262224,7.0)
            (3.2353147458034637,7.0)
            (3.235314754599531,7.0)
            (3.235314764674491,7.0)
            (3.235314778245253,7.0)
            (3.235314790580316,7.0)
            (3.235314798646862,7.0)
            (3.2353148050168428,7.0)
            (3.235314810861628,7.0)
            (3.2353148166206442,7.0)
            (3.23531482593999,7.0)
            (3.235314839184976,7.0)
            (3.2353148547622212,7.0)
            (3.2353148645371577,7.0)
            (3.23531487104223,7.0)
            (3.2353148771698947,7.0)
            (3.235314882876451,7.0)
            (3.2353148929376787,7.0)
            (3.235314905201532,7.0)
            (3.235314919350953,7.0)
            (3.2353149294255465,7.0)
            (3.2353149374615735,7.0)
            (3.2353149448347884,7.0)
            (3.235314951829577,7.0)
            (3.2353149638763203,7.0)
            (3.2353149826359653,7.0)
            (3.2353149948123945,7.0)
            (3.2353150026740596,7.0)
            (3.2353150100353165,7.0)
            (3.2353150166800524,7.0)
            (3.235315028173243,7.0)
            (3.235315042720457,7.0)
            (3.2353150561182895,7.0)
            (3.235315066440632,7.0)
            (3.2353150746307704,7.0)
            (3.235315082312643,7.0)
            (3.2353150917440243,7.0)
            (3.235315105882507,7.0)
            (3.235315122727588,7.0)
            (3.2353151332644763,7.0)
            (3.235315141702488,7.0)
            (3.2353151495623393,7.0)
            (3.235315159451026,7.0)
            (3.2353151726048472,7.0)
            (3.23531518850608,7.0)
            (3.23531520092826,7.0)
            (3.2353152106616148,7.0)
            (3.2353152197529305,7.0)
            (3.2353152302398445,7.0)
            (3.235315248883244,7.0)
            (3.235315264387915,7.0)
            (3.2353152744202918,7.0)
            (3.235315283910257,7.0)
            (3.235315293441713,7.0)
            (3.23531530607603,7.0)
            (3.235315323806879,7.0)
            (3.235315338025658,7.0)
            (3.235315349152593,7.0)
            (3.2353153595505053,7.0)
            (3.2353153719823635,7.0)
            (3.2353153941562214,7.0)
            (3.2353154074050647,7.0)
            (3.2353154183604937,7.0)
            (3.23531542877283,7.0)
            (3.235315445820707,7.0)
            (3.2353154647589872,7.0)
            (3.2353154771404316,7.0)
            (3.23531548890006,7.0)
            (3.2353155012929133,7.0)
            (3.2353155175591,7.0)
            (3.235315535480585,7.0)
            (3.2353155501069852,7.0)
            (3.235315563926527,7.0)
            (3.235315578645361,7.0)
            (3.2353155981709856,7.0)
            (3.2353156150506432,7.0)
            (3.2353156309025892,7.0)
            (3.23531564577787,7.0)
            (3.2353156645909142,7.0)
            (3.2353156852729867,7.0)
            (3.235315701470002,7.0)
            (3.235315716757124,7.0)
            (3.235315734533848,7.0)
            (3.235315757288728,7.0)
            (3.235315775252368,7.0)
            (3.23531579208644,7.0)
            (3.2353158103986455,7.0)
            (3.2353158350553084,7.0)
            (3.2353158543115397,7.0)
            (3.235315872399543,7.0)
            (3.2353158924776464,7.0)
            (3.2353159183301057,7.0)
            (3.2353159389969854,7.0)
            (3.235315958647483,7.0)
            (3.235315981522585,7.0)
            (3.23531600789618,7.0)
            (3.235316032486598,7.0)
            (3.23531605530163,7.0)
            (3.2353160805202075,7.0)
            (3.2353161070212013,7.0)
            (3.2353161329883093,7.0)
            (3.235316159304604,7.0)
            (3.2353161870006444,7.0)
            (3.235316215274004,7.0)
            (3.235316243981862,7.0)
            (3.2353162736012435,7.0)
            (3.2353163040572603,7.0)
            (3.2353163352554777,7.0)
            (3.2353163673539127,7.0)
            (3.2353164003725046,7.0)
            (3.2353164343218928,7.0)
            (3.2353164692798337,7.0)
            (3.2353165052817814,7.0)
            (3.235316542375967,7.0)
            (3.23531658062124,7.0)
            (3.2353166200676644,7.0)
            (3.2353166607748496,7.0)
            (3.2353167028013647,7.0)
            (3.235316746207504,7.0)
            (3.2353167910544434,7.0)
            (3.2353168374008954,6.235508765223712)
            (3.2353168853014305,5.310026545572193)
            (3.235316934800279,4.483851634042871)
            (3.2353169859241087,3.7502729004338646)
            (3.2353170386695282,3.102778310986719)
            (3.2353170929861217,2.5350666235741874)
            (3.2353171487534165,2.0410462308711796)
            (3.2353172057544954,1.614797871518604)
            (3.235317263651635,1.2505014534766532)
            (3.2353173219739717,0.9423389752854087)
            (3.235317380124483,0.684428785273301)
            (3.23531743740082,0.47086364977618267)
            (3.235317493004217,0.2959016124936824)
            (3.2353175459989916,0.15427521143563083)
            (3.235317589262194,0.0542649295774589)
            (3.2353176242431116,-0.017610143770319105)
            (3.2353176575449356,-0.07935849441189703)
            (3.2353176963322574,-0.1439025454219726)
            (3.23531774530369,-0.21534752110041158)
            (3.2353178026778204,-0.28671081479233546)
            (3.2353178663024655,-0.35270815353369717)
            (3.2353179351561554,-0.41125006325351837)
            (3.235318009076382,-0.4619755574542049)
            (3.235318088361612,-0.5052056035457179)
            (3.2353181733884306,-0.5414340685952085)
            (3.2353182646492837,-0.5712801677801425)
            (3.235318362688764,-0.595415284562303)
            (3.235318468231112,-0.6145595347832092)
            (3.235318582151323,-0.6294278124599261)
            (3.2353187055792296,-0.6407131728804372)
            (3.235318839911892,-0.6490594532932797)
            (3.2353189869362096,-0.655052291094333)
            (3.235319148923368,-0.6592092776294484)
            (3.235319328829112,-0.6619773881409409)
            (3.2353195305468647,-0.663731899011507)
            (3.2353197593274383,-0.6647784483926766)
            (3.2353200224230165,-0.6653568353463923)
            (3.2353203301874127,-0.6656465860177233)
            (3.235320697890733,-0.6657741022791691)
            (3.2353211490854905,-0.6658211497389657)
            (3.2353217221224333,-0.6658348295530128)
            (3.2353224835895276,-0.6658377768288092)
            (3.235323558476493,-0.6658384707158879)
            (3.2353252048652026,-0.6658391197878704)
            (3.2353280276597145,-0.6658401232355381)
            (3.2353338111142103,-0.6658422789637315)
            (3.2353541534930654,-0.6658497953212487)
            (3.235398717537286,-0.6658662340124208)
            (3.2355129526647883,-0.6659083845422862)
            (3.235965055346449,-0.6660752756701013)
            (3.237117247113137,-0.6665011233189229)
            (3.2403900487512836,-0.6677161630730591)
            (3.2523998775352645,-0.6722360742934482)
            (3.2611255147976648,-0.6755829048605808)
            (3.26932495690977,-0.6787776517372364)
            (3.277036564471978,-0.6818274636603749)
            (3.285635159807344,-0.6852810269529612)
            (3.29365422963783,-0.6885534880692821)
            (3.301476478567822,-0.691794969945225)
            (3.309477175115244,-0.6951621403765406)
            (3.316444548497444,-0.6981381534761073)
            (3.3232016657490386,-0.7010641964760853)
            (3.3322479855970504,-0.7050445687563391)
            (3.3394339070647603,-0.7082591706767923)
            (3.346252781690546,-0.7113539795852829)
            (3.3548079760861436,-0.7152996302666395)
            (3.362202867183879,-0.7187680076768688)
            (3.3692694074660317,-0.7221339128611364)
            (3.377396505753072,-0.7260689776265339)
            (3.3847432738447667,-0.7296867878698984)
            (3.3918614527751236,-0.7332484556618581)
            (3.399592358999553,-0.7371813945961887)
            (3.4068654887098173,-0.740944692156364)
            (3.4139804749691045,-0.7446872006481268)
            (3.421401574843301,-0.7486568950089335)
            (3.429160142287621,-0.7528814988165319)
            (3.4363196526802713,-0.7568494119647678)
            (3.4433571146680486,-0.7608166493115813)
            (3.450619955640882,-0.7649826203928228)
            (3.4577119106584173,-0.7691229374142519)
            (3.464627130283841,-0.7732310058683242)
            (3.471586683007101,-0.777438248881481)
            (3.478498516118408,-0.7816911488186311)
            (3.485281253425107,-0.7859389886859999)
            (3.4920210014831685,-0.7902350987342444)
            (3.4987263245035454,-0.7945859134194143)
            (3.5053468036375524,-0.7989589794366226)
            (3.511899306050467,-0.8033650984577387)
            (3.5184052850197345,-0.8078190225856294)
            (3.5248469570554763,-0.8123089626966626)
            (3.5312202808818536,-0.8168320699982845)
            (3.5375373675341475,-0.8213970445099871)
            (3.543796033346243,-0.8260025925552028)
            (3.549990936454895,-0.8306449060618929)
            (3.556126006971066,-0.8353270087946087)
            (3.562203200702823,-0.8400505779679193)
            (3.568220072044329,-0.8448138722106245)
            (3.5741770467219656,-0.8496173283602263)
            (3.580075891765382,-0.8544625022138845)
            (3.5859162310495596,-0.8593492300593317)
            (3.5916977748127468,-0.8642773818017438)
            (3.59742141815641,-0.8692478284140874)
            (3.603087552587743,-0.8742610297551133)
            (3.608696095164107,-0.8793170204580796)
            (3.6142474347485125,-0.8844162465455044)
            (3.6197420571596335,-0.889559251230841)
            (3.6251801468983067,-0.8947463002795987)
            (3.6305619490850063,-0.8999777099379335)
            (3.6358878651626503,-0.9052539476797179)
            (3.6411582084609537,-0.9105753975870675)
            (3.64637323929023,-0.9159423883327991)
            (3.651533292321865,-0.9213553225625997)
            (3.6566387112811483,-0.926814613569982)
            (3.6616897979296796,-0.9323206299702694)
            (3.6666868682124236,-0.937873754097883)
            (3.671630262371731,-0.9434743948456566)
            (3.6765203083587066,-0.9491229474598979)
            (3.681357328704703,-0.9548198001740614)
            (3.686141659260063,-0.9605653561034816)
            (3.690873639326565,-0.9663600224014488)
            (3.6955536032308425,-0.9722041998720764)
            (3.7001818893337433,-0.9780982937852238)
            (3.7047588422512234,-0.9840427171002377)
            (3.709284805754965,-0.9900378816112463)
            (3.713760124852055,-0.9960842005221833)
            (3.7181851480376333,-1.0021820915921213)
            (3.722560226551975,-1.0083319764087464)
            (3.7268857116900067,-1.0145342767502281)
            (3.7311619575779607,-1.0207894185659536)
            (3.7353893210216333,-1.0270978320518114)
            (3.7395681597153865,-1.0334599491843672)
            (3.7436988329819743,-1.0398762049395072)
            (3.7477817019315474,-1.046347037715629)
            (3.751817129870766,-1.052872890221665)
            (3.755805481377502,-1.0594542082379892)
            (3.7597471221977896,-1.0660914406303905)
            (3.763642419909175,-1.0727850406622514)
            (3.7674917432807553,-1.0795354651874836)
            (3.7712954626611777,-1.0863431755725712)
            (3.7750539491090067,-1.0932086364132558)
            (3.778767575027641,-1.1001323169037889)
            (3.7824367140377753,-1.107114690927289)
            (3.786061740615019,-1.1141562366667082)
            (3.789643029978529,-1.1212574366569033)
            (3.7931809584446845,-1.1284187787966176)
            (3.7966759030687243,-1.13564075599104)
            (3.8001282415288067,-1.1429238662227876)
            (3.803538351789342,-1.1502686121805847)
            (3.8069066124414,-1.1576755022898018)
            (3.8102334025827864,-1.1651450508536247)
            (3.8135191014857956,-1.1726777776690895)
            (3.8167640889176235,-1.1802742091531242)
            (3.8199687443886727,-1.1879348769701585)
            (3.823133447684824,-1.195660319666997)
            (3.8262585785453265,-1.2034510823157105)
            (3.829344516558135,-1.211307716673204)
            (3.832391641057779,-1.219230781336636)
            (3.835400331222495,-1.227220842423199)
            (3.8383709655786387,-1.2352784727139552)
            (3.841303922491417,-1.243404253389599)
            (3.844199579485177,-1.251598772652132)
            (3.8470583137244034,-1.2598626275124716)
            (3.849880501538397,-1.2681964229430673)
            (3.8526665181546953,-1.2766007715173018)
            (3.8554167381658058,-1.2850762952520007)
            (3.858131535430812,-1.2936236258910385)
            (3.860811282454269,-1.3022434034722137)
            (3.863456350839424,-1.3109362782367877)
            (3.8660671106858127,-1.319702909200081)
            (3.8686439310335667,-1.3285439661053255)
            (3.871187179445549,-1.3374601285673997)
            (3.8736972221061126,-1.3464520869094898)
            (3.8761744235874604,-1.3555205418776253)
            (3.8786191471083864,-1.3646662061250532)
            (3.881031754143384,-1.3738898033408213)
            (3.8834126045219173,-1.383192069162676)
            (3.885762056212383,-1.3925737509076426)
            (3.888080465270012,-1.4020356078796876)
            (3.890368185936274,-1.4115784123226078)
            (3.8926255705828092,-1.4212029498150118)
            (3.894852969511971,-1.4309100190021247)
            (3.8970507307692,-1.4407004313127676)
            (3.89921920053365,-1.4505750132590964)
            (3.901358722783002,-1.460534605587676)
            (3.9034696391171826,-1.4705800630012666)
            (3.9055522887291922,-1.480712254571483)
            (3.907607008645962,-1.4909320654280616)
            (3.9096341336877596,-1.501240397292762)
            (3.9116339960375033,-1.5116381668919379)
            (3.913606925353981,-1.5221263070284106)
            (3.915553248750391,-1.532705767061437)
            (3.9174732910251437,-1.5433775147725828)
            (3.9193673743820603,-1.5541425354855667)
            (3.92123581829114,-1.5650018318706689)
            (3.923078939358897,-1.5759564236830315)
            (3.9248970516830264,-1.5870073503849653)
            (3.92669046671503,-1.5981556710347846)
            (3.928459493247796,-1.6094024648177032)
            (3.9302044370623843,-1.6207488294059242)
            (3.9319256011614594,-1.6321958829345982)
            (3.9336232857661084,-1.6437447645703078)
            (3.9352977883135676,-1.6553966351234033)
            (3.936949403347945,-1.667152676889142)
            (3.9385784224191918,-1.6790140934480735)
            (3.9401851341999166,-1.6909821110162118)
            (3.941769824595446,-1.7030579799015657)
            (3.943332776541125,-1.7152429735655323)
            (3.9448742699151085,-1.727538388461478)
            (3.946394581557776,-1.739945544616657)
            (3.9478939854872173,-1.7524657879176897)
            (3.949372752715076,-1.765100489196665)
            (3.9508311513620042,-1.7778510457007906)
            (3.9522694464848924,-1.790718880167718)
            (3.9536879000100424,-1.8037054406130681)
            (3.955086771038177,-1.8168122035507872)
            (3.956466315679803,-1.830040673081662)
            (3.9578267870810513,-1.8433923815850166)
            (3.959168435274231,-1.8568688887119211)
            (3.9604915072997096,-1.8704717829681956)
            (3.9617962473214403,-1.8842026833396397)
            (3.9630828965683107,-1.8980632392108572)
            (3.9643516931984126,-1.9120551293261883)
            (3.9656028724197516,-1.9261800634144566)
            (3.9668366665241876,-1.9404397830008926)
            (3.968053304841566,-1.9548360612335214)
            (3.9692530139340714,-1.969370705632912)
            (3.9704360172383772,-1.9840455541183493)
            (3.9716025353439557,-1.9988624786496798)
            (3.9727527859540683,-2.0138233850845775)
            (3.973886984073729,-2.0289302159335425)
            (3.975005341821554,-2.044184948374631)
            (3.9761080683286205,-2.0595895930221904)
            (3.9771953700016898,-2.0751461976975194)
            (3.9782674504205007,-2.090856846284982)
            (3.979324510589443,-2.1067236627269126)
            (3.9803667486974903,-2.1227488077647054)
            (3.9813943601652433,-2.138934479803197)
            (3.982407537691057,-2.1552829157336304)
            (3.9834064713615036,-2.1717963928566046)
            (3.984391348692063,-2.188477229814443)
            (3.98536235454027,-2.2053277853767996)
            (3.986319671214611,-2.222350460430027)
            (3.987263478331567,-2.239547695475586)
            (3.988193953049433,-2.256921974865742)
            (3.9891112701683267,-2.274475828952914)
            (3.9900156019890085,-2.292211831684116)
            (3.990907118300034,-2.310132600333561)
            (3.9917859863680842,-2.328240795141218)
            (3.9926523712707063,-2.3465391261768604)
            (3.99350643570598,-2.3650303496162075)
            (3.9943483401472784,-2.383717271164865)
            (3.995178242718311,-2.4026027434592367)
            (3.995996299185836,-2.421689665614309)
            (3.9968026631657136,-2.440980987913137)
            (3.9975974861608736,-2.460479712907156)
            (3.9983809175984897,-2.4801888965148295)
            (3.9991531047655617,-2.5001116465646334)
            (3.9999141927013118,-2.520251119789881)
            (4.000664324442135,-2.5406105279424183)
            (4.001403641058202,-2.561193138970843)
            (4.00213228173682,-2.5820022794927686)
            (4.002850383767838,-2.603041334734511)
            (4.003558082347014,-2.624313742656119)
            (4.004255510714047,-2.645822997638766)
            (4.004942800282832,-2.667572654202024)
            (4.005620080852604,-2.689566334071513)
            (4.0062874805005135,-2.7118077233861784)
            (4.006945125397504,-2.7343005665108295)
            (4.0075931399352775,-2.7570486700079058)
            (4.008231646679337,-2.780055900609879)
            (4.0088607666557134,-2.803326195314017)
            (4.009480619456737,-2.8268635660381554)
            (4.010091323141077,-2.8506720966918873)
            (4.0106929940637555,-2.874755936734642)
            (4.011285746758853,-2.8991192956991223)
            (4.011869694251868,-2.9237664551299125)
            (4.012444948313469,-2.948701779709483)
            (4.013011619436959,-2.9739297177425126)
            (4.01356981674546,-2.9994547980813757)
            (4.014119647691797,-3.02528161642601)
            (4.0146612181001355,-3.051414835997111)
            (4.015194632450077,-3.0778592002724325)
            (4.015719994175534,-3.104619548639089)
            (4.016237405705995,-3.131700820720548)
            (4.016746968272548,-3.159108048273218)
            (4.017248781401824,-3.1868463280287127)
            (4.017742943061923,-3.2149208268939016)
            (4.01822954998996,-3.2433367992960584)
            (4.018708698215248,-3.2720996189639253)
            (4.019180483081938,-3.301214784764329)
            (4.019644998785087,-3.330687895555755)
            (4.020102337912535,-3.360524620610727)
            (4.020552591287618,-3.3907306853975343)
            (4.020995848635693,-3.4213119123692555)
            (4.021432199201529,-3.4522742655831813)
            (4.021861732011392,-3.483623876444772)
            (4.0222845352594305,-3.5153670063642166)
            (4.022700695469617,-3.54750998473228)
            (4.023110297071259,-3.580059168662025)
            (4.023513423140802,-3.6130209926982815)
            (4.023910156528434,-3.6464020609819725)
            (4.024300580540678,-3.680209216355406)
            (4.024684778315192,-3.7144495025349884)
            (4.02506283142926,-3.7491300464985517)
            (4.025434818812496,-3.784257948202787)
            (4.025800817180864,-3.8198403007179156)
            (4.026160902826039,-3.855884353397444)
            (4.026515153264369,-3.892397690416423)
            (4.026863647343247,-3.9293882747397477)
            (4.027206463233705,-3.9668642623086643)
            (4.0275436759221765,-4.004833722403575)
            (4.027875356464039,-4.0433045139378985)
            (4.0282015738993895,-4.082284464468504)
            (4.0285223986510115,-4.12178177118233)
            (4.028837904719937,-4.16180532202378)
            (4.029148168317395,-4.202364599311494)
            (4.029453263617346,-4.24346916477199)
            (4.029753258777156,-4.285128081157141)
            (4.030048215812257,-4.327349787912215)
            (4.030338195145111,-4.370142662232778)
            (4.030623261921955,-4.413515967697984)
            (4.03090348891269,-4.457480438335532)
            (4.03117895285203,-4.50204788414821)
            (4.031449726095756,-4.5472299110366965)
            (4.031715869616163,-4.593036620580252)
            (4.0319774334236165,-4.639476407528231)
            (4.03223446575927,-4.686557373802082)
            (4.0324870251254685,-4.734289582210399)
            (4.03273518600344,-4.782686496844219)
            (4.032979032247461,-4.831764154947136)
            (4.033218640916302,-4.881538115163686)
            (4.033454067480421,-4.932020082337692)
            (4.033685344420508,-4.983216898093221)
            (4.033912497349833,-5.035133463171057)
            (4.0341355695521575,-5.087778322253401)
            (4.034354637841317,-5.14116822489133)
            (4.034569805584372,-5.195327690249445)
            (4.034781173359117,-5.2502824569701)
            (4.034988804465603,-5.306050118624174)
            (4.035192710282531,-5.362634479031297)
            (4.035392870920795,-5.4200291957715425)
            (4.035589283496594,-5.478230687991456)
            (4.035782008374084,-5.53725316723849)
            (4.035971179440101,-5.59713508024292)
            (4.036156963347827,-5.657929599193584)
            (4.036339485112513,-5.719681233588401)
            (4.036518764931233,-5.7824014413035885)
            (4.0366947144088865,-5.846061237370233)
            (4.036867208983266,-5.910611815284607)
            (4.037036201516674,-5.976026304807532)
            (4.03720180742097,-6.042338903034648)
            (4.03736429936316,-6.109653631502579)
            (4.037523996193604,-6.1781077771068205)
            (4.037681091351646,-6.247799278550704)
            (4.037835519923725,-6.318716379253998)
            (4.03798696792344,-6.39072179315543)
            (4.038135054657564,-6.463622066220139)
            (4.038279595526546,-6.537295753464719)
            (4.038420790179659,-6.611809826740827)
            (4.038559219377674,-6.687452965288637)
            (4.038695615050453,-6.764641920128877)
            (4.03883047818373,-6.843713552021659)
            (4.038963686691956,-6.9246635833664065)
            (4.0390944653075715,-7.0)
            (4.039221684336882,-7.0)
            (4.039344692370207,-7.0)
            (4.039463360436572,-7.0)
            (4.039579043828188,-7.0)
            (4.039692086107384,-7.0)
            (4.039806809801429,-7.0)
            (4.039920933632972,-7.0)
            (4.040033243300666,-7.0)
            (4.040145419618198,-7.0)
            (4.040252993571288,-7.0)
            (4.0403524995250155,-7.0)
            (4.040446218448078,-7.0)
            (4.040536450861577,-7.0)
            (4.0406268373347,-7.0)
            (4.040722510432927,-7.0)
            (4.040826963714182,-7.0)
            (4.040936029501582,-7.0)
            (4.04102725548861,-7.0)
            (4.0411053772578756,-7.0)
            (4.041180848297511,-7.0)
            (4.0412488273628995,-7.0)
            (4.041311307200802,-7.0)
            (4.041374905253744,-7.0)
            (4.041459451450374,-7.0)
            (4.041595362814841,-7.0)
            (4.041691520529998,-7.0)
            (4.04176349838116,-7.0)
            (4.041819335010051,-7.0)
            (4.041864109940757,-7.0)
            (4.041906919266217,-7.0)
            (4.041945639698648,-7.0)
            (4.041985937394058,-7.0)
            (4.042056390772043,-7.0)
            (4.042124230673628,-7.0)
            (4.042211906985327,-7.0)
            (4.042278076473502,-7.0)
            (4.04233305429479,-7.0)
            (4.042380063537731,-7.0)
            (4.0424254932172525,-7.0)
            (4.042466382846164,-7.0)
            (4.04250452680946,-7.0)
            (4.04254451452339,-7.0)
            (4.042606902995708,-7.0)
            (4.042686473068485,-7.0)
            (4.042756383294289,-7.0)
            (4.042809723406877,-7.0)
            (4.0428502508794395,-7.0)
            (4.042881946403799,-7.0)
            (4.0429081040390855,-7.0)
            (4.042933333150819,-7.0)
            (4.042956898810559,-7.0)
            (4.042982198004662,-7.0)
            (4.043026898533173,-7.0)
            (4.043069328452225,-7.0)
            (4.0431312700498125,-7.0)
            (4.043178373632875,-7.0)
            (4.043215675048751,-7.0)
            (4.043246468876126,-7.0)
            (4.043272698233395,-7.0)
            (4.043298085693125,-7.0)
            (4.043321230790545,-7.0)
            (4.043343422380981,-7.0)
            (4.043367650875218,-7.0)
            (4.04341842451867,-7.0)
            (4.043467498241493,-7.0)
            (4.043512657450331,-7.0)
            (4.043546352831,-7.0)
            (4.043571334300636,-7.0)
            (4.043590720606461,-7.0)
            (4.04360634268756,-7.0)
            (4.043621337551619,-7.0)
            (4.043635196172115,-7.0)
            (4.043648742127497,-7.0)
            (4.043665083728031,-7.0)
            (4.043685297818533,-7.0)
            (4.043707649574349,-7.0)
            (4.0437388785490995,-7.0)
            (4.043775122507644,-7.0)
            (4.043802505179323,-7.0)
            (4.0438244695496515,-7.0)
            (4.043842577872414,-7.0)
            (4.043857755530453,-7.0)
            (4.043870874743618,-7.0)
            (4.043883633334871,-7.0)
            (4.043895645224858,-7.0)
            (4.043907893780602,-7.0)
            (4.043922861208529,-7.0)
            (4.0439444178304385,-7.0)
            (4.043969744798727,-7.0)
            (4.044001823329312,-7.0)
            (4.044024578564131,-7.0)
            (4.044040721551454,-7.0)
            (4.044052661647511,-7.0)
            (4.044062075672593,-7.0)
            (4.044070080105888,-7.0)
            (4.044077857663026,-7.0)
            (4.044085296947715,-7.0)
            (4.044093340544868,-7.0)
            (4.044107971871842,-7.0)
            (4.044122259472485,-7.0)
            (4.0441388744307,-7.0)
            (4.04416087977715,-7.0)
            (4.044177315234244,-7.0)
            (4.044189354795709,-7.0)
            (4.044198537011524,-7.0)
            (4.044205940494003,-7.0)
            (4.0442123147663365,-7.0)
            (4.044218515313399,-7.0)
            (4.044224403746076,-7.0)
            (4.04423062045825,-7.0)
            (4.044239427392496,-7.0)
            (4.04425017884849,-7.0)
            (4.044263018471594,-7.0)
            (4.044282100672954,-7.0)
            (4.044295335380584,-7.0)
            (4.044304429867226,-7.0)
            (4.044311095170694,-7.0)
            (4.044316157738613,-7.0)
            (4.044320216458791,-7.0)
            (4.044324091967871,-7.0)
            (4.044327985981718,-7.0)
            (4.044331912817836,-7.0)
            (4.044339632441929,-7.0)
            (4.044346980239632,-7.0)
            (4.044356720207309,-7.0)
            (4.044370203044228,-7.0)
            (4.04437945856546,-7.0)
            (4.044385996201422,-7.0)
            (4.04439085387758,-7.0)
            (4.044394715131395,-7.0)
            (4.044398400777897,-7.0)
            (4.044401720923181,-7.0)
            (4.044404914950791,-7.0)
            (4.0444083640435595,-7.0)
            (4.044414236405971,-7.0)
            (4.0444209173938255,-7.0)
            (4.044430677624525,-7.0)
            (4.044438699486221,-7.0)
            (4.044444464247208,-7.0)
            (4.044448641843672,-7.0)
            (4.044451784968457,-7.0)
            (4.044454309699523,-7.0)
            (4.044456716945769,-7.0)
            (4.044458943087875,-7.0)
            (4.0444611988991355,-7.0)
            (4.044464074559425,-7.0)
            (4.044467873511915,-7.0)
            (4.044472693660641,-7.0)
            (4.044480884096685,-7.0)
            (4.044486770924848,-7.0)
            (4.044490760241984,-7.0)
            (4.044493527672193,-7.0)
            (4.044495581370365,-7.0)
            (4.044497256824309,-7.0)
            (4.044498853385747,-7.0)
            (4.044500346444344,-7.0)
            (4.044501990255413,-7.0)
            (4.044505119187593,-7.0)
            (4.044508636239283,-7.0)
            (4.044514112722869,-7.0)
            (4.044518870740488,-7.0)
            (4.044522279838681,-7.0)
            (4.044524696267914,-7.0)
            (4.044526455207022,-7.0)
            (4.044527817674314,-7.0)
            (4.0445290938970295,-7.0)
            (4.044530265972993,-7.0)
            (4.044531410079495,-7.0)
            (4.044532953285161,-7.0)
            (4.044534930514442,-7.0)
            (4.044537591357065,-7.0)
            (4.044542709129747,-7.0)
            (4.044546261818014,-7.0)
            (4.044548350322285,-7.0)
            (4.04454975927336,-7.0)
            (4.044550864094647,-7.0)
            (4.044551717518645,-7.0)
            (4.044552501654705,-7.0)
            (4.044553226967707,-7.0)
            (4.04455410932403,-7.0)
            (4.044555271671975,-7.0)
            (4.044556910468916,-7.0)
            (4.044559883078656,-7.0)
            (4.044563642853305,-7.0)
            (4.044565912941064,-7.0)
            (4.044567393782408,-7.0)
            (4.044568517434766,-7.0)
            (4.044569364005076,-7.0)
            (4.044570054261635,-7.0)
            (4.044570708169381,-7.0)
            (4.044571349399682,-7.0)
            (4.044572120695708,-7.0)
            (4.044573266129414,-7.0)
            (4.044574735922135,-7.0)
            (4.044577108998808,-7.0)
            (4.0445795981936,-7.0)
            (4.044581442675028,-7.0)
            (4.044582562774164,-7.0)
            (4.044583300693979,-7.0)
            (4.044583876236486,-7.0)
            (4.044584344110901,-7.0)
            (4.0445847869910345,-7.0)
            (4.044585226627457,-7.0)
            (4.044585810422482,-7.0)
            (4.044586544473153,-7.0)
            (4.044587500515601,-7.0)
            (4.0445892180000795,-7.0)
            (4.044591533639739,-7.0)
            (4.0445929924115385,-7.0)
            (4.044593910090338,-7.0)
            (4.044594509951765,-7.0)
            (4.0445949782149775,-7.0)
            (4.044595357247649,-7.0)
            (4.044595714463705,-7.0)
            (4.044596056644826,-7.0)
            (4.044596471952009,-7.0)
            (4.044597046186883,-7.0)
            (4.044597819039048,-7.0)
            (4.044599036096568,-7.0)
            (4.0446008972387455,-7.0)
            (4.044602125366272,-7.0)
            (4.044602888446761,-7.0)
            (4.044603378188077,-7.0)
            (4.0446037535442745,-7.0)
            (4.044604050928857,-7.0)
            (4.044604329540587,-7.0)
            (4.0446045927966425,-7.0)
            (4.044604887929204,-7.0)
            (4.044605344342418,-7.0)
            (4.0446059326656885,-7.0)
            (4.044606820302049,-7.0)
            (4.044608362789163,-7.0)
            (4.044609426220969,-7.0)
            (4.044610081923176,-7.0)
            (4.0446104977018535,-7.0)
            (4.04461081259692,-7.0)
            (4.04461105658384,-7.0)
            (4.044611283422077,-7.0)
            (4.044611496201273,-7.0)
            (4.044611726268141,-7.0)
            (4.044612205434311,-7.0)
            (4.044612746566709,-7.0)
            (4.044613542115824,-7.0)
            (4.044614809683274,-7.0)
            (4.044615662493329,-7.0)
            (4.044616162233302,-7.0)
            (4.0446164696277025,-7.0)
            (4.044616677632341,-7.0)
            (4.044616837434845,-7.0)
            (4.044616981397583,-7.0)
            (4.0446171210761035,-7.0)
            (4.0446172715411395,-7.0)
            (4.044617487695933,-7.0)
            (4.044617779399166,-7.0)
            (4.044618148966798,-7.0)
            (4.044619091993862,-7.0)
            (4.044620095506054,-7.0)
            (4.044620725582605,-7.0)
            (4.04462112310532,-7.0)
            (4.044621384196179,-7.0)
            (4.0446215876176295,-7.0)
            (4.044621748699709,-7.0)
            (4.044621899193576,-7.0)
            (4.044622039929995,-7.0)
            (4.044622186881273,-7.0)
            (4.044622404609145,-7.0)
            (4.044622685690751,-7.0)
            (4.044623045636346,-7.0)
            (4.044623631987917,-7.0)
            (4.044624431868757,-7.0)
            (4.044624939487756,-7.0)
            (4.044625241276641,-7.0)
            (4.044625429772766,-7.0)
            (4.044625573414511,-7.0)
            (4.044625686465299,-7.0)
            (4.044625792177924,-7.0)
            (4.044625893321041,-7.0)
            (4.044626007026751,-7.0)
            (4.044626212217429,-7.0)
            (4.044626456666297,-7.0)
            (4.044626780937705,-7.0)
            (4.044627605774637,-7.0)
            (4.044628152288733,-7.0)
            (4.044628462029077,-7.0)
            (4.044628643331302,-7.0)
            (4.044628761127056,-7.0)
            (4.044628855320621,-7.0)
            (4.044628942449032,-7.0)
            (4.044629022918118,-7.0)
            (4.0446291074728,-7.0)
            (4.044629246505453,-7.0)
            (4.044629413393909,-7.0)
            (4.0446296208712935,-7.0)
            (4.0446299466684215,-7.0)
            (4.044630496749452,-7.0)
            (4.044630930448562,-7.0)
            (4.0446312005084595,-7.0)
            (4.0446313686662165,-7.0)
            (4.04463148104356,-7.0)
            (4.0446315711814504,-7.0)
            (4.0446316544854755,-7.0)
            (4.044631729914969,-7.0)
            (4.044631804247259,-7.0)
            (4.044631893007036,-7.0)
            (4.044632028076874,-7.0)
            (4.044632198764549,-7.0)
            (4.044632425580516,-7.0)
            (4.044632891430037,-7.0)
            (4.044633343770722,-7.0)
            (4.044633605257016,-7.0)
            (4.0446337572123285,-7.0)
            (4.044633852875716,-7.0)
            (4.044633927095544,-7.0)
            (4.04463398729863,-7.0)
            (4.044634044191845,-7.0)
            (4.044634099791142,-7.0)
            (4.044634164434245,-7.0)
            (4.044634268326262,-7.0)
            (4.0446343973006,-7.0)
            (4.044634564434851,-7.0)
            (4.04463485785861,-7.0)
            (4.044635269874209,-7.0)
            (4.044635546503974,-7.0)
            (4.044635711033865,-7.0)
            (4.0446358129222455,-7.0)
            (4.044635889988352,-7.0)
            (4.044635949767151,-7.0)
            (4.044636005312339,-7.0)
            (4.044636056543234,-7.0)
            (4.044636108304852,-7.0)
            (4.04463617423343,-7.0)
            (4.044636267582805,-7.0)
            (4.044636384926628,-7.0)
            (4.044636538689092,-7.0)
            (4.044636821397054,-7.0)
            (4.0446371859633246,-7.0)
            (4.044637404648906,-7.0)
            (4.04463753090433,-7.0)
            (4.044637608810613,-7.0)
            (4.0446376682073195,-7.0)
            (4.044637715080667,-7.0)
            (4.044637758898445,-7.0)
            (4.044637799906403,-7.0)
            (4.044637842861502,-7.0)
            (4.044637905000644,-7.0)
            (4.044637986319865,-7.0)
            (4.044638085473008,-7.0)
            (4.044638216626705,-7.0)
            (4.044638514866263,-7.0)
            (4.044638810875855,-7.0)
            (4.044638984654094,-7.0)
            (4.044639085485852,-7.0)
            (4.04463914884307,-7.0)
            (4.044639197957664,-7.0)
            (4.044639237603722,-7.0)
            (4.04463927495421,-7.0)
            (4.044639310098291,-7.0)
            (4.044639347213705,-7.0)
            (4.044639401009165,-7.0)
            (4.044639471227222,-7.0)
            (4.044639557770299,-7.0)
            (4.044639672108535,-7.0)
            (4.044639902929039,-7.0)
            (4.044640148509378,-7.0)
            (4.044640300958863,-7.0)
            (4.044640392301709,-7.0)
            (4.044640450483455,-7.0)
            (4.0446404956058215,-7.0)
            (4.0446405316648,-7.0)
            (4.04464056550225,-7.0)
            (4.044640597232955,-7.0)
            (4.044640629461022,-7.0)
            (4.044640669858486,-7.0)
            (4.044640729791685,-7.0)
            (4.044640805258847,-7.0)
            (4.044640900829176,-7.0)
            (4.044641053143833,-7.0)
            (4.04464127285225,-7.0)
            (4.044641425390912,-7.0)
            (4.044641517609373,-7.0)
            (4.04464157526162,-7.0)
            (4.044641618998755,-7.0)
            (4.044641652883295,-7.0)
            (4.044641684339816,-7.0)
            (4.044641713109518,-7.0)
            (4.044641741009882,-7.0)
            (4.044641771901785,-7.0)
            (4.044641829347357,-7.0)
            (4.044641898035098,-7.0)
            (4.044641979718674,-7.0)
            (4.044642092622385,-7.0)
            (4.04464227975017,-7.0)
            (4.04464242460603,-7.0)
            (4.0446425139260205,-7.0)
            (4.044642569513982,-7.0)
            (4.044642611232291,-7.0)
            (4.04464264290396,-7.0)
            (4.044642672077241,-7.0)
            (4.044642698479203,-7.0)
            (4.044642723169103,-7.0)
            (4.0446427488867664,-7.0)
            (4.044642782585661,-7.0)
            (4.044642831033684,-7.0)
            (4.044642891814002,-7.0)
            (4.044642968054226,-7.0)
            (4.044643091245475,-7.0)
            (4.044643260221852,-7.0)
            (4.044643373673303,-7.0)
            (4.044643442155852,-7.0)
            (4.04464348521556,-7.0)
            (4.044643518047374,-7.0)
            (4.04464354364578,-7.0)
            (4.04464356746366,-7.0)
            (4.044643589354886,-7.0)
            (4.044643610589398,-7.0)
            (4.044643633707184,-7.0)
            (4.0446436705174715,-7.0)
            (4.044643717274715,-7.0)
            (4.044643773408122,-7.0)
            (4.044643846565176,-7.0)
            (4.044644004597957,-7.0)
            (4.044644132288992,-7.0)
            (4.044644210224912,-7.0)
            (4.044644257386773,-7.0)
            (4.044644288258172,-7.0)
            (4.04464431277032,-7.0)
            (4.044644332944723,-7.0)
            (4.044644352058369,-7.0)
            (4.0446443701548835,-7.0)
            (4.0446443887757075,-7.0)
            (4.044644411921931,-7.0)
            (4.044644447934672,-7.0)
            (4.044644492994212,-7.0)
            (4.044644547817823,-7.0)
            (4.044644626727467,-7.0)
            (4.044644757624284,-7.0)
            (4.044644859533113,-7.0)
            (4.044644922493075,-7.0)
            (4.044644961737678,-7.0)
            (4.044644988254875,-7.0)
            (4.044645009653953,-7.0)
            (4.044645029465698,-7.0)
            (4.044645047370976,-7.0)
            (4.044645064213995,-7.0)
            (4.044645081530169,-7.0)
            (4.044645102778813,-7.0)
            (4.044645137801431,-7.0)
            (4.044645181322604,-7.0)
            (4.0446452338936725,-7.0)
            (4.04464531040911,-7.0)
            (4.044645426452506,-7.0)
            (4.044645510945283,-7.0)
            (4.04464556240335,-7.0)
            (4.044645594526469,-7.0)
            (4.044645618789233,-7.0)
            (4.044645637446424,-7.0)
            (4.044645654719727,-7.0)
            (4.044645670390355,-7.0)
            (4.044645685246814,-7.0)
            (4.044645700529795,-7.0)
            (4.0446457194967005,-7.0)
            (4.044645749886794,-7.0)
            (4.044645787596782,-7.0)
            (4.0446458331870065,-7.0)
            (4.044645898246947,-7.0)
            (4.044646004353049,-7.0)
            (4.044646082135424,-7.0)
            (4.044646129186734,-7.0)
            (4.044646158366809,-7.0)
            (4.044646180329905,-7.0)
            (4.044646197146103,-7.0)
            (4.044646212691812,-7.0)
            (4.0446462267472025,-7.0)
            (4.044646240003918,-7.0)
            (4.044646253505064,-7.0)
            (4.044646269698266,-7.0)
            (4.044646299437041,-7.0)
            (4.044646334943568,-7.0)
            (4.044646377052562,-7.0)
            (4.044646436088068,-7.0)
            (4.044646530338255,-7.0)
            (4.044646599511467,-7.0)
            (4.044646641309029,-7.0)
            (4.0446466671928,-7.0)
            (4.04464668668846,-7.0)
            (4.044646701617601,-7.0)
            (4.044646715417622,-7.0)
            (4.044646727910931,-7.0)
            (4.044646739673041,-7.0)
            (4.044646751641087,-7.0)
            (4.044646765850778,-7.0)
            (4.044646793826252,-7.0)
            (4.04464682633503,-7.0)
            (4.04464686443089,-7.0)
            (4.044646917139217,-7.0)
            (4.044647000817747,-7.0)
            (4.044647063472327,-7.0)
            (4.04464710154705,-7.0)
            (4.044647125134014,-7.0)
            (4.0446471428691275,-7.0)
            (4.04464715642992,-7.0)
            (4.0446471689595676,-7.0)
            (4.044647180273357,-7.0)
            (4.044647190908757,-7.0)
            (4.044647201624061,-7.0)
            (4.044647214017946,-7.0)
            (4.0446472432107825,-7.0)
            (4.044647274480383,-7.0)
            (4.0446473104266465,-7.0)
            (4.044647358399533,-7.0)
            (4.044647431784869,-7.0)
            (4.044647485274314,-7.0)
            (4.0446475176462355,-7.0)
            (4.044647537675608,-7.0)
            (4.044647552735359,-7.0)
            (4.044647564286448,-7.0)
            (4.0446475749772,-7.0)
            (4.044647584674962,-7.0)
            (4.044647593889937,-7.0)
            (4.044647603317083,-7.0)
            (4.0446476147008825,-7.0)
            (4.044647634929511,-7.0)
            (4.044647659221449,-7.0)
            (4.0446476877451465,-7.0)
            (4.044647725816728,-7.0)
            (4.0446478045351455,-7.0)
            (4.044647859787173,-7.0)
            (4.0446478919511595,-7.0)
            (4.044647911225957,-7.0)
            (4.0446479239991815,-7.0)
            (4.0446479342783075,-7.0)
            (4.044647943795687,-7.0)
            (4.0446479524023635,-7.0)
            (4.044647960602223,-7.0)
            (4.044647969025878,-7.0)
            (4.044647979208183,-7.0)
            (4.04464799720255,-7.0)
            (4.044648018821201,-7.0)
            (4.044648044078345,-7.0)
            (4.044648077286377,-7.0)
            (4.044648157808212,-7.0)
            (4.044648209315881,-7.0)
            (4.0446482378681425,-7.0)
            (4.044648254468222,-7.0)
            (4.0446482653273295,-7.0)
            (4.044648274046071,-7.0)
            (4.044648282117231,-7.0)
            (4.0446482894544955,-7.0)
            (4.044648296507667,-7.0)
            (4.044648303916052,-7.0)
            (4.044648313473026,-7.0)
            (4.044648327506825,-7.0)
            (4.044648344718644,-7.0)
            (4.044648365108969,-7.0)
            (4.044648391973041,-7.0)
            (4.044648451301514,-7.0)
            (4.044648508141013,-7.0)
            (4.044648541047865,-7.0)
            (4.0446485603747595,-7.0)
            (4.044648572797162,-7.0)
            (4.044648582566449,-7.0)
            (4.044648590507006,-7.0)
            (4.044648597998328,-7.0)
            (4.044648605006194,-7.0)
            (4.044648611921492,-7.0)
            (4.044648619395649,-7.0)
            (4.0446486299748265,-7.0)
            (4.044648644484797,-7.0)
            (4.044648661921129,-7.0)
            (4.044648682952337,-7.0)
            (4.0446487127921245,-7.0)
            (4.044648772090795,-7.0)
            (4.04464881449332,-7.0)
            (4.044648839313585,-7.0)
            (4.044648854294166,-7.0)
            (4.0446488643044045,-7.0)
            (4.044648872379535,-7.0)
            (4.04464887986,-7.0)
            (4.04464888659913,-7.0)
            (4.044648892972361,-7.0)
            (4.04464889940046,-7.0)
            (4.04464890672031,-7.0)
            (4.04464892075216,-7.0)
            (4.044648937244819,-7.0)
            (4.044648956195516,-7.0)
            (4.044648979826523,-7.0)
            (4.044649026132913,-7.0)
            (4.044649071603914,-7.0)
            (4.044649098247943,-7.0)
            (4.0446491139736755,-7.0)
            (4.044649124083836,-7.0)
            (4.04464913201951,-7.0)
            (4.0446491384568395,-7.0)
            (4.044649144527013,-7.0)
            (4.044649150216069,-7.0)
            (4.044649155843332,-7.0)
            (4.0446491619568565,-7.0)
            (4.0446491707815335,-7.0)
            (4.044649182638332,-7.0)
            (4.044649196761567,-7.0)
            (4.044649213706514,-7.0)
            (4.044649237313268,-7.0)
            (4.044649291437974,-7.0)
            (4.044649328017028,-7.0)
            (4.044649348849028,-7.0)
            (4.0446493611830965,-7.0)
            (4.044649369343029,-7.0)
            (4.044649375916803,-7.0)
            (4.044649382006174,-7.0)
            (4.044649387500855,-7.0)
            (4.0446493927260985,-7.0)
            (4.044649398031707,-7.0)
            (4.044649404166727,-7.0)
            (4.04464941793163,-7.0)
            (4.044649432869685,-7.0)
            (4.044649449890905,-7.0)
            (4.044649471113946,-7.0)
            (4.044649524560218,-7.0)
            (4.044649556994166,-7.0)
            (4.044649574406776,-7.0)
            (4.044649584332,-7.0)
            (4.044649590768315,-7.0)
            (4.044649595929331,-7.0)
            (4.04464960070727,-7.0)
            (4.044649605056925,-7.0)
            (4.044649609287607,-7.0)
            (4.044649613807556,-7.0)
            (4.04464962001912,-7.0)
            (4.044649628473292,-7.0)
            (4.044649638565027,-7.0)
            (4.0446496504895135,-7.0)
            (4.0446496662032345,-7.0)
            (4.044649695619886,-7.0)
            (4.044649735486536,-7.0)
            (4.044649761582261,-7.0)
            (4.044649777347225,-7.0)
            (4.04464978740459,-7.0)
            (4.044649795175362,-7.0)
            (4.044649801297873,-7.0)
            (4.044649807006857,-7.0)
            (4.044649812201773,-7.0)
            (4.044649817104204,-7.0)
            (4.044649821971724,-7.0)
            (4.044649827299811,-7.0)
            (4.044649835093886,-7.0)
            (4.0446498456824855,-7.0)
            (4.044649858443681,-7.0)
            (4.04464987394406,-7.0)
            (4.044649896470305,-7.0)
            (4.044649931619962,-7.0)
            (4.044649956423474,-7.0)
            (4.044649971385619,-7.0)
            (4.044649980746875,-7.0)
            (4.04464998786783,-7.0)
            (4.044649993388403,-7.0)
            (4.044649998511165,-7.0)
            (4.044650003151748,-7.0)
            (4.044650007526769,-7.0)
            (4.044650011883618,-7.0)
            (4.044650016688738,-7.0)
            (4.044650024131597,-7.0)
            (4.044650033838254,-7.0)
            (4.044650045281403,-7.0)
            (4.044650059102483,-7.0)
            (4.044650079348781,-7.0)
            (4.0446501114791396,-7.0)
            (4.044650134987205,-7.0)
            (4.044650149402283,-7.0)
            (4.044650158504919,-7.0)
            (4.044650165455053,-7.0)
            (4.044650170838288,-7.0)
            (4.044650175828729,-7.0)
            (4.044650180336843,-7.0)
            (4.044650184558076,-7.0)
            (4.04465018870941,-7.0)
            (4.04465019315763,-7.0)
            (4.044650199256369,-7.0)
            (4.044650207969231,-7.0)
            (4.044650218641512,-7.0)
            (4.044650231488013,-7.0)
            (4.044650249243078,-7.0)
            (4.0446502832812685,-7.0)
            (4.044650306462247,-7.0)
            (4.04465031991975,-7.0)
            (4.044650328093437,-7.0)
            (4.044650333572638,-7.0)
            (4.044650338029037,-7.0)
            (4.044650342169041,-7.0)
            (4.044650345935482,-7.0)
            (4.044650349508995,-7.0)
            (4.0446503531414475,-7.0)
            (4.044650357314672,-7.0)
            (4.044650367123144,-7.0)
            (4.0446503777672,-7.0)
            (4.044650389297016,-7.0)
            (4.044650403112677,-7.0)
            (4.044650435440021,-7.0)
            (4.044650459144965,-7.0)
            (4.044650473017855,-7.0)
            (4.044650481170461,-7.0)
            (4.044650486513326,-7.0)
            (4.044650490802242,-7.0)
            (4.044650494771295,-7.0)
            (4.0446504983565434,-7.0)
            (4.044650501770212,-7.0)
            (4.0446505052278185,-7.0)
            (4.044650509178209,-7.0)
            (4.044650516909512,-7.0)
            (4.044650525933476,-7.0)
            (4.044650536279393,-7.0)
            (4.044650549045888,-7.0)
            (4.044650573430433,-7.0)
            (4.04465059777204,-7.0)
            (4.044650612350564,-7.0)
            (4.044650621102945,-7.0)
            (4.044650626793296,-7.0)
            (4.044650631282683,-7.0)
            (4.044650634931133,-7.0)
            (4.044650638372032,-7.0)
            (4.044650641596433,-7.0)
            (4.044650644763584,-7.0)
            (4.044650648149978,-7.0)
            (4.0446506527267045,-7.0)
            (4.044650659227454,-7.0)
            (4.044650667130158,-7.0)
            (4.04465067651544,-7.0)
            (4.044650688997143,-7.0)
            (4.04465072022773,-7.0)
            (4.044650740867048,-7.0)
            (4.0446507525065245,-7.0)
            (4.044650759373515,-7.0)
            (4.044650763920743,-7.0)
            (4.0446507675936845,-7.0)
            (4.044650771000129,-7.0)
            (4.044650774089207,-7.0)
            (4.044650777041048,-7.0)
            (4.044650780053551,-7.0)
            (4.044650783587251,-7.0)
            (4.044650791524661,-7.0)
            (4.044650800119303,-7.0)
            (4.04465080993436,-7.0)
            (4.044650822272814,-7.0)
            (4.044650851454003,-7.0)
            (4.044650869567355,-7.0)
            (4.044650879509911,-7.0)
            (4.044650885273045,-7.0)
            (4.044650889048333,-7.0)
            (4.044650892090092,-7.0)
            (4.044650894910422,-7.0)
            (4.0446508974830735,-7.0)
            (4.0446508999866415,-7.0)
            (4.044650902658543,-7.0)
            (4.04465090634106,-7.0)
            (4.044650911324328,-7.0)
            (4.044650917267526,-7.0)
            (4.044650924312687,-7.0)
            (4.044650933636024,-7.0)
            (4.044650951536822,-7.0)
            (4.044650974853015,-7.0)
            (4.044650989511959,-7.0)
            (4.044650998363594,-7.0)
            (4.04465100407051,-7.0)
            (4.0446510085243865,-7.0)
            (4.044651012074666,-7.0)
            (4.044651015397892,-7.0)
            (4.044651018446982,-7.0)
            (4.044651021348477,-7.0)
            (4.0446510242741756,-7.0)
            (4.04465102761153,-7.0)
            (4.044651033874799,-7.0)
            (4.044651041391676,-7.0)
            (4.044651050127147,-7.0)
            (4.044651061166679,-7.0)
            (4.04465108740575,-7.0)
            (4.044651103955583,-7.0)
            (4.0446511130919705,-7.0)
            (4.044651118417321,-7.0)
            (4.044651121922321,-7.0)
            (4.04465112475243,-7.0)
            (4.044651127378152,-7.0)
            (4.044651129772711,-7.0)
            (4.044651132096942,-7.0)
            (4.0446511345653455,-7.0)
            (4.044651137912842,-7.0)
            (4.044651142511176,-7.0)
            (4.044651148035049,-7.0)
            (4.044651154606335,-7.0)
            (4.044651163359515,-7.0)
            (4.0446511813532355,-7.0)
            (4.0446512007732345,-7.0)
            (4.044651212939915,-7.0)
            (4.044651220378027,-7.0)
            (4.044651225250711,-7.0)
            (4.044651229093211,-7.0)
            (4.04465123219092,-7.0)
            (4.044651235101163,-7.0)
            (4.044651237791821,-7.0)
            (4.044651240382094,-7.0)
            (4.044651243058073,-7.0)
            (4.04465124632715,-7.0)
            (4.04465125214682,-7.0)
            (4.044651259163563,-7.0)
            (4.044651267448572,-7.0)
            (4.044651278693442,-7.0)
            (4.04465129844376,-7.0)
            (4.044651312313943,-7.0)
            (4.044651320540854,-7.0)
            (4.0446513256150585,-7.0)
            (4.044651329447125,-7.0)
            (4.044651332401638,-7.0)
            (4.044651335139705,-7.0)
            (4.044651337622958,-7.0)
            (4.044651339980522,-7.0)
            (4.044651342381936,-7.0)
            (4.0446513452504425,-7.0)
            (4.044651350565828,-7.0)
            (4.044651356819324,-7.0)
            (4.044651364123838,-7.0)
            (4.044651373789795,-7.0)
            (4.044651394921887,-7.0)
            (4.04465140912579,-7.0)
            (4.044651417284963,-7.0)
            (4.044651422176447,-7.0)
            (4.044651425449585,-7.0)
            (4.04465142810776,-7.0)
            (4.044651430577679,-7.0)
            (4.044651432827269,-7.0)
            (4.044651434998687,-7.0)
            (4.044651437285993,-7.0)
            (4.044651440326396,-7.0)
            (4.044651444590658,-7.0)
            (4.044651449768472,-7.0)
            (4.044651455990489,-7.0)
            (4.04465146448793,-7.0)
            (4.044651487553438,-7.0)
            (4.044651502002528,-7.0)
            (4.0446515100422635,-7.0)
            (4.044651514811047,-7.0)
            (4.044651518012231,-7.0)
            (4.044651520629636,-7.0)
            (4.04465152306829,-7.0)
            (4.044651525302345,-7.0)
            (4.044651527467276,-7.0)
            (4.044651529764626,-7.0)
            (4.044651532889567,-7.0)
            (4.0446515371815925,-7.0)
            (4.04465154238707,-7.0)
            (4.044651548718165,-7.0)
            (4.044651557607341,-7.0)
            (4.044651576656958,-7.0)
            (4.044651590409498,-7.0)
            (4.044651598649769,-7.0)
            (4.044651603723354,-7.0)
            (4.044651607540582,-7.0)
            (4.0446516104675085,-7.0)
            (4.044651612900479,-7.0)
            (4.044651615211425,-7.0)
            (4.044651617403101,-7.0)
            (4.044651619620661,-7.0)
            (4.044651622240457,-7.0)
            (4.044651627337775,-7.0)
            (4.04465163322983,-7.0)
            (4.044651640186505,-7.0)
            (4.044651649709464,-7.0)
            (4.044651666550902,-7.0)
            (4.044651679070522,-7.0)
            (4.044651686740257,-7.0)
            (4.044651691574632,-7.0)
            (4.044651695261744,-7.0)
            (4.044651698122142,-7.0)
            (4.044651700775983,-7.0)
            (4.0446517031800795,-7.0)
            (4.04465170545856,-7.0)
            (4.044651707791405,-7.0)
            (4.044651710671952,-7.0)
            (4.044651715248548,-7.0)
            (4.044651720877037,-7.0)
            (4.044651727642337,-7.0)
            (4.0446517370889605,-7.0)
            (4.044651755087105,-7.0)
            (4.044651768608997,-7.0)
            (4.044651776958281,-7.0)
            (4.044651782261424,-7.0)
            (4.044651786328426,-7.0)
            (4.044651789497941,-7.0)
            (4.04465179244145,-7.0)
            (4.044651795105748,-7.0)
            (4.044651797619172,-7.0)
            (4.044651800163752,-7.0)
            (4.044651803196124,-7.0)
            (4.044651808748963,-7.0)
            (4.04465181532264,-7.0)
            (4.04465182309541,-7.0)
            (4.0446518336764266,-7.0)
            (4.044651856548606,-7.0)
            (4.0446518772704225,-7.0)
            (4.044651890853508,-7.0)
            (4.044651903569636,-7.0)
            (4.044651915189727,-7.0)
            (4.044651936004091,-7.0)
            (4.044651944836847,-7.0)
            (4.044651948721316,-7.0)
            (4.044651950939285,-7.0)
            (4.044651952358178,-7.0)
            (4.044651953534694,-7.0)
            (4.044651954643278,-7.0)
            (4.0446519558334835,-7.0)
            (4.044651957490363,-7.0)
            (4.044651959504464,-7.0)
            (4.044651962372646,-7.0)
            (4.04465197160845,-7.0)
            (4.0446519832531385,-7.0)
            (4.0446519937325105,-7.0)
            (4.0446519997928805,-7.0)
            (4.044652003307717,-7.0)
            (4.044652005508927,-7.0)
            (4.044652007210676,-7.0)
            (4.0446520087626405,-7.0)
            (4.044652010161888,-7.0)
            (4.04465201166375,-7.0)
            (4.044652013953343,-7.0)
            (4.044652016741616,-7.0)
            (4.0446520206146,-7.0)
            (4.044652029535261,-7.0)
            (4.044652037854916,-7.0)
            (4.0446520425946355,-7.0)
            (4.044652045383046,-7.0)
            (4.044652047202323,-7.0)
            (4.044652048671555,-7.0)
            (4.044652050036011,-7.0)
            (4.044652051362862,-7.0)
            (4.044652053377555,-7.0)
            (4.044652055734774,-7.0)
            (4.044652058881268,-7.0)
            (4.044652066045663,-7.0)
            (4.04465207267379,-7.0)
            (4.044652076530107,-7.0)
            (4.044652078865054,-7.0)
            (4.04465208043994,-7.0)
            (4.04465208174283,-7.0)
            (4.044652082965788,-7.0)
            (4.0446520842700115,-7.0)
            (4.044652086110749,-7.0)
            (4.044652088507279,-7.0)
            (4.044652092190286,-7.0)
            (4.044652097546467,-7.0)
            (4.044652101644729,-7.0)
            (4.044652104308853,-7.0)
            (4.04465210607672,-7.0)
            (4.04465210749723,-7.0)
            (4.044652108812079,-7.0)
            (4.044652110124326,-7.0)
            (4.044652112424013,-7.0)
            (4.044652115138378,-7.0)
            (4.044652120034965,-7.0)
            (4.044652124396826,-7.0)
            (4.044652126920951,-7.0)
            (4.044652128477568,-7.0)
            (4.044652129700892,-7.0)
            (4.044652130828362,-7.0)
            (4.044652132042899,-7.0)
            (4.044652133460963,-7.0)
            (4.044652135295667,-7.0)
            (4.044652138494625,-7.0)
            (4.044652142425367,-7.0)
            (4.044652145305063,-7.0)
            (4.04465214719981,-7.0)
            (4.044652148658761,-7.0)
            (4.044652149981768,-7.0)
            (4.044652151221692,-7.0)
            (4.04465215365415,-7.0)
            (4.04465215642453,-7.0)
            (4.044652159659026,-7.0)
            (4.044652161844524,-7.0)
            (4.044652163303031,-7.0)
            (4.044652164525591,-7.0)
            (4.04465216568117,-7.0)
            (4.044652167298574,-7.0)
            (4.044652169374194,-7.0)
            (4.044652172894482,-7.0)
            (4.044652175021114,-7.0)
            (4.0446521763245205,-7.0)
            (4.044652177535254,-7.0)
            (4.044652178635302,-7.0)
            (4.044652180077891,-7.0)
            (4.044652182145076,-7.0)
            (4.0446521845970524,-7.0)
            (4.044652186261095,-7.0)
            (4.044652187596682,-7.0)
            (4.044652188833316,-7.0)
            (4.044652190142982,-7.0)
            (4.044652192116358,-7.0)
            (4.044652194582786,-7.0)
            (4.044652196005624,-7.0)
            (4.044652197136005,-7.0)
            (4.044652198193288,-7.0)
            (4.044652200245726,-7.0)
            (4.044652202497847,-7.0)
            (4.044652203742554,-7.0)
            (4.04465220476905,-7.0)
            (4.0446522057508325,-7.0)
            (4.04465220676053,-7.0)
            (4.044652208385214,-7.0)
            (4.044652209975074,-7.0)
            (4.044652211245346,-7.0)
            (4.044652212431265,-7.0)
            (4.044652213629088,-7.0)
            (4.04465221515377,-7.0)
            (4.044652216384445,-7.0)
            (4.044652217536917,-7.0)
            (4.0446522186783564,-7.0)
            (4.044652220079402,-7.0)
            (4.044652221182087,-7.0)
            (4.04465222223029,-7.0)
            (4.044652223393618,-7.0)
            (4.044652224406993,-7.0)
            (4.04465222520552,-7.0)
            (4.044652225934442,-7.0)
            (4.044652226656947,-7.0)
            (4.044652227681845,-7.0)
            (4.04465222866226,-7.0)
            (4.044652229749805,-7.0)
            (4.044652230944417,-7.0)
            (4.04465223216007,-7.0)
            (4.044652233380753,-7.0)
            (4.044652234621483,-7.0)
            (4.044652235867542,-7.0)
            (4.044652237120391,-7.0)
            (4.044652238395919,-7.0)
            (4.04465223969452,-7.0)
            (4.044652241004856,-7.0)
            (4.04465224232464,-7.0)
            (4.044652243663157,-7.0)
            (4.044652245027058,-7.0)
            (4.044652246411925,-7.0)
            (4.044652247809639,-7.0)
            (4.044652249219133,-7.0)
            (4.044652250647511,-7.0)
            (4.044652252101704,-7.0)
            (4.044652253580575,-7.0)
            (4.044652255076132,-7.0)
            (4.0446522565818634,-7.0)
            (4.044652258099245,-7.0)
            (4.044652259636594,-7.0)
            (4.044652261201449,-7.0)
            (4.044652262793045,-7.0)
            (4.044652264401974,-7.0)
            (4.044652266017656,-7.0)
            (4.044652267637054,-7.0)
            (4.0446522692678135,-7.0)
            (4.044652270923508,-7.0)
            (4.04465227261342,-7.0)
            (4.044652274333728,-7.0)
            (4.044652276068061,-7.0)
            (4.044652277798161,-7.0)
            (4.044652279516577,-7.0)
            (4.044652281233092,-7.0)
            (4.0446522829716045,-7.0)
            (4.044652284757486,-7.0)
            (4.044652286599169,-7.0)
            (4.044652288476563,-7.0)
            (4.044652290349789,-7.0)
            (4.044652292183083,-7.0)
            (4.044652293965691,-7.0)
            (4.044652295720258,-7.0)
            (4.044652297499665,-7.0)
            (4.04465229937123,-7.0)
            (4.044652301378167,-7.0)
            (4.044652303490443,-7.0)
            (4.044652305607161,-7.0)
            (4.044652307621268,-7.0)
            (4.044652309475921,-7.0)
            (4.044652311180303,-7.0)
            (4.044652312805773,-7.0)
            (4.044652314491087,-7.0)
            (4.044652316473106,-7.0)
            (4.044652319005176,-7.0)
            (4.0446523219247625,-7.0)
            (4.044652324342374,-7.0)
            (4.0446523261677605,-7.0)
            (4.044652327548979,-7.0)
            (4.0446523288106375,-7.0)
            (4.044652329961847,-7.0)
            (4.044652331248091,-7.0)
            (4.044652333208037,-7.0)
            (4.04465233634173,-7.0)
            (4.044652340418088,-7.0)
            (4.044652343131841,-7.0)
            (4.0446523448094265,-7.0)
            (4.044652345915811,-7.0)
            (4.044652346832398,-7.0)
            (4.044652347694598,-7.0)
            (4.044652348672729,-7.0)
            (4.044652349864335,-7.0)
            (4.044652351412275,-7.0)
            (4.044652355764762,-7.0)
            (4.044652360448029,-7.0)
            (4.044652363333863,-7.0)
            (4.044652365199725,-7.0)
            (4.0446523666347725,-7.0)
            (4.044652367758291,-7.0)
            (4.044652368803365,-7.0)
            (4.044652369814784,-7.0)
            (4.044652371178023,-7.0)
            (4.044652372916698,-7.0)
            (4.044652375392415,-7.0)
            (4.044652379835336,-7.0)
            (4.044652384060958,-7.0)
            (4.0446523866679085,-7.0)
            (4.044652388300007,-7.0)
            (4.0446523895305875,-7.0)
            (4.044652390493248,-7.0)
            (4.04465239139247,-7.0)
            (4.044652392300066,-7.0)
            (4.044652394006436,-7.0)
            (4.044652395934865,-7.0)
            (4.044652398908336,-7.0)
            (4.04465240343561,-7.0)
            (4.044652407653441,-7.0)
            (4.044652410256228,-7.0)
            (4.044652411909066,-7.0)
            (4.044652413166978,-7.0)
            (4.044652414153739,-7.0)
            (4.044652415075011,-7.0)
            (4.044652415975583,-7.0)
            (4.044652417164489,-7.0)
            (4.044652418675287,-7.0)
            (4.044652420629649,-7.0)
            (4.044652423985711,-7.0)
            (4.044652428963042,-7.0)
            (4.044652433518229,-7.0)
            (4.044652436309632,-7.0)
            (4.04465243807419,-7.0)
            (4.044652439410369,-7.0)
            (4.044652440443451,-7.0)
            (4.044652441401919,-7.0)
            (4.044652442301764,-7.0)
            (4.0446524432962905,-7.0)
            (4.044652445047103,-7.0)
            (4.044652447160079,-7.0)
            (4.0446524501215135,-7.0)
            (4.044652455878015,-7.0)
            (4.044652461118511,-7.0)
            (4.044652464172081,-7.0)
            (4.044652466014237,-7.0)
            (4.044652467230995,-7.0)
            (4.044652468210613,-7.0)
            (4.044652469118112,-7.0)
            (4.044652469958335,-7.0)
            (4.044652470851155,-7.0)
            (4.044652472624992,-7.0)
            (4.044652474611162,-7.0)
            (4.044652477169539,-7.0)
            (4.044652482265999,-7.0)
            (4.04465248860627,-7.0)
            (4.044652492447354,-7.0)
            (4.044652494747487,-7.0)
            (4.044652496232838,-7.0)
            (4.044652497400993,-7.0)
            (4.044652498355136,-7.0)
            (4.04465249925762,-7.0)
            (4.044652500134186,-7.0)
            (4.0446525011177865,-7.0)
            (4.044652503245618,-7.0)
            (4.04465250558728,-7.0)
            (4.044652508587112,-7.0)
            (4.044652514514426,-7.0)
            (4.044652520518227,-7.0)
            (4.044652524152143,-7.0)
            (4.044652526340223,-7.0)
            (4.0446525277640495,-7.0)
            (4.0446525288896735,-7.0)
            (4.044652529814438,-7.0)
            (4.0446525306908505,-7.0)
            (4.044652531541293,-7.0)
            (4.044652532474617,-7.0)
            (4.044652534190991,-7.0)
            (4.044652536210639,-7.0)
            (4.044652538651453,-7.0)
            (4.044652542131185,-7.0)
            (4.044652548714798,-7.0)
            (4.044652554734755,-7.0)
            (4.044652558288247,-7.0)
            (4.044652560462151,-7.0)
            (4.044652561911065,-7.0)
            (4.044652563075189,-7.0)
            (4.044652564151566,-7.0)
            (4.044652565120843,-7.0)
            (4.044652566046183,-7.0)
            (4.044652567012059,-7.0)
            (4.0446525682776535,-7.0)
            (4.044652570088112,-7.0)
            (4.044652572332127,-7.0)
            (4.044652575128417,-7.0)
            (4.044652579337162,-7.0)
            (4.044652586201255,-7.0)
            (4.044652591553222,-7.0)
            (4.044652594936364,-7.0)
            (4.044652597103767,-7.0)
            (4.044652598762588,-7.0)
            (4.044652600047211,-7.0)
            (4.04465260123749,-7.0)
            (4.04465260231,-7.0)
            (4.044652603314839,-7.0)
            (4.044652604310997,-7.0)
            (4.044652605412555,-7.0)
            (4.044652607154067,-7.0)
            (4.044652609417778,-7.0)
            (4.044652612125463,-7.0)
            (4.044652615537538,-7.0)
            (4.044652621427158,-7.0)
            (4.044652628966659,-7.0)
            (4.044652633659053,-7.0)
            (4.044652636496523,-7.0)
            (4.044652638323343,-7.0)
            (4.044652639749531,-7.0)
            (4.044652640892212,-7.0)
            (4.044652641964489,-7.0)
            (4.044652642957777,-7.0)
            (4.044652643915551,-7.0)
            (4.0446526448969005,-7.0)
            (4.044652646045918,-7.0)
            (4.044652648672037,-7.0)
            (4.044652651540078,-7.0)
            (4.044652654814955,-7.0)
            (4.044652658864996,-7.0)
            (4.044652668948622,-7.0)
            (4.044652675189432,-7.0)
            (4.04465267861805,-7.0)
            (4.044652680598596,-7.0)
            (4.044652681890937,-7.0)
            (4.04465268292953,-7.0)
            (4.0446526838915755,-7.0)
            (4.044652684766404,-7.0)
            (4.044652685608521,-7.0)
            (4.044652686469677,-7.0)
            (4.044652687456972,-7.0)
            (4.044652689341949,-7.0)
            (4.044652691552642,-7.0)
            (4.044652694023322,-7.0)
            (4.044652696861284,-7.0)
            (4.0446527007300626,-7.0)
            (4.044652710806369,-7.0)
            (4.044652717965184,-7.0)
            (4.044652722181578,-7.0)
            (4.044652724729989,-7.0)
            (4.044652726441188,-7.0)
            (4.044652727830611,-7.0)
            (4.044652729121016,-7.0)
            (4.044652730288183,-7.0)
            (4.044652731385367,-7.0)
            (4.044652732448398,-7.0)
            (4.044652733514142,-7.0)
            (4.044652734666192,-7.0)
            (4.044652736159396,-7.0)
            (4.044652738755876,-7.0)
            (4.044652741925805,-7.0)
            (4.044652745516168,-7.0)
            (4.044652749830465,-7.0)
            (4.044652756836724,-7.0)
            (4.044652765704249,-7.0)
            (4.044652771214166,-7.0)
            (4.044652774559023,-7.0)
            (4.044652776714206,-7.0)
            (4.0446527783965935,-7.0)
            (4.044652779744032,-7.0)
            (4.044652781008362,-7.0)
            (4.0446527821750164,-7.0)
            (4.0446527832805135,-7.0)
            (4.044652784352814,-7.0)
            (4.044652785425963,-7.0)
            (4.044652786571346,-7.0)
            (4.0446527879779,-7.0)
            (4.044652791347009,-7.0)
            (4.04465279500246,-7.0)
            (4.0446527989820495,-7.0)
            (4.0446528033291465,-7.0)
            (4.04465280927897,-7.0)
            (4.044652818281885,-7.0)
            (4.044652825108317,-7.0)
            (4.044652829411414,-7.0)
            (4.044652832156834,-7.0)
            (4.044652834256019,-7.0)
            (4.044652835886488,-7.0)
            (4.0446528374001405,-7.0)
            (4.044652838768641,-7.0)
            (4.044652840041004,-7.0)
            (4.044652841247993,-7.0)
            (4.044652842409525,-7.0)
            (4.044652843556606,-7.0)
            (4.0446528447462455,-7.0)
            (4.044652846094677,-7.0)
            (4.04465284797014,-7.0)
            (4.044652850939293,-7.0)
            (4.044652854549107,-7.0)
            (4.044652858515637,-7.0)
            (4.0446528629614145,-7.0)
            (4.044652868628522,-7.0)
            (4.044652881916745,-7.0)
            (4.044652891541066,-7.0)
            (4.044652897273315,-7.0)
            (4.044652900739486,-7.0)
            (4.044652903056884,-7.0)
            (4.044652904933587,-7.0)
            (4.044652906675251,-7.0)
            (4.044652908250256,-7.0)
            (4.044652909730266,-7.0)
            (4.0446529111505,-7.0)
            (4.044652912521527,-7.0)
            (4.04465291386075,-7.0)
            (4.044652915203841,-7.0)
            (4.04465291661245,-7.0)
            (4.044652918205705,-7.0)
            (4.04465292031524,-7.0)
            (4.044652924602165,-7.0)
            (4.044652929598529,-7.0)
            (4.044652934904572,-7.0)
            (4.0446529404492,-7.0)
            (4.0446529468122785,-7.0)
            (4.044652956052502,-7.0)
            (4.044652970084107,-7.0)
            (4.044652983113367,-7.0)
            (4.044652991790039,-7.0)
            (4.044652998438265,-7.0)
            (4.044653003502988,-7.0)
            (4.044653007637526,-7.0)
            (4.044653011538056,-7.0)
            (4.044653015145708,-7.0)
            (4.044653018556736,-7.0)
            (4.04465302183679,-7.0)
            (4.044653025020032,-7.0)
            (4.044653028137321,-7.0)
            (4.044653031226929,-7.0)
            (4.044653034336361,-7.0)
            (4.04465303752705,-7.0)
            (4.044653040887692,-7.0)
            (4.044653044566345,-7.0)
            (4.044653048864692,-7.0)
            (4.044653054689401,-7.0)
            (4.044653064560748,-7.0)
            (4.0446530738497355,-7.0)
            (4.044653080161582,-7.0)
            (4.044653084481395,-7.0)
            (4.04465308788507,-7.0)
            (4.0446530905772375,-7.0)
            (4.044653093085808,-7.0)
            (4.044653095346501,-7.0)
            (4.04465309742295,-7.0)
            (4.044653099354824,-7.0)
            (4.044653101157706,-7.0)
            (4.044653102844968,-7.0)
            (4.044653104434259,-7.0)
            (4.044653105945891,-7.0)
            (4.044653107401619,-7.0)
            (4.044653108825628,-7.0)
            (4.04465311024707,-7.0)
            (4.044653111705082,-7.0)
            (4.044653113259661,-7.0)
            (4.0446531150202185,-7.0)
            (4.044653117249008,-7.0)
            (4.044653121269634,-7.0)
            (4.04465312663962,-7.0)
            (4.044653132739594,-7.0)
            (4.044653139386639,-7.0)
            (4.044653147388463,-7.0)
            (4.04465316331656,-7.0)
            (4.044653172186751,-7.0)
            (4.044653176889387,-7.0)
            (4.044653179583204,-7.0)
            (4.044653181338303,-7.0)
            (4.044653182748755,-7.0)
            (4.044653184055549,-7.0)
            (4.044653185241042,-7.0)
            (4.044653186366723,-7.0)
            (4.044653187459992,-7.0)
            (4.04465318852396,-7.0)
            (4.044653189565109,-7.0)
            (4.044653190602177,-7.0)
            (4.0446531916680515,-7.0)
            (4.044653192819801,-7.0)
            (4.044653194179115,-7.0)
            (4.0446531961679915,-7.0)
            (4.044653199191036,-7.0)
            (4.044653202747072,-7.0)
            (4.044653206450086,-7.0)
            (4.044653210220648,-7.0)
            (4.044653214238132,-7.0)
            (4.04465321899258,-7.0)
            (4.044653226223245,-7.0)
            (4.044653236377175,-7.0)
            (4.044653243714054,-7.0)
            (4.044653248340754,-7.0)
            (4.044653251315089,-7.0)
            (4.0446532536038475,-7.0)
            (4.044653255394039,-7.0)
            (4.0446532570598,-7.0)
            (4.044653258569474,-7.0)
            (4.0446532599711755,-7.0)
            (4.044653261290866,-7.0)
            (4.0446532625368325,-7.0)
            (4.044653263717327,-7.0)
            (4.0446532648455245,-7.0)
            (4.044653265938543,-7.0)
            (4.044653267017439,-7.0)
            (4.044653268109824,-7.0)
            (4.044653269256837,-7.0)
            (4.04465327053096,-7.0)
            (4.0446532720974036,-7.0)
            (4.044653274661258,-7.0)
            (4.0446532782207365,-7.0)
            (4.044653282270056,-7.0)
            (4.044653286515811,-7.0)
            (4.044653291019211,-7.0)
            (4.044653296271661,-7.0)
            (4.044653304332248,-7.0)
            (4.044653314767908,-7.0)
            (4.044653321579719,-7.0)
            (4.0446533257815025,-7.0)
            (4.0446533284863015,-7.0)
            (4.0446533305847305,-7.0)
            (4.044653332248533,-7.0)
            (4.04465333380434,-7.0)
            (4.044653335228398,-7.0)
            (4.044653336561868,-7.0)
            (4.044653337825414,-7.0)
            (4.044653339025274,-7.0)
            (4.044653340168768,-7.0)
            (4.044653341268325,-7.0)
            (4.0446533423406725,-7.0)
            (4.044653343407139,-7.0)
            (4.0446533444969255,-7.0)
            (4.044653345655486,-7.0)
            (4.044653346967203,-7.0)
            (4.044653348642396,-7.0)
            (4.044653352041423,-7.0)
            (4.0446533561663776,-7.0)
            (4.044653360550994,-7.0)
            (4.044653364960984,-7.0)
            (4.044653369618204,-7.0)
            (4.044653375246379,-7.0)
            (4.044653386244719,-7.0)
            (4.044653396332492,-7.0)
            (4.044653402244409,-7.0)
            (4.044653405774869,-7.0)
            (4.044653408069846,-7.0)
            (4.044653409885697,-7.0)
            (4.044653411369821,-7.0)
            (4.044653412772676,-7.0)
            (4.044653414084409,-7.0)
            (4.044653415335069,-7.0)
            (4.0446534165369465,-7.0)
            (4.044653417693623,-7.0)
            (4.044653418812171,-7.0)
            (4.044653419905999,-7.0)
            (4.044653420994701,-7.0)
            (4.044653422106342,-7.0)
            (4.044653423285108,-7.0)
            (4.044653424612654,-7.0)
            (4.044653426287689,-7.0)
            (4.044653429414107,-7.0)
            (4.044653433371206,-7.0)
            (4.044653437613632,-7.0)
            (4.044653441866022,-7.0)
            (4.044653446212039,-7.0)
            (4.044653451032946,-7.0)
            (4.044653457333476,-7.0)
            (4.044653471078542,-7.0)
            (4.044653481063951,-7.0)
            (4.04465348707281,-7.0)
            (4.0446534907389395,-7.0)
            (4.044653493201652,-7.0)
            (4.0446534951987365,-7.0)
            (4.0446534970529076,-7.0)
            (4.044653498728245,-7.0)
            (4.044653500298184,-7.0)
            (4.044653501796513,-7.0)
            (4.044653503226523,-7.0)
            (4.044653504590998,-7.0)
            (4.044653505899996,-7.0)
            (4.044653507168432,-7.0)
            (4.044653508414612,-7.0)
            (4.044653509661571,-7.0)
            (4.044653510941131,-7.0)
            (4.044653512302592,-7.0)
            (4.044653513835295,-7.0)
            (4.044653515748477,-7.0)
            (4.044653519001077,-7.0)
            (4.0446535233906,-7.0)
            (4.044653528242389,-7.0)
            (4.044653533166224,-7.0)
            (4.044653538147567,-7.0)
            (4.044653543481041,-7.0)
            (4.044653549857214,-7.0)
            (4.044653559615962,-7.0)
            (4.0446535740935685,-7.0)
            (4.044653587048989,-7.0)
            (4.044653595338673,-7.0)
            (4.04465360089625,-7.0)
            (4.044653605296059,-7.0)
            (4.044653608846874,-7.0)
            (4.044653612182941,-7.0)
            (4.044653615250252,-7.0)
            (4.044653618124186,-7.0)
            (4.044653620845502,-7.0)
            (4.0446536234284896,-7.0)
            (4.044653625886412,-7.0)
            (4.0446536282371826,-7.0)
            (4.0446536305007665,-7.0)
            (4.044653632697693,-7.0)
            (4.044653634849582,-7.0)
            (4.044653636980579,-7.0)
            (4.044653639119555,-7.0)
            (4.044653641303717,-7.0)
            (4.044653643585428,-7.0)
            (4.044653646046709,-7.0)
            (4.044653648835501,-7.0)
            (4.044653652285728,-7.0)
            (4.044653657679727,-7.0)
            (4.044653665442511,-7.0)
            (4.044653674048886,-7.0)
            (4.044653682366253,-7.0)
            (4.044653689104575,-7.0)
            (4.044653695457083,-7.0)
            (4.044653701243706,-7.0)
            (4.044653706572136,-7.0)
            (4.044653711518584,-7.0)
            (4.044653716121,-7.0)
            (4.044653720406504,-7.0)
            (4.044653724397131,-7.0)
            (4.0446537281109425,-7.0)
            (4.044653731564278,-7.0)
            (4.0446537347736715,-7.0)
            (4.044653737756675,-7.0)
            (4.044653740531881,-7.0)
            (4.044653743118576,-7.0)
            (4.044653745536291,-7.0)
            (4.044653747804422,-7.0)
            (4.044653749942001,-7.0)
            (4.044653751967646,-7.0)
            (4.0446537538997145,-7.0)
            (4.0446537557566735,-7.0)
            (4.0446537575577475,-7.0)
            (4.044653759323925,-7.0)
            (4.04465376107944,-7.0)
            (4.044653762854433,-7.0)
            (4.044653764689735,-7.0)
            (4.0446537666464915,-7.0)
            (4.044653768828437,-7.0)
            (4.044653771445499,-7.0)
            (4.044653775084321,-7.0)
            (4.04465378436185,-7.0)
            (4.044653795087854,-7.0)
            (4.044653808200231,-7.0)
            (4.04465382650726,-7.0)
            (4.044653834745085,-7.0)
            (4.044653839261546,-7.0)
            (4.044653841914806,-7.0)
            (4.044653843898873,-7.0)
            (4.044653845439769,-7.0)
            (4.044653846875167,-7.0)
            (4.0446538481978,-7.0)
            (4.044653849455712,-7.0)
            (4.044653850668351,-7.0)
            (4.0446538518409,-7.0)
            (4.0446538529845,-7.0)
            (4.044653854122217,-7.0)
            (4.044653855292313,-7.0)
            (4.0446538565620465,-7.0)
            (4.04465385808094,-7.0)
            (4.044653860448439,-7.0)
            (4.044653863744099,-7.0)
            (4.044653867456333,-7.0)
            (4.044653871256908,-7.0)
            (4.0446538750998675,-7.0)
            (4.044653879172516,-7.0)
            (4.044653883912101,-7.0)
            (4.044653890500627,-7.0)
            (4.04465390381347,-7.0)
            (4.044653914178021,-7.0)
            (4.044653920592568,-7.0)
            (4.044653924608327,-7.0)
            (4.0446539276524875,-7.0)
            (4.044653929998077,-7.0)
            (4.044653931946332,-7.0)
            (4.044653933794729,-7.0)
            (4.044653935506736,-7.0)
            (4.044653937109952,-7.0)
            (4.044653938624315,-7.0)
            (4.044653940062296,-7.0)
            (4.044653941439335,-7.0)
            (4.044653942777857,-7.0)
            (4.044653944108987,-7.0)
            (4.044653945477854,-7.0)
            (4.044653946960025,-7.0)
            (4.0446539487156095,-7.0)
            (4.0446539513011075,-7.0)
            (4.044653955248296,-7.0)
            (4.0446539599351885,-7.0)
            (4.044653964900637,-7.0)
            (4.044653970153394,-7.0)
            (4.044653976212915,-7.0)
            (4.044653985115392,-7.0)
            (4.044653997518879,-7.0)
            (4.044654006164465,-7.0)
            (4.044654011544241,-7.0)
            (4.044654015010548,-7.0)
            (4.0446540176971855,-7.0)
            (4.044654019819272,-7.0)
            (4.044654021799834,-7.0)
            (4.044654023601111,-7.0)
            (4.044654025274124,-7.0)
            (4.044654026847508,-7.0)
            (4.044654028334342,-7.0)
            (4.044654029751257,-7.0)
            (4.044654031124212,-7.0)
            (4.04465403249008,-7.0)
            (4.044654033903566,-7.0)
            (4.0446540354615745,-7.0)
            (4.044654037396755,-7.0)
            (4.044654041077015,-7.0)
            (4.044654045634984,-7.0)
            (4.04465405054612,-7.0)
            (4.044654055608995,-7.0)
            (4.044654061142031,-7.0)
            (4.044654068198185,-7.0)
            (4.044654085824941,-7.0)
            (4.044654097014442,-7.0)
            (4.044654103305864,-7.0)
            (4.044654107023461,-7.0)
            (4.0446541095027815,-7.0)
            (4.044654111520893,-7.0)
            (4.044654113398402,-7.0)
            (4.044654115106797,-7.0)
            (4.0446541167188865,-7.0)
            (4.044654118267778,-7.0)
            (4.044654119764129,-7.0)
            (4.044654121229418,-7.0)
            (4.044654122708237,-7.0)
            (4.0446541242812675,-7.0)
            (4.044654126121051,-7.0)
            (4.044654128859201,-7.0)
            (4.044654132828048,-7.0)
            (4.044654137449171,-7.0)
            (4.04465414233173,-7.0)
            (4.04465414750066,-7.0)
            (4.044654153413348,-7.0)
            (4.0446541614731215,-7.0)
            (4.044654177530803,-7.0)
            (4.044654189813025,-7.0)
            (4.04465419746347,-7.0)
            (4.044654202342954,-7.0)
            (4.044654206102698,-7.0)
            (4.044654209052981,-7.0)
            (4.044654211799538,-7.0)
            (4.0446542142817155,-7.0)
            (4.044654216568826,-7.0)
            (4.044654218702689,-7.0)
            (4.0446542207055325,-7.0)
            (4.04465422260489,-7.0)
            (4.044654224441236,-7.0)
            (4.044654226271357,-7.0)
            (4.04465422818144,-7.0)
            (4.04465423033402,-7.0)
            (4.044654233183212,-7.0)
            (4.044654238779739,-7.0)
            (4.044654245332796,-7.0)
            (4.044654252296257,-7.0)
            (4.044654259695425,-7.0)
            (4.044654268578565,-7.0)
            (4.0446542843270565,-7.0)
            (4.044654303488172,-7.0)
            (4.044654315098578,-7.0)
            (4.044654322316397,-7.0)
            (4.044654327750849,-7.0)
            (4.044654331922032,-7.0)
            (4.044654335378835,-7.0)
            (4.044654338655727,-7.0)
            (4.044654341688849,-7.0)
            (4.044654344531683,-7.0)
            (4.044654347227254,-7.0)
            (4.0446543498110685,-7.0)
            (4.044654352333467,-7.0)
            (4.04465435487455,-7.0)
            (4.044654357569934,-7.0)
            (4.044654360703161,-7.0)
            (4.044654365258938,-7.0)
            (4.044654372086357,-7.0)
            (4.044654380141264,-7.0)
            (4.044654388671169,-7.0)
            (4.044654397677014,-7.0)
            (4.044654407788929,-7.0)
            (4.044654420357732,-7.0)
            (4.0446544378572,-7.0)
            (4.044654462043215,-7.0)
            (4.044654483867062,-7.0)
            (4.04465449644728,-7.0)
            (4.044654503870498,-7.0)
            (4.044654508624477,-7.0)
            (4.044654512333196,-7.0)
            (4.044654515298541,-7.0)
            (4.04465451807883,-7.0)
            (4.0446545206329265,-7.0)
            (4.04465452303529,-7.0)
            (4.044654525344787,-7.0)
            (4.0446545276338055,-7.0)
            (4.044654530053634,-7.0)
            (4.044654533006122,-7.0)
            (4.044654540154585,-7.0)
            (4.0446545476776095,-7.0)
            (4.044654555649824,-7.0)
            (4.044654564152591,-7.0)
            (4.04465457555765,-7.0)
            (4.044654592963894,-7.0)
            (4.044654605188843,-7.0)
            (4.044654612502714,-7.0)
            (4.044654617036086,-7.0)
            (4.044654620468032,-7.0)
            (4.0446546231192935,-7.0)
            (4.044654625577719,-7.0)
            (4.044654627801929,-7.0)
            (4.044654629884996,-7.0)
            (4.044654631915941,-7.0)
            (4.0446546340359975,-7.0)
            (4.044654636665529,-7.0)
            (4.044654641210211,-7.0)
            (4.04465464661829,-7.0)
            (4.044654652649814,-7.0)
            (4.044654659783681,-7.0)
            (4.044654670415334,-7.0)
            (4.044654686918068,-7.0)
            (4.044654699023424,-7.0)
            (4.044654706573067,-7.0)
            (4.0446547114607965,-7.0)
            (4.0446547152573435,-7.0)
            (4.044654718247752,-7.0)
            (4.044654721032825,-7.0)
            (4.044654723550791,-7.0)
            (4.044654725894611,-7.0)
            (4.044654728174309,-7.0)
            (4.044654730585148,-7.0)
            (4.044654733763836,-7.0)
            (4.044654738493211,-7.0)
            (4.0446547443011545,-7.0)
            (4.044654751210405,-7.0)
            (4.044654760626892,-7.0)
            (4.044654778637434,-7.0)
            (4.044654791000373,-7.0)
            (4.044654798314651,-7.0)
            (4.0446548028631675,-7.0)
            (4.044654806329158,-7.0)
            (4.044654809026793,-7.0)
            (4.044654811533059,-7.0)
            (4.044654813812386,-7.0)
            (4.044654815987125,-7.0)
            (4.044654818253961,-7.0)
            (4.044654821265757,-7.0)
            (4.044654825449202,-7.0)
            (4.044654830537427,-7.0)
            (4.044654836766045,-7.0)
            (4.044654845836639,-7.0)
            (4.0446548620131795,-7.0)
            (4.044654874364221,-7.0)
            (4.044654882123508,-7.0)
            (4.0446548871224115,-7.0)
            (4.044654890972018,-7.0)
            (4.044654893966862,-7.0)
            (4.04465489674363,-7.0)
            (4.0446548992480205,-7.0)
            (4.044654901623399,-7.0)
            (4.044654904123965,-7.0)
            (4.044654907754716,-7.0)
            (4.044654912476693,-7.0)
            (4.044654918213808,-7.0)
            (4.044654925810624,-7.0)
            (4.044654943101344,-7.0)
            (4.044654956361311,-7.0)
            (4.044654964474223,-7.0)
            (4.044654969548699,-7.0)
            (4.044654973401247,-7.0)
            (4.044654976372655,-7.0)
            (4.044654979122602,-7.0)
            (4.0446549816175255,-7.0)
            (4.044654984052834,-7.0)
            (4.044654986904146,-7.0)
            (4.044654991418529,-7.0)
            (4.044654996995771,-7.0)
            (4.044655004191955,-7.0)
            (4.044655017978976,-7.0)
            (4.0446550328652275,-7.0)
            (4.044655042185504,-7.0)
            (4.0446550479219265,-7.0)
            (4.0446550517233595,-7.0)
            (4.044655054760087,-7.0)
            (4.044655057560738,-7.0)
            (4.044655060090625,-7.0)
            (4.044655062609885,-7.0)
            (4.044655065956529,-7.0)
            (4.044655070279925,-7.0)
            (4.044655075657068,-7.0)
            (4.044655083352386,-7.0)
            (4.044655099739177,-7.0)
            (4.044655114308681,-7.0)
            (4.0446551226688765,-7.0)
            (4.044655127744408,-7.0)
            (4.044655131161319,-7.0)
            (4.044655133962023,-7.0)
            (4.044655136574865,-7.0)
            (4.044655139060947,-7.0)
            (4.044655141990879,-7.0)
            (4.0446551459558755,-7.0)
            (4.044655150938016,-7.0)
            (4.044655158112115,-7.0)
            (4.044655173828801,-7.0)
            (4.0446551887596565,-7.0)
            (4.044655197662292,-7.0)
            (4.04465520312295,-7.0)
            (4.044655206796629,-7.0)
            (4.044655209802677,-7.0)
            (4.044655212605256,-7.0)
            (4.044655215299694,-7.0)
            (4.044655218766752,-7.0)
            (4.044655223075104,-7.0)
            (4.04465522854266,-7.0)
            (4.044655237730231,-7.0)
            (4.044655251777212,-7.0)
            (4.044655265205828,-7.0)
            (4.044655273588846,-7.0)
            (4.044655278940861,-7.0)
            (4.044655283028052,-7.0)
            (4.044655286251741,-7.0)
            (4.04465528926706,-7.0)
            (4.044655292300362,-7.0)
            (4.04465529805169,-7.0)
            (4.044655304444806,-7.0)
            (4.044655314424303,-7.0)
            (4.044655328892256,-7.0)
            (4.04465533998434,-7.0)
            (4.044655347212416,-7.0)
            (4.044655352058589,-7.0)
            (4.044655355933824,-7.0)
            (4.044655359507698,-7.0)
            (4.044655362852099,-7.0)
            (4.04465536702311,-7.0)
            (4.044655372193419,-7.0)
            (4.044655379047806,-7.0)
            (4.044655398121601,-7.0)
            (4.044655411099232,-7.0)
            (4.044655419248368,-7.0)
            (4.044655424688054,-7.0)
            (4.0446554290471735,-7.0)
            (4.04465543306938,-7.0)
            (4.044655436825404,-7.0)
            (4.044655441512739,-7.0)
            (4.044655447364147,-7.0)
            (4.044655455484672,-7.0)
            (4.044655470063721,-7.0)
            (4.044655484026587,-7.0)
            (4.044655492759685,-7.0)
            (4.04465549836101,-7.0)
            (4.044655502728498,-7.0)
            (4.044655506721862,-7.0)
            (4.0446555105076305,-7.0)
            (4.04465551718805,-7.0)
            (4.044655524645948,-7.0)
            (4.044655543551271,-7.0)
            (4.044655556032344,-7.0)
            (4.044655563876959,-7.0)
            (4.044655569827999,-7.0)
            (4.0446555745117445,-7.0)
            (4.044655578888929,-7.0)
            (4.044655583545858,-7.0)
            (4.044655590050174,-7.0)
            (4.044655599066376,-7.0)
            (4.04465561350575,-7.0)
            (4.044655627038953,-7.0)
            (4.044655635501424,-7.0)
            (4.0446556410582835,-7.0)
            (4.04465564563066,-7.0)
            (4.044655649921182,-7.0)
            (4.04465565502849,-7.0)
            (4.044655661018306,-7.0)
            (4.04465566965682,-7.0)
            (4.044655682205888,-7.0)
            (4.044655696781753,-7.0)
            (4.044655706301672,-7.0)
            (4.044655712698953,-7.0)
            (4.044655717997059,-7.0)
            (4.044655722973919,-7.0)
            (4.044655728700012,-7.0)
            (4.044655735741382,-7.0)
            (4.044655746863881,-7.0)
            (4.044655761166593,-7.0)
            (4.044655773621896,-7.0)
            (4.0446557815830095,-7.0)
            (4.044655787812522,-7.0)
            (4.044655793512898,-7.0)
            (4.044655799195368,-7.0)
            (4.044655807170206,-7.0)
            (4.04465581887425,-7.0)
            (4.044655833615519,-7.0)
            (4.044655844457239,-7.0)
            (4.044655852824164,-7.0)
            (4.0446558593752435,-7.0)
            (4.044655865484414,-7.0)
            (4.044655872631277,-7.0)
            (4.044655881882896,-7.0)
            (4.0446559006818,-7.0)
            (4.044655913346096,-7.0)
            (4.04465592162534,-7.0)
            (4.044655928333489,-7.0)
            (4.0446559345893025,-7.0)
            (4.044655942328761,-7.0)
            (4.044655951730038,-7.0)
            (4.0446559678486365,-7.0)
            (4.044655981921255,-7.0)
            (4.04465599113063,-7.0)
            (4.044655998666835,-7.0)
            (4.0446560057182515,-7.0)
            (4.0446560141603305,-7.0)
            (4.044656025164451,-7.0)
            (4.04465604104793,-7.0)
            (4.044656054437121,-7.0)
            (4.044656063286797,-7.0)
            (4.044656071642013,-7.0)
            (4.044656079524046,-7.0)
            (4.044656096241571,-7.0)
            (4.044656115905532,-7.0)
            (4.044656127421653,-7.0)
            (4.044656134700878,-7.0)
            (4.0446561415765085,-7.0)
            (4.044656150947952,-7.0)
            (4.044656161084465,-7.0)
            (4.044656174201117,-7.0)
            (4.044656188443165,-7.0)
            (4.044656201049385,-7.0)
            (4.044656212986927,-7.0)
            (4.044656224005951,-7.0)
            (4.044656235435077,-7.0)
            (4.044656250011452,-7.0)
            (4.044656266251548,-7.0)
            (4.044656278797523,-7.0)
            (4.044656290232477,-7.0)
            (4.0446563008791685,-7.0)
            (4.044656314938307,-7.0)
            (4.044656334439849,-7.0)
            (4.044656346820261,-7.0)
            (4.044656358427931,-7.0)
            (4.044656369152878,-7.0)
            (4.044656391755966,-7.0)
            (4.044656407429483,-7.0)
            (4.044656419841709,-7.0)
            (4.044656431358508,-7.0)
            (4.044656444233602,-7.0)
            (4.044656464721301,-7.0)
            (4.044656480476782,-7.0)
            (4.044656493258856,-7.0)
            (4.044656505453946,-7.0)
            (4.044656523644995,-7.0)
            (4.044656542734322,-7.0)
            (4.0446565573210345,-7.0)
            (4.044656570681374,-7.0)
            (4.04465658571374,-7.0)
            (4.04465660876569,-7.0)
            (4.044656625330495,-7.0)
            (4.0446566403625965,-7.0)
            (4.044656655385021,-7.0)
            (4.044656678184112,-7.0)
            (4.044656695791155,-7.0)
            (4.0446567120933565,-7.0)
            (4.0446567287189215,-7.0)
            (4.044656752147747,-7.0)
            (4.04465677068989,-7.0)
            (4.044656788012619,-7.0)
            (4.044656806729799,-7.0)
            (4.044656830176804,-7.0)
            (4.0446568498334345,-7.0)
            (4.044656868550121,-7.0)
            (4.044656890274704,-7.0)
            (4.044656915687018,-7.0)
            (4.044656939081404,-7.0)
            (4.044656960209835,-7.0)
            (4.044656983708252,-7.0)
            (4.044657009033862,-7.0)
            (4.044657033605578,-7.0)
            (4.044657057849394,-7.0)
            (4.0446570836691285,-7.0)
            (4.044657110323085,-7.0)
            (4.044657137053683,-7.0)
            (4.044657164444691,-7.0)
            (4.044657192806241,-7.0)
            (4.044657221793973,-7.0)
            (4.044657251466412,-7.0)
            (4.044657282011233,-7.0)
            (4.044657313378942,-7.0)
            (4.044657345597001,-7.0)
            (4.044657378749175,-7.0)
            (4.044657412854924,-7.0)
            (4.0446574479614466,-7.0)
            (4.044657484125132,-7.0)
            (4.044657521389308,-7.0)
            (4.044657559810193,-7.0)
            (4.044657599442769,-7.0)
            (4.04465764034375,-7.0)
            (4.044657682573487,-7.0)
            (4.044657726191953,-7.0)
            (4.044657771260161,-7.0)
            (4.044657817836551,-6.090370381797385)
            (4.044657865974379,-5.180182957456343)
            (4.04465791571595,-4.368287465878996)
            (4.044657967084209,-3.648002534691123)
            (4.044658020069997,-3.012845997273031)
            (4.044658074613905,-2.4565493889948367)
            (4.044658130582725,-1.9730496104119142)
            (4.044658187742733,-1.5564479129302462)
            (4.044658245736572,-1.200930345704355)
            (4.044658304073463,-0.9006715969244521)
            (4.044658362139135,-0.6497799255748951)
            (4.044658419216965,-0.4423566037362156)
            (4.0446584744918,-0.27270927416184054)
            (4.04465852699783,-0.13567513899064765)
            (4.0446585690853665,-0.040424774816737424)
            (4.044658601766209,0.025657869455041105)
            (4.044658632543985,0.08222831510060767)
            (4.044658671634913,0.14693026079253427)
            (4.044658721895868,0.21969352372044654)
            (4.044658779935218,0.29111839165684594)
            (4.044658844271108,0.357009508533079)
            (4.044658913277672,0.41486270262159425)
            (4.044658987763134,0.4652097009615961)
            (4.0446590672079,0.5078299370714634)
            (4.044659152838012,0.543688459853085)
            (4.044659244376951,0.5730715901064074)
            (4.04465934305118,0.5968814777434807)
            (4.04465944901875,0.6156916825332863)
            (4.044659563646457,0.6303077514445031)
            (4.0446596876975605,0.6413667417894257)
            (4.044659822892653,0.6495387361126024)
            (4.044659970820834,0.6553893890662787)
            (4.044660133958437,0.659439240613486)
            (4.044660315201821,0.662126956383187)
            (4.04466051859548,0.6638244102731187)
            (4.044660749460842,0.6648321388523755)
            (4.0446610152415285,0.6653857890294088)
            (4.044661326552334,0.6656610192203326)
            (4.044661699095832,0.6657808807681617)
            (4.0446621571870764,0.6658245021990138)
            (4.0446627405618845,0.665836922925956)
            (4.044663518556048,0.6658395678911581)
            (4.04466462210678,0.6658402285631423)
            (4.044666323543169,0.6658408646812808)
            (4.04466926817265,0.6658419504843104)
            (4.04467540640774,0.6658442152645021)
            (4.044700393671739,0.6658534340053375)
            (4.04475030569325,0.6658718477159559)
            (4.04487662179938,0.6659184563296608)
            (4.045489337536119,0.6661446880122041)
            (4.047075813337445,0.6667316139809882)
            (4.051601041807406,0.6684150122515987)
            (4.063162692619091,0.6727793431732236)
            (4.071687867680402,0.6760572941285586)
            (4.0797249164151195,0.6791954603398129)
            (4.089171919499446,0.6829452568165828)
            (4.096805677476127,0.6860248653552101)
            (4.104085993861272,0.689004240109568)
            (4.112440332642391,0.6924754179611701)
            (4.119983869532262,0.6956589407376512)
            (4.12688674442077,0.6986140857661215)
            (4.1339616657924205,0.7016855455724756)
            (4.141962764439355,0.7052124486282542)
            (4.149414091859936,0.7085492817507965)
            (4.157020888981679,0.712009149564108)
            (4.1649342581303035,0.7156672961700019)
            (4.17262123586262,0.7192798449090382)
            (4.180168928215163,0.7228851610232176)
            (4.1886532669649,0.727008779760445)
            (4.196357871763938,0.7308203623472626)
            (4.20364370352238,0.7344851212893647)
            (4.211395797450555,0.7384506974690924)
            (4.2189932007534665,0.7424053956468502)
            (4.2262723210470385,0.7462596741051355)
            (4.233649349214638,0.7502328706657877)
            (4.2410229860793764,0.7542737116532565)
            (4.248216464300708,0.7582847468541595)
            (4.2553625183000285,0.7623387476540089)
            (4.26249987313235,0.7664589280437748)
            (4.269540277602877,0.7705948606662764)
            (4.276500796792655,0.7747559924489787)
            (4.283423177157338,0.7789675976757574)
            (4.290280565649879,0.7832138882403928)
            (4.297061979286815,0.7874879927516076)
            (4.3037874129047635,0.7918025770331893)
            (4.310454949349579,0.7961567693921342)
            (4.317054866028923,0.8005443694823935)
            (4.323592817051089,0.8049692006155925)
            (4.330072351781446,0.8094338818553706)
            (4.336489375973596,0.8139357876331851)
            (4.342844133409957,0.8184751995305394)
            (4.349139336398718,0.8230542081192761)
            (4.3553742721323605,0.8276724735145482)
            (4.36154825082837,0.8323296213941928)
            (4.367662492356245,0.8370267042936768)
            (4.373717438497774,0.8417642132130758)
            (4.3797127756514636,0.8465420415257119)
            (4.385648933385113,0.8513606564597181)
            (4.391526476197306,0.8562206462384011)
            (4.397345500937328,0.8611222185845907)
            (4.403106215904464,0.8660656657024114)
            (4.408809055086548,0.8710514733399712)
            (4.414454307180031,0.876080005525274)
            (4.4200421924921205,0.8811515629508369)
            (4.4255730452571544,0.8862665469973966)
            (4.431047199618212,0.8914253608882342)
            (4.436464929625197,0.8966283514251194)
            (4.441826536781182,0.9018758898250364)
            (4.44713235174099,0.907168375697235)
            (4.452382682890008,0.9125061868452572)
            (4.457577834656542,0.9178896961000084)
            (4.46271813061584,0.9233192953296011)
            (4.467803894715024,0.9287953767460995)
            (4.472835443691433,0.9343183243614005)
            (4.477813101422199,0.9398885292374515)
            (4.482737197993754,0.9455063889671995)
            (4.487608062108925,0.9511722992541093)
            (4.492426023681369,0.9568866566760719)
            (4.497191417226431,0.962649862765418)
            (4.501904579506155,0.9684623214389149)
            (4.506565848212046,0.9743244374080459)
            (4.51117556403755,0.9802366188125535)
            (4.515734069647289,0.9861992760637263)
            (4.52024171017404,0.9922128226003469)
            (4.524698831932207,0.998277673293575)
            (4.52910578437298,1.0043942472022704)
            (4.5334629185018445,1.0105629655945823)
            (4.537770587353812,1.0167842527374087)
            (4.542029145600942,1.0230585354836281)
            (4.546238950004205,1.0293862440826358)
            (4.550400359017514,1.0357678117871956)
            (4.5545137329478464,1.042203675288677)
            (4.558579433568946,1.0486942742945113)
            (4.5625978242784075,1.055240051976431)
            (4.566569270500842,1.0618414558602889)
            (4.570494138777835,1.0684989365812865)
            (4.574372796921115,1.075212948326476)
            (4.578205614152247,1.0819839493119063)
            (4.5819929612292345,1.0888124022765306)
            (4.585735209825741,1.0956987736592219)
            (4.589432732425903,1.1026435336225124)
            (4.593085902938101,1.1096471574713027)
            (4.596695096558843,1.1167101257616592)
            (4.600260688939395,1.1238329229896786)
            (4.603783056319332,1.1310160381110945)
            (4.607262575875539,1.1382599655553691)
            (4.610699625595747,1.1455652053480385)
            (4.614094583932592,1.1529322627347987)
            (4.617447829473942,1.160361647794116)
            (4.620759741279034,1.1678538765066728)
            (4.6240306989758855,1.1754094713714744)
            (4.62726108221413,1.1830289605653395)
            (4.630451270564326,1.190712878062077)
            (4.633601643831653,1.1984617647558664)
            (4.636712581735699,1.2062761681361698)
            (4.639784463605845,1.2141566419079874)
            (4.642817668885258,1.222103747700692)
            (4.645812576620287,1.23011805421942)
            (4.648769565364416,1.2382001374285327)
            (4.6516890128938035,1.246350580171016)
            (4.654571296502822,1.2545699734148152)
            (4.657416793277691,1.2628589175596139)
            (4.660225879246976,1.2712180204990564)
            (4.662998929670218,1.279647898914981)
            (4.665736318231581,1.2881491762767414)
            (4.668438418578731,1.2967224880243007)
            (4.67110560297066,1.3053684780101875)
            (4.673738242557332,1.3140877998343559)
            (4.676336706959551,1.3228811159473959)
            (4.678901364544035,1.331749099042429)
            (4.6814325825131125,1.3406924329195913)
            (4.683930726659483,1.3497118122263452)
            (4.686396160973177,1.358807941561309)
            (4.6888292479081715,1.3679815369195683)
            (4.691230348473008,1.3772333266460794)
            (4.693599821693951,1.3865640499388743)
            (4.695938025028227,1.3959744589950038)
            (4.698245313843984,1.4054653175341467)
            (4.70052204167663,1.415037402333651)
            (4.702768560173517,1.4246915036325125)
            (4.7049852187510774,1.4344284242254313)
            (4.707172364987991,1.4442489817351294)
            (4.709330344145299,1.454154007120823)
            (4.711459499273591,1.4641443456852012)
            (4.713560171175175,1.4742208574725322)
            (4.715632698368026,1.4843844176994323)
            (4.717677416917871,1.4946359165164718)
            (4.719694660808159,1.5049762614470272)
            (4.721684761114634,1.5154063738131438)
            (4.7236480469021185,1.525927193929621)
            (4.7255848444164075,1.5365396774830957)
            (4.7274954773283415,1.5472447973551575)
            (4.729380266838741,1.558043544818938)
            (4.731239531411914,1.56893692864768)
            (4.733073587006396,1.5799259770385736)
            (4.734882746699517,1.5910117359871563)
            (4.736667320803833,1.6021952705205857)
            (4.738427616976405,1.613477665949461)
            (4.740163940094368,1.6248600277103746)
            (4.741876592251257,1.636343481936787)
            (4.743565872643906,1.6479291752821326)
            (4.745232077576622,1.6596182754828155)
            (4.746875500573405,1.6714119726870118)
            (4.748496432165826,1.6833114785734513)
            (4.750095160009547,1.695318027697285)
            (4.751671968891115,1.7074328781032655)
            (4.7532271406337845,1.7196573112235003)
            (4.7547609541110925,1.7319926324871926)
            (4.756273685063213,1.7444401703320032)
            (4.757765606511966,1.7570012801141113)
            (4.759236988380161,1.7696773415574945)
            (4.76068809761203,1.782469760208565)
            (4.762119198193645,1.7953799681479061)
            (4.763530551081318,1.8084094238346529)
            (4.764922414227412,1.8215596128086313)
            (4.766295042695782,1.8348320492849195)
            (4.767648688505752,1.848228275155483)
            (4.768983600575639,1.8617498597938225)
            (4.770300025016025,1.8753984035031808)
            (4.771598204811284,1.8891755346506316)
            (4.772878380110013,1.9030829131641018)
            (4.774140788002836,1.9171222285587588)
            (4.775385662723855,1.9312952025815038)
            (4.776613235439432,1.9456035871763813)
            (4.777823734448764,1.9600491671419686)
            (4.779017385138957,1.9746337599910118)
            (4.780194409945173,1.9893592158068163)
            (4.781355028543037,2.0042274199680867)
            (4.782499457656167,2.019240291139377)
            (4.783627911100104,2.03439978199088)
            (4.7847405998255,2.049707880045448)
            (4.785837732103866,2.0651666104892215)
            (4.78691951342001,2.080778035110049)
            (4.787986146443584,2.0965442521234965)
            (4.789037831004828,2.112467395944267)
            (4.790074764277453,2.128549640097368)
            (4.791097140684048,2.144793196028106)
            (4.792105152073521,2.1612003160966964)
            (4.7930989876288015,2.1777732924000635)
            (4.794078833847045,2.194514456511472)
            (4.795044874586574,2.2114261803935085)
            (4.795997291175054,2.2285108783507885)
            (4.796936262512334,2.245771009106146)
            (4.797861964865964,2.2632090722976823)
            (4.798774572040654,2.280827611581643)
            (4.799674255361975,2.298629214405839)
            (4.800561183721271,2.3166165129504632)
            (4.801435523733793,2.3347921874258253)
            (4.802297439606427,2.3531589635932733)
            (4.803147093183161,2.371719613630185)
            (4.803984643989555,2.390476957088873)
            (4.8048102492762395,2.4094338618160385)
            (4.805624064167723,2.4285932474800167)
            (4.8064262415931935,2.447958084172633)
            (4.8072169321725085,2.46753138955243)
            (4.807996284519398,2.487316236148045)
            (4.808764444973662,2.507315744731269)
            (4.809521557996829,2.5275330943111713)
            (4.810267766054598,2.5479715195529637)
            (4.811003209509299,2.5686343077462963)
            (4.811728026711214,2.5895248011570424)
            (4.812442354085431,2.610646399377102)
            (4.813146326122485,2.6320025590439253)
            (4.813840075597912,2.6535968005422554)
            (4.8145237334653945,2.6754327052123825)
            (4.815197428803106,2.697513913575345)
            (4.815861288765718,2.719844123406259)
            (4.816515438797961,2.742427096525061)
            (4.8171600027504855,2.765266663089699)
            (4.817795102864478,2.7883667215403602)
            (4.818420859717971,2.8117312369404477)
            (4.819037392177567,2.835364239113135)
            (4.819644817395002,2.859269822025336)
            (4.820243251000998,2.8834521512148945)
            (4.820832807248112,2.9079154699007472)
            (4.8214135989549,2.9326640976582685)
            (4.821985737492685,2.957702430275787)
            (4.822549332517219,2.9830349278894)
            (4.823104492228828,3.0086661255896687)
            (4.823651323472432,3.034600638355373)
            (4.824189931972016,3.0608431728503263)
            (4.8247204222026285,3.0873985228550382)
            (4.825242897204569,3.11427156041105)
            (4.825757458513387,3.1414672317935657)
            (4.826264206262027,3.168990561746934)
            (4.8267632394397175,3.196846667522089)
            (4.827254656132631,3.2250407737985833)
            (4.827738553399884,3.253578208258417)
            (4.828215027003992,3.282464387040428)
            (4.828684171132133,3.3117047966664424)
            (4.829146078652396,3.3413050076210675)
            (4.829600841500664,3.3712706989989045)
            (4.8300485509514415,3.4016076790672733)
            (4.830489297494535,3.4323218814958123)
            (4.830923170466561,3.46341934224312)
            (4.831350257572243,3.494906163773484)
            (4.831770645074838,3.5267885243318133)
            (4.8321844183518055,3.5590727180837503)
            (4.8325916624617955,3.591765203021995)
            (4.832992462170876,3.624872611589275)
            (4.833386901255759,3.6584016999266153)
            (4.833775061785511,3.6923592853491845)
            (4.834157024009247,3.7267522277684306)
            (4.834532867064212,3.7615874856590685)
            (4.834902670088228,3.796872221035248)
            (4.835266512579902,3.8326138487750656)
            (4.8356244737247565,3.8688199867276336)
            (4.835976631084675,3.9054983281044513)
            (4.836323059686473,3.9426565332131975)
            (4.83666383260891,3.9803022699147013)
            (4.836999022684886,4.018443392170515)
            (4.837328704024784,4.0570881305028585)
            (4.837652951913344,4.0962451171096)
            (4.837971840943627,4.135923189234609)
            (4.838285442667039,4.176131090076944)
            (4.83859382482519,4.216877326197416)
            (4.838897053142294,4.258170355217921)
            (4.83919519462808,4.3000190283484905)
            (4.83948831976722,4.34243295307874)
            (4.839776501477889,4.38542243084656)
            (4.840059811157133,4.428997919423036)
            (4.8403383145624685,4.473169361182328)
            (4.840612071059746,4.517945944370661)
            (4.840881137577706,4.5633366345559745)
            (4.841145574876436,4.609351227595853)
            (4.8414054513520846,4.656001158144892)
            (4.841660840812784,4.703299317823654)
            (4.841911814736411,4.751258747719816)
            (4.84215843420097,4.799890996299084)
            (4.842400747980994,4.849205436986314)
            (4.842638799663945,4.899210403095408)
            (4.8428726400106985,4.949915730213121)
            (4.843102335827701,5.001335016806545)
            (4.843327967646467,5.053485676744867)
            (4.843549615763269,5.106386127288996)
            (4.8437673426802155,5.160051470249246)
            (4.843981184936125,5.214490741156543)
            (4.844191162480166,5.269708354916908)
            (4.8443973023682485,5.325709887335975)
            (4.844599662056147,5.38250896508861)
            (4.844798334863778,5.44013025990195)
            (4.844993429799894,5.498605148929632)
            (4.8451850346622045,5.557961069957364)
            (4.84537318551249,5.6182107038743965)
            (4.845557866199216,5.679349142655189)
            (4.845739045065938,5.741363659928713)
            (4.84591673076664,5.804252638552073)
            (4.846091012044438,5.868042533036346)
            (4.846262050699093,5.932790112233542)
            (4.846430022283478,5.998563894596177)
            (4.846595032302203,6.065411167933304)
            (4.846757059181719,6.133329382166565)
            (4.846915970437547,6.202264209885768)
            (4.847071618089879,6.272144236685919)
            (4.847223965202021,6.342938568932078)
            (4.847373167076805,6.414704680119101)
            (4.847519548593304,6.487592991871553)
            (4.84766346911421,6.561791931653582)
            (4.847805128196365,6.637427635419271)
            (4.847944419699388,6.714468758688425)
            (4.848080950071613,6.792707434947168)
            (4.848214251996183,6.871856961311693)
            (4.848344084762498,6.951728515707405)
            (4.848470651130407,7.0)
            (4.848594605024246,7.0)
            (4.848716826172133,7.0)
            (4.84883798662822,7.0)
            (4.848958084251561,7.0)
            (4.849076248674643,7.0)
            (4.849191126407258,7.0)
            (4.849301649306907,7.0)
            (4.849407626492151,7.0)
            (4.849510047673962,7.0)
            (4.849610659602161,7.0)
            (4.84971214681903,7.0)
            (4.849815113065309,7.0)
            (4.849921207439625,7.0)
            (4.850024828082653,7.0)
            (4.850121386205106,7.0)
            (4.850209168582884,7.0)
            (4.850290622909535,7.0)
            (4.850365807237812,7.0)
            (4.850439983750592,7.0)
            (4.850520860093256,7.0)
            (4.850618500023483,7.0)
            (4.850731492591371,7.0)
            (4.8508209674346245,7.0)
            (4.850892742779112,7.0)
            (4.850950968193146,7.0)
            (4.851000018591278,7.0)
            (4.851047430699883,7.0)
            (4.851092874088046,7.0)
            (4.851146129884958,7.0)
            (4.851215954870641,7.0)
            (4.851307993561554,7.0)
            (4.8513925597155785,7.0)
            (4.8514616393160495,7.0)
            (4.851517387052701,7.0)
            (4.851563018324882,7.0)
            (4.8516020955484915,7.0)
            (4.851640027464701,7.0)
            (4.851676827267503,7.0)
            (4.851720083315867,7.0)
            (4.851778386120794,7.0)
            (4.8518519937047495,7.0)
            (4.851924193190323,7.0)
            (4.851982265500163,7.0)
            (4.85202852440946,7.0)
            (4.8520660316512965,7.0)
            (4.852097602108171,7.0)
            (4.852128124121815,7.0)
            (4.852156685475496,7.0)
            (4.8521867959059595,7.0)
            (4.852243895641506,7.0)
            (4.852297863440063,7.0)
            (4.852361947464926,7.0)
            (4.852410939702124,7.0)
            (4.852448789323384,7.0)
            (4.852479243520229,7.0)
            (4.852504717386075,7.0)
            (4.852529311185304,7.0)
            (4.852551860565935,7.0)
            (4.85257431790024,7.0)
            (4.85260264863065,7.0)
            (4.852637590696208,7.0)
            (4.852679221988608,7.0)
            (4.852729950149918,7.0)
            (4.852769927340442,7.0)
            (4.852801388827257,7.0)
            (4.852826740694354,7.0)
            (4.852847705780224,7.0)
            (4.85286579680098,7.0)
            (4.852883391667637,7.0)
            (4.852900195035131,7.0)
            (4.852918159070956,7.0)
            (4.852948938830067,7.0)
            (4.852980735352617,7.0)
            (4.853021484633893,7.0)
            (4.853054598847018,7.0)
            (4.85308081699684,7.0)
            (4.853101791688323,7.0)
            (4.853119090668188,7.0)
            (4.853133759681492,7.0)
            (4.853147940641558,7.0)
            (4.853161083743502,7.0)
            (4.85317373218712,7.0)
            (4.85318827408419,7.0)
            (4.853215262086811,7.0)
            (4.853241372660732,7.0)
            (4.853277538419842,7.0)
            (4.853303147579773,7.0)
            (4.853320853976165,7.0)
            (4.853333704918797,7.0)
            (4.853343859096515,7.0)
            (4.853352510728475,7.0)
            (4.853360919920003,7.0)
            (4.853369039660203,7.0)
            (4.8533780635612604,7.0)
            (4.853394746321452,7.0)
            (4.853410872628937,7.0)
            (4.853431137368953,7.0)
            (4.853453215550297,7.0)
            (4.853470034463559,7.0)
            (4.853482554803569,7.0)
            (4.853492249424047,7.0)
            (4.853500171454802,7.0)
            (4.853507794934249,7.0)
            (4.853514702647853,7.0)
            (4.853521388372642,7.0)
            (4.8535286158708395,7.0)
            (4.853540695141121,7.0)
            (4.853553679118275,7.0)
            (4.853569723910306,7.0)
            (4.853587168724594,7.0)
            (4.853600063921813,7.0)
            (4.853609358167105,7.0)
            (4.85361632365338,7.0)
            (4.853621883012956,7.0)
            (4.853627205871893,7.0)
            (4.853632032673534,7.0)
            (4.853636666939352,7.0)
            (4.853641822975379,7.0)
            (4.853653373210965,7.0)
            (4.8536638137547925,7.0)
            (4.853678621866307,7.0)
            (4.853689983178149,7.0)
            (4.853697948656333,7.0)
            (4.853703710704912,7.0)
            (4.853708140859242,7.0)
            (4.853711789925387,7.0)
            (4.853715303340412,7.0)
            (4.8537186146705595,7.0)
            (4.853722154209052,7.0)
            (4.85372706178521,7.0)
            (4.853732837436561,7.0)
            (4.853739904280736,7.0)
            (4.853752415381531,7.0)
            (4.853761160339329,7.0)
            (4.853766988011517,7.0)
            (4.853771021370206,7.0)
            (4.85377405262864,7.0)
            (4.853776582781078,7.0)
            (4.853779018702376,7.0)
            (4.8537813048005605,7.0)
            (4.8537838201964885,7.0)
            (4.853789235685812,7.0)
            (4.853794579290418,7.0)
            (4.853803012730944,7.0)
            (4.853809583653031,7.0)
            (4.8538141711421785,7.0)
            (4.853817443802734,7.0)
            (4.853819884961428,7.0)
            (4.853821845702998,7.0)
            (4.853823710915252,7.0)
            (4.853825467790463,7.0)
            (4.853827293152705,7.0)
            (4.853830058077697,7.0)
            (4.853833304125016,7.0)
            (4.853837613336456,7.0)
            (4.853844334851511,7.0)
            (4.853848941890751,7.0)
            (4.853852077857922,7.0)
            (4.853854285400073,7.0)
            (4.853855942979464,7.0)
            (4.853857320027105,7.0)
            (4.853858634371823,7.0)
            (4.8538598509533974,7.0)
            (4.853861214984985,7.0)
            (4.853863536607395,7.0)
            (4.8538664776593405,7.0)
            (4.853871079931603,7.0)
            (4.853875122906334,7.0)
            (4.853878017234039,7.0)
            (4.853880050487665,7.0)
            (4.853881517546947,7.0)
            (4.853882633702089,7.0)
            (4.853883670426027,7.0)
            (4.853884604444481,7.0)
            (4.853885541436239,7.0)
            (4.853886745817934,7.0)
            (4.853888278600627,7.0)
            (4.853890266828226,7.0)
            (4.8538945502436475,7.0)
            (4.853897830474387,7.0)
            (4.8538997881901915,7.0)
            (4.853901079561761,7.0)
            (4.853902074157322,7.0)
            (4.853902839228983,7.0)
            (4.853903549468916,7.0)
            (4.853904222717056,7.0)
            (4.853904887189919,7.0)
            (4.853906107463596,7.0)
            (4.853907484327545,7.0)
            (4.8539098090373445,7.0)
            (4.853912827671746,7.0)
            (4.853914693716605,7.0)
            (4.8539158913425,7.0)
            (4.853916693911921,7.0)
            (4.853917330036497,7.0)
            (4.85391785659036,7.0)
            (4.853918357660924,7.0)
            (4.853918853041943,7.0)
            (4.85391948668854,7.0)
            (4.853920311107084,7.0)
            (4.8539214013756915,7.0)
            (4.853923383109525,7.0)
            (4.853925594275734,7.0)
            (4.8539270447342275,7.0)
            (4.853927976604294,7.0)
            (4.853928593829964,7.0)
            (4.853929079409922,7.0)
            (4.853929475214482,7.0)
            (4.853929848516167,7.0)
            (4.853930208398381,7.0)
            (4.8539306637661666,7.0)
            (4.85393127025532,7.0)
            (4.853932102858462,7.0)
            (4.853933447552251,7.0)
            (4.853935402218595,7.0)
            (4.8539366527118,7.0)
            (4.8539374295869475,7.0)
            (4.853937934036783,7.0)
            (4.853938321511309,7.0)
            (4.853938629738653,7.0)
            (4.853938919318796,7.0)
            (4.853939203831863,7.0)
            (4.8539395256523425,7.0)
            (4.85393997374145,7.0)
            (4.853940553138952,7.0)
            (4.853941448799911,7.0)
            (4.853943169096974,7.0)
            (4.853944323388343,7.0)
            (4.8539450277216085,7.0)
            (4.853945463846829,7.0)
            (4.853945792537955,7.0)
            (4.853946048091118,7.0)
            (4.853946285115212,7.0)
            (4.853946501592767,7.0)
            (4.853946737214825,7.0)
            (4.853947182871834,7.0)
            (4.853947741048049,7.0)
            (4.853948486565192,7.0)
            (4.853949855527836,7.0)
            (4.8539507674106295,7.0)
            (4.8539513218717945,7.0)
            (4.853951666022298,7.0)
            (4.853951894588907,7.0)
            (4.853952081224877,7.0)
            (4.853952255378347,7.0)
            (4.853952420668077,7.0)
            (4.853952602862948,7.0)
            (4.8539529357439495,7.0)
            (4.853953314884208,7.0)
            (4.853953853593679,7.0)
            (4.853954884145799,7.0)
            (4.853955846101819,7.0)
            (4.8539563830628065,7.0)
            (4.853956692941763,7.0)
            (4.853956887007301,7.0)
            (4.853957037960241,7.0)
            (4.853957176155168,7.0)
            (4.85395730130478,7.0)
            (4.853957431130263,7.0)
            (4.853957662429632,7.0)
            (4.853957927861207,7.0)
            (4.853958270726928,7.0)
            (4.85395894916676,7.0)
            (4.853959850384231,7.0)
            (4.853960406453037,7.0)
            (4.85396073193621,7.0)
            (4.853960933767054,7.0)
            (4.8539610871129835,7.0)
            (4.853961207636777,7.0)
            (4.853961320306625,7.0)
            (4.85396142795332,7.0)
            (4.85396154842343,7.0)
            (4.853961768688571,7.0)
            (4.853962029689232,7.0)
            (4.853962378303256,7.0)
            (4.853963333177394,7.0)
            (4.853963894132771,7.0)
            (4.853964196976096,7.0)
            (4.853964370698178,7.0)
            (4.853964482919999,7.0)
            (4.853964573364242,7.0)
            (4.853964657379176,7.0)
            (4.853964736672673,7.0)
            (4.853964824797029,7.0)
            (4.8539649793589055,7.0)
            (4.853965161003805,7.0)
            (4.8539654017540865,7.0)
            (4.8539659170735865,7.0)
            (4.853966588609626,7.0)
            (4.853966965973912,7.0)
            (4.853967176049716,7.0)
            (4.853967303227147,7.0)
            (4.853967399553088,7.0)
            (4.853967475736939,7.0)
            (4.853967547170951,7.0)
            (4.853967616082174,7.0)
            (4.85396769478001,7.0)
            (4.853967824757236,7.0)
            (4.8539679843055215,7.0)
            (4.853968192901259,7.0)
            (4.853968585109318,7.0)
            (4.853969106505906,7.0)
            (4.853969431627903,7.0)
            (4.853969621086268,7.0)
            (4.853969738002756,7.0)
            (4.85396982670863,7.0)
            (4.853969896185595,7.0)
            (4.853969961020522,7.0)
            (4.853970022016973,7.0)
            (4.853970086523591,7.0)
            (4.853970189748336,7.0)
            (4.853970317297184,7.0)
            (4.85397047462734,7.0)
            (4.85397070539316,7.0)
            (4.853971132366026,7.0)
            (4.853971465261858,7.0)
            (4.853971669349862,7.0)
            (4.853971794572866,7.0)
            (4.853971877648113,7.0)
            (4.853971944143754,7.0)
            (4.8539720055534845,7.0)
            (4.853972060980731,7.0)
            (4.853972114757401,7.0)
            (4.853972176608108,7.0)
            (4.853972289016916,7.0)
            (4.85397242454225,7.0)
            (4.853972597651406,7.0)
            (4.853972914155133,7.0)
            (4.8539732514455,7.0)
            (4.85397345866372,7.0)
            (4.85397358187731,7.0)
            (4.853973659758733,7.0)
            (4.853973719963882,7.0)
            (4.853973768243093,7.0)
            (4.853973813623916,7.0)
            (4.853973856540533,7.0)
            (4.853973902524398,7.0)
            (4.853973977843344,7.0)
            (4.8539740713545685,7.0)
            (4.853974185292347,7.0)
            (4.853974343646581,7.0)
            (4.85397466685443,7.0)
            (4.853974920743951,7.0)
            (4.853975076298726,7.0)
            (4.853975171150537,7.0)
            (4.853975233527012,7.0)
            (4.853975283039973,7.0)
            (4.853975328611822,7.0)
            (4.853975369796493,7.0)
            (4.853975408442604,7.0)
            (4.853975450536024,7.0)
            (4.853975522032071,7.0)
            (4.853975610409435,7.0)
            (4.853975718690988,7.0)
            (4.8539758704914275,7.0)
            (4.853976139357312,7.0)
            (4.853976340582878,7.0)
            (4.853976463417022,7.0)
            (4.853976539616949,7.0)
            (4.853976590734247,7.0)
            (4.853976632079017,7.0)
            (4.853976670429307,7.0)
            (4.8539767053224665,7.0)
            (4.8539767392530475,7.0)
            (4.853976776729041,7.0)
            (4.853976854165576,7.0)
            (4.853976941704501,7.0)
            (4.853977048726224,7.0)
            (4.853977211349884,7.0)
            (4.853977440570673,7.0)
            (4.853977592403244,7.0)
            (4.853977682723383,7.0)
            (4.853977738990434,7.0)
            (4.853977781824865,7.0)
            (4.853977815260971,7.0)
            (4.853977846396408,7.0)
            (4.853977875251953,7.0)
            (4.8539779042148306,7.0)
            (4.853977938781712,7.0)
            (4.8539779962046605,7.0)
            (4.853978066316449,7.0)
            (4.853978153149505,7.0)
            (4.853978286862559,7.0)
            (4.853978496018939,7.0)
            (4.853978644725904,7.0)
            (4.853978733151081,7.0)
            (4.85397878750162,7.0)
            (4.853978828358719,7.0)
            (4.853978859743481,7.0)
            (4.853978888783856,7.0)
            (4.85397891504766,7.0)
            (4.853978940482172,7.0)
            (4.8539789682520045,7.0)
            (4.853979013116504,7.0)
            (4.853979069229518,7.0)
            (4.853979136023065,7.0)
            (4.853979225905652,7.0)
            (4.85397947081974,7.0)
            (4.853979623074003,7.0)
            (4.853979695555147,7.0)
            (4.853979739335734,7.0)
            (4.853979768196087,7.0)
            (4.853979791688521,7.0)
            (4.853979813569237,7.0)
            (4.8539798338787215,7.0)
            (4.853979854330643,7.0)
            (4.853979879032677,7.0)
            (4.853979918286463,7.0)
            (4.853979966813995,7.0)
            (4.853980026309339,7.0)
            (4.853980112094273,7.0)
            (4.853980277244194,7.0)
            (4.8539804055095885,7.0)
            (4.85398048393749,7.0)
            (4.853980532120014,7.0)
            (4.853980564231013,7.0)
            (4.853980589965018,7.0)
            (4.853980611267917,7.0)
            (4.853980631477655,7.0)
            (4.853980650772617,7.0)
            (4.8539806708133835,7.0)
            (4.853980696487851,7.0)
            (4.853980734613589,7.0)
            (4.85398078187928,7.0)
            (4.85398084020208,7.0)
            (4.853980927654028,7.0)
            (4.8539810698357675,7.0)
            (4.853981175256482,7.0)
            (4.853981238933997,7.0)
            (4.853981278281655,7.0)
            (4.853981307864253,7.0)
            (4.853981330458311,7.0)
            (4.853981351322315,7.0)
            (4.853981370102749,7.0)
            (4.853981387829196,7.0)
            (4.853981406047101,7.0)
            (4.853981428700276,7.0)
            (4.853981464915923,7.0)
            (4.853981509605482,7.0)
            (4.853981563976354,7.0)
            (4.853981644951914,7.0)
            (4.853981770879283,7.0)
            (4.853981861274684,7.0)
            (4.853981915293347,7.0)
            (4.853981948583012,7.0)
            (4.8539819736540055,7.0)
            (4.853981992887048,7.0)
            (4.853982010680635,7.0)
            (4.853982026795522,7.0)
            (4.8539820421102045,7.0)
            (4.853982058021022,7.0)
            (4.853982078384681,7.0)
            (4.853982109015193,7.0)
            (4.853982146893221,7.0)
            (4.853982192947572,7.0)
            (4.853982260124758,7.0)
            (4.85398237260403,7.0)
            (4.853982457000061,7.0)
            (4.853982507990831,7.0)
            (4.853982539433433,7.0)
            (4.853982563030322,7.0)
            (4.8539825809932715,7.0)
            (4.853982595894998,7.0)
            (4.853982610046642,7.0)
            (4.853982623434357,7.0)
            (4.8539826370409545,7.0)
            (4.853982653216003,7.0)
            (4.853982685536313,7.0)
            (4.853982722500273,7.0)
            (4.853982766319558,7.0)
            (4.853982829180576,7.0)
            (4.853982929639449,7.0)
            (4.853983002788124,7.0)
            (4.85398304627238,7.0)
            (4.853983072887308,7.0)
            (4.853983092831283,7.0)
            (4.853983108064963,7.0)
            (4.8539831221424805,7.0)
            (4.853983134880364,7.0)
            (4.853983146950039,7.0)
            (4.85398315931257,7.0)
            (4.853983174356331,7.0)
            (4.853983200050427,7.0)
            (4.853983231349873,7.0)
            (4.853983268586751,7.0)
            (4.853983320035601,7.0)
            (4.853983412033404,7.0)
            (4.853983479613147,7.0)
            (4.853983520093633,7.0)
            (4.853983544917919,7.0)
            (4.853983561604289,7.0)
            (4.853983575102044,7.0)
            (4.853983587618002,7.0)
            (4.853983598943795,7.0)
            (4.853983609710957,7.0)
            (4.853983620770553,7.0)
            (4.853983634199702,7.0)
            (4.853983657513387,7.0)
            (4.853983685793732,7.0)
            (4.853983719215052,7.0)
            (4.853983764606233,7.0)
            (4.853983849624776,7.0)
            (4.853983911678833,7.0)
            (4.853983948602871,7.0)
            (4.853983971094202,7.0)
            (4.853983986152177,7.0)
            (4.853983998301161,7.0)
            (4.853984009555703,7.0)
            (4.85398401973288,7.0)
            (4.853984029377076,7.0)
            (4.853984039252168,7.0)
            (4.853984051059377,7.0)
            (4.853984073327192,7.0)
            (4.853984099577431,7.0)
            (4.853984130210729,7.0)
            (4.853984171309237,7.0)
            (4.853984246650361,7.0)
            (4.8539843031422825,7.0)
            (4.853984337000531,7.0)
            (4.85398435765637,7.0)
            (4.853984371480512,7.0)
            (4.853984382616579,7.0)
            (4.85398439292481,7.0)
            (4.853984402231445,7.0)
            (4.853984411016651,7.0)
            (4.853984419935753,7.0)
            (4.8539844303168005,7.0)
            (4.853984454739488,7.0)
            (4.853984480868982,7.0)
            (4.85398451066816,7.0)
            (4.8539845496580085,7.0)
            (4.853984612930201,7.0)
            (4.853984660662131,7.0)
            (4.853984689657677,7.0)
            (4.853984707517991,7.0)
            (4.853984719542033,7.0)
            (4.853984729288521,7.0)
            (4.8539847383335655,7.0)
            (4.853984746523485,7.0)
            (4.853984754327972,7.0)
            (4.85398476231639,7.0)
            (4.853984771859091,7.0)
            (4.853984790172524,7.0)
            (4.853984811563317,7.0)
            (4.8539848364537646,7.0)
            (4.8539848691146235,7.0)
            (4.853984936726724,7.0)
            (4.853984983715647,7.0)
            (4.853985010951317,7.0)
            (4.8539850272323255,7.0)
            (4.853985038012753,7.0)
            (4.853985046693001,7.0)
            (4.853985054732697,7.0)
            (4.853985062007596,7.0)
            (4.853985068954993,7.0)
            (4.853985076090041,7.0)
            (4.853985084689515,7.0)
            (4.8539851001564465,7.0)
            (4.853985118589389,7.0)
            (4.853985140015743,7.0)
            (4.853985167788426,7.0)
            (4.853985239474065,7.0)
            (4.853985284186111,7.0)
            (4.8539853086565445,7.0)
            (4.853985322797104,7.0)
            (4.853985332031979,7.0)
            (4.8539853394579255,7.0)
            (4.853985346337773,7.0)
            (4.853985352601064,7.0)
            (4.853985358644925,7.0)
            (4.853985364990519,7.0)
            (4.8539853731595,7.0)
            (4.853985385215077,7.0)
            (4.853985399978732,7.0)
            (4.853985417413656,7.0)
            (4.8539854401325995,7.0)
            (4.853985485260945,7.0)
            (4.853985534019615,7.0)
            (4.85398556446878,7.0)
            (4.853985582901468,7.0)
            (4.853985594821599,7.0)
            (4.853985604149896,7.0)
            (4.853985611629264,7.0)
            (4.853985618647337,7.0)
            (4.853985625127148,7.0)
            (4.853985631367853,7.0)
            (4.853985637798304,7.0)
            (4.853985645530427,7.0)
            (4.853985661108761,7.0)
            (4.853985678983796,7.0)
            (4.853985699859651,7.0)
            (4.853985727648213,7.0)
            (4.853985777442414,7.0)
            (4.853985811429244,7.0)
            (4.853985831065558,7.0)
            (4.853985842900495,7.0)
            (4.853985850839775,7.0)
            (4.853985857290786,7.0)
            (4.853985863285422,7.0)
            (4.8539858687261574,7.0)
            (4.853985873955563,7.0)
            (4.8539858793643536,7.0)
            (4.853985885980293,7.0)
            (4.853985897348884,7.0)
            (4.853985910964943,7.0)
            (4.85398592677626,7.0)
            (4.853985947244427,7.0)
            (4.853985987832342,7.0)
            (4.85398602861863,7.0)
            (4.853986052638997,7.0)
            (4.853986066834144,7.0)
            (4.853986075964855,7.0)
            (4.853986083119182,7.0)
            (4.8539860889039135,7.0)
            (4.8539860943506685,7.0)
            (4.853986099432434,7.0)
            (4.853986104419181,7.0)
            (4.853986109743381,7.0)
            (4.853986116858396,7.0)
            (4.85398612706823,7.0)
            (4.853986139502593,7.0)
            (4.853986154328933,7.0)
            (4.853986174116023,7.0)
            (4.853986219352537,7.0)
            (4.853986252371786,7.0)
            (4.853986271641269,7.0)
            (4.853986283121598,7.0)
            (4.853986290702766,7.0)
            (4.853986296787596,7.0)
            (4.853986301835103,7.0)
            (4.85398630662673,7.0)
            (4.8539863111897725,7.0)
            (4.853986315773565,7.0)
            (4.8539863209181044,7.0)
            (4.853986329459557,7.0)
            (4.853986340105973,7.0)
            (4.853986352444781,7.0)
            (4.8539863674090995,7.0)
            (4.853986389711169,7.0)
            (4.853986425604049,7.0)
            (4.853986452151636,7.0)
            (4.853986468464047,7.0)
            (4.853986478765211,7.0)
            (4.853986486617284,7.0)
            (4.8539864926939575,7.0)
            (4.85398649832616,7.0)
            (4.853986503397482,7.0)
            (4.853986508132256,7.0)
            (4.853986512767704,7.0)
            (4.853986517701247,7.0)
            (4.853986524254953,7.0)
            (4.853986533990873,7.0)
            (4.853986546003916,7.0)
            (4.85398656037045,7.0)
            (4.853986579968894,7.0)
            (4.8539866170737485,7.0)
            (4.853986642658934,7.0)
            (4.853986657603915,7.0)
            (4.853986666680653,7.0)
            (4.8539866727907155,7.0)
            (4.853986677755067,7.0)
            (4.853986682366898,7.0)
            (4.853986686548443,7.0)
            (4.8539866905359395,7.0)
            (4.853986694586403,7.0)
            (4.85398669926112,7.0)
            (4.85398670957463,7.0)
            (4.853986720880464,7.0)
            (4.853986733732905,7.0)
            (4.853986749549636,7.0)
            (4.853986785206078,7.0)
            (4.853986810311183,7.0)
            (4.853986824747968,7.0)
            (4.853986833262204,7.0)
            (4.853986838850594,7.0)
            (4.853986843332348,7.0)
            (4.853986847477372,7.0)
            (4.853986851215065,7.0)
            (4.85398685478129,7.0)
            (4.853986858425367,7.0)
            (4.85398686271251,7.0)
            (4.853986871895832,7.0)
            (4.853986882014607,7.0)
            (4.8539868935550725,7.0)
            (4.853986907913561,7.0)
            (4.853986938459744,7.0)
            (4.853986962504473,7.0)
            (4.853986977031601,7.0)
            (4.8539869858081035,7.0)
            (4.853986991611965,7.0)
            (4.853986996263778,7.0)
            (4.853987000104124,7.0)
            (4.853987003744183,7.0)
            (4.853987007192395,7.0)
            (4.85398701064514,7.0)
            (4.8539870144368,7.0)
            (4.853987020339221,7.0)
            (4.853987027998986,7.0)
            (4.853987036929841,7.0)
            (4.853987047575805,7.0)
            (4.853987062885119,7.0)
            (4.853987090969741,7.0)
            (4.8539871129630745,7.0)
            (4.853987126523861,7.0)
            (4.853987135010232,7.0)
            (4.853987141442219,7.0)
            (4.853987146362909,7.0)
            (4.853987150417366,7.0)
            (4.853987154256023,7.0)
            (4.853987157836744,7.0)
            (4.853987161320034,7.0)
            (4.853987164951859,7.0)
            (4.853987169485454,7.0)
            (4.85398717715763,7.0)
            (4.85398718656289,7.0)
            (4.8539871976751225,7.0)
            (4.853987212575469,7.0)
            (4.853987241843465,7.0)
            (4.853987261491642,7.0)
            (4.853987272795176,7.0)
            (4.8539872795973915,7.0)
            (4.853987284155988,7.0)
            (4.853987287856492,7.0)
            (4.8539872912942625,7.0)
            (4.853987294418918,7.0)
            (4.8539872974157365,7.0)
            (4.853987300492688,7.0)
            (4.853987304178171,7.0)
            (4.853987311110497,7.0)
            (4.85398731920796,7.0)
            (4.8539873285274435,7.0)
            (4.853987340335955,7.0)
            (4.853987365778512,7.0)
            (4.8539873860878355,7.0)
            (4.853987398454653,7.0)
            (4.8539874059841885,7.0)
            (4.8539874109881005,7.0)
            (4.853987414999271,7.0)
            (4.853987418314063,7.0)
            (4.853987421456462,7.0)
            (4.8539874244252585,7.0)
            (4.85398742737199,7.0)
            (4.853987430591582,7.0)
            (4.853987435332006,7.0)
            (4.853987441653669,7.0)
            (4.85398744916459,7.0)
            (4.853987458173312,7.0)
            (4.853987470850964,7.0)
            (4.853987495254712,7.0)
            (4.853987513344606,7.0)
            (4.8539875242613935,7.0)
            (4.853987531012832,7.0)
            (4.853987536100496,7.0)
            (4.853987539987437,7.0)
            (4.853987543203055,7.0)
            (4.853987546252124,7.0)
            (4.8539875491157085,7.0)
            (4.853987551930253,7.0)
            (4.853987554972301,7.0)
            (4.853987559223838,7.0)
            (4.8539875650713595,7.0)
            (4.853987572151188,7.0)
            (4.8539875807188615,7.0)
            (4.853987592574516,7.0)
            (4.853987618686101,7.0)
            (4.853987635731738,7.0)
            (4.853987645419944,7.0)
            (4.853987651187248,7.0)
            (4.853987655029024,7.0)
            (4.853987658155525,7.0)
            (4.853987661062491,7.0)
            (4.8539876636961194,7.0)
            (4.853987666227355,7.0)
            (4.853987668841831,7.0)
            (4.8539876720488255,7.0)
            (4.853987677407979,7.0)
            (4.8539876838823,7.0)
            (4.853987691449602,7.0)
            (4.85398770125794,7.0)
            (4.853987721713306,7.0)
            (4.853987740909997,7.0)
            (4.853987751949376,7.0)
            (4.853987758489156,7.0)
            (4.853987762748459,7.0)
            (4.853987766129139,7.0)
            (4.853987768902539,7.0)
            (4.853987771526641,7.0)
            (4.85398777400675,7.0)
            (4.853987776481445,7.0)
            (4.853987779239309,7.0)
            (4.853987783837152,7.0)
            (4.853987789557168,7.0)
            (4.853987796203731,7.0)
            (4.853987804348919,7.0)
            (4.853987817144466,7.0)
            (4.853987835981102,7.0)
            (4.853987849456505,7.0)
            (4.853987857805926,7.0)
            (4.853987863167994,7.0)
            (4.85398786730775,7.0)
            (4.853987870555226,7.0)
            (4.853987873578035,7.0)
            (4.853987876322501,7.0)
            (4.853987878909581,7.0)
            (4.853987881493841,7.0)
            (4.853987884403363,7.0)
            (4.853987889560836,7.0)
            (4.853987895885017,7.0)
            (4.853987903275074,7.0)
            (4.853987912626183,7.0)
            (4.8539879322892885,7.0)
            (4.853987947477565,7.0)
            (4.853987956633599,7.0)
            (4.853987962209578,7.0)
            (4.853987965932725,7.0)
            (4.853987968929895,7.0)
            (4.853987971423213,7.0)
            (4.853987973792552,7.0)
            (4.853987976052408,7.0)
            (4.853987978348007,7.0)
            (4.8539879810386,7.0)
            (4.853987986821847,7.0)
            (4.853987993207459,7.0)
            (4.85398800062543,7.0)
            (4.853988010363984,7.0)
            (4.853988029254921,7.0)
            (4.853988042693205,7.0)
            (4.853988050646282,7.0)
            (4.853988055507684,7.0)
            (4.853988059155762,7.0)
            (4.853988061950673,7.0)
            (4.853988064535843,7.0)
            (4.853988066875423,7.0)
            (4.853988069097701,7.0)
            (4.8539880713756585,7.0)
            (4.853988074172444,7.0)
            (4.853988078692584,7.0)
            (4.85398808421157,7.0)
            (4.853988090748364,7.0)
            (4.853988099535436,7.0)
            (4.853988121298038,7.0)
            (4.853988135168622,7.0)
            (4.853988142935445,7.0)
            (4.853988147538426,7.0)
            (4.853988150615081,7.0)
            (4.85398815312135,7.0)
            (4.853988155453569,7.0)
            (4.853988157589144,7.0)
            (4.853988159669631,7.0)
            (4.853988161911687,7.0)
            (4.853988165233297,7.0)
            (4.85398816953235,7.0)
            (4.853988174619061,7.0)
            (4.8539881808567005,7.0)
            (4.853988190112141,7.0)
            (4.85398820676834,7.0)
            (4.853988220098762,7.0)
            (4.853988228582214,7.0)
            (4.853988234032224,7.0)
            (4.853988238201136,7.0)
            (4.853988241411836,7.0)
            (4.853988244058511,7.0)
            (4.853988246562109,7.0)
            (4.853988248899787,7.0)
            (4.853988251200768,7.0)
            (4.853988253736565,7.0)
            (4.853988257833973,7.0)
            (4.8539882630238385,7.0)
            (4.853988269180571,7.0)
            (4.853988277029047,7.0)
            (4.8539882917276005,7.0)
            (4.8539883075130135,7.0)
            (4.85398831743201,7.0)
            (4.853988323552833,7.0)
            (4.853988327608468,7.0)
            (4.853988330836798,7.0)
            (4.853988333473067,7.0)
            (4.853988335960861,7.0)
            (4.853988338292401,7.0)
            (4.8539883406048885,7.0)
            (4.853988343196972,7.0)
            (4.853988348067029,7.0)
            (4.853988353802164,7.0)
            (4.853988360498984,7.0)
            (4.853988369186705,7.0)
            (4.853988391297658,7.0)
            (4.853988406324555,7.0)
            (4.853988415119059,7.0)
            (4.853988420577927,7.0)
            (4.85398842478856,7.0)
            (4.853988428160674,7.0)
            (4.853988431328282,7.0)
            (4.853988434296164,7.0)
            (4.853988437225442,7.0)
            (4.8539884403662,7.0)
            (4.85398844449344,7.0)
            (4.8539884509301405,7.0)
            (4.853988458853329,7.0)
            (4.853988467900855,7.0)
            (4.853988478806453,7.0)
            (4.853988493200648,7.0)
            (4.853988511407151,7.0)
            (4.853988523115014,7.0)
            (4.85398852969781,7.0)
            (4.853988533576945,7.0)
            (4.85398853611203,7.0)
            (4.8539885381502605,7.0)
            (4.853988540038752,7.0)
            (4.85398854177975,7.0)
            (4.853988543620056,7.0)
            (4.8539885466169785,7.0)
            (4.8539885501910245,7.0)
            (4.853988554527693,7.0)
            (4.8539885605299435,7.0)
            (4.853988574288314,7.0)
            (4.853988582998684,7.0)
            (4.853988588022582,7.0)
            (4.853988591006641,7.0)
            (4.853988593014823,7.0)
            (4.8539885946941315,7.0)
            (4.853988596273358,7.0)
            (4.853988597784326,7.0)
            (4.853988599686162,7.0)
            (4.853988602140659,7.0)
            (4.853988605229914,7.0)
            (4.853988609998113,7.0)
            (4.853988618217005,7.0)
            (4.853988626139395,7.0)
            (4.85398863080039,7.0)
            (4.853988633589835,7.0)
            (4.853988635408185,7.0)
            (4.853988636869071,7.0)
            (4.853988638222969,7.0)
            (4.853988639533217,7.0)
            (4.8539886415136015,7.0)
            (4.853988643838159,7.0)
            (4.853988646854846,7.0)
            (4.8539886550002285,7.0)
            (4.853988661089467,7.0)
            (4.853988665045618,7.0)
            (4.853988667598156,7.0)
            (4.853988669569443,7.0)
            (4.853988671152123,7.0)
            (4.8539886726389,7.0)
            (4.853988674116432,7.0)
            (4.853988676577526,7.0)
            (4.85398867952227,7.0)
            (4.853988684579979,7.0)
            (4.853988690608914,7.0)
            (4.853988694134789,7.0)
            (4.853988696241345,7.0)
            (4.853988697648876,7.0)
            (4.853988698980222,7.0)
            (4.853988700192297,7.0)
            (4.853988701726587,7.0)
            (4.853988703507915,7.0)
            (4.853988705949209,7.0)
            (4.853988710050889,7.0)
            (4.8539887149115675,7.0)
            (4.853988717941056,7.0)
            (4.853988719836457,7.0)
            (4.853988721283889,7.0)
            (4.853988722596039,7.0)
            (4.853988723819507,7.0)
            (4.853988726032196,7.0)
            (4.853988728484938,7.0)
            (4.853988732327831,7.0)
            (4.853988735871004,7.0)
            (4.853988738043331,7.0)
            (4.853988739461919,7.0)
            (4.853988740654481,7.0)
            (4.8539887417859555,7.0)
            (4.8539887433822,7.0)
            (4.85398874524213,7.0)
            (4.853988749716249,7.0)
            (4.853988752601822,7.0)
            (4.853988754420749,7.0)
            (4.853988755825607,7.0)
            (4.853988757104956,7.0)
            (4.853988758344381,7.0)
            (4.853988760459863,7.0)
            (4.853988763278672,7.0)
            (4.853988766115347,7.0)
            (4.853988767906458,7.0)
            (4.8539887691093835,7.0)
            (4.853988770248059,7.0)
            (4.8539887714223635,7.0)
            (4.85398877281441,7.0)
            (4.853988775272393,7.0)
            (4.853988777887923,7.0)
            (4.8539887794806695,7.0)
            (4.853988780735474,7.0)
            (4.8539887818949925,7.0)
            (4.853988783201884,7.0)
            (4.853988784927651,7.0)
            (4.853988787188959,7.0)
            (4.85398878870652,7.0)
            (4.853988789949856,7.0)
            (4.853988791117236,7.0)
            (4.853988792540605,7.0)
            (4.853988794814135,7.0)
            (4.853988796213626,7.0)
            (4.853988797345153,7.0)
            (4.853988798407469,7.0)
            (4.853988800460186,7.0)
            (4.8539888021217985,7.0)
            (4.853988803138777,7.0)
            (4.853988804099848,7.0)
            (4.853988805456782,7.0)
            (4.8539888069167345,7.0)
            (4.853988808058483,7.0)
            (4.8539888091222,7.0)
            (4.853988810498601,7.0)
            (4.85398881174809,7.0)
            (4.853988812922569,7.0)
            (4.853988814025633,7.0)
            (4.85398881519593,7.0)
            (4.853988816329147,7.0)
            (4.8539888174001655,7.0)
            (4.853988818467634,7.0)
            (4.853988819433034,7.0)
            (4.8539888203647745,7.0)
            (4.853988821372557,7.0)
            (4.85398882249271,7.0)
            (4.853988823639529,7.0)
            (4.853988824765679,7.0)
            (4.853988825952134,7.0)
            (4.853988827222593,7.0)
            (4.853988828493708,7.0)
            (4.853988829723771,7.0)
            (4.853988830980697,7.0)
            (4.853988832300323,7.0)
            (4.853988833632667,7.0)
            (4.853988834942301,7.0)
            (4.85398883625552,7.0)
            (4.853988837618228,7.0)
            (4.853988839028521,7.0)
            (4.853988840445031,7.0)
            (4.85398884184353,7.0)
            (4.853988843243194,7.0)
            (4.8539888446852375,7.0)
            (4.853988846185787,7.0)
            (4.853988847715756,7.0)
            (4.8539888492338035,7.0)
            (4.85398885072721,7.0)
            (4.853988852223419,7.0)
            (4.853988853769864,7.0)
            (4.853988855390661,7.0)
            (4.853988857057009,7.0)
            (4.853988858711542,7.0)
            (4.853988860317262,7.0)
            (4.853988861884615,7.0)
            (4.853988863469514,7.0)
            (4.853988865145189,7.0)
            (4.853988866941294,7.0)
            (4.853988868799624,7.0)
            (4.853988870618179,7.0)
            (4.8539888723289115,7.0)
            (4.85398887393321,7.0)
            (4.8539888755037435,7.0)
            (4.853988877177653,7.0)
            (4.853988879108891,7.0)
            (4.853988881289349,7.0)
            (4.8539888835021126,7.0)
            (4.853988885245801,7.0)
            (4.853988886679006,7.0)
            (4.853988888028588,7.0)
            (4.853988889373294,7.0)
            (4.853988891126335,7.0)
            (4.853988895784481,7.0)
            (4.853988898501532,7.0)
            (4.853988900047109,7.0)
            (4.853988901049542,7.0)
            (4.853988901994546,7.0)
            (4.853988902890332,7.0)
            (4.853988904152288,7.0)
            (4.853988905724309,7.0)
            (4.85398890833462,7.0)
            (4.853988911488055,7.0)
            (4.853988914177477,7.0)
            (4.853988915923657,7.0)
            (4.853988917266226,7.0)
            (4.853988918345279,7.0)
            (4.853988919363627,7.0)
            (4.853988920519085,7.0)
            (4.85398892205848,7.0)
            (4.85398892431893,7.0)
            (4.853988927807541,7.0)
            (4.853988931201979,7.0)
            (4.853988933389855,7.0)
            (4.853988934812193,7.0)
            (4.853988935922934,7.0)
            (4.853988936938656,7.0)
            (4.853988937895603,7.0)
            (4.85398893932158,7.0)
            (4.853988941020733,7.0)
            (4.853988943739736,7.0)
            (4.8539889474913975,7.0)
            (4.853988950924465,7.0)
            (4.853988953121474,7.0)
            (4.853988954569951,7.0)
            (4.853988955709714,7.0)
            (4.853988956754275,7.0)
            (4.853988957719505,7.0)
            (4.85398895887936,7.0)
            (4.853988960358411,7.0)
            (4.853988962348663,7.0)
            (4.8539889678678625,7.0)
            (4.853988971918826,7.0)
            (4.85398897444173,7.0)
            (4.853988976055432,7.0)
            (4.853988977302662,7.0)
            (4.853988978307761,7.0)
            (4.853988979255536,7.0)
            (4.853988980232571,7.0)
            (4.853988982259869,7.0)
            (4.853988984507111,7.0)
            (4.853988988528348,7.0)
            (4.853988993626188,7.0)
            (4.853988996816059,7.0)
            (4.8539889987273295,7.0)
            (4.853988999957144,7.0)
            (4.853989000931599,7.0)
            (4.85398900182934,7.0)
            (4.853989002671017,7.0)
            (4.85398900369098,7.0)
            (4.853989004992514,7.0)
            (4.853989006649638,7.0)
            (4.853989009304357,7.0)
            (4.853989013815655,7.0)
            (4.853989019208155,7.0)
            (4.853989022496838,7.0)
            (4.853989024508024,7.0)
            (4.853989025825865,7.0)
            (4.853989026874231,7.0)
            (4.853989027840317,7.0)
            (4.853989028725398,7.0)
            (4.853989029665701,7.0)
            (4.85398903168594,7.0)
            (4.853989033883578,7.0)
            (4.853989037008602,7.0)
            (4.853989042478244,7.0)
            (4.85398904690868,7.0)
            (4.853989049710936,7.0)
            (4.853989051487153,7.0)
            (4.853989052835522,7.0)
            (4.8539890538788395,7.0)
            (4.853989054846794,7.0)
            (4.853989055747896,7.0)
            (4.853989056703385,7.0)
            (4.853989058461967,7.0)
            (4.853989060513359,7.0)
            (4.853989063157044,7.0)
            (4.853989068460595,7.0)
            (4.853989074173025,7.0)
            (4.853989077799026,7.0)
            (4.853989080029437,7.0)
            (4.8539890814937445,7.0)
            (4.853989082652986,7.0)
            (4.853989083605216,7.0)
            (4.8539890845074485,7.0)
            (4.853989085389952,7.0)
            (4.85398908640447,7.0)
            (4.853989088190641,7.0)
            (4.853989090350467,7.0)
            (4.853989093158224,7.0)
            (4.853989098707782,7.0)
            (4.853989105456236,7.0)
            (4.853989109347276,7.0)
            (4.853989111626942,7.0)
            (4.8539891130823545,7.0)
            (4.853989114222802,7.0)
            (4.853989115152772,7.0)
            (4.853989116032195,7.0)
            (4.85398911688285,7.0)
            (4.853989117814619,7.0)
            (4.853989119548539,7.0)
            (4.8539891215768245,7.0)
            (4.853989124042813,7.0)
            (4.853989127642966,7.0)
            (4.85398913395421,7.0)
            (4.853989139735721,7.0)
            (4.853989143180393,7.0)
            (4.853989145311202,7.0)
            (4.853989146743258,7.0)
            (4.853989147898851,7.0)
            (4.853989148968956,7.0)
            (4.853989149935323,7.0)
            (4.853989150861884,7.0)
            (4.853989151840231,7.0)
            (4.853989153187885,7.0)
            (4.853989155025359,7.0)
            (4.853989157282504,7.0)
            (4.853989160147163,7.0)
            (4.853989164770296,7.0)
            (4.853989171555618,7.0)
            (4.853989176553931,7.0)
            (4.85398917969883,7.0)
            (4.853989181728744,7.0)
            (4.853989183295606,7.0)
            (4.853989184523259,7.0)
            (4.853989185665424,7.0)
            (4.85398918670391,7.0)
            (4.853989187688822,7.0)
            (4.853989188687167,7.0)
            (4.8539891898559215,7.0)
            (4.853989192597911,7.0)
            (4.853989195555394,7.0)
            (4.8539891990562225,7.0)
            (4.853989203975763,7.0)
            (4.8539892109858105,7.0)
            (4.853989215835895,7.0)
            (4.853989218790917,7.0)
            (4.8539892206559685,7.0)
            (4.853989222082893,7.0)
            (4.853989223198982,7.0)
            (4.8539892242382905,7.0)
            (4.853989225190524,7.0)
            (4.85398922610374,7.0)
            (4.853989227039981,7.0)
            (4.853989228152568,7.0)
            (4.8539892304928305,7.0)
            (4.853989233120099,7.0)
            (4.853989236144404,7.0)
            (4.853989239967674,7.0)
            (4.853989249484465,7.0)
            (4.8539892558549385,7.0)
            (4.853989259469432,7.0)
            (4.853989261594137,7.0)
            (4.8539892629932115,7.0)
            (4.8539892641202025,7.0)
            (4.853989265164527,7.0)
            (4.853989266111554,7.0)
            (4.853989267015987,7.0)
            (4.853989267927531,7.0)
            (4.853989268937579,7.0)
            (4.8539892704700796,7.0)
            (4.853989272490178,7.0)
            (4.853989274850964,7.0)
            (4.853989277594595,7.0)
            (4.853989281142335,7.0)
            (4.853989287791105,7.0)
            (4.853989296232892,7.0)
            (4.853989301522198,7.0)
            (4.853989304753321,7.0)
            (4.853989306857131,7.0)
            (4.8539893085109425,7.0)
            (4.853989309842079,7.0)
            (4.853989311092315,7.0)
            (4.853989312244714,7.0)
            (4.853989313335359,7.0)
            (4.8539893143981505,7.0)
            (4.853989315483105,7.0)
            (4.853989316706806,7.0)
            (4.8539893185222205,7.0)
            (4.853989321070895,7.0)
            (4.853989324133188,7.0)
            (4.853989327690251,7.0)
            (4.853989332253728,7.0)
            (4.853989342590937,7.0)
            (4.853989349917293,7.0)
            (4.853989354200326,7.0)
            (4.853989356763542,7.0)
            (4.853989358464448,7.0)
            (4.853989359835224,7.0)
            (4.85398936110504,7.0)
            (4.853989362250131,7.0)
            (4.8539893633268525,7.0)
            (4.853989364370398,7.0)
            (4.853989365410642,7.0)
            (4.853989366513103,7.0)
            (4.853989367857769,7.0)
            (4.853989371070577,7.0)
            (4.8539893745422855,7.0)
            (4.8539893783179116,7.0)
            (4.853989382441509,7.0)
            (4.853989388057181,7.0)
            (4.853989396854878,7.0)
            (4.853989403637493,7.0)
            (4.8539894079109125,7.0)
            (4.853989410628617,7.0)
            (4.853989412701031,7.0)
            (4.853989414305534,7.0)
            (4.85398941579347,7.0)
            (4.85398941713621,7.0)
            (4.853989418382972,7.0)
            (4.853989419565247,7.0)
            (4.853989420704282,7.0)
            (4.853989421833722,7.0)
            (4.8539894230167295,7.0)
            (4.85398942438981,7.0)
            (4.853989426476681,7.0)
            (4.853989429418511,7.0)
            (4.853989432882042,7.0)
            (4.853989436713165,7.0)
            (4.853989441136941,7.0)
            (4.853989447159392,7.0)
            (4.853989458336219,7.0)
            (4.853989466925224,7.0)
            (4.853989472276009,7.0)
            (4.853989475657108,7.0)
            (4.853989478232909,7.0)
            (4.853989480228648,7.0)
            (4.853989482079957,7.0)
            (4.8539894837506985,7.0)
            (4.853989485298698,7.0)
            (4.8539894867575475,7.0)
            (4.853989488143104,7.0)
            (4.853989489475328,7.0)
            (4.853989490786535,7.0)
            (4.853989492126102,7.0)
            (4.853989493577895,7.0)
            (4.853989495328725,7.0)
            (4.853989498188018,7.0)
            (4.853989502110506,7.0)
            (4.853989506625906,7.0)
            (4.853989511520402,7.0)
            (4.8539895170334075,7.0)
            (4.853989524200183,7.0)
            (4.853989541773696,7.0)
            (4.853989554157219,7.0)
            (4.853989561660702,7.0)
            (4.853989566323272,7.0)
            (4.853989569873939,7.0)
            (4.85398957265613,7.0)
            (4.853989575250642,7.0)
            (4.8539895776306,7.0)
            (4.853989579876272,7.0)
            (4.853989582025755,7.0)
            (4.853989584090065,7.0)
            (4.853989586082295,7.0)
            (4.853989588025168,7.0)
            (4.853989589950115,7.0)
            (4.85398959189939,7.0)
            (4.853989593935138,7.0)
            (4.853989596162484,7.0)
            (4.853989598799725,7.0)
            (4.8539896025321845,7.0)
            (4.8539896088461685,7.0)
            (4.853989616332527,7.0)
            (4.85398962391918,7.0)
            (4.853989631176889,7.0)
            (4.853989638065624,7.0)
            (4.8539896446616995,7.0)
            (4.853989651017817,7.0)
            (4.8539896571251075,7.0)
            (4.853989662920857,7.0)
            (4.853989668318889,7.0)
            (4.853989672735813,7.0)
            (4.8539896764790775,7.0)
            (4.853989679665575,7.0)
            (4.853989682689122,7.0)
            (4.853989685439855,7.0)
            (4.853989687954611,7.0)
            (4.853989690269808,7.0)
            (4.853989692406203,7.0)
            (4.853989694382125,7.0)
            (4.8539896962183695,7.0)
            (4.853989697936924,7.0)
            (4.85398969955958,7.0)
            (4.853989701107948,7.0)
            (4.853989702604384,7.0)
            (4.853989704073732,7.0)
            (4.853989705545904,7.0)
            (4.853989707061106,7.0)
            (4.85398970868102,7.0)
            (4.853989710517605,7.0)
            (4.853989712834319,7.0)
            (4.8539897168311015,7.0)
            (4.85398972241885,7.0)
            (4.853989728992192,7.0)
            (4.853989736417922,7.0)
            (4.853989746139844,7.0)
            (4.853989759005329,7.0)
            (4.853989766623059,7.0)
            (4.853989771017507,7.0)
            (4.8539897737160755,7.0)
            (4.8539897757609145,7.0)
            (4.853989777353203,7.0)
            (4.853989778835399,7.0)
            (4.853989780190425,7.0)
            (4.8539897814655255,7.0)
            (4.853989782682835,7.0)
            (4.853989783848268,7.0)
            (4.853989784970091,7.0)
            (4.853989786064156,7.0)
            (4.8539897871539575,7.0)
            (4.853989788273652,7.0)
            (4.853989789479469,7.0)
            (4.853989790885689,7.0)
            (4.853989792842219,7.0)
            (4.853989796235725,7.0)
            (4.853989800310257,7.0)
            (4.853989804575651,7.0)
            (4.853989808948786,7.0)
            (4.853989813724068,7.0)
            (4.853989819849945,7.0)
            (4.85398983186054,7.0)
            (4.853989840283033,7.0)
            (4.8539898452417365,7.0)
            (4.853989848228308,7.0)
            (4.853989850213721,7.0)
            (4.853989851813342,7.0)
            (4.853989853295104,7.0)
            (4.853989854629714,7.0)
            (4.853989855880264,7.0)
            (4.8539898570767726,7.0)
            (4.853989858223189,7.0)
            (4.853989859323876,7.0)
            (4.853989860391324,7.0)
            (4.853989861445077,7.0)
            (4.853989862512395,7.0)
            (4.853989863634893,7.0)
            (4.8539898648878514,7.0)
            (4.853989866450239,7.0)
            (4.853989869232333,7.0)
            (4.8539898728539566,7.0)
            (4.853989876817233,7.0)
            (4.853989880878316,7.0)
            (4.853989885132989,7.0)
            (4.853989890040084,7.0)
            (4.853989897231878,7.0)
            (4.853989907311042,7.0)
            (4.8539899145496515,7.0)
            (4.853989919108154,7.0)
            (4.853989922039269,7.0)
            (4.853989924296298,7.0)
            (4.853989926063633,7.0)
            (4.853989927708793,7.0)
            (4.85398992920099,7.0)
            (4.853989930587402,7.0)
            (4.853989931893285,7.0)
            (4.853989933126493,7.0)
            (4.853989934294745,7.0)
            (4.853989935410413,7.0)
            (4.853989936489456,7.0)
            (4.85398993755125,7.0)
            (4.853989938620653,7.0)
            (4.853989939733583,7.0)
            (4.853989940950522,7.0)
            (4.853989942398733,7.0)
            (4.853989944500114,7.0)
            (4.853989947864814,7.0)
            (4.853989951894185,7.0)
            (4.853989956125539,7.0)
            (4.853989960493576,7.0)
            (4.853989965294467,7.0)
            (4.85398997147554,7.0)
            (4.853989984032293,7.0)
            (4.853989992868671,7.0)
            (4.853989998101058,7.0)
            (4.853990001271144,7.0)
            (4.853990003391731,7.0)
            (4.8539900051075024,7.0)
            (4.853990006699294,7.0)
            (4.853990008136309,7.0)
            (4.8539900094834625,7.0)
            (4.853990010770918,7.0)
            (4.853990012001925,7.0)
            (4.85399001317969,7.0)
            (4.853990014314665,7.0)
            (4.853990015422789,7.0)
            (4.853990016524757,7.0)
            (4.853990017648889,7.0)
            (4.853990018838874,7.0)
            (4.85399002017401,7.0)
            (4.853990021841856,7.0)
            (4.85399002475523,7.0)
            (4.85399002860376,7.0)
            (4.853990032825237,7.0)
            (4.853990037121701,7.0)
            (4.853990041535924,7.0)
            (4.853990046421199,7.0)
            (4.853990052735374,7.0)
            (4.853990067755062,7.0)
            (4.853990077987895,7.0)
            (4.8539900839622945,7.0)
            (4.853990087537734,7.0)
            (4.853990089916452,7.0)
            (4.853990091840798,7.0)
            (4.8539900936265905,7.0)
            (4.853990095242725,7.0)
            (4.853990096762873,7.0)
            (4.853990098219892,7.0)
            (4.853990099616089,7.0)
            (4.853990100953673,7.0)
            (4.8539901022425935,7.0)
            (4.8539901034982185,7.0)
            (4.85399010474004,7.0)
            (4.8539901059936765,7.0)
            (4.853990107296291,7.0)
            (4.853990108709062,7.0)
            (4.853990110353062,7.0)
            (4.853990112566726,7.0)
            (4.853990117409232,7.0)
            (4.8539901228623785,7.0)
            (4.853990128407091,7.0)
            (4.853990133758703,7.0)
            (4.853990139176669,7.0)
            (4.85399014529038,7.0)
            (4.853990153770105,7.0)
            (4.853990168316385,7.0)
            (4.853990182054597,7.0)
            (4.853990190803094,7.0)
            (4.853990196525612,7.0)
            (4.85399020096462,7.0)
            (4.85399020446823,7.0)
            (4.853990207737418,7.0)
            (4.853990210716071,7.0)
            (4.853990213494261,7.0)
            (4.853990216120395,7.0)
            (4.853990218609626,7.0)
            (4.853990220974516,7.0)
            (4.853990223232688,7.0)
            (4.853990225404114,7.0)
            (4.853990227509277,7.0)
            (4.853990229569712,7.0)
            (4.853990231609529,7.0)
            (4.853990233657788,7.0)
            (4.853990235752392,7.0)
            (4.85399023794761,7.0)
            (4.8539902403306145,7.0)
            (4.853990243065033,7.0)
            (4.853990246550929,7.0)
            (4.8539902529214345,7.0)
            (4.85399026094772,7.0)
            (4.853990269195811,7.0)
            (4.853990276032313,7.0)
            (4.853990282482372,7.0)
            (4.85399028835314,7.0)
            (4.853990293776055,7.0)
            (4.853990298850367,7.0)
            (4.853990303631946,7.0)
            (4.8539903081579645,7.0)
            (4.853990312450731,7.0)
            (4.8539903165198695,7.0)
            (4.853990320367416,7.0)
            (4.853990323992907,7.0)
            (4.853990327397031,7.0)
            (4.8539903305837,7.0)
            (4.853990333560785,7.0)
            (4.853990336339868,7.0)
            (4.853990338935462,7.0)
            (4.853990341364055,7.0)
            (4.853990343643242,7.0)
            (4.853990345791098,7.0)
            (4.853990347825812,7.0)
            (4.853990349765627,7.0)
            (4.853990351629042,7.0)
            (4.853990353435361,7.0)
            (4.853990355205634,7.0)
            (4.853990356964074,7.0)
            (4.853990358740639,7.0)
            (4.853990360575684,7.0)
            (4.85399036252926,7.0)
            (4.853990364702452,7.0)
            (4.853990367297358,7.0)
            (4.8539903708637775,7.0)
            (4.853990380626327,7.0)
            (4.853990391632113,7.0)
            (4.8539904051639535,7.0)
            (4.85399042261272,7.0)
            (4.853990430639639,7.0)
            (4.85399043509098,7.0)
            (4.853990437726396,7.0)
            (4.85399043970456,7.0)
            (4.853990441245618,7.0)
            (4.853990442682363,7.0)
            (4.853990444007041,7.0)
            (4.853990445266569,7.0)
            (4.8539904464800845,7.0)
            (4.853990447652951,7.0)
            (4.853990448796511,7.0)
            (4.853990449933964,7.0)
            (4.853990451103694,7.0)
            (4.853990452373157,7.0)
            (4.853990453892469,7.0)
            (4.85399045626662,7.0)
            (4.8539904595640575,7.0)
            (4.8539904632746875,7.0)
            (4.853990467073948,7.0)
            (4.8539904709193085,7.0)
            (4.853990475002042,7.0)
            (4.853990479768388,7.0)
            (4.853990486442355,7.0)
            (4.853990499448086,7.0)
            (4.8539905097114495,7.0)
            (4.853990516116602,7.0)
            (4.853990520154826,7.0)
            (4.85399052322644,7.0)
            (4.85399052559863,7.0)
            (4.85399052756986,7.0)
            (4.853990529439923,7.0)
            (4.853990531170583,7.0)
            (4.853990532789585,7.0)
            (4.853990534317313,7.0)
            (4.853990535766497,7.0)
            (4.853990537152666,7.0)
            (4.853990538498143,7.0)
            (4.853990539833678,7.0)
            (4.853990541203388,7.0)
            (4.853990542680165,7.0)
            (4.853990544415273,7.0)
            (4.853990546906229,7.0)
            (4.853990550878604,7.0)
            (4.853990555644465,7.0)
            (4.853990560694038,7.0)
            (4.853990566020564,7.0)
            (4.853990572148006,7.0)
            (4.853990581171445,7.0)
            (4.853990593592251,7.0)
            (4.853990602153603,7.0)
            (4.853990607470534,7.0)
            (4.853990610896447,7.0)
            (4.853990613553269,7.0)
            (4.853990615653978,7.0)
            (4.85399061761537,7.0)
            (4.853990619400858,7.0)
            (4.853990621060813,7.0)
            (4.85399062262339,7.0)
            (4.853990624101588,7.0)
            (4.853990625512252,7.0)
            (4.85399062688193,7.0)
            (4.853990628248737,7.0)
            (4.853990629670246,7.0)
            (4.853990631251147,7.0)
            (4.853990633255518,7.0)
            (4.853990637836316,7.0)
            (4.853990642964782,7.0)
            (4.853990648332068,7.0)
            (4.853990653724683,7.0)
            (4.853990659705725,7.0)
            (4.85399066809777,7.0)
            (4.8539906807169615,7.0)
            (4.853990690252787,7.0)
            (4.853990696265423,7.0)
            (4.853990700122249,7.0)
            (4.853990703087986,7.0)
            (4.853990705404555,7.0)
            (4.853990707558329,7.0)
            (4.853990709503974,7.0)
            (4.853990711302072,7.0)
            (4.853990712988152,7.0)
            (4.853990714579364,7.0)
            (4.8539907160971465,7.0)
            (4.853990717575062,7.0)
            (4.85399071906256,7.0)
            (4.85399072063905,7.0)
            (4.853990722466725,7.0)
            (4.853990725091916,7.0)
            (4.853990729102726,7.0)
            (4.853990733867537,7.0)
            (4.85399073893699,7.0)
            (4.853990744337624,7.0)
            (4.853990750593986,7.0)
            (4.853990759471931,7.0)
            (4.853990774295058,7.0)
            (4.853990785945359,7.0)
            (4.85399079339121,7.0)
            (4.853990798252663,7.0)
            (4.853990802042084,7.0)
            (4.853990805040152,7.0)
            (4.853990807836867,7.0)
            (4.853990810366492,7.0)
            (4.853990812694973,7.0)
            (4.853990814863938,7.0)
            (4.85399081689649,7.0)
            (4.853990818820737,7.0)
            (4.853990820677127,7.0)
            (4.853990822521553,7.0)
            (4.853990824437441,7.0)
            (4.8539908265783,7.0)
            (4.853990829352333,7.0)
            (4.853990835747234,7.0)
            (4.853990842789728,7.0)
            (4.853990850218102,7.0)
            (4.853990857947194,7.0)
            (4.853990867271121,7.0)
            (4.853990886704312,7.0)
            (4.853990904254485,7.0)
            (4.8539909145113045,7.0)
            (4.8539909207725405,7.0)
            (4.853990925478794,7.0)
            (4.853990929108118,7.0)
            (4.853990932472997,7.0)
            (4.853990935516756,7.0)
            (4.853990938342077,7.0)
            (4.8539909410059625,7.0)
            (4.85399094353829,7.0)
            (4.853990945980929,7.0)
            (4.853990948402986,7.0)
            (4.853990950915949,7.0)
            (4.85399095373232,7.0)
            (4.853990957453858,7.0)
            (4.853990964385143,7.0)
            (4.853990972504591,7.0)
            (4.853990980962272,7.0)
            (4.85399098962479,7.0)
            (4.853990999082123,7.0)
            (4.853991010576026,7.0)
            (4.853991026453905,7.0)
            (4.8539910492909,7.0)
            (4.853991072345868,7.0)
            (4.85399108632811,7.0)
            (4.853991094618931,7.0)
            (4.853991099865935,7.0)
            (4.853991103907723,7.0)
            (4.853991107085058,7.0)
            (4.853991110046758,7.0)
            (4.853991112737339,7.0)
            (4.8539911152415,7.0)
            (4.853991117621295,7.0)
            (4.853991119938588,7.0)
            (4.853991122310344,7.0)
            (4.8539911250014205,7.0)
            (4.8539911290498035,7.0)
            (4.853991134582808,7.0)
            (4.853991140981302,7.0)
            (4.853991148028458,7.0)
            (4.85399115626291,7.0)
            (4.853991168065549,7.0)
            (4.85399118639124,7.0)
            (4.853991199264639,7.0)
            (4.853991207066211,7.0)
            (4.853991212009041,7.0)
            (4.853991215810703,7.0)
            (4.853991218788847,7.0)
            (4.853991221560214,7.0)
            (4.85399122406803,7.0)
            (4.853991226398763,7.0)
            (4.853991228633955,7.0)
            (4.853991230887821,7.0)
            (4.8539912334285775,7.0)
            (4.853991237497416,7.0)
            (4.853991242767491,7.0)
            (4.853991248842497,7.0)
            (4.853991255889529,7.0)
            (4.853991265379472,7.0)
            (4.853991284566561,7.0)
            (4.853991297632874,7.0)
            (4.853991305307138,7.0)
            (4.853991310044251,7.0)
            (4.853991313640908,7.0)
            (4.853991316430901,7.0)
            (4.853991319020298,7.0)
            (4.8539913213631545,7.0)
            (4.853991323560626,7.0)
            (4.8539913257337535,7.0)
            (4.853991328127563,7.0)
            (4.853991331925497,7.0)
            (4.8539913367634995,7.0)
            (4.85399134239049,7.0)
            (4.853991349183255,7.0)
            (4.8539913593311255,7.0)
            (4.85399137529573,7.0)
            (4.853991387014245,7.0)
            (4.853991394342855,7.0)
            (4.853991399103829,7.0)
            (4.8539914028073134,7.0)
            (4.853991405727278,7.0)
            (4.853991408447288,7.0)
            (4.853991410914367,7.0)
            (4.853991413242619,7.0)
            (4.853991415607543,7.0)
            (4.853991418474647,7.0)
            (4.853991423293346,7.0)
            (4.853991429170136,7.0)
            (4.853991436271384,7.0)
            (4.853991446680351,7.0)
            (4.853991462443548,7.0)
            (4.8539914734334095,7.0)
            (4.853991480148988,7.0)
            (4.85399148445994,7.0)
            (4.853991487805589,7.0)
            (4.8539914904586166,7.0)
            (4.853991492938073,7.0)
            (4.853991495231056,7.0)
            (4.853991497508999,7.0)
            (4.853991500202843,7.0)
            (4.853991504605063,7.0)
            (4.8539915099786635,7.0)
            (4.853991516629437,7.0)
            (4.853991527071689,7.0)
            (4.853991542471038,7.0)
            (4.853991553423425,7.0)
            (4.85399156025012,7.0)
            (4.853991564698521,7.0)
            (4.853991568173466,7.0)
            (4.853991570943282,7.0)
            (4.853991573535464,7.0)
            (4.853991575953047,7.0)
            (4.853991578436805,7.0)
            (4.853991581881402,7.0)
            (4.853991586356171,7.0)
            (4.853991591871419,7.0)
            (4.853991599467631,7.0)
            (4.853991619962684,7.0)
            (4.853991632648907,7.0)
            (4.853991639854641,7.0)
            (4.853991644288099,7.0)
            (4.853991647688586,7.0)
            (4.853991650394304,7.0)
            (4.8539916529311835,7.0)
            (4.853991655359314,7.0)
            (4.853991658106923,7.0)
            (4.853991662541686,7.0)
            (4.853991667980219,7.0)
            (4.853991675256048,7.0)
            (4.8539916948197765,7.0)
            (4.853991707650183,7.0)
            (4.853991715113872,7.0)
            (4.8539917197674525,7.0)
            (4.853991723354326,7.0)
            (4.853991726223168,7.0)
            (4.853991728917754,7.0)
            (4.8539917315425,7.0)
            (4.853991734800378,7.0)
            (4.853991739104809,7.0)
            (4.853991744553476,7.0)
            (4.853991752683047,7.0)
            (4.853991767538909,7.0)
            (4.853991781655058,7.0)
            (4.853991790203002,7.0)
            (4.853991795523365,7.0)
            (4.853991799128134,7.0)
            (4.853991802090052,7.0)
            (4.85399180485604,7.0)
            (4.853991807536876,7.0)
            (4.853991811127644,7.0)
            (4.853991815526465,7.0)
            (4.853991821129104,7.0)
            (4.8539918310461365,7.0)
            (4.853991845419735,7.0)
            (4.853991858468992,7.0)
            (4.853991866457237,7.0)
            (4.853991871566184,7.0)
            (4.853991875495537,7.0)
            (4.853991878642689,7.0)
            (4.8539918816045615,7.0)
            (4.853991884672965,7.0)
            (4.853991890511069,7.0)
            (4.853991897134731,7.0)
            (4.853991908516397,7.0)
            (4.853991923726013,7.0)
            (4.853991934134174,7.0)
            (4.853991940686968,7.0)
            (4.853991945070373,7.0)
            (4.853991948629956,7.0)
            (4.853991951938689,7.0)
            (4.853991955174853,7.0)
            (4.853991960632639,7.0)
            (4.853991966889247,7.0)
            (4.853991976543302,7.0)
            (4.853991990473344,7.0)
            (4.85399200299874,7.0)
            (4.8539920107445935,7.0)
            (4.853992015810836,7.0)
            (4.853992019828043,7.0)
            (4.8539920235254055,7.0)
            (4.8539920270471795,7.0)
            (4.853992032386986,7.0)
            (4.853992038655656,7.0)
            (4.853992048220765,7.0)
            (4.853992061931736,7.0)
            (4.853992074538834,7.0)
            (4.853992082526537,7.0)
            (4.853992087826588,7.0)
            (4.853992092086965,7.0)
            (4.853992096031379,7.0)
            (4.853992099944032,7.0)
            (4.853992107002713,7.0)
            (4.853992115241802,7.0)
            (4.853992129975357,7.0)
            (4.853992143803192,7.0)
            (4.853992152310053,7.0)
            (4.853992157776603,7.0)
            (4.853992162133435,7.0)
            (4.853992166162242,7.0)
            (4.853992170337503,7.0)
            (4.853992175756073,7.0)
            (4.853992182822921,7.0)
            (4.853992196469743,7.0)
            (4.853992212207752,7.0)
            (4.853992222106619,7.0)
            (4.853992228500366,7.0)
            (4.853992233553902,7.0)
            (4.853992238202943,7.0)
            (4.853992242831927,7.0)
            (4.853992249558896,7.0)
            (4.853992258392332,7.0)
            (4.8539922721263125,7.0)
            (4.853992285553289,7.0)
            (4.853992294369164,7.0)
            (4.85399230036557,7.0)
            (4.853992305458833,7.0)
            (4.853992310299987,7.0)
            (4.853992316635937,7.0)
            (4.85399232427464,7.0)
            (4.85399233975647,7.0)
            (4.853992354269198,7.0)
            (4.853992363712592,7.0)
            (4.853992370893808,7.0)
            (4.8539923766215045,7.0)
            (4.853992382018731,7.0)
            (4.8539923889334,7.0)
            (4.853992397554289,7.0)
            (4.85399241649671,7.0)
            (4.853992429121702,7.0)
            (4.853992437319814,7.0)
            (4.853992443808859,7.0)
            (4.85399244978584,7.0)
            (4.853992456070489,7.0)
            (4.853992463955791,7.0)
            (4.853992477045835,7.0)
            (4.85399249234571,7.0)
            (4.853992502940588,7.0)
            (4.8539925111645434,7.0)
            (4.853992518622256,7.0)
            (4.853992525443676,7.0)
            (4.85399253594123,7.0)
            (4.853992550526486,7.0)
            (4.853992564742117,7.0)
            (4.8539925741614836,7.0)
            (4.853992581703054,7.0)
            (4.853992588684699,7.0)
            (4.8539925965867585,7.0)
            (4.853992606572935,7.0)
            (4.853992623476333,7.0)
            (4.853992637669685,7.0)
            (4.853992646769639,7.0)
            (4.8539926552966355,7.0)
            (4.853992662983645,7.0)
            (4.853992674968259,7.0)
            (4.85399269198512,7.0)
            (4.853992704399053,7.0)
            (4.85399271416407,7.0)
            (4.853992723083405,7.0)
            (4.853992731717966,7.0)
            (4.8539927454997835,7.0)
            (4.853992765550845,7.0)
            (4.853992777066591,7.0)
            (4.853992785904818,7.0)
            (4.8539927940454,7.0)
            (4.853992805730839,7.0)
            (4.853992820788449,7.0)
            (4.853992834919991,7.0)
            (4.853992846365449,7.0)
            (4.853992857014854,7.0)
            (4.853992867789582,7.0)
            (4.853992886357452,7.0)
            (4.853992902721269,7.0)
            (4.853992914749376,7.0)
            (4.853992925579896,7.0)
            (4.853992936072901,7.0)
            (4.853992951745906,7.0)
            (4.853992970371644,7.0)
            (4.853992982474824,7.0)
            (4.853992993941633,7.0)
            (4.853993005369944,7.0)
            (4.853993024270138,7.0)
            (4.853993041229449,7.0)
            (4.853993054353577,7.0)
            (4.853993066482007,7.0)
            (4.853993080003968,7.0)
            (4.853993102697567,7.0)
            (4.853993116934087,7.0)
            (4.853993130442284,7.0)
            (4.853993143536907,7.0)
            (4.8539931632429525,7.0)
            (4.853993180603815,7.0)
            (4.8539931968901175,7.0)
            (4.853993211659452,7.0)
            (4.8539932296441615,7.0)
            (4.853993250582678,7.0)
            (4.853993267050013,7.0)
            (4.853993282507722,7.0)
            (4.853993299752442,7.0)
            (4.853993322942843,7.0)
            (4.853993341054089,7.0)
            (4.853993357957876,7.0)
            (4.853993375950045,7.0)
            (4.8539934012792445,7.0)
            (4.85399342050707,7.0)
            (4.8539934384559835,7.0)
            (4.853993458367263,7.0)
            (4.853993484969813,7.0)
            (4.853993505489942,7.0)
            (4.853993524865262,7.0)
            (4.853993547900267,7.0)
            (4.853993574712117,7.0)
            (4.853993599373486,7.0)
            (4.853993622016358,7.0)
            (4.853993647470952,7.0)
            (4.853993674108615,7.0)
            (4.8539937000055815,7.0)
            (4.8539937263065305,7.0)
            (4.853993754110851,7.0)
            (4.853993782422337,7.0)
            (4.853993811138095,7.0)
            (4.853993840809077,7.0)
            (4.853993871310981,7.0)
            (4.853993902544738,7.0)
            (4.853993934691412,7.0)
            (4.853993967758244,7.0)
            (4.853994001755637,7.0)
            (4.853994036766828,7.0)
            (4.8539940728232995,7.0)
            (4.853994109974793,7.0)
            (4.8539941482805915,7.0)
            (4.853994187790087,7.0)
            (4.853994228563649,7.0)
            (4.8539942706595705,7.0)
            (4.8539943141383315,7.0)
            (4.853994359061041,7.0)
            (4.853994405486219,6.1831314356148335)
            (4.853994453468074,5.2631486189375245)
            (4.8539945030500675,4.442111886093354)
            (4.853994554257606,3.7133193596596734)
            (4.853994607085206,3.0702700333083066)
            (4.853994661479284,2.5066737571572597)
            (4.853994717314803,2.016449204243169)
            (4.8539947743688545,1.5936841669982924)
            (4.853994832296649,1.2325607117723993)
            (4.853994890620146,0.9272578403347106)
            (4.853994948736098,0.6718896376012685)
            (4.853995005937086,0.46055089908196084)
            (4.853995061418669,0.28751635774989)
            (4.853995114234866,0.14755492913929413)
            (4.85399515708153,0.04925507156130795)
            (4.853995191278509,-0.020603646702600974)
            (4.853995223722596,-0.08056146125342396)
            (4.853995262653304,-0.14519897377887356)
            (4.853995312098287,-0.2171065785396971)
            (4.853995369720643,-0.28847281273931585)
            (4.85399543359815,-0.3543990371342342)
            (4.853995502521511,-0.41267547099605173)
            (4.85399557664249,-0.4632357008573811)
            (4.853995656000958,-0.5062289775535871)
            (4.853995741244925,-0.5423014546978413)
            (4.853995832621458,-0.5719651777325273)
            (4.853995930894045,-0.5959663990087748)
            (4.853996036606159,-0.6149777156601723)
            (4.853996150791629,-0.629743381334432)
            (4.853996274463761,-0.6409380047930523)
            (4.853996409125325,-0.6492137133861355)
            (4.8539965565016505,-0.6551492845832536)
            (4.8539967189330335,-0.6592629350839021)
            (4.853996899359943,-0.6619985561766951)
            (4.853997101730409,-0.6637299590445013)
            (4.8539973313261955,-0.664760771924269)
            (4.853997595474135,-0.6653291079716627)
            (4.853997904631615,-0.6656129523798897)
            (4.853998274240635,-0.6657373341863169)
            (4.853998728155517,-0.665782988222532)
            (4.853999305276247,-0.6657961354200734)
            (4.854000073279174,-0.6657989652128254)
            (4.854001159506241,-0.6657996486481152)
            (4.854002827666779,-0.6658002716836963)
            (4.8540056985611955,-0.665801332868755)
            (4.854011621102389,-0.665803516184531)
            (4.854033521522861,-0.6658115924894428)
            (4.8540800605118735,-0.6658287584589377)
            (4.8541987434191824,-0.6658725409099021)
            (4.854704374616143,-0.6660591749060002)
            (4.855994940383514,-0.6665363143063859)
            (4.85965415623945,-0.6678952028004119)
            (4.871591271282924,-0.6723913828988836)
            (4.88024030484987,-0.6757110938488906)
            (4.888369929735938,-0.6788803892711084)
            (4.896676075705718,-0.6821688022012877)
            (4.904984749804429,-0.6855104426483992)
            (4.912877304751285,-0.6887343947878317)
            (4.920740259317532,-0.6919956667833936)
            (4.928433399735833,-0.6952354772378094)
            (4.935882992192139,-0.6984200900055956)
            (4.942949981154758,-0.7014853048711662)
            (4.9512180989113075,-0.70512751154589)
            (4.959264744982764,-0.7087317370974712)
            (4.96665100653804,-0.7120933460538833)
            (4.974675164399841,-0.7158045731821271)
            (4.982547276142808,-0.7195071754748015)
            (4.990025015730369,-0.7230824922576632)
            (4.998322125899097,-0.7271178827220621)
            (5.006073561590047,-0.7309547113090455)
            (5.013407018218753,-0.7346458363323323)
            (5.021093971164014,-0.7385806099391299)
            (5.028686975089355,-0.7425352695560677)
            (5.035997645696382,-0.7464086075406724)
            (5.043356292093294,-0.7503744023943318)
            (5.05071574142814,-0.7544098864188458)
            (5.0579207257105,-0.7584297628766584)
            (5.065064627774215,-0.7624850649934128)
            (5.072192010466188,-0.766602019035284)
            (5.0792332274141785,-0.7707409570860019)
            (5.086194259530636,-0.7749049769951647)
            (5.093111368549707,-0.7791159921461143)
            (5.099966149363279,-0.7833632970861734)
            (5.106747035088552,-0.7876397313136174)
            (5.113469600119679,-0.7919551758956778)
            (5.120134131207348,-0.7963101306386533)
            (5.126732415227949,-0.800699398566058)
            (5.133268252384345,-0.8051255873946846)
            (5.139745130560534,-0.8095912570669282)
            (5.1461600106259375,-0.8140945066430094)
            (5.152512734735446,-0.8186353470892744)
            (5.158805591931384,-0.8232155632339098)
            (5.165038267288301,-0.8278350994259679)
            (5.171210145726733,-0.8324936407349135)
            (5.177322194273462,-0.837192050216362)
            (5.1833749147134895,-0.841930861962919)
            (5.189368111744004,-0.8467100622968472)
            (5.195302133747469,-0.851530055224186)
            (5.201177511062678,-0.8563914002719805)
            (5.206994400256706,-0.8612943539163412)
            (5.212753005607842,-0.8662392056661081)
            (5.218453729458393,-0.8712264140601818)
            (5.224096874632403,-0.8762563549415529)
            (5.229682674435436,-0.8813293406584534)
            (5.235211449929995,-0.8864457607577741)
            (5.240683533609136,-0.8916060166704697)
            (5.246099207533161,-0.8968104626125771)
            (5.251458771474821,-0.9020594681703407)
            (5.256762551620517,-0.9073534284451419)
            (5.262010859947251,-0.9126927246623622)
            (5.267204001983221,-0.9180777307100437)
            (5.272342299331694,-0.9235088363373386)
            (5.277426075696201,-0.9289864333512677)
            (5.282455649559365,-0.9345109075270225)
            (5.287431344203729,-0.9400826491876421)
            (5.292353489460587,-0.9457020555209165)
            (5.297222414105815,-0.9513695221825932)
            (5.302038448439237,-0.957085446068823)
            (5.306801927036224,-0.9628502286669035)
            (5.3115131867160805,-0.9686642738411478)
            (5.316172565530513,-0.9745279866395631)
            (5.3207804036145445,-0.9804417743707696)
            (5.325337044285608,-0.9864060481503093)
            (5.329842832421041,-0.992421220962366)
            (5.334298114670933,-0.9984877080058886)
            (5.338703240520602,-1.0046059282680375)
            (5.343058561007147,-1.0107763029443972)
            (5.347364428912537,-1.0169992558134355)
            (5.3516211992202924,-1.0232752140402999)
            (5.355829228714895,-1.0296046077823038)
            (5.3599888761434675,-1.0359878706229817)
            (5.364100501555717,-1.0424254387305332)
            (5.368164467007075,-1.048917752140072)
            (5.372181136164884,-1.055465254355735)
            (5.376150874191854,-1.0620683923755108)
            (5.380074047631323,-1.0687276167186177)
            (5.383951024294336,-1.0754433814577615)
            (5.387782173649998,-1.0822161451274976)
            (5.391567866444595,-1.0890463703573727)
            (5.395308474337843,-1.095934523460087)
            (5.3990043700395765,-1.102881074929668)
            (5.402655927672683,-1.1098865004089724)
            (5.406263521929049,-1.1169512794149763)
            (5.409827528670112,-1.1240758967694904)
            (5.413348324335001,-1.1312608417541512)
            (5.41682628606199,-1.1385066086789453)
            (5.420261791798123,-1.145813697430209)
            (5.4236552197314385,-1.1531826126173643)
            (5.4270069488493755,-1.1606138651393392)
            (5.430317358375944,-1.1681079713310805)
            (5.433586827666277,-1.1756654530602197)
            (5.4368157361035205,-1.1832868378459225)
            (5.440004463623692,-1.1909726604991375)
            (5.443153389968064,-1.1987234617664981)
            (5.446262894994141,-1.2065397894930772)
            (5.449333357959361,-1.214422197239315)
            (5.452365158233396,-1.222371246474159)
            (5.455358674592039,-1.230387505223933)
            (5.458314285710933,-1.2384715497963663)
            (5.4612323694798155,-1.2466239633921166)
            (5.464113303486443,-1.2548453379044346)
            (5.466957464350826,-1.2631362725039605)
            (5.469765228199569,-1.271497375461492)
            (5.472536970019712,-1.2799292627381371)
            (5.475273063944833,-1.2884325592817354)
            (5.477973883167027,-1.2970078992725789)
            (5.48063980002574,-1.3056559269412686)
            (5.483271185571801,-1.314377295713238)
            (5.485868409496144,-1.323172668434752)
            (5.4884318400607786,-1.3320427176234195)
            (5.490961844528099,-1.3409881274963866)
            (5.493458788580693,-1.3500095925424154)
            (5.495923036098264,-1.359107817182691)
            (5.498354949424134,-1.3682835172348755)
            (5.5007548894558145,-1.3775374208621907)
            (5.503123215418001,-1.3868702683011853)
            (5.505460284495574,-1.3962828109641616)
            (5.507766451941215,-1.4057758123794832)
            (5.510042071472205,-1.415350050400664)
            (5.5122874946123925,-1.4250063151162518)
            (5.514503070654963,-1.4347454091458547)
            (5.516689146769727,-1.4445681486676782)
            (5.518846068384385,-1.4544753656948721)
            (5.520974178565951,-1.4644679060059744)
            (5.523073818127872,-1.4745466301484464)
            (5.525145325188074,-1.4847124118459396)
            (5.5271890359578135,-1.4949661423739478)
            (5.529205284160326,-1.5053087284182622)
            (5.5311944011370855,-1.515741093168282)
            (5.533156715433906,-1.526264174707329)
            (5.535092553299939,-1.5368789292088552)
            (5.537002238404821,-1.5475863300609563)
            (5.538886091820622,-1.5583873683442575)
            (5.540744432005093,-1.5692830533712774)
            (5.542577574666444,-1.5802744124347972)
            (5.544385832873758,-1.5913624920475233)
            (5.546169516810826,-1.602548357055456)
            (5.547928934121724,-1.6138330933042513)
            (5.549664389440065,-1.6252178052954747)
            (5.551376184845124,-1.6367036197110911)
            (5.553064619405572,-1.6482916829960228)
            (5.554729989298595,-1.659983162679853)
            (5.556372587922057,-1.6717792487062069)
            (5.557992705788322,-1.683681153299184)
            (5.55959063042616,-1.6956901108004054)
            (5.561166646496335,-1.707807379027048)
            (5.56272103569747,-1.7200342392058328)
            (5.564254076779626,-1.7323719965043562)
            (5.56576604545951,-1.7448219799438514)
            (5.567257214537648,-1.7573855438177817)
            (5.568727853912985,-1.7700640684024096)
            (5.570178230408374,-1.7828589589952184)
            (5.5716086078897415,-1.7957716474029795)
            (5.573019247194527,-1.8088035918091745)
            (5.574410406248344,-1.8219562783397072)
            (5.5757823399065325,-1.8352312200250918)
            (5.577135300073325,-1.84862995846122)
            (5.578469535640412,-1.862154063575795)
            (5.5797852924315094,-1.875805133532465)
            (5.581082813491633,-1.8895847981210194)
            (5.582362338856986,-1.903494716934842)
            (5.58362410550717,-1.9175365791076981)
            (5.584868347485267,-1.9317121050466495)
            (5.586095295931645,-1.9460230472223592)
            (5.587305178959367,-1.9604711890335094)
            (5.588498221929835,-1.9750583484932083)
            (5.589674647250532,-1.9897863761758918)
            (5.590834674340159,-2.004657155069747)
            (5.591978519747825,-2.0196726022699187)
            (5.593106397339926,-2.0348346718241945)
            (5.594218518040378,-2.0501453517180632)
            (5.595315089948899,-2.065606665588638)
            (5.596396318382809,-2.0812206735436893)
            (5.597462405848523,-2.0969894720986346)
            (5.598513552154501,-2.1129151959486254)
            (5.599549954383234,-2.129000017857011)
            (5.600571807000763,-2.145246150618195)
            (5.601579301631796,-2.161655843716978)
            (5.602572627241876,-2.1782313861878757)
            (5.603551970309284,-2.1949751097321712)
            (5.604517514671866,-2.211889386453871)
            (5.6054694416352255,-2.228976630782621)
            (5.606407929891759,-2.246239298202284)
            (5.607333155628795,-2.2636798872271022)
            (5.608245292512332,-2.2813009391747396)
            (5.609144511850253,-2.2991050414105363)
            (5.61003098251474,-2.317094826027417)
            (5.610904870986279,-2.335272970763624)
            (5.611766341340513,-2.353642198776239)
            (5.612615555293615,-2.3722052794917725)
            (5.613452672355981,-2.390965032101746)
            (5.614277849761668,-2.409924324079393)
            (5.615091242564085,-2.429086073426517)
            (5.615893003465265,-2.44845324470704)
            (5.616683283072034,-2.4680288548635976)
            (5.617462229881954,-2.4878159731848726)
            (5.618229990322264,-2.507817722216385)
            (5.618986708787976,-2.528037278916212)
            (5.619732527533102,-2.5484778717521532)
            (5.620467586811493,-2.569142784267416)
            (5.62119202491513,-2.5900353561715055)
            (5.6219059783047305,-2.6111589870982685)
            (5.6226095815031485,-2.632517133859083)
            (5.623302967179162,-2.654113312794442)
            (5.623986266093282,-2.6759510980445103)
            (5.62465960713717,-2.6980341226026825)
            (5.625323117502033,-2.720366083669474)
            (5.625976922751245,-2.7429507455866213)
            (5.6266211467210345,-2.765791936654321)
            (5.627255911512732,-2.7888935487909685)
            (5.627881337487284,-2.8122595371927943)
            (5.62849754338257,-2.8358939243553425)
            (5.629104646463483,-2.859800806023636)
            (5.629702762467336,-2.8839843497400883)
            (5.63029200566994,-2.908448797773107)
            (5.63087248864519,-2.9331984572158256)
            (5.631444322491603,-2.9582377090506835)
            (5.63200761682337,-2.9835710078320687)
            (5.6325624800169,-3.0092028930678283)
            (5.633109019119463,-3.0351379862125505)
            (5.6336473398007225,-3.061380988738268)
            (5.634177546205353,-3.087936675072031)
            (5.634699741056567,-3.114809896736217)
            (5.635214025887728,-3.1420055944999183)
            (5.635720501125764,-3.169528803824789)
            (5.636219266071584,-3.19738465529458)
            (5.6367104187866675,-3.2255783694237254)
            (5.637194055863035,-3.254115243077364)
            (5.637670272522637,-3.2830006540267886)
            (5.638139162986121,-3.3122400829529988)
            (5.638600820634125,-3.341839125568074)
            (5.639055337919635,-3.3718034900877694)
            (5.639502806141498,-3.4021389839780345)
            (5.639943315149898,-3.4328514935514924)
            (5.640376953443528,-3.4639469878467577)
            (5.640803808567278,-3.4954315462005527)
            (5.641223967507863,-3.5273113899426343)
            (5.641637516654613,-3.55959288519005)
            (5.642044541418012,-3.5922825171708683)
            (5.642445125721511,-3.6253868491188164)
            (5.64283935194566,-3.658912512472766)
            (5.643227301435324,-3.692866245626478)
            (5.643609055217704,-3.7272549588159927)
            (5.643984694223213,-3.7620857636206515)
            (5.644354298813179,-3.7973659395533392)
            (5.64471794789373,-3.833102852332138)
            (5.645075718427506,-3.8693038974431864)
            (5.645427685858954,-3.905976530658869)
            (5.645773925275984,-3.9431283847825225)
            (5.646114512324101,-3.980767380294348)
            (5.646449523040836,-4.018901730302081)
            (5.64677903251955,-4.057539805009223)
            (5.647103113490286,-4.096689958785304)
            (5.647421835974083,-4.136360461127099)
            (5.64773526874776,-4.1765596522864525)
            (5.6480434813759315,-4.21729620648)
            (5.648346545404085,-4.2585793272073715)
            (5.648644533312558,-4.300418657786406)
            (5.648937515814107,-4.342823925637393)
            (5.649225559505757,-4.385804570837479)
            (5.649508726954426,-4.429369686149798)
            (5.649787079705233,-4.4735284222581475)
            (5.650060682184683,-4.5182906240039244)
            (5.65032960338011,-4.563667206707775)
            (5.6505939144750945,-4.609669880883568)
            (5.6508536835771705,-4.656310282044138)
            (5.651108971306452,-4.703599088189428)
            (5.651359831053448,-4.751545878837042)
            (5.651606314694355,-4.800160076014887)
            (5.651848480288329,-4.849452493402136)
            (5.65208639594248,-4.899436370259101)
            (5.652320135983546,-4.950126893643371)
            (5.65254977084316,-5.001539164412094)
            (5.652775357223906,-5.053685808323824)
            (5.652996936400367,-5.106576097279371)
            (5.653214543641876,-5.1602177227783885)
            (5.6534282239085965,-5.21462059467343)
            (5.65363804331887,-5.269800285795621)
            (5.653844086639174,-5.3257782690583575)
            (5.654046439790849,-5.382577844620899)
            (5.654245166950641,-5.440217573881615)
            (5.654440298064749,-5.498706546631458)
            (5.654631838305732,-5.558045684057332)
            (5.6548197975102,-5.618235959902883)
            (5.65500422248137,-5.679289383366526)
            (5.655185210017366,-5.741235507235024)
            (5.655362886972543,-5.804117226195982)
            (5.6555373643038145,-5.867975758494714)
            (5.6557086903266285,-5.932832030219987)
            (5.655876836524867,-5.998677211956786)
            (5.656041732679253,-6.065481947816327)
            (5.656203338896092,-6.133223738784899)
            (5.656361712879092,-6.201918297631313)
            (5.6565170268320175,-6.2716343435843385)
            (5.656669515800898,-6.342478433615501)
            (5.6568193640515165,-6.414545371982915)
            (5.656966613672778,-6.487868740481012)
            (5.657111097469627,-6.562373872748077)
            (5.657252600874447,-6.637946395977917)
            (5.657390827273823,-6.714406860351352)
            (5.657525965591231,-6.791831589522235)
            (5.65765731014554,-6.86976705815794)
            (5.657786159498918,-6.948947592914151)
            (5.657911896096139,-7.0)
            (5.658035999523053,-7.0)
            (5.658157087497025,-7.0)
            (5.658280473313792,-7.0)
            (5.658401970830177,-7.0)
            (5.658518616855825,-7.0)
            (5.65863114785326,-7.0)
            (5.658739228728607,-7.0)
            (5.658843381368707,-7.0)
            (5.65894594149824,-7.0)
            (5.659049586347943,-7.0)
            (5.6591559082647285,-7.0)
            (5.659264016026897,-7.0)
            (5.6593700934442746,-7.0)
            (5.659469787168924,-7.0)
            (5.659560893305978,-7.0)
            (5.659643819821571,-7.0)
            (5.659721067765277,-7.0)
            (5.659797093875118,-7.0)
            (5.65987918645693,-7.0)
            (5.659978277394313,-7.0)
            (5.66009316296692,-7.0)
            (5.660184564558142,-7.0)
            (5.660257992483385,-7.0)
            (5.660317549250521,-7.0)
            (5.660367676207979,-7.0)
            (5.660416119209159,-7.0)
            (5.660462625108255,-7.0)
            (5.660517449566368,-7.0)
            (5.660588770845897,-7.0)
            (5.660684039383288,-7.0)
            (5.660769575524176,-7.0)
            (5.660839445919283,-7.0)
            (5.660895846215641,-7.0)
            (5.660942014961368,-7.0)
            (5.6609816411075,-7.0)
            (5.66102013092332,-7.0)
            (5.661057738457761,-7.0)
            (5.66110310205537,-7.0)
            (5.661161565467145,-7.0)
            (5.661237576728611,-7.0)
            (5.661310003446239,-7.0)
            (5.661368678644075,-7.0)
            (5.661415680316882,-7.0)
            (5.66145389458979,-7.0)
            (5.6614861595662465,-7.0)
            (5.661517374312017,-7.0)
            (5.661546723285721,-7.0)
            (5.661578014624264,-7.0)
            (5.66163660907729,-7.0)
            (5.661693242219184,-7.0)
            (5.661755929047463,-7.0)
            (5.661804977763556,-7.0)
            (5.661842967861184,-7.0)
            (5.6618735181117215,-7.0)
            (5.6618992034285345,-7.0)
            (5.661924032651764,-7.0)
            (5.661946946602748,-7.0)
            (5.66197019529593,-7.0)
            (5.662002145491885,-7.0)
            (5.662039594739422,-7.0)
            (5.662084527612311,-7.0)
            (5.662131760132077,-7.0)
            (5.662170085310589,-7.0)
            (5.662200676431467,-7.0)
            (5.662225670721667,-7.0)
            (5.662247066244132,-7.0)
            (5.66226555927798,-7.0)
            (5.662283537380768,-7.0)
            (5.662300951824194,-7.0)
            (5.662320279354498,-7.0)
            (5.66235419519472,-7.0)
            (5.662386683021079,-7.0)
            (5.662432441351468,-7.0)
            (5.662467309006213,-7.0)
            (5.662493438568736,-7.0)
            (5.662513706277962,-7.0)
            (5.66253041033613,-7.0)
            (5.662544836077902,-7.0)
            (5.662558866912241,-7.0)
            (5.66257208144562,-7.0)
            (5.662585800527768,-7.0)
            (5.662604363363481,-7.0)
            (5.662627098749615,-7.0)
            (5.662654251438917,-7.0)
            (5.662688044611378,-7.0)
            (5.6627133377550525,-7.0)
            (5.662732101958061,-7.0)
            (5.662746550204548,-7.0)
            (5.6627582150781715,-7.0)
            (5.662768181636763,-7.0)
            (5.662777866366941,-7.0)
            (5.662787049275936,-7.0)
            (5.662796687996389,-7.0)
            (5.662810411426703,-7.0)
            (5.66282621081242,-7.0)
            (5.662844226246353,-7.0)
            (5.662871689179322,-7.0)
            (5.6628919689325015,-7.0)
            (5.662906699481375,-7.0)
            (5.662917774274954,-7.0)
            (5.662926582618455,-7.0)
            (5.662934041221684,-7.0)
            (5.6629412747480705,-7.0)
            (5.662948068897998,-7.0)
            (5.662955037628972,-7.0)
            (5.662963990284734,-7.0)
            (5.662975664495291,-7.0)
            (5.662989233920527,-7.0)
            (5.663009625622775,-7.0)
            (5.663025505385375,-7.0)
            (5.663037157153809,-7.0)
            (5.66304591257804,-7.0)
            (5.663052744365574,-7.0)
            (5.6630583723225465,-7.0)
            (5.663063794255817,-7.0)
            (5.663068783854745,-7.0)
            (5.66307370988565,-7.0)
            (5.663079465101017,-7.0)
            (5.663089239965484,-7.0)
            (5.663100007439144,-7.0)
            (5.6631157961157825,-7.0)
            (5.663127500007838,-7.0)
            (5.6631357874582635,-7.0)
            (5.663141876647938,-7.0)
            (5.66314659547837,-7.0)
            (5.663150500443957,-7.0)
            (5.663154262854847,-7.0)
            (5.663157795836387,-7.0)
            (5.663161436781696,-7.0)
            (5.663166088947801,-7.0)
            (5.663172090841196,-7.0)
            (5.663179498126922,-7.0)
            (5.663192819605631,-7.0)
            (5.66320062658479,-7.0)
            (5.663206486560738,-7.0)
            (5.663210823757726,-7.0)
            (5.663214102982461,-7.0)
            (5.663217186928348,-7.0)
            (5.663219721764973,-7.0)
            (5.663222173061599,-7.0)
            (5.663224805419316,-7.0)
            (5.66322909208581,-7.0)
            (5.663234244985609,-7.0)
            (5.663241420613657,-7.0)
            (5.663248954079746,-7.0)
            (5.663254502216961,-7.0)
            (5.663258439631299,-7.0)
            (5.663261336119094,-7.0)
            (5.663263593976063,-7.0)
            (5.6632655048648495,-7.0)
            (5.6632673474901845,-7.0)
            (5.663269178955748,-7.0)
            (5.663271373950904,-7.0)
            (5.663274710023463,-7.0)
            (5.663278736494181,-7.0)
            (5.66328537986359,-7.0)
            (5.663290579007662,-7.0)
            (5.663294276638721,-7.0)
            (5.663296932353719,-7.0)
            (5.663298892055305,-7.0)
            (5.663300437853892,-7.0)
            (5.663301896060612,-7.0)
            (5.663303247136772,-7.0)
            (5.663304612122001,-7.0)
            (5.663306425382977,-7.0)
            (5.663308706899954,-7.0)
            (5.663311690038547,-7.0)
            (5.663317205371171,-7.0)
            (5.6633211536802675,-7.0)
            (5.663323517624416,-7.0)
            (5.663325250071601,-7.0)
            (5.663326522819315,-7.0)
            (5.66332754851794,-7.0)
            (5.663328518382508,-7.0)
            (5.66332944026801,-7.0)
            (5.663330498655707,-7.0)
            (5.663332131288495,-7.0)
            (5.663334232928613,-7.0)
            (5.663337539023776,-7.0)
            (5.663340989651905,-7.0)
            (5.663343536029851,-7.0)
            (5.663345122525457,-7.0)
            (5.663346313129989,-7.0)
            (5.663347203615326,-7.0)
            (5.663347928256191,-7.0)
            (5.663348611156791,-7.0)
            (5.663349270638179,-7.0)
            (5.663350082321552,-7.0)
            (5.663351177998757,-7.0)
            (5.663352725384504,-7.0)
            (5.663355093613141,-7.0)
            (5.66335788949739,-7.0)
            (5.6633599763960865,-7.0)
            (5.663361247425842,-7.0)
            (5.663362095750956,-7.0)
            (5.663362754790721,-7.0)
            (5.663363286402356,-7.0)
            (5.663363788908727,-7.0)
            (5.663364292604707,-7.0)
            (5.663364910535803,-7.0)
            (5.663365702636898,-7.0)
            (5.663366712742922,-7.0)
            (5.663368445851887,-7.0)
            (5.663370983502636,-7.0)
            (5.663372650891698,-7.0)
            (5.663373709908864,-7.0)
            (5.663374403085496,-7.0)
            (5.663374942087926,-7.0)
            (5.663375375303066,-7.0)
            (5.663375782708794,-7.0)
            (5.663376167339144,-7.0)
            (5.663376609246645,-7.0)
            (5.663377271464423,-7.0)
            (5.663378152476619,-7.0)
            (5.66337952848853,-7.0)
            (5.663381562228903,-7.0)
            (5.663382860077694,-7.0)
            (5.6633836604068515,-7.0)
            (5.663384173259344,-7.0)
            (5.663384567543255,-7.0)
            (5.663384882430404,-7.0)
            (5.6633851784263864,-7.0)
            (5.66338546321778,-7.0)
            (5.66338580248742,-7.0)
            (5.663386266951961,-7.0)
            (5.6633868760949095,-7.0)
            (5.663387825721475,-7.0)
            (5.663389501288897,-7.0)
            (5.663390668051507,-7.0)
            (5.6633913934021205,-7.0)
            (5.663391852202614,-7.0)
            (5.663392200764878,-7.0)
            (5.663392467139794,-7.0)
            (5.6633927120970915,-7.0)
            (5.663392939701104,-7.0)
            (5.66339318008269,-7.0)
            (5.663393701498583,-7.0)
            (5.66339433761455,-7.0)
            (5.6633950840311185,-7.0)
            (5.663396317013865,-7.0)
            (5.663397369393264,-7.0)
            (5.663398010239408,-7.0)
            (5.6633984056218925,-7.0)
            (5.663398664782711,-7.0)
            (5.663398869968999,-7.0)
            (5.663399058776793,-7.0)
            (5.663399229942938,-7.0)
            (5.663399405648923,-7.0)
            (5.663399674900642,-7.0)
            (5.6634000092724115,-7.0)
            (5.663400435272845,-7.0)
            (5.663401149582483,-7.0)
            (5.663402164689816,-7.0)
            (5.663402851747773,-7.0)
            (5.663403272271874,-7.0)
            (5.66340353846138,-7.0)
            (5.663403741409888,-7.0)
            (5.663403899890463,-7.0)
            (5.663404047543799,-7.0)
            (5.663404186724805,-7.0)
            (5.663404337973731,-7.0)
            (5.66340467486469,-7.0)
            (5.663405037772709,-7.0)
            (5.663405526390044,-7.0)
            (5.663406477349356,-7.0)
            (5.6634071044678675,-7.0)
            (5.663407465077793,-7.0)
            (5.66340767980463,-7.0)
            (5.663407821261675,-7.0)
            (5.663407935672181,-7.0)
            (5.66340804198856,-7.0)
            (5.663408142138053,-7.0)
            (5.6634082540937545,-7.0)
            (5.663408443621432,-7.0)
            (5.663408671978514,-7.0)
            (5.663408975638584,-7.0)
            (5.663409659764098,-7.0)
            (5.663410356436033,-7.0)
            (5.6634107727831156,-7.0)
            (5.663411017814045,-7.0)
            (5.663411172439838,-7.0)
            (5.663411291792024,-7.0)
            (5.6634113876460415,-7.0)
            (5.663411477925382,-7.0)
            (5.663411565890347,-7.0)
            (5.663411668246282,-7.0)
            (5.663411829462322,-7.0)
            (5.6634120305772555,-7.0)
            (5.663412298093279,-7.0)
            (5.663412862275442,-7.0)
            (5.663413434718584,-7.0)
            (5.663413775558618,-7.0)
            (5.663413975514739,-7.0)
            (5.66341410141839,-7.0)
            (5.663414198648401,-7.0)
            (5.663414276879521,-7.0)
            (5.663414350607227,-7.0)
            (5.663414422374322,-7.0)
            (5.663414505165258,-7.0)
            (5.663414640244955,-7.0)
            (5.663414807076218,-7.0)
            (5.663415025801567,-7.0)
            (5.6634154470823095,-7.0)
            (5.663415982624094,-7.0)
            (5.663416293958463,-7.0)
            (5.663416471663031,-7.0)
            (5.663416580822595,-7.0)
            (5.663416663939572,-7.0)
            (5.66341672974688,-7.0)
            (5.663416791429911,-7.0)
            (5.6634168504470805,-7.0)
            (5.663416915625641,-7.0)
            (5.663417059747704,-7.0)
            (5.663417215624525,-7.0)
            (5.663417414554241,-7.0)
            (5.66341779740124,-7.0)
            (5.6634182010191765,-7.0)
            (5.663418443744575,-7.0)
            (5.663418585503899,-7.0)
            (5.663418674195925,-7.0)
            (5.663418742547224,-7.0)
            (5.663418797397392,-7.0)
            (5.663418849016658,-7.0)
            (5.663418898503559,-7.0)
            (5.6634189533701385,-7.0)
            (5.663419076384416,-7.0)
            (5.663419209326179,-7.0)
            (5.663419376268405,-7.0)
            (5.6634196705963245,-7.0)
            (5.663420042140575,-7.0)
            (5.6634202592521765,-7.0)
            (5.663420384092926,-7.0)
            (5.66342046117401,-7.0)
            (5.663420520088326,-7.0)
            (5.663420566915205,-7.0)
            (5.66342061085274,-7.0)
            (5.6634206526873765,-7.0)
            (5.663420697873494,-7.0)
            (5.66342077977683,-7.0)
            (5.66342087654223,-7.0)
            (5.663420994899746,-7.0)
            (5.663421168545162,-7.0)
            (5.663421472279766,-7.0)
            (5.663421713133432,-7.0)
            (5.663421862991303,-7.0)
            (5.663421956178911,-7.0)
            (5.663422018739568,-7.0)
            (5.663422069071976,-7.0)
            (5.66342211086088,-7.0)
            (5.663422150495279,-7.0)
            (5.663422188869752,-7.0)
            (5.663422230799413,-7.0)
            (5.663422308337433,-7.0)
            (5.663422404012383,-7.0)
            (5.6634225145557915,-7.0)
            (5.663422671068036,-7.0)
            (5.663422908294862,-7.0)
            (5.663423132775825,-7.0)
            (5.6634232691588275,-7.0)
            (5.663423352205352,-7.0)
            (5.663423406591147,-7.0)
            (5.663423449673906,-7.0)
            (5.663423485060592,-7.0)
            (5.663423518587924,-7.0)
            (5.663423550938765,-7.0)
            (5.663423585695329,-7.0)
            (5.663423639454981,-7.0)
            (5.663423707614902,-7.0)
            (5.6634237903974345,-7.0)
            (5.6634239020195025,-7.0)
            (5.663424179450533,-7.0)
            (5.66342437511276,-7.0)
            (5.663424487357405,-7.0)
            (5.663424553414041,-7.0)
            (5.663424596509646,-7.0)
            (5.663424630913337,-7.0)
            (5.663424662685327,-7.0)
            (5.663424691441624,-7.0)
            (5.663424719452375,-7.0)
            (5.663424750569229,-7.0)
            (5.663424815243888,-7.0)
            (5.663424887596728,-7.0)
            (5.663424974744661,-7.0)
            (5.663425101146337,-7.0)
            (5.663425299077631,-7.0)
            (5.663425442035905,-7.0)
            (5.663425528419723,-7.0)
            (5.663425582066463,-7.0)
            (5.663425622538848,-7.0)
            (5.6634256536754055,-7.0)
            (5.663425682515391,-7.0)
            (5.66342570877963,-7.0)
            (5.663425734221127,-7.0)
            (5.663425761947883,-7.0)
            (5.663425807563798,-7.0)
            (5.663425864371473,-7.0)
            (5.663425932419727,-7.0)
            (5.663426023300326,-7.0)
            (5.663426264270531,-7.0)
            (5.663426409054463,-7.0)
            (5.663426486871303,-7.0)
            (5.663426531387742,-7.0)
            (5.663426560300647,-7.0)
            (5.663426583544658,-7.0)
            (5.663426605087103,-7.0)
            (5.663426624859136,-7.0)
            (5.663426644536266,-7.0)
            (5.663426667928268,-7.0)
            (5.663426706475587,-7.0)
            (5.663426753664269,-7.0)
            (5.663426811101146,-7.0)
            (5.663426893005642,-7.0)
            (5.663427058505624,-7.0)
            (5.663427189706195,-7.0)
            (5.663427270253734,-7.0)
            (5.66342731956221,-7.0)
            (5.663427352247851,-7.0)
            (5.663427378312745,-7.0)
            (5.663427399765915,-7.0)
            (5.663427420064408,-7.0)
            (5.663427439284645,-7.0)
            (5.663427459019492,-7.0)
            (5.663427483654733,-7.0)
            (5.663427523953681,-7.0)
            (5.663427572576824,-7.0)
            (5.663427631653155,-7.0)
            (5.663427724697082,-7.0)
            (5.663427874356563,-7.0)
            (5.663427980314915,-7.0)
            (5.663428041637699,-7.0)
            (5.663428078608486,-7.0)
            (5.663428103327917,-7.0)
            (5.663428123344859,-7.0)
            (5.663428141923307,-7.0)
            (5.6634281588416275,-7.0)
            (5.6634281752510365,-7.0)
            (5.6634281930047266,-7.0)
            (5.6634282201529915,-7.0)
            (5.663428255004992,-7.0)
            (5.663428296608811,-7.0)
            (5.66342834923483,-7.0)
            (5.6634284372100065,-7.0)
            (5.663428560885663,-7.0)
            (5.663428645056879,-7.0)
            (5.6634286961533915,-7.0)
            (5.663428728460983,-7.0)
            (5.663428753191552,-7.0)
            (5.66342877249859,-7.0)
            (5.663428790458338,-7.0)
            (5.663428806852169,-7.0)
            (5.66342882257203,-7.0)
            (5.663428838981929,-7.0)
            (5.663428860191261,-7.0)
            (5.663428891639183,-7.0)
            (5.663428930715986,-7.0)
            (5.663428978777591,-7.0)
            (5.663429049582481,-7.0)
            (5.663429160882719,-7.0)
            (5.663429240104732,-7.0)
            (5.663429287712486,-7.0)
            (5.663429317255588,-7.0)
            (5.663429339574427,-7.0)
            (5.663429356761834,-7.0)
            (5.663429372682337,-7.0)
            (5.663429387109873,-7.0)
            (5.663429400840866,-7.0)
            (5.663429415008453,-7.0)
            (5.663429432651502,-7.0)
            (5.6634294607341635,-7.0)
            (5.663429495376949,-7.0)
            (5.663429537156994,-7.0)
            (5.663429596336972,-7.0)
            (5.663429699424891,-7.0)
            (5.663429774393642,-7.0)
            (5.663429819081516,-7.0)
            (5.663429846445932,-7.0)
            (5.663429864899935,-7.0)
            (5.663429879867597,-7.0)
            (5.663429893758873,-7.0)
            (5.663429906297468,-7.0)
            (5.663429918264152,-7.0)
            (5.663429930666347,-7.0)
            (5.6634299462209565,-7.0)
            (5.6634299710029445,-7.0)
            (5.663430001254245,-7.0)
            (5.663430037472692,-7.0)
            (5.663430088904094,-7.0)
            (5.663430189867686,-7.0)
            (5.663430261402945,-7.0)
            (5.663430302494415,-7.0)
            (5.663430326924312,-7.0)
            (5.663430343097559,-7.0)
            (5.663430356092188,-7.0)
            (5.663430368115964,-7.0)
            (5.663430378968631,-7.0)
            (5.663430389319349,-7.0)
            (5.663430400087252,-7.0)
            (5.663430413694255,-7.0)
            (5.663430434546675,-7.0)
            (5.663430460210423,-7.0)
            (5.6634304908378725,-7.0)
            (5.663430532628035,-7.0)
            (5.663430631905091,-7.0)
            (5.663430698268251,-7.0)
            (5.663430735614738,-7.0)
            (5.663430757472126,-7.0)
            (5.663430771790157,-7.0)
            (5.663430783267623,-7.0)
            (5.6634307938832595,-7.0)
            (5.663430803487677,-7.0)
            (5.663430812682716,-7.0)
            (5.663430822275169,-7.0)
            (5.663430834480718,-7.0)
            (5.663430852867686,-7.0)
            (5.663430875490955,-7.0)
            (5.663430902438325,-7.0)
            (5.663430938659913,-7.0)
            (5.663431036067647,-7.0)
            (5.663431096564279,-7.0)
            (5.66343112955127,-7.0)
            (5.663431148603275,-7.0)
            (5.663431161059872,-7.0)
            (5.66343117107758,-7.0)
            (5.663431180358275,-7.0)
            (5.663431188808998,-7.0)
            (5.663431196954224,-7.0)
            (5.663431205553835,-7.0)
            (5.663431216887749,-7.0)
            (5.663431233078995,-7.0)
            (5.663431252872819,-7.0)
            (5.6634312765138075,-7.0)
            (5.663431308304789,-7.0)
            (5.663431391851211,-7.0)
            (5.663431448383361,-7.0)
            (5.663431480382822,-7.0)
            (5.663431499187738,-7.0)
            (5.6634315115428535,-7.0)
            (5.663431521457729,-7.0)
            (5.663431530628682,-7.0)
            (5.663431538935842,-7.0)
            (5.663431546794887,-7.0)
            (5.6634315548150775,-7.0)
            (5.6634315642109065,-7.0)
            (5.663431585080802,-7.0)
            (5.6634316080952845,-7.0)
            (5.663431634206943,-7.0)
            (5.663431668018438,-7.0)
            (5.663431726305532,-7.0)
            (5.663431772529793,-7.0)
            (5.663431800948407,-7.0)
            (5.663431818413147,-7.0)
            (5.663431830100434,-7.0)
            (5.6634318395222065,-7.0)
            (5.663431847362207,-7.0)
            (5.663431854812497,-7.0)
            (5.66343186190517,-7.0)
            (5.663431869057867,-7.0)
            (5.663431877195857,-7.0)
            (5.663431892519836,-7.0)
            (5.663431910728634,-7.0)
            (5.663431931752387,-7.0)
            (5.663431957971356,-7.0)
            (5.663432009277832,-7.0)
            (5.663432060255973,-7.0)
            (5.663432090563467,-7.0)
            (5.663432108608833,-7.0)
            (5.663432120249053,-7.0)
            (5.663432129392343,-7.0)
            (5.663432136798944,-7.0)
            (5.66343214377881,-7.0)
            (5.663432150322595,-7.0)
            (5.663432156773345,-7.0)
            (5.663432163754815,-7.0)
            (5.663432173695105,-7.0)
            (5.663432187174088,-7.0)
            (5.663432203350559,-7.0)
            (5.663432222792662,-7.0)
            (5.6634322497801675,-7.0)
            (5.66343230682102,-7.0)
            (5.663432347255753,-7.0)
            (5.663432371014306,-7.0)
            (5.663432385369708,-7.0)
            (5.663432394947729,-7.0)
            (5.663432402672399,-7.0)
            (5.6634324098279425,-7.0)
            (5.6634324162780665,-7.0)
            (5.663432422379479,-7.0)
            (5.663432428513788,-7.0)
            (5.663432435438099,-7.0)
            (5.663432447828784,-7.0)
            (5.663432462896439,-7.0)
            (5.663432480282296,-7.0)
            (5.663432501672932,-7.0)
            (5.663432538479487,-7.0)
            (5.663432585425095,-7.0)
            (5.663432613683985,-7.0)
            (5.663432630363986,-7.0)
            (5.663432640926685,-7.0)
            (5.663432649108372,-7.0)
            (5.6634326556274175,-7.0)
            (5.663432661736868,-7.0)
            (5.663432667392706,-7.0)
            (5.663432672877302,-7.0)
            (5.663432678606541,-7.0)
            (5.663432685783758,-7.0)
            (5.663432697421266,-7.0)
            (5.663432711662257,-7.0)
            (5.663432728387398,-7.0)
            (5.663432750322597,-7.0)
            (5.663432804365973,-7.0)
            (5.663432839061185,-7.0)
            (5.663432858211362,-7.0)
            (5.663432869317059,-7.0)
            (5.663432876584149,-7.0)
            (5.663432882429953,-7.0)
            (5.663432887844427,-7.0)
            (5.663432892743163,-7.0)
            (5.663432897454047,-7.0)
            (5.663432902335562,-7.0)
            (5.663432908322093,-7.0)
            (5.66343291835584,-7.0)
            (5.663432930437388,-7.0)
            (5.66343294447194,-7.0)
            (5.6634329624375335,-7.0)
            (5.663432994873314,-7.0)
            (5.663433035972493,-7.0)
            (5.6634330601055725,-7.0)
            (5.663433074214984,-7.0)
            (5.663433083140284,-7.0)
            (5.663433090061246,-7.0)
            (5.6634330955882755,-7.0)
            (5.663433100770761,-7.0)
            (5.663433105572965,-7.0)
            (5.66343311023089,-7.0)
            (5.66343311509793,-7.0)
            (5.663433121141571,-7.0)
            (5.663433131106604,-7.0)
            (5.663433143286791,-7.0)
            (5.663433157560049,-7.0)
            (5.663433176031571,-7.0)
            (5.66343321715037,-7.0)
            (5.66343324699791,-7.0)
            (5.663433264466008,-7.0)
            (5.663433274884998,-7.0)
            (5.6634332817669115,-7.0)
            (5.6634332873007045,-7.0)
            (5.663433291895209,-7.0)
            (5.663433296258442,-7.0)
            (5.663433300426724,-7.0)
            (5.663433304635499,-7.0)
            (5.66343330939982,-7.0)
            (5.663433317947103,-7.0)
            (5.663433328228481,-7.0)
            (5.66343334003575,-7.0)
            (5.663433354343957,-7.0)
            (5.663433376513361,-7.0)
            (5.663433408934135,-7.0)
            (5.663433432104804,-7.0)
            (5.663433446437577,-7.0)
            (5.6634334556017,-7.0)
            (5.663433462656377,-7.0)
            (5.663433468177662,-7.0)
            (5.663433473313127,-7.0)
            (5.663433477968336,-7.0)
            (5.663433482344013,-7.0)
            (5.663433486669902,-7.0)
            (5.66343349135066,-7.0)
            (5.663433497950599,-7.0)
            (5.663433507154968,-7.0)
            (5.663433518342778,-7.0)
            (5.663433531834436,-7.0)
            (5.66343355084828,-7.0)
            (5.663433583151592,-7.0)
            (5.663433606297656,-7.0)
            (5.663433620198249,-7.0)
            (5.663433628832946,-7.0)
            (5.663433635368489,-7.0)
            (5.66343364040323,-7.0)
            (5.663433645065526,-7.0)
            (5.663433649275394,-7.0)
            (5.663433653228464,-7.0)
            (5.663433657139491,-7.0)
            (5.663433661398244,-7.0)
            (5.663433667625231,-7.0)
            (5.6634336760154955,-7.0)
            (5.6634336860468055,-7.0)
            (5.663433698105575,-7.0)
            (5.663433715105878,-7.0)
            (5.663433745484817,-7.0)
            (5.66343376771693,-7.0)
            (5.6634337811658995,-7.0)
            (5.663433789536127,-7.0)
            (5.663433795864803,-7.0)
            (5.663433800726157,-7.0)
            (5.663433804771515,-7.0)
            (5.663433808615487,-7.0)
            (5.663433812238147,-7.0)
            (5.663433815809503,-7.0)
            (5.663433819667895,-7.0)
            (5.66343382504747,-7.0)
            (5.66343383253496,-7.0)
            (5.6634338415988426,-7.0)
            (5.663433852429261,-7.0)
            (5.663433867170546,-7.0)
            (5.663433899930951,-7.0)
            (5.663433921904848,-7.0)
            (5.663433934499537,-7.0)
            (5.663433942019433,-7.0)
            (5.663433947027813,-7.0)
            (5.66343395107649,-7.0)
            (5.663433954831538,-7.0)
            (5.663433958227479,-7.0)
            (5.663433961464564,-7.0)
            (5.663433964744485,-7.0)
            (5.6634339685493735,-7.0)
            (5.663433976838491,-7.0)
            (5.663433985866113,-7.0)
            (5.663433996232606,-7.0)
            (5.6634340092578395,-7.0)
            (5.663434032683864,-7.0)
            (5.663434056105486,-7.0)
            (5.663434069827575,-7.0)
            (5.663434077950396,-7.0)
            (5.663434083189775,-7.0)
            (5.663434087304183,-7.0)
            (5.663434090645861,-7.0)
            (5.663434093798627,-7.0)
            (5.663434096760497,-7.0)
            (5.663434099701413,-7.0)
            (5.663434102927686,-7.0)
            (5.663434107838977,-7.0)
            (5.663434114202266,-7.0)
            (5.663434121655452,-7.0)
            (5.663434130585053,-7.0)
            (5.6634341431367075,-7.0)
            (5.663434170782089,-7.0)
            (5.663434190634741,-7.0)
            (5.663434202370226,-7.0)
            (5.663434209498473,-7.0)
            (5.6634342142798095,-7.0)
            (5.663434218144989,-7.0)
            (5.66343422172773,-7.0)
            (5.663434224954726,-7.0)
            (5.663434227996355,-7.0)
            (5.6634342310267165,-7.0)
            (5.663434234372384,-7.0)
            (5.66343423958407,-7.0)
            (5.66343424634473,-7.0)
            (5.663434254303519,-7.0)
            (5.663434263953884,-7.0)
            (5.663434278305406,-7.0)
            (5.663434300564751,-7.0)
            (5.6634343166829995,-7.0)
            (5.663434326575701,-7.0)
            (5.663434332848619,-7.0)
            (5.6634343376511636,-7.0)
            (5.663434341388488,-7.0)
            (5.663434344859216,-7.0)
            (5.663434348000367,-7.0)
            (5.663434350950758,-7.0)
            (5.663434353872914,-7.0)
            (5.663434357080091,-7.0)
            (5.663434361932651,-7.0)
            (5.6634343683474215,-7.0)
            (5.663434375980974,-7.0)
            (5.663434385280375,-7.0)
            (5.663434399177243,-7.0)
            (5.663434420234624,-7.0)
            (5.66343443519558,-7.0)
            (5.6634344443388045,-7.0)
            (5.663434450134526,-7.0)
            (5.663434454576924,-7.0)
            (5.663434458042795,-7.0)
            (5.6634344612646705,-7.0)
            (5.663434464188877,-7.0)
            (5.663434466948083,-7.0)
            (5.6634344697053365,-7.0)
            (5.663434472801655,-7.0)
            (5.663434478163766,-7.0)
            (5.663434484792483,-7.0)
            (5.663434492504994,-7.0)
            (5.6634345020703885,-7.0)
            (5.663434518830706,-7.0)
            (5.663434539644779,-7.0)
            (5.663434551689581,-7.0)
            (5.6634345587589525,-7.0)
            (5.6634345632653655,-7.0)
            (5.663434566784815,-7.0)
            (5.663434569620399,-7.0)
            (5.663434572287915,-7.0)
            (5.6634345747812604,-7.0)
            (5.663434577233217,-7.0)
            (5.66343457988426,-7.0)
            (5.663434583694797,-7.0)
            (5.663434588791597,-7.0)
            (5.663434594880478,-7.0)
            (5.663434602230121,-7.0)
            (5.663434612553412,-7.0)
            (5.663434633721972,-7.0)
            (5.663434649186982,-7.0)
            (5.66343465848546,-7.0)
            (5.663434664217429,-7.0)
            (5.663434668525275,-7.0)
            (5.663434671817416,-7.0)
            (5.66343467454217,-7.0)
            (5.663434677126626,-7.0)
            (5.663434679557087,-7.0)
            (5.663434681972472,-7.0)
            (5.663434684641327,-7.0)
            (5.663434688995357,-7.0)
            (5.663434694514982,-7.0)
            (5.6634347009461115,-7.0)
            (5.663434708855379,-7.0)
            (5.663434721906202,-7.0)
            (5.663434740299393,-7.0)
            (5.663434752918415,-7.0)
            (5.6634347606058935,-7.0)
            (5.663434765528385,-7.0)
            (5.663434769343993,-7.0)
            (5.663434772356734,-7.0)
            (5.663434775167814,-7.0)
            (5.663434777737582,-7.0)
            (5.6634347801859235,-7.0)
            (5.663434782678558,-7.0)
            (5.6634347856269045,-7.0)
            (5.663434791821399,-7.0)
            (5.663434798813959,-7.0)
            (5.663434807058259,-7.0)
            (5.663434818482307,-7.0)
            (5.663434835806106,-7.0)
            (5.663434847830113,-7.0)
            (5.663434855039386,-7.0)
            (5.6634348595453075,-7.0)
            (5.663434862980168,-7.0)
            (5.6634348656563915,-7.0)
            (5.663434868145112,-7.0)
            (5.663434870421036,-7.0)
            (5.663434872609802,-7.0)
            (5.663434874907516,-7.0)
            (5.663434877946587,-7.0)
            (5.663434882240426,-7.0)
            (5.663434887473726,-7.0)
            (5.663434893783478,-7.0)
            (5.663434902492777,-7.0)
            (5.663434923233402,-7.0)
            (5.6634349373236565,-7.0)
            (5.663434945468993,-7.0)
            (5.663434950378299,-7.0)
            (5.6634349536794835,-7.0)
            (5.663434956365845,-7.0)
            (5.663434958863119,-7.0)
            (5.663434961134622,-7.0)
            (5.66343496331584,-7.0)
            (5.663434965592992,-7.0)
            (5.663434968538257,-7.0)
            (5.663434972819325,-7.0)
            (5.663434978076148,-7.0)
            (5.66343498442337,-7.0)
            (5.663434993223805,-7.0)
            (5.663435012281409,-7.0)
            (5.663435025868389,-7.0)
            (5.663435033939566,-7.0)
            (5.663435038891346,-7.0)
            (5.663435042617168,-7.0)
            (5.663435045475272,-7.0)
            (5.663435048118498,-7.0)
            (5.6634350505028195,-7.0)
            (5.663435052753157,-7.0)
            (5.6634350550398,-7.0)
            (5.663435057800684,-7.0)
            (5.663435062498622,-7.0)
            (5.663435068190785,-7.0)
            (5.663435074974845,-7.0)
            (5.663435084375648,-7.0)
            (5.663435101854075,-7.0)
            (5.6634351148691495,-7.0)
            (5.663435122851846,-7.0)
            (5.6634351278915664,-7.0)
            (5.663435131740884,-7.0)
            (5.663435134729272,-7.0)
            (5.663435137501744,-7.0)
            (5.663435140009949,-7.0)
            (5.663435142379834,-7.0)
            (5.663435144791923,-7.0)
            (5.663435147718927,-7.0)
            (5.663435152625364,-7.0)
            (5.663435158597472,-7.0)
            (5.663435165733151,-7.0)
            (5.66343517563534,-7.0)
            (5.663435194805086,-7.0)
            (5.663435209582487,-7.0)
            (5.663435218931662,-7.0)
            (5.663435225036148,-7.0)
            (5.663435229835616,-7.0)
            (5.663435233730558,-7.0)
            (5.6634352374017265,-7.0)
            (5.663435240875041,-7.0)
            (5.663435244345054,-7.0)
            (5.663435248032077,-7.0)
            (5.663435252381015,-7.0)
            (5.66343525966182,-7.0)
            (5.663435268836008,-7.0)
            (5.663435278832743,-7.0)
            (5.663435289210371,-7.0)
            (5.663435300039574,-7.0)
            (5.663435310903575,-7.0)
            (5.663435319306977,-7.0)
            (5.663435324806719,-7.0)
            (5.6634353290242085,-7.0)
            (5.6634353322103745,-7.0)
            (5.663435334761288,-7.0)
            (5.663435337149128,-7.0)
            (5.663435339351471,-7.0)
            (5.66343534154457,-7.0)
            (5.663435344242279,-7.0)
            (5.663435348455548,-7.0)
            (5.663435353726305,-7.0)
            (5.663435361000915,-7.0)
            (5.663435373420721,-7.0)
            (5.663435381304962,-7.0)
            (5.6634353855950055,-7.0)
            (5.663435388140439,-7.0)
            (5.663435389815932,-7.0)
            (5.66343539114887,-7.0)
            (5.663435392377552,-7.0)
            (5.663435393671216,-7.0)
            (5.663435395394389,-7.0)
            (5.663435397258405,-7.0)
            (5.663435399577643,-7.0)
            (5.66343540350817,-7.0)
            (5.663435411158787,-7.0)
            (5.663435420031646,-7.0)
            (5.6634354253027945,-7.0)
            (5.663435428465082,-7.0)
            (5.663435430517366,-7.0)
            (5.663435432145827,-7.0)
            (5.663435433645263,-7.0)
            (5.663435435037742,-7.0)
            (5.66343543667822,-7.0)
            (5.663435438779952,-7.0)
            (5.663435441459023,-7.0)
            (5.663435446034493,-7.0)
            (5.663435452576428,-7.0)
            (5.663435457645756,-7.0)
            (5.6634354608879365,-7.0)
            (5.663435462982737,-7.0)
            (5.6634354646042695,-7.0)
            (5.663435466080258,-7.0)
            (5.663435467416783,-7.0)
            (5.663435468970928,-7.0)
            (5.663435470904635,-7.0)
            (5.663435473419398,-7.0)
            (5.663435479610889,-7.0)
            (5.663435485144406,-7.0)
            (5.663435488385461,-7.0)
            (5.6634354903903334,-7.0)
            (5.663435491921671,-7.0)
            (5.663435493310283,-7.0)
            (5.663435494577248,-7.0)
            (5.663435496217297,-7.0)
            (5.663435498165365,-7.0)
            (5.663435500931425,-7.0)
            (5.663435505152303,-7.0)
            (5.663435509230385,-7.0)
            (5.663435511820749,-7.0)
            (5.663435513499483,-7.0)
            (5.663435514837333,-7.0)
            (5.663435516073177,-7.0)
            (5.663435517335933,-7.0)
            (5.663435519016745,-7.0)
            (5.663435521289397,-7.0)
            (5.663435525597023,-7.0)
            (5.663435528824895,-7.0)
            (5.663435530927945,-7.0)
            (5.663435532334969,-7.0)
            (5.663435533659192,-7.0)
            (5.663435534880758,-7.0)
            (5.663435536611583,-7.0)
            (5.663435538615884,-7.0)
            (5.6634355420999025,-7.0)
            (5.663435545099865,-7.0)
            (5.663435546985082,-7.0)
            (5.6634355484314645,-7.0)
            (5.663435549745708,-7.0)
            (5.663435551013471,-7.0)
            (5.66343555333969,-7.0)
            (5.663435556730081,-7.0)
            (5.6634355589125756,-7.0)
            (5.663435560307734,-7.0)
            (5.663435561458931,-7.0)
            (5.663435562545228,-7.0)
            (5.66343556457436,-7.0)
            (5.663435567000861,-7.0)
            (5.6634355690535,-7.0)
            (5.663435570410994,-7.0)
            (5.663435571690727,-7.0)
            (5.663435572888233,-7.0)
            (5.663435575440673,-7.0)
            (5.6634355779283085,-7.0)
            (5.6634355793244096,-7.0)
            (5.6634355803740855,-7.0)
            (5.663435581335811,-7.0)
            (5.663435582494933,-7.0)
            (5.663435584651245,-7.0)
            (5.663435586113735,-7.0)
            (5.663435587308204,-7.0)
            (5.663435588429142,-7.0)
            (5.663435589820977,-7.0)
            (5.663435591559705,-7.0)
            (5.663435592890516,-7.0)
            (5.663435594100099,-7.0)
            (5.66343559525445,-7.0)
            (5.663435596811423,-7.0)
            (5.663435598024522,-7.0)
            (5.663435599146087,-7.0)
            (5.66343560030961,-7.0)
            (5.66343560162713,-7.0)
            (5.66343560272383,-7.0)
            (5.663435603770944,-7.0)
            (5.663435605046622,-7.0)
            (5.663435606077655,-7.0)
            (5.663435607056924,-7.0)
            (5.663435608146578,-7.0)
            (5.663435609024351,-7.0)
            (5.663435609860005,-7.0)
            (5.6634356108659025,-7.0)
            (5.663435611959143,-7.0)
            (5.663435613099444,-7.0)
            (5.663435614314452,-7.0)
            (5.663435615554898,-7.0)
            (5.663435616778925,-7.0)
            (5.663435618015279,-7.0)
            (5.663435619283067,-7.0)
            (5.663435620563092,-7.0)
            (5.663435621845853,-7.0)
            (5.663435623145589,-7.0)
            (5.663435624474075,-7.0)
            (5.66343562582359,-7.0)
            (5.663435627181783,-7.0)
            (5.663435628549511,-7.0)
            (5.663435629938927,-7.0)
            (5.663435631357662,-7.0)
            (5.6634356327997395,-7.0)
            (5.663435634253406,-7.0)
            (5.663435635714573,-7.0)
            (5.6634356371911565,-7.0)
            (5.663435638695125,-7.0)
            (5.6634356402301265,-7.0)
            (5.6634356417870455,-7.0)
            (5.663435643352151,-7.0)
            (5.663435644919454,-7.0)
            (5.6634356464963815,-7.0)
            (5.663435648098706,-7.0)
            (5.663435649737763,-7.0)
            (5.663435651409318,-7.0)
            (5.663435653094756,-7.0)
            (5.663435654774624,-7.0)
            (5.663435656443205,-7.0)
            (5.663435658114199,-7.0)
            (5.663435659814601,-7.0)
            (5.6634356615678865,-7.0)
            (5.66343566337399,-7.0)
            (5.663435665203444,-7.0)
            (5.6634356670149835,-7.0)
            (5.6634356687819984,-7.0)
            (5.663435670509238,-7.0)
            (5.66343567223515,-7.0)
            (5.663435674021152,-7.0)
            (5.663435675921923,-7.0)
            (5.663435677936907,-7.0)
            (5.66343567999088,-7.0)
            (5.6634356819809835,-7.0)
            (5.663435683839275,-7.0)
            (5.663435685559636,-7.0)
            (5.6634356871988265,-7.0)
            (5.663435688876937,-7.0)
            (5.663435690788568,-7.0)
            (5.663435693127147,-7.0)
            (5.6634356957871015,-7.0)
            (5.663435698075328,-7.0)
            (5.663435699872921,-7.0)
            (5.663435701289697,-7.0)
            (5.663435702601763,-7.0)
            (5.663435703837425,-7.0)
            (5.663435705284614,-7.0)
            (5.663435707661315,-7.0)
            (5.663435712917628,-7.0)
            (5.663435716066055,-7.0)
            (5.663435717791702,-7.0)
            (5.66343571881555,-7.0)
            (5.6634357196202005,-7.0)
            (5.6634357203648715,-7.0)
            (5.6634357212655715,-7.0)
            (5.663435722247255,-7.0)
            (5.663435723526066,-7.0)
            (5.66343572582968,-7.0)
            (5.663435729000282,-7.0)
            (5.663435732922824,-7.0)
            (5.663435735646024,-7.0)
            (5.663435737390455,-7.0)
            (5.663435738562579,-7.0)
            (5.663435739528709,-7.0)
            (5.663435740433737,-7.0)
            (5.663435741384566,-7.0)
            (5.663435742764966,-7.0)
            (5.663435744533058,-7.0)
            (5.663435748222415,-7.0)
            (5.663435752740685,-7.0)
            (5.663435755825168,-7.0)
            (5.663435757801092,-7.0)
            (5.663435759130029,-7.0)
            (5.663435760203119,-7.0)
            (5.663435761197429,-7.0)
            (5.663435762142988,-7.0)
            (5.663435763356137,-7.0)
            (5.663435764882249,-7.0)
            (5.663435766924028,-7.0)
            (5.663435772166297,-7.0)
            (5.663435776935845,-7.0)
            (5.663435779774621,-7.0)
            (5.663435781525274,-7.0)
            (5.663435782843434,-7.0)
            (5.663435783867236,-7.0)
            (5.663435784819717,-7.0)
            (5.6634357857414885,-7.0)
            (5.663435786932867,-7.0)
            (5.663435788455823,-7.0)
            (5.66343579044824,-7.0)
            (5.663435794089033,-7.0)
            (5.663435799101502,-7.0)
            (5.663435802899408,-7.0)
            (5.663435805355592,-7.0)
            (5.663435806969956,-7.0)
            (5.663435808227798,-7.0)
            (5.663435809235997,-7.0)
            (5.663435810183143,-7.0)
            (5.663435811110869,-7.0)
            (5.663435812280078,-7.0)
            (5.663435813839769,-7.0)
            (5.663435815855395,-7.0)
            (5.663435819015167,-7.0)
            (5.663435824181788,-7.0)
            (5.663435829038369,-7.0)
            (5.663435832003013,-7.0)
            (5.663435833855681,-7.0)
            (5.663435835105033,-7.0)
            (5.663435836119372,-7.0)
            (5.663435837061452,-7.0)
            (5.66343583793769,-7.0)
            (5.66343583887913,-7.0)
            (5.66343584096402,-7.0)
            (5.663435843203073,-7.0)
            (5.6634358462360925,-7.0)
            (5.663435852719277,-7.0)
            (5.663435857513643,-7.0)
            (5.66343586037415,-7.0)
            (5.663435862113853,-7.0)
            (5.66343586328069,-7.0)
            (5.663435864231854,-7.0)
            (5.663435865117311,-7.0)
            (5.663435865945746,-7.0)
            (5.663435866835604,-7.0)
            (5.663435868646408,-7.0)
            (5.663435870657416,-7.0)
            (5.6634358732123165,-7.0)
            (5.66343587785206,-7.0)
            (5.663435884038235,-7.0)
            (5.66343588819212,-7.0)
            (5.663435890757519,-7.0)
            (5.663435892420402,-7.0)
            (5.66343589371812,-7.0)
            (5.663435894757504,-7.0)
            (5.663435895732872,-7.0)
            (5.663435896650946,-7.0)
            (5.663435897599864,-7.0)
            (5.663435898869391,-7.0)
            (5.6634359005974035,-7.0)
            (5.663435902753354,-7.0)
            (5.663435905618742,-7.0)
            (5.663435911240721,-7.0)
            (5.663435918197424,-7.0)
            (5.663435922341734,-7.0)
            (5.663435924804407,-7.0)
            (5.663435926385026,-7.0)
            (5.663435927622535,-7.0)
            (5.663435928623568,-7.0)
            (5.663435929566692,-7.0)
            (5.6634359304600785,-7.0)
            (5.6634359313795635,-7.0)
            (5.663435932546162,-7.0)
            (5.663435934252814,-7.0)
            (5.663435936380553,-7.0)
            (5.663435939053992,-7.0)
            (5.6634359431527725,-7.0)
            (5.663435949802451,-7.0)
            (5.663435955056813,-7.0)
            (5.663435958400169,-7.0)
            (5.6634359605484175,-7.0)
            (5.663435962192894,-7.0)
            (5.663435963465,-7.0)
            (5.663435964643025,-7.0)
            (5.6634359657037425,-7.0)
            (5.6634359666995095,-7.0)
            (5.6634359676965715,-7.0)
            (5.663435968837375,-7.0)
            (5.663435971262142,-7.0)
            (5.66343597400923,-7.0)
            (5.663435977272037,-7.0)
            (5.663435981787904,-7.0)
            (5.663435988784968,-7.0)
            (5.6634359938758445,-7.0)
            (5.663435996997512,-7.0)
            (5.663435998964765,-7.0)
            (5.663436000464675,-7.0)
            (5.663436001630578,-7.0)
            (5.663436002713643,-7.0)
            (5.663436003699899,-7.0)
            (5.663436004638632,-7.0)
            (5.663436005591063,-7.0)
            (5.663436006697402,-7.0)
            (5.663436009266959,-7.0)
            (5.6634360120326175,-7.0)
            (5.663436015210181,-7.0)
            (5.663436019241833,-7.0)
            (5.663436027768534,-7.0)
            (5.6634360337045475,-7.0)
            (5.663436037166211,-7.0)
            (5.663436039241639,-7.0)
            (5.663436040621621,-7.0)
            (5.663436041736237,-7.0)
            (5.663436042769787,-7.0)
            (5.663436043706947,-7.0)
            (5.66343604460217,-7.0)
            (5.663436045508382,-7.0)
            (5.663436046530176,-7.0)
            (5.663436048266631,-7.0)
            (5.66343605042549,-7.0)
            (5.663436052895351,-7.0)
            (5.6634360557962875,-7.0)
            (5.663436059806511,-7.0)
            (5.663436068752192,-7.0)
            (5.663436075509226,-7.0)
            (5.663436079623466,-7.0)
            (5.663436082159622,-7.0)
            (5.663436083872624,-7.0)
            (5.663436085261082,-7.0)
            (5.663436086549033,-7.0)
            (5.663436087708516,-7.0)
            (5.663436088793016,-7.0)
            (5.66343608984128,-7.0)
            (5.663436090895573,-7.0)
            (5.663436092053072,-7.0)
            (5.6634360936484995,-7.0)
            (5.663436096038488,-7.0)
            (5.66343609897091,-7.0)
            (5.663436102369614,-7.0)
            (5.663436106641655,-7.0)
            (5.663436114712074,-7.0)
            (5.6634361226638665,-7.0)
            (5.663436127474728,-7.0)
            (5.663436130399982,-7.0)
            (5.6634361323216265,-7.0)
            (5.663436133846765,-7.0)
            (5.663436135092022,-7.0)
            (5.663436136267771,-7.0)
            (5.663436137364187,-7.0)
            (5.663436138414097,-7.0)
            (5.6634361394488275,-7.0)
            (5.6634361405188995,-7.0)
            (5.66343614174932,-7.0)
            (5.663436143696611,-7.0)
            (5.663436146301392,-7.0)
            (5.663436149325277,-7.0)
            (5.663436152738777,-7.0)
            (5.663436156922131,-7.0)
            (5.663436163769681,-7.0)
            (5.6634361728609575,-7.0)
            (5.66343617894224,-7.0)
            (5.663436182731829,-7.0)
            (5.663436185200296,-7.0)
            (5.663436187130694,-7.0)
            (5.663436188671927,-7.0)
            (5.663436190115521,-7.0)
            (5.663436191438489,-7.0)
            (5.663436192679548,-7.0)
            (5.663436193865382,-7.0)
            (5.663436195019999,-7.0)
            (5.663436196185573,-7.0)
            (5.663436197445552,-7.0)
            (5.66343619900923,-7.0)
            (5.663436202632716,-7.0)
            (5.663436206685752,-7.0)
            (5.663436211127351,-7.0)
            (5.663436216002964,-7.0)
            (5.663436222698951,-7.0)
            (5.663436232397904,-7.0)
            (5.663436239520336,-7.0)
            (5.66343624400722,-7.0)
            (5.663436246886395,-7.0)
            (5.663436249099845,-7.0)
            (5.6634362508307055,-7.0)
            (5.663436252441191,-7.0)
            (5.663436253902768,-7.0)
            (5.6634362552649335,-7.0)
            (5.663436256557328,-7.0)
            (5.663436257797026,-7.0)
            (5.6634362590092815,-7.0)
            (5.663436260238357,-7.0)
            (5.66343626156354,-7.0)
            (5.663436263166127,-7.0)
            (5.663436265941836,-7.0)
            (5.663436269564607,-7.0)
            (5.663436273630403,-7.0)
            (5.663436278004572,-7.0)
            (5.663436282976,-7.0)
            (5.6634362896310275,-7.0)
            (5.663436303195235,-7.0)
            (5.663436313713539,-7.0)
            (5.663436320324053,-7.0)
            (5.663436324519849,-7.0)
            (5.6634363277279824,-7.0)
            (5.663436330227839,-7.0)
            (5.663436332551597,-7.0)
            (5.663436334658426,-7.0)
            (5.663436336618678,-7.0)
            (5.663436338470529,-7.0)
            (5.663436340228023,-7.0)
            (5.663436341906303,-7.0)
            (5.663436343528969,-7.0)
            (5.66343634512804,-7.0)
            (5.663436346746491,-7.0)
            (5.663436348449046,-7.0)
            (5.66343635035227,-7.0)
            (5.663436352734409,-7.0)
            (5.663436357054349,-7.0)
            (5.663436362650197,-7.0)
            (5.663436368791946,-7.0)
            (5.663436375115439,-7.0)
            (5.663436381738007,-7.0)
            (5.66343638914928,-7.0)
            (5.663436398287558,-7.0)
            (5.663436410896109,-7.0)
            (5.663436428532007,-7.0)
            (5.663436444637198,-7.0)
            (5.663436453686659,-7.0)
            (5.663436458799238,-7.0)
            (5.663436461933216,-7.0)
            (5.663436464315339,-7.0)
            (5.6634364661833265,-7.0)
            (5.663436467927219,-7.0)
            (5.663436469534293,-7.0)
            (5.663436471059617,-7.0)
            (5.663436472526247,-7.0)
            (5.66343647393886,-7.0)
            (5.663436475306257,-7.0)
            (5.663436476647336,-7.0)
            (5.6634364779910955,-7.0)
            (5.663436479380914,-7.0)
            (5.663436480889996,-7.0)
            (5.663436482671199,-7.0)
            (5.66343648521895,-7.0)
            (5.663436489382322,-7.0)
            (5.6634364943939355,-7.0)
            (5.66343649968004,-7.0)
            (5.663436505174238,-7.0)
            (5.66343651132982,-7.0)
            (5.663436520001518,-7.0)
            (5.663436531541205,-7.0)
            (5.663436539135857,-7.0)
            (5.663436543760023,-7.0)
            (5.663436546676311,-7.0)
            (5.663436548903584,-7.0)
            (5.663436550640123,-7.0)
            (5.6634365522556775,-7.0)
            (5.663436553725255,-7.0)
            (5.663436555098786,-7.0)
            (5.663436556401546,-7.0)
            (5.663436557640897,-7.0)
            (5.663436558825344,-7.0)
            (5.663436559969996,-7.0)
            (5.663436561096185,-7.0)
            (5.66343656223277,-7.0)
            (5.66343656342295,-7.0)
            (5.663436564743339,-7.0)
            (5.6634365663710575,-7.0)
            (5.6634365691125925,-7.0)
            (5.66343657281719,-7.0)
            (5.663436576968368,-7.0)
            (5.663436581293469,-7.0)
            (5.663436585876663,-7.0)
            (5.6634365912332045,-7.0)
            (5.663436599509909,-7.0)
            (5.6634366101586995,-7.0)
            (5.663436617020451,-7.0)
            (5.6634366212218925,-7.0)
            (5.663436623910789,-7.0)
            (5.6634366259900535,-7.0)
            (5.663436627634266,-7.0)
            (5.663436629170718,-7.0)
            (5.6634366305769035,-7.0)
            (5.663436631894874,-7.0)
            (5.663436633145583,-7.0)
            (5.663436634335441,-7.0)
            (5.663436635472355,-7.0)
            (5.663436636570014,-7.0)
            (5.663436637647401,-7.0)
            (5.663436638729725,-7.0)
            (5.663436639853662,-7.0)
            (5.663436641081303,-7.0)
            (5.663436642544459,-7.0)
            (5.663436644692384,-7.0)
            (5.663436648047084,-7.0)
            (5.663436652052815,-7.0)
            (5.6634366562804646,-7.0)
            (5.663436660690289,-7.0)
            (5.663436665629094,-7.0)
            (5.663436672318717,-7.0)
            (5.663436682785842,-7.0)
            (5.663436690532899,-7.0)
            (5.663436695324688,-7.0)
            (5.6634366983358655,-7.0)
            (5.6634367006196715,-7.0)
            (5.663436702381099,-7.0)
            (5.663436704013302,-7.0)
            (5.6634367054851555,-7.0)
            (5.663436706849112,-7.0)
            (5.663436708133157,-7.0)
            (5.6634367093454765,-7.0)
            (5.663436710493618,-7.0)
            (5.663436711589999,-7.0)
            (5.663436712650833,-7.0)
            (5.6634367136959005,-7.0)
            (5.663436714750803,-7.0)
            (5.663436715853107,-7.0)
            (5.663436717067606,-7.0)
            (5.663436718536573,-7.0)
            (5.663436720795704,-7.0)
            (5.663436724102246,-7.0)
            (5.663436727949508,-7.0)
            (5.663436731977085,-7.0)
            (5.663436736157959,-7.0)
            (5.663436740791234,-7.0)
            (5.663436746789755,-7.0)
            (5.6634367596020345,-7.0)
            (5.663436768495342,-7.0)
            (5.663436773718445,-7.0)
            (5.663436776861458,-7.0)
            (5.663436778955033,-7.0)
            (5.663436780646102,-7.0)
            (5.663436782214172,-7.0)
            (5.6634367836294075,-7.0)
            (5.663436784956729,-7.0)
            (5.663436786226153,-7.0)
            (5.6634367874408165,-7.0)
            (5.663436788603909,-7.0)
            (5.663436789725988,-7.0)
            (5.663436790823266,-7.0)
            (5.663436791916997,-7.0)
            (5.663436793036671,-7.0)
            (5.66343679422863,-7.0)
            (5.66343679557926,-7.0)
            (5.66343679730375,-7.0)
            (5.663436800775737,-7.0)
            (5.6634368049959685,-7.0)
            (5.663436809458278,-7.0)
            (5.663436813898188,-7.0)
            (5.663436818482797,-7.0)
            (5.663436823752964,-7.0)
            (5.663436831517373,-7.0)
            (5.663436842501473,-7.0)
            (5.663436850689708,-7.0)
            (5.663436855952911,-7.0)
            (5.663436859384846,-7.0)
            (5.663436862045941,-7.0)
            (5.663436864140929,-7.0)
            (5.663436866093747,-7.0)
            (5.66343686786607,-7.0)
            (5.663436869510994,-7.0)
            (5.663436871057434,-7.0)
            (5.66343687251438,-7.0)
            (5.663436873889949,-7.0)
            (5.663436875196543,-7.0)
            (5.663436876449354,-7.0)
            (5.663436877665417,-7.0)
            (5.663436878864546,-7.0)
            (5.663436880071754,-7.0)
            (5.663436881322191,-7.0)
            (5.663436882672344,-7.0)
            (5.6634368842314995,-7.0)
            (5.663436886292848,-7.0)
            (5.663436891516647,-7.0)
            (5.663436897069517,-7.0)
            (5.663436902698925,-7.0)
            (5.663436908051738,-7.0)
            (5.663436913492631,-7.0)
            (5.663436919848638,-7.0)
            (5.6634369300953695,-7.0)
            (5.663436943636805,-7.0)
            (5.663436954560826,-7.0)
            (5.663436961224611,-7.0)
            (5.6634369655729975,-7.0)
            (5.6634369689575355,-7.0)
            (5.66343697164356,-7.0)
            (5.663436974155168,-7.0)
            (5.66343697645354,-7.0)
            (5.6634369786062075,-7.0)
            (5.66343698064752,-7.0)
            (5.663436982586695,-7.0)
            (5.66343698443198,-7.0)
            (5.6634369861967615,-7.0)
            (5.663436987897517,-7.0)
            (5.663436989552558,-7.0)
            (5.66343699118276,-7.0)
            (5.663436992813647,-7.0)
            (5.663436994479118,-7.0)
            (5.663436996228825,-7.0)
            (5.663436998145427,-7.0)
            (5.663437000394393,-7.0)
            (5.663437003443101,-7.0)
            (5.663437009955308,-7.0)
            (5.663437017269239,-7.0)
            (5.663437024512321,-7.0)
            (5.663437031206957,-7.0)
            (5.6634370374598975,-7.0)
            (5.663437043561033,-7.0)
            (5.663437049812914,-7.0)
            (5.663437056511195,-7.0)
            (5.6634370639079155,-7.0)
            (5.663437072086233,-7.0)
            (5.663437080795209,-7.0)
            (5.663437089462815,-7.0)
            (5.6634370964083685,-7.0)
            (5.663437101875197,-7.0)
            (5.6634371061260715,-7.0)
            (5.66343710948808,-7.0)
            (5.663437112235015,-7.0)
            (5.663437114815351,-7.0)
            (5.663437117141595,-7.0)
            (5.663437119264563,-7.0)
            (5.663437121226231,-7.0)
            (5.6634371230474345,-7.0)
            (5.663437124744048,-7.0)
            (5.663437126333816,-7.0)
            (5.663437127835928,-7.0)
            (5.663437129270059,-7.0)
            (5.663437130656826,-7.0)
            (5.663437132019496,-7.0)
            (5.663437133386689,-7.0)
            (5.663437134797921,-7.0)
            (5.663437136316021,-7.0)
            (5.663437138061703,-7.0)
            (5.663437140356172,-7.0)
            (5.66343714617975,-7.0)
            (5.663437152375012,-7.0)
            (5.6634371586880485,-7.0)
            (5.663437164767936,-7.0)
            (5.6634371711811315,-7.0)
            (5.663437179628225,-7.0)
            (5.663437192106387,-7.0)
            (5.663437201112644,-7.0)
            (5.66343720663776,-7.0)
            (5.663437210081713,-7.0)
            (5.66343721267842,-7.0)
            (5.663437214668081,-7.0)
            (5.663437216321941,-7.0)
            (5.663437217893061,-7.0)
            (5.66343721935769,-7.0)
            (5.663437220740697,-7.0)
            (5.6634372220580165,-7.0)
            (5.663437223319237,-7.0)
            (5.663437224537501,-7.0)
            (5.663437225733487,-7.0)
            (5.663437226937587,-7.0)
            (5.663437228196955,-7.0)
            (5.663437229597457,-7.0)
            (5.6634372313477614,-7.0)
            (5.663437234673164,-7.0)
            (5.663437238776273,-7.0)
            (5.6634372431222895,-7.0)
            (5.663437247454102,-7.0)
            (5.663437251897899,-7.0)
            (5.66343725688766,-7.0)
            (5.663437263569301,-7.0)
            (5.663437277077513,-7.0)
            (5.663437287186773,-7.0)
            (5.663437293308176,-7.0)
            (5.663437297070844,-7.0)
            (5.663437299893847,-7.0)
            (5.663437302051367,-7.0)
            (5.663437303840322,-7.0)
            (5.66343730553809,-7.0)
            (5.663437307116398,-7.0)
            (5.663437308601932,-7.0)
            (5.663437310012722,-7.0)
            (5.66343731136037,-7.0)
            (5.663437312660565,-7.0)
            (5.663437313937475,-7.0)
            (5.663437315226621,-7.0)
            (5.663437316584072,-7.0)
            (5.663437318115865,-7.0)
            (5.663437320102663,-7.0)
            (5.663437325055829,-7.0)
            (5.663437330315953,-7.0)
            (5.6634373357082675,-7.0)
            (5.663437340987806,-7.0)
            (5.663437346722128,-7.0)
            (5.663437354652203,-7.0)
            (5.663437366280676,-7.0)
            (5.663437374943543,-7.0)
            (5.663437380376024,-7.0)
            (5.663437383830023,-7.0)
            (5.663437386466217,-7.0)
            (5.663437388509052,-7.0)
            (5.663437390403959,-7.0)
            (5.663437392111968,-7.0)
            (5.6634373936909945,-7.0)
            (5.663437395173812,-7.0)
            (5.663437396573964,-7.0)
            (5.6634373979073125,-7.0)
            (5.6634373991990925,-7.0)
            (5.66343740048568,-7.0)
            (5.663437401821811,-7.0)
            (5.663437403307111,-7.0)
            (5.663437405196014,-7.0)
            (5.663437409780626,-7.0)
            (5.663437414710173,-7.0)
            (5.66343741979126,-7.0)
            (5.663437424794912,-7.0)
            (5.66343743023098,-7.0)
            (5.66343743749003,-7.0)
            (5.663437450359798,-7.0)
            (5.66343746047414,-7.0)
            (5.66343746677907,-7.0)
            (5.663437470737315,-7.0)
            (5.663437473734684,-7.0)
            (5.663437476039327,-7.0)
            (5.663437477953113,-7.0)
            (5.663437479769333,-7.0)
            (5.663437481455751,-7.0)
            (5.663437483042136,-7.0)
            (5.663437484551441,-7.0)
            (5.663437486002435,-7.0)
            (5.663437487422982,-7.0)
            (5.663437488858966,-7.0)
            (5.663437490389845,-7.0)
            (5.66343749218582,-7.0)
            (5.663437494879079,-7.0)
            (5.663437498754405,-7.0)
            (5.6634375032523145,-7.0)
            (5.663437508005632,-7.0)
            (5.663437513049246,-7.0)
            (5.663437518841485,-7.0)
            (5.663437526791304,-7.0)
            (5.6634375423095165,-7.0)
            (5.663437554289169,-7.0)
            (5.6634375617823105,-7.0)
            (5.663437566573618,-7.0)
            (5.663437570267288,-7.0)
            (5.663437573164097,-7.0)
            (5.66343757585998,-7.0)
            (5.66343757829363,-7.0)
            (5.663437580533103,-7.0)
            (5.663437582619761,-7.0)
            (5.663437584575272,-7.0)
            (5.663437586425811,-7.0)
            (5.663437588209328,-7.0)
            (5.663437589978063,-7.0)
            (5.663437591809111,-7.0)
            (5.6634375938416435,-7.0)
            (5.663437596431314,-7.0)
            (5.6634376028547635,-7.0)
            (5.663437609742133,-7.0)
            (5.663437616965003,-7.0)
            (5.663437624357192,-7.0)
            (5.663437633189811,-7.0)
            (5.663437651886337,-7.0)
            (5.663437668173098,-7.0)
            (5.6634376773916415,-7.0)
            (5.663437682868432,-7.0)
            (5.663437686487976,-7.0)
            (5.663437689407721,-7.0)
            (5.663437692114141,-7.0)
            (5.6634376945590414,-7.0)
            (5.663437696851976,-7.0)
            (5.6634376990467326,-7.0)
            (5.663437701164787,-7.0)
            (5.663437703245785,-7.0)
            (5.663437705370113,-7.0)
            (5.663437707693355,-7.0)
            (5.6634377106144065,-7.0)
            (5.663437717810284,-7.0)
            (5.663437725376237,-7.0)
            (5.663437733114383,-7.0)
            (5.663437740706022,-7.0)
            (5.663437748930129,-7.0)
            (5.66343775943355,-7.0)
            (5.663437778338148,-7.0)
            (5.663437808744594,-7.0)
            (5.66343784751122,-7.0)
            (5.6634378748472605,-7.0)
            (5.663437885845641,-7.0)
            (5.6634378915643255,-7.0)
            (5.663437894848124,-7.0)
            (5.6634378972880635,-7.0)
            (5.663437899185419,-7.0)
            (5.663437900956168,-7.0)
            (5.6634379026108785,-7.0)
            (5.663437904234727,-7.0)
            (5.6634379059143125,-7.0)
            (5.663437907864926,-7.0)
            (5.66343791190898,-7.0)
            (5.663437916378864,-7.0)
            (5.663437921118719,-7.0)
            (5.663437926104417,-7.0)
            (5.663437931980698,-7.0)
            (5.663437940457775,-7.0)
            (5.663437963234585,-7.0)
            (5.6634379798984655,-7.0)
            (5.663437989982072,-7.0)
            (5.663437996327855,-7.0)
            (5.663438001189968,-7.0)
            (5.6634380049595725,-7.0)
            (5.663438008061421,-7.0)
            (5.6634380109888625,-7.0)
            (5.663438013664413,-7.0)
            (5.663438016153419,-7.0)
            (5.663438018538742,-7.0)
            (5.663438020940691,-7.0)
            (5.6634380236182595,-7.0)
            (5.663438027557697,-7.0)
            (5.663438033040502,-7.0)
            (5.663438039619219,-7.0)
            (5.663438047371095,-7.0)
            (5.663438057942736,-7.0)
            (5.663438076023673,-7.0)
            (5.663438088262843,-7.0)
            (5.663438095474831,-7.0)
            (5.66343809996383,-7.0)
            (5.66343810339111,-7.0)
            (5.663438106066577,-7.0)
            (5.663438108555154,-7.0)
            (5.663438110818186,-7.0)
            (5.663438112956438,-7.0)
            (5.663438115099285,-7.0)
            (5.663438117538218,-7.0)
            (5.663438122501245,-7.0)
            (5.663438128122683,-7.0)
            (5.663438134497482,-7.0)
            (5.663438142341295,-7.0)
            (5.663438158104302,-7.0)
            (5.6634381729600145,-7.0)
            (5.6634381815881785,-7.0)
            (5.663438186787814,-7.0)
            (5.6634381902434905,-7.0)
            (5.66343819302577,-7.0)
            (5.663438195600817,-7.0)
            (5.663438197918914,-7.0)
            (5.663438200114406,-7.0)
            (5.663438202363157,-7.0)
            (5.66343820516224,-7.0)
            (5.663438209420052,-7.0)
            (5.6634382146537074,-7.0)
            (5.663438220975909,-7.0)
            (5.663438229924736,-7.0)
            (5.663438246469725,-7.0)
            (5.66343825879456,-7.0)
            (5.663438266413865,-7.0)
            (5.663438271271306,-7.0)
            (5.663438274999454,-7.0)
            (5.663438277900433,-7.0)
            (5.663438280592016,-7.0)
            (5.663438283030111,-7.0)
            (5.663438285363713,-7.0)
            (5.663438287874457,-7.0)
            (5.663438292006105,-7.0)
            (5.663438297086814,-7.0)
            (5.663438303179491,-7.0)
            (5.663438311578355,-7.0)
            (5.66343832861072,-7.0)
            (5.663438341031613,-7.0)
            (5.663438348614957,-7.0)
            (5.663438353401945,-7.0)
            (5.663438357063169,-7.0)
            (5.663438359915015,-7.0)
            (5.663438362563913,-7.0)
            (5.663438364992735,-7.0)
            (5.663438367414583,-7.0)
            (5.6634383704456965,-7.0)
            (5.663438374670116,-7.0)
            (5.663438379931865,-7.0)
            (5.663438386883473,-7.0)
            (5.6634384006578316,-7.0)
            (5.663438415800861,-7.0)
            (5.663438425386015,-7.0)
            (5.663438431308892,-7.0)
            (5.6634384352375635,-7.0)
            (5.663438438370743,-7.0)
            (5.66343844096557,-7.0)
            (5.663438443430336,-7.0)
            (5.663438445886199,-7.0)
            (5.663438449027498,-7.0)
            (5.663438453186648,-7.0)
            (5.663438458396724,-7.0)
            (5.663438465778445,-7.0)
            (5.663438483799716,-7.0)
            (5.663438496992281,-7.0)
            (5.663438505022391,-7.0)
            (5.663438510068771,-7.0)
            (5.663438513922134,-7.0)
            (5.663438516934834,-7.0)
            (5.663438519738967,-7.0)
            (5.6634385223847,-7.0)
            (5.663438525370631,-7.0)
            (5.663438529898057,-7.0)
            (5.663438535564439,-7.0)
            (5.66343854359528,-7.0)
            (5.663438559284565,-7.0)
            (5.663438573437549,-7.0)
            (5.663438581660311,-7.0)
            (5.663438586688768,-7.0)
            (5.66343859046673,-7.0)
            (5.663438593406494,-7.0)
            (5.663438596145053,-7.0)
            (5.6634385988272715,-7.0)
            (5.663438602652123,-7.0)
            (5.663438607269447,-7.0)
            (5.663438613222233,-7.0)
            (5.663438625198037,-7.0)
            (5.663438640730829,-7.0)
            (5.6634386514659605,-7.0)
            (5.663438658364222,-7.0)
            (5.663438663014194,-7.0)
            (5.66343866673962,-7.0)
            (5.663438670175806,-7.0)
            (5.663438673333448,-7.0)
            (5.66343867684171,-7.0)
            (5.663438681806659,-7.0)
            (5.663438688193497,-7.0)
            (5.663438698942242,-7.0)
            (5.66343871390105,-7.0)
            (5.663438724880299,-7.0)
            (5.663438731931685,-7.0)
            (5.663438736626577,-7.0)
            (5.663438740378592,-7.0)
            (5.66343874384005,-7.0)
            (5.663438747108826,-7.0)
            (5.663438751464063,-7.0)
            (5.66343875672367,-7.0)
            (5.663438763788077,-7.0)
            (5.663438779161725,-7.0)
            (5.663438793755055,-7.0)
            (5.663438802790509,-7.0)
            (5.663438808547863,-7.0)
            (5.663438812990949,-7.0)
            (5.6634388170311984,-7.0)
            (5.663438820673462,-7.0)
            (5.663438824829703,-7.0)
            (5.663438830071149,-7.0)
            (5.663438837012554,-7.0)
            (5.663438855341077,-7.0)
            (5.663438868501471,-7.0)
            (5.663438876944742,-7.0)
            (5.663438882600927,-7.0)
            (5.663438887146348,-7.0)
            (5.663438891347171,-7.0)
            (5.66343889538544,-7.0)
            (5.663438902060241,-7.0)
            (5.663438909884046,-7.0)
            (5.663438928160526,-7.0)
            (5.663438940696988,-7.0)
            (5.663438948506069,-7.0)
            (5.663438953721878,-7.0)
            (5.6634389580622475,-7.0)
            (5.663438962147717,-7.0)
            (5.663438966759489,-7.0)
            (5.663438972427933,-7.0)
            (5.663438980178117,-7.0)
            (5.663438993187053,-7.0)
            (5.663439008433188,-7.0)
            (5.6634390181397904,-7.0)
            (5.663439024439523,-7.0)
            (5.663439029443572,-7.0)
            (5.663439034058666,-7.0)
            (5.663439038756243,-7.0)
            (5.663439045103581,-7.0)
            (5.6634390536459716,-7.0)
            (5.663439067091082,-7.0)
            (5.66343908078677,-7.0)
            (5.6634390899737435,-7.0)
            (5.6634390962143355,-7.0)
            (5.6634391014425525,-7.0)
            (5.663439106379324,-7.0)
            (5.663439112394488,-7.0)
            (5.663439119688845,-7.0)
            (5.663439132217932,-7.0)
            (5.663439147256175,-7.0)
            (5.6634391578464465,-7.0)
            (5.6634391650983105,-7.0)
            (5.663439171069361,-7.0)
            (5.663439176654242,-7.0)
            (5.663439182877653,-7.0)
            (5.663439190761364,-7.0)
            (5.6634392045930015,-7.0)
            (5.663439220474506,-7.0)
            (5.663439230556385,-7.0)
            (5.663439237348197,-7.0)
            (5.663439243755325,-7.0)
            (5.6634392496774755,-7.0)
            (5.663439260689737,-7.0)
            (5.663439273627963,-7.0)
            (5.663439288069293,-7.0)
            (5.663439297745676,-7.0)
            (5.663439305401608,-7.0)
            (5.663439312428417,-7.0)
            (5.663439319364819,-7.0)
            (5.663439330765186,-7.0)
            (5.6634393526623334,-7.0)
            (5.663439364700073,-7.0)
            (5.663439371946151,-7.0)
            (5.663439378678575,-7.0)
            (5.663439384924505,-7.0)
            (5.663439392155159,-7.0)
            (5.663439401958182,-7.0)
            (5.663439414136293,-7.0)
            (5.663439428027016,-7.0)
            (5.663439439852231,-7.0)
            (5.663439449452547,-7.0)
            (5.663439458429121,-7.0)
            (5.663439467482596,-7.0)
            (5.663439481836648,-7.0)
            (5.6634395007161356,-7.0)
            (5.663439511771096,-7.0)
            (5.663439520195239,-7.0)
            (5.663439527912078,-7.0)
            (5.6634395377034386,-7.0)
            (5.663439549695462,-7.0)
            (5.66343956475773,-7.0)
            (5.663439577813872,-7.0)
            (5.663439588560244,-7.0)
            (5.663439598683189,-7.0)
            (5.663439609340674,-7.0)
            (5.663439627169412,-7.0)
            (5.663439643126376,-7.0)
            (5.663439653683203,-7.0)
            (5.663439663680634,-7.0)
            (5.6634396735267885,-7.0)
            (5.663439687476564,-7.0)
            (5.663439705943264,-7.0)
            (5.663439718264743,-7.0)
            (5.6634397298932075,-7.0)
            (5.663439740728693,-7.0)
            (5.663439761264552,-7.0)
            (5.6634397773287946,-7.0)
            (5.6634397899543725,-7.0)
            (5.663439801553287,-7.0)
            (5.663439813772737,-7.0)
            (5.663439831784714,-7.0)
            (5.663439847910671,-7.0)
            (5.663439861283885,-7.0)
            (5.6634398739600025,-7.0)
            (5.663439888729165,-7.0)
            (5.663439910068277,-7.0)
            (5.66343992584613,-7.0)
            (5.663439940102331,-7.0)
            (5.663439953623202,-7.0)
            (5.6634399783115095,-7.0)
            (5.663439993517673,-7.0)
            (5.66344000795958,-7.0)
            (5.66344002239087,-7.0)
            (5.663440045809815,-7.0)
            (5.663440063488508,-7.0)
            (5.663440079718981,-7.0)
            (5.663440095539403,-7.0)
            (5.66344011939512,-7.0)
            (5.663440137930739,-7.0)
            (5.663440155100278,-7.0)
            (5.663440172925519,-7.0)
            (5.663440196931493,-7.0)
            (5.663440216325279,-7.0)
            (5.663440234615891,-7.0)
            (5.663440255600417,-7.0)
            (5.663440281595321,-7.0)
            (5.663440302172886,-7.0)
            (5.663440321791143,-7.0)
            (5.663440345560116,-7.0)
            (5.663440371916688,-7.0)
            (5.663440396274844,-7.0)
            (5.663440419281744,-7.0)
            (5.663440445021322,-7.0)
            (5.663440471631277,-7.0)
            (5.663440497651259,-7.0)
            (5.663440524284829,-7.0)
            (5.663440552262794,-7.0)
            (5.663440580719719,-7.0)
            (5.663440609687197,-7.0)
            (5.663440639603852,-7.0)
            (5.663440670325234,-7.0)
            (5.663440701816269,-7.0)
            (5.663440734231964,-7.0)
            (5.66344076756952,-7.0)
            (5.663440801858619,-7.0)
            (5.663440837173702,-7.0)
            (5.663440873546773,-7.0)
            (5.663440911032232,-7.0)
            (5.663440949686644,-7.0)
            (5.663440989561703,-7.0)
            (5.663441030718121,-7.0)
            (5.663441073214315,-7.0)
            (5.663441117111416,-7.0)
            (5.663441162469909,-6.901423297756051)
            (5.663441209347494,-5.906874690348746)
            (5.663441257795923,-5.016145064777578)
            (5.66344130785438,-4.222412283833734)
            (5.663441359540803,-3.5190295855813085)
            (5.663441412837753,-2.899556170365973)
            (5.663441467673479,-2.357763621655768)
            (5.66344152389722,-1.8876249888309706)
            (5.6634415812527,-1.4832641460404843)
            (5.6634416393566775,-1.138871533540835)
            (5.663441697692913,-0.8486092879354372)
            (5.663441755625503,-0.606574071298534)
            (5.663441812419514,-0.40688431829069227)
            (5.6634418672372195,-0.24392187128006101)
            (5.663441919066728,-0.11267570828795409)
            (5.66344195945368,-0.023676729067693924)
            (5.663441998056533,0.051864913733415355)
            (5.663442032851842,0.11283732420657133)
            (5.663442075159477,0.17887650368683108)
            (5.663442128817277,0.25141315846569784)
            (5.663442189090107,0.320089338595046)
            (5.663442255912604,0.3830092466385386)
            (5.66344232686956,0.4373373181460873)
            (5.663442403967281,0.4846070644788857)
            (5.663442485655294,0.5240691700319976)
            (5.663442574180727,0.5571960362240933)
            (5.66344266842913,0.5840038846056638)
            (5.663442770446353,0.6056214235707011)
            (5.663442879837297,0.622501892573431)
            (5.663442998575102,0.6355167485752318)
            (5.66344312713998,0.6452432764723787)
            (5.663443267711537,0.6523487863892133)
            (5.663443421856552,0.6573597790504404)
            (5.663443592480886,0.6607712099198761)
            (5.663443782757528,0.6629888515025166)
            (5.66344399733073,0.6643548910793462)
            (5.663444242284624,0.6651407894954259)
            (5.663444526285626,0.6655555878977707)
            (5.663444861856022,0.6657512096274221)
            (5.663445267853809,0.665830561727589)
            (5.663445774167055,0.665856759650978)
            (5.663446430952175,0.6658633250524073)
            (5.663447328568379,0.6658646377686458)
            (5.663448644662406,0.6658651942817817)
            (5.6634507676170625,0.6658659768707148)
            (5.663454696551307,0.6658674267581508)
            (5.66346413959794,0.6658709104951746)
            (5.6634917919493315,0.6658811128280745)
            (5.6635845267469005,0.6659153309428649)
            (5.663843625308091,0.6660109655138214)
            (5.664672995653189,0.6663173895214382)
            (5.668251108996216,0.6676446401970308)
            (5.680882599658642,0.6723995589257361)
            (5.689428944608905,0.6756796731354584)
            (5.6974054640617835,0.6787883640764982)
            (5.707694232232021,0.6828675592471809)
            (5.71529492775613,0.685932595858748)
            (5.72243910696069,0.6888545951542392)
            (5.73191384424808,0.6927928239119749)
            (5.738427743593059,0.6955431216401201)
            (5.744733118623425,0.6982394005052659)
            (5.751969630193495,0.7013760348371384)
            (5.758789357841626,0.7043742518575894)
            (5.765318097349777,0.7072838545219703)
            (5.774081347635054,0.7112513173366471)
            (5.781484249225597,0.7146597841240004)
            (5.788653092311161,0.7180115313247485)
            (5.796885265026735,0.7219241022700613)
            (5.804154796433012,0.7254373202359892)
            (5.811256294835019,0.7289234902576913)
            (5.819865241407985,0.7332235262153144)
            (5.826903192270767,0.7368007437482652)
            (5.833759069633662,0.740340483318557)
            (5.8417142467167995,0.7445178507630449)
            (5.848727277132161,0.7482646889139674)
            (5.855576270212862,0.7519836433789067)
            (5.863061705427075,0.756117660100124)
            (5.8707028203633165,0.7604147433687242)
            (5.877655342465604,0.7643943220909781)
            (5.884625253647628,0.7684525588853183)
            (5.8917923566625285,0.7726994897084689)
            (5.898728216077378,0.7768828715041942)
            (5.90552995220619,0.7810576730284422)
            (5.912391080156304,0.7853436733645859)
            (5.919176950020092,0.789658744802555)
            (5.925837578842018,0.7939700064181398)
            (5.932469642016089,0.7983397015741823)
            (5.939060169683009,0.8027603997690931)
            (5.945561817026947,0.8072003874598794)
            (5.952001965039751,0.8116780255645252)
            (5.958396127491249,0.8162045409595221)
            (5.964723195384448,0.8207653177116396)
            (5.970983697975613,0.8253606532929878)
            (5.977189763901324,0.8299995988829956)
            (5.983336707440039,0.8346789374486515)
            (5.98942016152322,0.839395429995699)
            (5.995445060564691,0.8441529825847008)
            (6.001412445682436,0.8489526098647319)
            (6.007319676123466,0.8537923296471921)
            (6.013167763918016,0.8586730589821091)
            (6.018958372210047,0.8635963169381069)
            (6.024690847234704,0.8685616844036239)
            (6.03036506837878,0.8735691564158724)
            (6.035982030451761,0.8786197120376738)
            (6.041542003616375,0.8837137068486439)
            (6.047044901581888,0.8888511585834761)
            (6.052491190297605,0.8940325875100048)
            (6.057881338348926,0.8992585274851078)
            (6.06321550173907,0.9045292121819531)
            (6.068493954404484,0.909844983277767)
            (6.0737171121784295,0.9152063260000725)
            (6.078885275905472,0.9206136116034391)
            (6.083998710303228,0.9260671707518913)
            (6.089057764215259,0.9315674214694273)
            (6.094062782144415,0.9371147786754755)
            (6.099014066477741,0.9427096105325247)
            (6.103911940592316,0.9483523070512917)
            (6.108756750200997,0.9540432837688206)
            (6.113548825350815,0.9597829381712197)
            (6.118288492900904,0.9655716630990717)
            (6.122976094479269,0.9714098687408003)
            (6.127611972479626,0.9772979662849153)
            (6.132196465218315,0.9832363615276631)
            (6.136729915719948,0.9892254659082275)
            (6.14121267209015,0.9952656974589063)
            (6.1456450820532424,1.0013574737525708)
            (6.150027494102267,1.0075012133416654)
            (6.15436026085271,1.01369734056955)
            (6.158643737154002,1.019946283247069)
            (6.16287827774611,1.0262484693453187)
            (6.167064240526391,1.0326043318855445)
            (6.17120198475052,1.039014306509772)
            (6.175291871739988,1.0454788327424767)
            (6.179334263956453,1.0519983527450316)
            (6.183329525955125,1.0585733130331667)
            (6.187278023468989,1.0652041632335112)
            (6.19118012356256,1.071891356527962)
            (6.195036194772125,1.0786353501254187)
            (6.1988466072328,1.0854366057620564)
            (6.202611732053651,1.0922955888707462)
            (6.206331941454937,1.0992127690675435)
            (6.210007608892588,1.1061886206674865)
            (6.213639108695055,1.1132236223008558)
            (6.217226815951617,1.1203182569714358)
            (6.220771106866564,1.127473013062354)
            (6.224272358400063,1.1346883839723925)
            (6.227730947925618,1.1419648677257497)
            (6.2311472533507155,1.149302967524264)
            (6.2345216534465715,1.1567031928213327)
            (6.2378545272809385,1.1641660584875553)
            (6.24114625411136,1.1716920849138108)
            (6.24439721328076,1.179281798117459)
            (6.247607784535326,1.1869357308636124)
            (6.250778347696397,1.1946544223234103)
            (6.253909282552913,1.202438418220137)
            (6.2570009685542125,1.2102882704609947)
            (6.260053785316667,1.2182045388332627)
            (6.2630681117149365,1.2261877891128634)
            (6.266044326777719,1.2342385958292756)
            (6.268982808602261,1.2423575398461872)
            (6.271883935040508,1.2505452106444503)
            (6.2747480830278715,1.2588022049065328)
            (6.2775756290601095,1.2671291283928983)
            (6.280366948724301,1.2755265949734302)
            (6.2831224167966155,1.2839952274599526)
            (6.2858424071530195,1.292535658129217)
            (6.288527292331526,1.3011485266736111)
            (6.291177443985972,1.3098344844143812)
            (6.29379323279511,1.3185941926601685)
            (6.29637502786817,1.3274283173307304)
            (6.298923196852408,1.3363375498388708)
            (6.3,1.3401608766144073)
        }
        ;
        \addlegendentry{$y_1(t)$}
    \addplot[
        color={rgb,1:red,0.8889;green,0.4356;blue,0.2781},
        name path={d904b8a4-97f8-473e-832c-fd08856f7783},
        draw opacity={1.0},
        line width={1},
        solid,
        % forget plot
    ]
        coordinates {
            (0.0,2.0)
            (6.892473632686486e-8,1.9999999137555506)
            (1.3430261850549544e-7,2.0000004956808244)
            (1.9339831028285737e-7,2.00000008512636)
            (2.619093053416459e-7,2.0000010543050193)
            (3.263274299097101e-7,2.0000005204534026)
            (4.0176742176624797e-7,2.000001730843579)
            (4.743262483316415e-7,2.000000990419109)
            (5.713483265222735e-7,2.0000029301360036)
            (6.598933557364507e-7,2.0000019981322823)
            (7.693281679225159e-7,2.0000039503810236)
            (8.697453813190353e-7,2.000003243630222)
            (9.895048451078111e-7,2.0000046097832054)
            (1.1044884050516025e-6,2.0000038132395117)
            (1.2654317078116807e-6,2.000005942639727)
            (1.4116512145086761e-6,2.000004972829502)
            (1.599037271059006e-6,2.000007065092946)
            (1.7773175678951328e-6,2.00000583280858)
            (2.0413961511741696e-6,2.0000091985113686)
            (2.2816775412794826e-6,2.000008156783936)
            (2.571610137861434e-6,2.0000086912862423)
            (2.9041763133402553e-6,2.00000835267107)
            (3.306930113856057e-6,2.0000081997067554)
            (3.822644669462802e-6,2.0000079019956623)
            (4.479786129489688e-6,2.0000074776199446)
            (5.378156288427022e-6,2.0000068838845393)
            (6.72799201208735e-6,2.0000059880220014)
            (8.848395409038747e-6,2.000004574963718)
            (1.272203491517857e-5,2.0000019925571513)
            (2.4355779025822068e-5,1.999994236719724)
            (5.834301754365145e-5,1.9999715782420775)
            (0.0001775025453571351,1.999892134059937)
            (0.0005613105643913698,1.9996362118013609)
            (0.001774295457215342,1.998827037188366)
            (0.007459550101583529,1.9950271342455381)
            (0.018610344190590798,1.9875388248561703)
            (0.026992956828231347,1.981878172544629)
            (0.03491037782613652,1.9765065534703585)
            (0.043883096465478305,1.9703890149111527)
            (0.05158957669563404,1.9651089909656243)
            (0.05908883620946107,1.9599477008884298)
            (0.06775976973034313,1.9539509966316766)
            (0.07600970916907046,1.9482160884136197)
            (0.08371041934203287,1.9428367194792961)
            (0.09189370917474454,1.9370920077029425)
            (0.09985680589302615,1.931473491080319)
            (0.10757347227758944,1.9260017015030164)
            (0.11628634173371272,1.91979085491699)
            (0.12422386929866744,1.9141020267842308)
            (0.13171209866976316,1.9087079411974972)
            (0.13968110668756398,1.9029379604681733)
            (0.14749840557039456,1.897247697397106)
            (0.15498739234891898,1.8917679492543744)
            (0.1625773059396874,1.8861854455221574)
            (0.17016440889203638,1.8805754267601549)
            (0.17756815626511305,1.8750719780868836)
            (0.1849247745887789,1.8695746930289652)
            (0.1922723309796396,1.8640549584262525)
            (0.19952114011399885,1.8585802909303075)
            (0.2066897795270206,1.8531372346442712)
            (0.2138197925247617,1.8476944633515122)
            (0.22088338744969568,1.8422733297202925)
            (0.22787035333749248,1.8368820470600038)
            (0.23480084775768895,1.8315053822459204)
            (0.2416722955337926,1.8261455492600223)
            (0.2484752244386592,1.8208102340509549)
            (0.25521558790909765,1.8154950931779112)
            (0.2618965930416733,1.8101978702260841)
            (0.2685141075267444,1.8049221257292094)
            (0.27506860573734787,1.7996677952899336)
            (0.28156269843387066,1.7944330853991575)
            (0.2879955556916227,1.7892189584331908)
            (0.2943665942534222,1.784026195941503)
            (0.30067704560580644,1.7788541046504611)
            (0.3069272632906106,1.7737027005287211)
            (0.31311695093597663,1.768572539303087)
            (0.31924657051985983,1.7634635545905777)
            (0.32531664645378644,1.7583756251871479)
            (0.3313272576982268,1.7533090028551084)
            (0.33727862968248945,1.7482638197336073)
            (0.3431711851259024,1.7432400414333697)
            (0.3490051904630821,1.7382377662872175)
            (0.35478086731393077,1.733257132759327)
            (0.36049854730247044,1.728298185923696)
            (0.3661585493392634,1.7233609821007885)
            (0.3717611393796322,1.7184456245827011)
            (0.3773066154938053,1.7135521897002552)
            (0.38279529870104884,1.7086807341778236)
            (0.38822748791102746,1.703831334890555)
            (0.3936034809454461,1.699004070510554)
            (0.39892359414948525,1.6941990037802734)
            (0.4041881423357921,1.689416199302568)
            (0.40939743511786203,1.6846557269436913)
            (0.41455178897713746,1.6799176508500018)
            (0.41965152566465813,1.6752020307460245)
            (0.42469696604897333,1.6705089275294889)
            (0.42968843278872204,1.665838400783175)
            (0.4346262531860087,1.6611905060303798)
            (0.43951075580224364,1.6565652978112146)
            (0.44434227104841045,1.6519628290785833)
            (0.4491211320537143,1.6473831503000491)
            (0.4538476751734443,1.6428263088798782)
            (0.4585222377081447,1.6382923512722882)
            (0.4631451596793233,1.6337813212024128)
            (0.46771678310875275,1.6292932602800247)
            (0.4722374525168584,1.6248282074297935)
            (0.4767075142178806,1.620386199499697)
            (0.48112731651774215,1.6159672709879742)
            (0.4854972101826272,1.6115714534861802)
            (0.48981754746181744,1.6071987765716025)
            (0.494088682838584,1.602849266967762)
            (0.49831097262822616,1.5985229488585508)
            (0.5024847748670142,1.5942198439152255)
            (0.5066104492026433,1.5899399713226399)
            (0.5106883573200972,1.5856833472478227)
            (0.5147188620187831,1.5814499857090334)
            (0.5187023281631787,1.5772398974930546)
            (0.5226391220274927,1.5730530907456646)
            (0.5265296109276494,1.5688895712763322)
            (0.5303741641282139,1.5647493414995668)
            (0.5341731517021591,1.560632401560957)
            (0.5379269451720577,1.5565387485586268)
            (0.5416359168952326,1.5524683771190346)
            (0.5453004404395492,1.5484212788987177)
            (0.5489208906952482,1.5443974423603037)
            (0.5524976430387106,1.540396853607544)
            (0.5560310736973358,1.5364194958951962)
            (0.5595215596313878,1.5324653496702547)
            (0.5629694784181931,1.5285343926142723)
            (0.5663752083614826,1.5246265994282744)
            (0.5697391281492713,1.520741942133198)
            (0.573061617179908,1.51688038960527)
            (0.5763430545757259,1.513041908633386)
            (0.5795838197366365,1.509226463200585)
            (0.5827842924372705,1.5054340142813603)
            (0.5859448525001877,1.5016645201384073)
            (0.5890658796889634,1.4979179363690092)
            (0.5921477534022725,1.4941942161936346)
            (0.5951908531792144,1.4904933097694095)
            (0.5981955579902566,1.486815164967132)
            (0.6011622463445115,1.4831597271718764)
            (0.6040912963869131,1.4795269390897305)
            (0.6069830859856499,1.475916740559593)
            (0.6098379920635655,1.4723290693124227)
            (0.6126563907054303,1.4687638607758773)
            (0.6154386572555365,1.4652210478869891)
            (0.61818516604685,1.4617005613694838)
            (0.6208962908533092,1.458202329089854)
            (0.6235724042604018,1.454726276795031)
            (0.6262138775908397,1.4512723281572841)
            (0.6288210808325183,1.4478404048138704)
            (0.631394382736943,1.4444304261871816)
            (0.6339341509089095,1.441042309306288)
            (0.6364407512324215,1.4376759695200025)
            (0.6389145483016164,1.4343313198744603)
            (0.6413559051834844,1.4310082713808214)
            (0.6437651831936831,1.4277067332737803)
            (0.6461427416850595,1.4244266132676007)
            (0.6484889384618239,1.4211678169490927)
            (0.6508041295598685,1.417930248036705)
            (0.6530886691888756,1.4147138084228623)
            (0.6553429093819984,1.4115183986345694)
            (0.6575672001033603,1.4083439176584098)
            (0.6597618893475427,1.4051902627695796)
            (0.661927322948373,1.40205732977913)
            (0.6640638445388453,1.398945013067857)
            (0.6661717955128469,1.3958532056223172)
            (0.6682515151245505,1.3927817988687057)
            (0.6703033400441679,1.3897306833098937)
            (0.6723276046039828,1.386699748154724)
            (0.6743246407668558,1.3836888813508061)
            (0.6762947780963795,1.3806979696173851)
            (0.6782383436016689,1.3777268986724898)
            (0.6801556615923207,1.374775553454067)
            (0.6820470537903286,1.371843817951136)
            (0.6839128395566239,1.368931574849298)
            (0.6857533353809308,1.3660387063227042)
            (0.68756885511759,1.363165093676663)
            (0.6893597097381045,1.3603106177462496)
            (0.6911262076778111,1.3574751583574123)
            (0.6928686544767813,1.3546585949082801)
            (0.6945873530067292,1.3518608060196804)
            (0.696282603129619,1.3490816701047241)
            (0.6979547019262052,1.3463210650200674)
            (0.6996039435869315,1.3435788682641792)
            (0.7012306195235763,1.340854956814312)
            (0.7028350180550683,1.3381492076771884)
            (0.7044174247358534,1.3354614973676717)
            (0.7059781221535032,1.332791702275391)
            (0.70751738984165,1.3301396988512975)
            (0.7090355043985477,1.327505363439611)
            (0.7105327395990106,1.3248885721162391)
            (0.7120093661141982,1.3222892012134244)
            (0.7134656517274579,1.3197071269834157)
            (0.7149018610680156,1.317142226110874)
            (0.7163182559194801,1.3145943752119198)
            (0.7177150950528286,1.3120634511730538)
            (0.719092634252256,1.309549331153101)
            (0.7204511262522658,1.3070518927492363)
            (0.7217908208558593,1.3045710138303572)
            (0.7231119647876062,1.3021065728640917)
            (0.7244148019840734,1.29965844842672)
            (0.7256995731949228,1.2972265200074764)
            (0.7269665163579191,1.294810667360365)
            (0.7282158662975342,1.2924107711362758)
            (0.7294478550898509,1.29002671224464)
            (0.7306627118490527,1.2876583723211052)
            (0.7318606626086646,1.2853056340258995)
            (0.733041930598911,1.2829683805699166)
            (0.7342067360507604,1.2806464961661697)
            (0.7353552965405913,1.278339865409808)
            (0.7364878266475358,1.2760483740274293)
            (0.737604538146943,1.2737719085598178)
            (0.7387056399051579,1.2715103566487673)
            (0.739791338067368,1.2692636067252066)
            (0.7408618360249667,1.2670315481436172)
            (0.741917334456179,1.2648140711691715)
            (0.7429580311621364,1.2626110673965483)
            (0.7439841211846056,1.2604224295860813)
            (0.7449957970500913,1.2582480512158094)
            (0.7459932486083313,1.2560878268975177)
            (0.7469766631408947,1.2539416522158626)
            (0.7479462252111717,1.2518094241342492)
            (0.7489021167142812,1.249691040969729)
            (0.7498445170489851,1.2475864020957887)
            (0.7507736032192062,1.245495407787941)
            (0.7516895497510602,1.2434179594800636)
            (0.7525925286177076,1.241353960017731)
            (0.7534827093460597,1.2393033134967746)
            (0.7543602589464136,1.2372659255119283)
            (0.755225342244651,1.235241702466384)
            (0.7560781218034917,1.2332305518208233)
            (0.756918757796228,1.2312323824703633)
            (0.7577474080537281,1.229247104717621)
            (0.7585642281103798,1.2272746302493236)
            (0.7593693713541196,1.2253148718552334)
            (0.7601629891161117,1.2233677432803423)
            (0.760945230551663,1.2214331595893857)
            (0.7617162426824543,1.2195110371436566)
            (0.7624761703882164,1.2176012937019394)
            (0.7632251564010525,1.2157038485215221)
            (0.7639633416877566,1.213818621466221)
            (0.7646908652368428,1.2119455336089304)
            (0.7654078640495482,1.2100845073316695)
            (0.7661144731333809,1.208235466423983)
            (0.7668108254526541,1.206398336297711)
            (0.7674970523325179,1.2045730430012715)
            (0.7681732833944026,1.2027595134455435)
            (0.7688396464974798,1.2009576756234732)
            (0.7694962676001965,1.1991674590605348)
            (0.770143270802529,1.1973887947855577)
            (0.7707807785535947,1.1956216148414007)
            (0.7714089117640148,1.1938658520348748)
            (0.7720277899519259,1.1921214395798083)
            (0.7726375309020946,1.1903883121109482)
            (0.7732382506648522,1.1886664057701652)
            (0.7738300635956051,1.1869556581786203)
            (0.774413082621577,1.1852560077421554)
            (0.7749874194530808,1.1835673930812147)
            (0.7755531844849857,1.1818897533567267)
            (0.7761104865972572,1.1802230289138818)
            (0.776659432899898,1.17856716212636)
            (0.777200129027745,1.176922096606125)
            (0.7777326794153349,1.1752877764290421)
            (0.778257187518362,1.1736641454884738)
            (0.7787737557160197,1.1720511478113673)
            (0.7792824848893105,1.1704487289203773)
            (0.7797834742281711,1.1688568365336198)
            (0.7802768214734042,1.1672754199046806)
            (0.7807626234275861,1.165704428246717)
            (0.7812409762101424,1.1641438099168038)
            (0.7817119751246324,1.1625935128319391)
            (0.7821757140521847,1.1610534864934838)
            (0.7826322850706197,1.1595236833587947)
            (0.7830817787497333,1.1580040579904267)
            (0.7835242848593007,1.1564945647430305)
            (0.7839598929955705,1.1549951556026365)
            (0.7843886922643617,1.1535057812034166)
            (0.7848107704646824,1.1520263936580692)
            (0.7852262134442751,1.1505569489332355)
            (0.7856351051740931,1.1490974067792705)
            (0.7860375287910515,1.1476477271475234)
            (0.7864335677162841,1.146207866129291)
            (0.7868233056940959,1.1447777756479478)
            (0.7872068256002392,1.1433574077155166)
            (0.7875842080230083,1.1419467197854059)
            (0.7879555309026869,1.1405456763943667)
            (0.7883208708000697,1.1391542446583673)
            (0.788680304794464,1.1377723870759517)
            (0.7890339115616862,1.1364000571181025)
            (0.7893817702303785,1.1350372033132279)
            (0.7897239578758148,1.1336837789914906)
            (0.7900605476541023,1.1323397500244612)
            (0.7903916094018593,1.131005093018696)
            (0.7907172127634162,1.1296797830585634)
            (0.7910374302554127,1.1283637809820608)
            (0.7913523377167844,1.1270570308198091)
            (0.791662011180924,1.1257594721588473)
            (0.7919665221918208,1.124471059867919)
            (0.7922659355376631,1.1231917746108684)
            (0.7925603118465259,1.1219216128871563)
            (0.7928497136208013,1.1206605613951104)
            (0.7931342103823217,1.1194085737848063)
            (0.7934138781641461,1.1181655712776781)
            (0.7936887926858731,1.1169314718521333)
            (0.7939590208188273,1.1157062290182223)
            (0.794224617086249,1.1144898497696842)
            (0.7944856292288732,1.1132823714401778)
            (0.7947421100428724,1.112083807634702)
            (0.7949941270587957,1.1108941010562654)
            (0.7952417617194294,1.1097131237936775)
            (0.7954850964849964,1.1085407361652821)
            (0.7957241977403293,1.1073768698254873)
            (0.7959591073583306,1.106221573263597)
            (0.7961898513785635,1.1050749745805346)
            (0.7964164627013011,1.103937171066286)
            (0.796639002954453,1.1028081159539032)
            (0.7968575664690726,1.101687590261954)
            (0.7970722594291247,1.1005753023084561)
            (0.7972831647437043,1.099471068900853)
            (0.7974903160275628,1.0983749597424641)
            (0.7976937024937908,1.0972872847971296)
            (0.7978933079413978,1.0962083952737591)
            (0.7980891621163767,1.095138403481392)
            (0.7982813695412487,1.094077009539483)
            (0.7984700902824239,1.0930235868320262)
            (0.7986554757705173,1.09197752853578)
            (0.7988375947950832,1.0909386736371964)
            (0.7990164005493916,1.089907523040168)
            (0.7991917722414211,1.0888850323530714)
            (0.7993636183012996,1.087872024910918)
            (0.7995319816039339,1.086868552877636)
            (0.7996970763090071,1.0858736302010843)
            (0.7998592187143613,1.0848855981730194)
            (0.8000186721526223,1.0839030494928414)
            (0.8001754857726321,1.0829258540355335)
            (0.8003294369708696,1.0819555976093427)
            (0.8004801465998639,1.0809949418656584)
            (0.8006273242980941,1.0800460937379757)
            (0.8007710029463108,1.0791092386242733)
            (0.8009116200199256,1.0781818822208666)
            (0.8010498792497301,1.0772596244675703)
            (0.8011864153578553,1.076338326415893)
            (0.8013213890476191,1.075416908628283)
            (0.8014542650946677,1.0744990766338083)
            (0.8015840175886912,1.0735921654520515)
            (0.8017097094938942,1.072703229035566)
            (0.8018310802885433,1.0718347808178343)
            (0.8019488131969604,1.0709825681744845)
            (0.8020644195991067,1.0701360261073496)
            (0.8021797323897836,1.0692816861340693)
            (0.8022959655500591,1.068410092676176)
            (0.8024125926791551,1.06752460783557)
            (0.802527134228097,1.0666438776983236)
            (0.8026365706534199,1.0657917447374015)
            (0.8027391270616004,1.0649833677564995)
            (0.8028350231456122,1.0642185872352328)
            (0.8029263956975263,1.0634816157374711)
            (0.8030170995438781,1.062741792032568)
            (0.8031124620979265,1.0619547577942947)
            (0.8032172190222094,1.0610788165229057)
            (0.803328648291865,1.0601334355125682)
            (0.8034237812064684,1.059314755267213)
            (0.8035051407417555,1.0586058351057748)
            (0.8035753364502093,1.0579874215953917)
            (0.8036433048993469,1.0573824390817823)
            (0.8037065343727562,1.056814093585974)
            (0.8037702303542814,1.0562360129256025)
            (0.8038521447050192,1.0554839833585243)
            (0.8039982432977303,1.0541171500755737)
            (0.8040982923857808,1.053161432873038)
            (0.8041735771958408,1.0524314861187494)
            (0.8042312059017782,1.0518659425060377)
            (0.8042766798330901,1.0514155253649273)
            (0.8043183377403238,1.0509998345680784)
            (0.8043510294919697,1.0506707738686383)
            (0.8043822034354713,1.0503553860734247)
            (0.8044366071248663,1.0497999270512435)
            (0.804490486448832,1.0492438293652473)
            (0.8045535368431413,1.0485852303935288)
            (0.8046136485386126,1.0479491683513062)
            (0.8046687664143437,1.0473586957766323)
            (0.8047225997773201,1.0467750647966647)
            (0.8047780796559878,1.0461661475005108)
            (0.8048362472866032,1.0455192437199907)
            (0.8048977664224778,1.0448251206244277)
            (0.8049627486067528,1.044080253802908)
            (0.8050276107207911,1.0433242795737774)
            (0.8050794356410985,1.0427109522491669)
            (0.8051235189727683,1.0421824428805948)
            (0.805166109829659,1.0416655608412448)
            (0.8052046685143158,1.0411921102836186)
            (0.8052401503300118,1.0407518146505683)
            (0.8052750379512689,1.0403145141882872)
            (0.8053158177243296,1.0397975045729904)
            (0.8054290444529777,1.0383257439249418)
            (0.8054948491665671,1.0374445096601044)
            (0.8055445438510108,1.0367662032207507)
            (0.8055799329330079,1.0362763923146623)
            (0.8056056008901616,1.0359173581789358)
            (0.8056255467353499,1.0356357775723941)
            (0.8056445945186316,1.0353644990380462)
            (0.8056617747508678,1.035117991022912)
            (0.8056795080799656,1.0348617735181864)
            (0.8057087770559974,1.0344348533350025)
            (0.8057369348014247,1.034019201655728)
            (0.8057736223668125,1.0334699759396546)
            (0.8058157750272855,1.032827728885007)
            (0.8058502492311074,1.0322932299570518)
            (0.8058834020138546,1.0317710594347764)
            (0.8059139458740033,1.0312825825018672)
            (0.8059417883272174,1.030830833139073)
            (0.8059669581377865,1.0304169637008553)
            (0.8059900626276119,1.0300324284165632)
            (0.8060121785262231,1.0296601202255833)
            (0.8060349742794594,1.0292717264739084)
            (0.8060616715699307,1.0288102933359478)
            (0.806101802127872,1.0281022801417412)
            (0.8061477276074566,1.027269739203002)
            (0.8061819997268217,1.026632773983067)
            (0.8062070911160958,1.0261580254511828)
            (0.8062260015923313,1.0257953999899265)
            (0.8062408729542662,1.0255069230414529)
            (0.8062532731031202,1.025263735870703)
            (0.8062652693774411,1.025026103804404)
            (0.8062764948614715,1.0248018718356247)
            (0.8062882219228072,1.0245656112077488)
            (0.8063057932449419,1.024207470146233)
            (0.8063245764082877,1.0238187450769116)
            (0.806345364374311,1.023380890590557)
            (0.8063784316579886,1.0226670717780548)
            (0.8064037670452494,1.0221055857190962)
            (0.806423212755411,1.0216661181974447)
            (0.8064386654643337,1.0213115361692744)
            (0.8064514298189328,1.021014737181209)
            (0.8064623731696481,1.0207571203852306)
            (0.8064729981872725,1.0205040903405023)
            (0.8064828778128315,1.0202663523403452)
            (0.8064926951155459,1.0200276512242286)
            (0.8065039244386994,1.0197511171400884)
            (0.8065270154974918,1.0191697397623147)
            (0.8065489995860032,1.0185997175351202)
            (0.8065756594144731,1.0178869695087631)
            (0.8065941009688132,1.0173809251505812)
            (0.8066067547865757,1.0170278707346339)
            (0.8066159228945311,1.0167688457806134)
            (0.8066230982728259,1.0165636685932091)
            (0.8066292396862307,1.0163857954414637)
            (0.8066352185508008,1.0162107004223202)
            (0.8066410907620982,1.0160370794268914)
            (0.8066478151565629,1.0158360178738792)
            (0.8066587721883356,1.0155027384095074)
            (0.8066702567825312,1.015145527846772)
            (0.8066842548256598,1.0146987907327694)
            (0.8067026517933964,1.0140933984027853)
            (0.8067165130891173,1.0136246644235578)
            (0.8067266165363065,1.0132765772214083)
            (0.8067342409307534,1.013010418972052)
            (0.8067403118039329,1.0127957589958174)
            (0.8067455041777536,1.0126096413701478)
            (0.8067505439681137,1.0124264977718715)
            (0.8067552622737364,1.0122533092146382)
            (0.8067602041512987,1.012069114516843)
            (0.8067669701187756,1.0118122354049432)
            (0.8067756327094876,1.01147524264479)
            (0.8067861636960514,1.0110535940998577)
            (0.8068019001029708,1.0104005822573017)
            (0.8068128674724164,1.0099311703271365)
            (0.8068203670798312,1.0096060092398933)
            (0.8068257861942425,1.00936503211194)
            (0.8068298446498767,1.0091848275336293)
            (0.8068331873483123,1.0090350252950346)
            (0.806836401450963,1.0088862612069607)
            (0.806839567934482,1.0087367028070184)
            (0.8068429315892123,1.0085768554766683)
            (0.8068499286096643,1.008234353896347)
            (0.8068563524895493,1.007911115095571)
            (0.8068655875933086,1.0074282155905927)
            (0.8068752049740072,1.0069087374483168)
            (0.8068823340647174,1.0065157215589373)
            (0.8068873831432462,1.0062325078310195)
            (0.806891076626055,1.0060231733599918)
            (0.8068939710299576,1.005857942105146)
            (0.8068967196798014,1.0056975078120338)
            (0.806899200470731,1.0055488898365461)
            (0.806901640315875,1.0054007528589237)
            (0.8069044471975074,1.0052264273012321)
            (0.8069090131729393,1.0049340856649875)
            (0.806914343562571,1.0045798578958285)
            (0.8069231710500512,1.0039663363002886)
            (0.806929614287159,1.0035040886320825)
            (0.8069341040085058,1.0031782036579946)
            (0.8069373312024268,1.002939505619239)
            (0.806939754544983,1.0027592472941378)
            (0.8069417101189289,1.0026128167646)
            (0.8069435721246216,1.0024686207805868)
            (0.8069453226726009,1.0023287446100053)
            (0.8069471456504463,1.0021814705844636)
            (0.806949799471637,1.0019601461639074)
            (0.8069529957155761,1.0016855950548145)
            (0.8069571830471112,1.0013099509791934)
            (0.8069632898300388,1.000737781453166)
            (0.806967862391692,1.000301594726812)
            (0.8069710420730042,0.9999917843714605)
            (0.8069732924358518,0.9997702049554843)
            (0.8069749772040045,0.9996076378833773)
            (0.8069763491864935,0.9994673529961122)
            (0.8069776529413285,0.9993287221921343)
            (0.8069788772944025,0.9991994297489237)
            (0.8069801960265688,0.999054687099723)
            (0.8069829897724312,0.9987357154636674)
            (0.8069859361322366,0.9983849424175559)
            (0.8069915314983548,0.9976815172559911)
            (0.8069949606500384,0.9972385630347664)
            (0.8069971695966451,0.9969607283310349)
            (0.8069988750610556,0.9967193686645778)
            (0.807000111351434,0.9965619034169513)
            (0.807001088820338,0.9964429542865217)
            (0.8070020085101061,0.996308288147058)
            (0.8070029159795415,0.9961735465346454)
            (0.8070038723989184,0.9960337348467997)
            (0.8070056174631296,0.9957659066573371)
            (0.8070075392626277,0.9954642265316512)
            (0.807010965619982,0.9948870662893835)
            (0.8070142422654291,0.9943150016278935)
            (0.8070166800769062,0.9938933556274662)
            (0.8070181930750667,0.9936247741199195)
            (0.8070193271025757,0.9934213348608419)
            (0.8070201684377933,0.9932714270815629)
            (0.8070208529660203,0.993144691446567)
            (0.8070215019190172,0.9930198266928876)
            (0.807022143804844,0.9928921992760676)
            (0.8070229420129925,0.9927299021465017)
            (0.8070240217037615,0.9925060111341077)
            (0.8070254052161898,0.9922081455757906)
            (0.8070276599837656,0.9916933769035439)
            (0.8070305766309399,0.990999557060234)
            (0.8070323942151715,0.9905654863550091)
            (0.8070335685402301,0.990281289739476)
            (0.8070344479917831,0.9900669569248102)
            (0.8070351007051584,0.9899068708488389)
            (0.807035629152456,0.9897731119953307)
            (0.8070361285780658,0.9896432171550313)
            (0.8070366168434122,0.9895107658001118)
            (0.8070372023152879,0.9893480678212754)
            (0.8070380486507448,0.9891081132095015)
            (0.8070391410993367,0.9887876676321895)
            (0.8070408702750317,0.9882488955480907)
            (0.8070432024115016,0.9874913972885314)
            (0.8070446761212827,0.9870145931580204)
            (0.8070456015969488,0.9867070044581647)
            (0.8070462045379986,0.9865049293405873)
            (0.8070466739896688,0.98635847158711)
            (0.8070470549929425,0.9862206385581221)
            (0.8070474150523923,0.9860848865311532)
            (0.8070477645493749,0.9859600700063799)
            (0.807048197503368,0.9857962719101189)
            (0.8070487691553047,0.985580290621994)
            (0.8070495233268267,0.9852826390055847)
            (0.8070507670378779,0.9847655568262766)
            (0.8070526821178287,0.9839342014455988)
            (0.8070539593488584,0.9833730423449418)
            (0.8070547575636149,0.9830097574665368)
            (0.8070552717388143,0.9827909109160866)
            (0.8070556684953097,0.9826126667072608)
            (0.8070559796231301,0.9824491027252255)
            (0.8070562687381521,0.9823317074748885)
            (0.8070565417142403,0.9822083239901936)
            (0.8070568486593401,0.9820471885095813)
            (0.8070573621056809,0.9817845469321451)
            (0.8070580555774025,0.9814145895086219)
            (0.8070589597975952,0.9809163496061424)
            (0.8070604702550079,0.9800173307589259)
            (0.8070615335981155,0.9793813629276663)
            (0.8070622123725189,0.9789971794887767)
            (0.8070626460084681,0.9787241018433142)
            (0.8070629383895175,0.9785390171505213)
            (0.8070631775107308,0.978409003457967)
            (0.8070634006901258,0.9782698575819004)
            (0.8070636102747074,0.9781222824708884)
            (0.8070638381948136,0.9779690932481356)
            (0.8070643229382737,0.9776300447776197)
            (0.807064835488135,0.9772753345137888)
            (0.8070655856298675,0.976715303739852)
            (0.8070667613684398,0.9757961049139944)
            (0.8070676680539076,0.9750900785620306)
            (0.8070682207950826,0.9746605335447134)
            (0.8070685597689164,0.9743852494069142)
            (0.8070687829977601,0.974206531484288)
            (0.8070689621912428,0.9740672131921245)
            (0.8070691281718568,0.9739287980790523)
            (0.8070692825510143,0.9737907505948025)
            (0.8070694495672824,0.9736421386814469)
            (0.8070697982237792,0.9733257199539402)
            (0.8070701773912027,0.9729802674658022)
            (0.8070707048347674,0.9724723788826214)
            (0.8070717376199906,0.971425260519865)
            (0.8070725282822876,0.9706153794414254)
            (0.8070730071241525,0.9701257644093645)
            (0.8070732968048875,0.9698209002556899)
            (0.807073485647602,0.9696227801917653)
            (0.8070736357061732,0.9694684145801429)
            (0.8070737740918211,0.9693186585278506)
            (0.8070739006627072,0.9691722649162811)
            (0.8070740319310933,0.9690208100635208)
            (0.8070742415627362,0.9687758510816491)
            (0.807074494725019,0.968478573664263)
            (0.8070748144416994,0.9680902386288254)
            (0.8070753517995086,0.9674056583226761)
            (0.8070761562562592,0.9663416183269736)
            (0.8070767320450112,0.965570767591338)
            (0.8070770841809867,0.9650968899819227)
            (0.8070773045753833,0.964796130108738)
            (0.8070774707067704,0.9645729136414832)
            (0.8070775984301999,0.9643951817228381)
            (0.8070777167660125,0.9642273908526005)
            (0.8070778261163544,0.964066645471464)
            (0.8070779388247454,0.9638986916007412)
            (0.8070781021980754,0.9636517343208016)
            (0.8070783107844319,0.9633333783414644)
            (0.8070785730612261,0.9629219984197809)
            (0.8070789677834597,0.9622765048287762)
            (0.8070796411154849,0.9611300378591694)
            (0.8070801492011438,0.9602542798923757)
            (0.8070804609936572,0.9597128645598847)
            (0.807080654127865,0.9593701498405642)
            (0.8070807833455388,0.9591459399514711)
            (0.8070808876044354,0.9589646940245302)
            (0.8070809842293166,0.9587853905487573)
            (0.8070810727728757,0.9586148425778329)
            (0.8070811621991394,0.9584452590532607)
            (0.8070812814460017,0.9582143056620019)
            (0.8070814383124875,0.9579099457704886)
            (0.8070816362161816,0.9575166197706638)
            (0.8070819166507519,0.9569394503615312)
            (0.8070826810177143,0.955290732088378)
            (0.8070831396983228,0.9542838214451783)
            (0.8070833879064083,0.9537325863919253)
            (0.8070835302736814,0.953412769164974)
            (0.8070836227145318,0.9532115640787412)
            (0.8070836972661968,0.9530420121428719)
            (0.8070837664642566,0.9528743374831038)
            (0.8070838309467796,0.9527176065838063)
            (0.8070838998062599,0.9525501985091829)
            (0.8070840442030237,0.9521919659307615)
            (0.8070842023200095,0.9518009520882)
            (0.807084405859697,0.9512775170630909)
            (0.8070847807475279,0.950273359740324)
            (0.8070852905547268,0.9488754597912671)
            (0.8070856033411427,0.9480063789967615)
            (0.8070857826232559,0.947493060400749)
            (0.8070858921656437,0.9471938744293807)
            (0.8070859751874437,0.9469631854734215)
            (0.8070860403156938,0.946760706730251)
            (0.8070861010810894,0.9465867251464524)
            (0.8070861581929594,0.9464234710401025)
            (0.8070862196686258,0.9462328355656133)
            (0.8070863335379459,0.9458804364267093)
            (0.8070864685889594,0.9454528969324874)
            (0.8070866325151271,0.9449312296578551)
            (0.8070868824352857,0.9440993339867798)
            (0.8070872607190112,0.9427909656839012)
            (0.8070875950285172,0.9416307242425186)
            (0.8070877892729206,0.9409527087219384)
            (0.8070879066780726,0.9405248018312645)
            (0.8070879837548737,0.9402571361473919)
            (0.8070880452605953,0.9400451506328622)
            (0.8070881020329648,0.9398289073384026)
            (0.807088153528797,0.939629583745061)
            (0.8070882038416102,0.9394435131428062)
            (0.8070882631180395,0.9392159544820603)
            (0.8070883580132383,0.9388487174528564)
            (0.8070884767783928,0.9383788942016915)
            (0.8070886298994749,0.9377597513401655)
            (0.8070888942801366,0.936653289485144)
            (0.8070892498602138,0.9351226795959353)
            (0.807089474496726,0.9341451600589357)
            (0.8070896066519438,0.9335638008203514)
            (0.8070896887157777,0.9332022853303991)
            (0.8070897512027583,0.9329320776901857)
            (0.8070898002357053,0.9327066915644148)
            (0.8070898459932068,0.9324957626792882)
            (0.8070898886979795,0.9323005532722602)
            (0.8070899326684853,0.9320929395522543)
            (0.8070899917690686,0.9318099254117821)
            (0.8070900716535235,0.9314245422272879)
            (0.8070901707151988,0.9309410920618467)
            (0.8070903008260781,0.9302913298109086)
            (0.8070905430820221,0.9290328492663251)
            (0.8070908593174189,0.9273509210357915)
            (0.8070910538091565,0.9263092809912907)
            (0.8070911668786801,0.92567970878943)
            (0.8070912368873467,0.9253102652418789)
            (0.8070912902406903,0.925023760474944)
            (0.8070913321395443,0.9247682442757386)
            (0.8070913711868523,0.9245587227624162)
            (0.8070914073812718,0.9243674673596813)
            (0.8070914442638142,0.9241437938625326)
            (0.8070914919218951,0.923861173710665)
            (0.8070915621792365,0.9234380725698019)
            (0.8070916474243259,0.9229314542188283)
            (0.8070917551059676,0.9222738725457192)
            (0.8070919568456907,0.9209856857270394)
            (0.8070922436311561,0.9191099239068424)
            (0.8070924252409987,0.9179144726638218)
            (0.8070925271241959,0.9172307530075202)
            (0.8070925881918062,0.916817888976268)
            (0.8070926338501975,0.9165173385061521)
            (0.8070926690613657,0.9162766327958995)
            (0.8070927017588438,0.9160480489729982)
            (0.8070927320324728,0.9158343463967097)
            (0.8070927625413744,0.9156179692497042)
            (0.807092800163053,0.9153470247979678)
            (0.8070928559488985,0.9149432681460945)
            (0.8070929254079228,0.9144340879638967)
            (0.8070930127040976,0.9137818741829737)
            (0.8070931469078553,0.912750465580145)
            (0.8070933689684056,0.9109942476044451)
            (0.807093538086169,0.9096368024059363)
            (0.8070936419505824,0.9087939994897153)
            (0.8070937066178102,0.9082634738480214)
            (0.8070937502943424,0.9079092289791617)
            (0.8070937856128579,0.9076215259211388)
            (0.8070938183469829,0.9073463813343146)
            (0.8070938479436792,0.9070921449299778)
            (0.8070938763965279,0.9068497913959054)
            (0.807093906923554,0.9065864054423582)
            (0.8070939531355034,0.9061818323200931)
            (0.8070940129112821,0.9056533918454679)
            (0.8070940855819988,0.9050001067886804)
            (0.8070941815875122,0.904118087329197)
            (0.8070943952042533,0.9020905287317811)
            (0.8070945605587542,0.9004887648588551)
            (0.8070946593753557,0.8995290460177263)
            (0.807094718539335,0.8989396007299375)
            (0.8070947571986671,0.8985616700199502)
            (0.80709478792322,0.8982653559560208)
            (0.8070948133152848,0.8980013480941446)
            (0.8070948374173911,0.8977532801110515)
            (0.807094860575857,0.8975217308034711)
            (0.8070948852262878,0.8972655457370751)
            (0.8070949207020844,0.8968923641910275)
            (0.8070949674767285,0.8963948918451936)
            (0.8070950243925027,0.8957840067888705)
            (0.8070950971863856,0.8949902579783493)
            (0.8070952210860202,0.8935985108017009)
            (0.8070953940249631,0.891605349405299)
            (0.8070955118944462,0.8902356156701545)
            (0.8070955832477286,0.8893930077980109)
            (0.8070956281383795,0.8888576376980843)
            (0.8070956623980718,0.8884638199555878)
            (0.8070956890840237,0.8881413051251045)
            (0.8070957138906397,0.8878332549588218)
            (0.8070957365085074,0.8875620368462329)
            (0.807095758314575,0.8872979989988933)
            (0.8070957816835955,0.8870029821575955)
            (0.8070958157105098,0.8865730828484846)
            (0.8070958610787545,0.8859920985334379)
            (0.8070959160086691,0.8852855463056674)
            (0.8070959862432923,0.8843630698105579)
            (0.8070961158354243,0.8826033968297672)
            (0.8070962791607444,0.8803450212701449)
            (0.8070963736897734,0.87903120428559)
            (0.8070964276014014,0.87825423477513)
            (0.8070964609175653,0.8777918084624747)
            (0.8070964864118947,0.8774394294650267)
            (0.8070965066231753,0.8771310470362071)
            (0.8070965255436028,0.876857915603989)
            (0.8070965431275761,0.8766148059428364)
            (0.8070965608478242,0.8763500157340086)
            (0.8070965818051549,0.8760331160644284)
            (0.807096621042917,0.8754375315175356)
            (0.8070966668897216,0.8747388191329101)
            (0.8070967214102465,0.8738988513866149)
            (0.8070968010604148,0.872632726097333)
            (0.807096936653832,0.8704168236124001)
            (0.8070970430961938,0.8686671152305858)
            (0.8070971073730635,0.8675984507102223)
            (0.8070971465898141,0.8669271935075146)
            (0.8070971726939817,0.8664934087388588)
            (0.8070971936334544,0.8661472399022913)
            (0.8070972110348148,0.8658420213679516)
            (0.8070972275722362,0.8655536445756892)
            (0.8070972433934938,0.8652828648023033)
            (0.8070972598350753,0.8649953065664601)
            (0.8070972807665598,0.8646234278728077)
            (0.8070973120735561,0.8640634251717537)
            (0.8070973509895177,0.8633596214737025)
            (0.8070973986204973,0.8624873680802733)
            (0.8070974672133403,0.8612039180614636)
            (0.8070975890841501,0.8588640425782998)
            (0.807097680779456,0.8570806437884557)
            (0.8070977364021598,0.8559896661042911)
            (0.8070977707369474,0.855304925022298)
            (0.8070977938370936,0.8548509200938259)
            (0.8070978124945797,0.8544846476680062)
            (0.8070978297812652,0.8541331464028397)
            (0.8070978453767026,0.8538120890153602)
            (0.8070978601859956,0.8535118273968582)
            (0.8070978754165106,0.85319929595338)
            (0.8070978942104424,0.8528070726639603)
            (0.8070979247372158,0.8521657132894138)
            (0.8070979624666442,0.8513623638734441)
            (0.8070980080092948,0.8503805284935773)
            (0.8070980726876307,0.8489569213349348)
            (0.8070981799755733,0.8465383371793609)
            (0.8070982580511902,0.8447588414436331)
            (0.807098305052807,0.8436794370205215)
            (0.80709833411379,0.8429993242005253)
            (0.8070983559723293,0.8425000283675015)
            (0.8070983727081512,0.8421131384921768)
            (0.8070983881810554,0.8417423600649733)
            (0.8070984021664772,0.8414079631401811)
            (0.8070984153866416,0.8410965874330674)
            (0.8070984288853348,0.840771536229353)
            (0.8070984451973853,0.8403730989246982)
            (0.807098474029282,0.839663918868648)
            (0.807098508823461,0.8387980689097496)
            (0.807098550233644,0.8377559653231335)
            (0.8070986083041812,0.8362626816963519)
            (0.8070987043144169,0.8337343904801815)
            (0.8070987747706571,0.8318651831877425)
            (0.8070988171330562,0.8307296655194161)
            (0.8070988432498474,0.8300121615031821)
            (0.8070988628860267,0.8294947341422313)
            (0.8070988778895599,0.8290911754886404)
            (0.8070988917481001,0.8286974665400562)
            (0.8070989042667152,0.8283502941928059)
            (0.807098916037008,0.8280326195625275)
            (0.8070989279909178,0.827696675128717)
            (0.8070989421239705,0.8272939778508577)
            (0.807098971258128,0.8264587481432619)
            (0.8070990043185362,0.8255004839648081)
            (0.8070990430196919,0.8243682332891458)
            (0.8070990971226495,0.8227468298458934)
            (0.8070991813581203,0.8201641145976053)
            (0.8070992438078116,0.8182386453101377)
            (0.8070992814773347,0.8170688892697642)
            (0.8070993047150615,0.8163272284124756)
            (0.8070993221803112,0.8157853989486378)
            (0.807099335540498,0.8153706177929229)
            (0.8070993478883807,0.8149702966018659)
            (0.8070993590550675,0.8146066798008745)
            (0.8070993695825543,0.8142711901113904)
            (0.8070993802496295,0.8139261571247385)
            (0.8070993927594926,0.8135139801751062)
            (0.8070994202940315,0.8125996443082296)
            (0.8070994507124841,0.8115751229297452)
            (0.8070994860721968,0.8103737700641096)
            (0.8070995339957301,0.8087133785705847)
            (0.8070996084003993,0.8060801313260632)
            (0.8070996626787669,0.8041432326411183)
            (0.8070996955022514,0.8029679349826524)
            (0.80709971582657,0.802224484444316)
            (0.8070997311173327,0.8016729955077955)
            (0.8070997428456632,0.8012516374508785)
            (0.8070997536988866,0.8008500849118348)
            (0.8070997635340709,0.8004816902981801)
            (0.8070997728560736,0.8001366765795166)
            (0.8070997823433006,0.7997829411132391)
            (0.8070997936245733,0.7993560655202795)
            (0.8070998156924762,0.7985149601941203)
            (0.8070998412893687,0.7975269060130755)
            (0.8070998711952866,0.7963612525550747)
            (0.8070999111037619,0.7947798230778861)
            (0.8070999839331341,0.791831473407196)
            (0.8071000368661764,0.7896625816390416)
            (0.807100068382992,0.7883637014945108)
            (0.8071000876200092,0.7875582441307805)
            (0.8071001005205949,0.787024237083982)
            (0.8071001109536865,0.7865934026651683)
            (0.8071001206283954,0.7861814634961416)
            (0.807100129388481,0.7858057134855738)
            (0.807100137721215,0.7854532790398387)
            (0.8071001462501404,0.7850886987254049)
            (0.8071001564341748,0.7846472518767409)
            (0.807100175895026,0.7837984988088401)
            (0.807100198681281,0.7827925445090689)
            (0.8071002251880863,0.7816122009826635)
            (0.8071002600823004,0.7800336624453709)
            (0.8071003303334218,0.7767853989739829)
            (0.8071003802676554,0.7744476417096233)
            (0.807100409476682,0.7730714050179345)
            (0.8071004270242434,0.7722307888142774)
            (0.8071004386765279,0.7716807477141184)
            (0.8071004480543322,0.7712377252440373)
            (0.8071004567362023,0.7708138782540401)
            (0.8071004645888876,0.7704297985224668)
            (0.8071004720478173,0.7700705834296975)
            (0.8071004796839675,0.7696976511257682)
            (0.8071004887667899,0.7692482200194831)
            (0.8071005064931324,0.768366123048226)
            (0.8071005270493831,0.767331426883501)
            (0.807100550798533,0.7661268742228652)
            (0.8071005816970209,0.7645355753465481)
            (0.8071006482231987,0.7610334895003532)
            (0.8071006948988046,0.7585448954574344)
            (0.8071007218304204,0.7570996503153605)
            (0.8071007378065231,0.7562286089094913)
            (0.8071007483329254,0.7556618541209207)
            (0.8071007567777935,0.755207127987717)
            (0.8071007645881861,0.7547742729031005)
            (0.8071007716477514,0.7543814722149855)
            (0.8071007783586592,0.7540126102812107)
            (0.8071007852320198,0.7536307609619175)
            (0.8071007934041948,0.7531713736401755)
            (0.8071008093555777,0.7522695180779118)
            (0.8071008278254108,0.7512138393812462)
            (0.8071008491163212,0.7499874038459776)
            (0.8071008765560159,0.7483846161986006)
            (0.8071009429134208,0.7444234262226789)
            (0.8071009859153402,0.741818446821094)
            (0.807101009812369,0.740363410549926)
            (0.8071010236940215,0.7395068274111969)
            (0.807101032762073,0.7389513352271918)
            (0.8071010400398515,0.7385061738553625)
            (0.8071010467760379,0.7380844866774471)
            (0.8071010528921637,0.7376987955250731)
            (0.8071010587678109,0.7373313209107861)
            (0.8071010648906851,0.7369455872422772)
            (0.8071010725670813,0.7364574105119303)
            (0.8071010845072549,0.7356940320348181)
            (0.8071010991499512,0.7347495793540367)
            (0.8071011163215401,0.7336331570394921)
            (0.807101138506476,0.7321738894961191)
            (0.8071011826514476,0.7292178849422827)
            (0.8071012294959056,0.7260256749245606)
            (0.8071012584224634,0.7240354461936773)
            (0.8071012758621653,0.7228249953215709)
            (0.8071012871335305,0.7220411152417324)
            (0.8071012959627043,0.7214284338508271)
            (0.8071013030576102,0.7209303431175214)
            (0.8071013097211095,0.7204591176078814)
            (0.8071013158945903,0.7200225815684546)
            (0.8071013218626872,0.7195984329949087)
            (0.8071013280571246,0.7191544904882298)
            (0.8071013356546701,0.7186077796608751)
            (0.8071013491837635,0.7176273227394206)
            (0.8071013654487421,0.7164383776301458)
            (0.8071013844843378,0.7150317254693412)
            (0.8071014096898201,0.713144579217334)
            (0.8071014622463696,0.7091371305974625)
            (0.8071014969301301,0.7064569025205699)
            (0.8071015165508872,0.7049264272427151)
            (0.8071015281594972,0.7040171863118819)
            (0.8071015358463182,0.7034176331505113)
            (0.8071015420508146,0.7029280050954538)
            (0.8071015478037873,0.7024695942686013)
            (0.8071015530189346,0.7020553030487361)
            (0.8071015580235475,0.7016559969548876)
            (0.8071015632011374,0.7012385973032179)
            (0.8071015695312076,0.7007268727818496)
            (0.8071015803259367,0.6998489966945582)
            (0.8071015932960782,0.6987872242042005)
            (0.8071016083174962,0.6975461236517311)
            (0.8071016276076033,0.695933671539375)
            (0.8071016655087896,0.6927132646715359)
            (0.8071017051848749,0.689288650369055)
            (0.8071017292217709,0.687191673169115)
            (0.8071017435687288,0.6859293526547583)
            (0.8071017528134735,0.685117833424951)
            (0.8071017600471065,0.6844805527960709)
            (0.807101765872023,0.6839607667169995)
            (0.8071017713476827,0.6834725820072862)
            (0.8071017764273749,0.6830195911739864)
            (0.8071017813674464,0.6825742890963603)
            (0.8071017865390782,0.6821054861072434)
            (0.8071017930254978,0.6815166118461148)
            (0.8071018035600757,0.6805538203014677)
            (0.8071018164548915,0.679367007779683)
            (0.8071018316318015,0.6779556203581305)
            (0.8071018515430319,0.6760824857374778)
            (0.8071018988752681,0.6715507494698965)
            (0.8071019297833197,0.6685469172174732)
            (0.8071019469951053,0.6668574095354096)
            (0.8071019570184378,0.6658723312769773)
            (0.8071019635887517,0.6652262181630839)
            (0.8071019688785533,0.6647003867946442)
            (0.8071019737790797,0.6642117832277342)
            (0.8071019782082909,0.6637701640993283)
            (0.8071019824590299,0.6633428302046651)
            (0.8071019868451726,0.6628990665065554)
            (0.8071019921519389,0.6623613553170923)
            (0.807102001609512,0.661397455196965)
            (0.8071020128114063,0.6602482794403348)
            (0.8071020257372631,0.6589096621586412)
            (0.8071020421479551,0.6571923135835624)
            (0.8071020729800191,0.6539194500967607)
            (0.8071021062635827,0.6503320520195889)
            (0.8071021269818821,0.6480745915529426)
            (0.8071021395334912,0.6466986102118212)
            (0.8071021476709194,0.6458055973502498)
            (0.8071021540494225,0.6451028495646114)
            (0.8071021591762875,0.6445341921917597)
            (0.8071021639910289,0.6439991115713039)
            (0.8071021684499164,0.6435015863684768)
            (0.8071021727580212,0.6430176134847847)
            (0.8071021772140664,0.6425151035676899)
            (0.8071021826012152,0.6419058162838399)
            (0.8071021928666825,0.6407372820537927)
            (0.8071022049072677,0.6393557219534189)
            (0.8071022188798012,0.6377365793428239)
            (0.8071022369660547,0.6356181310370873)
            (0.8071022781308252,0.6307169473942904)
            (0.8071023034651615,0.6276571047346713)
            (0.8071023173698694,0.6259645063205538)
            (0.8071023254533067,0.6249790876604377)
            (0.80710233076282,0.6243298140914723)
            (0.8071023350472859,0.6238022174175477)
            (0.8071023390208425,0.6233120999462964)
            (0.8071023426385457,0.6228641015026473)
            (0.8071023461448942,0.6224267299046865)
            (0.8071023498420091,0.6219641493523594)
            (0.8071023546262612,0.6213642917397482)
            (0.8071023615883264,0.6204872814844125)
            (0.807102370042731,0.6194161884928724)
            (0.8071023799763607,0.6181478865249205)
            (0.8071023927118176,0.6165071215931593)
            (0.8071024144416874,0.6136737955026619)
            (0.8071024450485225,0.6096219632345546)
            (0.807102466155602,0.6067917304332928)
            (0.8071024791469752,0.6050369920070731)
            (0.8071024874864834,0.603908369851198)
            (0.8071024939320983,0.6030322296354719)
            (0.8071024989950252,0.6023402425923724)
            (0.8071025037084862,0.6016958572670812)
            (0.8071025079858425,0.6011084236946642)
            (0.8071025120012831,0.6005527495314922)
            (0.8071025159626973,0.6000029315006092)
            (0.8071025202211239,0.5994109916993803)
            (0.8071025260949749,0.5985901224395397)
            (0.8071025344975962,0.5974090878398985)
            (0.8071025447922645,0.5959501745674581)
            (0.8071025572001637,0.5941762495753954)
            (0.8071025746482522,0.5916553353701981)
            (0.8071026041715199,0.5873279561720446)
            (0.8071026251135411,0.5842174402703062)
            (0.80710263761458,0.5823486086096983)
            (0.8071026453598444,0.5811868405343159)
            (0.807102651221075,0.5803034001879528)
            (0.8071026557379019,0.5796211581611485)
            (0.8071026599218815,0.5789880718048712)
            (0.8071026637061889,0.5784110225324341)
            (0.8071026672701307,0.5778646982659742)
            (0.807102670809205,0.5773220103675216)
            (0.8071026747065568,0.5767221843672476)
            (0.8071026807137694,0.575793122667813)
            (0.8071026885552163,0.5745729851978304)
            (0.8071026978085883,0.573122249624325)
            (0.8071027089936159,0.571354503355777)
            (0.8071027253087607,0.5687497725319237)
            (0.8071027518567376,0.56445063891212)
            (0.807102771351864,0.5612533062740098)
            (0.8071027832956876,0.5592827536553261)
            (0.8071027908349165,0.5580310472254131)
            (0.8071027965791232,0.5570758251945774)
            (0.8071028010251496,0.55633634987409)
            (0.8071028051467913,0.5556447996999999)
            (0.8071028088678913,0.5550168848795208)
            (0.8071028123437353,0.554431776829881)
            (0.8071028157567446,0.5538546066669447)
            (0.8071028194167896,0.5532310954665635)
            (0.80710282445522,0.552371137804613)
            (0.8071028316674059,0.5511328284812539)
            (0.8071028404362259,0.5496188965181694)
            (0.8071028509511553,0.5477881141506957)
            (0.8071028657015648,0.5451926191453265)
            (0.8071028933954622,0.5402480947573399)
            (0.8071029128293332,0.5367359730111948)
            (0.8071029241525214,0.5346701284186872)
            (0.8071029310279607,0.533411499173609)
            (0.8071029356662276,0.5325632494080169)
            (0.8071029394368052,0.5318673718740309)
            (0.8071029429400601,0.5312178588196452)
            (0.8071029461018113,0.5306334470565547)
            (0.8071029491162123,0.5300729516530587)
            (0.8071029521587072,0.5295032325182529)
            (0.8071029556632616,0.5288464185262726)
            (0.807102963018396,0.5274608490264275)
            (0.8071029712419214,0.5259026421587205)
            (0.8071029806866078,0.5240981361179587)
            (0.8071029925189548,0.5218171639546307)
            (0.80710301648256,0.5171373765011252)
            (0.8071030357467979,0.513326607962623)
            (0.8071030474327912,0.5109948654283473)
            (0.8071030545240603,0.5095733880621207)
            (0.8071030592279839,0.5086292653140313)
            (0.8071030629919466,0.5078705813172042)
            (0.8071030661005065,0.5072409381815015)
            (0.8071030690471637,0.5066432067496877)
            (0.8071030718386064,0.50607514654046)
            (0.8071030746285498,0.505504905448668)
            (0.8071030777380788,0.5048677180477982)
            (0.8071030828206769,0.503822480826759)
            (0.807103089200285,0.5025037062142305)
            (0.8071030966071544,0.5009629826764959)
            (0.8071031055937684,0.4990796758296059)
            (0.8071031190337669,0.4962363515108426)
            (0.8071031408670878,0.49155704973795056)
            (0.8071031572202972,0.4880095067570835)
            (0.8071031673449952,0.48579654413726564)
            (0.8071031737802415,0.4843843392126138)
            (0.807103178701718,0.48330129066430055)
            (0.8071031825165458,0.4824588142162281)
            (0.8071031860530937,0.48167506950643024)
            (0.8071031892366002,0.4809671617264372)
            (0.8071031922045078,0.4803048536438495)
            (0.8071031951093675,0.47965453647371004)
            (0.8071031982179012,0.47895666780668217)
            (0.8071032024652391,0.477999739610231)
            (0.807103208536976,0.4766249730205757)
            (0.8071032159828632,0.4749283182401863)
            (0.8071032249840546,0.4728618862546431)
            (0.8071032376957744,0.4699166222670724)
            (0.8071032592080228,0.4648675604060038)
            (0.8071032745776459,0.46121651762063576)
            (0.8071032838147602,0.4590066954706554)
            (0.8071032895688178,0.45762476958755144)
            (0.8071032939332571,0.4565735816513149)
            (0.8071032973052823,0.45575876376069846)
            (0.8071033004309786,0.45500087188474153)
            (0.8071033032581617,0.45431293738955986)
            (0.8071033059218353,0.453662627149834)
            (0.8071033085839217,0.45301086851472533)
            (0.8071033115832204,0.4522745509707351)
            (0.807103316999015,0.4509394532294538)
            (0.807103323545218,0.4493163814259543)
            (0.8071033311168337,0.44742645281074694)
            (0.8071033405280129,0.4450592355930595)
            (0.8071033577555514,0.44067777466886854)
            (0.8071033760574822,0.435962040433324)
            (0.8071033874444347,0.432999921716082)
            (0.8071033943894645,0.4311836362249561)
            (0.8071033989277654,0.4299930402746698)
            (0.8071034025060411,0.42905154344106194)
            (0.8071034054007774,0.4282874153492138)
            (0.807103408125171,0.42756607635858734)
            (0.8071034106635959,0.42689183906143646)
            (0.8071034131430231,0.42623133169469135)
            (0.807103415785407,0.42552570928466754)
            (0.8071034193641043,0.42456718900912127)
            (0.8071034244088198,0.42321026690862373)
            (0.8071034305560262,0.42154773649640226)
            (0.8071034379529726,0.41953411194610374)
            (0.8071034481434147,0.41673764620428355)
            (0.8071034698724224,0.4106956659817739)
            (0.8071034849495339,0.4064468272118235)
            (0.807103493773536,0.40394055161748904)
            (0.8071034991268906,0.40241416722793544)
            (0.8071035027267753,0.40138456772963055)
            (0.807103505649728,0.4005456901109734)
            (0.8071035083639153,0.39976497448539133)
            (0.8071035108243679,0.39905493027623623)
            (0.807103513170008,0.39837546772595916)
            (0.8071035155768033,0.39767675942385655)
            (0.8071035184695107,0.39683514213680954)
            (0.8071035235900383,0.3953392009075069)
            (0.8071035297348508,0.3935341810578617)
            (0.8071035369098923,0.391412522250174)
            (0.8071035463198519,0.38860863936309786)
            (0.8071035685473823,0.3818973594848674)
            (0.8071035830062466,0.3774709461761929)
            (0.8071035911834428,0.37494715545559765)
            (0.8071035960294203,0.37344776701441923)
            (0.8071035992643836,0.3724423671947232)
            (0.8071036018908521,0.3716225177189273)
            (0.8071036043302751,0.3708618323668698)
            (0.8071036065616023,0.37016321992922674)
            (0.8071036087147544,0.36948542977795434)
            (0.8071036110091233,0.36876257134812224)
            (0.8071036140959233,0.36778817529217356)
            (0.8071036183135771,0.36645215561342576)
            (0.8071036234326668,0.3648229236974597)
            (0.8071036296280254,0.362839356655454)
            (0.8071036380887571,0.3601111311724726)
            (0.8071036608628286,0.3526665443345846)
            (0.8071036754083718,0.3478406677725795)
            (0.8071036836403662,0.3450841743987447)
            (0.8071036885478581,0.34343587642772816)
            (0.807103692218302,0.34219944630625143)
            (0.807103695049239,0.3412410015027639)
            (0.8071036976757016,0.34034969144075533)
            (0.8071037000626335,0.33953833847483894)
            (0.8071037023370624,0.3387624948309599)
            (0.8071037046698281,0.33796441851272396)
            (0.8071037075238617,0.3369859886010218)
            (0.80710371229914,0.33534251358737005)
            (0.8071037181200402,0.3333286154107697)
            (0.8071037250531196,0.3309143903103496)
            (0.8071037345985252,0.3275642487153014)
            (0.8071037524250749,0.32123132036228236)
            (0.807103765398856,0.31656399477961383)
            (0.8071037732232668,0.31372670034693834)
            (0.8071037780922758,0.31195315244656924)
            (0.8071037817802225,0.3106054321679831)
            (0.8071037846230668,0.3095633153945)
            (0.8071037872556951,0.30859527395709685)
            (0.807103789634417,0.30771808153791647)
            (0.8071037918824724,0.3068869154165972)
            (0.8071037941685966,0.30603966699990987)
            (0.8071037969238676,0.3050159348836053)
            (0.8071038016861337,0.3032396425936758)
            (0.8071038074331628,0.3010845951057603)
            (0.8071038142652309,0.29850656901457434)
            (0.8071038236937129,0.29492083117016865)
            (0.8071038410487763,0.28823944264200624)
            (0.8071038538196263,0.2832593539814718)
            (0.8071038615910102,0.2802038722443601)
            (0.807103866466535,0.27827756209876664)
            (0.8071038701773242,0.2768062497648751)
            (0.8071038730500436,0.27566377711407936)
            (0.8071038757134059,0.2746012748418238)
            (0.8071038781228828,0.2736372557529404)
            (0.8071038804027507,0.27272275671537993)
            (0.807103882730446,0.2717868941924988)
            (0.8071038855794794,0.2706384408644487)
            (0.8071038902167689,0.2687619728369268)
            (0.807103895896929,0.266451475122826)
            (0.8071039027059068,0.2636644834816292)
            (0.8071039121984036,0.2597481547846861)
            (0.8071039300475544,0.25228920511736225)
            (0.8071039434461891,0.24661130827514752)
            (0.8071039517196501,0.24307259104289855)
            (0.8071039569768826,0.24081115621294952)
            (0.8071039610096057,0.23906938187904805)
            (0.8071039641529617,0.2377071522660692)
            (0.8071039670723831,0.23643773724713105)
            (0.807103969715436,0.23528491520698158)
            (0.8071039722099859,0.23419379289368866)
            (0.8071039747384975,0.2330849938995631)
            (0.8071039777630584,0.23175503079891813)
            (0.8071039831880673,0.22935952863401604)
            (0.8071039896572196,0.2264862399044602)
            (0.807103997317554,0.22306046826505885)
            (0.8071040077665431,0.2183467376860771)
            (0.807104030252528,0.20804314818585898)
            (0.8071040503284561,0.19865794715542504)
            (0.8071040630172378,0.19263296193311744)
            (0.8071040731042967,0.18778899560958073)
            (0.8071040824294424,0.18326867955059478)
            (0.8071040922465801,0.1784667847535998)
            (0.807104109984856,0.1696695555519176)
            (0.8071041202308381,0.16451264366214688)
            (0.8071041249415483,0.16212228482033708)
            (0.8071041276637285,0.16073533479847402)
            (0.807104129395195,0.15985162924635044)
            (0.8071041307986039,0.15913502726833006)
            (0.8071041321069725,0.15846655269239954)
            (0.8071041334024602,0.15780382984838157)
            (0.807104135437115,0.15676117011250132)
            (0.8071041377946835,0.15555043927069967)
            (0.8071041407392843,0.15403465888920037)
            (0.8071041456299708,0.15150832101869227)
            (0.8071041549803507,0.14664642587675109)
            (0.8071041671123689,0.1402710584135071)
            (0.8071041745776814,0.13630698578171)
            (0.8071041788666129,0.13401441105643971)
            (0.8071041814978515,0.13260252385572285)
            (0.8071041834919277,0.13153029262489452)
            (0.807104185064436,0.1306837890136808)
            (0.8071041865370044,0.1298902183108772)
            (0.8071041879979023,0.12910181436109583)
            (0.8071041901053677,0.1279624538021287)
            (0.807104192653195,0.12658204526689684)
            (0.8071041958615622,0.1248393751661756)
            (0.8071042013711655,0.12183502694797042)
            (0.8071042095260226,0.11735882138600454)
            (0.8071042159160923,0.1138243431320446)
            (0.8071042199839661,0.11156092817429941)
            (0.8071042225880556,0.11010645542106925)
            (0.8071042245759967,0.1089937765518681)
            (0.8071042261335366,0.10812075318683104)
            (0.8071042275860303,0.10730560148447918)
            (0.807104229016733,0.10650167888481908)
            (0.8071042312164141,0.10526343236660553)
            (0.8071042338526423,0.10377630294512334)
            (0.8071042373891286,0.10177584251011183)
            (0.8071042443727081,0.09780598309819391)
            (0.8071042506650736,0.09420384600014195)
            (0.807104254287069,0.0921183780450403)
            (0.8071042564615337,0.09086256950920152)
            (0.8071042581490937,0.08988627175929738)
            (0.8071042594118452,0.0891550387076971)
            (0.8071042605662043,0.08848557788394636)
            (0.8071042617687819,0.08778757505035438)
            (0.8071042635767992,0.08673660618919501)
            (0.8071042657705387,0.08545921078114986)
            (0.8071042695829953,0.08323331178475675)
            (0.8071042745233719,0.08033670931453629)
            (0.807104278929053,0.07774050664236692)
            (0.8071042817105816,0.07609446020655826)
            (0.8071042835509421,0.07500263604665476)
            (0.8071042850188749,0.0741305850852503)
            (0.8071042863728136,0.07332526343601954)
            (0.8071042876843486,0.07254420087432412)
            (0.8071042901416483,0.07107830741238437)
            (0.8071042928891776,0.06943553360962222)
            (0.8071042980893662,0.06631442746395991)
            (0.8071043019078233,0.06401120826259665)
            (0.8071043042605982,0.06258681713108219)
            (0.8071043057704154,0.06167105913609037)
            (0.8071043069942558,0.06092818171884641)
            (0.807104308136063,0.060234341669484576)
            (0.8071043094540167,0.05943232634956623)
            (0.8071043109821372,0.05850110713263085)
            (0.8071043130563712,0.057235161466761636)
            (0.8071043163346948,0.055229535629836686)
            (0.8071043202649725,0.05281612185475216)
            (0.8071043228921757,0.051196722301386874)
            (0.8071043245985771,0.0501423816128693)
            (0.8071043259427626,0.049310828744555765)
            (0.8071043271776456,0.048545995032465934)
            (0.8071043284374628,0.04776470497782883)
            (0.8071043300799925,0.046744730698275776)
            (0.8071043324016588,0.04530052908811648)
            (0.8071043355725549,0.043322792672166106)
            (0.8071043384137855,0.041544727551322186)
            (0.8071043401982028,0.040425086061025246)
            (0.8071043415692277,0.03956363603301873)
            (0.8071043428147219,0.038780089572220205)
            (0.8071043440464633,0.03800423678204474)
            (0.8071043457071996,0.03695687391018892)
            (0.8071043482880806,0.0353260841217141)
            (0.8071043512724586,0.03343477840241156)
            (0.807104353108323,0.03226808208535793)
            (0.80710435434634,0.031480195997846364)
            (0.807104355518115,0.030733669800250517)
            (0.8071043566875815,0.02998768501370408)
            (0.8071043581717525,0.02903986868324673)
            (0.807104360739577,0.02739694235528599)
            (0.8071043630393654,0.02592161695626965)
            (0.8071043645217575,0.02496866645424586)
            (0.8071043657323569,0.02418944140413745)
            (0.8071043668671863,0.023458162558281818)
            (0.8071043684328316,0.02244810119214157)
            (0.8071043707582279,0.020944982279620442)
            (0.8071043724400652,0.019855495581833263)
            (0.8071043737334183,0.0190162974740851)
            (0.80710437489774,0.018260024004494446)
            (0.8071043760851774,0.01748783131397544)
            (0.8071043777607932,0.016396763992484242)
            (0.8071043796770229,0.015146664454354843)
            (0.807104380923865,0.014331842679420854)
            (0.807104382102896,0.01356048012508587)
            (0.8071043832530204,0.012807203686180858)
            (0.8071043848464339,0.011762205894150056)
            (0.8071043863207765,0.010793732648241417)
            (0.8071043875353133,0.0099948350247769)
            (0.8071043886835662,0.009238652822610221)
            (0.8071043899883144,0.008378421432292607)
            (0.8071043914368088,0.007422058481766448)
            (0.8071043926244331,0.006636872176583651)
            (0.8071043937436397,0.0058960817811232495)
            (0.8071043949717764,0.005082274879877719)
            (0.8071043962297517,0.004247623409369867)
            (0.8071043974436244,0.003441220077486302)
            (0.8071043985663701,0.0026945338792714268)
            (0.8071043997559427,0.0019024322076580439)
            (0.8071044008790281,0.0011537835958528898)
            (0.8071044017223206,0.0005910730935038607)
            (0.8071044024989884,7.240305229457792e-5)
            (0.8071044032134228,-0.0004050601287410218)
            (0.807104404255215,-0.0011019204694290815)
            (0.8071044052866373,-0.0017925393050792092)
            (0.8071044063269704,-0.0024898723189941225)
            (0.8071044075453566,-0.003307451601740743)
            (0.807104408781056,-0.004137675166203006)
            (0.8071044099811525,-0.004944969116495194)
            (0.8071044112261148,-0.005783462279459504)
            (0.807104412492457,-0.006637422733112085)
            (0.8071044137416952,-0.007480912049781199)
            (0.8071044150019212,-0.008332892839561012)
            (0.8071044163055017,-0.009215312957667483)
            (0.8071044176332067,-0.010115242370617833)
            (0.8071044189569656,-0.01101368619261788)
            (0.8071044202825457,-0.01191456152163096)
            (0.8071044216379931,-0.012836974153416725)
            (0.8071044230332186,-0.013787762355799609)
            (0.8071044244484438,-0.014753531048027011)
            (0.8071044258625194,-0.015719878340623022)
            (0.807104427277951,-0.016688522967396605)
            (0.8071044287175847,-0.017675142761772174)
            (0.8071044301993698,-0.018692137646748964)
            (0.8071044317155873,-0.019734321993722586)
            (0.8071044332409256,-0.02078436382602147)
            (0.8071044347581926,-0.021830434052585876)
            (0.8071044362744627,-0.02287740460921307)
            (0.8071044378162723,-0.02394364748362039)
            (0.8071044394073531,-0.025045697944382744)
            (0.8071044410446544,-0.02618159318674183)
            (0.8071044426978093,-0.027330362414409)
            (0.8071044443343054,-0.028469411471876045)
            (0.8071044459452366,-0.02959247824342553)
            (0.8071044475536651,-0.030715610988351988)
            (0.8071044492035835,-0.03186961696110845)
            (0.8071044509303315,-0.033079425535747)
            (0.8071044527258354,-0.03433962259060854)
            (0.8071044545365397,-0.035612749665209706)
            (0.8071044563023594,-0.03685649730661104)
            (0.8071044579969057,-0.03805207134084479)
            (0.8071044596432809,-0.03921558225719591)
            (0.8071044613110985,-0.0403962410283215)
            (0.8071044630954082,-0.04166164308102281)
            (0.8071044650536349,-0.04305305423672621)
            (0.8071044671268908,-0.0445291236288227)
            (0.8071044691706541,-0.04598705535831832)
            (0.8071044710643397,-0.047340457478227495)
            (0.8071044727692487,-0.048561011766928154)
            (0.807104474330578,-0.04968048611778782)
            (0.8071044758717147,-0.050787273325390556)
            (0.8071044776267008,-0.052050069490118395)
            (0.8071044799494506,-0.05372519138028584)
            (0.8071044827639927,-0.05575998809063911)
            (0.8071044851541198,-0.05749167545331718)
            (0.8071044867548499,-0.05865339261130611)
            (0.8071044880359857,-0.059584585328451886)
            (0.8071044892158981,-0.06044327662916894)
            (0.8071044903405975,-0.06126278011446783)
            (0.8071044919588218,-0.06244380974376686)
            (0.8071044941048676,-0.06401355030903132)
            (0.8071044978900486,-0.06679053196423135)
            (0.80710450077759,-0.06891470381603415)
            (0.8071045026291161,-0.07027915037707617)
            (0.8071045038504496,-0.07118065406523313)
            (0.8071045048486588,-0.07191871850250132)
            (0.8071045057816939,-0.07260931314306679)
            (0.8071045068121392,-0.07337260745510796)
            (0.8071045080894993,-0.07431994915812767)
            (0.8071045098038003,-0.07559369205550058)
            (0.8071045130285819,-0.07799646808260642)
            (0.8071045168904998,-0.08088359113623346)
            (0.8071045195804121,-0.08289958784100847)
            (0.8071045213379047,-0.08421895058229124)
            (0.807104522676616,-0.08522556552036063)
            (0.8071045237286415,-0.0860178868488833)
            (0.8071045247120331,-0.0867592918716999)
            (0.8071045257402489,-0.08753530500732434)
            (0.8071045273733766,-0.0887697822703841)
            (0.8071045294862719,-0.09037050706253498)
            (0.8071045343218683,-0.09404729264450541)
            (0.807104538031922,-0.0968784509442667)
            (0.8071045403397755,-0.09864327807676819)
            (0.8071045417888937,-0.099753102115585)
            (0.8071045428995701,-0.10060518259745962)
            (0.8071045439082054,-0.10138029139567215)
            (0.8071045448231635,-0.1020840977709934)
            (0.8071045458977724,-0.10291142293197952)
            (0.8071045472423028,-0.10394791794276341)
            (0.8071045490019633,-0.10530706660786811)
            (0.8071045528289984,-0.10827262190717254)
            (0.8071045575459894,-0.11194296415184893)
            (0.8071045608199195,-0.11449839905160643)
            (0.8071045629324017,-0.11615031892369194)
            (0.8071045643518117,-0.11726187687759419)
            (0.8071045654868171,-0.11815211847406265)
            (0.8071045665333101,-0.11897417829341711)
            (0.8071045674975755,-0.1197324439077772)
            (0.8071045685715973,-0.12057795099999256)
            (0.8071045701540083,-0.12182565461442142)
            (0.8071045722128618,-0.12345263381776973)
            (0.807104575717117,-0.1262304775963817)
            (0.8071045805663171,-0.1300897887113594)
            (0.8071045841676859,-0.13296543746947986)
            (0.8071045864649588,-0.13480340363968288)
            (0.8071045879642542,-0.1360046518175318)
            (0.8071045891340797,-0.13694339075060658)
            (0.8071045900861403,-0.1377086142281266)
            (0.8071045909869906,-0.1384334921876144)
            (0.8071045919137084,-0.13917992528294246)
            (0.8071045935405868,-0.1404922224441605)
            (0.807104595451172,-0.14203665214796254)
            (0.8071045981082938,-0.14419031322051348)
            (0.8071046032816273,-0.14840036841512408)
            (0.8071046082051478,-0.15242434671185384)
            (0.8071046111901452,-0.1548706521723052)
            (0.8071046130268329,-0.15637823769890247)
            (0.8071046142521257,-0.1573853481665833)
            (0.8071046152439805,-0.15820190479383017)
            (0.8071046161646143,-0.15896099681265208)
            (0.8071046170274603,-0.15967315480261143)
            (0.8071046179939967,-0.1604716743970563)
            (0.8071046195111384,-0.16172687922329765)
            (0.8071046214052404,-0.16329719224192396)
            (0.8071046240633131,-0.16550678590099516)
            (0.8071046300626021,-0.17051619908287527)
            (0.8071046355640265,-0.17513235825062068)
            (0.8071046387568654,-0.17781936804449144)
            (0.8071046406620135,-0.17942523287338144)
            (0.8071046419108551,-0.180479244269297)
            (0.8071046429117511,-0.18132530053645482)
            (0.8071046438373516,-0.18210899950979895)
            (0.8071046446898404,-0.18283164470733043)
            (0.8071046455845814,-0.1835908511422582)
            (0.8071046471576412,-0.18492750249090711)
            (0.8071046490094633,-0.1865042167239621)
            (0.8071046513553081,-0.18850654626485547)
            (0.8071046554429854,-0.1920079232256338)
            (0.8071046612357751,-0.19699293951386845)
            (0.8071046655596172,-0.20072852961373447)
            (0.8071046683232109,-0.2031216976631882)
            (0.8071046701291403,-0.2046878435025867)
            (0.8071046715314129,-0.20590553402961054)
            (0.8071046726386718,-0.20686848835225852)
            (0.8071046736716921,-0.2077682841467843)
            (0.8071046746287542,-0.2086029920173218)
            (0.8071046755951973,-0.20944678590581198)
            (0.8071046768109574,-0.21050960363514462)
            (0.8071046785654596,-0.21204611857345407)
            (0.8071046807903691,-0.21399922152122358)
            (0.8071046837695726,-0.21662220296859144)
            (0.8071046902144214,-0.2223232646180215)
            (0.8071046963704541,-0.22779743653125428)
            (0.8071046999821013,-0.2310196341994855)
            (0.8071047021356956,-0.2329442882546597)
            (0.8071047035382624,-0.23419926261403554)
            (0.8071047046511161,-0.2351963644980251)
            (0.8071047055707931,-0.2360217221081682)
            (0.8071047064441953,-0.2368067177427544)
            (0.8071047072962659,-0.2375733865888115)
            (0.8071047082416524,-0.2384249174253695)
            (0.8071047101726598,-0.24016715128398544)
            (0.8071047123450897,-0.24213188818069073)
            (0.8071047149884845,-0.24452909267721554)
            (0.8071047189203542,-0.24810706518299472)
            (0.8071047252060919,-0.25385380041280164)
            (0.8071047301862089,-0.2584266145125121)
            (0.8071047333649916,-0.26135311862496363)
            (0.8071047354133639,-0.26324185938522654)
            (0.8071047369850529,-0.26469284885150685)
            (0.8071047382054739,-0.26582104248645927)
            (0.8071047393372892,-0.26686896017718503)
            (0.8071047403617776,-0.26781898853555886)
            (0.8071047413347872,-0.26872244868681355)
            (0.8071047423378369,-0.26965487918409586)
            (0.8071047435981976,-0.27082808591227725)
            (0.8071047455552591,-0.2726532972681639)
            (0.8071047480038567,-0.2749427409237208)
            (0.8071047510471178,-0.27779677255856955)
            (0.807104755699619,-0.28217678633527304)
            (0.8071047625803942,-0.28868689810762876)
            (0.8071047675519263,-0.29341079517000257)
            (0.8071047706339841,-0.2963465356624203)
            (0.8071047726023259,-0.29822413041579005)
            (0.8071047741151386,-0.29966887284219973)
            (0.8071047752988552,-0.3008007870900883)
            (0.8071047764003068,-0.30185567769568106)
            (0.8071047774047153,-0.3028191646764085)
            (0.8071047783624611,-0.3037391292071286)
            (0.8071047793419005,-0.3046810213679893)
            (0.8071047805138126,-0.30580944477983824)
            (0.8071047827917823,-0.3080072909448957)
            (0.8071047854568988,-0.31058579813798515)
            (0.8071047886152032,-0.31365091664134415)
            (0.8071047929410099,-0.3178644189039647)
            (0.8071048003580623,-0.3251249957771413)
            (0.8071048058988987,-0.3305740961636491)
            (0.8071048092950137,-0.3339229567673118)
            (0.8071048114229157,-0.336024426595533)
            (0.8071048130368146,-0.3376200763618084)
            (0.8071048142820524,-0.3388526880168471)
            (0.8071048154356949,-0.33999628566827556)
            (0.8071048164785606,-0.3410317000544245)
            (0.8071048174588833,-0.3420063978818174)
            (0.807104818427538,-0.3429706366529625)
            (0.8071048194748949,-0.3440144150129447)
            (0.8071048209358687,-0.3454724744306359)
            (0.8071048229927867,-0.34752934268829067)
            (0.8071048254928385,-0.35003557068772)
            (0.807104828476178,-0.35303489423227274)
            (0.807104832502453,-0.3570966306658851)
            (0.8071048424232214,-0.36716415051834617)
            (0.8071048489219409,-0.3737972559626923)
            (0.8071048526100362,-0.3775727206856261)
            (0.8071048547939179,-0.3798117525617833)
            (0.8071048562426756,-0.3812986113977908)
            (0.8071048574143309,-0.38250236389106174)
            (0.8071048585014727,-0.3836208548197611)
            (0.8071048594880361,-0.38463745559873286)
            (0.8071048604274473,-0.3856068422985136)
            (0.8071048613655628,-0.3865760302188829)
            (0.8071048623785393,-0.3876237051070113)
            (0.8071048637454674,-0.3890393195855168)
            (0.8071048657517306,-0.39112086818924624)
            (0.8071048681896478,-0.39365626546138927)
            (0.8071048710018851,-0.3965888747989133)
            (0.8071048744782063,-0.4002251424212715)
            (0.8071048800155363,-0.40604065389204114)
            (0.8071048880054743,-0.41447655659984806)
            (0.8071048938381302,-0.42066320070439917)
            (0.8071048975244347,-0.4245838819109972)
            (0.8071048999177423,-0.42713339801288247)
            (0.8071049017741229,-0.42911320418965765)
            (0.8071049032361141,-0.430674097108097)
            (0.8071049045985088,-0.43213051499340366)
            (0.807104905834307,-0.4334535617918627)
            (0.8071049069849245,-0.43468731342403283)
            (0.8071049080839268,-0.43586743561255564)
            (0.8071049091679965,-0.43703303895739076)
            (0.8071049103078322,-0.43826010134557825)
            (0.80710491168091,-0.4397402400649851)
            (0.8071049145912383,-0.4428844522573343)
            (0.8071049179783529,-0.4465551497927382)
            (0.807104921801912,-0.4507126890344907)
            (0.8071049262777007,-0.45559678121797614)
            (0.8071049336352367,-0.4636621321410551)
            (0.8071049416196007,-0.472459426880918)
            (0.8071049467687587,-0.478154063838469)
            (0.8071049499690504,-0.48170077593344424)
            (0.8071049520709832,-0.4840331697797583)
            (0.8071049537270762,-0.4858726640570295)
            (0.8071049550626429,-0.4873576977145455)
            (0.8071049563181008,-0.4887554856069961)
            (0.8071049574781557,-0.49004903227641455)
            (0.80710495857784,-0.4912771870366151)
            (0.8071049596452669,-0.4924710410945808)
            (0.8071049607157829,-0.4936698501562187)
            (0.8071049618637937,-0.4949569126399575)
            (0.8071049632909584,-0.49655895859625754)
            (0.8071049667070167,-0.5004023874227752)
            (0.8071049703947896,-0.5045647948029638)
            (0.8071049744106681,-0.509112315309484)
            (0.8071049788269827,-0.5141299375735296)
            (0.8071049850080982,-0.5211795696945699)
            (0.8071049939538802,-0.5314317869168895)
            (0.8071050005793518,-0.5390577400744361)
            (0.8071050047598087,-0.5438821467038789)
            (0.8071050074411221,-0.5469812547641149)
            (0.807105009500308,-0.5493638478353967)
            (0.8071050111078013,-0.5512255839286578)
            (0.8071050126025646,-0.5529586232180921)
            (0.8071050139575393,-0.5545315639876365)
            (0.8071050152197677,-0.5559988354166708)
            (0.807105016419023,-0.5573948182909154)
            (0.8071050175755269,-0.5587427782013814)
            (0.8071050187215641,-0.5600800993394661)
            (0.8071050199171715,-0.5614767843605024)
            (0.8071050212882399,-0.5630802726385227)
            (0.807105023267305,-0.5653982121020471)
            (0.8071050262223005,-0.5688664467558003)
            (0.8071050297725922,-0.5730444594678715)
            (0.8071050336841928,-0.5776610781984458)
            (0.8071050381067734,-0.5828968684128838)
            (0.8071050438240639,-0.589689176410023)
            (0.8071050581217399,-0.6067798651298488)
            (0.8071050676751818,-0.6182720781292816)
            (0.8071050731878001,-0.6249264460795848)
            (0.8071050764736553,-0.6289002357433839)
            (0.8071050786617975,-0.6315494893597171)
            (0.8071050804360461,-0.6336995623638089)
            (0.807105082084055,-0.6356985704371251)
            (0.8071050835800248,-0.6375151102708932)
            (0.8071050849930556,-0.6392329151739858)
            (0.8071050863562805,-0.6408921205815926)
            (0.8071050876802872,-0.6425054428831714)
            (0.8071050889846046,-0.6440964941088108)
            (0.8071050903103945,-0.645715393219268)
            (0.8071050917333785,-0.6474547562226471)
            (0.8071050934184769,-0.6495168574161179)
            (0.807105095996742,-0.6526767999151966)
            (0.8071050996916269,-0.6572152555612714)
            (0.8071051040075271,-0.6625309152068133)
            (0.8071051086260103,-0.6682358273983116)
            (0.8071051136033373,-0.6744024484707176)
            (0.807105119426752,-0.6816405772548831)
            (0.8071051276800064,-0.6919395269906354)
            (0.8071051422298642,-0.7102035173069051)
            (0.8071051561681717,-0.7278182017498694)
            (0.8071051653462937,-0.7394759135070911)
            (0.8071051716051426,-0.7474512815615914)
            (0.8071051766219339,-0.7538586528549458)
            (0.8071051807400175,-0.7591279562896187)
            (0.8071051846317839,-0.764115875558824)
            (0.8071051882603615,-0.7687737835420406)
            (0.8071051917183965,-0.7732194514876425)
            (0.8071051950587963,-0.7775201393394943)
            (0.807105198307407,-0.7817085405832197)
            (0.8071052014916328,-0.7858194922261601)
            (0.8071052046482143,-0.7899000430730571)
            (0.8071052078234819,-0.7940098627058273)
            (0.8071052110775748,-0.7982268056612221)
            (0.8071052144969844,-0.8026633384462054)
            (0.8071052182240208,-0.8075051223825311)
            (0.8071052225401392,-0.8131201337010958)
            (0.8071052282314832,-0.8205374433730405)
            (0.8071052397975256,-0.8356586863273509)
            (0.8071052500645419,-0.8491374583376133)
            (0.8071052566644775,-0.8578311184535446)
            (0.8071052609857088,-0.863536016420234)
            (0.8071052643120837,-0.867934558442647)
            (0.8071052668961142,-0.8713556705191345)
            (0.8071052690500254,-0.8742099705292093)
            (0.8071052710953778,-0.8769223628400077)
            (0.8071052729928764,-0.8794400639734892)
            (0.8071052747731152,-0.8818030984459561)
            (0.8071052764572707,-0.8840391522730473)
            (0.8071052780562772,-0.8861624320675061)
            (0.8071052795821237,-0.8881886432683355)
            (0.807105281051704,-0.8901400921146567)
            (0.8071052824868089,-0.8920456590033847)
            (0.807105283915012,-0.8939419497703052)
            (0.8071052853736959,-0.8958786158853146)
            (0.8071052869198793,-0.8979313795998215)
            (0.8071052886557727,-0.900235950975007)
            (0.8071052908177219,-0.9031061189820682)
            (0.807105294437565,-0.9079118735702135)
            (0.8071052995072152,-0.9146432603511527)
            (0.807105305391567,-0.9224588475137447)
            (0.8071053117968331,-0.9309710827969446)
            (0.8071053192122397,-0.9408345945913306)
            (0.8071053317398448,-0.9575283387738948)
            (0.8071053411955027,-0.9701619137284272)
            (0.8071053468645658,-0.9777532367484505)
            (0.8071053502902338,-0.9823474112020523)
            (0.8071053525528039,-0.9853847509104917)
            (0.807105354360258,-0.9878127376724726)
            (0.8071053558498521,-0.989814494252579)
            (0.8071053572611686,-0.9917112290914457)
            (0.8071053585836806,-0.9934882950831974)
            (0.8071053598455152,-0.9951831757304859)
            (0.807105361058961,-0.9968121957075546)
            (0.8071053622292998,-0.9983823892671827)
            (0.8071053633668079,-0.999907597588633)
            (0.8071053644900895,-1.001412887382569)
            (0.8071053656275429,-1.0029364424204696)
            (0.8071053668238668,-1.0045382003820724)
            (0.807105368160861,-1.0063276147518436)
            (0.807105369835777,-1.0085683450002243)
            (0.8071053729194706,-1.012691172476324)
            (0.8071053768594976,-1.0179544964993166)
            (0.8071053811426554,-1.0236713800409771)
            (0.807105385529362,-1.0295222021962518)
            (0.8071053901725744,-1.035711514977185)
            (0.8071053956951759,-1.0430697851966009)
            (0.8071054052567516,-1.055806813457344)
            (0.8071054149836886,-1.0687696803018925)
            (0.8071054210442749,-1.0768540320943039)
            (0.8071054247548399,-1.0818078571578267)
            (0.8071054271754686,-1.0850415628485062)
            (0.8071054290798337,-1.0875866880297125)
            (0.8071054306172676,-1.089641848806838)
            (0.8071054320637432,-1.0915753072386352)
            (0.8071054334024376,-1.0933640759072518)
            (0.8071054346672936,-1.095053195130804)
            (0.8071054358743508,-1.0966638799210722)
            (0.8071054370289881,-1.0982032223386595)
            (0.8071054381393695,-1.0996821443780025)
            (0.8071054392199674,-1.1011200523245754)
            (0.8071054402915124,-1.1025447020038974)
            (0.8071054413832053,-1.103995057909342)
            (0.8071054425407603,-1.1055318849454094)
            (0.8071054438494489,-1.1072682059562604)
            (0.8071054455238613,-1.1094880443018567)
            (0.8071054490606873,-1.1141709409574254)
            (0.8071054532536583,-1.119712725433983)
            (0.8071054576880494,-1.1255630188658066)
            (0.8071054621358135,-1.1314212046770569)
            (0.8071054668739852,-1.1376524906123964)
            (0.8071054727950316,-1.1454279507291505)
            (0.8071054853981874,-1.1619482336231741)
            (0.8071054938036575,-1.1729540589298202)
            (0.8071054986456725,-1.179293289626529)
            (0.807105501516968,-1.1830529288721578)
            (0.8071055034083544,-1.1855297821091704)
            (0.8071055049273741,-1.1875189717627115)
            (0.8071055063332767,-1.1893594707025188)
            (0.8071055076001368,-1.1910168399125596)
            (0.8071055087904302,-1.1925725690136302)
            (0.8071055099333793,-1.1940646669895498)
            (0.8071055110322278,-1.195497293848282)
            (0.8071055120907072,-1.1968753910635828)
            (0.807105513120815,-1.1982147724058472)
            (0.8071055141418312,-1.1995407427687506)
            (0.8071055151813054,-1.2008892726195586)
            (0.8071055162824671,-1.2023164905493182)
            (0.8071055175263184,-1.203927141052609)
            (0.8071055191181435,-1.2059861362022941)
            (0.8071055225668531,-1.2104386118523696)
            (0.8071055265666671,-1.2155888792537266)
            (0.8071055307331954,-1.2209390516905816)
            (0.807105534818122,-1.2261707121232697)
            (0.80710553902041,-1.2315394329700053)
            (0.8071055438861275,-1.2377402225743237)
            (0.8071055513004676,-1.247160255450518)
            (0.8071055613897081,-1.2599318065706775)
            (0.8071055686119557,-1.2690475209445384)
            (0.8071055732044005,-1.274834925875586)
            (0.8071055761863357,-1.2785896594259094)
            (0.8071055784962547,-1.281496673591597)
            (0.8071055803156663,-1.2837852681846365)
            (0.807105582012332,-1.2859181750592659)
            (0.8071055835549954,-1.2878558591764544)
            (0.8071055849903059,-1.2896568067179193)
            (0.8071055863431498,-1.2913521299750412)
            (0.8071055876211928,-1.2929513783906303)
            (0.8071055888319472,-1.2944639951593795)
            (0.807105589987422,-1.2959051240820814)
            (0.8071055911029642,-1.2972941200715387)
            (0.8071055921968848,-1.2986540339059973)
            (0.8071055932921012,-1.3000135886863262)
            (0.807105594420529,-1.3014125363251199)
            (0.8071055956331058,-1.302913940950646)
            (0.8071055970279271,-1.3046387541967197)
            (0.8071055988681085,-1.3069107128805324)
            (0.8071056035042937,-1.312617144468763)
            (0.8071056084490441,-1.3186766292946124)
            (0.8071056135015341,-1.3248410055710536)
            (0.807105618377245,-1.3307649472421703)
            (0.8071056234796592,-1.336939634986672)
            (0.8071056298725019,-1.3446423708654451)
            (0.807105642968845,-1.3603161989835666)
            (0.807105652438942,-1.3715715104845754)
            (0.807105658121805,-1.3782978395059595)
            (0.807105661567988,-1.3823675141161558)
            (0.8071056638621159,-1.3850729682722482)
            (0.8071056657097821,-1.387249629858127)
            (0.8071056672497874,-1.3890619437812084)
            (0.8071056687145005,-1.3907835619561575)
            (0.8071056700965678,-1.3924056711826798)
            (0.8071056714220649,-1.3939588378816044)
            (0.8071056727007604,-1.395454506429864)
            (0.8071056739356166,-1.3968962315858586)
            (0.807105675133771,-1.398292526842824)
            (0.8071056763088852,-1.3996595325438563)
            (0.8071056774811624,-1.4010209385363979)
            (0.8071056786798549,-1.4024107890768596)
            (0.8071056799511908,-1.4038825274533464)
            (0.8071056813802334,-1.4055340357025334)
            (0.8071056831706174,-1.4075990009474242)
            (0.8071056863553585,-1.4112609052201102)
            (0.8071056904859119,-1.4159891269191187)
            (0.8071056949370103,-1.4210578895987405)
            (0.8071056993703413,-1.4260796340219493)
            (0.8071057037867012,-1.431055951900373)
            (0.8071057084280122,-1.4362579514175564)
            (0.807105713791988,-1.442235008412171)
            (0.807105721169435,-1.4503957578269473)
            (0.8071057370158468,-1.4676973227161048)
            (0.807105751344346,-1.4830838689228087)
            (0.8071057600187431,-1.4922834296265923)
            (0.8071057654749532,-1.4980261455120498)
            (0.8071057696356126,-1.5023826590019054)
            (0.8071057728836527,-1.505769831035678)
            (0.8071057759064295,-1.5089108994310392)
            (0.8071057786572369,-1.511759465963236)
            (0.8071057812237296,-1.5144081670973328)
            (0.807105783650089,-1.516903738296275)
            (0.8071057859486735,-1.519259757515839)
            (0.807105788130235,-1.5214880468806553)
            (0.8071057902108079,-1.5236057350596428)
            (0.8071057922088292,-1.5256322799968887)
            (0.8071057941433415,-1.527587639411516)
            (0.8071057960345472,-1.5294928353602337)
            (0.807105797905212,-1.5313713460398481)
            (0.8071057997829186,-1.53325130585146)
            (0.8071058017038145,-1.5351691377919037)
            (0.8071058037199441,-1.5371766748248277)
            (0.8071058059155869,-1.53935707363923)
            (0.8071058084509879,-1.5418674653873226)
            (0.8071058117278577,-1.5451003178605358)
            (0.8071058181926826,-1.5514393987451438)
            (0.8071058260927136,-1.5591148233510237)
            (0.8071058342015689,-1.5669105285344773)
            (0.8071058418010488,-1.5741388902906435)
            (0.8071058488074091,-1.5807349483210251)
            (0.8071058553846294,-1.586866030132431)
            (0.807105861716692,-1.59271138507505)
            (0.8071058679423906,-1.598402402264473)
            (0.8071058741345909,-1.6040060425578184)
            (0.8071058802887958,-1.609517579095597)
            (0.8071058863268286,-1.6148674478761507)
            (0.807105892123612,-1.6199481886357956)
            (0.8071058975494629,-1.6246531530165853)
            (0.8071059019937105,-1.6284694004612477)
            (0.8071059057592204,-1.6316757752265627)
            (0.8071059089660294,-1.6343865616709148)
            (0.8071059120097076,-1.6369425038877805)
            (0.8071059147821248,-1.6392563626358323)
            (0.807105917321009,-1.6413635732507907)
            (0.8071059196621884,-1.6432970376377778)
            (0.8071059218256402,-1.6450758531175464)
            (0.8071059238289598,-1.6467166851646622)
            (0.8071059256920464,-1.6482376585074936)
            (0.8071059274357764,-1.649657279758231)
            (0.8071059290806543,-1.6509933674739978)
            (0.8071059306467597,-1.6522630468853428)
            (0.8071059321544779,-1.6534833765680637)
            (0.807105933625793,-1.6546724252227059)
            (0.8071059350862013,-1.6558508436605532)
            (0.8071059365682207,-1.6570447112641808)
            (0.8071059381184866,-1.658291227895216)
            (0.8071059398142116,-1.6596518059641376)
            (0.8071059418111326,-1.6612500383908186)
            (0.8071059445609411,-1.6634435936306153)
            (0.8071059500828069,-1.6678223557087175)
            (0.8071059566104659,-1.6729518701859691)
            (0.8071059634968454,-1.678305300225439)
            (0.8071059706931926,-1.6838323112633056)
            (0.8071059792869683,-1.690336373009268)
            (0.8071059960560444,-1.7026965128169322)
            (0.8071060059718786,-1.709777056940257)
            (0.8071060113730727,-1.7135556353575654)
            (0.8071060145086214,-1.7157225608152165)
            (0.8071060165643907,-1.7171324824606389)
            (0.8071060182186682,-1.7182612139914617)
            (0.8071060197514927,-1.7193033217868186)
            (0.8071060211388927,-1.720244431103652)
            (0.8071060224490598,-1.7211321548131486)
            (0.8071060237123643,-1.7219877800490053)
            (0.8071060249327436,-1.7228143147409292)
            (0.8071060261173546,-1.7236166322014375)
            (0.8071060272855155,-1.7244075730335526)
            (0.8071060284697421,-1.7252087351718204)
            (0.8071060297234565,-1.7260557560428116)
            (0.8071060311512225,-1.7270186290896792)
            (0.8071060330481779,-1.728294906054071)
            (0.8071060368390903,-1.730834834336313)
            (0.8071060411893749,-1.7337314487599487)
            (0.8071060456242418,-1.736663578214107)
            (0.8071060499721634,-1.7395169355668891)
            (0.8071060544559058,-1.7424363986244111)
            (0.8071060596278502,-1.745773492451428)
            (0.807106067140776,-1.7505591837141106)
            (0.8071060787496582,-1.7577966914828234)
            (0.807106088790805,-1.7638861365550815)
            (0.8071060946877119,-1.767381219893588)
            (0.8071060983356675,-1.76951131623826)
            (0.8071061010754782,-1.7710945361543087)
            (0.8071061031687069,-1.7722946260274128)
            (0.8071061049038161,-1.7732836923989106)
            (0.8071061065504408,-1.7742184037945379)
            (0.8071061080823118,-1.7750854225217452)
            (0.8071061095262212,-1.7759011750296037)
            (0.807106110900209,-1.7766766523634807)
            (0.8071061122161801,-1.7774189956742976)
            (0.8071061134906283,-1.778137597789763)
            (0.8071061147494556,-1.7788468834493856)
            (0.807106116031913,-1.7795686183786128)
            (0.8071061174030758,-1.780338974211405)
            (0.8071061189960818,-1.7812320715816503)
            (0.8071061212337217,-1.78248300854817)
            (0.8071061248923996,-1.7845190915180478)
            (0.8071061292662766,-1.7869374232829112)
            (0.8071061338479297,-1.7894512803991995)
            (0.8071061385734221,-1.7920222191486437)
            (0.8071061437730277,-1.7948240180259367)
            (0.8071061504449549,-1.7983747660008893)
            (0.8071061669122431,-1.806899420457338)
            (0.807106177417717,-1.8121356510639315)
            (0.8071061833211503,-1.8150002109011334)
            (0.8071061867919986,-1.816656383079399)
            (0.8071061890896815,-1.8177410981862467)
            (0.8071061909495036,-1.818612737835539)
            (0.8071061926761481,-1.8194179263495498)
            (0.807106194241808,-1.820145846964125)
            (0.8071061957166816,-1.8208306190776558)
            (0.8071061971324662,-1.8214877215125027)
            (0.8071061984966628,-1.822120939901657)
            (0.8071061998235162,-1.8227368038338676)
            (0.8071062011439518,-1.8233493013590958)
            (0.8071062025106583,-1.8239823735966185)
            (0.8071062040207378,-1.824680426766506)
            (0.8071062059162674,-1.8255543415803612)
            (0.8071062099907341,-1.8274237644799285)
            (0.8071062146780467,-1.8295583360311143)
            (0.8071062195812874,-1.8317719027312693)
            (0.8071062244736263,-1.8339597860093564)
            (0.8071062297136875,-1.8362789152951042)
            (0.8071062362866637,-1.8391501250254663)
            (0.8071062517103217,-1.8457035192799636)
            (0.807106262886962,-1.8502697156678063)
            (0.8071062694816147,-1.8528828353669133)
            (0.8071062734382016,-1.8544195309335787)
            (0.8071062760732177,-1.855429657099794)
            (0.8071062782042489,-1.8562392689361036)
            (0.807106280181014,-1.8569856182305926)
            (0.8071062819656393,-1.8576569272550187)
            (0.8071062836358789,-1.8582842225141873)
            (0.8071062852288524,-1.858882394135999)
            (0.8071062867553456,-1.8594558840230353)
            (0.8071062882335296,-1.860011423805274)
            (0.8071062897001892,-1.8605623816372978)
            (0.8071062912169268,-1.8611312799323814)
            (0.8071062928978228,-1.8617602233834054)
            (0.8071062950366459,-1.8625579366674363)
            (0.8071063003557651,-1.8645287791769511)
            (0.8071063059945188,-1.8665967308598737)
            (0.8071063118108008,-1.8687055390420453)
            (0.8071063175777843,-1.8707707778736782)
            (0.8071063240053724,-1.873040679282424)
            (0.8071063333746827,-1.8762846371121584)
            (0.8071063467958802,-1.8807837881695777)
            (0.8071063568045219,-1.8840130888711262)
            (0.8071063631716545,-1.8860060677176398)
            (0.807106367302895,-1.8872721351767978)
            (0.8071063705046124,-1.8882384781236572)
            (0.8071063730259628,-1.888990866336466)
            (0.8071063753760385,-1.8896865492873134)
            (0.8071063775066913,-1.890314009143758)
            (0.8071063794806351,-1.8908938056535611)
            (0.8071063813357272,-1.891438297974674)
            (0.8071063830928445,-1.891954186075331)
            (0.8071063847802417,-1.8924497469520019)
            (0.8071063864434402,-1.892937890244276)
            (0.8071063881539635,-1.8934389454758718)
            (0.807106390041889,-1.8939902834318414)
            (0.8071063924424572,-1.894688528262167)
            (0.8071063983749123,-1.8964002212496294)
            (0.8071064046510935,-1.8981888628707855)
            (0.8071064111474044,-1.9000153937698636)
            (0.8071064176638849,-1.9018213343492065)
            (0.8071064250789509,-1.9038431256980268)
            (0.8071064362910225,-1.90682954674505)
            (0.8071064524420477,-1.910970818302163)
            (0.8071064661415915,-1.914322150070388)
            (0.8071064743841767,-1.9162618033227796)
            (0.8071064796852312,-1.917477348494085)
            (0.8071064837922302,-1.9184018670778082)
            (0.8071064870421849,-1.919123601275356)
            (0.8071064900775776,-1.9197914699045688)
            (0.8071064928445753,-1.9203969144550048)
            (0.8071064954209939,-1.9209594054979409)
            (0.8071064978529185,-1.9214904149793763)
            (0.807106500168305,-1.921996564636571)
            (0.8071065024077401,-1.9224864072016576)
            (0.8071065046380329,-1.9229736064907341)
            (0.8071065069688567,-1.923480869226547)
            (0.8071065096166795,-1.9240538198380137)
            (0.8071065132449287,-1.9248327656480775)
            (0.807106519240613,-1.9261041792952)
            (0.8071065264169996,-1.9275999485652175)
            (0.807106534006022,-1.9291506667791645)
            (0.807106541984993,-1.9307464801304481)
            (0.807106550993068,-1.9325055098193384)
            (0.8071065626657605,-1.9347181084090128)
            (0.8071065825795839,-1.9383226325674505)
            (0.8071066213392016,-1.9447695644429148)
            (0.8071066623548266,-1.9509522337414988)
            (0.8071066770902047,-1.953081297097218)
            (0.8071066834321234,-1.953992857089149)
            (0.8071066871146081,-1.9545218195864775)
            (0.8071066894975635,-1.9548630475474236)
            (0.8071066914280359,-1.9551366156400298)
            (0.8071066932244809,-1.9553861027370105)
            (0.8071066948855629,-1.955611474330131)
            (0.807106696515258,-1.9558287513282828)
            (0.8071066982007266,-1.956051196085537)
            (0.8071067001293277,-1.9563039771980002)
            (0.8071067035583765,-1.956749271290681)
            (0.8071067076465737,-1.957273172537911)
            (0.8071067120598683,-1.9578297863074756)
            (0.8071067167642149,-1.9584122139658862)
            (0.8071067221900331,-1.9590696701578576)
            (0.8071067294635499,-1.9599278837187597)
            (0.8071067432257047,-1.9614865712137923)
            (0.8071067629812023,-1.9636068558787698)
            (0.8071067769568466,-1.9650552732270494)
            (0.8071067857766822,-1.9659619335208118)
            (0.8071067915896646,-1.9665607935994671)
            (0.8071067961391098,-1.9670311755463932)
            (0.8071067997196494,-1.9674015841457912)
            (0.8071068026917205,-1.967707516323886)
            (0.8071068055033692,-1.9679935847792465)
            (0.807106808083273,-1.9682517005915423)
            (0.8071068104967688,-1.9684890580097985)
            (0.8071068128315756,-1.9687153372123816)
            (0.8071068152248512,-1.9689443558451527)
            (0.8071068180011439,-1.9692063458532423)
            (0.8071068230138847,-1.9696695811428555)
            (0.8071068292116664,-1.9702257478799603)
            (0.8071068362900546,-1.970840145402591)
            (0.8071068447137342,-1.9715459359247973)
            (0.8071068580864527,-1.9726230400004616)
            (0.8071068751820752,-1.973960592968433)
            (0.8071068853063478,-1.9747561775527738)
            (0.8071068912905356,-1.9752353187896008)
            (0.8071068951270642,-1.9755469002826294)
            (0.8071068981342486,-1.9757917832486067)
            (0.8071069005610717,-1.9759868661195168)
            (0.8071069028439991,-1.9761658469364254)
            (0.8071069049682793,-1.9763280230953373)
            (0.807106907034066,-1.9764829747473438)
            (0.8071069092127885,-1.9766444466680966)
            (0.8071069120767758,-1.9768537327780744)
            (0.8071069162104871,-1.9771496754256503)
            (0.8071069212260957,-1.9774987857921047)
            (0.8071069271300558,-1.9778958783399925)
            (0.8071069348644601,-1.978395756775363)
            (0.8071069512967803,-1.97940327891965)
            (0.8071069668062688,-1.9803291583639888)
            (0.8071069758302764,-1.980879445693758)
            (0.8071069812910986,-1.981222718439432)
            (0.8071069849349861,-1.9814560923235052)
            (0.8071069878709909,-1.981643901015278)
            (0.807106990309178,-1.98179637687851)
            (0.8071069926230852,-1.9819364746721735)
            (0.8071069948185764,-1.9820660071358354)
            (0.8071069970428255,-1.982195242406292)
            (0.8071069996893084,-1.9823464258838035)
            (0.8071070044039123,-1.982608650103484)
            (0.8071070100251667,-1.98290961343097)
            (0.8071070167355175,-1.9832533044176364)
            (0.8071070262337623,-1.983716652909169)
            (0.8071070421547412,-1.9844618816766788)
            (0.8071070538162491,-1.98501372249093)
            (0.8071070610113281,-1.9853701531577848)
            (0.8071070656216418,-1.9856074513037345)
            (0.807107069180589,-1.9857932220987895)
            (0.8071070719746167,-1.985936491261243)
            (0.8071070745756374,-1.9860642750262885)
            (0.8071070769527691,-1.9861761093143342)
            (0.8071070792621592,-1.9862821151284717)
            (0.8071070818335042,-1.9863977239287063)
            (0.8071070875727031,-1.986646905483664)
            (0.8071070937353348,-1.986901363399311)
            (0.8071071011592584,-1.9871918144495182)
            (0.8071071128112182,-1.9876242547054308)
            (0.8071071282207906,-1.988189887212121)
            (0.8071071378035458,-1.9885639583770665)
            (0.8071071435462653,-1.9888041193885222)
            (0.8071071472515641,-1.9889645326259524)
            (0.8071071501670488,-1.9890888004930376)
            (0.8071071525507563,-1.9891845627719051)
            (0.8071071548061116,-1.9892702530936626)
            (0.8071071570055883,-1.989352044374679)
            (0.8071071595466695,-1.9894451408836635)
            (0.8071071636165255,-1.9895904137799783)
            (0.8071071685946376,-1.9897602951464988)
            (0.8071071749701573,-1.9899648666967873)
            (0.8071071862348086,-1.9902994862774808)
            (0.8071072018754358,-1.9907437558180066)
            (0.8071072126302864,-1.9910670906992791)
            (0.8071072193361962,-1.991287740077056)
            (0.8071072237388162,-1.9914409544565572)
            (0.8071072272001751,-1.991561206656516)
            (0.807107229990242,-1.9916529650301686)
            (0.8071072326127052,-1.991734290294129)
            (0.8071072351178792,-1.991810164678796)
            (0.8071072379121154,-1.991892963240208)
            (0.8071072429528415,-1.9920364637285715)
            (0.8071072489164437,-1.992195465867303)
            (0.8071072568844836,-1.9923913843486716)
            (0.8071072763678787,-1.9928357914931174)
            (0.8071072887189552,-1.9931392145821396)
            (0.8071072957465801,-1.9933360457252145)
            (0.8071073000393901,-1.993464621455846)
            (0.8071073033153952,-1.9935597926723392)
            (0.8071073059345765,-1.9936279706892224)
            (0.8071073083991606,-1.9936871693810687)
            (0.8071073108622067,-1.993745746309804)
            (0.8071073144099454,-1.9938300269976568)
            (0.807107318733751,-1.99392946860044)
            (0.8071073241812435,-1.994045633638103)
            (0.8071073332782406,-1.9942195025212952)
            (0.8071073474815669,-1.994465467418363)
            (0.8071073609356202,-1.9947107883437596)
            (0.8071073692719055,-1.9948895878484256)
            (0.8071073745839478,-1.9950170386179418)
            (0.807107378631333,-1.9951146689299637)
            (0.8071073817821253,-1.9951835175838184)
            (0.8071073847108837,-1.995241175342891)
            (0.8071073875064492,-1.995295286171044)
            (0.8071073909311566,-1.9953616000364762)
            (0.8071073953730992,-1.9954445990651368)
            (0.8071074010418278,-1.9955413060887586)
            (0.8071074101508203,-1.9956773714947664)
            (0.8071074244663612,-1.9958690480096895)
            (0.8071074378550511,-1.9960658257637727)
            (0.8071074460488877,-1.9962145560890792)
            (0.8071074512422606,-1.9963207743249007)
            (0.8071074552070272,-1.9963994338767084)
            (0.8071074583496967,-1.9964537193287624)
            (0.8071074612964028,-1.9965008243043008)
            (0.8071074643032281,-1.9965474370462042)
            (0.8071074706101656,-1.9966400364471761)
            (0.8071074773636469,-1.9967272227736013)
            (0.8071074891354854,-1.9968566058174662)
            (0.8071075046613555,-1.9970259244615454)
            (0.8071075147676733,-1.997166480048076)
            (0.8071075209951852,-1.9972712125109182)
            (0.8071075251419639,-1.9973413816871202)
            (0.8071075285331623,-1.9973905633252291)
            (0.8071075316975025,-1.9974320807279209)
            (0.807107534872706,-1.9974726276522898)
            (0.807107541196817,-1.9975494714903284)
            (0.8071075480889319,-1.997621279931324)
            (0.8071075627346851,-1.9977446800087109)
            (0.8071075774847867,-1.9978767169550185)
            (0.8071075866382724,-1.9979887597374553)
            (0.8071075924239661,-1.9980721616697847)
            (0.8071075968663173,-1.9981309844163038)
            (0.8071076004797417,-1.9981688481896862)
            (0.8071076039067405,-1.998203378945069)
            (0.8071076078163264,-1.998244915613176)
            (0.8071076128401059,-1.998296597616493)
            (0.8071076194725205,-1.9983536578577623)
            (0.8071076379683421,-1.9984697481981977)
            (0.8071076512366642,-1.9985635753903013)
            (0.8071076598500271,-1.9986506118487488)
            (0.8071076656794501,-1.9987182580186718)
            (0.8071076703580153,-1.9987668224063948)
            (0.8071076746742812,-1.9988051995129361)
            (0.807107678735756,-1.9988411033401878)
            (0.8071076842352207,-1.998888616513614)
            (0.8071076909851743,-1.9989373298424888)
            (0.8071077014152523,-1.9989933592625992)
            (0.8071077157625378,-1.9990625235900468)
            (0.8071077280514481,-1.9991508381082546)
            (0.8071077355562088,-1.999226461240542)
            (0.8071077405463704,-1.9992746609003764)
            (0.8071077447036756,-1.999302635678007)
            (0.8071077486224963,-1.9993273105201967)
            (0.8071077532052429,-1.9993602149343248)
            (0.8071077586809988,-1.9993979268635949)
            (0.8071077661798111,-1.9994374938425243)
            (0.8071077786855638,-1.9994822733167517)
            (0.807107793637938,-1.9995416847548195)
            (0.8071078036875289,-1.9996109315524666)
            (0.8071078103056646,-1.9996669412939783)
            (0.8071078155270284,-1.9997043056458623)
            (0.8071078203194181,-1.9997350194512258)
            (0.8071078249873583,-1.9997629098550629)
            (0.8071078329205127,-1.9998015687776298)
            (0.8071078426931279,-1.9998338743248956)
            (0.8071078565131878,-1.999872215088178)
            (0.8071078691441783,-1.9999323994263551)
            (0.8071078771968779,-1.999989417892021)
            (0.8071078833426629,-2.0000294249706148)
            (0.8071078888943441,-2.000058740560734)
            (0.8071078939827369,-2.000084288176555)
            (0.8071079017502055,-2.000118402991876)
            (0.8071079110983358,-2.0001446594281584)
            (0.8071079260234449,-2.0001741811545797)
            (0.8071079392450136,-2.000225232968125)
            (0.8071079475596701,-2.0002753822916253)
            (0.807107953946545,-2.0003093590296355)
            (0.8071079597421363,-2.000336569323753)
            (0.8071079652575195,-2.0003587860619167)
            (0.8071079747418144,-2.000383477996124)
            (0.8071079868895535,-2.000400680127409)
            (0.8071080014572927,-2.0004318290549095)
            (0.8071080116200945,-2.0004769982768527)
            (0.807108019438182,-2.000513208460125)
            (0.8071080257285406,-2.0005348653759807)
            (0.8071080316748687,-2.000555754188676)
            (0.8071080395452123,-2.000579959913022)
            (0.8071080497339422,-2.000596318592189)
            (0.807108065280988,-2.0006135073327496)
            (0.8071080785507222,-2.000655415142488)
            (0.8071080869164022,-2.000691911476141)
            (0.8071080936540032,-2.0007087765300278)
            (0.8071080999219298,-2.0007241268549616)
            (0.807108107300541,-2.000746254510795)
            (0.8071081163826941,-2.0007610466265424)
            (0.807108134641522,-2.0007716469155334)
            (0.8071081475656879,-2.000804012614186)
            (0.8071081563965194,-2.000835598420898)
            (0.8071081637482015,-2.000853171168923)
            (0.8071081706717691,-2.0008694051623475)
            (0.8071081795248795,-2.00088659176006)
            (0.8071081910839346,-2.0008956980548445)
            (0.8071082065594604,-2.0009072819010165)
            (0.8071082192904165,-2.0009352148154673)
            (0.8071082287179789,-2.0009577766173954)
            (0.8071082372301299,-2.0009845916182436)
            (0.8071082452100234,-2.001002081728234)
            (0.8071082616136604,-2.0010015675655195)
            (0.8071082812959577,-2.001029280236498)
            (0.8071082928553176,-2.0010813410904253)
            (0.8071083001187208,-2.00109338119169)
            (0.8071083069662071,-2.001096574689375)
            (0.8071083157161925,-2.0011105068318207)
            (0.8071083250351043,-2.00112139977383)
            (0.8071083386536816,-2.001126759000184)
            (0.807108353588244,-2.0011348829148186)
            (0.8071083664192967,-2.001151272112042)
            (0.8071083769622623,-2.001165212948154)
            (0.8071083868837657,-2.0011846538154856)
            (0.8071083974626112,-2.001191828534802)
            (0.8071084165790322,-2.001187467874657)
            (0.8071084308204407,-2.0012087053478544)
            (0.8071084421083348,-2.0012258704081045)
            (0.8071084524659516,-2.0012425947871697)
            (0.8071084626734353,-2.001250822590157)
            (0.8071084790931399,-2.0012469656782503)
            (0.8071084958821808,-2.0012587180531116)
            (0.8071085087101416,-2.0012748753422023)
            (0.8071085202819984,-2.0012970650290884)
            (0.8071085310278379,-2.0013047015518937)
            (0.8071085554106964,-2.001285333413074)
            (0.8071085700166777,-2.0013062061711486)
            (0.8071085818559879,-2.0013171931936435)
            (0.8071085930246432,-2.0013298990857042)
            (0.8071086066876393,-2.001328958124995)
            (0.8071086286439341,-2.001336726673553)
            (0.8071086422180462,-2.001360102930925)
            (0.8071086550281736,-2.001370188523707)
            (0.8071086671375576,-2.001374618739054)
            (0.8071086838852436,-2.0013732535572255)
            (0.8071087029383599,-2.0013802112892036)
            (0.8071087175915418,-2.0013887833745554)
            (0.8071087311780945,-2.0014032133019968)
            (0.8071087457133337,-2.0014026414359134)
            (0.807108768643527,-2.0013984985321853)
            (0.8071087854468564,-2.00141046011321)
            (0.8071088006700358,-2.0014268022560056)
            (0.8071088150884473,-2.001428667011182)
            (0.8071088402746629,-2.001422907694102)
            (0.807108856095466,-2.001437717757517)
            (0.8071088712271486,-2.001448508830905)
            (0.8071088871257311,-2.0014464277386015)
            (0.8071089102295492,-2.001450440474336)
            (0.8071089284995698,-2.001461437713759)
            (0.807108945561877,-2.0014721727777975)
            (0.8071089638433334,-2.001467949902919)
            (0.8071089871032473,-2.0014733514962084)
            (0.807109006452345,-2.001483481096256)
            (0.8071090248188103,-2.0014883845260405)
            (0.8071090458038731,-2.0014847006548835)
            (0.8071090711041891,-2.0014896161608196)
            (0.8071090917706331,-2.00149862938972)
            (0.8071091115918239,-2.0015001701652873)
            (0.8071091349724783,-2.0014978493420865)
            (0.807109160917963,-2.0015038784811483)
            (0.8071091852210444,-2.001509408244926)
            (0.8071092082813554,-2.001509532896029)
            (0.8071092336704699,-2.001510237276032)
            (0.8071092600851384,-2.0015137010514183)
            (0.80710928608352,-2.0015155086353555)
            (0.8071093125851875,-2.0015162461939857)
            (0.8071093403516513,-2.0015179684096354)
            (0.8071093686702284,-2.001519671589779)
            (0.8071093974939465,-2.001520709408404)
            (0.8071094272237154,-2.001521954468113)
            (0.8071094577700295,-2.001523226073469)
            (0.807109489080584,-2.0015242349139166)
            (0.8071095212966743,-2.001525265269393)
            (0.8071095544315405,-2.0015262442162784)
            (0.8071095885077969,-2.0015271106492825)
            (0.8071096235977437,-2.0015279509864667)
            (0.8071096597369409,-2.001528721422327)
            (0.8071096969763464,-2.001529432058359)
            (0.8071097353731003,-2.001530096262383)
            (0.8071097749784895,-2.001530702689804)
            (0.8071098158522737,-2.0015312632165125)
            (0.8071098580530207,-2.001531775331332)
            (0.807109901641395,-2.001532242846265)
            (0.8071099466782766,-2.0015326678848973)
            (0.8071099932220827,-2.001533052033574)
            (0.8071100413263556,-2.001533397684948)
            (0.8071100910335427,-2.0015337064463408)
            (0.807110142367171,-2.0015339796864478)
            (0.8071101953187827,-2.00153421967582)
            (0.8071102498302002,-2.0015344257080434)
            (0.8071103057698621,-2.0015346023641305)
            (0.8071103629062822,-2.001534744465619)
            (0.8071104208846588,-2.0015348635617434)
            (0.8071104792168159,-2.0015349457911746)
            (0.8071105372907292,-2.0015350169281203)
            (0.807110594391698,-2.0015350504218494)
            (0.8071106497068343,-2.001535086493754)
            (0.8071107022745652,-2.0015350933159333)
            (0.8071107445183755,-2.0015350997668846)
            (0.8071107775219207,-2.001535099420008)
            (0.8071108086556894,-2.001535098215048)
            (0.8071108477238985,-2.001535093100159)
            (0.8071108978201451,-2.0015350849130757)
            (0.8071109557762886,-2.0015350709388127)
            (0.8071110200164227,-2.0015350505723566)
            (0.8071110890097454,-2.001535028753711)
            (0.8071111634184669,-2.00153499483818)
            (0.8071112428495998,-2.0015349642488407)
            (0.8071113283992893,-2.001534917668669)
            (0.8071114199088208,-2.0015348757278573)
            (0.8071115185008353,-2.0015348174710406)
            (0.8071116244201167,-2.0015347616313828)
            (0.8071117389590479,-2.00153469128162)
            (0.8071118629373137,-2.0015346192016796)
            (0.8071119980271868,-2.001534534308904)
            (0.8071121458489156,-2.0015344429486013)
            (0.8071123088492753,-2.001534338670939)
            (0.8071124899356938,-2.001534222740263)
            (0.8071126931328331,-2.0015340907450647)
            (0.8071129237557144,-2.001533940208344)
            (0.8071131892257538,-2.0015337656071375)
            (0.8071135001284894,-2.0015335605109446)
            (0.8071138721181449,-2.0015333136362283)
            (0.8071143294238685,-2.0015330104236138)
            (0.8071149116262182,-2.001532621983189)
            (0.80711568775263,-2.0015321066713514)
            (0.8071167880718882,-2.0015313723622374)
            (0.8071184833100303,-2.0015302450870314)
            (0.8071214142064459,-2.001528293030502)
            (0.8071275120991742,-2.0015242331448566)
            (0.8071518398316575,-2.001508034146961)
            (0.8072010892197743,-2.001475242167415)
            (0.8073259055634512,-2.0013921303669084)
            (0.8079162850869948,-2.000998936167883)
            (0.8094385675922287,-1.9999844967439329)
            (0.8137713915640737,-1.9970924104462864)
            (0.8254220057134782,-1.9892809498803883)
            (0.8339739308666173,-1.9835142091154987)
            (0.8420302118932516,-1.9780557823115466)
            (0.8522973724681524,-1.97106235882308)
            (0.8598599903445502,-1.9658841347944143)
            (0.8670048822751544,-1.960970563410389)
            (0.875293509317997,-1.9552440402509899)
            (0.8822713662288199,-1.9504008054883109)
            (0.8890584700976409,-1.9456701205549858)
            (0.896174580880854,-1.940688799433971)
            (0.9039966079710899,-1.9351877911920372)
            (0.9113503040655152,-1.9299913804152766)
            (0.9190890378111233,-1.92449655799998)
            (0.9269577275679316,-1.9188813328804548)
            (0.9346052370566267,-1.913396321790149)
            (0.9422120098550858,-1.9079130693499733)
            (0.9506630424368466,-1.901788579031379)
            (0.9583492667331667,-1.896187975140762)
            (0.9656673266853285,-1.8908282820971314)
            (0.973415367746707,-1.8851240983212216)
            (0.9810046731209063,-1.8795067798042513)
            (0.9882978011219906,-1.8740802235075973)
            (0.9956808733068055,-1.8685578433611387)
            (1.0030528746207312,-1.863014230378393)
            (1.0102523238653602,-1.8575714127316312)
            (1.0174052318898068,-1.8521349443756645)
            (1.0245448797729484,-1.8466793899825722)
            (1.031589006288751,-1.8412677683557617)
            (1.0385551278081626,-1.8358871892230335)
            (1.0454814748925574,-1.830508349940861)
            (1.0523424642755397,-1.8251512696139318)
            (1.0591285055696615,-1.8198238158915454)
            (1.0658582992368122,-1.8145116352596429)
            (1.0725297065914299,-1.8092166424427667)
            (1.0791338138280198,-1.803946215862083)
            (1.0856760594183186,-1.7986963476878204)
            (1.0921596320361115,-1.7934647605179612)
            (1.098580707383068,-1.7882548315440236)
            (1.1049396188776335,-1.783066611000561)
            (1.111238890707539,-1.7778983469348915)
            (1.1174778358675252,-1.7727509040411469)
            (1.1236558597444801,-1.7676250888818879)
            (1.1297741293838095,-1.7625202514257727)
            (1.1358330534460093,-1.7574363641870372)
            (1.1418323612249917,-1.7523739731372676)
            (1.1477724831095615,-1.747333039190771)
            (1.1536539594144914,-1.74231342740443)
            (1.1594768956654802,-1.7373153731268303)
            (1.1652415101605107,-1.7323390186088845)
            (1.1709482276522751,-1.7273843287068933)
            (1.1765973340766425,-1.7224513881126977)
            (1.1821890561792432,-1.717540334689856)
            (1.1877237268918408,-1.7126512144904724)
            (1.193201677296975,-1.7077840753241296)
            (1.1986231826989164,-1.7029390151434436)
            (1.203988545129393,-1.6981161091120158)
            (1.2092980940336886,-1.6933154082987647)
            (1.2145521379854902,-1.688536982998845)
            (1.2197509819314944,-1.6837809074637464)
            (1.2248949486122607,-1.6790472402389491)
            (1.2299843614989485,-1.6743360395189126)
            (1.2350195378514788,-1.6696473696107779)
            (1.2400008014039687,-1.6649812891858005)
            (1.244928481462098,-1.660337851942445)
            (1.2498029066100471,-1.6557171124395027)
            (1.2546244069628865,-1.6511191239435288)
            (1.2593933172337448,-1.6465439354328502)
            (1.2641099734504162,-1.641991594628851)
            (1.2687747132059142,-1.637462147703845)
            (1.2733878771008549,-1.6329556378056496)
            (1.2779498077119538,-1.6284721059747669)
            (1.2824608500894077,-1.6240115905698986)
            (1.2869213507615187,-1.6195741281717577)
            (1.2913316585229884,-1.6151597527208887)
            (1.2956921243182737,-1.6107684955474495)
            (1.3000031008441304,-1.6064003856825058)
            (1.304264942727832,-1.6020554495940735)
            (1.3084780069664466,-1.5977337106453484)
            (1.3126426516999419,-1.5934351902631247)
            (1.3167592372052919,-1.5891599068248)
            (1.3208281252308822,-1.5849078762614754)
            (1.3248496791537354,-1.5806791118024477)
            (1.3288242638627132,-1.5764736240045814)
            (1.3327522456435221,-1.5722914207907273)
            (1.3366339925736337,-1.5681325069273242)
            (1.3404698738847636,-1.5639968846188186)
            (1.3442602601016833,-1.5598845532584622)
            (1.348005522677888,-1.5557955097447853)
            (1.351706034616627,-1.5517297477006757)
            (1.3553621693754694,-1.5476872585927022)
            (1.3589743019582985,-1.5436680304337582)
            (1.362542808069521,-1.5396720486202822)
            (1.3660680640056042,-1.5356992959716003)
            (1.369550447004367,-1.5317497522473296)
            (1.3729903344433207,-1.527823394965163)
            (1.3763881050824849,-1.523920197900732)
            (1.3797441375925485,-1.520040132670496)
            (1.383058811119102,-1.5161831680055124)
            (1.3863325049518829,-1.5123492700552854)
            (1.3895655986328417,-1.5085384021670183)
            (1.392758472053343,-1.5047505246932593)
            (1.3959115049222357,-1.500985595532877)
            (1.399025077077086,-1.4972435696779993)
            (1.4020995677667847,-1.4935243999999568)
            (1.405135356364631,-1.4898280363128478)
            (1.4081328218571456,-1.4861544259144166)
            (1.4110923429413074,-1.482503513383602)
            (1.4140142975387877,-1.478875241112071)
            (1.4168990630917415,-1.4752695488640524)
            (1.4197470164642594,-1.4716863738341754)
            (1.42255853384649,-1.4681256506888094)
            (1.425333990479958,-1.4645873118474988)
            (1.4280737603971958,-1.4610712877590992)
            (1.4307782170592975,-1.4575775060214564)
            (1.4334477327282138,-1.4541058921204932)
            (1.4360826787372767,-1.4506563690208307)
            (1.4386834247215796,-1.4472288581161445)
            (1.4412503392377125,-1.4438232783646698)
            (1.4437837896790324,-1.440439546346572)
            (1.4462841417033303,-1.4370775769665203)
            (1.4487517595017176,-1.4337372830578288)
            (1.4511870057298963,-1.4304185754242187)
            (1.4535902414417792,-1.4271213628855273)
            (1.4559618258704348,-1.4238455525300369)
            (1.4583021163745082,-1.4205910497638434)
            (1.460611468537585,-1.4173577581263668)
            (1.4628902361106193,-1.4141455793420863)
            (1.4651387708096146,-1.4109544135620462)
            (1.4673574222702253,-1.4077841594058418)
            (1.4695465381473014,-1.4046347137924082)
            (1.4717064637833341,-1.4015059723918681)
            (1.4738375424548358,-1.398397829240225)
            (1.475940115052106,-1.3953101771971306)
            (1.478014520321586,-1.392242907561717)
            (1.4800610946903583,-1.3891959103176583)
            (1.4820801719696455,-1.3861690745634965)
            (1.484072083598327,-1.3831622881388197)
            (1.4860371584849459,-1.3801754378584248)
            (1.4879757233666142,-1.3772084089522088)
            (1.4898881021440684,-1.3742610860770383)
            (1.4917746160004783,-1.3713333531342138)
            (1.4936355836343695,-1.3684250929247253)
            (1.4954713209974084,-1.3655361875455356)
            (1.497282141641432,-1.3626665178527007)
            (1.4990683561088534,-1.3598159644297052)
            (1.5008302720549873,-1.3569844074141875)
            (1.5025681945901606,-1.354171725962768)
            (1.5042824259274503,-1.3513777988264368)
            (1.505973265496486,-1.3486025041861345)
            (1.5076410099414659,-1.34584571967268)
            (1.5092859527976983,-1.3431073229236572)
            (1.5109083848269445,-1.3403871910581355)
            (1.5125085939131333,-1.3376852008697262)
            (1.5140868650691535,-1.335001228838752)
            (1.515643480240901,-1.3323351515081696)
            (1.5171787185270036,-1.329686845125892)
            (1.5186928558904695,-1.3270561861866788)
            (1.520186165476537,-1.3244430509179126)
            (1.5216589175256066,-1.3218473154641164)
            (1.5231113791984645,-1.319268856233076)
            (1.5245438146020507,-1.316707549895612)
            (1.5259564848152094,-1.3141632733905126)
            (1.5273496480964028,-1.3116359035949907)
            (1.5287235597198838,-1.3091253176613846)
            (1.5300784719130753,-1.3066313931787263)
            (1.5314146338000363,-1.3041540083391543)
            (1.5327322916089385,-1.301693041607755)
            (1.5340316885277923,-1.2992483720386645)
            (1.5353130649903273,-1.2968198788006986)
            (1.5365766582838958,-1.294407441965373)
            (1.537822702755777,-1.2920109421855355)
            (1.5390514297667688,-1.289630260841802)
            (1.5402630678082643,-1.2872652798825084)
            (1.5414578425352925,-1.284915881812089)
            (1.5426359766453386,-1.2825819500015374)
            (1.5437976899192805,-1.2802633686661644)
            (1.5449431991868954,-1.2779600230118375)
            (1.546072718444499,-1.2756717990667414)
            (1.5471864589666893,-1.2733985835256767)
            (1.5482846292689874,-1.2711402638850469)
            (1.5493674349336346,-1.2688967288744868)
            (1.550435078798263,-1.2666678681447985)
            (1.5514877607901358,-1.2644535726931951)
            (1.5525256783163768,-1.2622537341140703)
            (1.5535490261615934,-1.260068244882286)
            (1.5545579962627338,-1.2578969989083382)
            (1.5555527778915756,-1.255739891230125)
            (1.5565335576988684,-1.2535968179970234)
            (1.5575005197576257,-1.2514676764505352)
            (1.5584538456678272,-1.2493523647674556)
            (1.5593937144718095,-1.2472507823218744)
            (1.5603203025171508,-1.2451628300756163)
            (1.5612337837489974,-1.243088410005322)
            (1.5621343296902854,-1.241027425220538)
            (1.563022109483352,-1.238979779949772)
            (1.5638972899307062,-1.236945379517166)
            (1.5647600353096744,-1.2349241308515189)
            (1.5656105075354254,-1.2329159422020375)
            (1.5664488663148717,-1.2309207228472194)
            (1.5672752691299383,-1.2289383832127043)
            (1.5680898713302998,-1.2269688347200938)
            (1.5688928259069757,-1.2250119904063836)
            (1.5696842835939921,-1.22306776477884)
            (1.570464393016073,-1.2211360735255947)
            (1.5712333008279504,-1.219216833246099)
            (1.5719911516971958,-1.21730996156547)
            (1.572738088192465,-1.2154153774800815)
            (1.5734742507296358,-1.2135330015869963)
            (1.5741997777133407,-1.2116627558101607)
            (1.574914805717176,-1.2098045629993477)
            (1.5756194695148444,-1.2079583469363002)
            (1.5763139020653283,-1.2061240324147848)
            (1.5769982343667406,-1.2043015457124817)
            (1.577672595410526,-1.2024908148005709)
            (1.5783371124880072,-1.2006917686025278)
            (1.5789919113057869,-1.1989043367452583)
            (1.579637115967917,-1.1971284496587986)
            (1.5802728488362348,-1.1953640390280278)
            (1.580899230402376,-1.1936110382267522)
            (1.5815163794528995,-1.191869381944688)
            (1.5821244133036925,-1.1901390055950578)
            (1.5827234479406205,-1.1884198449650893)
            (1.5833135979199575,-1.186711836543166)
            (1.5838949760875074,-1.1850149183927283)
            (1.5844676935814515,-1.1833290302395143)
            (1.5850318599473743,-1.1816541132136917)
            (1.585587583609226,-1.1799901085164344)
            (1.5861349718781828,-1.1783369574260825)
            (1.5866741307855943,-1.176694601822304)
            (1.5872051647559469,-1.1750629852448462)
            (1.5877281764762121,-1.1734420534012016)
            (1.5882432672474311,-1.171831753166758)
            (1.5887505375104476,-1.1702320309955159)
            (1.5892500869095068,-1.1686428327200251)
            (1.5897420139661231,-1.1670641045906256)
            (1.5902264155883528,-1.1654957949082694)
            (1.590703386898562,-1.1639378547023445)
            (1.5911730217504476,-1.1623902361647158)
            (1.591635413329497,-1.1608528907043723)
            (1.5920906544708682,-1.1593257678658802)
            (1.5925388371633455,-1.1578088169446652)
            (1.592980051716833,-1.1563019898560016)
            (1.593414386504829,-1.1548052421606632)
            (1.5938419283986847,-1.1533185317359147)
            (1.594262763939381,-1.151841814757415)
            (1.594676979852231,-1.150375043818325)
            (1.5950846625100303,-1.1489181697009243)
            (1.5954858967300498,-1.1474711456695053)
            (1.5958807648972129,-1.146033930813238)
            (1.5962693473246983,-1.1446064890055314)
            (1.5966517239366305,-1.1431887828678902)
            (1.59702797559931,-1.1417807687296626)
            (1.5973981839694387,-1.1403823969151383)
            (1.5977624297358386,-1.1389936182114542)
            (1.5981207905553763,-1.1376143918986297)
            (1.5984733406964133,-1.1362446875662393)
            (1.5988201530235309,-1.134884477790064)
            (1.599161301806548,-1.133533727120735)
            (1.5994968640773826,-1.1321923862509893)
            (1.5998269179450524,-1.130860398197719)
            (1.6001515388400038,-1.1295377133296451)
            (1.6004707967082268,-1.1282243013463529)
            (1.6007847569827032,-1.1269201481969218)
            (1.6010934850691514,-1.125625237965165)
            (1.6013970510424058,-1.1243395327988581)
            (1.6016955306034022,-1.123062967713716)
            (1.6019890005310728,-1.1217954690185938)
            (1.602277531698377,-1.120536984526135)
            (1.602561185074048,-1.119287502361318)
            (1.6028400148724624,-1.1180470389199155)
            (1.6031140774986061,-1.11681559988666)
            (1.603383439991457,-1.1155931411667483)
            (1.6036481806829264,-1.1143795633280589)
            (1.603908379976132,-1.1131747517328912)
            (1.6041641068361596,-1.1119786393389617)
            (1.604415411295279,-1.1107912447867114)
            (1.6046623302677385,-1.1096126489326381)
            (1.6049049048316857,-1.1084429142596939)
            (1.6051431974402335,-1.1072819995844894)
            (1.605377295223322,-1.106129738292829)
            (1.6056072940224833,-1.1049859116552445)
            (1.605833271373636,-1.1038503826821746)
            (1.6060552672700248,-1.1027231987507122)
            (1.6062732894052376,-1.1016045743600515)
            (1.6064873441008671,-1.1004947387080746)
            (1.6066974748067662,-1.0993937335046324)
            (1.6069037806437938,-1.098301304092655)
            (1.6071063969346855,-1.0972169883370713)
            (1.6073054438184329,-1.0961403851045184)
            (1.6075009734771935,-1.0950714479520176)
            (1.6076929547880423,-1.0940105898838905)
            (1.6078813153924494,-1.092958472078355)
            (1.6080660229030914,-1.091915556039839)
            (1.6082471552501045,-1.0908816883777919)
            (1.6084249087478513,-1.0898560198839855)
            (1.6085995253033192,-1.0888373943153986)
            (1.6087711693213624,-1.0878250620762004)
            (1.6089398271184936,-1.0868193068596708)
            (1.609105306201485,-1.0858215084173473)
            (1.6092673594331348,-1.0848334425859627)
            (1.6094258730875302,-1.083856136224135)
            (1.6095810048728874,-1.082888957798072)
            (1.609733177698651,-1.0819295622326488)
            (1.6098829044273455,-1.0809749181370147)
            (1.6100305053616204,-1.080023102414015)
            (1.6101758681860312,-1.0790749407532432)
            (1.6103184381451556,-1.0781342341614377)
            (1.610457511619279,-1.0772059606661104)
            (1.6105926796485464,-1.0762933279606797)
            (1.6107241565568287,-1.0753954039813536)
            (1.6108528145207437,-1.0745066367866962)
            (1.610979893408438,-1.0736186212380607)
            (1.6111063924870408,-1.0727242709533533)
            (1.6112323640391857,-1.071822962157542)
            (1.6113565486741497,-1.0709236195238307)
            (1.611477002918867,-1.070040619558554)
            (1.611592163288361,-1.069186280986733)
            (1.6117018678277462,-1.0683627598211707)
            (1.6118072760051563,-1.0675625013175656)
            (1.6119112852282058,-1.0667635128186779)
            (1.6120164535381696,-1.0659465387234022)
            (1.612127045614576,-1.0650762365380337)
            (1.6122396778604506,-1.0641784702442796)
            (1.612350878693062,-1.0632799417304368)
            (1.612452346154597,-1.0624488638386056)
            (1.6125344353845736,-1.0617688351629917)
            (1.6126137788061985,-1.0611045161007155)
            (1.6126885469168835,-1.0604719193290693)
            (1.6127642438368157,-1.0598251142545259)
            (1.6128518374488992,-1.0590680725944157)
            (1.6129796733009238,-1.0579457590608945)
            (1.6130935906891435,-1.056927491741278)
            (1.6131817295533788,-1.056127486081353)
            (1.6132494256815249,-1.0555055914423062)
            (1.61330305373504,-1.0550081823856983)
            (1.613348642740252,-1.0545816974867464)
            (1.613392914776579,-1.0541643604364996)
            (1.6134380877733205,-1.0537354217076222)
            (1.613516696205581,-1.052980955142562)
            (1.613592956217492,-1.0522388606174657)
            (1.6136885130169558,-1.051294114865322)
            (1.613763376928563,-1.0505419537717409)
            (1.613825756525012,-1.0499068743718132)
            (1.6138791266936314,-1.0493572127967385)
            (1.6139307157350309,-1.0488200420979357)
            (1.6139775368291136,-1.0483274803437481)
            (1.6140221152056315,-1.0478541084741304)
            (1.6140714996197056,-1.0473244454143145)
            (1.6141945270554323,-1.0459788546737936)
            (1.61429202629204,-1.0448843186447219)
            (1.6143594595201214,-1.0441123081499624)
            (1.614407087726554,-1.043559540160978)
            (1.614442154132187,-1.043148365946256)
            (1.6144699502654754,-1.04281959136293)
            (1.6144965834955032,-1.0425019859188545)
            (1.6145211087415592,-1.0422073902420668)
            (1.6145478964840791,-1.0418833312953564)
            (1.6145842316410066,-1.0414399127890352)
            (1.6146226769681205,-1.040965697337876)
            (1.6146800890800295,-1.040247340228571)
            (1.6147376407552314,-1.0395142673977351)
            (1.614790380294211,-1.0388306096061546)
            (1.6148337261210064,-1.0382599297337773)
            (1.6148756773301183,-1.0376996093744641)
            (1.614909028899727,-1.0372483258752523)
            (1.6149412018564835,-1.0368079195819881)
            (1.6149705730932429,-1.0364013577864675)
            (1.614998789768515,-1.0360068251462085)
            (1.6150286701614085,-1.0355845794981065)
            (1.6150696695227778,-1.0349969762965803)
            (1.6151348288617973,-1.0340422791228652)
            (1.6151905108256872,-1.0332052895924482)
            (1.6152311420848253,-1.0325817538463824)
            (1.6152609167818952,-1.0321189622487774)
            (1.615283752764559,-1.031758208157791)
            (1.615301955728362,-1.0314694146789838)
            (1.6153170756886064,-1.0312274381081574)
            (1.6153316218624576,-1.0309909300231825)
            (1.615346643805533,-1.0307454788656796)
            (1.6153630588633785,-1.0304760417771959)
            (1.6153831724507972,-1.0301424869604896)
            (1.6154059905913027,-1.029759642788331)
            (1.6154350778544961,-1.0292642440462874)
            (1.6154734581545334,-1.0285976634487302)
            (1.6155059255757658,-1.0280215599794253)
            (1.6155371716254128,-1.027456203891786)
            (1.6155616500245509,-1.027005897357309)
            (1.615582092841336,-1.0266245304239565)
            (1.6155995634048952,-1.026294404343713)
            (1.6156164896985956,-1.0259708108220384)
            (1.61563195256749,-1.0256720307487845)
            (1.6156466537387202,-1.0253850132738929)
            (1.6156618260608944,-1.0250855615649541)
            (1.6156813960716692,-1.0246939989676216)
            (1.615709038669325,-1.0241298207114031)
            (1.6157466705317383,-1.0233400592607798)
            (1.6157759186742773,-1.0227088930323256)
            (1.6157974143077956,-1.0222354461277323)
            (1.6158135010418573,-1.0218760823389321)
            (1.6158259342068781,-1.021595017179856)
            (1.6158360590775969,-1.0213632674697726)
            (1.6158458021605064,-1.021137744099603)
            (1.6158546677242538,-1.020930836040269)
            (1.6158634250750714,-1.02072454750654)
            (1.6158736512658292,-1.0204810737703371)
            (1.6158885909219767,-1.0201199350063057)
            (1.6159047816849916,-1.019720847421937)
            (1.6159249260101156,-1.0192129342272243)
            (1.6159479655424336,-1.0186163190289506)
            (1.615965810262976,-1.0181428678942932)
            (1.6159793146378787,-1.0177789187123583)
            (1.6159898659205925,-1.017490330145839)
            (1.6159984850768037,-1.0172512540169028)
            (1.6160059327484753,-1.0170431655653627)
            (1.6160131813895138,-1.0168379339491165)
            (1.6160200642613125,-1.016640518279873)
            (1.6160272782918,-1.0164317666356546)
            (1.6160371120444819,-1.01614272926501)
            (1.616049473260424,-1.0157716696191128)
            (1.616064135574901,-1.0153201131177927)
            (1.6160857075258572,-1.0146347058213363)
            (1.6161007737184379,-1.0141417855428088)
            (1.6161111929762457,-1.0137939853476967)
            (1.6161187114236328,-1.0135432565261853)
            (1.6161245425566284,-1.0133410827890836)
            (1.6161293706104736,-1.0131729105555765)
            (1.6161340312484131,-1.0130144671064747)
            (1.6161385576795895,-1.0128541504150563)
            (1.616143213072996,-1.0126864559259618)
            (1.6161510753921693,-1.012399801696169)
            (1.6161595025396691,-1.0120845744553668)
            (1.6161696449500569,-1.0116952672525479)
            (1.6161845896624585,-1.0111010397778721)
            (1.616195842325398,-1.0106414780717796)
            (1.6162039492662166,-1.0103043489719723)
            (1.6162099576674445,-1.0100491943099077)
            (1.6162147443256216,-1.0098450877578364)
            (1.6162187783073902,-1.009670401737722)
            (1.616222673533315,-1.0094984811493481)
            (1.6162263555345762,-1.009333873934964)
            (1.616230242711075,-1.009157377088333)
            (1.6162356064752155,-1.0089080880330492)
            (1.6162428200420262,-1.0085628736207604)
            (1.6162518093452427,-1.0081178232053505)
            (1.616262616932444,-1.0075640266140464)
            (1.616270485726117,-1.0071503068372272)
            (1.6162759788044079,-1.0068575395286066)
            (1.616279967740486,-1.0066430189721964)
            (1.6162830644662394,-1.0064730431999716)
            (1.6162856777247125,-1.0063271979231152)
            (1.6162882020892104,-1.0061850061844828)
            (1.6162906765051153,-1.0060425211230262)
            (1.6162934275715883,-1.0058808247666988)
            (1.6162984430246763,-1.005577078632887)
            (1.6163038771623663,-1.0052354796019554)
            (1.6163125467527824,-1.0046683063910335)
            (1.6163194258636924,-1.0042035266274387)
            (1.6163242947714542,-1.0038684934297224)
            (1.616327800350709,-1.0036272201052403)
            (1.6163304151567912,-1.0034433020484868)
            (1.6163324863414303,-1.0032937719587898)
            (1.616334448962383,-1.0031531434829892)
            (1.6163363001028686,-1.0030156452156214)
            (1.616338098286317,-1.0028793484770329)
            (1.6163405439934455,-1.0026896152906293)
            (1.616343635827061,-1.0024419312468442)
            (1.616347770771626,-1.002097872926928)
            (1.6163547277258261,-1.0014935879861264)
            (1.6163597493242194,-1.0010446612620776)
            (1.6163631929644433,-1.0007328618784896)
            (1.616365591539286,-1.000515557691646)
            (1.6163673797227367,-1.0003504828730545)
            (1.6163688161295064,-1.000211733100593)
            (1.6163701719052685,-1.0000838620312482)
            (1.6163714443763357,-0.9999587690040589)
            (1.6163728555067691,-0.9998139444385774)
            (1.6163756738791595,-0.9995159862979942)
            (1.6163789340210524,-0.9991548610434654)
            (1.6163832636258864,-0.9986543261964)
            (1.6163872793125533,-0.9981750578244124)
            (1.6163902567579,-0.9978182859822362)
            (1.6163923854717632,-0.9975611501235148)
            (1.61639393727832,-0.9973702252790375)
            (1.616395119308734,-0.9972235522451359)
            (1.616396103185846,-0.9970983290747256)
            (1.61639704387863,-0.9969745381878228)
            (1.61639799150674,-0.9968464934957029)
            (1.6163991918559666,-0.9966805110220687)
            (1.616400796917945,-0.996451728360819)
            (1.6164028254878058,-0.9961508566026619)
            (1.6164063426880861,-0.9956009660442887)
            (1.6164096855965617,-0.9950605144740308)
            (1.6164121394129667,-0.9946607786875087)
            (1.6164138539368602,-0.9943791928481724)
            (1.6164150570489524,-0.9941807081198895)
            (1.616415945180577,-0.9940330749759277)
            (1.6164166645566052,-0.9939077554232103)
            (1.6164173448657826,-0.9937852434933486)
            (1.6164180015191396,-0.9936652740218345)
            (1.6164187819145557,-0.993518780500134)
            (1.6164198470505629,-0.9933141921729419)
            (1.6164212323406082,-0.9930371486657261)
            (1.6164235013564876,-0.99255941730914)
            (1.616426603206912,-0.9918782924661903)
            (1.6164285494750197,-0.9914454643441786)
            (1.6164298049615662,-0.9911636429887832)
            (1.6164307417127204,-0.9909557520603092)
            (1.6164314379397826,-0.9907974214632174)
            (1.6164320005418433,-0.9906622717660097)
            (1.6164325303502085,-0.9905363940821272)
            (1.6164330353719905,-0.9904127338823431)
            (1.6164336277262905,-0.990261390069354)
            (1.6164345172875692,-0.9900283909399733)
            (1.6164357246566552,-0.9896981055121511)
            (1.616437543337001,-0.9891770448979936)
            (1.6164399945428882,-0.9884457169890212)
            (1.6164414701134608,-0.9880031162730244)
            (1.6164423897981228,-0.9877289928935633)
            (1.616442992799541,-0.9875406302969404)
            (1.616443463729353,-0.9874025814939966)
            (1.6164438465764082,-0.987280879988379)
            (1.6164442089286934,-0.9871538368990127)
            (1.6164445769098508,-0.9870318212512333)
            (1.616445026294218,-0.9868780386699564)
            (1.6164455809649936,-0.9866871491427521)
            (1.6164462879465282,-0.9864331387502187)
            (1.6164474867532903,-0.9859801207947982)
            (1.6164495433134844,-0.9851664172402762)
            (1.6164509224846986,-0.9846097977965977)
            (1.6164517995378649,-0.9842506571556677)
            (1.6164523684037868,-0.9840213113128128)
            (1.6164528077601914,-0.9838446077962274)
            (1.6164531559159836,-0.9836935282839443)
            (1.6164534813697007,-0.98355242111659)
            (1.6164537834884898,-0.98341938724378)
            (1.6164541104602468,-0.9832685307402962)
            (1.6164548318845844,-0.9829263470817877)
            (1.6164556438240862,-0.9825255587535494)
            (1.616456849787148,-0.9819008263259154)
            (1.616458458903718,-0.9810377883617495)
            (1.6164594083873973,-0.9805303218799686)
            (1.6164599683334244,-0.9802320105060096)
            (1.6164603171407503,-0.980038167751752)
            (1.6164605828823242,-0.9798977717934252)
            (1.6164607961925148,-0.9797769175459313)
            (1.616460997619092,-0.9796527106069648)
            (1.616461202322861,-0.9795288379694652)
            (1.6164614859096091,-0.9793544761742549)
            (1.6164618293300859,-0.979143983396297)
            (1.616462265394857,-0.9788671834649597)
            (1.616463016196568,-0.9783657027141522)
            (1.6164643789202917,-0.9774128602748859)
            (1.616465362065829,-0.9767139947483652)
            (1.6164659667241985,-0.9762766236924627)
            (1.6164663411867155,-0.9760070349772253)
            (1.616466592578228,-0.9758296268759199)
            (1.6164667967434638,-0.9756776287233595)
            (1.6164669863729426,-0.9755306316672898)
            (1.6164671608981611,-0.9753936203919303)
            (1.6164673436728005,-0.9752472099652294)
            (1.6164677016997153,-0.9749539008600048)
            (1.6164681097954479,-0.974612901682524)
            (1.6164686686248582,-0.974124817729706)
            (1.6164699066504782,-0.9729878033575824)
            (1.6164707233018933,-0.9722292961144302)
            (1.6164711927990234,-0.9717919975998979)
            (1.6164714708230992,-0.9715255221678685)
            (1.6164716524079703,-0.9713585455663385)
            (1.6164717987450874,-0.971219456984844)
            (1.616471934544479,-0.9710781027378843)
            (1.6164720620924913,-0.9709448719379994)
            (1.6164722003011847,-0.970801240933385)
            (1.6164724336134761,-0.9705547329596207)
            (1.6164727160114614,-0.9702523230732301)
            (1.6164731094773719,-0.9698128081347833)
            (1.6164743034745057,-0.9684043432944924)
            (1.616475008321706,-0.9675541158944129)
            (1.616475391679004,-0.9670866797599307)
            (1.616475615187304,-0.9668135380679026)
            (1.6164757627805768,-0.9666353702255976)
            (1.6164758832280612,-0.966484057698413)
            (1.616475995511413,-0.9663365082332518)
            (1.6164761013195152,-0.9661955573698495)
            (1.616476217727908,-0.966038901092396)
            (1.6164764280829338,-0.9657520297073399)
            (1.6164766779330266,-0.9654060474314567)
            (1.6164770170933107,-0.9649179502617733)
            (1.6164779563643192,-0.9634928513842708)
            (1.6164785568413578,-0.96256317419429)
            (1.6164788892328112,-0.9620494083379835)
            (1.616479082180205,-0.9617410375128029)
            (1.616479207216976,-0.961548957659387)
            (1.6164793076116515,-0.9613922163927564)
            (1.616479400645429,-0.9612325907060315)
            (1.6164794873300699,-0.9610826106374695)
            (1.616479577845565,-0.9609287886594559)
            (1.616479748384995,-0.9606309934968349)
            (1.616479943093107,-0.960289308311366)
            (1.6164801953156114,-0.9598286193149792)
            (1.6164806634729458,-0.9589409805890012)
            (1.616481307856492,-0.9576845410124429)
            (1.6164816998668607,-0.9569069965036863)
            (1.6164819250026945,-0.956454540457346)
            (1.6164820630081527,-0.9561857565476013)
            (1.616482168073315,-0.9559753186890825)
            (1.6164822508790466,-0.9557967975377253)
            (1.6164823282528353,-0.9556382715126391)
            (1.6164824016635635,-0.9554847285519827)
            (1.6164824831669915,-0.9553054214916946)
            (1.6164826532409549,-0.9549288128136655)
            (1.6164828465074197,-0.9544894773564703)
            (1.6164830891613378,-0.9539257243664363)
            (1.6164835736779863,-0.952742576590604)
            (1.6164840493319539,-0.9515506194791661)
            (1.6164843394265103,-0.9508305207563104)
            (1.6164845110690564,-0.9503949192157021)
            (1.616484619725011,-0.9501145755809075)
            (1.616484704112632,-0.9499048219697837)
            (1.6164847722735451,-0.9497270342072357)
            (1.6164848365603117,-0.9495515051109056)
            (1.6164848988836436,-0.9493821550455147)
            (1.6164849681918794,-0.9491920861097938)
            (1.6164851124471875,-0.9487878701502567)
            (1.6164852743846703,-0.9483261831159676)
            (1.6164854847680332,-0.9477073513360769)
            (1.6164859188740592,-0.9463840657656951)
            (1.6164863244088368,-0.9451218514023613)
            (1.6164865502770025,-0.9444130957566338)
            (1.616486679348553,-0.944004763631445)
            (1.6164867603489443,-0.9437520248097706)
            (1.616486823450985,-0.9435511277038107)
            (1.6164868750705437,-0.9433776651597263)
            (1.6164869239928428,-0.9432151810011258)
            (1.6164869723893058,-0.9430532045284101)
            (1.616487031523057,-0.9428504001013233)
            (1.6164871162404362,-0.942558328023594)
            (1.6164872232951488,-0.9421825460569238)
            (1.6164873636192616,-0.9416801580715628)
            (1.6164876036252915,-0.9407918983052094)
            (1.6164879666081164,-0.9394031764674129)
            (1.61648824133499,-0.938336198102145)
            (1.6164884110413051,-0.9376706551863644)
            (1.6164885169415129,-0.9372519488406017)
            (1.6164885885290368,-0.9369739905945971)
            (1.616488646492273,-0.9367427169306233)
            (1.616488700233864,-0.936520258553064)
            (1.6164887488718527,-0.9363205626263195)
            (1.6164887961260677,-0.9361257117558017)
            (1.6164888501827261,-0.9358960246699308)
            (1.6164889601261851,-0.9354223629502408)
            (1.6164890872371374,-0.934860445859605)
            (1.6164892445269454,-0.9341519364426425)
            (1.6164895208121888,-0.9328631617077143)
            (1.6164898069098252,-0.9314959449348368)
            (1.6164899845943006,-0.9306487987830953)
            (1.6164900912682125,-0.9301320302312474)
            (1.6164901591281242,-0.9298005114701455)
            (1.6164902119670521,-0.9295496574447786)
            (1.616490254498478,-0.9293378602293012)
            (1.61649029452102,-0.9291309922206535)
            (1.6164903324878659,-0.9289392501729017)
            (1.6164903723988082,-0.9287355114082337)
            (1.6164904318709472,-0.9284257777360041)
            (1.6164905080601815,-0.928023397390544)
            (1.6164906021235061,-0.9275164288539087)
            (1.6164907301160234,-0.9268124108662035)
            (1.6164910257794014,-0.9251299601281789)
            (1.6164912616173455,-0.9237488538588025)
            (1.616491404652363,-0.92291266593169)
            (1.6164914909643147,-0.9224015834584995)
            (1.6164915472657246,-0.9220642926511462)
            (1.616491591884529,-0.9218043298009445)
            (1.616491628608172,-0.9215816912988984)
            (1.6164916634222353,-0.9213620516895503)
            (1.6164916970086611,-0.9211538946526694)
            (1.6164917327514465,-0.9209312648772411)
            (1.6164917884422414,-0.9205777326540677)
            (1.616491858953195,-0.9201242610136008)
            (1.616491945283713,-0.9195572461465463)
            (1.616492063277037,-0.9187663984328084)
            (1.6164923822553576,-0.9165543942748131)
            (1.6164925776113879,-0.9151616342664558)
            (1.616492683855993,-0.9144114579122309)
            (1.6164927452926392,-0.9139658495140671)
            (1.616492785173416,-0.9136788704162185)
            (1.616492817269388,-0.9134543241181362)
            (1.6164928470319873,-0.913229473653492)
            (1.6164928745392178,-0.9130150677318066)
            (1.6164929018994307,-0.9128118838687405)
            (1.616492935079221,-0.9125592016678298)
            (1.6164929848682237,-0.912177780397944)
            (1.6164930468030247,-0.9116929972966649)
            (1.616493124810011,-0.9110716625120017)
            (1.6164932445672697,-0.9100968056435808)
            (1.6164934524722159,-0.9083559527192611)
            (1.6164936182646894,-0.9069355169602495)
            (1.6164937218942452,-0.9060420926748264)
            (1.6164937868457467,-0.9054817568409528)
            (1.61649383071129,-0.9050975305524724)
            (1.6164938659648012,-0.904791445681646)
            (1.6164938952013665,-0.9045344545023614)
            (1.6164939229621738,-0.9042822231072243)
            (1.6164939496381194,-0.9040384637483317)
            (1.6164939775137148,-0.9037848701918079)
            (1.6164940147240905,-0.9034404458332391)
            (1.6164940664431875,-0.9029582008144175)
            (1.6164941308819458,-0.9023458617858151)
            (1.6164942135979932,-0.9015448090564863)
            (1.6164943509530347,-0.9001799528585394)
            (1.6164945388641823,-0.8982683649477157)
            (1.61649466065971,-0.8970117297919115)
            (1.6164947331471822,-0.8962550581727773)
            (1.6164947785195456,-0.8957881250459737)
            (1.6164948132007206,-0.8954239700608276)
            (1.6164948402913744,-0.8951291203926981)
            (1.6164948654934659,-0.894869385966672)
            (1.6164948887401764,-0.8946208407442541)
            (1.6164949116343434,-0.8943588786272832)
            (1.6164949374467763,-0.8940736106038194)
            (1.6164949865913847,-0.8935222004735437)
            (1.616495042805852,-0.8928976294423908)
            (1.6164951105266872,-0.892119200354452)
            (1.6164952056923134,-0.8909970606546039)
            (1.6164954389164763,-0.8881822314312965)
            (1.6164955480137495,-0.8868586893547596)
            (1.6164956081661144,-0.886098260565273)
            (1.6164956427325312,-0.8856713103023344)
            (1.6164956657589806,-0.8853948826085581)
            (1.6164956847724254,-0.8851516482700975)
            (1.6164957025814068,-0.8849179913519587)
            (1.616495719340018,-0.8847011603085242)
            (1.6164957368362345,-0.884473579852174)
            (1.616495761222077,-0.884152761992874)
            (1.616495793129483,-0.8837317175522317)
            (1.6164958318253144,-0.8832151513556505)
            (1.6164958809085967,-0.8825502977768732)
            (1.6164959566899553,-0.881502060598279)
            (1.6164961034688934,-0.8794150017484965)
            (1.6164962409339745,-0.8774175892927614)
            (1.61649632127338,-0.8762354693464512)
            (1.616496369264093,-0.875525726812355)
            (1.616496400346598,-0.8750662266411745)
            (1.616496424793423,-0.8747037427024713)
            (1.6164964446221062,-0.8744037181810306)
            (1.6164964633162733,-0.874119868840481)
            (1.6164964809585873,-0.8738492689336497)
            (1.6164964988327133,-0.8735720706723302)
            (1.6164965200718944,-0.8732398110080455)
            (1.61649655883873,-0.8726279795710976)
            (1.6164966049826166,-0.8718909021752326)
            (1.6164966605442481,-0.8709881897256831)
            (1.6164967402948631,-0.8696634412825123)
            (1.616496869314212,-0.8674699061039441)
            (1.616496962902755,-0.8658584115936923)
            (1.616497019278445,-0.8648797805180314)
            (1.6164970541835246,-0.8642672298939832)
            (1.6164970804663064,-0.8638111584740958)
            (1.6164971006218758,-0.8634568801572922)
            (1.6164971192678699,-0.8631234206196265)
            (1.616497136150932,-0.8628185190468782)
            (1.616497152229832,-0.862528055465361)
            (1.61649716890072,-0.862223627527433)
            (1.6164971901862917,-0.8618304508906762)
            (1.616497222032211,-0.8612375956781188)
            (1.6164972615457525,-0.8604930679744209)
            (1.6164973098926647,-0.859568752573513)
            (1.6164973800251483,-0.8581991675928273)
            (1.6164974967298247,-0.8558659288925047)
            (1.6164975820979663,-0.8541379955831188)
            (1.6164976336098975,-0.8530844386741165)
            (1.6164976654990644,-0.8524247822250737)
            (1.6164976894983294,-0.851937598564962)
            (1.6164977078714093,-0.8515571947970761)
            (1.616497724854216,-0.8511970885189826)
            (1.6164977401743084,-0.8508736330382309)
            (1.616497754648758,-0.8505688684552469)
            (1.61649776942396,-0.8502512020816213)
            (1.6164977872975559,-0.8498632494097307)
            (1.6164978187128907,-0.849175627393184)
            (1.616497856662577,-0.8483359505524383)
            (1.6164979020963368,-0.8473164659759562)
            (1.6164979668948396,-0.8458299520813184)
            (1.616498070784226,-0.8433923954242537)
            (1.616498145555891,-0.8416230436981841)
            (1.6164981902720799,-0.8405514203318049)
            (1.6164982178231768,-0.8398813375201976)
            (1.6164982385684223,-0.8393932349573399)
            (1.6164982544776936,-0.8390073675294288)
            (1.6164982691943535,-0.8386367966910211)
            (1.6164982825063412,-0.8383105967081321)
            (1.6164982951185218,-0.8380041068216983)
            (1.6164983080778892,-0.8376769235637295)
            (1.616498323999311,-0.8372729996278262)
            (1.616498350741647,-0.8365887177734751)
            (1.616498383252304,-0.8357514867416788)
            (1.6164984219878955,-0.8347411917807327)
            (1.6164984769436979,-0.8332755754453736)
            (1.6164985737895763,-0.8306305830877104)
            (1.6164986457310295,-0.8286495266426296)
            (1.616498688406384,-0.8274583270558239)
            (1.6164987143436138,-0.82672114032816)
            (1.6164987317265787,-0.8262426615958518)
            (1.6164987457326536,-0.8258497086015357)
            (1.616498758699667,-0.8254697632879393)
            (1.616498770409824,-0.8251325655019529)
            (1.6164987814990983,-0.8248184835131697)
            (1.616498792907298,-0.8244860818851336)
            (1.616498806780829,-0.8240772661002832)
            (1.6164988307214605,-0.8233669080463759)
            (1.61649885976182,-0.8224965904349534)
            (1.6164988940756628,-0.8214574840069029)
            (1.6164989412477269,-0.8200013501602611)
            (1.6164990283235348,-0.8172493717275665)
            (1.6164990935703276,-0.8151642890185308)
            (1.6164991326067528,-0.8139059628792149)
            (1.6164991563958917,-0.8131255635899358)
            (1.6164991722929474,-0.8126130505191125)
            (1.6164991850895312,-0.8121995888410821)
            (1.6164991969322953,-0.811803574060817)
            (1.6164992076123734,-0.8114452521446386)
            (1.6164992177050561,-0.8111114589276169)
            (1.6164992279761192,-0.8107670072076579)
            (1.6164992400827431,-0.8103551163645046)
            (1.6164992654836303,-0.8094844562825646)
            (1.6164992941381744,-0.8084889650543441)
            (1.6164993274824095,-0.8073189986043375)
            (1.6164993722727137,-0.8057188809501901)
            (1.6164994463607838,-0.80301630153718)
            (1.6164995011914787,-0.8009953852978117)
            (1.6164995342780837,-0.7997693458572858)
            (1.616499554675339,-0.7990011355768)
            (1.6164995699742224,-0.7984310680096428)
            (1.6164995816589762,-0.7979956114636085)
            (1.6164995924548664,-0.7975834134354689)
            (1.6164996022033638,-0.7972074972251869)
            (1.6164996113891206,-0.7968558100481673)
            (1.6164996206450208,-0.7964985608210178)
            (1.6164996313430537,-0.7960804073179019)
            (1.616499656322462,-0.7950957064172196)
            (1.6164996831043603,-0.7940257349933881)
            (1.6164997138193755,-0.7927860630802929)
            (1.6164997538713848,-0.791142910661299)
            (1.6164998205299344,-0.7883552784512821)
            (1.6164998695204085,-0.7862848950749982)
            (1.6164998989236432,-0.7850359842654484)
            (1.6164999169533636,-0.784259681331717)
            (1.6164999290794122,-0.7837415052618566)
            (1.6164999389081312,-0.7833223068616036)
            (1.6164999480304705,-0.7829236433833497)
            (1.6164999563131548,-0.782558368120874)
            (1.6164999642281097,-0.7822122285740222)
            (1.6164999724078621,-0.7818517678523845)
            (1.6164999824591066,-0.7814039804890941)
            (1.6164999991064801,-0.7806576270472335)
            (1.6165000194573664,-0.7797354618479417)
            (1.6165000433584547,-0.7786421386922117)
            (1.616500074798298,-0.7771839615660968)
            (1.6165001575714044,-0.7732547391678531)
            (1.6165002082330457,-0.7708072021910598)
            (1.6165002357563487,-0.7694724014301315)
            (1.6165002516106635,-0.7686941653853712)
            (1.616500261947767,-0.7681890383458029)
            (1.6165002702612405,-0.7677837968581059)
            (1.6165002779643503,-0.7673997368331745)
            (1.6165002849876602,-0.7670461375124245)
            (1.6165002917787599,-0.7667069233084359)
            (1.6165002989605806,-0.7663456670707832)
            (1.6165003084907097,-0.7658619753552456)
            (1.6165003219528313,-0.7651745749525704)
            (1.616500338345079,-0.764329833164953)
            (1.6165003578866528,-0.7633138906256097)
            (1.6165003838378336,-0.7619481148599945)
            (1.6165004401353047,-0.7589260743842591)
            (1.6165004952584712,-0.7559093840347129)
            (1.6165005277787163,-0.7541133954652582)
            (1.6165005471037992,-0.7530369559065206)
            (1.6165005595919641,-0.752340160216757)
            (1.6165005694216663,-0.751793032417053)
            (1.616500577392424,-0.7513435044604162)
            (1.6165005849036185,-0.7509165453457348)
            (1.6165005919164832,-0.7505184437417952)
            (1.6165005987800374,-0.7501265198261711)
            (1.6165006060853726,-0.7497054680665943)
            (1.616500615804758,-0.74914305831603)
            (1.6165006300037092,-0.7483151824517841)
            (1.6165006474101606,-0.7472919211312996)
            (1.6165006682362049,-0.7460540748234135)
            (1.6165006967381559,-0.7443364872680513)
            (1.616500758429452,-0.7405447216962734)
            (1.6165007998930778,-0.7379587365460099)
            (1.6165008234540508,-0.7364744975174294)
            (1.616500837395452,-0.7355929620162927)
            (1.6165008466164437,-0.7350120105507885)
            (1.6165008540459598,-0.7345382142826227)
            (1.6165008609288207,-0.7340952561017965)
            (1.616500867142121,-0.7336964459825083)
            (1.6165008730755948,-0.7333132297524754)
            (1.6165008791619495,-0.7329160192680215)
            (1.6165008864368173,-0.732439998928316)
            (1.6165009005805637,-0.731508085646888)
            (1.6165009168313986,-0.7304289799391153)
            (1.6165009356291997,-0.7291670319938538)
            (1.6165009600143747,-0.7275090736816332)
            (1.616501020469738,-0.7233176397922645)
            (1.6165010594472005,-0.7205731075615577)
            (1.6165010807977143,-0.7190561556847156)
            (1.6165010931014336,-0.7181788901879919)
            (1.6165011011250683,-0.7176072978642853)
            (1.616501107563018,-0.7171448915660926)
            (1.6165011135218272,-0.7167133755798025)
            (1.6165011189194065,-0.71632163012036)
            (1.6165011241135487,-0.715942877582412)
            (1.616501129531567,-0.7155452267760941)
            (1.6165011363369204,-0.7150438720883168)
            (1.6165011469369825,-0.7142583198825869)
            (1.616501159859197,-0.7132936322745517)
            (1.616501174956959,-0.7121562014264206)
            (1.6165011944511247,-0.7106711848381031)
            (1.6165012310658418,-0.707838110289987)
            (1.6165012776003438,-0.7041728174158072)
            (1.6165013051423442,-0.7019769247760483)
            (1.616501321236218,-0.7006859259350057)
            (1.6165013313994956,-0.6998687759907313)
            (1.6165013392709653,-0.6992340144238571)
            (1.6165013455452708,-0.6987251878697512)
            (1.6165013514256175,-0.6982458923194073)
            (1.616501356861598,-0.6978006186613551)
            (1.61650136211772,-0.6973677590996276)
            (1.6165013675685822,-0.69691690177381)
            (1.6165013742357832,-0.6963631722503479)
            (1.6165013860989401,-0.6953712701504706)
            (1.6165014003235196,-0.6941714180681531)
            (1.6165014169173493,-0.6927573677297595)
            (1.616501438595407,-0.6908887224213863)
            (1.6165014927555816,-0.6861328897987667)
            (1.616501524490269,-0.683301856506297)
            (1.6165015414230801,-0.681781333058082)
            (1.6165015511032583,-0.6809094856802007)
            (1.6165015574103303,-0.6803398357311391)
            (1.6165015624916346,-0.6798789211878392)
            (1.6165015672030338,-0.6794489149854103)
            (1.6165015714961615,-0.6790547418274288)
            (1.6165015756816132,-0.6786687714192399)
            (1.6165015801536449,-0.6782550291990285)
            (1.6165015862667946,-0.6776873858692108)
            (1.6165015946235637,-0.6769073708754431)
            (1.616501604602582,-0.6759696985651049)
            (1.6165016164232104,-0.674849984622793)
            (1.6165016319961625,-0.6733606425665257)
            (1.616501659999765,-0.6706458092836819)
            (1.6165016985731702,-0.6668409786774363)
            (1.616501724155976,-0.6642845366753388)
            (1.6165017396685646,-0.6627246437956941)
            (1.6165017495698566,-0.6617249122039226)
            (1.6165017572138751,-0.6609509476545911)
            (1.6165017632289882,-0.6603401672378676)
            (1.6165017688343812,-0.6597678672365169)
            (1.6165017739303549,-0.6592446436373955)
            (1.616501778735744,-0.6587494061271593)
            (1.6165017835066318,-0.6582557592729626)
            (1.6165017887131707,-0.6577146894491119)
            (1.6165017962912067,-0.6569232377144156)
            (1.6165018066230759,-0.6558365245161267)
            (1.6165018190861027,-0.6545144767737633)
            (1.6165018341934299,-0.6528962726773309)
            (1.6165018560301403,-0.6505295950637985)
            (1.6165018905133113,-0.6467352586688702)
            (1.616501915073872,-0.6439983533733318)
            (1.6165019299295211,-0.6423317899646682)
            (1.6165019392328452,-0.6412841484484958)
            (1.6165019463118926,-0.6404847742175869)
            (1.6165019517947483,-0.6398634581125191)
            (1.6165019568802523,-0.6392844375273116)
            (1.6165019614843952,-0.6387575113777694)
            (1.6165019658183266,-0.6382593595285323)
            (1.6165019701216403,-0.6377628401968685)
            (1.616501974835088,-0.6372169931939241)
            (1.6165019819023196,-0.6363946157876563)
            (1.6165019912939662,-0.6352945052263654)
            (1.6165020024613608,-0.6339758398891675)
            (1.6165020159328878,-0.6323705014142338)
            (1.6165020353312058,-0.6300331135753207)
            (1.616502067558951,-0.6260916176299999)
            (1.6165020911846653,-0.6231639877023942)
            (1.6165021055806188,-0.6213673522892289)
            (1.6165021146138878,-0.6202356223180779)
            (1.61650212147992,-0.6193726829093417)
            (1.6165021267791004,-0.6187045459979439)
            (1.6165021316875918,-0.6180831637092299)
            (1.6165021361134027,-0.6175198556320044)
            (1.6165021402551587,-0.616990297231377)
            (1.6165021443189584,-0.6164691155518645)
            (1.6165021486738622,-0.6159084952341083)
            (1.6165021546195097,-0.6151396410171214)
            (1.6165021631437027,-0.6140306721284918)
            (1.6165021735831897,-0.6126619930689728)
            (1.616502186082708,-0.6110088507928738)
            (1.6165022031942098,-0.6087219232576011)
            (1.6165022359519152,-0.6042767431409092)
            (1.6165022589191824,-0.6011171463837717)
            (1.6165022724563853,-0.5992415534270995)
            (1.6165022807225486,-0.5980910967042021)
            (1.6165022869214685,-0.5972268376852807)
            (1.6165022916480802,-0.5965652954750129)
            (1.6165022960105127,-0.5959515414853966)
            (1.616502299952731,-0.5953946968159295)
            (1.6165023036268276,-0.5948741275398133)
            (1.6165023072668896,-0.5943560810684148)
            (1.6165023112397123,-0.593788616110395)
            (1.616502317035508,-0.5929577183167731)
            (1.6165023247812191,-0.5918409392285362)
            (1.6165023339694617,-0.5905069652567078)
            (1.6165023452601708,-0.5888539022883027)
            (1.6165023614132215,-0.5864649469401028)
            (1.6165024026300305,-0.5802596308918365)
            (1.6165024220220772,-0.5772944203886872)
            (1.6165024327316286,-0.5756497668274191)
            (1.6165024389693579,-0.5746880622931463)
            (1.6165024436205186,-0.5739683669472634)
            (1.6165024472249734,-0.5734089812357895)
            (1.6165024505800145,-0.5728860551691746)
            (1.6165024536865182,-0.5723995107772385)
            (1.61650245672659,-0.5719217510295663)
            (1.6165024599832936,-0.5714086184448414)
            (1.6165024645049981,-0.5706938057202786)
            (1.6165024706471323,-0.569718329872297)
            (1.6165024779787664,-0.5685470613604374)
            (1.6165024866539233,-0.5671515026489787)
            (1.6165024981095024,-0.5652932785258301)
            (1.616502520704546,-0.5615812546323125)
            (1.6165025487793927,-0.5568943788412352)
            (1.6165025651874647,-0.5541234799861788)
            (1.616502574859775,-0.5524808124842939)
            (1.616502581054222,-0.5514253359710745)
            (1.616502585899326,-0.5505973809439377)
            (1.6165025897943255,-0.5499295165475158)
            (1.616502593453417,-0.5492994932439313)
            (1.6165025968453142,-0.5487130231009377)
            (1.6165026001172047,-0.5481452778071821)
            (1.6165026034865373,-0.5475587947326089)
            (1.6165026075231275,-0.5468537568195725)
            (1.6165026158408993,-0.5453927681312207)
            (1.6165026253109234,-0.543716371222591)
            (1.6165026362980788,-0.5417548964413202)
            (1.6165026506312967,-0.5391713011318411)
            (1.616502676854168,-0.5343805476252782)
            (1.6165026948406938,-0.5310537492496844)
            (1.6165027053197578,-0.5291026542304939)
            (1.616502711675896,-0.5279150188538396)
            (1.6165027159544512,-0.5271134107902149)
            (1.6165027194347437,-0.5264592837498433)
            (1.616502722670097,-0.5258487601627283)
            (1.6165027256149176,-0.5252907759397242)
            (1.616502728443659,-0.5247529450067622)
            (1.6165027313652047,-0.5241959359958724)
            (1.61650273492375,-0.5235154638275371)
            (1.6165027410263277,-0.5223432442924273)
            (1.6165027483659524,-0.5209247011529498)
            (1.6165027568622503,-0.5192709429052714)
            (1.616502767693527,-0.5171454022429622)
            (1.6165027892376105,-0.5128650279613094)
            (1.616502810918161,-0.5084958617387654)
            (1.6165028239645356,-0.505841340745021)
            (1.6165028318214891,-0.5042346985120774)
            (1.6165028369460435,-0.5031834965580804)
            (1.6165028409954374,-0.5023504273089826)
            (1.616502844286553,-0.5016711846097835)
            (1.6165028473895189,-0.5010283701396672)
            (1.6165028502903098,-0.5004252642305285)
            (1.6165028531278816,-0.49983356471486384)
            (1.6165028561403694,-0.49920369092916567)
            (1.6165028601192948,-0.4983690026389838)
            (1.6165028659442358,-0.497141384504243)
            (1.6165028730865671,-0.4956270109987656)
            (1.6165028815849978,-0.49381234616825836)
            (1.616502892949815,-0.4913650820062595)
            (1.6165029220579332,-0.4850013544934768)
            (1.6165029395864148,-0.48111219182803194)
            (1.616502949118133,-0.4789822641635194)
            (1.6165029546565135,-0.47774014407083104)
            (1.6165029583109218,-0.4769182946852653)
            (1.6165029612709458,-0.47625064429168046)
            (1.616502964020647,-0.47562813880374977)
            (1.6165029665339432,-0.47505701362563413)
            (1.6165029689747445,-0.47450074037248646)
            (1.6165029715586678,-0.47391047495307004)
            (1.6165029749961874,-0.47312301909179705)
            (1.6165029798309962,-0.47201110007580155)
            (1.6165029856782724,-0.47065942411530776)
            (1.6165029926089527,-0.4690475134963154)
            (1.6165030017376747,-0.46690875103798096)
            (1.6165030197880443,-0.4626311156509982)
            (1.6165030420127608,-0.45728532035039443)
            (1.6165030547893378,-0.4541780343745828)
            (1.616503062283628,-0.4523452541386461)
            (1.6165030670849243,-0.45116707422046)
            (1.6165030708488977,-0.450240822978648)
            (1.6165030738875037,-0.4494908666404361)
            (1.6165030767464983,-0.4487827681502062)
            (1.616503079409089,-0.44812108421231606)
            (1.6165030820018058,-0.4474750216197464)
            (1.6165030847362247,-0.4467919055942469)
            (1.616503088289795,-0.4459013758653481)
            (1.6165030936081537,-0.4445627591742659)
            (1.6165031001618473,-0.44290367695539923)
            (1.6165031079889045,-0.44090880759540185)
            (1.6165031185811878,-0.43818698830357145)
            (1.61650314205544,-0.4320721757387998)
            (1.6165031575821978,-0.42797209688749954)
            (1.616503166436145,-0.42561706494262447)
            (1.616503171722095,-0.42420536313855645)
            (1.6165031752499563,-0.42326046015623653)
            (1.6165031781105688,-0.4224923434508084)
            (1.6165031807671244,-0.4217765348821512)
            (1.6165031831830015,-0.4211231841286979)
            (1.616503185506381,-0.42049321501731735)
            (1.6165031879248033,-0.41983603764886507)
            (1.61650319097805,-0.41900404498209554)
            (1.6165031956302864,-0.41773151356048327)
            (1.61650320132855,-0.41616481849444975)
            (1.6165032080638715,-0.4143018036392514)
            (1.6165032169397722,-0.41182879911371606)
            (1.6165032368439642,-0.4062142337249771)
            (1.6165032528680958,-0.4016315140207967)
            (1.6165032626816178,-0.39880079183685496)
            (1.6165032686994707,-0.39705639969931694)
            (1.616503272725778,-0.39588529601687145)
            (1.616503275962243,-0.39494162132128946)
            (1.6165032786385387,-0.3941589669586047)
            (1.6165032811751003,-0.39341442264842097)
            (1.6165032835707092,-0.3927093335282356)
            (1.616503285955291,-0.39200604566768743)
            (1.6165032886051092,-0.39122233814247986)
            (1.6165032929528909,-0.3899318777207188)
            (1.616503298422068,-0.38830042852314317)
            (1.6165033048354374,-0.3863761382896045)
            (1.6165033127989963,-0.3839703613016467)
            (1.6165033259737949,-0.3799522684229735)
            (1.61650334374274,-0.37446355382140956)
            (1.616503355282231,-0.37086072362028577)
            (1.616503362288571,-0.3686599520800068)
            (1.6165033667928546,-0.367239182471518)
            (1.6165033702982181,-0.36613066186601934)
            (1.6165033730888319,-0.3652459321403017)
            (1.6165033757008085,-0.36441456715234843)
            (1.616503378107634,-0.3636461570484227)
            (1.6165033804273037,-0.36290429332733654)
            (1.616503382853206,-0.36212637823865634)
            (1.616503385972415,-0.3611230988295069)
            (1.6165033906406592,-0.3596156448396815)
            (1.6165033964073023,-0.3577436227370126)
            (1.616503403354399,-0.35547449821732124)
            (1.6165034129686497,-0.35230957755217057)
            (1.616503431615356,-0.3460943179046068)
            (1.6165034450216778,-0.3415687411675511)
            (1.6165034530506834,-0.33883792918795136)
            (1.6165034580143707,-0.3371411061215566)
            (1.6165034617609673,-0.3358568685181016)
            (1.6165034646412126,-0.3348671386231704)
            (1.6165034673061778,-0.3339476045379021)
            (1.6165034697117278,-0.3331149340118226)
            (1.6165034719778384,-0.33232924885738274)
            (1.6165034742719224,-0.3315317250899583)
            (1.616503476980663,-0.33058726969542496)
            (1.6165034821976398,-0.3287610511951553)
            (1.6165034882702933,-0.32662297304386306)
            (1.6165034953978519,-0.3240976759687747)
            (1.616503505089764,-0.3206360992361881)
            (1.6165035218435897,-0.31458101136110267)
            (1.6165035343800045,-0.3099960336241807)
            (1.6165035420666432,-0.30716304267288635)
            (1.6165035469024585,-0.3053719904472144)
            (1.6165035505877523,-0.3040028812953177)
            (1.6165035534446006,-0.3029384238036863)
            (1.6165035560942,-0.30194793527030905)
            (1.6165035584926102,-0.30104864098916206)
            (1.6165035607602876,-0.30019633545689606)
            (1.6165035630721665,-0.299325341824239)
            (1.6165035658678053,-0.29826928429769145)
            (1.6165035706498465,-0.2964558686468305)
            (1.6165035764543008,-0.2942429057447599)
            (1.6165035833793626,-0.2915859931003498)
            (1.6165035930308245,-0.2878533052061281)
            (1.6165036099586916,-0.2812263048271071)
            (1.6165036225886833,-0.2762187312399767)
            (1.6165036303572653,-0.27311305273688)
            (1.6165036352750857,-0.27113713696225195)
            (1.616503639034699,-0.26962117660745644)
            (1.616503641955428,-0.2684397948977563)
            (1.61650364466584,-0.2673401174919068)
            (1.6165036471194945,-0.26634165219656963)
            (1.6165036494402687,-0.26539482064469105)
            (1.6165036518068328,-0.2644270247745474)
            (1.6165036546938256,-0.26324326740110604)
            (1.616503659454102,-0.2612838492979503)
            (1.616503665274276,-0.25887537319186027)
            (1.6165036722480872,-0.255971050572828)
            (1.6165036819831964,-0.251883568700041)
            (1.6165037000930988,-0.244179403550875)
            (1.616503713824476,-0.23825327305577837)
            (1.616503722385085,-0.23452262604018143)
            (1.6165037278806782,-0.23211316488074688)
            (1.6165037321268945,-0.2302434544913239)
            (1.6165037354634118,-0.22876893646810872)
            (1.6165037385699825,-0.2273912666363357)
            (1.6165037413931607,-0.22613495630262617)
            (1.6165037440636614,-0.22494291236188066)
            (1.6165037467686292,-0.2237321100820478)
            (1.6165037499752892,-0.2222925485384018)
            (1.6165037561822593,-0.2194933924874007)
            (1.6165037633710657,-0.21623061762227466)
            (1.6165037717823667,-0.2123844658621669)
            (1.6165037828771367,-0.20726416122342026)
            (1.6165038096436575,-0.1946875487310701)
            (1.616503842370585,-0.17886265636620802)
            (1.6165038609554383,-0.1696374329819252)
            (1.6165038675955048,-0.1662982086692223)
            (1.6165038701545298,-0.16500496204644952)
            (1.616503872487221,-0.16382244229928208)
            (1.6165038738692505,-0.16312311097510096)
            (1.6165038751523293,-0.16247132727025168)
            (1.6165038763238238,-0.16187665715773636)
            (1.6165038777408993,-0.16115651363330272)
            (1.6165038794313236,-0.16029592640264254)
            (1.6165038815409998,-0.15921998703087595)
            (1.6165038850122029,-0.15744524758789338)
            (1.6165038916755938,-0.15402280625020506)
            (1.6165039020217766,-0.1486659743198369)
            (1.6165039135074126,-0.14265335417801397)
            (1.6165039203675302,-0.13902635985413783)
            (1.61650392426177,-0.13695479152599083)
            (1.6165039266342973,-0.13568840844944177)
            (1.6165039284342457,-0.13472602375124307)
            (1.6165039298755164,-0.13395476145549962)
            (1.6165039312351723,-0.13322638418535007)
            (1.616503932652221,-0.13246630162115408)
            (1.6165039355264423,-0.1309214605735369)
            (1.6165039386313929,-0.12924804204457685)
            (1.6165039430209303,-0.12687444854456506)
            (1.616503951462445,-0.1222821831453957)
            (1.6165039595950084,-0.1178200730817096)
            (1.6165039643390937,-0.11519824867023266)
            (1.6165039671603934,-0.11363225098854017)
            (1.6165039689991745,-0.11260925241010551)
            (1.6165039704796695,-0.11178466829375777)
            (1.6165039718528247,-0.11101915987986047)
            (1.6165039731814317,-0.11027755187088605)
            (1.6165039751235473,-0.10919164969227069)
            (1.6165039774131924,-0.10790886328582594)
            (1.6165039804031542,-0.10622991295504959)
            (1.6165039887771175,-0.10150340261701109)
            (1.6165039949261357,-0.09800697396099765)
            (1.6165039988012202,-0.0957907379092678)
            (1.6165040013108065,-0.09435044757882866)
            (1.6165040032471374,-0.09323662801406167)
            (1.616504004780512,-0.09235315016633906)
            (1.6165040062145204,-0.09152600216167069)
            (1.6165040076529533,-0.09069526171096882)
            (1.616504010358624,-0.08912971137570097)
            (1.616504013424621,-0.0873511333200791)
            (1.6165040193057119,-0.08392538834649356)
            (1.6165040248269296,-0.08068973271340436)
            (1.6165040280193825,-0.0788088453777109)
            (1.616504029922354,-0.07768487305169904)
            (1.6165040313538495,-0.0768379118831978)
            (1.616504032646915,-0.07607227711625378)
            (1.6165040338296581,-0.07537126688679072)
            (1.6165040356727802,-0.07427711411463553)
            (1.6165040377995068,-0.0730122957737246)
            (1.6165040407435851,-0.07125744351771025)
            (1.6165040448067955,-0.06882756394509545)
            (1.6165040487360742,-0.0664676435798191)
            (1.616504051422882,-0.06484787165892981)
            (1.6165040532748656,-0.06372862359139676)
            (1.6165040547981648,-0.06280662229786461)
            (1.6165040562198876,-0.061944999424173516)
            (1.6165040576431542,-0.06108127874696802)
            (1.6165040606947096,-0.05922596791058867)
            (1.6165040642539041,-0.05705545736672823)
            (1.6165040684166285,-0.05450635483290654)
            (1.6165040710004865,-0.05291765452153048)
            (1.6165040725880664,-0.05193933638287068)
            (1.616504073814771,-0.05118272598779929)
            (1.6165040749369997,-0.0504898985218123)
            (1.6165040761352056,-0.0497491771976501)
            (1.6165040775105715,-0.048897814057080616)
            (1.61650407935098,-0.047756994186057194)
            (1.6165040820878536,-0.046056985236885215)
            (1.6165040854037962,-0.043990923295278)
            (1.616504087778964,-0.042506196159493526)
            (1.616504089384012,-0.04150072650416475)
            (1.6165040906935577,-0.04067945556943104)
            (1.6165040919146831,-0.03991261240070011)
            (1.616504093291481,-0.03904683640540173)
            (1.6165040950155851,-0.03796124754672769)
            (1.6165040986050603,-0.035695527074421106)
            (1.6165041010696541,-0.03413454231794996)
            (1.6165041026676505,-0.03312032786803174)
            (1.6165041039317685,-0.03231664603510731)
            (1.6165041050928284,-0.03157795506260219)
            (1.6165041064085917,-0.030739699041715283)
            (1.6165041081409806,-0.02963452173109983)
            (1.6165041109461824,-0.02784113849631752)
            (1.6165041128525617,-0.026619068241211748)
            (1.6165041143271488,-0.025672129146830737)
            (1.6165041156640187,-0.024812439181096064)
            (1.6165041169179908,-0.024005129515255633)
            (1.616504119781808,-0.022158160747722887)
            (1.6165041219433052,-0.02076020825253188)
            (1.6165041233133286,-0.019872413390104697)
            (1.616504124419545,-0.019154816776792996)
            (1.6165041254561285,-0.01848163807864895)
            (1.6165041270562497,-0.017441335300051163)
            (1.616504129277775,-0.01599403824037852)
            (1.616504130622456,-0.015116314458174495)
            (1.6165041316924882,-0.014417193116380726)
            (1.6165041326852871,-0.013767741376964217)
            (1.616504134051794,-0.01287297935180694)
            (1.6165041360560288,-0.011558226161591117)
            (1.6165041371712352,-0.010825445699308031)
            (1.6165041382078227,-0.010143711430640474)
            (1.6165041393267794,-0.00940700859471044)
            (1.616504140587377,-0.008576051062628346)
            (1.6165041419545918,-0.007673623963827945)
            (1.6165041432562888,-0.006813292169646196)
            (1.6165041444993555,-0.005990670949989317)
            (1.6165041457453875,-0.005165062885002179)
            (1.6165041469908645,-0.004338791051684296)
            (1.6165041481948401,-0.00353906918043476)
            (1.6165041493596843,-0.002764430052047133)
            (1.6165041505063278,-0.0020010069600589243)
            (1.6165041516212715,-0.0012578520729207578)
            (1.6165041526895114,-0.000545048850589196)
            (1.6165041537012546,0.00013075769950167466)
            (1.6165041546296146,0.0007514693977085465)
            (1.6165041555885398,0.0013932226806011225)
            (1.6165041566388203,0.002096823064827095)
            (1.6165041577055623,0.0028122015344395155)
            (1.616504158754139,0.0035161464127465253)
            (1.6165041599269845,0.004304400751090392)
            (1.6165041612028601,0.005162934067020607)
            (1.616504162461893,0.006011209241281937)
            (1.6165041636723003,0.0068277403677557)
            (1.6165041649342822,0.007680118543286528)
            (1.6165041662540518,0.008572670691215941)
            (1.616504167562412,0.009458666800085636)
            (1.616504168845908,0.010328956458069236)
            (1.6165041701565588,0.011218819409746235)
            (1.6165041715282487,0.012151373699164103)
            (1.6165041729276681,0.013104091215380805)
            (1.6165041743115562,0.014047542671414046)
            (1.6165041756811156,0.014982514402654306)
            (1.616504177078348,0.01593770724153861)
            (1.6165041785363967,0.01693590466598247)
            (1.6165041800376336,0.017965183615609306)
            (1.6165041815364163,0.01899431161449912)
            (1.6165041830088547,0.02000684786881756)
            (1.6165041844749133,0.02101648360186094)
            (1.6165041859827745,0.022056468229602375)
            (1.6165041875645065,0.02314909900077479)
            (1.616504189198343,0.024279528547315226)
            (1.6165041908275861,0.02540859968336563)
            (1.6165041924119419,0.026508311241681567)
            (1.6165041939585407,0.027583490359104873)
            (1.616504195520937,0.028671360857641385)
            (1.6165041971698393,0.029821349318274737)
            (1.6165041989320195,0.031052456146704325)
            (1.6165042007500567,0.0323248298308191)
            (1.6165042025281682,0.033571447668659625)
            (1.6165042042063467,0.034749990045978084)
            (1.616504205792832,0.03586591772024202)
            (1.6165042073647584,0.036973372852307756)
            (1.61650420905559,0.03816666523206059)
            (1.6165042109867946,0.03953219206963403)
            (1.6165042131094443,0.04103609168491911)
            (1.61650421521821,0.042533110008492726)
            (1.6165042168867882,0.043719710751251285)
            (1.6165042184336171,0.04482138356288765)
            (1.6165042198505593,0.045831920756592634)
            (1.61650422129111,0.04686096560255945)
            (1.6165042232040148,0.04823022256717011)
            (1.6165042262239966,0.050397507784907966)
            (1.6165042290492364,0.05243003492745425)
            (1.6165042308444613,0.05372386738844257)
            (1.6165042320397336,0.054586715099035205)
            (1.6165042330477333,0.055315493023379014)
            (1.6165042340043883,0.05600777108683162)
            (1.6165042353058465,0.05695052997635533)
            (1.6165042368611555,0.05807912261074077)
            (1.6165042400793699,0.06042076658509055)
            (1.6165042436301091,0.0630124759013503)
            (1.6165042458569308,0.06464141401204693)
            (1.6165042473070088,0.06570381116527282)
            (1.6165042484538283,0.06654532824773636)
            (1.6165042495083852,0.06732009082091206)
            (1.6165042505328642,0.06807365926307872)
            (1.6165042526351305,0.06962290881404026)
            (1.6165042550102637,0.07137768925456807)
            (1.6165042582743847,0.0737959481834899)
            (1.616504261386476,0.07610754178121386)
            (1.6165042633893698,0.07759802250177485)
            (1.6165042647035115,0.0785774855414102)
            (1.6165042657504207,0.0793590416797622)
            (1.6165042667169534,0.08008141519514504)
            (1.6165042676817891,0.08080323397932657)
            (1.6165042692849936,0.08200438699985264)
            (1.6165042712548354,0.08348341207498398)
            (1.6165042753248469,0.08654927640012972)
            (1.6165042792190414,0.08949295042820986)
            (1.6165042816498805,0.091334625526214)
            (1.6165042831791938,0.09249507662807648)
            (1.6165042843452968,0.09338144458891148)
            (1.616504285293917,0.09410371482379334)
            (1.6165042861952046,0.09479057329191974)
            (1.6165042872467645,0.09559259217252991)
            (1.6165042885859309,0.09661527533374394)
            (1.6165042903662736,0.09797753146589389)
            (1.6165042952354924,0.101717399853935)
            (1.6165042996989636,0.1051604655909966)
            (1.616504302458655,0.10729492634341059)
            (1.6165043042169558,0.10865705641038848)
            (1.6165043055624821,0.10970102753726343)
            (1.6165043066222522,0.11052462283847125)
            (1.6165043076121213,0.11129483995107133)
            (1.6165043085902158,0.11205666426884595)
            (1.6165043100394592,0.1131869766641937)
            (1.616504311833059,0.11458860770445599)
            (1.616504314383449,0.116586767353195)
            (1.6165043188734802,0.12011741109395907)
            (1.6165043232112364,0.12354115075040448)
            (1.6165043259206355,0.12568492199102485)
            (1.616504327627949,0.12703788576582173)
            (1.616504328915984,0.12806016916658497)
            (1.6165043299150526,0.12885449303370047)
            (1.6165043308442306,0.12959427170469198)
            (1.6165043317486396,0.13031498341510583)
            (1.616504332967262,0.13128711283536612)
            (1.6165043344916734,0.13250510481427252)
            (1.6165043364859824,0.1341019911570491)
            (1.6165043403476935,0.1372044307180746)
            (1.6165043454729777,0.14133984745539668)
            (1.616504349195449,0.14435382864231816)
            (1.616504351585227,0.1462927248511324)
            (1.6165043531620327,0.14757386323532667)
            (1.6165043543979796,0.14857957336762453)
            (1.6165043553978706,0.14939453931674085)
            (1.6165043563403478,0.1501637069533324)
            (1.6165043572728222,0.15092543732867159)
            (1.6165043584840333,0.15191599183155274)
            (1.6165043600740039,0.15321844628365353)
            (1.616504362129948,0.15490636461784169)
            (1.6165043654284759,0.15762274493486608)
            (1.6165043706158164,0.16191262404919377)
            (1.6165043753912298,0.16587798571913162)
            (1.616504378286949,0.16828874075240602)
            (1.6165043800999443,0.1698003907063346)
            (1.6165043813284452,0.17082605620332686)
            (1.6165043823304341,0.17166392403404138)
            (1.616504383262787,0.17244478361141313)
            (1.616504384134715,0.17317584951658)
            (1.616504385082102,0.1739710216110421)
            (1.6165043870673181,0.1756401541793546)
            (1.6165043892658042,0.177493168693109)
            (1.6165043922599507,0.1800241909157584)
            (1.6165043987525771,0.18553800224725558)
            (1.616504403626961,0.1896964502338095)
            (1.616504406557783,0.19220319758204138)
            (1.6165044083460616,0.19373497561553452)
            (1.6165044095456875,0.19476384407880656)
            (1.6165044105216417,0.19560217903582283)
            (1.6165044114292624,0.19638308080821235)
            (1.6165044122737573,0.19711051011853215)
            (1.6165044131659416,0.19787976195627405)
            (1.6165044146820535,0.19918875201349742)
            (1.6165044164963358,0.20075825280170526)
            (1.6165044187501576,0.20271272773750554)
            (1.6165044222770981,0.2057811133809326)
            (1.6165044280216638,0.21080149719613533)
            (1.6165044333724194,0.2154989072471128)
            (1.6165044366385313,0.21837455365526762)
            (1.6165044386917666,0.22018525887074877)
            (1.6165044400839474,0.2214145000363748)
            (1.6165044412116099,0.2224115536316376)
            (1.6165044422571084,0.22333748882403062)
            (1.6165044432062474,0.2241793530601661)
            (1.6165044441334915,0.2250027630415583)
            (1.6165044451832613,0.22593609635510092)
            (1.6165044474989214,0.2279990627112751)
            (1.616504450039285,0.23026857656854424)
            (1.6165044532341297,0.23313169849683169)
            (1.6165044590774758,0.23839113583405463)
            (1.6165044651202916,0.24385628684594765)
            (1.6165044688291406,0.24722147564881805)
            (1.6165044710752805,0.24926303051834825)
            (1.61650447253645,0.2505926921798272)
            (1.6165044736886414,0.2516425409964038)
            (1.6165044746296817,0.25250134945704034)
            (1.6165044755194649,0.2533146405153311)
            (1.6165044763733336,0.2540960219433189)
            (1.616504477278988,0.2549256066930307)
            (1.6165044785762093,0.25611533317928753)
            (1.6165044802718922,0.25767318219695423)
            (1.6165044823288113,0.25956706138004804)
            (1.6165044849743766,0.26200947426526816)
            (1.6165044894043799,0.2661145356960756)
            (1.616504496051347,0.27230522166327376)
            (1.616504501181507,0.277104829303665)
            (1.6165045044674555,0.28018739671426407)
            (1.6165045066032275,0.28219417438883926)
            (1.616504508251029,0.28374435501016976)
            (1.6165045095352726,0.2849540654108651)
            (1.6165045107271352,0.2860784664200428)
            (1.6165045118029386,0.2870950077392141)
            (1.6165045128135704,0.28805131412301166)
            (1.6165045138244225,0.2890089965922891)
            (1.6165045149748378,0.2901003151848476)
            (1.616504517238674,0.29225218753138593)
            (1.6165045199078332,0.29479643786214754)
            (1.6165045230862685,0.29783561974460365)
            (1.6165045274315217,0.30200582195974285)
            (1.6165045346601514,0.30897742379369686)
            (1.6165045399682227,0.3141196880786638)
            (1.6165045432070442,0.317265388753862)
            (1.6165045452361253,0.3192390014420453)
            (1.6165045467771435,0.3207395843164894)
            (1.616504547969588,0.3219021730584178)
            (1.6165045490756011,0.3229821360579538)
            (1.616504550079349,0.3239638233143401)
            (1.6165045510302887,0.324895159843121)
            (1.616504551986924,0.3258331640825904)
            (1.616504553073724,0.3269000775556665)
            (1.6165045550986543,0.32889153852912734)
            (1.6165045575258226,0.33128457268626044)
            (1.616504560334525,0.3340616332578155)
            (1.6165045638224236,0.33752130944821446)
            (1.6165045701451257,0.3438210599345679)
            (1.616504577952085,0.3516426390475979)
            (1.616504582607214,0.35632535309554697)
            (1.6165045853902924,0.35913071800764634)
            (1.6165045871818104,0.36093880841530596)
            (1.6165045885858318,0.36235732080188926)
            (1.6165045897187,0.36350328749595945)
            (1.616504590784558,0.3645830658318408)
            (1.6165045917768779,0.3655898817436537)
            (1.6165045927363784,0.3665646979106487)
            (1.6165045937168627,0.36756198072220053)
            (1.6165045948449437,0.36871077192881746)
            (1.6165045969189913,0.37082669240537963)
            (1.6165045994401268,0.3734051558695446)
            (1.6165046023247565,0.3763637125491717)
            (1.6165046057630696,0.3799011505948261)
            (1.6165046109678831,0.3852769373892581)
            (1.6165046186246441,0.3932254579928479)
            (1.6165046242713408,0.39911355241556046)
            (1.6165046278260755,0.40283006376924924)
            (1.6165046301186672,0.40523067582443545)
            (1.6165046318888419,0.4070863292674638)
            (1.6165046332773778,0.4085435014301889)
            (1.6165046345699472,0.40990171885100724)
            (1.6165046357422728,0.4111354105093853)
            (1.6165046368367146,0.41228885597900305)
            (1.6165046378895653,0.41339997423122815)
            (1.6165046389456652,0.41451587750528907)
            (1.6165046401014658,0.41573861824334396)
            (1.6165046416720572,0.4174026479780396)
            (1.6165046440848874,0.41996444422162327)
            (1.616504647057979,0.4231297857591174)
            (1.6165046504992788,0.4268050049850775)
            (1.6165046548123154,0.43142732983375776)
            (1.6165046629324338,0.4401732812526119)
            (1.6165046709159425,0.4488197672937595)
            (1.6165046757380725,0.45406173150114226)
            (1.6165046786674422,0.4572524233162339)
            (1.6165046805905956,0.4593496256721737)
            (1.61650468211653,0.4610152811638889)
            (1.6165046833623273,0.4623765956029024)
            (1.6165046845385942,0.46366359325186196)
            (1.616504685635638,0.46486563254472235)
            (1.6165046866862178,0.46601836833310434)
            (1.616504687721265,0.46715548197102336)
            (1.6165046887902963,0.46833126903220323)
            (1.6165046900150055,0.46967988815975253)
            (1.6165046919177295,0.47177846753079833)
            (1.6165046944930321,0.47462517181444785)
            (1.6165046974980908,0.47795578747969863)
            (1.6165047008861293,0.48172183334484253)
            (1.6165047049998726,0.4863092850522342)
            (1.6165047114603206,0.49354363367631876)
            (1.6165047204520646,0.5036663473506947)
            (1.6165047268066086,0.5108528447895774)
            (1.616504730810858,0.5153935004770248)
            (1.6165047334161953,0.5183525022602455)
            (1.616504735444347,0.5206585319681643)
            (1.6165047370515313,0.5224877490041149)
            (1.6165047385528026,0.5241983277778198)
            (1.6165047399209767,0.5257592506942624)
            (1.6165047411976237,0.5272177528895386)
            (1.6165047424108248,0.5286056792474033)
            (1.6165047435830409,0.5299484633292036)
            (1.6165047447513488,0.5312883772434268)
            (1.616504745985109,0.5327050026777583)
            (1.6165047474381278,0.5343755020951148)
            (1.6165047497603913,0.5370500065060713)
            (1.6165047529414667,0.5407225875759626)
            (1.616504756657672,0.5450256010449553)
            (1.6165047608215248,0.5498622767477793)
            (1.6165047658434306,0.5557158689865925)
            (1.6165047739490985,0.5652065808582492)
            (1.6165047843446465,0.5774465866362405)
            (1.6165047910456194,0.5853719169213214)
            (1.6165047951979445,0.5902953420443783)
            (1.616504797906965,0.5935122407595601)
            (1.6165048000331645,0.5960397495308509)
            (1.616504801741611,0.5980726007324634)
            (1.6165048033457243,0.599983299004908)
            (1.6165048048234696,0.6017455556536038)
            (1.616504806215074,0.6034071938858258)
            (1.6165048075443986,0.6049965235872755)
            (1.6165048088279435,0.606533047276046)
            (1.6165048100927817,0.6080489534305609)
            (1.6165048113867093,0.6096014289886489)
            (1.6165048127973158,0.6112957675362156)
            (1.6165048145323653,0.6133824241063546)
            (1.6165048177654344,0.6172781919599906)
            (1.6165048218474463,0.6222104183946354)
            (1.6165048263701038,0.6276919117524654)
            (1.6165048312203087,0.6335891281567224)
            (1.6165048368343466,0.6404379773349135)
            (1.6165048449781507,0.6504138099402683)
            (1.6165048570472764,0.6652789700581544)
            (1.616504867479449,0.6781981014271532)
            (1.616504873888444,0.686164351301961)
            (1.616504878032772,0.691326896248211)
            (1.6165048812324128,0.6953185832366244)
            (1.6165048837470137,0.6984594291659955)
            (1.6165048860903977,0.701389837025648)
            (1.6165048882231121,0.7040601508087477)
            (1.6165048902136723,0.7065558381245924)
            (1.6165048920993836,0.7089234561718013)
            (1.6165048938941151,0.7111801865995652)
            (1.616504895612899,0.7133446106683996)
            (1.6165048972792473,0.7154459389285398)
            (1.6165048989252417,0.7175242059237843)
            (1.6165049005942917,0.7196338628079098)
            (1.6165049023520928,0.7218577825979842)
            (1.6165049043169264,0.7243458422876861)
            (1.6165049067690078,0.7274539792849489)
            (1.616504911111484,0.732966491535493)
            (1.6165049168080674,0.7402135494405779)
            (1.6165049230725987,0.7482030987904248)
            (1.6165049294841465,0.7564013316516024)
            (1.6165049360755195,0.7648514449726924)
            (1.616504943185,0.7739903902229875)
            (1.6165049513652003,0.7845370871820739)
            (1.6165049613268125,0.7974258971202257)
            (1.6165049734185437,0.8131383717363234)
            (1.6165049865534042,0.8302924767962077)
            (1.6165049953989727,0.8418971257869171)
            (1.6165050011687567,0.8494901268398948)
            (1.6165050050015948,0.854544637417532)
            (1.6165050079966732,0.8585002430193088)
            (1.6165050103641503,0.8616304940821055)
            (1.6165050125728402,0.864553324612323)
            (1.6165050145771376,0.8672074202409625)
            (1.6165050164366128,0.8696708855264291)
            (1.616505018184618,0.8719873545794549)
            (1.6165050198319495,0.8741707261282511)
            (1.6165050213888266,0.876234251253823)
            (1.616505022871366,0.8781991126707547)
            (1.6165050243002077,0.8800925900894452)
            (1.616505025699955,0.8819472949616756)
            (1.6165050271013512,0.8838040246473863)
            (1.6165050285472284,0.8857196092132175)
            (1.6165050301063744,0.8877852593193221)
            (1.6165050319132126,0.8901791387865158)
            (1.616505034340599,0.8933953842543896)
            (1.6165050397866927,0.9006127062512042)
            (1.616505045978969,0.9088223514782238)
            (1.616505052554404,0.9175458636625244)
            (1.6165050594305344,0.9266769810781658)
            (1.6165050679345274,0.93798562298682)
            (1.6165050803055048,0.9544767656913569)
            (1.616505088333371,0.9652097802866322)
            (1.616505093047584,0.9715260150058522)
            (1.6165050959287737,0.9753916336173233)
            (1.6165050980911229,0.978295479614368)
            (1.6165050997512422,0.9805262012978332)
            (1.6165051012890779,0.982593174180631)
            (1.6165051026824813,0.9844659241343267)
            (1.6165051039852476,0.9862163032344079)
            (1.6165051052240231,0.9878798245228589)
            (1.6165051064058031,0.9894657355577937)
            (1.616505107538717,0.9909849467813494)
            (1.6165051086382032,0.9924582846559885)
            (1.6165051097268521,0.9939162114292264)
            (1.6165051108365063,0.9954015585205077)
            (1.6165051120176268,0.996981978515521)
            (1.6165051133676223,0.9987877579314688)
            (1.6165051151534684,1.0011756334206003)
            (1.6165051191703175,1.0065431781030074)
            (1.6165051236475703,1.0125210970334186)
            (1.6165051282785703,1.0186999956578697)
            (1.6165051328784719,1.0248341629470235)
            (1.6165051378288995,1.031433440621191)
            (1.6165051443099054,1.0400717156035708)
            (1.6165051548484977,1.0541224083846228)
            (1.6165051627293643,1.0646399597978928)
            (1.616505167575252,1.0711142181744622)
            (1.6165051705847684,1.0751384223163798)
            (1.6165051728461806,1.0781641451120916)
            (1.616505174572821,1.0804752869578582)
            (1.6165051760057483,1.0823935926869694)
            (1.6165051773667005,1.0842153256533933)
            (1.6165051786365574,1.0859144334325739)
            (1.6165051798375174,1.087520340290736)
            (1.6165051809833673,1.0890513268330846)
            (1.6165051820818468,1.0905177022806967)
            (1.6165051831433954,1.0919334833591192)
            (1.6165051841844724,1.0933207749105318)
            (1.6165051852288606,1.094711430378942)
            (1.6165051863121882,1.096152984293436)
            (1.6165051874955867,1.097726719157244)
            (1.6165051889112532,1.0996080659609382)
            (1.616505191035449,1.1024285116694053)
            (1.6165051942098871,1.106638107928136)
            (1.6165051979343397,1.111569464101589)
            (1.6165052018349708,1.1167259969564205)
            (1.6165052058649347,1.122045626583229)
            (1.6165052102834583,1.127869985810768)
            (1.6165052158631588,1.1352145291360534)
            (1.6165052292066382,1.1527446086577198)
            (1.616505238079508,1.1643871688132386)
            (1.6165052431394953,1.1710258078448994)
            (1.6165052461031195,1.1749146161642205)
            (1.6165052480386128,1.1774546779465638)
            (1.616505249586937,1.179486663862482)
            (1.6165052508746203,1.181176184001735)
            (1.616505252099331,1.1827821585138591)
            (1.616505253258533,1.1843008485890405)
            (1.6165052543751997,1.1857621394227265)
            (1.6165052554577433,1.1871769475165075)
            (1.6165052565100637,1.1885504211508944)
            (1.616505257541783,1.1898952900846353)
            (1.6165052585710704,1.1912354554624285)
            (1.6165052596269436,1.1926088650171807)
            (1.6165052607579788,1.1940787030624909)
            (1.6165052620608216,1.195770234307417)
            (1.6165052638096593,1.1980382489121106)
            (1.6165052673814433,1.2026615443953843)
            (1.6165052714982595,1.207976294142247)
            (1.616505275727914,1.2134220297265588)
            (1.6165052799043607,1.2187856223783118)
            (1.6165052842610912,1.2243673465577338)
            (1.6165052894364007,1.2309815415432845)
            (1.6165052983221386,1.2423017013264106)
            (1.6165053090523651,1.2559223951814344)
            (1.616505315525446,1.264119347638695)
            (1.616505319433894,1.2690632694021706)
            (1.616505321945597,1.2722386427370938)
            (1.6165053239054392,1.274715383043141)
            (1.6165053254775839,1.2767012989131892)
            (1.61650532695425,1.2785654290708235)
            (1.616505328319648,1.2802875320363434)
            (1.6165053296104617,1.281913723540941)
            (1.6165053308432697,1.2834647806714887)
            (1.6165053320225977,1.2849463803293504)
            (1.616505333155207,1.2863671121386788)
            (1.616505334253552,1.287742776259083)
            (1.61650533533522,1.289095607970353)
            (1.616505336423909,1.2904554175626906)
            (1.6165053375542748,1.2918655392936373)
            (1.616505338784461,1.2933983095138164)
            (1.616505340234374,1.2952024296287463)
            (1.616505342277535,1.2977403573649275)
            (1.6165053457740775,1.3020720242129196)
            (1.616505349963645,1.3072435779672382)
            (1.6165053543131236,1.3125918316971197)
            (1.616505358705703,1.317972586769077)
            (1.6165053633679782,1.32366218913933)
            (1.6165053689522824,1.3304493271305866)
            (1.6165053783678704,1.3418296659491313)
            (1.6165053900647026,1.3558679704135121)
            (1.6165053974425219,1.3646727865267176)
            (1.6165054019940206,1.370087458381106)
            (1.6165054049596475,1.3736089383859142)
            (1.6165054072886194,1.376370862555911)
            (1.61650540916407,1.3785924590578158)
            (1.6165054109268127,1.3806781104019445)
            (1.6165054125539717,1.3826007399697369)
            (1.6165054140864505,1.3844087606284954)
            (1.6165054155435379,1.3861249592794875)
            (1.6165054169304889,1.3877555939542485)
            (1.6165054182539973,1.3893086823748293)
            (1.6165054195257285,1.3907981258892046)
            (1.6165054207610945,1.3922422194893977)
            (1.616505421979032,1.393663335806621)
            (1.6165054232038918,1.3950900600082776)
            (1.6165054244701098,1.3965625270382604)
            (1.6165054258327933,1.398144562946049)
            (1.6165054273969492,1.3999572688459048)
            (1.6165054294342946,1.4023132405866954)
            (1.6165054341304017,1.4077220461731041)
            (1.6165054394362257,1.4137972977837387)
            (1.616505444910465,1.420026516054571)
            (1.6165054501994327,1.4260082653155013)
            (1.6165054555816372,1.432059316119749)
            (1.6165054617599532,1.4389614927485361)
            (1.6165054709440356,1.4491372430796734)
            (1.6165054841458124,1.4635941053678256)
            (1.6165054956315594,1.4760145456885243)
            (1.616505502801369,1.4836959892548967)
            (1.6165055074776002,1.4886767490568558)
            (1.6165055110988955,1.4925181445460054)
            (1.6165055139485698,1.4955311816162493)
            (1.6165055166048787,1.4983315557971615)
            (1.6165055190196422,1.5008698201441633)
            (1.6165055212673005,1.5032254654739738)
            (1.6165055233876993,1.5054409879351587)
            (1.6165055253925202,1.5075291485611417)
            (1.6165055272913875,1.5095005141914857)
            (1.6165055290987493,1.511370634613775)
            (1.616505530831711,1.513157759960209)
            (1.6165055325084499,1.5148811922402805)
            (1.6165055341488017,1.5165618775399863)
            (1.6165055357758076,1.518223952856524)
            (1.6165055374184782,1.5198974836176182)
            (1.6165055391168122,1.5216234272936113)
            (1.6165055409325437,1.5234643138774602)
            (1.6165055429763449,1.5255313695502828)
            (1.6165055454990245,1.528075527785756)
            (1.6165055494940856,1.5320882962265339)
            (1.616505555185362,1.5377701313049823)
            (1.6165055615740143,1.5440993271703238)
            (1.6165055679496156,1.5503635778835498)
            (1.6165055740738963,1.5563314021260974)
            (1.6165055800265775,1.5620849300172512)
            (1.6165055860149042,1.5678253957799713)
            (1.6165055922916711,1.5737903332958232)
            (1.6165055991274586,1.5802247005245804)
            (1.61650560675403,1.587325444557393)
            (1.6165056152223456,1.5951105984877805)
            (1.6165056242300577,1.6032727198291625)
            (1.6165056331548016,1.6112336629940809)
            (1.6165056402281295,1.6174502128801223)
            (1.6165056457592546,1.622251923235175)
            (1.6165056500437909,1.6259344931085231)
            (1.6165056534276916,1.6288196989404995)
            (1.6165056561932827,1.6311623624187899)
            (1.616505658791783,1.6333510747685795)
            (1.6165056611364814,1.6353159855130952)
            (1.6165056632783341,1.6371030291561632)
            (1.6165056652590521,1.6387494145387087)
            (1.6165056670992097,1.6402741202124416)
            (1.6165056688145394,1.6416917093861467)
            (1.6165056704227048,1.6430179877373452)
            (1.6165056719428301,1.6442696185615029)
            (1.6165056733945353,1.6454633451919192)
            (1.6165056747983726,1.646616377701721)
            (1.6165056761775085,1.6477478058621509)
            (1.61650567756035,1.6488807848347284)
            (1.6165056789859036,1.650046940923367)
            (1.6165056805156544,1.6512960296109145)
            (1.6165056822660624,1.652722179716047)
            (1.6165056845373975,1.6545676758619678)
            (1.6165056896990886,1.658739758846068)
            (1.6165056955695851,1.6634465019021716)
            (1.616505701661785,1.6682859782440411)
            (1.616505707636272,1.6729852388867616)
            (1.6165057139278216,1.6778813807953818)
            (1.616505721873919,1.6839837546022733)
            (1.6165057357010832,1.6943684625238893)
            (1.6165057454520746,1.7014964251793727)
            (1.616505751217438,1.7056283486109731)
            (1.6165057547088701,1.708099160736472)
            (1.6165057570386154,1.7097343876994529)
            (1.6165057589180378,1.7110459266940543)
            (1.6165057606594457,1.7122558488276916)
            (1.6165057622270145,1.7133415457274868)
            (1.6165057636926865,1.7143546207074278)
            (1.616505765090554,1.7153196912130888)
            (1.6165057664258304,1.7162410304547786)
            (1.6165057677047043,1.7171232685406888)
            (1.6165057689428626,1.7179772695854647)
            (1.6165057701645853,1.7188195496932555)
            (1.6165057714042013,1.71967335741882)
            (1.6165057727155896,1.7205752704103243)
            (1.616505774201072,1.7215949429882658)
            (1.6165057761318213,1.72291694520914)
            (1.6165057809519703,1.7262004479849729)
            (1.616505786050492,1.7296461185917822)
            (1.6165057912172407,1.7331075582865036)
            (1.6165057961654863,1.7363924488885094)
            (1.6165058012980804,1.7397669238859064)
            (1.6165058075932246,1.7438574719666888)
            (1.6165058225826505,1.7533626781397573)
            (1.616505832699806,1.7595699504181184)
            (1.6165058384576378,1.7630195187796542)
            (1.6165058418000593,1.7649925790428316)
            (1.616505843961264,1.7662565848506022)
            (1.6165058456786094,1.76725472061329)
            (1.616505847097184,1.76807574448312)
            (1.6165058484435852,1.7688531729384696)
            (1.6165058497148344,1.7695864777908885)
            (1.616505850938817,1.7702924567465648)
            (1.6165058521277653,1.7709784259098658)
            (1.6165058532911993,1.7716497840975272)
            (1.6165058544499211,1.7723181839389441)
            (1.6165058556438092,1.7730061599640177)
            (1.6165058569484045,1.7737567337606859)
            (1.616505858543893,1.7746727794647945)
            (1.616505861378696,1.776295081962532)
            (1.6165058649707889,1.7783407065396426)
            (1.6165058688241303,1.7805221236600477)
            (1.6165058726984018,1.782701348141639)
            (1.6165058766605243,1.78491493270548)
            (1.61650588102109,1.787332809512668)
            (1.6165058864954542,1.7903396162996037)
            (1.6165058961886116,1.7955789417168047)
            (1.6165059088321958,1.8022315900068235)
            (1.6165059171102676,1.8064623276263985)
            (1.616505922264117,1.809041454977338)
            (1.6165059256578493,1.8107154350239811)
            (1.6165059283430492,1.8120259660405502)
            (1.6165059305155183,1.8130774998395178)
            (1.6165059325585593,1.8140599806289814)
            (1.6165059344361898,1.8149582812586822)
            (1.6165059361896659,1.8157940016012883)
            (1.6165059378420719,1.816579443179266)
            (1.6165059394051515,1.8173210850328414)
            (1.6165059408949396,1.8180270671754588)
            (1.6165059423359045,1.8187091716468347)
            (1.6165059437618603,1.819383311843962)
            (1.6165059452209196,1.8200719515150634)
            (1.6165059467923077,1.8208120521684938)
            (1.6165059486410798,1.821680574480141)
            (1.6165059513215454,1.822935410001658)
            (1.6165059555216577,1.824890762999002)
            (1.6165059605686025,1.827221859679715)
            (1.6165059659716876,1.8296936866031772)
            (1.6165059717936034,1.8323277730305112)
            (1.6165059787882468,1.835449147517931)
            (1.6165059913540698,1.840925349416408)
            (1.6165060036659813,1.8461060218930827)
            (1.6165060111167266,1.8491411678007426)
            (1.616506015668053,1.8509548155377655)
            (1.616506018679861,1.8521374085628997)
            (1.616506021084533,1.8530716808060355)
            (1.6165060230580865,1.8538325209329807)
            (1.6165060249239194,1.85454802938572)
            (1.616506026658866,1.8552111092933177)
            (1.616506028299167,1.8558369004166904)
            (1.616506029865323,1.8564339358225659)
            (1.6165060313721678,1.8570081200941646)
            (1.6165060328451106,1.8575690079883613)
            (1.616506034327855,1.858132872493892)
            (1.6165060358948171,1.8587275384895123)
            (1.6165060376973168,1.8594097863080832)
            (1.6165060402156233,1.8603596096913517)
            (1.6165060442883161,1.861887147960689)
            (1.616506049172991,1.8637047391255783)
            (1.6165060543498004,1.8656129662340242)
            (1.6165060598102714,1.8676046154555086)
            (1.61650606605953,1.869855821383728)
            (1.6165060748327287,1.8729618158646117)
            (1.6165060891036216,1.8778639841587157)
            (1.6165061001374883,1.8815114764804612)
            (1.6165061071331384,1.883752610093327)
            (1.616506111665553,1.8851729795387475)
            (1.6165061151814235,1.8862571641786345)
            (1.6165061179523208,1.8871010575893323)
            (1.6165061205348055,1.8878801092988846)
            (1.6165061228712176,1.8885798490700123)
            (1.6165061250261004,1.8892220364436652)
            (1.6165061270389929,1.889820050224928)
            (1.6165061289311096,1.890381178307987)
            (1.6165061307288924,1.8909137098986675)
            (1.6165061324717314,1.8914292980563718)
            (1.6165061342158198,1.8919442408260725)
            (1.6165061360485378,1.8924838541638018)
            (1.6165061381407257,1.893097738590147)
            (1.6165061410105463,1.8939360040734705)
            (1.6165061458709542,1.8953454924178281)
            (1.616506151728184,1.8970265000042432)
            (1.6165061579861197,1.8988006163038795)
            (1.6165061647016221,1.9006784158637262)
            (1.6165061726877041,1.9028749162112253)
            (1.6165061853945508,1.906283015486361)
            (1.6165062026372312,1.9107232175571844)
            (1.616506214710276,1.9136947124513655)
            (1.6165062224817195,1.915543186277114)
            (1.6165062277367928,1.9167634096354638)
            (1.6165062319599515,1.9177266244419726)
            (1.6165062354217916,1.9185053749140555)
            (1.6165062386884086,1.9192327004673821)
            (1.6165062416963034,1.9198975994703649)
            (1.616506244502856,1.9205153264142976)
            (1.616506247146343,1.9210959927089908)
            (1.6165062496544358,1.9216465584450855)
            (1.616506252066836,1.9221758287440613)
            (1.6165062544445583,1.9226965992567768)
            (1.616506256880573,1.923228197763508)
            (1.616506259537567,1.9238047987326925)
            (1.6165062627976883,1.9245071042966573)
            (1.6165062687356355,1.9257712992997702)
            (1.6165062762654356,1.9273464171428734)
            (1.6165062845064715,1.929034252386486)
            (1.6165062931525223,1.930764356491216)
            (1.6165063027345299,1.9326331130323389)
            (1.6165063148160386,1.934917016712689)
            (1.6165063346267063,1.9384914275569105)
            (1.6165063735496972,1.9449453088531965)
            (1.616506414048193,1.9510381950756166)
            (1.6165064285036987,1.9531258086787666)
            (1.616506434732927,1.954021057533189)
            (1.6165064383580152,1.954541734132242)
            (1.6165064407100442,1.9548784694330603)
            (1.616506442619538,1.9551489301934015)
            (1.6165064443979296,1.9553957012534153)
            (1.6165064460454515,1.955619013002356)
            (1.616506447665077,1.9558347513314227)
            (1.6165064493450372,1.956056299286174)
            (1.6165064512822507,1.9563100106439661)
            (1.6165064549606072,1.9567870518660577)
            (1.616506459210618,1.9573305129110223)
            (1.616506463758645,1.9579024741734488)
            (1.6165064685791977,1.958497175589299)
            (1.6165064741858997,1.9591736576380032)
            (1.6165064819112336,1.9600801477548702)
            (1.6165064989203282,1.961984099739526)
            (1.6165065201877433,1.9642330107354449)
            (1.6165065326143702,1.9655112135173531)
            (1.6165065400807381,1.9662774399208838)
            (1.6165065450128073,1.966785457944125)
            (1.6165065489456223,1.9671915885442877)
            (1.6165065521387525,1.9675205786657606)
            (1.6165065551410591,1.9678272188552484)
            (1.6165065578841142,1.9681033481517545)
            (1.6165065604348192,1.9683559580001342)
            (1.6165065628663928,1.9685931672309096)
            (1.6165065652840374,1.968825969805414)
            (1.616506567907517,1.969075293470452)
            (1.6165065714269984,1.9694043093087974)
            (1.6165065769063303,1.969904481120629)
            (1.61650658366905,1.9705027803084931)
            (1.61650659157051,1.971177871168387)
            (1.6165066019654402,1.9720335860765483)
            (1.6165066215024928,1.9735812956695304)
            (1.616506633933847,1.9745598841657022)
            (1.616506640990539,1.9751259414886186)
            (1.6165066452690482,1.9754751154585388)
            (1.6165066484970705,1.9757403299923892)
            (1.6165066509995576,1.9759439873162716)
            (1.6165066533243162,1.9761284220083866)
            (1.6165066554447414,1.9762914411109007)
            (1.6165066574665998,1.9764433913810573)
            (1.616506659532581,1.9765965857800059)
            (1.6165066620184918,1.9767784693405266)
            (1.616506666378337,1.9770910196806186)
            (1.616506671547342,1.9774509845389916)
            (1.616506677478642,1.9778501058773519)
            (1.6165066849933774,1.9783365280572163)
            (1.6165066997184496,1.9792440936634594)
            (1.6165067150682324,1.9801634598719353)
            (1.6165067245299605,1.9807395903875944)
            (1.6165067303562934,1.981105062691379)
            (1.6165067342408042,1.9813538147885594)
            (1.616506737350334,1.9815534719049541)
            (1.6165067399021262,1.9817143139832476)
            (1.6165067423131239,1.9818615601136673)
            (1.6165067445732246,1.9819956513097217)
            (1.6165067468144252,1.98212626748138)
            (1.6165067493366247,1.9822707776739905)
            (1.61650675440521,1.9825533428667095)
            (1.6165067601807273,1.9828629690767043)
            (1.616506766940757,1.9832097731743272)
            (1.616506776043549,1.9836554921109486)
            (1.6165067923113416,1.9844212115863957)
            (1.6165068040428163,1.9849806575888431)
            (1.6165068111782859,1.9853374179326106)
            (1.6165068156954179,1.9855720738813154)
            (1.6165068191639163,1.9857545570162813)
            (1.6165068218805547,1.9858946500127355)
            (1.6165068244090366,1.9860193925092968)
            (1.61650682672598,1.9861290085760246)
            (1.616506828992706,1.986233905224037)
            (1.6165068315664237,1.986350666380808)
            (1.616506836863936,1.9865831669918972)
            (1.6165068427701834,1.9868301756314355)
            (1.6165068499668755,1.9871153055408786)
            (1.6165068614159024,1.9875439606071397)
            (1.616506876911431,1.9881119405325123)
            (1.616506886881306,1.9884972215956553)
            (1.6165068929276005,1.9887473651099548)
            (1.616506896848899,1.9889160039252587)
            (1.616506899933489,1.9890476805998016)
            (1.6165069024401448,1.9891493525000565)
            (1.6165069048049805,1.9892398992204607)
            (1.6165069070770608,1.9893243127692197)
            (1.616506909583888,1.9894155323121954)
            (1.616506915136038,1.9896104777934192)
            (1.61650692106861,1.9898074150413745)
            (1.6165069285435438,1.990040044186466)
            (1.6165069431867982,1.9904666121656542)
            (1.616506957596391,1.9908916896921893)
            (1.6165069661226623,1.9911685757282132)
            (1.616506971283608,1.991350108331587)
            (1.616506974710171,1.9914734785890345)
            (1.616506977475706,1.9915687031572484)
            (1.6165069800389809,1.991650182501597)
            (1.6165069824015939,1.9917219951479084)
            (1.6165069848732956,1.9917957390437384)
            (1.6165069893782815,1.9919265407057865)
            (1.6165069945376314,1.9920686902217513)
            (1.6165070010460159,1.9922350492177965)
            (1.6165070130142534,1.9925137477177888)
            (1.6165070287200636,1.9928667876708195)
            (1.61650703887941,1.9931181703232181)
            (1.6165070451725072,1.9932925469105434)
            (1.6165070493490785,1.993414644689575)
            (1.6165070526820804,1.9935094822742452)
            (1.616507055753466,1.9935899148604705)
            (1.616507058524623,1.9936584274223903)
            (1.6165070613022436,1.9937258959777813)
            (1.6165070652918332,1.9938205938775546)
            (1.6165070702735522,1.993932755120513)
            (1.6165070766030967,1.9940633678458601)
            (1.616507087342357,1.9942618466070725)
            (1.616507102432852,1.9945262580955645)
            (1.6165071132720417,1.9947377988563424)
            (1.616507120175715,1.994893657429624)
            (1.6165071247546217,1.9950046792560578)
            (1.616507128374586,1.995089456720834)
            (1.6165071313506285,1.9951525926947131)
            (1.616507134172863,1.9952095592484282)
            (1.6165071370760151,1.9952667835717917)
            (1.6165071423374149,1.995366098184973)
            (1.6165071483771567,1.9954701031594735)
            (1.616507156853134,1.995598988089366)
            (1.6165071716574175,1.9958025132908452)
            (1.616507185081705,1.9960063738056808)
            (1.616507193053373,1.9961554720727281)
            (1.616507198048231,1.9962595727831127)
            (1.6165072018637798,1.9963356134352086)
            (1.6165072049168,1.9963883101108992)
            (1.6165072077917686,1.9964350013128378)
            (1.6165072107939291,1.996482835047374)
            (1.6165072160511413,1.996562855899735)
            (1.6165072222390948,1.996646913264525)
            (1.6165072323450103,1.9967641958999967)
            (1.6165072467807338,1.9969191718755936)
            (1.6165072580301212,1.9970621626319978)
            (1.6165072654102917,1.9971786626533516)
            (1.6165072703485124,1.9972631725990637)
            (1.6165072742717936,1.997324259301364)
            (1.6165072778788323,1.9973719849627294)
            (1.6165072812063805,1.9974149263834047)
            (1.6165072851186382,1.9974661434392453)
            (1.6165072901134907,1.9975281460478598)
            (1.6165072966482228,1.9975976836751148)
            (1.6165073105853671,1.9977145097559008)
            (1.6165073270619519,1.9978527069648575)
            (1.6165073368622516,1.9979680934825683)
            (1.6165073429223418,1.9980553938862935)
            (1.616507347517579,1.9981184111041181)
            (1.6165073511739552,1.9981587169939012)
            (1.6165073546112914,1.998194202516485)
            (1.6165073583243055,1.9982336385024269)
            (1.616507363423318,1.9982857490716202)
            (1.6165073700530461,1.998342505159249)
            (1.616507385765697,1.9984424591086576)
            (1.6165074007585083,1.9985447589396828)
            (1.6165074100864065,1.9986393446035864)
            (1.616507416080298,1.9987121517348896)
            (1.616507420739533,1.9987626631228308)
            (1.6165074249885574,1.9987990610102657)
            (1.6165074288850754,1.998832273075508)
            (1.6165074338168646,1.9988759513100705)
            (1.6165074397765262,1.998923004844852)
            (1.6165074482343516,1.9989743776015554)
            (1.616507461689872,1.9990376077691003)
            (1.6165074752350252,1.9991167992464058)
            (1.6165074841663656,1.999196029527841)
            (1.6165074900828016,1.9992555524091533)
            (1.6165074947903277,1.9992955087223572)
            (1.616507499128055,1.999328702772691)
            (1.6165075033919425,1.9993597061526966)
            (1.616507510781895,1.9994061079402132)
            (1.6165075196582508,1.9994468492968565)
            (1.6165075336180872,1.999497420357457)
            (1.6165075468816428,1.9995683869743461)
            (1.616507555303314,1.9996378925416327)
            (1.6165075608967145,1.9996838565160644)
            (1.6165075655226484,1.9997095312520374)
            (1.616507569869547,1.9997322678579967)
            (1.6165075749473587,1.9997630785106755)
            (1.6165075810137706,1.9997964787538398)
            (1.6165075897205672,1.9998301480295095)
            (1.6165076025280605,1.9998631209251212)
            (1.6165076172769017,1.9999166310047045)
            (1.6165076266211786,1.9999775146896979)
            (1.6165076328313481,2.0000200786005213)
            (1.6165076379741947,2.000043496839605)
            (1.6165076428094518,2.000064653502745)
            (1.6165076485029264,2.0000932306521313)
            (1.6165076553821591,2.0001211860670693)
            (1.616507666220689,2.0001476352335232)
            (1.6165076802649396,2.000175492079151)
            (1.6165076928407869,2.000225177936127)
            (1.6165077010047113,2.000272885042288)
            (1.6165077073793028,2.000305249474943)
            (1.6165077131984347,2.000332666563132)
            (1.6165077188429338,2.0003559056925004)
            (1.6165077280425861,2.000379782466471)
            (1.6165077406030008,2.0003962848064147)
            (1.616507755673824,2.0004283382515533)
            (1.6165077657357356,2.000474716809226)
            (1.6165077725832615,2.0005078336298894)
            (1.616507779047543,2.0005334009681746)
            (1.6165077849986376,2.000552958361187)
            (1.6165077948633766,2.000573984139104)
            (1.616507806889606,2.0005871403487223)
            (1.616507821399293,2.0006116048421676)
            (1.6165078316391557,2.0006478398463385)
            (1.6165078397041073,2.0006777657076213)
            (1.6165078470667273,2.0007069562169333)
            (1.6165078539756543,2.000727833827448)
            (1.6165078658154486,2.0007394627719544)
            (1.6165078832467112,2.000749267232466)
            (1.6165078956078074,2.0007869779042493)
            (1.6165079038767765,2.00081873968582)
            (1.6165079108113953,2.0008387515456643)
            (1.6165079173809331,2.0008534201197423)
            (1.6165079284140607,2.0008651129347337)
            (1.6165079422137427,2.0008714533241707)
            (1.6165079573836336,2.000896396399137)
            (1.6165079669814075,2.000924982685057)
            (1.6165079749146012,2.0009420894619154)
            (1.6165079823911381,2.000958038768719)
            (1.616507991736197,2.00097127830504)
            (1.6165080046984623,2.000975915597681)
            (1.6165080208508968,2.0009910295234143)
            (1.6165080318603562,2.001018425987521)
            (1.616508040817315,2.001034772085354)
            (1.616508049172768,2.0010509742572076)
            (1.616508058569343,2.001063127485344)
            (1.616508072024235,2.001065118940876)
            (1.6165080888203964,2.0010766778478204)
            (1.616508100154777,2.0011014935413614)
            (1.6165081095265565,2.0011175365221323)
            (1.6165081183522905,2.001132298212821)
            (1.6165081293618506,2.0011377433042647)
            (1.6165081465011655,2.00113785157366)
            (1.6165081614539663,2.001159410562771)
            (1.6165081726419535,2.001177037486322)
            (1.6165081827700274,2.0011952110499944)
            (1.616508192610403,2.0012047201211627)
            (1.616508209027328,2.001199662570614)
            (1.6165082262642387,2.001213152861515)
            (1.6165082377655329,2.001232992992563)
            (1.6165082486277893,2.001249478250697)
            (1.616508258901119,2.00125824486041)
            (1.6165082749814754,2.0012537218495776)
            (1.616508292752656,2.0012667720937727)
            (1.6165083047760587,2.0012849105683044)
            (1.6165083161865734,2.0012975738864034)
            (1.6165083274423213,2.0013034901922633)
            (1.6165083439725991,2.001300792921697)
            (1.616508362849781,2.001310277776612)
            (1.6165083764882135,2.0013204430567546)
            (1.6165083888043021,2.0013365587876244)
            (1.6165084012143507,2.001340484358381)
            (1.6165084236832405,2.0013322902572988)
            (1.616508438382485,2.001346471683871)
            (1.6165084523286042,2.0013662066798794)
            (1.6165084653794684,2.001370088477256)
            (1.6165084894312478,2.0013574237049316)
            (1.6165085046881673,2.00137427996676)
            (1.616508519127397,2.0013909433510575)
            (1.6165085329896811,2.001391953121175)
            (1.6165085580795002,2.0013814298038306)
            (1.6165085736002849,2.001397125488904)
            (1.6165085883936658,2.0014091232584774)
            (1.6165086033633294,2.001408485670843)
            (1.616508626078562,2.00140860239782)
            (1.616508644160058,2.00142035536275)
            (1.6165086609698398,2.00143343609156)
            (1.6165086779657265,2.0014306638986654)
            (1.6165087013115895,2.001433558951458)
            (1.6165087202566346,2.0014439713253607)
            (1.6165087380615952,2.001453471904184)
            (1.6165087573210164,2.0014493307671333)
            (1.6165087831489588,2.0014528568483905)
            (1.6165088030198111,2.001463010012751)
            (1.616508821728293,2.0014677362066586)
            (1.6165088434679227,2.0014637486732876)
            (1.616508869841331,2.001469118533646)
            (1.6165088915188395,2.0014784128369314)
            (1.616508912374261,2.0014787070202544)
            (1.6165089371479684,2.0014770215003654)
            (1.6165089639438288,2.001483415526793)
            (1.6165089890686302,2.0014875343775413)
            (1.6165090135714137,2.0014872768565257)
            (1.6165090404091758,2.0014887723289694)
            (1.6165090678747758,2.001491914499271)
            (1.616509095164705,2.0014930046305994)
            (1.6165091233613613,2.0014940438206508)
            (1.6165091526084543,2.0014958741650912)
            (1.6165091823954665,2.001497143087924)
            (1.6165092129589518,2.0014982241411183)
            (1.6165092444605063,2.001499518397686)
            (1.616509276788212,2.0015005953141993)
            (1.616509310032012,2.0015015964934295)
            (1.616509344261842,2.0015026032840266)
            (1.6165093794859182,2.0015034944065895)
            (1.616509415772537,2.001504346863308)
            (1.616509453170217,2.0015051451294026)
            (1.6165094917269762,2.0015058789593962)
            (1.61650953150401,2.001506569733038)
            (1.6165095725556347,2.00150720515516)
            (1.6165096149429028,2.0015077952710274)
            (1.6165096587262373,2.001508339012363)
            (1.616509703965979,2.0015088388042175)
            (1.6165097507206199,2.001509296937789)
            (1.6165097990421513,2.0015097140257727)
            (1.6165098489713523,2.0015100923235924)
            (1.6165099005280599,2.001510431389773)
            (1.61650995369842,2.0015107336350177)
            (1.6165100084157205,2.001510995797606)
            (1.6165100645365245,2.0015112232632695)
            (1.616510121813789,2.0015114061893504)
            (1.6165101798748713,2.0015115604822267)
            (1.6165102382138048,2.001511664122952)
            (1.6165102962033964,2.001511754754841)
            (1.6165103531161418,2.001511793274207)
            (1.6165104081236101,2.001511838028012)
            (1.6165104602338765,2.001511843364262)
            (1.6165105013387802,2.001511850975631)
            (1.616510535296622,2.0015118492571493)
            (1.6165105660075774,2.001511848229779)
            (1.6165106060279568,2.0015118418538758)
            (1.6165106578870976,2.0015118342010747)
            (1.6165107168892614,2.0015118203345748)
            (1.6165107823276752,2.00151179954613)
            (1.6165108519471378,2.001511782306649)
            (1.616510927504249,2.0015117457426608)
            (1.6165110076454605,2.0015117232171193)
            (1.6165110944370653,2.001511673333296)
            (1.6165111868658544,2.0015116405018607)
            (1.6165112868308775,2.0015115800238323)
            (1.616511393966793,2.001511532156338)
            (1.6165115101271754,2.0015114612617517)
            (1.6165116357566822,2.001511394979204)
            (1.6165117729098022,2.00151131073197)
            (1.6165119230377563,2.0015112228336434)
            (1.6165120888623388,2.001511119354308)
            (1.6165122733108248,2.001511004641155)
            (1.6165124806786197,2.0015108724109294)
            (1.6165127165267374,2.0015107206133775)
            (1.6165129887312244,2.001510543489742)
            (1.6165133085567511,2.0015103334350193)
            (1.616513692775086,2.001510079983981)
            (1.616514167581826,2.0015097644660966)
            (1.6165147761824663,2.0015093605820877)
            (1.6165155948387013,2.00150881427648)
            (1.616516769641744,2.0015080338061155)
            (1.6165186098058753,2.0015068073096347)
            (1.6165218682140674,2.0015046382170567)
            (1.6165289696646736,2.0014999097475696)
            (1.6165590497791444,2.00147988162079)
            (1.6166261456736597,2.00143520518419)
            (1.6167973511401763,2.001321199376774)
            (1.6177303783927945,2.0006997042906343)
            (1.6201512411345425,1.9990856543771462)
            (1.6270654001259086,1.9944637842499888)
            (1.6375286266494662,1.9874352402922657)
            (1.6456925004577747,1.981922159229139)
            (1.653463160259078,1.9766505334565205)
            (1.6626423624019675,1.9703926106574061)
            (1.6701470422606433,1.9652511725811963)
            (1.6773419748551697,1.9603003936733545)
            (1.685194059156452,1.9548730124425882)
            (1.692969648179244,1.9494730098149744)
            (1.7001399820638772,1.944470522427257)
            (1.7072454327295692,1.9394913792413253)
            (1.7156365416364316,1.933582777768591)
            (1.7233440649689915,1.9281278621203404)
            (1.7307719066296932,1.9228454185840869)
            (1.7387278616267612,1.9171592207048302)
            (1.7464499637998858,1.9116118319313304)
            (1.753917556644854,1.9062202960921701)
            (1.7624399084727984,1.9000342623026567)
            (1.7701535694771593,1.8944043957313965)
            (1.7773872961228354,1.8890977324288278)
            (1.7851374972457208,1.883382602905641)
            (1.7927335799583137,1.8777509197578577)
            (1.7999828619244822,1.8723479840707238)
            (1.8073429710556081,1.8668336139962716)
            (1.8147083983008292,1.861285671268748)
            (1.8218829927150784,1.8558525160141097)
            (1.8290100970295564,1.8504265364468915)
            (1.8361344724753228,1.8449734568974816)
            (1.84315953000806,1.8395673289273387)
            (1.8501025129409083,1.8341955009141928)
            (1.8570097323874861,1.828822369962803)
            (1.8638522800707527,1.823470547327626)
            (1.870617522370843,1.8181503063521727)
            (1.8773272936234178,1.8128448158464177)
            (1.8839798196906206,1.8075556943989362)
            (1.890564298084247,1.8022918335151874)
            (1.8970867520836374,1.7970487582572987)
            (1.9035511824103388,1.7918235325914906)
            (1.9099531038937445,1.7866200708413136)
            (1.9162926690061535,1.7814385731566045)
            (1.9225728475931898,1.7762769212302436)
            (1.9287928742020581,1.771136044187642)
            (1.9349519360491458,1.7660169308330942)
            (1.9410513338512045,1.7609188199721209)
            (1.947091547735942,1.7558416239925627)
            (1.9530722043273727,1.7507859760064584)
            (1.9589937355478655,1.745751836163882)
            (1.96485674014152,1.740739019778136)
            (1.9706613017599932,1.7357477812325959)
            (1.9764076152721577,1.7307782834168939)
            (1.9820961283166163,1.7258304715842947)
            (1.9877271335958682,1.7209044247200853)
            (1.9933008430621915,1.7160002939685197)
            (1.9988175927021696,1.7111181229577248)
            (2.004277722301391,1.7062579519752314)
            (2.009681504101122,1.7014198819242503)
            (2.015029237791825,1.6966039902935177)
            (2.0203212567137485,1.6918103248184624)
            (2.0255578708880795,1.6870389546438536)
            (2.030739383968153,1.6822899553719926)
            (2.0358661197430945,1.6775633847293143)
            (2.0409384033683082,1.6728592994771927)
            (2.0459565527748675,1.6681777634088633)
            (2.050920891680137,1.6635188353020107)
            (2.055831750646328,1.6588825677468915)
            (2.0606894591614413,1.6542690144976586)
            (2.0654943475833005,1.6496782286275782)
            (2.070246751468897,1.6451102583217991)
            (2.074947007658881,1.6405651505158896)
            (2.079595454831751,1.6360429503027205)
            (2.0841924334222823,1.6315437009456306)
            (2.088738287326922,1.6270674421221083)
            (2.0932333619772985,1.622614211725327)
            (2.0976780045526398,1.6181840455768763)
            (2.1020725644642275,1.6137769768697827)
            (2.106417393523663,1.6093930359036661)
            (2.1107128449713946,1.6050322509760124)
            (2.1149592742233856,1.6006946475436696)
            (2.1191570384715646,1.596380248539422)
            (2.1233064965735258,1.592089074394001)
            (2.12740800894375,1.587821143068178)
            (2.131461938242454,1.583576469238615)
            (2.1354686481836245,1.5793550654500503)
            (2.139428504480343,1.5751569410372954)
            (2.1433418736813414,1.5709821032558582)
            (2.147209124348318,1.566830555948982)
            (2.1510306259086587,1.5627023006724614)
            (2.154806749300092,1.558597335918585)
            (2.1585378665959993,1.5545156574199523)
            (2.1622243508889336,1.5504572581902043)
            (2.1658665761762332,1.5464221285595685)
            (2.1694649172477383,1.5424102562127495)
            (2.173019750273347,1.5384216254396026)
            (2.1765314522014867,1.5344562177065555)
            (2.1800003999615387,1.5305140124732297)
            (2.183426971503598,1.5265949859380474)
            (2.186811545442539,1.5226991113384547)
            (2.190154500937251,1.5188263590054643)
            (2.1934562169245595,1.5149766971583722)
            (2.1967170726756446,1.5111500911893778)
            (2.1999374481038343,1.5073465032090394)
            (2.203117723008686,1.5035658928456528)
            (2.2062582769783696,1.4998082172850173)
            (2.2093594896999695,1.4960734308213282)
            (2.2124217406457665,1.492361485151064)
            (2.215445409170386,1.4886723291806025)
            (2.218430873817051,1.4850059097862802)
            (2.2213785132056856,1.4813621706662976)
            (2.224288705149076,1.4777410533416713)
            (2.2271618269479454,1.4741424967268983)
            (2.2299982551078235,1.4705664374113365)
            (2.2327983656196864,1.4670128092408805)
            (2.235562533135163,1.4634815442889493)
            (2.238291131975028,1.4599725715191423)
            (2.240984535133556,1.4564858179790405)
            (2.2436431143859656,1.4530212086234913)
            (2.2462672405581707,1.449578665892845)
            (2.248857282929968,1.4461581104444186)
            (2.251413610010832,1.4427594600748161)
            (2.2539365882841707,1.4393826313204943)
            (2.256426582983321,1.4360275383958536)
            (2.258883958012527,1.4326940932376466)
            (2.2613090755535303,1.429382205987502)
            (2.2637022958520294,1.4260917852458317)
            (2.2660639776339226,1.4228227374677835)
            (2.268394477731219,1.4195749674319698)
            (2.270694151331752,1.4163483778601038)
            (2.272963351469475,1.4131428700854978)
            (2.275202428985695,1.4099583440987058)
            (2.2774117330694765,1.40679469773707)
            (2.2795916106216394,1.4036518275677092)
            (2.2817424065025964,1.4005296285075153)
            (2.283864463069682,1.397427994468806)
            (2.2859581204283734,1.3943468179840734)
            (2.2880237166664688,1.391285989842276)
            (2.2900615875392534,1.3882453995266761)
            (2.292072066174716,1.3852249356426092)
            (2.2940554830573063,1.3822244859492667)
            (2.2960121663964093,1.3792439367870648)
            (2.2979424419656382,1.376283173321002)
            (2.2998466330768492,1.3733420795608893)
            (2.3017250600648134,1.3704205391657007)
            (2.3035780406540654,1.3675184348802696)
            (2.305405890062929,1.3646356483841862)
            (2.3072089207473074,1.3617720606857524)
            (2.308987442626662,1.3589275517757333)
            (2.3107417624929365,1.3561020015808192)
            (2.312472184477263,1.3532952892400079)
            (2.314179009928675,1.35050729330366)
            (2.315862537411522,1.3477378917640186)
            (2.317523062595308,1.3449869622486306)
            (2.3191608781528235,1.3422543822128665)
            (2.320776273877298,1.339540028778413)
            (2.3223695367927744,1.3368437785695944)
            (2.3239409509500275,1.3341655080803188)
            (2.32549079743984,1.331505093688036)
            (2.3270193543068367,1.3288624118333394)
            (2.3285268966675066,1.3262373388596136)
            (2.330013696724534,1.3236297510157933)
            (2.3314800236857156,1.321039524638868)
            (2.332926143784281,1.3184665361628514)
            (2.33435232029938,1.315910662118301)
            (2.335758813392993,1.31337177947364)
            (2.3371458803220593,1.310849765302028)
            (2.338513775280513,1.3083444971177494)
            (2.3398627496062345,1.3058558525406154)
            (2.341193051541179,1.3033837097948955)
            (2.342504926438079,1.3009279473736672)
            (2.3437986165324483,1.298488444528726)
            (2.345074361232027,1.2960650807775487)
            (2.3463323968953937,1.2936577363832187)
            (2.347572956951726,1.2912662921835079)
            (2.348796271934522,1.288890629591334)
            (2.3500025693574176,1.286530630891622)
            (2.3511920739113448,1.2841861789292202)
            (2.3523650074204348,1.2818571572499493)
            (2.3535215887273924,1.2795434503998648)
            (2.3546620338123616,1.2772449437557398)
            (2.355786555758967,1.2749615236704372)
            (2.356895364942116,1.272693077151281)
            (2.357988668919364,1.2704394921577244)
            (2.3590666724726255,1.2682006575791698)
            (2.360129577579772,1.2659764633711617)
            (2.3611775833904134,1.2637668006822567)
            (2.3622108863406175,1.2615715616920178)
            (2.36322968026198,1.259390639449886)
            (2.3642341563540628,1.2572239280084745)
            (2.365224503160816,1.2550713225443217)
            (2.366200906423306,1.2529327197630502)
            (2.367163549447916,1.2508080171751152)
            (2.3681126128934786,1.248697113638614)
            (2.369048275002978,1.2465999089212967)
            (2.369970711520136,1.2445163039657514)
            (2.3708800956138583,1.2424462011351134)
            (2.371776597927292,1.24038950418658)
            (2.3726603867989096,1.2383461178539388)
            (2.3735316282427226,1.2363159479598154)
            (2.3743904859318308,1.2342989015288124)
            (2.3752371211299,1.2322948870275499)
            (2.3760716927386047,1.2303038143484288)
            (2.376894357505117,1.2283255943847435)
            (2.3777052699523464,1.2263601392792045)
            (2.3785045825247515,1.2244073621444314)
            (2.3792924453657514,1.222467177674931)
            (2.3800690064170644,1.220539502004452)
            (2.3808344115632107,1.2186242524226123)
            (2.381588804767787,1.2167213471043752)
            (2.3823323279591553,1.2148307054679968)
            (2.3830651211173524,1.2129522480330828)
            (2.3837873220738306,1.2110858970049394)
            (2.3844990666526944,1.209231576008178)
            (2.38520048894134,1.2073892094529528)
            (2.3858917212727735,1.205558722644187)
            (2.3865728942106776,1.2037400418831719)
            (2.387244136361883,1.2019330950394105)
            (2.3879055744200026,1.2001378115238202)
            (2.3885573333355854,1.198354121913578)
            (2.389199536517761,1.1965819574610685)
            (2.3898323058988864,1.194821249966194)
            (2.3904557617516042,1.193071932341116)
            (2.391070022480471,1.1913339392737328)
            (2.391675204707051,1.1896072070804367)
            (2.392271423662113,1.1878916726597077)
            (2.392858793282459,1.1861872732703636)
            (2.3934374261506486,1.1844939467314635)
            (2.3940074332913683,1.182811632082698)
            (2.394568923947494,1.181140270319896)
            (2.3951220058075577,1.1794798038215437)
            (2.395666785324997,1.1778301754565839)
            (2.3962033679800845,1.1761913278197353)
            (2.3967318581093475,1.1745632037718001)
            (2.397252358510538,1.172945747702472)
            (2.3977649702455226,1.1713389062369715)
            (2.398269792920969,1.169742627468126)
            (2.3987669251445767,1.1681568595702878)
            (2.3992564648523587,1.1665815497734424)
            (2.399738509108378,1.1650166449842403)
            (2.4002131534552613,1.163462093931151)
            (2.400680491650223,1.1619178481430785)
            (2.4011406159335773,1.1603838611914299)
            (2.401593617751859,1.158860086361104)
            (2.402039588339631,1.1573464746619428)
            (2.402478618397373,1.1558429758619417)
            (2.4029107972295534,1.1543495414314033)
            (2.4033362120606117,1.152866127042618)
            (2.403754948362021,1.1513926916203223)
            (2.404167090856016,1.149929193926804)
            (2.404572724548746,1.1484755888587923)
            (2.404971934666854,1.1470318274975517)
            (2.4053648053415775,1.145597861787599)
            (2.405751418344739,1.1441736492708001)
            (2.4061318528444366,1.1427591542820779)
            (2.406506186868659,1.1413543427594404)
            (2.4068744991849047,1.1399591751827642)
            (2.407236870014082,1.138573603586594)
            (2.4075933796382287,1.1371975765720908)
            (2.4079441059038493,1.1358310489420984)
            (2.4082891227357295,1.1344739878881596)
            (2.408628501232164,1.1331263692343987)
            (2.4089623128771036,1.1317881649277428)
            (2.409290632173808,1.1304593321404428)
            (2.409613536470691,1.129139813286187)
            (2.40993110227402,1.1278295506069294)
            (2.4102434010219027,1.1265285038874928)
            (2.4105504977912187,1.1252366568040826)
            (2.410852454768724,1.123954003294086)
            (2.4111493373303565,1.1226805218643217)
            (2.411441217885346,1.1214161580831588)
            (2.4117281738152276,1.1201608320212508)
            (2.412010280016455,1.118914470114233)
            (2.412287601389578,1.1176770392169944)
            (2.412560191725004,1.1164485537039919)
            (2.412828101177807,1.1152290436896308)
            (2.4130913878317304,1.1140185023607856)
            (2.4133501245323856,1.1128168521815653)
            (2.413604394426957,1.111623962323763)
            (2.413854276483985,1.1104397149677248)
            (2.414099830744563,1.1092640770260316)
            (2.414341095139026,1.1080971200520375)
            (2.414578098978422,1.106938959396079)
            (2.414810885803407,1.105789643023021)
            (2.4150395295170584,1.1046490670056983)
            (2.415264129717566,1.103516991205808)
            (2.4154847854608366,1.102393166529308)
            (2.415701563001571,1.1012775015169796)
            (2.4159144809079938,1.1001701486805815)
            (2.416123527983011,1.0990714228217169)
            (2.416328707370447,1.0979815740227445)
            (2.416530079397505,1.096900552706606)
            (2.4167277711759256,1.0958279409792544)
            (2.416921938890357,1.0947631407571061)
            (2.4171126994490146,1.0937057452531116)
            (2.417300073906316,1.0926558685401528)
            (2.417483986876512,1.0916141776289827)
            (2.417664335306649,1.0905815267268997)
            (2.41784109202994,1.089558364206474)
            (2.4180143786966286,1.0885442803100027)
            (2.418184452708587,1.087538037057019)
            (2.4183515982481345,1.0865381781041805)
            (2.4185159706603887,1.085543964003975)
            (2.4186774885431874,1.0845560772338498)
            (2.41883586336095,1.0835765189164999)
            (2.4189907789556493,1.0826075537800905)
            (2.419142126070817,1.081650231111838)
            (2.419290149635893,1.080703365716646)
            (2.419435409028047,1.0797636684781897)
            (2.4195785372118896,1.0788272122416267)
            (2.4197198800024027,1.0778917981562028)
            (2.4198592082002692,1.0769589968494013)
            (2.4199957452292002,1.0760341833399956)
            (2.420128581572335,1.0751239038339)
            (2.420257238565271,1.0742320047758915)
            (2.420382040138265,1.073356842848318)
            (2.4205041258709037,1.0724908674493507)
            (2.4206250861656953,1.0716229140432811)
            (2.420746219369083,1.0707434178429451)
            (2.420867557024427,1.0698517102241638)
            (2.4209873920129796,1.0689601086769571)
            (2.4211031063111186,1.0680884488893398)
            (2.4212127445618155,1.0672524918972126)
            (2.421316040898735,1.066455565946962)
            (2.4214145206849946,1.0656871580971927)
            (2.4215114274573764,1.0649223819439535)
            (2.4216109922056455,1.064127596882056)
            (2.421717631110048,1.0632653711454245)
            (2.421829547916496,1.0623483617137064)
            (2.4219404911844773,1.0614256343035622)
            (2.422028974093272,1.0606805959298184)
            (2.4221039075441655,1.0600423281521845)
            (2.422176259067959,1.0594190440559141)
            (2.4222418944833612,1.0588493644843948)
            (2.4223090555030686,1.058260224777377)
            (2.4223811833423556,1.057621085085841)
            (2.422508426529316,1.0564765161481606)
            (2.4226310820799957,1.0553510924383558)
            (2.4227210902660916,1.0545109885491541)
            (2.4227889719864444,1.0538694375161226)
            (2.4228414553643325,1.0533682403929456)
            (2.422884895636743,1.0529497788244515)
            (2.4229268472826666,1.0525425867897977)
            (2.422967928325221,1.052140836825765)
            (2.42302382948509,1.05158929919347)
            (2.4230840612134985,1.050988592447337)
            (2.4231658527064224,1.0501615894513505)
            (2.4232512237070227,1.0492838555372825)
            (2.423320219248129,1.048563221314623)
            (2.423379678991592,1.0479338032166283)
            (2.4234308534471083,1.0473855841492747)
            (2.4234803315351225,1.0468495413560943)
            (2.423525157135278,1.0463587203158637)
            (2.4235674673123047,1.0458909041917428)
            (2.4236125651626343,1.0453872088138316)
            (2.4236842196127033,1.044575403199995)
            (2.423776194188332,1.0435113593767107)
            (2.4238468684242305,1.042676238553654)
            (2.4239000456215827,1.042037666539498)
            (2.4239404880787303,1.0415459930006647)
            (2.4239722367288765,1.0411560660155137)
            (2.423998782214395,1.0408270882638668)
            (2.4240244780009705,1.0405059956933744)
            (2.4240492662612483,1.0401938700796665)
            (2.4240789744920526,1.0398167305139816)
            (2.424114740017281,1.0393581324857357)
            (2.4241548223629685,1.0388379143395416)
            (2.4242194965482424,1.037983631973613)
            (2.424272055442974,1.037275154363743)
            (2.424316501301365,1.0366657578337075)
            (2.4243544940943673,1.036137136275356)
            (2.4243866784418415,1.0356834763734504)
            (2.424414151958045,1.035291710445371)
            (2.424440742820705,1.034908433222438)
            (2.4244652798721646,1.0345512221469089)
            (2.4244895356283926,1.0341947209367188)
            (2.4245177868346786,1.0337749436551638)
            (2.424565045615885,1.0330608549195661)
            (2.4246218757761695,1.0321811560361733)
            (2.4246672745444253,1.0314613546915983)
            (2.4247017490004508,1.0309045736669213)
            (2.4247280875283916,1.0304732272220156)
            (2.424748705595399,1.0301316008096588)
            (2.424765659740398,1.0298477206921206)
            (2.424782001936671,1.0295714260709432)
            (2.424797026978179,1.0293151523813007)
            (2.4248122327859383,1.0290536246159203)
            (2.424832495823195,1.0287016417215196)
            (2.424855644475523,1.0282943137238563)
            (2.424881345642886,1.0278350908567535)
            (2.4249215062990035,1.0271018607589248)
            (2.424953879519566,1.0264964301848094)
            (2.424979909887128,1.026000318922828)
            (2.4250012484224945,1.0255871837183284)
            (2.4250189953328327,1.025238910501119)
            (2.4250341193520524,1.0249386477454066)
            (2.4250487664923353,1.0246443352114032)
            (2.42506217488754,1.0243720533573788)
            (2.4250751918967914,1.024105373277602)
            (2.425089524802335,1.0238083124160322)
            (2.425113151814447,1.0233103209056316)
            (2.4251384173414796,1.022765611668316)
            (2.4251729272743434,1.0220007157654118)
            (2.4251992627848393,1.0214002726357894)
            (2.4252180662284086,1.0209632010045437)
            (2.425231963546112,1.0206370260515862)
            (2.425243081930323,1.0203700137125111)
            (2.4252520809829408,1.0201522906910905)
            (2.425260720782605,1.0199441730014172)
            (2.425268795303261,1.0197452231427495)
            (2.4252766850275336,1.0195484424698023)
            (2.4252864520654924,1.0193033057420562)
            (2.425299488218574,1.0189707922530802)
            (2.42531415416921,1.018589584927496)
            (2.4253335969353,1.018071520611228)
            (2.4253549442201705,1.017486947236619)
            (2.425371583962533,1.0170202341477583)
            (2.425384220745218,1.0166590487712022)
            (2.425394110000573,1.016372908770312)
            (2.4254021680111792,1.016136981727646)
            (2.4254090820497947,1.0159315247126846)
            (2.425415802668059,1.015729558961943)
            (2.425422190948552,1.0155359654699951)
            (2.425428857742311,1.015331272557306)
            (2.4254375573140297,1.0150598390125387)
            (2.4254488463792954,1.0146999553192597)
            (2.4254623469211305,1.0142581969743445)
            (2.4254823695692465,1.0135812328273426)
            (2.4254965572119973,1.0130863548530888)
            (2.425506368185968,1.0127390760014405)
            (2.4255133967286446,1.012486326490555)
            (2.425518799898572,1.012288881017153)
            (2.4255233433435657,1.0121225098338535)
            (2.4255277407936853,1.011958240867144)
            (2.42553189349399,1.0118005153733545)
            (2.4255363763592945,1.0116287129911277)
            (2.425544075468733,1.0113273234152813)
            (2.4255523795154543,1.0109934203911066)
            (2.425562451502091,1.0105762151869606)
            (2.4255759603708458,1.0099984483517417)
            (2.4255857841120703,1.0095667728675441)
            (2.425592692152461,1.0092570172305775)
            (2.4255977961567936,1.0090283972536602)
            (2.4256017592915886,1.008846184942128)
            (2.42560507394507,1.0086892517181874)
            (2.425608271422823,1.008540769755853)
            (2.4256114505970565,1.008388810350355)
            (2.425614760487493,1.008227029795021)
            (2.425621341167532,1.007897259028082)
            (2.4256278516102188,1.0075592144072008)
            (2.4256369625072995,1.0070703289485)
            (2.4256457423049156,1.0065836230964422)
            (2.4256521766694563,1.0062188474040918)
            (2.42565680229402,1.005956662739004)
            (2.4256602164180663,1.0057586896759965)
            (2.425662912667135,1.0055985941523988)
            (2.4256654749121402,1.0054472518997357)
            (2.425667836784859,1.005304177181471)
            (2.425670149365102,1.005160752539903)
            (2.425672956538758,1.0049831585233924)
            (2.4256768896280128,1.0047265730155661)
            (2.4256818718125137,1.004389628636431)
            (2.4256910059453647,1.0037438249403436)
            (2.425697216355,1.0032897186206182)
            (2.425701460089107,1.0029755402883764)
            (2.425704484654097,1.0027500421907924)
            (2.4257067696778774,1.0025767553550673)
            (2.4257086332658186,1.0024330918456466)
            (2.425710410616793,1.0022934031800734)
            (2.425712081373921,1.0021589410298486)
            (2.4257138482558505,1.0020133344810334)
            (2.4257168590469975,1.0017570403963725)
            (2.4257203291637905,1.0014497983669506)
            (2.425725243057341,1.0009964406290046)
            (2.4257305186773586,1.0004930858266925)
            (2.425734432867774,1.0001126187705318)
            (2.425737199871934,0.9998431416286624)
            (2.425739186690481,0.9996475789457125)
            (2.425740689207368,0.9994958323689028)
            (2.425742088521856,0.9993531113939159)
            (2.425743353301758,0.9992200977246307)
            (2.4257445118566077,0.9990957331631322)
            (2.4257458759091923,0.9989447881640637)
            (2.4257478707378706,0.9987169617853044)
            (2.4257506457235496,0.9983856352690277)
            (2.425755283634378,0.9978047976072716)
            (2.425759199244835,0.997297754976912)
            (2.4257619749509653,0.9969346952072806)
            (2.425763916779106,0.9966810990105062)
            (2.4257653218449926,0.9964936971693562)
            (2.4257663890873413,0.9963489515527146)
            (2.42576727820794,0.9962276047717219)
            (2.425768128845823,0.9961052384996711)
            (2.42576900172693,0.9959751426400263)
            (2.4257701731338064,0.9957980713039299)
            (2.42577166352679,0.9955669513997724)
            (2.4257735342334747,0.9952653826619762)
            (2.4257775201150604,0.9945779738384765)
            (2.4257807090845973,0.9940117673013735)
            (2.4257826914833274,0.9936598775951558)
            (2.425784009710219,0.9934181743386622)
            (2.4257850033490267,0.99324079903468)
            (2.425785763532376,0.9931016038903332)
            (2.425786469539176,0.992966266384625)
            (2.4257871261861044,0.9928358741660896)
            (2.4257877822727942,0.9927044572466749)
            (2.4257887113417094,0.9925121820173247)
            (2.42578986092012,0.9922675679260538)
            (2.425791414419315,0.9919213561626831)
            (2.4257945760344506,0.9911791701866737)
            (2.4257969144871967,0.9906176308509127)
            (2.4257982630375623,0.9902927872023228)
            (2.4257991132546066,0.9900864390144434)
            (2.4257997540936587,0.9899317380199528)
            (2.4258002519187785,0.9898056768499833)
            (2.4258007162665733,0.9896833712025621)
            (2.425801157890545,0.9895648875632481)
            (2.425801660309604,0.9894271585357717)
            (2.4258023897101215,0.9892231151834998)
            (2.4258033266773174,0.9889515025199389)
            (2.425804778053091,0.9885088707738852)
            (2.425807082970109,0.9877722294449299)
            (2.425808697697478,0.9872483664187266)
            (2.4258097326535792,0.9869105461081976)
            (2.42581040766933,0.9866888724882014)
            (2.425810926206237,0.9865205051040454)
            (2.425811333443971,0.9863815963225465)
            (2.425811713530566,0.9862465980198979)
            (2.425812067523239,0.9861200201243698)
            (2.425812446354593,0.9859804133291242)
            (2.4258132098707024,0.9856896175191864)
            (2.4258140930082543,0.9853395077012602)
            (2.4258154848548945,0.9847605849334574)
            (2.425817387627848,0.9839409889321755)
            (2.4258185143165614,0.9834542171494298)
            (2.4258191840379504,0.9831628207966601)
            (2.4258196036604827,0.9829819856939754)
            (2.42581992628949,0.9828398503050242)
            (2.4258201869327607,0.9827146289979444)
            (2.425820432695117,0.9825991269566362)
            (2.4258206756259693,0.9824832227954481)
            (2.4258210272138654,0.9823101981727561)
            (2.4258214628434476,0.98209135577115)
            (2.425822047989701,0.9817862371539676)
            (2.425823084757214,0.9812217483812516)
            (2.425824587183726,0.980365961580731)
            (2.4258255940565605,0.9797822448659855)
            (2.425826219087523,0.9794244383832558)
            (2.4258266225510847,0.979183162490569)
            (2.425826930642167,0.9790096135161118)
            (2.4258271728552585,0.978865894712982)
            (2.4258273992671833,0.9787119039061788)
            (2.425827615977844,0.9785746082063862)
            (2.4258278462709995,0.9784270946883238)
            (2.425828268749519,0.9781463550856095)
            (2.425828777290316,0.9777969151336575)
            (2.425829520236479,0.9772624963442252)
            (2.4258307755994064,0.9763286827383987)
            (2.4258316437836287,0.9756711631500604)
            (2.425832172082948,0.975254493598109)
            (2.4258325020016107,0.9750228129058021)
            (2.4258327551870593,0.9748181586733843)
            (2.4258329480333662,0.9746416525975405)
            (2.4258331246005502,0.9745321918690142)
            (2.4258332909308042,0.9744054091071102)
            (2.4258334685040106,0.9742473543638737)
            (2.4258339007492506,0.9738777324321116)
            (2.4258343951096255,0.9734353189657561)
            (2.425834960188741,0.972908190762534)
            (2.4258359121544797,0.9719542063310177)
            (2.4258367297717593,0.9711165374091212)
            (2.4258372296968718,0.9706094728218483)
            (2.4258375399293395,0.9702961553240284)
            (2.4258377443887147,0.9700858131546376)
            (2.4258379067819065,0.9699165239228592)
            (2.4258380563544075,0.9697577690068393)
            (2.4258381916767666,0.9696081946038947)
            (2.4258383282068734,0.9694553356260219)
            (2.4258385128523043,0.9692456170548539)
            (2.4258387556268417,0.9689662514317823)
            (2.42583906362647,0.9686014473428091)
            (2.4258395159794004,0.9680442296020771)
            (2.4258403556964065,0.9669640322133802)
            (2.425840982180324,0.9661409306683074)
            (2.425841366786473,0.9656357017482597)
            (2.4258416048068003,0.9653217599750008)
            (2.4258417638614165,0.9651098240565213)
            (2.4258418917259617,0.9649383114609412)
            (2.4258420100391285,0.9647758121341502)
            (2.4258421182529317,0.9646204190107787)
            (2.4258422288795938,0.9644597960272472)
            (2.425842384349867,0.9642315037201978)
            (2.42584258389798,0.9639351591210812)
            (2.4258428337159166,0.9635541121600361)
            (2.425843199023472,0.9629756151832455)
            (2.425843891385553,0.961831656505459)
            (2.4258444278789972,0.9609261288488343)
            (2.4258447602510147,0.9603640130681942)
            (2.4258449657374284,0.9600141204333084)
            (2.425845102270325,0.9597798973515327)
            (2.4258452113459748,0.9595926279309179)
            (2.4258453120084305,0.959415725340196)
            (2.4258454031640424,0.9592477589482918)
            (2.4258454940013605,0.95907904104349)
            (2.4258456078096486,0.9588652301625427)
            (2.425845766434445,0.9585645813150963)
            (2.425845966891862,0.9581761960631425)
            (2.425846240859173,0.9576275065127912)
            (2.4258469175643675,0.9562082224508556)
            (2.425847395340438,0.9551806717641781)
            (2.425847671958221,0.9545872943764535)
            (2.4258478352875104,0.954232208280304)
            (2.425847941497576,0.9539994791830406)
            (2.425848026059132,0.9538158254245185)
            (2.4258481040946074,0.9536409448551492)
            (2.42584817526199,0.9534728822973659)
            (2.4258482474308587,0.9533023344151599)
            (2.4258483435910234,0.9530729866470541)
            (2.425848469777281,0.9527705823403286)
            (2.4258486266971775,0.9523871453399909)
            (2.4258488424792577,0.9518428137988953)
            (2.425849339074643,0.95053431195953)
            (2.4258498130212747,0.9492515038782601)
            (2.425850084645204,0.9485108755347882)
            (2.4258502423675457,0.9480761512278018)
            (2.4258503420472834,0.9478016189457386)
            (2.425850419577191,0.9475895726265128)
            (2.4258504825327023,0.9474086891587717)
            (2.4258505420353353,0.9472351813981144)
            (2.4258506000987112,0.9470639572547174)
            (2.4258506667363955,0.9468640986629923)
            (2.4258507819187978,0.9465155426474426)
            (2.425850921661512,0.9460861651716596)
            (2.4258511017857822,0.94551717116781)
            (2.425851429171253,0.94444187248054)
            (2.425851859216614,0.9429898613200833)
            (2.4258521228733447,0.9420908533178596)
            (2.425852275969667,0.9415637654487555)
            (2.425852370503082,0.9412369970827493)
            (2.4258524423924603,0.940992025573536)
            (2.4258524988970303,0.9407905648846493)
            (2.425852551690652,0.9405991678521272)
            (2.4258526014167536,0.9404172820067043)
            (2.425852653808861,0.9402227729768572)
            (2.4258527337973033,0.9399219544402426)
            (2.4258528345166352,0.9395400914314511)
            (2.4258529579954478,0.9390632175157809)
            (2.4258531305278845,0.9383772819422587)
            (2.425853572936239,0.9365447651001326)
            (2.425853865062878,0.9353118803162811)
            (2.425854028733273,0.9346157448056625)
            (2.425854123967856,0.9342023441785985)
            (2.4258541859058584,0.9339426175849104)
            (2.425854235515757,0.9337294572259257)
            (2.4258542814079007,0.9335186259257892)
            (2.4258543233504857,0.9333267468644658)
            (2.4258543651941014,0.9331386785991302)
            (2.425854417490731,0.9328960338685325)
            (2.4258544917771285,0.9325506154139028)
            (2.4258545852042803,0.9321074200622446)
            (2.4258547064381495,0.9315213469889979)
            (2.4258549078095264,0.9305164512194328)
            (2.4258552090609844,0.9289673384977958)
            (2.425855427357227,0.9278302432284974)
            (2.4258555605682566,0.9271254742969842)
            (2.4258556437306127,0.9266851429171182)
            (2.42585570655008,0.9263610438645303)
            (2.4258557548712765,0.926095107572417)
            (2.4258557995872176,0.925849333546112)
            (2.425855840031622,0.9256335801231974)
            (2.4258558792704,0.9254146015953174)
            (2.4258559229896197,0.9251637359854862)
            (2.42585601037645,0.9246591724521163)
            (2.4258561108120693,0.9240700727546118)
            (2.4258562319609145,0.9233486326029811)
            (2.425856422647734,0.922164455756574)
            (2.4258566835396174,0.9205035588410252)
            (2.425856861104969,0.9193723563075398)
            (2.4258569661949263,0.9186908260316706)
            (2.4258570309354974,0.918261902603752)
            (2.425857079890261,0.9179543844658964)
            (2.4258571177941097,0.9177048263309667)
            (2.4258571529954334,0.9174599872768661)
            (2.425857185402418,0.9172406544938929)
            (2.425857217398411,0.9170257368866459)
            (2.425857254895813,0.9167640118013077)
            (2.425857322173359,0.9162901316786194)
            (2.425857403401591,0.915705624889097)
            (2.4258575034488645,0.9149764628954068)
            (2.4258576591708723,0.91380771006942)
            (2.425857879414786,0.9121063890717429)
            (2.425858031202952,0.9109256489823031)
            (2.4258581230619485,0.9102086312988815)
            (2.425858180635549,0.9097459931743827)
            (2.425858224346438,0.9094077041154126)
            (2.425858258278683,0.9091411482267411)
            (2.425858289810592,0.908877920754527)
            (2.425858318826268,0.9086364212446876)
            (2.4258583471185817,0.9084061784102279)
            (2.425858378934669,0.9081384719172756)
            (2.425858449446199,0.9075366430999305)
            (2.425858526796984,0.9068621478251604)
            (2.425858619712075,0.9060410740965553)
            (2.4258587573641384,0.9047925155975055)
            (2.4258589469655245,0.9030280011224122)
            (2.4258590730343847,0.9018475890671803)
            (2.4258591486464645,0.901139110075952)
            (2.425859195936856,0.900681287002229)
            (2.425859231917286,0.9003480460155391)
            (2.4258592600065287,0.9000834079057702)
            (2.4258592861700405,0.8998182134330056)
            (2.4258593104516253,0.8995762925595735)
            (2.425859334401519,0.8993448161644426)
            (2.4258593622101956,0.8990642958921466)
            (2.425859416862115,0.8985081743002251)
            (2.425859480116119,0.8978481557341516)
            (2.425859556488447,0.8970454462170493)
            (2.4258596679845152,0.8958444823317455)
            (2.4258598349723646,0.8939923272097268)
            (2.4258599559176424,0.8926406625617856)
            (2.4258600299401887,0.8918149048835944)
            (2.4258600764520684,0.8912738327664769)
            (2.4258601116534475,0.8908826402672471)
            (2.42586013879641,0.8905819786510336)
            (2.4258601639507726,0.8902793077771485)
            (2.425860186952334,0.8900031831190223)
            (2.4258602089020966,0.8897522712201464)
            (2.4258602323324436,0.8894736072280743)
            (2.4258602661272746,0.8890648241018799)
            (2.425860311103281,0.8885129909229763)
            (2.4258603661971807,0.8878286817865565)
            (2.4258604365257055,0.8869431515366294)
            (2.4258605575871734,0.8853765926145497)
            (2.4258607149808724,0.8832847198501595)
            (2.4258608126776133,0.8819777566577575)
            (2.4258608707487452,0.8811974225387451)
            (2.425860907385452,0.8806924050089884)
            (2.4258609355564382,0.8803174197441914)
            (2.4258609578145744,0.8800163727030578)
            (2.4258609786226124,0.8797193060142161)
            (2.4258609979567405,0.8794461338840083)
            (2.425861016964707,0.8791832416964405)
            (2.4258610382737302,0.8788784382880322)
            (2.425861079654288,0.8782805970131804)
            (2.425861127985554,0.8775686006591435)
            (2.4258611850893472,0.8767202274963459)
            (2.425861261784764,0.8755574472529153)
            (2.4258614027329424,0.8733578280484825)
            (2.425861507121754,0.871709436399708)
            (2.425861569962801,0.8707180216308541)
            (2.425861608507093,0.8700839215503348)
            (2.4258616343262758,0.8696798920247135)
            (2.4258616551411967,0.869355415772287)
            (2.4258616744157253,0.8690225685010655)
            (2.4258616919422087,0.8687273558132431)
            (2.4258617085457033,0.8684655544539749)
            (2.4258617260688484,0.8681724119259617)
            (2.4258617495039947,0.8677734812964117)
            (2.425861782430437,0.8672067293882801)
            (2.425861823237288,0.8664983419313024)
            (2.425861873431557,0.8656199989830414)
            (2.425861947719185,0.8642888529364742)
            (2.4258620656795986,0.8621131780808974)
            (2.425862157312152,0.8604095737543783)
            (2.425862214527852,0.8593426623957019)
            (2.4258622505852023,0.8586465764591742)
            (2.4258622778030174,0.8581360400927409)
            (2.4258622985998737,0.8577495638161017)
            (2.4258623158419526,0.8574097882656515)
            (2.4258623322079327,0.8570881928345585)
            (2.4258623476120547,0.8567934906622644)
            (2.4258623631088656,0.8564894149638833)
            (2.4258623810574225,0.8561297530798084)
            (2.4258624234763615,0.8552722381188951)
            (2.4258624689129906,0.854339119830518)
            (2.4258625220137158,0.8532367440560208)
            (2.4258625975466352,0.8516280681968625)
            (2.425862702076447,0.8493530040739767)
            (2.4258627728664446,0.8478054071882808)
            (2.425862815269255,0.8468750578567901)
            (2.425862841636079,0.8462813922440241)
            (2.425862861624612,0.8458417492973668)
            (2.425862877146861,0.8455000759255112)
            (2.425862891577563,0.8451696017067654)
            (2.4258629048341063,0.8448631913718235)
            (2.425862917686548,0.8445709755129138)
            (2.425862931487295,0.8442527021059091)
            (2.425862951482967,0.8437853681660145)
            (2.4258629779423004,0.8431616222257483)
            (2.425863009742691,0.8424036726835913)
            (2.425863049044488,0.8414555879596682)
            (2.4258631084780244,0.8399939359370954)
            (2.4258632045283095,0.8375763255855447)
            (2.4258632773252304,0.8357193266642644)
            (2.4258633224026247,0.8345601070857586)
            (2.4258633508167513,0.8338196919726305)
            (2.4258633723455407,0.8332658954020611)
            (2.425863388866525,0.83283739544028)
            (2.4258634025872676,0.8324713729339207)
            (2.4258634156141343,0.8321269607561289)
            (2.425863427897761,0.8318026516159873)
            (2.425863440188445,0.8314707276876809)
            (2.4258634541384994,0.8310911712605187)
            (2.4258634803810386,0.8303724826604393)
            (2.4258635115757277,0.8295099100935972)
            (2.425863548145854,0.828486163857181)
            (2.425863596129863,0.8271167482970542)
            (2.4258637068001287,0.823877101188524)
            (2.425863776778682,0.8218085661518623)
            (2.4258638151105245,0.8206563962422783)
            (2.4258638372341013,0.8199872232434173)
            (2.4258638516734763,0.8195622982675441)
            (2.4258638632703997,0.8192069563156055)
            (2.4258638740083893,0.8188698937113302)
            (2.4258638837521347,0.8185732168974315)
            (2.4258638932301486,0.8182829478812287)
            (2.425863903505752,0.8179589174742823)
            (2.4258639190436018,0.8174687235796255)
            (2.425863939088972,0.8168299287983162)
            (2.4258639626390996,0.8160774218463462)
            (2.4258639913415654,0.8151494412372275)
            (2.4258640342417412,0.8137358535345137)
            (2.4258641163648993,0.8109667721884658)
            (2.4258641827941876,0.8086971743944782)
            (2.4258642238667654,0.8072736228879647)
            (2.4258642492478537,0.8063830129756692)
            (2.42586426622586,0.80579800708064)
            (2.425864279803956,0.8053241494766468)
            (2.425864290954287,0.8049221515677273)
            (2.4258643014946824,0.8045495699956946)
            (2.4258643113729184,0.8042018533734818)
            (2.4258643211523534,0.8038479476841182)
            (2.4258643318757,0.8034571705080604)
            (2.4258643478916446,0.8028722291679252)
            (2.425864369024156,0.8020942198203397)
            (2.4258643942657474,0.8011568389209931)
            (2.425864425561326,0.7999767005471154)
            (2.425864474045659,0.7981134013985713)
            (2.4258645469657574,0.7952603363950433)
            (2.4258645972813513,0.7932668149053739)
            (2.42586462729803,0.7920628404947551)
            (2.4258646459698423,0.7913140830378735)
            (2.4258646601458853,0.7907479859413509)
            (2.4258646711357224,0.790300490738961)
            (2.425864681337611,0.7898829927493929)
            (2.425864690601617,0.7895043277031034)
            (2.425864699405633,0.7891408874703891)
            (2.4258647083618863,0.7887669526474675)
            (2.4258647189020155,0.7883251927192514)
            (2.425864742235249,0.7873379104572709)
            (2.42586476780962,0.7862453479476065)
            (2.4258647976414602,0.7849526887916726)
            (2.425864837555797,0.7831951533454727)
            (2.4258649033676547,0.7802450187142057)
            (2.4258649494888256,0.7781547970859585)
            (2.4258649766589033,0.7769126488724402)
            (2.425864993236941,0.7761495447407428)
            (2.425865005663477,0.7755829174071187)
            (2.425865015183343,0.7751426883393999)
            (2.4258650239926776,0.7747289048149315)
            (2.425865031984221,0.7743545265600007)
            (2.42586503959288,0.7739977633445818)
            (2.4258650473954724,0.7736267654159464)
            (2.42586505682062,0.7731760824510565)
            (2.4258650736460474,0.7723660302335206)
            (2.425865093696031,0.771392739456569)
            (2.425865117066715,0.7702464385837458)
            (2.4258651478270528,0.7687151099269987)
            (2.425865227521721,0.7646553848477702)
            (2.4258652757948895,0.7621616189718601)
            (2.4258653017136265,0.7608079317584739)
            (2.4258653165396766,0.760028682740125)
            (2.425865326196901,0.7595277447178926)
            (2.425865333959297,0.759116455063318)
            (2.4258653411506144,0.7587288477246821)
            (2.4258653476894554,0.7583813099618245)
            (2.4258653540349644,0.7580427651805391)
            (2.425865360795397,0.757675305488123)
            (2.4258653700361266,0.7571722973716265)
            (2.425865382767052,0.7564741935607658)
            (2.4258653980329514,0.7556334217345151)
            (2.4258654161836533,0.7546247685954259)
            (2.425865440731034,0.75324214030779)
            (2.425865494913155,0.7501275471134139)
            (2.425865549614517,0.7469274988948851)
            (2.425865581703324,0.7450290006309422)
            (2.425865600555608,0.743900087328859)
            (2.4258656126327574,0.7431820593911901)
            (2.4258656220781005,0.742618848396305)
            (2.425865629696426,0.7421546135422002)
            (2.4258656368631573,0.7417196895490165)
            (2.4258656435207757,0.7413173821927916)
            (2.4258656500229163,0.7409183166218328)
            (2.4258656569031096,0.7404924889771662)
            (2.4258656658598734,0.7399377468566228)
            (2.4258656792826745,0.7391002613708837)
            (2.4258656957668494,0.7380646079215366)
            (2.425865715447312,0.7368137915814222)
            (2.425865742016931,0.7351020538577563)
            (2.4258658100733013,0.7306267544511026)
            (2.425865849777416,0.7279773403464883)
            (2.4258658687463286,0.7266947228115488)
            (2.4258658802881468,0.7259192931898399)
            (2.425865887957463,0.7254012049523317)
            (2.42586589423497,0.7249692894748397)
            (2.4258659000905656,0.7245689067465276)
            (2.4258659054919516,0.7241995048909351)
            (2.42586591082337,0.7238294451618317)
            (2.4258659166251286,0.7234247502142195)
            (2.4258659250837358,0.7228337126286603)
            (2.425865936199522,0.7220525458680325)
            (2.425865949302291,0.7211259088224916)
            (2.425865964991909,0.7200051112840098)
            (2.425865986520276,0.7184481514637273)
            (2.4258660382973143,0.7146324825268621)
            (2.4258660782956785,0.7116346458895749)
            (2.4258661022140964,0.7098201985563618)
            (2.4258661166444697,0.7087208213760878)
            (2.4258661262142533,0.7079932001297716)
            (2.4258661338820895,0.7074049816583337)
            (2.425866140205888,0.7069157152263897)
            (2.425866146194367,0.7064538399074012)
            (2.425866151835515,0.7060162221617499)
            (2.4258661574030853,0.7055798669827738)
            (2.425866163398153,0.7051086825919755)
            (2.425866171574705,0.7044636187768636)
            (2.425866183164173,0.7035433321085338)
            (2.4258661973025437,0.7024113303528088)
            (2.4258662142625247,0.7010389791497945)
            (2.4258662373746027,0.6991454981515808)
            (2.425866287687619,0.6949494083992713)
            (2.425866320904949,0.6921377781898455)
            (2.4258663397766433,0.6905241623676401)
            (2.4258663509739478,0.6895656598248472)
            (2.425866358400525,0.6889297286850858)
            (2.4258663644014984,0.6884100686897711)
            (2.4258663699668848,0.6879265100817273)
            (2.425866375005087,0.6874884764646043)
            (2.425866379825477,0.6870659107104792)
            (2.4258663847679336,0.6866296182065674)
            (2.425866390629807,0.6861111721667725)
            (2.4258664026191665,0.6850438077151603)
            (2.425866416135631,0.6838316258752378)
            (2.425866431665346,0.6824241714286948)
            (2.4258664513297985,0.6806217254076639)
            (2.4258664982171227,0.6762491022796939)
            (2.4258665296554067,0.6732739700977076)
            (2.425866547337445,0.6715846458654453)
            (2.425866557666583,0.6705952586579687)
            (2.4258665644346005,0.6699473414129086)
            (2.4258665698704687,0.6694216320470174)
            (2.4258665749020087,0.6689326662820364)
            (2.4258665794504775,0.6684906899693965)
            (2.4258665838077156,0.6680643490417747)
            (2.4258665882930353,0.6676222824911399)
            (2.425866593682726,0.6670900551243106)
            (2.4258666036202357,0.6661029078861229)
            (2.4258666152713952,0.664937941385907)
            (2.4258666286825123,0.6635842462335074)
            (2.4258666456869302,0.6618492406747123)
            (2.425866678859693,0.6584134118619888)
            (2.4258667127525326,0.6548498049933525)
            (2.4258667331650807,0.6526807165527667)
            (2.4258667453894405,0.6513726869988268)
            (2.4258667533073988,0.6505268350292742)
            (2.425866759529777,0.6498584452685938)
            (2.425866764560616,0.6493124968321503)
            (2.4258667692954545,0.6488001946193791)
            (2.425866773707596,0.648321422287449)
            (2.425866778009407,0.6478493463386015)
            (2.425866782542535,0.6473503669742303)
            (2.425866788305977,0.6467149939359018)
            (2.4258667972846992,0.6457191402523235)
            (2.425866808338245,0.6444848895839025)
            (2.4258668213830696,0.6430140107041212)
            (2.425866838375062,0.6410773990347509)
            (2.425866875491113,0.6367807167509295)
            (2.4258669031146822,0.6335360271435512)
            (2.425866919464182,0.6315946501920812)
            (2.4258669292728965,0.6304285231969149)
            (2.425866935764294,0.6296559391054486)
            (2.4258669409847933,0.6290273481713621)
            (2.4258669453072734,0.6285065997668667)
            (2.425866949406736,0.6280146646569493)
            (2.425866953310005,0.6275405421791844)
            (2.425866957222554,0.6270615344635052)
            (2.4258669615820043,0.6265290536969492)
            (2.4258669685646423,0.6256716472234188)
            (2.425866977404515,0.6245809368488552)
            (2.4258669877109016,0.6232981942218203)
            (2.4258670001118974,0.6217404861973735)
            (2.4258670178918225,0.6194831774116439)
            (2.425867048856326,0.6154961669873231)
            (2.4258670725134066,0.6124070865506218)
            (2.425867087183603,0.6104736817671338)
            (2.425867096443247,0.6092524699820798)
            (2.4258671034819943,0.6083199020927914)
            (2.425867108903428,0.6075956949009707)
            (2.425867113393667,0.6069968103474818)
            (2.425867117650356,0.6064281739261197)
            (2.425867121635432,0.6058899117399451)
            (2.4258671255265125,0.6053620101416596)
            (2.4258671296250816,0.6048064587454002)
            (2.425867134861248,0.6040930775068576)
            (2.425867143146189,0.6029583355221197)
            (2.4258671533765694,0.6015455539887212)
            (2.425867165482427,0.5998590505134672)
            (2.425867181607405,0.5975900344427263)
            (2.4258672169565303,0.5925379103719627)
            (2.425867239730614,0.5892329787033823)
            (2.4258672525185054,0.5873651558884938)
            (2.425867260070268,0.5862591411985869)
            (2.4258672650753,0.5855216199872285)
            (2.4258672691189576,0.5849257155581032)
            (2.425867272870094,0.5843717020683828)
            (2.425867276279759,0.5838628144769299)
            (2.4258672795597565,0.5833713356476308)
            (2.4258672829484893,0.5828639777492541)
            (2.425867287073736,0.5822434596684122)
            (2.4258672941543886,0.5811736002886627)
            (2.425867302662087,0.5798786688366536)
            (2.4258673124901584,0.5783715548900576)
            (2.425867324939485,0.5764459062716145)
            (2.4258673483362116,0.5727812064383044)
            (2.425867374015616,0.5686980938896298)
            (2.4258673902449917,0.56609062172052)
            (2.425867400159555,0.5644906129905932)
            (2.4258674066183366,0.5634426117589887)
            (2.4258674116886194,0.5626185336521451)
            (2.4258674157630957,0.5619556022517478)
            (2.4258674195887657,0.5613283256767387)
            (2.4258674231286386,0.560744503381171)
            (2.4258674265344498,0.5601830749241361)
            (2.425867430029759,0.5596047088875482)
            (2.4258674341836413,0.5589134192937362)
            (2.425867443344909,0.557380772536363)
            (2.4258674534670273,0.5556720217041218)
            (2.425867465109764,0.5536922186927827)
            (2.4258674801084,0.5511149496173158)
            (2.425867506471513,0.5465201905197073)
            (2.425867525022221,0.5432535866168081)
            (2.4258675359380524,0.5413182038528176)
            (2.425867542587283,0.5401278053836144)
            (2.4258675475795046,0.5392429274095992)
            (2.425867551389241,0.5385622853727531)
            (2.425867554907202,0.5379213273570379)
            (2.425867558097635,0.5373455817063665)
            (2.4258675611033396,0.5368067997539487)
            (2.425867564136761,0.536253712991548)
            (2.425867567612796,0.5356175081475384)
            (2.4258675749334935,0.5342739092353889)
            (2.425867583101209,0.5327658079968731)
            (2.4258675923407567,0.5310502547229888)
            (2.4258676040596776,0.5288513680890421)
            (2.4258676315767898,0.5236078528497558)
            (2.4258676529776406,0.5194737651447678)
            (2.4258676652948035,0.5170746927545915)
            (2.425867672475425,0.5156664648826489)
            (2.4258676771433487,0.514749220502973)
            (2.425867680862167,0.5140175843760378)
            (2.4258676839364894,0.513409607159868)
            (2.4258676868542604,0.5128299661206872)
            (2.4258676896353197,0.5122760396127622)
            (2.4258676924421523,0.5117155625380487)
            (2.4258676956325407,0.5110763421458473)
            (2.4258677016925234,0.5098567500019042)
            (2.425867708814649,0.5084147786455118)
            (2.425867716972624,0.506751904266028)
            (2.4258677269738236,0.5046972794863992)
            (2.425867744172773,0.5011253914893734)
            (2.42586776667573,0.49638760851896985)
            (2.425867780830214,0.4933754431939397)
            (2.4258677893518197,0.4915513351917924)
            (2.4258677948152347,0.4903777469222297)
            (2.4258677990683553,0.48946173189637526)
            (2.4258678024616094,0.4887284866278566)
            (2.4258678056409866,0.48803887225084164)
            (2.4258678085754894,0.48739993751389105)
            (2.425867811398944,0.4867832471063219)
            (2.42586781430692,0.4861463051152432)
            (2.425867817817448,0.48537496104054145)
            (2.425867824442794,0.48391218061129615)
            (2.425867832240505,0.48217898411225024)
            (2.4258678413255548,0.48014431659777107)
            (2.425867853255923,0.4774486688326878)
            (2.4258678774451363,0.4719089558780953)
            (2.4258678937029177,0.4681373217972919)
            (2.4258679030559436,0.4659522488134502)
            (2.425867908672999,0.46463482898818864)
            (2.425867912431771,0.4637509502715683)
            (2.4258679154819838,0.46303167191738726)
            (2.425867918315347,0.46236097767760836)
            (2.425867920893062,0.46174844789075387)
            (2.425867923372171,0.46115769592408945)
            (2.4258679259471854,0.4605425778439199)
            (2.4258679291590086,0.45977312637991374)
            (2.4258679342089247,0.45855853918665446)
            (2.425867940378641,0.457066610688525)
            (2.42586794760975,0.4553069308038318)
            (2.4258679569831565,0.45300860937327797)
            (2.42586797601397,0.44828674689779413)
            (2.425867995172854,0.4434663705765928)
            (2.425868006704807,0.4405366619575966)
            (2.425868013660173,0.4387602279564658)
            (2.4258680182076566,0.4375950466756996)
            (2.425868021806643,0.43667038983582546)
            (2.42586802473497,0.43591558313936096)
            (2.4258680274965108,0.4352013827999928)
            (2.425868030078911,0.43453141044402843)
            (2.4258680326099697,0.4338729803428448)
            (2.425868035319097,0.4331663850293409)
            (2.425868039033095,0.4321946410931364)
            (2.42586804422706,0.43082973453687046)
            (2.4258680505426504,0.4291607674087413)
            (2.4258680581513983,0.42713670335448395)
            (2.4258680687070915,0.4243055149577815)
            (2.4258680899103053,0.4185440803588177)
            (2.4258681050369564,0.4143798142245859)
            (2.4258681140298965,0.4118850395441711)
            (2.4258681195485905,0.41034744577066895)
            (2.425868123695134,0.4091887956364221)
            (2.4258681268677105,0.4082995834518828)
            (2.425868129799364,0.4074751035465087)
            (2.4258681324378566,0.40673052791469705)
            (2.4258681349134332,0.4060298532256614)
            (2.4258681373799713,0.4053299062195593)
            (2.425868140155761,0.40454008925280494)
            (2.4258681452651936,0.4030805098989389)
            (2.4258681513751834,0.4013253929442044)
            (2.425868158451204,0.39927974777680586)
            (2.425868167350017,0.3966878778929517)
            (2.425868185361809,0.3913805688988904)
            (2.4258682022655544,0.38633250656195167)
            (2.4258682120271793,0.3833907341476933)
            (2.425868217833126,0.3816323192029339)
            (2.4258682216252345,0.38048034027635663)
            (2.425868224640509,0.3795618091079192)
            (2.425868227121412,0.3788035672828548)
            (2.425868229471444,0.37808300930950733)
            (2.425868231702329,0.3773970527342911)
            (2.4258682339548843,0.37670270760781305)
            (2.42586823655949,0.37589783165221496)
            (2.4258682426377076,0.3740114157023088)
            (2.4258682490813346,0.3719992612366911)
            (2.425868256500784,0.36966703937884693)
            (2.4258682661244313,0.36661826967335603)
            (2.4258682843635935,0.3607718347818285)
            (2.425868297481712,0.3565165762877458)
            (2.4258683052757166,0.35397000206268336)
            (2.4258683100444327,0.3524053035075574)
            (2.4258683136220554,0.3512280387943067)
            (2.425868316361978,0.3503237890727159)
            (2.425868318896122,0.3494846425507434)
            (2.4258683211909626,0.34872242917577034)
            (2.4258683233755884,0.3479950438422537)
            (2.425868325628354,0.34724323745253316)
            (2.425868328452616,0.3462982988778644)
            (2.425868332763601,0.3448507397193923)
            (2.4258683380516626,0.343066496391323)
            (2.4258683443545013,0.34092756367291954)
            (2.425868352865612,0.3380185034815446)
            (2.4258683754325925,0.33019711684711167)
            (2.4258683893697643,0.3252947042734314)
            (2.42586839706776,0.32256537007649294)
            (2.4258684016123464,0.3209470248902811)
            (2.425868404656211,0.3198599499429482)
            (2.425868407143745,0.318969135209194)
            (2.4258684094616205,0.3181365397661155)
            (2.4258684115909235,0.3173695622461563)
            (2.425868413673059,0.31661787197081526)
            (2.4258684159325408,0.3158003771290333)
            (2.4258684193963895,0.3145435561491669)
            (2.4258684238102997,0.31293561764731564)
            (2.4258684290054275,0.3110338381973809)
            (2.4258684354156506,0.30867355473073166)
            (2.425868445239126,0.3050279462792836)
            (2.4258684614518033,0.2989390149387183)
            (2.42586847422333,0.2940827285889275)
            (2.425868482379747,0.29095540426998023)
            (2.4258684876729157,0.28891539083031353)
            (2.4258684917542808,0.28733648306567955)
            (2.425868494925805,0.2861057312745676)
            (2.4258684975611375,0.28508003018611805)
            (2.4258685000602136,0.28410442174884676)
            (2.425868502405436,0.28318648892073334)
            (2.4258685047315516,0.28227391513503486)
            (2.4258685073370607,0.2812491412743987)
            (2.4258685119869026,0.2794135415951824)
            (2.4258685176357737,0.2771718514308918)
            (2.425868524292777,0.27451381681876774)
            (2.425868532986474,0.2710165532298567)
            (2.4258685555326087,0.26181445151266786)
            (2.4258685689932626,0.2562335269930179)
            (2.4258685763524186,0.2531560014436703)
            (2.4258685806980385,0.2513300937004765)
            (2.425868583949239,0.249959374095372)
            (2.4258685864705427,0.2488932561284214)
            (2.42586858881621,0.24789842964818784)
            (2.4258685909831765,0.24697698287680475)
            (2.42586859311727,0.24606746359170467)
            (2.4258685955005985,0.24504944008659363)
            (2.4258686002935845,0.24299482067647332)
            (2.425868605682469,0.24067291529464305)
            (2.425868611907245,0.2379753384263125)
            (2.4258686199005774,0.2344869888943138)
            (2.4258686373669147,0.2267702892228795)
            (2.425868655381169,0.21867755010402773)
            (2.4258686667897886,0.2134824402145438)
            (2.4258686741406597,0.21010588643291436)
            (2.4258686798624964,0.20746096877885525)
            (2.425868684464444,0.20532253723918575)
            (2.4258686887895164,0.20330344316209054)
            (2.4258686928819064,0.2013851031877871)
            (2.425868697006943,0.19944403940675043)
            (2.425868701386177,0.19737517065990523)
            (2.42586870625281,0.19506575748568747)
            (2.425868712294455,0.19218373434283892)
            (2.4258687237989065,0.18665151213131595)
            (2.4258687362065974,0.18061708537287435)
            (2.4258687463485864,0.17562906304925494)
            (2.42586875450453,0.17158101184861427)
            (2.425868761012842,0.1683268011621218)
            (2.4258687662176146,0.16570845092962422)
            (2.4258687704117325,0.1635881464647127)
            (2.425868773848271,0.16184428189070008)
            (2.425868777071582,0.1602034112836329)
            (2.425868779989434,0.15871371189666325)
            (2.42586878272518,0.1573133268565957)
            (2.4258687854807164,0.15589935189439963)
            (2.4258687887307095,0.15422723875246788)
            (2.4258687970310775,0.1499344085740205)
            (2.4258688066466867,0.14491892541612098)
            (2.4258688194118885,0.13818398321603897)
            (2.425868825604562,0.13488236978319865)
            (2.4258688290463413,0.1330368669405723)
            (2.4258688310688266,0.13195059446765725)
            (2.425868832647826,0.13109984481646497)
            (2.425868833854262,0.1304504281386145)
            (2.4258688349657542,0.12985146577078324)
            (2.4258688361815297,0.12919542786148394)
            (2.425868838329541,0.1280343459753967)
            (2.425868840573892,0.12681863071216606)
            (2.425868844078676,0.12491555630553007)
            (2.4258688496905543,0.12185572177528098)
            (2.425868857684677,0.11746798253536431)
            (2.42586886365467,0.11416684198157953)
            (2.4258688675040165,0.11202642695615204)
            (2.4258688700275273,0.11061821677646792)
            (2.4258688719888846,0.10952137768313844)
            (2.42586887356226,0.10864032818835474)
            (2.425868875041581,0.10781084603654752)
            (2.4258688765355765,0.10697197413741075)
            (2.4258688790931573,0.10553324419392378)
            (2.4258688820793974,0.10384928384319293)
            (2.4258688863902726,0.10141038862646128)
            (2.4258688930532326,0.09762051019714948)
            (2.4258688980872827,0.09473895433937472)
            (2.425868901250678,0.09291951028633703)
            (2.425868903289017,0.09174380016739311)
            (2.425868904876445,0.0908268635896766)
            (2.425868906326072,0.0899886889181048)
            (2.425868907656334,0.08921848199286365)
            (2.425868909275523,0.08827950652730207)
            (2.425868911252655,0.08713100390403304)
            (2.425868913837757,0.08562644020043554)
            (2.4258689209599527,0.08146285149145745)
            (2.4258689258458217,0.07858868600247354)
            (2.425868928876617,0.07679753401520366)
            (2.4258689308515704,0.0756270967367194)
            (2.425868932406247,0.07470435126548111)
            (2.42586893383107,0.0738576955176655)
            (2.4258689351566307,0.0730689316156037)
            (2.4258689369233974,0.0720160118350807)
            (2.4258689390608206,0.07074003034808972)
            (2.4258689422359807,0.0688401562193376)
            (2.425868946744501,0.06613235400657799)
            (2.4258689506593116,0.06377013058447904)
            (2.4258689530006263,0.06235212028770273)
            (2.4258689545117567,0.06143518255024294)
            (2.4258689557431885,0.06068736358483691)
            (2.4258689568944782,0.059987436999484854)
            (2.425868958222981,0.059178611778684755)
            (2.425868959780459,0.058229059113588943)
            (2.4258689619124105,0.056927239674449945)
            (2.4258689652665515,0.05487403759084136)
            (2.4258689692358635,0.0524350079995361)
            (2.425868971784298,0.050863094246111136)
            (2.425868973422362,0.04985040028651705)
            (2.4258689747210456,0.049046669338255515)
            (2.425868975919217,0.0483042893661342)
            (2.4258689771916924,0.047514793116868854)
            (2.425868978753236,0.04654468637972389)
            (2.425868980989488,0.04515314109547606)
            (2.4258689840637278,0.04323524378903357)
            (2.4258689869586365,0.041423329906853115)
            (2.4258689888267835,0.04025089343149832)
            (2.4258689902579067,0.03935119060380647)
            (2.4258689915522273,0.038536645537660716)
            (2.4258689927926365,0.03775500990636844)
            (2.4258689949714203,0.03638009696835861)
            (2.425868997815826,0.03458087147906956)
            (2.425869000448932,0.032910205245845446)
            (2.4258690021225533,0.031845769709227145)
            (2.425869003420155,0.03101937965706176)
            (2.4258690046069007,0.030262761000237184)
            (2.4258690059044863,0.029434349927248766)
            (2.425869007586624,0.028359051887200604)
            (2.4258690105165974,0.026481949897158043)
            (2.4258690124239846,0.025256489121434716)
            (2.425869013684493,0.024445434514658183)
            (2.4258690148726307,0.023680112617921863)
            (2.42586901604881,0.02292153430298801)
            (2.4258690175331847,0.02196308822443392)
            (2.425869019889979,0.020438457720760306)
            (2.425869021534922,0.019371976032144397)
            (2.4258690228361504,0.018527104677382247)
            (2.4258690240301526,0.01775086285377655)
            (2.425869025277265,0.016939223233503383)
            (2.425869027339027,0.015595287951639723)
            (2.4258690288816793,0.014587714021309857)
            (2.425869030118314,0.013778926914810955)
            (2.4258690312626707,0.013029568565879305)
            (2.425869032543018,0.012190267482831658)
            (2.425869034484809,0.010915255804852225)
            (2.4258690356497516,0.010149047956170687)
            (2.4258690367497535,0.009424803292269631)
            (2.4258690378448025,0.008703053294277716)
            (2.4258690393364284,0.007718681312706493)
            (2.4258690406045327,0.00688058917850851)
            (2.425869041797154,0.006091418488401929)
            (2.425869042931822,0.005339759637483872)
            (2.4258690443230737,0.00441697320290727)
            (2.4258690454484007,0.0036695786572449856)
            (2.4258690465185184,0.0029581073609946397)
            (2.4258690476720774,0.00219030356790209)
            (2.4258690487388685,0.001479453571116239)
            (2.425869049771371,0.0007907364723345329)
            (2.42586905077157,0.00012288643963724949)
            (2.425869051679361,-0.00048384025349450265)
            (2.4258690525001803,-0.001032911780429639)
            (2.4258690534391,-0.0016615405930693885)
            (2.425869054521563,-0.002387001838647974)
            (2.425869055671153,-0.003158318078703185)
            (2.4258690568858836,-0.003974301167071015)
            (2.4258690581264952,-0.004808690527990655)
            (2.4258690593545085,-0.005635629610327935)
            (2.425869060589436,-0.006468251193337164)
            (2.4258690618535717,-0.007321629620612114)
            (2.425869063134619,-0.008187524241329769)
            (2.425869064420411,-0.0090577425191906)
            (2.4258690657196076,-0.009938171981678932)
            (2.4258690670447955,-0.010837394442576082)
            (2.42586906839326,-0.011753633920222111)
            (2.425869069753879,-0.012679383828184157)
            (2.42586907112391,-0.013612811066228941)
            (2.4258690725121443,-0.014559947698543855)
            (2.4258690739273856,-0.01552686527894061)
            (2.4258690753677516,-0.01651235328665117)
            (2.4258690768234543,-0.01750977522915317)
            (2.425869078288167,-0.018514835744960368)
            (2.4258690797658042,-0.019530258245457035)
            (2.4258690812666424,-0.020563163767322028)
            (2.425869082796938,-0.02161794093192191)
            (2.4258690843520907,-0.022691504173012324)
            (2.4258690859203553,-0.023775806154516795)
            (2.425869087493298,-0.024865047796472892)
            (2.4258690890733705,-0.02596095236666505)
            (2.4258690906727263,-0.027071999914837237)
            (2.4258690923038837,-0.028206976516817327)
            (2.425869093968533,-0.029367168224293676)
            (2.4258690956540816,-0.03054388872521921)
            (2.425869097342108,-0.03172431724539659)
            (2.42586909902191,-0.032900963381249766)
            (2.4258691006990722,-0.03407773123678084)
            (2.425869102394101,-0.035269050244985514)
            (2.4258691041309035,-0.036491842128284366)
            (2.425869105919141,-0.03775307771299667)
            (2.4258691077425465,-0.03904143257796033)
            (2.425869109566208,-0.04033229323262134)
            (2.425869111358577,-0.0416032656019088)
            (2.4258691131111725,-0.04284821113908076)
            (2.4258691148462037,-0.044082826098018016)
            (2.425869116611808,-0.0453414323295011)
            (2.4258691184632295,-0.04666366691566663)
            (2.4258691204256064,-0.04806786120696865)
            (2.4258691224601083,-0.049526550184459985)
            (2.425869124479438,-0.050977206380337134)
            (2.4258691264029615,-0.052361651214051015)
            (2.425869128197677,-0.05365567721698503)
            (2.4258691298891004,-0.05487726332060709)
            (2.4258691315599084,-0.0560860221429928)
            (2.4258691333533857,-0.05738600543334787)
            (2.425869135457052,-0.058914108665872836)
            (2.425869137930175,-0.06071477604059454)
            (2.4258691405397124,-0.06261916876832656)
            (2.425869142612789,-0.0641350846848776)
            (2.425869144228381,-0.06531846331321646)
            (2.4258691455511343,-0.06628874634716062)
            (2.4258691467992914,-0.06720539942295414)
            (2.425869148067848,-0.06813839907754332)
            (2.4258691499806018,-0.06954800690348205)
            (2.425869152945048,-0.07173866590503485)
            (2.425869156990423,-0.07473773630943438)
            (2.425869159655608,-0.07671847022251313)
            (2.4258691612710583,-0.0779209890656308)
            (2.425869162326576,-0.0787080579367794)
            (2.4258691632112424,-0.07936889647603132)
            (2.425869164048925,-0.07999516100848675)
            (2.425869165116529,-0.08079384181501217)
            (2.4258691663497904,-0.08171754835424946)
            (2.4258691680439783,-0.08298879091877852)
            (2.4258691709931397,-0.08520766473640971)
            (2.4258691747392973,-0.08803547633903548)
            (2.4258691780479134,-0.090540091910971)
            (2.425869180146602,-0.09213183387348872)
            (2.4258691815279705,-0.0931811158663116)
            (2.425869182619547,-0.09401165719669609)
            (2.425869183622396,-0.09477578333880479)
            (2.4258691845684455,-0.09549729654198483)
            (2.4258691858594195,-0.09648294386232119)
            (2.425869187429839,-0.0976839748387825)
            (2.4258691896443176,-0.09938148142761496)
            (2.425869193533928,-0.10237292005978707)
            (2.4258691980462292,-0.1058562488516635)
            (2.4258692007953004,-0.10798399876447798)
            (2.4258692025034403,-0.1093081670208668)
            (2.4258692036533103,-0.1102009037905848)
            (2.4258692046040564,-0.11094023901648865)
            (2.4258692054954065,-0.1116341827197468)
            (2.4258692064034126,-0.11234178954046524)
            (2.4258692082538804,-0.11378612968851903)
            (2.425869210291322,-0.11538012296311424)
            (2.4258692141918705,-0.11844176023894991)
            (2.4258692191287543,-0.12233267730029297)
            (2.4258692223551086,-0.12488322031366801)
            (2.425869224342343,-0.12645693223880627)
            (2.425869225645159,-0.12749011853044623)
            (2.4258692266840955,-0.12831540299569846)
            (2.425869227642704,-0.12907806371532524)
            (2.425869228537289,-0.12979047242775396)
            (2.425869229582229,-0.1306233955015054)
            (2.4258692309837584,-0.13174209176348572)
            (2.4258692327901716,-0.13318681467826649)
            (2.4258692356937535,-0.13551547256052016)
            (2.425869240343962,-0.13925943972530425)
            (2.4258692449549972,-0.14298652074103327)
            (2.425869247883551,-0.1453599083001861)
            (2.4258692497382484,-0.14686538851867043)
            (2.4258692509909814,-0.1478836553924784)
            (2.4258692520079372,-0.14871160487327925)
            (2.425869252952396,-0.14948169312183932)
            (2.425869253839113,-0.15020542072192553)
            (2.425869254844481,-0.1510268146042935)
            (2.4258692563458855,-0.1522552615033243)
            (2.4258692582517853,-0.15381790620656757)
            (2.425869261020164,-0.15609392751413664)
            (2.425869266336519,-0.1604830074725275)
            (2.425869271501547,-0.16476622468234703)
            (2.4258692746589072,-0.1673920827641813)
            (2.4258692765986174,-0.16900786698136158)
            (2.425869277883422,-0.1700795151858065)
            (2.425869278913598,-0.17094010592322004)
            (2.4258692798658346,-0.17173687606940477)
            (2.425869280740908,-0.17246993302893854)
            (2.4258692816600544,-0.1732406955541141)
            (2.4258692833668243,-0.1746741088668022)
            (2.425869285335504,-0.17633111188855838)
            (2.4258692878928785,-0.1784893343914774)
            (2.425869293375213,-0.18313551859777744)
            (2.425869299058902,-0.18797594032737652)
            (2.4258693025924543,-0.19099511111808132)
            (2.4258693047556212,-0.19284667711949968)
            (2.425869306180361,-0.19406775731891696)
            (2.4258693073138535,-0.1950406221557216)
            (2.4258693082532554,-0.19584820570561529)
            (2.4258693091463033,-0.19661696409515672)
            (2.425869310031978,-0.19738012157800533)
            (2.425869311097414,-0.19829917787856663)
            (2.4258693126904225,-0.19967548377381392)
            (2.425869314702657,-0.20141776586638016)
            (2.4258693173944588,-0.20375485480607086)
            (2.4258693229603483,-0.20860818958287178)
            (2.4258693297160567,-0.21453073529444003)
            (2.425869333623413,-0.21796907761032244)
            (2.4258693359150647,-0.21998941584418555)
            (2.4258693373802522,-0.2212827388926547)
            (2.4258693385291283,-0.2222982248604856)
            (2.4258693394663062,-0.22312793658217572)
            (2.4258693403525826,-0.22391376713571196)
            (2.425869341210851,-0.22467561564460672)
            (2.425869342157571,-0.2255168742330714)
            (2.425869344099501,-0.22724541507468443)
            (2.4258693462775605,-0.22918881181454487)
            (2.4258693489629515,-0.23159149699343295)
            (2.425869353181095,-0.23537913814331973)
            (2.4258693593891905,-0.24097982888000544)
            (2.4258693640166107,-0.24517152918419974)
            (2.4258693669359523,-0.247822324434133)
            (2.4258693688211017,-0.2495365384020748)
            (2.4258693702764766,-0.2508615769522309)
            (2.4258693714191035,-0.2519033219101652)
            (2.4258693724832434,-0.2528750368445323)
            (2.4258693734585797,-0.2537669510805825)
            (2.4258693744066133,-0.25463490049614657)
            (2.425869375439619,-0.2555817331993618)
            (2.42586937710373,-0.2571094379918686)
            (2.4258693792076875,-0.2590451726481351)
            (2.425869381749612,-0.26139004575470903)
            (2.4258693851615862,-0.2645475574358974)
            (2.425869394191072,-0.2729516680274497)
            (2.4258693999237813,-0.2783171518152412)
            (2.425869403123316,-0.28131990105743515)
            (2.4258694050054386,-0.2830887881878846)
            (2.4258694062540798,-0.2842635863357774)
            (2.425869407267758,-0.28521857482539875)
            (2.425869408210039,-0.28610776476970634)
            (2.4258694090747275,-0.2869249661358594)
            (2.42586940992555,-0.2877299605858992)
            (2.425869410865606,-0.28862029991706645)
            (2.4258694124717506,-0.29014371620161755)
            (2.4258694144324333,-0.29200720502922267)
            (2.4258694167282195,-0.2941944825917446)
            (2.4258694196389223,-0.2969755364824677)
            (2.4258694247273707,-0.3018568559067325)
            (2.4258694318147342,-0.308691726271956)
            (2.4258694368672042,-0.31358574269355216)
            (2.425869440055544,-0.3166819407818093)
            (2.425869442135879,-0.31870518876689896)
            (2.4258694437558677,-0.32028256435672164)
            (2.425869445036764,-0.32153128883671134)
            (2.4258694462317445,-0.3226979320448683)
            (2.42586944732018,-0.32376218602220896)
            (2.4258694483469743,-0.3247675653748351)
            (2.4258694493661888,-0.3257667425641827)
            (2.4258694504819145,-0.3268618976828415)
            (2.4258694521065327,-0.32845911359198865)
            (2.4258694543414463,-0.33066117299132686)
            (2.425869457063428,-0.33335045806908736)
            (2.4258694604097353,-0.33666699474457656)
            (2.425869465426121,-0.34165846597553884)
            (2.4258694729051404,-0.349138647113005)
            (2.4258694783010673,-0.3545595223700626)
            (2.4258694816434616,-0.35792600339232494)
            (2.425869483776501,-0.36007759421194335)
            (2.4258694854156078,-0.3617328013834022)
            (2.425869486697409,-0.3630286946275932)
            (2.4258694878898344,-0.3642359379599654)
            (2.4258694889730164,-0.36533431163445085)
            (2.4258694899911735,-0.3663682800441317)
            (2.425869490988757,-0.3673826425020599)
            (2.4258694920373878,-0.36845016052233653)
            (2.4258694933461338,-0.36978425939887066)
            (2.425869495708207,-0.3721969915247283)
            (2.425869498558199,-0.37511618832431004)
            (2.425869501852734,-0.3785011862968301)
            (2.4258695060314497,-0.3828096593348766)
            (2.4258695157148153,-0.3928501965997478)
            (2.4258695223852613,-0.39980530713803825)
            (2.425869526224196,-0.40381994818657707)
            (2.4258695284996197,-0.4062032020076105)
            (2.425869530001999,-0.4077783745666959)
            (2.42586953121128,-0.40904757228702954)
            (2.4258695323312427,-0.4102246836966915)
            (2.4258695333432536,-0.4112900917495867)
            (2.4258695343017322,-0.41230073317154103)
            (2.425869535248395,-0.41330023158186213)
            (2.4258695362398544,-0.4143482031588411)
            (2.4258695374444192,-0.41562295236473834)
            (2.425869540055405,-0.4183916504820059)
            (2.4258695429602333,-0.42148058782369424)
            (2.4258695461884203,-0.42492357372280903)
            (2.425869549917501,-0.42891337919860284)
            (2.4258695555741436,-0.4349891615669065)
            (2.4258695635759135,-0.4436267261996478)
            (2.4258695693689187,-0.44990699922147565)
            (2.425869573015495,-0.45387038012317593)
            (2.425869575369455,-0.4564326560896408)
            (2.425869577189186,-0.45841555840750065)
            (2.4258695786201883,-0.45997648460986656)
            (2.425869579953736,-0.4614328841885102)
            (2.425869581166181,-0.4627589030056775)
            (2.425869582299211,-0.4639998924856769)
            (2.42586958338457,-0.4651903190305992)
            (2.4258695844553766,-0.4663662418622412)
            (2.4258695855755237,-0.46759777737963054)
            (2.4258695869006663,-0.46905653467608066)
            (2.425869589282935,-0.4716839172460886)
            (2.4258695922827664,-0.47500106837776124)
            (2.4258695956839924,-0.4787732397498562)
            (2.425869599545985,-0.4830700421734653)
            (2.4258696046031445,-0.488716915540039)
            (2.425869615419501,-0.5008629705408493)
            (2.4258696229107297,-0.5093219301823951)
            (2.425869627307112,-0.5143014542824739)
            (2.4258696299658733,-0.5173178273675869)
            (2.4258696317484905,-0.5193423057962264)
            (2.425869633194611,-0.5209861430704635)
            (2.425869634537495,-0.5225143347031447)
            (2.4258696357531906,-0.5238996280498537)
            (2.4258696368980956,-0.5252060985149584)
            (2.4258696380046008,-0.5264704732545039)
            (2.4258696390949854,-0.5277179626909144)
            (2.4258696402147404,-0.5290004804431746)
            (2.4258696414696757,-0.5304394474828049)
            (2.425869643202581,-0.5324292361498326)
            (2.4258696459061495,-0.5355398111680316)
            (2.4258696491884186,-0.5393260655849011)
            (2.4258696528100323,-0.5435157932556759)
            (2.425869656899127,-0.5482607433289531)
            (2.425869662173958,-0.5544027549619849)
            (2.425869675292598,-0.5697699385141527)
            (2.425869684096852,-0.5801466962559061)
            (2.4258696891644793,-0.5861393282597235)
            (2.425869692174584,-0.5897051593776587)
            (2.425869694171584,-0.5920733960463318)
            (2.4258696957864068,-0.5939901233710758)
            (2.4258696972847646,-0.59577042782407)
            (2.4258696986422774,-0.5973853157390736)
            (2.425869699923204,-0.5989110771704043)
            (2.425869701160015,-0.6003862254658509)
            (2.425869702366624,-0.6018271460441136)
            (2.4258697035697145,-0.603265497236514)
            (2.42586970482595,-0.6047689790992746)
            (2.425869706254759,-0.6064808844286952)
            (2.425869708229376,-0.6088499766177385)
            (2.425869711440929,-0.612710934165962)
            (2.4258697153328455,-0.6174023772865825)
            (2.4258697195372263,-0.6224852994125618)
            (2.4258697240889426,-0.6280047180386382)
            (2.425869729491031,-0.6345765206330786)
            (2.4258697377357543,-0.6446479140029892)
            (2.425869749536455,-0.6591424227729361)
            (2.4258697595521017,-0.6715101947411825)
            (2.425869765706008,-0.6791365787614524)
            (2.4258697697051437,-0.6841030872321239)
            (2.4258697728049468,-0.6879583017784554)
            (2.425869775251223,-0.6910043224150446)
            (2.425869777533806,-0.6938498033407452)
            (2.4258697796142994,-0.6964465940321373)
            (2.425869781557057,-0.6988747241186496)
            (2.4258697833973217,-0.701178035779351)
            (2.425869785148821,-0.7033734815730018)
            (2.42586978682699,-0.7054800927759187)
            (2.425869788455913,-0.7075277170040428)
            (2.4258697900686754,-0.709557544176857)
            (2.425869791710808,-0.7116265611986837)
            (2.4258697934529376,-0.7138236550523217)
            (2.4258697954270514,-0.7163156266569104)
            (2.4258697979699444,-0.7195290287015195)
            (2.425869803711736,-0.7267987537906568)
            (2.4258698102950382,-0.7351570736260468)
            (2.425869817218874,-0.7439736283856879)
            (2.4258698240784553,-0.7527338225322038)
            (2.4258698312067386,-0.7618634272856181)
            (2.4258698393042692,-0.7722663366765501)
            (2.4258698495373916,-0.7854609223127507)
            (2.425869863539448,-0.8036020816131563)
            (2.4258698808057533,-0.8261131479901794)
            (2.425869891991593,-0.8407827279032678)
            (2.4258698985387324,-0.849401587101343)
            (2.425869902478596,-0.8546001080929564)
            (2.425869905088174,-0.8580483452413414)
            (2.4258699071827197,-0.8608187744373225)
            (2.4258699089233327,-0.8631226187144646)
            (2.4258699105776365,-0.8653131218663525)
            (2.4258699121391727,-0.8673811854333839)
            (2.4258699136393456,-0.8693680365501549)
            (2.425869915090115,-0.8712892925032703)
            (2.425869916496457,-0.873151439312404)
            (2.4258699178702847,-0.8749702495102107)
            (2.4258699192341604,-0.8767756664073919)
            (2.4258699206233945,-0.8786145387230133)
            (2.425869922094869,-0.8805622628152381)
            (2.425869923755208,-0.8827600602310499)
            (2.425869925870948,-0.885560869846023)
            (2.4258699301847715,-0.8912724369323929)
            (2.425869935413499,-0.8981977051274599)
            (2.4258699409990876,-0.905599520178439)
            (2.4258699466686786,-0.9131179715872466)
            (2.425869952791471,-0.9212448964340598)
            (2.4258699608330705,-0.9319331883231486)
            (2.425869972489722,-0.9474627061933633)
            (2.4258699805249173,-0.9581979950695169)
            (2.425869985393398,-0.9647164513455856)
            (2.425869988418762,-0.9687729146666849)
            (2.425869990702171,-0.9718375418061975)
            (2.425869992458725,-0.974196628683287)
            (2.4258699940859523,-0.9763828559447576)
            (2.425869995556652,-0.9783589790591052)
            (2.425869996926053,-0.9801987395009504)
            (2.425869998222639,-0.9819400954359389)
            (2.42586999945436,-0.9835935438719338)
            (2.425870000629541,-0.9851702042071288)
            (2.4258700017631067,-0.9866901536820954)
            (2.4258700028761058,-0.9881817346058834)
            (2.4258700039967542,-0.9896828922290569)
            (2.4258700051668365,-0.9912496809049907)
            (2.4258700064596765,-0.9929802531189234)
            (2.4258700080422964,-0.9950979357162185)
            (2.4258700106364164,-0.9985673481169922)
            (2.425870014201586,-1.0033322446730282)
            (2.4258700182306576,-1.008713271377783)
            (2.42587002243516,-1.0143249646200958)
            (2.42587002686422,-1.0202332628669162)
            (2.425870031949095,-1.0270137327949083)
            (2.4258700392353383,-1.0367275495447559)
            (2.4258700496922296,-1.050672173636581)
            (2.4258700572108154,-1.060707691492772)
            (2.4258700618952203,-1.066966595379977)
            (2.4258700648723206,-1.0709474943142618)
            (2.4258700671474873,-1.0739915610332897)
            (2.425870068915836,-1.076358435515607)
            (2.4258700705583167,-1.0785571854323328)
            (2.4258700720442476,-1.0805461628950472)
            (2.4258700734237446,-1.0823920619823362)
            (2.4258700747235835,-1.0841304322903718)
            (2.425870075951991,-1.085772101496038)
            (2.425870077117099,-1.0873278790356136)
            (2.4258700782322213,-1.088815591874956)
            (2.4258700793149437,-1.0902588268688962)
            (2.4258700803872295,-1.0916870166369537)
            (2.4258700814785152,-1.0931394959030583)
            (2.4258700826339585,-1.0946763942067248)
            (2.4258700839365885,-1.0964079752137876)
            (2.4258700855913884,-1.098606092155757)
            (2.4258700888718296,-1.1029585382035108)
            (2.4258700929035784,-1.1082992170237806)
            (2.4258700972235925,-1.1140121990279968)
            (2.4258701016171154,-1.1198133556885441)
            (2.4258701063209105,-1.1260153838469815)
            (2.425870112155839,-1.1336982535399065)
            (2.425870125994823,-1.1518882275382893)
            (2.4258701346396663,-1.1632404958385316)
            (2.4258701394573685,-1.1695674106438618)
            (2.425870142252298,-1.1732387424052257)
            (2.425870144071394,-1.1756286596249919)
            (2.425870145526403,-1.1775402602863179)
            (2.42587014687157,-1.1793070205603031)
            (2.425870148084179,-1.1808986048066163)
            (2.4258701492269363,-1.1823970884133572)
            (2.425870150328701,-1.183840148342277)
            (2.4258701513923286,-1.1852314753715372)
            (2.4258701524216297,-1.18657615137696)
            (2.4258701534294356,-1.187891140095941)
            (2.425870154436991,-1.1892043796151262)
            (2.42587015547618,-1.1905575673019448)
            (2.4258701566005714,-1.1920204092660067)
            (2.425870157921621,-1.193737495694622)
            (2.4258701597973893,-1.19617269485895)
            (2.4258701628610257,-1.2001429241705182)
            (2.4258701665143705,-1.2048663299861235)
            (2.4258701703054237,-1.209755744145982)
            (2.425870174130641,-1.2146775043900182)
            (2.4258701781632204,-1.2198541203492597)
            (2.425870182883658,-1.2258993113592243)
            (2.4258701899246775,-1.2348903623248346)
            (2.4258702000556625,-1.2477810592943956)
            (2.425870207640822,-1.257404099120658)
            (2.425870212486853,-1.2635423110425639)
            (2.4258702156243688,-1.2675131654121707)
            (2.4258702180455884,-1.2705759179810612)
            (2.42587021994219,-1.272973993636157)
            (2.425870221707324,-1.2752046963688068)
            (2.4258702233056457,-1.2772231824844587)
            (2.4258702247869106,-1.2790922238514217)
            (2.42587022617838,-1.2808461383489884)
            (2.425870227488719,-1.2824958052093978)
            (2.4258702287259037,-1.284051300258209)
            (2.425870229902176,-1.2855281233278328)
            (2.425870231032773,-1.2869455650819208)
            (2.425870232135283,-1.2883258614458732)
            (2.425870233230957,-1.2896957840702066)
            (2.4258702343481264,-1.2910908431929367)
            (2.425870235529689,-1.2925645240285695)
            (2.4258702368523837,-1.2942121356983445)
            (2.425870238494465,-1.296254571079979)
            (2.4258702412606943,-1.2996878099157392)
            (2.4258702450192238,-1.3043380786555265)
            (2.425870249219874,-1.3095162225670456)
            (2.4258702535542045,-1.3148388090301508)
            (2.4258702580597986,-1.3203507377456618)
            (2.425870263123823,-1.3265215230595948)
            (2.4258702699216848,-1.3347670270965726)
            (2.4258702819823794,-1.3492983544655652)
            (2.4258702912758268,-1.3604197881068494)
            (2.4258702970720183,-1.3673265896819884)
            (2.425870300726069,-1.3716701708547958)
            (2.425870303502547,-1.3749653532106565)
            (2.425870305647468,-1.3775078206476472)
            (2.4258703076357038,-1.379861806383057)
            (2.4258703094278817,-1.381980941811549)
            (2.4258703110857596,-1.3839385503710002)
            (2.425870312642475,-1.3857738989111057)
            (2.4258703141075904,-1.3874983705991124)
            (2.425870315489115,-1.3891215494629892)
            (2.4258703167995432,-1.390658320731232)
            (2.4258703180541796,-1.3921268715209463)
            (2.425870319269965,-1.393547284471378)
            (2.425870320466349,-1.3949425223900787)
            (2.4258703216675572,-1.3963410100556513)
            (2.4258703229071745,-1.3977818787216127)
            (2.425870324238271,-1.3993265761521911)
            (2.425870325761085,-1.4010906686857432)
            (2.4258703277317895,-1.4033687843926235)
            (2.4258703320422694,-1.4083328945983808)
            (2.425870337045411,-1.4140629606847273)
            (2.4258703422383396,-1.4199751022357343)
            (2.4258703472904553,-1.4256931524763314)
            (2.425870352418768,-1.431464067718454)
            (2.4258703582009282,-1.4379312789552423)
            (2.42587036618245,-1.4467913769099985)
            (2.4258703799493686,-1.46189715948703)
            (2.4258703926904612,-1.4756858314593102)
            (2.4258704005899263,-1.484145423353647)
            (2.4258704056430918,-1.4895217766914464)
            (2.425870409506973,-1.493614442160564)
            (2.4258704125105988,-1.496784785516853)
            (2.425870415300012,-1.4997199413888842)
            (2.4258704178229813,-1.5023666441047645)
            (2.4258704201638177,-1.5048148639952756)
            (2.4258704223677223,-1.5071127769121953)
            (2.4258704244478433,-1.509274756140501)
            (2.425870426414528,-1.511312178672212)
            (2.4258704282830457,-1.5132414679997823)
            (2.425870430071172,-1.5150815605332872)
            (2.42587043179736,-1.5168520152726503)
            (2.425870433481223,-1.5185735132671823)
            (2.4258704351449745,-1.5202693003564502)
            (2.4258704368157935,-1.5219675331367952)
            (2.4258704385299557,-1.5237053493008705)
            (2.4258704403412423,-1.5255371864629519)
            (2.425870442340879,-1.5275545774671129)
            (2.4258704447168733,-1.5299451470411798)
            (2.425870448036053,-1.5332728887888998)
            (2.425870454084344,-1.5393012808056799)
            (2.4258704611790924,-1.546313818656727)
            (2.4258704682656256,-1.5532540634994902)
            (2.425870474947453,-1.5597383807173806)
            (2.4258704812853495,-1.5658346606576885)
            (2.4258704875112804,-1.571770916851035)
            (2.4258704938902347,-1.5777982572261386)
            (2.425870500679385,-1.584150882794575)
            (2.4258705080776046,-1.590998362828875)
            (2.4258705161137906,-1.598344875127904)
            (2.4258705245294854,-1.6059325527877608)
            (2.4258705328200474,-1.613297304636624)
            (2.425870539480259,-1.6191313759912822)
            (2.425870544777492,-1.623717214319636)
            (2.4258705489493804,-1.6272939765306011)
            (2.4258705522889175,-1.6301345532042715)
            (2.425870555044064,-1.6324628461264017)
            (2.425870557639576,-1.6346438269653518)
            (2.4258705599886174,-1.636607608857653)
            (2.4258705621377,-1.6383962458641401)
            (2.4258705641261,-1.640044820940572)
            (2.425870565973708,-1.6415717080157342)
            (2.425870567696116,-1.6429913285139255)
            (2.425870569310895,-1.6443193840795978)
            (2.4258705708370893,-1.6455724423051432)
            (2.4258705722942744,-1.6467671803514279)
            (2.4258705737029724,-1.6479207532728264)
            (2.4258705750862855,-1.6490521622487073)
            (2.425870576472462,-1.6501843843194794)
            (2.4258705779001306,-1.6513486603649228)
            (2.4258705794298465,-1.6525938534608957)
            (2.425870581175381,-1.654011638247155)
            (2.425870583425195,-1.6558340427296847)
            (2.42587058819395,-1.6596778852348097)
            (2.425870593840365,-1.6641946930214702)
            (2.4258705997693637,-1.66889554577791)
            (2.4258706056606694,-1.6735218582628866)
            (2.4258706118753777,-1.678351495690266)
            (2.42587061958682,-1.6842679619329166)
            (2.425870635153405,-1.6959313105098979)
            (2.4258706453215866,-1.7033277376594491)
            (2.425870651091636,-1.7074396116637562)
            (2.425870654491424,-1.7098318658487575)
            (2.42587065672554,-1.7113913082992571)
            (2.4258706585184515,-1.7126358216270239)
            (2.4258706601773437,-1.7137825192121112)
            (2.425870661671372,-1.714812172740229)
            (2.4258706630734106,-1.7157765777514389)
            (2.425870664417116,-1.7166997633114323)
            (2.4258706657069795,-1.7175853397674288)
            (2.425870666949094,-1.7184377366053278)
            (2.425870668160135,-1.7192683779909137)
            (2.4258706693669074,-1.7200954184525297)
            (2.425870670609526,-1.7209459841777395)
            (2.425870671956047,-1.7218661817405445)
            (2.4258706735522746,-1.7229548446895884)
            (2.4258706759158577,-1.7245623913359267)
            (2.4258706794439924,-1.726951774567878)
            (2.4258706835545456,-1.7297196047960337)
            (2.4258706878118845,-1.7325673790766047)
            (2.4258706921372375,-1.7354401342616619)
            (2.4258706967516215,-1.7384810508757056)
            (2.425870702239078,-1.7420636869229302)
            (2.425870710656195,-1.7474831005211384)
            (2.4258707226443157,-1.7550276557275406)
            (2.4258707313295487,-1.7603521769892414)
            (2.4258707368011385,-1.7636398917043614)
            (2.4258707403388464,-1.7657365409630768)
            (2.425870743079229,-1.7673445453433587)
            (2.4258707452380666,-1.7686015286418455)
            (2.4258707472506975,-1.769766222014239)
            (2.4258707490759908,-1.7708172641280628)
            (2.4258707507660264,-1.7717867642609342)
            (2.425870752349894,-1.7726928745962032)
            (2.425870753839282,-1.7735433398583973)
            (2.425870755247267,-1.774346343236807)
            (2.4258707565933677,-1.7751133893361106)
            (2.4258707579029926,-1.7758590213709198)
            (2.4258707592089603,-1.7766017537812544)
            (2.425870760558178,-1.777367939259905)
            (2.425870762030258,-1.7782023216957141)
            (2.4258707637996446,-1.779202900551197)
            (2.4258707665422112,-1.780748653499617)
            (2.425870770474355,-1.782953528574574)
            (2.42587077502524,-1.7854878684705122)
            (2.4258707798264965,-1.788140186927899)
            (2.4258707849290637,-1.7909334051481534)
            (2.4258707908677795,-1.7941490305714936)
            (2.4258707996860522,-1.7988479506421422)
            (2.4258708120668304,-1.8052749387702982)
            (2.4258708207730892,-1.8096611211321973)
            (2.4258708262059363,-1.8123367445717522)
            (2.4258708297128284,-1.8140372351653509)
            (2.4258708324333726,-1.8153417038786395)
            (2.4258708345832916,-1.8163637145205167)
            (2.425870836589939,-1.81731135340912)
            (2.4258708384141534,-1.8181685040638176)
            (2.4258708401069518,-1.8189611205256095)
            (2.4258708416970918,-1.8197039883346404)
            (2.425870843197573,-1.8204040481076833)
            (2.4258708446245425,-1.8210693028166027)
            (2.4258708460028227,-1.8217114266091607)
            (2.425870847366983,-1.8223463452995803)
            (2.4258708487667517,-1.822996857974804)
            (2.4258708502862065,-1.8237015809379944)
            (2.4258708521109864,-1.824545813851704)
            (2.4258708549984425,-1.8258768602766833)
            (2.4258708590262215,-1.8277232947234325)
            (2.4258708636357533,-1.829821034590549)
            (2.425870868507987,-1.8320195195077522)
            (2.42587087374673,-1.8343605809790973)
            (2.4258708799804998,-1.8371134613193159)
            (2.425870889779284,-1.8413621554053632)
            (2.4258709029810324,-1.8469163260168906)
            (2.4258709119187447,-1.8505517876235897)
            (2.4258709175024813,-1.8527665772478614)
            (2.425870921155599,-1.8541906781616553)
            (2.4258709240250242,-1.855295211437141)
            (2.42587092632528,-1.8561721020971378)
            (2.4258709284819364,-1.8569882755901979)
            (2.4258709304547876,-1.8577308797334386)
            (2.4258709322920025,-1.8584199745432761)
            (2.4258709340216975,-1.8590673682965282)
            (2.4258709356593156,-1.8596796009315495)
            (2.425870937226108,-1.860264926279133)
            (2.425870938755197,-1.8608356426485229)
            (2.4258709402950673,-1.8614095168157498)
            (2.4258709419228572,-1.8620148352473849)
            (2.425870943791378,-1.862707757625723)
            (2.4258709463669157,-1.8636593869836682)
            (2.4258709507434646,-1.8652668983309972)
            (2.425870956019196,-1.8671879680958288)
            (2.425870961639035,-1.8692131919790742)
            (2.4258709676321777,-1.8713475604670209)
            (2.425870974698964,-1.8738284698857184)
            (2.4258709859422254,-1.8776888085780967)
            (2.425871000621622,-1.8825499314238197)
            (2.425871010228883,-1.885608490747156)
            (2.4258710162067407,-1.8874577631820502)
            (2.4258710201393514,-1.8886505984171336)
            (2.425871023249229,-1.8895804656487807)
            (2.425871025764778,-1.8903245356392093)
            (2.425871028130451,-1.8910188228585134)
            (2.425871030305902,-1.8916538465628088)
            (2.4258710323407815,-1.8922459166676902)
            (2.4258710342650773,-1.8928048575925744)
            (2.4258710360987132,-1.8933369780609681)
            (2.4258710378719215,-1.893851073413769)
            (2.4258710396341017,-1.8943611245865852)
            (2.425871041464644,-1.8948895841442883)
            (2.4258710435133977,-1.8954790235745909)
            (2.425871046189046,-1.896245469170195)
            (2.4258710518056295,-1.89784169172264)
            (2.425871058208662,-1.899639852304356)
            (2.4258710649562962,-1.9015090680161153)
            (2.425871071989512,-1.903428282731889)
            (2.425871080242687,-1.9056409325268553)
            (2.4258710937274803,-1.9091591174097986)
            (2.425871111258888,-1.9135388644285665)
            (2.425871122985661,-1.9163358808679785)
            (2.425871130451404,-1.9180575121890475)
            (2.4258711354884825,-1.91919223897507)
            (2.4258711395433172,-1.9200901683163756)
            (2.4258711428834614,-1.9208203974337081)
            (2.4258711460416986,-1.921504687783302)
            (2.4258711489651157,-1.9221345515553798)
            (2.4258711517089107,-1.9227241654510125)
            (2.4258711543093012,-1.923282674558953)
            (2.4258711567947326,-1.9238166813437174)
            (2.4258711592092945,-1.9243353224947695)
            (2.4258711616244484,-1.9248529734770676)
            (2.4258711641577673,-1.9253935085084646)
            (2.425871167041665,-1.9260048242734351)
            (2.4258711709765413,-1.9268315355960732)
            (2.4258711777051403,-1.9282252371939408)
            (2.4258711857771313,-1.9298638188561534)
            (2.425871194321114,-1.9315583791243311)
            (2.4258712033138075,-1.9332976371102149)
            (2.425871213511201,-1.935215217059989)
            (2.425871226830926,-1.9376337684972336)
            (2.4258712492356946,-1.9414903448005953)
            (2.425871302252512,-1.9497175589805726)
            (2.4258713217311216,-1.9525217521843612)
            (2.4258713299322654,-1.9536870207550525)
            (2.4258713346049614,-1.9543493607403866)
            (2.425871337576761,-1.9547696882766932)
            (2.425871339950609,-1.9551032354254332)
            (2.425871342147124,-1.9554073985765001)
            (2.4258713441461768,-1.9556787635820971)
            (2.4258713460637864,-1.9559342771673838)
            (2.425871347975856,-1.956185508007054)
            (2.4258713499815414,-1.956446514997223)
            (2.4258713523982696,-1.9567582117758626)
            (2.4258713578306335,-1.9574481733674878)
            (2.4258713636287697,-1.958168703695701)
            (2.4258713697265257,-1.958909028150426)
            (2.425871376100725,-1.9596641371434167)
            (2.4258713837827743,-1.9605501030989236)
            (2.425871396668277,-1.9619847731435551)
            (2.425871414494053,-1.963890864801745)
            (2.4258714265809647,-1.9651553627355403)
            (2.425871434040833,-1.9659343143948411)
            (2.4258714388929166,-1.9664428378121142)
            (2.4258714426939956,-1.966842137469454)
            (2.4258714457275024,-1.967159826473644)
            (2.4258714485662876,-1.9674541478596017)
            (2.4258714511532604,-1.9677181197289362)
            (2.4258714535659074,-1.9679601684099854)
            (2.4258714558817647,-1.9681891220189491)
            (2.425871458213423,-1.9684168438635057)
            (2.4258714608176457,-1.9686679849964088)
            (2.4258714647302564,-1.9690389614017534)
            (2.425871470041225,-1.9695306791609024)
            (2.425871476311396,-1.970094406255762)
            (2.425871483607803,-1.9707292801010046)
            (2.425871493281933,-1.9715411804552767)
            (2.425871513691042,-1.9731813508540172)
            (2.4258715267110578,-1.9742138308115402)
            (2.425871534106922,-1.9748097531027413)
            (2.425871538580683,-1.975176244201562)
            (2.4258715419515022,-1.9754544235846407)
            (2.425871544559715,-1.9756679929112695)
            (2.425871546980729,-1.9758615642094564)
            (2.425871549182018,-1.9760320668060871)
            (2.4258715512673055,-1.9761895692552454)
            (2.4258715533672666,-1.9763457452536906)
            (2.4258715557866948,-1.9765232702708937)
            (2.42587156139052,-1.9769250952580648)
            (2.425871567324773,-1.9773369936840874)
            (2.425871573991377,-1.9777839526433636)
            (2.425871582201876,-1.978314950263694)
            (2.4258716031197394,-1.9796144698062696)
            (2.4258716156327615,-1.9803966653036662)
            (2.425871622437004,-1.980837728667868)
            (2.4258716264267393,-1.9811032873228758)
            (2.4258716291010636,-1.9812821352472405)
            (2.4258716312986643,-1.9814256793663148)
            (2.425871633351694,-1.9815540165177594)
            (2.4258716352596155,-1.9816690809645703)
            (2.425871637176828,-1.9817830045456684)
            (2.4258716394458424,-1.9819163228439773)
            (2.425871643230648,-1.982134853352528)
            (2.4258716477687705,-1.9823897653469966)
            (2.425871653136597,-1.982680380346275)
            (2.4258716603970107,-1.9830560664035173)
            (2.4258716796897017,-1.9839903146931948)
            (2.425871693337604,-1.9846386001158933)
            (2.425871701471058,-1.9850399564974106)
            (2.425871706563875,-1.9853014002054554)
            (2.4258717104683276,-1.985506021417326)
            (2.4258717135162153,-1.9856647650391663)
            (2.4258717163473,-1.985807803427021)
            (2.425871718909223,-1.98593257304934)
            (2.4258717213382743,-1.9860481465078568)
            (2.4258717238734766,-1.9861667331082493)
            (2.425871727368484,-1.9863265174640432)
            (2.4258717320857146,-1.9865348510844703)
            (2.425871737893983,-1.9867795219692521)
            (2.4258717454932786,-1.9870820791770458)
            (2.4258717608015092,-1.9876533294359748)
            (2.425871775643731,-1.9882027776235531)
            (2.4258717844177458,-1.9885494149652923)
            (2.4258717897479154,-1.988773763563886)
            (2.425871793294805,-1.9889273395752007)
            (2.42587179614809,-1.9890485978844967)
            (2.4258717987875453,-1.9891546118883259)
            (2.4258718011776135,-1.9892459304033696)
            (2.4258718035210047,-1.9893337659348869)
            (2.425871806300387,-1.989436132401968)
            (2.4258718104942063,-1.9895860589328367)
            (2.4258718156981787,-1.989763328790452)
            (2.4258718224022617,-1.989977588777667)
            (2.4258718344305708,-1.990333412587109)
            (2.4258718503931207,-1.9907899892685366)
            (2.4258718606360703,-1.9911043502925572)
            (2.4258718668978365,-1.9913146917157443)
            (2.425871870998801,-1.9914592673145288)
            (2.4258718742413636,-1.991571937890197)
            (2.4258718768929377,-1.991658124443815)
            (2.4258718793998413,-1.9917349279691339)
            (2.425871881849577,-1.9918087078889122)
            (2.425871884769678,-1.9918955339951334)
            (2.42587188897185,-1.9920168533547638)
            (2.425871894254133,-1.9921610150336349)
            (2.4258719014670507,-1.9923428937688106)
            (2.4258719209875914,-1.9927881309172044)
            (2.425871933970957,-1.9930951531292498)
            (2.425871941576269,-1.99329877140233)
            (2.425871946329996,-1.9934365222452781)
            (2.425871949990505,-1.993542289833856)
            (2.4258719529040014,-1.9936202218836998)
            (2.425871955634557,-1.9936878939427813)
            (2.4258719582650983,-1.9937518474252565)
            (2.4258719613942663,-1.9938270512452725)
            (2.425871965732027,-1.9939276897806282)
            (2.4258719712301064,-1.9940463138666937)
            (2.42587197919672,-1.9942014828335584)
            (2.4258719947366307,-1.9944738827542894)
            (2.4258720090194,-1.994737260508926)
            (2.4258720174203026,-1.9949214636214063)
            (2.4258720225742594,-1.9950479347999388)
            (2.425872026053169,-1.9951327920414805)
            (2.4258720289191844,-1.9951946518544648)
            (2.425872031599757,-1.9952462555592025)
            (2.4258720342234477,-1.9952962310638651)
            (2.425872037942595,-1.9953676691059599)
            (2.4258720424210094,-1.9954506735494244)
            (2.42587204816044,-1.9955473883389299)
            (2.4258720592104073,-1.995708476515832)
            (2.4258720741931152,-1.9959085745824432)
            (2.425872085451374,-1.9960793621543838)
            (2.4258720928418476,-1.9962143768927636)
            (2.425872097802777,-1.9963136922012958)
            (2.425872101724681,-1.996388939241949)
            (2.425872104948828,-1.9964440558127172)
            (2.4258721080072956,-1.9964941387453528)
            (2.425872111232927,-1.9965452143060223)
            (2.4258721172185354,-1.9966333540970662)
            (2.4258721241993633,-1.9967230319085811)
            (2.425872136293449,-1.9968551469743911)
            (2.425872151921343,-1.997026823963328)
            (2.4258721618838934,-1.9971678216983326)
            (2.4258721679978503,-1.9972721469013361)
            (2.4258721720632295,-1.9973414021377454)
            (2.425872175392024,-1.9973896295842921)
            (2.425872178500556,-1.9974305810386224)
            (2.4258721816448587,-1.9974711673311392)
            (2.42587218733338,-1.997541368813947)
            (2.425872193841862,-1.997610833013661)
            (2.4258722062379254,-1.9977176299361543)
            (2.4258722217370083,-1.9978479381474858)
            (2.425872231883477,-1.9979625949610247)
            (2.425872238331788,-1.9980528668242352)
            (2.425872243229697,-1.9981208244930353)
            (2.4258722470684226,-1.9981658832160558)
            (2.425872250650519,-1.9982054920469536)
            (2.4258722543237154,-1.9982453258396022)
            (2.4258722605360727,-1.9983078340311005)
            (2.4258722680933484,-1.998370289851337)
            (2.425872287924572,-1.9985000406663673)
            (2.4258723003823044,-1.9986069665355177)
            (2.42587230779757,-1.9986941001844851)
            (2.425872312637865,-1.9987518589681845)
            (2.425872316594617,-1.9987885994456045)
            (2.425872320291185,-1.9988190965505692)
            (2.425872324172514,-1.9988529042762941)
            (2.4258723294406943,-1.998898032247425)
            (2.4258723362572514,-1.9989455854919733)
            (2.425872353950117,-1.9990314836924659)
            (2.4258723672484397,-1.9991079911345073)
            (2.4258723760158514,-1.9991842866406953)
            (2.42587238196727,-1.9992432187745817)
            (2.4258723867827734,-1.9992848426396892)
            (2.425872391244753,-1.9993198946298587)
            (2.4258723956266754,-1.9993510996122328)
            (2.4258724045599402,-1.999402366515819)
            (2.425872414563939,-1.999443242988709)
            (2.4258724283766155,-1.999495475261657)
            (2.425872440865828,-1.9995729751538573)
            (2.425872448558021,-1.9996420554360772)
            (2.425872453653572,-1.9996840220273435)
            (2.42587245845145,-1.9997104103560066)
            (2.4258724627720993,-1.9997340538392632)
            (2.4258724686054878,-1.999769543815338)
            (2.425872475334985,-1.999802843945796)
            (2.4258724866299106,-1.999838524240786)
            (2.42587250074675,-1.9998768856561688)
            (2.425872512896012,-1.9999360331359533)
            (2.425872520697171,-1.9999909497235473)
            (2.42587252673746,-2.0000299922789386)
            (2.4258725322273516,-2.000060521369532)
            (2.425872537338859,-2.000086581401203)
            (2.425872545678596,-2.0001209479781084)
            (2.425872555724525,-2.0001469673238486)
            (2.4258725702226447,-2.0001785946677475)
            (2.4258725828638816,-2.0002334223621054)
            (2.425872590769717,-2.0002826795656197)
            (2.4258725968932175,-2.000313545772114)
            (2.4258726024765984,-2.0003377014931583)
            (2.4258726079705215,-2.000360893980997)
            (2.4258726158173496,-2.0003857355350605)
            (2.4258726268933133,-2.000405618472486)
            (2.425872641245081,-2.0004308690166384)
            (2.425872653514634,-2.000478856381113)
            (2.4258726613613084,-2.0005186074119874)
            (2.4258726676732345,-2.0005395884729458)
            (2.425872673532427,-2.0005579405557263)
            (2.4258726800373744,-2.0005815248008827)
            (2.425872688157883,-2.0006003293025127)
            (2.4258727035066108,-2.000613282159292)
            (2.4258727182505653,-2.0006419530254194)
            (2.4258727280357344,-2.0006821822031484)
            (2.4258727356209513,-2.0007104653345245)
            (2.4258727425169804,-2.0007359215734013)
            (2.425872749118726,-2.0007560670983944)
            (2.4258727597648853,-2.0007690013172175)
            (2.4258727764117785,-2.000777335336408)
            (2.4258727906056907,-2.000816966385605)
            (2.425872799352776,-2.0008538256381962)
            (2.42587280630911,-2.000869097357767)
            (2.4258728127620848,-2.00088198920166)
            (2.425872821109336,-2.000900850012445)
            (2.4258728311820796,-2.0009127444841894)
            (2.425872846028803,-2.0009215323408043)
            (2.4258728595722188,-2.0009460039852156)
            (2.4258728700297696,-2.0009732506176956)
            (2.42587287840052,-2.000991383087563)
            (2.4258728862710712,-2.001009721188452)
            (2.4258728957686255,-2.0010210287064862)
            (2.425872910738417,-2.0010226763622057)
            (2.4258729263041063,-2.0010430983462646)
            (2.4258729367275547,-2.001072040752008)
            (2.425872945256632,-2.0010888585007174)
            (2.4258729532503747,-2.0011023843371722)
            (2.425872963801616,-2.001110588974929)
            (2.42587297849578,-2.001113672362472)
            (2.4258729931965326,-2.001130950999999)
            (2.425873004699156,-2.001152336687751)
            (2.4258730151431136,-2.001173501157672)
            (2.425873024616256,-2.0011901886548866)
            (2.425873037390809,-2.0011914926565604)
            (2.425873057418916,-2.001200972900608)
            (2.425873069865552,-2.0012325885806845)
            (2.4258730795465544,-2.001248768913392)
            (2.425873088469837,-2.0012592855149016)
            (2.425873101219421,-2.0012608024513994)
            (2.4258731188098466,-2.0012655794904175)
            (2.4258731329374212,-2.0012858368791155)
            (2.4258731439473373,-2.0012963898788567)
            (2.425873154230185,-2.001310856995153)
            (2.4258731667586955,-2.0013126276338618)
            (2.425873188575897,-2.0013167122259223)
            (2.425873201802307,-2.001340531858183)
            (2.4258732127392513,-2.0013554543184373)
            (2.4258732231261484,-2.001363614053819)
            (2.425873240345106,-2.0013565077170785)
            (2.425873259314707,-2.001374722602048)
            (2.4258732716154037,-2.0013931971015717)
            (2.425873283286951,-2.001399431677053)
            (2.42587329558669,-2.001403647203291)
            (2.425873311454364,-2.001405038765091)
            (2.425873329164952,-2.0014112023832533)
            (2.4258733439198883,-2.001420889375459)
            (2.425873357907293,-2.001432273122357)
            (2.4258733725670427,-2.0014335519343756)
            (2.425873391448802,-2.0014324196318642)
            (2.425873408424964,-2.001443831011373)
            (2.4258734245055544,-2.0014547605031248)
            (2.4258734395110464,-2.0014593822775244)
            (2.425873457409227,-2.0014580877229586)
            (2.4258734776556827,-2.001463098362792)
            (2.4258734942030338,-2.0014713677615488)
            (2.4258735099000783,-2.001480271168705)
            (2.4258735271712673,-2.001478707774559)
            (2.4258735491543026,-2.0014794385422134)
            (2.425873567412815,-2.001488392606199)
            (2.425873584675025,-2.0014984523064756)
            (2.4258736026771537,-2.001496415409578)
            (2.425873626123551,-2.0014965482353384)
            (2.4258736456834487,-2.001505376865726)
            (2.425873664259395,-2.0015134030312463)
            (2.425873683954533,-2.001510734703221)
            (2.4258737086808395,-2.0015125126823077)
            (2.4258737296204007,-2.001521039684324)
            (2.425873749705831,-2.00152486794433)
            (2.425873771896082,-2.0015224874595687)
            (2.4258737975975273,-2.001527055137301)
            (2.425873822151065,-2.001533400231008)
            (2.4258738450788395,-2.001534460124395)
            (2.4258738696990902,-2.0015347431686785)
            (2.4258738958933996,-2.001537948318682)
            (2.4258739218555436,-2.001540456732271)
            (2.4258739479732743,-2.001541342303334)
            (2.4258739753090106,-2.0015429136208645)
            (2.4258740033659447,-2.0015448953099115)
            (2.4258740318601637,-2.001546151165804)
            (2.4258740611781153,-2.0015474246629283)
            (2.425874091353468,-2.00154886262561)
            (2.4258741222713445,-2.0015500380517177)
            (2.42587415405292,-2.0015511648081916)
            (2.4258741867497307,-2.0015522898600215)
            (2.425874220364279,-2.001553290148759)
            (2.4258742549655783,-2.001554248901473)
            (2.4258742905976933,-2.001555152935271)
            (2.425874327303217,-2.001555985281577)
            (2.42587436514074,-2.0015567722551606)
            (2.4258744041608296,-2.0015575007103177)
            (2.4258744444208284,-2.0015581789594585)
            (2.425874485979697,-2.0015588087383653)
            (2.4258745288968484,-2.0015593903532842)
            (2.4258745732337093,-2.001559927816623)
            (2.4258746190498384,-2.0015604213154603)
            (2.425874666401869,-2.0015608736195447)
            (2.425874715338262,-2.001561285155952)
            (2.425874765892949,-2.001561657940658)
            (2.4258748180746235,-2.0015619910517803)
            (2.4258748718515144,-2.001562287318059)
            (2.4258749271303723,-2.001562541655343)
            (2.425874983730818,-2.0015627619985383)
            (2.4258750413593155,-2.0015629338790126)
            (2.4258750995915217,-2.0015630807033675)
            (2.425875157872274,-2.0015631708732884)
            (2.4258752155335035,-2.001563256481384)
            (2.4258752718113565,-2.0015632828551713)
            (2.425875325827803,-2.0015633256998404)
            (2.4258753764799783,-2.001563324245706)
            (2.4258754136387033,-2.0015633297858053)
            (2.4258754486754754,-2.0015633267691397)
            (2.4258754859262837,-2.0015633245041555)
            (2.4258755319712733,-2.0015633157568504)
            (2.4258755877733607,-2.0015633051516604)
            (2.425875649834706,-2.0015632898205493)
            (2.425875717904688,-2.0015632663262366)
            (2.4258757904361397,-2.001563246241272)
            (2.4258758688624975,-2.001563209014462)
            (2.425875952346399,-2.0015631815019037)
            (2.425876042480139,-2.0015631323605656)
            (2.4258761387962635,-2.0015630932625563)
            (2.425876242837624,-2.001563033319226)
            (2.425876354726363,-2.0015629789676272)
            (2.425876476116388,-2.0015629070788217)
            (2.4258766078818255,-2.001562834409899)
            (2.4258767520686315,-2.001562746889019)
            (2.4258769105729554,-2.0015626521313172)
            (2.4258770863663903,-2.001562542485383)
            (2.4258772829932043,-2.001562419111294)
            (2.425877505440226,-2.0015622765552457)
            (2.4258777604225323,-2.0015621121010354)
            (2.42587805751851,-2.0015619170500774)
            (2.425878410732208,-2.001561686353163)
            (2.4258788414290127,-2.001561397901573)
            (2.4258793839908894,-2.001561043097831)
            (2.4258800972236743,-2.0015605597128716)
            (2.4258810895230085,-2.00155991094969)
            (2.4258825798474533,-2.001558907462443)
            (2.425885065362857,-2.001557258388417)
            (2.425889918181912,-2.001554026483593)
            (2.4259035296578024,-2.0015449646197876)
            (2.4259376861602377,-2.0015222223735165)
            (2.4260301054543936,-2.001460686185518)
            (2.426303285943543,-2.00127877331761)
            (2.4270334777787843,-2.0007923987419476)
            (2.429246537463333,-1.9993170879028053)
            (2.4376022944725135,-1.9937303924427534)
            (2.447627788720958,-1.9869925572678881)
            (2.4555004582557594,-1.9816745730962153)
            (2.4629944390029266,-1.9765899819593342)
            (2.471997896535881,-1.970451870452507)
            (2.480506323628825,-1.9646213319863708)
            (2.4882899852843057,-1.9592615777675186)
            (2.4966649541870614,-1.9534666002127203)
            (2.504765993320537,-1.9478330554670598)
            (2.5121298923982733,-1.942687758339356)
            (2.5198455672051696,-1.9372713887343513)
            (2.5270891588976805,-1.9321625157186497)
            (2.534141407069502,-1.9271660225386826)
            (2.5417338518406325,-1.9217615257346712)
            (2.5495024406014797,-1.916204092246877)
            (2.557066480553862,-1.9107657728067768)
            (2.564598296920244,-1.905323504115025)
            (2.5730214876280484,-1.8992045541097873)
            (2.5806872301001804,-1.8936054084506506)
            (2.5879587625670233,-1.8882669271908148)
            (2.5956803244686584,-1.8825684888808263)
            (2.6032470535810646,-1.876954267681639)
            (2.6105047554538894,-1.8715409007778268)
            (2.6178564957579953,-1.8660285188069663)
            (2.6252022990920816,-1.860491060857261)
            (2.632371356640396,-1.8550578822432175)
            (2.63949300150034,-1.849631819954037)
            (2.6466043432352606,-1.8441844473901472)
            (2.6536196305767765,-1.8387815993977834)
            (2.6605556927576206,-1.8334108960001172)
            (2.6674530309801616,-1.8280412061867584)
            (2.6742854864852106,-1.8226930390946412)
            (2.681042431452113,-1.817375096684605)
            (2.687743329473867,-1.8120723930056286)
            (2.694386312121678,-1.8067866311908989)
            (2.700961922726621,-1.8015256395746426)
            (2.707475671525138,-1.7962853451996301)
            (2.7139310300355763,-1.7910632373705595)
            (2.720324018578314,-1.7858628267904733)
            (2.7266548735270244,-1.7806842437108572)
            (2.732926249913443,-1.7755256253564897)
            (2.7391374657396956,-1.7703878342921011)
            (2.74528785115834,-1.7652717416655561)
            (2.7513786018552593,-1.7601766725389816)
            (2.757410161161182,-1.7551025705066226)
            (2.7633822297115653,-1.7500500071836296)
            (2.7692952318152537,-1.7450189488980588)
            (2.7751497278646218,-1.7400092435416727)
            (2.780945821668852,-1.7350211286912087)
            (2.786683722244887,-1.730054755185385)
            (2.792363861544034,-1.7251100818028462)
            (2.797986530549874,-1.7201871892147078)
            (2.803551951716737,-1.7152862195625709)
            (2.809060458761224,-1.7104072185065757)
            (2.814512386763096,-1.7055502305871322)
            (2.8199080119960023,-1.7007153532626929)
            (2.8252476359240806,-1.6959026625061648)
            (2.83053158974993,-1.6911122080378083)
            (2.835760183518156,-1.6863440590741818)
            (2.8409337226142752,-1.6815982897188437)
            (2.8460525314718983,-1.6768749571546169)
            (2.8511169342116935,-1.6721741191442416)
            (2.8561272497465104,-1.6674958386281933)
            (2.861083802413199,-1.6628401738394658)
            (2.86598692304363,-1.6582071771396873)
            (2.8708369410721266,-1.653596902353356)
            (2.875634187747309,-1.649009401718222)
            (2.8803789985481623,-1.6444447234931039)
            (2.8850717108529147,-1.6399029140880523)
            (2.889712663249071,-1.6353840186663051)
            (2.894302196982018,-1.6308880796761682)
            (2.898840656131039,-1.6264151365792872)
            (2.9033283863006067,-1.6219652270484655)
            (2.9077657351229806,-1.6175383863986268)
            (2.912153052154093,-1.613134647610143)
            (2.9164906893386817,-1.6087540407712222)
            (2.920779000601921,-1.6043965933981321)
            (2.925018341458849,-1.6000623307425428)
            (2.9292090691899686,-1.595751275539411)
            (2.9333515430022743,-1.5914634477336727)
            (2.9374461239080296,-1.587198864531438)
            (2.9414931743404034,-1.5829575406992493)
            (2.94549305857182,-1.5787394880361296)
            (2.949446142326919,-1.5745447156917962)
            (2.953352792412805,-1.5703732304674758)
            (2.9572133773768847,-1.5662250360282777)
            (2.9610282671226518,-1.5621001332140816)
            (2.9647978327893494,-1.5579985200779358)
            (2.9685224463899917,-1.5539201921861365)
            (2.972202481188511,-1.5498651421256948)
            (2.9758383113360467,-1.545833359801403)
            (2.979430311994005,-1.5418248322189965)
            (2.9829788592127984,-1.5378395435206034)
            (2.9864843300422734,-1.533877474767213)
            (2.989947101724342,-1.5299386047617372)
            (2.9933675522724057,-1.5260229093087538)
            (2.9967460601273395,-1.5221303615184318)
            (3.0000830042662585,-1.518260931592239)
            (3.0033787640845446,-1.5144145868679406)
            (3.006633719067557,-1.5105912921207647)
            (3.0098482488986678,-1.506791009349789)
            (3.0130227331412476,-1.5030136980769826)
            (3.01615755175628,-1.4992593146447064)
            (3.0192530841665617,-1.4955278132495469)
            (3.022309709974047,-1.4918191450106868)
            (3.0253278082471797,-1.4881332587407634)
            (3.0283077578230304,-1.4844701005155028)
            (3.03124993700977,-1.4808296139541728)
            (3.034154723683981,-1.4772117400294233)
            (3.037022495003283,-1.4736164173503503)
            (3.0398536275038475,-1.4700435819778703)
            (3.04264849664027,-1.4664931679293245)
            (3.0454074772534594,-1.4629651065297773)
            (3.0481309432935664,-1.4594593266925928)
            (3.050819267733003,-1.4559757549644163)
            (3.0534728223085623,-1.4525143158042708)
            (3.0560919774485504,-1.4490749316204576)
            (3.0586771025401527,-1.445657522365131)
            (3.0612285655098934,-1.4422620060286857)
            (3.06374673292238,-1.4388882984670783)
            (3.0662319697455787,-1.4355363136560277)
            (3.0686846396100624,-1.4322059633027306)
            (3.0711051042583253,-1.428897157538165)
            (3.073493723964605,-1.425609804311916)
            (3.075850857155377,-1.4223438098653094)
            (3.078176860508764,-1.4190990785559074)
            (3.080472088595899,-1.4158755133253476)
            (3.0827368942844227,-1.412673015101416)
            (3.084971628384002,-1.4094914832606078)
            (3.087176639601851,-1.4063308156631862)
            (3.0893522745001323,-1.4031909086949759)
            (3.0914988773149426,-1.4000716575025585)
            (3.0936167904784484,-1.3969729552139187)
            (3.095706353876684,-1.3938946939926913)
            (3.0977679050984914,-1.3908367646678637)
            (3.0998017794018544,-1.3877990567636487)
            (3.1018083095508238,-1.3847814587301086)
            (3.103787825921602,-1.3817838577814334)
            (3.1057406562185506,-1.3788061403102865)
            (3.107667125838352,-1.3758481913372589)
            (3.109567557588967,-1.3729098949297478)
            (3.1114422715496404,-1.3699911344159001)
            (3.1132915851821314,-1.367091792225)
            (3.1151158131964594,-1.3642117500969613)
            (3.116915267778648,-1.3613508887268329)
            (3.118690258223712,-1.3585090883629694)
            (3.120441090936849,-1.355686228813036)
            (3.122168069773832,-1.3528821889151401)
            (3.1238714956913975,-1.3500968471107218)
            (3.1255516667510053,-1.3473300814661822)
            (3.127208878123291,-1.3445817696802955)
            (3.1288434221999673,-1.3418517889275285)
            (3.130455588383141,-1.339140016230098)
            (3.1320456633053495,-1.3364463281098495)
            (3.1336139304211503,-1.3337706013201576)
            (3.1351606703348454,-1.3311127123152375)
            (3.1366861608084844,-1.3284725372683583)
            (3.138190676573898,-1.3258499524308558)
            (3.1396744894495603,-1.3232448339633331)
            (3.1411378680686313,-1.320657058456406)
            (3.1425810781926953,-1.318086502422849)
            (3.144004382726915,-1.3155330423085447)
            (3.145408041460478,-1.3129965549956688)
            (3.146792311188006,-1.310476917640262)
            (3.148157445646191,-1.3079740078356774)
            (3.1495036956324176,-1.3054877034495025)
            (3.1508313091170947,-1.3030178824574188)
            (3.1521405310079142,-1.3005644234357145)
            (3.1534316031006484,-1.298127205714049)
            (3.1547047642848787,-1.295706109047542)
            (3.155960250491679,-1.2933010137746141)
            (3.157198294808496,-1.2909118006534552)
            (3.1584191273488695,-1.2885383511703943)
            (3.159622975211659,-1.2861805476849362)
            (3.1608100626003,-1.2838382732696503)
            (3.1619806108595743,-1.2815114116930075)
            (3.1631348385119002,-1.2791998474186543)
            (3.1642729611445,-1.2769034658921554)
            (3.1653951914530505,-1.274622153529937)
            (3.1665017393568573,-1.272355797559023)
            (3.167592811965753,-1.2701042861469192)
            (3.1686686136919056,-1.2678675082446533)
            (3.1697293460789475,-1.2656453540121626)
            (3.170775207918293,-1.263437714656898)
            (3.171806395292398,-1.2612444824109275)
            (3.1728231016172326,-1.2590655505259845)
            (3.173825517683984,-1.2569008132436355)
            (3.1748138315709387,-1.2547501660730929)
            (3.1757882288182078,-1.25261350548547)
            (3.1767488922161635,-1.2504907294554533)
            (3.1776960021674343,-1.2483817367434988)
            (3.1786297365381673,-1.2462864272991807)
            (3.1795502706418732,-1.2442047023751586)
            (3.180457777285889,-1.2421364645036048)
            (3.1813524268168605,-1.240081617475745)
            (3.1822343872804257,-1.2380400660589486)
            (3.183103824287962,-1.2360117163710271)
            (3.183960901118563,-1.2339964757242832)
            (3.184805778705709,-1.2319942527439558)
            (3.1856386157357326,-1.2300049572110614)
            (3.1864595685270625,-1.2280285004280964)
            (3.1872687913955686,-1.2260647944232488)
            (3.1880664363191777,-1.2241137528389565)
            (3.188852653192673,-1.2221752903810486)
            (3.1896275897124813,-1.2202493231921085)
            (3.190391391471037,-1.2183357686922134)
            (3.191144202095669,-1.2164345453114411)
            (3.1918861632341913,-1.2145455725972325)
            (3.192617414495554,-1.2126687714349103)
            (3.1933380934906967,-1.2108040640272462)
            (3.194048335872457,-1.20895137387196)
            (3.1947482754659204,-1.2071106254968018)
            (3.1954380442561705,-1.2052817445557535)
            (3.1961177724229666,-1.203464657813274)
            (3.196787588374645,-1.2016592931256267)
            (3.197447618608963,-1.1998655798907167)
            (3.198097987967802,-1.1980834484257883)
            (3.1987388195825095,-1.1963128301979475)
            (3.199370235030778,-1.1945536574481985)
            (3.1999923542400714,-1.1928058635213736)
            (3.2006052954395203,-1.191069383076489)
            (3.2012091751958027,-1.1893441520581607)
            (3.201804108564603,-1.1876301073394597)
            (3.2023902091943186,-1.1859271864761896)
            (3.2029675893104392,-1.1842353278100701)
            (3.2035363596651822,-1.182554470671247)
            (3.2040966294190603,-1.1808845557970136)
            (3.2046485062487826,-1.1792255250863384)
            (3.205192096484288,-1.1775773212590601)
            (3.2057275052719283,-1.1759398874041491)
            (3.206254836520177,-1.1743131671890683)
            (3.2067741927486724,-1.1726971053753243)
            (3.2072856750831824,-1.1710916479024056)
            (3.207789383186708,-1.1694967421817588)
            (3.2082854155855642,-1.167912336128235)
            (3.2087738698766852,-1.1663383775353944)
            (3.2092548425749055,-1.164774814589865)
            (3.2097284289414696,-1.1632215964662744)
            (3.210194722826573,-1.161678673917406)
            (3.2106538167648737,-1.1601459990423617)
            (3.2111058022716845,-1.1586235243639773)
            (3.211550770117695,-1.157111201926778)
            (3.2119888102688963,-1.1556089835021592)
            (3.212420011606329,-1.1541168215609456)
            (3.212844461557328,-1.152634670627874)
            (3.213262246138087,-1.151162487229685)
            (3.2136734504506776,-1.149700228243611)
            (3.214078159063658,-1.148247849543476)
            (3.2144764561554418,-1.1468053054569725)
            (3.2148684250326727,-1.1453725504737113)
            (3.215254147510199,-1.1439495415765715)
            (3.215633703737023,-1.1425362390128773)
            (3.216007172744491,-1.1411326044159908)
            (3.2163746332407026,-1.1397385978311299)
            (3.2167361640829957,-1.1383541758619373)
            (3.2170918438305045,-1.1369792932427059)
            (3.217441749692334,-1.1356139069010152)
            (3.2177859567847036,-1.134257979015148)
            (3.2181245383554744,-1.1329114763963681)
            (3.2184575670796183,-1.131574365485687)
            (3.2187851163585988,-1.1302466070685018)
            (3.2191072605470064,-1.1289281550717896)
            (3.2194240735260258,-1.127618962179889)
            (3.219735626862941,-1.1263189875043718)
            (3.2200419889218073,-1.1250282006891512)
            (3.2203432259375337,-1.1237465778490747)
            (3.220639404628514,-1.1224740906309154)
            (3.2209305942147597,-1.121210697185536)
            (3.2212168660436977,-1.119956343163679)
            (3.221498290709095,-1.1187109739282877)
            (3.221774934613547,-1.1174745500014986)
            (3.222046858736831,-1.116247053448451)
            (3.2223141212110686,-1.115028477174412)
            (3.2225767822559246,-1.1138188026360585)
            (3.222834907854795,-1.1126179820669617)
            (3.223088568909924,-1.1114259409869713)
            (3.2233378356318876,-1.1102426036265496)
            (3.2235827707087856,-1.109067925836055)
            (3.223823426595855,-1.107901909964782)
            (3.2240598499005957,-1.1067445857001386)
            (3.2242920909182695,-1.1055959640831012)
            (3.224520211938411,-1.1044559947723753)
            (3.224744287391572,-1.103324562077661)
            (3.2249643941347914,-1.1022015313791953)
            (3.225180597157342,-1.101086822297728)
            (3.2253929407328985,-1.099980457998893)
            (3.2256014528785775,-1.0988825471461188)
            (3.225806162801915,-1.097793195092613)
            (3.226007120929644,-1.096712395318799)
            (3.226204407335129,-1.0956399772634435)
            (3.2263981197727176,-1.0945756635781616)
            (3.2265883455993385,-1.0935192212492932)
            (3.2267751341953588,-1.0924706198811158)
            (3.22695848994593,-1.091430082994311)
            (3.227138395649636,-1.0903979669330965)
            (3.227314856264025,-1.0893745128707097)
            (3.2274879367711495,-1.0883596168521736)
            (3.227657766729749,-1.0873527833399468)
            (3.2278245012781697,-1.0863533385088928)
            (3.2279882545858727,-1.085360826378625)
            (3.22814904461932,-1.084375361870405)
            (3.2283067893299036,-1.083397687392519)
            (3.2284613703008764,-1.082428806785868)
            (3.2286127338212256,-1.0814693556168216)
            (3.228760973112553,-1.0805190484512852)
            (3.2289063328787435,-1.0795765967269444)
            (3.229049122500763,-1.0786402231838528)
            (3.2291895611512773,-1.0777086683665493)
            (3.229327642297283,-1.076782136829341)
            (3.2294631048061033,-1.0758625778000395)
            (3.229595564900216,-1.074952887012972)
            (3.2297247645399496,-1.0740551983188302)
            (3.2298507478222476,-1.0731696543499893)
            (3.2299740121885225,-1.0722930442292506)
            (3.2300951303130807,-1.0714217135304849)
            (3.2302149706539653,-1.070549049812708)
            (3.2303326218794743,-1.0696825427259224)
            (3.230449160206957,-1.0688132981333207)
            (3.23056209283682,-1.0679610378661417)
            (3.2306701431766864,-1.0671358519392193)
            (3.230773061947066,-1.0663404034318498)
            (3.230875757143197,-1.0655375606542523)
            (3.230976938259966,-1.064737150666525)
            (3.2310783854891167,-1.0639248046549046)
            (3.231182300333893,-1.0630822632164674)
            (3.2312865922819713,-1.0622255467736677)
            (3.2313874809308385,-1.061385708927813)
            (3.23148224340369,-1.0605866195454752)
            (3.2315696477334117,-1.0598404115659978)
            (3.231650383525389,-1.0591430115869713)
            (3.2317270137795,-1.0584736846302623)
            (3.231803887581024,-1.0577947556139993)
            (3.231887479402799,-1.0570475966064194)
            (3.2319846665635312,-1.0561666908607705)
            (3.232090604309509,-1.055190793588742)
            (3.232174922766405,-1.0544019447077024)
            (3.232243981245686,-1.053747588941511)
            (3.2323014305919746,-1.053197278024103)
            (3.2323566330969506,-1.052663123855918)
            (3.2324064810446225,-1.0521762262085959)
            (3.232455024249983,-1.0516979042161374)
            (3.232515535869928,-1.0510956522285269)
            (3.232594852290532,-1.0502955593748828)
            (3.232703100659344,-1.0491829103622672)
            (3.232783239377136,-1.048343178165462)
            (3.232843659185955,-1.0477008580485492)
            (3.2328905865642903,-1.047196249399423)
            (3.232928874616298,-1.0467805134844754)
            (3.2329656629979415,-1.046377553003051)
            (3.2329994516797433,-1.0460044808315359)
            (3.233034897463772,-1.0456099923234712)
            (3.2331017456373465,-1.0448568893255779)
            (3.233163177934802,-1.0441536160405818)
            (3.2332420456762314,-1.0432341741338698)
            (3.2332998558506842,-1.042547952411313)
            (3.2333464975263486,-1.0419865088093614)
            (3.2333857495763456,-1.041508373733512)
            (3.2334195879855026,-1.0410917173483154)
            (3.233452421896454,-1.0406834495886608)
            (3.233483304332855,-1.040295992281968)
            (3.23351554160944,-1.0398877281473382)
            (3.2335640570987114,-1.0392655474617294)
            (3.2336204751079265,-1.0385294535557263)
            (3.233691016994214,-1.037589051301918)
            (3.2337431640408694,-1.0368790022964018)
            (3.233781996562221,-1.0363422948389465)
            (3.2338118591005314,-1.0359242359847165)
            (3.2338358607845334,-1.0355848286570157)
            (3.2338565310291343,-1.0352903339950108)
            (3.2338766333461577,-1.0350006831221195)
            (3.233896455377364,-1.0347127933278626)
            (3.233919604673938,-1.0343743188778947)
            (3.2339482804562283,-1.0339504112946314)
            (3.2339814723169105,-1.033453083280295)
            (3.2340308838182437,-1.0326985633761745)
            (3.2340736781240254,-1.032031169188953)
            (3.2341090444987275,-1.0314693032466857)
            (3.2341383011635725,-1.0309972561261285)
            (3.234162676228374,-1.0305990480209366)
            (3.2341833807042426,-1.0302565919007878)
            (3.234203417375826,-1.0299212186992937)
            (3.23422182093566,-1.0296104816958105)
            (3.2342397889893144,-1.0293042575451823)
            (3.2342597292414013,-1.0289606435382053)
            (3.2343000998901235,-1.02825238297243)
            (3.2343393133559104,-1.0275468985872818)
            (3.234379009383998,-1.0268147265809509)
            (3.234408360222523,-1.0262617512874905)
            (3.2344296382912376,-1.0258545788061642)
            (3.234445781370555,-1.0255421831903178)
            (3.2344588202579674,-1.0252869798265716)
            (3.2344713525941318,-1.0250387847113338)
            (3.2344827209285194,-1.0248118626956357)
            (3.234493940097501,-1.0245861219359793)
            (3.234507168009115,-1.024317282544425)
            (3.2345251081930466,-1.0239479059358239)
            (3.234544571913175,-1.0235404505683017)
            (3.2345691594881436,-1.023015434161575)
            (3.2346004147772422,-1.022330600409708)
            (3.234622988791125,-1.021823773932591)
            (3.2346404369650075,-1.0214257601460088)
            (3.234654536188157,-1.021099075792641)
            (3.234666285141976,-1.020823228949678)
            (3.234677613454273,-1.0205550992954378)
            (3.2346878372932246,-1.0203096692684162)
            (3.2346973757221913,-1.0200776680295722)
            (3.23470709127968,-1.0198396891990233)
            (3.2347192155897964,-1.0195385135416708)
            (3.234736993032818,-1.0190880437618863)
            (3.23475762498951,-1.0185514861737495)
            (3.234784068821054,-1.017843227960022)
            (3.23480259711836,-1.0173327590934051)
            (3.234815535054798,-1.0169705269476015)
            (3.234824976228043,-1.0167040193905728)
            (3.23483240787477,-1.0164881845767402)
            (3.234838674590119,-1.0163066785433525)
            (3.234844751761172,-1.0161306124439673)
            (3.234850537855275,-1.0159583524624296)
            (3.2348567167846527,-1.0157725974753404)
            (3.234867332512137,-1.0154491196233615)
            (3.234878197414276,-1.0151107634814471)
            (3.2348911295797875,-1.0146979935482245)
            (3.2349102754815737,-1.0140670005271983)
            (3.234924675480493,-1.0135795882522434)
            (3.234935039932563,-1.0132208020236597)
            (3.234942803750942,-1.012948321772305)
            (3.2349490329288373,-1.0127275680942316)
            (3.2349542761684185,-1.0125386780981265)
            (3.2349593517760415,-1.012353278380249)
            (3.234964154734262,-1.012176035547543)
            (3.2349692171271474,-1.0119863448630342)
            (3.23497561168664,-1.0117424450938772)
            (3.234984161163854,-1.0114085348189774)
            (3.2349945551638313,-1.0109905776207642)
            (3.2350104633179475,-1.010327353544953)
            (3.2350215533473143,-1.0098503099626204)
            (3.235029082991702,-1.0095213541074477)
            (3.2350343661047765,-1.0092875346127534)
            (3.2350383678812404,-1.0091072679133328)
            (3.235041715150454,-1.0089553113110283)
            (3.23504494725453,-1.0088054660106196)
            (3.23504800363195,-1.008661334617387)
            (3.235051369093304,-1.0085000789870993)
            (3.235058929273591,-1.0081274029626328)
            (3.2350658761309172,-1.0077727145586906)
            (3.2350758002898794,-1.0072481643748876)
            (3.2350845893794116,-1.0067693269137443)
            (3.2350909108886055,-1.0064186179800996)
            (3.2350954380129617,-1.0061646337864985)
            (3.235098814362516,-1.0059729511045552)
            (3.2351015165623576,-1.0058171254450126)
            (3.235104093917328,-1.005665626850967)
            (3.235106483146247,-1.0055219641680673)
            (3.2351089052698936,-1.0053744593028686)
            (3.235112060054929,-1.0051777002772537)
            (3.2351160914235084,-1.0049194007666447)
            (3.2351211782407385,-1.00458169834787)
            (3.23512996813387,-1.0039728521924693)
            (3.2351363996544564,-1.0035134699121373)
            (3.235140822956495,-1.0031915765706558)
            (3.235143934321992,-1.002965049823405)
            (3.2351462599195333,-1.002792835849612)
            (3.2351481548621748,-1.0026460249651346)
            (3.2351499535311588,-1.0025100169742909)
            (3.2351516161993916,-1.0023799767866945)
            (3.2351533846463596,-1.002235832836961)
            (3.2351569741862023,-1.0019347036789206)
            (3.235161131783995,-1.0015700033787145)
            (3.2351661418731537,-1.0011132678204877)
            (3.2351711619443324,-1.0006405257454967)
            (3.2351749360231157,-1.000281317917629)
            (3.2351776493747595,-1.000021395172182)
            (3.235179639896994,-0.9998281008118696)
            (3.2351811699247826,-0.9996767748653308)
            (3.2351824456929865,-0.9995479212840589)
            (3.2351836673470142,-0.9994216794661424)
            (3.2351848864036703,-0.999292387332754)
            (3.2351864011311213,-0.9991276098782804)
            (3.235188536128122,-0.998887538224866)
            (3.2351912103843485,-0.9985744901711904)
            (3.2351956054170716,-0.9980348716459666)
            (3.235199522158335,-0.9975381698295097)
            (3.2352023820551827,-0.9971720948437662)
            (3.2352044123971235,-0.996910638221235)
            (3.235205878185683,-0.9967200561227357)
            (3.235206990181079,-0.996573402421049)
            (3.235207913284295,-0.9964475458141075)
            (3.235208794342328,-0.9963240126278539)
            (3.235209672079405,-0.9961980766263058)
            (3.235210768373189,-0.9960367722380514)
            (3.2352122325862256,-0.9958149385939542)
            (3.2352141079534333,-0.9955189591301272)
            (3.2352173544936735,-0.9949794646420819)
            (3.235220576029651,-0.994425235246331)
            (3.235222949959775,-0.9940128428499371)
            (3.235224432715489,-0.9937534981693623)
            (3.23522554433667,-0.993559770564227)
            (3.235226374770044,-0.9934114239165122)
            (3.235227056062306,-0.9932845044153827)
            (3.2352277022224922,-0.9931622024384983)
            (3.2352283276040494,-0.9930411605716614)
            (3.235229107822857,-0.9928855450176766)
            (3.2352301572969777,-0.9926705026708315)
            (3.235231566329065,-0.9923692737631855)
            (3.2352339620586767,-0.9918309389841936)
            (3.235236592504155,-0.9912177278598037)
            (3.235238535549625,-0.9907608556511467)
            (3.2352397083191704,-0.990483106800306)
            (3.235240479745845,-0.9903025421058566)
            (3.235241082957646,-0.990157371441634)
            (3.2352415683408893,-0.9900309422107711)
            (3.235242024248093,-0.9899172917940113)
            (3.235242469771607,-0.9898016119155623)
            (3.2352430530135643,-0.9896444875086793)
            (3.235243807580505,-0.9894363062883569)
            (3.2352448482900926,-0.9891375225542802)
            (3.2352465186312314,-0.9886356930271826)
            (3.2352488622394193,-0.987898248474967)
            (3.2352503424830164,-0.987427575150983)
            (3.2352512804072577,-0.9871335488539689)
            (3.2352519048030492,-0.986924694832109)
            (3.235252389364901,-0.9867757098562044)
            (3.2352527775328705,-0.9866495046361642)
            (3.2352531429314944,-0.9865133958180848)
            (3.2352535099467508,-0.9863838824155327)
            (3.2352539197389736,-0.9862366702609892)
            (3.2352544743007337,-0.9860342512658746)
            (3.235255184528722,-0.9857650383256606)
            (3.235256317949573,-0.9853123193934819)
            (3.2352582640969945,-0.9844994714523709)
            (3.235259617334932,-0.9839252101871413)
            (3.2352604753200658,-0.9835533072950112)
            (3.2352610261177577,-0.9833190152622252)
            (3.235261447444157,-0.9831424029480674)
            (3.2352617778497597,-0.9829893949251873)
            (3.2352620856190004,-0.982848416325511)
            (3.2352623689289097,-0.9827183081487743)
            (3.235262672967741,-0.9825701727436322)
            (3.2352633576413843,-0.9822282648487963)
            (3.235264119565879,-0.981832618367568)
            (3.235265203046809,-0.9812437580240694)
            (3.235266750940719,-0.9803678743060652)
            (3.2352677036560546,-0.979831029447179)
            (3.2352682683144325,-0.9795158697601913)
            (3.235268619574287,-0.9793055059172192)
            (3.23526888557724,-0.9791607878392705)
            (3.235269096408664,-0.9790375296267664)
            (3.235269294540111,-0.9789054602281239)
            (3.2352694931990538,-0.9787782932442131)
            (3.235269741051909,-0.978617731180526)
            (3.2352700505976166,-0.9784183149932093)
            (3.235270440447089,-0.97816002018239)
            (3.235271054060526,-0.9777333723223174)
            (3.2352725007650345,-0.976676031001269)
            (3.2352735009328075,-0.975931559321509)
            (3.235274100893483,-0.975472288330695)
            (3.2352744639857107,-0.9751979503326244)
            (3.235274705208785,-0.9750206924837213)
            (3.2352749008628643,-0.9748661271548451)
            (3.2352750825585463,-0.9747173740749585)
            (3.2352752500089292,-0.974578914244808)
            (3.2352754267773376,-0.9744291529135083)
            (3.2352758033787024,-0.9741031354620645)
            (3.235276217456377,-0.9737390545050612)
            (3.2352767962522346,-0.9732038568782111)
            (3.2352778909792415,-0.9721401936209794)
            (3.235278671936211,-0.9713790707734115)
            (3.235279135461598,-0.9709254358398234)
            (3.2352794152810245,-0.970639069095624)
            (3.235279599160477,-0.9704610276537469)
            (3.235279747138936,-0.9703163013144616)
            (3.235279884328167,-0.9701660761560129)
            (3.2352800122710024,-0.9700228926815373)
            (3.235280147768701,-0.9698739845204406)
            (3.235280441619096,-0.9695410967889942)
            (3.2352807557840872,-0.9691860456760387)
            (3.235281192707378,-0.9686646311958946)
            (3.2352821572579966,-0.967460927036744)
            (3.2352828372296676,-0.966606942694386)
            (3.2352832239606073,-0.9661124965577098)
            (3.235283449362373,-0.965819482519286)
            (3.235283594935551,-0.9656372338253706)
            (3.2352837113675226,-0.9654870930031073)
            (3.235283819090383,-0.9653377672373267)
            (3.2352839190976583,-0.9651952095809105)
            (3.2352840261011058,-0.9650432778350586)
            (3.235284254610791,-0.9647130926469633)
            (3.235284501167081,-0.9643566715602452)
            (3.2352848359889803,-0.9638494884431833)
            (3.235285816964618,-0.9622822924682953)
            (3.2352863845271704,-0.9613604321054204)
            (3.2352866840826997,-0.9608749421902184)
            (3.2352868546600106,-0.960590750057323)
            (3.235286965137462,-0.9604087991901746)
            (3.2352870544969434,-0.9602623452397262)
            (3.2352871376124543,-0.9601168114111308)
            (3.2352872163671433,-0.9599726516516971)
            (3.2352873048183044,-0.9598118952468156)
            (3.235287450063251,-0.959546282593771)
            (3.2352876259199372,-0.9592230830504725)
            (3.2352878590851337,-0.9587794045965164)
            (3.2352883307062745,-0.9578399592462051)
            (3.235288969990384,-0.95652464641679)
            (3.235289365940487,-0.9557006554300577)
            (3.235289594265006,-0.9552205145255865)
            (3.2352897341188465,-0.9549257165219652)
            (3.2352898398187273,-0.9547059148539826)
            (3.2352899223742577,-0.954525817836317)
            (3.235289999362155,-0.9543549993484066)
            (3.235290071935292,-0.9541908000714681)
            (3.2352901496577027,-0.9540120919185081)
            (3.2352902917716437,-0.9536807531587757)
            (3.2352904582870434,-0.9532880484270547)
            (3.235290666941763,-0.9527814861583532)
            (3.235291012034996,-0.9519099046629699)
            (3.235291504609542,-0.95062722069811)
            (3.2352918407994915,-0.949742345729986)
            (3.235292042283203,-0.9492078877678413)
            (3.235292167523011,-0.9488721500479848)
            (3.2352922622515026,-0.9486227772447218)
            (3.235292335710787,-0.9484221006562371)
            (3.2352924039866746,-0.9482311900891633)
            (3.2352924673242214,-0.9480510629106604)
            (3.2352925321367816,-0.947864862211598)
            (3.235292619679946,-0.9476093069465981)
            (3.2352927362134323,-0.9472665212587718)
            (3.235292881770306,-0.9468299349668606)
            (3.2352930804256212,-0.9462161771207833)
            (3.2352935516340873,-0.9446966648290571)
            (3.235293913258953,-0.9435052490923842)
            (3.2352941275965135,-0.9427971416121889)
            (3.235294254814054,-0.9423639844056739)
            (3.2352943371457417,-0.9420932138094773)
            (3.2352944023143397,-0.9418788143583147)
            (3.2352944622896573,-0.9416641689736637)
            (3.23529451633894,-0.9414681698154156)
            (3.23529456866343,-0.9412854558819546)
            (3.235294629193829,-0.9410660387629491)
            (3.2352947324843107,-0.9406879726048692)
            (3.2352948596173805,-0.9402112316545425)
            (3.2352950227525303,-0.9395862165481508)
            (3.235295309269997,-0.9384494156032954)
            (3.2352956806238677,-0.9369337791333445)
            (3.2352959047144587,-0.9360116591836501)
            (3.2352960351890623,-0.935469478008315)
            (3.235296116164496,-0.9351314877264504)
            (3.235296178024947,-0.934879391820725)
            (3.2352962269525536,-0.934666257555627)
            (3.2352962727540526,-0.9344645928435998)
            (3.2352963159004706,-0.9342793095013912)
            (3.2352963613483863,-0.9340769641948561)
            (3.2352964295402544,-0.9337689318309733)
            (3.2352965165761844,-0.9333703751156471)
            (3.235296623147887,-0.9328762200127114)
            (3.235296767823423,-0.932188877660476)
            (3.235297153031792,-0.9302732138320031)
            (3.235297417400604,-0.9289293582044093)
            (3.235297568391333,-0.9281783969688159)
            (3.2352976570892156,-0.9276846124533205)
            (3.2352977151311126,-0.9274193590592447)
            (3.2352977607622853,-0.9271903405364893)
            (3.235297802625667,-0.9269244706190384)
            (3.2352978408642525,-0.9267255151878054)
            (3.235297876621714,-0.9265518720903125)
            (3.235297917148091,-0.9263246342517651)
            (3.235298000212424,-0.9258609077515627)
            (3.235298096262482,-0.9253065722925073)
            (3.2352982126297642,-0.9246358761756128)
            (3.235298397242089,-0.9235317673114805)
            (3.235298647058417,-0.9219873824283048)
            (3.235298821333482,-0.9209009415343907)
            (3.235298929825988,-0.9202291304168118)
            (3.235298999282183,-0.9197903000906112)
            (3.2352990526053635,-0.9194517957592819)
            (3.235299094273084,-0.9191859672106234)
            (3.2352991330471035,-0.9189374659072711)
            (3.2352991686914327,-0.9187021615607942)
            (3.2352992037324024,-0.9184682918222671)
            (3.235299243254712,-0.9182017781080958)
            (3.235299332676284,-0.917587954176714)
            (3.23529942962272,-0.9169140283796601)
            (3.2352995485102976,-0.9160654093527721)
            (3.235299744349466,-0.914625798297625)
            (3.2352999560098556,-0.9130399500501039)
            (3.2353000862851133,-0.9120576247484231)
            (3.235300163742771,-0.9114692155452101)
            (3.2353002127796247,-0.9110943513587978)
            (3.235300250663893,-0.9108069643081477)
            (3.2353002809272398,-0.9105708984979987)
            (3.2353003093506096,-0.9103461935480529)
            (3.235300336324033,-0.9101299804938924)
            (3.2353003645938028,-0.9099013759128008)
            (3.235300404005453,-0.9095794145768913)
            (3.235300455902593,-0.9091533286319244)
            (3.2353005191036415,-0.9086277657963159)
            (3.2353006004355565,-0.9079377260192812)
            (3.235300735797825,-0.9067565161946508)
            (3.2353009393015646,-0.9049332530602161)
            (3.2353010873385273,-0.9035863399877053)
            (3.2353011780365946,-0.9027520102780014)
            (3.2353012350069608,-0.9022252135644311)
            (3.235301278179659,-0.9018300750514889)
            (3.23530131139812,-0.9015187880663906)
            (3.2353013421397194,-0.9012281620259918)
            (3.2353013699428015,-0.9009616764165492)
            (3.235301396490591,-0.90070494879647)
            (3.235301424457091,-0.9004313525819194)
            (3.2353014629685024,-0.9000503038493658)
            (3.2353015156589118,-0.89952428145581)
            (3.235301580697114,-0.8988651681014002)
            (3.2353016643097514,-0.8979999679087239)
            (3.235301810895902,-0.8964386867877414)
            (3.2353019980069457,-0.8944018976780111)
            (3.2353021084897513,-0.893185405316428)
            (3.2353021725961404,-0.8924709972626467)
            (3.235302212550623,-0.8920273247785028)
            (3.235302243214454,-0.8916892886379497)
            (3.2353022675146765,-0.8914100045353399)
            (3.235302290266577,-0.8911489127458659)
            (3.2353023115415227,-0.8909053660325102)
            (3.2353023330497934,-0.8906537641219818)
            (3.2353023589568264,-0.8903466712028698)
            (3.2353024017105216,-0.8898366160232086)
            (3.235302454083003,-0.8892054501792136)
            (3.2353025178827504,-0.8884248368736472)
            (3.235302611090507,-0.887253581198124)
            (3.2353027706543194,-0.8851936168335762)
            (3.235302891620749,-0.8836185044741703)
            (3.235302965066345,-0.8826453234293531)
            (3.235303010361804,-0.8820346285684012)
            (3.2353030408791525,-0.8816419192004723)
            (3.235303065539934,-0.8813107159506844)
            (3.2353030883901943,-0.8809873095263023)
            (3.2353031089826794,-0.8807086217204405)
            (3.235303128589904,-0.8804464118339487)
            (3.2353031491901145,-0.8801559074635795)
            (3.2353031767563127,-0.8797658041755129)
            (3.2353032158578636,-0.8792057730943103)
            (3.2353032639542154,-0.878513714176608)
            (3.235303323654591,-0.8776414381072168)
            (3.235303417414543,-0.8762315172228976)
            (3.235303557513641,-0.8740727753902849)
            (3.2353036576759497,-0.8725192049857599)
            (3.2353037180377417,-0.871567873987097)
            (3.2353037555473407,-0.8709667636619333)
            (3.235303783917551,-0.8705305133188534)
            (3.2353038057629298,-0.8701821570324935)
            (3.235303825993637,-0.8698457518840831)
            (3.2353038443271016,-0.8695489137457616)
            (3.2353038617700336,-0.869269374530503)
            (3.2353038799454663,-0.8689664854901007)
            (3.2353039035108364,-0.8685707429935227)
            (3.2353039382603455,-0.8679812822503662)
            (3.235303981301177,-0.8672456909123745)
            (3.2353040342032213,-0.8663288183078574)
            (3.235304113816336,-0.8649131798485886)
            (3.2353042378938865,-0.8626521259216295)
            (3.2353043280547813,-0.8609972655687937)
            (3.235304382419262,-0.8599856306164602)
            (3.2353044161079905,-0.8593463889093801)
            (3.235304441521384,-0.8588836559700113)
            (3.235304461018863,-0.8585176080910643)
            (3.235304479052602,-0.8581628658014524)
            (3.23530449535898,-0.8578503801615665)
            (3.235304510784915,-0.8575594478941828)
            (3.235304526667412,-0.8572475887696039)
            (3.235304546398584,-0.8568566047466816)
            (3.235304578180427,-0.8562214065765981)
            (3.2353046173582287,-0.8554320619608566)
            (3.2353046646444197,-0.8544671712087962)
            (3.235304733429372,-0.8530288120630027)
            (3.235304844471572,-0.8506491936865431)
            (3.235304926338318,-0.8488828732473723)
            (3.2353049755677916,-0.8478076964340928)
            (3.2353050059142174,-0.847129226214964)
            (3.235305028725875,-0.8466396399625092)
            (3.2353050461474755,-0.8462576400982222)
            (3.2353050622364354,-0.845886370010504)
            (3.23530507676241,-0.8455574096566109)
            (3.2353050904347924,-0.8452548008757805)
            (3.2353051043794836,-0.8449351815109423)
            (3.23530512114659,-0.8445454315029891)
            (3.2353051515858553,-0.8438328481442812)
            (3.235305188007107,-0.8429708794138163)
            (3.235305231251772,-0.8419362209251391)
            (3.2353052926929213,-0.8404317398363118)
            (3.2353053904836204,-0.8379795235938999)
            (3.235305462724551,-0.8361548510351235)
            (3.2353055063227205,-0.8350446122581086)
            (3.2353055332648886,-0.8343412327433808)
            (3.2353055535264357,-0.833828210216806)
            (3.2353055690199053,-0.8334332020856724)
            (3.2353055833356565,-0.8330513227254458)
            (3.235305596277667,-0.8327066714817558)
            (3.235305608465757,-0.8323892058503554)
            (3.2353056208501054,-0.8320597276856283)
            (3.235305635542006,-0.8316620016742271)
            (3.235305664520173,-0.8308719041089572)
            (3.2353056981660955,-0.8299419254863036)
            (3.235305737744049,-0.8288373015222734)
            (3.2353057926388895,-0.8272728731369015)
            (3.2353058790879885,-0.8247527726732454)
            (3.235305942590469,-0.8228860591588568)
            (3.235305981029383,-0.8217501923402271)
            (3.235306004854105,-0.8210299653430888)
            (3.235306022789495,-0.8204989180713141)
            (3.235306036535724,-0.8200918812112712)
            (3.235306049249084,-0.8197012986164998)
            (3.2353060607580804,-0.81934524806009)
            (3.2353060716236084,-0.8190147938956488)
            (3.2353060826579196,-0.8186746931557686)
            (3.235306095712741,-0.8182656218627853)
            (3.235306122188833,-0.8174297957444844)
            (3.235306152537287,-0.816458285968833)
            (3.2353061880548464,-0.815310302102946)
            (3.235306236375433,-0.8137188618880556)
            (3.2353063146857153,-0.8110832772210256)
            (3.23530637232438,-0.8091246234500342)
            (3.2353064071502837,-0.8079353128788865)
            (3.235306428684887,-0.8071853770866563)
            (3.2353064448692908,-0.8066305794294367)
            (3.235306457254166,-0.8062061306505872)
            (3.2353064687032838,-0.8058012983783438)
            (3.2353064790564736,-0.805432168130501)
            (3.235306488818715,-0.8050885982898155)
            (3.2353064986879754,-0.8047373814753053)
            (3.235306510200909,-0.8043214984859662)
            (3.2353065368194542,-0.8033521206612062)
            (3.2353065655037963,-0.8022926315837087)
            (3.235306598553178,-0.8010603641155993)
            (3.2353066424923274,-0.7993923761239298)
            (3.2353067117466106,-0.7967105827432259)
            (3.235306762621849,-0.7947227303630187)
            (3.2353067933696624,-0.7935161348568983)
            (3.235306812357063,-0.7927576441423967)
            (3.2353068266170966,-0.7921948497513045)
            (3.235306837533372,-0.7917645508720336)
            (3.2353068476283893,-0.7913558218944349)
            (3.2353068567708307,-0.7909820830055169)
            (3.235306865421417,-0.7906319046302817)
            (3.235306874208772,-0.7902731882110435)
            (3.2353068845759774,-0.7898444310323078)
            (3.2353069061599364,-0.7889450770827863)
            (3.235306930529407,-0.7879165810357305)
            (3.2353069587731884,-0.7867131984327802)
            (3.2353069960144896,-0.7851010179535169)
            (3.235307062832088,-0.782149386026624)
            (3.2353071121842794,-0.7799430030692377)
            (3.2353071417393626,-0.7786138932612235)
            (3.235307159808548,-0.777790413521486)
            (3.2353071719234,-0.7772424061364991)
            (3.235307181714932,-0.7768001882501813)
            (3.2353071907918536,-0.7763803977752711)
            (3.235307199003917,-0.7759973153787932)
            (3.23530720680166,-0.7756364636476755)
            (3.2353072147523947,-0.7752655954403589)
            (3.2353072241294143,-0.7748231300188334)
            (3.2353072439590567,-0.7738807026001792)
            (3.2353072661996953,-0.7728104481163469)
            (3.2353072918525405,-0.771564327969506)
            (3.2353073252407003,-0.7699180016124895)
            (3.2353073873972713,-0.7667926862322256)
            (3.235307432851306,-0.7644784495296246)
            (3.2353074598727165,-0.7630941958698763)
            (3.2353074762861183,-0.7622438387439692)
            (3.235307487248112,-0.7616788327281625)
            (3.235307496094383,-0.7612230008640547)
            (3.2353075042912547,-0.7607923520964522)
            (3.2353075117042036,-0.7603996249805585)
            (3.235307518746175,-0.7600282880925627)
            (3.2353075259245743,-0.7596471536628373)
            (3.2353075343677338,-0.7591944878280072)
            (3.235307552700745,-0.7582044537079051)
            (3.2353075729864442,-0.7570959319687112)
            (3.2353075962695725,-0.7558114830297908)
            (3.235307626223653,-0.7541357907110847)
            (3.235307684257785,-0.7508278544753714)
            (3.2353077262159795,-0.7484046531448132)
            (3.235307750947808,-0.7469671061528462)
            (3.235307765856796,-0.7460928051769773)
            (3.2353077757657553,-0.7455131861417102)
            (3.2353077837470314,-0.7450458105947078)
            (3.2353077911382706,-0.7446065512809796)
            (3.235307797819961,-0.7442062378682598)
            (3.235307804174189,-0.7438259893143424)
            (3.235307810658613,-0.7434357336505559)
            (3.2353078183004613,-0.7429722357645785)
            (3.2353078345508264,-0.7419796475991685)
            (3.235307852670285,-0.7408607728425862)
            (3.2353078734528133,-0.7395650164853068)
            (3.235307899989954,-0.7378890677816047)
            (3.2353079577992228,-0.7341691913673084)
            (3.2353079972430634,-0.7315938685114708)
            (3.2353080197755633,-0.730112989405913)
            (3.235308033073169,-0.7292333368034999)
            (3.2353080418150824,-0.7286552343591269)
            (3.2353080488358734,-0.7281897548916485)
            (3.2353080553336913,-0.7277542170689806)
            (3.2353080612178204,-0.7273569136100231)
            (3.2353080668452097,-0.7269764580312769)
            (3.235308072649508,-0.7265821364662832)
            (3.235308079697441,-0.7261004620474368)
            (3.2353080918900834,-0.7252620570527614)
            (3.23530810656493,-0.724243843346857)
            (3.2353081235670036,-0.7230530979052154)
            (3.2353081453186676,-0.7215120805454521)
            (3.235308191310185,-0.7181968188504381)
            (3.2353082350300766,-0.7149902708951305)
            (3.2353082602988743,-0.7131192673245359)
            (3.235308275175409,-0.7120115935443635)
            (3.2353082847631387,-0.7112960605895517)
            (3.235308292318378,-0.7107309285003127)
            (3.2353082984725474,-0.7102675524809045)
            (3.235308304283347,-0.7098273595946911)
            (3.2353083097447795,-0.7094119641284716)
            (3.2353083151437025,-0.7089994599628175)
            (3.235308320997372,-0.7085500944914357)
            (3.2353083293350724,-0.7079070040649246)
            (3.235308340676942,-0.7070261880667557)
            (3.2353083542667105,-0.7059620841505435)
            (3.235308370526863,-0.7046763930571667)
            (3.2353083929378297,-0.7028834140885604)
            (3.2353084438818063,-0.6987320009469127)
            (3.235308478453769,-0.6958684543021619)
            (3.2353084982313964,-0.6942173585536946)
            (3.2353085099777172,-0.6932330485749301)
            (3.235308517759142,-0.692579308091743)
            (3.2353085240281425,-0.6920506020296463)
            (3.235308529835102,-0.6915580355717937)
            (3.235308535077512,-0.6911106396307447)
            (3.2353085400588673,-0.6906832914374735)
            (3.2353085451076975,-0.6902483507671391)
            (3.235308550913864,-0.6897461199843091)
            (3.2353085631864476,-0.6886775530191308)
            (3.2353085769164203,-0.6874712204386864)
            (3.2353085925710388,-0.6860822638322016)
            (3.2353086119760017,-0.6843419210242185)
            (3.2353086534332993,-0.6805645680713903)
            (3.235308685887464,-0.677561583424834)
            (3.235308705247535,-0.6757552669344811)
            (3.235308716834815,-0.6746710456941183)
            (3.2353087244588346,-0.6739541030410426)
            (3.2353087305359733,-0.6733807722524204)
            (3.2353087355546633,-0.6729069996925338)
            (3.235308740314102,-0.6724537113023311)
            (3.2353087448204954,-0.6720213723834288)
            (3.2353087493373223,-0.6715878753015275)
            (3.23530875436964,-0.6711033630073011)
            (3.2353087624954746,-0.670316510586193)
            (3.2353087727754835,-0.6693140060963851)
            (3.2353087846998685,-0.668140884966483)
            (3.2353087991598817,-0.6667053096037032)
            (3.2353088206620333,-0.6645467983856643)
            (3.235308858624444,-0.6606732744404556)
            (3.2353088864801784,-0.6577875206416492)
            (3.235308903194277,-0.6560457707839458)
            (3.2353089135422364,-0.6549631986379372)
            (3.2353089213531265,-0.6541408793176268)
            (3.2353089273432336,-0.65351001946543)
            (3.2353089323181394,-0.6529850831743118)
            (3.2353089370416526,-0.65248189591088)
            (3.2353089414854628,-0.6520059736270052)
            (3.235308945860357,-0.6515371729291858)
            (3.235308950570879,-0.6510304372272699)
            (3.2353089570246936,-0.6503326376681213)
            (3.235308966147041,-0.6493401015120364)
            (3.2353089772452956,-0.6481226814729716)
            (3.235308990512459,-0.6466544949007681)
            (3.2353090084850242,-0.6446451544930396)
            (3.235309051027841,-0.6398063441204364)
            (3.2353090778620874,-0.6367041352662232)
            (3.2353090927531847,-0.6349738636869854)
            (3.2353091014682,-0.633956162035529)
            (3.2353091072152265,-0.6332819145859758)
            (3.235309111855739,-0.6327383340944012)
            (3.2353091161599323,-0.6322309169158529)
            (3.2353091200676247,-0.6317660039672515)
            (3.235309123823963,-0.6313180030417874)
            (3.235309127706884,-0.630854376437989)
            (3.2353091324220213,-0.6302886867800708)
            (3.2353091406747065,-0.6292932798796406)
            (3.235309150525714,-0.628095480338438)
            (3.235309161886124,-0.6267030257079477)
            (3.235309176269866,-0.6249240501052964)
            (3.2353092033597775,-0.6215291674932006)
            (3.2353092327540587,-0.6177870518690387)
            (3.2353092511520267,-0.6154212475803741)
            (3.2353092623314246,-0.6139783446844798)
            (3.2353092695913808,-0.613035579355001)
            (3.235309275285808,-0.6122945374232379)
            (3.2353092798631375,-0.6116994584989194)
            (3.2353092841615854,-0.611135367856555)
            (3.235309288139675,-0.6106095478959982)
            (3.235309291976453,-0.6101027140136353)
            (3.235309295930401,-0.6095788413815288)
            (3.235309300665079,-0.6089478549789307)
            (3.2353093103658486,-0.6076477360561249)
            (3.23530932141692,-0.6061522795236961)
            (3.2353093342000157,-0.60440852238391)
            (3.235309350693342,-0.6021359123897065)
            (3.2353093840718525,-0.5974668352257108)
            (3.235309405922514,-0.594368630145938)
            (3.2353094183133373,-0.5926043520770504)
            (3.2353094256749673,-0.5915483288093281)
            (3.235309430567559,-0.5908461230994622)
            (3.235309434528498,-0.5902789917179795)
            (3.235309438204849,-0.5897455305836413)
            (3.2353094415493016,-0.5892572849682699)
            (3.2353094447718287,-0.5887890535212899)
            (3.2353094481280293,-0.5882991048548777)
            (3.2353094522868973,-0.5876882378539214)
            (3.235309458915998,-0.5867102051393487)
            (3.2353094669950586,-0.585509470935303)
            (3.23530947639124,-0.5841044477390372)
            (3.2353094882783164,-0.5823127689091248)
            (3.235309509105811,-0.5791349956485126)
            (3.2353095366265814,-0.574870894145583)
            (3.2353095542162182,-0.5721182027361903)
            (3.2353095648538406,-0.5704432361924341)
            (3.2353095716813467,-0.5693610518524264)
            (3.235309576996405,-0.5685207223732619)
            (3.235309581220243,-0.5678509768061888)
            (3.2353095851701035,-0.567216930856257)
            (3.235309588799715,-0.5666341315277921)
            (3.2353095922601343,-0.5660801693359825)
            (3.235309595760008,-0.5655151647978156)
            (3.2353095997434687,-0.5648687067528126)
            (3.23530960718405,-0.5636564514050739)
            (3.2353096161342507,-0.562187002972215)
            (3.235309626464459,-0.5604795859306492)
            (3.2353096393261462,-0.558332993055947)
            (3.2353096656273714,-0.5538801856790441)
            (3.2353096893615,-0.549807824610003)
            (3.235309702611659,-0.547516126816379)
            (3.23530971031924,-0.5461711305746733)
            (3.2353097153035164,-0.5453049967272067)
            (3.2353097192377294,-0.5446184977208486)
            (3.2353097224680463,-0.5440470820824396)
            (3.2353097255287797,-0.5435077648592315)
            (3.235309728436667,-0.5429969109306155)
            (3.2353097313673738,-0.5424762925654631)
            (3.2353097346672395,-0.5418878914597037)
            (3.235309740744859,-0.5408011416431553)
            (3.2353097479754793,-0.5395006305144379)
            (3.2353097562431654,-0.5380052156886045)
            (3.2353097664169566,-0.5361491537771884)
            (3.235309783371847,-0.5330211823802615)
            (3.235309807968856,-0.5284210334511849)
            (3.2353098247333025,-0.525249307862671)
            (3.235309834794846,-0.5233313809142708)
            (3.2353098411576515,-0.5221147512568936)
            (3.235309846049572,-0.521177343844365)
            (3.235309849886304,-0.5204389208342309)
            (3.235309853460097,-0.5197482898152697)
            (3.235309856719066,-0.5191167655644985)
            (3.2353098598083703,-0.5185160303757218)
            (3.2353098629031183,-0.5179120270447679)
            (3.2353098663793576,-0.517231496972051)
            (3.2353098723018476,-0.5160668542844559)
            (3.235309879707,-0.5146016271077862)
            (3.2353098883447053,-0.5128802208124807)
            (3.23530989900209,-0.5107387756983838)
            (3.235309917022314,-0.5070773069379894)
            (3.2353099400193375,-0.5023398383197596)
            (3.2353099538602903,-0.49945877176218045)
            (3.2353099620728103,-0.4977397810383368)
            (3.2353099673088606,-0.49664038716732667)
            (3.2353099713834896,-0.4957825527494601)
            (3.2353099746437937,-0.4950938134219708)
            (3.235309977703029,-0.49444505371144126)
            (3.2353099805424166,-0.49384087017301176)
            (3.2353099833006134,-0.4932521975874327)
            (3.235309986196056,-0.4926324983258506)
            (3.235309989902558,-0.49183678265653535)
            (3.2353099955703652,-0.49061453732025473)
            (3.2353100025368,-0.4891033466497798)
            (3.235310010768941,-0.4873051725244059)
            (3.2353100216191724,-0.48491563073151855)
            (3.235310048742041,-0.4788551411266584)
            (3.235310066315724,-0.4748706871015627)
            (3.235310076139188,-0.4726268227896587)
            (3.235310081912466,-0.47130295560792823)
            (3.235310085732908,-0.4704243412089499)
            (3.235310088822358,-0.46971190076879027)
            (3.2353100916893744,-0.4690484166099188)
            (3.2353100942967017,-0.46844266824120656)
            (3.2353100968040662,-0.4678583538684985)
            (3.2353100994043094,-0.4672509853565411)
            (3.2353101026234596,-0.4664969367965723)
            (3.2353101078026367,-0.4652787945560643)
            (3.235310114117069,-0.4637853613193349)
            (3.235310121501487,-0.46202752341523656)
            (3.235310131060809,-0.45973463376447055)
            (3.235310150856927,-0.4549289633617373)
            (3.23531017009378,-0.4501927207453153)
            (3.235310181418458,-0.4473781176867579)
            (3.235310188191066,-0.44568687068330526)
            (3.2353101926121703,-0.44457877863494666)
            (3.2353101961165365,-0.4436982269513155)
            (3.2353101989798607,-0.44297706235221884)
            (3.235310201684622,-0.44229283140267356)
            (3.235310204226277,-0.4416476137561825)
            (3.235310206737178,-0.4410092082800215)
            (3.235310209470906,-0.44031226083537006)
            (3.2353102134858904,-0.4392850357252454)
            (3.2353102188118656,-0.43791602413103914)
            (3.235310225158538,-0.4362751691496407)
            (3.235310232854786,-0.434272365037393)
            (3.235310243906777,-0.4313723833892161)
            (3.2353102637289637,-0.42610493891681744)
            (3.2353102785435706,-0.4221184296921156)
            (3.2353102876238355,-0.4196583186020574)
            (3.2353102933307354,-0.4181038380938023)
            (3.235310297663777,-0.4169199242188949)
            (3.235310301001821,-0.41600711437211624)
            (3.2353103037751416,-0.4152448366392674)
            (3.235310306407585,-0.4145177697856573)
            (3.2353103088850665,-0.4138336058912868)
            (3.235310311340601,-0.4131538332329538)
            (3.235310314045573,-0.41240154177310834)
            (3.2353103182951903,-0.4112163096849184)
            (3.2353103237767096,-0.4096793798842223)
            (3.2353103302343933,-0.4078593326117642)
            (3.235310338165056,-0.4056087839568244)
            (3.2353103506765093,-0.4020248334854138)
            (3.235310368739299,-0.3967858187509698)
            (3.2353103814476394,-0.39305982933903544)
            (3.2353103892711874,-0.39074993430589106)
            (3.2353103942889887,-0.3892618150060948)
            (3.2353103981735964,-0.38810756821044)
            (3.2353104012304286,-0.3871961107977971)
            (3.2353104040786596,-0.3863430473059152)
            (3.23531040667446,-0.38556379447199807)
            (3.235310409136063,-0.3848231634707449)
            (3.2353104116257576,-0.3840713702393749)
            (3.2353104145181795,-0.3831954789462056)
            (3.23531042137853,-0.38110794855486835)
            (3.235310428688139,-0.3788683543362448)
            (3.235310437182551,-0.37624685410817627)
            (3.2353104487860915,-0.372633371608347)
            (3.235310465797578,-0.36727406152305236)
            (3.235310477537578,-0.36353742553654345)
            (3.235310484561553,-0.361287565143999)
            (3.2353104889398026,-0.35987951739142326)
            (3.2353104922780123,-0.35880345723570717)
            (3.235310494878391,-0.3579626093394801)
            (3.2353104972963953,-0.35717795661679275)
            (3.235310499514654,-0.3564560970492677)
            (3.235310501659025,-0.35575678373454805)
            (3.2353105039437775,-0.35500988486925555)
            (3.23531050712291,-0.3539677804498108)
            (3.2353105113863743,-0.3525649884124502)
            (3.235310516506605,-0.35087234935991174)
            (3.2353105227167367,-0.34880783231811224)
            (3.2353105314687975,-0.3458771350618714)
            (3.2353105502316475,-0.33951571484978116)
            (3.235310564522797,-0.3346042957319191)
            (3.235310573257166,-0.3315766177214055)
            (3.2353105786711582,-0.3296905424771575)
            (3.2353105827452455,-0.3282663150239457)
            (3.2353105858539664,-0.32717616156632556)
            (3.235310588414799,-0.32627557699040916)
            (3.235310590838982,-0.32542054009202276)
            (3.235310593112332,-0.3246164318540066)
            (3.235310595367024,-0.3238170391415925)
            (3.235310597887805,-0.3229211986630538)
            (3.2353106023692613,-0.32132285318031917)
            (3.235310607801476,-0.3193756896993632)
            (3.235310614154688,-0.31708488748521824)
            (3.235310622291953,-0.3141300647795409)
            (3.2353106402047054,-0.3075474630965612)
            (3.235310654259868,-0.3023118604278993)
            (3.2353106628142703,-0.299096765888551)
            (3.2353106680690082,-0.29711171780077295)
            (3.2353106716075724,-0.2957704012071775)
            (3.2353106744717155,-0.29468144422565923)
            (3.235310677127176,-0.29366887517722723)
            (3.2353106795204907,-0.2927536234599324)
            (3.235310681786531,-0.2918847082434086)
            (3.2353106840929207,-0.29099822977591056)
            (3.2353106868634995,-0.28993063960970694)
            (3.2353106917248495,-0.2880500892994212)
            (3.235310697572866,-0.2857755883294877)
            (3.235310704531473,-0.28305179020855387)
            (3.235310714189722,-0.27924081895878267)
            (3.2353107312791543,-0.2724142063186572)
            (3.2353107439391775,-0.26729127254227086)
            (3.235310751706969,-0.26412147624644305)
            (3.2353107566246067,-0.26210451976809257)
            (3.2353107603887588,-0.26055501827911104)
            (3.2353107633189007,-0.25934502656516417)
            (3.2353107660399636,-0.2582179037583658)
            (3.235310768507386,-0.257192837682055)
            (3.235310770846806,-0.25621843827964386)
            (3.2353107732433655,-0.25521786206671937)
            (3.2353107762068944,-0.25397724696542096)
            (3.2353107808990536,-0.252005385621823)
            (3.2353107866713393,-0.24956683171150473)
            (3.2353107936109122,-0.24661652669290313)
            (3.2353108032829616,-0.24247098083724156)
            (3.235310822394526,-0.23416681166109687)
            (3.235310836979995,-0.2277305375350223)
            (3.235310846118315,-0.22365504030902578)
            (3.2353108520179124,-0.2210063434947195)
            (3.235310856607402,-0.2189359736791926)
            (3.235310860256606,-0.21728317793316185)
            (3.235310863668924,-0.21573187252757114)
            (3.2353108668051793,-0.2143008660149495)
            (3.235310869809081,-0.21292571841762994)
            (3.235310872877212,-0.21151679110654054)
            (3.2353108764794647,-0.20985705444367672)
            (3.2353108849851067,-0.20591557386019593)
            (3.2353108940596065,-0.20167627318515877)
            (3.2353109040723407,-0.19695560092296688)
            (3.2353109156081703,-0.19146126704963268)
            (3.235310930962247,-0.18405366500114884)
            (3.235310949868005,-0.17477536886366532)
            (3.235310959152919,-0.1701504074722222)
            (3.235310964343071,-0.1675484696881388)
            (3.2353109674869898,-0.16595996938486945)
            (3.2353109699285034,-0.16473013937411113)
            (3.235310971441378,-0.16396665298283772)
            (3.2353109728636036,-0.16324164313476167)
            (3.23531097428037,-0.16252335774999782)
            (3.2353109757110197,-0.16179779737827935)
            (3.2353109777042333,-0.16078457294262477)
            (3.2353109801737916,-0.15952636049506913)
            (3.2353109834108134,-0.15787262539500627)
            (3.2353109925890022,-0.15315800081975914)
            (3.2353110030905383,-0.14771322720518718)
            (3.2353110128030473,-0.14262544088555498)
            (3.235311019143484,-0.13927530064307442)
            (3.2353110231865627,-0.1371265879124224)
            (3.235311025868087,-0.13569618010235165)
            (3.2353110279757566,-0.1345693362568618)
            (3.235311029681737,-0.13365601379219835)
            (3.235311031289493,-0.13279412597543333)
            (3.235311032880216,-0.13194009678851082)
            (3.2353110349896443,-0.1308055816140508)
            (3.2353110376707743,-0.1293603676581469)
            (3.235311041055527,-0.12753097506088096)
            (3.235311046366751,-0.12464914131329817)
            (3.235311054780631,-0.12005353168761881)
            (3.2353110613316414,-0.11644707973645048)
            (3.2353110654457717,-0.11416839965859299)
            (3.2353110680529586,-0.11271891615444724)
            (3.2353110700332066,-0.11161551869548055)
            (3.235311071580233,-0.11075242126745302)
            (3.2353110730222903,-0.10994693412817283)
            (3.2353110744463005,-0.10915047891470007)
            (3.235311076644894,-0.10791864575523023)
            (3.2353110792535356,-0.10645385518430812)
            (3.235311082772678,-0.10447252096669492)
            (3.2353110899840187,-0.100392119041939)
            (3.235311096473793,-0.09669353110522431)
            (3.235311100186329,-0.09456502686594129)
            (3.2353111024111016,-0.09328539139924129)
            (3.2353111039008637,-0.09242697503751622)
            (3.2353111051580186,-0.09170199626444757)
            (3.2353111063489375,-0.09101478666981366)
            (3.2353111077018593,-0.09023289787688013)
            (3.235311109379234,-0.08926199675446074)
            (3.235311111495493,-0.08803489913923325)
            (3.2353111156890932,-0.08559687990808047)
            (3.2353111212183077,-0.08236734060237544)
            (3.235311126157706,-0.07946554318425395)
            (3.2353111291141663,-0.07772079591232077)
            (3.235311130960968,-0.07662791869640043)
            (3.235311132378512,-0.07578766700957637)
            (3.235311133667265,-0.0750235701687136)
            (3.2353111348774144,-0.07430507599660462)
            (3.2353111369263856,-0.07308654344653612)
            (3.235311139182812,-0.07174187837385473)
            (3.2353111442164946,-0.06873324927425307)
            (3.2353111490414403,-0.06583439029948145)
            (3.2353111520713584,-0.06400525506191271)
            (3.235311153972716,-0.0628547438830446)
            (3.235311155450889,-0.06195865725802578)
            (3.2353111568016635,-0.06113882233324897)
            (3.2353111580648624,-0.060371254177944554)
            (3.2353111601976696,-0.05907325802093546)
            (3.235311162721786,-0.05753397767303751)
            (3.2353111678660964,-0.054384922619048745)
            (3.2353111709253386,-0.05250342015788673)
            (3.2353111726729398,-0.05142548725163143)
            (3.235311173806322,-0.05072585467557557)
            (3.2353111748760015,-0.05006511683626014)
            (3.235311175942456,-0.04940554819095149)
            (3.235311177157569,-0.04865303762617137)
            (3.2353111786809103,-0.047708466709806524)
            (3.23531118107021,-0.04622443305847894)
            (3.235311184136134,-0.04431513946203474)
            (3.2353111871080036,-0.04245827184123355)
            (3.2353111890249586,-0.04125716656668001)
            (3.235311190329765,-0.04043836783930657)
            (3.2353111915640214,-0.03966294249037889)
            (3.235311192749322,-0.038917419422924156)
            (3.235311194502526,-0.03781328382526722)
            (3.2353111969280612,-0.036282806082361986)
            (3.2353111998276805,-0.03444813161033771)
            (3.235311201728613,-0.033242037136321394)
            (3.2353112031770856,-0.032321487005829985)
            (3.2353112044849683,-0.03148913421069969)
            (3.2353112057127853,-0.030706817246084917)
            (3.23531120793308,-0.029290164777944334)
            (3.235311211147548,-0.027233413511756472)
            (3.235311212999933,-0.026044543651360788)
            (3.2353112141162095,-0.025327250057739496)
            (3.2353112151518086,-0.02466134143129968)
            (3.2353112162114033,-0.02397904671007064)
            (3.235311217489109,-0.023155435446784466)
            (3.235311219208225,-0.02204579319581524)
            (3.2353112212496833,-0.02072550857880225)
            (3.2353112227172955,-0.019774540125804842)
            (3.2353112241061908,-0.01887330450570594)
            (3.2353112253671954,-0.018053953823443325)
            (3.2353112268465054,-0.017091619520964347)
            (3.235311229030281,-0.015668404908478692)
            (3.2353112304136915,-0.014765035874702827)
            (3.2353112315578896,-0.01401689612612587)
            (3.235311232642754,-0.013306854560059388)
            (3.235311234920948,-0.011813547113041818)
            (3.2353112363088687,-0.010901890034621189)
            (3.235311237431976,-0.010163226107385586)
            (3.2353112384943445,-0.009463836329540797)
            (3.2353112404047923,-0.008204394096923811)
            (3.235311241582012,-0.007426957287825799)
            (3.235311242698421,-0.006688871410242516)
            (3.235311243786086,-0.00596906077077765)
            (3.2353112452082886,-0.0050266307212502295)
            (3.2353112463219977,-0.004287652113608027)
            (3.235311247370038,-0.0035915542433564438)
            (3.2353112486488973,-0.002741127593965312)
            (3.235311249718239,-0.0020292057943713158)
            (3.2353112507282247,-0.0013560909977120277)
            (3.2353112516527744,-0.0007393255453575864)
            (3.235311252580244,-0.00012003780091938033)
            (3.2353112534934096,0.0004902603255860576)
            (3.2353112543520774,0.0010646442001027018)
            (3.235311255349667,0.0017325770805760303)
            (3.235311256465056,0.0024801691321443375)
            (3.2353112576480467,0.0032739859711423697)
            (3.2353112588699413,0.004094892273852663)
            (3.2353112601009006,0.004922903274074809)
            (3.235311261329337,0.005750235445444768)
            (3.235311262571578,0.006587899266674087)
            (3.235311263836166,0.00744170066231599)
            (3.2353112651151403,0.008306313335398744)
            (3.2353112664043264,0.00917894964082415)
            (3.2353112677100113,0.010063902005270745)
            (3.2353112690377435,0.010964982866069043)
            (3.235311270384765,0.011880377214727967)
            (3.235311271745792,0.012806541608230092)
            (3.235311273121001,0.013743638438110429)
            (3.235311274515698,0.01469533233941708)
            (3.2353112759335856,0.01566421250182638)
            (3.2353112773725097,0.01664887191170648)
            (3.23531127882732,0.017645842412945)
            (3.2353112802957766,0.01865363559086676)
            (3.235311281780965,0.019674418648338295)
            (3.23531128328814,0.020711865130927522)
            (3.2353112848193017,0.021767425118472957)
            (3.2353112863708318,0.022838674663820765)
            (3.235311287936486,0.02392135951989793)
            (3.235311289512865,0.02501317239943903)
            (3.235311291102517,0.026115922226568545)
            (3.2353112927121437,0.02723431789271282)
            (3.2353112943470994,0.028372158701484837)
            (3.2353112960063037,0.029528777608527554)
            (3.2353112976819633,0.030698811830033333)
            (3.2353112993647986,0.031875824342814205)
            (3.2353113010508614,0.033057076790980466)
            (3.2353113027450724,0.03424604458073456)
            (3.2353113044590103,0.035450912356781335)
            (3.2353113062035845,0.03667944630679767)
            (3.235311307980423,0.037932907917020066)
            (3.235311309778322,0.03920348721019243)
            (3.235311311578755,0.04047813200519314)
            (3.2353113133671876,0.04174653541297695)
            (3.235311315142736,0.043008033770896084)
            (3.2353113169210985,0.04427378000726932)
            (3.2353113187292286,0.045563043572454255)
            (3.2353113205917667,0.046893570229223934)
            (3.23531132251301,0.04826864587509849)
            (3.2353113244672254,0.04967001335635008)
            (3.235311326409619,0.051065569324476145)
            (3.2353113283011554,0.05242712898668922)
            (3.23531133012929,0.05374544040360258)
            (3.235311331916381,0.0550364564017054)
            (3.235311333718254,0.05634053053053585)
            (3.23531133561365,0.05771494905591428)
            (3.235311337670831,0.05920976794435692)
            (3.23531133988379,0.06082124303681346)
            (3.2353113421450264,0.06247141396201504)
            (3.235311344312296,0.0640562561903468)
            (3.235311346082397,0.06535298705021718)
            (3.23531134774991,0.06657647340919046)
            (3.235311349308963,0.06772208117837233)
            (3.235311350872356,0.06887281120851484)
            (3.2353113526917383,0.07021473941818678)
            (3.235311355363833,0.07219070658137443)
            (3.235311358903348,0.07481602246786936)
            (3.2353113618986766,0.07704348323294394)
            (3.235311363752233,0.07842434207262132)
            (3.235311364985248,0.0793443689410449)
            (3.2353113659949684,0.080099025409889)
            (3.235311366938609,0.08080504531944764)
            (3.2353113679363337,0.08155217259368054)
            (3.2353113693168174,0.08258725226015994)
            (3.2353113711387937,0.08395605339777867)
            (3.2353113755522576,0.08728323279771687)
            (3.2353113796040556,0.09034935208743637)
            (3.2353113820805794,0.09222782797688947)
            (3.2353113836339005,0.09340787230835328)
            (3.2353113848202946,0.09431068503515902)
            (3.2353113857835383,0.09504490187647582)
            (3.2353113866973464,0.09574209965600802)
            (3.235311387736815,0.09653584811617763)
            (3.2353113891052945,0.0975822108257171)
            (3.2353113909222007,0.09897419957409133)
            (3.2353113953698394,0.10239376672492365)
            (3.235311399842403,0.1058467639051269)
            (3.2353114027141205,0.1080699005769552)
            (3.235311404538741,0.10948475873634511)
            (3.2353114059197656,0.11055730850219568)
            (3.235311406988353,0.11138862305717423)
            (3.2353114079800487,0.11216116229204952)
            (3.2353114089396455,0.11290940216434883)
            (3.2353114102399463,0.11392446353959107)
            (3.235311411870574,0.11519957627471453)
            (3.235311414093079,0.11694157829237722)
            (3.235311419583851,0.1212628961306412)
            (3.23531142384524,0.12463084449436972)
            (3.2353114265061262,0.12673895515047418)
            (3.235311428178581,0.128066002138213)
            (3.235311429450046,0.12907643606273872)
            (3.235311430449117,0.12987175539700516)
            (3.2353114313825957,0.13061583543342642)
            (3.2353114323018946,0.13134928810237048)
            (3.235311433582265,0.13237197322547087)
            (3.235311435179349,0.13364978489374152)
            (3.235311437285661,0.13533885892921999)
            (3.2353114417212243,0.1389087790113069)
            (3.2353114471812354,0.14332348945570306)
            (3.235311450646182,0.14613446579731476)
            (3.235311452781009,0.1478695325582316)
            (3.235311454185623,0.14901268033063977)
            (3.2353114553018076,0.14992246545980284)
            (3.2353114563292986,0.15076129470163896)
            (3.235311457262655,0.15152417294975754)
            (3.235311458227279,0.15231344515857928)
            (3.235311459921526,0.1537018423756601)
            (3.2353114619256624,0.15534780994776745)
            (3.2353114646159784,0.1575633461576701)
            (3.235311471220888,0.1630280670599923)
            (3.235311475914955,0.16692980958936324)
            (3.2353114786879247,0.1692404291271719)
            (3.235311480373258,0.17064680660546433)
            (3.2353114816368365,0.17170273556640955)
            (3.2353114826145988,0.17252119510953276)
            (3.2353114835234584,0.17328313269939905)
            (3.2353114843840256,0.174005309488372)
            (3.235311485348221,0.17481525814705107)
            (3.235311486967956,0.1761779106864551)
            (3.2353114889465147,0.1778460114692886)
            (3.235311491630394,0.1801149074050636)
            (3.2353114991667695,0.18651892559546454)
            (3.235311504242802,0.19085468610485803)
            (3.2353115071618848,0.19335463898501143)
            (3.2353115089193523,0.19486198193766988)
            (3.2353115102362575,0.1959929728706888)
            (3.235311511254044,0.1968684633316212)
            (3.235311512199339,0.19768289891753188)
            (3.2353115130806605,0.1984431160450033)
            (3.2353115140016424,0.19923833189245335)
            (3.2353115154071026,0.20045345466576386)
            (3.2353115171654885,0.2019765372913639)
            (3.235311519343191,0.20386727649768538)
            (3.2353115225386917,0.20665015615409937)
            (3.235311528586817,0.21194161870668266)
            (3.2353115342798016,0.21694667187884556)
            (3.235311537710302,0.2199719820720922)
            (3.2353115398229577,0.22183822600697414)
            (3.2353115412307054,0.22308329891850937)
            (3.235311542359759,0.2240832493991521)
            (3.2353115434028585,0.22500863129702753)
            (3.235311544343997,0.22584486706858733)
            (3.2353115452574097,0.2266574401361739)
            (3.235311546278442,0.22756681686460153)
            (3.235311548614617,0.22965167715120632)
            (3.235311551121126,0.23189480059222617)
            (3.235311554230197,0.23468568397092612)
            (3.235311559566509,0.2394955603200607)
            (3.2353115662258696,0.24552746738987913)
            (3.235311570160355,0.2491039177630233)
            (3.2353115724803674,0.2512166241517309)
            (3.235311573955106,0.2525611795307417)
            (3.2353115751040047,0.2536099964364645)
            (3.2353115760327804,0.2544592137434475)
            (3.2353115769084493,0.2552611437747826)
            (3.2353115777454873,0.256028605740562)
            (3.235311578628774,0.256839241337507)
            (3.235311579872209,0.2579817388516695)
            (3.2353115815070392,0.25948632854826553)
            (3.2353115834909163,0.2613160375742507)
            (3.235311586024705,0.2636590198058792)
            (3.23531159011828,0.2674577775170381)
            (3.2353115967098214,0.2736053246966875)
            (3.2353116026808904,0.2792016995746088)
            (3.2353116062582967,0.2825650544883816)
            (3.2353116084927724,0.2846693715651629)
            (3.2353116100059816,0.2860961027519355)
            (3.2353116112303986,0.28725195497268946)
            (3.2353116123650496,0.28832473653630275)
            (3.235311613386816,0.2892923992709836)
            (3.2353116143537397,0.29020943826870627)
            (3.2353116153337047,0.2911399667258631)
            (3.235311616482014,0.29223173526479457)
            (3.2353116190336055,0.29466292027876057)
            (3.2353116218494815,0.2973539379733499)
            (3.2353116252024363,0.30056852995199396)
            (3.2353116299484426,0.30513612433725856)
            (3.2353116369057737,0.31186395420441876)
            (3.235311641842957,0.316657761805175)
            (3.235311644868783,0.3196025286969706)
            (3.2353116467822187,0.3214672265280595)
            (3.23531164824597,0.3228952811363103)
            (3.2353116493889535,0.32401182322804745)
            (3.235311650452446,0.3250523821844415)
            (3.2353116514243108,0.3260048874573969)
            (3.2353116523532237,0.32691658608605584)
            (3.235311653301568,0.3278484316786826)
            (3.2353116544193443,0.3289480785791947)
            (3.2353116569394085,0.3314323596661579)
            (3.2353116596848825,0.334146585066221)
            (3.235311662851327,0.3372865133791066)
            (3.2353116668994564,0.341314535597301)
            (3.235311675526098,0.34994343809824596)
            (3.2353116815353227,0.3559847502551315)
            (3.2353116850411614,0.3595189527733655)
            (3.2353116871444434,0.3616423501796425)
            (3.235311688543864,0.36305658389047035)
            (3.235311689674454,0.364200398665467)
            (3.2353116907228703,0.365262624203765)
            (3.235311691673138,0.3662269328649014)
            (3.2353116925794745,0.3671479209179181)
            (3.2353116934931596,0.36807740225032737)
            (3.235311694511,0.36911395742025244)
            (3.2353116961107737,0.3707455055957185)
            (3.2353116981782857,0.3728583086767688)
            (3.2353117005779977,0.3753164880967509)
            (3.2353117033851544,0.3781998670176125)
            (3.2353117071175426,0.38204595371087396)
            (3.2353117157995603,0.3910410935176527)
            (3.2353117236509465,0.39922538196511254)
            (3.235311728143199,0.40392576484635445)
            (3.2353117308079877,0.4067193341640117)
            (3.23531173255316,0.4085509617005313)
            (3.2353117339457547,0.4100140267145797)
            (3.2353117350950504,0.4112228881267788)
            (3.235311736184465,0.4123703530283429)
            (3.235311737210013,0.41345211365575535)
            (3.235311738205752,0.4145038179206912)
            (3.2353117392147666,0.415570786496045)
            (3.2353117403303266,0.41675180010180607)
            (3.2353117419030797,0.41841926776467947)
            (3.2353117441656227,0.42082296189404717)
            (3.23531174690047,0.4237358997796172)
            (3.235311750047047,0.42709708694420495)
            (3.235311753935475,0.4312642475211666)
            (3.23531176031481,0.4381304194000621)
            (3.2353117688201007,0.4473346784124046)
            (3.235311774480636,0.45348737917508425)
            (3.2353117779870137,0.4573080044927943)
            (3.23531178026074,0.45978906630325006)
            (3.2353117820343473,0.4617264624615031)
            (3.2353117834470093,0.46327119610658085)
            (3.235311784769216,0.46471881902981627)
            (3.2353117859804508,0.4660468555978105)
            (3.2353117871188948,0.46729694126882654)
            (3.235311788214538,0.46850171590823486)
            (3.235311789301741,0.46969871161305593)
            (3.235311790448891,0.47096320104094797)
            (3.235311791827516,0.47248481315003776)
            (3.2353117945580046,0.475504682164655)
            (3.2353117978432553,0.4791485644883379)
            (3.235311801525676,0.48324585668203074)
            (3.2353118057043138,0.487910763137132)
            (3.2353118114556634,0.4943562021852667)
            (3.235311820488552,0.5045306468719662)
            (3.2353118272397237,0.5121705949425547)
            (3.2353118314432363,0.5169408704349424)
            (3.2353118341117315,0.519974040886722)
            (3.2353118361510687,0.5222946371132305)
            (3.2353118377362686,0.5241002361228816)
            (3.235311839208345,0.5257788453229237)
            (3.23531184053996,0.5272992573386551)
            (3.2353118417783886,0.5287152532825689)
            (3.2353118429543115,0.530061667693441)
            (3.235311844090007,0.531363727459101)
            (3.2353118452219873,0.5326630669888127)
            (3.2353118464201223,0.5340398969938301)
            (3.2353118478438416,0.5356779764894286)
            (3.2353118502544325,0.5384564078815207)
            (3.2353118534168464,0.5421104190023768)
            (3.235311857019224,0.5462847648607216)
            (3.2353118610065117,0.5509192922698307)
            (3.2353118657919895,0.5565000654739982)
            (3.235311873346614,0.5653479551178081)
            (3.235311883501708,0.5773062852836784)
            (3.235311890501267,0.5855866661390045)
            (3.235311894920011,0.5908281572188966)
            (3.2353118978133697,0.5942657891678539)
            (3.235311900078574,0.5969601593397778)
            (3.235311901887087,0.5991134283028529)
            (3.2353119035808264,0.6011321344692268)
            (3.235311905131695,0.6029826968456782)
            (3.2353119065832057,0.6047168541194282)
            (3.235311907961523,0.6063656730383942)
            (3.2353119092828195,0.607948270117115)
            (3.235311910571296,0.6094933938753188)
            (3.235311911867818,0.611049899070087)
            (3.235311913241487,0.6127008217713347)
            (3.2353119148335305,0.6146164509811756)
            (3.2353119171088323,0.6173583421263444)
            (3.235311920690394,0.6216839421323258)
            (3.2353119250483906,0.626962480883074)
            (3.235311929821951,0.632762649394017)
            (3.235311935136361,0.6392413222757507)
            (3.2353119418452634,0.6474501739897904)
            (3.235311957480513,0.6666995360464412)
            (3.2353119688205223,0.6807532724455218)
            (3.235311975671333,0.6892773450765894)
            (3.2353119798764105,0.6945213356418467)
            (3.2353119830397996,0.6984721170613091)
            (3.235311985478186,0.701521022720027)
            (3.235311987739457,0.7043517217102337)
            (3.2353119897924008,0.7069248543467179)
            (3.2353119917137088,0.7093362655065462)
            (3.2353119935419565,0.711634189369841)
            (3.2353119952891776,0.7138335352876741)
            (3.235311996969189,0.7159513712363578)
            (3.23531199860584,0.7180173537478841)
            (3.2353120002331295,0.7200739785237431)
            (3.235312001899077,0.7221816066753748)
            (3.2353120036803347,0.7244371283051629)
            (3.23531200572578,0.7270294602780365)
            (3.235312008445905,0.7304804831166044)
            (3.235312014506177,0.738183726634407)
            (3.2353120213016906,0.7468449382777862)
            (3.235312028298157,0.7557875121326149)
            (3.2353120351260767,0.7645388624547095)
            (3.235312042055259,0.7734441121945924)
            (3.23531204959872,0.7831662222463283)
            (3.235312058401864,0.7945479027930354)
            (3.23531206904748,0.808364032008419)
            (3.23531208122458,0.8242393416896822)
            (3.235312091691716,0.8379483600015825)
            (3.235312098611344,0.847044262739298)
            (3.235312103210229,0.8531045602643278)
            (3.2353121067379766,0.8577616155456053)
            (3.235312109437,0.8613294692918463)
            (3.2353121116409316,0.864245800403062)
            (3.2353121137192495,0.8669980505282662)
            (3.2353121156248013,0.8695229820417998)
            (3.2353121173971138,0.8718723040152303)
            (3.2353121190636647,0.874081958175773)
            (3.235312120637291,0.8761686179629825)
            (3.235312122130293,0.8781483624979392)
            (3.235312123559681,0.8800436212981059)
            (3.235312124947056,0.8818829983718167)
            (3.235312126319168,0.8837019868105352)
            (3.2353121277113543,0.8855474902369719)
            (3.235312129176455,0.8874896151086048)
            (3.2353121308077926,0.8896521197408518)
            (3.2353121328182604,0.8923172769716662)
            (3.2353121361122996,0.8966843166394871)
            (3.2353121407190444,0.9027927776190033)
            (3.235312146011693,0.9098131711715853)
            (3.235312151643936,0.9172880305303398)
            (3.2353121577971304,0.9254605150908214)
            (3.235312165610571,0.935850136258686)
            (3.235312178592061,0.9531507269640319)
            (3.2353121872314166,0.9646984598899676)
            (3.235312192237072,0.9714039995428216)
            (3.2353121952499344,0.9754457307206243)
            (3.2353121972620507,0.9781474076529542)
            (3.235312198890677,0.9803354102077585)
            (3.235312200402154,0.9823665599036645)
            (3.235312201769406,0.9842038048757472)
            (3.2353122030561616,0.9859323804275868)
            (3.2353122042920552,0.9875918464245567)
            (3.235312205480936,0.9891872485142087)
            (3.2353122066281736,0.9907258021327314)
            (3.2353122077487715,0.9922277359496868)
            (3.2353122088667963,0.9937254568086183)
            (3.2353122100179155,0.9952668691391657)
            (3.235312211261493,0.9969314934345281)
            (3.2353122127199816,0.998883093675179)
            (3.23531221478089,1.0016395872286148)
            (3.235312218212505,1.0062265487360496)
            (3.235312222338186,1.0117370863776747)
            (3.2353122266689573,1.0175174910393465)
            (3.235312231129114,1.0234671917934186)
            (3.235312236023058,1.0299927734349257)
            (3.235312242357543,1.03843700720423)
            (3.2353122539328405,1.0538703378964287)
            (3.2353122622262425,1.0649383915647925)
            (3.235312267172678,1.0715469635648844)
            (3.2353122701841186,1.0755736956855084)
            (3.2353122722006202,1.0782715808939813)
            (3.2353122738304596,1.080452889249733)
            (3.235312275341729,1.0824756635389738)
            (3.235312276703878,1.0842984390074688)
            (3.2353122779793275,1.0860044060391485)
            (3.2353122791979416,1.0876332751400277)
            (3.2353122803638956,1.0891905005466127)
            (3.2353122814817774,1.0906822076645968)
            (3.235312282564126,1.0921252273095783)
            (3.235312283630321,1.0935455456405265)
            (3.2353122847070397,1.0949788344702192)
            (3.235312285834356,1.096478487303113)
            (3.23531228708317,1.0981386905303117)
            (3.2353122886155017,1.1001743326231865)
            (3.2353122911307164,1.1035123020546467)
            (3.235312294594276,1.1081022895597932)
            (3.235312298506946,1.1132789897290103)
            (3.2353123025788415,1.1186576659381977)
            (3.2353123068466485,1.1242865895589214)
            (3.2353123117042535,1.1306841054799341)
            (3.235312318495933,1.1396150768842932)
            (3.235312328728872,1.1530496221292044)
            (3.2353123363327922,1.1630232062799783)
            (3.2353123410915625,1.1692638411301897)
            (3.235312344113827,1.1732275335018023)
            (3.235312346419763,1.1762520985173663)
            (3.235312348207514,1.1785970578964187)
            (3.2353123498664766,1.180772795255615)
            (3.2353123513642976,1.1827364636620088)
            (3.2353123527520413,1.1845547554862568)
            (3.235312354057266,1.1862635772461825)
            (3.2353123552883556,1.1878737795957357)
            (3.2353123564530875,1.1893955126558273)
            (3.2353123575639278,1.190845137007041)
            (3.235312358636923,1.1922437357711317)
            (3.2353123596914073,1.193616684471793)
            (3.235312360752019,1.1949962113047512)
            (3.2353123618541564,1.196428411316331)
            (3.235312363057158,1.197990245428805)
            (3.2353123644852593,1.1998424530902843)
            (3.2353123665460184,1.2025117129331135)
            (3.235312369873932,1.2068138792343837)
            (3.235312373863761,1.2119586769078186)
            (3.2353123780524196,1.2173454281038696)
            (3.2353123823728493,1.222887174911574)
            (3.2353123871155844,1.2289549620923774)
            (3.2353123932059757,1.2367251523025045)
            (3.235312405858163,1.2528010727190768)
            (3.2353124146533543,1.2639351655574762)
            (3.235312419826165,1.2704719440737038)
            (3.2353124229433585,1.2744078223962876)
            (3.235312425021015,1.2770299266856098)
            (3.235312426699339,1.2791471794721394)
            (3.235312428255597,1.2811092589541409)
            (3.235312429660063,1.2828783765096425)
            (3.2353124309773214,1.2845357623639657)
            (3.23531243223734,1.286118982746168)
            (3.23531243344329,1.2876319544273516)
            (3.235312434598379,1.2890787659531906)
            (3.235312435713197,1.2904728575194295)
            (3.235312436804067,1.2918348736548533)
            (3.2353124378924822,1.2931918757852816)
            (3.2353124390084598,1.2945814274545335)
            (3.2353124401995763,1.296062708029354)
            (3.2353124415557057,1.2977470370655293)
            (3.235312443306956,1.2999187919995798)
            (3.235312447230609,1.304771322775744)
            (3.2353124517193455,1.3103009614102632)
            (3.235312456378994,1.3160176415093692)
            (3.235312460926314,1.3215744508985874)
            (3.2353124656088057,1.3272747322758218)
            (3.2353124710930534,1.3339244898419373)
            (3.2353124800301667,1.3447038730280234)
            (3.2353124913339975,1.358246655229741)
            (3.235312498747706,1.3670798368229349)
            (3.2353125033808356,1.3725824554421666)
            (3.2353125064033343,1.3761653910808298)
            (3.2353125087689887,1.378966029441961)
            (3.2353125106621863,1.3812048321784502)
            (3.2353125124376336,1.3833019888388383)
            (3.235312514069548,1.3852270688309964)
            (3.2353125156015468,1.387031641584337)
            (3.235312517055036,1.3887409719058377)
            (3.235312518435973,1.3903621446012369)
            (3.235312519751208,1.391903354352763)
            (3.2353125210124696,1.393378555904619)
            (3.235312522235108,1.3948059418840164)
            (3.235312523437774,1.396207515173167)
            (3.235312524644128,1.3976110153182697)
            (3.2353125258872306,1.3990549301603117)
            (3.235312527219349,1.4005997328901925)
            (3.2353125287386066,1.402358468293402)
            (3.235312530691976,1.4046149652536737)
            (3.2353125347249234,1.409256947005685)
            (3.235312539559111,1.4147918142166296)
            (3.2353125446206166,1.4205533413965439)
            (3.2353125495852675,1.4261718864479573)
            (3.235312554613657,1.4318301598880154)
            (3.2353125601969204,1.4380753650508011)
            (3.2353125675478482,1.4462390961265543)
            (3.235312584191644,1.4644853742066213)
            (3.2353125983397106,1.4797467297519458)
            (3.235312606508981,1.488458374513677)
            (3.2353126114604613,1.4937035261322746)
            (3.235312614781634,1.4972069141593904)
            (3.235312617483663,1.5000482452485095)
            (3.2353126199963866,1.5026827838353065)
            (3.235312622280021,1.5050699922622826)
            (3.2353126244337735,1.5073145912441552)
            (3.2353126265007663,1.5094619551341546)
            (3.2353126284836127,1.5115151208043194)
            (3.2353126303842688,1.5134765377767119)
            (3.235312632213404,1.5153577275473935)
            (3.2353126339867257,1.5171753934817724)
            (3.235312635722639,1.5189489567245353)
            (3.235312637442992,1.520701269580816)
            (3.235312639175683,1.5224611820459586)
            (3.235312640959168,1.5242679756630488)
            (3.2353126428517167,1.5261805042986416)
            (3.235312644953964,1.5282995606652725)
            (3.235312647478329,1.5308368113872632)
            (3.235312651103377,1.534466471724993)
            (3.2353126571749917,1.540508959683822)
            (3.235312664325423,1.547565436778019)
            (3.2353126714884137,1.55456884001285)
            (3.2353126782727606,1.5611407200405412)
            (3.2353126847152947,1.5673253649433196)
            (3.235312691016815,1.5733207968684975)
            (3.2353126974096145,1.5793475809827173)
            (3.235312704109318,1.58560236036966)
            (3.2353127112682585,1.5922146902760415)
            (3.2353127188945354,1.5991753129350168)
            (3.2353127267789707,1.6062780122437152)
            (3.2353127345299764,1.6131642636671613)
            (3.2353127408991567,1.618748690463546)
            (3.2353127460846958,1.6232441962521547)
            (3.2353127502580636,1.6268279644969856)
            (3.2353127536557933,1.6297226703093266)
            (3.2353127564905533,1.632121826491439)
            (3.2353127591691453,1.6343756172798374)
            (3.235312761600822,1.6364107791880111)
            (3.235312763827775,1.6382658808529549)
            (3.235312765887326,1.6399745195187387)
            (3.2353127677990954,1.64155496895896)
            (3.235312769578988,1.6430220228001244)
            (3.2353127712449226,1.6443917740833385)
            (3.2353127728161732,1.6456810787676206)
            (3.235312774312355,1.6469067425452368)
            (3.2353127757537083,1.6480857838423244)
            (3.2353127771624606,1.6492365789634251)
            (3.2353127785650075,1.6503806721772247)
            (3.235312779996046,1.6515461619839857)
            (3.235312781507324,1.6527747927901562)
            (3.2353127831895088,1.6541395445849958)
            (3.235312785244418,1.6558025445520672)
            (3.2353127884434327,1.6583822052329151)
            (3.2353127931233105,1.6621352013336583)
            (3.2353127985603716,1.666463229763988)
            (3.2353128042468886,1.6709512182162625)
            (3.235312810178126,1.6755883074711475)
            (3.2353128168980767,1.6807848833636416)
            (3.23531282653112,1.6881214832681457)
            (3.235312839570495,1.6978225009561065)
            (3.235312848249253,1.7041190717766506)
            (3.235312853533932,1.7078854616854273)
            (3.2353128568772767,1.7102404957559334)
            (3.235312859439976,1.7120307936137311)
            (3.235312861444933,1.7134226255971072)
            (3.2353128633115795,1.7147120903398896)
            (3.23531286500769,1.7158791413217283)
            (3.2353128665866753,1.7169623935345528)
            (3.235312868075965,1.7179819107382348)
            (3.2353128694844178,1.7189446474566905)
            (3.235312870822099,1.7198580809173203)
            (3.2353128721055464,1.7207338061305286)
            (3.235312873357045,1.7215870591259532)
            (3.235312874605598,1.722437433155757)
            (3.2353128758924825,1.723312713323744)
            (3.235312877286342,1.7242591208078315)
            (3.235312878930619,1.7253732171465286)
            (3.235312881301893,1.7269753166490633)
            (3.235312885042978,1.7294915685442325)
            (3.2353128894876564,1.7324623170647202)
            (3.235312894127873,1.7355410331697425)
            (3.235312898889119,1.738674743995507)
            (3.2353129040744317,1.7420568930063673)
            (3.235312910580531,1.7462525546404077)
            (3.2353129253094037,1.7555339464879274)
            (3.2353129358493335,1.761969049165879)
            (3.235312942016667,1.7656455039250545)
            (3.235312945688191,1.767800799760048)
            (3.2353129481114795,1.769209282856382)
            (3.235312950058347,1.7703329683830469)
            (3.2353129516778893,1.7712629924859604)
            (3.23531295321713,1.7721438988168563)
            (3.23531295466612,1.7729713779524534)
            (3.2353129560519673,1.7737618968262867)
            (3.2353129573870825,1.774523084832488)
            (3.235312958679959,1.7752599837100043)
            (3.235312959947621,1.7759821925318093)
            (3.235312961220374,1.7767066536742526)
            (3.2353129625485284,1.7774615605190913)
            (3.2353129640258977,1.7782996671741316)
            (3.235312965886583,1.779352648597152)
            (3.235312969750853,1.7815299648884677)
            (3.2353129743011455,1.7840765997765136)
            (3.235312979073963,1.786726673337851)
            (3.235312983824508,1.7893417374130904)
            (3.2353129888272036,1.7920698241582396)
            (3.23531299486363,1.7953241747103432)
            (3.23531300575616,1.801083477585696)
            (3.2353130172501956,1.8069847743222056)
            (3.235313024535816,1.8106208750442623)
            (3.235313029036739,1.8128231674153383)
            (3.235313032002929,1.8142552740495297)
            (3.2353130343539798,1.8153795089553824)
            (3.235313036264079,1.8162862804981337)
            (3.2353130380637727,1.8171361594868352)
            (3.2353130397276497,1.8179189943405005)
            (3.235313041293594,1.8186540477574558)
            (3.235313042782009,1.819351791684661)
            (3.2353130442042435,1.8200180285323102)
            (3.23531304557808,1.820661209969682)
            (3.2353130469331544,1.8212950436146036)
            (3.2353130483150068,1.8219404899140499)
            (3.2353130498003706,1.8226329472399243)
            (3.2353130515526036,1.8234478562183538)
            (3.235313054159688,1.82465627605882)
            (3.2353130580148424,1.826433986952344)
            (3.235313062540002,1.8285060015089023)
            (3.2353130673274886,1.830680007070155)
            (3.2353130723965657,1.8329604525570469)
            (3.2353130782227173,1.835552554959348)
            (3.235313086440359,1.8391518771069473)
            (3.2353130995050523,1.8447220745327033)
            (3.2353131094332888,1.848814560587855)
            (3.235313115676849,1.8513191695562816)
            (3.235313119691578,1.8528995393409173)
            (3.2353131227903487,1.8541027387501183)
            (3.235313125221169,1.8550366923437092)
            (3.235313127483842,1.855899085181336)
            (3.2353131295290374,1.8566738573467245)
            (3.2353131314161834,1.8573858132125944)
            (3.235313133180395,1.8580497161120757)
            (3.23531313483863,1.858672918470605)
            (3.235313136411266,1.8592635661804153)
            (3.235313137928704,1.8598331291582408)
            (3.2353131394331975,1.860397199300285)
            (3.2353131409867157,1.8609785748019463)
            (3.2353131426988764,1.8616177263193796)
            (3.235313144836538,1.8624132119929948)
            (3.2353131491600267,1.8640133118151778)
            (3.2353131543391074,1.8659138912683695)
            (3.235313159885333,1.86792865750892)
            (3.235313165623152,1.8699894461090834)
            (3.2353131720809523,1.8722784404214732)
            (3.235313181096652,1.8754162403003451)
            (3.235313195316249,1.8802137399874022)
            (3.2353132062090033,1.883748712774903)
            (3.2353132131051408,1.885917258149162)
            (3.2353132175667536,1.8872896576168123)
            (3.2353132210239877,1.8883361623996724)
            (3.2353132237465676,1.889150198729076)
            (3.2353132262837163,1.8899017589477667)
            (3.2353132285802726,1.8905773378069861)
            (3.235313230701054,1.891198314175161)
            (3.235313232685499,1.8917777129938809)
            (3.235313234554879,1.8923226128533024)
            (3.235313236336348,1.8928412702571977)
            (3.235313238071298,1.8933456465133482)
            (3.235313239820403,1.893853023823738)
            (3.235313241682203,1.8943914965930317)
            (3.235313243863396,1.8950200641872958)
            (3.235313247118835,1.895953535165607)
            (3.235313251856292,1.8973017763885534)
            (3.2353132574143304,1.8988677988017835)
            (3.2353132633684285,1.900526065744666)
            (3.2353132698423184,1.9023057470592648)
            (3.2353132776331943,1.9044140128878182)
            (3.2353132898946546,1.9076540697578774)
            (3.23531330734015,1.9120872517969967)
            (3.2353133202490003,1.9152229777565992)
            (3.2353133287038967,1.9172053852248654)
            (3.2353133351144554,1.9186691303715748)
            (3.2353133399750997,1.9197560606095327)
            (3.235313343894165,1.9206185296574028)
            (3.2353133475697917,1.9214173953023312)
            (3.2353133508980476,1.9221340011774406)
            (3.2353133539522134,1.9227876106803692)
            (3.235313356790324,1.9233930657765257)
            (3.2353133594498074,1.9239598574176926)
            (3.235313361971918,1.9244973882355716)
            (3.2353133644119967,1.9250172104860783)
            (3.2353133668459346,1.9255345881537438)
            (3.235313369388914,1.9260727166451657)
            (3.235313372259339,1.9266761559888645)
            (3.2353133760744313,1.927471142514937)
            (3.2353133833727967,1.928969311835964)
            (3.2353133919575146,1.930693321027257)
            (3.235313401025248,1.9324693837821936)
            (3.235313410533489,1.9342822031457072)
            (3.2353134214022425,1.9362928822767187)
            (3.2353134359236932,1.938879056022002)
            (3.2353134610634813,1.943099599366322)
            (3.235313504998526,1.9498211818002344)
            (3.2353135226071292,1.9523549672187483)
            (3.235313530475622,1.9534728969995885)
            (3.235313535115243,1.9541301008890037)
            (3.2353135381509843,1.9545590013216503)
            (3.2353135406167257,1.954905131563579)
            (3.235313542911777,1.9552230626623148)
            (3.235313545018541,1.9555097845607874)
            (3.2353135470444205,1.955780881561888)
            (3.2353135490590432,1.9560469065486668)
            (3.2353135511575295,1.9563213047768404)
            (3.235313553629044,1.9566414809953872)
            (3.235313558708375,1.9572896972278397)
            (3.2353135644467947,1.9580065666590871)
            (3.2353135705480165,1.9587511025729483)
            (3.235313576950139,1.9595131864902486)
            (3.235313584490059,1.960386871381406)
            (3.2353135960095663,1.9616776893192749)
            (3.2353136135387826,1.9635635525005326)
            (3.2353136265098947,1.9649231613244988)
            (3.2353136346372997,1.9657711038581467)
            (3.2353136399047395,1.9663223392602722)
            (3.2353136439973365,1.966751856343034)
            (3.2353136472212345,1.9670896194366994)
            (3.23531365022387,1.9674014880171717)
            (3.235313652932987,1.9676785781207269)
            (3.235313655432335,1.967929722488416)
            (3.2353136577992583,1.9681637080278152)
            (3.2353136601295303,1.9683910249239458)
            (3.2353136626165893,1.9686306531773181)
            (3.2353136658282238,1.9689355021301869)
            (3.2353136711591883,1.9694303953522736)
            (3.235313677670979,1.9700170859630999)
            (3.2353136851315583,1.9706672378312213)
            (3.235313694513759,1.9714564340477427)
            (3.2353137163015777,1.973211881617708)
            (3.2353137295123435,1.9742653189975072)
            (3.2353137367388047,1.9748526863473417)
            (3.2353137409845134,1.9752038731804171)
            (3.2353137438200164,1.9754398547241778)
            (3.2353137461343757,1.97563033952112)
            (3.2353137482900123,1.9758027680554082)
            (3.2353137502661236,1.9759558417022265)
            (3.235313752181908,1.9761012335847425)
            (3.2353137541976014,1.9762524945161757)
            (3.2353137568374852,1.976448278708388)
            (3.235313760587419,1.976721659657115)
            (3.2353137651016075,1.9770428704484435)
            (3.2353137703794963,1.977407061184935)
            (3.235313777160277,1.97785804051117)
            (3.2353137890887247,1.978614187463256)
            (3.2353138056433086,1.9796186360721764)
            (3.2353138168849456,1.9802999042694542)
            (3.2353138238900447,1.9807356527352975)
            (3.235313828499893,1.981029543864136)
            (3.2353138321276163,1.981263560069363)
            (3.235313835024415,1.9814491665322427)
            (3.235313837733629,1.981618635394017)
            (3.2353138402055825,1.981768642798541)
            (3.235313842550455,1.9819077845948458)
            (3.2353138449470595,1.9820477380908406)
            (3.2353138478870753,1.9822161416669422)
            (3.235313852716465,1.9824848298292035)
            (3.2353138586530923,1.982802135146815)
            (3.2353138658575475,1.9831699219163224)
            (3.235313876498136,1.9836870476645736)
            (3.235313892330888,1.9844318023234322)
            (3.235313903202205,1.9849549272714972)
            (3.235313909818004,1.985288989726272)
            (3.235313914060635,1.9855108990148307)
            (3.235313917354959,1.9856845517916348)
            (3.2353139199716665,1.985819102524223)
            (3.2353139224189262,1.9859394721810204)
            (3.2353139246869085,1.9860470568333677)
            (3.2353139269475117,1.9861524836948372)
            (3.235313929641913,1.9862759678027506)
            (3.235313933939971,1.9864675812177863)
            (3.2353139392113133,1.9866930629034965)
            (3.2353139457357356,1.986958055759348)
            (3.2353139558616157,1.98734537791097)
            (3.2353139712318932,1.9879082780717827)
            (3.2353139824434187,1.9883303014306886)
            (3.2353139894747382,1.988612700589235)
            (3.235313994056975,1.9888059437529093)
            (3.235313997627821,1.9889583518240814)
            (3.2353140004588834,1.9890755899837538)
            (3.2353140031026855,1.9891794527328452)
            (3.2353140055499137,1.9892720399812593)
            (3.2353140080215343,1.9893641003548186)
            (3.235314011216229,1.9894808873947263)
            (3.2353140155694478,1.9896348656667473)
            (3.235314020987088,1.9898168040784887)
            (3.235314028233859,1.9900443617281445)
            (3.2353140440996926,1.990503161113821)
            (3.235314059095202,1.9909356644483376)
            (3.235314067846067,1.9912129549371436)
            (3.2353140731532335,1.9913955300869683)
            (3.2353140767017914,1.9915210287802474)
            (3.235314079576065,1.991618859624879)
            (3.2353140822428728,1.991703045502083)
            (3.2353140846953505,1.9917770517278897)
            (3.235314087225276,1.9918521591863945)
            (3.2353140912227785,1.9919682710876816)
            (3.235314096068746,1.9921028607403837)
            (3.235314102099499,1.9922589777070427)
            (3.2353141118061823,1.9924888722453953)
            (3.2353141265447714,1.9928163595521944)
            (3.2353141380086283,1.9930852677595117)
            (3.235314145456532,1.9932811342465449)
            (3.235314150389688,1.993421414226616)
            (3.2353141542451547,1.9935316445262203)
            (3.2353141573117163,1.9936139120078578)
            (3.2353141601792372,1.9936856233755544)
            (3.235314162902482,1.9937521553685016)
            (3.2353141659900735,1.993825915944808)
            (3.2353141707721824,1.9939349993907847)
            (3.2353141767719182,1.9940613133374008)
            (3.2353141853376832,1.9942239987431245)
            (3.235314200863434,1.9944953735504993)
            (3.235314213140599,1.994726418406631)
            (3.2353142209536485,1.9948984949016537)
            (3.2353142259814973,1.9950205037108286)
            (3.235314229845253,1.9951129745722758)
            (3.2353142328940034,1.9951781713833037)
            (3.235314235742997,1.9952335187066195)
            (3.235314238527558,1.9952869692869315)
            (3.2353142423052503,1.995359330826184)
            (3.235314246979706,1.9954450028775188)
            (3.2353142529820933,1.9955446016612925)
            (3.235314263930322,1.9957022791780021)
            (3.235314278954264,1.9959031888116474)
            (3.2353142900383234,1.9960735597319192)
            (3.2353142972252913,1.996206440875589)
            (3.235314302029368,1.9963029644370287)
            (3.235314305836528,1.9963756493422713)
            (3.2353143093317684,1.9964349657691642)
            (3.235314312495882,1.99648643533206)
            (3.2353143158716975,1.996539903034989)
            (3.2353143211948097,1.9966189239052563)
            (3.235314327829627,1.9967056540771762)
            (3.2353143387029264,1.9968264966382265)
            (3.2353143536930284,1.9969859694807501)
            (3.2353143644081217,1.997126980230759)
            (3.2353143712283843,1.997237649825775)
            (3.2353143757706135,1.997314737367395)
            (3.235314379419914,1.9973688579088906)
            (3.2353143827954356,1.9974120199562015)
            (3.2353143860221065,1.9974529855384513)
            (3.2353143906103385,1.9975116970315312)
            (3.235314396082832,1.9975761944672394)
            (3.2353144036040824,1.9976507960378762)
            (3.23531441751288,1.997763973969538)
            (3.2353144316235336,1.9978885996928595)
            (3.2353144407526577,1.9979985644030234)
            (3.2353144466411976,1.9980823611566652)
            (3.2353144511728202,1.9981420714059064)
            (3.235314454840454,1.9981805069841019)
            (3.235314458310423,1.998215325816245)
            (3.235314462210817,1.9982563649426948)
            (3.2353144673006264,1.998308048499678)
            (3.2353144740181357,1.9983649083224706)
            (3.2353144926036905,1.9984799637969666)
            (3.2353145058187924,1.9985737364753924)
            (3.2353145143348265,1.998660187319404)
            (3.2353145200793367,1.9987265215016878)
            (3.235314524697642,1.9987738881791823)
            (3.2353145289634497,1.9988119424212638)
            (3.235314533016666,1.9988473619667426)
            (3.235314538908075,1.9988962954738787)
            (3.235314546044409,1.9989442775373167)
            (3.2353145580239704,1.9990034676651691)
            (3.235314573091376,1.9990802366018667)
            (3.235314583258038,1.9991616195154818)
            (3.2353145898668023,1.999228128245667)
            (3.2353145949893922,1.9992739858579642)
            (3.2353145996522583,1.999306973767019)
            (3.235314603944699,1.9993371213115316)
            (3.235314609813707,1.99937820900661)
            (3.2353146168548372,1.9994175102676495)
            (3.2353146286714294,1.999462488410642)
            (3.2353146434587146,1.9995186277790729)
            (3.235314653927344,1.999585526933783)
            (3.2353146609371577,1.9996431368402012)
            (3.2353146664602677,1.9996838328428483)
            (3.235314671517494,1.9997168518406903)
            (3.2353146762964977,1.9997456029930456)
            (3.2353146845161227,1.9997863537391012)
            (3.2353146942028395,1.9998185209703199)
            (3.235314708677502,1.9998582623443129)
            (3.235314721497074,1.9999212433862945)
            (3.235314729426738,1.9999793717379422)
            (3.235314735422559,2.0000190505159683)
            (3.2353147408262224,2.0000478807759103)
            (3.2353147458034637,2.0000716413213118)
            (3.235314754599531,2.000105732445083)
            (3.235314764674491,2.0001310378163)
            (3.235314778245253,2.0001603049032526)
            (3.235314790580316,2.000209345379516)
            (3.235314798646862,2.0002549677280226)
            (3.2353148050168428,2.0002863529332187)
            (3.235314810861628,2.0003144524646115)
            (3.2353148166206442,2.000338513956482)
            (3.23531482593999,2.000361899516616)
            (3.235314839184976,2.000377687272854)
            (3.2353148547622212,2.000413493609855)
            (3.2353148645371577,2.000462527349848)
            (3.23531487104223,2.0004944186081444)
            (3.2353148771698947,2.000518209687345)
            (3.235314882876451,2.0005365662920394)
            (3.2353148929376787,2.0005566989740804)
            (3.235314905201532,2.000569662724228)
            (3.235314919350953,2.0005938483553853)
            (3.2353149294255465,2.000628269349557)
            (3.2353149374615735,2.0006569787903787)
            (3.2353149448347884,2.0006868489295435)
            (3.235314951829577,2.000708509626883)
            (3.2353149638763203,2.0007196964529945)
            (3.2353149826359653,2.0007307033107407)
            (3.2353149948123945,2.0007726581612437)
            (3.2353150026740596,2.0008045050409544)
            (3.2353150100353165,2.0008268290445077)
            (3.2353150166800524,2.0008419071115444)
            (3.235315028173243,2.00085232351985)
            (3.235315042720457,2.0008601043560925)
            (3.2353150561182895,2.000885947710787)
            (3.235315066440632,2.0009143081047265)
            (3.2353150746307704,2.000932203799793)
            (3.235315082312643,2.0009499679073532)
            (3.2353150917440243,2.0009621150813657)
            (3.235315105882507,2.000964092506673)
            (3.235315122727588,2.0009832965080316)
            (3.2353151332644763,2.0010139863874037)
            (3.235315141702488,2.0010294729669678)
            (3.2353151495623393,2.0010422040506617)
            (3.235315159451026,2.001053268393798)
            (3.2353151726048472,2.001057539496937)
            (3.23531518850608,2.0010697887820545)
            (3.23531520092826,2.0010923389391655)
            (3.2353152106616148,2.001106495925173)
            (3.2353152197529305,2.0011235881599134)
            (3.2353152302398445,2.0011303407518013)
            (3.235315248883244,2.0011268216260567)
            (3.235315264387915,2.00115139488202)
            (3.2353152744202918,2.00116949319236)
            (3.235315283910257,2.0011804952702015)
            (3.235315293441713,2.001192127148598)
            (3.23531530607603,2.0011943860130996)
            (3.235315323806879,2.001198658719752)
            (3.235315338025658,2.001217896685316)
            (3.235315349152593,2.0012276615590534)
            (3.2353153595505053,2.001242481323131)
            (3.2353153719823635,2.0012446809565154)
            (3.2353153941562214,2.0012478814350767)
            (3.2353154074050647,2.001271788610792)
            (3.2353154183604937,2.0012863663697695)
            (3.23531542877283,2.0012944745133514)
            (3.235315445820707,2.0012877827661706)
            (3.2353154647589872,2.0013050181708856)
            (3.2353154771404316,2.001323033248483)
            (3.23531548890006,2.0013299404944407)
            (3.2353155012929133,2.0013338082732415)
            (3.2353155175591,2.001334777478908)
            (3.235315535480585,2.0013414440607655)
            (3.2353155501069852,2.001350947676633)
            (3.235315563926527,2.0013627786910737)
            (3.235315578645361,2.0013633442474275)
            (3.2353155981709856,2.0013617080568644)
            (3.2353156150506432,2.0013740495302295)
            (3.2353156309025892,2.0013864364633123)
            (3.23531564577787,2.001389638306318)
            (3.2353156645909142,2.00138728755397)
            (3.2353156852729867,2.001394601122425)
            (3.235315701470002,2.0014031142757114)
            (3.235315716757124,2.001411224552739)
            (3.235315734533848,2.0014085071050114)
            (3.235315757288728,2.001411101509935)
            (3.235315775252368,2.001420104880006)
            (3.23531579208644,2.001430098084129)
            (3.2353158103986455,2.001426813679566)
            (3.2353158350553084,2.001428635374426)
            (3.2353158543115397,2.0014380987868288)
            (3.235315872399543,2.0014458905887063)
            (3.2353158924776464,2.0014419393781897)
            (3.2353159183301057,2.001445591173463)
            (3.2353159389969854,2.001455431575012)
            (3.235315958647483,2.001458159231387)
            (3.235315981522585,2.0014549726540056)
            (3.23531600789618,2.0014614909548913)
            (3.235316032486598,2.0014683634197086)
            (3.23531605530163,2.0014685012412876)
            (3.2353160805202075,2.001468850224149)
            (3.2353161070212013,2.0014726759696257)
            (3.2353161329883093,2.001474793707045)
            (3.235316159304604,2.001475437724489)
            (3.2353161870006444,2.0014771968528984)
            (3.235316215274004,2.0014791051466223)
            (3.235316243981862,2.0014801820559085)
            (3.2353162736012435,2.0014814699679344)
            (3.2353163040572603,2.0014828572627303)
            (3.2353163352554777,2.0014839328345935)
            (3.2353163673539127,2.001485028691155)
            (3.2353164003725046,2.001486094109631)
            (3.2353164343218928,2.001487029603899)
            (3.2353164692798337,2.0014879429853156)
            (3.2353165052817814,2.0014887886012227)
            (3.235316542375967,2.001489569122929)
            (3.23531658062124,2.001490305613071)
            (3.2353166200676644,2.0014909820923976)
            (3.2353166607748496,2.0014916119530635)
            (3.2353167028013647,2.0014921927138785)
            (3.235316746207504,2.001492727352873)
            (3.2353167910544434,2.001493218569077)
            (3.2353168374008954,2.0014936672046186)
            (3.2353168853014305,2.0014940757281825)
            (3.235316934800279,2.001494445182617)
            (3.2353169859241087,2.001494776586973)
            (3.2353170386695282,2.001495071510044)
            (3.2353170929861217,2.001495328541099)
            (3.2353171487534165,2.001495551244011)
            (3.2353172057544954,2.0014957335445036)
            (3.235317263651635,2.0014958859298306)
            (3.2353173219739717,2.001495994222953)
            (3.235317380124483,2.0014960840749954)
            (3.23531743740082,2.001496130273703)
            (3.235317493004217,2.0014961735764074)
            (3.2353175459989916,2.001496185463733)
            (3.235317589262194,2.001496192854014)
            (3.2353176242431116,2.001496192925256)
            (3.2353176575449356,2.0014961917153005)
            (3.2353176963322574,2.0014961870623442)
            (3.23531774530369,2.001496179012063)
            (3.2353178026778204,2.001496165927267)
            (3.2353178663024655,2.0014961485124405)
            (3.2353179351561554,2.0014961259973783)
            (3.235318009076382,2.0014960987881873)
            (3.235318088361612,2.00149606605458)
            (3.2353181733884306,2.0014960282517706)
            (3.2353182646492837,2.001495984369979)
            (3.235318362688764,2.0014959347823793)
            (3.235318468231112,2.0014958784197625)
            (3.235318582151323,2.001495815303693)
            (3.2353187055792296,2.0014957443650454)
            (3.235318839911892,2.0014956649510998)
            (3.2353189869362096,2.0014955760608655)
            (3.235319148923368,2.001495475582881)
            (3.235319328829112,2.0014953634045365)
            (3.2353195305468647,2.0014952328160875)
            (3.2353197593274383,2.001495089513029)
            (3.2353200224230165,2.0014949092306473)
            (3.2353203301874127,2.0014947250432433)
            (3.235320697890733,2.0014944481712784)
            (3.2353211490854905,2.0014942098366735)
            (3.2353217221224333,2.0014937282386622)
            (3.2353224835895276,2.001493372694591)
            (3.235323558476493,2.001492463868136)
            (3.2353252048652026,2.0014915335113774)
            (3.2353280276597145,2.001489581586311)
            (3.2353338111142103,2.0014857440104725)
            (3.2353541534930654,2.0014721606962596)
            (3.235398717537286,2.001442497052517)
            (3.2355129526647883,2.001366424951094)
            (3.235965055346449,2.0010653395320896)
            (3.237117247113137,2.0002976447059146)
            (3.2403900487512836,1.9981140069756211)
            (3.2523998775352645,1.990067806688242)
            (3.2611255147976648,1.9841875565689564)
            (3.26932495690977,1.9786350893815345)
            (3.277036564471978,1.9733888919911213)
            (3.285635159807344,1.9675113267411493)
            (3.29365422963783,1.9620029225296471)
            (3.301476478567822,1.9566042405978983)
            (3.309477175115244,1.9510559637339573)
            (3.316444548497444,1.9462021666071574)
            (3.3232016657490386,1.941474901463288)
            (3.3322479855970504,1.935114902348415)
            (3.3394339070647603,1.9300369853557693)
            (3.346252781690546,1.9251969285218664)
            (3.3548079760861436,1.9190943290464144)
            (3.362202867183879,1.9137919759826687)
            (3.3692694074660317,1.9087009101721688)
            (3.377396505753072,1.902816113608233)
            (3.3847432738447667,1.8974685993065918)
            (3.3918614527751236,1.8922619153426574)
            (3.399592358999553,1.8865780816181137)
            (3.4068654887098173,1.8812028180131264)
            (3.4139804749691045,1.8759177290465205)
            (3.421401574843301,1.8703766435684108)
            (3.429160142287621,1.8645518000494834)
            (3.4363196526802713,1.8591473733888455)
            (3.4433571146680486,1.8538071542804853)
            (3.450619955640882,1.84826638027091)
            (3.4577119106584173,1.8428265193718834)
            (3.464627130283841,1.837493702205225)
            (3.471586683007101,1.8320977629950679)
            (3.478498516118408,1.8267095853131863)
            (3.485281253425107,1.8213932158777053)
            (3.4920210014831685,1.8160817504890863)
            (3.4987263245035454,1.8107684254508711)
            (3.5053468036375524,1.8054934531195932)
            (3.511899306050467,1.8002438799192726)
            (3.5184052850197345,1.7950027582967352)
            (3.5248469570554763,1.7897846351396225)
            (3.5312202808818536,1.7845931568062243)
            (3.5375373675341475,1.7794187826919186)
            (3.543796033346243,1.7742635644442588)
            (3.549990936454895,1.7691322227253203)
            (3.556126006971066,1.7640218388646818)
            (3.562203200702823,1.7589310856197038)
            (3.568220072044329,1.7538623231957737)
            (3.5741770467219656,1.7488155252581468)
            (3.580075891765382,1.7437895178478933)
            (3.5859162310495596,1.7387849409380762)
            (3.5916977748127468,1.7338023737240427)
            (3.59742141815641,1.7288413778959304)
            (3.603087552587743,1.7239019443533965)
            (3.608696095164107,1.7189844800641378)
            (3.6142474347485125,1.7140889832457578)
            (3.6197420571596335,1.709215364861245)
            (3.6251801468983067,1.7043638024229346)
            (3.6305619490850063,1.6995344220753206)
            (3.6358878651626503,1.6947272104071522)
            (3.6411582084609537,1.6899422329157634)
            (3.64637323929023,1.6851796041781988)
            (3.651533292321865,1.6804393719354827)
            (3.6566387112811483,1.6757215756101813)
            (3.6616897979296796,1.6710262936144715)
            (3.6666868682124236,1.666353591848175)
            (3.671630262371731,1.6617035137583935)
            (3.6765203083587066,1.6570761143800903)
            (3.681357328704703,1.6524714541230998)
            (3.686141659260063,1.6478895809075058)
            (3.690873639326565,1.643330539313239)
            (3.6955536032308425,1.6387943786606862)
            (3.7001818893337433,1.6342811443292802)
            (3.7047588422512234,1.629790875437917)
            (3.709284805754965,1.6253236116728549)
            (3.713760124852055,1.6208793912205985)
            (3.7181851480376333,1.6164582484505434)
            (3.722560226551975,1.6120602145426166)
            (3.7268857116900067,1.6076853201001104)
            (3.7311619575779607,1.603333592292552)
            (3.7353893210216333,1.599005054890996)
            (3.7395681597153865,1.5946997300090708)
            (3.7436988329819743,1.5904176372676746)
            (3.7477817019315474,1.5861587935446797)
            (3.751817129870766,1.5819232124515232)
            (3.755805481377502,1.5777109051997975)
            (3.7597471221977896,1.5735218806298579)
            (3.763642419909175,1.5693561444216308)
            (3.7674917432807553,1.5652136996708135)
            (3.7712954626611777,1.561094546391376)
            (3.7750539491090067,1.5569986823527455)
            (3.778767575027641,1.5529261023150742)
            (3.7824367140377753,1.5488767980630582)
            (3.786061740615019,1.5448507587134486)
            (3.789643029978529,1.5408479707575886)
            (3.7931809584446845,1.5368684175682557)
            (3.7966759030687243,1.532912079708375)
            (3.8001282415288067,1.5289789349766014)
            (3.803538351789342,1.5250689586969626)
            (3.8069066124414,1.521182123256394)
            (3.8102334025827864,1.5173183981392044)
            (3.8135191014857956,1.5134777502369563)
            (3.8167640889176235,1.5096601433782788)
            (3.8199687443886727,1.505865539132194)
            (3.823133447684824,1.5020938961004644)
            (3.8262585785453265,1.4983451702145354)
            (3.829344516558135,1.4946193147809197)
            (3.832391641057779,1.4909162805235765)
            (3.835400331222495,1.4872360153924111)
            (3.8383709655786387,1.4835784650862716)
            (3.841303922491417,1.4799435723846939)
            (3.844199579485177,1.4763312779077271)
            (3.8470583137244034,1.472741519450984)
            (3.849880501538397,1.469174232503224)
            (3.8526665181546953,1.4656293505244127)
            (3.8554167381658058,1.4621068042976944)
            (3.858131535430812,1.4586065219693825)
            (3.860811282454269,1.4551284297939646)
            (3.863456350839424,1.451672451488202)
            (3.8660671106858127,1.448238508959194)
            (3.8686439310335667,1.4448265216708276)
            (3.871187179445549,1.4414364071322177)
            (3.8736972221061126,1.4380680807291881)
            (3.8761744235874604,1.4347214559775816)
            (3.8786191471083864,1.431396444136941)
            (3.881031754143384,1.428092954682319)
            (3.8834126045219173,1.42481089513712)
            (3.885762056212383,1.4215501713222654)
            (3.888080465270012,1.4183106874012514)
            (3.890368185936274,1.415092345705437)
            (3.8926255705828092,1.4118950467714877)
            (3.894852969511971,1.4087186895984765)
            (3.8970507307692,1.4055631718826849)
            (3.89921920053365,1.4024283894425447)
            (3.901358722783002,1.3993142366617468)
            (3.9034696391171826,1.3962206067347764)
            (3.9055522887291922,1.3931473916903663)
            (3.907607008645962,1.39009448203347)
            (3.9096341336877596,1.3870617667650593)
            (3.9116339960375033,1.384049134027678)
            (3.913606925353981,1.3810564709274091)
            (3.915553248750391,1.3780836635650666)
            (3.9174732910251437,1.3751305966706933)
            (3.9193673743820603,1.3721971540324753)
            (3.92123581829114,1.369283218704354)
            (3.923078939358897,1.366388673229093)
            (3.9248970516830264,1.363513399086183)
            (3.92669046671503,1.3606572769052154)
            (3.928459493247796,1.35782018649729)
            (3.9302044370623843,1.3550020074270586)
            (3.9319256011614594,1.3522026186663747)
            (3.9336232857661084,1.349421898609021)
            (3.9352977883135676,1.3466597250927421)
            (3.936949403347945,1.343915975596205)
            (3.9385784224191918,1.341190527437104)
            (3.9401851341999166,1.3384832576002543)
            (3.941769824595446,1.335794042580488)
            (3.943332776541125,1.3331227587493915)
            (3.9448742699151085,1.3304692825362068)
            (3.946394581557776,1.3278334904440003)
            (3.9478939854872173,1.325215258697843)
            (3.949372752715076,1.3226144636123158)
            (3.9508311513620042,1.3200309814214854)
            (3.9522694464848924,1.317464688624992)
            (3.9536879000100424,1.3149154621574604)
            (3.955086771038177,1.3123831788906566)
            (3.956466315679803,1.3098677159658176)
            (3.9578267870810513,1.307368950803778)
            (3.959168435274231,1.3048867614261517)
            (3.9604915072997096,1.302421026286695)
            (3.9617962473214403,1.2999716241124235)
            (3.9630828965683107,1.2975384340642897)
            (3.9643516931984126,1.2951213360493081)
            (3.9656028724197516,1.292720210554929)
            (3.9668366665241876,1.290334938643955)
            (3.968053304841566,1.287965402105469)
            (3.9692530139340714,1.2856114831326704)
            (3.9704360172383772,1.2832730650965527)
            (3.9716025353439557,1.2809500320583906)
            (3.9727527859540683,1.2786422689205057)
            (3.973886984073729,1.276349661115975)
            (3.975005341821554,1.2740720950493805)
            (3.9761080683286205,1.2718094583727562)
            (3.9771953700016898,1.2695616395314497)
            (3.9782674504205007,1.267328528045363)
            (3.979324510589443,1.2651100140479377)
            (3.9803667486974903,1.2629059888698413)
            (3.9813943601652433,1.260716345006011)
            (3.982407537691057,1.2585409761054083)
            (3.9834064713615036,1.2563797768081526)
            (3.984391348692063,1.254232642732506)
            (3.98536235454027,1.2520994707345783)
            (3.986319671214611,1.2499801587508512)
            (3.987263478331567,1.247874606198591)
            (3.988193953049433,1.2457827135311719)
            (3.9891112701683267,1.2437043820924036)
            (3.9900156019890085,1.241639514504965)
            (3.990907118300034,1.2395880147833562)
            (3.9917859863680842,1.2375497884438824)
            (3.9926523712707063,1.235524741810513)
            (3.99350643570598,1.2335127825434182)
            (3.9943483401472784,1.2315138193347586)
            (3.995178242718311,1.2295277622924814)
            (3.995996299185836,1.227554523048144)
            (3.9968026631657136,1.2255940143330117)
            (3.9975974861608736,1.2236461499701556)
            (3.9983809175984897,1.2217108448496259)
            (3.9991531047655617,1.2197880151615768)
            (3.9999141927013118,1.2178775787534477)
            (4.000664324442135,1.215979454598667)
            (4.001403641058202,1.2140935627756149)
            (4.00213228173682,1.2122198243329567)
            (4.002850383767838,1.210358161381711)
            (4.003558082347014,1.2085084976964562)
            (4.004255510714047,1.2066707584297807)
            (4.004942800282832,1.2048448698631204)
            (4.005620080852604,1.203030758898556)
            (4.0062874805005135,1.2012283534079835)
            (4.006945125397504,1.1994375828022403)
            (4.0075931399352775,1.197658377768363)
            (4.008231646679337,1.195890670473141)
            (4.0088607666557134,1.1941343938561606)
            (4.009480619456737,1.1923894813783098)
            (4.010091323141077,1.1906558673525827)
            (4.0106929940637555,1.188933487499035)
            (4.011285746758853,1.187222279357185)
            (4.011869694251868,1.1855221814818675)
            (4.012444948313469,1.1838331327562954)
            (4.013011619436959,1.1821550724939842)
            (4.01356981674546,1.180487940758953)
            (4.014119647691797,1.1788316793280036)
            (4.0146612181001355,1.177186231655909)
            (4.015194632450077,1.1755515420982487)
            (4.015719994175534,1.1739275550384358)
            (4.016237405705995,1.1723142147854844)
            (4.016746968272548,1.1707114661995734)
            (4.017248781401824,1.1691192563453225)
            (4.017742943061923,1.1675375341517489)
            (4.01822954998996,1.165966249438957)
            (4.018708698215248,1.1644053512704793)
            (4.019180483081938,1.1628547878626787)
            (4.019644998785087,1.161314508106817)
            (4.020102337912535,1.1597844631667724)
            (4.020552591287618,1.1582646071228337)
            (4.020995848635693,1.1567548948467885)
            (4.021432199201529,1.1552552799227043)
            (4.021861732011392,1.1537657136922197)
            (4.0222845352594305,1.1522861473272152)
            (4.022700695469617,1.1508165348085273)
            (4.023110297071259,1.1493568345984733)
            (4.023513423140802,1.1479070071884674)
            (4.023910156528434,1.146467011088636)
            (4.024300580540678,1.1450368002485367)
            (4.024684778315192,1.1436163261777796)
            (4.02506283142926,1.1422055430691027)
            (4.025434818812496,1.1408044120580005)
            (4.025800817180864,1.139412899908373)
            (4.026160902826039,1.1380309723984297)
            (4.026515153264369,1.1366585878600701)
            (4.026863647343247,1.1352956964255485)
            (4.027206463233705,1.1339422476129224)
            (4.0275436759221765,1.1325982003652024)
            (4.027875356464039,1.1312635265413022)
            (4.0282015738993895,1.1299382037384482)
            (4.0285223986510115,1.1286222015723568)
            (4.028837904719937,1.1273154721583112)
            (4.029148168317395,1.1260179550180418)
            (4.029453263617346,1.1247295945059566)
            (4.029753258777156,1.1234503571352368)
            (4.030048215812257,1.1221802332347746)
            (4.030338195145111,1.1209192182670913)
            (4.030623261921955,1.119667285194742)
            (4.03090348891269,1.118424370431948)
            (4.03117895285203,1.1171903884979317)
            (4.031449726095756,1.1159652688941295)
            (4.031715869616163,1.1147489890771387)
            (4.0319774334236165,1.1135415749755224)
            (4.03223446575927,1.1123430603686857)
            (4.0324870251254685,1.1111534303063884)
            (4.03273518600344,1.1099725912408154)
            (4.032979032247461,1.1088003989085147)
            (4.033218640916302,1.1076367347069058)
            (4.033454067480421,1.1064815800642847)
            (4.033685344420508,1.1053350287086185)
            (4.033912497349833,1.1041972113443141)
            (4.0341355695521575,1.1030681726653089)
            (4.034354637841317,1.1019477851950945)
            (4.034569805584372,1.1008357764077743)
            (4.034781173359117,1.0997318752035736)
            (4.034988804465603,1.098635995169923)
            (4.035192710282531,1.0975483231736036)
            (4.035392870920795,1.0964692221105894)
            (4.035589283496594,1.0953989757718008)
            (4.035782008374084,1.0943375282009806)
            (4.035971179440101,1.0932844075450874)
            (4.036156963347827,1.0922389340825935)
            (4.036339485112513,1.091200634805219)
            (4.036518764931233,1.0901696206040346)
            (4.0366947144088865,1.089146640903273)
            (4.036867208983266,1.0881326908093696)
            (4.037036201516674,1.0871283452556784)
            (4.03720180742097,1.0861332202653138)
            (4.03736429936316,1.0851459513186918)
            (4.037523996193604,1.0841648248622056)
            (4.037681091351646,1.0831888318509173)
            (4.037835519923725,1.0822185488195888)
            (4.03798696792344,1.081256170065639)
            (4.038135054657564,1.080304421247675)
            (4.038279595526546,1.0793648690591926)
            (4.038420790179659,1.0784366085325416)
            (4.038559219377674,1.0775161372124025)
            (4.038695615050453,1.0765987685208223)
            (4.03883047818373,1.0756811655312621)
            (4.038963686691956,1.0747641699985242)
            (4.0390944653075715,1.0738531980037318)
            (4.039221684336882,1.0729565455206909)
            (4.039344692370207,1.0720792271875417)
            (4.039463360436572,1.0712232435767344)
            (4.039579043828188,1.0703785538670116)
            (4.039692086107384,1.0695443486436156)
            (4.039806809801429,1.0686871130479743)
            (4.039920933632972,1.0678241283056722)
            (4.040033243300666,1.0669645922464162)
            (4.040145419618198,1.0660949755815852)
            (4.040252993571288,1.06525059826434)
            (4.0403524995250155,1.0644601439729504)
            (4.040446218448078,1.0637068422769964)
            (4.040536450861577,1.0629733818840488)
            (4.0406268373347,1.0622303784386924)
            (4.040722510432927,1.0614343822110672)
            (4.040826963714182,1.0605537166558126)
            (4.040936029501582,1.0596206669316441)
            (4.04102725548861,1.0588291993140517)
            (4.0411053772578756,1.0581431378541037)
            (4.041180848297511,1.0574727822948518)
            (4.0412488273628995,1.0568623537761888)
            (4.041311307200802,1.056295725455793)
            (4.041374905253744,1.0557133399897245)
            (4.041459451450374,1.0549298264061129)
            (4.041595362814841,1.053646679237048)
            (4.041691520529998,1.0527205151821335)
            (4.04176349838116,1.0520170004209655)
            (4.041819335010051,1.0514650291440673)
            (4.041864109940757,1.051018156923177)
            (4.041906919266217,1.050587125801041)
            (4.041945639698648,1.0501942324743523)
            (4.041985937394058,1.0497822014464526)
            (4.042056390772043,1.0490537819455779)
            (4.042124230673628,1.0483421944042068)
            (4.042211906985327,1.0474069876874796)
            (4.042278076473502,1.0466890754101876)
            (4.04233305429479,1.0460844146219905)
            (4.042380063537731,1.0455612959127336)
            (4.0424254932172525,1.0450499710494625)
            (4.042466382846164,1.0445848666577555)
            (4.04250452680946,1.0441469540276946)
            (4.04254451452339,1.043683351456303)
            (4.042606902995708,1.0429502668169024)
            (4.042686473068485,1.0419968357215803)
            (4.042756383294289,1.041141272491779)
            (4.042809723406877,1.040476972222459)
            (4.0428502508794395,1.0399655155573737)
            (4.042881946403799,1.0395610352234963)
            (4.0429081040390855,1.0392240181643746)
            (4.042933333150819,1.0388962943903879)
            (4.042956898810559,1.0385876957497195)
            (4.042982198004662,1.0382537816218682)
            (4.043026898533173,1.0376568590103383)
            (4.043069328452225,1.0370814792671486)
            (4.0431312700498125,1.03622517098137)
            (4.043178373632875,1.0355604764603568)
            (4.043215675048751,1.0350257651561428)
            (4.043246468876126,1.0345783049497344)
            (4.043272698233395,1.0341927283337595)
            (4.043298085693125,1.0338156194843158)
            (4.043321230790545,1.0334679234334776)
            (4.043343422380981,1.0331314226313286)
            (4.043367650875218,1.0327605638606143)
            (4.04341842451867,1.0319691696163036)
            (4.043467498241493,1.0311853831508786)
            (4.043512657450331,1.0304471671505835)
            (4.043546352831,1.0298849724182435)
            (4.043571334300636,1.0294635513717587)
            (4.043590720606461,1.0291310105366311)
            (4.04360634268756,1.0288605554451042)
            (4.043621337551619,1.02860108288886)
            (4.043635196172115,1.02835660848242)
            (4.043648742127497,1.0281151593221245)
            (4.043665083728031,1.0278228201048467)
            (4.043685297818533,1.0274567701670179)
            (4.043707649574349,1.027046409996605)
            (4.0437388785490995,1.0264617054449734)
            (4.043775122507644,1.0257671045329515)
            (4.043802505179323,1.0252304692427823)
            (4.0438244695496515,1.0247921563947255)
            (4.043842577872414,1.0244259116253263)
            (4.043857755530453,1.024115217921013)
            (4.043870874743618,1.0238431451259908)
            (4.043883633334871,1.0235757365809304)
            (4.043895645224858,1.0233219136509317)
            (4.043907893780602,1.0230604015016975)
            (4.043922861208529,1.0227367776678415)
            (4.0439444178304385,1.0222622950061737)
            (4.043969744798727,1.0216915157031239)
            (4.044001823329312,1.0209476317901056)
            (4.044024578564131,1.0204057595614187)
            (4.044040721551454,1.0200149843342792)
            (4.044052661647511,1.0197220481651643)
            (4.044062075672593,1.0194879706214584)
            (4.044070080105888,1.0192871284338076)
            (4.044077857663026,1.0190899082760738)
            (4.044085296947715,1.018899353873832)
            (4.044093340544868,1.0186913476484147)
            (4.044107971871842,1.0183067830806716)
            (4.044122259472485,1.0179230370505914)
            (4.0441388744307,1.0174663699260549)
            (4.04416087977715,1.0168445730251487)
            (4.044177315234244,1.0163676524508585)
            (4.044189354795709,1.0160126628119392)
            (4.044198537011524,1.01573808854696)
            (4.044205940494003,1.0155132010681773)
            (4.0442123147663365,1.015318419236403)
            (4.044218515313399,1.0151264005320242)
            (4.044224403746076,1.0149411849333643)
            (4.04423062045825,1.0147438756770744)
            (4.044239427392496,1.0144596944667126)
            (4.04425017884849,1.014104936419995)
            (4.044263018471594,1.0136697641458075)
            (4.044282100672954,1.0130018019524116)
            (4.044295335380584,1.0125254044854577)
            (4.044304429867226,1.0121890189291431)
            (4.044311095170694,1.0119460320597398)
            (4.044316157738613,1.0117541557226646)
            (4.044320216458791,1.0115943716797295)
            (4.044324091967871,1.011449554651841)
            (4.044327985981718,1.0112981654986621)
            (4.044331912817836,1.011142299115073)
            (4.044339632441929,1.0108305022106234)
            (4.044346980239632,1.010524577612589)
            (4.044356720207309,1.0101079125347503)
            (4.044370203044228,1.0095102579768167)
            (4.04437945856546,1.0090876079823876)
            (4.044385996201422,1.0087861664312816)
            (4.04439085387758,1.0085586476852528)
            (4.044394715131395,1.008374491162253)
            (4.044398400777897,1.0081969479607407)
            (4.044401720923181,1.0080349870722367)
            (4.044404914950791,1.0078759754773148)
            (4.0444083640435595,1.0077008319333758)
            (4.044414236405971,1.007394201907829)
            (4.0444209173938255,1.007032786124954)
            (4.044430677624525,1.0064847257775968)
            (4.044438699486221,1.006020008862337)
            (4.044444464247208,1.0056794361961856)
            (4.044448641843672,1.0054314580739416)
            (4.044451784968457,1.005242167199103)
            (4.044454309699523,1.0050863656260718)
            (4.044456716945769,1.0049362736852603)
            (4.044458943087875,1.0047954869824207)
            (4.0444611988991355,1.0046493331746402)
            (4.044464074559425,1.0044588630878548)
            (4.044467873511915,1.004199251692585)
            (4.044472693660641,1.0038580483542523)
            (4.044480884096685,1.0032544873750706)
            (4.044486770924848,1.0028063587857585)
            (4.044490760241984,1.0025009215496716)
            (4.044493527672193,1.00228710913069)
            (4.044495581370365,1.0021234905075576)
            (4.044497256824309,1.0019908822908177)
            (4.044498853385747,1.001860404779779)
            (4.044500346444344,1.0017342933201612)
            (4.044501990255413,1.0015933029900024)
            (4.044505119187593,1.0013151076657076)
            (4.044508636239283,1.0009887901534196)
            (4.044514112722869,1.0004586478618263)
            (4.044518870740488,0.9999841148294671)
            (4.044522279838681,0.9996393345069773)
            (4.044524696267914,0.9993951520736146)
            (4.044526455207022,0.9992148965449266)
            (4.044527817674314,0.9990711880457535)
            (4.0445290938970295,0.998935218056233)
            (4.044530265972993,0.9988055138539473)
            (4.044531410079495,0.9986766575382496)
            (4.044532953285161,0.9984981779764949)
            (4.044534930514442,0.9982620431225623)
            (4.044537591357065,0.9979309652250251)
            (4.044542709129747,0.9972644316897563)
            (4.044546261818014,0.9967895507931569)
            (4.044548350322285,0.9965029676785636)
            (4.04454975927336,0.9963167822994731)
            (4.044550864094647,0.9961677066337777)
            (4.044551717518645,0.9960402977200126)
            (4.044552501654705,0.9959313382218525)
            (4.044553226967707,0.9958232261480735)
            (4.04455410932403,0.9956880264716405)
            (4.044555271671975,0.9955073924129625)
            (4.044556910468916,0.99524230027867)
            (4.044559883078656,0.9947351236630205)
            (4.044563642853305,0.994063660360986)
            (4.044565912941064,0.9936524869929528)
            (4.044567393782408,0.9933839229138361)
            (4.044568517434766,0.9931785575589794)
            (4.044569364005076,0.9930202993803109)
            (4.044570054261635,0.9928886680786982)
            (4.044570708169381,0.9927614332753657)
            (4.044571349399682,0.9926313110525186)
            (4.044572120695708,0.9924707426115087)
            (4.044573266129414,0.9922252049210728)
            (4.044574735922135,0.9918972994227417)
            (4.044577108998808,0.9913384268852043)
            (4.0445795981936,0.9907318349648672)
            (4.044581442675028,0.9902821788851849)
            (4.044582562774164,0.9900055929707422)
            (4.044583300693979,0.9898222981759403)
            (4.044583876236486,0.9896811886066628)
            (4.044584344110901,0.9895575581432262)
            (4.0445847869910345,0.9894362866120384)
            (4.044585226627457,0.9893153050114889)
            (4.044585810422482,0.989150244051279)
            (4.044586544473153,0.9889401271826503)
            (4.044587500515601,0.9886551378568293)
            (4.0445892180000795,0.988113524179696)
            (4.044591533639739,0.9873528198722047)
            (4.0445929924115385,0.9868689695827652)
            (4.044593910090338,0.9865590771558107)
            (4.044594509951765,0.9863604052793014)
            (4.0445949782149775,0.9862047702013569)
            (4.044595357247649,0.9860655686095288)
            (4.044595714463705,0.9859369551500379)
            (4.044596056644826,0.9858130164418877)
            (4.044596471952009,0.9856546136096145)
            (4.044597046186883,0.9854330566259748)
            (4.044597819039048,0.9851224655621463)
            (4.044599036096568,0.9846103051265418)
            (4.0446008972387455,0.9837900835023261)
            (4.044602125366272,0.9832429631741245)
            (4.044602888446761,0.9829028124563627)
            (4.044603378188077,0.9826771390779478)
            (4.0446037535442745,0.9825167291964174)
            (4.044604050928857,0.9823746032932523)
            (4.044604329540587,0.9822290473721864)
            (4.0446045927966425,0.9821036679799825)
            (4.044604887929204,0.9819548027011145)
            (4.044605344342418,0.9817211119530475)
            (4.0446059326656885,0.9814064227444894)
            (4.044606820302049,0.9809118533932933)
            (4.044608362789163,0.9800142583373073)
            (4.044609426220969,0.9793786492669283)
            (4.044610081923176,0.9789906573868253)
            (4.0446104977018535,0.9787387068549871)
            (4.04461081259692,0.9785522307690093)
            (4.04461105658384,0.9784007715266387)
            (4.044611283422077,0.978250937053803)
            (4.044611496201273,0.9781109794942658)
            (4.044611726268141,0.9779562297151722)
            (4.044612205434311,0.9776243640798689)
            (4.044612746566709,0.9772423353635082)
            (4.044613542115824,0.9766470447050464)
            (4.044614809683274,0.9756582395042577)
            (4.044615662493329,0.9750100105348315)
            (4.044616162233302,0.9745776599647252)
            (4.0446164696277025,0.9743806287743287)
            (4.044616677632341,0.9741912313749379)
            (4.044616837434845,0.9740262376264656)
            (4.044616981397583,0.9739529978099001)
            (4.0446171210761035,0.9738385301541863)
            (4.0446172715411395,0.9736935242255973)
            (4.044617487695933,0.9734988303113354)
            (4.044617779399166,0.9732316997995903)
            (4.044618148966798,0.9728891619898771)
            (4.044619091993862,0.9719422481944416)
            (4.044620095506054,0.9708791608117121)
            (4.044620725582605,0.9702138672688727)
            (4.04462112310532,0.9697989758602881)
            (4.044621384196179,0.9695205790363256)
            (4.0446215876176295,0.9693018774417326)
            (4.044621748699709,0.9691248194285892)
            (4.044621899193576,0.9689588689921735)
            (4.044622039929995,0.9687978655830315)
            (4.044622186881273,0.9686260577601464)
            (4.044622404609145,0.9683668950276069)
            (4.044622685690751,0.9680260650224446)
            (4.044623045636346,0.9675750354474312)
            (4.044623631987917,0.9668076835465884)
            (4.044624431868757,0.9657251375132877)
            (4.044624939487756,0.9650303631134177)
            (4.044625241276641,0.9646197498546255)
            (4.044625429772766,0.9643603714128406)
            (4.044625573414511,0.9641620659970326)
            (4.044625686465299,0.9640001289452453)
            (4.044625792177924,0.9638472368477767)
            (4.044625893321041,0.9636956401778205)
            (4.044626007026751,0.9635223048698802)
            (4.044626212217429,0.9632064882908514)
            (4.044626456666297,0.9628237473989346)
            (4.044626780937705,0.9622969335477009)
            (4.044627605774637,0.9608855769143513)
            (4.044628152288733,0.9599275456591361)
            (4.044628462029077,0.9593920336250132)
            (4.044628643331302,0.9590705904736773)
            (4.044628761127056,0.9588588518024717)
            (4.044628855320621,0.9586937521204683)
            (4.044628942449032,0.9585351324903119)
            (4.044629022918118,0.9583789165617828)
            (4.0446291074728,0.9582150567362422)
            (4.044629246505453,0.9579430758934191)
            (4.044629413393909,0.9576156332083307)
            (4.0446296208712935,0.9571968555668899)
            (4.0446299466684215,0.9565116775357021)
            (4.044630496749452,0.9553098968793374)
            (4.044630930448562,0.9543477582410641)
            (4.0446312005084595,0.9537437018288383)
            (4.0446313686662165,0.9533620116987389)
            (4.04463148104356,0.9531089719658488)
            (4.0446315711814504,0.9529067907991207)
            (4.0446316544854755,0.9527125783084138)
            (4.044631729914969,0.9525283752537951)
            (4.044631804247259,0.9523475854297392)
            (4.044631893007036,0.9521285320140853)
            (4.044632028076874,0.9517920428217145)
            (4.044632198764549,0.9513582995563878)
            (4.044632425580516,0.9507632644763933)
            (4.044632891430037,0.9494883361688791)
            (4.044633343770722,0.9482221311955439)
            (4.044633605257016,0.9474867529015822)
            (4.0446337572123285,0.9470515873207731)
            (4.044633852875716,0.9467797719015593)
            (4.044633927095544,0.9465718055029395)
            (4.04463398729863,0.946390671957749)
            (4.044634044191845,0.9462178090203742)
            (4.044634099791142,0.9460490572327943)
            (4.044634164434245,0.9458481053942596)
            (4.044634268326262,0.9455236121712928)
            (4.0446343973006,0.9451147490863865)
            (4.044634564434851,0.9445715901827246)
            (4.04463485785861,0.943580190697164)
            (4.044635269874209,0.9421467184747708)
            (4.044635546503974,0.9411738325147667)
            (4.044635711033865,0.9405859303363668)
            (4.0446358129222455,0.9402217585017218)
            (4.044635889988352,0.9399530334687115)
            (4.044635949767151,0.9397311791125821)
            (4.044636005312339,0.9395230197644654)
            (4.044636056543234,0.9393321650072276)
            (4.044636108304852,0.9391344523740839)
            (4.04463617423343,0.9388776654770323)
            (4.044636267582805,0.9385115961619523)
            (4.044636384926628,0.9380443369800306)
            (4.044636538689092,0.9374171042286997)
            (4.044636821397054,0.9362171659694433)
            (4.0446371859633246,0.9346308017154266)
            (4.044637404648906,0.9336728495172093)
            (4.04463753090433,0.9331040517974911)
            (4.044637608810613,0.9327626614061922)
            (4.0446376682073195,0.9325043411295745)
            (4.044637715080667,0.9322781573293701)
            (4.044637758898445,0.9320770614498151)
            (4.044637799906403,0.9318939153993996)
            (4.044637842861502,0.9316865830624931)
            (4.044637905000644,0.9313859107290013)
            (4.044637986319865,0.9309858413767594)
            (4.044638085473008,0.9304971203115218)
            (4.044638216626705,0.9298344490911341)
            (4.044638514866263,0.9282560119803138)
            (4.044638810875855,0.9266541457749716)
            (4.044638984654094,0.9257201350989285)
            (4.044639085485852,0.9251486462990418)
            (4.04463914884307,0.9248032187629974)
            (4.044639197957664,0.9245456541224586)
            (4.044639237603722,0.9243082672138285)
            (4.04463927495421,0.924088189062407)
            (4.044639310098291,0.9238947255966581)
            (4.044639347213705,0.9236776466266908)
            (4.044639401009165,0.9233570305618867)
            (4.044639471227222,0.9229322112322389)
            (4.044639557770299,0.922402996234974)
            (4.044639672108535,0.9216912599494005)
            (4.044639902929039,0.9201994101370908)
            (4.044640148509378,0.918566981232145)
            (4.044640300958863,0.9175562847951926)
            (4.044640392301709,0.9169369009374145)
            (4.044640450483455,0.916537808158229)
            (4.0446404956058215,0.9162437454752049)
            (4.0446405316648,0.91599392258778)
            (4.04464056550225,0.9157489077964484)
            (4.044640597232955,0.9155270880912104)
            (4.044640629461022,0.9153005495131158)
            (4.044640669858486,0.9150069192818664)
            (4.044640729791685,0.9145688801689568)
            (4.044640805258847,0.9140067867386018)
            (4.044640900829176,0.9132845854174751)
            (4.044641053143833,0.9120991534753591)
            (4.04464127285225,0.9103389668835237)
            (4.044641425390912,0.9091070640456516)
            (4.044641517609373,0.9083560036437498)
            (4.04464157526162,0.9078746954394884)
            (4.044641618998755,0.9075269366784059)
            (4.044641652883295,0.9072469943513893)
            (4.044641684339816,0.9069713134268316)
            (4.044641713109518,0.9067276749041284)
            (4.044641741009882,0.9064949315599437)
            (4.044641771901785,0.9062236699633113)
            (4.044641829347357,0.905716222947627)
            (4.044641898035098,0.9050950935936236)
            (4.044641979718674,0.9043531013561643)
            (4.044642092622385,0.9032986467301116)
            (4.04464227975017,0.9014908162819294)
            (4.04464242460603,0.9000866197529528)
            (4.0446425139260205,0.8992187913160072)
            (4.044642569513982,0.8986463705843686)
            (4.044642611232291,0.8982503643852886)
            (4.04464264290396,0.8979468386271793)
            (4.044642672077241,0.897632159475704)
            (4.044642698479203,0.8973559731515907)
            (4.044642723169103,0.8971152855180021)
            (4.0446427488867664,0.8968478211617547)
            (4.044642782585661,0.8964896573674435)
            (4.044642831033684,0.8959691144077058)
            (4.044642891814002,0.8953088631266878)
            (4.044642968054226,0.894470731986836)
            (4.044643091245475,0.8930745461859362)
            (4.044643260221852,0.8911052123804483)
            (4.044643373673303,0.8897765574709016)
            (4.044643442155852,0.88897074234487)
            (4.04464348521556,0.888448076539128)
            (4.044643518047374,0.8880636361569257)
            (4.04464354364578,0.8877616849305308)
            (4.04464356746366,0.8874651417026094)
            (4.044643589354886,0.8871915615452507)
            (4.044643610589398,0.8869324229923647)
            (4.044643633707184,0.8866430881749118)
            (4.0446436705174715,0.8861759077866753)
            (4.044643717274715,0.8855745347461044)
            (4.044643773408122,0.8848432390962263)
            (4.044643846565176,0.8838732549324412)
            (4.044644004597957,0.8817136347647571)
            (4.044644132288992,0.8799296299680095)
            (4.044644210224912,0.8788456283182619)
            (4.044644257386773,0.8781678640021212)
            (4.044644288258172,0.8777302033673238)
            (4.04464431277032,0.8773958123434604)
            (4.044644332944723,0.8770954009410106)
            (4.044644352058369,0.8768086890457536)
            (4.0446443701548835,0.8765532768165517)
            (4.0446443887757075,0.8762804206600029)
            (4.044644411921931,0.8759311575805047)
            (4.044644447934672,0.8753853024776056)
            (4.044644492994212,0.8746928298353169)
            (4.044644547817823,0.8738444886363511)
            (4.044644626727467,0.8725926106143139)
            (4.044644757624284,0.8704528441822118)
            (4.044644859533113,0.8687761444615019)
            (4.044644922493075,0.8677348343247131)
            (4.044644961737678,0.8670585730831063)
            (4.044644988254875,0.8666231219597954)
            (4.044645009653953,0.8662737310754801)
            (4.044645029465698,0.8659205105215717)
            (4.044645047370976,0.8656044588798011)
            (4.044645064213995,0.8653231914342027)
            (4.044645081530169,0.865022401982096)
            (4.044645102778813,0.8646434513487218)
            (4.044645137801431,0.8640153418013969)
            (4.044645181322604,0.8632239136339274)
            (4.0446452338936725,0.8622595751949259)
            (4.04464531040911,0.8608206281469177)
            (4.044645426452506,0.8585795408484086)
            (4.044645510945283,0.8569371490043332)
            (4.04464556240335,0.8559337874839514)
            (4.044645594526469,0.8552865066309651)
            (4.044645618789233,0.8548125036827358)
            (4.044645637446424,0.8544494896914172)
            (4.044645654719727,0.854095552307164)
            (4.044645670390355,0.8537713381176999)
            (4.044645685246814,0.8534724540684044)
            (4.044645700529795,0.8531596022689663)
            (4.0446457194967005,0.8527631732107583)
            (4.044645749886794,0.8521237234404195)
            (4.044645787596782,0.8513194002794588)
            (4.0446458331870065,0.8503365845293072)
            (4.044645898246947,0.8489041315310596)
            (4.044646004353049,0.8465090572297937)
            (4.044646082135424,0.8447360415978877)
            (4.044646129186734,0.8436574617218616)
            (4.044646158366809,0.8429716269755698)
            (4.044646180329905,0.8424700357395648)
            (4.044646197146103,0.8420838810423454)
            (4.044646212691812,0.8417100220389835)
            (4.0446462267472025,0.8413721119530183)
            (4.044646240003918,0.8410610573225293)
            (4.044646253505064,0.8407368422795232)
            (4.044646269698266,0.8403408701238575)
            (4.044646299437041,0.8396090202377088)
            (4.044646334943568,0.8387235671377565)
            (4.044646377052562,0.8376630907861322)
            (4.044646436088068,0.8361432310358528)
            (4.044646530338255,0.8336579056389379)
            (4.044646599511467,0.8318210996990334)
            (4.044646641309029,0.8307032168398221)
            (4.0446466671928,0.8299909224809067)
            (4.04464668668846,0.8294744576440143)
            (4.044646701617601,0.8290755208316029)
            (4.044646715417622,0.8286854242459566)
            (4.044646727910931,0.8283359203069595)
            (4.044646739673041,0.8280170636150054)
            (4.044646751641087,0.8276824966812737)
            (4.044646765850778,0.827277786892368)
            (4.044646793826252,0.8264763761892067)
            (4.04464682633503,0.8255328274349947)
            (4.04464686443089,0.8244183411944533)
            (4.044646917139217,0.8228415903629229)
            (4.044647000817747,0.8202786412654913)
            (4.044647063472327,0.8183468597423077)
            (4.04464710154705,0.817166566488078)
            (4.044647125134014,0.8164145933893504)
            (4.0446471428691275,0.8158637525767234)
            (4.04464715642992,0.8154436928904537)
            (4.0446471689595676,0.8150383878743943)
            (4.044647180273357,0.8146697627273987)
            (4.044647190908757,0.8143308923573557)
            (4.044647201624061,0.81398479312707)
            (4.044647214017946,0.8135765813129145)
            (4.0446472432107825,0.8126073342887831)
            (4.044647274480383,0.8115534548192298)
            (4.0446473104266465,0.8103318939472244)
            (4.044647358399533,0.8086690210424619)
            (4.044647431784869,0.8060716041621235)
            (4.044647485274314,0.8041642210518495)
            (4.0446475176462355,0.8030068797423376)
            (4.044647537675608,0.8022745581176473)
            (4.044647552735359,0.80173159998487)
            (4.044647564286448,0.8013173479434114)
            (4.0446475749772,0.8009222902585343)
            (4.044647584674962,0.8005591303352488)
            (4.044647593889937,0.8002182859304009)
            (4.044647603317083,0.7998672004154239)
            (4.0446476147008825,0.7994369904001564)
            (4.044647634929511,0.7986673654274452)
            (4.044647659221449,0.7977320640486458)
            (4.0446476877451465,0.7966232642959381)
            (4.044647725816728,0.7951198186211869)
            (4.0446478045351455,0.7919406967171035)
            (4.044647859787173,0.7896771340955855)
            (4.0446478919511595,0.788351851336752)
            (4.044647911225957,0.7875462027494492)
            (4.0446479239991815,0.7870172532023464)
            (4.0446479342783075,0.786592435828961)
            (4.044647943795687,0.7861879007489339)
            (4.0446479524023635,0.7858189946777057)
            (4.044647960602223,0.7854717518894379)
            (4.044647969025878,0.7851115825499502)
            (4.044647979208183,0.7846705676254628)
            (4.04464799720255,0.7838867256175035)
            (4.044648018821201,0.7829343633598685)
            (4.044648044078345,0.7818119157758088)
            (4.044648077286377,0.7803139173745202)
            (4.044648157808212,0.7765954844856015)
            (4.044648209315881,0.7741807379998531)
            (4.0446482378681425,0.7728353897064089)
            (4.044648254468222,0.7720401838763631)
            (4.0446482653273295,0.7715279052886242)
            (4.044648274046071,0.7711156671450837)
            (4.044648282117231,0.7707204818475524)
            (4.0446482894544955,0.7703614039880806)
            (4.044648296507667,0.7700218621484343)
            (4.044648303916052,0.7696592814330432)
            (4.044648313473026,0.7691866340078861)
            (4.044648327506825,0.7684884588119506)
            (4.044648344718644,0.7676250150124188)
            (4.044648365108969,0.7665945683133657)
            (4.044648391973041,0.7652190889092733)
            (4.044648451301514,0.762114538307656)
            (4.044648508141013,0.7590857745987896)
            (4.044648541047865,0.757320192116005)
            (4.0446485603747595,0.7562667078663671)
            (4.044648572797162,0.7555933579163147)
            (4.044648582566449,0.7550675342056311)
            (4.044648590507006,0.7546274338875169)
            (4.044648597998328,0.7542109442185482)
            (4.044648605006194,0.753826800845438)
            (4.044648611921492,0.7534426647475584)
            (4.044648619395649,0.7530213298820455)
            (4.0446486299748265,0.752424432031659)
            (4.044648644484797,0.7515989868812533)
            (4.044648661921129,0.7506012718624976)
            (4.044648682952337,0.7493839054846357)
            (4.0446487127921245,0.7476299922569283)
            (4.044648772090795,0.7440754542077365)
            (4.04464881449332,0.7415013015599233)
            (4.044648839313585,0.7399751428812366)
            (4.044648854294166,0.7390487513293236)
            (4.0446488643044045,0.7384360044242874)
            (4.044648872379535,0.7379342217863869)
            (4.04464887986,0.7374624814766985)
            (4.04464888659913,0.7370402665624666)
            (4.044648892972361,0.7366404734994738)
            (4.04464889940046,0.7362315458252925)
            (4.04464890672031,0.7357635542744559)
            (4.04464892075216,0.7348612211721438)
            (4.044648937244819,0.7337916460864992)
            (4.044648956195516,0.7325507446651007)
            (4.044648979826523,0.7309828266726353)
            (4.044649026132913,0.7278547224605445)
            (4.044649071603914,0.7247360147473553)
            (4.044649098247943,0.7228918157148603)
            (4.0446491139736755,0.7217920818478056)
            (4.044649124083836,0.7210877092527502)
            (4.04464913201951,0.7205343654627628)
            (4.0446491384568395,0.7200775240305296)
            (4.044649144527013,0.719646248531965)
            (4.044649150216069,0.7192433028142028)
            (4.044649155843332,0.7188407231478172)
            (4.0446491619568565,0.7183999181461108)
            (4.0446491707815335,0.7177617631209877)
            (4.044649182638332,0.7168983916760702)
            (4.044649196761567,0.7158629749374393)
            (4.044649213706514,0.7146080322542425)
            (4.044649237313268,0.7128370395497643)
            (4.044649291437974,0.7086979176634949)
            (4.044649328017028,0.7058585101678665)
            (4.044649348849028,0.7042234766877541)
            (4.0446493611830965,0.7032521904831924)
            (4.044649369343029,0.7026117951937436)
            (4.044649375916803,0.702089832656227)
            (4.044649382006174,0.7016023478902099)
            (4.044649387500855,0.7011631506859763)
            (4.0446493927260985,0.7007432740205594)
            (4.044649398031707,0.700312921565532)
            (4.044649404166727,0.699813739777178)
            (4.04464941793163,0.698686311646095)
            (4.044649432869685,0.6974526140204045)
            (4.044649449890905,0.6960324126850508)
            (4.044649471113946,0.6942406165858974)
            (4.044649524560218,0.689645000776609)
            (4.044649556994166,0.6868167259350388)
            (4.044649574406776,0.6852859758462805)
            (4.044649584332,0.6844097721500252)
            (4.044649590768315,0.6838429389642803)
            (4.044649595929331,0.6833843920384969)
            (4.04464960070727,0.6829557040163567)
            (4.044649605056925,0.6825651633403298)
            (4.044649609287607,0.6821842119302286)
            (4.044649613807556,0.6817743458663841)
            (4.04464962001912,0.6812091598928197)
            (4.044649628473292,0.680435803404755)
            (4.044649638565027,0.6795072887735164)
            (4.0446496504895135,0.6784018406022198)
            (4.0446496662032345,0.6769306157279216)
            (4.044649695619886,0.6741360719235819)
            (4.044649735486536,0.6702827072841153)
            (4.044649761582261,0.6677273189887593)
            (4.044649777347225,0.6661712086765462)
            (4.04464978740459,0.6651764248538574)
            (4.044649795175362,0.6644061050264682)
            (4.044649801297873,0.6637948209528485)
            (4.044649807006857,0.6632230564947423)
            (4.044649812201773,0.6627013298566716)
            (4.044649817104204,0.6622056519330016)
            (4.044649821971724,0.6617108438577467)
            (4.044649827299811,0.6611678302761523)
            (4.044649835093886,0.6603692215922011)
            (4.0446498456824855,0.6592770109633086)
            (4.044649858443681,0.6579490859815342)
            (4.04464987394406,0.6563199097319663)
            (4.044649896470305,0.6539234684613648)
            (4.044649931619962,0.6501274302004363)
            (4.044649956423474,0.6474146051241141)
            (4.044649971385619,0.6457659670637235)
            (4.044649980746875,0.6447322026236396)
            (4.04464998786783,0.6439431719960627)
            (4.044649993388403,0.6433276536179932)
            (4.044649998511165,0.6427556680204563)
            (4.044650003151748,0.642235228507528)
            (4.044650007526769,0.6417406633118792)
            (4.044650011883618,0.641246394680187)
            (4.044650016688738,0.6407003379129739)
            (4.044650024131597,0.6398496923078851)
            (4.044650033838254,0.6387333764827209)
            (4.044650045281403,0.6374058200525938)
            (4.044650059102483,0.6357874789991468)
            (4.044650079348781,0.6333900011242072)
            (4.0446501114791396,0.6295290445271532)
            (4.044650134987205,0.6266665577445826)
            (4.044650149402283,0.6248987027703283)
            (4.044650158504919,0.6237798564725283)
            (4.044650165455053,0.6229206091099044)
            (4.044650170838288,0.6222525878215317)
            (4.044650175828729,0.621634240194992)
            (4.044650180336843,0.6210708236373161)
            (4.044650184558076,0.6205384230367518)
            (4.04465018870941,0.6200156108501242)
            (4.04465019315763,0.6194541076996872)
            (4.044650199256369,0.6186789927906152)
            (4.044650207969231,0.617565294191598)
            (4.044650218641512,0.6161888797984677)
            (4.044650231488013,0.6145183406149415)
            (4.044650249243078,0.6121857517415034)
            (4.0446502832812685,0.6076422343257102)
            (4.044650306462247,0.6045009725040933)
            (4.04465031991975,0.602673296677602)
            (4.044650328093437,0.601550163470539)
            (4.044650333572638,0.6007973256830217)
            (4.044650338029037,0.6001920016335484)
            (4.044650342169041,0.5996164078026096)
            (4.044650345935482,0.5990863157177377)
            (4.044650349508995,0.5985924572987366)
            (4.0446503531414475,0.5980874178900891)
            (4.044650357314672,0.5974991461696382)
            (4.044650367123144,0.5961128237947668)
            (4.0446503777672,0.5945916572289871)
            (4.044650389297016,0.5929385450018062)
            (4.044650403112677,0.5909351717818921)
            (4.044650435440021,0.5861691524963283)
            (4.044650459144965,0.5826269709627419)
            (4.044650473017855,0.5805407175064843)
            (4.044650481170461,0.5793065767614045)
            (4.044650486513326,0.5784947880043771)
            (4.044650490802242,0.5778422801834853)
            (4.044650494771295,0.5772357183931834)
            (4.0446504983565434,0.576684765946184)
            (4.044650501770212,0.5761583546654397)
            (4.0446505052278185,0.5756236393945148)
            (4.044650509178209,0.5750104168982445)
            (4.044650516909512,0.5738038419600291)
            (4.044650525933476,0.5723855674643086)
            (4.044650536279393,0.570746620644188)
            (4.044650549045888,0.5687059348472212)
            (4.044650573430433,0.5647574003376644)
            (4.04465059777204,0.5607596395366581)
            (4.044650612350564,0.5583431023776335)
            (4.044650621102945,0.5568851667976712)
            (4.044650626793296,0.5559343886490052)
            (4.044650631282683,0.5551822836877993)
            (4.044650634931133,0.5545687573205719)
            (4.044650638372032,0.5539877125840249)
            (4.044650641596433,0.5534410412630713)
            (4.044650644763584,0.5529023846934424)
            (4.044650648149978,0.5523247462484029)
            (4.0446506527267045,0.551541285129698)
            (4.044650659227454,0.5504230338651226)
            (4.044650667130158,0.549054986826524)
            (4.04465067651544,0.5474181999089839)
            (4.044650688997143,0.5452220163463589)
            (4.04465072022773,0.5396413014746329)
            (4.044650740867048,0.5358966094711636)
            (4.0446507525065245,0.5337684234646499)
            (4.044650759373515,0.5325077280867959)
            (4.044650763920743,0.5316706414063396)
            (4.0446507675936845,0.5309925034530614)
            (4.044650771000129,0.5303609136624802)
            (4.044650774089207,0.5297855035116792)
            (4.044650777041048,0.5292337110774493)
            (4.044650780053551,0.5286689438987823)
            (4.044650783587251,0.5280043792591478)
            (4.044650791524661,0.5265038685332586)
            (4.044650800119303,0.5248673526884932)
            (4.04465080993436,0.5229838929764581)
            (4.044650822272814,0.5205953437982541)
            (4.044650851454003,0.5148646166074676)
            (4.044650869567355,0.5112587441337711)
            (4.044650879509911,0.5092662767870552)
            (4.044650885273045,0.5081071109099767)
            (4.044650889048333,0.5073458716917933)
            (4.044650892090092,0.5067307285155304)
            (4.044650894910422,0.5061578289102898)
            (4.0446508974830735,0.5056329790191935)
            (4.0446508999866415,0.5051208234884019)
            (4.044650902658543,0.504572945747336)
            (4.04465090634106,0.5038156204494285)
            (4.044650911324328,0.5027868087902165)
            (4.044650917267526,0.5015535860640711)
            (4.044650924312687,0.5000828610913104)
            (4.044650933636024,0.49812211304269505)
            (4.044650951536822,0.4943146844527895)
            (4.044650974853015,0.48928098123238234)
            (4.044650989511959,0.48607911141680377)
            (4.044650998363594,0.48413350493896185)
            (4.04465100407051,0.4828745589144603)
            (4.0446510085243865,0.4818892390565642)
            (4.044651012074666,0.48110125747756133)
            (4.044651015397892,0.4803610834705371)
            (4.044651018446982,0.47967946392694144)
            (4.044651021348477,0.47902871056902363)
            (4.0446510242741756,0.4783706288511269)
            (4.04465102761153,0.4776176535017956)
            (4.044651033874799,0.47619797529029995)
            (4.044651041391676,0.4744831171521944)
            (4.044651050127147,0.47247551850711705)
            (4.044651061166679,0.4699168279651953)
            (4.04465108740575,0.463748587249242)
            (4.044651103955583,0.4598038792337311)
            (4.0446511130919705,0.4576107021035804)
            (4.044651118417321,0.45632746782759903)
            (4.044651121922321,0.4554807850294657)
            (4.04465112475243,0.4547951107344376)
            (4.044651127378152,0.4541564354378836)
            (4.044651129772711,0.45357187691203427)
            (4.044651132096942,0.45300303527027563)
            (4.0446511345653455,0.4523974746886206)
            (4.044651137912842,0.4515739625643741)
            (4.044651142511176,0.4504384749546024)
            (4.044651148035049,0.44906777037508644)
            (4.044651154606335,0.44742765392535616)
            (4.044651163359515,0.445227269263576)
            (4.0446511813532355,0.4406515510011497)
            (4.0446512007732345,0.4356424329287818)
            (4.044651212939915,0.43247131880401135)
            (4.044651220378027,0.4305212463652642)
            (4.044651225250711,0.4292393563592207)
            (4.044651229093211,0.428225624998579)
            (4.04465123219092,0.42740570437474756)
            (4.044651235101163,0.42663288196852733)
            (4.044651237791821,0.4259160859317329)
            (4.044651240382094,0.4252239668975956)
            (4.044651243058073,0.4245070042899735)
            (4.04465124632715,0.4236285636403059)
            (4.04465125214682,0.4220576308441567)
            (4.044651259163563,0.4201517491817795)
            (4.044651267448572,0.41788509016854736)
            (4.044651278693442,0.4147818730676698)
            (4.04465129844376,0.40926329468855815)
            (4.044651312313943,0.40534138300489625)
            (4.044651320540854,0.4029987081975156)
            (4.0446513256150585,0.4015481113040842)
            (4.044651329447125,0.4004495292052889)
            (4.044651332401638,0.3995997967423568)
            (4.044651335139705,0.39880969684526063)
            (4.044651337622958,0.39809085716261167)
            (4.044651339980522,0.3974064020904495)
            (4.044651342381936,0.3967074251337779)
            (4.0446513452504425,0.395870340304037)
            (4.044651350565828,0.3943128127696071)
            (4.044651356819324,0.3924699802902847)
            (4.044651364123838,0.3903032381694369)
            (4.044651373789795,0.3874134572247346)
            (4.044651394921887,0.3810132693543827)
            (4.04465140912579,0.37665425276354464)
            (4.044651417284963,0.37413115416864867)
            (4.044651422176447,0.3726125212452186)
            (4.044651425449585,0.37159352836080634)
            (4.04465142810776,0.3707632844850498)
            (4.044651430577679,0.3699896215151374)
            (4.044651432827269,0.36928306073298195)
            (4.044651434998687,0.36859904918518704)
            (4.044651437285993,0.36787686624774263)
            (4.044651440326396,0.36691459176254343)
            (4.044651444590658,0.3655600454037704)
            (4.044651449768472,0.3639076564289566)
            (4.044651455990489,0.361910620045831)
            (4.04465146448793,0.35916375454404814)
            (4.044651487553438,0.35160264648754835)
            (4.044651502002528,0.34679519792021324)
            (4.0446515100422635,0.34409764097264944)
            (4.044651514811047,0.3424916644183548)
            (4.044651518012231,0.3414101378339283)
            (4.044651520629636,0.340522473274341)
            (4.04465152306829,0.3396940967936141)
            (4.044651525302345,0.3389332797464107)
            (4.044651527467276,0.33819318725620695)
            (4.044651529764626,0.3374062474491171)
            (4.044651532889567,0.3363333910177017)
            (4.0446515371815925,0.3348543709695548)
            (4.04465154238707,0.333052105541833)
            (4.044651548718165,0.33084705297971634)
            (4.044651557607341,0.32772798446786816)
            (4.044651576656958,0.3209594424920258)
            (4.044651590409498,0.3160063010995211)
            (4.044651598649769,0.3130120888704869)
            (4.044651603723354,0.3111608600146232)
            (4.044651607540582,0.3097632928633095)
            (4.0446516104675085,0.3086872438739801)
            (4.044651612900479,0.3077907934376064)
            (4.044651615211425,0.3069375425288508)
            (4.044651617403101,0.30612546237458904)
            (4.044651619620661,0.3053016769659039)
            (4.044651622240457,0.30432659948700763)
            (4.044651627337775,0.30242177931825415)
            (4.04465163322983,0.3002080208172004)
            (4.044651640186505,0.29757703749724695)
            (4.044651649709464,0.2939469689749264)
            (4.044651666550902,0.2874502948020797)
            (4.044651679070522,0.28255988723617137)
            (4.044651686740257,0.27953931537596305)
            (4.044651691574632,0.2776266158211446)
            (4.044651695261744,0.27616261549655036)
            (4.044651698122142,0.2750231274638796)
            (4.044651700775983,0.27396283863998583)
            (4.0446517031800795,0.2729996591016882)
            (4.04465170545856,0.27208435655811763)
            (4.044651707791405,0.2711449882187667)
            (4.044651710671952,0.26998210768867287)
            (4.044651715248548,0.26812748880298104)
            (4.044651720877037,0.2658348154190489)
            (4.044651727642337,0.2630619302881175)
            (4.0446517370889605,0.2591593501959671)
            (4.044651755087105,0.2516276556331907)
            (4.044651768608997,0.24588868928440558)
            (4.044651776958281,0.24231166067020024)
            (4.044651782261424,0.2400265752465536)
            (4.044651786328426,0.23826692751451545)
            (4.044651789497941,0.23689090600641147)
            (4.04465179244145,0.23560871122150345)
            (4.044651795105748,0.23444446569680305)
            (4.044651797619172,0.2333430005043535)
            (4.044651800163752,0.2322250000916747)
            (4.044651803196124,0.23088900984441238)
            (4.044651808748963,0.22843218209822697)
            (4.04465181532264,0.22550638988686034)
            (4.04465182309541,0.22202282024931727)
            (4.0446518336764266,0.21723878171036257)
            (4.044651856548606,0.2067324288569403)
            (4.0446518772704225,0.19701680311773526)
            (4.044651890853508,0.1905432534523364)
            (4.044651903569636,0.1844043461575638)
            (4.044651915189727,0.17872863605008438)
            (4.044651936004091,0.16839195307006893)
            (4.044651944836847,0.16393529035178211)
            (4.044651948721316,0.1619618347118458)
            (4.044651950939285,0.1608311088526855)
            (4.044651952358178,0.16010708226508844)
            (4.044651953534694,0.1595069520095879)
            (4.044651954643278,0.15894118190899462)
            (4.0446519558334835,0.15833299535226544)
            (4.044651957490363,0.15748506142829172)
            (4.044651959504464,0.15645249423101293)
            (4.044651962372646,0.15497892838252997)
            (4.04465197160845,0.15020808792871904)
            (4.0446519832531385,0.14413306623513308)
            (4.0446519937325105,0.13860363025515574)
            (4.0446519997928805,0.1353765459480924)
            (4.044652003307717,0.13349456252341402)
            (4.044652005508927,0.1323123566354572)
            (4.044652007210676,0.13139704056287474)
            (4.0446520087626405,0.13056151450069445)
            (4.044652010161888,0.12980731595703554)
            (4.04465201166375,0.12899665626398446)
            (4.044652013953343,0.12775854308096007)
            (4.044652016741616,0.12624730779713586)
            (4.0446520206146,0.12414204110357634)
            (4.044652029535261,0.11926411761065017)
            (4.044652037854916,0.11467461255744713)
            (4.0446520425946355,0.11204073317022839)
            (4.044652045383046,0.11048450942617773)
            (4.044652047202323,0.10946676426459791)
            (4.044652048671555,0.10864400095659504)
            (4.044652050036011,0.10787920835680302)
            (4.044652051362862,0.10713444481354266)
            (4.044652053377555,0.10600168958772277)
            (4.044652055734774,0.1046736754366398)
            (4.044652058881268,0.10289682635888034)
            (4.044652066045663,0.09883179169399582)
            (4.04465207267379,0.09504426205728038)
            (4.044652076530107,0.09282744513601755)
            (4.044652078865054,0.09148023923840304)
            (4.04465208043994,0.09057011447996294)
            (4.04465208174283,0.08981647094922615)
            (4.044652082965788,0.08910818877072912)
            (4.0446520842700115,0.08835187186576715)
            (4.044652086110749,0.08728287919716364)
            (4.044652088507279,0.08588858367644071)
            (4.044652092190286,0.083739946057168)
            (4.044652097546467,0.08060144682786337)
            (4.044652101644729,0.07818754970848123)
            (4.044652104308853,0.07661201170215663)
            (4.04465210607672,0.07556416715941436)
            (4.04465210749723,0.07472116519155353)
            (4.044652108812079,0.07393988017314589)
            (4.044652110124326,0.07315918026856451)
            (4.044652112424013,0.07178880613806274)
            (4.044652115138378,0.07016781634498015)
            (4.044652120034965,0.06723307572778961)
            (4.044652124396826,0.06460561487462446)
            (4.044652126920951,0.0630788728308304)
            (4.044652128477568,0.062135345241273676)
            (4.044652129700892,0.06139329296537594)
            (4.044652130828362,0.06070875110244859)
            (4.044652132042899,0.05997033335872085)
            (4.044652133460963,0.05910696468640761)
            (4.044652135295667,0.057988376031856616)
            (4.044652138494625,0.056033743314627266)
            (4.044652142425367,0.05362339562022057)
            (4.044652145305063,0.051850686511796584)
            (4.04465214719981,0.05068110342426478)
            (4.044652148658761,0.04977912556123092)
            (4.044652149981768,0.04896018033386142)
            (4.044652151221692,0.04819180042471049)
            (4.04465215365415,0.046682032947848916)
            (4.04465215642453,0.044958372885741484)
            (4.044652159659026,0.04293961467731525)
            (4.044652161844524,0.04157123033355953)
            (4.044652163303031,0.040656323083020286)
            (4.044652164525591,0.03988865841643241)
            (4.04465216568117,0.03916205135445644)
            (4.044652167298574,0.03814378781625434)
            (4.044652169374194,0.03683493590932499)
            (4.044652172894482,0.034608810992180966)
            (4.044652175021114,0.03325953009919227)
            (4.0446521763245205,0.03243119944943709)
            (4.044652177535254,0.03166091831412481)
            (4.044652178635302,0.030960298640638675)
            (4.044652180077891,0.030040428970576558)
            (4.044652182145076,0.02872015524747981)
            (4.0446521845970524,0.027150525213558038)
            (4.044652186261095,0.026082783492977567)
            (4.044652187596682,0.025224559798743343)
            (4.044652188833316,0.024428919759256106)
            (4.044652190142982,0.023585259434484387)
            (4.044652192116358,0.02231224810832723)
            (4.044652194582786,0.02071750881914505)
            (4.044652196005624,0.019795431834332817)
            (4.044652197136005,0.019062116297007853)
            (4.044652198193288,0.018375397381907587)
            (4.044652200245726,0.017040664657988782)
            (4.044652202497847,0.015572462352147822)
            (4.044652203742554,0.014759437686775791)
            (4.04465220476905,0.01408852155357454)
            (4.0446522057508325,0.013446043479572964)
            (4.04465220676053,0.012784654294729612)
            (4.044652208385214,0.011719101060371795)
            (4.044652209975074,0.01067466356300197)
            (4.044652211245346,0.009838946282592478)
            (4.044652212431265,0.009057744418676739)
            (4.044652213629088,0.008267824030857806)
            (4.04465221515377,0.007260993726456325)
            (4.044652216384445,0.006447136837953207)
            (4.044652217536917,0.005684085275912513)
            (4.0446522186783564,0.004927512191748617)
            (4.044652220079402,0.003997684383435222)
            (4.044652221182087,0.003264919483741863)
            (4.04465222223029,0.0025676125862778808)
            (4.044652223393618,0.0017929584888537774)
            (4.044652224406993,0.0011172415029765033)
            (4.04465222520552,0.000584476938720902)
            (4.044652225934442,9.76828871773425e-5)
            (4.044652226656947,-0.0003851564994581474)
            (4.044652227681845,-0.0010706782687921238)
            (4.04465222866226,-0.0017271058469167744)
            (4.044652229749805,-0.0024560184173879262)
            (4.044652230944417,-0.0032575965183179937)
            (4.04465223216007,-0.004074283035185636)
            (4.044652233380753,-0.004895348482643431)
            (4.044652234621483,-0.005730923170137384)
            (4.044652235867542,-0.006571130432439342)
            (4.044652237120391,-0.0074169746449900265)
            (4.044652238395919,-0.008279219755794124)
            (4.04465223969452,-0.009158191234406091)
            (4.044652241004856,-0.01004626219775717)
            (4.04465224232464,-0.010941913891901167)
            (4.044652243663157,-0.011851488747773703)
            (4.044652245027058,-0.012779565667703933)
            (4.044652246411925,-0.01372320325156729)
            (4.044652247809639,-0.014676919649445135)
            (4.044652249219133,-0.015640024892086768)
            (4.044652250647511,-0.01661742104757567)
            (4.044652252101704,-0.017613917658207627)
            (4.044652253580575,-0.01862881129746779)
            (4.044652255076132,-0.019656680396855714)
            (4.0446522565818634,-0.020693094508666663)
            (4.044652258099245,-0.02173910739596057)
            (4.044652259636594,-0.02280050661224722)
            (4.044652261201449,-0.02388257530618012)
            (4.044652262793045,-0.024984872532654964)
            (4.044652264401974,-0.026100954191008937)
            (4.044652266017656,-0.027223522923263143)
            (4.044652267637054,-0.028350491457236608)
            (4.0446522692678135,-0.02948721362575076)
            (4.044652270923508,-0.03064322011147632)
            (4.04465227261342,-0.03182509800822227)
            (4.044652274333728,-0.03303028558202582)
            (4.044652276068061,-0.03424738832873057)
            (4.044652277798161,-0.035463610705564586)
            (4.044652279516577,-0.036673692641146886)
            (4.044652281233092,-0.03788451110427967)
            (4.0446522829716045,-0.03911297942726254)
            (4.044652284757486,-0.040377166967756166)
            (4.044652286599169,-0.04168323436530433)
            (4.044652288476563,-0.04301709208643078)
            (4.044652290349789,-0.04435045158466664)
            (4.044652292183083,-0.04565776334546236)
            (4.044652293965691,-0.04693119123343092)
            (4.044652295720258,-0.048186793247209606)
            (4.044652297499665,-0.049462462550576035)
            (4.04465229937123,-0.05080673989702709)
            (4.044652301378167,-0.05225112264277351)
            (4.044652303490443,-0.05377443544917201)
            (4.044652305607161,-0.0553040647534227)
            (4.044652307621268,-0.0567623956441968)
            (4.044652309475921,-0.0581077194812642)
            (4.044652311180303,-0.05934609327166732)
            (4.044652312805773,-0.06052904668549676)
            (4.044652314491087,-0.06175778922163568)
            (4.044652316473106,-0.06320593173147551)
            (4.044652319005176,-0.0650604641526585)
            (4.0446523219247625,-0.06720427288298564)
            (4.044652324342374,-0.06898337978867852)
            (4.0446523261677605,-0.07032905880811369)
            (4.044652327548979,-0.07134895723164299)
            (4.0446523288106375,-0.07228190190913635)
            (4.044652329961847,-0.0731341627887047)
            (4.044652331248091,-0.07408776636795458)
            (4.044652333208037,-0.07554379476893525)
            (4.04465233634173,-0.07787842489799635)
            (4.044652340418088,-0.08092539402610543)
            (4.044652343131841,-0.08295894083559369)
            (4.0446523448094265,-0.08421807068633111)
            (4.044652345915811,-0.08504986293766557)
            (4.044652346832398,-0.08574019429477114)
            (4.044652347694598,-0.08639020407401844)
            (4.044652348672729,-0.08712808923433875)
            (4.044652349864335,-0.08802795450817684)
            (4.044652351412275,-0.08919894695838314)
            (4.044652355764762,-0.0925031145295548)
            (4.044652360448029,-0.09607401478553618)
            (4.044652363333863,-0.09828077499955257)
            (4.044652365199725,-0.09970996593713108)
            (4.0446523666347725,-0.10081085949573401)
            (4.044652367758291,-0.10167416475294754)
            (4.044652368803365,-0.10247823400880285)
            (4.044652369814784,-0.10325720397930874)
            (4.044652371178023,-0.10430849186087575)
            (4.044652372916698,-0.10565182588575428)
            (4.044652375392415,-0.10756941619686805)
            (4.044652379835336,-0.1110230940102871)
            (4.044652384060958,-0.11431995910273691)
            (4.0446523866679085,-0.1163587669310597)
            (4.044652388300007,-0.1176371133825825)
            (4.0446523895305875,-0.11860249093706712)
            (4.044652390493248,-0.11935896122605497)
            (4.04465239139247,-0.12006640763794452)
            (4.044652392300066,-0.12078114013187673)
            (4.044652394006436,-0.12212689515729941)
            (4.044652395934865,-0.12365111325095109)
            (4.044652398908336,-0.12600795952249125)
            (4.04465240343561,-0.12960982411866545)
            (4.044652407653441,-0.13297756355587223)
            (4.044652410256228,-0.13506062456758053)
            (4.044652411909066,-0.13638539562321847)
            (4.044652413166978,-0.1373951747515947)
            (4.044652414153739,-0.13818866164111687)
            (4.044652415075011,-0.13893050135387552)
            (4.044652415975583,-0.13965632904009478)
            (4.044652417164489,-0.1406155425392012)
            (4.044652418675287,-0.14183635057731506)
            (4.044652420629649,-0.14341894730668686)
            (4.044652423985711,-0.14614493221734265)
            (4.044652428963042,-0.15020462410947139)
            (4.044652433518229,-0.15393453375032518)
            (4.044652436309632,-0.15622590649283385)
            (4.04465243807419,-0.1576765522855198)
            (4.044652439410369,-0.15877659282100698)
            (4.044652440443451,-0.15962849983735877)
            (4.044652441401919,-0.1604200598473076)
            (4.044652442301764,-0.16116398314085523)
            (4.0446524432962905,-0.1619870720553669)
            (4.044652445047103,-0.16343846358306602)
            (4.044652447160079,-0.16519417008509246)
            (4.0446524501215135,-0.16766204540816826)
            (4.044652455878015,-0.17248010892748772)
            (4.044652461118511,-0.17688616769238447)
            (4.044652464172081,-0.17946064242163373)
            (4.044652466014237,-0.18101613726559246)
            (4.044652467230995,-0.18204487729232835)
            (4.044652468210613,-0.18287442253323774)
            (4.044652469118112,-0.18364416033346972)
            (4.044652469958335,-0.184357658193431)
            (4.044652470851155,-0.18511657312553068)
            (4.044652472624992,-0.18662669558091852)
            (4.044652474611162,-0.18832136236466857)
            (4.044652477169539,-0.1905100693083124)
            (4.044652482265999,-0.19488775459961108)
            (4.04465248860627,-0.20036146286005385)
            (4.044652492447354,-0.2036897210002077)
            (4.044652494747487,-0.2056865385002132)
            (4.044652496232838,-0.2069776686286552)
            (4.044652497400993,-0.20799448232373244)
            (4.044652498355136,-0.20882635979323405)
            (4.04465249925762,-0.20961435974195905)
            (4.044652500134186,-0.21038057436395693)
            (4.0446525011177865,-0.21124130204924457)
            (4.044652503245618,-0.21310677108121034)
            (4.04465250558728,-0.2151650759336353)
            (4.044652508587112,-0.2178097510063794)
            (4.044652514514426,-0.22305834093989738)
            (4.044652520518227,-0.22840086133658907)
            (4.044652524152143,-0.23164504411236855)
            (4.044652526340223,-0.2336018268520322)
            (4.0446525277640495,-0.23487668076857932)
            (4.0446525288896735,-0.23588588789131834)
            (4.044652529814438,-0.23671634137549435)
            (4.0446525306908505,-0.2375045373505021)
            (4.044652531541293,-0.23827020852623262)
            (4.044652532474617,-0.23911136636717653)
            (4.044652534190991,-0.24066063260979775)
            (4.044652536210639,-0.2424876340894003)
            (4.044652538651453,-0.2447013417193771)
            (4.044652542131185,-0.24786747172239812)
            (4.044652548714798,-0.25388662050899147)
            (4.044652554734755,-0.25941819816874945)
            (4.044652558288247,-0.262693689395571)
            (4.044652560462151,-0.26470087084798744)
            (4.044652561911065,-0.26604022333498384)
            (4.044652563075189,-0.26711766084998717)
            (4.044652564151566,-0.26811544149289235)
            (4.044652565120843,-0.26901534309363334)
            (4.044652566046183,-0.2698755194959147)
            (4.044652567012059,-0.27077435150930285)
            (4.0446525682776535,-0.2719536270752414)
            (4.044652570088112,-0.2736436455862494)
            (4.044652572332127,-0.2757433071302392)
            (4.044652575128417,-0.27836709479662214)
            (4.044652579337162,-0.2823304845801854)
            (4.044652586201255,-0.28882669408628386)
            (4.044652591553222,-0.29391527471220885)
            (4.044652594936364,-0.29714085524337636)
            (4.044652597103767,-0.2992106257339491)
            (4.044652598762588,-0.3007966299558331)
            (4.044652600047211,-0.30202638381154034)
            (4.04465260123749,-0.303167506436567)
            (4.04465260231,-0.3041973450542857)
            (4.044652603314839,-0.3051635554128744)
            (4.044652604310997,-0.30612256944435007)
            (4.044652605412555,-0.30718436949225897)
            (4.044652607154067,-0.3088658426343191)
            (4.044652609417778,-0.31105656341561416)
            (4.044652612125463,-0.3136841997558594)
            (4.044652615537538,-0.31700602568781705)
            (4.044652621427158,-0.32276505314406373)
            (4.044652628966659,-0.3301773076750353)
            (4.044652633659053,-0.3348094170236158)
            (4.044652636496523,-0.3376164649668767)
            (4.044652638323343,-0.33942601901392905)
            (4.044652639749531,-0.34084028399277005)
            (4.044652640892212,-0.3419748675760498)
            (4.044652641964489,-0.3430412122278438)
            (4.044652642957777,-0.3440306083683438)
            (4.044652643915551,-0.3449859612419302)
            (4.0446526448969005,-0.34596597896561715)
            (4.044652646045918,-0.347114834163919)
            (4.044652648672037,-0.3497460739678485)
            (4.044652651540078,-0.35262809094779335)
            (4.044652654814955,-0.3559290731999929)
            (4.044652658864996,-0.3600252953061878)
            (4.044652668948622,-0.37028173744628495)
            (4.044652675189432,-0.3766639014557747)
            (4.04465267861805,-0.3801793928339509)
            (4.044652680598596,-0.38221284852743564)
            (4.044652681890937,-0.3835409712026716)
            (4.04465268292953,-0.3846095173127185)
            (4.0446526838915755,-0.38560084656240917)
            (4.044652684766404,-0.38650380906387644)
            (4.044652685608521,-0.3873742042111996)
            (4.044652686469677,-0.38826520595572733)
            (4.044652687456972,-0.3892877529195016)
            (4.044652689341949,-0.39124303900916685)
            (4.044652691552642,-0.3935411458218565)
            (4.044652694023322,-0.3961157793376818)
            (4.044652696861284,-0.3990811059974543)
            (4.0446527007300626,-0.4031364663376737)
            (4.044652710806369,-0.413760833831608)
            (4.044652717965184,-0.4213552731583548)
            (4.044652722181578,-0.42584323454195355)
            (4.044652724729989,-0.42856058979755224)
            (4.044652726441188,-0.43038727189116166)
            (4.044652727830611,-0.43187197093654267)
            (4.044652729121016,-0.43325258160504865)
            (4.044652730288183,-0.4345031593701994)
            (4.044652731385367,-0.43568049965837896)
            (4.044652732448398,-0.4368227605367582)
            (4.044652733514142,-0.43796934571803764)
            (4.044652734666192,-0.4392102760510947)
            (4.044652736159396,-0.44082095331191234)
            (4.044652738755876,-0.4436276571056767)
            (4.044652741925805,-0.44706407571950724)
            (4.044652745516168,-0.4509686590035868)
            (4.044652749830465,-0.45567679650042575)
            (4.044652756836724,-0.46335691027178394)
            (4.044652765704249,-0.47313017659815276)
            (4.044652771214166,-0.4792282836484147)
            (4.044652774559023,-0.48293849704763486)
            (4.044652776714206,-0.4853322155807905)
            (4.0446527783965935,-0.4872026792424401)
            (4.044652779744032,-0.4887023133672412)
            (4.044652781008362,-0.49011127298236146)
            (4.0446527821750164,-0.49141335657688034)
            (4.0446527832805135,-0.4926491116815581)
            (4.044652784352814,-0.4938494938503017)
            (4.044652785425963,-0.49505233590316)
            (4.044652786571346,-0.4963376119318088)
            (4.0446527879779,-0.49791792519453604)
            (4.044652791347009,-0.5017117653085501)
            (4.04465279500246,-0.5058410508059941)
            (4.0446527989820495,-0.5103510200618866)
            (4.0446528033291465,-0.5152937047436176)
            (4.04465280927897,-0.522084010818262)
            (4.044652818281885,-0.5324082497226454)
            (4.044652825108317,-0.5402713187763852)
            (4.044652829411414,-0.545241398123519)
            (4.044652832156834,-0.5484173936748387)
            (4.044652834256019,-0.5508484525895858)
            (4.044652835886488,-0.5527385066450308)
            (4.0446528374001405,-0.554495030713624)
            (4.044652838768641,-0.5560851076426984)
            (4.044652840041004,-0.5575655015628652)
            (4.044652841247993,-0.5589717781727928)
            (4.044652842409525,-0.5603268657044167)
            (4.044652843556606,-0.5616666768708878)
            (4.0446528447462455,-0.5630577165121903)
            (4.044652846094677,-0.5646362138197415)
            (4.04465284797014,-0.5668347513085793)
            (4.044652850939293,-0.5703225435831897)
            (4.044652854549107,-0.5745743023968695)
            (4.044652858515637,-0.5792600116205704)
            (4.0446528629614145,-0.584528167075735)
            (4.044652868628522,-0.5912670178809951)
            (4.044652881916745,-0.6071607538322733)
            (4.044652891541066,-0.6187430803492031)
            (4.044652897273315,-0.6256662764086719)
            (4.044652900739486,-0.6298608331623258)
            (4.044652903056884,-0.6326685884859183)
            (4.044652904933587,-0.6349445466650455)
            (4.044652906675251,-0.6370588324302566)
            (4.044652908250256,-0.6389729307397954)
            (4.044652909730266,-0.6407737419977604)
            (4.0446529111505,-0.6425039644788003)
            (4.044652912521527,-0.6441762913415787)
            (4.04465291386075,-0.6458117251995428)
            (4.044652915203841,-0.6474536560852233)
            (4.04465291661245,-0.649177470856011)
            (4.044652918205705,-0.6511293744369415)
            (4.04465292031524,-0.6537171819263449)
            (4.044652924602165,-0.6589876994736309)
            (4.044652929598529,-0.6651494564034529)
            (4.044652934904572,-0.6717145744031794)
            (4.0446529404492,-0.678597438772884)
            (4.0446529468122785,-0.686523329047748)
            (4.044652956052502,-0.6980815406709479)
            (4.044652970084107,-0.7157350762346842)
            (4.044652983113367,-0.7322292257770422)
            (4.044652991790039,-0.7432642366192848)
            (4.044652998438265,-0.7517460002608508)
            (4.044653003502988,-0.7582227196727102)
            (4.044653007637526,-0.7635196581175973)
            (4.044653011538056,-0.768524947785718)
            (4.044653015145708,-0.7731615926707247)
            (4.044653018556736,-0.777552017040925)
            (4.04465302183679,-0.781779881330432)
            (4.044653025020032,-0.7858886040899129)
            (4.044653028137321,-0.789917519361555)
            (4.044653031226929,-0.7939157049253003)
            (4.044653034336361,-0.7979444165039338)
            (4.04465303752705,-0.8020832666684198)
            (4.044653040887692,-0.8064476938548049)
            (4.044653044566345,-0.8112310161982802)
            (4.044653048864692,-0.8168279241837378)
            (4.044653054689401,-0.8244259369217967)
            (4.044653064560748,-0.8373394156143187)
            (4.0446530738497355,-0.8495351533270251)
            (4.044653080161582,-0.857847644165411)
            (4.044653084481395,-0.8635490388990378)
            (4.04465308788507,-0.8680485030278311)
            (4.0446530905772375,-0.8716118547285793)
            (4.044653093085808,-0.8749355811034003)
            (4.044653095346501,-0.877933414084349)
            (4.04465309742295,-0.8806887806144855)
            (4.044653099354824,-0.8832536232923687)
            (4.044653101157706,-0.8856480901297552)
            (4.044653102844968,-0.887889518750496)
            (4.044653104434259,-0.8900010366549335)
            (4.044653105945891,-0.8920094222029485)
            (4.044653107401619,-0.8939434614273478)
            (4.044653108825628,-0.8958352341791826)
            (4.04465311024707,-0.8977234706664731)
            (4.044653111705082,-0.8996601780677214)
            (4.044653113259661,-0.9017250739455859)
            (4.0446531150202185,-0.9040634978903244)
            (4.044653117249008,-0.9070237954897435)
            (4.044653121269634,-0.9123641571209187)
            (4.04465312663962,-0.9194978285342793)
            (4.044653132739594,-0.9276040998145607)
            (4.044653139386639,-0.9364428671094391)
            (4.044653147388463,-0.9470939621605792)
            (4.04465316331656,-0.968346540326036)
            (4.044653172186751,-0.9802210865074837)
            (4.044653176889387,-0.9865304865273775)
            (4.044653179583204,-0.9901494889271105)
            (4.044653181338303,-0.9925092423391512)
            (4.044653182748755,-0.9944064331518185)
            (4.044653184055549,-0.9961643015548958)
            (4.044653185241042,-0.9977585052136169)
            (4.044653186366723,-0.9992714302874548)
            (4.044653187459992,-1.000739742905671)
            (4.04465318852396,-1.0021676024160806)
            (4.044653189565109,-1.0035638232740487)
            (4.044653190602177,-1.0049537274902682)
            (4.0446531916680515,-1.0063815608433608)
            (4.044653192819801,-1.0079238317381887)
            (4.044653194179115,-1.0097433451322917)
            (4.0446531961679915,-1.0124042782531595)
            (4.044653199191036,-1.016446103918954)
            (4.044653202747072,-1.0211967197195058)
            (4.044653206450086,-1.0261398183710848)
            (4.044653210220648,-1.0311695967386207)
            (4.044653214238132,-1.0365255493732246)
            (4.04465321899258,-1.04286073098191)
            (4.044653226223245,-1.0524913961115083)
            (4.044653236377175,-1.0660152040143003)
            (4.044653243714054,-1.0757929874589147)
            (4.044653248340754,-1.081963903298454)
            (4.044653251315089,-1.0859336118718759)
            (4.0446532536038475,-1.0889898618375198)
            (4.044653255394039,-1.0913811575136856)
            (4.0446532570598,-1.0936065350079192)
            (4.044653258569474,-1.0956231684577507)
            (4.0446532599711755,-1.0974949720699119)
            (4.044653261290866,-1.099256346117363)
            (4.0446532625368325,-1.1009181817205906)
            (4.044653263717327,-1.1024914185482473)
            (4.0446532648455245,-1.1039936457172996)
            (4.044653265938543,-1.105447758934352)
            (4.044653267017439,-1.1068819031642396)
            (4.044653268109824,-1.1083328897969549)
            (4.044653269256837,-1.1098553754572191)
            (4.04465327053096,-1.1115454006357388)
            (4.0446532720974036,-1.1136215278812938)
            (4.044653274661258,-1.117015838553947)
            (4.0446532782207365,-1.1217209235730907)
            (4.044653282270056,-1.1270638561505812)
            (4.044653286515811,-1.1326559134213243)
            (4.044653291019211,-1.13857720288863)
            (4.044653296271661,-1.145471885340197)
            (4.044653304332248,-1.1560330188933978)
            (4.044653314767908,-1.1696810321245514)
            (4.044653321579719,-1.1785811222500526)
            (4.0446533257815025,-1.184069859288681)
            (4.0446533284863015,-1.1876031505444533)
            (4.0446533305847305,-1.190344438302681)
            (4.044653332248533,-1.1925178096312956)
            (4.04465333380434,-1.1945495880196735)
            (4.044653335228398,-1.196408351563677)
            (4.044653336561868,-1.198147585779047)
            (4.044653337825414,-1.1997940606812505)
            (4.044653339025274,-1.2013558130029927)
            (4.044653340168768,-1.202842388524729)
            (4.044653341268325,-1.2042700568849158)
            (4.0446533423406725,-1.2056607083398023)
            (4.044653343407139,-1.20704217977044)
            (4.0446533444969255,-1.208452417622368)
            (4.044653345655486,-1.2099502072910366)
            (4.044653346967203,-1.211644312595193)
            (4.044653348642396,-1.213805328129409)
            (4.044653352041423,-1.2181816650748967)
            (4.0446533561663776,-1.2234781222160722)
            (4.044653360550994,-1.2290915270192182)
            (4.044653364960984,-1.2347214129892017)
            (4.044653369618204,-1.2406507392687554)
            (4.044653375246379,-1.247795934960918)
            (4.044653386244719,-1.2617031600349131)
            (4.044653396332492,-1.274406495520317)
            (4.044653402244409,-1.2818332803219894)
            (4.044653405774869,-1.2862633889557922)
            (4.044653408069846,-1.2891414360122617)
            (4.044653409885697,-1.2914175889344401)
            (4.044653411369821,-1.2932769152507444)
            (4.044653412772676,-1.2950330895226392)
            (4.044653414084409,-1.2966734726247724)
            (4.044653415335069,-1.2982354959563458)
            (4.0446534165369465,-1.2997344218173688)
            (4.044653417693623,-1.301174733056337)
            (4.044653418812171,-1.3025653649723143)
            (4.044653419905999,-1.3039231853082833)
            (4.044653420994701,-1.305272716240928)
            (4.044653422106342,-1.3066488708600672)
            (4.044653423285108,-1.3081062864231294)
            (4.044653424612654,-1.30974550653528)
            (4.044653426287689,-1.3118106240248755)
            (4.044653429414107,-1.3156558310519892)
            (4.044653433371206,-1.320505798468843)
            (4.044653437613632,-1.3256852026164303)
            (4.044653441866022,-1.3308564852717477)
            (4.044653446212039,-1.336121433794463)
            (4.044653451032946,-1.3419387930072966)
            (4.044653457333476,-1.3495071343570495)
            (4.044653471078542,-1.3658937924271093)
            (4.044653481063951,-1.3777027036493517)
            (4.04465348707281,-1.3847745052028155)
            (4.0446534907389395,-1.389077480790953)
            (4.044653493201652,-1.3919632173657388)
            (4.0446534951987365,-1.3943004336653835)
            (4.0446534970529076,-1.396467705602634)
            (4.044653498728245,-1.3984232449705496)
            (4.044653500298184,-1.4002530322914724)
            (4.044653501796513,-1.4019965313659073)
            (4.044653503226523,-1.403657645925987)
            (4.044653504590998,-1.4052397634328502)
            (4.044653505899996,-1.4067547599028405)
            (4.044653507168432,-1.4082201271358024)
            (4.044653508414612,-1.4096572214729615)
            (4.044653509661571,-1.4110927445269081)
            (4.044653510941131,-1.4125633276608505)
            (4.044653512302592,-1.4141253782760126)
            (4.044653513835295,-1.4158806711936667)
            (4.044653515748477,-1.418066934103022)
            (4.044653519001077,-1.4217717555040759)
            (4.0446535233906,-1.42674781861253)
            (4.044653528242389,-1.4322166488446728)
            (4.044653533166224,-1.4377336479756049)
            (4.044653538147567,-1.4432817241364821)
            (4.044653543481041,-1.449185362208467)
            (4.044653549857214,-1.4561942711497629)
            (4.044653559615962,-1.4668203883722475)
            (4.0446535740935685,-1.482365290706817)
            (4.044653587048989,-1.496058921496263)
            (4.044653595338673,-1.504715317296871)
            (4.04465360089625,-1.510472945952357)
            (4.044653605296059,-1.515005050502589)
            (4.044653608846874,-1.5186456255460623)
            (4.044653612182941,-1.5220518288604021)
            (4.044653615250252,-1.525171008629697)
            (4.044653618124186,-1.5280820982463494)
            (4.044653620845502,-1.5308279085084826)
            (4.0446536234284896,-1.533424059689067)
            (4.044653625886412,-1.5358849667406684)
            (4.0446536282371826,-1.5382295401667596)
            (4.0446536305007665,-1.5404785608295448)
            (4.044653632697693,-1.5426531962216274)
            (4.044653634849582,-1.544775532330565)
            (4.044653636980579,-1.5468699655569347)
            (4.044653639119555,-1.548965307169475)
            (4.044653641303717,-1.5510981966299782)
            (4.044653643585428,-1.553319556147406)
            (4.044653646046709,-1.555708340090966)
            (4.044653648835501,-1.5584059460997346)
            (4.044653652285728,-1.561730114237851)
            (4.044653657679727,-1.5668974288038857)
            (4.044653665442511,-1.5742695643965126)
            (4.044653674048886,-1.5823518752596426)
            (4.044653682366253,-1.5900691370005884)
            (4.044653689104575,-1.5962516277772778)
            (4.044653695457083,-1.6020213016432174)
            (4.044653701243706,-1.607225868099118)
            (4.044653706572136,-1.6119740456394358)
            (4.044653711518584,-1.6163428708045948)
            (4.044653716121,-1.6203733560655076)
            (4.044653720406504,-1.6240957948897834)
            (4.044653724397131,-1.6275351544907104)
            (4.0446537281109425,-1.6307122380696184)
            (4.044653731564278,-1.6336457564231135)
            (4.0446537347736715,-1.6363540185595622)
            (4.044653737756675,-1.6388556422379015)
            (4.044653740531881,-1.641169580759727)
            (4.044653743118576,-1.6433148419437742)
            (4.044653745536291,-1.6453101475929164)
            (4.044653747804422,-1.6471736510120063)
            (4.044653749942001,-1.6489227902689758)
            (4.044653751967646,-1.650574289859525)
            (4.0446537538997145,-1.6521443232995172)
            (4.0446537557566735,-1.6536488425773495)
            (4.0446537575577475,-1.6551041296080375)
            (4.044653759323925,-1.6565276236438604)
            (4.04465376107944,-1.6579391186163275)
            (4.044653762854433,-1.659362887405239)
            (4.044653764689735,-1.6608314618963305)
            (4.0446537666464915,-1.6623931981711932)
            (4.044653768828437,-1.664129703265744)
            (4.044653771445499,-1.6662054817216247)
            (4.044653775084321,-1.6690786832514948)
            (4.04465378436185,-1.6763326650739978)
            (4.044653795087854,-1.6845821942249826)
            (4.044653808200231,-1.6944476641339277)
            (4.04465382650726,-1.7077650566218556)
            (4.044653834745085,-1.7135629917342796)
            (4.044653839261546,-1.7166857072807025)
            (4.044653841914806,-1.7185008982846894)
            (4.044653843898873,-1.719848969864632)
            (4.044653845439769,-1.7208908822496916)
            (4.044653846875167,-1.7218584277378999)
            (4.0446538481978,-1.7227482701309516)
            (4.044653849455712,-1.723593797217316)
            (4.044653850668351,-1.72440863490454)
            (4.0446538518409,-1.7251964799961872)
            (4.0446538529845,-1.7259647431491547)
            (4.044653854122217,-1.726728628763551)
            (4.044653855292313,-1.7275134208003355)
            (4.0446538565620465,-1.7283637557613736)
            (4.04465385808094,-1.729379018270418)
            (4.044653860448439,-1.7309571891347861)
            (4.044653863744099,-1.7331450722935922)
            (4.044653867456333,-1.7355965527763206)
            (4.044653871256908,-1.738091675060298)
            (4.0446538750998675,-1.740599028887929)
            (4.044653879172516,-1.743238550875859)
            (4.044653883912101,-1.7462864053594267)
            (4.044653890500627,-1.7504780292333433)
            (4.04465390381347,-1.7587718804906824)
            (4.044653914178021,-1.7650474106613119)
            (4.044653920592568,-1.7688428688211342)
            (4.044653924608327,-1.7711820659011037)
            (4.0446539276524875,-1.7729356397104448)
            (4.044653929998077,-1.774275181909518)
            (4.044653931946332,-1.77538050380422)
            (4.044653933794729,-1.7764237673220717)
            (4.044653935506736,-1.7773861361353376)
            (4.044653937109952,-1.7782846951891047)
            (4.044653938624315,-1.779131727494826)
            (4.044653940062296,-1.779934944091561)
            (4.044653941439335,-1.7807033737956253)
            (4.044653942777857,-1.7814496292456872)
            (4.044653944108987,-1.7821909208086961)
            (4.044653945477854,-1.7829520755449215)
            (4.044653946960025,-1.7837746658606288)
            (4.0446539487156095,-1.7847467357870077)
            (4.0446539513011075,-1.7861737264487774)
            (4.044653955248296,-1.7883412918188883)
            (4.0446539599351885,-1.790897003296383)
            (4.044653964900637,-1.7935819952356884)
            (4.044653970153394,-1.7963954724987472)
            (4.044653976212915,-1.7996044356269663)
            (4.044653985115392,-1.8042417408369291)
            (4.044653997518879,-1.8105321556580647)
            (4.044654006164465,-1.8147852235194764)
            (4.044654011544241,-1.8173716949489351)
            (4.044654015010548,-1.8190123337428428)
            (4.0446540176971855,-1.8202697001109671)
            (4.044654019819272,-1.8212543508691261)
            (4.044654021799834,-1.822167412401252)
            (4.044654023601111,-1.8229938210160266)
            (4.044654025274124,-1.82375890950219)
            (4.044654026847508,-1.824477026913658)
            (4.044654028334342,-1.8251549314281983)
            (4.044654029751257,-1.825800583287125)
            (4.044654031124212,-1.8264258237387663)
            (4.04465403249008,-1.8270471909117725)
            (4.044654033903566,-1.827689175355111)
            (4.0446540354615745,-1.8283952832094905)
            (4.044654037396755,-1.8292699718740613)
            (4.044654041077015,-1.830925970310397)
            (4.044654045634984,-1.832962768643699)
            (4.04465405054612,-1.8351389485731202)
            (4.044654055608995,-1.8373612372752401)
            (4.044654061142031,-1.8397639130266674)
            (4.044654068198185,-1.842785809059292)
            (4.044654085824941,-1.8501022233125626)
            (4.044654097014442,-1.8545497234259622)
            (4.044654103305864,-1.8569743095469362)
            (4.044654107023461,-1.858379388569774)
            (4.0446541095027815,-1.859304830566898)
            (4.044654111520893,-1.860051759383621)
            (4.044654113398402,-1.8607426666513396)
            (4.044654115106797,-1.8613691963580823)
            (4.0446541167188865,-1.8619594631875238)
            (4.044654118267778,-1.862526257564089)
            (4.044654119764129,-1.863073664470119)
            (4.044654121229418,-1.8636093573457342)
            (4.044654122708237,-1.8641492357146785)
            (4.0446541242812675,-1.8647222749091494)
            (4.044654126121051,-1.8653906612739188)
            (4.044654128859201,-1.866381657461193)
            (4.044654132828048,-1.8678098471149018)
            (4.044654137449171,-1.8694600785985782)
            (4.04465414233173,-1.8711883020256734)
            (4.04465414750066,-1.8730000220444276)
            (4.044654153413348,-1.8750488226413615)
            (4.0446541614731215,-1.8777984021396503)
            (4.044654177530803,-1.8831123662222824)
            (4.044654189813025,-1.8870113084067064)
            (4.04465419746347,-1.889358944007576)
            (4.044654202342954,-1.8908214189245307)
            (4.044654206102698,-1.891929171981235)
            (4.044654209052981,-1.8927870098566342)
            (4.044654211799538,-1.893577480715093)
            (4.0446542142817155,-1.8942862236182403)
            (4.044654216568826,-1.8949356283658394)
            (4.044654218702689,-1.895539297611756)
            (4.0446542207055325,-1.8961046221902262)
            (4.04465422260489,-1.8966399229306738)
            (4.044654224441236,-1.8971566679765244)
            (4.044654226271357,-1.8976705517229735)
            (4.04465422818144,-1.8982053002623451)
            (4.04465423033402,-1.898805722536609)
            (4.044654233183212,-1.8995967336185782)
            (4.044654238779739,-1.9011378915999468)
            (4.044654245332796,-1.9029206785356036)
            (4.044654252296257,-1.9047885693830522)
            (4.044654259695425,-1.906742363467241)
            (4.044654268578565,-1.9090442038628508)
            (4.0446542843270565,-1.9130008551285427)
            (4.044654303488172,-1.9175845394197224)
            (4.044654315098578,-1.9202295696601588)
            (4.044654322316397,-1.9218206653807168)
            (4.044654327750849,-1.9229910663047312)
            (4.044654331922032,-1.923873695419203)
            (4.044654335378835,-1.92459590156976)
            (4.044654338655727,-1.9252745239714826)
            (4.044654341688849,-1.9258993188866993)
            (4.044654344531683,-1.9264835799875946)
            (4.044654347227254,-1.9270374333482663)
            (4.0446543498110685,-1.9275685135582665)
            (4.044654352333467,-1.928086637007808)
            (4.04465435487455,-1.9286070895754683)
            (4.044654357569934,-1.9291561334799958)
            (4.044654360703161,-1.929789486887459)
            (4.044654365258938,-1.9307006069398143)
            (4.044654372086357,-1.9320442090909908)
            (4.044654380141264,-1.9335957207648398)
            (4.044654388671169,-1.935199076127916)
            (4.044654397677014,-1.9368479109946586)
            (4.044654407788929,-1.9386461937474169)
            (4.044654420357732,-1.940805340716193)
            (4.0446544378572,-1.943678504106892)
            (4.044654462043215,-1.9474220941676743)
            (4.044654483867062,-1.9506188574889811)
            (4.04465449644728,-1.952407645807171)
            (4.044654503870498,-1.953451992004451)
            (4.044654508624477,-1.9541180483357676)
            (4.044654512333196,-1.9546358809651885)
            (4.044654515298541,-1.9550473102997536)
            (4.04465451807883,-1.9554288401435695)
            (4.0446545206329265,-1.9557739012775668)
            (4.04465452303529,-1.95609295271331)
            (4.044654525344787,-1.9563948124578296)
            (4.0446545276338055,-1.9566901234262744)
            (4.044654530053634,-1.9569989631057925)
            (4.044654533006122,-1.9573715393312934)
            (4.044654540154585,-1.958255072390756)
            (4.0446545476776095,-1.9591580641561592)
            (4.044654555649824,-1.9600870961430181)
            (4.044654564152591,-1.9610494366938687)
            (4.04465457555765,-1.9623013688676605)
            (4.044654592963894,-1.9641525467708996)
            (4.044654605188843,-1.9654343764383024)
            (4.044654612502714,-1.9662040762155468)
            (4.044654617036086,-1.966684476299738)
            (4.044654620468032,-1.9670493692605975)
            (4.0446546231192935,-1.9673298714386687)
            (4.044654625577719,-1.9675860398691947)
            (4.044654627801929,-1.96781260294739)
            (4.044654629884996,-1.9680202508355367)
            (4.044654631915941,-1.9682195454043243)
            (4.0446546340359975,-1.968425273017734)
            (4.044654636665529,-1.9686774069109172)
            (4.044654641210211,-1.9691053913762475)
            (4.04465464661829,-1.9696021129056476)
            (4.044654652649814,-1.9701404427469915)
            (4.044654659783681,-1.9707573590805938)
            (4.044654670415334,-1.9716432274652769)
            (4.044654686918068,-1.9729650324031889)
            (4.044654699023424,-1.9739204055189765)
            (4.044654706573067,-1.9745222166697474)
            (4.0446547114607965,-1.9749173876717077)
            (4.0446547152573435,-1.9752270281875877)
            (4.044654718247752,-1.9754704269840435)
            (4.044654721032825,-1.9756938411098133)
            (4.044654723550791,-1.975891223928878)
            (4.044654725894611,-1.9760709956131677)
            (4.044654728174309,-1.9762430687090657)
            (4.044654730585148,-1.9764225567280802)
            (4.044654733763836,-1.9766551976388846)
            (4.044654738493211,-1.9769929117855132)
            (4.0446547443011545,-1.9773943065558413)
            (4.044654751210405,-1.977854140218399)
            (4.044654760626892,-1.978455295134354)
            (4.044654778637434,-1.9795570737424089)
            (4.044654791000373,-1.9803117557902197)
            (4.044654798314651,-1.9807718878509168)
            (4.0446548028631675,-1.9810659313224497)
            (4.044654806329158,-1.9812926555981016)
            (4.044654809026793,-1.9814673288864073)
            (4.044654811533059,-1.9816247814643415)
            (4.044654813812386,-1.9817630178282517)
            (4.044654815987125,-1.981891983381887)
            (4.044654818253961,-1.9820245967790506)
            (4.044654821265757,-1.9821979679497232)
            (4.044654825449202,-1.9824330284734504)
            (4.044654830537427,-1.9827093589702551)
            (4.044654836766045,-1.9830336325432327)
            (4.044654845836639,-1.9834829096047477)
            (4.0446548620131795,-1.9842446987390483)
            (4.044654874364221,-1.9848257075722706)
            (4.044654882123508,-1.9852063259474262)
            (4.0446548871224115,-1.9854616413859214)
            (4.044654890972018,-1.9856622743619852)
            (4.044654893966862,-1.9858170517015492)
            (4.04465489674363,-1.9859557107438548)
            (4.0446548992480205,-1.9860758619390728)
            (4.044654901623399,-1.9861871636844806)
            (4.044654904123965,-1.9863024346772475)
            (4.044654907754716,-1.9864661464951192)
            (4.044654912476693,-1.9866719473042413)
            (4.044654918213808,-1.986910587168794)
            (4.044654925810624,-1.9872093582287969)
            (4.044654943101344,-1.9878457592675578)
            (4.044654956361311,-1.9883338628957874)
            (4.044654964474223,-1.9886524364567197)
            (4.044654969548699,-1.988863549599229)
            (4.044654973401247,-1.98902763422429)
            (4.044654976372655,-1.9891516355269105)
            (4.044654979122602,-1.989260516194569)
            (4.0446549816175255,-1.989354797592435)
            (4.044654984052834,-1.9894449954939726)
            (4.044654986904146,-1.9895484077419145)
            (4.044654991418529,-1.9897065539110446)
            (4.044654996995771,-1.9898917878315794)
            (4.044655004191955,-1.990115331506931)
            (4.044655017978976,-1.990512133069166)
            (4.0446550328652275,-1.9909360280393051)
            (4.044655042185504,-1.991225307100514)
            (4.0446550479219265,-1.9914196234171364)
            (4.0446550517233595,-1.9915534250814255)
            (4.044655054760087,-1.99165741132867)
            (4.044655057560738,-1.9917462837065705)
            (4.044655060090625,-1.9918221281321133)
            (4.044655062609885,-1.9918966043411341)
            (4.044655065956529,-1.9919942592190254)
            (4.044655070279925,-1.9921163113236244)
            (4.044655075657068,-1.9922590193080807)
            (4.044655083352386,-1.992446702587308)
            (4.044655099739177,-1.9928097500042623)
            (4.044655114308681,-1.9931414173611013)
            (4.0446551226688765,-1.993359567342505)
            (4.044655127744408,-1.9935055050318298)
            (4.044655131161319,-1.9936047129863748)
            (4.044655133962023,-1.9936795393170752)
            (4.044655136574865,-1.9937426059524779)
            (4.044655139060947,-1.9938011248245484)
            (4.044655141990879,-1.993870050803292)
            (4.0446551459558755,-1.9939613534074907)
            (4.044655150938016,-1.9940691157981554)
            (4.044655158112115,-1.9942097920337527)
            (4.044655173828801,-1.994482049945658)
            (4.0446551887596565,-1.9947459580043594)
            (4.044655197662292,-1.994932761374238)
            (4.04465520312295,-1.9950625795840642)
            (4.044655206796629,-1.9951507907068213)
            (4.044655209802677,-1.9952154696562867)
            (4.044655212605256,-1.9952689134794945)
            (4.044655215299694,-1.9953195841593332)
            (4.044655218766752,-1.995385556822421)
            (4.044655223075104,-1.9954652966687347)
            (4.04465522854266,-1.9955578848077666)
            (4.044655237730231,-1.9956937019360643)
            (4.044655251777212,-1.9958783429974125)
            (4.044655265205828,-1.9960702008282487)
            (4.044655273588846,-1.9962182093442447)
            (4.044655278940861,-1.9963255057482037)
            (4.044655283028052,-1.9964057657442529)
            (4.044655286251741,-1.9964612595620985)
            (4.04465528926706,-1.9965092944189438)
            (4.044655292300362,-1.9965563478639707)
            (4.04465529805169,-1.9966415624713612)
            (4.044655304444806,-1.9967257628204134)
            (4.044655314424303,-1.9968379998104584)
            (4.044655328892256,-1.9969896957275168)
            (4.04465533998434,-1.9971288259830144)
            (4.044655347212416,-1.9972412088496592)
            (4.044655352058589,-1.9973218268644746)
            (4.044655355933824,-1.9973793555706851)
            (4.044655359507698,-1.9974243571389405)
            (4.044655362852099,-1.9974660933256374)
            (4.04465536702311,-1.9975195139857582)
            (4.044655372193419,-1.997582225486605)
            (4.044655379047806,-1.9976529195988628)
            (4.044655398121601,-1.9978060684925785)
            (4.044655411099232,-1.997923453374967)
            (4.044655419248368,-1.9980225561535103)
            (4.044655424688054,-1.9980967905755582)
            (4.0446554290471735,-1.9981505794009646)
            (4.04465543306938,-1.9981929103732912)
            (4.044655436825404,-1.9982322204478422)
            (4.044655441512739,-1.9982815397124931)
            (4.044655447364147,-1.998336863299119)
            (4.044655455484672,-1.9983983045164613)
            (4.044655470063721,-1.9984860405434237)
            (4.044655484026587,-1.9985878257143426)
            (4.044655492759685,-1.9986811677023522)
            (4.04465549836101,-1.9987492395874105)
            (4.044655502728498,-1.9987943298122774)
            (4.044655506721862,-1.9988286866008074)
            (4.0446555105076305,-1.9988605990229351)
            (4.04465551718805,-1.9989154105324234)
            (4.044655524645948,-1.9989643638446093)
            (4.044655543551271,-1.9990542346907476)
            (4.044655556032344,-1.9991337942650462)
            (4.044655563876959,-1.9992056000232712)
            (4.044655569827999,-1.9992610374709427)
            (4.0446555745117445,-1.9992962436637385)
            (4.044655578888929,-1.9993280888358356)
            (4.044655583545858,-1.9993620347413763)
            (4.044655590050174,-1.999402772795495)
            (4.044655599066376,-1.9994433198588761)
            (4.04465561350575,-1.9994931418996658)
            (4.044655627038953,-1.9995645594839875)
            (4.044655635501424,-1.999634995547823)
            (4.0446556410582835,-1.999680589793699)
            (4.04465564563066,-1.9997047339030543)
            (4.044655649921182,-1.9997259562294767)
            (4.04465565502849,-1.9997561371175383)
            (4.044655661018306,-1.999788661622978)
            (4.04465566965682,-1.9998217574704102)
            (4.044655682205888,-1.999853416431801)
            (4.044655696781753,-1.9999032914330308)
            (4.044655706301672,-1.999962049750504)
            (4.044655712698953,-2.0000045594256064)
            (4.044655717997059,-2.000028804042388)
            (4.044655722973919,-2.000050715588177)
            (4.044655728700012,-2.0000789161601005)
            (4.044655735741382,-2.000106363960285)
            (4.044655746863881,-2.0001317508747163)
            (4.044655761166593,-2.0001599317597933)
            (4.044655773621896,-2.0002112812218638)
            (4.0446557815830095,-2.0002581500907066)
            (4.044655787812522,-2.0002875405222547)
            (4.044655793512898,-2.0003112137470866)
            (4.044655799195368,-2.0003342421929347)
            (4.044655807170206,-2.0003572989773977)
            (4.04465581887425,-2.0003754613939124)
            (4.044655833615519,-2.0004028088492345)
            (4.044655844457239,-2.0004470140196666)
            (4.044655852824164,-2.000485182399103)
            (4.0446558593752435,-2.00050522748143)
            (4.044655865484414,-2.0005252508751656)
            (4.044655872631277,-2.000549492780938)
            (4.044655881882896,-2.0005664876914113)
            (4.0446559006818,-2.000583749903663)
            (4.044655913346096,-2.000625249797884)
            (4.04465592162534,-2.000661774824293)
            (4.044655928333489,-2.0006782493921915)
            (4.0446559345893025,-2.0006932888420623)
            (4.044655942328761,-2.000715012247577)
            (4.044655951730038,-2.0007290373874835)
            (4.0446559678486365,-2.000737861051018)
            (4.044655981921255,-2.0007680646715578)
            (4.04465599113063,-2.0007999113568893)
            (4.044655998666835,-2.0008167290157526)
            (4.0446560057182515,-2.0008329826565103)
            (4.0446560141603305,-2.000851189041569)
            (4.044656025164451,-2.0008606103117557)
            (4.04465604104793,-2.000868346905854)
            (4.044656054437121,-2.0008946812563773)
            (4.044656063286797,-2.0009161600822774)
            (4.044656071642013,-2.000941426990627)
            (4.044656079524046,-2.0009580717904134)
            (4.044656096241571,-2.000956501692152)
            (4.044656115905532,-2.0009845935373183)
            (4.044656127421653,-2.001035855737297)
            (4.044656134700878,-2.001047329206158)
            (4.0446561415765085,-2.0010512003984036)
            (4.044656150947952,-2.001063854582402)
            (4.044656161084465,-2.0010745862549513)
            (4.044656174201117,-2.001081845037866)
            (4.044656188443165,-2.001091273595658)
            (4.044656201049385,-2.0011061460097723)
            (4.044656212986927,-2.001121625461181)
            (4.044656224005951,-2.001138062829018)
            (4.044656235435077,-2.0011470671189113)
            (4.044656250011452,-2.0011486362370343)
            (4.044656266251548,-2.0011577933172218)
            (4.044656278797523,-2.0011739937052315)
            (4.044656290232477,-2.0011923404743808)
            (4.0446563008791685,-2.0012061879390655)
            (4.044656314938307,-2.001204344465758)
            (4.044656334439849,-2.0012068173118007)
            (4.044656346820261,-2.0012254904836615)
            (4.044656358427931,-2.0012470246141896)
            (4.044656369152878,-2.00125432558072)
            (4.044656391755966,-2.001237727312357)
            (4.044656407429483,-2.0012597900060043)
            (4.044656419841709,-2.0012728837147113)
            (4.044656431358508,-2.001285570211277)
            (4.044656444233602,-2.001286615741691)
            (4.044656464721301,-2.001283623655746)
            (4.044656480476782,-2.0012996979170676)
            (4.044656493258856,-2.001314620595726)
            (4.044656505453946,-2.001320520819947)
            (4.044656523644995,-2.0013139952280636)
            (4.044656542734322,-2.0013287078474744)
            (4.0446565573210345,-2.0013391901089714)
            (4.044656570681374,-2.0013508714157657)
            (4.04465658571374,-2.00134900050282)
            (4.04465660876569,-2.001356701082235)
            (4.044656625330495,-2.001372058151762)
            (4.0446566403625965,-2.001384386353423)
            (4.044656655385021,-2.0013838403707758)
            (4.044656678184112,-2.001386008478254)
            (4.044656695791155,-2.001397434577327)
            (4.0446567120933565,-2.0014104343273083)
            (4.0446567287189215,-2.0014078636182346)
            (4.044656752147747,-2.001411574371468)
            (4.04465677068989,-2.001422709467151)
            (4.044656788012619,-2.001432927526362)
            (4.044656806729799,-2.001428371156998)
            (4.044656830176804,-2.001434221982397)
            (4.0446568498334345,-2.001444710586439)
            (4.044656868550121,-2.001448078272007)
            (4.044656890274704,-2.0014444548277166)
            (4.044656915687018,-2.001451745889725)
            (4.044656939081404,-2.001460021770064)
            (4.044656960209835,-2.001461099112398)
            (4.044656983708252,-2.00146061750881)
            (4.044657009033862,-2.001464669027159)
            (4.044657033605578,-2.0014682074073136)
            (4.044657057849394,-2.0014688974665145)
            (4.0446570836691285,-2.0014701701465443)
            (4.044657110323085,-2.001472733585458)
            (4.044657137053683,-2.0014742645706125)
            (4.044657164444691,-2.0014753610986005)
            (4.044657192806241,-2.0014769705596898)
            (4.044657221793973,-2.0014783925626536)
            (4.044657251466412,-2.001479510355701)
            (4.044657282011233,-2.0014807380331754)
            (4.044657313378942,-2.001481878768341)
            (4.044657345597001,-2.001482882179792)
            (4.044657378749175,-2.001483877697083)
            (4.044657412854924,-2.0014847922491534)
            (4.0446574479614466,-2.0014856363851097)
            (4.044657484125132,-2.0014864366812035)
            (4.044657521389308,-2.0014871703536534)
            (4.044657559810193,-2.0014878538278933)
            (4.044657599442769,-2.0014884854327875)
            (4.04465764034375,-2.001489066144057)
            (4.044657682573487,-2.0014896010123597)
            (4.044657726191953,-2.0014900897408046)
            (4.044657771260161,-2.0014905360513007)
            (4.044657817836551,-2.0014909410406942)
            (4.044657865974379,-2.0014913068783673)
            (4.04465791571595,-2.0014916352771923)
            (4.044657967084209,-2.0014919271754463)
            (4.044658020069997,-2.001492184773131)
            (4.044658074613905,-2.0014924069443323)
            (4.044658130582725,-2.001492597982339)
            (4.044658187742733,-2.001492752339294)
            (4.044658245736572,-2.001492881234189)
            (4.044658304073463,-2.001492970847399)
            (4.044658362139135,-2.0014930468197547)
            (4.044658419216965,-2.0014930835608373)
            (4.0446584744918,-2.001493120876842)
            (4.04465852699783,-2.0014931289250426)
            (4.0446585690853665,-2.0014931351477596)
            (4.044658601766209,-2.001493134772781)
            (4.044658632543985,-2.0014931335689967)
            (4.044658671634913,-2.0014931283974793)
            (4.044658721895868,-2.0014931203507906)
            (4.044658779935218,-2.001493106573695)
            (4.044658844271108,-2.00149308650131)
            (4.044658913277672,-2.0014930656433334)
            (4.044658987763134,-2.001493031913601)
            (4.0446590672079,-2.0014930029238664)
            (4.044659152838012,-2.0014929565432005)
            (4.044659244376951,-2.001492916484933)
            (4.04465934305118,-2.0014928586209884)
            (4.04465944901875,-2.0014928045858924)
            (4.044659563646457,-2.001492734865432)
            (4.0446596876975605,-2.001492664307896)
            (4.044659822892653,-2.001492580190471)
            (4.044659970820834,-2.001492490009686)
            (4.044660133958437,-2.001492386498309)
            (4.044660315201821,-2.0014922714120797)
            (4.04466051859548,-2.001492140009086)
            (4.044660749460842,-2.001491990007344)
            (4.0446610152415285,-2.0014918156480426)
            (4.044661326552334,-2.0014916108267573)
            (4.044661699095832,-2.0014913635799587)
            (4.0446621571870764,-2.0014910605083513)
            (4.0446627405618845,-2.0014906705474496)
            (4.044663518556048,-2.0014901552347726)
            (4.04466462210678,-2.001489417229271)
            (4.044666323543169,-2.0014882870635984)
            (4.04466926817265,-2.00148632524742)
            (4.04467540640774,-2.0014822385574327)
            (4.044700393671739,-2.001465598800789)
            (4.04475030569325,-2.001432364613505)
            (4.04487662179938,-2.0013482510645075)
            (4.045489337536119,-2.0009401637849553)
            (4.047075813337445,-1.99988287536044)
            (4.051601041807406,-1.9968619709415771)
            (4.063162692619091,-1.9891088483588313)
            (4.071687867680402,-1.9833593512309733)
            (4.0797249164151195,-1.9779132665486359)
            (4.089171919499446,-1.9714792450140632)
            (4.096805677476127,-1.966254081086868)
            (4.104085993861272,-1.9612487824327982)
            (4.112440332642391,-1.9554781477982552)
            (4.119983869532262,-1.9502424557304747)
            (4.12688674442077,-1.9454302332298588)
            (4.1339616657924205,-1.9404767538958507)
            (4.141962764439355,-1.9348484278123748)
            (4.149414091859936,-1.9295812585249583)
            (4.157020888981679,-1.9241783433905797)
            (4.1649342581303035,-1.9185295180677409)
            (4.17262123586262,-1.9130143525804522)
            (4.180168928215163,-1.9075718804362278)
            (4.1886532669649,-1.901421238635241)
            (4.196357871763938,-1.8958052814626192)
            (4.20364370352238,-1.8904673329837278)
            (4.211395797450555,-1.8847582093390078)
            (4.2189932007534665,-1.8791329222893842)
            (4.2262723210470385,-1.873714875530576)
            (4.233649349214638,-1.8681950838149628)
            (4.2410229860793764,-1.8626482845296874)
            (4.248216464300708,-1.857208047779333)
            (4.2553625183000285,-1.8517748607806406)
            (4.26249987313235,-1.8463191179432734)
            (4.269540277602877,-1.8409084201791968)
            (4.276500796792655,-1.835530240266888)
            (4.283423177157338,-1.8301525502172333)
            (4.290280565649879,-1.8247963504001774)
            (4.297061979286815,-1.81947060352815)
            (4.3037874129047635,-1.8141599395103154)
            (4.310454949349579,-1.8088660942105153)
            (4.317054866028923,-1.8035970900644434)
            (4.323592817051089,-1.7983487487003964)
            (4.330072351781446,-1.7931185016085769)
            (4.336489375973596,-1.7879099437766706)
            (4.342844133409957,-1.7827231992935935)
            (4.349139336398718,-1.7775563624284485)
            (4.3553742721323605,-1.772410318674732)
            (4.36154825082837,-1.7672859535846452)
            (4.367662492356245,-1.7621825734700287)
            (4.373717438497774,-1.7571001230246681)
            (4.3797127756514636,-1.7520391843277372)
            (4.385648933385113,-1.7469997191841375)
            (4.391526476197306,-1.7419815721180738)
            (4.397345500937328,-1.7369849859059665)
            (4.403106215904464,-1.7320101115117292)
            (4.408809055086548,-1.727056905875722)
            (4.414454307180031,-1.7221254513135202)
            (4.4200421924921205,-1.7172158913819706)
            (4.4255730452571544,-1.712328271062084)
            (4.431047199618212,-1.7074626354990976)
            (4.436464929625197,-1.7026190838050381)
            (4.441826536781182,-1.6977976916670179)
            (4.44713235174099,-1.692998509100835)
            (4.452382682890008,-1.688221606610433)
            (4.457577834656542,-1.6834670589629455)
            (4.46271813061584,-1.6787349239705427)
            (4.467803894715024,-1.67402525941388)
            (4.472835443691433,-1.6693381301091763)
            (4.477813101422199,-1.6646735946182534)
            (4.482737197993754,-1.6600317059291005)
            (4.487608062108925,-1.6554125184930222)
            (4.492426023681369,-1.650816085776782)
            (4.497191417226431,-1.6462424569541323)
            (4.501904579506155,-1.641691679045877)
            (4.506565848212046,-1.637163798124033)
            (4.51117556403755,-1.6326588572366028)
            (4.515734069647289,-1.6281768973236082)
            (4.52024171017404,-1.6237179566459583)
            (4.524698831932207,-1.6192820719776866)
            (4.52910578437298,-1.6148692765813037)
            (4.5334629185018445,-1.6104796016937666)
            (4.537770587353812,-1.6061130759647047)
            (4.542029145600942,-1.6017697257708932)
            (4.546238950004205,-1.5974495746709323)
            (4.550400359017514,-1.593152643717258)
            (4.5545137329478464,-1.5888789512010897)
            (4.558579433568946,-1.5846285129657263)
            (4.5625978242784075,-1.5804013421535967)
            (4.566569270500842,-1.5761974486868864)
            (4.570494138777835,-1.5720168401324606)
            (4.574372796921115,-1.567859521452657)
            (4.578205614152247,-1.56372549477135)
            (4.5819929612292345,-1.5596147591404983)
            (4.585735209825741,-1.555527311111257)
            (4.589432732425903,-1.5514631447732543)
            (4.593085902938101,-1.5474222509875881)
            (4.596695096558843,-1.5434046174336056)
            (4.600260688939395,-1.5394102294437346)
            (4.603783056319332,-1.535439069772498)
            (4.607262575875539,-1.5314911181157658)
            (4.610699625595747,-1.5275663511585755)
            (4.614094583932592,-1.5236647428767813)
            (4.617447829473942,-1.5197862648311153)
            (4.620759741279034,-1.5159308856987097)
            (4.6240306989758855,-1.5120985710707089)
            (4.62726108221413,-1.5082892839983795)
            (4.630451270564326,-1.5045029850370912)
            (4.633601643831653,-1.5007396317941095)
            (4.636712581735699,-1.4969991792176152)
            (4.639784463605845,-1.4932815798956722)
            (4.642817668885258,-1.489586783362416)
            (4.645812576620287,-1.4859147366381729)
            (4.648769565364416,-1.4822653842702183)
            (4.6516890128938035,-1.4786386686192754)
            (4.654571296502822,-1.4750345294227625)
            (4.657416793277691,-1.471452903374261)
            (4.660225879246976,-1.4678937251197648)
            (4.662998929670218,-1.464356926825261)
            (4.665736318231581,-1.460842439148421)
            (4.668438418578731,-1.4573501892124183)
            (4.67110560297066,-1.453880102259844)
            (4.673738242557332,-1.450432101243978)
            (4.676336706959551,-1.447006107321203)
            (4.678901364544035,-1.4436020394445512)
            (4.6814325825131125,-1.440219814186833)
            (4.683930726659483,-1.436859346008293)
            (4.686396160973177,-1.4335205477395279)
            (4.6888292479081715,-1.4302033301871262)
            (4.691230348473008,-1.4269076019528308)
            (4.693599821693951,-1.42363327013279)
            (4.695938025028227,-1.4203802397102805)
            (4.698245313843984,-1.4171484142339381)
            (4.70052204167663,-1.4139376954376723)
            (4.702768560173517,-1.410747983276509)
            (4.7049852187510774,-1.4075791763834666)
            (4.707172364987991,-1.4044311714901536)
            (4.709330344145299,-1.4013038640731459)
            (4.711459499273591,-1.3981971481916582)
            (4.713560171175175,-1.3951109165231554)
            (4.715632698368026,-1.3920450603887513)
            (4.717677416917871,-1.3889994699975652)
            (4.719694660808159,-1.3859740338758237)
            (4.721684761114634,-1.3829686400899641)
            (4.7236480469021185,-1.379983174892327)
            (4.7255848444164075,-1.3770175239383076)
            (4.7274954773283415,-1.3740715719111602)
            (4.729380266838741,-1.3711452023647142)
            (4.731239531411914,-1.36823829812962)
            (4.733073587006396,-1.3653507409613768)
            (4.734882746699517,-1.3624824121304115)
            (4.736667320803833,-1.3596331922566973)
            (4.738427616976405,-1.3568029611433885)
            (4.740163940094368,-1.3539915979866834)
            (4.741876592251257,-1.3511989813958813)
            (4.743565872643906,-1.348424989593403)
            (4.745232077576622,-1.3456695004309793)
            (4.746875500573405,-1.3429323912345923)
            (4.748496432165826,-1.3402135391607521)
            (4.750095160009547,-1.3375128210487577)
            (4.751671968891115,-1.3348301134290135)
            (4.7532271406337845,-1.3321652927059733)
            (4.7547609541110925,-1.3295182351793051)
            (4.756273685063213,-1.3268888173888178)
            (4.757765606511966,-1.3242769154378224)
            (4.759236988380161,-1.3216824056879302)
            (4.76068809761203,-1.3191051645922423)
            (4.762119198193645,-1.3165450687022844)
            (4.763530551081318,-1.3140019948371866)
            (4.764922414227412,-1.3114758200880643)
            (4.766295042695782,-1.3089664216543966)
            (4.767648688505752,-1.3064736771733154)
            (4.768983600575639,-1.3039974648862354)
            (4.770300025016025,-1.3015376631386153)
            (4.771598204811284,-1.299094151039375)
            (4.772878380110013,-1.2966668079596202)
            (4.774140788002836,-1.2942555140221164)
            (4.775385662723855,-1.2918601497656366)
            (4.776613235439432,-1.2894805966196208)
            (4.777823734448764,-1.2871167365768579)
            (4.779017385138957,-1.2847684523466665)
            (4.780194409945173,-1.2824356274942847)
            (4.781355028543037,-1.28011814612967)
            (4.782499457656167,-1.2778158933511217)
            (4.783627911100104,-1.2755287552345325)
            (4.7847405998255,-1.2732566188134333)
            (4.785837732103866,-1.2709993717789287)
            (4.78691951342001,-1.268756902753414)
            (4.787986146443584,-1.2665291014311701)
            (4.789037831004828,-1.2643158587036978)
            (4.790074764277453,-1.2621170663539416)
            (4.791097140684048,-1.2599326173256693)
            (4.792105152073521,-1.2577624054248915)
            (4.7930989876288015,-1.2556063255873866)
            (4.794078833847045,-1.25346427400186)
            (4.795044874586574,-1.2513361480873197)
            (4.795997291175054,-1.2492218463337086)
            (4.796936262512334,-1.2471212681511195)
            (4.797861964865964,-1.245034314398696)
            (4.798774572040654,-1.2429608870866964)
            (4.799674255361975,-1.2409008894981)
            (4.800561183721271,-1.2388542261596405)
            (4.801435523733793,-1.2368208025613845)
            (4.802297439606427,-1.2348005255300365)
            (4.803147093183161,-1.2327933032142455)
            (4.803984643989555,-1.2307990450532307)
            (4.8048102492762395,-1.2288176617623259)
            (4.805624064167723,-1.2268490650488681)
            (4.8064262415931935,-1.2248931678508586)
            (4.8072169321725085,-1.2229498846981695)
            (4.807996284519398,-1.221019131054537)
            (4.808764444973662,-1.219100824049269)
            (4.809521557996829,-1.2171948815800222)
            (4.810267766054598,-1.2153012226679274)
            (4.811003209509299,-1.2134197678094147)
            (4.811728026711214,-1.2115504388258411)
            (4.812442354085431,-1.2096931587174056)
            (4.813146326122485,-1.2078478517648095)
            (4.813840075597912,-1.2060144430237603)
            (4.8145237334653945,-1.2041928586737172)
            (4.815197428803106,-1.202383026225838)
            (4.815861288765718,-1.200584874745014)
            (4.816515438797961,-1.1987983343435975)
            (4.8171600027504855,-1.1970233359367013)
            (4.817795102864478,-1.1952598113388258)
            (4.818420859717971,-1.1935076934781308)
            (4.819037392177567,-1.191766916603748)
            (4.819644817395002,-1.190037416374704)
            (4.820243251000998,-1.18831912938236)
            (4.820832807248112,-1.1866119928033692)
            (4.8214135989549,-1.1849159445997908)
            (4.821985737492685,-1.1832309236207623)
            (4.822549332517219,-1.1815568704619763)
            (4.823104492228828,-1.1798937267848333)
            (4.823651323472432,-1.178241435066787)
            (4.824189931972016,-1.1765999379529843)
            (4.8247204222026285,-1.174969178669602)
            (4.825242897204569,-1.1733491016585051)
            (4.825757458513387,-1.1717396528609838)
            (4.826264206262027,-1.170140779482563)
            (4.8267632394397175,-1.1685524292408622)
            (4.827254656132631,-1.1669745496371446)
            (4.827738553399884,-1.1654070883578243)
            (4.828215027003992,-1.1638499941955496)
            (4.828684171132133,-1.1623032180339499)
            (4.829146078652396,-1.160766712108301)
            (4.829600841500664,-1.1592404287821412)
            (4.8300485509514415,-1.157724319643574)
            (4.830489297494535,-1.1562183359124385)
            (4.830923170466561,-1.1547224297189043)
            (4.831350257572243,-1.1532365558377156)
            (4.831770645074838,-1.1517606711551944)
            (4.8321844183518055,-1.150294732800887)
            (4.8325916624617955,-1.1488386961410195)
            (4.832992462170876,-1.1473925146195787)
            (4.833386901255759,-1.1459561422345832)
            (4.833775061785511,-1.1445295362311383)
            (4.834157024009247,-1.1431126576980661)
            (4.834532867064212,-1.1417054690862884)
            (4.834902670088228,-1.1403079300790375)
            (4.835266512579902,-1.138919996086011)
            (4.8356244737247565,-1.1375416206624125)
            (4.835976631084675,-1.1361727605655645)
            (4.836323059686473,-1.1348133795116369)
            (4.83666383260891,-1.1334634461988737)
            (4.836999022684886,-1.1321229277076015)
            (4.837328704024784,-1.1307917832706942)
            (4.837652951913344,-1.1294699643106427)
            (4.837971840943627,-1.128157421806599)
            (4.838285442667039,-1.1268541161091543)
            (4.83859382482519,-1.1255600206547962)
            (4.838897053142294,-1.1242751149968222)
            (4.83919519462808,-1.1229993709042267)
            (4.83948831976722,-1.1217327424874406)
            (4.839776501477889,-1.120475169888528)
            (4.840059811157133,-1.119226596131012)
            (4.8403383145624685,-1.1179869857193787)
            (4.840612071059746,-1.1167563291338976)
            (4.840881137577706,-1.115534626113243)
            (4.841145574876436,-1.1143218572254097)
            (4.8414054513520846,-1.113117965170582)
            (4.841660840812784,-1.111922863323813)
            (4.841911814736411,-1.1107364710589973)
            (4.84215843420097,-1.1095587528352455)
            (4.842400747980994,-1.1083897298022614)
            (4.842638799663945,-1.1072294478679325)
            (4.8428726400106985,-1.1060779177820776)
            (4.843102335827701,-1.1049350688916662)
            (4.843327967646467,-1.1038007566019172)
            (4.843549615763269,-1.1026748298289069)
            (4.8437673426802155,-1.1015572213730618)
            (4.843981184936125,-1.1004479950407655)
            (4.844191162480166,-1.0993473032383214)
            (4.8443973023682485,-1.0982552654302153)
            (4.844599662056147,-1.097171840870332)
            (4.844798334863778,-1.0960967901852212)
            (4.844993429799894,-1.0950297756514176)
            (4.8451850346622045,-1.0939705611485417)
            (4.84537318551249,-1.0929191894192123)
            (4.845557866199216,-1.0918760001601329)
            (4.845739045065938,-1.090841435463665)
            (4.84591673076664,-1.0898157211689943)
            (4.846091012044438,-1.0887986211354639)
            (4.846262050699093,-1.0877894532264263)
            (4.846430022283478,-1.086787420493299)
            (4.846595032302203,-1.0857921136044766)
            (4.846757059181719,-1.0848038829841817)
            (4.846915970437547,-1.0838237816602339)
            (4.847071618089879,-1.0828530062140895)
            (4.847223965202021,-1.0818921012117968)
            (4.847373167076805,-1.0809404000970482)
            (4.847519548593304,-1.079996102744022)
            (4.84766346911421,-1.079057097668729)
            (4.847805128196365,-1.0781222350796444)
            (4.847944419699388,-1.077192363576552)
            (4.848080950071613,-1.076270324014097)
            (4.848214251996183,-1.0753595968007676)
            (4.848344084762498,-1.0744622487403872)
            (4.848470651130407,-1.0735773188100395)
            (4.848594605024246,-1.0727005863759271)
            (4.848716826172133,-1.0718260002689732)
            (4.84883798662822,-1.070948733016536)
            (4.848958084251561,-1.0700686926788117)
            (4.849076248674643,-1.0691922602820014)
            (4.849191126407258,-1.0683297967653664)
            (4.849301649306907,-1.0674899556003326)
            (4.849407626492151,-1.0666751033921715)
            (4.849510047673962,-1.0658782395901243)
            (4.849610659602161,-1.0650865068919904)
            (4.84971214681903,-1.0642778726501094)
            (4.849815113065309,-1.06344792758916)
            (4.849921207439625,-1.062580913769772)
            (4.850024828082653,-1.0617230660736525)
            (4.850121386205106,-1.0609133302628602)
            (4.850209168582884,-1.0601675432731945)
            (4.850290622909535,-1.059467665985493)
            (4.850365807237812,-1.0588146961176539)
            (4.850439983750592,-1.0581633351788915)
            (4.850520860093256,-1.0574451207167568)
            (4.850618500023483,-1.0565661729374065)
            (4.850731492591371,-1.0555318821804611)
            (4.8508209674346245,-1.0546994994097108)
            (4.850892742779112,-1.0540229538478667)
            (4.850950968193146,-1.053467985816142)
            (4.851000018591278,-1.0529961056213286)
            (4.851047430699883,-1.05253604818554)
            (4.851092874088046,-1.0520913687611602)
            (4.851146129884958,-1.0515656185734608)
            (4.851215954870641,-1.0508682940441745)
            (4.851307993561554,-1.0499344782995497)
            (4.8513925597155785,-1.049061088641125)
            (4.8514616393160495,-1.048336379047722)
            (4.851517387052701,-1.0477439130332666)
            (4.851563018324882,-1.047253594336885)
            (4.8516020955484915,-1.0468296627069296)
            (4.851640027464701,-1.0464145341216498)
            (4.851676827267503,-1.0460083908612092)
            (4.851720083315867,-1.045526594024704)
            (4.851778386120794,-1.0448692276741185)
            (4.8518519937047495,-1.0440254292903843)
            (4.851924193190323,-1.0431819641831335)
            (4.851982265500163,-1.0424918485843686)
            (4.85202852440946,-1.041934467719413)
            (4.8520660316512965,-1.0414772142713966)
            (4.852097602108171,-1.0410884215071385)
            (4.852128124121815,-1.040709074106633)
            (4.852156685475496,-1.0403510430195417)
            (4.8521867959059595,-1.0399703560351663)
            (4.852243895641506,-1.0392385880377368)
            (4.852297863440063,-1.0385342653054817)
            (4.852361947464926,-1.0376809752024316)
            (4.852410939702124,-1.0370158864672436)
            (4.852448789323384,-1.0364943717566084)
            (4.852479243520229,-1.0360695807624076)
            (4.852504717386075,-1.035710471071446)
            (4.852529311185304,-1.035360326153856)
            (4.852551860565935,-1.035036285778908)
            (4.85257431790024,-1.0347107894965075)
            (4.85260264863065,-1.0342959973936108)
            (4.852637590696208,-1.0337775156703923)
            (4.852679221988608,-1.0331491799156536)
            (4.852729950149918,-1.0323671432789854)
            (4.852769927340442,-1.0317377868662914)
            (4.852801388827257,-1.0312343490965492)
            (4.852826740694354,-1.0308231182736525)
            (4.852847705780224,-1.03047905762162)
            (4.85286579680098,-1.0301791186285738)
            (4.852883391667637,-1.02988434545727)
            (4.852900195035131,-1.0296004763465858)
            (4.852918159070956,-1.029294349272318)
            (4.852948938830067,-1.028762117981298)
            (4.852980735352617,-1.0282017017553715)
            (4.853021484633893,-1.0274669305778383)
            (4.853054598847018,-1.0268557670491656)
            (4.85308081699684,-1.0263624357985566)
            (4.853101791688323,-1.025962594946103)
            (4.853119090668188,-1.0256280338794395)
            (4.853133759681492,-1.0253396887250916)
            (4.853147940641558,-1.0250604676056356)
            (4.853161083743502,-1.0247985338426637)
            (4.85317373218712,-1.0245423604698007)
            (4.85318827408419,-1.0242460005408278)
            (4.853215262086811,-1.0236859910390688)
            (4.853241372660732,-1.0231316666987298)
            (4.853277538419842,-1.0223411764538668)
            (4.853303147579773,-1.0217674399207444)
            (4.853320853976165,-1.0213634276049757)
            (4.853333704918797,-1.0210656407378518)
            (4.853343859096515,-1.0208284006986974)
            (4.853352510728475,-1.0206238309862359)
            (4.853360919920003,-1.0204225166591077)
            (4.853369039660203,-1.020226641700485)
            (4.8533780635612604,-1.0200069228908282)
            (4.853394746321452,-1.0195940050609478)
            (4.853410872628937,-1.019186336269592)
            (4.853431137368953,-1.0186617782138347)
            (4.853453215550297,-1.0180749765339632)
            (4.853470034463559,-1.017617515266643)
            (4.853482554803569,-1.0172713311248274)
            (4.853492249424047,-1.0170000278354232)
            (4.853500171454802,-1.0167753886242201)
            (4.853507794934249,-1.0165562823946253)
            (4.853514702647853,-1.0163558240908594)
            (4.853521388372642,-1.0161596852664714)
            (4.8535286158708395,-1.0159448019822923)
            (4.853540695141121,-1.0155788827162142)
            (4.853553679118275,-1.0151755423721787)
            (4.853569723910306,-1.0146631324726403)
            (4.853587168724594,-1.0140891731066408)
            (4.853600063921813,-1.0136542351439812)
            (4.853609358167105,-1.0133366506680141)
            (4.85361632365338,-1.013094869146823)
            (4.853621883012956,-1.0128990627985737)
            (4.853627205871893,-1.0127103757981188)
            (4.853632032673534,-1.012536187650248)
            (4.853636666939352,-1.0123661961417714)
            (4.853641822975379,-1.0121746492479717)
            (4.853653373210965,-1.0117340754917503)
            (4.8536638137547925,-1.0113225037679374)
            (4.853678621866307,-1.0107186970631954)
            (4.853689983178149,-1.0102419136649945)
            (4.853697948656333,-1.0099015044582929)
            (4.853703710704912,-1.0096522041273344)
            (4.853708140859242,-1.009458229305408)
            (4.853711789925387,-1.0092959387544636)
            (4.853715303340412,-1.0091370877893753)
            (4.8537186146705595,-1.008985325637621)
            (4.853722154209052,-1.00882049427104)
            (4.85372706178521,-1.0085874580504597)
            (4.853732837436561,-1.0083063714693836)
            (4.853739904280736,-1.0079517504527618)
            (4.853752415381531,-1.007298895381307)
            (4.853761160339329,-1.0068266910815058)
            (4.853766988011517,-1.0065083093535792)
            (4.853771021370206,-1.0062849287712554)
            (4.85377405262864,-1.0061130410590238)
            (4.853776582781078,-1.0059697667865815)
            (4.853779018702376,-1.0058280207142414)
            (4.8537813048005605,-1.0056920152182132)
            (4.8537838201964885,-1.005539704921651)
            (4.853789235685812,-1.0052010500296307)
            (4.853794579290418,-1.0048535142147887)
            (4.853803012730944,-1.0042831049493077)
            (4.853809583653031,-1.0038251616210372)
            (4.8538141711421785,-1.0035007255210566)
            (4.853817443802734,-1.0032675612712552)
            (4.853819884961428,-1.0030913938156125)
            (4.853821845702998,-1.0029470530832947)
            (4.853823710915252,-1.0028072096145226)
            (4.853825467790463,-1.0026721801563636)
            (4.853827293152705,-1.002529388325871)
            (4.853830058077697,-1.0023064926124277)
            (4.853833304125016,-1.0020359795420148)
            (4.853837613336456,-1.0016615735195504)
            (4.853844334851511,-1.0010524607813456)
            (4.853848941890751,-1.0006241794330073)
            (4.853852077857922,-1.000330233761227)
            (4.853854285400073,-1.0001221354362055)
            (4.853855942979464,-0.9999626296128531)
            (4.853857320027105,-0.9998276008524147)
            (4.853858634371823,-0.9996955089422165)
            (4.8538598509533974,-0.9995709444820076)
            (4.853861214984985,-0.9994267725524497)
            (4.853863536607395,-0.9991732484199717)
            (4.8538664776593405,-0.9988372770101887)
            (4.853871079931603,-0.9982870014794278)
            (4.853875122906334,-0.9977877310379984)
            (4.853878017234039,-0.9974273281152931)
            (4.853880050487665,-0.9971730382887334)
            (4.853881517546947,-0.9969868636086454)
            (4.853882633702089,-0.9968442414496792)
            (4.853883670426027,-0.9967082532721524)
            (4.853884604444481,-0.9965777196023312)
            (4.853885541436239,-0.9964460429998425)
            (4.853886745817934,-0.9962723838555851)
            (4.853888278600627,-0.9960463216859721)
            (4.853890266828226,-0.9957395008253674)
            (4.8538945502436475,-0.9950367092194963)
            (4.853897830474387,-0.9944837516023365)
            (4.8538997881901915,-0.9941516025677916)
            (4.853901079561761,-0.9939243810965536)
            (4.853902074157322,-0.9937599083536953)
            (4.853902839228983,-0.9936248250475681)
            (4.853903549468916,-0.9934921166676235)
            (4.853904222717056,-0.9933666431875432)
            (4.853904887189919,-0.993239655006998)
            (4.853906107463596,-0.9929968942174332)
            (4.853907484327545,-0.9927133632026081)
            (4.8539098090373445,-0.9922075131926682)
            (4.853912827671746,-0.9915228819962572)
            (4.853914693716605,-0.9910961153144)
            (4.8539158913425,-0.9908196275935391)
            (4.853916693911921,-0.9906336869385157)
            (4.853917330036497,-0.9904871320277595)
            (4.85391785659036,-0.9903577427718276)
            (4.853918357660924,-0.9902307759836695)
            (4.853918853041943,-0.9901045998999181)
            (4.85391948668854,-0.9899379723728998)
            (4.853920311107084,-0.9897170026972484)
            (4.8539214013756915,-0.9894120384874006)
            (4.853923383109525,-0.9888267601226979)
            (4.853925594275734,-0.988150366426719)
            (4.8539270447342275,-0.9877032702726218)
            (4.853927976604294,-0.9874103991322923)
            (4.853928593829964,-0.9872224746827762)
            (4.853929079409922,-0.9870705704736518)
            (4.853929475214482,-0.9869326808117842)
            (4.853929848516167,-0.9868103811201326)
            (4.853930208398381,-0.9866895200586173)
            (4.8539306637661666,-0.9865280733599484)
            (4.85393127025532,-0.9863098662120665)
            (4.853932102858462,-0.9859976098043329)
            (4.853933447552251,-0.9854704271344706)
            (4.853935402218595,-0.9846680004520869)
            (4.8539366527118,-0.9841479281903731)
            (4.8539374295869475,-0.983830020905236)
            (4.853937934036783,-0.9836102359820815)
            (4.853938321511309,-0.9834549516134993)
            (4.853938629738653,-0.9833242819652956)
            (4.853938919318796,-0.9831813085867367)
            (4.853939203831863,-0.9830494862510918)
            (4.8539395256523425,-0.9828983815545197)
            (4.85393997374145,-0.9826855521249316)
            (4.853940553138952,-0.9824004311215567)
            (4.853941448799911,-0.9819359068159793)
            (4.853943169096974,-0.9810037554264456)
            (4.853944323388343,-0.9803716064775229)
            (4.8539450277216085,-0.9799668174667802)
            (4.853945463846829,-0.9797333830543317)
            (4.853945792537955,-0.9795560602986401)
            (4.853946048091118,-0.9793901706532638)
            (4.853946285115212,-0.9792558302727143)
            (4.853946501592767,-0.9791331265854546)
            (4.853946737214825,-0.9789823311011256)
            (4.853947182871834,-0.9786988995318757)
            (4.853947741048049,-0.9783278225581978)
            (4.853948486565192,-0.9778154037172198)
            (4.853949855527836,-0.9768144250194198)
            (4.8539507674106295,-0.976139326422451)
            (4.8539513218717945,-0.9757467369663557)
            (4.853951666022298,-0.9754784748946098)
            (4.853951894588907,-0.9753045015978365)
            (4.853952081224877,-0.9751775082355497)
            (4.853952255378347,-0.9750379451166957)
            (4.853952420668077,-0.9748940339535307)
            (4.853952602862948,-0.974743561865668)
            (4.8539529357439495,-0.9744601749776054)
            (4.853953314884208,-0.9741391069067801)
            (4.853953853593679,-0.9736535920024239)
            (4.853954884145799,-0.9726790462753033)
            (4.853955846101819,-0.9717595611770858)
            (4.8539563830628065,-0.9712431975613581)
            (4.853956692941763,-0.9709389588419256)
            (4.853956887007301,-0.9707505087881778)
            (4.853957037960241,-0.9706050105712499)
            (4.853957176155168,-0.9704639046511624)
            (4.85395730130478,-0.9703269384768037)
            (4.853957431130263,-0.9701854498239151)
            (4.853957662429632,-0.9699306783714757)
            (4.853957927861207,-0.9696379980294051)
            (4.853958270726928,-0.969244523524977)
            (4.85395894916676,-0.9684245122165419)
            (4.853959850384231,-0.9672966123240337)
            (4.853960406453037,-0.9665941704714273)
            (4.85396073193621,-0.966181207441994)
            (4.853960933767054,-0.9659223673122533)
            (4.8539610871129835,-0.9657277312338393)
            (4.853961207636777,-0.9655680988997025)
            (4.853961320306625,-0.965415939515383)
            (4.85396142795332,-0.9652661740184186)
            (4.85396154842343,-0.9650958290042438)
            (4.853961768688571,-0.9647805887649786)
            (4.853962029689232,-0.964400753123352)
            (4.853962378303256,-0.9638736935776768)
            (4.853963333177394,-0.9623511805269394)
            (4.853963894132771,-0.9614387820615532)
            (4.853964196976096,-0.960954515962953)
            (4.853964370698178,-0.9606647857554959)
            (4.853964482919999,-0.9604788886711486)
            (4.853964573364242,-0.9603338720665112)
            (4.853964657379176,-0.9601880037409422)
            (4.853964736672673,-0.9600421610957607)
            (4.853964824797029,-0.9598828370235898)
            (4.8539649793589055,-0.9596004137706121)
            (4.853965161003805,-0.9592683843663149)
            (4.8539654017540865,-0.9588107160358151)
            (4.8539659170735865,-0.9577839148388514)
            (4.853966588609626,-0.9564049865771245)
            (4.853966965973912,-0.9556226958160987)
            (4.853967176049716,-0.9551818922045132)
            (4.853967303227147,-0.9549153845312295)
            (4.853967399553088,-0.9547158024486835)
            (4.853967475736939,-0.954548739248742)
            (4.853967547170951,-0.9543892601535084)
            (4.853967616082174,-0.9542331145956656)
            (4.85396769478001,-0.9540518705661576)
            (4.853967824757236,-0.9537505865018555)
            (4.8539679843055215,-0.9533753297691)
            (4.853968192901259,-0.9528701952538262)
            (4.853968585109318,-0.9518799974479217)
            (4.853969106505906,-0.950523329312131)
            (4.853969431627903,-0.949668439001405)
            (4.853969621086268,-0.949165854481252)
            (4.853969738002756,-0.9488542468400569)
            (4.85396982670863,-0.9486210584688681)
            (4.853969896185595,-0.948430134913052)
            (4.853969961020522,-0.948248778668087)
            (4.853970022016973,-0.9480757661272952)
            (4.853970086523591,-0.9478900387859981)
            (4.853970189748336,-0.9475888308856624)
            (4.853970317297184,-0.9472129353586431)
            (4.85397047462734,-0.9467387009286423)
            (4.85397070539316,-0.9460192575927403)
            (4.853971132366026,-0.9446381396588499)
            (4.853971465261858,-0.9435457529800124)
            (4.853971669349862,-0.9428680192458977)
            (4.853971794572866,-0.9424448134545713)
            (4.853971877648113,-0.9421727237378839)
            (4.853971944143754,-0.941950729198575)
            (4.8539720055534845,-0.9417332734562426)
            (4.853972060980731,-0.9415358254142874)
            (4.853972114757401,-0.9413472526649302)
            (4.853972176608108,-0.9411233363595579)
            (4.853972289016916,-0.9407114447709685)
            (4.85397242454225,-0.9402034863039087)
            (4.853972597651406,-0.9395393177069599)
            (4.853972914155133,-0.9382790112809206)
            (4.8539732514455,-0.9369029886851266)
            (4.85397345866372,-0.9360567585289594)
            (4.85397358187731,-0.9355411306185561)
            (4.853973659758733,-0.9352198389686319)
            (4.853973719963882,-0.9349770842227545)
            (4.853973768243093,-0.9347626246282338)
            (4.853973813623916,-0.934563782447669)
            (4.853973856540533,-0.9343833526463177)
            (4.853973902524398,-0.9341784650392566)
            (4.853973977843344,-0.9338392736080099)
            (4.8539740713545685,-0.9334089938921025)
            (4.853974185292347,-0.9328803306357728)
            (4.853974343646581,-0.9321259865476371)
            (4.85397466685443,-0.9305215354373618)
            (4.853974920743951,-0.9292418724201184)
            (4.853975076298726,-0.9284614280231065)
            (4.853975171150537,-0.9279573630210685)
            (4.853975233527012,-0.9276489699996819)
            (4.853975283039973,-0.9274045893754077)
            (4.853975328611822,-0.9271451875482443)
            (4.853975369796493,-0.926919313504829)
            (4.853975408442604,-0.9267239184734309)
            (4.853975450536024,-0.9264933417800231)
            (4.853975522032071,-0.9260966083083533)
            (4.853975610409435,-0.9255926497567006)
            (4.853975718690988,-0.9249707646191131)
            (4.8539758704914275,-0.9240779585497099)
            (4.853976139357312,-0.9224364560180615)
            (4.853976340582878,-0.9211879444211916)
            (4.853976463417022,-0.9204348679919478)
            (4.853976539616949,-0.9199481814445443)
            (4.853976590734247,-0.9196242211361013)
            (4.853976632079017,-0.9193755433421344)
            (4.853976670429307,-0.91912653919404)
            (4.8539767053224665,-0.9188865077028725)
            (4.8539767392530475,-0.9186634930655694)
            (4.853976776729041,-0.9184141821596085)
            (4.853976854165576,-0.9178868902833441)
            (4.853976941704501,-0.9172831371857744)
            (4.853977048726224,-0.9165261698503248)
            (4.853977211349884,-0.9153493080043199)
            (4.853977440570673,-0.913651211209736)
            (4.853977592403244,-0.9125067341361995)
            (4.853977682723383,-0.9118246249219804)
            (4.853977738990434,-0.9114002174109737)
            (4.853977781824865,-0.9110733631456325)
            (4.853977815260971,-0.9108122152978437)
            (4.853977846396408,-0.9105726916587418)
            (4.853977875251953,-0.9103436674487133)
            (4.8539779042148306,-0.9101079476369043)
            (4.853977938781712,-0.9098269121458586)
            (4.8539779962046605,-0.9093559886058867)
            (4.853978066316449,-0.9087772724846082)
            (4.853978153149505,-0.9080431679044452)
            (4.853978286862559,-0.9068770511511752)
            (4.853978496018939,-0.9050108705115273)
            (4.853978644725904,-0.9036704093632649)
            (4.853978733151081,-0.9028506062992339)
            (4.85397878750162,-0.9023560134468184)
            (4.853978828358719,-0.901990312397132)
            (4.853978859743481,-0.9016847276335804)
            (4.853978888783856,-0.9014110927233202)
            (4.85397891504766,-0.9011718961734827)
            (4.853978940482172,-0.9009247820130367)
            (4.8539789682520045,-0.9006494446075761)
            (4.853979013116504,-0.9002058713762097)
            (4.853979069229518,-0.899647122893949)
            (4.853979136023065,-0.8989772931419067)
            (4.853979225905652,-0.8980484378859883)
            (4.85397947081974,-0.8954186477288602)
            (4.853979623074003,-0.8937697391238091)
            (4.853979695555147,-0.8929724759450447)
            (4.853979739335734,-0.8924809149033469)
            (4.853979768196087,-0.8921685302764462)
            (4.853979791688521,-0.8919092397532099)
            (4.853979813569237,-0.8916537102858715)
            (4.8539798338787215,-0.8914176068210162)
            (4.853979854330643,-0.8911839047017082)
            (4.853979879032677,-0.8908944246037734)
            (4.853979918286463,-0.8904323000260383)
            (4.853979966813995,-0.8898525987253817)
            (4.853980026309339,-0.8891324290590755)
            (4.853980112094273,-0.8880703149122561)
            (4.853980277244194,-0.8859666608217367)
            (4.8539804055095885,-0.8843066614301551)
            (4.85398048393749,-0.883280158569861)
            (4.853980532120014,-0.8826403286925197)
            (4.853980564231013,-0.8822225664366604)
            (4.853980589965018,-0.8818840775541984)
            (4.853980611267917,-0.8815893461870229)
            (4.853980631477655,-0.8813173787885802)
            (4.853980650772617,-0.88105909116245)
            (4.8539806708133835,-0.8807797956260482)
            (4.853980696487851,-0.8804201576412839)
            (4.853980734613589,-0.8798815518280031)
            (4.85398078187928,-0.8792092073229588)
            (4.85398084020208,-0.8783665421572002)
            (4.853980927654028,-0.8770685141726846)
            (4.8539810698357675,-0.8749040934406564)
            (4.853981175256482,-0.8732866866190078)
            (4.853981238933997,-0.8722928373776153)
            (4.853981278281655,-0.8716687852668207)
            (4.853981307864253,-0.8712193076634251)
            (4.853981330458311,-0.8708619086508752)
            (4.853981351322315,-0.8705181024514093)
            (4.853981370102749,-0.8702180225026808)
            (4.853981387829196,-0.8699371479526758)
            (4.853981406047101,-0.8696359931685491)
            (4.853981428700276,-0.8692590069389524)
            (4.853981464915923,-0.8686506628179754)
            (4.853981509605482,-0.8678945896853267)
            (4.853981563976354,-0.8669609536444561)
            (4.853981644951914,-0.8655328828792687)
            (4.853981770879283,-0.8632582922080995)
            (4.853981861274684,-0.8616153370096196)
            (4.853981915293347,-0.8606182870728324)
            (4.853981948583012,-0.8599926982981759)
            (4.8539819736540055,-0.8595413437926526)
            (4.853981992887048,-0.8591826116607714)
            (4.853982010680635,-0.8588354811328043)
            (4.853982026795522,-0.8585300430561694)
            (4.8539820421102045,-0.8582435088156198)
            (4.853982058021022,-0.857933550456504)
            (4.853982078384681,-0.8575338694433582)
            (4.853982109015193,-0.8569270299746438)
            (4.853982146893221,-0.8561714412820554)
            (4.853982192947572,-0.8552411652845174)
            (4.853982260124758,-0.853851391995495)
            (4.85398237260403,-0.8514649582714072)
            (4.853982457000061,-0.8496608666929816)
            (4.853982507990831,-0.8485567315109576)
            (4.853982539433433,-0.8478599268174574)
            (4.853982563030322,-0.8473579620407499)
            (4.8539825809932715,-0.8469673830902539)
            (4.853982595894998,-0.8466237667584193)
            (4.853982610046642,-0.8463106844666916)
            (4.853982623434357,-0.84601909234252)
            (4.8539826370409545,-0.8457074900246623)
            (4.853982653216003,-0.8453348285682581)
            (4.853982685536313,-0.8445847985300079)
            (4.853982722500273,-0.8437207946260943)
            (4.853982766319558,-0.8426822781932336)
            (4.853982829180576,-0.8411549674174862)
            (4.853982929639449,-0.8386582402777424)
            (4.853983002788124,-0.8368268728654172)
            (4.85398304627238,-0.835727385360885)
            (4.853983072887308,-0.8350407527828877)
            (4.853983092831283,-0.8345382700870252)
            (4.853983108064963,-0.8341514072430334)
            (4.8539831221424805,-0.8337818095261371)
            (4.853983134880364,-0.833445989384947)
            (4.853983146950039,-0.8331315980094673)
            (4.85398315931257,-0.8328051050556293)
            (4.853983174356331,-0.8324020119483643)
            (4.853983200050427,-0.8317083855622361)
            (4.853983231349873,-0.8308533039816903)
            (4.853983268586751,-0.8298244820763843)
            (4.853983320035601,-0.8283762530053388)
            (4.853983412033404,-0.8257259648096645)
            (4.853983479613147,-0.8237553700637295)
            (4.853983520093633,-0.8225664490376918)
            (4.853983544917919,-0.8218254724517332)
            (4.853983561604289,-0.8213346918908995)
            (4.853983575102044,-0.8209374280258128)
            (4.853983587618002,-0.8205562632005985)
            (4.853983598943795,-0.8202094615163137)
            (4.853983609710957,-0.8198847283277544)
            (4.853983620770553,-0.8195464465274147)
            (4.853983634199702,-0.8191296679640749)
            (4.853983657513387,-0.818401417231304)
            (4.853983685793732,-0.8175071072688187)
            (4.853983719215052,-0.8164394737230326)
            (4.853983764606233,-0.8149635312944652)
            (4.853983849624776,-0.8121344413565231)
            (4.853983911678833,-0.8100448988626083)
            (4.853983948602871,-0.8087922916304517)
            (4.853983971094202,-0.8080154007364229)
            (4.853983986152177,-0.8075055555945243)
            (4.853983998301161,-0.807092431520262)
            (4.853984009555703,-0.8066943469531337)
            (4.85398401973288,-0.806335544508985)
            (4.853984029377076,-0.8060019706879871)
            (4.853984039252168,-0.8056532918729061)
            (4.853984051059377,-0.805230421255007)
            (4.853984073327192,-0.8044280643086436)
            (4.853984099577431,-0.8034708434623826)
            (4.853984130210729,-0.8023441123200565)
            (4.853984171309237,-0.8008048749602563)
            (4.853984246650361,-0.797918461945565)
            (4.8539843031422825,-0.7957316776206234)
            (4.853984337000531,-0.7944112521262666)
            (4.85398435765637,-0.793589744047253)
            (4.853984371480512,-0.7930502495884569)
            (4.853984382616579,-0.7926154041956431)
            (4.85398439292481,-0.792197551734856)
            (4.853984402231445,-0.791819618130661)
            (4.853984411016651,-0.791469093881692)
            (4.853984419935753,-0.7911077948822447)
            (4.8539844303168005,-0.79068083927525)
            (4.853984454739488,-0.7896691621925177)
            (4.853984480868982,-0.7885716280085733)
            (4.85398451066816,-0.7873097159424195)
            (4.8539845496580085,-0.7856290982419876)
            (4.853984612930201,-0.782847361175392)
            (4.853984660662131,-0.7807292911354052)
            (4.853984689657677,-0.7794369285816835)
            (4.853984707517991,-0.778627916538268)
            (4.853984719542033,-0.7780867644475573)
            (4.853984729288521,-0.7776508642581103)
            (4.8539847383335655,-0.7772366969938621)
            (4.853984746523485,-0.776856844463937)
            (4.853984754327972,-0.7764975302084741)
            (4.85398476231639,-0.7761280120835679)
            (4.853984771859091,-0.7756813799712057)
            (4.853984790172524,-0.7748180583611716)
            (4.853984811563317,-0.7737978269349438)
            (4.8539848364537646,-0.7725989641416693)
            (4.8539848691146235,-0.7710032187563152)
            (4.853984936726724,-0.7676318080138865)
            (4.853984983715647,-0.765253952223632)
            (4.853985010951317,-0.7638679346679903)
            (4.8539850272323255,-0.7630314959458737)
            (4.853985038012753,-0.7624786743720706)
            (4.853985046693001,-0.7620341735699256)
            (4.853985054732697,-0.761615704487079)
            (4.853985062007596,-0.7612329344561343)
            (4.853985068954993,-0.7608683844860056)
            (4.853985076090041,-0.7604922246565379)
            (4.853985084689515,-0.7600347743071401)
            (4.8539851001564465,-0.7592068101945394)
            (4.853985118589389,-0.7582097882933354)
            (4.853985140015743,-0.7570396367783861)
            (4.853985167788426,-0.7555029644843444)
            (4.853985239474065,-0.7514502999220447)
            (4.853985284186111,-0.7488792371589076)
            (4.8539853086565445,-0.7474650304494163)
            (4.853985322797104,-0.7466397268013238)
            (4.853985332031979,-0.7461025041712241)
            (4.8539853394579255,-0.7456707026842696)
            (4.853985346337773,-0.7452630186999862)
            (4.853985352601064,-0.744888822793567)
            (4.853985358644925,-0.7445297104393359)
            (4.853985364990519,-0.7441501028357852)
            (4.8539853731595,-0.7436573728635388)
            (4.853985385215077,-0.7429261259532363)
            (4.853985399978732,-0.7420228044927054)
            (4.853985417413656,-0.7409471109745456)
            (4.8539854401325995,-0.739529036620536)
            (4.853985485260945,-0.7366615886395237)
            (4.853985534019615,-0.7335073851459031)
            (4.85398556446878,-0.7315175909227063)
            (4.853985582901468,-0.7303025915365683)
            (4.853985594821599,-0.7295156364403411)
            (4.853985604149896,-0.7289006745088624)
            (4.853985611629264,-0.7284015099902117)
            (4.853985618647337,-0.7279301976203263)
            (4.853985625127148,-0.7274953558383704)
            (4.853985631367853,-0.7270735816682257)
            (4.853985637798304,-0.7266350074464116)
            (4.853985645530427,-0.7261060631746923)
            (4.853985661108761,-0.7250318630065173)
            (4.853985678983796,-0.723788233278029)
            (4.853985699859651,-0.7223180959039825)
            (4.853985727648213,-0.7203342964445878)
            (4.853985777442414,-0.7167192647854993)
            (4.853985811429244,-0.7142214645072845)
            (4.853985831065558,-0.7127651949177926)
            (4.853985842900495,-0.7118850162070082)
            (4.853985850839775,-0.7112959918414302)
            (4.853985857290786,-0.7108115437413995)
            (4.853985863285422,-0.7103581818579712)
            (4.8539858687261574,-0.7099478516749542)
            (4.853985873955563,-0.7095505648723912)
            (4.8539858793643536,-0.7091356887291248)
            (4.853985885980293,-0.708627315295078)
            (4.853985897348884,-0.7077480421438725)
            (4.853985910964943,-0.7066879850482596)
            (4.85398592677626,-0.705444484451976)
            (4.853985947244427,-0.703815510236254)
            (4.853985987832342,-0.7005316723373207)
            (4.85398602861863,-0.6971788594128678)
            (4.853986052638997,-0.6951831393961767)
            (4.853986066834144,-0.6939957636211501)
            (4.853986075964855,-0.693232875056266)
            (4.853986083119182,-0.6926323700120978)
            (4.8539860889039135,-0.692142086672955)
            (4.8539860943506685,-0.6916801560305832)
            (4.853986099432434,-0.6912479099238709)
            (4.853986104419181,-0.6908201157529729)
            (4.853986109743381,-0.6903613784249875)
            (4.853986116858396,-0.6897464653939163)
            (4.85398612706823,-0.6888585219675829)
            (4.853986139502593,-0.6877691108227956)
            (4.853986154328933,-0.6864574557184802)
            (4.853986174116023,-0.6846870051146213)
            (4.853986219352537,-0.6805684614586157)
            (4.853986252371786,-0.6775138346853278)
            (4.853986271641269,-0.6757146565294051)
            (4.853986283121598,-0.6746387709263791)
            (4.853986290702766,-0.6739274135276182)
            (4.853986296787596,-0.67335315164404)
            (4.853986301835103,-0.6728740746300169)
            (4.85398630662673,-0.6724184810182049)
            (4.8539863111897725,-0.6719821031392843)
            (4.853986315773565,-0.6715411521910754)
            (4.8539863209181044,-0.6710448465862016)
            (4.853986329459557,-0.6702167031655474)
            (4.853986340105973,-0.6691775053403063)
            (4.853986352444781,-0.6679629023152786)
            (4.8539863674090995,-0.666475465103257)
            (4.853986389711169,-0.6642321310048722)
            (4.853986425604049,-0.660565872187121)
            (4.853986452151636,-0.6578178607041614)
            (4.853986468464047,-0.6561164797352732)
            (4.853986478765211,-0.6550383086137029)
            (4.853986486617284,-0.6542141714817459)
            (4.8539864926939575,-0.6535736361070555)
            (4.85398649832616,-0.6529774314145012)
            (4.853986503397482,-0.6524380517188686)
            (4.853986508132256,-0.6519318358298454)
            (4.853986512767704,-0.6514340780777849)
            (4.853986517701247,-0.6509024135482756)
            (4.853986524254953,-0.6501928687405489)
            (4.853986533990873,-0.6491320325814937)
            (4.853986546003916,-0.6478121636074712)
            (4.85398656037045,-0.646218581636971)
            (4.853986579968894,-0.6440201903676704)
            (4.8539866170737485,-0.6397920955461116)
            (4.853986642658934,-0.6368359812121343)
            (4.853986657603915,-0.6350968023115939)
            (4.853986666680653,-0.6340368164458906)
            (4.8539866727907155,-0.6333213932870296)
            (4.853986677755067,-0.6327378480881571)
            (4.853986682366898,-0.6321931474994306)
            (4.853986686548443,-0.6316966860809503)
            (4.8539866905359395,-0.6312209440122649)
            (4.853986694586403,-0.6307358449427678)
            (4.85398669926112,-0.6301740649121481)
            (4.85398670957463,-0.6289271386720131)
            (4.853986720880464,-0.6275490066269285)
            (4.853986733732905,-0.6259682006699204)
            (4.853986749549636,-0.6240036678052512)
            (4.853986785206078,-0.6195079430277486)
            (4.853986810311183,-0.6162971654418785)
            (4.853986824747968,-0.6144370313504951)
            (4.853986833262204,-0.613336034201323)
            (4.853986838850594,-0.6126115176910392)
            (4.853986843332348,-0.612028286819284)
            (4.853986847477372,-0.611486310059267)
            (4.853986851215065,-0.6109951302728501)
            (4.85398685478129,-0.6105242805602598)
            (4.853986858425367,-0.6100414516705234)
            (4.85398686271251,-0.6094716450519607)
            (4.853986871895832,-0.608244178638755)
            (4.853986882014607,-0.6068813183202414)
            (4.8539868935550725,-0.6053137062964966)
            (4.853986907913561,-0.6033449869163913)
            (4.853986938459744,-0.5990972336402058)
            (4.853986962504473,-0.5957058083853801)
            (4.853986977031601,-0.593640188036573)
            (4.8539869858081035,-0.5923871490958612)
            (4.853986991611965,-0.5915561102721617)
            (4.853986996263778,-0.5908876696750526)
            (4.853987000104124,-0.5903340169492934)
            (4.853987003744183,-0.5898069223282518)
            (4.853987007192395,-0.589305343732262)
            (4.85398701064514,-0.5888012944435915)
            (4.8539870144368,-0.5882465295356961)
            (4.853987020339221,-0.5873790428834843)
            (4.853987027998986,-0.5862468314193727)
            (4.853987036929841,-0.5849173148015671)
            (4.853987047575805,-0.5833197155707042)
            (4.853987062885119,-0.580999690166458)
            (4.853987090969741,-0.5766822925942828)
            (4.8539871129630745,-0.5732529242422598)
            (4.853987126523861,-0.5711210003142692)
            (4.853987135010232,-0.5697826266906015)
            (4.853987141442219,-0.5687630056933458)
            (4.853987146362909,-0.5679798299310413)
            (4.853987150417366,-0.5673347058809826)
            (4.853987154256023,-0.5667205147837495)
            (4.853987157836744,-0.5661432137574824)
            (4.853987161320034,-0.565580591892597)
            (4.853987164951859,-0.5649931440155814)
            (4.853987169485454,-0.5642562622127747)
            (4.85398717715763,-0.5630028586213864)
            (4.85398718656289,-0.5614540644574485)
            (4.8539871976751225,-0.5596090558493307)
            (4.853987212575469,-0.5571108534401742)
            (4.853987241843465,-0.5521318802969339)
            (4.853987261491642,-0.5487430484379523)
            (4.853987272795176,-0.546781560836115)
            (4.8539872795973915,-0.5455961678347528)
            (4.853987284155988,-0.5447986628852476)
            (4.853987287856492,-0.544151043092521)
            (4.8539872912942625,-0.5435465494967925)
            (4.853987294418918,-0.5429931037610771)
            (4.8539872974157365,-0.5424611458264773)
            (4.853987300492688,-0.5419142207247747)
            (4.853987304178171,-0.541256266116734)
            (4.853987311110497,-0.5400129260162447)
            (4.85398731920796,-0.5385501968214825)
            (4.8539873285274435,-0.5368547400191576)
            (4.853987340335955,-0.534688058320721)
            (4.853987365778512,-0.5299557559223849)
            (4.8539873860878355,-0.5261242640869832)
            (4.853987398454653,-0.5237733289231457)
            (4.8539874059841885,-0.5223338115847918)
            (4.8539874109881005,-0.521374431721763)
            (4.853987414999271,-0.5206050081621806)
            (4.853987418314063,-0.5199652796691415)
            (4.853987421456462,-0.5193556968497763)
            (4.8539874244252585,-0.5187795865188269)
            (4.85398742737199,-0.5182060564990228)
            (4.853987430591582,-0.5175762960087226)
            (4.853987435332006,-0.5166462271764655)
            (4.853987441653669,-0.5153992185063806)
            (4.85398744916459,-0.5139091962975372)
            (4.853987458173312,-0.5121089809138967)
            (4.853987470850964,-0.5095519771354267)
            (4.853987495254712,-0.504561103926791)
            (4.853987513344606,-0.5008141241703693)
            (4.8539875242613935,-0.4985338207257113)
            (4.853987531012832,-0.49711648127847363)
            (4.853987536100496,-0.4960479570988132)
            (4.853987539987437,-0.4952276839544639)
            (4.853987543203055,-0.4945449458278926)
            (4.853987546252124,-0.49389775913986467)
            (4.8539875491157085,-0.49328830720818034)
            (4.853987551930253,-0.49268545668266545)
            (4.853987554972301,-0.4920324218806533)
            (4.853987559223838,-0.4911173668312711)
            (4.8539875650713595,-0.4898529455146773)
            (4.853987572151188,-0.48831325702918216)
            (4.8539875807188615,-0.48643609641033053)
            (4.853987592574516,-0.48381524286777855)
            (4.853987618686101,-0.4779606577743296)
            (4.853987635731738,-0.47408670609271114)
            (4.853987645419944,-0.4718653360347328)
            (4.853987651187248,-0.47054044395626976)
            (4.853987655029024,-0.46965584371558594)
            (4.853987658155525,-0.4689307163270467)
            (4.853987661062491,-0.46825576634158084)
            (4.8539876636961194,-0.46764405738538084)
            (4.853987666227355,-0.4670524816926707)
            (4.853987668841831,-0.46643910478743394)
            (4.8539876720488255,-0.46568585324067796)
            (4.853987677407979,-0.4644216410406304)
            (4.8539876838823,-0.46288658422993256)
            (4.853987691449602,-0.461079725771082)
            (4.85398770125794,-0.45871910573104463)
            (4.853987721713306,-0.4537354019435174)
            (4.853987740909997,-0.4489929527605206)
            (4.853987751949376,-0.4462392911507468)
            (4.853987758489156,-0.4446001974437356)
            (4.853987762748459,-0.4435302412728561)
            (4.853987766129139,-0.44267785586128844)
            (4.853987768902539,-0.4419760095232301)
            (4.853987771526641,-0.441310493413208)
            (4.85398777400675,-0.44067946980358824)
            (4.853987776481445,-0.44004769036599495)
            (4.853987779239309,-0.43934195753261246)
            (4.853987783837152,-0.438161257953388)
            (4.853987789557168,-0.43668512518926433)
            (4.853987796203731,-0.4349596368247129)
            (4.853987804348919,-0.43283025861262037)
            (4.853987817144466,-0.42945414391749176)
            (4.853987835981102,-0.4244217705250293)
            (4.853987849456505,-0.4207808281504065)
            (4.853987857805926,-0.4185092334834738)
            (4.853987863167994,-0.4170447503069307)
            (4.85398786730775,-0.41591073423038954)
            (4.853987870555226,-0.4150182108342582)
            (4.853987873578035,-0.4141848110802017)
            (4.853987876322501,-0.41342571790081345)
            (4.853987878909581,-0.41270789075073017)
            (4.853987881493841,-0.41198887195063716)
            (4.853987884403363,-0.411177173156991)
            (4.853987889560836,-0.4097324635456031)
            (4.853987895885017,-0.40795091690231927)
            (4.853987903275074,-0.4058552740333768)
            (4.853987912626183,-0.4031829810667838)
            (4.8539879322892885,-0.3974945930067838)
            (4.853987947477565,-0.39304296343712347)
            (4.853987956633599,-0.3903374302831497)
            (4.853987962209578,-0.38868220442459284)
            (4.853987965932725,-0.38757376929902615)
            (4.853987968929895,-0.3866788533403132)
            (4.853987971423213,-0.38593196903579585)
            (4.853987973792552,-0.3852200718447194)
            (4.853987976052408,-0.3845391297393752)
            (4.853987978348007,-0.3838456542034384)
            (4.8539879810386,-0.3830308344741)
            (4.853987986821847,-0.38127198968189707)
            (4.853987993207459,-0.3793183179204269)
            (4.85398800062543,-0.37703367438630725)
            (4.853988010363984,-0.3740105985781854)
            (4.853988029254921,-0.3680752224857258)
            (4.853988042693205,-0.363801094538875)
            (4.853988050646282,-0.36125283291629956)
            (4.853988055507684,-0.35968868333251913)
            (4.853988059155762,-0.3585115074706369)
            (4.853988061950673,-0.35760685677476134)
            (4.853988064535843,-0.35676737871045977)
            (4.853988066875423,-0.35600537641780655)
            (4.853988069097701,-0.3552796604628651)
            (4.8539880713756585,-0.35453397649836915)
            (4.853988074172444,-0.3536161558526635)
            (4.853988078692584,-0.35212728072419874)
            (4.85398808421157,-0.35030025581275925)
            (4.853988090748364,-0.34812331918397954)
            (4.853988099535436,-0.34517543560291686)
            (4.853988121298038,-0.33777515539500585)
            (4.853988135168622,-0.33299092160228544)
            (4.853988142935445,-0.3302907731497059)
            (4.853988147538426,-0.32868372692291353)
            (4.853988150615081,-0.32760649635837286)
            (4.85398815312135,-0.3267264053048255)
            (4.853988155453569,-0.3259050065553686)
            (4.853988157589144,-0.3251508366538418)
            (4.853988159669631,-0.32441432368219225)
            (4.853988161911687,-0.32361886077352126)
            (4.853988165233297,-0.32243718396166016)
            (4.85398816953235,-0.3209018946428235)
            (4.853988174619061,-0.319076696702616)
            (4.8539881808567005,-0.3168257214335625)
            (4.853988190112141,-0.3134604271342584)
            (4.85398820676834,-0.3073318308005274)
            (4.853988220098762,-0.3023640003561325)
            (4.853988228582214,-0.29917508087697536)
            (4.853988234032224,-0.29711562841781003)
            (4.853988238201136,-0.2955344081880236)
            (4.853988241411836,-0.2943127466062355)
            (4.853988244058511,-0.293302697780264)
            (4.853988246562109,-0.2923444340153146)
            (4.853988248899787,-0.2914472693737287)
            (4.853988251200768,-0.29056206864912587)
            (4.853988253736565,-0.2895841205851217)
            (4.853988257833973,-0.2879985741448543)
            (4.8539882630238385,-0.28598076088329044)
            (4.853988269180571,-0.28357330820688875)
            (4.853988277029047,-0.28048308242706826)
            (4.8539882917276005,-0.274633654457585)
            (4.8539883075130135,-0.26826533409989783)
            (4.85398831743201,-0.2642200780265053)
            (4.853988323552833,-0.26170759236363456)
            (4.853988327608468,-0.26003591138302995)
            (4.853988330836798,-0.2587008988969103)
            (4.853988333473067,-0.25760750122756315)
            (4.853988335960861,-0.2565726611161798)
            (4.853988338292401,-0.25560023168922275)
            (4.8539883406048885,-0.2546334647285187)
            (4.853988343196972,-0.25354714410906243)
            (4.853988348067029,-0.25149847495037725)
            (4.853988353802164,-0.24907301895151587)
            (4.853988360498984,-0.2462232627775647)
            (4.853988369186705,-0.24249833279245023)
            (4.853988391297658,-0.23287812770293148)
            (4.853988406324555,-0.2262277818538275)
            (4.853988415119059,-0.22229403647591636)
            (4.853988420577927,-0.21983672644495927)
            (4.85398842478856,-0.217932708082479)
            (4.853988428160674,-0.216401986354418)
            (4.853988431328282,-0.21495887264601563)
            (4.853988434296164,-0.2136021018363715)
            (4.853988437225442,-0.21225883693919428)
            (4.8539884403662,-0.21081418134774685)
            (4.85398844449344,-0.2089088694719788)
            (4.8539884509301405,-0.2059229411540811)
            (4.853988458853329,-0.20222271586436233)
            (4.853988467900855,-0.19796323903257207)
            (4.853988478806453,-0.192780804625416)
            (4.853988493200648,-0.18585789370094585)
            (4.853988511407151,-0.17696012094825148)
            (4.853988523115014,-0.17114988057580025)
            (4.85398852969781,-0.1678520050229058)
            (4.853988533576945,-0.1658973184880453)
            (4.85398853611203,-0.1646163114137173)
            (4.8539885381502605,-0.1635840149956099)
            (4.853988540038752,-0.1626262979069755)
            (4.85398854177975,-0.16174266805188536)
            (4.853988543620056,-0.160806459645439)
            (4.8539885466169785,-0.15927854598910246)
            (4.8539885501910245,-0.15745071031170355)
            (4.853988554527693,-0.1552251941028792)
            (4.8539885605299435,-0.15213029944628986)
            (4.853988574288314,-0.14496813693256252)
            (4.853988582998684,-0.1403808552231381)
            (4.853988588022582,-0.13771561742725727)
            (4.853988591006641,-0.13612484535347014)
            (4.853988593014823,-0.13505160135563501)
            (4.8539885946941315,-0.1341540243215539)
            (4.853988596273358,-0.13330849292038344)
            (4.853988597784326,-0.1324976784195603)
            (4.853988599686162,-0.1314759157114399)
            (4.853988602140659,-0.13015443612867153)
            (4.853988605229914,-0.12848737075214972)
            (4.853988609998113,-0.12590506056417347)
            (4.853988618217005,-0.1214265490688513)
            (4.853988626139395,-0.11707392215424403)
            (4.85398863080039,-0.11449465765385955)
            (4.853988633589835,-0.11294409886775238)
            (4.853988635408185,-0.11193170679684063)
            (4.853988636869071,-0.11111681375099117)
            (4.853988638222969,-0.11036067300621742)
            (4.853988639533217,-0.10962867733775358)
            (4.8539886415136015,-0.10852016382553453)
            (4.853988643838159,-0.10721645537635965)
            (4.853988646854846,-0.10552036083064514)
            (4.8539886550002285,-0.10091836105800742)
            (4.853988661089467,-0.09745303387584835)
            (4.853988665045618,-0.09518729957703279)
            (4.853988667598156,-0.09372149276227944)
            (4.853988669569443,-0.09258654395638476)
            (4.853988671152123,-0.09167306151137232)
            (4.8539886726389,-0.09081446789918553)
            (4.853988674116432,-0.08996018122460339)
            (4.853988676577526,-0.08853449741579204)
            (4.85398867952227,-0.08682452819969631)
            (4.853988684579979,-0.08387709728614677)
            (4.853988690608914,-0.08034351702354872)
            (4.853988694134789,-0.07826528877242903)
            (4.853988696241345,-0.07701966077872999)
            (4.853988697648876,-0.07618621721436147)
            (4.853988698980222,-0.07539720524609225)
            (4.853988700192297,-0.07467799305772145)
            (4.853988701726587,-0.0737661804541213)
            (4.853988703507915,-0.07270591251068532)
            (4.853988705949209,-0.07125024290993705)
            (4.853988710050889,-0.06879730780711427)
            (4.8539887149115675,-0.06587702443399568)
            (4.853988717941056,-0.06404854183916758)
            (4.853988719836457,-0.06290131749705026)
            (4.853988721283889,-0.06202399182735041)
            (4.853988722596039,-0.061227762799793056)
            (4.853988723819507,-0.06048446597713499)
            (4.853988726032196,-0.059138051686664056)
            (4.853988728484938,-0.05764250656807422)
            (4.853988732327831,-0.05529229538496489)
            (4.853988735871004,-0.05311659740747339)
            (4.853988738043331,-0.051778175434397125)
            (4.853988739461919,-0.05090267038882044)
            (4.853988740654481,-0.050166004440868064)
            (4.8539887417859555,-0.04946623905533201)
            (4.8539887433822,-0.04847757059081827)
            (4.85398874524213,-0.047323876261820635)
            (4.853988749716249,-0.04454055860506815)
            (4.853988752601822,-0.04273832525482778)
            (4.853988754420749,-0.041599109387380005)
            (4.853988755825607,-0.040717784621748646)
            (4.853988757104956,-0.039914648876307204)
            (4.853988758344381,-0.03913529805971148)
            (4.853988760459863,-0.037803292967592404)
            (4.853988763278672,-0.03602436292528631)
            (4.853988766115347,-0.03422854087172499)
            (4.853988767906458,-0.03309160853318622)
            (4.8539887691093835,-0.03232706626651252)
            (4.853988770248059,-0.03160262798873164)
            (4.8539887714223635,-0.030854551416671594)
            (4.85398877281441,-0.02996675704347624)
            (4.853988775272393,-0.028396446516122317)
            (4.853988777887923,-0.02672099986823046)
            (4.8539887794806695,-0.02569828512162071)
            (4.853988780735474,-0.024891529868599705)
            (4.8539887818949925,-0.024145135977909512)
            (4.853988783201884,-0.023302874370850424)
            (4.853988784927651,-0.022189143334027068)
            (4.853988787188959,-0.02072683819489897)
            (4.85398878870652,-0.019743435651822464)
            (4.853988789949856,-0.018936664483883165)
            (4.853988791117236,-0.01817824165485046)
            (4.853988792540605,-0.01725247451384597)
            (4.853988794814135,-0.01577100988223277)
            (4.853988796213626,-0.014857198725631036)
            (4.853988797345153,-0.014117526316839038)
            (4.853988798407469,-0.013422306432361525)
            (4.853988800460186,-0.01207717835857185)
            (4.8539888021217985,-0.010985970702615654)
            (4.853988803138777,-0.01031722932130276)
            (4.853988804099848,-0.009684680612336202)
            (4.853988805456782,-0.00879061830320443)
            (4.8539888069167345,-0.007827227896521927)
            (4.853988808058483,-0.007072811538000708)
            (4.8539888091222,-0.006369225364306151)
            (4.853988810498601,-0.0054577485349688835)
            (4.85398881174809,-0.004629152087352414)
            (4.853988812922569,-0.0038493643731663026)
            (4.853988814025633,-0.003116198834029949)
            (4.85398881519593,-0.002337428295012369)
            (4.853988816329147,-0.001582474402767783)
            (4.8539888174001655,-0.0008681749870057859)
            (4.853988818467634,-0.00015547600206170618)
            (4.853988819433034,0.0004897300612400156)
            (4.8539888203647745,0.001113029667760795)
            (4.853988821372557,0.0017878585093113557)
            (4.85398882249271,0.0025387191676720213)
            (4.853988823639529,0.0033083434390465336)
            (4.853988824765679,0.004064934862726573)
            (4.853988825952134,0.004862991641909344)
            (4.853988827222593,0.005718578480819596)
            (4.853988828493708,0.006575698678619811)
            (4.853988829723771,0.007406180954119247)
            (4.853988830980697,0.008255860508618179)
            (4.853988832300323,0.00914907100869406)
            (4.853988833632667,0.010052079846538647)
            (4.853988834942301,0.010940870572148402)
            (4.85398883625552,0.011833269821617715)
            (4.853988837618228,0.012760543713326602)
            (4.853988839028521,0.013721523499859877)
            (4.853988840445031,0.014688098315449129)
            (4.85398884184353,0.01564372462360785)
            (4.853988843243194,0.01660149056768538)
            (4.8539888446852375,0.01758966866536561)
            (4.853988846185787,0.01861945397002042)
            (4.853988847715756,0.019671010792189678)
            (4.8539888492338035,0.020715955306827533)
            (4.85398885072721,0.021745481999804767)
            (4.853988852223419,0.02277849091036678)
            (4.853988853769864,0.023847825926419427)
            (4.853988855390661,0.0249703590255838)
            (4.853988857057009,0.026126325541224335)
            (4.853988858711542,0.027275979999968045)
            (4.853988860317262,0.028393516306575366)
            (4.853988861884615,0.029486074440803145)
            (4.853988863469514,0.030592627514328067)
            (4.853988865145189,0.03176451468493891)
            (4.853988866941294,0.03302283038493832)
            (4.853988868799624,0.034327085958370515)
            (4.853988870618179,0.03560571160552963)
            (4.8539888723289115,0.03681059480493608)
            (4.85398887393321,0.037942335815822334)
            (4.8539888755037435,0.03905202242993069)
            (4.853988877177653,0.04023680179586607)
            (4.853988879108891,0.041606346589818814)
            (4.853988881289349,0.04315580637687665)
            (4.8539888835021126,0.04473144380280397)
            (4.853988885245801,0.045975337184442265)
            (4.853988886679006,0.046999299353317994)
            (4.853988888028588,0.047964704902504735)
            (4.853988889373294,0.0489279794056777)
            (4.853988891126335,0.05018618889254178)
            (4.853988895784481,0.05354077596231211)
            (4.853988898501532,0.05550327121798909)
            (4.853988900047109,0.05662148534073307)
            (4.853988901049542,0.05734796664238016)
            (4.853988901994546,0.0580337854671725)
            (4.853988902890332,0.05868440999162096)
            (4.853988904152288,0.05960193640837685)
            (4.853988905724309,0.06074682436016225)
            (4.85398890833462,0.06265241566052818)
            (4.853988911488055,0.06496091449101221)
            (4.853988914177477,0.06693436592982299)
            (4.853988915923657,0.06821791280617151)
            (4.853988917266226,0.06920641020392687)
            (4.853988918345279,0.07000212030634613)
            (4.853988919363627,0.07075380682251228)
            (4.853988920519085,0.07160761562296852)
            (4.85398892205848,0.07274696574481662)
            (4.85398892431893,0.0744237760674791)
            (4.853988927807541,0.0770193385110687)
            (4.853988931201979,0.07955218832358447)
            (4.853988933389855,0.08118803436264263)
            (4.853988934812193,0.08225314519485279)
            (4.853988935922934,0.08308629882237657)
            (4.853988936938656,0.0838492383094321)
            (4.853988937895603,0.08456873084843188)
            (4.85398893932158,0.08564219525409601)
            (4.853988941020733,0.08692371313469663)
            (4.853988943739736,0.08897968937232374)
            (4.8539889474913975,0.09182570364401763)
            (4.853988950924465,0.09443773448070866)
            (4.853988953121474,0.09611267562084323)
            (4.853988954569951,0.09721863734766514)
            (4.853988955709714,0.09809033763660635)
            (4.853988956754275,0.09889047092518208)
            (4.853988957719505,0.09963054625429082)
            (4.85398895887936,0.10052071679420495)
            (4.853988960358411,0.10165756047107091)
            (4.853988962348663,0.10319060654171608)
            (4.8539889678678625,0.1074593423264296)
            (4.853988971918826,0.11060573870054297)
            (4.85398897444173,0.11256987478039822)
            (4.853988976055432,0.11382809855297225)
            (4.853988977302662,0.11480209832882078)
            (4.853988978307761,0.11558825748596996)
            (4.853988979255536,0.11633042832887114)
            (4.853988980232571,0.11709635915169779)
            (4.853988982259869,0.11868847471351023)
            (4.853988984507111,0.1204578130684568)
            (4.853988988528348,0.12363457317700406)
            (4.853988993626188,0.12767824534366742)
            (4.853988996816059,0.13021603771842286)
            (4.8539889987273295,0.1317391334511977)
            (4.853988999957144,0.1327205710375401)
            (4.853989000931599,0.13349957959239972)
            (4.85398900182934,0.1342184254408123)
            (4.853989002671017,0.13489298335221972)
            (4.85398900369098,0.13571109242149093)
            (4.853989004992514,0.13675633738465814)
            (4.853989006649638,0.13808958317219272)
            (4.853989009304357,0.1402310150252713)
            (4.853989013815655,0.14388403092387322)
            (4.853989019208155,0.14826978546872857)
            (4.853989022496838,0.15095281604850136)
            (4.853989024508024,0.1525963941751155)
            (4.853989025825865,0.15367479881810414)
            (4.853989026874231,0.15453402814488118)
            (4.853989027840317,0.15532711000588165)
            (4.853989028725398,0.15605453962136892)
            (4.853989029665701,0.15682817482615727)
            (4.85398903168594,0.15849322740623065)
            (4.853989033883578,0.16030901674111311)
            (4.853989037008602,0.16289874636366009)
            (4.853989042478244,0.167450406766664)
            (4.85398904690868,0.1711519684362665)
            (4.853989049710936,0.1734988712474875)
            (4.853989051487153,0.17498867444800642)
            (4.853989052835522,0.17612118994836762)
            (4.8539890538788395,0.17699890141591024)
            (4.853989054846794,0.17781448707925748)
            (4.853989055747896,0.17857461995794616)
            (4.853989056703385,0.17938149833994627)
            (4.853989058461967,0.18086894473350312)
            (4.853989060513359,0.18260801126348852)
            (4.853989063157044,0.1848553226966811)
            (4.853989068460595,0.1893823536027227)
            (4.853989074173025,0.19428186575434478)
            (4.853989077799026,0.19740221167964261)
            (4.853989080029437,0.19932508231100562)
            (4.8539890814937445,0.20058910770497237)
            (4.853989082652986,0.20159120024760413)
            (4.853989083605216,0.20241566845500283)
            (4.8539890845074485,0.20319793148248624)
            (4.853989085389952,0.20396387646884584)
            (4.85398908640447,0.20484537646913653)
            (4.853989088190641,0.20639996985074455)
            (4.853989090350467,0.20828421550780554)
            (4.853989093158224,0.21074072112631242)
            (4.853989098707782,0.21561690821161564)
            (4.853989105456236,0.22157787303856386)
            (4.853989109347276,0.22502758204465786)
            (4.853989111626942,0.22705240060962362)
            (4.8539891130823545,0.22834669251616868)
            (4.853989114222802,0.22936224239656428)
            (4.853989115152772,0.23019169477940374)
            (4.853989116032195,0.2309772296353067)
            (4.85398911688285,0.23173789738571457)
            (4.853989117814619,0.23257195730894645)
            (4.853989119548539,0.23412646770151596)
            (4.8539891215768245,0.23594890219721376)
            (4.853989124042813,0.23817039810680926)
            (4.853989127642966,0.2414242819910965)
            (4.85398913395421,0.24715543015498526)
            (4.853989139735721,0.2524308280333264)
            (4.853989143180393,0.25558349564643423)
            (4.853989145311202,0.25753687399715164)
            (4.853989146743258,0.2588512223574785)
            (4.853989147898851,0.25991317581850204)
            (4.853989148968956,0.26089811295598725)
            (4.853989149935323,0.26178893524374275)
            (4.853989150861884,0.26264410083009554)
            (4.853989151840231,0.2635480511000232)
            (4.853989153187885,0.2647949095635459)
            (4.853989155025359,0.2664981291461032)
            (4.853989157282504,0.2685953410104283)
            (4.853989160147163,0.2712646412424021)
            (4.853989164770296,0.2755889989380895)
            (4.853989171555618,0.28196792389282216)
            (4.853989176553931,0.28668741908213896)
            (4.85398917969883,0.2896644529886849)
            (4.853989181728744,0.2915888990518508)
            (4.853989183295606,0.2930761279207063)
            (4.853989184523259,0.29424291586148815)
            (4.853989185665424,0.29533018261796096)
            (4.85398918670391,0.29632041639883583)
            (4.853989187688822,0.2972609351813397)
            (4.853989188687167,0.2982154599305001)
            (4.8539891898559215,0.299334359405887)
            (4.853989192597911,0.3019653129483453)
            (4.853989195555394,0.3048119168777994)
            (4.8539891990562225,0.3081926277749194)
            (4.853989203975763,0.31296186035448736)
            (4.8539892109858105,0.3197900112091059)
            (4.853989215835895,0.32453295981260066)
            (4.853989218790917,0.3274291150357729)
            (4.8539892206559685,0.3292593904619693)
            (4.853989222082893,0.3306612329178992)
            (4.853989223198982,0.3317591061245374)
            (4.8539892242382905,0.33278308393747796)
            (4.853989225190524,0.3337228188617621)
            (4.85398922610374,0.33462528095071015)
            (4.853989227039981,0.335551530198269)
            (4.853989228152568,0.33665353971237083)
            (4.8539892304928305,0.3389760544578426)
            (4.853989233120099,0.34159044028265917)
            (4.853989236144404,0.34460875014056913)
            (4.853989239967674,0.3484370991115795)
            (4.853989249484465,0.3580201477550292)
            (4.8539892558549385,0.3644707493496982)
            (4.853989259469432,0.3681412347344717)
            (4.853989261594137,0.370302066542485)
            (4.8539892629932115,0.37172636279680726)
            (4.8539892641202025,0.37287491848686144)
            (4.853989265164527,0.37394076678369287)
            (4.853989266111554,0.3749088426935564)
            (4.853989267015987,0.3758346567003009)
            (4.853989267927531,0.37676879008541)
            (4.853989268937579,0.3778049814493059)
            (4.8539892704700796,0.3793793575679793)
            (4.853989272490178,0.3814586831043355)
            (4.853989274850964,0.3838944124571446)
            (4.853989277594595,0.38673270461907694)
            (4.853989281142335,0.3904142938766437)
            (4.853989287791105,0.39734553988965476)
            (4.853989296232892,0.40619740363060647)
            (4.853989301522198,0.41176836248990134)
            (4.853989304753321,0.41517961061590297)
            (4.853989306857131,0.4174037798267773)
            (4.8539893085109425,0.41915406581112186)
            (4.853989309842079,0.42056438810595453)
            (4.853989311092315,0.4218907003349811)
            (4.853989312244714,0.42311497505045875)
            (4.853989313335359,0.42427527690932043)
            (4.8539893143981505,0.425407397599567)
            (4.853989315483105,0.42656450021544945)
            (4.853989316706806,0.4278712090728496)
            (4.8539893185222205,0.42981292165884444)
            (4.853989321070895,0.4325450884406571)
            (4.853989324133188,0.4358370351519447)
            (4.853989327690251,0.43967280343320164)
            (4.853989332253728,0.4446113539532378)
            (4.853989342590937,0.4558623236962175)
            (4.853989349917293,0.4638821023429209)
            (4.853989354200326,0.4685853299913975)
            (4.853989356763542,0.4714047124583279)
            (4.853989358464448,0.473277573562487)
            (4.853989359835224,0.47478840434214303)
            (4.85398936110504,0.4761897192743579)
            (4.853989362250131,0.47745532768570104)
            (4.8539893633268525,0.47864728179158045)
            (4.853989364370398,0.4798042326290097)
            (4.853989365410642,0.4809589995144352)
            (4.853989366513103,0.48218422667813926)
            (4.853989367857769,0.48368045397896986)
            (4.853989371070577,0.48726323432026575)
            (4.8539893745422855,0.4911466306155077)
            (4.8539893783179116,0.49538326710405844)
            (4.853989382441509,0.5000252263021882)
            (4.853989388057181,0.5063698662389856)
            (4.853989396854878,0.51635721488427)
            (4.853989403637493,0.5240915990772246)
            (4.8539894079109125,0.5289782174633607)
            (4.853989410628617,0.532090879182619)
            (4.853989412701031,0.534467080837955)
            (4.853989414305534,0.5363085605717184)
            (4.85398941579347,0.5380181102951942)
            (4.85398941713621,0.5395627961568272)
            (4.853989418382972,0.5409990418689353)
            (4.853989419565247,0.5423628833909931)
            (4.853989420704282,0.5436785515791359)
            (4.853989421833722,0.5449846657032927)
            (4.8539894230167295,0.546354236509744)
            (4.85398942438981,0.5479457280563306)
            (4.853989426476681,0.5503683318540102)
            (4.853989429418511,0.5537909736528466)
            (4.853989432882042,0.557831473301686)
            (4.853989436713165,0.5623139246226259)
            (4.853989441136941,0.5675060458131158)
            (4.853989447159392,0.5746006523169073)
            (4.853989458336219,0.5878390526393382)
            (4.853989466925224,0.5980680257845156)
            (4.853989472276009,0.6044620223571319)
            (4.853989475657108,0.6085101505651678)
            (4.853989478232909,0.6115980669075057)
            (4.853989480228648,0.613993063803357)
            (4.853989482079957,0.6162170035361121)
            (4.8539894837506985,0.6182262562324186)
            (4.853989485298698,0.6200901006396106)
            (4.8539894867575475,0.6218487649816219)
            (4.853989488143104,0.623521130204869)
            (4.853989489475328,0.6251310323264636)
            (4.853989490786535,0.6267173068320223)
            (4.853989492126102,0.628339615911501)
            (4.853989493577895,0.6300997408485446)
            (4.853989495328725,0.6322250016454106)
            (4.853989498188018,0.6357017540836231)
            (4.853989502110506,0.6404829989791074)
            (4.853989506625906,0.6460030924010348)
            (4.853989511520402,0.6520052905465974)
            (4.8539895170334075,0.6587881053641207)
            (4.853989524200183,0.6676386776313732)
            (4.853989541773696,0.6894849114689988)
            (4.853989554157219,0.7049895877729352)
            (4.853989561660702,0.7144245501282536)
            (4.853989566323272,0.7203018586423675)
            (4.853989569873939,0.7247849552873191)
            (4.85398957265613,0.7283023899443463)
            (4.853989575250642,0.7315866494463212)
            (4.8539895776306,0.7346032753855812)
            (4.853989579876272,0.7374536214532558)
            (4.853989582025755,0.7401857982068365)
            (4.853989584090065,0.7428135450751194)
            (4.853989586082295,0.7453531706305356)
            (4.853989588025168,0.7478332005087754)
            (4.853989589950115,0.750293295462874)
            (4.85398959189939,0.7527870479171858)
            (4.853989593935138,0.7553937223223876)
            (4.853989596162484,0.7582480305852722)
            (4.853989598799725,0.7616304834849914)
            (4.8539896025321845,0.7664228519569143)
            (4.8539896088461685,0.7745436896300154)
            (4.853989616332527,0.7841949903263798)
            (4.85398962391918,0.7940007450637131)
            (4.853989631176889,0.803405331734987)
            (4.853989638065624,0.8123538833478302)
            (4.8539896446616995,0.8209428547175197)
            (4.853989651017817,0.8292388844998329)
            (4.8539896571251075,0.8372286636082108)
            (4.853989662920857,0.8448281191284269)
            (4.853989668318889,0.8519216017106738)
            (4.853989672735813,0.8577372319071773)
            (4.8539896764790775,0.8626740591044353)
            (4.853989679665575,0.8668825396737817)
            (4.853989682689122,0.8708808080954067)
            (4.853989685439855,0.8745224120202114)
            (4.853989687954611,0.8778548637634943)
            (4.853989690269808,0.8809254194371992)
            (4.853989692406203,0.8837607873679996)
            (4.853989694382125,0.8863846108667583)
            (4.8539896962183695,0.8888239534821363)
            (4.853989697936924,0.8911075930190269)
            (4.85398969955958,0.8932641706575375)
            (4.853989701107948,0.8953221833796877)
            (4.853989702604384,0.8973112053891557)
            (4.853989704073732,0.8992641778223277)
            (4.853989705545904,0.9012208162868094)
            (4.853989707061106,0.9032345389184934)
            (4.85398970868102,0.905387304931488)
            (4.853989710517605,0.9078278801405121)
            (4.853989712834319,0.910906336016212)
            (4.8539897168311015,0.916217158409896)
            (4.85398972241885,0.9236426369697714)
            (4.853989728992192,0.9323805332590459)
            (4.853989736417922,0.9422577537546668)
            (4.853989746139844,0.9552046622328444)
            (4.853989759005329,0.9723768757808416)
            (4.853989766623059,0.9825721000099621)
            (4.853989771017507,0.9884645611895417)
            (4.8539897737160755,0.9920874341642836)
            (4.8539897757609145,0.9948348951890205)
            (4.853989777353203,0.9969753929467244)
            (4.853989778835399,0.9989683001738208)
            (4.853989780190425,1.0007900331279147)
            (4.8539897814655255,1.0025037253914761)
            (4.853989782682835,1.0041388795731903)
            (4.853989783848268,1.005703327668436)
            (4.853989784970091,1.0072081849470216)
            (4.853989786064156,1.0086748358744255)
            (4.8539897871539575,1.0101349355287526)
            (4.853989788273652,1.01163438297122)
            (4.853989789479469,1.0132485132576798)
            (4.853989790885689,1.0151301541485696)
            (4.853989792842219,1.0177468865166763)
            (4.853989796235725,1.0222822286037951)
            (4.853989800310257,1.0277228768526239)
            (4.853989804575651,1.0334135159509703)
            (4.853989808948786,1.0392436707869743)
            (4.853989813724068,1.0456062299836872)
            (4.853989819849945,1.053764657183032)
            (4.85398983186054,1.0697584009286836)
            (4.853989840283033,1.0809816372874903)
            (4.8539898452417365,1.0875954943923105)
            (4.853989848228308,1.0915819115399144)
            (4.853989850213721,1.0942333402817535)
            (4.853989851813342,1.0963701748406258)
            (4.853989853295104,1.0983496024772612)
            (4.853989854629714,1.100131925294724)
            (4.853989855880264,1.101801079306132)
            (4.8539898570767726,1.103396907095614)
            (4.853989858223189,1.1049245591280512)
            (4.853989859323876,1.1063898637667782)
            (4.853989860391324,1.107809564189941)
            (4.853989861445077,1.1092098213980495)
            (4.853989862512395,1.1106270008876018)
            (4.853989863634893,1.1121164041045537)
            (4.8539898648878514,1.1137777610420696)
            (4.853989866450239,1.1158477772289621)
            (4.853989869232333,1.1195294866192285)
            (4.8539898728539566,1.1243143769507655)
            (4.853989876817233,1.1295412486591327)
            (4.853989880878316,1.134887768046089)
            (4.853989885132989,1.140479989227523)
            (4.853989890040084,1.1469194513632388)
            (4.853989897231878,1.156340433497412)
            (4.853989907311042,1.1695192732849944)
            (4.8539899145496515,1.1789732528878927)
            (4.853989919108154,1.1849248818110902)
            (4.853989922039269,1.188751638640753)
            (4.853989924296298,1.1916984082588644)
            (4.853989926063633,1.1940057357820846)
            (4.853989927708793,1.1961531232862446)
            (4.85398992920099,1.1981000035792566)
            (4.853989930587402,1.199907697695961)
            (4.853989931893285,1.20160895165927)
            (4.853989933126493,1.203213888525843)
            (4.853989934294745,1.2047325429467584)
            (4.853989935410413,1.2061810797315256)
            (4.853989936489456,1.2075803694396896)
            (4.85398993755125,1.2089557108542075)
            (4.853989938620653,1.2103394465256279)
            (4.853989939733583,1.2117780944088279)
            (4.853989940950522,1.2133496656472083)
            (4.853989942398733,1.2152179031265833)
            (4.853989944500114,1.2179249777139884)
            (4.853989947864814,1.222250491605279)
            (4.853989951894185,1.2274165263977466)
            (4.853989956125539,1.2328260568877754)
            (4.853989960493576,1.2383947484317248)
            (4.853989965294467,1.2444983105925371)
            (4.85398997147554,1.2523326873419538)
            (4.853989984032293,1.2681774178200065)
            (4.853989992868671,1.2792818988825285)
            (4.853989998101058,1.2858436245311744)
            (4.853990001271144,1.2898150634954568)
            (4.853990003391731,1.2924701611925025)
            (4.8539900051075024,1.2946173611986518)
            (4.853990006699294,1.2966081351193675)
            (4.853990008136309,1.2984037347629527)
            (4.8539900094834625,1.3000852060493528)
            (4.853990010770918,1.3016900948166619)
            (4.853990012001925,1.3032224063352058)
            (4.85399001317969,1.3046861977935285)
            (4.853990014314665,1.3060946205468014)
            (4.853990015422789,1.3074676567165335)
            (4.853990016524757,1.3088311374504502)
            (4.853990017648889,1.3102202088545822)
            (4.853990018838874,1.3116887821968324)
            (4.85399002017401,1.3133342981918386)
            (4.853990021841856,1.3153866829686187)
            (4.85399002475523,1.3189634210496706)
            (4.85399002860376,1.3236723738620255)
            (4.853990032825237,1.3288175372715014)
            (4.853990037121701,1.3340332469963845)
            (4.853990041535924,1.3393708254964893)
            (4.853990046421199,1.345254096394905)
            (4.853990052735374,1.3528228155282056)
            (4.853990067755062,1.3706801496288494)
            (4.853990077987895,1.3827407498098325)
            (4.8539900839622945,1.3897472784261065)
            (4.853990087537734,1.393929011145894)
            (4.853990089916452,1.3967065231366764)
            (4.853990091840798,1.3989506829624783)
            (4.8539900936265905,1.4010305908520135)
            (4.853990095242725,1.4029101367267005)
            (4.853990096762873,1.4046752003659664)
            (4.853990098219892,1.4063639663561356)
            (4.853990099616089,1.407979150743599)
            (4.853990100953673,1.4095234544876651)
            (4.8539901022425935,1.4110085926449343)
            (4.8539901034982185,1.4124525261909135)
            (4.85399010474004,1.41387790573388)
            (4.8539901059936765,1.4153142868405144)
            (4.853990107296291,1.4168042270193943)
            (4.853990108709062,1.4184173512176472)
            (4.853990110353062,1.4202908965369185)
            (4.853990112566726,1.4228075833151892)
            (4.853990117409232,1.4282889880381946)
            (4.8539901228623785,1.4344228004538815)
            (4.853990128407091,1.4406182458799135)
            (4.853990133758703,1.4465590478024226)
            (4.853990139176669,1.4525352182686242)
            (4.85399014529038,1.4592332879968652)
            (4.853990153770105,1.4684450581264996)
            (4.853990168316385,1.4840396786230836)
            (4.853990182054597,1.4985329953289694)
            (4.853990190803094,1.5076453608814562)
            (4.853990196525612,1.51355701290759)
            (4.85399020096462,1.518116093871689)
            (4.85399020446823,1.5216978255290194)
            (4.853990207737418,1.5250262746787615)
            (4.853990210716071,1.5280469292403827)
            (4.853990213494261,1.530853465658614)
            (4.853990216120395,1.5334962534478178)
            (4.853990218609626,1.5359916596852943)
            (4.853990220974516,1.5383532886619513)
            (4.853990223232688,1.5405996689348893)
            (4.853990225404114,1.5427515057392278)
            (4.853990227509277,1.5448298597594081)
            (4.853990229569712,1.5468566850816132)
            (4.853990231609529,1.5488563078919346)
            (4.853990233657788,1.5508576880133074)
            (4.853990235752392,1.5528980974227768)
            (4.85399023794761,1.5550302245336811)
            (4.8539902403306145,1.5573378537384739)
            (4.853990243065033,1.5599771785553722)
            (4.853990246550929,1.5633285523574223)
            (4.8539902529214345,1.5694143168160983)
            (4.85399026094772,1.57700896030334)
            (4.853990269195811,1.584726632922476)
            (4.853990276032313,1.591054819434406)
            (4.853990282482372,1.5969665939522557)
            (4.85399028835314,1.6022964915488858)
            (4.853990293776055,1.6071755505443013)
            (4.853990298850367,1.6117015336205938)
            (4.853990303631946,1.6159307130252036)
            (4.8539903081579645,1.619901245669107)
            (4.853990312450731,1.6236372540626318)
            (4.8539903165198695,1.6271512689067869)
            (4.853990320367416,1.6304490194332864)
            (4.853990323992907,1.6335339920011178)
            (4.853990327397031,1.636410563965705)
            (4.8539903305837,1.6390856864116123)
            (4.853990333560785,1.641569391841471)
            (4.853990336339868,1.6438744896892046)
            (4.853990338935462,1.6460158373984723)
            (4.853990341364055,1.6480095173465237)
            (4.853990343643242,1.64987211457547)
            (4.853990345791098,1.6516202122810244)
            (4.853990347825812,1.6532701252389657)
            (4.853990349765627,1.6548378709320162)
            (4.853990351629042,1.6563393670857531)
            (4.853990353435361,1.657790890195081)
            (4.853990355205634,1.6592098508371105)
            (4.853990356964074,1.6606159278765347)
            (4.853990358740639,1.6620331248858276)
            (4.853990360575684,1.6634934222949747)
            (4.85399036252926,1.6650440520364809)
            (4.853990364702452,1.66676409238391)
            (4.853990367297358,1.668811024977155)
            (4.8539903708637775,1.6716117978392788)
            (4.853990380626327,1.6792009464393394)
            (4.853990391632113,1.6876103800876676)
            (4.8539904051639535,1.6977153926425481)
            (4.85399042261272,1.7103134854916346)
            (4.853990430639639,1.7159258543540021)
            (4.85399043509098,1.718983971040704)
            (4.853990437726396,1.7207755394909403)
            (4.85399043970456,1.722111062618259)
            (4.853990441245618,1.7231464405514059)
            (4.853990442682363,1.7241086991811203)
            (4.853990444007041,1.7249942070574222)
            (4.853990445266569,1.72583539514966)
            (4.8539904464800845,1.7266456050072259)
            (4.853990447652951,1.7274286347925436)
            (4.853990448796511,1.7281919831109873)
            (4.853990449933964,1.7289508434541379)
            (4.853990451103694,1.7297304142699492)
            (4.853990452373157,1.7305751769401652)
            (4.853990453892469,1.7315842778180044)
            (4.85399045626662,1.7331568318895316)
            (4.8539904595640575,1.7353319670889147)
            (4.8539904632746875,1.7377667754151092)
            (4.853990467073948,1.7402451211760968)
            (4.8539904709193085,1.7427379998625794)
            (4.853990475002042,1.7453670677223516)
            (4.853990479768388,1.748412277747476)
            (4.853990486442355,1.7526301221473377)
            (4.853990499448086,1.7606801977735034)
            (4.8539905097114495,1.7668567832717543)
            (4.853990516116602,1.770624138744952)
            (4.853990520154826,1.7729623268927246)
            (4.85399052322644,1.7747209335272593)
            (4.85399052559863,1.776067259864315)
            (4.85399052756986,1.7771785503042452)
            (4.853990529439923,1.7782272542512927)
            (4.853990531170583,1.779193749960283)
            (4.853990532789585,1.780095147086624)
            (4.853990534317313,1.780943939658723)
            (4.853990535766497,1.781747973247182)
            (4.853990537152666,1.7825162938008732)
            (4.853990538498143,1.7832613949420577)
            (4.853990539833678,1.7840001729630237)
            (4.853990541203388,1.7847567319407598)
            (4.853990542680165,1.7855708912881278)
            (4.853990544415273,1.7865252671876666)
            (4.853990546906229,1.7878910922133926)
            (4.853990550878604,1.790058332154476)
            (4.853990555644465,1.792639988727505)
            (4.853990560694038,1.7953520305268655)
            (4.853990566020564,1.7981852123595568)
            (4.853990572148006,1.8014069439718943)
            (4.853990581171445,1.8060721224903946)
            (4.853990593592251,1.8123217527513895)
            (4.853990602153603,1.8164995442299625)
            (4.853990607470534,1.81903540171038)
            (4.853990610896447,1.8206440992196782)
            (4.853990613553269,1.8218777760050648)
            (4.853990615653978,1.822844991471231)
            (4.85399061761537,1.8237424300046123)
            (4.853990619400858,1.8245557159241121)
            (4.853990621060813,1.8253097092868964)
            (4.85399062262339,1.8260184417647993)
            (4.853990624101588,1.826688566341182)
            (4.853990625512252,1.8273280340138989)
            (4.85399062688193,1.8279487971844788)
            (4.853990628248737,1.8285677690770918)
            (4.853990629670246,1.8292105225038904)
            (4.853990631251147,1.8299237910598614)
            (4.853990633255518,1.8308255709998027)
            (4.853990637836316,1.8328753639515898)
            (4.853990642964782,1.835150876402788)
            (4.853990648332068,1.8375091413603672)
            (4.853990653724683,1.8398531320891278)
            (4.853990659705725,1.8424211781077526)
            (4.85399066809777,1.845963690663048)
            (4.8539906807169615,1.8511425650373083)
            (4.853990690252787,1.8549240525417465)
            (4.853990696265423,1.857243890246309)
            (4.853990700122249,1.8587039662972002)
            (4.853990703087986,1.859811471592095)
            (4.853990705404555,1.8606676811749305)
            (4.853990707558329,1.8614577120423146)
            (4.853990709503974,1.8621675482171018)
            (4.853990711302072,1.8628213725811753)
            (4.853990712988152,1.8634333983000197)
            (4.853990714579364,1.8640105842174026)
            (4.8539907160971465,1.864560954424769)
            (4.853990717575062,1.8650965298941917)
            (4.85399071906256,1.8656348422535483)
            (4.85399072063905,1.866204149935605)
            (4.853990722466725,1.8668623742273394)
            (4.853990725091916,1.8678043377562312)
            (4.853990729102726,1.8692353300100801)
            (4.853990733867537,1.8709220713441266)
            (4.85399073893699,1.8727002018225236)
            (4.853990744337624,1.8745750373768342)
            (4.853990750593986,1.8767205418920538)
            (4.853990759471931,1.8797130546564809)
            (4.853990774295058,1.8845595753959508)
            (4.853990785945359,1.888221627307082)
            (4.85399079339121,1.890486981356986)
            (4.853990798252663,1.891932231324841)
            (4.853990802042084,1.8930396858182026)
            (4.853990805040152,1.893904257813787)
            (4.853990807836867,1.894702415796804)
            (4.853990810366492,1.8954185386216453)
            (4.853990812694973,1.896073977225572)
            (4.853990814863938,1.8966822687492537)
            (4.85399081689649,1.8972510702018601)
            (4.853990818820737,1.8977888448650697)
            (4.853990820677127,1.8983069707505376)
            (4.853990822521553,1.898820740475496)
            (4.853990824437441,1.8993528737507737)
            (4.8539908265783,1.8999452872756997)
            (4.853990829352333,1.9007092970592117)
            (4.853990835747234,1.9024546436357428)
            (4.853990842789728,1.9043502775725738)
            (4.853990850218102,1.906318729074367)
            (4.853990857947194,1.908331815704794)
            (4.853990867271121,1.9107107928486904)
            (4.853990886704312,1.9154841342444224)
            (4.853990904254485,1.919563435503003)
            (4.8539909145113045,1.921838206875925)
            (4.8539909207725405,1.9231853188278634)
            (4.853990925478794,1.9241769914839582)
            (4.853990929108118,1.9249302883410833)
            (4.853990932472997,1.925621561007759)
            (4.853990935516756,1.9262430126095875)
            (4.853990938342077,1.9268184443734686)
            (4.8539909410059625,1.927361104692132)
            (4.85399094353829,1.9278777205416104)
            (4.853990945980929,1.928376512027439)
            (4.853990948402986,1.9288705022260704)
            (4.853990950915949,1.9293809368928383)
            (4.85399095373232,1.9299492279801278)
            (4.853990957453858,1.9306934232477935)
            (4.853990964385143,1.93205878916664)
            (4.853990972504591,1.933624002844602)
            (4.853990980962272,1.9352152576606896)
            (4.85399098962479,1.936803815148997)
            (4.853990999082123,1.9384910495782366)
            (4.853991010576026,1.9404770511325398)
            (4.853991026453905,1.9431093024246828)
            (4.8539910492909,1.946689748771759)
            (4.853991072345868,1.9501018425961265)
            (4.85399108632811,1.952099884643305)
            (4.853991094618931,1.9532687185176043)
            (4.853991099865935,1.9540046387140346)
            (4.853991103907723,1.9545696747852532)
            (4.853991107085058,1.9550116192835203)
            (4.853991110046758,1.9554199859878374)
            (4.853991112737339,1.9557862277701084)
            (4.8539911152415,1.956122174702039)
            (4.853991117621295,1.9564369459200373)
            (4.853991119938588,1.9567397268420281)
            (4.853991122310344,1.9570463980214543)
            (4.8539911250014205,1.957390651362806)
            (4.8539911290498035,1.9579012329948546)
            (4.853991134582808,1.9585851987612644)
            (4.853991140981302,1.9593568237789127)
            (4.853991148028458,1.9601837628202257)
            (4.85399115626291,1.961121832096601)
            (4.853991168065549,1.9624203785510579)
            (4.85399118639124,1.9643572032063414)
            (4.853991199264639,1.96568717480563)
            (4.853991207066211,1.966492371503278)
            (4.853991212009041,1.9670051067659984)
            (4.853991215810703,1.9674008081297998)
            (4.853991218788847,1.9677099580985555)
            (4.853991221560214,1.9679945597123396)
            (4.85399122406803,1.9682475988655692)
            (4.853991226398763,1.9684784423581259)
            (4.853991228633955,1.968696414266553)
            (4.853991230887821,1.96891354971905)
            (4.8539912334285775,1.9691553139162141)
            (4.853991237497416,1.9695358991290859)
            (4.853991242767491,1.9700171058507312)
            (4.853991248842497,1.9705559442385328)
            (4.853991255889529,1.9711611744308264)
            (4.853991265379472,1.971947322730153)
            (4.853991284566561,1.9734688525710777)
            (4.853991297632874,1.9744880711274437)
            (4.853991305307138,1.975094863853973)
            (4.853991310044251,1.9754756327073582)
            (4.853991313640908,1.9757673362892434)
            (4.853991316430901,1.9759926623044262)
            (4.853991319020298,1.9761979234969764)
            (4.8539913213631545,1.9763787087428786)
            (4.853991323560626,1.97654445528371)
            (4.8539913257337535,1.97670591562532)
            (4.853991328127563,1.9768813974820858)
            (4.853991331925497,1.9771547339412379)
            (4.8539913367634995,1.9774939126220707)
            (4.85399134239049,1.9778757564654084)
            (4.853991349183255,1.978319786797622)
            (4.8539913593311255,1.9789550012966413)
            (4.85399137529573,1.9799139506113737)
            (4.853991387014245,1.9806151220116062)
            (4.853991394342855,1.98106517377862)
            (4.853991399103829,1.9813652494624447)
            (4.8539914028073134,1.9816018081719369)
            (4.853991405727278,1.9817872183066625)
            (4.853991408447288,1.9819557306755389)
            (4.853991410914367,1.982103729349304)
            (4.853991413242619,1.982240125476563)
            (4.853991415607543,1.9823764653270455)
            (4.853991418474647,1.9825386534070477)
            (4.853991423293346,1.9828034797903367)
            (4.853991429170136,1.983113748428537)
            (4.853991436271384,1.9834717878078338)
            (4.853991446680351,1.9839712481925322)
            (4.853991462443548,1.9847021750307459)
            (4.8539914734334095,1.9852227098973365)
            (4.853991480148988,1.9855566293856843)
            (4.85399148445994,1.9857789016384368)
            (4.853991487805589,1.9859529468187251)
            (4.8539914904586166,1.9860876912979677)
            (4.853991492938073,1.9862081791823796)
            (4.853991495231056,1.9863155913305781)
            (4.853991497508999,1.9864204501749994)
            (4.853991500202843,1.9865422262005588)
            (4.853991504605063,1.986735589970353)
            (4.8539915099786635,1.9869617177106957)
            (4.853991516629437,1.9872271348837836)
            (4.853991527071689,1.9876193118079128)
            (4.853991542471038,1.9881749183293411)
            (4.853991553423425,1.9885834915039378)
            (4.85399156025012,1.9888557742585629)
            (4.853991564698521,1.989041839968238)
            (4.853991568173466,1.9891883650258826)
            (4.853991570943282,1.989301111639505)
            (4.853991573535464,1.9894010858920572)
            (4.853991575953047,1.9894912030205574)
            (4.853991578436805,1.9895825190103356)
            (4.853991581881402,1.9897069282478053)
            (4.853991586356171,1.9898632890782917)
            (4.853991591871419,1.9900460983655741)
            (4.853991599467631,1.9902812940348809)
            (4.853991619962684,1.990866167309317)
            (4.853991632648907,1.991240856678946)
            (4.853991639854641,1.9914759706632028)
            (4.853991644288099,1.99162993875748)
            (4.853991647688586,1.9917477781654849)
            (4.853991650394304,1.991835862942013)
            (4.8539916529311835,1.9919131631665807)
            (4.853991655359314,1.9919854891952529)
            (4.853991658106923,1.992066036729944)
            (4.853991662541686,1.9921919936281776)
            (4.853991667980219,1.9923377112985927)
            (4.853991675256048,1.9925176057136411)
            (4.8539916948197765,1.99295628934735)
            (4.853991707650183,1.993256797465397)
            (4.853991715113872,1.9934552350749013)
            (4.8539917197674525,1.9935888090073641)
            (4.853991723354326,1.9936907473530103)
            (4.853991726223168,1.9937656177544831)
            (4.853991728917754,1.9938307467010026)
            (4.8539917315425,1.9938932147405948)
            (4.853991734800378,1.9939701674175887)
            (4.853991739104809,1.9940684492191338)
            (4.853991744553476,1.9941839915681163)
            (4.853991752683047,1.9943391677372193)
            (4.853991767538909,1.9945940760810537)
            (4.853991781655058,1.9948473773595)
            (4.853991790203002,1.9950293407540174)
            (4.853991795523365,1.9951567231585494)
            (4.853991799128134,1.9952431978180163)
            (4.853991802090052,1.9953064905241744)
            (4.85399180485604,1.99535905511086)
            (4.853991807536876,1.9954094449272393)
            (4.853991811127644,1.9954777010316391)
            (4.853991815526465,1.9955587483211328)
            (4.853991821129104,1.9956528161925304)
            (4.8539918310461365,1.9957973660649102)
            (4.853991845419735,1.995985376290408)
            (4.853991858468992,1.9961753018688353)
            (4.853991866457237,1.9963190593901263)
            (4.853991871566184,1.9964220583435615)
            (4.853991875495537,1.9964983489057155)
            (4.853991878642689,1.9965516651150306)
            (4.8539918816045615,1.99659886352708)
            (4.853991884672965,1.9966464385794487)
            (4.853991890511069,1.9967319112382562)
            (4.853991897134731,1.996817199361809)
            (4.853991908516397,1.9969413806586565)
            (4.853991923726013,1.9971022862281738)
            (4.853991934134174,1.9972405613216908)
            (4.853991940686968,1.9973470457334408)
            (4.853991945070373,1.9974202874915084)
            (4.853991948629956,1.9974721187610722)
            (4.853991951938689,1.9975152952303001)
            (4.853991955174853,1.997556739827294)
            (4.853991960632639,1.997624589656157)
            (4.853991966889247,1.9976930411315519)
            (4.853991976543302,1.9977798279269081)
            (4.853991990473344,1.9978912684921593)
            (4.85399200299874,1.9980146348790027)
            (4.8539920107445935,1.998115994329299)
            (4.853992015810836,1.9981879899406345)
            (4.853992019828043,1.9982375251969957)
            (4.8539920235254055,1.9982764943093911)
            (4.8539920270471795,1.9983132490446132)
            (4.853992032386986,1.9983684919878368)
            (4.853992038655656,1.9984249508249137)
            (4.853992048220765,1.9984928987466313)
            (4.853992061931736,1.9985766679336257)
            (4.853992074538834,1.9986755988398548)
            (4.853992082526537,1.9987626701516097)
            (4.853992087826588,1.998824949604062)
            (4.853992092086965,1.9988674334153682)
            (4.853992096031379,1.9989031894614286)
            (4.853992099944032,1.9989372029891697)
            (4.853992107002713,1.9989921693363277)
            (4.853992115241802,1.9990417720765008)
            (4.853992129975357,1.99911117069954)
            (4.853992143803192,1.9991983651586995)
            (4.853992152310053,1.999280297400238)
            (4.853992157776603,1.999336499941376)
            (4.853992162133435,1.9993696883312462)
            (4.853992166162242,1.999395344744644)
            (4.853992170337503,1.9994244605874005)
            (4.853992175756073,1.9994620702714632)
            (4.853992182822921,1.9995002307553602)
            (4.853992196469743,1.99954792004663)
            (4.853992212207752,1.9996097136207085)
            (4.853992222106619,1.9996801682468732)
            (4.853992228500366,1.9997349289045332)
            (4.853992233553902,1.9997695178153438)
            (4.853992238202943,1.9997971752311798)
            (4.853992242831927,1.9998248501287712)
            (4.853992249558896,1.9998602556443983)
            (4.853992258392332,1.999892751967664)
            (4.8539922721263125,1.9999290128695955)
            (4.853992285553289,1.9999841666476132)
            (4.853992294369164,2.0000431503810283)
            (4.85399230036557,2.000082154000048)
            (4.853992305458833,2.000104449626309)
            (4.853992310299987,2.0001261702603794)
            (4.853992316635937,2.000157276427035)
            (4.85399232427464,2.0001841870196277)
            (4.85399233975647,2.0002126686629995)
            (4.853992354269198,2.000254450839835)
            (4.853992363712592,2.0003068284180703)
            (4.853992370893808,2.000346217097196)
            (4.8539923766215045,2.000366978685946)
            (4.853992382018731,2.000387629365541)
            (4.8539923889334,2.0004158176694067)
            (4.853992397554289,2.0004379717224157)
            (4.85399241649671,2.000463716549575)
            (4.853992429121702,2.0005085631621777)
            (4.853992437319814,2.0005512661835847)
            (4.853992443808859,2.000574593564791)
            (4.85399244978584,2.000592861053427)
            (4.853992456070489,2.0006148854122343)
            (4.853992463955791,2.0006336894117944)
            (4.853992477045835,2.000646210842386)
            (4.85399249234571,2.000668185784438)
            (4.853992502940588,2.000706583694709)
            (4.8539925111645434,2.0007388395665937)
            (4.853992518622256,2.0007660154812843)
            (4.853992525443676,2.0007858129687492)
            (4.85399253594123,2.0007996981915643)
            (4.853992550526486,2.000807862322311)
            (4.853992564742117,2.0008388078008115)
            (4.8539925741614836,2.0008732972699117)
            (4.853992581703054,2.000890206841297)
            (4.853992588684699,2.000905542601482)
            (4.8539925965867585,2.000925194002581)
            (4.853992606572935,2.000936074891304)
            (4.853992623476333,2.0009407106945445)
            (4.853992637669685,2.0009689374645268)
            (4.853992646769639,2.0009968851943585)
            (4.8539926552966355,2.0010209691265586)
            (4.853992662983645,2.0010370989203063)
            (4.853992674968259,2.001042676812943)
            (4.85399269198512,2.001048531341626)
            (4.853992704399053,2.0010754346402106)
            (4.85399271416407,2.001094958612517)
            (4.853992723083405,2.001116687044833)
            (4.853992731717966,2.001132426611843)
            (4.8539927454997835,2.0011318889846423)
            (4.853992765550845,2.001143919078107)
            (4.853992777066591,2.001178325735881)
            (4.853992785904818,2.0011938315308155)
            (4.8539927940454,2.0012034577535265)
            (4.853992805730839,2.001208853734054)
            (4.853992820788449,2.001213241946845)
            (4.853992834919991,2.0012282711894707)
            (4.853992846365449,2.001242251280366)
            (4.853992857014854,2.0012618077257525)
            (4.853992867789582,2.001268881702532)
            (4.853992886357452,2.001262262855612)
            (4.853992902721269,2.0012824874232713)
            (4.853992914749376,2.001301131953017)
            (4.853992925579896,2.0013153468646854)
            (4.853992936072901,2.0013234179518484)
            (4.853992951745906,2.00132008128642)
            (4.853992970371644,2.001328018772772)
            (4.853992982474824,2.0013434799711507)
            (4.853992993941633,2.0013584947249883)
            (4.853993005369944,2.0013630076845335)
            (4.853993024270138,2.001357384221812)
            (4.853993041229449,2.001373421737009)
            (4.853993054353577,2.001382022194727)
            (4.853993066482007,2.0013954977715542)
            (4.853993080003968,2.0013960026741415)
            (4.853993102697567,2.0013983665109225)
            (4.853993116934087,2.001418277524679)
            (4.853993130442284,2.001430796470771)
            (4.853993143536907,2.0014323694892955)
            (4.8539931632429525,2.0014284003037446)
            (4.853993180603815,2.001442018634114)
            (4.8539931968901175,2.0014542017586563)
            (4.853993211659452,2.001459381132514)
            (4.8539932296441615,2.0014569697297837)
            (4.853993250582678,2.0014622941018834)
            (4.853993267050013,2.001470662200781)
            (4.853993282507722,2.0014807303276725)
            (4.853993299752442,2.001478154176307)
            (4.853993322942843,2.0014790752838936)
            (4.853993341054089,2.0014883358482485)
            (4.853993357957876,2.001499750925952)
            (4.853993375950045,2.001496385074086)
            (4.8539934012792445,2.00149742143612)
            (4.85399342050707,2.001507185565398)
            (4.8539934384559835,2.001516015664336)
            (4.853993458367263,2.0015115058463917)
            (4.853993484969813,2.0015154218646845)
            (4.853993505489942,2.0015261644999534)
            (4.853993524865262,2.0015288466013614)
            (4.853993547900267,2.001524976452885)
            (4.853993574712117,2.0015325958706485)
            (4.853993599373486,2.001540175007786)
            (4.853993622016358,2.001539874011822)
            (4.853993647470952,2.001540111186758)
            (4.853993674108615,2.0015443140587443)
            (4.8539937000055815,2.0015462962555786)
            (4.8539937263065305,2.0015467613234796)
            (4.853993754110851,2.0015485734890386)
            (4.853993782422337,2.0015504598798723)
            (4.853993811138095,2.001551422448641)
            (4.853993840809077,2.0015526816145424)
            (4.853993871310981,2.0015540315345244)
            (4.853993902544738,2.0015550358319367)
            (4.853993934691412,2.001556089373941)
            (4.853993967758244,2.0015571057774766)
            (4.853994001755637,2.0015579861644253)
            (4.853994036766828,2.001558853346608)
            (4.8539940728232995,2.0015596482168094)
            (4.853994109974793,2.001560379689726)
            (4.8539941482805915,2.0015610683440146)
            (4.853994187790087,2.0015616962930056)
            (4.853994228563649,2.0015622791544914)
            (4.8539942706595705,2.0015628129739116)
            (4.8539943141383315,2.001563301645182)
            (4.853994359061041,2.001563747632091)
            (4.853994405486219,2.001564152010092)
            (4.853994453468074,2.0015645174654417)
            (4.8539945030500675,2.0015648452452215)
            (4.853994554257606,2.0015651367545475)
            (4.853994607085206,2.0015653939836913)
            (4.853994661479284,2.0015656160732824)
            (4.853994717314803,2.001565807281156)
            (4.8539947743688545,2.0015659621679576)
            (4.853994832296649,2.001566091984207)
            (4.853994890620146,2.0015661826726867)
            (4.853994948736098,2.0015662601205273)
            (4.853995005937086,2.0015662978381408)
            (4.853995061418669,2.001566336681597)
            (4.853995114234866,2.0015663451776655)
            (4.85399515708153,2.001566352220468)
            (4.853995191278509,2.0015663520773197)
            (4.853995223722596,2.0015663508652795)
            (4.853995262653304,2.001566345999263)
            (4.853995312098287,2.001566337828984)
            (4.853995369720643,2.001566324127143)
            (4.85399543359815,2.001566305229351)
            (4.853995502521511,2.001566282307909)
            (4.85399557664249,2.001566251915566)
            (4.853995656000958,2.0015662190553667)
            (4.853995741244925,2.0015661770489244)
            (4.853995832621458,2.0015661327945713)
            (4.853995930894045,2.001566078883908)
            (4.853996036606159,2.001566021553689)
            (4.853996150791629,2.0015659546119324)
            (4.853996274463761,2.0015658820970574)
            (4.853996409125325,2.001565799609013)
            (4.8539965565016505,2.00156570864806)
            (4.8539967189330335,2.0015656060739166)
            (4.853996899359943,2.001565490995278)
            (4.853997101730409,2.0015653604670565)
            (4.8539973313261955,2.0015652108208926)
            (4.853997595474135,2.0015650381925845)
            (4.853997904631615,2.001564833363549)
            (4.853998274240635,2.001564590711382)
            (4.853998728155517,2.0015642856812206)
            (4.853999305276247,2.0015639077180496)
            (4.854000073279174,2.001563387359524)
            (4.854001159506241,2.0015626757651095)
            (4.854002827666779,2.001561555304776)
            (4.8540056985611955,2.001559648087502)
            (4.854011621102389,2.001555703953844)
            (4.854033521522861,2.0015411256303755)
            (4.8540800605118735,2.0015101383273692)
            (4.8541987434191824,2.001431113492302)
            (4.854704374616143,2.0010943794889147)
            (4.855994940383514,2.0002344786629958)
            (4.85965415623945,1.997792965954318)
            (4.871591271282924,1.9897934850190215)
            (4.88024030484987,1.9839636318986036)
            (4.888369929735938,1.97845750419094)
            (4.896676075705718,1.9728050030908963)
            (4.904984749804429,1.9671232398517735)
            (4.912877304751285,1.9617001200115654)
            (4.920740259317532,1.9562718444972573)
            (4.928433399735833,1.9509357931699534)
            (4.935882992192139,1.9457447400828696)
            (4.942949981154758,1.9407982074332446)
            (4.9512180989113075,1.934983229879307)
            (4.959264744982764,1.9292948569272335)
            (4.96665100653804,1.9240475960622576)
            (4.974675164399841,1.9183187985268946)
            (4.982547276142808,1.912669372156529)
            (4.990025015730369,1.9072757529563136)
            (4.998322125899097,1.9012595673093442)
            (5.006073561590047,1.8956085316275448)
            (5.013407018218753,1.890234609515663)
            (5.021093971164014,1.8845723420038238)
            (5.028686975089355,1.8789493260754415)
            (5.035997645696382,1.873506776804139)
            (5.043356292093294,1.8679996702031076)
            (5.05071574142814,1.8624625214372894)
            (5.0579207257105,1.8570125701505507)
            (5.065064627774215,1.851579978670707)
            (5.072192010466188,1.8461308270312635)
            (5.0792332274141785,1.8407184867966064)
            (5.086194259530636,1.8353388835806166)
            (5.093111368549707,1.8299642600819122)
            (5.099966149363279,1.8246090764072305)
            (5.106747035088552,1.8192827231404465)
            (5.113469600119679,1.8139733013144002)
            (5.120134131207348,1.808680822651944)
            (5.126732415227949,1.8034121045284648)
            (5.133268252384345,1.7981644424066945)
            (5.139745130560534,1.792935323581856)
            (5.1461600106259375,1.7877274922557047)
            (5.152512734735446,1.782541394555564)
            (5.158805591931384,1.7773754714464078)
            (5.165038267288301,1.7722302836901225)
            (5.171210145726733,1.767106653811866)
            (5.177322194273462,1.7620040975815214)
            (5.1833749147134895,1.756922510642743)
            (5.189368111744004,1.7518623756664298)
            (5.195302133747469,1.7468237225305672)
            (5.201177511062678,1.7418064250812981)
            (5.206994400256706,1.7368106753290953)
            (5.212753005607842,1.7318366274807555)
            (5.218453729458393,1.7268842658373038)
            (5.224096874632403,1.7219536606175312)
            (5.229682674435436,1.7170449440064544)
            (5.235211449929995,1.712158172524779)
            (5.240683533609136,1.70729339286087)
            (5.246099207533161,1.7024506970445428)
            (5.251458771474821,1.6976301623021233)
            (5.256762551620517,1.6928318427019264)
            (5.262010859947251,1.6880558055367663)
            (5.267204001983221,1.6833021245851245)
            (5.272342299331694,1.6785708594730033)
            (5.277426075696201,1.6738620682344718)
            (5.282455649559365,1.6691758140860955)
            (5.287431344203729,1.6645121561500131)
            (5.292353489460587,1.6598711476656303)
            (5.297222414105815,1.6552528430271742)
            (5.302038448439237,1.650657295346073)
            (5.306801927036224,1.6460845537448718)
            (5.3115131867160805,1.6415346651889369)
            (5.316172565530513,1.63700767539899)
            (5.3207804036145445,1.632503627964475)
            (5.325337044285608,1.6280225631855925)
            (5.329842832421041,1.6235645195664088)
            (5.334298114670933,1.6191295335368858)
            (5.338703240520602,1.6147176383132433)
            (5.343058561007147,1.6103288650812893)
            (5.347364428912537,1.60596324272996)
            (5.3516211992202924,1.6016207973036292)
            (5.355829228714895,1.5973015523145635)
            (5.3599888761434675,1.5930055284850984)
            (5.364100501555717,1.5887327443453672)
            (5.368164467007075,1.5844832154133386)
            (5.372181136164884,1.5802569545109026)
            (5.376150874191854,1.5760539717969686)
            (5.380074047631323,1.571874274794959)
            (5.383951024294336,1.5677178684287385)
            (5.387782173649998,1.5635847545100305)
            (5.391567866444595,1.5594749320514973)
            (5.395308474337843,1.5553883975678462)
            (5.3990043700395765,1.5513251448436474)
            (5.402655927672683,1.5472851644444776)
            (5.406263521929049,1.5432684445437828)
            (5.409827528670112,1.5392749701768451)
            (5.413348324335001,1.535304723806351)
            (5.41682628606199,1.5313576850968018)
            (5.420261791798123,1.527433830707494)
            (5.4236552197314385,1.5235331348398862)
            (5.4270069488493755,1.5196555685178044)
            (5.430317358375944,1.5158011001413667)
            (5.433586827666277,1.5119696955291078)
            (5.4368157361035205,1.5081613179630058)
            (5.440004463623692,1.5043759274728061)
            (5.443153389968064,1.5006134816474992)
            (5.446262894994141,1.4968739351716085)
            (5.449333357959361,1.4931572406141247)
            (5.452365158233396,1.4894633474991588)
            (5.455358674592039,1.4857922030644233)
            (5.458314285710933,1.4821437516055997)
            (5.4612323694798155,1.4785179352333528)
            (5.464113303486443,1.4749146931974029)
            (5.466957464350826,1.4713339626595212)
            (5.469765228199569,1.4677756780179911)
            (5.472536970019712,1.4642397716662736)
            (5.475273063944833,1.4607261735615629)
            (5.477973883167027,1.457234811283817)
            (5.48063980002574,1.4537656098404372)
            (5.483271185571801,1.4503184921838264)
            (5.485868409496144,1.4468933792439285)
            (5.4884318400607786,1.443490189976913)
            (5.490961844528099,1.440108840733202)
            (5.493458788580693,1.4367492459759568)
            (5.495923036098264,1.4334113185422999)
            (5.498354949424134,1.4300949692407308)
            (5.5007548894558145,1.4268001066809737)
            (5.503123215418001,1.4235266375353872)
            (5.505460284495574,1.420274467011114)
            (5.507766451941215,1.417043498669454)
            (5.510042071472205,1.413833633829224)
            (5.5122874946123925,1.4106447724591666)
            (5.514503070654963,1.4074768132099005)
            (5.516689146769727,1.404329653232605)
            (5.518846068384385,1.4012031876159436)
            (5.520974178565951,1.398097310227573)
            (5.523073818127872,1.3950119135596744)
            (5.525145325188074,1.3919468893580453)
            (5.5271890359578135,1.388902127449675)
            (5.529205284160326,1.3858775165777075)
            (5.5311944011370855,1.3828729442398522)
            (5.533156715433906,1.379888297301438)
            (5.535092553299939,1.3769234612439414)
            (5.537002238404821,1.3739783205799114)
            (5.538886091820622,1.3710527588909436)
            (5.540744432005093,1.3681466588378293)
            (5.542577574666444,1.3652599023934806)
            (5.544385832873758,1.3623923706697147)
            (5.546169516810826,1.359543944311632)
            (5.547928934121724,1.356714502966613)
            (5.549664389440065,1.3539039260452053)
            (5.551376184845124,1.351112092000477)
            (5.553064619405572,1.3483388790892377)
            (5.554729989298595,1.3455841651926073)
            (5.556372587922057,1.3428478276628901)
            (5.557992705788322,1.3401297435162032)
            (5.55959063042616,1.3374297896218765)
            (5.561166646496335,1.3347478425472499)
            (5.56272103569747,1.3320837787253033)
            (5.564254076779626,1.3294374744939608)
            (5.56576604545951,1.326808806249761)
            (5.567257214537648,1.3241976503048343)
            (5.568727853912985,1.3216038828861785)
            (5.570178230408374,1.319027380479012)
            (5.5716086078897415,1.316468019673834)
            (5.573019247194527,1.313925677324771)
            (5.574410406248344,1.3114002303898766)
            (5.5757823399065325,1.3088915562772738)
            (5.577135300073325,1.3063995326534146)
            (5.578469535640412,1.3039240376384378)
            (5.5797852924315094,1.3014649499349462)
            (5.581082813491633,1.2990221483670883)
            (5.582362338856986,1.296595512344126)
            (5.58362410550717,1.2941849220260735)
            (5.584868347485267,1.2917902581455725)
            (5.586095295931645,1.2894114020149952)
            (5.587305178959367,1.2870482358189608)
            (5.588498221929835,1.2847006421450415)
            (5.589674647250532,1.2823685044488136)
            (5.590834674340159,1.2800517071781088)
            (5.591978519747825,1.27775013562183)
            (5.593106397339926,1.2754636755926438)
            (5.594218518040378,1.2731922140112242)
            (5.595315089948899,1.2709356387518478)
            (5.596396318382809,1.2686938386273827)
            (5.597462405848523,1.2664667035075998)
            (5.598513552154501,1.2642541241791552)
            (5.599549954383234,1.2620559924615522)
            (5.600571807000763,1.2598722010483956)
            (5.601579301631796,1.257702644066757)
            (5.602572627241876,1.2555472167734179)
            (5.603551970309284,1.2534058152511933)
            (5.604517514671866,1.2512783368117177)
            (5.6054694416352255,1.2491646798443232)
            (5.606407929891759,1.2470647440747957)
            (5.607333155628795,1.2449784303912979)
            (5.608245292512332,1.242905640981691)
            (5.609144511850253,1.2408462790246004)
            (5.61003098251474,1.23880024894852)
            (5.610904870986279,1.236767456412795)
            (5.611766341340513,1.2347478084126053)
            (5.612615555293615,1.2327412132641873)
            (5.613452672355981,1.2307475803061358)
            (5.614277849761668,1.2287668201626496)
            (5.615091242564085,1.2267988445715816)
            (5.615893003465265,1.224843566893337)
            (5.616683283072034,1.2229009015654693)
            (5.617462229881954,1.2209707642052074)
            (5.618229990322264,1.2190530716036883)
            (5.618986708787976,1.217147741695683)
            (5.619732527533102,1.2152546939087603)
            (5.620467586811493,1.2133738488925796)
            (5.62119202491513,1.211505128502112)
            (5.6219059783047305,1.2096484555313827)
            (5.6226095815031485,1.2078037540472946)
            (5.623302967179162,1.205970949268138)
            (5.623986266093282,1.2041499677590792)
            (5.62465960713717,1.2023407374282098)
            (5.625323117502033,1.2005431871325845)
            (5.625976922751245,1.198757246548674)
            (5.6266211467210345,1.196982846510568)
            (5.627255911512732,1.195219919104153)
            (5.627881337487284,1.1934683977458744)
            (5.62849754338257,1.191728216950625)
            (5.629104646463483,1.1899993119589776)
            (5.629702762467336,1.1882816189436791)
            (5.63029200566994,1.1865750748930397)
            (5.63087248864519,1.1848796183654529)
            (5.631444322491603,1.1831951889085892)
            (5.63200761682337,1.1815217271512108)
            (5.6325624800169,1.179859174134076)
            (5.633109019119463,1.1782074716137385)
            (5.6336473398007225,1.176566562276213)
            (5.634177546205353,1.174936390242479)
            (5.634699741056567,1.1733169008423667)
            (5.635214025887728,1.1717080399424864)
            (5.635720501125764,1.1701097537383776)
            (5.636219266071584,1.1685219888412315)
            (5.6367104187866675,1.166944692693821)
            (5.637194055863035,1.1653778143617943)
            (5.637670272522637,1.1638213043111933)
            (5.638139162986121,1.1622751132542393)
            (5.638600820634125,1.160739191653728)
            (5.639055337919635,1.1592134900170843)
            (5.639502806141498,1.1576979596824781)
            (5.639943315149898,1.1561925538986653)
            (5.640376953443528,1.1546972275846745)
            (5.640803808567278,1.153211936034082)
            (5.641223967507863,1.1517366335535166)
            (5.641637516654613,1.1502712735747358)
            (5.642044541418012,1.1488158100005943)
            (5.642445125721511,1.1473701990912613)
            (5.64283935194566,1.1459343997863904)
            (5.643227301435324,1.1445083719838585)
            (5.643609055217704,1.1430920739160726)
            (5.643984694223213,1.141685461259753)
            (5.644354298813179,1.1402884888273959)
            (5.64471794789373,1.1389011139316154)
            (5.645075718427506,1.1375232984254744)
            (5.645427685858954,1.1361550072596522)
            (5.645773925275984,1.134796204074067)
            (5.646114512324101,1.1334468475044701)
            (5.646449523040836,1.1321068916244483)
            (5.64677903251955,1.1307762911599903)
            (5.647103113490286,1.1294550073607146)
            (5.647421835974083,1.1281430097661573)
            (5.64773526874776,1.1268402705016758)
            (5.6480434813759315,1.1255467558451775)
            (5.648346545404085,1.1242624208841736)
            (5.648644533312558,1.1229872134508312)
            (5.648937515814107,1.1217210855535045)
            (5.649225559505757,1.1204640038774516)
            (5.649508726954426,1.1192159501815722)
            (5.649787079705233,1.1179769085904918)
            (5.650060682184683,1.1167468480866691)
            (5.65032960338011,1.1155257140928843)
            (5.6505939144750945,1.1143134381879558)
            (5.6508536835771705,1.1131099619903506)
            (5.651108971306452,1.1119152584539196)
            (5.651359831053448,1.1107293322756784)
            (5.651606314694355,1.1095521940892157)
            (5.651848480288329,1.10838382344201)
            (5.65208639594248,1.1072241482366065)
            (5.652320135983546,1.1060730610033926)
            (5.65254977084316,1.1049304677107004)
            (5.652775357223906,1.1037963382241873)
            (5.652996936400367,1.10267071838888)
            (5.653214543641876,1.1015536854219388)
            (5.6534282239085965,1.100445267669332)
            (5.65363804331887,1.099345381520634)
            (5.653844086639174,1.098253838795462)
            (5.654046439790849,1.0971704353702136)
            (5.654245166950641,1.0960950750471874)
            (5.654440298064749,1.0950278441603885)
            (5.654631838305732,1.093968968955037)
            (5.6548197975102,1.092918657683729)
            (5.65500422248137,1.0918769160262674)
            (5.655185210017366,1.0908434609686952)
            (5.655362886972543,1.0898178207751936)
            (5.6555373643038145,1.0887995943545608)
            (5.6557086903266285,1.0877887329682538)
            (5.655876836524867,1.0867856451883313)
            (5.656041732679253,1.0857910094128513)
            (5.656203338896092,1.084805347176161)
            (5.656361712879092,1.0838285953305988)
            (5.6565170268320175,1.0828599690810417)
            (5.656669515800898,1.0818982424095587)
            (5.6568193640515165,1.0809424678707305)
            (5.656966613672778,1.0799925524844862)
            (5.657111097469627,1.0790498302558396)
            (5.657252600874447,1.078115870112331)
            (5.657390827273823,1.0771932071505972)
            (5.657525965591231,1.0762803162320613)
            (5.65765731014554,1.0753836685586)
            (5.657786159498918,1.0744928958380886)
            (5.657911896096139,1.0736144091604567)
            (5.658035999523053,1.072737155246449)
            (5.658157087497025,1.0718709373809157)
            (5.658280473313792,1.0709781209831128)
            (5.658401970830177,1.0700881553891683)
            (5.658518616855825,1.0692231917893753)
            (5.65863114785326,1.0683788657130842)
            (5.658739228728607,1.0675583120062635)
            (5.658843381368707,1.0667582993120985)
            (5.65894594149824,1.0659614224077112)
            (5.659049586347943,1.065146543531141)
            (5.6591559082647285,1.0643001998406127)
            (5.659264016026897,1.0634284398629708)
            (5.6593700934442746,1.0625616045676551)
            (5.659469787168924,1.061736165282456)
            (5.659560893305978,1.0609723616009095)
            (5.659643819821571,1.060268978198934)
            (5.659721067765277,1.059606559645828)
            (5.659797093875118,1.0589476618557583)
            (5.65987918645693,1.0582281055215983)
            (5.659978277394313,1.057347783779716)
            (5.66009316296692,1.0563102493593584)
            (5.660184564558142,1.0554713819331736)
            (5.660257992483385,1.0547885881604298)
            (5.660317549250521,1.054228720421747)
            (5.660367676207979,1.0537530471490173)
            (5.660416119209159,1.0532893672921948)
            (5.660462625108255,1.0528405848458708)
            (5.660517449566368,1.0523068023256976)
            (5.660588770845897,1.0516043664019161)
            (5.660684039383288,1.0506511209224874)
            (5.660769575524176,1.0497800095180174)
            (5.660839445919283,1.0490573909920904)
            (5.660895846215641,1.048466634323127)
            (5.660942014961368,1.047977792492132)
            (5.6609816411075,1.0475542286704516)
            (5.66102013092332,1.0471392838546725)
            (5.661057738457761,1.0467304726114666)
            (5.66110310205537,1.0462327445426063)
            (5.661161565467145,1.045583466197279)
            (5.661237576728611,1.0447253972356814)
            (5.661310003446239,1.0438923852835689)
            (5.661368678644075,1.0432062075079032)
            (5.661415680316882,1.0426490886158388)
            (5.66145389458979,1.0421907763704579)
            (5.6614861595662465,1.041799994136164)
            (5.661517374312017,1.041418573393834)
            (5.661546723285721,1.0410567368153105)
            (5.661578014624264,1.0406676887533266)
            (5.66163660907729,1.0399292429123734)
            (5.661693242219184,1.039202446361674)
            (5.661755929047463,1.0383820252825797)
            (5.661804977763556,1.03772827551177)
            (5.661842967861184,1.0372146011476429)
            (5.6618735181117215,1.036796337160878)
            (5.6618992034285345,1.0364415417130977)
            (5.661924032651764,1.0360949009669924)
            (5.661946946602748,1.0357716756727722)
            (5.66197019529593,1.0354417217343717)
            (5.662002145491885,1.0349829919178468)
            (5.662039594739422,1.0344377200901531)
            (5.662084527612311,1.033771615880376)
            (5.662131760132077,1.0330576866105317)
            (5.662170085310589,1.0324668037221498)
            (5.662200676431467,1.03198805934632)
            (5.662225670721667,1.031593362771436)
            (5.662247066244132,1.0312486344640859)
            (5.66226555927798,1.0309493696548158)
            (5.662283537380768,1.0306585207913763)
            (5.662300951824194,1.0303707142579988)
            (5.662320279354498,1.0300488276000832)
            (5.66235419519472,1.02947650389585)
            (5.662386683021079,1.0289178627263196)
            (5.662432441351468,1.0281109036472107)
            (5.662467309006213,1.0274821056183536)
            (5.662493438568736,1.0270021533377176)
            (5.662513706277962,1.0266237870016832)
            (5.66253041033613,1.0263087113964326)
            (5.662544836077902,1.026033820098927)
            (5.662558866912241,1.0257632941802448)
            (5.66257208144562,1.025506254358921)
            (5.662585800527768,1.0252370089416074)
            (5.662604363363481,1.0248680634898844)
            (5.662627098749615,1.0244085528710867)
            (5.662654251438917,1.0238480509639492)
            (5.662688044611378,1.023132084340035)
            (5.6627133377550525,1.022582890545134)
            (5.662732101958061,1.0221683154506729)
            (5.662746550204548,1.0218447489414126)
            (5.6627582150781715,1.0215803097220033)
            (5.662768181636763,1.021351830050456)
            (5.662777866366941,1.0211275046672375)
            (5.662787049275936,1.0209129461182875)
            (5.662796687996389,1.0206855093077312)
            (5.662810411426703,1.0203573113555866)
            (5.66282621081242,1.0199726256851451)
            (5.662844226246353,1.0195246756906633)
            (5.662871689179322,1.0188224936527195)
            (5.6628919689325015,1.0182889957297292)
            (5.662906699481375,1.0178943131317009)
            (5.662917774274954,1.0175934992040512)
            (5.662926582618455,1.0173508008155479)
            (5.662934041221684,1.0171432327660406)
            (5.6629412747480705,1.0169397842135917)
            (5.662948068897998,1.0167463829664598)
            (5.662955037628972,1.0165458296657832)
            (5.662963990284734,1.0162846227674451)
            (5.662975664495291,1.0159371813782359)
            (5.662989233920527,1.0155235279958839)
            (5.663009625622775,1.014882461255026)
            (5.663025505385375,1.0143678420413862)
            (5.663037157153809,1.0139823696201822)
            (5.66304591257804,1.0136892307063232)
            (5.663052744365574,1.0134568029968045)
            (5.6630583723225465,1.0132629635336496)
            (5.663063794255817,1.0130748299393204)
            (5.663068783854745,1.0128987539799974)
            (5.66307370988565,1.0127222390742137)
            (5.663079465101017,1.0125134223080239)
            (5.663089239965484,1.0121499210522864)
            (5.663100007439144,1.0117374140676432)
            (5.6631157961157825,1.0111106879645144)
            (5.663127500007838,1.0106320182824207)
            (5.6631357874582635,1.0102863117246512)
            (5.663141876647938,1.0100293275905556)
            (5.66314659547837,1.009828093550579)
            (5.663150500443957,1.009657915869379)
            (5.663154262854847,1.00949238326462)
            (5.663157795836387,1.0093353512124474)
            (5.663161436781696,1.0091702492162224)
            (5.663166088947801,1.0089552484224515)
            (5.663172090841196,1.0086705152576896)
            (5.663179498126922,1.0083083903703873)
            (5.663192819605631,1.007630609101488)
            (5.66320062658479,1.0072188941940556)
            (5.663206486560738,1.0069085183943258)
            (5.663210823757726,1.006673036165768)
            (5.663214102982461,1.0064914716601252)
            (5.663217186928348,1.0063234273880735)
            (5.663219721764973,1.0061797201428702)
            (5.663222173061599,1.006038610119961)
            (5.663224805419316,1.0058843153230137)
            (5.66322909208581,1.0056260502175611)
            (5.663234244985609,1.0053046344013448)
            (5.663241420613657,1.0048397725952418)
            (5.663248954079746,1.0043347315591657)
            (5.663254502216961,1.0039550378391064)
            (5.663258439631299,1.0036827482608057)
            (5.663261336119094,1.0034801792546244)
            (5.663263593976063,1.0033196969041382)
            (5.6632655048648495,1.0031814308484928)
            (5.6632673474901845,1.0030454954466215)
            (5.663269178955748,1.0029071009918316)
            (5.663271373950904,1.0027372346957264)
            (5.663274710023463,1.0024706971764918)
            (5.663278736494181,1.002136457952985)
            (5.66328537986359,1.0015587711468579)
            (5.663290579007662,1.001092354396076)
            (5.663294276638721,1.0007573081288401)
            (5.663296932353719,1.0005129142556106)
            (5.663298892055305,1.0003314496585372)
            (5.663300437853892,1.0001869711192162)
            (5.663301896060612,1.0000457967904839)
            (5.663303247136772,0.9999102434044175)
            (5.663304612122001,0.9997721802456934)
            (5.663306425382977,0.9995830544616506)
            (5.663308706899954,0.9993383673902795)
            (5.663311690038547,0.9990045395336966)
            (5.663317205371171,0.9983568694594501)
            (5.6633211536802675,0.9978820211991626)
            (5.663323517624416,0.9975937517986962)
            (5.663325250071601,0.9973826503261145)
            (5.663326522819315,0.9972257377142902)
            (5.66332754851794,0.9970934240437692)
            (5.663328518382508,0.9969667337782818)
            (5.66332944026801,0.9968436525643448)
            (5.663330498655707,0.9966971091039704)
            (5.663332131288495,0.9964650057086661)
            (5.663334232928613,0.9961533964604754)
            (5.663337539023776,0.9956379909201855)
            (5.663340989651905,0.9950804926329881)
            (5.663343536029851,0.9946669683152735)
            (5.663345122525457,0.9944028917892405)
            (5.663346313129989,0.9942116208212439)
            (5.663347203615326,0.9940621049750732)
            (5.663347928256191,0.9939275141546685)
            (5.663348611156791,0.9938119104046337)
            (5.663349270638179,0.9936942505087702)
            (5.663350082321552,0.9935407985082111)
            (5.663351177998757,0.993329811014967)
            (5.663352725384504,0.9930185866146273)
            (5.663355093613141,0.992520532199028)
            (5.66335788949739,0.9919056141994171)
            (5.6633599763960865,0.9914436642049151)
            (5.663361247425842,0.9911646578870161)
            (5.663362095750956,0.9909684507501834)
            (5.663362754790721,0.9908244245277007)
            (5.663363286402356,0.9907029689982033)
            (5.663363788908727,0.9905746065286625)
            (5.663364292604707,0.990447910663492)
            (5.663364910535803,0.9902899892521778)
            (5.663365702636898,0.990086130354553)
            (5.663366712742922,0.9898163763547018)
            (5.663368445851887,0.9893235522242335)
            (5.663370983502636,0.9885702341353225)
            (5.663372650891698,0.9880717616172007)
            (5.663373709908864,0.987744938562144)
            (5.663374403085496,0.9875357888945364)
            (5.663374942087926,0.9873772126356477)
            (5.663375375303066,0.9872329690820866)
            (5.663375782708794,0.9870982039868222)
            (5.663376167339144,0.986972253871163)
            (5.663376609246645,0.9868187647395943)
            (5.663377271464423,0.9865864519124486)
            (5.663378152476619,0.9862644090909504)
            (5.66337952848853,0.9857354283660852)
            (5.663381562228903,0.9849173405585626)
            (5.663382860077694,0.9843925682348935)
            (5.6633836604068515,0.9840659498736176)
            (5.663384173259344,0.9838512692098661)
            (5.663384567543255,0.9836980641468839)
            (5.663384882430404,0.9835586993801863)
            (5.6633851784263864,0.983419188586632)
            (5.66338546321778,0.9832935061696954)
            (5.66338580248742,0.9831350982001645)
            (5.663386266951961,0.9829185215341787)
            (5.6633868760949095,0.9826226276725294)
            (5.663387825721475,0.9821386589605764)
            (5.663389501288897,0.9812432921658815)
            (5.663390668051507,0.980612274837359)
            (5.6633913934021205,0.980204013541357)
            (5.663391852202614,0.9799643144621548)
            (5.663392200764878,0.979770061775244)
            (5.663392467139794,0.9795965033151423)
            (5.6633927120970915,0.979486251041127)
            (5.663392939701104,0.9793641494979148)
            (5.66339318008269,0.9792060145923949)
            (5.663393701498583,0.9788845146901023)
            (5.66339433761455,0.9784741199132524)
            (5.6633950840311185,0.9779684732643806)
            (5.663396317013865,0.9770623128330881)
            (5.663397369393264,0.9762743844765337)
            (5.663398010239408,0.9758025175536452)
            (5.6633984056218925,0.9755119963293014)
            (5.663398664782711,0.9753165337994346)
            (5.663398869968999,0.9751604320214154)
            (5.663399058776793,0.9750145736932276)
            (5.663399229942938,0.9748747343321696)
            (5.663399405648923,0.9747289051379648)
            (5.663399674900642,0.9745025551072262)
            (5.6634000092724115,0.974217935947739)
            (5.663400435272845,0.9738424996305214)
            (5.663401149582483,0.9731818378169048)
            (5.663402164689816,0.9722055106124208)
            (5.663402851747773,0.9715359124850674)
            (5.663403272271874,0.9711281469517672)
            (5.66340353846138,0.9708675230117153)
            (5.663403741409888,0.970668364721643)
            (5.663403899890463,0.970506862279692)
            (5.663404047543799,0.9703553538590378)
            (5.663404186724805,0.9702062814499965)
            (5.663404337973731,0.9700408429193282)
            (5.66340467486469,0.9696644646757259)
            (5.663405037772709,0.9692524399567705)
            (5.663405526390044,0.9686709468680295)
            (5.663406477349356,0.967486070101324)
            (5.6634071044678675,0.966696662542529)
            (5.663407465077793,0.9662473008809228)
            (5.66340767980463,0.9659733706406557)
            (5.663407821261675,0.9657905226956143)
            (5.663407935672181,0.9656445463557279)
            (5.66340804198856,0.9655034790942141)
            (5.663408142138053,0.9653623279851583)
            (5.6634082540937545,0.9652038986202256)
            (5.663408443621432,0.9649346247285487)
            (5.663408671978514,0.9646070224922763)
            (5.663408975638584,0.9641549466855674)
            (5.663409659764098,0.9630815385395393)
            (5.663410356436033,0.9619541980987655)
            (5.6634107727831156,0.9612791894049015)
            (5.663411017814045,0.9608784393749192)
            (5.663411172439838,0.9606223174800727)
            (5.663411291792024,0.9604271837568449)
            (5.6634113876460415,0.9602636714044633)
            (5.663411477925382,0.9601063197215428)
            (5.663411565890347,0.9599489554217568)
            (5.663411668246282,0.9597631470127203)
            (5.663411829462322,0.9594686318840483)
            (5.6634120305772555,0.959095128096194)
            (5.663412298093279,0.9585815445874885)
            (5.663412862275442,0.9574458973330524)
            (5.663413434718584,0.9562621517264517)
            (5.663413775558618,0.9555556231596689)
            (5.663413975514739,0.9551355815868773)
            (5.66341410141839,0.9548692195966983)
            (5.663414198648401,0.9546674800794507)
            (5.663414276879521,0.9544963868107739)
            (5.663414350607227,0.9543313337823279)
            (5.663414422374322,0.9541682399218582)
            (5.663414505165258,0.9539771182984049)
            (5.663414640244955,0.9536630876334435)
            (5.663414807076218,0.9532696819125849)
            (5.663415025801567,0.9527378156587049)
            (5.6634154470823095,0.951667533118212)
            (5.663415982624094,0.9502688930923654)
            (5.663416293958463,0.9494490632745975)
            (5.663416471663031,0.9489755599353552)
            (5.663416580822595,0.9486839881248034)
            (5.663416663939572,0.9484660198543856)
            (5.66341672974688,0.9482829970582652)
            (5.663416791429911,0.9481087078561901)
            (5.6634168504470805,0.947940507344493)
            (5.663416915625641,0.9477509458844612)
            (5.663417059747704,0.9473248993964003)
            (5.663417215624525,0.9468600021437079)
            (5.663417414554241,0.9462471235093602)
            (5.66341779740124,0.9450165451053102)
            (5.6634182010191765,0.9436936459825045)
            (5.663418443744575,0.942897161557547)
            (5.663418585503899,0.9424171937205774)
            (5.663418674195925,0.9421225899525624)
            (5.663418742547224,0.9419011965709697)
            (5.663418797397392,0.9417057523669166)
            (5.663418849016658,0.9415215514991563)
            (5.663418898503559,0.9413490152612972)
            (5.6634189533701385,0.9411504507266831)
            (5.663419076384416,0.9406976831452211)
            (5.663419209326179,0.9402006508938806)
            (5.663419376268405,0.9395618833332859)
            (5.6634196705963245,0.9383918039650163)
            (5.663420042140575,0.9368780616061207)
            (5.6634202592521765,0.9359908656638656)
            (5.663420384092926,0.9354722402108475)
            (5.66342046117401,0.9351509695055202)
            (5.663420520088326,0.9349131087373306)
            (5.663420566915205,0.9347098132192162)
            (5.66342061085274,0.9345151378861807)
            (5.6634206526873765,0.934334251786858)
            (5.663420697873494,0.9341335457361556)
            (5.66342077977683,0.93376371083881)
            (5.66342087654223,0.9333210558793743)
            (5.663420994899746,0.9327698514357965)
            (5.663421168545162,0.9319372578432609)
            (5.663421472279766,0.9304297911182878)
            (5.663421713133432,0.9292196946731696)
            (5.663421862991303,0.9284577700785013)
            (5.663421956178911,0.9279707225238112)
            (5.663422018739568,0.9276638768035494)
            (5.663422069071976,0.9274032401981117)
            (5.66342211086088,0.9271642086194616)
            (5.663422150495279,0.9269672351936666)
            (5.663422188869752,0.9267731119167303)
            (5.663422230799413,0.9265364765718894)
            (5.663422308337433,0.9261065493106453)
            (5.663422404012383,0.925560458494858)
            (5.6634225145557915,0.9249345984599951)
            (5.663422671068036,0.9240084014339794)
            (5.663422908294862,0.9225512899433403)
            (5.663423132775825,0.9211619756842984)
            (5.6634232691588275,0.9203163818008794)
            (5.663423352205352,0.9197904693729708)
            (5.663423406591147,0.9194445419480564)
            (5.663423449673906,0.919174972571622)
            (5.663423485060592,0.9189467251625422)
            (5.663423518587924,0.9187263323469426)
            (5.663423550938765,0.9185119911119642)
            (5.663423585695329,0.9182796070376725)
            (5.663423639454981,0.9179153277232798)
            (5.663423707614902,0.9174493194527363)
            (5.6634237903974345,0.9168735916075077)
            (5.6634239020195025,0.9160787223310763)
            (5.663424179450533,0.9140329476749195)
            (5.66342437511276,0.9125575543305305)
            (5.663424487357405,0.9117082922855978)
            (5.663424553414041,0.9112017300468985)
            (5.663424596509646,0.9108713771425948)
            (5.663424630913337,0.910609785054378)
            (5.663424662685327,0.9103612679689815)
            (5.663424691441624,0.9101283181528078)
            (5.663424719452375,0.909902495994082)
            (5.663424750569229,0.9096497402380418)
            (5.663424815243888,0.9091163182367866)
            (5.663424887596728,0.9085132575292681)
            (5.663424974744661,0.9077701441747982)
            (5.663425101146337,0.9066655421276933)
            (5.663425299077631,0.9048926953190386)
            (5.663425442035905,0.9035947396808298)
            (5.663425528419723,0.9028045697098174)
            (5.663425582066463,0.9023098803947721)
            (5.663425622538848,0.9019402999962165)
            (5.6634256536754055,0.9016500772012248)
            (5.663425682515391,0.9013775116835071)
            (5.66342570877963,0.9011260634195106)
            (5.663425734221127,0.9008810235775568)
            (5.663425761947883,0.900610639556337)
            (5.663425807563798,0.9001609228848757)
            (5.663425864371473,0.8995948241876942)
            (5.663425932419727,0.8989059627542775)
            (5.663426023300326,0.8979652612437536)
            (5.663426264270531,0.8953864413126679)
            (5.663426409054463,0.8938097040959031)
            (5.663426486871303,0.8929577475433367)
            (5.663426531387742,0.8924605639960244)
            (5.663426560300647,0.892147116957111)
            (5.663426583544658,0.891890293042982)
            (5.663426605087103,0.8916381037096045)
            (5.663426624859136,0.8914091925700451)
            (5.663426644536266,0.8911858162571903)
            (5.663426667928268,0.8909117007795385)
            (5.663426706475587,0.8904582723770063)
            (5.663426753664269,0.8898933774564395)
            (5.663426811101146,0.8891992855271261)
            (5.663426893005642,0.8881878661432974)
            (5.663427058505624,0.8860812859485215)
            (5.663427189706195,0.8843843900535118)
            (5.663427270253734,0.883333585829917)
            (5.66342731956221,0.8826736614965369)
            (5.663427352247851,0.8822538466065396)
            (5.663427378312745,0.8819115799389191)
            (5.663427399765915,0.8816062255676067)
            (5.663427420064408,0.8813388264648436)
            (5.663427439284645,0.8810893122285136)
            (5.663427459019492,0.8808097601208974)
            (5.663427483654733,0.8804639934665404)
            (5.663427523953681,0.8798922986598614)
            (5.663427572576824,0.8792044085333119)
            (5.663427631653155,0.8783522927109075)
            (5.663427724697082,0.8769674582230433)
            (5.663427874356563,0.8746851730462256)
            (5.663427980314915,0.8730554661492951)
            (5.663428041637699,0.8720999167644571)
            (5.663428078608486,0.8715151575897491)
            (5.663428103327917,0.8711312302932351)
            (5.663428123344859,0.8708185106851438)
            (5.663428141923307,0.8705184500926952)
            (5.6634281588416275,0.8702420944398686)
            (5.6634281752510365,0.8699762992404049)
            (5.6634281930047266,0.8696852901692764)
            (5.6634282201529915,0.8692349327263961)
            (5.663428255004992,0.868651659739045)
            (5.663428296608811,0.8679465494938847)
            (5.66342834923483,0.8670404517602878)
            (5.6634284372100065,0.8654910141624095)
            (5.663428560885663,0.8632626506022973)
            (5.663428645056879,0.8617253379877146)
            (5.6634286961533915,0.8607847708072134)
            (5.663428728460983,0.860186779785598)
            (5.663428753191552,0.8597311948212998)
            (5.66342877249859,0.8593703745975909)
            (5.663428790458338,0.859031505879096)
            (5.663428806852169,0.8587192093915572)
            (5.66342882257203,0.8584178351755487)
            (5.663428838981929,0.8581003560631164)
            (5.663428860191261,0.8576862924512295)
            (5.663428891639183,0.8570672183243243)
            (5.663428930715986,0.8562883950414373)
            (5.663428978777591,0.8553154311319241)
            (5.663429049582481,0.8538516130563234)
            (5.663429160882719,0.8514996248972363)
            (5.663429240104732,0.8498042397189731)
            (5.663429287712486,0.8487750091376975)
            (5.663429317255588,0.8481320600820923)
            (5.663429339574427,0.847652195945195)
            (5.663429356761834,0.8472748948598224)
            (5.663429372682337,0.8469202667060179)
            (5.663429387109873,0.8465995255319614)
            (5.663429400840866,0.846292853457366)
            (5.663429415008453,0.8459711297589166)
            (5.663429432651502,0.8455676853423458)
            (5.6634294607341635,0.8449200771920625)
            (5.663429495376949,0.8441132943908095)
            (5.663429537156994,0.8431263575386245)
            (5.663429596336972,0.8416991629639555)
            (5.663429699424891,0.8391556277023895)
            (5.663429774393642,0.8372868176952594)
            (5.663429819081516,0.8361559180250152)
            (5.663429846445932,0.8354572993816364)
            (5.663429864899935,0.8349992222039261)
            (5.663429879867597,0.8346133223506513)
            (5.663429893758873,0.8342452838373291)
            (5.663429906297468,0.833925042091218)
            (5.663429918264152,0.8336175919566736)
            (5.663429930666347,0.8332861155137928)
            (5.6634299462209565,0.8328715084110793)
            (5.6634299710029445,0.8322045269683555)
            (5.663430001254245,0.831387777088558)
            (5.663430037472692,0.8303956706724764)
            (5.663430088904094,0.8289560863917652)
            (5.663430189867686,0.8260617555679427)
            (5.663430261402945,0.8239925391803739)
            (5.663430302494415,0.8227825758219325)
            (5.663430326924312,0.8220563318466347)
            (5.663430343097559,0.8215883479290592)
            (5.663430356092188,0.8212020966188734)
            (5.663430368115964,0.8208336842176572)
            (5.663430378968631,0.8205065552590601)
            (5.663430389319349,0.820196168839776)
            (5.663430400087252,0.8198657080883245)
            (5.663430413694255,0.819445161098335)
            (5.663430434546675,0.8187960662632328)
            (5.663430460210423,0.8179906881397578)
            (5.6634304908378725,0.8170190762038345)
            (5.663430532628035,0.815670442570836)
            (5.663430631905091,0.8123851626728777)
            (5.663430698268251,0.8101563658044835)
            (5.663430735614738,0.8088897049728324)
            (5.663430757472126,0.8081396893962276)
            (5.663430771790157,0.8076554437983554)
            (5.663430783267623,0.8072634636508396)
            (5.6634307938832595,0.8068908984089668)
            (5.663430803487677,0.8065540895317438)
            (5.663430812682716,0.8062341272923357)
            (5.663430822275169,0.805895331531112)
            (5.663430834480718,0.8054602838322716)
            (5.663430852867686,0.8048006988861006)
            (5.663430875490955,0.8039817621749646)
            (5.663430902438325,0.8029966358871862)
            (5.663430938659913,0.8016519300034232)
            (5.663431036067647,0.7979421911504436)
            (5.663431096564279,0.7955981357732511)
            (5.66343112955127,0.7943122739640739)
            (5.663431148603275,0.7935586480695361)
            (5.663431161059872,0.7930727935589186)
            (5.66343117107758,0.7926802364196258)
            (5.663431180358275,0.7923046405543966)
            (5.663431188808998,0.791962879893059)
            (5.663431196954224,0.7916378627700261)
            (5.663431205553835,0.7912889213991242)
            (5.663431216887749,0.790824714570429)
            (5.663431233078995,0.7901570492959898)
            (5.663431252872819,0.7893338883151626)
            (5.6634312765138075,0.7883423181970652)
            (5.663431308304789,0.7869898277391224)
            (5.663431391851211,0.7833455061309464)
            (5.663431448383361,0.7808346507470495)
            (5.663431480382822,0.7794083061277931)
            (5.663431499187738,0.7785526479101331)
            (5.6634315115428535,0.7779992530087702)
            (5.663431521457729,0.7775569969698775)
            (5.663431530628682,0.7771311370445335)
            (5.663431538935842,0.7767446216232451)
            (5.663431546794887,0.7763874492583771)
            (5.6634315548150775,0.7760164051339544)
            (5.6634315642109065,0.7755746121603231)
            (5.663431585080802,0.7745881103521087)
            (5.6634316080952845,0.7734849576384204)
            (5.663431634206943,0.7722258855474647)
            (5.663431668018438,0.7705668365655641)
            (5.663431726305532,0.7676478039164358)
            (5.663431772529793,0.7653089221490333)
            (5.663431800948407,0.763862767214589)
            (5.663431818413147,0.7629610307592901)
            (5.663431830100434,0.7623594430646832)
            (5.6634318395222065,0.7618769857141456)
            (5.663431847362207,0.7614681545620976)
            (5.663431854812497,0.7610760142037607)
            (5.66343186190517,0.760703493838569)
            (5.663431869057867,0.7603261556433416)
            (5.663431877195857,0.7598928865640393)
            (5.663431892519836,0.7590712365702131)
            (5.663431910728634,0.7580850844371673)
            (5.663431931752387,0.7569353316355137)
            (5.663431957971356,0.7554832804114449)
            (5.663432009277832,0.7525898763332883)
            (5.663432060255973,0.7496655922594044)
            (5.663432090563467,0.7479116681641026)
            (5.663432108608833,0.7468602828602884)
            (5.663432120249053,0.7461801591085698)
            (5.663432129392343,0.7456461639787293)
            (5.663432136798944,0.7452097577315652)
            (5.66343214377881,0.7447951935663525)
            (5.663432150322595,0.7444050072017893)
            (5.663432156773345,0.7440188442001364)
            (5.663432163754815,0.7435983957026998)
            (5.663432173695105,0.7429965108989176)
            (5.663432187174088,0.7421745287731704)
            (5.663432203350559,0.7411793754597839)
            (5.663432222792662,0.7399707270542536)
            (5.6634322497801675,0.7382709888685118)
            (5.66343230682102,0.7346091383639516)
            (5.663432347255753,0.7319718794970868)
            (5.663432371014306,0.7304088775179485)
            (5.663432385369708,0.7294598247661177)
            (5.663432394947729,0.7288266921253225)
            (5.663432402672399,0.7283135683642518)
            (5.6634324098279425,0.7278340665575451)
            (5.6634324162780665,0.7273995653844579)
            (5.663432422379479,0.7269873257592487)
            (5.663432428513788,0.7265703335549148)
            (5.663432435438099,0.7260969011673487)
            (5.663432447828784,0.7252445896166294)
            (5.663432462896439,0.7241989185670705)
            (5.663432480282296,0.7229807564114544)
            (5.663432501672932,0.7214643296040357)
            (5.663432538479487,0.7188143074283646)
            (5.663432585425095,0.7153778102678054)
            (5.663432613683985,0.7132861094671843)
            (5.663432630363986,0.7120428839731178)
            (5.663432640926685,0.7112543618482109)
            (5.663432649108372,0.7106425889897455)
            (5.6634326556274175,0.7101507415890365)
            (5.663432661736868,0.7096877940558808)
            (5.663432667392706,0.7092580624515818)
            (5.663432672877302,0.7088384997410467)
            (5.663432678606541,0.7083976845023392)
            (5.663432685783758,0.7078435560668246)
            (5.663432697421266,0.706939088870302)
            (5.663432711662257,0.7058235578350324)
            (5.663432728387398,0.704500040630391)
            (5.663432750322597,0.7027434424498298)
            (5.663432804365973,0.6983334497009546)
            (5.663432839061185,0.695457793979568)
            (5.663432858211362,0.6938558330672578)
            (5.663432869317059,0.6929247796459258)
            (5.663432876584149,0.6923152535195567)
            (5.663432882429953,0.6918200126454842)
            (5.663432887844427,0.6913594964017926)
            (5.663432892743163,0.6909425778495932)
            (5.663432897454047,0.6905381990363698)
            (5.663432902335562,0.6901164154422507)
            (5.663432908322093,0.6895983718421583)
            (5.66343291835584,0.6887247951135088)
            (5.663432930437388,0.6876660939873563)
            (5.66343294447194,0.6864241847584985)
            (5.6634329624375335,0.6848169382226188)
            (5.663432994873314,0.6818726797579331)
            (5.663433035972493,0.6780802981218423)
            (5.6634330601055725,0.6758267016199944)
            (5.663433074214984,0.6745006883904787)
            (5.663433083140284,0.6736615564161617)
            (5.663433090061246,0.6730079367478374)
            (5.6634330955882755,0.6724820032843382)
            (5.663433100770761,0.6719884325599642)
            (5.663433105572965,0.6715290271255084)
            (5.66343311023089,0.6710798392780619)
            (5.66343311509793,0.6706088134612397)
            (5.663433121141571,0.6700223270409631)
            (5.663433131106604,0.6690492141583476)
            (5.663433143286791,0.6678506671684848)
            (5.663433157560049,0.6664322757036186)
            (5.663433176031571,0.66457668903452)
            (5.66343321715037,0.6603781083440516)
            (5.66343324699791,0.6572834661568091)
            (5.663433264466008,0.6554556556220844)
            (5.663433274884998,0.6543627487296718)
            (5.6634332817669115,0.6536392082758166)
            (5.6634332873007045,0.6530531784376037)
            (5.663433291895209,0.6525653000812996)
            (5.663433296258442,0.6521013705879991)
            (5.663433300426724,0.6516543909500185)
            (5.663433304635499,0.6512005862173676)
            (5.66343330939982,0.6506864039928705)
            (5.663433317947103,0.6497587611294483)
            (5.663433328228481,0.6486358396896529)
            (5.66343334003575,0.6473345374753607)
            (5.663433354343957,0.6457425231377151)
            (5.663433376513361,0.6432467916254664)
            (5.663433408934135,0.6395433744056886)
            (5.663433432104804,0.636863191048826)
            (5.663433446437577,0.635193293668577)
            (5.6634334556017,0.6341233681498131)
            (5.663433462656377,0.6332964417646897)
            (5.663433468177662,0.6326456156433051)
            (5.663433473313127,0.6320394491212837)
            (5.663433477968336,0.6314874890176598)
            (5.663433482344013,0.6309649690809555)
            (5.663433486669902,0.6304464772694613)
            (5.66343349135066,0.6298842265572151)
            (5.663433497950599,0.6290873183952002)
            (5.663433507154968,0.627969111774321)
            (5.663433518342778,0.6265985419097754)
            (5.663433531834436,0.624930402235779)
            (5.66343355084828,0.622553443334292)
            (5.663433583151592,0.6184549850092478)
            (5.663433606297656,0.6154790262719813)
            (5.663433620198249,0.6136789855872019)
            (5.663433628832946,0.6125575118574641)
            (5.663433635368489,0.611705322338667)
            (5.66343364040323,0.6110461221843062)
            (5.663433645065526,0.6104345565293913)
            (5.663433649275394,0.6098791584162179)
            (5.663433653228464,0.6093543327408696)
            (5.663433657139491,0.6088338542817293)
            (5.663433661398244,0.6082655999539383)
            (5.663433667625231,0.6074305216292392)
            (5.6634336760154955,0.6062987182718806)
            (5.6634336860468055,0.6049348554739485)
            (5.663433698105575,0.6032812694018428)
            (5.663433715105878,0.6009257394664)
            (5.663433745484817,0.596654138128115)
            (5.66343376771693,0.5934850023063112)
            (5.6634337811658995,0.5915543274467758)
            (5.663433789536127,0.5903476962693676)
            (5.663433795864803,0.5894321009840933)
            (5.663433800726157,0.5887271109977712)
            (5.663433804771515,0.588138316293886)
            (5.663433808615487,0.5875756115021409)
            (5.663433812238147,0.5870431587612306)
            (5.663433815809503,0.5865171894765571)
            (5.663433819667895,0.5859466985219133)
            (5.66343382504747,0.5851479401193228)
            (5.66343383253496,0.5840300611999811)
            (5.6634338415988426,0.5826674178890298)
            (5.663433852429261,0.5810262733709246)
            (5.663433867170546,0.5787706075537696)
            (5.663433899930951,0.5736780000578143)
            (5.663433921904848,0.5702127978809309)
            (5.663433934499537,0.5682115652294337)
            (5.663433942019433,0.5670102987957293)
            (5.663433947027813,0.5662112177123433)
            (5.66343395107649,0.5655607592073199)
            (5.663433954831538,0.56495276823649)
            (5.663433958227479,0.5644048458737264)
            (5.663433961464564,0.5638801988406772)
            (5.663433964744485,0.5633431068403785)
            (5.6634339685493735,0.5627201656456516)
            (5.663433976838491,0.5613558047149146)
            (5.663433985866113,0.5598624501254981)
            (5.663433996232606,0.5581313330027085)
            (5.6634340092578395,0.5559348318475985)
            (5.663434032683864,0.5519342833716538)
            (5.663434056105486,0.5478830893393991)
            (5.663434069827575,0.5454870245690332)
            (5.663434077950396,0.5440604890152216)
            (5.663434083189775,0.5431399766424733)
            (5.663434087304183,0.5424145095371743)
            (5.663434090645861,0.5418215476034949)
            (5.663434093798627,0.5412608779790068)
            (5.663434096760497,0.5407329545189649)
            (5.663434099701413,0.5402063802635828)
            (5.663434102927686,0.5396268547203815)
            (5.663434107838977,0.5387418121359251)
            (5.663434114202266,0.5375893387531808)
            (5.663434121655452,0.5362314778565485)
            (5.663434130585053,0.5345927815756418)
            (5.6634341431367075,0.5322685777786891)
            (5.663434170782089,0.5270740235606036)
            (5.663434190634741,0.5232898364759803)
            (5.663434202370226,0.5210340572882933)
            (5.663434209498473,0.5196579896110308)
            (5.6634342142798095,0.5187329194743516)
            (5.663434218144989,0.5179824503858032)
            (5.66343422172773,0.5172839939033108)
            (5.663434224954726,0.5166527671588673)
            (5.663434227996355,0.5160557765180372)
            (5.6634342310267165,0.5154589594044943)
            (5.663434234372384,0.5147980581351026)
            (5.66343423958407,0.5137644805021585)
            (5.66343424634473,0.5124162895780782)
            (5.663434254303519,0.5108185922647231)
            (5.663434263953884,0.5088662987075817)
            (5.663434278305406,0.5059344817541019)
            (5.663434300564751,0.501327403827576)
            (5.6634343166829995,0.4979520265649105)
            (5.663434326575701,0.49586594583512816)
            (5.663434332848619,0.49453800565120615)
            (5.6634343376511636,0.493518465780702)
            (5.663434341388488,0.4927224634392826)
            (5.663434344859216,0.49198056760975906)
            (5.663434348000367,0.49130662829058885)
            (5.663434350950758,0.49067143482480147)
            (5.663434353872914,0.4900404075808302)
            (5.663434357080091,0.4893457968219061)
            (5.663434361932651,0.48829074971645364)
            (5.6634343683474215,0.48688857917346245)
            (5.663434375980974,0.48520907972446786)
            (5.663434385280375,0.4831475243976644)
            (5.663434399177243,0.4800369486441114)
            (5.663434420234624,0.47526260600251136)
            (5.66343443519558,0.4718314425610961)
            (5.6634344443388045,0.46972039244478)
            (5.663434450134526,0.4683771109807045)
            (5.663434454576924,0.4673445253337734)
            (5.663434458042795,0.46653634638392466)
            (5.6634344612646705,0.465782448389509)
            (5.663434464188877,0.46509573590946757)
            (5.663434466948083,0.4644456172587258)
            (5.6634344697053365,0.46379410040256563)
            (5.663434472801655,0.46306038399395216)
            (5.663434478163766,0.46178444660385015)
            (5.663434484792483,0.46019799468904127)
            (5.663434492504994,0.45833963325857885)
            (5.6634345020703885,0.45601683191337555)
            (5.663434518830706,0.4519023676299499)
            (5.663434539644779,0.4467226438861533)
            (5.663434551689581,0.4436941461475022)
            (5.6634345587589525,0.441907103008062)
            (5.6634345632653655,0.4407644123455081)
            (5.663434566784815,0.4398694462595073)
            (5.663434569620399,0.43914602515636947)
            (5.663434572287915,0.4384633077068037)
            (5.6634345747812604,0.4378231235519472)
            (5.663434577233217,0.4371917850314446)
            (5.66343457988426,0.4365075345592433)
            (5.663434583694797,0.43552096159953135)
            (5.663434588791597,0.43419564757918316)
            (5.663434594880478,0.43260372800729435)
            (5.663434602230121,0.43066975306668387)
            (5.663434612553412,0.4279313423073557)
            (5.663434633721972,0.4222427418539311)
            (5.663434649186982,0.41803127869425344)
            (5.66343465848546,0.4154787546547316)
            (5.663434664217429,0.41389865504224843)
            (5.663434668525275,0.41270730271702455)
            (5.663434671817416,0.4117937297095774)
            (5.66343467454217,0.411035712877888)
            (5.663434677126626,0.41031443095211856)
            (5.663434679557087,0.40963364613118836)
            (5.663434681972472,0.40895540523223967)
            (5.663434684641327,0.40820448552181543)
            (5.663434688995357,0.4069748384052118)
            (5.663434694514982,0.40540845722758584)
            (5.6634347009461115,0.4035724122202727)
            (5.663434708855379,0.40129891561032915)
            (5.663434721906202,0.39751242371099915)
            (5.663434740299393,0.3921071187371828)
            (5.663434752918415,0.388355980910959)
            (5.6634347606058935,0.3860561476165016)
            (5.663434765528385,0.3845777522957208)
            (5.663434769343993,0.38342734660170125)
            (5.663434772356734,0.3825168281152227)
            (5.663434775167814,0.381665090733804)
            (5.663434777737582,0.3808830092597414)
            (5.6634347801859235,0.3801353753476006)
            (5.663434782678558,0.3793729105877843)
            (5.6634347856269045,0.37846856709037036)
            (5.663434791821399,0.3765597753185204)
            (5.663434798813959,0.3743907741952109)
            (5.663434807058259,0.371814637686048)
            (5.663434818482307,0.3682137058078354)
            (5.663434835806106,0.3626885815899499)
            (5.663434847830113,0.35881077621539514)
            (5.663434855039386,0.3564706466391724)
            (5.6634348595453075,0.35500324806836475)
            (5.663434862980168,0.3538802646836711)
            (5.6634348656563915,0.3530026645915427)
            (5.663434868145112,0.3521851013383197)
            (5.663434870421036,0.35143474717807976)
            (5.663434872609802,0.35071062657740243)
            (5.663434874907516,0.34994923107601045)
            (5.663434877946587,0.3489396838854592)
            (5.663434882240426,0.34750811139193455)
            (5.663434887473726,0.34575485668482053)
            (5.663434893783478,0.3436284978418068)
            (5.663434902492777,0.34067216980381654)
            (5.663434923233402,0.3335389740686746)
            (5.6634349373236565,0.32862351212209556)
            (5.663434945468993,0.3257577065345581)
            (5.663434950378299,0.32402357750019883)
            (5.6634349536794835,0.3228534473616344)
            (5.663434956365845,0.3218978884381662)
            (5.663434958863119,0.32100788114210754)
            (5.663434961134622,0.3201961470318641)
            (5.66343496331584,0.3194139854711358)
            (5.663434965592992,0.3185956936142268)
            (5.663434968538257,0.31753491893091496)
            (5.663434972819325,0.3159873348604856)
            (5.663434978076148,0.3140779086392677)
            (5.66343498442337,0.31175868596222145)
            (5.663434993223805,0.30851930043120646)
            (5.663435012281409,0.30141486181268307)
            (5.663435025868389,0.2962793403907383)
            (5.663435033939566,0.29320206115703307)
            (5.663435038891346,0.291305420119332)
            (5.663435042617168,0.2898733216356072)
            (5.663435045475272,0.2887710433863076)
            (5.663435048118498,0.28774874462263594)
            (5.6634350505028195,0.28682406953958267)
            (5.663435052753157,0.285948882940435)
            (5.6634350550398,0.28505744418357387)
            (5.663435057800684,0.283978518472228)
            (5.663435062498622,0.28213555306502075)
            (5.663435068190785,0.27989080406083205)
            (5.663435074974845,0.27719863695089764)
            (5.663435084375648,0.27343867013136164)
            (5.663435101854075,0.2663603907293585)
            (5.6634351148691495,0.26101857727180555)
            (5.663435122851846,0.25771344502860016)
            (5.6634351278915664,0.2556158502925599)
            (5.663435131740884,0.2540075862684191)
            (5.663435134729272,0.25275505317151487)
            (5.663435137501744,0.2515893257585838)
            (5.663435140009949,0.25053162870070783)
            (5.663435142379834,0.24952962458889982)
            (5.663435144791923,0.24850730912672395)
            (5.663435147718927,0.24726345113627637)
            (5.663435152625364,0.24517011706450031)
            (5.663435158597472,0.24260817856152564)
            (5.663435165733151,0.2395271287015589)
            (5.66343517563534,0.2352159466424503)
            (5.663435194805086,0.22675381569616795)
            (5.663435209582487,0.2201275589614973)
            (5.663435218931662,0.21588916488045634)
            (5.663435225036148,0.213101967457293)
            (5.663435229835616,0.21089889925627434)
            (5.663435233730558,0.209102958111736)
            (5.6634352374017265,0.20740329164696283)
            (5.663435240875041,0.20578931134074716)
            (5.663435244345054,0.20417142344440917)
            (5.663435248032077,0.20244658415607183)
            (5.663435252381015,0.20040432992574803)
            (5.66343525966182,0.19696674833429131)
            (5.663435268836008,0.19260220743392192)
            (5.663435278832743,0.18780304680877674)
            (5.663435289210371,0.18277230442345452)
            (5.663435300039574,0.17746842832481885)
            (5.663435310903575,0.17208949135248705)
            (5.663435319306977,0.16788722607366918)
            (5.663435324806719,0.16511682520050203)
            (5.6634353290242085,0.16298141208585232)
            (5.6634353322103745,0.16136215533197415)
            (5.663435334761288,0.16006253166411974)
            (5.663435337149128,0.15884305482903952)
            (5.663435339351471,0.15771592526863223)
            (5.66343534154457,0.1565917077861963)
            (5.663435344242279,0.15520548347805668)
            (5.663435348455548,0.15303380327855404)
            (5.663435353726305,0.15030511112265954)
            (5.663435361000915,0.14651735057023488)
            (5.663435373420721,0.1399870481408001)
            (5.663435381304962,0.13579631594462557)
            (5.6634353855950055,0.13350072696014093)
            (5.663435388140439,0.13213331196904035)
            (5.663435389815932,0.13123134314614215)
            (5.66343539114887,0.13051399161909055)
            (5.663435392377552,0.12985183397776615)
            (5.663435393671216,0.12915388764581454)
            (5.663435395394389,0.12822259007240325)
            (5.663435397258405,0.12721326767520139)
            (5.663435399577643,0.1259552684464188)
            (5.66343540350817,0.12381751029227837)
            (5.663435411158787,0.11963432815368684)
            (5.663435420031646,0.11474250397418058)
            (5.6634354253027945,0.1118136641203185)
            (5.663435428465082,0.11004799253550802)
            (5.663435430517366,0.10889885491857468)
            (5.663435432145827,0.1079857258078372)
            (5.663435433645263,0.10714410550826443)
            (5.663435435037742,0.10636147173205024)
            (5.66343543667822,0.10543799980570454)
            (5.663435438779952,0.1042527686625245)
            (5.663435441459023,0.10273883063209228)
            (5.663435446034493,0.10014493505761803)
            (5.663435452576428,0.09641615980219127)
            (5.663435457645756,0.0935085700044416)
            (5.6634354608879365,0.09163992199579782)
            (5.663435462982737,0.09042898835148208)
            (5.6634354646042695,0.08949018098812814)
            (5.663435466080258,0.08863475392283875)
            (5.663435467416783,0.08785913741050526)
            (5.663435468970928,0.08695584534783704)
            (5.663435470904635,0.0858300831110389)
            (5.663435473419398,0.08436327200893982)
            (5.663435479610889,0.08073776957756003)
            (5.663435485144406,0.07747792810671758)
            (5.663435488385461,0.07555872031684181)
            (5.6634354903903334,0.0743680259606134)
            (5.663435491921671,0.07345718288028613)
            (5.663435493310283,0.0726303518133875)
            (5.663435494577248,0.07187500372360721)
            (5.663435496217297,0.07089572706314558)
            (5.663435498165365,0.06973065498638219)
            (5.663435500931425,0.06807300242307171)
            (5.663435505152303,0.06553522840567104)
            (5.663435509230385,0.06307232535019897)
            (5.663435511820749,0.06150173483648368)
            (5.663435513499483,0.06048166554360614)
            (5.663435514837333,0.059667700774858494)
            (5.663435516073177,0.05891498504250338)
            (5.663435517335933,0.058144871598085034)
            (5.663435519016745,0.057118415205340285)
            (5.663435521289397,0.055728143546095205)
            (5.663435525597023,0.05308488591739636)
            (5.663435528824895,0.05109592781043802)
            (5.663435530927945,0.04979604627235957)
            (5.663435532334969,0.04892481177598586)
            (5.663435533659192,0.048104027361659425)
            (5.663435534880758,0.04734606020840474)
            (5.663435536611583,0.04627033166873659)
            (5.663435538615884,0.04502261830021861)
            (5.6634355420999025,0.04284842179199639)
            (5.663435545099865,0.04096953752654086)
            (5.663435546985082,0.039785571023924694)
            (5.6634355484314645,0.038875744799512765)
            (5.663435549745708,0.038047862707432024)
            (5.663435551013471,0.03724837156460202)
            (5.66343555333969,0.035779220639424236)
            (5.663435556730081,0.03363199011428354)
            (5.6634355589125756,0.03224529379914114)
            (5.663435560307734,0.03135710935122259)
            (5.663435561458931,0.030623451579239274)
            (5.663435562545228,0.029930451768536384)
            (5.66343556457436,0.028634229771417018)
            (5.663435567000861,0.02708074931512989)
            (5.6634355690535,0.0257634074824095)
            (5.663435570410994,0.024890629813530865)
            (5.663435571690727,0.024066670834553675)
            (5.663435572888233,0.023294817456083722)
            (5.663435575440673,0.021647035948677895)
            (5.6634355779283085,0.02003658680623544)
            (5.6634355793244096,0.019130670875303245)
            (5.6634355803740855,0.018449269368131883)
            (5.663435581335811,0.01782401811025654)
            (5.663435582494933,0.017069778299157574)
            (5.663435584651245,0.01566446038085974)
            (5.663435586113735,0.014709356591705662)
            (5.663435587308204,0.013928344128431051)
            (5.663435588429142,0.013194514324569183)
            (5.663435589820977,0.01228232616985015)
            (5.663435591559705,0.011140906566378528)
            (5.663435592890516,0.010265888980444065)
            (5.663435594100099,0.0094695651091006)
            (5.66343559525445,0.008708779547218225)
            (5.663435596811423,0.007681228799004379)
            (5.663435598024522,0.006879465966606536)
            (5.663435599146087,0.006137353007528243)
            (5.66343560030961,0.005366643000588549)
            (5.66343560162713,0.004492812309996195)
            (5.66343560272383,0.0037645399017357146)
            (5.663435603770944,0.003068478611448969)
            (5.663435605046622,0.002219504429701141)
            (5.663435606077655,0.0015325220695853645)
            (5.663435607056924,0.0008793969502527273)
            (5.663435608146578,0.00015188674204098205)
            (5.663435609024351,-0.00043473303562222937)
            (5.663435609860005,-0.0009936847585330195)
            (5.6634356108659025,-0.0016671298677428384)
            (5.663435611959143,-0.002399813525877986)
            (5.663435613099444,-0.003164899343364085)
            (5.663435614314452,-0.003981065238605692)
            (5.663435615554898,-0.0048153398608916246)
            (5.663435616778925,-0.005639590174282892)
            (5.663435618015279,-0.006473167811136696)
            (5.663435619283067,-0.007329007964345698)
            (5.663435620563092,-0.008194208541954642)
            (5.663435621845853,-0.009062371022934036)
            (5.663435623145589,-0.009943161003172043)
            (5.663435624474075,-0.01084461712297594)
            (5.66343562582359,-0.011761567842061501)
            (5.663435627181783,-0.012685663659260162)
            (5.663435628549511,-0.013617517417857349)
            (5.663435629938927,-0.014565455050857594)
            (5.663435631357662,-0.015534756570572645)
            (5.6634356327997395,-0.01652141399153838)
            (5.663435634253406,-0.017517438822995956)
            (5.663435635714573,-0.018520062223431295)
            (5.6634356371911565,-0.019534754985369506)
            (5.663435638695125,-0.020569810712981952)
            (5.6634356402301265,-0.02162783055289679)
            (5.6634356417870455,-0.022702614026011637)
            (5.663435643352151,-0.02378473126776327)
            (5.663435644919454,-0.024870062777342217)
            (5.6634356464963815,-0.025963778818711942)
            (5.663435648098706,-0.027076882874316508)
            (5.663435649737763,-0.028217356051694197)
            (5.663435651409318,-0.02938236688977134)
            (5.663435653094756,-0.030559016614217345)
            (5.663435654774624,-0.03173374012257983)
            (5.663435656443205,-0.03290251747527026)
            (5.663435658114199,-0.03407494213042205)
            (5.663435659814601,-0.03527002752754944)
            (5.6634356615678865,-0.036504429007549646)
            (5.66343566337399,-0.03777828619224048)
            (5.663435665203444,-0.039070940917429346)
            (5.6634356670149835,-0.040353235602144905)
            (5.6634356687819984,-0.041606217934365745)
            (5.663435670509238,-0.04283311445036551)
            (5.66343567223515,-0.044061198273068876)
            (5.663435674021152,-0.045334331892918814)
            (5.663435675921923,-0.04669184761657848)
            (5.663435677936907,-0.04813377149945104)
            (5.66343567999088,-0.049606518468413734)
            (5.6634356819809835,-0.05103623963853459)
            (5.663435683839275,-0.05237371584765959)
            (5.663435685559636,-0.053614018107057786)
            (5.6634356871988265,-0.05479773005846142)
            (5.663435688876937,-0.05601169822123168)
            (5.663435690788568,-0.057397407079795126)
            (5.663435693127147,-0.05909646561182158)
            (5.6634356957871015,-0.06103361777573114)
            (5.663435698075328,-0.06270358616606309)
            (5.663435699872921,-0.06401783249131437)
            (5.663435701289697,-0.06505531893825084)
            (5.663435702601763,-0.06601742323117758)
            (5.663435703837425,-0.06692461805704784)
            (5.663435705284614,-0.06798883604559078)
            (5.663435707661315,-0.06974062130209)
            (5.663435712917628,-0.07362940134208709)
            (5.663435716066055,-0.07596605342399215)
            (5.663435717791702,-0.0772489100341817)
            (5.66343571881555,-0.07801140774017983)
            (5.6634357196202005,-0.07861194226629951)
            (5.6634357203648715,-0.07916824690466379)
            (5.6634357212655715,-0.07984138702471119)
            (5.663435722247255,-0.08057556453170296)
            (5.663435723526066,-0.08153325071529735)
            (5.66343572582968,-0.08326218665600531)
            (5.663435729000282,-0.0856489228460893)
            (5.663435732922824,-0.08861115221748868)
            (5.663435735646024,-0.09067272429465753)
            (5.663435737390455,-0.09199547656909818)
            (5.663435738562579,-0.09288566459311096)
            (5.663435739528709,-0.0936206233845578)
            (5.663435740433737,-0.09430983566128735)
            (5.663435741384566,-0.09503455547945147)
            (5.663435742764966,-0.0960880359490684)
            (5.663435744533058,-0.09744001546337164)
            (5.663435748222415,-0.10026993230566274)
            (5.663435752740685,-0.10374927076851852)
            (5.663435755825168,-0.1061314649522129)
            (5.663435757801092,-0.10766018588774831)
            (5.663435759130029,-0.10868987686716682)
            (5.663435760203119,-0.10952271228573951)
            (5.663435761197429,-0.11029552087347791)
            (5.663435762142988,-0.1110311143608233)
            (5.663435763356137,-0.11197585059851595)
            (5.663435764882249,-0.11316617605460677)
            (5.663435766924028,-0.1147622172852769)
            (5.663435772166297,-0.11887650370443949)
            (5.663435776935845,-0.12263661972223301)
            (5.663435779774621,-0.12488068888727752)
            (5.663435781525274,-0.12626677642911735)
            (5.663435782843434,-0.127312024834652)
            (5.663435783867236,-0.12812525095512522)
            (5.663435784819717,-0.12888288258064468)
            (5.6634357857414885,-0.12961677106199285)
            (5.663435786932867,-0.1305663230564537)
            (5.663435788455823,-0.13178205777635188)
            (5.66343579044824,-0.1333759836206222)
            (5.663435794089033,-0.13629793453631645)
            (5.663435799101502,-0.1403376266354431)
            (5.663435802899408,-0.14340918118157603)
            (5.663435805355592,-0.14539980303983407)
            (5.663435806969956,-0.14671006573517392)
            (5.663435808227798,-0.14773250098601642)
            (5.663435809235997,-0.1485533732376606)
            (5.663435810183143,-0.14932556614303757)
            (5.663435811110869,-0.15008264855462)
            (5.663435812280078,-0.1510378513033326)
            (5.663435813839769,-0.1523141042147467)
            (5.663435815855395,-0.15396704612438702)
            (5.663435819015167,-0.15656599912244842)
            (5.663435824181788,-0.16083340056315135)
            (5.663435829038369,-0.16486141108555938)
            (5.663435832003013,-0.1673268196305116)
            (5.663435833855681,-0.1688698850242266)
            (5.663435835105033,-0.16991183275084323)
            (5.663435836119372,-0.17075911030471044)
            (5.663435837061452,-0.1715472944056271)
            (5.66343583793769,-0.17228124413401516)
            (5.66343583887913,-0.17307064400855074)
            (5.66343584096402,-0.17482191909859895)
            (5.663435843203073,-0.17670745328766968)
            (5.6634358462360925,-0.1792691035021737)
            (5.663435852719277,-0.18476988302016117)
            (5.663435857513643,-0.1888559593971185)
            (5.66343586037415,-0.19129992318785166)
            (5.663435862113853,-0.19278843497786774)
            (5.66343586328069,-0.19378807965473901)
            (5.663435864231854,-0.19460425001405407)
            (5.663435865117311,-0.19536528332038053)
            (5.663435865945746,-0.19607812728658994)
            (5.663435866835604,-0.1968445845865762)
            (5.663435868646408,-0.1984067146064475)
            (5.663435870657416,-0.2001454704818034)
            (5.6634358732123165,-0.20236035074339082)
            (5.66343587785206,-0.20639791723264259)
            (5.663435884038235,-0.2118074720903147)
            (5.66343588819212,-0.2154537978780016)
            (5.663435890757519,-0.2177104928856053)
            (5.663435892420402,-0.21917524215330933)
            (5.66343589371812,-0.22031982165879302)
            (5.663435894757504,-0.22123794746690323)
            (5.663435895732872,-0.22210085204217817)
            (5.663435896650946,-0.22291406842539116)
            (5.663435897599864,-0.22375548452408467)
            (5.663435898869391,-0.2248826238036607)
            (5.6634359005974035,-0.22641955334038819)
            (5.663435902753354,-0.22834154287745262)
            (5.663435905618742,-0.2309033283848062)
            (5.663435911240721,-0.23595155715115373)
            (5.663435918197424,-0.24223226438429235)
            (5.663435922341734,-0.2459884771329777)
            (5.663435924804407,-0.24822493970560572)
            (5.663435926385026,-0.24966216254815682)
            (5.663435927622535,-0.250788804798)
            (5.663435928623568,-0.25170152494618514)
            (5.663435929566692,-0.25256278155125267)
            (5.6634359304600785,-0.25337964672762225)
            (5.6634359313795635,-0.25422124221629383)
            (5.663435932546162,-0.25529029893260924)
            (5.663435934252814,-0.2568568903015557)
            (5.663435936380553,-0.2588144004064373)
            (5.663435939053992,-0.2612806693072252)
            (5.6634359431527725,-0.26507529242878053)
            (5.663435949802451,-0.2712619008343748)
            (5.663435955056813,-0.27617279151159346)
            (5.663435958400169,-0.27930626657246826)
            (5.6634359605484175,-0.281322900781333)
            (5.663435962192894,-0.28286852194077)
            (5.663435963465,-0.2840656998343877)
            (5.663435964643025,-0.28517606477160373)
            (5.6634359657037425,-0.2861775162843758)
            (5.6634359666995095,-0.2871190061751972)
            (5.6634359676965715,-0.28806287741708453)
            (5.663435968837375,-0.2891442079460168)
            (5.663435971262142,-0.2914473722097283)
            (5.66343597400923,-0.2940642799248436)
            (5.663435977272037,-0.29718233553990225)
            (5.663435981787904,-0.3015140186821789)
            (5.663435988784968,-0.30825793921510564)
            (5.6634359938758445,-0.31318542090875545)
            (5.663435996997512,-0.31621424422278294)
            (5.663435998964765,-0.3181256687536694)
            (5.663436000464675,-0.31958465534732405)
            (5.663436001630578,-0.3207201980971824)
            (5.663436002713643,-0.3217767532058761)
            (5.663436003699899,-0.3227405084510733)
            (5.663436004638632,-0.3236591581151633)
            (5.663436005591063,-0.32459231401014943)
            (5.663436006697402,-0.325677560292032)
            (5.663436009266959,-0.3282033507659585)
            (5.6634360120326175,-0.33092975757530907)
            (5.663436015210181,-0.3340717725761598)
            (5.663436019241833,-0.3380719573229174)
            (5.663436027768534,-0.346575975097079)
            (5.6634360337045475,-0.3525257712568722)
            (5.663436037166211,-0.35600481515022453)
            (5.663436039241639,-0.35809366923565206)
            (5.663436040621621,-0.359483978269907)
            (5.663436041736237,-0.36060818918854365)
            (5.663436042769787,-0.36165218699777013)
            (5.663436043706947,-0.36260034225876686)
            (5.66343604460217,-0.363507310190079)
            (5.663436045508382,-0.3644264178875508)
            (5.663436046530176,-0.3654638747972048)
            (5.663436048266631,-0.36722964243386863)
            (5.66343605042549,-0.3694296108861755)
            (5.663436052895351,-0.3719527464533879)
            (5.6634360557962875,-0.3749245019553945)
            (5.663436059806511,-0.3790464013856569)
            (5.663436068752192,-0.38829219859264114)
            (5.663436075509226,-0.3953155986904314)
            (5.663436079623466,-0.3996060348642683)
            (5.663436082159622,-0.4022555096023364)
            (5.663436083872624,-0.4040470866174708)
            (5.663436085261082,-0.40550073516145096)
            (5.663436086549033,-0.4068508610367483)
            (5.663436087708516,-0.4080680975324283)
            (5.663436088793016,-0.40920829575887835)
            (5.66343608984128,-0.41031188036608907)
            (5.663436090895573,-0.4114231568824448)
            (5.663436092053072,-0.41264471079533405)
            (5.6634360936484995,-0.41433096673848463)
            (5.663436096038488,-0.41686239234086536)
            (5.66343609897091,-0.41997683563104066)
            (5.663436102369614,-0.42359763665706907)
            (5.663436106641655,-0.4281646794095072)
            (5.663436114712074,-0.43683548890143875)
            (5.6634361226638665,-0.44542624317546614)
            (5.663436127474728,-0.45064301233027554)
            (5.663436130399982,-0.45382135340136237)
            (5.6634361323216265,-0.45591174327413936)
            (5.663436133846765,-0.4575724312676723)
            (5.663436135092022,-0.4589298104208012)
            (5.663436136267771,-0.4602130819505507)
            (5.663436137364187,-0.46141148169209245)
            (5.663436138414097,-0.4625606503484048)
            (5.6634361394488275,-0.4636946184156103)
            (5.6634361405188995,-0.4648686561161047)
            (5.66343614174932,-0.4662202455270214)
            (5.663436143696611,-0.46836279228221744)
            (5.663436146301392,-0.4712352618866203)
            (5.663436149325277,-0.4745789160319828)
            (5.663436152738777,-0.478364509641868)
            (5.663436156922131,-0.4830190336007787)
            (5.663436163769681,-0.49067078613535486)
            (5.6634361728609575,-0.500885368043969)
            (5.66343617894224,-0.5077485485476868)
            (5.663436182731829,-0.5120362101980354)
            (5.663436185200296,-0.5148332669295366)
            (5.663436187130694,-0.5170229878098054)
            (5.663436188671927,-0.5187730433259645)
            (5.663436190115521,-0.5204141665948284)
            (5.663436191438489,-0.5219202383866236)
            (5.663436192679548,-0.5233351629516569)
            (5.663436193865382,-0.5246891191451215)
            (5.663436195019999,-0.5260092286066986)
            (5.663436196185573,-0.5273434958981684)
            (5.663436197445552,-0.5287875224558083)
            (5.66343619900923,-0.5305819582800353)
            (5.663436202632716,-0.5347498487949045)
            (5.663436206685752,-0.5394271134056489)
            (5.663436211127351,-0.544570233795305)
            (5.663436216002964,-0.5502355468008524)
            (5.663436222698951,-0.5580468519096173)
            (5.663436232397904,-0.5694176249697964)
            (5.663436239520336,-0.5778050052900756)
            (5.66343624400722,-0.5831031226028942)
            (5.663436246886395,-0.5865082799603828)
            (5.663436249099845,-0.5891289695164138)
            (5.6634362508307055,-0.5911802203718977)
            (5.663436252441191,-0.5930907655771711)
            (5.663436253902768,-0.5948266833549288)
            (5.6634362552649335,-0.5964465866703644)
            (5.663436256557328,-0.5979855257480972)
            (5.663436257797026,-0.5994635895713207)
            (5.6634362590092815,-0.6009106337084238)
            (5.663436260238357,-0.6023793460998381)
            (5.66343626156354,-0.6039645948290305)
            (5.663436263166127,-0.6058839783748433)
            (5.663436265941836,-0.6092141908741808)
            (5.663436269564607,-0.6135714285053566)
            (5.663436273630403,-0.6184754455544922)
            (5.663436278004572,-0.6237671694534407)
            (5.663436282976,-0.6298003069989622)
            (5.6634362896310275,-0.637906159043574)
            (5.663436303195235,-0.6545227143718266)
            (5.663436313713539,-0.667486624961305)
            (5.663436320324053,-0.6756657553467056)
            (5.663436324519849,-0.6808690114277909)
            (5.6634363277279824,-0.6848535109009676)
            (5.663436330227839,-0.6879620967126596)
            (5.663436332551597,-0.6908550790796499)
            (5.663436334658426,-0.6934812821372609)
            (5.663436336618678,-0.6959280684782293)
            (5.663436338470529,-0.6982428723836269)
            (5.663436340228023,-0.7004430187502095)
            (5.663436341906303,-0.7025471524511313)
            (5.663436343528969,-0.7045844695634421)
            (5.66343634512804,-0.7065947592341367)
            (5.663436346746491,-0.7086316941115984)
            (5.663436348449046,-0.710776572670168)
            (5.66343635035227,-0.7131764778612292)
            (5.663436352734409,-0.7161833976979172)
            (5.663436357054349,-0.7216449911855153)
            (5.663436362650197,-0.7287358342039512)
            (5.663436368791946,-0.7365388144830891)
            (5.663436375115439,-0.7445943679047676)
            (5.663436381738007,-0.7530538987243083)
            (5.66343638914928,-0.7625482041692075)
            (5.663436398287558,-0.7742939622285978)
            (5.663436410896109,-0.790570284615331)
            (5.663436428532007,-0.8134733260338886)
            (5.663436444637198,-0.8345318638145632)
            (5.663436453686659,-0.8464272683657714)
            (5.663436458799238,-0.8531684160085243)
            (5.663436461933216,-0.8573082498703068)
            (5.663436464315339,-0.8604587126862397)
            (5.6634364661833265,-0.862931266520218)
            (5.663436467927219,-0.8652407997017557)
            (5.663436469534293,-0.8673697588501416)
            (5.663436471059617,-0.869390627980867)
            (5.663436472526247,-0.8713336647893826)
            (5.66343647393886,-0.8732048998187102)
            (5.663436475306257,-0.8750159436988321)
            (5.663436476647336,-0.8767918611295185)
            (5.6634364779910955,-0.8785711487607388)
            (5.663436479380914,-0.8804113483776451)
            (5.663436480889996,-0.8824094735687245)
            (5.663436482671199,-0.8847679955598143)
            (5.66343648521895,-0.8881417710306374)
            (5.663436489382322,-0.8936558903508277)
            (5.6634364943939355,-0.9002955726389993)
            (5.66343649968004,-0.9073023316453713)
            (5.663436505174238,-0.9145897159525576)
            (5.66343651132982,-0.9227615861608682)
            (5.663436520001518,-0.934289863452238)
            (5.663436531541205,-0.9496676445568553)
            (5.663436539135857,-0.9598161766655892)
            (5.663436543760023,-0.9660078608634041)
            (5.663436546676311,-0.9699179925188016)
            (5.663436548903584,-0.9729070796134489)
            (5.663436550640123,-0.9752390570788425)
            (5.6634365522556775,-0.9774093367370126)
            (5.663436553725255,-0.9793836812917972)
            (5.663436555098786,-0.9812287257163799)
            (5.663436556401546,-0.9829781233978374)
            (5.663436557640897,-0.9846415891048155)
            (5.663436558825344,-0.9862304879165847)
            (5.663436559969996,-0.9877651381237215)
            (5.663436561096185,-0.989274255382798)
            (5.66343656223277,-0.9907966282772538)
            (5.66343656342295,-0.992390191495914)
            (5.663436564743339,-0.9941574757082202)
            (5.6634365663710575,-0.9963352753757146)
            (5.6634365691125925,-1.0000013631681368)
            (5.66343657281719,-1.0049518032938345)
            (5.663436576968368,-1.010494899367511)
            (5.663436581293469,-1.0162664576621157)
            (5.663436585876663,-1.0223792175953936)
            (5.6634365912332045,-1.0295206881565733)
            (5.663436599509909,-1.0405535503606056)
            (5.6634366101586995,-1.0547544683870365)
            (5.663436617020451,-1.0639145816153117)
            (5.6634366212218925,-1.0695288786982282)
            (5.663436623910789,-1.0731246534406556)
            (5.6634366259900535,-1.0759066566819746)
            (5.663436627634266,-1.0781072695380813)
            (5.663436629170718,-1.0801638068058055)
            (5.6634366305769035,-1.0820456158006386)
            (5.663436631894874,-1.08380862749346)
            (5.663436633145583,-1.0854806326915742)
            (5.663436634335441,-1.0870700729033487)
            (5.663436635472355,-1.0885874969048737)
            (5.663436636570014,-1.0900512597791132)
            (5.663436637647401,-1.0914868090455128)
            (5.663436638729725,-1.0929278733394958)
            (5.663436639853662,-1.0944233499585465)
            (5.663436641081303,-1.096055767240331)
            (5.663436642544459,-1.0980000073790448)
            (5.663436644692384,-1.1008516058786524)
            (5.663436648047084,-1.1052995356465514)
            (5.663436652052815,-1.1106020543336679)
            (5.6634366562804646,-1.116189100340405)
            (5.663436660690289,-1.122007882265195)
            (5.663436665629094,-1.1285151469678774)
            (5.663436672318717,-1.1373160723528069)
            (5.663436682785842,-1.1510652366759788)
            (5.663436690532899,-1.1612323878767878)
            (5.663436695324688,-1.1675202662794961)
            (5.6634366983358655,-1.1714720432260606)
            (5.6634367006196715,-1.1744696461106376)
            (5.663436702381099,-1.1767817045083968)
            (5.663436704013302,-1.1789238667686526)
            (5.6634367054851555,-1.1808548588016035)
            (5.663436706849112,-1.1826432384340226)
            (5.663436708133157,-1.1843255026101243)
            (5.6634367093454765,-1.1859122537320088)
            (5.663436710493618,-1.187413357690933)
            (5.663436711589999,-1.1888451332312877)
            (5.663436712650833,-1.1902289003633797)
            (5.6634367136959005,-1.1915906334531292)
            (5.663436714750803,-1.1929638312859767)
            (5.663436715853107,-1.1943974222011375)
            (5.663436717067606,-1.195975483650536)
            (5.663436718536573,-1.197882234370368)
            (5.663436720795704,-1.2008105604159687)
            (5.663436724102246,-1.2050879594777868)
            (5.663436727949508,-1.2100525792571681)
            (5.663436731977085,-1.2152365445233502)
            (5.663436736157959,-1.2206043014230332)
            (5.663436740791234,-1.226537966126552)
            (5.663436746789755,-1.2341988765298022)
            (5.6634367596020345,-1.2504944158823703)
            (5.663436768495342,-1.2617631854767215)
            (5.663436773718445,-1.268369497168429)
            (5.663436776861458,-1.2723415426866014)
            (5.663436778955033,-1.2749861106965463)
            (5.663436780646102,-1.2771213729252144)
            (5.663436782214172,-1.2791001747869133)
            (5.6634367836294075,-1.2808845822390964)
            (5.663436784956729,-1.2825563397021298)
            (5.663436786226153,-1.2841531264811699)
            (5.6634367874408165,-1.2856788252548743)
            (5.663436788603909,-1.2871375051153566)
            (5.663436789725988,-1.288542566239162)
            (5.663436790823266,-1.2899145226522095)
            (5.663436791916997,-1.2912801446135367)
            (5.663436793036671,-1.2926763682957676)
            (5.66343679422863,-1.2941609035003578)
            (5.66343679557926,-1.2958408928672087)
            (5.66343679730375,-1.2979826454083963)
            (5.663436800775737,-1.3022838576915976)
            (5.6634368049959685,-1.3074930548836894)
            (5.663436809458278,-1.3129793144528294)
            (5.663436813898188,-1.3184167885329434)
            (5.663436818482797,-1.324010228594846)
            (5.663436823752964,-1.3304147406770008)
            (5.663436831517373,-1.3398041437122425)
            (5.663436842501473,-1.3530016415299138)
            (5.663436850689708,-1.362781857644077)
            (5.663436855952911,-1.3690450005366124)
            (5.663436859384846,-1.3731198875185746)
            (5.663436862045941,-1.3762747879172594)
            (5.663436864140929,-1.3787555004840264)
            (5.663436866093747,-1.381065130948708)
            (5.66343686786607,-1.3831585158419468)
            (5.663436869510994,-1.3850986018305578)
            (5.663436871057434,-1.3869195960423362)
            (5.66343687251438,-1.3886321754430053)
            (5.663436873889949,-1.3902460286932716)
            (5.663436875196543,-1.3917759107224066)
            (5.663436876449354,-1.3932398585963381)
            (5.663436877665417,-1.3946580506481918)
            (5.663436878864546,-1.396053861520817)
            (5.663436880071754,-1.3974566065946832)
            (5.663436881322191,-1.3989071806354128)
            (5.663436882672344,-1.400470869369139)
            (5.6634368842314995,-1.402273428727401)
            (5.663436886292848,-1.4046514131122283)
            (5.663436891516647,-1.4106516631335893)
            (5.663436897069517,-1.4169898697155134)
            (5.663436902698925,-1.4233743828538652)
            (5.663436908051738,-1.429407727068324)
            (5.663436913492631,-1.4355037464308216)
            (5.663436919848638,-1.4425794006245394)
            (5.6634369300953695,-1.4538856388759043)
            (5.663436943636805,-1.4686435168239618)
            (5.663436954560826,-1.4804020605006907)
            (5.663436961224611,-1.4875123931875112)
            (5.6634369655729975,-1.4921270497592098)
            (5.6634369689575355,-1.4957051297791433)
            (5.66343697164356,-1.4985359709992492)
            (5.663436974155168,-1.501175489333338)
            (5.66343697645354,-1.5035839258461559)
            (5.6634369786062075,-1.5058330161976474)
            (5.66343698064752,-1.507959212590915)
            (5.663436982586695,-1.5099725612956072)
            (5.66343698443198,-1.5118821058341947)
            (5.6634369861967615,-1.5137022136883316)
            (5.663436987897517,-1.515450421574746)
            (5.663436989552558,-1.5171461099257406)
            (5.66343699118276,-1.5188112169488868)
            (5.663436992813647,-1.5204723075096407)
            (5.663436994479118,-1.5221642426817779)
            (5.663436996228825,-1.5239374871537765)
            (5.663436998145427,-1.5258752595646914)
            (5.663437000394393,-1.5281431598053552)
            (5.663437003443101,-1.5312074323436098)
            (5.663437009955308,-1.537713817453635)
            (5.663437017269239,-1.5449572856562646)
            (5.663437024512321,-1.5520631885791718)
            (5.663437031206957,-1.558570551660342)
            (5.6634370374598975,-1.564595304170598)
            (5.663437043561033,-1.5704233887567893)
            (5.663437049812914,-1.576342885184362)
            (5.663437056511195,-1.5826247317808113)
            (5.6634370639079155,-1.5894872674865648)
            (5.663437072086233,-1.596981367764185)
            (5.663437080795209,-1.604849740842372)
            (5.663437089462815,-1.612561291656924)
            (5.6634370964083685,-1.6186510996724306)
            (5.663437101875197,-1.6233861581905438)
            (5.6634371061260715,-1.6270315201473968)
            (5.66343710948808,-1.62989155208809)
            (5.663437112235015,-1.6322131197156546)
            (5.663437114815351,-1.6343816045416182)
            (5.663437117141595,-1.6363266788175006)
            (5.663437119264563,-1.6380940793027325)
            (5.663437121226231,-1.6397211731264976)
            (5.6634371230474345,-1.6412271275030432)
            (5.663437124744048,-1.6426265997613358)
            (5.663437126333816,-1.6439354315175272)
            (5.663437127835928,-1.645170299801076)
            (5.663437129270059,-1.6463479482102739)
            (5.663437130656826,-1.6474855842776774)
            (5.663437132019496,-1.6486023154549765)
            (5.663437133386689,-1.6497214004237197)
            (5.663437134797921,-1.6508748050395876)
            (5.663437136316021,-1.6521132984808413)
            (5.663437138061703,-1.6535343559654505)
            (5.663437140356172,-1.655396958153608)
            (5.66343714617975,-1.6600972246114054)
            (5.663437152375012,-1.665052971972203)
            (5.6634371586880485,-1.670053407928182)
            (5.663437164767936,-1.6748195017786556)
            (5.6634371711811315,-1.6797913370939772)
            (5.663437179628225,-1.6862477713497066)
            (5.663437192106387,-1.695578297205554)
            (5.663437201112644,-1.7021458290500848)
            (5.66343720663776,-1.706100143158611)
            (5.663437210081713,-1.7085347752628617)
            (5.66343721267842,-1.7103547852847314)
            (5.663437214668081,-1.7117403143189711)
            (5.663437216321941,-1.712886549300437)
            (5.663437217893061,-1.7139716440850534)
            (5.66343721935769,-1.7149806477698792)
            (5.663437220740697,-1.715931879588924)
            (5.6634372220580165,-1.716837074836128)
            (5.663437223319237,-1.717703265665878)
            (5.663437224537501,-1.7185396223854934)
            (5.663437225733487,-1.7193602271741628)
            (5.663437226937587,-1.7201856325897855)
            (5.663437228196955,-1.7210477512965137)
            (5.663437229597457,-1.7220048140073587)
            (5.6634372313477614,-1.7231983086366627)
            (5.663437234673164,-1.7254576093408143)
            (5.663437238776273,-1.7282299327539488)
            (5.6634372431222895,-1.7311471037510404)
            (5.663437247454102,-1.7340341614705428)
            (5.663437251897899,-1.7369736027561384)
            (5.66343725688766,-1.7402460525359806)
            (5.663437263569301,-1.7445787324192725)
            (5.663437277077513,-1.753149129153775)
            (5.663437287186773,-1.759379084925607)
            (5.663437293308176,-1.7630667686853032)
            (5.663437297070844,-1.765299629797408)
            (5.663437299893847,-1.7669573955093116)
            (5.663437302051367,-1.768214349410995)
            (5.663437303840322,-1.769250543243003)
            (5.66343730553809,-1.7702297742154847)
            (5.663437307116398,-1.7711374290980402)
            (5.663437308601932,-1.771990243855498)
            (5.663437310012722,-1.7727994831211855)
            (5.66343731136037,-1.7735723134229666)
            (5.663437312660565,-1.7743178715188086)
            (5.663437313937475,-1.7750498344082999)
            (5.663437315226621,-1.7757881591212508)
            (5.663437316584072,-1.7765644340247895)
            (5.663437318115865,-1.77743862044842)
            (5.663437320102663,-1.7785694576946247)
            (5.663437325055829,-1.7813732323498774)
            (5.663437330315953,-1.7843252883119056)
            (5.6634373357082675,-1.7873225496219627)
            (5.663437340987806,-1.7902268505259007)
            (5.663437346722128,-1.793345192456612)
            (5.663437354652203,-1.7975908120931536)
            (5.663437366280676,-1.8036619568586414)
            (5.663437374943543,-1.8080520830614082)
            (5.663437380376024,-1.8107417168762203)
            (5.663437383830023,-1.8124248327428285)
            (5.663437386466217,-1.8136950328022983)
            (5.663437388509052,-1.8146710882996795)
            (5.663437390403959,-1.815571005241785)
            (5.663437392111968,-1.816378798489765)
            (5.6634373936909945,-1.8171238703446282)
            (5.663437395173812,-1.8178229450694414)
            (5.663437396573964,-1.8184831454789707)
            (5.6634373979073125,-1.8191122142134508)
            (5.6634373991990925,-1.8197218955837713)
            (5.66343740048568,-1.820328903382283)
            (5.663437401821811,-1.820958484883994)
            (5.663437403307111,-1.8216569521344685)
            (5.663437405196014,-1.8225428554027514)
            (5.663437409780626,-1.824681606291862)
            (5.663437414710173,-1.826962236384188)
            (5.66343741979126,-1.8292911596228778)
            (5.663437424794912,-1.8315617092041017)
            (5.66343743023098,-1.834001256896894)
            (5.66343743749003,-1.8372115349042946)
            (5.663437450359798,-1.8427559975974466)
            (5.66343746047414,-1.8469654835830989)
            (5.66343746677907,-1.8495163506723322)
            (5.663437470737315,-1.8510870183231984)
            (5.663437473734684,-1.8522601311862594)
            (5.663437476039327,-1.853152809687015)
            (5.663437477953113,-1.8538886604214093)
            (5.663437479769333,-1.8545835431917617)
            (5.663437481455751,-1.855226818066941)
            (5.663437483042136,-1.8558310773367324)
            (5.663437484551441,-1.8564057178752211)
            (5.663437486002435,-1.8569580602951135)
            (5.663437487422982,-1.857498513492985)
            (5.663437488858966,-1.8580441244458588)
            (5.663437490389845,-1.8586246038173944)
            (5.66343749218582,-1.85930382465796)
            (5.663437494879079,-1.8603186766325548)
            (5.663437498754405,-1.8617708939748527)
            (5.6634375032523145,-1.863444083919312)
            (5.663437508005632,-1.8651973395296095)
            (5.663437513049246,-1.8670402107314497)
            (5.663437518841485,-1.8691333436474236)
            (5.663437526791304,-1.8719629242496627)
            (5.6634375423095165,-1.8773268056984826)
            (5.663437554289169,-1.8813051770766047)
            (5.6634375617823105,-1.8837131740744424)
            (5.663437566573618,-1.8852180132134089)
            (5.663437570267288,-1.8863589019098712)
            (5.663437573164097,-1.887242178767458)
            (5.66343757585998,-1.8880560293710293)
            (5.66343757829363,-1.888785106947171)
            (5.663437580533103,-1.8894524757261673)
            (5.663437582619761,-1.8900722671906525)
            (5.663437584575272,-1.890652088232402)
            (5.663437586425811,-1.8912002933780714)
            (5.663437588209328,-1.8917281872636778)
            (5.663437589978063,-1.8922508998323386)
            (5.663437591809111,-1.8927906676795498)
            (5.6634375938416435,-1.893387800202471)
            (5.663437596431314,-1.8941453166392677)
            (5.6634376028547635,-1.896007850461738)
            (5.663437609742133,-1.8979778966175673)
            (5.663437616965003,-1.900012638845811)
            (5.663437624357192,-1.90206043975637)
            (5.663437633189811,-1.9044590557012386)
            (5.663437651886337,-1.909349669288338)
            (5.663437668173098,-1.9133835244699322)
            (5.6634376773916415,-1.9155647022797373)
            (5.663437682868432,-1.9168235682012955)
            (5.663437686487976,-1.9176402532643475)
            (5.663437689407721,-1.918291021354909)
            (5.663437692114141,-1.9188897418948685)
            (5.6634376945590414,-1.9194289382552345)
            (5.663437696851976,-1.9199347742909618)
            (5.6634376990467326,-1.920419969932532)
            (5.663437701164787,-1.9208892223735075)
            (5.663437703245785,-1.921350495247284)
            (5.663437705370113,-1.9218203694074039)
            (5.663437707693355,-1.9223319291094194)
            (5.6634377106144065,-1.9229710607290618)
            (5.663437717810284,-1.9245257750668594)
            (5.663437725376237,-1.9261298315487276)
            (5.663437733114383,-1.927737769252027)
            (5.663437740706022,-1.9292829032818366)
            (5.663437748930129,-1.9309205013079664)
            (5.66343775943355,-1.9329572412994451)
            (5.663437778338148,-1.9364704289184453)
            (5.663437808744594,-1.9417281474756267)
            (5.66343784751122,-1.9478254070069874)
            (5.6634378748472605,-1.9518400437159256)
            (5.663437885845641,-1.9534231654898124)
            (5.6634378915643255,-1.954244706433276)
            (5.663437894848124,-1.9547162468239867)
            (5.6634378972880635,-1.9550651212450108)
            (5.663437899185419,-1.9553328927135303)
            (5.663437900956168,-1.9555774322796917)
            (5.6634379026108785,-1.9558005153034268)
            (5.663437904234727,-1.956015599870962)
            (5.6634379059143125,-1.9562358744679973)
            (5.663437907864926,-1.9564899468765538)
            (5.66343791190898,-1.9570112628095686)
            (5.663437916378864,-1.9575789051474783)
            (5.663437921118719,-1.9581705017042428)
            (5.663437926104417,-1.9587805600462227)
            (5.663437931980698,-1.9594833008254335)
            (5.663437940457775,-1.960467714881347)
            (5.663437963234585,-1.9629693941715276)
            (5.6634379798984655,-1.9647087811841026)
            (5.663437989982072,-1.9657453659662287)
            (5.663437996327855,-1.966397806005694)
            (5.663438001189968,-1.9668993750048585)
            (5.6634380049595725,-1.967288732961884)
            (5.663438008061421,-1.9676079633199643)
            (5.6634380109888625,-1.9679062729936654)
            (5.663438013664413,-1.968174804403077)
            (5.663438016153419,-1.9684205883260035)
            (5.663438018538742,-1.9686527655308312)
            (5.663438020940691,-1.9688836539412657)
            (5.6634380236182595,-1.9691376301128645)
            (5.663438027557697,-1.9695047531385659)
            (5.663438033040502,-1.9700031581417925)
            (5.663438039619219,-1.9705829760526432)
            (5.663438047371095,-1.9712431293960884)
            (5.663438057942736,-1.9721102005290756)
            (5.663438076023673,-1.973537501117192)
            (5.663438088262843,-1.974494981895354)
            (5.663438095474831,-1.97506819533133)
            (5.66343809996383,-1.9754308767351045)
            (5.66343810339111,-1.9757098932811008)
            (5.663438106066577,-1.9759262397014181)
            (5.663438108555154,-1.9761231397304209)
            (5.663438110818186,-1.976297036474532)
            (5.663438112956438,-1.9764575253924352)
            (5.663438115099285,-1.9766159409221085)
            (5.663438117538218,-1.976793716764086)
            (5.663438122501245,-1.9771474153916748)
            (5.663438128122683,-1.9775354096944617)
            (5.663438134497482,-1.9779598885728944)
            (5.663438142341295,-1.9784623569333633)
            (5.663438158104302,-1.9794270825352487)
            (5.6634381729600145,-1.9803205044865895)
            (5.6634381815881785,-1.9808527217003498)
            (5.663438186787814,-1.981183445024632)
            (5.6634381902434905,-1.9814070673616986)
            (5.66343819302577,-1.9815863779752105)
            (5.663438195600817,-1.9817479016262576)
            (5.663438197918914,-1.9818882341907746)
            (5.663438200114406,-1.9820179517531864)
            (5.663438202363157,-1.9821489309046414)
            (5.66343820516224,-1.9823093288917033)
            (5.663438209420052,-1.9825474058878372)
            (5.6634382146537074,-1.9828300082725319)
            (5.663438220975909,-1.983157092986496)
            (5.663438229924736,-1.9835978462316908)
            (5.663438246469725,-1.9843736667726064)
            (5.66343825879456,-1.9849528703194834)
            (5.663438266413865,-1.9853271522691298)
            (5.663438271271306,-1.9855756033119314)
            (5.663438274999454,-1.9857698085006272)
            (5.663438277900433,-1.9859191396293332)
            (5.663438280592016,-1.986052618508174)
            (5.663438283030111,-1.986168806005465)
            (5.663438285363713,-1.9862776050166095)
            (5.663438287874457,-1.9863926527515492)
            (5.663438292006105,-1.9865772450589627)
            (5.663438297086814,-1.9867956829937483)
            (5.663438303179491,-1.9870448982437705)
            (5.663438311578355,-1.987369173867109)
            (5.66343832861072,-1.9879901854806756)
            (5.663438341031613,-1.9884499022993458)
            (5.663438348614957,-1.9887502403714608)
            (5.663438353401945,-1.988950438510288)
            (5.663438357063169,-1.9891061580491927)
            (5.663438359915015,-1.9892240444814384)
            (5.663438362563913,-1.9893275069987986)
            (5.663438364992735,-1.9894183271064538)
            (5.663438367414583,-1.9895073972206823)
            (5.6634383704456965,-1.9896169327889053)
            (5.663438374670116,-1.9897649075778576)
            (5.663438379931865,-1.9899401840428748)
            (5.663438386883473,-1.9901569342426417)
            (5.6634384006578316,-1.9905528779070154)
            (5.663438415800861,-1.9909792003498379)
            (5.663438425386015,-1.991271957935994)
            (5.663438431308892,-1.9914696695900085)
            (5.6634384352375635,-1.991606386669527)
            (5.663438438370743,-1.9917127392635803)
            (5.66343844096557,-1.9917944638184901)
            (5.663438443430336,-1.9918677799744802)
            (5.663438445886199,-1.9919398724940693)
            (5.663438449027498,-1.9920312048750053)
            (5.663438453186648,-1.992148710290476)
            (5.663438458396724,-1.9922876633412105)
            (5.663438465778445,-1.9924691704750486)
            (5.663438483799716,-1.9928704652873024)
            (5.663438496992281,-1.993172876300734)
            (5.663438505022391,-1.9933816165144713)
            (5.663438510068771,-1.9935250276692245)
            (5.663438513922134,-1.993635551762401)
            (5.663438516934834,-1.9937161501641565)
            (5.663438519738967,-1.9937852979039279)
            (5.6634385223847,-1.9938489146818066)
            (5.663438525370631,-1.9939195298370667)
            (5.663438529898057,-1.9940225219085854)
            (5.663438535564439,-1.994142067724139)
            (5.66343854359528,-1.994294813591637)
            (5.663438559284565,-1.994564409813535)
            (5.663438573437549,-1.994823325921315)
            (5.663438581660311,-1.995003177019914)
            (5.663438586688768,-1.9951257900875017)
            (5.66343859046673,-1.9952164582094252)
            (5.663438593406494,-1.995278513093231)
            (5.663438596145053,-1.9953304110559678)
            (5.6634385988272715,-1.9953807474777494)
            (5.663438602652123,-1.995452851608221)
            (5.663438607269447,-1.9955363288935921)
            (5.663438613222233,-1.995633534023631)
            (5.663438625198037,-1.9958012049109102)
            (5.663438640730829,-1.9960036546996625)
            (5.6634386514659605,-1.996167647455891)
            (5.663438658364222,-1.9962943099297215)
            (5.663438663014194,-1.996385944190315)
            (5.66343866673962,-1.9964545823834507)
            (5.663438670175806,-1.9965105793521623)
            (5.663438673333448,-1.9965603734965045)
            (5.66343867684171,-1.996614992280672)
            (5.663438681806659,-1.9966881115707338)
            (5.663438688193497,-1.9967712654536938)
            (5.663438698942242,-1.9968895743774016)
            (5.66343871390105,-1.997044286051203)
            (5.663438724880299,-1.9971836141565684)
            (5.663438731931685,-1.9972950066207598)
            (5.663438736626577,-1.99737355285412)
            (5.663438740378592,-1.9974286391559546)
            (5.66343874384005,-1.9974716550912555)
            (5.663438747108826,-1.9975120596203921)
            (5.663438751464063,-1.997567188707648)
            (5.66343875672367,-1.9976296052408797)
            (5.663438763788077,-1.9977004979780661)
            (5.663438779161725,-1.9978231871956569)
            (5.663438793755055,-1.997948984379451)
            (5.663438802790509,-1.9980570784735125)
            (5.663438808547863,-1.9981381426414653)
            (5.663438812990949,-1.9981955447835011)
            (5.6634388170311984,-1.9982371587655807)
            (5.663438820673462,-1.9982733155208239)
            (5.663438824829703,-1.9983165909769598)
            (5.663438830071149,-1.9983687495449232)
            (5.663438837012554,-1.9984257552264908)
            (5.663438855341077,-1.9985365819306207)
            (5.663438868501471,-1.9986296929561806)
            (5.663438876944742,-1.998715305507122)
            (5.663438882600927,-1.9987797337475852)
            (5.663438887146348,-1.9988250456676608)
            (5.663438891347171,-1.998862201537522)
            (5.66343889538544,-1.9988969388085567)
            (5.663438902060241,-1.998950541559316)
            (5.663438909884046,-1.9989998924094166)
            (5.663438928160526,-1.9990867398758867)
            (5.663438940696988,-1.9991697960411186)
            (5.663438948506069,-1.999244199544637)
            (5.663438953721878,-1.9992933443234897)
            (5.6634389580622475,-1.9993229930744585)
            (5.663438962147717,-1.999349009410381)
            (5.663438966759489,-1.999381711732979)
            (5.663438972427933,-1.9994195994813122)
            (5.663438980178117,-1.9994585322472918)
            (5.663438993187053,-1.999502483457228)
            (5.663439008433188,-1.9995645097936194)
            (5.6634390181397904,-1.9996344580822503)
            (5.663439024439523,-1.999687447764568)
            (5.663439029443572,-1.999719690795353)
            (5.663439034058666,-1.9997452431971905)
            (5.663439038756243,-1.9997726994799858)
            (5.663439045103581,-1.9998063629576235)
            (5.6634390536459716,-1.9998383225002934)
            (5.663439067091082,-1.9998726257127402)
            (5.66343908078677,-1.9999240893843115)
            (5.6634390899737435,-1.9999827153178817)
            (5.6634390962143355,-2.000023307736878)
            (5.6634391014425525,-2.000046236143206)
            (5.663439106379324,-2.0000678565366243)
            (5.663439112394488,-2.00009708871548)
            (5.663439119688845,-2.000123683180199)
            (5.663439132217932,-2.0001485725003936)
            (5.663439147256175,-2.0001816761067386)
            (5.6634391578464465,-2.000231322823671)
            (5.6634391650983105,-2.000271496700853)
            (5.663439171069361,-2.0002946871593004)
            (5.663439176654242,-2.0003160040613563)
            (5.663439182877653,-2.0003417803062784)
            (5.663439190761364,-2.0003637393294795)
            (5.6634392045930015,-2.000379934316909)
            (5.663439220474506,-2.0004099804560207)
            (5.663439230556385,-2.000455903258378)
            (5.663439237348197,-2.000488223595355)
            (5.663439243755325,-2.000513437003756)
            (5.6634392496774755,-2.000531766482736)
            (5.663439260689737,-2.000550428391614)
            (5.663439273627963,-2.000561121324177)
            (5.663439288069293,-2.0005875414119316)
            (5.663439297745676,-2.000622159336142)
            (5.663439305401608,-2.000646627654332)
            (5.663439312428417,-2.000672639339811)
            (5.663439319364819,-2.0006937123668598)
            (5.663439330765186,-2.000704415283981)
            (5.6634393526623334,-2.0007217064970813)
            (5.663439364700073,-2.000775328836185)
            (5.663439371946151,-2.000805885200326)
            (5.663439378678575,-2.0008144187998673)
            (5.663439384924505,-2.0008247118300133)
            (5.663439392155159,-2.0008388820044942)
            (5.663439401958182,-2.0008533603057876)
            (5.663439414136293,-2.000863588254305)
            (5.663439428027016,-2.000876917332044)
            (5.663439439852231,-2.000897183737586)
            (5.663439449452547,-2.0009155960952603)
            (5.663439458429121,-2.0009404700794335)
            (5.663439467482596,-2.0009563546918776)
            (5.663439481836648,-2.000956197527769)
            (5.6634395007161356,-2.0009731088260057)
            (5.663439511771096,-2.001009593116992)
            (5.663439520195239,-2.0010236532268566)
            (5.663439527912078,-2.0010328377079527)
            (5.6634395377034386,-2.001044773876769)
            (5.663439549695462,-2.00105144138828)
            (5.66343956475773,-2.0010590878492)
            (5.663439577813872,-2.0010750408121534)
            (5.663439588560244,-2.0010892711814634)
            (5.663439598683189,-2.001108756732358)
            (5.663439609340674,-2.001116294475682)
            (5.663439627169412,-2.0011113363488175)
            (5.663439643126376,-2.001130756787915)
            (5.663439653683203,-2.0011483844619695)
            (5.663439663680634,-2.00116184010883)
            (5.6634396735267885,-2.0011727683866494)
            (5.663439687476564,-2.0011718299161285)
            (5.663439705943264,-2.0011755560683966)
            (5.663439718264743,-2.0011926428441074)
            (5.6634397298932075,-2.001213940600213)
            (5.663439740728693,-2.0012212274131143)
            (5.663439761264552,-2.0012091699379058)
            (5.6634397773287946,-2.0012305947060267)
            (5.6634397899543725,-2.001246240990912)
            (5.663439801553287,-2.0012578099930693)
            (5.663439813772737,-2.0012606858008057)
            (5.663439831784714,-2.0012589650612367)
            (5.663439847910671,-2.0012707121389712)
            (5.663439861283885,-2.0012806901762366)
            (5.6634398739600025,-2.0012932858520083)
            (5.663439888729165,-2.001291912996842)
            (5.663439910068277,-2.001291088297559)
            (5.66343992584613,-2.0013022897830277)
            (5.663439940102331,-2.001319927391424)
            (5.663439953623202,-2.0013230842268923)
            (5.6634399783115095,-2.0013136840615955)
            (5.663439993517673,-2.0013302296966597)
            (5.66344000795958,-2.0013432471400607)
            (5.66344002239087,-2.0013430989317955)
            (5.663440045809815,-2.001338208687921)
            (5.663440063488508,-2.0013496062345677)
            (5.663440079718981,-2.001364041377417)
            (5.663440095539403,-2.001363229220922)
            (5.66344011939512,-2.0013632483750943)
            (5.663440137930739,-2.0013748211193167)
            (5.663440155100278,-2.0013869662919936)
            (5.663440172925519,-2.0013830305878635)
            (5.663440196931493,-2.0013885827707054)
            (5.663440216325279,-2.0013992571596546)
            (5.663440234615891,-2.0014048701117226)
            (5.663440255600417,-2.0014004455708205)
            (5.663440281595321,-2.0014057276874393)
            (5.663440302172886,-2.0014156162519834)
            (5.663440321791143,-2.0014167935205918)
            (5.663440345560116,-2.001413910666452)
            (5.663440371916688,-2.0014207327642457)
            (5.663440396274844,-2.001426481125449)
            (5.663440419281744,-2.001426158322579)
            (5.663440445021322,-2.001426806848625)
            (5.663440471631277,-2.001430444239433)
            (5.663440497651259,-2.001431977446685)
            (5.663440524284829,-2.0014325375806408)
            (5.663440552262794,-2.0014342516604646)
            (5.663440580719719,-2.001435805417392)
            (5.663440609687197,-2.0014366827968333)
            (5.663440639603852,-2.0014378461686406)
            (5.663440670325234,-2.001438991707008)
            (5.663440701816269,-2.001439869009518)
            (5.663440734231964,-2.0014407958114235)
            (5.66344076756952,-2.001441653349163)
            (5.663440801858619,-2.0014424034349205)
            (5.663440837173702,-2.00144313345484)
            (5.663440873546773,-2.0014437884368803)
            (5.663440911032232,-2.00144438894974)
            (5.663440949686644,-2.0014449428125616)
            (5.663440989561703,-2.0014454402106012)
            (5.663441030718121,-2.001445893896403)
            (5.663441073214315,-2.0014463001168035)
            (5.663441117111416,-2.0014466641204636)
            (5.663441162469909,-2.001446987414461)
            (5.663441209347494,-2.001447272512476)
            (5.663441257795923,-2.001447521815394)
            (5.66344130785438,-2.0014477380498334)
            (5.663441359540803,-2.0014479225607302)
            (5.663441412837753,-2.0014480801436068)
            (5.663441467673479,-2.0014482086191303)
            (5.66344152389722,-2.0014483189528884)
            (5.6634415812527,-2.001448399100534)
            (5.6634416393566775,-2.00144847552054)
            (5.663441697692913,-2.0014485137498212)
            (5.663441755625503,-2.001448569375431)
            (5.663441812419514,-2.001448573273258)
            (5.6634418672372195,-2.0014486139082073)
            (5.663441919066728,-2.0014486009573234)
            (5.66344195945368,-2.0014486130787565)
            (5.663441998056533,-2.001448607468456)
            (5.663442032851842,-2.001448607106265)
            (5.663442075159477,-2.0014485987106823)
            (5.663442128817277,-2.0014485883965705)
            (5.663442189090107,-2.001448572478374)
            (5.663442255912604,-2.0014485421803796)
            (5.66344232686956,-2.001448522696567)
            (5.663442403967281,-2.00144847211331)
            (5.663442485655294,-2.0014484457598676)
            (5.663442574180727,-2.001448380364797)
            (5.66344266842913,-2.001448341033957)
            (5.663442770446353,-2.001448265599181)
            (5.663442879837297,-2.001448208853763)
            (5.663442998575102,-2.001448124366579)
            (5.66344312713998,-2.0014480478053978)
            (5.663443267711537,-2.0014479513359373)
            (5.663443421856552,-2.0014478526977517)
            (5.663443592480886,-2.0014477380023425)
            (5.663443782757528,-2.0014476125341516)
            (5.66344399733073,-2.0014474694356466)
            (5.663444242284624,-2.001447306445442)
            (5.663444526285626,-2.00144711744192)
            (5.663444861856022,-2.0014468936612313)
            (5.663445267853809,-2.001446623771917)
            (5.663445774167055,-2.0014462855709843)
            (5.663446430952175,-2.0014458494337912)
            (5.663447328568379,-2.001445249696311)
            (5.663448644662406,-2.001444375499898)
            (5.6634507676170625,-2.001442960527017)
            (5.663454696551307,-2.0014403447116447)
            (5.66346413959794,-2.001434056800951)
            (5.6634917919493315,-2.0014156438067707)
            (5.6635845267469005,-2.001353891815123)
            (5.663843625308091,-2.001181341751662)
            (5.664672995653189,-2.0006288447167373)
            (5.668251108996216,-1.9982423122737096)
            (5.680882599658642,-1.9897790484210187)
            (5.689428944608905,-1.9840185108774862)
            (5.6974054640617835,-1.9786165712257804)
            (5.707694232232021,-1.9716117580656063)
            (5.71529492775613,-1.966409869668738)
            (5.72243910696069,-1.9614990307085602)
            (5.73191384424808,-1.9549537147321663)
            (5.738427743593059,-1.9504319939003014)
            (5.744733118623425,-1.9460378508904694)
            (5.751969630193495,-1.9409737117663386)
            (5.758789357841626,-1.936180318072862)
            (5.765318097349777,-1.9315721653749558)
            (5.774081347635054,-1.9253567283462931)
            (5.781484249225597,-1.9200788212853634)
            (5.788653092311161,-1.9149435537552848)
            (5.796885265026735,-1.9090167016618849)
            (5.804154796433012,-1.9037559155347463)
            (5.811256294835019,-1.8985918771746775)
            (5.819865241407985,-1.8922981632527318)
            (5.826903192270767,-1.8871252171186859)
            (5.833759069633662,-1.8820616990682648)
            (5.8417142467167995,-1.8761555940879766)
            (5.848727277132161,-1.8709211651480107)
            (5.855576270212862,-1.8657836041058233)
            (5.863061705427075,-1.8601392526647857)
            (5.8707028203633165,-1.854345303884488)
            (5.877655342465604,-1.849044708591974)
            (5.884625253647628,-1.843702845822564)
            (5.8917923566625285,-1.8381800934818338)
            (5.898728216077378,-1.832806293192804)
            (5.90552995220619,-1.8275079841440196)
            (5.912391080156304,-1.822134387678933)
            (5.919176950020092,-1.8167905503988322)
            (5.925837578842018,-1.8115166110790575)
            (5.932469642016089,-1.8062365048561364)
            (5.939060169683009,-1.8009605011622065)
            (5.945561817026947,-1.7957268456393785)
            (5.952001965039751,-1.7905139805377552)
            (5.958396127491249,-1.785309551334649)
            (5.964723195384448,-1.7801309851621574)
            (5.970983697975613,-1.774978240708326)
            (5.977189763901324,-1.7698416469798295)
            (5.983336707440039,-1.7647253482883136)
            (5.98942016152322,-1.7596333148024803)
            (5.995445060564691,-1.7545617540701555)
            (6.001412445682436,-1.7495100914930906)
            (6.007319676123466,-1.7444808821405837)
            (6.013167763918016,-1.7394736022387505)
            (6.018958372210047,-1.7344871527192225)
            (6.024690847234704,-1.7295224206775897)
            (6.03036506837878,-1.724579847091503)
            (6.035982030451761,-1.719658902176833)
            (6.041542003616375,-1.7147596832645255)
            (6.047044901581888,-1.70988260585314)
            (6.052491190297605,-1.7050276004632174)
            (6.057881338348926,-1.7001945926231594)
            (6.06321550173907,-1.6953837878589402)
            (6.068493954404484,-1.6905952882324702)
            (6.0737171121784295,-1.6858290673220302)
            (6.078885275905472,-1.681085202898529)
            (6.083998710303228,-1.6763638069842404)
            (6.089057764215259,-1.6716649148299407)
            (6.094062782144415,-1.6669885655089907)
            (6.099014066477741,-1.66233483763385)
            (6.103911940592316,-1.6577037906834349)
            (6.108756750200997,-1.6530954631272807)
            (6.113548825350815,-1.648509908252773)
            (6.118288492900904,-1.6439471825536491)
            (6.122976094479269,-1.639407328370244)
            (6.127611972479626,-1.6348903871314873)
            (6.132196465218315,-1.6303964040776833)
            (6.136729915719948,-1.625925419674063)
            (6.14121267209015,-1.621477469081466)
            (6.1456450820532424,-1.6170525874519939)
            (6.150027494102267,-1.612650808759334)
            (6.15436026085271,-1.6082721623518539)
            (6.158643737154002,-1.6039166747253017)
            (6.16287827774611,-1.5995843718295246)
            (6.167064240526391,-1.5952752756686064)
            (6.17120198475052,-1.5909894060380008)
            (6.175291871739988,-1.5867267797072797)
            (6.179334263956453,-1.582487411290965)
            (6.183329525955125,-1.578271312164023)
            (6.187278023468989,-1.5740784913282344)
            (6.19118012356256,-1.5699089551659338)
            (6.195036194772125,-1.5657627071998157)
            (6.1988466072328,-1.5616397478588073)
            (6.202611732053651,-1.5575400750574888)
            (6.206331941454937,-1.5534636839608342)
            (6.210007608892588,-1.5494105667550664)
            (6.213639108695055,-1.5453807129535595)
            (6.217226815951617,-1.541374109433896)
            (6.220771106866564,-1.53739073995202)
            (6.224272358400063,-1.5334305854481698)
            (6.227730947925618,-1.5294936243468238)
            (6.2311472533507155,-1.5255798323369727)
            (6.2345216534465715,-1.5216891819030307)
            (6.2378545272809385,-1.5178216428828426)
            (6.24114625411136,-1.513977182509159)
            (6.24439721328076,-1.51015576545105)
            (6.247607784535326,-1.506357353356722)
            (6.250778347696397,-1.5025819051514078)
            (6.253909282552913,-1.4988293770828038)
            (6.2570009685542125,-1.4950997230112406)
            (6.260053785316667,-1.4913928937210557)
            (6.2630681117149365,-1.487708837940569)
            (6.266044326777719,-1.4840475011788277)
            (6.268982808602261,-1.4804088269747055)
            (6.271883935040508,-1.4767927559839182)
            (6.2747480830278715,-1.4731992267482303)
            (6.2775756290601095,-1.4696281750036588)
            (6.280366948724301,-1.4660795342481576)
            (6.2831224167966155,-1.4625532355227397)
            (6.2858424071530195,-1.4590492073442713)
            (6.288527292331526,-1.4555673766833186)
            (6.291177443985972,-1.452107667386532)
            (6.29379323279511,-1.4486700010257847)
            (6.29637502786817,-1.4452542991107418)
            (6.298923196852408,-1.4418604751882906)
            (6.3,-1.4404194479958212)
        }
        ;
        \addlegendentry{$y_2(t)$}
\end{axis}
\end{tikzpicture}


==> figures/vdp_solution_phase.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width=\figwidth, height=\figheight, scaled x ticks={false}, xlabel={$y_1(t)$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-1.4153726078280725e6}, xmax={1.4154165694370111e6}, xtick={{-1.0e6,-500000.0,0.0,500000.0,1.0e6}}, xticklabels={{$-1\times10^{6}$,$-5\times10^{5}$,$0$,$5\times10^{5}$,$1\times10^{6}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$y_2(t)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-2.1216572202459933}, ymax={2.121660242680656}, ytick={{-2.0,-1.0,0.0,1.0,2.0}}, yticklabels={{$-2$,$-1$,$0$,$1$,$2$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}}, point meta max={nan}, point meta min={nan}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={2031a4f0-7d37-4b5a-82e7-8b6001c91315}, draw opacity={1.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,2.0)
            (-0.12453102854541684,1.9999999137555506)
            (-0.22108387220906747,2.0000004956808244)
            (-0.2934724747909036,2.00000008512636)
            (-0.3628089628179808,2.0000010543050193)
            (-0.4162078028713547,2.0000005204534026)
            (-0.4669216800300456,2.000001730843579)
            (-0.5060021306067183,2.000000990419109)
            (-0.5465621234162108,2.0000029301360036)
            (-0.5745856762957793,2.0000019981322823)
            (-0.6003495469709087,2.0000039503810236)
            (-0.6176046858605545,2.000003243630222)
            (-0.632396139018712,2.0000046097832054)
            (-0.6424024632002281,2.0000038132395117)
            (-0.6516805922853085,2.000005942639727)
            (-0.6570071696328532,2.000004972829502)
            (-0.6611527656808083,2.000007065092946)
            (-0.6634382959255233,2.00000583280858)
            (-0.6652005403352094,2.0000091985113686)
            (-0.6659512304951053,2.000008156783936)
            (-0.6663637811591925,2.0000086912862423)
            (-0.666551725151497,2.00000835267107)
            (-0.6666290143767276,2.0000081997067554)
            (-0.6666550369028732,2.0000079019956623)
            (-0.6666613733754595,2.0000074776199446)
            (-0.6666626514581389,2.0000068838845393)
            (-0.6666632162590066,2.0000059880220014)
            (-0.6666640012214626,2.000004574963718)
            (-0.666665436082274,2.0000019925571513)
            (-0.6666697449160334,1.999994236719724)
            (-0.6666823333422902,1.9999715782420775)
            (-0.666726474575778,1.999892134059937)
            (-0.666868716085051,1.9996362118013609)
            (-0.6673189027057629,1.998827037188366)
            (-0.6694421289638209,1.9950271342455381)
            (-0.6736709194503278,1.9875388248561703)
            (-0.6769075648293501,1.981878172544629)
            (-0.6800113577087576,1.9765065534703585)
            (-0.6835852564705236,1.9703890149111527)
            (-0.6867039242606765,1.9651089909656243)
            (-0.6897834667590417,1.9599477008884298)
            (-0.6934006135936274,1.9539509966316766)
            (-0.6968998939958426,1.9482160884136197)
            (-0.7002184525867879,1.9428367194792961)
            (-0.7038017863307117,1.9370920077029425)
            (-0.7073464526681106,1.931473491080319)
            (-0.7108372932660053,1.9260017015030164)
            (-0.7148468077798034,1.91979085491699)
            (-0.7185641583574274,1.9141020267842308)
            (-0.7221292409367314,1.9087079411974972)
            (-0.7259870133358132,1.9029379604681733)
            (-0.7298371092748446,1.897247697397106)
            (-0.7335883872374527,1.8917679492543744)
            (-0.7374548320530243,1.8861854455221574)
            (-0.7413867543090703,1.8805754267601549)
            (-0.7452900471280522,1.8750719780868836)
            (-0.7492353661486423,1.8695746930289652)
            (-0.7532443279973878,1.8640549584262525)
            (-0.7572684905953491,1.8585802909303075)
            (-0.7613176357077954,1.8531372346442712)
            (-0.765415554458171,1.8476944633515122)
            (-0.76954680008117,1.8422733297202925)
            (-0.7737053450113295,1.8368820470600038)
            (-0.7779032716056037,1.8315053822459204)
            (-0.7821393729838704,1.8261455492600223)
            (-0.7864079608919018,1.8208102340509549)
            (-0.7907128526469259,1.8154950931779112)
            (-0.7950563205851848,1.8101978702260841)
            (-0.7994358763110152,1.8049221257292094)
            (-0.8038519563316058,1.7996677952899336)
            (-0.8083064848101886,1.7944330853991575)
            (-0.8127990780517771,1.7892189584331908)
            (-0.8173294754174056,1.784026195941503)
            (-0.8218986981527734,1.7788541046504611)
            (-0.826507164877101,1.7737027005287211)
            (-0.8311548068333576,1.768572539303087)
            (-0.8358421093322361,1.7634635545905777)
            (-0.8405696170194237,1.7583756251871479)
            (-0.8453375321903326,1.7533090028551084)
            (-0.8501461648826258,1.7482638197336073)
            (-0.8549959854069282,1.7432400414333697)
            (-0.8598873400839281,1.7382377662872175)
            (-0.8648205351906251,1.733257132759327)
            (-0.8697959690351433,1.728298185923696)
            (-0.874814030809566,1.7233609821007885)
            (-0.8798750627479397,1.7184456245827011)
            (-0.8849794344694561,1.7135521897002552)
            (-0.8901275368120153,1.7086807341778236)
            (-0.895319740209282,1.703831334890555)
            (-0.900556413183907,1.699004070510554)
            (-0.9058379416649903,1.6941990037802734)
            (-0.9111647100360408,1.689416199302568)
            (-0.9165370969816364,1.6846557269436913)
            (-0.9219554875725018,1.6799176508500018)
            (-0.9274202720102989,1.6752020307460245)
            (-0.9329318391854877,1.6705089275294889)
            (-0.938490579391425,1.665838400783175)
            (-0.9440968875825216,1.6611905060303798)
            (-0.9497511597310266,1.6565652978112146)
            (-0.9554537934783864,1.6519628290785833)
            (-0.9612051892122965,1.6473831503000491)
            (-0.9670057508260897,1.6428263088798782)
            (-0.9728558830416322,1.6382923512722882)
            (-0.9787559936396054,1.6337813212024128)
            (-0.9847064926803993,1.6292932602800247)
            (-0.9907077932640587,1.6248282074297935)
            (-0.9967603107374154,1.620386199499697)
            (-1.0028644630588528,1.6159672709879742)
            (-1.009020671597239,1.6115714534861802)
            (-1.015229359926738,1.6071987765716025)
            (-1.0214909550262676,1.602849266967762)
            (-1.0278058868879723,1.5985229488585508)
            (-1.0341745885200493,1.5942198439152255)
            (-1.0405974959484938,1.5899399713226399)
            (-1.0470750490734078,1.5856833472478227)
            (-1.0536076904223022,1.5814499857090334)
            (-1.0601958668708726,1.5772398974930546)
            (-1.0668400288345627,1.5730530907456646)
            (-1.0735406298527699,1.5688895712763322)
            (-1.0802981283772721,1.5647493414995668)
            (-1.0871129860678874,1.560632401560957)
            (-1.0939856691618102,1.5565387485586268)
            (-1.1009166476336194,1.5524683771190346)
            (-1.1079063961484683,1.5484212788987177)
            (-1.1149553946117239,1.5443974423603037)
            (-1.1220641268655793,1.540396853607544)
            (-1.129233081673608,1.5364194958951962)
            (-1.1364627528083857,1.5324653496702547)
            (-1.1437536391422563,1.5285343926142723)
            (-1.1511062452256093,1.5246265994282744)
            (-1.158521080921502,1.520741942133198)
            (-1.1659986624918401,1.51688038960527)
            (-1.173539510762186,1.513041908633386)
            (-1.1811441526827289,1.509226463200585)
            (-1.1888131219708893,1.5054340142813603)
            (-1.1965469587713347,1.5016645201384073)
            (-1.2043462097996673,1.4979179363690092)
            (-1.212211427977002,1.4941942161936346)
            (-1.2201431741285922,1.4904933097694095)
            (-1.228142015616863,1.486815164967132)
            (-1.2362085270127443,1.4831597271718764)
            (-1.2443432908054515,1.4795269390897305)
            (-1.2525468981505128,1.475916740559593)
            (-1.260819947473797,1.4723290693124227)
            (-1.269163045186721,1.4687638607758773)
            (-1.2775768064360968,1.4652210478869891)
            (-1.2860618547797742,1.4617005613694838)
            (-1.29461882409197,1.458202329089854)
            (-1.3032483571670708,1.454726276795031)
            (-1.311951105945342,1.4512723281572841)
            (-1.3207277317478798,1.4478404048138704)
            (-1.3295789061046563,1.4444304261871816)
            (-1.33850531162678,1.441042309306288)
            (-1.3475076405483664,1.4376759695200025)
            (-1.3565865967626483,1.4343313198744603)
            (-1.3657428955594122,1.4310082713808214)
            (-1.3749772633414694,1.4277067332737803)
            (-1.3842904373062992,1.4244266132676007)
            (-1.3936831675833705,1.4211678169490927)
            (-1.4031562169953664,1.417930248036705)
            (-1.4127103614247418,1.4147138084228623)
            (-1.422346388919664,1.4115183986345694)
            (-1.4320651006524692,1.4083439176584098)
            (-1.4418673119380114,1.4051902627695796)
            (-1.4517538519891986,1.40205732977913)
            (-1.4617255643132252,1.398945013067857)
            (-1.4717833071167106,1.3958532056223172)
            (-1.4819279543893626,1.3927817988687057)
            (-1.4921603943500643,1.3897306833098937)
            (-1.502481531182291,1.386699748154724)
            (-1.5128922854935412,1.3836888813508061)
            (-1.5233935947889132,1.3806979696173851)
            (-1.533986413268604,1.3777268986724898)
            (-1.5446717115872692,1.374775553454067)
            (-1.5554504780114897,1.371843817951136)
            (-1.5663237203556652,1.368931574849298)
            (-1.577292463684732,1.3660387063227042)
            (-1.5883577522252923,1.363165093676663)
            (-1.5995206484449078,1.3603106177462496)
            (-1.6107822357694115,1.3574751583574123)
            (-1.622143616958745,1.3546585949082801)
            (-1.633605916146561,1.3518608060196804)
            (-1.6451702771752965,1.3490816701047241)
            (-1.6568378656500575,1.3463210650200674)
            (-1.6686098687805184,1.3435788682641792)
            (-1.6804874967688634,1.340854956814312)
            (-1.6924719810921385,1.3381492076771884)
            (-1.7045645774461093,1.3354614973676717)
            (-1.7167665648426074,1.332791702275391)
            (-1.7290792454219988,1.3301396988512975)
            (-1.7415039458834007,1.327505363439611)
            (-1.7540420189925647,1.3248885721162391)
            (-1.7666948418168837,1.3222892012134244)
            (-1.779463818034136,1.3197071269834157)
            (-1.7923503761291986,1.317142226110874)
            (-1.8053559725816264,1.3145943752119198)
            (-1.818482090923469,1.3120634511730538)
            (-1.8317302424541073,1.309549331153101)
            (-1.8451019660893768,1.3070518927492363)
            (-1.8585988299659673,1.3045710138303572)
            (-1.8722224304164083,1.3021065728640917)
            (-1.88597439540618,1.29965844842672)
            (-1.8998563808266222,1.2972265200074764)
            (-1.9138700748444635,1.294810667360365)
            (-1.9280171950447884,1.2924107711362758)
            (-1.9422994928880413,1.29002671224464)
            (-1.9567187517897844,1.2876583723211052)
            (-1.9712767859908404,1.2853056340258995)
            (-1.9859754441725896,1.2829683805699166)
            (-2.000816607404481,1.2806464961661697)
            (-2.0158021938611252,1.278339865409808)
            (-2.0309341548278144,1.2760483740274293)
            (-2.0462144774649365,1.2737719085598178)
            (-2.0616451836481,1.2715103566487673)
            (-2.0772283328007695,1.2692636067252066)
            (-2.092966021805105,1.2670315481436172)
            (-2.1088603858886175,1.2648140711691715)
            (-2.1249135963730406,1.2626110673965483)
            (-2.141127862488045,1.2604224295860813)
            (-2.157505435460873,1.2582480512158094)
            (-2.17404860630582,1.2560878268975177)
            (-2.1907597078260173,1.2539416522158626)
            (-2.2076411122418995,1.2518094241342492)
            (-2.224695232008639,1.249691040969729)
            (-2.2419245229044487,1.2475864020957887)
            (-2.259331486167313,1.245495407787941)
            (-2.2769186672766972,1.2434179594800636)
            (-2.294688654561757,1.241353960017731)
            (-2.3126440812545352,1.2393033134967746)
            (-2.330787624014436,1.2372659255119283)
            (-2.349122009796273,1.235241702466384)
            (-2.367650014645137,1.2332305518208233)
            (-2.3863744610737045,1.2312323824703633)
            (-2.4052982189519274,1.229247104717621)
            (-2.4244242063977177,1.2272746302493236)
            (-2.443755393269511,1.2253148718552334)
            (-2.4632948035563627,1.2233677432803423)
            (-2.4830455127046194,1.2214331595893857)
            (-2.503010648609737,1.2195110371436566)
            (-2.5231933913139617,1.2176012937019394)
            (-2.5435969725905614,1.2157038485215221)
            (-2.5642246863707023,1.213818621466221)
            (-2.5850798834028925,1.2119455336089304)
            (-2.6061659709835943,1.2100845073316695)
            (-2.627486412587042,1.208235466423983)
            (-2.649044725983542,1.206398336297711)
            (-2.6708444955523603,1.2045730430012715)
            (-2.6928893709644224,1.2027595134455435)
            (-2.715183065684376,1.2009576756234732)
            (-2.737729352277347,1.1991674590605348)
            (-2.7605320632889145,1.1973887947855577)
            (-2.7835950982058795,1.1956216148414007)
            (-2.8069224278831815,1.1938658520348748)
            (-2.8305181007971316,1.1921214395798083)
            (-2.854386230798002,1.1903883121109482)
            (-2.878530996496791,1.1886664057701652)
            (-2.9029566421533426,1.1869556581786203)
            (-2.9276674883330704,1.1852560077421554)
            (-2.952667941791732,1.1835673930812147)
            (-2.9779624926882264,1.1818897533567267)
            (-3.00355570638739,1.1802230289138818)
            (-3.0294522110268076,1.17856716212636)
            (-3.0556567098574217,1.176922096606125)
            (-3.0821739946439557,1.1752877764290421)
            (-3.109008958317387,1.1736641454884738)
            (-3.1361665925230824,1.1720511478113673)
            (-3.1636519665666216,1.1704487289203773)
            (-3.1914702154338954,1.1688568365336198)
            (-3.219626550830552,1.1672754199046806)
            (-3.2481262901403314,1.165704428246717)
            (-3.2769748744701657,1.1641438099168038)
            (-3.306177865027132,1.1625935128319391)
            (-3.3357409076889266,1.1610534864934838)
            (-3.365669706057452,1.1595236833587947)
            (-3.39597003605209,1.1580040579904267)
            (-3.4266477922129774,1.1564945647430305)
            (-3.457709036123175,1.1549951556026365)
            (-3.4891599825040154,1.1535057812034166)
            (-3.521006943734534,1.1520263936580692)
            (-3.5532562775442904,1.1505569489332355)
            (-3.5859143837040284,1.1490974067792705)
            (-3.618987781370009,1.1476477271475234)
            (-3.65248320689586,1.146207866129291)
            (-3.686407633152682,1.1447777756479478)
            (-3.7207681788820315,1.1433574077155166)
            (-3.7555719791365707,1.1419467197854059)
            (-3.7908261341704823,1.1405456763943667)
            (-3.826537811847961,1.1391542446583673)
            (-3.862714434153122,1.1377723870759517)
            (-3.899363811128835,1.1364000571181025)
            (-3.936494056375159,1.1350372033132279)
            (-3.974113331821893,1.1336837789914906)
            (-4.012229617685354,1.1323397500244612)
            (-4.0508507335460076,1.131005093018696)
            (-4.089984675225674,1.1296797830585634)
            (-4.129640008678772,1.1283637809820608)
            (-4.169825996345164,1.1270570308198091)
            (-4.210552263280399,1.1257594721588473)
            (-4.251828180342506,1.124471059867919)
            (-4.293662473338677,1.1231917746108684)
            (-4.336063475876617,1.1219216128871563)
            (-4.379039957920808,1.1206605613951104)
            (-4.422601977520553,1.1194085737848063)
            (-4.46676098141871,1.1181655712776781)
            (-4.511528864606445,1.1169314718521333)
            (-4.556916544039905,1.1157062290182223)
            (-4.602933144657782,1.1144898497696842)
            (-4.649586692218978,1.1132823714401778)
            (-4.696886139818301,1.112083807634702)
            (-4.744843381741298,1.1108941010562654)
            (-4.793473547631315,1.1097131237936775)
            (-4.842792828147706,1.1085407361652821)
            (-4.892814945082094,1.1073768698254873)
            (-4.943548824300645,1.106221573263597)
            (-4.994999731930984,1.1050749745805346)
            (-5.047173983553395,1.103937171066286)
            (-5.100084432051436,1.1028081159539032)
            (-5.153752555945138,1.101687590261954)
            (-5.20820446580014,1.1005753023084561)
            (-5.263462192989067,1.099471068900853)
            (-5.31953568792649,1.0983749597424641)
            (-5.376422075412752,1.0972872847971296)
            (-5.43411496659044,1.0962083952737591)
            (-5.4926196009588315,1.095138403481392)
            (-5.551964023373374,1.094077009539483)
            (-5.612196741956871,1.0930235868320262)
            (-5.673368477287154,1.09197752853578)
            (-5.735506471270678,1.0909386736371964)
            (-5.798598236229561,1.089907523040168)
            (-5.862600013986564,1.0888850323530714)
            (-5.927471284412443,1.087872024910918)
            (-5.9932177385218415,1.086868552877636)
            (-6.059914991169212,1.0858736302010843)
            (-6.127691368985655,1.0848855981730194)
            (-6.196668150984795,1.0839030494928414)
            (-6.266883656986965,1.0829258540355335)
            (-6.338250280668332,1.0819555976093427)
            (-6.410588140489912,1.0809949418656584)
            (-6.4837339746183495,1.0800460937379757)
            (-6.557669285551604,1.0791092386242733)
            (-6.632592305805374,1.0781818822208666)
            (-6.7088791438827995,1.0772596244675703)
            (-6.786918509987373,1.076338326415893)
            (-6.866866098939874,1.075416908628283)
            (-6.948459236608984,1.0744990766338083)
            (-7.031070851100065,1.0735921654520515)
            (-7.114035333649193,1.072703229035566)
            (-7.197060476653688,1.0718347808178343)
            (-7.280498172337761,1.0709825681744845)
            (-7.3653774550657625,1.0701360261073496)
            (-7.453130047051746,1.0692816861340693)
            (-7.5449006941377155,1.068410092676176)
            (-7.640546006264464,1.06752460783557)
            (-7.738184071302748,1.0666438776983236)
            (-7.835124971714458,1.0657917447374015)
            (-7.929423475417373,1.0649833677564995)
            (-8.02080807667338,1.0642185872352328)
            (-8.110939564423107,1.0634816157374711)
            (-8.203535060445182,1.062741792032568)
            (-8.30444930947287,1.0619547577942947)
            (-8.419798365560965,1.0610788165229057)
            (-8.548034235358298,1.0601334355125682)
            (-8.662361926195084,1.059314755267213)
            (-8.763921740523712,1.0586058351057748)
            (-8.854526445537033,1.0579874215953917)
            (-8.945037272673238,1.0573824390817823)
            (-9.031810395202134,1.056814093585974)
            (-9.121851952922606,1.0562360129256025)
            (-9.241766308347293,1.0554839833585243)
            (-9.468162952549488,1.0541171500755737)
            (-9.633314085679821,1.053161432873038)
            (-9.763474091304992,1.0524314861187494)
            (-9.866751222041747,1.0518659425060377)
            (-9.950619237769716,1.0514155253649273)
            (-10.029407939936737,1.0509998345680784)
            (-10.092609855265671,1.0506707738686383)
            (-10.15402467169174,1.0503553860734247)
            (-10.263976445877804,1.0497999270512435)
            (-10.376506332449797,1.0492438293652473)
            (-10.513066731863404,1.0485852303935288)
            (-10.648465898367677,1.0479491683513062)
            (-10.777367679989077,1.0473586957766323)
            (-10.907928966304267,1.0467750647966647)
            (-11.047614492863577,1.0461661475005108)
            (-11.200044400996774,1.0455192437199907)
            (-11.368413155938683,1.0448251206244277)
            (-11.5548888639311,1.044080253802908)
            (-11.750590003540573,1.0433242795737774)
            (-11.914364723921349,1.0427109522491669)
            (-12.059234157202514,1.0421824428805948)
            (-12.204392608087785,1.0416655608412448)
            (-12.34048901781732,1.0411921102836186)
            (-12.469848808507415,1.0407518146505683)
            (-12.601069299884204,1.0403145141882872)
            (-12.7598267574959,1.0397975045729904)
            (-13.234590180820055,1.0383257439249418)
            (-13.53630824539681,1.0374445096601044)
            (-13.778190307061362,1.0367662032207507)
            (-13.958347644745366,1.0362763923146623)
            (-14.093408990479853,1.0359173581789358)
            (-14.201115223009223,1.0356357775723941)
            (-14.30640603814382,1.0353644990380462)
            (-14.403488950112965,1.035117991022912)
            (-14.505827146230098,1.0348617735181864)
            (-14.679630080862069,1.0344348533350025)
            (-14.852876003162574,1.034019201655728)
            (-15.088136987842512,1.0334699759396546)
            (-15.372850507998526,1.032827728885007)
            (-15.618109443342522,1.0322932299570518)
            (-15.865361518744654,1.0317710594347764)
            (-16.103813672890013,1.0312825825018672)
            (-16.330759868976337,1.030830833139073)
            (-16.54433531269508,1.0304169637008553)
            (-16.7478378479892,1.0300324284165632)
            (-16.949674883048395,1.0296601202255833)
            (-17.165377342429203,1.0292717264739084)
            (-17.428683417241796,1.0288102933359478)
            (-17.848409609248357,1.0281022801417412)
            (-18.368222721327033,1.027269739203002)
            (-18.786731548227106,1.026632773983067)
            (-19.111245430128246,1.0261580254511828)
            (-19.36666643996373,1.0257953999899265)
            (-19.574546501771977,1.0255069230414529)
            (-19.752985315936044,1.025263735870703)
            (-19.93034960902739,1.025026103804404)
            (-20.100700820911417,1.0248018718356247)
            (-20.28331999541464,1.0245656112077488)
            (-20.566318410173896,1.024207470146233)
            (-20.882130900670496,1.0238187450769116)
            (-21.24908849724767,1.023380890590557)
            (-21.874721580759665,1.0226670717780548)
            (-22.392702656541296,1.0221055857190962)
            (-22.815262532518823,1.0216661181974447)
            (-23.167720242891043,1.0213115361692744)
            (-23.470775282410873,1.021014737181209)
            (-23.739794189218376,1.0207571203852306)
            (-24.009668659165307,1.0205040903405023)
            (-24.268689814965686,1.0202663523403452)
            (-24.53414583573007,1.0200276512242286)
            (-24.84826145256165,1.0197511171400884)
            (-25.53295466593565,1.0191697397623147)
            (-26.23920818693704,1.0185997175351202)
            (-27.176744366700955,1.0178869695087631)
            (-27.883230246779085,1.0173809251505812)
            (-28.397902061507743,1.0170278707346339)
            (-28.787031694130402,1.0167688457806134)
            (-29.101749136090714,1.0165636685932091)
            (-29.378766640622874,1.0163857954414637)
            (-29.655701971291144,1.0162107004223202)
            (-29.934982632363802,1.0160370794268914)
            (-30.26409194787726,1.0158360178738792)
            (-30.823214510753846,1.0155027384095074)
            (-31.442456074433707,1.015145527846772)
            (-32.24821201614807,1.0146987907327694)
            (-33.40268647296359,1.0140933984027853)
            (-34.3523828501465,1.0136246644235578)
            (-35.09199066734801,1.0132765772214083)
            (-35.67844766476265,1.013010418972052)
            (-36.16393679694262,1.0127957589958174)
            (-36.59307047242466,1.0126096413701478)
            (-37.02266768845326,1.0124264977718715)
            (-37.43721249969388,1.0122533092146382)
            (-37.884958231395366,1.012069114516843)
            (-38.52215250465581,1.0118122354049432)
            (-39.382569673975944,1.01147524264479)
            (-40.503592520673564,1.0110535940998577)
            (-42.35320884523522,1.0104005822573017)
            (-43.78183895878042,1.0099311703271365)
            (-44.831746601827916,1.0096060092398933)
            (-45.62995281791275,1.00936503211194)
            (-46.25080504941289,1.0091848275336293)
            (-46.77798315925091,1.0090350252950346)
            (-47.299276587591585,1.0088862612069607)
            (-47.82745481962508,1.0087367028070184)
            (-48.405331740310764,1.0085768554766683)
            (-49.6677830348439,1.008234353896347)
            (-50.906057028726735,1.007911115095571)
            (-52.836396626746264,1.0074282155905927)
            (-55.0592225117475,1.0069087374483168)
            (-56.86343117090904,1.0065157215589373)
            (-58.229111414189056,1.0062325078310195)
            (-59.277330334970976,1.0060231733599918)
            (-60.12953769929504,1.005857942105146)
            (-60.96542409367141,1.0056975078120338)
            (-61.7434271618964,1.0055488898365461)
            (-62.53162654859634,1.0054007528589237)
            (-63.46845636232322,1.0052264273012321)
            (-65.0671398564575,1.0049340856649875)
            (-67.06314587196661,1.0045798578958285)
            (-70.72024027837594,1.0039663363002886)
            (-73.70484241670712,1.0035040886320825)
            (-75.96035644103095,1.0031782036579946)
            (-77.67781307836295,1.002939505619239)
            (-79.02355963438633,1.0027592472941378)
            (-80.14660882457999,1.0026128167646)
            (-81.2484252339182,1.0024686207805868)
            (-82.31467506621557,1.0023287446100053)
            (-83.4580216902001,1.0021814705844636)
            (-85.18681166501591,1.0019601461639074)
            (-87.37894502080432,1.0016855950548145)
            (-90.45218575861698,1.0013099509791934)
            (-95.39744489103744,1.000737781453166)
            (-99.506305527214,1.000301594726812)
            (-102.59037555038753,0.9999917843714605)
            (-104.89372034619001,0.9997702049554843)
            (-106.6873552749714,0.9996076378833773)
            (-108.1941369910873,0.9994673529961122)
            (-109.66637587402197,0.9993287221921343)
            (-111.08647092530614,0.9991994297489237)
            (-112.6587491207173,0.999054687099723)
            (-116.1474506089511,0.9987357154636674)
            (-120.08190585215453,0.9983849424175559)
            (-128.3797134583224,0.9976815172559911)
            (-134.07169417308853,0.9972385630347664)
            (-138.00968332997346,0.9969607283310349)
            (-141.20557376571762,0.9967193686645778)
            (-143.61144123693418,0.9965619034169513)
            (-145.569358288755,0.9964429542865217)
            (-147.4585408288497,0.996308288147058)
            (-149.36906677890218,0.9961735465346454)
            (-151.43480790479597,0.9960337348467997)
            (-155.35089196169292,0.9957659066573371)
            (-159.9011902955677,0.9954642265316512)
            (-168.7044333435825,0.9948870662893835)
            (-178.0569239415516,0.9943150016278935)
            (-185.67904418364745,0.9938933556274662)
            (-190.71904161428773,0.9936247741199195)
            (-194.66126057354452,0.9934213348608419)
            (-197.68143183107506,0.9932714270815629)
            (-200.20138680023925,0.993144691446567)
            (-202.64436928704157,0.9930198266928876)
            (-205.11425912387742,0.9928921992760676)
            (-208.26294609624674,0.9927299021465017)
            (-212.66564076709855,0.9925060111341077)
            (-218.56551044573126,0.9922081455757906)
            (-228.8624085090426,0.9916933769035439)
            (-243.58871519605054,0.990999557060234)
            (-253.6618608393944,0.9905654863550091)
            (-260.56844520994844,0.990281289739476)
            (-265.9571702777163,0.9900669569248102)
            (-270.08169478611796,0.9899068708488389)
            (-273.50223680902815,0.9897731119953307)
            (-276.8041565319732,0.9896432171550313)
            (-280.09943507233413,0.9895107658001118)
            (-284.1415798680119,0.9893480678212754)
            (-290.1685654566051,0.9891081132095015)
            (-298.29040871943903,0.9887876676321895)
            (-312.00557830735397,0.9882488955480907)
            (-332.3665672906562,0.9874913972885314)
            (-346.46036501834385,0.9870145931580204)
            (-355.8392651000652,0.9867070044581647)
            (-362.18037362122453,0.9865049293405873)
            (-367.24870998593707,0.98635847158711)
            (-371.4496247590856,0.9862206385581221)
            (-375.4940955701221,0.9860848865311532)
            (-379.49116491493623,0.9859600700063799)
            (-384.54305865540084,0.9857962719101189)
            (-391.3901548360769,0.985580290621994)
            (-400.7473691074327,0.9852826390055847)
            (-417.04336135281403,0.9847655568262766)
            (-444.4645867571604,0.9839342014455988)
            (-464.49248311781434,0.9833730423449418)
            (-477.77844852374096,0.9830097574665368)
            (-486.6670764152384,0.9827909109160866)
            (-493.70958298311206,0.9826126667072608)
            (-499.34772636356445,0.9824491027252255)
            (-504.68058160606347,0.9823317074748885)
            (-509.8004376744382,0.9822083239901936)
            (-515.6583377030765,0.9820471885095813)
            (-525.705982147052,0.9817845469321451)
            (-539.7990915241176,0.9814145895086219)
            (-559.1458337387647,0.9809163496061424)
            (-594.1707302625256,0.9800173307589259)
            (-621.0746206479611,0.9793813629276663)
            (-639.3065256507831,0.9789971794887767)
            (-651.4098641795155,0.9787241018433142)
            (-659.7786291049564,0.9785390171505213)
            (-666.7511566570454,0.978409003457967)
            (-673.3655452120074,0.9782698575819004)
            (-679.6729271148797,0.9781222824708884)
            (-686.6401838878945,0.9779690932481356)
            (-701.8471428502486,0.9776300447776197)
            (-718.5309703957428,0.9772753345137888)
            (-744.146777406469,0.976715303739852)
            (-787.4211406415282,0.9757961049139944)
            (-823.651570450933,0.9750900785620306)
            (-847.0608254161888,0.9746605335447134)
            (-861.9383682917148,0.9743852494069142)
            (-871.9597687973682,0.974206531484288)
            (-880.1364555716627,0.9740672131921245)
            (-887.8178342698341,0.9739287980790523)
            (-895.0571779617555,0.9737907505948025)
            (-902.9942849600704,0.9736421386814469)
            (-919.9269460614039,0.9733257199539402)
            (-938.9228351971151,0.9729802674658022)
            (-966.4129971619349,0.9724723788826214)
            (-1024.1378263524966,0.971425260519865)
            (-1072.1469427870816,0.9706153794414254)
            (-1102.9685568629097,0.9701257644093645)
            (-1122.288290102935,0.9698209002556899)
            (-1135.1654699608314,0.9696227801917653)
            (-1145.5611494225138,0.9694684145801429)
            (-1155.279294949347,0.9693186585278506)
            (-1164.2802192194515,0.9691722649162811)
            (-1173.730927498992,0.9690208100635208)
            (-1189.073708028506,0.9687758510816491)
            (-1208.025630951995,0.968478573664263)
            (-1232.6487207939206,0.9680902386288254)
            (-1275.8646377372252,0.9674056583226761)
            (-1345.2009685219277,0.9663416183269736)
            (-1398.539858648473,0.965570767591338)
            (-1432.7964604816839,0.9650968899819227)
            (-1454.8973388882341,0.964796130108738)
            (-1471.9029999772156,0.9645729136414832)
            (-1485.1844382776633,0.9643951817228381)
            (-1497.6542363667756,0.9642273908526005)
            (-1509.3207206154684,0.964066645471464)
            (-1521.4925239271483,0.9638986916007412)
            (-1539.4068285726594,0.9636517343208016)
            (-1562.7585128560395,0.9633333783414644)
            (-1592.9134290718853,0.9629219984197809)
            (-1640.0445818976357,0.9622765048287762)
            (-1725.6519844571626,0.9611300378591694)
            (-1794.954715858202,0.9602542798923757)
            (-1839.6308263310912,0.9597128645598847)
            (-1868.1616355623798,0.9593701498405642)
            (-1887.6270923690784,0.9591459399514711)
            (-1903.5578901695003,0.9589646940245302)
            (-1918.5055406691506,0.9587853905487573)
            (-1932.360895926487,0.9586148425778329)
            (-1946.510331841439,0.9584452590532607)
            (-1965.6266364436412,0.9582143056620019)
            (-1991.2166736041067,0.9579099457704886)
            (-2024.241913574506,0.9575166197706638)
            (-2072.513784561758,0.9569394503615312)
            (-2213.5549432461307,0.955290732088378)
            (-2305.430394248164,0.9542838214451783)
            (-2357.591866240179,0.9537325863919253)
            (-2388.3187018413923,0.953412769164974)
            (-2408.5934512518384,0.9532115640787412)
            (-2425.1338552631714,0.9530420121428719)
            (-2440.640593257778,0.9528743374831038)
            (-2455.2264913210106,0.9527176065838063)
            (-2470.9494435291263,0.9525501985091829)
            (-2504.423389447289,0.9521919659307615)
            (-2541.881469876274,0.9518009520882)
            (-2591.383445728615,0.9512775170630909)
            (-2686.540062535151,0.950273359740324)
            (-2824.845165161034,0.9488754597912671)
            (-2915.1687683326377,0.9480063789967615)
            (-2968.927041334927,0.947493060400749)
            (-3002.5107471571696,0.9471938744293807)
            (-3028.3445797915306,0.9469631854734215)
            (-3048.844610504776,0.946760706730251)
            (-3068.1601664654845,0.9465867251464524)
            (-3086.4829390146815,0.9464234710401025)
            (-3106.390850848745,0.9462328355656133)
            (-3143.7827531007997,0.9458804364267093)
            (-3189.024153902687,0.9454528969324874)
            (-3245.287791735443,0.9449312296578551)
            (-3334.044143642689,0.9440993339867798)
            (-3475.6602156754166,0.9427909656839012)
            (-3608.6310079978853,0.9416307242425186)
            (-3689.474080078755,0.9409527087219384)
            (-3739.668714635797,0.9405248018312645)
            (-3773.181107144255,0.9402571361473919)
            (-3800.2474083961097,0.9400451506328622)
            (-3825.4903621552885,0.9398289073384026)
            (-3848.6060830797464,0.939629583745061)
            (-3871.394672626354,0.9394435131428062)
            (-3898.505501543603,0.9392159544820603)
            (-3942.508808179158,0.9388487174528564)
            (-3998.6507447066056,0.9383788942016915)
            (-4072.847601002282,0.9377597513401655)
            (-4205.997084544712,0.936653289485144)
            (-4395.805334114646,0.9351226795959353)
            (-4522.486707602925,0.9341451600589357)
            (-4599.5943459568125,0.9335638008203514)
            (-4648.467911821613,0.9332022853303991)
            (-4686.202871549624,0.9329320776901857)
            (-4716.133571908823,0.9327066915644148)
            (-4744.323127596467,0.9324957626792882)
            (-4770.860200025634,0.9323005532722602)
            (-4798.417094852554,0.9320929395522543)
            (-4835.83458848943,0.9318099254117821)
            (-4887.11332146195,0.9314245422272879)
            (-4951.851602312153,0.9309410920618467)
            (-5038.875746528977,0.9302913298109086)
            (-5207.226352440588,0.9290328492663251)
            (-5440.170906570274,0.9273509210357915)
            (-5591.351395934345,0.9263092809912907)
            (-5682.15750070548,0.92567970878943)
            (-5739.488917193031,0.9253102652418789)
            (-5783.7608679104915,0.925023760474944)
            (-5818.885107335638,0.9247682442757386)
            (-5851.9057365174,0.9245587227624162)
            (-5882.7641779206615,0.9243674673596813)
            (-5914.460139998416,0.9241437938625326)
            (-5955.796500217528,0.923861173710665)
            (-6017.530174211375,0.9234380725698019)
            (-6093.736494238265,0.9229314542188283)
            (-6192.103841168527,0.9222738725457192)
            (-6382.989750000527,0.9209856857270394)
            (-6670.08659101917,0.9191099239068424)
            (-6862.089588966059,0.9179144726638218)
            (-6973.45003706319,0.9172307530075202)
            (-7041.4933831144235,0.916817888976268)
            (-7093.013725666375,0.9165173385061521)
            (-7133.128900459693,0.9162766327958995)
            (-7170.683344316369,0.9160480489729982)
            (-7205.7172907613,0.9158343463967097)
            (-7241.282585969807,0.9156179692497042)
            (-7285.501805697964,0.9153470247979678)
            (-7351.818291229038,0.9149432681460945)
            (-7435.662396910874,0.9144340879638967)
            (-7543.093040604753,0.9137818741829737)
            (-7712.871654958647,0.912750465580145)
            (-8006.731675557127,0.9109942476044451)
            (-8241.977968524574,0.9096368024059363)
            (-8391.616315876743,0.9087939994897153)
            (-8486.833766002703,0.9082634738480214)
            (-8552.053327700869,0.9079092289791617)
            (-8605.336713344828,0.9076215259211388)
            (-8655.161768284812,0.9073463813343146)
            (-8700.580974250259,0.9070921449299778)
            (-8744.579808371793,0.9068497913959054)
            (-8792.15551761357,0.9065864054423582)
            (-8864.913705966475,0.9061818323200931)
            (-8960.369846856911,0.9056533918454679)
            (-9078.506343167997,0.9050001067886804)
            (-9238.196871091737,0.904118087329197)
            (-9609.03011328911,0.9020905287317811)
            (-9911.63879590146,0.9004887648588551)
            (-10099.319806587517,0.8995290460177263)
            (-10214.225916907626,0.8989396007299375)
            (-10290.35703837297,0.8985616700199502)
            (-10351.462146238408,0.8982653559560208)
            (-10402.367981936475,0.8980013480941446)
            (-10451.03164832408,0.8977532801110515)
            (-10498.10895172235,0.8975217308034711)
            (-10548.56605167362,0.8972655457370751)
            (-10621.817024104072,0.8968923641910275)
            (-10719.561941981976,0.8963948918451936)
            (-10840.320706546901,0.8957840067888705)
            (-10997.758248185884,0.8949902579783493)
            (-11273.723733771383,0.8935985108017009)
            (-11676.62112528212,0.891605349405299)
            (-11963.68873010682,0.8902356156701545)
            (-12142.59947394623,0.8893930077980109)
            (-12257.197147674386,0.8888576376980843)
            (-12345.73477185773,0.8884638199555878)
            (-12415.355425689522,0.8881413051251045)
            (-12480.594590035533,0.8878332549588218)
            (-12540.520413076907,0.8875620368462329)
            (-12598.699568390382,0.8872979989988933)
            (-12661.49383702693,0.8870029821575955)
            (-12753.76058766643,0.8865730828484846)
            (-12878.343918985309,0.8859920985334379)
            (-13031.627320367355,0.8852855463056674)
            (-13231.622863665123,0.8843630698105579)
            (-13612.900634878433,0.8826033968297672)
            (-14117.299457940206,0.8803450212701449)
            (-14422.06335876781,0.87903120428559)
            (-14600.263892284767,0.87825423477513)
            (-14712.01889134418,0.8777918084624747)
            (-14798.39064431237,0.8774394294650267)
            (-14867.396393391487,0.8771310470362071)
            (-14932.426020359384,0.876857915603989)
            (-14993.239545709586,0.8766148059428364)
            (-15054.895346441946,0.8763500157340086)
            (-15128.299514641863,0.8760331160644284)
            (-15267.165381832474,0.8754375315175356)
            (-15431.832944716745,0.8747388191329101)
            (-15631.119036615835,0.8738988513866149)
            (-15929.234998986363,0.872632726097333)
            (-16456.633704175354,0.8704168236124001)
            (-16889.105576553353,0.8686671152305858)
            (-17158.485000038425,0.8675984507102223)
            (-17325.973594476218,0.8669271935075146)
            (-17438.8014720336,0.8664934087388588)
            (-17530.09112943613,0.8661472399022913)
            (-17606.49283137336,0.8658420213679516)
            (-17679.55759047644,0.8655536445756892)
            (-17749.87802198765,0.8652828648023033)
            (-17823.39422478556,0.8649953065664601)
            (-17917.639416409274,0.8646234278728077)
            (-18059.98338316232,0.8640634251717537)
            (-18239.271973852592,0.8633596214737025)
            (-18462.33084386816,0.8624873680802733)
            (-18790.75099232691,0.8612039180614636)
            (-19396.090281058947,0.8588640425782998)
            (-19870.835039796933,0.8570806437884557)
            (-20167.237572180115,0.8559896661042911)
            (-20353.46412221398,0.855304925022298)
            (-20480.18170099042,0.8548509200938259)
            (-20583.376360561833,0.8544846476680062)
            (-20679.672334637846,0.8541331464028397)
            (-20767.116753386974,0.8538120890153602)
            (-20850.65808087085,0.8535118273968582)
            (-20937.09310873929,0.85319929595338)
            (-21044.48120279184,0.8528070726639603)
            (-21220.651928529587,0.8521657132894138)
            (-21441.419389345,0.8513623638734441)
            (-21712.466392083825,0.8503805284935773)
            (-22106.218928154813,0.8489569213349348)
            (-22783.128703530278,0.8465383371793609)
            (-23295.20357057,0.8447588414436331)
            (-23611.70072391375,0.8436794370205215)
            (-23810.562991824125,0.8429993242005253)
            (-23961.762984697445,0.8425000283675015)
            (-24078.481384441457,0.8421131384921768)
            (-24187.135194959985,0.8417423600649733)
            (-24285.963939603265,0.8414079631401811)
            (-24379.931366413144,0.8410965874330674)
            (-24476.43110618441,0.840771536229353)
            (-24593.794778896026,0.8403730989246982)
            (-24803.27504200324,0.839663918868648)
            (-25059.59923032184,0.8387980689097496)
            (-25369.797889242676,0.8377559653231335)
            (-25814.45937864335,0.8362626816963519)
            (-26575.352431453273,0.8337343904801815)
            (-27155.0039753388,0.8318651831877425)
            (-27512.53097148201,0.8307296655194161)
            (-27736.403942810346,0.8300121615031821)
            (-27906.487723295635,0.8294947341422313)
            (-28037.47581202125,0.8290911754886404)
            (-28159.26895745103,0.8286974665400562)
            (-28269.953940841377,0.8283502941928059)
            (-28374.60526849821,0.8280326195625275)
            (-28481.471767486437,0.827696675128717)
            (-28608.58340134177,0.8272939778508577)
            (-28873.258832021496,0.8264587481432619)
            (-29177.99301086969,0.8255004839648081)
            (-29540.785474100456,0.8243682332891458)
            (-30059.22787213684,0.8227468298458934)
            (-30893.57175163931,0.8201641145976053)
            (-31534.36825326025,0.8182386453101377)
            (-31930.388140104726,0.8170688892697642)
            (-32178.333771502166,0.8163272284124756)
            (-32366.546785571234,0.8157853989486378)
            (-32511.610786930247,0.8153706177929229)
            (-32646.53046810733,0.8149702966018659)
            (-32769.25054210381,0.8146066798008745)
            (-32885.56552360903,0.8142711901113904)
            (-33004.04070218708,0.8139261571247385)
            (-33143.78178986218,0.8135139801751062)
            (-33454.43044962788,0.8125996443082296)
            (-33802.615065758124,0.8115751229297452)
            (-34214.101775638796,0.8103737700641096)
            (-34783.67106665423,0.8087133785705847)
            (-35696.01753861042,0.8060801313260632)
            (-36383.934474276066,0.8041432326411183)
            (-36809.39853748919,0.8029679349826524)
            (-37076.50025833159,0.802224484444316)
            (-37279.319108599775,0.8016729955077955)
            (-37435.98340057028,0.8012516374508785)
            (-37581.81508416079,0.8008500849118348)
            (-37714.684960057064,0.8004816902981801)
            (-37841.256329188924,0.8001366765795166)
            (-37970.7094970501,0.7997829411132391)
            (-38125.48696668498,0.7993560655202795)
            (-38430.9372552033,0.7985149601941203)
            (-38789.74594328629,0.7975269060130755)
            (-39215.215474934455,0.7963612525550747)
            (-39793.74352226477,0.7947798230778861)
            (-40882.284832997284,0.791831473407196)
            (-41701.05215722432,0.7896625816390416)
            (-42199.98152646162,0.7883637014945108)
            (-42508.80135886954,0.7875582441307805)
            (-42717.7451967653,0.787024237083982)
            (-42887.81839573061,0.7865934026651683)
            (-43046.410485595516,0.7861814634961416)
            (-43190.74723193196,0.7858057134855738)
            (-43328.69795991619,0.7854532790398387)
            (-43470.562845013235,0.7850886987254049)
            (-43640.84689360972,0.7846472518767409)
            (-43968.964887529066,0.7837984988088401)
            (-44357.75165035986,0.7827925445090689)
            (-44816.37886896359,0.7816122009826635)
            (-45430.78483809731,0.7800336624453709)
            (-46705.7289421692,0.7767853989739829)
            (-47644.00473718785,0.7744476417096233)
            (-48205.63585378421,0.7730714050179345)
            (-48547.68012812906,0.7722307888142774)
            (-48776.76115607854,0.7716807477141184)
            (-48962.26716223336,0.7712377252440373)
            (-49134.92067999272,0.7708138782540401)
            (-49291.847071113116,0.7704297985224668)
            (-49441.58017983307,0.7700705834296975)
            (-49595.556956956614,0.7696976511257682)
            (-49779.61466046823,0.7692482200194831)
            (-50141.703409373076,0.768366123048226)
            (-50566.42291839827,0.767331426883501)
            (-51063.676136556285,0.7661268742228652)
            (-51721.37316473478,0.7645355753465481)
            (-53180.063080055734,0.7610334895003532)
            (-54239.56845563504,0.7585448954574344)
            (-54864.91121819987,0.7570996503153605)
            (-55240.82275041513,0.7562286089094913)
            (-55490.54639187726,0.7556618541209207)
            (-55692.07141794424,0.755207127987717)
            (-55879.39995004725,0.7547742729031005)
            (-56049.50666682323,0.7543814722149855)
            (-56211.90904451314,0.7540126102812107)
            (-56378.95111478447,0.7536307609619175)
            (-56578.49681016549,0.7531713736401755)
            (-56970.957874661275,0.7522695180779118)
            (-57430.34215143614,0.7512138393812462)
            (-57966.60568909069,0.7499874038459776)
            (-58668.55172127443,0.7483846161986006)
            (-60418.03834307301,0.7444234262226789)
            (-61592.51622905796,0.741818446821094)
            (-62259.54113000176,0.740363410549926)
            (-62651.815458140554,0.7395068274111969)
            (-62909.99369695715,0.7389513352271918)
            (-63118.31238652177,0.7385061738553625)
            (-63312.01695044197,0.7380844866774471)
            (-63488.63586150023,0.7376987955250731)
            (-63658.9819546474,0.7373313209107861)
            (-63837.19983524815,0.7369455872422772)
            (-64061.65740770269,0.7364574105119303)
            (-64413.06427629089,0.7356940320348181)
            (-64847.831416877365,0.7347495793540367)
            (-65363.124175255696,0.7336331570394921)
            (-66037.69530289093,0.7321738894961191)
            (-67410.37722001325,0.7292178849422827)
            (-68912.69290679441,0.7260256749245606)
            (-69864.67578511796,0.7240354461936773)
            (-70447.81749813954,0.7228249953215709)
            (-70828.44212731751,0.7220411152417324)
            (-71128.66653002155,0.7214284338508271)
            (-71371.24796266307,0.7209303431175214)
            (-71600.16498584945,0.7204591176078814)
            (-71813.19284886477,0.7200225815684546)
            (-72020.00294454994,0.7195984329949087)
            (-72235.56564473352,0.7191544904882298)
            (-72501.22844586804,0.7186077796608751)
            (-72977.80183843704,0.7176273227394206)
            (-73556.75929997518,0.7164383776301458)
            (-74242.80248830657,0.7150317254693412)
            (-75165.52470448894,0.713144579217334)
            (-77143.56340121244,0.7091371305974625)
            (-78490.30971085116,0.7064569025205699)
            (-79267.19437154377,0.7049264272427151)
            (-79732.04533155612,0.7040171863118819)
            (-80042.00761314046,0.7034176331505113)
            (-80293.45805987374,0.7029280050954538)
            (-80527.62279794234,0.7024695942686013)
            (-80740.7441272074,0.7020553030487361)
            (-80946.02430756134,0.7016559969548876)
            (-81159.18982576669,0.7012385973032179)
            (-81420.90172070153,0.7007268727818496)
            (-81870.00848047606,0.6998489966945582)
            (-82414.34956159462,0.6987872242042005)
            (-83051.31381333222,0.6975461236517311)
            (-83879.73327160566,0.695933671539375)
            (-85542.43682706128,0.6927132646715359)
            (-87334.2877289022,0.689288650369055)
            (-88446.16622476286,0.687191673169115)
            (-89119.5049480435,0.6859293526547583)
            (-89557.27562920676,0.685117833424951)
            (-89901.9598060633,0.6844805527960709)
            (-90180.89793363173,0.6839607667169995)
            (-90444.24077364503,0.6834725820072862)
            (-90689.5249608397,0.6830195911739864)
            (-90928.98150247899,0.6825742890963603)
            (-91180.63336655697,0.6821054861072434)
            (-91497.67520775885,0.6815166118461148)
            (-92015.95706266166,0.6805538203014677)
            (-92656.10424897434,0.679367007779683)
            (-93417.75477201135,0.6779556203581305)
            (-94430.68454120679,0.6760824857374778)
            (-96902.68385739635,0.6715507494698965)
            (-98567.18373582202,0.6685469172174732)
            (-99511.83988810836,0.6668574095354096)
            (-100067.91752315228,0.6658723312769773)
            (-100434.83042150189,0.6652262181630839)
            (-100731.62690079895,0.6647003867946442)
            (-101007.69743531902,0.6642117832277342)
            (-101258.14475062439,0.6637701640993283)
            (-101499.33376048769,0.6633428302046651)
            (-101749.06544019145,0.6628990665065554)
            (-102052.38758106701,0.6623613553170923)
            (-102596.16742642949,0.661397455196965)
            (-103245.60612275724,0.6602482794403348)
            (-104002.31215807739,0.6589096621586412)
            (-104974.490815132,0.6571923135835624)
            (-106836.42250934771,0.6539194500967607)
            (-108899.74738193095,0.6503320520195889)
            (-110212.8944017535,0.6480745915529426)
            (-111019.40199048498,0.6466986102118212)
            (-111546.7583575892,0.6458055973502498)
            (-111962.61283222266,0.6451028495646114)
            (-112298.4606284239,0.6445341921917597)
            (-112615.16462124557,0.6439991115713039)
            (-112909.5930134589,0.6435015863684768)
            (-113195.1042456283,0.6430176134847847)
            (-113491.50001220402,0.6425151035676899)
            (-113851.30285799495,0.6419058162838399)
            (-114541.42552656546,0.6407372820537927)
            (-115358.48709506613,0.6393557219534189)
            (-116317.07547922083,0.6377365793428239)
            (-117574.78998993328,0.6356181310370873)
            (-120510.37451270178,0.6307169473942904)
            (-122368.96882195119,0.6276571047346713)
            (-123406.3358868176,0.6259645063205538)
            (-124015.12301366038,0.6249790876604377)
            (-124417.30665876076,0.6243298140914723)
            (-124743.18824510541,0.6238022174175477)
            (-125046.4996229343,0.6233120999462964)
            (-125323.5546783226,0.6228641015026473)
            (-125592.91058807899,0.6224267299046865)
            (-125877.80847222946,0.6219641493523594)
            (-126247.83888371293,0.6213642917397482)
            (-126789.06251917058,0.6204872814844125)
            (-127450.72210133757,0.6194161884928724)
            (-128234.40838485716,0.6181478865249205)
            (-129249.14909633757,0.6165071215931593)
            (-131006.96287144726,0.6136737955026619)
            (-133540.74304370955,0.6096219632345546)
            (-135328.58607175943,0.6067917304332928)
            (-136445.81601858244,0.6050369920070731)
            (-137169.8484330201,0.603908369851198)
            (-137733.16062064405,0.6030322296354719)
            (-138177.91576758938,0.6023402425923724)
            (-138593.78822898044,0.6016958572670812)
            (-138972.70727307344,0.6011084236946642)
            (-139329.75107080277,0.6005527495314922)
            (-139683.25663560964,0.6000029315006092)
            (-140064.67563337446,0.5994109916993803)
            (-140593.1939971746,0.5985901224395397)
            (-141354.13794881804,0.5974090878398985)
            (-142294.35175497082,0.5959501745674581)
            (-143439.30890626734,0.5941762495753954)
            (-145071.41252870715,0.5916553353701981)
            (-147893.09467740127,0.5873279561720446)
            (-149941.57077139537,0.5842174402703062)
            (-151183.38062465595,0.5823486086096983)
            (-151960.00131758855,0.5811868405343159)
            (-152551.42220562138,0.5803034001879528)
            (-153009.3846290758,0.5796211581611485)
            (-153435.31574107645,0.5789880718048712)
            (-153821.98915661543,0.5784110225324341)
            (-154187.39341075736,0.5778646982659742)
            (-154551.45087726376,0.5773220103675216)
            (-154953.75668746405,0.5767221843672476)
            (-155576.7293563352,0.575793122667813)
            (-156395.2061565079,0.5745729851978304)
            (-157368.83075031248,0.573122249624325)
            (-158557.06435856313,0.571354503355777)
            (-160312.92561314575,0.5687497725319237)
            (-163228.69776747673,0.56445063891212)
            (-165417.23104100116,0.5612533062740098)
            (-166778.30781571657,0.5592827536553261)
            (-167645.49132145842,0.5580310472254131)
            (-168310.42137396778,0.5570758251945774)
            (-168827.59807883922,0.55633634987409)
            (-169309.01642776578,0.5556447996999999)
            (-169745.29135521234,0.5550168848795208)
            (-170154.2250392288,0.554431776829881)
            (-170557.10072744096,0.5538546066669447)
            (-170990.61269788427,0.5532310954665635)
            (-171589.89809667625,0.552371137804613)
            (-172452.83306697352,0.5511328284812539)
            (-173510.17396858745,0.5496188965181694)
            (-174789.9911846196,0.5477881141506957)
            (-176607.5649734116,0.5451926191453265)
            (-180091.72023373566,0.5402480947573399)
            (-182593.90410174412,0.5367359730111948)
            (-184074.06159949294,0.5346701284186872)
            (-184980.9236963208,0.533411499173609)
            (-185596.19717295785,0.5325632494080169)
            (-186098.45575244474,0.5318673718740309)
            (-186566.7901627738,0.5312178588196452)
            (-186990.87000416967,0.5306334470565547)
            (-187396.4278767062,0.5300729516530587)
            (-187806.99969054144,0.5295032325182529)
            (-188281.4674172272,0.5288464185262726)
            (-189282.65317158357,0.5274608490264275)
            (-190410.78178096627,0.5259026421587205)
            (-191717.9341484589,0.5240981361179587)
            (-193373.10821006654,0.5218171639546307)
            (-196786.25507237538,0.5171373765011252)
            (-199590.60701907682,0.513326607962623)
            (-201318.64237368488,0.5109948654283473)
            (-202377.28504847578,0.5095733880621207)
            (-203083.74695197848,0.5086292653140313)
            (-203651.48033873748,0.5078705813172042)
            (-204122.00028336377,0.5072409381815015)
            (-204569.39292515544,0.5066432067496877)
            (-204994.46202540136,0.50607514654046)
            (-205420.51556224632,0.505504905448668)
            (-205896.80724761344,0.5048677180477982)
            (-206678.5876868883,0.503822480826759)
            (-207665.64783733027,0.5025037062142305)
            (-208819.78443941043,0.5009629826764959)
            (-210231.93186457639,0.4990796758296059)
            (-212368.445446418,0.4962363515108426)
            (-215903.1624594716,0.49155704973795056)
            (-218603.63615518698,0.4880095067570835)
            (-220298.75304927988,0.48579654413726564)
            (-221385.50441232594,0.4843843392126138)
            (-222221.5569383391,0.48330129066430055)
            (-222872.57681658934,0.4824588142162281)
            (-223478.4302931629,0.48167506950643024)
            (-224025.72437291927,0.4809671617264372)
            (-224537.60012057985,0.4803048536438495)
            (-225040.14668483878,0.47965453647371004)
            (-225579.62854359057,0.47895666780668217)
            (-226319.60126268017,0.477999739610231)
            (-227383.17648655898,0.4766249730205757)
            (-228696.776345418,0.4749283182401863)
            (-230298.60140362795,0.4728618862546431)
            (-232586.86836574142,0.4699166222670724)
            (-236530.322058131,0.4648675604060038)
            (-239403.5505952643,0.46121651762063576)
            (-241153.15133979113,0.4590066954706554)
            (-242251.78419665978,0.45762476958755144)
            (-243089.61310736134,0.4565735816513149)
            (-243739.61520384732,0.45575876376069846)
            (-244344.23368170694,0.45500087188474153)
            (-244892.85654678955,0.45431293738955986)
            (-245411.27437546363,0.453662627149834)
            (-245930.86644649028,0.45301086851472533)
            (-246518.05928993388,0.4522745509707351)
            (-247583.15458380154,0.4509394532294538)
            (-248878.87830709282,0.4493163814259543)
            (-250389.01879027463,0.44742645281074694)
            (-252283.3547253723,0.4450592355930595)
            (-255801.42198262922,0.44067777466886854)
            (-259611.69546557398,0.435962040433324)
            (-262020.93789469628,0.432999921716082)
            (-263505.1168421443,0.4311836362249561)
            (-264481.0647902099,0.4299930402746698)
            (-265253.9805167283,0.42905154344106194)
            (-265881.4658973355,0.4282874153492138)
            (-266473.8442009112,0.42756607635858734)
            (-267027.3786535174,0.42689183906143646)
            (-267569.53600200574,0.42623133169469135)
            (-268148.95005767804,0.42552570928466754)
            (-268936.35829871875,0.42456718900912127)
            (-270051.59645559633,0.42321026690862373)
            (-271418.9472933734,0.42154773649640226)
            (-273076.5930923136,0.41953411194610374)
            (-275382.5081795554,0.41673764620428355)
            (-280386.97628867836,0.4106956659817739)
            (-283930.91065787815,0.4064468272118235)
            (-286032.71451928956,0.40394055161748904)
            (-287317.92284722923,0.40241416722793544)
            (-288186.4797806854,0.40138456772963055)
            (-288894.2752276298,0.4005456901109734)
            (-289553.58421467536,0.39976497448539133)
            (-290152.9838099821,0.39905493027623623)
            (-290725.94693071675,0.39837546772595916)
            (-291315.40916137455,0.39767675942385655)
            (-292025.97796824935,0.39683514213680954)
            (-293289.4358217656,0.3953392009075069)
            (-294815.21088409337,0.3935341810578617)
            (-296610.1304480046,0.391412522250174)
            (-298986.13396009535,0.38860863936309786)
            (-304699.32852372655,0.3818973594848674)
            (-308493.2301903253,0.3774709461761929)
            (-310666.42087356927,0.37494715545559765)
            (-311963.799668852,0.37344776701441923)
            (-312833.83473450143,0.3724423671947232)
            (-313542.5601733076,0.3716225177189273)
            (-314202.7014744373,0.3708618323668698)
            (-314808.1269976617,0.37016321992922674)
            (-315393.7931218523,0.36948542977795434)
            (-316019.4447313899,0.36876257134812224)
            (-316863.7549313754,0.36778817529217356)
            (-318022.16685054085,0.36645215561342576)
            (-319435.6328988511,0.3648229236974597)
            (-321157.30110508675,0.362839356655454)
            (-323528.1821761198,0.3601111311724726)
            (-330024.65551464714,0.3526665443345846)
            (-334263.0995535778,0.3478406677725795)
            (-336693.234213002,0.3450841743987447)
            (-338152.87755597924,0.34343587642772816)
            (-339249.9531990183,0.34219944630625143)
            (-340099.2584810564,0.3412410015027639)
            (-340889.6855017386,0.34034969144075533)
            (-341610.09223961923,0.33953833847483894)
            (-342298.3802957253,0.3387624948309599)
            (-343006.1893499496,0.33796441851272396)
            (-343874.7418579618,0.3369859886010218)
            (-345334.3530394585,0.33534251358737005)
            (-347124.4274667683,0.3333286154107697)
            (-349272.20936880744,0.3309143903103496)
            (-352257.4231128053,0.3275642487153014)
            (-357921.1090316572,0.32123132036228236)
            (-362116.8315712394,0.31656399477961383)
            (-364677.78342717193,0.31372670034693834)
            (-366283.1415991609,0.31195315244656924)
            (-367505.1148901563,0.3106054321679831)
            (-368450.62956236594,0.3095633153945)
            (-369329.0019610676,0.30859527395709685)
            (-370124.9610001158,0.30771808153791647)
            (-370879.21191502834,0.3068869154165972)
            (-371648.24936681753,0.30603966699990987)
            (-372577.8119435147,0.3050159348836053)
            (-374191.4923874989,0.3032396425936758)
            (-376150.7418101967,0.3010845951057603)
            (-378496.93146702775,0.29850656901457434)
            (-381765.41650667187,0.29492083117016865)
            (-387875.9965537379,0.28823944264200624)
            (-392451.78294030234,0.2832593539814718)
            (-395269.65550777805,0.2802038722443601)
            (-397050.52753223624,0.27827756209876664)
            (-398412.73354595335,0.2768062497648751)
            (-399471.32904357224,0.27566377711407936)
            (-400455.9375307692,0.2746012748418238)
            (-401349.31703018735,0.2736372557529404)
            (-402196.9469773294,0.27272275671537993)
            (-403064.67902600236,0.2717868941924988)
            (-404129.9592658516,0.2706384408644487)
            (-405871.4483857365,0.2687619728369268)
            (-408017.41279398196,0.266451475122826)
            (-410608.5970517828,0.2636644834816292)
            (-414255.42802354513,0.2597481547846861)
            (-421222.74875278526,0.25228920511736225)
            (-426548.72639932996,0.24661130827514752)
            (-429879.12961518276,0.24307259104289855)
            (-432012.08657212777,0.24081115621294952)
            (-433657.094808399,0.23906938187904805)
            (-434944.6750450514,0.2377071522660692)
            (-436144.7479016245,0.23643773724713105)
            (-437234.73290224693,0.23528491520698158)
            (-438266.551841733,0.23419379289368866)
            (-439315.4756643767,0.2330849938995631)
            (-440574.2346358874,0.23175503079891813)
            (-442843.1243913428,0.22935952863401604)
            (-445567.46388073516,0.2264862399044602)
            (-448820.02485616854,0.22306046826505885)
            (-453303.53906101634,0.2183467376860771)
            (-463138.23447600025,0.20804314818585898)
            (-472137.89813843,0.19865794715542504)
            (-477934.7174139798,0.19263296193311744)
            (-482603.9015451286,0.18778899560958073)
            (-486968.959976073,0.18326867955059478)
            (-491615.2232772573,0.1784667847535998)
            (-500144.45383408695,0.1696695555519176)
            (-505150.7243363992,0.16451264366214688)
            (-507472.18921211036,0.16212228482033708)
            (-508819.4061374628,0.16073533479847402)
            (-509678.4980297745,0.15985162924635044)
            (-510376.06688897253,0.15913502726833006)
            (-511027.4029994147,0.15846655269239954)
            (-511673.2855044418,0.15780382984838157)
            (-512689.6182364442,0.15676117011250132)
            (-513870.2027397054,0.15555043927069967)
            (-515349.2137202725,0.15403465888920037)
            (-517816.68806151015,0.15150832101869227)
            (-522572.560753786,0.14664642587675109)
            (-528818.9491070643,0.1402710584135071)
            (-532705.4557590584,0.13630698578171)
            (-534953.1822697507,0.13401441105643971)
            (-536337.5453887323,0.13260252385572285)
            (-537389.419911778,0.13153029262489452)
            (-538220.5859094455,0.1306837890136808)
            (-539000.2632691844,0.1298902183108772)
            (-539775.0395414558,0.12910181436109583)
            (-540894.964044571,0.1279624538021287)
            (-542252.4487160916,0.12658204526689684)
            (-543967.4061918778,0.1248393751661756)
            (-546926.8784805665,0.12183502694797042)
            (-551340.9010629647,0.11735882138600454)
            (-554827.9102282313,0.1138243431320446)
            (-557060.6972015138,0.11156092817429941)
            (-558495.3575401847,0.11010645542106925)
            (-559593.3670363257,0.1089937765518681)
            (-560455.3479517774,0.10812075318683104)
            (-561260.5389543411,0.10730560148447918)
            (-562054.9207607418,0.10650167888481908)
            (-563278.7320713815,0.10526343236660553)
            (-564749.3577885696,0.10377630294512334)
            (-566728.9505223852,0.10177584251011183)
            (-570660.9055727397,0.09780598309819391)
            (-574229.724790113,0.09420384600014195)
            (-576295.2364050013,0.0921183780450403)
            (-577539.2214308362,0.09086256950920152)
            (-578506.7027500261,0.08988627175929738)
            (-579231.8128501276,0.0891550387076971)
            (-579895.5595590535,0.08848557788394636)
            (-580587.9248265846,0.08778757505035438)
            (-581630.5797587492,0.08673660618919501)
            (-582898.4471999871,0.08545921078114986)
            (-585109.092860258,0.08323331178475675)
            (-587987.471735176,0.08033670931453629)
            (-590567.4161063911,0.07774050664236692)
            (-592202.6371262779,0.07609446020655826)
            (-593287.2750641309,0.07500263604665476)
            (-594153.9709920972,0.0741305850852503)
            (-594954.5852197974,0.07332526343601954)
            (-595731.2447206075,0.07254420087432412)
            (-597189.3672813806,0.07107830741238437)
            (-598824.2971998911,0.06943553360962222)
            (-601931.9836253972,0.06631442746395991)
            (-604225.0310042091,0.06401120826259665)
            (-605642.6005697343,0.06258681713108219)
            (-606554.1658791179,0.06167105913609037)
            (-607294.1530801964,0.06092818171884641)
            (-607985.4141877446,0.060234341669484576)
            (-608784.3666321557,0.05943232634956623)
            (-609712.1340505045,0.05850110713263085)
            (-610973.8882833846,0.057235161466761636)
            (-612973.790281788,0.055229535629836686)
            (-615380.6281377224,0.05281612185475216)
            (-616995.0992221213,0.051196722301386874)
            (-618046.1315861032,0.0501423816128693)
            (-618875.4018469726,0.049310828744555765)
            (-619638.2807908311,0.048545995032465934)
            (-620417.5912273739,0.04776470497782883)
            (-621435.2035947979,0.046744730698275776)
            (-622876.5817059996,0.04530052908811648)
            (-624850.9023152089,0.043322792672166106)
            (-626625.5660461455,0.041544727551322186)
            (-627742.8441054709,0.040425086061025246)
            (-628602.7069251749,0.03956363603301873)
            (-629384.9128495844,0.038780089572220205)
            (-630159.4858618719,0.03800423678204474)
            (-631205.4114639615,0.03695687391018892)
            (-632834.4478855703,0.0353260841217141)
            (-634723.646476545,0.03343477840241156)
            (-635888.7233127496,0.03226808208535793)
            (-636675.651086446,0.031480195997846364)
            (-637421.4062236567,0.030733669800250517)
            (-638166.5973493347,0.02998768501370408)
            (-639113.6226634086,0.02903986868324673)
            (-640755.55268394,0.02739694235528599)
            (-642229.8006794935,0.02592161695626965)
            (-643181.9257007478,0.02496866645424586)
            (-643960.5618693338,0.02418944140413745)
            (-644691.3468592418,0.023458162558281818)
            (-645700.9627118316,0.02244810119214157)
            (-647203.511794747,0.020944982279620442)
            (-648292.4647664751,0.019855495581833263)
            (-649131.1611103587,0.0190162974740851)
            (-649887.135946269,0.018260024004494446)
            (-650659.0477293131,0.01748783131397544)
            (-651749.9027858834,0.016396763992484242)
            (-652999.691218912,0.015146664454354843)
            (-653814.2094456642,0.014331842679420854)
            (-654585.3811436965,0.01356048012508587)
            (-655338.53779714,0.012807203686180858)
            (-656383.4375436878,0.011762205894150056)
            (-657351.7620436121,0.010793732648241417)
            (-658150.5385844066,0.0099948350247769)
            (-658906.6258517199,0.009238652822610221)
            (-659766.8273444759,0.008378421432292607)
            (-660723.1286002874,0.007422058481766448)
            (-661508.2467551025,0.006636872176583651)
            (-662248.9964933915,0.0058960817811232495)
            (-663062.8038632575,0.005082274879877719)
            (-663897.427130714,0.004247623409369867)
            (-664703.7914285872,0.003441220077486302)
            (-665450.4967761579,0.0026945338792714268)
            (-666242.565308801,0.0019024322076580439)
            (-666991.2310707641,0.0011537835958528898)
            (-667553.9366279484,0.0005910730935038607)
            (-668072.6056416887,7.240305229457792e-5)
            (-668550.0702399176,-0.0004050601287410218)
            (-669246.9229986174,-0.0011019204694290815)
            (-669937.553828811,-0.0017925393050792092)
            (-670634.8715410276,-0.0024898723189941225)
            (-671452.4548346299,-0.003307451601740743)
            (-672282.669532068,-0.004137675166203006)
            (-673089.9411964597,-0.004944969116495194)
            (-673928.4104026546,-0.005783462279459504)
            (-674782.3419998463,-0.006637422733112085)
            (-675625.790483304,-0.007480912049781199)
            (-676477.7150645365,-0.008332892839561012)
            (-677360.0651816418,-0.009215312957667483)
            (-678259.912658354,-0.010115242370617833)
            (-679158.2593604231,-0.01101368619261788)
            (-680059.0164351483,-0.01191456152163096)
            (-680981.2842210715,-0.012836974153416725)
            (-681931.9010909534,-0.013787762355799609)
            (-682897.4745924285,-0.014753531048027011)
            (-683863.6017606249,-0.015719878340623022)
            (-684831.9946248056,-0.016688522967396605)
            (-685818.3203125932,-0.017675142761772174)
            (-686834.9723799506,-0.018692137646748964)
            (-687876.7683320645,-0.019734321993722586)
            (-688926.3823140741,-0.02078436382602147)
            (-689971.985547035,-0.021830434052585876)
            (-691018.4393026187,-0.02287740460921307)
            (-692084.0949666091,-0.02394364748362039)
            (-693185.4713018972,-0.025045697944382744)
            (-694320.608437936,-0.02618159318674183)
            (-695468.5540470727,-0.027330362414409)
            (-696606.7298352718,-0.028469411471876045)
            (-697728.8722418811,-0.02959247824342553)
            (-698851.0000376641,-0.030715610988351988)
            (-700003.8677910988,-0.03186961696110845)
            (-701212.3651215731,-0.033079425535747)
            (-702471.0922216328,-0.03433962259060854)
            (-703742.6528123801,-0.035612749665209706)
            (-704984.7986165844,-0.03685649730661104)
            (-706178.7618492051,-0.03805207134084479)
            (-707340.6163277652,-0.03921558225719591)
            (-708519.4431674118,-0.0403962410283215)
            (-709782.6576605688,-0.04166164308102281)
            (-711171.4359056366,-0.04305305423672621)
            (-712644.5721198334,-0.0445291236288227)
            (-714099.5486505394,-0.04598705535831832)
            (-715450.1594035215,-0.047340457478227495)
            (-716668.1676134716,-0.048561011766928154)
            (-717785.2923366143,-0.04968048611778782)
            (-718889.5545727767,-0.050787273325390556)
            (-720148.9617294949,-0.052050069490118395)
            (-721818.9416279802,-0.05372519138028584)
            (-723847.2870826193,-0.05575998809063911)
            (-725573.8820429898,-0.05749167545331718)
            (-726732.336720296,-0.05865339261130611)
            (-727660.717809831,-0.059584585328451886)
            (-728516.7043596051,-0.06044327662916894)
            (-729333.48994641,-0.06126278011446783)
            (-730510.147746702,-0.06244380974376686)
            (-732073.2580409354,-0.06401355030903132)
            (-734837.6393584411,-0.06679053196423135)
            (-736952.7818010139,-0.06891470381603415)
            (-738311.9113862512,-0.07027915037707617)
            (-739209.6706125158,-0.07118065406523313)
            (-739944.1435376839,-0.07191871850250132)
            (-740631.2508273537,-0.07260931314306679)
            (-741390.7538844628,-0.07337260745510796)
            (-742333.2108527594,-0.07431994915812767)
            (-743599.7223340028,-0.07559369205550058)
            (-745987.3510389248,-0.07799646808260642)
            (-748855.6101914321,-0.08088359113623346)
            (-750859.1319524113,-0.08289958784100847)
            (-752170.6913121012,-0.08421895058229124)
            (-753171.0675736541,-0.08522556552036063)
            (-753958.0246222093,-0.0860178868488833)
            (-754694.2864198509,-0.0867592918716999)
            (-755464.7746012739,-0.08753530500732434)
            (-756689.9496640811,-0.0887697822703841)
            (-758277.5921688107,-0.09037050706253498)
            (-761921.8659607293,-0.09404729264450541)
            (-764728.0291148317,-0.0968784509442667)
            (-766478.0408612845,-0.09864327807676819)
            (-767578.6175101596,-0.099753102115585)
            (-768423.0571272074,-0.10060518259745962)
            (-769190.5934453947,-0.10138029139567215)
            (-769887.402230277,-0.1020840977709934)
            (-770706.4735548663,-0.10291142293197952)
            (-771732.3084435007,-0.10394791794276341)
            (-773076.5986152883,-0.10530706660786811)
            (-776006.9879132264,-0.10827262190717254)
            (-779631.4624806212,-0.11194296415184893)
            (-782155.2763979328,-0.11449839905160643)
            (-783787.2902690418,-0.11615031892369194)
            (-784885.4212277094,-0.11726187687759419)
            (-785764.4194415153,-0.11815211847406265)
            (-786575.5754426387,-0.11897417829341711)
            (-787323.5938670497,-0.1197324439077772)
            (-788157.4294186102,-0.12057795099999256)
            (-789387.2555451654,-0.12182565461442142)
            (-790989.6679286058,-0.12345263381776973)
            (-793723.0076680024,-0.1262304775963817)
            (-797517.7490274621,-0.1300897887113594)
            (-800345.216073136,-0.13296543746947986)
            (-802152.9078895393,-0.13480340363968288)
            (-803334.3911033537,-0.1360046518175318)
            (-804257.1783300958,-0.13694339075060658)
            (-805008.7908523339,-0.1377086142281266)
            (-805720.4727180259,-0.1384334921876144)
            (-806453.0945361226,-0.13917992528294246)
            (-807740.4667357568,-0.1404922224441605)
            (-809254.3434287373,-0.14203665214796254)
            (-811363.3322485639,-0.14419031322051348)
            (-815481.3603847929,-0.14840036841512408)
            (-819415.0162705672,-0.15242434671185384)
            (-821806.7072394744,-0.1548706521723052)
            (-823280.8734548639,-0.15637823769890247)
            (-824265.3940093314,-0.1573853481665833)
            (-825062.9749965655,-0.15820190479383017)
            (-825803.7860741375,-0.15896099681265208)
            (-826498.5338284506,-0.15967315480261143)
            (-827277.2723686146,-0.1604716743970563)
            (-828500.699166757,-0.16172687922329765)
            (-830029.9285478833,-0.16329719224192396)
            (-832179.3543624739,-0.16550678590099516)
            (-837045.073897668,-0.17051619908287527)
            (-841524.4086750376,-0.17513235825062068)
            (-844131.610749643,-0.17781936804449144)
            (-845689.9314859981,-0.17942523287338144)
            (-846712.4811215742,-0.180479244269297)
            (-847532.614999939,-0.18132530053645482)
            (-848291.5266978933,-0.18210899950979895)
            (-848990.8958544298,-0.18283164470733043)
            (-849725.3421744354,-0.1835908511422582)
            (-851017.6103713037,-0.18492750249090711)
            (-852540.5496521508,-0.1865042167239621)
            (-854472.3480141254,-0.18850654626485547)
            (-857845.3605280906,-0.1920079232256338)
            (-862640.0289552911,-0.19699293951386845)
            (-866229.8915404929,-0.20072852961373447)
            (-868529.2353751006,-0.2031216976631882)
            (-870033.8251372101,-0.2046878435025867)
            (-871203.2144224336,-0.20590553402961054)
            (-872127.2616908822,-0.20686848835225852)
            (-872989.8904041563,-0.2077682841467843)
            (-873789.549877614,-0.2086029920173218)
            (-874597.4947947288,-0.20944678590581198)
            (-875614.5043062745,-0.21050960363514462)
            (-877083.4257121844,-0.21204611857345407)
            (-878948.2825955251,-0.21399922152122358)
            (-881449.0043974067,-0.21662220296859144)
            (-886872.7844972786,-0.2223232646180215)
            (-892071.0259567375,-0.22779743653125428)
            (-895128.5366088732,-0.2310196341994855)
            (-896954.3963178106,-0.2329442882546597)
            (-898144.5899888698,-0.23419926261403554)
            (-899089.5342629603,-0.2351963644980251)
            (-899870.8442912357,-0.2360217221081682)
            (-900613.171277905,-0.2368067177427544)
            (-901337.6758966037,-0.2375733865888115)
            (-902141.8799099771,-0.2384249174253695)
            (-903785.6638483797,-0.24016715128398544)
            (-905636.7888095741,-0.24213188818069073)
            (-907891.8005643951,-0.24452909267721554)
            (-911251.1261106032,-0.24810706518299472)
            (-916634.031886186,-0.25385380041280164)
            (-920909.4141941518,-0.2584266145125121)
            (-923643.1096691716,-0.26135311862496363)
            (-925406.5879774196,-0.26324185938522654)
            (-926760.6841332793,-0.26469284885150685)
            (-927812.7373958352,-0.26582104248645927)
            (-928788.8682302723,-0.26686896017718503)
            (-929672.812960947,-0.26781898853555886)
            (-930512.6704329078,-0.26872244868681355)
            (-931378.7905441935,-0.26965487918409586)
            (-932467.5707871182,-0.27082808591227725)
            (-934159.2433132089,-0.2726532972681639)
            (-936277.5461926464,-0.2749427409237208)
            (-938912.9506782023,-0.27779677255856955)
            (-942947.4414542736,-0.28217678633527304)
            (-948925.9063538127,-0.28868689810762876)
            (-953253.7278424127,-0.29341079517000257)
            (-955940.0189101943,-0.2963465356624203)
            (-957656.8799988714,-0.29822413041579005)
            (-958977.0701774345,-0.29966887284219973)
            (-960010.4590937962,-0.3008007870900883)
            (-960972.3343574001,-0.30185567769568106)
            (-961849.7154472361,-0.3028191646764085)
            (-962686.5554268488,-0.3037391292071286)
            (-963542.5697403256,-0.3046810213679893)
            (-964567.089237654,-0.30580944477983824)
            (-966559.4322528605,-0.3080072909448957)
            (-968891.803272172,-0.31058579813798515)
            (-971657.6930400961,-0.31365091664134415)
            (-975449.1992160605,-0.3178644189039647)
            (-981957.961358818,-0.3251249957771413)
            (-986826.0337390723,-0.3305740961636491)
            (-989811.9585212452,-0.3339229567673118)
            (-991683.6137607275,-0.336024426595533)
            (-993103.5328207375,-0.3376200763618084)
            (-994199.3089803332,-0.3388526880168471)
            (-995214.6382715472,-0.33999628566827556)
            (-996132.5948054852,-0.3410317000544245)
            (-996995.6014993005,-0.3420063978818174)
            (-997848.4299202196,-0.3429706366529625)
            (-998770.6501113091,-0.3440144150129447)
            (-1.000057234830514e6,-0.3454724744306359)
            (-1.0018689351720383e6,-0.34752934268829067)
            (-1.004071377742397e6,-0.35003557068772)
            (-1.0067001238609664e6,-0.35303489423227274)
            (-1.0102486110903418e6,-0.3570966306658851)
            (-1.0189943240858568e6,-0.36716415051834617)
            (-1.0247235820888852e6,-0.3737972559626923)
            (-1.0279745980093469e6,-0.3775727206856261)
            (-1.0298994244484858e6,-0.3798117525617833)
            (-1.0311762036125977e6,-0.3812986113977908)
            (-1.032208691723146e6,-0.38250236389106174)
            (-1.0331666317099953e6,-0.3836208548197611)
            (-1.0340358804708467e6,-0.38463745559873286)
            (-1.0348635211590565e6,-0.3856068422985136)
            (-1.0356899550347726e6,-0.3865760302188829)
            (-1.0365822601674072e6,-0.3876237051070113)
            (-1.0377862161843355e6,-0.3890393195855168)
            (-1.0395529764236467e6,-0.39112086818924624)
            (-1.0416993220997879e6,-0.39365626546138927)
            (-1.0441744021266662e6,-0.3965888747989133)
            (-1.0472325899537031e6,-0.4002251424212715)
            (-1.0521003222514556e6,-0.40604065389204114)
            (-1.0591149260379288e6,-0.41447655659984806)
            (-1.064227537473295e6,-0.42066320070439917)
            (-1.067454781654934e6,-0.4245838819109972)
            (-1.069548259864463e6,-0.42713339801288247)
            (-1.0711710579150408e6,-0.42911320418965765)
            (-1.0724484428074355e6,-0.430674097108097)
            (-1.0736382778952583e6,-0.43213051499340366)
            (-1.0747170977548237e6,-0.4334535617918627)
            (-1.0757211598659311e6,-0.43468731342403283)
            (-1.0766798153062928e6,-0.43586743561255564)
            (-1.0776250877526526e6,-0.43703303895739076)
            (-1.07861859562721e6,-0.43826010134557825)
            (-1.0798148599084716e6,-0.4397402400649851)
            (-1.0823483963643361e6,-0.4428844522573343)
            (-1.0852933780543327e6,-0.4465551497927382)
            (-1.088612907686487e6,-0.4507126890344907)
            (-1.0924916538393516e6,-0.45559678121797614)
            (-1.0988499998998495e6,-0.4636621321410551)
            (-1.105722859388306e6,-0.472459426880918)
            (-1.110138920234489e6,-0.478154063838469)
            (-1.112876745072109e6,-0.48170077593344424)
            (-1.1146719748267147e6,-0.4840331697797583)
            (-1.1160847276495767e6,-0.4858726640570295)
            (-1.1172229455514245e6,-0.4873576977145455)
            (-1.118291977893954e6,-0.4887554856069961)
            (-1.1192789753207488e6,-0.49004903227641455)
            (-1.1202138902862296e6,-0.4912771870366151)
            (-1.121120703922714e6,-0.4924710410945808)
            (-1.1220294638213285e6,-0.4936698501562187)
            (-1.1230032452979332e6,-0.4949569126399575)
            (-1.124212698273968e6,-0.49655895859625754)
            (-1.1271025115729677e6,-0.5004023874227752)
            (-1.1302138196671105e6,-0.5045647948029638)
            (-1.1335917032146803e6,-0.509112315309484)
            (-1.137293597339854e6,-0.5141299375735296)
            (-1.1424512508754907e6,-0.5211795696945699)
            (-1.1498643234437706e6,-0.5314317869168895)
            (-1.1553129922905304e6,-0.5390577400744361)
            (-1.1587317404218353e6,-0.5438821467038789)
            (-1.1609164210575637e6,-0.5469812547641149)
            (-1.162589825207692e6,-0.5493638478353967)
            (-1.1638934751277978e6,-0.5512255839286578)
            (-1.1651035638621375e6,-0.5529586232180921)
            (-1.1661986851407122e6,-0.5545315639876365)
            (-1.1672172891635068e6,-0.5559988354166708)
            (-1.1681836685513696e6,-0.5573948182909154)
            (-1.1691142880832523e6,-0.5587427782013814)
            (-1.1700352047425546e6,-0.5600800993394661)
            (-1.1709945835129719e6,-0.5614767843605024)
            (-1.1720930165883433e6,-0.5630802726385227)
            (-1.1736752336774282e6,-0.5653982121020471)
            (-1.1760302856939947e6,-0.5688664467558003)
            (-1.1788478121474995e6,-0.5730444594678715)
            (-1.1819365858413253e6,-0.5776610781984458)
            (-1.1854087542490307e6,-0.5828968684128838)
            (-1.1898647877765573e6,-0.589689176410023)
            (-1.2008387621236206e6,-0.6067798651298488)
            (-1.2080280595353625e6,-0.6182720781292816)
            (-1.2121212635544385e6,-0.6249264460795848)
            (-1.214541182863258e6,-0.6289002357433839)
            (-1.216144276438005e6,-0.6315494893597171)
            (-1.2174391479114715e6,-0.6336995623638089)
            (-1.2186378428473072e6,-0.6356985704371251)
            (-1.219722547240807e6,-0.6375151102708932)
            (-1.2207441140591325e6,-0.6392329151739858)
            (-1.2217268888789008e6,-0.6408921205815926)
            (-1.2226787526645106e6,-0.6425054428831714)
            (-1.2236139006244007e6,-0.6440964941088108)
            (-1.2245618197888166e6,-0.645715393219268)
            (-1.2255762664312916e6,-0.6474547562226471)
            (-1.226773572774655e6,-0.6495168574161179)
            (-1.2285970126340766e6,-0.6526767999151966)
            (-1.2311920208821124e6,-0.6572152555612714)
            (-1.2341956156977366e6,-0.6625309152068133)
            (-1.2373761715103e6,-0.6682358273983116)
            (-1.2407640225623318e6,-0.6744024484707176)
            (-1.2446739883976222e6,-0.6816405772548831)
            (-1.2501130158355345e6,-0.6919395269906354)
            (-1.2593961451406279e6,-0.7102035173069051)
            (-1.2679034396117798e6,-0.7278182017498694)
            (-1.2732882799092294e6,-0.7394759135070911)
            (-1.2768576194542395e6,-0.7474512815615914)
            (-1.279656878314565e6,-0.7538586528549458)
            (-1.281912814612959e6,-0.7591279562896187)
            (-1.284009520605455e6,-0.764115875558824)
            (-1.2859331339400238e6,-0.7687737835420406)
            (-1.2877378566639686e6,-0.7732194514876425)
            (-1.2894544631628215e6,-0.7775201393394943)
            (-1.2910984115140156e6,-0.7817085405832197)
            (-1.2926851079182508e6,-0.7858194922261601)
            (-1.2942336562097233e6,-0.7899000430730571)
            (-1.2957666238841342e6,-0.7940098627058273)
            (-1.2973116184567923e6,-0.7982268056612221)
            (-1.2989064055600304e6,-0.8026633384462054)
            (-1.3006107941169997e6,-0.8075051223825311)
            (-1.3025398816462175e6,-0.8131201337010958)
            (-1.3050092411883704e6,-0.8205374433730405)
            (-1.3097609878253378e6,-0.8356586863273509)
            (-1.3136713460890395e6,-0.8491374583376133)
            (-1.316027930504703e6,-0.8578311184535446)
            (-1.3175029154892184e6,-0.863536016420234)
            (-1.318601196021017e6,-0.867934558442647)
            (-1.3194318734216306e6,-0.8713556705191345)
            (-1.3201091367936865e6,-0.8742099705292093)
            (-1.3207394416122742e6,-0.8769223628400077)
            (-1.3213129539307868e6,-0.8794400639734892)
            (-1.3218411510785692e6,-0.8818030984459561)
            (-1.322332003297338e6,-0.8840391522730473)
            (-1.32279005609353e6,-0.8861624320675061)
            (-1.3232198753506653e6,-0.8881886432683355)
            (-1.3236271048538892e6,-0.8901400921146567)
            (-1.3240183784725433e6,-0.8920456590033847)
            (-1.3244014702426833e6,-0.8939419497703052)
            (-1.3247862308578799e6,-0.8958786158853146)
            (-1.3251868699957964e6,-0.8979313795998215)
            (-1.325627805878061e6,-0.900235950975007)
            (-1.326163810526446e6,-0.9031061189820682)
            (-1.3270284274457714e6,-0.9079118735702135)
            (-1.3281697049045553e6,-0.9146432603511527)
            (-1.329391493555332e6,-0.9224588475137447)
            (-1.3305943155964825e6,-0.9309710827969446)
            (-1.3318191516708247e6,-0.9408345945913306)
            (-1.333472569351559e6,-0.9575283387738948)
            (-1.334368021193879e6,-0.9701619137284272)
            (-1.3347569245322335e6,-0.9777532367484505)
            (-1.3349375468469793e6,-0.9823474112020523)
            (-1.3350342222518658e6,-0.9853847509104917)
            (-1.335098462836193e6,-0.9878127376724726)
            (-1.3351427067203803e6,-0.989814494252579)
            (-1.3351773556911424e6,-0.9917112290914457)
            (-1.335203391863583e6,-0.9934882950831974)
            (-1.3352224224720842e6,-0.9951831757304859)
            (-1.3352353640499737e6,-0.9968121957075546)
            (-1.335242862649948e6,-0.9983823892671827)
            (-1.3352454571577122e6,-0.999907597588633)
            (-1.3352434743828278e6,-1.001412887382569)
            (-1.3352368599654685e6,-1.0029364424204696)
            (-1.335224896196445e6,-1.0045382003820724)
            (-1.3352054440998945e6,-1.0063276147518436)
            (-1.3351720047690652e6,-1.0085683450002243)
            (-1.3350840002764526e6,-1.012691172476324)
            (-1.3349215504786163e6,-1.0179544964993166)
            (-1.3346810676103777e6,-1.0236713800409771)
            (-1.3343654976254168e6,-1.0295222021962518)
            (-1.3339547702465998e6,-1.035711514977185)
            (-1.3333630545376404e6,-1.0430697851966009)
            (-1.3320717549473145e6,-1.055806813457344)
            (-1.3304082222101009e6,-1.0687696803018925)
            (-1.3291918206449493e6,-1.0768540320943039)
            (-1.3283784905794752e6,-1.0818078571578267)
            (-1.3278197186237848e6,-1.0850415628485062)
            (-1.3273644378839547e6,-1.0875866880297125)
            (-1.3269867880228022e6,-1.089641848806838)
            (-1.3266232390311153e6,-1.0915753072386352)
            (-1.3262796541113928e6,-1.0933640759072518)
            (-1.3259487246678777e6,-1.095053195130804)
            (-1.3256272124808987e6,-1.0966638799210722)
            (-1.3253144496158957e6,-1.0982032223386595)
            (-1.325008867497723e6,-1.0996821443780025)
            (-1.3247069581133015e6,-1.1011200523245754)
            (-1.3244031727493717e6,-1.1025447020038974)
            (-1.324089165097729e6,-1.103995057909342)
            (-1.3237512411094522e6,-1.1055318849454094)
            (-1.3233630333526696e6,-1.1072682059562604)
            (-1.3228567991102983e6,-1.1094880443018567)
            (-1.3217522933744504e6,-1.1141709409574254)
            (-1.320380986424718e6,-1.119712725433983)
            (-1.3188576617181632e6,-1.1255630188658066)
            (-1.3172542957436063e6,-1.1314212046770569)
            (-1.315463118181293e6,-1.1376524906123964)
            (-1.3131042419134292e6,-1.1454279507291505)
            (-1.307637418835969e6,-1.1619482336231741)
            (-1.3036541589077704e6,-1.1729540589298202)
            (-1.3012370757741001e6,-1.179293289626529)
            (-1.2997614576632774e6,-1.1830529288721578)
            (-1.2987722315053672e6,-1.1855297821091704)
            (-1.2979678665492844e6,-1.1875189717627115)
            (-1.2972155502559696e6,-1.1893594707025188)
            (-1.2965311778138017e6,-1.1910168399125596)
            (-1.295882593717907e6,-1.1925725690136302)
            (-1.2952547317208122e6,-1.1940646669895498)
            (-1.2946464143149971e6,-1.195497293848282)
            (-1.2940561127157651e6,-1.1968753910635828)
            (-1.2934775584766723e6,-1.1982147724058472)
            (-1.2929001499331805e6,-1.1995407427687506)
            (-1.2923082581337977e6,-1.2008892726195586)
            (-1.2916767947959425e6,-1.2023164905493182)
            (-1.2909580115068248e6,-1.203927141052609)
            (-1.2900296544834285e6,-1.2059861362022941)
            (-1.28798573399794e6,-1.2104386118523696)
            (-1.285559465960131e6,-1.2155888792537266)
            (-1.2829686926651888e6,-1.2209390516905816)
            (-1.2803661574457716e6,-1.2261707121232697)
            (-1.2776245699649663e6,-1.2315394329700053)
            (-1.2743691150199221e6,-1.2377402225743237)
            (-1.269242270131314e6,-1.247160255450518)
            (-1.2619461192319617e6,-1.2599318065706775)
            (-1.2564990622491827e6,-1.2690475209445384)
            (-1.252938932320779e6,-1.274834925875586)
            (-1.2505873581785683e6,-1.2785896594259094)
            (-1.2487442112477887e6,-1.281496673591597)
            (-1.247279259226702e6,-1.2837852681846365)
            (-1.24590268952626e6,-1.2859181750592659)
            (-1.244642336328874e6,-1.2878558591764544)
            (-1.2434622421306877e6,-1.2896568067179193)
            (-1.2423433971845729e6,-1.2913521299750412)
            (-1.2412805904722936e6,-1.2929513783906303)
            (-1.2402685371124572e6,-1.2944639951593795)
            (-1.2392979856182118e6,-1.2959051240820814)
            (-1.2383566300242373e6,-1.2972941200715387)
            (-1.2374293870742621e6,-1.2986540339059973)
            (-1.236496958706053e6,-1.3000135886863262)
            (-1.235531990384299e6,-1.3014125363251199)
            (-1.2344902515174206e6,-1.302913940950646)
            (-1.2332857990361436e6,-1.3046387541967197)
            (-1.231686746951269e6,-1.3069107128805324)
            (-1.2276078291650065e6,-1.312617144468763)
            (-1.2231788950388e6,-1.3186766292946124)
            (-1.2185707141774881e6,-1.3248410055710536)
            (-1.2140454347367943e6,-1.3307649472421703)
            (-1.2092283888836754e6,-1.336939634986672)
            (-1.2030772735074663e6,-1.3446423708654451)
            (-1.1900823387242157e6,-1.3603161989835666)
            (-1.1803641827845501e6,-1.3715715104845754)
            (-1.1744062348047625e6,-1.3782978395059595)
            (-1.170747906839949e6,-1.3823675141161558)
            (-1.1682937823758533e6,-1.3850729682722482)
            (-1.1663064273935452e6,-1.387249629858127)
            (-1.164642652740171e6,-1.3890619437812084)
            (-1.163054061218182e6,-1.3907835619561575)
            (-1.1615496269435938e6,-1.3924056711826798)
            (-1.1601018009958828e6,-1.3939588378816044)
            (-1.1587005094341817e6,-1.395454506429864)
            (-1.1573430088390722e6,-1.3968962315858586)
            (-1.1560218845070794e6,-1.398292526842824)
            (-1.1547223868649278e6,-1.3996595325438563)
            (-1.1534223185273944e6,-1.4010209385363979)
            (-1.1520891455219153e6,-1.4024107890768596)
            (-1.1506709923481399e6,-1.4038825274533464)
            (-1.1490718031961087e6,-1.4055340357025334)
            (-1.147060656890557e6,-1.4075990009474242)
            (-1.1434625429323625e6,-1.4112609052201102)
            (-1.1387569385437816e6,-1.4159891269191187)
            (-1.1336378265857755e6,-1.4210578895987405)
            (-1.1284902839749285e6,-1.4260796340219493)
            (-1.1233149514902735e6,-1.431055951900373)
            (-1.1178260064134593e6,-1.4362579514175564)
            (-1.1114200652536096e6,-1.442235008412171)
            (-1.102503451009672e6,-1.4503957578269473)
            (-1.0829558161820346e6,-1.4676973227161048)
            (-1.0648474695110004e6,-1.4830838689228087)
            (-1.0536997142722772e6,-1.4922834296265923)
            (-1.0466204549364507e6,-1.4980261455120498)
            (-1.0411886053621828e6,-1.5023826590019054)
            (-1.036928636180854e6,-1.505769831035678)
            (-1.0329490798890787e6,-1.5089108994310392)
            (-1.0293152648512471e6,-1.511759465963236)
            (-1.0259145770493658e6,-1.5144081670973328)
            (-1.0226905720775864e6,-1.516903738296275)
            (-1.0196284451852038e6,-1.519259757515839)
            (-1.0167152471949628e6,-1.5214880468806553)
            (-1.0139307126471171e6,-1.5236057350596428)
            (-1.0112510820012281e6,-1.5256322799968887)
            (-1.0086515204069644e6,-1.527587639411516)
            (-1.0061053923998134e6,-1.5294928353602337)
            (-1.0035823772097798e6,-1.5313713460398481)
            (-1.0010454085644586e6,-1.53325130585146)
            (-998445.5550374498,-1.5351691377919037)
            (-995711.9712057465,-1.5371766748248277)
            (-992729.4728464509,-1.53935707363923)
            (-989278.4550481744,-1.5418674653873226)
            (-984807.3798221843,-1.5451003178605358)
            (-975952.2760601464,-1.5514393987451438)
            (-965073.4621955157,-1.5591148233510237)
            (-953846.5835752191,-1.5669105285344773)
            (-943274.796888057,-1.5741388902906435)
            (-933489.6464909826,-1.5807349483210251)
            (-924273.9399352885,-1.586866030132431)
            (-915377.5514938546,-1.59271138507505)
            (-906610.3797225195,-1.598402402264473)
            (-897873.2957251925,-1.6040060425578184)
            (-889175.6832009011,-1.609517579095597)
            (-880631.1855180415,-1.6148674478761507)
            (-872420.16529606,-1.6199481886357956)
            (-864729.5762742619,-1.6246531530165853)
            (-858428.0512278943,-1.6284694004612477)
            (-853088.1376862184,-1.6316757752265627)
            (-848540.4577192394,-1.6343865616709148)
            (-844224.4287609725,-1.6369425038877805)
            (-840293.5962762246,-1.6392563626358323)
            (-836694.5389535881,-1.6413635732507907)
            (-833376.4671442523,-1.6432970376377778)
            (-830311.0242641992,-1.6450758531175464)
            (-827473.2073455858,-1.6467166851646622)
            (-824834.7431363106,-1.6482376585074936)
            (-822365.9818486964,-1.649657279758231)
            (-820037.8161011958,-1.6509933674739978)
            (-817821.7607752477,-1.6522630468853428)
            (-815688.922577739,-1.6534833765680637)
            (-813608.1743676057,-1.6546724252227059)
            (-811543.4566425664,-1.6558508436605532)
            (-809448.8294363943,-1.6570447112641808)
            (-807258.4696533683,-1.658291227895216)
            (-804863.4775475714,-1.6596518059641376)
            (-802044.328343544,-1.6612500383908186)
            (-798164.6156194566,-1.6634435936306153)
            (-790382.6195684356,-1.6678223557087175)
            (-781200.0508092111,-1.6729518701859691)
            (-771535.2742502108,-1.678305300225439)
            (-761463.1200920435,-1.6838323112633056)
            (-749476.6330660877,-1.690336373009268)
            (-726237.8405053738,-1.7026965128169322)
            (-712603.6769114392,-1.709777056940257)
            (-705214.5424760093,-1.7135556353575654)
            (-700937.7777484697,-1.7157225608152165)
            (-698139.0743322596,-1.7171324824606389)
            (-695890.0572482052,-1.7182612139914617)
            (-693808.6585709659,-1.7193033217868186)
            (-691926.8245529631,-1.720244431103652)
            (-690151.5890041573,-1.7211321548131486)
            (-688441.5546655562,-1.7219877800490053)
            (-686791.2205084591,-1.7228143147409292)
            (-685190.7626414174,-1.7236166322014375)
            (-683613.9887056348,-1.7244075730335526)
            (-682017.0155617468,-1.7252087351718204)
            (-680327.9754291967,-1.7260557560428116)
            (-678406.5154933541,-1.7270186290896792)
            (-675857.0630816016,-1.728294906054071)
            (-670774.0729328312,-1.730834834336313)
            (-664960.9176656737,-1.7337314487599487)
            (-659057.0532279058,-1.736663578214107)
            (-653291.2831505844,-1.7395169355668891)
            (-647369.0754103027,-1.7424363986244111)
            (-640568.3952206332,-1.745773492451428)
            (-630749.3018060887,-1.7505591837141106)
            (-615721.309369752,-1.7577966914828234)
            (-602870.1483638003,-1.7638861365550815)
            (-595389.1472266426,-1.767381219893588)
            (-590786.3892842265,-1.76951131623826)
            (-587342.3159947287,-1.7710945361543087)
            (-584718.532147077,-1.7722946260274128)
            (-582548.6040108689,-1.7732836923989106)
            (-580493.5218497344,-1.7742184037945379)
            (-578585.3361566586,-1.7750854225217452)
            (-576789.9758373062,-1.7759011750296037)
            (-575084.4966293349,-1.7766766523634807)
            (-573453.7245003068,-1.7774189956742976)
            (-571876.9235779544,-1.778137597789763)
            (-570321.8829704375,-1.7788468834493856)
            (-568740.1432698732,-1.7795686183786128)
            (-567051.7846956708,-1.780338974211405)
            (-565093.8901201412,-1.7812320715816503)
            (-562350.3087559296,-1.78248300854817)
            (-557881.0860787068,-1.7845190915180478)
            (-552565.589413799,-1.7869374232829112)
            (-547029.7975002137,-1.7894512803991995)
            (-541355.0244630656,-1.7920222191486437)
            (-535152.0987125698,-1.7948240180259367)
            (-527256.6094055646,-1.7983747660008893)
            (-508081.68988084124,-1.806899420457338)
            (-496085.5915683438,-1.8121356510639315)
            (-489426.94979236834,-1.8150002109011334)
            (-485540.0782908852,-1.816656383079399)
            (-482978.4657242424,-1.8177410981862467)
            (-480911.73054924805,-1.818612737835539)
            (-478998.3854619317,-1.8194179263495498)
            (-477267.92992689396,-1.820145846964125)
            (-475641.73145756795,-1.8208306190776558)
            (-474084.25748876086,-1.8214877215125027)
            (-472586.8439379505,-1.822120939901657)
            (-471133.5346722063,-1.8227368038338676)
            (-469690.3029986616,-1.8233493013590958)
            (-468199.70004877815,-1.8239823735966185)
            (-466556.5165244778,-1.824680426766506)
            (-464499.542449326,-1.8255543415803612)
            (-460099.29832094134,-1.8274237644799285)
            (-455073.1313418206,-1.8295583360311143)
            (-449856.6253985506,-1.8317719027312693)
            (-444693.7740846448,-1.8339597860093564)
            (-439210.64733104093,-1.8362789152951042)
            (-432401.15995087835,-1.8391501250254663)
            (-416722.21197483933,-1.8457035192799636)
            (-405624.15521230747,-1.8502697156678063)
            (-399180.1493044908,-1.8528828353669133)
            (-395351.17968683445,-1.8544195309335787)
            (-392816.6674238568,-1.855429657099794)
            (-390775.99555632,-1.8562392689361036)
            (-388890.30779566406,-1.8569856182305926)
            (-387193.905598518,-1.8576569272550187)
            (-385611.3852173083,-1.8582842225141873)
            (-384106.7061844546,-1.858882394135999)
            (-382669.0596695667,-1.8594558840230353)
            (-381280.85559792246,-1.860011423805274)
            (-379907.30486494984,-1.8605623816372978)
            (-378490.8632437048,-1.8611312799323814)
            (-376925.8743375952,-1.8617602233834054)
            (-374941.7563842397,-1.8625579366674363)
            (-370042.3847843059,-1.8645287791769511)
            (-364902.9925186648,-1.8665967308598737)
            (-359660.25675331376,-1.8687055390420453)
            (-354520.38276117394,-1.8707707778736782)
            (-348860.05546236073,-1.873040679282424)
            (-340737.6209779087,-1.8762846371121584)
            (-329366.5054018017,-1.8807837881695777)
            (-321087.7610848852,-1.8840130888711262)
            (-315910.0093795268,-1.8860060677176398)
            (-312587.30689583806,-1.8872721351767978)
            (-310032.0849494345,-1.8882384781236572)
            (-308032.03999933373,-1.888990866336466)
            (-306177.50912310067,-1.8896865492873134)
            (-304504.16317967756,-1.890314009143758)
            (-302960.68918393285,-1.8908938056535611)
            (-301516.09111324145,-1.891438297974674)
            (-300153.0828980464,-1.891954186075331)
            (-298848.9920806651,-1.8924497469520019)
            (-297568.22621949785,-1.892937890244276)
            (-296255.7935932961,-1.8934389454758718)
            (-294812.855566111,-1.8939902834318414)
            (-292986.5858198154,-1.894688528262167)
            (-288513.9294552553,-1.8964002212496294)
            (-283844.60497148056,-1.8981888628707855)
            (-279078.64187858003,-1.9000153937698636)
            (-274365.9365964676,-1.9018213343492065)
            (-269085.56767101854,-1.9038431256980268)
            (-261265.6844243027,-1.90682954674505)
            (-250343.75263802477,-1.910970818302163)
            (-241390.95302697466,-1.914322150070388)
            (-236139.69458217963,-1.9162618033227796)
            (-232815.52142730588,-1.917477348494085)
            (-230268.44178721812,-1.9184018670778082)
            (-228270.30787717065,-1.919123601275356)
            (-226417.92094102033,-1.9197914699045688)
            (-224740.90597141,-1.9203969144550048)
            (-223189.276479165,-1.9209594054979409)
            (-221733.36436454058,-1.9214904149793763)
            (-220355.0293916266,-1.921996564636571)
            (-219029.12025425996,-1.9224864072016576)
            (-217715.6411942546,-1.9229736064907341)
            (-216350.40874860558,-1.923480869226547)
            (-214808.7021804384,-1.9240538198380137)
            (-212711.95509259953,-1.9248327656480775)
            (-209286.88049062618,-1.9261041792952)
            (-205251.9000235933,-1.9275999485652175)
            (-201060.54894772996,-1.9291506667791645)
            (-196736.56843459644,-1.9307464801304481)
            (-191955.33801336485,-1.9325055098193384)
            (-185915.54596103547,-1.9347181084090128)
            (-176007.33951600204,-1.9383226325674505)
            (-158090.48954846893,-1.9447695644429148)
            (-140971.24034922943,-1.9509522337414988)
            (-135252.5426381846,-1.953081297097218)
            (-132858.25823036197,-1.953992857089149)
            (-131486.13457342875,-1.9545218195864775)
            (-130605.25781942326,-1.9548630475474236)
            (-129895.67182564022,-1.9551366156400298)
            (-129238.5763767038,-1.9553861027370105)
            (-128633.75317419463,-1.955611474330131)
            (-128042.92865216434,-1.9558287513282828)
            (-127434.55400163104,-1.956051196085537)
            (-126741.73798622268,-1.9563039771980002)
            (-125518.61313811353,-1.956749271290681)
            (-124074.82661860372,-1.957273172537911)
            (-122533.71963736753,-1.9578297863074756)
            (-120910.78058031014,-1.9584122139658862)
            (-119064.04863434425,-1.9590696701578576)
            (-116630.084249396,-1.9599278837187597)
            (-112152.76970619189,-1.9614865712137923)
            (-106009.24290280842,-1.9636068558787698)
            (-101857.54056521752,-1.9650552732270494)
            (-99317.50476536561,-1.9659619335208118)
            (-97676.46604236898,-1.9665607935994671)
            (-96410.1463601378,-1.9670311755463932)
            (-95424.50783858002,-1.9674015841457912)
            (-94613.6499220166,-1.967707516323886)
            (-93852.59514213285,-1.9679935847792465)
            (-93159.39836048106,-1.9682517005915423)
            (-92515.33210614831,-1.9684890580097985)
            (-91896.30675624107,-1.9687153372123816)
            (-91265.8823707039,-1.9689443558451527)
            (-90539.73881519538,-1.9692063458532423)
            (-89242.61037783856,-1.9696695811428555)
            (-87663.40464816245,-1.9702257478799603)
            (-85892.56992078976,-1.970840145402591)
            (-83829.89405132152,-1.9715459359247973)
            (-80652.82308378602,-1.9726230400004616)
            (-76759.76334889312,-1.973960592968433)
            (-74540.25436433141,-1.9747561775527738)
            (-73257.55480967491,-1.9752353187896008)
            (-72446.40315677332,-1.9755469002826294)
            (-71816.64493265137,-1.9757917832486067)
            (-71312.26790496703,-1.9759868661195168)
            (-70840.91162712236,-1.9761658469364254)
            (-70405.0092014419,-1.9763280230953373)
            (-69983.59167376628,-1.9764829747473438)
            (-69541.77335852644,-1.9766444466680966)
            (-68965.08717605803,-1.9768537327780744)
            (-68140.8724910661,-1.9771496754256503)
            (-67153.60298321286,-1.9774987857921047)
            (-66009.20829819662,-1.9778958783399925)
            (-64538.57921882532,-1.978395756775363)
            (-61518.93356585199,-1.97940327891965)
            (-58795.11686685048,-1.9803291583639888)
            (-57264.634822236985,-1.980879445693758)
            (-56357.343154897804,-1.981222718439432)
            (-55759.70504611573,-1.9814560923235052)
            (-55282.6454583834,-1.981643901015278)
            (-54889.48753804785,-1.98179637687851)
            (-54518.88281287862,-1.9819364746721735)
            (-54169.49427594335,-1.9820660071358354)
            (-53817.751023514065,-1.982195242406292)
            (-53402.13124808995,-1.9823464258838035)
            (-52669.453216381095,-1.982608650103484)
            (-51808.67682325661,-1.98290961343097)
            (-50799.092495221426,-1.9832533044176364)
            (-49402.85280342518,-1.983716652909169)
            (-47146.2142530273,-1.9844618816766788)
            (-45557.62372257421,-1.98501372249093)
            (-44603.7113280647,-1.9853701531577848)
            (-44002.76909391724,-1.9856074513037345)
            (-43544.28222952945,-1.9857932220987895)
            (-43187.608164531106,-1.985936491261243)
            (-42858.13877443316,-1.9860642750262885)
            (-42559.179851113084,-1.9861761093143342)
            (-42270.695427267885,-1.9862821151284717)
            (-41951.740730059115,-1.9863977239287063)
            (-41248.320426142964,-1.986646905483664)
            (-40505.87878124211,-1.986901363399311)
            (-39628.88831504587,-1.9871918144495182)
            (-38289.926304336834,-1.9876242547054308)
            (-36587.27624950618,-1.988189887212121)
            (-35566.21123371096,-1.9885639583770665)
            (-34967.77103620719,-1.9888041193885222)
            (-34586.899868104854,-1.9889645326259524)
            (-34290.076113683426,-1.9890888004930376)
            (-34049.25046633867,-1.9891845627719051)
            (-33822.92212978435,-1.9892702530936626)
            (-33603.62575031952,-1.989352044374679)
            (-33352.010160703445,-1.9894451408836635)
            (-32952.87211471495,-1.9895904137799783)
            (-32471.046860460287,-1.9897602951464988)
            (-31864.091373884276,-1.9899648666967873)
            (-30818.91043346882,-1.9902994862774808)
            (-29423.602581602296,-1.9907437558180066)
            (-28500.51994809179,-1.9910670906992791)
            (-27939.46761263047,-1.991287740077056)
            (-27577.049297172598,-1.9914409544565572)
            (-27295.366671089043,-1.991561206656516)
            (-27070.376984839513,-1.9916529650301686)
            (-26860.569574894827,-1.991734290294129)
            (-26661.643677943273,-1.991810164678796)
            (-26441.47857145024,-1.991892963240208)
            (-26048.835112117344,-1.9920364637285715)
            (-25591.735248740908,-1.992195465867303)
            (-24993.350720784223,-1.9923913843486716)
            (-23587.868896840948,-1.9928357914931174)
            (-22737.698474105044,-1.9931392145821396)
            (-22267.55300237559,-1.9933360457252145)
            (-21985.099333168433,-1.993464621455846)
            (-21771.928958062177,-1.9935597926723392)
            (-21602.967613835488,-1.9936279706892224)
            (-21445.163454024343,-1.9936871693810687)
            (-21288.597097471615,-1.993745746309804)
            (-21065.066435698358,-1.9938300269976568)
            (-20795.776264874265,-1.99392946860044)
            (-20461.34900793149,-1.994045633638103)
            (-19914.715462107542,-1.9942195025212952)
            (-19090.071926013294,-1.994465467418363)
            (-18340.208348651144,-1.9947107883437596)
            (-17890.31118932944,-1.9948895878484256)
            (-17609.34415737448,-1.9950170386179418)
            (-17398.201491732656,-1.9951146689299637)
            (-17235.567957154097,-1.9951835175838184)
            (-17085.74611414352,-1.995241175342891)
            (-16943.942266845523,-1.995295286171044)
            (-16771.814570449333,-1.9953616000364762)
            (-16551.14011541112,-1.9954445990651368)
            (-16273.697830600104,-1.9955413060887586)
            (-15837.519973063316,-1.9956773714947664)
            (-15175.390723461222,-1.9958690480096895)
            (-14581.055960406438,-1.9960658257637727)
            (-14228.784097014215,-1.9962145560890792)
            (-14009.890970584636,-1.9963207743249007)
            (-13845.030670108896,-1.9963994338767084)
            (-13715.722219727213,-1.9964537193287624)
            (-13595.566104114105,-1.9965008243043008)
            (-13474.035888853732,-1.9965474370462042)
            (-13222.615403545231,-1.9966400364471761)
            (-12958.561144924894,-1.9967272227736013)
            (-12510.773641745322,-1.9968566058174662)
            (-11943.652651920462,-1.9970259244615454)
            (-11588.308871110792,-1.997166480048076)
            (-11374.595074256302,-1.9972712125109182)
            (-11234.461101280665,-1.9973413816871202)
            (-11121.135929248238,-1.9973905633252291)
            (-11016.41670600958,-1.9974320807279209)
            (-10912.32336646603,-1.9974726276522898)
            (-10707.903789847036,-1.9975494714903284)
            (-10489.460518576627,-1.997621279931324)
            (-10039.892768194259,-1.9977446800087109)
            (-9606.523689190284,-1.9978767169550185)
            (-9347.003163985592,-1.9979887597374553)
            (-9186.573433148673,-1.9980721616697847)
            (-9065.252354320437,-1.9981309844163038)
            (-8967.745700508063,-1.9981688481896862)
            (-8876.234473342825,-1.998203378945069)
            (-8772.971191278895,-1.998244915613176)
            (-8642.032290507943,-1.998296597616493)
            (-8472.141975255843,-1.9983536578577623)
            (-8015.752622453551,-1.9984697481981977)
            (-7703.534131113174,-1.9985635753903013)
            (-7507.367624623352,-1.9986506118487488)
            (-7377.4327868810515,-1.9987182580186718)
            (-7274.770424613475,-1.9987668224063948)
            (-7181.32003440666,-1.9988051995129361)
            (-7094.4782344673795,-1.9988411033401878)
            (-6978.554252991236,-1.998888616513614)
            (-6838.847807535061,-1.9989373298424888)
            (-6628.437020024523,-1.9989933592625992)
            (-6349.51598908257,-1.9990625235900468)
            (-6119.938188436397,-1.9991508381082546)
            (-5983.822702921002,-1.999226461240542)
            (-5894.987311339243,-1.9992746609003764)
            (-5821.982631610528,-1.999302635678007)
            (-5753.991492450696,-1.9993273105201967)
            (-5675.484737451063,-1.9993602149343248)
            (-5583.078635586543,-1.9993979268635949)
            (-5458.961807640628,-1.9994374938425243)
            (-5258.067967468934,-1.9994822733167517)
            (-5027.5363161546475,-1.9995416847548195)
            (-4878.28811120609,-1.9996109315524666)
            (-4782.420337448838,-1.9996669412939783)
            (-4708.112212658662,-1.9997043056458623)
            (-4640.9225828567705,-1.9997350194512258)
            (-4576.397029955454,-1.9997629098550629)
            (-4468.782153537546,-1.9998015687776298)
            (-4339.680463303941,-1.9998338743248956)
            (-4163.442275993515,-1.999872215088178)
            (-4008.624418013508,-1.9999323994263551)
            (-3912.9331245263484,-1.999989417892021)
            (-3841.4368374303376,-2.0000294249706148)
            (-3777.9726616953644,-2.000058740560734)
            (-3720.7236604572945,-2.000084288176555)
            (-3634.997347076068,-2.000118402991876)
            (-3534.4362419035115,-2.0001446594281584)
            (-3379.610118251173,-2.0001741811545797)
            (-3248.122954361447,-2.000225232968125)
            (-3168.0612385249356,-2.0002753822916253)
            (-3107.901121886133,-2.0003093590296355)
            (-3054.2974376474294,-2.000336569323753)
            (-3004.142350488273,-2.0003587860619167)
            (-2919.8104549996847,-2.000383477996124)
            (-2815.2411571147636,-2.000400680127409)
            (-2694.762365818638,-2.0004318290549095)
            (-2613.774992264829,-2.0004769982768527)
            (-2553.1290924924465,-2.000513208460125)
            (-2505.3550426352303,-2.0005348653759807)
            (-2461.0146194289155,-2.000555754188676)
            (-2403.5295599833053,-2.000579959913022)
            (-2331.0981859055546,-2.000596318592189)
            (-2224.755741127482,-2.0006135073327496)
            (-2137.8319821946616,-2.000655415142488)
            (-2084.782800548418,-2.000691911476141)
            (-2043.0145573298694,-2.0007087765300278)
            (-2004.9086732670914,-2.0007241268549616)
            (-1960.9587783110371,-2.000746254510795)
            (-1908.1806279890068,-2.0007610466265424)
            (-1806.3317790961642,-2.0007716469155334)
            (-1737.5402138343877,-2.000804012614186)
            (-1692.0463465295747,-2.000835598420898)
            (-1655.0810282444406,-2.000853171168923)
            (-1621.006009693293,-2.0008694051623475)
            (-1578.4532667357616,-2.00088659176006)
            (-1524.5695218071785,-2.0008956980548445)
            (-1455.295531818447,-2.0009072819010165)
            (-1400.6709920045705,-2.0009352148154673)
            (-1361.5439890677417,-2.0009577766173954)
            (-1327.154498512816,-2.0009845916182436)
            (-1295.7031905728484,-2.001002081728234)
            (-1233.3706594451846,-2.0010015675655195)
            (-1162.5218118961889,-2.001029280236498)
            (-1122.821191829011,-2.0010813410904253)
            (-1098.5701558513706,-2.00109338119169)
            (-1076.187200036989,-2.001096574689375)
            (-1048.2471333471096,-2.0011105068318207)
            (-1019.2865850285689,-2.00112139977383)
            (-978.3954495859808,-2.001126759000184)
            (-935.4348343781602,-2.0011348829148186)
            (-900.033208493965,-2.001151272112042)
            (-871.9482658259855,-2.001165212948154)
            (-846.3185632189555,-2.0011846538154856)
            (-819.8189440668637,-2.001191828534802)
            (-774.0181557823577,-2.001187467874657)
            (-741.5668271624996,-2.0012087053478544)
            (-716.8134287696278,-2.0012258704081045)
            (-694.8265516118706,-2.0012425947871697)
            (-673.8172720269085,-2.001250822590157)
            (-641.345172043052,-2.0012469656782503)
            (-609.7584524883787,-2.0012587180531116)
            (-586.6750170248321,-2.0012748753422023)
            (-566.6012675819485,-2.0012970650290884)
            (-548.5748243804328,-2.0013047015518937)
            (-509.7685031601123,-2.001285333413074)
            (-487.8482675024089,-2.0013062061711486)
            (-470.772470681572,-2.0013171931936435)
            (-455.2112065603729,-2.0013298990857042)
            (-436.8712046769242,-2.001328958124995)
            (-408.93197549557175,-2.001336726673553)
            (-392.5584136532413,-2.001360102930925)
            (-377.70686914283755,-2.001370188523707)
            (-364.1836878945531,-2.001374618739054)
            (-346.27347681194584,-2.0013732535572255)
            (-326.9643835760411,-2.0013802112892036)
            (-312.8484251101847,-2.0013887833745554)
            (-300.303783399757,-2.0014032133019968)
            (-287.43826961492596,-2.0014026414359134)
            (-268.25122816429547,-2.0013984985321853)
            (-255.00696086783694,-2.00141046011321)
            (-243.5720465606904,-2.0014268022560056)
            (-233.2134029913043,-2.001428667011182)
            (-216.1618353442242,-2.001422907694102)
            (-206.09232992555005,-2.001437717757517)
            (-196.89912750560455,-2.001448508830905)
            (-187.67994281976664,-2.0014464277386015)
            (-175.04406075724907,-2.001450440474336)
            (-165.6548444908078,-2.001461437713759)
            (-157.3398005980165,-2.0014721727777975)
            (-148.8913307221013,-2.001467949902919)
            (-138.7919841522575,-2.0014733514962084)
            (-130.91223594495287,-2.001483481096256)
            (-123.84487785458141,-2.0014883845260405)
            (-116.23332955756779,-2.0014847006548835)
            (-107.67262605762896,-2.0014896161608196)
            (-101.14711837522786,-2.00149862938972)
            (-95.25802974708984,-2.0015001701652873)
            (-88.74775047473364,-2.0014978493420865)
            (-82.03918631801011,-2.0015038784811483)
            (-76.21253554316007,-2.001509408244926)
            (-71.06382531470084,-2.001509532896029)
            (-65.79305915260007,-2.001510237276032)
            (-60.7200421536946,-2.0015137010514183)
            (-56.10524841623732,-2.0015155086353555)
            (-51.75800048831943,-2.0015162461939857)
            (-47.559930344229016,-2.0015179684096354)
            (-43.6244615370069,-2.001519671589779)
            (-39.94842172780151,-2.001520709408404)
            (-36.47618348271507,-2.001521954468113)
            (-33.217520154159516,-2.001523226073469)
            (-30.173820510806312,-2.0015242349139166)
            (-27.32722465063099,-2.001525265269393)
            (-24.67329361657671,-2.0015262442162784)
            (-22.206153073262023,-2.0015271106492825)
            (-19.91640796729499,-2.0015279509864667)
            (-17.797561951530486,-2.001528721422327)
            (-15.842151672595262,-2.001529432058359)
            (-14.04257110680946,-2.001530096262383)
            (-12.391638747430344,-2.001530702689804)
            (-10.881898187634965,-2.0015312632165125)
            (-9.50606056193758,-2.001531775331332)
            (-8.25684711784997,-2.001532242846265)
            (-7.12704251651449,-2.0015326678848973)
            (-6.109533515705932,-2.001533052033574)
            (-5.197311438699553,-2.001533397684948)
            (-4.383519966927089,-2.0015337064463408)
            (-3.6614719452993905,-2.0015339796864478)
            (-3.0246818803443447,-2.00153421967582)
            (-2.466876170071432,-2.0015344257080434)
            (-1.9819880592170163,-2.0015346023641305)
            (-1.5641156061369705,-2.001534744465619)
            (-1.2074439107512265,-2.0015348635617434)
            (-0.906148199962888,-2.0015349457911746)
            (-0.6543375348581009,-2.0015350169281203)
            (-0.4461113102375339,-2.0015350504218494)
            (-0.2757699276021524,-2.001535086493754)
            (-0.13813608995091697,-2.0015350933159333)
            (-0.04225831065646086,-2.0015350997668846)
            (0.02461955620699745,-2.001535099420008)
            (0.0819079320377061,-2.001535098215048)
            (0.14661077038286166,-2.001535093100159)
            (0.21919825407676644,-2.0015350849130757)
            (0.2906085101690392,-2.0015350709388127)
            (0.3564995114055194,-2.0015350505723566)
            (0.4144367968696935,-2.001535028753711)
            (0.46482072538466424,-2.00153499483818)
            (0.5075142771162442,-2.0015349642488407)
            (0.543411335883824,-2.001534917668669)
            (0.5728487456372264,-2.0015348757278573)
            (0.5966939315583861,-2.0015348174710406)
            (0.615542551441014,-2.0015347616313828)
            (0.6301864943819097,-2.00153469128162)
            (0.6412711297897093,-2.0015346192016796)
            (0.6494624932217032,-2.001534534308904)
            (0.6553290770168834,-2.0015344429486013)
            (0.6593908245764126,-2.001534338670939)
            (0.6620874705164165,-2.001534222740263)
            (0.6637912295619957,-2.0015340907450647)
            (0.6648032348102756,-2.001533940208344)
            (0.6653595965804812,-2.0015337656071375)
            (0.665636411262509,-2.0015335605109446)
            (0.6657571007057119,-2.0015333136362283)
            (0.665801092182191,-2.0015330104236138)
            (0.6658136442920449,-2.001532621983189)
            (0.6658163220915068,-2.0015321066713514)
            (0.6658169864809351,-2.0015313723622374)
            (0.665817620143959,-2.0015302450870314)
            (0.6658187009358357,-2.001528293030502)
            (0.66582095042806,-2.0015242331448566)
            (0.665829924361632,-2.001508034146961)
            (0.6658480915141507,-2.001475242167415)
            (0.665894141404406,-2.0013921303669084)
            (0.6661120958471303,-2.000998936167883)
            (0.6666751536132204,-1.9999844967439329)
            (0.6682862650334761,-1.9970924104462864)
            (0.6726817721224958,-1.9892809498803883)
            (0.6759685363273766,-1.9835142091154987)
            (0.6791129233543188,-1.9780557823115466)
            (0.6831898236521188,-1.97106235882308)
            (0.6862440855059475,-1.9658841347944143)
            (0.6891707006325172,-1.960970563410389)
            (0.6926170673889527,-1.9552440402509899)
            (0.6955621760159938,-1.9504008054883109)
            (0.6984661063178071,-1.9456701205549858)
            (0.7015534438037727,-1.940688799433971)
            (0.7049986651019857,-1.9351877911920372)
            (0.708288191419546,-1.9299913804152766)
            (0.711804323580625,-1.92449655799998)
            (0.7154382311454496,-1.9188813328804548)
            (0.7190283278641088,-1.913396321790149)
            (0.7226579516371877,-1.9079130693499733)
            (0.7267610181309235,-1.901788579031379)
            (0.7305592012525073,-1.896187975140762)
            (0.7342360113845514,-1.8908282820971314)
            (0.7381951075862437,-1.8851240983212216)
            (0.7421410899834704,-1.8795067798042513)
            (0.7459983603113701,-1.8740802235075973)
            (0.7499702939848734,-1.8685578433611387)
            (0.754005613548951,-1.863014230378393)
            (0.7580153475773281,-1.8575714127316312)
            (0.7620685623562989,-1.8521349443756645)
            (0.7661853070630501,-1.8466793899825722)
            (0.7703186200909398,-1.8412677683557617)
            (0.774478253937161,-1.8358871892230335)
            (0.7786873587535303,-1.830508349940861)
            (0.7829309053522875,-1.8251512696139318)
            (0.7872029034322245,-1.8198238158915454)
            (0.7915152027014734,-1.8145116352596429)
            (0.7958667786197373,-1.8092166424427667)
            (0.8002519637505441,-1.803946215862083)
            (0.8046744422268769,-1.7986963476878204)
            (0.8091365844530123,-1.7934647605179612)
            (0.8136359503296507,-1.7882548315440236)
            (0.818172887202348,-1.783066611000561)
            (0.8227493503831074,-1.7778983469348915)
            (0.8273650174355953,-1.7727509040411469)
            (0.8320195856064968,-1.7676250888818879)
            (0.8367140679481984,-1.7625202514257727)
            (0.8414489292860498,-1.7574363641870372)
            (0.8462240966785602,-1.7523739731372676)
            (0.8510400384393865,-1.747333039190771)
            (0.8558973229723198,-1.74231342740443)
            (0.8607961650762667,-1.7373153731268303)
            (0.8657368656198974,-1.7323390186088845)
            (0.8707199024806093,-1.7273843287068933)
            (0.8757456372008958,-1.7224513881126977)
            (0.8808143763033385,-1.717540334689856)
            (0.8859265201107422,-1.7126512144904724)
            (0.8910824690449536,-1.7077840753241296)
            (0.8962825711469959,-1.7029390151434436)
            (0.9015271982308874,-1.6981161091120158)
            (0.9068167487741835,-1.6933154082987647)
            (0.9121516008329487,-1.688536982998845)
            (0.9175321278700989,-1.6837809074637464)
            (0.9229587209719021,-1.6790472402389491)
            (0.9284317719087961,-1.6743360395189126)
            (0.9339516653408306,-1.6696473696107779)
            (0.9395187922718407,-1.6649812891858005)
            (0.9451335495057345,-1.660337851942445)
            (0.9507963326713007,-1.6557171124395027)
            (0.9565075386575593,-1.6511191239435288)
            (0.962267569330275,-1.6465439354328502)
            (0.9680768278075987,-1.641991594628851)
            (0.9739357187558437,-1.637462147703845)
            (0.9798446502685938,-1.6329556378056496)
            (0.9858040327162524,-1.6284721059747669)
            (0.991814279505695,-1.6240115905698986)
            (0.9978758058843695,-1.6195741281717577)
            (1.0039890300947016,-1.6151597527208887)
            (1.0101543733778078,-1.6107684955474495)
            (1.0163722595675933,-1.6064003856825058)
            (1.022643115483645,-1.6020554495940735)
            (1.0289673717717989,-1.5977337106453484)
            (1.0353454612627118,-1.5934351902631247)
            (1.041777820633875,-1.5891599068248)
            (1.048264889589625,-1.5849078762614754)
            (1.054807111301181,-1.5806791118024477)
            (1.061404932435938,-1.5764736240045814)
            (1.0680588031710774,-1.5722914207907273)
            (1.074769178115121,-1.5681325069273242)
            (1.0815365154785885,-1.5639968846188186)
            (1.0883612775592115,-1.5598845532584622)
            (1.0952439303331516,-1.5557955097447853)
            (1.1021849448680137,-1.5517297477006757)
            (1.1091847955720426,-1.5476872585927022)
            (1.1162439625270921,-1.5436680304337582)
            (1.1233629302214851,-1.5396720486202822)
            (1.1305421876052482,-1.5356992959716003)
            (1.1377822291136148,-1.5317497522473296)
            (1.1450835533330892,-1.527823394965163)
            (1.1524466659558485,-1.523920197900732)
            (1.1598720770504927,-1.520040132670496)
            (1.167360302590512,-1.5161831680055124)
            (1.1749118640690368,-1.5123492700552854)
            (1.1825272891355723,-1.5085384021670183)
            (1.1902071122246367,-1.5047505246932593)
            (1.1979518737007342,-1.500985595532877)
            (1.2057621210217397,-1.4972435696779993)
            (1.2136384073448996,-1.4935243999999568)
            (1.2215812937364325,-1.4898280363128478)
            (1.2295913483164789,-1.4861544259144166)
            (1.2376691469772385,-1.482503513383602)
            (1.2458152724981235,-1.478875241112071)
            (1.254030315791606,-1.4752695488640524)
            (1.2623148761025453,-1.4716863738341754)
            (1.2706695612363164,-1.4681256506888094)
            (1.279094987237122,-1.4645873118474988)
            (1.2875917780172146,-1.4610712877590992)
            (1.296160567818048,-1.4575775060214564)
            (1.3048019998005265,-1.4541058921204932)
            (1.3135167274240318,-1.4506563690208307)
            (1.3223054124251368,-1.4472288581161445)
            (1.3311687273448418,-1.4438232783646698)
            (1.340107355833181,-1.440439546346572)
            (1.3491219912017685,-1.4370775769665203)
            (1.3582133378497514,-1.4337372830578288)
            (1.3673821115868368,-1.4304185754242187)
            (1.3766290399539105,-1.4271213628855273)
            (1.3859548619419226,-1.4238455525300369)
            (1.3953603282924254,-1.4205910497638434)
            (1.4048462024602084,-1.4173577581263668)
            (1.4144132609635478,-1.4141455793420863)
            (1.4240622931416242,-1.4109544135620462)
            (1.4337941015096305,-1.4077841594058418)
            (1.4436095027595015,-1.4046347137924082)
            (1.453509326868304,-1.4015059723918681)
            (1.4634944187979766,-1.398397829240225)
            (1.4735656375829411,-1.3953101771971306)
            (1.4837238580646364,-1.392242907561717)
            (1.4939699706897978,-1.3891959103176583)
            (1.5043048805808323,-1.3861690745634965)
            (1.5147295093094209,-1.3831622881388197)
            (1.5252447946766607,-1.3801754378584248)
            (1.5358516932728337,-1.3772084089522088)
            (1.546551177512023,-1.3742610860770383)
            (1.5573442367873869,-1.3713333531342138)
            (1.5682318793319439,-1.3684250929247253)
            (1.5792151313518485,-1.3655361875455356)
            (1.590295039711962,-1.3626665178527007)
            (1.601472668880421,-1.3598159644297052)
            (1.612749102110084,-1.3569844074141875)
            (1.6241254442051438,-1.354171725962768)
            (1.635602819898331,-1.3513777988264368)
            (1.647182375158095,-1.3486025041861345)
            (1.6588652777885133,-1.34584571967268)
            (1.6706527157107967,-1.3431073229236572)
            (1.6825458998387757,-1.3403871910581355)
            (1.6945460639477263,-1.3376852008697262)
            (1.7066544653158722,-1.335001228838752)
            (1.7188723837568491,-1.3323351515081696)
            (1.7312011238407394,-1.329686845125892)
            (1.7436420131551948,-1.3270561861866788)
            (1.7561964053474517,-1.3244430509179126)
            (1.7688656800335893,-1.3218473154641164)
            (1.7816512418394315,-1.319268856233076)
            (1.7945545210578422,-1.316707549895612)
            (1.8075769742999193,-1.3141632733905126)
            (1.820720086924155,-1.3116359035949907)
            (1.8339853720979733,-1.3091253176613846)
            (1.8473743706698658,-1.3066313931787263)
            (1.8608886509507812,-1.3041540083391543)
            (1.8745298112067492,-1.301693041607755)
            (1.8882994786679275,-1.2992483720386645)
            (1.902199312993832,-1.2968198788006986)
            (1.9162310025407068,-1.294407441965373)
            (1.930396266901654,-1.2920109421855355)
            (1.9446968567699436,-1.289630260841802)
            (1.9591345556525668,-1.2872652798825084)
            (1.9737111807188994,-1.284915881812089)
            (1.9884285817110132,-1.2825819500015374)
            (2.003288641748632,-1.2802633686661644)
            (2.018293277141006,-1.2779600230118375)
            (2.0334444391450295,-1.2756717990667414)
            (2.048744115834818,-1.2733985835256767)
            (2.0641943320145626,-1.2711402638850469)
            (2.0797971470745398,-1.2688967288744868)
            (2.095554657762239,-1.2666678681447985)
            (2.1114689959442874,-1.2644535726931951)
            (2.127542334657156,-1.2622537341140703)
            (2.143776887003437,-1.260068244882286)
            (2.160174902826688,-1.2578969989083382)
            (2.1767386716115076,-1.255739891230125)
            (2.19347052335424,-1.2535968179970234)
            (2.210372829501883,-1.2514676764505352)
            (2.22744800499032,-1.2493523647674556)
            (2.244698507021353,-1.2472507823218744)
            (2.2621268325123616,-1.2451628300756163)
            (2.279735523469479,-1.243088410005322)
            (2.297527166856345,-1.241027425220538)
            (2.315504395566415,-1.238979779949772)
            (2.333669889431415,-1.236945379517166)
            (2.3520263714460796,-1.2349241308515189)
            (2.3705766109405046,-1.2329159422020375)
            (2.3893234269920054,-1.2309207228472194)
            (2.408269688276893,-1.2289383832127043)
            (2.4274183153898683,-1.2269688347200938)
            (2.4467722756457664,-1.2250119904063836)
            (2.466334585127454,-1.22306776477884)
            (2.4861083121492076,-1.2211360735255947)
            (2.5060965810160707,-1.219216833246099)
            (2.526302571886065,-1.21730996156547)
            (2.546729518008466,-1.2154153774800815)
            (2.5673807039155188,-1.2135330015869963)
            (2.5882594689555813,-1.2116627558101607)
            (2.6093692125703827,-1.2098045629993477)
            (2.630713395467613,-1.2079583469363002)
            (2.6522955396487324,-1.2061240324147848)
            (2.6741192238643596,-1.2043015457124817)
            (2.6961880816078923,-1.2024908148005709)
            (2.7185058106422217,-1.2006917686025278)
            (2.7410761773539623,-1.1989043367452583)
            (2.7639030168153345,-1.1971284496587986)
            (2.7869902281625563,-1.1953640390280278)
            (2.810341769573232,-1.1936110382267522)
            (2.833961663578818,-1.191869381944688)
            (2.857854006062202,-1.1901390055950578)
            (2.8820229725898616,-1.1884198449650893)
            (2.906472815586339,-1.186711836543166)
            (2.931207852935162,-1.1850149183927283)
            (2.956232467094716,-1.1833290302395143)
            (2.981551109147333,-1.1816541132136917)
            (3.0071683200255417,-1.1799901085164344)
            (3.033088732827124,-1.1783369574260825)
            (3.0593170666641862,-1.176694601822304)
            (3.0858581110820786,-1.1750629852448462)
            (3.1127167177328015,-1.1734420534012016)
            (3.139897816578811,-1.171831753166758)
            (3.1674064442583507,-1.1702320309955159)
            (3.1952477509070745,-1.1686428327200251)
            (3.2234269852057036,-1.1670641045906256)
            (3.2519494664502555,-1.1654957949082694)
            (3.280820571313921,-1.1639378547023445)
            (3.3100457617032757,-1.1623902361647158)
            (3.339630623034108,-1.1608528907043723)
            (3.369580889981728,-1.1593257678658802)
            (3.3999024202448656,-1.1578088169446652)
            (3.4306011391356,-1.1563019898560016)
            (3.4616830160996392,-1.1548052421606632)
            (3.4931540889538755,-1.1533185317359147)
            (3.5250205493397337,-1.151841814757415)
            (3.557288791040697,-1.150375043818325)
            (3.589965380546996,-1.1489181697009243)
            (3.6230569654571116,-1.1474711456695053)
            (3.656570193860708,-1.146033930813238)
            (3.6905117293910474,-1.1446064890055314)
            (3.7248883907489043,-1.1431887828678902)
            (3.7597072833361196,-1.1417807687296626)
            (3.7949758105201954,-1.1403823969151383)
            (3.8307015243832896,-1.1389936182114542)
            (3.866891916478219,-1.1376143918986297)
            (3.903554350531753,-1.1362446875662393)
            (3.940696239984765,-1.134884477790064)
            (3.978325352110853,-1.133533727120735)
            (4.016450000476829,-1.1321923862509893)
            (4.0550789076551865,-1.130860398197719)
            (4.09422078421437,-1.1295377133296451)
            (4.133883947291584,-1.1282243013463529)
            (4.1740763616851115,-1.1269201481969218)
            (4.214806166058287,-1.125625237965165)
            (4.256082330874567,-1.1243395327988581)
            (4.297914904944724,-1.123062967713716)
            (4.340314490773429,-1.1217954690185938)
            (4.383291241590144,-1.120536984526135)
            (4.426854131922908,-1.119287502361318)
            (4.4710112487669935,-1.1180470389199155)
            (4.515771116423159,-1.11681559988666)
            (4.561144198568779,-1.1155931411667483)
            (4.607143306378907,-1.1143795633280589)
            (4.653782260645911,-1.1131747517328912)
            (4.701073463826498,-1.1119786393389617)
            (4.749026162653135,-1.1107912447867114)
            (4.7976470627332555,-1.1096126489326381)
            (4.846943474981509,-1.1084429142596939)
            (4.896927092318633,-1.1072819995844894)
            (4.947615430557148,-1.106129738292829)
            (4.999029112223883,-1.1049859116552445)
            (5.051185948170191,-1.1038503826821746)
            (5.104095702964686,-1.1027231987507122)
            (5.157760000588853,-1.1016045743600515)
            (5.212178969397247,-1.1004947387080746)
            (5.267361346573736,-1.0993937335046324)
            (5.323331107934761,-1.098301304092655)
            (5.380124457687076,-1.0972169883370713)
            (5.437776593121857,-1.0961403851045184)
            (5.496305211617234,-1.0950714479520176)
            (5.555702487279231,-1.0940105898838905)
            (5.615944369837558,-1.092958472078355)
            (5.677015334475441,-1.091915556039839)
            (5.73893465369894,-1.0908816883777919)
            (5.801765499534971,-1.0898560198839855)
            (5.865595290872498,-1.0888373943153986)
            (5.930491975479064,-1.0878250620762004)
            (5.996459863597943,-1.0868193068596708)
            (6.063427698932071,-1.0858215084173473)
            (6.131288486850095,-1.0848334425859627)
            (6.199977127216832,-1.083856136224135)
            (6.269542091053722,-1.082888957798072)
            (6.3401632044815415,-1.0819295622326488)
            (6.412088611767071,-1.0809749181370147)
            (6.485502088428013,-1.080023102414015)
            (6.560383280938408,-1.0790749407532432)
            (6.636463811798088,-1.0781342341614377)
            (6.71334808706604,-1.0772059606661104)
            (6.790752592042636,-1.0762933279606797)
            (6.868729955212414,-1.0753954039813536)
            (6.947754333740947,-1.0745066367866962)
            (7.028608145915993,-1.0736186212380607)
            (7.112024815525834,-1.0727242709533533)
            (7.198181126296364,-1.071822962157542)
            (7.2863216531760076,-1.0709236195238307)
            (7.375049490249914,-1.070040619558554)
            (7.463044860705837,-1.069186280986733)
            (7.54992934000845,-1.0683627598211707)
            (7.636392054749496,-1.0675625013175656)
            (7.724742098771703,-1.0667635128186779)
            (7.817328766799982,-1.0659465387234022)
            (7.91844386596271,-1.0650762365380337)
            (8.025646145120529,-1.0641784702442796)
            (8.13595791093204,-1.0632799417304368)
            (8.24076208165176,-1.0624488638386056)
            (8.328636796741815,-1.0617688351629917)
            (8.41635011360267,-1.0611045161007155)
            (8.501631217761277,-1.0604719193290693)
            (8.590699521787458,-1.0598251142545259)
            (8.697400149499819,-1.0590680725944157)
            (8.860664034854967,-1.0579457590608945)
            (9.014325663171949,-1.056927491741278)
            (9.138923667975915,-1.056127486081353)
            (9.238235615150032,-1.0555055914423062)
            (9.319280473893913,-1.0550081823856983)
            (9.389920949022232,-1.0545816974867464)
            (9.460111213834672,-1.0541643604364996)
            (9.53339209439913,-1.0537354217076222)
            (9.665125767675418,-1.052980955142562)
            (9.798370040044077,-1.0522388606174657)
            (9.973515634771262,-1.051294114865322)
            (10.117583354444132,-1.0505419537717409)
            (10.242563857298666,-1.0499068743718132)
            (10.353298158367101,-1.0493572127967385)
            (10.463887233939506,-1.0488200420979357)
            (10.567431830007836,-1.0483274803437481)
            (10.668936120860735,-1.0478541084741304)
            (10.784876447584764,-1.0473244454143145)
            (11.091229366677844,-1.0459788546737936)
            (11.353764836093346,-1.0448843186447219)
            (11.546668273038385,-1.0441123081499624)
            (11.688929142613267,-1.043559540160978)
            (11.797061535510942,-1.043148365946256)
            (11.884969173427153,-1.04281959136293)
            (11.971144362812042,-1.0425019859188545)
            (12.052235689201359,-1.0422073902420668)
            (12.142738945229727,-1.0418833312953564)
            (12.268822417425191,-1.0414399127890352)
            (12.406604701807625,-1.040965697337876)
            (12.621361848984515,-1.040247340228571)
            (12.848368735808808,-1.0395142673977351)
            (13.06762182709671,-1.0388306096061546)
            (13.25651736417967,-1.0382599297337773)
            (13.447386382554207,-1.0376996093744641)
            (13.605186642459445,-1.0372483258752523)
            (13.762834546610867,-1.0368079195819881)
            (13.911648753538126,-1.0364013577864675)
            (14.059206670987905,-1.0360068251462085)
            (14.220640497103153,-1.0355845794981065)
            (14.451483875351949,-1.0349969762965803)
            (14.84290943482087,-1.0340422791228652)
            (15.203990089973603,-1.0332052895924482)
            (15.484523342483678,-1.0325817538463824)
            (15.699943144864282,-1.0321189622487774)
            (15.87118823484754,-1.031758208157791)
            (16.011728607603768,-1.0314694146789838)
            (16.131425037405887,-1.0312274381081574)
            (16.249270171318653,-1.0309909300231825)
            (16.37379516785842,-1.0307454788656796)
            (16.51318795770842,-1.0304760417771959)
            (16.6888581804679,-1.0301424869604896)
            (16.89499703136693,-1.029759642788331)
            (17.169138585277118,-1.0292642440462874)
            (17.552213592772695,-1.0285976634487302)
            (17.8970961977852,-1.0280215599794253)
            (18.24874839155383,-1.027456203891786)
            (18.538869520358556,-1.027005897357309)
            (18.791751924588908,-1.0266245304239565)
            (19.01604824925501,-1.026294404343713)
            (19.241050007326223,-1.0259708108220384)
            (19.453605463639388,-1.0256720307487845)
            (19.662181380244416,-1.0253850132738929)
            (19.884421724727087,-1.0250855615649541)
            (20.182327490387678,-1.0246939989676216)
            (20.626790571628685,-1.0241298207114031)
            (21.28182267932533,-1.0233400592607798)
            (21.835510931629706,-1.0227088930323256)
            (22.26984534094859,-1.0222354461277323)
            (22.611230861198532,-1.0218760823389321)
            (22.885312194007142,-1.021595017179856)
            (23.11559126275491,-1.0213632674697726)
            (23.34367592916871,-1.021137744099603)
            (23.55707554431884,-1.020930836040269)
            (23.773542508176213,-1.02072454750654)
            (24.033758820168895,-1.0204810737703371)
            (24.42932239401355,-1.0201199350063057)
            (24.880450236323565,-1.019720847421937)
            (25.47769928347981,-1.0192129342272243)
            (26.215074452339273,-1.0186163190289506)
            (26.830109002152472,-1.0181428678942932)
            (27.32323394062917,-1.0177789187123583)
            (27.72627629151612,-1.017490330145839)
            (28.067847282237267,-1.0172512540169028)
            (28.37255912855886,-1.0170431655653627)
            (28.678210591212565,-1.0168379339491165)
            (28.977161505859183,-1.016640518279873)
            (29.300086693787655,-1.0164317666356546)
            (29.757192570237905,-1.01614272926501)
            (30.361894876430927,-1.0157716696191128)
            (31.127228545557163,-1.0153201131177927)
            (32.3601161556692,-1.0146347058213363)
            (33.30570089963962,-1.0141417855428088)
            (34.00433740164063,-1.0137939853476967)
            (34.532751313941596,-1.0135432565261853)
            (34.95747962718352,-1.0133410827890836)
            (35.31968682989656,-1.0131729105555765)
            (35.67901456199861,-1.0130144671064747)
            (36.03756274611503,-1.0128541504150563)
            (36.41664550742634,-1.0126864559259618)
            (37.08241072810507,-1.012399801696169)
            (37.83491500533714,-1.0120845744553668)
            (38.79990188400829,-1.0116952672525479)
            (40.355123743389925,-1.0111010397778721)
            (41.644003098795295,-1.0106414780717796)
            (42.64195564157922,-1.0103043489719723)
            (43.42188808383755,-1.0100491943099077)
            (44.06932875203022,-1.0098450877578364)
            (44.634044374272214,-1.009670401737722)
            (45.196918457102804,-1.0094984811493481)
            (45.745769553123075,-1.009333873934964)
            (46.34400127238111,-1.009157377088333)
            (47.20367127695505,-1.0089080880330492)
            (48.42850169035168,-1.0085628736207604)
            (50.078304509310385,-1.0081178232053505)
            (52.26757817901144,-1.0075640266140464)
            (54.020099936900216,-1.0071503068372272)
            (55.33032977243836,-1.0068575395286066)
            (56.329602500584414,-1.0066430189721964)
            (57.13478867404551,-1.0064730431999716)
            (57.835556850157865,-1.0063271979231152)
            (58.532152507416264,-1.0061850061844828)
            (59.23473842473812,-1.0060425211230262)
            (60.040195200777596,-1.0058808247666988)
            (61.58008918625747,-1.005577078632887)
            (63.36349395063736,-1.0052354796019554)
            (66.49028916832538,-1.0046683063910335)
            (69.25036534202172,-1.0042035266274387)
            (71.37025672480918,-1.0038684934297224)
            (72.98875498829362,-1.0036272201052403)
            (74.24932576642422,-1.0034433020484868)
            (75.28205577390183,-1.0032937719587898)
            (76.29028418898369,-1.0031531434829892)
            (77.26912839829137,-1.0030156452156214)
            (78.24719601202023,-1.0028793484770329)
            (79.62311072078653,-1.0026896152906293)
            (81.44348989838295,-1.0024419312468442)
            (84.03304039480842,-1.002097872926928)
            (88.84281656958453,-1.0014935879861264)
            (92.71427745966369,-1.0010446612620776)
            (95.58470025199959,-1.0007328618784896)
            (97.69532556623692,-1.000515557691646)
            (99.33174290208513,-1.0003504828730545)
            (100.68729170810781,-1.000211733100593)
            (102.00208997798313,-1.0000838620312482)
            (103.26878278070443,-0.9999587690040589)
            (104.71238002372199,-0.9998139444385774)
            (107.72741581524939,-0.9995159862979942)
            (111.45602092717068,-0.9991548610434654)
            (116.85802809824709,-0.9986543261964)
            (122.38534398980529,-0.9981750578244124)
            (126.8400107592137,-0.9978182859822362)
            (130.22607089037382,-0.9975611501235148)
            (132.80657453756052,-0.9973702252790375)
            (134.83894751017561,-0.9972235522451359)
            (136.57692124296238,-0.9970983290747256)
            (138.27976737966065,-0.9969745381878228)
            (140.0374976911894,-0.9968464934957029)
            (142.32786094823922,-0.9966805110220687)
            (145.50882577994176,-0.996451728360819)
            (149.73815681236678,-0.9961508566026619)
            (157.6853502178479,-0.9956009660442887)
            (166.05034526821842,-0.9950605144740308)
            (172.75226273053784,-0.9946607786875087)
            (177.74119671586288,-0.9943791928481724)
            (181.40143396180164,-0.9941807081198895)
            (184.19195325353797,-0.9940330749759277)
            (186.51005664210274,-0.9939077554232103)
            (188.75202761818065,-0.9937852434933486)
            (190.96362169167045,-0.9936652740218345)
            (193.6550695357187,-0.993518780500134)
            (197.4445413153396,-0.9933141921729419)
            (202.58629912034195,-0.9930371486657261)
            (211.57657769485698,-0.99255941730914)
            (225.14581172277056,-0.9918782924661903)
            (234.50187816321736,-0.9914454643441786)
            (240.9128564819863,-0.9911636429887832)
            (245.89918693483276,-0.9909557520603092)
            (249.7226702894764,-0.9907974214632174)
            (252.88866513409528,-0.9906622717660097)
            (255.9349899789838,-0.9905363940821272)
            (258.8993680008045,-0.9904127338823431)
            (262.4544315665081,-0.990261390069354)
            (267.9591255360124,-0.9900283909399733)
            (275.76969443392267,-0.9896981055121511)
            (288.33840125028166,-0.9891770448979936)
            (306.982771278548,-0.9884457169890212)
            (319.25226852361544,-0.9880031162730244)
            (327.33034058454734,-0.9877289928935633)
            (332.81545823537624,-0.9875406302969404)
            (337.20728543499183,-0.9874025814939966)
            (340.8502655475985,-0.987280879988379)
            (344.3603829662857,-0.9871538368990127)
            (347.9887052177743,-0.9870318212512333)
            (352.50921013786495,-0.9868780386699564)
            (358.2294045973776,-0.9866871491427521)
            (365.7561024911651,-0.9864331387502187)
            (379.1636328438214,-0.9859801207947982)
            (404.2474731304466,-0.9851664172402762)
            (422.7041717281887,-0.9846097977965977)
            (435.18670050135273,-0.9842506571556677)
            (443.61035217882113,-0.9840213113128128)
            (450.2996407366552,-0.9838446077962274)
            (455.71789480733867,-0.9836935282839443)
            (460.87998523683217,-0.98355242111659)
            (465.75850188260733,-0.98341938724378)
            (471.1351016357355,-0.9832685307402962)
            (483.3702624752786,-0.9829263470817877)
            (497.79154430969294,-0.9825255587535494)
            (520.5944632168673,-0.9819008263259154)
            (553.8684451473863,-0.9810377883617495)
            (575.1820107054903,-0.9805303218799686)
            (588.3800137115991,-0.9802320105060096)
            (596.8476004185201,-0.980038167751752)
            (603.4297413345105,-0.9798977717934252)
            (608.7978237504894,-0.9797769175459313)
            (613.9380173817,-0.9796527106069648)
            (619.2342976379601,-0.9795288379694652)
            (626.6950819180474,-0.9793544761742549)
            (635.9279147204489,-0.979143983396297)
            (647.9763610981149,-0.9788671834649597)
            (669.6214780921404,-0.9783657027141522)
            (712.0822213329934,-0.9774128602748859)
            (745.5143218934513,-0.9767139947483652)
            (767.3428481342225,-0.9762766236924627)
            (781.3713408046203,-0.9760070349772253)
            (791.0158774271114,-0.9758296268759199)
            (798.9864787704648,-0.9756776287233595)
            (806.5034008373971,-0.9755306316672898)
            (813.5208760444204,-0.9753936203919303)
            (820.9744669479331,-0.9752472099652294)
            (835.8942783780141,-0.9749539008600048)
            (853.4379053101758,-0.974612901682524)
            (878.4433499859579,-0.974124817729706)
            (938.2501383020722,-0.9729878033575824)
            (981.3561576494164,-0.9722292961144302)
            (1007.5678074674777,-0.9717919975998979)
            (1023.606586016305,-0.9715255221678685)
            (1034.2960679958126,-0.9713585455663385)
            (1043.0369658912525,-0.971219456984844)
            (1051.2518849821095,-0.9710781027378843)
            (1059.0603168269702,-0.9709448719379994)
            (1067.6246605253264,-0.970801240933385)
            (1082.3318319978077,-0.9705547329596207)
            (1100.565903684455,-0.9702523230732301)
            (1126.7968824807479,-0.9698128081347833)
            (1212.802275554382,-0.9684043432944924)
            (1268.5495332036628,-0.9675541158944129)
            (1300.561451540312,-0.9670866797599307)
            (1319.802062079605,-0.9668135380679026)
            (1332.7472942521683,-0.9666353702255976)
            (1343.456330307348,-0.966484057698413)
            (1353.5593487252138,-0.9663365082332518)
            (1363.1877096662993,-0.9661955573698495)
            (1373.9039440843403,-0.966038901092396)
            (1393.6041363907466,-0.9657520297073399)
            (1417.5825671674536,-0.9654060474314567)
            (1451.1839690006348,-0.9649179502617733)
            (1551.0839301064486,-0.9634928513842708)
            (1620.7144747051875,-0.96256317419429)
            (1661.356779224549,-0.9620494083379835)
            (1685.6678463114636,-0.9617410375128029)
            (1701.712339394635,-0.961548957659387)
            (1714.7636675206563,-0.9613922163927564)
            (1726.995303111207,-0.9612325907060315)
            (1738.5133288475554,-0.9610826106374695)
            (1750.6672393625329,-0.9609287886594559)
            (1773.9260051540482,-0.9606309934968349)
            (1801.0717665013592,-0.960289308311366)
            (1837.2084354634815,-0.9598286193149792)
            (1907.3532885272405,-0.9589409805890012)
            (2010.941817142301,-0.9576845410124429)
            (2078.269279914123,-0.9569069965036863)
            (2118.5019974313996,-0.956454540457346)
            (2143.7492742572404,-0.9561857565476013)
            (2163.2757141280053,-0.9559753186890825)
            (2178.8551382104415,-0.9557967975377253)
            (2193.5668717047265,-0.9556382715126391)
            (2207.6651969911313,-0.9554847285519827)
            (2223.4801087072096,-0.9553054214916946)
            (2257.0447021655295,-0.9549288128136655)
            (2296.1411967352424,-0.9544894773564703)
            (2346.7292863320254,-0.9539257243664363)
            (2453.0584062974863,-0.952742576590604)
            (2564.876362624965,-0.9515506194791661)
            (2636.9616259275317,-0.9508305207563104)
            (2681.073815020802,-0.9503949192157021)
            (2709.5774903882034,-0.9501145755809075)
            (2732.031415987599,-0.9499048219697837)
            (2750.373673275099,-0.9497270342072357)
            (2767.8450840710516,-0.9495515051109056)
            (2784.944471221263,-0.9493821550455147)
            (2804.1498907356554,-0.9491920861097938)
            (2844.777383112283,-0.9487878701502567)
            (2891.468433129372,-0.9483261831159676)
            (2953.907748143748,-0.9477073513360769)
            (3089.4853180297646,-0.9463840657656951)
            (3224.9487438839096,-0.9451218514023613)
            (3304.344239156073,-0.9444130957566338)
            (3351.0419149427344,-0.944004763631445)
            (3380.8538058290887,-0.9437520248097706)
            (3404.3540423711506,-0.9435511277038107)
            (3423.760864615118,-0.9433776651597263)
            (3442.3080975619623,-0.9432151810011258)
            (3460.8059157611665,-0.9430532045284101)
            (3483.61270610661,-0.9428504001013233)
            (3516.6859270885507,-0.942558328023594)
            (3559.1667856825266,-0.9421825460569238)
            (3616.045156947381,-0.9416801580715628)
            (3716.603970901037,-0.9407918983052094)
            (3877.0243559684704,-0.9394031764674129)
            (4005.5678122988525,-0.938336198102145)
            (4088.221659840929,-0.9376706551863644)
            (4141.104595680707,-0.9372519488406017)
            (4177.4348944080475,-0.9369739905945971)
            (4207.201155358925,-0.9367427169306233)
            (4235.084194507203,-0.936520258553064)
            (4260.559316721049,-0.9363205626263195)
            (4285.531222145083,-0.9361257117558017)
            (4314.369526496429,-0.9358960246699308)
            (4373.935132096036,-0.9354223629502408)
            (4444.370068534956,-0.934860445859605)
            (4533.9434895218355,-0.9341519364426425)
            (4698.08631470045,-0.9328631617077143)
            (4877.774914162698,-0.9314959449348368)
            (4994.653446094633,-0.9306487987830953)
            (5066.852578032835,-0.9301320302312474)
            (5113.595712021743,-0.9298005114701455)
            (5150.438719196661,-0.9295496574447786)
            (5180.383252287842,-0.9293378602293012)
            (5208.800143069493,-0.9291309922206535)
            (5235.974288459801,-0.9289392501729017)
            (5264.77022970474,-0.9287355114082337)
            (5308.12374304451,-0.9284257777360041)
            (5364.454128861606,-0.928023397390544)
            (5435.254038395953,-0.9275164288539087)
            (5533.887219894159,-0.9268124108662035)
            (5772.378566298902,-0.9251299601281789)
            (5973.947157056416,-0.9237488538588025)
            (6101.398310707198,-0.92291266593169)
            (6180.281978869007,-0.9224015834584995)
            (6232.558619793634,-0.9220642926511462)
            (6274.45601902042,-0.9218043298009445)
            (6309.255148368602,-0.9215816912988984)
            (6342.511522716423,-0.9213620516895503)
            (6374.844405073821,-0.9211538946526694)
            (6409.52513701434,-0.9209312648772411)
            (6464.1278366364195,-0.9205777326540677)
            (6534.269616939315,-0.9201242610136008)
            (6621.719889483278,-0.9195572461465463)
            (6744.12940313096,-0.9187663984328084)
            (7092.6937417722675,-0.9165543942748131)
            (7319.730602167419,-0.9151616342664558)
            (7447.792512831076,-0.9144114579122309)
            (7523.36982460909,-0.9139658495140671)
            (7573.039534886052,-0.9136788704162185)
            (7613.367332888072,-0.9134543241181362)
            (7651.049172094324,-0.913229473653492)
            (7686.1233994100885,-0.9130150677318066)
            (7721.249035870311,-0.9128118838687405)
            (7764.169006006022,-0.9125592016678298)
            (7829.247205137744,-0.912177780397944)
            (7911.348897365486,-0.9116929972966649)
            (8016.610018134641,-0.9110716625120017)
            (8182.359051268606,-0.9100968056435808)
            (8482.627121048165,-0.9083559527192611)
            (8734.100976490712,-0.9069355169602495)
            (8896.985731518935,-0.9060420926748264)
            (9001.388760650236,-0.9054817568409528)
            (9072.92815639544,-0.9050975305524724)
            (9131.033694756588,-0.904791445681646)
            (9179.640942540991,-0.9045344545023614)
            (9226.150955203733,-0.9042822231072243)
            (9271.174391088907,-0.9040384637483317)
            (9318.573137750336,-0.9037848701918079)
            (9382.40973733024,-0.9034404458332391)
            (9472.227692027982,-0.9029582008144175)
            (9585.947826642767,-0.9023458617858151)
            (9734.950739518894,-0.9015448090564863)
            (9990.182191877822,-0.9001799528585394)
            (10355.960391279623,-0.8982683649477157)
            (10603.84730306794,-0.8970117297919115)
            (10755.591920134093,-0.8962550581727773)
            (10852.2166175897,-0.8957881250459737)
            (10926.941085041573,-0.8954239700608276)
            (10985.841073138117,-0.8951291203926981)
            (11041.05797896672,-0.894869385966672)
            (11092.35673215396,-0.8946208407442541)
            (11143.224779122236,-0.8943588786272832)
            (11200.99469144841,-0.8940736106038194)
            (11312.225641784626,-0.8935222004735437)
            (11441.493690164089,-0.8928976294423908)
            (11600.178434300953,-0.892119200354452)
            (11828.804593399442,-0.8909970606546039)
            (12418.455772209702,-0.8881822314312965)
            (12709.416442425016,-0.8868586893547596)
            (12874.17368834001,-0.886098260565273)
            (12970.278094390796,-0.8856713103023344)
            (13034.884683964085,-0.8853948826085581)
            (13088.589481710143,-0.8851516482700975)
            (13139.189077695772,-0.8849179913519587)
            (13187.069387186819,-0.8847011603085242)
            (13237.333758816414,-0.884473579852174)
            (13307.866954775736,-0.884152761992874)
            (13401.001883991848,-0.8837317175522317)
            (13515.258702273315,-0.8832151513556505)
            (13662.287466194128,-0.8825502977768732)
            (13894.025028105512,-0.881502060598279)
            (14359.909483204357,-0.8794150017484965)
            (14817.70765868734,-0.8774175892927614)
            (15095.376300472391,-0.8762354693464512)
            (15264.929644027923,-0.875525726812355)
            (15376.248397988145,-0.8750662266411745)
            (15464.64408287901,-0.8747037427024713)
            (15536.89222072261,-0.8744037181810306)
            (15605.46355894446,-0.874119868840481)
            (15670.587592849473,-0.8738492689336497)
            (15736.978176454322,-0.8735720706723302)
            (15816.410666165808,-0.8732398110080455)
            (15962.936104094691,-0.8726279795710976)
            (16139.98835695377,-0.8718909021752326)
            (16357.08226049098,-0.8709881897256831)
            (16676.37789145996,-0.8696634412825123)
            (17212.957439777536,-0.8674699061039441)
            (17618.413923235,-0.8658584115936923)
            (17869.51543941419,-0.8648797805180314)
            (18027.64132716006,-0.8642672298939832)
            (18148.07025637729,-0.8638111584740958)
            (18241.227584769393,-0.8634568801572922)
            (18328.035956637905,-0.8631234206196265)
            (18407.16311797937,-0.8628185190468782)
            (18482.99091115237,-0.862528055465361)
            (18562.098642421955,-0.862223627527433)
            (18663.833839674524,-0.8618304508906762)
            (18817.59059148186,-0.8612375956781188)
            (19010.992134280623,-0.8604930679744209)
            (19251.670700728784,-0.859568752573513)
            (19608.935090323477,-0.8581991675928273)
            (20225.68024619441,-0.8558659288925047)
            (20695.23005539221,-0.8541379955831188)
            (20986.39565857849,-0.8530844386741165)
            (21169.679328023525,-0.8524247822250737)
            (21309.17122160964,-0.851937598564962)
            (21416.875798573332,-0.8515571947970761)
            (21517.14311146075,-0.8511970885189826)
            (21608.187023496896,-0.8508736330382309)
            (21694.727453512474,-0.8505688684552469)
            (21783.593757656592,-0.8502512020816213)
            (21891.814849379367,-0.8498632494097307)
            (22083.96207618857,-0.849175627393184)
            (22319.420860345068,-0.8483359505524383)
            (22606.2393089849,-0.8473164659759562)
            (23024.860457696177,-0.8458299520813184)
            (23720.422901160575,-0.8433923954242537)
            (24240.46520009846,-0.8416230436981841)
            (24559.54516916903,-0.8405514203318049)
            (24759.2250118213,-0.8398813375201976)
            (24911.15509715681,-0.8393932349573399)
            (25028.59644152348,-0.8390073675294288)
            (25137.958542583376,-0.8386367966910211)
            (25237.48768904104,-0.8383105967081321)
            (25332.319736952955,-0.8380041068216983)
            (25430.309102946987,-0.8376769235637295)
            (25551.460827613362,-0.8372729996278262)
            (25756.874979217224,-0.8365887177734751)
            (26009.89541784061,-0.8357514867416788)
            (26316.187468829,-0.8347411917807327)
            (26759.978134647725,-0.8332755754453736)
            (27569.468222407937,-0.8306305830877104)
            (28194.444024732722,-0.8286495266426296)
            (28575.085426899128,-0.8274583270558239)
            (28810.129274068728,-0.82672114032816)
            (28969.243115255184,-0.8262426615958518)
            (29098.384565524007,-0.8258497086015357)
            (29218.698457147,-0.8254697632879393)
            (29327.978237978154,-0.8251325655019529)
            (29432.017455614,-0.8248184835131697)
            (29539.615005236843,-0.8244860818851336)
            (29671.244674392776,-0.8240772661002832)
            (29900.425598631075,-0.8233669080463759)
            (30181.939619402165,-0.8224965904349534)
            (30519.637926919928,-0.8214574840069029)
            (30993.055223811174,-0.8200013501602611)
            (31895.878397874465,-0.8172493717275665)
            (32598.008073911657,-0.8151642890185308)
            (33028.9917489259,-0.8139059628792149)
            (33295.74177054277,-0.8131255635899358)
            (33475.75621069756,-0.8126130505191125)
            (33621.69634531267,-0.8121995888410821)
            (33757.58829011472,-0.811803574060817)
            (33880.82871279486,-0.8114452521446386)
            (33997.89718343444,-0.8111114589276169)
            (34117.64398936773,-0.8107670072076579)
            (34259.58627254038,-0.8103551163645046)
            (34560.2245963822,-0.8094844562825646)
            (34904.046381347805,-0.8084889650543441)
            (35310.5082830876,-0.8073189986043375)
            (35867.55021504461,-0.8057188809501901)
            (36817.753093770494,-0.80301630153718)
            (37544.97751539148,-0.8009953852978117)
            (37994.02898184832,-0.7997693458572858)
            (38274.779971723045,-0.7990011355768)
            (38487.34614560203,-0.7984310680096428)
            (38650.85752288493,-0.7979956114636085)
            (38802.83215533084,-0.7975834134354689)
            (38940.812923603895,-0.7972074972251869)
            (39071.48547052764,-0.7968558100481673)
            (39203.80519007776,-0.7964985608210178)
            (39357.55932866061,-0.7960804073179019)
            (39720.023053407014,-0.7950957064172196)
            (40114.10177998885,-0.7940257349933881)
            (40573.15445677571,-0.7927860630802929)
            (41183.42577946665,-0.791142910661299)
            (42229.369751723614,-0.7883552784512821)
            (43023.074297057756,-0.7862848950749982)
            (43509.94385028932,-0.7850359842654484)
            (43812.4655996711,-0.784259681331717)
            (44017.65288477146,-0.7837415052618566)
            (44184.99315624522,-0.7833223068616036)
            (44341.135968209375,-0.7829236433833497)
            (44483.60353164498,-0.782558368120874)
            (44620.369948833926,-0.7822122285740222)
            (44762.35694149901,-0.7818517678523845)
            (44937.73396797359,-0.7814039804890941)
            (45230.415448588974,-0.7806576270472335)
            (45592.006126967426,-0.7797354618479417)
            (46022.09648997862,-0.7786421386922117)
            (46596.939153378684,-0.7771839615660968)
            (48161.54833125493,-0.7732547391678531)
            (49157.29665999506,-0.7708072021910598)
            (49710.870170980954,-0.7694724014301315)
            (50033.86343455182,-0.7686941653853712)
            (50246.097860179136,-0.7681890383458029)
            (50417.7323098822,-0.7677837968581059)
            (50577.52550822065,-0.7673997368331745)
            (50723.85859926927,-0.7670461375124245)
            (50865.93934830485,-0.7667069233084359)
            (51016.825001645055,-0.7663456670707832)
            (51218.054213283554,-0.7658619753552456)
            (51504.281350600875,-0.7651745749525704)
            (51855.96308094333,-0.764329833164953)
            (52279.801602359454,-0.7633138906256097)
            (52850.51100142695,-0.7619481148599945)
            (54120.25208306818,-0.7589260743842591)
            (55407.06554060533,-0.7559093840347129)
            (56187.19829603245,-0.7541133954652582)
            (56658.35937366492,-0.7530369559065206)
            (56965.879634715806,-0.752340160216757)
            (57209.636431386585,-0.751793032417053)
            (57408.40425996204,-0.7513435044604162)
            (57596.62777489712,-0.7509165453457348)
            (57773.17145944337,-0.7505184437417952)
            (57946.716717611096,-0.7501265198261711)
            (58132.2639890703,-0.7497054680665943)
            (58380.46418395083,-0.74914305831603)
            (58745.83067471671,-0.7483151824517841)
            (59198.28014029479,-0.7472919211312996)
            (59746.30015872968,-0.7460540748234135)
            (60508.3387797674,-0.7443364872680513)
            (62206.88289327457,-0.7405447216962734)
            (63387.66089538991,-0.7379587365460099)
            (64073.12203999774,-0.7364744975174294)
            (64483.772081391384,-0.7355929620162927)
            (64757.46905488467,-0.7350120105507885)
            (64979.21136812357,-0.7345382142826227)
            (65185.61654135111,-0.7340952561017965)
            (65372.75652821582,-0.7336964459825083)
            (65552.19380327118,-0.7333132297524754)
            (65736.99511345531,-0.7329160192680215)
            (65958.87353665454,-0.732439998928316)
            (66393.36005315062,-0.731508085646888)
            (66897.70855615856,-0.7304289799391153)
            (67488.05445107383,-0.7291670319938538)
            (68265.18522064657,-0.7275090736816332)
            (70248.6595738859,-0.7233176397922645)
            (71571.95671944605,-0.7205731075615577)
            (72312.10231093121,-0.7190561556847156)
            (72743.64056264966,-0.7181788901879919)
            (73027.0567286135,-0.7176072978642853)
            (73255.61091546052,-0.7171448915660926)
            (73468.07259402677,-0.7167133755798025)
            (73661.28985160435,-0.71632163012036)
            (73847.91648631502,-0.715942877582412)
            (74043.31392465215,-0.7155452267760941)
            (74289.8022956941,-0.7150438720883168)
            (74676.09715160752,-0.7142583198825869)
            (75150.94887337062,-0.7132936322745517)
            (75711.28549241846,-0.7121562014264206)
            (76443.75661079459,-0.7106711848381031)
            (77847.45130124818,-0.707838110289987)
            (79685.74345427,-0.7041728174158072)
            (80803.34970426463,-0.7019769247760483)
            (81466.86532606819,-0.7006859259350057)
            (81889.90905186337,-0.6998687759907313)
            (82219.72387990903,-0.6992340144238571)
            (82483.98244759259,-0.6987251878697512)
            (82732.75510942406,-0.6982458923194073)
            (82963.68710527975,-0.6978006186613551)
            (83187.85930125833,-0.6973677590996276)
            (83421.25708901494,-0.69691690177381)
            (83708.01774292854,-0.6963631722503479)
            (84221.77380402687,-0.6953712701504706)
            (84843.79323342412,-0.6941714180681531)
            (85577.80029906443,-0.6927573677297595)
            (86550.54091405463,-0.6908887224213863)
            (89051.40972276138,-0.6861328897987667)
            (90565.21726389247,-0.683301856506297)
            (91388.05457935182,-0.681781333058082)
            (91863.26106362144,-0.6809094856802007)
            (92174.7788762593,-0.6803398357311391)
            (92426.85123956448,-0.6798789211878392)
            (92661.45368922119,-0.6794489149854103)
            (92875.9702662781,-0.6790547418274288)
            (93085.79106827972,-0.6786687714192399)
            (93310.72869097673,-0.6782550291990285)
            (93619.47292871366,-0.6776873858692108)
            (94043.90188619122,-0.6769073708754431)
            (94554.34089406446,-0.6759696985651049)
            (95164.13024992732,-0.674849984622793)
            (95976.12762273168,-0.6733606425665257)
            (97461.46116674267,-0.6706458092836819)
            (99561.90803723487,-0.6668409786774363)
            (100990.85967792942,-0.6642845366753388)
            (101871.62557541797,-0.6627246437956941)
            (102439.52944290204,-0.6617249122039226)
            (102881.05147014023,-0.6609509476545911)
            (103230.39315541879,-0.6603401672378676)
            (103557.46066903808,-0.6597678672365169)
            (103856.08582858043,-0.6592446436373955)
            (104138.80749122969,-0.6587494061271593)
            (104420.58527430284,-0.6582557592729626)
            (104729.33495073047,-0.6577146894491119)
            (105181.04554224477,-0.6569232377144156)
            (105801.39477444926,-0.6558365245161267)
            (106556.67128195416,-0.6545144767737633)
            (107482.55203603495,-0.6528962726773309)
            (108841.26969861395,-0.6505295950637985)
            (111037.25408999276,-0.6467352586688702)
            (112640.00644740295,-0.6439983533733318)
            (113625.44383294614,-0.6423317899646682)
            (114248.81168265145,-0.6412841484484958)
            (114726.3944814513,-0.6404847742175869)
            (115098.23717104687,-0.6398634581125191)
            (115444.65995411917,-0.6392844375273116)
            (115759.56861379188,-0.6387575113777694)
            (116057.10986778678,-0.6382593595285323)
            (116353.62368076932,-0.6377628401968685)
            (116679.63213221086,-0.6372169931939241)
            (117170.87543107322,-0.6363946157876563)
            (117828.24397760924,-0.6352945052263654)
            (118616.74247881907,-0.6339758398891675)
            (119577.9394071179,-0.6323705014142338)
            (120981.55889935205,-0.6300331135753207)
            (123365.70315008686,-0.6260916176299999)
            (125156.01499015867,-0.6231639877023942)
            (126264.98593184144,-0.6213673522892289)
            (126967.95060135316,-0.6202356223180779)
            (127505.96183801437,-0.6193726829093417)
            (127923.39815754269,-0.6187045459979439)
            (128311.78005234152,-0.6180831637092299)
            (128663.39790206194,-0.6175198556320044)
            (128993.68160653868,-0.616990297231377)
            (129318.9134168645,-0.6164691155518645)
            (129668.729577994,-0.6159084952341083)
            (130148.48707650955,-0.6151396410171214)
            (130840.69458103506,-0.6140306721284918)
            (131695.54147394525,-0.6126619930689728)
            (132729.49619798164,-0.6110088507928738)
            (134163.65021340168,-0.6087219232576011)
            (136970.85751116253,-0.6042767431409092)
            (138988.71317173587,-0.6011171463837717)
            (140197.7130728183,-0.5992415534270995)
            (140943.23907139446,-0.5980910967042021)
            (141505.97753380053,-0.5972268376852807)
            (141937.18066214983,-0.5965652954750129)
            (142336.79828948443,-0.5959515414853966)
            (142699.28246144945,-0.5953946968159295)
            (143038.2813790028,-0.5948741275398133)
            (143375.2567953231,-0.5943560810684148)
            (143744.31162102323,-0.593788616110395)
            (144285.10968559145,-0.5929577183167731)
            (145012.32632042706,-0.5918409392285362)
            (145881.6749984526,-0.5905069652567078)
            (146960.0151619108,-0.5888539022883027)
            (148522.320718756,-0.5864649469401028)
            (152615.99917704772,-0.5802596308918365)
            (154596.88569341257,-0.5772944203886872)
            (155706.3032534759,-0.5756497668274191)
            (156357.60892595386,-0.5746880622931463)
            (156845.73209987982,-0.5739683669472634)
            (157225.47084993817,-0.5734089812357895)
            (157580.08754109862,-0.5728860551691746)
            (157909.43156465841,-0.5723995107772385)
            (158232.66456992316,-0.5719217510295663)
            (158579.9575074479,-0.5714086184448414)
            (159063.91815296237,-0.5706938057202786)
            (159724.62692572564,-0.569718329872297)
            (160518.32307911114,-0.5685470613604374)
            (161464.60346695533,-0.5671515026489787)
            (162726.16053002732,-0.5652932785258301)
            (165255.1588928447,-0.5615812546323125)
            (168474.6104013891,-0.5568943788412352)
            (170396.7881232678,-0.5541234799861788)
            (171544.20380343977,-0.5524808124842939)
            (172284.69141472262,-0.5514253359710745)
            (172866.97493839002,-0.5505973809439377)
            (173337.05783094818,-0.5499295165475158)
            (173780.28757383893,-0.5492994932439313)
            (174192.55880046412,-0.5487130231009377)
            (174591.5322643929,-0.5481452778071821)
            (175003.71591023623,-0.5475587947326089)
            (175499.3101431732,-0.5468537568195725)
            (176526.6957884217,-0.5453927681312207)
            (177706.60668726283,-0.543716371222591)
            (179089.32049263426,-0.5417548964413202)
            (180915.69546999387,-0.5391713011318411)
            (184324.59418812316,-0.5343805476252782)
            (186714.4515330184,-0.5310537492496844)
            (188126.59043030842,-0.5291026542304939)
            (188990.32657902874,-0.5279150188538396)
            (189574.82387213933,-0.5271134107902149)
            (190052.1103405381,-0.5264592837498433)
            (190497.29392390416,-0.5258487601627283)
            (190903.75226756354,-0.5252907759397242)
            (191295.31695395338,-0.5247529450067622)
            (191700.89281772694,-0.5241959359958724)
            (192196.50377631528,-0.5235154638275371)
            (193050.55748921988,-0.5223432442924273)
            (194084.69111966688,-0.5209247011529498)
            (195291.3714678895,-0.5192709429052714)
            (196844.74144177636,-0.5171454022429622)
            (199985.55217303612,-0.5128650279613094)
            (203216.39652199988,-0.5084958617387654)
            (205195.25369319174,-0.505841340745021)
            (206399.7702860837,-0.5042346985120774)
            (207190.6251450153,-0.5031834965580804)
            (207818.49493651272,-0.5023504273089826)
            (208330.71384334518,-0.5016711846097835)
            (208815.2357114593,-0.5010283701396672)
            (209269.58642838467,-0.5004252642305285)
            (209715.34744848174,-0.49983356471486384)
            (210190.01221406573,-0.49920369092916567)
            (210819.21454175567,-0.4983690026389838)
            (211744.99976447262,-0.497141384504243)
            (212887.78635768555,-0.4956270109987656)
            (214258.59256267882,-0.49381234616825836)
            (216110.71934605154,-0.4913650820062595)
            (220955.5354619148,-0.4850013544934768)
            (223944.83372907617,-0.48111219182803194)
            (225593.5477184355,-0.4789822641635194)
            (226559.12696817153,-0.47774014407083104)
            (227199.32947331094,-0.4769182946852653)
            (227719.69002271094,-0.47625064429168046)
            (228204.5299313034,-0.47562813880374977)
            (228648.91506682307,-0.47505701362563413)
            (229081.6098633873,-0.47450074037248646)
            (229540.89166226564,-0.47391047495307004)
            (230153.84078948607,-0.47312301909179705)
            (231019.71683961037,-0.47201110007580155)
            (232072.84863530597,-0.47065942411530776)
            (233329.58246269642,-0.4690475134963154)
            (234999.04773036344,-0.46690875103798096)
            (238348.20490925128,-0.4626311156509982)
            (242561.501848172,-0.45728532035039443)
            (245029.41376963595,-0.4541780343745828)
            (246492.82210404062,-0.4523452541386461)
            (247436.57938870703,-0.45116707422046)
            (248179.85046128577,-0.450240822978648)
            (248782.0824381761,-0.4494908666404361)
            (249350.5181367727,-0.4487827681502062)
            (249881.4811252002,-0.44812108421231606)
            (250399.977064046,-0.4474750216197464)
            (250948.38469021063,-0.4467919055942469)
            (251663.5027931844,-0.4459013758653481)
            (252738.90995275296,-0.4445627591742659)
            (254072.65061352536,-0.44290367695539923)
            (255677.99598662462,-0.44090880759540185)
            (257872.33347535486,-0.43818698830357145)
            (262826.4870259911,-0.4320721757387998)
            (266173.8237615432,-0.42797209688749954)
            (268108.22542175476,-0.42561706494262447)
            (269272.0743138483,-0.42420536313855645)
            (270052.5936764064,-0.42326046015623653)
            (270687.7102331247,-0.4224923434508084)
            (271279.31134008983,-0.4217765348821512)
            (271818.81632690056,-0.4211231841286979)
            (272339.0191191166,-0.42049321501731735)
            (272881.9166252902,-0.41983603764886507)
            (273569.39021141664,-0.41900404498209554)
            (274621.352054849,-0.41773151356048327)
            (275917.21835536225,-0.41616481849444975)
            (277459.48022327875,-0.4143018036392514)
            (279509.52088779863,-0.41182879911371606)
            (284180.73467200896,-0.4062142337249771)
            (288017.16293132317,-0.4016315140207967)
            (290400.7050660935,-0.39880079183685496)
            (291875.297470261,-0.39705639969931694)
            (292867.43315830186,-0.39588529601687145)
            (293668.18152124516,-0.39494162132128946)
            (294332.52660736226,-0.3941589669586047)
            (294964.0226728429,-0.39341442264842097)
            (295562.0752240488,-0.3927093335282356)
            (296158.9697900784,-0.39200604566768743)
            (296824.12936824537,-0.39122233814247986)
            (297919.80159089883,-0.3899318777207188)
            (299305.6831400819,-0.38830042852314317)
            (300941.69985119725,-0.3863761382896045)
            (302989.647335579,-0.3839703613016467)
            (306418.3245650471,-0.3799522684229735)
            (311124.07160394057,-0.37446355382140956)
            (314231.0848035271,-0.37086072362028577)
            (316137.4401167809,-0.3686599520800068)
            (317371.0244321427,-0.367239182471518)
            (318335.4017834702,-0.36613066186601934)
            (319105.8857244894,-0.3652459321403017)
            (319829.26145430416,-0.36441456715234843)
            (320497.72260591306,-0.3636461570484227)
            (321143.7088124217,-0.36290429332733654)
            (321821.10244715,-0.36212637823865634)
            (322694.83978398616,-0.3611230988295069)
            (324008.2892597866,-0.3596156448396815)
            (325640.446423548,-0.3577436227370126)
            (327621.0044988512,-0.35547449821732124)
            (330387.960156891,-0.35230957755217057)
            (335841.8312976086,-0.3460943179046068)
            (339835.49597297993,-0.3415687411675511)
            (342256.82029482856,-0.33883792918795136)
            (343764.9153780425,-0.3371411061215566)
            (344908.9257891768,-0.3358568685181016)
            (345791.7477895388,-0.3348671386231704)
            (346611.18759609235,-0.3339476045379021)
            (347353.0170413017,-0.3331149340118226)
            (348053.7233469629,-0.33232924885738274)
            (348764.94026402326,-0.3315317250899583)
            (349607.1280562085,-0.33058726969542496)
            (351236.57435061724,-0.3287610511951553)
            (353145.6396738423,-0.32662297304386306)
            (355403.4334169394,-0.3240976759687747)
            (358503.4465177852,-0.3206360992361881)
            (363944.69680649886,-0.31458101136110267)
            (368085.6612918771,-0.3099960336241807)
            (370654.5086971977,-0.30716304267288635)
            (372282.3613030255,-0.3053719904472144)
            (373529.0482272386,-0.3040028812953177)
            (374499.14666625607,-0.3029384238036863)
            (375401.7408014904,-0.30194793527030905)
            (376221.1571264801,-0.30104864098916206)
            (376998.00443409034,-0.30019633545689606)
            (377792.09720960737,-0.299325341824239)
            (378755.1988282477,-0.29826928429769145)
            (380409.8692432927,-0.2964558686468305)
            (382430.6758310443,-0.2942429057447599)
            (384859.4840656822,-0.2915859931003498)
            (388277.237249571,-0.2878533052061281)
            (394364.9781831886,-0.2812263048271071)
            (398985.70438184676,-0.2762187312399767)
            (401861.7361477488,-0.27311305273688)
            (403695.8448418799,-0.27113713696225195)
            (405105.08526411507,-0.26962117660745644)
            (406204.138972224,-0.2684397948977563)
            (407227.3948001597,-0.2673401174919068)
            (408156.5020667695,-0.26634165219656963)
            (409037.73509575165,-0.26539482064469105)
            (409938.80749245826,-0.2644270247745474)
            (411041.39690300537,-0.26324326740110604)
            (412867.5278062235,-0.2612838492979503)
            (415114.0376637879,-0.25887537319186027)
            (417825.9445517166,-0.255971050572828)
            (421648.6228884654,-0.251883568700041)
            (428876.0428202744,-0.244179403550875)
            (434458.432653897,-0.23825327305577837)
            (437984.05564018793,-0.23452262604018143)
            (440265.93103277887,-0.23211316488074688)
            (442039.0456991429,-0.2302434544913239)
            (443438.44125940267,-0.22876893646810872)
            (444746.2771902065,-0.2273912666363357)
            (445938.9069896128,-0.22613495630262617)
            (447070.64376033365,-0.22494291236188066)
            (448220.5708297678,-0.2237321100820478)
            (449588.46262352815,-0.2222925485384018)
            (452250.73138091486,-0.2194933924874007)
            (455358.1861682599,-0.21623061762227466)
            (459027.12607025256,-0.2123844658621669)
            (463921.6039537327,-0.20726416122342026)
            (475991.66715534386,-0.1946875487310701)
            (491265.35860837897,-0.17886265636620802)
            (500198.3765005078,-0.1696374329819252)
            (503436.4541248132,-0.1662982086692223)
            (504690.97031965875,-0.16500496204644952)
            (505837.73583832715,-0.16382244229928208)
            (506518.595065329,-0.16312311097510096)
            (507151.6697313362,-0.16247132727025168)
            (507730.49971472763,-0.16187665715773636)
            (508431.70644437155,-0.16115651363330272)
            (509269.6593676157,-0.16029592640264254)
            (510317.70950373664,-0.15921998703087595)
            (512047.6436258622,-0.15744524758789338)
            (515387.70939446735,-0.15402280625020506)
            (520624.27498656005,-0.1486659743198369)
            (526510.1028930867,-0.14265335417801397)
            (530062.3033410588,-0.13902635985413783)
            (532091.0604743728,-0.13695479152599083)
            (533331.445020972,-0.13568840844944177)
            (534274.6984344298,-0.13472602375124307)
            (535031.3714466486,-0.13395476145549962)
            (535746.3250518647,-0.13322638418535007)
            (536492.6248531168,-0.13246630162115408)
            (538010.0222551284,-0.1309214605735369)
            (539654.7578066218,-0.12924804204457685)
            (541989.7811603465,-0.12687444854456506)
            (546512.7483745135,-0.1222821831453957)
            (550910.8356545734,-0.1178200730817096)
            (553494.9667886782,-0.11519824867023266)
            (555038.2473156921,-0.11363225098854017)
            (556046.6966480198,-0.11260925241010551)
            (556860.1528508059,-0.11178466829375777)
            (557615.8310775487,-0.11101915987986047)
            (558348.0937277139,-0.11027755187088605)
            (559420.4412705621,-0.10919164969227069)
            (560687.6561939446,-0.10790886328582594)
            (562347.3239235666,-0.10622991295504959)
            (567024.933871156,-0.10150340261701109)
            (570487.4096899992,-0.09800697396099765)
            (572681.5476706036,-0.0957907379092678)
            (574107.5239673497,-0.09435044757882866)
            (575210.4648212084,-0.09323662801406167)
            (576085.5481146326,-0.09235315016633906)
            (576905.2594105329,-0.09152600216167069)
            (577728.7979164184,-0.09069526171096882)
            (579281.3873660391,-0.08912971137570097)
            (581046.3161429542,-0.0873511333200791)
            (584448.3584557421,-0.08392538834649356)
            (587662.1655518159,-0.08068973271340436)
            (589529.2770280559,-0.0788088453777109)
            (590645.3209392447,-0.07768487305169904)
            (591486.378206634,-0.0768379118831978)
            (592247.2270611745,-0.07607227711625378)
            (592944.0968309799,-0.07537126688679072)
            (594031.8431301995,-0.07427711411463553)
            (595289.664454821,-0.0730122957737246)
            (597035.6796933454,-0.07125744351771025)
            (599454.5456756281,-0.06882756394509545)
            (601803.7809627304,-0.0664676435798191)
            (603415.8966422101,-0.06484787165892981)
            (604529.821251604,-0.06372862359139676)
            (605447.7111582853,-0.06280662229786461)
            (606305.7483418994,-0.061944999424173516)
            (607166.0271791802,-0.06108127874696802)
            (609014.9327197,-0.05922596791058867)
            (611179.0432770816,-0.05705545736672823)
            (613720.5653082237,-0.05450635483290654)
            (615303.7956049924,-0.05291765452153048)
            (616278.7259737627,-0.05193933638287068)
            (617033.1694788411,-0.05118272598779929)
            (617724.2190276033,-0.0504898985218123)
            (618462.9620220232,-0.0497491771976501)
            (619312.0878409161,-0.048897814057080616)
            (620450.25759308,-0.047756994186057194)
            (622146.9305729416,-0.046056985236885215)
            (624209.1616831163,-0.043990923295278)
            (625690.7454115694,-0.042506196159493526)
            (626694.0407110319,-0.04150072650416475)
            (627513.8754112299,-0.04067945556943104)
            (628279.3708474945,-0.03991261240070011)
            (629143.6300822211,-0.03904683640540173)
            (630227.6636279459,-0.03796124754672769)
            (632490.8348306449,-0.035695527074421106)
            (634049.6851328091,-0.03413454231794996)
            (635062.5566224542,-0.03312032786803174)
            (635864.9977311541,-0.03231664603510731)
            (636602.9494800905,-0.03157795506260219)
            (637440.3052942705,-0.030739699041715283)
            (638544.5485044356,-0.02963452173109983)
            (640336.8257188419,-0.02784113849631752)
            (641557.8079274419,-0.026619068241211748)
            (642503.8909656462,-0.025672129146830737)
            (643362.861459572,-0.024812439181096064)
            (644169.6453124261,-0.024005129515255633)
            (646016.087355434,-0.022158160747722887)
            (647413.3149157987,-0.02076020825253188)
            (648300.5275530951,-0.019872413390104697)
            (649017.8116797486,-0.019154816776792996)
            (649690.6830942044,-0.01848163807864895)
            (650730.7630031343,-0.017441335300051163)
            (652177.5796987638,-0.01599403824037852)
            (653054.9277315093,-0.015116314458174495)
            (653753.9390316999,-0.014417193116380726)
            (654403.1785155289,-0.013767741376964217)
            (655297.8773674425,-0.01287297935180694)
            (656612.3686479101,-0.011558226161591117)
            (657344.9435658278,-0.010825445699308031)
            (658026.6173945646,-0.010143711430640474)
            (658763.2623300013,-0.00940700859471044)
            (659594.1541154103,-0.008576051062628346)
            (660496.5180943342,-0.007673623963827945)
            (661356.7990196522,-0.006813292169646196)
            (662179.3870804162,-0.005990670949989317)
            (663004.9722735758,-0.005165062885002179)
            (663831.225487138,-0.004338791051684296)
            (664630.9309391656,-0.00353906918043476)
            (665405.5657812948,-0.002764430052047133)
            (666168.9819475324,-0.0020010069600589243)
            (666912.1350332013,-0.0012578520729207578)
            (667624.9372772292,-0.000545048850589196)
            (668300.7439934637,0.00013075769950167466)
            (668921.4556437451,0.0007514693977085465)
            (669563.208058425,0.0013932226806011225)
            (670266.804404792,0.002096823064827095)
            (670982.1833442854,0.0028122015344395155)
            (671686.1216109586,0.0035161464127465253)
            (672474.3556164034,0.004304400751090392)
            (673332.8775294704,0.005162934067020607)
            (674181.1331026971,0.006011209241281937)
            (674997.6272337801,0.0068277403677557)
            (675849.9547763484,0.007680118543286528)
            (676742.4508212472,0.008572670691215941)
            (677628.3811305179,0.009458666800085636)
            (678498.587507912,0.010328956458069236)
            (679388.341744346,0.011218819409746235)
            (680320.7637900596,0.012151373699164103)
            (681273.3322709214,0.013104091215380805)
            (682216.616920101,0.014047542671414046)
            (683151.3959697615,0.014982514402654306)
            (684106.35578623,0.01593770724153861)
            (685104.2737804749,0.01693590466598247)
            (686133.2362211092,0.017965183615609306)
            (687162.0200182118,0.01899431161449912)
            (688174.1835955303,0.02000684786881756)
            (689183.4019907229,0.02101648360186094)
            (690222.8959085789,0.022056468229602375)
            (691314.9487075385,0.02314909900077479)
            (692444.7310601023,0.024279528547315226)
            (693573.1138235094,0.02540859968336563)
            (694672.1095581264,0.026508311241681567)
            (695746.5326473801,0.027583490359104873)
            (696833.5525302095,0.028671360857641385)
            (697982.526244297,0.029821349318274737)
            (699212.4399139486,0.031052456146704325)
            (700483.5114024833,0.0323248298308191)
            (701728.8024127398,0.033571447668659625)
            (702906.0405536118,0.034749990045978084)
            (704020.6831982966,0.03586591772024202)
            (705126.7517888175,0.036973372852307756)
            (706318.32490605,0.03816666523206059)
            (707681.6252210008,0.03953219206963403)
            (709182.9375185577,0.04103609168491911)
            (710677.3992842613,0.042533110008492726)
            (711862.0005745661,0.043719710751251285)
            (712961.819762299,0.04482138356288765)
            (713970.6828543299,0.045831920756592634)
            (714997.7224935652,0.04686096560255945)
            (716363.6559739073,0.04823022256717011)
            (718525.053330557,0.050397507784907966)
            (720552.5472517249,0.05243003492745425)
            (721843.6119583306,0.05372386738844257)
            (722704.3939530958,0.054586715099035205)
            (723431.0449835806,0.055315493023379014)
            (724121.3037152764,0.05600777108683162)
            (725061.3206588465,0.05695052997635533)
            (726186.1561179938,0.05807912261074077)
            (728518.7116657126,0.06042076658509055)
            (731100.2002396738,0.0630124759013503)
            (732723.396373778,0.06464141401204693)
            (733782.1535515179,0.06570381116527282)
            (734620.4681525996,0.06654532824773636)
            (735392.1014536644,0.06732009082091206)
            (736142.4248976114,0.06807365926307872)
            (737684.2688030315,0.06962290881404026)
            (739429.71996042,0.07137768925456807)
            (741834.4919269716,0.0737959481834899)
            (744133.733752461,0.07610754178121386)
            (745616.8272763157,0.07759802250177485)
            (746591.3347416106,0.0785774855414102)
            (747368.4780491511,0.0793590416797622)
            (748086.5879465914,0.08008141519514504)
            (748804.0417403297,0.08080323397932657)
            (749997.5224680824,0.08200438699985264)
            (751466.219851894,0.08348341207498398)
            (754508.7303999133,0.08654927640012972)
            (757429.8076277144,0.08949295042820986)
            (759258.1490153986,0.091334625526214)
            (760410.3560374476,0.09249507662807648)
            (761289.921955989,0.09338144458891148)
            (762006.087325072,0.09410371482379334)
            (762687.0515442044,0.09479057329191974)
            (763482.2094126083,0.09559259217252991)
            (764495.8680778437,0.09661527533374394)
            (765845.23725431,0.09797753146589389)
            (769546.0376401836,0.101717399853935)
            (772951.6430739814,0.1051604655909966)
            (775063.5593400567,0.10729492634341059)
            (776411.6363265086,0.10865705641038848)
            (777444.5522321988,0.10970102753726343)
            (778258.9009418983,0.11052462283847125)
            (779020.1709562514,0.11129483995107133)
            (779772.9869682661,0.11205666426884595)
            (780889.5326163594,0.1131869766641937)
            (782273.193663362,0.11458860770445599)
            (784244.1176887426,0.116586767353195)
            (787723.7685505212,0.12011741109395907)
            (791097.2062236466,0.12354115075040448)
            (793210.1364546192,0.12568492199102485)
            (794543.8907392871,0.12703788576582173)
            (795551.2795128115,0.12806016916658497)
            (796333.3584464788,0.12885449303370047)
            (797061.2701399333,0.12959427170469198)
            (797770.2803470939,0.13031498341510583)
            (798726.4003403616,0.13128711283536612)
            (799923.7023722652,0.13250510481427252)
            (801492.184490251,0.1341019911570491)
            (804536.1233403087,0.1372044307180746)
            (808589.7908989959,0.14133984745539668)
            (811543.7046090405,0.14435382864231816)
            (813444.3773707679,0.1462927248511324)
            (814700.2976965411,0.14757386323532667)
            (815685.740698066,0.14857957336762453)
            (816483.6234681604,0.14939453931674085)
            (817236.2239714517,0.1501637069533324)
            (817981.3441890235,0.15092543732867159)
            (818949.9489940082,0.15191599183155274)
            (820222.734216987,0.15321844628365353)
            (821870.6935801264,0.15490636461784169)
            (824519.7175037557,0.15762274493486608)
            (828698.1538180243,0.16191262404919377)
            (832558.1859627853,0.16587798571913162)
            (834905.0373777176,0.16828874075240602)
            (836376.7564027063,0.1698003907063346)
            (837375.0370255641,0.17082605620332686)
            (838189.868818065,0.17166392403404138)
            (838948.5663539305,0.17244478361141313)
            (839658.5240686109,0.17317584951658)
            (840430.393819206,0.1739710216110421)
            (842049.404365342,0.1756401541793546)
            (843844.8353199863,0.177493168693109)
            (846294.2406473699,0.1800241909157584)
            (851622.0324879572,0.18553800224725558)
            (855636.4714253551,0.1896964502338095)
            (858056.1670729022,0.19220319758204138)
            (859534.7443171261,0.19373497561553452)
            (860527.5300501315,0.19476384407880656)
            (861335.7499071145,0.19560217903582283)
            (862087.8138971305,0.19638308080821235)
            (862787.9451556707,0.19711051011853215)
            (863528.0038539786,0.19787976195627405)
            (864786.5213169011,0.19918875201349742)
            (866294.0581056747,0.20075825280170526)
            (868169.0958982934,0.20271272773750554)
            (871108.3028636589,0.2057811133809326)
            (875908.5059324127,0.21080149719613533)
            (880393.7822671224,0.2154989072471128)
            (883138.1895556963,0.21837455365526762)
            (884865.9775848835,0.22018525887074877)
            (886038.5889173129,0.2214145000363748)
            (886989.0468168057,0.2224115536316376)
            (887870.7662147233,0.22333748882403062)
            (888671.6469410679,0.2241793530601661)
            (889454.4425008751,0.2250027630415583)
            (890341.1392084244,0.22593609635510092)
            (892298.8065337965,0.2279990627112751)
            (894449.1454183274,0.23026857656854424)
            (897157.4504624356,0.23313169849683169)
            (902122.1396985739,0.23839113583405463)
            (907271.1812852655,0.24385628684594765)
            (910438.7572072474,0.24722147564881805)
            (912359.73290589,0.24926303051834825)
            (913610.4296001941,0.2505926921798272)
            (914597.2355347476,0.2516425409964038)
            (915403.5760617538,0.25250134945704034)
            (916166.3059806012,0.2533146405153311)
            (916898.531069152,0.2540960219433189)
            (917675.463679779,0.2549256066930307)
            (918788.8423482119,0.25611533317928753)
            (920245.1512856724,0.25767318219695423)
            (922013.1130884555,0.25956706138004804)
            (924289.2684160804,0.26200947426526816)
            (928106.2172378326,0.2661145356960756)
            (933845.8733717073,0.27230522166327376)
            (938285.6399034788,0.277104829303665)
            (941133.7219574576,0.28018739671426407)
            (942986.6587370201,0.28219417438883926)
            (944417.1772012115,0.28374435501016976)
            (945532.6314248504,0.2849540654108651)
            (946568.2747814239,0.2860784664200428)
            (947503.420774146,0.2870950077392141)
            (948382.2148208274,0.28805131412301166)
            (949261.4866958647,0.2890089965922891)
            (950262.4995903438,0.2901003151848476)
            (952233.3886235633,0.29225218753138593)
            (954558.9040749476,0.29479643786214754)
            (957330.5268219899,0.29783561974460365)
            (961123.6733556518,0.30200582195974285)
            (967443.5654077019,0.30897742379369686)
            (972091.5049411504,0.3141196880786638)
            (974930.2918456837,0.317265388753862)
            (976709.7632561647,0.3192390014420453)
            (978061.7102162555,0.3207395843164894)
            (979108.1380981155,0.3219021730584178)
            (980078.936463492,0.3229821360579538)
            (980960.1494318414,0.3239638233143401)
            (981795.1533457816,0.324895159843121)
            (982635.3047650207,0.3258331640825904)
            (983589.945306898,0.3269000775556665)
            (985369.1136329364,0.32889153852912734)
            (987502.4848357547,0.33128457268626044)
            (989972.208952729,0.3340616332578155)
            (993040.5370919016,0.33752130944821446)
            (998606.0779484771,0.3438210599345679)
            (1.0054830213459296e6,0.3516426390475979)
            (1.0095855067087702e6,0.35632535309554697)
            (1.0120386732527312e6,0.35913071800764634)
            (1.0136179675718399e6,0.36093880841530596)
            (1.0148557316755637e6,0.36235732080188926)
            (1.0158544838496788e6,0.36350328749595945)
            (1.0167941795623376e6,0.3645830658318408)
            (1.0176690546323289e6,0.3655898817436537)
            (1.018515002516954e6,0.3665646979106487)
            (1.0193794548266595e6,0.36756198072220053)
            (1.0203740365601564e6,0.36871077192881746)
            (1.0222026164811143e6,0.37082669240537963)
            (1.0244252862556356e6,0.3734051558695446)
            (1.0269682200332909e6,0.3763637125491717)
            (1.0299988364829281e6,0.3799011505948261)
            (1.0345852567241457e6,0.3852769373892581)
            (1.0413284383011479e6,0.3932254579928479)
            (1.0462974327256177e6,0.39911355241556046)
            (1.0494234143794011e6,0.40283006376924924)
            (1.0514385040469759e6,0.40523067582443545)
            (1.052993844835204e6,0.4070863292674638)
            (1.054213500265794e6,0.4085435014301889)
            (1.0553485617702655e6,0.40990171885100724)
            (1.0563777731647848e6,0.4111354105093853)
            (1.0573383789131173e6,0.41228885597900305)
            (1.058262263638673e6,0.41339997423122815)
            (1.0591887806977467e6,0.41451587750528907)
            (1.060202506937489e6,0.41573861824334396)
            (1.0615795903424097e6,0.4174026479780396)
            (1.0636940985185958e6,0.41996444422162327)
            (1.066297762665705e6,0.4231297857591174)
            (1.0693087609940942e6,0.4268050049850775)
            (1.0730781014668802e6,0.43142732983375776)
            (1.0801599752977954e6,0.4401732812526119)
            (1.0871018234907463e6,0.4488197672937595)
            (1.0912836407490137e6,0.45406173150114226)
            (1.0938196282462503e6,0.4572524233162339)
            (1.0954826366037992e6,0.4593496256721737)
            (1.096801064660529e6,0.4610152811638889)
            (1.0978767185587073e6,0.4623765956029024)
            (1.0988917236408028e6,0.46366359325186196)
            (1.099837820136397e6,0.46486563254472235)
            (1.1007433435392894e6,0.46601836833310434)
            (1.1016349912051614e6,0.46715548197102336)
            (1.1025553993913983e6,0.46833126903220323)
            (1.103609189280871e6,0.46967988815975253)
            (1.1052449627222368e6,0.47177846753079833)
            (1.1074561580063791e6,0.47462517181444785)
            (1.1100321591192908e6,0.47795578747969863)
            (1.1129308525923889e6,0.48172183334484253)
            (1.1164421216156466e6,0.4863092850522342)
            (1.1219370487415832e6,0.49354363367631876)
            (1.1295428531321418e6,0.5036663473506947)
            (1.1348862447331508e6,0.5108528447895774)
            (1.1382390377144425e6,0.5153935004770248)
            (1.140414352508832e6,0.5183525022602455)
            (1.1421043068392104e6,0.5206585319681643)
            (1.1434413136128492e6,0.5224877490041149)
            (1.144688447714387e6,0.5241983277778198)
            (1.145823511849556e6,0.5257592506942624)
            (1.1468813342401048e6,0.5272177528895386)
            (1.1478854008691574e6,0.5286056792474033)
            (1.148854438679112e6,0.5299484633292036)
            (1.1498191498180078e6,0.5312883772434268)
            (1.1508367070780494e6,0.5327050026777583)
            (1.1520335019523548e6,0.5343755020951148)
            (1.153942619250655e6,0.5370500065060713)
            (1.1565503490123043e6,0.5407225875759626)
            (1.1595856330258714e6,0.5450256010449553)
            (1.162971876979799e6,0.5498622767477793)
            (1.167034619291396e6,0.5557158689865925)
            (1.173540834545507e6,0.5652065808582492)
            (1.1817870754784767e6,0.5774465866362405)
            (1.1870408624205994e6,0.5853719169213214)
            (1.1902710201525479e6,0.5902953420443783)
            (1.192367637152523e6,0.5935122407595601)
            (1.1940071201660538e6,0.5960397495308509)
            (1.1953205634685652e6,0.5980726007324634)
            (1.196550584547177e6,0.599983299004908)
            (1.1976809277476366e6,0.6017455556536038)
            (1.1987429203103702e6,0.6034071938858258)
            (1.199755135470178e6,0.6049965235872755)
            (1.200730388067083e6,0.606533047276046)
            (1.2016893886616111e6,0.6080489534305609)
            (1.202668333957627e6,0.6096014289886489)
            (1.2037331024812842e6,0.6112957675362156)
            (1.2050392299393832e6,0.6133824241063546)
            (1.2074624968278427e6,0.6172781919599906)
            (1.2105020898936954e6,0.6222104183946354)
            (1.2138431567832269e6,0.6276919117524654)
            (1.2173942625026894e6,0.6335891281567224)
            (1.221462183219806e6,0.6404379773349135)
            (1.2272794902674863e6,0.6504138099402683)
            (1.23571022346097e6,0.6652789700581544)
            (1.2428046515016071e6,0.6781981014271532)
            (1.2470703153644365e6,0.686164351301961)
            (1.2497898614443687e6,0.691326896248211)
            (1.2518682145901714e6,0.6953185832366244)
            (1.253488393238326e6,0.6984594291659955)
            (1.2549876729754636e6,0.701389837025648)
            (1.2563432022563457e6,0.7040601508087477)
            (1.2576005964913345e6,0.7065558381245924)
            (1.258784764671453e6,0.7089234561718013)
            (1.2599054233632025e6,0.7111801865995652)
            (1.2609727799392692e6,0.7133446106683996)
            (1.26200203860992e6,0.7154459389285398)
            (1.26301333341908e6,0.7175242059237843)
            (1.2640332811892894e6,0.7196338628079098)
            (1.265101419237278e6,0.7218577825979842)
            (1.2662879664458337e6,0.7243458422876861)
            (1.2677577154599621e6,0.7274539792849489)
            (1.2703301040579632e6,0.732966491535493)
            (1.273644648751515e6,0.7402135494405779)
            (1.2772093688077275e6,0.7482030987904248)
            (1.2807686066700362e6,0.7564013316516024)
            (1.2843313910472284e6,0.7648514449726924)
            (1.288062100815137e6,0.7739903902229875)
            (1.2922069283676068e6,0.7845370871820739)
            (1.2970346075828143e6,0.7974258971202257)
            (1.3025592024320425e6,0.8131383717363234)
            (1.308127558162592e6,0.8302924767962077)
            (1.3116144091842542e6,0.8418971257869171)
            (1.3137714672531886e6,0.8494901268398948)
            (1.315152238371369e6,0.854544637417532)
            (1.3162018767055757e6,0.8585002430193088)
            (1.3170131997585793e6,0.8616304940821055)
            (1.3177553791038264e6,0.864553324612323)
            (1.3184164990572836e6,0.8672074202409625)
            (1.319019261408525e6,0.8696708855264291)
            (1.3195765529670755e6,0.8719873545794549)
            (1.3200934312124513e6,0.8741707261282511)
            (1.32057448133197e6,0.876234251253823)
            (1.3210258124088317e6,0.8781991126707547)
            (1.3214545445590299e6,0.8800925900894452)
            (1.3218685781239036e6,0.8819472949616756)
            (1.322277163917057e6,0.8838040246473863)
            (1.3226924745264684e6,0.8857196092132175)
            (1.3231331914350067e6,0.8877852593193221)
            (1.3236346363790089e6,0.8901791387865158)
            (1.324292540248411e6,0.8933953842543896)
            (1.325702407243974e6,0.9006127062512042)
            (1.3271930397048735e6,0.9088223514782238)
            (1.3286432674915174e6,0.9175458636625244)
            (1.3300116600901654e6,0.9266769810781658)
            (1.3314913188570498e6,0.93798562298682)
            (1.3332159099632734e6,0.9544767656913569)
            (1.3340584388040118e6,0.9652097802866322)
            (1.3344500596612964e6,0.9715260150058522)
            (1.3346514527006785e6,0.9753916336173233)
            (1.334783566855047e6,0.978295479614368)
            (1.3348738754574663e6,0.9805262012978332)
            (1.3349488865755626e6,0.982593174180631)
            (1.33500965549463e6,0.9844659241343267)
            (1.335060270459776e6,0.9862163032344079)
            (1.33510283271219e6,0.9878798245228589)
            (1.3351383731030764e6,0.9894657355577937)
            (1.3351677974718364e6,0.9909849467813494)
            (1.335192000825547e6,0.9924582846559885)
            (1.3352117374160504e6,0.9939162114292264)
            (1.335227520764458e6,0.9954015585205077)
            (1.3352395079611856e6,0.996981978515521)
            (1.3352471232350247e6,0.9987877579314688)
            (1.3352472072129243e6,1.0011756334206003)
            (1.3352057072991608e6,1.0065431781030074)
            (1.3350911748991478e6,1.0125210970334186)
            (1.3348966201400275e6,1.0186999956578697)
            (1.3346263946651584e6,1.0248341629470235)
            (1.3342494289907478e6,1.031433440621191)
            (1.3336201382686093e6,1.0400717156035708)
            (1.3322655854202101e6,1.0541224083846228)
            (1.3309821648806299e6,1.0646399597978928)
            (1.3300771502526533e6,1.0711142181744622)
            (1.3294704437232735e6,1.0751384223163798)
            (1.328991960512966e6,1.0781641451120916)
            (1.3286135460429068e6,1.0804752869578582)
            (1.3282908870846622e6,1.0823935926869694)
            (1.3279771913171888e6,1.0842153256533933)
            (1.327678123791224e6,1.0859144334325739)
            (1.3273896230780499e6,1.087520340290736)
            (1.3271092320435767e6,1.0890513268330846)
            (1.3268357305773774e6,1.0905177022806967)
            (1.3265670517851675e6,1.0919334833591192)
            (1.326299381031903e6,1.0933207749105318)
            (1.3260267070823556e6,1.094711430378942)
            (1.3257394728797355e6,1.096152984293436)
            (1.325420592446589e6,1.097726719157244)
            (1.3250321102245534e6,1.0996080659609382)
            (1.3244348589533102e6,1.1024285116694053)
            (1.3235102392636149e6,1.106638107928136)
            (1.32237640501471e6,1.111569464101589)
            (1.3211321874917715e6,1.1167259969564205)
            (1.3197857175133615e6,1.122045626583229)
            (1.3182381556629746e6,1.127869985810768)
            (1.3161773562999463e6,1.1352145291360534)
            (1.310766596779918e6,1.1527446086577198)
            (1.3067917360083766e6,1.1643871688132386)
            (1.3043900731341713e6,1.1710258078448994)
            (1.302937907432444e6,1.1749146161642205)
            (1.3019713679136438e6,1.1774546779465638)
            (1.3011878434242723e6,1.179486663862482)
            (1.3005292241867408e6,1.181176184001735)
            (1.2998969262087361e6,1.1827821585138591)
            (1.2992931662134912e6,1.1843008485890405)
            (1.2987067073029694e6,1.1857621394227265)
            (1.2981336296083478e6,1.1871769475165075)
            (1.2975722739883112e6,1.1885504211508944)
            (1.2970178202155628e6,1.1898952900846353)
            (1.2964606461887949e6,1.1912354554624285)
            (1.2958849063845947e6,1.1926088650171807)
            (1.2952634985272747e6,1.1940787030624909)
            (1.2945416991010539e6,1.195770234307417)
            (1.2935627289798337e6,1.1980382489121106)
            (1.2915274842601405e6,1.2026615443953843)
            (1.2891221981958367e6,1.207976294142247)
            (1.2865849114861356e6,1.2134220297265588)
            (1.284014106597096e6,1.2187856223783118)
            (1.2812633301549444e6,1.2243673465577338)
            (1.2779045795269555e6,1.2309815415432845)
            (1.2719083912350517e6,1.2423017013264106)
            (1.264284337480069e6,1.2559223951814344)
            (1.2594841579774693e6,1.264119347638695)
            (1.2565131335140127e6,1.2690632694021706)
            (1.2545750986751658e6,1.2722386427370938)
            (1.2530473011932673e6,1.274715383043141)
            (1.2518118848664274e6,1.2767012989131892)
            (1.2506435289001893e6,1.2785654290708235)
            (1.2495563570130807e6,1.2802875320363434)
            (1.2485225319554333e6,1.281913723540941)
            (1.247529698671987e6,1.2834647806714887)
            (1.2465749520053656e6,1.2849463803293504)
            (1.245653453687431e6,1.2863671121386788)
            (1.2447555657842092e6,1.287742776259083)
            (1.2438672165047834e6,1.289095607970353)
            (1.2429690090370658e6,1.2904554175626906)
            (1.2420320846875752e6,1.2918655392936373)
            (1.2410074205131473e6,1.2933983095138164)
            (1.239793064405906e6,1.2952024296287463)
            (1.238069627857672e6,1.2977403573649275)
            (1.2350872722266892e6,1.3020720242129196)
            (1.2314594024091824e6,1.3072435779672382)
            (1.2276308990498232e6,1.3125918316971197)
            (1.2237008367778463e6,1.317972586769077)
            (1.2194602746713147e6,1.32366218913933)
            (1.2142883851547686e6,1.3304493271305866)
            (1.205343001368521e6,1.3418296659491313)
            (1.1938452439307496e6,1.3558679704135121)
            (1.1863788179578392e6,1.3646727865267176)
            (1.1816917057411536e6,1.370087458381106)
            (1.178604915947289e6,1.3736089383859142)
            (1.1761628087302381e6,1.376370862555911)
            (1.1741848296540508e6,1.3785924590578158)
            (1.1723164824310027e6,1.3806781104019445)
            (1.1705839395377908e6,1.3826007399697369)
            (1.1689453105114033e6,1.3844087606284954)
            (1.1673811235689993e6,1.3861249592794875)
            (1.1658866710824415e6,1.3877555939542485)
            (1.1644555533788095e6,1.3893086823748293)
            (1.1630758255463182e6,1.3907981258892046)
            (1.1617312610593373e6,1.3922422194893977)
            (1.1604015496164516e6,1.393663335806621)
            (1.1590601810085827e6,1.3950900600082776)
            (1.157669221136852e6,1.3965625270382604)
            (1.156167436197547e6,1.398144562946049)
            (1.1544374427358028e6,1.3999572688459048)
            (1.1521742692777347e6,1.4023132405866954)
            (1.146915789563753e6,1.4077220461731041)
            (1.1409055549595824e6,1.4137972977837387)
            (1.1346294930332932e6,1.420026516054571)
            (1.1284951445283745e6,1.4260082653155013)
            (1.1221830587401039e6,1.432059316119749)
            (1.1148530114094436e6,1.4389614927485361)
            (1.103795802285159e6,1.4491372430796734)
            (1.0875798267089352e6,1.4635941053678256)
            (1.0731809857997405e6,1.4760145456885243)
            (1.064063544012228e6,1.4836959892548967)
            (1.058065958678787e6,1.4886767490568558)
            (1.053394557598237e6,1.4925181445460054)
            (1.049702444639208e6,1.4955311816162493)
            (1.0462483540749823e6,1.4983315557971615)
            (1.0430980701309325e6,1.5008698201441633)
            (1.0401571432108072e6,1.5032254654739738)
            (1.0373752145430655e6,1.5054409879351587)
            (1.0347383254409062e6,1.5075291485611417)
            (1.0322349803677044e6,1.5095005141914857)
            (1.0298471031367048e6,1.511370634613775)
            (1.0275528682590579e6,1.513157759960209)
            (1.0253287981804158e6,1.5148811922402805)
            (1.0231489966437888e6,1.5165618775399863)
            (1.0209830868598913e6,1.518223952856524)
            (1.0187925000844357e6,1.5198974836176182)
            (1.016523704878384e6,1.5216234272936113)
            (1.0140936729765543e6,1.5234643138774602)
            (1.0113530521183918e6,1.5255313695502828)
            (1.0079626023919026e6,1.528075527785756)
            (1.0025763705800062e6,1.5320882962265339)
            (994868.769531784,1.5377701313049823)
            (986170.882802759,1.5440993271703238)
            (977445.3879212035,1.5503635778835498)
            (969024.0112725303,1.5563314021260974)
            (960803.8056023195,1.5620849300172512)
            (952502.3156279487,1.5678253957799713)
            (943769.213184003,1.5737903332958232)
            (934224.7246482047,1.5802247005245804)
            (923539.2607944808,1.587325444557393)
            (911635.0720468932,1.5951105984877805)
            (898934.9439982334,1.6032727198291625)
            (886321.7931301356,1.6112336629940809)
            (876309.5672407285,1.6174502128801223)
            (868473.6320987412,1.622251923235175)
            (862401.1039910499,1.6259344931085231)
            (857604.1067282209,1.6288196989404995)
            (853683.345448651,1.6311623624187899)
            (849999.4782006997,1.6333510747685795)
            (846675.6025217973,1.6353159855130952)
            (843639.5591905735,1.6371030291561632)
            (840832.2512764613,1.6387494145387087)
            (838224.5187862989,1.6402741202124416)
            (835794.0481840513,1.6416917093861467)
            (833515.7831913992,1.6430179877373452)
            (831362.6005820292,1.6442696185615029)
            (829306.6837148977,1.6454633451919192)
            (827318.9086306383,1.646616377701721)
            (825366.4673380287,1.6477478058621509)
            (823409.1578858517,1.6488807848347284)
            (821391.8119664754,1.650046940923367)
            (819227.5160119089,1.6512960296109145)
            (816751.7122832763,1.652722179716047)
            (813540.2580586531,1.6545676758619678)
            (806247.50453735,1.658739758846068)
            (797963.7150607887,1.6634465019021716)
            (789380.6856131072,1.6682859782440411)
            (780978.9114901412,1.6729852388867616)
            (772149.9071704793,1.6778813807953818)
            (761029.8547987476,1.6839837546022733)
            (741774.376588881,1.6943684625238893)
            (728278.6381399907,1.7014964251793727)
            (720335.5559317046,1.7056283486109731)
            (715539.4037849648,1.708099160736472)
            (712345.1970250722,1.7097343876994529)
            (709772.0827840226,1.7110459266940543)
            (707390.906623865,1.7122558488276916)
            (705249.9236662139,1.7133415457274868)
            (703250.2671260317,1.7143546207074278)
            (701345.0761734217,1.7153196912130888)
            (699526.9903321052,1.7162410304547786)
            (697787.3574745777,1.7171232685406888)
            (696104.6618349929,1.7179772695854647)
            (694445.8074189724,1.7188195496932555)
            (692764.1942700123,1.71967335741882)
            (690986.9138526946,1.7205752704103243)
            (688975.8126307918,1.7215949429882658)
            (686365.2945139,1.72291694520914)
            (679865.147345387,1.7262004479849729)
            (673016.720675895,1.7296461185917822)
            (666105.9037593905,1.7331075582865036)
            (659515.7260731367,1.7363924488885094)
            (652710.165936534,1.7397669238859064)
            (644406.2175873165,1.7438574719666888)
            (624833.2600601983,1.7533626781397573)
            (611789.4628515205,1.7595699504181184)
            (604428.9940482595,1.7630195187796542)
            (600177.7845725155,1.7649925790428316)
            (597437.5181998005,1.7662565848506022)
            (595264.8771346,1.76725472061329)
            (593473.4699017564,1.76807574448312)
            (591775.9402152741,1.7688531729384696)
            (590175.6136584197,1.7695864777908885)
            (588637.0435280642,1.7702924567465648)
            (587144.632700116,1.7709784259098658)
            (585686.2732163606,1.7716497840975272)
            (584235.8138898488,1.7723181839389441)
            (582743.4188031675,1.7730061599640177)
            (581115.0612145183,1.7737567337606859)
            (579127.0714056641,1.7746727794647945)
            (575604.2947228538,1.776295081962532)
            (571157.8350422288,1.7783407065396426)
            (566409.7600405714,1.7805221236600477)
            (561658.791827554,1.782701348141639)
            (556824.028616336,1.78491493270548)
            (551531.2729851137,1.787332809512668)
            (544928.8420252593,1.7903396162996037)
            (533355.0701048953,1.7955789417168047)
            (518486.83798965014,1.8022315900068235)
            (508895.02516202966,1.8064623276263985)
            (502981.2578324641,1.809041454977338)
            (499111.68793795625,1.8107154350239811)
            (496063.90633847815,1.8120259660405502)
            (493607.1263481492,1.8130774998395178)
            (491304.11417069903,1.8140599806289814)
            (489193.9038274277,1.8149582812586822)
            (487228.7236078402,1.8157940016012883)
            (485381.6808670648,1.816579443179266)
            (483638.8341127148,1.8173210850328414)
            (481981.64415882534,1.8180270671754588)
            (480382.4190646557,1.8187091716468347)
            (478803.39107551216,1.819383311843962)
            (477191.35191697907,1.8200719515150634)
            (475459.33323849295,1.8208120521684938)
            (473427.05934141355,1.821680574480141)
            (470491.0789427092,1.822935410001658)
            (465915.7082249609,1.824890762999002)
            (460458.47590296884,1.827221859679715)
            (454665.4130090285,1.8296936866031772)
            (448480.44003815314,1.8323277730305112)
            (441128.2102560772,1.835449147517931)
            (428136.27626538335,1.840925349416408)
            (415677.6114510678,1.8461060218930827)
            (408268.8093409984,1.8491411678007426)
            (403791.77661161794,1.8509548155377655)
            (400849.4706218506,1.8521374085628997)
            (398511.9345204165,1.8530716808060355)
            (396601.2109127636,1.8538325209329807)
            (394801.18849294074,1.85454802938572)
            (393133.02309217566,1.8552111092933177)
            (391560.8073968799,1.8558369004166904)
            (390064.14079188654,1.8564339358225659)
            (388628.2808541374,1.8570081200941646)
            (387228.6319641609,1.8575690079883613)
            (385823.5652068801,1.858132872493892)
            (384342.93663262506,1.8587275384895123)
            (382645.1365187355,1.8594097863080832)
            (380282.75229528046,1.8603596096913517)
            (376485.9790592075,1.861887147960689)
            (371970.87810922705,1.8637047391255783)
            (367231.63117587095,1.8656129662340242)
            (362283.7237367735,1.8676046154555086)
            (356685.15362593275,1.869855821383728)
            (348940.4204102258,1.8729618158646117)
            (336627.808905109,1.8778639841587157)
            (327348.73920642457,1.8815114764804612)
            (321573.73215800297,1.883752610093327)
            (317876.739056414,1.8851729795387475)
            (315032.9912667083,1.8862571641786345)
            (312806.58808334434,1.8871010575893323)
            (310743.2846455538,1.8878801092988846)
            (308886.29796445963,1.8885798490700123)
            (307181.753099419,1.8892220364436652)
            (305596.5816029101,1.889820050224928)
            (304112.7211513974,1.890381178307987)
            (302708.3910775254,1.8909137098986675)
            (301352.130106561,1.8914292980563718)
            (299999.96003235225,1.8919442408260725)
            (298584.52169045206,1.8924838541638018)
            (296975.49542654783,1.893097738590147)
            (294780.1881807513,1.8939360040734705)
            (291093.0804736656,1.8953454924178281)
            (286701.1658501897,1.8970265000042432)
            (282070.4117656696,1.8988006163038795)
            (277171.32210028486,1.9006784158637262)
            (271439.1606673982,1.9028749162112253)
            (262526.2939501318,1.906283015486361)
            (250833.17679459124,1.9107232175571844)
            (242915.8189769093,1.9136947124513655)
            (237935.0929128969,1.915543186277114)
            (234617.8805671673,1.9167634096354638)
            (231981.50436787918,1.9177266244419726)
            (229839.84757359512,1.9185053749140555)
            (227834.94905269676,1.9192327004673821)
            (226002.4958462426,1.9198975994703649)
            (224304.44724169446,1.9205153264142976)
            (222715.3728380733,1.9210959927089908)
            (221216.8908005111,1.9216465584450855)
            (219783.99412647195,1.9221758287440613)
            (218379.72948667128,1.9226965992567768)
            (216949.27261101003,1.923228197763508)
            (215398.51540951923,1.9238047987326925)
            (213509.1657607323,1.9245071042966573)
            (210105.67742234273,1.9257712992997702)
            (205859.20388826827,1.9273464171428734)
            (201299.4943332525,1.929034252386486)
            (196613.005342889,1.930764356491216)
            (191533.7879819445,1.9326331130323389)
            (185298.24585425731,1.934917016712689)
            (175470.23973739112,1.9384914275569105)
            (157532.65582311244,1.9449453088531965)
            (140674.0847532383,1.9510381950756166)
            (135073.1459677853,1.9531258086787666)
            (132724.0362417675,1.954021057533189)
            (131374.50978203007,1.954541734132242)
            (130505.74423421393,1.9548784694330603)
            (129804.37002686593,1.9551489301934015)
            (129154.30886542694,1.9553957012534153)
            (128554.79563656566,1.955619013002356)
            (127967.96830872835,1.9558347513314227)
            (127361.92755761273,1.956056299286174)
            (126666.4174293557,1.9563100106439661)
            (125355.56723019433,1.9567870518660577)
            (123856.82870519195,1.9573305129110223)
            (122271.62412128504,1.9579024741734488)
            (120612.2456755182,1.958497175589299)
            (118708.90028773225,1.9591736576380032)
            (116132.6493498248,1.9600801477548702)
            (110645.37239801552,1.961984099739526)
            (104129.59452387498,1.9642330107354449)
            (100492.8728144555,1.9655112135173531)
            (98366.22060167888,1.9662774399208838)
            (96984.95928089407,1.966785457944125)
            (95896.78050234384,1.9671915885442877)
            (95021.81483215523,1.9675205786657606)
            (94206.066930958,1.9678272188552484)
            (93466.58900206695,1.9681033481517545)
            (92783.92815237519,1.9683559580001342)
            (92137.57784063707,1.9685931672309096)
            (91499.1894351106,1.968825969805414)
            (90811.22629986689,1.969075293470452)
            (89896.05849092072,1.9694043093087974)
            (88488.80112723964,1.969904481120629)
            (86780.99620116838,1.9705027803084931)
            (84825.64652480843,1.971177871168387)
            (82317.60770007459,1.9720335860765483)
            (77795.5067058187,1.9735812956695304)
            (75043.67970961753,1.9745598841657022)
            (73523.548372489,1.9751259414886186)
            (72616.35721292604,1.9754751154585388)
            (71939.03920816511,1.9757403299923892)
            (71418.14071328136,1.9759439873162716)
            (70937.4902392923,1.9761284220083866)
            (70501.80505973476,1.9762914411109007)
            (70088.77673766008,1.9764433913810573)
            (69669.14751265527,1.9765965857800059)
            (69167.43970531042,1.9767784693405266)
            (68295.95075607703,1.9770910196806186)
            (67276.47137614504,1.9774509845389916)
            (66124.79201402512,1.9778501058773519)
            (64693.073971899255,1.9783365280572163)
            (61974.367496383464,1.9792440936634594)
            (59258.59652338884,1.9801634598719353)
            (57642.586349328754,1.9807395903875944)
            (56668.86550038544,1.981105062691379)
            (56028.56083010972,1.9813538147885594)
            (55521.06438350858,1.9815534719049541)
            (55107.92974008081,1.9817143139832476)
            (54720.3339215544,1.9818615601136673)
            (54359.4039502891,1.9819956513097217)
            (54003.77969503227,1.98212626748138)
            (53606.27547956117,1.9822707776739905)
            (52816.053843696995,1.9825533428667095)
            (51929.45429792832,1.9828629690767043)
            (50910.16032947211,1.9832097731743272)
            (49568.44579346882,1.9836554921109486)
            (47256.24522773875,1.9844212115863957)
            (45654.6362158817,1.9849806575888431)
            (44706.571186202746,1.9853374179326106)
            (44116.36335721697,1.9855720738813154)
            (43668.33793169787,1.9857545570162813)
            (43320.53430669181,1.9858946500127355)
            (42999.25203798122,1.9860193925092968)
            (42706.895484737965,1.9861290085760246)
            (42422.758170489564,1.986233905224037)
            (42102.38235261304,1.986350666380808)
            (41450.39106977371,1.9865831669918972)
            (40735.14665045382,1.9868301756314355)
            (39879.98607877619,1.9871153055408786)
            (38555.75073032801,1.9875439606071397)
            (36832.11207580256,1.9881119405325123)
            (35763.40064347757,1.9884972215956553)
            (35130.16760189631,1.9887473651099548)
            (34725.37927394017,1.9889160039252587)
            (34410.1793065078,1.9890476805998016)
            (34156.104336682634,1.9891493525000565)
            (33918.09367703126,1.9892398992204607)
            (33690.95420954178,1.9893243127692197)
            (33442.08231263578,1.9894155323121954)
            (32897.29861648312,1.9896104777934192)
            (32324.841618169965,1.9898074150413745)
            (31617.51499077081,1.990040044186466)
            (30275.83677358348,1.9904666121656542)
            (29010.45628785502,1.9908916896921893)
            (28286.431296174593,1.9911685757282132)
            (27856.85538698628,1.991350108331587)
            (27575.194334866246,1.9914734785890345)
            (27349.91436055686,1.9915687031572484)
            (27142.72976770362,1.991650182501597)
            (26953.13518092485,1.9917219951479084)
            (26756.1845595577,1.9917957390437384)
            (26400.863164808685,1.9919265407057865)
            (25999.64971885588,1.9920686902217513)
            (25502.112518843864,1.9922350492177965)
            (24611.649519593928,1.9925137477177888)
            (23489.643345935165,1.9928667876708195)
            (22790.98532747335,1.9931181703232181)
            (22368.551230156434,1.9932925469105434)
            (22092.468870668665,1.993414644689575)
            (21874.56360440782,1.9935094822742452)
            (21675.642321700856,1.9935899148604705)
            (21497.700791486193,1.9936584274223903)
            (21320.79401234006,1.9937258959777813)
            (21069.213666376178,1.9938205938775546)
            (20759.191111550408,1.993932755120513)
            (20371.79914518513,1.9940633678458601)
            (19730.84233688239,1.9942618466070725)
            (18863.859963783783,1.9945262580955645)
            (18264.54471522389,1.9947377988563424)
            (17892.702883068578,1.994893657429624)
            (17650.2179338979,1.9950046792560578)
            (17460.818836376508,1.995089456720834)
            (17306.618190760382,1.9951525926947131)
            (17161.63359397969,1.9952095592484282)
            (17013.747981323093,1.9952667835717917)
            (16748.946191712374,1.995366098184973)
            (16450.007526683934,1.9954701031594735)
            (16039.399141933793,1.995598988089366)
            (15346.50390034289,1.9958025132908452)
            (14743.951584210045,1.9960063738056808)
            (14397.315310470452,1.9961554720727281)
            (14184.24986712233,1.9962595727831127)
            (14023.597428416677,1.9963356134352086)
            (13896.351536280492,1.9963883101108992)
            (13777.57449726925,1.9964350013128378)
            (13654.618284156466,1.996482835047374)
            (13441.92340636488,1.996562855899735)
            (13195.78667249588,1.996646913264525)
            (12803.406759477502,1.9967641958999967)
            (12262.969101076555,1.9969191718755936)
            (11857.605752775342,1.9970621626319978)
            (11598.928473959999,1.9971786626533516)
            (11428.977957285177,1.9972631725990637)
            (11295.720657099948,1.997324259301364)
            (11174.567360051062,1.9973719849627294)
            (11063.947564014119,1.9974149263834047)
            (10935.281523065185,1.9974661434392453)
            (10773.171101534996,1.9975281460478598)
            (10564.687810394671,1.9975976836751148)
            (10133.364943521532,1.9977145097559008)
            (9646.031267148917,1.9978527069648575)
            (9367.306477137052,1.9979680934825683)
            (9198.976249303465,1.9980553938862935)
            (9073.34154642244,1.9981184111041181)
            (8974.595637324888,1.9981587169939012)
            (8882.740851018269,1.998194202516485)
            (8784.570210390328,1.9982336385024269)
            (8651.511646952478,1.9982857490716202)
            (8481.505682400893,1.998342505159249)
            (8091.766747630875,1.9984424591086576)
            (7736.546356801034,1.9985447589396828)
            (7523.427732980552,1.9986393446035864)
            (7389.575633432911,1.9987121517348896)
            (7287.166877400466,1.9987626631228308)
            (7195.006907558825,1.9987990610102657)
            (7111.513669822101,1.998832273075508)
            (7007.219313721943,1.9988759513100705)
            (6883.219255208124,1.998923004844852)
            (6710.98681727735,1.9989743776015554)
            (6445.800352616015,1.9990376077691003)
            (6189.406619624839,1.9991167992464058)
            (6025.933918656286,1.999196029527841)
            (5920.018033762958,1.9992555524091533)
            (5837.06990066742,1.9992955087223572)
            (5761.663286998276,1.999328702772691)
            (5688.486532376942,1.9993597061526966)
            (5563.848000080334,1.9994061079402132)
            (5417.735759909601,1.9994468492968565)
            (5195.654895752845,1.999497420357457)
            (4993.07409776022,1.9995683869743461)
            (4868.552914112329,1.9996378925416327)
            (4787.5643373197445,1.9996838565160644)
            (4721.599613468968,1.9997095312520374)
            (4660.4404076613755,1.9997322678579967)
            (4589.99736542347,1.9997630785106755)
            (4507.230456863581,1.9997964787538398)
            (4391.035290177015,1.9998301480295095)
            (4225.528866718583,1.9998631209251212)
            (4042.638071805402,1.9999166310047045)
            (3930.874748993532,1.9999775146896979)
            (3858.3062410408547,2.0000200786005213)
            (3799.222322764487,2.000043496839605)
            (3744.495962262241,2.000064653502745)
            (3681.0635963243376,2.0000932306521313)
            (3605.8491162841683,2.0001211860670693)
            (3490.44660988861,2.0001476352335232)
            (3346.381790432014,2.000175492079151)
            (3222.4262326391276,2.000225177936127)
            (3144.420237690279,2.000272885042288)
            (3084.822968660739,2.000305249474943)
            (3031.4032985112326,2.000332666563132)
            (2980.468806329153,2.0003559056925004)
            (2899.278182814556,2.000379782466471)
            (2791.9832828662493,2.0003962848064147)
            (2668.4666162817844,2.0004283382515533)
            (2589.0538170615755,2.000474716809226)
            (2536.3627984315135,2.0005078336298894)
            (2487.6030718018874,2.0005334009681746)
            (2443.5418573682896,2.000552958361187)
            (2372.214423997783,2.000573984139104)
            (2288.065960059574,2.0005871403487223)
            (2190.500836650568,2.0006116048421676)
            (2124.157720472545,2.0006478398463385)
            (2073.320477627671,2.0006777657076213)
            (2027.9714127611044,2.0007069562169333)
            (1986.3175759853384,2.000727833827448)
            (1916.9130338009663,2.0007394627719544)
            (1819.118199084917,2.000749267232466)
            (1752.8041268354987,2.0007869779042493)
            (1709.7955602750715,2.00081873968582)
            (1674.540426158376,2.0008387515456643)
            (1641.811094388315,2.0008534201197423)
            (1588.2756460938322,2.0008651129347337)
            (1523.7649349581832,2.0008714533241707)
            (1455.865633326533,2.000896396399137)
            (1414.4757477930116,2.000924982685057)
            (1381.152625220174,2.0009420894619154)
            (1350.4655698019833,2.000958038768719)
            (1313.064971777317,2.00097127830504)
            (1262.8948817992418,2.000975915597681)
            (1203.049628108096,2.0009910295234143)
            (1163.8906825014396,2.001018425987521)
            (1132.9729817747711,2.001034772085354)
            (1104.871429035063,2.0010509742572076)
            (1074.0990409660117,2.001063127485344)
            (1031.5212181144423,2.001065118940876)
            (980.7290333683324,2.0010766778478204)
            (947.8726307419373,2.0011014935413614)
            (921.5371778536788,2.0011175365221323)
            (897.404549316031,2.001132298212821)
            (868.1834698429004,2.0011377433042647)
            (824.5737860696289,2.00113785157366)
            (788.318708270886,2.001159410562771)
            (762.2368100395233,2.001177037486322)
            (739.3696685547266,2.0011952110499944)
            (717.8083107754134,2.0012047201211627)
            (683.2261173949616,2.001199662570614)
            (648.7064475949287,2.001213152861515)
            (626.6473761907133,2.001232992992563)
            (606.5020055020254,2.001249478250697)
            (588.0441426404067,2.00125824486041)
            (560.2729334074024,2.0012537218495776)
            (531.1029399384892,2.0012667720937727)
            (512.2322241709859,2.0012849105683044)
            (494.9428237057249,2.0012975738864034)
            (478.4587919388688,2.0013034901922633)
            (455.2388551686892,2.001300792921697)
            (430.09528725026155,2.001310277776612)
            (412.7965541443242,2.0013204430567546)
            (397.77255573482097,2.0013365587876244)
            (383.1858145457035,2.001340484358381)
            (358.12139066617624,2.0013322902572988)
            (342.61640398068175,2.001346471683871)
            (328.5254574275181,2.0013662066798794)
            (315.86315130338403,2.001370088477256)
            (293.7898531596445,2.0013574237049316)
            (280.5927025124363,2.00137427996676)
            (268.6478503972896,2.0013909433510575)
            (257.65765314210563,2.001391953121175)
            (238.89425623516178,2.0013814298038306)
            (227.975729134629,2.001397125488904)
            (218.032302273011,2.0014091232584774)
            (208.41039337799833,2.001408485670843)
            (194.61239389272407,2.00140860239782)
            (184.28285452718492,2.00142035536275)
            (175.17041616345549,2.00143343609156)
            (166.41337177805983,2.0014306638986654)
            (155.09111289663275,2.001433558951458)
            (146.46945010993005,2.0014439713253607)
            (138.80205596883908,2.001453471904184)
            (130.95748229941924,2.0014493307671333)
            (121.12565541489947,2.0014528568483905)
            (114.0642116592739,2.001463010012751)
            (107.79040628346633,2.0014677362066586)
            (100.92977882914606,2.0014637486732876)
            (93.18675529723394,2.001469118533646)
            (87.26627188721909,2.0014784128369314)
            (81.92306466726832,2.0014787070202544)
            (75.99628460039564,2.0014770215003654)
            (70.06356525921358,2.001483415526793)
            (64.91854744687298,2.0014875343775413)
            (60.26158881644136,2.0014872768565257)
            (55.53942247114134,2.0014887723289694)
            (51.08547184582449,2.001491914499271)
            (47.00963070624957,2.0014930046305994)
            (43.13524338618261,2.0014940438206508)
            (39.44883871535121,2.0014958741650912)
            (36.013106496835334,2.001497143087924)
            (32.79344487950364,2.0014982241411183)
            (29.770452987495254,2.001499518397686)
            (26.951908076212057,2.0015005953141993)
            (24.3254550994488,2.0015015964934295)
            (21.881844618180438,2.0015026032840266)
            (19.61645545319073,2.0015034944065895)
            (17.520489870069085,2.001504346863308)
            (15.586746634675194,2.0015051451294026)
            (13.808097607892643,2.0015058789593962)
            (12.176903084899447,2.001506569733038)
            (10.685963850422278,2.00150720515516)
            (9.327904570317912,2.0015077952710274)
            (8.0954693848563,2.001508339012363)
            (6.981465181579728,2.0015088388042175)
            (5.978779320208517,2.001509296937789)
            (5.080432213943882,2.0015097140257727)
            (4.279583239261444,2.0015100923235924)
            (3.5695755333851187,2.001510431389773)
            (2.9439502872198666,2.0015107336350177)
            (2.396464771065872,2.001510995797606)
            (1.9210777129432535,2.0015112232632695)
            (1.5119054182879654,2.0015114061893504)
            (1.163137678303438,2.0015115604822267)
            (0.868943183711293,2.001511664122952)
            (0.6234240239782899,2.001511754754841)
            (0.4206920121742314,2.001511793274207)
            (0.2550989278825913,2.001511838028012)
            (0.12157047549642877,2.001511843364262)
            (0.030047920057948586,2.001511850975631)
            (-0.03748111587386581,2.0015118492571493)
            (-0.09289209254395224,2.001511848229779)
            (-0.1578334507798273,2.0015118418538758)
            (-0.23116131137017626,2.0015118342010747)
            (-0.3018052656384979,2.0015118203345748)
            (-0.36680947554988586,2.00151179954613)
            (-0.4232734340476996,2.001511782306649)
            (-0.47255578542413973,2.0015117457426608)
            (-0.5139325096695417,2.0015117232171193)
            (-0.5488137420230889,2.001511673333296)
            (-0.5771994962738896,2.0015116405018607)
            (-0.6002028188414131,2.0015115800238323)
            (-0.618271879542433,2.001511532156338)
            (-0.6322880248547325,2.0015114612617517)
            (-0.6428369668518735,2.001511394979204)
            (-0.6506045270954938,2.00151131073197)
            (-0.6561333045379195,2.0015112228336434)
            (-0.6599386157021757,2.001511119354308)
            (-0.6624450092874178,2.001511004641155)
            (-0.6640140670844566,2.0015108724109294)
            (-0.6649351915187061,2.0015107206133775)
            (-0.6654341336311651,2.001510543489742)
            (-0.6656776021446883,2.0015103334350193)
            (-0.6657810187507677,2.001510079983981)
            (-0.6658173915964991,2.0015097644660966)
            (-0.665827286022174,2.0015093605820877)
            (-0.6658293218108102,2.00150881427648)
            (-0.665829919738561,2.0015080338061155)
            (-0.665830602015654,2.0015068073096347)
            (-0.6658318047270764,2.0015046382170567)
            (-0.6658344243375341,2.0014999097475696)
            (-0.6658455202656255,2.00147988162079)
            (-0.6658702727819311,2.00143520518419)
            (-0.665933446944235,2.001321199376774)
            (-0.6662780711141375,2.0006997042906343)
            (-0.6671749467174827,1.9990856543771462)
            (-0.6697581933991125,1.9944637842499888)
            (-0.6737298344470717,1.9874352402922657)
            (-0.6768822784476217,1.981922159229139)
            (-0.6799277472699368,1.9766505334565205)
            (-0.6835831426758345,1.9703926106574061)
            (-0.6866195261443954,1.9652511725811963)
            (-0.6895720380663526,1.9603003936733545)
            (-0.6928416960865464,1.9548730124425882)
            (-0.6961295673556814,1.9494730098149744)
            (-0.6992068078568158,1.944470522427257)
            (-0.7023001556570866,1.9394913792413253)
            (-0.706011035911634,1.933582777768591)
            (-0.7094762801101804,1.9281278621203404)
            (-0.7128685569985473,1.9228454185840869)
            (-0.7165610629939672,1.9171592207048302)
            (-0.7202050666354973,1.9116118319313304)
            (-0.7237868066689388,1.9062202960921701)
            (-0.7279459730245604,1.9000342623026567)
            (-0.7317781588981995,1.8944043957313965)
            (-0.7354320846534972,1.8890977324288278)
            (-0.7394134025373075,1.883382602905641)
            (-0.7433842680142436,1.8777509197578577)
            (-0.7472391660411655,1.8723479840707238)
            (-0.751220191350824,1.8668336139962716)
            (-0.7552738729464747,1.861285671268748)
            (-0.7592916426300227,1.8558525160141097)
            (-0.7633523665597298,1.8504265364468915)
            (-0.7674828831070702,1.8449734568974816)
            (-0.7716277640520228,1.8395673289273387)
            (-0.7757965286018321,1.8341955009141928)
            (-0.7800173019299851,1.828822369962803)
            (-0.7842730113091513,1.823470547327626)
            (-0.7885557084938413,1.8181503063521727)
            (-0.7928792623274383,1.8128448158464177)
            (-0.7972429059030722,1.8075556943989362)
            (-0.801639703385509,1.8022918335151874)
            (-0.8060737291644704,1.7970487582572987)
            (-0.8105479231532683,1.7918235325914906)
            (-0.8150593809654926,1.7866200708413136)
            (-0.8196083154290554,1.7814385731566045)
            (-0.8241970087580411,1.7762769212302436)
            (-0.8288250825218225,1.771136044187642)
            (-0.8334920670731978,1.7660169308330942)
            (-0.8381990779353402,1.7609188199721209)
            (-0.842946637334593,1.7558416239925627)
            (-0.847734590079592,1.7507859760064584)
            (-0.8525634050141977,1.745751836163882)
            (-0.857433699341099,1.740739019778136)
            (-0.8623456695577754,1.7357477812325959)
            (-0.867299595970865,1.7307782834168939)
            (-0.8722959764024887,1.7258304715842947)
            (-0.8773351785326345,1.7209044247200853)
            (-0.8824174952580319,1.7160002939685197)
            (-0.8875433294896075,1.7111181229577248)
            (-0.8927130897768202,1.7062579519752314)
            (-0.8979271210837533,1.7014198819242503)
            (-0.903185792719237,1.6966039902935177)
            (-0.9084895068803385,1.6918103248184624)
            (-0.9138386429381149,1.6870389546438536)
            (-0.9192335728061655,1.6822899553719926)
            (-0.9246746884749386,1.6775633847293143)
            (-0.9301623833355525,1.6728592994771927)
            (-0.9356970425828197,1.6681777634088633)
            (-0.9412790570068411,1.6635188353020107)
            (-0.9469088246425864,1.6588825677468915)
            (-0.952586741984893,1.6542690144976586)
            (-0.9583132060200534,1.6496782286275782)
            (-0.9640886194517471,1.6451102583217991)
            (-0.9699133862183464,1.6405651505158896)
            (-0.9757879121966075,1.6360429503027205)
            (-0.9817126051372922,1.6315437009456306)
            (-0.9876878769880847,1.6270674421221083)
            (-0.9937141415635389,1.622614211725327)
            (-0.9997918149001318,1.6181840455768763)
            (-1.0059213160248108,1.6137769768697827)
            (-1.0121030673627645,1.6093930359036661)
            (-1.0183374935367724,1.6050322509760124)
            (-1.0246250225641196,1.6006946475436696)
            (-1.030966085461044,1.596380248539422)
            (-1.0373611162551635,1.592089074394001)
            (-1.0438105519767014,1.587821143068178)
            (-1.0503148339525117,1.583576469238615)
            (-1.056874406142303,1.5793550654500503)
            (-1.063489716863922,1.5751569410372954)
            (-1.0701612171054027,1.5709821032558582)
            (-1.0768893627229368,1.566830555948982)
            (-1.0836746127490784,1.5627023006724614)
            (-1.0905174307416217,1.558597335918585)
            (-1.09741828442106,1.5545156574199523)
            (-1.1043776457121752,1.5504572581902043)
            (-1.1113959908001596,1.5464221285595685)
            (-1.1184738001925378,1.5424102562127495)
            (-1.1256115601915573,1.5384216254396026)
            (-1.1328097620748387,1.5344562177065555)
            (-1.1400689007546017,1.5305140124732297)
            (-1.1473894772035989,1.5265949859380474)
            (-1.1547719981179112,1.5226991113384547)
            (-1.162216976035637,1.5188263590054643)
            (-1.1697249279815425,1.5149766971583722)
            (-1.1772963770210407,1.5111500911893778)
            (-1.184931853396213,1.5073465032090394)
            (-1.1926318931966344,1.5035658928456528)
            (-1.2003970384776652,1.4998082172850173)
            (-1.2082278384175829,1.4960734308213282)
            (-1.2161248489709535,1.492361485151064)
            (-1.2240886335502401,1.4886723291806025)
            (-1.2321197616395518,1.4850059097862802)
            (-1.240218811570238,1.4813621706662976)
            (-1.2483863686259002,1.4777410533416713)
            (-1.2566230262849762,1.4741424967268983)
            (-1.2649293858892947,1.4705664374113365)
            (-1.2733060579326516,1.4670128092408805)
            (-1.2817536601077448,1.4634815442889493)
            (-1.2902728208146894,1.4599725715191423)
            (-1.2988641766680098,1.4564858179790405)
            (-1.3075283732534513,1.4530212086234913)
            (-1.3162660665178973,1.449578665892845)
            (-1.3250779213234316,1.4461581104444186)
            (-1.333964614589526,1.4427594600748161)
            (-1.34292683155228,1.4393826313204943)
            (-1.3519652688949717,1.4360275383958536)
            (-1.3610806350940703,1.4326940932376466)
            (-1.3702736495541687,1.429382205987502)
            (-1.3795450422929747,1.4260917852458317)
            (-1.3888955560567484,1.4228227374677835)
            (-1.3983259454605232,1.4195749674319698)
            (-1.4078369785634526,1.4163483778601038)
            (-1.4174294353865995,1.4131428700854978)
            (-1.4271041082061366,1.4099583440987058)
            (-1.4368618044653336,1.40679469773707)
            (-1.4467033446603474,1.4036518275677092)
            (-1.4566295639736024,1.4005296285075153)
            (-1.4666413107543186,1.397427994468806)
            (-1.476739448177628,1.3943468179840734)
            (-1.4869248560035255,1.391285989842276)
            (-1.4971984297358643,1.3882453995266761)
            (-1.5075610797235008,1.3852249356426092)
            (-1.5180137315237066,1.3822244859492667)
            (-1.5285573284234053,1.3792439367870648)
            (-1.539192831249491,1.376283173321002)
            (-1.5499212188951847,1.3733420795608893)
            (-1.5607434859874576,1.3704205391657007)
            (-1.5716606454503885,1.3675184348802696)
            (-1.5826737297342908,1.3646356483841862)
            (-1.5937837899338412,1.3617720606857524)
            (-1.604991897797588,1.3589275517757333)
            (-1.6162991426073403,1.3561020015808192)
            (-1.6277066346114235,1.3532952892400079)
            (-1.6392155048878028,1.35050729330366)
            (-1.650826905924608,1.3477378917640186)
            (-1.6625420114567893,1.3449869622486306)
            (-1.6743620162781743,1.3422543822128665)
            (-1.6862881375848222,1.339540028778413)
            (-1.698321616387802,1.3368437785695944)
            (-1.7104637166039331,1.3341655080803188)
            (-1.7227157256752306,1.331505093688036)
            (-1.7350789544014251,1.3288624118333394)
            (-1.7475547383614947,1.3262373388596136)
            (-1.7601444386089753,1.3236297510157933)
            (-1.7728494415400262,1.321039524638868)
            (-1.7856711595642902,1.3184665361628514)
            (-1.7986110318007804,1.315910662118301)
            (-1.8116705230992882,1.31337177947364)
            (-1.8248511264109897,1.310849765302028)
            (-1.8381543617902851,1.3083444971177494)
            (-1.8515817788914744,1.3058558525406154)
            (-1.8651349550804044,1.3033837097948955)
            (-1.878815497937408,1.3009279473736672)
            (-1.8926250433234337,1.298488444528726)
            (-1.9065652588289173,1.2960650807775487)
            (-1.9206378418389447,1.2936577363832187)
            (-1.9348445212217624,1.2912662921835079)
            (-1.9491870581021924,1.288890629591334)
            (-1.9636672448017785,1.286530630891622)
            (-1.978286907497118,1.2841861789292202)
            (-1.9930479061186703,1.2818571572499493)
            (-2.0079521332557477,1.2795434503998648)
            (-2.0230015158747165,1.2772449437557398)
            (-2.0381980151516177,1.2749615236704372)
            (-2.0535436293380767,1.272693077151281)
            (-2.0690403926018175,1.2704394921577244)
            (-2.0846903759278885,1.2682006575791698)
            (-2.1004956869411475,1.2659764633711617)
            (-2.116458469675546,1.2637668006822567)
            (-2.132580906440272,1.2615715616920178)
            (-2.1488652197848017,1.259390639449886)
            (-2.165313672389226,1.2572239280084745)
            (-2.1819285668870823,1.2550713225443217)
            (-2.1987122434556605,1.2529327197630502)
            (-2.2156670861279246,1.2508080171751152)
            (-2.2327955193191724,1.248697113638614)
            (-2.250100012126292,1.2465999089212967)
            (-2.2675830770202157,1.2445163039657514)
            (-2.2852472685085368,1.2424462011351134)
            (-2.3030951839773066,1.24038950418658)
            (-2.3211294680294197,1.2383461178539388)
            (-2.3393528124255365,1.2363159479598154)
            (-2.357767955898874,1.2342989015288124)
            (-2.3763776827289878,1.2322948870275499)
            (-2.3951848235098048,1.2303038143484288)
            (-2.414192259876827,1.2283255943847435)
            (-2.433402923060943,1.2263601392792045)
            (-2.452819797456901,1.2244073621444314)
            (-2.4724459154018303,1.222467177674931)
            (-2.4922843592048602,1.220539502004452)
            (-2.5123382647220254,1.2186242524226123)
            (-2.532610825137199,1.2167213471043752)
            (-2.5531052882081773,1.2148307054679968)
            (-2.5738249586495425,1.2129522480330828)
            (-2.5947731924417576,1.2110858970049394)
            (-2.6159534003362777,1.209231576008178)
            (-2.637369055860432,1.2073892094529528)
            (-2.659023695293465,1.205558722644187)
            (-2.6809209176127897,1.2037400418831719)
            (-2.7030643784991626,1.2019330950394105)
            (-2.725457791131392,1.2001378115238202)
            (-2.748104931495178,1.198354121913578)
            (-2.7710096455947415,1.1965819574610685)
            (-2.794175852632825,1.194821249966194)
            (-2.817607538959474,1.193071932341116)
            (-2.841308749965464,1.1913339392737328)
            (-2.8652835922325726,1.1896072070804367)
            (-2.8895362487550393,1.1878916726597077)
            (-2.914070983731587,1.1861872732703636)
            (-2.938892141522577,1.1844939467314635)
            (-2.964004138410643,1.182811632082698)
            (-2.989411452102362,1.181140270319896)
            (-3.015118630427058,1.1794798038215437)
            (-3.041130306106489,1.1778301754565839)
            (-3.06745121080385,1.1761913278197353)
            (-3.0940861692236443,1.1745632037718001)
            (-3.1210400800686244,1.172945747702472)
            (-3.1483179042855354,1.1713389062369715)
            (-3.1759246775619143,1.169742627468126)
            (-3.203865535113352,1.1681568595702878)
            (-3.2321457329318037,1.1665815497734424)
            (-3.2607706404991323,1.1650166449842403)
            (-3.2897457038773603,1.163462093931151)
            (-3.319076426701704,1.1619178481430785)
            (-3.3487683827592933,1.1603838611914299)
            (-3.37882726136114,1.158860086361104)
            (-3.409258910932687,1.1573464746619428)
            (-3.440069325022526,1.1558429758619417)
            (-3.4712645856681776,1.1543495414314033)
            (-3.502850809635716,1.152866127042618)
            (-3.5348341636873326,1.1513926916203223)
            (-3.567220936796767,1.149929193926804)
            (-3.6000176279393803,1.1484755888587923)
            (-3.6332309560500575,1.1470318274975517)
            (-3.666867761566892,1.145597861787599)
            (-3.7009348938194675,1.1441736492708001)
            (-3.7354391719917066,1.1427591542820779)
            (-3.770387502288838,1.1413543427594404)
            (-3.805787057657276,1.1399591751827642)
            (-3.841645372412903,1.138573603586594)
            (-3.8779702340327287,1.1371975765720908)
            (-3.9147694348405118,1.1358310489420984)
            (-3.9520505882064345,1.1344739878881596)
            (-3.9898212045845796,1.1331263692343987)
            (-4.028089030873887,1.1317881649277428)
            (-4.066862384756602,1.1304593321404428)
            (-4.106150201231088,1.129139813286187)
            (-4.145961634807414,1.1278295506069294)
            (-4.18630551192939,1.1265285038874928)
            (-4.227190078423298,1.1252366568040826)
            (-4.268623369624828,1.123954003294086)
            (-4.310614032675566,1.1226805218643217)
            (-4.353171974647142,1.1214161580831588)
            (-4.396308223073456,1.1201608320212508)
            (-4.440033896673198,1.118914470114233)
            (-4.484358961296552,1.1176770392169944)
            (-4.529291824182341,1.1164485537039919)
            (-4.574840352062974,1.1152290436896308)
            (-4.621013833232689,1.1140185023607856)
            (-4.667824452020602,1.1128168521815653)
            (-4.715286884547303,1.111623962323763)
            (-4.763415819127715,1.1104397149677248)
            (-4.812222914579632,1.1092640770260316)
            (-4.86171558627667,1.1080971200520375)
            (-4.911899190160259,1.106938959396079)
            (-4.962781770973885,1.105789643023021)
            (-5.014378225496114,1.1046490670056983)
            (-5.066710315457055,1.103516991205808)
            (-5.1198013119272145,1.102393166529308)
            (-5.173667969950459,1.1012775015169796)
            (-5.22831543413398,1.1001701486805815)
            (-5.283740075909697,1.0990714228217169)
            (-5.3399403625681,1.0979815740227445)
            (-5.396929664021682,1.096900552706606)
            (-5.454741705902863,1.0958279409792544)
            (-5.5134223522522525,1.0947631407571061)
            (-5.573009697437291,1.0937057452531116)
            (-5.633513818492686,1.0926558685401528)
            (-5.694911545635676,1.0916141776289827)
            (-5.757164956804354,1.0905815267268997)
            (-5.820256820487473,1.089558364206474)
            (-5.884222046239607,1.0885442803100027)
            (-5.949151853768951,1.087538037057019)
            (-6.015159435645611,1.0865381781041805)
            (-6.082318247472823,1.085543964003975)
            (-6.150607619796037,1.0845560772338498)
            (-6.219908812839192,1.0835765189164999)
            (-6.2900708980216375,1.0826075537800905)
            (-6.361018528423331,1.081650231111838)
            (-6.432839894895768,1.080703365716646)
            (-6.505796162857735,1.0797636684781897)
            (-6.5802236764678765,1.0788272122416267)
            (-6.65634704328274,1.0778917981562028)
            (-6.734092230189933,1.0769589968494013)
            (-6.813046192233717,1.0760341833399956)
            (-6.892648888191887,1.0751239038339)
            (-6.972528859514947,1.0742320047758915)
            (-7.052788855975798,1.073356842848318)
            (-7.134104455996504,1.0724908674493507)
            (-7.217568820683942,1.0716229140432811)
            (-7.304221316194184,1.0707434178429451)
            (-7.394292605607467,1.0698517102241638)
            (-7.486669687142238,1.0689601086769571)
            (-7.579305942894517,1.0680884488893398)
            (-7.670392340928782,1.0672524918972126)
            (-7.759344732151729,1.066455565946962)
            (-7.84715138658143,1.0656871580971927)
            (-7.936584099885513,1.0649223819439535)
            (-8.031787972690925,1.064127596882056)
            (-8.137728224188635,1.0632653711454245)
            (-8.253637736599268,1.0623483617137064)
            (-8.373662969682881,1.0614256343035622)
            (-8.473300727507112,1.0606805959298184)
            (-8.560571311720633,1.0600423281521845)
            (-8.647498154135059,1.0594190440559141)
            (-8.728728048624843,1.0588493644843948)
            (-8.814279716596689,1.058260224777377)
            (-8.909043154596352,1.057621085085841)
            (-9.084083713930616,1.0564765161481606)
            (-9.263180553347539,1.0553510924383558)
            (-9.401660503932705,1.0545109885491541)
            (-9.51033749996042,1.0538694375161226)
            (-9.597019138810143,1.0533682403929456)
            (-9.67062259957152,1.0529497788244515)
            (-9.743371851469627,1.0525425867897977)
            (-9.816246904827095,1.052140836825765)
            (-9.918110657059419,1.05158929919347)
            (-10.031529214760551,1.050988592447337)
            (-10.19206114664664,1.0501615894513505)
            (-10.368259026555231,1.0492838555372825)
            (-10.517625371613116,1.048563221314623)
            (-10.651714232031503,1.0479338032166283)
            (-10.771365832497102,1.0473855841492747)
            (-10.89102733814534,1.0468495413560943)
            (-11.002992870190171,1.0463587203158637)
            (-11.111911278409531,1.0458909041917428)
            (-11.23164515125358,1.0453872088138316)
            (-11.430203545327045,1.044575403199995)
            (-11.701478369918993,1.0435113593767107)
            (-11.923710903614136,1.042676238553654)
            (-12.099504152254417,1.042037666539498)
            (-12.238473844441101,1.0415459930006647)
            (-12.350979584339449,1.0411560660155137)
            (-12.447513587798191,1.0408270882638668)
            (-12.543215628529241,1.0405059956933744)
            (-12.637699312324264,1.0401938700796665)
            (-12.753803255395844,1.0398167305139816)
            (-12.897905624788171,1.0393581324857357)
            (-13.06537026105394,1.0388379143395416)
            (-13.350055140440443,1.037983631973613)
            (-13.595791786865645,1.037275154363743)
            (-13.814570906184802,1.0366657578337075)
            (-14.010172842354079,1.036137136275356)
            (-14.182509552901465,1.0356834763734504)
            (-14.334773650877993,1.035291710445371)
            (-14.486945684012657,1.034908433222438)
            (-14.631740720629603,1.0345512221469089)
            (-14.779168291601989,1.0341947209367188)
            (-14.956573064771824,1.0337749436551638)
            (-15.268236737273396,1.0330608549195661)
            (-15.67042694736263,1.0321811560361733)
            (-16.015631365137498,1.0314613546915983)
            (-16.29330002974849,1.0309045736669213)
            (-16.515143151860773,1.0304732272220156)
            (-16.69507583405893,1.0301316008096588)
            (-16.84747366476638,1.0298477206921206)
            (-16.998442861049867,1.0295714260709432)
            (-17.140926997912533,1.0293151523813007)
            (-17.2888124155743,1.0290536246159203)
            (-17.491882717194695,1.0287016417215196)
            (-17.732765022625237,1.0282943137238563)
            (-18.01220140404731,1.0278350908567535)
            (-18.476704221343272,1.0271018607589248)
            (-18.87843331669855,1.0264964301848094)
            (-19.220840527116867,1.026000318922828)
            (-19.515434405797322,1.0255871837183284)
            (-19.77067220394645,1.025238910501119)
            (-19.996045295267372,1.0249386477454066)
            (-20.221676064503704,1.0246443352114032)
            (-20.43490473444773,1.0243720533573788)
            (-20.64826276898169,1.024105373277602)
            (-20.8908287539963,1.0238083124160322)
            (-21.309690647316728,1.0233103209056316)
            (-21.78649471074487,1.022765611668316)
            (-22.492077062339646,1.0220007157654118)
            (-23.07761187328128,1.0214002726357894)
            (-23.523058096726583,1.0209632010045437)
            (-23.86800078303484,1.0206370260515862)
            (-24.154242634322483,1.0203700137125111)
            (-24.393117769619572,1.0201522906910905)
            (-24.62900132667435,1.0199441730014172)
            (-24.855591613052077,1.0197452231427495)
            (-25.08294946547371,1.0195484424698023)
            (-25.372947012126303,1.0193033057420562)
            (-25.775745601647966,1.0189707922530802)
            (-26.25226616857935,1.018589584927496)
            (-26.92612779770088,1.018071520611228)
            (-27.7275696796949,1.017486947236619)
            (-28.401706700083537,1.0170202341477583)
            (-28.945120029873305,1.0166590487712022)
            (-29.39063588663801,1.016372908770312)
            (-29.7676630960037,1.016136981727646)
            (-30.101879495343763,1.0159315247126846)
            (-30.436853576714103,1.015729558961943)
            (-30.764998097460843,1.0155359654699951)
            (-31.118113624651603,1.015331272557306)
            (-31.59643767364923,1.0150598390125387)
            (-32.24940452187636,1.0146999553192597)
            (-33.08328435801148,1.0142581969743445)
            (-34.440298735625255,1.0135812328273426)
            (-35.49963374169516,1.0130863548530888)
            (-36.28451191587888,1.0127390760014405)
            (-36.874981841999706,1.012486326490555)
            (-37.34590853587296,1.012288881017153)
            (-37.754141980406494,1.0121225098338535)
            (-38.160661354872566,1.011958240867144)
            (-38.555445324841145,1.0118005153733545)
            (-38.99414819383559,1.0116287129911277)
            (-39.78031782607797,1.0113273234152813)
            (-40.67900461505055,1.0109934203911066)
            (-41.847728674057066,1.0105762151869606)
            (-43.567835089427525,1.0099984483517417)
            (-44.94144081430359,1.0095667728675441)
            (-45.97525233588032,1.0092570172305775)
            (-46.777601451872755,1.0090283972536602)
            (-47.42456490374975,1.008846184942128)
            (-47.982798547553244,1.0086892517181874)
            (-48.53705408327446,1.008540769755853)
            (-49.10434223709208,1.008388810350355)
            (-49.713113284432865,1.008227029795021)
            (-50.98326596851315,1.007897259028082)
            (-52.326271081798104,1.0075592144072008)
            (-54.36863207286565,1.0070703289485)
            (-56.539281905554446,1.0065836230964422)
            (-58.27045276142876,1.0062188474040918)
            (-59.594557470838836,1.005956662739004)
            (-60.617289692858336,1.0057586896759965)
            (-61.45386062471124,1.0055985941523988)
            (-62.273977506712,1.0054472518997357)
            (-63.052936531239375,1.005304177181471)
            (-63.838139671713236,1.005160752539903)
            (-64.82300521763813,1.0049831585233924)
            (-66.2660437850911,1.0047265730155661)
            (-68.21031826562617,1.004389628636431)
            (-72.16016795951109,1.0037438249403436)
            (-75.17017987420515,1.0032897186206182)
            (-77.39597807559485,1.0029755402883764)
            (-79.07246009226732,1.0027500421907924)
            (-80.39172886235419,1.0025767553550673)
            (-81.5032124778971,1.0024330918456466)
            (-82.59473982816301,1.0022934031800734)
            (-83.65029162431978,1.0021589410298486)
            (-84.79932726790189,1.0020133344810334)
            (-86.84054594006253,1.0017570403963725)
            (-89.33509787961226,1.0014497983669506)
            (-93.15785724671493,1.0009964406290046)
            (-97.68848755282697,1.0004930858266925)
            (-101.368338061874,1.0001126187705318)
            (-104.14794683165614,0.9998431416286624)
            (-106.24074475171248,0.9996475789457125)
            (-107.88015622194236,0.9994958323689028)
            (-109.45340879057609,0.9993531113939159)
            (-110.916045630591,0.9992200977246307)
            (-112.29130562545572,0.9990957331631322)
            (-113.95610616407883,0.9989447881640637)
            (-116.48525568654031,0.9987169617853044)
            (-120.20613992125368,0.9983856352690277)
            (-127.01537021588177,0.9978047976072716)
            (-133.4146577888132,0.997297754976912)
            (-138.353686381274,0.9969346952072806)
            (-142.02366370408598,0.9966810990105062)
            (-144.79588458966856,0.9964936971693562)
            (-146.97039509445628,0.9963489515527146)
            (-148.82960211985835,0.9962276047717219)
            (-150.65064055816208,0.9961052384996711)
            (-152.56403590153994,0.9959751426400263)
            (-155.2065133966527,0.9957980713039299)
            (-158.70005177775388,0.9955669513997724)
            (-163.31009857228636,0.9952653826619762)
            (-174.0705411040204,0.9945779738384765)
            (-183.72269231352888,0.9940117673013735)
            (-190.24651722604295,0.9936598775951558)
            (-194.82410172988136,0.9934181743386622)
            (-198.4076057029595,0.99324079903468)
            (-201.22992940394906,0.9931016038903332)
            (-203.91668248102766,0.992966266384625)
            (-206.47457188684524,0.9928358741660896)
            (-209.0891814007992,0.9927044572466749)
            (-212.89688689253651,0.9925121820173247)
            (-217.78867108028155,0.9922675679260538)
            (-224.7397644476863,0.9919213561626831)
            (-240.23243075657746,0.9911791701866737)
            (-252.99539854921755,0.9906176308509127)
            (-260.9134153317301,0.9902927872023228)
            (-266.1289530315636,0.9900864390144434)
            (-270.17946736883414,0.9899317380199528)
            (-273.3998078967177,0.9898056768499833)
            (-276.46406899179965,0.9896833712025621)
            (-279.43432581839096,0.9895648875632481)
            (-282.8819252272691,0.9894271585357717)
            (-288.0220593581005,0.9892231151834998)
            (-294.8722562098671,0.9889515025199389)
            (-306.0743595291391,0.9885088707738852)
            (-325.49906884018685,0.9877722294449299)
            (-340.43494615434486,0.9872483664187266)
            (-350.6366115386901,0.9869105461081976)
            (-357.57035154213247,0.9866888724882014)
            (-363.05325380339707,0.9865205051040454)
            (-367.45827071906353,0.9863815963225465)
            (-371.65107049142864,0.9862465980198979)
            (-375.62904987348344,0.9861200201243698)
            (-379.9665988824579,0.9859804133291242)
            (-388.9727095648153,0.9856896175191864)
            (-399.85599199647737,0.9853395077012602)
            (-418.10952900191313,0.9847605849334574)
            (-445.47902569855614,0.9839409889321755)
            (-463.1360639432323,0.9834542171494298)
            (-474.1833205883175,0.9831628207966601)
            (-481.3244235012323,0.9829819856939754)
            (-486.9339006700881,0.9828398503050242)
            (-491.5438596103766,0.9827146289979444)
            (-495.9567140755768,0.9825991269566362)
            (-500.38330010406213,0.9824832227954481)
            (-506.90632637995594,0.9823101981727561)
            (-515.1860542569,0.98209135577115)
            (-526.6673652552417,0.9817862371539676)
            (-548.0920295952941,0.9812217483812516)
            (-581.8324936086277,0.980365961580731)
            (-606.406942819731,0.9797822448659855)
            (-622.5185151577731,0.9794244383832558)
            (-633.2846597605807,0.979183162490569)
            (-641.7061164060154,0.9790096135161118)
            (-648.4525378374303,0.978865894712982)
            (-654.8620964739295,0.9787119039061788)
            (-661.0931118206281,0.9785746082063862)
            (-667.8203551682705,0.9784270946883238)
            (-680.4543722424197,0.9781463550856095)
            (-696.1870631667363,0.9777969151336575)
            (-720.2674210658181,0.9772624963442252)
            (-764.1760639033072,0.9763286827383987)
            (-797.1299925715579,0.9756711631500604)
            (-818.3004174201952,0.975254493598109)
            (-831.971081029145,0.9750228129058021)
            (-842.7045678280211,0.9748181586733843)
            (-851.0250776258498,0.9746416525975405)
            (-858.7557107240816,0.9745321918690142)
            (-866.1382017891233,0.9744054091071102)
            (-874.1290119336545,0.9742473543638737)
            (-894.0708691685343,0.9738777324321116)
            (-917.7793223042837,0.9734353189657561)
            (-946.1417107291397,0.972908190762534)
            (-997.245305617354,0.9719542063310177)
            (-1044.788159746692,0.9711165374091212)
            (-1075.6630755918559,0.9706094728218483)
            (-1095.5510628355698,0.9702961553240284)
            (-1108.9740292509703,0.9700858131546376)
            (-1119.8187634267283,0.9699165239228592)
            (-1129.954310391665,0.9697577690068393)
            (-1139.2480567154842,0.9696081946038947)
            (-1148.746170880516,0.9694553356260219)
            (-1161.7898488533074,0.9692456170548539)
            (-1179.2967622031326,0.9689662514317823)
            (-1202.1128284769238,0.9686014473428091)
            (-1236.9131008685235,0.9680442296020771)
            (-1305.9028435438875,0.9669640322133802)
            (-1361.4115539625932,0.9661409306683074)
            (-1397.330241661396,0.9656357017482597)
            (-1420.2951475373222,0.9653217599750008)
            (-1435.9646314714403,0.9651098240565213)
            (-1448.7538718099897,0.9649383114609412)
            (-1460.7441195235056,0.9647758121341502)
            (-1471.845187711237,0.9646204190107787)
            (-1483.328914248706,0.9644597960272472)
            (-1499.7034960803985,0.9642315037201978)
            (-1521.1352078383047,0.9639351591210812)
            (-1548.6464894373826,0.9635541121600361)
            (-1590.302589520038,0.9629756151832455)
            (-1674.238921817685,0.961831656505459)
            (-1744.1385446745765,0.9609261288488343)
            (-1789.7310552172432,0.9603640130681942)
            (-1818.8361548119083,0.9600141204333084)
            (-1838.5742952003498,0.9597798973515327)
            (-1854.5776121571564,0.9595926279309179)
            (-1869.535446639914,0.959415725340196)
            (-1883.2401728673133,0.9592477589482918)
            (-1897.0505875131987,0.95907904104349)
            (-1914.5737549451285,0.9588652301625427)
            (-1939.4159700085333,0.9585645813150963)
            (-1971.5286181551503,0.9581761960631425)
            (-2016.769422039995,0.9576275065127912)
            (-2135.694068373797,0.9562082224508556)
            (-2226.331825914339,0.9551806717641781)
            (-2281.5293923785744,0.9545872943764535)
            (-2315.1015654355124,0.954232208280304)
            (-2337.334586860377,0.9539994791830406)
            (-2355.267017579228,0.9538158254245185)
            (-2372.000875554784,0.9536409448551492)
            (-2387.4198836829473,0.9534728822973659)
            (-2403.212197643904,0.9533023344151599)
            (-2424.5031805047993,0.9530729866470541)
            (-2452.8827626793304,0.9527705823403286)
            (-2488.89135972177,0.9523871453399909)
            (-2539.7525882877553,0.9518428137988953)
            (-2663.0887355181667,0.95053431195953)
            (-2789.623928236805,0.9492515038782601)
            (-2866.3280387723516,0.9485108755347882)
            (-2912.340268195236,0.9480761512278018)
            (-2941.994618140991,0.9478016189457386)
            (-2965.373785216768,0.9475895726265128)
            (-2984.5641446897403,0.9474086891587717)
            (-3002.8747538617463,0.9472351813981144)
            (-3020.906758424629,0.9470639572547174)
            (-3041.804553869076,0.9468640986629923)
            (-3078.447879008362,0.9465155426474426)
            (-3123.8158769110155,0.9460861651716596)
            (-3183.820400539544,0.94551717116781)
            (-3297.5117261271907,0.94444187248054)
            (-3456.577748849393,0.9429898613200833)
            (-3559.9556396994903,0.9420908533178596)
            (-3622.1412200200834,0.9415637654487555)
            (-3661.3568518454513,0.9412369970827493)
            (-3691.6057905274088,0.940992025573536)
            (-3715.644708225273,0.9407905648846493)
            (-3738.317975589509,0.9405991678521272)
            (-3759.864930111157,0.9404172820067043)
            (-3782.7704015640547,0.9402227729768572)
            (-3818.149698003948,0.9399219544402426)
            (-3863.415971478529,0.9395400914314511)
            (-3920.0326746011087,0.9390632175157809)
            (-4001.284208184474,0.9383772819422587)
            (-4221.781035107084,0.9365447651001326)
            (-4377.673907887441,0.9353118803162811)
            (-4468.841533028146,0.9346157448056625)
            (-4523.20345793981,0.9342023441785985)
            (-4559.08999314047,0.9339426175849104)
            (-4588.140745388434,0.9337294572259257)
            (-4615.261555219316,0.9335186259257892)
            (-4640.259158213408,0.9333267468644658)
            (-4665.401088705912,0.9331386785991302)
            (-4697.113028450159,0.9328960338685325)
            (-4742.720949296169,0.9325506154139028)
            (-4801.036858216812,0.9321074200622446)
            (-4878.344048799989,0.9315213469889979)
            (-5010.999837912781,0.9305164512194328)
            (-5219.935249821093,0.9289673384977958)
            (-5379.692664296318,0.9278302432284974)
            (-5480.820298973755,0.9271254742969842)
            (-5545.400306688331,0.9266851429171182)
            (-5594.937007151883,0.9263610438645303)
            (-5633.490130837782,0.926095107572417)
            (-5669.520166442259,0.925849333546112)
            (-5702.405162312199,0.9256335801231974)
            (-5734.582877749462,0.9254146015953174)
            (-5770.755788737748,0.9251637359854862)
            (-5844.092979091112,0.9246591724521163)
            (-5930.128891400124,0.9240700727546118)
            (-6036.482190552928,0.9233486326029811)
            (-6209.839180980301,0.922164455756574)
            (-6459.533200163411,0.9205035588410252)
            (-6638.2593443036485,0.9193723563075398)
            (-6747.556484261231,0.9186908260316706)
            (-6816.232315542398,0.918261902603752)
            (-6868.85642316656,0.9179543844658964)
            (-6910.017899333796,0.9177048263309667)
            (-6948.57479538402,0.9174599872768661)
            (-6984.355666931441,0.9172406544938929)
            (-7019.953557358209,0.9170257368866459)
            (-7062.018671828564,0.9167640118013077)
            (-7138.444494983572,0.9162901316786194)
            (-7232.385586997653,0.915705624889097)
            (-7350.673203782336,0.9149764628954068)
            (-7540.681264945932,0.91380771006942)
            (-7822.333434377624,0.9121063890717429)
            (-8025.750551514375,0.9109256489823031)
            (-8152.717254081218,0.9102086312988815)
            (-8233.823715106973,0.9097459931743827)
            (-8296.202980905233,0.9094077041154126)
            (-8345.111583003034,0.9091411482267411)
            (-8390.945241200126,0.908877920754527)
            (-8433.45318415051,0.9086364212446876)
            (-8475.211251404711,0.9084061784102279)
            (-8522.53995836532,0.9081384719172756)
            (-8628.85006757446,0.9075366430999305)
            (-8747.774640837382,0.9068621478251604)
            (-8893.914177937084,0.9060410740965553)
            (-9117.265551897264,0.9047925155975055)
            (-9438.984201957846,0.9030280011224122)
            (-9662.403135938424,0.9018475890671803)
            (-9800.201755178312,0.901139110075952)
            (-9887.87226493115,0.900681287002229)
            (-9955.3551814025,0.9003480460155391)
            (-10008.512605506809,0.9000834079057702)
            (-10058.405006178014,0.8998182134330056)
            (-10105.039872275354,0.8995762925595735)
            (-10151.353339453304,0.8993448161644426)
            (-10205.526258355867,0.8990642958921466)
            (-10313.254922584874,0.8985081743002251)
            (-10440.074565048495,0.8978481557341516)
            (-10596.332014795667,0.8970454462170493)
            (-10830.828782081508,0.8958444823317455)
            (-11196.866658397768,0.8939923272097268)
            (-11473.655447017685,0.8926406625617856)
            (-11648.112508303284,0.8918149048835944)
            (-11759.75090376358,0.8912738327664769)
            (-11845.29655180903,0.8908826402672471)
            (-11911.88804458435,0.8905819786510336)
            (-11974.096161339086,0.8902793077771485)
            (-12031.40228993261,0.8900031831190223)
            (-12086.467902829636,0.8897522712201464)
            (-12145.661492319301,0.8894736072280743)
            (-12231.800973533154,0.8890648241018799)
            (-12347.857121422263,0.8885129909229763)
            (-12492.272575427021,0.8878286817865565)
            (-12680.318152267446,0.8869431515366294)
            (-13014.084280739304,0.8853765926145497)
            (-13468.032597146674,0.8832847198501595)
            (-13761.77905407657,0.8819777566577575)
            (-13940.907830727618,0.8811974225387451)
            (-14055.697499937534,0.8806924050089884)
            (-14144.913235458695,0.8803174197441914)
            (-14215.995204894052,0.8800163727030578)
            (-14282.924242450874,0.8797193060142161)
            (-14345.530851849273,0.8794461338840083)
            (-14407.478047841627,0.8791832416964405)
            (-14477.39668334602,0.8788784382880322)
            (-14614.619228500358,0.8782805970131804)
            (-14777.35262757119,0.8775686006591435)
            (-14973.125346508617,0.8767202274963459)
            (-15242.212297588176,0.8755574472529153)
            (-15755.912287531684,0.8733578280484825)
            (-16153.170039549426,0.871709436399708)
            (-16399.51959489364,0.8707180216308541)
            (-16553.377127990752,0.8700839215503348)
            (-16657.632536452977,0.8696798920247135)
            (-16742.386688613362,0.869355415772287)
            (-16821.436395069217,0.8690225685010655)
            (-16893.79566940115,0.8687273558132431)
            (-16962.768874904064,0.8684655544539749)
            (-17036.014436352867,0.8681724119259617)
            (-17134.704694482556,0.8677734812964117)
            (-17274.8008483684,0.8672067293882801)
            (-17450.796371260323,0.8664983419313024)
            (-17670.957029786405,0.8656199989830414)
            (-18004.461247750292,0.8642888529364742)
            (-18553.61733599935,0.8621131780808974)
            (-18997.57863065015,0.8604095737543783)
            (-19282.819820834182,0.8593426623957019)
            (-19465.83964042707,0.8586465764591742)
            (-19605.69195282969,0.8581360400927409)
            (-19713.5505026417,0.8577495638161017)
            (-19803.63629401324,0.8574097882656515)
            (-19889.706549019764,0.8570881928345585)
            (-19971.222816421425,0.8567934906622644)
            (-20053.727581986193,0.8564894149638833)
            (-20149.915542081104,0.8561297530798084)
            (-20379.97098847554,0.8552722381188951)
            (-20630.7342790137,0.854339119830518)
            (-20929.641272378274,0.8532367440560208)
            (-21366.03150861215,0.8516280681968625)
            (-21992.593277534845,0.8493530040739767)
            (-22432.50122348889,0.8478054071882808)
            (-22702.251450455307,0.8468750578567901)
            (-22872.40090466758,0.8462813922440241)
            (-23002.641733533863,0.8458417492973668)
            (-23104.533938716977,0.8455000759255112)
            (-23199.857013127574,0.8451696017067654)
            (-23287.93481711408,0.8448631913718235)
            (-23373.798498601416,0.8445709755129138)
            (-23466.517677051495,0.8442527021059091)
            (-23601.821553928254,0.8437853681660145)
            (-23782.63895265664,0.8431616222257483)
            (-24002.676155966346,0.8424036726835913)
            (-24278.8029137537,0.8414555879596682)
            (-24705.39101442179,0.8399939359370954)
            (-25418.632982479045,0.8375763255855447)
            (-25979.668188908476,0.8357193266642644)
            (-26336.264330582948,0.8345601070857586)
            (-26564.746383081558,0.8338196919726305)
            (-26739.801676075364,0.8332658954020611)
            (-26875.2848630682,0.83283739544028)
            (-26988.56941577133,0.8324713729339207)
            (-27096.773712820144,0.8321269607561289)
            (-27199.3884219311,0.8318026516159873)
            (-27302.634110800493,0.8314707276876809)
            (-27420.518229345766,0.8310911712605187)
            (-27644.317540131662,0.8303724826604393)
            (-27913.866750318102,0.8295099100935972)
            (-28234.830057143874,0.828486163857181)
            (-28664.302600911597,0.8271167482970542)
            (-29692.391512230603,0.823877101188524)
            (-30370.762060725076,0.8218085661518623)
            (-30752.037465729918,0.8206563962422783)
            (-30975.290945034474,0.8199872232434173)
            (-31122.281128816005,0.8195622982675441)
            (-31241.07457864702,0.8192069563156055)
            (-31351.66147586255,0.8188698937113302)
            (-31452.505597227442,0.8185732168974315)
            (-31551.05617711821,0.8182829478812287)
            (-31658.412230867907,0.8179589174742823)
            (-31821.76704844807,0.8174687235796255)
            (-32034.345445194755,0.8168299287983162)
            (-32286.768452793964,0.8160774218463462)
            (-32598.394107311906,0.8151494412372275)
            (-33072.491225079175,0.8137358535345137)
            (-34008.847296317974,0.8109667721884658)
            (-34795.106901075495,0.8086971743944782)
            (-35294.66418317021,0.8072736228879647)
            (-35608.6339860641,0.8063830129756692)
            (-35820.93799249722,0.80579800708064)
            (-35992.05900834854,0.8053241494766468)
            (-36133.47676667312,0.8049221515677273)
            (-36267.905783250455,0.8045495699956946)
            (-36394.55409861358,0.8042018533734818)
            (-36520.57359520782,0.8038479476841182)
            (-36659.4915314486,0.8034571705080604)
            (-36868.41840654567,0.8028722291679252)
            (-37146.770788735215,0.8020942198203397)
            (-37483.30556304689,0.8011568389209931)
            (-37906.80776369711,0.7999767005471154)
            (-38576.93083037668,0.7981134013985713)
            (-39618.03141547443,0.7952603363950433)
            (-40360.59680774839,0.7932668149053739)
            (-40813.31399020872,0.7920628404947551)
            (-41098.67026660162,0.7913140830378735)
            (-41317.26263458728,0.7907479859413509)
            (-41487.8900663085,0.790300490738961)
            (-41647.20331682366,0.7898829927493929)
            (-41792.64388248954,0.7895043277031034)
            (-41931.55035812629,0.7891408874703891)
            (-42073.551278575935,0.7887669526474675)
            (-42241.565816931026,0.7883251927192514)
            (-42617.01440224592,0.7873379104572709)
            (-43034.159592775555,0.7862453479476065)
            (-43528.34756303085,0.7849526887916726)
            (-44202.67011650567,0.7831951533454727)
            (-45348.386830153744,0.7802450187142057)
            (-46177.36309745394,0.7781547970859585)
            (-46676.09007311059,0.7769126488724402)
            (-46984.247873654334,0.7761495447407428)
            (-47217.17671296337,0.7755829174071187)
            (-47396.75677106889,0.7751426883393999)
            (-47563.818162854484,0.7747289048149315)
            (-47716.11209398569,0.7743545265600007)
            (-47861.76942314151,0.7739977633445818)
            (-48011.81232718018,0.7736267654159464)
            (-48193.971763173795,0.7731760824510565)
            (-48521.66857399659,0.7723660302335206)
            (-48916.427586887614,0.771392739456569)
            (-49382.51082295818,0.7702464385837458)
            (-50005.91648220481,0.7687151099269987)
            (-51675.536069995,0.7646553848477702)
            (-52726.67093722652,0.7621616189718601)
            (-53303.907187323864,0.7608079317584739)
            (-53638.22513894065,0.760028682740125)
            (-53857.62413922562,0.7595277447178926)
            (-54034.91785150081,0.759116455063318)
            (-54199.923193404604,0.7587288477246821)
            (-54350.592213065975,0.7583813099618245)
            (-54497.38817391976,0.7580427651805391)
            (-54654.41696902764,0.757675305488123)
            (-54870.122132304146,0.7571722973716265)
            (-55169.32993988483,0.7564741935607658)
            (-55531.25341588685,0.7556334217345151)
            (-55966.08230759265,0.7546247685954259)
            (-56562.082763898994,0.75324214030779)
            (-57910.76453501907,0.7501275471134139)
            (-59320.389249313586,0.7469274988948851)
            (-60170.60092600149,0.7450290006309422)
            (-60678.3570802003,0.743900087328859)
            (-61006.89738443724,0.7431820593911901)
            (-61265.63683210881,0.742618848396305)
            (-61475.48419779751,0.7421546135422002)
            (-61673.84158640007,0.7417196895490165)
            (-61858.93818677118,0.7413173821927916)
            (-62040.48896564058,0.7409183166218328)
            (-62233.436627803625,0.7404924889771662)
            (-62485.923970760865,0.7399377468566228)
            (-62867.0942532388,0.7391002613708837)
            (-63339.82751007657,0.7380646079215366)
            (-63911.006490512395,0.7368137915814222)
            (-64694.057540982845,0.7351020538577563)
            (-66764.42017678043,0.7306267544511026)
            (-68016.85078446135,0.7279773403464883)
            (-68627.20786840229,0.7266947228115488)
            (-69002.45324175841,0.7259192931898399)
            (-69253.43130466276,0.7254012049523317)
            (-69459.84102909917,0.7249692894748397)
            (-69653.17729464026,0.7245689067465276)
            (-69832.20518429832,0.7241995048909351)
            (-70009.56559432081,0.7238294451618317)
            (-70203.31225979717,0.7234247502142195)
            (-70487.1724073044,0.7228337126286603)
            (-70862.73059788892,0.7220525458680325)
            (-71309.14403283349,0.7211259088224916)
            (-71849.0591571758,0.7200051112840098)
            (-72599.57038096095,0.7184481514637273)
            (-74451.6829823226,0.7146324825268621)
            (-75929.56897211076,0.7116346458895749)
            (-76833.60748498712,0.7098201985563618)
            (-77386.53496490631,0.7087208213760878)
            (-77756.37680355458,0.7079932001297716)
            (-78054.54779287956,0.7074049816583337)
            (-78301.69083840708,0.7069157152263897)
            (-78536.76623392275,0.7064538399074012)
            (-78759.1359073911,0.7060162221617499)
            (-78979.49378974238,0.7055798669827738)
            (-79217.76420786798,0.7051086825919755)
            (-79544.40679306448,0.7044636187768636)
            (-80010.7214510861,0.7035433321085338)
            (-80584.94227213695,0.7024113303528088)
            (-81281.62556946094,0.7010389791497945)
            (-82245.08062726376,0.6991454981515808)
            (-84400.1380758517,0.6949494083992713)
            (-85867.71937680237,0.6921377781898455)
            (-86717.85185087862,0.6905241623676401)
            (-87227.97566860793,0.6895656598248472)
            (-87568.6840489916,0.6889297286850858)
            (-87845.38153368383,0.6884100686897711)
            (-88103.11343720776,0.6879265100817273)
            (-88337.36591048645,0.6874884764646043)
            (-88562.32718063556,0.6870659107104792)
            (-88793.8385708713,0.6866296182065674)
            (-89069.54293564084,0.6861111721667725)
            (-89637.28055352504,0.6850438077151603)
            (-90283.57819415357,0.6838316258752378)
            (-91034.42895573129,0.6824241714286948)
            (-91998.11898658302,0.6806217254076639)
            (-94355.80705140218,0.6762491022796939)
            (-95985.43154401235,0.6732739700977076)
            (-96919.71984237163,0.6715846458654453)
            (-97471.50728702574,0.6705952586579687)
            (-97835.48863505942,0.6699473414129086)
            (-98129.23110174338,0.6694216320470174)
            (-98402.24577805499,0.6689326662820364)
            (-98649.98181724155,0.6684906899693965)
            (-98888.13788014548,0.6680643490417747)
            (-99134.15284851516,0.6676222824911399)
            (-99430.9292755092,0.6670900551243106)
            (-99981.46226150905,0.6661029078861229)
            (-100632.49449897638,0.664937941385907)
            (-101389.3961834555,0.6635842462335074)
            (-102360.85570821218,0.6618492406747123)
            (-104294.69619188788,0.6584134118619888)
            (-106324.87069412589,0.6548498049933525)
            (-107574.8616811228,0.6526807165527667)
            (-108333.46930554406,0.6513726869988268)
            (-108828.89658605846,0.6505268350292742)
            (-109220.49149478092,0.6498584452685938)
            (-109538.5627787436,0.6493124968321503)
            (-109839.12250884685,0.6488001946193791)
            (-110120.25370891139,0.648321422287449)
            (-110395.34074312674,0.6478493463386015)
            (-110686.27819857055,0.6473503669742303)
            (-111057.7545257122,0.6467149939359018)
            (-111640.0108139066,0.6457191402523235)
            (-112362.79934866531,0.6444848895839025)
            (-113224.39544632274,0.6430140107041212)
            (-114360.86827785024,0.6410773990347509)
            (-116900.4109964776,0.6367807167509295)
            (-118842.79258468247,0.6335360271435512)
            (-120014.04958223774,0.6315946501920812)
            (-120724.58940232985,0.6304285231969149)
            (-121198.09889524744,0.6296559391054486)
            (-121580.81007839502,0.6290273481713621)
            (-121898.98183350608,0.6285065997668667)
            (-122201.82639698278,0.6280146646569493)
            (-122491.16747996032,0.6275405421791844)
            (-122782.17050253617,0.6270615344635052)
            (-123107.56658036765,0.6265290536969492)
            (-123631.31068057791,0.6256716472234188)
            (-124298.89671906503,0.6245809368488552)
            (-125083.69871755941,0.6232981942218203)
            (-126037.33636396863,0.6217404861973735)
            (-127422.6802260582,0.6194831774116439)
            (-129887.29127792541,0.6154961669873231)
            (-131815.94352942146,0.6124070865506218)
            (-133032.30054978104,0.6104736817671338)
            (-133808.20767549213,0.6092524699820798)
            (-134402.28466047294,0.6083199020927914)
            (-134862.39168086599,0.6075956949009707)
            (-135245.14928829097,0.6069968103474818)
            (-135609.4114610795,0.6064281739261197)
            (-135951.6836612077,0.6058899117399451)
            (-136287.0577472109,0.6053620101416596)
            (-136641.57695337466,0.6048064587454002)
            (-137096.38935356395,0.6040930775068576)
            (-137820.3863694448,0.6029583355221197)
            (-138721.8462877783,0.6015455539887212)
            (-139799.33839946246,0.5998590505134672)
            (-141252.96380323038,0.5975900344427263)
            (-144514.97462338815,0.5925379103719627)
            (-146672.92725685833,0.5892329787033823)
            (-147904.5064566597,0.5873651558884938)
            (-148638.6163361185,0.5862591411985869)
            (-149127.97021398164,0.5855216199872285)
            (-149524.97589783208,0.5849257155581032)
            (-149894.58553268475,0.5843717020683828)
            (-150231.6598925697,0.5838628144769299)
            (-150556.9184409449,0.5833713356476308)
            (-150893.9969398451,0.5828639777492541)
            (-151305.76580760733,0.5822434596684122)
            (-152016.2135389993,0.5811736002886627)
            (-152876.04589894923,0.5798786688366536)
            (-153877.8332858764,0.5783715548900576)
            (-155160.0702077005,0.5764459062716145)
            (-157610.68646113627,0.5727812064383044)
            (-160363.23691612566,0.5686980938896298)
            (-162137.6122096786,0.56609062172052)
            (-163235.08749923002,0.5644906129905932)
            (-163955.60709145793,0.5634426117589887)
            (-164524.33722021605,0.5626185336521451)
            (-164983.36059928287,0.5619556022517478)
            (-165415.9785406262,0.5613283256767387)
            (-165817.6862615589,0.560744503381171)
            (-166205.4645390324,0.5601830749241361)
            (-166604.74796968224,0.5596047088875482)
            (-167081.0031845686,0.5589134192937362)
            (-168138.0987976541,0.557380772536363)
            (-169316.9363253011,0.5556720217041218)
            (-170687.16271254077,0.5536922186927827)
            (-172475.2247488756,0.5511149496173158)
            (-175681.88331015836,0.5465201905197073)
            (-177988.17569145406,0.5432535866168081)
            (-179364.94815271278,0.5413182038528176)
            (-180210.832794214,0.5401278053836144)
            (-180849.55493199686,0.5392429274095992)
            (-181339.09557077588,0.5385622853727531)
            (-181792.77403748521,0.5379213273570379)
            (-182205.57397237024,0.5373455817063665)
            (-182595.66075935934,0.5368067997539487)
            (-182990.5181670785,0.536253712991548)
            (-183444.44538222268,0.5356175081475384)
            (-184405.5517619475,0.5342739092353889)
            (-185486.1110132276,0.5327658079968731)
            (-186719.07064404569,0.5310502547229888)
            (-188299.27485623874,0.5288513680890421)
            (-192083.23974704073,0.5236078528497558)
            (-195099.1771247125,0.5194737651447678)
            (-196864.6711901471,0.5170746927545915)
            (-197904.0805286456,0.5156664648826489)
            (-198583.8258157433,0.514749220502973)
            (-199127.66200293854,0.5140175843760378)
            (-199578.79540637785,0.513409607159868)
            (-200008.2572637645,0.5128299661206872)
            (-200418.78102249722,0.5122760396127622)
            (-200834.2856016845,0.5117155625380487)
            (-201308.00966045217,0.5110763421458473)
            (-202212.06699738107,0.5098567500019042)
            (-203281.73502945417,0.5084147786455118)
            (-204516.564247799,0.506751904266028)
            (-206044.51227595887,0.5046972794863992)
            (-208709.02438752534,0.5011253914893734)
            (-212267.21877171728,0.49638760851896985)
            (-214548.06389196048,0.4933754431939397)
            (-215937.42908007238,0.4915513351917924)
            (-216834.66218517878,0.4903777469222297)
            (-217536.66198551806,0.48946173189637526)
            (-218098.9634230584,0.4887284866278566)
            (-218627.6251740857,0.48803887225084164)
            (-219117.12363659218,0.48739993751389105)
            (-219589.5122426306,0.4867832471063219)
            (-220077.49718238373,0.4861463051152432)
            (-220668.57106475692,0.48537496104054145)
            (-221790.01259585613,0.48391218061129615)
            (-223119.88806992944,0.48217898411225024)
            (-224683.08294499156,0.48014431659777107)
            (-226758.63552833442,0.4774486688326878)
            (-231047.8205815708,0.4719089558780953)
            (-233992.86897166134,0.4681373217972919)
            (-235710.28033422626,0.4659522488134502)
            (-236749.91392823608,0.46463482898818864)
            (-237449.07973509163,0.4637509502715683)
            (-238018.50431938114,0.46303167191738726)
            (-238549.10497134138,0.46236097767760836)
            (-239033.22371784924,0.46174844789075387)
            (-239500.08002709347,0.46115769592408945)
            (-239986.30596354962,0.4605425778439199)
            (-240594.6533484972,0.45977312637991374)
            (-241555.38351634087,0.45855853918665446)
            (-242736.21821254044,0.457066610688525)
            (-244130.1673018309,0.4553069308038318)
            (-245953.26654212832,0.45300860937327797)
            (-249711.75754926685,0.44828674689779413)
            (-253574.34288789402,0.4434663705765928)
            (-255938.19080959982,0.4405366619575966)
            (-257378.27554892004,0.4387602279564658)
            (-258325.71154332213,0.4375950466756996)
            (-259078.8594680866,0.43667038983582546)
            (-259693.8383650411,0.43591558313936096)
            (-260275.5880721411,0.4352013827999928)
            (-260821.18460422527,0.43453141044402843)
            (-261357.42568510154,0.4338729803428448)
            (-261933.0349085763,0.4331663850293409)
            (-262724.9192850657,0.4321946410931364)
            (-263837.75642686116,0.43082973453687046)
            (-265199.4489540668,0.4291607674087413)
            (-266852.51023280073,0.42713670335448395)
            (-269168.78206254006,0.4243055149577815)
            (-273903.5035075308,0.4185440803588177)
            (-277349.5999633509,0.4143798142245859)
            (-279425.80119442235,0.4118850395441711)
            (-280710.16652155796,0.41034744577066895)
            (-281680.36695668084,0.4091887956364221)
            (-282425.69515895535,0.4082995834518828)
            (-283116.75756249786,0.4074751035465087)
            (-283740.6390625069,0.40673052791469705)
            (-284327.6623049302,0.4060298532256614)
            (-284914.14975771925,0.4053299062195593)
            (-285576.0958236395,0.40454008925280494)
            (-286799.9041823764,0.4030805098989389)
            (-288272.53436794074,0.4013253929442044)
            (-289990.57803949836,0.39927974777680586)
            (-292170.5457433926,0.3966878778929517)
            (-296649.9127535696,0.3913805688988904)
            (-300936.79422469856,0.38633250656195167)
            (-303449.7237087632,0.3833907341476933)
            (-304957.4812378189,0.3816323192029339)
            (-305947.59289981937,0.38048034027635663)
            (-306737.8974986659,0.3795618091079192)
            (-307390.1590194797,0.3788035672828548)
            (-308009.69760664564,0.37808300930950733)
            (-308599.3468128055,0.3773970527342911)
            (-309196.2319915533,0.37670270760781305)
            (-309888.29943005973,0.37589783165221496)
            (-311511.2801981126,0.3740114157023088)
            (-313244.05661585863,0.3719992612366911)
            (-315254.9650851447,0.36966703937884693)
            (-317888.60536746355,0.36661826967335603)
            (-322959.6500801884,0.3607718347818285)
            (-326672.4804090273,0.3565165762877458)
            (-328904.8362035018,0.35397000206268336)
            (-330280.500651746,0.3524053035075574)
            (-331317.4843448202,0.3512280387943067)
            (-332114.5249280597,0.3503237890727159)
            (-332853.92668266734,0.3494846425507434)
            (-333525.35417788115,0.34872242917577034)
            (-334166.17245827446,0.3479950438422537)
            (-334828.65598399134,0.34724323745253316)
            (-335661.6168647064,0.3462982988778644)
            (-336938.2574088729,0.3448507397193923)
            (-338512.87309852865,0.343066496391323)
            (-340402.15844500286,0.34092756367291954)
            (-342975.13969231426,0.3380185034815446)
            (-349920.314098068,0.33019711684711167)
            (-354300.4981381277,0.3252947042734314)
            (-356750.1303448566,0.32256537007649294)
            (-358206.52440473874,0.3209470248902811)
            (-359186.25855087925,0.3198599499429482)
            (-359989.4816014848,0.318969135209194)
            (-360739.99840090016,0.3181365397661155)
            (-361431.2268347424,0.3173695622461563)
            (-362108.7876419171,0.31661787197081526)
            (-362845.90437446866,0.3158003771290333)
            (-363979.6647117567,0.3145435561491669)
            (-365430.97937794053,0.31293561764731564)
            (-367148.6718167538,0.3110338381973809)
            (-369282.3850136582,0.30867355473073166)
            (-372583.0962642865,0.3050279462792836)
            (-378113.3826612447,0.2989390149387183)
            (-382543.62022736564,0.2940827285889275)
            (-385407.4732285732,0.29095540426998023)
            (-387280.5408310406,0.28891539083031353)
            (-388732.6667638323,0.28733648306567955)
            (-389865.833837286,0.2861057312745676)
            (-390810.6001624423,0.28508003018611805)
            (-391709.1920710159,0.28410442174884676)
            (-392554.8373283497,0.28318648892073334)
            (-393395.87091415265,0.28227391513503486)
            (-394340.62397579406,0.2812491412743987)
            (-396033.7691262804,0.2794135415951824)
            (-398103.034353686,0.2771718514308918)
            (-400559.0951626991,0.27451381681876774)
            (-403795.3329504479,0.2710165532298567)
            (-412342.22398027586,0.26181445151266786)
            (-417552.8372143475,0.2562335269930179)
            (-420436.2431974284,0.2531560014436703)
            (-422150.53315500275,0.2513300937004765)
            (-423438.7655190622,0.249959374095372)
            (-424441.1467398155,0.2488932561284214)
            (-425376.34367112385,0.24789842964818784)
            (-426242.5641280751,0.24697698287680475)
            (-427097.7801028368,0.24606746359170467)
            (-428055.3878535098,0.24504944008659363)
            (-429989.23483148403,0.24299482067647332)
            (-432176.42289657204,0.24067291529464305)
            (-434719.9928885071,0.2379753384263125)
            (-438013.34767092904,0.2344869888943138)
            (-445317.06344683934,0.2267702892228795)
            (-453006.7377123256,0.21867755010402773)
            (-457960.4887424261,0.2134824402145438)
            (-461187.20474030013,0.21010588643291436)
            (-463717.9337184939,0.20746096877885525)
            (-465765.54448903445,0.20532253723918575)
            (-467699.92861814395,0.20330344316209054)
            (-469539.180288837,0.2013851031877871)
            (-471401.9355056541,0.19944403940675043)
            (-473389.224863035,0.19737517065990523)
            (-475609.5246819019,0.19506575748568747)
            (-478383.317252142,0.19218373434283892)
            (-483718.9094389806,0.18665151213131595)
            (-489553.2327279533,0.18061708537287435)
            (-494384.41650990595,0.17562906304925494)
            (-498310.5650080572,0.17158101184861427)
            (-501470.0203808636,0.1683268011621218)
            (-504013.67968512425,0.16570845092962422)
            (-506074.4681810199,0.1635881464647127)
            (-507770.40140649717,0.16184428189070008)
            (-509367.17123214225,0.1602034112836329)
            (-510817.6995197832,0.15871371189666325)
            (-512182.09381930716,0.1573133268565957)
            (-513560.66838349804,0.15589935189439963)
            (-515192.1907380563,0.15422723875246788)
            (-519386.54404721555,0.1499344085740205)
            (-524295.2508102846,0.14491892541612098)
            (-530895.0400976386,0.13818398321603897)
            (-534131.2332914178,0.13488236978319865)
            (-535939.6596113418,0.1330368669405723)
            (-537005.620688873,0.13195059446765725)
            (-537839.5311979643,0.13109984481646497)
            (-538477.6815015266,0.1304504281386145)
            (-539066.3786015314,0.12985146577078324)
            (-539711.1528196549,0.12919542786148394)
            (-540852.4865900287,0.1280343459753967)
            (-542047.9588488273,0.12681863071216606)
            (-543920.8506797241,0.12491555630553007)
            (-546935.1168348858,0.12185572177528098)
            (-551261.7917302027,0.11746798253536431)
            (-554518.2529791397,0.11416684198157953)
            (-556629.4916204576,0.11202642695615204)
            (-558018.4747111434,0.11061821677646792)
            (-559100.7366068095,0.10952137768313844)
            (-559970.6212701878,0.10864032818835474)
            (-560789.8936390133,0.10781084603654752)
            (-561618.6606888218,0.10697197413741075)
            (-563040.6266324436,0.10553324419392378)
            (-564706.0308510112,0.10384928384319293)
            (-567119.9104511053,0.10141038862646128)
            (-570873.5483061733,0.09762051019714948)
            (-573727.8798776781,0.09473895433937472)
            (-575529.6523915747,0.09291951028633703)
            (-576693.9519105152,0.09174380016739311)
            (-577602.498477815,0.0908268635896766)
            (-578433.5602790262,0.0899886889181048)
            (-579197.3545288828,0.08921848199286365)
            (-580128.5454845441,0.08827950652730207)
            (-581267.8306799819,0.08713100390403304)
            (-582761.1704200268,0.08562644020043554)
            (-586897.3421796792,0.08146285149145745)
            (-589753.40658421,0.07858868600247354)
            (-591532.7174427244,0.07679753401520366)
            (-592695.3224969395,0.0756270967367194)
            (-593612.2744471434,0.07470435126548111)
            (-594453.9965306756,0.0738576955176655)
            (-595238.2455673405,0.0730689316156037)
            (-596285.2783023119,0.0720160118350807)
            (-597554.6479696948,0.07074003034808972)
            (-599445.7239822203,0.0688401562193376)
            (-602142.0727116799,0.06613235400657799)
            (-604493.9805152275,0.06377013058447904)
            (-605905.3077089073,0.06235212028770273)
            (-606818.0889611173,0.06143518255024294)
            (-607563.0148510246,0.06068736358483691)
            (-608260.3492904209,0.059987436999484854)
            (-609066.0892161699,0.059178611778684755)
            (-610012.1613406658,0.058229059113588943)
            (-611309.7441646003,0.056927239674449945)
            (-613357.1762941465,0.05487403759084136)
            (-615789.5827143459,0.0524350079995361)
            (-617356.6861480895,0.050863094246111136)
            (-618366.2162505897,0.04985040028651705)
            (-619167.8337266553,0.049046669338255515)
            (-619908.3877059465,0.0483042893661342)
            (-620695.8951109683,0.047514793116868854)
            (-621663.7489418527,0.04654468637972389)
            (-623052.5723300386,0.04515314109547606)
            (-624967.1793311675,0.04323524378903357)
            (-626775.7720418877,0.041423329906853115)
            (-627945.8192862093,0.04025089343149832)
            (-628843.7048449812,0.03935119060380647)
            (-629656.9211955048,0.038536645537660716)
            (-630437.3004822356,0.03775500990636844)
            (-631810.492950236,0.03638009696835861)
            (-633607.9073617695,0.03458087147906956)
            (-635276.5574562424,0.032910205245845446)
            (-636339.543476866,0.031845769709227145)
            (-637164.9777550956,0.03101937965706176)
            (-637920.8687042617,0.030262761000237184)
            (-638748.4244569008,0.029434349927248766)
            (-639822.8932438957,0.028359051887200604)
            (-641698.8922813918,0.026481949897158043)
            (-642923.2077575297,0.025256489121434716)
            (-643733.6278293958,0.024445434514658183)
            (-644498.4831001108,0.023680112617921863)
            (-645256.5626883447,0.02292153430298801)
            (-646214.5933702593,0.02196308822443392)
            (-647738.6979293913,0.020438457720760306)
            (-648804.6449485212,0.019371976032144397)
            (-649649.1339558171,0.018527104677382247)
            (-650425.0241998434,0.01775086285377655)
            (-651236.438786021,0.016939223233503383)
            (-652580.1624186368,0.015595287951639723)
            (-653587.4138563323,0.014587714021309857)
            (-654395.9999290305,0.013778926914810955)
            (-655145.1562399134,0.013029568565879305)
            (-655984.3730828213,0.012190267482831658)
            (-657259.224471538,0.010915255804852225)
            (-658025.2549749651,0.010149047956170687)
            (-658749.4127922701,0.009424803292269631)
            (-659471.1113699543,0.008703053294277716)
            (-660455.4631168593,0.007718681312706493)
            (-661293.4760553715,0.00688058917850851)
            (-662082.5858465562,0.006091418488401929)
            (-662834.2317749494,0.005339759637483872)
            (-663757.0206788211,0.00441697320290727)
            (-664504.3725037903,0.0036695786572449856)
            (-665215.8432165495,0.0029581073609946397)
            (-665983.6466118238,0.00219030356790209)
            (-666694.4887136903,0.001479453571116239)
            (-667383.2069849812,0.0007907364723345329)
            (-668051.0567979175,0.00012288643963724949)
            (-668657.7827701877,-0.00048384025349450265)
            (-669206.8549962926,-0.001032911780429639)
            (-669835.4803255996,-0.0016615405930693885)
            (-670560.9420408979,-0.002387001838647974)
            (-671332.249613536,-0.003158318078703185)
            (-672148.2224629633,-0.003974301167071015)
            (-672982.598666665,-0.004808690527990655)
            (-673809.5152400141,-0.005635629610327935)
            (-674642.1047216613,-0.006468251193337164)
            (-675495.4423556342,-0.007321629620612114)
            (-676361.2862900597,-0.008187524241329769)
            (-677231.4407005073,-0.0090577425191906)
            (-678111.7898441812,-0.009938171981678932)
            (-679010.9139412998,-0.010837394442576082)
            (-679927.0365819724,-0.011753633920222111)
            (-680852.6496623808,-0.012679383828184157)
            (-681785.9164905087,-0.013612811066228941)
            (-682732.8642810645,-0.014559947698543855)
            (-683699.5609812881,-0.01552686527894061)
            (-684684.794992216,-0.01651235328665117)
            (-685681.9293315983,-0.01750977522915317)
            (-686686.6658805955,-0.018514835744960368)
            (-687701.7217990359,-0.019530258245457035)
            (-688734.2101537695,-0.020563163767322028)
            (-689788.514172393,-0.02161794093192191)
            (-690861.5478583397,-0.022691504173012324)
            (-691945.265698347,-0.023775806154516795)
            (-693033.8674492084,-0.024865047796472892)
            (-694129.0683351674,-0.02596095236666505)
            (-695239.3339252435,-0.027071999914837237)
            (-696373.4362224846,-0.028206976516817327)
            (-697532.6567560456,-0.029367168224293676)
            (-698708.3163981583,-0.03054388872521921)
            (-699887.6052731184,-0.03172431724539659)
            (-701063.0358476138,-0.032900963381249766)
            (-702238.4978799674,-0.03407773123678084)
            (-703428.3879094283,-0.035269050244985514)
            (-704649.5900115878,-0.036491842128284366)
            (-705909.0583970242,-0.03775307771299667)
            (-707195.4896131484,-0.03904143257796033)
            (-708484.3163560838,-0.04033229323262134)
            (-709753.1850035263,-0.0416032656019088)
            (-710995.9638338818,-0.04284821113908076)
            (-712228.2999847846,-0.044082826098018016)
            (-713484.4053350352,-0.0453414323295011)
            (-714803.788526022,-0.04666366691566663)
            (-716204.7267366187,-0.04806786120696865)
            (-717659.8528487678,-0.049526550184459985)
            (-719106.8415270036,-0.050977206380337134)
            (-720487.6914494067,-0.052361651214051015)
            (-721778.2827181745,-0.05365567721698503)
            (-722996.5470153814,-0.05487726332060709)
            (-724201.8202350674,-0.0560860221429928)
            (-725497.6365463915,-0.05738600543334787)
            (-727020.2758190213,-0.058914108665872836)
            (-728814.0622759853,-0.06071477604059454)
            (-730711.161574418,-0.06261916876832656)
            (-732221.4557033946,-0.0641350846848776)
            (-733400.4183572772,-0.06531846331321646)
            (-734366.9618129958,-0.06628874634716062)
            (-735280.0505872726,-0.06720539942295414)
            (-736209.1096132328,-0.06813839907754332)
            (-737611.957114316,-0.06954800690348205)
            (-739790.8667288007,-0.07173866590503485)
            (-742773.540246538,-0.07473773630943438)
            (-744744.4258601065,-0.07671847022251313)
            (-745941.2915044533,-0.0779209890656308)
            (-746724.227070762,-0.0787080579367794)
            (-747380.9907569031,-0.07936889647603132)
            (-748003.342810071,-0.07999516100848675)
            (-748797.1734366941,-0.08079384181501217)
            (-749715.1010265549,-0.08171754835424946)
            (-750977.7067399683,-0.08298879091877852)
            (-753180.0193069635,-0.08520766473640971)
            (-755985.5901505821,-0.08803547633903548)
            (-758470.9905676437,-0.090540091910971)
            (-760051.1492228514,-0.09213183387348872)
            (-761092.7589982906,-0.0931811158663116)
            (-761916.7176397882,-0.09401165719669609)
            (-762674.3731800404,-0.09477578333880479)
            (-763389.7054813612,-0.09549729654198483)
            (-764366.7656430288,-0.09648294386232119)
            (-765556.7533089902,-0.0976839748387825)
            (-767237.4449657522,-0.09938148142761496)
            (-770197.0228562922,-0.10237292005978707)
            (-773642.3914718911,-0.1058562488516635)
            (-775747.7346562818,-0.10798399876447798)
            (-777058.2844487784,-0.1093081670208668)
            (-777941.5385352094,-0.1102009037905848)
            (-778672.4639489156,-0.11094023901648865)
            (-779358.2394708095,-0.1116341827197468)
            (-780057.3397543281,-0.11234178954046524)
            (-781483.6602126758,-0.11378612968851903)
            (-783056.5631734491,-0.11538012296311424)
            (-786074.9661937715,-0.11844176023894991)
            (-789908.7973681125,-0.12233267730029297)
            (-792422.3735598347,-0.12488322031366801)
            (-793973.7490312357,-0.12645693223880627)
            (-794992.1262075766,-0.12749011853044623)
            (-795804.9759037729,-0.12831540299569846)
            (-796555.5595392456,-0.12907806371532524)
            (-797256.5163955428,-0.12979047242775396)
            (-798075.8979829805,-0.1306233955015054)
            (-799175.9334834025,-0.13174209176348572)
            (-800595.5030354139,-0.13318681467826649)
            (-802881.3942570351,-0.13551547256052016)
            (-806552.8534763926,-0.13925943972530425)
            (-810206.0744444838,-0.14298652074103327)
            (-812532.8204560502,-0.1453599083001861)
            (-814008.9888315413,-0.14686538851867043)
            (-815007.1881776846,-0.1478836553924784)
            (-815818.1898754844,-0.14871160487327925)
            (-816571.9160796971,-0.14948169312183932)
            (-817280.0333513345,-0.15020542072192553)
            (-818083.4554959603,-0.1510268146042935)
            (-819284.3656405307,-0.1522552615033243)
            (-820810.6891292041,-0.15381790620656757)
            (-823031.4405567675,-0.15609392751413664)
            (-827308.4071178036,-0.1604830074725275)
            (-831478.9406384657,-0.16476622468234703)
            (-834035.7292891286,-0.1673920827641813)
            (-835609.2295186904,-0.16900786698136158)
            (-836652.6142394266,-0.1700795151858065)
            (-837489.8735837414,-0.17094010592322004)
            (-838264.307913298,-0.17173687606940477)
            (-838976.4255757706,-0.17246993302893854)
            (-839724.8603780748,-0.1732406955541141)
            (-841115.8569969231,-0.1746741088668022)
            (-842722.2731211061,-0.17633111188855838)
            (-844812.1834634002,-0.1784893343914774)
            (-849304.2012824131,-0.18313551859777744)
            (-853977.9837806103,-0.18797594032737652)
            (-856892.1728737862,-0.19099511111808132)
            (-858679.3592323054,-0.19284667711949968)
            (-859857.7750645309,-0.19406775731891696)
            (-860796.0371083084,-0.1950406221557216)
            (-861574.1331984168,-0.19584820570561529)
            (-862314.2491522226,-0.19661696409515672)
            (-863048.6522269818,-0.19738012157800533)
            (-863932.6370291358,-0.19829917787856663)
            (-865255.4061565032,-0.19967548377381392)
            (-866928.0918668576,-0.20141776586638016)
            (-869168.8065411187,-0.20375485480607086)
            (-873813.2080080608,-0.20860818958287178)
            (-879470.419127532,-0.21453073529444003)
            (-882752.2280322193,-0.21796907761032244)
            (-884680.2854289083,-0.21998941584418555)
            (-885914.2668466845,-0.2212827388926547)
            (-886882.5341514706,-0.2222982248604856)
            (-887672.8257465555,-0.22312793658217572)
            (-888420.5578130236,-0.22391376713571196)
            (-889144.9961413307,-0.22467561564460672)
            (-889944.4753628918,-0.2255168742330714)
            (-891585.6277368888,-0.22724541507468443)
            (-893428.3136556223,-0.22918881181454487)
            (-895703.0589877028,-0.23159149699343295)
            (-899282.4224960047,-0.23537913814331973)
            (-904563.9818567068,-0.24097982888000544)
            (-908511.0398565084,-0.24517152918419974)
            (-911005.5576750818,-0.247822324434133)
            (-912618.1586852593,-0.2495365384020748)
            (-913864.0646527164,-0.2508615769522309)
            (-914842.8070996107,-0.2519033219101652)
            (-915754.7682257075,-0.2528750368445323)
            (-916591.002363314,-0.2537669510805825)
            (-917404.1712177427,-0.25463490049614657)
            (-918290.6071356746,-0.2555817331993618)
            (-919719.4360304768,-0.2571094379918686)
            (-921527.3785920892,-0.2590451726481351)
            (-923713.8051850431,-0.26139004575470903)
            (-926652.2073033733,-0.2645475574358974)
            (-934447.6473614944,-0.2729516680274497)
            (-939410.700007665,-0.2783171518152412)
            (-942185.1240504625,-0.28131990105743515)
            (-943818.620419982,-0.2830887881878846)
            (-944902.8974337996,-0.2842635863357774)
            (-945783.4762853186,-0.28521857482539875)
            (-946602.2999052544,-0.28610776476970634)
            (-947353.9205462807,-0.2869249661358594)
            (-948093.695553611,-0.2877299605858992)
            (-948911.2940920816,-0.28862029991706645)
            (-950308.7801349377,-0.29014371620161755)
            (-952015.7004903072,-0.29200720502922267)
            (-954015.6590043538,-0.2941944825917446)
            (-956553.2672271194,-0.2969755364824677)
            (-960994.552141665,-0.3018568559067325)
            (-967190.6181737239,-0.308691726271956)
            (-971614.3298816821,-0.31358574269355216)
            (-974408.5300197882,-0.3166819407818093)
            (-976232.7373595572,-0.31870518876689896)
            (-977653.8236070328,-0.32028256435672164)
            (-978777.781215594,-0.32153128883671134)
            (-979826.6055123048,-0.3226979320448683)
            (-980782.1257366769,-0.32376218602220896)
            (-981683.7107350044,-0.3247675653748351)
            (-982578.8079614642,-0.3257667425641827)
            (-983558.8505380262,-0.3268618976828415)
            (-984986.2386914088,-0.32845911359198865)
            (-986950.4633886381,-0.33066117299132686)
            (-989343.6972857072,-0.33335045806908736)
            (-992287.156300632,-0.33666699474457656)
            (-996702.0468707627,-0.34165846597553884)
            (-1.0032887448605564e6,-0.349138647113005)
            (-1.0080434385468954e6,-0.3545595223700626)
            (-1.0109894190587354e6,-0.35792600339232494)
            (-1.0128697124199615e6,-0.36007759421194335)
            (-1.0143146973560307e6,-0.3617328013834022)
            (-1.0154447403607357e6,-0.3630286946275932)
            (-1.016496017938866e6,-0.3642359379599654)
            (-1.0174510013003328e6,-0.36533431163445085)
            (-1.0183486660381401e6,-0.3663682800441317)
            (-1.0192281968898977e6,-0.3673826425020599)
            (-1.0201527351625679e6,-0.36845016052233653)
            (-1.0213066006251387e6,-0.36978425939887066)
            (-1.023389092227659e6,-0.3721969915247283)
            (-1.0259015998036095e6,-0.37511618832431004)
            (-1.0288056793410995e6,-0.3785011862968301)
            (-1.032488406138153e6,-0.3828096593348766)
            (-1.0410175502104781e6,-0.3928501965997478)
            (-1.0468873285609015e6,-0.39980530713803825)
            (-1.0502628156495218e6,-0.40381994818657707)
            (-1.0522625001685405e6,-0.4062032020076105)
            (-1.0535823614777457e6,-0.4077783745666959)
            (-1.0546444556316829e6,-0.40904757228702954)
            (-1.0556278748161863e6,-0.4102246836966915)
            (-1.0565163085386138e6,-0.4112900917495867)
            (-1.0573575709225645e6,-0.41230073317154103)
            (-1.0581882897176866e6,-0.41330023158186213)
            (-1.0590581297329569e6,-0.4143482031588411)
            (-1.0601146672193774e6,-0.41562295236473834)
            (-1.0624037459167668e6,-0.4183916504820059)
            (-1.0649486654055498e6,-0.42148058782369424)
            (-1.06777453976186e6,-0.42492357372280903)
            (-1.0710355999721626e6,-0.42891337919860284)
            (-1.0759750113405178e6,-0.4349891615669065)
            (-1.082945570556053e6,-0.4436267261996478)
            (-1.0879785291122796e6,-0.44990699922147565)
            (-1.0911403508894788e6,-0.45387038012317593)
            (-1.0931786528690867e6,-0.4564326560896408)
            (-1.0947528422356355e6,-0.45841555840750065)
            (-1.0959898001995252e6,-0.45997648460986656)
            (-1.0971417461730763e6,-0.4614328841885102)
            (-1.0981884222331156e6,-0.4627589030056775)
            (-1.0991659646057559e6,-0.4639998924856769)
            (-1.100101846750711e6,-0.4651903190305992)
            (-1.1010246637632402e6,-0.4663662418622412)
            (-1.1019894447210995e6,-0.46759777737963054)
            (-1.103130040580766e6,-0.46905653467608066)
            (-1.1051784612872892e6,-0.4716839172460886)
            (-1.1077539905293914e6,-0.47500106837776124)
            (-1.110668676977239e6,-0.4787732397498562)
            (-1.1139708915832175e6,-0.4830700421734653)
            (-1.1182827024740404e6,-0.488716915540039)
            (-1.1274545429055116e6,-0.5008629705408493)
            (-1.133763383621952e6,-0.5093219301823951)
            (-1.1374481230766631e6,-0.5143014542824739)
            (-1.1396698721822607e6,-0.5173178273675869)
            (-1.141156614255834e6,-0.5193423057962264)
            (-1.1423609890199332e6,-0.5209861430704635)
            (-1.1434779859381071e6,-0.5225143347031447)
            (-1.1444880127899414e6,-0.5238996280498537)
            (-1.1454381917521693e6,-0.5252060985149584)
            (-1.1463555387900842e6,-0.5264704732545039)
            (-1.1472585855917465e6,-0.5277179626909144)
            (-1.148184980376501e6,-0.5290004804431746)
            (-1.149222024961061e6,-0.5304394474828049)
            (-1.1506519634877224e6,-0.5324292361498326)
            (-1.1528779475522165e6,-0.5355398111680316)
            (-1.1555721792565687e6,-0.5393260655849011)
            (-1.1585342142784512e6,-0.5435157932556759)
            (-1.161864639905088e6,-0.5482607433289531)
            (-1.1661382080920085e6,-0.5544027549619849)
            (-1.1766500051171603e6,-0.5697699385141527)
            (-1.1836053334580003e6,-0.5801466962559061)
            (-1.1875703391037385e6,-0.5861393282597235)
            (-1.189911743261335e6,-0.5897051593776587)
            (-1.1914593313729232e6,-0.5920733960463318)
            (-1.1927073355283095e6,-0.5939901233710758)
            (-1.1938625717646943e6,-0.59577042782407)
            (-1.194906901473623e6,-0.5973853157390736)
            (-1.1958902773879056e6,-0.5989110771704043)
            (-1.1968378931935434e6,-0.6003862254658509)
            (-1.1977605622385582e6,-0.6018271460441136)
            (-1.1986787499770478e6,-0.603265497236514)
            (-1.1996355741063843e6,-0.6047689790992746)
            (-1.2007214325072467e6,-0.6064808844286952)
            (-1.2022178315982104e6,-0.6088499766177385)
            (-1.2046409016986217e6,-0.612710934165962)
            (-1.2075592058404628e6,-0.6174023772865825)
            (-1.2106890278733126e6,-0.6224852994125618)
            (-1.214050080183332e6,-0.6280047180386382)
            (-1.218001182721613e6,-0.6345765206330786)
            (-1.2239494502564564e6,-0.6446479140029892)
            (-1.2322830338545595e6,-0.6591424227729361)
            (-1.2391809458778698e6,-0.6715101947411825)
            (-1.243335838714207e6,-0.6791365787614524)
            (-1.2460008072541666e6,-0.6841030872321239)
            (-1.2480470656833148e6,-0.6879583017784554)
            (-1.249649777792994e6,-0.6910043224150446)
            (-1.251135475134463e6,-0.6938498033407452)
            (-1.252481335639311e6,-0.6964465940321373)
            (-1.2537308792559006e6,-0.6988747241186496)
            (-1.254908015350545e6,-0.701178035779351)
            (-1.2560224594447305e6,-0.7033734815730018)
            (-1.2570847897381994e6,-0.7054800927759187)
            (-1.2581107994470936e6,-0.7075277170040428)
            (-1.259121596570859e6,-0.709557544176857)
            (-1.2601456173519879e6,-0.7116265611986837)
            (-1.2612262349159913e6,-0.7138236550523217)
            (-1.262443526017047e6,-0.7163156266569104)
            (-1.2640001331722408e6,-0.7195290287015195)
            (-1.2674669934024105e6,-0.7267987537906568)
            (-1.2713585431800822e6,-0.7351570736260468)
            (-1.2753527629869287e6,-0.7439736283856879)
            (-1.279207541676623e6,-0.7527338225322038)
            (-1.2831024732916048e6,-0.7618634272856181)
            (-1.2873861803819723e6,-0.7722663366765501)
            (-1.2925787845100677e6,-0.7854609223127507)
            (-1.29926914331273e6,-0.8036020816131563)
            (-1.3068284089692822e6,-0.8261131479901794)
            (-1.3112997207811365e6,-0.8407827279032678)
            (-1.3137558222746807e6,-0.849401587101343)
            (-1.3151752988227524e6,-0.8546001080929564)
            (-1.3160909724028385e6,-0.8580483452413414)
            (-1.3168116738706904e6,-0.8608187744373225)
            (-1.3174008778082186e6,-0.8631226187144646)
            (-1.3179526525444633e6,-0.8653131218663525)
            (-1.3184661111263027e6,-0.8673811854333839)
            (-1.318952621697477e6,-0.8693680365501549)
            (-1.3194167778319567e6,-0.8712892925032703)
            (-1.3198607572930886e6,-0.873151439312404)
            (-1.320288786582765e6,-0.8749702495102107)
            (-1.3207081405305613e6,-0.8767756664073919)
            (-1.3211295639670943e6,-0.8786145387230133)
            (-1.3215696115935592e6,-0.8805622628152381)
            (-1.3220583019443697e6,-0.8827600602310499)
            (-1.3226689420468525e6,-0.885560869846023)
            (-1.3238717646743562e6,-0.8912724369323929)
            (-1.3252530755507692e6,-0.8981977051274599)
            (-1.3266348781653047e6,-0.905599520178439)
            (-1.3279372003539568e6,-0.9131179715872466)
            (-1.3292287638719184e6,-0.9212448964340598)
            (-1.330741336742713e6,-0.9319331883231486)
            (-1.3325567696454802e6,-0.9474627061933633)
            (-1.3335433714113117e6,-0.9581979950695169)
            (-1.3340342659762162e6,-0.9647164513455856)
            (-1.3342982560983722e6,-0.9687729146666849)
            (-1.3344765231616593e6,-0.9718375418061975)
            (-1.334601320272026e6,-0.974196628683287)
            (-1.3347073227671285e6,-0.9763828559447576)
            (-1.3347951581217735e6,-0.9783589790591052)
            (-1.334870124554471e6,-0.9801987395009504)
            (-1.3349350331172163e6,-0.9819400954359389)
            (-1.3349912161263684e6,-0.9835935438719338)
            (-1.335039837821843e6,-0.9851702042071288)
            (-1.3350821225870615e6,-0.9866901536820954)
            (-1.3351192259961637e6,-0.9881817346058834)
            (-1.335152160530437e6,-0.9896828922290569)
            (-1.3351818051102215e6,-0.9912496809049907)
            (-1.3352089181021724e6,-0.9929802531189234)
            (-1.3352340329122683e6,-0.9950979357162185)
            (-1.3352559329998153e6,-0.9985673481169922)
            (-1.3352468705526867e6,-1.0033322446730282)
            (-1.3351818540721466e6,-1.008713271377783)
            (-1.335051761995326e6,-1.0143249646200958)
            (-1.3348456444682055e6,-1.0202332628669162)
            (-1.3345211722145574e6,-1.0270137327949083)
            (-1.3338915613447658e6,-1.0367275495447559)
            (-1.3326462099942428e6,-1.050672173636581)
            (-1.3314995727150184e6,-1.060707691492772)
            (-1.330678048532111e6,-1.066966595379977)
            (-1.3301129692937986e6,-1.0709474943142618)
            (-1.3296585310715088e6,-1.0739915610332897)
            (-1.3292917732413064e6,-1.076358435515607)
            (-1.3289404848493082e6,-1.0785571854323328)
            (-1.3286138421805499e6,-1.0805461628950472)
            (-1.328303075256802e6,-1.0823920619823362)
            (-1.3280036230623666e6,-1.0841304322903718)
            (-1.327714712554682e6,-1.085772101496038)
            (-1.3274353783808758e6,-1.0873278790356136)
            (-1.3271631858624632e6,-1.088815591874956)
            (-1.326894370622402e6,-1.0902588268688962)
            (-1.3266237469078877e6,-1.0916870166369537)
            (-1.326343832810816e6,-1.0931394959030583)
            (-1.3260425197399198e6,-1.0946763942067248)
            (-1.3256967266998854e6,-1.0964079752137876)
            (-1.3252481271483072e6,-1.098606092155757)
            (-1.3243279923807625e6,-1.1029585382035108)
            (-1.3231409442810125e6,-1.1082992170237806)
            (-1.3218002401314743e6,-1.1140121990279968)
            (-1.3203637034322699e6,-1.1198133556885441)
            (-1.3187440579258802e6,-1.1260153838469815)
            (-1.3166175205978302e6,-1.1336982535399065)
            (-1.3110535860707422e6,-1.1518882275382893)
            (-1.307206103823436e6,-1.1632404958385316)
            (-1.3049377292828045e6,-1.1695674106438618)
            (-1.3035809912228847e6,-1.1732387424052257)
            (-1.3026818625022694e6,-1.1756286596249919)
            (-1.3019535596735773e6,-1.1775402602863179)
            (-1.301273018565698e6,-1.1793070205603031)
            (-1.3006535993931089e6,-1.1808986048066163)
            (-1.300064709932494e6,-1.1823970884133572)
            (-1.2994922178934712e6,-1.183840148342277)
            (-1.2989351455202268e6,-1.1852314753715372)
            (-1.2983919453556903e6,-1.18657615137696)
            (-1.2978561813224133e6,-1.187891140095941)
            (-1.2973166905839795e6,-1.1892043796151262)
            (-1.296756223502944e6,-1.1905575673019448)
            (-1.2961451907662994e6,-1.1920204092660067)
            (-1.295421167607987e6,-1.193737495694622)
            (-1.2943817782331922e6,-1.19617269485895)
            (-1.2926556069388841e6,-1.2001429241705182)
            (-1.2905509734671435e6,-1.2048663299861235)
            (-1.2883140589515064e6,-1.209755744145982)
            (-1.2860025270992431e6,-1.2146775043900182)
            (-1.2835066848762769e6,-1.2198541203492597)
            (-1.2805084964432635e6,-1.2258993113592243)
            (-1.2758836362263781e6,-1.2348903623248346)
            (-1.2689106022129469e6,-1.2477810592943956)
            (-1.2634458298761176e6,-1.257404099120658)
            (-1.2598459346212458e6,-1.2635423110425639)
            (-1.2574703262836058e6,-1.2675131654121707)
            (-1.2556130364936565e6,-1.2705759179810612)
            (-1.2541435906721402e6,-1.272973993636157)
            (-1.2527645189792907e6,-1.2752046963688068)
            (-1.2515062447438398e6,-1.2772231824844587)
            (-1.2503320559239548e6,-1.2790922238514217)
            (-1.2492219956393908e6,-1.2808461383489884)
            (-1.2481704293616135e6,-1.2824958052093978)
            (-1.2471720405147735e6,-1.284051300258209)
            (-1.2462178398686086e6,-1.2855281233278328)
            (-1.2452961412414727e6,-1.2869455650819208)
            (-1.2443930567097515e6,-1.2883258614458732)
            (-1.2434913933398838e6,-1.2896957840702066)
            (-1.242567762996187e6,-1.2910908431929367)
            (-1.2415862079924932e6,-1.2925645240285695)
            (-1.24048171020829e6,-1.2942121356983445)
            (-1.2391021616520402e6,-1.296254571079979)
            (-1.2367573633701706e6,-1.2996878099157392)
            (-1.2335298169321825e6,-1.3043380786555265)
            (-1.2298663329726467e6,-1.3095162225670456)
            (-1.2260245902697896e6,-1.3148388090301508)
            (-1.2219653292615025e6,-1.3203507377456618)
            (-1.2173238813419975e6,-1.3265215230595948)
            (-1.2109634363207456e6,-1.3347670270965726)
            (-1.1993197069602672e6,-1.3492983544655652)
            (-1.1900415774080423e6,-1.3604197881068494)
            (-1.1841232096866397e6,-1.3673265896819884)
            (-1.1803409778152963e6,-1.3716701708547958)
            (-1.1774409401002985e6,-1.3749653532106565)
            (-1.1751852161863418e6,-1.3775078206476472)
            (-1.1730824004015892e6,-1.379861806383057)
            (-1.1711772109920958e6,-1.381980941811549)
            (-1.1694066231445493e6,-1.3839385503710002)
            (-1.167736969757686e6,-1.3857738989111057)
            (-1.1661593117172087e6,-1.3874983705991124)
            (-1.1646661442362445e6,-1.3891215494629892)
            (-1.1632448943935793e6,-1.390658320731232)
            (-1.1618796875092785e6,-1.3921268715209463)
            (-1.1605526096976264e6,-1.393547284471378)
            (-1.1592427466766264e6,-1.3949425223900787)
            (-1.1579236692855344e6,-1.3963410100556513)
            (-1.1565583031241475e6,-1.3977818787216127)
            (-1.1550875537383244e6,-1.3993265761521911)
            (-1.1533991334304467e6,-1.4010906686857432)
            (-1.1512049258409636e6,-1.4033687843926235)
            (-1.1463698430137117e6,-1.4083328945983808)
            (-1.140697273908286e6,-1.4140629606847273)
            (-1.1347421882995625e6,-1.4199751022357343)
            (-1.1288842367083756e6,-1.4256931524763314)
            (-1.1228745338629102e6,-1.431464067718454)
            (-1.1160238878942244e6,-1.4379312789552423)
            (-1.1064412384059643e6,-1.4467913769099985)
            (-1.0895840654875496e6,-1.46189715948703)
            (-1.0736342268159953e6,-1.4756858314593102)
            (-1.0635874998274671e6,-1.484145423353647)
            (-1.0571005580068412e6,-1.4895217766914464)
            (-1.0521097405196074e6,-1.493614442160564)
            (-1.0482122197940854e6,-1.496784785516853)
            (-1.0445789680200901e6,-1.4997199413888842)
            (-1.0412816204407711e6,-1.5023666441047645)
            (-1.038213015800052e6,-1.5048148639952756)
            (-1.0353158849104034e6,-1.5071127769121953)
            (-1.0325744529477415e6,-1.509274756140501)
            (-1.0299763591653891e6,-1.511312178672212)
            (-1.027502495575996e6,-1.5132414679997823)
            (-1.0251301762924689e6,-1.5150815605332872)
            (-1.0228355697386785e6,-1.5168520152726503)
            (-1.0205930709874083e6,-1.5185735132671823)
            (-1.0183733929588251e6,-1.5202693003564502)
            (-1.0161403838304096e6,-1.5219675331367952)
            (-1.0138454476852058e6,-1.5237053493008705)
            (-1.0114161474334188e6,-1.5255371864629519)
            (-1.00872914638292e6,-1.5275545774671129)
            (-1.0055296052112129e6,-1.5299451470411798)
            (-1.0010478630942262e6,-1.5332728887888998)
            (-992846.174391879,-1.5393012808056799)
            (-983170.9612744722,-1.546313818656727)
            (-973452.2258290623,-1.5532540634994902)
            (-964242.2007282816,-1.5597383807173806)
            (-955467.9611815369,-1.5658346606576885)
            (-946815.4051873481,-1.571770916851035)
            (-937918.9270500073,-1.5777982572261386)
            (-928419.0228323076,-1.584150882794575)
            (-918034.3095079022,-1.590998362828875)
            (-906721.0518460893,-1.598344875127904)
            (-894843.131496301,-1.6059325527877608)
            (-883118.1571625277,-1.613297304636624)
            (-873686.475519058,-1.6191313759912822)
            (-866179.5475011788,-1.623717214319636)
            (-860265.2820219202,-1.6272939765306011)
            (-855530.2870979174,-1.6301345532042715)
            (-851623.7383244364,-1.6324628461264017)
            (-847943.6560266359,-1.6346438269653518)
            (-844613.3063742638,-1.636607608857653)
            (-841566.8007834195,-1.6383962458641401)
            (-838748.473626122,-1.640044820940572)
            (-836130.1175291283,-1.6415717080157342)
            (-833689.6075077094,-1.6429913285139255)
            (-831402.0086016642,-1.6443193840795978)
            (-829240.3035945477,-1.6455724423051432)
            (-827176.7337318411,-1.6467671803514279)
            (-825182.2146343894,-1.6479207532728264)
            (-823224.0292389044,-1.6490521622487073)
            (-821262.2020096523,-1.6501843843194794)
            (-819242.1063678768,-1.6513486603649228)
            (-817078.1583978601,-1.6525938534608957)
            (-814609.6351820003,-1.654011638247155)
            (-811429.1747010419,-1.6558340427296847)
            (-804692.7549121166,-1.6596778852348097)
            (-796726.3642876899,-1.6641946930214702)
            (-788374.4379176684,-1.66889554577791)
            (-780090.7861366809,-1.6735218582628866)
            (-771370.8436103001,-1.678351495690266)
            (-760580.3345004396,-1.6842679619329166)
            (-738913.9203818514,-1.6959313105098979)
            (-724857.9981439427,-1.7033277376594491)
            (-716920.1487887001,-1.7074396116637562)
            (-712256.9692135751,-1.7098318658487575)
            (-709198.46490497,-1.7113913082992571)
            (-706747.3924047034,-1.7126358216270239)
            (-704482.2970423031,-1.7137825192121112)
            (-702444.6110158019,-1.714812172740229)
            (-700534.3917615138,-1.7157765777514389)
            (-698705.4832857894,-1.7166997633114323)
            (-696951.5596377974,-1.7175853397674288)
            (-695264.1472957542,-1.7184377366053278)
            (-693620.4521240938,-1.7192683779909137)
            (-691984.0358909622,-1.7200954184525297)
            (-690300.5704701421,-1.7209459841777395)
            (-688478.1385452143,-1.7218661817405445)
            (-686320.1861522871,-1.7229548446895884)
            (-683129.7535750972,-1.7245623913359267)
            (-678378.4417254416,-1.726951774567878)
            (-672859.8152869178,-1.7297196047960337)
            (-667163.8523240931,-1.7325673790766047)
            (-661397.9138686331,-1.7354401342616619)
            (-655270.5714090071,-1.7384810508757056)
            (-648016.7774844365,-1.7420636869229302)
            (-636961.8429447104,-1.7474831005211384)
            (-621372.4856364324,-1.7550276557275406)
            (-610197.5674034929,-1.7603521769892414)
            (-603210.9721692458,-1.7636398917043614)
            (-598716.2714436695,-1.7657365409630768)
            (-595246.949541008,-1.7673445453433587)
            (-592521.5512940697,-1.7686015286418455)
            (-589986.8854166422,-1.769766222014239)
            (-587693.3200361046,-1.7708172641280628)
            (-585574.1219288256,-1.7717867642609342)
            (-583591.9175891149,-1.7726928745962032)
            (-581731.3787126032,-1.7735433398583973)
            (-579975.5874248784,-1.774346343236807)
            (-578299.7545987702,-1.7751133893361106)
            (-576671.9517848048,-1.7758590213709198)
            (-575051.2722781436,-1.7766017537812544)
            (-573379.6299903705,-1.777367939259905)
            (-571558.9134953473,-1.7782023216957141)
            (-569374.8407703055,-1.779202900551197)
            (-565998.9533425483,-1.780748653499617)
            (-561178.9351661413,-1.782953528574574)
            (-555630.3132575736,-1.7854878684705122)
            (-549811.4397392182,-1.788140186927899)
            (-543667.1555333586,-1.7909334051481534)
            (-536568.1220841968,-1.7941490305714936)
            (-526131.5897715256,-1.7988479506421422)
            (-511693.3946780733,-1.8052749387702982)
            (-501693.1522850383,-1.8096611211321973)
            (-495517.7739858758,-1.8123367445717522)
            (-491558.35257799015,-1.8140372351653509)
            (-488501.3136823362,-1.8153417038786395)
            (-486094.5214632499,-1.8163637145205167)
            (-483855.346186813,-1.81731135340912)
            (-481825.8133601319,-1.8181685040638176)
            (-479947.66701914737,-1.8189611205256095)
            (-478187.9647485379,-1.8197039883346404)
            (-476531.5216013331,-1.8204040481076833)
            (-474959.86973158555,-1.8210693028166027)
            (-473445.2118181526,-1.8217114266091607)
            (-471949.32936252136,-1.8223463452995803)
            (-470417.7704860064,-1.822996857974804)
            (-468759.1224292312,-1.8237015809379944)
            (-466772.50011682464,-1.824545813851704)
            (-463640.82354528114,-1.8258768602766833)
            (-459296.70345000963,-1.8277232947234325)
            (-454359.9605247616,-1.829821034590549)
            (-449182.33320254186,-1.8320195195077522)
            (-443661.696902313,-1.8343605809790973)
            (-437155.3511501727,-1.8371134613193159)
            (-427066.51234428264,-1.8413621554053632)
            (-413742.34322234016,-1.8469163260168906)
            (-404897.243716112,-1.8505517876235897)
            (-399443.49408163654,-1.8527665772478614)
            (-395905.49423149554,-1.8541906781616553)
            (-393143.1931774069,-1.855295211437141)
            (-390939.43288969406,-1.8561721020971378)
            (-388881.8341907187,-1.8569882755901979)
            (-387006.874763329,-1.8577308797334386)
            (-385267.06916916533,-1.8584199745432761)
            (-383634.5834623698,-1.8590673682965282)
            (-382093.91006378323,-1.8596796009315495)
            (-380624.3333868056,-1.860264926279133)
            (-379194.3238604448,-1.8608356426485229)
            (-377758.42176776583,-1.8614095168157498)
            (-376245.10339703155,-1.8620148352473849)
            (-374513.7633151109,-1.862707757625723)
            (-372137.42824887554,-1.8636593869836682)
            (-368126.21935073833,-1.8652668983309972)
            (-363335.6984369727,-1.8671879680958288)
            (-358286.43084542756,-1.8692131919790742)
            (-352962.6009706574,-1.8713475604670209)
            (-346765.3991834083,-1.8738284698857184)
            (-337084.0071758921,-1.8776888085780967)
            (-324771.22871619085,-1.8825499314238197)
            (-316912.1131302327,-1.885608490747156)
            (-312101.04247738735,-1.8874577631820502)
            (-308968.94899026334,-1.8886505984171336)
            (-306510.5667652838,-1.8895804656487807)
            (-304533.9017684299,-1.8903245356392093)
            (-302684.6920258866,-1.8910188228585134)
            (-300992.4427431363,-1.8916538465628088)
            (-299416.6926200186,-1.8922459166676902)
            (-297932.9163404101,-1.8928048575925744)
            (-296524.7648090725,-1.8933369780609681)
            (-295168.3126860298,-1.893851073413769)
            (-293825.4397350066,-1.8943611245865852)
            (-292435.88713894563,-1.8948895841442883)
            (-290887.22098494455,-1.8954790235745909)
            (-288875.0371165141,-1.896245469170195)
            (-284689.15308485384,-1.89784169172264)
            (-279979.53644711635,-1.899639852304356)
            (-275087.80923029344,-1.9015090680161153)
            (-270066.309524476,-1.903428282731889)
            (-264273.3995094962,-1.9056409325268553)
            (-255036.91072295222,-1.9091591174097986)
            (-243445.12156485982,-1.9135388644285665)
            (-235949.05093175618,-1.9163358808679785)
            (-231282.53426084455,-1.9180575121890475)
            (-228180.03777557137,-1.91919223897507)
            (-225709.23091182078,-1.9200901683163756)
            (-223691.69467758187,-1.9208203974337081)
            (-221798.72265287561,-1.921504687783302)
            (-220059.15203305596,-1.9221345515553798)
            (-218437.47421913603,-1.9227241654510125)
            (-216910.33978757993,-1.923282674558953)
            (-215459.57225358655,-1.9238166813437174)
            (-214058.41776867816,-1.9243353224947695)
            (-212665.01049306302,-1.9248529734770676)
            (-211212.0844058985,-1.9253935085084646)
            (-209568.82952703402,-1.9260048242734351)
            (-207345.06523037137,-1.9268315355960732)
            (-203591.11856255168,-1.9282252371939408)
            (-199167.8394658603,-1.9298638188561534)
            (-194579.87199122147,-1.9315583791243311)
            (-189853.73990527823,-1.9332976371102149)
            (-184619.8940174293,-1.935215217059989)
            (-177980.2774802387,-1.9376337684972336)
            (-167300.3738443194,-1.9414903448005953)
            (-144329.56504051862,-1.9497175589805726)
            (-136650.24751775299,-1.9525217521843612)
            (-133532.0488002754,-1.9536870207550525)
            (-131785.145899342,-1.9543493607403866)
            (-130685.21512563736,-1.9547696882766932)
            (-129812.74487575275,-1.9551032354254332)
            (-129010.28616070087,-1.9554073985765001)
            (-128283.99062295431,-1.9556787635820971)
            (-127590.87564912644,-1.9559342771673838)
            (-126903.25135317958,-1.956185508007054)
            (-126185.68912325142,-1.956446514997223)
            (-125326.11881900781,-1.9567582117758626)
            (-123413.9576703183,-1.9574481733674878)
            (-121403.27907854116,-1.958168703695701)
            (-119321.94755684485,-1.958909028150426)
            (-117182.20522716903,-1.9596641371434167)
            (-114651.52397430631,-1.9605501030989236)
            (-110522.30352045508,-1.9619847731435551)
            (-105041.70186016274,-1.963890864801745)
            (-101473.3738351583,-1.9651553627355403)
            (-99328.83983338099,-1.9659343143948411)
            (-97957.16516161639,-1.9664428378121142)
            (-96895.19485458471,-1.966842137469454)
            (-96055.52921558413,-1.967159826473644)
            (-95276.02800854054,-1.9674541478596017)
            (-94570.91335042864,-1.9677181197289362)
            (-93917.79150423918,-1.9679601684099854)
            (-93294.91426744868,-1.9681891220189491)
            (-92671.76621089535,-1.9684168438635057)
            (-91980.467213586,-1.9686679849964088)
            (-90951.09792827073,-1.9690389614017534)
            (-89571.43199340084,-1.9695306791609024)
            (-87968.3550514698,-1.970094406255762)
            (-86137.50118046653,-1.9707292801010046)
            (-83766.32386460292,-1.9715411804552767)
            (-78968.06430361563,-1.9731813508540172)
            (-76046.42493350853,-1.9742138308115402)
            (-74433.45269079076,-1.9748097531027413)
            (-73473.79285395665,-1.975176244201562)
            (-72758.59269366566,-1.9754544235846407)
            (-72209.79554102219,-1.9756679929112695)
            (-71703.95239281659,-1.9758615642094564)
            (-71246.9818526222,-1.9760320668060871)
            (-70816.68307240662,-1.9761895692552454)
            (-70385.8910436819,-1.9763457452536906)
            (-69892.69892445301,-1.9765232702708937)
            (-68763.16653088648,-1.9769250952580648)
            (-67586.28042392421,-1.9773369936840874)
            (-66287.41032469683,-1.9777839526433636)
            (-64720.961966320625,-1.978314950263694)
            (-60890.75792761402,-1.9796144698062696)
            (-58705.756808560305,-1.9803966653036662)
            (-57549.75358892745,-1.980837728667868)
            (-56882.21702707335,-1.9811032873228758)
            (-56438.973304298415,-1.9812821352472405)
            (-56077.24951079378,-1.9814256793663148)
            (-55741.35521566235,-1.9815540165177594)
            (-55430.954964079145,-1.9816690809645703)
            (-55120.73629877287,-1.9817830045456684)
            (-54755.77511622699,-1.9819163228439773)
            (-54152.23130786283,-1.982134853352528)
            (-53437.096021470126,-1.9823897653469966)
            (-52603.08888820522,-1.982680380346275)
            (-51495.204363707264,-1.9830560664035173)
            (-48660.894663716426,-1.9839903146931948)
            (-46748.607062052324,-1.9846386001158933)
            (-45644.13693891504,-1.9850399564974106)
            (-44965.58755942473,-1.9853014002054554)
            (-44452.04990152849,-1.985506021417326)
            (-44055.15532570578,-1.9856647650391663)
            (-43689.59373569711,-1.985807803427021)
            (-43361.34353857178,-1.98593257304934)
            (-43052.34582481526,-1.9860481465078568)
            (-42732.14242220472,-1.9861667331082493)
            (-42294.531880687086,-1.9863265174640432)
            (-41710.84006305197,-1.9865348510844703)
            (-41002.98624128326,-1.9867795219692521)
            (-40094.636164953634,-1.9870820791770458)
            (-38324.44696511065,-1.9876533294359748)
            (-36681.59747850174,-1.9882027776235531)
            (-35743.18115354322,-1.9885494149652923)
            (-35184.6456024333,-1.988773763563886)
            (-34817.727115620604,-1.9889273395752007)
            (-34525.2855336871,-1.9890485978844967)
            (-34256.9065793293,-1.9891546118883259)
            (-34015.65368043121,-1.9892459304033696)
            (-33780.73376203045,-1.9893337659348869)
            (-33504.173741680876,-1.989436132401968)
            (-33091.08118859221,-1.9895860589328367)
            (-32585.451667028243,-1.989763328790452)
            (-31945.271536619268,-1.989977588777667)
            (-30827.61436030094,-1.990333412587109)
            (-29403.78565145515,-1.9907899892685366)
            (-28524.519574968217,-1.9911043502925572)
            (-27999.818774160056,-1.9913146917157443)
            (-27661.34184794818,-1.9914592673145288)
            (-27396.567204837676,-1.991571937890197)
            (-27181.90644662425,-1.991658124443815)
            (-26980.48272332937,-1.9917349279691339)
            (-26785.074648776405,-1.9918087078889122)
            (-26553.970119506663,-1.9918955339951334)
            (-26224.848141371902,-1.9920168533547638)
            (-25816.83802477936,-1.9921610150336349)
            (-25269.816823829748,-1.9923428937688106)
            (-23846.242864337488,-1.9927881309172044)
            (-22943.657735139,-1.9930951531292498)
            (-22430.72352308042,-1.99329877140233)
            (-22115.880186346018,-1.9934365222452781)
            (-21876.417289562738,-1.993542289833856)
            (-21687.65364648436,-1.9936202218836998)
            (-21512.204449445453,-1.9936878939427813)
            (-21344.509324198258,-1.9937518474252565)
            (-21146.710206288204,-1.9938270512452725)
            (-20875.51032117979,-1.9939276897806282)
            (-20536.709065659812,-1.9940463138666937)
            (-20055.436752306454,-1.9942014828335584)
            (-19148.6139904434,-1.9944738827542894)
            (-18351.08104877821,-1.994737260508926)
            (-17897.453886991858,-1.9949214636214063)
            (-17624.66407964766,-1.9950479347999388)
            (-17442.859971139085,-1.9951327920414805)
            (-17294.480202742794,-1.9951946518544648)
            (-17156.833406509144,-1.9952462555592025)
            (-17023.159409623968,-1.9952962310638651)
            (-16835.4405059555,-1.9953676691059599)
            (-16612.120443660446,-1.9954506735494244)
            (-16330.210260836135,-1.9955473883389299)
            (-15800.766420476351,-1.995708476515832)
            (-15110.038774150855,-1.9959085745824432)
            (-14610.835420284831,-1.9960793621543838)
            (-14292.069597916516,-1.9962143768927636)
            (-14081.971934056328,-1.9963136922012958)
            (-13918.046379319316,-1.996388939241949)
            (-13784.703883547501,-1.9964440558127172)
            (-13659.385583812355,-1.9964941387453528)
            (-13528.443160390912,-1.9965452143060223)
            (-13288.755487181868,-1.9966333540970662)
            (-13014.541745624158,-1.9967230319085811)
            (-12552.731764983439,-1.9968551469743911)
            (-11980.056770175948,-1.997026823963328)
            (-11628.624698712874,-1.9971678216983326)
            (-11418.041979701626,-1.9972721469013361)
            (-11280.117214616655,-1.9973414021377454)
            (-11168.415040190383,-1.9973896295842921)
            (-11065.096959770326,-1.9974305810386224)
            (-10961.556610902784,-1.9974711673311392)
            (-10776.67832531506,-1.997541368813947)
            (-10568.953174823899,-1.997610833013661)
            (-10184.284907508603,-1.9977176299361543)
            (-9722.890981326804,-1.9978479381474858)
            (-9432.17359622916,-1.9979625949610247)
            (-9251.924973423182,-1.9980528668242352)
            (-9117.305338611946,-1.9981208244930353)
            (-9013.160233677634,-1.9981658832160558)
            (-8917.045374212654,-1.9982054920469536)
            (-8819.54515632014,-1.9982453258396022)
            (-8657.055023155555,-1.9983078340311005)
            (-8463.401457760616,-1.998370289851337)
            (-7975.518757989021,-1.9985000406663673)
            (-7683.479924000021,-1.9986069665355177)
            (-7514.728234122614,-1.9986941001844851)
            (-7406.5695184367,-1.9987518589681845)
            (-7319.305845422277,-1.9987885994456045)
            (-7238.70597514936,-1.9988190965505692)
            (-7155.028964070244,-1.9988529042762941)
            (-7042.992286616796,-1.998898032247425)
            (-6900.617180478168,-1.9989455854919733)
            (-6544.325975548277,-1.9990314836924659)
            (-6288.665798939355,-1.9991079911345073)
            (-6125.582628803451,-1.9991842866406953)
            (-6017.286237613433,-1.9992432187745817)
            (-5931.0567830033215,-1.9992848426396892)
            (-5852.2570176945455,-1.9993198946298587)
            (-5775.886589054025,-1.9993510996122328)
            (-5623.257149484817,-1.999402366515819)
            (-5457.105399553461,-1.999443242988709)
            (-5235.721647225793,-1.999495475261657)
            (-5043.274836071726,-1.9995729751538573)
            (-4928.270280424116,-1.9996420554360772)
            (-4853.529520666085,-1.9996840220273435)
            (-4784.188174668747,-1.9997104103560066)
            (-4722.590057614321,-1.9997340538392632)
            (-4640.678226518839,-1.999769543815338)
            (-4547.942041256227,-1.999802843945796)
            (-4396.430834077735,-1.999838524240786)
            (-4214.133764455913,-1.9998768856561688)
            (-4063.2985392623646,-1.9999360331359533)
            (-3969.2965119865507,-1.9999909497235473)
            (-3898.004163213192,-2.0000299922789386)
            (-3834.3163727754973,-2.000060521369532)
            (-3775.9516315821943,-2.000086581401203)
            (-3682.6229743310296,-2.0001209479781084)
            (-3573.2534362133306,-2.0001469673238486)
            (-3421.1080054612653,-2.0001785946677475)
            (-3293.7376153671685,-2.0002334223621054)
            (-3216.4955951557026,-2.0002826795656197)
            (-3157.911126595076,-2.000313545772114)
            (-3105.422552175244,-2.0003377014931583)
            (-3054.624811345871,-2.000360893980997)
            (-2983.5066682298493,-2.0003857355350605)
            (-2885.927458291075,-2.000405618472486)
            (-2764.2156650204747,-2.0004308690166384)
            (-2664.235160878177,-2.000478856381113)
            (-2602.19509957265,-2.0005186074119874)
            (-2553.337428468212,-2.0005395884729458)
            (-2508.804224511433,-2.0005579405557263)
            (-2460.270557423694,-2.0005815248008827)
            (-2400.996544567573,-2.0006003293025127)
            (-2292.8309948486954,-2.000613282159292)
            (-2193.515366291353,-2.0006419530254194)
            (-2129.98509385325,-2.0006821822031484)
            (-2082.004169010521,-2.0007104653345245)
            (-2039.3196506265838,-2.0007359215734013)
            (-1999.2752539693606,-2.0007560670983944)
            (-1936.3463865043445,-2.0007690013172175)
            (-1841.8917325980642,-2.000777335336408)
            (-1764.9998476700193,-2.000816966385605)
            (-1719.2188421703843,-2.0008538256381962)
            (-1683.658057134165,-2.000869097357767)
            (-1651.327608383512,-2.00088198920166)
            (-1610.424490761511,-2.000900850012445)
            (-1562.411213528602,-2.0009127444841894)
            (-1494.2377523061828,-2.0009215323408043)
            (-1434.6443039909727,-2.0009460039852156)
            (-1390.2579517028244,-2.0009732506176956)
            (-1355.7190182164709,-2.000991383087563)
            (-1324.0259194959233,-2.001009721188452)
            (-1286.7648200450715,-2.0010210287064862)
            (-1230.1508129742876,-2.0010226763622057)
            (-1173.921251435856,-2.0010430983462646)
            (-1137.7096007208881,-2.001072040752008)
            (-1108.910286280629,-2.0010888585007174)
            (-1082.5798345817173,-2.0011023843371722)
            (-1048.7790050237022,-2.001110588974929)
            (-1003.4560662267678,-2.001113672362472)
            (-960.0709869341155,-2.001130950999999)
            (-927.4347130956791,-2.001152336687751)
            (-898.7627237183613,-2.001173501157672)
            (-873.5220823024188,-2.0011901886548866)
            (-840.6025588466962,-2.0011914926565604)
            (-791.4684236436611,-2.001200972900608)
            (-762.3893455503168,-2.0012325885806845)
            (-740.5110197390585,-2.001248768913392)
            (-720.9007172229551,-2.0012592855149016)
            (-693.7781659040439,-2.0012608024513994)
            (-658.0231480570186,-2.0012655794904175)
            (-630.6438960612054,-2.0012858368791155)
            (-610.097757062761,-2.0012963898788567)
            (-591.5124730056784,-2.001310856995153)
            (-569.63066402829,-2.0013126276338618)
            (-533.438050072414,-2.0013167122259223)
            (-512.6240373447475,-2.001340531858183)
            (-496.02658058533524,-2.0013554543184373)
            (-480.76072009102523,-2.001363614053819)
            (-456.48029244107937,-2.0013565077170785)
            (-431.14639815478245,-2.001374722602048)
            (-415.4736665416518,-2.0013931971015717)
            (-401.1286336560373,-2.001399431677053)
            (-386.5462110827881,-2.001403647203291)
            (-368.5126672160166,-2.001405038765091)
            (-349.37462105204264,-2.0014112023832533)
            (-334.19007455324373,-2.001420889375459)
            (-320.40387256296594,-2.001432273122357)
            (-306.56362092960836,-2.0014335519343756)
            (-289.6128377045745,-2.0014324196318642)
            (-275.17257411143623,-2.001443831011373)
            (-262.1570034504693,-2.0014547605031248)
            (-250.56600480613238,-2.0014593822775244)
            (-237.4071187985263,-2.0014580877229586)
            (-223.3506138277469,-2.001463098362792)
            (-212.48078077252248,-2.0014713677615488)
            (-202.65728430342415,-2.001480271168705)
            (-192.37090833347744,-2.001478707774559)
            (-180.02751974326378,-2.0014794385422134)
            (-170.37758312813753,-2.001488392606199)
            (-161.72852103026312,-2.0014984523064756)
            (-153.17420047052366,-2.001496415409578)
            (-142.70490238921386,-2.0014965482353384)
            (-134.51813936802765,-2.001505376865726)
            (-127.17635601827573,-2.0015134030312463)
            (-119.8272025001357,-2.001510734703221)
            (-111.19589665946799,-2.0015125126823077)
            (-104.37169992250139,-2.001521039684324)
            (-98.21733701959138,-2.00152486794433)
            (-91.83641981979589,-2.0015224874595687)
            (-84.9587021777912,-2.001527055137301)
            (-78.86628120616238,-2.001533400231008)
            (-73.56924905681763,-2.001534460124395)
            (-68.27336527409506,-2.0015347431686785)
            (-63.053051250523886,-2.001537948318682)
            (-58.26913867727098,-2.001540456732271)
            (-53.81889581345095,-2.001541342303334)
            (-49.52059331353872,-2.0015429136208645)
            (-45.46126085980773,-2.0015448953099115)
            (-41.674565065135745,-2.001546151165804)
            (-38.1026027843934,-2.0015474246629283)
            (-34.740598211570486,-2.00154886262561)
            (-31.59804348976371,-2.0015500380517177)
            (-28.658170017351853,-2.0015511648081916)
            (-25.912944193551265,-2.0015522898600215)
            (-23.358343149576807,-2.001553290148759)
            (-20.98495348585586,-2.001554248901473)
            (-18.785662096729233,-2.001555152935271)
            (-16.753472289971178,-2.001555985281577)
            (-14.880598291626736,-2.0015567722551606)
            (-13.159850675726203,-2.0015575007103177)
            (-11.583817029382638,-2.0015581789594585)
            (-10.145143765713174,-2.0015588087383653)
            (-8.836556119684957,-2.0015593903532842)
            (-7.650792035652755,-2.001559927816623)
            (-6.58069734195831,-2.0015604213154603)
            (-5.6192043468718795,-2.0015608736195447)
            (-4.7593839306347885,-2.001561285155952)
            (-3.9944636963870734,-2.001561657940658)
            (-3.3178604209468103,-2.0015619910517803)
            (-2.7231987532574244,-2.001562287318059)
            (-2.2043165672311567,-2.001562541655343)
            (-1.755241307806424,-2.0015627619985383)
            (-1.3701290327046942,-2.0015629338790126)
            (-1.0431717534127212,-2.0015630807033675)
            (-0.768512288152923,-2.0015631708732884)
            (-0.5402393228673856,-2.001563256481384)
            (-0.35252213361640766,-2.0015632828551713)
            (-0.19988857214250044,-2.0015633256998404)
            (-0.07761276166444321,-2.001563324245706)
            (0.0009620852439405969,-2.0015633297858053)
            (0.06742728622744594,-2.0015633267691397)
            (0.13082038921133723,-2.0015633245041555)
            (0.19997691855313685,-2.0015633157568504)
            (0.2719182239616275,-2.0015633051516604)
            (0.3389572597469823,-2.0015632898205493)
            (0.39944119266266537,-2.0015632663262366)
            (0.4516241055763524,-2.001563246241272)
            (0.4966086647023082,-2.001563209014462)
            (0.534161550979929,-2.0015631815019037)
            (0.5654063706340823,-2.0015631323605656)
            (0.5906449180695634,-2.0015630932625563)
            (0.6108299681750784,-2.001563033319226)
            (0.6265310364732456,-2.0015629789676272)
            (0.6385371622499891,-2.0015629070788217)
            (0.6474536289436607,-2.001562834409899)
            (0.653906246926815,-2.001562746889019)
            (0.6584140744739578,-2.0015626521313172)
            (0.6614455159419963,-2.001562542485383)
            (0.6633884335557824,-2.001562419111294)
            (0.6645640365482111,-2.0015622765552457)
            (0.6652254524879753,-2.0015621121010354)
            (0.6655646145156286,-2.0015619170500774)
            (0.6657185640573829,-2.001561686353163)
            (0.6657778536598308,-2.001561397901573)
            (0.6657960819410607,-2.001561043097831)
            (0.6658002791412676,-2.0015605597128716)
            (0.6658011614425835,-2.00155991094969)
            (0.6658017364189035,-2.001558907462443)
            (0.6658026559007316,-2.001557258388417)
            (0.6658044443305055,-2.001554026483593)
            (0.6658094648645319,-2.0015449646197876)
            (0.6658220631178201,-2.0015222223735165)
            (0.6658561549571667,-2.001460686185518)
            (0.6659569595680971,-2.00127877331761)
            (0.6662266478163643,-2.0007923987419476)
            (0.6670461781600656,-1.9993170879028053)
            (0.6701701612936368,-1.9937303924427534)
            (0.6739817506272063,-1.9869925572678881)
            (0.6770246277447565,-1.9816745730962153)
            (0.6799629062452666,-1.9765899819593342)
            (0.6835483202539281,-1.970451870452507)
            (0.6869935704469704,-1.9646213319863708)
            (0.6901951831182136,-1.9592615777675186)
            (0.6936946529734354,-1.9534666002127203)
            (0.6971350223426233,-1.9478330554670598)
            (0.7003108495259822,-1.942687758339356)
            (0.7036892724090923,-1.9372713887343513)
            (0.7069095978221724,-1.9321625157186497)
            (0.7100912549309187,-1.9271660225386826)
            (0.7135691190375316,-1.9217615257346712)
            (0.7171855227767161,-1.916204092246877)
            (0.7207644924073411,-1.9107657728067768)
            (0.7243864542519588,-1.905323504115025)
            (0.7285079131292106,-1.8992045541097873)
            (0.7323256966727212,-1.8936054084506506)
            (0.7360078542466189,-1.8882669271908148)
            (0.7399844820067899,-1.8825684888808263)
            (0.7439498556180228,-1.876954267681639)
            (0.7478188665063359,-1.8715409007778268)
            (0.7518054115121228,-1.8660285188069663)
            (0.7558584961651763,-1.860491060857261)
            (0.7598832992615254,-1.8550578822432175)
            (0.7639512247420991,-1.849631819954037)
            (0.7680846965512003,-1.8441844473901472)
            (0.7722343776100608,-1.8387815993977834)
            (0.7764096589493836,-1.8334108960001172)
            (0.7806352369875839,-1.8280412061867584)
            (0.7848956267338011,-1.8226930390946412)
            (0.7891841341579227,-1.817375096684605)
            (0.7935131777631366,-1.8120723930056286)
            (0.7978819044393797,-1.8067866311908989)
            (0.8022842433440129,-1.8015256395746426)
            (0.806723948825208,-1.7962853451996301)
            (0.8112036019082526,-1.7910632373705595)
            (0.8157206348674279,-1.7858628267904733)
            (0.8202753249201312,-1.7806842437108572)
            (0.8248697339955708,-1.7755256253564897)
            (0.8295035393779918,-1.7703878342921011)
            (0.834176376856909,-1.7652717416655561)
            (0.8388892859545202,-1.7601766725389816)
            (0.8436427596725553,-1.7551025705066226)
            (0.8484366993116319,-1.7500500071836296)
            (0.8532715688781275,-1.7450189488980588)
            (0.8581479548464902,-1.7400092435416727)
            (0.863066069554611,-1.7350211286912087)
            (0.86802620535191,-1.730054755185385)
            (0.8730288470730976,-1.7251100818028462)
            (0.8780743606587956,-1.7201871892147078)
            (0.8831630481756297,-1.7152862195625709)
            (0.8882953106976789,-1.7104072185065757)
            (0.8934715524381183,-1.7055502305871322)
            (0.8986921220084205,-1.7007153532626929)
            (0.9039573904549203,-1.6959026625061648)
            (0.9092677579430584,-1.6911122080378083)
            (0.9146236037877228,-1.6863440590741818)
            (0.920025301604129,-1.6815982897188437)
            (0.9254732440805156,-1.6768749571546169)
            (0.9309678235018278,-1.6721741191442416)
            (0.9365094260649491,-1.6674958386281933)
            (0.9420984432254723,-1.6628401738394658)
            (0.9477352733292368,-1.6582071771396873)
            (0.9534203127873252,-1.653596902353356)
            (0.9591539596218291,-1.649009401718222)
            (0.9649366164449584,-1.6444447234931039)
            (0.9707686878613561,-1.6399029140880523)
            (0.976650579634879,-1.6353840186663051)
            (0.9825827005569794,-1.6308880796761682)
            (0.9885654628530427,-1.6264151365792872)
            (0.9945992806041616,-1.6219652270484655)
            (1.0006845705119525,-1.6175383863986268)
            (1.0068217518628455,-1.613134647610143)
            (1.0130112473481998,-1.6087540407712222)
            (1.0192534826581057,-1.6043965933981321)
            (1.025548886080681,-1.6000623307425428)
            (1.0318978888928507,-1.595751275539411)
            (1.0383009257975295,-1.5914634477336727)
            (1.0447584349360715,-1.587198864531438)
            (1.0512708574820462,-1.5829575406992493)
            (1.0578386385240108,-1.5787394880361296)
            (1.0644622266590191,-1.5745447156917962)
            (1.0711420735868886,-1.5703732304674758)
            (1.0778786354414909,-1.5662250360282777)
            (1.0846723724201046,-1.5621001332140816)
            (1.0915237488339369,-1.5579985200779358)
            (1.0984332327029582,-1.5539201921861365)
            (1.1054012967079085,-1.5498651421256948)
            (1.1124284178072483,-1.545833359801403)
            (1.1195150777571303,-1.5418248322189965)
            (1.1266617631994849,-1.5378395435206034)
            (1.1338689662281414,-1.533877474767213)
            (1.1411371830594095,-1.5299386047617372)
            (1.1484669155289613,-1.5260229093087538)
            (1.1558586707212515,-1.5221303615184318)
            (1.163312961557131,-1.518260931592239)
            (1.1708303069341546,-1.5144145868679406)
            (1.1784112313450474,-1.5105912921207647)
            (1.1860562654936146,-1.506791009349789)
            (1.1937659459314014,-1.5030136980769826)
            (1.2015408167090937,-1.4992593146447064)
            (1.2093814275200532,-1.4955278132495469)
            (1.2172883358682327,-1.4918191450106868)
            (1.2252621057265034,-1.4881332587407634)
            (1.2333033087128604,-1.4844701005155028)
            (1.2414125237653593,-1.4808296139541728)
            (1.2495903378611477,-1.4772117400294233)
            (1.2578373456782317,-1.4736164173503503)
            (1.266154150323781,-1.4700435819778703)
            (1.274541362467241,-1.4664931679293245)
            (1.282999602177149,-1.4629651065297773)
            (1.2915294986282333,-1.4594593266925928)
            (1.3001316903482503,-1.4559757549644163)
            (1.30880682489687,-1.4525143158042708)
            (1.3175555590999088,-1.4490749316204576)
            (1.3263785604579788,-1.445657522365131)
            (1.335276506279732,-1.4422620060286857)
            (1.344250084521624,-1.4388882984670783)
            (1.3532999935039158,-1.4355363136560277)
            (1.3624269433748106,-1.4322059633027306)
            (1.3716316546563434,-1.428897157538165)
            (1.3809148603289643,-1.425609804311916)
            (1.3902773049699932,-1.4223438098653094)
            (1.3997197457060044,-1.4190990785559074)
            (1.4092429512890472,-1.4158755133253476)
            (1.4188477043269228,-1.412673015101416)
            (1.4285348004159926,-1.4094914832606078)
            (1.4383050484985012,-1.4063308156631862)
            (1.4481592712350437,-1.4031909086949759)
            (1.458098304737562,-1.4000716575025585)
            (1.4681230015782012,-1.3969729552139187)
            (1.478234227979012,-1.3938946939926913)
            (1.488432865497499,-1.3908367646678637)
            (1.4987198114782208,-1.3877990567636487)
            (1.5090959788267313,-1.3847814587301086)
            (1.5195622971090859,-1.3817838577814334)
            (1.5301197116684788,-1.3788061403102865)
            (1.5407691861465558,-1.3758481913372589)
            (1.5515117016096012,-1.3729098949297478)
            (1.5623482563480708,-1.3699911344159001)
            (1.5732798670503787,-1.367091792225)
            (1.584307568598775,-1.3642117500969613)
            (1.5954324160656643,-1.3613508887268329)
            (1.6066554830617308,-1.3585090883629694)
            (1.6179778622505143,-1.355686228813036)
            (1.6294006681268045,-1.3528821889151401)
            (1.6409250353792617,-1.3500968471107218)
            (1.6525521194503,-1.3473300814661822)
            (1.6642830970973292,-1.3445817696802955)
            (1.6761191677715939,-1.3418517889275285)
            (1.6880615526765337,-1.339140016230098)
            (1.7001114969775772,-1.3364463281098495)
            (1.7122702672335663,-1.3337706013201576)
            (1.7245391544041822,-1.3311127123152375)
            (1.7369194745156413,-1.3284725372683583)
            (1.7494125677178185,-1.3258499524308558)
            (1.7620197997795872,-1.3232448339633331)
            (1.7747425602646822,-1.320657058456406)
            (1.7875822656548819,-1.318086502422849)
            (1.8005403601164107,-1.3155330423085447)
            (1.813618313677187,-1.3129965549956688)
            (1.826817623751497,-1.310476917640262)
            (1.8401398149912076,-1.3079740078356774)
            (1.8535864408495155,-1.3054877034495025)
            (1.8671590852703233,-1.3030178824574188)
            (1.8808593608245872,-1.3005644234357145)
            (1.8946889084848506,-1.298127205714049)
            (1.9086494001679088,-1.295706109047542)
            (1.9227425386141317,-1.2933010137746141)
            (1.9369700591122034,-1.2909118006534552)
            (1.9513337284688546,-1.2885383511703943)
            (1.9658353448315984,-1.2861805476849362)
            (1.9804767393807061,-1.2838382732696503)
            (1.9952597771868559,-1.2815114116930075)
            (2.010186358029002,-1.2791998474186543)
            (2.0252584153137785,-1.2769034658921554)
            (2.0404779168195617,-1.274622153529937)
            (2.0558468665482335,-1.272355797559023)
            (2.071367304574756,-1.2701042861469192)
            (2.087041308941293,-1.2678675082446533)
            (2.1028709934966736,-1.2656453540121626)
            (2.118858509661364,-1.263437714656898)
            (2.135006047374361,-1.2612444824109275)
            (2.1513158359016327,-1.2590655505259845)
            (2.167790144824013,-1.2569008132436355)
            (2.18443128274574,-1.2547501660730929)
            (2.2012416003594053,-1.25261350548547)
            (2.2182234869084487,-1.2504907294554533)
            (2.235379376659026,-1.2483817367434988)
            (2.2527117465283384,-1.2462864272991807)
            (2.2702231158785295,-1.2442047023751586)
            (2.2879160473952855,-1.2421364645036048)
            (2.30579314799363,-1.240081617475745)
            (2.323857072083766,-1.2380400660589486)
            (2.3421105190868157,-1.2360117163710271)
            (2.3605562355817735,-1.2339964757242832)
            (2.3791970150184647,-1.2319942527439558)
            (2.3980356999212686,-1.2300049572110614)
            (2.4170751791751983,-1.2280285004280964)
            (2.4363183964428234,-1.2260647944232488)
            (2.4557683425079366,-1.2241137528389565)
            (2.4754280613206356,-1.2221752903810486)
            (2.4953006471432237,-1.2202493231921085)
            (2.5153892467972465,-1.2183357686922134)
            (2.5356970633711162,-1.2164345453114411)
            (2.5562273560482973,-1.2145455725972325)
            (2.576983438562688,-1.2126687714349103)
            (2.5979686801900197,-1.2108040640272462)
            (2.6191865067352897,-1.20895137387196)
            (2.6406404044034937,-1.2071106254968018)
            (2.6623339196552953,-1.2052817445557535)
            (2.6842706603812183,-1.203464657813274)
            (2.7064542970846714,-1.2016592931256267)
            (2.7288885581238236,-1.1998655798907167)
            (2.7515772382101065,-1.1980834484257883)
            (2.774524196642832,-1.1963128301979475)
            (2.7977333630667944,-1.1945536574481985)
            (2.821208734473492,-1.1928058635213736)
            (2.8449543732351956,-1.191069383076489)
            (2.8689744081694277,-1.1893441520581607)
            (2.8932730404449107,-1.1876301073394597)
            (2.9178545482499785,-1.1859271864761896)
            (2.9427232868143687,-1.1842353278100701)
            (2.967883686703839,-1.182554470671247)
            (2.9933402485215264,-1.1808845557970136)
            (3.0190975472136268,-1.1792255250863384)
            (3.0451602384823118,-1.1775773212590601)
            (3.0715330672884935,-1.1759398874041491)
            (3.098220866500363,-1.1743131671890683)
            (3.1252285499140573,-1.1726971053753243)
            (3.1525611117112975,-1.1710916479024056)
            (3.1802236222640152,-1.1694967421817588)
            (3.2082212454714796,-1.167912336128235)
            (3.23655925213811,-1.1663383775353944)
            (3.2652430133150525,-1.164774814589865)
            (3.294277991257373,-1.1632215964662744)
            (3.3236697291545036,-1.161678673917406)
            (3.353423855778888,-1.1601459990423617)
            (3.383546104196927,-1.1586235243639773)
            (3.414042332208586,-1.157111201926778)
            (3.44491852201883,-1.1556089835021592)
            (3.4761807631215853,-1.1541168215609456)
            (3.507835225039964,-1.152634670627874)
            (3.539888157176499,-1.151162487229685)
            (3.572345924848407,-1.149700228243611)
            (3.6052150423186973,-1.148247849543476)
            (3.6385021909006197,-1.1468053054569725)
            (3.6722141851418346,-1.1453725504737113)
            (3.706357919576643,-1.1439495415765715)
            (3.740940347179708,-1.1425362390128773)
            (3.7759685223872843,-1.1411326044159908)
            (3.811449676971653,-1.1397385978311299)
            (3.8473912762806877,-1.1383541758619373)
            (3.883800989204719,-1.1369792932427059)
            (3.9206865867616827,-1.1356139069010152)
            (3.9580558548512155,-1.134257979015148)
            (3.9959166015035046,-1.1329114763963681)
            (4.034276791736263,-1.131574365485687)
            (4.07314470824476,-1.1302466070685018)
            (4.112529007888606,-1.1289281550717896)
            (4.152438574135212,-1.127618962179889)
            (4.1928822850865135,-1.1263189875043718)
            (4.2338688665184785,-1.1250282006891512)
            (4.275406994489587,-1.1237465778490747)
            (4.3175056424259495,-1.1224740906309154)
            (4.3601744066646635,-1.121210697185536)
            (4.40342352304828,-1.119956343163679)
            (4.447263483912219,-1.1187109739282877)
            (4.491704485466565,-1.1174745500014986)
            (4.5367561412439885,-1.116247053448451)
            (4.582427808134805,-1.115028477174412)
            (4.628729406494791,-1.1138188026360585)
            (4.675672168944462,-1.1126179820669617)
            (4.723268664385913,-1.1114259409869713)
            (4.771531873417677,-1.1102426036265496)
            (4.820473822010279,-1.109067925836055)
            (4.87010481186415,-1.107901909964782)
            (4.920434053167871,-1.1067445857001386)
            (4.971471596542418,-1.1055959640831012)
            (5.02323037645539,-1.1044559947723753)
            (5.075726700623068,-1.103324562077661)
            (5.128978371602352,-1.1022015313791953)
            (5.18300122932735,-1.101086822297728)
            (5.237806420965772,-1.099980457998893)
            (5.2934007682082225,-1.0988825471461188)
            (5.349790918196903,-1.097793195092613)
            (5.4069891376989645,-1.096712395318799)
            (5.465016804311406,-1.0956399772634435)
            (5.523902212039236,-1.0945756635781616)
            (5.583672650672773,-1.0935192212492932)
            (5.644344944355729,-1.0924706198811158)
            (5.705921107753592,-1.091430082994311)
            (5.768394030295815,-1.0903979669330965)
            (5.831761991473046,-1.0893745128707097)
            (5.896044087499397,-1.0883596168521736)
            (5.961285731297846,-1.0873527833399468)
            (6.027547349462985,-1.0863533385088928)
            (6.094878789315568,-1.085360826378625)
            (6.163293051833378,-1.084375361870405)
            (6.232757734931579,-1.083397687392519)
            (6.303216581219504,-1.082428806785868)
            (6.374634329661503,-1.0814693556168216)
            (6.447042100654405,-1.0805190484512852)
            (6.52055203394872,-1.0795765967269444)
            (6.595325199172869,-1.0786402231838528)
            (6.671493748704537,-1.0777086683665493)
            (6.749076636145855,-1.076782136829341)
            (6.827940688720059,-1.0758625778000395)
            (6.907853904513653,-1.074952887012972)
            (6.9886273634097416,-1.0740551983188302)
            (7.070242636361765,-1.0731696543499893)
            (7.152988821272317,-1.0722930442292506)
            (7.237251223753903,-1.0714217135304849)
            (7.323687728944131,-1.070549049812708)
            (7.411694154932189,-1.0696825427259224)
            (7.502137628148046,-1.0688132981333207)
            (7.59308318643022,-1.0679610378661417)
            (7.683328495848341,-1.0671358519392193)
            (7.77240775635963,-1.0663404034318498)
            (7.864513775739679,-1.0655375606542523)
            (7.958601036649411,-1.064737150666525)
            (8.056472689743975,-1.0639248046549046)
            (8.16063597610192,-1.0630822632164674)
            (8.269424699342153,-1.0622255467736677)
            (8.37899046022368,-1.061385708927813)
            (8.486043807810889,-1.0605866195454752)
            (8.58857621325606,-1.0598404115659978)
            (8.68671953138393,-1.0591430115869713)
            (8.783098628951684,-1.0584736846302623)
            (8.883122932166483,-1.0577947556139993)
            (8.995923933180311,-1.0570475966064194)
            (9.13273705429378,-1.0561666908607705)
            (9.28935683024174,-1.055190793588742)
            (9.420026952260878,-1.0544019447077024)
            (9.531301822749922,-1.053747588941511)
            (9.626979739511253,-1.053197278024103)
            (9.721738154672094,-1.052663123855918)
            (9.809791425970205,-1.0521762262085959)
            (9.897893495366187,-1.0516979042161374)
            (10.011135716615357,-1.0510956522285269)
            (10.16571524897039,-1.0502955593748828)
            (10.388937438337846,-1.0491829103622672)
            (10.564126892638395,-1.048343178165462)
            (10.702249540098272,-1.0477008580485492)
            (10.813355758050934,-1.047196249399423)
            (10.906653846886144,-1.0467805134844754)
            (10.998666871148778,-1.046377553003051)
            (11.085284687385876,-1.0460044808315359)
            (11.178383855603947,-1.0456099923234712)
            (11.36057613550415,-1.0448568893255779)
            (11.536215908701264,-1.0441536160405818)
            (11.774314580776393,-1.0432341741338698)
            (11.95860710955449,-1.042547952411313)
            (12.113790753308294,-1.0419865088093614)
            (12.249196523327988,-1.041508373733512)
            (12.369688119289274,-1.0410917173483154)
            (12.490110650356051,-1.0406834495886608)
            (12.606640296205306,-1.040295992281968)
            (12.73179868039043,-1.0398877281473382)
            (12.927394421755006,-1.0392655474617294)
            (13.16672607105941,-1.0385294535557263)
            (13.485790300594775,-1.037589051301918)
            (13.73717607497559,-1.0368790022964018)
            (13.933661865329167,-1.0363422948389465)
            (14.090525739792735,-1.0359242359847165)
            (14.22049632337741,-1.0355848286570157)
            (14.335413520146815,-1.0352903339950108)
            (14.449964152796909,-1.0350006831221195)
            (14.565679093381068,-1.0347127933278626)
            (14.704384634658307,-1.0343743188778947)
            (14.88179241731507,-1.0339504112946314)
            (15.095392118804707,-1.033453083280295)
            (15.431273831402123,-1.0326985633761745)
            (15.741147727429826,-1.032031169188953)
            (16.011754723296637,-1.0314693032466857)
            (16.246321503844165,-1.0309972561261285)
            (16.449694271085814,-1.0305990480209366)
            (16.628526591403798,-1.0302565919007878)
            (16.80727355872899,-1.0299212186992937)
            (16.97660923129463,-1.0296104816958105)
            (17.146864887211123,-1.0293042575451823)
            (17.341801039961968,-1.0289606435382053)
            (17.757586026476996,-1.02825238297243)
            (18.19156393212583,-1.0275468985872818)
            (18.664790167387334,-1.0268147265809509)
            (19.038816062122077,-1.0262617512874905)
            (19.323822200486894,-1.0258545788061642)
            (19.54835195855084,-1.0255421831903178)
            (19.73533309563263,-1.0252869798265716)
            (19.92017764001871,-1.0250387847113338)
            (20.092445439657407,-1.0248118626956357)
            (20.26685366775708,-1.0245861219359793)
            (20.478301082118083,-1.024317282544425)
            (20.775727802839857,-1.0239479059358239)
            (21.113375550323532,-1.0235404505683017)
            (21.56432741958252,-1.023015434161575)
            (22.181240994361094,-1.022330600409708)
            (22.660377082686704,-1.021823773932591)
            (23.051733748402807,-1.0214257601460088)
            (23.38232253119712,-1.021099075792641)
            (23.668285532528653,-1.020823228949678)
            (23.95370566721457,-1.0205550992954378)
            (24.220019982443873,-1.0203096692684162)
            (24.476315330680993,-1.0200776680295722)
            (24.745513741615976,-1.0198396891990233)
            (25.09375006774492,-1.0195385135416708)
            (25.631279663568563,-1.0190880437618863)
            (26.299625562578733,-1.0185514861737495)
            (27.235034247254948,-1.017843227960022)
            (27.9492234991278,-1.0173327590934051)
            (28.479309686441137,-1.0169705269476015)
            (28.883522376629905,-1.0167040193905728)
            (29.212712593228474,-1.0164881845767402)
            (29.498419455209074,-1.0163066785433525)
            (29.783090371217078,-1.0161306124439673)
            (30.061422892796987,-1.0159583524624296)
            (30.36687145750211,-1.0157725974753404)
            (30.912911985033162,-1.0154491196233615)
            (31.502089356542722,-1.0151107634814471)
            (32.24764752474709,-1.0146979935482245)
            (33.45074381636786,-1.0140670005271983)
            (34.44307531619165,-1.0135795882522434)
            (35.20853832403024,-1.0132208020236597)
            (35.81209709324325,-1.012948321772305)
            (36.31622105156769,-1.0127275680942316)
            (36.75514724890184,-1.0125386780981265)
            (37.19357191525148,-1.012353278380249)
            (37.621417363744,-1.012176035547543)
            (38.086838289722174,-1.0119863448630342)
            (38.69751358932518,-1.0117424450938772)
            (39.557389394890386,-1.0114085348189774)
            (40.677100069155244,-1.0109905776207642)
            (42.57069359231769,-1.010327353544953)
            (44.03634972862466,-1.0098503099626204)
            (45.10700380552256,-1.0095213541074477)
            (45.897330518495785,-1.0092875346127534)
            (46.51876861218513,-1.0091072679133328)
            (47.05467978035538,-1.0089553113110283)
            (47.58706710318304,-1.0088054660106196)
            (48.10480475891428,-1.008661334617387)
            (48.69191957871069,-1.0085000789870993)
            (50.08173399383321,-1.0081274029626328)
            (51.454690961889625,-1.0077727145586906)
            (53.596965568097055,-1.0072481643748876)
            (55.69427287816377,-1.0067693269137443)
            (57.3316894956102,-1.0064186179800996)
            (58.57594174210817,-1.0061646337864985)
            (59.545246647357004,-1.0059729511045552)
            (60.34798429886077,-1.0058171254450126)
            (61.13740360563252,-1.005665626850967)
            (61.89114164852203,-1.0055219641680673)
            (62.67798403069519,-1.0053744593028686)
            (63.73936086390148,-1.0051777002772537)
            (65.16066223805937,-1.0049194007666447)
            (67.0686389467791,-1.00458169834787)
            (70.70774503300069,-1.0039728521924693)
            (73.68237621674744,-1.0035134699121373)
            (75.89897575278154,-1.0031915765706558)
            (77.54797366724084,-1.002965049823405)
            (78.8318691947798,-1.002792835849612)
            (79.91235630673111,-1.0026460249651346)
            (80.96812819411937,-1.0025100169742909)
            (81.97157134479708,-1.0023799767866945)
            (83.06941892376382,-1.002235832836961)
            (85.40257203444956,-1.0019347036789206)
            (88.29870999173282,-1.0015700033787145)
            (92.10020493185117,-1.0011132678204877)
            (96.29390488372597,-1.0006405257454967)
            (99.7280547607318,-1.000281317917629)
            (102.3587999124476,-1.000021395172182)
            (104.3801865028621,-0.9998281008118696)
            (105.9894669214941,-0.9996767748653308)
            (107.3702469474501,-0.9995479212840589)
            (108.72730589499066,-0.9994216794661424)
            (110.11696751648822,-0.999292387332754)
            (111.89560010664029,-0.9991276098782804)
            (114.50688815849341,-0.998887538224866)
            (117.96478507613662,-0.9985744901711904)
            (124.15276734380416,-0.9980348716459666)
            (130.26325194480862,-0.9975381698295097)
            (135.12025243913766,-0.9971720948437662)
            (138.78763488031146,-0.996910638221235)
            (141.555225683557,-0.9967200561227357)
            (143.7254146892015,-0.996573402421049)
            (145.57561611706862,-0.9964475458141075)
            (147.38464349019205,-0.9963240126278539)
            (149.23039429164808,-0.9961980766263058)
            (151.59952116245742,-0.9960367722380514)
            (154.8806543253019,-0.9958149385939542)
            (159.29316007424228,-0.9955189591301272)
            (167.54878772788592,-0.9949794646420819)
            (176.60826254496678,-0.994425235246331)
            (183.90100764338905,-0.9940128428499371)
            (188.74391765463253,-0.9937534981693623)
            (192.52829433488967,-0.993559770564227)
            (195.44541666316516,-0.9934114239165122)
            (197.89884673854007,-0.9932845044153827)
            (200.27807586939818,-0.9931622024384983)
            (202.63105721115244,-0.9930411605716614)
            (205.6386103686485,-0.9928855450176766)
            (209.81643817278012,-0.9926705026708315)
            (215.68031683406895,-0.9923692737631855)
            (226.3846850244767,-0.9918309389841936)
            (239.3261254918375,-0.9912177278598037)
            (249.77437400719162,-0.9907608556511467)
            (256.4768851807755,-0.990483106800306)
            (261.05734929452075,-0.9903025421058566)
            (264.7380128128512,-0.990157371441634)
            (267.76545592704014,-0.9900309422107711)
            (270.6645248384785,-0.9899172917940113)
            (273.55107531452734,-0.9898016119155623)
            (277.412424919206,-0.9896444875086793)
            (282.5527402086838,-0.9894363062883569)
            (289.9258783855544,-0.9891375225542802)
            (302.50381665478875,-0.9886356930271826)
            (321.86983958574484,-0.987898248474967)
            (335.2485060599303,-0.987427575150983)
            (344.224696421289,-0.9871335488539689)
            (350.4263696223483,-0.986924694832109)
            (355.36872736530063,-0.9867757098562044)
            (359.4126938049368,-0.9866495046361642)
            (363.2908449409307,-0.9865133958180848)
            (367.2579967458821,-0.9863838824155327)
            (371.7751926510688,-0.9862366702609892)
            (378.04093886692095,-0.9860342512658746)
            (386.33437236455086,-0.9857650383256606)
            (400.237447422669,-0.9853123193934819)
            (426.2190092317207,-0.9844994714523709)
            (446.02503233681045,-0.9839252101871413)
            (459.3892942211489,-0.9835533072950112)
            (468.31744397819585,-0.9833190152622252)
            (475.33836590576846,-0.9831424029480674)
            (480.9642991332476,-0.9829893949251873)
            (486.30290108840506,-0.982848416325511)
            (491.30329933548865,-0.9827183081487743)
            (496.76403120494723,-0.9825701727436322)
            (509.4354901971496,-0.9822282648487963)
            (524.1829837855287,-0.981832618367568)
            (546.4247108487335,-0.9812437580240694)
            (581.0556917879093,-0.9803678743060652)
            (604.2068422115773,-0.979831029447179)
            (618.6397199625576,-0.9795158697601913)
            (627.897489068143,-0.9793055059172192)
            (635.0556282837506,-0.9791607878392705)
            (640.8221738913539,-0.9790375296267664)
            (646.3185476775908,-0.9789054602281239)
            (651.9064278655457,-0.9787782932442131)
            (658.9884675375131,-0.978617731180526)
            (668.0102318367623,-0.9784183149932093)
            (679.6621451670921,-0.97816002018239)
            (698.6889521104264,-0.9777333723223174)
            (747.1719965261485,-0.976676031001269)
            (783.9718947370434,-0.975931559321509)
            (807.453690527054,-0.975472288330695)
            (822.2057233511927,-0.9751979503326244)
            (832.2398188637264,-0.9750206924837213)
            (840.5191950968385,-0.9748661271548451)
            (848.3239196432445,-0.9747173740749585)
            (855.6181181160915,-0.974578914244808)
            (863.4262186767958,-0.9744291529135083)
            (880.4435752107877,-0.9741031354620645)
            (899.7818685571007,-0.9737390545050612)
            (927.9820085168892,-0.9732038568782111)
            (985.3773632124414,-0.9721401936209794)
            (1029.8776842357631,-0.9713790707734115)
            (1057.8073050237776,-0.9709254358398234)
            (1075.2426933072081,-0.970639069095624)
            (1086.943356521209,-0.9704610276537469)
            (1096.5032851818821,-0.9703163013144616)
            (1105.483495241044,-0.9701660761560129)
            (1113.9623918866862,-0.9700228926815373)
            (1123.0535631325947,-0.9698739845204406)
            (1143.1750239824905,-0.9695410967889942)
            (1165.3248500740738,-0.9691860456760387)
            (1197.2815813756715,-0.9686646311958946)
            (1272.962800044685,-0.967460927036744)
            (1330.9517764985242,-0.966606942694386)
            (1365.7838138812085,-0.9661124965577098)
            (1386.7346906458224,-0.965819482519286)
            (1400.5273299162477,-0.9656372338253706)
            (1411.7103219076832,-0.9654870930031073)
            (1422.1794043118427,-0.9653377672373267)
            (1432.006232107474,-0.9651952095809105)
            (1442.6373164421937,-0.9650432778350586)
            (1465.75483266939,-0.9647130926469633)
            (1491.3525145064386,-0.9643566715602452)
            (1527.2520723032344,-0.9638494884431833)
            (1640.6292705144756,-0.9622822924682953)
            (1712.341646954511,-0.9613604321054204)
            (1752.1535425073373,-0.9608749421902184)
            (1775.4570309391024,-0.960590750057323)
            (1790.8016422065436,-0.9604087991901746)
            (1803.3609831313863,-0.9602623452397262)
            (1815.1638641324073,-0.9601168114111308)
            (1826.4570522939614,-0.9599726516516971)
            (1839.2698330422686,-0.9598118952468156)
            (1860.6120044919849,-0.959546282593771)
            (1886.968753760907,-0.9592230830504725)
            (1922.8185074056573,-0.9587794045965164)
            (1998.6575590160435,-0.9578399592462051)
            (2109.138460937053,-0.95652464641679)
            (2182.3713835574727,-0.9557006554300577)
            (2226.380610320427,-0.9552205145255865)
            (2254.0042483296206,-0.9549257165219652)
            (2275.226419671899,-0.9547059148539826)
            (2292.0123256229062,-0.954525817836317)
            (2307.8358993222196,-0.9543549993484066)
            (2322.904654639802,-0.9541908000714681)
            (2339.2094360730407,-0.9540120919185081)
            (2369.478245112442,-0.9536807531587757)
            (2405.7153947502798,-0.9532880484270547)
            (2452.3417320380017,-0.9527814861583532)
            (2532.584131691192,-0.9519099046629699)
            (2654.349190827258,-0.95062722069811)
            (2742.6994413157363,-0.949742345729986)
            (2797.8115460242434,-0.9492078877678413)
            (2832.9158184242574,-0.9488721500479848)
            (2859.9099385772292,-0.9486227772447218)
            (2881.1104490525922,-0.9484221006562371)
            (2901.028350104634,-0.9482311900891633)
            (2919.692462769621,-0.9480510629106604)
            (2938.98026621568,-0.947864862211598)
            (2965.3412741649768,-0.9476093069465981)
            (3000.9942177743883,-0.9472665212587718)
            (3046.4544368475454,-0.9468299349668606)
            (3110.2227054372484,-0.9462161771207833)
            (3269.9458509494266,-0.9446966648290571)
            (3401.211681397915,-0.9435052490923842)
            (3482.829059416649,-0.9427971416121889)
            (3532.675347231764,-0.9423639844056739)
            (3565.5066262176474,-0.9420932138094773)
            (3591.81876030083,-0.9418788143583147)
            (3616.292329155991,-0.9416641689736637)
            (3638.5633449761644,-0.9414681698154156)
            (3660.3213199936413,-0.9412854558819546)
            (3685.7376810721094,-0.9410660387629491)
            (3729.730337935989,-0.9406879726048692)
            (3784.9821763029795,-0.9402112316545425)
            (3857.7282289587642,-0.9395862165481508)
            (3990.772167749438,-0.9384494156032954)
            (4173.898419322086,-0.9369337791333445)
            (4290.640956047237,-0.9360116591836501)
            (4360.889318386798,-0.935469478008315)
            (4405.355183506072,-0.9351314877264504)
            (4439.781585334633,-0.934879391820725)
            (4467.295798769738,-0.934666257555627)
            (4493.28396931644,-0.9344645928435998)
            (4517.973642515467,-0.9342793095013912)
            (4544.201358341316,-0.9340769641948561)
            (4583.986410771927,-0.9337689318309733)
            (4635.533653833598,-0.9333703751156471)
            (4699.854720298797,-0.9328762200127114)
            (4789.365215628945,-0.932188877660476)
            (5040.759462150239,-0.9302732138320031)
            (5225.0805463722145,-0.9289293582044093)
            (5334.951533529568,-0.9281783969688159)
            (5401.115752232495,-0.9276846124533205)
            (5445.077197772407,-0.9274193590592447)
            (5480.014275633978,-0.9271903405364893)
            (5512.361749352964,-0.9269244706190384)
            (5542.158590739321,-0.9267255151878054)
            (5570.24071602583,-0.9265518720903125)
            (5602.326524239677,-0.9263246342517651)
            (5668.963993071216,-0.9258609077515627)
            (5747.518168538668,-0.9253065722925073)
            (5844.912499185902,-0.9246358761756128)
            (6004.6366417379095,-0.9235317673114805)
            (6231.5309487896,-0.9219873824283048)
            (6397.575159656028,-0.9209009415343907)
            (6504.322646556849,-0.9202291304168118)
            (6574.065483024866,-0.9197903000906112)
            (6628.3677306645395,-0.9194517957592819)
            (6671.2667512148455,-0.9191859672106234)
            (6711.559360714628,-0.9189374659072711)
            (6748.921003433313,-0.9187021615607942)
            (6785.954003330691,-0.9184682918222671)
            (6828.0892310169975,-0.9182017781080958)
            (6924.883761400059,-0.917587954176714)
            (7032.175108167155,-0.9169140283796601)
            (7167.208436409455,-0.9160654093527721)
            (7398.343496819156,-0.914625798297625)
            (7661.022661085197,-0.9130399500501039)
            (7829.715337163547,-0.9120576247484231)
            (7932.652949911465,-0.9114692155452101)
            (7998.862605781317,-0.9110943513587978)
            (8050.576372321779,-0.9108069643081477)
            (8092.244321103865,-0.9105708984979987)
            (8131.671504009319,-0.9103461935480529)
            (8169.352555731842,-0.9101299804938924)
            (8209.124642365467,-0.9099013759128008)
            (8265.056124972974,-0.9095794145768913)
            (8339.579855096934,-0.9091533286319244)
            (8431.703436571026,-0.9086277657963159)
            (8552.521291717245,-0.9079377260192812)
            (8759.456980886582,-0.9067565161946508)
            (9085.043524661236,-0.9049332530602161)
            (9333.437321007037,-0.9035863399877053)
            (9490.66155059705,-0.9027520102780014)
            (9591.438897013159,-0.9022252135644311)
            (9668.867961177348,-0.9018300750514889)
            (9729.075399125071,-0.9015187880663906)
            (9785.289331580472,-0.9012281620259918)
            (9836.545619389071,-0.9009616764165492)
            (9885.860679501828,-0.90070494879647)
            (9938.20975673898,-0.9004313525819194)
            (10010.975585072927,-0.9000503038493658)
            (10111.826938018183,-0.89952428145581)
            (10238.421588618397,-0.8988651681014002)
            (10404.691563927205,-0.8979999679087239)
            (10706.135459844543,-0.8964386867877414)
            (11110.33444484428,-0.8944018976780111)
            (11359.794426764953,-0.893185405316428)
            (11508.37290394489,-0.8924709972626467)
            (11602.433554061496,-0.8920273247785028)
            (11675.394087842493,-0.8916892886379497)
            (11733.695422751196,-0.8914100045353399)
            (11788.67307612522,-0.8911489127458659)
            (11840.427710996883,-0.8909053660325102)
            (11893.093162176023,-0.8906537641219818)
            (11956.99246898403,-0.8903466712028698)
            (12063.565796254561,-0.8898366160232086)
            (12196.05621851122,-0.8892054501792136)
            (12360.412141544193,-0.8884248368736472)
            (12606.550776919665,-0.887253581198124)
            (13045.295163099032,-0.8851936168335762)
            (13393.29753102548,-0.8836185044741703)
            (13611.370182426183,-0.8826453234293531)
            (13748.492679898593,-0.8820346285684012)
            (13842.031368830945,-0.8816419192004723)
            (13918.306832430706,-0.8813107159506844)
            (13989.537453919944,-0.8809873095263023)
            (14054.192351486121,-0.8807086217204405)
            (14116.165318094108,-0.8804464118339487)
            (14181.7135066688,-0.8801559074635795)
            (14270.134811509575,-0.8797658041755129)
            (14396.967288509788,-0.8792057730943103)
            (14555.288973151724,-0.878513714176608)
            (14755.444826575274,-0.8776414381072168)
            (15078.190018730284,-0.8762315172228976)
            (15580.460658217049,-0.8740727753902849)
            (15954.99840903331,-0.8725192049857599)
            (16187.198190557956,-0.871567873987097)
            (16334.016050788861,-0.8709667636619333)
            (16446.369531204367,-0.8705305133188534)
            (16533.660824474613,-0.8701821570324935)
            (16615.110573875427,-0.8698457518840831)
            (16689.43427630195,-0.8695489137457616)
            (16760.60435751618,-0.869269374530503)
            (16835.241238249208,-0.8689664854901007)
            (16932.745819261,-0.8685707429935227)
            (17078.05947237415,-0.8679812822503662)
            (17260.62538684271,-0.8672456909123745)
            (17489.022460824053,-0.8663288183078574)
            (17841.318339455807,-0.8649131798485886)
            (18411.822961247773,-0.8626521259216295)
            (18843.56163023916,-0.8609972655687937)
            (19111.170167195003,-0.8599856306164602)
            (19279.825695841595,-0.8593463889093801)
            (19408.506271505725,-0.8588836559700113)
            (19508.089707526018,-0.8585176080910643)
            (19600.867588586894,-0.8581628658014524)
            (19685.31904971956,-0.8578503801615665)
            (19765.705042827813,-0.8575594478941828)
            (19848.976899963724,-0.8572475887696039)
            (19953.15038754482,-0.8568566047466816)
            (20122.653954323974,-0.8562214065765981)
            (20334.552472644405,-0.8554320619608566)
            (20594.74356244562,-0.8544671712087962)
            (20982.150856754328,-0.8530288120630027)
            (21630.799802970072,-0.8506491936865431)
            (22128.254302810878,-0.8488828732473723)
            (22435.573299105843,-0.8478076964340928)
            (22628.15512230777,-0.847129226214964)
            (22774.52428769853,-0.8466396399625092)
            (22887.246749220256,-0.8462576400982222)
            (22992.07585841765,-0.845886370010504)
            (23087.328430921963,-0.8455574096566109)
            (23177.51478705502,-0.8452548008757805)
            (23270.03234653988,-0.8449351815109423)
            (23381.9973967053,-0.8445454315029891)
            (23587.300732507032,-0.8438328481442812)
            (23836.468731338566,-0.8429708794138163)
            (24137.40797642621,-0.8419362209251391)
            (24574.751799031957,-0.8404317398363118)
            (25295.44504136926,-0.8379795235938999)
            (25848.107794633455,-0.8361548510351235)
            (26190.301142735098,-0.8350446122581086)
            (26405.103589576032,-0.8343412327433808)
            (26568.35011502918,-0.833828210216806)
            (26694.180363479125,-0.8334332020856724)
            (26811.223798078197,-0.8330513227254458)
            (26917.68483021894,-0.8327066714817558)
            (27018.51250103367,-0.8323892058503554)
            (27121.532994381083,-0.8320597276856283)
            (27244.499610426305,-0.8316620016742271)
            (27489.45520399977,-0.8308719041089572)
            (27777.961919725276,-0.8299419254863036)
            (28123.091803267136,-0.8288373015222734)
            (28612.37547285929,-0.8272728731369015)
            (29408.794567852947,-0.8247527726732454)
            (30014.825651991392,-0.8228860591588568)
            (30390.625984804476,-0.8217501923402271)
            (30627.02238802951,-0.8210299653430888)
            (30806.762608011857,-0.8204989180713141)
            (30945.567049532594,-0.8200918812112712)
            (31074.757736425832,-0.8197012986164998)
            (31192.391979338998,-0.81934524806009)
            (31304.049014069675,-0.8190147938956488)
            (31418.041209959392,-0.8186746931557686)
            (31553.694785775864,-0.8182656218627853)
            (31831.463964617167,-0.8174297957444844)
            (32154.304573810736,-0.816458285968833)
            (32538.292612443896,-0.815310302102946)
            (33071.64135765637,-0.8137188618880556)
            (33963.76493478498,-0.8110832772210256)
            (34643.195897357014,-0.8091246234500342)
            (35063.41667673182,-0.8079353128788865)
            (35327.000219765316,-0.8071853770866563)
            (35527.0056502866,-0.8066305794294367)
            (35681.174552664415,-0.8062061306505872)
            (35824.56499931105,-0.8058012983783438)
            (35954.95577125986,-0.805432168130501)
            (36078.5405850563,-0.8050885982898155)
            (36204.11298489821,-0.8047373814753053)
            (36351.408990054755,-0.8043214984859662)
            (36695.346259146674,-0.8033521206612062)
            (37071.34692720048,-0.8022926315837087)
            (37511.62368232979,-0.8010603641155993)
            (38108.97227421144,-0.7993923761239298)
            (39079.243865264485,-0.7967105827432259)
            (39815.28353166568,-0.7947227303630187)
            (40269.99804724552,-0.7935161348568983)
            (40554.586572699256,-0.7927576441423967)
            (40770.25020817985,-0.7921948497513045)
            (40936.47402543296,-0.7917645508720336)
            (41091.07216127747,-0.7913558218944349)
            (41231.81767748275,-0.7909820830055169)
            (41365.6396910939,-0.7906319046302817)
            (41502.2275469946,-0.7902731882110435)
            (41664.22064573195,-0.7898444310323078)
            (42004.459968621806,-0.7889450770827863)
            (42393.516756683486,-0.7879165810357305)
            (42851.064699339295,-0.7867131984327802)
            (43465.516326900506,-0.7851010179535169)
            (44600.77715697527,-0.782149386026624)
            (45467.36391873005,-0.7799430030692377)
            (45998.135556305824,-0.7786138932612235)
            (46327.0874016536,-0.777790413521486)
            (46549.5572240466,-0.7772424061364991)
            (46730.498292339245,-0.7768001882501813)
            (46899.147713463455,-0.7763803977752711)
            (47052.49156404861,-0.7759973153787932)
            (47198.77505135212,-0.7756364636476755)
            (47348.61141211996,-0.7752655954403589)
            (47526.219119658235,-0.7748231300188334)
            (47905.020022129334,-0.7738807026001792)
            (48335.141712605095,-0.7728104481163469)
            (48838.293708261364,-0.771564327969506)
            (49504.70831331001,-0.7699180016124895)
            (50781.216099317506,-0.7667926862322256)
            (51745.3275818636,-0.7644784495296246)
            (52331.13872655032,-0.7630941958698763)
            (52691.68317138224,-0.7622438387439692)
            (52934.48761045303,-0.7616788327281625)
            (53131.61273902391,-0.7612230008640547)
            (53315.217723196736,-0.7607923520964522)
            (53482.05668805959,-0.7603996249805585)
            (53641.24908280526,-0.7600282880925627)
            (53804.23489793768,-0.7596471536628373)
            (53996.85963349429,-0.7591944878280072)
            (54418.581549205584,-0.7582044537079051)
            (54890.83053468439,-0.7570959319687112)
            (55440.250652940435,-0.7558114830297908)
            (56158.9482740915,-0.7541357907110847)
            (57590.53045198449,-0.7508278544753714)
            (58658.84456089703,-0.7484046531448132)
            (59302.06380564719,-0.7469671061528462)
            (59694.754543640855,-0.7460928051769773)
            (59957.830294590705,-0.7455131861417102)
            (60170.9465863773,-0.7450458105947078)
            (60369.285088536904,-0.7446065512809796)
            (60549.398057186874,-0.7442062378682598)
            (60721.406388717114,-0.7438259893143424)
            (60897.669660033556,-0.7434357336505559)
            (61106.3478943953,-0.7429722357645785)
            (61553.56133456532,-0.7419796475991685)
            (62057.83270670036,-0.7408607728425862)
            (62643.635156213946,-0.7395650164853068)
            (63403.387652755744,-0.7378890677816047)
            (65105.44954439041,-0.7341691913673084)
            (66305.04847552217,-0.7315938685114708)
            (67004.71140870178,-0.730112989405913)
            (67422.62512449968,-0.7292333368034999)
            (67699.41185169645,-0.7286552343591269)
            (67922.89030091284,-0.7281897548916485)
            (68130.66998158861,-0.7277542170689806)
            (68319.61740619336,-0.7273569136100231)
            (68501.02876646565,-0.7269764580312769)
            (68688.87267249764,-0.7265821364662832)
            (68917.9658545683,-0.7261004620474368)
            (69316.90264909461,-0.7252620570527614)
            (69801.49753209217,-0.724243843346857)
            (70369.09364763711,-0.7230530979052154)
            (71105.03848620575,-0.7215120805454521)
            (72698.23846634648,-0.7181968188504381)
            (74261.04828823588,-0.7149902708951305)
            (75186.49214343492,-0.7131192673245359)
            (75739.11033315826,-0.7120115935443635)
            (76098.3632495092,-0.7112960605895517)
            (76383.18470114356,-0.7107309285003127)
            (76616.32035588316,-0.7102675524809045)
            (76837.38771215304,-0.7098273595946911)
            (77046.00068795118,-0.7094119641284716)
            (77253.02773370924,-0.7089994599628175)
            (77478.39816382207,-0.7085500944914357)
            (77801.04292748576,-0.7079070040649246)
            (78243.05503373173,-0.7070261880667557)
            (78777.45151585387,-0.7059620841505435)
            (79423.79682666418,-0.7046763930571667)
            (80327.24188844512,-0.7028834140885604)
            (82436.83457222747,-0.6987320009469127)
            (83914.17949825486,-0.6958684543021619)
            (84776.47636537507,-0.6942173585536946)
            (85294.63377462428,-0.6932330485749301)
            (85640.39006109563,-0.692579308091743)
            (85920.40425731905,-0.6920506020296463)
            (86180.95109694604,-0.6915580355717937)
            (86417.14075490471,-0.6911106396307447)
            (86642.42963786003,-0.6906832914374735)
            (86871.63070705124,-0.6902483507671391)
            (87136.28934158123,-0.6897461199843091)
            (87699.52346484081,-0.6886775530191308)
            (88335.85811755098,-0.6874712204386864)
            (89069.51548703227,-0.6860822638322016)
            (89991.14419747118,-0.6843419210242185)
            (92006.57626945496,-0.6805645680713903)
            (93629.80964584473,-0.677561583424834)
            (94617.70690634535,-0.6757552669344811)
            (95216.11312954868,-0.6746710456941183)
            (95612.7918172002,-0.6739541030410426)
            (95930.67560787871,-0.6733807722524204)
            (96194.3311203856,-0.6729069996925338)
            (96445.32305647749,-0.6724537113023311)
            (96683.83315707653,-0.6720213723834288)
            (96923.74181824735,-0.6715878753015275)
            (97192.0333814537,-0.6711033630073011)
            (97627.49730423227,-0.670316510586193)
            (98182.41031450711,-0.6693140060963851)
            (98831.75381691019,-0.668140884966483)
            (99627.44769319842,-0.6667053096037032)
            (100827.69973535363,-0.6645467983856643)
            (102997.80992759879,-0.6606732744404556)
            (104632.8535646319,-0.6577875206416492)
            (105631.72847082309,-0.6560457707839458)
            (106256.96017236986,-0.6549631986379372)
            (106732.38898124782,-0.6541408793176268)
            (107099.04092316952,-0.65351001946543)
            (107404.91415648174,-0.6529850831743118)
            (107696.48107754948,-0.65248189591088)
            (107971.81136563419,-0.6520059736270052)
            (108243.85089085004,-0.6515371729291858)
            (108537.85202224673,-0.6510304372272699)
            (108942.5067901871,-0.6503326376681213)
            (109518.15109866508,-0.6493401015120364)
            (110224.33735153425,-0.6481226814729716)
            (111077.07276055364,-0.6466544949007681)
            (112247.30678681038,-0.6446451544930396)
            (115088.26622057034,-0.6398063441204364)
            (116933.06438601407,-0.6367041352662232)
            (117974.9359973413,-0.6349738636869854)
            (118590.79788203693,-0.633956162035529)
            (118999.4125065162,-0.6332819145859758)
            (119330.80800282034,-0.6327383340944012)
            (119639.3538708615,-0.6322309169158529)
            (119920.45550385177,-0.6317660039672515)
            (120191.55206519178,-0.6313180030417874)
            (120472.69774314846,-0.630854376437989)
            (120815.35511927174,-0.6302886867800708)
            (121418.42527639723,-0.6292932798796406)
            (122143.89611133291,-0.628095480338438)
            (122988.18039794503,-0.6267030257079477)
            (124069.07394691421,-0.6249240501052964)
            (126141.68010310309,-0.6215291674932006)
            (128446.51095824609,-0.6177870518690387)
            (129919.51869681125,-0.6154212475803741)
            (130826.25115563536,-0.6139783446844798)
            (131419.8717852161,-0.613035579355001)
            (131888.14296079034,-0.6122945374232379)
            (132266.25671620853,-0.6116994584989194)
            (132622.72486402068,-0.611135367856555)
            (132953.83335861575,-0.6106095478959982)
            (133274.28521064005,-0.6101027140136353)
            (133605.6641110029,-0.6095788413815288)
            (134004.006723788,-0.6089478549789307)
            (134825.4110464922,-0.6076477360561249)
            (135769.83415445496,-0.6061522795236961)
            (136873.96262802163,-0.60440852238391)
            (138317.36936384998,-0.6021359123897065)
            (141304.8695006822,-0.5974668352257108)
            (143309.99950014826,-0.594368630145938)
            (144464.84416941533,-0.5926043520770504)
            (145157.14968970884,-0.5915483288093281)
            (145619.8352536784,-0.5908461230994622)
            (145995.93060101193,-0.5902789917179795)
            (146346.22313552324,-0.5897455305836413)
            (146665.9160855115,-0.5892572849682699)
            (146974.88183039785,-0.5887890535212899)
            (147297.6354723719,-0.5882991048548777)
            (147698.96010960708,-0.5876882378539214)
            (148341.83747590103,-0.5867102051393487)
            (149130.65138356312,-0.585509470935303)
            (150055.49085831054,-0.5841044477390372)
            (151237.07919100026,-0.5823127689091248)
            (153339.0569002603,-0.5791349956485126)
            (156179.91153570617,-0.574870894145583)
            (158034.36038563945,-0.5721182027361903)
            (159170.8357719303,-0.5704432361924341)
            (159906.27568459895,-0.5693610518524264)
            (160482.08447506823,-0.5685207223732619)
            (160941.73945795617,-0.5678509768061888)
            (161373.24193335924,-0.567216930856257)
            (161771.18289014374,-0.5666341315277921)
            (162151.84999790386,-0.5660801693359825)
            (162538.12987446564,-0.5655151647978156)
            (162979.34734390164,-0.5648687067528126)
            (163807.97181744562,-0.5636564514050739)
            (164812.5275271538,-0.562187002972215)
            (165982.6959532211,-0.5604795859306492)
            (167455.89219014518,-0.558332993055947)
            (170525.78687799888,-0.5538801856790441)
            (173363.7799636408,-0.549807824610003)
            (174976.79517909544,-0.547516126816379)
            (175924.6807295091,-0.5461711305746733)
            (176541.44752091958,-0.5453049967272067)
            (177030.39558000586,-0.5446184977208486)
            (177433.26721108257,-0.5440470820824396)
            (177816.16290309015,-0.5435077648592315)
            (178181.00003989402,-0.5429969109306155)
            (178549.75166236016,-0.5424762925654631)
            (178966.22035874386,-0.5418878914597037)
            (179736.79714192505,-0.5408011416431553)
            (180659.57061160062,-0.5395006305144379)
            (181722.7687665098,-0.5380052156886045)
            (183043.0361201273,-0.5361491537771884)
            (185273.0257843485,-0.5330211823802615)
            (188575.6091994174,-0.5284210334511849)
            (190873.37883957924,-0.525249307862671)
            (192271.0390267203,-0.5233313809142708)
            (193162.19905230484,-0.5221147512568936)
            (193851.22557638414,-0.521177343844365)
            (194394.00018321062,-0.5204389208342309)
            (194901.46230528093,-0.5197482898152697)
            (195365.8132856299,-0.5191167655644985)
            (195807.3984084435,-0.5185160303757218)
            (196251.14194021132,-0.5179120270447679)
            (196751.24028066196,-0.517231496972051)
            (197607.31395900858,-0.5160668542844559)
            (198684.9391449681,-0.5146016271077862)
            (199952.1889004338,-0.5128802208124807)
            (201531.1458346614,-0.5107387756983838)
            (204240.25694822994,-0.5070773069379894)
            (207770.85113892224,-0.5023398383197596)
            (209936.26706777487,-0.49945877176218045)
            (211235.75892733934,-0.4977397810383368)
            (212070.0295127553,-0.49664038716732667)
            (212722.37024999582,-0.4957825527494601)
            (213246.31706504288,-0.4950938134219708)
            (213739.55766090535,-0.49444505371144126)
            (214198.74972731707,-0.49384087017301176)
            (214646.1048752866,-0.4932521975874327)
            (215117.09655328878,-0.4926324983258506)
            (215722.08648942882,-0.49183678265653535)
            (216651.71818898074,-0.49061453732025473)
            (217801.8742208718,-0.4891033466497798)
            (219171.79047686755,-0.4873051725244059)
            (220995.44561848973,-0.48491563073151855)
            (225645.74502695003,-0.4788551411266584)
            (228730.30607606046,-0.4748706871015627)
            (230479.58174862666,-0.4726268227896587)
            (231516.12710389108,-0.47130295560792823)
            (232205.53967275438,-0.4704243412089499)
            (232765.08136685734,-0.46971190076879027)
            (233285.9757259993,-0.4690484166099188)
            (233761.0633632878,-0.46844266824120656)
            (234219.17651629917,-0.4678583538684985)
            (234695.54779623737,-0.4672509853565411)
            (235287.1286811975,-0.4664969367965723)
            (236243.15829445538,-0.4652787945560643)
            (237415.89314403874,-0.4637853613193349)
            (238797.39374520828,-0.46202752341523656)
            (240602.02954852462,-0.45973463376447055)
            (244398.41709959315,-0.4549289633617373)
            (248165.658151886,-0.4501927207453153)
            (250420.18143099456,-0.4473781176867579)
            (251781.69303818207,-0.44568687068330526)
            (252675.86232004117,-0.44457877863494666)
            (253387.66165568895,-0.4436982269513155)
            (253971.25921030124,-0.44297706235221884)
            (254524.20192793317,-0.44229283140267356)
            (255045.27842540154,-0.4416476137561825)
            (255561.46121703554,-0.4410092082800215)
            (256125.0523534384,-0.44031226083537006)
            (256955.82693629508,-0.4392850357252454)
            (258063.47547828953,-0.43791602413103914)
            (259391.80486748298,-0.4362751691496407)
            (261014.96149023148,-0.434272365037393)
            (263369.8239027785,-0.4313723833892161)
            (267665.35095056565,-0.42610493891681744)
            (270937.25669015746,-0.4221184296921156)
            (272969.1908756013,-0.4196583186020574)
            (274256.68222747423,-0.4181038380938023)
            (275239.6470958042,-0.4169199242188949)
            (276000.10121260246,-0.41600711437211624)
            (276634.0360545978,-0.4152448366392674)
            (277237.56653404684,-0.4145177697856573)
            (277807.17455117987,-0.4138336058912868)
            (278373.2777616593,-0.4131538332329538)
            (278998.6686019242,-0.41240154177310834)
            (279984.9708993928,-0.4112163096849184)
            (281264.06323889643,-0.4096793798842223)
            (282780.9491261097,-0.4078593326117642)
            (284658.77614289714,-0.4056087839568244)
            (287655.13514904433,-0.4020248334854138)
            (292055.3781528245,-0.3967858187509698)
            (295204.8871410912,-0.39305982933903544)
            (297166.1931230815,-0.39074993430589106)
            (298433.1973833092,-0.3892618150060948)
            (299418.9740589597,-0.38810756821044)
            (300197.71568926633,-0.3871961107977971)
            (300925.72348456644,-0.3863430473059152)
            (301591.2412959474,-0.38556379447199807)
            (302224.149098678,-0.3848231634707449)
            (302866.06391885405,-0.3840713702393749)
            (303614.0744727874,-0.3831954789462056)
            (305398.0034255915,-0.38110794855486835)
            (307313.99407782353,-0.3788683543362448)
            (309560.4916559358,-0.37624685410817627)
            (312664.3159610258,-0.372633371608347)
            (317289.0604962018,-0.36727406152305236)
            (320533.132290055,-0.36353742553654345)
            (322494.81923746195,-0.361287565143999)
            (323725.54089092865,-0.35987951739142326)
            (324668.03242408193,-0.35880345723570717)
            (325404.69199057744,-0.3579626093394801)
            (326091.6453733719,-0.35717795661679275)
            (326723.51655502676,-0.3564560970492677)
            (327335.8602426485,-0.35575678373454805)
            (327989.93951231445,-0.35500988486925555)
            (328902.90097537526,-0.3539677804498108)
            (330132.46122144343,-0.3525649884124502)
            (331617.037003308,-0.35087234935991174)
            (333429.3119107475,-0.34880783231811224)
            (336005.33145010646,-0.3458771350618714)
            (341615.6231649466,-0.33951571484978116)
            (345970.5573815535,-0.3346042957319191)
            (348667.5769196961,-0.3315766177214055)
            (350352.9624357535,-0.3296905424771575)
            (351628.16730000306,-0.3282663150239457)
            (352605.23501893325,-0.32717616156632556)
            (353412.73063051514,-0.32627557699040916)
            (354179.3328671097,-0.32542054009202276)
            (354900.1834507191,-0.3246164318540066)
            (355616.9842775445,-0.3238170391415925)
            (356420.5863258647,-0.3229211986630538)
            (357855.0103711291,-0.32132285318031917)
            (359603.7195563892,-0.3193756896993632)
            (361662.86398801627,-0.31708488748521824)
            (364322.3970411895,-0.3141300647795409)
            (370265.7691942131,-0.3075474630965612)
            (375016.2142279436,-0.3023118604278993)
            (377945.55046565406,-0.299096765888551)
            (379759.40516637004,-0.29711171780077295)
            (380987.09892095183,-0.2957704012071775)
            (381984.4967991662,-0.29468144422565923)
            (382912.18600882037,-0.29366887517722723)
            (383750.7445619859,-0.2927536234599324)
            (384546.85687392583,-0.2918847082434086)
            (385359.2962415882,-0.29099822977591056)
            (386338.12707948755,-0.28993063960970694)
            (388063.23923584085,-0.2880500892994212)
            (390151.4216753304,-0.2857755883294877)
            (392654.71383826894,-0.28305179020855387)
            (396162.8809149539,-0.27924081895878267)
            (402467.5837622198,-0.2724142063186572)
            (407219.60823267,-0.26729127254227086)
            (410170.1175087636,-0.26412147624644305)
            (412051.84990965255,-0.26210451976809257)
            (413499.4882575231,-0.26055501827911104)
            (414630.7718976936,-0.25934502656516417)
            (415684.7904454641,-0.2582179037583658)
            (416643.4475351134,-0.257192837682055)
            (417554.9166508452,-0.25621843827964386)
            (418491.2231169954,-0.25521786206671937)
            (419652.65257684694,-0.25397724696542096)
            (421499.7523630668,-0.252005385621823)
            (423785.9243380982,-0.24956683171150473)
            (426554.81052449276,-0.24661652669290313)
            (430451.42820421513,-0.24247098083724156)
            (438281.05582413496,-0.23416681166109687)
            (444374.5616763439,-0.2277305375350223)
            (448245.3031097113,-0.22365504030902578)
            (450766.11155884096,-0.2210063434947195)
            (452739.0998665267,-0.2189359736791926)
            (454315.3798239427,-0.21728317793316185)
            (455795.3843433435,-0.21573187252757114)
            (457160.8282751138,-0.2143008660149495)
            (458473.31242036563,-0.21292571841762994)
            (459818.5865269967,-0.21151679110654054)
            (461404.17503348686,-0.20985705444367672)
            (465174.4232049416,-0.20591557386019593)
            (469237.9688621914,-0.20167627318515877)
            (473771.423655958,-0.19695560092296688)
            (479059.9164212868,-0.19146126704963268)
            (486208.90602415975,-0.18405366500114884)
            (495186.94857284677,-0.17477536886366532)
            (499668.1095930114,-0.1701504074722222)
            (502193.8893636447,-0.1675484696881388)
            (503731.1922370102,-0.16595996938486945)
            (504928.8579649283,-0.16473013937411113)
            (505672.667694938,-0.16396665298283772)
            (506373.0840180246,-0.16324164313476167)
            (507071.9450574679,-0.16252335774999782)
            (507778.80387488083,-0.16179779737827935)
            (508765.54383972357,-0.16078457294262477)
            (509991.2179983739,-0.15952636049506913)
            (511603.03250314755,-0.15787262539500627)
            (516205.6301247953,-0.15315800081975914)
            (521531.16925694316,-0.14771322720518718)
            (526513.4320776573,-0.14262544088555498)
            (529795.6202662843,-0.13927530064307442)
            (531900.8865554143,-0.1371265879124224)
            (533302.4950098065,-0.13569618010235165)
            (534407.1378122558,-0.1345693362568618)
            (535303.1788607971,-0.13365601379219835)
            (536149.2087736174,-0.13279412597543333)
            (536987.7861845533,-0.13194009678851082)
            (538102.1288006117,-0.1308055816140508)
            (539522.308784064,-0.1293603676581469)
            (541321.3229994286,-0.12753097506088096)
            (544158.0981112599,-0.12464914131329817)
            (548686.7717184647,-0.12005353168761881)
            (552242.4306267169,-0.11644707973645048)
            (554488.7760507938,-0.11416839965859299)
            (555917.6655097791,-0.11271891615444724)
            (557005.7338369221,-0.11161551869548055)
            (557857.4351036015,-0.11075242126745302)
            (558652.6680698211,-0.10994693412817283)
            (559439.2016641956,-0.10915047891470007)
            (560656.0139744132,-0.10791864575523023)
            (562103.6276682259,-0.10645385518430812)
            (564063.1571013933,-0.10447252096669492)
            (568102.5186999263,-0.100392119041939)
            (571765.3273372061,-0.09669353110522431)
            (573872.4879816273,-0.09456502686594129)
            (575139.3572612058,-0.09328539139924129)
            (575989.4182496609,-0.09242697503751622)
            (576707.8366193494,-0.09170199626444757)
            (577389.3191127675,-0.09101478666981366)
            (578164.5865669146,-0.09023289787688013)
            (579127.374923376,-0.08926199675446074)
            (580344.6051892253,-0.08803489913923325)
            (582765.0284042776,-0.08559687990808047)
            (585973.3316866722,-0.08236734060237544)
            (588855.8014959024,-0.07946554318425395)
            (590588.521140326,-0.07772079591232077)
            (591673.7210419207,-0.07662791869640043)
            (592508.1615392646,-0.07578766700957637)
            (593267.903297497,-0.0750235701687136)
            (593982.2737231685,-0.07430507599660462)
            (595193.9507958662,-0.07308654344653612)
            (596531.4165863779,-0.07174187837385473)
            (599526.8463914988,-0.06873324927425307)
            (602413.3601679297,-0.06583439029948145)
            (604233.6749491487,-0.06400525506191271)
            (605379.0011265813,-0.0628547438830446)
            (606271.0273347553,-0.06195865725802578)
            (607087.4097055967,-0.06113882233324897)
            (607851.9321967525,-0.060371254177944554)
            (609145.1127288555,-0.05907325802093546)
            (610679.3682207372,-0.05753397767303751)
            (613819.0957340494,-0.054384922619048745)
            (615694.4118177253,-0.05250342015788673)
            (616768.4302519715,-0.05142548725163143)
            (617466.0353210856,-0.05072585467557557)
            (618125.2002232141,-0.05006511683626014)
            (618783.121927165,-0.04940554819095149)
            (619533.660654727,-0.04865303762617137)
            (620475.9469626724,-0.047708466709806524)
            (621956.9443496303,-0.04622443305847894)
            (623862.8228279323,-0.04431513946203474)
            (625716.1184626408,-0.04245827184123355)
            (626914.6328643928,-0.04125716656668001)
            (627731.8023973492,-0.04043836783930657)
            (628505.8183179091,-0.03966294249037889)
            (629250.07702001,-0.038917419422924156)
            (630352.6215571301,-0.03781328382526722)
            (631881.3159583751,-0.036282806082361986)
            (633713.8913919454,-0.03444813161033771)
            (634918.3019499162,-0.033242037136321394)
            (635837.6402325087,-0.032321487005829985)
            (636668.9376885067,-0.03148913421069969)
            (637450.3742514601,-0.030706817246084917)
            (638865.9975103973,-0.029290164777944334)
            (640921.2698822464,-0.027233413511756472)
            (642108.7588908814,-0.026044543651360788)
            (642825.4565290728,-0.025327250057739496)
            (643491.0945551618,-0.02466134143129968)
            (644172.891912661,-0.02397904671007064)
            (644996.0237241079,-0.023155435446784466)
            (646105.2328961398,-0.02204579319581524)
            (647424.972289243,-0.02072550857880225)
            (648375.448445092,-0.019774540125804842)
            (649276.2628903578,-0.01887330450570594)
            (650095.2402113494,-0.018053953823443325)
            (651057.3468118217,-0.017091619520964347)
            (652480.2808375648,-0.015668404908478692)
            (653383.3443675183,-0.014765035874702827)
            (654131.2171679426,-0.01401689612612587)
            (654841.113461011,-0.013306854560059388)
            (656334.4328252896,-0.011813547113041818)
            (657245.8878220861,-0.010901890034621189)
            (657984.3782002527,-0.010163226107385586)
            (658683.7040481264,-0.009463836329540797)
            (659943.1891346184,-0.008204394096923811)
            (660720.4971552591,-0.007426957287825799)
            (661458.506682478,-0.006688871410242516)
            (662178.3142208029,-0.00596906077077765)
            (663120.7074967237,-0.0050266307212502295)
            (663859.6264225685,-0.004287652113608027)
            (664555.7319466745,-0.0035915542433564438)
            (665406.1403038488,-0.002741127593965312)
            (666118.0633325378,-0.0020292057943713158)
            (666791.1710225757,-0.0013560909977120277)
            (667407.9370143253,-0.0007393255453575864)
            (668027.2245979892,-0.00012003780091938033)
            (668637.5226085986,0.0004902603255860576)
            (669211.9063056945,0.0010646442001027018)
            (669879.8368761229,0.0017325770805760303)
            (670627.4270387054,0.0024801691321443375)
            (671421.2358039111,0.0032739859711423697)
            (672242.132008031,0.004094892273852663)
            (673070.1273568232,0.004922903274074809)
            (673897.4356737431,0.005750235445444768)
            (674735.0669107464,0.006587899266674087)
            (675588.8264123335,0.00744170066231599)
            (676453.3862201679,0.008306313335398744)
            (677325.9560843996,0.00917894964082415)
            (678210.8259178706,0.010063902005270745)
            (679111.8065402671,0.010964982866069043)
            (680027.0816096987,0.011880377214727967)
            (680953.1055611997,0.012806541608230092)
            (681890.0374548985,0.013743638438110429)
            (682841.5381681317,0.01469533233941708)
            (683810.1939198014,0.01566421250182638)
            (684794.5958231566,0.01664887191170648)
            (685791.2737559633,0.017645842412945)
            (686798.7358253457,0.01865363559086676)
            (687819.1439091164,0.019674418648338295)
            (688856.165750763,0.020711865130927522)
            (689911.2472753602,0.021767425118472957)
            (690981.9626951754,0.022838674663820765)
            (692064.056470479,0.02392135951989793)
            (693155.2177994673,0.02501317239943903)
            (694257.248201525,0.026115922226568545)
            (695374.8464325116,0.02723431789271282)
            (696511.8029747276,0.028372158701484837)
            (697667.4472752841,0.029528777608527554)
            (698836.418358887,0.030698811830033333)
            (700012.2816481194,0.031875824342814205)
            (701192.295546964,0.033057076790980466)
            (702379.922394372,0.03424604458073456)
            (703583.3255340112,0.035450912356781335)
            (704810.2506774223,0.03667944630679767)
            (706061.9517994854,0.037932907917020066)
            (707330.6296148157,0.03920348721019243)
            (708603.2529525292,0.04047813200519314)
            (709869.5298978151,0.04174653541297695)
            (711128.789640663,0.043008033770896084)
            (712392.1464075345,0.04427378000726932)
            (713678.8054257503,0.045563043572454255)
            (715006.4518331778,0.046893570229223934)
            (716378.3572831474,0.04826864587509849)
            (717776.319797137,0.04967001335635008)
            (719168.3348569106,0.051065569324476145)
            (720526.3055021964,0.05242712898668922)
            (721841.0101146849,0.05374544040360258)
            (723128.3356293015,0.0550364564017054)
            (724428.4475329454,0.05634053053053585)
            (725798.3540625699,0.05771494905591428)
            (727287.8755270562,0.05920976794435692)
            (728893.3054197972,0.06082124303681346)
            (730537.0922673983,0.06247141396201504)
            (732115.7290529389,0.0640562561903468)
            (733407.3599675968,0.06535298705021718)
            (734626.0160233015,0.06657647340919046)
            (735767.0575782745,0.06772208117837233)
            (736912.8761018375,0.06887281120851484)
            (738248.3265576,0.07021473941818678)
            (740213.6053271667,0.07219070658137443)
            (742824.0382388625,0.07481602246786936)
            (745039.5085856444,0.07704348323294394)
            (746413.401623552,0.07842434207262132)
            (747328.5739722184,0.0793443689410449)
            (748078.7471149139,0.080099025409889)
            (748780.4243822363,0.08080504531944764)
            (749522.9456044426,0.08155217259368054)
            (750551.3853958332,0.08258725226015994)
            (751910.6188649812,0.08395605339777867)
            (755212.0458872778,0.08728323279771687)
            (758253.9821340621,0.09034935208743637)
            (760118.454935011,0.09222782797688947)
            (761289.8924257613,0.09340787230835328)
            (762185.6519779603,0.09431068503515902)
            (762913.5887702111,0.09504490187647582)
            (763604.7140958635,0.09574209965600802)
            (764391.5257727008,0.09653584811617763)
            (765428.4280865929,0.0975822108257171)
            (766806.9469137453,0.09897419957409133)
            (770190.2935792543,0.10239376672492365)
            (773605.2195581819,0.1058467639051269)
            (775804.4994156171,0.1080699005769552)
            (777204.5600982746,0.10948475873634511)
            (778265.6298021947,0.11055730850219568)
            (779087.4664463433,0.11138862305717423)
            (779850.8048467975,0.11216116229204952)
            (780590.0200640516,0.11290940216434883)
            (781592.6085860265,0.11392446353959107)
            (782851.3804035189,0.11519957627471453)
            (784569.7138070225,0.11694157829237722)
            (788828.0071849221,0.1212628961306412)
            (792145.652141451,0.12463084449436972)
            (794222.8829798485,0.12673895515047418)
            (795530.6997549608,0.128066002138213)
            (796526.0908338072,0.12907643606273872)
            (797308.9210798,0.12987175539700516)
            (798040.9021734188,0.13061583543342642)
            (798762.2793529029,0.13134928810237048)
            (799767.8410687908,0.13237197322547087)
            (801023.5239425232,0.13364978489374152)
            (802681.9238697451,0.13533885892921999)
            (806182.9354104999,0.1389087790113069)
            (810508.605180321,0.14332348945570306)
            (813262.8158352433,0.14613446579731476)
            (814963.2477826296,0.1478695325582316)
            (816083.5023084925,0.14901268033063977)
            (816974.5379276036,0.14992246545980284)
            (817795.4103801735,0.15076129470163896)
            (818541.6083099896,0.15152417294975754)
            (819313.3334487154,0.15231344515857928)
            (820670.0765766529,0.1537018423756601)
            (822277.109388568,0.15534780994776745)
            (824437.9773624812,0.1575633461576701)
            (829760.4967505344,0.1630280670599923)
            (833558.094628874,0.16692980958936324)
            (835807.2498491162,0.1692404291271719)
            (837176.3012083232,0.17064680660546433)
            (838203.7734780555,0.17170273556640955)
            (838999.437202694,0.17252119510953276)
            (839739.4999367562,0.17328313269939905)
            (840440.6549366702,0.174005309488372)
            (841226.7211630034,0.17481525814705107)
            (842548.3565671669,0.1761779106864551)
            (844164.7022999742,0.1778460114692886)
            (846360.6112591332,0.1801149074050636)
            (852547.2399600128,0.18651892559546454)
            (856730.950973698,0.19085468610485803)
            (859142.9143098,0.19335463898501143)
            (860597.1682760319,0.19486198193766988)
            (861687.8996812813,0.1959929728706888)
            (862531.4866571848,0.1968684633316212)
            (863315.458143748,0.19768289891753188)
            (864046.7781052105,0.1984431160450033)
            (864811.4246144282,0.19923833189245335)
            (865979.1264978768,0.20045345466576386)
            (867441.4334242065,0.2019765372913639)
            (869254.5692303103,0.20386727649768538)
            (871919.3196554394,0.20665015615409937)
            (876976.3941009775,0.21194161870668266)
            (881752.3655096687,0.21694667187884556)
            (884637.5655585572,0.2199719820720922)
            (886417.0845869407,0.22183822600697414)
            (887603.9750259508,0.22308329891850937)
            (888556.5410259215,0.2240832493991521)
            (889437.0968587382,0.22500863129702753)
            (890231.9966822434,0.22584486706858733)
            (891003.8554899053,0.2266574401361739)
            (891867.0922123783,0.22756681686460153)
            (893843.9455660292,0.22965167715120632)
            (895967.5741400823,0.23189480059222617)
            (898605.4693109446,0.23468568397092612)
            (903142.5680308657,0.2394955603200607)
            (908820.9689919009,0.24552746738987913)
            (912184.2057733411,0.2491039177630233)
            (914170.2048945612,0.2512166241517309)
            (915433.7005929034,0.2525611795307417)
            (916418.6039361098,0.2536099964364645)
            (917215.1694608303,0.2544592137434475)
            (917966.4842389254,0.2552611437747826)
            (918684.9213612587,0.256028605740562)
            (919443.3358171785,0.256839241337507)
            (920511.4704223018,0.2579817388516695)
            (921916.6795645674,0.25948632854826553)
            (923623.2055544282,0.2613160375742507)
            (925804.799347653,0.2636590198058792)
            (929334.0925108636,0.2674577775170381)
            (935028.8759311016,0.2736053246966875)
            (940199.6883682609,0.2792016995746088)
            (943302.9086279497,0.2825650544883816)
            (945243.1398508466,0.2846693715651629)
            (946557.9108773337,0.2860961027519355)
            (947622.2426049409,0.28725195497268946)
            (948608.9240978749,0.28832473653630275)
            (949497.7504437794,0.2892923992709836)
            (950339.135805497,0.29020943826870627)
            (951192.1300546511,0.2911399667258631)
            (952191.9873163123,0.29223173526479457)
            (954414.9654068745,0.29466292027876057)
            (956870.1480685832,0.2973539379733499)
            (959796.1984878894,0.30056852995199396)
            (963942.5220080843,0.30513612433725856)
            (970029.8445134156,0.31186395420441876)
            (974355.6870464404,0.316657761805175)
            (977009.1412651225,0.3196025286969706)
            (978687.9535801163,0.3214672265280595)
            (979972.6508822611,0.3228952811363103)
            (980976.0698705827,0.32401182322804745)
            (981909.8969909799,0.3250523821844415)
            (982763.4267308124,0.3260048874573969)
            (983579.3726621072,0.32691658608605584)
            (984412.5228480272,0.3278484316786826)
            (985394.6972745792,0.3289480785791947)
            (987609.7010992116,0.3314323596661579)
            (990023.8115791337,0.334146585066221)
            (992809.2604287046,0.3372865133791066)
            (996371.9653856747,0.341314535597301)
            (1.003969304993821e6,0.34994343809824596)
            (1.0092646628531859e6,0.3559847502551315)
            (1.0123548429183159e6,0.3595189527733655)
            (1.0142089612172642e6,0.3616423501796425)
            (1.0154426645660304e6,0.36305658389047035)
            (1.0164394005882976e6,0.364200398665467)
            (1.0173637093649241e6,0.365262624203765)
            (1.0182014980128761e6,0.3662269328649014)
            (1.019000560258768e6,0.3671479209179181)
            (1.019806103159836e6,0.36807740225032737)
            (1.0207034717331216e6,0.36911395742025244)
            (1.0221138807810195e6,0.3707455055957185)
            (1.023936609579994e6,0.3728583086767688)
            (1.0260520862885189e6,0.3753164880967509)
            (1.0285265050140355e6,0.3781998670176125)
            (1.0318159211748186e6,0.38204595371087396)
            (1.0394638385949669e6,0.3910410935176527)
            (1.0463736947703094e6,0.39922538196511254)
            (1.0503236709129047e6,0.40392576484635445)
            (1.0526653464189544e6,0.4067193341640117)
            (1.0541982816513698e6,0.4085509617005313)
            (1.055421140709465e6,0.4100140267145797)
            (1.0564300938284236e6,0.4112228881267788)
            (1.0573862524540257e6,0.4123703530283429)
            (1.0582861492254024e6,0.41345211365575535)
            (1.0591596920741186e6,0.4145038179206912)
            (1.060044677550271e6,0.415570786496045)
            (1.0610228666768933e6,0.41675180010180607)
            (1.0624014990558114e6,0.41841926776467947)
            (1.06438382098311e6,0.42082296189404717)
            (1.0667783599321323e6,0.4237358997796172)
            (1.069531110548175e6,0.42709708694420495)
            (1.0729292554895212e6,0.4312642475211666)
            (1.07849484050726e6,0.4381304194000621)
            (1.0858949905873747e6,0.4473346784124046)
            (1.0908058042988633e6,0.45348737917508425)
            (1.093841584600543e6,0.4573080044927943)
            (1.0958074898372223e6,0.45978906630325006)
            (1.0973394835125157e6,0.4617264624615031)
            (1.0985587400825112e6,0.46327119610658085)
            (1.0996991373783895e6,0.46471881902981627)
            (1.1007431410331342e6,0.4660468555978105)
            (1.1017238005890767e6,0.46729694126882654)
            (1.1026670304558051e6,0.46850171590823486)
            (1.103602442586457e6,0.46969871161305593)
            (1.1045888272150503e6,0.47096320104094797)
            (1.1057734129289282e6,0.47248481315003776)
            (1.1081168431572942e6,0.475504682164655)
            (1.1109314100659308e6,0.4791485644883379)
            (1.114079520846353e6,0.48324585668203074)
            (1.1176428736160079e6,0.487910763137132)
            (1.1225309756209103e6,0.4943562021852667)
            (1.1301672028281882e6,0.5045306468719662)
            (1.1358395856060728e6,0.5121705949425547)
            (1.139355387361429e6,0.5169408704349424)
            (1.1415806750592764e6,0.519974040886722)
            (1.1432777425085437e6,0.5222946371132305)
            (1.1445947258258897e6,0.5241002361228816)
            (1.145816004711767e6,0.5257788453229237)
            (1.146919306867274e6,0.5272992573386551)
            (1.1479441519716913e6,0.5287152532825689)
            (1.1489161458511166e6,0.530061667693441)
            (1.1498538366059812e6,0.531363727459101)
            (1.1507874207150268e6,0.5326630669888127)
            (1.151774423386824e6,0.5340398969938301)
            (1.1529457160042995e6,0.5356779764894286)
            (1.1549250329871748e6,0.5384564078815207)
            (1.1575141355046714e6,0.5421104190023768)
            (1.1604527676363655e6,0.5462847648607216)
            (1.1636917552348194e6,0.5509192922698307)
            (1.167559613577618e6,0.5565000654739982)
            (1.1736205031956246e6,0.5653479551178081)
            (1.1816758958589807e6,0.5773062852836784)
            (1.1871634495758484e6,0.5855866661390045)
            (1.1905991998231949e6,0.5908281572188966)
            (1.1928366055381454e6,0.5942657891678539)
            (1.1945813427244388e6,0.5969601593397778)
            (1.1959698950554915e6,0.5991134283028529)
            (1.1972667211799843e6,0.6011321344692268)
            (1.198451067732849e6,0.6029826968456782)
            (1.1995568356850918e6,0.6047168541194282)
            (1.2006044040141124e6,0.6063656730383942)
            (1.2016063823863533e6,0.607948270117115)
            (1.2025813313759242e6,0.6094933938753188)
            (1.20356021672385e6,0.611049899070087)
            (1.2045949749740628e6,0.6127008217713347)
            (1.2057911478989762e6,0.6146164509811756)
            (1.2074948777212764e6,0.6173583421263444)
            (1.2101626796605296e6,0.6216839421323258)
            (1.21338518944417e6,0.626962480883074)
            (1.2168844766549324e6,0.632762649394017)
            (1.2207416878762224e6,0.6392413222757507)
            (1.2255512303553289e6,0.6474501739897904)
            (1.2364882149888014e6,0.6666995360464412)
            (1.244169044926077e6,0.6807532724455218)
            (1.2487011642682313e6,0.6892773450765894)
            (1.2514413137164183e6,0.6945213356418467)
            (1.2534813232581806e6,0.6984721170613091)
            (1.2550411054209056e6,0.701521022720027)
            (1.2564776074416596e6,0.7043517217102337)
            (1.257773363571197e6,0.7069248543467179)
            (1.2589787229324628e6,0.7093362655065462)
            (1.2601190767067927e6,0.711634189369841)
            (1.261202803836929e6,0.7138335352876741)
            (1.262239187588205e6,0.7159513712363578)
            (1.263243448966747e6,0.7180173537478841)
            (1.2642366681645268e6,0.7200739785237431)
            (1.2652479705498943e6,0.7221816066753748)
            (1.2663230582483269e6,0.7244371283051629)
            (1.267549617663549e6,0.7270294602780365)
            (1.2691674185704025e6,0.7304804831166044)
            (1.2727162548589527e6,0.738183726634407)
            (1.276602604231874e6,0.7468449382777862)
            (1.2804984726769687e6,0.7557875121326149)
            (1.2841946960982503e6,0.7645388624547095)
            (1.2878361702273989e6,0.7734441121945924)
            (1.2916717747419719e6,0.7831662222463283)
            (1.2959736433772645e6,0.7945479027930354)
            (1.3009174763377407e6,0.808364032008419)
            (1.3062135601430852e6,0.8242393416896822)
            (1.310448916306557e6,0.8379483600015825)
            (1.3130830067743766e6,0.847044262739298)
            (1.3147590439040838e6,0.8531045602643278)
            (1.316003733472017e6,0.8577616155456053)
            (1.3169317534642648e6,0.8613294692918463)
            (1.3176738128302624e6,0.864245800403062)
            (1.3183605386489388e6,0.8669980505282662)
            (1.318978994108293e6,0.8695229820417998)
            (1.3195445552122965e6,0.8718723040152303)
            (1.3200678438570078e6,0.874081958175773)
            (1.3205543415275784e6,0.8761686179629825)
            (1.3210090527803109e6,0.8781483624979392)
            (1.3214381090890637e6,0.8800436212981059)
            (1.3218486603020395e6,0.8818829983718167)
            (1.3222489672472514e6,0.8837019868105352)
            (1.3226492916138722e6,0.8855474902369719)
            (1.3230642114361315e6,0.8874896151086048)
            (1.3235184972908245e6,0.8896521197408518)
            (1.3240671404654884e6,0.8923172769716662)
            (1.324939149459224e6,0.8966843166394871)
            (1.3261022047748452e6,0.9027927776190033)
            (1.3273563926031832e6,0.9098131711715853)
            (1.3285936529620988e6,0.9172880305303398)
            (1.3298291923062238e6,0.9254605150908214)
            (1.3312209361427638e6,0.935850136258686)
            (1.333086920468934e6,0.9531507269640319)
            (1.3340138629826487e6,0.9646984598899676)
            (1.3344337788115176e6,0.9714039995428216)
            (1.334644639424439e6,0.9754457307206243)
            (1.3347678203114679e6,0.9781474076529542)
            (1.33485713607609e6,0.9803354102077585)
            (1.3349316871625683e6,0.9823665599036645)
            (1.3349921920845406e6,0.9842038048757472)
            (1.3350431085236573e6,0.9859323804275868)
            (1.3350865025408773e6,0.9875918464245567)
            (1.3351231449133628e6,0.9891872485142087)
            (1.3351537563635774e6,0.9907258021327314)
            (1.335179150749451e6,0.9922277359496868)
            (1.3352000442937927e6,0.9937254568086183)
            (1.335216914769491e6,0.9952668691391657)
            (1.3352298419902371e6,0.9969314934345281)
            (1.335237981925135e6,0.998883093675179)
            (1.3352365389920936e6,1.0016395872286148)
            (1.3352004117412278e6,1.0062265487360496)
            (1.3351009944295087e6,1.0117370863776747)
            (1.33493059368386e6,1.0175174910393465)
            (1.334684068330015e6,1.0234671917934186)
            (1.3343302240876933e6,1.0299927734349257)
            (1.3337420118504574e6,1.03843700720423)
            (1.3322845469904167e6,1.0538703378964287)
            (1.3309334069981305e6,1.0649383915647925)
            (1.3300045159742662e6,1.0715469635648844)
            (1.3293937248897757e6,1.0755736956855084)
            (1.3289655117880327e6,1.0782715808939813)
            (1.328608117967246e6,1.080452889249733)
            (1.3282676923770008e6,1.0824756635389738)
            (1.3279534025377643e6,1.0842984390074688)
            (1.3276527053333775e6,1.0860044060391485)
            (1.3273596130215127e6,1.0876332751400277)
            (1.327073884890316e6,1.0891905005466127)
            (1.3267950696397552e6,1.0906822076645968)
            (1.326520577143463e6,1.0921252273095783)
            (1.3262458149630073e6,1.0935455456405265)
            (1.3259639433953003e6,1.0949788344702192)
            (1.3256640906388068e6,1.096478487303113)
            (1.3253262654196776e6,1.0981386905303117)
            (1.3249036207221227e6,1.1001743326231865)
            (1.3241904714753712e6,1.1035123020546467)
            (1.323168950041234e6,1.1081022895597932)
            (1.3219599282346775e6,1.1132789897290103)
            (1.3206396816649714e6,1.1186576659381977)
            (1.3191879955107018e6,1.1242865895589214)
            (1.3174510777389307e6,1.1306841054799341)
            (1.3148715239686554e6,1.1396150768842932)
            (1.3106521243661752e6,1.1530496221292044)
            (1.3072575084000982e6,1.1630232062799783)
            (1.3050205411078944e6,1.1692638411301897)
            (1.3035548687102895e6,1.1732275335018023)
            (1.3024130760322015e6,1.1762520985173663)
            (1.3015138597241356e6,1.1785970578964187)
            (1.300668481182851e6,1.180772795255615)
            (1.2998961733592765e6,1.1827364636620088)
            (1.2991729685513452e6,1.1845547554862568)
            (1.298486053643663e6,1.1862635772461825)
            (1.2978321969916192e6,1.1878737795957357)
            (1.2972082663492893e6,1.1893955126558273)
            (1.2966083939366762e6,1.190845137007041)
            (1.2960245053576292e6,1.1922437357711317)
            (1.2954464319767745e6,1.193616684471793)
            (1.2948607478072892e6,1.1949962113047512)
            (1.2942476201013138e6,1.196428411316331)
            (1.2935731375298442e6,1.197990245428805)
            (1.2927653537596646e6,1.1998424530902843)
            (1.2915861616310405e6,1.2025117129331135)
            (1.2896481569989065e6,1.2068138792343837)
            (1.287269946979436e6,1.2119586769078186)
            (1.2847092479061743e6,1.2173454281038696)
            (1.2819996365180747e6,1.222887174911574)
            (1.2789456177936373e6,1.2289549620923774)
            (1.274902334464804e6,1.2367251523025045)
            (1.2660698838968512e6,1.2528010727190768)
            (1.2595889814541503e6,1.2639351655574762)
            (1.2556479287661593e6,1.2704719440737038)
            (1.25322702416436e6,1.2744078223962876)
            (1.251594322886513e6,1.2770299266856098)
            (1.2502642870136385e6,1.2791471794721394)
            (1.249022106056712e6,1.2811092589541409)
            (1.2478937654698533e6,1.2828783765096425)
            (1.246829193786835e6,1.2845357623639657)
            (1.245805197084013e6,1.286118982746168)
            (1.2448199510199025e6,1.2876319544273516)
            (1.243871512768811e6,1.2890787659531906)
            (1.2429517516248259e6,1.2904728575194295)
            (1.242047587755194e6,1.2918348736548533)
            (1.2411413691991034e6,1.2931918757852816)
            (1.2402079726966405e6,1.2945814274545335)
            (1.2392070189185648e6,1.296062708029354)
            (1.2380614910561922e6,1.2977470370655293)
            (1.2365729306271388e6,1.2999187919995798)
            (1.2332000964988768e6,1.304771322775744)
            (1.2292780202286562e6,1.3103009614102632)
            (1.2251356709236987e6,1.3160176415093692)
            (1.221024265515964e6,1.3215744508985874)
            (1.2167202987858176e6,1.3272747322758218)
            (1.211589715592167e6,1.3339244898419373)
            (1.2030248996072928e6,1.3447038730280234)
            (1.191837525151903e6,1.358246655229741)
            (1.1842903008766575e6,1.3670798368229349)
            (1.1794910296261234e6,1.3725824554421666)
            (1.1763263201403657e6,1.3761653910808298)
            (1.1738308961710404e6,1.378966029441961)
            (1.17182224553958e6,1.3812048321784502)
            (1.1699292097594284e6,1.3833019888388383)
            (1.168181304170539e6,1.3852270688309964)
            (1.1665335590950227e6,1.387031641584337)
            (1.1649641511945985e6,1.3887409719058377)
            (1.1634676070485984e6,1.3903621446012369)
            (1.1620373325764067e6,1.391903354352763)
            (1.1606612576444207e6,1.393378555904619)
            (1.159323144824941e6,1.3948059418840164)
            (1.1580029006353247e6,1.396207515173167)
            (1.1566746532732705e6,1.3976110153182697)
            (1.155301822809462e6,1.3990549301603117)
            (1.153826068228892e6,1.4005997328901925)
            (1.1521371971880393e6,1.402358468293402)
            (1.149956729916251e6,1.4046149652536737)
            (1.1454231545694398e6,1.409256947005685)
            (1.1399333591625234e6,1.4147918142166296)
            (1.1341218571019177e6,1.4205533413965439)
            (1.1283597859619877e6,1.4261718864479573)
            (1.1224628002782033e6,1.4318301598880154)
            (1.115844980124324e6,1.4380753650508011)
            (1.107022656779971e6,1.4462390961265543)
            (1.0866105305793586e6,1.4644853742066213)
            (1.0688139819945472e6,1.4797467297519458)
            (1.0583650967083974e6,1.488458374513677)
            (1.0519736308276881e6,1.4937035261322746)
            (1.047662799539879e6,1.4972069141593904)
            (1.0441418487562704e6,1.5000482452485095)
            (1.0408567145010377e6,1.5026827838353065)
            (1.0378621743495814e6,1.5050699922622826)
            (1.035030303203964e6,1.5073145912441552)
            (1.0323056497822454e6,1.5094619551341546)
            (1.0296857112921673e6,1.5115151208043194)
            (1.0271687662348285e6,1.5134765377767119)
            (1.0247414419277175e6,1.5153577275473935)
            (1.0223834979863421e6,1.5171753934817724)
            (1.020070903045266e6,1.5189489567245353)
            (1.0177748209951104e6,1.520701269580816)
            (1.0154580989818891e6,1.5224611820459586)
            (1.0130691582150903e6,1.5242679756630488)
            (1.0105294318707951e6,1.5261805042986416)
            (1.0077027262235079e6,1.5282995606652725)
            (1.0043008374104648e6,1.5308368113872632)
            (999401.5038798484,1.534466471724993)
            (991159.6487164199,1.540508959683822)
            (981398.7984644949,1.547565436778019)
            (971565.7432082926,1.55456884001285)
            (962205.5862122938,1.5611407200405412)
            (953278.2102933578,1.5673253649433196)
            (944512.748044128,1.5733207968684975)
            (935589.5279851086,1.5793475809827173)
            (926207.9905912908,1.58560236036966)
            (916153.4786919638,1.5922146902760415)
            (905413.3761092578,1.5991753129350168)
            (894283.4521653595,1.6062780122437152)
            (883321.4009209097,1.6131642636671613)
            (874302.319196242,1.618748690463546)
            (866954.0694286329,1.6232441962521547)
            (861037.9074878342,1.6268279644969856)
            (856220.4671967161,1.6297226703093266)
            (852201.0228248194,1.632121826491439)
            (848403.0943721439,1.6343756172798374)
            (844955.5216225834,1.6364107791880111)
            (841798.5593677174,1.6382658808529549)
            (838879.3229314362,1.6399745195187387)
            (836169.9926432011,1.64155496895896)
            (833648.0000038241,1.6430220228001244)
            (831287.9165176104,1.6443917740833385)
            (829062.3963242462,1.6456810787676206)
            (826943.6212536426,1.6469067425452368)
            (824902.9024300412,1.6480857838423244)
            (822908.7565371257,1.6492365789634251)
            (820923.82552817,1.6503806721772247)
            (818899.0401742258,1.6515461619839857)
            (816761.263842633,1.6527747927901562)
            (814382.4221914684,1.6541395445849958)
            (811477.5430095858,1.6558025445520672)
            (806957.7870096578,1.6583822052329151)
            (800351.7330337224,1.6621352013336583)
            (792686.8209276119,1.666463229763988)
            (784683.1946632484,1.6709512182162625)
            (776350.9975299081,1.6755883074711475)
            (766932.714482302,1.6807848833636416)
            (753477.420212531,1.6881214832681457)
            (735363.1194086502,1.6978225009561065)
            (723378.4510044658,1.7041190717766506)
            (716111.836226079,1.7078854616854273)
            (711527.5244836032,1.7102404957559334)
            (708020.6354055032,1.7120307936137311)
            (705281.3352071887,1.7134226255971072)
            (702734.5058028124,1.7147120903398896)
            (700423.3260060874,1.7158791413217283)
            (698274.3203599395,1.7169623935345528)
            (696249.6903454569,1.7179819107382348)
            (694337.0257644361,1.7189446474566905)
            (692522.3462386396,1.7198580809173203)
            (690782.9694301956,1.7207338061305286)
            (689088.5325444822,1.7215870591259532)
            (687399.7076163526,1.722437433155757)
            (685660.7436738799,1.723312713323744)
            (683779.194538192,1.7242591208078315)
            (681562.2663141093,1.7253732171465286)
            (678370.2597021745,1.7269753166490633)
            (673346.7753568075,1.7294915685442325)
            (667398.6848164591,1.7324623170647202)
            (661212.8093007522,1.7355410331697425)
            (654891.5591592037,1.738674743995507)
            (648037.9461198531,1.7420568930063673)
            (639485.0064100916,1.7462525546404077)
            (620321.1388272267,1.7555339464879274)
            (606784.93478969,1.761969049165879)
            (598936.1092999047,1.7656455039250545)
            (594289.4244233576,1.767800799760048)
            (591233.2550747308,1.769209282856382)
            (588784.1876245274,1.7703329683830469)
            (586751.157415745,1.7712629924859604)
            (584822.5503925846,1.7721438988168563)
            (583010.2598034543,1.7729713779524534)
            (581279.8868853737,1.7737618968262867)
            (579615.5859692149,1.774523084832488)
            (578006.4930371891,1.7752599837100043)
            (576431.2261262671,1.7759821925318093)
            (574852.0719478711,1.7767066536742526)
            (573206.7904067083,1.7774615605190913)
            (571379.806818847,1.7782996671741316)
            (569083.5184829478,1.779352648597152)
            (564331.4868370814,1.7815299648884677)
            (558765.2720521218,1.7840765997765136)
            (552961.3629382894,1.786726673337851)
            (547219.9467568351,1.7893417374130904)
            (541212.3273035554,1.7920698241582396)
            (534016.4843779829,1.7953241747103432)
            (521180.9400192909,1.801083477585696)
            (507848.301396005,1.8069847743222056)
            (499511.8512360704,1.8106208750442623)
            (494406.7887375185,1.8128231674153383)
            (491061.4275788486,1.8142552740495297)
            (488420.60491999704,1.8153795089553824)
            (486282.1183453752,1.8162862804981337)
            (484273.02560860035,1.8171361594868352)
            (482420.5565116495,1.8179189943405005)
            (480681.5168548599,1.8186540477574558)
            (479032.5297773906,1.819351791684661)
            (477460.4635724145,1.8200180285323102)
            (475945.23443741276,1.820661209969682)
            (474453.9143602098,1.8212950436146036)
            (472936.41317282646,1.8219404899140499)
            (471308.9449836849,1.8226329472399243)
            (469394.0150335954,1.8234478562183538)
            (466554.7612017301,1.82465627605882)
            (462378.0193600249,1.826433986952344)
            (457508.4999456613,1.8285060015089023)
            (452395.6905829862,1.830680007070155)
            (447025.93722978316,1.8329604525570469)
            (440909.93088692316,1.835552554959348)
            (432385.00486628234,1.8391518771069473)
            (419077.2270138329,1.8447220745327033)
            (409166.52251938207,1.848814560587855)
            (403023.7565753728,1.8513191695562816)
            (399110.54260993894,1.8528995393409173)
            (396109.8005750596,1.8541027387501183)
            (393767.8866837092,1.8550366923437092)
            (391597.4627880104,1.855899085181336)
            (389643.5243382287,1.8566738573467245)
            (387847.212792829,1.8573858132125944)
            (386173.66811267246,1.8580497161120757)
            (384605.71230276616,1.858672918470605)
            (383123.2186007859,1.8592635661804153)
            (381696.9264910649,1.8598331291582408)
            (380286.83734792424,1.860397199300285)
            (378835.0118034569,1.8609785748019463)
            (377239.8810186998,1.8616177263193796)
            (375255.6147841008,1.8624132119929948)
            (371267.0507288529,1.8640133118151778)
            (366532.552019911,1.8659138912683695)
            (361514.7005855402,1.86792865750892)
            (356380.2225747691,1.8699894461090834)
            (350670.2142851035,1.8722784404214732)
            (342819.75250200584,1.8754162403003451)
            (330723.4200630575,1.8802137399874022)
            (321691.8617646683,1.883748712774903)
            (316078.6015403235,1.885917258149162)
            (312489.9709414497,1.8872896576168123)
            (309732.3543175875,1.8883361623996724)
            (307574.9228999193,1.889150198729076)
            (305575.6679864355,1.8899017589477667)
            (303775.32458117267,1.8905773378069861)
            (302120.6281621315,1.891198314175161)
            (300579.1151599135,1.8917777129938809)
            (299132.9901471519,1.8923226128533024)
            (297760.27944819233,1.8928412702571977)
            (296428.47282390983,1.8933456465133482)
            (295090.8411251794,1.893853023823738)
            (293672.574473623,1.8943914965930317)
            (292018.26297857484,1.8950200641872958)
            (289563.7228814636,1.895953535165607)
            (286022.7145448357,1.8973017763885534)
            (281914.8598919396,1.8988677988017835)
            (277569.5938869096,1.900526065744666)
            (272909.40634567186,1.9023057470592648)
            (267389.39392486523,1.9044140128878182)
            (258894.72511054642,1.9076540697578774)
            (247208.3129704352,1.9120872517969967)
            (238857.3163283661,1.9152229777565992)
            (233521.8618940044,1.9172053852248654)
            (229546.35670432972,1.9186691303715748)
            (226571.82100131133,1.9197560606095327)
            (224198.30283903427,1.9206185296574028)
            (221992.21683223482,1.9214173953023312)
            (220011.22217932605,1.9221340011774406)
            (218207.17046589803,1.9227876106803692)
            (216542.51469719032,1.9233930657765257)
            (214992.86877094096,1.9239598574176926)
            (213532.37047171936,1.9244973882355716)
            (212127.76493514053,1.9250172104860783)
            (210734.87463649584,1.9255345881537438)
            (209288.26941287593,1.9260727166451657)
            (207666.00860529562,1.9266761559888645)
            (205527.1890495694,1.927471142514937)
            (201490.24976601597,1.928969311835964)
            (196832.6520252504,1.930693321027257)
            (192018.09677516285,1.9324693837821936)
            (187083.7459735969,1.9342822031457072)
            (181583.86453325773,1.9362928822767187)
            (174464.51419510593,1.938879056022002)
            (162738.66766572776,1.943099599366322)
            (143971.12725139587,1.9498211818002344)
            (137028.55550053174,1.9523549672187483)
            (134027.93824296628,1.9534728969995885)
            (132287.39794841898,1.9541301008890037)
            (131159.95482711174,1.9545590013216503)
            (130250.79287455641,1.954905131563579)
            (129409.8452813974,1.9552230626623148)
            (128642.34944916437,1.9555097845607874)
            (127908.33068157567,1.955780881561888)
            (127182.27480670683,1.9560469065486668)
            (126430.0965623385,1.9563213047768404)
            (125549.55250404155,1.9566414809953872)
            (123757.91566770518,1.9572896972278397)
            (121762.669696234,1.9580065666590871)
            (119674.45830135017,1.9587511025729483)
            (117519.53390200947,1.9595131864902486)
            (115028.55664121229,1.960386871381406)
            (111318.9575229449,1.9616776893192749)
            (105890.71718929503,1.9635635525005326)
            (102036.7015965932,1.9649231613244988)
            (99690.16146270557,1.9657711038581467)
            (98196.8253025749,1.9663223392602722)
            (97051.25416731914,1.966751856343034)
            (96157.79317400116,1.9670896194366994)
            (95332.68558033793,1.9674014880171717)
            (94594.0156457775,1.9676785781207269)
            (93917.37426983372,1.967929722488416)
            (93280.83599611008,1.9681637080278152)
            (92658.1729837504,1.9683910249239458)
            (91997.98969304725,1.9686306531773181)
            (91152.10979400705,1.9689355021301869)
            (89764.42052260462,1.9694303953522736)
            (88096.76148593376,1.9700170859630999)
            (86222.59853283511,1.9706672378312213)
            (83919.9658123053,1.9714564340477427)
            (78798.46300678057,1.973211881617708)
            (75841.03776672078,1.9742653189975072)
            (74268.7828680313,1.9748526863473417)
            (73359.71360609736,1.9752038731804171)
            (72758.55630364247,1.9754398547241778)
            (72271.39915346338,1.97563033952112)
            (71820.4753376099,1.9758027680554082)
            (71409.48673715474,1.9759558417022265)
            (71013.21003129543,1.9761012335847425)
            (70598.55775730938,1.9762524945161757)
            (70059.03475033712,1.976448278708388)
            (69299.48596072746,1.976721659657115)
            (68395.68912693512,1.9770428704484435)
            (67353.44384059098,1.977407061184935)
            (66036.96979427816,1.97785804051117)
            (63781.40270102815,1.978614187463256)
            (60774.657232908045,1.9796186360721764)
            (58811.904742408486,1.9802999042694542)
            (57620.132537077785,1.9807356527352975)
            (56848.68925054129,1.981029543864136)
            (56248.65663835847,1.981263560069363)
            (55773.93684269057,1.9814491665322427)
            (55333.47875923088,1.981618635394017)
            (54934.54342561536,1.981768642798541)
            (54558.702321171295,1.9819077845948458)
            (54177.15452386217,1.9820477380908406)
            (53712.63960692801,1.9822161416669422)
            (52958.01472515893,1.9824848298292035)
            (52044.52797011144,1.982802135146815)
            (50956.59511505139,1.9831699219163224)
            (49390.31342136949,1.9836870476645736)
            (47146.5526208382,1.9844318023234322)
            (45663.97199959712,1.9849549272714972)
            (44784.147672941115,1.985288989726272)
            (44228.66121122732,1.9855108990148307)
            (43801.97903204696,1.9856845517916348)
            (43465.927583755234,1.985819102524223)
            (43153.91755547985,1.9859394721810204)
            (42866.72025344635,1.9860470568333677)
            (42582.3186765424,1.9861524836948372)
            (42245.75377262708,1.9862759678027506)
            (41714.25682284346,1.9864675812177863)
            (41071.34476703548,1.9866930629034965)
            (40289.05093535356,1.986958055759348)
            (39103.823299791984,1.98734537791097)
            (37369.951142951664,1.9879082780717827)
            (36153.11340486659,1.9883303014306886)
            (35409.92220373981,1.988612700589235)
            (34933.68225487872,1.9888059437529093)
            (34566.91765599505,1.9889583518240814)
            (34278.8232435612,1.9890755899837538)
            (34011.91375264125,1.9891794527328452)
            (33766.67005128539,1.9892720399812593)
            (33520.74626884329,1.9893641003548186)
            (33205.48493834208,1.9894808873947263)
            (32780.58750179625,1.9896348656667473)
            (32259.265327183137,1.9898168040784887)
            (31574.683427149037,1.9900443617281445)
            (30125.52125927806,1.990503161113821)
            (28816.285134693586,1.9909356644483376)
            (28078.36327894197,1.9912129549371436)
            (27639.93443596677,1.9913955300869683)
            (27350.551129040534,1.9915210287802474)
            (27118.342926237765,1.991618859624879)
            (26904.633075541384,1.991703045502083)
            (26709.565272172884,1.9917770517278897)
            (26509.799275557823,1.9918521591863945)
            (26197.152683807646,1.9919682710876816)
            (25823.024486868875,1.9921028607403837)
            (25364.790567006814,1.9922589777070427)
            (24644.07859091838,1.9924888722453953)
            (23588.32786907006,1.9928163595521944)
            (22798.21488155207,1.9930852677595117)
            (22298.97376269677,1.9932811342465449)
            (21974.259245883786,1.993421414226616)
            (21723.73448755787,1.9935316445262203)
            (21526.48754477903,1.9936139120078578)
            (21343.645190069663,1.9936856233755544)
            (21171.424451032002,1.9937521553685016)
            (20977.824191416294,1.993825915944808)
            (20681.425351092712,1.9939349993907847)
            (20315.41542260461,1.9940613133374008)
            (19803.965169846608,1.9942239987431245)
            (18909.28505610837,1.9944953735504993)
            (18230.29373918937,1.994726418406631)
            (17810.82935948449,1.9948984949016537)
            (17545.961367203174,1.9950205037108286)
            (17345.06858234867,1.9951129745722758)
            (17188.15958906502,1.9951781713833037)
            (17042.803034049495,1.9952335187066195)
            (16901.911559196054,1.9952869692869315)
            (16712.61438544326,1.995359330826184)
            (16481.28869944764,1.9954450028775188)
            (16188.900379309836,1.9955446016612925)
            (15668.794985919516,1.9957022791780021)
            (14981.99850946939,1.9959031888116474)
            (14494.561538962374,1.9960735597319192)
            (14186.949799993065,1.996206440875589)
            (13984.94659400523,1.9963029644370287)
            (13826.88891360081,1.9963756493422713)
            (13683.341531546828,1.9964349657691642)
            (13554.669467513526,1.99648643533206)
            (13418.712550392542,1.996539903034989)
            (13207.076891910741,1.9966189239052563)
            (12947.928673149749,1.9967056540771762)
            (12534.122132776083,1.9968264966382265)
            (11985.138158361005,1.9969859694807501)
            (11607.442662459702,1.997126980230759)
            (11373.218947183157,1.997237649825775)
            (11219.836560095871,1.997314737367395)
            (11098.09579379919,1.9973688579088906)
            (10986.657446514193,1.9974120199562015)
            (10881.173488302687,1.9974529855384513)
            (10732.910025034626,1.9975116970315312)
            (10558.697536842248,1.9975761944672394)
            (10323.84697039446,1.9976507960378762)
            (9903.168148686253,1.997763973969538)
            (9493.83508159102,1.9978885996928595)
            (9238.028284056476,1.9979985644030234)
            (9076.672924726308,1.9980823611566652)
            (8954.408847927869,1.9981420714059064)
            (8856.655856917248,1.9981805069841019)
            (8765.149371418784,1.998215325816245)
            (8663.415092776973,1.9982563649426948)
            (8532.422640752384,1.998308048499678)
            (8362.553876313947,1.9983649083224706)
            (7909.935974518011,1.9984799637969666)
            (7603.046216952583,1.9985737364753924)
            (7411.5957986125195,1.998660187319404)
            (7285.16938899199,1.9987265215016878)
            (7185.086557671241,1.9987738881791823)
            (7093.8594070471,1.9988119424212638)
            (7008.247768876845,1.9988473619667426)
            (6885.641869949361,1.9988962954738787)
            (6739.987288756471,1.9989442775373167)
            (6502.357665062289,1.9990034676651691)
            (6215.310971562098,1.9990802366018667)
            (6028.801904680751,1.9991616195154818)
            (5910.562935072683,1.999228128245667)
            (5820.504170713977,1.9992739858579642)
            (5739.7169662479355,1.999306973767019)
            (5666.336073934757,1.9993371213115316)
            (5567.514206127638,1.99937820900661)
            (5451.22116920952,1.9994175102676495)
            (5261.477400309794,1.999462488410642)
            (5033.293359810772,1.9995186277790729)
            (4877.746148043343,1.999585526933783)
            (4776.278694428008,1.9996431368402012)
            (4697.814894614532,1.9996838328428483)
            (4627.097111247089,1.9997168518406903)
            (4561.245569166985,1.9997456029930456)
            (4450.163674041173,1.9997863537391012)
            (4322.716036875931,1.9998185209703199)
            (4139.034271247742,1.9998582623443129)
            (3982.872505540165,1.9999212433862945)
            (3889.232587943512,1.9999793717379422)
            (3819.888681803183,2.0000190505159683)
            (3758.450277496288,2.0000478807759103)
            (3702.732734576344,2.0000716413213118)
            (3606.27345982312,2.000105732445083)
            (3498.8683652170926,2.0001310378163)
            (3359.229145937439,2.0001603049032526)
            (3237.1388313124944,2.000209345379516)
            (3159.7019024738834,2.0002549677280226)
            (3099.8594242204103,2.0002863529332187)
            (3045.9461776944513,2.0003144524646115)
            (2993.7392269532397,2.000338513956482)
            (2911.1428129580945,2.000361899516616)
            (2797.6558109390535,2.000377687272854)
            (2669.8286686116808,2.000413493609855)
            (2592.6096922968245,2.000462527349848)
            (2542.4602387560485,2.0004944186081444)
            (2496.1060480491055,2.000518209687345)
            (2453.6963534301112,2.0005365662920394)
            (2380.6690129986305,2.0005566989740804)
            (2294.58462900148,2.000569662724228)
            (2199.121934269447,2.0005938483553853)
            (2133.578186382287,2.000628269349557)
            (2082.69784986369,2.0006569787903787)
            (2037.0801497924451,2.0006868489295435)
            (1994.7258398715298,2.000708509626883)
            (1923.833037805128,2.0007196964529945)
            (1818.4170508151376,2.0007307033107407)
            (1753.1022432679408,2.0007726581612437)
            (1712.1810368518968,2.0008045050409544)
            (1674.7292765953994,2.0008268290445077)
            (1641.6258101032117,2.0008419071115444)
            (1585.9034876843343,2.00085232351985)
            (1518.0765106208075,2.0008601043560925)
            (1458.1753020731153,2.000885947710787)
            (1413.6390281882825,2.0009143081047265)
            (1379.270647178877,2.000932203799793)
            (1347.7937884013506,2.0009499679073532)
            (1310.1276265081015,2.0009621150813657)
            (1255.6238463858597,2.000964092506673)
            (1193.6363138177271,2.0009832965080316)
            (1156.4253351869695,2.0010139863874037)
            (1127.4633669686323,2.0010294729669678)
            (1101.1378513021302,2.0010422040506617)
            (1068.8873775878756,2.001053268393798)
            (1027.4460103292192,2.001057539496937)
            (979.4864636585305,2.0010697887820545)
            (943.5810594228188,2.0010923389391655)
            (916.3683804124956,2.001106495925173)
            (891.6590397779004,2.0011235881599134)
            (863.9818907722549,2.0011303407518013)
            (816.8807274693664,2.0011268216260567)
            (779.6691442563216,2.00115139488202)
            (756.4978931090177,2.00116949319236)
            (735.2126559725851,2.0011804952702015)
            (714.4362983526573,2.001192127148598)
            (687.7974856291852,2.0011943860130996)
            (652.077974640276,2.001198658719752)
            (624.7767979405603,2.001217896685316)
            (604.2106957507824,2.0012276615590534)
            (585.6034646748575,2.001242481323131)
            (564.10593610577,2.0012446809565154)
            (527.700520456057,2.0012478814350767)
            (507.07771713699316,2.001271788610792)
            (490.633791530402,2.0012863663697695)
            (475.4986432279603,2.0012944745133514)
            (451.7182730689358,2.0012877827661706)
            (426.6907403167678,2.0013050181708856)
            (411.0812166864825,2.001323033248483)
            (396.7836722542757,2.0013299404944407)
            (382.25308178595367,2.0013338082732415)
            (363.98411535614696,2.001334777478908)
            (344.86346743403595,2.0013414440607655)
            (330.0036878663077,2.001350947676633)
            (316.5510739530662,2.0013627786910737)
            (302.8242470946006,2.0013633442474275)
            (285.5269578518912,2.0013617080568644)
            (271.37013604622985,2.0013740495302295)
            (258.7133219511355,2.0013864364633123)
            (247.37227053452796,2.001389638306318)
            (233.7364359698953,2.00138728755397)
            (219.60930788118347,2.001394601122425)
            (209.1427669224867,2.0014031142757114)
            (199.7207114484161,2.001411224552739)
            (189.29495930877894,2.0014085071050114)
            (176.7373057358025,2.001411101509935)
            (167.4128185482552,2.001420104880006)
            (159.11991460556112,2.001430098084129)
            (150.5627443182748,2.001426813679566)
            (139.76031381267603,2.001428635374426)
            (131.8632998816489,2.0014380987868288)
            (124.85027795927196,2.0014458905887063)
            (117.49937636871977,2.0014419393781897)
            (108.66484651021666,2.001445591173463)
            (102.07980591927695,2.001455431575012)
            (96.18677577488113,2.001458159231387)
            (89.75111201567685,2.0014549726540056)
            (82.86008432052907,2.0014614909548913)
            (76.90888280596475,2.0014683634197086)
            (71.76719260265394,2.0014685012412876)
            (66.47943267910475,2.001468850224149)
            (61.338199510896764,2.0014726759696257)
            (56.68256751209223,2.001474793707045)
            (52.32085510171932,2.001475437724489)
            (48.08825044247256,2.0014771968528984)
            (44.11595871405469,2.0014791051466223)
            (40.413619479270814,2.0014801820559085)
            (36.914256700297386,2.0014814699679344)
            (33.626632932943885,2.0014828572627303)
            (30.556880308162654,2.0014839328345935)
            (27.685096795331248,2.001485028691155)
            (25.006342868578727,2.001486094109631)
            (22.515738378853246,2.001487029603899)
            (20.20339461902666,2.0014879429853156)
            (18.062835746351816,2.0014887886012227)
            (16.08673948305933,2.001489569122929)
            (14.267382819956051,2.001490305613071)
            (12.597633987771328,2.0014909820923976)
            (11.07002497185621,2.0014916119530635)
            (9.677255359167193,2.0014921927138785)
            (8.41204870189002,2.001492727352873)
            (7.2671739418530965,2.001493218569077)
            (6.235508765223712,2.0014936672046186)
            (5.310026545572193,2.0014940757281825)
            (4.483851634042871,2.001494445182617)
            (3.7502729004338646,2.001494776586973)
            (3.102778310986719,2.001495071510044)
            (2.5350666235741874,2.001495328541099)
            (2.0410462308711796,2.001495551244011)
            (1.614797871518604,2.0014957335445036)
            (1.2505014534766532,2.0014958859298306)
            (0.9423389752854087,2.001495994222953)
            (0.684428785273301,2.0014960840749954)
            (0.47086364977618267,2.001496130273703)
            (0.2959016124936824,2.0014961735764074)
            (0.15427521143563083,2.001496185463733)
            (0.0542649295774589,2.001496192854014)
            (-0.017610143770319105,2.001496192925256)
            (-0.07935849441189703,2.0014961917153005)
            (-0.1439025454219726,2.0014961870623442)
            (-0.21534752110041158,2.001496179012063)
            (-0.28671081479233546,2.001496165927267)
            (-0.35270815353369717,2.0014961485124405)
            (-0.41125006325351837,2.0014961259973783)
            (-0.4619755574542049,2.0014960987881873)
            (-0.5052056035457179,2.00149606605458)
            (-0.5414340685952085,2.0014960282517706)
            (-0.5712801677801425,2.001495984369979)
            (-0.595415284562303,2.0014959347823793)
            (-0.6145595347832092,2.0014958784197625)
            (-0.6294278124599261,2.001495815303693)
            (-0.6407131728804372,2.0014957443650454)
            (-0.6490594532932797,2.0014956649510998)
            (-0.655052291094333,2.0014955760608655)
            (-0.6592092776294484,2.001495475582881)
            (-0.6619773881409409,2.0014953634045365)
            (-0.663731899011507,2.0014952328160875)
            (-0.6647784483926766,2.001495089513029)
            (-0.6653568353463923,2.0014949092306473)
            (-0.6656465860177233,2.0014947250432433)
            (-0.6657741022791691,2.0014944481712784)
            (-0.6658211497389657,2.0014942098366735)
            (-0.6658348295530128,2.0014937282386622)
            (-0.6658377768288092,2.001493372694591)
            (-0.6658384707158879,2.001492463868136)
            (-0.6658391197878704,2.0014915335113774)
            (-0.6658401232355381,2.001489581586311)
            (-0.6658422789637315,2.0014857440104725)
            (-0.6658497953212487,2.0014721606962596)
            (-0.6658662340124208,2.001442497052517)
            (-0.6659083845422862,2.001366424951094)
            (-0.6660752756701013,2.0010653395320896)
            (-0.6665011233189229,2.0002976447059146)
            (-0.6677161630730591,1.9981140069756211)
            (-0.6722360742934482,1.990067806688242)
            (-0.6755829048605808,1.9841875565689564)
            (-0.6787776517372364,1.9786350893815345)
            (-0.6818274636603749,1.9733888919911213)
            (-0.6852810269529612,1.9675113267411493)
            (-0.6885534880692821,1.9620029225296471)
            (-0.691794969945225,1.9566042405978983)
            (-0.6951621403765406,1.9510559637339573)
            (-0.6981381534761073,1.9462021666071574)
            (-0.7010641964760853,1.941474901463288)
            (-0.7050445687563391,1.935114902348415)
            (-0.7082591706767923,1.9300369853557693)
            (-0.7113539795852829,1.9251969285218664)
            (-0.7152996302666395,1.9190943290464144)
            (-0.7187680076768688,1.9137919759826687)
            (-0.7221339128611364,1.9087009101721688)
            (-0.7260689776265339,1.902816113608233)
            (-0.7296867878698984,1.8974685993065918)
            (-0.7332484556618581,1.8922619153426574)
            (-0.7371813945961887,1.8865780816181137)
            (-0.740944692156364,1.8812028180131264)
            (-0.7446872006481268,1.8759177290465205)
            (-0.7486568950089335,1.8703766435684108)
            (-0.7528814988165319,1.8645518000494834)
            (-0.7568494119647678,1.8591473733888455)
            (-0.7608166493115813,1.8538071542804853)
            (-0.7649826203928228,1.84826638027091)
            (-0.7691229374142519,1.8428265193718834)
            (-0.7732310058683242,1.837493702205225)
            (-0.777438248881481,1.8320977629950679)
            (-0.7816911488186311,1.8267095853131863)
            (-0.7859389886859999,1.8213932158777053)
            (-0.7902350987342444,1.8160817504890863)
            (-0.7945859134194143,1.8107684254508711)
            (-0.7989589794366226,1.8054934531195932)
            (-0.8033650984577387,1.8002438799192726)
            (-0.8078190225856294,1.7950027582967352)
            (-0.8123089626966626,1.7897846351396225)
            (-0.8168320699982845,1.7845931568062243)
            (-0.8213970445099871,1.7794187826919186)
            (-0.8260025925552028,1.7742635644442588)
            (-0.8306449060618929,1.7691322227253203)
            (-0.8353270087946087,1.7640218388646818)
            (-0.8400505779679193,1.7589310856197038)
            (-0.8448138722106245,1.7538623231957737)
            (-0.8496173283602263,1.7488155252581468)
            (-0.8544625022138845,1.7437895178478933)
            (-0.8593492300593317,1.7387849409380762)
            (-0.8642773818017438,1.7338023737240427)
            (-0.8692478284140874,1.7288413778959304)
            (-0.8742610297551133,1.7239019443533965)
            (-0.8793170204580796,1.7189844800641378)
            (-0.8844162465455044,1.7140889832457578)
            (-0.889559251230841,1.709215364861245)
            (-0.8947463002795987,1.7043638024229346)
            (-0.8999777099379335,1.6995344220753206)
            (-0.9052539476797179,1.6947272104071522)
            (-0.9105753975870675,1.6899422329157634)
            (-0.9159423883327991,1.6851796041781988)
            (-0.9213553225625997,1.6804393719354827)
            (-0.926814613569982,1.6757215756101813)
            (-0.9323206299702694,1.6710262936144715)
            (-0.937873754097883,1.666353591848175)
            (-0.9434743948456566,1.6617035137583935)
            (-0.9491229474598979,1.6570761143800903)
            (-0.9548198001740614,1.6524714541230998)
            (-0.9605653561034816,1.6478895809075058)
            (-0.9663600224014488,1.643330539313239)
            (-0.9722041998720764,1.6387943786606862)
            (-0.9780982937852238,1.6342811443292802)
            (-0.9840427171002377,1.629790875437917)
            (-0.9900378816112463,1.6253236116728549)
            (-0.9960842005221833,1.6208793912205985)
            (-1.0021820915921213,1.6164582484505434)
            (-1.0083319764087464,1.6120602145426166)
            (-1.0145342767502281,1.6076853201001104)
            (-1.0207894185659536,1.603333592292552)
            (-1.0270978320518114,1.599005054890996)
            (-1.0334599491843672,1.5946997300090708)
            (-1.0398762049395072,1.5904176372676746)
            (-1.046347037715629,1.5861587935446797)
            (-1.052872890221665,1.5819232124515232)
            (-1.0594542082379892,1.5777109051997975)
            (-1.0660914406303905,1.5735218806298579)
            (-1.0727850406622514,1.5693561444216308)
            (-1.0795354651874836,1.5652136996708135)
            (-1.0863431755725712,1.561094546391376)
            (-1.0932086364132558,1.5569986823527455)
            (-1.1001323169037889,1.5529261023150742)
            (-1.107114690927289,1.5488767980630582)
            (-1.1141562366667082,1.5448507587134486)
            (-1.1212574366569033,1.5408479707575886)
            (-1.1284187787966176,1.5368684175682557)
            (-1.13564075599104,1.532912079708375)
            (-1.1429238662227876,1.5289789349766014)
            (-1.1502686121805847,1.5250689586969626)
            (-1.1576755022898018,1.521182123256394)
            (-1.1651450508536247,1.5173183981392044)
            (-1.1726777776690895,1.5134777502369563)
            (-1.1802742091531242,1.5096601433782788)
            (-1.1879348769701585,1.505865539132194)
            (-1.195660319666997,1.5020938961004644)
            (-1.2034510823157105,1.4983451702145354)
            (-1.211307716673204,1.4946193147809197)
            (-1.219230781336636,1.4909162805235765)
            (-1.227220842423199,1.4872360153924111)
            (-1.2352784727139552,1.4835784650862716)
            (-1.243404253389599,1.4799435723846939)
            (-1.251598772652132,1.4763312779077271)
            (-1.2598626275124716,1.472741519450984)
            (-1.2681964229430673,1.469174232503224)
            (-1.2766007715173018,1.4656293505244127)
            (-1.2850762952520007,1.4621068042976944)
            (-1.2936236258910385,1.4586065219693825)
            (-1.3022434034722137,1.4551284297939646)
            (-1.3109362782367877,1.451672451488202)
            (-1.319702909200081,1.448238508959194)
            (-1.3285439661053255,1.4448265216708276)
            (-1.3374601285673997,1.4414364071322177)
            (-1.3464520869094898,1.4380680807291881)
            (-1.3555205418776253,1.4347214559775816)
            (-1.3646662061250532,1.431396444136941)
            (-1.3738898033408213,1.428092954682319)
            (-1.383192069162676,1.42481089513712)
            (-1.3925737509076426,1.4215501713222654)
            (-1.4020356078796876,1.4183106874012514)
            (-1.4115784123226078,1.415092345705437)
            (-1.4212029498150118,1.4118950467714877)
            (-1.4309100190021247,1.4087186895984765)
            (-1.4407004313127676,1.4055631718826849)
            (-1.4505750132590964,1.4024283894425447)
            (-1.460534605587676,1.3993142366617468)
            (-1.4705800630012666,1.3962206067347764)
            (-1.480712254571483,1.3931473916903663)
            (-1.4909320654280616,1.39009448203347)
            (-1.501240397292762,1.3870617667650593)
            (-1.5116381668919379,1.384049134027678)
            (-1.5221263070284106,1.3810564709274091)
            (-1.532705767061437,1.3780836635650666)
            (-1.5433775147725828,1.3751305966706933)
            (-1.5541425354855667,1.3721971540324753)
            (-1.5650018318706689,1.369283218704354)
            (-1.5759564236830315,1.366388673229093)
            (-1.5870073503849653,1.363513399086183)
            (-1.5981556710347846,1.3606572769052154)
            (-1.6094024648177032,1.35782018649729)
            (-1.6207488294059242,1.3550020074270586)
            (-1.6321958829345982,1.3522026186663747)
            (-1.6437447645703078,1.349421898609021)
            (-1.6553966351234033,1.3466597250927421)
            (-1.667152676889142,1.343915975596205)
            (-1.6790140934480735,1.341190527437104)
            (-1.6909821110162118,1.3384832576002543)
            (-1.7030579799015657,1.335794042580488)
            (-1.7152429735655323,1.3331227587493915)
            (-1.727538388461478,1.3304692825362068)
            (-1.739945544616657,1.3278334904440003)
            (-1.7524657879176897,1.325215258697843)
            (-1.765100489196665,1.3226144636123158)
            (-1.7778510457007906,1.3200309814214854)
            (-1.790718880167718,1.317464688624992)
            (-1.8037054406130681,1.3149154621574604)
            (-1.8168122035507872,1.3123831788906566)
            (-1.830040673081662,1.3098677159658176)
            (-1.8433923815850166,1.307368950803778)
            (-1.8568688887119211,1.3048867614261517)
            (-1.8704717829681956,1.302421026286695)
            (-1.8842026833396397,1.2999716241124235)
            (-1.8980632392108572,1.2975384340642897)
            (-1.9120551293261883,1.2951213360493081)
            (-1.9261800634144566,1.292720210554929)
            (-1.9404397830008926,1.290334938643955)
            (-1.9548360612335214,1.287965402105469)
            (-1.969370705632912,1.2856114831326704)
            (-1.9840455541183493,1.2832730650965527)
            (-1.9988624786496798,1.2809500320583906)
            (-2.0138233850845775,1.2786422689205057)
            (-2.0289302159335425,1.276349661115975)
            (-2.044184948374631,1.2740720950493805)
            (-2.0595895930221904,1.2718094583727562)
            (-2.0751461976975194,1.2695616395314497)
            (-2.090856846284982,1.267328528045363)
            (-2.1067236627269126,1.2651100140479377)
            (-2.1227488077647054,1.2629059888698413)
            (-2.138934479803197,1.260716345006011)
            (-2.1552829157336304,1.2585409761054083)
            (-2.1717963928566046,1.2563797768081526)
            (-2.188477229814443,1.254232642732506)
            (-2.2053277853767996,1.2520994707345783)
            (-2.222350460430027,1.2499801587508512)
            (-2.239547695475586,1.247874606198591)
            (-2.256921974865742,1.2457827135311719)
            (-2.274475828952914,1.2437043820924036)
            (-2.292211831684116,1.241639514504965)
            (-2.310132600333561,1.2395880147833562)
            (-2.328240795141218,1.2375497884438824)
            (-2.3465391261768604,1.235524741810513)
            (-2.3650303496162075,1.2335127825434182)
            (-2.383717271164865,1.2315138193347586)
            (-2.4026027434592367,1.2295277622924814)
            (-2.421689665614309,1.227554523048144)
            (-2.440980987913137,1.2255940143330117)
            (-2.460479712907156,1.2236461499701556)
            (-2.4801888965148295,1.2217108448496259)
            (-2.5001116465646334,1.2197880151615768)
            (-2.520251119789881,1.2178775787534477)
            (-2.5406105279424183,1.215979454598667)
            (-2.561193138970843,1.2140935627756149)
            (-2.5820022794927686,1.2122198243329567)
            (-2.603041334734511,1.210358161381711)
            (-2.624313742656119,1.2085084976964562)
            (-2.645822997638766,1.2066707584297807)
            (-2.667572654202024,1.2048448698631204)
            (-2.689566334071513,1.203030758898556)
            (-2.7118077233861784,1.2012283534079835)
            (-2.7343005665108295,1.1994375828022403)
            (-2.7570486700079058,1.197658377768363)
            (-2.780055900609879,1.195890670473141)
            (-2.803326195314017,1.1941343938561606)
            (-2.8268635660381554,1.1923894813783098)
            (-2.8506720966918873,1.1906558673525827)
            (-2.874755936734642,1.188933487499035)
            (-2.8991192956991223,1.187222279357185)
            (-2.9237664551299125,1.1855221814818675)
            (-2.948701779709483,1.1838331327562954)
            (-2.9739297177425126,1.1821550724939842)
            (-2.9994547980813757,1.180487940758953)
            (-3.02528161642601,1.1788316793280036)
            (-3.051414835997111,1.177186231655909)
            (-3.0778592002724325,1.1755515420982487)
            (-3.104619548639089,1.1739275550384358)
            (-3.131700820720548,1.1723142147854844)
            (-3.159108048273218,1.1707114661995734)
            (-3.1868463280287127,1.1691192563453225)
            (-3.2149208268939016,1.1675375341517489)
            (-3.2433367992960584,1.165966249438957)
            (-3.2720996189639253,1.1644053512704793)
            (-3.301214784764329,1.1628547878626787)
            (-3.330687895555755,1.161314508106817)
            (-3.360524620610727,1.1597844631667724)
            (-3.3907306853975343,1.1582646071228337)
            (-3.4213119123692555,1.1567548948467885)
            (-3.4522742655831813,1.1552552799227043)
            (-3.483623876444772,1.1537657136922197)
            (-3.5153670063642166,1.1522861473272152)
            (-3.54750998473228,1.1508165348085273)
            (-3.580059168662025,1.1493568345984733)
            (-3.6130209926982815,1.1479070071884674)
            (-3.6464020609819725,1.146467011088636)
            (-3.680209216355406,1.1450368002485367)
            (-3.7144495025349884,1.1436163261777796)
            (-3.7491300464985517,1.1422055430691027)
            (-3.784257948202787,1.1408044120580005)
            (-3.8198403007179156,1.139412899908373)
            (-3.855884353397444,1.1380309723984297)
            (-3.892397690416423,1.1366585878600701)
            (-3.9293882747397477,1.1352956964255485)
            (-3.9668642623086643,1.1339422476129224)
            (-4.004833722403575,1.1325982003652024)
            (-4.0433045139378985,1.1312635265413022)
            (-4.082284464468504,1.1299382037384482)
            (-4.12178177118233,1.1286222015723568)
            (-4.16180532202378,1.1273154721583112)
            (-4.202364599311494,1.1260179550180418)
            (-4.24346916477199,1.1247295945059566)
            (-4.285128081157141,1.1234503571352368)
            (-4.327349787912215,1.1221802332347746)
            (-4.370142662232778,1.1209192182670913)
            (-4.413515967697984,1.119667285194742)
            (-4.457480438335532,1.118424370431948)
            (-4.50204788414821,1.1171903884979317)
            (-4.5472299110366965,1.1159652688941295)
            (-4.593036620580252,1.1147489890771387)
            (-4.639476407528231,1.1135415749755224)
            (-4.686557373802082,1.1123430603686857)
            (-4.734289582210399,1.1111534303063884)
            (-4.782686496844219,1.1099725912408154)
            (-4.831764154947136,1.1088003989085147)
            (-4.881538115163686,1.1076367347069058)
            (-4.932020082337692,1.1064815800642847)
            (-4.983216898093221,1.1053350287086185)
            (-5.035133463171057,1.1041972113443141)
            (-5.087778322253401,1.1030681726653089)
            (-5.14116822489133,1.1019477851950945)
            (-5.195327690249445,1.1008357764077743)
            (-5.2502824569701,1.0997318752035736)
            (-5.306050118624174,1.098635995169923)
            (-5.362634479031297,1.0975483231736036)
            (-5.4200291957715425,1.0964692221105894)
            (-5.478230687991456,1.0953989757718008)
            (-5.53725316723849,1.0943375282009806)
            (-5.59713508024292,1.0932844075450874)
            (-5.657929599193584,1.0922389340825935)
            (-5.719681233588401,1.091200634805219)
            (-5.7824014413035885,1.0901696206040346)
            (-5.846061237370233,1.089146640903273)
            (-5.910611815284607,1.0881326908093696)
            (-5.976026304807532,1.0871283452556784)
            (-6.042338903034648,1.0861332202653138)
            (-6.109653631502579,1.0851459513186918)
            (-6.1781077771068205,1.0841648248622056)
            (-6.247799278550704,1.0831888318509173)
            (-6.318716379253998,1.0822185488195888)
            (-6.39072179315543,1.081256170065639)
            (-6.463622066220139,1.080304421247675)
            (-6.537295753464719,1.0793648690591926)
            (-6.611809826740827,1.0784366085325416)
            (-6.687452965288637,1.0775161372124025)
            (-6.764641920128877,1.0765987685208223)
            (-6.843713552021659,1.0756811655312621)
            (-6.9246635833664065,1.0747641699985242)
            (-7.007060856919715,1.0738531980037318)
            (-7.090167181809507,1.0729565455206909)
            (-7.17346156583898,1.0720792271875417)
            (-7.256723320793007,1.0712232435767344)
            (-7.3408053990291355,1.0703785538670116)
            (-7.425915624375003,1.0695443486436156)
            (-7.51545276708183,1.0686871130479743)
            (-7.607878339702144,1.0678241283056722)
            (-7.70231332214531,1.0669645922464162)
            (-7.800306491807054,1.0660949755815852)
            (-7.8979505425171705,1.06525059826434)
            (-7.9916776538938405,1.0644601439729504)
            (-8.083132158139707,1.0637068422769964)
            (-8.174269343955336,1.0629733818840488)
            (-8.268775182192716,1.0622303784386924)
            (-8.37253127550313,1.0614343822110672)
            (-8.49047947957315,1.0605537166558126)
            (-8.619219278567037,1.0596206669316441)
            (-8.731597014262917,1.0588291993140517)
            (-8.83146420641979,1.0581431378541037)
            (-8.931331237263874,1.0574727822948518)
            (-9.024300380463266,1.0568623537761888)
            (-9.112389395610023,1.056295725455793)
            (-9.204778619581703,1.0557133399897245)
            (-9.332129830237681,1.0549298264061129)
            (-9.548642803270027,1.053646679237048)
            (-9.711407165782374,1.0527205151821335)
            (-9.838874878785779,1.0520170004209655)
            (-9.941304472730325,1.0514650291440673)
            (-10.025828087737663,1.051018156923177)
            (-10.108743855955309,1.050587125801041)
            (-10.185568734356263,1.0501942324743523)
            (-10.267420647317103,1.0497822014464526)
            (-10.41543236740611,1.0490537819455779)
            (-10.56426243788724,1.0483421944042068)
            (-10.766568099708683,1.0474069876874796)
            (-10.927280035960852,1.0466890754101876)
            (-11.066467046126988,1.0460844146219905)
            (-11.189831966842725,1.0455612959127336)
            (-11.31311621119065,1.0450499710494625)
            (-11.42768276249907,1.0445848666577555)
            (-11.537757677423178,1.0441469540276946)
            (-11.656627381230592,1.043683351456303)
            (-11.849710904736552,1.0429502668169024)
            (-12.110702632265587,1.0419968357215803)
            (-12.355001747680571,1.041141272491779)
            (-12.551670465774,1.040476972222459)
            (-12.707480530053887,1.0399655155573737)
            (-12.833444094210959,1.0395610352234963)
            (-12.940314353700488,1.0392240181643746)
            (-13.046032785898882,1.0388962943903879)
            (-13.14717575705568,1.0385876957497195)
            (-13.258394812004271,1.0382537816218682)
            (-13.461977921831574,1.0376568590103383)
            (-13.66421412042394,1.0370814792671486)
            (-13.97673725779298,1.03622517098137)
            (-14.229410420004925,1.0355604764603568)
            (-14.439502908994736,1.0350257651561428)
            (-14.620090841078712,1.0345783049497344)
            (-14.779370832908564,1.0341927283337595)
            (-14.938644884120006,1.0338156194843158)
            (-15.088448094205775,1.0334679234334776)
            (-15.236345437076492,1.0331314226313286)
            (-15.402821069648333,1.0327605638606143)
            (-15.770162089000115,1.0319691696163036)
            (-16.151552110576194,1.0311853831508786)
            (-16.528040435841582,1.0304471671505835)
            (-16.826369952714213,1.0298849724182435)
            (-17.057872575807604,1.0294635513717587)
            (-17.24399365899337,1.0291310105366311)
            (-17.398400313046146,1.0288605554451042)
            (-17.550621340796155,1.02860108288886)
            (-17.69499545998618,1.02835660848242)
            (-17.839628289555115,1.0281151593221245)
            (-18.01888107662907,1.0278228201048467)
            (-18.248197719239265,1.0274567701670179)
            (-18.512217720094277,1.027046409996605)
            (-18.901151103920053,1.0264617054449734)
            (-19.3848917800127,1.0257671045329515)
            (-19.775729578639723,1.0252304692427823)
            (-20.10638142787113,1.0247921563947255)
            (-20.391302105371295,1.0244259116253263)
            (-20.6392960869088,1.024115217921013)
            (-20.86088746594794,1.0238431451259908)
            (-21.08321762099734,1.0235757365809304)
            (-21.298954017539018,1.0233219136509317)
            (-21.525617738556676,1.0230604015016975)
            (-21.81233153230595,1.0227367776678415)
            (-22.245766766124554,1.0222622950061737)
            (-22.78925574660388,1.0216915157031239)
            (-23.53738449523841,1.0209476317901056)
            (-24.11316684521984,1.0204057595614187)
            (-24.546433507269985,1.0200149843342792)
            (-24.881063307577577,1.0197220481651643)
            (-25.15398400352086,1.0194879706214584)
            (-25.392839271588084,1.0192871284338076)
            (-25.631326945837205,1.0190899082760738)
            (-25.865595539622444,1.018899353873832)
            (-26.12594525114751,1.0186913476484147)
            (-26.619667655857686,1.0183067830806716)
            (-27.129114242612722,1.0179230370505914)
            (-27.759103423691588,1.0174663699260549)
            (-28.66274298754727,1.0168445730251487)
            (-29.394674676635347,1.0163676524508585)
            (-29.964598122008105,1.0160126628119392)
            (-30.419785102906214,1.01573808854696)
            (-30.800575445770093,1.0155132010681773)
            (-31.138977503406448,1.015318419236403)
            (-31.478157944325872,1.0151264005320242)
            (-31.809898361639828,1.0149411849333643)
            (-32.170873598220865,1.0147438756770744)
            (-32.70249817941798,1.0144596944667126)
            (-33.38655759293141,1.014104936419995)
            (-34.25936869177761,1.0136697641458075)
            (-35.68343000341776,1.0130018019524116)
            (-36.771002971841675,1.0125254044854577)
            (-37.57054990270678,1.0121890189291431)
            (-38.18542286638266,1.0119460320597398)
            (-38.669784242961825,1.0117541557226646)
            (-39.069648792103,1.0115943716797295)
            (-39.46172256393898,1.011449554651841)
            (-39.866308972349174,1.0112981654986621)
            (-40.285637837923176,1.011142299115073)
            (-41.14572415753189,1.0108305022106234)
            (-42.012512363984115,1.010524577612589)
            (-43.24229112397785,1.0101079125347503)
            (-45.11648205544628,1.0095102579768167)
            (-46.532758162851486,1.0090876079823876)
            (-47.603159211666956,1.0087861664312816)
            (-48.43865664928038,1.0085586476852528)
            (-49.12867940847692,1.008374491162253)
            (-49.81010919147932,1.0081969479607407)
            (-50.444251918888064,1.0080349870722367)
            (-51.073544362544766,1.0078759754773148)
            (-51.775626477921556,1.0077008319333758)
            (-53.029534414013156,1.007394201907829)
            (-54.55531537966188,1.007032786124954)
            (-56.999729622321226,1.0064847257775968)
            (-59.22525426588678,1.006020008862337)
            (-60.958697799965876,1.0056794361961856)
            (-62.29056108493172,1.0054314580739416)
            (-63.337149122047805,1.005242167199103)
            (-64.2071780482472,1.0050863656260718)
            (-65.06262905796963,1.0049362736852603)
            (-65.87755277107914,1.0047954869824207)
            (-66.72795141752873,1.0046493331746402)
            (-67.85016210488536,1.0044588630878548)
            (-69.4033619796363,1.004199251692585)
            (-71.50124541697346,1.0038580483542523)
            (-75.43544004743394,1.0032544873750706)
            (-78.58834001793234,1.0028063587857585)
            (-80.89693322721433,1.0025009215496716)
            (-82.58610216113313,1.00228710913069)
            (-83.88878279302371,1.0021234905075576)
            (-84.98440098534512,1.0019908822908177)
            (-86.05755139753994,1.001860404779779)
            (-87.08816152408583,1.0017342933201612)
            (-88.25458120389891,1.0015933029900024)
            (-90.57350234595992,1.0013151076657076)
            (-93.34884891021144,1.0009887901534196)
            (-98.07071166202952,1.0004586478618263)
            (-102.61910106230877,0.9999841148294671)
            (-106.16162538293236,0.9996393345069773)
            (-108.8275567081061,0.9993951520736146)
            (-110.85376953438534,0.9992148965449266)
            (-112.47557284514669,0.9990711880457535)
            (-114.03848786696418,0.998935218056233)
            (-115.51310601197142,0.9988055138539473)
            (-116.99044196027236,0.9986766575382496)
            (-119.04548270258164,0.9984981779764949)
            (-121.78993390684562,0.9982620431225623)
            (-125.69754558175575,0.9979309652250251)
            (-133.99092419876723,0.9972644316897563)
            (-140.42752597904834,0.9967895507931569)
            (-144.49964651345869,0.9965029676785636)
            (-147.37553599071086,0.9963167822994731)
            (-149.70693193123773,0.9961677066337777)
            (-151.55601379396956,0.9960402977200126)
            (-153.29377600434933,0.9959313382218525)
            (-154.9354985657152,0.9958232261480735)
            (-156.97873490608302,0.9956880264716405)
            (-159.75109737606036,0.9955073924129625)
            (-163.8260563911626,0.99524230027867)
            (-171.7629989227293,0.9947351236630205)
            (-182.94050557787128,0.994063660360986)
            (-190.381850863142,0.9936524869929528)
            (-195.54328396996866,0.9933839229138361)
            (-199.63115724147985,0.9931785575589794)
            (-202.81333402591028,0.9930202993803109)
            (-205.47596641294263,0.9928886680786982)
            (-208.0570483445801,0.9927614332753657)
            (-210.64554121485835,0.9926313110525186)
            (-213.8375897821613,0.9924707426115087)
            (-218.74505215594542,0.9922252049210728)
            (-225.35581333032837,0.9918972994227417)
            (-236.84852273712949,0.9913384268852043)
            (-250.11766702511068,0.9907318349648672)
            (-260.84078501154835,0.9902821788851849)
            (-267.752991990443,0.9900055929707422)
            (-272.4810662089307,0.9898222981759403)
            (-276.2689201156029,0.9896811886066628)
            (-279.4155095180599,0.9895575581432262)
            (-282.4517156387632,0.9894362866120384)
            (-285.52291785672674,0.9893153050114889)
            (-289.69230185634007,0.989150244051279)
            (-295.08869232354976,0.9889401271826503)
            (-302.38893418725536,0.9886551378568293)
            (-316.3409767492939,0.988113524179696)
            (-337.0493693014357,0.9873528198722047)
            (-351.3393216551842,0.9868689695827652)
            (-360.8645269394763,0.9865590771558107)
            (-367.3263694277796,0.9863604052793014)
            (-372.5051479905711,0.9862047702013569)
            (-376.7866545211344,0.9860655686095288)
            (-380.8976058244065,0.9859369551500379)
            (-384.9065875208093,0.9858130164418877)
            (-389.8685536932376,0.9856546136096145)
            (-396.91000107271947,0.9854330566259748)
            (-406.735475370724,0.9851224655621463)
            (-423.07954190661223,0.9846103051265418)
            (-450.3500118707596,0.9837900835023261)
            (-470.01301272201107,0.9832429631741245)
            (-482.9558367018501,0.9829028124563627)
            (-491.57088488160855,0.9826771390779478)
            (-498.3432095190961,0.9825167291964174)
            (-503.8167160811389,0.9823746032932523)
            (-509.03417235993277,0.9822290473721864)
            (-514.0458361246647,0.9821036679799825)
            (-519.7613478330982,0.9819548027011145)
            (-528.8090858187466,0.9817211119530475)
            (-540.8632680368042,0.9814064227444894)
            (-559.9388530630533,0.9809118533932933)
            (-595.8737809643931,0.9800142583373073)
            (-622.9167560925359,0.9793786492669283)
            (-640.5933558410804,0.9789906573868253)
            (-652.21909571273,0.9787387068549871)
            (-661.2472350227415,0.9785522307690093)
            (-668.3788490087904,0.9784007715266387)
            (-675.1192920001427,0.978250937053803)
            (-681.5409988499193,0.9781109794942658)
            (-688.595213123619,0.9779562297151722)
            (-703.6709632952503,0.9776243640798689)
            (-721.3518805708238,0.9772423353635082)
            (-748.6991109013801,0.9766470447050464)
            (-795.9222122139305,0.9756582395042577)
            (-830.4665138355047,0.9750100105348315)
            (-851.8295886562951,0.9745776599647252)
            (-865.401437383116,0.9743806287743287)
            (-874.7773424994015,0.9741912313749379)
            (-882.088690332724,0.9740262376264656)
            (-888.7577728565336,0.9739529978099001)
            (-895.3043789873246,0.9738385301541863)
            (-902.4416105278704,0.9736935242255973)
            (-912.8529514152932,0.9734988303113354)
            (-927.208581212139,0.9732316997995903)
            (-945.9218622973672,0.9728891619898771)
            (-996.5390926258622,0.9719422481944416)
            (-1055.3909492695134,0.9708791608117121)
            (-1095.243114401909,0.9702138672688727)
            (-1121.6230411923907,0.9697989758602881)
            (-1139.49315077643,0.9695205790363256)
            (-1153.7243094957248,0.9693018774417326)
            (-1165.1898327281058,0.9691248194285892)
            (-1176.0621558778892,0.9689588689921735)
            (-1186.3726442195325,0.9687978655830315)
            (-1197.2890895467572,0.9686260577601464)
            (-1213.7536956120541,0.9683668950276069)
            (-1235.5396306319917,0.9680260650224446)
            (-1264.3507821072644,0.9675750354474312)
            (-1313.6164627416015,0.9668076835465884)
            (-1385.8754025798669,0.9657251375132877)
            (-1435.0108355109467,0.9650303631134177)
            (-1465.5092252074264,0.9646197498546255)
            (-1485.0643347782232,0.9643603714128406)
            (-1500.234408739043,0.9641620659970326)
            (-1512.3407482420912,0.9640001289452453)
            (-1523.7972019883632,0.9638472368477767)
            (-1534.8836720402546,0.9636956401778205)
            (-1547.496055288232,0.9635223048698802)
            (-1570.665080743448,0.9632064882908514)
            (-1598.977433178426,0.9628237473989346)
            (-1637.7821585821675,0.9622969335477009)
            (-1743.4119507882026,0.9608855769143513)
            (-1819.368254143541,0.9599275456591361)
            (-1864.7028134373693,0.9593920336250132)
            (-1892.0424049941178,0.9590705904736773)
            (-1910.132532696414,0.9588588518024717)
            (-1924.7873897472402,0.9586937521204683)
            (-1938.4958315039435,0.9585351324903119)
            (-1951.2892295847862,0.9583789165617828)
            (-1964.8717046778556,0.9582150567362422)
            (-1987.5224138523322,0.9579430758934191)
            (-2015.2458543308326,0.9576156332083307)
            (-2050.5533787059794,0.9571968555668899)
            (-2107.9655973100685,0.9565116775357021)
            (-2210.7390253639564,0.9553098968793374)
            (-2297.340435354151,0.9543477582410641)
            (-2353.92006007373,0.9537437018288383)
            (-2390.2260512714342,0.9533620116987389)
            (-2414.9621722652087,0.9531089719658488)
            (-2435.0830245510583,0.9529067907991207)
            (-2453.9044135058857,0.9527125783084138)
            (-2471.137405689637,0.9525283752537951)
            (-2488.3000639646752,0.9523475854297392)
            (-2509.0325290432634,0.9521285320140853)
            (-2541.0917266823344,0.9517920428217145)
            (-2582.511022458885,0.9513582995563878)
            (-2639.1781160692626,0.9507632644763933)
            (-2761.7529932590955,0.9494883361688791)
            (-2889.358694201455,0.9482221311955439)
            (-2967.269761587892,0.9474867529015822)
            (-3014.012116336197,0.9470515873207731)
            (-3044.0080080652947,0.9467797719015593)
            (-3067.589417948244,0.9465718055029395)
            (-3086.9195204725825,0.946390671957749)
            (-3105.3561290033313,0.9462178090203742)
            (-3123.5346463834303,0.9460490572327943)
            (-3144.8733267965176,0.9458481053942596)
            (-3179.6344889886554,0.9455236121712928)
            (-3223.6080198361847,0.9451147490863865)
            (-3281.988708686248,0.9445715901827246)
            (-3388.480071795456,0.943580190697164)
            (-3547.1935507184794,0.9421467184747708)
            (-3660.204334919095,0.9411738325147667)
            (-3730.0197415382295,0.9405859303363668)
            (-3774.261284532068,0.9402217585017218)
            (-3808.2480042305797,0.9399530334687115)
            (-3834.9270431238324,0.9397311791125821)
            (-3859.968461715931,0.9395230197644654)
            (-3883.2832613103155,0.9393321650072276)
            (-3907.055466470789,0.9391344523740839)
            (-3937.653077464972,0.9388776654770323)
            (-3981.6001793863093,0.9385115961619523)
            (-4037.906978965417,0.9380443369800306)
            (-4113.543038378162,0.9374171042286997)
            (-4258.3699987672,0.9362171659694433)
            (-4456.9109843801,0.9346308017154266)
            (-4582.816913937267,0.9336728495172093)
            (-4657.9570775362,0.9331040517974911)
            (-4705.244786583354,0.9327626614061922)
            (-4741.779884644338,0.9325043411295745)
            (-4770.911271327815,0.9322781573293701)
            (-4798.386186562587,0.9320770614498151)
            (-4824.314422963769,0.9318939153993996)
            (-4851.699657103148,0.9316865830624931)
            (-4891.730393787507,0.9313859107290013)
            (-4944.873000433916,0.9309858413767594)
            (-5010.859015899141,0.9304971203115218)
            (-5100.212852136215,0.9298344490911341)
            (-5312.652105111796,0.9282560119803138)
            (-5537.093746869163,0.9266541457749716)
            (-5675.598475138266,0.9257201350989285)
            (-5758.359681449972,0.9251486462990418)
            (-5811.287420441511,0.9248032187629974)
            (-5852.817338521454,0.9245456541224586)
            (-5886.66445085278,0.9243082672138285)
            (-5918.819857455087,0.924088189062407)
            (-5949.3161556642735,0.9238947255966581)
            (-5981.779047296802,0.9236776466266908)
            (-6029.3042633269715,0.9233570305618867)
            (-6092.19560619445,0.9229322112322389)
            (-6171.076724751755,0.922402996234974)
            (-6277.6792711893995,0.9216912599494005)
            (-6501.556192897519,0.9201994101370908)
            (-6753.274790151359,0.918566981232145)
            (-6916.98610796859,0.9175562847951926)
            (-7017.936050975512,0.9169369009374145)
            (-7083.3846894884455,0.916537808158229)
            (-7134.768955631146,0.9162437454752049)
            (-7176.231111224543,0.91599392258778)
            (-7215.465754113013,0.9157489077964484)
            (-7252.548785482705,0.9155270880912104)
            (-7290.504889139856,0.9153005495131158)
            (-7338.502926979856,0.9150069192818664)
            (-7410.588302159531,0.9145688801689568)
            (-7502.878482755282,0.9140067867386018)
            (-7622.255685369062,0.9132845854174751)
            (-7818.517479352939,0.9120991534753591)
            (-8115.322174096416,0.9103389668835237)
            (-8331.456115639981,0.9091070640456516)
            (-8466.317460427692,0.9083560036437498)
            (-8552.283516234955,0.9078746954394884)
            (-8618.366415589546,0.9075269366784059)
            (-8670.084152494295,0.9072469943513893)
            (-8718.508896485535,0.9069713134268316)
            (-8763.149888217462,0.9067276749041284)
            (-8806.767186064446,0.9064949315599437)
            (-8855.439106292857,0.9062236699633113)
            (-8947.020522471465,0.905716222947627)
            (-9058.39540930219,0.9050950935936236)
            (-9193.569856827475,0.9043531013561643)
            (-9385.457916703173,0.9032986467301116)
            (-9717.031170312957,0.9014908162819294)
            (-9985.929124914173,0.9000866197529528)
            (-10157.313740563222,0.8992187913160072)
            (-10266.192046387592,0.8986463705843686)
            (-10349.045051982886,0.8982503643852886)
            (-10412.608351326318,0.8979468386271793)
            (-10471.670564213955,0.897632159475704)
            (-10525.55134338661,0.8973559731515907)
            (-10576.311194255239,0.8971152855180021)
            (-10629.571397026515,0.8968478211617547)
            (-10699.965961268248,0.8964896573674435)
            (-10802.393302597877,0.8959691144077058)
            (-10932.976424366107,0.8953088631266878)
            (-11100.141464207656,0.894470731986836)
            (-11378.466169902462,0.8930745461859362)
            (-11777.580300941256,0.8911052123804483)
            (-12057.407118805997,0.8897765574709016)
            (-12231.13261085224,0.88897074234487)
            (-12342.271929363631,0.888448076539128)
            (-12428.018745945395,0.8880636361569257)
            (-12495.486206555188,0.8877616849305308)
            (-12558.748451220745,0.8874651417026094)
            (-12617.31247078528,0.8871915615452507)
            (-12674.507133463425,0.8869324229923647)
            (-12737.212610605768,0.8866430881749118)
            (-12838.013063285993,0.8861759077866753)
            (-12967.772112449466,0.8855745347461044)
            (-13126.150191778946,0.8848432390962263)
            (-13336.93251415183,0.8838732549324412)
            (-13809.89194010055,0.8817136347647571)
            (-14210.573776145779,0.8799296299680095)
            (-14463.678805354362,0.8788456283182619)
            (-14620.094888877402,0.8781678640021212)
            (-14723.83758493231,0.8777302033673238)
            (-14806.984557576368,0.8773958123434604)
            (-14875.937785809576,0.8770954009410106)
            (-14941.703445152883,0.8768086890457536)
            (-15004.365915054046,0.8765532768165517)
            (-15069.250203475593,0.8762804206600029)
            (-15150.483557007225,0.8759311575805047)
            (-15278.169023249166,0.8753853024776056)
            (-15440.193217960079,0.8746928298353169)
            (-15640.79820415132,0.8738444886363511)
            (-15936.428620279525,0.8725926106143139)
            (-16445.54352548301,0.8704528441822118)
            (-16858.87611900113,0.8687761444615019)
            (-17121.98821134936,0.8677348343247131)
            (-17289.076794064233,0.8670585730831063)
            (-17403.34229641505,0.8666231219597954)
            (-17496.36650100401,0.8662737310754801)
            (-17583.14506129635,0.8659205105215717)
            (-17662.12002189724,0.8656044588798011)
            (-17736.888213803522,0.8653231914342027)
            (-17814.24479610429,0.865022401982096)
            (-17909.85175977909,0.8646434513487218)
            (-18069.09873830044,0.8640153418013969)
            (-18269.929894474142,0.8632239136339274)
            (-18516.974323764658,0.8622595751949259)
            (-18885.51505732389,0.8608206281469177)
            (-19465.62239226272,0.8585795408484086)
            (-19904.81263937772,0.8569371490043332)
            (-20179.50945003857,0.8559337874839514)
            (-20353.834174400265,0.8552865066309651)
            (-20486.975348093416,0.8548125036827358)
            (-20590.228702385462,0.8544494896914172)
            (-20686.506914637703,0.854095552307164)
            (-20774.42637435434,0.8537713381176999)
            (-20858.287090027003,0.8534724540684044)
            (-20945.076976252443,0.8531596022689663)
            (-21053.52994750655,0.8527631732107583)
            (-21229.03753657784,0.8521237234404195)
            (-21449.843361734558,0.8513194002794588)
            (-21721.363650742256,0.8503365845293072)
            (-22117.755234532266,0.8489041315310596)
            (-22787.637817513263,0.8465090572297937)
            (-23297.965989671648,0.8447360415978877)
            (-23614.893775452958,0.8436574617218616)
            (-23814.639628432273,0.8429716269755698)
            (-23966.62283291948,0.8424700357395648)
            (-24083.95299906426,0.8420838810423454)
            (-24193.1694989526,0.8417100220389835)
            (-24292.542658312625,0.8413721119530183)
            (-24386.819546163413,0.8410610573225293)
            (-24483.388569163937,0.8407368422795232)
            (-24599.95676310766,0.8403408701238575)
            (-24816.173977771225,0.8396090202377088)
            (-25078.01844091131,0.8387235671377565)
            (-25393.88051336896,0.8376630907861322)
            (-25846.71773844772,0.8361432310358528)
            (-26594.840773843003,0.8336579056389379)
            (-27164.45468222205,0.8318210996990334)
            (-27517.39123922803,0.8307032168398221)
            (-27739.33864332154,0.8299909224809067)
            (-27908.24612328657,0.8294744576440143)
            (-28038.610173894926,0.8290755208316029)
            (-28159.909293955105,0.8286854242459566)
            (-28270.387081959594,0.8283359203069595)
            (-28374.980722026667,0.8280170636150054)
            (-28481.989335601495,0.8276824966812737)
            (-28609.811922717076,0.827277786892368)
            (-28863.940492657686,0.8264763761892067)
            (-29163.44601983827,0.8255328274349947)
            (-29520.293901331515,0.8244183411944533)
            (-30024.744949895354,0.8228415903629229)
            (-30852.13918816638,0.8202786412654913)
            (-31493.85509563205,0.8183468597423077)
            (-31893.449851191708,0.817166566488078)
            (-32144.734383866347,0.8164145933893504)
            (-32335.588725816513,0.8158637525767234)
            (-32482.641392784757,0.8154436928904537)
            (-32619.383144032323,0.8150383878743943)
            (-32743.580507833754,0.8146697627273987)
            (-32860.96317600791,0.8143308923573557)
            (-32979.852158281414,0.81398479312707)
            (-33118.15337051062,0.8135765813129145)
            (-33447.293446429445,0.8126073342887831)
            (-33805.207842418735,0.8115534548192298)
            (-34223.657450731735,0.8103318939472244)
            (-34794.09429449716,0.8086690210424619)
            (-35694.16505134762,0.8060716041621235)
            (-36371.937397509915,0.8041642210518495)
            (-36791.322866195645,0.8030068797423376)
            (-37054.355698171785,0.8022745581176473)
            (-37253.936583465096,0.80173159998487)
            (-37408.08254471358,0.8013173479434114)
            (-37551.57793169457,0.8009222902585343)
            (-37682.441144959026,0.8005591303352488)
            (-37807.40777710543,0.8002182859304009)
            (-37935.87950618244,0.7998672004154239)
            (-38091.86882268793,0.7994369904001564)
            (-38371.38193555636,0.7986673654274452)
            (-38711.02885470153,0.7977320640486458)
            (-39115.501026027785,0.7966232642959381)
            (-39665.09948885686,0.7951198186211869)
            (-40838.01625989488,0.7919406967171035)
            (-41691.88801327914,0.7896771340955855)
            (-42201.015157631206,0.788351851336752)
            (-42510.46966334857,0.7875462027494492)
            (-42717.363818545666,0.7870172532023464)
            (-42884.92442161056,0.786592435828961)
            (-43040.92124677307,0.7861879007489339)
            (-43182.703173726084,0.7858189946777057)
            (-43318.41723680241,0.7854717518894379)
            (-43458.4836548347,0.7851115825499502)
            (-43628.67590654632,0.7846705676254628)
            (-43931.83040244301,0.7838867256175035)
            (-44300.130100868024,0.7829343633598685)
            (-44736.162443092944,0.7818119157758088)
            (-45319.07827865729,0.7803139173745202)
            (-46779.521292367695,0.7765954844856015)
            (-47750.06760526251,0.7741807379998531)
            (-48300.754170984095,0.7728353897064089)
            (-48625.170798017134,0.7720401838763631)
            (-48839.10420744252,0.7715279052886242)
            (-49011.859894313864,0.7711156671450837)
            (-49172.575595156035,0.7707204818475524)
            (-49319.34269241219,0.7703614039880806)
            (-49461.02805644937,0.7700218621484343)
            (-49610.48722625812,0.7696592814330432)
            (-49804.26500119077,0.7691866340078861)
            (-50090.817706444206,0.7684884588119506)
            (-50445.55198380875,0.7676250150124188)
            (-50870.55414152422,0.7665945683133657)
            (-51438.51215309331,0.7652190889092733)
            (-52726.088811779664,0.762114538307656)
            (-54004.23341032821,0.7590857745987896)
            (-54764.91265950255,0.757320192116005)
            (-55218.94505893618,0.7562667078663671)
            (-55513.6599620756,0.7555933579163147)
            (-55747.03302648019,0.7550675342056311)
            (-55937.768037026246,0.7546274338875169)
            (-56118.57964959612,0.7542109442185482)
            (-56288.49012699697,0.753826800845438)
            (-56456.88823833059,0.7534426647475584)
            (-56639.71824140871,0.7530213298820455)
            (-56899.97401361216,0.752424432031659)
            (-57259.76300115928,0.7515989868812533)
            (-57696.50300089607,0.7506012718624976)
            (-58229.76027708142,0.7493839054846357)
            (-58998.752183681194,0.7476299922569283)
            (-60571.414355784254,0.7440754542077365)
            (-61733.59506774534,0.7415013015599233)
            (-62428.92395639896,0.7399751428812366)
            (-62854.090153496574,0.7390487513293236)
            (-63140.52592081428,0.7384360044242874)
            (-63372.964279106214,0.7379342217863869)
            (-63589.38872645076,0.7374624814766985)
            (-63785.27987941825,0.7370402665624666)
            (-63971.338502897524,0.7366404734994738)
            (-64159.79475022816,0.7362315458252925)
            (-64375.37430134298,0.7357635542744559)
            (-64791.5724187878,0.7348612211721438)
            (-65285.760457529956,0.7337916460864992)
            (-65860.374455265,0.7325507446651007)
            (-66587.23261145959,0.7309828266726353)
            (-68045.69084049991,0.7278547224605445)
            (-69523.31251780747,0.7247360147473553)
            (-70410.77495157477,0.7228918157148603)
            (-70942.25465318777,0.7217920818478056)
            (-71287.0013503106,0.7210877092527502)
            (-71559.29088712862,0.7205343654627628)
            (-71781.26947772442,0.7200775240305296)
            (-71991.4964159578,0.719646248531965)
            (-72189.33013383964,0.7192433028142028)
            (-72385.78667646751,0.7188407231478172)
            (-72600.0939911866,0.7183999181461108)
            (-72911.05665804796,0.7177617631209877)
            (-73331.89854564446,0.7168983916760702)
            (-73837.77524369169,0.7158629749374393)
            (-74451.39956871119,0.7146080322542425)
            (-75318.62061288356,0.7128370395497643)
            (-77362.8601849412,0.7086979176634949)
            (-78790.04158546907,0.7058585101678665)
            (-79619.8168145057,0.7042234766877541)
            (-80117.03026916404,0.7032521904831924)
            (-80448.42593085067,0.7026117951937436)
            (-80716.83451265405,0.702089832656227)
            (-80966.61174379296,0.7016023478902099)
            (-81192.94863839359,0.7011631506859763)
            (-81409.03068307428,0.7007432740205594)
            (-81629.28253711494,0.700312921565532)
            (-81885.03512413472,0.699813739777178)
            (-82463.0657698081,0.698686311646095)
            (-83097.02560037524,0.6974526140204045)
            (-83827.97842191395,0.6960324126850508)
            (-84752.40677360863,0.6942406165858974)
            (-87146.40238904867,0.689645000776609)
            (-88646.82016705348,0.6868167259350388)
            (-89467.64577159367,0.6852859758462805)
            (-89940.38762362869,0.6844097721500252)
            (-90248.86037079319,0.6838429389642803)
            (-90497.30438427646,0.6833843920384969)
            (-90728.17949771827,0.6829557040163567)
            (-90939.09262156286,0.6825651633403298)
            (-91144.91060196076,0.6821842119302286)
            (-91365.53872440438,0.6817743458663841)
            (-91669.98767544948,0.6812091598928197)
            (-92086.69366629717,0.680435803404755)
            (-92587.67730007315,0.6795072887735164)
            (-93184.69412101056,0.6784018406022198)
            (-93979.88876819925,0.6769306157279216)
            (-95494.90601964104,0.6741360719235819)
            (-97604.59505277297,0.6702827072841153)
            (-99021.84742642868,0.6677273189887593)
            (-99892.31995438057,0.6661712086765462)
            (-100453.35496110028,0.6651764248538574)
            (-100889.91433602826,0.6644061050264682)
            (-101235.7798252006,0.6637948209528485)
            (-101559.80767869155,0.6632230564947423)
            (-101855.94353910148,0.6627013298566716)
            (-102136.53608719826,0.6622056519330016)
            (-102416.22199479795,0.6617108438577467)
            (-102723.6254626561,0.6611678302761523)
            (-103175.67967033394,0.6603692215922011)
            (-103794.37595906902,0.6592770109633086)
            (-104547.07831135567,0.6579490859815342)
            (-105471.87314354269,0.6563199097319663)
            (-106836.8044490191,0.6539234684613648)
            (-109017.48850239906,0.6501274302004363)
            (-110594.65807679006,0.6474146051241141)
            (-111561.77942648418,0.6457659670637235)
            (-112172.98731367484,0.6447322026236396)
            (-112641.1078672937,0.6439431719960627)
            (-113005.92951105263,0.6433276536179932)
            (-113345.9622109142,0.6427556680204563)
            (-113655.2433912274,0.642235228507528)
            (-113947.92350379258,0.6417406633118792)
            (-114240.45230429123,0.641246394680187)
            (-114564.31701911517,0.6407003379129739)
            (-115068.5446546379,0.6398496923078851)
            (-115730.88598827332,0.6387333764827209)
            (-116518.69736546879,0.6374058200525938)
            (-117480.41969847374,0.6357874789991468)
            (-118909.72146231533,0.6333900011242072)
            (-121229.18051048354,0.6295290445271532)
            (-122967.06514932949,0.6266665577445826)
            (-124050.22265787647,0.6248987027703283)
            (-124741.1588090583,0.6237798564725283)
            (-125272.3730355865,0.6229206091099044)
            (-125686.0222448066,0.6222525878215317)
            (-126071.21276493862,0.621634240194992)
            (-126420.60875496172,0.6210708236373161)
            (-126749.01147582462,0.6205384230367518)
            (-127073.1528182619,0.6200156108501242)
            (-127421.77692366307,0.6194541076996872)
            (-127901.95939749925,0.6186789927906152)
            (-128592.41306951082,0.617565294191598)
            (-129445.34416549964,0.6161888797984677)
            (-130482.68929780093,0.6145183406149415)
            (-131935.8517335047,0.6121857517415034)
            (-134786.36808507118,0.6076422343257102)
            (-136777.64379970395,0.6045009725040933)
            (-137952.71488363287,0.602673296677602)
            (-138673.35793791324,0.601550163470539)
            (-139159.40237394147,0.6007973256830217)
            (-139556.4827260352,0.6001920016335484)
            (-139926.79848444575,0.5996164078026096)
            (-140264.90003849653,0.5990863157177377)
            (-140586.74558839845,0.5985924572987366)
            (-140914.96453378923,0.5980874178900891)
            (-141293.37773499373,0.5974991461696382)
            (-142188.4208292493,0.5961128237947668)
            (-143168.7635336098,0.5945916572289871)
            (-144241.4523842564,0.5929385450018062)
            (-145541.76296532384,0.5909351717818921)
            (-148649.51689620686,0.5861691524963283)
            (-150987.93086017919,0.5826269709627419)
            (-152380.43387917025,0.5805407175064843)
            (-153207.1589197124,0.5793065767614045)
            (-153752.3653188942,0.5784947880043771)
            (-154191.98715554888,0.5778422801834853)
            (-154600.38951803648,0.5772357183931834)
            (-154970.60113929218,0.576684765946184)
            (-155324.24886909386,0.5761583546654397)
            (-155683.6004126608,0.5756236393945148)
            (-156095.5924895812,0.5750104168982445)
            (-156906.32735042085,0.5738038419600291)
            (-157860.0877229838,0.5723855674643086)
            (-158963.58098446086,0.570746620644188)
            (-160340.18759981485,0.5687059348472212)
            (-163016.29072886932,0.5647574003376644)
            (-165750.3370853922,0.5607596395366581)
            (-167418.49686691578,0.5583431023776335)
            (-168431.24212061378,0.5568851667976712)
            (-169094.25246156237,0.5559343886490052)
            (-169619.89479285007,0.5551822836877993)
            (-170048.7493761196,0.5545687573205719)
            (-170454.58946006998,0.5539877125840249)
            (-170836.1175408914,0.5534410412630713)
            (-171212.0286073627,0.5529023846934424)
            (-171615.23548472047,0.5523247462484029)
            (-172162.27269618725,0.551541285129698)
            (-172943.457626418,0.5504230338651226)
            (-173899.76855674543,0.549054986826524)
            (-175045.0680570004,0.5474181999089839)
            (-176584.54437078428,0.5452220163463589)
            (-180519.87094776746,0.5396413014746329)
            (-183187.68929911737,0.5358966094711636)
            (-184716.32554675682,0.5337684234646499)
            (-185626.4652371176,0.5325077280867959)
            (-186232.56036917586,0.5316706414063396)
            (-186724.11977732435,0.5309925034530614)
            (-187181.61635197632,0.5303609136624802)
            (-187597.8294723057,0.5297855035116792)
            (-187996.74788108197,0.5292337110774493)
            (-188405.07423382383,0.5286689438987823)
            (-188885.60972340216,0.5280043792591478)
            (-189971.1850485916,0.5265038685332586)
            (-191156.39749566067,0.5248673526884932)
            (-192522.4434522221,0.5229838929764581)
            (-194258.9018702016,0.5205953437982541)
            (-198452.69292279036,0.5148646166074676)
            (-201118.84042341128,0.5112587441337711)
            (-202603.281404293,0.5092662767870552)
            (-203470.6220246165,0.5081071109099767)
            (-204041.55933570387,0.5073458716917933)
            (-204503.1647402064,0.5067307285155304)
            (-204932.44778150914,0.5061578289102898)
            (-205325.11100130505,0.5056329790191935)
            (-205708.2223764427,0.5051208234884019)
            (-206118.17666998054,0.504572945747336)
            (-206685.03160686765,0.5038156204494285)
            (-207455.5258970736,0.5027868087902165)
            (-208379.6054534926,0.5015535860640711)
            (-209482.35804182815,0.5000828610913104)
            (-210954.05472535559,0.49812211304269505)
            (-213819.7276681745,0.4943146844527895)
            (-217632.93331532998,0.48928098123238234)
            (-220078.07437000662,0.48607911141680377)
            (-221572.74173980896,0.48413350493896185)
            (-222543.74837998586,0.4828745589144603)
            (-223305.58939603603,0.4818892390565642)
            (-223915.4160215125,0.48110125747756133)
            (-224488.29942287732,0.4803610834705371)
            (-225015.68294193156,0.47967946392694144)
            (-225519.10645175035,0.47902871056902363)
            (-226028.2844428109,0.4783706288511269)
            (-226611.0196383499,0.4776176535017956)
            (-227710.18562848915,0.47619797529029995)
            (-229038.96219499529,0.4744831171521944)
            (-230596.45358285308,0.47247551850711705)
            (-232585.4422885981,0.4699168279651953)
            (-237407.48259347046,0.463748587249242)
            (-240518.90447490296,0.4598038792337311)
            (-242260.26981381595,0.4576107021035804)
            (-243283.13727329625,0.45632746782759903)
            (-243959.54754022628,0.4554807850294657)
            (-244507.56949249658,0.4547951107344376)
            (-245017.50236051696,0.4541564354378836)
            (-245483.7955548,0.45357187691203427)
            (-245937.54153400517,0.45300303527027563)
            (-246420.67529315618,0.4523974746886206)
            (-247077.9227241568,0.4515739625643741)
            (-247984.6267436542,0.4504384749546024)
            (-249079.78245986425,0.44906777037508644)
            (-250391.12148335512,0.44742765392535616)
            (-252152.38961021442,0.445227269263576)
            (-255825.84179072684,0.4406515510011497)
            (-259871.84935188948,0.4356424329287818)
            (-262450.6286540894,0.43247131880401135)
            (-264044.11221695883,0.4305212463652642)
            (-265095.03838314774,0.4292393563592207)
            (-265927.7335019618,0.428225624998579)
            (-266601.57995661086,0.42740570437474756)
            (-267236.73193317745,0.42663288196852733)
            (-267825.76406528463,0.4259160859317329)
            (-268394.4640029454,0.4252239668975956)
            (-268983.6804368372,0.4245070042899735)
            (-269705.8418485862,0.4236285636403059)
            (-270997.8830855379,0.4220576308441567)
            (-272566.7280016761,0.4201517491817795)
            (-274434.8207920501,0.41788509016854736)
            (-276997.77945291117,0.4147818730676698)
            (-281577.2255347387,0.40926329468855815)
            (-284853.74048788985,0.40534138300489625)
            (-286821.1501837095,0.4029987081975156)
            (-288043.6172500098,0.4015481113040842)
            (-288971.4169891748,0.4004495292052889)
            (-289689.4559132507,0.3995997967423568)
            (-290357.00555274525,0.39880969684526063)
            (-290964.19548945996,0.39809085716261167)
            (-291542.2117250089,0.3974064020904495)
            (-292132.5451415406,0.3967074251337779)
            (-292839.7812720078,0.395870340304037)
            (-294156.3101211741,0.3943128127696071)
            (-295715.25118791417,0.3924699802902847)
            (-297550.084911657,0.3903032381694369)
            (-300001.32333081623,0.3874134572247346)
            (-305454.00493712974,0.3810132693543827)
            (-309192.6544315111,0.37665425276354464)
            (-311367.5112301985,0.37413115416864867)
            (-312680.9971478431,0.3726125212452186)
            (-313563.9807803128,0.37159352836080634)
            (-314283.47640990955,0.3707632844850498)
            (-314953.9585119517,0.3699896215151374)
            (-315566.2636583103,0.36928306073298195)
            (-316158.77315042063,0.36859904918518704)
            (-316784.48357218143,0.36787686624774263)
            (-317618.7249722486,0.36691459176254343)
            (-318793.6329393305,0.3655600454037704)
            (-320227.912886936,0.3639076564289566)
            (-321962.6400464257,0.361910620045831)
            (-324351.6855607291,0.35916375454404814)
            (-330954.3454791351,0.35160264648754835)
            (-335179.9400984503,0.34679519792021324)
            (-337561.53820990527,0.34409764097264944)
            (-338984.5724921249,0.3424916644183548)
            (-339944.19159934676,0.3414101378339283)
            (-340731.4289129661,0.340522473274341)
            (-341467.0301528105,0.3396940967936141)
            (-342142.72234657063,0.3389332797464107)
            (-342799.1613308982,0.33819318725620695)
            (-343497.53627765307,0.3374062474491171)
            (-344450.45160602836,0.3363333910177017)
            (-345764.8394405339,0.3348543709695548)
            (-347367.68085961946,0.333052105541833)
            (-349330.08354769385,0.33084705297971634)
            (-352109.62657459924,0.32772798446786816)
            (-358162.9257126678,0.3209594424920258)
            (-362616.39399060654,0.3160063010995211)
            (-365318.8976769885,0.3130120888704869)
            (-366995.6825296253,0.3111608600146232)
            (-368263.74407002673,0.3097632928633095)
            (-369239.84757909545,0.3086872438739801)
            (-370053.7380909465,0.3077907934376064)
            (-370828.9313354909,0.3069375425288508)
            (-371566.03289621155,0.30612546237458904)
            (-372313.7443505068,0.3053016769659039)
            (-373199.5561517698,0.30432659948700763)
            (-374930.79071108246,0.30242177931825415)
            (-376944.7220565553,0.3002080208172004)
            (-379340.3117222222,0.29757703749724695)
            (-382651.10663345736,0.2939469689749264)
            (-388596.5714887496,0.2874502948020797)
            (-393092.2543159893,0.28255988723617137)
            (-395878.84628396085,0.27953931537596305)
            (-397648.08296619635,0.2776266158211446)
            (-399004.1488342859,0.27616261549655036)
            (-400060.1691442127,0.2750231274638796)
            (-401043.07443330064,0.27396283863998583)
            (-401936.10208380333,0.2729996591016882)
            (-402784.774425683,0.27208435655811763)
            (-403656.02793293,0.2711449882187667)
            (-404735.0980307949,0.26998210768867287)
            (-406456.9674242756,0.26812748880298104)
            (-408587.1975061626,0.2658348154190489)
            (-411166.2024560966,0.2630619302881175)
            (-414801.48302333785,0.2591593501959671)
            (-421839.14410253183,0.2516276556331907)
            (-427224.2874459507,0.24588868928440558)
            (-430591.96047207416,0.24231166067020024)
            (-432748.01583042374,0.2400265752465536)
            (-434410.5322903441,0.23826692751451545)
            (-435711.6315226437,0.23689090600641147)
            (-436924.25454971544,0.23560871122150345)
            (-438025.43471169716,0.23444446569680305)
            (-439067.3870532804,0.2333430005043535)
            (-440125.3607213653,0.2322250000916747)
            (-441390.2385793562,0.23088900984441238)
            (-443718.04934184824,0.22843218209822697)
            (-446493.28689413756,0.22550638988686034)
            (-449802.2034979367,0.22202282024931727)
            (-454354.859458341,0.21723878171036257)
            (-464388.9719979526,0.2067324288569403)
            (-473712.01092748845,0.19701680311773526)
            (-479945.48710054345,0.1905432534523364)
            (-485870.2778416067,0.1844043461575638)
            (-491360.7778695084,0.17872863605008438)
            (-501380.702082592,0.16839195307006893)
            (-505705.5359220062,0.16393529035178211)
            (-507621.39374848997,0.1619618347118458)
            (-508719.13966627314,0.1608311088526855)
            (-509422.85736000026,0.16010708226508844)
            (-510007.230276039,0.1595069520095879)
            (-510558.580456048,0.15894118190899462)
            (-511151.30150995887,0.15833299535226544)
            (-511977.76744572626,0.15748506142829172)
            (-512984.52380587114,0.15645249423101293)
            (-514422.19398983574,0.15497892838252997)
            (-519083.6493457514,0.15020808792871904)
            (-525031.0832702809,0.14413306623513308)
            (-530450.884461286,0.13860363025515574)
            (-533614.6788341652,0.1353765459480924)
            (-535459.5316223204,0.13349456252341402)
            (-536618.6242723761,0.1323123566354572)
            (-537516.6888815751,0.13139704056287474)
            (-538337.2103619496,0.13056151450069445)
            (-539078.2208676444,0.12980731595703554)
            (-539874.8730393015,0.12899665626398446)
            (-541091.9646756928,0.12775854308096007)
            (-542578.3799088184,0.12624730779713586)
            (-544650.7878646407,0.12414204110357634)
            (-549458.5514001066,0.11926411761065017)
            (-553985.8524094654,0.11467461255744713)
            (-556583.9210117253,0.11204073317022839)
            (-558118.8051763754,0.11048450942617773)
            (-559122.7994632238,0.10946676426459791)
            (-559935.100146569,0.10864400095659504)
            (-560690.6618236182,0.10787920835680302)
            (-561426.4987096982,0.10713444481354266)
            (-562545.8697423425,0.10600168958772277)
            (-563858.7294896835,0.1046736754366398)
            (-565616.531035314,0.10289682635888034)
            (-569641.8540795131,0.09883179169399582)
            (-573394.3325925459,0.09504426205728038)
            (-575590.2045874976,0.09282744513601755)
            (-576924.3076084807,0.09148023923840304)
            (-577826.0735237721,0.09057011447996294)
            (-578573.276003792,0.08981647094922615)
            (-579275.6096382395,0.08910818877072912)
            (-580025.6515645467,0.08835187186576715)
            (-581086.0608263557,0.08728287919716364)
            (-582469.8556926487,0.08588858367644071)
            (-584603.5622903827,0.083739946057168)
            (-587721.9474563445,0.08060144682786337)
            (-590120.2823115989,0.07818754970848123)
            (-591685.0884157056,0.07661201170215663)
            (-592725.9674693237,0.07556416715941436)
            (-593563.7780666198,0.07472116519155353)
            (-594340.4203260229,0.07393988017314589)
            (-595116.6293391547,0.07315918026856451)
            (-596479.5814547156,0.07178880613806274)
            (-598092.6648839395,0.07016781634498015)
            (-601014.5672801104,0.06723307572778961)
            (-603630.3922144222,0.06460561487462446)
            (-605149.7293056052,0.0630788728308304)
            (-606088.7512552527,0.062135345241273676)
            (-606827.8157695928,0.06139329296537594)
            (-607509.8286424018,0.06070875110244859)
            (-608245.4309403794,0.05997033335872085)
            (-609105.5118259847,0.05910696468640761)
            (-610220.2281867724,0.057988376031856616)
            (-612169.0568418398,0.056033743314627266)
            (-614572.807565981,0.05362339562022057)
            (-616340.2046917034,0.051850686511796584)
            (-617506.0451399804,0.05068110342426478)
            (-618405.3374609443,0.04977912556123092)
            (-619222.0364888704,0.04896018033386142)
            (-619988.487406464,0.04819180042471049)
            (-621495.0168387301,0.046682032947848916)
            (-623215.5563883829,0.044958372885741484)
            (-625230.7009759663,0.04293961467731525)
            (-626596.1903966932,0.04157123033355953)
            (-627509.2051111733,0.040656323083020286)
            (-628275.5960473149,0.03988865841643241)
            (-629000.902662574,0.03916205135445644)
            (-630017.5519421671,0.03814378781625434)
            (-631324.7450560227,0.03683493590932499)
            (-633548.2595774026,0.034608810992180966)
            (-634895.4624164066,0.03325953009919227)
            (-635722.6347572154,0.03243119944943709)
            (-636492.0003390436,0.03166091831412481)
            (-637191.8701930043,0.030960298640638675)
            (-638110.883259043,0.030040428970576558)
            (-639430.1994816394,0.02872015524747981)
            (-640998.7641759901,0.027150525213558038)
            (-642065.5441664275,0.026082783492977567)
            (-642923.0867614786,0.025224559798743343)
            (-643718.1483643127,0.024428919759256106)
            (-644561.2700827385,0.023585259434484387)
            (-645833.8158457116,0.02231224810832723)
            (-647427.9449626979,0.02071750881914505)
            (-648349.4076149918,0.019795431834332817)
            (-649082.4269424861,0.019062116297007853)
            (-649768.8120902578,0.018375397381907587)
            (-651103.3732342973,0.017040664657988782)
            (-652570.9983358044,0.015572462352147822)
            (-653383.5763723957,0.014759437686775791)
            (-654054.4768022328,0.01408852155357454)
            (-654696.8096273757,0.013446043479572964)
            (-655358.0753211867,0.012784654294729612)
            (-656423.5305949996,0.011719101060371795)
            (-657467.8508947691,0.01067466356300197)
            (-658303.4564804698,0.009838946282592478)
            (-659084.544304775,0.009057744418676739)
            (-659874.4247334347,0.008267824030857806)
            (-660881.2297709876,0.007260993726456325)
            (-661695.022236361,0.006447136837953207)
            (-662458.0186230892,0.005684085275912513)
            (-663214.5849401997,0.004927512191748617)
            (-664144.4114012962,0.003997684383435222)
            (-664877.147748667,0.003264919483741863)
            (-665574.4337006292,0.0025676125862778808)
            (-666349.1619259774,0.0017929584888537774)
            (-667024.7638284732,0.0011172415029765033)
            (-667557.6136851178,0.000584476938720902)
            (-668044.38829177,9.76828871773425e-5)
            (-668527.2199782383,-0.0003851564994581474)
            (-669212.7432468873,-0.0010706782687921238)
            (-669869.1697976713,-0.0017271058469167744)
            (-670598.0758392959,-0.0024560184173879262)
            (-671399.6521290726,-0.0032575965183179937)
            (-672216.3266403545,-0.004074283035185636)
            (-673037.3742086588,-0.004895348482643431)
            (-673872.9265925988,-0.005730923170137384)
            (-674713.1030916598,-0.006571130432439342)
            (-675558.9052710631,-0.0074169746449900265)
            (-676421.0962440076,-0.008279219755794124)
            (-677300.0011770441,-0.009158191234406091)
            (-678187.9913465411,-0.01004626219775717)
            (-679083.5447272426,-0.010941913891901167)
            (-679993.0004093794,-0.011851488747773703)
            (-680920.9353548513,-0.012779565667703933)
            (-681864.4072619282,-0.01372320325156729)
            (-682817.9324764012,-0.014676919649445135)
            (-683780.8171926228,-0.015640024892086768)
            (-684757.9582217714,-0.01661742104757567)
            (-685754.1607328197,-0.017613917658207627)
            (-686768.7194766366,-0.01862881129746779)
            (-687796.2123192961,-0.019656680396855714)
            (-688832.2065717083,-0.020693094508666663)
            (-689877.7500955574,-0.02173910739596057)
            (-690938.6216402894,-0.02280050661224722)
            (-692020.0966180287,-0.02388257530618012)
            (-693121.7313932691,-0.024984872532654964)
            (-694237.0837368631,-0.026100954191008937)
            (-695358.8577759722,-0.027223522923263143)
            (-696484.9617318246,-0.028350491457236608)
            (-697620.7362521306,-0.02948721362575076)
            (-698775.6936592388,-0.03064322011147632)
            (-699956.4074315472,-0.03182509800822227)
            (-701160.3160300782,-0.03303028558202582)
            (-702376.0377780853,-0.03424738832873057)
            (-703590.7910113037,-0.035463610705564586)
            (-704799.3166567946,-0.036673692641146886)
            (-706008.4697416896,-0.03788451110427967)
            (-707235.1192307833,-0.03911297942726254)
            (-708497.2869843366,-0.040377166967756166)
            (-709801.1159147224,-0.04168323436530433)
            (-711132.5487140219,-0.04301709208643078)
            (-712463.3621105292,-0.04435045158466664)
            (-713768.0646794066,-0.04565776334546236)
            (-715038.8359620434,-0.04693119123343092)
            (-716291.677996121,-0.048186793247209606)
            (-717564.3429489365,-0.049462462550576035)
            (-718905.186754466,-0.05080673989702709)
            (-720345.5938638886,-0.05225112264277351)
            (-721864.4849256915,-0.05377443544917201)
            (-723389.5320080365,-0.0553040647534227)
            (-724843.4001813243,-0.0567623956441968)
            (-726184.5369983127,-0.0581077194812642)
            (-727419.0123736348,-0.05934609327166732)
            (-728598.1170725129,-0.06052904668549676)
            (-729822.4698637688,-0.06175778922163568)
            (-731264.7676183624,-0.06320593173147551)
            (-733111.0921103181,-0.0650604641526585)
            (-735245.2116714926,-0.06720427288298564)
            (-737016.6371663207,-0.06898337978867852)
            (-738356.6659287314,-0.07032905880811369)
            (-739372.0776806859,-0.07134895723164299)
            (-740300.6840725498,-0.07228190190913635)
            (-741148.9055740761,-0.0731341627887047)
            (-742097.6449603655,-0.07408776636795458)
            (-743545.3850052098,-0.07554379476893525)
            (-745865.3268356161,-0.07787842489799635)
            (-748892.697086208,-0.08092539402610543)
            (-750914.0837158542,-0.08295894083559369)
            (-752166.046565153,-0.08421807068633111)
            (-752992.7242499725,-0.08504986293766557)
            (-753678.1861247445,-0.08574019429477114)
            (-754323.4701437998,-0.08639020407401844)
            (-755056.0992799526,-0.08712808923433875)
            (-755949.4556874443,-0.08802795450817684)
            (-757111.3236183428,-0.08919894695838314)
            (-760386.5021544872,-0.0925031145295548)
            (-763924.1363460256,-0.09607401478553618)
            (-766110.9989635353,-0.09828077499955257)
            (-767527.7556640075,-0.09970996593713108)
            (-768618.8973716607,-0.10081085949573401)
            (-769474.078409518,-0.10167416475294754)
            (-770270.2684892414,-0.10247823400880285)
            (-771041.476561342,-0.10325720397930874)
            (-772081.969718453,-0.10430849186087575)
            (-773410.7167148332,-0.10565182588575428)
            (-775306.0182562302,-0.10756941619686805)
            (-778716.9713816899,-0.1110230940102871)
            (-781972.545614232,-0.11431995910273691)
            (-783986.5780899227,-0.1163587669310597)
            (-785249.6226720165,-0.1176371133825825)
            (-786203.0310802653,-0.11860249093706712)
            (-786949.5172271419,-0.11935896122605497)
            (-787647.3273310757,-0.12006640763794452)
            (-788352.1415411545,-0.12078114013187673)
            (-789678.6323607995,-0.12212689515729941)
            (-791179.8988530558,-0.12365111325095109)
            (-793499.1828062687,-0.12600795952249125)
            (-797040.766114146,-0.12960982411866545)
            (-800351.4523520174,-0.13297756355587223)
            (-802399.7971282926,-0.13506062456758053)
            (-803702.6598686912,-0.13638539562321847)
            (-804695.3145409174,-0.1373951747515947)
            (-805474.6572417429,-0.13818866164111687)
            (-806202.8005670802,-0.13893050135387552)
            (-806915.0714184387,-0.13965632904009478)
            (-807856.1258695051,-0.1406155425392012)
            (-809053.1760165573,-0.14183635057731506)
            (-810603.6767195032,-0.14341894730668686)
            (-813271.4666056989,-0.14614493221734265)
            (-817240.1606260551,-0.15020462410947139)
            (-820884.8536443518,-0.15393453375032518)
            (-823124.2138865473,-0.15622590649283385)
            (-824542.1046661118,-0.1576765522855198)
            (-825616.9569567911,-0.15877659282100698)
            (-826448.6876099699,-0.15962849983735877)
            (-827220.8880217115,-0.1604200598473076)
            (-827946.3317616684,-0.16116398314085523)
            (-828748.6378157608,-0.1619870720553669)
            (-830162.4102188022,-0.16343846358306602)
            (-831870.9174190229,-0.16519417008509246)
            (-834269.6637447914,-0.16766204540816826)
            (-838946.2825207186,-0.17248010892748772)
            (-843219.4617137733,-0.17688616769238447)
            (-845716.2396408614,-0.17946064242163373)
            (-847224.9131133037,-0.18101613726559246)
            (-848222.3969602991,-0.18204487729232835)
            (-849026.0475187683,-0.18287442253323774)
            (-849770.9880975377,-0.18364416033346972)
            (-850461.0918002658,-0.184357658193431)
            (-851194.8030989817,-0.18511657312553068)
            (-852653.7686869864,-0.18662669558091852)
            (-854289.329244308,-0.18832136236466857)
            (-856399.1076586165,-0.1905100693083124)
            (-860611.9646782039,-0.19488775459961108)
            (-865871.3669441843,-0.20036146286005385)
            (-869067.3887479189,-0.2036897210002077)
            (-870984.7185563714,-0.2056865385002132)
            (-872224.2402832248,-0.2069776686286552)
            (-873199.8147609569,-0.20799448232373244)
            (-873997.1473548788,-0.20882635979323405)
            (-874751.714509138,-0.20961435974195905)
            (-875484.9845785076,-0.21038057436395693)
            (-876308.2292681417,-0.21124130204924457)
            (-878090.7332090138,-0.21310677108121034)
            (-880054.8324215225,-0.2151650759336353)
            (-882574.7196415685,-0.2178097510063794)
            (-887565.8742968903,-0.22305834093989738)
            (-892637.5477370896,-0.22840086133658907)
            (-895714.9780450055,-0.23164504411236855)
            (-897570.7356764459,-0.2336018268520322)
            (-898779.4127144581,-0.23487668076857932)
            (-899735.5564650085,-0.23588588789131834)
            (-900521.4827780377,-0.23671634137549435)
            (-901266.647680899,-0.2375045373505021)
            (-901990.0378263678,-0.23827020852623262)
            (-902784.2735508354,-0.23911136636717653)
            (-904245.8026772051,-0.24066063260979775)
            (-905967.1192290123,-0.2424876340894003)
            (-908049.5912549811,-0.2447013417193771)
            (-911022.5556913974,-0.24786747172239812)
            (-916660.238150505,-0.25388662050899147)
            (-921829.514175366,-0.25941819816874945)
            (-924887.0437431212,-0.262693689395571)
            (-926759.7407954347,-0.26470087084798744)
            (-928008.8154264415,-0.26604022333498384)
            (-929012.903122766,-0.26711766084998717)
            (-929941.718029873,-0.26811544149289235)
            (-930778.4516506258,-0.26901534309363334)
            (-931577.551219576,-0.2698755194959147)
            (-932411.9597156903,-0.27077435150930285)
            (-933505.7586306549,-0.2719536270752414)
            (-935071.3690643932,-0.2736436455862494)
            (-937013.3645248711,-0.2757433071302392)
            (-939435.5273432772,-0.27836709479662214)
            (-943085.6877337238,-0.2823304845801854)
            (-949049.9409151996,-0.28882669408628386)
            (-953709.4013427928,-0.29391527471220885)
            (-956658.6890345397,-0.29714085524337636)
            (-958549.6694123433,-0.2992106257339491)
            (-959997.715100137,-0.3007966299558331)
            (-961119.5668083248,-0.30202638381154034)
            (-962159.378629725,-0.303167506436567)
            (-963096.5927999528,-0.3041973450542857)
            (-963974.9125977554,-0.3051635554128744)
            (-964845.8703430152,-0.30612256944435007)
            (-965809.2392569344,-0.30718436949225897)
            (-967332.8230642942,-0.3088658426343191)
            (-969314.2271250515,-0.31105656341561416)
            (-971685.624243764,-0.3136841997558594)
            (-974675.980194503,-0.31700602568781705)
            (-979842.684543034,-0.32276505314406373)
            (-986465.0810610933,-0.3301773076750353)
            (-990590.8296383038,-0.3348094170236158)
            (-993087.0116781859,-0.3376164649668767)
            (-994694.6011813934,-0.33942601901392905)
            (-995949.8924511033,-0.34084028399277005)
            (-996955.8026825633,-0.3419748675760498)
            (-997899.8535838781,-0.3430412122278438)
            (-998774.4597530218,-0.3440306083683438)
            (-999617.8807995007,-0.3449859612419302)
            (-1.0004821452311006e6,-0.34596597896561715)
            (-1.0014941757167231e6,-0.347114834163919)
            (-1.0038075878969404e6,-0.3497460739678485)
            (-1.0063346540614157e6,-0.35262809094779335)
            (-1.0092207606204392e6,-0.3559290731999929)
            (-1.0127906519890373e6,-0.3600252953061878)
            (-1.0216802768326005e6,-0.37028173744628495)
            (-1.0271817808163123e6,-0.3766639014557747)
            (-1.0302036937655992e6,-0.3801793928339509)
            (-1.03194904900417e6,-0.38221284852743564)
            (-1.0330878027229916e6,-0.3835409712026716)
            (-1.034002889247135e6,-0.3846095173127185)
            (-1.0348504654228663e6,-0.38560084656240917)
            (-1.0356211432273958e6,-0.38650380906387644)
            (-1.0363629485552637e6,-0.3873742042111996)
            (-1.0371214642755407e6,-0.38826520595572733)
            (-1.0379910071943379e6,-0.3892877529195016)
            (-1.0396509186083137e6,-0.39124303900916685)
            (-1.0415972056469643e6,-0.3935411458218565)
            (-1.0437717497927553e6,-0.3961157793376818)
            (-1.0462686395770138e6,-0.3990811059974543)
            (-1.0496706963177165e6,-0.4031364663376737)
            (-1.0585200190420996e6,-0.413760833831608)
            (-1.0647950574268394e6,-0.4213552731583548)
            (-1.0684854301762392e6,-0.42584323454195355)
            (-1.0707137481366144e6,-0.42856058979755224)
            (-1.0722090485910254e6,-0.43038727189116166)
            (-1.073422581579743e6,-0.43187197093654267)
            (-1.074549146170393e6,-0.43325258160504865)
            (-1.0755677071854847e6,-0.4345031593701994)
            (-1.0765248298372808e6,-0.43568049965837896)
            (-1.0774518148141743e6,-0.4368227605367582)
            (-1.0783808173314028e6,-0.43796934571803764)
            (-1.0793846529205723e6,-0.4392102760510947)
            (-1.0806851210006503e6,-0.44082095331191234)
            (-1.0829447126819112e6,-0.4436276571056767)
            (-1.085700219523735e6,-0.44706407571950724)
            (-1.0888168293642513e6,-0.4509686590035868)
            (-1.0925553689346479e6,-0.45567679650042575)
            (-1.098610455283423e6,-0.46335691027178394)
            (-1.106242816669518e6,-0.47313017659815276)
            (-1.1109660750245005e6,-0.4792282836484147)
            (-1.1138257267099668e6,-0.48293849704763486)
            (-1.115665094434198e6,-0.4853322155807905)
            (-1.117099171846848e6,-0.4872026792424401)
            (-1.118246592626935e6,-0.4887023133672412)
            (-1.1193223019708963e6,-0.49011127298236146)
            (-1.1203140889445976e6,-0.49141335657688034)
            (-1.1212531504148934e6,-0.4926491116815581)
            (-1.1221633210425947e6,-0.4938494938503017)
            (-1.1230735209098358e6,-0.49505233590316)
            (-1.1240442157857667e6,-0.4963376119318088)
            (-1.125235145182909e6,-0.49791792519453604)
            (-1.1280827217919207e6,-0.5017117653085501)
            (-1.1311640262100804e6,-0.5058410508059941)
            (-1.1345083924820963e6,-0.5103510200618866)
            (-1.1381490310853273e6,-0.5152937047436176)
            (-1.1431097152140373e6,-0.522084010818262)
            (-1.1505643226766153e6,-0.5324082497226454)
            (-1.1561728160453576e6,-0.5402713187763852)
            (-1.1596876698117831e6,-0.545241398123519)
            (-1.1619216089370458e6,-0.5484173936748387)
            (-1.1636251032449142e6,-0.5508484525895858)
            (-1.1649454367766122e6,-0.5527385066450308)
            (-1.1661689569219302e6,-0.554495030713624)
            (-1.167273289883794e6,-0.5560851076426984)
            (-1.168298442803798e6,-0.5575655015628652)
            (-1.1692694844853266e6,-0.5589717781727928)
            (-1.1702026194109854e6,-0.5603268657044167)
            (-1.1711228467685536e6,-0.5616666768708878)
            (-1.1720758419573999e6,-0.5630577165121903)
            (-1.1731543346116603e6,-0.5646362138197415)
            (-1.174651303760006e6,-0.5668347513085793)
            (-1.1770138784294343e6,-0.5703225435831897)
            (-1.1798738246784925e6,-0.5745743023968695)
            (-1.1830002983130896e6,-0.5792600116205704)
            (-1.1864839452696429e6,-0.584528167075735)
            (-1.190892084507595e6,-0.5912670178809951)
            (-1.2010780672806841e6,-0.6071607538322733)
            (-1.2083162371677463e6,-0.6187430803492031)
            (-1.2125685879007063e6,-0.6256662764086719)
            (-1.2151178918262166e6,-0.6298608331623258)
            (-1.216812854928167e6,-0.6326685884859183)
            (-1.2181798718851975e6,-0.6349445466650455)
            (-1.2194439782346035e6,-0.6370588324302566)
            (-1.2205833194495554e6,-0.6389729307397954)
            (-1.2216506213987232e6,-0.6407737419977604)
            (-1.222671764082687e6,-0.6425039644788003)
            (-1.2236546693584379e6,-0.6441762913415787)
            (-1.2246120424045997e6,-0.6458117251995428)
            (-1.2255694488652057e6,-0.6474536560852233)
            (-1.2265705981863476e6,-0.649177470856011)
            (-1.2276992998623499e6,-0.6511293744369415)
            (-1.229187678058654e6,-0.6537171819263449)
            (-1.2321907044216031e6,-0.6589876994736309)
            (-1.2356534285997576e6,-0.6651494564034529)
            (-1.2392857537362408e6,-0.6717145744031794)
            (-1.2430305466290961e6,-0.678597438772884)
            (-1.247262266808213e6,-0.686523329047748)
            (-1.2532779250365107e6,-0.6980815406709479)
            (-1.2621063389861777e6,-0.7157350762346842)
            (-1.2699554728877898e6,-0.7322292257770422)
            (-1.274987030117849e6,-0.7432642366192848)
            (-1.2787325839335413e6,-0.7517460002608508)
            (-1.2815204576906508e6,-0.7582227196727102)
            (-1.283753455372702e6,-0.7635196581175973)
            (-1.2858241886429521e6,-0.768524947785718)
            (-1.2877079909684036e6,-0.7731615926707247)
            (-1.289460965173242e6,-0.777552017040925)
            (-1.291120503284198e6,-0.781779881330432)
            (-1.2927062829827543e6,-0.7858886040899129)
            (-1.2942352940623446e6,-0.789917519361555)
            (-1.295727127945796e6,-0.7939157049253003)
            (-1.2972045649026989e6,-0.7979444165039338)
            (-1.2986953551527837e6,-0.8020832666684198)
            (-1.3002375996651382e6,-0.8064476938548049)
            (-1.3018925468214855e6,-0.8112310161982802)
            (-1.3037817442891847e6,-0.8168279241837378)
            (-1.306264111752844e6,-0.8244259369217967)
            (-1.310262718343754e6,-0.8373394156143187)
            (-1.313780066911563e6,-0.8495351533270251)
            (-1.3160309488241903e6,-0.857847644165411)
            (-1.3175053079845803e6,-0.8635490388990378)
            (-1.3186286304958635e6,-0.8680485030278311)
            (-1.3194929559509226e6,-0.8716118547285793)
            (-1.3202789668762647e6,-0.8749355811034003)
            (-1.3209711958772494e6,-0.877933414084349)
            (-1.321593468896404e6,-0.8806887806144855)
            (-1.322160711528024e6,-0.8832536232923687)
            (-1.3226798535255517e6,-0.8856480901297552)
            (-1.3231567218322435e6,-0.887889518750496)
            (-1.3235979277113013e6,-0.8900010366549335)
            (-1.3240103726871281e6,-0.8920094222029485)
            (-1.3244009062831409e6,-0.8939434614273478)
            (-1.3247765897418652e6,-0.8958352341791826)
            (-1.325145324089349e6,-0.8977234706664731)
            (-1.3255170151176602e6,-0.8996601780677214)
            (-1.3259060179195679e6,-0.9017250739455859)
            (-1.3263374281777213e6,-0.9040634978903244)
            (-1.326869606124248e6,-0.9070237954897435)
            (-1.3277899399302234e6,-0.9123641571209187)
            (-1.328938869922968e6,-0.9194978285342793)
            (-1.3301314485888795e6,-0.9276040998145607)
            (-1.3312930677881998e6,-0.9364428671094391)
            (-1.3324980603492658e6,-0.9470939621605792)
            (-1.3342554355266273e6,-0.968346540326036)
            (-1.3348563661530854e6,-0.9802210865074837)
            (-1.3350633444434952e6,-0.9865304865273775)
            (-1.33514672219494e6,-0.9901494889271105)
            (-1.3351871804466408e6,-0.9925092423391512)
            (-1.3352117389353043e6,-0.9944064331518185)
            (-1.335228151125923e6,-0.9961643015548958)
            (-1.3352377545149499e6,-0.9977585052136169)
            (-1.3352422137468217e6,-0.9992714302874548)
            (-1.3352421958393701e6,-1.000739742905671)
            (-1.3352380609697811e6,-1.0021676024160806)
            (-1.3352300803927474e6,-1.0035638232740487)
            (-1.3352182594486696e6,-1.0049537274902682)
            (-1.3352020802881285e6,-1.0063815608433608)
            (-1.335180001089793e6,-1.0079238317381887)
            (-1.3351477931045895e6,-1.0097433451322917)
            (-1.3350886527575469e6,-1.0124042782531595)
            (-1.334971366260694e6,-1.016446103918954)
            (-1.3347909828956588e6,-1.0211967197195058)
            (-1.3345542454822096e6,-1.0261398183710848)
            (-1.3342617464328934e6,-1.0311695967386207)
            (-1.3338927652465454e6,-1.0365255493732246)
            (-1.333379380996969e6,-1.04286073098191)
            (-1.3324384005208309e6,-1.0524913961115083)
            (-1.3307883821039088e6,-1.0660152040143003)
            (-1.3293554043267888e6,-1.0757929874589147)
            (-1.3283472118638612e6,-1.081963903298454)
            (-1.3276561863136932e6,-1.0859336118718759)
            (-1.3271015163598172e6,-1.0889898618375198)
            (-1.3266537468354795e6,-1.0913811575136856)
            (-1.3262261050252724e6,-1.0936065350079192)
            (-1.3258293689533526e6,-1.0956231684577507)
            (-1.325453198671747e6,-1.0974949720699119)
            (-1.325092162479546e6,-1.099256346117363)
            (-1.3247451744612872e6,-1.1009181817205906)
            (-1.3244109352839414e6,-1.1024914185482473)
            (-1.3240865172256492e6,-1.1039936457172996)
            (-1.3237675685282254e6,-1.105447758934352)
            (-1.3234482572004963e6,-1.1068819031642396)
            (-1.3231204161676043e6,-1.1083328897969549)
            (-1.3227712679947808e6,-1.1098553754572191)
            (-1.3223775279208755e6,-1.1115454006357388)
            (-1.3218849434991109e6,-1.1136215278812938)
            (-1.3210584653909996e6,-1.117015838553947)
            (-1.319869372020372e6,-1.1217209235730907)
            (-1.3184577530620452e6,-1.1270638561505812)
            (-1.3169103601265263e6,-1.1326559134213243)
            (-1.315193804328905e6,-1.13857720288863)
            (-1.313093885069369e6,-1.145471885340197)
            (-1.3096664528356513e6,-1.1560330188933978)
            (-1.304860911051819e6,-1.1696810321245514)
            (-1.3015001442090617e6,-1.1785811222500526)
            (-1.2993389180994942e6,-1.184069859288681)
            (-1.2979120966691659e6,-1.1876031505444533)
            (-1.296785950400149e6,-1.190344438302681)
            (-1.2958811344524564e6,-1.1925178096312956)
            (-1.2950255166761773e6,-1.1945495880196735)
            (-1.294234284219385e6,-1.196408351563677)
            (-1.2934863976496307e6,-1.198147585779047)
            (-1.2927715012784796e6,-1.1997940606812505)
            (-1.2920870358253785e6,-1.2013558130029927)
            (-1.2914296537056968e6,-1.202842388524729)
            (-1.2907928709876148e6,-1.2042700568849158)
            (-1.2901674527760278e6,-1.2056607083398023)
            (-1.289541168959994e6,-1.20704217977044)
            (-1.2888967707672066e6,-1.208452417622368)
            (-1.288206814520434e6,-1.2099502072910366)
            (-1.2874195724521505e6,-1.211644312595193)
            (-1.286404817571634e6,-1.213805328129409)
            (-1.2843136322388027e6,-1.2181816650748967)
            (-1.2817180792165785e6,-1.2234781222160722)
            (-1.278890032006503e6,-1.2290915270192182)
            (-1.2759741507644122e6,-1.2347214129892017)
            (-1.2728174052064442e6,-1.2406507392687554)
            (-1.268897054752468e6,-1.247795934960918)
            (-1.2609057490287202e6,-1.2617031600349131)
            (-1.2531959893562945e6,-1.274406495520317)
            (-1.2485105722650676e6,-1.2818332803219894)
            (-1.245654125934817e6,-1.2862633889557922)
            (-1.2437739775618268e6,-1.2891414360122617)
            (-1.2422733752093771e6,-1.2914175889344401)
            (-1.2410384183167182e6,-1.2932769152507444)
            (-1.239864082282364e6,-1.2950330895226392)
            (-1.2387598826228569e6,-1.2966734726247724)
            (-1.237701581353341e6,-1.2982354959563458)
            (-1.236679504896873e6,-1.2997344218173688)
            (-1.2356912043438235e6,-1.301174733056337)
            (-1.2347311459576841e6,-1.3025653649723143)
            (-1.233788194740659e6,-1.3039231853082833)
            (-1.2328456398571806e6,-1.305272716240928)
            (-1.2318790954638761e6,-1.3066488708600672)
            (-1.230849644100839e6,-1.3081062864231294)
            (-1.2296846750467687e6,-1.30974550653528)
            (-1.2282063618990541e6,-1.3118106240248755)
            (-1.2254221489404032e6,-1.3156558310519892)
            (-1.221851892465128e6,-1.320505798468843)
            (-1.2179673124732757e6,-1.3256852026164303)
            (-1.214015162731322e6,-1.3308564852717477)
            (-1.2099162100098033e6,-1.336121433794463)
            (-1.2052994926328082e6,-1.3419387930072966)
            (-1.1991565615331787e6,-1.3495071343570495)
            (-1.1853353232745186e6,-1.3658937924271093)
            (-1.1749433956606975e6,-1.3777027036493517)
            (-1.1685514954641738e6,-1.3847745052028155)
            (-1.1646015627980467e6,-1.389077480790953)
            (-1.1619271443183343e6,-1.3919632173657388)
            (-1.1597460561788024e6,-1.3943004336653835)
            (-1.1577112326794353e6,-1.396467705602634)
            (-1.1558645888883255e6,-1.3984232449705496)
            (-1.1541272029998312e6,-1.4002530322914724)
            (-1.1524628599955067e6,-1.4019965313659073)
            (-1.150868789316945e6,-1.403657645925987)
            (-1.1493426889531591e6,-1.4052397634328502)
            (-1.1478739990703457e6,-1.4067547599028405)
            (-1.1464465134446558e6,-1.4082201271358024)
            (-1.1450399710259794e6,-1.4096572214729615)
            (-1.143628502020561e6,-1.4110927445269081)
            (-1.1421759468467687e6,-1.4125633276608505)
            (-1.1406257901848042e6,-1.4141253782760126)
            (-1.138874986055742e6,-1.4158806711936667)
            (-1.1366811923426357e6,-1.418066934103022)
            (-1.1329304163296868e6,-1.4217717555040759)
            (-1.127827062609878e6,-1.42674781861253)
            (-1.1221318582501172e6,-1.4322166488446728)
            (-1.1162949986509723e6,-1.4377336479756049)
            (-1.1103328683661786e6,-1.4432817241364821)
            (-1.103887241377135e6,-1.449185362208467)
            (-1.0960997265441888e6,-1.4561942711497629)
            (-1.0840150754772464e6,-1.4668203883722475)
            (-1.0657382253869495e6,-1.482365290706817)
            (-1.0490556289724074e6,-1.496058921496263)
            (-1.0382310922875043e6,-1.504715317296871)
            (-1.0309125803912804e6,-1.510472945952357)
            (-1.0250852181299187e6,-1.515005050502589)
            (-1.0203614949957961e6,-1.5186456255460623)
            (-1.0159070225024674e6,-1.5220518288604021)
            (-1.0117977467296208e6,-1.525171008629697)
            (-1.0079359817430675e6,-1.5280820982463494)
            (-1.0042692559398469e6,-1.5308279085084826)
            (-1.0007801179029602e6,-1.533424059689067)
            (-997452.164506312,-1.5358849667406684)
            (-994262.396221082,-1.5382295401667596)
            (-991184.718746338,-1.5404785608295448)
            (-988191.9888408395,-1.5426531962216274)
            (-985255.3163427465,-1.544775532330565)
            (-982342.1204757532,-1.5468699655569347)
            (-979413.101121439,-1.548965307169475)
            (-976417.2501067892,-1.5510981966299782)
            (-973282.3861653425,-1.553319556147406)
            (-969894.9962280772,-1.555708340090966)
            (-966049.7851489041,-1.5584059460997346)
            (-961282.5389658636,-1.561730114237851)
            (-953808.3535996162,-1.5668974288038857)
            (-943009.7598213255,-1.5742695643965126)
            (-930985.4878729539,-1.5823518752596426)
            (-919319.5447427665,-1.5900691370005884)
            (-909840.2254842244,-1.5962516277772778)
            (-900884.0118101954,-1.6020213016432174)
            (-892711.5763558814,-1.607225868099118)
            (-885176.3884706824,-1.6119740456394358)
            (-878174.4883428488,-1.6163428708045948)
            (-871654.8728711491,-1.6203733560655076)
            (-865581.1142919423,-1.6240957948897834)
            (-859923.4279643107,-1.6275351544907104)
            (-854657.2463146314,-1.6307122380696184)
            (-849760.1222119812,-1.6336457564231135)
            (-845209.0901370626,-1.6363540185595622)
            (-840979.5613315575,-1.6388556422379015)
            (-837045.3381131805,-1.641169580759727)
            (-833379.1552981212,-1.6433148419437742)
            (-829953.3386502442,-1.6453101475929164)
            (-826740.3759599365,-1.6471736510120063)
            (-823713.2585890837,-1.6489227902689758)
            (-820845.5624093923,-1.650574289859525)
            (-818111.2396582138,-1.6521443232995172)
            (-815484.1070512013,-1.6536488425773495)
            (-812936.9312995047,-1.6551041296080375)
            (-810440.014700126,-1.6565276236438604)
            (-807959.1111383461,-1.6579391186163275)
            (-805451.6809979324,-1.659362887405239)
            (-802860.1671909246,-1.6608314618963305)
            (-800098.4582140814,-1.6623931981711932)
            (-797020.5894236544,-1.664129703265744)
            (-793331.380600077,-1.6662054817216247)
            (-788206.522466394,-1.6690786832514948)
            (-775167.6477191155,-1.6763326650739978)
            (-760149.5767131224,-1.6845821942249826)
            (-741887.6119771451,-1.6944476641339277)
            (-716605.3974560676,-1.7077650566218556)
            (-705323.0194806622,-1.7135629917342796)
            (-699164.7586537466,-1.7166857072807025)
            (-695556.4756635005,-1.7185008982846894)
            (-692862.961533244,-1.719848969864632)
            (-690773.9080779426,-1.7208908822496916)
            (-688830.1316941069,-1.7218584277378999)
            (-687040.9937582348,-1.7227482701309516)
            (-685341.1397536143,-1.723593797217316)
            (-683704.0735881177,-1.72440863490454)
            (-682122.6369676993,-1.7251964799961872)
            (-680581.6788726858,-1.7259647431491547)
            (-679050.0595158444,-1.726728628763551)
            (-677476.3256068164,-1.7275134208003355)
            (-675770.2850700154,-1.7283637557613736)
            (-673731.8108027064,-1.729379018270418)
            (-670559.5738243562,-1.7309571891347861)
            (-666154.2201040454,-1.7331450722935922)
            (-661206.9364413565,-1.7355965527763206)
            (-656158.5711990275,-1.738091675060298)
            (-651071.3405528021,-1.740599028887929)
            (-645699.5317822545,-1.743238550875859)
            (-639473.7554123912,-1.7462864053594267)
            (-630866.2672767504,-1.7504780292333433)
            (-613646.669863522,-1.7587718804906824)
            (-600407.3467292755,-1.7650474106613119)
            (-592289.7136499478,-1.7688428688211342)
            (-587238.1577043505,-1.7711820659011037)
            (-583424.6697291048,-1.7729356397104448)
            (-580495.7343684158,-1.774275181909518)
            (-578069.2482306164,-1.77538050380422)
            (-575772.449535179,-1.7764237673220717)
            (-573649.7697885325,-1.7773861361353376)
            (-571666.0438434329,-1.7782846951891047)
            (-569795.8799669158,-1.779131727494826)
            (-568023.3110024474,-1.779934944091561)
            (-566328.8506899783,-1.7807033737956253)
            (-564684.5916875857,-1.7814496292456872)
            (-563052.1617079535,-1.7821909208086961)
            (-561376.3169301797,-1.7829520755449215)
            (-559565.0395624429,-1.7837746658606288)
            (-557424.0664669488,-1.7847467357870077)
            (-554279.7639033304,-1.7861737264487774)
            (-549499.7090734736,-1.7883412918188883)
            (-543855.8379559461,-1.790897003296383)
            (-537914.686954974,-1.7935819952356884)
            (-531672.8526974631,-1.7963954724987472)
            (-524527.858367539,-1.7996044356269663)
            (-514139.70241690276,-1.8042417408369291)
            (-499885.87266896246,-1.8105321556580647)
            (-490104.18215347274,-1.8147852235194764)
            (-484082.04208255245,-1.8173716949489351)
            (-480228.32932721014,-1.8190123337428428)
            (-477255.7858108216,-1.8202697001109671)
            (-474916.7723778956,-1.8212543508691261)
            (-472740.85797000135,-1.822167412401252)
            (-470767.88372409146,-1.8229938210160266)
            (-468940.49959678936,-1.82375890950219)
            (-467226.42160993966,-1.824477026913658)
            (-465610.6274802408,-1.8251549314281983)
            (-464074.4296068773,-1.825800583287125)
            (-462589.25336094724,-1.8264258237387663)
            (-461115.02535358095,-1.8270471909117725)
            (-459592.8496882138,-1.827689175355111)
            (-457919.100443294,-1.8283952832094905)
            (-455846.0949873835,-1.8292699718740613)
            (-451921.87999057485,-1.830925970310397)
            (-447094.7868989112,-1.832962768643699)
            (-441934.6019773671,-1.8351389485731202)
            (-436659.4730793328,-1.8373612372752401)
            (-430946.18667358236,-1.8397639130266674)
            (-423738.6218195486,-1.842785809059292)
            (-406118.75456516084,-1.8501022233125626)
            (-395219.792361516,-1.8545497234259622)
            (-389189.5865035409,-1.8569743095469362)
            (-385659.50064509554,-1.858379388569774)
            (-383318.9371845268,-1.859304830566898)
            (-381421.86908235995,-1.860051759383621)
            (-379663.4962103088,-1.8607426666513396)
            (-378068.9677702601,-1.8613691963580823)
            (-376569.093319718,-1.8619594631875238)
            (-375132.3707841032,-1.862526257564089)
            (-373748.42974046647,-1.863073664470119)
            (-372397.0633897052,-1.8636093573457342)
            (-371037.0733682858,-1.8641492357146785)
            (-369594.6865580253,-1.8647222749091494)
            (-367913.2467994875,-1.8653906612739188)
            (-365421.81536876474,-1.866381657461193)
            (-361834.01122806617,-1.8678098471149018)
            (-357691.4096015088,-1.8694600785985782)
            (-353355.06326497946,-1.8711883020256734)
            (-348809.7095761003,-1.8730000220444276)
            (-343667.2752025414,-1.8750488226413615)
            (-336754.9030533387,-1.8777984021396503)
            (-323315.94428224926,-1.8831123662222824)
            (-313333.20521507785,-1.8870113084067064)
            (-307243.84615993133,-1.889358944007576)
            (-303411.3452381521,-1.8908214189245307)
            (-300485.4779878021,-1.891929171981235)
            (-298206.04162493814,-1.8927870098566342)
            (-296097.01425631315,-1.893577480715093)
            (-294201.76110962895,-1.8942862236182403)
            (-292464.46952864015,-1.8949356283658394)
            (-290851.36389319046,-1.895539297611756)
            (-289344.11472066416,-1.8961046221902262)
            (-287920.81984035065,-1.8966399229306738)
            (-286550.3496342724,-1.8971566679765244)
            (-285189.9949265161,-1.8976705517229735)
            (-283776.0111041032,-1.8982053002623451)
            (-282189.6054489635,-1.898805722536609)
            (-280101.3316860566,-1.8995967336185782)
            (-276037.4706802276,-1.9011378915999468)
            (-271342.66892864107,-1.9029206785356036)
            (-266428.42574943736,-1.9047885693830522)
            (-261290.110425081,-1.906742363467241)
            (-255233.57877534322,-1.9090442038628508)
            (-244793.02260842422,-1.9130008551285427)
            (-232591.28206185793,-1.9175845394197224)
            (-225459.55526943723,-1.9202295696601588)
            (-221123.69621588616,-1.9218206653807168)
            (-217907.96970623132,-1.9229910663047312)
            (-215467.97040992143,-1.923873695419203)
            (-213464.29803544958,-1.92459590156976)
            (-211580.2455889753,-1.9252745239714826)
            (-209849.57439072288,-1.9258993188866993)
            (-208238.95625655956,-1.9264835799875946)
            (-206721.96791450336,-1.9270374333482663)
            (-205277.1378996755,-1.9275685135582665)
            (-203875.35253617566,-1.928086637007808)
            (-202471.83185920652,-1.9286070895754683)
            (-200992.52640681269,-1.9291561334799958)
            (-199285.07434371128,-1.929789486887459)
            (-196825.5740536549,-1.9307006069398143)
            (-193190.6617268496,-1.9320442090909908)
            (-188979.93614442195,-1.9335957207648398)
            (-184611.3048891815,-1.935199076127916)
            (-180098.25946987662,-1.9368479109946586)
            (-175150.4551492317,-1.9386461937474169)
            (-169173.20900376778,-1.940805340716193)
            (-161161.6975915473,-1.943678504106892)
            (-150662.75008013556,-1.9474220941676743)
            (-141735.7762326832,-1.9506188574889811)
            (-136815.59023240834,-1.952407645807171)
            (-133987.34971060941,-1.953451992004451)
            (-132204.77504351412,-1.9541180483357676)
            (-130829.4970541752,-1.9546358809651885)
            (-129739.47970220078,-1.9550473102997536)
            (-128725.18186016992,-1.9554288401435695)
            (-127799.92885815886,-1.9557739012775668)
            (-126935.31736951171,-1.95609295271331)
            (-126109.29014887863,-1.9563948124578296)
            (-125295.55628033726,-1.9566901234262744)
            (-124440.67280394347,-1.9569989631057925)
            (-123405.02000605712,-1.9573715393312934)
            (-120930.95782500923,-1.958255072390756)
            (-118377.69280096525,-1.9591580641561592)
            (-115727.47112592225,-1.9600870961430181)
            (-112962.67008016797,-1.9610494366938687)
            (-109352.1607736536,-1.9623013688676605)
            (-104052.016375551,-1.9641525467708996)
            (-100476.34059754714,-1.9654343764383024)
            (-98393.22681008572,-1.9662040762155468)
            (-97122.7016275091,-1.966684476299738)
            (-96171.23618892509,-1.9670493692605975)
            (-95442.27115597985,-1.9673298714386687)
            (-94771.01837645684,-1.9675860398691947)
            (-94167.58583767977,-1.96781260294739)
            (-93605.76382370132,-1.9680202508355367)
            (-93061.07556966326,-1.9682195454043243)
            (-92495.71279147275,-1.968425273017734)
            (-91799.03840455425,-1.9686774069109172)
            (-90606.7560413259,-1.9691053913762475)
            (-89207.24596465428,-1.9696021129056476)
            (-87670.80467365387,-1.9701404427469915)
            (-85886.28511477889,-1.9707573590805938)
            (-83291.35470729884,-1.9716432274652769)
            (-79412.15806529929,-1.9729650324031889)
            (-76677.82251610732,-1.9739204055189765)
            (-75018.65971361467,-1.9745222166697474)
            (-73962.97994893874,-1.9749173876717077)
            (-73152.85495553278,-1.9752270281875877)
            (-72520.7624389621,-1.9754704269840435)
            (-71936.80058421032,-1.9756938411098133)
            (-71412.74335107917,-1.975891223928878)
            (-70928.23834529342,-1.9760709956131677)
            (-70460.03022971802,-1.9762430687090657)
            (-69968.13293154741,-1.9764225567280802)
            (-69324.6324443839,-1.9766551976388846)
            (-68377.77897751889,-1.9769929117855132)
            (-67232.09160491622,-1.9773943065558413)
            (-65893.35667921306,-1.977854140218399)
            (-64110.370100824846,-1.978455295134354)
            (-60829.70354296187,-1.9795570737424089)
            (-58672.80674900571,-1.9803117557902197)
            (-57431.89635079535,-1.9807718878509168)
            (-56673.09845367775,-1.9810659313224497)
            (-56101.427336518136,-1.9812926555981016)
            (-55660.360706097505,-1.9814673288864073)
            (-55253.59979594185,-1.9816247814643415)
            (-54886.17890713025,-1.9817630178282517)
            (-54537.83232939361,-1.981891983381887)
            (-54177.02329352033,-1.9820245967790506)
            (-53701.231622179155,-1.9821979679497232)
            (-53047.09252387158,-1.9824330284734504)
            (-52261.938536063026,-1.9827093589702551)
            (-51316.2337253226,-1.9830336325432327)
            (-49968.85080776116,-1.9834829096047477)
            (-47651.27045416176,-1.9842446987390483)
            (-45952.89218320643,-1.9848257075722706)
            (-44916.35371670863,-1.9852063259474262)
            (-44260.70288047412,-1.9854616413859214)
            (-43762.16994282287,-1.9856622743619852)
            (-43378.12560237274,-1.9858170517015492)
            (-43024.9881752443,-1.9859557107438548)
            (-42708.901975683606,-1.9860758619390728)
            (-42411.19856606268,-1.9861871636844806)
            (-42099.999876485286,-1.9863024346772475)
            (-41652.12438046867,-1.9864661464951192)
            (-41076.617137690526,-1.9866719473042413)
            (-40387.87049011841,-1.986910587168794)
            (-39493.281640275025,-1.9872093582287969)
            (-37529.12324484918,-1.9878457592675578)
            (-36088.222946654634,-1.9883338628957874)
            (-35233.58653334944,-1.9886524364567197)
            (-34709.16028445971,-1.988863549599229)
            (-34316.13496368024,-1.98902763422429)
            (-34015.985386858934,-1.9891516355269105)
            (-33740.50270059847,-1.989260516194569)
            (-33492.46466668555,-1.989354797592435)
            (-33252.082290826154,-1.9894449954939726)
            (-32972.792729394154,-1.9895484077419145)
            (-32535.315883632265,-1.9897065539110446)
            (-32002.72453694994,-1.9898917878315794)
            (-31328.21170971208,-1.990115331506931)
            (-30074.86656168319,-1.990512133069166)
            (-28777.137433560867,-1.9909360280393051)
            (-27992.920039331482,-1.991225307100514)
            (-27520.76049888988,-1.9914196234171364)
            (-27212.195883302596,-1.9915534250814255)
            (-26968.151464126484,-1.99165741132867)
            (-26744.99079057645,-1.9917462837065705)
            (-26544.971051261058,-1.9918221281321133)
            (-26347.258062754394,-1.9918966043411341)
            (-26086.8571276247,-1.9919942592190254)
            (-25754.21287452231,-1.9921163113236244)
            (-25346.332794665224,-1.9922590193080807)
            (-24773.69449888748,-1.992446702587308)
            (-23596.604534713668,-1.9928097500042623)
            (-22596.655303002313,-1.9931414173611013)
            (-22041.91733583725,-1.993359567342505)
            (-21711.716513341456,-1.9935055050318298)
            (-21492.175471752293,-1.9936047129863748)
            (-21313.862199918796,-1.9936795393170752)
            (-21148.828640600426,-1.9937426059524779)
            (-20992.97539713325,-1.9938011248245484)
            (-20810.755312519515,-1.993870050803292)
            (-20566.65159508006,-1.9939613534074907)
            (-20263.94248935734,-1.9940691157981554)
            (-19835.791510150902,-1.9942097920337527)
            (-18928.92325905077,-1.994482049945658)
            (-18105.54662476193,-1.9947459580043594)
            (-17631.60554913152,-1.994932761374238)
            (-17347.000490832466,-1.9950625795840642)
            (-17158.093018871976,-1.9951507907068213)
            (-17005.03206987291,-1.9952154696562867)
            (-16863.55035550962,-1.9952689134794945)
            (-16728.628492044485,-1.9953195841593332)
            (-16556.59183300411,-1.995385556822421)
            (-16345.252381595668,-1.9954652966687347)
            (-16080.899041850465,-1.9955578848077666)
            (-15646.21162404623,-1.9956937019360643)
            (-15004.085446579787,-1.9958783429974125)
            (-14414.736575382312,-1.9960702008282487)
            (-14058.540424730953,-1.9962182093442447)
            (-13835.71105761668,-1.9963255057482037)
            (-13667.902406421603,-1.9964057657442529)
            (-13536.971819942077,-1.9964612595620985)
            (-13415.631369091252,-1.9965092944189438)
            (-13294.656888927237,-1.9965563478639707)
            (-13068.248721593745,-1.9966415624713612)
            (-12821.069881768468,-1.9967257628204134)
            (-12444.49220092233,-1.9968379998104584)
            (-11918.006496264818,-1.9969896957275168)
            (-11529.428611070676,-1.9971288259830144)
            (-11283.016766689709,-1.9972412088496592)
            (-11120.741039454879,-1.9973218268644746)
            (-10992.646499754239,-1.9973793555706851)
            (-10875.813612761645,-1.9974243571389405)
            (-10767.601082572466,-1.9974660933256374)
            (-10634.141464190063,-1.9975195139857582)
            (-10470.988383570959,-1.997582225486605)
            (-10258.526236132131,-1.9976529195988628)
            (-9689.636642343721,-1.9978060684925785)
            (-9320.648942867398,-1.997923453374967)
            (-9096.131158464606,-1.9980225561535103)
            (-8949.262348835748,-1.9980967905755582)
            (-8833.271635598934,-1.9981505794009646)
            (-8727.572978585593,-1.9981929103732912)
            (-8630.006257068815,-1.9982322204478422)
            (-8509.76900208824,-1.9982815397124931)
            (-8362.009143690568,-1.998336863299119)
            (-8161.17494750249,-1.9983983045164613)
            (-7812.602348289482,-1.9984860405434237)
            (-7492.689104991556,-1.9985878257143426)
            (-7299.266499172367,-1.9986811677023522)
            (-7177.830025507456,-1.9987492395874105)
            (-7084.5393933621335,-1.9987943298122774)
            (-7000.29722362285,-1.9988286866008074)
            (-6921.356025717234,-1.9988605990229351)
            (-6784.212322624486,-1.9989154105324234)
            (-6634.304639120966,-1.9989643638446093)
            (-6268.937302519816,-1.9990542346907476)
            (-6038.797852336737,-1.9991337942650462)
            (-5898.479285125871,-1.9992056000232712)
            (-5794.20131068412,-1.9992610374709427)
            (-5713.422786893608,-1.9992962436637385)
            (-5638.946342541151,-1.9993280888358356)
            (-5560.772149171793,-1.9993620347413763)
            (-5453.391515744994,-1.999402772795495)
            (-5307.9543259296315,-1.9994433198588761)
            (-5083.060528385321,-1.9994931418996658)
            (-4880.922376317463,-1.9995645594839875)
            (-4758.616038589743,-1.999634995547823)
            (-4679.969168553761,-1.999680589793699)
            (-4616.228510186533,-1.9997047339030543)
            (-4557.20494002206,-1.9997259562294767)
            (-4487.925636734136,-1.9997561371175383)
            (-4408.012440116834,-1.999788661622978)
            (-4295.255619570351,-1.9998217574704102)
            (-4136.566236983674,-1.999853416431801)
            (-3959.582175565282,-1.9999032914330308)
            (-3848.088371055736,-1.999962049750504)
            (-3774.929479660775,-2.0000045594256064)
            (-3715.3919827420677,-2.000028804042388)
            (-3660.3183407086403,-2.000050715588177)
            (-3597.9606599547237,-2.0000789161601005)
            (-3522.7308539514083,-2.000106363960285)
            (-3407.0854801785617,-2.0001317508747163)
            (-3263.9308010534273,-2.0001599317597933)
            (-3144.1684445406668,-2.0002112812218638)
            (-3069.926138895232,-2.0002581500907066)
            (-3013.053589393901,-2.0002875405222547)
            (-2961.9335463517937,-2.0003112137470866)
            (-2911.835549311377,-2.0003342421929347)
            (-2842.9508248354905,-2.0003572989773977)
            (-2744.790702107928,-2.0003754613939124)
            (-2625.961758363263,-2.0004028088492345)
            (-2541.857974308516,-2.0004470140196666)
            (-2478.794175893282,-2.000485182399103)
            (-2430.5088842111263,-2.00050522748143)
            (-2386.3272883393906,-2.0005252508751656)
            (-2335.6575622341493,-2.000549492780938)
            (-2271.6577803643668,-2.0005664876914113)
            (-2146.9601753417146,-2.000583749903663)
            (-2066.8331751636897,-2.000625249797884)
            (-2016.0706064917351,-2.000661774824293)
            (-1975.8549650999394,-2.0006782493921915)
            (-1939.0733588812936,-2.0006932888420623)
            (-1894.5132507104076,-2.000715012247577)
            (-1841.7585347588338,-2.0007290373874835)
            (-1754.7033762521528,-2.000737861051018)
            (-1682.0669143291614,-2.0007680646715578)
            (-1636.1651852900638,-2.0007999113568893)
            (-1599.534861465435,-2.0008167290157526)
            (-1566.0028987851783,-2.0008329826565103)
            (-1526.7798229070027,-2.000851189041569)
            (-1477.1226917880756,-2.0008606103117557)
            (-1408.2794755200928,-2.000868346905854)
            (-1352.7432862043252,-2.0008946812563773)
            (-1317.2420970040034,-2.0009161600822774)
            (-1284.5785826520048,-2.000941426990627)
            (-1254.5064022822567,-2.0009580717904134)
            (-1193.0321729103357,-2.000956501692152)
            (-1124.5652106952693,-2.0009845935373183)
            (-1086.3035160046563,-2.001035855737297)
            (-1062.7916043135428,-2.001047329206158)
            (-1041.0504007702873,-2.0010512003984036)
            (-1012.1309612768217,-2.001063854582402)
            (-981.7532211767291,-2.0010745862549513)
            (-943.7923227599938,-2.001081845037866)
            (-904.2331734971408,-2.001091273595658)
            (-870.6018536448194,-2.0011061460097723)
            (-839.9068533249971,-2.001121625461181)
            (-812.533718898275,-2.001138062829018)
            (-785.0827345223875,-2.0011470671189113)
            (-751.4127024148639,-2.0011486362370343)
            (-715.5958640829978,-2.0011577933172218)
            (-689.0979055459848,-2.0011739937052315)
            (-665.8008535196235,-2.0011923404743808)
            (-644.817209705558,-2.0012061879390655)
            (-618.1165414042816,-2.001204344465758)
            (-582.8987634777085,-2.0012068173118007)
            (-561.5881246659851,-2.0012254904836615)
            (-542.3145850901623,-2.0012470246141896)
            (-525.0940610293109,-2.00125432558072)
            (-490.56926433528275,-2.001237727312357)
            (-467.96907088228915,-2.0012597900060043)
            (-450.81114419174213,-2.0012728837147113)
            (-435.4531216818348,-2.001285570211277)
            (-418.90124295288587,-2.001286615741691)
            (-393.84835548255734,-2.001283623655746)
            (-375.60425240296064,-2.0012996979170676)
            (-361.42465628394643,-2.001314620595726)
            (-348.3944017972199,-2.001320520819947)
            (-329.8238670211032,-2.0013139952280636)
            (-311.3976537744314,-2.0013287078474744)
            (-298.01291594440147,-2.0013391901089714)
            (-286.25768042135894,-2.0013508714157657)
            (-273.58339199788315,-2.00134900050282)
            (-255.22652534614403,-2.001356701082235)
            (-242.79884838953058,-2.001372058151762)
            (-232.04409859923175,-2.001384386353423)
            (-221.7707758970599,-2.0013838403707758)
            (-207.03914654887808,-2.001386008478254)
            (-196.33331840834268,-2.001397434577327)
            (-186.91339396977094,-2.0014104343273083)
            (-177.77029849934374,-2.0014078636182346)
            (-165.63730473162275,-2.001411574371468)
            (-156.62249085738233,-2.001422709467151)
            (-148.6424896708464,-2.001432927526362)
            (-140.47449937014036,-2.001428371156998)
            (-130.87001728650253,-2.001434221982397)
            (-123.32359109985016,-2.001444710586439)
            (-116.54072670395492,-2.001448078272007)
            (-109.13173359158226,-2.0014444548277166)
            (-101.05724028069818,-2.001451745889725)
            (-94.14983504284568,-2.001460021770064)
            (-88.3154330219971,-2.001461099112398)
            (-82.2472811638976,-2.00146061750881)
            (-76.1697727634042,-2.001464669027159)
            (-70.69925590785428,-2.0014682074073136)
            (-65.68357652486482,-2.0014688974665145)
            (-60.72888559138632,-2.0014701701465443)
            (-56.00190066276569,-2.001472733585458)
            (-51.62680287132984,-2.0014742645706125)
            (-47.493784882963375,-2.0014753610986005)
            (-43.55821280771414,-2.0014769705596898)
            (-39.86787980936866,-2.0014783925626536)
            (-36.40910086788853,-2.001479510355701)
            (-33.15664838912936,-2.0014807380331754)
            (-30.113289868146673,-2.001481878768341)
            (-27.272266363224947,-2.001482882179792)
            (-24.6223699133364,-2.001483877697083)
            (-22.1582935264028,-2.0014847922491534)
            (-19.87243608548379,-2.0014856363851097)
            (-17.75687092243283,-2.0014864366812035)
            (-15.804645012219764,-2.0014871703536534)
            (-14.008181428328886,-2.0014878538278933)
            (-12.36012911486086,-2.0014884854327875)
            (-10.85316686972583,-2.001489066144057)
            (-9.479937764862411,-2.0014896010123597)
            (-8.233190067943994,-2.0014900897408046)
            (-7.105705205189818,-2.0014905360513007)
            (-6.090370381797385,-2.0014909410406942)
            (-5.180182957456343,-2.0014913068783673)
            (-4.368287465878996,-2.0014916352771923)
            (-3.648002534691123,-2.0014919271754463)
            (-3.012845997273031,-2.001492184773131)
            (-2.4565493889948367,-2.0014924069443323)
            (-1.9730496104119142,-2.001492597982339)
            (-1.5564479129302462,-2.001492752339294)
            (-1.200930345704355,-2.001492881234189)
            (-0.9006715969244521,-2.001492970847399)
            (-0.6497799255748951,-2.0014930468197547)
            (-0.4423566037362156,-2.0014930835608373)
            (-0.27270927416184054,-2.001493120876842)
            (-0.13567513899064765,-2.0014931289250426)
            (-0.040424774816737424,-2.0014931351477596)
            (0.025657869455041105,-2.001493134772781)
            (0.08222831510060767,-2.0014931335689967)
            (0.14693026079253427,-2.0014931283974793)
            (0.21969352372044654,-2.0014931203507906)
            (0.29111839165684594,-2.001493106573695)
            (0.357009508533079,-2.00149308650131)
            (0.41486270262159425,-2.0014930656433334)
            (0.4652097009615961,-2.001493031913601)
            (0.5078299370714634,-2.0014930029238664)
            (0.543688459853085,-2.0014929565432005)
            (0.5730715901064074,-2.001492916484933)
            (0.5968814777434807,-2.0014928586209884)
            (0.6156916825332863,-2.0014928045858924)
            (0.6303077514445031,-2.001492734865432)
            (0.6413667417894257,-2.001492664307896)
            (0.6495387361126024,-2.001492580190471)
            (0.6553893890662787,-2.001492490009686)
            (0.659439240613486,-2.001492386498309)
            (0.662126956383187,-2.0014922714120797)
            (0.6638244102731187,-2.001492140009086)
            (0.6648321388523755,-2.001491990007344)
            (0.6653857890294088,-2.0014918156480426)
            (0.6656610192203326,-2.0014916108267573)
            (0.6657808807681617,-2.0014913635799587)
            (0.6658245021990138,-2.0014910605083513)
            (0.665836922925956,-2.0014906705474496)
            (0.6658395678911581,-2.0014901552347726)
            (0.6658402285631423,-2.001489417229271)
            (0.6658408646812808,-2.0014882870635984)
            (0.6658419504843104,-2.00148632524742)
            (0.6658442152645021,-2.0014822385574327)
            (0.6658534340053375,-2.001465598800789)
            (0.6658718477159559,-2.001432364613505)
            (0.6659184563296608,-2.0013482510645075)
            (0.6661446880122041,-2.0009401637849553)
            (0.6667316139809882,-1.99988287536044)
            (0.6684150122515987,-1.9968619709415771)
            (0.6727793431732236,-1.9891088483588313)
            (0.6760572941285586,-1.9833593512309733)
            (0.6791954603398129,-1.9779132665486359)
            (0.6829452568165828,-1.9714792450140632)
            (0.6860248653552101,-1.966254081086868)
            (0.689004240109568,-1.9612487824327982)
            (0.6924754179611701,-1.9554781477982552)
            (0.6956589407376512,-1.9502424557304747)
            (0.6986140857661215,-1.9454302332298588)
            (0.7016855455724756,-1.9404767538958507)
            (0.7052124486282542,-1.9348484278123748)
            (0.7085492817507965,-1.9295812585249583)
            (0.712009149564108,-1.9241783433905797)
            (0.7156672961700019,-1.9185295180677409)
            (0.7192798449090382,-1.9130143525804522)
            (0.7228851610232176,-1.9075718804362278)
            (0.727008779760445,-1.901421238635241)
            (0.7308203623472626,-1.8958052814626192)
            (0.7344851212893647,-1.8904673329837278)
            (0.7384506974690924,-1.8847582093390078)
            (0.7424053956468502,-1.8791329222893842)
            (0.7462596741051355,-1.873714875530576)
            (0.7502328706657877,-1.8681950838149628)
            (0.7542737116532565,-1.8626482845296874)
            (0.7582847468541595,-1.857208047779333)
            (0.7623387476540089,-1.8517748607806406)
            (0.7664589280437748,-1.8463191179432734)
            (0.7705948606662764,-1.8409084201791968)
            (0.7747559924489787,-1.835530240266888)
            (0.7789675976757574,-1.8301525502172333)
            (0.7832138882403928,-1.8247963504001774)
            (0.7874879927516076,-1.81947060352815)
            (0.7918025770331893,-1.8141599395103154)
            (0.7961567693921342,-1.8088660942105153)
            (0.8005443694823935,-1.8035970900644434)
            (0.8049692006155925,-1.7983487487003964)
            (0.8094338818553706,-1.7931185016085769)
            (0.8139357876331851,-1.7879099437766706)
            (0.8184751995305394,-1.7827231992935935)
            (0.8230542081192761,-1.7775563624284485)
            (0.8276724735145482,-1.772410318674732)
            (0.8323296213941928,-1.7672859535846452)
            (0.8370267042936768,-1.7621825734700287)
            (0.8417642132130758,-1.7571001230246681)
            (0.8465420415257119,-1.7520391843277372)
            (0.8513606564597181,-1.7469997191841375)
            (0.8562206462384011,-1.7419815721180738)
            (0.8611222185845907,-1.7369849859059665)
            (0.8660656657024114,-1.7320101115117292)
            (0.8710514733399712,-1.727056905875722)
            (0.876080005525274,-1.7221254513135202)
            (0.8811515629508369,-1.7172158913819706)
            (0.8862665469973966,-1.712328271062084)
            (0.8914253608882342,-1.7074626354990976)
            (0.8966283514251194,-1.7026190838050381)
            (0.9018758898250364,-1.6977976916670179)
            (0.907168375697235,-1.692998509100835)
            (0.9125061868452572,-1.688221606610433)
            (0.9178896961000084,-1.6834670589629455)
            (0.9233192953296011,-1.6787349239705427)
            (0.9287953767460995,-1.67402525941388)
            (0.9343183243614005,-1.6693381301091763)
            (0.9398885292374515,-1.6646735946182534)
            (0.9455063889671995,-1.6600317059291005)
            (0.9511722992541093,-1.6554125184930222)
            (0.9568866566760719,-1.650816085776782)
            (0.962649862765418,-1.6462424569541323)
            (0.9684623214389149,-1.641691679045877)
            (0.9743244374080459,-1.637163798124033)
            (0.9802366188125535,-1.6326588572366028)
            (0.9861992760637263,-1.6281768973236082)
            (0.9922128226003469,-1.6237179566459583)
            (0.998277673293575,-1.6192820719776866)
            (1.0043942472022704,-1.6148692765813037)
            (1.0105629655945823,-1.6104796016937666)
            (1.0167842527374087,-1.6061130759647047)
            (1.0230585354836281,-1.6017697257708932)
            (1.0293862440826358,-1.5974495746709323)
            (1.0357678117871956,-1.593152643717258)
            (1.042203675288677,-1.5888789512010897)
            (1.0486942742945113,-1.5846285129657263)
            (1.055240051976431,-1.5804013421535967)
            (1.0618414558602889,-1.5761974486868864)
            (1.0684989365812865,-1.5720168401324606)
            (1.075212948326476,-1.567859521452657)
            (1.0819839493119063,-1.56372549477135)
            (1.0888124022765306,-1.5596147591404983)
            (1.0956987736592219,-1.555527311111257)
            (1.1026435336225124,-1.5514631447732543)
            (1.1096471574713027,-1.5474222509875881)
            (1.1167101257616592,-1.5434046174336056)
            (1.1238329229896786,-1.5394102294437346)
            (1.1310160381110945,-1.535439069772498)
            (1.1382599655553691,-1.5314911181157658)
            (1.1455652053480385,-1.5275663511585755)
            (1.1529322627347987,-1.5236647428767813)
            (1.160361647794116,-1.5197862648311153)
            (1.1678538765066728,-1.5159308856987097)
            (1.1754094713714744,-1.5120985710707089)
            (1.1830289605653395,-1.5082892839983795)
            (1.190712878062077,-1.5045029850370912)
            (1.1984617647558664,-1.5007396317941095)
            (1.2062761681361698,-1.4969991792176152)
            (1.2141566419079874,-1.4932815798956722)
            (1.222103747700692,-1.489586783362416)
            (1.23011805421942,-1.4859147366381729)
            (1.2382001374285327,-1.4822653842702183)
            (1.246350580171016,-1.4786386686192754)
            (1.2545699734148152,-1.4750345294227625)
            (1.2628589175596139,-1.471452903374261)
            (1.2712180204990564,-1.4678937251197648)
            (1.279647898914981,-1.464356926825261)
            (1.2881491762767414,-1.460842439148421)
            (1.2967224880243007,-1.4573501892124183)
            (1.3053684780101875,-1.453880102259844)
            (1.3140877998343559,-1.450432101243978)
            (1.3228811159473959,-1.447006107321203)
            (1.331749099042429,-1.4436020394445512)
            (1.3406924329195913,-1.440219814186833)
            (1.3497118122263452,-1.436859346008293)
            (1.358807941561309,-1.4335205477395279)
            (1.3679815369195683,-1.4302033301871262)
            (1.3772333266460794,-1.4269076019528308)
            (1.3865640499388743,-1.42363327013279)
            (1.3959744589950038,-1.4203802397102805)
            (1.4054653175341467,-1.4171484142339381)
            (1.415037402333651,-1.4139376954376723)
            (1.4246915036325125,-1.410747983276509)
            (1.4344284242254313,-1.4075791763834666)
            (1.4442489817351294,-1.4044311714901536)
            (1.454154007120823,-1.4013038640731459)
            (1.4641443456852012,-1.3981971481916582)
            (1.4742208574725322,-1.3951109165231554)
            (1.4843844176994323,-1.3920450603887513)
            (1.4946359165164718,-1.3889994699975652)
            (1.5049762614470272,-1.3859740338758237)
            (1.5154063738131438,-1.3829686400899641)
            (1.525927193929621,-1.379983174892327)
            (1.5365396774830957,-1.3770175239383076)
            (1.5472447973551575,-1.3740715719111602)
            (1.558043544818938,-1.3711452023647142)
            (1.56893692864768,-1.36823829812962)
            (1.5799259770385736,-1.3653507409613768)
            (1.5910117359871563,-1.3624824121304115)
            (1.6021952705205857,-1.3596331922566973)
            (1.613477665949461,-1.3568029611433885)
            (1.6248600277103746,-1.3539915979866834)
            (1.636343481936787,-1.3511989813958813)
            (1.6479291752821326,-1.348424989593403)
            (1.6596182754828155,-1.3456695004309793)
            (1.6714119726870118,-1.3429323912345923)
            (1.6833114785734513,-1.3402135391607521)
            (1.695318027697285,-1.3375128210487577)
            (1.7074328781032655,-1.3348301134290135)
            (1.7196573112235003,-1.3321652927059733)
            (1.7319926324871926,-1.3295182351793051)
            (1.7444401703320032,-1.3268888173888178)
            (1.7570012801141113,-1.3242769154378224)
            (1.7696773415574945,-1.3216824056879302)
            (1.782469760208565,-1.3191051645922423)
            (1.7953799681479061,-1.3165450687022844)
            (1.8084094238346529,-1.3140019948371866)
            (1.8215596128086313,-1.3114758200880643)
            (1.8348320492849195,-1.3089664216543966)
            (1.848228275155483,-1.3064736771733154)
            (1.8617498597938225,-1.3039974648862354)
            (1.8753984035031808,-1.3015376631386153)
            (1.8891755346506316,-1.299094151039375)
            (1.9030829131641018,-1.2966668079596202)
            (1.9171222285587588,-1.2942555140221164)
            (1.9312952025815038,-1.2918601497656366)
            (1.9456035871763813,-1.2894805966196208)
            (1.9600491671419686,-1.2871167365768579)
            (1.9746337599910118,-1.2847684523466665)
            (1.9893592158068163,-1.2824356274942847)
            (2.0042274199680867,-1.28011814612967)
            (2.019240291139377,-1.2778158933511217)
            (2.03439978199088,-1.2755287552345325)
            (2.049707880045448,-1.2732566188134333)
            (2.0651666104892215,-1.2709993717789287)
            (2.080778035110049,-1.268756902753414)
            (2.0965442521234965,-1.2665291014311701)
            (2.112467395944267,-1.2643158587036978)
            (2.128549640097368,-1.2621170663539416)
            (2.144793196028106,-1.2599326173256693)
            (2.1612003160966964,-1.2577624054248915)
            (2.1777732924000635,-1.2556063255873866)
            (2.194514456511472,-1.25346427400186)
            (2.2114261803935085,-1.2513361480873197)
            (2.2285108783507885,-1.2492218463337086)
            (2.245771009106146,-1.2471212681511195)
            (2.2632090722976823,-1.245034314398696)
            (2.280827611581643,-1.2429608870866964)
            (2.298629214405839,-1.2409008894981)
            (2.3166165129504632,-1.2388542261596405)
            (2.3347921874258253,-1.2368208025613845)
            (2.3531589635932733,-1.2348005255300365)
            (2.371719613630185,-1.2327933032142455)
            (2.390476957088873,-1.2307990450532307)
            (2.4094338618160385,-1.2288176617623259)
            (2.4285932474800167,-1.2268490650488681)
            (2.447958084172633,-1.2248931678508586)
            (2.46753138955243,-1.2229498846981695)
            (2.487316236148045,-1.221019131054537)
            (2.507315744731269,-1.219100824049269)
            (2.5275330943111713,-1.2171948815800222)
            (2.5479715195529637,-1.2153012226679274)
            (2.5686343077462963,-1.2134197678094147)
            (2.5895248011570424,-1.2115504388258411)
            (2.610646399377102,-1.2096931587174056)
            (2.6320025590439253,-1.2078478517648095)
            (2.6535968005422554,-1.2060144430237603)
            (2.6754327052123825,-1.2041928586737172)
            (2.697513913575345,-1.202383026225838)
            (2.719844123406259,-1.200584874745014)
            (2.742427096525061,-1.1987983343435975)
            (2.765266663089699,-1.1970233359367013)
            (2.7883667215403602,-1.1952598113388258)
            (2.8117312369404477,-1.1935076934781308)
            (2.835364239113135,-1.191766916603748)
            (2.859269822025336,-1.190037416374704)
            (2.8834521512148945,-1.18831912938236)
            (2.9079154699007472,-1.1866119928033692)
            (2.9326640976582685,-1.1849159445997908)
            (2.957702430275787,-1.1832309236207623)
            (2.9830349278894,-1.1815568704619763)
            (3.0086661255896687,-1.1798937267848333)
            (3.034600638355373,-1.178241435066787)
            (3.0608431728503263,-1.1765999379529843)
            (3.0873985228550382,-1.174969178669602)
            (3.11427156041105,-1.1733491016585051)
            (3.1414672317935657,-1.1717396528609838)
            (3.168990561746934,-1.170140779482563)
            (3.196846667522089,-1.1685524292408622)
            (3.2250407737985833,-1.1669745496371446)
            (3.253578208258417,-1.1654070883578243)
            (3.282464387040428,-1.1638499941955496)
            (3.3117047966664424,-1.1623032180339499)
            (3.3413050076210675,-1.160766712108301)
            (3.3712706989989045,-1.1592404287821412)
            (3.4016076790672733,-1.157724319643574)
            (3.4323218814958123,-1.1562183359124385)
            (3.46341934224312,-1.1547224297189043)
            (3.494906163773484,-1.1532365558377156)
            (3.5267885243318133,-1.1517606711551944)
            (3.5590727180837503,-1.150294732800887)
            (3.591765203021995,-1.1488386961410195)
            (3.624872611589275,-1.1473925146195787)
            (3.6584016999266153,-1.1459561422345832)
            (3.6923592853491845,-1.1445295362311383)
            (3.7267522277684306,-1.1431126576980661)
            (3.7615874856590685,-1.1417054690862884)
            (3.796872221035248,-1.1403079300790375)
            (3.8326138487750656,-1.138919996086011)
            (3.8688199867276336,-1.1375416206624125)
            (3.9054983281044513,-1.1361727605655645)
            (3.9426565332131975,-1.1348133795116369)
            (3.9803022699147013,-1.1334634461988737)
            (4.018443392170515,-1.1321229277076015)
            (4.0570881305028585,-1.1307917832706942)
            (4.0962451171096,-1.1294699643106427)
            (4.135923189234609,-1.128157421806599)
            (4.176131090076944,-1.1268541161091543)
            (4.216877326197416,-1.1255600206547962)
            (4.258170355217921,-1.1242751149968222)
            (4.3000190283484905,-1.1229993709042267)
            (4.34243295307874,-1.1217327424874406)
            (4.38542243084656,-1.120475169888528)
            (4.428997919423036,-1.119226596131012)
            (4.473169361182328,-1.1179869857193787)
            (4.517945944370661,-1.1167563291338976)
            (4.5633366345559745,-1.115534626113243)
            (4.609351227595853,-1.1143218572254097)
            (4.656001158144892,-1.113117965170582)
            (4.703299317823654,-1.111922863323813)
            (4.751258747719816,-1.1107364710589973)
            (4.799890996299084,-1.1095587528352455)
            (4.849205436986314,-1.1083897298022614)
            (4.899210403095408,-1.1072294478679325)
            (4.949915730213121,-1.1060779177820776)
            (5.001335016806545,-1.1049350688916662)
            (5.053485676744867,-1.1038007566019172)
            (5.106386127288996,-1.1026748298289069)
            (5.160051470249246,-1.1015572213730618)
            (5.214490741156543,-1.1004479950407655)
            (5.269708354916908,-1.0993473032383214)
            (5.325709887335975,-1.0982552654302153)
            (5.38250896508861,-1.097171840870332)
            (5.44013025990195,-1.0960967901852212)
            (5.498605148929632,-1.0950297756514176)
            (5.557961069957364,-1.0939705611485417)
            (5.6182107038743965,-1.0929191894192123)
            (5.679349142655189,-1.0918760001601329)
            (5.741363659928713,-1.090841435463665)
            (5.804252638552073,-1.0898157211689943)
            (5.868042533036346,-1.0887986211354639)
            (5.932790112233542,-1.0877894532264263)
            (5.998563894596177,-1.086787420493299)
            (6.065411167933304,-1.0857921136044766)
            (6.133329382166565,-1.0848038829841817)
            (6.202264209885768,-1.0838237816602339)
            (6.272144236685919,-1.0828530062140895)
            (6.342938568932078,-1.0818921012117968)
            (6.414704680119101,-1.0809404000970482)
            (6.487592991871553,-1.079996102744022)
            (6.561791931653582,-1.079057097668729)
            (6.637427635419271,-1.0781222350796444)
            (6.714468758688425,-1.077192363576552)
            (6.792707434947168,-1.076270324014097)
            (6.871856961311693,-1.0753595968007676)
            (6.951728515707405,-1.0744622487403872)
            (7.032393551894756,-1.0735773188100395)
            (7.114238440757743,-1.0727005863759271)
            (7.197863615822911,-1.0718260002689732)
            (7.283805651632164,-1.070948733016536)
            (7.372170170536175,-1.0700686926788117)
            (7.4623940998456,-1.0691922602820014)
            (7.553427832300003,-1.0683297967653664)
            (7.644295206748283,-1.0674899556003326)
            (7.734639410423533,-1.0666751033921715)
            (7.8251258408956215,-1.0658782395901243)
            (7.917236555036613,-1.0650865068919904)
            (8.013585168718803,-1.0642778726501094)
            (8.115091505209916,-1.06344792758916)
            (8.223900836643363,-1.062580913769772)
            (8.334590501606904,-1.0617230660736525)
            (8.44193593870683,-1.0609133302628602)
            (8.54327707215554,-1.0601675432731945)
            (8.640709426654933,-1.059467665985493)
            (8.733708187544487,-1.0588146961176539)
            (8.828502844145403,-1.0581633351788915)
            (8.935511950381567,-1.0574451207167568)
            (9.07013799593545,-1.0565661729374065)
            (9.233952578819967,-1.0555318821804611)
            (9.370260377258765,-1.0546994994097108)
            (9.484120254508264,-1.0540229538478667)
            (9.579630669947095,-1.053467985816142)
            (9.662410466126525,-1.0529961056213286)
            (9.744539600599593,-1.05253604818554)
            (9.825276028966519,-1.0520913687611602)
            (9.922510330546425,-1.0515656185734608)
            (10.054534006821841,-1.0508682940441745)
            (10.237036386185281,-1.0499344782995497)
            (10.413939527605505,-1.049061088641125)
            (10.565528061341027,-1.048336379047722)
            (10.69283435018796,-1.0477439130332666)
            (10.800563962374989,-1.047253594336885)
            (10.89549973239904,-1.0468296627069296)
            (10.990128094433715,-1.0464145341216498)
            (11.084337706722467,-1.0460083908612092)
            (11.198235625893558,-1.045526594024704)
            (11.357504481360245,-1.0448692276741185)
            (11.568787741258182,-1.0440254292903843)
            (11.788094533558645,-1.0431819641831335)
            (11.973901477724727,-1.0424918485843686)
            (12.128365238479267,-1.041934467719413)
            (12.258100360954543,-1.0414772142713966)
            (12.370631793830187,-1.0410884215071385)
            (12.482476615587652,-1.040709074106633)
            (12.589932341849686,-1.0403510430195417)
            (12.70624645337222,-1.0399703560351663)
            (12.935981357649505,-1.0392385880377368)
            (13.165114321442985,-1.0385342653054817)
            (13.453896331225694,-1.0376809752024316)
            (13.688002577124637,-1.0370158864672436)
            (13.877407948417666,-1.0364943717566084)
            (14.035591561353613,-1.0360695807624076)
            (14.172147410355763,-1.035710471071446)
            (14.307887908526707,-1.035360326153856)
            (14.435855041616364,-1.035036285778908)
            (14.566743100229385,-1.0347107894965075)
            (14.737004933662988,-1.0342959973936108)
            (14.955448573315326,-1.0337775156703923)
            (15.228951019124612,-1.0331491799156536)
            (15.583620696518135,-1.0323671432789854)
            (15.881278156056885,-1.0317377868662914)
            (16.1277406020458,-1.0312343490965492)
            (16.33473691051978,-1.0308231182736525)
            (16.51198393894297,-1.03047905762162)
            (16.669662392364092,-1.0301791186285738)
            (16.827445211271872,-1.02988434545727)
            (16.98233171335779,-1.0296004763465858)
            (17.15263809587795,-1.029294349272318)
            (17.456631624555715,-1.028762117981298)
            (17.788302052679025,-1.0282017017553715)
            (18.242435808169265,-1.0274669305778383)
            (18.638003663431515,-1.0268557670491656)
            (18.969600882683466,-1.0263624357985566)
            (19.247473937292398,-1.025962594946103)
            (19.48568191274227,-1.0256280338794395)
            (19.69455929681699,-1.0253396887250916)
            (19.90293942656333,-1.0250604676056356)
            (20.10203385340866,-1.0247985338426637)
            (20.299257196148044,-1.0245423604698007)
            (20.53317919274034,-1.0242460005408278)
            (20.989453420140737,-1.0236859910390688)
            (21.46116264657808,-1.0231316666987298)
            (22.169955108142112,-1.0223411764538668)
            (22.715136359159274,-1.0217674399207444)
            (23.115017337091977,-1.0213634276049757)
            (23.41780709462063,-1.0210656407378518)
            (23.66506668327463,-1.0208284006986974)
            (23.881773099514405,-1.0206238309862359)
            (24.098086077675784,-1.0204225166591077)
            (24.31246204299662,-1.020226641700485)
            (24.55730936539734,-1.0200069228908282)
            (25.029590713221797,-1.0195940050609478)
            (25.512491017890472,-1.019186336269592)
            (26.160063340748536,-1.0186617782138347)
            (26.92289876987264,-1.0180749765339632)
            (27.548172636780883,-1.017617515266643)
            (28.04048641744304,-1.0172713311248274)
            (28.43849186762372,-1.0170000278354232)
            (28.775342347553835,-1.0167753886242201)
            (29.110087872164144,-1.0165562823946253)
            (29.4229729196108,-1.0163558240908594)
            (29.734934153556512,-1.0161596852664714)
            (30.082861813179523,-1.0159448019822923)
            (30.691215962185122,-1.0155788827162142)
            (31.38637980229998,-1.0151755423721787)
            (32.31145134053656,-1.0146631324726403)
            (33.410071730401164,-1.0140891731066408)
            (34.291064548002396,-1.0136542351439812)
            (34.96547552088691,-1.0133366506680141)
            (35.49399305410397,-1.013094869146823)
            (35.9309209352155,-1.0128990627985737)
            (36.3627475667453,-1.0127103757981188)
            (36.76656024132777,-1.012536187650248)
            (37.16588637787947,-1.0123661961417714)
            (37.62438496031065,-1.0121746492479717)
            (38.71109777953265,-1.0117340754917503)
            (39.77247892616661,-1.0113225037679374)
            (41.42479056473341,-1.0107186970631954)
            (42.82375538495027,-1.0102419136649945)
            (43.8795710445987,-1.0099015044582929)
            (44.68468121748477,-1.0096522041273344)
            (45.32874847836382,-1.009458229305408)
            (45.87667184052167,-1.0092959387544636)
            (46.420093889569614,-1.0091370877893753)
            (46.94735089518695,-1.008985325637621)
            (47.52805245707773,-1.00882049427104)
            (48.36448460510642,-1.0085874580504597)
            (49.39944914432202,-1.0083063714693836)
            (50.74797229886044,-1.0079517504527618)
            (53.387855740639665,-1.007298895381307)
            (55.450713274771,-1.0068266910815058)
            (56.93630842997335,-1.0065083093535792)
            (58.020331965710156,-1.0062849287712554)
            (58.86691508701399,-1.0061130410590238)
            (59.59583519028214,-1.0059697667865815)
            (60.31802377875005,-1.0058280207142414)
            (61.01504671225993,-1.0056920152182132)
            (61.804749175763774,-1.005539704921651)
            (63.592907682308024,-1.0052010500296307)
            (65.48757139133012,-1.0048535142147887)
            (68.7778671112841,-1.0042831049493077)
            (71.62940019779093,-1.0038251616210372)
            (73.78641288640358,-1.0035007255210566)
            (75.41518074609935,-1.0032675612712552)
            (76.68183517879329,-1.0030913938156125)
            (77.733067530227,-1.0029470530832947)
            (78.7627177584634,-1.0028072096145226)
            (79.76036508415815,-1.0026721801563636)
            (80.82695871972741,-1.002529388325871)
            (82.50486661018505,-1.0023064926124277)
            (84.57859841803258,-1.0020359795420148)
            (87.52320868023038,-1.0016615735195504)
            (92.61125958010257,-1.0010524607813456)
            (96.49238175511802,-1.0006241794330073)
            (99.3370139156267,-1.000330233761227)
            (101.44492349400748,-1.0001221354362055)
            (103.08820050350857,-0.9999626296128531)
            (104.4950337776616,-0.9998276008524147)
            (105.87498701824244,-0.9996955089422165)
            (107.18616781622825,-0.9995709444820076)
            (108.69688443367251,-0.9994267725524497)
            (111.37366703802867,-0.9991732484199717)
            (114.97247908121905,-0.9988372770101887)
            (121.12756212598734,-0.9982870014794278)
            (127.12965366238046,-0.9977877310379984)
            (131.80732504429238,-0.9974273281152931)
            (135.2988698284633,-0.9971730382887334)
            (137.92968077937056,-0.9969868636086454)
            (139.99707959680853,-0.9968442414496792)
            (141.97096624238844,-0.9967082532721524)
            (143.7956316134794,-0.9965777196023312)
            (145.67217173437257,-0.9964460429998425)
            (148.15534332901385,-0.9962723838555851)
            (151.43847377608188,-0.9960463216859721)
            (155.91845484029812,-0.9957395008253674)
            (166.52475820218444,-0.9950367092194963)
            (175.64807280245267,-0.9944837516023365)
            (181.556091005884,-0.9941516025677916)
            (185.65680426906323,-0.9939243810965536)
            (188.93109849714003,-0.9937599083536953)
            (191.52162726425414,-0.9936248250475681)
            (193.9849727207556,-0.9934921166676235)
            (196.37407987077205,-0.9933666431875432)
            (198.7856088506373,-0.993239655006998)
            (203.3601225082368,-0.9929968942174332)
            (208.76349486731988,-0.9927133632026081)
            (218.52479738773323,-0.9922075131926682)
            (232.54056983411215,-0.9915228819962572)
            (242.05013253049265,-0.9910961153144)
            (248.52368566275126,-0.9908196275935391)
            (253.03270225398325,-0.9906336869385157)
            (256.70823567986315,-0.9904871320277595)
            (259.82148384994025,-0.9903577427718276)
            (262.84590273105454,-0.9902307759836695)
            (265.8972347290934,-0.9901045998999181)
            (269.89226038328593,-0.9899379723728998)
            (275.25193983971906,-0.9897170026972484)
            (282.6384370035688,-0.9894120384874006)
            (297.0141392439927,-0.9888267601226979)
            (314.66397026151793,-0.988150366426719)
            (327.2642026243606,-0.9877032702726218)
            (335.8212337713728,-0.9874103991322923)
            (341.69810864106876,-0.9872224746827762)
            (346.4433522480113,-0.9870705704736518)
            (350.3936670993738,-0.9869326808117842)
            (354.18958624902973,-0.9868103811201326)
            (357.9154297573301,-0.9866895200586173)
            (362.72607039414413,-0.9865280733599484)
            (369.3067724272988,-0.9863098662120665)
            (378.6814014988505,-0.9859976098043329)
            (394.7182113361271,-0.9854704271344706)
            (420.2149562613594,-0.9846680004520869)
            (438.0291664086411,-0.9841479281903731)
            (449.73682330678514,-0.983830020905236)
            (457.6153746197573,-0.9836102359820815)
            (463.8203855915851,-0.9834549516134993)
            (468.85484277777005,-0.9833242819652956)
            (473.6669182430766,-0.9831813085867367)
            (478.4746099412355,-0.9830494862510918)
            (484.01079251746535,-0.9828983815545197)
            (491.898479344385,-0.9826855521249316)
            (502.4208479553492,-0.9824004311215567)
            (519.4490396983974,-0.9819359068159793)
            (555.006130299441,-0.9810037554264456)
            (581.1882208638507,-0.9803716064775229)
            (598.1642765642669,-0.9799668174667802)
            (609.0766094342008,-0.9797333830543317)
            (617.5108424347648,-0.9795560602986401)
            (624.1969884618892,-0.9793901706532638)
            (630.5018757477551,-0.9792558302727143)
            (636.3493980051705,-0.9791331265854546)
            (642.8132220074936,-0.9789823311011256)
            (655.3320478569678,-0.9786988995318757)
            (671.5799472150914,-0.9783278225581978)
            (694.3349393808073,-0.9778154037172198)
            (739.5681526334508,-0.9768144250194198)
            (772.4297434139355,-0.976139326422451)
            (793.571390430128,-0.9757467369663557)
            (807.1582796126252,-0.9754784748946098)
            (816.3851935181259,-0.9753045015978365)
            (824.0430563544481,-0.9751775082355497)
            (831.2914854796534,-0.9750379451166957)
            (838.2647394273473,-0.9748940339535307)
            (846.0593420887318,-0.974743561865668)
            (860.6024831363703,-0.9744601749776054)
            (877.6610913039842,-0.9741391069067801)
            (902.8545584943909,-0.9736535920024239)
            (954.4290516573092,-0.9726790462753033)
            (1006.9679800232989,-0.9717595611770858)
            (1038.306321967831,-0.9712431975613581)
            (1057.0861236998787,-0.9709389588419256)
            (1069.1149252608263,-0.9707505087881778)
            (1078.6178083067516,-0.9706050105712499)
            (1087.4326528033005,-0.9704639046511624)
            (1095.5124608038457,-0.9703269384768037)
            (1103.993584270712,-0.9701854498239151)
            (1119.3608661136086,-0.9699306783714757)
            (1137.4148660606095,-0.9696379980294051)
            (1161.42713781596,-0.969244523524977)
            (1211.3853984314965,-0.9684245122165419)
            (1283.2235487952535,-0.9672966123240337)
            (1330.952290365231,-0.9665941704714273)
            (1360.1792748835924,-0.966181207441994)
            (1378.8009160891168,-0.9659223673122533)
            (1393.2111708439445,-0.9657277312338393)
            (1404.6996388596078,-0.9655680988997025)
            (1415.5717457532528,-0.965415939515383)
            (1426.0808099791998,-0.9652661740184186)
            (1437.9854040653406,-0.9650958290042438)
            (1460.1540726272892,-0.9647805887649786)
            (1487.119931435142,-0.964400753123352)
            (1524.3737938689774,-0.9638736935776768)
            (1634.2780486612282,-0.9623511805269394)
            (1704.7239862947274,-0.9614387820615532)
            (1744.7178078981312,-0.960954515962953)
            (1768.3086999444813,-0.9606647857554959)
            (1783.8063378841318,-0.9604788886711486)
            (1796.4472550059934,-0.9603338720665112)
            (1808.3125350457342,-0.9601880037409422)
            (1819.6215173659666,-0.9600421610957607)
            (1832.317897777217,-0.9598828370235898)
            (1854.9182079005507,-0.9596004137706121)
            (1882.0341879041355,-0.9592683843663149)
            (1918.9330961179785,-0.9588107160358151)
            (2001.8085173453992,-0.9577839148388514)
            (2118.451242134221,-0.9564049865771245)
            (2188.659402838063,-0.9556226958160987)
            (2229.2899771262933,-0.9551818922045132)
            (2254.4434332124524,-0.9549153845312295)
            (2273.7807041420706,-0.9547158024486835)
            (2289.2524539414917,-0.954548739248742)
            (2303.9051452876715,-0.9543892601535084)
            (2318.1760399671016,-0.9542331145956656)
            (2334.639166720151,-0.9540518705661576)
            (2362.2239031404997,-0.9537505865018555)
            (2396.7739898512045,-0.9533753297691)
            (2443.133166255696,-0.9528701952538262)
            (2534.140376755274,-0.9518799974479217)
            (2663.475300350426,-0.950523329312131)
            (2749.322131792322,-0.949668439001405)
            (2801.300172272023,-0.949165854481252)
            (2834.118972586804,-0.9488542468400569)
            (2859.405964498657,-0.9486210584688681)
            (2879.4491590100306,-0.948430134913052)
            (2898.345000708677,-0.948248778668087)
            (2916.2939271422333,-0.9480757661272952)
            (2935.4596799695573,-0.9478900387859981)
            (2966.529634980377,-0.9475888308856624)
            (3005.6181918256775,-0.9472129353586431)
            (3054.9285646867447,-0.9467387009286423)
            (3129.5332960247933,-0.9460192575927403)
            (3275.1614633733316,-0.9446381396588499)
            (3396.0303194408857,-0.9435457529800124)
            (3473.5126282148276,-0.9428680192458977)
            (3522.3798612928213,-0.9424448134545713)
            (3555.3703655323625,-0.9421727237378839)
            (3582.1114360894962,-0.941950729198575)
            (3607.076150295577,-0.9417332734562426)
            (3629.8342675190647,-0.9415358254142874)
            (3652.1221994318325,-0.9413472526649302)
            (3678.0129877102586,-0.9411233363595579)
            (3725.78472538233,-0.9407114447709685)
            (3784.6454727958962,-0.9402034863039087)
            (3861.916196200946,-0.9395393177069599)
            (4009.5731709188863,-0.9382790112809206)
            (4176.62069641493,-0.9369029886851266)
            (4284.535813773036,-0.9360567585289594)
            (4350.702948611565,-0.9355411306185561)
            (4393.317620586022,-0.9352198389686319)
            (4426.688680644409,-0.9349770842227545)
            (4453.723704135395,-0.9347626246282338)
            (4479.361862391685,-0.934563782447669)
            (4503.81220326575,-0.9343833526463177)
            (4530.233245092548,-0.9341784650392566)
            (4574.016337003137,-0.9338392736080099)
            (4629.2692914727595,-0.9334089938921025)
            (4697.968900839043,-0.9328803306357728)
            (4796.05272329884,-0.9321259865476371)
            (5006.176010533745,-0.9305215354373618)
            (5181.202901493358,-0.9292418724201184)
            (5293.041970291945,-0.9284614280231065)
            (5363.023165110858,-0.9279573630210685)
            (5409.799811853321,-0.9276489699996819)
            (5447.364364767127,-0.9274045893754077)
            (5482.283932102277,-0.9271451875482443)
            (5514.130512732326,-0.926919313504829)
            (5544.266641431382,-0.9267239184734309)
            (5577.372614126305,-0.9264933417800231)
            (5634.287462643837,-0.9260966083083533)
            (5705.857094203378,-0.9255926497567006)
            (5795.432173645667,-0.9249707646191131)
            (5924.636227375197,-0.9240779585497099)
            (6164.442289425906,-0.9224364560180615)
            (6353.646126637225,-0.9211879444211916)
            (6473.459496648663,-0.9204348679919478)
            (6549.488604973144,-0.9199481814445443)
            (6601.238238778776,-0.9196242211361013)
            (6643.540365029281,-0.9193755433421344)
            (6683.1405227255755,-0.91912653919404)
            (6719.477813570747,-0.9188865077028725)
            (6755.096840861504,-0.9186634930655694)
            (6794.767430154021,-0.9184141821596085)
            (6877.854391672045,-0.9178868902833441)
            (6973.634808280189,-0.9172831371857744)
            (7093.489707280423,-0.9165261698503248)
            (7281.655927781513,-0.9153493080043199)
            (7559.928026104081,-0.913651211209736)
            (7753.129104004079,-0.9125067341361995)
            (7871.569014271194,-0.9118246249219804)
            (7946.715405056716,-0.9114002174109737)
            (8004.635744846814,-0.9110733631456325)
            (8050.282778887925,-0.9108122152978437)
            (8093.136719264993,-0.9105726916587418)
            (8133.156064761527,-0.9103436674487133)
            (8173.621289657816,-0.9101079476369043)
            (8222.310371374017,-0.9098269121458586)
            (8304.15691959222,-0.9093559886058867)
            (8405.755272204009,-0.9087772724846082)
            (8534.194372255046,-0.9080431679044452)
            (8737.833073489355,-0.9068770511511752)
            (9071.363437839856,-0.9050108705115273)
            (9320.264209175206,-0.9036704093632649)
            (9473.131807439855,-0.9028506062992339)
            (9568.947660623613,-0.9023560134468184)
            (9641.924009986082,-0.901990312397132)
            (9698.542295309171,-0.9016847276335804)
            (9751.3710552575,-0.9014110927233202)
            (9799.517259650633,-0.9011718961734827)
            (9846.480525178462,-0.9009247820130367)
            (9898.139059263127,-0.9006494446075761)
            (9982.455020833351,-0.9002058713762097)
            (10089.42906349887,-0.899647122893949)
            (10219.016820035466,-0.8989772931419067)
            (10397.379105924012,-0.8980484378859883)
            (10907.821729611438,-0.8954186477288602)
            (11244.30279970177,-0.8937697391238091)
            (11409.941197551567,-0.8929724759450447)
            (11511.749012730621,-0.8924809149033469)
            (11579.59739822032,-0.8921685302764462)
            (11635.263600661496,-0.8919092397532099)
            (11687.467865830227,-0.8916537102858715)
            (11736.234844648656,-0.8914176068210162)
            (11785.649726487061,-0.8911839047017082)
            (11845.746748255497,-0.8908944246037734)
            (11942.1884377477,-0.8904323000260383)
            (12063.040461410172,-0.8898525987253817)
            (12213.714626707802,-0.8891324290590755)
            (12435.973692817475,-0.8880703149122561)
            (12881.259605301404,-0.8859666608217367)
            (13243.7375927689,-0.8843066614301551)
            (13472.897735292916,-0.883280158569861)
            (13616.606072509787,-0.8826403286925197)
            (13713.639672273146,-0.8822225664366604)
            (13792.140756272938,-0.8818840775541984)
            (13857.62720183271,-0.8815893461870229)
            (13920.178485487295,-0.8813173787885802)
            (13980.288768833812,-0.88105909116245)
            (14043.130096357352,-0.8807797956260482)
            (14124.250323781931,-0.8804201576412839)
            (14246.00046191379,-0.8798815518280031)
            (14399.117201755247,-0.8792092073229588)
            (14591.457882331399,-0.8783665421572002)
            (14887.132438571549,-0.8770685141726846)
            (15387.315954447366,-0.8749040934406564)
            (15774.530886568864,-0.8732866866190078)
            (16015.47018696439,-0.8722928373776153)
            (16167.081954827598,-0.8716687852668207)
            (16282.466133491667,-0.8712193076634251)
            (16371.411361305369,-0.8708619086508752)
            (16454.183355279307,-0.8705181024514093)
            (16529.21836850312,-0.8702180225026808)
            (16600.506656037964,-0.8699371479526758)
            (16674.245699800755,-0.8696359931685491)
            (16766.614675436005,-0.8692590069389524)
            (16915.86741674781,-0.8686506628179754)
            (17102.77703145804,-0.8678945896853267)
            (17334.349143386364,-0.8669609536444561)
            (17687.990141281174,-0.8655328828792687)
            (18259.68916382224,-0.8632582922080995)
            (18687.184467342704,-0.8616153370096196)
            (18949.75997584175,-0.8606182870728324)
            (19114.2956383762,-0.8599926982981759)
            (19239.602568852013,-0.8595413437926526)
            (19336.551775397355,-0.8591826116607714)
            (19426.886563128275,-0.8588354811328043)
            (19509.236253445455,-0.8585300430561694)
            (19587.974462507766,-0.8582435088156198)
            (19670.274996116117,-0.857933550456504)
            (19776.355175320776,-0.8575338694433582)
            (19937.5180837991,-0.8569270299746438)
            (20139.517465157518,-0.8561714412820554)
            (20389.236214700664,-0.8552411652845174)
            (20761.819251685098,-0.853851391995495)
            (21408.709665680006,-0.8514649582714072)
            (21913.923446899487,-0.8496608666929816)
            (22227.75176234311,-0.8485567315109576)
            (22424.57968899495,-0.8478599268174574)
            (22573.981530990124,-0.8473579620407499)
            (22688.694362407037,-0.8469673830902539)
            (22784.508755543266,-0.8466237667584193)
            (22876.05176947419,-0.8463106844666916)
            (22963.15187809845,-0.84601909234252)
            (23052.176967346124,-0.8457074900246623)
            (23158.669699033268,-0.8453348285682581)
            (23373.643855657403,-0.8445847985300079)
            (23623.13826925779,-0.8437207946260943)
            (23924.043543381213,-0.8426822781932336)
            (24365.727295898512,-0.8411549674174862)
            (25097.09931540126,-0.8386582402777424)
            (25650.27373732392,-0.8368268728654172)
            (25987.67836677016,-0.835727385360885)
            (26197.41844039216,-0.8350407527828877)
            (26356.219821387895,-0.8345382700870252)
            (26478.46859164153,-0.8341514072430334)
            (26592.17999273073,-0.8337818095261371)
            (26695.689225884376,-0.833445989384947)
            (26794.31549922641,-0.8331315980094673)
            (26895.890928723977,-0.8328051050556293)
            (27020.26198252176,-0.8324020119483643)
            (27234.648775060916,-0.8317083855622361)
            (27499.20977665602,-0.8308533039816903)
            (27818.92755081465,-0.8298244820763843)
            (28269.784510213613,-0.8283762530053388)
            (29103.33777974897,-0.8257259648096645)
            (29738.955998079582,-0.8237553700637295)
            (30129.51280266038,-0.8225664490376918)
            (30372.74753787674,-0.8218254724517332)
            (30537.862516424088,-0.8213346918908995)
            (30672.387186707114,-0.8209374280258128)
            (30797.90249435875,-0.8205562632005985)
            (30912.131329318003,-0.8202094615163137)
            (31021.302401670586,-0.8198847283277544)
            (31134.02799367183,-0.8195464465274147)
            (31271.714993636215,-0.8191296679640749)
            (31512.879115841417,-0.818401417231304)
            (31809.107611030253,-0.8175071072688187)
            (32164.501028577277,-0.8164394737230326)
            (32656.62434484526,-0.8149635312944652)
            (33608.72613302336,-0.8121344413565231)
            (34329.66907110002,-0.8100448988626083)
            (34769.4661737317,-0.8087922916304517)
            (35041.40752521369,-0.8080154007364229)
            (35225.21159784279,-0.8075055555945243)
            (35374.53434556285,-0.807092431520262)
            (35513.68921679207,-0.8066943469531337)
            (35640.21264047309,-0.806335544508985)
            (35760.71899011356,-0.8060019706879871)
            (35884.72892679664,-0.8056532918729061)
            (36033.82989510772,-0.805230421255007)
            (36317.50749030471,-0.8044280643086436)
            (36656.14473197778,-0.8034708434623826)
            (37057.220067888564,-0.8023441123200565)
            (37605.525257238216,-0.8008048749602563)
            (38642.11671160978,-0.797918461945565)
            (39447.12547862375,-0.7957316776206234)
            (39941.423304837626,-0.7944112521262666)
            (40247.43206165531,-0.793589744047253)
            (40454.14409241621,-0.7930502495884569)
            (40621.78780395819,-0.7926154041956431)
            (40777.87262032537,-0.792197551734856)
            (40919.54364696506,-0.791819618130661)
            (41053.93698896125,-0.791469093881692)
            (41191.03878804116,-0.7911077948822447)
            (41351.45689019487,-0.79068083927525)
            (41732.48097641668,-0.7896691621925177)
            (42145.85004240992,-0.7885716280085733)
            (42624.6368617064,-0.7873097159424195)
            (43263.22739706706,-0.7856290982419876)
            (44329.763738039226,-0.782847361175392)
            (45160.007063894984,-0.7807292911354052)
            (45675.47683518889,-0.7794369285816835)
            (45997.26357743629,-0.778627916538268)
            (46215.75852012225,-0.7780867644475573)
            (46393.975184883224,-0.7776508642581103)
            (46560.26076010888,-0.7772366969938621)
            (46711.57448971892,-0.776856844463937)
            (46856.43411646182,-0.7764975302084741)
            (47005.38624606995,-0.7761280120835679)
            (47184.22553237126,-0.7756813799712057)
            (47530.22663465338,-0.7748180583611716)
            (47939.076740465716,-0.7737978269349438)
            (48421.31448253502,-0.7725989641416693)
            (49064.92620416837,-0.7710032187563152)
            (50437.62167363575,-0.7676318080138865)
            (51424.85778447069,-0.765253952223632)
            (52009.99328699959,-0.7638679346679903)
            (52364.40084636724,-0.7630314959458737)
            (52600.9992507267,-0.7624786743720706)
            (52792.63150235814,-0.7620341735699256)
            (52971.02579841785,-0.761615704487079)
            (53133.204190918965,-0.7612329344561343)
            (53288.755214093646,-0.7608683844860056)
            (53449.19701433273,-0.7604922246565379)
            (53643.50279457751,-0.7600347743071401)
            (53995.57263008428,-0.7592068101945394)
            (54419.563748739834,-0.7582097882933354)
            (54918.52714460595,-0.7570396367783861)
            (55575.256527629295,-0.7555029644843444)
            (57324.1894576402,-0.7514502999220447)
            (58455.84788170777,-0.7488792371589076)
            (59088.95224531156,-0.7474650304494163)
            (59459.33024746565,-0.7466397268013238)
            (59703.028243928864,-0.7461025041712241)
            (59900.03809074057,-0.7456707026842696)
            (60083.39916751343,-0.7452630186999862)
            (60251.03453845625,-0.744888822793567)
            (60413.439564684995,-0.7445297104393359)
            (60584.63556930646,-0.7441501028357852)
            (60806.060766076254,-0.7436573728635388)
            (61134.983083253064,-0.7429261259532363)
            (61541.31820148824,-0.7420228044927054)
            (62026.23998289327,-0.7409471109745456)
            (62666.495940763816,-0.739529036620536)
            (63967.08140750369,-0.7366615886395237)
            (65416.79680481326,-0.7335073851459031)
            (66346.38776439213,-0.7315175909227063)
            (66918.42766668575,-0.7303025915365683)
            (67292.15276051419,-0.7295156364403411)
            (67586.71909569412,-0.7289006745088624)
            (67824.2441509846,-0.7284015099902117)
            (68048.21522734912,-0.7279301976203263)
            (68255.95689365566,-0.7274953558383704)
            (68456.8992752214,-0.7270735816682257)
            (68664.84602422996,-0.7266350074464116)
            (68916.09640038722,-0.7261060631746923)
            (69426.35619143743,-0.7250318630065173)
            (70018.60242620959,-0.723788233278029)
            (70719.5736414044,-0.7223180959039825)
            (71668.52700878076,-0.7203342964445878)
            (73415.63264903777,-0.7167192647854993)
            (74643.65009240112,-0.7142214645072845)
            (75366.68163963461,-0.7127651949177926)
            (75807.33014810842,-0.7118850162070082)
            (76105.00850906999,-0.7112959918414302)
            (76348.12226966643,-0.7108115437413995)
            (76575.03798696781,-0.7103581818579712)
            (76781.82695984966,-0.7099478516749542)
            (76981.34172775783,-0.7095505648723912)
            (77188.48635715675,-0.7091356887291248)
            (77442.9548435963,-0.708627315295078)
            (77883.05439626666,-0.7077480421438725)
            (78414.91592448582,-0.7066879850482596)
            (79039.12251211204,-0.705444484451976)
            (79857.87192200366,-0.703815510236254)
            (81518.01712114361,-0.7005316723373207)
            (83236.84005405047,-0.6971788594128678)
            (84273.58746825097,-0.6951831393961767)
            (84894.99548978613,-0.6939957636211501)
            (85298.17634935169,-0.693232875056266)
            (85616.00444781808,-0.6926323700120978)
            (85874.22938667193,-0.692142086672955)
            (86118.38784160624,-0.6916801560305832)
            (86347.0830139608,-0.6912479099238709)
            (86572.3494131147,-0.6908201157529729)
            (86813.79100890722,-0.6903613784249875)
            (87137.95289137638,-0.6897464653939163)
            (87606.1579836387,-0.6888585219675829)
            (88181.26861792513,-0.6877691108227956)
            (88874.12532850954,-0.6864574557184802)
            (89811.05142216197,-0.6846870051146213)
            (92007.01639078336,-0.6805684614586157)
            (93658.85775517146,-0.6775138346853278)
            (94642.52131453005,-0.6757146565294051)
            (95235.59492896986,-0.6746387709263791)
            (95630.14870407,-0.6739274135276182)
            (95948.51537756946,-0.67335315164404)
            (96213.75590777522,-0.6728740746300169)
            (96466.51935025718,-0.6724184810182049)
            (96708.10695959248,-0.6719821031392843)
            (96951.66428097428,-0.6715411521910754)
            (97226.06166669211,-0.6710448465862016)
            (97684.09936102881,-0.6702167031655474)
            (98259.34727645945,-0.6691775053403063)
            (98932.11917689149,-0.6679629023152786)
            (99756.92429985997,-0.666475465103257)
            (101004.54588138382,-0.6642321310048722)
            (103059.80719760111,-0.660565872187121)
            (104618.59152320011,-0.6578178607041614)
            (105593.12027477553,-0.6561164797352732)
            (106215.19527711414,-0.6550383086137029)
            (106692.87721034269,-0.6542141714817459)
            (107064.65002681142,-0.6535736361070555)
            (107410.8754480626,-0.6529774314145012)
            (107723.98515506729,-0.6524380517188686)
            (108017.48881566583,-0.6519318358298454)
            (108305.9385426634,-0.6514340780777849)
            (108614.14331921986,-0.6509024135482756)
            (109025.49557232115,-0.6501928687405489)
            (109640.68974283162,-0.6491320325814937)
            (110406.60609997882,-0.6478121636074712)
            (111332.62048547344,-0.646218581636971)
            (112613.80567380718,-0.6440201903676704)
            (115097.56617056753,-0.6397920955461116)
            (116855.81619734984,-0.6368359812121343)
            (117900.53276251201,-0.6350968023115939)
            (118541.50209709228,-0.6340368164458906)
            (118975.75440193212,-0.6333213932870296)
            (119330.23748860495,-0.6327378480881571)
            (119660.88870185413,-0.6321931474994306)
            (119961.81211345988,-0.6316966860809503)
            (120249.77029945138,-0.6312209440122649)
            (120543.27946237933,-0.6307358449427678)
            (120883.28756198521,-0.6301740649121481)
            (121638.24837681247,-0.6289271386720131)
            (122473.55247731358,-0.6275490066269285)
            (123433.0380647424,-0.6259682006699204)
            (124628.51564943638,-0.6240036678052512)
            (127384.43795569848,-0.6195079430277486)
            (129376.85202600132,-0.6162971654418785)
            (130542.5775807002,-0.6144370313504951)
            (131237.02806908466,-0.613336034201323)
            (131695.66769605124,-0.6126115176910392)
            (132065.1176362501,-0.612028286819284)
            (132408.1098747015,-0.611486310059267)
            (132718.47348316413,-0.6109951302728501)
            (133015.55617097724,-0.6105242805602598)
            (133320.09401988063,-0.6100414516705234)
            (133679.63400914668,-0.6094716450519607)
            (134454.40797683733,-0.608244178638755)
            (135315.46161488825,-0.6068813183202414)
            (136307.02323357138,-0.6053137062964966)
            (137555.08613589106,-0.6033449869163913)
            (140264.3798677262,-0.5990972336402058)
            (142450.2048562238,-0.5957058083853801)
            (143794.09058445538,-0.593640188036573)
            (144614.63176091152,-0.5923871490958612)
            (145160.8628464925,-0.5915561102721617)
            (145600.75864705106,-0.5908876696750526)
            (145965.3276532655,-0.5903340169492934)
            (146312.06568565272,-0.5898069223282518)
            (146641.59566191715,-0.589305343732262)
            (146972.60305850746,-0.5888012944435915)
            (147337.31064575072,-0.5882465295356961)
            (147907.57739509686,-0.5873790428834843)
            (148652.2602637273,-0.5862468314193727)
            (149527.18069599662,-0.5849173148015671)
            (150579.5974879593,-0.5833197155707042)
            (152111.32860806218,-0.580999690166458)
            (154978.62535793957,-0.5766822925942828)
            (157277.1865905284,-0.5732529242422598)
            (158718.2742824345,-0.5711210003142692)
            (159629.50640353336,-0.5697826266906015)
            (160325.0158922286,-0.5687630056933458)
            (160859.96000027115,-0.5679798299310413)
            (161302.60426462564,-0.5673347058809826)
            (161723.25518170494,-0.5667205147837495)
            (162117.02103654988,-0.5661432137574824)
            (162501.357160292,-0.565580591892597)
            (162903.4373161011,-0.5649931440155814)
            (163407.3031612201,-0.5642562622127747)
            (164264.9592592063,-0.5630028586213864)
            (165324.9485610193,-0.5614540644574485)
            (166589.65968903564,-0.5596090558493307)
            (168306.7922528228,-0.5571108534401742)
            (171752.24477246002,-0.5521318802969339)
            (174120.55962989025,-0.5487430484379523)
            (175503.64558006515,-0.546781560836115)
            (176343.31125512923,-0.5455961678347528)
            (176909.1437177013,-0.5447986628852476)
            (177370.31766870664,-0.544151043092521)
            (177800.24268574626,-0.5435465494967925)
            (178192.26395071414,-0.5429931037610771)
            (178569.3737758133,-0.5424611458264773)
            (178957.71989551737,-0.5419142207247747)
            (179424.41323163486,-0.541256266116734)
            (180306.84007405958,-0.5400129260162447)
            (181345.2201655594,-0.5385501968214825)
            (182550.60238919305,-0.5368547400191576)
            (184093.9345728939,-0.534688058320721)
            (187481.2167579614,-0.5299557559223849)
            (190247.32199958817,-0.5261242640869832)
            (191959.35735584507,-0.5237733289231457)
            (193012.15546111017,-0.5223338115847918)
            (193716.22109231725,-0.521374431721763)
            (194283.1621284235,-0.5206050081621806)
            (194753.40255903368,-0.5199652796691415)
            (195200.63583362376,-0.5193556968497763)
            (195624.46268248095,-0.5187795865188269)
            (196046.3944453793,-0.5182060564990228)
            (196508.83090997193,-0.5175762960087226)
            (197192.44763337332,-0.5166462271764655)
            (198109.20416158234,-0.5153992185063806)
            (199206.07624535062,-0.5139091962975372)
            (200532.75029924518,-0.5121089809138967)
            (202420.4323750153,-0.5095519771354267)
            (206123.5718371401,-0.504561103926791)
            (208928.96802456395,-0.5008141241703693)
            (210647.35043316337,-0.4985338207257113)
            (211719.7792501991,-0.49711648127847363)
            (212532.86993146714,-0.4960479570988132)
            (213156.94678590773,-0.4952276839544639)
            (213675.133622521,-0.4945449458278926)
            (214168.0743011797,-0.49389775913986467)
            (214632.44566671117,-0.49328830720818034)
            (215090.2077303811,-0.49268545668266545)
            (215586.47474247156,-0.4920324218806533)
            (216282.68063864438,-0.4911173668312711)
            (217245.26885830742,-0.4898529455146773)
            (218418.57240068563,-0.48831325702918216)
            (219850.06897465576,-0.48643609641033053)
            (221852.16127597904,-0.48381524286777855)
            (226350.36281676046,-0.4779606577743296)
            (229354.10397673427,-0.47408670609271114)
            (231085.54907668874,-0.4718653360347328)
            (232124.70468064575,-0.47054044395626976)
            (232820.44069251488,-0.46965584371558594)
            (233388.73224629357,-0.4689307163270467)
            (233918.8098372041,-0.46825576634158084)
            (234400.45672056187,-0.46764405738538084)
            (234864.6472667143,-0.4670524816926707)
            (235345.413847369,-0.46643910478743394)
            (235936.9626815966,-0.46568585324067796)
            (236930.0020578005,-0.4644216410406304)
            (238137.2602225934,-0.46288658422993256)
            (239558.92817487865,-0.461079725771082)
            (241418.80347808363,-0.45871910573104463)
            (245361.0304177527,-0.4537354019435174)
            (249140.3350363992,-0.4489929527605206)
            (251349.35555813633,-0.4462392911507468)
            (252670.45962282486,-0.4446001974437356)
            (253535.91667145162,-0.4435302412728561)
            (254225.68708581067,-0.44267785586128844)
            (254793.43937612296,-0.4419760095232301)
            (255332.20048691463,-0.441310493413208)
            (255842.8085114686,-0.44067946980358824)
            (256353.67262856153,-0.44004769036599495)
            (256924.6114344912,-0.43934195753261246)
            (257880.2772631286,-0.438161257953388)
            (259075.8758045346,-0.43668512518926433)
            (260474.52553526327,-0.4349596368247129)
            (262202.4136687463,-0.43283025861262037)
            (264948.0520891972,-0.42945414391749176)
            (269060.6413027765,-0.4244217705250293)
            (272055.3484866588,-0.4207808281504065)
            (273933.2833608071,-0.4185092334834738)
            (275148.447929437,-0.4170447503069307)
            (276091.5345365421,-0.41591073423038954)
            (276834.36879315315,-0.4150182108342582)
            (277528.20892806177,-0.4141848110802017)
            (278160.16937346617,-0.41342571790081345)
            (278757.6469455584,-0.41270789075073017)
            (279356.1826037679,-0.41198887195063716)
            (280032.1035102443,-0.411177173156991)
            (281235.61921958893,-0.4097324635456031)
            (282720.8154453442,-0.40795091690231927)
            (284469.590649099,-0.4058552740333768)
            (286703.12288920034,-0.4031829810667838)
            (291476.3162555163,-0.3974945930067838)
            (295235.6849338242,-0.39304296343712347)
            (297533.0322004386,-0.3903374302831497)
            (298943.6955311806,-0.38868220442459284)
            (299890.53418398957,-0.38757376929902615)
            (300655.6266676912,-0.3866788533403132)
            (301294.0642644229,-0.38593196903579585)
            (301902.4148030648,-0.3852200718447194)
            (302484.1655797216,-0.3845391297393752)
            (303076.63330042013,-0.3838456542034384)
            (303772.99466012703,-0.3830308344741)
            (305276.9348586551,-0.38127198968189707)
            (306948.9452927175,-0.3793183179204269)
            (308906.452514718,-0.37703367438630725)
            (311501.3617881171,-0.3740105985781854)
            (316617.2724589559,-0.3680752224857258)
            (320323.81026438216,-0.363801094538875)
            (322544.2102792168,-0.36125283291629956)
            (323911.3679359234,-0.35968868333251913)
            (324942.2802220144,-0.3585115074706369)
            (325734.99450957094,-0.35760685677476134)
            (326470.46819153667,-0.35676737871045977)
            (327137.9411010839,-0.35600537641780655)
            (327773.5978465229,-0.3552796604628651)
            (328426.8539862061,-0.35453397649836915)
            (329231.2196831989,-0.3536161558526635)
            (330536.66562774795,-0.35212728072419874)
            (332139.74468234205,-0.35030025581275925)
            (334051.5843781525,-0.34812331918397954)
            (336644.193857693,-0.34517543560291686)
            (343178.6830974695,-0.33777515539500585)
            (347429.43464400416,-0.33299092160228544)
            (349839.38454703294,-0.3302907731497059)
            (351277.8186235739,-0.32868372692291353)
            (352243.5279423575,-0.32760649635837286)
            (353032.7323398886,-0.3267264053048255)
            (353769.1768852219,-0.3259050065553686)
            (354445.2628625384,-0.3251508366538418)
            (355105.5097075208,-0.32441432368219225)
            (355818.8043572013,-0.32361886077352126)
            (356878.9439431166,-0.32243718396166016)
            (358257.08836121246,-0.3209018946428235)
            (359896.58023251116,-0.319076696702616)
            (361920.2059178692,-0.3168257214335625)
            (364949.85868935694,-0.3134604271342584)
            (370484.3785052167,-0.3073318308005274)
            (374991.2935542337,-0.3023640003561325)
            (377895.91861084686,-0.29917508087697536)
            (379777.04623237957,-0.29711562841781003)
            (381224.02854967414,-0.2955344081880236)
            (382343.20025010064,-0.2943127466062355)
            (383268.9036522974,-0.293302697780264)
            (384147.1818037277,-0.2923444340153146)
            (384969.5596400561,-0.2914472693737287)
            (385781.20791702066,-0.29056206864912587)
            (386678.1984638848,-0.2895841205851217)
            (388133.1685083167,-0.2879985741448543)
            (389986.0254472543,-0.28598076088329044)
            (392198.5957919781,-0.28357330820688875)
            (395042.17350743787,-0.28048308242706826)
            (400437.87222313846,-0.274633654457585)
            (406336.15369687264,-0.26826533409989783)
            (410098.1990548,-0.2642200780265053)
            (412441.4280877977,-0.26170759236363456)
            (414003.25422581367,-0.26003591138302995)
            (415251.7604675174,-0.2587008988969103)
            (416274.77805805043,-0.25760750122756315)
            (417243.05963253055,-0.2565726611161798)
            (418153.07188627124,-0.25560023168922275)
            (419058.08841760986,-0.2546334647285187)
            (420075.42590862716,-0.25354714410906243)
            (421995.13357853086,-0.25149847495037725)
            (424269.83125993615,-0.24907301895151587)
            (426945.23375275073,-0.2462232627775647)
            (430447.20724045613,-0.24249833279245023)
            (439521.2773295482,-0.23287812770293148)
            (445822.5891801531,-0.2262277818538275)
            (449561.77626821544,-0.22229403647591636)
            (451902.0124118018,-0.21983672644495927)
            (453717.27815009136,-0.217932708082479)
            (455177.4526488163,-0.216401986354418)
            (456554.28366367915,-0.21495887264601563)
            (457848.8988937184,-0.2136021018363715)
            (459131.050347124,-0.21225883693919428)
            (460510.61194089596,-0.21081418134774685)
            (462331.1317594489,-0.2089088694719788)
            (465187.78014143545,-0.2059229411540811)
            (468733.4951082721,-0.20222271586436233)
            (472822.3051444055,-0.19796323903257207)
            (477807.9824051624,-0.192780804625416)
            (484485.32438731316,-0.18585789370094585)
            (493091.2746305948,-0.17696012094825148)
            (498721.30130321,-0.17114988057580025)
            (501920.17297351285,-0.1678520050229058)
            (503816.5434891058,-0.1658973184880453)
            (505060.41401849734,-0.1646163114137173)
            (506063.11677210487,-0.1635840149956099)
            (506994.2436365325,-0.1626262979069755)
            (507854.43127016095,-0.16174266805188536)
            (508765.5466232395,-0.160806459645439)
            (510253.39526440913,-0.15927854598910246)
            (512034.428862654,-0.15745071031170355)
            (514205.2676125035,-0.1552251941028792)
            (517227.61013321305,-0.15213029944628986)
            (524233.7681928305,-0.14496813693256252)
            (528726.2157372261,-0.1403808552231381)
            (531337.5507227149,-0.13771561742725727)
            (532895.6492402608,-0.13612484535347014)
            (533947.1632070803,-0.13505160135563501)
            (534828.306028664,-0.1341540243215539)
            (535658.4599974473,-0.13330849292038344)
            (536454.1177122284,-0.1324976784195603)
            (537457.5299010508,-0.1314759157114399)
            (538755.7088086826,-0.13015443612867153)
            (540394.7166563817,-0.12848737075214972)
            (542935.6921386865,-0.12590506056417347)
            (547347.5997765686,-0.1214265490688513)
            (551638.9642926916,-0.11707392215424403)
            (554181.522835421,-0.11449465765385955)
            (555709.493801222,-0.11294409886775238)
            (556708.0901834106,-0.11193170679684063)
            (557511.8418517378,-0.11111681375099117)
            (558257.899066049,-0.11036067300621742)
            (558980.9738711055,-0.10962867733775358)
            (560075.8726298952,-0.10852016382553453)
            (561364.1325848512,-0.10721645537635965)
            (563040.91823089,-0.10552036083064514)
            (567596.5634249954,-0.10091836105800742)
            (571029.1279977974,-0.09745303387584835)
            (573271.638343963,-0.09518729957703279)
            (574723.7169391961,-0.09372149276227944)
            (575847.9294537801,-0.09258654395638476)
            (576752.2866777133,-0.09167306151137232)
            (577603.2769094758,-0.09081446789918553)
            (578450.3523677188,-0.08996018122460339)
            (579864.3590662421,-0.08853449741579204)
            (581561.2619574317,-0.08682452819969631)
            (584488.5429949558,-0.08387709728614677)
            (587999.1253618035,-0.08034351702354872)
            (590062.9105179879,-0.07826528877242903)
            (591299.7120964172,-0.07701966077872999)
            (592127.6801737453,-0.07618621721436147)
            (592911.9979267389,-0.07539720524609225)
            (593627.0360514267,-0.07467799305772145)
            (594533.5060134036,-0.0737661804541213)
            (595587.818631778,-0.07270591251068532)
            (597036.0480382683,-0.07125024290993705)
            (599477.8704209004,-0.06879730780711427)
            (602385.5537053401,-0.06587702443399568)
            (604205.5157676212,-0.06404854183916758)
            (605347.1907104789,-0.06290131749705026)
            (606220.6002544106,-0.06202399182735041)
            (607013.5500986265,-0.061227762799793056)
            (607753.9122107142,-0.06048446597713499)
            (609095.350333411,-0.059138051686664056)
            (610586.0315513687,-0.05764250656807422)
            (612929.4506227657,-0.05529229538496489)
            (615098.6138754494,-0.05311659740747339)
            (616432.5775468306,-0.051778175434397125)
            (617305.3542412522,-0.05090267038882044)
            (618040.0858456317,-0.050166004440868064)
            (618738.0408461076,-0.04946623905533201)
            (619724.1145468957,-0.04847757059081827)
            (620875.1810677018,-0.047323876261820635)
            (623653.3851845221,-0.04454055860506815)
            (625452.1437954268,-0.04273832525482778)
            (626588.8043022515,-0.041599109387380005)
            (627468.197657713,-0.040717784621748646)
            (628270.1558011728,-0.039914648876307204)
            (629048.1141555948,-0.03913529805971148)
            (630378.289121392,-0.037803292967592404)
            (632155.2829096088,-0.03602436292528631)
            (633948.8289836982,-0.03422854087172499)
            (635084.0299230329,-0.03309160853318622)
            (635847.6301952301,-0.03232706626651252)
            (636571.3262738278,-0.03160262798873164)
            (637318.5638810887,-0.030854551416671594)
            (638205.5371139603,-0.02996675704347624)
            (639774.8256522904,-0.028396446516122317)
            (641449.0916021103,-0.02672099986823046)
            (642470.8683780618,-0.02569828512162071)
            (643277.0330893794,-0.024891529868599705)
            (644022.9085241574,-0.024145135977909512)
            (644864.6524418091,-0.023302874370850424)
            (645977.9226200288,-0.022189143334027068)
            (647439.6558986478,-0.02072683819489897)
            (648422.5281220623,-0.019743435651822464)
            (649228.9347119392,-0.018936664483883165)
            (649987.0127901387,-0.01817824165485046)
            (650912.5520917709,-0.01725247451384597)
            (652393.7000856873,-0.01577100988223277)
            (653307.1440327931,-0.014857198725631036)
            (654046.6416777926,-0.014117526316839038)
            (654741.6837628287,-0.013422306432361525)
            (656086.8444651576,-0.01207717835857185)
            (657177.7672727433,-0.010985970702615654)
            (657846.3669711348,-0.01031722932130276)
            (658478.8447843064,-0.009684680612336202)
            (659372.8872903269,-0.00879061830320443)
            (660336.1765949742,-0.007827227896521927)
            (661090.5033555743,-0.007072811538000708)
            (661794.0583713271,-0.006369225364306151)
            (662705.5477294017,-0.0054577485349688835)
            (663534.0876874794,-0.004629152087352414)
            (664313.8378301455,-0.0038493643731663026)
            (665047.0140857599,-0.003116198834029949)
            (665825.7662129595,-0.002337428295012369)
            (666580.7160832053,-0.001582474402767783)
            (667295.0179369848,-0.0008681749870057859)
            (668007.7146415964,-0.00015547600206170618)
            (668652.9201845701,0.0004897300612400156)
            (669276.2214105522,0.001113029667760795)
            (669951.0446790087,0.0017878585093113557)
            (670701.9091062439,0.0025387191676720213)
            (671471.5177429041,0.0033083434390465336)
            (672228.1109045887,0.004064934862726573)
            (673026.1369322009,0.004862991641909344)
            (673881.7080051785,0.005718578480819596)
            (674738.8011654419,0.006575698678619811)
            (675569.2425082823,0.007406180954119247)
            (676418.8648125438,0.008255860508618179)
            (677312.0063212779,0.00914907100869406)
            (678214.9369871294,0.010052079846538647)
            (679103.6342620638,0.010940870572148402)
            (679995.9159343013,0.011833269821617715)
            (680923.0431855196,0.012760543713326602)
            (681883.852507436,0.013721523499859877)
            (682850.2372800967,0.014688098315449129)
            (683805.6507441922,0.01564372462360785)
            (684763.1694447148,0.01660149056768538)
            (685751.0511503959,0.01758966866536561)
            (686780.4893464264,0.01861945397002042)
            (687831.659988341,0.019671010792189678)
            (688876.1877949153,0.020715955306827533)
            (689905.2638727309,0.021745481999804767)
            (690937.766749285,0.02277849091036678)
            (692006.5086817835,0.023847825926419427)
            (693128.3505855526,0.0249703590255838)
            (694283.5511320594,0.026126325541224335)
            (695432.3967788008,0.027275979999968045)
            (696549.0967899672,0.028393516306575366)
            (697640.7754505775,0.029486074440803145)
            (698746.342423978,0.030592627514328067)
            (699917.0552565218,0.03176451468493891)
            (701173.9880169384,0.03302283038493832)
            (702476.7318064877,0.034327085958370515)
            (703753.8211267253,0.03560571160552963)
            (704957.205037857,0.03681059480493608)
            (706087.492146038,0.037942335815822334)
            (707195.6509249579,0.03905202242993069)
            (708378.5602227456,0.04023680179586607)
            (709745.6336584636,0.041606346589818814)
            (711292.1068707727,0.04315580637687665)
            (712864.7241661107,0.04473144380280397)
            (714106.261239441,0.045975337184442265)
            (715128.2403452005,0.046999299353317994)
            (716091.8369616115,0.047964704902504735)
            (717053.1548635843,0.0489279794056777)
            (718308.187684975,0.05018618889254178)
            (721652.9321196615,0.05354077596231211)
            (723610.5212226157,0.05550327121798909)
            (724726.2610103643,0.05662148534073307)
            (725450.7530959437,0.05734796664238016)
            (726134.347124896,0.0580337854671725)
            (726782.8819066215,0.05868440999162096)
            (727697.4170858444,0.05960193640837685)
            (728838.1232352037,0.06074682436016225)
            (730735.8406502076,0.06265241566052818)
            (733034.3933794661,0.06496091449101221)
            (734999.887871443,0.06693436592982299)
            (736278.5798866195,0.06821791280617151)
            (737263.0748482383,0.06920641020392687)
            (738055.1918839812,0.07000212030634613)
            (738803.4452010661,0.07075380682251228)
            (739653.2645623925,0.07160761562296852)
            (740786.8191236854,0.07274696574481662)
            (742454.1363081862,0.0744237760674791)
            (745033.8889647552,0.0770193385110687)
            (747551.6039509674,0.07955218832358447)
            (749178.3569198017,0.08118803436264263)
            (750237.5732548424,0.08225314519485279)
            (751065.6541606623,0.08308629882237657)
            (751823.5950943626,0.0838492383094321)
            (752538.2883449876,0.08456873084843188)
            (753604.3721971944,0.08564219525409601)
            (754876.4003376804,0.08692371313469663)
            (756915.7839309238,0.08897968937232374)
            (759737.5124416697,0.09182570364401763)
            (762327.5230649576,0.09443773448070866)
            (763988.968226442,0.09611267562084323)
            (765086.034761085,0.09721863734766514)
            (765950.2231300308,0.09809033763660635)
            (766742.9534994905,0.09889047092518208)
            (767476.09493314,0.09963054625429082)
            (768357.8470596067,0.10052071679420495)
            (769483.4974481872,0.10165756047107091)
            (771000.390455092,0.10319060654171608)
            (775219.9891521524,0.1074593423264296)
            (778329.259779968,0.11060573870054297)
            (780270.8761181757,0.11256987478039822)
            (781514.8566786569,0.11382809855297225)
            (782477.4397846032,0.11480209832882078)
            (783253.8556066713,0.11558825748596996)
            (783986.5645044968,0.11633042832887114)
            (784742.4762204578,0.11709635915169779)
            (786312.8406112001,0.11868847471351023)
            (788056.5408274906,0.1204578130684568)
            (791184.48984035,0.12363457317700406)
            (795164.1073948477,0.12767824534366742)
            (797662.3185631416,0.13021603771842286)
            (799162.1207642307,0.1317391334511977)
            (800128.3409626284,0.1327205710375401)
            (800894.5819269344,0.13349957959239972)
            (801601.005567774,0.1342184254408123)
            (802263.7529419223,0.13489298335221972)
            (803067.455000224,0.13571109242149093)
            (804093.9309310133,0.13675633738465814)
            (805402.3126835866,0.13808958317219272)
            (807501.7544045363,0.1402310150252713)
            (811079.0179830302,0.14388403092387322)
            (815370.7420037222,0.14826978546872857)
            (817996.4328068676,0.15095281604850136)
            (819605.2591142537,0.1525963941751155)
            (820660.7181137713,0.15367479881810414)
            (821501.0687555114,0.15453402814488118)
            (822276.0243267941,0.15532711000588165)
            (822986.4709257026,0.15605453962136892)
            (823741.7344183745,0.15682817482615727)
            (825366.1229179911,0.15849322740623065)
            (827135.7846492237,0.16030901674111311)
            (829656.9321524395,0.16289874636366009)
            (834082.8096909774,0.167450406766664)
            (837679.9712098305,0.1711519684362665)
            (839960.7548630245,0.1734988712474875)
            (841408.6560158606,0.17498867444800642)
            (842508.9385137929,0.17612118994836762)
            (843360.9715212239,0.17699890141591024)
            (844151.9845682367,0.17781448707925748)
            (844888.8193844835,0.17857461995794616)
            (845670.6028742993,0.17938149833994627)
            (847110.7564442725,0.18086894473350312)
            (848792.7836231077,0.18260801126348852)
            (850963.7458034352,0.1848553226966811)
            (855330.012725775,0.1893823536027227)
            (860049.1864367748,0.19428186575434478)
            (863053.348832376,0.19740221167964261)
            (864904.55004967,0.19932508231100562)
            (866121.2533944517,0.20058910770497237)
            (867085.2321918972,0.20159120024760413)
            (867877.5670365624,0.20241566845500283)
            (868628.7123120065,0.20319793148248624)
            (869363.8206165769,0.20396387646884584)
            (870209.365571202,0.20484537646913653)
            (871699.263286967,0.20639996985074455)
            (873502.9053284689,0.20828421550780554)
            (875850.9807741025,0.21074072112631242)
            (880502.9808236297,0.21561690821161564)
            (886179.2817889078,0.22157787303856386)
            (889461.5613719834,0.22502758204465786)
            (891387.7162192205,0.22705240060962362)
            (892618.638741706,0.22834669251616868)
            (893583.8285011192,0.22936224239656428)
            (894371.306106012,0.23019169477940374)
            (895116.3273160682,0.2309772296353067)
            (895837.29611767,0.23173789738571457)
            (896627.3693835301,0.23257195730894645)
            (898098.5999597555,0.23412646770151596)
            (899821.2191124473,0.23594890219721376)
            (901917.9068655901,0.23817039810680926)
            (904983.4312331788,0.2414242819910965)
            (910370.1082692102,0.24715543015498526)
            (915318.4010310015,0.2524308280333264)
            (918272.6990214448,0.25558349564643423)
            (920102.3880078236,0.25753687399715164)
            (921333.0088823842,0.2588512223574785)
            (922326.5987228291,0.25991317581850204)
            (923247.1150741623,0.26089811295598725)
            (924078.7477121179,0.26178893524374275)
            (924876.4356918191,0.26264410083009554)
            (925719.0359332503,0.2635480511000232)
            (926880.2496285491,0.2647949095635459)
            (928464.5341734808,0.2664981291461032)
            (930412.2408564024,0.2685953410104283)
            (932886.6376625717,0.2712646412424021)
            (936885.6002107746,0.2755889989380895)
            (942766.9856976501,0.28196792389282216)
            (947108.2398106884,0.28668741908213896)
            (949843.38385259,0.2896644529886849)
            (951610.2698092371,0.2915888990518508)
            (952974.866144465,0.2930761279207063)
            (954044.4991743577,0.29424291586148815)
            (955040.0018349576,0.29533018261796096)
            (955945.432050829,0.29632041639883583)
            (956804.4056111287,0.2972609351813397)
            (957675.3434647612,0.2982154599305001)
            (958695.2586850832,0.299334359405887)
            (961089.3623738852,0.3019653129483453)
            (963673.6063369974,0.3048119168777994)
            (966735.1791710395,0.3081926277749194)
            (971041.8859749119,0.31296186035448736)
            (977186.9389401801,0.3197900112091059)
            (981443.7192234541,0.32453295981260066)
            (984039.1460103897,0.3274291150357729)
            (985677.929765327,0.3292593904619693)
            (986932.0845595842,0.3306612329178992)
            (987913.2408099024,0.3317591061245374)
            (988827.0521972019,0.33278308393747796)
            (989664.4296725916,0.3337228188617621)
            (990467.6049651655,0.33462528095071015)
            (991291.1404538073,0.335551530198269)
            (992269.932175213,0.33665353971237083)
            (994329.2333286979,0.3389760544578426)
            (996641.7933477431,0.34159044028265917)
            (999304.6741277558,0.34460875014056913)
            (1.0026721717841697e6,0.3484370991115795)
            (1.0110586484800781e6,0.3580201477550292)
            (1.0166745656214026e6,0.3644707493496982)
            (1.019861229102151e6,0.3681412347344717)
            (1.0217344477179501e6,0.370302066542485)
            (1.0229679032474656e6,0.37172636279680726)
            (1.0239614630546508e6,0.37287491848686144)
            (1.0248821216306133e6,0.37394076678369287)
            (1.025716980732484e6,0.3749088426935564)
            (1.0265142676382719e6,0.3758346567003009)
            (1.0273177945510059e6,0.37676879008541)
            (1.0282081167379159e6,0.3778049814493059)
            (1.0295588793899139e6,0.3793793575679793)
            (1.0313392393064812e6,0.3814586831043355)
            (1.0334195529304744e6,0.3838944124571446)
            (1.0358367455361582e6,0.38673270461907694)
            (1.0389614581798804e6,0.3904142938766437)
            (1.0448139958877608e6,0.39734553988965476)
            (1.052236561635757e6,0.40619740363060647)
            (1.0568814331181832e6,0.41176836248990134)
            (1.059716322734747e6,0.41517961061590297)
            (1.0615610076910718e6,0.4174037798267773)
            (1.0630104582868172e6,0.41915406581112186)
            (1.0641766685296157e6,0.42056438810595453)
            (1.065271633286189e6,0.4218907003349811)
            (1.0662805879152496e6,0.42311497505045875)
            (1.0672351810178119e6,0.42427527690932043)
            (1.0681651133771504e6,0.425407397599567)
            (1.0691141440821814e6,0.42656450021544945)
            (1.0701841746964601e6,0.4278712090728496)
            (1.071770880019488e6,0.42981292165884444)
            (1.0739969365654753e6,0.4325450884406571)
            (1.0766691188083352e6,0.4358370351519447)
            (1.0797694529481546e6,0.43967280343320164)
            (1.0837409608650224e6,0.4446113539532378)
            (1.0927097057364867e6,0.4558623236962175)
            (1.0990404891883992e6,0.4638821023429209)
            (1.102730662513129e6,0.4685853299913975)
            (1.1049350281666485e6,0.4714047124583279)
            (1.1063960792799524e6,0.473277573562487)
            (1.1075725292836907e6,0.47478840434214303)
            (1.1086615014492231e6,0.4761897192743579)
            (1.1096428153323748e6,0.47745532768570104)
            (1.110564928478931e6,0.47864728179158045)
            (1.1114580565218544e6,0.4798042326290097)
            (1.11234778970209e6,0.4809589995144352)
            (1.1132901109515764e6,0.48218422667813926)
            (1.1144385687588786e6,0.48368045397896986)
            (1.1171785497539702e6,0.48726323432026575)
            (1.1201327514617702e6,0.4911466306155077)
            (1.1233375175777585e6,0.49538326710405844)
            (1.1268276774170748e6,0.5000252263021882)
            (1.1315632125764135e6,0.5063698662389856)
            (1.138939057820444e6,0.51635721488427)
            (1.1445873393266937e6,0.5240915990772246)
            (1.1481280392451468e6,0.5289782174633607)
            (1.1503722458894507e6,0.532090879182619)
            (1.1520795667803169e6,0.534467080837955)
            (1.1533989773610304e6,0.5363085605717184)
            (1.1546206115190599e6,0.5380181102951942)
            (1.1557214300063148e6,0.5395627961568272)
            (1.1567421827733659e6,0.5409990418689353)
            (1.1577088979197089e6,0.5423628833909931)
            (1.1586391037314697e6,0.5436785515791359)
            (1.159560344150233e6,0.5449846657032927)
            (1.1605240611392832e6,0.546354236509744)
            (1.1616410414147712e6,0.5479457280563306)
            (1.1633353968354927e6,0.5503683318540102)
            (1.1657170640028822e6,0.5537909736528466)
            (1.1685106115205595e6,0.557831473301686)
            (1.1715870980784725e6,0.5623139246226259)
            (1.17512128638108e6,0.5675060458131158)
            (1.1799002149517217e6,0.5746006523169073)
            (1.1886650948183124e6,0.5878390526393382)
            (1.1953033834645017e6,0.5980680257845156)
            (1.19939395179921e6,0.6044620223571319)
            (1.2019603270134982e6,0.6085101505651678)
            (1.203905677295174e6,0.6115980669075057)
            (1.2054070417421765e6,0.613993063803357)
            (1.2067950913268332e6,0.6162170035361121)
            (1.2080438657307683e6,0.6182262562324186)
            (1.209197569257004e6,0.6200901006396106)
            (1.2102818736531192e6,0.6218487649816219)
            (1.2113090215518717e6,0.623521130204869)
            (1.2122941495712374e6,0.6251310323264636)
            (1.2132613401473605e6,0.6267173068320223)
            (1.2142469756438686e6,0.628339615911501)
            (1.2153123401045108e6,0.6300997408485446)
            (1.2165931732368537e6,0.6322250016454106)
            (1.2186754659726787e6,0.6357017540836231)
            (1.2215126671709744e6,0.6404829989791074)
            (1.2247504105583245e6,0.6460030924010348)
            (1.2282249199036146e6,0.6520052905465974)
            (1.2320936593994983e6,0.6587881053641207)
            (1.2370497583095739e6,0.6676386776313732)
            (1.2488346707840315e6,0.6894849114689988)
            (1.2568066780237907e6,0.7049895877729352)
            (1.2614958325386585e6,0.7144245501282536)
            (1.2643540262944552e6,0.7203018586423675)
            (1.2665014167767959e6,0.7247849552873191)
            (1.268166141841419e6,0.7283023899443463)
            (1.2697042235308108e6,0.7315866494463212)
            (1.2711028096889309e6,0.7346032753855812)
            (1.272411581006197e6,0.7374536214532558)
            (1.2736542857713634e6,0.7401857982068365)
            (1.2748384503374104e6,0.7428135450751194)
            (1.2759725544782344e6,0.7453531706305356)
            (1.2770702496533135e6,0.7478332005087754)
            (1.2781496589757234e6,0.750293295462874)
            (1.2792343713961297e6,0.7527870479171858)
            (1.2803581773554767e6,0.7553937223223876)
            (1.2815771070314841e6,0.7582480305852722)
            (1.283005850005884e6,0.7616304834849914)
            (1.2850007790179246e6,0.7664228519569143)
            (1.2883019359753334e6,0.7745436896300154)
            (1.2920938008857532e6,0.7841949903263798)
            (1.2957978354238127e6,0.7940007450637131)
            (1.2992073962619926e6,0.803405331734987)
            (1.302319650956185e6,0.8123538833478302)
            (1.305184032247158e6,0.8209428547175197)
            (1.307834950122298e6,0.8292388844998329)
            (1.3102791017819762e6,0.8372286636082108)
            (1.3125035245052367e6,0.8448281191284269)
            (1.3144906327633539e6,0.8519216017106738)
            (1.3160549151580601e6,0.8577372319071773)
            (1.3173366075943494e6,0.8626740591044353)
            (1.3183955103756343e6,0.8668825396737817)
            (1.3193726715798797e6,0.8708808080954067)
            (1.3202381331128236e6,0.8745224120202114)
            (1.3210095866412355e6,0.8778548637634943)
            (1.321703021252886e6,0.8809254194371992)
            (1.322328528398292e6,0.8837607873679996)
            (1.3228947041410469e6,0.8863846108667583)
            (1.3234101690375481e6,0.8888239534821363)
            (1.3238832276049799e6,0.8911075930190269)
            (1.324321541749133e6,0.8932641706575375)
            (1.3247322022186283e6,0.8953221833796877)
            (1.3251220253359633e6,0.8973112053891557)
            (1.3254980146495958e6,0.8992641778223277)
            (1.325867970964003e6,0.9012208162868094)
            (1.326241658047247e6,0.9032345389184934)
            (1.326633198256646e6,0.905387304931488)
            (1.3270671114991908e6,0.9078278801405121)
            (1.3275992490220268e6,0.910906336016212)
            (1.3284771824151769e6,0.916217158409896)
            (1.3296187954239e6,0.9236426369697714)
            (1.3308323618888783e6,0.9323805332590459)
            (1.3320328762828668e6,0.9422577537546668)
            (1.3333271717482784e6,0.9552046622328444)
            (1.3345472069619556e6,0.9723768757808416)
            (1.3350000669732739e6,0.9825721000099621)
            (1.33516875039805e6,0.9884645611895417)
            (1.3352384790185792e6,0.9920874341642836)
            (1.3352740664807535e6,0.9948348951890205)
            (1.3352914413527332e6,0.9969753929467244)
            (1.3352994592955047e6,0.9989683001738208)
            (1.335299894608754e6,1.0007900331279147)
            (1.3352942800398578e6,1.0025037253914761)
            (1.3352834630016144e6,1.0041388795731903)
            (1.3352681073847106e6,1.005703327668436)
            (1.3352487028569498e6,1.0072081849470216)
            (1.3352254066617438e6,1.0086748358744255)
            (1.3351979060429411e6,1.0101349355287526)
            (1.3351651823278577e6,1.01163438297122)
            (1.3351248714163774e6,1.0132485132576798)
            (1.3350712119004892e6,1.0151301541485696)
            (1.334984626389801e6,1.0177468865166763)
            (1.3348014669146563e6,1.0222822286037951)
            (1.3345261109797813e6,1.0277228768526239)
            (1.334172809232025e6,1.0334135159509703)
            (1.3337412344141435e6,1.0392436707869743)
            (1.333189446883927e6,1.0456062299836872)
            (1.3323579316231012e6,1.053764657183032)
            (1.3303214404199086e6,1.0697584009286836)
            (1.3285698548935659e6,1.0809816372874903)
            (1.3274129481183107e6,1.0875954943923105)
            (1.3266709964966462e6,1.0915819115399144)
            (1.3261589206306427e6,1.0942333402817535)
            (1.3257353818486815e6,1.0963701748406258)
            (1.325334307245896e6,1.0983496024772612)
            (1.3249658609603904e6,1.100131925294724)
            (1.3246144242963179e6,1.101801079306132)
            (1.3242725618693088e6,1.103396907095614)
            (1.3239398635399758e6,1.1049245591280512)
            (1.3236156968440595e6,1.1063898637667782)
            (1.3232968868938743e6,1.107809564189941)
            (1.32297788710782e6,1.1092098213980495)
            (1.3226504477296309e6,1.1106270008876018)
            (1.3223013757507573e6,1.1121164041045537)
            (1.3219060380525524e6,1.1137777610420696)
            (1.3214046524784178e6,1.1158477772289621)
            (1.3204887297504868e6,1.1195294866192285)
            (1.3192520616848792e6,1.1243143769507655)
            (1.3178412557401895e6,1.1295412486591327)
            (1.3163333507358194e6,1.134887768046089)
            (1.314685968993335e6,1.140479989227523)
            (1.3127001163155043e6,1.1469194513632388)
            (1.3096235843272181e6,1.156340433497412)
            (1.3049798495308268e6,1.1695192732849944)
            (1.301405914556222e6,1.1789732528878927)
            (1.2990528118583027e6,1.1849248818110902)
            (1.2974979767992008e6,1.188751638640753)
            (1.296278432529852e6,1.1916984082588644)
            (1.2953099537998892e6,1.1940057357820846)
            (1.294397749972657e6,1.1961531232862446)
            (1.293561462975492e6,1.1981000035792566)
            (1.2927768843248535e6,1.199907697695961)
            (1.2920312090425042e6,1.20160895165927)
            (1.2913211001986559e6,1.203213888525843)
            (1.290643087758723e6,1.2047325429467584)
            (1.2899907813136908e6,1.2061810797315256)
            (1.289355422843564e6,1.2075803694396896)
            (1.2887259417548557e6,1.2089557108542075)
            (1.2880876661075645e6,1.2103394465256279)
            (1.2874188518137326e6,1.2117780944088279)
            (1.2866822187899668e6,1.2133496656472083)
            (1.2857983701848527e6,1.2152179031265833)
            (1.2845019558116435e6,1.2179249777139884)
            (1.282391898296468e6,1.222250491605279)
            (1.2798097308325684e6,1.2274165263977466)
            (1.2770335732335101e6,1.2328260568877754)
            (1.274098728287104e6,1.2383947484317248)
            (1.2707926256703108e6,1.2444983105925371)
            (1.2664128360896867e6,1.2523326873419538)
            (1.2570924099553577e6,1.2681774178200065)
            (1.2501976194096194e6,1.2792818988825285)
            (1.2459856235220649e6,1.2858436245311744)
            (1.243387310874841e6,1.2898150634954568)
            (1.2416297330623309e6,1.2924701611925025)
            (1.2401962859382187e6,1.2946173611986518)
            (1.2388573342127828e6,1.2966081351193675)
            (1.237641084856582e6,1.2984037347629527)
            (1.2364944559529475e6,1.3000852060493528)
            (1.2353928362297306e6,1.3016900948166619)
            (1.2343342296697707e6,1.3032224063352058)
            (1.2333165868635017e6,1.3046861977935285)
            (1.2323314690366688e6,1.3060946205468014)
            (1.2313654587069657e6,1.3074676567165335)
            (1.2304007146888343e6,1.3088311374504502)
            (1.2294123668901706e6,1.3102202088545822)
            (1.2283615123249907e6,1.3116887821968324)
            (1.2271768540324115e6,1.3133342981918386)
            (1.2256886585313245e6,1.3153866829686187)
            (1.2230670243378147e6,1.3189634210496706)
            (1.2195611575352626e6,1.3236723738620255)
            (1.2156601545686864e6,1.3288175372715014)
            (1.211630995854217e6,1.3340332469963845)
            (1.20743027083446e6,1.3393708254964893)
            (1.2027099287285318e6,1.345254096394905)
            (1.1964994518671252e6,1.3528228155282056)
            (1.1812423898411682e6,1.3706801496288494)
            (1.1704691557665241e6,1.3827407498098325)
            (1.1640416745311709e6,1.3897472784261065)
            (1.1601475385511431e6,1.393929011145894)
            (1.1575373144927341e6,1.3967065231366764)
            (1.1554143889938288e6,1.3989506829624783)
            (1.153435337968213e6,1.4010305908520135)
            (1.1516369033358134e6,1.4029101367267005)
            (1.1499389046840859e6,1.4046752003659664)
            (1.148305652734829e6,1.4063639663561356)
            (1.146735317112559e6,1.407979150743599)
            (1.145226105463207e6,1.4095234544876651)
            (1.1437673844779315e6,1.4110085926449343)
            (1.142342204542185e6,1.4124525261909135)
            (1.1409286963538467e6,1.41387790573388)
            (1.1394977342483327e6,1.4153142868405144)
            (1.1380066271395725e6,1.4168042270193943)
            (1.136384571755224e6,1.4184173512176472)
            (1.1344907175717517e6,1.4202908965369185)
            (1.1319299798163676e6,1.4228075833151892)
            (1.1262862215078066e6,1.4282889880381946)
            (1.119863120965078e6,1.4344228004538815)
            (1.1132605498260597e6,1.4406182458799135)
            (1.106821284902372e6,1.4465590478024226)
            (1.1002373549983248e6,1.4525352182686242)
            (1.0927319393961173e6,1.4592332879968652)
            (1.0821933122902482e6,1.4684450581264996)
            (1.063786038422094e6,1.4840396786230836)
            (1.0460472866378692e6,1.4985329953289694)
            (1.0345861780586296e6,1.5076453608814562)
            (1.0270243604306389e6,1.51355701290759)
            (1.0211248790011044e6,1.518116093871689)
            (1.0164484907721302e6,1.5216978255290194)
            (1.0120695231741697e6,1.5250262746787615)
            (1.008067073136869e6,1.5280469292403827)
            (1.0043234118780822e6,1.530853465658614)
            (1.0007755085395849e6,1.5334962534478178)
            (997404.56995872,1.5359916596852943)
            (994194.9941425932,1.5383532886619513)
            (991124.0277289229,1.5405996689348893)
            (988165.438875146,1.5427515057392278)
            (985292.0289866392,1.5448298597594081)
            (982474.9231290736,1.5468566850816132)
            (979681.4950416052,1.5488563078919346)
            (976872.0995051886,1.5508576880133074)
            (973994.6792125372,1.5528980974227768)
            (970974.3280737718,1.5550302245336811)
            (967690.2835696196,1.5573378537384739)
            (963915.3265344067,1.5599771785553722)
            (959093.0190898655,1.5633285523574223)
            (950253.0309624146,1.5694143168160983)
            (939069.3608282047,1.57700896030334)
            (927528.968369395,1.584726632922476)
            (917931.5695163548,1.591054819434406)
            (908853.5885425913,1.5969665939522557)
            (900574.087332764,1.6022964915488858)
            (892914.0234757419,1.6071755505443013)
            (885737.4606423678,1.6117015336205938)
            (878968.4019101439,1.6159307130252036)
            (872556.4683730528,1.619901245669107)
            (866471.7746150611,1.6236372540626318)
            (860702.0106227585,1.6271512689067869)
            (855245.3238509055,1.6304490194332864)
            (850103.1513131276,1.6335339920011178)
            (845275.0798833532,1.636410563965705)
            (840755.9384404668,1.6390856864116123)
            (836534.7937426291,1.641569391841471)
            (832595.3298973099,1.6438744896892046)
            (828917.0019327933,1.6460158373984723)
            (825476.4124351963,1.6480095173465237)
            (822248.5672024678,1.64987211457547)
            (819207.7896960473,1.6516202122810244)
            (816328.2400782513,1.6532701252389657)
            (813584.0241510508,1.6548378709320162)
            (810948.9015766411,1.6563393670857531)
            (808395.526195313,1.657790890195081)
            (805894.1151239984,1.6592098508371105)
            (803410.4664324569,1.6606159278765347)
            (800902.3183282744,1.6620331248858276)
            (798312.8248696013,1.6634934222949747)
            (795557.4814507794,1.6650440520364809)
            (792494.183880045,1.66676409238391)
            (788839.0354285343,1.668811024977155)
            (783820.2953550754,1.6716117978392788)
            (770114.0322997429,1.6792009464393394)
            (754726.1725303859,1.6876103800876676)
            (735915.6258257676,1.6977153926425481)
            (711870.5048871225,1.7103134854916346)
            (700900.11245283,1.7159258543540021)
            (694843.5806115571,1.718983971040704)
            (691267.3342261082,1.7207755394909403)
            (688587.7472824397,1.722111062618259)
            (686503.1387294392,1.7231464405514059)
            (684561.9355477771,1.7241086991811203)
            (682774.1300303078,1.7249942070574222)
            (681076.0281738489,1.72583539514966)
            (679441.6050453394,1.7266456050072259)
            (677863.4707055807,1.7274286347925436)
            (676326.2324028271,1.7281919831109873)
            (674798.6414101118,1.7289508434541379)
            (673229.207193145,1.7297304142699492)
            (671527.6956837706,1.7305751769401652)
            (669493.6901934356,1.7315842778180044)
            (666320.508539844,1.7331568318895316)
            (661924.0561266734,1.7353319670889147)
            (656991.8702420545,1.7377667754151092)
            (651958.8029869722,1.7402451211760968)
            (646882.4045379923,1.7427379998625794)
            (641512.5147646915,1.7453670677223516)
            (635269.863368588,1.748412277747476)
            (626577.5314011534,1.7526301221473377)
            (609807.7109777654,1.7606801977735034)
            (596738.14309007,1.7668567832717543)
            (588657.920446511,1.770624138744952)
            (583594.5101837589,1.7729623268927246)
            (579759.3599780903,1.7747209335272593)
            (576807.2162913753,1.776067259864315)
            (574360.5571996864,1.7771785503042452)
            (572044.953637872,1.7782272542512927)
            (569906.7494237954,1.779193749960283)
            (567910.6768451874,1.780095147086624)
            (566030.8555652646,1.780943939658723)
            (564251.0225941308,1.781747973247182)
            (562551.6362177616,1.7825162938008732)
            (560904.9945558545,1.7832613949420577)
            (559273.3117368862,1.7840001729630237)
            (557602.7669562692,1.7847567319407598)
            (555804.9291192684,1.7855708912881278)
            (553696.9680770896,1.7865252671876666)
            (550679.0190344356,1.7878910922133926)
            (545886.5291869959,1.790058332154476)
            (540169.8468204275,1.792639988727505)
            (534152.5548604962,1.7953520305268655)
            (527849.8682805835,1.7981852123595568)
            (520656.66329026624,1.8014069439718943)
            (510176.32838656305,1.8060721224903946)
            (495972.57554925553,1.8123217527513895)
            (486334.6384330558,1.8164995442299625)
            (480412.5216140274,1.81903540171038)
            (476622.62596683955,1.8206440992196782)
            (473697.6184934061,1.8218777760050648)
            (471393.6039444956,1.822844991471231)
            (469249.37905930704,1.8237424300046123)
            (467303.3340226058,1.8245557159241121)
            (465499.1414488868,1.8253097092868964)
            (463805.21888493927,1.8260184417647993)
            (462206.72168223804,1.826688566341182)
            (460684.83709887665,1.8273280340138989)
            (459210.51719940966,1.8279487971844788)
            (457742.5727051303,1.8285677690770918)
            (456219.35992934584,1.8292105225038904)
            (454529.5215348767,1.8299237910598614)
            (452393.3476383018,1.8308255709998027)
            (447537.8524640041,1.8328753639515898)
            (442145.6708173815,1.835150876402788)
            (436552.02505795285,1.8375091413603672)
            (430983.16404316004,1.8398531320891278)
            (424866.7214159397,1.8424211781077526)
            (416391.36715669004,1.845963690663048)
            (403881.8261192026,1.8511425650373083)
            (394616.4440185089,1.8549240525417465)
            (388857.5011368863,1.857243890246309)
            (385197.31639594125,1.8587039662972002)
            (382400.82822268637,1.859811471592095)
            (380227.37609926163,1.8606676811749305)
            (378215.25008687266,1.8614577120423146)
            (376404.67625457194,1.8621675482171018)
            (374737.40366601123,1.8628213725811753)
            (373179.2253020678,1.8634333983000197)
            (371713.3500519821,1.8640105842174026)
            (370319.30557891174,1.864560954424769)
            (368965.79762792407,1.8650965298941917)
            (367607.4136663163,1.8656348422535483)
            (366172.02763322316,1.866204149935605)
            (364513.42666410195,1.8668623742273394)
            (362141.38200798596,1.8678043377562312)
            (358540.7284152361,1.8692353300100801)
            (354299.8381153448,1.8709220713441266)
            (349831.36568595015,1.8727002018225236)
            (345120.2036894575,1.8745750373768342)
            (339725.7989054209,1.8767205418920538)
            (332186.91837664123,1.8797130546564809)
            (319900.46987113403,1.8845595753959508)
            (310505.73963569006,1.888221627307082)
            (304621.1548798407,1.890486981356986)
            (300829.1327130094,1.891932231324841)
            (297900.6347995051,1.8930396858182026)
            (295600.60824005405,1.893904257813787)
            (293468.48190551536,1.894702415796804)
            (291551.11019661924,1.8954185386216453)
            (289795.51895752613,1.896073977225572)
            (288168.21146654326,1.8966822687492537)
            (286650.2444748316,1.8972510702018601)
            (285219.37913835,1.8977888448650697)
            (283844.6861275763,1.8983069707505376)
            (282484.39368758886,1.898820740475496)
            (281077.22975506284,1.8993528737507737)
            (279511.84376084624,1.8999452872756997)
            (277494.45911546325,1.9007092970592117)
            (272890.8026427206,1.9024546436357428)
            (267896.1922345799,1.9043502775725738)
            (262712.5801438233,1.906318729074367)
            (257410.46281204777,1.908331815704794)
            (251136.8623416321,1.9107107928486904)
            (238484.68860798253,1.9154841342444224)
            (227539.4515533082,1.919563435503003)
            (221349.24350566088,1.921838206875925)
            (217644.06649321757,1.9231853188278634)
            (214895.41500044207,1.9241769914839582)
            (212796.87431983862,1.9249302883410833)
            (210867.58045951428,1.925621561007759)
            (209135.86788907702,1.9262430126095875)
            (207539.81108864513,1.9268184443734686)
            (206044.9272630276,1.927361104692132)
            (204632.79553252136,1.9278777205416104)
            (203278.87629353156,1.928376512027439)
            (201944.27383322243,1.9288705022260704)
            (200567.86448060273,1.9293809368928383)
            (199035.25006615274,1.9299492279801278)
            (197026.1506959185,1.9306934232477935)
            (193332.68212145215,1.93205878916664)
            (189085.34336806604,1.933624002844602)
            (184750.72491757228,1.9352152576606896)
            (180404.49519041015,1.936803815148997)
            (175765.59476934074,1.9384910495782366)
            (170274.0717407252,1.9404770511325398)
            (162945.83770725335,1.9431093024246828)
            (152912.96110071798,1.946689748771759)
            (143365.86915228036,1.9501018425961265)
            (137848.35768605437,1.952099884643305)
            (134670.65433729457,1.9532687185176043)
            (132694.95260401015,1.9540046387140346)
            (131191.49882889743,1.9545696747852532)
            (130020.75765154796,1.9550116192835203)
            (128938.24552448367,1.9554199859878374)
            (127962.12168043933,1.9557862277701084)
            (127059.83354275754,1.956122174702039)
            (126207.87072439413,1.9564369459200373)
            (125383.42234316355,1.9567397268420281)
            (124544.8214880298,1.9570463980214543)
            (123599.68232076215,1.957390651362806)
            (122190.50571945017,1.9579012329948546)
            (120288.94598590875,1.9585851987612644)
            (118124.65012647722,1.9593568237789127)
            (115783.42243185721,1.9601837628202257)
            (113103.24598821272,1.961121832096601)
            (109363.84198443331,1.9624203785510579)
            (103789.16595479735,1.9643572032063414)
            (100035.63602279784,1.96568717480563)
            (97824.08972094292,1.966492371503278)
            (96447.05777621813,1.9670051067659984)
            (95400.4995657001,1.9674008081297998)
            (94588.19547007725,1.9677099580985555)
            (93838.20082602797,1.9679945597123396)
            (93164.40863739698,1.9682475988655692)
            (92542.32739870297,1.9684784423581259)
            (91949.46694095878,1.968696414266553)
            (91355.32300259202,1.96891354971905)
            (90689.94499487922,1.9691553139162141)
            (89634.0224602757,1.9695358991290859)
            (88283.82459292925,1.9700171058507312)
            (86751.55889714026,1.9705559442385328)
            (85006.05955901419,1.9711611744308264)
            (82708.67647221293,1.971947322730153)
            (78244.82396699583,1.9734688525710777)
            (75338.74967981271,1.9744880711274437)
            (73680.67756147792,1.975094863853973)
            (72674.78897689097,1.9754756327073582)
            (71919.90468075773,1.9757673362892434)
            (71339.52792227264,1.9759926623044262)
            (70804.91445724448,1.9761979234969764)
            (70324.52983344489,1.9763787087428786)
            (69876.81270437392,1.97654445528371)
            (69436.76114052066,1.97670591562532)
            (68955.11908286202,1.9768813974820858)
            (68197.57835464554,1.9771547339412379)
            (67244.23041104758,1.9774939126220707)
            (66151.62955907757,1.9778757564654084)
            (64855.57219713253,1.978319786797622)
            (62965.14487496726,1.9789550012966413)
            (60099.009812513745,1.9799139506113737)
            (58076.31931599156,1.9806151220116062)
            (56845.15070261781,1.98106517377862)
            (56058.95439623328,1.9813652494624447)
            (55454.69288626812,1.9816018081719369)
            (54982.73183782771,1.9817872183066625)
            (54546.60002149987,1.9819557306755389)
            (54153.932489164385,1.982103729349304)
            (53785.88340891023,1.982240125476563)
            (53414.529752276445,1.9823764653270455)
            (52967.66757027171,1.9825386534070477)
            (52224.82471015398,1.9828034797903367)
            (51332.60972393907,1.983113748428537)
            (50274.33661954808,1.9834717878078338)
            (48761.56246181114,1.9839712481925322)
            (46555.06506088716,1.9847021750307459)
            (45074.84773735572,1.9852227098973365)
            (44193.089287965595,1.9855566293856843)
            (43635.96250327091,1.9857789016384368)
            (43208.31786192329,1.9859529468187251)
            (42872.11643393161,1.9860876912979677)
            (42560.22220829346,1.9862081791823796)
            (42273.76081337161,1.9863155913305781)
            (41991.047153077874,1.9864204501749994)
            (41659.104740336574,1.9865422262005588)
            (41122.17657231161,1.986735589970353)
            (40475.960104063604,1.9869617177106957)
            (39689.94010126598,1.9872271348837836)
            (38485.98131760025,1.9876193118079128)
            (36775.741301272756,1.9881749183293411)
            (35605.08194207137,1.9885834915039378)
            (34894.007510580464,1.9888557742585629)
            (34438.17734275394,1.989041839968238)
            (34086.16568709513,1.9891883650258826)
            (33808.113925862905,1.989301111639505)
            (33549.91227537217,1.9894010858920572)
            (33310.849229941196,1.9894912030205574)
            (33066.98665576231,1.9895825190103356)
            (32731.689550115818,1.9897069282478053)
            (32301.10651058871,1.9898632890782917)
            (31778.070116599607,1.9900460983655741)
            (31071.326385591914,1.9902812940348809)
            (29240.935488610037,1.990866167309317)
            (28161.708636926858,1.991240856678946)
            (27566.30176380682,1.9914759706632028)
            (27206.14505625188,1.99162993875748)
            (26933.044862953728,1.9917477781654849)
            (26717.673072165282,1.991835862942013)
            (26517.283185384033,1.9919131631665807)
            (26326.872258750118,1.9919854891952529)
            (26113.034717821512,1.992066036729944)
            (25771.502203917298,1.9921919936281776)
            (25358.683591420482,1.9923377112985927)
            (24816.60734065764,1.9925176057136411)
            (23415.24774365886,1.99295628934735)
            (22539.028939426444,1.993256797465397)
            (22044.315549216808,1.9934552350749013)
            (21741.307005771214,1.9935888090073641)
            (21510.563697705224,1.9936907473530103)
            (21327.75356259095,1.9937656177544831)
            (21157.44680462443,1.9938307467010026)
            (20992.847771270466,1.9938932147405948)
            (20790.305821846297,1.9939701674175887)
            (20525.662121854446,1.9940684492191338)
            (20195.447109893532,1.9941839915681163)
            (19712.51968066587,1.9943391677372193)
            (18859.43086234165,1.9945940760810537)
            (18082.796374864105,1.9948473773595)
            (17628.01066070137,1.9950293407540174)
            (17350.681229812915,1.9951567231585494)
            (17165.235873722635,1.9952431978180163)
            (17014.330792943983,1.9953064905241744)
            (16874.595428959125,1.99535905511086)
            (16740.247939093057,1.9954094449272393)
            (16561.960214985655,1.9954777010316391)
            (16346.115394217346,1.9955587483211328)
            (16075.237093818687,1.9956528161925304)
            (15606.648243292728,1.9957973660649102)
            (14951.479799634411,1.995985376290408)
            (14380.387611461889,1.9961753018688353)
            (14041.529295363702,1.9963190593901263)
            (13828.972569022493,1.9964220583435615)
            (13667.66467147604,1.9964983489057155)
            (13539.814732756766,1.9965516651150306)
            (13420.576221728863,1.99659886352708)
            (13298.148506732921,1.9966464385794487)
            (13068.266085907264,1.9967319112382562)
            (12812.230306674386,1.996817199361809)
            (12383.875880499214,1.9969413806586565)
            (11833.625543673954,1.9971022862281738)
            (11471.166621478396,1.9972405613216908)
            (11248.648798514361,1.9973470457334408)
            (11102.195176089705,1.9974202874915084)
            (10984.660386411055,1.9974721187610722)
            (10876.51777282117,1.9975152952303001)
            (10771.771055113182,1.997556739827294)
            (10597.383180222248,1.997624589656157)
            (10400.923705730896,1.9976930411315519)
            (10104.873941801598,1.9977798279269081)
            (9692.433123805524,1.9978912684921593)
            (9335.920270817604,1.9980146348790027)
            (9122.009149269768,1.998115994329299)
            (8984.740705218766,1.9981879899406345)
            (8877.356615849176,1.9982375251969957)
            (8779.651153695228,1.9982764943093911)
            (8687.581206241543,1.9983132490446132)
            (8549.812200036355,1.9983684919878368)
            (8390.851378397554,1.9984249508249137)
            (8153.956238202887,1.9984928987466313)
            (7825.96642182522,1.9985766679336257)
            (7536.004134742167,1.9986755988398548)
            (7357.850164300739,1.9987626701516097)
            (7241.958943480488,1.998824949604062)
            (7150.119529901596,1.9988674334153682)
            (7066.1254584721755,1.9989031894614286)
            (6983.778660269212,1.9989372029891697)
            (6837.630413765432,1.9989921693363277)
            (6670.894002064938,1.9990417720765008)
            (6382.775909167648,1.99911117069954)
            (6123.673287758671,1.9991983651586995)
            (5969.50892890715,1.999280297400238)
            (5872.487293554457,1.999336499941376)
            (5796.286995325841,1.9993696883312462)
            (5726.701280722748,1.999395344744644)
            (5655.464692218552,1.9994244605874005)
            (5564.33064482538,1.9994620702714632)
            (5447.6712208160025,1.9995002307553602)
            (5229.2534654581395,1.99954792004663)
            (4988.199691511733,1.9996097136207085)
            (4842.294040913514,1.9996801682468732)
            (4750.320763436253,1.9997349289045332)
            (4678.859500261036,1.9997695178153438)
            (4614.065209061388,1.9997971752311798)
            (4550.43947780343,1.9998248501287712)
            (4459.533399328897,1.9998602556443983)
            (4342.907866094155,1.999892751967664)
            (4167.601261585365,1.9999290128695955)
            (4003.046242204527,1.9999841666476132)
            (3898.5438040442978,2.0000431503810283)
            (3829.021349525563,2.000082154000048)
            (3770.9421066470795,2.000104449626309)
            (3716.552866445992,2.0001261702603794)
            (3646.5506899784605,2.000157276427035)
            (3563.9023231888373,2.0001841870196277)
            (3402.0879893749848,2.0002126686629995)
            (3257.0734926594637,2.000254450839835)
            (3166.042757859136,2.0003068284180703)
            (3098.520745132944,2.000346217097196)
            (3045.6971339690913,2.000366978685946)
            (2996.744178542449,2.000387629365541)
            (2935.173706858843,2.0004158176694067)
            (2860.1762447126894,2.0004379717224157)
            (2702.0432233542456,2.000463716549575)
            (2601.5289678807926,2.0005085631621777)
            (2538.266127971014,2.0005512661835847)
            (2489.2819159543706,2.000574593564791)
            (2444.998572293264,2.000592861053427)
            (2399.2836625351256,2.0006148854122343)
            (2343.1306760927837,2.0006336894117944)
            (2252.797627383657,2.000646210842386)
            (2151.616104224043,2.000668185784438)
            (2084.2217068233526,2.000706583694709)
            (2033.364575087513,2.0007388395665937)
            (1988.3175756378178,2.0007660154812843)
            (1947.9868395988246,2.0007858129687492)
            (1887.5118526873496,2.0007996981915643)
            (1806.5898946879863,2.000807862322311)
            (1731.0555999969147,2.0008388078008115)
            (1682.75102520259,2.0008732972699117)
            (1645.0479910880097,2.000890206841297)
            (1610.896685698051,2.000905542601482)
            (1573.0964083413135,2.000925194002581)
            (1526.5911585041274,2.000936074891304)
            (1450.9825011761664,2.0009407106945445)
            (1390.3934698016903,2.0009689374645268)
            (1352.882951921245,2.0009968851943585)
            (1318.6515454203106,2.0010209691265586)
            (1288.5340140410462,2.0010370989203063)
            (1242.9435829652268,2.001042676812943)
            (1180.9659332753492,2.001048531341626)
            (1137.7091802892562,2.0010754346402106)
            (1104.7972576039167,2.001094958612517)
            (1075.5670741372826,2.001116687044833)
            (1048.0058573413232,2.001132426611843)
            (1005.4692368322512,2.0011318889846423)
            (946.6452570376186,2.001143919078107)
            (914.428136398666,2.001178325735881)
            (890.4461546121669,2.0011938315308155)
            (868.913266213936,2.0012034577535265)
            (838.9097872502681,2.001208853734054)
            (801.7691134509089,2.001213241946845)
            (768.408134438466,2.0012282711894707)
            (742.4070997674073,2.001242251280366)
            (719.0040796719301,2.0012618077257525)
            (696.0752227927525,2.001268881702532)
            (658.263464233121,2.001262262855612)
            (626.6446444831026,2.0012824874232713)
            (604.3744495041718,2.001301131953017)
            (584.9984935262244,2.0013153468646854)
            (566.8180446256133,2.0013234179518484)
            (540.7081905878224,2.00132008128642)
            (511.2369113585548,2.001328018772772)
            (492.95139971788063,2.0013434799711507)
            (476.2299560177245,2.0013584947249883)
            (460.1280139802641,2.0013630076845335)
            (434.68289489422574,2.001357384221812)
            (413.0489544187768,2.001373421737009)
            (397.04772328534347,2.001382022194727)
            (382.81106746425155,2.0013954977715542)
            (367.5384399641177,2.0013960026741415)
            (343.2615403868558,2.0013983665109225)
            (328.855350730379,2.001418277524679)
            (315.74424100759586,2.001430796470771)
            (303.53256463314807,2.0014323694892955)
            (286.03786893544327,2.0014284003037446)
            (271.4606563656649,2.001442018634114)
            (258.4599800749388,2.0014542017586563)
            (247.20792147445053,2.001459381132514)
            (234.16384691181537,2.0014569697297837)
            (219.83967521484283,2.0014622941018834)
            (209.19067922028665,2.001470662200781)
            (199.6628892052842,2.0014807303276725)
            (189.5431340714291,2.001478154176307)
            (176.7355745860539,2.0014790752838936)
            (167.335797094091,2.0014883358482485)
            (159.01249089797093,2.001499750925952)
            (150.60575876160223,2.001496385074086)
            (139.51562183722186,2.00149742143612)
            (131.64296267937826,2.001507185565398)
            (124.69337596396389,2.001516015664336)
            (117.41019932773092,2.0015115058463917)
            (108.33549899695176,2.0015154218646845)
            (101.81490062092254,2.0015261644999534)
            (96.01647253175621,2.0015288466013614)
            (89.54817225447981,2.001524976452885)
            (82.5622715439086,2.0015325958706485)
            (76.61526432032097,2.001540175007786)
            (71.52991993481916,2.001539874011822)
            (66.21153657148143,2.001540111186758)
            (61.06498308256235,2.0015443140587443)
            (56.44148463005547,2.0015462962555786)
            (52.100148356424405,2.0015467613234796)
            (47.86899182472504,2.0015485734890386)
            (43.9090984517391,2.0015504598798723)
            (40.22255857900739,2.001551422448641)
            (36.73335711811073,2.0015526816145424)
            (33.45655891312152,2.0015540315345244)
            (30.398439285040197,2.0015550358319367)
            (27.53688459060473,2.001556089373941)
            (24.868195350426877,2.0015571057774766)
            (22.38744768836855,2.0015579861644253)
            (20.0843767730514,2.001558853346608)
            (17.952787353961916,2.0015596482168094)
            (15.985262593615507,2.001560379689726)
            (14.174069511337617,2.0015610683440146)
            (12.512112788192233,2.0015616962930056)
            (10.991897354298455,2.0015622791544914)
            (9.606138726965717,2.0015628129739116)
            (8.347557544561528,2.001563301645182)
            (7.208927472837,2.001563747632091)
            (6.1831314356148335,2.001564152010092)
            (5.2631486189375245,2.0015645174654417)
            (4.442111886093354,2.0015648452452215)
            (3.7133193596596734,2.0015651367545475)
            (3.0702700333083066,2.0015653939836913)
            (2.5066737571572597,2.0015656160732824)
            (2.016449204243169,2.001565807281156)
            (1.5936841669982924,2.0015659621679576)
            (1.2325607117723993,2.001566091984207)
            (0.9272578403347106,2.0015661826726867)
            (0.6718896376012685,2.0015662601205273)
            (0.46055089908196084,2.0015662978381408)
            (0.28751635774989,2.001566336681597)
            (0.14755492913929413,2.0015663451776655)
            (0.04925507156130795,2.001566352220468)
            (-0.020603646702600974,2.0015663520773197)
            (-0.08056146125342396,2.0015663508652795)
            (-0.14519897377887356,2.001566345999263)
            (-0.2171065785396971,2.001566337828984)
            (-0.28847281273931585,2.001566324127143)
            (-0.3543990371342342,2.001566305229351)
            (-0.41267547099605173,2.001566282307909)
            (-0.4632357008573811,2.001566251915566)
            (-0.5062289775535871,2.0015662190553667)
            (-0.5423014546978413,2.0015661770489244)
            (-0.5719651777325273,2.0015661327945713)
            (-0.5959663990087748,2.001566078883908)
            (-0.6149777156601723,2.001566021553689)
            (-0.629743381334432,2.0015659546119324)
            (-0.6409380047930523,2.0015658820970574)
            (-0.6492137133861355,2.001565799609013)
            (-0.6551492845832536,2.00156570864806)
            (-0.6592629350839021,2.0015656060739166)
            (-0.6619985561766951,2.001565490995278)
            (-0.6637299590445013,2.0015653604670565)
            (-0.664760771924269,2.0015652108208926)
            (-0.6653291079716627,2.0015650381925845)
            (-0.6656129523798897,2.001564833363549)
            (-0.6657373341863169,2.001564590711382)
            (-0.665782988222532,2.0015642856812206)
            (-0.6657961354200734,2.0015639077180496)
            (-0.6657989652128254,2.001563387359524)
            (-0.6657996486481152,2.0015626757651095)
            (-0.6658002716836963,2.001561555304776)
            (-0.665801332868755,2.001559648087502)
            (-0.665803516184531,2.001555703953844)
            (-0.6658115924894428,2.0015411256303755)
            (-0.6658287584589377,2.0015101383273692)
            (-0.6658725409099021,2.001431113492302)
            (-0.6660591749060002,2.0010943794889147)
            (-0.6665363143063859,2.0002344786629958)
            (-0.6678952028004119,1.997792965954318)
            (-0.6723913828988836,1.9897934850190215)
            (-0.6757110938488906,1.9839636318986036)
            (-0.6788803892711084,1.97845750419094)
            (-0.6821688022012877,1.9728050030908963)
            (-0.6855104426483992,1.9671232398517735)
            (-0.6887343947878317,1.9617001200115654)
            (-0.6919956667833936,1.9562718444972573)
            (-0.6952354772378094,1.9509357931699534)
            (-0.6984200900055956,1.9457447400828696)
            (-0.7014853048711662,1.9407982074332446)
            (-0.70512751154589,1.934983229879307)
            (-0.7087317370974712,1.9292948569272335)
            (-0.7120933460538833,1.9240475960622576)
            (-0.7158045731821271,1.9183187985268946)
            (-0.7195071754748015,1.912669372156529)
            (-0.7230824922576632,1.9072757529563136)
            (-0.7271178827220621,1.9012595673093442)
            (-0.7309547113090455,1.8956085316275448)
            (-0.7346458363323323,1.890234609515663)
            (-0.7385806099391299,1.8845723420038238)
            (-0.7425352695560677,1.8789493260754415)
            (-0.7464086075406724,1.873506776804139)
            (-0.7503744023943318,1.8679996702031076)
            (-0.7544098864188458,1.8624625214372894)
            (-0.7584297628766584,1.8570125701505507)
            (-0.7624850649934128,1.851579978670707)
            (-0.766602019035284,1.8461308270312635)
            (-0.7707409570860019,1.8407184867966064)
            (-0.7749049769951647,1.8353388835806166)
            (-0.7791159921461143,1.8299642600819122)
            (-0.7833632970861734,1.8246090764072305)
            (-0.7876397313136174,1.8192827231404465)
            (-0.7919551758956778,1.8139733013144002)
            (-0.7963101306386533,1.808680822651944)
            (-0.800699398566058,1.8034121045284648)
            (-0.8051255873946846,1.7981644424066945)
            (-0.8095912570669282,1.792935323581856)
            (-0.8140945066430094,1.7877274922557047)
            (-0.8186353470892744,1.782541394555564)
            (-0.8232155632339098,1.7773754714464078)
            (-0.8278350994259679,1.7722302836901225)
            (-0.8324936407349135,1.767106653811866)
            (-0.837192050216362,1.7620040975815214)
            (-0.841930861962919,1.756922510642743)
            (-0.8467100622968472,1.7518623756664298)
            (-0.851530055224186,1.7468237225305672)
            (-0.8563914002719805,1.7418064250812981)
            (-0.8612943539163412,1.7368106753290953)
            (-0.8662392056661081,1.7318366274807555)
            (-0.8712264140601818,1.7268842658373038)
            (-0.8762563549415529,1.7219536606175312)
            (-0.8813293406584534,1.7170449440064544)
            (-0.8864457607577741,1.712158172524779)
            (-0.8916060166704697,1.70729339286087)
            (-0.8968104626125771,1.7024506970445428)
            (-0.9020594681703407,1.6976301623021233)
            (-0.9073534284451419,1.6928318427019264)
            (-0.9126927246623622,1.6880558055367663)
            (-0.9180777307100437,1.6833021245851245)
            (-0.9235088363373386,1.6785708594730033)
            (-0.9289864333512677,1.6738620682344718)
            (-0.9345109075270225,1.6691758140860955)
            (-0.9400826491876421,1.6645121561500131)
            (-0.9457020555209165,1.6598711476656303)
            (-0.9513695221825932,1.6552528430271742)
            (-0.957085446068823,1.650657295346073)
            (-0.9628502286669035,1.6460845537448718)
            (-0.9686642738411478,1.6415346651889369)
            (-0.9745279866395631,1.63700767539899)
            (-0.9804417743707696,1.632503627964475)
            (-0.9864060481503093,1.6280225631855925)
            (-0.992421220962366,1.6235645195664088)
            (-0.9984877080058886,1.6191295335368858)
            (-1.0046059282680375,1.6147176383132433)
            (-1.0107763029443972,1.6103288650812893)
            (-1.0169992558134355,1.60596324272996)
            (-1.0232752140402999,1.6016207973036292)
            (-1.0296046077823038,1.5973015523145635)
            (-1.0359878706229817,1.5930055284850984)
            (-1.0424254387305332,1.5887327443453672)
            (-1.048917752140072,1.5844832154133386)
            (-1.055465254355735,1.5802569545109026)
            (-1.0620683923755108,1.5760539717969686)
            (-1.0687276167186177,1.571874274794959)
            (-1.0754433814577615,1.5677178684287385)
            (-1.0822161451274976,1.5635847545100305)
            (-1.0890463703573727,1.5594749320514973)
            (-1.095934523460087,1.5553883975678462)
            (-1.102881074929668,1.5513251448436474)
            (-1.1098865004089724,1.5472851644444776)
            (-1.1169512794149763,1.5432684445437828)
            (-1.1240758967694904,1.5392749701768451)
            (-1.1312608417541512,1.535304723806351)
            (-1.1385066086789453,1.5313576850968018)
            (-1.145813697430209,1.527433830707494)
            (-1.1531826126173643,1.5235331348398862)
            (-1.1606138651393392,1.5196555685178044)
            (-1.1681079713310805,1.5158011001413667)
            (-1.1756654530602197,1.5119696955291078)
            (-1.1832868378459225,1.5081613179630058)
            (-1.1909726604991375,1.5043759274728061)
            (-1.1987234617664981,1.5006134816474992)
            (-1.2065397894930772,1.4968739351716085)
            (-1.214422197239315,1.4931572406141247)
            (-1.222371246474159,1.4894633474991588)
            (-1.230387505223933,1.4857922030644233)
            (-1.2384715497963663,1.4821437516055997)
            (-1.2466239633921166,1.4785179352333528)
            (-1.2548453379044346,1.4749146931974029)
            (-1.2631362725039605,1.4713339626595212)
            (-1.271497375461492,1.4677756780179911)
            (-1.2799292627381371,1.4642397716662736)
            (-1.2884325592817354,1.4607261735615629)
            (-1.2970078992725789,1.457234811283817)
            (-1.3056559269412686,1.4537656098404372)
            (-1.314377295713238,1.4503184921838264)
            (-1.323172668434752,1.4468933792439285)
            (-1.3320427176234195,1.443490189976913)
            (-1.3409881274963866,1.440108840733202)
            (-1.3500095925424154,1.4367492459759568)
            (-1.359107817182691,1.4334113185422999)
            (-1.3682835172348755,1.4300949692407308)
            (-1.3775374208621907,1.4268001066809737)
            (-1.3868702683011853,1.4235266375353872)
            (-1.3962828109641616,1.420274467011114)
            (-1.4057758123794832,1.417043498669454)
            (-1.415350050400664,1.413833633829224)
            (-1.4250063151162518,1.4106447724591666)
            (-1.4347454091458547,1.4074768132099005)
            (-1.4445681486676782,1.404329653232605)
            (-1.4544753656948721,1.4012031876159436)
            (-1.4644679060059744,1.398097310227573)
            (-1.4745466301484464,1.3950119135596744)
            (-1.4847124118459396,1.3919468893580453)
            (-1.4949661423739478,1.388902127449675)
            (-1.5053087284182622,1.3858775165777075)
            (-1.515741093168282,1.3828729442398522)
            (-1.526264174707329,1.379888297301438)
            (-1.5368789292088552,1.3769234612439414)
            (-1.5475863300609563,1.3739783205799114)
            (-1.5583873683442575,1.3710527588909436)
            (-1.5692830533712774,1.3681466588378293)
            (-1.5802744124347972,1.3652599023934806)
            (-1.5913624920475233,1.3623923706697147)
            (-1.602548357055456,1.359543944311632)
            (-1.6138330933042513,1.356714502966613)
            (-1.6252178052954747,1.3539039260452053)
            (-1.6367036197110911,1.351112092000477)
            (-1.6482916829960228,1.3483388790892377)
            (-1.659983162679853,1.3455841651926073)
            (-1.6717792487062069,1.3428478276628901)
            (-1.683681153299184,1.3401297435162032)
            (-1.6956901108004054,1.3374297896218765)
            (-1.707807379027048,1.3347478425472499)
            (-1.7200342392058328,1.3320837787253033)
            (-1.7323719965043562,1.3294374744939608)
            (-1.7448219799438514,1.326808806249761)
            (-1.7573855438177817,1.3241976503048343)
            (-1.7700640684024096,1.3216038828861785)
            (-1.7828589589952184,1.319027380479012)
            (-1.7957716474029795,1.316468019673834)
            (-1.8088035918091745,1.313925677324771)
            (-1.8219562783397072,1.3114002303898766)
            (-1.8352312200250918,1.3088915562772738)
            (-1.84862995846122,1.3063995326534146)
            (-1.862154063575795,1.3039240376384378)
            (-1.875805133532465,1.3014649499349462)
            (-1.8895847981210194,1.2990221483670883)
            (-1.903494716934842,1.296595512344126)
            (-1.9175365791076981,1.2941849220260735)
            (-1.9317121050466495,1.2917902581455725)
            (-1.9460230472223592,1.2894114020149952)
            (-1.9604711890335094,1.2870482358189608)
            (-1.9750583484932083,1.2847006421450415)
            (-1.9897863761758918,1.2823685044488136)
            (-2.004657155069747,1.2800517071781088)
            (-2.0196726022699187,1.27775013562183)
            (-2.0348346718241945,1.2754636755926438)
            (-2.0501453517180632,1.2731922140112242)
            (-2.065606665588638,1.2709356387518478)
            (-2.0812206735436893,1.2686938386273827)
            (-2.0969894720986346,1.2664667035075998)
            (-2.1129151959486254,1.2642541241791552)
            (-2.129000017857011,1.2620559924615522)
            (-2.145246150618195,1.2598722010483956)
            (-2.161655843716978,1.257702644066757)
            (-2.1782313861878757,1.2555472167734179)
            (-2.1949751097321712,1.2534058152511933)
            (-2.211889386453871,1.2512783368117177)
            (-2.228976630782621,1.2491646798443232)
            (-2.246239298202284,1.2470647440747957)
            (-2.2636798872271022,1.2449784303912979)
            (-2.2813009391747396,1.242905640981691)
            (-2.2991050414105363,1.2408462790246004)
            (-2.317094826027417,1.23880024894852)
            (-2.335272970763624,1.236767456412795)
            (-2.353642198776239,1.2347478084126053)
            (-2.3722052794917725,1.2327412132641873)
            (-2.390965032101746,1.2307475803061358)
            (-2.409924324079393,1.2287668201626496)
            (-2.429086073426517,1.2267988445715816)
            (-2.44845324470704,1.224843566893337)
            (-2.4680288548635976,1.2229009015654693)
            (-2.4878159731848726,1.2209707642052074)
            (-2.507817722216385,1.2190530716036883)
            (-2.528037278916212,1.217147741695683)
            (-2.5484778717521532,1.2152546939087603)
            (-2.569142784267416,1.2133738488925796)
            (-2.5900353561715055,1.211505128502112)
            (-2.6111589870982685,1.2096484555313827)
            (-2.632517133859083,1.2078037540472946)
            (-2.654113312794442,1.205970949268138)
            (-2.6759510980445103,1.2041499677590792)
            (-2.6980341226026825,1.2023407374282098)
            (-2.720366083669474,1.2005431871325845)
            (-2.7429507455866213,1.198757246548674)
            (-2.765791936654321,1.196982846510568)
            (-2.7888935487909685,1.195219919104153)
            (-2.8122595371927943,1.1934683977458744)
            (-2.8358939243553425,1.191728216950625)
            (-2.859800806023636,1.1899993119589776)
            (-2.8839843497400883,1.1882816189436791)
            (-2.908448797773107,1.1865750748930397)
            (-2.9331984572158256,1.1848796183654529)
            (-2.9582377090506835,1.1831951889085892)
            (-2.9835710078320687,1.1815217271512108)
            (-3.0092028930678283,1.179859174134076)
            (-3.0351379862125505,1.1782074716137385)
            (-3.061380988738268,1.176566562276213)
            (-3.087936675072031,1.174936390242479)
            (-3.114809896736217,1.1733169008423667)
            (-3.1420055944999183,1.1717080399424864)
            (-3.169528803824789,1.1701097537383776)
            (-3.19738465529458,1.1685219888412315)
            (-3.2255783694237254,1.166944692693821)
            (-3.254115243077364,1.1653778143617943)
            (-3.2830006540267886,1.1638213043111933)
            (-3.3122400829529988,1.1622751132542393)
            (-3.341839125568074,1.160739191653728)
            (-3.3718034900877694,1.1592134900170843)
            (-3.4021389839780345,1.1576979596824781)
            (-3.4328514935514924,1.1561925538986653)
            (-3.4639469878467577,1.1546972275846745)
            (-3.4954315462005527,1.153211936034082)
            (-3.5273113899426343,1.1517366335535166)
            (-3.55959288519005,1.1502712735747358)
            (-3.5922825171708683,1.1488158100005943)
            (-3.6253868491188164,1.1473701990912613)
            (-3.658912512472766,1.1459343997863904)
            (-3.692866245626478,1.1445083719838585)
            (-3.7272549588159927,1.1430920739160726)
            (-3.7620857636206515,1.141685461259753)
            (-3.7973659395533392,1.1402884888273959)
            (-3.833102852332138,1.1389011139316154)
            (-3.8693038974431864,1.1375232984254744)
            (-3.905976530658869,1.1361550072596522)
            (-3.9431283847825225,1.134796204074067)
            (-3.980767380294348,1.1334468475044701)
            (-4.018901730302081,1.1321068916244483)
            (-4.057539805009223,1.1307762911599903)
            (-4.096689958785304,1.1294550073607146)
            (-4.136360461127099,1.1281430097661573)
            (-4.1765596522864525,1.1268402705016758)
            (-4.21729620648,1.1255467558451775)
            (-4.2585793272073715,1.1242624208841736)
            (-4.300418657786406,1.1229872134508312)
            (-4.342823925637393,1.1217210855535045)
            (-4.385804570837479,1.1204640038774516)
            (-4.429369686149798,1.1192159501815722)
            (-4.4735284222581475,1.1179769085904918)
            (-4.5182906240039244,1.1167468480866691)
            (-4.563667206707775,1.1155257140928843)
            (-4.609669880883568,1.1143134381879558)
            (-4.656310282044138,1.1131099619903506)
            (-4.703599088189428,1.1119152584539196)
            (-4.751545878837042,1.1107293322756784)
            (-4.800160076014887,1.1095521940892157)
            (-4.849452493402136,1.10838382344201)
            (-4.899436370259101,1.1072241482366065)
            (-4.950126893643371,1.1060730610033926)
            (-5.001539164412094,1.1049304677107004)
            (-5.053685808323824,1.1037963382241873)
            (-5.106576097279371,1.10267071838888)
            (-5.1602177227783885,1.1015536854219388)
            (-5.21462059467343,1.100445267669332)
            (-5.269800285795621,1.099345381520634)
            (-5.3257782690583575,1.098253838795462)
            (-5.382577844620899,1.0971704353702136)
            (-5.440217573881615,1.0960950750471874)
            (-5.498706546631458,1.0950278441603885)
            (-5.558045684057332,1.093968968955037)
            (-5.618235959902883,1.092918657683729)
            (-5.679289383366526,1.0918769160262674)
            (-5.741235507235024,1.0908434609686952)
            (-5.804117226195982,1.0898178207751936)
            (-5.867975758494714,1.0887995943545608)
            (-5.932832030219987,1.0877887329682538)
            (-5.998677211956786,1.0867856451883313)
            (-6.065481947816327,1.0857910094128513)
            (-6.133223738784899,1.084805347176161)
            (-6.201918297631313,1.0838285953305988)
            (-6.2716343435843385,1.0828599690810417)
            (-6.342478433615501,1.0818982424095587)
            (-6.414545371982915,1.0809424678707305)
            (-6.487868740481012,1.0799925524844862)
            (-6.562373872748077,1.0790498302558396)
            (-6.637946395977917,1.078115870112331)
            (-6.714406860351352,1.0771932071505972)
            (-6.791831589522235,1.0762803162320613)
            (-6.86976705815794,1.0753836685586)
            (-6.948947592914151,1.0744928958380886)
            (-7.028974136368784,1.0736144091604567)
            (-7.11079409963196,1.072737155246449)
            (-7.193502630268866,1.0718709373809157)
            (-7.28088462476549,1.0709781209831128)
            (-7.370183524304654,1.0700881553891683)
            (-7.4591478379982386,1.0692231917893753)
            (-7.54816293337706,1.0683788657130842)
            (-7.63678953574635,1.0675583120062635)
            (-7.725275252904998,1.0667582993120985)
            (-7.815541260572872,1.0659614224077112)
            (-7.910115088968202,1.065146543531141)
            (-8.010858230518679,1.0643001998406127)
            (-8.117421491198643,1.0634284398629708)
            (-8.226307031027467,1.0625616045676551)
            (-8.332812781877815,1.061736165282456)
            (-8.433917721989665,1.0609723616009095)
            (-8.529275350490737,1.060268978198934)
            (-8.621120728127785,1.059606559645828)
            (-8.714510144759567,1.0589476618557583)
            (-8.818889636504768,1.0582281055215983)
            (-8.950118861868093,1.057347783779716)
            (-9.110005545646576,1.0563102493593584)
            (-9.24361318867313,1.0554713819331736)
            (-9.355356059540085,1.0547885881604298)
            (-9.44906170503586,1.054228720421747)
            (-9.530192707465615,1.0537530471490173)
            (-9.610657688809335,1.0532893672921948)
            (-9.689874399926527,1.0528405848458708)
            (-9.78584084247166,1.0523068023256976)
            (-9.91511073207363,1.0516043664019161)
            (-10.096199896618558,1.0506511209224874)
            (-10.267677251394362,1.0497800095180174)
            (-10.414490366117581,1.0490573909920904)
            (-10.53773260787726,1.048466634323127)
            (-10.641972083871261,1.047977792492132)
            (-10.73399599437721,1.0475542286704516)
            (-10.825744113093325,1.0471392838546725)
            (-10.917709965655977,1.0467304726114666)
            (-11.031827501534497,1.0462327445426063)
            (-11.184359770397297,1.045583466197279)
            (-11.392618804306437,1.0447253972356814)
            (-11.602443051694529,1.0438923852835689)
            (-11.781263361594156,1.0432062075079032)
            (-11.930634795330615,1.0426490886158388)
            (-12.05637558159089,1.0421907763704579)
            (-12.165742182548723,1.041799994136164)
            (-12.274483922348017,1.041418573393834)
            (-12.379433159456607,1.0410567368153105)
            (-12.494321711444421,1.0406676887533266)
            (-12.718365907512336,1.0399292429123734)
            (-12.946915937303848,1.039202446361674)
            (-13.215032653008786,1.0383820252825797)
            (-13.436884446236862,1.03772827551177)
            (-13.616561865323234,1.0372146011476429)
            (-13.76636561408332,1.036796337160878)
            (-13.896234603801156,1.0364415417130977)
            (-14.02538844957892,1.0360949009669924)
            (-14.147849843449686,1.0357716756727722)
            (-14.275411208670084,1.0354417217343717)
            (-14.456444330377503,1.0349829919178468)
            (-14.677669422780259,1.0344377200901531)
            (-14.957086871519207,1.033771615880376)
            (-15.268782608149683,1.0330576866105317)
            (-15.536431180840976,1.0324668037221498)
            (-15.760276125875073,1.03198805934632)
            (-15.950365568071508,1.031593362771436)
            (-16.11859148088311,1.0312486344640859)
            (-16.268361676467027,1.0309493696548158)
            (-16.41802783945384,1.0306585207913763)
            (-16.56694389911212,1.0303707142579988)
            (-16.736974718555185,1.0300488276000832)
            (-17.048423588582953,1.02947650389585)
            (-17.3638860274406,1.0289178627263196)
            (-17.83996036714438,1.0281109036472107)
            (-18.23031442873136,1.0274821056183536)
            (-18.53994255615063,1.0270021533377176)
            (-18.79093272799842,1.0266237870016832)
            (-19.005388139067566,1.0263087113964326)
            (-19.19649799506653,1.026033820098927)
            (-19.38792327115097,1.0257632941802448)
            (-19.573388296068643,1.025506254358921)
            (-19.77145259613485,1.0252370089416074)
            (-20.048981661946396,1.0248680634898844)
            (-20.40511180734181,1.0244085528710867)
            (-20.856245267492834,1.0238480509639492)
            (-21.46150910352392,1.023132084340035)
            (-21.949747362447233,1.022582890545134)
            (-22.333207876134612,1.0221683154506729)
            (-22.641688015166945,1.0218447489414126)
            (-22.8997204361174,1.0215803097220033)
            (-23.12701643887462,1.021351830050456)
            (-23.354311234446744,1.0211275046672375)
            (-23.575923606420123,1.0209129461182875)
            (-23.815174331513532,1.0206855093077312)
            (-24.168287827699128,1.0203573113555866)
            (-24.59443629636597,1.0199726256851451)
            (-25.108492584869758,1.0195246756906633)
            (-25.95666303591723,1.0188224936527195)
            (-26.638747813571907,1.0182889957297292)
            (-27.166844775800385,1.0178943131317009)
            (-27.583294578561876,1.0175934992040512)
            (-27.92719887673401,1.0173508008155479)
            (-28.227808668814117,1.0171432327660406)
            (-28.528161933841105,1.0169397842135917)
            (-28.81861742185831,1.0167463829664598)
            (-29.125359460280652,1.0165458296657832)
            (-29.533388947665497,1.0162846227674451)
            (-30.091016507601083,1.0159371813782359)
            (-30.77918338584196,1.0155235279958839)
            (-31.904293813404912,1.014882461255026)
            (-32.86528153971066,1.0143678420413862)
            (-33.62261671350989,1.0139823696201822)
            (-34.222994794589624,1.0136892307063232)
            (-34.711310149351185,1.0134568029968045)
            (-35.127504328726346,1.0132629635336496)
            (-35.54120763490642,1.0130748299393204)
            (-35.933691897520205,1.0128987539799974)
            (-36.33287527927011,1.0127222390742137)
            (-36.81493079865114,1.0125134223080239)
            (-37.67592114970173,1.0121499210522864)
            (-38.69267390982331,1.0117374140676432)
            (-40.330991978549235,1.0111106879645144)
            (-41.673086645637355,1.0106320182824207)
            (-42.696187312264364,1.0102863117246512)
            (-43.4892384902197,1.0100293275905556)
            (-44.129384985025105,1.009828093550579)
            (-44.67707722105651,1.009657915869379)
            (-45.221176812920454,1.00949238326462)
            (-45.747624216132394,1.0093353512124474)
            (-46.30678635593282,1.0091702492162224)
            (-47.047486787117904,1.0089552484224515)
            (-48.05032100048431,1.0086705152576896)
            (-49.369043182085,1.0083083903703873)
            (-51.99818429840207,1.007630609101488)
            (-53.7133358071645,1.0072188941940556)
            (-55.094922553437684,1.0069085183943258)
            (-56.17323795410923,1.006673036165768)
            (-57.0219074989168,1.0064914716601252)
            (-57.847956081667775,1.0063234273880735)
            (-58.54846901376879,1.0061797201428702)
            (-59.245406981419606,1.006038610119961)
            (-60.016368975200415,1.0058843153230137)
            (-61.32567303538056,1.0056260502175611)
            (-62.99633460883622,1.0053046344013448)
            (-65.52043348160782,1.0048397725952418)
            (-68.45045977006181,1.0043347315591657)
            (-70.81354551213275,1.0039550378391064)
            (-72.6057974469511,1.0036827482608057)
            (-73.9893503874542,1.0034801792546244)
            (-75.10836775938516,1.0033196969041382)
            (-76.08478451467846,1.0031814308484928)
            (-77.05320751010505,1.0030454954466215)
            (-78.04323090797783,1.0029071009918316)
            (-79.26796707056495,1.0027372346957264)
            (-81.21551650803839,1.0024706971764918)
            (-83.71824032594193,1.002136457952985)
            (-88.26011949443566,1.0015587711468579)
            (-92.22114407200465,1.001092354396076)
            (-95.28075471172663,1.0007573081288401)
            (-97.61258322047843,1.0005129142556106)
            (-99.40964138922918,1.0003314496585372)
            (-100.87542809912046,1.0001869711192162)
            (-102.29937642376933,1.0000457967904839)
            (-103.65624409772948,0.9999102434044175)
            (-105.06550915536569,0.9997721802456934)
            (-107.00073521484028,0.9995830544616506)
            (-109.54538712365823,0.9993383673902795)
            (-113.07372864261525,0.9990045395336966)
            (-120.27486143310084,0.9983568694594501)
            (-126.04177479506461,0.9978820211991626)
            (-129.76611940971418,0.9975937517986962)
            (-132.6339132797068,0.9973826503261145)
            (-134.81928670446206,0.9972257377142902)
            (-136.6313651849748,0.9970934240437692)
            (-138.38861102310096,0.9969667337782818)
            (-140.1000450828531,0.9968436525643448)
            (-142.11652579482038,0.9966971091039704)
            (-145.34191257461612,0.9964650057086661)
            (-149.71525561811762,0.9961533964604754)
            (-157.15459955474898,0.9956379909201855)
            (-165.7398736525496,0.9950804926329881)
            (-172.6755607169679,0.9946669683152735)
            (-177.2766880056141,0.9944028917892405)
            (-180.87924479191133,0.9942116208212439)
            (-183.66159854202343,0.9940621049750732)
            (-185.98393553079902,0.9939275141546685)
            (-188.22234803830685,0.9938119104046337)
            (-190.43152739302408,0.9936942505087702)
            (-193.2171090921596,0.9935407985082111)
            (-197.09967295936116,0.993329811014967)
            (-202.83895758828106,0.9930185866146273)
            (-212.259052044283,0.992520532199028)
            (-224.4873296977287,0.9919056141994171)
            (-234.484988748454,0.9914436642049151)
            (-240.97046055986516,0.9911646578870161)
            (-245.47569788985297,0.9909684507501834)
            (-249.07757674781047,0.9908244245277007)
            (-252.05065328417132,0.9907029689982033)
            (-254.9186294717893,0.9905746065286625)
            (-257.8515275921852,0.990447910663492)
            (-261.53196195681966,0.9902899892521778)
            (-266.3884891401165,0.990086130354553)
            (-272.8209478346285,0.9898163763547018)
            (-284.5343898892283,0.9893235522242335)
            (-303.40546154045194,0.9885702341353225)
            (-317.0466448649685,0.9880717616172007)
            (-326.2693129697858,0.987744938562144)
            (-332.5544010163547,0.9875357888945364)
            (-337.58311968458474,0.9873772126356477)
            (-341.718029831549,0.9872329690820866)
            (-345.6850081193668,0.9870982039868222)
            (-349.5021010669729,0.986972253871163)
            (-353.976607171211,0.9868187647395943)
            (-360.8676608258114,0.9865864519124486)
            (-370.4008334334953,0.9862644090909504)
            (-386.19248633351424,0.9857354283660852)
            (-411.76983155309955,0.9849173405585626)
            (-429.63981845912923,0.9843925682348935)
            (-441.31276655367003,0.9840659498736176)
            (-449.06855547461635,0.9838512692098661)
            (-455.18328663622486,0.9836980641468839)
            (-460.16491313394556,0.9835586993801863)
            (-464.9297901881677,0.983419188586632)
            (-469.59150566341003,0.9832935061696954)
            (-475.24659299061716,0.9831350982001645)
            (-483.17399871730856,0.9829185215341787)
            (-493.91101526381584,0.9826226276725294)
            (-511.4704999480123,0.9821386589605764)
            (-545.1351307930258,0.9812432921658815)
            (-570.8133064275877,0.980612274837359)
            (-587.7859459519935,0.980204013541357)
            (-598.9432121769522,0.9799643144621548)
            (-607.6462851369645,0.979770061775244)
            (-614.4330695897993,0.9795965033151423)
            (-620.7804841319795,0.979486251041127)
            (-626.7711366889534,0.9793641494979148)
            (-633.1975171102017,0.9792060145923949)
            (-647.5038070681711,0.9788845146901023)
            (-665.6791022219599,0.9784741199132524)
            (-688.0983745928561,0.9779684732643806)
            (-727.9781683229724,0.9770623128330881)
            (-765.1211233104509,0.9762743844765337)
            (-789.2708338128957,0.9758025175536452)
            (-804.7843302322847,0.9755119963293014)
            (-815.2167496953612,0.9753165337994346)
            (-823.6288139183589,0.9751604320214154)
            (-831.4912450114866,0.9750145736932276)
            (-838.7219934629336,0.9748747343321696)
            (-846.2484211910414,0.9747289051379648)
            (-857.9915990402204,0.9745025551072262)
            (-872.9404753764234,0.974217935947739)
            (-892.5995620280269,0.9738424996305214)
            (-927.206041581718,0.9731818378169048)
            (-980.2383969046224,0.9722055106124208)
            (-1018.9330762769141,0.9715359124850674)
            (-1043.8142267036285,0.9711281469517672)
            (-1060.0551731702587,0.9708675230117153)
            (-1072.701509772376,0.970668364721643)
            (-1082.7398526769248,0.970506862279692)
            (-1092.2240846641937,0.9703553538590378)
            (-1101.2828740343368,0.9702062814499965)
            (-1111.2605979016764,0.9700408429193282)
            (-1134.0011121608748,0.9696644646757259)
            (-1159.3301898037694,0.9692524399567705)
            (-1194.8785088117695,0.9686709468680295)
            (-1269.228614505619,0.967486070101324)
            (-1322.332764676184,0.966696662542529)
            (-1354.4499327387005,0.9662473008809228)
            (-1374.1476818362814,0.9659733706406557)
            (-1387.3646773879611,0.9657905226956143)
            (-1398.1976093249743,0.9656445463557279)
            (-1408.381208871334,0.9655034790942141)
            (-1418.0790798042117,0.9653623279851583)
            (-1429.0428397279563,0.9652038986202256)
            (-1447.9051920196991,0.9649346247285487)
            (-1471.1519801271886,0.9646070224922763)
            (-1502.9818913290796,0.9641549466855674)
            (-1578.7919246032147,0.9630815385395393)
            (-1662.3456671237705,0.9619541980987655)
            (-1715.6061908014838,0.9612791894049015)
            (-1748.1855013277843,0.9608784393749192)
            (-1769.231849584047,0.9606223174800727)
            (-1785.7413174059786,0.9604271837568449)
            (-1799.17070691234,0.9602636714044633)
            (-1811.960570398765,0.9601063197215428)
            (-1824.5568386044408,0.9599489554217568)
            (-1839.3836025064784,0.9597631470127203)
            (-1863.1153574867662,0.9594686318840483)
            (-1893.3898965113876,0.959095128096194)
            (-1934.8589804413316,0.9585815445874885)
            (-2027.0949231691498,0.9574458973330524)
            (-2127.858133113336,0.9562621517264517)
            (-2191.564251949219,0.9555556231596689)
            (-2230.299599839762,0.9551355815868773)
            (-2255.2232351623948,0.9548692195966983)
            (-2274.7594047137227,0.9546674800794507)
            (-2290.664512581498,0.9544963868107739)
            (-2305.808943778329,0.9543313337823279)
            (-2320.6973310924814,0.9541682399218582)
            (-2338.0553262310673,0.9539771182984049)
            (-2366.805281155877,0.9536630876334435)
            (-2403.0682937399774,0.9532696819125849)
            (-2451.9235292760904,0.9527378156587049)
            (-2550.457521199344,0.951667533118212)
            (-2684.808976522002,0.9502688930923654)
            (-2767.960514387176,0.9494490632745975)
            (-2817.183936159923,0.9489755599353552)
            (-2848.0766749020595,0.9486839881248034)
            (-2871.9414533695835,0.9484660198543856)
            (-2891.0500537030357,0.9482829970582652)
            (-2909.1356910745135,0.9481087078561901)
            (-2926.6002903668123,0.947940507344493)
            (-2946.073426503885,0.9477509458844612)
            (-2989.8378102132947,0.9473248993964003)
            (-3038.2984583134903,0.9468600021437079)
            (-3101.913440691939,0.9462471235093602)
            (-3230.250059300551,0.9450165451053102)
            (-3374.5841249409827,0.9436936459825045)
            (-3466.1660058063712,0.942897161557547)
            (-3521.3992992666017,0.9424171937205774)
            (-3556.6306628730913,0.9421225899525624)
            (-3584.143515621443,0.9419011965709697)
            (-3606.453420396052,0.9417057523669166)
            (-3627.6405401630605,0.9415215514991563)
            (-3648.1290735638927,0.9413490152612972)
            (-3671.0497817545593,0.9411504507266831)
            (-3723.238639785658,0.9406976831452211)
            (-3780.9170237106177,0.9402006508938806)
            (-3855.298031404374,0.9395618833332859)
            (-3991.999680317453,0.9383918039650163)
            (-4175.401253058112,0.9368780616061207)
            (-4288.5518900006155,0.9359908656638656)
            (-4355.715176934523,0.9354722402108475)
            (-4397.9726883377825,0.9351509695055202)
            (-4430.684677105378,0.9349131087373306)
            (-4456.94518083604,0.9347098132192162)
            (-4481.798018772942,0.9345151378861807)
            (-4505.655289222335,0.934334251786858)
            (-4531.638984269046,0.9341335457361556)
            (-4579.315434605614,0.93376371083881)
            (-4636.626119382483,0.9333210558793743)
            (-4708.215172233411,0.9327698514357965)
            (-4816.325276044307,0.9319372578432609)
            (-5014.728808132751,0.9304297911182878)
            (-5181.010012963311,0.9292196946731696)
            (-5288.698116856172,0.9284577700785013)
            (-5357.361689656904,0.9279707225238112)
            (-5404.206822302536,0.9276638768035494)
            (-5442.339598256593,0.9274032401981117)
            (-5474.304992769854,0.9271642086194616)
            (-5504.881739876709,0.9269672351936666)
            (-5534.729936402094,0.9267731119167303)
            (-5567.620646767601,0.9265364765718894)
            (-5629.219956362394,0.9261065493106453)
            (-5706.651254493721,0.925560458494858)
            (-5798.1361669500875,0.9249345984599951)
            (-5931.516226042512,0.9240084014339794)
            (-6142.747024112902,0.9225512899433403)
            (-6353.311532694906,0.9211619756842984)
            (-6486.598941542297,0.9203163818008794)
            (-6569.823885221391,0.9197904693729708)
            (-6625.193286367885,0.9194445419480564)
            (-6669.550425105641,0.919174972571622)
            (-6706.315934624957,0.9189467251625422)
            (-6741.429520007145,0.9187263323469426)
            (-6775.572029392592,0.9185119911119642)
            (-6812.542425199923,0.9182796070376725)
            (-6870.324097698021,0.9179153277232798)
            (-6944.646627113385,0.9174493194527363)
            (-7036.551411263253,0.9168735916075077)
            (-7163.405264253075,0.9160787223310763)
            (-7494.0628606074115,0.9140329476749195)
            (-7741.2810103090505,0.9125575543305305)
            (-7888.647848256253,0.9117082922855978)
            (-7977.3326446031715,0.9112017300468985)
            (-8035.989832225919,0.9108713771425948)
            (-8083.276204064977,0.910609785054378)
            (-8127.312958495006,0.9103612679689815)
            (-8167.478209523128,0.9101283181528078)
            (-8206.887186597143,0.909902495994082)
            (-8250.999840922255,0.9096497402380418)
            (-8343.827163826532,0.9091163182367866)
            (-8449.541826395793,0.9085132575292681)
            (-8579.566570635789,0.9077701441747982)
            (-8773.575916546073,0.9066655421276933)
            (-9090.904448762476,0.9048926953190386)
            (-9330.92738964127,0.9035947396808298)
            (-9480.572679357145,0.9028045697098174)
            (-9575.30665785824,0.9023098803947721)
            (-9647.706610195086,0.9019402999962165)
            (-9703.958494868048,0.9016500772012248)
            (-9756.49579167922,0.9013775116835071)
            (-9804.70895440877,0.9011260634195106)
            (-9851.750183606966,0.9008810235775568)
            (-9903.400230620984,0.900610639556337)
            (-9989.256834393416,0.9001609228848757)
            (-10097.74067779088,0.8995948241876942)
            (-10230.026713384652,0.8989059627542775)
            (-10410.789817964718,0.8979652612437536)
            (-10913.957730002166,0.8953864413126679)
            (-11233.973930925233,0.8938097040959031)
            (-11411.768144678677,0.8929577475433367)
            (-11515.356401251405,0.8924605639960244)
            (-11583.380787698057,0.892147116957111)
            (-11638.498641013068,0.891890293042982)
            (-11689.928577478911,0.8916381037096045)
            (-11737.428885439253,0.8914091925700451)
            (-11784.98615565391,0.8911858162571903)
            (-11841.895121600654,0.8909117007795385)
            (-11936.570151945885,0.8904582723770063)
            (-12054.01191848167,0.8898933774564395)
            (-12199.3010528507,0.8891992855271261)
            (-12411.055367036108,0.8881878661432974)
            (-12856.080493544316,0.8860812859485215)
            (-13226.045526031374,0.8843843900535118)
            (-13461.080119585797,0.883333585829917)
            (-13608.026324586737,0.8826736614965369)
            (-13706.743657571587,0.8822538466065396)
            (-13786.223842395271,0.8819115799389191)
            (-13852.152529121451,0.8816062255676067)
            (-13914.962324303026,0.8813388264648436)
            (-13974.824569756007,0.8810893122285136)
            (-14036.68702074984,0.8808097601208974)
            (-14114.481745236046,0.8804639934665404)
            (-14243.12727518211,0.8798922986598614)
            (-14400.681668866799,0.8792044085333119)
            (-14595.629753287129,0.8783522927109075)
            (-14910.76085939192,0.8769674582230433)
            (-15439.402474052764,0.8746851730462256)
            (-15830.758528533052,0.8730554661492951)
            (-16064.016826201567,0.8720999167644571)
            (-16207.108911176563,0.8715151575897491)
            (-16303.834463392102,0.8711312302932351)
            (-16382.784277261766,0.8708185106851438)
            (-16456.566121973658,0.8705184500926952)
            (-16524.18278937317,0.8702420944398686)
            (-16590.158665687155,0.8699762992404049)
            (-16661.979241051533,0.8696852901692764)
            (-16772.698089998074,0.8692349327263961)
            (-16916.441371696164,0.868651659739045)
            (-17090.439700232724,0.8679465494938847)
            (-17314.375121317185,0.8670404517602878)
            (-17698.607622221953,0.8654910141624095)
            (-18260.594408751916,0.8632626506022973)
            (-18658.356696310875,0.8617253379877146)
            (-18906.098900450026,0.8607847708072134)
            (-19065.25147289841,0.860186779785598)
            (-19188.412854651557,0.8597311948212998)
            (-19285.378555599622,0.8593703745975909)
            (-19376.225869390753,0.859031505879096)
            (-19459.703271190585,0.8587192093915572)
            (-19540.247653700382,0.8584178351755487)
            (-19624.853427148522,0.8581003560631164)
            (-19735.00783925869,0.8576862924512295)
            (-19900.02869152923,0.8570672183243243)
            (-20107.944486496788,0.8562883950414373)
            (-20368.11432886658,0.8553154311319241)
            (-20760.602787107284,0.8538516130563234)
            (-21400.654756086344,0.8514996248972363)
            (-21874.21020664487,0.8498042397189731)
            (-22166.26497475996,0.8487750091376975)
            (-22350.39321649676,0.8481320600820923)
            (-22490.988673460135,0.847652195945195)
            (-22600.145096569508,0.8472748948598224)
            (-22701.950510402894,0.8469202667060179)
            (-22794.792070334985,0.8465995255319614)
            (-22883.671027399927,0.846292853457366)
            (-22975.91182459677,0.8459711297589166)
            (-23091.548214964594,0.8455676853423458)
            (-23277.386906256666,0.8449200771920625)
            (-23509.697618121227,0.8441132943908095)
            (-23794.462309093913,0.8431263575386245)
            (-24206.64886468865,0.8416991629639555)
            (-24950.353139437906,0.8391556277023895)
            (-25512.62194241072,0.8372868176952594)
            (-25856.709153015483,0.8361559180250152)
            (-26070.78481065669,0.8354572993816364)
            (-26216.62318280993,0.8349992222039261)
            (-26335.789074001612,0.8346133223506513)
            (-26447.096751114877,0.8342452838373291)
            (-26548.159250217926,0.833925042091218)
            (-26645.14178444008,0.8336175919566736)
            (-26746.204175062252,0.8332861155137928)
            (-26873.75352460236,0.8328715084110793)
            (-27078.825838660272,0.8322045269683555)
            (-27332.298844838857,0.831387777088558)
            (-27640.403937029325,0.8303956706724764)
            (-28086.82050717866,0.8289560863917652)
            (-28994.738170161687,0.8260617555679427)
            (-29664.484118272085,0.8239925391803739)
            (-30059.536016603666,0.8227825758219325)
            (-30298.069736329908,0.8220563318466347)
            (-30457.511972138684,0.8215883479290592)
            (-30586.508414530388,0.8212020966188734)
            (-30706.580288884124,0.8208336842176572)
            (-30815.550735701814,0.8205065552590601)
            (-30920.010016347667,0.820196168839776)
            (-31029.231487611716,0.8198657080883245)
            (-31168.062112629075,0.819445161098335)
            (-31382.593428466625,0.8187960662632328)
            (-31649.616813036697,0.8179906881397578)
            (-31972.685359356183,0.8170190762038345)
            (-32421.39773344306,0.815670442570836)
            (-33525.30712077727,0.8123851626728777)
            (-34294.34719765732,0.8101563658044835)
            (-34738.55527653237,0.8088897049728324)
            (-35002.44419426956,0.8081396893962276)
            (-35176.89735605208,0.8076554437983554)
            (-35317.65766586772,0.8072634636508396)
            (-35448.58118890558,0.8068908984089668)
            (-35567.64503049135,0.8065540895317438)
            (-35682.18257103033,0.8062341272923357)
            (-35802.24650243447,0.805895331531112)
            (-35955.87403285351,0.8054602838322716)
            (-36189.134508090894,0.8048006988861006)
            (-36479.19427631419,0.8039817621749646)
            (-36829.1691499279,0.8029966358871862)
            (-37307.415792585496,0.8016519300034232)
            (-38639.7406731158,0.7979421911504436)
            (-39502.63226143913,0.7955981357732511)
            (-39985.05860766869,0.7943122739640739)
            (-40267.61215640517,0.7935586480695361)
            (-40453.92559631591,0.7930727935589186)
            (-40604.671857478854,0.7926802364196258)
            (-40745.058440339766,0.7923046405543966)
            (-40873.506457173295,0.791962879893059)
            (-40997.870859184535,0.7916378627700261)
            (-41129.77324468045,0.7912889213991242)
            (-41304.56337107727,0.790824714570429)
            (-41556.15130338171,0.7901570492959898)
            (-41866.77367371059,0.7893338883151626)
            (-42242.24288058964,0.7883423181970652)
            (-42754.97815724423,0.7869898277391224)
            (-44146.75035884051,0.7833455061309464)
            (-45126.4487268135,0.7808346507470495)
            (-45695.12290902993,0.7794083061277931)
            (-46034.19153322338,0.7785526479101331)
            (-46258.95888733003,0.7779992530087702)
            (-46440.48745978554,0.7775569969698775)
            (-46609.31855472214,0.7771311370445335)
            (-46763.01909298436,0.7767446216232451)
            (-46909.10830953065,0.7763874492583771)
            (-47058.87892758507,0.7760164051339544)
            (-47235.22594846979,0.7755746121603231)
            (-47630.38797397636,0.7745881103521087)
            (-48071.77486587257,0.7734849576384204)
            (-48579.83431265852,0.7722258855474647)
            (-49249.45620018056,0.7705668365655641)
            (-50435.900902367415,0.7676478039164358)
            (-51406.713697828905,0.7653089221490333)
            (-52017.134502255874,0.763862767214589)
            (-52397.50893626146,0.7629610307592901)
            (-52654.31081413536,0.7623594430646832)
            (-52862.66365224683,0.7618769857141456)
            (-53036.949657450954,0.7614681545620976)
            (-53203.345863206334,0.7610760142037607)
            (-53362.46010581963,0.760703493838569)
            (-53523.621840037566,0.7603261556433416)
            (-53707.84527889471,0.7598928865640393)
            (-54057.25228254162,0.7590712365702131)
            (-54476.75280508011,0.7580850844371673)
            (-54967.02658311288,0.7569353316355137)
            (-55587.5105469021,0.7554832804114449)
            (-56831.5900043117,0.7525898763332883)
            (-58108.25956260275,0.7496655922594044)
            (-58887.091831280784,0.7479116681641026)
            (-59358.01580960932,0.7468602828602884)
            (-59664.6808772657,0.7461801591085698)
            (-59907.1709796381,0.7456461639787293)
            (-60104.6471228394,0.7452097577315652)
            (-60291.60785791323,0.7447951935663525)
            (-60467.65287826834,0.7444050072017893)
            (-60641.92426858837,0.7440188442001364)
            (-60831.35416153643,0.7435983957026998)
            (-61102.54889748198,0.7429965108989176)
            (-61473.09533300772,0.7421745287731704)
            (-61922.11549655839,0.7411793754597839)
            (-62468.10720018478,0.7399707270542536)
            (-63237.655090201595,0.7382709888685118)
            (-64910.12358279954,0.7346091383639516)
            (-66134.8151314277,0.7319718794970868)
            (-66870.05999989215,0.7304088775179485)
            (-67320.03936118602,0.7294598247661177)
            (-67622.69928054317,0.7288266921253225)
            (-67868.2238928547,0.7283135683642518)
            (-68096.80636652534,0.7278340665575451)
            (-68303.8065969324,0.7273995653844579)
            (-68500.45235852398,0.7269873257592487)
            (-68698.98323374202,0.7265703335549148)
            (-68924.08153741743,0.7260969011673487)
            (-69329.55065840195,0.7252445896166294)
            (-69827.28237115507,0.7241989185670705)
            (-70408.03995093379,0.7229807564114544)
            (-71132.21286596755,0.7214643296040357)
            (-72403.76207938175,0.7188143074283646)
            (-74073.82937804125,0.7153778102678054)
            (-75106.05856453384,0.7132861094671843)
            (-75725.08592731325,0.7120428839731178)
            (-76120.88774976507,0.7112543618482109)
            (-76429.51416185251,0.7106425889897455)
            (-76676.7107286988,0.7101507415890365)
            (-76909.41959972598,0.7096877940558808)
            (-77125.7564176366,0.7092580624515818)
            (-77336.38018622747,0.7088384997410467)
            (-77557.28397704764,0.7083976845023392)
            (-77835.30163190646,0.7078435560668246)
            (-78289.15292475878,0.706939088870302)
            (-78849.74282437749,0.7058235578350324)
            (-79515.53769509707,0.704500040630391)
            (-80401.0893931713,0.7027434424498298)
            (-82644.48656209152,0.6983334497009546)
            (-84132.49787947943,0.695457793979568)
            (-84970.33295176254,0.6938558330672578)
            (-85461.70129983433,0.6929247796459258)
            (-85785.43506530122,0.6923152535195567)
            (-86047.12798430651,0.6918200126454842)
            (-86290.53212189664,0.6913594964017926)
            (-86511.60223445231,0.6909425778495932)
            (-86724.96146553523,0.6905381990363698)
            (-86946.84562708864,0.6901164154422507)
            (-87220.07043039417,0.6895983718421583)
            (-87680.78008441218,0.6887247951135088)
            (-88240.16595198122,0.6876660939873563)
            (-88896.43468449016,0.6864241847584985)
            (-89746.80296138967,0.6848169382226188)
            (-91311.9587548586,0.6818726797579331)
            (-93352.03921621897,0.6780802981218423)
            (-94580.51151187561,0.6758267016199944)
            (-95309.46882684517,0.6745006883904787)
            (-95774.73834159007,0.6736615564161617)
            (-96137.7558332311,0.6730079367478374)
            (-96429.06942816102,0.6724820032843382)
            (-96703.36820552924,0.6719884325599642)
            (-96958.53457971074,0.6715290271255084)
            (-97206.95426958079,0.6710798392780619)
            (-97467.49918663678,0.6706088134612397)
            (-97792.42155791748,0.6700223270409631)
            (-98331.55893368104,0.6690492141583476)
            (-98996.33294806343,0.6678506671684848)
            (-99783.5536859463,0.6664322757036186)
            (-100815.6841118632,0.66457668903452)
            (-103168.78586638258,0.6603781083440516)
            (-104926.30997344886,0.6572834661568091)
            (-105974.74362116039,0.6554556556220844)
            (-106607.19846708565,0.6543627487296718)
            (-107027.89008236742,0.6536392082758166)
            (-107367.88309360322,0.6530531784376037)
            (-107651.33343471124,0.6525653000812996)
            (-107921.50141583126,0.6521013705879991)
            (-108180.49961360065,0.6516543909500185)
            (-108442.91207546365,0.6512005862173676)
            (-108741.0565314526,0.6506864039928705)
            (-109278.86496577803,0.6497587611294483)
            (-109930.81668721476,0.6486358396896529)
            (-110686.3815455631,0.6473345374753607)
            (-111611.93779039803,0.6457425231377151)
            (-113067.92908331243,0.6432467916254664)
            (-115246.33292425639,0.6395433744056886)
            (-116839.94516638084,0.636863191048826)
            (-117841.40694454286,0.635193293668577)
            (-118488.10857314558,0.6341233681498131)
            (-118989.37592709654,0.6332964417646897)
            (-119383.7838551791,0.6326456156433051)
            (-119752.29302690121,0.6320394491212837)
            (-120087.73266682307,0.6314874890176598)
            (-120404.24418706623,0.6309649690809555)
            (-120718.31695502634,0.6304464772694613)
            (-121059.46307845564,0.6298842265572151)
            (-121542.80941868601,0.6290873183952002)
            (-122221.46983649503,0.627969111774321)
            (-123053.62934883717,0.6265985419097754)
            (-124067.87632088558,0.624930402235779)
            (-125517.49353230372,0.622553443334292)
            (-128035.87740646738,0.6184549850092478)
            (-129884.54421435176,0.6154790262719813)
            (-131012.94182111372,0.6136789855872019)
            (-131720.8448875356,0.6125575118574641)
            (-132260.2390994503,0.611705322338667)
            (-132677.89131814492,0.6110461221843062)
            (-133066.30528251475,0.6104345565293913)
            (-133418.40495608412,0.6098791584162179)
            (-133750.2230984112,0.6093543327408696)
            (-134079.65796760848,0.6088338542817293)
            (-134439.68498546482,0.6082655999539383)
            (-134968.5607377426,0.6074305216292392)
            (-135685.82101651834,0.6062987182718806)
            (-136550.4460207529,0.6049348554739485)
            (-137600.14566755272,0.6032812694018428)
            (-139099.43407970326,0.6009257394664)
            (-141836.52367288395,0.596654138128115)
            (-143887.8896058054,0.5934850023063112)
            (-145149.1218736403,0.5915543274467758)
            (-145941.91801838588,0.5903476962693676)
            (-146545.38140543023,0.5894321009840933)
            (-147011.30652837086,0.5887271109977712)
            (-147400.60776256677,0.588138316293886)
            (-147771.86858591667,0.5875756115021409)
            (-148122.95537775932,0.5870431587612306)
            (-148470.21589364007,0.5865171894765571)
            (-148846.67062906118,0.5859466985219133)
            (-149373.78178766568,0.5851479401193228)
            (-150111.80240329486,0.5840300611999811)
            (-151012.0657562062,0.5826674178890298)
            (-152097.75362812428,0.5810262733709246)
            (-153593.1593671313,0.5787706075537696)
            (-156991.1392892069,0.5736780000578143)
            (-159329.568201057,0.5702127978809309)
            (-160691.8677839791,0.5682115652294337)
            (-161513.01307826684,0.5670102987957293)
            (-162063.15810511,0.5662112177123433)
            (-162509.79469293338,0.5655607592073199)
            (-162925.57353244108,0.56495276823649)
            (-163302.86812395448,0.5644048458737264)
            (-163663.64873102435,0.5638801988406772)
            (-164030.33831836985,0.5633431068403785)
            (-164457.15599358754,0.5627201656456516)
            (-165392.3769629961,0.5613558047149146)
            (-166419.38281487915,0.5598624501254981)
            (-167609.7108281233,0.5581313330027085)
            (-169122.23207794214,0.5559348318475985)
            (-171890.7925734475,0.5519342833716538)
            (-174722.33884361715,0.5478830893393991)
            (-176411.4572314732,0.5454870245690332)
            (-177422.02621785447,0.5440604890152216)
            (-178078.12426518791,0.5431399766424733)
            (-178595.706663038,0.5424145095371743)
            (-179017.6160454462,0.5418215476034949)
            (-179416.9409923672,0.5412608779790068)
            (-179793.21277600006,0.5407329545189649)
            (-180167.90570667453,0.5402063802635828)
            (-180580.2012565849,0.5396268547203815)
            (-181210.34562350652,0.5387418121359251)
            (-182031.33091067406,0.5375893387531808)
            (-182999.50487389683,0.5362314778565485)
            (-184168.8912392509,0.5345927815756418)
            (-185830.1900168653,0.5322685777786891)
            (-189563.1921555119,0.5270740235606036)
            (-192308.20774804274,0.5232898364759803)
            (-193956.73144925962,0.5210340572882933)
            (-194967.5838106819,0.5196579896110308)
            (-195649.69176425363,0.5187329194743516)
            (-196203.5035782466,0.5179824503858032)
            (-196718.7757029012,0.5172839939033108)
            (-197184.48012125262,0.5166527671588673)
            (-197624.82417503686,0.5160557765180372)
            (-198064.88471335874,0.5154589594044943)
            (-198552.3018759575,0.5147980581351026)
            (-199314.8681237647,0.5137644805021585)
            (-200310.09965907448,0.5124162895780782)
            (-201490.49730866877,0.5108185922647231)
            (-202934.66331285035,0.5088662987075817)
            (-205108.82417725353,0.5059344817541019)
            (-208544.81182910776,0.501327403827576)
            (-211082.362695593,0.4979520265649105)
            (-212660.8015991495,0.49586594583512816)
            (-213670.06308620205,0.49453800565120615)
            (-214447.185503272,0.493518465780702)
            (-215054.61500431912,0.4927224634392826)
            (-215620.82233346082,0.49198056760975906)
            (-216135.02093677258,0.49130662829058885)
            (-216619.52055062243,0.49067143482480147)
            (-217100.84819775773,0.4900404075808302)
            (-217630.80817848752,0.4893457968219061)
            (-218436.02159368258,0.48829074971645364)
            (-219506.72461125188,0.48688857917346245)
            (-220790.2257722615,0.48520907972446786)
            (-222367.71820094952,0.4831475243976644)
            (-224753.921978278,0.4800369486441114)
            (-228436.70136441206,0.47526260600251136)
            (-231103.37871005267,0.4718314425610961)
            (-232753.96544855574,0.46972039244478)
            (-233808.54184219294,0.4683771109807045)
            (-234621.2645934884,0.4673445253337734)
            (-235257.99763452908,0.46653634638392466)
            (-235852.00839258847,0.465782448389509)
            (-236392.90076344248,0.46509573590946757)
            (-236904.81675456135,0.4644456172587258)
            (-237417.87350813323,0.46379410040256563)
            (-237995.81995163497,0.46306038399395216)
            (-239001.21155304267,0.46178444660385015)
            (-240252.06752535576,0.46019799468904127)
            (-241718.63447309757,0.45833963325857885)
            (-243554.4401414115,0.45601683191337555)
            (-246816.9048119215,0.4519023676299499)
            (-250951.26299908967,0.4467226438861533)
            (-253386.53627839655,0.4436941461475022)
            (-254830.69975211352,0.441907103008062)
            (-255757.07633235885,0.4407644123455081)
            (-256483.71668960564,0.4398694462595073)
            (-257071.1837381304,0.43914602515636947)
            (-257625.48356636133,0.4384633077068037)
            (-258145.04537303996,0.4378231235519472)
            (-258657.35766576478,0.4371917850314446)
            (-259212.80619019124,0.4365075345592433)
            (-260014.00509271526,0.43552096159953135)
            (-261090.86422552986,0.43419564757918316)
            (-262385.20247667754,0.43260372800729435)
            (-263959.0541036881,0.43066975306668387)
            (-266191.16116743087,0.4279313423073557)
            (-270848.04823251837,0.4222427418539311)
            (-274319.39699040074,0.41803127869425344)
            (-276435.2404853056,0.4154787546547316)
            (-277750.3941136249,0.41389865504224843)
            (-278744.2888222657,0.41270730271702455)
            (-279507.03934456216,0.4117937297095774)
            (-280140.43654794304,0.411035712877888)
            (-280742.987797535,0.41031443095211856)
            (-281311.21158372995,0.40963364613118836)
            (-281877.42925681313,0.40895540523223967)
            (-282504.83176292916,0.40820448552181543)
            (-283532.38660157303,0.4069748384052118)
            (-284842.18513695034,0.40540845722758584)
            (-286378.45580003917,0.4035724122202727)
            (-288282.9697249187,0.40129891561032915)
            (-291462.5091978524,0.39751242371099915)
            (-296023.07846438437,0.3921071187371828)
            (-299206.73861316545,0.388355980910959)
            (-301168.42499908124,0.3860561476165016)
            (-302433.466044503,0.3845777522957208)
            (-303418.8715113045,0.38342734660170125)
            (-304199.9232827325,0.3825168281152227)
            (-304931.0854874863,0.381665090733804)
            (-305601.5096654188,0.3808830092597414)
            (-306242.06249275245,0.3801353753476006)
            (-306896.0219120253,0.3793729105877843)
            (-307671.91687600716,0.37846856709037036)
            (-309310.51059272885,0.3765597753185204)
            (-311174.0398594316,0.3743907741952109)
            (-313390.1744689275,0.371814637686048)
            (-316495.4550087357,0.3682137058078354)
            (-321281.86767677893,0.3626885815899499)
            (-324659.8274259079,0.35881077621539514)
            (-326707.43276829127,0.3564706466391724)
            (-327995.7832938139,0.35500324806836475)
            (-328982.3428389286,0.3538802646836711)
            (-329753.6877779173,0.3530026645915427)
            (-330473.10523208894,0.3521851013383197)
            (-331132.7997877789,0.35143474717807976)
            (-331768.8491097993,0.35071062657740243)
            (-332438.2708285747,0.34994923107601045)
            (-333326.38419928757,0.3489396838854592)
            (-334586.4496004818,0.34750811139193455)
            (-336130.59688465716,0.34575485668482053)
            (-338004.7023684692,0.3436284978418068)
            (-340613.8668645454,0.34067216980381654)
            (-346933.3951569164,0.3335389740686746)
            (-351313.3093420368,0.32862351212209556)
            (-353877.831350825,0.3257577065345581)
            (-355435.1554338909,0.32402357750019883)
            (-356487.3133695071,0.3228534473616344)
            (-357346.4709144412,0.3218978884381662)
            (-358147.54254467343,0.32100788114210754)
            (-358878.19665776816,0.3201961470318641)
            (-359581.61281228514,0.3194139854711358)
            (-360317.85687311867,0.3185956936142268)
            (-361272.9870500348,0.31753491893091496)
            (-362667.110893386,0.3159873348604856)
            (-364388.4404730242,0.3140779086392677)
            (-366480.79700590903,0.31175868596222145)
            (-369407.37145273166,0.30851930043120646)
            (-375848.03713286156,0.30141486181268307)
            (-380527.4510978076,0.2962793403907383)
            (-383342.28812332684,0.29320206115703307)
            (-385082.3120733746,0.291305420119332)
            (-386398.14450713893,0.2898733216356072)
            (-387411.38908696827,0.2887710433863076)
            (-388351.4504454946,0.28774874462263594)
            (-389201.90928049764,0.28682406953958267)
            (-390006.7393437822,0.285948882940435)
            (-390826.7102513754,0.28505744418357387)
            (-391819.6453700141,0.283978518472228)
            (-393516.5639587447,0.28213555306502075)
            (-395585.04681885015,0.27989080406083205)
            (-398068.25082026544,0.27719863695089764)
            (-401541.80188024975,0.27343867013136164)
            (-408101.79388188344,0.2663603907293585)
            (-413073.95932140166,0.26101857727180555)
            (-416161.0482532174,0.25771344502860016)
            (-418124.83198046015,0.2556158502925599)
            (-419632.5329048441,0.2540075862684191)
            (-420807.6871337347,0.25275505317151487)
            (-421901.59230076126,0.2515893257585838)
            (-422894.2718363017,0.25053162870070783)
            (-423834.87230095256,0.24952962458889982)
            (-424794.88959302026,0.24850730912672395)
            (-425963.46711471287,0.24726345113627637)
            (-427931.25923818536,0.24517011706450031)
            (-430341.6549277826,0.24260817856152564)
            (-433243.7164909958,0.2395271287015589)
            (-437311.01116658933,0.2352159466424503)
            (-445319.224324508,0.22675381569616795)
            (-451615.39607900236,0.2201275589614973)
            (-455654.90794262517,0.21588916488045634)
            (-458316.2158391996,0.213101967457293)
            (-460421.851390021,0.21089889925627434)
            (-462139.27834645496,0.209102958111736)
            (-463765.1433104819,0.20740329164696283)
            (-465309.759831032,0.20578931134074716)
            (-466859.1230147283,0.20417142344440917)
            (-468512.2132289193,0.20244658415607183)
            (-470471.1603882911,0.20040432992574803)
            (-473772.8749816313,0.19696674833429131)
            (-477972.9448320851,0.19260220743392192)
            (-482600.49806772434,0.18780304680877674)
            (-487461.10413091315,0.18277230442345452)
            (-492595.48999552376,0.17746842832481885)
            (-497810.9668696031,0.17208949135248705)
            (-501890.0038152423,0.16788722607366918)
            (-504580.9327923867,0.16511682520050203)
            (-506655.9812718375,0.16298141208585232)
            (-508230.25672479096,0.16136215533197415)
            (-509494.7934834793,0.16006253166411974)
            (-510681.83449821576,0.15884305482903952)
            (-511779.5331654101,0.15771592526863223)
            (-512875.368393525,0.1565917077861963)
            (-514227.1080317849,0.15520548347805668)
            (-516346.57843606087,0.15303380327855404)
            (-519012.3672829606,0.15030511112265954)
            (-522717.9794459368,0.14651735057023488)
            (-529115.6114053935,0.1399870481408001)
            (-533223.8238964303,0.13579631594462557)
            (-535474.6399265305,0.13350072696014093)
            (-536815.2863855837,0.13213331196904035)
            (-537699.8487559269,0.13123134314614215)
            (-538404.7555063013,0.13051399161909055)
            (-539055.4650602703,0.12985183397776615)
            (-539741.5631430444,0.12915388764581454)
            (-540657.0041362201,0.12822259007240325)
            (-541649.2678053475,0.12721326767520139)
            (-542886.7639619679,0.1259552684464188)
            (-544991.3828631318,0.12381751029227837)
            (-549114.6343424988,0.11963432815368684)
            (-553941.0141878995,0.11474250397418058)
            (-556830.9616644381,0.1118136641203185)
            (-558572.8712516585,0.11004799253550802)
            (-559706.6325346789,0.10889885491857468)
            (-560608.0996944435,0.1079857258078372)
            (-561439.5855212382,0.10714410550826443)
            (-562213.00129689,0.10636147173205024)
            (-563125.6961716467,0.10543799980570454)
            (-564297.4429253066,0.1042527686625245)
            (-565795.026221143,0.10273883063209228)
            (-568362.9732364921,0.10014493505761803)
            (-572057.2017112342,0.09641615980219127)
            (-574938.2244261333,0.0935085700044416)
            (-576789.2762079285,0.09163992199579782)
            (-577988.7672222584,0.09042898835148208)
            (-578919.1580430222,0.08949018098812814)
            (-579767.4791102932,0.08863475392283875)
            (-580536.8289144686,0.08785913741050526)
            (-581432.8646792496,0.08695584534783704)
            (-582549.8657125881,0.0858300831110389)
            (-584006.0487111015,0.08436327200893982)
            (-587608.3362145748,0.08073776957756003)
            (-590848.426088125,0.07747792810671758)
            (-592755.2556491686,0.07555872031684181)
            (-593938.1549915061,0.0743680259606134)
            (-594843.3953285645,0.07345718288028613)
            (-595665.5625837911,0.0726303518133875)
            (-596416.7836582294,0.07187500372360721)
            (-597390.7462857843,0.07089572706314558)
            (-598549.8733042709,0.06973065498638219)
            (-600199.9082589567,0.06807300242307171)
            (-602727.2778691676,0.06553522840567104)
            (-605180.061430329,0.06307232535019897)
            (-606743.632533137,0.06150173483648368)
            (-607759.2534975036,0.06048166554360614)
            (-608569.950483977,0.059667700774858494)
            (-609319.8653816187,0.05891498504250338)
            (-610087.134643297,0.058144871598085034)
            (-611110.0270235643,0.057118415205340285)
            (-612496.0152051016,0.055728143546095205)
            (-615132.2642891213,0.05308488591739636)
            (-617115.6349924986,0.05109592781043802)
            (-618411.5160447719,0.04979604627235957)
            (-619280.1252358656,0.04892481177598586)
            (-620098.8009942288,0.048104027361659425)
            (-620855.0280249255,0.04734606020840474)
            (-621928.1915783857,0.04627033166873659)
            (-623173.3701926821,0.04502261830021861)
            (-625344.0978122631,0.04284842179199639)
            (-627219.6178381104,0.04096953752654086)
            (-628401.2468971433,0.039785571023924694)
            (-629309.4051012773,0.038875744799512765)
            (-630135.7897248548,0.038047862707432024)
            (-630934.0253779254,0.03724837156460202)
            (-632401.4630787172,0.035779220639424236)
            (-634546.5980452575,0.03363199011428354)
            (-635931.4986706746,0.03224529379914114)
            (-636818.4446678945,0.03135710935122259)
            (-637551.2650677594,0.030623451579239274)
            (-638243.5759742734,0.029930451768536384)
            (-639538.8586677356,0.028634229771417018)
            (-641091.3770135967,0.02708074931512989)
            (-642407.7369089774,0.0257634074824095)
            (-643279.8333471807,0.024890629813530865)
            (-644103.0932456782,0.024066670834553675)
            (-644874.4392021374,0.023294817456083722)
            (-646521.711375279,0.021647035948677895)
            (-648131.3233801861,0.02003658680623544)
            (-649036.464550562,0.019130670875303245)
            (-649717.8593684898,0.018449269368131883)
            (-650342.8046209506,0.01782401811025654)
            (-651096.8386422464,0.017069778299157574)
            (-652501.9445388629,0.01566446038085974)
            (-653456.6995800614,0.014709356591705662)
            (-654237.5391401468,0.013928344128431051)
            (-654971.1750181558,0.013194514324569183)
            (-655883.2732653246,0.01228232616985015)
            (-657024.5112371504,0.011140906566378528)
            (-657899.3684192935,0.010265888980444065)
            (-658695.5559429942,0.0094695651091006)
            (-659456.2975139682,0.008708779547218225)
            (-660483.7838894346,0.007681228799004379)
            (-661285.459722408,0.006879465966606536)
            (-662027.5189878129,0.006137353007528243)
            (-662798.225723973,0.005366643000588549)
            (-663672.0300729298,0.004492812309996195)
            (-664400.265740963,0.0037645399017357146)
            (-665096.3251005791,0.003068478611448969)
            (-665945.3094414398,0.002219504429701141)
            (-666632.2726907403,0.0015325220695853645)
            (-667285.4032521159,0.0008793969502527273)
            (-668012.9099488136,0.00015188674204098205)
            (-668599.5307047807,-0.00043473303562222937)
            (-669158.4818107531,-0.0009936847585330195)
            (-669831.9241673416,-0.0016671298677428384)
            (-670564.6086930546,-0.002399813525877986)
            (-671329.684464465,-0.003164899343364085)
            (-672145.841013682,-0.003981065238605692)
            (-672980.102744681,-0.0048153398608916246)
            (-673804.3297909898,-0.005639590174282892)
            (-674637.8750995592,-0.006473167811136696)
            (-675493.6748183348,-0.007329007964345698)
            (-676358.8249943681,-0.008194208541954642)
            (-677226.9233868637,-0.009062371022934036)
            (-678107.6324305262,-0.009943161003172043)
            (-679008.9898951744,-0.01084461712297594)
            (-679925.8240996086,-0.011761567842061501)
            (-680849.7835293664,-0.012685663659260162)
            (-681781.4766919181,-0.013617517417857349)
            (-682729.224511085,-0.014565455050857594)
            (-683698.3042229575,-0.015534756570572645)
            (-684684.7077043074,-0.01652141399153838)
            (-685680.4458882981,-0.017517438822995956)
            (-686682.7461087767,-0.018520062223431295)
            (-687697.0715959215,-0.019534754985369506)
            (-688731.7078622354,-0.020569810712981952)
            (-689789.2523859476,-0.02162783055289679)
            (-690863.5062829803,-0.022702614026011637)
            (-691945.0418402728,-0.02378473126776327)
            (-693029.7365314321,-0.024870062777342217)
            (-694122.7493426028,-0.025963778818711942)
            (-695235.0671123025,-0.027076882874316508)
            (-696374.6587247347,-0.028217356051694197)
            (-697538.6936482897,-0.02938236688977134)
            (-698714.284891927,-0.030559016614217345)
            (-699887.8782055412,-0.03173374012257983)
            (-701055.4512131837,-0.03290251747527026)
            (-702226.5738095822,-0.03407494213042205)
            (-703420.2186560595,-0.03527002752754944)
            (-704653.0055868571,-0.036504429007549646)
            (-705925.0729550768,-0.03777828619224048)
            (-707215.8019062764,-0.039070940917429346)
            (-708496.0879714108,-0.040353235602144905)
            (-709747.0115713835,-0.041606217934365745)
            (-710971.7849442404,-0.04283311445036551)
            (-712197.5985974779,-0.044061198273068876)
            (-713468.175762956,-0.045334331892918814)
            (-714822.7275377851,-0.04669184761657848)
            (-716261.2917442088,-0.04813377149945104)
            (-717730.4638540646,-0.049606518468413734)
            (-719156.6193214831,-0.05103623963853459)
            (-720490.6846419713,-0.05237371584765959)
            (-721727.7688050834,-0.053614018107057786)
            (-722908.3059559317,-0.05479773005846142)
            (-724118.7137722472,-0.05601169822123168)
            (-725499.8263050795,-0.057397407079795126)
            (-727192.6796789116,-0.05909646561182158)
            (-729122.5564691741,-0.06103361777573114)
            (-730786.4630734603,-0.06270358616606309)
            (-732096.0177363002,-0.06401783249131437)
            (-733129.6426713457,-0.06505531893825084)
            (-734088.0514825488,-0.06601742323117758)
            (-734991.6834365672,-0.06692461805704784)
            (-736051.2780685908,-0.06798883604559078)
            (-737794.4164091987,-0.06974062130209)
            (-741662.6669967383,-0.07362940134208709)
            (-743988.3114774608,-0.07596605342399215)
            (-745265.7333369348,-0.0772489100341817)
            (-746024.5594716801,-0.07801140774017983)
            (-746621.4057023454,-0.07861194226629951)
            (-747174.1371605603,-0.07916824690466379)
            (-747843.1622116463,-0.07984138702471119)
            (-748572.9399543253,-0.08057556453170296)
            (-749524.5388017166,-0.08153325071529735)
            (-751241.3936485917,-0.08326218665600531)
            (-753610.0171598559,-0.0856489228460893)
            (-756549.3581789257,-0.08861115221748868)
            (-758595.7995316474,-0.09067272429465753)
            (-759909.2141355566,-0.09199547656909818)
            (-760792.8236109483,-0.09288566459311096)
            (-761521.8056298227,-0.0936206233845578)
            (-762205.2253465075,-0.09430983566128735)
            (-762923.7947791045,-0.09503455547945147)
            (-763968.0311827181,-0.0960880359490684)
            (-765307.3218639998,-0.09744001546337164)
            (-768108.3335899444,-0.10026993230566274)
            (-771550.4261292384,-0.10374927076851852)
            (-773907.6446402502,-0.1061314649522129)
            (-775420.8309900527,-0.10766018588774831)
            (-776439.926701852,-0.10868987686716682)
            (-777263.6346982731,-0.10952271228573951)
            (-778027.5150721206,-0.11029552087347791)
            (-778754.5154730232,-0.1110311143608233)
            (-779688.0740746018,-0.11197585059851595)
            (-780863.7718443027,-0.11316617605460677)
            (-782439.0023317364,-0.1147622172852769)
            (-786495.2554440042,-0.11887650370443949)
            (-790200.4781159881,-0.12263661972223301)
            (-792412.4114519482,-0.12488068888727752)
            (-793778.9521221488,-0.12626677642911735)
            (-794809.1277180898,-0.127312024834652)
            (-795609.9839854626,-0.12812525095512522)
            (-796355.6230961673,-0.12888288258064468)
            (-797077.7449500947,-0.12961677106199285)
            (-798011.841774019,-0.1305663230564537)
            (-799207.1608187045,-0.13178205777635188)
            (-800773.0571274689,-0.1333759836206222)
            (-803640.6209486028,-0.13629793453631645)
            (-807601.5016434893,-0.1403376266354431)
            (-810612.5564714691,-0.14340918118157603)
            (-812564.3971570472,-0.14539980303983407)
            (-813849.2038603497,-0.14671006573517392)
            (-814851.3260279668,-0.14773250098601642)
            (-815655.2247051918,-0.1485533732376606)
            (-816410.9812880642,-0.14932556614303757)
            (-817151.7484937084,-0.15008264855462)
            (-818086.0450898425,-0.1510378513033326)
            (-819333.6022505909,-0.1523141042147467)
            (-820947.9296855179,-0.15396704612438702)
            (-823483.3080995601,-0.15656599912244842)
            (-827641.2365145884,-0.16083340056315135)
            (-831563.4083651461,-0.16486141108555938)
            (-833964.1443741409,-0.1673268196305116)
            (-835466.8962225061,-0.1688698850242266)
            (-836481.3535765003,-0.16991183275084323)
            (-837305.6169400706,-0.17075911030471044)
            (-838071.669104647,-0.1715472944056271)
            (-838784.6186924264,-0.17228124413401516)
            (-839551.089016406,-0.17307064400855074)
            (-841250.2152986808,-0.17482191909859895)
            (-843077.610052632,-0.17670745328766968)
            (-845557.3113176894,-0.1792691035021737)
            (-850874.2310801136,-0.18476988302016117)
            (-854820.3836755165,-0.1888559593971185)
            (-857180.5095097894,-0.19129992318785166)
            (-858617.9537243083,-0.19278843497786774)
            (-859582.9326447613,-0.19378807965473901)
            (-860370.0630111869,-0.19460425001405407)
            (-861103.2320628003,-0.19536528332038053)
            (-861789.546401809,-0.19607812728658994)
            (-862527.1330219585,-0.1968445845865762)
            (-864029.3064902925,-0.1984067146064475)
            (-865699.4875414132,-0.2001454704818034)
            (-867824.2828180916,-0.20236035074339082)
            (-871691.1612758933,-0.20639791723264259)
            (-876863.0903394324,-0.2118074720903147)
            (-880346.1424904509,-0.2154537978780016)
            (-882501.2759282736,-0.2177104928856053)
            (-883899.8540185946,-0.21917524215330933)
            (-884992.1904034839,-0.22031982165879302)
            (-885867.6337044643,-0.22123794746690323)
            (-886689.6040161888,-0.22210085204217817)
            (-887463.6854823523,-0.22291406842539116)
            (-888264.1724200541,-0.22375548452408467)
            (-889335.7494908985,-0.2248826238036607)
            (-890795.4782896814,-0.22641955334038819)
            (-892618.557070475,-0.22834154287745262)
            (-895044.6877454726,-0.2309033283848062)
            (-899815.0894390538,-0.23595155715115373)
            (-905736.3813913036,-0.24223226438429235)
            (-909273.2384090915,-0.2459884771329777)
            (-911378.1802573198,-0.24822493970560572)
            (-912730.4492472287,-0.24966216254815682)
            (-913789.8532768695,-0.250788804798)
            (-914647.2470573174,-0.25170152494618514)
            (-915455.391568593,-0.25256278155125267)
            (-916221.2289451666,-0.25337964672762225)
            (-917009.7531877834,-0.25422124221629383)
            (-918010.6513799918,-0.25529029893260924)
            (-919475.8081065584,-0.2568568903015557)
            (-921303.9665444825,-0.2588144004064373)
            (-923603.3162629025,-0.2612806693072252)
            (-927133.4861653738,-0.26507529242878053)
            (-932872.9435075842,-0.2712619008343748)
            (-937418.3890574384,-0.27617279151159346)
            (-940315.2124997231,-0.27930626657246826)
            (-942178.3592886908,-0.281322900781333)
            (-943605.5313427424,-0.28286852194077)
            (-944710.0894008491,-0.2840656998343877)
            (-945733.3804519805,-0.28517606477160373)
            (-946655.1163906142,-0.2861775162843758)
            (-947520.7047666674,-0.2871190061751972)
            (-948387.6999383402,-0.28806287741708453)
            (-949380.0271030131,-0.2891442079460168)
            (-951490.3973616597,-0.2914473722097283)
            (-953883.2076256381,-0.2940642799248436)
            (-956727.7785498038,-0.29718233553990225)
            (-960669.172765786,-0.3015140186821789)
            (-966785.5762434698,-0.30825793921510564)
            (-971242.4074200476,-0.31318542090875545)
            (-973977.8788760175,-0.31621424422278294)
            (-975702.7147344779,-0.3181256687536694)
            (-977018.2782835015,-0.31958465534732405)
            (-978041.1655901988,-0.3207201980971824)
            (-978991.5897592884,-0.3217767532058761)
            (-979857.2370784126,-0.3227405084510733)
            (-980681.3240017691,-0.3236591581151633)
            (-981517.5843600323,-0.32459231401014943)
            (-982489.1632118666,-0.325677560292032)
            (-984746.4625018889,-0.3282033507659585)
            (-987177.1211325988,-0.33092975757530907)
            (-989971.0868039681,-0.3340717725761598)
            (-993517.8555575348,-0.3380719573229174)
            (-1.0010247461514419e6,-0.346575975097079)
            (-1.0062544037988011e6,-0.3525257712568722)
            (-1.0093051606328121e6,-0.35600481515022453)
            (-1.0111345091010354e6,-0.35809366923565206)
            (-1.0123509643349727e6,-0.359483978269907)
            (-1.0133335471759296e6,-0.36060818918854365)
            (-1.0142446995526659e6,-0.36165218699777013)
            (-1.0150709001453519e6,-0.36260034225876686)
            (-1.0158601449691143e6,-0.363507310190079)
            (-1.0166590917117945e6,-0.3644264178875508)
            (-1.0175599518643867e6,-0.3654638747972048)
            (-1.0190909064513686e6,-0.36722964243386863)
            (-1.0209942782216434e6,-0.3694296108861755)
            (-1.0231717958482944e6,-0.3719527464533879)
            (-1.0257292128817467e6,-0.3749245019553945)
            (-1.0292641009710992e6,-0.3790464013856569)
            (-1.0371462078625886e6,-0.38829219859264114)
            (-1.0430954153228047e6,-0.3953155986904314)
            (-1.0467152636867041e6,-0.3996060348642683)
            (-1.0489455475164e6,-0.4022555096023364)
            (-1.0504514293626589e6,-0.4040470866174708)
            (-1.0516716793347378e6,-0.40550073516145096)
            (-1.0528033248530594e6,-0.4068508610367483)
            (-1.0538218586720643e6,-0.4080680975324283)
            (-1.0547743163239749e6,-0.40920829575887835)
            (-1.0556947512634227e6,-0.41031188036608907)
            (-1.056620277727207e6,-0.4114231568824448)
            (-1.0576361648068249e6,-0.41264471079533405)
            (-1.059035976323938e6,-0.41433096673848463)
            (-1.0611319601103393e6,-0.41686239234086536)
            (-1.0637019732939205e6,-0.41997683563104066)
            (-1.066678173592025e6,-0.42359763665706907)
            (-1.070415087771568e6,-0.4281646794095072)
            (-1.0774609261113203e6,-0.43683548890143875)
            (-1.0843835332532965e6,-0.44542624317546614)
            (-1.0885611714602367e6,-0.45064301233027554)
            (-1.0910971991949049e6,-0.45382135340136237)
            (-1.0927613514345053e6,-0.45591174327413936)
            (-1.094081081474642e6,-0.4575724312676723)
            (-1.095157924296971e6,-0.4589298104208012)
            (-1.0961740707259928e6,-0.4602130819505507)
            (-1.0971211282925503e6,-0.46141148169209245)
            (-1.098027534103056e6,-0.4625606503484048)
            (-1.0989203666857963e6,-0.4636946184156103)
            (-1.0998431982380366e6,-0.4648686561161047)
            (-1.1009036816131205e6,-0.4662202455270214)
            (-1.1025806178123893e6,-0.46836279228221744)
            (-1.1048209924499255e6,-0.4712352618866203)
            (-1.1074177372646024e6,-0.4745789160319828)
            (-1.1103435687415814e6,-0.478364509641868)
            (-1.1139209895867985e6,-0.4830190336007787)
            (-1.119755946868949e6,-0.49067078613535486)
            (-1.1274600910750444e6,-0.500885368043969)
            (-1.1325842588841477e6,-0.5077485485476868)
            (-1.1357648542330011e6,-0.5120362101980354)
            (-1.1378312565561603e6,-0.5148332669295366)
            (-1.1394442048584889e6,-0.5170229878098054)
            (-1.140730046444227e6,-0.5187730433259645)
            (-1.1419328443719198e6,-0.5204141665948284)
            (-1.1430337748224204e6,-0.5219202383866236)
            (-1.144065343177236e6,-0.5233351629516569)
            (-1.1450499113192828e6,-0.5246891191451215)
            (-1.1460075178300955e6,-0.5260092286066986)
            (-1.1469731570657576e6,-0.5273434958981684)
            (-1.1480158045966523e6,-0.5287875224558083)
            (-1.1493080060405442e6,-0.5305819582800353)
            (-1.1522947719363656e6,-0.5347498487949045)
            (-1.1556226450507424e6,-0.5394271134056489)
            (-1.159253315268127e6,-0.544570233795305)
            (-1.1632185015376008e6,-0.5502355468008524)
            (-1.1686281633028265e6,-0.5580468519096173)
            (-1.1763861832544447e6,-0.5694176249697964)
            (-1.182021485125154e6,-0.5778050052900756)
            (-1.1855433817623346e6,-0.5831031226028942)
            (-1.187791523568649e6,-0.5865082799603828)
            (-1.189513444660421e6,-0.5891289695164138)
            (-1.190856010095443e6,-0.5911802203718977)
            (-1.1921020698555212e6,-0.5930907655771711)
            (-1.1932302731721622e6,-0.5948266833549288)
            (-1.194279454306244e6,-0.5964465866703644)
            (-1.1952728383018593e6,-0.5979855257480972)
            (-1.196223818782707e6,-0.5994635895713207)
            (-1.197151934525058e6,-0.6009106337084238)
            (-1.1980910831384126e6,-0.6023793460998381)
            (-1.1991015701617892e6,-0.6039645948290305)
            (-1.2003206520192048e6,-0.6058839783748433)
            (-1.2024244332071969e6,-0.6092141908741808)
            (-1.2051553161269987e6,-0.6135714285053566)
            (-1.2081996212242907e6,-0.6184754455544922)
            (-1.211449990319707e6,-0.6237671694534407)
            (-1.2151121014184542e6,-0.6298003069989622)
            (-1.2199593736880978e6,-0.637906159043574)
            (-1.2296349102465715e6,-0.6545227143718266)
            (-1.2369390217417998e6,-0.667486624961305)
            (-1.2414360943334e6,-0.6756657553467056)
            (-1.2442517890940788e6,-0.6808690114277909)
            (-1.246383994912582e6,-0.6848535109009676)
            (-1.2480328447612985e6,-0.6879620967126596)
            (-1.2495555126603118e6,-0.6908550790796499)
            (-1.2509275934988502e6,-0.6934812821372609)
            (-1.2521969332245735e6,-0.6959280684782293)
            (-1.2533895715726567e6,-0.6982428723836269)
            (-1.2545155415668495e6,-0.7004430187502095)
            (-1.2555853535464257e6,-0.7025471524511313)
            (-1.256614648713018e6,-0.7045844695634421)
            (-1.2576240675739578e6,-0.7065947592341367)
            (-1.2586407201956355e6,-0.7086316941115984)
            (-1.2597047351710366e6,-0.710776572670168)
            (-1.2608874698485108e6,-0.7131764778612292)
            (-1.262357787176385e6,-0.7161833976979172)
            (-1.2649953635439794e6,-0.7216449911855153)
            (-1.2683558149500755e6,-0.7287358342039512)
            (-1.2719695532843838e6,-0.7365388144830891)
            (-1.2756067543318712e6,-0.7445943679047676)
            (-1.279322924026044e6,-0.7530538987243083)
            (-1.2833658490021683e6,-0.7625482041692075)
            (-1.2881776256385215e6,-0.7742939622285978)
            (-1.2944915198701555e6,-0.790570284615331)
            (-1.302661355266952e6,-0.8134733260338886)
            (-1.3094132767003959e6,-0.8345318638145632)
            (-1.312896770289347e6,-0.8464272683657714)
            (-1.3147630467410116e6,-0.8531684160085243)
            (-1.3158701230069508e6,-0.8573082498703068)
            (-1.3166926331255785e6,-0.8604587126862397)
            (-1.3173260764121215e6,-0.862931266520218)
            (-1.3179082296018093e6,-0.8652407997017557)
            (-1.3184368008414102e6,-0.8673697588501416)
            (-1.3189314390002666e6,-0.869390627980867)
            (-1.3194005502941296e6,-0.8713336647893826)
            (-1.319846344962204e6,-0.8732048998187102)
            (-1.3202722094877597e6,-0.8750159436988321)
            (-1.3206844516126965e6,-0.8767918611295185)
            (-1.3210921133957766e6,-0.8785711487607388)
            (-1.321508040054481e6,-0.8804113483776451)
            (-1.3219530645037969e6,-0.8824094735687245)
            (-1.3224694726595683e6,-0.8847679955598143)
            (-1.3231913657862204e6,-0.8881417710306374)
            (-1.3243283272492785e6,-0.8936558903508277)
            (-1.325626039739694e6,-0.9002955726389993)
            (-1.3269100191871494e6,-0.9073023316453713)
            (-1.3281512131545069e6,-0.9145897159525576)
            (-1.3294274567232006e6,-0.9227615861608682)
            (-1.3310173815656875e6,-0.934289863452238)
            (-1.3327489561402383e6,-0.9496676445568553)
            (-1.3336446532764924e6,-0.9598161766655892)
            (-1.3340936745728538e6,-0.9660078608634041)
            (-1.3343389858020076e6,-0.9699179925188016)
            (-1.3345064845933183e6,-0.9729070796134489)
            (-1.334625097125409e6,-0.9752390570788425)
            (-1.3347259877647415e6,-0.9774093367370126)
            (-1.3348098226791874e6,-0.9793836812917972)
            (-1.3348813249024937e6,-0.9812287257163799)
            (-1.3349430127947214e6,-0.9829781233978374)
            (-1.3349961503589072e6,-0.9846415891048155)
            (-1.335041872059585e6,-0.9862304879165847)
            (-1.3350813514627258e6,-0.9877651381237215)
            (-1.3351156747132302e6,-0.989274255382798)
            (-1.3351457646823155e6,-0.9907966282772538)
            (-1.335172368216419e6,-0.992390191495914)
            (-1.3351960024711683e6,-0.9941574757082202)
            (-1.3352166130433562e6,-0.9963352753757146)
            (-1.3352300024595244e6,-1.0000013631681368)
            (-1.3352054546513136e6,-1.0049518032938345)
            (-1.3351194887304832e6,-1.010494899367511)
            (-1.3349639060709584e6,-1.0162664576621157)
            (-1.334725166826102e6,-1.0223792175953936)
            (-1.3343493078452628e6,-1.0295206881565733)
            (-1.3335619615515629e6,-1.0405535503606056)
            (-1.3321767623020583e6,-1.0547544683870365)
            (-1.3310602319589453e6,-1.0639145816153117)
            (-1.3302892794342188e6,-1.0695288786982282)
            (-1.329760907956182e6,-1.0731246534406556)
            (-1.329333560419898e6,-1.0759066566819746)
            (-1.328984013219672e6,-1.0781072695380813)
            (-1.3286480890744547e6,-1.0801638068058055)
            (-1.328332774490702e6,-1.0820456158006386)
            (-1.3280304057426802e6,-1.08380862749346)
            (-1.3277373496123154e6,-1.0854806326915742)
            (-1.3274530199548793e6,-1.0870700729033487)
            (-1.3271763028243142e6,-1.0885874969048737)
            (-1.3269044679283712e6,-1.0900512597791132)
            (-1.3266331908244838e6,-1.0914868090455128)
            (-1.3263562188426226e6,-1.0929278733394958)
            (-1.3260638756612877e6,-1.0944233499585465)
            (-1.3257390606409865e6,-1.096055767240331)
            (-1.3253444325208333e6,-1.0980000073790448)
            (-1.3247503396439182e6,-1.1008516058786524)
            (-1.3237872914788763e6,-1.1052995356465514)
            (-1.3225811518881994e6,-1.1106020543336679)
            (-1.3212418223642427e6,-1.116189100340405)
            (-1.3197721232662532e6,-1.122007882265195)
            (-1.3180380183797088e6,-1.1285151469678774)
            (-1.3155406501524514e6,-1.1373160723528069)
            (-1.311289970114091e6,-1.1510652366759788)
            (-1.3078741117797787e6,-1.1612323878767878)
            (-1.30564634075593e6,-1.1675202662794961)
            (-1.3042014247286108e6,-1.1714720432260606)
            (-1.303082383474556e6,-1.1744696461106376)
            (-1.302205656895469e6,-1.1767817045083968)
            (-1.3013826430906057e6,-1.1789238667686526)
            (-1.3006317367492206e6,-1.1808548588016035)
            (-1.2999284770326447e6,-1.1826432384340226)
            (-1.2992599192576327e6,-1.1843255026101243)
            (-1.2986229274945871e6,-1.1859122537320088)
            (-1.298014487588355e6,-1.187413357690933)
            (-1.2974287891755335e6,-1.1888451332312877)
            (-1.296857727311637e6,-1.1902289003633797)
            (-1.2962909719521983e6,-1.1915906334531292)
            (-1.2957146792837658e6,-1.1929638312859767)
            (-1.295107984826504e6,-1.1943974222011375)
            (-1.29443421342227e6,-1.195975483650536)
            (-1.2936118172332023e6,-1.197882234370368)
            (-1.2923311541787437e6,-1.2008105604159687)
            (-1.2904220785037195e6,-1.2050879594777868)
            (-1.2881491501130569e6,-1.2100525792571681)
            (-1.2857103852198485e6,-1.2152365445233502)
            (-1.2831148863094714e6,-1.2206043014230332)
            (-1.280162818641824e6,-1.226537966126552)
            (-1.2762232491673552e6,-1.2341988765298022)
            (-1.2673677333148038e6,-1.2504944158823703)
            (-1.2608711354650874e6,-1.2617631854767215)
            (-1.2569233050319464e6,-1.268369497168429)
            (-1.2545007861582637e6,-1.2723415426866014)
            (-1.2528676532457096e6,-1.2749861106965463)
            (-1.2515371584402903e6,-1.2771213729252144)
            (-1.2502943991864673e6,-1.2791001747869133)
            (-1.2491653167540298e6,-1.2808845822390964)
            (-1.2480999658561442e6,-1.2825563397021298)
            (-1.2470752984659316e6,-1.2841531264811699)
            (-1.2460895526366301e6,-1.2856788252548743)
            (-1.2451408317170779e6,-1.2871375051153566)
            (-1.2442211042140345e6,-1.288542566239162)
            (-1.243317479470605e6,-1.2899145226522095)
            (-1.2424126314226747e6,-1.2912801446135367)
            (-1.2414820447644931e6,-1.2926763682957676)
            (-1.2404866397629704e6,-1.2941609035003578)
            (-1.2393528377849543e6,-1.2958408928672087)
            (-1.2378961267962044e6,-1.2979826454083963)
            (-1.2349325742334893e6,-1.3022838576915976)
            (-1.231275520501023e6,-1.3074930548836894)
            (-1.227343873481895e6,-1.3129793144528294)
            (-1.2233665182685126e6,-1.3184167885329434)
            (-1.2191917673555098e6,-1.324010228594846)
            (-1.2143086511498208e6,-1.3304147406770008)
            (-1.2069529526161205e6,-1.3398041437122425)
            (-1.1962248900386372e6,-1.3530016415299138)
            (-1.187987509494582e6,-1.362781857644077)
            (-1.1825867562106282e6,-1.3690450005366124)
            (-1.1790211319792892e6,-1.3731198875185746)
            (-1.1762327116181785e6,-1.3762747879172594)
            (-1.1740230521509168e6,-1.3787555004840264)
            (-1.1719519683653323e6,-1.381065130948708)
            (-1.1700628637889156e6,-1.3831585158419468)
            (-1.1683015559014159e6,-1.3850986018305578)
            (-1.1666387195608187e6,-1.3869195960423362)
            (-1.1650659605096248e6,-1.3886321754430053)
            (-1.1635755995512833e6,-1.3902460286932716)
            (-1.162155098742479e6,-1.3917759107224066)
            (-1.160788638603398e6,-1.3932398585963381)
            (-1.1594581355102193e6,-1.3946580506481918)
            (-1.1581422021740016e6,-1.396053861520817)
            (-1.1568134565799793e6,-1.3974566065946832)
            (-1.1554329756339642e6,-1.3989071806354128)
            (-1.1539376883682355e6,-1.400470869369139)
            (-1.1522048692805986e6,-1.402273428727401)
            (-1.1499040160124528e6,-1.4046514131122283)
            (-1.1440233892747127e6,-1.4106516631335893)
            (-1.1376953091629015e6,-1.4169898697155134)
            (-1.1312009260054233e6,-1.4233743828538652)
            (-1.1249536019119436e6,-1.429407727068324)
            (-1.1185333132178842e6,-1.4355037464308216)
            (-1.1109460010009448e6,-1.4425794006245394)
            (-1.0985234371858286e6,-1.4538856388759043)
            (-1.0817634084587763e6,-1.4686435168239618)
            (-1.0679755355225645e6,-1.4804020605006907)
            (-1.0594543267935067e6,-1.4875123931875112)
            (-1.0538507366489444e6,-1.4921270497592098)
            (-1.049466333851874e6,-1.4957051297791433)
            (-1.0459728615269371e6,-1.4985359709992492)
            (-1.0426952922884026e6,-1.501175489333338)
            (-1.0396868821925778e6,-1.5035839258461559)
            (-1.036861431767048e6,-1.5058330161976474)
            (-1.0341753227851456e6,-1.507959212590915)
            (-1.0316175735363937e6,-1.5099725612956072)
            (-1.0291782870914448e6,-1.5118821058341947)
            (-1.0268405975693326e6,-1.5137022136883316)
            (-1.024583331754848e6,-1.515450421574746)
            (-1.0223826707607498e6,-1.5171461099257406)
            (-1.0202111793586343e6,-1.5188112169488868)
            (-1.0180350021866714e6,-1.5204723075096407)
            (-1.0158088445934263e6,-1.5221642426817779)
            (-1.013465981675938e6,-1.5239374871537765)
            (-1.0108948888774918e6,-1.5258752595646914)
            (-1.0078717024107202e6,-1.5281431598053552)
            (-1.0037629446566562e6,-1.5312074323436098)
            (-994947.3325897625,-1.537713817453635)
            (-984986.3127690939,-1.5449572856562646)
            (-975063.4932295188,-1.5520631885791718)
            (-965844.3525930658,-1.558570551660342)
            (-957195.3228674952,-1.564595304170598)
            (-948723.5846252411,-1.5704233887567893)
            (-940011.8706392088,-1.576342885184362)
            (-930646.9368990322,-1.5826247317808113)
            (-920272.2078457172,-1.5894872674865648)
            (-908766.1016664415,-1.596981367764185)
            (-896479.9143940975,-1.604849740842372)
            (-884225.3625455996,-1.612561291656924)
            (-874391.4546285052,-1.6186510996724306)
            (-866645.2312087493,-1.6233861581905438)
            (-860619.6697058261,-1.6270315201473968)
            (-855853.3066527618,-1.62989155208809)
            (-851958.7844854265,-1.6322131197156546)
            (-848300.5649963757,-1.6343816045416182)
            (-845002.8313758327,-1.6363266788175006)
            (-841993.5989265754,-1.6380940793027325)
            (-839213.3766182476,-1.6397211731264976)
            (-836632.6225015564,-1.6412271275030432)
            (-834228.8124515933,-1.6426265997613358)
            (-831976.768243435,-1.6439354315175272)
            (-829849.2716336111,-1.645170299801076)
            (-827818.4229942841,-1.6463479482102739)
            (-825855.0067264762,-1.6474855842776774)
            (-823926.0740437533,-1.6486023154549765)
            (-821991.1234419749,-1.6497214004237197)
            (-819994.2737372156,-1.6508748050395876)
            (-817846.7225313289,-1.6521132984808413)
            (-815377.9227024277,-1.6535343559654505)
            (-812134.2208967328,-1.655396958153608)
            (-803908.2872133672,-1.6600972246114054)
            (-795169.8006105637,-1.665052971972203)
            (-786280.5992601005,-1.670053407928182)
            (-777736.511332515,-1.6748195017786556)
            (-768744.1970687623,-1.6797913370939772)
            (-756935.6207029634,-1.6862477713497066)
            (-739576.663930568,-1.695578297205554)
            (-727119.2736380349,-1.7021458290500848)
            (-719509.9812811759,-1.706100143158611)
            (-714780.4463300192,-1.7085347752628617)
            (-711221.573004708,-1.7103547852847314)
            (-708498.9455460834,-1.7117403143189711)
            (-706238.697058018,-1.712886549300437)
            (-704093.9766365199,-1.7139716440850534)
            (-702096.8016256989,-1.7149806477698792)
            (-700212.8729511622,-1.715931879588924)
            (-698420.1932208483,-1.716837074836128)
            (-696705.4847460078,-1.717703265665878)
            (-695050.6996532563,-1.7185396223854934)
            (-693427.6357779294,-1.7193602271741628)
            (-691795.0323537644,-1.7201856325897855)
            (-690089.0823722008,-1.7210477512965137)
            (-688193.8729497775,-1.7220048140073587)
            (-685828.167277284,-1.7231983086366627)
            (-681342.4559647291,-1.7254576093408143)
            (-675824.008664095,-1.7282299327539488)
            (-669998.9644167774,-1.7311471037510404)
            (-664214.0088614548,-1.7340341614705428)
            (-658301.8416974416,-1.7369736027561384)
            (-651690.9076293014,-1.7402460525359806)
            (-642885.35572544,-1.7445787324192725)
            (-625254.180135496,-1.753149129153775)
            (-612216.0924396554,-1.759379084925607)
            (-604389.3157858192,-1.7630667686853032)
            (-599604.617485009,-1.765299629797408)
            (-596028.158199619,-1.7669573955093116)
            (-593302.5965236063,-1.768214349410995)
            (-591047.8061111777,-1.769250543243003)
            (-588912.3077294447,-1.7702297742154847)
            (-586930.896565579,-1.7711374290980402)
            (-585069.3358050844,-1.771990243855498)
            (-583304.480290143,-1.7727994831211855)
            (-581621.3874575524,-1.7735723134229666)
            (-580000.1322569755,-1.7743178715188086)
            (-578410.373520327,-1.7750498344082999)
            (-576807.8609711814,-1.7757881591212508)
            (-575123.1380931248,-1.7765644340247895)
            (-573225.3738647371,-1.77743862044842)
            (-570769.1810310873,-1.7785694576946247)
            (-564671.9246720503,-1.7813732323498774)
            (-558237.994490085,-1.7843252883119056)
            (-551686.8797873959,-1.7873225496219627)
            (-545316.8977451491,-1.7902268505259007)
            (-538448.1985364546,-1.793345192456612)
            (-529036.2301713809,-1.7975908120931536)
            (-515420.0294322462,-1.8036619568586414)
            (-505422.15144917293,-1.8080520830614082)
            (-499217.01705003943,-1.8107417168762203)
            (-495297.9087264087,-1.8124248327428285)
            (-492320.50123631407,-1.8136950328022983)
            (-490021.4927025451,-1.8146710882996795)
            (-487895.41362954176,-1.815571005241785)
            (-485984.36670425185,-1.816378798489765)
            (-484222.1377894525,-1.8171238703446282)
            (-482571.2212709159,-1.8178229450694414)
            (-481015.84451885446,-1.8184831454789707)
            (-479537.8384842931,-1.8191122142134508)
            (-478108.8504142627,-1.8197218955837713)
            (-476688.4808139027,-1.820328903382283)
            (-475216.4530414055,-1.820958484883994)
            (-473583.71817368775,-1.8216569521344685)
            (-471512.84794733435,-1.8225428554027514)
            (-466512.3571808725,-1.824681606291862)
            (-461176.4574620335,-1.826962236384188)
            (-455720.8897865503,-1.8292911596228778)
            (-450392.57465003716,-1.8315617092041017)
            (-444653.5125557593,-1.834001256896894)
            (-437070.8155376261,-1.8372115349042946)
            (-423855.67577857844,-1.8427559975974466)
            (-413675.8042154754,-1.8469654835830989)
            (-407422.1057439334,-1.8495163506723322)
            (-403532.2644874016,-1.8510870183231984)
            (-400605.327700305,-1.8522601311862594)
            (-398365.77408577676,-1.853152809687015)
            (-396513.2675783284,-1.8538886604214093)
            (-394761.2688965049,-1.8545835431917617)
            (-393139.76913308544,-1.855226818066941)
            (-391619.0937577727,-1.8558310773367324)
            (-390176.4784339478,-1.8564057178752211)
            (-388793.42747595423,-1.8569580602951135)
            (-387443.0300201314,-1.857498513492985)
            (-386081.6067921275,-1.8580441244458588)
            (-384634.2511647612,-1.8586246038173944)
            (-382941.56817342417,-1.85930382465796)
            (-380413.92948004673,-1.8603186766325548)
            (-376799.4560167416,-1.8617708939748527)
            (-372637.5899521106,-1.863444083919312)
            (-368278.1669366873,-1.8651973395296095)
            (-363695.95218633,-1.8670402107314497)
            (-358488.62345571414,-1.8691333436474236)
            (-351437.02974987554,-1.8719629242496627)
            (-337988.54613669094,-1.8773268056984826)
            (-327890.8984257701,-1.8813051770766047)
            (-321699.9784042688,-1.8837131740744424)
            (-317791.5485564526,-1.8852180132134089)
            (-314805.1472165404,-1.8863589019098712)
            (-312479.2172320749,-1.887242178767458)
            (-310327.37819110707,-1.8880560293710293)
            (-308395.3960502425,-1.888785106947171)
            (-306626.3805811175,-1.8894524757261673)
            (-304985.66396840016,-1.8900722671906525)
            (-303454.69173310685,-1.890652088232402)
            (-302011.7877724018,-1.8912002933780714)
            (-300626.54403752484,-1.8917281872636778)
            (-299258.00497264875,-1.8922508998323386)
            (-297846.71751021565,-1.8927906676795498)
            (-296286.6323484896,-1.893387800202471)
            (-294308.788984273,-1.8941453166392677)
            (-289450.4845966687,-1.896007850461738)
            (-284316.126404721,-1.8979778966175673)
            (-279014.1492936696,-1.900012638845811)
            (-273674.5480096568,-1.90206043975637)
            (-267408.31554733065,-1.9044590557012386)
            (-254547.04282658413,-1.909349669288338)
            (-243781.0124301718,-1.9133835244699322)
            (-237864.37624153515,-1.9155647022797373)
            (-234409.05309356953,-1.9168235682012955)
            (-232149.7270387622,-1.9176402532643475)
            (-230341.2029857785,-1.918291021354909)
            (-228675.91723084362,-1.9188897418948685)
            (-227180.68763190578,-1.9194289382552345)
            (-225786.2427889426,-1.9199347742909618)
            (-224458.58565668386,-1.920419969932532)
            (-223183.86369881892,-1.9208892223735075)
            (-221937.6681222794,-1.921350495247284)
            (-220671.86332637828,-1.9218203694074039)
            (-219294.83540128492,-1.9223319291094194)
            (-217574.2559007026,-1.9229710607290618)
            (-213386.56593713883,-1.9245257750668594)
            (-209060.7871004232,-1.9261298315487276)
            (-204717.45139060786,-1.927737769252027)
            (-200534.79431675034,-1.9292829032818366)
            (-196090.1477923195,-1.9309205013079664)
            (-190542.40256529915,-1.9329572412994451)
            (-180912.92138699908,-1.9364704289184453)
            (-166348.6368441162,-1.9417281474756267)
            (-149339.6020728158,-1.9478254070069874)
            (-138328.27606874952,-1.9518400437159256)
            (-134114.45368848587,-1.9534231654898124)
            (-131970.87842495096,-1.954244706433276)
            (-130754.42438695174,-1.9547162468239867)
            (-129857.32850208592,-1.9550651212450108)
            (-129163.68602281038,-1.9553328927135303)
            (-128519.44327877075,-1.9555774322796917)
            (-127920.12982490486,-1.9558005153034268)
            (-127334.53399851236,-1.956015599870962)
            (-126731.47726074816,-1.9562358744679973)
            (-126034.4629421127,-1.9564899468765538)
            (-124600.82117672764,-1.9570112628095686)
            (-123034.01381417028,-1.9575789051474783)
            (-121392.78609643468,-1.9581705017042428)
            (-119688.6484260368,-1.9587805600462227)
            (-117709.01396269488,-1.9594833008254335)
            (-114907.52930527473,-1.960467714881347)
            (-107689.25767160911,-1.9629693941715276)
            (-102682.95530663445,-1.9647087811841026)
            (-99761.8116143627,-1.9657453659662287)
            (-97964.17944848757,-1.966397806005694)
            (-96607.72298738135,-1.9668993750048585)
            (-95568.36784304722,-1.967288732961884)
            (-94721.10796955049,-1.9676079633199643)
            (-93928.04342044471,-1.9679062729936654)
            (-93208.74865810228,-1.968174804403077)
            (-92544.31773163659,-1.9684205883260035)
            (-91911.80335418384,-1.9686527655308312)
            (-91279.04870717805,-1.9688836539412657)
            (-90578.5881118209,-1.9691376301128645)
            (-89557.34658683534,-1.9695047531385659)
            (-88154.32017862024,-1.9700031581417925)
            (-86498.62373421878,-1.9705829760526432)
            (-84585.93438261402,-1.9712431293960884)
            (-82042.87005223031,-1.9721102005290756)
            (-77862.9721153035,-1.973537501117192)
            (-75150.78358455567,-1.974494981895354)
            (-73595.4590079755,-1.97506819533133)
            (-72643.06175063318,-1.9754308767351045)
            (-71923.91430074655,-1.9757098932811008)
            (-71367.28459335663,-1.9759262397014181)
            (-70853.26072081686,-1.9761231397304209)
            (-70388.92221721011,-1.976297036474532)
            (-69952.88399668712,-1.9764575253924352)
            (-69518.52477577994,-1.9766159409221085)
            (-69027.3172915484,-1.976793716764086)
            (-68038.08600227325,-1.9771474153916748)
            (-66934.17947091284,-1.9775354096944617)
            (-65703.31503603188,-1.9779598885728944)
            (-64218.89984359583,-1.9784623569333633)
            (-61333.63581711195,-1.9794270825352487)
            (-58730.005435607054,-1.9803205044865895)
            (-57267.47192763976,-1.9808527217003498)
            (-56403.24163459306,-1.981183445024632)
            (-55835.888420748386,-1.9814070673616986)
            (-55383.12020734598,-1.9815863779752105)
            (-54967.25188856131,-1.9817479016262576)
            (-54595.476538593386,-1.9818882341907746)
            (-54245.61979520296,-1.9820179517531864)
            (-53889.5375631368,-1.9821489309046414)
            (-53449.489067708084,-1.9823093288917033)
            (-52786.814038890916,-1.9825474058878372)
            (-51983.22542752014,-1.9828300082725319)
            (-51028.40526018653,-1.983157092986496)
            (-49706.120650357094,-1.9835978462316908)
            (-47349.10226416201,-1.9843736667726064)
            (-45664.7242959808,-1.9849528703194834)
            (-44652.89334722695,-1.9853271522691298)
            (-44019.30233218387,-1.9855756033119314)
            (-43538.974776793824,-1.9857698085006272)
            (-43168.76124361575,-1.9859191396293332)
            (-42828.02119154769,-1.986052618508174)
            (-42521.642087185595,-1.986168806005465)
            (-42230.402888490666,-1.9862776050166095)
            (-41919.23645271412,-1.9863926527515492)
            (-41412.06565851815,-1.9865772450589627)
            (-40796.63316862373,-1.9867956829937483)
            (-40070.4406004859,-1.9870448982437705)
            (-39090.1399994346,-1.987369173867109)
            (-37173.975589974245,-1.9879901854806756)
            (-35835.14943069701,-1.9884499022993458)
            (-35041.16967831254,-1.9887502403714608)
            (-34548.886380521726,-1.988950438510288)
            (-34176.957985770365,-1.9891061580491927)
            (-33889.97424485814,-1.9892240444814384)
            (-33625.5332423976,-1.9893275069987986)
            (-33384.84508993398,-1.9894183271064538)
            (-33146.53462377999,-1.9895073972206823)
            (-32850.62836641778,-1.9896169327889053)
            (-32442.55867891932,-1.9897649075778576)
            (-31941.258390112514,-1.9899401840428748)
            (-31290.648035724138,-1.9901569342426417)
            (-30039.86381354636,-1.9905528779070154)
            (-28721.710697466446,-1.9909792003498379)
            (-27917.026203921356,-1.991271957935994)
            (-27430.944220271154,-1.9914696695900085)
            (-27113.130293711874,-1.991606386669527)
            (-26862.268914460485,-1.9917127392635803)
            (-26656.24333895193,-1.9917944638184901)
            (-26461.98787418271,-1.9918677799744802)
            (-26269.823376217497,-1.9919398724940693)
            (-26026.031393686953,-1.9920312048750053)
            (-25706.677988383097,-1.992148710290476)
            (-25312.08652896256,-1.9922876633412105)
            (-24763.25329692894,-1.9924691704750486)
            (-23472.341691078906,-1.9928704652873024)
            (-22569.776712144525,-1.993172876300734)
            (-22037.296016747565,-1.9933816165144713)
            (-21709.03720521457,-1.9935250276692245)
            (-21461.636159227743,-1.993635551762401)
            (-21270.149998909277,-1.9937161501641565)
            (-21093.43810360095,-1.9937852979039279)
            (-20928.039920666015,-1.9938489146818066)
            (-20742.914886214025,-1.9939195298370667)
            (-20465.30532431988,-1.9940225219085854)
            (-20123.036131209796,-1.994142067724139)
            (-19647.641703644415,-1.994294813591637)
            (-18750.807990860147,-1.994564409813535)
            (-17976.701456331226,-1.994823325921315)
            (-17541.588012741806,-1.995003177019914)
            (-17280.656111107306,-1.9951257900875017)
            (-17087.142552609712,-1.9952164582094252)
            (-16938.04808287269,-1.995278513093231)
            (-16800.318277555656,-1.9953304110559678)
            (-16666.498510380014,-1.9953807474777494)
            (-16477.49731775006,-1.995452851608221)
            (-16252.166513786722,-1.9955363288935921)
            (-15966.170128811013,-1.995633534023631)
            (-15405.860703936465,-1.9958012049109102)
            (-14708.152856688293,-1.9960036546996625)
            (-14244.389715306297,-1.996167647455891)
            (-13954.071137407787,-1.9962943099297215)
            (-13761.691143106806,-1.996385944190315)
            (-13609.460724143246,-1.9964545823834507)
            (-13470.531236534187,-1.9965105793521623)
            (-13344.105522797043,-1.9965603734965045)
            (-13205.022929623068,-1.996614992280672)
            (-13010.648156246662,-1.9966881115707338)
            (-12764.783132145838,-1.9967712654536938)
            (-12361.393816221182,-1.9968895743774016)
            (-11821.036939665648,-1.997044286051203)
            (-11439.449828632756,-1.9971836141565684)
            (-11200.857539889317,-1.9972950066207598)
            (-11044.746056580854,-1.99737355285412)
            (-10921.541049638941,-1.9974286391559546)
            (-10809.088970742736,-1.9974716550912555)
            (-10703.95387286249,-1.9975120596203921)
            (-10565.452712472332,-1.997567188707648)
            (-10400.565294145068,-1.9976296052408797)
            (-10183.120259647194,-1.9977004979780661)
            (-9725.437582573833,-1.9978231871956569)
            (-9309.965238170354,-1.997948984379451)
            (-9061.632178791493,-1.9980570784735125)
            (-8906.841667611965,-1.9981381426414653)
            (-8789.185029442677,-1.9981955447835011)
            (-8683.53865743646,-1.9982371587655807)
            (-8589.38298381112,-1.9982733155208239)
            (-8483.181378324487,-1.9983165909769598)
            (-8351.111833688077,-1.9983687495449232)
            (-8179.354547704388,-1.9984257552264908)
            (-7742.57423918803,-1.9985365819306207)
            (-7443.374472614539,-1.9986296929561806)
            (-7257.512025420191,-1.998715305507122)
            (-7135.5923706295125,-1.9987797337475852)
            (-7039.094090699848,-1.9988250456676608)
            (-6951.067431143929,-1.998862201537522)
            (-6867.480871493019,-1.9988969388085567)
            (-6731.511434194624,-1.998950541559316)
            (-6575.548244095324,-1.9989998924094166)
            (-6225.119855538653,-1.9990867398758867)
            (-5995.58334589722,-1.9991697960411186)
            (-5856.885677649447,-1.999244199544637)
            (-5766.0312643096095,-1.9992933443234897)
            (-5691.497497786924,-1.9993229930744585)
            (-5622.218822182352,-1.999349009410381)
            (-5545.025045370865,-1.999381711732979)
            (-5451.590050988112,-1.9994195994813122)
            (-5326.376846244184,-1.9994585322472918)
            (-5122.622023234402,-1.999502483457228)
            (-4893.709380353531,-1.9995645097936194)
            (-4753.3155402158645,-1.9996344580822503)
            (-4664.352563574572,-1.999687447764568)
            (-4594.870826077484,-1.999719690795353)
            (-4531.705142162222,-1.9997452431971905)
            (-4468.299861245633,-1.9997726994799858)
            (-4384.030205602764,-1.9998063629576235)
            (-4273.116194108434,-1.9998383225002934)
            (-4104.193876242432,-1.9998726257127402)
            (-3938.9776506416983,-1.9999240893843115)
            (-3831.886799068241,-1.9999827153178817)
            (-3760.801703687329,-2.000023307736878)
            (-3702.2619148468916,-2.000046236143206)
            (-3647.8204006486944,-2.0000678565366243)
            (-3582.5650378057653,-2.00009708871548)
            (-3504.993248117211,-2.000123683180199)
            (-3375.6475035817625,-2.0001485725003936)
            (-3226.6792974757773,-2.0001816761067386)
            (-3125.728500848922,-2.000231322823671)
            (-3058.424083441906,-2.000271496700853)
            (-3004.0936512276685,-2.0002946871593004)
            (-2954.149233675472,-2.0003160040613563)
            (-2899.470177886892,-2.0003417803062784)
            (-2831.6518140465896,-2.0003637393294795)
            (-2716.4739398432434,-2.000379934316909)
            (-2589.9882297001373,-2.0004099804560207)
            (-2512.7615727232264,-2.000455903258378)
            (-2462.0359519861177,-2.000488223595355)
            (-2415.120429873178,-2.000513437003756)
            (-2372.550068754581,-2.000531766482736)
            (-2295.3727196862746,-2.000550428391614)
            (-2207.8965698658253,-2.000561121324177)
            (-2114.1860451904704,-2.0005875414119316)
            (-2053.628123881003,-2.000622159336142)
            (-2006.9441868759263,-2.000646627654332)
            (-1965.0294452019295,-2.000672639339811)
            (-1924.5109789276196,-2.0006937123668598)
            (-1859.7215452353505,-2.000704415283981)
            (-1741.3296200970549,-2.0007217064970813)
            (-1679.4825280266564,-2.000775328836185)
            (-1643.3153980296638,-2.000805885200326)
            (-1610.409335706502,-2.0008144187998673)
            (-1580.4700481108284,-2.0008247118300133)
            (-1546.5041853640284,-2.0008388820044942)
            (-1501.616018793003,-2.0008533603057876)
            (-1447.6610207842834,-2.000863588254305)
            (-1388.4792303001252,-2.000876917332044)
            (-1340.0060384424144,-2.000897183737586)
            (-1301.8988149620727,-2.0009155960952603)
            (-1267.246973308579,-2.0009404700794335)
            (-1233.23091256041,-2.0009563546918776)
            (-1181.1594392060372,-2.000956197527769)
            (-1116.002030588244,-2.0009731088260057)
            (-1079.5278511146337,-2.001009593116992)
            (-1052.5346645413338,-2.0010236532268566)
            (-1028.3999208780726,-2.0010328377079527)
            (-998.5710200148143,-2.001044773876769)
            (-963.2128523923974,-2.00105144138828)
            (-920.5690884861591,-2.0010590878492)
            (-885.1339153820991,-2.0010750408121534)
            (-856.9920300848345,-2.0010892711814634)
            (-831.300453140371,-2.001108756732358)
            (-805.0828940055226,-2.001116294475682)
            (-763.0580405868799,-2.0011113363488175)
            (-727.307164433292,-2.001130756787915)
            (-704.5791836687993,-2.0011483844619695)
            (-683.7097060333026,-2.00116184010883)
            (-663.7593692285782,-2.0011727683866494)
            (-636.4856802663442,-2.0011718299161285)
            (-602.0951931529867,-2.0011755560683966)
            (-580.1873166999783,-2.0011926428441074)
            (-560.2420188882368,-2.001213940600213)
            (-542.2733361912153,-2.0012212274131143)
            (-509.78276729826774,-2.0012091699379058)
            (-485.72811613016194,-2.0012305947060267)
            (-467.6203069389059,-2.001246240990912)
            (-451.5794404671381,-2.0012578099930693)
            (-435.2741964717657,-2.0012606858008057)
            (-412.30543023711726,-2.0012589650612367)
            (-392.7702090237627,-2.0012707121389712)
            (-377.2723363997641,-2.0012806901762366)
            (-363.1460636719801,-2.0012932858520083)
            (-347.35174520508707,-2.001291912996842)
            (-325.73479187872266,-2.001291088297559)
            (-310.61951985522546,-2.0013022897830277)
            (-297.5646886647531,-2.001319927391424)
            (-285.68921916739873,-2.0013230842268923)
            (-265.21218651560287,-2.0013136840615955)
            (-253.33527083149005,-2.0013302296966597)
            (-242.5467023236112,-2.0013432471400607)
            (-232.22367715208273,-2.0013430989317955)
            (-216.39591215604887,-2.001338208687921)
            (-205.16417032082134,-2.0013496062345677)
            (-195.36484425670105,-2.001364041377417)
            (-186.2621496112709,-2.001363229220922)
            (-173.32912666104718,-2.0013632483750943)
            (-163.90117113577432,-2.0013748211193167)
            (-155.6243432870736,-2.0013869662919936)
            (-147.47149602328741,-2.0013830305878635)
            (-137.15972596083964,-2.0013885827707054)
            (-129.35558637156961,-2.0013992571596546)
            (-122.40065130920388,-2.0014048701117226)
            (-114.87838788123275,-2.0014004455708205)
            (-106.19449555503286,-2.0014057276874393)
            (-99.78554216972394,-2.0014156162519834)
            (-94.03357574111473,-2.0014167935205918)
            (-87.50412077825281,-2.001413910666452)
            (-80.78885935894903,-2.0014207327642457)
            (-75.03837254822301,-2.001426481125449)
            (-69.98017759588377,-2.001426158322579)
            (-64.72067709301248,-2.001426806848625)
            (-59.694606418747185,-2.001430444239433)
            (-55.153758781166765,-2.001431977446685)
            (-50.859393179644286,-2.0014325375806408)
            (-46.70359729025834,-2.0014342516604646)
            (-42.82033236734066,-2.001435805417392)
            (-39.19418935732073,-2.0014366827968333)
            (-35.76632272865276,-2.0014378461686406)
            (-32.55279274027448,-2.001438991707008)
            (-29.552722742794558,-2.001439869009518)
            (-26.747298732232224,-2.0014407958114235)
            (-24.133509147257662,-2.001441653349163)
            (-21.704862339117724,-2.0014424034349205)
            (-19.451918755565668,-2.00144313345484)
            (-17.368424587284927,-2.0014437884368803)
            (-15.44674155157878,-2.00144438894974)
            (-13.679334391637445,-2.0014449428125616)
            (-12.059021497661695,-2.0014454402106012)
            (-10.578334404718802,-2.001445893896403)
            (-9.230009918690428,-2.0014463001168035)
            (-8.006770534719967,-2.0014466641204636)
            (-6.901423297756051,-2.001446987414461)
            (-5.906874690348746,-2.001447272512476)
            (-5.016145064777578,-2.001447521815394)
            (-4.222412283833734,-2.0014477380498334)
            (-3.5190295855813085,-2.0014479225607302)
            (-2.899556170365973,-2.0014480801436068)
            (-2.357763621655768,-2.0014482086191303)
            (-1.8876249888309706,-2.0014483189528884)
            (-1.4832641460404843,-2.001448399100534)
            (-1.138871533540835,-2.00144847552054)
            (-0.8486092879354372,-2.0014485137498212)
            (-0.606574071298534,-2.001448569375431)
            (-0.40688431829069227,-2.001448573273258)
            (-0.24392187128006101,-2.0014486139082073)
            (-0.11267570828795409,-2.0014486009573234)
            (-0.023676729067693924,-2.0014486130787565)
            (0.051864913733415355,-2.001448607468456)
            (0.11283732420657133,-2.001448607106265)
            (0.17887650368683108,-2.0014485987106823)
            (0.25141315846569784,-2.0014485883965705)
            (0.320089338595046,-2.001448572478374)
            (0.3830092466385386,-2.0014485421803796)
            (0.4373373181460873,-2.001448522696567)
            (0.4846070644788857,-2.00144847211331)
            (0.5240691700319976,-2.0014484457598676)
            (0.5571960362240933,-2.001448380364797)
            (0.5840038846056638,-2.001448341033957)
            (0.6056214235707011,-2.001448265599181)
            (0.622501892573431,-2.001448208853763)
            (0.6355167485752318,-2.001448124366579)
            (0.6452432764723787,-2.0014480478053978)
            (0.6523487863892133,-2.0014479513359373)
            (0.6573597790504404,-2.0014478526977517)
            (0.6607712099198761,-2.0014477380023425)
            (0.6629888515025166,-2.0014476125341516)
            (0.6643548910793462,-2.0014474694356466)
            (0.6651407894954259,-2.001447306445442)
            (0.6655555878977707,-2.00144711744192)
            (0.6657512096274221,-2.0014468936612313)
            (0.665830561727589,-2.001446623771917)
            (0.665856759650978,-2.0014462855709843)
            (0.6658633250524073,-2.0014458494337912)
            (0.6658646377686458,-2.001445249696311)
            (0.6658651942817817,-2.001444375499898)
            (0.6658659768707148,-2.001442960527017)
            (0.6658674267581508,-2.0014403447116447)
            (0.6658709104951746,-2.001434056800951)
            (0.6658811128280745,-2.0014156438067707)
            (0.6659153309428649,-2.001353891815123)
            (0.6660109655138214,-2.001181341751662)
            (0.6663173895214382,-2.0006288447167373)
            (0.6676446401970308,-1.9982423122737096)
            (0.6723995589257361,-1.9897790484210187)
            (0.6756796731354584,-1.9840185108774862)
            (0.6787883640764982,-1.9786165712257804)
            (0.6828675592471809,-1.9716117580656063)
            (0.685932595858748,-1.966409869668738)
            (0.6888545951542392,-1.9614990307085602)
            (0.6927928239119749,-1.9549537147321663)
            (0.6955431216401201,-1.9504319939003014)
            (0.6982394005052659,-1.9460378508904694)
            (0.7013760348371384,-1.9409737117663386)
            (0.7043742518575894,-1.936180318072862)
            (0.7072838545219703,-1.9315721653749558)
            (0.7112513173366471,-1.9253567283462931)
            (0.7146597841240004,-1.9200788212853634)
            (0.7180115313247485,-1.9149435537552848)
            (0.7219241022700613,-1.9090167016618849)
            (0.7254373202359892,-1.9037559155347463)
            (0.7289234902576913,-1.8985918771746775)
            (0.7332235262153144,-1.8922981632527318)
            (0.7368007437482652,-1.8871252171186859)
            (0.740340483318557,-1.8820616990682648)
            (0.7445178507630449,-1.8761555940879766)
            (0.7482646889139674,-1.8709211651480107)
            (0.7519836433789067,-1.8657836041058233)
            (0.756117660100124,-1.8601392526647857)
            (0.7604147433687242,-1.854345303884488)
            (0.7643943220909781,-1.849044708591974)
            (0.7684525588853183,-1.843702845822564)
            (0.7726994897084689,-1.8381800934818338)
            (0.7768828715041942,-1.832806293192804)
            (0.7810576730284422,-1.8275079841440196)
            (0.7853436733645859,-1.822134387678933)
            (0.789658744802555,-1.8167905503988322)
            (0.7939700064181398,-1.8115166110790575)
            (0.7983397015741823,-1.8062365048561364)
            (0.8027603997690931,-1.8009605011622065)
            (0.8072003874598794,-1.7957268456393785)
            (0.8116780255645252,-1.7905139805377552)
            (0.8162045409595221,-1.785309551334649)
            (0.8207653177116396,-1.7801309851621574)
            (0.8253606532929878,-1.774978240708326)
            (0.8299995988829956,-1.7698416469798295)
            (0.8346789374486515,-1.7647253482883136)
            (0.839395429995699,-1.7596333148024803)
            (0.8441529825847008,-1.7545617540701555)
            (0.8489526098647319,-1.7495100914930906)
            (0.8537923296471921,-1.7444808821405837)
            (0.8586730589821091,-1.7394736022387505)
            (0.8635963169381069,-1.7344871527192225)
            (0.8685616844036239,-1.7295224206775897)
            (0.8735691564158724,-1.724579847091503)
            (0.8786197120376738,-1.719658902176833)
            (0.8837137068486439,-1.7147596832645255)
            (0.8888511585834761,-1.70988260585314)
            (0.8940325875100048,-1.7050276004632174)
            (0.8992585274851078,-1.7001945926231594)
            (0.9045292121819531,-1.6953837878589402)
            (0.909844983277767,-1.6905952882324702)
            (0.9152063260000725,-1.6858290673220302)
            (0.9206136116034391,-1.681085202898529)
            (0.9260671707518913,-1.6763638069842404)
            (0.9315674214694273,-1.6716649148299407)
            (0.9371147786754755,-1.6669885655089907)
            (0.9427096105325247,-1.66233483763385)
            (0.9483523070512917,-1.6577037906834349)
            (0.9540432837688206,-1.6530954631272807)
            (0.9597829381712197,-1.648509908252773)
            (0.9655716630990717,-1.6439471825536491)
            (0.9714098687408003,-1.639407328370244)
            (0.9772979662849153,-1.6348903871314873)
            (0.9832363615276631,-1.6303964040776833)
            (0.9892254659082275,-1.625925419674063)
            (0.9952656974589063,-1.621477469081466)
            (1.0013574737525708,-1.6170525874519939)
            (1.0075012133416654,-1.612650808759334)
            (1.01369734056955,-1.6082721623518539)
            (1.019946283247069,-1.6039166747253017)
            (1.0262484693453187,-1.5995843718295246)
            (1.0326043318855445,-1.5952752756686064)
            (1.039014306509772,-1.5909894060380008)
            (1.0454788327424767,-1.5867267797072797)
            (1.0519983527450316,-1.582487411290965)
            (1.0585733130331667,-1.578271312164023)
            (1.0652041632335112,-1.5740784913282344)
            (1.071891356527962,-1.5699089551659338)
            (1.0786353501254187,-1.5657627071998157)
            (1.0854366057620564,-1.5616397478588073)
            (1.0922955888707462,-1.5575400750574888)
            (1.0992127690675435,-1.5534636839608342)
            (1.1061886206674865,-1.5494105667550664)
            (1.1132236223008558,-1.5453807129535595)
            (1.1203182569714358,-1.541374109433896)
            (1.127473013062354,-1.53739073995202)
            (1.1346883839723925,-1.5334305854481698)
            (1.1419648677257497,-1.5294936243468238)
            (1.149302967524264,-1.5255798323369727)
            (1.1567031928213327,-1.5216891819030307)
            (1.1641660584875553,-1.5178216428828426)
            (1.1716920849138108,-1.513977182509159)
            (1.179281798117459,-1.51015576545105)
            (1.1869357308636124,-1.506357353356722)
            (1.1946544223234103,-1.5025819051514078)
            (1.202438418220137,-1.4988293770828038)
            (1.2102882704609947,-1.4950997230112406)
            (1.2182045388332627,-1.4913928937210557)
            (1.2261877891128634,-1.487708837940569)
            (1.2342385958292756,-1.4840475011788277)
            (1.2423575398461872,-1.4804088269747055)
            (1.2505452106444503,-1.4767927559839182)
            (1.2588022049065328,-1.4731992267482303)
            (1.2671291283928983,-1.4696281750036588)
            (1.2755265949734302,-1.4660795342481576)
            (1.2839952274599526,-1.4625532355227397)
            (1.292535658129217,-1.4590492073442713)
            (1.3011485266736111,-1.4555673766833186)
            (1.3098344844143812,-1.452107667386532)
            (1.3185941926601685,-1.4486700010257847)
            (1.3274283173307304,-1.4452542991107418)
            (1.3363375498388708,-1.4418604751882906)
            (1.3401608766144073,-1.4404194479958212)
        }
        ;
\end{axis}
\end{tikzpicture}

==> figures/vdp_stepsizes.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[
        % title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm},
        width=\figwidth, height=\figheight,
        % scaled x ticks={false},
        xlabel={$t$},
        % x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
        xmajorgrids={true},
        xmin={-0.18896769590557225}, xmax={6.487890892757981},
        % xtick={{0.0,1.0,2.0,3.0,4.0,5.0,6.0}},
        % xticklabels={{$0$,$1$,$2$,$3$,$4$,$5$,$6$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid},
        axis x line*={left},
        % x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw
        % opacity={1.0}, line width={1}, solid}, scaled y ticks={false},
        ylabel={Step size},
        % y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
        ymode={log}, log basis y={10},
        ymajorgrids={true},
        ymin={4.330495489128491e-10}, ymax={0.02083911986941143},
        % ytick={{1.0e-8,1.0e-6,0.0001,0.01}},
        % yticklabels={{$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid},
        axis y line*={left},
        % y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}}, point meta max={nan}, point meta min={nan}
    ]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={f9d20b7c-4501-4c8f-9fda-b099bf82f02e}, draw opacity={1.0}, line width={1}, solid, forget plot]
        coordinates {
            (0.0,6.892473632686486e-8)
            (6.892473632686486e-8,6.537788217863058e-8)
            (1.3430261850549544e-7,5.9095691777361926e-8)
            (1.9339831028285737e-7,6.851099505878851e-8)
            (2.619093053416459e-7,6.44181245680642e-8)
            (3.263274299097101e-7,7.543999185653789e-8)
            (4.0176742176624797e-7,7.255882656539353e-8)
            (4.743262483316415e-7,9.702207819063204e-8)
            (5.713483265222735e-7,8.85450292141772e-8)
            (6.598933557364507e-7,1.0943481218606511e-7)
            (7.693281679225159e-7,1.0041721339651941e-7)
            (8.697453813190353e-7,1.1975946378877584e-7)
            (9.895048451078111e-7,1.1498355994379135e-7)
            (1.1044884050516025e-6,1.609433027600782e-7)
            (1.2654317078116807e-6,1.4621950669699546e-7)
            (1.4116512145086761e-6,1.8738605655032993e-7)
            (1.599037271059006e-6,1.782802968361267e-7)
            (1.7773175678951328e-6,2.6407858327903686e-7)
            (2.0413961511741696e-6,2.40281390105313e-7)
            (2.2816775412794826e-6,2.899325965819515e-7)
            (2.571610137861434e-6,3.325661754788212e-7)
            (2.9041763133402553e-6,4.027538005158019e-7)
            (3.306930113856057e-6,5.157145556067445e-7)
            (3.822644669462802e-6,6.571414600268866e-7)
            (4.479786129489688e-6,8.983701589373335e-7)
            (5.378156288427022e-6,1.3498357236603285e-6)
            (6.72799201208735e-6,2.120403396951397e-6)
            (8.848395409038747e-6,3.873639506139823e-6)
            (1.272203491517857e-5,1.1633744110643498e-5)
            (2.4355779025822068e-5,3.398723851782938e-5)
            (5.834301754365145e-5,0.00011915952781348366)
            (0.0001775025453571351,0.00038380801903423466)
            (0.0005613105643913698,0.0012129848928239722)
            (0.001774295457215342,0.005685254644368186)
            (0.007459550101583529,0.011150794089007269)
            (0.018610344190590798,0.008382612637640549)
            (0.026992956828231347,0.007917420997905173)
            (0.03491037782613652,0.008972718639341785)
            (0.043883096465478305,0.007706480230155736)
            (0.05158957669563404,0.007499259513827031)
            (0.05908883620946107,0.008670933520882058)
            (0.06775976973034313,0.00824993943872733)
            (0.07600970916907046,0.007700710172962408)
            (0.08371041934203287,0.008183289832711674)
            (0.09189370917474454,0.007963096718281604)
            (0.09985680589302615,0.007716666384563295)
            (0.10757347227758944,0.008712869456123276)
            (0.11628634173371272,0.007937527564954722)
            (0.12422386929866744,0.007488229371095723)
            (0.13171209866976316,0.007969008017800816)
            (0.13968110668756398,0.007817298882830587)
            (0.14749840557039456,0.007488986778524415)
            (0.15498739234891898,0.00758991359076841)
            (0.1625773059396874,0.00758710295234899)
            (0.17016440889203638,0.007403747373076669)
            (0.17756815626511305,0.007356618323665853)
            (0.1849247745887789,0.00734755639086071)
            (0.1922723309796396,0.007248809134359241)
            (0.19952114011399885,0.00716863941302176)
            (0.2066897795270206,0.007130012997741075)
            (0.2138197925247617,0.007063594924933997)
            (0.22088338744969568,0.006986965887796792)
            (0.22787035333749248,0.00693049442019647)
            (0.23480084775768895,0.006871447776103656)
            (0.2416722955337926,0.006802928904866584)
            (0.2484752244386592,0.006740363470438465)
            (0.25521558790909765,0.006681005132575635)
            (0.2618965930416733,0.006617514485071141)
            (0.2685141075267444,0.006554498210603443)
            (0.27506860573734787,0.006494092696522791)
            (0.28156269843387066,0.006432857257752056)
            (0.2879955556916227,0.006371038561799491)
            (0.2943665942534222,0.006310451352384228)
            (0.30067704560580644,0.00625021768480416)
            (0.3069272632906106,0.006189687645366038)
            (0.31311695093597663,0.006129619583883195)
            (0.31924657051985983,0.006070075933926611)
            (0.32531664645378644,0.006010611244440356)
            (0.3313272576982268,0.0059513719842626545)
            (0.33727862968248945,0.005892555443412939)
            (0.3431711851259024,0.005834005337179704)
            (0.3490051904630821,0.005775676850848677)
            (0.35478086731393077,0.00571767998853967)
            (0.36049854730247044,0.005660002036792955)
            (0.3661585493392634,0.005602590040368782)
            (0.3717611393796322,0.005545476114173109)
            (0.3773066154938053,0.00548868320724355)
            (0.38279529870104884,0.005432189209978622)
            (0.38822748791102746,0.005375993034418658)
            (0.3936034809454461,0.005320113204039134)
            (0.39892359414948525,0.005264548186306839)
            (0.4041881423357921,0.005209292782069941)
            (0.40939743511786203,0.005154353859275429)
            (0.41455178897713746,0.005099736687520673)
            (0.41965152566465813,0.005045440384315203)
            (0.42469696604897333,0.004991466739748707)
            (0.42968843278872204,0.004937820397286685)
            (0.4346262531860087,0.004884502616234909)
            (0.43951075580224364,0.004831515246166818)
            (0.44434227104841045,0.004778861005303836)
            (0.4491211320537143,0.004726543119730031)
            (0.4538476751734443,0.004674562534700388)
            (0.4585222377081447,0.004622921971178584)
            (0.4631451596793233,0.004571623429429461)
            (0.46771678310875275,0.0045206694081056376)
            (0.4722374525168584,0.00447006170102221)
            (0.4767075142178806,0.004419802299861553)
            (0.48112731651774215,0.0043698936648850495)
            (0.4854972101826272,0.004320337279190234)
            (0.48981754746181744,0.004271135376766544)
            (0.494088682838584,0.004222289789642175)
            (0.49831097262822616,0.004173802238787994)
            (0.5024847748670142,0.004125674335629159)
            (0.5066104492026433,0.004077908117453899)
            (0.5106883573200972,0.004030504698685933)
            (0.5147188620187831,0.003983466144395598)
            (0.5187023281631787,0.003936793864314003)
            (0.5226391220274927,0.003890488900156641)
            (0.5265296109276494,0.0038445532005645378)
            (0.5303741641282139,0.003798987573945145)
            (0.5341731517021591,0.003753793469898681)
            (0.5379269451720577,0.0037089717231748587)
            (0.5416359168952326,0.003664523544316567)
            (0.5453004404395492,0.003620450255699015)
            (0.5489208906952482,0.0035767523434624415)
            (0.5524976430387106,0.003533430658625214)
            (0.5560310736973358,0.00349048593405199)
            (0.5595215596313878,0.003447918786805282)
            (0.5629694784181931,0.0034057299432894705)
            (0.5663752083614826,0.003363919787788716)
            (0.5697391281492713,0.0033224890306366994)
            (0.573061617179908,0.0032814373958178766)
            (0.5763430545757259,0.0032407651609106525)
            (0.5795838197366365,0.0032004727006339495)
            (0.5827842924372705,0.003160560062917206)
            (0.5859448525001877,0.0031210271887757157)
            (0.5890658796889634,0.0030818737133091467)
            (0.5921477534022725,0.0030430997769418378)
            (0.5951908531792144,0.0030047048110422026)
            (0.5981955579902566,0.002966688354254954)
            (0.6011622463445115,0.0029290500424015153)
            (0.6040912963869131,0.002891789598736816)
            (0.6069830859856499,0.002854906077915609)
            (0.6098379920635655,0.002818398641864839)
            (0.6126563907054303,0.0027822665501061605)
            (0.6154386572555365,0.002746508791313551)
            (0.61818516604685,0.0027111248064591864)
            (0.6208962908533092,0.0026761134070926174)
            (0.6235724042604018,0.002641473330437849)
            (0.6262138775908397,0.002607203241678624)
            (0.6288210808325183,0.0025733019044247296)
            (0.631394382736943,0.002539768171966439)
            (0.6339341509089095,0.0025066003235120204)
            (0.6364407512324215,0.0024737970691949274)
            (0.6389145483016164,0.002441356881867973)
            (0.6413559051834844,0.0024092780101987454)
            (0.6437651831936831,0.0023775584913763304)
            (0.6461427416850595,0.0023461967767643976)
            (0.6484889384618239,0.0023151910980446777)
            (0.6508041295598685,0.0022845396290070985)
            (0.6530886691888756,0.002254240193122703)
            (0.6553429093819984,0.002224290721361988)
            (0.6575672001033603,0.002194689244182313)
            (0.6597618893475427,0.0021654336008303243)
            (0.661927322948373,0.0021365215904722845)
            (0.6640638445388453,0.0021079509740016267)
            (0.6661717955128469,0.002079719611703612)
            (0.6682515151245505,0.0020518249196174176)
            (0.6703033400441679,0.002024264559814859)
            (0.6723276046039828,0.001997036162873056)
            (0.6743246407668558,0.001970137329523669)
            (0.6762947780963795,0.0019435655052894019)
            (0.6782383436016689,0.0019173179906517568)
            (0.6801556615923207,0.0018913921980079351)
            (0.6820470537903286,0.0018657857662952582)
            (0.6839128395566239,0.001840495824306898)
            (0.6857533353809308,0.0018155197366592768)
            (0.68756885511759,0.001790854620514426)
            (0.6893597097381045,0.0017664979397066238)
            (0.6911262076778111,0.0017424467989701764)
            (0.6928686544767813,0.0017186985299479929)
            (0.6945873530067292,0.0016952501228897354)
            (0.696282603129619,0.0016720987965862522)
            (0.6979547019262052,0.0016492416607262195)
            (0.6996039435869315,0.0016266759366448946)
            (0.7012306195235763,0.0016043985314919684)
            (0.7028350180550683,0.0015824066807851311)
            (0.7044174247358534,0.001560697417649748)
            (0.7059781221535032,0.0015392676881468281)
            (0.70751738984165,0.001518114556897654)
            (0.7090355043985477,0.0014972352004629652)
            (0.7105327395990106,0.0014766265151875402)
            (0.7120093661141982,0.0014562856132597224)
            (0.7134656517274579,0.0014362093405576593)
            (0.7149018610680156,0.0014163948514644975)
            (0.7163182559194801,0.0013968391333485375)
            (0.7177150950528286,0.0013775391994274022)
            (0.719092634252256,0.0013584920000098144)
            (0.7204511262522658,0.0013396946035935109)
            (0.7217908208558593,0.001321143931746871)
            (0.7231119647876062,0.001302837196467177)
            (0.7244148019840734,0.0012847712108494669)
            (0.7256995731949228,0.001266943162996248)
            (0.7269665163579191,0.0012493499396151186)
            (0.7282158662975342,0.001231988792316674)
            (0.7294478550898509,0.0012148567592018544)
            (0.7306627118490527,0.001197950759611821)
            (0.7318606626086646,0.0011812679902464263)
            (0.733041930598911,0.0011648054518493822)
            (0.7342067360507604,0.0011485604898309187)
            (0.7353552965405913,0.0011325301069444738)
            (0.7364878266475358,0.0011167114994072858)
            (0.737604538146943,0.001101101758214873)
            (0.7387056399051579,0.001085698162210047)
            (0.739791338067368,0.0010704979575987261)
            (0.7408618360249667,0.0010554984312123317)
            (0.741917334456179,0.0010406967059574113)
            (0.7429580311621364,0.0010260900224691172)
            (0.7439841211846056,0.0010116758654857838)
            (0.7449957970500913,0.0009974515582399368)
            (0.7459932486083313,0.0009834145325634536)
            (0.7469766631408947,0.0009695620702769858)
            (0.7479462252111717,0.000955891503109485)
            (0.7489021167142812,0.0009424003347039411)
            (0.7498445170489851,0.0009290861702210274)
            (0.7507736032192062,0.0009159465318540061)
            (0.7516895497510602,0.0009029788666474747)
            (0.7525925286177076,0.000890180728352008)
            (0.7534827093460597,0.0008775496003539107)
            (0.7543602589464136,0.0008650832982374235)
            (0.755225342244651,0.0008527795588406661)
            (0.7560781218034917,0.0008406359927363161)
            (0.756918757796228,0.0008286502575001187)
            (0.7577474080537281,0.0008168200566517347)
            (0.7585642281103798,0.0008051432437398143)
            (0.7593693713541196,0.0007936177619920493)
            (0.7601629891161117,0.0007822414355512786)
            (0.760945230551663,0.0007710121307913376)
            (0.7617162426824543,0.0007599277057620535)
            (0.7624761703882164,0.0007489860128361281)
            (0.7632251564010525,0.0007381852867041072)
            (0.7639633416877566,0.0007275235490862286)
            (0.7646908652368428,0.0007169988127053717)
            (0.7654078640495482,0.0007066090838326877)
            (0.7661144731333809,0.0006963523192732302)
            (0.7668108254526541,0.0006862268798637494)
            (0.7674970523325179,0.0006762310618847467)
            (0.7681732833944026,0.0006663631030772166)
            (0.7688396464974798,0.0006566211027166924)
            (0.7694962676001965,0.0006470032023324634)
            (0.770143270802529,0.0006375077510657468)
            (0.7707807785535947,0.000628133210420101)
            (0.7714089117640148,0.000618878187911065)
            (0.7720277899519259,0.0006097409501687467)
            (0.7726375309020946,0.0006007197627575511)
            (0.7732382506648522,0.0005918129307529441)
            (0.7738300635956051,0.0005830190259719092)
            (0.774413082621577,0.0005743368315037634)
            (0.7749874194530808,0.0005657650319048635)
            (0.7755531844849857,0.0005573021122715627)
            (0.7761104865972572,0.0005489463026407959)
            (0.776659432899898,0.0005406961278470179)
            (0.777200129027745,0.0005325503875898141)
            (0.7777326794153349,0.000524508103027177)
            (0.778257187518362,0.000516568197657663)
            (0.7787737557160197,0.0005087291732908117)
            (0.7792824848893105,0.000500989338860558)
            (0.7797834742281711,0.0004933472452330889)
            (0.7802768214734042,0.0004858019541819081)
            (0.7807626234275861,0.00047835278255636826)
            (0.7812409762101424,0.000470998914489984)
            (0.7817119751246324,0.00046373892755224855)
            (0.7821757140521847,0.0004565710184349925)
            (0.7826322850706197,0.0004494936791136217)
            (0.7830817787497333,0.00044250610956741987)
            (0.7835242848593007,0.0004356081362697495)
            (0.7839598929955705,0.00042879926879124675)
            (0.7843886922643617,0.00042207820032069687)
            (0.7848107704646824,0.00041544297959272836)
            (0.7852262134442751,0.00040889172981795063)
            (0.7856351051740931,0.0004024236169584139)
            (0.7860375287910515,0.0003960389252326557)
            (0.7864335677162841,0.0003897379778117216)
            (0.7868233056940959,0.0003835199061433814)
            (0.7872068256002392,0.0003773824227690792)
            (0.7875842080230083,0.0003713228796785595)
            (0.7879555309026869,0.00036533989738285477)
            (0.7883208708000697,0.00035943399439430923)
            (0.788680304794464,0.000353606767222181)
            (0.7890339115616862,0.0003478586686922469)
            (0.7893817702303785,0.0003421876454363648)
            (0.7897239578758148,0.00033658977828743275)
            (0.7900605476541023,0.0003310617477569888)
            (0.7903916094018593,0.0003256033615569587)
            (0.7907172127634162,0.0003202174919965106)
            (0.7910374302554127,0.0003149074613716385)
            (0.7913523377167844,0.00030967346413968144)
            (0.791662011180924,0.0003045110108967908)
            (0.7919665221918208,0.00029941334584226986)
            (0.7922659355376631,0.0002943763088627538)
            (0.7925603118465259,0.0002894017742753885)
            (0.7928497136208013,0.00028449676152042525)
            (0.7931342103823217,0.000279667781824422)
            (0.7934138781641461,0.0002749145217270099)
            (0.7936887926858731,0.0002702281329541867)
            (0.7939590208188273,0.0002655962674217305)
            (0.794224617086249,0.00026101214262419514)
            (0.7944856292288732,0.00025648081399920475)
            (0.7947421100428724,0.000252017015923256)
            (0.7949941270587957,0.000247634660633711)
            (0.7952417617194294,0.00024333476556703815)
            (0.7954850964849964,0.0002391012553328853)
            (0.7957241977403293,0.00023490961800132215)
            (0.7959591073583306,0.00023074402023282037)
            (0.7961898513785635,0.0002266113227376021)
            (0.7964164627013011,0.00022254025315193715)
            (0.796639002954453,0.00021856351461957413)
            (0.7968575664690726,0.0002146929600521652)
            (0.7970722594291247,0.00021090531457956807)
            (0.7972831647437043,0.00020715128385850878)
            (0.7974903160275628,0.00020338646622797274)
            (0.7976937024937908,0.0001996054476069986)
            (0.7978933079413978,0.00019585417497891555)
            (0.7980891621163767,0.00019220742487202624)
            (0.7982813695412487,0.00018872074117515236)
            (0.7984700902824239,0.0001853854880934369)
            (0.7986554757705173,0.00018211902456588547)
            (0.7988375947950832,0.00017880575430839762)
            (0.7990164005493916,0.00017537169202952452)
            (0.7991917722414211,0.00017184605987852208)
            (0.7993636183012996,0.0001683633026342557)
            (0.7995319816039339,0.0001650947050731988)
            (0.7996970763090071,0.0001621424053541709)
            (0.7998592187143613,0.00015945343826107017)
            (0.8000186721526223,0.00015681362000974364)
            (0.8001754857726321,0.0001539511982374675)
            (0.8003294369708696,0.00015070962899432772)
            (0.8004801465998639,0.00014717769823024973)
            (0.8006273242980941,0.00014367864821662746)
            (0.8007710029463108,0.00014061707361479048)
            (0.8009116200199256,0.0001382592298045937)
            (0.8010498792497301,0.0001365361081251404)
            (0.8011864153578553,0.00013497368976378432)
            (0.8013213890476191,0.00013287604704859124)
            (0.8014542650946677,0.0001297524940235828)
            (0.8015840175886912,0.00012569190520295148)
            (0.8017097094938942,0.0001213707946491338)
            (0.8018310802885433,0.00011773290841710082)
            (0.8019488131969604,0.00011560640214625106)
            (0.8020644195991067,0.00011531279067689137)
            (0.8021797323897836,0.00011623316027553621)
            (0.8022959655500591,0.00011662712909599193)
            (0.8024125926791551,0.00011454154894185997)
            (0.802527134228097,0.00010943642532290632)
            (0.8026365706534199,0.00010255640818057632)
            (0.8027391270616004,9.589608401172622e-5)
            (0.8028350231456122,9.13725519141595e-5)
            (0.8029263956975263,9.070384635179174e-5)
            (0.8030170995438781,9.536255404840599e-5)
            (0.8031124620979265,0.00010475692428291161)
            (0.8032172190222094,0.00011142926965557187)
            (0.803328648291865,9.51329146033908e-5)
            (0.8034237812064684,8.13595352870955e-5)
            (0.8035051407417555,7.019570845379075e-5)
            (0.8035753364502093,6.796844913758981e-5)
            (0.8036433048993469,6.322947340930973e-5)
            (0.8037065343727562,6.369598152522471e-5)
            (0.8037702303542814,8.191435073778841e-5)
            (0.8038521447050192,0.00014609859271108583)
            (0.8039982432977303,0.00010004908805050228)
            (0.8040982923857808,7.528481006002785e-5)
            (0.8041735771958408,5.7628705937395885e-5)
            (0.8042312059017782,4.547393131193456e-5)
            (0.8042766798330901,4.1657907233649816e-5)
            (0.8043183377403238,3.269175164588578e-5)
            (0.8043510294919697,3.117394350160563e-5)
            (0.8043822034354713,5.4403689395021715e-5)
            (0.8044366071248663,5.387932396572204e-5)
            (0.804490486448832,6.305039430931636e-5)
            (0.8045535368431413,6.011169547126549e-5)
            (0.8046136485386126,5.511787573109217e-5)
            (0.8046687664143437,5.383336297637431e-5)
            (0.8047225997773201,5.5479878667719085e-5)
            (0.8047780796559878,5.81676306153911e-5)
            (0.8048362472866032,6.151913587459923e-5)
            (0.8048977664224778,6.498218427497537e-5)
            (0.8049627486067528,6.48621140383332e-5)
            (0.8050276107207911,5.1824920307419475e-5)
            (0.8050794356410985,4.4083331669830805e-5)
            (0.8051235189727683,4.259085689062303e-5)
            (0.805166109829659,3.855868465685308e-5)
            (0.8052046685143158,3.548181569601461e-5)
            (0.8052401503300118,3.4887621257029267e-5)
            (0.8052750379512689,4.077977306071734e-5)
            (0.8053158177243296,0.00011322672864810812)
            (0.8054290444529777,6.580471358941242e-5)
            (0.8054948491665671,4.9694684443712944e-5)
            (0.8055445438510108,3.538908199707258e-5)
            (0.8055799329330079,2.566795715375214e-5)
            (0.8056056008901616,1.9945845188273914e-5)
            (0.8056255467353499,1.9047783281656017e-5)
            (0.8056445945186316,1.718023223618026e-5)
            (0.8056617747508678,1.7733329097824324e-5)
            (0.8056795080799656,2.9268976031837646e-5)
            (0.8057087770559974,2.8157745427304093e-5)
            (0.8057369348014247,3.668756538777185e-5)
            (0.8057736223668125,4.2152660473027126e-5)
            (0.8058157750272855,3.447420382185484e-5)
            (0.8058502492311074,3.315278274718114e-5)
            (0.8058834020138546,3.054386014877952e-5)
            (0.8059139458740033,2.7842453214077523e-5)
            (0.8059417883272174,2.516981056910339e-5)
            (0.8059669581377865,2.3104489825342966e-5)
            (0.8059900626276119,2.21158986112302e-5)
            (0.8060121785262231,2.2795753236271032e-5)
            (0.8060349742794594,2.6697290471333623e-5)
            (0.8060616715699307,4.0130557941275846e-5)
            (0.806101802127872,4.5925479584596474e-5)
            (0.8061477276074566,3.427211936513075e-5)
            (0.8061819997268217,2.5091389274090048e-5)
            (0.8062070911160958,1.891047623547859e-5)
            (0.8062260015923313,1.4871361934898353e-5)
            (0.8062408729542662,1.2400148854063708e-5)
            (0.8062532731031202,1.1996274320913436e-5)
            (0.8062652693774411,1.1225484030319421e-5)
            (0.8062764948614715,1.1727061335786715e-5)
            (0.8062882219228072,1.7571322134646294e-5)
            (0.8063057932449419,1.8783163345803544e-5)
            (0.8063245764082877,2.078796602333899e-5)
            (0.806345364374311,3.306728367757916e-5)
            (0.8063784316579886,2.5335387260794207e-5)
            (0.8064037670452494,1.9445710161547503e-5)
            (0.806423212755411,1.5452708922780722e-5)
            (0.8064386654643337,1.276435459907077e-5)
            (0.8064514298189328,1.0943350715275635e-5)
            (0.8064623731696481,1.0625017624388278e-5)
            (0.8064729981872725,9.879625558983918e-6)
            (0.8064828778128315,9.817302714432152e-6)
            (0.8064926951155459,1.1229323153560955e-5)
            (0.8065039244386994,2.3091058792390484e-5)
            (0.8065270154974918,2.1984088511395328e-5)
            (0.8065489995860032,2.6659828469832725e-5)
            (0.8065756594144731,1.8441554340165034e-5)
            (0.8065941009688132,1.2653817762497965e-5)
            (0.8066067547865757,9.168107955370708e-6)
            (0.8066159228945311,7.175378294754786e-6)
            (0.8066230982728259,6.141413404825435e-6)
            (0.8066292396862307,5.978864570099773e-6)
            (0.8066352185508008,5.872211297441865e-6)
            (0.8066410907620982,6.724394464696637e-6)
            (0.8066478151565629,1.0957031772673709e-5)
            (0.8066587721883356,1.1484594195643183e-5)
            (0.8066702567825312,1.3998043128515825e-5)
            (0.8066842548256598,1.8396967736644676e-5)
            (0.8067026517933964,1.3861295720896116e-5)
            (0.8067165130891173,1.0103447189213632e-5)
            (0.8067266165363065,7.6243944469034375e-6)
            (0.8067342409307534,6.070873179497838e-6)
            (0.8067403118039329,5.192373820683827e-6)
            (0.8067455041777536,5.0397903601506755e-6)
            (0.8067505439681137,4.718305622652963e-6)
            (0.8067552622737364,4.9418775622811495e-6)
            (0.8067602041512987,6.765967476951573e-6)
            (0.8067669701187756,8.662590711971951e-6)
            (0.8067756327094876,1.0530986563783706e-5)
            (0.8067861636960514,1.5736406919431012e-5)
            (0.8068019001029708,1.0967369445613606e-5)
            (0.8068128674724164,7.49960741475153e-6)
            (0.8068203670798312,5.419114411320258e-6)
            (0.8068257861942425,4.058455634226021e-6)
            (0.8068298446498767,3.3426984356044187e-6)
            (0.8068331873483123,3.2141026506948833e-6)
            (0.806836401450963,3.166483518945995e-6)
            (0.806839567934482,3.3636547303039777e-6)
            (0.8068429315892123,6.997020452037539e-6)
            (0.8068499286096643,6.423879885031347e-6)
            (0.8068563524895493,9.235103759275276e-6)
            (0.8068655875933086,9.617380698601075e-6)
            (0.8068752049740072,7.129090710211727e-6)
            (0.8068823340647174,5.049078528718276e-6)
            (0.8068873831432462,3.693482808819759e-6)
            (0.806891076626055,2.8944039026645996e-6)
            (0.8068939710299576,2.7486498437312434e-6)
            (0.8068967196798014,2.4807909296820085e-6)
            (0.806899200470731,2.4398451439200386e-6)
            (0.806901640315875,2.806881632455571e-6)
            (0.8069044471975074,4.565975431858327e-6)
            (0.8069090131729393,5.330389631685861e-6)
            (0.806914343562571,8.827487480211893e-6)
            (0.8069231710500512,6.4432371078559925e-6)
            (0.806929614287159,4.489721346812026e-6)
            (0.8069341040085058,3.2271939209849165e-6)
            (0.8069373312024268,2.4233425561792643e-6)
            (0.806939754544983,1.9555739458887444e-6)
            (0.8069417101189289,1.862005692743196e-6)
            (0.8069435721246216,1.7505479792401246e-6)
            (0.8069453226726009,1.8229778454559309e-6)
            (0.8069471456504463,2.653821190690131e-6)
            (0.806949799471637,3.1962439390742503e-6)
            (0.8069529957155761,4.187331535066008e-6)
            (0.8069571830471112,6.10678292767286e-6)
            (0.8069632898300388,4.57256165320441e-6)
            (0.806967862391692,3.179681312137639e-6)
            (0.8069710420730042,2.250362847622256e-6)
            (0.8069732924358518,1.6847681526543923e-6)
            (0.8069749772040045,1.37198248906234e-6)
            (0.8069763491864935,1.303754834980353e-6)
            (0.8069776529413285,1.224353074036344e-6)
            (0.8069788772944025,1.3187321662444518e-6)
            (0.8069801960265688,2.7937458624283096e-6)
            (0.8069829897724312,2.946359805355847e-6)
            (0.8069859361322366,5.595366118216205e-6)
            (0.8069915314983548,3.429151683609355e-6)
            (0.8069949606500384,2.20894660674098e-6)
            (0.8069971695966451,1.7054644104730343e-6)
            (0.8069988750610556,1.2362903784035595e-6)
            (0.807000111351434,9.774689040398243e-7)
            (0.807001088820338,9.196897680086025e-7)
            (0.8070020085101061,9.0746943548492e-7)
            (0.8070029159795415,9.564193768074603e-7)
            (0.8070038723989184,1.7450642112448733e-6)
            (0.8070056174631296,1.9217994980946784e-6)
            (0.8070075392626277,3.4263573542858694e-6)
            (0.807010965619982,3.2766454470811723e-6)
            (0.8070142422654291,2.4378114771295145e-6)
            (0.8070166800769062,1.512998160535517e-6)
            (0.8070181930750667,1.134027509008817e-6)
            (0.8070193271025757,8.413352176050992e-7)
            (0.8070201684377933,6.845282269907216e-7)
            (0.8070208529660203,6.48952996895602e-7)
            (0.8070215019190172,6.418858268242289e-7)
            (0.807022143804844,7.982081484669834e-7)
            (0.8070229420129925,1.0796907690124868e-6)
            (0.8070240217037615,1.3835124282879363e-6)
            (0.8070254052161898,2.2547675757600416e-6)
            (0.8070276599837656,2.9166471743335975e-6)
            (0.8070305766309399,1.817584231567082e-6)
            (0.8070323942151715,1.1743250586393472e-6)
            (0.8070335685402301,8.79451553026378e-7)
            (0.8070344479917831,6.527133752376457e-7)
            (0.8070351007051584,5.284472975874976e-7)
            (0.807035629152456,4.994256098678207e-7)
            (0.8070361285780658,4.882653463766928e-7)
            (0.8070366168434122,5.854718756470589e-7)
            (0.8070372023152879,8.46335456938796e-7)
            (0.8070380486507448,1.092448591921702e-6)
            (0.8070391410993367,1.7291756949644466e-6)
            (0.8070408702750317,2.332136469940238e-6)
            (0.8070432024115016,1.4737097810968436e-6)
            (0.8070446761212827,9.254756661025709e-7)
            (0.8070456015969488,6.029410497543353e-7)
            (0.8070462045379986,4.6945167020417955e-7)
            (0.8070466739896688,3.8100327370838016e-7)
            (0.8070470549929425,3.600594498109899e-7)
            (0.8070474150523923,3.494969825768024e-7)
            (0.8070477645493749,4.329539931013926e-7)
            (0.807048197503368,5.716519366760764e-7)
            (0.8070487691553047,7.541715220105161e-7)
            (0.8070495233268267,1.2437110512575345e-6)
            (0.8070507670378779,1.9150799507317018e-6)
            (0.8070526821178287,1.2772310297171074e-6)
            (0.8070539593488584,7.98214756514426e-7)
            (0.8070547575636149,5.141751994175436e-7)
            (0.8070552717388143,3.9675649543546854e-7)
            (0.8070556684953097,3.111278203959955e-7)
            (0.8070559796231301,2.891150219230809e-7)
            (0.8070562687381521,2.729760882891341e-7)
            (0.8070565417142403,3.069450997816858e-7)
            (0.8070568486593401,5.134463407774348e-7)
            (0.8070573621056809,6.93471721602279e-7)
            (0.8070580555774025,9.042201927211835e-7)
            (0.8070589597975952,1.5104574127011716e-6)
            (0.8070604702550079,1.0633431075657285e-6)
            (0.8070615335981155,6.787744033509568e-7)
            (0.8070622123725189,4.3363594925960314e-7)
            (0.8070626460084681,2.923810493715706e-7)
            (0.8070629383895175,2.39121213274629e-7)
            (0.8070631775107308,2.2317939507576767e-7)
            (0.8070634006901258,2.095845815786035e-7)
            (0.8070636102747074,2.279201062327374e-7)
            (0.8070638381948136,4.847434600385725e-7)
            (0.8070643229382737,5.125498613312018e-7)
            (0.807064835488135,7.501417325084248e-7)
            (0.8070655856298675,1.1757385722788172e-6)
            (0.8070667613684398,9.066854678163594e-7)
            (0.8070676680539076,5.52741174941751e-7)
            (0.8070682207950826,3.3897383389103197e-7)
            (0.8070685597689164,2.2322884363212836e-7)
            (0.8070687829977601,1.791934827188868e-7)
            (0.8070689621912428,1.659806140308362e-7)
            (0.8070691281718568,1.543791574576403e-7)
            (0.8070692825510143,1.6701626814885628e-7)
            (0.8070694495672824,3.486564967847272e-7)
            (0.8070697982237792,3.7916742345878163e-7)
            (0.8070701773912027,5.274435647129039e-7)
            (0.8070707048347674,1.0327852232316914e-6)
            (0.8070717376199906,7.906622969677812e-7)
            (0.8070725282822876,4.78841864937074e-7)
            (0.8070730071241525,2.8968073495505564e-7)
            (0.8070732968048875,1.8884271446584222e-7)
            (0.807073485647602,1.500585712355118e-7)
            (0.8070736357061732,1.3838564794088626e-7)
            (0.8070737740918211,1.2657088610534828e-7)
            (0.8070739006627072,1.3126838604993196e-7)
            (0.8070740319310933,2.0963164293341663e-7)
            (0.8070742415627362,2.531622828039204e-7)
            (0.807074494725019,3.197166803525775e-7)
            (0.8070748144416994,5.373578092493503e-7)
            (0.8070753517995086,8.044567505471889e-7)
            (0.8070761562562592,5.757887520108085e-7)
            (0.8070767320450112,3.5213597548988673e-7)
            (0.8070770841809867,2.2039439662169258e-7)
            (0.8070773045753833,1.661313870915393e-7)
            (0.8070774707067704,1.2772342949940452e-7)
            (0.8070775984301999,1.1833581259335091e-7)
            (0.8070777167660125,1.0935034189252235e-7)
            (0.8070778261163544,1.1270839106458652e-7)
            (0.8070779388247454,1.6337332997551357e-7)
            (0.8070781021980754,2.085863565204349e-7)
            (0.8070783107844319,2.622767941717896e-7)
            (0.8070785730612261,3.9472223356540326e-7)
            (0.8070789677834597,6.733320252472197e-7)
            (0.8070796411154849,5.080856588790539e-7)
            (0.8070801492011438,3.1179251336332925e-7)
            (0.8070804609936572,1.9313420784872193e-7)
            (0.807080654127865,1.292176737832662e-7)
            (0.8070807833455388,1.0425889662712962e-7)
            (0.8070808876044354,9.662488120731894e-8)
            (0.8070809842293166,8.854355904031053e-8)
            (0.8070810727728757,8.942626372743234e-8)
            (0.8070811621991394,1.1924686227349213e-7)
            (0.8070812814460017,1.5686648580093276e-7)
            (0.8070814383124875,1.979036940991108e-7)
            (0.8070816362161816,2.804345703433242e-7)
            (0.8070819166507519,7.643669623913496e-7)
            (0.8070826810177143,4.586806084949657e-7)
            (0.8070831396983228,2.4820808552927787e-7)
            (0.8070833879064083,1.4236727308158947e-7)
            (0.8070835302736814,9.244085041881789e-8)
            (0.8070836227145318,7.455166495251575e-8)
            (0.8070836972661968,6.919805983773841e-8)
            (0.8070837664642566,6.448252298785206e-8)
            (0.8070838309467796,6.88594803399667e-8)
            (0.8070838998062599,1.4439676376820643e-7)
            (0.8070840442030237,1.5811698583778622e-7)
            (0.8070842023200095,2.035396874378037e-7)
            (0.807084405859697,3.748878308895698e-7)
            (0.8070847807475279,5.098071989007025e-7)
            (0.8070852905547268,3.127864158791738e-7)
            (0.8070856033411427,1.7928211326623256e-7)
            (0.8070857826232559,1.095423878272328e-7)
            (0.8070858921656437,8.302179999031267e-8)
            (0.8070859751874437,6.512825001525613e-8)
            (0.8070860403156938,6.076539560417871e-8)
            (0.8070861010810894,5.711187001100626e-8)
            (0.8070861581929594,6.147566644632008e-8)
            (0.8070862196686258,1.1386932008417006e-7)
            (0.8070863335379459,1.3505101348343374e-7)
            (0.8070864685889594,1.6392616775107172e-7)
            (0.8070866325151271,2.499201585681732e-7)
            (0.8070868824352857,3.782837254551197e-7)
            (0.8070872607190112,3.3430950607815646e-7)
            (0.8070875950285172,1.9424440333981607e-7)
            (0.8070877892729206,1.1740515204472501e-7)
            (0.8070879066780726,7.70768010527334e-8)
            (0.8070879837548737,6.150572162688661e-8)
            (0.8070880452605953,5.677236947221331e-8)
            (0.8070881020329648,5.149583226504717e-8)
            (0.807088153528797,5.031281313794267e-8)
            (0.8070882038416102,5.9276429320576085e-8)
            (0.8070882631180395,9.489519881000774e-8)
            (0.8070883580132383,1.1876515448872027e-7)
            (0.8070884767783928,1.5312108214704523e-7)
            (0.8070886298994749,2.643806616964284e-7)
            (0.8070888942801366,3.555800771604112e-7)
            (0.8070892498602138,2.2463651216941827e-7)
            (0.807089474496726,1.3215521788012552e-7)
            (0.8070896066519438,8.206383383946303e-8)
            (0.8070896887157777,6.24869805898598e-8)
            (0.8070897512027583,4.9032947035954066e-8)
            (0.8070898002357053,4.5757501454524174e-8)
            (0.8070898459932068,4.2704772718060724e-8)
            (0.8070898886979795,4.397050579196815e-8)
            (0.8070899326684853,5.9100583316151756e-8)
            (0.8070899917690686,7.98844549398936e-8)
            (0.8070900716535235,9.906167530715493e-8)
            (0.8070901707151988,1.3011087929282183e-7)
            (0.8070903008260781,2.4225594397186967e-7)
            (0.8070905430820221,3.1623539675784684e-7)
            (0.8070908593174189,1.9449173760399674e-7)
            (0.8070910538091565,1.1306952363288048e-7)
            (0.8070911668786801,7.000866664164107e-8)
            (0.8070912368873467,5.3353343520967655e-8)
            (0.8070912902406903,4.189885405292415e-8)
            (0.8070913321395443,3.9047307942574605e-8)
            (0.8070913711868523,3.619441957258829e-8)
            (0.8070914073812718,3.6882542353566805e-8)
            (0.8070914442638142,4.765808092610513e-8)
            (0.8070914919218951,7.025734138910167e-8)
            (0.8070915621792365,8.524508943175135e-8)
            (0.8070916474243259,1.0768164171448547e-7)
            (0.8070917551059676,2.0173972303805243e-7)
            (0.8070919568456907,2.867854653754165e-7)
            (0.8070922436311561,1.8160984260884305e-7)
            (0.8070924252409987,1.0188319721216033e-7)
            (0.8070925271241959,6.106761030189034e-8)
            (0.8070925881918062,4.5658391290004374e-8)
            (0.8070926338501975,3.521116820337511e-8)
            (0.8070926690613657,3.2697478169474437e-8)
            (0.8070927017588438,3.0273628937038666e-8)
            (0.8070927320324728,3.05089016272575e-8)
            (0.8070927625413744,3.762167855025922e-8)
            (0.807092800163053,5.578584549859045e-8)
            (0.8070928559488985,6.94590243099924e-8)
            (0.8070929254079228,8.729617484437568e-8)
            (0.8070930127040976,1.342037576623767e-7)
            (0.8070931469078553,2.2206055028117788e-7)
            (0.8070933689684056,1.6911776345995833e-7)
            (0.807093538086169,1.0386441340326513e-7)
            (0.8070936419505824,6.466722779485679e-8)
            (0.8070937066178102,4.367653216874601e-8)
            (0.8070937502943424,3.5318515556603813e-8)
            (0.8070937856128579,3.2734124966182776e-8)
            (0.8070938183469829,2.959669631596995e-8)
            (0.8070938479436792,2.8452848632731786e-8)
            (0.8070938763965279,3.052702612915681e-8)
            (0.807093906923554,4.62119493782609e-8)
            (0.8070939531355034,5.977577877125384e-8)
            (0.8070940129112821,7.267071666650082e-8)
            (0.8070940855819988,9.600551342803243e-8)
            (0.8070941815875122,2.1361674107378548e-7)
            (0.8070943952042533,1.6535450086951897e-7)
            (0.8070945605587542,9.88166015680747e-8)
            (0.8070946593753557,5.91639792713039e-8)
            (0.807094718539335,3.865933206892436e-8)
            (0.8070947571986671,3.0724552901872926e-8)
            (0.80709478792322,2.539206478413547e-8)
            (0.8070948133152848,2.4102106310763816e-8)
            (0.8070948374173911,2.3158465922712423e-8)
            (0.807094860575857,2.4650430807682255e-8)
            (0.8070948852262878,3.5475796633654966e-8)
            (0.8070949207020844,4.677464404689857e-8)
            (0.8070949674767285,5.691577420474658e-8)
            (0.8070950243925027,7.27938829214736e-8)
            (0.8070950971863856,1.2389963455206043e-7)
            (0.8070952210860202,1.72938942943901e-7)
            (0.8070953940249631,1.1786948306280465e-7)
            (0.8070955118944462,7.135328239371574e-8)
            (0.8070955832477286,4.489065097423861e-8)
            (0.8070956281383795,3.425969230530512e-8)
            (0.8070956623980718,2.6685951892702064e-8)
            (0.8070956890840237,2.48066159835858e-8)
            (0.8070957138906397,2.2617867689866955e-8)
            (0.8070957365085074,2.180606761825743e-8)
            (0.807095758314575,2.33690204964887e-8)
            (0.8070957816835955,3.402691428622262e-8)
            (0.8070958157105098,4.5368244716570416e-8)
            (0.8070958610787545,5.4929914616863584e-8)
            (0.8070959160086691,7.023462311739337e-8)
            (0.8070959862432923,1.2959213202545783e-7)
            (0.8070961158354243,1.633253201571705e-7)
            (0.8070962791607444,9.452902893780646e-8)
            (0.8070963736897734,5.391162805068461e-8)
            (0.8070964276014014,3.331616382773461e-8)
            (0.8070964609175653,2.5494329425335138e-8)
            (0.8070964864118947,2.0211280649107266e-8)
            (0.8070965066231753,1.8920427447000066e-8)
            (0.8070965255436028,1.758397327744632e-8)
            (0.8070965431275761,1.7720248157715446e-8)
            (0.8070965608478242,2.095733064866323e-8)
            (0.8070965818051549,3.923776215053465e-8)
            (0.807096621042917,4.584680457497825e-8)
            (0.8070966668897216,5.452052487253667e-8)
            (0.8070967214102465,7.965016834976524e-8)
            (0.8070968010604148,1.3559341716096185e-7)
            (0.807096936653832,1.0644236181356348e-7)
            (0.8070970430961938,6.42768697156626e-8)
            (0.8070971073730635,3.9216750624682106e-8)
            (0.8070971465898141,2.6104167605289774e-8)
            (0.8070971726939817,2.0939472711312135e-8)
            (0.8070971936334544,1.7401360352664597e-8)
            (0.8070972110348148,1.6537421432261112e-8)
            (0.8070972275722362,1.5821257526305033e-8)
            (0.8070972433934938,1.6441581540682648e-8)
            (0.8070972598350753,2.0931484545627654e-8)
            (0.8070972807665598,3.1306996217672634e-8)
            (0.8070973120735561,3.8915961675378696e-8)
            (0.8070973509895177,4.763097960491791e-8)
            (0.8070973986204973,6.859284296112378e-8)
            (0.8070974672133403,1.2187080977721365e-7)
            (0.8070975890841501,9.169530590380504e-8)
            (0.807097680779456,5.5622703776236904e-8)
            (0.8070977364021598,3.4334787679668466e-8)
            (0.8070977707369474,2.310014612927347e-8)
            (0.8070977938370936,1.865748611162843e-8)
            (0.8070978124945797,1.7286685527473367e-8)
            (0.8070978297812652,1.559543738594016e-8)
            (0.8070978453767026,1.4809293014117486e-8)
            (0.8070978601859956,1.5230514960329344e-8)
            (0.8070978754165106,1.8793931855221047e-8)
            (0.8070978942104424,3.05267733313741e-8)
            (0.8070979247372158,3.772942847035665e-8)
            (0.8070979624666442,4.55426505396872e-8)
            (0.8070980080092948,6.467833590928507e-8)
            (0.8070980726876307,1.0728794264114327e-7)
            (0.8070981799755733,7.80756168605734e-8)
            (0.8070982580511902,4.700161682080761e-8)
            (0.807098305052807,2.906098295341053e-8)
            (0.80709833411379,2.185853931191417e-8)
            (0.8070983559723293,1.673582195049761e-8)
            (0.8070983727081512,1.5472904180136027e-8)
            (0.8070983881810554,1.3985421820628119e-8)
            (0.8070984021664772,1.3220164407634627e-8)
            (0.8070984153866416,1.3498693163249698e-8)
            (0.8070984288853348,1.6312050488132e-8)
            (0.8070984451973853,2.8831896758951814e-8)
            (0.807098474029282,3.4794178982444635e-8)
            (0.807098508823461,4.1410182949341845e-8)
            (0.807098550233644,5.8070537267695954e-8)
            (0.8070986083041812,9.601023565064537e-8)
            (0.8070987043144169,7.045624017543162e-8)
            (0.8070987747706571,4.236239914412465e-8)
            (0.8070988171330562,2.611679117414667e-8)
            (0.8070988432498474,1.9636179349191707e-8)
            (0.8070988628860267,1.5003533193613805e-8)
            (0.8070988778895599,1.3858540204303438e-8)
            (0.8070988917481001,1.2518615033485503e-8)
            (0.8070989042667152,1.177029285148734e-8)
            (0.807098916037008,1.1953909750950231e-8)
            (0.8070989279909178,1.4133052728126927e-8)
            (0.8070989421239705,2.913415753091897e-8)
            (0.807098971258128,3.306040818884526e-8)
            (0.8070990043185362,3.870115572457422e-8)
            (0.8070990430196919,5.410295755847727e-8)
            (0.8070990971226495,8.423547082081484e-8)
            (0.8070991813581203,6.244969130708711e-8)
            (0.8070992438078116,3.766952305639393e-8)
            (0.8070992814773347,2.323772685386416e-8)
            (0.8070993047150615,1.7465249690928886e-8)
            (0.8070993221803112,1.3360186734701074e-8)
            (0.807099335540498,1.2347882716312597e-8)
            (0.8070993478883807,1.1166686797459136e-8)
            (0.8070993590550675,1.0527486882239145e-8)
            (0.8070993695825543,1.0667075112102964e-8)
            (0.8070993802496295,1.2509863145382383e-8)
            (0.8070993927594926,2.7534538871165637e-8)
            (0.8070994202940315,3.041845264561971e-8)
            (0.8070994507124841,3.535971271340088e-8)
            (0.8070994860721968,4.792353325289156e-8)
            (0.8070995339957301,7.440466920360933e-8)
            (0.8070996084003993,5.427836757831983e-8)
            (0.8070996626787669,3.28234844859665e-8)
            (0.8070996955022514,2.032431867249329e-8)
            (0.80709971582657,1.529076265605056e-8)
            (0.8070997311173327,1.17283305289817e-8)
            (0.8070997428456632,1.0853223431084302e-8)
            (0.8070997536988866,9.835184222595217e-9)
            (0.8070997635340709,9.322002725298262e-9)
            (0.8070997728560736,9.487227004001397e-9)
            (0.8070997823433006,1.1281272693786093e-8)
            (0.8070997936245733,2.2067902949451934e-8)
            (0.8070998156924762,2.5596892494483825e-8)
            (0.8070998412893687,2.99059178532346e-8)
            (0.8070998711952866,3.9908475302219415e-8)
            (0.8070999111037619,7.282937219965646e-8)
            (0.8070999839331341,5.293304228271012e-8)
            (0.8071000368661764,3.1516815601762005e-8)
            (0.807100068382992,1.9237017201412243e-8)
            (0.8071000876200092,1.2900585710795553e-8)
            (0.8071001005205949,1.0433091612860323e-8)
            (0.8071001109536865,9.674708922879915e-9)
            (0.8071001206283954,8.760085545844731e-9)
            (0.807100129388481,8.332734058313918e-9)
            (0.807100137721215,8.528925343753713e-9)
            (0.8071001462501404,1.0184034393567742e-8)
            (0.8071001564341748,1.9460851263808365e-8)
            (0.807100175895026,2.2786254993967248e-8)
            (0.807100198681281,2.6506805306247827e-8)
            (0.8071002251880863,3.489421407376625e-8)
            (0.8071002600823004,7.02511213646062e-8)
            (0.8071003303334218,4.9934233636861336e-8)
            (0.8071003802676554,2.9209026641829894e-8)
            (0.807100409476682,1.754756140392999e-8)
            (0.8071004270242434,1.1652284470642371e-8)
            (0.8071004386765279,9.377804310872762e-9)
            (0.8071004480543322,8.681870111715284e-9)
            (0.8071004567362023,7.852685279807758e-9)
            (0.8071004645888876,7.458929696113614e-9)
            (0.8071004720478173,7.63615015664243e-9)
            (0.8071004796839675,9.082822383099654e-9)
            (0.8071004887667899,1.772634250496452e-8)
            (0.8071005064931324,2.055625070163103e-8)
            (0.8071005270493831,2.3749149979934714e-8)
            (0.807100550798533,3.089848787940497e-8)
            (0.8071005816970209,6.652617778879488e-8)
            (0.8071006482231987,4.667560593585307e-8)
            (0.8071006948988046,2.693161571531988e-8)
            (0.8071007218304204,1.5976102774040157e-8)
            (0.8071007378065231,1.0526402305366389e-8)
            (0.8071007483329254,8.44486802709099e-9)
            (0.8071007567777935,7.810392665952293e-9)
            (0.8071007645881861,7.059565265699064e-9)
            (0.8071007716477514,6.710907829443613e-9)
            (0.8071007783586592,6.873360547388074e-9)
            (0.8071007852320198,8.17217504778256e-9)
            (0.8071007934041948,1.595138288124076e-8)
            (0.8071008093555777,1.8469833107381817e-8)
            (0.8071008278254108,2.1290910368065852e-8)
            (0.8071008491163212,2.743969473861796e-8)
            (0.8071008765560159,6.635740490423814e-8)
            (0.8071009429134208,4.3001919358687246e-8)
            (0.8071009859153402,2.389702880023492e-8)
            (0.807101009812369,1.3881652494163177e-8)
            (0.8071010236940215,9.06805153189083e-9)
            (0.807101032762073,7.277778490966114e-9)
            (0.8071010400398515,6.736186386469001e-9)
            (0.8071010467760379,6.116125828015129e-9)
            (0.8071010528921637,5.875647191011524e-9)
            (0.8071010587678109,6.12287420764801e-9)
            (0.8071010648906851,7.676396185374301e-9)
            (0.8071010725670813,1.1940173627600359e-8)
            (0.8071010845072549,1.4642696277711309e-8)
            (0.8071010991499512,1.717158892855508e-8)
            (0.8071011163215401,2.2184935888347468e-8)
            (0.807101138506476,4.4144971567128266e-8)
            (0.8071011826514476,4.684445797931147e-8)
            (0.8071012294959056,2.892655781572273e-8)
            (0.8071012584224634,1.7439701904820026e-8)
            (0.8071012758621653,1.127136517453664e-8)
            (0.8071012871335305,8.829173836488735e-9)
            (0.8071012959627043,7.094905885018932e-9)
            (0.8071013030576102,6.6634993078906746e-9)
            (0.8071013097211095,6.173480837645684e-9)
            (0.8071013158945903,5.9680969055619926e-9)
            (0.8071013218626872,6.1944374074585085e-9)
            (0.8071013280571246,7.597545481630164e-9)
            (0.8071013356546701,1.3529093401132286e-8)
            (0.8071013491837635,1.626497858620013e-8)
            (0.8071013654487421,1.903559565530344e-8)
            (0.8071013844843378,2.5205482367951504e-8)
            (0.8071014096898201,5.255654944580357e-8)
            (0.8071014622463696,3.468376053028521e-8)
            (0.8071014969301301,1.9620757130134336e-8)
            (0.8071015165508872,1.1608609962188154e-8)
            (0.8071015281594972,7.686820957530927e-9)
            (0.8071015358463182,6.204496472150822e-9)
            (0.8071015420508146,5.752972653816357e-9)
            (0.8071015478037873,5.215147313997193e-9)
            (0.8071015530189346,5.004612946279963e-9)
            (0.8071015580235475,5.177589801341753e-9)
            (0.8071015632011374,6.330070245752495e-9)
            (0.8071015695312076,1.0794729110585877e-8)
            (0.8071015803259367,1.2970141516355227e-8)
            (0.8071015932960782,1.5021417998362097e-8)
            (0.8071016083174962,1.9290107067249096e-8)
            (0.8071016276076033,3.7901186300537404e-8)
            (0.8071016655087896,3.967608530608402e-8)
            (0.8071017051848749,2.4036896029144827e-8)
            (0.8071017292217709,1.4346957843969221e-8)
            (0.8071017435687288,9.244744747505251e-9)
            (0.8071017528134735,7.233633025904851e-9)
            (0.8071017600471065,5.824916438079697e-9)
            (0.807101765872023,5.475659703435554e-9)
            (0.8071017713476827,5.079692222409449e-9)
            (0.8071017764273749,4.940071463011009e-9)
            (0.8071017813674464,5.171631789480102e-9)
            (0.8071017865390782,6.486419623641382e-9)
            (0.8071017930254978,1.0534577876697426e-8)
            (0.8071018035600757,1.2894815881736577e-8)
            (0.8071018164548915,1.5176909951009065e-8)
            (0.8071018316318015,1.9911230442204442e-8)
            (0.8071018515430319,4.733223613051507e-8)
            (0.8071018988752681,3.0908051673605996e-8)
            (0.8071019297833197,1.7211785552362358e-8)
            (0.8071019469951053,1.0023332497333115e-8)
            (0.8071019570184378,6.570313959564089e-9)
            (0.8071019635887517,5.289801596752852e-9)
            (0.8071019688785533,4.900526318074583e-9)
            (0.8071019737790797,4.42921122001394e-9)
            (0.8071019782082909,4.25073898302486e-9)
            (0.8071019824590299,4.386142782308866e-9)
            (0.8071019868451726,5.3067662486583345e-9)
            (0.8071019921519389,9.457573058035962e-9)
            (0.807102001609512,1.1201894301038351e-8)
            (0.8071020128114063,1.2925856829326676e-8)
            (0.8071020257372631,1.6410692027513107e-8)
            (0.8071020421479551,3.083206401299776e-8)
            (0.8071020729800191,3.328356357190643e-8)
            (0.8071021062635827,2.071829940941683e-8)
            (0.8071021269818821,1.2551609085420523e-8)
            (0.8071021395334912,8.137428175736261e-9)
            (0.8071021476709194,6.378503170090255e-9)
            (0.8071021540494225,5.126864932591957e-9)
            (0.8071021591762875,4.814741383363241e-9)
            (0.8071021639910289,4.458887592484473e-9)
            (0.8071021684499164,4.308104761818754e-9)
            (0.8071021727580212,4.4560451994968275e-9)
            (0.8071021772140664,5.38714883813185e-9)
            (0.8071021826012152,1.0265467254022553e-8)
            (0.8071021928666825,1.2040585195549625e-8)
            (0.8071022049072677,1.397253346357985e-8)
            (0.8071022188798012,1.808625349486448e-8)
            (0.8071022369660547,4.116477059223911e-8)
            (0.8071022781308252,2.533433629547943e-8)
            (0.8071023034651615,1.3904707829581753e-8)
            (0.8071023173698694,8.083437363914925e-9)
            (0.8071023254533067,5.3095132734881645e-9)
            (0.80710233076282,4.284465893178435e-9)
            (0.8071023350472859,3.973556594871752e-9)
            (0.8071023390208425,3.6177032480821936e-9)
            (0.8071023426385457,3.5063484338238027e-9)
            (0.8071023461448942,3.6971149475206744e-9)
            (0.8071023498420091,4.784252105594078e-9)
            (0.8071023546262612,6.962065146609575e-9)
            (0.8071023615883264,8.454404620827916e-9)
            (0.807102370042731,9.933629696590174e-9)
            (0.8071023799763607,1.2735456911272536e-8)
            (0.8071023927118176,2.1729869792430634e-8)
            (0.8071024144416874,3.06068350663935e-8)
            (0.8071024450485225,2.1107079528626116e-8)
            (0.807102466155602,1.2991373199433554e-8)
            (0.8071024791469752,8.33950819512097e-9)
            (0.8071024874864834,6.445614930683519e-9)
            (0.8071024939320983,5.062926855536887e-9)
            (0.8071024989950252,4.7134610658972065e-9)
            (0.8071025037084862,4.277356246973341e-9)
            (0.8071025079858425,4.015440646654156e-9)
            (0.8071025120012831,3.961414196673729e-9)
            (0.8071025159626973,4.258426611336574e-9)
            (0.8071025202211239,5.873850961179983e-9)
            (0.8071025260949749,8.402621265446442e-9)
            (0.8071025344975962,1.0294668340016244e-8)
            (0.8071025447922645,1.2407899152577784e-8)
            (0.8071025572001637,1.7448088529548045e-8)
            (0.8071025746482522,2.9523267719433477e-8)
            (0.8071026041715199,2.0942021228265162e-8)
            (0.8071026251135411,1.2501038870738057e-8)
            (0.80710263761458,7.745264429814824e-9)
            (0.8071026453598444,5.861230611969859e-9)
            (0.807102651221075,4.516826801470586e-9)
            (0.8071026557379019,4.183979607219612e-9)
            (0.8071026599218815,3.784307422982636e-9)
            (0.8071026637061889,3.563941808337745e-9)
            (0.8071026672701307,3.5390742558760735e-9)
            (0.807102670809205,3.8973518856622036e-9)
            (0.8071026747065568,6.0072126162324935e-9)
            (0.8071026807137694,7.841446825196385e-9)
            (0.8071026885552163,9.253372068585008e-9)
            (0.8071026978085883,1.118502757080364e-8)
            (0.8071027089936159,1.6315144790723934e-8)
            (0.8071027253087607,2.654797692791533e-8)
            (0.8071027518567376,1.94951264020915e-8)
            (0.807102771351864,1.1943823596816117e-8)
            (0.8071027832956876,7.53922890783798e-9)
            (0.8071027908349165,5.744206665880824e-9)
            (0.8071027965791232,4.446026435900308e-9)
            (0.8071028010251496,4.121641694609934e-9)
            (0.8071028051467913,3.7210999837000713e-9)
            (0.8071028088678913,3.475843945999202e-9)
            (0.8071028123437353,3.4130093196083067e-9)
            (0.8071028157567446,3.6600450448176503e-9)
            (0.8071028194167896,5.038430339610045e-9)
            (0.80710282445522,7.212185959559747e-9)
            (0.8071028316674059,8.768820003446365e-9)
            (0.8071028404362259,1.0514929371652215e-8)
            (0.8071028509511553,1.4750409449426627e-8)
            (0.8071028657015648,2.7693897397540468e-8)
            (0.8071028933954622,1.9433871067953135e-8)
            (0.8071029128293332,1.1323188164880094e-8)
            (0.8071029241525214,6.8754393289793825e-9)
            (0.8071029310279607,4.638266881684672e-9)
            (0.8071029356662276,3.770577627904004e-9)
            (0.8071029394368052,3.503254908387987e-9)
            (0.8071029429400601,3.1617511941917087e-9)
            (0.8071029461018113,3.014400951073526e-9)
            (0.8071029491162123,3.0424949226670606e-9)
            (0.8071029521587072,3.504554424438311e-9)
            (0.8071029556632616,7.355134390429896e-9)
            (0.807102963018396,8.22352541618443e-9)
            (0.8071029712419214,9.44468636632223e-9)
            (0.8071029806866078,1.1832346991091924e-8)
            (0.8071029925189548,2.396360521128571e-8)
            (0.80710301648256,1.9264237871574608e-8)
            (0.8071030357467979,1.1685993284160645e-8)
            (0.8071030474327912,7.091269127457167e-9)
            (0.8071030545240603,4.703923583981862e-9)
            (0.8071030592279839,3.763962697078682e-9)
            (0.8071030629919466,3.1085599649927076e-9)
            (0.8071030661005065,2.946657140512343e-9)
            (0.8071030690471637,2.7914427436215306e-9)
            (0.8071030718386064,2.7899433874267743e-9)
            (0.8071030746285498,3.1095289676486004e-9)
            (0.8071030777380788,5.082598120154103e-9)
            (0.8071030828206769,6.379608064044362e-9)
            (0.807103089200285,7.406869451109799e-9)
            (0.8071030966071544,8.986614008499316e-9)
            (0.8071031055937684,1.3439998447495327e-8)
            (0.8071031190337669,2.1833320928976718e-8)
            (0.8071031408670878,1.6353209453257023e-8)
            (0.8071031572202972,1.0124697968905139e-8)
            (0.8071031673449952,6.435246335811939e-9)
            (0.8071031737802415,4.9214764485938645e-9)
            (0.807103178701718,3.814827786996489e-9)
            (0.8071031825165458,3.536547943383539e-9)
            (0.8071031860530937,3.1835064584484485e-9)
            (0.8071031892366002,2.967907586359786e-9)
            (0.8071031922045078,2.9048596861258602e-9)
            (0.8071031951093675,3.1085337637293264e-9)
            (0.8071031982179012,4.247337925811223e-9)
            (0.8071032024652391,6.071736891044566e-9)
            (0.807103208536976,7.445887129087225e-9)
            (0.8071032159828632,9.00119145885725e-9)
            (0.8071032249840546,1.2711719787894538e-8)
            (0.8071032376957744,2.1512248427058012e-8)
            (0.8071032592080228,1.5369623018735012e-8)
            (0.8071032745776459,9.237114295679305e-9)
            (0.8071032838147602,5.7540576747783234e-9)
            (0.8071032895688178,4.364439254445074e-9)
            (0.8071032939332571,3.372025214609664e-9)
            (0.8071032973052823,3.125696257377797e-9)
            (0.8071033004309786,2.827183154252566e-9)
            (0.8071033032581617,2.663673615010964e-9)
            (0.8071033059218353,2.6620863291526575e-9)
            (0.8071033085839217,2.9992986982918524e-9)
            (0.8071033115832204,5.415794701590926e-9)
            (0.807103316999015,6.546202913071397e-9)
            (0.807103323545218,7.571615778800833e-9)
            (0.8071033311168337,9.411179169305228e-9)
            (0.8071033405280129,1.7227538506858764e-8)
            (0.8071033577555514,1.830193074869868e-8)
            (0.8071033760574822,1.138695249203181e-8)
            (0.8071033874444347,6.945029884519727e-9)
            (0.8071033943894645,4.538300846235188e-9)
            (0.8071033989277654,3.5782756757640755e-9)
            (0.8071034025060411,2.8947363395204206e-9)
            (0.8071034054007774,2.7243935996068558e-9)
            (0.807103408125171,2.5384249147109017e-9)
            (0.8071034106635959,2.479427219093111e-9)
            (0.8071034131430231,2.6423838672684496e-9)
            (0.807103415785407,3.578697338468828e-9)
            (0.8071034193641043,5.04471542317475e-9)
            (0.8071034244088198,6.1472064105672075e-9)
            (0.8071034305560262,7.396946388738002e-9)
            (0.8071034379529726,1.0190442156776669e-8)
            (0.8071034481434147,2.1729007704252012e-8)
            (0.8071034698724224,1.5077111448213998e-8)
            (0.8071034849495339,8.824002084573124e-9)
            (0.807103493773536,5.353354648462982e-9)
            (0.8071034991268906,3.599884723648472e-9)
            (0.8071035027267753,2.922952657691269e-9)
            (0.807103505649728,2.7141873193414767e-9)
            (0.8071035083639153,2.4604526194238474e-9)
            (0.8071035108243679,2.3456400155552615e-9)
            (0.807103513170008,2.4067953185991087e-9)
            (0.8071035155768033,2.892707406942918e-9)
            (0.8071035184695107,5.120527668545094e-9)
            (0.8071035235900383,6.144812436659208e-9)
            (0.8071035297348508,7.175041560891771e-9)
            (0.8071035369098923,9.409959589312678e-9)
            (0.8071035463198519,2.222753037184333e-8)
            (0.8071035685473823,1.4458864328048548e-8)
            (0.8071035830062466,8.177196142433729e-9)
            (0.8071035911834428,4.84597750816107e-9)
            (0.8071035960294203,3.23496329723838e-9)
            (0.8071035992643836,2.6264684871435406e-9)
            (0.8071036018908521,2.4394229969360026e-9)
            (0.8071036043302751,2.2313272340923618e-9)
            (0.8071036065616023,2.1531521010587085e-9)
            (0.8071036087147544,2.2943689170773496e-9)
            (0.8071036110091233,3.0868000377992644e-9)
            (0.8071036140959233,4.217653781779518e-9)
            (0.8071036183135771,5.1190897076835995e-9)
            (0.8071036234326668,6.19535855950204e-9)
            (0.8071036296280254,8.460731670822952e-9)
            (0.8071036380887571,2.2774071517517314e-8)
            (0.8071036608628286,1.4545543214339318e-8)
            (0.8071036754083718,8.231994419460875e-9)
            (0.8071036836403662,4.907491857331081e-9)
            (0.8071036885478581,3.6704439487778018e-9)
            (0.807103692218302,2.830936929321126e-9)
            (0.807103695049239,2.62646260296151e-9)
            (0.8071036976757016,2.3869319853986326e-9)
            (0.8071037000626335,2.274428867465872e-9)
            (0.8071037023370624,2.3327656473171032e-9)
            (0.8071037046698281,2.8540336760585205e-9)
            (0.8071037075238617,4.775278283908335e-9)
            (0.80710371229914,5.8209002062881154e-9)
            (0.8071037181200402,6.933079332860359e-9)
            (0.8071037250531196,9.545405688093922e-9)
            (0.8071037345985252,1.7826549680854953e-8)
            (0.8071037524250749,1.2973781049474553e-8)
            (0.807103765398856,7.82441078595042e-9)
            (0.8071037732232668,4.869009084806919e-9)
            (0.8071037780922758,3.6879466147610174e-9)
            (0.8071037817802225,2.842844293304836e-9)
            (0.8071037846230668,2.6326283375510684e-9)
            (0.8071037872556951,2.3787218861315296e-9)
            (0.807103789634417,2.248055408493599e-9)
            (0.8071037918824724,2.2861241788518782e-9)
            (0.8071037941685966,2.755271011345428e-9)
            (0.8071037969238676,4.762266136992821e-9)
            (0.8071038016861337,5.7470290748540265e-9)
            (0.8071038074331628,6.832068133455493e-9)
            (0.8071038142652309,9.428481995144011e-9)
            (0.8071038236937129,1.7355063386403913e-8)
            (0.8071038410487763,1.2770850044141469e-8)
            (0.8071038538196263,7.771383869759063e-9)
            (0.8071038615910102,4.875524761693839e-9)
            (0.807103866466535,3.710789231448075e-9)
            (0.8071038701773242,2.8727193956967767e-9)
            (0.8071038730500436,2.6633623084748592e-9)
            (0.8071038757134059,2.409476840270486e-9)
            (0.8071038781228828,2.279867961085813e-9)
            (0.8071038804027507,2.32769525876364e-9)
            (0.807103882730446,2.8490334536002138e-9)
            (0.8071038855794794,4.637289441333792e-9)
            (0.8071038902167689,5.680160120036248e-9)
            (0.807103895896929,6.808977826011642e-9)
            (0.8071039027059068,9.492496788610083e-9)
            (0.8071039121984036,1.7849150824034155e-8)
            (0.8071039300475544,1.3398634646222263e-8)
            (0.8071039434461891,8.27346102738602e-9)
            (0.8071039517196501,5.2572325381916585e-9)
            (0.8071039569768826,4.032723044389286e-9)
            (0.8071039610096057,3.143356019918997e-9)
            (0.8071039641529617,2.9194213713168438e-9)
            (0.8071039670723831,2.6430528876630888e-9)
            (0.807103969715436,2.4945498999784377e-9)
            (0.8071039722099859,2.5285116223017212e-9)
            (0.8071039747384975,3.024560935038778e-9)
            (0.8071039777630584,5.4250088865615e-9)
            (0.8071039831880673,6.469152324939387e-9)
            (0.8071039896572196,7.660334366832444e-9)
            (0.807103997317554,1.0448989118394536e-8)
            (0.8071040077665431,2.2485984851883245e-8)
            (0.807104030252528,2.0075928142126997e-8)
            (0.8071040503284561,1.2688781692027362e-8)
            (0.8071040630172378,1.008705885485739e-8)
            (0.8071040731042967,9.325145766680976e-9)
            (0.8071040824294424,9.817137658352237e-9)
            (0.8071040922465801,1.773827595918931e-8)
            (0.807104109984856,1.0245982062784265e-8)
            (0.8071041202308381,4.71071015528679e-9)
            (0.8071041249415483,2.722180258984963e-9)
            (0.8071041276637285,1.7314665257117667e-9)
            (0.807104129395195,1.403408833589026e-9)
            (0.8071041307986039,1.3083686356551993e-9)
            (0.8071041321069725,1.2954877171011958e-9)
            (0.8071041334024602,2.034654777993694e-9)
            (0.807104135437115,2.357568473776439e-9)
            (0.8071041377946835,2.9446007854261325e-9)
            (0.8071041407392843,4.8906865224296325e-9)
            (0.8071041456299708,9.350379914785378e-9)
            (0.8071041549803507,1.2132018167854142e-8)
            (0.8071041671123689,7.465312479304487e-9)
            (0.8071041745776814,4.288931543250385e-9)
            (0.8071041788666129,2.6312385603688426e-9)
            (0.8071041814978515,1.994076237465947e-9)
            (0.8071041834919277,1.5725083457596156e-9)
            (0.807104185064436,1.4725684005512107e-9)
            (0.8071041865370044,1.4608978471386536e-9)
            (0.8071041879979023,2.107465424394661e-9)
            (0.8071041901053677,2.5478272824841497e-9)
            (0.807104192653195,3.2083672385496698e-9)
            (0.8071041958615622,5.509603218101233e-9)
            (0.8071042013711655,8.154857122910641e-9)
            (0.8071042095260226,6.390069695605405e-9)
            (0.8071042159160923,4.067873815571943e-9)
            (0.8071042199839661,2.6040894995915664e-9)
            (0.8071042225880556,1.9879411450318685e-9)
            (0.8071042245759967,1.5575398748524094e-9)
            (0.8071042261335366,1.452493680886846e-9)
            (0.8071042275860303,1.4307026674487133e-9)
            (0.807104229016733,2.199681103931539e-9)
            (0.8071042312164141,2.6362282357084155e-9)
            (0.8071042338526423,3.5364863260056723e-9)
            (0.8071042373891286,6.983579492469971e-9)
            (0.8071042443727081,6.29236551752399e-9)
            (0.8071042506650736,3.6219953702953944e-9)
            (0.807104254287069,2.1744647193955302e-9)
            (0.8071042564615337,1.6875599806454034e-9)
            (0.8071042581490937,1.2627514589524935e-9)
            (0.8071042594118452,1.1543591638130124e-9)
            (0.8071042605662043,1.202577593062415e-9)
            (0.8071042617687819,1.808017291438091e-9)
            (0.8071042635767992,2.1937395233706525e-9)
            (0.8071042657705387,3.812456572660494e-9)
            (0.8071042695829953,4.940376552298176e-9)
            (0.8071042745233719,4.405681153230034e-9)
            (0.807104278929053,2.7815285630339304e-9)
            (0.8071042817105816,1.840360530636076e-9)
            (0.8071042835509421,1.4679327753341909e-9)
            (0.8071042850188749,1.353938738901661e-9)
            (0.8071042863728136,1.3115349917214303e-9)
            (0.8071042876843486,2.4572996970562144e-9)
            (0.8071042901416483,2.7475293151724145e-9)
            (0.8071042928891776,5.200188613052603e-9)
            (0.8071042980893662,3.818457106063988e-9)
            (0.8071043019078233,2.352774863823015e-9)
            (0.8071043042605982,1.509817160183502e-9)
            (0.8071043057704154,1.2238404734077335e-9)
            (0.8071043069942558,1.1418072043412053e-9)
            (0.807104308136063,1.3179536351159982e-9)
            (0.8071043094540167,1.5281205190120772e-9)
            (0.8071043109821372,2.074234006776976e-9)
            (0.8071043130563712,3.278323612576628e-9)
            (0.8071043163346948,3.930277658881209e-9)
            (0.8071043202649725,2.6272032327412376e-9)
            (0.8071043228921757,1.706401353551712e-9)
            (0.8071043245985771,1.3441855406526315e-9)
            (0.8071043259427626,1.2348829736552602e-9)
            (0.8071043271776456,1.2598172505207117e-9)
            (0.8071043284374628,1.6425296678335144e-9)
            (0.8071043300799925,2.3216663036507157e-9)
            (0.8071043324016588,3.170896101245546e-9)
            (0.8071043355725549,2.8412305841385432e-9)
            (0.8071043384137855,1.784417280603634e-9)
            (0.8071043401982028,1.3710249602283398e-9)
            (0.8071043415692277,1.24549415225772e-9)
            (0.8071043428147219,1.2317413755624784e-9)
            (0.8071043440464633,1.6607363262366448e-9)
            (0.8071043457071996,2.5808810644178948e-9)
            (0.8071043482880806,2.984377966974705e-9)
            (0.8071043512724586,1.835864349430949e-9)
            (0.807104353108323,1.2380170222314746e-9)
            (0.80710435434634,1.1717750103557023e-9)
            (0.807104355518115,1.1694665236205992e-9)
            (0.8071043566875815,1.4841710083146609e-9)
            (0.8071043581717525,2.5678245085813955e-9)
            (0.807104360739577,2.299788359749755e-9)
            (0.8071043630393654,1.482392097962304e-9)
            (0.8071043645217575,1.2105993985045416e-9)
            (0.8071043657323569,1.1348294526314362e-9)
            (0.8071043668671863,1.5656452800882903e-9)
            (0.8071043684328316,2.325396319946549e-9)
            (0.8071043707582279,1.6818372250426705e-9)
            (0.8071043724400652,1.293353091291749e-9)
            (0.8071043737334183,1.1643217501244862e-9)
            (0.80710437489774,1.1874373706532992e-9)
            (0.8071043760851774,1.6756158682795785e-9)
            (0.8071043777607932,1.9162296194252804e-9)
            (0.8071043796770229,1.24684218505422e-9)
            (0.807104380923865,1.1790309839554425e-9)
            (0.807104382102896,1.1501243291078822e-9)
            (0.8071043832530204,1.5934135122464e-9)
            (0.8071043848464339,1.4743426479668642e-9)
            (0.8071043863207765,1.2145368044613747e-9)
            (0.8071043875353133,1.1482528261552716e-9)
            (0.8071043886835662,1.3047481983718967e-9)
            (0.8071043899883144,1.4484944355075413e-9)
            (0.8071043914368088,1.1876243322106461e-9)
            (0.8071043926244331,1.119206616273516e-9)
            (0.8071043937436397,1.2281367034461255e-9)
            (0.8071043949717764,1.257975279500556e-9)
            (0.8071043962297517,1.213872669048044e-9)
            (0.8071043974436244,1.1227456742091135e-9)
            (0.8071043985663701,1.1895726625965608e-9)
            (0.8071043997559427,1.1230854024546488e-9)
            (0.8071044008790281,8.432924358814375e-10)
            (0.8071044017223206,7.766678411513794e-10)
            (0.8071044024989884,7.144344005283187e-10)
            (0.8071044032134228,1.0417922080563358e-9)
            (0.807104404255215,1.031422280917127e-9)
            (0.8071044052866373,1.0403331529573734e-9)
            (0.8071044063269704,1.218386169732355e-9)
            (0.8071044075453566,1.2356994316675696e-9)
            (0.807104408781056,1.2000964666469827e-9)
            (0.8071044099811525,1.2449622444066222e-9)
            (0.8071044112261148,1.2663422532810387e-9)
            (0.807104412492457,1.2492381573636635e-9)
            (0.8071044137416952,1.2602260346383787e-9)
            (0.8071044150019212,1.303580465794596e-9)
            (0.8071044163055017,1.3277050570081883e-9)
            (0.8071044176332067,1.3237588802894606e-9)
            (0.8071044189569656,1.3255800901390558e-9)
            (0.8071044202825457,1.3554474209698242e-9)
            (0.8071044216379931,1.3952254906968165e-9)
            (0.8071044230332186,1.4152251592847165e-9)
            (0.8071044244484438,1.4140756343650196e-9)
            (0.8071044258625194,1.4154315497449943e-9)
            (0.807104427277951,1.439633745548008e-9)
            (0.8071044287175847,1.4817851390347414e-9)
            (0.8071044301993698,1.5162174848981635e-9)
            (0.8071044317155873,1.5253383001123666e-9)
            (0.8071044332409256,1.5172669787233417e-9)
            (0.8071044347581926,1.5162701094695308e-9)
            (0.8071044362744627,1.5418095689057054e-9)
            (0.8071044378162723,1.59108082264936e-9)
            (0.8071044394073531,1.6373012945436471e-9)
            (0.8071044410446544,1.653154946268387e-9)
            (0.8071044426978093,1.6364960497838865e-9)
            (0.8071044443343054,1.610931166240448e-9)
            (0.8071044459452366,1.608428501498338e-9)
            (0.8071044475536651,1.6499184241069997e-9)
            (0.8071044492035835,1.7267479668348074e-9)
            (0.8071044509303315,1.7955039677275408e-9)
            (0.8071044527258354,1.8107042532022888e-9)
            (0.8071044545365397,1.7658197126735331e-9)
            (0.8071044563023594,1.694546281072462e-9)
            (0.8071044579969057,1.646375258346211e-9)
            (0.8071044596432809,1.667817550732309e-9)
            (0.8071044613110985,1.7843096999925478e-9)
            (0.8071044630954082,1.958226691911591e-9)
            (0.8071044650536349,2.0732559002922812e-9)
            (0.8071044671268908,2.0437633807546263e-9)
            (0.8071044691706541,1.8936855417095444e-9)
            (0.8071044710643397,1.7049089917620108e-9)
            (0.8071044727692487,1.56132928808006e-9)
            (0.807104474330578,1.5411367737527826e-9)
            (0.8071044758717147,1.7549860453769384e-9)
            (0.8071044776267008,2.3227497703004474e-9)
            (0.8071044799494506,2.814542154894184e-9)
            (0.8071044827639927,2.3901270962412013e-9)
            (0.8071044851541198,1.6007301040232846e-9)
            (0.8071044867548499,1.281135753039564e-9)
            (0.8071044880359857,1.1799123900146924e-9)
            (0.8071044892158981,1.1246994446878489e-9)
            (0.8071044903405975,1.618224332311513e-9)
            (0.8071044919588218,2.1460457855226878e-9)
            (0.8071044941048676,3.785180946458411e-9)
            (0.8071044978900486,2.887541428187035e-9)
            (0.80710450077759,1.8515261546170336e-9)
            (0.8071045026291161,1.2213334787958274e-9)
            (0.8071045038504496,9.982091819793482e-10)
            (0.8071045048486588,9.330350936309628e-10)
            (0.8071045057816939,1.0304452846554568e-9)
            (0.8071045068121392,1.2773601065774187e-9)
            (0.8071045080894993,1.7143010344611298e-9)
            (0.8071045098038003,3.2247815529018453e-9)
            (0.8071045130285819,3.861917896585965e-9)
            (0.8071045168904998,2.6899122929080477e-9)
            (0.8071045195804121,1.7574925958996346e-9)
            (0.8071045213379047,1.3387113639851123e-9)
            (0.807104522676616,1.0520254667412132e-9)
            (0.8071045237286415,9.833915903811885e-10)
            (0.8071045247120331,1.028215845799707e-9)
            (0.8071045257402489,1.6331276331271738e-9)
            (0.8071045273733766,2.112895303163498e-9)
            (0.8071045294862719,4.835596478791615e-9)
            (0.8071045343218683,3.7100535976719584e-9)
            (0.807104538031922,2.3078535749121443e-9)
            (0.8071045403397755,1.4491181588027757e-9)
            (0.8071045417888937,1.1106764397084135e-9)
            (0.8071045428995701,1.008635286403603e-9)
            (0.8071045439082054,9.149581092771086e-10)
            (0.8071045448231635,1.074608846352021e-9)
            (0.8071045458977724,1.3445304869463826e-9)
            (0.8071045472423028,1.7596604173775177e-9)
            (0.8071045490019633,3.827035133241452e-9)
            (0.8071045528289984,4.716991020004002e-9)
            (0.8071045575459894,3.273930127001279e-9)
            (0.8071045608199195,2.112482189176035e-9)
            (0.8071045629324017,1.419409922931436e-9)
            (0.8071045643518117,1.1350054229808393e-9)
            (0.8071045654868171,1.0464930033649011e-9)
            (0.8071045665333101,9.642654452690635e-10)
            (0.8071045674975755,1.0740217604165991e-9)
            (0.8071045685715973,1.5824109800277597e-9)
            (0.8071045701540083,2.0588535321053314e-9)
            (0.8071045722128618,3.5042552193331744e-9)
            (0.807104575717117,4.849200041512347e-9)
            (0.8071045805663171,3.601368869787791e-9)
            (0.8071045841676859,2.297272816420559e-9)
            (0.8071045864649588,1.499295465556827e-9)
            (0.8071045879642542,1.1698254587244605e-9)
            (0.8071045891340797,9.520606525370567e-10)
            (0.8071045900861403,9.008502832585918e-10)
            (0.8071045909869906,9.267178135985432e-10)
            (0.8071045919137084,1.6268784097661637e-9)
            (0.8071045935405868,1.9105851345457836e-9)
            (0.807104595451172,2.6571218558757437e-9)
            (0.8071045981082938,5.173333428309945e-9)
            (0.8071046032816273,4.923520591226804e-9)
            (0.8071046082051478,2.9849973604001434e-9)
            (0.8071046111901452,1.836687690826011e-9)
            (0.8071046130268329,1.2252927561462457e-9)
            (0.8071046142521257,9.91854820497906e-10)
            (0.8071046152439805,9.206337914235974e-10)
            (0.8071046161646143,8.628460168580432e-10)
            (0.8071046170274603,9.665364064659343e-10)
            (0.8071046179939967,1.517141745566164e-9)
            (0.8071046195111384,1.8941019863660813e-9)
            (0.8071046214052404,2.6580726508740327e-9)
            (0.8071046240633131,5.999289065528046e-9)
            (0.8071046300626021,5.501424316101122e-9)
            (0.8071046355640265,3.1928389931934475e-9)
            (0.8071046387568654,1.905148039327287e-9)
            (0.8071046406620135,1.2488415856992674e-9)
            (0.8071046419108551,1.0008960327212435e-9)
            (0.8071046429117511,9.256004851465605e-10)
            (0.8071046438373516,8.524888572836176e-10)
            (0.8071046446898404,8.947409479986845e-10)
            (0.8071046455845814,1.573059793535947e-9)
            (0.8071046471576412,1.8518221400753987e-9)
            (0.8071046490094633,2.3458447406810023e-9)
            (0.8071046513553081,4.087677307751392e-9)
            (0.8071046554429854,5.792789692371514e-9)
            (0.8071046612357751,4.323842173192816e-9)
            (0.8071046655596172,2.763593687227228e-9)
            (0.8071046683232109,1.805929406017981e-9)
            (0.8071046701291403,1.4022725203233222e-9)
            (0.8071046715314129,1.1072589511940123e-9)
            (0.8071046726386718,1.0330203359387724e-9)
            (0.8071046736716921,9.570620962406906e-10)
            (0.8071046746287542,9.664430367095633e-10)
            (0.8071046755951973,1.2157601592122091e-9)
            (0.8071046768109574,1.7545022101828067e-9)
            (0.8071046785654596,2.2249094788762136e-9)
            (0.8071046807903691,2.979203439501532e-9)
            (0.8071046837695726,6.444848876796527e-9)
            (0.8071046902144214,6.1560326836129775e-9)
            (0.8071046963704541,3.6116472035274683e-9)
            (0.8071046999821013,2.1535943028894167e-9)
            (0.8071047021356956,1.4025667294248478e-9)
            (0.8071047035382624,1.1128536980820058e-9)
            (0.8071047046511161,9.196770012209754e-10)
            (0.8071047055707931,8.734022394207841e-10)
            (0.8071047064441953,8.520706362702413e-10)
            (0.8071047072962659,9.453864358022201e-10)
            (0.8071047082416524,1.9310074650391584e-9)
            (0.8071047101726598,2.1724299026359972e-9)
            (0.8071047123450897,2.643394725332371e-9)
            (0.8071047149884845,3.931869718698522e-9)
            (0.8071047189203542,6.285737708111583e-9)
            (0.8071047252060919,4.980116985464633e-9)
            (0.8071047301862089,3.1787826815232734e-9)
            (0.8071047333649916,2.048372360619055e-9)
            (0.8071047354133639,1.5716890011674423e-9)
            (0.8071047369850529,1.220420986491888e-9)
            (0.8071047382054739,1.1318153081418814e-9)
            (0.8071047393372892,1.0244883830168305e-9)
            (0.8071047403617776,9.730095618110113e-10)
            (0.8071047413347872,1.0030497543667138e-9)
            (0.8071047423378369,1.2603607046912657e-9)
            (0.8071047435981976,1.957061512847247e-9)
            (0.8071047455552591,2.4485975469445975e-9)
            (0.8071047480038567,3.0432610875763544e-9)
            (0.8071047510471178,4.652501273127996e-9)
            (0.807104755699619,6.8807751718580334e-9)
            (0.8071047625803942,4.971532074904417e-9)
            (0.8071047675519263,3.0820578311718805e-9)
            (0.8071047706339841,1.9683418228666483e-9)
            (0.8071047726023259,1.5128126529262431e-9)
            (0.8071047741151386,1.1837165692085705e-9)
            (0.8071047752988552,1.101451596596803e-9)
            (0.8071047764003068,1.0044085563265526e-9)
            (0.8071047774047153,9.577457715792548e-10)
            (0.8071047783624611,9.794394184581279e-10)
            (0.8071047793419005,1.1719121228992435e-9)
            (0.8071047805138126,2.277969701758309e-9)
            (0.8071047827917823,2.665116460853767e-9)
            (0.8071047854568988,3.1583043957894574e-9)
            (0.8071047886152032,4.32580671283489e-9)
            (0.8071047929410099,7.417052416691661e-9)
            (0.8071048003580623,5.540836345296896e-9)
            (0.8071048058988987,3.3961150558425857e-9)
            (0.8071048092950137,2.127901965742751e-9)
            (0.8071048114229157,1.6138989034075735e-9)
            (0.8071048130368146,1.2452378017613341e-9)
            (0.8071048142820524,1.1536425148506169e-9)
            (0.8071048154356949,1.0428656826988458e-9)
            (0.8071048164785606,9.803227118965196e-10)
            (0.8071048174588833,9.686547119969191e-10)
            (0.807104818427538,1.047356867900362e-9)
            (0.8071048194748949,1.460973786393538e-9)
            (0.8071048209358687,2.0569180803065024e-9)
            (0.8071048229927867,2.50005172119927e-9)
            (0.8071048254928385,2.983339575379773e-9)
            (0.807104828476178,4.026274980084565e-9)
            (0.807104832502453,9.920768428983706e-9)
            (0.8071048424232214,6.4987194514642965e-9)
            (0.8071048489219409,3.6880952736240147e-9)
            (0.8071048526100362,2.1838817421127033e-9)
            (0.8071048547939179,1.44875766938668e-9)
            (0.8071048562426756,1.1716553283136477e-9)
            (0.8071048574143309,1.087141821010107e-9)
            (0.8071048585014727,9.865633865402401e-10)
            (0.8071048594880361,9.394112154836876e-10)
            (0.8071048604274473,9.381154741916475e-10)
            (0.8071048613655628,1.0129764804744923e-9)
            (0.8071048623785393,1.3669281262451705e-9)
            (0.8071048637454674,2.0062631556072574e-9)
            (0.8071048657517306,2.4379172014477035e-9)
            (0.8071048681896478,2.812237331895062e-9)
            (0.8071048710018851,3.4763212308774882e-9)
            (0.8071048744782063,5.537329927918222e-9)
            (0.8071048800155363,7.989938044516975e-9)
            (0.8071048880054743,5.832655913806661e-9)
            (0.8071048938381302,3.6863044838852943e-9)
            (0.8071048975244347,2.393307552139845e-9)
            (0.8071048999177423,1.8563806047922071e-9)
            (0.8071049017741229,1.4619911947733044e-9)
            (0.8071049032361141,1.3623947525687186e-9)
            (0.8071049045985088,1.2357982415167612e-9)
            (0.807104905834307,1.1506174901754207e-9)
            (0.8071049069849245,1.099002222559875e-9)
            (0.8071049080839268,1.0840697228786667e-9)
            (0.8071049091679965,1.139835670294076e-9)
            (0.8071049103078322,1.3730778736231741e-9)
            (0.80710491168091,2.9103283116782563e-9)
            (0.8071049145912383,3.387114588804252e-9)
            (0.8071049179783529,3.823559024951351e-9)
            (0.807104921801912,4.4757887396329465e-9)
            (0.8071049262777007,7.357536024876765e-9)
            (0.8071049336352367,7.98436394777724e-9)
            (0.8071049416196007,5.149157988881825e-9)
            (0.8071049467687587,3.2002916983131513e-9)
            (0.8071049499690504,2.1019328499960466e-9)
            (0.8071049520709832,1.656093040480755e-9)
            (0.8071049537270762,1.3355666572678615e-9)
            (0.8071049550626429,1.2554578487922186e-9)
            (0.8071049563181008,1.1600549409962468e-9)
            (0.8071049574781557,1.0996843435862047e-9)
            (0.80710495857784,1.0674268136057208e-9)
            (0.8071049596452669,1.0705160091717403e-9)
            (0.8071049607157829,1.1480107975359033e-9)
            (0.8071049618637937,1.4271647197361403e-9)
            (0.8071049632909584,3.4160583251008347e-9)
            (0.8071049667070167,3.6877728648576635e-9)
            (0.8071049703947896,4.015878518615068e-9)
            (0.8071049744106681,4.416314647315289e-9)
            (0.8071049788269827,6.181115508319124e-9)
            (0.8071049850080982,8.945782004055047e-9)
            (0.8071049939538802,6.625471504762004e-9)
            (0.8071050005793518,4.180456980584779e-9)
            (0.8071050047598087,2.681313393537721e-9)
            (0.8071050074411221,2.0591858218566017e-9)
            (0.807105009500308,1.6074933606446962e-9)
            (0.8071050111078013,1.494763313125702e-9)
            (0.8071050126025646,1.3549746880059388e-9)
            (0.8071050139575393,1.2622284328855926e-9)
            (0.8071050152197677,1.1992552506612242e-9)
            (0.807105016419023,1.1565038926519833e-9)
            (0.8071050175755269,1.1460372650873296e-9)
            (0.8071050187215641,1.1956073908692133e-9)
            (0.8071050199171715,1.3710683699486026e-9)
            (0.8071050212882399,1.9790651339945953e-9)
            (0.807105023267305,2.9549954705387904e-9)
            (0.8071050262223005,3.550291727272281e-9)
            (0.8071050297725922,3.911600598982545e-9)
            (0.8071050336841928,4.422580524021669e-9)
            (0.8071050381067734,5.7172905298941146e-9)
            (0.8071050438240639,1.4297676043106833e-8)
            (0.8071050581217399,9.553441815413066e-9)
            (0.8071050676751818,5.51261836179151e-9)
            (0.8071050731878001,3.28585514353108e-9)
            (0.8071050764736553,2.1881422229697023e-9)
            (0.8071050786617975,1.7742486368987898e-9)
            (0.8071050804360461,1.6480088405046445e-9)
            (0.807105082084055,1.4959697924865623e-9)
            (0.8071050835800248,1.4130308034765449e-9)
            (0.8071050849930556,1.3632249773465333e-9)
            (0.8071050863562805,1.324006682068557e-9)
            (0.8071050876802872,1.3043174318383421e-9)
            (0.8071050889846046,1.3257898112684074e-9)
            (0.8071050903103945,1.4229840639146119e-9)
            (0.8071050917333785,1.6850983941552045e-9)
            (0.8071050934184769,2.5782650459049705e-9)
            (0.807105095996742,3.6948849535534123e-9)
            (0.8071050996916269,4.3159001927861596e-9)
            (0.8071051040075271,4.618483151475061e-9)
            (0.8071051086260103,4.97732699500375e-9)
            (0.8071051136033373,5.823414750416589e-9)
            (0.807105119426752,8.25325441322633e-9)
            (0.8071051276800064,1.4549857763057616e-8)
            (0.8071051422298642,1.3938307508176706e-8)
            (0.8071051561681717,9.178122040154335e-9)
            (0.8071051653462937,6.258848883611279e-9)
            (0.8071051716051426,5.016791315703983e-9)
            (0.8071051766219339,4.118083540838313e-9)
            (0.8071051807400175,3.891766464647617e-9)
            (0.8071051846317839,3.6285775495414896e-9)
            (0.8071051882603615,3.458034969483492e-9)
            (0.8071051917183965,3.3403998456194017e-9)
            (0.8071051950587963,3.248610713768585e-9)
            (0.807105198307407,3.184225771946103e-9)
            (0.8071052014916328,3.156581551699844e-9)
            (0.8071052046482143,3.1752676044050077e-9)
            (0.8071052078234819,3.2540928840418815e-9)
            (0.8071052110775748,3.4194095333006658e-9)
            (0.8071052144969844,3.7270364572350445e-9)
            (0.8071052182240208,4.316118351610498e-9)
            (0.8071052225401392,5.691344062697112e-9)
            (0.8071052282314832,1.1566042346089489e-8)
            (0.8071052397975256,1.0267016348208813e-8)
            (0.8071052500645419,6.599935598039508e-9)
            (0.8071052566644775,4.321231261705805e-9)
            (0.8071052609857088,3.3263749532608244e-9)
            (0.8071052643120837,2.584030434071849e-9)
            (0.8071052668961142,2.153911271562947e-9)
            (0.8071052690500254,2.0453523319474698e-9)
            (0.8071052710953778,1.8974986026876195e-9)
            (0.8071052729928764,1.7802388452281548e-9)
            (0.8071052747731152,1.6841554817403903e-9)
            (0.8071052764572707,1.599006482777554e-9)
            (0.8071052780562772,1.52584656021304e-9)
            (0.8071052795821237,1.4695802352804321e-9)
            (0.807105281051704,1.435104923785957e-9)
            (0.8071052824868089,1.4282031113310723e-9)
            (0.807105283915012,1.458683840382946e-9)
            (0.8071052853736959,1.5461834035335187e-9)
            (0.8071052869198793,1.735893429000157e-9)
            (0.8071052886557727,2.161949175238931e-9)
            (0.8071052908177219,3.619843091939856e-9)
            (0.807105294437565,5.069650255151714e-9)
            (0.8071052995072152,5.884351783613795e-9)
            (0.807105305391567,6.405266095299567e-9)
            (0.8071053117968331,7.415406622079956e-9)
            (0.8071053192122397,1.2527605064427405e-8)
            (0.8071053317398448,9.455657923318483e-9)
            (0.8071053411955027,5.6690631078382125e-9)
            (0.8071053468645658,3.4256679715127802e-9)
            (0.8071053502902338,2.2625701312506408e-9)
            (0.8071053525528039,1.8074540752976986e-9)
            (0.807105354360258,1.4895941147230474e-9)
            (0.8071053558498521,1.4113165081042212e-9)
            (0.8071053572611686,1.3225119888105041e-9)
            (0.8071053585836806,1.261834636778758e-9)
            (0.8071053598455152,1.2134457882950755e-9)
            (0.807105361058961,1.1703388258510472e-9)
            (0.8071053622292998,1.1375080877229493e-9)
            (0.8071053633668079,1.1232815788631e-9)
            (0.8071053644900895,1.1374533537278353e-9)
            (0.8071053656275429,1.1963239288093064e-9)
            (0.8071053668238668,1.3369941820329245e-9)
            (0.807105368160861,1.6749159836848548e-9)
            (0.807105369835777,3.083693633776363e-9)
            (0.8071053729194706,3.940026971349653e-9)
            (0.8071053768594976,4.283157828410822e-9)
            (0.8071053811426554,4.386706553560771e-9)
            (0.807105385529362,4.643212481170167e-9)
            (0.8071053901725744,5.52260148722894e-9)
            (0.8071053956951759,9.561575642358378e-9)
            (0.8071054052567516,9.726937033605054e-9)
            (0.8071054149836886,6.0605862550744405e-9)
            (0.8071054210442749,3.7105650774194032e-9)
            (0.8071054247548399,2.420628697485938e-9)
            (0.8071054271754686,1.904365110050321e-9)
            (0.8071054290798337,1.5374338468987503e-9)
            (0.8071054306172676,1.446475605959563e-9)
            (0.8071054320637432,1.3386943775728355e-9)
            (0.8071054334024376,1.264855997717973e-9)
            (0.8071054346672936,1.207057231944475e-9)
            (0.8071054358743508,1.154637274680681e-9)
            (0.8071054370289881,1.1103814534507706e-9)
            (0.8071054381393695,1.0805978334360589e-9)
            (0.8071054392199674,1.0715450748932653e-9)
            (0.8071054402915124,1.0916928472326504e-9)
            (0.8071054413832053,1.1575550518116984e-9)
            (0.8071054425407603,1.3086886019308963e-9)
            (0.8071054438494489,1.6744123865208849e-9)
            (0.8071054455238613,3.536825943228905e-9)
            (0.8071054490606873,4.1929710814514465e-9)
            (0.8071054532536583,4.434391076557631e-9)
            (0.8071054576880494,4.4477640459561485e-9)
            (0.8071054621358135,4.7381717438454984e-9)
            (0.8071054668739852,5.921046430934496e-9)
            (0.8071054727950316,1.2603155741253147e-8)
            (0.8071054853981874,8.40547009772763e-9)
            (0.8071054938036575,4.8420150111638804e-9)
            (0.8071054986456725,2.871295534667695e-9)
            (0.807105501516968,1.891386380847848e-9)
            (0.8071055034083544,1.5190196878123174e-9)
            (0.8071055049273741,1.405902616546939e-9)
            (0.8071055063332767,1.2668600612997238e-9)
            (0.8071055076001368,1.1902934193841475e-9)
            (0.8071055087904302,1.1429490687220323e-9)
            (0.8071055099333793,1.0988485676932669e-9)
            (0.8071055110322278,1.0584794152279642e-9)
            (0.8071055120907072,1.0301077768559708e-9)
            (0.807105513120815,1.0210161605073154e-9)
            (0.8071055141418312,1.039474173403221e-9)
            (0.8071055151813054,1.1011617173650734e-9)
            (0.8071055162824671,1.2438513552481822e-9)
            (0.8071055175263184,1.5918251161650687e-9)
            (0.8071055191181435,3.4487095401658507e-9)
            (0.8071055225668531,3.999814035537952e-9)
            (0.8071055265666671,4.166528233540134e-9)
            (0.8071055307331954,4.0849266191855804e-9)
            (0.807105534818122,4.202288073074101e-9)
            (0.80710553902041,4.86571749558351e-9)
            (0.8071055438861275,7.414340030820199e-9)
            (0.8071055513004676,1.008924055412308e-8)
            (0.8071055613897081,7.2222475777650175e-9)
            (0.8071055686119557,4.59244475781162e-9)
            (0.8071055732044005,2.9819352542759248e-9)
            (0.8071055761863357,2.309919033827157e-9)
            (0.8071055784962547,1.819411510339819e-9)
            (0.8071055803156663,1.6966656968264715e-9)
            (0.807105582012332,1.5426634414339446e-9)
            (0.8071055835549954,1.4353105370901176e-9)
            (0.8071055849903059,1.3528438369547757e-9)
            (0.8071055863431498,1.2780430047598657e-9)
            (0.8071055876211928,1.2107543856387792e-9)
            (0.8071055888319472,1.1554748269304582e-9)
            (0.807105589987422,1.1155422141584381e-9)
            (0.8071055911029642,1.0939206207538632e-9)
            (0.8071055921968848,1.0952163620459032e-9)
            (0.8071055932921012,1.128427795649145e-9)
            (0.807105594420529,1.2125768167337014e-9)
            (0.8071055956331058,1.3948212584935504e-9)
            (0.8071055970279271,1.840181451662204e-9)
            (0.8071055988681085,4.6361852135134995e-9)
            (0.8071056035042937,4.944750386925989e-9)
            (0.8071056084490441,5.052489981949293e-9)
            (0.8071056135015341,4.875710946095069e-9)
            (0.807105618377245,5.10241415785373e-9)
            (0.8071056234796592,6.392842699654011e-9)
            (0.8071056298725019,1.3096343121077325e-8)
            (0.807105642968845,9.470096928865246e-9)
            (0.807105652438942,5.682863069012001e-9)
            (0.807105658121805,3.4461830056287113e-9)
            (0.807105661567988,2.2941278876587035e-9)
            (0.8071056638621159,1.8476662422273193e-9)
            (0.8071056657097821,1.5400052344460846e-9)
            (0.8071056672497874,1.464713128562778e-9)
            (0.8071056687145005,1.3820672384312616e-9)
            (0.8071056700965678,1.3254971564791163e-9)
            (0.8071056714220649,1.2786954828314379e-9)
            (0.8071056727007604,1.2348562172803668e-9)
            (0.8071056739356166,1.1981543535100059e-9)
            (0.807105675133771,1.1751142281468674e-9)
            (0.8071056763088852,1.1722771642297403e-9)
            (0.8071056774811624,1.1986925896323442e-9)
            (0.8071056786798549,1.2713358144011977e-9)
            (0.8071056799511908,1.4290426619822938e-9)
            (0.8071056813802334,1.790383952204877e-9)
            (0.8071056831706174,3.184741137474134e-9)
            (0.8071056863553585,4.130553343806298e-9)
            (0.8071056904859119,4.451098489788308e-9)
            (0.8071056949370103,4.4333309245914165e-9)
            (0.8071056993703413,4.416359944414694e-9)
            (0.8071057037867012,4.6413110021958914e-9)
            (0.8071057084280122,5.363975819072664e-9)
            (0.807105713791988,7.377446986644998e-9)
            (0.807105721169435,1.5846411738351662e-8)
            (0.8071057370158468,1.4328499275961804e-8)
            (0.807105751344346,8.67439708951423e-9)
            (0.8071057600187431,5.456210039334053e-9)
            (0.8071057654749532,4.160659483609663e-9)
            (0.8071057696356126,3.2480400591339276e-9)
            (0.8071057728836527,3.0227768066382055e-9)
            (0.8071057759064295,2.7508073596749227e-9)
            (0.8071057786572369,2.5664926850410552e-9)
            (0.8071057812237296,2.4263594466944483e-9)
            (0.807105783650089,2.2985845449241538e-9)
            (0.8071057859486735,2.181561487013539e-9)
            (0.807105788130235,2.0805728251360733e-9)
            (0.8071057902108079,1.99802130396165e-9)
            (0.8071057922088292,1.9345123281055976e-9)
            (0.8071057941433415,1.8912057475617416e-9)
            (0.8071057960345472,1.8706647342270344e-9)
            (0.807105797905212,1.877706656827627e-9)
            (0.8071057997829186,1.92089588679778e-9)
            (0.8071058017038145,2.0161295966047987e-9)
            (0.8071058037199441,2.1956427787017674e-9)
            (0.8071058059155869,2.53540100025873e-9)
            (0.8071058084509879,3.2768697755258813e-9)
            (0.8071058117278577,6.464824897634003e-9)
            (0.8071058181926826,7.900031073759806e-9)
            (0.8071058260927136,8.108855253929903e-9)
            (0.8071058342015689,7.59947993422827e-9)
            (0.8071058418010488,7.006360269734557e-9)
            (0.8071058488074091,6.577220323933375e-9)
            (0.8071058553846294,6.332062540970185e-9)
            (0.807105861716692,6.225698623296694e-9)
            (0.8071058679423906,6.192200308063889e-9)
            (0.8071058741345909,6.154204923447537e-9)
            (0.8071058802887958,6.038032740462995e-9)
            (0.8071058863268286,5.7967833866356955e-9)
            (0.807105892123612,5.425850990725678e-9)
            (0.8071058975494629,4.444247525547951e-9)
            (0.8071059019937105,3.7655099038858e-9)
            (0.8071059057592204,3.2068090405346084e-9)
            (0.8071059089660294,3.043678198366706e-9)
            (0.8071059120097076,2.7724171847154366e-9)
            (0.8071059147821248,2.538884213976189e-9)
            (0.807105917321009,2.3411793614869225e-9)
            (0.8071059196621884,2.163451862102761e-9)
            (0.8071059218256402,2.0033196213020688e-9)
            (0.8071059238289598,1.863086573905548e-9)
            (0.8071059256920464,1.7437299382194738e-9)
            (0.8071059274357764,1.644877900552899e-9)
            (0.8071059290806543,1.5661054675319974e-9)
            (0.8071059306467597,1.5077181725331457e-9)
            (0.8071059321544779,1.4713150697787114e-9)
            (0.807105933625793,1.4604083498070963e-9)
            (0.8071059350862013,1.4820193960929373e-9)
            (0.8071059365682207,1.5502659156396703e-9)
            (0.8071059381184866,1.6957250048577066e-9)
            (0.8071059398142116,1.996920961921944e-9)
            (0.8071059418111326,2.7498084920196675e-9)
            (0.8071059445609411,5.521865853452823e-9)
            (0.8071059500828069,6.527658968913386e-9)
            (0.8071059566104659,6.886379466664039e-9)
            (0.8071059634968454,7.196347184823537e-9)
            (0.8071059706931926,8.593775691068117e-9)
            (0.8071059792869683,1.67690761276873e-8)
            (0.8071059960560444,9.915834264795365e-9)
            (0.8071060059718786,5.401194047571778e-9)
            (0.8071060113730727,3.135548709565228e-9)
            (0.8071060145086214,2.0557693325429227e-9)
            (0.8071060165643907,1.6542774927685855e-9)
            (0.8071060182186682,1.5328244229451116e-9)
            (0.8071060197514927,1.387400083707746e-9)
            (0.8071060211388927,1.3101670859327896e-9)
            (0.8071060224490598,1.2633044610410593e-9)
            (0.8071060237123643,1.2203793531284646e-9)
            (0.8071060249327436,1.1846109648772085e-9)
            (0.8071060261173546,1.16816090134364e-9)
            (0.8071060272855155,1.1842266056660833e-9)
            (0.8071060284697421,1.2537143545543472e-9)
            (0.8071060297234565,1.4277660165262773e-9)
            (0.8071060311512225,1.8969553705616704e-9)
            (0.8071060330481779,3.790912472823038e-9)
            (0.8071060368390903,4.350284577014918e-9)
            (0.8071060411893749,4.4348669181459854e-9)
            (0.8071060456242418,4.347921578329306e-9)
            (0.8071060499721634,4.483742377381361e-9)
            (0.8071060544559058,5.171944428283837e-9)
            (0.8071060596278502,7.512925837005469e-9)
            (0.807106067140776,1.1608882188873793e-8)
            (0.8071060787496582,1.0041146802919343e-8)
            (0.807106088790805,5.896906851710071e-9)
            (0.8071060946877119,3.647955604257902e-9)
            (0.8071060983356675,2.739810711638313e-9)
            (0.8071061010754782,2.0932287014829853e-9)
            (0.8071061031687069,1.7351091674555619e-9)
            (0.8071061049038161,1.6466247254598443e-9)
            (0.8071061065504408,1.5318709634115635e-9)
            (0.8071061080823118,1.4439094364604443e-9)
            (0.8071061095262212,1.373987812414157e-9)
            (0.807106110900209,1.315971109860925e-9)
            (0.8071061122161801,1.2744482136284319e-9)
            (0.8071061134906283,1.2588272646496534e-9)
            (0.8071061147494556,1.2824573625280777e-9)
            (0.807106116031913,1.3711628499279982e-9)
            (0.8071061174030758,1.59300594937406e-9)
            (0.8071061189960818,2.2376399622103804e-9)
            (0.8071061212337217,3.658677916185127e-9)
            (0.8071061248923996,4.373876927310505e-9)
            (0.8071061292662766,4.581653167967659e-9)
            (0.8071061338479297,4.725492330770464e-9)
            (0.8071061385734221,5.1996056349423725e-9)
            (0.8071061437730277,6.671927232915209e-9)
            (0.8071061504449549,1.646728819970633e-8)
            (0.8071061669122431,1.0505473824196088e-8)
            (0.807106177417717,5.90343329776033e-9)
            (0.8071061833211503,3.4708483864775985e-9)
            (0.8071061867919986,2.2976828217835532e-9)
            (0.8071061890896815,1.8598221851462426e-9)
            (0.8071061909495036,1.7266444940489123e-9)
            (0.8071061926761481,1.5656598240099129e-9)
            (0.807106194241808,1.4748736676395424e-9)
            (0.8071061957166816,1.415784600666825e-9)
            (0.8071061971324662,1.3641965335153827e-9)
            (0.8071061984966628,1.3268534049259983e-9)
            (0.8071061998235162,1.3204356497098502e-9)
            (0.8071062011439518,1.3667065257294553e-9)
            (0.8071062025106583,1.510079505884221e-9)
            (0.8071062040207378,1.8955295111311443e-9)
            (0.8071062059162674,4.074466763981377e-9)
            (0.8071062099907341,4.6873125381097225e-9)
            (0.8071062146780467,4.903240702347489e-9)
            (0.8071062195812874,4.892338978379485e-9)
            (0.8071062244736263,5.240061162758991e-9)
            (0.8071062297136875,6.572976163354838e-9)
            (0.8071062362866637,1.542365801743273e-8)
            (0.8071062517103217,1.1176640279941807e-8)
            (0.807106262886962,6.594652712799132e-9)
            (0.8071062694816147,3.956586946962659e-9)
            (0.8071062734382016,2.6350160942101297e-9)
            (0.8071062760732177,2.131031129337657e-9)
            (0.8071062782042489,1.976765195976782e-9)
            (0.807106280181014,1.7846252253761463e-9)
            (0.8071062819656393,1.6702396132828312e-9)
            (0.8071062836358789,1.592973530861741e-9)
            (0.8071062852288524,1.5264931541025817e-9)
            (0.8071062867553456,1.4781840196320672e-9)
            (0.8071062882335296,1.4666595715695507e-9)
            (0.8071062897001892,1.5167376243852004e-9)
            (0.8071062912169268,1.6808959779623933e-9)
            (0.8071062928978228,2.1388231186136863e-9)
            (0.8071062950366459,5.319119256164129e-9)
            (0.8071063003557651,5.638753686199038e-9)
            (0.8071063059945188,5.816282011572582e-9)
            (0.8071063118108008,5.766983446342522e-9)
            (0.8071063175777843,6.4275881284103775e-9)
            (0.8071063240053724,9.369310327578262e-9)
            (0.8071063333746827,1.3421197486707115e-8)
            (0.8071063467958802,1.0008641693204368e-8)
            (0.8071063568045219,6.3671325989389516e-9)
            (0.8071063631716545,4.1312404608362385e-9)
            (0.807106367302895,3.201717446721375e-9)
            (0.8071063705046124,2.5213503507259816e-9)
            (0.8071063730259628,2.3500756896055464e-9)
            (0.8071063753760385,2.1306528763531674e-9)
            (0.8071063775066913,1.973943786204302e-9)
            (0.8071063794806351,1.8550920799498272e-9)
            (0.8071063813357272,1.7571173405173113e-9)
            (0.8071063830928445,1.6873971109276908e-9)
            (0.8071063847802417,1.6631985788606585e-9)
            (0.8071063864434402,1.7105232785752378e-9)
            (0.8071063881539635,1.887925482613184e-9)
            (0.807106390041889,2.4005681886762886e-9)
            (0.8071063924424572,5.932455082735544e-9)
            (0.8071063983749123,6.276181241382517e-9)
            (0.8071064046510935,6.496310933634675e-9)
            (0.8071064111474044,6.516480466345342e-9)
            (0.8071064176638849,7.415066005656001e-9)
            (0.8071064250789509,1.1212071604482787e-8)
            (0.8071064362910225,1.61510251839303e-8)
            (0.8071064524420477,1.369954383267924e-8)
            (0.8071064661415915,8.242585169959682e-9)
            (0.8071064743841767,5.3010544842635454e-9)
            (0.8071064796852312,4.106998963138153e-9)
            (0.8071064837922302,3.249954749762196e-9)
            (0.8071064870421849,3.035392714956231e-9)
            (0.8071064900775776,2.766997631020729e-9)
            (0.8071064928445753,2.5764186339927164e-9)
            (0.8071064954209939,2.4319246616499868e-9)
            (0.8071064978529185,2.315386438134226e-9)
            (0.807106500168305,2.239435081818897e-9)
            (0.8071065024077401,2.2302928393003185e-9)
            (0.8071065046380329,2.3308237562247314e-9)
            (0.8071065069688567,2.6478228498660883e-9)
            (0.8071065096166795,3.6282491455708055e-9)
            (0.8071065132449287,5.995684393411693e-9)
            (0.807106519240613,7.176386596086104e-9)
            (0.8071065264169996,7.589022299470116e-9)
            (0.807106534006022,7.978971039435123e-9)
            (0.807106541984993,9.00807506365453e-9)
            (0.807106550993068,1.1672692479258728e-8)
            (0.8071065626657605,1.9913823368078454e-8)
            (0.8071065825795839,3.875961773758263e-8)
            (0.8071066213392016,4.1015625007467804e-8)
            (0.8071066623548266,1.4735378028873924e-8)
            (0.8071066770902047,6.3419187679158995e-9)
            (0.8071066834321234,3.682484650546769e-9)
            (0.8071066871146081,2.3829553885690302e-9)
            (0.8071066894975635,1.9304724485635916e-9)
            (0.8071066914280359,1.7964449927632131e-9)
            (0.8071066932244809,1.6610819386642106e-9)
            (0.8071066948855629,1.6296951566019402e-9)
            (0.807106696515258,1.6854685425116145e-9)
            (0.8071066982007266,1.928601167655586e-9)
            (0.8071067001293277,3.4290488226673688e-9)
            (0.8071067035583765,4.088197114171521e-9)
            (0.8071067076465737,4.413294618643704e-9)
            (0.8071067120598683,4.704346578954244e-9)
            (0.8071067167642149,5.4258182391464516e-9)
            (0.8071067221900331,7.2735167888637875e-9)
            (0.8071067294635499,1.3762154860152975e-8)
            (0.8071067432257047,1.975549757116113e-8)
            (0.8071067629812023,1.397564430849485e-8)
            (0.8071067769568466,8.819835528584008e-9)
            (0.8071067857766822,5.812982428743396e-9)
            (0.8071067915896646,4.5494452649563755e-9)
            (0.8071067961391098,3.5805395315335886e-9)
            (0.8071067997196494,2.972071144746735e-9)
            (0.8071068026917205,2.811648691647406e-9)
            (0.8071068055033692,2.5799037350893173e-9)
            (0.807106808083273,2.413495847619629e-9)
            (0.8071068104967688,2.3348067923478766e-9)
            (0.8071068128315756,2.393275577716736e-9)
            (0.8071068152248512,2.776292751249798e-9)
            (0.8071068180011439,5.012740778020941e-9)
            (0.8071068230138847,6.197781732275587e-9)
            (0.8071068292116664,7.0783882089031636e-9)
            (0.8071068362900546,8.423679531688322e-9)
            (0.8071068447137342,1.3372718488113833e-8)
            (0.8071068580864527,1.709562258422892e-8)
            (0.8071068751820752,1.0124272531442102e-8)
            (0.8071068853063478,5.984187811947095e-9)
            (0.8071068912905356,3.836528650325022e-9)
            (0.8071068951270642,3.00718439039116e-9)
            (0.8071068981342486,2.4268230758295317e-9)
            (0.8071069005610717,2.2829274026747726e-9)
            (0.8071069028439991,2.124280196191819e-9)
            (0.8071069049682793,2.0657866528495106e-9)
            (0.807106907034066,2.17872253571727e-9)
            (0.8071069092127885,2.863987269563495e-9)
            (0.8071069120767758,4.133711373199844e-9)
            (0.8071069162104871,5.01560859511585e-9)
            (0.8071069212260957,5.9039600985855145e-9)
            (0.8071069271300558,7.734404228187941e-9)
            (0.8071069348644601,1.643232028225583e-8)
            (0.8071069512967803,1.550948847128808e-8)
            (0.8071069668062688,9.024007541214019e-9)
            (0.8071069758302764,5.460822238845253e-9)
            (0.8071069812910986,3.6438875250510705e-9)
            (0.8071069849349861,2.9360047726356697e-9)
            (0.8071069878709909,2.43818709666499e-9)
            (0.807106990309178,2.3139071769762154e-9)
            (0.8071069926230852,2.195491233258906e-9)
            (0.8071069948185764,2.2242491182211666e-9)
            (0.8071069970428255,2.646482921697668e-9)
            (0.8071069996893084,4.714603818456453e-9)
            (0.8071070044039123,5.621254461907199e-9)
            (0.8071070100251667,6.710350830552159e-9)
            (0.8071070167355175,9.498244746275475e-9)
            (0.8071070262337623,1.592097886859989e-8)
            (0.8071070421547412,1.1661507981486352e-8)
            (0.8071070538162491,7.195078977062508e-9)
            (0.8071070610113281,4.6103136863706595e-9)
            (0.8071070656216418,3.558947248016864e-9)
            (0.807107069180589,2.7940276758897653e-9)
            (0.8071070719746167,2.6010206211068976e-9)
            (0.8071070745756374,2.377131713693359e-9)
            (0.8071070769527691,2.3093901235782255e-9)
            (0.8071070792621592,2.571345025792482e-9)
            (0.8071070818335042,5.73919889390595e-9)
            (0.8071070875727031,6.162631738249047e-9)
            (0.8071070937353348,7.423923586991066e-9)
            (0.8071071011592584,1.1651959730407668e-8)
            (0.8071071128112182,1.5409572395874704e-8)
            (0.8071071282207906,9.58275525597685e-9)
            (0.8071071378035458,5.742719522139339e-9)
            (0.8071071435462653,3.705298734502094e-9)
            (0.8071071472515641,2.915484742516128e-9)
            (0.8071071501670488,2.3837074536459113e-9)
            (0.8071071525507563,2.255355346925114e-9)
            (0.8071071548061116,2.1994767118727054e-9)
            (0.8071071570055883,2.5410811232973174e-9)
            (0.8071071595466695,4.069856007760109e-9)
            (0.8071071636165255,4.978112144726765e-9)
            (0.8071071685946376,6.37551966775618e-9)
            (0.8071071749701573,1.1264651322839825e-8)
            (0.8071071862348086,1.5640627237800686e-8)
            (0.8071072018754358,1.0754850565675156e-8)
            (0.8071072126302864,6.7059098274313556e-9)
            (0.8071072193361962,4.4026199352842355e-9)
            (0.8071072237388162,3.46135897721922e-9)
            (0.8071072272001751,2.7900668442271126e-9)
            (0.807107229990242,2.622463246559903e-9)
            (0.8071072326127052,2.505173957167983e-9)
            (0.8071072351178792,2.79423617577379e-9)
            (0.8071072379121154,5.040726169802667e-9)
            (0.8071072429528415,5.963602167646798e-9)
            (0.8071072489164437,7.968039894556966e-9)
            (0.8071072568844836,1.9483395119479496e-8)
            (0.8071072763678787,1.2351076494887536e-8)
            (0.8071072887189552,7.027624926436715e-9)
            (0.8071072957465801,4.2928099963646105e-9)
            (0.8071073000393901,3.2760050228120008e-9)
            (0.8071073033153952,2.6191813162768085e-9)
            (0.8071073059345765,2.464584092365385e-9)
            (0.8071073083991606,2.4630461004093718e-9)
            (0.8071073108622067,3.5477387694271556e-9)
            (0.8071073144099454,4.323805535833003e-9)
            (0.807107318733751,5.447492568144696e-9)
            (0.8071073241812435,9.096997044544253e-9)
            (0.8071073332782406,1.420332629287202e-8)
            (0.8071073474815669,1.345405331587557e-8)
            (0.8071073609356202,8.336285328702786e-9)
            (0.8071073692719055,5.312042250515958e-9)
            (0.8071073745839478,4.047385204763998e-9)
            (0.807107378631333,3.1507922937379362e-9)
            (0.8071073817821253,2.9287584579762438e-9)
            (0.8071073847108837,2.7955654458011736e-9)
            (0.8071073875064492,3.4247074065518746e-9)
            (0.8071073909311566,4.4419425915265265e-9)
            (0.8071073953730992,5.668728597640893e-9)
            (0.8071074010418278,9.108992560236118e-9)
            (0.8071074101508203,1.4315540863840681e-8)
            (0.8071074244663612,1.3388689934501485e-8)
            (0.8071074378550511,8.193836609216021e-9)
            (0.8071074460488877,5.193372842882127e-9)
            (0.8071074512422606,3.9647666261188874e-9)
            (0.8071074552070272,3.1426694580005687e-9)
            (0.8071074583496967,2.946706101347729e-9)
            (0.8071074612964028,3.006825344264996e-9)
            (0.8071074643032281,6.306937527789103e-9)
            (0.8071074706101656,6.7534812187020066e-9)
            (0.8071074773636469,1.1771838503982224e-8)
            (0.8071074891354854,1.552587014508333e-8)
            (0.8071075046613555,1.010631778264326e-8)
            (0.8071075147676733,6.227511950562814e-9)
            (0.8071075209951852,4.146778698199682e-9)
            (0.8071075251419639,3.3911983221557307e-9)
            (0.8071075285331623,3.1643402342851346e-9)
            (0.8071075316975025,3.1752035445364868e-9)
            (0.807107534872706,6.324111012645517e-9)
            (0.807107541196817,6.892114878809252e-9)
            (0.8071075480889319,1.4645753165787312e-8)
            (0.8071075627346851,1.4750101584581898e-8)
            (0.8071075774847867,9.153485747148693e-9)
            (0.8071075866382724,5.785693701909622e-9)
            (0.8071075924239661,4.4423511535995885e-9)
            (0.8071075968663173,3.6134244485452882e-9)
            (0.8071076004797417,3.4269987958523984e-9)
            (0.8071076039067405,3.909585877259758e-9)
            (0.8071076078163264,5.023779503510184e-9)
            (0.8071076128401059,6.632414617513405e-9)
            (0.8071076194725205,1.849582154100915e-8)
            (0.8071076379683421,1.3268322107684583e-8)
            (0.8071076512366642,8.613362911802369e-9)
            (0.8071076598500271,5.829423055381255e-9)
            (0.8071076656794501,4.678565201921003e-9)
            (0.8071076703580153,4.316265900250471e-9)
            (0.8071076746742812,4.0614747121026085e-9)
            (0.807107678735756,5.499464772462659e-9)
            (0.8071076842352207,6.749953596063563e-9)
            (0.8071076909851743,1.0430078023482281e-8)
            (0.8071077014152523,1.4347285470783788e-8)
            (0.8071077157625378,1.2288910333779768e-8)
            (0.8071077280514481,7.504760701770863e-9)
            (0.8071077355562088,4.990161506235324e-9)
            (0.8071077405463704,4.157305277807666e-9)
            (0.8071077447036756,3.91882071237859e-9)
            (0.8071077486224963,4.5827465156023095e-9)
            (0.8071077532052429,5.475755959771789e-9)
            (0.8071077586809988,7.498812237827224e-9)
            (0.8071077661798111,1.2505752766678313e-8)
            (0.8071077786855638,1.495237422766138e-8)
            (0.807107793637938,1.0049590826177734e-8)
            (0.8071078036875289,6.618135706126793e-9)
            (0.8071078103056646,5.221363785778976e-9)
            (0.8071078155270284,4.792389707297673e-9)
            (0.8071078203194181,4.667940256553038e-9)
            (0.8071078249873583,7.933154355654892e-9)
            (0.8071078329205127,9.772615161551812e-9)
            (0.8071078426931279,1.3820059985292232e-8)
            (0.8071078565131878,1.2630990475770432e-8)
            (0.8071078691441783,8.05269961823285e-9)
            (0.8071078771968779,6.14578499202878e-9)
            (0.8071078833426629,5.551681225846039e-9)
            (0.8071078888943441,5.088392707186529e-9)
            (0.8071078939827369,7.767468668262723e-9)
            (0.8071079017502055,9.34813026987058e-9)
            (0.8071079110983358,1.492510914857803e-8)
            (0.8071079260234449,1.3221568617716173e-8)
            (0.8071079392450136,8.314656518848551e-9)
            (0.8071079475596701,6.3868749178297435e-9)
            (0.807107953946545,5.7955913401741554e-9)
            (0.8071079597421363,5.515383150189734e-9)
            (0.8071079652575195,9.484294904993362e-9)
            (0.8071079747418144,1.2147739147927439e-8)
            (0.8071079868895535,1.4567739126114532e-8)
            (0.8071080014572927,1.0162801822310996e-8)
            (0.8071080116200945,7.818087510713667e-9)
            (0.807108019438182,6.290358567362375e-9)
            (0.8071080257285406,5.946328096584352e-9)
            (0.8071080316748687,7.870343599059026e-9)
            (0.8071080395452123,1.0188729970828092e-8)
            (0.8071080497339422,1.5547045761898914e-8)
            (0.807108065280988,1.3269734200349603e-8)
            (0.8071080785507222,8.365680037591972e-9)
            (0.8071080869164022,6.737600921624676e-9)
            (0.8071080936540032,6.267926622172126e-9)
            (0.8071080999219298,7.37861116650862e-9)
            (0.807108107300541,9.08215314066041e-9)
            (0.8071081163826941,1.8258827894079843e-8)
            (0.807108134641522,1.2924165959660172e-8)
            (0.8071081475656879,8.830831510486803e-9)
            (0.8071081563965194,7.351682040912522e-9)
            (0.8071081637482015,6.9235676081191855e-9)
            (0.8071081706717691,8.853110355921956e-9)
            (0.8071081795248795,1.155905515748401e-8)
            (0.8071081910839346,1.5475525749764074e-8)
            (0.8071082065594604,1.2730956178153008e-8)
            (0.8071082192904165,9.427562397412714e-9)
            (0.8071082287179789,8.512150984074651e-9)
            (0.8071082372301299,7.979893523746284e-9)
            (0.8071082452100234,1.6403637004280824e-8)
            (0.8071082616136604,1.968229723647852e-8)
            (0.8071082812959577,1.155935991370427e-8)
            (0.8071082928553176,7.263403212220965e-9)
            (0.8071083001187208,6.847486244687673e-9)
            (0.8071083069662071,8.749985402900506e-9)
            (0.8071083157161925,9.318911864397705e-9)
            (0.8071083250351043,1.3618577265894771e-8)
            (0.8071083386536816,1.4934562364565807e-8)
            (0.807108353588244,1.2831052775830187e-8)
            (0.8071083664192967,1.054296561164847e-8)
            (0.8071083769622623,9.921503396626008e-9)
            (0.8071083868837657,1.0578845466291398e-8)
            (0.8071083974626112,1.9116421001719175e-8)
            (0.8071084165790322,1.4241408496928898e-8)
            (0.8071084308204407,1.1287894063904957e-8)
            (0.8071084421083348,1.0357616875289466e-8)
            (0.8071084524659516,1.0207483636115455e-8)
            (0.8071084626734353,1.641970459598241e-8)
            (0.8071084790931399,1.6789040935272226e-8)
            (0.8071084958821808,1.2827960804706606e-8)
            (0.8071085087101416,1.1571856806114056e-8)
            (0.8071085202819984,1.0745839440495786e-8)
            (0.8071085310278379,2.4382858510030303e-8)
            (0.8071085554106964,1.4605981313309258e-8)
            (0.8071085700166777,1.1839310198880071e-8)
            (0.8071085818559879,1.1168655333904098e-8)
            (0.8071085930246432,1.3662996067864697e-8)
            (0.8071086066876393,2.1956294782299324e-8)
            (0.8071086286439341,1.3574112167624719e-8)
            (0.8071086422180462,1.2810127403284355e-8)
            (0.8071086550281736,1.2109383940028806e-8)
            (0.8071086671375576,1.674768601578336e-8)
            (0.8071086838852436,1.9053116306899653e-8)
            (0.8071087029383599,1.4653181890089684e-8)
            (0.8071087175915418,1.3586552660704854e-8)
            (0.8071087311780945,1.4535239234447772e-8)
            (0.8071087457133337,2.2930193299686152e-8)
            (0.807108768643527,1.680332939457685e-8)
            (0.8071087854468564,1.522317938373874e-8)
            (0.8071088006700358,1.4418411575789492e-8)
            (0.8071088150884473,2.518621555758216e-8)
            (0.8071088402746629,1.5820803112021053e-8)
            (0.807108856095466,1.5131682573610306e-8)
            (0.8071088712271486,1.589858256156873e-8)
            (0.8071088871257311,2.3103818080905114e-8)
            (0.8071089102295492,1.8270020607502602e-8)
            (0.8071089284995698,1.706230712272827e-8)
            (0.807108945561877,1.8281456459767753e-8)
            (0.8071089638433334,2.3259913883855177e-8)
            (0.8071089871032473,1.934909765743953e-8)
            (0.807109006452345,1.8366465348584882e-8)
            (0.8071090248188103,2.098506279857304e-8)
            (0.8071090458038731,2.5300315953380448e-8)
            (0.8071090711041891,2.0666444000561057e-8)
            (0.8071090917706331,1.982119079979583e-8)
            (0.8071091115918239,2.3380654412541446e-8)
            (0.8071091349724783,2.594548476064773e-8)
            (0.807109160917963,2.4303081325172116e-8)
            (0.8071091852210444,2.306031099408301e-8)
            (0.8071092082813554,2.5389114588492134e-8)
            (0.8071092336704699,2.6414668452545698e-8)
            (0.8071092600851384,2.59983815587006e-8)
            (0.80710928608352,2.650166752715677e-8)
            (0.8071093125851875,2.7766463794876017e-8)
            (0.8071093403516513,2.8318577149910595e-8)
            (0.8071093686702284,2.8823718078996308e-8)
            (0.8071093974939465,2.972976886894685e-8)
            (0.8071094272237154,3.0546314144785924e-8)
            (0.8071094577700295,3.131055448246656e-8)
            (0.807109489080584,3.221609035097828e-8)
            (0.8071095212966743,3.3134866184170164e-8)
            (0.8071095544315405,3.4076256372195246e-8)
            (0.8071095885077969,3.5089946837096875e-8)
            (0.8071096235977437,3.6139197190365735e-8)
            (0.8071096597369409,3.723940544819726e-8)
            (0.8071096969763464,3.8396753887504076e-8)
            (0.8071097353731003,3.960538919045575e-8)
            (0.8071097749784895,4.0873784246109324e-8)
            (0.8071098158522737,4.220074700800325e-8)
            (0.8071098580530207,4.358837424334183e-8)
            (0.807109901641395,4.503688166845876e-8)
            (0.8071099466782766,4.65438060315293e-8)
            (0.8071099932220827,4.810427289836383e-8)
            (0.8071100413263556,4.970718714414346e-8)
            (0.8071100910335427,5.133362834808253e-8)
            (0.807110142367171,5.2951611650975394e-8)
            (0.8071101953187827,5.4511417491021064e-8)
            (0.8071102498302002,5.593966190264865e-8)
            (0.8071103057698621,5.713642015070519e-8)
            (0.8071103629062822,5.7978376544198795e-8)
            (0.8071104208846588,5.833215710460138e-8)
            (0.8071104792168159,5.807391334489154e-8)
            (0.8071105372907292,5.7100968731127466e-8)
            (0.807110594391698,5.5315136360256645e-8)
            (0.8071106497068343,5.2567730834951476e-8)
            (0.8071107022745652,4.224381033868241e-8)
            (0.8071107445183755,3.300354523005922e-8)
            (0.8071107775219207,3.113376867425188e-8)
            (0.8071108086556894,3.90682091122585e-8)
            (0.8071108477238985,5.009624659546574e-8)
            (0.8071108978201451,5.795614343995226e-8)
            (0.8071109557762886,6.424013410111229e-8)
            (0.8071110200164227,6.899332272158887e-8)
            (0.8071110890097454,7.440872151764921e-8)
            (0.8071111634184669,7.943113289332615e-8)
            (0.8071112428495998,8.55496895546537e-8)
            (0.8071113283992893,9.150953150793839e-8)
            (0.8071114199088208,9.859201444140098e-8)
            (0.8071115185008353,1.0591928145675666e-7)
            (0.8071116244201167,1.1453893111745828e-7)
            (0.8071117389590479,1.239782658757349e-7)
            (0.8071118629373137,1.3508987306565245e-7)
            (0.8071119980271868,1.4782172874650001e-7)
            (0.8071121458489156,1.6300035976524185e-7)
            (0.8071123088492753,1.8108641852698781e-7)
            (0.8071124899356938,2.0319713922578586e-7)
            (0.8071126931328331,2.3062288134756415e-7)
            (0.8071129237557144,2.654700393955878e-7)
            (0.8071131892257538,3.1090273555633985e-7)
            (0.8071135001284894,3.719896555232083e-7)
            (0.8071138721181449,4.5730572362234767e-7)
            (0.8071143294238685,5.82202349663774e-7)
            (0.8071149116262182,7.761264118055777e-7)
            (0.80711568775263,1.1003192582625942e-6)
            (0.8071167880718882,1.6952381420853868e-6)
            (0.8071184833100303,2.9308964155649875e-6)
            (0.8071214142064459,6.097892728318399e-6)
            (0.8071275120991742,2.43277324832869e-5)
            (0.8071518398316575,4.9249388116789916e-5)
            (0.8072010892197743,0.00012481634367689232)
            (0.8073259055634512,0.0005903795235435716)
            (0.8079162850869948,0.0015222825052338962)
            (0.8094385675922287,0.00433282397184509)
            (0.8137713915640737,0.011650614149404492)
            (0.8254220057134782,0.008551925153139073)
            (0.8339739308666173,0.008056281026634249)
            (0.8420302118932516,0.010267160574900847)
            (0.8522973724681524,0.007562617876397781)
            (0.8598599903445502,0.007144891930604191)
            (0.8670048822751544,0.008288627042842611)
            (0.875293509317997,0.006977856910822866)
            (0.8822713662288199,0.006787103868821087)
            (0.8890584700976409,0.007116110783213059)
            (0.896174580880854,0.007822027090235939)
            (0.9039966079710899,0.007353696094425266)
            (0.9113503040655152,0.007738733745608073)
            (0.9190890378111233,0.007868689756808322)
            (0.9269577275679316,0.007647509488695081)
            (0.9346052370566267,0.007606772798459116)
            (0.9422120098550858,0.008451032581760831)
            (0.9506630424368466,0.007686224296320043)
            (0.9583492667331667,0.007318059952161837)
            (0.9656673266853285,0.007748041061378497)
            (0.973415367746707,0.007589305374199329)
            (0.9810046731209063,0.007293128001084281)
            (0.9882978011219906,0.007383072184814932)
            (0.9956808733068055,0.00737200131392568)
            (1.0030528746207312,0.007199449244629008)
            (1.0102523238653602,0.007152908024446569)
            (1.0174052318898068,0.007139647883141587)
            (1.0245448797729484,0.007044126515802551)
            (1.031589006288751,0.006966121519411672)
            (1.0385551278081626,0.006926347084394768)
            (1.0454814748925574,0.0068609893829822965)
            (1.0523424642755397,0.006786041294121858)
            (1.0591285055696615,0.006729793667150652)
            (1.0658582992368122,0.006671407354617687)
            (1.0725297065914299,0.0066041072365898845)
            (1.0791338138280198,0.006542245590298812)
            (1.0856760594183186,0.0064835726177929764)
            (1.0921596320361115,0.006421075346956462)
            (1.098580707383068,0.006358911494565467)
            (1.1049396188776335,0.006299271829905528)
            (1.111238890707539,0.006238945159986242)
            (1.1174778358675252,0.0061780238769548745)
            (1.1236558597444801,0.006118269639329377)
            (1.1297741293838095,0.006058924062199766)
            (1.1358330534460093,0.005999307778982388)
            (1.1418323612249917,0.005940121884569827)
            (1.1477724831095615,0.005881476304929967)
            (1.1536539594144914,0.005822936250988731)
            (1.1594768956654802,0.005764614495030518)
            (1.1652415101605107,0.005706717491764435)
            (1.1709482276522751,0.005649106424367334)
            (1.1765973340766425,0.005591722102600727)
            (1.1821890561792432,0.005534670712597611)
            (1.1877237268918408,0.005477950405134102)
            (1.193201677296975,0.005421505401941529)
            (1.1986231826989164,0.0053653624304765835)
            (1.203988545129393,0.00530954890429558)
            (1.2092980940336886,0.0052540439518016235)
            (1.2145521379854902,0.005198843946004228)
            (1.2197509819314944,0.005143966680766221)
            (1.2248949486122607,0.00508941288668785)
            (1.2299843614989485,0.005035176352530257)
            (1.2350195378514788,0.004981263552489956)
            (1.2400008014039687,0.004927680058129269)
            (1.244928481462098,0.004874425147949113)
            (1.2498029066100471,0.004821500352839347)
            (1.2546244069628865,0.004768910270858351)
            (1.2593933172337448,0.004716656216671389)
            (1.2641099734504162,0.004664739755497971)
            (1.2687747132059142,0.004613163894940708)
            (1.2733878771008549,0.0045619306110988855)
            (1.2779498077119538,0.004511042377453922)
            (1.2824608500894077,0.004460500672111012)
            (1.2869213507615187,0.004410307761469667)
            (1.2913316585229884,0.004360465795285373)
            (1.2956921243182737,0.004310976525856658)
            (1.3000031008441304,0.004261841883701711)
            (1.304264942727832,0.00421306423861445)
            (1.3084780069664466,0.004164644733495315)
            (1.3126426516999419,0.00411658550534999)
            (1.3167592372052919,0.004068888025590356)
            (1.3208281252308822,0.004021553922853194)
            (1.3248496791537354,0.003974584708977824)
            (1.3288242638627132,0.003927981780808887)
            (1.3327522456435221,0.0038817469301115626)
            (1.3366339925736337,0.003835881311129885)
            (1.3404698738847636,0.003790386216919739)
            (1.3442602601016833,0.0037452625762046665)
            (1.348005522677888,0.003700511938738993)
            (1.351706034616627,0.003656134758842411)
            (1.3553621693754694,0.0036121325828291084)
            (1.3589743019582985,0.0035685061112225025)
            (1.362542808069521,0.003525255936083216)
            (1.3660680640056042,0.0034823829987626898)
            (1.369550447004367,0.003439887438953848)
            (1.3729903344433207,0.0033977706391641327)
            (1.3763881050824849,0.0033560325100636668)
            (1.3797441375925485,0.0033146735265534577)
            (1.383058811119102,0.0032736938327808662)
            (1.3863325049518829,0.0032330936809588096)
            (1.3895655986328417,0.003192873420501341)
            (1.392758472053343,0.00315303286889268)
            (1.3959115049222357,0.003113572154850308)
            (1.399025077077086,0.0030744906896986723)
            (1.4020995677667847,0.003035788597846256)
            (1.405135356364631,0.0029974654925146726)
            (1.4081328218571456,0.0029595210841617536)
            (1.4110923429413074,0.0029219545974803474)
            (1.4140142975387877,0.002884765552953805)
            (1.4168990630917415,0.002847953372517864)
            (1.4197470164642594,0.0028115173822305106)
            (1.42255853384649,0.0027754566334681208)
            (1.425333990479958,0.0027397699172377887)
            (1.4280737603971958,0.0027044566621017285)
            (1.4307782170592975,0.002669515668916267)
            (1.4334477327282138,0.0026349460090628885)
            (1.4360826787372767,0.0026007459843029324)
            (1.4386834247215796,0.00256691451613289)
            (1.4412503392377125,0.0025334504413199177)
            (1.4437837896790324,0.0025003520242978805)
            (1.4462841417033303,0.0024676177983873337)
            (1.4487517595017176,0.0024352462281787)
            (1.4511870057298963,0.002403235711882834)
            (1.4535902414417792,0.002371584428655593)
            (1.4559618258704348,0.0023402905040734723)
            (1.4583021163745082,0.0023093521630768166)
            (1.460611468537585,0.002278767573034246)
            (1.4628902361106193,0.0022485346989953303)
            (1.4651387708096146,0.002218651460610621)
            (1.4673574222702253,0.002189115877076153)
            (1.4695465381473014,0.0021599256360327335)
            (1.4717064637833341,0.0021310786715016405)
            (1.4738375424548358,0.0021025725972703135)
            (1.475940115052106,0.0020744052694798842)
            (1.478014520321586,0.0020465743687723137)
            (1.4800610946903583,0.0020190772792871847)
            (1.4820801719696455,0.0019919116286815086)
            (1.484072083598327,0.0019650748866189005)
            (1.4860371584849459,0.0019385648816683254)
            (1.4879757233666142,0.0019123787774542045)
            (1.4898881021440684,0.0018865138564099215)
            (1.4917746160004783,0.0018609676338912085)
            (1.4936355836343695,0.0018357373630388807)
            (1.4954713209974084,0.001810820644023492)
            (1.497282141641432,0.001786214467421443)
            (1.4990683561088534,0.0017619159461339517)
            (1.5008302720549873,0.001737922535173242)
            (1.5025681945901606,0.0017142313372897622)
            (1.5042824259274503,0.001690839569035596)
            (1.505973265496486,0.0016677444449799683)
            (1.5076410099414659,0.0016449428562324009)
            (1.5092859527976983,0.001622432029246168)
            (1.5109083848269445,0.001600209086188853)
            (1.5125085939131333,0.0015782711560201612)
            (1.5140868650691535,0.001556615171747433)
            (1.515643480240901,0.0015352382861026914)
            (1.5171787185270036,0.0015141373634659505)
            (1.5186928558904695,0.001493309586067415)
            (1.520186165476537,0.0014727520490696033)
            (1.5216589175256066,0.001452461672857952)
            (1.5231113791984645,0.0014324354035861742)
            (1.5245438146020507,0.0014126702131587177)
            (1.5259564848152094,0.0013931632811934325)
            (1.5273496480964028,0.0013739116234809945)
            (1.5287235597198838,0.0013549121931915042)
            (1.5300784719130753,0.0013361618869609515)
            (1.5314146338000363,0.0013176578089022506)
            (1.5327322916089385,0.0012993969188537235)
            (1.5340316885277923,0.001281376462535011)
            (1.5353130649903273,0.0012635932935685101)
            (1.5365766582838958,0.001246044471881147)
            (1.537822702755777,0.001228727010991859)
            (1.5390514297667688,0.0012116380414954886)
            (1.5402630678082643,0.001194774727028225)
            (1.5414578425352925,0.0011781341100460807)
            (1.5426359766453386,0.0011617132739418778)
            (1.5437976899192805,0.0011455092676149192)
            (1.5449431991868954,0.0011295192576035173)
            (1.546072718444499,0.0011137405221903762)
            (1.5471864589666893,0.0010981703022980849)
            (1.5482846292689874,0.0010828056646472461)
            (1.5493674349336346,0.0010676438646284314)
            (1.550435078798263,0.0010526819918728059)
            (1.5514877607901358,0.001037917526240939)
            (1.5525256783163768,0.0010233478452166267)
            (1.5535490261615934,0.0010089701011404273)
            (1.5545579962627338,0.000994781628841812)
            (1.5555527778915756,0.0009807798072927199)
            (1.5565335576988684,0.000966962058757348)
            (1.5575005197576257,0.0009533259102014746)
            (1.5584538456678272,0.0009398688039823355)
            (1.5593937144718095,0.0009265880453412922)
            (1.5603203025171508,0.0009134812318465357)
            (1.5612337837489974,0.0009005459412880779)
            (1.5621343296902854,0.0008877797930666453)
            (1.563022109483352,0.0008751804473541291)
            (1.5638972899307062,0.0008627453789682438)
            (1.5647600353096744,0.0008504722257509645)
            (1.5656105075354254,0.0008383587794462688)
            (1.5664488663148717,0.0008264028150666292)
            (1.5672752691299383,0.0008146022003614473)
            (1.5680898713302998,0.0008029545766758961)
            (1.5688928259069757,0.0007914576870164947)
            (1.5696842835939921,0.0007801094220809546)
            (1.570464393016073,0.0007689078118773285)
            (1.5712333008279504,0.0007578508692454022)
            (1.5719911516971958,0.0007469364952692459)
            (1.572738088192465,0.0007361625371706815)
            (1.5734742507296358,0.0007255269837049827)
            (1.5741997777133407,0.0007150280038352719)
            (1.574914805717176,0.0007046637976684256)
            (1.5756194695148444,0.0006944325504838478)
            (1.5763139020653283,0.0006843323014122937)
            (1.5769982343667406,0.0006743610437853764)
            (1.577672595410526,0.0006645170774812748)
            (1.5783371124880072,0.0006547988177796338)
            (1.5789919113057869,0.0006452046621301388)
            (1.579637115967917,0.000635732868317751)
            (1.5802728488362348,0.0006263815661411432)
            (1.580899230402376,0.0006171490505235688)
            (1.5815163794528995,0.0006080338507929994)
            (1.5821244133036925,0.0005990346369280086)
            (1.5827234479406205,0.0005901499793370402)
            (1.5833135979199575,0.0005813781675498841)
            (1.5838949760875074,0.0005727174939440527)
            (1.5844676935814515,0.0005641663659228247)
            (1.5850318599473743,0.000555723661851637)
            (1.585587583609226,0.0005473882689568388)
            (1.5861349718781828,0.0005391589074115188)
            (1.5866741307855943,0.0005310339703525901)
            (1.5872051647559469,0.000523011720265254)
            (1.5877281764762121,0.0005150907712190289)
            (1.5882432672474311,0.0005072702630164461)
            (1.5887505375104476,0.0004995493990591626)
            (1.5892500869095068,0.0004919270566163814)
            (1.5897420139661231,0.00048440162222962435)
            (1.5902264155883528,0.0004769713102092954)
            (1.590703386898562,0.00046963485188555865)
            (1.5911730217504476,0.00046239157904937045)
            (1.591635413329497,0.00045524114137118765)
            (1.5920906544708682,0.0004481826924773724)
            (1.5925388371633455,0.00044121455348755667)
            (1.592980051716833,0.00043433478799581593)
            (1.593414386504829,0.00042754189385574293)
            (1.5938419283986847,0.0004208355406962738)
            (1.594262763939381,0.00041421591284995785)
            (1.594676979852231,0.00040768265779944635)
            (1.5950846625100303,0.0004012342200194752)
            (1.5954858967300498,0.00039486816716305384)
            (1.5958807648972129,0.0003885824274854066)
            (1.5962693473246983,0.0003823766119321892)
            (1.5966517239366305,0.0003762516626795165)
            (1.59702797559931,0.00037020837012868846)
            (1.5973981839694387,0.0003642457663999288)
            (1.5977624297358386,0.00035836081953766197)
            (1.5981207905553763,0.00035255014103707794)
            (1.5984733406964133,0.0003468123271175294)
            (1.5988201530235309,0.00034114878301716445)
            (1.599161301806548,0.00033556227083453294)
            (1.5994968640773826,0.0003300538676698217)
            (1.5998269179450524,0.00032462089495144397)
            (1.6001515388400038,0.0003192578682229552)
            (1.6004707967082268,0.0003139602744763881)
            (1.6007847569827032,0.0003087280864482178)
            (1.6010934850691514,0.00030356597325442713)
            (1.6013970510424058,0.0002984795609963786)
            (1.6016955306034022,0.00029346992767065316)
            (1.6019890005310728,0.0002885311673042068)
            (1.602277531698377,0.00028365337567093363)
            (1.602561185074048,0.0002788297984144261)
            (1.6028400148724624,0.0002740626261437118)
            (1.6031140774986061,0.00026936249285092195)
            (1.603383439991457,0.0002647406914693118)
            (1.6036481806829264,0.00026019929320564295)
            (1.603908379976132,0.00025572686002761635)
            (1.6041641068361596,0.0002513044591194724)
            (1.604415411295279,0.0002469189724594312)
            (1.6046623302677385,0.00024257456394716215)
            (1.6049049048316857,0.00023829260854779655)
            (1.6051431974402335,0.00023409778308858264)
            (1.605377295223322,0.0002299987991611907)
            (1.6056072940224833,0.00022597735115281736)
            (1.605833271373636,0.00022199589638871586)
            (1.6060552672700248,0.00021802213521282532)
            (1.6062732894052376,0.0002140546956295175)
            (1.6064873441008671,0.00021013070589903649)
            (1.6066974748067662,0.0002063058370276316)
            (1.6069037806437938,0.00020261629089168842)
            (1.6071063969346855,0.0001990468837473891)
            (1.6073054438184329,0.0001955296587605737)
            (1.6075009734771935,0.0001919813108488544)
            (1.6076929547880423,0.00018836060440707847)
            (1.6078813153924494,0.00018470751064203483)
            (1.6080660229030914,0.0001811323470131132)
            (1.6082471552501045,0.00017775349774673543)
            (1.6084249087478513,0.00017461655546791022)
            (1.6085995253033192,0.0001716440180432599)
            (1.6087711693213624,0.00016865779713115536)
            (1.6089398271184936,0.00016547908299147096)
            (1.609105306201485,0.00016205323164975027)
            (1.6092673594331348,0.00015851365439534248)
            (1.6094258730875302,0.00015513178535719874)
            (1.6095810048728874,0.00015217282576363012)
            (1.609733177698651,0.00014972672869451031)
            (1.6098829044273455,0.00014760093427490517)
            (1.6100305053616204,0.00014536282441079962)
            (1.6101758681860312,0.00014256995912442783)
            (1.6103184381451556,0.00013907347412334126)
            (1.610457511619279,0.00013516802926738514)
            (1.6105926796485464,0.00013147690828230196)
            (1.6107241565568287,0.00012865796391503537)
            (1.6108528145207437,0.00012707888769436515)
            (1.610979893408438,0.00012649907860273757)
            (1.6111063924870408,0.00012597155214488787)
            (1.6112323640391857,0.00012418463496399745)
            (1.6113565486741497,0.00012045424471729405)
            (1.611477002918867,0.000115160369493994)
            (1.611592163288361,0.00010970453938519142)
            (1.6117018678277462,0.00010540817741011566)
            (1.6118072760051563,0.0001040092230495393)
            (1.6119112852282058,0.0001051683099637657)
            (1.6120164535381696,0.00011059207640640167)
            (1.612127045614576,0.00011263224587465537)
            (1.6122396778604506,0.00011120083261140223)
            (1.612350878693062,0.00010146746153494313)
            (1.612452346154597,8.208922997665624e-5)
            (1.6125344353845736,7.934342162485564e-5)
            (1.6126137788061985,7.476811068496403e-5)
            (1.6126885469168835,7.569691993225547e-5)
            (1.6127642438368157,8.759361208343641e-5)
            (1.6128518374488992,0.0001278358520246936)
            (1.6129796733009238,0.00011391738821964204)
            (1.6130935906891435,8.813886423530981e-5)
            (1.6131817295533788,6.76961281460553e-5)
            (1.6132494256815249,5.362805351505351e-5)
            (1.61330305373504,4.5589005212010036e-5)
            (1.613348642740252,4.427203632717536e-5)
            (1.613392914776579,4.517299674144937e-5)
            (1.6134380877733205,7.860843226037417e-5)
            (1.613516696205581,7.62600119110779e-5)
            (1.613592956217492,9.555679946382512e-5)
            (1.6136885130169558,7.486391160727024e-5)
            (1.613763376928563,6.237959644894708e-5)
            (1.613825756525012,5.3370168619393255e-5)
            (1.6138791266936314,5.158904139945797e-5)
            (1.6139307157350309,4.6821094082716286e-5)
            (1.6139775368291136,4.457837651794527e-5)
            (1.6140221152056315,4.9384414074093996e-5)
            (1.6140714996197056,0.00012302743572667474)
            (1.6141945270554323,9.749923660762327e-5)
            (1.61429202629204,6.743322808144825e-5)
            (1.6143594595201214,4.7628206432559494e-5)
            (1.614407087726554,3.5066405632999675e-5)
            (1.614442154132187,2.779613328840469e-5)
            (1.6144699502654754,2.6633230027828247e-5)
            (1.6144965834955032,2.4525246056006367e-5)
            (1.6145211087415592,2.678774251996252e-5)
            (1.6145478964840791,3.633515692746947e-5)
            (1.6145842316410066,3.844532711383408e-5)
            (1.6146226769681205,5.741211190901652e-5)
            (1.6146800890800295,5.7551675201938934e-5)
            (1.6147376407552314,5.2739538979551526e-5)
            (1.614790380294211,4.334582679543786e-5)
            (1.6148337261210064,4.1951209111878995e-5)
            (1.6148756773301183,3.335156960870833e-5)
            (1.614909028899727,3.2172956756504334e-5)
            (1.6149412018564835,2.937123675939013e-5)
            (1.6149705730932429,2.8216675272085823e-5)
            (1.614998789768515,2.988039289353317e-5)
            (1.6150286701614085,4.099936136925386e-5)
            (1.6150696695227778,6.515933901951598e-5)
            (1.6151348288617973,5.5681963889941954e-5)
            (1.6151905108256872,4.063125913811305e-5)
            (1.6152311420848253,2.9774697069884226e-5)
            (1.6152609167818952,2.2835982663726995e-5)
            (1.615283752764559,1.82029638031711e-5)
            (1.615301955728362,1.5119960244280861e-5)
            (1.6153170756886064,1.4546173851215372e-5)
            (1.6153316218624576,1.5021943075455013e-5)
            (1.615346643805533,1.6415057845442504e-5)
            (1.6153630588633785,2.0113587418713053e-5)
            (1.6153831724507972,2.281814050553166e-5)
            (1.6154059905913027,2.908726319339472e-5)
            (1.6154350778544961,3.8380300037221815e-5)
            (1.6154734581545334,3.24674212324183e-5)
            (1.6155059255757658,3.124604964699351e-5)
            (1.6155371716254128,2.44783991381059e-5)
            (1.6155616500245509,2.044281678514892e-5)
            (1.615582092841336,1.747056355916321e-5)
            (1.6155995634048952,1.6926293700425532e-5)
            (1.6156164896985956,1.54628688944225e-5)
            (1.61563195256749,1.4701171230147025e-5)
            (1.6156466537387202,1.5172322174183961e-5)
            (1.6156618260608944,1.9570010774794255e-5)
            (1.6156813960716692,2.764259765575261e-5)
            (1.615709038669325,3.7631862413345374e-5)
            (1.6157466705317383,2.9248142539017863e-5)
            (1.6157759186742773,2.149563351827588e-5)
            (1.6157974143077956,1.608673406172656e-5)
            (1.6158135010418573,1.2433165020864223e-5)
            (1.6158259342068781,1.0124870718719592e-5)
            (1.6158360590775969,9.743082909574596e-6)
            (1.6158458021605064,8.865563747351146e-6)
            (1.6158546677242538,8.757350817623077e-6)
            (1.6158634250750714,1.0226190757745002e-5)
            (1.6158736512658292,1.49396561475168e-5)
            (1.6158885909219767,1.6190763014956033e-5)
            (1.6159047816849916,2.014432512398301e-5)
            (1.6159249260101156,2.3039532317969957e-5)
            (1.6159479655424336,1.78447205423371e-5)
            (1.615965810262976,1.3504374902773009e-5)
            (1.6159793146378787,1.0551282713766597e-5)
            (1.6159898659205925,8.619156211198131e-6)
            (1.6159984850768037,7.447671671600986e-6)
            (1.6160059327484753,7.248641038515302e-6)
            (1.6160131813895138,6.88287179873015e-6)
            (1.6160200642613125,7.214030487423528e-6)
            (1.6160272782918,9.833752681931429e-6)
            (1.6160371120444819,1.2361215942169324e-5)
            (1.616049473260424,1.4662314476998617e-5)
            (1.616064135574901,2.157195095620068e-5)
            (1.6160857075258572,1.5066192580626137e-5)
            (1.6161007737184379,1.0419257807869897e-5)
            (1.6161111929762457,7.518447387111493e-6)
            (1.6161187114236328,5.831132995570698e-6)
            (1.6161245425566284,4.8280538451628274e-6)
            (1.6161293706104736,4.660637939579715e-6)
            (1.6161340312484131,4.526431176321566e-6)
            (1.6161385576795895,4.655393406549635e-6)
            (1.616143213072996,7.862319173268517e-6)
            (1.6161510753921693,8.427147499823207e-6)
            (1.6161595025396691,1.0142410387770084e-5)
            (1.6161696449500569,1.4944712401598892e-5)
            (1.6161845896624585,1.1252662939442715e-5)
            (1.616195842325398,8.10694081865293e-6)
            (1.6162039492662166,6.00840122788604e-6)
            (1.6162099576674445,4.786658177158287e-6)
            (1.6162147443256216,4.033981768625239e-6)
            (1.6162187783073902,3.895225924699375e-6)
            (1.616222673533315,3.682001261218204e-6)
            (1.6162263555345762,3.887176498906797e-6)
            (1.616230242711075,5.363764140398075e-6)
            (1.6162356064752155,7.2135668107708995e-6)
            (1.6162428200420262,8.989303216466737e-6)
            (1.6162518093452427,1.0807587201400182e-5)
            (1.616262616932444,7.868793672871632e-6)
            (1.616270485726117,5.493078290896847e-6)
            (1.6162759788044079,3.988936078114236e-6)
            (1.616279967740486,3.096725753382046e-6)
            (1.6162830644662394,2.6132584731719533e-6)
            (1.6162856777247125,2.5243644978800717e-6)
            (1.6162882020892104,2.4744159048406544e-6)
            (1.6162906765051153,2.7510664730723278e-6)
            (1.6162934275715883,5.015453087953148e-6)
            (1.6162984430246763,5.43413769005241e-6)
            (1.6163038771623663,8.669590416010564e-6)
            (1.6163125467527824,6.879110910018582e-6)
            (1.6163194258636924,4.868907761856889e-6)
            (1.6163242947714542,3.5055792548810416e-6)
            (1.616327800350709,2.6148060821018504e-6)
            (1.6163304151567912,2.0711846391296973e-6)
            (1.6163324863414303,1.962620952644656e-6)
            (1.616334448962383,1.851140485564784e-6)
            (1.6163363001028686,1.7981834483649095e-6)
            (1.616338098286317,2.4457071285954868e-6)
            (1.6163405439934455,3.0918336155760784e-6)
            (1.616343635827061,4.134944564970766e-6)
            (1.616347770771626,6.95695420005471e-6)
            (1.6163547277258261,5.02159839332883e-6)
            (1.6163597493242194,3.443640223865785e-6)
            (1.6163631929644433,2.3985748427435283e-6)
            (1.616365591539286,1.7881834506461303e-6)
            (1.6163673797227367,1.4364067697503202e-6)
            (1.6163688161295064,1.3557757621018851e-6)
            (1.6163701719052685,1.2724710671818684e-6)
            (1.6163714443763357,1.4111304333930264e-6)
            (1.6163728555067691,2.8183723903563163e-6)
            (1.6163756738791595,3.260141892891255e-6)
            (1.6163789340210524,4.329604833985812e-6)
            (1.6163832636258864,4.015686666969387e-6)
            (1.6163872793125533,2.9774453467190654e-6)
            (1.6163902567579,2.12871386318092e-6)
            (1.6163923854717632,1.551806556809865e-6)
            (1.61639393727832,1.1820304139931181e-6)
            (1.616395119308734,9.838771120040946e-7)
            (1.616396103185846,9.406927838906398e-7)
            (1.61639704387863,9.476281099818351e-7)
            (1.61639799150674,1.200349226682107e-6)
            (1.6163991918559666,1.605061978438016e-6)
            (1.616400796917945,2.0285698607569458e-6)
            (1.6164028254878058,3.517200280356292e-6)
            (1.6164063426880861,3.342908475589823e-6)
            (1.6164096855965617,2.45381640495701e-6)
            (1.6164121394129667,1.7145238935256657e-6)
            (1.6164138539368602,1.2031120921740523e-6)
            (1.6164150570489524,8.881316246878157e-7)
            (1.616415945180577,7.193760280799211e-7)
            (1.6164166645566052,6.803091774365555e-7)
            (1.6164173448657826,6.566533570229183e-7)
            (1.6164180015191396,7.803954160667814e-7)
            (1.6164187819145557,1.0651360071722848e-6)
            (1.6164198470505629,1.3852900453414918e-6)
            (1.6164212323406082,2.2690158794080872e-6)
            (1.6164235013564876,3.1018504242918965e-6)
            (1.616426603206912,1.94626810778864e-6)
            (1.6164285494750197,1.2554865465030929e-6)
            (1.6164298049615662,9.367511542013318e-7)
            (1.6164307417127204,6.962270622246081e-7)
            (1.6164314379397826,5.62602060716344e-7)
            (1.6164320005418433,5.298083651794627e-7)
            (1.6164325303502085,5.05021781949111e-7)
            (1.6164330353719905,5.9235430005522e-7)
            (1.6164336277262905,8.895612786385954e-7)
            (1.6164345172875692,1.2073690860425756e-6)
            (1.6164357246566552,1.8186803458775103e-6)
            (1.616437543337001,2.4512058871550835e-6)
            (1.6164399945428882,1.4755705726177126e-6)
            (1.6164414701134608,9.196846619818899e-7)
            (1.6164423897981228,6.030014181312993e-7)
            (1.616442992799541,4.709298120353367e-7)
            (1.616443463729353,3.82847055169222e-7)
            (1.6164438465764082,3.6235228528802566e-7)
            (1.6164442089286934,3.679811573231717e-7)
            (1.6164445769098508,4.4938436727370856e-7)
            (1.616445026294218,5.546707755321734e-7)
            (1.6164455809649936,7.06981534648321e-7)
            (1.6164462879465282,1.1988067620816167e-6)
            (1.6164474867532903,2.0565601941413547e-6)
            (1.6164495433134844,1.3791712141220103e-6)
            (1.6164509224846986,8.770531663149228e-7)
            (1.6164517995378649,5.688659219238446e-7)
            (1.6164523684037868,4.3935640459125125e-7)
            (1.6164528077601914,3.481557921958256e-7)
            (1.6164531559159836,3.25453717087143e-7)
            (1.6164534813697007,3.0211878909724987e-7)
            (1.6164537834884898,3.269717570031361e-7)
            (1.6164541104602468,7.214243376019169e-7)
            (1.6164548318845844,8.119395018546527e-7)
            (1.6164556438240862,1.2059630618566075e-6)
            (1.616456849787148,1.6091165699894106e-6)
            (1.616458458903718,9.494836792356409e-7)
            (1.6164594083873973,5.59946027101077e-7)
            (1.6164599683334244,3.4880732591169306e-7)
            (1.6164603171407503,2.6574157385717e-7)
            (1.6164605828823242,2.1331019062209577e-7)
            (1.6164607961925148,2.0142657719546264e-7)
            (1.616460997619092,2.0470376904668797e-7)
            (1.616461202322861,2.8358674808437456e-7)
            (1.6164614859096091,3.4342047672275555e-7)
            (1.6164618293300859,4.360647711809662e-7)
            (1.616462265394857,7.508017110247067e-7)
            (1.616463016196568,1.3627237236413237e-6)
            (1.6164643789202917,9.83145537203356e-7)
            (1.616465362065829,6.046583695962227e-7)
            (1.6164659667241985,3.7446251699435606e-7)
            (1.6164663411867155,2.5139151249575775e-7)
            (1.616466592578228,2.041652358286683e-7)
            (1.6164667967434638,1.8962947878620184e-7)
            (1.6164669863729426,1.7452521849925517e-7)
            (1.6164671608981611,1.8277463942339978e-7)
            (1.6164673436728005,3.5802691478181714e-7)
            (1.6164677016997153,4.080957325403034e-7)
            (1.6164681097954479,5.58829410302053e-7)
            (1.6164686686248582,1.2380256200206219e-6)
            (1.6164699066504782,8.166514151586313e-7)
            (1.6164707233018933,4.6949713006227967e-7)
            (1.6164711927990234,2.7802407576160704e-7)
            (1.6164714708230992,1.8158487113950628e-7)
            (1.6164716524079703,1.4633711709066688e-7)
            (1.6164717987450874,1.3579939150965004e-7)
            (1.616471934544479,1.275480123741346e-7)
            (1.6164720620924913,1.3820869337877184e-7)
            (1.6164722003011847,2.3331229148659816e-7)
            (1.6164724336134761,2.8239798521845216e-7)
            (1.6164727160114614,3.9346591051980795e-7)
            (1.6164731094773719,1.1939971338303934e-6)
            (1.6164743034745057,7.048472003834405e-7)
            (1.616475008321706,3.833572979061728e-7)
            (1.616475391679004,2.235083000901028e-7)
            (1.616475615187304,1.4759327271463007e-7)
            (1.6164757627805768,1.2044748443074127e-7)
            (1.6164758832280612,1.1228335172752679e-7)
            (1.616475995511413,1.0580810227978077e-7)
            (1.6164761013195152,1.1640839270299352e-7)
            (1.616476217727908,2.1035502584254573e-7)
            (1.6164764280829338,2.498500928371783e-7)
            (1.6164766779330266,3.391602840796537e-7)
            (1.6164770170933107,9.392710085265321e-7)
            (1.6164779563643192,6.004770385370506e-7)
            (1.6164785568413578,3.3239145347252474e-7)
            (1.6164788892328112,1.9294739384001502e-7)
            (1.616479082180205,1.2503677093711474e-7)
            (1.616479207216976,1.0039467546185676e-7)
            (1.6164793076116515,9.303377757063913e-8)
            (1.616479400645429,8.668464079875093e-8)
            (1.6164794873300699,9.05154950991971e-8)
            (1.616479577845565,1.7053943013323192e-7)
            (1.616479748384995,1.947081118558458e-7)
            (1.616479943093107,2.5222250443768246e-7)
            (1.6164801953156114,4.681573344544887e-7)
            (1.6164806634729458,6.443835460778757e-7)
            (1.616481307856492,3.920103688326293e-7)
            (1.6164816998668607,2.251358337534981e-7)
            (1.6164819250026945,1.3800545817233e-7)
            (1.6164820630081527,1.0506516234798369e-7)
            (1.616482168073315,8.28057316049069e-8)
            (1.6164822508790466,7.73737887094228e-8)
            (1.6164823282528353,7.341072816302585e-8)
            (1.6164824016635635,8.150342800661292e-8)
            (1.6164824831669915,1.700739633569981e-7)
            (1.6164826532409549,1.9326646483186494e-7)
            (1.6164828465074197,2.426539180699905e-7)
            (1.6164830891613378,4.845166485800689e-7)
            (1.6164835736779863,4.756539675465632e-7)
            (1.6164840493319539,2.9009455637662995e-7)
            (1.6164843394265103,1.7164254617618724e-7)
            (1.6164845110690564,1.0865595445608278e-7)
            (1.616484619725011,8.438762111317999e-8)
            (1.616484704112632,6.816091313588402e-8)
            (1.6164847722735451,6.428676657677102e-8)
            (1.6164848365603117,6.232333182865091e-8)
            (1.6164848988836436,6.930823581718926e-8)
            (1.6164849681918794,1.442553081432152e-7)
            (1.6164851124471875,1.6193748275661335e-7)
            (1.6164852743846703,2.1038336295298166e-7)
            (1.6164854847680332,4.341060260149021e-7)
            (1.6164859188740592,4.055347775366869e-7)
            (1.6164863244088368,2.258681657263395e-7)
            (1.6164865502770025,1.2907155055863484e-7)
            (1.616486679348553,8.100039128322578e-8)
            (1.6164867603489443,6.310204070381076e-8)
            (1.616486823450985,5.1619558627535866e-8)
            (1.6164868750705437,4.8922299100695454e-8)
            (1.6164869239928428,4.839646305931922e-8)
            (1.6164869723893058,5.913375122901243e-8)
            (1.616487031523057,8.471737911186494e-8)
            (1.6164871162404362,1.0705471265026745e-7)
            (1.6164872232951488,1.4032411277398182e-7)
            (1.6164873636192616,2.4000602993901055e-7)
            (1.6164876036252915,3.6298282490854206e-7)
            (1.6164879666081164,2.7472687347263047e-7)
            (1.61648824133499,1.6970631522283952e-7)
            (1.6164884110413051,1.059002077141713e-7)
            (1.6164885169415129,7.158752390878931e-8)
            (1.6164885885290368,5.796323621076738e-8)
            (1.616488646492273,5.374159095516973e-8)
            (1.616488700233864,4.8637988747657346e-8)
            (1.6164887488718527,4.725421498541493e-8)
            (1.6164887961260677,5.405665848279284e-8)
            (1.6164888501827261,1.0994345900350311e-7)
            (1.6164889601261851,1.2711095220829804e-7)
            (1.6164890872371374,1.572898080670626e-7)
            (1.6164892445269454,2.762852433502161e-7)
            (1.6164895208121888,2.860976364704726e-7)
            (1.6164898069098252,1.7768447535537746e-7)
            (1.6164899845943006,1.0667391192598075e-7)
            (1.6164900912682125,6.785991168989369e-8)
            (1.6164901591281242,5.283892789975653e-8)
            (1.6164902119670521,4.253142593668713e-8)
            (1.616490254498478,4.0022541947237755e-8)
            (1.61649029452102,3.796684588941446e-8)
            (1.6164903324878659,3.9910942328802435e-8)
            (1.6164903723988082,5.94721389912678e-8)
            (1.6164904318709472,7.618923425489754e-8)
            (1.6164905080601815,9.406332468486767e-8)
            (1.6164906021235061,1.2799251725148508e-7)
            (1.6164907301160234,2.9566337800268627e-7)
            (1.6164910257794014,2.3583794406256686e-7)
            (1.6164912616173455,1.430350176079287e-7)
            (1.616491404652363,8.631195158592675e-8)
            (1.6164914909643147,5.630140997858746e-8)
            (1.6164915472657246,4.4618804428964154e-8)
            (1.616491591884529,3.672364301543496e-8)
            (1.616491628608172,3.4814063187837974e-8)
            (1.6164916634222353,3.3586425862708325e-8)
            (1.6164916970086611,3.5742785398085175e-8)
            (1.6164917327514465,5.569079486456019e-8)
            (1.6164917884422414,7.051095352039738e-8)
            (1.616491858953195,8.633051806761216e-8)
            (1.616491945283713,1.1799332400030949e-7)
            (1.616492063277037,3.189783206458685e-7)
            (1.6164923822553576,1.9535603024145587e-7)
            (1.6164925776113879,1.0624460511365896e-7)
            (1.616492683855993,6.143664621482969e-8)
            (1.6164927452926392,3.9880776903089554e-8)
            (1.616492785173416,3.2095971880252705e-8)
            (1.616492817269388,2.976259927400804e-8)
            (1.6164928470319873,2.7507230493384327e-8)
            (1.6164928745392178,2.7360212984106624e-8)
            (1.6164929018994307,3.3179790248638596e-8)
            (1.616492935079221,4.978900269847486e-8)
            (1.6164929848682237,6.193480106553295e-8)
            (1.6164930468030247,7.800698620386015e-8)
            (1.616493124810011,1.197572587763318e-7)
            (1.6164932445672697,2.0790494614786326e-7)
            (1.6164934524722159,1.6579247352765947e-7)
            (1.6164936182646894,1.036295558254352e-7)
            (1.6164937218942452,6.495150151053508e-8)
            (1.6164937868457467,4.386554319779634e-8)
            (1.61649383071129,3.525351122135589e-8)
            (1.6164938659648012,2.9236565390888813e-8)
            (1.6164938952013665,2.7760807208565552e-8)
            (1.6164939229621738,2.6675945674625723e-8)
            (1.6164939496381194,2.7875595387527596e-8)
            (1.6164939775137148,3.721037566961627e-8)
            (1.6164940147240905,5.1719097005076264e-8)
            (1.6164940664431875,6.443875832928825e-8)
            (1.6164941308819458,8.271604734488847e-8)
            (1.6164942135979932,1.3735504156286993e-7)
            (1.6164943509530347,1.8791114753113902e-7)
            (1.6164945388641823,1.2179552766333757e-7)
            (1.61649466065971,7.24874722468627e-8)
            (1.6164947331471822,4.537236342194717e-8)
            (1.6164947785195456,3.4681175042905465e-8)
            (1.6164948132007206,2.70906537203075e-8)
            (1.6164948402913744,2.5202091524789694e-8)
            (1.6164948654934659,2.3246710556534822e-8)
            (1.6164948887401764,2.2894167006626276e-8)
            (1.6164949116343434,2.581243285781909e-8)
            (1.6164949374467763,4.9144608382789556e-8)
            (1.6164949865913847,5.621446730330604e-8)
            (1.616495042805852,6.772083516182192e-8)
            (1.6164951105266872,9.516562626821212e-8)
            (1.6164952056923134,2.3322416287108183e-7)
            (1.6164954389164763,1.090972732153972e-7)
            (1.6164955480137495,6.015236486689446e-8)
            (1.6164956081661144,3.4566416839965086e-8)
            (1.6164956427325312,2.302644941387655e-8)
            (1.6164956657589806,1.9013444818583025e-8)
            (1.6164956847724254,1.7808981400690982e-8)
            (1.6164957025814068,1.6758611165457182e-8)
            (1.616495719340018,1.749621647562094e-8)
            (1.6164957368362345,2.4385842456453588e-8)
            (1.616495761222077,3.1907406050635245e-8)
            (1.616495793129483,3.8695831428015026e-8)
            (1.6164958318253144,4.908328232744452e-8)
            (1.6164958809085967,7.578135852170931e-8)
            (1.6164959566899553,1.4677893811487763e-7)
            (1.6164961034688934,1.3746508109591105e-7)
            (1.6164962409339745,8.033940557261587e-8)
            (1.61649632127338,4.799071295913393e-8)
            (1.616496369264093,3.1082505014268236e-8)
            (1.616496400346598,2.4446825008794804e-8)
            (1.616496424793423,1.9828683139877512e-8)
            (1.6164964446221062,1.8694167103205928e-8)
            (1.6164964633162733,1.764231405410044e-8)
            (1.6164964809585873,1.7874125957106912e-8)
            (1.6164964988327133,2.1239181080545677e-8)
            (1.6164965200718944,3.876683551951032e-8)
            (1.61649655883873,4.614388671164704e-8)
            (1.6164966049826166,5.55616315178753e-8)
            (1.6164966605442481,7.975061500076208e-8)
            (1.6164967402948631,1.2901934898224e-7)
            (1.616496869314212,9.358854291541263e-8)
            (1.616496962902755,5.6375689894139214e-8)
            (1.616497019278445,3.4905079715485954e-8)
            (1.6164970541835246,2.62827817287814e-8)
            (1.6164970804663064,2.015556943568697e-8)
            (1.6164971006218758,1.8645994082078232e-8)
            (1.6164971192678699,1.688306205949175e-8)
            (1.616497136150932,1.6078899989224738e-8)
            (1.616497152229832,1.667088800338945e-8)
            (1.61649716890072,2.128557174962964e-8)
            (1.6164971901862917,3.1845919234996245e-8)
            (1.616497222032211,3.951354154985154e-8)
            (1.6164972615457525,4.834691225141796e-8)
            (1.6164973098926647,7.013248359832858e-8)
            (1.6164973800251483,1.16704676367263e-7)
            (1.6164974967298247,8.53681416668195e-8)
            (1.6164975820979663,5.151193116503805e-8)
            (1.6164976336098975,3.1889166862697493e-8)
            (1.6164976654990644,2.3999265019725158e-8)
            (1.6164976894983294,1.8373079946343296e-8)
            (1.6164977078714093,1.6982806716470122e-8)
            (1.616497724854216,1.5320092305870503e-8)
            (1.6164977401743084,1.4474449638868236e-8)
            (1.616497754648758,1.4775201950811834e-8)
            (1.61649776942396,1.7873595936634956e-8)
            (1.6164977872975559,3.141533477801772e-8)
            (1.6164978187128907,3.794968628234585e-8)
            (1.616497856662577,4.5433759865431966e-8)
            (1.6164979020963368,6.479850278573451e-8)
            (1.6164979668948396,1.0388938642691414e-7)
            (1.616498070784226,7.477166508174093e-8)
            (1.616498145555891,4.4716188751792174e-8)
            (1.6164981902720799,2.75510969593995e-8)
            (1.6164982178231768,2.0745245521425204e-8)
            (1.6164982385684223,1.590927123373831e-8)
            (1.6164982544776936,1.471665989072335e-8)
            (1.6164982691943535,1.3311987734354602e-8)
            (1.6164982825063412,1.2612180633198022e-8)
            (1.6164982951185218,1.2959367357012752e-8)
            (1.6164983080778892,1.5921421736564412e-8)
            (1.616498323999311,2.6742336123319888e-8)
            (1.616498350741647,3.2510657055340175e-8)
            (1.616498383252304,3.873559140110672e-8)
            (1.6164984219878955,5.4955802353262584e-8)
            (1.6164984769436979,9.684587842784254e-8)
            (1.6164985737895763,7.194145323907719e-8)
            (1.6164986457310295,4.267535458346572e-8)
            (1.616498688406384,2.593722969734813e-8)
            (1.6164987143436138,1.7382964845324977e-8)
            (1.6164987317265787,1.4006074966488313e-8)
            (1.6164987457326536,1.2967013462983346e-8)
            (1.616498758699667,1.1710156844202402e-8)
            (1.616498770409824,1.10892743876434e-8)
            (1.6164987814990983,1.1408199718232481e-8)
            (1.616498792907298,1.3873530990693439e-8)
            (1.616498806780829,2.3940631477259444e-8)
            (1.6164988307214605,2.9040359450505093e-8)
            (1.61649885976182,3.43138428782197e-8)
            (1.6164988940756628,4.7172064032707794e-8)
            (1.6164989412477269,8.707580789746316e-8)
            (1.6164990283235348,6.524679285746515e-8)
            (1.6164990935703276,3.903642520342032e-8)
            (1.6164991326067528,2.3789138881014082e-8)
            (1.6164991563958917,1.5897055671842963e-8)
            (1.6164991722929474,1.2796583792606953e-8)
            (1.6164991850895312,1.184276410270968e-8)
            (1.6164991969322953,1.0680078155189676e-8)
            (1.6164992076123734,1.0092682689588628e-8)
            (1.6164992177050561,1.0271063111133572e-8)
            (1.6164992279761192,1.2106623925589588e-8)
            (1.6164992400827431,2.5400887171400655e-8)
            (1.6164992654836303,2.8654544070860766e-8)
            (1.6164992941381744,3.3344235150778445e-8)
            (1.6164993274824095,4.479030413229168e-8)
            (1.6164993722727137,7.408807012332375e-8)
            (1.6164994463607838,5.4830694873331254e-8)
            (1.6164995011914787,3.3086605011334314e-8)
            (1.6164995342780837,2.039725521818525e-8)
            (1.616499554675339,1.5298883493386484e-8)
            (1.6164995699742224,1.1684753831175954e-8)
            (1.6164995816589762,1.079589018182503e-8)
            (1.6164995924548664,9.74849734269867e-9)
            (1.6164996022033638,9.185756821850077e-9)
            (1.6164996113891206,9.255900268456685e-9)
            (1.6164996206450208,1.0698032903988519e-8)
            (1.6164996313430537,2.4979408319580898e-8)
            (1.616499656322462,2.678189825466859e-8)
            (1.6164996831043603,3.0715015197912976e-8)
            (1.6164997138193755,4.005200926471275e-8)
            (1.6164997538713848,6.665854956899864e-8)
            (1.6164998205299344,4.89904741218794e-8)
            (1.6164998695204085,2.94032347358808e-8)
            (1.6164998989236432,1.8029720383339054e-8)
            (1.6164999169533636,1.2126048609673035e-8)
            (1.6164999290794122,9.828718949833615e-9)
            (1.6164999389081312,9.122339328371254e-9)
            (1.6164999480304705,8.282684316185396e-9)
            (1.6164999563131548,7.914954913701422e-9)
            (1.6164999642281097,8.179752430947929e-9)
            (1.6164999724078621,1.0051244503372914e-8)
            (1.6164999824591066,1.664737347972789e-8)
            (1.6164999991064801,2.035088630947257e-8)
            (1.6165000194573664,2.390108821970216e-8)
            (1.6165000433584547,3.143984339537553e-8)
            (1.616500074798298,8.277310636906066e-8)
            (1.6165001575714044,5.066164132649931e-8)
            (1.6165002082330457,2.752330297006722e-8)
            (1.6165002357563487,1.5854314749930154e-8)
            (1.6165002516106635,1.0337103617530374e-8)
            (1.616500261947767,8.31347346519351e-9)
            (1.6165002702612405,7.703109705659017e-9)
            (1.6165002779643503,7.023309933629207e-9)
            (1.6165002849876602,6.791099682601498e-9)
            (1.6165002917787599,7.181820693702434e-9)
            (1.6165002989605806,9.530129130297382e-9)
            (1.6165003084907097,1.3462121639662428e-8)
            (1.6165003219528313,1.6392247559338102e-8)
            (1.616500338345079,1.9541573914594323e-8)
            (1.6165003578866528,2.595118075987557e-8)
            (1.6165003838378336,5.629747112934069e-8)
            (1.6165004401353047,5.512316647582338e-8)
            (1.6165004952584712,3.252024516342544e-8)
            (1.6165005277787163,1.9325082867283072e-8)
            (1.6165005471037992,1.2488164946589109e-8)
            (1.6165005595919641,9.829702163344223e-9)
            (1.6165005694216663,7.970757609498946e-9)
            (1.616500577392424,7.511194555220868e-9)
            (1.6165005849036185,7.012864733368929e-9)
            (1.6165005919164832,6.863554169456165e-9)
            (1.6165005987800374,7.305335225638032e-9)
            (1.6165006060853726,9.719385296591554e-9)
            (1.616500615804758,1.4198951348021183e-8)
            (1.6165006300037092,1.7406451391366318e-8)
            (1.6165006474101606,2.082604422248835e-8)
            (1.6165006682362049,2.8501951021553396e-8)
            (1.6165006967381559,6.169129607158652e-8)
            (1.616500758429452,4.146362586610053e-8)
            (1.6165007998930778,2.3560972950420478e-8)
            (1.6165008234540508,1.3941401144634824e-8)
            (1.616500837395452,9.220991747938001e-9)
            (1.6165008466164437,7.42951611343301e-9)
            (1.6165008540459598,6.882860947854397e-9)
            (1.6165008609288207,6.213300318691495e-9)
            (1.616500867142121,5.933473712360637e-9)
            (1.6165008730755948,6.086354753520595e-9)
            (1.6165008791619495,7.274867819262454e-9)
            (1.6165008864368173,1.4143746396300116e-8)
            (1.6165009005805637,1.6250834899977917e-8)
            (1.6165009168313986,1.8797801093484168e-8)
            (1.6165009356291997,2.4385174990371183e-8)
            (1.6165009600143747,6.045536338206148e-8)
            (1.616501020469738,3.8977462368805504e-8)
            (1.6165010594472005,2.1350513801365878e-8)
            (1.6165010807977143,1.2303719376660638e-8)
            (1.6165010931014336,8.023634645581978e-9)
            (1.6165011011250683,6.437949728876902e-9)
            (1.616501107563018,5.958809223827188e-9)
            (1.6165011135218272,5.397579272425901e-9)
            (1.6165011189194065,5.194142227438192e-9)
            (1.6165011241135487,5.418018256264645e-9)
            (1.616501129531567,6.8053533919254505e-9)
            (1.6165011363369204,1.0600062161358892e-8)
            (1.6165011469369825,1.2922214409627486e-8)
            (1.616501159859197,1.5097762151583538e-8)
            (1.616501174956959,1.949416561508599e-8)
            (1.6165011944511247,3.661471703608754e-8)
            (1.6165012310658418,4.6534502029516034e-8)
            (1.6165012776003438,2.7542000458069538e-8)
            (1.6165013051423442,1.6093873789202462e-8)
            (1.616501321236218,1.0163277552877048e-8)
            (1.6165013313994956,7.871469698272904e-9)
            (1.6165013392709653,6.274305519582413e-9)
            (1.6165013455452708,5.88034665405246e-9)
            (1.6165013514256175,5.4359805545800555e-9)
            (1.616501356861598,5.256121982100126e-9)
            (1.61650136211772,5.450862206046736e-9)
            (1.6165013675685822,6.66720101349938e-9)
            (1.6165013742357832,1.18631569012706e-8)
            (1.6165013860989401,1.4224579514277025e-8)
            (1.6165014003235196,1.6593829643696267e-8)
            (1.6165014169173493,2.1678057793295125e-8)
            (1.616501438595407,5.4160174567385866e-8)
            (1.6165014927555816,3.173468732242668e-8)
            (1.616501524490269,1.6932811153225202e-8)
            (1.6165015414230801,9.680178214566126e-9)
            (1.6165015511032583,6.307071975797385e-9)
            (1.6165015574103303,5.0813042662412045e-9)
            (1.6165015624916346,4.711399270718175e-9)
            (1.6165015672030338,4.293127631171956e-9)
            (1.6165015714961615,4.185451762950265e-9)
            (1.6165015756816132,4.4720316338953126e-9)
            (1.6165015801536449,6.1131497641753185e-9)
            (1.6165015862667946,8.356769054529423e-9)
            (1.6165015946235637,9.97901827837211e-9)
            (1.616501604602582,1.1820628476044703e-8)
            (1.6165016164232104,1.5572952039022425e-8)
            (1.6165016319961625,2.8003602547954642e-8)
            (1.616501659999765,3.8573405136688166e-8)
            (1.6165016985731702,2.558280587372508e-8)
            (1.616501724155976,1.551258854703974e-8)
            (1.6165017396685646,9.901292008507312e-9)
            (1.6165017495698566,7.644018529262553e-9)
            (1.6165017572138751,6.0151130742980286e-9)
            (1.6165017632289882,5.605393038621287e-9)
            (1.6165017688343812,5.095973643065577e-9)
            (1.6165017739303549,4.805389197670706e-9)
            (1.616501778735744,4.77088768491285e-9)
            (1.6165017835066318,5.206538977731157e-9)
            (1.6165017887131707,7.578035976507635e-9)
            (1.6165017962912067,1.0331869138013872e-8)
            (1.6165018066230759,1.2463026832776336e-8)
            (1.6165018190861027,1.5107327167029894e-8)
            (1.6165018341934299,2.18367104398709e-8)
            (1.6165018560301403,3.448317098531106e-8)
            (1.6165018905133113,2.4560560696329503e-8)
            (1.616501915073872,1.4855649155265382e-8)
            (1.6165019299295211,9.303324111087363e-9)
            (1.6165019392328452,7.0790473483128835e-9)
            (1.6165019463118926,5.482855724991964e-9)
            (1.6165019517947483,5.0855040178987565e-9)
            (1.6165019568802523,4.604142844755188e-9)
            (1.6165019614843952,4.333931435951399e-9)
            (1.6165019658183266,4.303313705378287e-9)
            (1.6165019701216403,4.7134476321986085e-9)
            (1.616501974835088,7.067231688751008e-9)
            (1.6165019819023196,9.391646571543788e-9)
            (1.6165019912939662,1.1167394564637334e-8)
            (1.6165020024613608,1.3471527005037842e-8)
            (1.6165020159328878,1.9398318062968656e-8)
            (1.6165020353312058,3.2227745139223885e-8)
            (1.616502067558951,2.3625714273833864e-8)
            (1.6165020911846653,1.4395953540358164e-8)
            (1.6165021055806188,9.033269021685442e-9)
            (1.6165021146138878,6.866032187247129e-9)
            (1.61650212147992,5.299180427797978e-9)
            (1.6165021267791004,4.908491391120151e-9)
            (1.6165021316875918,4.425810828934118e-9)
            (1.6165021361134027,4.141756049236278e-9)
            (1.6165021402551587,4.0637997411607785e-9)
            (1.6165021443189584,4.354903770931173e-9)
            (1.6165021486738622,5.945647529870257e-9)
            (1.6165021546195097,8.524192907088946e-9)
            (1.6165021631437027,1.0439487052593677e-8)
            (1.6165021735831897,1.249951830928353e-8)
            (1.616502186082708,1.7111501771083226e-8)
            (1.6165022031942098,3.2757705437092e-8)
            (1.6165022359519152,2.2967267199192065e-8)
            (1.6165022589191824,1.3537202914193358e-8)
            (1.6165022724563853,8.266163309400554e-9)
            (1.6165022807225486,6.19891982189813e-9)
            (1.6165022869214685,4.726611768646194e-9)
            (1.6165022916480802,4.3624324153057614e-9)
            (1.6165022960105127,3.942218329555658e-9)
            (1.616502299952731,3.6740965825288185e-9)
            (1.6165023036268276,3.6400620295751196e-9)
            (1.6165023072668896,3.972822737452475e-9)
            (1.6165023112397123,5.7957956212106865e-9)
            (1.616502317035508,7.745711183559933e-9)
            (1.6165023247812191,9.188242611202213e-9)
            (1.6165023339694617,1.1290709034383895e-8)
            (1.6165023452601708,1.6153050674816427e-8)
            (1.6165023614132215,4.121680907687164e-8)
            (1.6165024026300305,1.9392046635147153e-8)
            (1.6165024220220772,1.0709551467869005e-8)
            (1.6165024327316286,6.237729222036137e-9)
            (1.6165024389693579,4.651160789848063e-9)
            (1.6165024436205186,3.6044547346847366e-9)
            (1.6165024472249734,3.355041133801251e-9)
            (1.6165024505800145,3.1065037209287993e-9)
            (1.6165024536865182,3.0400717498935137e-9)
            (1.61650245672659,3.2567035734842875e-9)
            (1.6165024599832936,4.5217045663292765e-9)
            (1.6165024645049981,6.1421341346346026e-9)
            (1.6165024706471323,7.331634188645353e-9)
            (1.6165024779787664,8.67515681512998e-9)
            (1.6165024866539233,1.1455579151942175e-8)
            (1.6165024981095024,2.259504361390441e-8)
            (1.616502520704546,2.8074846669667863e-8)
            (1.6165025487793927,1.6408072012197294e-8)
            (1.6165025651874647,9.672310286035213e-9)
            (1.616502574859775,6.19444695537652e-9)
            (1.616502581054222,4.8451040957075975e-9)
            (1.616502585899326,3.894999434095325e-9)
            (1.6165025897943255,3.6590914742617997e-9)
            (1.616502593453417,3.3918972075497322e-9)
            (1.6165025968453142,3.27189053628274e-9)
            (1.6165026001172047,3.3693325907080407e-9)
            (1.6165026034865373,4.03659017322866e-9)
            (1.6165026075231275,8.31777180465565e-9)
            (1.6165026158408993,9.47002409823483e-9)
            (1.6165026253109234,1.0987155407704563e-8)
            (1.6165026362980788,1.4333217945861065e-8)
            (1.6165026506312967,2.6222871207792764e-8)
            (1.616502676854168,1.7986525824298383e-8)
            (1.6165026948406938,1.047906406093091e-8)
            (1.6165027053197578,6.3561382823706936e-9)
            (1.616502711675896,4.278555065795331e-9)
            (1.6165027159544512,3.4802924986365724e-9)
            (1.6165027194347437,3.235353318586931e-9)
            (1.616502722670097,2.9448206095850082e-9)
            (1.6165027256149176,2.82874146328993e-9)
            (1.616502728443659,2.9215456720521615e-9)
            (1.6165027313652047,3.558545236259647e-9)
            (1.61650273492375,6.102577776445628e-9)
            (1.6165027410263277,7.339624685798185e-9)
            (1.6165027483659524,8.496297887461424e-9)
            (1.6165027568622503,1.0831276764378117e-8)
            (1.616502767693527,2.1544083406155323e-8)
            (1.6165027892376105,2.1680550466030013e-8)
            (1.616502810918161,1.3046374647274206e-8)
            (1.6165028239645356,7.85695353222593e-9)
            (1.6165028318214891,5.124554336433107e-9)
            (1.6165028369460435,4.049393931282452e-9)
            (1.6165028409954374,3.291115602266359e-9)
            (1.616502844286553,3.102965884238529e-9)
            (1.6165028473895189,2.900790940785214e-9)
            (1.6165028502903098,2.8375717331385886e-9)
            (1.6165028531278816,3.012487814757492e-9)
            (1.6165028561403694,3.9789254113742345e-9)
            (1.6165028601192948,5.824940974008541e-9)
            (1.6165028659442358,7.142331392984147e-9)
            (1.6165028730865671,8.498430625891729e-9)
            (1.6165028815849978,1.1364817309456043e-8)
            (1.616502892949815,2.9108118138054806e-8)
            (1.6165029220579332,1.7528481555117992e-8)
            (1.6165029395864148,9.53171830353483e-9)
            (1.616502949118133,5.538380420944122e-9)
            (1.6165029546565135,3.654408331499326e-9)
            (1.6165029583109218,2.960024003684225e-9)
            (1.6165029612709458,2.7497011334531862e-9)
            (1.616502964020647,2.5132962377938384e-9)
            (1.6165029665339432,2.4408013388210748e-9)
            (1.6165029689747445,2.5839232975499726e-9)
            (1.6165029715586678,3.4375196023006538e-9)
            (1.6165029749961874,4.8348087755556435e-9)
            (1.6165029798309962,5.847276218773345e-9)
            (1.6165029856782724,6.9306802519264465e-9)
            (1.6165029926089527,9.128722000539824e-9)
            (1.6165030017376747,1.8050369643418662e-8)
            (1.6165030197880443,2.2224716511587417e-8)
            (1.6165030420127608,1.2776576907569392e-8)
            (1.6165030547893378,7.494290299447925e-9)
            (1.616503062283628,4.801296249468123e-9)
            (1.6165030670849243,3.7639733552197185e-9)
            (1.6165030708488977,3.0386060334564036e-9)
            (1.6165030738875037,2.8589945966217556e-9)
            (1.6165030767464983,2.662590814495047e-9)
            (1.616503079409089,2.5927167079942137e-9)
            (1.6165030820018058,2.734418913519221e-9)
            (1.6165030847362247,3.5535703268863017e-9)
            (1.616503088289795,5.318358642369958e-9)
            (1.6165030936081537,6.553693587818543e-9)
            (1.6165031001618473,7.827057224574219e-9)
            (1.6165031079889045,1.0592283272714553e-8)
            (1.6165031185811878,2.3474252319743982e-8)
            (1.61650314205544,1.5526757657369217e-8)
            (1.6165031575821978,8.853947131015616e-9)
            (1.616503166436145,5.285950122058125e-9)
            (1.616503171722095,3.527861336394267e-9)
            (1.6165031752499563,2.8606124136132394e-9)
            (1.6165031781105688,2.656555642133185e-9)
            (1.6165031807671244,2.415877053962845e-9)
            (1.6165031831830015,2.3233794888000148e-9)
            (1.616503185506381,2.4184223512691005e-9)
            (1.6165031879248033,3.0532467665267404e-9)
            (1.61650319097805,4.65223637391432e-9)
            (1.6165031956302864,5.698263638720391e-9)
            (1.61650320132855,6.735321411710515e-9)
            (1.6165032080638715,8.875900681104554e-9)
            (1.6165032169397722,1.9904192072317528e-8)
            (1.6165032368439642,1.6024131577196954e-8)
            (1.6165032528680958,9.81352199502794e-9)
            (1.6165032626816178,6.0178528826781985e-9)
            (1.6165032686994707,4.026307287574582e-9)
            (1.616503272725778,3.2364650959237906e-9)
            (1.616503275962243,2.676295629555625e-9)
            (1.6165032786385387,2.5365616274086733e-9)
            (1.6165032811751003,2.395608822425288e-9)
            (1.6165032835707092,2.384581865300106e-9)
            (1.616503285955291,2.6498181426859446e-9)
            (1.6165032886051092,4.347781690228203e-9)
            (1.6165032929528909,5.469177111194767e-9)
            (1.616503298422068,6.413369391111701e-9)
            (1.6165033048354374,7.963558923407277e-9)
            (1.6165033127989963,1.3174798585424696e-8)
            (1.6165033259737949,1.7768945204110764e-8)
            (1.61650334374274,1.1539490918366369e-8)
            (1.616503355282231,7.006339952653207e-9)
            (1.616503362288571,4.504283612760673e-9)
            (1.6165033667928546,3.5053635549786577e-9)
            (1.6165033702982181,2.790613740089043e-9)
            (1.6165033730888319,2.611976634980806e-9)
            (1.6165033757008085,2.406825405643076e-9)
            (1.616503378107634,2.3196697895855323e-9)
            (1.6165033804273037,2.42590236787521e-9)
            (1.616503382853206,3.1192088911780047e-9)
            (1.616503385972415,4.6682442356171805e-9)
            (1.6165033906406592,5.766643162985474e-9)
            (1.6165033964073023,6.947096675702369e-9)
            (1.616503403354399,9.61425072887323e-9)
            (1.6165034129686497,1.8646706179126227e-8)
            (1.616503431615356,1.3406321830444767e-8)
            (1.6165034450216778,8.02900568253051e-9)
            (1.6165034530506834,4.963687239012415e-9)
            (1.6165034580143707,3.7465965885274954e-9)
            (1.6165034617609673,2.8802453755361057e-9)
            (1.6165034646412126,2.6649651374555106e-9)
            (1.6165034673061778,2.4055499814323866e-9)
            (1.6165034697117278,2.2661106324761704e-9)
            (1.6165034719778384,2.2940840338492308e-9)
            (1.6165034742719224,2.7087405651826657e-9)
            (1.616503476980663,5.2169768505194725e-9)
            (1.6165034821976398,6.072653491173696e-9)
            (1.6165034882702933,7.12755854337388e-9)
            (1.6165034953978519,9.69191216171339e-9)
            (1.616503505089764,1.6753825660131838e-8)
            (1.6165035218435897,1.2536414795150108e-8)
            (1.6165035343800045,7.686638658910283e-9)
            (1.6165035420666432,4.835815303749769e-9)
            (1.6165035469024585,3.685293847865978e-9)
            (1.6165035505877523,2.8568483134705502e-9)
            (1.6165035534446006,2.6495994287500935e-9)
            (1.6165035560942,2.3984101371610222e-9)
            (1.6165035584926102,2.2676773792085214e-9)
            (1.6165035607602876,2.3118789105325277e-9)
            (1.6165035630721665,2.7956388315431013e-9)
            (1.6165035658678053,4.782041207462839e-9)
            (1.6165035706498465,5.804454250579738e-9)
            (1.6165035764543008,6.9250618572880285e-9)
            (1.6165035833793626,9.651461851944987e-9)
            (1.6165035930308245,1.692786710805194e-8)
            (1.6165036099586916,1.2629991719137479e-8)
            (1.6165036225886833,7.768581999911817e-9)
            (1.6165036303572653,4.917820373151471e-9)
            (1.6165036352750857,3.759613287357411e-9)
            (1.616503639034699,2.9207289919952473e-9)
            (1.616503641955428,2.7104121169685413e-9)
            (1.61650364466584,2.45365439077716e-9)
            (1.6165036471194945,2.3207742394504294e-9)
            (1.6165036494402687,2.3665640558334644e-9)
            (1.6165036518068328,2.8869928669905676e-9)
            (1.6165036546938256,4.760276395288088e-9)
            (1.616503659454102,5.820173898385406e-9)
            (1.616503665274276,6.973811306210109e-9)
            (1.6165036722480872,9.735109163244715e-9)
            (1.6165036819831964,1.8109902466534322e-8)
            (1.6165037000930988,1.3731377146442014e-8)
            (1.616503713824476,8.56060911047507e-9)
            (1.616503722385085,5.4955930917088835e-9)
            (1.6165037278806782,4.246216267489444e-9)
            (1.6165037321268945,3.336517284679985e-9)
            (1.6165037354634118,3.1065707783994867e-9)
            (1.6165037385699825,2.8231781357135333e-9)
            (1.6165037413931607,2.6705007094562916e-9)
            (1.6165037440636614,2.7049678053003845e-9)
            (1.6165037467686292,3.2066600486047037e-9)
            (1.6165037499752892,6.206970049049687e-9)
            (1.6165037561822593,7.188806439017981e-9)
            (1.6165037633710657,8.411300989052961e-9)
            (1.6165037717823667,1.1094769991615294e-8)
            (1.6165037828771367,2.6766520777599112e-8)
            (1.6165038096436575,3.2726927612358736e-8)
            (1.616503842370585,1.8584853211933705e-8)
            (1.6165038609554383,6.640066496643726e-9)
            (1.6165038675955048,2.559024991910519e-9)
            (1.6165038701545298,2.332691151352151e-9)
            (1.616503872487221,1.3820296018707268e-9)
            (1.6165038738692505,1.2830787543549604e-9)
            (1.6165038751523293,1.1714944569973795e-9)
            (1.6165038763238238,1.4170755679998592e-9)
            (1.6165038777408993,1.6904242450266338e-9)
            (1.6165038794313236,2.109676211503597e-9)
            (1.6165038815409998,3.4712031027339663e-9)
            (1.6165038850122029,6.663390950123471e-9)
            (1.6165038916755938,1.0346182799381154e-8)
            (1.6165039020217766,1.1485635997843247e-8)
            (1.6165039135074126,6.8601175851057405e-9)
            (1.6165039203675302,3.894239819501877e-9)
            (1.61650392426177,2.372527285743331e-9)
            (1.6165039266342973,1.7999484125397203e-9)
            (1.6165039284342457,1.4412706583755153e-9)
            (1.6165039298755164,1.3596559433892708e-9)
            (1.6165039312351723,1.4170487006026633e-9)
            (1.616503932652221,2.8742213054044896e-9)
            (1.6165039355264423,3.1049505189173487e-9)
            (1.6165039386313929,4.38953740022896e-9)
            (1.6165039430209303,8.441514820489715e-9)
            (1.616503951462445,8.132563289464656e-9)
            (1.6165039595950084,4.744085346786164e-9)
            (1.6165039643390937,2.8212996383558675e-9)
            (1.6165039671603934,1.8387811273612442e-9)
            (1.6165039689991745,1.480495059880127e-9)
            (1.6165039704796695,1.373155145145688e-9)
            (1.6165039718528247,1.3286070021933938e-9)
            (1.6165039731814317,1.9421155794674405e-9)
            (1.6165039751235473,2.2896451401521745e-9)
            (1.6165039774131924,2.9899618336770573e-9)
            (1.6165039804031542,8.373963300556397e-9)
            (1.6165039887771175,6.149018183521093e-9)
            (1.6165039949261357,3.875084475524204e-9)
            (1.6165039988012202,2.509586316534751e-9)
            (1.6165040013108065,1.9363308734199336e-9)
            (1.6165040032471374,1.5333745384538133e-9)
            (1.616504004780512,1.4340084675268372e-9)
            (1.6165040062145204,1.4384329283245734e-9)
            (1.6165040076529533,2.7056705764749722e-9)
            (1.616504010358624,3.0659970118307456e-9)
            (1.616504013424621,5.881090947568168e-9)
            (1.6165040193057119,5.521217705251047e-9)
            (1.6165040248269296,3.1924529686477854e-9)
            (1.6165040280193825,1.9029715581098117e-9)
            (1.616504029922354,1.4314953666882957e-9)
            (1.6165040313538495,1.2930654325060686e-9)
            (1.616504032646915,1.1827432366828816e-9)
            (1.6165040338296581,1.8431220993875286e-9)
            (1.6165040356727802,2.1267265726265805e-9)
            (1.6165040377995068,2.944078314470744e-9)
            (1.6165040407435851,4.0632104347793074e-9)
            (1.6165040448067955,3.929278680203652e-9)
            (1.6165040487360742,2.686807665241986e-9)
            (1.616504051422882,1.8519836775254817e-9)
            (1.6165040532748656,1.52329926450534e-9)
            (1.6165040547981648,1.4217227395363352e-9)
            (1.6165040562198876,1.423266615674379e-9)
            (1.6165040576431542,3.0515554527710265e-9)
            (1.6165040606947096,3.559194494684448e-9)
            (1.6165040642539041,4.162724387413164e-9)
            (1.6165040684166285,2.5838580164361247e-9)
            (1.6165040710004865,1.587579845363507e-9)
            (1.6165040725880664,1.226704515744359e-9)
            (1.616504073814771,1.122228754368848e-9)
            (1.6165040749369997,1.198205978880651e-9)
            (1.6165040761352056,1.3753658212323217e-9)
            (1.6165040775105715,1.8404084922707398e-9)
            (1.61650407935098,2.736873616626667e-9)
            (1.6165040820878536,3.3159426315876317e-9)
            (1.6165040854037962,2.3751678401850995e-9)
            (1.616504087778964,1.6050478723883543e-9)
            (1.616504089384012,1.3095458051282094e-9)
            (1.6165040906935577,1.2211254230010127e-9)
            (1.6165040919146831,1.3767977868894832e-9)
            (1.616504093291481,1.7241041927462675e-9)
            (1.6165040950155851,3.589475161547284e-9)
            (1.6165040986050603,2.4645938623280017e-9)
            (1.6165041010696541,1.5979964018697501e-9)
            (1.6165041026676505,1.2641179214512022e-9)
            (1.6165041039317685,1.1610599148781375e-9)
            (1.6165041050928284,1.3157632761107152e-9)
            (1.6165041064085917,1.7323888990006253e-9)
            (1.6165041081409806,2.8052018485880126e-9)
            (1.6165041109461824,1.906379276661596e-9)
            (1.6165041128525617,1.4745871190768867e-9)
            (1.6165041143271488,1.336869948076469e-9)
            (1.6165041156640187,1.2539720373183627e-9)
            (1.6165041169179908,2.8638171833961223e-9)
            (1.616504119781808,2.161497203445606e-9)
            (1.6165041219433052,1.3700234280378254e-9)
            (1.6165041233133286,1.1062164517738893e-9)
            (1.616504124419545,1.0365834857140044e-9)
            (1.6165041254561285,1.6001211466942777e-9)
            (1.6165041270562497,2.2215254080748537e-9)
            (1.616504129277775,1.3446808111439168e-9)
            (1.616504130622456,1.070032284999911e-9)
            (1.6165041316924882,9.927989541580473e-10)
            (1.6165041326852871,1.3665069076296277e-9)
            (1.616504134051794,2.0042347781412673e-9)
            (1.6165041360560288,1.115206371693489e-9)
            (1.6165041371712352,1.036587482516893e-9)
            (1.6165041382078227,1.1189567050706728e-9)
            (1.6165041393267794,1.2605976262847207e-9)
            (1.616504140587377,1.3672147858301287e-9)
            (1.6165041419545918,1.3016969724333194e-9)
            (1.6165041432562888,1.2430667606366796e-9)
            (1.6165041444993555,1.2460319442908485e-9)
            (1.6165041457453875,1.2454770548231409e-9)
            (1.6165041469908645,1.203975585895023e-9)
            (1.6165041481948401,1.1648442210798748e-9)
            (1.6165041493596843,1.146643446858775e-9)
            (1.6165041505063278,1.1149436929258627e-9)
            (1.6165041516212715,1.0682399409489562e-9)
            (1.6165041526895114,1.0117431337164362e-9)
            (1.6165041537012546,9.283600554965687e-10)
            (1.6165041546296146,9.58925161498314e-10)
            (1.6165041555885398,1.0502805292134099e-9)
            (1.6165041566388203,1.066742028044132e-9)
            (1.6165041577055623,1.04857678095982e-9)
            (1.616504158754139,1.1728453763737434e-9)
            (1.6165041599269845,1.2758756273711924e-9)
            (1.6165041612028601,1.259032877953814e-9)
            (1.616504162461893,1.2104073299212814e-9)
            (1.6165041636723003,1.2619818523518234e-9)
            (1.6165041649342822,1.3197696269173775e-9)
            (1.6165041662540518,1.3083603089825147e-9)
            (1.616504167562412,1.2834959761676146e-9)
            (1.616504168845908,1.3106506990823164e-9)
            (1.6165041701565588,1.3716898727977878e-9)
            (1.6165041715282487,1.3994194691946404e-9)
            (1.6165041729276681,1.3838881152139493e-9)
            (1.6165041743115562,1.369559354813532e-9)
            (1.6165041756811156,1.3972323298361289e-9)
            (1.616504177078348,1.4580487928128605e-9)
            (1.6165041785363967,1.501236912559989e-9)
            (1.6165041800376336,1.4987826535417526e-9)
            (1.6165041815364163,1.4724383934350271e-9)
            (1.6165041830088547,1.4660586078463211e-9)
            (1.6165041844749133,1.5078611692587174e-9)
            (1.6165041859827745,1.5817320786482014e-9)
            (1.6165041875645065,1.6338363995060945e-9)
            (1.616504189198343,1.6292431848086153e-9)
            (1.6165041908275861,1.5843557576999956e-9)
            (1.6165041924119419,1.5465988489893334e-9)
            (1.6165041939585407,1.5623962124067248e-9)
            (1.616504195520937,1.6489023479948628e-9)
            (1.6165041971698393,1.762180179554207e-9)
            (1.6165041989320195,1.818037276279938e-9)
            (1.6165042007500567,1.778111435868368e-9)
            (1.6165042025281682,1.6781784850650183e-9)
            (1.6165042042063467,1.5864853875058316e-9)
            (1.616504205792832,1.5719263668501071e-9)
            (1.6165042073647584,1.6908314748320663e-9)
            (1.61650420905559,1.9312047516706343e-9)
            (1.6165042109867946,2.122649611635552e-9)
            (1.6165042131094443,2.1087658286234046e-9)
            (1.61650421521821,1.6685781645264797e-9)
            (1.6165042168867882,1.5468288872000358e-9)
            (1.6165042184336171,1.4169421191922993e-9)
            (1.6165042198505593,1.4405507897663483e-9)
            (1.61650422129111,1.912904723511133e-9)
            (1.6165042232040148,3.0199818201737116e-9)
            (1.6165042262239966,2.825239819870262e-9)
            (1.6165042290492364,1.79522485765915e-9)
            (1.6165042308444613,1.1952723255603814e-9)
            (1.6165042320397336,1.007999683722005e-9)
            (1.6165042330477333,9.566549774575606e-10)
            (1.6165042340043883,1.301458274483025e-9)
            (1.6165042353058465,1.5553089927067276e-9)
            (1.6165042368611555,3.2182143616665826e-9)
            (1.6165042400793699,3.5507392581735076e-9)
            (1.6165042436301091,2.2268216159915255e-9)
            (1.6165042458569308,1.4500780576298666e-9)
            (1.6165042473070088,1.1468195282304805e-9)
            (1.6165042484538283,1.054556886259661e-9)
            (1.6165042495083852,1.0244789461211212e-9)
            (1.6165042505328642,2.102266360992644e-9)
            (1.6165042526351305,2.3751332012267312e-9)
            (1.6165042550102637,3.264120973511808e-9)
            (1.6165042582743847,3.112091251367133e-9)
            (1.616504261386476,2.002893850772125e-9)
            (1.6165042633893698,1.3141416843609477e-9)
            (1.6165042647035115,1.0469092259768331e-9)
            (1.6165042657504207,9.665326317076506e-10)
            (1.6165042667169534,9.648357668368135e-10)
            (1.6165042676817891,1.6032044580782667e-9)
            (1.6165042692849936,1.9698418451952193e-9)
            (1.6165042712548354,4.070011438983556e-9)
            (1.6165042753248469,3.894194522402472e-9)
            (1.6165042792190414,2.4308390855765083e-9)
            (1.6165042816498805,1.5293133426297345e-9)
            (1.6165042831791938,1.1661029919451948e-9)
            (1.6165042843452968,9.486202934283483e-10)
            (1.616504285293917,9.012874890856892e-10)
            (1.6165042861952046,1.0515599502269879e-9)
            (1.6165042872467645,1.3391663333806036e-9)
            (1.6165042885859309,1.7803427621032597e-9)
            (1.6165042903662736,4.869218805936271e-9)
            (1.6165042952354924,4.463471148241638e-9)
            (1.6165042996989636,2.7596913643179732e-9)
            (1.616504302458655,1.7583008382615617e-9)
            (1.6165043042169558,1.3455263569994713e-9)
            (1.6165043055624821,1.059770049494091e-9)
            (1.6165043066222522,9.898690755960615e-10)
            (1.6165043076121213,9.78094494286097e-10)
            (1.6165043085902158,1.4492433919599534e-9)
            (1.6165043100394592,1.7935999352403087e-9)
            (1.616504311833059,2.5503898992695895e-9)
            (1.616504314383449,4.49003123570435e-9)
            (1.6165043188734802,4.337756154271233e-9)
            (1.6165043232112364,2.7093991494808733e-9)
            (1.6165043259206355,1.7073134017664415e-9)
            (1.616504327627949,1.288035011981492e-9)
            (1.616504328915984,9.990686056227105e-10)
            (1.6165043299150526,9.291780678211126e-10)
            (1.6165043308442306,9.044089921417253e-10)
            (1.6165043317486396,1.2186223141696928e-9)
            (1.616504332967262,1.5244114859314095e-9)
            (1.6165043344916734,1.9943089402119085e-9)
            (1.6165043364859824,3.8617111730587794e-9)
            (1.6165043403476935,5.1252841970494956e-9)
            (1.6165043454729777,3.722471220157786e-9)
            (1.616504349195449,2.3897781531445617e-9)
            (1.616504351585227,1.5768055749987298e-9)
            (1.6165043531620327,1.2359469003797585e-9)
            (1.6165043543979796,9.998910588393528e-10)
            (1.6165043553978706,9.424772073884924e-10)
            (1.6165043563403478,9.324743199812247e-10)
            (1.6165043572728222,1.21121113139111e-9)
            (1.6165043584840333,1.5899705996247349e-9)
            (1.6165043600740039,2.0559440816469987e-9)
            (1.616504362129948,3.2985278952679664e-9)
            (1.6165043654284759,5.1873405571001285e-9)
            (1.6165043706158164,4.775413398050432e-9)
            (1.6165043753912298,2.8957192199641213e-9)
            (1.616504378286949,1.8129953094359053e-9)
            (1.6165043800999443,1.2285008565982025e-9)
            (1.6165043813284452,1.0019889362666845e-9)
            (1.6165043823304341,9.323528615823307e-10)
            (1.616504383262787,8.719280852886868e-10)
            (1.616504384134715,9.473868356479898e-10)
            (1.616504385082102,1.9852162136402285e-9)
            (1.6165043870673181,2.1984860598678324e-9)
            (1.6165043892658042,2.9941464863014744e-9)
            (1.6165043922599507,6.492626436482851e-9)
            (1.6165043987525771,4.874383785491432e-9)
            (1.616504403626961,2.9308220295121146e-9)
            (1.616504406557783,1.7882786362832803e-9)
            (1.6165044083460616,1.1996259541291465e-9)
            (1.6165044095456875,9.759542063392246e-10)
            (1.6165044105216417,9.07620645307361e-10)
            (1.6165044114292624,8.44494918439409e-10)
            (1.6165044122737573,8.921843264175777e-10)
            (1.6165044131659416,1.5161119026885217e-9)
            (1.6165044146820535,1.8142822799660507e-9)
            (1.6165044164963358,2.2538217958611995e-9)
            (1.6165044187501576,3.5269405174176427e-9)
            (1.6165044222770981,5.744565712006988e-9)
            (1.6165044280216638,5.350755616362335e-9)
            (1.6165044333724194,3.266111825439566e-9)
            (1.6165044366385313,2.0532353595115183e-9)
            (1.6165044386917666,1.3921808150740844e-9)
            (1.6165044400839474,1.1276624078959685e-9)
            (1.6165044412116099,1.0454985766017444e-9)
            (1.6165044422571084,9.491389896254532e-10)
            (1.6165044432062474,9.272440593122155e-10)
            (1.6165044441334915,1.0497698266220823e-9)
            (1.6165044451832613,2.315660108109796e-9)
            (1.6165044474989214,2.5403634751341997e-9)
            (1.616504450039285,3.194844833132038e-9)
            (1.6165044532341297,5.843346029266172e-9)
            (1.6165044590774758,6.042815803297685e-9)
            (1.6165044651202916,3.70884900569024e-9)
            (1.6165044688291406,2.246139940709213e-9)
            (1.6165044710752805,1.4611694076904769e-9)
            (1.61650447253645,1.1521914533574318e-9)
            (1.6165044736886414,9.410403567500225e-10)
            (1.6165044746296817,8.897831360599184e-10)
            (1.6165044755194649,8.538687534809242e-10)
            (1.6165044763733336,9.056544403307498e-10)
            (1.616504477278988,1.2972212193318455e-9)
            (1.6165044785762093,1.6956829274050733e-9)
            (1.6165044802718922,2.0569190795072245e-9)
            (1.6165044823288113,2.6455653223678155e-9)
            (1.6165044849743766,4.4300032531197076e-9)
            (1.6165044894043799,6.646967198875586e-9)
            (1.616504496051347,5.130159852484439e-9)
            (1.616504501181507,3.2859486243097535e-9)
            (1.6165045044674555,2.1357720036974115e-9)
            (1.6165045066032275,1.6478014508436445e-9)
            (1.616504508251029,1.2842436003523972e-9)
            (1.6165045095352726,1.1918626086071527e-9)
            (1.6165045107271352,1.0758034463265176e-9)
            (1.6165045118029386,1.0106318004687864e-9)
            (1.6165045128135704,1.010852068716872e-9)
            (1.6165045138244225,1.1504153185626365e-9)
            (1.6165045149748378,2.2638362295879233e-9)
            (1.616504517238674,2.6691591159533345e-9)
            (1.6165045199078332,3.178435292738868e-9)
            (1.6165045230862685,4.345253268311922e-9)
            (1.6165045274315217,7.228629694822075e-9)
            (1.6165045346601514,5.308071315823781e-9)
            (1.6165045399682227,3.238821433271255e-9)
            (1.6165045432070442,2.0290811253431684e-9)
            (1.6165045452361253,1.5410182019337526e-9)
            (1.6165045467771435,1.1924445875166612e-9)
            (1.616504547969588,1.106013058915778e-9)
            (1.6165045490756011,1.0037477515822957e-9)
            (1.616504550079349,9.509397713713952e-10)
            (1.6165045510302887,9.566354375323272e-10)
            (1.616504551986924,1.0867999833408248e-9)
            (1.616504553073724,2.0249302234987e-9)
            (1.6165045550986543,2.4271682441678877e-9)
            (1.6165045575258226,2.8087023817846557e-9)
            (1.616504560334525,3.4878986365782794e-9)
            (1.6165045638224236,6.3227021396272676e-9)
            (1.6165045701451257,7.80695930124864e-9)
            (1.616504577952085,4.655128948982679e-9)
            (1.616504582607214,2.783078434376307e-9)
            (1.6165045853902924,1.7915180450245316e-9)
            (1.6165045871818104,1.4040213436317117e-9)
            (1.6165045885858318,1.1328682436584359e-9)
            (1.6165045897187,1.0658580684719254e-9)
            (1.616504590784558,9.92319781900619e-10)
            (1.6165045917768779,9.595004790696748e-10)
            (1.6165045927363784,9.80484360368905e-10)
            (1.6165045937168627,1.1280809619762522e-9)
            (1.6165045948449437,2.0740476003311414e-9)
            (1.6165045969189913,2.5211355225707166e-9)
            (1.6165045994401268,2.8846296462603505e-9)
            (1.6165046023247565,3.438313189718656e-9)
            (1.6165046057630696,5.204813469106284e-9)
            (1.6165046109678831,7.656761003005386e-9)
            (1.6165046186246441,5.646696665806417e-9)
            (1.6165046242713408,3.5547347287945286e-9)
            (1.6165046278260755,2.2925916720595296e-9)
            (1.6165046301186672,1.7701746735099277e-9)
            (1.6165046318888419,1.38853595288424e-9)
            (1.6165046332773778,1.2925693848586661e-9)
            (1.6165046345699472,1.172325569953614e-9)
            (1.6165046357422728,1.0944418704639247e-9)
            (1.6165046368367146,1.052850695515417e-9)
            (1.6165046378895653,1.056099874219285e-9)
            (1.6165046389456652,1.1558005663658832e-9)
            (1.6165046401014658,1.5705914346852978e-9)
            (1.6165046416720572,2.4128301578940636e-9)
            (1.6165046440848874,2.973091550728668e-9)
            (1.616504647057979,3.4412999116995024e-9)
            (1.6165046504992788,4.313036594538744e-9)
            (1.6165046548123154,8.120118355492423e-9)
            (1.6165046629324338,7.983508742981371e-9)
            (1.6165046709159425,4.822130028614424e-9)
            (1.6165046757380725,2.9293696357513e-9)
            (1.6165046786674422,1.9231534142960527e-9)
            (1.6165046805905956,1.5259344898765903e-9)
            (1.61650468211653,1.2457972431434428e-9)
            (1.6165046833623273,1.1762668616910332e-9)
            (1.6165046845385942,1.0970437891444362e-9)
            (1.616504685635638,1.0505798453408488e-9)
            (1.6165046866862178,1.035047159092528e-9)
            (1.616504687721265,1.069031307920909e-9)
            (1.6165046887902963,1.2247092229245027e-9)
            (1.6165046900150055,1.9027239783753203e-9)
            (1.6165046919177295,2.5753026378083632e-9)
            (1.6165046944930321,3.00505864636591e-9)
            (1.6165046974980908,3.388038516405345e-9)
            (1.6165047008861293,4.113743345968146e-9)
            (1.6165047049998726,6.460447954381721e-9)
            (1.6165047114603206,8.991744016029202e-9)
            (1.6165047204520646,6.354544002107332e-9)
            (1.6165047268066086,4.004249376521329e-9)
            (1.616504730810858,2.6053372792489427e-9)
            (1.6165047334161953,2.0281516466269522e-9)
            (1.616504735444347,1.607184385576943e-9)
            (1.6165047370515313,1.5012713294737523e-9)
            (1.6165047385528026,1.3681740185234048e-9)
            (1.6165047399209767,1.276647010328702e-9)
            (1.6165047411976237,1.2132010951404482e-9)
            (1.6165047424108248,1.1722161019633859e-9)
            (1.6165047435830409,1.1683078948721004e-9)
            (1.6165047447513488,1.2337602051104568e-9)
            (1.616504745985109,1.4530188163774937e-9)
            (1.6165047474381278,2.3222634926156616e-9)
            (1.6165047497603913,3.1810754030914268e-9)
            (1.6165047529414667,3.7162053434514064e-9)
            (1.616504756657672,4.163852818095393e-9)
            (1.6165047608215248,5.021905780111524e-9)
            (1.6165047658434306,8.105667914648507e-9)
            (1.6165047739490985,1.0395547977992692e-8)
            (1.6165047843446465,6.700972887685452e-9)
            (1.6165047910456194,4.152325150386105e-9)
            (1.6165047951979445,2.709020563429476e-9)
            (1.616504797906965,2.1261994387344885e-9)
            (1.6165048000331645,1.708446495385374e-9)
            (1.616504801741611,1.6041132866462249e-9)
            (1.6165048033457243,1.4777452594927354e-9)
            (1.6165048048234696,1.391604387279699e-9)
            (1.616504806215074,1.3293246503565115e-9)
            (1.6165048075443986,1.283544825980698e-9)
            (1.6165048088279435,1.264838234149579e-9)
            (1.6165048100927817,1.2939276317069925e-9)
            (1.6165048113867093,1.4106065204799734e-9)
            (1.6165048127973158,1.735049437456837e-9)
            (1.6165048145323653,3.233069145736067e-9)
            (1.6165048177654344,4.0820118396567295e-9)
            (1.6165048218474463,4.522657581773615e-9)
            (1.6165048263701038,4.850204904371935e-9)
            (1.6165048312203087,5.614037901224833e-9)
            (1.6165048368343466,8.14380407554438e-9)
            (1.6165048449781507,1.2069125698843663e-8)
            (1.6165048570472764,1.0432172681262841e-8)
            (1.616504867479449,6.408994890350073e-9)
            (1.616504873888444,4.144327991895125e-9)
            (1.616504878032772,3.1996407745538136e-9)
            (1.6165048812324128,2.514600971892378e-9)
            (1.6165048837470137,2.3433839313469207e-9)
            (1.6165048860903977,2.132714449487594e-9)
            (1.6165048882231121,1.9905601611469592e-9)
            (1.6165048902136723,1.8857113648351742e-9)
            (1.6165048920993836,1.7947314745470067e-9)
            (1.6165048938941151,1.7187837819676588e-9)
            (1.616504895612899,1.6663483926038225e-9)
            (1.6165048972792473,1.6459944518487646e-9)
            (1.6165048989252417,1.6690500093119454e-9)
            (1.6165049005942917,1.7578010158558754e-9)
            (1.6165049023520928,1.9648336291311352e-9)
            (1.6165049043169264,2.4520814267958713e-9)
            (1.6165049067690078,4.342476156438124e-9)
            (1.616504911111484,5.696583427194923e-9)
            (1.6165049168080674,6.264531338118218e-9)
            (1.6165049230725987,6.411547737172896e-9)
            (1.6165049294841465,6.5913730029620865e-9)
            (1.6165049360755195,7.109480559819303e-9)
            (1.616504943185,8.180200294916062e-9)
            (1.6165049513652003,9.961612201792036e-9)
            (1.6165049613268125,1.2091731171892661e-8)
            (1.6165049734185437,1.3134860532559856e-8)
            (1.6165049865534042,8.845568499893375e-9)
            (1.6165049953989727,5.769783983922139e-9)
            (1.6165050011687567,3.832838046946563e-9)
            (1.6165050050015948,2.9950784075083448e-9)
            (1.6165050079966732,2.367477103248916e-9)
            (1.6165050103641503,2.2086898976425573e-9)
            (1.6165050125728402,2.004297394719856e-9)
            (1.6165050145771376,1.8594752404510473e-9)
            (1.6165050164366128,1.7480050740203978e-9)
            (1.616505018184618,1.6473316044596231e-9)
            (1.6165050198319495,1.5568770717067082e-9)
            (1.6165050213888266,1.4825394245576717e-9)
            (1.616505022871366,1.4288417116148366e-9)
            (1.6165050243002077,1.3997472070315098e-9)
            (1.616505025699955,1.401396332312288e-9)
            (1.6165050271013512,1.44587719574929e-9)
            (1.6165050285472284,1.5591459234798322e-9)
            (1.6165050301063744,1.806838234585939e-9)
            (1.6165050319132126,2.427386291969924e-9)
            (1.616505034340599,5.446093798155971e-9)
            (1.6165050397866927,6.192276247318773e-9)
            (1.616505045978969,6.575435085309778e-9)
            (1.616505052554404,6.876130331789909e-9)
            (1.6165050594305344,8.503993065289706e-9)
            (1.6165050679345274,1.2370977353626245e-8)
            (1.6165050803055048,8.027866149618035e-9)
            (1.616505088333371,4.714213019951785e-9)
            (1.616505093047584,2.881189731240852e-9)
            (1.6165050959287737,2.1623491885947033e-9)
            (1.6165050980911229,1.6601193753018606e-9)
            (1.6165050997512422,1.5378356366113621e-9)
            (1.6165051012890779,1.3934033926688016e-9)
            (1.6165051026824813,1.3027663392506383e-9)
            (1.6165051039852476,1.2387755266018985e-9)
            (1.6165051052240231,1.1817800071867168e-9)
            (1.6165051064058031,1.1329137628024455e-9)
            (1.616505107538717,1.0994862797986116e-9)
            (1.6165051086382032,1.0886489487660356e-9)
            (1.6165051097268521,1.1096541463473386e-9)
            (1.6165051108365063,1.1811205347100895e-9)
            (1.6165051120176268,1.3499954487627974e-9)
            (1.6165051133676223,1.7858461376363266e-9)
            (1.6165051151534684,4.016849075583195e-9)
            (1.6165051191703175,4.47725279073552e-9)
            (1.6165051236475703,4.63100002789929e-9)
            (1.6165051282785703,4.599901570756515e-9)
            (1.6165051328784719,4.950427623384712e-9)
            (1.6165051378288995,6.481005954128705e-9)
            (1.6165051443099054,1.0538592221109866e-8)
            (1.6165051548484977,7.880866625953331e-9)
            (1.6165051627293643,4.845887691118378e-9)
            (1.616505167575252,3.009516413854385e-9)
            (1.6165051705847684,2.2614121686359567e-9)
            (1.6165051728461806,1.7266403862237212e-9)
            (1.616505174572821,1.4329273323454572e-9)
            (1.6165051760057483,1.360952239792823e-9)
            (1.6165051773667005,1.2698568863100945e-9)
            (1.6165051786365574,1.2009599981155361e-9)
            (1.6165051798375174,1.1458498594407729e-9)
            (1.6165051809833673,1.0984795295598815e-9)
            (1.6165051820818468,1.0615486267795404e-9)
            (1.6165051831433954,1.0410770023838722e-9)
            (1.6165051841844724,1.0443881315325143e-9)
            (1.6165051852288606,1.0833276498090072e-9)
            (1.6165051863121882,1.1833984903120154e-9)
            (1.6165051874955867,1.415666472937005e-9)
            (1.6165051889112532,2.12419593026425e-9)
            (1.616505191035449,3.1744380457610077e-9)
            (1.6165051942098871,3.724452524167532e-9)
            (1.6165051979343397,3.900631151410039e-9)
            (1.6165052018349708,4.0299639181284874e-9)
            (1.6165052058649347,4.4185235470450834e-9)
            (1.6165052102834583,5.5797004794300165e-9)
            (1.6165052158631588,1.33434794324927e-8)
            (1.6165052292066382,8.872869772247327e-9)
            (1.616505238079508,5.059987318034587e-9)
            (1.6165052431394953,2.9636242349084796e-9)
            (1.6165052461031195,1.9354933211701564e-9)
            (1.6165052480386128,1.548324135569601e-9)
            (1.616505249586937,1.2876832933272908e-9)
            (1.6165052508746203,1.2247107772367372e-9)
            (1.616505252099331,1.1592018456241249e-9)
            (1.616505253258533,1.116666759060081e-9)
            (1.6165052543751997,1.082543610309017e-9)
            (1.6165052554577433,1.0523204529988561e-9)
            (1.6165052565100637,1.0317193765985166e-9)
            (1.616505257541783,1.0292873220407728e-9)
            (1.6165052585710704,1.0558731666776566e-9)
            (1.6165052596269436,1.1310352654447797e-9)
            (1.6165052607579788,1.3028427225947325e-9)
            (1.6165052620608216,1.7488377412888667e-9)
            (1.6165052638096593,3.5717839796944872e-9)
            (1.6165052673814433,4.1168162212557036e-9)
            (1.6165052714982595,4.229654404497296e-9)
            (1.616505275727914,4.1764467439975306e-9)
            (1.6165052799043607,4.3567305318958915e-9)
            (1.6165052842610912,5.1753095142714756e-9)
            (1.6165052894364007,8.885737923236547e-9)
            (1.6165052983221386,1.0730226485122785e-8)
            (1.6165053090523651,6.473080960134325e-9)
            (1.616505315525446,3.90844800968182e-9)
            (1.616505319433894,2.5117028457088963e-9)
            (1.616505321945597,1.9598422884570255e-9)
            (1.6165053239054392,1.5721446366967484e-9)
            (1.6165053254775839,1.4766661227127997e-9)
            (1.61650532695425,1.365398016872632e-9)
            (1.616505328319648,1.290813678167524e-9)
            (1.6165053296104617,1.2328080778445383e-9)
            (1.6165053308432697,1.1793279686145297e-9)
            (1.6165053320225977,1.1326093396490933e-9)
            (1.616505333155207,1.098344970529297e-9)
            (1.616505334253552,1.0816678663871926e-9)
            (1.61650533533522,1.088689138839527e-9)
            (1.616505336423909,1.1303658009609308e-9)
            (1.6165053375542748,1.2301861751495835e-9)
            (1.616505338784461,1.4499130784884073e-9)
            (1.616505340234374,2.0431609737414647e-9)
            (1.616505342277535,3.496542388958801e-9)
            (1.6165053457740775,4.189567581747156e-9)
            (1.616505349963645,4.34947855509904e-9)
            (1.6165053543131236,4.392579411316433e-9)
            (1.616505358705703,4.662275232547586e-9)
            (1.6165053633679782,5.584304130223927e-9)
            (1.6165053689522824,9.41558808698062e-9)
            (1.6165053783678704,1.1696832169505456e-8)
            (1.6165053900647026,7.3778192444251545e-9)
            (1.6165053974425219,4.551498733462722e-9)
            (1.6165054019940206,2.9656268552002985e-9)
            (1.6165054049596475,2.3289719042196566e-9)
            (1.6165054072886194,1.8754506836415885e-9)
            (1.61650540916407,1.762742618538482e-9)
            (1.6165054109268127,1.627159074146789e-9)
            (1.6165054125539717,1.5324788105175458e-9)
            (1.6165054140864505,1.457087339673535e-9)
            (1.6165054155435379,1.3869509984942852e-9)
            (1.6165054169304889,1.3235084139751052e-9)
            (1.6165054182539973,1.2717311648202667e-9)
            (1.6165054195257285,1.2353660316932746e-9)
            (1.6165054207610945,1.217937528608104e-9)
            (1.616505421979032,1.2248597691666419e-9)
            (1.6165054232038918,1.2662180193245831e-9)
            (1.6165054244701098,1.3626835215774236e-9)
            (1.6165054258327933,1.5641559159007556e-9)
            (1.6165054273969492,2.037345403493873e-9)
            (1.6165054294342946,4.696107058776988e-9)
            (1.6165054341304017,5.305824002377335e-9)
            (1.6165054394362257,5.474239284097848e-9)
            (1.616505444910465,5.288967708239056e-9)
            (1.6165054501994327,5.382204459891682e-9)
            (1.6165054555816372,6.1783160809625315e-9)
            (1.6165054617599532,9.184082383484338e-9)
            (1.6165054709440356,1.3201776782878483e-8)
            (1.6165054841458124,1.1485747020145709e-8)
            (1.6165054956315594,7.1698096348882245e-9)
            (1.616505502801369,4.676231180056334e-9)
            (1.6165055074776002,3.621295263656066e-9)
            (1.6165055110988955,2.8496742743300274e-9)
            (1.6165055139485698,2.656308950577113e-9)
            (1.6165055166048787,2.414763500269146e-9)
            (1.6165055190196422,2.2476582817176904e-9)
            (1.6165055212673005,2.120398745475427e-9)
            (1.6165055233876993,2.0048209758982694e-9)
            (1.6165055253925202,1.8988672856323774e-9)
            (1.6165055272913875,1.8073618157643523e-9)
            (1.6165055290987493,1.732961552036727e-9)
            (1.616505530831711,1.6767389698912893e-9)
            (1.6165055325084499,1.6403518543484097e-9)
            (1.6165055341488017,1.6270058633693907e-9)
            (1.6165055357758076,1.6426706661576418e-9)
            (1.6165055374184782,1.6983339179432733e-9)
            (1.6165055391168122,1.8157315651023964e-9)
            (1.6165055409325437,2.0438011283374635e-9)
            (1.6165055429763449,2.5226796207533653e-9)
            (1.6165055454990245,3.995061170769532e-9)
            (1.6165055494940856,5.69127633909261e-9)
            (1.616505555185362,6.388652273869866e-9)
            (1.6165055615740143,6.375601380170792e-9)
            (1.6165055679496156,6.1242806381756054e-9)
            (1.6165055740738963,5.952681236820467e-9)
            (1.6165055800265775,5.988326723382897e-9)
            (1.6165055860149042,6.276766884028007e-9)
            (1.6165055922916711,6.83578749161029e-9)
            (1.6165055991274586,7.626571374430569e-9)
            (1.61650560675403,8.468315604304166e-9)
            (1.6165056152223456,9.00771213174778e-9)
            (1.6165056242300577,8.924743832849913e-9)
            (1.6165056331548016,7.0733279233792246e-9)
            (1.6165056402281295,5.531125113478197e-9)
            (1.6165056457592546,4.2845362813181964e-9)
            (1.6165056500437909,3.383900715192567e-9)
            (1.6165056534276916,2.7655910894708313e-9)
            (1.6165056561932827,2.598500303818696e-9)
            (1.616505658791783,2.344698435408077e-9)
            (1.6165056611364814,2.1418526952032835e-9)
            (1.6165056632783341,1.980718034033657e-9)
            (1.6165056652590521,1.8401575818671745e-9)
            (1.6165056670992097,1.715329656093445e-9)
            (1.6165056688145394,1.6081653786415018e-9)
            (1.6165056704227048,1.5201253589225416e-9)
            (1.6165056719428301,1.4517052004947573e-9)
            (1.6165056733945353,1.4038372686542289e-9)
            (1.6165056747983726,1.3791359165793438e-9)
            (1.6165056761775085,1.3828413969463327e-9)
            (1.61650567756035,1.4255536751051068e-9)
            (1.6165056789859036,1.5297507705014368e-9)
            (1.6165056805156544,1.7504080407348965e-9)
            (1.6165056822660624,2.2713351199854515e-9)
            (1.6165056845373975,5.1616910745622135e-9)
            (1.6165056896990886,5.87049653333338e-9)
            (1.6165056955695851,6.092199855700642e-9)
            (1.616505701661785,5.97448712724713e-9)
            (1.616505707636272,6.291549503600891e-9)
            (1.6165057139278216,7.946097335675972e-9)
            (1.616505721873919,1.3827164302426809e-8)
            (1.6165057357010832,9.750991347701188e-9)
            (1.6165057454520746,5.765363297882686e-9)
            (1.616505751217438,3.4914322544210563e-9)
            (1.6165057547088701,2.3297452855786105e-9)
            (1.6165057570386154,1.8794223954898825e-9)
            (1.6165057589180378,1.7414079067634702e-9)
            (1.6165057606594457,1.5675687414784534e-9)
            (1.6165057622270145,1.4656720281891467e-9)
            (1.6165057636926865,1.3978675994508194e-9)
            (1.616505765090554,1.335276333946922e-9)
            (1.6165057664258304,1.2788738956714951e-9)
            (1.6165057677047043,1.238158242600207e-9)
            (1.6165057689428626,1.221722722988261e-9)
            (1.6165057701645853,1.2396159654315397e-9)
            (1.6165057714042013,1.3113883312598773e-9)
            (1.6165057727155896,1.485482403751348e-9)
            (1.616505774201072,1.930749338185933e-9)
            (1.6165057761318213,4.820148946649283e-9)
            (1.6165057809519703,5.098521826951696e-9)
            (1.616505786050492,5.166748584528591e-9)
            (1.6165057912172407,4.948245591052114e-9)
            (1.6165057961654863,5.1325941274882325e-9)
            (1.6165058012980804,6.295144183710022e-9)
            (1.6165058075932246,1.49894259227068e-8)
            (1.6165058225826505,1.0117155557765045e-8)
            (1.616505832699806,5.757831766928234e-9)
            (1.6165058384576378,3.3424214507249417e-9)
            (1.6165058418000593,2.1612047707009197e-9)
            (1.616505843961264,1.7173453770169544e-9)
            (1.6165058456786094,1.4185745911277081e-9)
            (1.616505847097184,1.346401212742876e-9)
            (1.6165058484435852,1.2712491059829745e-9)
            (1.6165058497148344,1.223982692977188e-9)
            (1.616505850938817,1.1889482731675116e-9)
            (1.6165058521277653,1.163434015793996e-9)
            (1.6165058532911993,1.158721785188277e-9)
            (1.6165058544499211,1.1938880994932788e-9)
            (1.6165058556438092,1.3045953206614058e-9)
            (1.6165058569484045,1.5954884080571219e-9)
            (1.616505858543893,2.8348030589597784e-9)
            (1.616505861378696,3.5920928453947454e-9)
            (1.6165058649707889,3.853341423720735e-9)
            (1.6165058688241303,3.874271570225574e-9)
            (1.6165058726984018,3.962122407941138e-9)
            (1.6165058766605243,4.360565686312157e-9)
            (1.61650588102109,5.474364295210421e-9)
            (1.6165058864954542,9.69315738785781e-9)
            (1.6165058961886116,1.2643584179627965e-8)
            (1.6165059088321958,8.278071783607288e-9)
            (1.6165059171102676,5.153849347294681e-9)
            (1.616505922264117,3.3937324062094376e-9)
            (1.6165059256578493,2.6851998402577237e-9)
            (1.6165059283430492,2.1724690935087665e-9)
            (1.6165059305155183,2.043041069654805e-9)
            (1.6165059325585593,1.8776304955281375e-9)
            (1.6165059344361898,1.7534760310411457e-9)
            (1.6165059361896659,1.6524059898159749e-9)
            (1.6165059378420719,1.563079665700684e-9)
            (1.6165059394051515,1.4897880706854494e-9)
            (1.6165059408949396,1.4409649029545335e-9)
            (1.6165059423359045,1.425955797884626e-9)
            (1.6165059437618603,1.4590593178098743e-9)
            (1.6165059452209196,1.5713881307277688e-9)
            (1.6165059467923077,1.848772024359846e-9)
            (1.6165059486410798,2.680465627236117e-9)
            (1.6165059513215454,4.20011225799044e-9)
            (1.6165059555216577,5.0469448620305e-9)
            (1.6165059605686025,5.403085090449622e-9)
            (1.6165059659716876,5.8219158383110425e-9)
            (1.6165059717936034,6.994643308999571e-9)
            (1.6165059787882468,1.2565823048760194e-8)
            (1.6165059913540698,1.2311911490314742e-8)
            (1.6165060036659813,7.450745354020682e-9)
            (1.6165060111167266,4.5513264268493e-9)
            (1.616506015668053,3.0118079141772114e-9)
            (1.616506018679861,2.404672017064513e-9)
            (1.616506021084533,1.973553542811146e-9)
            (1.6165060230580865,1.8658328215792608e-9)
            (1.6165060249239194,1.7349466308047568e-9)
            (1.616506026658866,1.6403010061338819e-9)
            (1.616506028299167,1.5661560937019203e-9)
            (1.616506029865323,1.5068446490573706e-9)
            (1.6165060313721678,1.4729428787774168e-9)
            (1.6165060328451106,1.4827443717280175e-9)
            (1.616506034327855,1.5669621156177982e-9)
            (1.6165060358948171,1.8024997050503089e-9)
            (1.6165060376973168,2.5183064522593668e-9)
            (1.6165060402156233,4.072692849632631e-9)
            (1.6165060442883161,4.884674886795892e-9)
            (1.616506049172991,5.176809425577744e-9)
            (1.6165060543498004,5.460470964280262e-9)
            (1.6165060598102714,6.249258666102264e-9)
            (1.61650606605953,8.773198612033184e-9)
            (1.6165060748327287,1.4270892911838473e-8)
            (1.6165060891036216,1.1033866709198037e-8)
            (1.6165061001374883,6.995650059238301e-9)
            (1.6165061071331384,4.5324146658032305e-9)
            (1.616506111665553,3.5158704836391053e-9)
            (1.6165061151814235,2.770897289394725e-9)
            (1.6165061179523208,2.5824846705546634e-9)
            (1.6165061205348055,2.3364121748414846e-9)
            (1.6165061228712176,2.154882716709494e-9)
            (1.6165061250261004,2.012892519331899e-9)
            (1.6165061270389929,1.8921166855534466e-9)
            (1.6165061289311096,1.7977828115078864e-9)
            (1.6165061307288924,1.742838984242212e-9)
            (1.6165061324717314,1.7440884292341252e-9)
            (1.6165061342158198,1.8327179773791613e-9)
            (1.6165061360485378,2.0921879784197017e-9)
            (1.6165061381407257,2.8698206033794804e-9)
            (1.6165061410105463,4.8604078539682405e-9)
            (1.6165061458709542,5.8572298122783195e-9)
            (1.616506151728184,6.257935725173525e-9)
            (1.6165061579861197,6.715502376408722e-9)
            (1.6165061647016221,7.986082017907847e-9)
            (1.6165061726877041,1.270684668597255e-8)
            (1.6165061853945508,1.7242680394602417e-8)
            (1.6165062026372312,1.207304478612059e-8)
            (1.616506214710276,7.771443488735486e-9)
            (1.6165062224817195,5.255073265431065e-9)
            (1.6165062277367928,4.223158711624819e-9)
            (1.6165062319599515,3.4618401478780925e-9)
            (1.6165062354217916,3.2666169769157705e-9)
            (1.6165062386884086,3.0078948221046176e-9)
            (1.6165062416963034,2.8065525459197715e-9)
            (1.616506244502856,2.643486984865717e-9)
            (1.616506247146343,2.508092844522025e-9)
            (1.6165062496544358,2.4124002795389288e-9)
            (1.616506252066836,2.377722241320157e-9)
            (1.6165062544445583,2.436014723272706e-9)
            (1.616506256880573,2.656993958183307e-9)
            (1.616506259537567,3.2601212840432936e-9)
            (1.6165062627976883,5.937947245016062e-9)
            (1.6165062687356355,7.529800116756746e-9)
            (1.6165062762654356,8.241035853728818e-9)
            (1.6165062845064715,8.646050764227198e-9)
            (1.6165062931525223,9.582007631792067e-9)
            (1.6165063027345299,1.2081508682371123e-8)
            (1.6165063148160386,1.9810667772901525e-8)
            (1.6165063346267063,3.8922990830414506e-8)
            (1.6165063735496972,4.049849589016219e-8)
            (1.616506414048193,1.4455505681354452e-8)
            (1.6165064285036987,6.229228244336582e-9)
            (1.616506434732927,3.625088229597395e-9)
            (1.6165064383580152,2.352029015995072e-9)
            (1.6165064407100442,1.9094936742902746e-9)
            (1.616506442619538,1.7783916561597835e-9)
            (1.6165064443979296,1.6475218966860439e-9)
            (1.6165064460454515,1.6196255447908925e-9)
            (1.616506447665077,1.6799601709749368e-9)
            (1.6165064493450372,1.9372135007245106e-9)
            (1.6165064512822507,3.6783565082743053e-9)
            (1.6165064549606072,4.250010787743008e-9)
            (1.616506459210618,4.548027066064719e-9)
            (1.616506463758645,4.820552623741037e-9)
            (1.6165064685791977,5.60670199156732e-9)
            (1.6165064741858997,7.725333928121358e-9)
            (1.6165064819112336,1.7009094577247197e-8)
            (1.6165064989203282,2.126741516228492e-8)
            (1.6165065201877433,1.242662683864637e-8)
            (1.6165065326143702,7.466367968333998e-9)
            (1.6165065400807381,4.9320691974941155e-9)
            (1.6165065450128073,3.932814962581688e-9)
            (1.6165065489456223,3.1931302046928067e-9)
            (1.6165065521387525,3.0023066255324693e-9)
            (1.6165065551410591,2.743055116383175e-9)
            (1.6165065578841142,2.550704980563978e-9)
            (1.6165065604348192,2.4315736091296003e-9)
            (1.6165065628663928,2.417644529018048e-9)
            (1.6165065652840374,2.6234796557389473e-9)
            (1.616506567907517,3.519481373004396e-9)
            (1.6165065714269984,5.479331877111804e-9)
            (1.6165065769063303,6.76271971755682e-9)
            (1.61650658366905,7.901459930792498e-9)
            (1.61650659157051,1.039493024990179e-8)
            (1.6165066019654402,1.953705264234884e-8)
            (1.6165066215024928,1.2431354168285225e-8)
            (1.616506633933847,7.056692119533636e-9)
            (1.616506640990539,4.278509102562111e-9)
            (1.6165066452690482,3.228022293910726e-9)
            (1.6165066484970705,2.502487106426088e-9)
            (1.6165066509995576,2.324758607841204e-9)
            (1.6165066533243162,2.120425168783413e-9)
            (1.6165066554447414,2.021858458434167e-9)
            (1.6165066574665998,2.065981163923425e-9)
            (1.616506659532581,2.4859108105346195e-9)
            (1.6165066620184918,4.359845151569175e-9)
            (1.616506666378337,5.169005001803839e-9)
            (1.616506671547342,5.931300117723026e-9)
            (1.616506677478642,7.514735278491003e-9)
            (1.6165066849933774,1.4725072272625539e-8)
            (1.6165066997184496,1.534978277817345e-8)
            (1.6165067150682324,9.461728067705621e-9)
            (1.6165067245299605,5.826332971636816e-9)
            (1.6165067303562934,3.884510713092482e-9)
            (1.6165067342408042,3.1095297448047177e-9)
            (1.616506737350334,2.551792332994296e-9)
            (1.6165067399021262,2.4109976237696173e-9)
            (1.6165067423131239,2.2601007731992695e-9)
            (1.6165067445732246,2.2412005584726558e-9)
            (1.6165067468144252,2.5221995603175174e-9)
            (1.6165067493366247,5.068585329226494e-9)
            (1.61650675440521,5.775517175621303e-9)
            (1.6165067601807273,6.760029647168153e-9)
            (1.616506766940757,9.102792075665889e-9)
            (1.616506776043549,1.6267792668500647e-8)
            (1.6165067923113416,1.173147468058744e-8)
            (1.6165068040428163,7.135469548558149e-9)
            (1.6165068111782859,4.517132001780055e-9)
            (1.6165068156954179,3.4684983774013745e-9)
            (1.6165068191639163,2.716638469735244e-9)
            (1.6165068218805547,2.5284818683246613e-9)
            (1.6165068244090366,2.316943303881658e-9)
            (1.61650682672598,2.2667261401210226e-9)
            (1.616506828992706,2.5737176834184083e-9)
            (1.6165068315664237,5.297512206681176e-9)
            (1.616506836863936,5.90624749108315e-9)
            (1.6165068427701834,7.196692131117288e-9)
            (1.6165068499668755,1.1449026837695442e-8)
            (1.6165068614159024,1.5495528637998746e-8)
            (1.616506876911431,9.969874925630506e-9)
            (1.616506886881306,6.046294576123046e-9)
            (1.6165068929276005,3.921298397102646e-9)
            (1.616506896848899,3.084590138868748e-9)
            (1.616506899933489,2.5066557718389504e-9)
            (1.6165069024401448,2.364835660628728e-9)
            (1.6165069048049805,2.27208030167958e-9)
            (1.6165069070770608,2.5068271902739525e-9)
            (1.616506909583888,5.552150073029338e-9)
            (1.616506915136038,5.932571989220037e-9)
            (1.61650692106861,7.47493378305819e-9)
            (1.6165069285435438,1.4643254386825788e-8)
            (1.6165069431867982,1.4409592852260289e-8)
            (1.616506957596391,8.526271244591044e-9)
            (1.6165069661226623,5.16094567082348e-9)
            (1.616506971283608,3.426563033315233e-9)
            (1.616506974710171,2.7655349121857853e-9)
            (1.616506977475706,2.563274925648784e-9)
            (1.6165069800389809,2.3626129941334284e-9)
            (1.6165069824015939,2.471701732176257e-9)
            (1.6165069848732956,4.504985939846051e-9)
            (1.6165069893782815,5.159349836247884e-9)
            (1.6165069945376314,6.508384498005171e-9)
            (1.6165070010460159,1.1968237512149926e-8)
            (1.6165070130142534,1.570581020793327e-8)
            (1.6165070287200636,1.0159346475191455e-8)
            (1.61650703887941,6.293097154497218e-9)
            (1.6165070451725072,4.1765713110208935e-9)
            (1.6165070493490785,3.333001874494812e-9)
            (1.6165070526820804,3.0713855903030662e-9)
            (1.616507055753466,2.771157081582487e-9)
            (1.616507058524623,2.77762057798725e-9)
            (1.6165070613022436,3.989589547614969e-9)
            (1.6165070652918332,4.981719037289167e-9)
            (1.6165070702735522,6.329544444128032e-9)
            (1.6165070766030967,1.073926036987416e-8)
            (1.616507087342357,1.5090494853708947e-8)
            (1.616507102432852,1.083918976796383e-8)
            (1.6165071132720417,6.903673410718625e-9)
            (1.616507120175715,4.5789065872270385e-9)
            (1.6165071247546217,3.619964328294145e-9)
            (1.616507128374586,2.976042523528122e-9)
            (1.6165071313506285,2.822234446142602e-9)
            (1.616507134172863,2.9031521631139867e-9)
            (1.6165071370760151,5.261399760314589e-9)
            (1.6165071423374149,6.039741817787103e-9)
            (1.6165071483771567,8.475977253397105e-9)
            (1.616507156853134,1.4804283576808075e-8)
            (1.6165071716574175,1.3424287459429252e-8)
            (1.616507185081705,7.971667992379139e-9)
            (1.616507193053373,4.994858082696396e-9)
            (1.616507198048231,3.81554876582868e-9)
            (1.6165072018637798,3.053020058985112e-9)
            (1.6165072049168,2.8749687075446673e-9)
            (1.6165072077917686,3.0021605201824286e-9)
            (1.6165072107939291,5.257212221110308e-9)
            (1.6165072160511413,6.187953482950093e-9)
            (1.6165072222390948,1.0105915437819135e-8)
            (1.6165072323450103,1.4435723505457076e-8)
            (1.6165072467807338,1.1249387421585766e-8)
            (1.6165072580301212,7.380170474746706e-9)
            (1.6165072654102917,4.938220721228959e-9)
            (1.6165072703485124,3.9232812554246266e-9)
            (1.6165072742717936,3.6070386677522492e-9)
            (1.6165072778788323,3.3275482369532483e-9)
            (1.6165072812063805,3.9122576289685185e-9)
            (1.6165072851186382,4.994852531581273e-9)
            (1.6165072901134907,6.53473208878097e-9)
            (1.6165072966482228,1.3937144327513806e-8)
            (1.6165073105853671,1.6476584763225333e-8)
            (1.6165073270619519,9.800299682893865e-9)
            (1.6165073368622516,6.060090207427038e-9)
            (1.6165073429223418,4.59523730178546e-9)
            (1.616507347517579,3.6563760907881715e-9)
            (1.6165073511739552,3.4373361934569857e-9)
            (1.6165073546112914,3.713014118389424e-9)
            (1.6165073583243055,5.099012545528581e-9)
            (1.616507363423318,6.629728099838417e-9)
            (1.6165073700530461,1.57126509581218e-8)
            (1.616507385765697,1.4992811214753488e-8)
            (1.6165074007585083,9.327898231603626e-9)
            (1.6165074100864065,5.993891383226924e-9)
            (1.616507416080298,4.659234997816952e-9)
            (1.616507420739533,4.249024465607931e-9)
            (1.6165074249885574,3.896517997148408e-9)
            (1.6165074288850754,4.931789199247305e-9)
            (1.6165074338168646,5.9596616530654956e-9)
            (1.6165074397765262,8.457825328989088e-9)
            (1.6165074482343516,1.3455520475602611e-8)
            (1.616507461689872,1.3545153221272699e-8)
            (1.6165074752350252,8.931340333973026e-9)
            (1.6165074841663656,5.916436007780135e-9)
            (1.6165074900828016,4.707526146674468e-9)
            (1.6165074947903277,4.337727288472593e-9)
            (1.616507499128055,4.263887465327798e-9)
            (1.6165075033919425,7.389952427772073e-9)
            (1.616507510781895,8.87635587254465e-9)
            (1.6165075196582508,1.3959836397958725e-8)
            (1.6165075336180872,1.326355558717296e-8)
            (1.6165075468816428,8.421671138236775e-9)
            (1.616507555303314,5.593400631553891e-9)
            (1.6165075608967145,4.625933858193321e-9)
            (1.6165075655226484,4.346898618834416e-9)
            (1.616507569869547,5.077811726650339e-9)
            (1.6165075749473587,6.066411817329254e-9)
            (1.6165075810137706,8.706796617019563e-9)
            (1.6165075897205672,1.280749328813613e-8)
            (1.6165076025280605,1.4748841259404344e-8)
            (1.6165076172769017,9.344276907796711e-9)
            (1.6165076266211786,6.210169489762052e-9)
            (1.6165076328313481,5.142846593031436e-9)
            (1.6165076379741947,4.835257083612987e-9)
            (1.6165076428094518,5.693474580681368e-9)
            (1.6165076485029264,6.879232739009922e-9)
            (1.6165076553821591,1.0838529851397993e-8)
            (1.616507666220689,1.4044250651323864e-8)
            (1.6165076802649396,1.2575847252449535e-8)
            (1.6165076928407869,8.163924425375058e-9)
            (1.6165077010047113,6.374591521307593e-9)
            (1.6165077073793028,5.8191318430544925e-9)
            (1.6165077131984347,5.6444990903514736e-9)
            (1.6165077188429338,9.199652373226286e-9)
            (1.6165077280425861,1.2560414708318035e-8)
            (1.6165077406030008,1.5070823256024823e-8)
            (1.616507755673824,1.0061911526193512e-8)
            (1.6165077657357356,6.847525879649652e-9)
            (1.6165077725832615,6.464281554485751e-9)
            (1.616507779047543,5.951094506073673e-9)
            (1.6165077849986376,9.864739025644553e-9)
            (1.6165077948633766,1.2026229345707407e-8)
            (1.616507806889606,1.4509687007446814e-8)
            (1.616507821399293,1.0239862735517136e-8)
            (1.6165078316391557,8.064951595443404e-9)
            (1.6165078397041073,7.362620069173431e-9)
            (1.6165078470667273,6.908926986071151e-9)
            (1.6165078539756543,1.1839794256118807e-8)
            (1.6165078658154486,1.743126265552064e-8)
            (1.6165078832467112,1.2361096146662476e-8)
            (1.6165078956078074,8.268969065028386e-9)
            (1.6165079038767765,6.934618879128607e-9)
            (1.6165079108113953,6.569537802647574e-9)
            (1.6165079173809331,1.1033127522708241e-8)
            (1.6165079284140607,1.3799682063719843e-8)
            (1.6165079422137427,1.516989089900278e-8)
            (1.6165079573836336,9.597773908964768e-9)
            (1.6165079669814075,7.933193657549964e-9)
            (1.6165079749146012,7.47653694510575e-9)
            (1.6165079823911381,9.345058948895257e-9)
            (1.616507991736197,1.2962265261151629e-8)
            (1.6165080046984623,1.615243450103776e-8)
            (1.6165080208508968,1.1009459344180073e-8)
            (1.6165080318603562,8.956958730266251e-9)
            (1.616508040817315,8.355452996156032e-9)
            (1.616508049172768,9.396575073594704e-9)
            (1.616508058569343,1.3454892089370674e-8)
            (1.616508072024235,1.679616135064066e-8)
            (1.6165080888203964,1.1334380545235945e-8)
            (1.616508100154777,9.37177957460733e-9)
            (1.6165081095265565,8.825733921469237e-9)
            (1.6165081183522905,1.1009560152430709e-8)
            (1.6165081293618506,1.713931485625153e-8)
            (1.6165081465011655,1.495280077534744e-8)
            (1.6165081614539663,1.1187987203342686e-8)
            (1.6165081726419535,1.0128073935078419e-8)
            (1.6165081827700274,9.840375625458364e-9)
            (1.616508192610403,1.6416924930595655e-8)
            (1.616508209027328,1.7236910787588045e-8)
            (1.6165082262642387,1.150129413929335e-8)
            (1.6165082377655329,1.0862256427657258e-8)
            (1.6165082486277893,1.0273329742460646e-8)
            (1.616508258901119,1.608035637978844e-8)
            (1.6165082749814754,1.7771180527148545e-8)
            (1.616508292752656,1.2023402717886711e-8)
            (1.6165083047760587,1.141051475528343e-8)
            (1.6165083161865734,1.1255747889293843e-8)
            (1.6165083274423213,1.6530277813231464e-8)
            (1.6165083439725991,1.887718181770026e-8)
            (1.616508362849781,1.363843260548947e-8)
            (1.6165083764882135,1.2316088593422592e-8)
            (1.6165083888043021,1.2410048544353458e-8)
            (1.6165084012143507,2.2468889859794672e-8)
            (1.6165084236832405,1.469924448826987e-8)
            (1.616508438382485,1.3946119148400271e-8)
            (1.6165084523286042,1.3050864167141185e-8)
            (1.6165084653794684,2.4051779456968347e-8)
            (1.6165084894312478,1.5256919505546307e-8)
            (1.6165085046881673,1.4439229589768843e-8)
            (1.616508519127397,1.3862284209409381e-8)
            (1.6165085329896811,2.508981911120145e-8)
            (1.6165085580795002,1.5520784657496733e-8)
            (1.6165085736002849,1.4793380964661651e-8)
            (1.6165085883936658,1.4969663508779263e-8)
            (1.6165086033633294,2.2715232583792044e-8)
            (1.616508626078562,1.8081496078181658e-8)
            (1.616508644160058,1.6809781788751366e-8)
            (1.6165086609698398,1.699588669801244e-8)
            (1.6165086779657265,2.334586302055186e-8)
            (1.6165087013115895,1.8945045088258894e-8)
            (1.6165087202566346,1.7804960616985e-8)
            (1.6165087380615952,1.925942116898227e-8)
            (1.6165087573210164,2.5827942451428498e-8)
            (1.6165087831489588,1.987085229693264e-8)
            (1.6165088030198111,1.8708481874796234e-8)
            (1.616508821728293,2.173962965201781e-8)
            (1.6165088434679227,2.6373408346103133e-8)
            (1.616508869841331,2.167750845494254e-8)
            (1.6165088915188395,2.085542161189835e-8)
            (1.616508912374261,2.4773707307801374e-8)
            (1.6165089371479684,2.6795860419426276e-8)
            (1.6165089639438288,2.512480135052897e-8)
            (1.6165089890686302,2.4502783579904985e-8)
            (1.6165090135714137,2.683776201273247e-8)
            (1.6165090404091758,2.7465600016540748e-8)
            (1.6165090678747758,2.7289929205309704e-8)
            (1.616509095164705,2.8196656343126847e-8)
            (1.6165091233613613,2.924709296969752e-8)
            (1.6165091526084543,2.9787012190141127e-8)
            (1.6165091823954665,3.056348529817399e-8)
            (1.6165092129589518,3.150155447606551e-8)
            (1.6165092444605063,3.232770584560285e-8)
            (1.616509276788212,3.3243799935078755e-8)
            (1.616509310032012,3.422982985945566e-8)
            (1.616509344261842,3.5224076322393216e-8)
            (1.6165093794859182,3.62866188208244e-8)
            (1.616509415772537,3.739768006383315e-8)
            (1.616509453170217,3.855675911879075e-8)
            (1.6165094917269762,3.9777033888910296e-8)
            (1.61650953150401,4.105162454415279e-8)
            (1.6165095725556347,4.2387268139876255e-8)
            (1.6165096149429028,4.378333451349192e-8)
            (1.6165096587262373,4.523974173054057e-8)
            (1.616509703965979,4.6754640825596994e-8)
            (1.6165097507206199,4.8321531442852006e-8)
            (1.6165097990421513,4.992920099589071e-8)
            (1.6165098489713523,5.155670756984421e-8)
            (1.6165099005280599,5.3170360114762616e-8)
            (1.61650995369842,5.4717300468354324e-8)
            (1.6165100084157205,5.612080400396735e-8)
            (1.6165100645365245,5.727726448689907e-8)
            (1.616510121813789,5.806108238637364e-8)
            (1.6165101798748713,5.833893346185448e-8)
            (1.6165102382138048,5.798959157310435e-8)
            (1.6165102962033964,5.69127454053131e-8)
            (1.6165103531161418,5.5007468358070355e-8)
            (1.6165104081236101,5.2110266324234544e-8)
            (1.6165104602338765,4.110490370301534e-8)
            (1.6165105013387802,3.395784187176787e-8)
            (1.616510535296622,3.071095533435653e-8)
            (1.6165105660075774,4.002037945483039e-8)
            (1.6165106060279568,5.1859140759447087e-8)
            (1.6165106578870976,5.9002163821375575e-8)
            (1.6165107168892614,6.543841379880178e-8)
            (1.6165107823276752,6.961946263928098e-8)
            (1.6165108519471378,7.555711123430342e-8)
            (1.616510927504249,8.014121144483966e-8)
            (1.6165110076454605,8.679160479196923e-8)
            (1.6165110944370653,9.242878906690066e-8)
            (1.6165111868658544,9.996502314812972e-8)
            (1.6165112868308775,1.0713591547251156e-7)
            (1.616511393966793,1.1616038242401316e-7)
            (1.6165115101271754,1.2562950679750884e-7)
            (1.6165116357566822,1.3715311997231083e-7)
            (1.6165117729098022,1.5012795406832424e-7)
            (1.6165119230377563,1.6582458250979926e-7)
            (1.6165120888623388,1.844484860402673e-7)
            (1.6165122733108248,2.0736779493546464e-7)
            (1.6165124806786197,2.3584811770227532e-7)
            (1.6165127165267374,2.722044869507556e-7)
            (1.6165129887312244,3.1982552672893405e-7)
            (1.6165133085567511,3.842183349256345e-7)
            (1.616513692775086,4.7480673992517097e-7)
            (1.616514167581826,6.086006403283051e-7)
            (1.6165147761824663,8.186562350243065e-7)
            (1.6165155948387013,1.1748030426250722e-6)
            (1.616516769641744,1.8401641312948414e-6)
            (1.6165186098058753,3.2584081921527286e-6)
            (1.6165218682140674,7.1014506062283544e-6)
            (1.6165289696646736,3.0080114470809605e-5)
            (1.6165590497791444,6.709589451525666e-5)
            (1.6166261456736597,0.00017120546651661073)
            (1.6167973511401763,0.0009330272526182348)
            (1.6177303783927945,0.002420862741747909)
            (1.6201512411345425,0.006914158991366159)
            (1.6270654001259086,0.010463226523557578)
            (1.6375286266494662,0.00816387380830852)
            (1.6456925004577747,0.0077706598013032036)
            (1.653463160259078,0.009179202142889586)
            (1.6626423624019675,0.007504679858675756)
            (1.6701470422606433,0.007194932594526415)
            (1.6773419748551697,0.00785208430128237)
            (1.685194059156452,0.007775589022791962)
            (1.692969648179244,0.007170333884633173)
            (1.7001399820638772,0.007105450665692015)
            (1.7072454327295692,0.008391108906862454)
            (1.7156365416364316,0.0077075233325598624)
            (1.7233440649689915,0.007427841660701651)
            (1.7307719066296932,0.007955954997068027)
            (1.7387278616267612,0.007722102173124634)
            (1.7464499637998858,0.007467592844968118)
            (1.753917556644854,0.008522351827944474)
            (1.7624399084727984,0.007713661004360883)
            (1.7701535694771593,0.0072337266456761196)
            (1.7773872961228354,0.007750201122885381)
            (1.7851374972457208,0.007596082712592933)
            (1.7927335799583137,0.007249281966168475)
            (1.7999828619244822,0.007360109131125947)
            (1.8073429710556081,0.007365427245221046)
            (1.8147083983008292,0.007174594414249169)
            (1.8218829927150784,0.00712710431447805)
            (1.8290100970295564,0.007124375445766384)
            (1.8361344724753228,0.0070250575327373)
            (1.84315953000806,0.0069429829328482295)
            (1.8501025129409083,0.006907219446577795)
            (1.8570097323874861,0.006842547683266531)
            (1.8638522800707527,0.006765242300090346)
            (1.870617522370843,0.00670977125257477)
            (1.8773272936234178,0.006652526067202791)
            (1.8839798196906206,0.006584478393626414)
            (1.890564298084247,0.006522453999390443)
            (1.8970867520836374,0.006464430326701409)
            (1.9035511824103388,0.0064019214834056815)
            (1.9099531038937445,0.0063395651124089625)
            (1.9162926690061535,0.006280178587036334)
            (1.9225728475931898,0.006220026608868334)
            (1.9287928742020581,0.006159061847087699)
            (1.9349519360491458,0.006099397802058704)
            (1.9410513338512045,0.006040213884737522)
            (1.947091547735942,0.005980656591430655)
            (1.9530722043273727,0.005921531220492771)
            (1.9589937355478655,0.005863004593654519)
            (1.96485674014152,0.005804561618473203)
            (1.9706613017599932,0.00574631351216448)
            (1.9764076152721577,0.00568851304445861)
            (1.9820961283166163,0.005631005279251866)
            (1.9877271335958682,0.0055737094663232956)
            (1.9933008430621915,0.005516749639978169)
            (1.9988175927021696,0.005460129599221153)
            (2.004277722301391,0.005403781799731)
            (2.009681504101122,0.0053477336907032935)
            (2.015029237791825,0.005292018921923436)
            (2.0203212567137485,0.005236614174330967)
            (2.0255578708880795,0.005181513080073419)
            (2.030739383968153,0.005126735774941604)
            (2.0358661197430945,0.005072283625213725)
            (2.0409384033683082,0.0050181494065593135)
            (2.0459565527748675,0.004964338905269372)
            (2.050920891680137,0.004910858966191256)
            (2.055831750646328,0.004857708515113135)
            (2.0606894591614413,0.004804888421859221)
            (2.0654943475833005,0.00475240388559639)
            (2.070246751468897,0.004700256189984042)
            (2.074947007658881,0.0046484471728698296)
            (2.079595454831751,0.004596978590531542)
            (2.0841924334222823,0.004545853904639685)
            (2.088738287326922,0.004495074650376463)
            (2.0932333619772985,0.004444642575341273)
            (2.0976780045526398,0.00439455991158777)
            (2.1020725644642275,0.004344829059435451)
            (2.106417393523663,0.00429545144773158)
            (2.1107128449713946,0.004246429251991035)
            (2.1149592742233856,0.00419776424817897)
            (2.1191570384715646,0.004149458101961212)
            (2.1233064965735258,0.0041015123702243805)
            (2.12740800894375,0.004053929298703629)
            (2.131461938242454,0.004006709941170694)
            (2.1354686481836245,0.003959856296718467)
            (2.139428504480343,0.0039133692009984955)
            (2.1433418736813414,0.003867250666976574)
            (2.147209124348318,0.0038215015603406677)
            (2.1510306259086587,0.003776123391433295)
            (2.154806749300092,0.00373111729590736)
            (2.1585378665959993,0.003686484292934278)
            (2.1622243508889336,0.0036422252872996275)
            (2.1658665761762332,0.003598341071505029)
            (2.1694649172477383,0.0035548330256087723)
            (2.173019750273347,0.0035117019281396544)
            (2.1765314522014867,0.0034689477600520213)
            (2.1800003999615387,0.0034265715420591647)
            (2.183426971503598,0.0033845739389413154)
            (2.186811545442539,0.0033429554947117524)
            (2.190154500937251,0.003301715987308551)
            (2.1934562169245595,0.0032608557510851455)
            (2.1967170726756446,0.003220375428189648)
            (2.1999374481038343,0.003180274904851732)
            (2.203117723008686,0.0031405539696836016)
            (2.2062582769783696,0.003101212721599911)
            (2.2093594896999695,0.0030622509457969294)
            (2.2124217406457665,0.0030236685246194384)
            (2.215445409170386,0.002985464646664937)
            (2.218430873817051,0.0029476393886347374)
            (2.2213785132056856,0.0029101919433904833)
            (2.224288705149076,0.002873121798869338)
            (2.2271618269479454,0.002836428159878057)
            (2.2299982551078235,0.0028001105118629077)
            (2.2327983656196864,0.00276416751547659)
            (2.235562533135163,0.002728598839865093)
            (2.238291131975028,0.0026934031585281737)
            (2.240984535133556,0.002658579252409421)
            (2.2436431143859656,0.002624126172205088)
            (2.2462672405581707,0.0025900423717972743)
            (2.248857282929968,0.0025563270808639516)
            (2.251413610010832,0.002522978273338694)
            (2.2539365882841707,0.002489994699150344)
            (2.256426582983321,0.002457375029206066)
            (2.258883958012527,0.0024251175410032744)
            (2.2613090755535303,0.002393220298499088)
            (2.2637022958520294,0.002361681781893221)
            (2.2660639776339226,0.0023305000972961842)
            (2.268394477731219,0.0022996736005329588)
            (2.270694151331752,0.0022692001377233595)
            (2.272963351469475,0.0022390775162199894)
            (2.275202428985695,0.0022093040837813938)
            (2.2774117330694765,0.0021798775521628677)
            (2.2795916106216394,0.0021507958809570127)
            (2.2817424065025964,0.0021220565670856395)
            (2.283864463069682,0.002093657358691381)
            (2.2859581204283734,0.002065596238095324)
            (2.2880237166664688,0.0020378708727846195)
            (2.2900615875392534,0.0020104786354626647)
            (2.292072066174716,0.0019834168825902943)
            (2.2940554830573063,0.001956683339102927)
            (2.2960121663964093,0.0019302755692289786)
            (2.2979424419656382,0.0019041911112109844)
            (2.2998466330768492,0.0018784269879641435)
            (2.3017250600648134,0.0018529805892519846)
            (2.3035780406540654,0.0018278494088637132)
            (2.305405890062929,0.0018030306843783706)
            (2.3072089207473074,0.0017785218793546775)
            (2.308987442626662,0.0017543198662743897)
            (2.3107417624929365,0.0017304219843263802)
            (2.312472184477263,0.0017068254514120973)
            (2.314179009928675,0.0016835274828470581)
            (2.315862537411522,0.0016605251837860102)
            (2.317523062595308,0.0016378155575154096)
            (2.3191608781528235,0.0016153957244746664)
            (2.320776273877298,0.0015932629154762346)
            (2.3223695367927744,0.0015714141572531481)
            (2.3239409509500275,0.0015498464898127118)
            (2.32549079743984,0.0015285568669964888)
            (2.3270193543068367,0.0015075423606698557)
            (2.3285268966675066,0.0014868000570276152)
            (2.330013696724534,0.00146632696118143)
            (2.3314800236857156,0.0014461200985653733)
            (2.332926143784281,0.0014261765150989092)
            (2.33435232029938,0.0014064930936132924)
            (2.335758813392993,0.0013870669290660942)
            (2.3371458803220593,0.001367894958453686)
            (2.338513775280513,0.0013489743257215636)
            (2.3398627496062345,0.0013303019349444334)
            (2.341193051541179,0.0013118748969001004)
            (2.342504926438079,0.0012936900943691931)
            (2.3437986165324483,0.0012757446995785848)
            (2.345074361232027,0.0012580356633669076)
            (2.3463323968953937,0.0012405600563321073)
            (2.347572956951726,0.0012233149827962642)
            (2.348796271934522,0.0012062974228954637)
            (2.3500025693574176,0.0011895045539271898)
            (2.3511920739113448,0.0011729335090899795)
            (2.3523650074204348,0.0011565813069576159)
            (2.3535215887273924,0.0011404450849692438)
            (2.3546620338123616,0.0011245219466053946)
            (2.355786555758967,0.0011088091831488178)
            (2.356895364942116,0.0010933039772482722)
            (2.357988668919364,0.0010780035532613752)
            (2.3590666724726255,0.0010629051071466833)
            (2.360129577579772,0.0010480058106412393)
            (2.3611775833904134,0.0010333029502040958)
            (2.3622108863406175,0.0010187939213626152)
            (2.36322968026198,0.0010044760920826512)
            (2.3642341563540628,0.0009903468067533616)
            (2.365224503160816,0.0009764032624897112)
            (2.366200906423306,0.0009626430246103546)
            (2.367163549447916,0.000949063445562448)
            (2.3681126128934786,0.0009356621094993578)
            (2.369048275002978,0.0009224365171580651)
            (2.369970711520136,0.0009093840937222097)
            (2.3708800956138583,0.0008965023134335226)
            (2.371776597927292,0.0008837888716177744)
            (2.3726603867989096,0.0008712414438130089)
            (2.3735316282427226,0.0008588576891082056)
            (2.3743904859318308,0.0008466351980693787)
            (2.3752371211299,0.0008345716087045929)
            (2.3760716927386047,0.0008226647665123821)
            (2.376894357505117,0.0008109124472293061)
            (2.3777052699523464,0.0007993125724050643)
            (2.3785045825247515,0.0007878628409998534)
            (2.3792924453657514,0.0007765610513130738)
            (2.3800690064170644,0.000765405146146314)
            (2.3808344115632107,0.0007543932045761537)
            (2.381588804767787,0.0007435231913683893)
            (2.3823323279591553,0.0007327931581970759)
            (2.3830651211173524,0.0007222009564782361)
            (2.3837873220738306,0.0007117445788638044)
            (2.3844990666526944,0.00070142228864567)
            (2.38520048894134,0.0006912323314334223)
            (2.3858917212727735,0.0006811729379041509)
            (2.3865728942106776,0.0006712421512053979)
            (2.387244136361883,0.0006614380581195789)
            (2.3879055744200026,0.0006517589155827785)
            (2.3885573333355854,0.0006422031821755603)
            (2.389199536517761,0.000632769381125442)
            (2.3898323058988864,0.0006234558527178358)
            (2.3904557617516042,0.0006142607288666113)
            (2.391070022480471,0.0006051822265802365)
            (2.391675204707051,0.0005962189550619001)
            (2.392271423662113,0.0005873696203462231)
            (2.392858793282459,0.0005786328681893771)
            (2.3934374261506486,0.0005700071407197527)
            (2.3940074332913683,0.0005614906561257627)
            (2.394568923947494,0.0005530818600636422)
            (2.3951220058075577,0.0005447795174391423)
            (2.395666785324997,0.0005365826550876029)
            (2.3962033679800845,0.0005284901292630373)
            (2.3967318581093475,0.0005205004011905601)
            (2.397252358510538,0.0005126117349845138)
            (2.3977649702455226,0.0005048226754462704)
            (2.398269792920969,0.0004971322236078102)
            (2.3987669251445767,0.000489539707781983)
            (2.3992564648523587,0.0004820442560191651)
            (2.399738509108378,0.00047464434688349044)
            (2.4002131534552613,0.0004673381949618083)
            (2.400680491650223,0.00046012428335417965)
            (2.4011406159335773,0.0004530018182817841)
            (2.401593617751859,0.00044597058777195997)
            (2.402039588339631,0.0004390300577421513)
            (2.402478618397373,0.0004321788321801634)
            (2.4029107972295534,0.0004254148310582906)
            (2.4033362120606117,0.0004187363014094281)
            (2.403754948362021,0.0004121424939951268)
            (2.404167090856016,0.00040563369272961225)
            (2.404572724548746,0.00039921011810806206)
            (2.404971934666854,0.00039287067472359993)
            (2.4053648053415775,0.0003866130031613402)
            (2.405751418344739,0.0003804344996978237)
            (2.4061318528444366,0.00037433402422237805)
            (2.406506186868659,0.00036831231624567806)
            (2.4068744991849047,0.0003623708291771166)
            (2.407236870014082,0.0003565096241469057)
            (2.4075933796382287,0.0003507262656206045)
            (2.4079441059038493,0.00034501683188015164)
            (2.4082891227357295,0.0003393784964345059)
            (2.408628501232164,0.0003338116449396189)
            (2.4089623128771036,0.0003283192967042936)
            (2.409290632173808,0.00032290429688330846)
            (2.409613536470691,0.00031756580332897855)
            (2.40993110227402,0.0003122987478825223)
            (2.4102434010219027,0.000307096769315951)
            (2.4105504977912187,0.0003019569775051245)
            (2.410852454768724,0.00029688256163273863)
            (2.4111493373303565,0.00029188055498963195)
            (2.411441217885346,0.0002869559298814828)
            (2.4117281738152276,0.00028210620122726127)
            (2.412010280016455,0.00027732137312330707)
            (2.412287601389578,0.0002725903354257042)
            (2.412560191725004,0.00026790945280330547)
            (2.412828101177807,0.0002632866539231671)
            (2.4130913878317304,0.0002587367006552377)
            (2.4133501245323856,0.00025426989457155713)
            (2.413604394426957,0.000249882057028028)
            (2.413854276483985,0.0002455542605779293)
            (2.414099830744563,0.00024126439446270354)
            (2.414341095139026,0.00023700383939617709)
            (2.414578098978422,0.0002327868249851761)
            (2.414810885803407,0.00022864371365116654)
            (2.4150395295170584,0.00022460020050774077)
            (2.415264129717566,0.00022065574327045923)
            (2.4154847854608366,0.00021677754073445854)
            (2.415701563001571,0.00021291790642274933)
            (2.4159144809079938,0.0002090470750171214)
            (2.416123527983011,0.00020517938743624953)
            (2.416328707370447,0.0002013720270577224)
            (2.416530079397505,0.00019769177842077212)
            (2.4167277711759256,0.00019416771443125924)
            (2.416921938890357,0.00019076055865774322)
            (2.4171126994490146,0.0001873744573015479)
            (2.417300073906316,0.00018391297019570985)
            (2.417483986876512,0.00018034843013703394)
            (2.417664335306649,0.00017675672329087178)
            (2.41784109202994,0.00017328666668881)
            (2.4180143786966286,0.0001700740119585653)
            (2.418184452708587,0.0001671455395473309)
            (2.4183515982481345,0.00016437241225419896)
            (2.4185159706603887,0.00016151788279872292)
            (2.4186774885431874,0.00015837481776248552)
            (2.41883586336095,0.00015491559469937854)
            (2.4189907789556493,0.00015134711516751054)
            (2.419142126070817,0.0001480235650763717)
            (2.419290149635893,0.0001452593921538181)
            (2.419435409028047,0.0001431281838426557)
            (2.4195785372118896,0.00014134279051303267)
            (2.4197198800024027,0.0001393281978665506)
            (2.4198592082002692,0.00013653702893101638)
            (2.4199957452292002,0.00013283634313454584)
            (2.420128581572335,0.0001286569929361825)
            (2.420257238565271,0.00012480157299421535)
            (2.420382040138265,0.00012208573263849942)
            (2.4205041258709037,0.00012096029479158332)
            (2.4206250861656953,0.00012113320338791311)
            (2.420746219369083,0.00012133765534372287)
            (2.420867557024427,0.00011983498855272501)
            (2.4209873920129796,0.00011571429813894696)
            (2.4211031063111186,0.00010963825069687516)
            (2.4212127445618155,0.0001032963369196338)
            (2.421316040898735,9.847978625954212e-5)
            (2.4214145206849946,9.690677238172185e-5)
            (2.4215114274573764,9.956474826910977e-5)
            (2.4216109922056455,0.00010663890440243406)
            (2.421717631110048,0.00011191680644806468)
            (2.421829547916496,0.0001109432679813338)
            (2.4219404911844773,8.848290879459597e-5)
            (2.422028974093272,7.493345089359948e-5)
            (2.4221039075441655,7.235152379347909e-5)
            (2.422176259067959,6.563541540227646e-5)
            (2.4222418944833612,6.716101970738464e-5)
            (2.4223090555030686,7.212783928700617e-5)
            (2.4223811833423556,0.0001272431869603352)
            (2.422508426529316,0.00012265555067969558)
            (2.4226310820799957,9.000818609594674e-5)
            (2.4227210902660916,6.788172035276929e-5)
            (2.4227889719864444,5.2483377888101757e-5)
            (2.4228414553643325,4.344027241032222e-5)
            (2.422884895636743,4.1951645923798964e-5)
            (2.4229268472826666,4.1081042554402813e-5)
            (2.422967928325221,5.590115986908728e-5)
            (2.42302382948509,6.0231728408410845e-5)
            (2.4230840612134985,8.179149292386612e-5)
            (2.4231658527064224,8.537100060035385e-5)
            (2.4232512237070227,6.8995541106176e-5)
            (2.423320219248129,5.945974346310834e-5)
            (2.423379678991592,5.117445551627853e-5)
            (2.4234308534471083,4.947808801425424e-5)
            (2.4234803315351225,4.482560015528492e-5)
            (2.423525157135278,4.231017702682749e-5)
            (2.4235674673123047,4.509785032968949e-5)
            (2.4236125651626343,7.165445006895865e-5)
            (2.4236842196127033,9.197457562848399e-5)
            (2.423776194188332,7.067423589868227e-5)
            (2.4238468684242305,5.3177197352205496e-5)
            (2.4239000456215827,4.0442457147626953e-5)
            (2.4239404880787303,3.1748650146212753e-5)
            (2.4239722367288765,2.6545485518614242e-5)
            (2.423998782214395,2.5695786575408164e-5)
            (2.4240244780009705,2.4788260277741614e-5)
            (2.4240492662612483,2.9708230804281754e-5)
            (2.4240789744920526,3.5765525228548256e-5)
            (2.424114740017281,4.0082345687419974e-5)
            (2.4241548223629685,6.467418527389412e-5)
            (2.4242194965482424,5.255889473154696e-5)
            (2.424272055442974,4.444585839102899e-5)
            (2.424316501301365,3.799279300231717e-5)
            (2.4243544940943673,3.218434747420673e-5)
            (2.4243866784418415,2.7473516203357917e-5)
            (2.424414151958045,2.6590862660214043e-5)
            (2.424440742820705,2.4537051459549986e-5)
            (2.4244652798721646,2.4255756227997693e-5)
            (2.4244895356283926,2.8251206285911934e-5)
            (2.4245177868346786,4.725878120659388e-5)
            (2.424565045615885,5.683016028434906e-5)
            (2.4246218757761695,4.539876825582212e-5)
            (2.4246672745444253,3.447445602544619e-5)
            (2.4247017490004508,2.6338527940872325e-5)
            (2.4247280875283916,2.061806700748292e-5)
            (2.424748705595399,1.6954144999026255e-5)
            (2.424765659740398,1.634219627266731e-5)
            (2.424782001936671,1.5025041508298642e-5)
            (2.424797026978179,1.5205807759155476e-5)
            (2.4248122327859383,2.026303725655154e-5)
            (2.424832495823195,2.3148652328330854e-5)
            (2.424855644475523,2.5701167362779387e-5)
            (2.424881345642886,4.016065611756048e-5)
            (2.4249215062990035,3.237322056248715e-5)
            (2.424953879519566,2.603036756188004e-5)
            (2.424979909887128,2.133853536667729e-5)
            (2.4250012484224945,1.774691033817888e-5)
            (2.4250189953328327,1.512401921965889e-5)
            (2.4250341193520524,1.464714028287517e-5)
            (2.4250487664923353,1.3408395204805856e-5)
            (2.42506217488754,1.3017009251381495e-5)
            (2.4250751918967914,1.433290554375688e-5)
            (2.425089524802335,2.3627012111671064e-5)
            (2.425113151814447,2.5265527032747315e-5)
            (2.4251384173414796,3.4509932863802106e-5)
            (2.4251729272743434,2.6335510495911763e-5)
            (2.4251992627848393,1.880344356930408e-5)
            (2.4252180662284086,1.3897317703293055e-5)
            (2.425231963546112,1.111838421108402e-5)
            (2.425243081930323,8.999052617753023e-6)
            (2.4252520809829408,8.639799664145187e-6)
            (2.425260720782605,8.074520656098372e-6)
            (2.425268795303261,7.88972427256951e-6)
            (2.4252766850275336,9.767037958852143e-6)
            (2.4252864520654924,1.3036153081458224e-5)
            (2.425299488218574,1.4665950636150171e-5)
            (2.42531415416921,1.9442766090005392e-5)
            (2.4253335969353,2.1347284870465444e-5)
            (2.4253549442201705,1.6639742362656307e-5)
            (2.425371583962533,1.2636782684705139e-5)
            (2.425384220745218,9.889255355055582e-6)
            (2.425394110000573,8.058010606326604e-6)
            (2.4254021680111792,6.914038615413176e-6)
            (2.4254090820497947,6.72061826412218e-6)
            (2.425415802668059,6.3882804930415205e-6)
            (2.425422190948552,6.666793759269041e-6)
            (2.425428857742311,8.699571718562282e-6)
            (2.4254375573140297,1.1289065265707166e-5)
            (2.4254488463792954,1.350054183513194e-5)
            (2.4254623469211305,2.002264811595822e-5)
            (2.4254823695692465,1.4187642750851381e-5)
            (2.4254965572119973,9.810973970569847e-6)
            (2.425506368185968,7.028542676756899e-6)
            (2.4255133967286446,5.403169927475915e-6)
            (2.425518799898572,4.543444993565515e-6)
            (2.4255233433435657,4.397450119597579e-6)
            (2.4255277407936853,4.152700304516088e-6)
            (2.42553189349399,4.482865304744621e-6)
            (2.4255363763592945,7.69910943843044e-6)
            (2.425544075468733,8.304046721363534e-6)
            (2.4255523795154543,1.0071986636717156e-5)
            (2.425562451502091,1.350886875473023e-5)
            (2.4255759603708458,9.82374122449059e-6)
            (2.4255857841120703,6.908040390829484e-6)
            (2.425592692152461,5.104004332512346e-6)
            (2.4255977961567936,3.963134795004208e-6)
            (2.4256017592915886,3.3146534814676443e-6)
            (2.42560507394507,3.1974777527921106e-6)
            (2.425608271422823,3.1791742336473305e-6)
            (2.4256114505970565,3.3098904363981774e-6)
            (2.425614760487493,6.580680039114384e-6)
            (2.425621341167532,6.510442686735729e-6)
            (2.4256278516102188,9.110897080777391e-6)
            (2.4256369625072995,8.779797616043084e-6)
            (2.4256457423049156,6.434364540730542e-6)
            (2.4256521766694563,4.625624563825426e-6)
            (2.42565680229402,3.414124046141609e-6)
            (2.4256602164180663,2.696249068900869e-6)
            (2.425662912667135,2.56224500505553e-6)
            (2.4256654749121402,2.3618727187368904e-6)
            (2.425667836784859,2.3125802428580755e-6)
            (2.425670149365102,2.807173656194095e-6)
            (2.425672956538758,3.933089254726241e-6)
            (2.4256768896280128,4.982184500956777e-6)
            (2.4256818718125137,9.134132850974197e-6)
            (2.4256910059453647,6.21040963544317e-6)
            (2.425697216355,4.243734106790242e-6)
            (2.425701460089107,3.0245649900173532e-6)
            (2.425704484654097,2.2850237804128426e-6)
            (2.4257067696778774,1.8635879412975953e-6)
            (2.4257086332658186,1.7773509743967963e-6)
            (2.425710410616793,1.6707571277585487e-6)
            (2.425712081373921,1.7668819296545735e-6)
            (2.4257138482558505,3.010791147062264e-6)
            (2.4257168590469975,3.470116793025113e-6)
            (2.4257203291637905,4.913893550284598e-6)
            (2.425725243057341,5.275620017730631e-6)
            (2.4257305186773586,3.91419041534391e-6)
            (2.425734432867774,2.767004160020292e-6)
            (2.425737199871934,1.9868185470173216e-6)
            (2.425739186690481,1.5025168869087224e-6)
            (2.425740689207368,1.3993144882817887e-6)
            (2.425742088521856,1.2647799016995975e-6)
            (2.425743353301758,1.1585548498338483e-6)
            (2.4257445118566077,1.364052584662545e-6)
            (2.4257458759091923,1.9948286782422997e-6)
            (2.4257478707378706,2.7749856790215688e-6)
            (2.4257506457235496,4.637910828275693e-6)
            (2.425755283634378,3.915610457205787e-6)
            (2.425759199244835,2.775706130275779e-6)
            (2.4257619749509653,1.941828140505919e-6)
            (2.425763916779106,1.4050658867503785e-6)
            (2.4257653218449926,1.0672423487179117e-6)
            (2.4257663890873413,8.891205984795647e-7)
            (2.42576727820794,8.506378832429107e-7)
            (2.425768128845823,8.72881106950274e-7)
            (2.42576900172693,1.1714068763879482e-6)
            (2.4257701731338064,1.4903929836940222e-6)
            (2.42577166352679,1.8707066846701537e-6)
            (2.4257735342334747,3.985881585677475e-6)
            (2.4257775201150604,3.1889695368825244e-6)
            (2.4257807090845973,1.982398730060453e-6)
            (2.4257826914833274,1.318226891644514e-6)
            (2.425784009710219,9.9363880767811e-7)
            (2.4257850033490267,7.601833491577281e-7)
            (2.425785763532376,7.060068001329967e-7)
            (2.425786469539176,6.566469283875165e-7)
            (2.4257871261861044,6.560866898652762e-7)
            (2.4257877822727942,9.290689151342235e-7)
            (2.4257887113417094,1.1495784106863027e-6)
            (2.42578986092012,1.5534991950616472e-6)
            (2.425791414419315,3.1616151354718625e-6)
            (2.4257945760344506,2.3384527461089988e-6)
            (2.4257969144871967,1.3485503655985553e-6)
            (2.4257982630375623,8.502170443236423e-7)
            (2.4257991132546066,6.408390520462603e-7)
            (2.4257997540936587,4.978251197940153e-7)
            (2.4258002519187785,4.643477948818031e-7)
            (2.4258007162665733,4.416239716142911e-7)
            (2.425801157890545,5.02419059245085e-7)
            (2.425801660309604,7.294005173186235e-7)
            (2.4258023897101215,9.369671958303627e-7)
            (2.4258033266773174,1.4513757737866229e-6)
            (2.425804778053091,2.3049170176925315e-6)
            (2.425807082970109,1.614727369148028e-6)
            (2.425808697697478,1.0349561012645836e-6)
            (2.4258097326535792,6.750157508506049e-7)
            (2.42581040766933,5.18536906746192e-7)
            (2.425810926206237,4.072377342012601e-7)
            (2.425811333443971,3.800865950864818e-7)
            (2.425811713530566,3.5399267295233017e-7)
            (2.425812067523239,3.788313538422017e-7)
            (2.425812446354593,7.635161094476928e-7)
            (2.4258132098707024,8.831375519768869e-7)
            (2.4258140930082543,1.3918466401641183e-6)
            (2.4258154848548945,1.902772953421561e-6)
            (2.425817387627848,1.1266887134375736e-6)
            (2.4258185143165614,6.697213890127784e-7)
            (2.4258191840379504,4.196225322772307e-7)
            (2.4258196036604827,3.226290075097893e-7)
            (2.42581992628949,2.6064327052210956e-7)
            (2.4258201869327607,2.457623562435174e-7)
            (2.425820432695117,2.429308523232976e-7)
            (2.4258206756259693,3.5158789613021213e-7)
            (2.4258210272138654,4.3562958218501535e-7)
            (2.4258214628434476,5.851462532291407e-7)
            (2.425822047989701,1.0367675131739418e-6)
            (2.425823084757214,1.5024265120899827e-6)
            (2.425824587183726,1.0068728344414524e-6)
            (2.4258255940565605,6.250309625421835e-7)
            (2.425826219087523,4.0346356167120234e-7)
            (2.4258266225510847,3.0809108242380034e-7)
            (2.425826930642167,2.422130913615206e-7)
            (2.4258271728552585,2.2641192476413607e-7)
            (2.4258273992671833,2.1671066052775245e-7)
            (2.425827615977844,2.302931556563692e-7)
            (2.4258278462709995,4.2247851972376793e-7)
            (2.425828268749519,5.08540797028445e-7)
            (2.425828777290316,7.429461628127854e-7)
            (2.425829520236479,1.2553629273881484e-6)
            (2.4258307755994064,8.681842222912906e-7)
            (2.4258316437836287,5.282993194022367e-7)
            (2.425832172082948,3.2991866261156133e-7)
            (2.4258325020016107,2.531854486065299e-7)
            (2.4258327551870593,1.9284630692339988e-7)
            (2.4258329480333662,1.7656718398484372e-7)
            (2.4258331246005502,1.6633025401446844e-7)
            (2.4258332909308042,1.7757320636135887e-7)
            (2.4258334685040106,4.322452400451482e-7)
            (2.4258339007492506,4.943603748586156e-7)
            (2.4258343951096255,5.650791154998558e-7)
            (2.425834960188741,9.519657386825031e-7)
            (2.4258359121544797,8.176172796581227e-7)
            (2.4258367297717593,4.999251124182535e-7)
            (2.4258372296968718,3.1023246771511026e-7)
            (2.4258375399293395,2.0445937520818802e-7)
            (2.4258377443887147,1.6239319178268374e-7)
            (2.4258379067819065,1.495725010514093e-7)
            (2.4258380563544075,1.3532235909607948e-7)
            (2.4258381916767666,1.3653010677572297e-7)
            (2.4258383282068734,1.8464543094509622e-7)
            (2.4258385128523043,2.4277453736232246e-7)
            (2.4258387556268417,3.0799962846828066e-7)
            (2.42583906362647,4.523529302247198e-7)
            (2.4258395159794004,8.397170061513748e-7)
            (2.4258403556964065,6.264839176317594e-7)
            (2.425840982180324,3.8460614870672316e-7)
            (2.425841366786473,2.3802032744768553e-7)
            (2.4258416048068003,1.590546161445161e-7)
            (2.4258417638614165,1.2786454517410561e-7)
            (2.4258418917259617,1.1831316681920612e-7)
            (2.4258420100391285,1.082138032515445e-7)
            (2.4258421182529317,1.106266620531926e-7)
            (2.4258422288795938,1.5547027309992245e-7)
            (2.425842384349867,1.9954811314448762e-7)
            (2.42584258389798,2.4981793655953766e-7)
            (2.4258428337159166,3.6530755531671844e-7)
            (2.425843199023472,6.923620810006526e-7)
            (2.425843891385553,5.364934443363722e-7)
            (2.4258444278789972,3.3237201746416645e-7)
            (2.4258447602510147,2.054864136624701e-7)
            (2.4258449657374284,1.3653289654413925e-7)
            (2.425845102270325,1.0907564984563578e-7)
            (2.4258452113459748,1.0066245570428123e-7)
            (2.4258453120084305,9.115561194761312e-8)
            (2.4258454031640424,9.083731811188045e-8)
            (2.4258454940013605,1.1380828812690424e-7)
            (2.4258456078096486,1.5862479640915694e-7)
            (2.425845766434445,2.004574168879003e-7)
            (2.425845966891862,2.739673110596641e-7)
            (2.425846240859173,6.767051945466562e-7)
            (2.4258469175643675,4.777760702623368e-7)
            (2.425847395340438,2.7661778334575615e-7)
            (2.425847671958221,1.6332928920448353e-7)
            (2.4258478352875104,1.0621006563127366e-7)
            (2.425847941497576,8.456155597968973e-8)
            (2.425848026059132,7.803547541485045e-8)
            (2.4258481040946074,7.116738265366962e-8)
            (2.42584817526199,7.216886865890615e-8)
            (2.4258482474308587,9.616016471980515e-8)
            (2.4258483435910234,1.2618625744309497e-7)
            (2.425848469777281,1.5691989663224604e-7)
            (2.4258486266971775,2.157820802040078e-7)
            (2.4258488424792577,4.965953852575922e-7)
            (2.425849339074643,4.7394663171829166e-7)
            (2.4258498130212747,2.716239291267186e-7)
            (2.425850084645204,1.5772234185362777e-7)
            (2.4258502423675457,9.967973779723138e-8)
            (2.4258503420472834,7.752990738296717e-8)
            (2.425850419577191,6.295551147061929e-8)
            (2.4258504825327023,5.950263304299597e-8)
            (2.4258505420353353,5.806337588509791e-8)
            (2.4258506000987112,6.663768425951844e-8)
            (2.4258506667363955,1.151824022826986e-7)
            (2.4258507819187978,1.397427142890706e-7)
            (2.425850921661512,1.801242701660044e-7)
            (2.4258511017857822,3.27385470733077e-7)
            (2.425851429171253,4.3004536109947367e-7)
            (2.425851859216614,2.63656730670192e-7)
            (2.4258521228733447,1.5309632228621695e-7)
            (2.425852275969667,9.453341487386524e-8)
            (2.425852370503082,7.188937845015175e-8)
            (2.4258524423924603,5.650456991190822e-8)
            (2.4258524988970303,5.2793621918567624e-8)
            (2.425852551690652,4.972610145870249e-8)
            (2.4258526014167536,5.2392107541265887e-8)
            (2.425852653808861,7.998844209211597e-8)
            (2.4258527337973033,1.0071933198574357e-7)
            (2.4258528345166352,1.2347881250818205e-7)
            (2.4258529579954478,1.7253243678183594e-7)
            (2.4258531305278845,4.424083543952406e-7)
            (2.425853572936239,2.921266388788979e-7)
            (2.425853865062878,1.6367039501474778e-7)
            (2.425854028733273,9.523458333049462e-8)
            (2.425854123967856,6.193800228260216e-8)
            (2.4258541859058584,4.960989841151786e-8)
            (2.425854235515757,4.589214386285789e-8)
            (2.4258542814079007,4.194258496070802e-8)
            (2.4258543233504857,4.184361568349004e-8)
            (2.4258543651941014,5.229662969341575e-8)
            (2.425854417490731,7.428639747786292e-8)
            (2.4258544917771285,9.342715179272432e-8)
            (2.4258545852042803,1.2123386916584877e-7)
            (2.4258547064381495,2.0137137690667828e-7)
            (2.4258549078095264,3.0125145800141695e-7)
            (2.4258552090609844,2.1829624241576084e-7)
            (2.425855427357227,1.3321102976249222e-7)
            (2.4258555605682566,8.316235611260936e-8)
            (2.4258556437306127,6.281946740571698e-8)
            (2.42585570655008,4.8321196377543174e-8)
            (2.4258557548712765,4.471594117205768e-8)
            (2.4258557995872176,4.044440427009022e-8)
            (2.425855840031622,3.923877800460218e-8)
            (2.4258558792704,4.3719219799953635e-8)
            (2.4258559229896197,8.738683021647375e-8)
            (2.42585601037645,1.0043561937678191e-7)
            (2.4258561108120693,1.211488451779985e-7)
            (2.4258562319609145,1.9068681966771805e-7)
            (2.425856422647734,2.608918832081031e-7)
            (2.4258566835396174,1.7756535175550425e-7)
            (2.425856861104969,1.0508995718083725e-7)
            (2.4258569661949263,6.474057112626497e-8)
            (2.4258570309354974,4.8954763354203124e-8)
            (2.425857079890261,3.790384894841736e-8)
            (2.4258571177941097,3.520132363377115e-8)
            (2.4258571529954334,3.240698465134528e-8)
            (2.425857185402418,3.1995992966216136e-8)
            (2.425857217398411,3.749740207226182e-8)
            (2.425857254895813,6.72775457566388e-8)
            (2.425857322173359,8.122823214051778e-8)
            (2.425857403401591,1.0004727357681986e-7)
            (2.4258575034488645,1.5572200773306122e-7)
            (2.4258576591708723,2.2024391377328811e-7)
            (2.425857879414786,1.5178816603622636e-7)
            (2.425858031202952,9.185899640939965e-8)
            (2.4258581230619485,5.7573600553695314e-8)
            (2.425858180635549,4.371088913046606e-8)
            (2.425858224346438,3.393224501380132e-8)
            (2.425858258278683,3.1531908639692574e-8)
            (2.425858289810592,2.9015676084043207e-8)
            (2.425858318826268,2.8292313825062365e-8)
            (2.4258583471185817,3.181608709823536e-8)
            (2.425858378934669,7.051153039228097e-8)
            (2.425858449446199,7.735078488835256e-8)
            (2.425858526796984,9.291509073250381e-8)
            (2.425858619712075,1.3765206352545079e-7)
            (2.4258587573641384,1.8960138614687594e-7)
            (2.4258589469655245,1.2606886024002506e-7)
            (2.4258590730343847,7.561207970852024e-8)
            (2.4258591486464645,4.7290391602672344e-8)
            (2.425859195936856,3.5980429746729214e-8)
            (2.425859231917286,2.8089242931628178e-8)
            (2.4258592600065287,2.616351180151355e-8)
            (2.4258592861700405,2.4281584742880113e-8)
            (2.4258593104516253,2.3949893623864682e-8)
            (2.425859334401519,2.7808676694718315e-8)
            (2.4258593622101956,5.465191943443415e-8)
            (2.425859416862115,6.325400381257396e-8)
            (2.425859480116119,7.637232801727123e-8)
            (2.425859556488447,1.1149606837790316e-7)
            (2.4258596679845152,1.6698784932600574e-7)
            (2.4258598349723646,1.209452777928277e-7)
            (2.4258599559176424,7.40225463147226e-8)
            (2.4258600299401887,4.651187968107706e-8)
            (2.4258600764520684,3.5201379144922385e-8)
            (2.4258601116534475,2.714296254424653e-8)
            (2.42586013879641,2.515436259287185e-8)
            (2.4258601639507726,2.3001561544333526e-8)
            (2.425860186952334,2.1949762452067034e-8)
            (2.4258602089020966,2.3430346995922946e-8)
            (2.4258602323324436,3.3794830933686626e-8)
            (2.4258602661272746,4.497600647468403e-8)
            (2.425860311103281,5.509389966462663e-8)
            (2.4258603661971807,7.032852478161544e-8)
            (2.4258604365257055,1.2106146796142525e-7)
            (2.4258605575871734,1.5739369896294875e-7)
            (2.4258607149808724,9.769674091941738e-8)
            (2.4258608126776133,5.8071131903147943e-8)
            (2.4258608707487452,3.6636706557402476e-8)
            (2.425860907385452,2.817098643248528e-8)
            (2.4258609355564382,2.2258136223030078e-8)
            (2.4258609578145744,2.0808037959341164e-8)
            (2.4258609786226124,1.9334128076309298e-8)
            (2.4258609979567405,1.900796631204571e-8)
            (2.425861016964707,2.1309023434668006e-8)
            (2.4258610382737302,4.1380557647130445e-8)
            (2.425861079654288,4.8331266100376524e-8)
            (2.425861127985554,5.7103793249524415e-8)
            (2.4258611850893472,7.669541668420266e-8)
            (2.425861261784764,1.4094817846199703e-7)
            (2.4258614027329424,1.0438881181684678e-7)
            (2.425861507121754,6.284104658860201e-8)
            (2.425861569962801,3.854429220240263e-8)
            (2.425861608507093,2.5819182791764206e-8)
            (2.4258616343262758,2.081492089800463e-8)
            (2.4258616551411967,1.927452863981216e-8)
            (2.4258616744157253,1.752648337571827e-8)
            (2.4258616919422087,1.660349457921484e-8)
            (2.4258617085457033,1.752314515712783e-8)
            (2.4258617260688484,2.3435146268013796e-8)
            (2.4258617495039947,3.292644246144505e-8)
            (2.425861782430437,4.0806850787333815e-8)
            (2.425861823237288,5.019426918551062e-8)
            (2.425861873431557,7.428762804906341e-8)
            (2.425861947719185,1.1796041343714592e-7)
            (2.4258620656795986,9.163255354494027e-8)
            (2.425862157312152,5.721569973360374e-8)
            (2.425862214527852,3.6057350438767344e-8)
            (2.4258622505852023,2.7217815112834387e-8)
            (2.4258622778030174,2.079685623712635e-8)
            (2.4258622985998737,1.7242078875767675e-8)
            (2.4258623158419526,1.636598012666468e-8)
            (2.4258623322079327,1.5404121977979912e-8)
            (2.4258623476120547,1.5496810945592188e-8)
            (2.4258623631088656,1.7948556862990017e-8)
            (2.4258623810574225,4.241893902801053e-8)
            (2.4258624234763615,4.543662912581681e-8)
            (2.4258624689129906,5.310072515030129e-8)
            (2.4258625220137158,7.553291947459684e-8)
            (2.4258625975466352,1.0452981191733102e-7)
            (2.425862702076447,7.078999741949588e-8)
            (2.4258627728664446,4.240281059608719e-8)
            (2.425862815269255,2.6366823835388686e-8)
            (2.425862841636079,1.9988533050963042e-8)
            (2.425862861624612,1.552224881962161e-8)
            (2.425862877146861,1.4430701966716697e-8)
            (2.425862891577563,1.3256543418549427e-8)
            (2.4258629048341063,1.2852441777511103e-8)
            (2.425862917686548,1.3800746767600458e-8)
            (2.425862931487295,1.9995672229100592e-8)
            (2.425862951482967,2.6459333390960182e-8)
            (2.4258629779423004,3.180039076511321e-8)
            (2.425863009742691,3.9301796928015165e-8)
            (2.425863049044488,5.9433536314656976e-8)
            (2.4258631084780244,9.605028505887958e-8)
            (2.4258632045283095,7.279692093575818e-8)
            (2.4258632773252304,4.5077394261738846e-8)
            (2.4258633224026247,2.8414126607145818e-8)
            (2.4258633508167513,2.1528789417857297e-8)
            (2.4258633723455407,1.6520984136292327e-8)
            (2.425863388866525,1.372074276417834e-8)
            (2.4258634025872676,1.3026866696463912e-8)
            (2.4258634156141343,1.2283626560360972e-8)
            (2.425863427897761,1.2290684026083909e-8)
            (2.425863440188445,1.3950054444933357e-8)
            (2.4258634541384994,2.624253925276321e-8)
            (2.4258634803810386,3.119468905410372e-8)
            (2.4258635115757277,3.6570126482615706e-8)
            (2.425863548145854,4.798400876637743e-8)
            (2.425863596129863,1.1067026584044015e-7)
            (2.4258637068001287,6.997855317436574e-8)
            (2.425863776778682,3.833184258894562e-8)
            (2.4258638151105245,2.21235767483563e-8)
            (2.4258638372341013,1.4439375028985069e-8)
            (2.4258638516734763,1.1596923421564043e-8)
            (2.4258638632703997,1.0737989608600174e-8)
            (2.4258638740083893,9.74374536610867e-9)
            (2.4258638837521347,9.478013929253848e-9)
            (2.4258638932301486,1.0275603479215079e-8)
            (2.425863903505752,1.5537849673563642e-8)
            (2.4258639190436018,2.0045370252574912e-8)
            (2.425863939088972,2.3550127625782125e-8)
            (2.4258639626390996,2.8702465737495686e-8)
            (2.4258639913415654,4.290017585617534e-8)
            (2.4258640342417412,8.212315805167236e-8)
            (2.4258641163648993,6.642928829236894e-8)
            (2.4258641827941876,4.107257778329654e-8)
            (2.4258642238667654,2.538108834215791e-8)
            (2.4258642492478537,1.6978006112111643e-8)
            (2.42586426622586,1.3578095980903981e-8)
            (2.425864279803956,1.1150331324927265e-8)
            (2.425864290954287,1.0540395223301857e-8)
            (2.4258643014946824,9.878236006954921e-9)
            (2.4258643113729184,9.77943503954748e-9)
            (2.4258643211523534,1.0723346655083787e-8)
            (2.4258643318757,1.6015944570568763e-8)
            (2.4258643478916446,2.1132511296428902e-8)
            (2.425864369024156,2.5241591483649017e-8)
            (2.4258643942657474,3.1295578573065086e-8)
            (2.425864425561326,4.8484332992870804e-8)
            (2.425864474045659,7.29200984039835e-8)
            (2.4258645469657574,5.031559391355245e-8)
            (2.4258645972813513,3.001667892021942e-8)
            (2.42586462729803,1.8671812096471285e-8)
            (2.4258646459698423,1.4176043006131067e-8)
            (2.4258646601458853,1.0989837040398243e-8)
            (2.4258646711357224,1.0201888667182857e-8)
            (2.425864681337611,9.264006006759473e-9)
            (2.425864690601617,8.804016182750729e-9)
            (2.425864699405633,8.9562530725118e-9)
            (2.4258647083618863,1.0540129213865157e-8)
            (2.4258647189020155,2.3333233567512934e-8)
            (2.425864742235249,2.557437106531779e-8)
            (2.42586476780962,2.9831840109295626e-8)
            (2.4258647976414602,3.9914336724677923e-8)
            (2.425864837555797,6.58118577412381e-8)
            (2.4258649033676547,4.6121170882429396e-8)
            (2.4258649494888256,2.7170077743221555e-8)
            (2.4258649766589033,1.6578037609349394e-8)
            (2.425864993236941,1.2426536244447561e-8)
            (2.425865005663477,9.519865784568537e-9)
            (2.425865015183343,8.809334595127893e-9)
            (2.4258650239926776,7.991543427010583e-9)
            (2.425865031984221,7.608659036151266e-9)
            (2.42586503959288,7.802592350003579e-9)
            (2.4258650473954724,9.425147773356457e-9)
            (2.42586505682062,1.6825427273658988e-8)
            (2.4258650736460474,2.0049983451286835e-8)
            (2.425865093696031,2.33706840546688e-8)
            (2.425865117066715,3.076033783244725e-8)
            (2.4258651478270528,7.969466819801596e-8)
            (2.425865227521721,4.82731685735871e-8)
            (2.4258652757948895,2.5918736934471553e-8)
            (2.4258653017136265,1.4826050165339666e-8)
            (2.4258653165396766,9.657224353532001e-9)
            (2.425865326196901,7.76239605926321e-9)
            (2.425865333959297,7.191317319410473e-9)
            (2.4258653411506144,6.538841024195108e-9)
            (2.4258653476894554,6.345509007132932e-9)
            (2.4258653540349644,6.760432658126092e-9)
            (2.425865360795397,9.240729514914392e-9)
            (2.4258653700361266,1.273092564701983e-8)
            (2.425865382767052,1.526589921141408e-8)
            (2.4258653980329514,1.8150701830421667e-8)
            (2.4258654161836533,2.4547380572670363e-8)
            (2.425865440731034,5.4182121012047446e-8)
            (2.425865494913155,5.4701362106612805e-8)
            (2.425865549614517,3.208880716698559e-8)
            (2.425865581703324,1.8852283734105413e-8)
            (2.425865600555608,1.2077149502687234e-8)
            (2.4258656126327574,9.445343174263598e-9)
            (2.4258656220781005,7.618325525982073e-9)
            (2.425865629696426,7.166731208485544e-9)
            (2.4258656368631573,6.657618456529235e-9)
            (2.4258656435207757,6.502140603714679e-9)
            (2.4258656500229163,6.880193303970827e-9)
            (2.4258656569031096,8.956763775103127e-9)
            (2.4258656658598734,1.3422801092843883e-8)
            (2.4258656792826745,1.6484174913955485e-8)
            (2.4258656957668494,1.9680462592930326e-8)
            (2.425865715447312,2.6569618949423557e-8)
            (2.425865742016931,6.805637031703782e-8)
            (2.4258658100733013,3.970411466269752e-8)
            (2.425865849777416,1.8968912662842285e-8)
            (2.4258658687463286,1.1541818167870588e-8)
            (2.4258658802881468,7.669316293146267e-9)
            (2.425865887957463,6.277506958696222e-9)
            (2.42586589423497,5.855595563986071e-9)
            (2.4258659000905656,5.401386005132736e-9)
            (2.4258659054919516,5.331418417853229e-9)
            (2.42586591082337,5.801758629075948e-9)
            (2.4258659166251286,8.458607148043029e-9)
            (2.4258659250837358,1.1115786069382239e-8)
            (2.425865936199522,1.3102769091943856e-8)
            (2.425865949302291,1.568961804920832e-8)
            (2.425865964991909,2.152836708901873e-8)
            (2.425865986520276,5.177703821246382e-8)
            (2.4258660382973143,3.9998364176341283e-8)
            (2.4258660782956785,2.391841791293814e-8)
            (2.4258661022140964,1.4430373340701408e-8)
            (2.4258661166444697,9.569783632201734e-9)
            (2.4258661262142533,7.667836143809836e-9)
            (2.4258661338820895,6.3237983738417824e-9)
            (2.425866140205888,5.988479045981876e-9)
            (2.425866146194367,5.641147993173945e-9)
            (2.425866151835515,5.567570404707567e-9)
            (2.4258661574030853,5.9950675534992115e-9)
            (2.425866163398153,8.176552324101749e-9)
            (2.425866171574705,1.158946760781987e-8)
            (2.425866183164173,1.4138370918459486e-8)
            (2.4258661973025437,1.695998097517304e-8)
            (2.4258662142625247,2.3112078029186023e-8)
            (2.4258662373746027,5.031301641977848e-8)
            (2.425866287687619,3.321732977568104e-8)
            (2.425866320904949,1.887169442937875e-8)
            (2.4258663397766433,1.1197304417009946e-8)
            (2.4258663509739478,7.426577131042222e-9)
            (2.425866358400525,6.0009734959010075e-9)
            (2.4258663644014984,5.565386373973524e-9)
            (2.4258663699668848,5.038202299800787e-9)
            (2.425866375005087,4.820389865045627e-9)
            (2.425866379825477,4.9424566661571134e-9)
            (2.4258663847679336,5.861873209056512e-9)
            (2.425866390629807,1.1989359727238025e-8)
            (2.4258664026191665,1.351646439218257e-8)
            (2.425866416135631,1.5529715291506818e-8)
            (2.425866431665346,1.966445228873681e-8)
            (2.4258664513297985,4.688732424540376e-8)
            (2.4258664982171227,3.1438283976115144e-8)
            (2.4258665296554067,1.768203805596613e-8)
            (2.425866547337445,1.0329138433462504e-8)
            (2.425866557666583,6.768017257741121e-9)
            (2.4258665644346005,5.435868200009963e-9)
            (2.4258665698704687,5.031540073474616e-9)
            (2.4258665749020087,4.548468712783915e-9)
            (2.4258665794504775,4.35723812586275e-9)
            (2.4258665838077156,4.485319671232446e-9)
            (2.4258665882930353,5.389690915791334e-9)
            (2.425866593682726,9.937509481972029e-9)
            (2.4258666036202357,1.1651159592673821e-8)
            (2.4258666152713952,1.3411117105732728e-8)
            (2.4258666286825123,1.7004417873778266e-8)
            (2.4258666456869302,3.3172762758937324e-8)
            (2.425866678859693,3.3892839645943695e-8)
            (2.4258667127525326,2.0412548096260252e-8)
            (2.4258667331650807,1.2224359746682012e-8)
            (2.4258667453894405,7.917958289027638e-9)
            (2.4258667533073988,6.222378168274645e-9)
            (2.425866759529777,5.030838856612263e-9)
            (2.425866764560616,4.734838743303271e-9)
            (2.4258667692954545,4.412141318965723e-9)
            (2.425866773707596,4.301811351581364e-9)
            (2.425866778009407,4.533127651029645e-9)
            (2.425866782542535,5.763442167960875e-9)
            (2.425866788305977,8.978722210173373e-9)
            (2.4258667972846992,1.1053545634354123e-8)
            (2.425866808338245,1.304482477593183e-8)
            (2.4258668213830696,1.699199225768666e-8)
            (2.425866838375062,3.7116051121444116e-8)
            (2.425866875491113,2.7623569209822563e-8)
            (2.4258669031146822,1.6349499976087145e-8)
            (2.425866919464182,9.808714285242104e-9)
            (2.4258669292728965,6.491397641639196e-9)
            (2.425866935764294,5.220499144087398e-9)
            (2.4258669409847933,4.3224801515862055e-9)
            (2.4258669453072734,4.099462547202393e-9)
            (2.425866949406736,3.903268819271943e-9)
            (2.425866953310005,3.91254939557939e-9)
            (2.425866957222554,4.359450134217013e-9)
            (2.4258669615820043,6.982638023345089e-9)
            (2.4258669685646423,8.839872833732443e-9)
            (2.425866977404515,1.0306386410974255e-8)
            (2.4258669877109016,1.2400995785810665e-8)
            (2.4258670001118974,1.7779925087779702e-8)
            (2.4258670178918225,3.0964503405783717e-8)
            (2.425867048856326,2.3657080738814784e-8)
            (2.4258670725134066,1.4670196613053577e-8)
            (2.425867087183603,9.259643718451116e-9)
            (2.425867096443247,7.038747362742015e-9)
            (2.4258671034819943,5.421433524332997e-9)
            (2.425867108903428,4.490239291499165e-9)
            (2.425867113393667,4.2566887792361285e-9)
            (2.425867117650356,3.985076268975263e-9)
            (2.425867121635432,3.8910803468183985e-9)
            (2.4258671255265125,4.098569039712174e-9)
            (2.4258671296250816,5.2361666114109084e-9)
            (2.425867134861248,8.284940733460644e-9)
            (2.425867143146189,1.0230380542708417e-8)
            (2.4258671533765694,1.2105857649657992e-8)
            (2.425867165482427,1.612497779746036e-8)
            (2.425867181607405,3.534912540459345e-8)
            (2.4258672169565303,2.277408350792598e-8)
            (2.425867239730614,1.2787891634502557e-8)
            (2.4258672525185054,7.551762770674486e-9)
            (2.425867260070268,5.005031944449456e-9)
            (2.4258672650753,4.043657408914214e-9)
            (2.4258672691189576,3.751136290475188e-9)
            (2.425867272870094,3.4096649947912283e-9)
            (2.425867276279759,3.2799976068531578e-9)
            (2.4258672795597565,3.3887328498849456e-9)
            (2.4258672829484893,4.125246810815497e-9)
            (2.425867287073736,7.0806525087618866e-9)
            (2.4258672941543886,8.507698545656694e-9)
            (2.425867302662087,9.828071245721048e-9)
            (2.4258673124901584,1.2449326458607857e-8)
            (2.425867324939485,2.3396726778202037e-8)
            (2.4258673483362116,2.567940438069627e-8)
            (2.425867374015616,1.6229375621179543e-8)
            (2.4258673902449917,9.914563392499076e-9)
            (2.425867400159555,6.458781509621758e-9)
            (2.4258674066183366,5.070282860231146e-9)
            (2.4258674116886194,4.074476311899389e-9)
            (2.4258674157630957,3.825670003010373e-9)
            (2.4258674195887657,3.5398728392976864e-9)
            (2.4258674231286386,3.4058111886281495e-9)
            (2.4258674265344498,3.4953093752676523e-9)
            (2.425867430029759,4.153882127155839e-9)
            (2.4258674341836413,9.1612677444175e-9)
            (2.425867443344909,1.012211825468512e-8)
            (2.4258674534670273,1.1642736552630595e-8)
            (2.425867465109764,1.4998636110874486e-8)
            (2.4258674801084,2.636311302595118e-8)
            (2.425867506471513,1.8550708080766753e-8)
            (2.425867525022221,1.0915831349933569e-8)
            (2.4258675359380524,6.649230499533587e-9)
            (2.425867542587283,4.992221747102121e-9)
            (2.4258675475795046,3.8097365262501626e-9)
            (2.425867551389241,3.5179610335944744e-9)
            (2.425867554907202,3.1904328068321774e-9)
            (2.425867558097635,3.005704574121637e-9)
            (2.4258675611033396,3.033421513976009e-9)
            (2.425867564136761,3.47603501538174e-9)
            (2.425867567612796,7.3206973816297705e-9)
            (2.4258675749334935,8.167715392914943e-9)
            (2.425867583101209,9.239547793526981e-9)
            (2.4258675923407567,1.1718920944758793e-8)
            (2.4258676040596776,2.7517112144437306e-8)
            (2.4258676315767898,2.1400850869213173e-8)
            (2.4258676529776406,1.2317162845221219e-8)
            (2.4258676652948035,7.180621430791234e-9)
            (2.425867672475425,4.667923825252274e-9)
            (2.4258676771433487,3.7188181423175592e-9)
            (2.425867680862167,3.0743225742924096e-9)
            (2.4258676839364894,2.917770913768436e-9)
            (2.4258676868542604,2.7810593827837238e-9)
            (2.4258676896353197,2.806832544166582e-9)
            (2.4258676924421523,3.1903883979111924e-9)
            (2.4258676956325407,6.059982737838254e-9)
            (2.4258677016925234,7.122125555980574e-9)
            (2.425867708814649,8.157975184275301e-9)
            (2.425867716972624,1.0001199424181095e-8)
            (2.4258677269738236,1.7198949375796246e-8)
            (2.425867744172773,2.250295683126069e-8)
            (2.42586776667573,1.4154484251349686e-8)
            (2.425867780830214,8.521605643352359e-9)
            (2.4258677893518197,5.463415053696963e-9)
            (2.4258677948152347,4.253120522434983e-9)
            (2.4258677990683553,3.393254122130429e-9)
            (2.4258678024616094,3.17937720595296e-9)
            (2.4258678056409866,2.934502862927957e-9)
            (2.4258678085754894,2.82345435920206e-9)
            (2.425867811398944,2.907976082155983e-9)
            (2.42586781430692,3.510528312489214e-9)
            (2.425867817817448,6.625345605471011e-9)
            (2.425867824442794,7.797711365498117e-9)
            (2.425867832240505,9.085049601509354e-9)
            (2.4258678413255548,1.1930368248869172e-8)
            (2.425867853255923,2.418921329905288e-8)
            (2.4258678774451363,1.6257781343398392e-8)
            (2.4258678937029177,9.353025909319967e-9)
            (2.4258679030559436,5.617055265361159e-9)
            (2.425867908672999,3.75877196034935e-9)
            (2.425867912431771,3.0502129710896497e-9)
            (2.4258679154819838,2.8333633217414445e-9)
            (2.425867918315347,2.5777149303962688e-9)
            (2.425867920893062,2.479108918151951e-9)
            (2.425867923372171,2.5750144239111705e-9)
            (2.4258679259471854,3.2118232518030254e-9)
            (2.4258679291590086,5.049916040889002e-9)
            (2.4258679342089247,6.169716293413785e-9)
            (2.425867940378641,7.231109044880668e-9)
            (2.42586794760975,9.373406495427616e-9)
            (2.4258679569831565,1.9030813369624866e-8)
            (2.42586797601397,1.9158884256853526e-8)
            (2.425867995172854,1.1531952726073769e-8)
            (2.425868006704807,6.955366060878987e-9)
            (2.425868013660173,4.547483722916468e-9)
            (2.4258680182076566,3.598986442199248e-9)
            (2.425868021806643,2.928326914286572e-9)
            (2.42586802473497,2.761540773832394e-9)
            (2.4258680274965108,2.582400071560187e-9)
            (2.425868030078911,2.531058918009421e-9)
            (2.4258680326099697,2.70912714483984e-9)
            (2.425868035319097,3.7139979980338467e-9)
            (2.425868039033095,5.193965257888067e-9)
            (2.42586804422706,6.315590272976124e-9)
            (2.4258680505426504,7.608747853993236e-9)
            (2.4258680581513983,1.0555693208402772e-8)
            (2.4258680687070915,2.120321385135071e-8)
            (2.4258680899103053,1.5126651042862704e-8)
            (2.4258681050369564,8.992940170315933e-9)
            (2.4258681140298965,5.518693946271469e-9)
            (2.4258681195485905,4.146543552963067e-9)
            (2.425868123695134,3.1725764237933163e-9)
            (2.4258681268677105,2.931653586557559e-9)
            (2.425868129799364,2.6384925355671385e-9)
            (2.4258681324378566,2.4755766325768036e-9)
            (2.4258681349134332,2.4665380848887253e-9)
            (2.4258681373799713,2.775789820219643e-9)
            (2.425868140155761,5.1094324327038976e-9)
            (2.4258681452651936,6.10998984740263e-9)
            (2.4258681513751834,7.07602065830315e-9)
            (2.425868158451204,8.898812797752953e-9)
            (2.425868167350017,1.8011792057848197e-8)
            (2.425868185361809,1.6903745514440516e-8)
            (2.4258682022655544,9.761624841786443e-9)
            (2.4258682120271793,5.805946834414044e-9)
            (2.425868217833126,3.792108405065164e-9)
            (2.4258682216252345,3.015274696593906e-9)
            (2.425868224640509,2.4809025944705354e-9)
            (2.425868227121412,2.350032168862981e-9)
            (2.425868229471444,2.2308848102170487e-9)
            (2.425868231702329,2.252555475479312e-9)
            (2.4258682339548843,2.6046058643203196e-9)
            (2.42586823655949,6.078217484883908e-9)
            (2.4258682426377076,6.443626965335625e-9)
            (2.4258682490813346,7.419449499224129e-9)
            (2.425868256500784,9.623647212464448e-9)
            (2.4258682661244313,1.823916218057775e-8)
            (2.4258682843635935,1.3118118591393113e-8)
            (2.425868297481712,7.794004552863498e-9)
            (2.4258683052757166,4.768716088676683e-9)
            (2.4258683100444327,3.577622642580991e-9)
            (2.4258683136220554,2.7399225110968928e-9)
            (2.425868316361978,2.5341440057502496e-9)
            (2.425868318896122,2.2948407618628153e-9)
            (2.4258683211909626,2.184625813583807e-9)
            (2.4258683233755884,2.252765529675571e-9)
            (2.425868325628354,2.8242621574747773e-9)
            (2.425868328452616,4.310984902389237e-9)
            (2.425868332763601,5.288061544206357e-9)
            (2.4258683380516626,6.302838695404489e-9)
            (2.4258683443545013,8.511110927145182e-9)
            (2.425868352865612,2.2566980284466354e-8)
            (2.4258683754325925,1.3937171861044817e-8)
            (2.4258683893697643,7.697995574318384e-9)
            (2.42586839706776,4.544586484911406e-9)
            (2.4258684016123464,3.043864715834843e-9)
            (2.425868404656211,2.4875337345520165e-9)
            (2.425868407143745,2.317875669177738e-9)
            (2.4258684094616205,2.1293029561775256e-9)
            (2.4258684115909235,2.0821353530209308e-9)
            (2.425868413673059,2.2594819348853434e-9)
            (2.4258684159325408,3.4638487633742443e-9)
            (2.4258684193963895,4.413910126288556e-9)
            (2.4258684238102997,5.195127883439454e-9)
            (2.4258684290054275,6.410223019059913e-9)
            (2.4258684354156506,9.82347536648831e-9)
            (2.425868445239126,1.621267742279997e-8)
            (2.4258684614518033,1.2771526503030373e-8)
            (2.42586847422333,8.156417319327147e-9)
            (2.425868482379747,5.293168570119633e-9)
            (2.4258684876729157,4.081365023722583e-9)
            (2.4258684917542808,3.1715243764551815e-9)
            (2.425868494925805,2.6353323967498454e-9)
            (2.4258684975611375,2.4990760572052295e-9)
            (2.4258685000602136,2.345222238631095e-9)
            (2.425868502405436,2.326115744466506e-9)
            (2.4258685047315516,2.6055091417731546e-9)
            (2.4258685073370607,4.649841844894809e-9)
            (2.4258685119869026,5.6488711486224474e-9)
            (2.4258685176357737,6.657003392973593e-9)
            (2.425868524292777,8.693696873507406e-9)
            (2.425868532986474,2.2546134736955992e-8)
            (2.4258685555326087,1.3460653924823873e-8)
            (2.4258685689932626,7.359155951291996e-9)
            (2.4258685763524186,4.345619863954653e-9)
            (2.4258685806980385,3.2512006420404305e-9)
            (2.425868583949239,2.521303610336645e-9)
            (2.4258685864705427,2.3456672160193648e-9)
            (2.42586858881621,2.1669666061541193e-9)
            (2.4258685909831765,2.1340933464841783e-9)
            (2.42586859311727,2.383328645549909e-9)
            (2.4258685955005985,4.792986008084199e-9)
            (2.4258686002935845,5.3888844497862465e-9)
            (2.425868605682469,6.224775805918625e-9)
            (2.425868611907245,7.99333266243707e-9)
            (2.4258686199005774,1.746633726540381e-8)
            (2.4258686373669147,1.8014254088427606e-8)
            (2.425868655381169,1.1408619826625e-8)
            (2.4258686667897886,7.350871022993033e-9)
            (2.4258686741406597,5.721836782157652e-9)
            (2.4258686798624964,4.601947711790899e-9)
            (2.425868684464444,4.3250723003041e-9)
            (2.4258686887895164,4.0923899824463206e-9)
            (2.4258686928819064,4.125036756619238e-9)
            (2.425868697006943,4.379233864426624e-9)
            (2.425868701386177,4.866632874467314e-9)
            (2.42586870625281,6.041644962095916e-9)
            (2.425868712294455,1.1504451613575384e-8)
            (2.4258687237989065,1.2407690874738364e-8)
            (2.4258687362065974,1.014198902637986e-8)
            (2.4258687463485864,8.155943476140237e-9)
            (2.42586875450453,6.508312111463965e-9)
            (2.425868761012842,5.204772612898978e-9)
            (2.4258687662176146,4.194117941835884e-9)
            (2.4258687704117325,3.436538609236095e-9)
            (2.425868773848271,3.223310951483427e-9)
            (2.425868777071582,2.9178517380046287e-9)
            (2.425868779989434,2.7357462961674628e-9)
            (2.42586878272518,2.755536243626011e-9)
            (2.4258687854807164,3.249993163478848e-9)
            (2.4258687887307095,8.300367948521625e-9)
            (2.4258687970310775,9.615609197766162e-9)
            (2.4258688066466867,1.2765201784503688e-8)
            (2.4258688194118885,6.192673485116984e-9)
            (2.425868825604562,3.4417793060015356e-9)
            (2.4258688290463413,2.0224852903538704e-9)
            (2.4258688310688266,1.578999597739994e-9)
            (2.425868832647826,1.2064358401175923e-9)
            (2.425868833854262,1.111492231586908e-9)
            (2.4258688349657542,1.215775480289949e-9)
            (2.4258688361815297,2.1480111023208792e-9)
            (2.425868838329541,2.244351371416542e-9)
            (2.425868840573892,3.5047840185598034e-9)
            (2.425868844078676,5.611878073352727e-9)
            (2.4258688496905543,7.994122697141393e-9)
            (2.425868857684677,5.969992944443447e-9)
            (2.42586886365467,3.849346619233529e-9)
            (2.4258688675040165,2.5235107337095997e-9)
            (2.4258688700275273,1.961357298796429e-9)
            (2.4258688719888846,1.5733756519864528e-9)
            (2.42586887356226,1.4793206659646785e-9)
            (2.425868875041581,1.4939955939041738e-9)
            (2.4258688765355765,2.5575808138000866e-9)
            (2.4258688790931573,2.986240144053909e-9)
            (2.4258688820793974,4.310875212354404e-9)
            (2.4258688863902726,6.662959961545312e-9)
            (2.4258688930532326,5.034050065688689e-9)
            (2.4258688980872827,3.163395323468876e-9)
            (2.425868901250678,2.0383388310563078e-9)
            (2.425868903289017,1.5874279668537383e-9)
            (2.425868904876445,1.4496270850372639e-9)
            (2.425868906326072,1.330262122678505e-9)
            (2.425868907656334,1.619188783053005e-9)
            (2.425868909275523,1.977132235708723e-9)
            (2.425868911252655,2.5851019103129147e-9)
            (2.425868913837757,7.12219572207573e-9)
            (2.4258689209599527,4.885869042681179e-9)
            (2.4258689258458217,3.0307951703889557e-9)
            (2.425868928876617,1.9749535340451985e-9)
            (2.4258689308515704,1.5546763876272962e-9)
            (2.425868932406247,1.4248233703995083e-9)
            (2.42586893383107,1.3255605502138224e-9)
            (2.4258689351566307,1.7667667329135384e-9)
            (2.4258689369233974,2.137423127379634e-9)
            (2.4258689390608206,3.175160134816224e-9)
            (2.4258689422359807,4.508520223822643e-9)
            (2.425868946744501,3.9148106978359465e-9)
            (2.4258689506593116,2.3413146976736243e-9)
            (2.4258689530006263,1.5111303319770286e-9)
            (2.4258689545117567,1.231431845383213e-9)
            (2.4258689557431885,1.1512897302168312e-9)
            (2.4258689568944782,1.328502641229079e-9)
            (2.425868958222981,1.5574781464522403e-9)
            (2.425868959780459,2.1319515042250714e-9)
            (2.4258689619124105,3.354140964972885e-9)
            (2.4258689652665515,3.969311990204005e-9)
            (2.4258689692358635,2.5484343524340147e-9)
            (2.425868971784298,1.638064350828472e-9)
            (2.425868973422362,1.2986833830552769e-9)
            (2.4258689747210456,1.1981713399222826e-9)
            (2.425868975919217,1.2724754583359754e-9)
            (2.4258689771916924,1.5615437831684176e-9)
            (2.425868978753236,2.2362520724072965e-9)
            (2.425868980989488,3.0742395296101677e-9)
            (2.4258689840637278,2.894908757156145e-9)
            (2.4258689869586365,1.8681469704517895e-9)
            (2.4258689888267835,1.4311232199304413e-9)
            (2.4258689902579067,1.2943206506577098e-9)
            (2.4258689915522273,1.240409108760332e-9)
            (2.4258689927926365,2.1787838200282295e-9)
            (2.4258689949714203,2.8444055999443663e-9)
            (2.425868997815826,2.633106177540867e-9)
            (2.425869000448932,1.673621241593537e-9)
            (2.4258690021225533,1.2976015817400821e-9)
            (2.425869003420155,1.1867458127312602e-9)
            (2.4258690046069007,1.2975855945285275e-9)
            (2.4258690059044863,1.6821375403708316e-9)
            (2.425869007586624,2.929973597076696e-9)
            (2.4258690105165974,1.907387137123351e-9)
            (2.4258690124239846,1.2605085863981458e-9)
            (2.425869013684493,1.1881375883149303e-9)
            (2.4258690148726307,1.1761791540720878e-9)
            (2.42586901604881,1.484374845261982e-9)
            (2.4258690175331847,2.356794315261368e-9)
            (2.425869019889979,1.6449428485998396e-9)
            (2.425869021534922,1.3012284583169276e-9)
            (2.4258690228361504,1.1940022304202103e-9)
            (2.4258690240301526,1.2471121912938088e-9)
            (2.425869025277265,2.0617623164298493e-9)
            (2.425869027339027,1.542652228181396e-9)
            (2.4258690288816793,1.2366347945658163e-9)
            (2.425869030118314,1.144356609472652e-9)
            (2.4258690312626707,1.2803473836697776e-9)
            (2.425869032543018,1.941790728210435e-9)
            (2.425869034484809,1.1649428088844616e-9)
            (2.4258690356497516,1.1000018673712475e-9)
            (2.4258690367497535,1.0950489404137898e-9)
            (2.4258690378448025,1.4916259338804139e-9)
            (2.4258690393364284,1.2681042882434213e-9)
            (2.4258690406045327,1.1926211129775766e-9)
            (2.425869041797154,1.134668359270563e-9)
            (2.425869042931822,1.3912515584024732e-9)
            (2.4258690443230737,1.125326942741367e-9)
            (2.4258690454484007,1.0701177721728072e-9)
            (2.4258690465185184,1.153559026079165e-9)
            (2.4258690476720774,1.0667910999018204e-9)
            (2.4258690487388685,1.0325025279200872e-9)
            (2.425869049771371,1.0001990347063838e-9)
            (2.42586905077157,9.077907314747335e-10)
            (2.425869051679361,8.208194124392776e-10)
            (2.4258690525001803,9.389196087283835e-10)
            (2.4258690534391,1.0824630081174291e-9)
            (2.425869054521563,1.149590200810735e-9)
            (2.425869055671153,1.2147305383791718e-9)
            (2.4258690568858836,1.2406116134400236e-9)
            (2.4258690581264952,1.2280132466457871e-9)
            (2.4258690593545085,1.2349277156431526e-9)
            (2.425869060589436,1.2641354629749912e-9)
            (2.4258690618535717,1.2810472682645013e-9)
            (2.425869063134619,1.2857919173825394e-9)
            (2.425869064420411,1.2991967501818635e-9)
            (2.4258690657196076,1.3251879593667582e-9)
            (2.4258690670447955,1.3484644512118393e-9)
            (2.42586906839326,1.3606191728854355e-9)
            (2.425869069753879,1.370030755509788e-9)
            (2.42586907112391,1.3882344163107518e-9)
            (2.4258690725121443,1.4152412575185735e-9)
            (2.4258690739273856,1.4403660486550507e-9)
            (2.4258690753677516,1.4557026695172226e-9)
            (2.4258690768234543,1.4647127954958705e-9)
            (2.425869078288167,1.4776371237701369e-9)
            (2.4258690797658042,1.5008381204495436e-9)
            (2.4258690812666424,1.530295445917318e-9)
            (2.425869082796938,1.5551528953494653e-9)
            (2.4258690843520907,1.5682646292702884e-9)
            (2.4258690859203553,1.572942665006849e-9)
            (2.425869087493298,1.5800725172709917e-9)
            (2.4258690890733705,1.5993557589411012e-9)
            (2.4258690906727263,1.631157431347674e-9)
            (2.4258690923038837,1.6646493072869362e-9)
            (2.425869093968533,1.68554858959169e-9)
            (2.4258690956540816,1.6880266073826533e-9)
            (2.425869097342108,1.6798016311270203e-9)
            (2.42586909902191,1.6771624089528814e-9)
            (2.4258691006990722,1.6950285619543592e-9)
            (2.425869102394101,1.736802701657325e-9)
            (2.4258691041309035,1.7882375580313692e-9)
            (2.425869105919141,1.8234054266486055e-9)
            (2.4258691077425465,1.823661666122689e-9)
            (2.425869109566208,1.7923689199506043e-9)
            (2.425869111358577,1.752595402138013e-9)
            (2.4258691131111725,1.7350312297992332e-9)
            (2.4258691148462037,1.765604107362151e-9)
            (2.425869116611808,1.8514216826304164e-9)
            (2.4258691184632295,1.9623769276222447e-9)
            (2.4258691204256064,2.0345019002832032e-9)
            (2.4258691224601083,2.019329592428676e-9)
            (2.425869124479438,1.9235235626524627e-9)
            (2.4258691264029615,1.794715487335452e-9)
            (2.425869128197677,1.6914234457487964e-9)
            (2.4258691298891004,1.6708079364491368e-9)
            (2.4258691315599084,1.79347736661839e-9)
            (2.4258691333533857,2.1036661301820914e-9)
            (2.425869135457052,2.473123039692382e-9)
            (2.425869137930175,2.6095374749957045e-9)
            (2.4258691405397124,2.073076821318409e-9)
            (2.425869142612789,1.6155916604532194e-9)
            (2.425869144228381,1.3227534623183601e-9)
            (2.4258691455511343,1.248157133204586e-9)
            (2.4258691467992914,1.2685563710590486e-9)
            (2.425869148067848,1.912753955224389e-9)
            (2.4258691499806018,2.964446021991307e-9)
            (2.425869152945048,4.045375145977914e-9)
            (2.425869156990423,2.6651849616143863e-9)
            (2.425869159655608,1.6154504400844871e-9)
            (2.4258691612710583,1.0555174512205667e-9)
            (2.425869162326576,8.846665622286309e-10)
            (2.4258691632112424,8.37682812004914e-10)
            (2.425869164048925,1.067603783155846e-9)
            (2.425869165116529,1.2332614929277952e-9)
            (2.4258691663497904,1.694187901080113e-9)
            (2.4258691680439783,2.9491613595666877e-9)
            (2.4258691709931397,3.746157606343559e-9)
            (2.4258691747392973,3.3086160478035254e-9)
            (2.4258691780479134,2.098688778318092e-9)
            (2.425869180146602,1.38136835303726e-9)
            (2.4258691815279705,1.0915766068819721e-9)
            (2.425869182619547,1.0028489150215592e-9)
            (2.425869183622396,9.460494609925263e-10)
            (2.4258691845684455,1.2909739943722798e-9)
            (2.4258691858594195,1.570419350116481e-9)
            (2.425869187429839,2.2144788225375578e-9)
            (2.4258691896443176,3.889610411533795e-9)
            (2.425869193533928,4.512301199355306e-9)
            (2.4258691980462292,2.749071192909014e-9)
            (2.4258692007953004,1.7081398517859725e-9)
            (2.4258692025034403,1.1498699770129406e-9)
            (2.4258692036533103,9.507461484759006e-10)
            (2.4258692046040564,8.913501048368744e-10)
            (2.4258692054954065,9.080061147415108e-10)
            (2.4258692064034126,1.8504677790076585e-9)
            (2.4258692082538804,2.0374417708524106e-9)
            (2.425869210291322,3.900548328772402e-9)
            (2.4258692141918705,4.936883790662705e-9)
            (2.4258692191287543,3.2263542948385293e-9)
            (2.4258692223551086,1.987234377054392e-9)
            (2.425869224342343,1.3028160772421415e-9)
            (2.425869225645159,1.038936492392395e-9)
            (2.4258692266840955,9.58608303847086e-10)
            (2.425869227642704,8.945852947306321e-10)
            (2.425869228537289,1.044939690331148e-9)
            (2.425869229582229,1.401529559075243e-9)
            (2.4258692309837584,1.8064132412121126e-9)
            (2.4258692327901716,2.9035818194245167e-9)
            (2.4258692356937535,4.650208662582145e-9)
            (2.425869240343962,4.611035109292061e-9)
            (2.4258692449549972,2.9285538438728054e-9)
            (2.425869247883551,1.8546972846422705e-9)
            (2.4258692497382484,1.252733028422881e-9)
            (2.4258692509909814,1.0169558528616562e-9)
            (2.4258692520079372,9.444587334428434e-10)
            (2.425869252952396,8.867169221105087e-10)
            (2.425869253839113,1.0053682331090386e-9)
            (2.425869254844481,1.5014043341921024e-9)
            (2.4258692563458855,1.905899882359563e-9)
            (2.4258692582517853,2.768378859485665e-9)
            (2.425869261020164,5.3163549118551146e-9)
            (2.425869266336519,5.165027960885027e-9)
            (2.425869271501547,3.1573601511070137e-9)
            (2.4258692746589072,1.9397101702622876e-9)
            (2.4258692765986174,1.2848047070690427e-9)
            (2.425869277883422,1.0301759445496828e-9)
            (2.425869278913598,9.522365118641574e-10)
            (2.4258692798658346,8.750733471174499e-10)
            (2.425869280740908,9.191465366598095e-10)
            (2.4258692816600544,1.706769836573585e-9)
            (2.4258692833668243,1.9686798857776466e-9)
            (2.425869285335504,2.5573743123175063e-9)
            (2.4258692878928785,5.482334586304205e-9)
            (2.425869293375213,5.683689074942322e-9)
            (2.425869299058902,3.5335521175738904e-9)
            (2.4258693025924543,2.163166978874642e-9)
            (2.4258693047556212,1.4247398816280565e-9)
            (2.425869306180361,1.1334924110428801e-9)
            (2.4258693073138535,9.394018896102807e-10)
            (2.4258693082532554,8.930478578861312e-10)
            (2.4258693091463033,8.856746447349906e-10)
            (2.425869310031978,1.0654361837225679e-9)
            (2.425869311097414,1.5930083918647142e-9)
            (2.4258693126904225,2.0122343791229014e-9)
            (2.425869314702657,2.6918018924959597e-9)
            (2.4258693173944588,5.5658895270482844e-9)
            (2.4258693229603483,6.755708437111707e-9)
            (2.4258693297160567,3.907356216359403e-9)
            (2.425869333623413,2.291651757246882e-9)
            (2.4258693359150647,1.4651875268612002e-9)
            (2.4258693373802522,1.1488761053612961e-9)
            (2.4258693385291283,9.371778908473516e-10)
            (2.4258693394663062,8.862763856143374e-10)
            (2.4258693403525826,8.582685673275137e-10)
            (2.425869341210851,9.467200356993999e-10)
            (2.425869342157571,1.9419297281331183e-9)
            (2.425869344099501,2.178059510526964e-9)
            (2.4258693462775605,2.685391020662564e-9)
            (2.4258693489629515,4.2181436121779825e-9)
            (2.425869353181095,6.208095371107447e-9)
            (2.4258693593891905,4.627420224778689e-9)
            (2.4258693640166107,2.9193416573036757e-9)
            (2.4258693669359523,1.885149369940109e-9)
            (2.4258693688211017,1.4553749316803533e-9)
            (2.4258693702764766,1.142626882000286e-9)
            (2.4258693714191035,1.0641398873190155e-9)
            (2.4258693724832434,9.753362562037182e-10)
            (2.4258693734585797,9.480336515821364e-10)
            (2.4258693744066133,1.0330056809948474e-9)
            (2.425869375439619,1.6641110711645979e-9)
            (2.42586937710373,2.103957452703753e-9)
            (2.4258693792076875,2.5419244487068227e-9)
            (2.425869381749612,3.4119742586824486e-9)
            (2.4258693851615862,9.029485603662124e-9)
            (2.425869394191072,5.732709418282411e-9)
            (2.4258693999237813,3.1995348592772643e-9)
            (2.425869403123316,1.882122457885771e-9)
            (2.4258694050054386,1.2486411904433226e-9)
            (2.4258694062540798,1.013678030403753e-9)
            (2.425869407267758,9.422813640469485e-10)
            (2.425869408210039,8.646883209451062e-10)
            (2.4258694090747275,8.508225235459577e-10)
            (2.42586940992555,9.400560330163898e-10)
            (2.425869410865606,1.606144550692079e-9)
            (2.4258694124717506,1.9606827272866667e-9)
            (2.4258694144324333,2.295786227790586e-9)
            (2.4258694167282195,2.9107027899044624e-9)
            (2.4258694196389223,5.0884483293600624e-9)
            (2.4258694247273707,7.087363584901141e-9)
            (2.4258694318147342,5.05246999793485e-9)
            (2.4258694368672042,3.188339814386154e-9)
            (2.425869440055544,2.0803350153641986e-9)
            (2.425869442135879,1.619988587719945e-9)
            (2.4258694437558677,1.2808962779331523e-9)
            (2.425869445036764,1.19498055894951e-9)
            (2.4258694462317445,1.0884355639007026e-9)
            (2.42586944732018,1.0267942052166745e-9)
            (2.4258694483469743,1.0192144905829537e-9)
            (2.4258694493661888,1.1157257340244087e-9)
            (2.4258694504819145,1.6246182177326318e-9)
            (2.4258694521065327,2.2349135875288084e-9)
            (2.4258694543414463,2.72198175110816e-9)
            (2.425869457063428,3.3463072313111297e-9)
            (2.4258694604097353,5.016385529188483e-9)
            (2.425869465426121,7.479019625833416e-9)
            (2.4258694729051404,5.395926816476049e-9)
            (2.4258694783010673,3.342394361283141e-9)
            (2.4258694816434616,2.133039522789204e-9)
            (2.425869483776501,1.6391066282039901e-9)
            (2.4258694854156078,1.2818013317428267e-9)
            (2.425869486697409,1.1924252696360327e-9)
            (2.4258694878898344,1.0831819885481764e-9)
            (2.4258694889730164,1.0181571141743007e-9)
            (2.4258694899911735,9.97583349260367e-10)
            (2.425869490988757,1.0486309598434218e-9)
            (2.4258694920373878,1.3087460004612694e-9)
            (2.4258694933461338,2.3620732036988557e-9)
            (2.425869495708207,2.84999179811507e-9)
            (2.425869498558199,3.2945353112268094e-9)
            (2.425869501852734,4.1787155957706545e-9)
            (2.4258695060314497,9.683365664869825e-9)
            (2.4258695157148153,6.670445973355754e-9)
            (2.4258695223852613,3.8389345036193845e-9)
            (2.425869526224196,2.275423849340541e-9)
            (2.4258695284996197,1.5023791100077233e-9)
            (2.425869530001999,1.2092811196851017e-9)
            (2.42586953121128,1.1199627891755881e-9)
            (2.4258695323312427,1.0120109195099758e-9)
            (2.4258695333432536,9.584786297978098e-10)
            (2.4258695343017322,9.466627481913292e-10)
            (2.425869535248395,9.914593590565346e-10)
            (2.4258695362398544,1.204564892276494e-9)
            (2.4258695374444192,2.6109856499090256e-9)
            (2.425869540055405,2.9048283778365658e-9)
            (2.4258695429602333,3.2281870510075805e-9)
            (2.4258695461884203,3.729080599867984e-9)
            (2.425869549917501,5.6566427097948235e-9)
            (2.4258695555741436,8.00176991333501e-9)
            (2.4258695635759135,5.793005186660594e-9)
            (2.4258695693689187,3.64657637419441e-9)
            (2.425869573015495,2.353959693834895e-9)
            (2.425869575369455,1.819731032526306e-9)
            (2.425869577189186,1.4310024276653621e-9)
            (2.4258695786201883,1.3335479387421856e-9)
            (2.425869579953736,1.2124448112160735e-9)
            (2.425869581166181,1.1330301141754262e-9)
            (2.425869582299211,1.0853589138548614e-9)
            (2.42586958338457,1.0708065545372847e-9)
            (2.4258695844553766,1.1201470861976759e-9)
            (2.4258695855755237,1.3251426622673534e-9)
            (2.4258695869006663,2.382268604605997e-9)
            (2.425869589282935,2.99983149432137e-9)
            (2.4258695922827664,3.4012259675364476e-9)
            (2.4258695956839924,3.8619925035732194e-9)
            (2.425869599545985,5.057159579990866e-9)
            (2.4258696046031445,1.0816356699194785e-8)
            (2.425869615419501,7.491228526390614e-9)
            (2.4258696229107297,4.396382369264984e-9)
            (2.425869627307112,2.658761211193905e-9)
            (2.4258696299658733,1.7826171649915068e-9)
            (2.4258696317484905,1.4461205566362878e-9)
            (2.425869633194611,1.3428840262008634e-9)
            (2.425869634537495,1.215695544232176e-9)
            (2.4258696357531906,1.1449050596468169e-9)
            (2.4258696368980956,1.1065051097602918e-9)
            (2.4258696380046008,1.0903846714427345e-9)
            (2.4258696390949854,1.1197549554253783e-9)
            (2.4258696402147404,1.2549352668145275e-9)
            (2.4258696414696757,1.732905374751681e-9)
            (2.425869643202581,2.703568480200147e-9)
            (2.4258696459061495,3.282269123161541e-9)
            (2.4258696491884186,3.6216136756195283e-9)
            (2.4258696528100323,4.089094840509233e-9)
            (2.425869656899127,5.274830794377294e-9)
            (2.425869662173958,1.3118639952125477e-8)
            (2.425869675292598,8.804254214567209e-9)
            (2.425869684096852,5.067627206756242e-9)
            (2.4258696891644793,3.0101046100128315e-9)
            (2.425869692174584,1.996999898778995e-9)
            (2.425869694171584,1.614822942030969e-9)
            (2.4258696957864068,1.498357882212531e-9)
            (2.4258696972847646,1.3575127688625344e-9)
            (2.4258696986422774,1.2809264759994221e-9)
            (2.425869699923204,1.2368110979821267e-9)
            (2.425869701160015,1.2066090349094338e-9)
            (2.425869702366624,1.2030905160997918e-9)
            (2.4258697035697145,1.2562355600209685e-9)
            (2.42586970482595,1.4288090710579127e-9)
            (2.425869706254759,1.974616914424132e-9)
            (2.425869708229376,3.2115528014742267e-9)
            (2.425869711440929,3.891916566800546e-9)
            (2.4258697153328455,4.204380843475519e-9)
            (2.4258697195372263,4.551716337175549e-9)
            (2.4258697240889426,5.402088554262718e-9)
            (2.425869729491031,8.244723126438203e-9)
            (2.4258697377357543,1.1800700860931101e-8)
            (2.425869749536455,1.0015646534355938e-8)
            (2.4258697595521017,6.153906273453913e-9)
            (2.425869765706008,3.999135689269906e-9)
            (2.4258697697051437,3.0998030808859767e-9)
            (2.4258697728049468,2.4462760706001063e-9)
            (2.425869775251223,2.282583011492534e-9)
            (2.425869777533806,2.080493555212115e-9)
            (2.4258697796142994,1.9427575104202788e-9)
            (2.425869781557057,1.8402648294113533e-9)
            (2.4258697833973217,1.751499389968103e-9)
            (2.425869785148821,1.6781687151024016e-9)
            (2.42586978682699,1.6289232185329183e-9)
            (2.425869788455913,1.6127623680972647e-9)
            (2.4258697900686754,1.6421326520799084e-9)
            (2.425869791710808,1.7421295517294766e-9)
            (2.4258697934529376,1.974113761349372e-9)
            (2.4258697954270514,2.5428930072735056e-9)
            (2.4258697979699444,5.741791486713055e-9)
            (2.425869803711736,6.583302347706876e-9)
            (2.4258698102950382,6.9238357269796325e-9)
            (2.425869817218874,6.859581347384847e-9)
            (2.4258698240784553,7.128283296964355e-9)
            (2.4258698312067386,8.097530646011819e-9)
            (2.4258698393042692,1.0233122349490031e-8)
            (2.4258698495373916,1.400205640322838e-8)
            (2.425869863539448,1.7266305274432625e-8)
            (2.4258698808057533,1.1185839809968456e-8)
            (2.425869891991593,6.547139275170366e-9)
            (2.4258698985387324,3.939863546520428e-9)
            (2.425869902478596,2.609577887113801e-9)
            (2.425869905088174,2.0945458700794006e-9)
            (2.4258699071827197,1.7406129870778386e-9)
            (2.4258699089233327,1.6543038050542691e-9)
            (2.4258699105776365,1.5615362336518501e-9)
            (2.4258699121391727,1.5001728748131882e-9)
            (2.4258699136393456,1.4507692824849983e-9)
            (2.425869915090115,1.4063421538423881e-9)
            (2.425869916496457,1.373827718254006e-9)
            (2.4258699178702847,1.363875679061266e-9)
            (2.4258699192341604,1.3892340611221243e-9)
            (2.4258699206233945,1.4714744978050476e-9)
            (2.425869922094869,1.6603389774161315e-9)
            (2.425869923755208,2.115740027619495e-9)
            (2.425869925870948,4.313823520618598e-9)
            (2.4258699301847715,5.22872767305671e-9)
            (2.425869935413499,5.5855884362188135e-9)
            (2.4258699409990876,5.669591018886422e-9)
            (2.4258699466686786,6.122792495233398e-9)
            (2.425869952791471,8.041599386388043e-9)
            (2.4258699608330705,1.1656651643932037e-8)
            (2.425869972489722,8.035195175892795e-9)
            (2.4258699805249173,4.8684807296695e-9)
            (2.425869985393398,3.0253639593524895e-9)
            (2.425869988418762,2.283409017422855e-9)
            (2.425869990702171,1.7565540133546165e-9)
            (2.425869992458725,1.627227241840501e-9)
            (2.4258699940859523,1.4706995621338592e-9)
            (2.425869995556652,1.3694010370102205e-9)
            (2.425869996926053,1.296585949717155e-9)
            (2.425869998222639,1.2317213915480352e-9)
            (2.42586999945436,1.175180841528345e-9)
            (2.425870000629541,1.1335656857625054e-9)
            (2.4258700017631067,1.1129990262759293e-9)
            (2.4258700028761058,1.1206484629155966e-9)
            (2.4258700039967542,1.1700822533100563e-9)
            (2.4258700051668365,1.2928400572320697e-9)
            (2.4258700064596765,1.5826198129786917e-9)
            (2.4258700080422964,2.59412002989734e-9)
            (2.4258700106364164,3.5651694929583755e-9)
            (2.425870014201586,4.029071742905899e-9)
            (2.4258700182306576,4.204502523919018e-9)
            (2.42587002243516,4.429059785593381e-9)
            (2.42587002686422,5.084875187577609e-9)
            (2.425870031949095,7.286243164372763e-9)
            (2.4258700392353383,1.045689135281691e-8)
            (2.4258700496922296,7.518585753985008e-9)
            (2.4258700572108154,4.684404864008229e-9)
            (2.4258700618952203,2.9771003440259847e-9)
            (2.4258700648723206,2.275166721688038e-9)
            (2.4258700671474873,1.7683485786790243e-9)
            (2.425870068915836,1.6424808180204309e-9)
            (2.4258700705583167,1.4859309338532967e-9)
            (2.4258700720442476,1.3794969611069519e-9)
            (2.4258700734237446,1.2998389031793067e-9)
            (2.4258700747235835,1.228407597864134e-9)
            (2.425870075951991,1.1651080100705258e-9)
            (2.425870077117099,1.1151222167882224e-9)
            (2.4258700782322213,1.0827223562159816e-9)
            (2.4258700793149437,1.0722858156952952e-9)
            (2.4258700803872295,1.0912857284495203e-9)
            (2.4258700814785152,1.1554432965965589e-9)
            (2.4258700826339585,1.3026300038632144e-9)
            (2.4258700839365885,1.6547998527016716e-9)
            (2.4258700855913884,3.280441251973798e-9)
            (2.4258700888718296,4.031748712662875e-9)
            (2.4258700929035784,4.320014124203908e-9)
            (2.4258700972235925,4.393522878842759e-9)
            (2.4258701016171154,4.7037951311779125e-9)
            (2.4258701063209105,5.834928540338069e-9)
            (2.425870112155839,1.3838984180836178e-8)
            (2.425870125994823,8.64484306362101e-9)
            (2.4258701346396663,4.817702237147614e-9)
            (2.4258701394573685,2.7949296210749708e-9)
            (2.425870142252298,1.8190959849562205e-9)
            (2.425870144071394,1.4550090021714368e-9)
            (2.425870145526403,1.3451670888287026e-9)
            (2.42587014687157,1.2126086801345082e-9)
            (2.425870148084179,1.142757444227982e-9)
            (2.4258701492269363,1.1017644574451424e-9)
            (2.425870150328701,1.0636278524600584e-9)
            (2.4258701513923286,1.0293010888062781e-9)
            (2.4258701524216297,1.0078058387819055e-9)
            (2.4258701534294356,1.0075553724675501e-9)
            (2.425870154436991,1.0391891791527996e-9)
            (2.42587015547618,1.124391246776213e-9)
            (2.4258701566005714,1.3210494920201654e-9)
            (2.425870157921621,1.8757684294712362e-9)
            (2.4258701597973893,3.0636364556357876e-9)
            (2.4258701628610257,3.653344737841735e-9)
            (2.4258701665143705,3.7910532491025606e-9)
            (2.4258701703054237,3.825217476105536e-9)
            (2.425870174130641,4.0325791594852944e-9)
            (2.4258701781632204,4.7204378184062534e-9)
            (2.425870182883658,7.041019323139608e-9)
            (2.4258701899246775,1.0130984939848986e-8)
            (2.4258702000556625,7.58515961152284e-9)
            (2.425870207640822,4.8460311319331595e-9)
            (2.425870212486853,3.137515580675654e-9)
            (2.4258702156243688,2.421219669201946e-9)
            (2.4258702180455884,1.8966015424837224e-9)
            (2.42587021994219,1.7651338168889197e-9)
            (2.425870221707324,1.5983219192605702e-9)
            (2.4258702233056457,1.481264888525402e-9)
            (2.4258702247869106,1.3914696062045095e-9)
            (2.42587022617838,1.3103389484570016e-9)
            (2.425870227488719,1.2371845770076106e-9)
            (2.4258702287259037,1.1762724128061564e-9)
            (2.425870229902176,1.1305969493946577e-9)
            (2.425870231032773,1.1025100832284807e-9)
            (2.425870232135283,1.0956737739320488e-9)
            (2.425870233230957,1.1171694680456312e-9)
            (2.4258702343481264,1.1815624034738903e-9)
            (2.425870235529689,1.32269484254266e-9)
            (2.4258702368523837,1.6420811377315658e-9)
            (2.425870238494465,2.7662294677099908e-9)
            (2.4258702412606943,3.7585294876407715e-9)
            (2.4258702450192238,4.200650050023569e-9)
            (2.425870249219874,4.334330672151054e-9)
            (2.4258702535542045,4.505594120018941e-9)
            (2.4258702580597986,5.064024310996729e-9)
            (2.425870263123823,6.797861828999885e-9)
            (2.4258702699216848,1.206069466519466e-8)
            (2.4258702819823794,9.293447345015693e-9)
            (2.4258702912758268,5.796191526741268e-9)
            (2.4258702970720183,3.6540508396853966e-9)
            (2.425870300726069,2.7764777144057007e-9)
            (2.425870303502547,2.1449211295987425e-9)
            (2.425870305647468,1.988235798222604e-9)
            (2.4258703076357038,1.7921779615903688e-9)
            (2.4258703094278817,1.6578778350151424e-9)
            (2.4258703110857596,1.5567156452789277e-9)
            (2.425870312642475,1.4651151403199947e-9)
            (2.4258703141075904,1.3815246724391272e-9)
            (2.425870315489115,1.3104282103881815e-9)
            (2.4258703167995432,1.2546363947762984e-9)
            (2.4258703180541796,1.2157852502525657e-9)
            (2.425870319269965,1.196384324941846e-9)
            (2.425870320466349,1.2012080219392374e-9)
            (2.4258703216675572,1.2396172976991693e-9)
            (2.4258703229071745,1.3310965663038132e-9)
            (2.425870324238271,1.522813874998974e-9)
            (2.425870325761085,1.970704488485353e-9)
            (2.4258703277317895,4.310479972957637e-9)
            (2.4258703320422694,5.0031414566831245e-9)
            (2.425870337045411,5.192928753672277e-9)
            (2.4258703422383396,5.052115614745389e-9)
            (2.4258703472904553,5.128312885460673e-9)
            (2.425870352418768,5.782160084066845e-9)
            (2.4258703582009282,7.981521665811897e-9)
            (2.42587036618245,1.376691871612934e-8)
            (2.4258703799493686,1.2741092625390138e-8)
            (2.4258703926904612,7.899465082061852e-9)
            (2.4258704005899263,5.053165441637475e-9)
            (2.4258704056430918,3.863881214982712e-9)
            (2.425870409506973,3.003625792530329e-9)
            (2.4258704125105988,2.7894131449102133e-9)
            (2.425870415300012,2.5229693889627924e-9)
            (2.4258704178229813,2.340836413594616e-9)
            (2.4258704201638177,2.203904614361818e-9)
            (2.4258704223677223,2.080120964365051e-9)
            (2.4258704244478433,1.9666845929577903e-9)
            (2.425870426414528,1.8685177849420143e-9)
            (2.4258704282830457,1.7881265357289067e-9)
            (2.425870430071172,1.726187637274279e-9)
            (2.42587043179736,1.683863271040309e-9)
            (2.425870433481223,1.6637513589046193e-9)
            (2.4258704351449745,1.670819038679383e-9)
            (2.4258704368157935,1.7141621455607492e-9)
            (2.4258704385299557,1.8112866762010071e-9)
            (2.4258704403412423,1.999636456417875e-9)
            (2.425870442340879,2.3759945122492354e-9)
            (2.4258704447168733,3.319179597838229e-9)
            (2.425870448036053,6.048291201210532e-9)
            (2.425870454084344,7.094748344371737e-9)
            (2.4258704611790924,7.086533138078721e-9)
            (2.4258704682656256,6.6818275357150014e-9)
            (2.425870474947453,6.3378964298976825e-9)
            (2.4258704812853495,6.225930881953445e-9)
            (2.4258704875112804,6.37895425370516e-9)
            (2.4258704938902347,6.789150130970256e-9)
            (2.425870500679385,7.398219814547247e-9)
            (2.4258705080776046,8.03618593891997e-9)
            (2.4258705161137906,8.415694807695218e-9)
            (2.4258705245294854,8.290562014678926e-9)
            (2.4258705328200474,6.66021149342555e-9)
            (2.425870539480259,5.2972333186573906e-9)
            (2.425870544777492,4.17188816825842e-9)
            (2.4258705489493804,3.3395370913069655e-9)
            (2.4258705522889175,2.7551463332997628e-9)
            (2.425870555044064,2.59551224957022e-9)
            (2.425870557639576,2.3490414058358056e-9)
            (2.4258705599886174,2.1490826895842474e-9)
            (2.4258705621377,1.9883996671410387e-9)
            (2.4258705641261,1.847608288585434e-9)
            (2.425870565973708,1.7224079940092452e-9)
            (2.425870567696116,1.6147789771991938e-9)
            (2.425870569310895,1.5261942820643526e-9)
            (2.4258705708370893,1.4571850392997021e-9)
            (2.4258705722942744,1.4086980471006427e-9)
            (2.4258705737029724,1.3833130196871934e-9)
            (2.4258705750862855,1.3861765069123066e-9)
            (2.425870576472462,1.4276686499670177e-9)
            (2.4258705779001306,1.5297159094984636e-9)
            (2.4258705794298465,1.745534383701397e-9)
            (2.425870581175381,2.2498141127869076e-9)
            (2.425870583425195,4.76875516852715e-9)
            (2.42587058819395,5.646414891202767e-9)
            (2.425870593840365,5.928998625392978e-9)
            (2.4258705997693637,5.8913056655285345e-9)
            (2.4258706056606694,6.2147083035313244e-9)
            (2.4258706118753777,7.711442151503434e-9)
            (2.42587061958682,1.556658535406541e-8)
            (2.425870635153405,1.0168181407976817e-8)
            (2.4258706453215866,5.770049327225024e-9)
            (2.425870651091636,3.399788006674953e-9)
            (2.425870654491424,2.2341160033079177e-9)
            (2.42587065672554,1.792911596965041e-9)
            (2.4258706585184515,1.65889213477044e-9)
            (2.4258706601773437,1.4940284565057027e-9)
            (2.425870661671372,1.4020384853097312e-9)
            (2.4258706630734106,1.343705591239086e-9)
            (2.425870664417116,1.2898633272584448e-9)
            (2.4258706657069795,1.2421144113261562e-9)
            (2.425870666949094,1.2110410452237375e-9)
            (2.425870668160135,1.2067724597386587e-9)
            (2.4258706693669074,1.242618452579336e-9)
            (2.425870670609526,1.3465211168295355e-9)
            (2.425870671956047,1.5962275945469173e-9)
            (2.4258706735522746,2.363583107012346e-9)
            (2.4258706759158577,3.5281346733029295e-9)
            (2.4258706794439924,4.110553231129188e-9)
            (2.4258706835545456,4.257338925839349e-9)
            (2.4258706878118845,4.3253529646847255e-9)
            (2.4258706921372375,4.61438398602354e-9)
            (2.4258706967516215,5.487456711250616e-9)
            (2.425870702239078,8.417116781345158e-9)
            (2.425870710656195,1.1988120718342543e-8)
            (2.4258707226443157,8.685232977256874e-9)
            (2.4258707313295487,5.471589847871883e-9)
            (2.4258707368011385,3.5377079043996673e-9)
            (2.4258707403388464,2.7403825875182974e-9)
            (2.425870743079229,2.158837553167814e-9)
            (2.4258707452380666,2.0126309507872975e-9)
            (2.4258707472506975,1.8252932498796781e-9)
            (2.4258707490759908,1.690035666968015e-9)
            (2.4258707507660264,1.5838677036583704e-9)
            (2.425870752349894,1.4893877242627696e-9)
            (2.425870753839282,1.4079852839188334e-9)
            (2.425870755247267,1.3461005643478074e-9)
            (2.4258707565933677,1.3096248530075627e-9)
            (2.4258707579029926,1.3059677783644474e-9)
            (2.4258707592089603,1.349217626511745e-9)
            (2.425870760558178,1.472080235487283e-9)
            (2.425870762030258,1.7693864151624439e-9)
            (2.4258707637996446,2.74256661825234e-9)
            (2.4258707665422112,3.932143943785604e-9)
            (2.425870770474355,4.550885002174709e-9)
            (2.42587077502524,4.801256281439237e-9)
            (2.4258707798264965,5.1025672576088255e-9)
            (2.4258707849290637,5.9387157413937075e-9)
            (2.4258707908677795,8.818272778654546e-9)
            (2.4258707996860522,1.238077818044303e-8)
            (2.4258708120668304,8.706258824986435e-9)
            (2.4258708207730892,5.4328470611153534e-9)
            (2.4258708262059363,3.5068921100389616e-9)
            (2.4258708297128284,2.7205442343358754e-9)
            (2.4258708324333726,2.149918909566395e-9)
            (2.4258708345832916,2.0066472927737777e-9)
            (2.425870836589939,1.8242145571889523e-9)
            (2.4258708384141534,1.6927983459424922e-9)
            (2.4258708401069518,1.5901400196582927e-9)
            (2.4258708416970918,1.5004810727248241e-9)
            (2.425870843197573,1.4269696535507137e-9)
            (2.4258708446245425,1.3782801566719627e-9)
            (2.4258708460028227,1.36416034024478e-9)
            (2.425870847366983,1.3997687453581875e-9)
            (2.4258708487667517,1.519454784215668e-9)
            (2.4258708502862065,1.8247798827530914e-9)
            (2.4258708521109864,2.887456052036441e-9)
            (2.4258708549984425,4.027778999216025e-9)
            (2.4258708590262215,4.6095318673167185e-9)
            (2.4258708636357533,4.872233727581943e-9)
            (2.425870868507987,5.238742772917249e-9)
            (2.42587087374673,6.233769944685719e-9)
            (2.4258708799804998,9.798784006420647e-9)
            (2.425870889779284,1.3201748583213657e-8)
            (2.4258709029810324,8.93771234800056e-9)
            (2.4258709119187447,5.583736584213739e-9)
            (2.4258709175024813,3.6531178082555016e-9)
            (2.425870921155599,2.869425141938109e-9)
            (2.4258709240250242,2.300255541598517e-9)
            (2.42587092632528,2.1566566310582402e-9)
            (2.4258709284819364,1.9728512157257683e-9)
            (2.4258709304547876,1.837214824718103e-9)
            (2.4258709322920025,1.7296950538536748e-9)
            (2.4258709340216975,1.6376180411725727e-9)
            (2.4258709356593156,1.5667924735396355e-9)
            (2.425870937226108,1.5290888555341553e-9)
            (2.425870938755197,1.5398704533708951e-9)
            (2.4258709402950673,1.627789902869381e-9)
            (2.4258709419228572,1.8685208935664832e-9)
            (2.425870943791378,2.575537561000374e-9)
            (2.4258709463669157,4.37654890106387e-9)
            (2.4258709507434646,5.27573140729487e-9)
            (2.425870956019196,5.6198388165285e-9)
            (2.425870961639035,5.993142870863721e-9)
            (2.4258709676321777,7.066786267273528e-9)
            (2.425870974698964,1.124326143298049e-8)
            (2.4258709859422254,1.467939680921404e-8)
            (2.425871000621622,9.60726076471019e-9)
            (2.425871010228883,5.977857764349892e-9)
            (2.4258710162067407,3.932610681545157e-9)
            (2.4258710201393514,3.109877688700635e-9)
            (2.425871023249229,2.5155491023554077e-9)
            (2.425871025764778,2.3656729908339003e-9)
            (2.425871028130451,2.1754509305083047e-9)
            (2.425871030305902,2.0348793761115758e-9)
            (2.4258710323407815,1.924295833788392e-9)
            (2.4258710342650773,1.8336359097759214e-9)
            (2.4258710360987132,1.7732082469024135e-9)
            (2.4258710378719215,1.762180179554207e-9)
            (2.4258710396341017,1.8305423843401059e-9)
            (2.425871041464644,2.0487536112057114e-9)
            (2.4258710435133977,2.6756481474876637e-9)
            (2.425871046189046,5.616583642620299e-9)
            (2.4258710518056295,6.403032326574021e-9)
            (2.425871058208662,6.747634451187423e-9)
            (2.4258710649562962,7.0332157875441226e-9)
            (2.425871071989512,8.253175032280069e-9)
            (2.425871080242687,1.3484793282003693e-8)
            (2.4258710937274803,1.75314078809663e-8)
            (2.425871111258888,1.1726772886078152e-8)
            (2.425871122985661,7.465742690726529e-9)
            (2.425871130451404,5.037078754099866e-9)
            (2.4258711354884825,4.05483469023693e-9)
            (2.4258711395433172,3.3401441612568306e-9)
            (2.4258711428834614,3.1582372272964676e-9)
            (2.4258711460416986,2.9234170639824697e-9)
            (2.4258711489651157,2.7437949690067853e-9)
            (2.4258711517089107,2.600390569540423e-9)
            (2.4258711543093012,2.4854314162325863e-9)
            (2.4258711567947326,2.414561883767874e-9)
            (2.4258711592092945,2.415153854684604e-9)
            (2.4258711616244484,2.533318887998348e-9)
            (2.4258711641577673,2.8838975651979126e-9)
            (2.425871167041665,3.934876424693812e-9)
            (2.4258711709765413,6.72859901129641e-9)
            (2.4258711777051403,8.071991075553342e-9)
            (2.4258711857771313,8.543982854547494e-9)
            (2.425871194321114,8.992693256715256e-9)
            (2.4258712033138075,1.0197393596200754e-8)
            (2.425871213511201,1.3319724878613215e-8)
            (2.425871226830926,2.240476870696284e-8)
            (2.4258712492356946,5.3016817158635376e-8)
            (2.425871302252512,1.9478609836198757e-8)
            (2.4258713217311216,8.201143764097196e-9)
            (2.4258713299322654,4.6726960079013224e-9)
            (2.4258713346049614,2.9717996952172143e-9)
            (2.425871337576761,2.3738477850088202e-9)
            (2.425871339950609,2.196514969909913e-9)
            (2.425871342147124,1.999052923196132e-9)
            (2.4258713441461768,1.9176096266448894e-9)
            (2.4258713460637864,1.91206961375201e-9)
            (2.425871347975856,2.0056853955452425e-9)
            (2.4258713499815414,2.4167281509335226e-9)
            (2.4258713523982696,5.4323638920550366e-9)
            (2.4258713578306335,5.798136193391201e-9)
            (2.4258713636287697,6.097756077849681e-9)
            (2.4258713697265257,6.374199390535296e-9)
            (2.425871376100725,7.682049218971088e-9)
            (2.4258713837827743,1.2885502442827601e-8)
            (2.425871396668277,1.78257764105183e-8)
            (2.425871414494053,1.2086911471698158e-8)
            (2.4258714265809647,7.459868278658632e-9)
            (2.425871434040833,4.852083623774206e-9)
            (2.4258714388929166,3.801079007104136e-9)
            (2.4258714426939956,3.0335067791043002e-9)
            (2.4258714457275024,2.838785206904504e-9)
            (2.4258714485662876,2.586972858154013e-9)
            (2.4258714511532604,2.4126469710950005e-9)
            (2.4258714535659074,2.3158572837189695e-9)
            (2.4258714558817647,2.3316584218946446e-9)
            (2.425871458213423,2.604222615332219e-9)
            (2.4258714608176457,3.912610679890349e-9)
            (2.4258714647302564,5.310968553828843e-9)
            (2.425871470041225,6.270171049038709e-9)
            (2.425871476311396,7.296407034118602e-9)
            (2.425871483607803,9.674129941572573e-9)
            (2.425871493281933,2.0409109069419173e-8)
            (2.425871513691042,1.3020015732223555e-8)
            (2.4258715267110578,7.395864365378202e-9)
            (2.425871534106922,4.473760917278469e-9)
            (2.425871538580683,3.3708191793380138e-9)
            (2.4258715419515022,2.608212756882722e-9)
            (2.425871544559715,2.4210140558977855e-9)
            (2.425871546980729,2.201288928915801e-9)
            (2.425871549182018,2.0852874982324465e-9)
            (2.4258715512673055,2.0999610939043123e-9)
            (2.4258715533672666,2.419428213329411e-9)
            (2.4258715557866948,5.603825403710516e-9)
            (2.42587156139052,5.934252644834714e-9)
            (2.425871567324773,6.666604157601341e-9)
            (2.425871573991377,8.210498947391898e-9)
            (2.425871582201876,2.0917863441383133e-8)
            (2.4258716031197394,1.2513022173976651e-8)
            (2.4258716156327615,6.804242502767011e-9)
            (2.425871622437004,3.9897352088758e-9)
            (2.4258716264267393,2.6743243175531006e-9)
            (2.4258716291010636,2.1976007680279963e-9)
            (2.4258716312986643,2.0530297462073577e-9)
            (2.425871633351694,1.9079213764428005e-9)
            (2.4258716352596155,1.9172126108912835e-9)
            (2.425871637176828,2.269014309774775e-9)
            (2.4258716394458424,3.78480580209839e-9)
            (2.425871643230648,4.5381223223728284e-9)
            (2.4258716477687705,5.367826627633576e-9)
            (2.425871653136597,7.260413603660254e-9)
            (2.4258716603970107,1.929269100031661e-8)
            (2.4258716796897017,1.3647902363800313e-8)
            (2.425871693337604,8.13345391037501e-9)
            (2.425871701471058,5.0928168349173575e-9)
            (2.425871706563875,3.904452761105404e-9)
            (2.4258717104683276,3.047887719986875e-9)
            (2.4258717135162153,2.8310847000057038e-9)
            (2.4258717163473,2.5619231180940005e-9)
            (2.425871718909223,2.429051182417652e-9)
            (2.4258717213382743,2.5352022703373223e-9)
            (2.4258717238734766,3.4950073946049542e-9)
            (2.425871727368484,4.717230606132716e-9)
            (2.4258717320857146,5.80826853280314e-9)
            (2.425871737893983,7.599295415161578e-9)
            (2.4258717454932786,1.5308230683075408e-8)
            (2.4258717608015092,1.4842221673916356e-8)
            (2.425871775643731,8.774014848000888e-9)
            (2.4258717844177458,5.33016963899513e-9)
            (2.4258717897479154,3.5468894488133174e-9)
            (2.425871793294805,2.8532851636953183e-9)
            (2.42587179614809,2.6394553209740934e-9)
            (2.4258717987875453,2.3900681433985937e-9)
            (2.4258718011776135,2.3433912588188832e-9)
            (2.4258718035210047,2.77938205783812e-9)
            (2.425871806300387,4.193819513886865e-9)
            (2.4258718104942063,5.203972364142828e-9)
            (2.4258718156981787,6.704083066466637e-9)
            (2.4258718224022617,1.2028309015477134e-8)
            (2.4258718344305708,1.596254994851165e-8)
            (2.4258718503931207,1.0242949599614803e-8)
            (2.4258718606360703,6.261766216653086e-9)
            (2.4258718668978365,4.1009644569101056e-9)
            (2.425871870998801,3.242562662819637e-9)
            (2.4258718742413636,2.6515740714216918e-9)
            (2.4258718768929377,2.5069035736180467e-9)
            (2.4258718793998413,2.4497355255448383e-9)
            (2.425871881849577,2.9201010498525193e-9)
            (2.425871884769678,4.202171943745725e-9)
            (2.42587188897185,5.282283055407788e-9)
            (2.425871894254133,7.21291781857758e-9)
            (2.4258719014670507,1.95205407393928e-8)
            (2.4258719209875914,1.298336549382384e-8)
            (2.425871933970957,7.605311935776626e-9)
            (2.425871941576269,4.753727189665824e-9)
            (2.425871946329996,3.660508784975036e-9)
            (2.425871949990505,2.913496555123629e-9)
            (2.4258719529040014,2.7305557814827353e-9)
            (2.425871955634557,2.630541118264773e-9)
            (2.4258719582650983,3.1291680357981022e-9)
            (2.4258719613942663,4.337760817207936e-9)
            (2.425871965732027,5.498079325150229e-9)
            (2.4258719712301064,7.96661359103723e-9)
            (2.42587197919672,1.5539910691586556e-8)
            (2.4258719947366307,1.4282769189577493e-8)
            (2.4258720090194,8.400902640204322e-9)
            (2.4258720174203026,5.153956816883465e-9)
            (2.4258720225742594,3.4789096048370993e-9)
            (2.425872026053169,2.86601542498488e-9)
            (2.4258720289191844,2.680572652735691e-9)
            (2.425872031599757,2.623690598113626e-9)
            (2.4258720342234477,3.719147212422058e-9)
            (2.425872037942595,4.4784145281084875e-9)
            (2.4258720424210094,5.739430708473492e-9)
            (2.42587204816044,1.1049967163501151e-8)
            (2.4258720592104073,1.4982707963184794e-8)
            (2.4258720741931152,1.1258258769686336e-8)
            (2.425872085451374,7.390473566459832e-9)
            (2.4258720928418476,4.9609294450192465e-9)
            (2.425872097802777,3.9219041347848815e-9)
            (2.425872101724681,3.2241467273763647e-9)
            (2.425872104948828,3.0584677013223427e-9)
            (2.4258721080072956,3.2256313176048934e-9)
            (2.425872111232927,5.985608453329405e-9)
            (2.4258721172185354,6.98082791572574e-9)
            (2.4258721241993633,1.2094085732883286e-8)
            (2.425872136293449,1.562789408993126e-8)
            (2.425872151921343,9.962550340247844e-9)
            (2.4258721618838934,6.113956896314221e-9)
            (2.4258721679978503,4.06537914443561e-9)
            (2.4258721720632295,3.3287945733206925e-9)
            (2.425872175392024,3.1085320983947895e-9)
            (2.425872178500556,3.1443025960697923e-9)
            (2.4258721816448587,5.6885212096347004e-9)
            (2.42587218733338,6.508482197631338e-9)
            (2.425872193841862,1.239606328695686e-8)
            (2.4258722062379254,1.549908290598978e-8)
            (2.4258722217370083,1.0146468554239618e-8)
            (2.425872231883477,6.448311218321123e-9)
            (2.425872238331788,4.897908745249424e-9)
            (2.425872243229697,3.838725781690755e-9)
            (2.4258722470684226,3.5820963972810205e-9)
            (2.425872250650519,3.6731964137004525e-9)
            (2.4258722543237154,6.212357295254378e-9)
            (2.4258722605360727,7.557275694125565e-9)
            (2.4258722680933484,1.9831223774247064e-8)
            (2.425872287924572,1.2457732179171899e-8)
            (2.4258723003823044,7.4152657347781314e-9)
            (2.42587230779757,4.840294831609526e-9)
            (2.425872312637865,3.956752259171026e-9)
            (2.425872316594617,3.6965679406364416e-9)
            (2.425872320291185,3.881329035948511e-9)
            (2.425872324172514,5.26818011437058e-9)
            (2.4258723294406943,6.816557096556153e-9)
            (2.4258723362572514,1.7692865394991486e-8)
            (2.425872353950117,1.3298322887322911e-8)
            (2.4258723672484397,8.767411685539628e-9)
            (2.4258723760158514,5.951418469152259e-9)
            (2.42587238196727,4.8155035514696465e-9)
            (2.4258723867827734,4.461979674630356e-9)
            (2.425872391244753,4.381922380503056e-9)
            (2.4258723956266754,8.933264794563911e-9)
            (2.4258724045599402,1.000399896255999e-8)
            (2.425872414563939,1.381267633604466e-8)
            (2.4258724283766155,1.248921233099054e-8)
            (2.425872440865828,7.692193104702483e-9)
            (2.425872448558021,5.095551092182404e-9)
            (2.425872453653572,4.797878094819907e-9)
            (2.42587245845145,4.320649171773994e-9)
            (2.4258724627720993,5.833388438958309e-9)
            (2.4258724686054878,6.729497403767937e-9)
            (2.425872475334985,1.1294925439386816e-8)
            (2.4258724866299106,1.4116839253119906e-8)
            (2.42587250074675,1.2149262040850317e-8)
            (2.425872512896012,7.801159274123393e-9)
            (2.425872520697171,6.0402887136490335e-9)
            (2.42587252673746,5.4898916523882235e-9)
            (2.4258725322273516,5.111507661581527e-9)
            (2.425872537338859,8.339736901064043e-9)
            (2.425872545678596,1.0045928977575613e-8)
            (2.425872555724525,1.4498119593753245e-8)
            (2.4258725702226447,1.2641236946109302e-8)
            (2.4258725828638816,7.905835541777151e-9)
            (2.425872590769717,6.123500373433899e-9)
            (2.4258725968932175,5.583380868756649e-9)
            (2.4258726024765984,5.493923094235242e-9)
            (2.4258726079705215,7.846828076196743e-9)
            (2.4258726158173496,1.1075963701756564e-8)
            (2.4258726268933133,1.4351767774201107e-8)
            (2.425872641245081,1.2269552929211613e-8)
            (2.425872653514634,7.846674421330135e-9)
            (2.4258726613613084,6.311926092905651e-9)
            (2.4258726676732345,5.859192686585857e-9)
            (2.425872673532427,6.504947247520931e-9)
            (2.4258726800373744,8.120508709907881e-9)
            (2.425872688157883,1.5348727622210845e-8)
            (2.4258727035066108,1.4743954501739154e-8)
            (2.4258727182505653,9.785169119425063e-9)
            (2.4258727280357344,7.585216899030911e-9)
            (2.4258727356209513,6.896029081104871e-9)
            (2.4258727425169804,6.601745816681159e-9)
            (2.425872749118726,1.0646159065430538e-8)
            (2.4258727597648853,1.6646893197247437e-8)
            (2.4258727764117785,1.4193912267757014e-8)
            (2.4258727906056907,8.74708527831558e-9)
            (2.425872799352776,6.95633417535646e-9)
            (2.42587280630911,6.452974599113759e-9)
            (2.4258728127620848,8.347251334583916e-9)
            (2.425872821109336,1.007274352815557e-8)
            (2.4258728311820796,1.4846723406236606e-8)
            (2.425872846028803,1.354341572223916e-8)
            (2.4258728595722188,1.0457550825293538e-8)
            (2.4258728700297696,8.370750315123132e-9)
            (2.42587287840052,7.870551321786934e-9)
            (2.4258728862710712,9.49755429857646e-9)
            (2.4258728957686255,1.4969791628516305e-8)
            (2.425872910738417,1.5565689182039932e-8)
            (2.4258729263041063,1.0423448326690732e-8)
            (2.4258729367275547,8.529077444308086e-9)
            (2.425872945256632,7.993742556777761e-9)
            (2.4258729532503747,1.0551241214074025e-8)
            (2.425872963801616,1.4694164107709184e-8)
            (2.42587297849578,1.470075261522652e-8)
            (2.4258729931965326,1.1502623298298431e-8)
            (2.425873004699156,1.0443957698669237e-8)
            (2.4258730151431136,9.473142270621793e-9)
            (2.425873024616256,1.27745529709955e-8)
            (2.425873037390809,2.002810717272041e-8)
            (2.425873057418916,1.2446636166174585e-8)
            (2.425873069865552,9.681002222095003e-9)
            (2.4258730795465544,8.923282557304901e-9)
            (2.425873088469837,1.2749584055171681e-8)
            (2.425873101219421,1.7590425560598533e-8)
            (2.4258731188098466,1.4127574665678821e-8)
            (2.4258731329374212,1.1009916089932403e-8)
            (2.4258731439473373,1.0282847462406153e-8)
            (2.425873154230185,1.2528510673348592e-8)
            (2.4258731667586955,2.181720137883758e-8)
            (2.425873188575897,1.322641018930426e-8)
            (2.425873201802307,1.093694423914826e-8)
            (2.4258732127392513,1.0386897120184813e-8)
            (2.4258732231261484,1.721895781514604e-8)
            (2.425873240345106,1.8969601001117553e-8)
            (2.425873259314707,1.2300696461409188e-8)
            (2.4258732716154037,1.1671547284208827e-8)
            (2.425873283286951,1.2299739005072752e-8)
            (2.42587329558669,1.5867673841540864e-8)
            (2.425873311454364,1.7710588107178182e-8)
            (2.425873329164952,1.4754936383809536e-8)
            (2.4258733439198883,1.3987404567927797e-8)
            (2.425873357907293,1.4659749858481064e-8)
            (2.4258733725670427,1.888175926723079e-8)
            (2.425873391448802,1.6976161809623136e-8)
            (2.425873408424964,1.6080590636846637e-8)
            (2.4258734245055544,1.500549196009615e-8)
            (2.4258734395110464,1.7898180715292256e-8)
            (2.425873457409227,2.024645562315186e-8)
            (2.4258734776556827,1.6547351044948755e-8)
            (2.4258734942030338,1.5697044553064643e-8)
            (2.4258735099000783,1.7271188923473346e-8)
            (2.4258735271712673,2.198303539202584e-8)
            (2.4258735491543026,1.8258512479718547e-8)
            (2.425873567412815,1.7262209883739388e-8)
            (2.425873584675025,1.800212867664186e-8)
            (2.4258736026771537,2.3446397268145347e-8)
            (2.425873626123551,1.9559897701526552e-8)
            (2.4258736456834487,1.8575946558740952e-8)
            (2.425873664259395,1.969513796495903e-8)
            (2.425873683954533,2.4726306335765003e-8)
            (2.4258737086808395,2.0939561196087197e-8)
            (2.4258737296204007,2.0085430207927857e-8)
            (2.425873749705831,2.219025097005556e-8)
            (2.425873771896082,2.5701445416359547e-8)
            (2.4258737975975273,2.4553537869564934e-8)
            (2.425873822151065,2.29277743457601e-8)
            (2.4258738450788395,2.462025072702545e-8)
            (2.4258738696990902,2.6194309388216652e-8)
            (2.4258738958933996,2.5962143990199138e-8)
            (2.4258739218555436,2.6117730644870107e-8)
            (2.4258739479732743,2.7335736341171923e-8)
            (2.4258739753090106,2.8056934109343956e-8)
            (2.4258740033659447,2.8494218984320696e-8)
            (2.4258740318601637,2.931795162197659e-8)
            (2.4258740611781153,3.0175352883077267e-8)
            (2.425874091353468,3.091787625919551e-8)
            (2.4258741222713445,3.178157559347028e-8)
            (2.42587415405292,3.269681059236973e-8)
            (2.4258741867497307,3.3614548478055895e-8)
            (2.425874220364279,3.460129915922039e-8)
            (2.4258742549655783,3.5632115036321466e-8)
            (2.4258742905976933,3.670552350953926e-8)
            (2.425874327303217,3.7837523336747836e-8)
            (2.42587436514074,3.902008938183599e-8)
            (2.4258744041608296,4.025999889023524e-8)
            (2.4258744444208284,4.155886834666944e-8)
            (2.425874485979697,4.2917151610311066e-8)
            (2.4258745288968484,4.433686084936994e-8)
            (2.4258745732337093,4.581612911280786e-8)
            (2.4258746190498384,4.735203074091032e-8)
            (2.425874666401869,4.8936392715859256e-8)
            (2.425874715338262,5.055468710324362e-8)
            (2.425874765892949,5.2181674536910805e-8)
            (2.4258748180746235,5.3776890940326894e-8)
            (2.4258748718515144,5.5278857935547876e-8)
            (2.4258749271303723,5.660044566369038e-8)
            (2.425874983730818,5.762849752954935e-8)
            (2.4258750413593155,5.823220616818503e-8)
            (2.4258750995915217,5.8280752224249e-8)
            (2.425875157872274,5.766122956885056e-8)
            (2.4258752155335035,5.6277853044406356e-8)
            (2.4258752718113565,5.401644642688552e-8)
            (2.425875325827803,5.065217534294675e-8)
            (2.4258753764799783,3.715872498588624e-8)
            (2.4258754136387033,3.503677215022094e-8)
            (2.4258754486754754,3.725080821581628e-8)
            (2.4258754859262837,4.604498959892567e-8)
            (2.4258755319712733,5.58020873953069e-8)
            (2.4258755877733607,6.206134539610275e-8)
            (2.425875649834706,6.806998209540893e-8)
            (2.425875717904688,7.253145151153717e-8)
            (2.4258757904361397,7.842635785237917e-8)
            (2.4258758688624975,8.348390156953656e-8)
            (2.425875952346399,9.013374002719843e-8)
            (2.425876042480139,9.63161244094124e-8)
            (2.4258761387962635,1.0404136041586298e-7)
            (2.425876242837624,1.1188873916267994e-7)
            (2.425876354726363,1.2139002469879756e-7)
            (2.425876476116388,1.3176543767201565e-7)
            (2.4258766078818255,1.4418680605032819e-7)
            (2.4258767520686315,1.5850432388830882e-7)
            (2.4258769105729554,1.7579343492002408e-7)
            (2.4258770863663903,1.9662681394194692e-7)
            (2.4258772829932043,2.2244702169160746e-7)
            (2.425877505440226,2.549823063802137e-7)
            (2.4258777604225323,2.9709597759719486e-7)
            (2.42587805751851,3.53213697845689e-7)
            (2.425878410732208,4.3069680488727613e-7)
            (2.4258788414290127,5.425618767596063e-7)
            (2.4258793839908894,7.132327848324849e-7)
            (2.4258800972236743,9.922993342570408e-7)
            (2.4258810895230085,1.4903244447417308e-6)
            (2.4258825798474533,2.485515403716221e-6)
            (2.425885065362857,4.852819055045643e-6)
            (2.425889918181912,1.3611475890407121e-5)
            (2.4259035296578024,3.415650243532298e-5)
            (2.4259376861602377,9.241929415582106e-5)
            (2.4260301054543936,0.00027318048914937165)
            (2.426303285943543,0.0007301918352413672)
            (2.4270334777787843,0.002213059684548657)
            (2.429246537463333,0.008355757009180564)
            (2.4376022944725135,0.010025494248444566)
            (2.447627788720958,0.007872669534801258)
            (2.4555004582557594,0.007493980747167228)
            (2.4629944390029266,0.009003457532954506)
            (2.471997896535881,0.008508427092944082)
            (2.480506323628825,0.0077836616554805005)
            (2.4882899852843057,0.008374968902755686)
            (2.4966649541870614,0.008101039133475485)
            (2.504765993320537,0.007363899077736491)
            (2.5121298923982733,0.007715674806896278)
            (2.5198455672051696,0.007243591692510876)
            (2.5270891588976805,0.007052248171821596)
            (2.534141407069502,0.007592444771130413)
            (2.5417338518406325,0.007768588760847184)
            (2.5495024406014797,0.0075640399523821955)
            (2.557066480553862,0.007531816366382227)
            (2.564598296920244,0.008423190707804284)
            (2.5730214876280484,0.007665742472132031)
            (2.5806872301001804,0.007271532466842867)
            (2.5879587625670233,0.007721561901635088)
            (2.5956803244686584,0.00756672911240619)
            (2.6032470535810646,0.007257701872824818)
            (2.6105047554538894,0.007351740304105903)
            (2.6178564957579953,0.007345803334086298)
            (2.6252022990920816,0.007169057548314317)
            (2.632371356640396,0.007121644859944265)
            (2.63949300150034,0.007111341734920451)
            (2.6466043432352606,0.007015287341515908)
            (2.6536196305767765,0.0069360621808440825)
            (2.6605556927576206,0.006897338222541016)
            (2.6674530309801616,0.006832455505048962)
            (2.6742854864852106,0.006756944966902267)
            (2.681042431452113,0.00670089802175422)
            (2.687743329473867,0.0066429826478109355)
            (2.694386312121678,0.0065756106049428276)
            (2.700961922726621,0.006513748798516961)
            (2.707475671525138,0.006455358510438547)
            (2.7139310300355763,0.006392988542737843)
            (2.720324018578314,0.006330854948710218)
            (2.7266548735270244,0.0062713763864183925)
            (2.732926249913443,0.006211215826252836)
            (2.7391374657396956,0.006150385418644433)
            (2.74528785115834,0.006090750696919223)
            (2.7513786018552593,0.006031559305922585)
            (2.757410161161182,0.005972068550383458)
            (2.7633822297115653,0.005913002103688392)
            (2.7692952318152537,0.005854496049368052)
            (2.7751497278646218,0.005796093804230296)
            (2.780945821668852,0.00573790057603496)
            (2.786683722244887,0.005680139299146791)
            (2.792363861544034,0.005622669005840297)
            (2.797986530549874,0.005565421166862983)
            (2.803551951716737,0.005508507044486688)
            (2.809060458761224,0.005451928001872108)
            (2.814512386763096,0.005395625232906376)
            (2.8199080119960023,0.0053396239280782964)
            (2.8252476359240806,0.005283953825849341)
            (2.83053158974993,0.005228593768225931)
            (2.835760183518156,0.005173539096119395)
            (2.8409337226142752,0.005118808857623058)
            (2.8460525314718983,0.0050644027397952485)
            (2.8511169342116935,0.0050103155348169)
            (2.8561272497465104,0.004956552666688374)
            (2.861083802413199,0.004903120630431079)
            (2.86598692304363,0.0048500180284967165)
            (2.8708369410721266,0.004797246675182443)
            (2.875634187747309,0.004744810800853205)
            (2.8803789985481623,0.004692712304752433)
            (2.8850717108529147,0.0046409523961563615)
            (2.889712663249071,0.004589533732946904)
            (2.894302196982018,0.004538459149021179)
            (2.898840656131039,0.004487730169567605)
            (2.9033283863006067,0.004437348822373899)
            (2.9077657351229806,0.004387317031112392)
            (2.912153052154093,0.004337637184588683)
            (2.9164906893386817,0.004288311263239475)
            (2.920779000601921,0.004239340856927676)
            (2.925018341458849,0.0041907277311197255)
            (2.9292090691899686,0.0041424738123057026)
            (2.9333515430022743,0.004094580905755318)
            (2.9374461239080296,0.004047050432373744)
            (2.9414931743404034,0.003999884231416839)
            (2.94549305857182,0.003953083755098952)
            (2.949446142326919,0.0039066500858857545)
            (2.953352792412805,0.0038605849640798162)
            (2.9572133773768847,0.003814889745767047)
            (2.9610282671226518,0.0037695656666976163)
            (2.9647978327893494,0.003724613600642357)
            (2.9685224463899917,0.003680034798519305)
            (2.972202481188511,0.003635830147535657)
            (2.9758383113360467,0.003592000657958394)
            (2.979430311994005,0.0035485472187932743)
            (2.9829788592127984,0.0035054708294750547)
            (2.9864843300422734,0.003462771682068766)
            (2.989947101724342,0.003420450548063503)
            (2.9933675522724057,0.0033785078549337655)
            (2.9967460601273395,0.0033369441389190513)
            (3.0000830042662585,0.0032957598182861148)
            (3.0033787640845446,0.003254954983012315)
            (3.006633719067557,0.003214529831110813)
            (3.0098482488986678,0.0031744842425798225)
            (3.0130227331412476,0.0031348186150323976)
            (3.01615755175628,0.0030955324102817094)
            (3.0192530841665617,0.003056625807485336)
            (3.022309709974047,0.0030180982731327077)
            (3.0253278082471797,0.002979949575850682)
            (3.0283077578230304,0.0029421791867396685)
            (3.03124993700977,0.002904786674211124)
            (3.034154723683981,0.002867771319301937)
            (3.037022495003283,0.002831132500564326)
            (3.0398536275038475,0.002794869136422573)
            (3.04264849664027,0.0027589806131893546)
            (3.0454074772534594,0.002723466040106981)
            (3.0481309432935664,0.0026883244394366734)
            (3.050819267733003,0.0026535545755592693)
            (3.0534728223085623,0.0026191551399881163)
            (3.0560919774485504,0.0025851250916022472)
            (3.0586771025401527,0.0025514629697407365)
            (3.0612285655098934,0.0025181674124867826)
            (3.06374673292238,0.0024852368231984556)
            (3.0662319697455787,0.0024526698644837808)
            (3.0686846396100624,0.0024204646482628434)
            (3.0711051042583253,0.002388619706279904)
            (3.073493723964605,0.0023571331907716875)
            (3.075850857155377,0.0023260033533869517)
            (3.078176860508764,0.002295228087135115)
            (3.080472088595899,0.002264805688523719)
            (3.0827368942844227,0.0022347340995794163)
            (3.084971628384002,0.0022050112178488845)
            (3.087176639601851,0.00217563489828132)
            (3.0893522745001323,0.0021466028148102723)
            (3.0914988773149426,0.002117913163505847)
            (3.0936167904784484,0.0020895633982354056)
            (3.095706353876684,0.0020615512218076226)
            (3.0977679050984914,0.0020338743033629925)
            (3.0998017794018544,0.0020065301489693432)
            (3.1018083095508238,0.0019795163707780894)
            (3.103787825921602,0.0019528302969487044)
            (3.1057406562185506,0.0019264696198013631)
            (3.107667125838352,0.0019004317506152724)
            (3.109567557588967,0.00187471396067318)
            (3.1114422715496404,0.0018493136324910786)
            (3.1132915851821314,0.001824228014327911)
            (3.1151158131964594,0.0017994545821884422)
            (3.116915267778648,0.0017749904450643506)
            (3.118690258223712,0.0017508327131370294)
            (3.120441090936849,0.0017269788369826955)
            (3.122168069773832,0.0017034259175656707)
            (3.1238714956913975,0.0016801710596077157)
            (3.1255516667510053,0.001657211372285694)
            (3.127208878123291,0.001634544076676292)
            (3.1288434221999673,0.0016121661831736134)
            (3.130455588383141,0.0015900749222086397)
            (3.1320456633053495,0.0015682671158008255)
            (3.1336139304211503,0.0015467399136950277)
            (3.1351606703348454,0.0015254904736390351)
            (3.1366861608084844,0.001504515765413661)
            (3.138190676573898,0.0014838128756622382)
            (3.1396744894495603,0.0014633786190709763)
            (3.1411378680686313,0.0014432101240640094)
            (3.1425810781926953,0.0014233045342195716)
            (3.144004382726915,0.0014036587335630735)
            (3.145408041460478,0.0013842697275281424)
            (3.146792311188006,0.001365134458184869)
            (3.148157445646191,0.0013462499862266775)
            (3.1495036956324176,0.001327613484677137)
            (3.1508313091170947,0.0013092218908195008)
            (3.1521405310079142,0.001291072092734158)
            (3.1534316031006484,0.0012731611842302648)
            (3.1547047642848787,0.0012554862068001604)
            (3.155960250491679,0.0012380443168171773)
            (3.157198294808496,0.0012208325403735287)
            (3.1584191273488695,0.0012038478627895977)
            (3.159622975211659,0.0011870873886410394)
            (3.1608100626003,0.0011705482592740957)
            (3.1619806108595743,0.0011542276523259787)
            (3.1631348385119002,0.001138122632599714)
            (3.1642729611445,0.0011222303085505203)
            (3.1653951914530505,0.0011065479038068204)
            (3.1665017393568573,0.0010910726088955158)
            (3.167592811965753,0.0010758017261527364)
            (3.1686686136919056,0.0010607323870419627)
            (3.1697293460789475,0.0010458618393456298)
            (3.170775207918293,0.0010311873741049027)
            (3.171806395292398,0.0010167063248345265)
            (3.1728231016172326,0.0010024160667514437)
            (3.173825517683984,0.0009883138869546393)
            (3.1748138315709387,0.0009743972472691098)
            (3.1757882288182078,0.0009606633979557522)
            (3.1767488922161635,0.0009471099512707859)
            (3.1776960021674343,0.0009337343707329637)
            (3.1786297365381673,0.0009205341037059611)
            (3.1795502706418732,0.000907506644015843)
            (3.180457777285889,0.0008946495309714031)
            (3.1813524268168605,0.0008819604635652567)
            (3.1822343872804257,0.0008694370075361668)
            (3.183103824287962,0.000857076830600878)
            (3.183960901118563,0.0008448775871463532)
            (3.184805778705709,0.0008328370300234589)
            (3.1856386157357326,0.0008209527913298764)
            (3.1864595685270625,0.0008092228685061542)
            (3.1872687913955686,0.0007976449236091199)
            (3.1880664363191777,0.0007862168734953379)
            (3.188852653192673,0.0007749365198082003)
            (3.1896275897124813,0.0007638017585556156)
            (3.190391391471037,0.000752810624632172)
            (3.191144202095669,0.0007419611385222069)
            (3.1918861632341913,0.0007312512613628641)
            (3.192617414495554,0.0007206789951426096)
            (3.1933380934906967,0.0007102423817602066)
            (3.194048335872457,0.0006999395934634833)
            (3.1947482754659204,0.0006897687902500671)
            (3.1954380442561705,0.0006797281667960675)
            (3.1961177724229666,0.0006698159516784763)
            (3.196787588374645,0.0006600302343180431)
            (3.197447618608963,0.000650369358838887)
            (3.198097987967802,0.0006408316147075155)
            (3.1987388195825095,0.0006314154482685019)
            (3.199370235030778,0.000622119209293448)
            (3.1999923542400714,0.0006129411994488798)
            (3.2006052954395203,0.0006038797562823994)
            (3.2012091751958027,0.0005949333688004543)
            (3.201804108564603,0.0005861006297154248)
            (3.2023902091943186,0.0005773801161206293)
            (3.2029675893104392,0.000568770354743009)
            (3.2035363596651822,0.0005602697538780177)
            (3.2040966294190603,0.0005518768297223531)
            (3.2046485062487826,0.0005435902355053202)
            (3.205192096484288,0.0005354087876403568)
            (3.2057275052719283,0.0005273312482487746)
            (3.206254836520177,0.0005193562284953046)
            (3.2067741927486724,0.0005114823345100383)
            (3.2072856750831824,0.0005037081035257351)
            (3.207789383186708,0.0004960323988560944)
            (3.2082854155855642,0.0004884542911209877)
            (3.2087738698766852,0.0004809726982202278)
            (3.2092548425749055,0.0004735863665641382)
            (3.2097284289414696,0.00046629388510321945)
            (3.210194722826573,0.00045909393830090295)
            (3.2106538167648737,0.00045198550681080363)
            (3.2111058022716845,0.0004449678460103357)
            (3.211550770117695,0.00043804015120141315)
            (3.2119888102688963,0.0004312013374327961)
            (3.212420011606329,0.00042444995099888416)
            (3.212844461557328,0.0004177845807591396)
            (3.213262246138087,0.0004112043125905629)
            (3.2136734504506776,0.00040470861298036453)
            (3.214078159063658,0.0003982970917837392)
            (3.2144764561554418,0.00039196887723091933)
            (3.2148684250326727,0.00038572247752632904)
            (3.215254147510199,0.0003795562268238406)
            (3.215633703737023,0.00037346900746815237)
            (3.216007172744491,0.0003674604962116135)
            (3.2163746332407026,0.0003615308422930674)
            (3.2167361640829957,0.00035567974750883025)
            (3.2170918438305045,0.00034990586182948036)
            (3.217441749692334,0.00034420709236959723)
            (3.2177859567847036,0.00033858157077082396)
            (3.2181245383554744,0.00033302872414386897)
            (3.2184575670796183,0.0003275492789804879)
            (3.2187851163585988,0.0003221441884075915)
            (3.2191072605470064,0.00031681297901942074)
            (3.2194240735260258,0.0003115533369153489)
            (3.219735626862941,0.00030636205886613865)
            (3.2200419889218073,0.0003012370157264854)
            (3.2203432259375337,0.0002961786909803088)
            (3.220639404628514,0.0002911895862456326)
            (3.2209305942147597,0.00028627182893803393)
            (3.2212168660436977,0.0002814246653972674)
            (3.221498290709095,0.0002766439044519231)
            (3.221774934613547,0.00027192412328425064)
            (3.222046858736831,0.00026726247423747296)
            (3.2223141212110686,0.00026266104485594965)
            (3.2225767822559246,0.0002581255988705067)
            (3.222834907854795,0.0002536610551286955)
            (3.223088568909924,0.0002492667219637923)
            (3.2233378356318876,0.00024493507689804517)
            (3.2235827707087856,0.00024065588706934093)
            (3.223823426595855,0.00023642330474071827)
            (3.2240598499005957,0.00023224101767382876)
            (3.2242920909182695,0.0002281210201413586)
            (3.224520211938411,0.00022407545316127653)
            (3.224744287391572,0.0002201067432192616)
            (3.2249643941347914,0.00021620302255076496)
            (3.225180597157342,0.00021234357555632855)
            (3.2253929407328985,0.00020851214567896292)
            (3.2256014528785775,0.00020470992333754268)
            (3.225806162801915,0.0002009581277291339)
            (3.226007120929644,0.00019728640548466458)
            (3.226204407335129,0.00019371243758881107)
            (3.2263981197727176,0.00019022582662087117)
            (3.2265883455993385,0.00018678859602028197)
            (3.2267751341953588,0.00018335575057104592)
            (3.22695848994593,0.0001799057037059626)
            (3.227138395649636,0.00017646061438902905)
            (3.227314856264025,0.00017308050712472323)
            (3.2274879367711495,0.00016982995859926575)
            (3.227657766729749,0.000166734548420866)
            (3.2278245012781697,0.00016375330770301844)
            (3.2279882545858727,0.00016079003344726672)
            (3.22814904461932,0.00015774471058360717)
            (3.2283067893299036,0.00015458097097287293)
            (3.2284613703008764,0.0001513635203491681)
            (3.2286127338212256,0.0001482392913274566)
            (3.228760973112553,0.00014535976619045599)
            (3.2289063328787435,0.00014278962201963452)
            (3.229049122500763,0.00014043865051416304)
            (3.2291895611512773,0.00013808114600566412)
            (3.229327642297283,0.00013546250882034983)
            (3.2294631048061033,0.00013246009411282955)
            (3.229595564900216,0.00012919963973345716)
            (3.2297247645399496,0.00012598328229795897)
            (3.2298507478222476,0.00012326436627496662)
            (3.2299740121885225,0.00012111812455817272)
            (3.2300951303130807,0.00011984034088463602)
            (3.2302149706539653,0.00011765122550899676)
            (3.2303326218794743,0.000116538327482818)
            (3.230449160206957,0.00011293262986278307)
            (3.23056209283682,0.00010805033986649448)
            (3.2306701431766864,0.0001029187703793788)
            (3.230773061947066,0.0001026951961313749)
            (3.230875757143197,0.00010118111676860053)
            (3.230976938259966,0.00010144722915095272)
            (3.2310783854891167,0.00010391484477612067)
            (3.231182300333893,0.00010429194807848319)
            (3.2312865922819713,0.00010088864886714788)
            (3.2313874809308385,9.476247285133965e-5)
            (3.23148224340369,8.740432972187406e-5)
            (3.2315696477334117,8.073579197720449e-5)
            (3.231650383525389,7.663025411108748e-5)
            (3.2317270137795,7.687380152399115e-5)
            (3.231803887581024,8.359182177519742e-5)
            (3.231887479402799,9.718716073203737e-5)
            (3.2319846665635312,0.00010593774597777994)
            (3.232090604309509,8.431845689615969e-5)
            (3.232174922766405,6.905847928084796e-5)
            (3.232243981245686,5.7449346288596104e-5)
            (3.2323014305919746,5.52025049760374e-5)
            (3.2323566330969506,4.984794767182166e-5)
            (3.2324064810446225,4.8543205360740416e-5)
            (3.232455024249983,6.0511619944580985e-5)
            (3.232515535869928,7.931642060432509e-5)
            (3.232594852290532,0.00010824836881173638)
            (3.232703100659344,8.013871779199988e-5)
            (3.232783239377136,6.041980881921205e-5)
            (3.232843659185955,4.692737833522642e-5)
            (3.2328905865642903,3.8288052007562356e-5)
            (3.232928874616298,3.678838164367093e-5)
            (3.2329656629979415,3.378868180181627e-5)
            (3.2329994516797433,3.544578402880916e-5)
            (3.233034897463772,6.684817357438533e-5)
            (3.2331017456373465,6.143229745525502e-5)
            (3.233163177934802,7.886774142962238e-5)
            (3.2332420456762314,5.781017445283254e-5)
            (3.2332998558506842,4.664167566437172e-5)
            (3.2333464975263486,3.925204999699616e-5)
            (3.2333857495763456,3.383840915693881e-5)
            (3.2334195879855026,3.2833910951435286e-5)
            (3.233452421896454,3.088243640103627e-5)
            (3.233483304332855,3.223727658507869e-5)
            (3.23351554160944,4.851548927131688e-5)
            (3.2335640570987114,5.641800921507567e-5)
            (3.2336204751079265,7.054188628741187e-5)
            (3.233691016994214,5.214704665545966e-5)
            (3.2337431640408694,3.883252135183923e-5)
            (3.233781996562221,2.986253831016583e-5)
            (3.2338118591005314,2.400168400207292e-5)
            (3.2338358607845334,2.0670244600839993e-5)
            (3.2338565310291343,2.010231702342935e-5)
            (3.2338766333461577,1.9822031206206958e-5)
            (3.233896455377364,2.3149296573876654e-5)
            (3.233919604673938,2.8675782290488172e-5)
            (3.2339482804562283,3.319186068218016e-5)
            (3.2339814723169105,4.9411501333196384e-5)
            (3.2340308838182437,4.279430578169041e-5)
            (3.2340736781240254,3.5366374702139325e-5)
            (3.2341090444987275,2.92566648449899e-5)
            (3.2341383011635725,2.4375064801684942e-5)
            (3.234162676228374,2.0704475868438266e-5)
            (3.2341833807042426,2.0036671583234522e-5)
            (3.234203417375826,1.8403559834290206e-5)
            (3.23422182093566,1.7968053654282556e-5)
            (3.2342397889893144,1.9940252086847465e-5)
            (3.2342597292414013,4.0370648722198865e-5)
            (3.2343000998901235,3.9213465786946955e-5)
            (3.2343393133559104,3.9696028087732316e-5)
            (3.234379009383998,2.9350838524955236e-5)
            (3.234408360222523,2.1278068714547516e-5)
            (3.2344296382912376,1.614307931729897e-5)
            (3.234445781370555,1.303888741244208e-5)
            (3.2344588202579674,1.253233616438365e-5)
            (3.2344713525941318,1.1368334387640289e-5)
            (3.2344827209285194,1.1219168981391192e-5)
            (3.234493940097501,1.3227911614066556e-5)
            (3.234507168009115,1.7940183931752784e-5)
            (3.2345251081930466,1.946372012850972e-5)
            (3.234544571913175,2.4587574968482073e-5)
            (3.2345691594881436,3.1255289098641725e-5)
            (3.2346004147772422,2.2574013882614707e-5)
            (3.234622988791125,1.7448173882606e-5)
            (3.2346404369650075,1.4099223149433016e-5)
            (3.234654536188157,1.1748953819168406e-5)
            (3.234666285141976,1.1328312297109733e-5)
            (3.234677613454273,1.0223838951439745e-5)
            (3.2346878372932246,9.53842896667112e-6)
            (3.2346973757221913,9.715557488743087e-6)
            (3.23470709127968,1.2124310116323755e-5)
            (3.2347192155897964,1.7777443021671502e-5)
            (3.234736993032818,2.0631956691996578e-5)
            (3.23475762498951,2.644383154404295e-5)
            (3.234784068821054,1.8528297305753227e-5)
            (3.23480259711836,1.2937936438195408e-5)
            (3.234815535054798,9.441173244972845e-6)
            (3.234824976228043,7.431646726896446e-6)
            (3.23483240787477,6.266715349312335e-6)
            (3.234838674590119,6.077171052609742e-6)
            (3.234844751761172,5.786094103399364e-6)
            (3.234850537855275,6.178929377487208e-6)
            (3.2348567167846527,1.0615727484175608e-5)
            (3.234867332512137,1.086490213930702e-5)
            (3.234878197414276,1.2932165511347904e-5)
            (3.2348911295797875,1.914590178619946e-5)
            (3.2349102754815737,1.4399998919056856e-5)
            (3.234924675480493,1.036445207036607e-5)
            (3.234935039932563,7.763818378858645e-6)
            (3.234942803750942,6.229177895278326e-6)
            (3.2349490329288373,5.24323958117634e-6)
            (3.2349542761684185,5.075607623084011e-6)
            (3.2349593517760415,4.802958220473386e-6)
            (3.234964154734262,5.062392885335498e-6)
            (3.2349692171271474,6.394559492584051e-6)
            (3.23497561168664,8.549477214181422e-6)
            (3.234984161163854,1.0393999977154067e-5)
            (3.2349945551638313,1.59081541162287e-5)
            (3.2350104633179475,1.1090029366833676e-5)
            (3.2350215533473143,7.529644387549439e-6)
            (3.235029082991702,5.283113074572299e-6)
            (3.2350343661047765,4.0017764639799225e-6)
            (3.2350383678812404,3.347269213360704e-6)
            (3.235041715150454,3.232104076378306e-6)
            (3.23504494725453,3.0563774200409455e-6)
            (3.23504800363195,3.365461353599386e-6)
            (3.235051369093304,7.56018028713612e-6)
            (3.235058929273591,6.946857326273204e-6)
            (3.2350658761309172,9.924158962171248e-6)
            (3.2350758002898794,8.789089532168504e-6)
            (3.2350845893794116,6.321509193885078e-6)
            (3.2350909108886055,4.527124356279444e-6)
            (3.2350954380129617,3.376349554162772e-6)
            (3.235098814362516,2.70219984166431e-6)
            (3.2351015165623576,2.577354970334511e-6)
            (3.235104093917328,2.3892289191529414e-6)
            (3.235106483146247,2.422123646539376e-6)
            (3.2351089052698936,3.1547850354307627e-6)
            (3.235112060054929,4.0313685794046705e-6)
            (3.2351160914235084,5.086817230104401e-6)
            (3.2351211782407385,8.789893131577742e-6)
            (3.23512996813387,6.4315205863252345e-6)
            (3.2351363996544564,4.423302038425447e-6)
            (3.235140822956495,3.1113654972436677e-6)
            (3.235143934321992,2.325597541208424e-6)
            (3.2351462599195333,1.8949426414671677e-6)
            (3.2351481548621748,1.7986689839766257e-6)
            (3.2351499535311588,1.6626682328713116e-6)
            (3.2351516161993916,1.7684469679757342e-6)
            (3.2351533846463596,3.5895398426966096e-6)
            (3.2351569741862023,4.157597792708856e-6)
            (3.235161131783995,5.01008915865242e-6)
            (3.2351661418731537,5.020071178751806e-6)
            (3.2351711619443324,3.77407878326963e-6)
            (3.2351749360231157,2.7133516438127003e-6)
            (3.2351776493747595,1.9905222345961704e-6)
            (3.235179639896994,1.53002778846556e-6)
            (3.2351811699247826,1.2757682039676865e-6)
            (3.2351824456929865,1.2216540277165677e-6)
            (3.2351836673470142,1.2190566560654759e-6)
            (3.2351848864036703,1.5147274510241004e-6)
            (3.2351864011311213,2.1349970005246632e-6)
            (3.235188536128122,2.674256226686822e-6)
            (3.2351912103843485,4.395032723092385e-6)
            (3.2351956054170716,3.9167412633211995e-6)
            (3.235199522158335,2.8598968477844267e-6)
            (3.2352023820551827,2.0303419407952106e-6)
            (3.2352044123971235,1.4657885594182574e-6)
            (3.235205878185683,1.1119953962079876e-6)
            (3.235206990181079,9.231032156442609e-7)
            (3.235207913284295,8.810580331974904e-7)
            (3.235208794342328,8.777370767987236e-7)
            (3.235209672079405,1.0962937841973996e-6)
            (3.235210768373189,1.4642130365949413e-6)
            (3.2352122325862256,1.8753672077487238e-6)
            (3.2352141079534333,3.2465402401982146e-6)
            (3.2352173544936735,3.221535977537826e-6)
            (3.235220576029651,2.3739301240333077e-6)
            (3.235222949959775,1.4827557137664371e-6)
            (3.235224432715489,1.111621181326683e-6)
            (3.23522554433667,8.30433373621986e-7)
            (3.235226374770044,6.812922621612927e-7)
            (3.235227056062306,6.461601862461919e-7)
            (3.2352277022224922,6.253815572065946e-7)
            (3.2352283276040494,7.802188077832284e-7)
            (3.235229107822857,1.0494741204958302e-6)
            (3.2352301572969777,1.4090320874515783e-6)
            (3.235231566329065,2.395729611581743e-6)
            (3.2352339620586767,2.6304454783243614e-6)
            (3.235236592504155,1.9430454698543542e-6)
            (3.235238535549625,1.1727695454766263e-6)
            (3.2352397083191704,7.714266745395548e-7)
            (3.235240479745845,6.032118009535736e-7)
            (3.235241082957646,4.853832433759919e-7)
            (3.2352415683408893,4.559072035448253e-7)
            (3.235242024248093,4.455235140810032e-7)
            (3.235242469771607,5.832419573970071e-7)
            (3.2352430530135643,7.545669404862565e-7)
            (3.235243807580505,1.040709587840638e-6)
            (3.2352448482900926,1.670341138737541e-6)
            (3.2352465186312314,2.3436081879602e-6)
            (3.2352488622394193,1.4802435970295846e-6)
            (3.2352503424830164,9.379242413842803e-7)
            (3.2352512804072577,6.243957915152976e-7)
            (3.2352519048030492,4.845618515325611e-7)
            (3.235252389364901,3.8816796976703927e-7)
            (3.2352527775328705,3.6539862380280397e-7)
            (3.2352531429314944,3.670152564083651e-7)
            (3.2352535099467508,4.09792222821892e-7)
            (3.2352539197389736,5.545617600688502e-7)
            (3.2352544743007337,7.102279884207974e-7)
            (3.235255184528722,1.133420850951694e-6)
            (3.235256317949573,1.9461474214388375e-6)
            (3.2352582640969945,1.3532379377068082e-6)
            (3.235259617334932,8.579851336065758e-7)
            (3.2352604753200658,5.507976919005841e-7)
            (3.2352610261177577,4.2132639910263947e-7)
            (3.235261447444157,3.3040560287744825e-7)
            (3.2352617778497597,3.077692407593702e-7)
            (3.2352620856190004,2.833099093102476e-7)
            (3.2352623689289097,3.040388314445863e-7)
            (3.235262672967741,6.846736431143086e-7)
            (3.2352633576413843,7.619244946077686e-7)
            (3.235264119565879,1.0834809303084114e-6)
            (3.235265203046809,1.547893909936704e-6)
            (3.235266750940719,9.527153355115558e-7)
            (3.2352677036560546,5.646583778329273e-7)
            (3.2352682683144325,3.5125985453632325e-7)
            (3.235268619574287,2.660029529977237e-7)
            (3.23526888557724,2.1083142387468e-7)
            (3.235269096408664,1.9813144724878384e-7)
            (3.235269294540111,1.9865894262949269e-7)
            (3.2352694931990538,2.478528551286274e-7)
            (3.235269741051909,3.0954570773289447e-7)
            (3.2352700505976166,3.8984947225984e-7)
            (3.235270440447089,6.136134369505442e-7)
            (3.235271054060526,1.4467045086341557e-6)
            (3.2352725007650345,1.0001677730464564e-6)
            (3.2352735009328075,5.999606753626097e-7)
            (3.235274100893483,3.6309222783970085e-7)
            (3.2352744639857107,2.4122307440421764e-7)
            (3.235274705208785,1.956540791603345e-7)
            (3.2352749008628643,1.816956820555049e-7)
            (3.2352750825585463,1.674503828930085e-7)
            (3.2352752500089292,1.7676840835534335e-7)
            (3.2352754267773376,3.766013647599209e-7)
            (3.2352758033787024,4.140776748151609e-7)
            (3.235276217456377,5.787958574643426e-7)
            (3.2352767962522346,1.0947270068228931e-6)
            (3.2352778909792415,7.809569697592167e-7)
            (3.235278671936211,4.635253869622602e-7)
            (3.235279135461598,2.798194262965126e-7)
            (3.2352794152810245,1.8387945255327054e-7)
            (3.235279599160477,1.4797845881986404e-7)
            (3.235279747138936,1.371892310864098e-7)
            (3.235279884328167,1.2794283543726692e-7)
            (3.2352800122710024,1.3549769883880458e-7)
            (3.235280147768701,2.9385039468365903e-7)
            (3.235280441619096,3.141649913551703e-7)
            (3.2352807557840872,4.369232908807419e-7)
            (3.235281192707378,9.645506184874364e-7)
            (3.2352821572579966,6.799716709693371e-7)
            (3.2352828372296676,3.867309397165286e-7)
            (3.2352832239606073,2.2540176569663117e-7)
            (3.235283449362373,1.4557317795649283e-7)
            (3.235283594935551,1.1643197161959051e-7)
            (3.2352837113675226,1.0772286040960921e-7)
            (3.235283819090383,1.0000727534986709e-7)
            (3.2352839190976583,1.0700344743597157e-7)
            (3.2352840261011058,2.2850968539600558e-7)
            (3.235284254610791,2.4655629005110313e-7)
            (3.235284501167081,3.348218990950613e-7)
            (3.2352848359889803,9.809756376100154e-7)
            (3.235285816964618,5.675625525114469e-7)
            (3.2352863845271704,2.995555292706342e-7)
            (3.2352866840826997,1.7057731094283213e-7)
            (3.2352868546600106,1.1047745118730745e-7)
            (3.235286965137462,8.935948159205509e-8)
            (3.2352870544969434,8.311551091821912e-8)
            (3.2352871376124543,7.875468899243288e-8)
            (3.2352872163671433,8.8451161062153e-8)
            (3.2352873048183044,1.4524494673651134e-7)
            (3.235287450063251,1.7585668610209382e-7)
            (3.2352876259199372,2.3316519648375333e-7)
            (3.2352878590851337,4.716211408073434e-7)
            (3.2352883307062745,6.392841096491964e-7)
            (3.235288969990384,3.9595010292714505e-7)
            (3.235289365940487,2.2832451884724492e-7)
            (3.235289594265006,1.398538405084082e-7)
            (3.2352897341188465,1.0569988084796478e-7)
            (3.2352898398187273,8.255553041180974e-8)
            (3.2352899223742577,7.698789739052359e-8)
            (3.235289999362155,7.257313683339817e-8)
            (3.235290071935292,7.772241072956376e-8)
            (3.2352901496577027,1.4211394105956288e-7)
            (3.2352902917716437,1.6651539969103624e-7)
            (3.2352904582870434,2.086547197244215e-7)
            (3.235290666941763,3.450932326565237e-7)
            (3.235291012034996,4.925745460404585e-7)
            (3.235291504609542,3.361899496567844e-7)
            (3.2352918407994915,2.014837114927559e-7)
            (3.235292042283203,1.2523980785772437e-7)
            (3.235292167523011,9.472849171743292e-8)
            (3.2352922622515026,7.345928443314165e-8)
            (3.235292335710787,6.827588761026959e-8)
            (3.2352924039866746,6.333754676290937e-8)
            (3.2352924673242214,6.481256020762771e-8)
            (3.2352925321367816,8.75431642732849e-8)
            (3.235292619679946,1.1653348641615935e-7)
            (3.2352927362134323,1.455568736652424e-7)
            (3.235292881770306,1.9865531530882663e-7)
            (3.2352930804256212,4.7120846602410893e-7)
            (3.2352935516340873,3.61624865607979e-7)
            (3.235293913258953,2.1433756058897302e-7)
            (3.2352941275965135,1.272175405020448e-7)
            (3.235294254814054,8.233168768967403e-8)
            (3.2352943371457417,6.516859807348396e-8)
            (3.2352944023143397,5.997531760115749e-8)
            (3.2352944622896573,5.4049282827151046e-8)
            (3.23529451633894,5.2324489629995696e-8)
            (3.23529456866343,6.0530399359493e-8)
            (3.235294629193829,1.0329048150126141e-7)
            (3.2352947324843107,1.2713306984935002e-7)
            (3.2352948596173805,1.6313514983323785e-7)
            (3.2352950227525303,2.865174666411008e-7)
            (3.235295309269997,3.7135387076503434e-7)
            (3.2352956806238677,2.2409059097228123e-7)
            (3.2352959047144587,1.3047460356574447e-7)
            (3.2352960351890623,8.097543391372142e-8)
            (3.235296116164496,6.186045098388604e-8)
            (3.235296178024947,4.892760641084237e-8)
            (3.2352962269525536,4.580149903787856e-8)
            (3.2352962727540526,4.314641799396668e-8)
            (3.2352963159004706,4.544791565308515e-8)
            (3.2352963613483863,6.819186815221201e-8)
            (3.2352964295402544,8.703593001868626e-8)
            (3.2352965165761844,1.065717025738877e-7)
            (3.235296623147887,1.446755359957308e-7)
            (3.235296767823423,3.8520836920241663e-7)
            (3.235297153031792,2.6436881173097504e-7)
            (3.235297417400604,1.5099072925295332e-7)
            (3.235297568391333,8.869788237220178e-8)
            (3.2352976570892156,5.8041897066374304e-8)
            (3.2352977151311126,4.5631172618243454e-8)
            (3.2352977607622853,4.186338165013126e-8)
            (3.235297802625667,3.8238585631233946e-8)
            (3.2352978408642525,3.5757461436247695e-8)
            (3.235297876621714,4.05263769209796e-8)
            (3.235297917148091,8.306433318949757e-8)
            (3.235298000212424,9.605005812929335e-8)
            (3.235298096262482,1.1636728203257007e-7)
            (3.2352982126297642,1.846123245385911e-7)
            (3.235298397242089,2.498163280684196e-7)
            (3.235298647058417,1.7427506504574808e-7)
            (3.235298821333482,1.0849250609012984e-7)
            (3.235298929825988,6.945619501763645e-8)
            (3.235298999282183,5.332318053774543e-8)
            (3.2352990526053635,4.166772038516342e-8)
            (3.235299094273084,3.877401955065807e-8)
            (3.2352991330471035,3.564432926594918e-8)
            (3.2352991686914327,3.5040969681432443e-8)
            (3.2352992037324024,3.952230942516621e-8)
            (3.235299243254712,8.942157192493028e-8)
            (3.235299332676284,9.694643621216414e-8)
            (3.23529942962272,1.1888757756040036e-7)
            (3.2352995485102976,1.9583916843757265e-7)
            (3.235299744349466,2.1166038965958478e-7)
            (3.2352999560098556,1.302752576926025e-7)
            (3.2353000862851133,7.745765762123824e-8)
            (3.235300163742771,4.903685368873312e-8)
            (3.2353002127796247,3.7884268166976653e-8)
            (3.235300250663893,3.026334693956301e-8)
            (3.2353002809272398,2.8423369879959637e-8)
            (3.2353003093506096,2.697342349478049e-8)
            (3.235300336324033,2.8269769636324327e-8)
            (3.2353003645938028,3.9411650387677355e-8)
            (3.235300404005453,5.189713991882172e-8)
            (3.235300455902593,6.320104839474538e-8)
            (3.2353005191036415,8.13319149806091e-8)
            (3.2353006004355565,1.3536226850519029e-7)
            (3.235300735797825,2.0350373963751167e-7)
            (3.2353009393015646,1.4803696268828048e-7)
            (3.2353010873385273,9.069806727879381e-8)
            (3.2353011780365946,5.6970366202335754e-8)
            (3.2353012350069608,4.3172698305227186e-8)
            (3.235301278179659,3.3218460870898525e-8)
            (3.23530131139812,3.0741599488237625e-8)
            (3.2353013421397194,2.7803082058852624e-8)
            (3.2353013699428015,2.6547789300224167e-8)
            (3.235301396490591,2.79665002267393e-8)
            (3.235301424457091,3.851141139321612e-8)
            (3.2353014629685024,5.269040936894953e-8)
            (3.2353015156589118,6.503820237924174e-8)
            (3.235301580697114,8.361263725831236e-8)
            (3.2353016643097514,1.4658615077323134e-7)
            (3.235301810895902,1.8711104354807162e-7)
            (3.2353019980069457,1.1048280557091061e-7)
            (3.2353021084897513,6.410638908604938e-8)
            (3.2353021725961404,3.995448238924837e-8)
            (3.235302212550623,3.066383102989789e-8)
            (3.235302243214454,2.430022272292831e-8)
            (3.2353022675146765,2.275190036371555e-8)
            (3.235302290266577,2.1274945805060952e-8)
            (3.2353023115415227,2.1508270720005385e-8)
            (3.2353023330497934,2.5907032963345955e-8)
            (3.2353023589568264,4.2753695250752344e-8)
            (3.2353024017105216,5.237248146272577e-8)
            (3.235302454083003,6.379974726300475e-8)
            (3.2353025178827504,9.320775662402525e-8)
            (3.235302611090507,1.5956381238524386e-7)
            (3.2353027706543194,1.2096642976189287e-7)
            (3.235302891620749,7.344559582733723e-8)
            (3.235302965066345,4.52954589391652e-8)
            (3.235303010361804,3.051734864811806e-8)
            (3.2353030408791525,2.4660781416940836e-8)
            (3.235303065539934,2.285026035053761e-8)
            (3.2353030883901943,2.059248505048572e-8)
            (3.2353031089826794,1.9607224732709483e-8)
            (3.235303128589904,2.0600210426380272e-8)
            (3.2353031491901145,2.7566198212980453e-8)
            (3.2353031767563127,3.9101550886044834e-8)
            (3.2353032158578636,4.809635179015004e-8)
            (3.2353032639542154,5.970037575409037e-8)
            (3.235303323654591,9.375995180249674e-8)
            (3.235303417414543,1.4009909810042132e-7)
            (3.235303557513641,1.0016230866938258e-7)
            (3.2353036576759497,6.036179200918923e-8)
            (3.2353037180377417,3.750959898241035e-8)
            (3.2353037555473407,2.8370210181094535e-8)
            (3.235303783917551,2.1845378839202567e-8)
            (3.2353038057629298,2.0230707331592157e-8)
            (3.235303825993637,1.833346452428941e-8)
            (3.2353038443271016,1.744293198768787e-8)
            (3.2353038617700336,1.8175432714429007e-8)
            (3.2353038799454663,2.3565370099731808e-8)
            (3.2353039035108364,3.474950904802654e-8)
            (3.2353039382603455,4.304083134343273e-8)
            (3.235303981301177,5.290204452279568e-8)
            (3.2353040342032213,7.961311476734068e-8)
            (3.235304113816336,1.2407755045629187e-7)
            (3.2353042378938865,9.016089475011313e-8)
            (3.2353043280547813,5.4364480917001856e-8)
            (3.235304382419262,3.368872825149083e-8)
            (3.2353044161079905,2.5413393611728452e-8)
            (3.235304441521384,1.9497478742636076e-8)
            (3.235304461018863,1.8033739390688197e-8)
            (3.235304479052602,1.6306377581543074e-8)
            (3.23530449535898,1.5425935195878537e-8)
            (3.235304510784915,1.588249709527645e-8)
            (3.235304526667412,1.9731171807535475e-8)
            (3.235304546398584,3.178184293517461e-8)
            (3.235304578180427,3.917780189155451e-8)
            (3.2353046173582287,4.728619096283637e-8)
            (3.2353046646444197,6.878495240059124e-8)
            (3.235304733429372,1.1104219987956299e-7)
            (3.235304844471572,8.186674582688624e-8)
            (3.235304926338318,4.9229473830791903e-8)
            (3.2353049755677916,3.034642581667413e-8)
            (3.2353050059142174,2.2811657451882184e-8)
            (3.235305028725875,1.7421600606581933e-8)
            (3.2353050461474755,1.608895994209547e-8)
            (3.2353050622364354,1.452597464535188e-8)
            (3.23530507676241,1.3672382337404088e-8)
            (3.2353050904347924,1.3944691179545998e-8)
            (3.2353051043794836,1.676710636999701e-8)
            (3.23530512114659,3.043926533052854e-8)
            (3.2353051515858553,3.642125179226241e-8)
            (3.235305188007107,4.324466473804023e-8)
            (3.235305231251772,6.144114950146218e-8)
            (3.2353052926929213,9.779069909399141e-8)
            (3.2353053904836204,7.224093057089931e-8)
            (3.235305462724551,4.3598169519043495e-8)
            (3.2353055063227205,2.6942168052102033e-8)
            (3.2353055332648886,2.0261547106770195e-8)
            (3.2353055535264357,1.5493469618377276e-8)
            (3.2353055690199053,1.4315751251103848e-8)
            (3.2353055833356565,1.2942010574334972e-8)
            (3.235305596277667,1.2188090092735138e-8)
            (3.235305608465757,1.2384348213601015e-8)
            (3.2353056208501054,1.4691900585006579e-8)
            (3.235305635542006,2.897816697711164e-8)
            (3.235305664520173,3.364592249255338e-8)
            (3.2353056981660955,3.9577953359071216e-8)
            (3.235305737744049,5.489484067311423e-8)
            (3.2353057926388895,8.644909899047093e-8)
            (3.2353058790879885,6.350248060726926e-8)
            (3.235305942590469,3.84389138297081e-8)
            (3.235305981029383,2.3824722195087134e-8)
            (3.235306004854105,1.7935390062007173e-8)
            (3.235306022789495,1.3746228599842425e-8)
            (3.235306036535724,1.2713360142413421e-8)
            (3.235306049249084,1.150899642254899e-8)
            (3.2353060607580804,1.0865528032866223e-8)
            (3.2353060716236084,1.1034311242497097e-8)
            (3.2353060826579196,1.3054821224045554e-8)
            (3.235306095712741,2.6476091985472294e-8)
            (3.235306122188833,3.034845397209551e-8)
            (3.235306152537287,3.551755956010538e-8)
            (3.2353061880548464,4.832058664305805e-8)
            (3.235306236375433,7.831028225879777e-8)
            (3.2353063146857153,5.763866450791966e-8)
            (3.23530637232438,3.4825903938440206e-8)
            (3.2353064071502837,2.1534603433792654e-8)
            (3.235306428684887,1.6184403595076446e-8)
            (3.2353064448692908,1.2384875347493107e-8)
            (3.235306457254166,1.1449117653938856e-8)
            (3.2353064687032838,1.0353189860978773e-8)
            (3.2353064790564736,9.762241237609715e-9)
            (3.235306488818715,9.869260519934642e-9)
            (3.2353064986879754,1.151293371748352e-8)
            (3.235306510200909,2.6618545145851158e-8)
            (3.2353065368194542,2.8684342012752495e-8)
            (3.2353065655037963,3.304938189785389e-8)
            (3.235306598553178,4.393914920797215e-8)
            (3.2353066424923274,6.925428319703997e-8)
            (3.2353067117466106,5.0875238244429966e-8)
            (3.235306762621849,3.074781362855106e-8)
            (3.2353067933696624,1.8987400540737553e-8)
            (3.235306812357063,1.426003359839001e-8)
            (3.2353068266170966,1.0916275439143419e-8)
            (3.235306837533372,1.009501726656481e-8)
            (3.2353068476283893,9.142441470544327e-9)
            (3.2353068567708307,8.650586469372001e-9)
            (3.235306865421417,8.787354843775574e-9)
            (3.235306874208772,1.0367205316441641e-8)
            (3.2353068845759774,2.158395906448618e-8)
            (3.2353069061599364,2.436947044159865e-8)
            (3.235306930529407,2.82437815357639e-8)
            (3.2353069587731884,3.724130115401181e-8)
            (3.2353069960144896,6.68175985651942e-8)
            (3.235307062832088,4.935219122259582e-8)
            (3.2353071121842794,2.9555083269627858e-8)
            (3.2353071417393626,1.80691852591508e-8)
            (3.235307159808548,1.2114852232514295e-8)
            (3.2353071719234,9.791532029623795e-9)
            (3.235307181714932,9.076921436701468e-9)
            (3.2353071907918536,8.2120634736782e-9)
            (3.235307199003917,7.797742895832016e-9)
            (3.23530720680166,7.950734737249832e-9)
            (3.2353072147523947,9.377019605238957e-9)
            (3.2353072241294143,1.9829642372570788e-8)
            (3.2353072439590567,2.2240638664072776e-8)
            (3.2353072661996953,2.5652845181411976e-8)
            (3.2353072918525405,3.338815979248011e-8)
            (3.2353073252407003,6.215657100128169e-8)
            (3.2353073873972713,4.545403475830767e-8)
            (3.235307432851306,2.702141044252926e-8)
            (3.2353074598727165,1.641340174884931e-8)
            (3.2353074762861183,1.0961993535119063e-8)
            (3.235307487248112,8.846271271067963e-9)
            (3.235307496094383,8.196871625898439e-9)
            (3.2353075042912547,7.412948921370344e-9)
            (3.2353075117042036,7.041971450405526e-9)
            (3.235307518746175,7.1783992083851444e-9)
            (3.2353075259245743,8.443159504878395e-9)
            (3.2353075343677338,1.8333011109206154e-8)
            (3.235307552700745,2.02856993425371e-8)
            (3.2353075729864442,2.328312831423318e-8)
            (3.2353075962695725,2.9954080549288165e-8)
            (3.235307626223653,5.8034131722450866e-8)
            (3.235307684257785,4.195819469643425e-8)
            (3.2353077262159795,2.4731828585089488e-8)
            (3.235307750947808,1.4908987822082054e-8)
            (3.235307765856796,9.908959430759978e-9)
            (3.2353077757657553,7.98127608447885e-9)
            (3.2353077837470314,7.3912391762576135e-9)
            (3.2353077911382706,6.681690312149158e-9)
            (3.235307797819961,6.3542282546791284e-9)
            (3.235307804174189,6.484423664687711e-9)
            (3.235307810658613,7.64184848733862e-9)
            (3.2353078183004613,1.6250365053593896e-8)
            (3.2353078345508264,1.8119458822241086e-8)
            (3.235307852670285,2.0782528142859746e-8)
            (3.2353078734528133,2.6537140485061173e-8)
            (3.235307899989954,5.7809268927400126e-8)
            (3.2353079577992228,3.9443840638142547e-8)
            (3.2353079972430634,2.2532499865945965e-8)
            (3.2353080197755633,1.3297605683249003e-8)
            (3.235308033073169,8.741913415377667e-9)
            (3.2353080418150824,7.0207910596309375e-9)
            (3.2353080488358734,6.4978178393459984e-9)
            (3.2353080553336913,5.8841291838973575e-9)
            (3.2353080612178204,5.62738922127437e-9)
            (3.2353080668452097,5.804298375267081e-9)
            (3.235308072649508,7.047932903958554e-9)
            (3.235308079697441,1.219264245122531e-8)
            (3.2353080918900834,1.4674846671169917e-8)
            (3.23530810656493,1.7002073526839467e-8)
            (3.2353081235670036,2.1751664025515538e-8)
            (3.2353081453186676,4.599151726125683e-8)
            (3.235308191310185,4.371989170692814e-8)
            (3.2353082350300766,2.5268797720912062e-8)
            (3.2353082602988743,1.4876534670804631e-8)
            (3.235308275175409,9.587729721260985e-9)
            (3.2353082847631387,7.555239101009192e-9)
            (3.235308292318378,6.154169618355354e-9)
            (3.2353082984725474,5.810799397210076e-9)
            (3.235308304283347,5.461432639464192e-9)
            (3.2353083097447795,5.398923086374907e-9)
            (3.2353083151437025,5.8536695490829516e-9)
            (3.235308320997372,8.33770030794767e-9)
            (3.2353083293350724,1.1341869665670856e-8)
            (3.235308340676942,1.358976842169568e-8)
            (3.2353083542667105,1.626015233568978e-8)
            (3.235308370526863,2.2410966860064718e-8)
            (3.2353083929378297,5.094397659277661e-8)
            (3.2353084438818063,3.4571962626017694e-8)
            (3.235308478453769,1.977762753568868e-8)
            (3.2353084982313964,1.1746320804917332e-8)
            (3.2353085099777172,7.781424837816076e-9)
            (3.235308517759142,6.269000429881544e-9)
            (3.2353085240281425,5.806959357812502e-9)
            (3.235308529835102,5.2424100616121905e-9)
            (3.235308535077512,4.9813553282263e-9)
            (3.2353085400588673,5.048830242770919e-9)
            (3.2353085451076975,5.80616665857292e-9)
            (3.235308550913864,1.227258339397963e-8)
            (3.2353085631864476,1.3729972714315863e-8)
            (3.2353085769164203,1.5654618490401617e-8)
            (3.2353085925710388,1.9404962969815642e-8)
            (3.2353086119760017,4.1457297594860165e-8)
            (3.2353086534332993,3.2454164688999754e-8)
            (3.235308685887464,1.936007087977032e-8)
            (3.235308705247535,1.1587280024372149e-8)
            (3.235308716834815,7.62401963783077e-9)
            (3.2353087244588346,6.077138792193182e-9)
            (3.2353087305359733,5.018689908098395e-9)
            (3.2353087355546633,4.759438620993706e-9)
            (3.235308740314102,4.506393480596671e-9)
            (3.2353087448204954,4.516826912492888e-9)
            (3.2353087493373223,5.032317673681064e-9)
            (3.23530875436964,8.125834671801613e-9)
            (3.2353087624954746,1.0280008844176791e-8)
            (3.2353087727754835,1.1924385034944862e-8)
            (3.2353087846998685,1.446001318683443e-8)
            (3.2353087991598817,2.150215161478286e-8)
            (3.2353088206620333,3.796241054843108e-8)
            (3.235308858624444,2.7855734607840077e-8)
            (3.2353088864801784,1.6714098549641676e-8)
            (3.235308903194277,1.0347959378265159e-8)
            (3.2353089135422364,7.810890156889627e-9)
            (3.2353089213531265,5.990107077025186e-9)
            (3.2353089273432336,4.974905820631648e-9)
            (3.2353089323181394,4.723513136184465e-9)
            (3.2353089370416526,4.443810208698551e-9)
            (3.2353089414854628,4.374894224667969e-9)
            (3.235308945860357,4.710522194528721e-9)
            (3.235308950570879,6.453814371809585e-9)
            (3.2353089570246936,9.122347321977031e-9)
            (3.235308966147041,1.1098254759644988e-8)
            (3.2353089772452956,1.3267163367913781e-8)
            (3.235308990512459,1.797256521385293e-8)
            (3.2353090084850242,4.254281682491978e-8)
            (3.235309051027841,2.683424638050269e-8)
            (3.2353090778620874,1.4891097244174034e-8)
            (3.2353090927531847,8.715015376026258e-9)
            (3.2353091014682,5.747026410318767e-9)
            (3.2353091072152265,4.6405124187742786e-9)
            (3.235309111855739,4.304193446103e-9)
            (3.2353091161599323,3.90769239189126e-9)
            (3.2353091200676247,3.756338351479371e-9)
            (3.235309123823963,3.882921095765823e-9)
            (3.235309127706884,4.715137169597483e-9)
            (3.2353091324220213,8.252685201881604e-9)
            (3.2353091406747065,9.851007565231384e-9)
            (3.235309150525714,1.1360409946092886e-8)
            (3.235309161886124,1.4383741753221102e-8)
            (3.235309176269866,2.708991164723784e-8)
            (3.2353092033597775,2.939428123127641e-8)
            (3.2353092327540587,1.8397968037930923e-8)
            (3.2353092511520267,1.1179397851890371e-8)
            (3.2353092623314246,7.2599561917741084e-9)
            (3.2353092695913808,5.694427152036496e-9)
            (3.235309275285808,4.577329626442861e-9)
            (3.2353092798631375,4.2984478199059595e-9)
            (3.2353092841615854,3.978089857525902e-9)
            (3.235309288139675,3.836777562327143e-9)
            (3.235309291976453,3.9539482799000325e-9)
            (3.235309295930401,4.7346779830093055e-9)
            (3.235309300665079,9.700769521003849e-9)
            (3.2353093103658486,1.1051071613366048e-8)
            (3.23530932141692,1.2783095471036177e-8)
            (3.2353093342000157,1.6493326260302865e-8)
            (3.235309350693342,3.337851062212849e-8)
            (3.2353093840718525,2.1850661280353734e-8)
            (3.235309405922514,1.2390823478369839e-8)
            (3.2353094183133373,7.3616299722800704e-9)
            (3.2353094256749673,4.892591665139889e-9)
            (3.235309430567559,3.960939132241492e-9)
            (3.235309434528498,3.6763507793580175e-9)
            (3.235309438204849,3.344452714770796e-9)
            (3.2353094415493016,3.2225271340280415e-9)
            (3.2353094447718287,3.3562006507281694e-9)
            (3.2353094481280293,4.158867916714826e-9)
            (3.2353094522868973,6.6291008238295035e-9)
            (3.235309458915998,8.079060531684945e-9)
            (3.2353094669950586,9.396181166465567e-9)
            (3.23530947639124,1.1887076656336149e-8)
            (3.2353094882783164,2.0827494395803114e-8)
            (3.235309509105811,2.752077055134805e-8)
            (3.2353095366265814,1.758963685816184e-8)
            (3.2353095542162182,1.063762233854959e-8)
            (3.2353095648538406,6.827506116025006e-9)
            (3.2353095716813467,5.315058171362352e-9)
            (3.235309576996405,4.22383816811589e-9)
            (3.235309581220243,3.949860438723363e-9)
            (3.2353095851701035,3.629611722288928e-9)
            (3.235309588799715,3.4604190624065723e-9)
            (3.2353095922601343,3.4998737241664912e-9)
            (3.235309595760008,3.983460672429828e-9)
            (3.2353095997434687,7.440581484274844e-9)
            (3.23530960718405,8.950200580670753e-9)
            (3.2353096161342507,1.0330208244369032e-8)
            (3.235309626464459,1.2861687270770972e-8)
            (3.2353096393261462,2.6301225197755684e-8)
            (3.2353096656273714,2.373412844036693e-8)
            (3.2353096893615,1.3250159192068622e-8)
            (3.235309702611659,7.707580795823787e-9)
            (3.23530971031924,4.984276547048694e-9)
            (3.2353097153035164,3.934212955414296e-9)
            (3.2353097192377294,3.2303169028580214e-9)
            (3.2353097224680463,3.0607334444709977e-9)
            (3.2353097255287797,2.907887264314013e-9)
            (3.235309728436667,2.9307067883621585e-9)
            (3.2353097313673738,3.2998657140126397e-9)
            (3.2353097346672395,6.0776197408074495e-9)
            (3.235309740744859,7.230620102660623e-9)
            (3.2353097479754793,8.26768609130113e-9)
            (3.2353097562431654,1.0173791142875643e-8)
            (3.2353097664169566,1.6954890380560528e-8)
            (3.235309783371847,2.4597008874138737e-8)
            (3.235309807968856,1.6764446719719217e-8)
            (3.2353098247333025,1.0061543598283151e-8)
            (3.235309834794846,6.3628053936781725e-9)
            (3.2353098411576515,4.891920646343806e-9)
            (3.235309846049572,3.836731821138528e-9)
            (3.235309849886304,3.573792817235244e-9)
            (3.235309853460097,3.2589690945883376e-9)
            (3.235309856719066,3.0893043678759113e-9)
            (3.2353098598083703,3.0947480134102534e-9)
            (3.2353098629031183,3.476239296418271e-9)
            (3.2353098663793576,5.922490053933416e-9)
            (3.2353098723018476,7.405152491202216e-9)
            (3.235309879707,8.63770521775109e-9)
            (3.2353098883447053,1.0657384752477128e-8)
            (3.23530989900209,1.802022397967562e-8)
            (3.235309917022314,2.299702339669807e-8)
            (3.2353099400193375,1.3840952828303443e-8)
            (3.2353099538602903,8.212519997385925e-9)
            (3.2353099620728103,5.236050260037928e-9)
            (3.2353099673088606,4.074629078587577e-9)
            (3.2353099713834896,3.260304026753147e-9)
            (3.2353099746437937,3.0592355315661734e-9)
            (3.235309977703029,2.8393873918730606e-9)
            (3.2353099805424166,2.758196782082223e-9)
            (3.2353099833006134,2.8954425523863847e-9)
            (3.235309986196056,3.7065022162607875e-9)
            (3.235309989902558,5.667807112530454e-9)
            (3.2353099955703652,6.96643454034529e-9)
            (3.2353100025368,8.23214119094473e-9)
            (3.235310010768941,1.0850231380032938e-8)
            (3.2353100216191724,2.7122868839768444e-8)
            (3.235310048742041,1.7573682953297975e-8)
            (3.235310066315724,9.823463820168854e-9)
            (3.235310076139188,5.773277855780634e-9)
            (3.235310081912466,3.820442184832018e-9)
            (3.235310085732908,3.089450029136742e-9)
            (3.235310088822358,2.867016402063882e-9)
            (3.2353100916893744,2.6073272429982808e-9)
            (3.2353100942967017,2.507364538217871e-9)
            (3.2353100968040662,2.6002431319227526e-9)
            (3.2353100994043094,3.2191502796763416e-9)
            (3.2353101026234596,5.17917708720006e-9)
            (3.2353101078026367,6.314432088316835e-9)
            (3.235310114117069,7.3844179659943165e-9)
            (3.235310121501487,9.559322222685296e-9)
            (3.235310131060809,1.9796118078119207e-8)
            (3.235310150856927,1.92368529994269e-8)
            (3.23531017009378,1.132467808417914e-8)
            (3.235310181418458,6.772607807903341e-9)
            (3.235310188191066,4.421104371488127e-9)
            (3.2353101926121703,3.5043661306133345e-9)
            (3.2353101961165365,2.8633242443731888e-9)
            (3.2353101989798607,2.7047613038178042e-9)
            (3.235310201684622,2.5416548865564437e-9)
            (3.235310204226277,2.510901264685117e-9)
            (3.235310206737178,2.7337279107086943e-9)
            (3.235310209470906,4.014984344991035e-9)
            (3.2353102134858904,5.3259752164080965e-9)
            (3.2353102188118656,6.3466725208627395e-9)
            (3.235310225158538,7.696247639188414e-9)
            (3.235310232854786,1.1051991322119648e-8)
            (3.235310243906777,1.9822186558826616e-8)
            (3.2353102637289637,1.481460687458025e-8)
            (3.2353102785435706,9.08026498436243e-9)
            (3.2353102876238355,5.706899841584345e-9)
            (3.2353102933307354,4.33304148117486e-9)
            (3.235310297663777,3.3380440633834496e-9)
            (3.235310301001821,2.7733206842128766e-9)
            (3.2353103037751416,2.6324435964397708e-9)
            (3.235310306407585,2.4774813311978505e-9)
            (3.2353103088850665,2.4555344424470604e-9)
            (3.235310311340601,2.704971802103273e-9)
            (3.235310314045573,4.249617546747686e-9)
            (3.2353103182951903,5.48151923851492e-9)
            (3.2353103237767096,6.457683721095009e-9)
            (3.2353103302343933,7.930662793143028e-9)
            (3.235310338165056,1.2511453206798251e-8)
            (3.2353103506765093,1.806278948635054e-8)
            (3.235310368739299,1.2708340602074486e-8)
            (3.2353103814476394,7.823548031637984e-9)
            (3.2353103892711874,5.017801285589485e-9)
            (3.2353103942889887,3.884607746584834e-9)
            (3.2353103981735964,3.056832120762465e-9)
            (3.2353104012304286,2.8482309843980147e-9)
            (3.2353104040786596,2.5958004634674126e-9)
            (3.23531040667446,2.4616029214996615e-9)
            (3.235310409136063,2.489694672647147e-9)
            (3.2353104116257576,2.8924218575809846e-9)
            (3.2353104145181795,6.860350509896307e-9)
            (3.23531042137853,7.309608918149024e-9)
            (3.235310428688139,8.4944122846764e-9)
            (3.235310437182551,1.1603540350790809e-8)
            (3.2353104487860915,1.701148644173145e-8)
            (3.235310465797578,1.1740000083193536e-8)
            (3.235310477537578,7.023974735176353e-9)
            (3.235310484561553,4.378249762737596e-9)
            (3.2353104889398026,3.3382097086587237e-9)
            (3.2353104922780123,2.600378579131757e-9)
            (3.235310494878391,2.4180044633226316e-9)
            (3.2353104972963953,2.2182589098918015e-9)
            (3.235310499514654,2.1443709030677383e-9)
            (3.235310501659025,2.2847523872826514e-9)
            (3.2353105039437775,3.1791325127983328e-9)
            (3.23531050712291,4.263464248310811e-9)
            (3.2353105113863743,5.120230905930612e-9)
            (3.235310516506605,6.21013152013461e-9)
            (3.2353105227167367,8.75206085382274e-9)
            (3.2353105314687975,1.8762849940401338e-8)
            (3.2353105502316475,1.4291149597056574e-8)
            (3.235310564522797,8.734368783791524e-9)
            (3.235310573257166,5.413992365532749e-9)
            (3.2353105786711582,4.07408728975156e-9)
            (3.2353105827452455,3.1087208363089758e-9)
            (3.2353105858539664,2.5608324349946088e-9)
            (3.235310588414799,2.4241830764992756e-9)
            (3.235310590838982,2.273349952730541e-9)
            (3.235310593112332,2.2546919886679007e-9)
            (3.235310595367024,2.520781361425861e-9)
            (3.235310597887805,4.4814560951067506e-9)
            (3.2353106023692613,5.432214678080527e-9)
            (3.235310607801476,6.3532121785669915e-9)
            (3.235310614154688,8.137265083973944e-9)
            (3.235310622291953,1.7912752170445856e-8)
            (3.2353106402047054,1.40551628113883e-8)
            (3.235310654259868,8.554402075588996e-9)
            (3.2353106628142703,5.254737978077628e-9)
            (3.2353106680690082,3.5385641083962582e-9)
            (3.2353106716075724,2.8641431448761523e-9)
            (3.2353106744717155,2.6554602960970897e-9)
            (3.235310677127176,2.3933148796118076e-9)
            (3.2353106795204907,2.266040244336409e-9)
            (3.235310681786531,2.306389745854176e-9)
            (3.2353106840929207,2.7705788774312623e-9)
            (3.2353106868634995,4.861349989226937e-9)
            (3.2353106917248495,5.84801629344156e-9)
            (3.235310697572866,6.958607023932473e-9)
            (3.235310704531473,9.658249311428335e-9)
            (3.235310714189722,1.7089432091665913e-8)
            (3.2353107312791543,1.266002325195359e-8)
            (3.2353107439391775,7.767791299073679e-9)
            (3.235310751706969,4.917637852486223e-9)
            (3.2353107566246067,3.764152101126683e-9)
            (3.2353107603887588,2.930141906887229e-9)
            (3.2353107633189007,2.7210629305329803e-9)
            (3.2353107660399636,2.4674222665055368e-9)
            (3.235310768507386,2.339420213104404e-9)
            (3.235310770846806,2.396559395378972e-9)
            (3.2353107732433655,2.9635289777729668e-9)
            (3.2353107762068944,4.692159105701421e-9)
            (3.2353107808990536,5.772285760485829e-9)
            (3.2353107866713393,6.939572916309089e-9)
            (3.2353107936109122,9.672049383624426e-9)
            (3.2353108032829616,1.9111564331097952e-8)
            (3.235310822394526,1.4585469276795493e-8)
            (3.235310836979995,9.138319878587708e-9)
            (3.235310846118315,5.899597255165645e-9)
            (3.2353108520179124,4.589489677186975e-9)
            (3.235310856607402,3.649204050049093e-9)
            (3.235310860256606,3.4123179837308726e-9)
            (3.235310863668924,3.1362552554980994e-9)
            (3.2353108668051793,3.003901571929646e-9)
            (3.235310869809081,3.06813108252868e-9)
            (3.235310872877212,3.602252718337695e-9)
            (3.2353108764794647,8.505641968525879e-9)
            (3.2353108849851067,9.074499818240156e-9)
            (3.2353108940596065,1.0012734197317741e-8)
            (3.2353109040723407,1.153582962487576e-8)
            (3.2353109156081703,1.535407667674349e-8)
            (3.235310930962247,1.890575784813109e-8)
            (3.235310949868005,9.284914170848424e-9)
            (3.235310959152919,5.190151863843084e-9)
            (3.235310964343071,3.143918902992482e-9)
            (3.2353109674869898,2.4415136579136743e-9)
            (3.2353109699285034,1.5128747143933197e-9)
            (3.235310971441378,1.4222254485218855e-9)
            (3.2353109728636036,1.4167662598651987e-9)
            (3.23531097428037,1.4306498208327412e-9)
            (3.2353109757110197,1.9932135941758133e-9)
            (3.2353109777042333,2.4695583356049156e-9)
            (3.2353109801737916,3.2370217617483377e-9)
            (3.2353109834108134,9.178188875580418e-9)
            (3.2353109925890022,1.0501536085172347e-8)
            (3.2353110030905383,9.712509019266236e-9)
            (3.2353110128030473,6.340436620178025e-9)
            (3.235311019143484,4.0430787606737795e-9)
            (3.2353110231865627,2.6815243359123997e-9)
            (3.235311025868087,2.1076695944088897e-9)
            (3.2353110279757566,1.7059802459584716e-9)
            (3.235311029681737,1.607756150434625e-9)
            (3.235311031289493,1.5907231087908258e-9)
            (3.235311032880216,2.109428187679896e-9)
            (3.2353110349896443,2.681129984694053e-9)
            (3.2353110376707743,3.3847524782970595e-9)
            (3.235311041055527,5.311224349213717e-9)
            (3.235311046366751,8.41387981509456e-9)
            (3.235311054780631,6.551010400812629e-9)
            (3.2353110613316414,4.11413036971453e-9)
            (3.2353110654457717,2.607186910807968e-9)
            (3.2353110680529586,1.980247965605031e-9)
            (3.2353110700332066,1.547026506898419e-9)
            (3.235311071580233,1.4420571403661597e-9)
            (3.2353110730222903,1.4240102430562729e-9)
            (3.2353110744463005,2.198593307412011e-9)
            (3.235311076644894,2.608641747059437e-9)
            (3.2353110792535356,3.5191423108926756e-9)
            (3.235311082772678,7.211340857793402e-9)
            (3.2353110899840187,6.489774051487984e-9)
            (3.235311096473793,3.7125360563550203e-9)
            (3.235311100186329,2.2247728104218822e-9)
            (3.2353111024111016,1.4897620914666732e-9)
            (3.2353111039008637,1.2571548246853581e-9)
            (3.2353111051580186,1.1909189190362213e-9)
            (3.2353111063489375,1.3529217746111044e-9)
            (3.2353111077018593,1.6773746835951897e-9)
            (3.235311109379234,2.1162591679058096e-9)
            (3.235311111495493,4.193600133817199e-9)
            (3.2353111156890932,5.529214419652817e-9)
            (3.2353111212183077,4.939398223768876e-9)
            (3.235311126157706,2.9564604098197833e-9)
            (3.2353111291141663,1.8468018225803462e-9)
            (3.235311130960968,1.4175438600716461e-9)
            (3.235311132378512,1.2887531042338196e-9)
            (3.235311133667265,1.2101493140903585e-9)
            (3.2353111348774144,2.048971214918538e-9)
            (3.2353111369263856,2.256426601121575e-9)
            (3.235311139182812,5.033682359822933e-9)
            (3.2353111442164946,4.8249457762494785e-9)
            (3.2353111490414403,3.029918094199502e-9)
            (3.2353111520713584,1.9013577379212165e-9)
            (3.235311153972716,1.478172695357216e-9)
            (3.235311155450889,1.3507746032814794e-9)
            (3.2353111568016635,1.2631988788314175e-9)
            (3.2353111580648624,2.1328072641324525e-9)
            (3.2353111601976696,2.524116471391835e-9)
            (3.235311162721786,5.144310311067102e-9)
            (3.2353111678660964,3.059242192904321e-9)
            (3.2353111709253386,1.7476011748840392e-9)
            (3.2353111726729398,1.1333822769188373e-9)
            (3.235311173806322,1.0696794561226852e-9)
            (3.2353111748760015,1.066454480280754e-9)
            (3.235311175942456,1.2151128991888527e-9)
            (3.235311177157569,1.5233414529802758e-9)
            (3.2353111786809103,2.389299869065553e-9)
            (3.23531118107021,3.0659239591557252e-9)
            (3.235311184136134,2.9718694172231608e-9)
            (3.2353111871080036,1.9169550391495704e-9)
            (3.2353111890249586,1.3048064850806895e-9)
            (3.235311190329765,1.2342562527578593e-9)
            (3.2353111915640214,1.1853007464424081e-9)
            (3.235311192749322,1.7532038043555076e-9)
            (3.235311194502526,2.425535328143269e-9)
            (3.2353111969280612,2.8996192114050245e-9)
            (3.2353111998276805,1.90093274454739e-9)
            (3.235311201728613,1.4484724530916537e-9)
            (3.2353112031770856,1.307882691037321e-9)
            (3.2353112044849683,1.2278169592150334e-9)
            (3.2353112057127853,2.2202946148297542e-9)
            (3.23531120793308,3.2144682471368924e-9)
            (3.235311211147548,1.8523849121265812e-9)
            (3.235311212999933,1.1162764046446227e-9)
            (3.2353112141162095,1.0355991619803717e-9)
            (3.2353112151518086,1.0595946342562002e-9)
            (3.2353112162114033,1.2777059410495895e-9)
            (3.235311217489109,1.7191159606966266e-9)
            (3.235311219208225,2.0414581136662946e-9)
            (3.2353112212496833,1.4676122539469816e-9)
            (3.2353112227172955,1.3888952210550087e-9)
            (3.2353112241061908,1.2610046340455483e-9)
            (3.2353112253671954,1.479310007823642e-9)
            (3.2353112268465054,2.183775382746944e-9)
            (3.235311229030281,1.3834107193133605e-9)
            (3.2353112304136915,1.1441980696247356e-9)
            (3.2353112315578896,1.0848646425642983e-9)
            (3.235311232642754,2.278193633742376e-9)
            (3.235311234920948,1.3879208893285977e-9)
            (3.2353112363088687,1.1231073848705364e-9)
            (3.235311237431976,1.0623684154609236e-9)
            (3.2353112384943445,1.9104477999576375e-9)
            (3.2353112404047923,1.1772196550907665e-9)
            (3.235311241582012,1.116409187318368e-9)
            (3.235311242698421,1.087664625032403e-9)
            (3.235311243786086,1.4222027999721831e-9)
            (3.2353112452082886,1.1137091249224795e-9)
            (3.2353112463219977,1.0480403211943212e-9)
            (3.235311247370038,1.27885924072757e-9)
            (3.2353112486488973,1.0693415042339893e-9)
            (3.235311249718239,1.0099858727130595e-9)
            (3.2353112507282247,9.245497700760552e-10)
            (3.2353112516527744,9.274696566308194e-10)
            (3.235311252580244,9.131655431815489e-10)
            (3.2353112534934096,8.586678035271689e-10)
            (3.2353112543520774,9.975895665093049e-10)
            (3.235311255349667,1.1153891144033423e-9)
            (3.235311256465056,1.182990594372768e-9)
            (3.2353112576480467,1.221894585512473e-9)
            (3.2353112588699413,1.2309593344639325e-9)
            (3.2353112601009006,1.2284364636627743e-9)
            (3.235311261329337,1.2422409767509635e-9)
            (3.235311262571578,1.2645879898798285e-9)
            (3.235311263836166,1.2789742598329212e-9)
            (3.2353112651151403,1.2891860912134234e-9)
            (3.2353112664043264,1.305684893537773e-9)
            (3.2353112677100113,1.3277321464499892e-9)
            (3.2353112690377435,1.3470216053690365e-9)
            (3.235311270384765,1.361026846780078e-9)
            (3.235311271745792,1.3752092797858495e-9)
            (3.235311273121001,1.39469680249249e-9)
            (3.235311274515698,1.41788758512007e-9)
            (3.2353112759335856,1.4389240909906675e-9)
            (3.2353112773725097,1.4548104942946338e-9)
            (3.23531127882732,1.4684564675349066e-9)
            (3.2353112802957766,1.4851884166944274e-9)
            (3.235311281780965,1.5071748293848941e-9)
            (3.23531128328814,1.5311618639657354e-9)
            (3.2353112848193017,1.5515300155755085e-9)
            (3.2353112863708318,1.5656542728947898e-9)
            (3.235311287936486,1.5763790273126688e-9)
            (3.235311289512865,1.5896519656166674e-9)
            (3.235311291102517,1.6096266541865134e-9)
            (3.2353112927121437,1.6349557263595216e-9)
            (3.2353112943470994,1.6592043294849645e-9)
            (3.2353112960063037,1.6756596110667488e-9)
            (3.2353112976819633,1.682835204519506e-9)
            (3.2353112993647986,1.6860628448966963e-9)
            (3.2353113010508614,1.6942109937190253e-9)
            (3.2353113027450724,1.713937880509775e-9)
            (3.2353113044590103,1.7445742628297012e-9)
            (3.2353113062035845,1.7768386761929378e-9)
            (3.235311307980423,1.7978987187916573e-9)
            (3.235311309778322,1.8004331359122716e-9)
            (3.235311311578755,1.7884325131944934e-9)
            (3.2353113133671876,1.7755485970383234e-9)
            (3.235311315142736,1.7783623462719333e-9)
            (3.2353113169210985,1.8081300900973929e-9)
            (3.2353113187292286,1.8625381237313832e-9)
            (3.2353113205917667,1.9212431645598826e-9)
            (3.23531132251301,1.9542154561236202e-9)
            (3.2353113244672254,1.9423938013574116e-9)
            (3.235311326409619,1.8915362609561726e-9)
            (3.2353113283011554,1.8281345326442988e-9)
            (3.23531133012929,1.7870909196915363e-9)
            (3.235311331916381,1.8018733172198154e-9)
            (3.235311333718254,1.8953958402789794e-9)
            (3.23531133561365,2.057181092141036e-9)
            (3.235311337670831,2.212958705172241e-9)
            (3.23531133988379,2.261236531353461e-9)
            (3.2353113421450264,2.167269474995237e-9)
            (3.235311344312296,1.7701009547010926e-9)
            (3.235311346082397,1.6675132386012592e-9)
            (3.23531134774991,1.5590528867903686e-9)
            (3.235311349308963,1.5633929706382332e-9)
            (3.235311350872356,1.8193824224965738e-9)
            (3.2353113526917383,2.6720945456304435e-9)
            (3.235311355363833,3.539515347483757e-9)
            (3.235311358903348,2.9953284297334903e-9)
            (3.2353113618986766,1.8535564194621656e-9)
            (3.235311363752233,1.2330150234163284e-9)
            (3.235311364985248,1.0097203073655692e-9)
            (3.2353113659949684,9.436407211182996e-10)
            (3.235311366938609,9.977245696290993e-10)
            (3.2353113679363337,1.3804837273312387e-9)
            (3.2353113693168174,1.821976347571308e-9)
            (3.2353113711387937,4.413463816632657e-9)
            (3.2353113755522576,4.051798008219976e-9)
            (3.2353113796040556,2.4765238748614138e-9)
            (3.2353113820805794,1.5533210273588338e-9)
            (3.2353113836339005,1.186394094077059e-9)
            (3.2353113848202946,9.63243707019501e-10)
            (3.2353113857835383,9.138081402682019e-10)
            (3.2353113866973464,1.0394685112657953e-9)
            (3.235311387736815,1.3684795518997817e-9)
            (3.2353113891052945,1.8169061810624498e-9)
            (3.2353113909222007,4.447638701776668e-9)
            (3.2353113953698394,4.472563652768713e-9)
            (3.235311399842403,2.871717530439355e-9)
            (3.2353114027141205,1.8246204547267553e-9)
            (3.235311404538741,1.381024627988836e-9)
            (3.2353114059197656,1.068587440755664e-9)
            (3.235311406988353,9.916956145161748e-10)
            (3.2353114079800487,9.595968464282123e-10)
            (3.2353114089396455,1.3003007559575508e-9)
            (3.2353114102399463,1.6306276329203229e-9)
            (3.235311411870574,2.222505290916388e-9)
            (3.235311414093079,5.490771837202146e-9)
            (3.235311419583851,4.261389019433182e-9)
            (3.23531142384524,2.6608861780630377e-9)
            (3.2353114265061262,1.6724546192392609e-9)
            (3.235311428178581,1.2714651553835665e-9)
            (3.235311429450046,9.990710481133647e-10)
            (3.235311430449117,9.334786277293006e-10)
            (3.2353114313825957,9.192988592587881e-10)
            (3.2353114323018946,1.2803704763086898e-9)
            (3.235311433582265,1.5970837985435082e-9)
            (3.235311435179349,2.106312013694378e-9)
            (3.235311437285661,4.435563472071635e-9)
            (3.2353114417212243,5.460011109903462e-9)
            (3.2353114471812354,3.4649465519009937e-9)
            (3.235311450646182,2.1348269818588506e-9)
            (3.235311452781009,1.4046142027268615e-9)
            (3.235311454185623,1.1161844781781838e-9)
            (3.2353114553018076,1.0274909811869293e-9)
            (3.2353114563292986,9.333565031965918e-10)
            (3.235311457262655,9.64623936283715e-10)
            (3.235311458227279,1.6942469649450231e-9)
            (3.235311459921526,2.0041364123812855e-9)
            (3.2353114619256624,2.6903159699998014e-9)
            (3.2353114646159784,6.604909508212131e-9)
            (3.235311471220888,4.694066912946937e-9)
            (3.235311475914955,2.772969853737095e-9)
            (3.2353114786879247,1.6853332063249127e-9)
            (3.235311480373258,1.2635785751058393e-9)
            (3.2353114816368365,9.777623155571291e-10)
            (3.2353114826145988,9.088596542028426e-10)
            (3.2353114835234584,8.605671730776976e-10)
            (3.2353114843840256,9.641953901962097e-10)
            (3.235311485348221,1.6197350127811205e-9)
            (3.235311486967956,1.9785586502507613e-9)
            (3.2353114889465147,2.6838793409922346e-9)
            (3.235311491630394,7.536375523642391e-9)
            (3.2353114991667695,5.076032483231074e-9)
            (3.235311504242802,2.919082753294333e-9)
            (3.2353115071618848,1.757467504859278e-9)
            (3.2353115089193523,1.3169052515138446e-9)
            (3.2353115102362575,1.0177862996840759e-9)
            (3.235311511254044,9.452953975142009e-10)
            (3.235311512199339,8.813212382108304e-10)
            (3.2353115130806605,9.209819573641198e-10)
            (3.2353115140016424,1.405460192671626e-9)
            (3.2353115154071026,1.758385881345248e-9)
            (3.2353115171654885,2.1777024628022446e-9)
            (3.235311519343191,3.1955007528949864e-9)
            (3.2353115225386917,6.048125111846048e-9)
            (3.235311528586817,5.692984750282903e-9)
            (3.2353115342798016,3.4305003282497637e-9)
            (3.235311537710302,2.112655828057086e-9)
            (3.2353115398229577,1.4077476961915636e-9)
            (3.2353115412307054,1.1290537393904287e-9)
            (3.235311542359759,1.0430993846455294e-9)
            (3.2353115434028585,9.411382784207944e-10)
            (3.235311544343997,9.134129008714353e-10)
            (3.2353115452574097,1.02103214771887e-9)
            (3.235311546278442,2.3361752532480295e-9)
            (3.235311548614617,2.50650877831049e-9)
            (3.235311551121126,3.1090712226955475e-9)
            (3.235311554230197,5.3363118368565665e-9)
            (3.235311559566509,6.659360618499477e-9)
            (3.2353115662258696,3.934485626189144e-9)
            (3.235311570160355,2.3200121823663267e-9)
            (3.2353115724803674,1.4747385534974455e-9)
            (3.235311573955106,1.1488987539109985e-9)
            (3.2353115751040047,9.287757229969884e-10)
            (3.2353115760327804,8.756688707478588e-10)
            (3.2353115769084493,8.370379944722117e-10)
            (3.2353115777454873,8.832867770536268e-10)
            (3.235311578628774,1.2434351326362503e-9)
            (3.235311579872209,1.634830049113134e-9)
            (3.2353115815070392,1.9838770626279256e-9)
            (3.2353115834909163,2.5337887343823695e-9)
            (3.235311586024705,4.0935748124582005e-9)
            (3.23531159011828,6.591541534817225e-9)
            (3.2353115967098214,5.971068972598914e-9)
            (3.2353116026808904,3.577406371135794e-9)
            (3.2353116062582967,2.2344757155678963e-9)
            (3.2353116084927724,1.5132091135683368e-9)
            (3.2353116100059816,1.2244170122244213e-9)
            (3.2353116112303986,1.134651039791379e-9)
            (3.2353116123650496,1.0217662271827521e-9)
            (3.235311613386816,9.669238743015285e-10)
            (3.2353116143537397,9.799649980379854e-10)
            (3.2353116153337047,1.1483094475295275e-9)
            (3.235311616482014,2.551591382626839e-9)
            (3.2353116190336055,2.8158759768359687e-9)
            (3.2353116218494815,3.3529548026933753e-9)
            (3.2353116252024363,4.746006254663371e-9)
            (3.2353116299484426,6.9573311556325734e-9)
            (3.2353116369057737,4.937183106790144e-9)
            (3.235311641842957,3.0258262562199434e-9)
            (3.235311644868783,1.9134356321615087e-9)
            (3.2353116467822187,1.4637513423565451e-9)
            (3.23531164824597,1.1429834856357957e-9)
            (3.2353116493889535,1.0634924052510542e-9)
            (3.235311650452446,9.718648108503203e-10)
            (3.2353116514243108,9.289129465628321e-10)
            (3.2353116523532237,9.483440699398216e-10)
            (3.235311653301568,1.1177765379954963e-9)
            (3.2353116544193443,2.5200641573519533e-9)
            (3.2353116569394085,2.7454740703092284e-9)
            (3.2353116596848825,3.1664444399837066e-9)
            (3.235311662851327,4.048129387257404e-9)
            (3.2353116668994564,8.626641623266096e-9)
            (3.235311675526098,6.009224673420022e-9)
            (3.2353116815353227,3.5058387304331973e-9)
            (3.2353116850411614,2.103281993015571e-9)
            (3.2353116871444434,1.399420579417665e-9)
            (3.235311688543864,1.1305898439673001e-9)
            (3.235311689674454,1.0484164647550642e-9)
            (3.2353116907228703,9.50267864396892e-10)
            (3.235311691673138,9.063363393124746e-10)
            (3.2353116925794745,9.136851275570734e-10)
            (3.2353116934931596,1.0178404785676776e-9)
            (3.235311694511,1.59977364688757e-9)
            (3.2353116961107737,2.067511939429778e-9)
            (3.2353116981782857,2.3997119846796977e-9)
            (3.2353117005779977,2.8071567292897726e-9)
            (3.2353117033851544,3.732388176302948e-9)
            (3.2353117071175426,8.68201777137756e-9)
            (3.2353117157995603,7.851386207846645e-9)
            (3.2353117236509465,4.4922523478874155e-9)
            (3.235311728143199,2.6647888340392e-9)
            (3.2353117308079877,1.7451724509953692e-9)
            (3.23531173255316,1.3925944841730598e-9)
            (3.2353117339457547,1.1492957696646044e-9)
            (3.2353117350950504,1.089414780608422e-9)
            (3.235311736184465,1.0255476468046254e-9)
            (3.235311737210013,9.957390467718596e-10)
            (3.235311738205752,1.0090146496111174e-9)
            (3.2353117392147666,1.1155600887491346e-9)
            (3.2353117403303266,1.572753038914243e-9)
            (3.2353117419030797,2.26254304180884e-9)
            (3.2353117441656227,2.7348474596067263e-9)
            (3.23531174690047,3.1465767769134345e-9)
            (3.235311750047047,3.888428246057174e-9)
            (3.235311753935475,6.379334838158002e-9)
            (3.23531176031481,8.505290693960887e-9)
            (3.2353117688201007,5.660535151719159e-9)
            (3.235311774480636,3.5063778547339552e-9)
            (3.2353117779870137,2.273726096291284e-9)
            (3.23531178026074,1.7736074831020687e-9)
            (3.2353117820343473,1.4126619873877644e-9)
            (3.2353117834470093,1.3222067885010347e-9)
            (3.235311784769216,1.211234668119232e-9)
            (3.2353117859804508,1.1384440057327083e-9)
            (3.2353117871188948,1.0956431317765691e-9)
            (3.235311788214538,1.0872032163433687e-9)
            (3.235311789301741,1.147149930602609e-9)
            (3.235311790448891,1.3786247698988063e-9)
            (3.235311791827516,2.730488724012048e-9)
            (3.2353117945580046,3.285250738116474e-9)
            (3.2353117978432553,3.682420590678248e-9)
            (3.235311801525676,4.178637880158931e-9)
            (3.2353118057043138,5.751349618776658e-9)
            (3.2353118114556634,9.032888659277205e-9)
            (3.235311820488552,6.751171621743879e-9)
            (3.2353118272397237,4.203512649070262e-9)
            (3.2353118314432363,2.6684952025846087e-9)
            (3.2353118341117315,2.0393371436000507e-9)
            (3.2353118361510687,1.5851999712879206e-9)
            (3.2353118377362686,1.4720762386843944e-9)
            (3.235311839208345,1.3316152625009181e-9)
            (3.23531184053996,1.2384284708844007e-9)
            (3.2353118417783886,1.1759229145980044e-9)
            (3.2353118429543115,1.1356955376129463e-9)
            (3.235311844090007,1.1319802872833407e-9)
            (3.2353118452219873,1.198134924607075e-9)
            (3.2353118464201223,1.423719364623821e-9)
            (3.2353118478438416,2.4105908380533947e-9)
            (3.2353118502544325,3.1624138863151074e-9)
            (3.2353118534168464,3.602377507405663e-9)
            (3.235311857019224,3.987287833240316e-9)
            (3.2353118610065117,4.785477791813264e-9)
            (3.2353118657919895,7.55462448154276e-9)
            (3.235311873346614,1.0155094098962536e-8)
            (3.235311883501708,6.999559154508006e-9)
            (3.235311890501267,4.418743593248564e-9)
            (3.235311894920011,2.8933588858137682e-9)
            (3.2353118978133697,2.2652044684434713e-9)
            (3.235311900078574,1.8085128949962836e-9)
            (3.235311901887087,1.6937393709781645e-9)
            (3.2353119035808264,1.5508687667420418e-9)
            (3.235311905131695,1.451510467376238e-9)
            (3.2353119065832057,1.37831746016559e-9)
            (3.235311907961523,1.321296405620842e-9)
            (3.2353119092828195,1.288476436656083e-9)
            (3.235311910571296,1.2965220008709366e-9)
            (3.235311911867818,1.3736691784060895e-9)
            (3.235311913241487,1.59204338601171e-9)
            (3.2353119148335305,2.2753017248078322e-9)
            (3.2353119171088323,3.581561713872361e-9)
            (3.235311920690394,4.357996630233174e-9)
            (3.2353119250483906,4.773560213777728e-9)
            (3.235311929821951,5.314410245205181e-9)
            (3.235311935136361,6.70890232257193e-9)
            (3.2353119418452634,1.5635249539514007e-8)
            (3.235311957480513,1.1340009375970794e-8)
            (3.2353119688205223,6.850810585490308e-9)
            (3.235311975671333,4.205077619445774e-9)
            (3.2353119798764105,3.163389106219938e-9)
            (3.2353119830397996,2.43838638169791e-9)
            (3.235311985478186,2.2612711703118293e-9)
            (3.235311987739457,2.0529435929006468e-9)
            (3.2353119897924008,1.9213080015845208e-9)
            (3.2353119917137088,1.8282477753928106e-9)
            (3.2353119935419565,1.7472210345204076e-9)
            (3.2353119952891776,1.6800112412340695e-9)
            (3.235311996969189,1.6366512589627291e-9)
            (3.23531199860584,1.62728941432988e-9)
            (3.2353120002331295,1.665947380047328e-9)
            (3.235312001899077,1.7812578079201558e-9)
            (3.2353120036803347,2.0454451465923285e-9)
            (3.23531200572578,2.720125014121777e-9)
            (3.235312008445905,6.0602722840030765e-9)
            (3.235312014506177,6.795513485258198e-9)
            (3.2353120213016906,6.99646651725061e-9)
            (3.235312028298157,6.8279195630793765e-9)
            (3.2353120351260767,6.929182116977017e-9)
            (3.235312042055259,7.543461411074759e-9)
            (3.23531204959872,8.803143991542584e-9)
            (3.235312058401864,1.0645615944326892e-8)
            (3.23531206904748,1.2177099772969768e-8)
            (3.23531208122458,1.0467136046798942e-8)
            (3.235312091691716,6.919627981716303e-9)
            (3.235312098611344,4.598885272599773e-9)
            (3.235312103210229,3.5277474275119403e-9)
            (3.2353121067379766,2.6990232271373316e-9)
            (3.235312109437,2.203931703803619e-9)
            (3.2353121116409316,2.0783179621730596e-9)
            (3.2353121137192495,1.9055517164190405e-9)
            (3.2353121156248013,1.772312518966146e-9)
            (3.2353121173971138,1.6665508972835141e-9)
            (3.2353121190636647,1.5736261183008082e-9)
            (3.235312120637291,1.4930021663417392e-9)
            (3.235312122130293,1.4293881633875571e-9)
            (3.235312123559681,1.3873746596004821e-9)
            (3.235312124947056,1.3721122016363552e-9)
            (3.235312126319168,1.3921863661892075e-9)
            (3.2353121277113543,1.4651004853760696e-9)
            (3.235312129176455,1.6313377315668731e-9)
            (3.2353121308077926,2.010467792246118e-9)
            (3.2353121328182604,3.294039263579407e-9)
            (3.2353121361122996,4.6067447634356995e-9)
            (3.2353121407190444,5.2926485416548985e-9)
            (3.235312146011693,5.6322431163380315e-9)
            (3.235312151643936,6.153194398450523e-9)
            (3.2353121577971304,7.813440561221796e-9)
            (3.235312165610571,1.2981490105090643e-8)
            (3.235312178592061,8.639355453254893e-9)
            (3.2353121872314166,5.005655445700086e-9)
            (3.235312192237072,3.0128624040060004e-9)
            (3.2353121952499344,2.0121162513930813e-9)
            (3.2353121972620507,1.6286261228515286e-9)
            (3.235312198890677,1.5114771656499215e-9)
            (3.235312200402154,1.367252089323756e-9)
            (3.235312201769406,1.286755590967914e-9)
            (3.2353122030561616,1.2358936096745765e-9)
            (3.2353122042920552,1.1888805495630095e-9)
            (3.235312205480936,1.1472378602661593e-9)
            (3.2353122066281736,1.1205978367456737e-9)
            (3.2353122077487715,1.1180247838638024e-9)
            (3.2353122088667963,1.1511191999602488e-9)
            (3.2353122100179155,1.2435776852726121e-9)
            (3.235312211261493,1.458488441130612e-9)
            (3.2353122127199816,2.0609083328793076e-9)
            (3.23531221478089,3.4316149921664874e-9)
            (3.235312218212505,4.1256811300627305e-9)
            (3.235312222338186,4.330771297134106e-9)
            (3.2353122266689573,4.460156688423922e-9)
            (3.235312231129114,4.893943916783883e-9)
            (3.235312236023058,6.334484936587614e-9)
            (3.235312242357543,1.1575297609311974e-8)
            (3.2353122539328405,8.293401965175917e-9)
            (3.2353122622262425,4.94643570547737e-9)
            (3.235312267172678,3.0114404303560605e-9)
            (3.2353122701841186,2.0165016323403506e-9)
            (3.2353122722006202,1.629839374572839e-9)
            (3.2353122738304596,1.5112693318997117e-9)
            (3.235312275341729,1.362149060213369e-9)
            (3.235312276703878,1.2754495237743413e-9)
            (3.2353122779793275,1.2186140985193106e-9)
            (3.2353122791979416,1.1659540000152901e-9)
            (3.2353122803638956,1.1178817871382307e-9)
            (3.2353122814817774,1.0823484331012878e-9)
            (3.235312282564126,1.0661951321822016e-9)
            (3.235312283630321,1.0767187141880186e-9)
            (3.2353122847070397,1.1273164624014953e-9)
            (3.235312285834356,1.2488139411459542e-9)
            (3.23531228708317,1.5323315949444805e-9)
            (3.2353122886155017,2.5152147031803906e-9)
            (3.2353122911307164,3.463559661298632e-9)
            (3.235312294594276,3.912669743755259e-9)
            (3.235312298506946,4.07189570950095e-9)
            (3.2353123025788415,4.267806996693935e-9)
            (3.2353123068466485,4.857604984920272e-9)
            (3.2353123117042535,6.791679663109562e-9)
            (3.235312318495933,1.0232938940646363e-8)
            (3.235312328728872,7.603920160192956e-9)
            (3.2353123363327922,4.758770266732881e-9)
            (3.2353123410915625,3.022264660756946e-9)
            (3.235312344113827,2.3059358866817092e-9)
            (3.235312346419763,1.7877508362573735e-9)
            (3.235312348207514,1.6589627449548061e-9)
            (3.2353123498664766,1.4978209783578222e-9)
            (3.2353123513642976,1.3877436977338675e-9)
            (3.2353123527520413,1.3052248171163683e-9)
            (3.235312354057266,1.2310894526024185e-9)
            (3.2353123552883556,1.1647318665097828e-9)
            (3.2353123564530875,1.1108403086268481e-9)
            (3.2353123575639278,1.0729950261634258e-9)
            (3.235312358636923,1.0544844997184555e-9)
            (3.2353123596914073,1.0606115985467568e-9)
            (3.235312360752019,1.1021374923814165e-9)
            (3.2353123618541564,1.2030016982578218e-9)
            (3.235312363057158,1.4281011928574117e-9)
            (3.2353123644852593,2.060759118904798e-9)
            (3.2353123665460184,3.32791350032835e-9)
            (3.235312369873932,3.989828911699078e-9)
            (3.235312373863761,4.1886587531791974e-9)
            (3.2353123780524196,4.320429791704328e-9)
            (3.2353123823728493,4.742735093543615e-9)
            (3.2353123871155844,6.0903913023935274e-9)
            (3.2353123932059757,1.2652187297845785e-8)
            (3.235312405858163,8.795191241972589e-9)
            (3.2353124146533543,5.172810624287649e-9)
            (3.235312419826165,3.117193614343705e-9)
            (3.2353124229433585,2.077656269250383e-9)
            (3.235312425021015,1.6783241463258491e-9)
            (3.235312426699339,1.5562582333927821e-9)
            (3.235312428255597,1.4044658769307716e-9)
            (3.235312429660063,1.3172583024356754e-9)
            (3.2353124309773214,1.2600187559996812e-9)
            (3.23531243223734,1.2059500065220163e-9)
            (3.23531243344329,1.1550889134070985e-9)
            (3.235312434598379,1.1148180156794751e-9)
            (3.235312435713197,1.0908700609491007e-9)
            (3.235312436804067,1.0884151357970495e-9)
            (3.2353124378924822,1.1159775326063937e-9)
            (3.2353124390084598,1.1911165387346045e-9)
            (3.2353124401995763,1.3561294309738514e-9)
            (3.2353124415557057,1.7512502559213772e-9)
            (3.235312443306956,3.923652958093271e-9)
            (3.235312447230609,4.4887364936130325e-9)
            (3.2353124517193455,4.659648666915928e-9)
            (3.235312456378994,4.547319853998033e-9)
            (3.235312460926314,4.682491727692195e-9)
            (3.2353124656088057,5.484247722620239e-9)
            (3.2353124710930534,8.937113271656472e-9)
            (3.2353124800301667,1.130383076031194e-8)
            (3.2353124913339975,7.413708758008397e-9)
            (3.235312498747706,4.633129435660521e-9)
            (3.2353125033808356,3.022498695770537e-9)
            (3.2353125064033343,2.3656543390870866e-9)
            (3.2353125087689887,1.8931975986902216e-9)
            (3.2353125106621863,1.7754473446984775e-9)
            (3.2353125124376336,1.6319141593612585e-9)
            (3.235312514069548,1.5319989721263028e-9)
            (3.2353125156015468,1.4534893288953299e-9)
            (3.235312517055036,1.3809366983252858e-9)
            (3.235312518435973,1.3152350319955985e-9)
            (3.235312519751208,1.2612617616980515e-9)
            (3.2353125210124696,1.2226384349389718e-9)
            (3.235312522235108,1.2026659668151751e-9)
            (3.235312523437774,1.2063541277029799e-9)
            (3.235312524644128,1.2431025098180726e-9)
            (3.2353125258872306,1.3321184155756782e-9)
            (3.235312527219349,1.5192576086064946e-9)
            (3.2353125287386066,1.953369466178856e-9)
            (3.235312530691976,4.03294730944026e-9)
            (3.2353125347249234,4.834187716795668e-9)
            (3.235312539559111,5.061505436998459e-9)
            (3.2353125446206166,4.96465091259779e-9)
            (3.2353125495852675,5.02838970461994e-9)
            (3.235312554613657,5.5832631851160386e-9)
            (3.2353125601969204,7.350927866411894e-9)
            (3.2353125675478482,1.6643795675008732e-8)
            (3.235312584191644,1.4148066718178143e-8)
            (3.2353125983397106,8.169270149238628e-9)
            (3.235312606508981,4.951480558901267e-9)
            (3.2353126114604613,3.321172670212036e-9)
            (3.235312614781634,2.7020288229095968e-9)
            (3.235312617483663,2.5127238068023416e-9)
            (3.2353126199963866,2.283634170652249e-9)
            (3.235312622280021,2.1537527317150307e-9)
            (3.2353126244337735,2.0669927991434633e-9)
            (3.2353126265007663,1.9828463315718636e-9)
            (3.2353126284836127,1.9006560769696534e-9)
            (3.2353126303842688,1.829135065634091e-9)
            (3.235312632213404,1.7733219337401351e-9)
            (3.2353126339867257,1.7359131909699954e-9)
            (3.235312635722639,1.720353193235269e-9)
            (3.235312637442992,1.7326908796633234e-9)
            (3.235312639175683,1.7834849153075538e-9)
            (3.235312640959168,1.8925487843546307e-9)
            (3.2353126428517167,2.1022472651566204e-9)
            (3.235312644953964,2.524365161349351e-9)
            (3.235312647478329,3.625047817479299e-9)
            (3.235312651103377,6.071614766511857e-9)
            (3.2353126571749917,7.150431358127207e-9)
            (3.235312664325423,7.162990645070977e-9)
            (3.2353126714884137,6.784346862076518e-9)
            (3.2353126782727606,6.442534061790184e-9)
            (3.2353126847152947,6.301520194540444e-9)
            (3.235312691016815,6.392799623000656e-9)
            (3.2353126974096145,6.699703458679096e-9)
            (3.235312704109318,7.158940551477144e-9)
            (3.2353127112682585,7.626276943284438e-9)
            (3.2353127188945354,7.884435326843686e-9)
            (3.2353127267789707,7.751005615119766e-9)
            (3.2353127345299764,6.36918029428557e-9)
            (3.2353127408991567,5.185539109220372e-9)
            (3.2353127460846958,4.17336787350564e-9)
            (3.2353127502580636,3.397729653187298e-9)
            (3.2353127536557933,2.834759982306423e-9)
            (3.2353127564905533,2.6785920148597597e-9)
            (3.2353127591691453,2.4316766378262855e-9)
            (3.235312761600822,2.226953288442246e-9)
            (3.235312763827775,2.059550752164796e-9)
            (3.235312765887326,1.9117694094461513e-9)
            (3.2353127677990954,1.7798926776890767e-9)
            (3.235312769578988,1.6659345014602422e-9)
            (3.2353127712449226,1.5712506851173202e-9)
            (3.2353127728161732,1.4961818450842657e-9)
            (3.235312774312355,1.4413532589685474e-9)
            (3.2353127757537083,1.4087522259842444e-9)
            (3.2353127771624606,1.4025469674550095e-9)
            (3.2353127785650075,1.43103839889136e-9)
            (3.235312779996046,1.5112782136839087e-9)
            (3.235312781507324,1.6821846138270757e-9)
            (3.2353127831895088,2.054909131743443e-9)
            (3.235312785244418,3.19901483081253e-9)
            (3.2353127884434327,4.679877818603018e-9)
            (3.2353127931233105,5.437061023627621e-9)
            (3.2353127985603716,5.686517035030647e-9)
            (3.2353128042468886,5.9312372790998324e-9)
            (3.235312810178126,6.71995081802379e-9)
            (3.2353128168980767,9.633043251966456e-9)
            (3.23531282653112,1.303937491314855e-8)
            (3.235312839570495,8.67875815657726e-9)
            (3.235312848249253,5.284678916694929e-9)
            (3.235312853533932,3.34334471219222e-9)
            (3.2353128568772767,2.5626993860328184e-9)
            (3.235312859439976,2.0049570892410884e-9)
            (3.235312861444933,1.866646393011706e-9)
            (3.2353128633115795,1.696110363269554e-9)
            (3.23531286500769,1.5789853868852788e-9)
            (3.2353128665866753,1.4892895805473927e-9)
            (3.235312868075965,1.4084529098568055e-9)
            (3.2353128694844178,1.3376810770182601e-9)
            (3.235312870822099,1.283447570443741e-9)
            (3.2353128721055464,1.2514984604194979e-9)
            (3.235312873357045,1.2485532607797722e-9)
            (3.235312874605598,1.2868843768387705e-9)
            (3.2353128758924825,1.3938596943319226e-9)
            (3.235312877286342,1.6442767147850645e-9)
            (3.235312878930619,2.371274288037739e-9)
            (3.235312881301893,3.741084775299441e-9)
            (3.235312885042978,4.444678403103808e-9)
            (3.2353128894876564,4.6402166553605184e-9)
            (3.235312894127873,4.761246064077795e-9)
            (3.235312898889119,5.185312623723348e-9)
            (3.2353129040744317,6.506099214931282e-9)
            (3.235312910580531,1.4728872788083436e-8)
            (3.2353129253094037,1.0539929817809934e-8)
            (3.2353129358493335,6.16733331071373e-9)
            (3.235312942016667,3.671523973736157e-9)
            (3.235312945688191,2.4232886808306375e-9)
            (3.2353129481114795,1.946867556057441e-9)
            (3.235312950058347,1.6195422780640456e-9)
            (3.2353129516778893,1.5392407348713277e-9)
            (3.23531295321713,1.448989817021129e-9)
            (3.23531295466612,1.3858474368078078e-9)
            (3.2353129560519673,1.3351151295637465e-9)
            (3.2353129573870825,1.2928764725472774e-9)
            (3.235312958679959,1.2676619753904106e-9)
            (3.235312959947621,1.2727530140921317e-9)
            (3.235312961220374,1.3281544752885566e-9)
            (3.2353129625485284,1.4773693379765973e-9)
            (3.2353129640258977,1.8606853835478887e-9)
            (3.235312965886583,3.8642697930413306e-9)
            (3.235312969750853,4.550292587168769e-9)
            (3.2353129743011455,4.7728176966188585e-9)
            (3.235312979073963,4.7505448463880384e-9)
            (3.235312983824508,5.002695591116435e-9)
            (3.2353129888272036,6.0364264697909675e-9)
            (3.23531299486363,1.0892529989092736e-8)
            (3.23531300575616,1.149403550115835e-8)
            (3.2353130172501956,7.2856205513005534e-9)
            (3.235313024535816,4.500922745620528e-9)
            (3.235313029036739,2.9661899603183883e-9)
            (3.235313032002929,2.351050909510377e-9)
            (3.2353130343539798,1.910099189927905e-9)
            (3.235313036264079,1.7996937273778713e-9)
            (3.2353130380637727,1.663877036151007e-9)
            (3.2353130397276497,1.5659442631488218e-9)
            (3.235313041293594,1.488415168893198e-9)
            (3.235313042782009,1.4222343303060825e-9)
            (3.2353130442042435,1.373836600038203e-9)
            (3.23531304557808,1.3550742750112477e-9)
            (3.2353130469331544,1.3818524102759966e-9)
            (3.2353130483150068,1.4853638319323181e-9)
            (3.2353130498003706,1.7522330253427754e-9)
            (3.2353130515526036,2.607084326200493e-9)
            (3.235313054159688,3.855154417919948e-9)
            (3.2353130580148424,4.525159802426515e-9)
            (3.235313062540002,4.787486407309416e-9)
            (3.2353130673274886,5.069077158026403e-9)
            (3.2353130723965657,5.8261515611945924e-9)
            (3.2353130782227173,8.217641678243126e-9)
            (3.235313086440359,1.3064693327180521e-8)
            (3.2353130995050523,9.92823645518115e-9)
            (3.2353131094332888,6.243560335406073e-9)
            (3.235313115676849,4.014728993695371e-9)
            (3.235313119691578,3.0987705734730753e-9)
            (3.2353131227903487,2.4308204338296946e-9)
            (3.235313125221169,2.262672715858116e-9)
            (3.235313127483842,2.0451955684563927e-9)
            (3.2353131295290374,1.887145995027595e-9)
            (3.2353131314161834,1.764211443600061e-9)
            (3.235313133180395,1.6582353268290717e-9)
            (3.23531313483863,1.5726357993628426e-9)
            (3.235313136411266,1.517438175113739e-9)
            (3.235313137928704,1.5044934187358194e-9)
            (3.2353131394331975,1.5535182029680072e-9)
            (3.2353131409867157,1.712160635491955e-9)
            (3.2353131426988764,2.1376616032853235e-9)
            (3.235313144836538,4.323488678181775e-9)
            (3.2353131491600267,5.179080719841522e-9)
            (3.2353131543391074,5.5462257009253335e-9)
            (3.235313159885333,5.737819108730946e-9)
            (3.235313165623152,6.45780007246799e-9)
            (3.2353131720809523,9.015699742320749e-9)
            (3.235313181096652,1.4219597055387112e-8)
            (3.235313195316249,1.089275425414371e-8)
            (3.2353132062090033,6.896137438872074e-9)
            (3.2353132131051408,4.46161285694302e-9)
            (3.2353132175667536,3.4572340545935276e-9)
            (3.2353132210239877,2.722579939273828e-9)
            (3.2353132237465676,2.537148713344095e-9)
            (3.2353132262837163,2.296556278480466e-9)
            (3.2353132285802726,2.1207813283297128e-9)
            (3.235313230701054,1.984445052727324e-9)
            (3.235313232685499,1.869380206187543e-9)
            (3.235313234554879,1.7814687502948345e-9)
            (3.235313236336348,1.7349499614738306e-9)
            (3.235313238071298,1.7491053050378014e-9)
            (3.235313239820403,1.8617996033754025e-9)
            (3.235313241682203,2.181193003991666e-9)
            (3.235313243863396,3.2554390294592395e-9)
            (3.235313247118835,4.737457093284547e-9)
            (3.235313251856292,5.558038473907345e-9)
            (3.2353132574143304,5.954098103444494e-9)
            (3.2353132633684285,6.473889868630067e-9)
            (3.2353132698423184,7.790875944380105e-9)
            (3.2353132776331943,1.2261460291540516e-8)
            (3.2353132898946546,1.7445495270607125e-8)
            (3.23531330734015,1.2908850433035468e-8)
            (3.2353133202490003,8.454896338605522e-9)
            (3.2353133287038967,6.41055875050256e-9)
            (3.2353133351144554,4.860644331472486e-9)
            (3.2353133399750997,3.91906507246631e-9)
            (3.235313343894165,3.675626913945962e-9)
            (3.2353133475697917,3.3282558931091444e-9)
            (3.2353133508980476,3.054165809146525e-9)
            (3.2353133539522134,2.8381106353947416e-9)
            (3.235313356790324,2.6594833002491214e-9)
            (3.2353133594498074,2.5221105204309424e-9)
            (3.235313361971918,2.4400788056766487e-9)
            (3.2353133644119967,2.433937940082842e-9)
            (3.2353133668459346,2.5429791605802166e-9)
            (3.235313369388914,2.8704252308386913e-9)
            (3.235313372259339,3.815092242120954e-9)
            (3.2353133760744313,7.29836546753404e-9)
            (3.2353133833727967,8.58471782549941e-9)
            (3.2353133919575146,9.06773323094967e-9)
            (3.235313401025248,9.508241305411502e-9)
            (3.235313410533489,1.0868753452797364e-8)
            (3.2353134214022425,1.4521450708571138e-8)
            (3.2353134359236932,2.513978802909378e-8)
            (3.2353134610634813,4.3935044935494716e-8)
            (3.235313504998526,1.7608603020136115e-8)
            (3.2353135226071292,7.868492968299279e-9)
            (3.235313530475622,4.6396206876409e-9)
            (3.235313535115243,3.0357414360082657e-9)
            (3.2353135381509843,2.4657413888462543e-9)
            (3.2353135406167257,2.295051260148284e-9)
            (3.235313542911777,2.1067640965100054e-9)
            (3.235313545018541,2.0258794641847544e-9)
            (3.2353135470444205,2.014622690893475e-9)
            (3.2353135490590432,2.0984862736384002e-9)
            (3.2353135511575295,2.471514548574305e-9)
            (3.235313553629044,5.079330733792631e-9)
            (3.235313558708375,5.738419961431873e-9)
            (3.2353135644467947,6.101221750043351e-9)
            (3.2353135705480165,6.402122387783038e-9)
            (3.235313576950139,7.539920243715414e-9)
            (3.235313584490059,1.151950712596772e-8)
            (3.2353135960095663,1.752921630071569e-8)
            (3.2353136135387826,1.2971112184345657e-8)
            (3.2353136265098947,8.127404971247643e-9)
            (3.2353136346372997,5.26743981765776e-9)
            (3.2353136399047395,4.092596928018111e-9)
            (3.2353136439973365,3.2238980374188486e-9)
            (3.2353136472212345,3.0026354735923633e-9)
            (3.23531365022387,2.7091169307880136e-9)
            (3.235313652932987,2.4993482838908676e-9)
            (3.235313655432335,2.366923101959628e-9)
            (3.2353136577992583,2.3302719753814927e-9)
            (3.2353136601295303,2.487059003186687e-9)
            (3.2353136626165893,3.211634513888839e-9)
            (3.2353136658282238,5.330964558680762e-9)
            (3.2353136711591883,6.511790662244721e-9)
            (3.235313677670979,7.460579265483602e-9)
            (3.2353136851315583,9.382200794050277e-9)
            (3.235313694513759,2.178781866035706e-8)
            (3.2353137163015777,1.3210765814619663e-8)
            (3.2353137295123435,7.226461207210377e-9)
            (3.2353137367388047,4.245708673522586e-9)
            (3.2353137409845134,2.835502943554502e-9)
            (3.2353137438200164,2.3143593708141452e-9)
            (3.2353137461343757,2.1556365581432146e-9)
            (3.2353137482900123,1.9761112746152776e-9)
            (3.2353137502661236,1.9157844199924057e-9)
            (3.235313752181908,2.0156933899784235e-9)
            (3.2353137541976014,2.6398838670615987e-9)
            (3.2353137568374852,3.749933696894914e-9)
            (3.235313760587419,4.514188578497169e-9)
            (3.2353137651016075,5.277888792676322e-9)
            (3.2353137703794963,6.780780825721422e-9)
            (3.235313777160277,1.192844756303657e-8)
            (3.2353137890887247,1.6554583925909583e-8)
            (3.2353138056433086,1.1241636954650858e-8)
            (3.2353138168849456,7.0050991674008856e-9)
            (3.2353138238900447,4.609848058834132e-9)
            (3.235313828499893,3.6277234549686455e-9)
            (3.2353138321276163,2.896798800833267e-9)
            (3.235313835024415,2.709213742235761e-9)
            (3.235313837733629,2.4719537528028468e-9)
            (3.2353138402055825,2.344872296333733e-9)
            (3.235313842550455,2.396604692478377e-9)
            (3.2353138449470595,2.9400157863790355e-9)
            (3.2353138478870753,4.829389776972448e-9)
            (3.235313852716465,5.936627189839783e-9)
            (3.2353138586530923,7.204455254594677e-9)
            (3.2353138658575475,1.0640588410382179e-8)
            (3.235313876498136,1.5832751998345884e-8)
            (3.235313892330888,1.0871317179805828e-8)
            (3.235313903202205,6.6157990197268646e-9)
            (3.235313909818004,4.242630691209115e-9)
            (3.235313914060635,3.2943243688521306e-9)
            (3.235313917354959,2.616707295288734e-9)
            (3.2353139199716665,2.4472597281999242e-9)
            (3.2353139224189262,2.2679822464510835e-9)
            (3.2353139246869085,2.260603260140215e-9)
            (3.2353139269475117,2.694401146641212e-9)
            (3.235313929641913,4.298057909579711e-9)
            (3.235313933939971,5.271342473633922e-9)
            (3.2353139392113133,6.524422335729696e-9)
            (3.2353139457357356,1.012588013438176e-8)
            (3.2353139558616157,1.537027749520803e-8)
            (3.2353139712318932,1.1211525485776974e-8)
            (3.2353139824434187,7.031319526618063e-9)
            (3.2353139894747382,4.582236812211704e-9)
            (3.235313994056975,3.570845841238679e-9)
            (3.235313997627821,2.8310624955452113e-9)
            (3.2353140004588834,2.643802066160106e-9)
            (3.2353140031026855,2.447228197866025e-9)
            (3.2353140055499137,2.4716206858954592e-9)
            (3.2353140080215343,3.1946947309791085e-9)
            (3.235314011216229,4.353218674424397e-9)
            (3.2353140155694478,5.417640114302458e-9)
            (3.235314020987088,7.24677118313366e-9)
            (3.235314028233859,1.5865833535855245e-8)
            (3.2353140440996926,1.499550927874793e-8)
            (3.235314059095202,8.750864921580614e-9)
            (3.235314067846067,5.307166706103317e-9)
            (3.2353140731532335,3.548557891974724e-9)
            (3.2353140767017914,2.874273707931252e-9)
            (3.235314079576065,2.6668076635871785e-9)
            (3.2353140822428728,2.4524777764156624e-9)
            (3.2353140846953505,2.529925602345884e-9)
            (3.235314087225276,3.997502329156077e-9)
            (3.2353140912227785,4.845967627176151e-9)
            (3.235314096068746,6.030752786045923e-9)
            (3.235314102099499,9.706683457011422e-9)
            (3.2353141118061823,1.4738589015905745e-8)
            (3.2353141265447714,1.146385697481378e-8)
            (3.2353141380086283,7.447903627166852e-9)
            (3.235314145456532,4.9331561058352236e-9)
            (3.235314150389688,3.855466612634473e-9)
            (3.2353141542451547,3.06656167126107e-9)
            (3.2353141573117163,2.867520887406272e-9)
            (3.2353141601792372,2.7232447408209737e-9)
            (3.235314162902482,3.0875915157935196e-9)
            (3.2353141659900735,4.7821089310673415e-9)
            (3.2353141707721824,5.999735819273155e-9)
            (3.2353141767719182,8.56576498620143e-9)
            (3.2353141853376832,1.5525750907130487e-8)
            (3.235314200863434,1.2277165062357653e-8)
            (3.235314213140599,7.813049318627918e-9)
            (3.2353142209536485,5.0278488039623426e-9)
            (3.2353142259814973,3.863755537736324e-9)
            (3.235314229845253,3.0487505853216135e-9)
            (3.2353142328940034,2.8489934855713273e-9)
            (3.235314235742997,2.7845610262033915e-9)
            (3.235314238527558,3.777692381135012e-9)
            (3.2353142423052503,4.674455489350748e-9)
            (3.235314246979706,6.00238747594517e-9)
            (3.2353142529820933,1.0948228545970551e-8)
            (3.235314263930322,1.5023942090408582e-8)
            (3.235314278954264,1.108405944805213e-8)
            (3.2353142900383234,7.186967909689201e-9)
            (3.2353142972252913,4.8040766920109945e-9)
            (3.235314302029368,3.8071599206546125e-9)
            (3.235314305836528,3.4952405414401255e-9)
            (3.2353143093317684,3.1641134157212036e-9)
            (3.235314312495882,3.375815627038037e-9)
            (3.2353143158716975,5.323112173272193e-9)
            (3.2353143211948097,6.6348171401386935e-9)
            (3.235314327829627,1.0873299594038599e-8)
            (3.2353143387029264,1.4990102048528797e-8)
            (3.2353143536930284,1.0715093257118724e-8)
            (3.2353143644081217,6.820262576923142e-9)
            (3.2353143712283843,4.542229259385522e-9)
            (3.2353143757706135,3.6493004174076304e-9)
            (3.235314379419914,3.375521639981116e-9)
            (3.2353143827954356,3.2266709304451524e-9)
            (3.2353143860221065,4.58823201654468e-9)
            (3.2353143906103385,5.472493569413928e-9)
            (3.235314396082832,7.521250289244108e-9)
            (3.2353144036040824,1.3908797669159867e-8)
            (3.23531441751288,1.4110653534515905e-8)
            (3.2353144316235336,9.129124123319343e-9)
            (3.2353144407526577,5.888539877929588e-9)
            (3.2353144466411976,4.531622632697463e-9)
            (3.2353144511728202,3.6676337522578706e-9)
            (3.235314454840454,3.469969200864398e-9)
            (3.235314458310423,3.900393785727374e-9)
            (3.235314462210817,5.089809462788253e-9)
            (3.2353144673006264,6.717509215548034e-9)
            (3.2353144740181357,1.8585554872885268e-8)
            (3.2353144926036905,1.3215101901664639e-8)
            (3.2353145058187924,8.51603410012558e-9)
            (3.2353145143348265,5.744510200855757e-9)
            (3.2353145200793367,4.618305293746516e-9)
            (3.235314524697642,4.26580770707119e-9)
            (3.2353145289634497,4.053216429156237e-9)
            (3.235314533016666,5.89140869422522e-9)
            (3.235314538908075,7.136334190249727e-9)
            (3.235314546044409,1.1979561342911893e-8)
            (3.2353145580239704,1.5067405545465817e-8)
            (3.235314573091376,1.016666217878992e-8)
            (3.235314583258038,6.60876420255363e-9)
            (3.2353145898668023,5.122589907813335e-9)
            (3.2353145949893922,4.662866093241291e-9)
            (3.2353145996522583,4.292440625164318e-9)
            (3.235314603944699,5.869007946301963e-9)
            (3.235314609813707,7.04113034544207e-9)
            (3.2353146168548372,1.1816592149216376e-8)
            (3.2353146286714294,1.4787285174122644e-8)
            (3.2353146434587146,1.0468629518811667e-8)
            (3.235314653927344,7.009813618452654e-9)
            (3.2353146609371577,5.523109969374218e-9)
            (3.2353146664602677,5.057226193372344e-9)
            (3.235314671517494,4.77900385931207e-9)
            (3.2353146762964977,8.219624980654316e-9)
            (3.2353146845161227,9.686716762047354e-9)
            (3.2353146942028395,1.4474662357599755e-8)
            (3.235314708677502,1.2819572070554841e-8)
            (3.235314721497074,7.929664036510076e-9)
            (3.235314729426738,5.995821172888327e-9)
            (3.235314735422559,5.403663294600847e-9)
            (3.2353147408262224,4.977241285786249e-9)
            (3.2353147458034637,8.796067429983623e-9)
            (3.235314754599531,1.0074959977401932e-8)
            (3.235314764674491,1.3570761847603308e-8)
            (3.235314778245253,1.2335063193091855e-8)
            (3.235314790580316,8.06654565366216e-9)
            (3.235314798646862,6.36998098713093e-9)
            (3.2353148050168428,5.844785100350691e-9)
            (3.235314810861628,5.759016374895509e-9)
            (3.2353148166206442,9.319345739555729e-9)
            (3.23531482593999,1.3244985996863079e-8)
            (3.235314839184976,1.557724527145865e-8)
            (3.2353148547622212,9.774936415851698e-9)
            (3.2353148645371577,6.505072480678109e-9)
            (3.23531487104223,6.127664597954663e-9)
            (3.2353148771698947,5.706556116535921e-9)
            (3.235314882876451,1.0061227850854948e-8)
            (3.2353148929376787,1.2263853488292398e-8)
            (3.235314905201532,1.4149420746178976e-8)
            (3.235314919350953,1.0074593603803805e-8)
            (3.2353149294255465,8.036026954982844e-9)
            (3.2353149374615735,7.373214927497429e-9)
            (3.2353149448347884,6.994788748215797e-9)
            (3.235314951829577,1.204674315857801e-8)
            (3.2353149638763203,1.875964494857385e-8)
            (3.2353149826359653,1.2176429198262895e-8)
            (3.2353149948123945,7.861665096697834e-9)
            (3.2353150026740596,7.361256937343796e-9)
            (3.2353150100353165,6.644735872640695e-9)
            (3.2353150166800524,1.1493190399392006e-8)
            (3.235315028173243,1.4547214099991379e-8)
            (3.235315042720457,1.3397832621109274e-8)
            (3.2353150561182895,1.0322342536284168e-8)
            (3.235315066440632,8.190138345298692e-9)
            (3.2353150746307704,7.681872471465567e-9)
            (3.235315082312643,9.431381453595122e-9)
            (3.2353150917440243,1.4138482828940369e-8)
            (3.235315105882507,1.6845080885730113e-8)
            (3.235315122727588,1.0536888250811671e-8)
            (3.2353151332644763,8.438011622757813e-9)
            (3.235315141702488,7.859851436364806e-9)
            (3.2353151495623393,9.888686758330323e-9)
            (3.235315159451026,1.3153821143419009e-8)
            (3.2353151726048472,1.5901232774950813e-8)
            (3.23531518850608,1.2422180173388142e-8)
            (3.23531520092826,9.733354566776597e-9)
            (3.2353152106616148,9.091315700260338e-9)
            (3.2353152197529305,1.0486914003848824e-8)
            (3.2353152302398445,1.8643399712914288e-8)
            (3.235315248883244,1.5504670880517324e-8)
            (3.235315264387915,1.0032376707158619e-8)
            (3.2353152744202918,9.489965258069333e-9)
            (3.235315283910257,9.531456068856414e-9)
            (3.235315293441713,1.2634316703952209e-8)
            (3.23531530607603,1.773084923328838e-8)
            (3.235315323806879,1.4218779043062568e-8)
            (3.235315338025658,1.1126934928995524e-8)
            (3.235315349152593,1.0397912308945934e-8)
            (3.2353153595505053,1.2431858209538404e-8)
            (3.2353153719823635,2.2173857860963153e-8)
            (3.2353153941562214,1.3248843355739837e-8)
            (3.2353154074050647,1.095542900841906e-8)
            (3.2353154183604937,1.0412336326481864e-8)
            (3.23531542877283,1.7047876887943403e-8)
            (3.235315445820707,1.8938280277325248e-8)
            (3.2353154647589872,1.2381444314257806e-8)
            (3.2353154771404316,1.1759628382179699e-8)
            (3.23531548890006,1.2392853410148064e-8)
            (3.2353155012929133,1.6266186619873224e-8)
            (3.2353155175591,1.7921485184757557e-8)
            (3.235315535480585,1.4626400091088954e-8)
            (3.2353155501069852,1.3819541955228942e-8)
            (3.235315563926527,1.4718833707405565e-8)
            (3.235315578645361,1.9525624672667163e-8)
            (3.2353155981709856,1.687965767160904e-8)
            (3.2353156150506432,1.5851945978084814e-8)
            (3.2353156309025892,1.4875280562876014e-8)
            (3.23531564577787,1.881304445561227e-8)
            (3.2353156645909142,2.0682072499056403e-8)
            (3.2353156852729867,1.619701528454698e-8)
            (3.235315701470002,1.5287121790663605e-8)
            (3.235315716757124,1.7776724092755103e-8)
            (3.235315734533848,2.2754880202313643e-8)
            (3.235315757288728,1.7963639908913365e-8)
            (3.235315775252368,1.683407191421793e-8)
            (3.23531579208644,1.831220552972468e-8)
            (3.2353158103986455,2.4656662933608686e-8)
            (3.2353158350553084,1.925623127618792e-8)
            (3.2353158543115397,1.8088003539418196e-8)
            (3.235315872399543,2.007810318005454e-8)
            (3.2353158924776464,2.585245928443669e-8)
            (3.2353159183301057,2.0666879763098223e-8)
            (3.2353159389969854,1.9650497673495693e-8)
            (3.235315958647483,2.2875101812758203e-8)
            (3.235315981522585,2.637359486357127e-8)
            (3.23531600789618,2.4590418146175352e-8)
            (3.235316032486598,2.2815032085787834e-8)
            (3.23531605530163,2.5218577448526958e-8)
            (3.2353160805202075,2.6500993843825427e-8)
            (3.2353161070212013,2.5967108019386842e-8)
            (3.2353161329883093,2.6316294476913527e-8)
            (3.235316159304604,2.7696040572067204e-8)
            (3.2353161870006444,2.8273359653496755e-8)
            (3.235316215274004,2.8707857868681685e-8)
            (3.235316243981862,2.961938161405442e-8)
            (3.2353162736012435,3.0456016819613296e-8)
            (3.2353163040572603,3.119821734287598e-8)
            (3.2353163352554777,3.209843502105514e-8)
            (3.2353163673539127,3.301859186066736e-8)
            (3.2353164003725046,3.394938818956916e-8)
            (3.2353164343218928,3.4957940986402036e-8)
            (3.2353164692798337,3.600194764530329e-8)
            (3.2353165052817814,3.709418550101873e-8)
            (3.235316542375967,3.824527317064508e-8)
            (3.23531658062124,3.9446424349165454e-8)
            (3.2353166200676644,4.0707185178234795e-8)
            (3.2353166607748496,4.202651515683442e-8)
            (3.2353167028013647,4.340613912745539e-8)
            (3.235316746207504,4.4846939495357674e-8)
            (3.2353167910544434,4.6346452009515815e-8)
            (3.2353168374008954,4.790053509395875e-8)
            (3.2353168853014305,4.9498848575524335e-8)
            (3.235316934800279,5.1123829614141414e-8)
            (3.2353169859241087,5.274541958755208e-8)
            (3.2353170386695282,5.4316593445236094e-8)
            (3.2353170929861217,5.5767294782071986e-8)
            (3.2353171487534165,5.7001078967999774e-8)
            (3.2353172057544954,5.789713952708553e-8)
            (3.235317263651635,5.832233673785936e-8)
            (3.2353173219739717,5.815051151714101e-8)
            (3.235317380124483,5.727633656249509e-8)
            (3.23531743740082,5.560339699783867e-8)
            (3.235317493004217,5.299477479070447e-8)
            (3.2353175459989916,4.3263202353927e-8)
            (3.235317589262194,3.498091771803047e-8)
            (3.2353176242431116,3.330182396510395e-8)
            (3.2353176575449356,3.8787321798849916e-8)
            (3.2353176963322574,4.8971432686784055e-8)
            (3.23531774530369,5.737413033557459e-8)
            (3.2353178026778204,6.362464510800692e-8)
            (3.2353178663024655,6.885368986075946e-8)
            (3.2353179351561554,7.392022638441631e-8)
            (3.235318009076382,7.928523038103208e-8)
            (3.235318088361612,8.502681847488702e-8)
            (3.2353181733884306,9.126085309674181e-8)
            (3.2353182646492837,9.803948008979546e-8)
            (3.235318362688764,1.0554234819437625e-7)
            (3.235318468231112,1.1392021104228434e-7)
            (3.235318582151323,1.2342790656205693e-7)
            (3.2353187055792296,1.3433266232709684e-7)
            (3.235318839911892,1.4702431760937884e-7)
            (3.2353189869362096,1.6198715835358257e-7)
            (3.235319148923368,1.7990574407988902e-7)
            (3.235319328829112,2.0171775272359582e-7)
            (3.2353195305468647,2.2878057359676518e-7)
            (3.2353197593274383,2.6309557821235785e-7)
            (3.2353200224230165,3.077643961901799e-7)
            (3.2353203301874127,3.67703320236501e-7)
            (3.235320697890733,4.511947575558395e-7)
            (3.2353211490854905,5.730369427858761e-7)
            (3.2353217221224333,7.614670942679425e-7)
            (3.2353224835895276,1.0748869656573845e-6)
            (3.235323558476493,1.6463887093642882e-6)
            (3.2353252048652026,2.8227945119141395e-6)
            (3.2353280276597145,5.783454495755791e-6)
            (3.2353338111142103,2.034237885517598e-5)
            (3.2353541534930654,4.4564044220596344e-5)
            (3.235398717537286,0.00011423512750230458)
            (3.2355129526647883,0.0004521026816606266)
            (3.235965055346449,0.0011521917666881265)
            (3.237117247113137,0.003272801638146472)
            (3.2403900487512836,0.012009828783980936)
            (3.2523998775352645,0.008725637262400276)
            (3.2611255147976648,0.008199442112105437)
            (3.26932495690977,0.0077116075622076785)
            (3.277036564471978,0.008598595335366)
            (3.285635159807344,0.00801906983048628)
            (3.29365422963783,0.007822248929991726)
            (3.301476478567822,0.00800069654742197)
            (3.309477175115244,0.006967373382200215)
            (3.316444548497444,0.006757117251594558)
            (3.3232016657490386,0.009046319848011741)
            (3.3322479855970504,0.00718592146770991)
            (3.3394339070647603,0.006818874625785565)
            (3.346252781690546,0.00855519439559771)
            (3.3548079760861436,0.007394891097735279)
            (3.362202867183879,0.007066540282152811)
            (3.3692694074660317,0.00812709828704028)
            (3.377396505753072,0.007346768091694766)
            (3.3847432738447667,0.007118178930356933)
            (3.3918614527751236,0.00773090622442929)
            (3.399592358999553,0.007273129710264392)
            (3.4068654887098173,0.007114986259287193)
            (3.4139804749691045,0.0074210998741963685)
            (3.421401574843301,0.007758567444319908)
            (3.429160142287621,0.007159510392650503)
            (3.4363196526802713,0.007037461987777327)
            (3.4433571146680486,0.007262840972833473)
            (3.450619955640882,0.007091955017535234)
            (3.4577119106584173,0.006915219625423852)
            (3.464627130283841,0.006959552723259765)
            (3.471586683007101,0.006911833111307164)
            (3.478498516118408,0.006782737306699094)
            (3.485281253425107,0.006739748058061323)
            (3.4920210014831685,0.006705323020376852)
            (3.4987263245035454,0.006620479134006985)
            (3.5053468036375524,0.006552502412914496)
            (3.511899306050467,0.006505978969267634)
            (3.5184052850197345,0.006441672035741863)
            (3.5248469570554763,0.006373323826377231)
            (3.5312202808818536,0.006317086652293913)
            (3.5375373675341475,0.006258665812095554)
            (3.543796033346243,0.006194903108652117)
            (3.549990936454895,0.006135070516170682)
            (3.556126006971066,0.006077193731757191)
            (3.562203200702823,0.006016871341505858)
            (3.568220072044329,0.005956974677636673)
            (3.5741770467219656,0.005898845043416312)
            (3.580075891765382,0.005840339284177709)
            (3.5859162310495596,0.00578154376318718)
            (3.5916977748127468,0.005723643343663376)
            (3.59742141815641,0.005666134431332903)
            (3.603087552587743,0.005608542576363895)
            (3.608696095164107,0.005551339584405568)
            (3.6142474347485125,0.005494622411120975)
            (3.6197420571596335,0.005438089738673213)
            (3.6251801468983067,0.005381802186699591)
            (3.6305619490850063,0.0053259160776439884)
            (3.6358878651626503,0.005270343298303448)
            (3.6411582084609537,0.005215030829276213)
            (3.64637323929023,0.005160053031635137)
            (3.651533292321865,0.005105418959283181)
            (3.6566387112811483,0.005051086648531378)
            (3.6616897979296796,0.004997070282743987)
            (3.6666868682124236,0.004943394159307335)
            (3.671630262371731,0.004890045986975622)
            (3.6765203083587066,0.004837020345996201)
            (3.681357328704703,0.004784330555360317)
            (3.686141659260063,0.004731980066501773)
            (3.690873639326565,0.0046799639042776064)
            (3.6955536032308425,0.0046282861029007805)
            (3.7001818893337433,0.00457695291748017)
            (3.7047588422512234,0.004525963503741792)
            (3.709284805754965,0.004475319097089869)
            (3.713760124852055,0.004425023185578247)
            (3.7181851480376333,0.004375078514341713)
            (3.722560226551975,0.0043254851380316595)
            (3.7268857116900067,0.0042762458879539444)
            (3.7311619575779607,0.004227363443672694)
            (3.7353893210216333,0.0041788386937531286)
            (3.7395681597153865,0.004130673266587781)
            (3.7436988329819743,0.004082868949573104)
            (3.7477817019315474,0.004035427939218739)
            (3.751817129870766,0.003988351506735821)
            (3.755805481377502,0.003941640820287695)
            (3.7597471221977896,0.003895297711385304)
            (3.763642419909175,0.003849323371580393)
            (3.7674917432807553,0.0038037193804223435)
            (3.7712954626611777,0.003758486447829057)
            (3.7750539491090067,0.0037136259186341114)
            (3.778767575027641,0.0036691390101344368)
            (3.7824367140377753,0.0036250265772439505)
            (3.786061740615019,0.0035812893635096543)
            (3.789643029978529,0.0035379284661556376)
            (3.7931809584446845,0.003494944624039764)
            (3.7966759030687243,0.003452338460082416)
            (3.8001282415288067,0.003410110260535504)
            (3.803538351789342,0.003368260652057753)
            (3.8069066124414,0.003326790141386482)
            (3.8102334025827864,0.0032856989030092265)
            (3.8135191014857956,0.0032449874318278837)
            (3.8167640889176235,0.0032046554710492003)
            (3.8199687443886727,0.003164703296151483)
            (3.823133447684824,0.0031251308605022565)
            (3.8262585785453265,0.0030859380128083203)
            (3.829344516558135,0.0030471244996443936)
            (3.832391641057779,0.0030086901647159436)
            (3.835400331222495,0.002970634356143531)
            (3.8383709655786387,0.002932956912778284)
            (3.841303922491417,0.002895656993759932)
            (3.844199579485177,0.002858734239226557)
            (3.8470583137244034,0.0028221878139933487)
            (3.849880501538397,0.0027860166162985145)
            (3.8526665181546953,0.0027502200111104713)
            (3.8554167381658058,0.002714797265006119)
            (3.858131535430812,0.0026797470234569687)
            (3.860811282454269,0.0026450683851551027)
            (3.863456350839424,0.0026107598463886994)
            (3.8660671106858127,0.002576820347754083)
            (3.8686439310335667,0.0025432484119822796)
            (3.871187179445549,0.0025100426605635384)
            (3.8736972221061126,0.0024772014813478904)
            (3.8761744235874604,0.002444723520925951)
            (3.8786191471083864,0.0024126070349974604)
            (3.881031754143384,0.0023808503785334167)
            (3.8834126045219173,0.0023494516904656315)
            (3.885762056212383,0.002318409057628923)
            (3.888080465270012,0.0022877206662621496)
            (3.890368185936274,0.002257384646535243)
            (3.8926255705828092,0.0022273989291616836)
            (3.894852969511971,0.002197761257229036)
            (3.8970507307692,0.002168469764450176)
            (3.89921920053365,0.0021395222493518773)
            (3.901358722783002,0.0021109163341805903)
            (3.9034696391171826,0.002082649612009657)
            (3.9055522887291922,0.002054719916769976)
            (3.907607008645962,0.002027125041797362)
            (3.9096341336877596,0.0019998623497436974)
            (3.9116339960375033,0.001972929316477856)
            (3.913606925353981,0.001946323396409877)
            (3.915553248750391,0.0019200422747527313)
            (3.9174732910251437,0.0018940833569165427)
            (3.9193673743820603,0.0018684439090796978)
            (3.92123581829114,0.0018431210677571919)
            (3.923078939358897,0.0018181123241292063)
            (3.9248970516830264,0.0017934150320035869)
            (3.92669046671503,0.0017690265327661159)
            (3.928459493247796,0.001744943814588229)
            (3.9302044370623843,0.0017211640990750787)
            (3.9319256011614594,0.0016976846046490301)
            (3.9336232857661084,0.0016745025474591557)
            (3.9352977883135676,0.001651615034377496)
            (3.936949403347945,0.0016290190712466845)
            (3.9385784224191918,0.001606711780724801)
            (3.9401851341999166,0.0015846903955294422)
            (3.941769824595446,0.0015629519456790142)
            (3.943332776541125,0.0015414933739834602)
            (3.9448742699151085,0.0015203116426674157)
            (3.946394581557776,0.0014994039294413675)
            (3.9478939854872173,0.0014787672278586683)
            (3.949372752715076,0.0014583986469283161)
            (3.9508311513620042,0.001438295122888178)
            (3.9522694464848924,0.0014184535251500208)
            (3.9536879000100424,0.0013988710281345185)
            (3.955086771038177,0.0013795446416260404)
            (3.956466315679803,0.0013604714012482866)
            (3.9578267870810513,0.001341648193179612)
            (3.959168435274231,0.0013230720254786554)
            (3.9604915072997096,0.0013047400217307548)
            (3.9617962473214403,0.001286649246870386)
            (3.9630828965683107,0.0012687966301019316)
            (3.9643516931984126,0.0012511792213389938)
            (3.9656028724197516,0.0012337941044360257)
            (3.9668366665241876,0.0012166383173783935)
            (3.968053304841566,0.00119970909250533)
            (3.9692530139340714,0.001183003304305874)
            (3.9704360172383772,0.0011665181055784402)
            (3.9716025353439557,0.0011502506101126464)
            (3.9727527859540683,0.0011341981196606454)
            (3.973886984073729,0.001118357747825094)
            (3.975005341821554,0.0011027265070664427)
            (3.9761080683286205,0.001087301673069252)
            (3.9771953700016898,0.0010720804188109057)
            (3.9782674504205007,0.0010570601689421366)
            (3.979324510589443,0.0010422381080474885)
            (3.9803667486974903,0.0010276114677529868)
            (3.9813943601652433,0.0010131775258135356)
            (3.982407537691057,0.0009989336704467888)
            (3.9834064713615036,0.0009848773305591862)
            (3.984391348692063,0.0009710058482070849)
            (3.98536235454027,0.0009573166743410688)
            (3.986319671214611,0.0009438071169558526)
            (3.987263478331567,0.0009304747178662254)
            (3.988193953049433,0.0009173171188936458)
            (3.9891112701683267,0.0009043318206818363)
            (3.9900156019890085,0.0008915163110256863)
            (3.990907118300034,0.0008788680680500427)
            (3.9917859863680842,0.0008663849026220305)
            (3.9926523712707063,0.0008540644352739157)
            (3.99350643570598,0.0008419044412981691)
            (3.9943483401472784,0.000829902571032548)
            (3.995178242718311,0.0008180564675250857)
            (3.995996299185836,0.0008063639798776556)
            (3.9968026631657136,0.0007948229951599828)
            (3.9975974861608736,0.0007834314376160556)
            (3.9983809175984897,0.0007721871670720581)
            (3.9991531047655617,0.0007610879357500266)
            (3.9999141927013118,0.0007501317408231678)
            (4.000664324442135,0.0007393166160669651)
            (4.001403641058202,0.0007286406786182198)
            (4.00213228173682,0.0007181020310182973)
            (4.002850383767838,0.0007076985791751866)
            (4.003558082347014,0.000697428367033126)
            (4.004255510714047,0.0006872895687850544)
            (4.004942800282832,0.0006772805697723427)
            (4.005620080852604,0.0006673996479094058)
            (4.0062874805005135,0.0006576448969903836)
            (4.006945125397504,0.0006480145377736335)
            (4.0075931399352775,0.0006385067440595193)
            (4.008231646679337,0.00062911997637638)
            (4.0088607666557134,0.0006198528010239457)
            (4.009480619456737,0.0006107036843392422)
            (4.010091323141077,0.0006016709226788208)
            (4.0106929940637555,0.0005927526950975093)
            (4.011285746758853,0.0005839474930153798)
            (4.011869694251868,0.0005752540616006385)
            (4.012444948313469,0.0005666711234901811)
            (4.013011619436959,0.0005581973085009295)
            (4.01356981674546,0.0005498309463369822)
            (4.014119647691797,0.0005415704083384654)
            (4.0146612181001355,0.0005334143499418076)
            (4.015194632450077,0.0005253617254563636)
            (4.015719994175534,0.0005174115304615867)
            (4.016237405705995,0.0005095625665525461)
            (4.016746968272548,0.0005018131292757744)
            (4.017248781401824,0.0004941616600993015)
            (4.017742943061923,0.00048660692803714767)
            (4.01822954998996,0.0004791482252874957)
            (4.018708698215248,0.00047178486669086084)
            (4.019180483081938,0.0004645157031486491)
            (4.019644998785087,0.0004573391274478311)
            (4.020102337912535,0.00045025337508342034)
            (4.020552591287618,0.00044325734807504347)
            (4.020995848635693,0.00043635056583557486)
            (4.021432199201529,0.0004295328098633533)
            (4.021861732011392,0.0004228032480382282)
            (4.0222845352594305,0.00041616021018686666)
            (4.022700695469617,0.0004096016016417181)
            (4.023110297071259,0.00040312606954273633)
            (4.023513423140802,0.000396733387631798)
            (4.023910156528434,0.000390424012244317)
            (4.024300580540678,0.00038419777451359494)
            (4.024684778315192,0.00037805311406824416)
            (4.02506283142926,0.00037198738323596103)
            (4.025434818812496,0.00036599836836792576)
            (4.025800817180864,0.00036008564517509)
            (4.026160902826039,0.0003542504383302614)
            (4.026515153264369,0.00034849407887804773)
            (4.026863647343247,0.000342815890458148)
            (4.027206463233705,0.00033721268847131114)
            (4.0275436759221765,0.0003316805418620561)
            (4.027875356464039,0.000326217435350884)
            (4.0282015738993895,0.0003208247516219842)
            (4.0285223986510115,0.00031550606892594146)
            (4.028837904719937,0.0003102635974574497)
            (4.029148168317395,0.00030509529995104145)
            (4.029453263617346,0.00029999515980971836)
            (4.029753258777156,0.0002949570351011843)
            (4.030048215812257,0.00028997933285435096)
            (4.030338195145111,0.0002850667768434789)
            (4.030623261921955,0.0002802269907355992)
            (4.03090348891269,0.0002754639393396374)
            (4.03117895285203,0.00027077324372637435)
            (4.031449726095756,0.00026614352040699174)
            (4.031715869616163,0.0002615638074532356)
            (4.0319774334236165,0.0002570323356536619)
            (4.03223446575927,0.0002525593661983905)
            (4.0324870251254685,0.00024816087797141506)
            (4.03273518600344,0.0002438462440208511)
            (4.032979032247461,0.0002396086688412069)
            (4.033218640916302,0.00023542656411912333)
            (4.033454067480421,0.00023127694008717725)
            (4.033685344420508,0.00022715292932495856)
            (4.033912497349833,0.00022307220232420377)
            (4.0341355695521575,0.00021906828915962961)
            (4.034354637841317,0.00021516774305485598)
            (4.034569805584372,0.00021136777474506374)
            (4.034781173359117,0.00020763110648580607)
            (4.034988804465603,0.00020390581692808496)
            (4.035192710282531,0.000200160638264002)
            (4.035392870920795,0.00019641257579916527)
            (4.035589283496594,0.0001927248774897805)
            (4.035782008374084,0.0001891710660171242)
            (4.035971179440101,0.00018578390772638897)
            (4.036156963347827,0.00018252176468536163)
            (4.036339485112513,0.00017927981872034593)
            (4.036518764931233,0.0001759494776534254)
            (4.0366947144088865,0.00017249457437973348)
            (4.036867208983266,0.00016899253340785236)
            (4.037036201516674,0.00016560590429559596)
            (4.03720180742097,0.00016249194219053464)
            (4.03736429936316,0.00015969683044403382)
            (4.037523996193604,0.0001570951580420754)
            (4.037681091351646,0.00015442857207847993)
            (4.037835519923725,0.0001514479997153373)
            (4.03798696792344,0.00014808673412414208)
            (4.038135054657564,0.00014454086898130214)
            (4.038279595526546,0.00014119465311335233)
            (4.038420790179659,0.0001384291980146557)
            (4.038559219377674,0.0001363956727793436)
            (4.038695615050453,0.00013486313327693011)
            (4.03883047818373,0.00013320850822573505)
            (4.038963686691956,0.00013077861561594517)
            (4.0390944653075715,0.00012721902931023266)
            (4.039221684336882,0.00012300803332543353)
            (4.039344692370207,0.00011866806636451344)
            (4.039463360436572,0.0001156833916162725)
            (4.039579043828188,0.00011304227919595178)
            (4.039692086107384,0.00011472369404508242)
            (4.039806809801429,0.00011412383154318917)
            (4.039920933632972,0.00011230966769382178)
            (4.040033243300666,0.00011217631753179802)
            (4.040145419618198,0.00010757395309024531)
            (4.040252993571288,9.95059537274301e-5)
            (4.0403524995250155,9.371892306209162e-5)
            (4.040446218448078,9.023241349925826e-5)
            (4.040536450861577,9.038647312298309e-5)
            (4.0406268373347,9.567309822688941e-5)
            (4.040722510432927,0.00010445328125552322)
            (4.040826963714182,0.00010906578739966477)
            (4.040936029501582,9.122598702848705e-5)
            (4.04102725548861,7.812176926513814e-5)
            (4.0411053772578756,7.547103963556623e-5)
            (4.041180848297511,6.797906538835718e-5)
            (4.0412488273628995,6.247983790252931e-5)
            (4.041311307200802,6.359805294220422e-5)
            (4.041374905253744,8.454619662945362e-5)
            (4.041459451450374,0.00013591136446766683)
            (4.041595362814841,9.615771515658622e-5)
            (4.041691520529998,7.197785116197508e-5)
            (4.04176349838116,5.5836628891192674e-5)
            (4.041819335010051,4.4774930706203975e-5)
            (4.041864109940757,4.280932545963623e-5)
            (4.041906919266217,3.872043243102752e-5)
            (4.041945639698648,4.029769540991879e-5)
            (4.041985937394058,7.0453377984947e-5)
            (4.042056390772043,6.783990158520936e-5)
            (4.042124230673628,8.76763116988144e-5)
            (4.042211906985327,6.616948817494972e-5)
            (4.042278076473502,5.4977821288382245e-5)
            (4.04233305429479,4.7009242940987406e-5)
            (4.042380063537731,4.542967952136934e-5)
            (4.0424254932172525,4.088962891124481e-5)
            (4.042466382846164,3.814396329637759e-5)
            (4.04250452680946,3.9987713929434676e-5)
            (4.04254451452339,6.238847231809785e-5)
            (4.042606902995708,7.95700727769244e-5)
            (4.042686473068485,6.991022580482564e-5)
            (4.042756383294289,5.334011258728566e-5)
            (4.042809723406877,4.052747256277911e-5)
            (4.0428502508794395,3.169552435977607e-5)
            (4.042881946403799,2.6157635286239156e-5)
            (4.0429081040390855,2.5229111733082732e-5)
            (4.042933333150819,2.3565659740043543e-5)
            (4.042956898810559,2.529919410321213e-5)
            (4.042982198004662,4.4700528511576465e-5)
            (4.043026898533173,4.2429919052011655e-5)
            (4.043069328452225,6.194159758710072e-5)
            (4.0431312700498125,4.710358306247997e-5)
            (4.043178373632875,3.730141587610092e-5)
            (4.043215675048751,3.07938273751418e-5)
            (4.043246468876126,2.622935726837028e-5)
            (4.043272698233395,2.5387459730019657e-5)
            (4.043298085693125,2.314509741996318e-5)
            (4.043321230790545,2.21915904363712e-5)
            (4.043343422380981,2.422849423666662e-5)
            (4.043367650875218,5.07736434522954e-5)
            (4.04341842451867,4.907372282314526e-5)
            (4.043467498241493,4.5159208838185805e-5)
            (4.043512657450331,3.369538066877453e-5)
            (4.043546352831,2.498146963603176e-5)
            (4.043571334300636,1.9386305824653505e-5)
            (4.043590720606461,1.56220810989538e-5)
            (4.04360634268756,1.4994864058870405e-5)
            (4.043621337551619,1.3858620496520757e-5)
            (4.043635196172115,1.3545955382276986e-5)
            (4.043648742127497,1.6341600533209544e-5)
            (4.043665083728031,2.0214090502790327e-5)
            (4.043685297818533,2.235175581599691e-5)
            (4.043707649574349,3.122897475016373e-5)
            (4.0437388785490995,3.624395854462392e-5)
            (4.043775122507644,2.738267167856634e-5)
            (4.043802505179323,2.196437032875309e-5)
            (4.0438244695496515,1.8108322762167006e-5)
            (4.043842577872414,1.5177658039711162e-5)
            (4.043857755530453,1.3119213164713983e-5)
            (4.043870874743618,1.275859125282608e-5)
            (4.043883633334871,1.2011889986673907e-5)
            (4.043895645224858,1.2248555744776013e-5)
            (4.043907893780602,1.4967427926393384e-5)
            (4.043922861208529,2.1556621909724072e-5)
            (4.0439444178304385,2.5326968288830187e-5)
            (4.043969744798727,3.2078530584733755e-5)
            (4.044001823329312,2.2755234819094028e-5)
            (4.044024578564131,1.614298732288688e-5)
            (4.044040721551454,1.1940096056761718e-5)
            (4.044052661647511,9.41402508214395e-6)
            (4.044062075672593,8.004433294850344e-6)
            (4.044070080105888,7.777557137877977e-6)
            (4.044077857663026,7.439284689603198e-6)
            (4.044085296947715,8.043597152784798e-6)
            (4.044093340544868,1.463132697399061e-5)
            (4.044107971871842,1.4287600643037024e-5)
            (4.044122259472485,1.6614958214589137e-5)
            (4.0441388744307,2.2005346450804097e-5)
            (4.04416087977715,1.6435457093955108e-5)
            (4.044177315234244,1.2039561464227688e-5)
            (4.044189354795709,9.182215815251027e-6)
            (4.044198537011524,7.40348247951772e-6)
            (4.044205940494003,6.374272333076192e-6)
            (4.0442123147663365,6.200547062462647e-6)
            (4.044218515313399,5.888432677458866e-6)
            (4.044224403746076,6.21671217349018e-6)
            (4.04423062045825,8.806934245875198e-6)
            (4.044239427392496,1.075145599394034e-5)
            (4.04425017884849,1.283962310427711e-5)
            (4.044263018471594,1.9082201360376416e-5)
            (4.044282100672954,1.3234707629372622e-5)
            (4.044295335380584,9.09448664199175e-6)
            (4.044304429867226,6.665303468267325e-6)
            (4.044311095170694,5.0625679186566686e-6)
            (4.044316157738613,4.058720178612418e-6)
            (4.044320216458791,3.875509079875883e-6)
            (4.044324091967871,3.8940138464838014e-6)
            (4.044327985981718,3.926836118495203e-6)
            (4.044331912817836,7.719624092850097e-6)
            (4.044339632441929,7.347797702728087e-6)
            (4.044346980239632,9.739967677724337e-6)
            (4.044356720207309,1.348283691893215e-5)
            (4.044370203044228,9.255521232098829e-6)
            (4.04437945856546,6.537635961478827e-6)
            (4.044385996201422,4.857676158209756e-6)
            (4.04439085387758,3.861253814463339e-6)
            (4.044394715131395,3.6856465026602336e-6)
            (4.044398400777897,3.3201452840359025e-6)
            (4.044401720923181,3.1940276095099307e-6)
            (4.044404914950791,3.4490927687258477e-6)
            (4.0444083640435595,5.872362411452059e-6)
            (4.044414236405971,6.680987854501552e-6)
            (4.0444209173938255,9.760230699207284e-6)
            (4.044430677624525,8.021861696683175e-6)
            (4.044438699486221,5.764760986792794e-6)
            (4.044444464247208,4.177596463428301e-6)
            (4.044448641843672,3.1431247853319633e-6)
            (4.044451784968457,2.524731065989272e-6)
            (4.044454309699523,2.407246245894612e-6)
            (4.044456716945769,2.2261421062097497e-6)
            (4.044458943087875,2.2558112604542657e-6)
            (4.0444611988991355,2.8756602894475236e-6)
            (4.044464074559425,3.7989524903636607e-6)
            (4.044467873511915,4.8201487254928566e-6)
            (4.044472693660641,8.190436044053229e-6)
            (4.044480884096685,5.886828163603752e-6)
            (4.044486770924848,3.989317135300041e-6)
            (4.044490760241984,2.7674302094382597e-6)
            (4.044493527672193,2.0536981715224556e-6)
            (4.044495581370365,1.675453944471883e-6)
            (4.044497256824309,1.5965614377222437e-6)
            (4.044498853385747,1.4930585967576349e-6)
            (4.044500346444344,1.6438110694849684e-6)
            (4.044501990255413,3.128932180018751e-6)
            (4.044505119187593,3.517051689883033e-6)
            (4.044508636239283,5.476483585731273e-6)
            (4.044514112722869,4.758017619010957e-6)
            (4.044518870740488,3.4090981930745556e-6)
            (4.044522279838681,2.416429233598194e-6)
            (4.044524696267914,1.7589391072547755e-6)
            (4.044526455207022,1.3624672918766123e-6)
            (4.044527817674314,1.2762227159512918e-6)
            (4.0445290938970295,1.1720759633959688e-6)
            (4.044530265972993,1.1441065019823782e-6)
            (4.044531410079495,1.5432056663655658e-6)
            (4.044532953285161,1.9772292807473946e-6)
            (4.044534930514442,2.660842622681514e-6)
            (4.044537591357065,5.11777268208391e-6)
            (4.044542709129747,3.552688267127735e-6)
            (4.044546261818014,2.0885042708584933e-6)
            (4.044548350322285,1.4089510749215606e-6)
            (4.04454975927336,1.1048212869013696e-6)
            (4.044550864094647,8.534239981372593e-7)
            (4.044551717518645,7.841360600835401e-7)
            (4.044552501654705,7.25313002547523e-7)
            (4.044553226967707,8.823563222293274e-7)
            (4.04455410932403,1.1623479450051377e-6)
            (4.044555271671975,1.6387969417053228e-6)
            (4.044556910468916,2.972609739693155e-6)
            (4.044559883078656,3.7597746489481665e-6)
            (4.044563642853305,2.270087758660111e-6)
            (4.044565912941064,1.4808413446587565e-6)
            (4.044567393782408,1.1236523578261881e-6)
            (4.044568517434766,8.465703098536892e-7)
            (4.044569364005076,6.902565594657517e-7)
            (4.044570054261635,6.539077457290432e-7)
            (4.044570708169381,6.412303008573872e-7)
            (4.044571349399682,7.712960261585522e-7)
            (4.044572120695708,1.1454337061067577e-6)
            (4.044573266129414,1.469792720421026e-6)
            (4.044574735922135,2.3730766729457287e-6)
            (4.044577108998808,2.4891947925098634e-6)
            (4.0445795981936,1.8444814280371702e-6)
            (4.044581442675028,1.1200991361093315e-6)
            (4.044582562774164,7.379198150303523e-7)
            (4.044583300693979,5.755425069864373e-7)
            (4.044583876236486,4.6787441476681124e-7)
            (4.044584344110901,4.4288013345550326e-7)
            (4.0445847869910345,4.3963642237798695e-7)
            (4.044585226627457,5.837950247666868e-7)
            (4.044585810422482,7.340506709141437e-7)
            (4.044586544473153,9.56042448763128e-7)
            (4.044587500515601,1.7174844781919774e-6)
            (4.0445892180000795,2.3156396595780393e-6)
            (4.044591533639739,1.4587717993563842e-6)
            (4.0445929924115385,9.176787996167945e-7)
            (4.044593910090338,5.998614271973679e-7)
            (4.044594509951765,4.682632122054997e-7)
            (4.0445949782149775,3.790326719155246e-7)
            (4.044595357247649,3.572160558462656e-7)
            (4.044595714463705,3.421811207715564e-7)
            (4.044596056644826,4.1530718331017624e-7)
            (4.044596471952009,5.742348738735359e-7)
            (4.044597046186883,7.728521644878583e-7)
            (4.044597819039048,1.2170575205416867e-6)
            (4.044599036096568,1.8611421772618542e-6)
            (4.0446008972387455,1.2281275267866931e-6)
            (4.044602125366272,7.630804885749853e-7)
            (4.044602888446761,4.8974131594548e-7)
            (4.044603378188077,3.7535619767936623e-7)
            (4.0446037535442745,2.9738458273698143e-7)
            (4.044604050928857,2.7861173013121743e-7)
            (4.044604329540587,2.632560551774077e-7)
            (4.0446045927966425,2.9513256105673236e-7)
            (4.044604887929204,4.5641321477774e-7)
            (4.044605344342418,5.883232701009433e-7)
            (4.0446059326656885,8.876363608578686e-7)
            (4.044606820302049,1.5424871140368168e-6)
            (4.044608362789163,1.0634318057256564e-6)
            (4.044609426220969,6.557022071973506e-7)
            (4.044610081923176,4.1577867726516615e-7)
            (4.0446104977018535,3.148950664666472e-7)
            (4.04461081259692,2.4398691955695995e-7)
            (4.04461105658384,2.2683823708291584e-7)
            (4.044611283422077,2.1277919604045792e-7)
            (4.044611496201273,2.3006686866722248e-7)
            (4.044611726268141,4.791661698533289e-7)
            (4.044612205434311,5.411323975579307e-7)
            (4.044612746566709,7.955491154731931e-7)
            (4.044613542115824,1.2675674501139156e-6)
            (4.044614809683274,8.528100545746042e-7)
            (4.044615662493329,4.997399729589347e-7)
            (4.044616162233302,3.073944006004581e-7)
            (4.0446164696277025,2.0800463840231487e-7)
            (4.044616677632341,1.5980250367420012e-7)
            (4.044616837434845,1.439627386190523e-7)
            (4.044616981397583,1.3967852030560834e-7)
            (4.0446171210761035,1.5046503598625804e-7)
            (4.0446172715411395,2.1615479361969392e-7)
            (4.044617487695933,2.917032331239966e-7)
            (4.044617779399166,3.695676316084473e-7)
            (4.044618148966798,9.43027064437274e-7)
            (4.044619091993862,1.003512191566358e-6)
            (4.044620095506054,6.300765509337225e-7)
            (4.044620725582605,3.975227151897798e-7)
            (4.04462112310532,2.6109085915493324e-7)
            (4.044621384196179,2.0342145035101566e-7)
            (4.0446215876176295,1.6108207923082318e-7)
            (4.044621748699709,1.5049386714593993e-7)
            (4.044621899193576,1.4073641896317213e-7)
            (4.044622039929995,1.469512778129456e-7)
            (4.044622186881273,2.1772787217599898e-7)
            (4.044622404609145,2.810816059906074e-7)
            (4.044622685690751,3.59945595107547e-7)
            (4.044623045636346,5.863515708526279e-7)
            (4.044623631987917,7.998808406739499e-7)
            (4.044624431868757,5.07618998391024e-7)
            (4.044624939487756,3.017888854373041e-7)
            (4.044625241276641,1.8849612448690323e-7)
            (4.044625429772766,1.4364174560910214e-7)
            (4.044625573414511,1.130507873980946e-7)
            (4.044625686465299,1.0571262532010905e-7)
            (4.044625792177924,1.0114311699283007e-7)
            (4.044625893321041,1.1370570973667782e-7)
            (4.044626007026751,2.0519067778224098e-7)
            (4.044626212217429,2.4444886825847334e-7)
            (4.044626456666297,3.2427140794766274e-7)
            (4.044626780937705,8.248369320895677e-7)
            (4.044627605774637,5.465140962002124e-7)
            (4.044628152288733,3.0974034359587677e-7)
            (4.044628462029077,1.813022256769159e-7)
            (4.044628643331302,1.177957535958285e-7)
            (4.044628761127056,9.419356494788644e-8)
            (4.044628855320621,8.712841115254832e-8)
            (4.044628942449032,8.046908561709643e-8)
            (4.044629022918118,8.455468236689967e-8)
            (4.0446291074728,1.3903265294601397e-7)
            (4.044629246505453,1.6688845594359236e-7)
            (4.044629413393909,2.0747738460613618e-7)
            (4.0446296208712935,3.2579712794245097e-7)
            (4.0446299466684215,5.500810305036907e-7)
            (4.044630496749452,4.336991104025856e-7)
            (4.044630930448562,2.700598971117074e-7)
            (4.0446312005084595,1.6815775705225633e-7)
            (4.0446313686662165,1.1237734387492537e-7)
            (4.04463148104356,9.013789004086448e-8)
            (4.0446315711814504,8.330402501144363e-8)
            (4.0446316544854755,7.542949376215802e-8)
            (4.044631729914969,7.433228965680883e-8)
            (4.044631804247259,8.875977730582463e-8)
            (4.044631893007036,1.3506983798095007e-7)
            (4.044632028076874,1.7068767466099644e-7)
            (4.044632198764549,2.2681596689722028e-7)
            (4.044632425580516,4.6584952162476156e-7)
            (4.044632891430037,4.523406849088474e-7)
            (4.044633343770722,2.6148629395095213e-7)
            (4.044633605257016,1.5195531233302972e-7)
            (4.0446337572123285,9.566338743383085e-8)
            (4.044633852875716,7.421982761712798e-8)
            (4.044633927095544,6.020308607190827e-8)
            (4.04463398729863,5.689321547208692e-8)
            (4.044634044191845,5.5599296722164127e-8)
            (4.044634099791142,6.46431033146655e-8)
            (4.044634164434245,1.0389201676730409e-7)
            (4.044634268326262,1.2897433787628643e-7)
            (4.0446343973006,1.671342513276386e-7)
            (4.044634564434851,2.934237590679345e-7)
            (4.04463485785861,4.120155985276597e-7)
            (4.044635269874209,2.766297653167271e-7)
            (4.044635546503974,1.6452989104465132e-7)
            (4.044635711033865,1.0188838039937309e-7)
            (4.0446358129222455,7.706610638535949e-8)
            (4.044635889988352,5.977879879992543e-8)
            (4.044635949767151,5.5545188004657575e-8)
            (4.044636005312339,5.1230895081744166e-8)
            (4.044636056543234,5.17616181028302e-8)
            (4.044636108304852,6.59285781523522e-8)
            (4.04463617423343,9.33493753407788e-8)
            (4.044636267582805,1.173438226587109e-7)
            (4.044636384926628,1.5376246409459782e-7)
            (4.044636538689092,2.8270796192941816e-7)
            (4.044636821397054,3.6456627050540646e-7)
            (4.0446371859633246,2.1868558164328533e-7)
            (4.044637404648906,1.262554238934399e-7)
            (4.04463753090433,7.790628320236692e-8)
            (4.044637608810613,5.939670622012727e-8)
            (4.0446376682073195,4.687334786979136e-8)
            (4.044637715080667,4.381777785056329e-8)
            (4.044637758898445,4.1007957918282045e-8)
            (4.044637799906403,4.2955099033292754e-8)
            (4.044637842861502,6.21391418320627e-8)
            (4.044637905000644,8.131922069054554e-8)
            (4.044637986319865,9.915314347352933e-8)
            (4.044638085473008,1.311536967918414e-7)
            (4.044638216626705,2.982395583828179e-7)
            (4.044638514866263,2.960095919490868e-7)
            (4.044638810875855,1.737782389099607e-7)
            (4.044638984654094,1.0083175805419842e-7)
            (4.044639085485852,6.335721813854889e-8)
            (4.04463914884307,4.911459328127421e-8)
            (4.044639197957664,3.96460579921154e-8)
            (4.044639237603722,3.735048803577001e-8)
            (4.04463927495421,3.51440814227999e-8)
            (4.044639310098291,3.711541385342798e-8)
            (4.044639347213705,5.3795459642458354e-8)
            (4.044639401009165,7.021805714657603e-8)
            (4.044639471227222,8.654307759314861e-8)
            (4.044639557770299,1.1433823576822988e-7)
            (4.044639672108535,2.308205040435496e-7)
            (4.044639902929039,2.45580339175433e-7)
            (4.044640148509378,1.5244948503578826e-7)
            (4.044640300958863,9.134284528755643e-8)
            (4.044640392301709,5.8181746531715817e-8)
            (4.044640450483455,4.512236628784194e-8)
            (4.0446404956058215,3.6058978913899864e-8)
            (4.0446405316648,3.383744928697752e-8)
            (4.04464056550225,3.1730705174481955e-8)
            (4.044640597232955,3.222806732594563e-8)
            (4.044640629461022,4.0397464040609066e-8)
            (4.044640669858486,5.993319884822768e-8)
            (4.044640729791685,7.546716229711592e-8)
            (4.044640805258847,9.557032853990677e-8)
            (4.044640900829176,1.5231465688714252e-7)
            (4.044641053143833,2.197084167931962e-7)
            (4.04464127285225,1.5253866259001825e-7)
            (4.044641425390912,9.22184604235099e-8)
            (4.044641517609373,5.765224742049213e-8)
            (4.04464157526162,4.3737134802768196e-8)
            (4.044641618998755,3.388454050679002e-8)
            (4.044641652883295,3.145652094360685e-8)
            (4.044641684339816,2.8769701287956195e-8)
            (4.044641713109518,2.790036468525159e-8)
            (4.044641741009882,3.08919023694898e-8)
            (4.044641771901785,5.744557274312001e-8)
            (4.044641829347357,6.868774082846585e-8)
            (4.044641898035098,8.168357545912386e-8)
            (4.044641979718674,1.129037112690412e-7)
            (4.044642092622385,1.8712778526719376e-7)
            (4.04464227975017,1.4485585975165804e-7)
            (4.04464242460603,8.931999051497996e-8)
            (4.0446425139260205,5.5587961789171914e-8)
            (4.044642569513982,4.171830880750349e-8)
            (4.044642611232291,3.167166884310291e-8)
            (4.04464264290396,2.9173280680083735e-8)
            (4.044642672077241,2.6401962394118073e-8)
            (4.044642698479203,2.4689899902341494e-8)
            (4.044642723169103,2.5717663554303272e-8)
            (4.0446427488867664,3.369889434168272e-8)
            (4.044642782585661,4.8448023370895044e-8)
            (4.044642831033684,6.078031766776348e-8)
            (4.044642891814002,7.624022391183871e-8)
            (4.044642968054226,1.2319124920168179e-7)
            (4.044643091245475,1.6897637689083922e-7)
            (4.044643260221852,1.1345145090047026e-7)
            (4.044643373673303,6.848254940905463e-8)
            (4.044643442155852,4.3059707799386615e-8)
            (4.04464348521556,3.283181371216415e-8)
            (4.044643518047374,2.5598406061533296e-8)
            (4.04464354364578,2.3817880112630974e-8)
            (4.04464356746366,2.1891226609227488e-8)
            (4.044643589354886,2.1234511926593314e-8)
            (4.044643610589398,2.3117785907800226e-8)
            (4.044643633707184,3.681028726276736e-8)
            (4.0446436705174715,4.675724341041132e-8)
            (4.044643717274715,5.6133407255742895e-8)
            (4.044643773408122,7.315705374821846e-8)
            (4.044643846565176,1.5803278063941661e-7)
            (4.044644004597957,1.276910355230143e-7)
            (4.044644132288992,7.793591993987548e-8)
            (4.044644210224912,4.716186108311149e-8)
            (4.044644257386773,3.087139877067102e-8)
            (4.044644288258172,2.451214786702849e-8)
            (4.04464431277032,2.0174403481121317e-8)
            (4.044644332944723,1.911364577722452e-8)
            (4.044644352058369,1.8096514509124972e-8)
            (4.0446443701548835,1.862082399384235e-8)
            (4.0446443887757075,2.3146223604442184e-8)
            (4.044644411921931,3.6012741233548695e-8)
            (4.044644447934672,4.5059539210967614e-8)
            (4.044644492994212,5.482361142838954e-8)
            (4.044644547817823,7.890964415224744e-8)
            (4.044644626727467,1.3089681694111732e-7)
            (4.044644757624284,1.0190882893112985e-7)
            (4.044644859533113,6.295996168859119e-8)
            (4.044644922493075,3.9244603122767785e-8)
            (4.044644961737678,2.6517197326825226e-8)
            (4.044644988254875,2.139907806508745e-8)
            (4.044645009653953,1.981174513332462e-8)
            (4.044645029465698,1.790527726086566e-8)
            (4.044645047370976,1.684301942361799e-8)
            (4.044645064213995,1.7316174272252738e-8)
            (4.044645081530169,2.1248643733429162e-8)
            (4.044645102778813,3.502261769483539e-8)
            (4.044645137801431,4.352117333183969e-8)
            (4.044645181322604,5.2571068387408104e-8)
            (4.0446452338936725,7.651543754150225e-8)
            (4.04464531040911,1.1604339622550697e-7)
            (4.044645426452506,8.449277633104657e-8)
            (4.044645510945283,5.1458067140686126e-8)
            (4.04464556240335,3.2123119275695444e-8)
            (4.044645594526469,2.4262764242166668e-8)
            (4.044645618789233,1.8657190459236972e-8)
            (4.044645637446424,1.7273303676290652e-8)
            (4.044645654719727,1.5670627462327502e-8)
            (4.044645670390355,1.4856459173984149e-8)
            (4.044645685246814,1.5282981102870963e-8)
            (4.044645700529795,1.8966905379613763e-8)
            (4.0446457194967005,3.0390093108678684e-8)
            (4.044645749886794,3.7709988021106255e-8)
            (4.044645787596782,4.559022492856002e-8)
            (4.0446458331870065,6.50599405460639e-8)
            (4.044645898246947,1.061061016827125e-7)
            (4.044646004353049,7.77823752073914e-8)
            (4.044646082135424,4.7051310403389834e-8)
            (4.044646129186734,2.918007435681602e-8)
            (4.044646158366809,2.1963096230592782e-8)
            (4.044646180329905,1.6816198211699884e-8)
            (4.044646197146103,1.5545708720310358e-8)
            (4.044646212691812,1.4055390629152953e-8)
            (4.0446462267472025,1.3256715725162849e-8)
            (4.044646240003918,1.3501145978978002e-8)
            (4.044646253505064,1.6193201446412786e-8)
            (4.044646269698266,2.9738774998122608e-8)
            (4.044646299437041,3.550652749595429e-8)
            (4.044646334943568,4.2108993625333824e-8)
            (4.044646377052562,5.903550626129572e-8)
            (4.044646436088068,9.425018721032075e-8)
            (4.044646530338255,6.917321204724658e-8)
            (4.044646599511467,4.179756185607175e-8)
            (4.044646641309029,2.588377068235559e-8)
            (4.0446466671928,1.949566019732174e-8)
            (4.04464668668846,1.492914059042505e-8)
            (4.044646701617601,1.3800021569920773e-8)
            (4.044646715417622,1.2493308609862197e-8)
            (4.044646727910931,1.176211039677355e-8)
            (4.044646739673041,1.1968046109700481e-8)
            (4.044646751641087,1.4209690313293777e-8)
            (4.044646765850778,2.797547438149195e-8)
            (4.044646793826252,3.2508777891848695e-8)
            (4.04464682633503,3.8095859800080234e-8)
            (4.04464686443089,5.270832748038856e-8)
            (4.044646917139217,8.367852988300228e-8)
            (4.044647000817747,6.265458019072412e-8)
            (4.044647063472327,3.807472293004821e-8)
            (4.04464710154705,2.3586963493471558e-8)
            (4.044647125134014,1.7735113821970572e-8)
            (4.0446471428691275,1.3560792488931384e-8)
            (4.04464715642992,1.2529647541725808e-8)
            (4.0446471689595676,1.1313789016753617e-8)
            (4.044647180273357,1.06354001161435e-8)
            (4.044647190908757,1.0715304199493403e-8)
            (4.044647201624061,1.2393885029382545e-8)
            (4.044647214017946,2.9192836592528693e-8)
            (4.0446472432107825,3.126960024246728e-8)
            (4.044647274480383,3.59462637433694e-8)
            (4.0446473104266465,4.7972886108027524e-8)
            (4.044647358399533,7.338533603018504e-8)
            (4.044647431784869,5.3489445761556453e-8)
            (4.044647485274314,3.237192114369236e-8)
            (4.0446475176462355,2.0029372826968483e-8)
            (4.044647537675608,1.5059750779755632e-8)
            (4.044647552735359,1.1551088974215418e-8)
            (4.044647564286448,1.0690752283437632e-8)
            (4.0446475749772,9.697761704785535e-9)
            (4.044647584674962,9.214974561189138e-9)
            (4.044647593889937,9.427146174800782e-9)
            (4.044647603317083,1.138379968068648e-8)
            (4.0446476147008825,2.022862855000085e-8)
            (4.044647634929511,2.4291938238718558e-8)
            (4.044647659221449,2.8523697181981333e-8)
            (4.0446476877451465,3.807158144297773e-8)
            (4.044647725816728,7.871841756212916e-8)
            (4.0446478045351455,5.5252027841845575e-8)
            (4.044647859787173,3.2163986141142686e-8)
            (4.0446478919511595,1.927479775787333e-8)
            (4.044647911225957,1.277322425607963e-8)
            (4.0446479239991815,1.027912599482761e-8)
            (4.0446479342783075,9.517379773171797e-9)
            (4.044647943795687,8.606676260569657e-9)
            (4.0446479524023635,8.19985945810231e-9)
            (4.044647960602223,8.42365466269257e-9)
            (4.044647969025878,1.0182305665296099e-8)
            (4.044647979208183,1.79943668854321e-8)
            (4.04464799720255,2.1618650869470457e-8)
            (4.044648018821201,2.5257143931867176e-8)
            (4.044648044078345,3.3208031879894406e-8)
            (4.044648077286377,8.052183542162084e-8)
            (4.044648157808212,5.15076683527127e-8)
            (4.044648209315881,2.855226188813731e-8)
            (4.0446482378681425,1.6600079533191092e-8)
            (4.044648254468222,1.085910739107021e-8)
            (4.0446482653273295,8.7187412844969e-9)
            (4.044648274046071,8.071160628730922e-9)
            (4.044648282117231,7.337264129603227e-9)
            (4.0446482894544955,7.053171380277945e-9)
            (4.044648296507667,7.4083850165607146e-9)
            (4.044648303916052,9.556973878943609e-9)
            (4.044648313473026,1.4033799011770043e-8)
            (4.044648327506825,1.721181952518691e-8)
            (4.044648344718644,2.0390324984020936e-8)
            (4.044648365108969,2.686407185592543e-8)
            (4.044648391973041,5.932847280121223e-8)
            (4.044648451301514,5.683949932944188e-8)
            (4.044648508141013,3.2906851465952514e-8)
            (4.044648541047865,1.932689475125926e-8)
            (4.0446485603747595,1.2422402662082277e-8)
            (4.044648572797162,9.769286712923986e-9)
            (4.044648582566449,7.940557544827698e-9)
            (4.044648590507006,7.491321341035473e-9)
            (4.044648597998328,7.007866287267461e-9)
            (4.044648605006194,6.915297667831055e-9)
            (4.044648611921492,7.474157293074768e-9)
            (4.044648619395649,1.0579177533998063e-8)
            (4.0446486299748265,1.4509970114318094e-8)
            (4.044648644484797,1.743633237794029e-8)
            (4.044648661921129,2.1031207886323955e-8)
            (4.044648682952337,2.98397875297951e-8)
            (4.0446487127921245,5.929867086251761e-8)
            (4.044648772090795,4.240252504672526e-8)
            (4.04464881449332,2.482026495442824e-8)
            (4.044648839313585,1.4980580331780402e-8)
            (4.044648854294166,1.0010238860047593e-8)
            (4.0446488643044045,8.075130786266982e-9)
            (4.044648872379535,7.480465136211478e-9)
            (4.04464887986,6.739129254640375e-9)
            (4.04464888659913,6.373231720147032e-9)
            (4.044648892972361,6.4280989420240076e-9)
            (4.04464889940046,7.319849615328167e-9)
            (4.04464890672031,1.403185034831722e-8)
            (4.04464892075216,1.649265879422046e-8)
            (4.044648937244819,1.8950697011632656e-8)
            (4.044648956195516,2.3631006484947648e-8)
            (4.044648979826523,4.630639072189524e-8)
            (4.044649026132913,4.547100029839157e-8)
            (4.044649071603914,2.6644029205158404e-8)
            (4.044649098247943,1.5725732716020957e-8)
            (4.0446491139736755,1.0110160708620697e-8)
            (4.044649124083836,7.935673451697767e-9)
            (4.04464913201951,6.437329780339951e-9)
            (4.0446491384568395,6.0701736970258935e-9)
            (4.044649144527013,5.68905544895415e-9)
            (4.044649150216069,5.627263099938773e-9)
            (4.044649155843332,6.113524797513037e-9)
            (4.0446491619568565,8.824676989149793e-9)
            (4.0446491707815335,1.1856798209919361e-8)
            (4.044649182638332,1.4123235025920167e-8)
            (4.044649196761567,1.6944947667241195e-8)
            (4.044649213706514,2.3606753885019316e-8)
            (4.044649237313268,5.412470560628435e-8)
            (4.044649291437974,3.657905445209053e-8)
            (4.044649328017028,2.0831999236747833e-8)
            (4.044649348849028,1.2334068877351001e-8)
            (4.0446493611830965,8.15993228542311e-9)
            (4.044649369343029,6.573774413709543e-9)
            (4.044649375916803,6.089370785389292e-9)
            (4.044649382006174,5.4946811545164564e-9)
            (4.044649387500855,5.2252433491162265e-9)
            (4.0446493927260985,5.305608397065953e-9)
            (4.044649398031707,6.135020491626619e-9)
            (4.044649404166727,1.376490299520583e-8)
            (4.04464941793163,1.493805434904516e-8)
            (4.044649432869685,1.7021219989032943e-8)
            (4.044649449890905,2.1223041102302886e-8)
            (4.044649471113946,5.344627229675325e-8)
            (4.044649524560218,3.243394797181054e-8)
            (4.044649556994166,1.741261002052852e-8)
            (4.044649574406776,9.925224198070737e-9)
            (4.044649584332,6.436314592406234e-9)
            (4.044649590768315,5.161016503052451e-9)
            (4.044649595929331,4.777938933386849e-9)
            (4.04464960070727,4.3496548585153505e-9)
            (4.044649605056925,4.230681582839679e-9)
            (4.044649609287607,4.519948859638134e-9)
            (4.044649613807556,6.211564596014796e-9)
            (4.04464962001912,8.454171585015047e-9)
            (4.044649628473292,1.0091735447304018e-8)
            (4.044649638565027,1.1924486287284708e-8)
            (4.0446496504895135,1.5713720991072933e-8)
            (4.0446496662032345,2.9416651337044186e-8)
            (4.044649695619886,3.9866650425324224e-8)
            (4.044649735486536,2.6095724692254407e-8)
            (4.044649761582261,1.576496444499753e-8)
            (4.044649777347225,1.0057364718818462e-8)
            (4.04464978740459,7.770771581760982e-9)
            (4.044649795175362,6.122511386763563e-9)
            (4.044649801297873,5.708983508156962e-9)
            (4.044649807006857,5.194916496975566e-9)
            (4.044649812201773,4.9024304615841174e-9)
            (4.044649817104204,4.867520608797804e-9)
            (4.044649821971724,5.328086416511724e-9)
            (4.044649827299811,7.794075607137074e-9)
            (4.044649835093886,1.0588599330674242e-8)
            (4.0446498456824855,1.276119565574163e-8)
            (4.044649858443681,1.5500378758304123e-8)
            (4.04464987394406,2.2526244869425227e-8)
            (4.044649896470305,3.514965740691878e-8)
            (4.044649931619962,2.4803512133075856e-8)
            (4.044649956423474,1.4962144412322687e-8)
            (4.044649971385619,9.361256658735329e-9)
            (4.044649980746875,7.1209544927341994e-9)
            (4.04464998786783,5.5205733318075545e-9)
            (4.044649993388403,5.122761770337547e-9)
            (4.044649998511165,4.640583028958645e-9)
            (4.044650003151748,4.375021234181986e-9)
            (4.044650007526769,4.3568491037149215e-9)
            (4.044650011883618,4.805119857564932e-9)
            (4.044650016688738,7.442858773742955e-9)
            (4.044650024131597,9.706656811658831e-9)
            (4.044650033838254,1.1443149539047681e-8)
            (4.044650045281403,1.3821079392073443e-8)
            (4.044650059102483,2.0246297971482363e-8)
            (4.044650079348781,3.213035881799442e-8)
            (4.0446501114791396,2.3508065716271176e-8)
            (4.044650134987205,1.4415078020135752e-8)
            (4.044650149402283,9.102635978308626e-9)
            (4.044650158504919,6.9501338018085335e-9)
            (4.044650165455053,5.383235190947744e-9)
            (4.044650170838288,4.9904409493706225e-9)
            (4.044650175828729,4.50811388219563e-9)
            (4.044650180336843,4.221233140810909e-9)
            (4.044650184558076,4.1513334991805095e-9)
            (4.04465018870941,4.448220458641572e-9)
            (4.04465019315763,6.098738403181869e-9)
            (4.044650199256369,8.712862431536905e-9)
            (4.044650207969231,1.0672280836843129e-8)
            (4.044650218641512,1.2846500752061729e-8)
            (4.044650231488013,1.7755064973812296e-8)
            (4.044650249243078,3.403819093250604e-8)
            (4.0446502832812685,2.318097891418347e-8)
            (4.044650306462247,1.3457502667790777e-8)
            (4.04465031991975,8.173686616430587e-9)
            (4.044650328093437,5.479201092839503e-9)
            (4.044650333572638,4.456398805530171e-9)
            (4.044650338029037,4.1400047834372344e-9)
            (4.044650342169041,3.7664404928250406e-9)
            (4.044650345935482,3.5735130410330385e-9)
            (4.044650349508995,3.6324525609643388e-9)
            (4.0446503531414475,4.1732244326908585e-9)
            (4.044650357314672,9.808472256622736e-9)
            (4.044650367123144,1.0644055414843479e-8)
            (4.0446503777672,1.152981621288518e-8)
            (4.044650389297016,1.3815661503713272e-8)
            (4.044650403112677,3.232734346880761e-8)
            (4.044650435440021,2.3704943785674004e-8)
            (4.044650459144965,1.387289039200823e-8)
            (4.044650473017855,8.152605701639004e-9)
            (4.044650481170461,5.342865705415534e-9)
            (4.044650486513326,4.288915889105738e-9)
            (4.044650490802242,3.969052642105453e-9)
            (4.044650494771295,3.5852485424925362e-9)
            (4.0446504983565434,3.4136684590180266e-9)
            (4.044650501770212,3.457606645440592e-9)
            (4.0446505052278185,3.950390237150714e-9)
            (4.044650509178209,7.731303597324768e-9)
            (4.044650516909512,9.023963798426848e-9)
            (4.044650525933476,1.0345917011989059e-8)
            (4.044650536279393,1.2766494528193562e-8)
            (4.044650549045888,2.438454504982701e-8)
            (4.044650573430433,2.4341606952305028e-8)
            (4.04465059777204,1.4578524165642648e-8)
            (4.044650612350564,8.752381042143043e-9)
            (4.044650621102945,5.6903513012684925e-9)
            (4.044650626793296,4.489386640216253e-9)
            (4.044650631282683,3.6484504306599774e-9)
            (4.044650634931133,3.4408991211876128e-9)
            (4.044650638372032,3.224400302315189e-9)
            (4.044650641596433,3.167150985916578e-9)
            (4.044650644763584,3.386394276105875e-9)
            (4.044650648149978,4.5767265532958845e-9)
            (4.0446506527267045,6.500749272220219e-9)
            (4.044650659227454,7.902704268758498e-9)
            (4.044650667130158,9.385281884988217e-9)
            (4.04465067651544,1.2481702782451976e-8)
            (4.044650688997143,3.123058700538195e-8)
            (4.04465072022773,2.0639317810378088e-8)
            (4.044650740867048,1.1639476937830295e-8)
            (4.0446507525065245,6.866990531761985e-9)
            (4.044650759373515,4.547228371620804e-9)
            (4.044650763920743,3.6729410624047887e-9)
            (4.0446507675936845,3.4064449039306055e-9)
            (4.044650771000129,3.089077438289678e-9)
            (4.044650774089207,2.951841437948133e-9)
            (4.044650777041048,3.0125031358352317e-9)
            (4.044650780053551,3.5336995551915606e-9)
            (4.044650783587251,7.93740984050828e-9)
            (4.044650791524661,8.59464233116114e-9)
            (4.044650800119303,9.815057211426392e-9)
            (4.04465080993436,1.233845381420906e-8)
            (4.044650822272814,2.9181189020732745e-8)
            (4.044650851454003,1.8113351707427228e-8)
            (4.044650869567355,9.942556111752765e-9)
            (4.044650879509911,5.763133970049239e-9)
            (4.044650885273045,3.7752876380636735e-9)
            (4.044650889048333,3.0417597329801538e-9)
            (4.044650892090092,2.820329747521555e-9)
            (4.044650894910422,2.5726514252255583e-9)
            (4.0446508974830735,2.503568019562863e-9)
            (4.0446508999866415,2.6719018109133685e-9)
            (4.044650902658543,3.6825165139475757e-9)
            (4.04465090634106,4.983268020453124e-9)
            (4.044650911324328,5.943197933788724e-9)
            (4.044650917267526,7.0451608991106696e-9)
            (4.044650924312687,9.323337657463071e-9)
            (4.044650933636024,1.7900797288916692e-8)
            (4.044650951536822,2.3316193420441778e-8)
            (4.044650974853015,1.4658944280654396e-8)
            (4.044650989511959,8.851634980544532e-9)
            (4.044650998363594,5.7069158287959e-9)
            (4.04465100407051,4.453876378818222e-9)
            (4.0446510085243865,3.550279181752103e-9)
            (4.044651012074666,3.3232261387183826e-9)
            (4.044651015397892,3.049089869477939e-9)
            (4.044651018446982,2.9014950442274312e-9)
            (4.044651021348477,2.9256987943426793e-9)
            (4.0446510242741756,3.3373543928405525e-9)
            (4.04465102761153,6.263269014539219e-9)
            (4.044651033874799,7.516876898705505e-9)
            (4.044651041391676,8.735471013210372e-9)
            (4.044651050127147,1.1039531955248094e-8)
            (4.044651061166679,2.623907136012349e-8)
            (4.04465108740575,1.6549832615453397e-8)
            (4.044651103955583,9.13638764643565e-9)
            (4.0446511130919705,5.325350826979047e-9)
            (4.044651118417321,3.5049998459157905e-9)
            (4.044651121922321,2.8301085919224533e-9)
            (4.04465112475243,2.6257218621594802e-9)
            (4.044651127378152,2.3945592175778074e-9)
            (4.044651129772711,2.324231473949112e-9)
            (4.044651132096942,2.4684032595700955e-9)
            (4.0446511345653455,3.347496502215108e-9)
            (4.044651137912842,4.598334157890349e-9)
            (4.044651142511176,5.5238729146367405e-9)
            (4.044651148035049,6.5712857377775435e-9)
            (4.044651154606335,8.753180402720773e-9)
            (4.044651163359515,1.799372029154256e-8)
            (4.0446511813532355,1.9419998942282746e-8)
            (4.0446512007732345,1.2166680107839056e-8)
            (4.044651212939915,7.438112348268078e-9)
            (4.044651220378027,4.8726844781299405e-9)
            (4.044651225250711,3.842499651796061e-9)
            (4.044651229093211,3.0977087561723238e-9)
            (4.04465123219092,2.9102436016614774e-9)
            (4.044651235101163,2.690657474602176e-9)
            (4.044651237791821,2.590272885072409e-9)
            (4.044651240382094,2.675979438038212e-9)
            (4.044651243058073,3.269076565004525e-9)
            (4.04465124632715,5.819670079176831e-9)
            (4.04465125214682,7.016742742393944e-9)
            (4.044651259163563,8.285009123198961e-9)
            (4.044651267448572,1.1244869924098566e-8)
            (4.044651278693442,1.975031871381816e-8)
            (4.04465129844376,1.3870182336006565e-8)
            (4.044651312313943,8.226911596409536e-9)
            (4.044651320540854,5.074204167954122e-9)
            (4.0446513256150585,3.8320662198998434e-9)
            (4.044651329447125,2.9545130786345908e-9)
            (4.044651332401638,2.738067550467349e-9)
            (4.044651335139705,2.483252714569062e-9)
            (4.044651337622958,2.357563921862038e-9)
            (4.044651339980522,2.401414178621053e-9)
            (4.044651342381936,2.868506321362929e-9)
            (4.0446513452504425,5.315385465110012e-9)
            (4.044651350565828,6.2534963873872584e-9)
            (4.044651356819324,7.304513438555205e-9)
            (4.044651364123838,9.665956923754493e-9)
            (4.044651373789795,2.1132092520304013e-8)
            (4.044651394921887,1.4203902942711011e-8)
            (4.04465140912579,8.159172892874267e-9)
            (4.044651417284963,4.891483662561313e-9)
            (4.044651422176447,3.2731382049178137e-9)
            (4.044651425449585,2.658175013436903e-9)
            (4.04465142810776,2.4699193801325237e-9)
            (4.044651430577679,2.2495898477359333e-9)
            (4.044651432827269,2.1714177123044465e-9)
            (4.044651434998687,2.287306344328499e-9)
            (4.044651437285993,3.040402596354852e-9)
            (4.044651440326396,4.264261832531702e-9)
            (4.044651444590658,5.17781462150424e-9)
            (4.044651449768472,6.222016679657827e-9)
            (4.044651455990489,8.497440973087578e-9)
            (4.04465146448793,2.3065507726016676e-8)
            (4.044651487553438,1.4449090812718168e-8)
            (4.044651502002528,8.039735099885092e-9)
            (4.0446515100422635,4.7687835902365805e-9)
            (4.044651514811047,3.2011842066026475e-9)
            (4.044651518012231,2.6174049594374083e-9)
            (4.044651520629636,2.43865372340224e-9)
            (4.04465152306829,2.2340547189969584e-9)
            (4.044651525302345,2.1649313453053765e-9)
            (4.044651527467276,2.297349865898468e-9)
            (4.044651529764626,3.1249411946987493e-9)
            (4.044651532889567,4.292025401753108e-9)
            (4.0446515371815925,5.20547782656422e-9)
            (4.04465154238707,6.331094759559619e-9)
            (4.044651548718165,8.889175617809997e-9)
            (4.044651557607341,1.9049616994948337e-8)
            (4.044651576656958,1.3752540439782024e-8)
            (4.044651590409498,8.240270688020246e-9)
            (4.044651598649769,5.073585107595591e-9)
            (4.044651603723354,3.817228311220333e-9)
            (4.044651607540582,2.926926256918705e-9)
            (4.0446516104675085,2.4329702696945787e-9)
            (4.044651612900479,2.3109461011472376e-9)
            (4.044651615211425,2.1916761738793866e-9)
            (4.044651617403101,2.2175603575647074e-9)
            (4.044651619620661,2.619795935743241e-9)
            (4.044651622240457,5.097317234969978e-9)
            (4.044651627337775,5.892055732203971e-9)
            (4.04465163322983,6.956674347691205e-9)
            (4.044651640186505,9.522959310004353e-9)
            (4.044651649709464,1.6841437577852503e-8)
            (4.044651666550902,1.2519620007367394e-8)
            (4.044651679070522,7.669735069271155e-9)
            (4.044651686740257,4.834375566531435e-9)
            (4.044651691574632,3.687111949091104e-9)
            (4.044651695261744,2.8603981405694867e-9)
            (4.044651698122142,2.6538407027487665e-9)
            (4.044651700775983,2.4040964774485474e-9)
            (4.0446517031800795,2.278480515371939e-9)
            (4.04465170545856,2.332845028263364e-9)
            (4.044651707791405,2.8805473561988038e-9)
            (4.044651710671952,4.576595991068189e-9)
            (4.044651715248548,5.628488786157959e-9)
            (4.044651720877037,6.765299431776839e-9)
            (4.044651727642337,9.446623927544806e-9)
            (4.0446517370889605,1.7998144308251085e-8)
            (4.044651755087105,1.3521892050505357e-8)
            (4.044651768608997,8.3492839308974e-9)
            (4.044651776958281,5.303142813772865e-9)
            (4.044651782261424,4.067002734586822e-9)
            (4.044651786328426,3.1695144286914e-9)
            (4.044651789497941,2.943509436192926e-9)
            (4.04465179244145,2.6642981154623158e-9)
            (4.044651795105748,2.5134232473078555e-9)
            (4.044651797619172,2.544580546270936e-9)
            (4.044651800163752,3.0323716870839235e-9)
            (4.044651803196124,5.552839077438421e-9)
            (4.044651808748963,6.573676714083376e-9)
            (4.04465181532264,7.772769983205308e-9)
            (4.04465182309541,1.0581016951505262e-8)
            (4.0446518336764266,2.287217970575739e-8)
            (4.044651856548606,2.0721816262891934e-8)
            (4.0446518772704225,1.3583085767265857e-8)
            (4.044651890853508,1.2716127706369207e-8)
            (4.044651903569636,1.16200906674635e-8)
            (4.044651915189727,2.0814364454224688e-8)
            (4.044651936004091,8.832755860055386e-9)
            (4.044651944836847,3.884468746662151e-9)
            (4.044651948721316,2.2179689196377694e-9)
            (4.044651950939285,1.4188934471803805e-9)
            (4.044651952358178,1.1765157736931542e-9)
            (4.044651953534694,1.1085843354408098e-9)
            (4.044651954643278,1.1902052676759922e-9)
            (4.0446519558334835,1.6568799665606093e-9)
            (4.044651957490363,2.014100886071901e-9)
            (4.044651959504464,2.868181248061319e-9)
            (4.044651962372646,9.235804121487945e-9)
            (4.04465197160845,1.1644688768797096e-8)
            (4.0446519832531385,1.047937203679794e-8)
            (4.0446519937325105,6.0603699836292435e-9)
            (4.0446519997928805,3.5148364219139694e-9)
            (4.044652003307717,2.2012098810364478e-9)
            (4.044652005508927,1.7017489639670202e-9)
            (4.044652007210676,1.5519647789119517e-9)
            (4.0446520087626405,1.3992478287150334e-9)
            (4.044652010161888,1.501861746078248e-9)
            (4.04465201166375,2.2895925155808072e-9)
            (4.044652013953343,2.788273611997738e-9)
            (4.044652016741616,3.8729837115170085e-9)
            (4.0446520206146,8.920660654609947e-9)
            (4.044652029535261,8.319655186994623e-9)
            (4.044652037854916,4.739719727808733e-9)
            (4.0446520425946355,2.788410391474372e-9)
            (4.044652045383046,1.8192771733538393e-9)
            (4.044652047202323,1.4692318472953048e-9)
            (4.044652048671555,1.36445610365854e-9)
            (4.044652050036011,1.3268506293684368e-9)
            (4.044652051362862,2.014693301077841e-9)
            (4.044652053377555,2.3572193086351945e-9)
            (4.044652055734774,3.1464937322311926e-9)
            (4.044652058881268,7.1643952992417326e-9)
            (4.044652066045663,6.6281264921030925e-9)
            (4.04465207267379,3.856317043471336e-9)
            (4.044652076530107,2.334947346582794e-9)
            (4.044652078865054,1.5748859993891529e-9)
            (4.04465208043994,1.3028902401401865e-9)
            (4.04465208174283,1.222957735080854e-9)
            (4.044652082965788,1.3042233959481564e-9)
            (4.0446520842700115,1.8407373403306337e-9)
            (4.044652086110749,2.396530085491122e-9)
            (4.044652088507279,3.68300678843525e-9)
            (4.044652092190286,5.356181276283678e-9)
            (4.044652097546467,4.098262174068168e-9)
            (4.044652101644729,2.6641240324920545e-9)
            (4.044652104308853,1.767866741886337e-9)
            (4.04465210607672,1.4205099319042347e-9)
            (4.04465210749723,1.314848674383029e-9)
            (4.044652108812079,1.3122471997917273e-9)
            (4.044652110124326,2.299687551499119e-9)
            (4.044652112424013,2.714364732980812e-9)
            (4.044652115138378,4.89658713576091e-9)
            (4.044652120034965,4.361861094537289e-9)
            (4.044652124396826,2.5241249090868223e-9)
            (4.044652126920951,1.556617057474341e-9)
            (4.044652128477568,1.2233236645897705e-9)
            (4.044652129700892,1.1274696731788936e-9)
            (4.044652130828362,1.2145378036620968e-9)
            (4.044652132042899,1.4180638885363805e-9)
            (4.044652133460963,1.8347039443256108e-9)
            (4.044652135295667,3.1989575433044593e-9)
            (4.044652138494625,3.930741954150108e-9)
            (4.044652142425367,2.879696481272731e-9)
            (4.044652145305063,1.8947465818541787e-9)
            (4.04465214719981,1.4589511820872758e-9)
            (4.044652148658761,1.3230065931679746e-9)
            (4.044652149981768,1.2399246074323855e-9)
            (4.044652151221692,2.4324577907464118e-9)
            (4.04465215365415,2.7703803695544593e-9)
            (4.04465215642453,3.2344953382335007e-9)
            (4.044652159659026,2.1854980047919526e-9)
            (4.044652161844524,1.4585070928774257e-9)
            (4.044652163303031,1.2225598311488284e-9)
            (4.044652164525591,1.1555796319839828e-9)
            (4.04465216568117,1.6174039885186176e-9)
            (4.044652167298574,2.0756196761340107e-9)
            (4.044652169374194,3.5202880610540888e-9)
            (4.044652172894482,2.1266322036694874e-9)
            (4.044652175021114,1.3034062718020323e-9)
            (4.0446521763245205,1.2107337354905212e-9)
            (4.044652177535254,1.100048052649072e-9)
            (4.044652178635302,1.4425891592395601e-9)
            (4.044652180077891,2.0671846456821186e-9)
            (4.044652182145076,2.4519763996977417e-9)
            (4.0446521845970524,1.6640422373370711e-9)
            (4.044652186261095,1.335587640483027e-9)
            (4.044652187596682,1.2366339063873966e-9)
            (4.044652188833316,1.3096661533040788e-9)
            (4.044652190142982,1.9733752409933913e-9)
            (4.044652192116358,2.4664279507646825e-9)
            (4.044652194582786,1.4228387357206884e-9)
            (4.044652196005624,1.1303811220386706e-9)
            (4.044652197136005,1.0572822617405109e-9)
            (4.044652198193288,2.0524382193798374e-9)
            (4.044652200245726,2.2521211562320786e-9)
            (4.044652202497847,1.244706560044051e-9)
            (4.044652203742554,1.0264962213568651e-9)
            (4.04465220476905,9.817826551739017e-10)
            (4.0446522057508325,1.009697214726657e-9)
            (4.04465220676053,1.6246843870248995e-9)
            (4.044652208385214,1.5898597993668773e-9)
            (4.044652209975074,1.2702718876766994e-9)
            (4.044652211245346,1.1859189186225194e-9)
            (4.044652212431265,1.1978231739817602e-9)
            (4.044652213629088,1.5246817142156033e-9)
            (4.04465221515377,1.2306751173696284e-9)
            (4.044652216384445,1.152471895693452e-9)
            (4.044652217536917,1.1414398315423568e-9)
            (4.0446522186783564,1.4010455018365064e-9)
            (4.044652220079402,1.1026850543771616e-9)
            (4.044652221182087,1.0482033019343362e-9)
            (4.04465222223029,1.1633281005174467e-9)
            (4.044652223393618,1.0133742733842155e-9)
            (4.044652224406993,7.98527466372434e-10)
            (4.04465222520552,7.289218117989549e-10)
            (4.044652225934442,7.225047227166215e-10)
            (4.044652226656947,1.0248983883798246e-9)
            (4.044652227681845,9.804148604075635e-10)
            (4.04465222866226,1.0875451650349532e-9)
            (4.044652229749805,1.1946115208161245e-9)
            (4.044652230944417,1.2156533557572402e-9)
            (4.04465223216007,1.220683110148002e-9)
            (4.044652233380753,1.2407301852590535e-9)
            (4.044652234621483,1.2460583675988346e-9)
            (4.044652235867542,1.2528493797958618e-9)
            (4.044652237120391,1.2755281275644847e-9)
            (4.044652238395919,1.2986012265514546e-9)
            (4.04465223969452,1.3103358398325327e-9)
            (4.044652241004856,1.3197833936828829e-9)
            (4.04465224232464,1.3385177410896176e-9)
            (4.044652243663157,1.3639009921462275e-9)
            (4.044652245027058,1.384866443743249e-9)
            (4.044652246411925,1.3977139445842113e-9)
            (4.044652247809639,1.409493854964694e-9)
            (4.044652249219133,1.428378304524358e-9)
            (4.044652250647511,1.4541932102929422e-9)
            (4.044652252101704,1.4788712476843102e-9)
            (4.044652253580575,1.4955565674767968e-9)
            (4.044652255076132,1.5057315394528814e-9)
            (4.0446522565818634,1.517381775784088e-9)
            (4.044652258099245,1.5373489148373665e-9)
            (4.044652259636594,1.5648549123170596e-9)
            (4.044652261201449,1.591596188177391e-9)
            (4.044652262793045,1.608928990037839e-9)
            (4.044652264401974,1.615681810562819e-9)
            (4.044652266017656,1.6193979490708443e-9)
            (4.044652267637054,1.6307595274156483e-9)
            (4.0446522692678135,1.6556942483703097e-9)
            (4.044652270923508,1.6899122101676767e-9)
            (4.04465227261342,1.720308340225074e-9)
            (4.044652274333728,1.734332677472139e-9)
            (4.044652276068061,1.7300996191238482e-9)
            (4.044652277798161,1.7184165201911128e-9)
            (4.044652279516577,1.7165149301945348e-9)
            (4.044652281233092,1.7385124451152478e-9)
            (4.0446522829716045,1.7858816647731146e-9)
            (4.044652284757486,1.8416832503476144e-9)
            (4.044652286599169,1.8773933518900776e-9)
            (4.044652288476563,1.8732260187448446e-9)
            (4.044652290349789,1.8332944051735467e-9)
            (4.044652292183083,1.7826078391181e-9)
            (4.044652293965691,1.7545671582297473e-9)
            (4.044652295720258,1.7794068440935007e-9)
            (4.044652297499665,1.8715651251000054e-9)
            (4.04465229937123,2.0069368389386e-9)
            (4.044652301378167,2.1122756876934545e-9)
            (4.044652303490443,2.1167183561487946e-9)
            (4.044652305607161,2.014107103320839e-9)
            (4.044652307621268,1.8546524316320756e-9)
            (4.044652309475921,1.7043824129814311e-9)
            (4.044652311180303,1.625470424926334e-9)
            (4.044652312805773,1.6853132223104694e-9)
            (4.044652314491087,1.982018993373913e-9)
            (4.044652316473106,2.5320705532294596e-9)
            (4.044652319005176,2.919586350458303e-9)
            (4.0446523219247625,2.417611888461124e-9)
            (4.044652324342374,1.8253860645245368e-9)
            (4.0446523261677605,1.3812186949735406e-9)
            (4.044652327548979,1.2616583333624476e-9)
            (4.0446523288106375,1.1512097941590582e-9)
            (4.044652329961847,1.2862440001981668e-9)
            (4.044652331248091,1.9599459832875255e-9)
            (4.044652333208037,3.1336924166680546e-9)
            (4.04465233634173,4.0763579178815235e-9)
            (4.044652340418088,2.713753666228058e-9)
            (4.044652343131841,1.6775851818806586e-9)
            (4.0446523448094265,1.1063843174952126e-9)
            (4.044652345915811,9.165868064542337e-10)
            (4.044652346832398,8.622000891023163e-10)
            (4.044652347694598,9.781313536905145e-10)
            (4.044652348672729,1.1916059250438593e-9)
            (4.044652349864335,1.5479404424922905e-9)
            (4.044652351412275,4.3524863713173545e-9)
            (4.044652355764762,4.683267107452593e-9)
            (4.044652360448029,2.885833794152859e-9)
            (4.044652363333863,1.865862131467111e-9)
            (4.044652365199725,1.4350476362778863e-9)
            (4.0446523666347725,1.1235181673896477e-9)
            (4.044652367758291,1.0450742493617327e-9)
            (4.044652368803365,1.0114193926824555e-9)
            (4.044652369814784,1.3632384110451312e-9)
            (4.044652371178023,1.738674981766053e-9)
            (4.044652372916698,2.475717408856326e-9)
            (4.044652375392415,4.442920698011221e-9)
            (4.044652379835336,4.225622518561067e-9)
            (4.044652384060958,2.606950211259118e-9)
            (4.0446523866679085,1.6320989004725561e-9)
            (4.044652388300007,1.2305800822787205e-9)
            (4.0446523895305875,9.62660173797758e-10)
            (4.044652390493248,8.992220301706766e-10)
            (4.04465239139247,9.075966644900291e-10)
            (4.044652392300066,1.7063692681063003e-9)
            (4.044652394006436,1.9284289720644665e-9)
            (4.044652395934865,2.97347124700309e-9)
            (4.044652398908336,4.527274555243821e-9)
            (4.04465240343561,4.217830529285038e-9)
            (4.044652407653441,2.6027873190059836e-9)
            (4.044652410256228,1.652837866572554e-9)
            (4.044652411909066,1.2579119967881525e-9)
            (4.044652413166978,9.86760895216321e-10)
            (4.044652414153739,9.212719476181519e-10)
            (4.044652415075011,9.005720613686208e-10)
            (4.044652415975583,1.188905862647971e-9)
            (4.044652417164489,1.510797709158851e-9)
            (4.044652418675287,1.9543620055628708e-9)
            (4.044652420629649,3.356062094894696e-9)
            (4.044652423985711,4.977331435895849e-9)
            (4.044652428963042,4.555186450261317e-9)
            (4.044652433518229,2.7914035527487613e-9)
            (4.044652436309632,1.764558277272954e-9)
            (4.04465243807419,1.3361782791321275e-9)
            (4.044652439410369,1.0330820643389416e-9)
            (4.044652440443451,9.584679716567734e-10)
            (4.044652441401919,8.998455314213061e-10)
            (4.044652442301764,9.945262391397591e-10)
            (4.0446524432962905,1.7508128280496749e-9)
            (4.044652445047103,2.1129755722881782e-9)
            (4.044652447160079,2.961434653059314e-9)
            (4.0446524501215135,5.7565010536109185e-9)
            (4.044652455878015,5.240496037117737e-9)
            (4.044652461118511,3.053570729605326e-9)
            (4.044652464172081,1.8421557612668948e-9)
            (4.044652466014237,1.2167582497113472e-9)
            (4.044652467230995,9.796172761866728e-10)
            (4.044652468210613,9.074989648638621e-10)
            (4.044652469118112,8.402230022852564e-10)
            (4.044652469958335,8.928200401214781e-10)
            (4.044652470851155,1.7738370772235612e-9)
            (4.044652472624992,1.9861703393075913e-9)
            (4.044652474611162,2.558376621664138e-9)
            (4.044652477169539,5.096460142794967e-9)
            (4.044652482265999,6.340271418991961e-9)
            (4.04465248860627,3.841083895395059e-9)
            (4.044652492447354,2.3001325288873886e-9)
            (4.044652494747487,1.4853513974344423e-9)
            (4.044652496232838,1.168155350228517e-9)
            (4.044652497400993,9.541425427528338e-10)
            (4.044652498355136,9.024843095062351e-10)
            (4.04465249925762,8.765654868625461e-10)
            (4.044652500134186,9.836007563990279e-10)
            (4.0446525011177865,2.1278312445360825e-9)
            (4.044652503245618,2.341661975435727e-9)
            (4.04465250558728,2.9998323824997897e-9)
            (4.044652508587112,5.927313750930807e-9)
            (4.044652514514426,6.003801011900123e-9)
            (4.044652520518227,3.6339162790000046e-9)
            (4.044652524152143,2.188079939458021e-9)
            (4.044652526340223,1.423826390123395e-9)
            (4.0446525277640495,1.1256240384227567e-9)
            (4.0446525288896735,9.247642651644128e-10)
            (4.044652529814438,8.764127201743577e-10)
            (4.0446525306908505,8.50442383182326e-10)
            (4.044652531541293,9.333245287734826e-10)
            (4.044652532474617,1.7163737098258025e-9)
            (4.044652534190991,2.0196475603029285e-9)
            (4.044652536210639,2.4408146614973703e-9)
            (4.044652538651453,3.4797320580537416e-9)
            (4.044652542131185,6.5836127660645616e-9)
            (4.044652548714798,6.019956977354468e-9)
            (4.044652554734755,3.5534917230961582e-9)
            (4.044652558288247,2.173903723701187e-9)
            (4.044652560462151,1.4489147659446644e-9)
            (4.044652561911065,1.164123908381498e-9)
            (4.044652563075189,1.0763763214072242e-9)
            (4.044652564151566,9.69277103024524e-10)
            (4.044652565120843,9.253406929587982e-10)
            (4.044652566046183,9.658753796770725e-10)
            (4.044652567012059,1.2655947401185585e-9)
            (4.0446525682776535,1.8104584498246368e-9)
            (4.044652570088112,2.2440147517954756e-9)
            (4.044652572332127,2.7962903104139514e-9)
            (4.044652575128417,4.208745352229926e-9)
            (4.044652579337162,6.8640924055785035e-9)
            (4.044652586201255,5.351966869682201e-9)
            (4.044652591553222,3.383142654911353e-9)
            (4.044652594936364,2.167402257668982e-9)
            (4.044652597103767,1.6588215245860738e-9)
            (4.044652598762588,1.284623074582214e-9)
            (4.044652600047211,1.1902789864848273e-9)
            (4.04465260123749,1.0725100807462695e-9)
            (4.04465260231,1.0048388787708973e-9)
            (4.044652603314839,9.961578228967483e-10)
            (4.044652604310997,1.1015579559625621e-9)
            (4.044652605412555,1.7415118236385752e-9)
            (4.044652607154067,2.2637109964307456e-9)
            (4.044652609417778,2.707685631264667e-9)
            (4.044652612125463,3.4120750669330846e-9)
            (4.044652615537538,5.889619458798734e-9)
            (4.044652621427158,7.539501467590526e-9)
            (4.044652628966659,4.692394028893432e-9)
            (4.044652633659053,2.837469814664928e-9)
            (4.044652636496523,1.8268195844939328e-9)
            (4.044652638323343,1.4261880565413776e-9)
            (4.044652639749531,1.1426815049730976e-9)
            (4.044652640892212,1.0722764898218884e-9)
            (4.044652641964489,9.932881184226972e-10)
            (4.044652642957777,9.577743043109876e-10)
            (4.044652643915551,9.81349224105088e-10)
            (4.0446526448969005,1.1490177698192383e-9)
            (4.044652646045918,2.626118877913086e-9)
            (4.044652648672037,2.8680409158710063e-9)
            (4.044652651540078,3.2748772582635866e-9)
            (4.044652654814955,4.050040303127389e-9)
            (4.044652658864996,1.0083626378332156e-8)
            (4.044652668948622,6.240809646840262e-9)
            (4.044652675189432,3.428618278178419e-9)
            (4.04465267861805,1.98054639355405e-9)
            (4.044652680598596,1.2923404568709884e-9)
            (4.044652681890937,1.0385932114331808e-9)
            (4.04465268292953,9.620455543313255e-10)
            (4.0446526838915755,8.748282098736126e-10)
            (4.044652684766404,8.421174868544767e-10)
            (4.044652685608521,8.611555912807489e-10)
            (4.044652686469677,9.872955786249804e-10)
            (4.044652687456972,1.8849766192374773e-9)
            (4.044652689341949,2.210692962023586e-9)
            (4.044652691552642,2.470679660859787e-9)
            (4.044652694023322,2.8379627536878616e-9)
            (4.044652696861284,3.868778186699728e-9)
            (4.0446527007300626,1.0076306011796987e-8)
            (4.044652710806369,7.158815762409176e-9)
            (4.044652717965184,4.216393456601963e-9)
            (4.044652722181578,2.5484112597951025e-9)
            (4.044652724729989,1.7111991823526296e-9)
            (4.044652726441188,1.3894227990363106e-9)
            (4.044652727830611,1.2904051160944618e-9)
            (4.044652729121016,1.1671668076473907e-9)
            (4.044652730288183,1.097183677245539e-9)
            (4.044652731385367,1.0630314406512298e-9)
            (4.044652732448398,1.065743937544994e-9)
            (4.044652733514142,1.1520500109440945e-9)
            (4.044652734666192,1.4932037828430111e-9)
            (4.044652736159396,2.596480364047693e-9)
            (4.044652738755876,3.1699292080134e-9)
            (4.044652741925805,3.5903626738331695e-9)
            (4.044652745516168,4.314297363805508e-9)
            (4.044652749830465,7.006258684327804e-9)
            (4.044652756836724,8.867524492472967e-9)
            (4.044652765704249,5.509917855306412e-9)
            (4.044652771214166,3.3448568359517594e-9)
            (4.044652774559023,2.155182698970748e-9)
            (4.044652776714206,1.6823875625959772e-9)
            (4.0446527783965935,1.3474386051370857e-9)
            (4.044652779744032,1.2643299740489056e-9)
            (4.044652781008362,1.1666543286992237e-9)
            (4.0446527821750164,1.1054970272539322e-9)
            (4.0446527832805135,1.0723004706392203e-9)
            (4.044652784352814,1.073148681030034e-9)
            (4.044652785425963,1.1453833437258254e-9)
            (4.044652786571346,1.4065539843954866e-9)
            (4.0446527879779,3.369109435880091e-9)
            (4.044652791347009,3.655451052964054e-9)
            (4.04465279500246,3.9795891026983554e-9)
            (4.0446527989820495,4.347096904666614e-9)
            (4.0446528033291465,5.949823744799687e-9)
            (4.04465280927897,9.002914858058375e-9)
            (4.044652818281885,6.826431864226379e-9)
            (4.044652825108317,4.30309743393309e-9)
            (4.044652829411414,2.7454198914256267e-9)
            (4.044652832156834,2.0991848259654944e-9)
            (4.044652834256019,1.6304690930724064e-9)
            (4.044652835886488,1.5136523145997671e-9)
            (4.0446528374001405,1.3685008681818545e-9)
            (4.044652838768641,1.2723626596766735e-9)
            (4.044652840041004,1.2069891752730655e-9)
            (4.044652841247993,1.161532203752813e-9)
            (4.044652842409525,1.1470806526858723e-9)
            (4.044652843556606,1.1896394980226432e-9)
            (4.0446528447462455,1.3484315886103104e-9)
            (4.044652846094677,1.8754624520056495e-9)
            (4.04465284797014,2.9691538117049276e-9)
            (4.044652850939293,3.6098137812246023e-9)
            (4.044652854549107,3.9665302153935045e-9)
            (4.044652858515637,4.445777079808977e-9)
            (4.0446528629614145,5.66710767202494e-9)
            (4.044652868628522,1.3288222966423291e-8)
            (4.044652881916745,9.62432089579579e-9)
            (4.044652891541066,5.7322493418610065e-9)
            (4.044652897273315,3.4661704617633404e-9)
            (4.044652900739486,2.3173978291879394e-9)
            (4.044652903056884,1.8767032372579706e-9)
            (4.044652904933587,1.7416637021483439e-9)
            (4.044652906675251,1.5750050152973927e-9)
            (4.044652908250256,1.4800107805967855e-9)
            (4.044652909730266,1.420233708415708e-9)
            (4.0446529111505,1.3710268476074816e-9)
            (4.044652912521527,1.3392229547548595e-9)
            (4.04465291386075,1.3430909717726536e-9)
            (4.044652915203841,1.4086092292586727e-9)
            (4.04465291661245,1.5932553054653908e-9)
            (4.044652918205705,2.10953476909026e-9)
            (4.04465292031524,4.28692459308877e-9)
            (4.044652924602165,4.996364211251603e-9)
            (4.044652929598529,5.306042716313186e-9)
            (4.044652934904572,5.544628756126713e-9)
            (4.0446529404492,6.3630780644530205e-9)
            (4.0446529468122785,9.240223697304373e-9)
            (4.044652956052502,1.4031605211073384e-8)
            (4.044652970084107,1.3029259449126585e-8)
            (4.044652983113367,8.676671825469384e-9)
            (4.044652991790039,6.648225969740906e-9)
            (4.044652998438265,5.0647237515022425e-9)
            (4.044653003502988,4.13453804526398e-9)
            (4.044653007637526,3.900529677025588e-9)
            (4.044653011538056,3.607651954951052e-9)
            (4.044653015145708,3.411027904576258e-9)
            (4.044653018556736,3.2800544502720186e-9)
            (4.04465302183679,3.1832412261678655e-9)
            (4.044653025020032,3.1172895376130327e-9)
            (4.044653028137321,3.089607680806239e-9)
            (4.044653031226929,3.1094318231339457e-9)
            (4.044653034336361,3.1906894903954708e-9)
            (4.04465303752705,3.36064154282667e-9)
            (4.044653040887692,3.67865293782188e-9)
            (4.044653044566345,4.298347455744533e-9)
            (4.044653048864692,5.8247087153517896e-9)
            (4.044653054689401,9.871347295131727e-9)
            (4.044653064560748,9.288987357081169e-9)
            (4.0446530738497355,6.311846156847878e-9)
            (4.044653080161582,4.319812951791846e-9)
            (4.044653084481395,3.4036755636179805e-9)
            (4.04465308788507,2.6921673779156663e-9)
            (4.0446530905772375,2.508570240422614e-9)
            (4.044653093085808,2.2606929661606046e-9)
            (4.044653095346501,2.0764492347780106e-9)
            (4.04465309742295,1.9318742161544833e-9)
            (4.044653099354824,1.802881399726175e-9)
            (4.044653101157706,1.6872627739417112e-9)
            (4.044653102844968,1.5892904769998495e-9)
            (4.044653104434259,1.5116317086949493e-9)
            (4.044653105945891,1.4557288707806038e-9)
            (4.044653107401619,1.4240084666994335e-9)
            (4.044653108825628,1.4214425192449198e-9)
            (4.04465311024707,1.458011489319233e-9)
            (4.044653111705082,1.5545786880011292e-9)
            (4.044653113259661,1.7605579216706246e-9)
            (4.0446531150202185,2.228789597324976e-9)
            (4.044653117249008,4.02062561022376e-9)
            (4.044653121269634,5.369986233461077e-9)
            (4.04465312663962,6.099973859363672e-9)
            (4.044653132739594,6.647045580621125e-9)
            (4.044653139386639,8.001823204040193e-9)
            (4.044653147388463,1.5928097063522273e-8)
            (4.04465316331656,8.870191692267326e-9)
            (4.044653172186751,4.702635614250994e-9)
            (4.044653176889387,2.6938167252410494e-9)
            (4.044653179583204,1.7550991771031477e-9)
            (4.044653181338303,1.4104521994795505e-9)
            (4.044653182748755,1.3067937842947686e-9)
            (4.044653184055549,1.185493481159483e-9)
            (4.044653185241042,1.1256808818416175e-9)
            (4.044653186366723,1.0932685867715008e-9)
            (4.044653187459992,1.0639684688840134e-9)
            (4.04465318852396,1.041148500746658e-9)
            (4.044653189565109,1.0370682090865557e-9)
            (4.044653190602177,1.0658744997726899e-9)
            (4.0446531916680515,1.1517498066382359e-9)
            (4.044653192819801,1.3593135506084764e-9)
            (4.044653194179115,1.9888766189524176e-9)
            (4.0446531961679915,3.0230449254986524e-9)
            (4.044653199191036,3.5560354660901794e-9)
            (4.044653202747072,3.7030138955174152e-9)
            (4.044653206450086,3.770562528870869e-9)
            (4.044653210220648,4.017484123153281e-9)
            (4.044653214238132,4.754447502364201e-9)
            (4.04465321899258,7.230664955670818e-9)
            (4.044653226223245,1.0153930141143519e-8)
            (4.044653236377175,7.336878660169077e-9)
            (4.044653243714054,4.626699912080312e-9)
            (4.044653248340754,2.974335444605458e-9)
            (4.044653251315089,2.288758516044709e-9)
            (4.0446532536038475,1.7901911064654996e-9)
            (4.044653255394039,1.6657617507576106e-9)
            (4.0446532570598,1.5096732752795106e-9)
            (4.044653258569474,1.4017018656886648e-9)
            (4.0446532599711755,1.3196901349488144e-9)
            (4.044653261290866,1.2459668852216055e-9)
            (4.0446532625368325,1.1804948130134107e-9)
            (4.044653263717327,1.128197091304628e-9)
            (4.0446532648455245,1.0930181204571454e-9)
            (4.044653265938543,1.0788960835839134e-9)
            (4.044653267017439,1.092385737422319e-9)
            (4.044653268109824,1.1470122629475554e-9)
            (4.044653269256837,1.2741230293045192e-9)
            (4.04465327053096,1.5664438635099032e-9)
            (4.0446532720974036,2.5638540179784286e-9)
            (4.044653274661258,3.5594789338233568e-9)
            (4.0446532782207365,4.0493191022505926e-9)
            (4.044653282270056,4.24575574697883e-9)
            (4.044653286515811,4.503399431143862e-9)
            (4.044653291019211,5.252450030468481e-9)
            (4.044653296271661,8.060586864644392e-9)
            (4.044653304332248,1.0435660335872399e-8)
            (4.044653314767908,6.811810671081275e-9)
            (4.044653321579719,4.201783809776316e-9)
            (4.0446533257815025,2.7047990514006415e-9)
            (4.0446533284863015,2.0984289861303296e-9)
            (4.0446533305847305,1.663802429163752e-9)
            (4.044653332248533,1.5558070387555745e-9)
            (4.04465333380434,1.4240582046909367e-9)
            (4.044653335228398,1.3334702231304618e-9)
            (4.044653336561868,1.2635457125043104e-9)
            (4.044653337825414,1.1998597670981326e-9)
            (4.044653339025274,1.1434941882271232e-9)
            (4.044653340168768,1.0995568899829777e-9)
            (4.044653341268325,1.0723475440954644e-9)
            (4.0446533423406725,1.0664660266002102e-9)
            (4.044653343407139,1.0897869273662764e-9)
            (4.0446533444969255,1.1585603587604965e-9)
            (4.044653345655486,1.3117169572751664e-9)
            (4.044653346967203,1.6751933173964062e-9)
            (4.044653348642396,3.39902683776927e-9)
            (4.044653352041423,4.124954600115416e-9)
            (4.0446533561663776,4.3846162256500065e-9)
            (4.044653360550994,4.409990594922419e-9)
            (4.044653364960984,4.657219498938048e-9)
            (4.044653369618204,5.628175259175805e-9)
            (4.044653375246379,1.0998340016499242e-8)
            (4.044653386244719,1.0087773283373735e-8)
            (4.044653396332492,5.911916289846886e-9)
            (4.044653402244409,3.5304603684949143e-9)
            (4.044653405774869,2.2949766531610294e-9)
            (4.044653408069846,1.815851469189056e-9)
            (4.044653409885697,1.4841239348584168e-9)
            (4.044653411369821,1.4028547212774356e-9)
            (4.044653412772676,1.311732944486721e-9)
            (4.044653414084409,1.250660019991301e-9)
            (4.044653415335069,1.2018777084676913e-9)
            (4.0446534165369465,1.1566765323323125e-9)
            (4.044653417693623,1.1185479209530058e-9)
            (4.044653418812171,1.093828139175912e-9)
            (4.044653419905999,1.0887015733374028e-9)
            (4.044653420994701,1.1116414455614176e-9)
            (4.044653422106342,1.1787655296302546e-9)
            (4.044653423285108,1.327546073071062e-9)
            (4.044653424612654,1.6750352216376996e-9)
            (4.044653426287689,3.1264182354107106e-9)
            (4.044653429414107,3.957098648754709e-9)
            (4.044653433371206,4.242425966083374e-9)
            (4.044653437613632,4.25239043977399e-9)
            (4.044653441866022,4.346016879708259e-9)
            (4.044653446212039,4.820907228975102e-9)
            (4.044653451032946,6.3005298756024786e-9)
            (4.044653457333476,1.3745065530201828e-8)
            (4.044653471078542,9.985408944146457e-9)
            (4.044653481063951,6.008859188000315e-9)
            (4.04465348707281,3.6661296221041084e-9)
            (4.0446534907389395,2.462712700435077e-9)
            (4.044653493201652,1.9970842757288665e-9)
            (4.0446534951987365,1.8541710389285981e-9)
            (4.0446534970529076,1.6753372023003976e-9)
            (4.044653498728245,1.5699388455914232e-9)
            (4.044653500298184,1.4983294605031006e-9)
            (4.044653501796513,1.4300098882813472e-9)
            (4.044653503226523,1.3644747554053538e-9)
            (4.044653504590998,1.3089982431324643e-9)
            (4.044653505899996,1.2684360228831792e-9)
            (4.044653507168432,1.2461800480423335e-9)
            (4.044653508414612,1.2469589805164105e-9)
            (4.044653509661571,1.2795595694115036e-9)
            (4.044653510941131,1.3614611660273113e-9)
            (4.044653512302592,1.5327028535239151e-9)
            (4.044653513835295,1.913182501311894e-9)
            (4.044653515748477,3.252599967140668e-9)
            (4.044653519001077,4.38952252324043e-9)
            (4.0446535233906,4.851789192628075e-9)
            (4.044653528242389,4.9238355614988905e-9)
            (4.044653533166224,4.9813424496392145e-9)
            (4.044653538147567,5.333474106805625e-9)
            (4.044653543481041,6.376173367073079e-9)
            (4.044653549857214,9.758747587795824e-9)
            (4.044653559615962,1.447760666906106e-8)
            (4.0446535740935685,1.2955420736204815e-8)
            (4.044653587048989,8.289683606221843e-9)
            (4.044653595338673,5.557577509307521e-9)
            (4.04465360089625,4.399808517518977e-9)
            (4.044653605296059,3.550814753339182e-9)
            (4.044653608846874,3.336067422310407e-9)
            (4.044653612182941,3.067310849758087e-9)
            (4.044653615250252,2.8739339796857166e-9)
            (4.044653618124186,2.7213165054718047e-9)
            (4.044653620845502,2.5829871574956087e-9)
            (4.0446536234284896,2.457922754217634e-9)
            (4.044653625886412,2.350770245129752e-9)
            (4.0446536282371826,2.2635839869167285e-9)
            (4.0446536305007665,2.196926196518234e-9)
            (4.044653632697693,2.1518893333905e-9)
            (4.044653634849582,2.1309967124238938e-9)
            (4.044653636980579,2.1389761073464797e-9)
            (4.044653639119555,2.1841621844487236e-9)
            (4.044653641303717,2.2817108202843883e-9)
            (4.044653643585428,2.4612809568225202e-9)
            (4.044653646046709,2.788792308194843e-9)
            (4.044653648835501,3.4502267709513035e-9)
            (4.044653652285728,5.39399902521609e-9)
            (4.044653657679727,7.762784193232619e-9)
            (4.044653665442511,8.606375168085378e-9)
            (4.044653674048886,8.317366351207056e-9)
            (4.044653682366253,6.738321900456867e-9)
            (4.044653689104575,6.352508741258589e-9)
            (4.044653695457083,5.7866227365366285e-9)
            (4.044653701243706,5.328430141560148e-9)
            (4.044653706572136,4.946447695886036e-9)
            (4.044653711518584,4.602416225907291e-9)
            (4.044653716121,4.28550350761725e-9)
            (4.044653720406504,3.9906273840983886e-9)
            (4.044653724397131,3.7138114805657096e-9)
            (4.0446537281109425,3.453335395420254e-9)
            (4.044653731564278,3.2093936397359357e-9)
            (4.0446537347736715,2.9830031778033117e-9)
            (4.044653737756675,2.77520673108711e-9)
            (4.044653740531881,2.586694414219437e-9)
            (4.044653743118576,2.4177149171578094e-9)
            (4.044653745536291,2.268131460425593e-9)
            (4.044653747804422,2.1375790026922914e-9)
            (4.044653749942001,2.0256445409927437e-9)
            (4.044653751967646,1.9320687272283976e-9)
            (4.0446537538997145,1.8569590309880368e-9)
            (4.0446537557566735,1.8010739566420852e-9)
            (4.0446537575577475,1.7661774265320673e-9)
            (4.044653759323925,1.7555148446035673e-9)
            (4.04465376107944,1.7749934855260108e-9)
            (4.044653762854433,1.835301688402069e-9)
            (4.044653764689735,1.9567565345823823e-9)
            (4.0446537666464915,2.181945291113152e-9)
            (4.044653768828437,2.617062122567404e-9)
            (4.044653771445499,3.6388216884120084e-9)
            (4.044653775084321,9.277529855467037e-9)
            (4.04465378436185,1.072600319673711e-8)
            (4.044653795087854,1.3112376961998962e-8)
            (4.044653808200231,1.8307029669983876e-8)
            (4.04465382650726,8.237824644652392e-9)
            (4.044653834745085,4.516460982983972e-9)
            (4.044653839261546,2.6532598340622826e-9)
            (4.044653841914806,1.9840671328097415e-9)
            (4.044653843898873,1.5408962994456488e-9)
            (4.044653845439769,1.4353975785752482e-9)
            (4.044653846875167,1.3226335582317006e-9)
            (4.0446538481978,1.2579119967881525e-9)
            (4.044653849455712,1.212638878200778e-9)
            (4.044653850668351,1.1725491688707734e-9)
            (4.0446538518409,1.1435998814590675e-9)
            (4.0446538529845,1.137716587606974e-9)
            (4.044653854122217,1.1700960200755617e-9)
            (4.044653855292313,1.2697336515543611e-9)
            (4.0446538565620465,1.5188934554544176e-9)
            (4.04465385808094,2.3674990856648037e-9)
            (4.044653860448439,3.2956597451061498e-9)
            (4.044653863744099,3.7122340756923222e-9)
            (4.044653867456333,3.800574965850956e-9)
            (4.044653871256908,3.8429597282174655e-9)
            (4.0446538750998675,4.072648884800856e-9)
            (4.044653879172516,4.739584724688939e-9)
            (4.044653883912101,6.588526169082343e-9)
            (4.044653890500627,1.3312842384038959e-8)
            (4.04465390381347,1.0364550995234367e-8)
            (4.044653914178021,6.414547115696223e-9)
            (4.044653920592568,4.015759280662223e-9)
            (4.044653924608327,3.0441604792486032e-9)
            (4.0446539276524875,2.345589500407641e-9)
            (4.044653929998077,1.9482548907490127e-9)
            (4.044653931946332,1.8483969910221276e-9)
            (4.044653933794729,1.7120074247145567e-9)
            (4.044653935506736,1.603215338263908e-9)
            (4.044653937109952,1.514363745513947e-9)
            (4.044653938624315,1.4379804014197362e-9)
            (4.044653940062296,1.3770389273304318e-9)
            (4.044653941439335,1.3385221819817161e-9)
            (4.044653942777857,1.331129872994552e-9)
            (4.044653944108987,1.368866797690771e-9)
            (4.044653945477854,1.4821717186919159e-9)
            (4.044653946960025,1.755584122520304e-9)
            (4.0446539487156095,2.585498037888101e-9)
            (4.0446539513011075,3.947188353947695e-9)
            (4.044653955248296,4.686892651761809e-9)
            (4.0446539599351885,4.965448496818681e-9)
            (4.044653964900637,5.252757340201697e-9)
            (4.044653970153394,6.05952088506001e-9)
            (4.044653976212915,8.902476977823426e-9)
            (4.044653985115392,1.2403487126277923e-8)
            (4.044653997518879,8.64558558077988e-9)
            (4.044654006164465,5.379775736003012e-9)
            (4.044654011544241,3.4663072412399742e-9)
            (4.044654015010548,2.6866375790746133e-9)
            (4.0446540176971855,2.122086506517462e-9)
            (4.044654019819272,1.9805623807656048e-9)
            (4.044654021799834,1.8012764613217769e-9)
            (4.044654023601111,1.6730128393760424e-9)
            (4.044654025274124,1.57338408968144e-9)
            (4.044654026847508,1.4868346553953415e-9)
            (4.044654028334342,1.4169145856612886e-9)
            (4.044654029751257,1.3729550829566506e-9)
            (4.044654031124212,1.3658683073458633e-9)
            (4.04465403249008,1.4134853287828264e-9)
            (4.044654033903566,1.558008833058011e-9)
            (4.0446540354615745,1.935180904411027e-9)
            (4.044654037396755,3.6802596525831177e-9)
            (4.044654041077015,4.5579691132502376e-9)
            (4.044654045634984,4.911135498275598e-9)
            (4.04465405054612,5.0628754522108466e-9)
            (4.044654055608995,5.533036251392787e-9)
            (4.044654061142031,7.056153883411298e-9)
            (4.044654068198185,1.7626756054767156e-8)
            (4.044654085824941,1.118950088141446e-8)
            (4.044654097014442,6.291421605908454e-9)
            (4.044654103305864,3.7175968969904716e-9)
            (4.044654107023461,2.4793207487050495e-9)
            (4.0446541095027815,2.018111899815267e-9)
            (4.044654111520893,1.8775088150846386e-9)
            (4.044654113398402,1.7083952030816363e-9)
            (4.044654115106797,1.612089128855132e-9)
            (4.0446541167188865,1.5488916815797893e-9)
            (4.044654118267778,1.4963505989840087e-9)
            (4.044654119764129,1.465289223290256e-9)
            (4.044654121229418,1.478818845157548e-9)
            (4.044654122708237,1.5730305946703993e-9)
            (4.0446541242812675,1.8397834367078758e-9)
            (4.044654126121051,2.738150151060381e-9)
            (4.044654128859201,3.968846584712082e-9)
            (4.044654132828048,4.621123039783015e-9)
            (4.044654137449171,4.8825592458001665e-9)
            (4.04465414233173,5.1689301727719794e-9)
            (4.04465414750066,5.912688116893605e-9)
            (4.044654153413348,8.059773293211947e-9)
            (4.0446541614731215,1.60576814067781e-8)
            (4.044654177530803,1.2282222350279426e-8)
            (4.044654189813025,7.650444722173688e-9)
            (4.04465419746347,4.879484372111165e-9)
            (4.044654202342954,3.759743627540502e-9)
            (4.044654206102698,2.950282684821559e-9)
            (4.044654209052981,2.7465576479812626e-9)
            (4.044654211799538,2.482177130502805e-9)
            (4.0446542142817155,2.287110945076165e-9)
            (4.044654216568826,2.133862864184266e-9)
            (4.044654218702689,2.002843224602202e-9)
            (4.0446542207055325,1.899357116030842e-9)
            (4.04465422260489,1.8363461862236363e-9)
            (4.044654224441236,1.8301209436799581e-9)
            (4.044654226271357,1.9100836468055604e-9)
            (4.04465422818144,2.152579448022607e-9)
            (4.04465423033402,2.8491919934481302e-9)
            (4.044654233183212,5.59652679754663e-9)
            (4.044654238779739,6.553057652070038e-9)
            (4.044654245332796,6.963460918996134e-9)
            (4.044654252296257,7.399167500921067e-9)
            (4.044654259695425,8.883140445448134e-9)
            (4.044654268578565,1.5748491399847353e-8)
            (4.0446542843270565,1.9161115361043812e-8)
            (4.044654303488172,1.161040596997509e-8)
            (4.044654315098578,7.217819231186695e-9)
            (4.044654322316397,5.4344519995197516e-9)
            (4.044654327750849,4.171182510503968e-9)
            (4.044654331922032,3.456803732149183e-9)
            (4.044654335378835,3.2768916469194664e-9)
            (4.044654338655727,3.03312219784857e-9)
            (4.044654341688849,2.842833524141497e-9)
            (4.044654344531683,2.695570877619957e-9)
            (4.044654347227254,2.5838149397827692e-9)
            (4.0446543498110685,2.5223982902389253e-9)
            (4.044654352333467,2.5410828996541568e-9)
            (4.04465435487455,2.69538436015182e-9)
            (4.044654357569934,3.1332270111761318e-9)
            (4.044654360703161,4.555777088910418e-9)
            (4.044654365258938,6.827418630450666e-9)
            (4.044654372086357,8.05490696365041e-9)
            (4.044654380141264,8.529905670684457e-9)
            (4.044654388671169,9.005844958664966e-9)
            (4.044654397677014,1.0111914860999605e-8)
            (4.044654407788929,1.2568802887358288e-8)
            (4.044654420357732,1.7499467652726253e-8)
            (4.0446544378572,2.418601496856354e-8)
            (4.044654462043215,2.1823847617952197e-8)
            (4.044654483867062,1.2580217756408274e-8)
            (4.04465449644728,7.423217596169707e-9)
            (4.044654503870498,4.753979432337019e-9)
            (4.044654508624477,3.708718665507149e-9)
            (4.044654512333196,2.9653453026412535e-9)
            (4.044654515298541,2.780288888004634e-9)
            (4.04465451807883,2.554096489859603e-9)
            (4.0446545206329265,2.4023636413517124e-9)
            (4.04465452303529,2.309496593966287e-9)
            (4.044654525344787,2.289018752321681e-9)
            (4.0446545276338055,2.4198287817966957e-9)
            (4.044654530053634,2.9524880318376745e-9)
            (4.044654533006122,7.148462266570732e-9)
            (4.044654540154585,7.523024869726669e-9)
            (4.0446545476776095,7.97221488824107e-9)
            (4.044654555649824,8.5027664908921e-9)
            (4.044654564152591,1.1405059119340422e-8)
            (4.04465457555765,1.7406244445794528e-8)
            (4.044654592963894,1.2224948164885063e-8)
            (4.044654605188843,7.313871286385165e-9)
            (4.044654612502714,4.533371900095062e-9)
            (4.044654617036086,3.4319462827170355e-9)
            (4.044654620468032,2.6512614326179573e-9)
            (4.0446546231192935,2.4584254632031843e-9)
            (4.044654625577719,2.2242101493930022e-9)
            (4.044654627801929,2.0830670521831962e-9)
            (4.044654629884996,2.030945189801514e-9)
            (4.044654631915941,2.1200561306500276e-9)
            (4.0446546340359975,2.629531259401574e-9)
            (4.044654636665529,4.544681964091524e-9)
            (4.044654641210211,5.408079317703596e-9)
            (4.04465464661829,6.031523724914223e-9)
            (4.044654652649814,7.1338677187782196e-9)
            (4.044654659783681,1.0631652891390786e-8)
            (4.044654670415334,1.650273340203512e-8)
            (4.044654686918068,1.2105355828850861e-8)
            (4.044654699023424,7.549643576965082e-9)
            (4.044654706573067,4.887729332381241e-9)
            (4.0446547114607965,3.796547076717616e-9)
            (4.0446547152573435,2.9904088094667713e-9)
            (4.044654718247752,2.7850726169731388e-9)
            (4.044654721032825,2.5179662799246216e-9)
            (4.044654723550791,2.3438193608171787e-9)
            (4.044654725894611,2.279698207985348e-9)
            (4.044654728174309,2.4108395280109107e-9)
            (4.044654730585148,3.178687535410063e-9)
            (4.044654733763836,4.729375113754486e-9)
            (4.044654738493211,5.80794345950153e-9)
            (4.0446547443011545,6.909250949149737e-9)
            (4.044654751210405,9.416486257407541e-9)
            (4.044654760626892,1.801054239081168e-8)
            (4.044654778637434,1.2362939116883354e-8)
            (4.044654791000373,7.314278072101388e-9)
            (4.044654798314651,4.548516230329369e-9)
            (4.0446548028631675,3.4659901615441413e-9)
            (4.044654806329158,2.6976350042673403e-9)
            (4.044654809026793,2.506266305601912e-9)
            (4.044654811533059,2.279326949405913e-9)
            (4.044654813812386,2.174739499594125e-9)
            (4.044654815987125,2.2668356081112506e-9)
            (4.044654818253961,3.0117961458131504e-9)
            (4.044654821265757,4.183444701766348e-9)
            (4.044654825449202,5.088224952487508e-9)
            (4.044654830537427,6.228618509851458e-9)
            (4.044654836766045,9.070594053639525e-9)
            (4.044654845836639,1.617654010743763e-8)
            (4.0446548620131795,1.235104196695147e-8)
            (4.044654874364221,7.75928654661584e-9)
            (4.044654882123508,4.998903513353525e-9)
            (4.0446548871224115,3.849606855510501e-9)
            (4.044654890972018,2.994843484316334e-9)
            (4.044654893966862,2.7767681487489426e-9)
            (4.04465489674363,2.5043904727795052e-9)
            (4.0446548992480205,2.3753781164259635e-9)
            (4.044654901623399,2.5005659765042765e-9)
            (4.044654904123965,3.630751699290613e-9)
            (4.044654907754716,4.721976587518384e-9)
            (4.044654912476693,5.737114783244124e-9)
            (4.044654918213808,7.596816509192195e-9)
            (4.044654925810624,1.7290719966922552e-8)
            (4.044654943101344,1.3259966458178951e-8)
            (4.044654956361311,8.112912119884186e-9)
            (4.044654964474223,5.07447595055055e-9)
            (4.044654969548699,3.852548502436548e-9)
            (4.044654973401247,2.9714080085341266e-9)
            (4.044654976372655,2.7499469368308382e-9)
            (4.044654979122602,2.4949233790039216e-9)
            (4.0446549816175255,2.435308843473649e-9)
            (4.044654984052834,2.8513120753359544e-9)
            (4.044654986904146,4.514382645481874e-9)
            (4.044654991418529,5.5772417795196816e-9)
            (4.044654996995771,7.19618409306122e-9)
            (4.044655004191955,1.3787021302391622e-8)
            (4.044655017978976,1.488625134271615e-8)
            (4.0446550328652275,9.320276106450365e-9)
            (4.044655042185504,5.7364228922551774e-9)
            (4.0446550479219265,3.801432946204386e-9)
            (4.0446550517233595,3.036727314054133e-9)
            (4.044655054760087,2.800651266454679e-9)
            (4.044655057560738,2.529886522495417e-9)
            (4.044655060090625,2.5192603558821247e-9)
            (4.044655062609885,3.346643850932196e-9)
            (4.044655065956529,4.323395863536916e-9)
            (4.044655070279925,5.377143175167021e-9)
            (4.044655075657068,7.695318160472198e-9)
            (4.044655083352386,1.6386790591127465e-8)
            (4.044655099739177,1.4569504713790593e-8)
            (4.044655114308681,8.360195202783416e-9)
            (4.0446551226688765,5.075531106513154e-9)
            (4.044655127744408,3.4169111984283518e-9)
            (4.044655131161319,2.800704557159861e-9)
            (4.044655133962023,2.612841498716989e-9)
            (4.044655136574865,2.4860824510142265e-9)
            (4.044655139060947,2.92993185269097e-9)
            (4.044655141990879,3.964996331262682e-9)
            (4.0446551459558755,4.982140922038525e-9)
            (4.044655150938016,7.1740986484769564e-9)
            (4.044655158112115,1.571668573063789e-8)
            (4.044655173828801,1.493085566295349e-8)
            (4.0446551887596565,8.902635961760552e-9)
            (4.044655197662292,5.460657703793004e-9)
            (4.04465520312295,3.6736791386715595e-9)
            (4.044655206796629,3.006047855080851e-9)
            (4.044655209802677,2.8025786136254283e-9)
            (4.044655212605256,2.6944384501348395e-9)
            (4.044655215299694,3.467057752004621e-9)
            (4.044655218766752,4.3083518974640356e-9)
            (4.044655223075104,5.467556185578815e-9)
            (4.04465522854266,9.18757070422771e-9)
            (4.044655237730231,1.4046981355875232e-8)
            (4.044655251777212,1.342861555286845e-8)
            (4.044655265205828,8.38301872363445e-9)
            (4.044655273588846,5.352014831316865e-9)
            (4.044655278940861,4.087191030066606e-9)
            (4.044655283028052,3.2236888714010092e-9)
            (4.044655286251741,3.015318661425681e-9)
            (4.04465528926706,3.033302498067769e-9)
            (4.044655292300362,5.751327414316165e-9)
            (4.04465529805169,6.393116258607279e-9)
            (4.044655304444806,9.979497228584933e-9)
            (4.044655314424303,1.446795305781734e-8)
            (4.044655328892256,1.1092083695984911e-8)
            (4.04465533998434,7.228075915577392e-9)
            (4.044655347212416,4.8461732404803115e-9)
            (4.044655352058589,3.875235243810948e-9)
            (4.044655355933824,3.5738736414714367e-9)
            (4.044655359507698,3.3444012004224533e-9)
            (4.044655362852099,4.171011092068966e-9)
            (4.04465536702311,5.170308625679354e-9)
            (4.044655372193419,6.85438727998644e-9)
            (4.044655379047806,1.9073794987889414e-8)
            (4.044655398121601,1.2977630525767836e-8)
            (4.044655411099232,8.149136476731655e-9)
            (4.044655419248368,5.439686034947044e-9)
            (4.044655424688054,4.359119287755675e-9)
            (4.0446554290471735,4.0222065678108265e-9)
            (4.04465543306938,3.7560239363187975e-9)
            (4.044655436825404,4.68733496461482e-9)
            (4.044655441512739,5.851408246826395e-9)
            (4.044655447364147,8.120524697119436e-9)
            (4.044655455484672,1.457904907908869e-8)
            (4.044655470063721,1.3962866418637532e-8)
            (4.044655484026587,8.733097800472933e-9)
            (4.044655492759685,5.6013247373698505e-9)
            (4.04465549836101,4.36748770482609e-9)
            (4.044655502728498,3.993364749987904e-9)
            (4.044655506721862,3.785768143416135e-9)
            (4.0446555105076305,6.680419772919777e-9)
            (4.04465551718805,7.457897410745318e-9)
            (4.044655524645948,1.8905323528883855e-8)
            (4.044655543551271,1.2481073063952408e-8)
            (4.044655556032344,7.84461473557485e-9)
            (4.044655563876959,5.951039661056257e-9)
            (4.044655569827999,4.683745835620812e-9)
            (4.0446555745117445,4.3771848368123756e-9)
            (4.044655578888929,4.656929064594806e-9)
            (4.044655583545858,6.504315308575315e-9)
            (4.044655590050174,9.016202007217089e-9)
            (4.044655599066376,1.4439374140806649e-8)
            (4.04465561350575,1.3533203002680239e-8)
            (4.044655627038953,8.462470724168725e-9)
            (4.044655635501424,5.556859861144403e-9)
            (4.0446556410582835,4.572376255396193e-9)
            (4.04465564563066,4.290522603866975e-9)
            (4.044655649921182,5.107307465834765e-9)
            (4.04465565502849,5.989816642681944e-9)
            (4.044655661018306,8.638513904202227e-9)
            (4.04465566965682,1.2549067562872551e-8)
            (4.044655682205888,1.4575864959454066e-8)
            (4.044655696781753,9.51991907527372e-9)
            (4.044655706301672,6.397280927217253e-9)
            (4.044655712698953,5.298105953954746e-9)
            (4.044655717997059,4.976859813154988e-9)
            (4.044655722973919,5.726093377234065e-9)
            (4.044655728700012,7.0413701536153894e-9)
            (4.044655735741382,1.1122498477789122e-8)
            (4.044655746863881,1.430271279190265e-8)
            (4.044655761166593,1.2455302567104809e-8)
            (4.044655773621896,7.961113546173237e-9)
            (4.0446557815830095,6.229512905520096e-9)
            (4.044655787812522,5.700375282913228e-9)
            (4.044655793512898,5.682470494150493e-9)
            (4.044655799195368,7.974837679114444e-9)
            (4.044655807170206,1.1704043956228816e-8)
            (4.04465581887425,1.47412695383764e-8)
            (4.044655833615519,1.0841719522147741e-8)
            (4.044655844457239,8.366924930669484e-9)
            (4.044655852824164,6.551079678729366e-9)
            (4.0446558593752435,6.109170058721247e-9)
            (4.044655865484414,7.146863545415272e-9)
            (4.044655872631277,9.251619026429125e-9)
            (4.044655881882896,1.8798903766992225e-8)
            (4.0446559006818,1.2664296278330767e-8)
            (4.044655913346096,8.279243957076687e-9)
            (4.04465592162534,6.708148703182815e-9)
            (4.044655928333489,6.255813644884256e-9)
            (4.0446559345893025,7.739458851574454e-9)
            (4.044655942328761,9.401276201970177e-9)
            (4.044655951730038,1.6118598900050074e-8)
            (4.0446559678486365,1.4072618625959876e-8)
            (4.044655981921255,9.209374596252928e-9)
            (4.04465599113063,7.536205437475019e-9)
            (4.044655998666835,7.0514163397206175e-9)
            (4.0446560057182515,8.44207903583083e-9)
            (4.0446560141603305,1.100412028165465e-8)
            (4.044656025164451,1.5883479420608637e-8)
            (4.04465604104793,1.3389191089174801e-8)
            (4.044656054437121,8.849675658950673e-9)
            (4.044656063286797,8.355216074562577e-9)
            (4.044656071642013,7.882032804218397e-9)
            (4.044656079524046,1.671752514198488e-8)
            (4.044656096241571,1.9663961126070717e-8)
            (4.044656115905532,1.1516120501653404e-8)
            (4.044656127421653,7.279225222589503e-9)
            (4.044656134700878,6.875630731428828e-9)
            (4.0446561415765085,9.37144317703087e-9)
            (4.044656150947952,1.01365129623332e-8)
            (4.044656161084465,1.3116652652911398e-8)
            (4.044656174201117,1.4242047541301872e-8)
            (4.044656188443165,1.2606220067823415e-8)
            (4.044656201049385,1.193754162187588e-8)
            (4.044656212986927,1.1019024803715638e-8)
            (4.044656224005951,1.1429125201800616e-8)
            (4.044656235435077,1.4576375662045393e-8)
            (4.044656250011452,1.6240095490616113e-8)
            (4.044656266251548,1.2545974925615155e-8)
            (4.044656278797523,1.1434954316769108e-8)
            (4.044656290232477,1.0646691528393148e-8)
            (4.0446563008791685,1.4059138742084087e-8)
            (4.044656314938307,1.9501541714816994e-8)
            (4.044656334439849,1.2380412250934114e-8)
            (4.044656346820261,1.1607669492263994e-8)
            (4.044656358427931,1.0724947152596087e-8)
            (4.044656369152878,2.2603088289940843e-8)
            (4.044656391755966,1.5673516706726787e-8)
            (4.044656407429483,1.2412225913749353e-8)
            (4.044656419841709,1.1516799069966055e-8)
            (4.044656431358508,1.2875093879927135e-8)
            (4.044656444233602,2.048769953688634e-8)
            (4.044656464721301,1.5755480475831973e-8)
            (4.044656480476782,1.2782074065853521e-8)
            (4.044656493258856,1.2195090270950004e-8)
            (4.044656505453946,1.8191048667404175e-8)
            (4.044656523644995,1.908932745209313e-8)
            (4.044656542734322,1.4586712282493863e-8)
            (4.0446565573210345,1.3360339501389262e-8)
            (4.044656570681374,1.5032366462719438e-8)
            (4.04465658571374,2.3051949682439954e-8)
            (4.04465660876569,1.6564804639074282e-8)
            (4.044656625330495,1.5032101785550367e-8)
            (4.0446566403625965,1.5022424193489314e-8)
            (4.044656655385021,2.2799091503600266e-8)
            (4.044656678184112,1.7607042934741912e-8)
            (4.044656695791155,1.6302201366613644e-8)
            (4.0446567120933565,1.6625564924765968e-8)
            (4.0446567287189215,2.342882510220079e-8)
            (4.044656752147747,1.8542143820354795e-8)
            (4.04465677068989,1.7322729028990125e-8)
            (4.044656788012619,1.8717179806060358e-8)
            (4.044656806729799,2.3447005226273632e-8)
            (4.044656830176804,1.9656630101394512e-8)
            (4.0446568498334345,1.8716686867037424e-8)
            (4.044656868550121,2.172458302140967e-8)
            (4.044656890274704,2.5412313142680887e-8)
            (4.044656915687018,2.3394385983976917e-8)
            (4.044656939081404,2.112843144885801e-8)
            (4.044656960209835,2.3498417434097973e-8)
            (4.044656983708252,2.532560916534976e-8)
            (4.044657009033862,2.4571716217280937e-8)
            (4.044657033605578,2.4243815843760785e-8)
            (4.044657057849394,2.581973479465205e-8)
            (4.0446570836691285,2.6653956375355392e-8)
            (4.044657110323085,2.6730598179369736e-8)
            (4.044657137053683,2.7391007684229862e-8)
            (4.044657164444691,2.836155044150246e-8)
            (4.044657192806241,2.8987732214602602e-8)
            (4.044657221793973,2.9672438728312045e-8)
            (4.044657251466412,3.0544820894817803e-8)
            (4.044657282011233,3.136770931888577e-8)
            (4.044657313378942,3.221805844333403e-8)
            (4.044657345597001,3.3152174339079465e-8)
            (4.044657378749175,3.410574933582211e-8)
            (4.044657412854924,3.510652213378762e-8)
            (4.0446574479614466,3.616368537961989e-8)
            (4.044657484125132,3.7264175745121975e-8)
            (4.044657521389308,3.8420885140055816e-8)
            (4.044657559810193,3.9632576331882774e-8)
            (4.044657599442769,4.0900981268521264e-8)
            (4.04465764034375,4.222973615242154e-8)
            (4.044657682573487,4.361846617229048e-8)
            (4.044657726191953,4.506820783234389e-8)
            (4.044657771260161,4.657639074423514e-8)
            (4.044657817836551,4.8137827945993195e-8)
            (4.044657865974379,4.9741570862238405e-8)
            (4.04465791571595,5.136825897977815e-8)
            (4.044657967084209,5.298578820145394e-8)
            (4.044658020069997,5.4543908056814416e-8)
            (4.044658074613905,5.5968819800966685e-8)
            (4.044658130582725,5.7160007393974865e-8)
            (4.044658187742733,5.799383906435196e-8)
            (4.044658245736572,5.8336891761712195e-8)
            (4.044658304073463,5.806567138222363e-8)
            (4.044658362139135,5.707783046204895e-8)
            (4.044658419216965,5.5274834487306634e-8)
            (4.0446584744918,5.250603063444714e-8)
            (4.04465852699783,4.208753612289229e-8)
            (4.0446585690853665,3.268084292074036e-8)
            (4.044658601766209,3.077777588345043e-8)
            (4.044658632543985,3.909092782805601e-8)
            (4.044658671634913,5.0260954509440126e-8)
            (4.044658721895868,5.8039350214755814e-8)
            (4.044658779935218,6.4335890392897e-8)
            (4.044658844271108,6.900656401853666e-8)
            (4.044658913277672,7.448546135435663e-8)
            (4.044658987763134,7.944476632104625e-8)
            (4.0446590672079,8.563011189011149e-8)
            (4.044659152838012,9.153893909541466e-8)
            (4.044659244376951,9.867422878784282e-8)
            (4.04465934305118,1.0596757071823504e-7)
            (4.04465944901875,1.1462770643788645e-7)
            (4.044659563646457,1.2405110361157767e-7)
            (4.0446596876975605,1.3519509245440986e-7)
            (4.044659822892653,1.4792818081588166e-7)
            (4.044659970820834,1.6313760298203306e-7)
            (4.044660133958437,1.8124338385661076e-7)
            (4.044660315201821,2.0339365924826325e-7)
            (4.04466051859548,2.3086536238281496e-7)
            (4.044660749460842,2.6578068634819374e-7)
            (4.0446610152415285,3.113108055785574e-7)
            (4.044661326552334,3.725434982726483e-7)
            (4.044661699095832,4.580912440488305e-7)
            (4.0446621571870764,5.833748080164014e-7)
            (4.0446627405618845,7.779941633145881e-7)
            (4.044663518556048,1.1035507325729554e-6)
            (4.04466462210678,1.7014363882239536e-6)
            (4.044666323543169,2.9446294815826946e-6)
            (4.04466926817265,6.138235089991895e-6)
            (4.04467540640774,2.4987263999243225e-5)
            (4.044700393671739,4.991202151050089e-5)
            (4.04475030569325,0.00012631610613045297)
            (4.04487662179938,0.0006127157367386005)
            (4.045489337536119,0.0015864758013259816)
            (4.047075813337445,0.004525228469961284)
            (4.051601041807406,0.01156165081168492)
            (4.063162692619091,0.008525175061310897)
            (4.071687867680402,0.008037048734717445)
            (4.0797249164151195,0.009447003084326333)
            (4.089171919499446,0.007633757976680755)
            (4.096805677476127,0.007280316385145369)
            (4.104085993861272,0.008354338781119353)
            (4.112440332642391,0.007543536889870417)
            (4.119983869532262,0.006902874888508492)
            (4.12688674442077,0.007074921371650333)
            (4.1339616657924205,0.008001098646934324)
            (4.141962764439355,0.0074513274205809665)
            (4.149414091859936,0.0076067971217428365)
            (4.157020888981679,0.007913369148624838)
            (4.1649342581303035,0.00768697773231608)
            (4.17262123586262,0.007547692352543045)
            (4.180168928215163,0.008484338749737752)
            (4.1886532669649,0.007704604799037895)
            (4.196357871763938,0.007285831758442107)
            (4.20364370352238,0.007752093928174553)
            (4.211395797450555,0.007597403302911587)
            (4.2189932007534665,0.007279120293572028)
            (4.2262723210470385,0.007377028167599775)
            (4.233649349214638,0.007373636864738131)
            (4.2410229860793764,0.007193478221331873)
            (4.248216464300708,0.007146053999320223)
            (4.2553625183000285,0.00713735483232103)
            (4.26249987313235,0.007040404470527228)
            (4.269540277602877,0.00696051918977858)
            (4.276500796792655,0.00692238036468229)
            (4.283423177157338,0.006857388492541361)
            (4.290280565649879,0.006781413636936406)
            (4.297061979286815,0.0067254336179480845)
            (4.3037874129047635,0.00666753644481588)
            (4.310454949349579,0.006599916679343565)
            (4.317054866028923,0.0065379510221657)
            (4.323592817051089,0.00647953473035745)
            (4.330072351781446,0.006417024192149512)
            (4.336489375973596,0.006354757436361602)
            (4.342844133409957,0.006295202988760629)
            (4.349139336398718,0.006234935733642644)
            (4.3553742721323605,0.006173978696009108)
            (4.36154825082837,0.006114241527875208)
            (4.367662492356245,0.006054946141529349)
            (4.373717438497774,0.005995337153689384)
            (4.3797127756514636,0.0059361577336494165)
            (4.385648933385113,0.005877542812193326)
            (4.391526476197306,0.0058190247400213835)
            (4.397345500937328,0.005760714967136593)
            (4.403106215904464,0.005702839182084141)
            (4.408809055086548,0.0056452520934824335)
            (4.414454307180031,0.0055878853120896466)
            (4.4200421924921205,0.005530852765033956)
            (4.4255730452571544,0.005474154361057693)
            (4.431047199618212,0.005417730006985089)
            (4.436464929625197,0.005361607155984771)
            (4.441826536781182,0.005305814959807975)
            (4.44713235174099,0.0052503311490177396)
            (4.452382682890008,0.005195151766534067)
            (4.457577834656542,0.00514029595929788)
            (4.46271813061584,0.0050857640991841535)
            (4.467803894715024,0.005031548976409006)
            (4.472835443691433,0.004977657730766083)
            (4.477813101422199,0.0049240965715551255)
            (4.482737197993754,0.004870864115170903)
            (4.487608062108925,0.004817961572443963)
            (4.492426023681369,0.004765393545062224)
            (4.497191417226431,0.004713162279723626)
            (4.501904579506155,0.0046612687058908975)
            (4.506565848212046,0.004609715825504068)
            (4.51117556403755,0.0045585056097392496)
            (4.515734069647289,0.004507640526751011)
            (4.52024171017404,0.004457121758166593)
            (4.524698831932207,0.004406952440773715)
            (4.52910578437298,0.004357134128864182)
            (4.5334629185018445,0.004307668851967428)
            (4.537770587353812,0.004258558247130395)
            (4.542029145600942,0.004209804403262574)
            (4.546238950004205,0.004161409013309303)
            (4.550400359017514,0.004113373930332287)
            (4.5545137329478464,0.004065700621099566)
            (4.558579433568946,0.004018390709461528)
            (4.5625978242784075,0.003971446222434061)
            (4.566569270500842,0.00392486827699301)
            (4.570494138777835,0.003878658143280589)
            (4.574372796921115,0.0038328172311317132)
            (4.578205614152247,0.0037873470769875794)
            (4.5819929612292345,0.0037422485965068475)
            (4.585735209825741,0.0036975226001620953)
            (4.589432732425903,0.003653170512197157)
            (4.593085902938101,0.0036091936207425235)
            (4.596695096558843,0.003565592380551763)
            (4.600260688939395,0.0035223673799373856)
            (4.603783056319332,0.0034795195562065118)
            (4.607262575875539,0.0034370497202083072)
            (4.610699625595747,0.0033949583368446667)
            (4.614094583932592,0.0033532455413505247)
            (4.617447829473942,0.0033119118050919383)
            (4.620759741279034,0.003270957696851262)
            (4.6240306989758855,0.0032303832382440945)
            (4.62726108221413,0.0031901883501967987)
            (4.630451270564326,0.0031503732673270335)
            (4.633601643831653,0.0031109379040454854)
            (4.636712581735699,0.003071881870146065)
            (4.639784463605845,0.003033205279413309)
            (4.642817668885258,0.00299490773502864)
            (4.645812576620287,0.0029569887441294185)
            (4.648769565364416,0.00291944752938722)
            (4.6516890128938035,0.0028822836090185433)
            (4.654571296502822,0.002845496774869005)
            (4.657416793277691,0.0028090859692850856)
            (4.660225879246976,0.0027730504232419406)
            (4.662998929670218,0.0027373885613632964)
            (4.665736318231581,0.002702100347149461)
            (4.668438418578731,0.002667184391929034)
            (4.67110560297066,0.0026326395866718144)
            (4.673738242557332,0.002598464402219669)
            (4.676336706959551,0.002564657584483321)
            (4.678901364544035,0.002531217969077737)
            (4.6814325825131125,0.0024981441463705067)
            (4.683930726659483,0.0024654343136942813)
            (4.686396160973177,0.002433086934994222)
            (4.6888292479081715,0.0024011005648363337)
            (4.691230348473008,0.0023694732209431635)
            (4.693599821693951,0.0023382033342764785)
            (4.695938025028227,0.0023072888157562588)
            (4.698245313843984,0.002276727832645875)
            (4.70052204167663,0.0022465184968876173)
            (4.702768560173517,0.00221665857756026)
            (4.7049852187510774,0.0021871462369134065)
            (4.707172364987991,0.0021579791573085316)
            (4.709330344145299,0.0021291551282915933)
            (4.711459499273591,0.002100671901583695)
            (4.713560171175175,0.0020725271928512257)
            (4.715632698368026,0.002044718549845115)
            (4.717677416917871,0.002017243890287901)
            (4.719694660808159,0.0019901003064752842)
            (4.721684761114634,0.0019632857874842813)
            (4.7236480469021185,0.0019367975142889904)
            (4.7255848444164075,0.0019106329119340515)
            (4.7274954773283415,0.0018847895103997203)
            (4.729380266838741,0.0018592645731727586)
            (4.731239531411914,0.0018340555944815762)
            (4.733073587006396,0.0018091596931215648)
            (4.734882746699517,0.0017845741043158725)
            (4.736667320803833,0.0017602961725717847)
            (4.738427616976405,0.0017363231179627903)
            (4.740163940094368,0.0017126521568897601)
            (4.741876592251257,0.0016892803926484845)
            (4.743565872643906,0.0016662049327162975)
            (4.745232077576622,0.001643422996782995)
            (4.746875500573405,0.0016209315924209378)
            (4.748496432165826,0.0015987278437208374)
            (4.750095160009547,0.0015768088815679704)
            (4.751671968891115,0.0015551717426696143)
            (4.7532271406337845,0.001533813477307966)
            (4.7547609541110925,0.0015127309521201227)
            (4.756273685063213,0.0014919214487534305)
            (4.757765606511966,0.0014713818681952873)
            (4.759236988380161,0.0014511092318683083)
            (4.76068809761203,0.001431100581615219)
            (4.762119198193645,0.001411352887672912)
            (4.763530551081318,0.0013918631460940745)
            (4.764922414227412,0.001372628468370607)
            (4.766295042695782,0.0013536458099698834)
            (4.767648688505752,0.0013349120698871175)
            (4.768983600575639,0.0013164244403851555)
            (4.770300025016025,0.0012981797952598129)
            (4.771598204811284,0.001280175298728814)
            (4.772878380110013,0.0012624078928231697)
            (4.774140788002836,0.0012448747210189737)
            (4.775385662723855,0.001227572715576386)
            (4.776613235439432,0.0012104990093320112)
            (4.777823734448764,0.00119365069019306)
            (4.779017385138957,0.0011770248062159538)
            (4.780194409945173,0.0011606185978640937)
            (4.781355028543037,0.0011444291131299522)
            (4.782499457656167,0.001128453443937083)
            (4.783627911100104,0.0011126887253958273)
            (4.7847405998255,0.0010971322783666082)
            (4.785837732103866,0.0010817813161434486)
            (4.78691951342001,0.001066633023573793)
            (4.787986146443584,0.0010516845612444925)
            (4.789037831004828,0.0010369332726245517)
            (4.790074764277453,0.0010223764065955265)
            (4.791097140684048,0.0010080113894730403)
            (4.792105152073521,0.0009938355552803202)
            (4.7930989876288015,0.0009798462182430967)
            (4.794078833847045,0.000966040739529106)
            (4.795044874586574,0.0009524165884799984)
            (4.795997291175054,0.000938971337280492)
            (4.796936262512334,0.0009257023536299869)
            (4.797861964865964,0.0009126071746896613)
            (4.798774572040654,0.0008996833213208433)
            (4.799674255361975,0.0008869283592964905)
            (4.800561183721271,0.0008743400125217349)
            (4.801435523733793,0.000861915872634178)
            (4.802297439606427,0.0008496535767337221)
            (4.803147093183161,0.0008375508063940273)
            (4.803984643989555,0.0008256052866846275)
            (4.8048102492762395,0.0008138148914831334)
            (4.805624064167723,0.0008021774254709513)
            (4.8064262415931935,0.0007906905793149122)
            (4.8072169321725085,0.0007793523468899721)
            (4.807996284519398,0.0007681604542639775)
            (4.808764444973662,0.0007571130231669443)
            (4.809521557996829,0.0007462080577687047)
            (4.810267766054598,0.0007354434547011124)
            (4.811003209509299,0.0007248172019149735)
            (4.811728026711214,0.0007143273742169498)
            (4.812442354085431,0.0007039720370540792)
            (4.813146326122485,0.0006937494754266638)
            (4.813840075597912,0.000683657867482701)
            (4.8145237334653945,0.0006736953377117771)
            (4.815197428803106,0.0006638599626116459)
            (4.815861288765718,0.0006541500322434501)
            (4.816515438797961,0.000644563952524102)
            (4.8171600027504855,0.0006351001139925927)
            (4.817795102864478,0.0006257568534930869)
            (4.818420859717971,0.0006165324595954758)
            (4.819037392177567,0.0006074252174350647)
            (4.819644817395002,0.00059843360599654)
            (4.820243251000998,0.000589556247113876)
            (4.820832807248112,0.0005807917067874868)
            (4.8214135989549,0.0005721385377857047)
            (4.821985737492685,0.0005635950245332921)
            (4.822549332517219,0.0005551597116095763)
            (4.823104492228828,0.0005468312436036626)
            (4.823651323472432,0.0005386084995837592)
            (4.824189931972016,0.0005304902306129122)
            (4.8247204222026285,0.000522475001940137)
            (4.825242897204569,0.0005145613088179957)
            (4.825757458513387,0.000506747748640457)
            (4.826264206262027,0.0004990331776904)
            (4.8267632394397175,0.0004914166929133046)
            (4.827254656132631,0.000483897267253397)
            (4.827738553399884,0.0004764736041078521)
            (4.828215027003992,0.0004691441281412523)
            (4.828684171132133,0.000461907520262983)
            (4.829146078652396,0.00045476284826762026)
            (4.829600841500664,0.00044770945077754476)
            (4.8300485509514415,0.00044074654309333994)
            (4.830489297494535,0.0004338729720263501)
            (4.830923170466561,0.00042708710568195585)
            (4.831350257572243,0.0004203875025945436)
            (4.831770645074838,0.0004137732769677882)
            (4.8321844183518055,0.0004072441099900459)
            (4.8325916624617955,0.0004007997090802462)
            (4.832992462170876,0.00039443908488312474)
            (4.833386901255759,0.0003881605297522128)
            (4.833775061785511,0.0003819622237362097)
            (4.834157024009247,0.00037584305496451975)
            (4.834532867064212,0.0003698030240162353)
            (4.834902670088228,0.0003638424916738714)
            (4.835266512579902,0.000357961144854535)
            (4.8356244737247565,0.00035215735991833697)
            (4.835976631084675,0.00034642860179801005)
            (4.836323059686473,0.0003407729224376155)
            (4.83666383260891,0.0003351900759751558)
            (4.836999022684886,0.00032968133989808024)
            (4.837328704024784,0.00032424788856033615)
            (4.837652951913344,0.00031888903028320925)
            (4.837971840943627,0.0003136017234117716)
            (4.838285442667039,0.0003083821581508772)
            (4.83859382482519,0.00030322831710449805)
            (4.838897053142294,0.00029814148578566346)
            (4.83919519462808,0.000293125139140038)
            (4.83948831976722,0.0002881817106690221)
            (4.839776501477889,0.00028330967924361516)
            (4.840059811157133,0.0002785034053358615)
            (4.8403383145624685,0.0002737564972772333)
            (4.840612071059746,0.00026906651796032577)
            (4.840881137577706,0.000264437298730158)
            (4.841145574876436,0.00025987647564829075)
            (4.8414054513520846,0.0002553894606993623)
            (4.841660840812784,0.00025097392362738447)
            (4.841911814736411,0.00024661946455850625)
            (4.84215843420097,0.0002423137800242614)
            (4.842400747980994,0.0002380516829507684)
            (4.842638799663945,0.0002338403467536665)
            (4.8428726400106985,0.00022969581700227337)
            (4.843102335827701,0.00022563181876655847)
            (4.843327967646467,0.00022164811680180918)
            (4.843549615763269,0.00021772691694632584)
            (4.8437673426802155,0.000213842255909924)
            (4.843981184936125,0.00020997754404028512)
            (4.844191162480166,0.00020613988808282357)
            (4.8443973023682485,0.0002023596878988343)
            (4.844599662056147,0.00019867280763108397)
            (4.844798334863778,0.0001950949361155807)
            (4.844993429799894,0.00019160486231051266)
            (4.8451850346622045,0.00018815085028567324)
            (4.84537318551249,0.00018468068672561344)
            (4.845557866199216,0.000181178866721865)
            (4.845739045065938,0.0001776857007023125)
            (4.84591673076664,0.00017428127779783864)
            (4.846091012044438,0.0001710386546553977)
            (4.846262050699093,0.0001679715843847518)
            (4.846430022283478,0.00016501001872537557)
            (4.846595032302203,0.00016202687951594186)
            (4.846757059181719,0.00015891125582800925)
            (4.846915970437547,0.00015564765233211375)
            (4.847071618089879,0.00015234711214162644)
            (4.847223965202021,0.0001492018747839552)
            (4.847373167076805,0.000146381516499261)
            (4.847519548593304,0.00014392052090617113)
            (4.84766346911421,0.00014165908215435508)
            (4.847805128196365,0.00013929150302338655)
            (4.847944419699388,0.0001365303722247191)
            (4.848080950071613,0.00013330192456972867)
            (4.848214251996183,0.0001298327663157295)
            (4.848344084762498,0.00012656636790886466)
            (4.848470651130407,0.00012395389383890176)
            (4.848594605024246,0.00012222114788684735)
            (4.848716826172133,0.00012116045608667747)
            (4.84883798662822,0.00012009762334130869)
            (4.848958084251561,0.00011816442308187902)
            (4.849076248674643,0.000114877732615426)
            (4.849191126407258,0.00011052289964919026)
            (4.849301649306907,0.00010597718524341104)
            (4.849407626492151,0.00010242118181125193)
            (4.849510047673962,0.00010061192819854625)
            (4.849610659602161,0.00010148721686942253)
            (4.84971214681903,0.00010296624627859075)
            (4.849815113065309,0.00010609437431607915)
            (4.849921207439625,0.00010362064302782414)
            (4.850024828082653,9.655812245323858e-5)
            (4.850121386205106,8.778237777828934e-5)
            (4.850209168582884,8.145432665074281e-5)
            (4.850290622909535,7.518432827691157e-5)
            (4.850365807237812,7.417651278007753e-5)
            (4.850439983750592,8.087634266384924e-5)
            (4.850520860093256,9.76399302272668e-5)
            (4.850618500023483,0.00011299256788799283)
            (4.850731492591371,8.947484325361188e-5)
            (4.8508209674346245,7.177534448743472e-5)
            (4.850892742779112,5.822541403421866e-5)
            (4.850950968193146,4.90503981316337e-5)
            (4.851000018591278,4.741210860537137e-5)
            (4.851047430699883,4.544338816270255e-5)
            (4.851092874088046,5.3255796911955144e-5)
            (4.851146129884958,6.982498568319784e-5)
            (4.851215954870641,9.2038690913121e-5)
            (4.851307993561554,8.456615402430145e-5)
            (4.8513925597155785,6.907960047097816e-5)
            (4.8514616393160495,5.5747736651845514e-5)
            (4.851517387052701,4.563127218037977e-5)
            (4.851563018324882,3.907722360985133e-5)
            (4.8516020955484915,3.793191620982128e-5)
            (4.851640027464701,3.679980280146822e-5)
            (4.851676827267503,4.325604836452612e-5)
            (4.851720083315867,5.8302804927024e-5)
            (4.851778386120794,7.360758395513756e-5)
            (4.8518519937047495,7.21994855732433e-5)
            (4.851924193190323,5.807230984000711e-5)
            (4.851982265500163,4.6258909296881257e-5)
            (4.85202852440946,3.7507241836820526e-5)
            (4.8520660316512965,3.157045687451898e-5)
            (4.852097602108171,3.052201364361906e-5)
            (4.852128124121815,2.856135368123347e-5)
            (4.852156685475496,3.0110430463636817e-5)
            (4.8521867959059595,5.709973554690606e-5)
            (4.852243895641506,5.396779855626477e-5)
            (4.852297863440063,6.408402486357545e-5)
            (4.852361947464926,4.899223719778689e-5)
            (4.852410939702124,3.784962126029967e-5)
            (4.852448789323384,3.0454196844331705e-5)
            (4.852479243520229,2.5473865846059596e-5)
            (4.852504717386075,2.459379922914451e-5)
            (4.852529311185304,2.2549380631176064e-5)
            (4.852551860565935,2.2457334305059362e-5)
            (4.85257431790024,2.8330730409642513e-5)
            (4.85260264863065,3.49420655583188e-5)
            (4.852637590696208,4.163129240009056e-5)
            (4.852679221988608,5.0728161309798736e-5)
            (4.852729950149918,3.9977190524176365e-5)
            (4.852769927340442,3.1461486814876594e-5)
            (4.852801388827257,2.5351867097178626e-5)
            (4.852826740694354,2.096508587001722e-5)
            (4.852847705780224,1.8091020756116905e-5)
            (4.85286579680098,1.759486665697807e-5)
            (4.852883391667637,1.680336749387834e-5)
            (4.852900195035131,1.7964035825102087e-5)
            (4.852918159070956,3.0779759110366456e-5)
            (4.852948938830067,3.1796522550031625e-5)
            (4.852980735352617,4.074928127639765e-5)
            (4.853021484633893,3.3114213125351455e-5)
            (4.853054598847018,2.6218149821843895e-5)
            (4.85308081699684,2.0974691482322783e-5)
            (4.853101791688323,1.729897986546547e-5)
            (4.853119090668188,1.4669013303603151e-5)
            (4.853133759681492,1.418096006666758e-5)
            (4.853147940641558,1.3143101943668967e-5)
            (4.853161083743502,1.2648443617813143e-5)
            (4.85317373218712,1.4541897070508014e-5)
            (4.85318827408419,2.6988002621131102e-5)
            (4.853215262086811,2.6110573920767877e-5)
            (4.853241372660732,3.616575911014053e-5)
            (4.853277538419842,2.5609159930439773e-5)
            (4.853303147579773,1.770639639264715e-5)
            (4.853320853976165,1.2850942631814632e-5)
            (4.853333704918797,1.0154177717325297e-5)
            (4.853343859096515,8.651631960177042e-6)
            (4.853352510728475,8.40919152800268e-6)
            (4.853360919920003,8.11974020020756e-6)
            (4.853369039660203,9.02390105750328e-6)
            (4.8533780635612604,1.6682760191955026e-5)
            (4.853394746321452,1.61263074849316e-5)
            (4.853410872628937,2.026474001581846e-5)
            (4.853431137368953,2.2078181343587744e-5)
            (4.853453215550297,1.6818913262106605e-5)
            (4.853470034463559,1.2520340010091502e-5)
            (4.853482554803569,9.694620477951332e-6)
            (4.853492249424047,7.922030754947684e-6)
            (4.853500171454802,7.62347944682773e-6)
            (4.853507794934249,6.9077136046757914e-6)
            (4.853514702647853,6.685724788901837e-6)
            (4.853521388372642,7.227498197259763e-6)
            (4.8535286158708395,1.2079270281795118e-5)
            (4.853540695141121,1.2983977153879778e-5)
            (4.853553679118275,1.6044792030989186e-5)
            (4.853569723910306,1.744481428822553e-5)
            (4.853587168724594,1.289519721847654e-5)
            (4.853600063921813,9.294245292501557e-6)
            (4.853609358167105,6.96548627487914e-6)
            (4.85361632365338,5.559359575357803e-6)
            (4.853621883012956,5.322858937617525e-6)
            (4.853627205871893,4.8268016410446535e-6)
            (4.853632032673534,4.6342658173159634e-6)
            (4.853636666939352,5.15603602746495e-6)
            (4.853641822975379,1.1550235585744417e-5)
            (4.853653373210965,1.044054382770554e-5)
            (4.8536638137547925,1.480811151477468e-5)
            (4.853678621866307,1.13613118415401e-5)
            (4.853689983178149,7.965478184601693e-6)
            (4.853697948656333,5.762048578716872e-6)
            (4.853703710704912,4.430154329604363e-6)
            (4.853708140859242,3.6490661452504014e-6)
            (4.853711789925387,3.513415024691824e-6)
            (4.853715303340412,3.311330147859337e-6)
            (4.8537186146705595,3.539538492525196e-6)
            (4.853722154209052,4.9075761578976085e-6)
            (4.85372706178521,5.77565135095881e-6)
            (4.853732837436561,7.066844174730136e-6)
            (4.853739904280736,1.2511100795364882e-5)
            (4.853752415381531,8.74495779790152e-6)
            (4.853761160339329,5.827672188374322e-6)
            (4.853766988011517,4.0333586888152695e-6)
            (4.853771021370206,3.0312584335945303e-6)
            (4.85377405262864,2.530152438673383e-6)
            (4.853776582781078,2.4359212975610944e-6)
            (4.853779018702376,2.286098184534069e-6)
            (4.8537813048005605,2.5153959279933247e-6)
            (4.8537838201964885,5.415489323645772e-6)
            (4.853789235685812,5.343604605911878e-6)
            (4.853794579290418,8.43344052636752e-6)
            (4.853803012730944,6.570922086446274e-6)
            (4.853809583653031,4.5874891476671564e-6)
            (4.8538141711421785,3.2726605558863753e-6)
            (4.853817443802734,2.4411586938555274e-6)
            (4.853819884961428,1.9607415699951503e-6)
            (4.853821845702998,1.8652122539819516e-6)
            (4.853823710915252,1.7568752106456031e-6)
            (4.853825467790463,1.8253622418029636e-6)
            (4.853827293152705,2.7649249920713714e-6)
            (4.853830058077697,3.2460473189388495e-6)
            (4.853833304125016,4.309211440123306e-6)
            (4.853837613336456,6.721515054763927e-6)
            (4.853844334851511,4.607039240767108e-6)
            (4.853848941890751,3.1359671703867775e-6)
            (4.853852077857922,2.2075421508560567e-6)
            (4.853854285400073,1.6575793910789116e-6)
            (4.853855942979464,1.3770476412489074e-6)
            (4.853857320027105,1.3143447183949775e-6)
            (4.853858634371823,1.2165815741482788e-6)
            (4.8538598509533974,1.364031587236525e-6)
            (4.853861214984985,2.321622409873214e-6)
            (4.853863536607395,2.9410519459815987e-6)
            (4.8538664776593405,4.602272262843599e-6)
            (4.853871079931603,4.042974731000015e-6)
            (4.853875122906334,2.894327704616728e-6)
            (4.853878017234039,2.0332536259104472e-6)
            (4.853880050487665,1.467059282056482e-6)
            (4.853881517546947,1.116155141644981e-6)
            (4.853882633702089,1.036723938696582e-6)
            (4.853883670426027,9.340184536910101e-7)
            (4.853884604444481,9.369917579604703e-7)
            (4.853885541436239,1.2043816948192898e-6)
            (4.853886745817934,1.5327826936584188e-6)
            (4.853888278600627,1.9882275985594333e-6)
            (4.853890266828226,4.283415421468817e-6)
            (4.8538945502436475,3.2802307394774743e-6)
            (4.853897830474387,1.957715804579152e-6)
            (4.8538997881901915,1.2913715696782901e-6)
            (4.853901079561761,9.945955605772383e-7)
            (4.853902074157322,7.650716611351527e-7)
            (4.853902839228983,7.102399326441855e-7)
            (4.853903549468916,6.732481407922819e-7)
            (4.853904222717056,6.64472862510479e-7)
            (4.853904887189919,1.2202736767719102e-6)
            (4.853906107463596,1.3768639490763235e-6)
            (4.853907484327545,2.3247097997725064e-6)
            (4.8539098090373445,3.0186344011084998e-6)
            (4.853912827671746,1.866044859077931e-6)
            (4.853914693716605,1.19762589534389e-6)
            (4.8539158913425,8.025694206992284e-7)
            (4.853916693911921,6.361245761254963e-7)
            (4.853917330036497,5.265538627341471e-7)
            (4.85391785659036,5.010705645958069e-7)
            (4.853918357660924,4.953810188723651e-7)
            (4.853918853041943,6.33646596526205e-7)
            (4.85391948668854,8.244185440986485e-7)
            (4.853920311107084,1.0902686078395618e-6)
            (4.8539214013756915,1.9817338339223056e-6)
            (4.853923383109525,2.211166208354598e-6)
            (4.853925594275734,1.450458493756912e-6)
            (4.8539270447342275,9.318700664451285e-7)
            (4.853927976604294,6.172256696856948e-7)
            (4.853928593829964,4.855799584646547e-7)
            (4.853929079409922,3.9580455979404405e-7)
            (4.853929475214482,3.73301684675198e-7)
            (4.853929848516167,3.598822146955172e-7)
            (4.853930208398381,4.553677852570104e-7)
            (4.8539306637661666,6.064891531210037e-7)
            (4.85393127025532,8.326031419869651e-7)
            (4.853932102858462,1.3446937892069855e-6)
            (4.853933447552251,1.954666344339273e-6)
            (4.853935402218595,1.2504932049850481e-6)
            (4.8539366527118,7.76875147323608e-7)
            (4.8539374295869475,5.044498356809868e-7)
            (4.853937934036783,3.8747452624221523e-7)
            (4.853938321511309,3.0822734320423706e-7)
            (4.853938629738653,2.895801429758649e-7)
            (4.853938919318796,2.8451306732790727e-7)
            (4.853939203831863,3.2182047959850024e-7)
            (4.8539395256523425,4.480891071523274e-7)
            (4.85393997374145,5.793975024204201e-7)
            (4.853940553138952,8.956609587329467e-7)
            (4.853941448799911,1.7202970630236791e-6)
            (4.853943169096974,1.1542913691542367e-6)
            (4.853944323388343,7.04333265488799e-7)
            (4.8539450277216085,4.361252203821664e-7)
            (4.853945463846829,3.286911258726377e-7)
            (4.853945792537955,2.555531635195507e-7)
            (4.853946048091118,2.370240936855339e-7)
            (4.853946285115212,2.1647755499287769e-7)
            (4.853946501592767,2.3562205786475943e-7)
            (4.853946737214825,4.45657009073841e-7)
            (4.853947182871834,5.581762154704961e-7)
            (4.853947741048049,7.455171422421358e-7)
            (4.853948486565192,1.3689626445767544e-6)
            (4.853949855527836,9.118827932752538e-7)
            (4.8539507674106295,5.544611649810349e-7)
            (4.8539513218717945,3.441505036505532e-7)
            (4.853951666022298,2.2856660919501337e-7)
            (4.853951894588907,1.866359697899611e-7)
            (4.853952081224877,1.7415347031146666e-7)
            (4.853952255378347,1.6528972945906162e-7)
            (4.853952420668077,1.821948707458887e-7)
            (4.853952602862948,3.328810018743411e-7)
            (4.8539529357439495,3.791402587438597e-7)
            (4.853953314884208,5.387094708098061e-7)
            (4.853953853593679,1.0305521200848489e-6)
            (4.853954884145799,9.619560197293708e-7)
            (4.853955846101819,5.369609876737513e-7)
            (4.8539563830628065,3.0987895627276885e-7)
            (4.853956692941763,1.9406553786183167e-7)
            (4.853956887007301,1.5095293992573033e-7)
            (4.853957037960241,1.381949275014449e-7)
            (4.853957176155168,1.2514961156284699e-7)
            (4.85395730130478,1.2982548369677716e-7)
            (4.853957431130263,2.312993689912446e-7)
            (4.853957662429632,2.654315744976543e-7)
            (4.853957927861207,3.428657215920339e-7)
            (4.853958270726928,6.784398314252371e-7)
            (4.85395894916676,9.01217471316329e-7)
            (4.853959850384231,5.560688061123642e-7)
            (4.853960406453037,3.2548317285829853e-7)
            (4.85396073193621,2.0183084359359782e-7)
            (4.853960933767054,1.5334592973204053e-7)
            (4.8539610871129835,1.2052379361193744e-7)
            (4.853961207636777,1.1266984767388522e-7)
            (4.853961320306625,1.0764669511331704e-7)
            (4.85396142795332,1.2047011033189392e-7)
            (4.85396154842343,2.2026514123751895e-7)
            (4.853961768688571,2.610006601955206e-7)
            (4.853962029689232,3.4861402475883096e-7)
            (4.853962378303256,9.54874137981676e-7)
            (4.853963333177394,5.609553763719077e-7)
            (4.853963894132771,3.0284332552810156e-7)
            (4.853964196976096,1.737220820530183e-7)
            (4.853964370698178,1.122218202809222e-7)
            (4.853964482919999,9.04442432059227e-8)
            (4.853964573364242,8.401493456489106e-8)
            (4.853964657379176,7.929349621349502e-8)
            (4.853964736672673,8.812435670080276e-8)
            (4.853964824797029,1.5456187618667627e-7)
            (4.8539649793589055,1.8164489912209092e-7)
            (4.853965161003805,2.4075028193237813e-7)
            (4.8539654017540865,5.153194999607535e-7)
            (4.8539659170735865,6.715360392206549e-7)
            (4.853966588609626,3.773642864857152e-7)
            (4.853966965973912,2.1007580386367408e-7)
            (4.853967176049716,1.2717743125278957e-7)
            (4.853967303227147,9.632594100139613e-8)
            (4.853967399553088,7.618385033936192e-8)
            (4.853967475736939,7.143401248299597e-8)
            (4.853967547170951,6.891122250607395e-8)
            (4.853967616082174,7.869783669178787e-8)
            (4.85396769478001,1.2997722542706924e-7)
            (4.853967824757236,1.5954828569419988e-7)
            (4.8539679843055215,2.0859573712783686e-7)
            (4.853968192901259,3.9220805980733076e-7)
            (4.853968585109318,5.213965872385984e-7)
            (4.853969106505906,3.2512199776846273e-7)
            (4.853969431627903,1.8945836455230847e-7)
            (4.853969621086268,1.1691648804657007e-7)
            (4.853969738002756,8.870587375753303e-8)
            (4.85396982670863,6.947696551407034e-8)
            (4.853969896185595,6.483492676068181e-8)
            (4.853969961020522,6.099645055712699e-8)
            (4.853970022016973,6.450661871326702e-8)
            (4.853970086523591,1.0322474430779494e-7)
            (4.853970189748336,1.2754884881616135e-7)
            (4.853970317297184,1.5733015601426814e-7)
            (4.85397047462734,2.3076581978642707e-7)
            (4.85397070539316,4.269728659522798e-7)
            (4.853971132366026,3.3289583178941484e-7)
            (4.853971465261858,2.0408800427418328e-7)
            (4.853971669349862,1.2522300352202365e-7)
            (4.853971794572866,8.307524712591885e-8)
            (4.853971877648113,6.649564099348027e-8)
            (4.853971944143754,6.14097306339545e-8)
            (4.8539720055534845,5.5427246792305596e-8)
            (4.853972060980731,5.377666933981118e-8)
            (4.853972114757401,6.185070766662193e-8)
            (4.853972176608108,1.1240880759544325e-7)
            (4.853972289016916,1.3552533406624434e-7)
            (4.85397242454225,1.731091563428322e-7)
            (4.853972597651406,3.165037263386239e-7)
            (4.853972914155133,3.3729036719165606e-7)
            (4.8539732514455,2.0721822036051663e-7)
            (4.85397345866372,1.232135895534725e-7)
            (4.85397358187731,7.788142308839952e-8)
            (4.853973659758733,6.020514931037724e-8)
            (4.853973719963882,4.827921085137632e-8)
            (4.853973768243093,4.5380822655261e-8)
            (4.853973813623916,4.291661692690241e-8)
            (4.853973856540533,4.5983865604171115e-8)
            (4.853973902524398,7.531894574697162e-8)
            (4.853973977843344,9.351122454148708e-8)
            (4.8539740713545685,1.1393777832324758e-7)
            (4.853974185292347,1.5835423461396658e-7)
            (4.853974343646581,3.232078489290302e-7)
            (4.85397466685443,2.538895209625025e-7)
            (4.853974920743951,1.5555477439477272e-7)
            (4.853975076298726,9.485181085011618e-8)
            (4.853975171150537,6.237647554030445e-8)
            (4.853975233527012,4.951296084243495e-8)
            (4.853975283039973,4.557184940523484e-8)
            (4.853975328611822,4.1184670784844e-8)
            (4.853975369796493,3.864611120008021e-8)
            (4.853975408442604,4.209341941674438e-8)
            (4.853975450536024,7.149604730471992e-8)
            (4.853975522032071,8.837736409361696e-8)
            (4.853975610409435,1.0828155261322081e-7)
            (4.853975718690988,1.518004397738082e-7)
            (4.8539758704914275,2.6886588422314617e-7)
            (4.853976139357312,2.0122556598778374e-7)
            (4.853976340582878,1.2283414463354347e-7)
            (4.853976463417022,7.61999263687585e-8)
            (4.853976539616949,5.111729795004294e-8)
            (4.853976590734247,4.134477027406547e-8)
            (4.853976632079017,3.835029005472279e-8)
            (4.853976670429307,3.489315947291516e-8)
            (4.8539767053224665,3.393058101153201e-8)
            (4.8539767392530475,3.747599386372258e-8)
            (4.853976776729041,7.743653451797172e-8)
            (4.853976854165576,8.753892544177688e-8)
            (4.853976941704501,1.0702172303922453e-7)
            (4.853977048726224,1.62623659427652e-7)
            (4.853977211349884,2.2922078901643772e-7)
            (4.853977440570673,1.5183257140449768e-7)
            (4.853977592403244,9.032013892351642e-8)
            (4.853977682723383,5.6267050574376754e-8)
            (4.853977738990434,4.2834431113192295e-8)
            (4.853977781824865,3.343610632811078e-8)
            (4.853977815260971,3.1135436451279475e-8)
            (4.853977846396408,2.8855545508577052e-8)
            (4.853977875251953,2.8962877429705713e-8)
            (4.8539779042148306,3.45668818013678e-8)
            (4.853977938781712,5.742294817423499e-8)
            (4.8539779962046605,7.011178837501575e-8)
            (4.853978066316449,8.683305630086124e-8)
            (4.853978153149505,1.337130539624809e-7)
            (4.853978286862559,2.0915638021534733e-7)
            (4.853978496018939,1.4870696496416258e-7)
            (4.853978644725904,8.842517651430626e-8)
            (4.853978733151081,5.435053918034782e-8)
            (4.85397878750162,4.085709903733914e-8)
            (4.853978828358719,3.1384762344544015e-8)
            (4.853978859743481,2.9040374549538228e-8)
            (4.853978888783856,2.626380446457688e-8)
            (4.85397891504766,2.5434511385924452e-8)
            (4.853978940482172,2.776983265562194e-8)
            (4.8539789682520045,4.4864499670893565e-8)
            (4.853979013116504,5.611301379104816e-8)
            (4.853979069229518,6.679354669358872e-8)
            (4.853979136023065,8.988258759501377e-8)
            (4.853979225905652,2.449140881211065e-7)
            (4.85397947081974,1.5225426253095975e-7)
            (4.853979623074003,7.248114375357773e-8)
            (4.853979695555147,4.3780587155595185e-8)
            (4.853979739335734,2.886035321836289e-8)
            (4.853979768196087,2.3492433776084454e-8)
            (4.853979791688521,2.1880715905808756e-8)
            (4.853979813569237,2.030948476061667e-8)
            (4.8539798338787215,2.045192193378398e-8)
            (4.853979854330643,2.4702033307733018e-8)
            (4.853979879032677,3.9253785999449065e-8)
            (4.853979918286463,4.852753221484818e-8)
            (4.853979966813995,5.949534376270549e-8)
            (4.853980026309339,8.578493471134152e-8)
            (4.853980112094273,1.651499204058382e-7)
            (4.853980277244194,1.282653947498602e-7)
            (4.8539804055095885,7.842790150647261e-8)
            (4.85398048393749,4.8182523748607764e-8)
            (4.853980532120014,3.2110999192980216e-8)
            (4.853980564231013,2.5734005149047334e-8)
            (4.853980589965018,2.1302899000374964e-8)
            (4.853980611267917,2.0209737883192247e-8)
            (4.853980631477655,1.9294962072535782e-8)
            (4.853980650772617,2.0040766379736397e-8)
            (4.8539806708133835,2.5674467885039576e-8)
            (4.853980696487851,3.8125737233940526e-8)
            (4.853980734613589,4.726569180490969e-8)
            (4.85398078187928,5.832279992290523e-8)
            (4.85398084020208,8.745194790549249e-8)
            (4.853980927654028,1.4218173927105227e-7)
            (4.8539810698357675,1.0542071482433357e-7)
            (4.853981175256482,6.367751481661799e-8)
            (4.853981238933997,3.934765757662717e-8)
            (4.853981278281655,2.9582598592980958e-8)
            (4.853981307864253,2.259405729176933e-8)
            (4.853981330458311,2.0864004746101728e-8)
            (4.853981351322315,1.878043409675456e-8)
            (4.853981370102749,1.7726446976951138e-8)
            (4.853981387829196,1.8217904518280648e-8)
            (4.853981406047101,2.2653175335562992e-8)
            (4.853981428700276,3.621564648170761e-8)
            (4.853981464915923,4.468955960845733e-8)
            (4.853981509605482,5.43708713607316e-8)
            (4.853981563976354,8.097556047914622e-8)
            (4.853981644951914,1.2592736897687473e-7)
            (4.853981770879283,9.039540049826655e-8)
            (4.853981861274684,5.4018663320221094e-8)
            (4.853981915293347,3.3289665246627465e-8)
            (4.853981948583012,2.5070993281417486e-8)
            (4.8539819736540055,1.9233042714006388e-8)
            (4.853981992887048,1.779358704823153e-8)
            (4.853982010680635,1.6114886314255727e-8)
            (4.853982026795522,1.531468285520532e-8)
            (4.8539820421102045,1.5910817552367007e-8)
            (4.853982058021022,2.036365920332628e-8)
            (4.853982078384681,3.063051146057205e-8)
            (4.853982109015193,3.787802871357826e-8)
            (4.853982146893221,4.60543505553801e-8)
            (4.853982192947572,6.7177186480194e-8)
            (4.853982260124758,1.1247927123037016e-7)
            (4.85398237260403,8.439603149668073e-8)
            (4.853982457000061,5.09907698287293e-8)
            (4.853982507990831,3.1442602299591726e-8)
            (4.853982539433433,2.3596888887311707e-8)
            (4.853982563030322,1.7962949350192048e-8)
            (4.8539825809932715,1.4901726075322586e-8)
            (4.853982595894998,1.4151644300852695e-8)
            (4.853982610046642,1.338771493664126e-8)
            (4.853982623434357,1.3606597626392158e-8)
            (4.8539826370409545,1.6175048855870955e-8)
            (4.853982653216003,3.232030998390201e-8)
            (4.853982685536313,3.6963959892943876e-8)
            (4.853982722500273,4.381928508934152e-8)
            (4.853982766319558,6.286101772445818e-8)
            (4.853982829180576,1.004588732200773e-7)
            (4.853982929639449,7.314867467300701e-8)
            (4.853983002788124,4.3484256195824855e-8)
            (4.85398304627238,2.661492803923693e-8)
            (4.853983072887308,1.9943974471914316e-8)
            (4.853983092831283,1.5233680095150248e-8)
            (4.853983108064963,1.4077517818122942e-8)
            (4.8539831221424805,1.2737883636759761e-8)
            (4.853983134880364,1.2069675037196248e-8)
            (4.853983146950039,1.2362530554810292e-8)
            (4.85398315931257,1.504376090366577e-8)
            (4.853983174356331,2.569409662811495e-8)
            (4.853983200050427,3.129944570190446e-8)
            (4.853983231349873,3.723687846957091e-8)
            (4.853983268586751,5.144884962504648e-8)
            (4.853983320035601,9.199780315327644e-8)
            (4.853983412033404,6.757974269078204e-8)
            (4.853983479613147,4.0480486518390535e-8)
            (4.853983520093633,2.4824285738134222e-8)
            (4.853983544917919,1.6686369619378638e-8)
            (4.853983561604289,1.3497754913771587e-8)
            (4.853983575102044,1.251595804774297e-8)
            (4.853983587618002,1.1325793636274284e-8)
            (4.853983598943795,1.0767161384706014e-8)
            (4.853983609710957,1.105959590574912e-8)
            (4.853983620770553,1.342914934809869e-8)
            (4.853983634199702,2.3313685204584544e-8)
            (4.853983657513387,2.8280345176767696e-8)
            (4.853983685793732,3.3421319933779614e-8)
            (4.853983719215052,4.539118059199154e-8)
            (4.853983764606233,8.501854331655068e-8)
            (4.853983849624776,6.205405700399069e-8)
            (4.853983911678833,3.6924038049335195e-8)
            (4.853983948602871,2.2491330575746815e-8)
            (4.853983971094202,1.505797531109465e-8)
            (4.853983986152177,1.2148984041004951e-8)
            (4.853983998301161,1.12545421870891e-8)
            (4.853984009555703,1.017717643492233e-8)
            (4.85398401973288,9.64419655247184e-9)
            (4.853984029377076,9.875091855349183e-9)
            (4.853984039252168,1.1807208544212244e-8)
            (4.853984051059377,2.226781514735876e-8)
            (4.853984073327192,2.62502393155728e-8)
            (4.853984099577431,3.063329767627465e-8)
            (4.853984130210729,4.109850770817047e-8)
            (4.853984171309237,7.534112445028995e-8)
            (4.853984246650361,5.649192136303327e-8)
            (4.8539843031422825,3.3858248649210054e-8)
            (4.853984337000531,2.065583881716293e-8)
            (4.85398435765637,1.382414183126457e-8)
            (4.853984371480512,1.1136067179506881e-8)
            (4.853984382616579,1.0308230713462763e-8)
            (4.85398439292481,9.30663546228061e-9)
            (4.853984402231445,8.7852054519999e-9)
            (4.853984411016651,8.919102789661792e-9)
            (4.853984419935753,1.0381047133023458e-8)
            (4.8539844303168005,2.4422687872061033e-8)
            (4.853984454739488,2.6129493235771406e-8)
            (4.853984480868982,2.9799178236089574e-8)
            (4.85398451066816,3.898984868300204e-8)
            (4.8539845496580085,6.3272192818431e-8)
            (4.853984612930201,4.773192952001182e-8)
            (4.853984660662131,2.8995546408339123e-8)
            (4.853984689657677,1.786031411654676e-8)
            (4.853984707517991,1.2024041318170475e-8)
            (4.853984719542033,9.746488061068703e-9)
            (4.853984729288521,9.045044713218431e-9)
            (4.8539847383335655,8.189919853407446e-9)
            (4.853984746523485,7.804486834572799e-9)
            (4.853984754327972,7.988417927151659e-9)
            (4.85398476231639,9.542700851739028e-9)
            (4.853984771859091,1.8313433436389914e-8)
            (4.853984790172524,2.139079224861007e-8)
            (4.853984811563317,2.4890447924974524e-8)
            (4.8539848364537646,3.266085890629711e-8)
            (4.8539848691146235,6.761210080696856e-8)
            (4.853984936726724,4.698892297483326e-8)
            (4.853984983715647,2.723566971951641e-8)
            (4.853985010951317,1.628100854134118e-8)
            (4.8539850272323255,1.0780427217582655e-8)
            (4.853985038012753,8.680248519965517e-9)
            (4.853985046693001,8.039696020034626e-9)
            (4.853985054732697,7.274898905507143e-9)
            (4.853985062007596,6.947396435919018e-9)
            (4.853985068954993,7.135048107898001e-9)
            (4.853985076090041,8.599474021764308e-9)
            (4.853985084689515,1.5466931735375056e-8)
            (4.8539851001564465,1.8432942283652665e-8)
            (4.853985118589389,2.1426354024356442e-8)
            (4.853985140015743,2.7772682820170758e-8)
            (4.853985167788426,7.168563964654595e-8)
            (4.853985239474065,4.471204562150888e-8)
            (4.853985284186111,2.4470433679368853e-8)
            (4.8539853086565445,1.4140559834174837e-8)
            (4.853985322797104,9.234874198682519e-9)
            (4.853985332031979,7.425946968453445e-9)
            (4.8539853394579255,6.879847802565564e-9)
            (4.853985346337773,6.263290330821292e-9)
            (4.853985352601064,6.043861411342277e-9)
            (4.853985358644925,6.3455942722612235e-9)
            (4.853985364990519,8.168981047163015e-9)
            (4.8539853731595,1.2055576981140348e-8)
            (4.853985385215077,1.4763654299088103e-8)
            (4.853985399978732,1.7434924615145064e-8)
            (4.853985417413656,2.2718943171184947e-8)
            (4.8539854401325995,4.512834550496336e-8)
            (4.853985485260945,4.87586699904341e-8)
            (4.853985534019615,3.044916496719452e-8)
            (4.85398556446878,1.843268826462463e-8)
            (4.853985582901468,1.1920130660314499e-8)
            (4.853985594821599,9.328297245758677e-9)
            (4.853985604149896,7.479368235863149e-9)
            (4.853985611629264,7.0180723454882354e-9)
            (4.853985618647337,6.479811354154208e-9)
            (4.853985625127148,6.240704841786737e-9)
            (4.853985631367853,6.4304508384793735e-9)
            (4.853985637798304,7.732123386006151e-9)
            (4.853985645530427,1.5578334178201203e-8)
            (4.853985661108761,1.787503478567487e-8)
            (4.853985678983796,2.0875854822577367e-8)
            (4.853985699859651,2.7788561673958156e-8)
            (4.853985727648213,4.9794201650854575e-8)
            (4.853985777442414,3.398682935085162e-8)
            (4.853985811429244,1.963631479640071e-8)
            (4.853985831065558,1.1834936586296863e-8)
            (4.853985842900495,7.939280344260169e-9)
            (4.853985850839775,6.451010392538592e-9)
            (4.853985857290786,5.994635898787237e-9)
            (4.853985863285422,5.44073586183913e-9)
            (4.8539858687261574,5.229405353190941e-9)
            (4.853985873955563,5.4087907486177755e-9)
            (4.8539858793643536,6.615939796006387e-9)
            (4.853985885980293,1.1368590513427534e-8)
            (4.853985897348884,1.3616059391097224e-8)
            (4.853985910964943,1.581131670036484e-8)
            (4.85398592677626,2.0468166717080294e-8)
            (4.853985947244427,4.0587915250966944e-8)
            (4.853985987832342,4.078628812465013e-8)
            (4.85398602861863,2.4020367028754208e-8)
            (4.853986052638997,1.4195147279849607e-8)
            (4.853986066834144,9.130710409976928e-9)
            (4.853986075964855,7.154326908676012e-9)
            (4.853986083119182,5.784731804681087e-9)
            (4.8539860889039135,5.446755046989438e-9)
            (4.8539860943506685,5.081765230841029e-9)
            (4.853986099432434,4.98674701532309e-9)
            (4.853986104419181,5.324200635925536e-9)
            (4.853986109743381,7.115014355463245e-9)
            (4.853986116858396,1.0209833867236284e-8)
            (4.85398612706823,1.2434363760860379e-8)
            (4.853986139502593,1.4826339267415278e-8)
            (4.853986154328933,1.9787090188572165e-8)
            (4.853986174116023,4.523651409016338e-8)
            (4.853986219352537,3.3019248668608725e-8)
            (4.853986252371786,1.9269483786388264e-8)
            (4.853986271641269,1.1480328687696328e-8)
            (4.853986283121598,7.581167693615498e-9)
            (4.853986290702766,6.084830417307785e-9)
            (4.853986296787596,5.047506412836356e-9)
            (4.853986301835103,4.791627539191268e-9)
            (4.85398630662673,4.563042388383565e-9)
            (4.8539863111897725,4.583792900803019e-9)
            (4.853986315773565,5.1445390170101746e-9)
            (4.8539863209181044,8.541452878318978e-9)
            (4.853986329459557,1.0646415304904622e-8)
            (4.853986340105973,1.2338808197398521e-8)
            (4.853986352444781,1.4964318673094112e-8)
            (4.8539863674090995,2.2302069524471335e-8)
            (4.853986389711169,3.5892879779453324e-8)
            (4.853986425604049,2.6547587239633685e-8)
            (4.853986452151636,1.6312410977548097e-8)
            (4.853986468464047,1.0301164365955628e-8)
            (4.853986478765211,7.852072769765073e-9)
            (4.853986486617284,6.076673386701259e-9)
            (4.8539864926939575,5.632202260130725e-9)
            (4.85398649832616,5.071322028982195e-9)
            (4.853986503397482,4.734774350367843e-9)
            (4.853986508132256,4.635447581335939e-9)
            (4.853986512767704,4.933543351626213e-9)
            (4.853986517701247,6.553706022316419e-9)
            (4.853986524254953,9.735919626052691e-9)
            (4.853986533990873,1.2013043004799329e-8)
            (4.853986546003916,1.4366534628607042e-8)
            (4.85398656037045,1.9598443756763118e-8)
            (4.853986579968894,3.7104854300196166e-8)
            (4.8539866170737485,2.558518552575606e-8)
            (4.853986642658934,1.49449812525404e-8)
            (4.853986657603915,9.07673758376859e-9)
            (4.853986666680653,6.110062678033046e-9)
            (4.8539866727907155,4.964351596470351e-9)
            (4.853986677755067,4.611830917156112e-9)
            (4.853986682366898,4.181544888126609e-9)
            (4.853986686548443,3.987496555168946e-9)
            (4.8539866905359395,4.050463964233586e-9)
            (4.853986694586403,4.67471661380614e-9)
            (4.85398669926112,1.031351004598946e-8)
            (4.85398670957463,1.1305833602648363e-8)
            (4.853986720880464,1.2852440889332684e-8)
            (4.853986733732905,1.5816731036011333e-8)
            (4.853986749549636,3.565644224323705e-8)
            (4.853986785206078,2.510510554998291e-8)
            (4.853986810311183,1.4436784212534803e-8)
            (4.853986824747968,8.514236427004107e-9)
            (4.853986833262204,5.5883901950437576e-9)
            (4.853986838850594,4.48175363487735e-9)
            (4.853986843332348,4.14502387968696e-9)
            (4.853986847477372,3.737692821914607e-9)
            (4.853986851215065,3.566225537099399e-9)
            (4.85398685478129,3.644077040121374e-9)
            (4.853986858425367,4.287143084980016e-9)
            (4.85398686271251,9.183321658667865e-9)
            (4.853986871895832,1.0118775151113368e-8)
            (4.853986882014607,1.1540465472137384e-8)
            (4.8539868935550725,1.4358488620302978e-8)
            (4.853986907913561,3.0546182472335204e-8)
            (4.853986938459744,2.4044729762806583e-8)
            (4.853986962504473,1.452712794502986e-8)
            (4.853986977031601,8.776502191665259e-9)
            (4.8539869858081035,5.803861391484588e-9)
            (4.853986991611965,4.651813156897333e-9)
            (4.853986996263778,3.840345819128288e-9)
            (4.853987000104124,3.6400589209506506e-9)
            (4.853987003744183,3.4482123822954236e-9)
            (4.853987007192395,3.4527447567711533e-9)
            (4.85398701064514,3.791660319052426e-9)
            (4.8539870144368,5.902420774361872e-9)
            (4.853987020339221,7.659765266510021e-9)
            (4.853987027998986,8.930854278332845e-9)
            (4.853987036929841,1.0645964110267414e-8)
            (4.853987047575805,1.5309314704836652e-8)
            (4.853987062885119,2.8084621739310478e-8)
            (4.853987090969741,2.1993333376713053e-8)
            (4.8539871129630745,1.3560786271682446e-8)
            (4.853987126523861,8.486371605442855e-9)
            (4.853987135010232,6.431986498967035e-9)
            (4.853987141442219,4.920690521714732e-9)
            (4.853987146362909,4.054456326230138e-9)
            (4.853987150417366,3.838657391952438e-9)
            (4.853987154256023,3.580720608908905e-9)
            (4.853987157836744,3.4832901008030603e-9)
            (4.853987161320034,3.6318255070000305e-9)
            (4.853987164951859,4.533594832878407e-9)
            (4.853987169485454,7.672175783568491e-9)
            (4.85398717715763,9.405259682182532e-9)
            (4.85398718656289,1.1112232911614228e-8)
            (4.8539871976751225,1.4900346734236791e-8)
            (4.853987212575469,2.9267996026760557e-8)
            (4.853987241843465,1.9648176419195806e-8)
            (4.853987261491642,1.130353410871976e-8)
            (4.853987272795176,6.802215679613255e-9)
            (4.8539872795973915,4.558596167214546e-9)
            (4.853987284155988,3.7005039033033427e-9)
            (4.853987287856492,3.437770956793429e-9)
            (4.8539872912942625,3.124655201247606e-9)
            (4.853987294418918,2.996818793121747e-9)
            (4.8539872974157365,3.076951138325512e-9)
            (4.853987300492688,3.685483029869374e-9)
            (4.853987304178171,6.932326712671966e-9)
            (4.853987311110497,8.097462256273502e-9)
            (4.85398731920796,9.319483851299992e-9)
            (4.8539873285274435,1.1808511501953944e-8)
            (4.853987340335955,2.5442557394228515e-8)
            (4.853987365778512,2.0309323112144284e-8)
            (4.8539873860878355,1.2366817792042184e-8)
            (4.853987398454653,7.52953521754307e-9)
            (4.8539874059841885,5.003911951462214e-9)
            (4.8539874109881005,4.0111709509460525e-9)
            (4.853987414999271,3.31479199644491e-9)
            (4.853987418314063,3.1423983415379553e-9)
            (4.853987421456462,2.968796763980208e-9)
            (4.8539874244252585,2.946731747499598e-9)
            (4.85398742737199,3.2195917043509326e-9)
            (4.853987430591582,4.7404240532955555e-9)
            (4.853987435332006,6.321663192920823e-9)
            (4.853987441653669,7.510920774222996e-9)
            (4.85398744916459,9.008721768566375e-9)
            (4.853987458173312,1.2677651817227797e-8)
            (4.853987470850964,2.4403748355439348e-8)
            (4.853987495254712,1.8089894027184528e-8)
            (4.853987513344606,1.0916787474002376e-8)
            (4.8539875242613935,6.751438519358999e-9)
            (4.853987531012832,5.087663623726257e-9)
            (4.853987536100496,3.886941435382596e-9)
            (4.853987539987437,3.215617994101194e-9)
            (4.853987543203055,3.049068553195866e-9)
            (4.853987546252124,2.8635849247393708e-9)
            (4.8539875491157085,2.8145441532956283e-9)
            (4.853987551930253,3.0420483909665563e-9)
            (4.853987554972301,4.251536900312658e-9)
            (4.853987559223838,5.847521578061787e-9)
            (4.8539875650713595,7.079828279188405e-9)
            (4.853987572151188,8.567673681625365e-9)
            (4.8539875807188615,1.1855654236114788e-8)
            (4.853987592574516,2.6111584894294992e-8)
            (4.853987618686101,1.704563779014734e-8)
            (4.853987635731738,9.688205793167981e-9)
            (4.853987645419944,5.767303967729731e-9)
            (4.853987651187248,3.841775786384005e-9)
            (4.853987655029024,3.1265008360037427e-9)
            (4.853987658155525,2.906966223292784e-9)
            (4.853987661062491,2.6336284264516507e-9)
            (4.8539876636961194,2.5312356655149415e-9)
            (4.853987666227355,2.6144757470092372e-9)
            (4.853987668841831,3.2069946698243257e-9)
            (4.8539876720488255,5.359153121275995e-9)
            (4.853987677407979,6.4743215233420415e-9)
            (4.8539876838823,7.56730145212714e-9)
            (4.853987691449602,9.808338141681361e-9)
            (4.85398770125794,2.0455366289695576e-8)
            (4.853987721713306,1.91966913476449e-8)
            (4.853987740909997,1.1039378300381486e-8)
            (4.853987751949376,6.539780272873941e-9)
            (4.853987758489156,4.259303132414516e-9)
            (4.853987762748459,3.3806797361535246e-9)
            (4.853987766129139,2.7734001761814397e-9)
            (4.853987768902539,2.624101824721947e-9)
            (4.853987771526641,2.480109451141743e-9)
            (4.85398777400675,2.4746951154952512e-9)
            (4.853987776481445,2.7578632710856255e-9)
            (4.853987779239309,4.597842995224255e-9)
            (4.853987783837152,5.720016460486477e-9)
            (4.853987789557168,6.646563299739228e-9)
            (4.853987796203731,8.145187635477669e-9)
            (4.853987804348919,1.2795546844301953e-8)
            (4.853987817144466,1.8836636250796346e-8)
            (4.853987835981102,1.3475403015661414e-8)
            (4.853987849456505,8.349420710374034e-9)
            (4.853987857805926,5.3620681228494504e-9)
            (4.853987863167994,4.139756093479718e-9)
            (4.85398786730775,3.247476065837418e-9)
            (4.853987870555226,3.0228086700390122e-9)
            (4.853987873578035,2.7444659878028688e-9)
            (4.853987876322501,2.587079883653587e-9)
            (4.853987878909581,2.584259917171039e-9)
            (4.853987881493841,2.909522400784681e-9)
            (4.853987884403363,5.157472671157848e-9)
            (4.853987889560836,6.324181178740673e-9)
            (4.853987895885017,7.3900574548702025e-9)
            (4.853987903275074,9.351108332111835e-9)
            (4.853987912626183,1.9663105810252546e-8)
            (4.8539879322892885,1.5188276414335178e-8)
            (4.853987947477565,9.156034153079418e-9)
            (4.853987956633599,5.575978789806868e-9)
            (4.853987962209578,3.7231471239351777e-9)
            (4.853987965932725,2.9971696235975287e-9)
            (4.853987968929895,2.4933184405995235e-9)
            (4.853987971423213,2.3693393913504224e-9)
            (4.853987973792552,2.2598554139108273e-9)
            (4.853987976052408,2.295599266233239e-9)
            (4.853987978348007,2.690592637577538e-9)
            (4.8539879810386,5.783247658541768e-9)
            (4.853987986821847,6.385612039139232e-9)
            (4.853987993207459,7.417970238066118e-9)
            (4.85398800062543,9.738553963245522e-9)
            (4.853988010363984,1.8890937703019972e-8)
            (4.853988029254921,1.3438283374966886e-8)
            (4.853988042693205,7.95307730783179e-9)
            (4.853988050646282,4.86140194766449e-9)
            (4.853988055507684,3.648078283902123e-9)
            (4.853988059155762,2.794910969328157e-9)
            (4.853988061950673,2.585169411872812e-9)
            (4.853988064535843,2.33958008521995e-9)
            (4.853988066875423,2.2222783613301544e-9)
            (4.853988069097701,2.2779573782827356e-9)
            (4.8539880713756585,2.796785913972144e-9)
            (4.853988074172444,4.52013981799837e-9)
            (4.853988078692584,5.51898615697155e-9)
            (4.85398808421157,6.536793328848489e-9)
            (4.853988090748364,8.78707240303811e-9)
            (4.853988099535436,2.1762601498664935e-8)
            (4.853988121298038,1.3870584680830689e-8)
            (4.853988135168622,7.766822740506996e-9)
            (4.853988142935445,4.60298110738222e-9)
            (4.853988147538426,3.0766544867333323e-9)
            (4.853988150615081,2.506268970137171e-9)
            (4.85398815312135,2.332219750655895e-9)
            (4.853988155453569,2.1355743839990282e-9)
            (4.853988157589144,2.0804868938739673e-9)
            (4.853988159669631,2.242056318380037e-9)
            (4.853988161911687,3.3216096539945283e-9)
            (4.853988165233297,4.299053557588195e-9)
            (4.85398816953235,5.086710608281919e-9)
            (4.853988174619061,6.237639738060352e-9)
            (4.8539881808567005,9.255440858169095e-9)
            (4.853988190112141,1.6656199086639845e-8)
            (4.85398820676834,1.3330421211321664e-8)
            (4.853988220098762,8.4834521629773e-9)
            (4.853988228582214,5.450010220897639e-9)
            (4.853988234032224,4.168912326463214e-9)
            (4.853988238201136,3.210699262012895e-9)
            (4.853988241411836,2.6466757674370456e-9)
            (4.853988244058511,2.503597329450713e-9)
            (4.853988246562109,2.337678495223372e-9)
            (4.853988248899787,2.3009807392782022e-9)
            (4.853988251200768,2.5357973498785213e-9)
            (4.853988253736565,4.0974077464284164e-9)
            (4.853988257833973,5.189865426302731e-9)
            (4.8539882630238385,6.156732901274609e-9)
            (4.853988269180571,7.848475647165287e-9)
            (4.853988277029047,1.4698553485459342e-8)
            (4.8539882917276005,1.5785412976754287e-8)
            (4.8539883075130135,9.9189962909918e-9)
            (4.85398831743201,6.120822959587713e-9)
            (4.853988323552833,4.05563493899308e-9)
            (4.853988327608468,3.228330491822362e-9)
            (4.853988330836798,2.6362689808934192e-9)
            (4.853988333473067,2.4877939708289887e-9)
            (4.853988335960861,2.3315402941648244e-9)
            (4.853988338292401,2.3124870907054174e-9)
            (4.8539883406048885,2.5920838808701774e-9)
            (4.853988343196972,4.870056358186048e-9)
            (4.853988348067029,5.735135033546612e-9)
            (4.853988353802164,6.6968199874395395e-9)
            (4.853988360498984,8.687721653188873e-9)
            (4.853988369186705,2.2110952180298682e-8)
            (4.853988391297658,1.5026897060010924e-8)
            (4.853988406324555,8.79450468005416e-9)
            (4.853988415119059,5.458868024277308e-9)
            (4.853988420577927,4.210632731371788e-9)
            (4.85398842478856,3.3721141434739366e-9)
            (4.853988428160674,3.167607509624304e-9)
            (4.853988431328282,2.967881940207917e-9)
            (4.853988434296164,2.929278153374071e-9)
            (4.853988437225442,3.140757875996769e-9)
            (4.8539884403662,4.127239883189304e-9)
            (4.85398844449344,6.436700950018803e-9)
            (4.8539884509301405,7.923188327652042e-9)
            (4.853988458853329,9.047526283723073e-9)
            (4.853988467900855,1.0905598202270994e-8)
            (4.853988478806453,1.4394194280953343e-8)
            (4.853988493200648,1.8206502971906957e-8)
            (4.853988511407151,1.1707863123433526e-8)
            (4.853988523115014,6.582796530096857e-9)
            (4.85398852969781,3.879134347073432e-9)
            (4.853988533576945,2.535085030785922e-9)
            (4.85398853611203,2.038230917378314e-9)
            (4.8539885381502605,1.8884911412442307e-9)
            (4.853988540038752,1.7409984565119885e-9)
            (4.85398854177975,1.8403056856186595e-9)
            (4.853988543620056,2.996922709996852e-9)
            (4.8539885466169785,3.5740459480848585e-9)
            (4.8539885501910245,4.336668801840915e-9)
            (4.853988554527693,6.002250252379326e-9)
            (4.8539885605299435,1.3758370442928936e-8)
            (4.853988574288314,8.710370202891227e-9)
            (4.853988582998684,5.0238977422623066e-9)
            (4.853988588022582,2.984059221944335e-9)
            (4.853988591006641,2.0081820650830196e-9)
            (4.853988593014823,1.6793082480148769e-9)
            (4.8539885946941315,1.5792265273262274e-9)
            (4.853988596273358,1.5109682394154333e-9)
            (4.853988597784326,1.901836022000225e-9)
            (4.853988599686162,2.4544970500528507e-9)
            (4.853988602140659,3.089255073973618e-9)
            (4.853988605229914,4.768198280657998e-9)
            (4.853988609998113,8.218892233458064e-9)
            (4.853988618217005,7.922389855252732e-9)
            (4.853988626139395,4.660995145400193e-9)
            (4.85398863080039,2.7894451193333225e-9)
            (4.853988633589835,1.8183499150836724e-9)
            (4.853988635408185,1.4608856346853827e-9)
            (4.853988636869071,1.3538983267835647e-9)
            (4.853988638222969,1.3102479101689823e-9)
            (4.853988639533217,1.9803847450816647e-9)
            (4.8539886415136015,2.324557435429142e-9)
            (4.853988643838159,3.016687344370439e-9)
            (4.853988646854846,8.145382146551583e-9)
            (4.8539886550002285,6.089238446804757e-9)
            (4.853988661089467,3.956150962380889e-9)
            (4.853988665045618,2.5525377367330293e-9)
            (4.853988667598156,1.9712871335286763e-9)
            (4.853988669569443,1.5826806532004412e-9)
            (4.853988671152123,1.486776923798061e-9)
            (4.8539886726389,1.4775318746274024e-9)
            (4.853988674116432,2.4610935511759635e-9)
            (4.853988676577526,2.944744004196309e-9)
            (4.85398867952227,5.057708918343451e-9)
            (4.853988684579979,6.028935572999217e-9)
            (4.853988690608914,3.5258747033140025e-9)
            (4.853988694134789,2.1065558186705857e-9)
            (4.853988696241345,1.4075309806571568e-9)
            (4.853988697648876,1.3313465885289588e-9)
            (4.853988698980222,1.2120748849042684e-9)
            (4.853988700192297,1.5342900283599192e-9)
            (4.853988701726587,1.781327974015312e-9)
            (4.853988703507915,2.4412933896655886e-9)
            (4.853988705949209,4.101680772805594e-9)
            (4.853988710050889,4.860678082252434e-9)
            (4.8539887149115675,3.029488659933577e-9)
            (4.853988717941056,1.8954011693494976e-9)
            (4.853988719836457,1.4474315079837652e-9)
            (4.853988721283889,1.31215038834398e-9)
            (4.853988722596039,1.223467549493762e-9)
            (4.853988723819507,2.212689587111072e-9)
            (4.853988726032196,2.4527420094955232e-9)
            (4.853988728484938,3.842892226657568e-9)
            (4.853988732327831,3.543173754394502e-9)
            (4.853988735871004,2.1723263188277997e-9)
            (4.853988738043331,1.4185888019824233e-9)
            (4.853988739461919,1.1925616050234567e-9)
            (4.853988740654481,1.1314744696733214e-9)
            (4.8539887417859555,1.5962449140261015e-9)
            (4.8539887433822,1.8599299878019337e-9)
            (4.85398874524213,4.474118853181608e-9)
            (4.853988749716249,2.885572669697467e-9)
            (4.853988752601822,1.8189272310564775e-9)
            (4.853988754420749,1.4048575636138594e-9)
            (4.853988755825607,1.2793490711260347e-9)
            (4.853988757104956,1.239425451160514e-9)
            (4.853988758344381,2.115482011788572e-9)
            (4.853988760459863,2.8188082978886086e-9)
            (4.853988763278672,2.836675783157716e-9)
            (4.853988766115347,1.7911103711298892e-9)
            (4.853988767906458,1.2029257590029374e-9)
            (4.8539887691093835,1.13867582030025e-9)
            (4.853988770248059,1.1743042094281009e-9)
            (4.8539887714223635,1.3920464780881048e-9)
            (4.85398877281441,2.4579831503501737e-9)
            (4.853988775272393,2.6155300147934213e-9)
            (4.853988777887923,1.5927463792309027e-9)
            (4.8539887794806695,1.2548042604976217e-9)
            (4.853988780735474,1.1595187032753529e-9)
            (4.8539887818949925,1.3068914839209356e-9)
            (4.853988783201884,1.725767084792551e-9)
            (4.853988784927651,2.261307585627037e-9)
            (4.853988787188959,1.5175611878248674e-9)
            (4.85398878870652,1.2433361007424537e-9)
            (4.853988789949856,1.1673799704681187e-9)
            (4.853988791117236,1.4233689782372494e-9)
            (4.853988792540605,2.2735298088605305e-9)
            (4.853988794814135,1.3994911896020312e-9)
            (4.853988796213626,1.1315268722000837e-9)
            (4.853988797345153,1.0623164570233712e-9)
            (4.853988798407469,2.0527171074036232e-9)
            (4.853988800460186,1.6616121811807716e-9)
            (4.8539888021217985,1.0169785014113586e-9)
            (4.853988803138777,9.610712226049145e-10)
            (4.853988804099848,1.3569341206220997e-9)
            (4.853988805456782,1.4599521591662779e-9)
            (4.8539888069167345,1.1417489176324125e-9)
            (4.853988808058483,1.0637162262128186e-9)
            (4.8539888091222,1.376401215225087e-9)
            (4.853988810498601,1.2494894008341362e-9)
            (4.85398881174809,1.174478292398362e-9)
            (4.853988812922569,1.1030643065623735e-9)
            (4.853988814025633,1.170296748398414e-9)
            (4.85398881519593,1.133217075732773e-9)
            (4.853988816329147,1.071018829179593e-9)
            (4.8539888174001655,1.0674687800360516e-9)
            (4.853988818467634,9.653993160441132e-10)
            (4.853988819433034,9.317409066511573e-10)
            (4.8539888203647745,1.0077823020537835e-9)
            (4.853988821372557,1.120152859357404e-9)
            (4.85398882249271,1.1468195282304805e-9)
            (4.853988823639529,1.1261498400472192e-9)
            (4.853988824765679,1.1864553783880183e-9)
            (4.853988825952134,1.2704584051448364e-9)
            (4.853988827222593,1.2711147689969948e-9)
            (4.853988828493708,1.230063162438455e-9)
            (4.853988829723771,1.2569261187422853e-9)
            (4.853988830980697,1.319626186102596e-9)
            (4.853988832300323,1.332344012894282e-9)
            (4.853988833632667,1.3096341788809696e-9)
            (4.853988834942301,1.3132188669828793e-9)
            (4.85398883625552,1.3627081685285702e-9)
            (4.853988837618228,1.4102923273640044e-9)
            (4.853988839028521,1.416510464480325e-9)
            (4.853988840445031,1.3984990943072262e-9)
            (4.85398884184353,1.399663496215453e-9)
            (4.853988843243194,1.4420438176898642e-9)
            (4.8539888446852375,1.5005499065523509e-9)
            (4.853988846185787,1.5299681521696584e-9)
            (4.853988847715756,1.518047909598863e-9)
            (4.8539888492338035,1.4934062875227028e-9)
            (4.85398885072721,1.4962093786152764e-9)
            (4.853988852223419,1.5464447500335154e-9)
            (4.853988853769864,1.620796830081872e-9)
            (4.853988855390661,1.6663479485146127e-9)
            (4.853988857057009,1.6545333991757616e-9)
            (4.853988858711542,1.6057200014074624e-9)
            (4.853988860317262,1.567353358211676e-9)
            (4.853988861884615,1.5848984347144324e-9)
            (4.853988863469514,1.6756747100998837e-9)
            (4.853988865145189,1.7961054865622827e-9)
            (4.853988866941294,1.8583303784680538e-9)
            (4.853988868799624,1.8185541961202034e-9)
            (4.853988870618179,1.710732888682287e-9)
            (4.8539888723289115,1.6042989159359422e-9)
            (4.85398887393321,1.5705330369542025e-9)
            (4.8539888755037435,1.6739098995799395e-9)
            (4.853988877177653,1.9312373922275583e-9)
            (4.853988879108891,2.180458480438574e-9)
            (4.853988881289349,2.212763305919907e-9)
            (4.8539888835021126,1.7436887489452602e-9)
            (4.853988885245801,1.4332046660570086e-9)
            (4.853988886679006,1.349581779663822e-9)
            (4.853988888028588,1.344706568318088e-9)
            (4.853988889373294,1.7530403795262828e-9)
            (4.853988891126335,4.658145869029795e-9)
            (4.853988895784481,2.7170514727004047e-9)
            (4.853988898501532,1.5455769997174684e-9)
            (4.853988900047109,1.0024328034319296e-9)
            (4.853988901049542,9.450040749925392e-10)
            (4.853988901994546,8.957856678648568e-10)
            (4.853988902890332,1.2619567613114668e-9)
            (4.853988904152288,1.5720207358072003e-9)
            (4.853988905724309,2.6103110783992634e-9)
            (4.85398890833462,3.153434846581149e-9)
            (4.853988911488055,2.689422018420373e-9)
            (4.853988914177477,1.746180089412519e-9)
            (4.853988915923657,1.34256872286187e-9)
            (4.853988917266226,1.0790532911642003e-9)
            (4.853988918345279,1.0183480725345362e-9)
            (4.853988919363627,1.155457951540484e-9)
            (4.853988920519085,1.5393952779163556e-9)
            (4.85398892205848,2.2604496052736067e-9)
            (4.85398892431893,3.4886111777154838e-9)
            (4.853988927807541,3.3944376198746795e-9)
            (4.853988931201979,2.1878765465999095e-9)
            (4.853988933389855,1.4223378030919775e-9)
            (4.853988934812193,1.1107408326438417e-9)
            (4.853988935922934,1.015721728947483e-9)
            (4.853988936938656,9.569474102022468e-10)
            (4.853988937895603,1.425976670077489e-9)
            (4.85398893932158,1.6991528184462368e-9)
            (4.853988941020733,2.7190036888669056e-9)
            (4.853988943739736,3.7516612039212305e-9)
            (4.8539889474913975,3.433067163882697e-9)
            (4.853988950924465,2.197009685289686e-9)
            (4.853988953121474,1.4484768939837522e-9)
            (4.853988954569951,1.139762950685963e-9)
            (4.853988955709714,1.044560882235146e-9)
            (4.853988956754275,9.652296739659505e-10)
            (4.853988957719505,1.1598553228964192e-9)
            (4.85398895887936,1.4790506597250896e-9)
            (4.853988960358411,1.990252407324533e-9)
            (4.853988962348663,5.519199319792278e-9)
            (4.8539889678678625,4.0509631205054575e-9)
            (4.853988971918826,2.5229045519381543e-9)
            (4.85398897444173,1.6137020608653074e-9)
            (4.853988976055432,1.247229874934419e-9)
            (4.853988977302662,1.0050991150478694e-9)
            (4.853988978307761,9.477751916620036e-10)
            (4.853988979255536,9.770344533421849e-10)
            (4.853988980232571,2.0272983292102253e-9)
            (4.853988982259869,2.247241503994246e-9)
            (4.853988984507111,4.021237565154934e-9)
            (4.853988988528348,5.097839483880762e-9)
            (4.853988993626188,3.189871478070927e-9)
            (4.853988996816059,1.9112702531742798e-9)
            (4.8539889987273295,1.229814472480939e-9)
            (4.853988999957144,9.744551832113757e-10)
            (4.853989000931599,8.977405485666168e-10)
            (4.85398900182934,8.416769503583055e-10)
            (4.853989002671017,1.0199636690799707e-9)
            (4.85398900369098,1.3015339916933044e-9)
            (4.853989004992514,1.6571233274476072e-9)
            (4.853989006649638,2.65471911120585e-9)
            (4.853989009304357,4.511298001830255e-9)
            (4.853989013815655,5.3925006682220555e-9)
            (4.853989019208155,3.2886822154409856e-9)
            (4.853989022496838,2.011186772676865e-9)
            (4.853989024508024,1.3178409474789987e-9)
            (4.853989025825865,1.0483658385851413e-9)
            (4.853989026874231,9.660858779625414e-10)
            (4.853989027840317,8.850813415506309e-10)
            (4.853989028725398,9.403029466170665e-10)
            (4.853989029665701,2.0202390871304488e-9)
            (4.85398903168594,2.197637627432414e-9)
            (4.853989033883578,3.1250237952917814e-9)
            (4.853989037008602,5.46964251668669e-9)
            (4.853989042478244,4.430435573965497e-9)
            (4.85398904690868,2.802256204859077e-9)
            (4.853989049710936,1.7762165072099378e-9)
            (4.853989051487153,1.3483694161209314e-9)
            (4.853989052835522,1.0433174324475658e-9)
            (4.8539890538788395,9.679546053575905e-10)
            (4.853989054846794,9.011023038851818e-10)
            (4.853989055747896,9.554890212370992e-10)
            (4.853989056703385,1.7585817246867919e-9)
            (4.853989058461967,2.0513919452014306e-9)
            (4.853989060513359,2.6436852706979153e-9)
            (4.853989063157044,5.303550487667508e-9)
            (4.853989068460595,5.712430528603818e-9)
            (4.853989074173025,3.626000832923637e-9)
            (4.853989077799026,2.2304105229409288e-9)
            (4.853989080029437,1.4643077861364873e-9)
            (4.8539890814937445,1.1592415916084065e-9)
            (4.853989082652986,9.522302946152195e-10)
            (4.853989083605216,9.022320668350403e-10)
            (4.8539890845074485,8.825038477766611e-10)
            (4.853989085389952,1.0145173590103695e-9)
            (4.85398908640447,1.7861712109379368e-9)
            (4.853989088190641,2.15982609574894e-9)
            (4.853989090350467,2.80775669381228e-9)
            (4.853989093158224,5.549558146356048e-9)
            (4.853989098707782,6.748454239868806e-9)
            (4.853989105456236,3.891039490611092e-9)
            (4.853989109347276,2.2796662335622386e-9)
            (4.853989111626942,1.4554126792631905e-9)
            (4.8539891130823545,1.1404477362475518e-9)
            (4.853989114222802,9.299698788822752e-10)
            (4.853989115152772,8.794227568387214e-10)
            (4.853989116032195,8.50655546003054e-10)
            (4.85398911688285,9.31768440182168e-10)
            (4.853989117814619,1.7339205626853982e-9)
            (4.853989119548539,2.028285095434512e-9)
            (4.8539891215768245,2.465988302446931e-9)
            (4.853989124042813,3.600153064553524e-9)
            (4.853989127642966,6.311243971879321e-9)
            (4.85398913395421,5.781511269731254e-9)
            (4.853989139735721,3.444672103114499e-9)
            (4.853989143180393,2.1308084185989173e-9)
            (4.853989145311202,1.4320562513603363e-9)
            (4.853989146743258,1.1555929546602783e-9)
            (4.853989147898851,1.0701048935857216e-9)
            (4.853989148968956,9.663674305215864e-10)
            (4.853989149935323,9.265610501074661e-10)
            (4.853989150861884,9.783471810465016e-10)
            (4.853989151840231,1.3476535443146531e-9)
            (4.853989153187885,1.8374741728166555e-9)
            (4.853989155025359,2.2571446933739026e-9)
            (4.853989157282504,2.864659620627208e-9)
            (4.853989160147163,4.623132987546796e-9)
            (4.853989164770296,6.785321637892139e-9)
            (4.853989171555618,4.998312874704425e-9)
            (4.853989176553931,3.144899451967831e-9)
            (4.85398917969883,2.0299140146562422e-9)
            (4.853989181728744,1.5668613073671622e-9)
            (4.853989183295606,1.2276535343858086e-9)
            (4.853989184523259,1.1421645851328321e-9)
            (4.853989185665424,1.0384866300228168e-9)
            (4.85398918670391,9.849117077465053e-10)
            (4.853989187688822,9.9834451816605e-10)
            (4.853989188687167,1.1687548706618145e-9)
            (4.8539891898559215,2.741989746368745e-9)
            (4.853989192597911,2.957483147270068e-9)
            (4.853989195555394,3.500828071878459e-9)
            (4.8539891990562225,4.919540330661221e-9)
            (4.853989203975763,7.010047653466245e-9)
            (4.8539892109858105,4.850084778240671e-9)
            (4.853989215835895,2.955022004869079e-9)
            (4.853989218790917,1.8650512245699247e-9)
            (4.8539892206559685,1.426924356451309e-9)
            (4.853989222082893,1.1160894430872759e-9)
            (4.853989223198982,1.0393081950610394e-9)
            (4.8539892242382905,9.522338473288983e-10)
            (4.853989225190524,9.132152811730521e-10)
            (4.85398922610374,9.362413067037778e-10)
            (4.853989227039981,1.1125873555783983e-9)
            (4.853989228152568,2.3402622062462797e-9)
            (4.8539892304928305,2.627268180788178e-9)
            (4.853989233120099,3.024305250676207e-9)
            (4.853989236144404,3.823269700831133e-9)
            (4.853989239967674,9.516791799057955e-9)
            (4.853989249484465,6.370473037975444e-9)
            (4.8539892558549385,3.6144935933180022e-9)
            (4.853989259469432,2.124704856498738e-9)
            (4.853989261594137,1.3990746339231919e-9)
            (4.8539892629932115,1.1269909450106752e-9)
            (4.8539892641202025,1.0443246267755057e-9)
            (4.853989265164527,9.470264572541964e-10)
            (4.853989266111554,9.044338611374769e-10)
            (4.853989267015987,9.115437293871764e-10)
            (4.853989267927531,1.0100480452024385e-9)
            (4.853989268937579,1.5325003488442235e-9)
            (4.8539892704700796,2.020098754940136e-9)
            (4.853989272490178,2.3607853449902905e-9)
            (4.853989274850964,2.7436311000883506e-9)
            (4.853989277594595,3.5477398796501802e-9)
            (4.853989281142335,6.6487704231121825e-9)
            (4.853989287791105,8.441786825130748e-9)
            (4.853989296232892,5.289305882172357e-9)
            (4.853989301522198,3.2311229247738993e-9)
            (4.853989304753321,2.1038104591752926e-9)
            (4.853989306857131,1.6538113101205454e-9)
            (4.8539893085109425,1.3311369784219096e-9)
            (4.853989309842079,1.2502354707066843e-9)
            (4.853989311092315,1.1523990650630367e-9)
            (4.853989312244714,1.0906449077197067e-9)
            (4.853989313335359,1.0627916324779108e-9)
            (4.8539893143981505,1.084954348584688e-9)
            (4.853989315483105,1.223701140418143e-9)
            (4.853989316706806,1.8154144854065635e-9)
            (4.8539893185222205,2.5486741606073338e-9)
            (4.853989321070895,3.062293529865201e-9)
            (4.853989324133188,3.5570630885217724e-9)
            (4.853989327690251,4.563476707630798e-9)
            (4.853989332253728,1.0337209310762319e-8)
            (4.853989342590937,7.32635552225247e-9)
            (4.853989349917293,4.283033483432064e-9)
            (4.853989354200326,2.5632154176946642e-9)
            (4.853989356763542,1.7009060826467248e-9)
            (4.853989358464448,1.3707763812931262e-9)
            (4.853989359835224,1.2698162521473932e-9)
            (4.85398936110504,1.1450902448473244e-9)
            (4.853989362250131,1.0767218228124875e-9)
            (4.8539893633268525,1.0435456943014287e-9)
            (4.853989364370398,1.0402434469369837e-9)
            (4.853989365410642,1.1024612334153971e-9)
            (4.853989366513103,1.344665712110782e-9)
            (4.853989367857769,3.2128086857596827e-9)
            (4.853989371070577,3.4717082542101707e-9)
            (4.8539893745422855,3.775626034041579e-9)
            (4.8539893783179116,4.123597463490114e-9)
            (4.853989382441509,5.615672371561686e-9)
            (4.853989388057181,8.797696793294563e-9)
            (4.853989396854878,6.782614470068893e-9)
            (4.853989403637493,4.27341984021723e-9)
            (4.8539894079109125,2.7177042838388843e-9)
            (4.853989410628617,2.072414240217313e-9)
            (4.853989412701031,1.6045031969724732e-9)
            (4.853989414305534,1.4879359966357697e-9)
            (4.85398941579347,1.342740141296872e-9)
            (4.85398941713621,1.246761804907237e-9)
            (4.853989418382972,1.1822747225664898e-9)
            (4.853989419565247,1.1390355325602286e-9)
            (4.853989420704282,1.1294396529137884e-9)
            (4.853989421833722,1.1830074697627424e-9)
            (4.8539894230167295,1.3730803161138283e-9)
            (4.85398942438981,2.086871120354772e-9)
            (4.853989426476681,2.941829890801273e-9)
            (4.853989429418511,3.4635307954999917e-9)
            (4.853989432882042,3.831122974418122e-9)
            (4.853989436713165,4.423776012174585e-9)
            (4.853989441136941,6.022450982356986e-9)
            (4.853989447159392,1.117682746354376e-8)
            (4.853989458336219,8.589005062731303e-9)
            (4.853989466925224,5.35078470420558e-9)
            (4.853989472276009,3.381098956367623e-9)
            (4.853989475657108,2.575800905901815e-9)
            (4.853989478232909,1.9957395736014405e-9)
            (4.853989480228648,1.8513084398819046e-9)
            (4.853989482079957,1.6707417671568692e-9)
            (4.8539894837506985,1.5479990622679907e-9)
            (4.853989485298698,1.45884992974743e-9)
            (4.8539894867575475,1.385556558375356e-9)
            (4.853989488143104,1.3322241088076225e-9)
            (4.853989489475328,1.3112071428622585e-9)
            (4.853989490786535,1.3395666798032835e-9)
            (4.853989492126102,1.4517933522029125e-9)
            (4.853989493577895,1.7508297034396492e-9)
            (4.853989495328725,2.8592932466153798e-9)
            (4.853989498188018,3.922488112095834e-9)
            (4.853989502110506,4.51539960977243e-9)
            (4.853989506625906,4.894496363760936e-9)
            (4.853989511520402,5.51300516349329e-9)
            (4.8539895170334075,7.166775617406529e-9)
            (4.853989524200183,1.7573512423041393e-8)
            (4.853989541773696,1.2383523539938324e-8)
            (4.853989554157219,7.503483168136427e-9)
            (4.853989561660702,4.662569885738321e-9)
            (4.853989566323272,3.550666427543092e-9)
            (4.853989569873939,2.7821913661796316e-9)
            (4.85398957265613,2.5945121606696375e-9)
            (4.853989575250642,2.3799575643579374e-9)
            (4.8539895776306,2.245672092726636e-9)
            (4.853989579876272,2.149483258051532e-9)
            (4.853989582025755,2.0643096121375493e-9)
            (4.853989584090065,1.9922303806652053e-9)
            (4.853989586082295,1.94287252952563e-9)
            (4.853989588025168,1.924947312659242e-9)
            (4.853989589950115,1.949275407753248e-9)
            (4.85398959189939,2.0357475705168326e-9)
            (4.853989593935138,2.2273463073929634e-9)
            (4.853989596162484,2.637240648084571e-9)
            (4.853989598799725,3.7324596746657335e-9)
            (4.8539896025321845,6.313984002304096e-9)
            (4.8539896088461685,7.486358200026189e-9)
            (4.853989616332527,7.586653083535566e-9)
            (4.85398962391918,7.257709100372267e-9)
            (4.853989631176889,6.8887349158330835e-9)
            (4.853989638065624,6.596075685649794e-9)
            (4.8539896446616995,6.356117410177831e-9)
            (4.853989651017817,6.107290673185162e-9)
            (4.8539896571251075,5.795749657977467e-9)
            (4.853989662920857,5.398031355241528e-9)
            (4.853989668318889,4.416924603845018e-9)
            (4.853989672735813,3.7432643651413855e-9)
            (4.8539896764790775,3.186497288254486e-9)
            (4.853989679665575,3.023546746305783e-9)
            (4.853989682689122,2.7507338629106926e-9)
            (4.853989685439855,2.5147555149374057e-9)
            (4.853989687954611,2.3151969230639224e-9)
            (4.853989690269808,2.136395060858831e-9)
            (4.853989692406203,1.9759216485226716e-9)
            (4.853989694382125,1.8362449338837905e-9)
            (4.8539896962183695,1.7185541878461663e-9)
            (4.853989697936924,1.622656675692724e-9)
            (4.85398969955958,1.5483676563121662e-9)
            (4.853989701107948,1.4964358641122999e-9)
            (4.853989702604384,1.4693481986682855e-9)
            (4.853989704073732,1.4721717178645122e-9)
            (4.853989705545904,1.5152021859421438e-9)
            (4.853989707061106,1.6199139807326901e-9)
            (4.85398970868102,1.8365851062185357e-9)
            (4.853989710517605,2.3167139318047703e-9)
            (4.853989712834319,3.9967824605469104e-9)
            (4.8539897168311015,5.587748930224734e-9)
            (4.85398972241885,6.573341870819149e-9)
            (4.853989728992192,7.425729364740619e-9)
            (4.853989736417922,9.721921934158217e-9)
            (4.853989746139844,1.286548556578282e-8)
            (4.853989759005329,7.617729558262454e-9)
            (4.853989766623059,4.394448360756087e-9)
            (4.853989771017507,2.698568479786445e-9)
            (4.8539897737160755,2.044838964820883e-9)
            (4.8539897757609145,1.5922880791663374e-9)
            (4.853989777353203,1.4821965876876675e-9)
            (4.853989778835399,1.3550254251981642e-9)
            (4.853989780190425,1.275100913744609e-9)
            (4.8539897814655255,1.217309808509981e-9)
            (4.853989782682835,1.165433083372136e-9)
            (4.853989783848268,1.1218226347864402e-9)
            (4.853989784970091,1.0940652828139719e-9)
            (4.853989786064156,1.0898011382209916e-9)
            (4.8539897871539575,1.1196945592928387e-9)
            (4.853989788273652,1.2058167797590613e-9)
            (4.853989789479469,1.4062200293096794e-9)
            (4.853989790885689,1.9565300490853588e-9)
            (4.853989792842219,3.393505920712414e-9)
            (4.853989796235725,4.07453182305062e-9)
            (4.853989800310257,4.265394260016819e-9)
            (4.853989804575651,4.373134743218543e-9)
            (4.853989808948786,4.775282391733526e-9)
            (4.853989813724068,6.1258766947958065e-9)
            (4.853989819849945,1.2010595185074635e-8)
            (4.85398983186054,8.422492925319602e-9)
            (4.853989840283033,4.958703669899478e-9)
            (4.8539898452417365,2.986571878693667e-9)
            (4.853989848228308,1.985412723115587e-9)
            (4.853989850213721,1.5996208801993816e-9)
            (4.853989851813342,1.4817622684404341e-9)
            (4.853989853295104,1.334609756042937e-9)
            (4.853989854629714,1.2505498858672581e-9)
            (4.853989855880264,1.196508669920604e-9)
            (4.8539898570767726,1.1464162952279366e-9)
            (4.853989858223189,1.100687541111256e-9)
            (4.853989859323876,1.0674474637539788e-9)
            (4.853989860391324,1.0537535288790423e-9)
            (4.853989861445077,1.0673177897047026e-9)
            (4.853989862512395,1.1224976503854123e-9)
            (4.853989863634893,1.2529586257414849e-9)
            (4.8539898648878514,1.5623875526671327e-9)
            (4.853989866450239,2.7820936665534646e-9)
            (4.853989869232333,3.621623889671355e-9)
            (4.8539898728539566,3.963276817842143e-9)
            (4.853989876817233,4.061083025419521e-9)
            (4.853989880878316,4.254672170134199e-9)
            (4.853989885132989,4.9070951746443825e-9)
            (4.853989890040084,7.191793827132642e-9)
            (4.853989897231878,1.0079164169951582e-8)
            (4.853989907311042,7.238609711635036e-9)
            (4.8539899145496515,4.558502908480477e-9)
            (4.853989919108154,2.9311149063460107e-9)
            (4.853989922039269,2.257028342000922e-9)
            (4.853989924296298,1.7673356111913563e-9)
            (4.853989926063633,1.6451595641342465e-9)
            (4.853989927708793,1.492197476693491e-9)
            (4.85398992920099,1.3864118741935272e-9)
            (4.853989930587402,1.3058825132361562e-9)
            (4.853989931893285,1.2332082022226132e-9)
            (4.853989933126493,1.1682521616762642e-9)
            (4.853989934294745,1.1156675583379183e-9)
            (4.853989935410413,1.0790435212015836e-9)
            (4.853989936489456,1.0617942081125875e-9)
            (4.85398993755125,1.0694023444557388e-9)
            (4.853989938620653,1.1129301924484025e-9)
            (4.853989939733583,1.216939438108966e-9)
            (4.853989940950522,1.4482104404578422e-9)
            (4.853989942398733,2.1013812911974128e-9)
            (4.853989944500114,3.36469963002628e-9)
            (4.853989947864814,4.0293715031225474e-9)
            (4.853989951894185,4.231353933903392e-9)
            (4.853989956125539,4.368036599089464e-9)
            (4.853989960493576,4.80089124010874e-9)
            (4.853989965294467,6.1810734308664905e-9)
            (4.85398997147554,1.2556752970738216e-8)
            (4.853989984032293,8.836377851650923e-9)
            (4.853989992868671,5.2323869681458746e-9)
            (4.853989998101058,3.1700855274152673e-9)
            (4.853990001271144,2.1205872613450083e-9)
            (4.853990003391731,1.7157715248572458e-9)
            (4.8539900051075024,1.591791587429725e-9)
            (4.853990006699294,1.4370149514775221e-9)
            (4.853990008136309,1.347153499864362e-9)
            (4.8539900094834625,1.2874554755626377e-9)
            (4.853990010770918,1.2310072960985963e-9)
            (4.853990012001925,1.1777645525512526e-9)
            (4.85399001317969,1.1349747808253596e-9)
            (4.853990014314665,1.1081242590194051e-9)
            (4.853990015422789,1.1019682943924636e-9)
            (4.853990016524757,1.1241318986776605e-9)
            (4.853990017648889,1.1899849994279066e-9)
            (4.853990018838874,1.3351355576673996e-9)
            (4.85399002017401,1.6678463055086468e-9)
            (4.853990021841856,2.9133744305909204e-9)
            (4.85399002475523,3.848529495087405e-9)
            (4.85399002860376,4.221477389876327e-9)
            (4.853990032825237,4.296463629316349e-9)
            (4.853990037121701,4.4142227650922905e-9)
            (4.853990041535924,4.8852752954076095e-9)
            (4.853990046421199,6.314174960664332e-9)
            (4.853990052735374,1.5019687715778218e-8)
            (4.853990067755062,1.0232833247414419e-8)
            (4.853990077987895,5.9743996416727896e-9)
            (4.8539900839622945,3.575439500025368e-9)
            (4.853990087537734,2.378717667284036e-9)
            (4.853990089916452,1.924346015869105e-9)
            (4.853990091840798,1.7857928469311446e-9)
            (4.8539900936265905,1.616134781556866e-9)
            (4.853990095242725,1.5201475633830341e-9)
            (4.853990096762873,1.457019394024428e-9)
            (4.853990098219892,1.3961969358433635e-9)
            (4.853990099616089,1.337583377392093e-9)
            (4.853990100953673,1.288920969955143e-9)
            (4.8539901022425935,1.2556249373574246e-9)
            (4.8539901034982185,1.241821756536865e-9)
            (4.85399010474004,1.253636305875716e-9)
            (4.8539901059936765,1.3026149048300795e-9)
            (4.853990107296291,1.4127703451549678e-9)
            (4.853990108709062,1.6440004912965378e-9)
            (4.853990110353062,2.213663918837483e-9)
            (4.853990112566726,4.84250595178537e-9)
            (4.853990117409232,5.4531463788976e-9)
            (4.8539901228623785,5.5447122448981645e-9)
            (4.853990128407091,5.3516124864927406e-9)
            (4.853990133758703,5.417965631693278e-9)
            (4.853990139176669,6.113711314981174e-9)
            (4.85399014529038,8.47972447814982e-9)
            (4.853990153770105,1.4546280624472274e-8)
            (4.853990168316385,1.3738211457337002e-8)
            (4.853990182054597,8.748497037913694e-9)
            (4.853990190803094,5.722518459094772e-9)
            (4.853990196525612,4.4390073838940225e-9)
            (4.85399020096462,3.5036107348673795e-9)
            (4.85399020446823,3.2691875873069876e-9)
            (4.853990207737418,2.9786528799036205e-9)
            (4.853990210716071,2.7781901223988825e-9)
            (4.853990213494261,2.626133976946221e-9)
            (4.853990216120395,2.4892310435120635e-9)
            (4.853990218609626,2.3648896174677247e-9)
            (4.853990220974516,2.2581723158054956e-9)
            (4.853990223232688,2.1714257059102238e-9)
            (4.853990225404114,2.105163154908496e-9)
            (4.853990227509277,2.0604353778708173e-9)
            (4.853990229569712,2.0398172040358986e-9)
            (4.853990231609529,2.0482584517367286e-9)
            (4.853990233657788,2.094604489855101e-9)
            (4.853990235752392,2.195217341238731e-9)
            (4.85399023794761,2.3830049045159285e-9)
            (4.8539902403306145,2.7344180253408013e-9)
            (4.853990243065033,3.4858960162864605e-9)
            (4.853990246550929,6.370505900576973e-9)
            (4.8539902529214345,8.026285414075573e-9)
            (4.85399026094772,8.248091099005705e-9)
            (4.853990269195811,6.836502031148939e-9)
            (4.853990276032313,6.450059153451093e-9)
            (4.853990282482372,5.870767871840599e-9)
            (4.85399028835314,5.422914561847847e-9)
            (4.853990293776055,5.074312525721325e-9)
            (4.853990298850367,4.7815786885507805e-9)
            (4.853990303631946,4.526018670958365e-9)
            (4.8539903081579645,4.292766142555138e-9)
            (4.853990312450731,4.069138803686201e-9)
            (4.8539903165198695,3.847546281576797e-9)
            (4.853990320367416,3.625491018510729e-9)
            (4.853990323992907,3.404124093719929e-9)
            (4.853990327397031,3.186669594867908e-9)
            (4.8539903305837,2.97708435681443e-9)
            (4.853990333560785,2.779083629889101e-9)
            (4.853990336339868,2.5955939619848323e-9)
            (4.853990338935462,2.428592438263877e-9)
            (4.853990341364055,2.2791875053940203e-9)
            (4.853990343643242,2.147855227008222e-9)
            (4.853990345791098,2.0347146190147214e-9)
            (4.853990347825812,1.9398145312266024e-9)
            (4.853990349765627,1.863415199920837e-9)
            (4.853990351629042,1.8063186502104145e-9)
            (4.853990353435361,1.7702737054037243e-9)
            (4.853990355205634,1.7584396161396398e-9)
            (4.853990356964074,1.77656556132888e-9)
            (4.853990358740639,1.835044116660356e-9)
            (4.853990360575684,1.953576855839856e-9)
            (4.85399036252926,2.1731914046085876e-9)
            (4.853990364702452,2.5949065118879844e-9)
            (4.853990367297358,3.5664191599948936e-9)
            (4.8539903708637775,9.76254987961056e-9)
            (4.853990380626327,1.1005785616191588e-8)
            (4.853990391632113,1.3531840536984419e-8)
            (4.8539904051639535,1.744876687581609e-8)
            (4.85399042261272,8.02691868528882e-9)
            (4.853990430639639,4.4513406294299784e-9)
            (4.85399043509098,2.635416329610507e-9)
            (4.853990437726396,1.9781642990324144e-9)
            (4.85399043970456,1.5410579479180342e-9)
            (4.853990441245618,1.4367449452379333e-9)
            (4.853990442682363,1.3246781449538503e-9)
            (4.853990444007041,1.259527593333587e-9)
            (4.853990445266569,1.213515510301022e-9)
            (4.8539904464800845,1.1728662485666064e-9)
            (4.853990447652951,1.143559913430181e-9)
            (4.853990448796511,1.1374536867947427e-9)
            (4.853990449933964,1.1697300905666452e-9)
            (4.853990451103694,1.2694627571363526e-9)
            (4.853990452373157,1.5193117874900963e-9)
            (4.853990453892469,2.374150653849938e-9)
            (4.85399045626662,3.2974378783023894e-9)
            (4.8539904595640575,3.710630025466344e-9)
            (4.8539904632746875,3.7992604617898e-9)
            (4.853990467073948,3.845360474485915e-9)
            (4.8539904709193085,4.082733262578131e-9)
            (4.853990475002042,4.766346428652923e-9)
            (4.853990479768388,6.673967156700655e-9)
            (4.853990486442355,1.3005730714610308e-8)
            (4.853990499448086,1.0263363492413191e-8)
            (4.8539905097114495,6.405152852551055e-9)
            (4.853990516116602,4.0382239774316986e-9)
            (4.853990520154826,3.071614074201534e-9)
            (4.85399052322644,2.37218955589924e-9)
            (4.85399052559863,1.9712302901098155e-9)
            (4.85399052756986,1.8700623272138728e-9)
            (4.853990529439923,1.730660059706679e-9)
            (4.853990531170583,1.6190027096740778e-9)
            (4.853990532789585,1.527727278016755e-9)
            (4.853990534317313,1.4491847721842532e-9)
            (4.853990535766497,1.3861685133065293e-9)
            (4.853990537152666,1.3454775071863878e-9)
            (4.853990538498143,1.335534349777845e-9)
            (4.853990539833678,1.369710567189486e-9)
            (4.853990541203388,1.4767769229706573e-9)
            (4.853990542680165,1.7351080572325372e-9)
            (4.853990544415273,2.490955886003121e-9)
            (4.853990546906229,3.972374429395131e-9)
            (4.853990550878604,4.765861483235767e-9)
            (4.853990555644465,5.049573204018998e-9)
            (4.853990560694038,5.3265258870283105e-9)
            (4.853990566020564,6.127441665171318e-9)
            (4.853990572148006,9.023438884980806e-9)
            (4.853990581171445,1.2420806605462076e-8)
            (4.853990593592251,8.56135162763394e-9)
            (4.853990602153603,5.31693089556029e-9)
            (4.853990607470534,3.4259128867120126e-9)
            (4.853990610896447,2.6568223177037e-9)
            (4.853990613553269,2.1007089401337e-9)
            (4.853990615653978,1.9613919377547973e-9)
            (4.85399061761537,1.7854882017331875e-9)
            (4.853990619400858,1.6599548402496112e-9)
            (4.853990621060813,1.5625767346705288e-9)
            (4.85399062262339,1.4781980084421775e-9)
            (4.853990624101588,1.4106644741218588e-9)
            (4.853990625512252,1.3696777045879571e-9)
            (4.85399062688193,1.3668071119354863e-9)
            (4.853990628248737,1.4215091326263973e-9)
            (4.853990629670246,1.5809007436473621e-9)
            (4.853990631251147,2.0043708914840863e-9)
            (4.853990633255518,4.58079796317179e-9)
            (4.853990637836316,5.128466540327281e-9)
            (4.853990642964782,5.367285282886769e-9)
            (4.853990648332068,5.392615243238197e-9)
            (4.853990653724683,5.981042328073727e-9)
            (4.853990659705725,8.392044392735443e-9)
            (4.85399066809777,1.2619191913643135e-8)
            (4.8539906807169615,9.535825462592129e-9)
            (4.853990690252787,6.01263572264088e-9)
            (4.853990696265423,3.856825969705824e-9)
            (4.853990700122249,2.9657369893243413e-9)
            (4.853990703087986,2.316569158722359e-9)
            (4.853990705404555,2.1537740479971035e-9)
            (4.853990707558329,1.9456454225519337e-9)
            (4.853990709503974,1.7980976707576701e-9)
            (4.853990711302072,1.6860797202866706e-9)
            (4.853990712988152,1.5912124951000806e-9)
            (4.853990714579364,1.5177823442513727e-9)
            (4.8539907160971465,1.4779155677047129e-9)
            (4.853990717575062,1.4874981246748575e-9)
            (4.85399071906256,1.5764900496151313e-9)
            (4.85399072063905,1.827674900312104e-9)
            (4.853990722466725,2.6251907314644995e-9)
            (4.853990725091916,4.010810350507654e-9)
            (4.853990729102726,4.764810768165262e-9)
            (4.853990733867537,5.069453301587146e-9)
            (4.85399073893699,5.4006337180112496e-9)
            (4.853990744337624,6.256361650969211e-9)
            (4.853990750593986,8.877945489871308e-9)
            (4.853990759471931,1.4823126726071223e-8)
            (4.853990774295058,1.165030116823118e-8)
            (4.853990785945359,7.445851046838925e-9)
            (4.85399079339121,4.861452573834413e-9)
            (4.853990798252663,3.789421221256362e-9)
            (4.853990802042084,2.9980684601582652e-9)
            (4.853990805040152,2.796714859698568e-9)
            (4.853990807836867,2.5296245098616055e-9)
            (4.853990810366492,2.3284814076873772e-9)
            (4.853990812694973,2.1689645635092347e-9)
            (4.853990814863938,2.0325519045627516e-9)
            (4.85399081689649,1.9242474280645183e-9)
            (4.853990818820737,1.856389708621009e-9)
            (4.853990820677127,1.8444259453076484e-9)
            (4.853990822521553,1.9158878927783007e-9)
            (4.853990824437441,2.140859045596244e-9)
            (4.8539908265783,2.774033447394686e-9)
            (4.853990829352333,6.394900609052456e-9)
            (4.853990835747234,7.04249458749473e-9)
            (4.853990842789728,7.428373471896066e-9)
            (4.853990850218102,7.729092033059715e-9)
            (4.853990857947194,9.323927407933752e-9)
            (4.853990867271121,1.9433191056350552e-8)
            (4.853990886704312,1.7550172870528513e-8)
            (4.853990904254485,1.025681939381684e-8)
            (4.8539909145113045,6.261235974136525e-9)
            (4.8539909207725405,4.7062531649544326e-9)
            (4.853990925478794,3.629324396570155e-9)
            (4.853990929108118,3.3648790420670593e-9)
            (4.853990932472997,3.0437590226028988e-9)
            (4.853990935516756,2.8253213102402697e-9)
            (4.853990938342077,2.663885112497155e-9)
            (4.8539909410059625,2.532327236792753e-9)
            (4.85399094353829,2.4426389799714343e-9)
            (4.853990945980929,2.4220572214517233e-9)
            (4.853990948402986,2.512963170886451e-9)
            (4.853990950915949,2.8163711363049515e-9)
            (4.85399095373232,3.721537744638681e-9)
            (4.853990957453858,6.931284879385657e-9)
            (4.853990964385143,8.119448224874759e-9)
            (4.853990972504591,8.457680777951282e-9)
            (4.853990980962272,8.662517814173043e-9)
            (4.85399098962479,9.45733358292955e-9)
            (4.853990999082123,1.1493902718484605e-8)
            (4.853991010576026,1.5877878567494008e-8)
            (4.853991026453905,2.283699540583939e-8)
            (4.8539910492909,2.3054967712710095e-8)
            (4.853991072345868,1.398224203086329e-8)
            (4.85399108632811,8.290821362777478e-9)
            (4.853991094618931,5.2470037203988795e-9)
            (4.853991099865935,4.041788237429955e-9)
            (4.853991103907723,3.1773348396768597e-9)
            (4.853991107085058,2.961700218406804e-9)
            (4.853991110046758,2.690581091258082e-9)
            (4.853991112737339,2.504160434568803e-9)
            (4.8539911152415,2.3797950277071322e-9)
            (4.853991117621295,2.3172930241344147e-9)
            (4.853991119938588,2.3717561248304264e-9)
            (4.853991122310344,2.6910766948162745e-9)
            (4.8539911250014205,4.048382962196229e-9)
            (4.8539911290498035,5.5330042769696774e-9)
            (4.853991134582808,6.398494178938563e-9)
            (4.853991140981302,7.047155747841316e-9)
            (4.853991148028458,8.23445223119279e-9)
            (4.85399115626291,1.1802638866242887e-8)
            (4.853991168065549,1.8325691186760196e-8)
            (4.85399118639124,1.2873399235502347e-8)
            (4.853991199264639,7.801571832999343e-9)
            (4.853991207066211,4.942830145182597e-9)
            (4.853991212009041,3.801662096236669e-9)
            (4.853991215810703,2.9781439536691323e-9)
            (4.853991218788847,2.771367135778746e-9)
            (4.853991221560214,2.507815288765869e-9)
            (4.85399122406803,2.330732939981317e-9)
            (4.853991226398763,2.2351924755525943e-9)
            (4.853991228633955,2.2538655386483697e-9)
            (4.853991230887821,2.540756938174127e-9)
            (4.8539912334285775,4.068838599380342e-9)
            (4.853991237497416,5.27007504302901e-9)
            (4.853991242767491,6.075006275807482e-9)
            (4.853991248842497,7.047031402862558e-9)
            (4.853991255889529,9.48994305360884e-9)
            (4.853991265379472,1.9187089250749523e-8)
            (4.853991284566561,1.3066312476439634e-8)
            (4.853991297632874,7.674264779211626e-9)
            (4.853991305307138,4.7371129241469134e-9)
            (4.853991310044251,3.5966563061151646e-9)
            (4.853991313640908,2.7899931254182775e-9)
            (4.853991316430901,2.5893971411505845e-9)
            (4.853991319020298,2.3428565754102237e-9)
            (4.8539913213631545,2.19747153806793e-9)
            (4.853991323560626,2.1731274557623692e-9)
            (4.8539913257337535,2.3938095949915805e-9)
            (4.853991328127563,3.797933523230768e-9)
            (4.853991331925497,4.83800288719749e-9)
            (4.8539913367634995,5.626990429163925e-9)
            (4.85399134239049,6.7927654612276456e-9)
            (4.853991349183255,1.0147870099785905e-8)
            (4.8539913593311255,1.5964604749285627e-8)
            (4.85399137529573,1.171851504722099e-8)
            (4.853991387014245,7.328609719081669e-9)
            (4.853991394342855,4.760973837392157e-9)
            (4.853991399103829,3.7034846300798563e-9)
            (4.8539914028073134,2.9199647144650953e-9)
            (4.853991405727278,2.720009995016426e-9)
            (4.853991408447288,2.4670789855463227e-9)
            (4.853991410914367,2.3282522576550946e-9)
            (4.853991413242619,2.3649233682476734e-9)
            (4.853991415607543,2.8671038876382227e-9)
            (4.853991418474647,4.8186992174237275e-9)
            (4.853991423293346,5.8767897215261655e-9)
            (4.853991429170136,7.101248478136313e-9)
            (4.853991436271384,1.0408967021646731e-8)
            (4.853991446680351,1.5763196969942328e-8)
            (4.853991462443548,1.0989861465304784e-8)
            (4.8539914734334095,6.715578315663606e-9)
            (4.853991480148988,4.3109524838769175e-9)
            (4.85399148445994,3.345649091102132e-9)
            (4.853991487805589,2.653027131316321e-9)
            (4.8539914904586166,2.4794566400032636e-9)
            (4.853991492938073,2.2929826926088026e-9)
            (4.853991495231056,2.2779431674280204e-9)
            (4.853991497508999,2.69384425877206e-9)
            (4.853991500202843,4.402219921928463e-9)
            (4.853991504605063,5.373600231450837e-9)
            (4.8539915099786635,6.650773265448606e-9)
            (4.853991516629437,1.0442252396103413e-8)
            (4.853991527071689,1.5399348463063234e-8)
            (4.853991542471038,1.0952387441420797e-8)
            (4.853991553423425,6.82669476503861e-9)
            (4.85399156025012,4.448401647039191e-9)
            (4.853991564698521,3.474944776371558e-9)
            (4.853991568173466,2.76981548807953e-9)
            (4.853991570943282,2.592182468674764e-9)
            (4.853991573535464,2.417582578573274e-9)
            (4.853991575953047,2.4837580880898713e-9)
            (4.853991578436805,3.444597496127244e-9)
            (4.853991581881402,4.474768999784828e-9)
            (4.853991586356171,5.5152478140030325e-9)
            (4.853991591871419,7.596211659688379e-9)
            (4.853991599467631,2.0495052766023036e-8)
            (4.853991619962684,1.2686223627156323e-8)
            (4.853991632648907,7.2057337874298355e-9)
            (4.853991639854641,4.433458045127736e-9)
            (4.853991644288099,3.400487003091257e-9)
            (4.853991647688586,2.705718316065031e-9)
            (4.853991650394304,2.536879151193716e-9)
            (4.8539916529311835,2.4281305854856328e-9)
            (4.853991655359314,2.7476092512301875e-9)
            (4.853991658106923,4.434762779226276e-9)
            (4.853991662541686,5.438533179358274e-9)
            (4.853991667980219,7.275828828312569e-9)
            (4.853991675256048,1.956372841505072e-8)
            (4.8539916948197765,1.2830406070918343e-8)
            (4.853991707650183,7.463689222220182e-9)
            (4.853991715113872,4.653580631952536e-9)
            (4.8539917197674525,3.5868739090005874e-9)
            (4.853991723354326,2.868842052805576e-9)
            (4.853991726223168,2.6945858877525097e-9)
            (4.853991728917754,2.6247457540762298e-9)
            (4.8539917315425,3.257877523310526e-9)
            (4.853991734800378,4.304431477919479e-9)
            (4.853991739104809,5.448667295127052e-9)
            (4.853991744553476,8.129570794324081e-9)
            (4.853991752683047,1.485586142990769e-8)
            (4.853991767538909,1.4116149138487799e-8)
            (4.853991781655058,8.547944574388566e-9)
            (4.853991790203002,5.320362816974011e-9)
            (4.853991795523365,3.6047689278007056e-9)
            (4.853991799128134,2.9619178221196307e-9)
            (4.853991802090052,2.765988327269042e-9)
            (4.85399180485604,2.680835997637132e-9)
            (4.853991807536876,3.590767683192553e-9)
            (4.853991811127644,4.398820863116271e-9)
            (4.853991815526465,5.602639241431007e-9)
            (4.853991821129104,9.917032528505842e-9)
            (4.8539918310461365,1.4373598311578917e-8)
            (4.853991845419735,1.3049256786246133e-8)
            (4.853991858468992,7.988245620538237e-9)
            (4.853991866457237,5.1089470431975315e-9)
            (4.853991871566184,3.929352843101697e-9)
            (4.853991875495537,3.1471518724401903e-9)
            (4.853991878642689,2.961872525020226e-9)
            (4.8539918816045615,3.068403309214318e-9)
            (4.853991884672965,5.838104222277707e-9)
            (4.853991890511069,6.62366161918726e-9)
            (4.853991897134731,1.138166627612236e-8)
            (4.853991908516397,1.5209615789046893e-8)
            (4.853991923726013,1.0408161443820063e-8)
            (4.853991934134174,6.552793863079387e-9)
            (4.853991940686968,4.3834047502855356e-9)
            (4.853991945070373,3.5595828506984617e-9)
            (4.853991948629956,3.3087337314441356e-9)
            (4.853991951938689,3.2361633373056975e-9)
            (4.853991955174853,5.457786222962113e-9)
            (4.853991960632639,6.256607676391468e-9)
            (4.853991966889247,9.654055332930511e-9)
            (4.853991976543302,1.3930042008780674e-8)
            (4.853991990473344,1.2525395831630703e-8)
            (4.85399200299874,7.745853736196295e-9)
            (4.8539920107445935,5.06624253659993e-9)
            (4.853992015810836,4.0172070114863345e-9)
            (4.853992019828043,3.6973624162328633e-9)
            (4.8539920235254055,3.521773983550247e-9)
            (4.8539920270471795,5.3398068189380865e-9)
            (4.853992032386986,6.268670027509415e-9)
            (4.853992038655656,9.565108705089642e-9)
            (4.853992048220765,1.3710971025204799e-8)
            (4.853992061931736,1.2607097588102079e-8)
            (4.853992074538834,7.9877029435238e-9)
            (4.853992082526537,5.300051064693889e-9)
            (4.853992087826588,4.260376940123933e-9)
            (4.853992092086965,3.944414572742971e-9)
            (4.853992096031379,3.912652424276075e-9)
            (4.853992099944032,7.0586816391937646e-9)
            (4.853992107002713,8.239088522543625e-9)
            (4.853992115241802,1.4733554820622885e-8)
            (4.853992129975357,1.3827835765312102e-8)
            (4.853992143803192,8.506860993406917e-9)
            (4.853992152310053,5.466549879429294e-9)
            (4.853992157776603,4.356832228324947e-9)
            (4.853992162133435,4.028806621647618e-9)
            (4.853992166162242,4.175261025807231e-9)
            (4.853992170337503,5.418569593018674e-9)
            (4.853992175756073,7.066848439762907e-9)
            (4.853992182822921,1.3646821450663538e-8)
            (4.853992196469743,1.5738009118138052e-8)
            (4.853992212207752,9.898867503466136e-9)
            (4.853992222106619,6.393746865285266e-9)
            (4.853992228500366,5.0535362561277e-9)
            (4.853992233553902,4.649040263871029e-9)
            (4.853992238202943,4.628984306975781e-9)
            (4.853992242831927,6.72696920389626e-9)
            (4.853992249558896,8.833436204724876e-9)
            (4.853992258392332,1.373398017534555e-8)
            (4.8539922721263125,1.3426976863684104e-8)
            (4.853992285553289,8.815874252832145e-9)
            (4.853992294369164,5.9964060383777e-9)
            (4.85399230036557,5.093263588662467e-9)
            (4.853992305458833,4.841154144230586e-9)
            (4.853992310299987,6.3359495428017e-9)
            (4.853992316635937,7.638703003465253e-9)
            (4.85399232427464,1.5481830040187106e-8)
            (4.85399233975647,1.4512727908311263e-8)
            (4.853992354269198,9.443394510810776e-9)
            (4.853992363712592,7.1812156221540135e-9)
            (4.853992370893808,5.727696539281624e-9)
            (4.8539923766215045,5.39722666559328e-9)
            (4.853992382018731,6.9146688375099075e-9)
            (4.8539923889334,8.620888891641698e-9)
            (4.853992397554289,1.894242096511789e-8)
            (4.85399241649671,1.2624991718723777e-8)
            (4.853992429121702,8.19811241115076e-9)
            (4.853992437319814,6.4890448570054104e-9)
            (4.853992443808859,5.976981576338858e-9)
            (4.85399244978584,6.284648357279821e-9)
            (4.853992456070489,7.885302188981314e-9)
            (4.853992463955791,1.3090043715635602e-8)
            (4.853992477045835,1.529987514459208e-8)
            (4.85399249234571,1.0594877863923102e-8)
            (4.853992502940588,8.223955738628774e-9)
            (4.8539925111645434,7.45771266963402e-9)
            (4.853992518622256,6.821419873404011e-9)
            (4.853992525443676,1.0497553937227622e-8)
            (4.85399253594123,1.4585255669885555e-8)
            (4.853992550526486,1.4215631338743151e-8)
            (4.853992564742117,9.419366620022629e-9)
            (4.8539925741614836,7.541570035130007e-9)
            (4.853992581703054,6.981645483961074e-9)
            (4.853992588684699,7.902059451225796e-9)
            (4.8539925965867585,9.986176330301078e-9)
            (4.853992606572935,1.6903397792589203e-8)
            (4.853992623476333,1.4193352271263393e-8)
            (4.853992637669685,9.099953679481132e-9)
            (4.853992646769639,8.526996886359939e-9)
            (4.8539926552966355,7.687009251355903e-9)
            (4.853992662983645,1.1984614189941567e-8)
            (4.853992674968259,1.7016860809349055e-8)
            (4.85399269198512,1.2413932992672017e-8)
            (4.853992704399053,9.765017239260487e-9)
            (4.85399271416407,8.919334604229334e-9)
            (4.853992723083405,8.634561510234562e-9)
            (4.853992731717966,1.3781817465030599e-8)
            (4.8539927454997835,2.005106125579914e-8)
            (4.853992765550845,1.151574657853871e-8)
            (4.853992777066591,8.838227039120738e-9)
            (4.853992785904818,8.140581542193104e-9)
            (4.8539927940454,1.1685439282871357e-8)
            (4.853992805730839,1.5057609381585735e-8)
            (4.853992820788449,1.4131542158679622e-8)
            (4.853992834919991,1.1445457914760482e-8)
            (4.853992846365449,1.0649404913465332e-8)
            (4.853992857014854,1.077472866484186e-8)
            (4.853992867789582,1.856786990828141e-8)
            (4.853992886357452,1.63638169681235e-8)
            (4.853992902721269,1.2028106510797443e-8)
            (4.853992914749376,1.0830520480453742e-8)
            (4.853992925579896,1.0493004687361918e-8)
            (4.853992936072901,1.567300511595704e-8)
            (4.853992951745906,1.862573828503855e-8)
            (4.853992970371644,1.2103179791722596e-8)
            (4.853992982474824,1.1466808835791653e-8)
            (4.853992993941633,1.1428310742189751e-8)
            (4.853993005369944,1.8900194298510087e-8)
            (4.853993024270138,1.6959311288644585e-8)
            (4.853993041229449,1.3124127562491594e-8)
            (4.853993054353577,1.212842981601625e-8)
            (4.853993066482007,1.3521961328422094e-8)
            (4.853993080003968,2.2693598999978803e-8)
            (4.853993102697567,1.4236520406996078e-8)
            (4.853993116934087,1.3508196339273582e-8)
            (4.853993130442284,1.3094623163567576e-8)
            (4.853993143536907,1.9706045684131368e-8)
            (4.8539931632429525,1.736086208126153e-8)
            (4.853993180603815,1.6286302972901012e-8)
            (4.8539931968901175,1.4769334200082085e-8)
            (4.853993211659452,1.79847097214747e-8)
            (4.8539932296441615,2.093851669826563e-8)
            (4.853993250582678,1.646733505111797e-8)
            (4.853993267050013,1.545770889066489e-8)
            (4.853993282507722,1.7244720318387863e-8)
            (4.853993299752442,2.319040071085965e-8)
            (4.853993322942843,1.811124583639412e-8)
            (4.853993341054089,1.6903786814737032e-8)
            (4.853993357957876,1.7992169532021762e-8)
            (4.853993375950045,2.532919918252219e-8)
            (4.8539934012792445,1.922782555396907e-8)
            (4.85399342050707,1.7948913466625527e-8)
            (4.8539934384559835,1.9911279736106735e-8)
            (4.853993458367263,2.660254949660157e-8)
            (4.853993484969813,2.052012959552485e-8)
            (4.853993505489942,1.937532001505815e-8)
            (4.853993524865262,2.3035005014548915e-8)
            (4.853993547900267,2.6811849629382323e-8)
            (4.853993574712117,2.4661368946965467e-8)
            (4.853993599373486,2.264287246589447e-8)
            (4.853993622016358,2.545459398817229e-8)
            (4.853993647470952,2.6637662742245993e-8)
            (4.853993674108615,2.5896966349137074e-8)
            (4.8539937000055815,2.6300948974267158e-8)
            (4.8539937263065305,2.7804320623658896e-8)
            (4.853993754110851,2.8311485600340802e-8)
            (4.853993782422337,2.8715758659814128e-8)
            (4.853993811138095,2.9670981227525317e-8)
            (4.853993840809077,3.0501904113577893e-8)
            (4.853993871310981,3.123375691416186e-8)
            (4.853993902544738,3.214667465556431e-8)
            (4.853993934691412,3.306683193926574e-8)
            (4.853993967758244,3.3997392456797115e-8)
            (4.853994001755637,3.501119127946595e-8)
            (4.853994036766828,3.605647158622105e-8)
            (4.8539940728232995,3.715149343719304e-8)
            (4.853994109974793,3.830579853314475e-8)
            (4.8539941482805915,3.950949523101599e-8)
            (4.853994187790087,4.0773562304252664e-8)
            (4.853994228563649,4.209592141535268e-8)
            (4.8539942706595705,4.347876103594217e-8)
            (4.8539943141383315,4.492270910816387e-8)
            (4.853994359061041,4.6425178368281195e-8)
            (4.853994405486219,4.7981854933709656e-8)
            (4.853994453468074,4.958199362192772e-8)
            (4.8539945030500675,5.120753865384131e-8)
            (4.853994554257606,5.282760007219167e-8)
            (4.853994607085206,5.4394077686481523e-8)
            (4.853994661479284,5.583551931920283e-8)
            (4.853994717314803,5.705405126121832e-8)
            (4.8539947743688545,5.792779411706306e-8)
            (4.853994832296649,5.83234971429647e-8)
            (4.853994890620146,5.811595205074127e-8)
            (4.853994948736098,5.720098794625983e-8)
            (4.853995005937086,5.548158288348759e-8)
            (4.853995061418669,5.281619763763956e-8)
            (4.853995114234866,4.2846663994566825e-8)
            (4.85399515708153,3.419697858220161e-8)
            (4.853995191278509,3.2444087416649836e-8)
            (4.853995223722596,3.8930707546569465e-8)
            (4.853995262653304,4.944498321890478e-8)
            (4.853995312098287,5.762235577577712e-8)
            (4.853995369720643,6.387750683956028e-8)
            (4.85399543359815,6.8923361240536e-8)
            (4.853995502521511,7.412097868808587e-8)
            (4.85399557664249,7.935846824125292e-8)
            (4.853995656000958,8.524396744036267e-8)
            (4.853995741244925,9.137653300683724e-8)
            (4.853995832621458,9.827258651284865e-8)
            (4.853995930894045,1.0571211461751773e-7)
            (4.853996036606159,1.1418546996821988e-7)
            (4.853996150791629,1.2367213120256793e-7)
            (4.853996274463761,1.3466156456587441e-7)
            (4.853996409125325,1.473763253656557e-7)
            (4.8539965565016505,1.6243138301064164e-7)
            (4.8539967189330335,1.8042690985708987e-7)
            (4.853996899359943,2.0237046527427083e-7)
            (4.853997101730409,2.295957868270193e-7)
            (4.8539973313261955,2.641479390774748e-7)
            (4.853997595474135,3.0915748006066224e-7)
            (4.853997904631615,3.696090207228053e-7)
            (4.853998274240635,4.5391488168178284e-7)
            (4.853998728155517,5.771207298721492e-7)
            (4.853999305276247,7.6800292703183e-7)
            (4.854000073279174,1.086227067403911e-6)
            (4.854001159506241,1.6681605377044662e-6)
            (4.854002827666779,2.8708944164179684e-6)
            (4.8540056985611955,5.922541193470465e-6)
            (4.854011621102389,2.190042047178764e-5)
            (4.854033521522861,4.6538989012745446e-5)
            (4.8540800605118735,0.00011868290730898678)
            (4.8541987434191824,0.0005056311969608984)
            (4.854704374616143,0.0012905657673707438)
            (4.855994940383514,0.003659215855935649)
            (4.85965415623945,0.011937115043473945)
            (4.871591271282924,0.008649033566946684)
            (4.88024030484987,0.00812962488606761)
            (4.888369929735938,0.00830614596978041)
            (4.896676075705718,0.008308674098710611)
            (4.904984749804429,0.00789255494685559)
            (4.912877304751285,0.007862954566247637)
            (4.920740259317532,0.007693140418300715)
            (4.928433399735833,0.0074495924563064975)
            (4.935882992192139,0.007066988962618481)
            (4.942949981154758,0.008268117756549564)
            (4.9512180989113075,0.00804664607145611)
            (4.959264744982764,0.007386261555276441)
            (4.96665100653804,0.008024157861800774)
            (4.974675164399841,0.007872111742966759)
            (4.982547276142808,0.007477739587561594)
            (4.990025015730369,0.008297110168728139)
            (4.998322125899097,0.007751435690949826)
            (5.006073561590047,0.007333456628705548)
            (5.013407018218753,0.007686952945261005)
            (5.021093971164014,0.007593003925340902)
            (5.028686975089355,0.00731067060702717)
            (5.035997645696382,0.007358646396911972)
            (5.043356292093294,0.007359449334845891)
            (5.05071574142814,0.007204984282360272)
            (5.0579207257105,0.007143902063715402)
            (5.065064627774215,0.007127382691972883)
            (5.072192010466188,0.007041216947990314)
            (5.0792332274141785,0.006961032116457488)
            (5.086194259530636,0.006917109019070722)
            (5.093111368549707,0.006854780813572603)
            (5.099966149363279,0.0067808857252726895)
            (5.106747035088552,0.0067225650311266705)
            (5.113469600119679,0.006664531087669623)
            (5.120134131207348,0.006598284020601142)
            (5.126732415227949,0.006535837156395274)
            (5.133268252384345,0.006476878176189693)
            (5.139745130560534,0.006414880065403139)
            (5.1461600106259375,0.0063527241095080456)
            (5.152512734735446,0.006292857195938417)
            (5.158805591931384,0.00623267535691685)
            (5.165038267288301,0.0061718784384323655)
            (5.171210145726733,0.0061120485467291985)
            (5.177322194273462,0.006052720440027137)
            (5.1833749147134895,0.0059931970305147075)
            (5.189368111744004,0.005934022003464712)
            (5.195302133747469,0.0058753773152089295)
            (5.201177511062678,0.005816889194028008)
            (5.206994400256706,0.005758605351136481)
            (5.212753005607842,0.0057007238505502045)
            (5.218453729458393,0.005643145174010655)
            (5.224096874632403,0.005585799803032643)
            (5.229682674435436,0.005528775494559213)
            (5.235211449929995,0.005472083679141093)
            (5.240683533609136,0.005415673924025199)
            (5.246099207533161,0.005359563941659928)
            (5.251458771474821,0.005303780145696102)
            (5.256762551620517,0.0052483083267338415)
            (5.262010859947251,0.005193142035969878)
            (5.267204001983221,0.005138297348472598)
            (5.272342299331694,0.0050837763645068534)
            (5.277426075696201,0.005029573863164494)
            (5.282455649559365,0.004975694644364204)
            (5.287431344203729,0.004922145256857746)
            (5.292353489460587,0.004868924645228034)
            (5.297222414105815,0.004816034333422259)
            (5.302038448439237,0.004763478596986559)
            (5.306801927036224,0.004711259679856639)
            (5.3115131867160805,0.004659378814432458)
            (5.316172565530513,0.004607838084031535)
            (5.3207804036145445,0.004556640671063761)
            (5.325337044285608,0.004505788135432454)
            (5.329842832421041,0.004455282249892001)
            (5.334298114670933,0.004405125849669567)
            (5.338703240520602,0.004355320486544301)
            (5.343058561007147,0.00430586790539067)
            (5.347364428912537,0.0042567703077551755)
            (5.3516211992202924,0.004208029494602528)
            (5.355829228714895,0.004159647428572555)
            (5.3599888761434675,0.004111625412249076)
            (5.364100501555717,0.004063965451358342)
            (5.368164467007075,0.004016669157809183)
            (5.372181136164884,0.003969738026969871)
            (5.376150874191854,0.003923173439469352)
            (5.380074047631323,0.0038769766630126767)
            (5.383951024294336,0.003831149355661978)
            (5.387782173649998,0.003785692794597395)
            (5.391567866444595,0.003740607893247372)
            (5.395308474337843,0.0036958957017336758)
            (5.3990043700395765,0.003651557633106428)
            (5.402655927672683,0.0036075942563664753)
            (5.406263521929049,0.0035640067410627196)
            (5.409827528670112,0.0035207956648886096)
            (5.413348324335001,0.0034779617269888874)
            (5.41682628606199,0.003435505736133493)
            (5.420261791798123,0.0033934279333154294)
            (5.4236552197314385,0.003351729117937019)
            (5.4270069488493755,0.0033104095265681366)
            (5.430317358375944,0.0032694692903332268)
            (5.433586827666277,0.0032289084372436605)
            (5.4368157361035205,0.0031887275201718523)
            (5.440004463623692,0.003148926344371361)
            (5.443153389968064,0.0031095050260772084)
            (5.446262894994141,0.0030704629652200666)
            (5.449333357959361,0.0030318002740346017)
            (5.452365158233396,0.002993516358642978)
            (5.455358674592039,0.002955611118894197)
            (5.458314285710933,0.0029180837688826955)
            (5.4612323694798155,0.002880934006627811)
            (5.464113303486443,0.002844160864382772)
            (5.466957464350826,0.00280776384874315)
            (5.469765228199569,0.00277174182014317)
            (5.472536970019712,0.0027360939251206418)
            (5.475273063944833,0.0027008192221940064)
            (5.477973883167027,0.002665916858712869)
            (5.48063980002574,0.002631385546060905)
            (5.483271185571801,0.0025972239243428064)
            (5.485868409496144,0.0025634305646349276)
            (5.4884318400607786,0.002530004467320879)
            (5.490961844528099,0.002496944052593264)
            (5.493458788580693,0.0024642475175715717)
            (5.495923036098264,0.0024319133258696723)
            (5.498354949424134,0.0023999400316805364)
            (5.5007548894558145,0.0023683259621867236)
            (5.503123215418001,0.0023370690775728065)
            (5.505460284495574,0.0023061674456412717)
            (5.507766451941215,0.0022756195309900917)
            (5.510042071472205,0.002245423140187164)
            (5.5122874946123925,0.0022155760425706106)
            (5.514503070654963,0.0021860761147642904)
            (5.516689146769727,0.0021569216146577475)
            (5.518846068384385,0.002128110181566001)
            (5.520974178565951,0.0020996395619210517)
            (5.523073818127872,0.0020715070602017605)
            (5.525145325188074,0.0020437107697395263)
            (5.5271890359578135,0.0020162482025121164)
            (5.529205284160326,0.0019891169767598527)
            (5.5311944011370855,0.0019623142968203666)
            (5.533156715433906,0.0019358378660330189)
            (5.535092553299939,0.0019096851048825414)
            (5.537002238404821,0.0018838534158005515)
            (5.538886091820622,0.0018583401844711744)
            (5.540744432005093,0.0018331426613507062)
            (5.542577574666444,0.0018082582073137843)
            (5.544385832873758,0.0017836839370684032)
            (5.546169516810826,0.0017594173108976818)
            (5.547928934121724,0.0017354553183412946)
            (5.549664389440065,0.0017117954050593909)
            (5.551376184845124,0.0016884345604477602)
            (5.553064619405572,0.0016653698930229055)
            (5.554729989298595,0.001642598623462277)
            (5.556372587922057,0.001620117866264259)
            (5.557992705788322,0.001597924637838588)
            (5.55959063042616,0.0015760160701745463)
            (5.561166646496335,0.0015543892011349314)
            (5.56272103569747,0.001533041082156572)
            (5.564254076779626,0.0015119686798836796)
            (5.56576604545951,0.001491169078137844)
            (5.567257214537648,0.0014706393753369795)
            (5.568727853912985,0.0014503764953888165)
            (5.570178230408374,0.0014303774813679837)
            (5.5716086078897415,0.0014106393047850219)
            (5.573019247194527,0.001391159053817148)
            (5.574410406248344,0.0013719336581887731)
            (5.5757823399065325,0.0013529601667920943)
            (5.577135300073325,0.0013342355670875605)
            (5.578469535640412,0.0013157567910973)
            (5.5797852924315094,0.0012975210601231524)
            (5.581082813491633,0.0012795253653532512)
            (5.582362338856986,0.0012617666501837377)
            (5.58362410550717,0.0012442419780978042)
            (5.584868347485267,0.001226948446377385)
            (5.586095295931645,0.0012098830277222916)
            (5.587305178959367,0.0011930429704678502)
            (5.588498221929835,0.00117642532069695)
            (5.589674647250532,0.001160027089627036)
            (5.590834674340159,0.0011438454076664328)
            (5.591978519747825,0.0011278775921006456)
            (5.593106397339926,0.0011121207004523015)
            (5.594218518040378,0.0010965719085209713)
            (5.595315089948899,0.0010812284339101197)
            (5.596396318382809,0.0010660874657135722)
            (5.597462405848523,0.0010511463059783566)
            (5.598513552154501,0.0010364022287330243)
            (5.599549954383234,0.001021852617528296)
            (5.600571807000763,0.0010074946310334454)
            (5.601579301631796,0.0009933256100795873)
            (5.602572627241876,0.0009793430674083226)
            (5.603551970309284,0.0009655443625824489)
            (5.604517514671866,0.0009519269633591065)
            (5.6054694416352255,0.0009384882565335317)
            (5.606407929891759,0.0009252257370357952)
            (5.607333155628795,0.0009121368835369736)
            (5.608245292512332,0.0008992193379215863)
            (5.609144511850253,0.0008864706644864384)
            (5.61003098251474,0.0008738884715393525)
            (5.610904870986279,0.0008614703542342284)
            (5.611766341340513,0.0008492139531020015)
            (5.612615555293615,0.0008371170623657775)
            (5.613452672355981,0.0008251774056864392)
            (5.614277849761668,0.0008133928024172121)
            (5.615091242564085,0.0008017609011803373)
            (5.615893003465265,0.0007902796067691398)
            (5.616683283072034,0.000778946809919745)
            (5.617462229881954,0.0007677604403095728)
            (5.618229990322264,0.0007567184657126802)
            (5.618986708787976,0.0007458187451252485)
            (5.619732527533102,0.000735059278391681)
            (5.620467586811493,0.0007244381036368708)
            (5.62119202491513,0.0007139533896003414)
            (5.6219059783047305,0.0007036031984180013)
            (5.6226095815031485,0.0006933856760138468)
            (5.623302967179162,0.0006832989141196677)
            (5.623986266093282,0.0006733410438881648)
            (5.62465960713717,0.0006635103648626739)
            (5.625323117502033,0.0006538052492119917)
            (5.625976922751245,0.0006442239697896923)
            (5.6266211467210345,0.0006347647916973287)
            (5.627255911512732,0.0006254259745519519)
            (5.627881337487284,0.0006162058952865479)
            (5.62849754338257,0.0006071030809122746)
            (5.629104646463483,0.0005981160038537325)
            (5.629702762467336,0.0005892432026035621)
            (5.63029200566994,0.0005804829752502627)
            (5.63087248864519,0.0005718338464131278)
            (5.631444322491603,0.0005632943317666061)
            (5.63200761682337,0.0005548631935301529)
            (5.6325624800169,0.0005465391025625266)
            (5.633109019119463,0.0005383206812599184)
            (5.6336473398007225,0.0005302064046306398)
            (5.634177546205353,0.0005221948512135199)
            (5.634699741056567,0.0005142848311612269)
            (5.635214025887728,0.0005064752380361526)
            (5.635720501125764,0.0004987649458199073)
            (5.636219266071584,0.0004911527150834871)
            (5.6367104187866675,0.00048363707636767117)
            (5.637194055863035,0.00047621665960217996)
            (5.637670272522637,0.000468890463483973)
            (5.638139162986121,0.00046165764800409903)
            (5.638600820634125,0.00045451728550993664)
            (5.639055337919635,0.00044746822186247925)
            (5.639502806141498,0.00044050900840009177)
            (5.639943315149898,0.00043363829363052275)
            (5.640376953443528,0.0004268551237496254)
            (5.640803808567278,0.00042015894058522463)
            (5.641223967507863,0.00041354914674940346)
            (5.641637516654613,0.0004070247633993773)
            (5.642044541418012,0.0004005843034988743)
            (5.642445125721511,0.00039422622414875264)
            (5.64283935194566,0.0003879494896645852)
            (5.643227301435324,0.00038175378237959023)
            (5.643609055217704,0.00037563900550896534)
            (5.643984694223213,0.00036960458996659895)
            (5.644354298813179,0.0003636490805503101)
            (5.64471794789373,0.0003577705337765025)
            (5.645075718427506,0.00035196743144805254)
            (5.645427685858954,0.0003462394170297145)
            (5.645773925275984,0.0003405870481172357)
            (5.646114512324101,0.0003350107167348071)
            (5.646449523040836,0.0003295094787141295)
            (5.64677903251955,0.00032408097073588493)
            (5.647103113490286,0.0003187224837972735)
            (5.647421835974083,0.00031343277367668065)
            (5.64773526874776,0.0003082126281714892)
            (5.6480434813759315,0.000303064028153166)
            (5.648346545404085,0.0002979879084730186)
            (5.648644533312558,0.0002929825015494103)
            (5.648937515814107,0.00028804369164969756)
            (5.649225559505757,0.00028316744866963006)
            (5.649508726954426,0.0002783527508070094)
            (5.649787079705233,0.0002736024794494085)
            (5.650060682184683,0.0002689211954267634)
            (5.65032960338011,0.0002643110949849259)
            (5.6505939144750945,0.0002597691020760351)
            (5.6508536835771705,0.00025528772928140597)
            (5.651108971306452,0.0002508597469956797)
            (5.651359831053448,0.0002464836409075133)
            (5.651606314694355,0.00024216559397416404)
            (5.651848480288329,0.0002379156541509886)
            (5.65208639594248,0.00023374004106546664)
            (5.652320135983546,0.00022963485961380314)
            (5.65254977084316,0.00022558638074610116)
            (5.652775357223906,0.0002215791764612618)
            (5.652996936400367,0.00021760724150876598)
            (5.653214543641876,0.00021368026672075047)
            (5.6534282239085965,0.0002098194102737594)
            (5.65363804331887,0.00020604332030416117)
            (5.653844086639174,0.00020235315167482781)
            (5.654046439790849,0.0001987271597920781)
            (5.654245166950641,0.0001951311141077383)
            (5.654440298064749,0.0001915402409826683)
            (5.654631838305732,0.00018795920446823544)
            (5.6548197975102,0.00018442497117021617)
            (5.65500422248137,0.00018098753599549156)
            (5.655185210017366,0.00017767695517711957)
            (5.655362886972543,0.00017447733127173848)
            (5.6555373643038145,0.0001713260228140001)
            (5.6557086903266285,0.0001681461982387944)
            (5.655876836524867,0.00016489615438608496)
            (5.656041732679253,0.0001616062168388055)
            (5.656203338896092,0.00015837398300000416)
            (5.656361712879092,0.00015531395292534)
            (5.6565170268320175,0.0001524889688804265)
            (5.656669515800898,0.00014984825061858942)
            (5.6568193640515165,0.00014724962126155816)
            (5.656966613672778,0.00014448379684850465)
            (5.657111097469627,0.00014150340482022017)
            (5.657252600874447,0.00013822639937632886)
            (5.657390827273823,0.0001351383174075238)
            (5.657525965591231,0.00013134455430918734)
            (5.65765731014554,0.00012884935337797998)
            (5.657786159498918,0.00012573659722114883)
            (5.657911896096139,0.00012410342691371312)
            (5.658035999523053,0.00012108797397214488)
            (5.658157087497025,0.00012338581676729632)
            (5.658280473313792,0.00012149751638457218)
            (5.658401970830177,0.00011664602564831483)
            (5.658518616855825,0.00011253099743502304)
            (5.65863114785326,0.00010808087534730504)
            (5.658739228728607,0.00010415264009999703)
            (5.658843381368707,0.00010256012953302474)
            (5.65894594149824,0.00010364484970271093)
            (5.659049586347943,0.00010632191678539016)
            (5.6591559082647285,0.000108107762168963)
            (5.659264016026897,0.00010607741737711507)
            (5.6593700934442746,9.969372464979642e-5)
            (5.659469787168924,9.110613705320958e-5)
            (5.659560893305978,8.292651559305142e-5)
            (5.659643819821571,7.724794370655985e-5)
            (5.659721067765277,7.602610984047686e-5)
            (5.659797093875118,8.209258181235413e-5)
            (5.65987918645693,9.909093738258434e-5)
            (5.659978277394313,0.0001148855726071929)
            (5.66009316296692,9.140159122189573e-5)
            (5.660184564558142,7.342792524323016e-5)
            (5.660257992483385,5.955676713575997e-5)
            (5.660317549250521,5.012695745865159e-5)
            (5.660367676207979,4.8443001179343526e-5)
            (5.660416119209159,4.6505899096160874e-5)
            (5.660462625108255,5.482445811288983e-5)
            (5.660517449566368,7.132127952935718e-5)
            (5.660588770845897,9.526853739050267e-5)
            (5.660684039383288,8.553614088846473e-5)
            (5.660769575524176,6.987039510697457e-5)
            (5.660839445919283,5.640029635767263e-5)
            (5.660895846215641,4.616874572693774e-5)
            (5.660942014961368,3.962614613239879e-5)
            (5.6609816411075,3.848981581988653e-5)
            (5.66102013092332,3.760753444126408e-5)
            (5.661057738457761,4.5363597608982786e-5)
            (5.66110310205537,5.846341177484504e-5)
            (5.661161565467145,7.601126146639103e-5)
            (5.661237576728611,7.242671762774933e-5)
            (5.661310003446239,5.8675197835533766e-5)
            (5.661368678644075,4.70016728071343e-5)
            (5.661415680316882,3.821427290784385e-5)
            (5.66145389458979,3.226497645680837e-5)
            (5.6614861595662465,3.1214745770391517e-5)
            (5.661517374312017,2.9348973703768877e-5)
            (5.661546723285721,3.129133854340438e-5)
            (5.661578014624264,5.8594453025584414e-5)
            (5.66163660907729,5.663314189430224e-5)
            (5.661693242219184,6.2686828279368e-5)
            (5.661755929047463,4.904871609312522e-5)
            (5.661804977763556,3.799009762772698e-5)
            (5.661842967861184,3.055025053733118e-5)
            (5.6618735181117215,2.5685316813017778e-5)
            (5.6618992034285345,2.4829223229438924e-5)
            (5.661924032651764,2.2913950983749487e-5)
            (5.661946946602748,2.3248693182154057e-5)
            (5.66197019529593,3.19501959555879e-5)
            (5.662002145491885,3.7449247536791574e-5)
            (5.662039594739422,4.493287288909187e-5)
            (5.662084527612311,4.723251976557208e-5)
            (5.662131760132077,3.83251785125438e-5)
            (5.662170085310589,3.05911208773324e-5)
            (5.662200676431467,2.499429020019761e-5)
            (5.662225670721667,2.1395522464828787e-5)
            (5.662247066244132,1.849303384826584e-5)
            (5.66226555927798,1.797810278780787e-5)
            (5.662283537380768,1.7414443425955994e-5)
            (5.662300951824194,1.9327530304202867e-5)
            (5.662320279354498,3.391584022160998e-5)
            (5.66235419519472,3.248782635978387e-5)
            (5.662386683021079,4.5758330388778745e-5)
            (5.662432441351468,3.486765474480791e-5)
            (5.662467309006213,2.6129562523458105e-5)
            (5.662493438568736,2.0267709225585406e-5)
            (5.662513706277962,1.670405816778242e-5)
            (5.66253041033613,1.442574177179523e-5)
            (5.662544836077902,1.4030834339706644e-5)
            (5.662558866912241,1.3214533378658189e-5)
            (5.66257208144562,1.3719082147645167e-5)
            (5.662585800527768,1.856283571299855e-5)
            (5.662604363363481,2.2735386134620228e-5)
            (5.662627098749615,2.7152689301424004e-5)
            (5.662654251438917,3.379317246121616e-5)
            (5.662688044611378,2.5293143674609553e-5)
            (5.6627133377550525,1.87642030082813e-5)
            (5.662732101958061,1.4448246487219762e-5)
            (5.662746550204548,1.1664873623473682e-5)
            (5.6627582150781715,9.966558591756325e-6)
            (5.662768181636763,9.684730177816903e-6)
            (5.662777866366941,9.18290899498686e-6)
            (5.662787049275936,9.638720452898042e-6)
            (5.662796687996389,1.3723430313916651e-5)
            (5.662810411426703,1.5799385717052417e-5)
            (5.66282621081242,1.8015433933094016e-5)
            (5.662844226246353,2.7462932968624898e-5)
            (5.662871689179322,2.0279753179863746e-5)
            (5.6628919689325015,1.4730548873131966e-5)
            (5.662906699481375,1.1074793579091136e-5)
            (5.662917774274954,8.808343501698346e-6)
            (5.662926582618455,7.458603228371885e-6)
            (5.662934041221684,7.23352638676289e-6)
            (5.6629412747480705,6.7941499271029215e-6)
            (5.662948068897998,6.968730974499238e-6)
            (5.662955037628972,8.952655761618189e-6)
            (5.662963990284734,1.1674210557366393e-5)
            (5.662975664495291,1.3569425235893107e-5)
            (5.662989233920527,2.0391702247657406e-5)
            (5.663009625622775,1.5879762599979586e-5)
            (5.663025505385375,1.1651768434539633e-5)
            (5.663037157153809,8.7554242309551e-6)
            (5.66304591257804,6.831787533911893e-6)
            (5.663052744365574,5.627956972453774e-6)
            (5.6630583723225465,5.421933270355339e-6)
            (5.663063794255817,4.989598927807037e-6)
            (5.663068783854745,4.926030904961465e-6)
            (5.66307370988565,5.755215367386768e-6)
            (5.663079465101017,9.774864467182454e-6)
            (5.663089239965484,1.0767473660244775e-5)
            (5.663100007439144,1.5788676638095467e-5)
            (5.6631157961157825,1.1703892055514586e-5)
            (5.663127500007838,8.28745042547041e-6)
            (5.6631357874582635,6.089189674263196e-6)
            (5.663141876647938,4.718830432182131e-6)
            (5.66314659547837,3.904965587331333e-6)
            (5.663150500443957,3.7624108895073505e-6)
            (5.663154262854847,3.5329815402107556e-6)
            (5.663157795836387,3.6409453088026567e-6)
            (5.663161436781696,4.652166104790467e-6)
            (5.663166088947801,6.001893395612967e-6)
            (5.663172090841196,7.4072857261242575e-6)
            (5.663179498126922,1.3321478708583356e-5)
            (5.663192819605631,7.806979159141747e-6)
            (5.66320062658479,5.859975948041551e-6)
            (5.663206486560738,4.337196988224434e-6)
            (5.663210823757726,3.2792247344204384e-6)
            (5.663214102982461,3.083945887105699e-6)
            (5.663217186928348,2.5348366250455e-6)
            (5.663219721764973,2.4512966261269753e-6)
            (5.663222173061599,2.632357716692013e-6)
            (5.663224805419316,4.286666494657254e-6)
            (5.66322909208581,5.152899798410715e-6)
            (5.663234244985609,7.1756280481949375e-6)
            (5.663241420613657,7.53346608917127e-6)
            (5.663248954079746,5.548137214539395e-6)
            (5.663254502216961,3.937414338572864e-6)
            (5.663258439631299,2.8964877945014678e-6)
            (5.663261336119094,2.2578569689457595e-6)
            (5.663263593976063,1.9108887867602675e-6)
            (5.6632655048648495,1.8426253349801414e-6)
            (5.6632673474901845,1.831465563206791e-6)
            (5.663269178955748,2.1949951563016157e-6)
            (5.663271373950904,3.336072558646208e-6)
            (5.663274710023463,4.026470718621056e-6)
            (5.663278736494181,6.643369408365629e-6)
            (5.66328537986359,5.199144072598472e-6)
            (5.663290579007662,3.697631059118578e-6)
            (5.663294276638721,2.6557149972461502e-6)
            (5.663296932353719,1.9597015867844902e-6)
            (5.663298892055305,1.5457985869105073e-6)
            (5.663300437853892,1.4582067198176674e-6)
            (5.663301896060612,1.3510761602830712e-6)
            (5.663303247136772,1.364985228846649e-6)
            (5.663304612122001,1.8132609760357354e-6)
            (5.663306425382977,2.2815169771206456e-6)
            (5.663308706899954,2.983138593037893e-6)
            (5.663311690038547,5.5153326234957945e-6)
            (5.663317205371171,3.948309096557523e-6)
            (5.6633211536802675,2.3639441488754187e-6)
            (5.663323517624416,1.7324471848212397e-6)
            (5.663325250071601,1.272747713443323e-6)
            (5.663326522819315,1.025698625589655e-6)
            (5.66332754851794,9.69864568212131e-7)
            (5.663328518382508,9.218855012704807e-7)
            (5.66332944026801,1.0583876974834538e-6)
            (5.663330498655707,1.6326327880733515e-6)
            (5.663332131288495,2.101640117935233e-6)
            (5.663334232928613,3.3060951629693136e-6)
            (5.663337539023776,3.4506281290092033e-6)
            (5.663340989651905,2.5463779458334557e-6)
            (5.663343536029851,1.5864956059985502e-6)
            (5.663345122525457,1.1906045322973569e-6)
            (5.663346313129989,8.904853370239607e-7)
            (5.663347203615326,7.246408646466307e-7)
            (5.663347928256191,6.829006000685922e-7)
            (5.663348611156791,6.594813877214278e-7)
            (5.663349270638179,8.116833729587825e-7)
            (5.663350082321552,1.095677204965284e-6)
            (5.663351177998757,1.5473857475356567e-6)
            (5.663352725384504,2.3682286371951022e-6)
            (5.663355093613141,2.7958842485631408e-6)
            (5.66335788949739,2.0868986965183467e-6)
            (5.6633599763960865,1.2710297552231964e-6)
            (5.663361247425842,8.48325114155557e-7)
            (5.663362095750956,6.590397649830493e-7)
            (5.663362754790721,5.316116356013367e-7)
            (5.663363286402356,5.025063707364552e-7)
            (5.663363788908727,5.036959800364116e-7)
            (5.663364292604707,6.17931095625579e-7)
            (5.663364910535803,7.921010949374363e-7)
            (5.663365702636898,1.0101060246014981e-6)
            (5.663366712742922,1.7331089647854014e-6)
            (5.663368445851887,2.5376507490904032e-6)
            (5.663370983502636,1.6673890614882225e-6)
            (5.663372650891698,1.0590171664048853e-6)
            (5.663373709908864,6.931766316498056e-7)
            (5.663374403085496,5.390024302442953e-7)
            (5.663374942087926,4.3321514020533414e-7)
            (5.663375375303066,4.0740572782027584e-7)
            (5.663375782708794,3.8463034979230315e-7)
            (5.663376167339144,4.419075008144091e-7)
            (5.663376609246645,6.622177783910388e-7)
            (5.663377271464423,8.810121956415173e-7)
            (5.663378152476619,1.3760119115246994e-6)
            (5.66337952848853,2.0337403725534386e-6)
            (5.663381562228903,1.2978487911041725e-6)
            (5.663382860077694,8.003291576130778e-7)
            (5.6633836604068515,5.128524929176592e-7)
            (5.663384173259344,3.942839104098539e-7)
            (5.663384567543255,3.14887149244214e-7)
            (5.663384882430404,2.9599598239116176e-7)
            (5.6633851784263864,2.8479139313475343e-7)
            (5.66338546321778,3.392696408255347e-7)
            (5.66338580248742,4.644645406060022e-7)
            (5.663386266951961,6.091429485266531e-7)
            (5.6633868760949095,9.496265658270886e-7)
            (5.663387825721475,1.6755674216994976e-6)
            (5.663389501288897,1.166762610083083e-6)
            (5.663390668051507,7.253506133508836e-7)
            (5.6633913934021205,4.588004935968115e-7)
            (5.663391852202614,3.485622634968877e-7)
            (5.663392200764878,2.663749167908236e-7)
            (5.663392467139794,2.449572971130465e-7)
            (5.6633927120970915,2.276040120818834e-7)
            (5.663392939701104,2.4038158663586273e-7)
            (5.66339318008269,5.21415892684729e-7)
            (5.663393701498583,6.361159670120742e-7)
            (5.66339433761455,7.46416568553343e-7)
            (5.6633950840311185,1.232982746124378e-6)
            (5.663396317013865,1.0523793996242148e-6)
            (5.663397369393264,6.408461441509417e-7)
            (5.663398010239408,3.9538248408632626e-7)
            (5.6633984056218925,2.59160818139037e-7)
            (5.663398664782711,2.0518628840449082e-7)
            (5.663398869968999,1.8880779428798178e-7)
            (5.663399058776793,1.7116614436929467e-7)
            (5.663399229942938,1.7570598576099883e-7)
            (5.663399405648923,2.692517186986265e-7)
            (5.663399674900642,3.343717693837789e-7)
            (5.6634000092724115,4.2600043315133007e-7)
            (5.663400435272845,7.143096381057035e-7)
            (5.663401149582483,1.0151073333020122e-6)
            (5.663402164689816,6.870579571938151e-7)
            (5.663402851747773,4.205241008747862e-7)
            (5.663403272271874,2.661895059929975e-7)
            (5.66340353846138,2.0294850777702322e-7)
            (5.663403741409888,1.5848057532963367e-7)
            (5.663403899890463,1.476533357802623e-7)
            (5.663404047543799,1.391810062756349e-7)
            (5.663404186724805,1.512489253840954e-7)
            (5.663404337973731,3.3689095957356585e-7)
            (5.66340467486469,3.6290801919136584e-7)
            (5.663405037772709,4.886173341489553e-7)
            (5.663405526390044,9.50959312184807e-7)
            (5.663406477349356,6.271185117867617e-7)
            (5.6634071044678675,3.6060992503195166e-7)
            (5.663407465077793,2.1472683719991892e-7)
            (5.66340767980463,1.4145704518853108e-7)
            (5.663407821261675,1.1441050595806246e-7)
            (5.663407935672181,1.0631637881175493e-7)
            (5.66340804198856,1.0014949314296473e-7)
            (5.663408142138053,1.1195570159827639e-7)
            (5.6634082540937545,1.8952767710800345e-7)
            (5.663408443621432,2.283570825767356e-7)
            (5.663408671978514,3.0366006953386204e-7)
            (5.663408975638584,6.841255144607317e-7)
            (5.663409659764098,6.966719352519135e-7)
            (5.663410356436033,4.163470821438864e-7)
            (5.6634107727831156,2.450309297685749e-7)
            (5.663411017814045,1.5462579305847157e-7)
            (5.663411172439838,1.1935218591219154e-7)
            (5.663411291792024,9.585401716805109e-8)
            (5.6634113876460415,9.02793404478075e-8)
            (5.663411477925382,8.79649650897818e-8)
            (5.663411565890347,1.0235593528307163e-7)
            (5.663411668246282,1.6121603962915287e-7)
            (5.663411829462322,2.0111493359564747e-7)
            (5.6634120305772555,2.6751602355545856e-7)
            (5.663412298093279,5.641821632096367e-7)
            (5.663412862275442,5.724431417775122e-7)
            (5.663413434718584,3.4084003353029857e-7)
            (5.663413775558618,1.9995612099421578e-7)
            (5.663413975514739,1.2590365106035506e-7)
            (5.66341410141839,9.723001159755995e-8)
            (5.663414198648401,7.823111936033911e-8)
            (5.663414276879521,7.372770660651895e-8)
            (5.663414350607227,7.176709448941665e-8)
            (5.663414422374322,8.279093588470232e-8)
            (5.663414505165258,1.3507969764958716e-7)
            (5.663414640244955,1.668312625824342e-7)
            (5.663414807076218,2.1872534894384899e-7)
            (5.663415025801567,4.21280742735064e-7)
            (5.6634154470823095,5.355417842523025e-7)
            (5.663415982624094,3.1133436895203204e-7)
            (5.663416293958463,1.7770456839372173e-7)
            (5.663416471663031,1.0915956405455063e-7)
            (5.663416580822595,8.311697730079004e-8)
            (5.663416663939572,6.580730715910477e-8)
            (5.66341672974688,6.1683031127302e-8)
            (5.663416791429911,5.9017169817821014e-8)
            (5.6634168504470805,6.517856032672853e-8)
            (5.663416915625641,1.4412206272851336e-7)
            (5.663417059747704,1.5587682167250705e-7)
            (5.663417215624525,1.9892971536705772e-7)
            (5.663417414554241,3.828469994360262e-7)
            (5.66341779740124,4.0361793640641963e-7)
            (5.6634182010191765,2.4272539889125255e-7)
            (5.663418443744575,1.4175932339099973e-7)
            (5.663418585503899,8.869202616779148e-8)
            (5.663418674195925,6.835129884308344e-8)
            (5.663418742547224,5.4850167963138574e-8)
            (5.663418797397392,5.161926619479118e-8)
            (5.663418849016658,4.948690079942253e-8)
            (5.663418898503559,5.486657972397779e-8)
            (5.6634189533701385,1.230142778751997e-7)
            (5.663419076384416,1.3294176248734857e-7)
            (5.663419209326179,1.66942226265121e-7)
            (5.663419376268405,2.943279193701187e-7)
            (5.6634196705963245,3.7154425047702944e-7)
            (5.663420042140575,2.1711160158588427e-7)
            (5.6634202592521765,1.248407492937531e-7)
            (5.663420384092926,7.708108462622931e-8)
            (5.66342046117401,5.891431520410606e-8)
            (5.663420520088326,4.682687926305107e-8)
            (5.663420566915205,4.3937535387783555e-8)
            (5.66342061085274,4.1834636199666875e-8)
            (5.6634206526873765,4.518611707027276e-8)
            (5.663420697873494,8.190333655733184e-8)
            (5.66342077977683,9.67654001371443e-8)
            (5.66342087654223,1.183575157881478e-7)
            (5.663420994899746,1.7364541626818664e-7)
            (5.663421168545162,3.0373460369048644e-7)
            (5.663421472279766,2.408536659004312e-7)
            (5.663421713133432,1.498578710013021e-7)
            (5.663421862991303,9.318760785248514e-8)
            (5.663421956178911,6.256065709919767e-8)
            (5.663422018739568,5.0332408463305e-8)
            (5.663422069071976,4.1788903892836515e-8)
            (5.66342211086088,3.9634398874e-8)
            (5.663422150495279,3.8374472488555966e-8)
            (5.663422188869752,4.192966152061217e-8)
            (5.663422230799413,7.75380195605635e-8)
            (5.663422308337433,9.567495062867692e-8)
            (5.663422404012383,1.105434082049328e-7)
            (5.6634225145557915,1.5651224494206417e-7)
            (5.663422671068036,2.3722682573890097e-7)
            (5.663422908294862,2.2448096270721862e-7)
            (5.663423132775825,1.3638300266904935e-7)
            (5.6634232691588275,8.304652432400417e-8)
            (5.663423352205352,5.438579542271782e-8)
            (5.663423406591147,4.308275869391309e-8)
            (5.663423449673906,3.538668558178415e-8)
            (5.663423485060592,3.35273320217766e-8)
            (5.663423518587924,3.23508411170792e-8)
            (5.663423550938765,3.475656473739264e-8)
            (5.663423585695329,5.3759651841289724e-8)
            (5.663423639454981,6.81599203744554e-8)
            (5.663423707614902,8.278253282867354e-8)
            (5.6634237903974345,1.1162206803305708e-7)
            (5.6634239020195025,2.7743103014898907e-7)
            (5.663424179450533,1.9566222775324604e-7)
            (5.66342437511276,1.1224464468995166e-7)
            (5.663424487357405,6.605663571690457e-8)
            (5.663424553414041,4.3095605306575635e-8)
            (5.663424596509646,3.440369056306736e-8)
            (5.663424630913337,3.1771990371964876e-8)
            (5.663424662685327,2.875629689924608e-8)
            (5.663424691441624,2.80107510519656e-8)
            (5.663424719452375,3.111685398238251e-8)
            (5.663424750569229,6.467465940573902e-8)
            (5.663424815243888,7.235283927542469e-8)
            (5.663424887596728,8.714793331421333e-8)
            (5.663424974744661,1.2640167579291983e-7)
            (5.663425101146337,1.9793129446554758e-7)
            (5.663425299077631,1.4295827366339608e-7)
            (5.663425442035905,8.638381832071218e-8)
            (5.663425528419723,5.3646739495150086e-8)
            (5.663425582066463,4.047238544302445e-8)
            (5.663425622538848,3.1136557332445136e-8)
            (5.6634256536754055,2.8839985510842325e-8)
            (5.663425682515391,2.6264238783824112e-8)
            (5.66342570877963,2.5441496909195394e-8)
            (5.663425734221127,2.7726756002266484e-8)
            (5.663425761947883,4.5615915489349845e-8)
            (5.663425807563798,5.68076750084856e-8)
            (5.663425864371473,6.80482541426386e-8)
            (5.663425932419727,9.088059904627244e-8)
            (5.663426023300326,2.409702046790585e-7)
            (5.663426264270531,1.4478393151051705e-7)
            (5.663426409054463,7.781684008278944e-8)
            (5.663426486871303,4.451643942360306e-8)
            (5.663426531387742,2.8912904959099706e-8)
            (5.663426560300647,2.324401116027275e-8)
            (5.663426583544658,2.1542445161060186e-8)
            (5.663426605087103,1.977203289982299e-8)
            (5.663426624859136,1.967713014749961e-8)
            (5.663426644536266,2.3392001224920023e-8)
            (5.663426667928268,3.854731911445697e-8)
            (5.663426706475587,4.7188682295029594e-8)
            (5.663426753664269,5.7436876588212726e-8)
            (5.663426811101146,8.190449651834797e-8)
            (5.663426893005642,1.654999817191083e-7)
            (5.663427058505624,1.312005712961195e-7)
            (5.663427189706195,8.054753841690854e-8)
            (5.663427270253734,4.930847641304581e-8)
            (5.66342731956221,3.268564086056358e-8)
            (5.663427352247851,2.6064894242949777e-8)
            (5.663427378312745,2.1453169907204028e-8)
            (5.663427399765915,2.029849266449446e-8)
            (5.663427420064408,1.922023695755115e-8)
            (5.663427439284645,1.9734847533925404e-8)
            (5.663427459019492,2.463524051421473e-8)
            (5.663427483654733,4.029894817847435e-8)
            (5.663427523953681,4.862314284537206e-8)
            (5.663427572576824,5.907633138235724e-8)
            (5.663427631653155,9.304392722953025e-8)
            (5.663427724697082,1.4965948036405052e-7)
            (5.663427874356563,1.0595835231441697e-7)
            (5.663427980314915,6.132278418391479e-8)
            (5.663428041637699,3.697078643227769e-8)
            (5.663428078608486,2.4719430946618104e-8)
            (5.663428103327917,2.001694276998478e-8)
            (5.663428123344859,1.8578447225081618e-8)
            (5.663428141923307,1.6918320966397005e-8)
            (5.6634281588416275,1.6409408942763548e-8)
            (5.6634281752510365,1.77536900736186e-8)
            (5.6634281930047266,2.714826496941214e-8)
            (5.6634282201529915,3.4852000396767835e-8)
            (5.663428255004992,4.1603819056490465e-8)
            (5.663428296608811,5.262601909805653e-8)
            (5.66342834923483,8.797517647707309e-8)
            (5.6634284372100065,1.2367565638271572e-7)
            (5.663428560885663,8.417121577508624e-8)
            (5.663428645056879,5.109651279866512e-8)
            (5.6634286961533915,3.23075912689319e-8)
            (5.663428728460983,2.4730569592179563e-8)
            (5.663428753191552,1.9307037746330025e-8)
            (5.66342877249859,1.795974746698903e-8)
            (5.663428790458338,1.6393831181460428e-8)
            (5.663428806852169,1.571986096848832e-8)
            (5.66342882257203,1.6409899217251223e-8)
            (5.663428838981929,2.1209332068394815e-8)
            (5.663428860191261,3.144792160014731e-8)
            (5.663428891639183,3.907680312664752e-8)
            (5.663428930715986,4.806160536219295e-8)
            (5.663428978777591,7.08048899511482e-8)
            (5.663429049582481,1.1130023835903557e-7)
            (5.663429160882719,7.922201294974229e-8)
            (5.663429240104732,4.760775329515354e-8)
            (5.663429287712486,2.9543102186835313e-8)
            (5.663429317255588,2.2318839221213693e-8)
            (5.663429339574427,1.7187407053143033e-8)
            (5.663429356761834,1.5920503138033837e-8)
            (5.663429372682337,1.4427535610650466e-8)
            (5.663429387109873,1.3730993231320099e-8)
            (5.663429400840866,1.4167587103486312e-8)
            (5.663429415008453,1.7643048799698136e-8)
            (5.663429432651502,2.80826615295382e-8)
            (5.6634294607341635,3.464278552911537e-8)
            (5.663429495376949,4.1780045201278426e-8)
            (5.663429537156994,5.9179977363044145e-8)
            (5.663429596336972,1.0308791953406171e-7)
            (5.663429699424891,7.496875120693858e-8)
            (5.663429774393642,4.468787384581674e-8)
            (5.663429819081516,2.736441562234404e-8)
            (5.663429846445932,1.8454002770340594e-8)
            (5.663429864899935,1.4967662664844283e-8)
            (5.663429879867597,1.3891275685296023e-8)
            (5.663429893758873,1.2538595051125867e-8)
            (5.663429906297468,1.1966683644004661e-8)
            (5.663429918264152,1.240219571485568e-8)
            (5.663429930666347,1.5554609156254173e-8)
            (5.6634299462209565,2.4781988017252843e-8)
            (5.6634299710029445,3.0251300131567405e-8)
            (5.663430001254245,3.621844690826492e-8)
            (5.663430037472692,5.143140224816989e-8)
            (5.663430088904094,1.0096359215339135e-7)
            (5.663430189867686,7.153525860559284e-8)
            (5.663430261402945,4.109147067055119e-8)
            (5.663430302494415,2.442989632811532e-8)
            (5.663430326924312,1.6173247630035803e-8)
            (5.663430343097559,1.2994628484364057e-8)
            (5.663430356092188,1.2023776641001405e-8)
            (5.663430368115964,1.0852666321170545e-8)
            (5.663430378968631,1.0350718504525958e-8)
            (5.663430389319349,1.0767903013686464e-8)
            (5.663430400087252,1.3607002635751542e-8)
            (5.663430413694255,2.085242023497358e-8)
            (5.663430434546675,2.5663747571513795e-8)
            (5.663430460210423,3.0627449909559346e-8)
            (5.6634304908378725,4.179016244165723e-8)
            (5.663430532628035,9.927705590939695e-8)
            (5.663430631905091,6.63631603003978e-8)
            (5.663430698268251,3.7346486791989264e-8)
            (5.663430735614738,2.1857387899615333e-8)
            (5.663430757472126,1.4318031205107218e-8)
            (5.663430771790157,1.1477466088649635e-8)
            (5.663430783267623,1.0615636369948334e-8)
            (5.6634307938832595,9.60441770558873e-9)
            (5.663430803487677,9.195038508380549e-9)
            (5.663430812682716,9.59245305409695e-9)
            (5.663430822275169,1.2205549460020393e-8)
            (5.663430834480718,1.8386967504113727e-8)
            (5.663430852867686,2.262326947999327e-8)
            (5.663430875490955,2.6947369669017007e-8)
            (5.663430902438325,3.62215883953354e-8)
            (5.663430938659913,9.740773343480669e-8)
            (5.663431036067647,6.049663259233284e-8)
            (5.663431096564279,3.2986990916583636e-8)
            (5.66343112955127,1.905200441854049e-8)
            (5.663431148603275,1.2456597531240732e-8)
            (5.663431161059872,1.0017707552378852e-8)
            (5.66343117107758,9.280695323354848e-9)
            (5.663431180358275,8.450722788211351e-9)
            (5.663431188808998,8.145225827149716e-9)
            (5.663431196954224,8.599611689419362e-9)
            (5.663431205553835,1.1333913363387182e-8)
            (5.663431216887749,1.6191246565711026e-8)
            (5.663431233078995,1.9793823469171912e-8)
            (5.663431252872819,2.3640988722206657e-8)
            (5.6634312765138075,3.1790981402934904e-8)
            (5.663431308304789,8.354642222485609e-8)
            (5.663431391851211,5.653214962819675e-8)
            (5.663431448383361,3.1999460858855855e-8)
            (5.663431480382822,1.8804916734893595e-8)
            (5.663431499187738,1.2355115153184215e-8)
            (5.6634315115428535,9.914875143124391e-9)
            (5.663431521457729,9.17095377417354e-9)
            (5.663431530628682,8.307159404807862e-9)
            (5.663431538935842,7.859044970359719e-9)
            (5.663431546794887,8.020190733759591e-9)
            (5.6634315548150775,9.395829003722156e-9)
            (5.6634315642109065,2.086989514538118e-8)
            (5.663431585080802,2.3014482763983324e-8)
            (5.6634316080952845,2.6111658613103828e-8)
            (5.663431634206943,3.381149493719704e-8)
            (5.663431668018438,5.828709426225487e-8)
            (5.663431726305532,4.622426086342557e-8)
            (5.663431772529793,2.8418614128611352e-8)
            (5.663431800948407,1.7464739876515978e-8)
            (5.663431818413147,1.1687286693984333e-8)
            (5.663431830100434,9.421772695361597e-9)
            (5.6634318395222065,7.840000648684509e-9)
            (5.663431847362207,7.450290162580586e-9)
            (5.663431854812497,7.092672227315688e-9)
            (5.66343186190517,7.152697101275862e-9)
            (5.663431869057867,8.137990725742839e-9)
            (5.663431877195857,1.53239785305459e-8)
            (5.663431892519836,1.8208798024943462e-8)
            (5.663431910728634,2.1023753404847412e-8)
            (5.663431931752387,2.6218968329771997e-8)
            (5.663431957971356,5.130647640072539e-8)
            (5.663432009277832,5.097814081977958e-8)
            (5.663432060255973,3.030749429200341e-8)
            (5.663432090563467,1.804536609029128e-8)
            (5.663432108608833,1.1640219454989165e-8)
            (5.663432120249053,9.14329056911356e-9)
            (5.663432129392343,7.406600666115537e-9)
            (5.663432136798944,6.979866462586415e-9)
            (5.66343214377881,6.543784181189949e-9)
            (5.663432150322595,6.45075015626162e-9)
            (5.663432156773345,6.981470512812393e-9)
            (5.663432163754815,9.94028948042569e-9)
            (5.663432173695105,1.3478983262871225e-8)
            (5.663432187174088,1.6176470829520895e-8)
            (5.663432203350559,1.9442103038613823e-8)
            (5.663432222792662,2.6987505563624836e-8)
            (5.6634322497801675,5.7040852929901575e-8)
            (5.66343230682102,4.04347328952781e-8)
            (5.663432347255753,2.3758552458730264e-8)
            (5.663432371014306,1.435540220029452e-8)
            (5.663432385369708,9.578021042955243e-9)
            (5.663432394947729,7.724669792708028e-9)
            (5.663432402672399,7.155543713111001e-9)
            (5.6634324098279425,6.450123990475731e-9)
            (5.6634324162780665,6.101412708403586e-9)
            (5.663432422379479,6.1343090607124395e-9)
            (5.663432428513788,6.924310902434172e-9)
            (5.663432435438099,1.2390684922536366e-8)
            (5.663432447828784,1.5067654679512543e-8)
            (5.663432462896439,1.738585719834873e-8)
            (5.663432480282296,2.13906359292082e-8)
            (5.663432501672932,3.680655513704778e-8)
            (5.663432538479487,4.694560828966132e-8)
            (5.663432585425095,2.8258889450683e-8)
            (5.663432613683985,1.6680001380109388e-8)
            (5.663432630363986,1.0562699159777367e-8)
            (5.663432640926685,8.181686439456826e-9)
            (5.663432649108372,6.519045747666041e-9)
            (5.6634326556274175,6.1094507231018724e-9)
            (5.663432661736868,5.655837576057365e-9)
            (5.663432667392706,5.4845958885607615e-9)
            (5.663432672877302,5.729239305196643e-9)
            (5.663432678606541,7.1772170429085236e-9)
            (5.663432685783758,1.163750784627382e-8)
            (5.663432697421266,1.4240991497160849e-8)
            (5.663432711662257,1.6725140383755388e-8)
            (5.663432728387398,2.193519943460842e-8)
            (5.663432750322597,5.404337599657083e-8)
            (5.663432804365973,3.469521203669501e-8)
            (5.663432839061185,1.9150176555626786e-8)
            (5.663432858211362,1.1105696806623655e-8)
            (5.663432869317059,7.26709004084114e-9)
            (5.663432876584149,5.845804729176507e-9)
            (5.663432882429953,5.414473314147017e-9)
            (5.663432887844427,4.898736527536585e-9)
            (5.663432892743163,4.710884127234749e-9)
            (5.663432897454047,4.881514747978599e-9)
            (5.663432902335562,5.986531270707474e-9)
            (5.663432908322093,1.0033746278281797e-8)
            (5.66343291835584,1.20815482063108e-8)
            (5.663432930437388,1.4034552187069949e-8)
            (5.66343294447194,1.7965593457347495e-8)
            (5.6634329624375335,3.243578028389038e-8)
            (5.663432994873314,4.1099179171055766e-8)
            (5.663433035972493,2.4133079534749413e-8)
            (5.6634330601055725,1.4109411416995954e-8)
            (5.663433074214984,8.92530049867446e-9)
            (5.663433083140284,6.920961581613483e-9)
            (5.663433090061246,5.527029500740355e-9)
            (5.6634330955882755,5.182485551813443e-9)
            (5.663433100770761,4.802203967813057e-9)
            (5.663433105572965,4.65792471260329e-9)
            (5.66343311023089,4.867040104272746e-9)
            (5.66343311509793,6.043641143094192e-9)
            (5.663433121141571,9.965033243020116e-9)
            (5.663433131106604,1.2180186637067436e-8)
            (5.663433143286791,1.4273258130970135e-8)
            (5.663433157560049,1.847152208966918e-8)
            (5.663433176031571,4.111879903234694e-8)
            (5.66343321715037,2.9847539551042246e-8)
            (5.66343324699791,1.7468098079120864e-8)
            (5.663433264466008,1.0418990115113047e-8)
            (5.663433274884998,6.8819137055697865e-9)
            (5.6634332817669115,5.533792979406371e-9)
            (5.6634332873007045,4.594504332544602e-9)
            (5.663433291895209,4.363233330195726e-9)
            (5.663433296258442,4.168281719785227e-9)
            (5.663433300426724,4.2087755502961954e-9)
            (5.663433304635499,4.764320493677587e-9)
            (5.66343330939982,8.54728288146589e-9)
            (5.663433317947103,1.0281378415299969e-8)
            (5.663433328228481,1.1807268940344784e-8)
            (5.66343334003575,1.4308207063606915e-8)
            (5.663433354343957,2.2169404090277567e-8)
            (5.663433376513361,3.242077362131113e-8)
            (5.663433408934135,2.317066893908759e-8)
            (5.663433432104804,1.43327731905174e-8)
            (5.663433446437577,9.164122793947627e-9)
            (5.6634334556017,7.054676842699337e-9)
            (5.663433462656377,5.521285650900154e-9)
            (5.663433468177662,5.135464498096098e-9)
            (5.663433473313127,4.655209551174266e-9)
            (5.663433477968336,4.375676709855725e-9)
            (5.663433482344013,4.3258889803610145e-9)
            (5.663433486669902,4.6807580034169405e-9)
            (5.66343349135066,6.599939261775489e-9)
            (5.663433497950599,9.204368822679498e-9)
            (5.663433507154968,1.1187809789703351e-8)
            (5.663433518342778,1.3491658457098765e-8)
            (5.663433531834436,1.9013843832738075e-8)
            (5.66343355084828,3.2303312025305786e-8)
            (5.663433583151592,2.3146063732326638e-8)
            (5.663433606297656,1.3900592676918677e-8)
            (5.663433620198249,8.634697401532776e-9)
            (5.663433628832946,6.535542773633551e-9)
            (5.663433635368489,5.034741512588425e-9)
            (5.66343364040323,4.662295438606634e-9)
            (5.663433645065526,4.209868009752427e-9)
            (5.663433649275394,3.953069871442949e-9)
            (5.663433653228464,3.911027057768024e-9)
            (5.663433657139491,4.2587533499727215e-9)
            (5.663433661398244,6.226986926094469e-9)
            (5.663433667625231,8.390264483182364e-9)
            (5.6634336760154955,1.0031310004876559e-8)
            (5.6634336860468055,1.205876909438075e-8)
            (5.663433698105575,1.7000303387249005e-8)
            (5.663433715105878,3.037893936408409e-8)
            (5.663433745484817,2.2232113039422075e-8)
            (5.66343376771693,1.3448969049534298e-8)
            (5.6634337811658995,8.370227178033929e-9)
            (5.663433789536127,6.3286762497227755e-9)
            (5.663433795864803,4.861353986029826e-9)
            (5.663433800726157,4.04535782649873e-9)
            (5.663433804771515,3.843972251615924e-9)
            (5.663433808615487,3.622660393887145e-9)
            (5.663433812238147,3.571355655651587e-9)
            (5.663433815809503,3.858391828259755e-9)
            (5.663433819667895,5.37957500768016e-9)
            (5.66343382504747,7.487489739332887e-9)
            (5.66343383253496,9.06388297750027e-9)
            (5.6634338415988426,1.0830418339935477e-8)
            (5.663433852429261,1.4741285525587955e-8)
            (5.663433867170546,3.276040416722026e-8)
            (5.663433899930951,2.1973897368354756e-8)
            (5.663433921904848,1.2594688847400448e-8)
            (5.663433934499537,7.519895817154065e-9)
            (5.663433942019433,5.008380377091726e-9)
            (5.663433947027813,4.048676949253149e-9)
            (5.66343395107649,3.755047828235547e-9)
            (5.663433954831538,3.395941305939232e-9)
            (5.663433958227479,3.2370852665053462e-9)
            (5.663433961464564,3.279920335330644e-9)
            (5.663433964744485,3.804888848435439e-9)
            (5.6634339685493735,8.289117836568494e-9)
            (5.663433976838491,9.027621317159173e-9)
            (5.663433985866113,1.0366493441438251e-8)
            (5.663433996232606,1.3025233336350084e-8)
            (5.6634340092578395,2.3426024675643475e-8)
            (5.663434032683864,2.3421621975217022e-8)
            (5.663434056105486,1.3722089242662605e-8)
            (5.663434069827575,8.12282063833436e-9)
            (5.663434077950396,5.239378708665754e-9)
            (5.663434083189775,4.1144083695598965e-9)
            (5.663434087304183,3.3416780453876527e-9)
            (5.663434090645861,3.152766048231115e-9)
            (5.663434093798627,2.961869860484967e-9)
            (5.663434096760497,2.9409159552074016e-9)
            (5.663434099701413,3.226272582423917e-9)
            (5.663434102927686,4.911291817677466e-9)
            (5.663434107838977,6.3632885627384894e-9)
            (5.663434114202266,7.453185624228809e-9)
            (5.663434121655452,8.929601058582648e-9)
            (5.663434130585053,1.2551654826609138e-8)
            (5.6634341431367075,2.7645381983631978e-8)
            (5.663434170782089,1.985265196680075e-8)
            (5.663434190634741,1.173548458410778e-8)
            (5.663434202370226,7.128247325738357e-9)
            (5.663434209498473,4.781336215842202e-9)
            (5.6634342142798095,3.8651792877431035e-9)
            (5.663434218144989,3.5827412148137228e-9)
            (5.66343422172773,3.226995559657553e-9)
            (5.663434224954726,3.041629170752458e-9)
            (5.663434227996355,3.030361739320142e-9)
            (5.6634342310267165,3.3456677428489456e-9)
            (5.663434234372384,5.211686193717924e-9)
            (5.66343423958407,6.7606595877123254e-9)
            (5.66343424634473,7.958789183248882e-9)
            (5.663434254303519,9.650364951596657e-9)
            (5.663434263953884,1.435152174877885e-8)
            (5.663434278305406,2.22593454779485e-8)
            (5.663434300564751,1.6118248069574292e-8)
            (5.6634343166829995,9.892701768876577e-9)
            (5.663434326575701,6.272918184890841e-9)
            (5.663434332848619,4.802544140147802e-9)
            (5.6634343376511636,3.737324227870431e-9)
            (5.663434341388488,3.4707285934132415e-9)
            (5.663434344859216,3.1411504508582766e-9)
            (5.663434348000367,2.9503910425887625e-9)
            (5.663434350950758,2.9221558506264955e-9)
            (5.663434353872914,3.207177634578784e-9)
            (5.663434357080091,4.852559243317955e-9)
            (5.663434361932651,6.4147709366579875e-9)
            (5.6634343683474215,7.633552456809412e-9)
            (5.663434375980974,9.299401249052153e-9)
            (5.663434385280375,1.3896867656626455e-8)
            (5.663434399177243,2.1057380727995678e-8)
            (5.663434420234624,1.4960956029597128e-8)
            (5.66343443519558,9.143224843910502e-9)
            (5.6634344443388045,5.795721236268037e-9)
            (5.663434450134526,4.4423984491004376e-9)
            (5.663434454576924,3.4658711456359015e-9)
            (5.663434458042795,3.2218752110679816e-9)
            (5.6634344612646705,2.924206654597583e-9)
            (5.663434464188877,2.759206196856212e-9)
            (5.663434466948083,2.7572530925112915e-9)
            (5.6634344697053365,3.096318756945493e-9)
            (5.663434472801655,5.362110755413596e-9)
            (5.663434478163766,6.628717130752193e-9)
            (5.663434484792483,7.712510630142333e-9)
            (5.663434492504994,9.565394698540786e-9)
            (5.6634345020703885,1.676031757824603e-8)
            (5.663434518830706,2.0814073131703026e-8)
            (5.663434539644779,1.2044801600552546e-8)
            (5.663434551689581,7.069371754653275e-9)
            (5.6634345587589525,4.506413020521904e-9)
            (5.6634345632653655,3.519449620625892e-9)
            (5.663434566784815,2.8355842118799046e-9)
            (5.663434569620399,2.6675159858768893e-9)
            (5.663434572287915,2.4933450859521145e-9)
            (5.6634345747812604,2.4519568597725083e-9)
            (5.663434577233217,2.651042940726711e-9)
            (5.66343457988426,3.810536775006312e-9)
            (5.663434583694797,5.0968003151297125e-9)
            (5.663434588791597,6.0888805109016175e-9)
            (5.663434594880478,7.349643560417007e-9)
            (5.663434602230121,1.0323290666747198e-8)
            (5.663434612553412,2.116856023803848e-8)
            (5.663434633721972,1.5465009717274825e-8)
            (5.663434649186982,9.298477543495665e-9)
            (5.66343465848546,5.731969565658801e-9)
            (5.663434664217429,4.3078456357648065e-9)
            (5.663434668525275,3.2921416703857176e-9)
            (5.663434671817416,2.724753755956044e-9)
            (5.66343467454217,2.5844562046017927e-9)
            (5.663434677126626,2.430460277480506e-9)
            (5.663434679557087,2.415385225162936e-9)
            (5.663434681972472,2.668855358933797e-9)
            (5.663434684641327,4.354030025410793e-9)
            (5.663434688995357,5.519624757255315e-9)
            (5.663434694514982,6.431129406792024e-9)
            (5.6634347009461115,7.909267907280082e-9)
            (5.663434708855379,1.3050822644800064e-8)
            (5.663434721906202,1.8393190970300566e-8)
            (5.663434740299393,1.2619022271564972e-8)
            (5.663434752918415,7.687478209561505e-9)
            (5.6634347606058935,4.922491747549884e-9)
            (5.663434765528385,3.81560738560438e-9)
            (5.663434769343993,3.0127411676517113e-9)
            (5.663434772356734,2.811080257458798e-9)
            (5.663434775167814,2.5697683980752117e-9)
            (5.663434777737582,2.448341085425909e-9)
            (5.6634347801859235,2.4926345432163544e-9)
            (5.663434782678558,2.948346455866613e-9)
            (5.6634347856269045,6.194494694966579e-9)
            (5.663434791821399,6.992559420382349e-9)
            (5.663434798813959,8.244300353510425e-9)
            (5.663434807058259,1.142404837395361e-8)
            (5.663434818482307,1.7323798395807444e-8)
            (5.663434835806106,1.2024007567390527e-8)
            (5.663434847830113,7.209272290253921e-9)
            (5.663434855039386,4.50592185785581e-9)
            (5.6634348595453075,3.4348603961120716e-9)
            (5.663434862980168,2.6762236871036293e-9)
            (5.6634348656563915,2.488720340920736e-9)
            (5.663434868145112,2.275924337880042e-9)
            (5.663434870421036,2.1887656131980293e-9)
            (5.663434872609802,2.297714019050545e-9)
            (5.663434874907516,3.0390712169037215e-9)
            (5.663434877946587,4.2938390620861355e-9)
            (5.663434882240426,5.233300015561326e-9)
            (5.663434887473726,6.309751832134225e-9)
            (5.663434893783478,8.709299059717068e-9)
            (5.663434902492777,2.0740625217285924e-8)
            (5.663434923233402,1.4090254296661442e-8)
            (5.6634349373236565,8.145336849452178e-9)
            (5.663434945468993,4.909305850731016e-9)
            (5.663434950378299,3.3011842148766846e-9)
            (5.6634349536794835,2.6863613555860866e-9)
            (5.663434956365845,2.497274387280868e-9)
            (5.663434958863119,2.2715029857067748e-9)
            (5.663434961134622,2.1812178729874176e-9)
            (5.66343496331584,2.2771518004560676e-9)
            (5.663434965592992,2.945265364928673e-9)
            (5.663434968538257,4.2810679445892674e-9)
            (5.663434972819325,5.256822532828664e-9)
            (5.663434978076148,6.347222303304534e-9)
            (5.66343498442337,8.800435047362498e-9)
            (5.663434993223805,1.90576043834767e-8)
            (5.663435012281409,1.3586979541457822e-8)
            (5.663435025868389,8.071176615942477e-9)
            (5.663435033939566,4.9517803191179155e-9)
            (5.663435038891346,3.7258223173353144e-9)
            (5.663435042617168,2.8581039757114013e-9)
            (5.663435045475272,2.6432260824549303e-9)
            (5.663435048118498,2.384321184933924e-9)
            (5.6634350505028195,2.250337693965321e-9)
            (5.663435052753157,2.286642875048983e-9)
            (5.6634350550398,2.7608839658910256e-9)
            (5.663435057800684,4.6979380385892e-9)
            (5.663435062498622,5.692163185244681e-9)
            (5.663435068190785,6.784059536357745e-9)
            (5.663435074974845,9.400802802872477e-9)
            (5.663435084375648,1.7478427594141976e-8)
            (5.663435101854075,1.3015074351585554e-8)
            (5.6634351148691495,7.98269628177195e-9)
            (5.663435122851846,5.039720640809264e-9)
            (5.6634351278915664,3.849317309345679e-9)
            (5.663435131740884,2.9883882035619536e-9)
            (5.663435134729272,2.772472029732853e-9)
            (5.663435137501744,2.5082051990921173e-9)
            (5.663435140009949,2.3698847329001183e-9)
            (5.663435142379834,2.412089195047429e-9)
            (5.663435144791923,2.927003528441219e-9)
            (5.663435147718927,4.906437034435385e-9)
            (5.663435152625364,5.972108141349963e-9)
            (5.663435158597472,7.135679602754408e-9)
            (5.663435165733151,9.902188402577394e-9)
            (5.66343517563534,1.916974579074804e-8)
            (5.663435194805086,1.4777401524668221e-8)
            (5.663435209582487,9.349174767692148e-9)
            (5.663435218931662,6.104485805735749e-9)
            (5.663435225036148,4.7994683782803804e-9)
            (5.663435229835616,3.894942146587255e-9)
            (5.663435233730558,3.6711682582790672e-9)
            (5.6634352374017265,3.4733140807929885e-9)
            (5.663435240875041,3.470013609785383e-9)
            (5.663435244345054,3.687023131249134e-9)
            (5.663435248032077,4.3489380985306525e-9)
            (5.663435252381015,7.2808044038197295e-9)
            (5.66343525966182,9.174188519978088e-9)
            (5.663435268836008,9.996734995354473e-9)
            (5.663435278832743,1.0377627646107612e-8)
            (5.663435289210371,1.0829203311857327e-8)
            (5.663435300039574,1.0864000365984339e-8)
            (5.663435310903575,8.403402418366568e-9)
            (5.663435319306977,5.499741995151908e-9)
            (5.663435324806719,4.217489468771873e-9)
            (5.6634353290242085,3.186165997703938e-9)
            (5.6634353322103745,2.5509132584033978e-9)
            (5.663435334761288,2.387840147832776e-9)
            (5.663435337149128,2.202343196699985e-9)
            (5.663435339351471,2.1930990357077462e-9)
            (5.66343534154457,2.6977087230761754e-9)
            (5.663435344242279,4.213268844921458e-9)
            (5.663435348455548,5.27075716405534e-9)
            (5.663435353726305,7.274610247520741e-9)
            (5.663435361000915,1.2419805628383074e-8)
            (5.663435373420721,7.884240815769772e-9)
            (5.663435381304962,4.290043875698757e-9)
            (5.6634353855950055,2.545433197553848e-9)
            (5.663435388140439,1.6754935217022648e-9)
            (5.663435389815932,1.3329382042570614e-9)
            (5.66343539114887,1.2286811568174016e-9)
            (5.663435392377552,1.2936647308947613e-9)
            (5.663435393671216,1.723172715628607e-9)
            (5.663435395394389,1.8640156085325543e-9)
            (5.663435397258405,2.319238134873558e-9)
            (5.663435399577643,3.93052701497254e-9)
            (5.66343540350817,7.65061702878711e-9)
            (5.663435411158787,8.872858892061686e-9)
            (5.663435420031646,5.2711488507384274e-9)
            (5.6634354253027945,3.1622873208903e-9)
            (5.663435428465082,2.0522845645132293e-9)
            (5.663435430517366,1.6284609216654644e-9)
            (5.663435432145827,1.4994352426356272e-9)
            (5.663435433645263,1.3924790209784987e-9)
            (5.663435435037742,1.6404779756840071e-9)
            (5.66343543667822,2.1017321216731943e-9)
            (5.663435438779952,2.679071187117188e-9)
            (5.663435441459023,4.575469780832009e-9)
            (5.663435446034493,6.541934993720133e-9)
            (5.663435452576428,5.069328068429968e-9)
            (5.663435457645756,3.242180746099166e-9)
            (5.6634354608879365,2.0948007772858546e-9)
            (5.663435462982737,1.6215322418133837e-9)
            (5.6634354646042695,1.4759882205339636e-9)
            (5.663435466080258,1.3365255568942302e-9)
            (5.663435467416783,1.5541443687538958e-9)
            (5.663435468970928,1.9337074164127444e-9)
            (5.663435470904635,2.5147626203647633e-9)
            (5.663435473419398,6.191490875551153e-9)
            (5.663435479610889,5.533517644096264e-9)
            (5.663435485144406,3.241054535862986e-9)
            (5.663435488385461,2.004872712291217e-9)
            (5.6634354903903334,1.531337723292836e-9)
            (5.663435491921671,1.3886118921391244e-9)
            (5.663435493310283,1.2669651994201558e-9)
            (5.663435494577248,1.640048985507292e-9)
            (5.663435496217297,1.948067485102456e-9)
            (5.663435498165365,2.766060269721038e-9)
            (5.663435500931425,4.220877869443029e-9)
            (5.663435505152303,4.078081872194161e-9)
            (5.663435509230385,2.590364367449638e-9)
            (5.663435511820749,1.678733596577331e-9)
            (5.663435513499483,1.3378507190964228e-9)
            (5.663435514837333,1.2358434275938635e-9)
            (5.663435516073177,1.262756121889197e-9)
            (5.663435517335933,1.6808119340794292e-9)
            (5.663435519016745,2.2726522885818667e-9)
            (5.663435521289397,4.307625367516721e-9)
            (5.663435525597023,3.227872191757797e-9)
            (5.663435528824895,2.1030501784480293e-9)
            (5.663435530927945,1.407023830779508e-9)
            (5.663435532334969,1.3242233976029638e-9)
            (5.663435533659192,1.221565959497184e-9)
            (5.663435534880758,1.7308252608927432e-9)
            (5.663435536611583,2.00430072538893e-9)
            (5.663435538615884,3.4840184071072144e-9)
            (5.6634355420999025,2.999962056549066e-9)
            (5.663435545099865,1.885217315589216e-9)
            (5.663435546985082,1.4463825692700993e-9)
            (5.6634355484314645,1.3142438248792132e-9)
            (5.663435549745708,1.2677627836410466e-9)
            (5.663435551013471,2.326219217252401e-9)
            (5.66343555333969,3.3903910789945257e-9)
            (5.663435556730081,2.1824941853765267e-9)
            (5.6634355589125756,1.395158655270734e-9)
            (5.663435560307734,1.1511964714827627e-9)
            (5.663435561458931,1.0862972743552746e-9)
            (5.663435562545228,2.029132417646906e-9)
            (5.66343556457436,2.426500778085483e-9)
            (5.663435567000861,2.0526389477026896e-9)
            (5.6634355690535,1.3574936730265108e-9)
            (5.663435570410994,1.2797336523817648e-9)
            (5.663435571690727,1.1975052061075075e-9)
            (5.663435572888233,2.5524400371068623e-9)
            (5.663435575440673,2.487635875070282e-9)
            (5.6634355779283085,1.3961010125740358e-9)
            (5.6634355793244096,1.049675901754199e-9)
            (5.6634355803740855,9.617258101002335e-10)
            (5.663435581335811,1.159121687521747e-9)
            (5.663435582494933,2.1563124619206064e-9)
            (5.663435584651245,1.4624896849113611e-9)
            (5.663435586113735,1.1944685240905528e-9)
            (5.663435587308204,1.1209380090804189e-9)
            (5.663435588429142,1.3918350916242161e-9)
            (5.663435589820977,1.738728272471235e-9)
            (5.663435591559705,1.3308110169418796e-9)
            (5.663435592890516,1.2095826562585899e-9)
            (5.663435594100099,1.1543512812295376e-9)
            (5.66343559525445,1.5569732170206407e-9)
            (5.663435596811423,1.2130989546221826e-9)
            (5.663435598024522,1.1215650630447271e-9)
            (5.663435599146087,1.163522611591361e-9)
            (5.66343560030961,1.317520315069487e-9)
            (5.66343560162713,1.0966996200068024e-9)
            (5.66343560272383,1.0471143951917838e-9)
            (5.663435603770944,1.275678229717414e-9)
            (5.663435605046622,1.0310330367246934e-9)
            (5.663435606077655,9.792682220677307e-10)
            (5.663435607056924,1.089654588781741e-9)
            (5.663435608146578,8.777725213349186e-10)
            (5.663435609024351,8.356542124943189e-10)
            (5.663435609860005,1.0058975874471798e-9)
            (5.6634356108659025,1.0932401650620704e-9)
            (5.663435611959143,1.1403011868083013e-9)
            (5.663435613099444,1.215008538224538e-9)
            (5.663435614314452,1.2404459681647495e-9)
            (5.663435615554898,1.2240262137197533e-9)
            (5.663435616778925,1.236354130185191e-9)
            (5.663435618015279,1.2677885408152179e-9)
            (5.663435619283067,1.2800249749034265e-9)
            (5.663435620563092,1.2827605644361029e-9)
            (5.663435621845853,1.2997363185718314e-9)
            (5.663435623145589,1.3284857658391047e-9)
            (5.663435624474075,1.3495151662823446e-9)
            (5.66343562582359,1.3581926694428148e-9)
            (5.663435627181783,1.3677281529567153e-9)
            (5.663435628549511,1.389415693608953e-9)
            (5.663435629938927,1.4187353514216738e-9)
            (5.663435631357662,1.4420775684698128e-9)
            (5.6634356327997395,1.45366652049006e-9)
            (5.663435634253406,1.4611671872444276e-9)
            (5.663435635714573,1.4765833000751627e-9)
            (5.6634356371911565,1.5039685052897767e-9)
            (5.663435638695125,1.535001459274099e-9)
            (5.6634356402301265,1.556919038137039e-9)
            (5.6634356417870455,1.565105378631415e-9)
            (5.663435643352151,1.5673027320417532e-9)
            (5.663435644919454,1.5769279215760434e-9)
            (5.6634356464963815,1.6023244953089488e-9)
            (5.663435648098706,1.639056890212487e-9)
            (5.663435649737763,1.6715553385893145e-9)
            (5.663435651409318,1.6854375672892274e-9)
            (5.663435653094756,1.679867800419288e-9)
            (5.663435654774624,1.6685817172401585e-9)
            (5.663435656443205,1.670994009828064e-9)
            (5.663435658114199,1.7004015973043352e-9)
            (5.663435659814601,1.75328551677012e-9)
            (5.6634356615678865,1.806103711032847e-9)
            (5.66343566337399,1.8294539216867634e-9)
            (5.663435665203444,1.8115393629614118e-9)
            (5.6634356670149835,1.7670149787818445e-9)
            (5.6634356687819984,1.7272396846124138e-9)
            (5.663435670509238,1.7259118578749622e-9)
            (5.66343567223515,1.7860024570381938e-9)
            (5.663435674021152,1.900770207896585e-9)
            (5.663435675921923,2.014984623599503e-9)
            (5.663435677936907,2.0539729916890792e-9)
            (5.66343567999088,1.9901031933500235e-9)
            (5.6634356819809835,1.858291298617587e-9)
            (5.663435683839275,1.720361630930256e-9)
            (5.663435685559636,1.639190116975442e-9)
            (5.6634356871988265,1.6781100953267014e-9)
            (5.663435688876937,1.9116317417910977e-9)
            (5.663435690788568,2.3385782199625282e-9)
            (5.663435693127147,2.659954922989982e-9)
            (5.6634356957871015,2.2882264971713084e-9)
            (5.663435698075328,1.7975931854152805e-9)
            (5.663435699872921,1.4167760298278154e-9)
            (5.663435701289697,1.3120660113941085e-9)
            (5.663435702601763,1.235661351017825e-9)
            (5.663435703837425,1.447189035275187e-9)
            (5.663435705284614,2.3767015022713167e-9)
            (5.663435707661315,5.2563127184157565e-9)
            (5.663435712917628,3.1484272966508797e-9)
            (5.663435716066055,1.7256471807058915e-9)
            (5.663435717791702,1.0238476733093194e-9)
            (5.66343571881555,8.046505683978467e-10)
            (5.6634357196202005,7.446709915370775e-10)
            (5.6634357203648715,9.006999590610576e-10)
            (5.6634357212655715,9.816831791908953e-10)
            (5.663435722247255,1.2788117231821161e-9)
            (5.663435723526066,2.3036133001141934e-9)
            (5.66343572582968,3.1706024472555328e-9)
            (5.663435729000282,3.922542290979436e-9)
            (5.663435732922824,2.723199443721569e-9)
            (5.663435735646024,1.7444312661041295e-9)
            (5.663435737390455,1.172123731407737e-9)
            (5.663435738562579,9.661302868835264e-10)
            (5.663435739528709,9.050280525002563e-10)
            (5.663435740433737,9.508287490689327e-10)
            (5.663435741384566,1.380399794470577e-9)
            (5.663435742764966,1.7680923392049408e-9)
            (5.663435744533058,3.689357264136106e-9)
            (5.663435748222415,4.518269314246481e-9)
            (5.663435752740685,3.0844828913245692e-9)
            (5.663435755825168,1.9759243130579307e-9)
            (5.663435757801092,1.3289369604763124e-9)
            (5.663435759130029,1.0730900612543337e-9)
            (5.663435760203119,9.94310411783772e-10)
            (5.663435761197429,9.455582983264321e-10)
            (5.663435762142988,1.2131495807921056e-9)
            (5.663435763356137,1.5261116814713205e-9)
            (5.663435764882249,2.041779190165016e-9)
            (5.663435766924028,5.242268841243458e-9)
            (5.663435772166297,4.769548311855942e-9)
            (5.663435776935845,2.838775436941887e-9)
            (5.663435779774621,1.7506529559341288e-9)
            (5.663435781525274,1.3181606917100908e-9)
            (5.663435782843434,1.023801488031495e-9)
            (5.663435783867236,9.524816491079946e-10)
            (5.663435784819717,9.217711038900234e-10)
            (5.6634357857414885,1.191378551368416e-9)
            (5.663435786932867,1.522955983546126e-9)
            (5.663435788455823,1.9924168981333423e-9)
            (5.66343579044824,3.6407934445037426e-9)
            (5.663435794089033,5.012468662357605e-9)
            (5.663435799101502,3.797905989699757e-9)
            (5.663435802899408,2.4561837008718612e-9)
            (5.663435805355592,1.6143646419664037e-9)
            (5.663435806969956,1.2578418306929962e-9)
            (5.663435808227798,1.0081988577326229e-9)
            (5.663435809235997,9.471454731624362e-10)
            (5.663435810183143,9.277263401941127e-10)
            (5.663435811110869,1.1692087298342813e-9)
            (5.663435812280078,1.5596910429849231e-9)
            (5.663435813839769,2.0156258884185263e-9)
            (5.663435815855395,3.1597719996057094e-9)
            (5.663435819015167,5.166621797059179e-9)
            (5.663435824181788,4.8565809152023576e-9)
            (5.663435829038369,2.9646436416896904e-9)
            (5.663435832003013,1.8526682410424655e-9)
            (5.663435833855681,1.2493517331790827e-9)
            (5.663435835105033,1.0143388351480098e-9)
            (5.663435836119372,9.420801916348864e-10)
            (5.663435837061452,8.762377490256767e-10)
            (5.66343583793769,9.414407031727023e-10)
            (5.66343583887913,2.084889594300421e-9)
            (5.66343584096402,2.2390533871430307e-9)
            (5.663435843203073,3.033019169151885e-9)
            (5.6634358462360925,6.483184655792229e-9)
            (5.663435852719277,4.794365793259203e-9)
            (5.663435857513643,2.86050738651511e-9)
            (5.66343586037415,1.739702604197646e-9)
            (5.663435862113853,1.166837293453682e-9)
            (5.66343586328069,9.511635923331596e-10)
            (5.663435864231854,8.85457041022164e-10)
            (5.663435865117311,8.284350982989963e-10)
            (5.663435865945746,8.898579650917782e-10)
            (5.663435866835604,1.8108039512299001e-9)
            (5.663435868646408,2.0110082488145054e-9)
            (5.663435870657416,2.5549002913294316e-9)
            (5.6634358732123165,4.639743700352028e-9)
            (5.66343587785206,6.186175127709248e-9)
            (5.663435884038235,4.153884347601888e-9)
            (5.66343588819212,2.565399448428707e-9)
            (5.663435890757519,1.6628831644993625e-9)
            (5.663435892420402,1.297717489023853e-9)
            (5.66343589371812,1.0393845784051337e-9)
            (5.663435894757504,9.753673424484077e-10)
            (5.663435895732872,9.180745053072314e-10)
            (5.663435896650946,9.489182772881577e-10)
            (5.663435897599864,1.269526705982571e-9)
            (5.663435898869391,1.728012399837553e-9)
            (5.6634359005974035,2.1559500851253688e-9)
            (5.663435902753354,2.8653888151097817e-9)
            (5.663435905618742,5.621978438341557e-9)
            (5.663435911240721,6.956702769400636e-9)
            (5.663435918197424,4.144310672415941e-9)
            (5.663435922341734,2.4626727324061903e-9)
            (5.663435924804407,1.5806191910883172e-9)
            (5.663435926385026,1.2375087621308012e-9)
            (5.663435927622535,1.0010330342424822e-9)
            (5.663435928623568,9.43123801278034e-10)
            (5.663435929566692,8.933866979532468e-10)
            (5.6634359304600785,9.194849326377152e-10)
            (5.6634359313795635,1.1665983734587826e-9)
            (5.663435932546162,1.7066525970221846e-9)
            (5.663435934252814,2.1277388739804337e-9)
            (5.663435936380553,2.6734383595794498e-9)
            (5.663435939053992,4.098780870265273e-9)
            (5.6634359431527725,6.649678141457116e-9)
            (5.663435949802451,5.254362278606095e-9)
            (5.663435955056813,3.3433558144224662e-9)
            (5.663435958400169,2.148248690048149e-9)
            (5.6634359605484175,1.644476554929497e-9)
            (5.663435962192894,1.2721059761133802e-9)
            (5.663435963465,1.1780247888282247e-9)
            (5.663435964643025,1.060717735867911e-9)
            (5.6634359657037425,9.957670243920802e-10)
            (5.6634359666995095,9.97061988528003e-10)
            (5.6634359676965715,1.1408038957938516e-9)
            (5.663435968837375,2.4247661656318087e-9)
            (5.663435971262142,2.7470887786762432e-9)
            (5.66343597400923,3.262806913539862e-9)
            (5.663435977272037,4.5158667916211925e-9)
            (5.663435981787904,6.997064261327068e-9)
            (5.663435988784968,5.090876165070313e-9)
            (5.6634359938758445,3.1216673690437347e-9)
            (5.663435996997512,1.9672530271463984e-9)
            (5.663435998964765,1.4999104180901668e-9)
            (5.663436000464675,1.1659029297561574e-9)
            (5.663436001630578,1.0830643049075661e-9)
            (5.663436002713643,9.862564098739313e-10)
            (5.663436003699899,9.387326471710367e-10)
            (5.663436004638632,9.524310229380717e-10)
            (5.663436005591063,1.1063390203958079e-9)
            (5.663436006697402,2.569557011611323e-9)
            (5.663436009266959,2.7656588130753335e-9)
            (5.6634360120326175,3.1775631015307226e-9)
            (5.663436015210181,4.031652345304337e-9)
            (5.663436019241833,8.526701122946179e-9)
            (5.663436027768534,5.93601345855177e-9)
            (5.6634360337045475,3.461663844461782e-9)
            (5.663436037166211,2.0754278295953554e-9)
            (5.663436039241639,1.3799814624348983e-9)
            (5.663436040621621,1.1146159550889934e-9)
            (5.663436041736237,1.0335501343661235e-9)
            (5.663436042769787,9.371605713681674e-10)
            (5.663436043706947,8.952225627467669e-10)
            (5.66343604460217,9.062119943337166e-10)
            (5.663436045508382,1.0217942048029727e-9)
            (5.663436046530176,1.7364545357168026e-9)
            (5.663436048266631,2.1588597576283064e-9)
            (5.66343605042549,2.4698607603568234e-9)
            (5.663436052895351,2.90093638000144e-9)
            (5.6634360557962875,4.0102232645722324e-9)
            (5.663436059806511,8.945681528871319e-9)
            (5.663436068752192,6.7570340434031095e-9)
            (5.663436075509226,4.1142396156601535e-9)
            (5.663436079623466,2.53615617396008e-9)
            (5.663436082159622,1.7130021845446208e-9)
            (5.663436083872624,1.3884573490940966e-9)
            (5.663436085261082,1.2879510791208304e-9)
            (5.663436086549033,1.1594831761385649e-9)
            (5.663436087708516,1.0845004894122212e-9)
            (5.663436088793016,1.0482636980668758e-9)
            (5.66343608984128,1.0542926531798003e-9)
            (5.663436090895573,1.1574989855489548e-9)
            (5.663436092053072,1.5954277898799774e-9)
            (5.6634360936484995,2.3899886514300306e-9)
            (5.663436096038488,2.9324214168013896e-9)
            (5.66343609897091,3.398704429002919e-9)
            (5.663436102369614,4.272041387309855e-9)
            (5.663436106641655,8.070418999750473e-9)
            (5.663436114712074,7.951792113658485e-9)
            (5.6634361226638665,4.810861042869874e-9)
            (5.663436127474728,2.9252547051328293e-9)
            (5.663436130399982,1.9216441771163773e-9)
            (5.6634361323216265,1.5251382379233291e-9)
            (5.663436133846765,1.245257230664265e-9)
            (5.663436135092022,1.175749275716953e-9)
            (5.663436136267771,1.0964154029124984e-9)
            (5.663436137364187,1.0499103808569998e-9)
            (5.663436138414097,1.034730523485905e-9)
            (5.6634361394488275,1.0700720309841927e-9)
            (5.6634361405188995,1.2304202101631745e-9)
            (5.66343614174932,1.947291217163638e-9)
            (5.663436143696611,2.6047812795582104e-9)
            (5.663436146301392,3.0238851422836888e-9)
            (5.663436149325277,3.4134997051182836e-9)
            (5.663436152738777,4.1833541075675384e-9)
            (5.663436156922131,6.847550082511589e-9)
            (5.663436163769681,9.091276176320662e-9)
            (5.6634361728609575,6.081282144521083e-9)
            (5.66343617894224,3.789589086977685e-9)
            (5.663436182731829,2.468467208416314e-9)
            (5.663436185200296,1.9303980636209417e-9)
            (5.663436187130694,1.5412329190667151e-9)
            (5.663436188671927,1.443593689032241e-9)
            (5.663436190115521,1.3229684014959275e-9)
            (5.663436191438489,1.2410588112743426e-9)
            (5.663436192679548,1.185834541672648e-9)
            (5.663436193865382,1.154616846577028e-9)
            (5.663436195019999,1.1655734155624486e-9)
            (5.663436196185573,1.2599796761492144e-9)
            (5.663436197445552,1.563678075910957e-9)
            (5.66343619900923,3.6234855116390463e-9)
            (5.663436202632716,4.0530361289370376e-9)
            (5.663436206685752,4.4415990885227075e-9)
            (5.663436211127351,4.875612802379692e-9)
            (5.663436216002964,6.695986876081861e-9)
            (5.663436222698951,9.698953640224772e-9)
            (5.663436232397904,7.122431533446161e-9)
            (5.663436239520336,4.486883753429538e-9)
            (5.66343624400722,2.879175120540367e-9)
            (5.663436246886395,2.213449867838335e-9)
            (5.663436249099845,1.7308607880295312e-9)
            (5.6634362508307055,1.6104859668075733e-9)
            (5.663436252441191,1.4615766374959094e-9)
            (5.663436253902768,1.3621654915141335e-9)
            (5.6634362552649335,1.2923946357545901e-9)
            (5.663436256557328,1.239698121935362e-9)
            (5.663436257797026,1.2122551851234675e-9)
            (5.6634362590092815,1.2290755080357485e-9)
            (5.663436260238357,1.32518263029624e-9)
            (5.66343626156354,1.60258739612118e-9)
            (5.663436263166127,2.7757085518942404e-9)
            (5.663436265941836,3.6227714161896074e-9)
            (5.663436269564607,4.0657957001144496e-9)
            (5.663436273630403,4.374169471077494e-9)
            (5.663436278004572,4.971427713940102e-9)
            (5.663436282976,6.65502764007897e-9)
            (5.6634362896310275,1.356420753495513e-8)
            (5.663436303195235,1.0518303561468656e-8)
            (5.663436313713539,6.610514802218859e-9)
            (5.663436320324053,4.195795710870698e-9)
            (5.663436324519849,3.2081333145583812e-9)
            (5.6634363277279824,2.499856321946936e-9)
            (5.663436330227839,2.323758074851412e-9)
            (5.663436332551597,2.1068293776238534e-9)
            (5.663436334658426,1.9602515166639023e-9)
            (5.663436336618678,1.8518511168963414e-9)
            (5.663436338470529,1.7574937061226592e-9)
            (5.663436340228023,1.6782806255832838e-9)
            (5.663436341906303,1.622665557476921e-9)
            (5.663436343528969,1.5990710977575873e-9)
            (5.66343634512804,1.618451150875444e-9)
            (5.663436346746491,1.702555429972108e-9)
            (5.663436348449046,1.9032233566917967e-9)
            (5.66343635035227,2.382138930556721e-9)
            (5.663436352734409,4.319939961305863e-9)
            (5.663436357054349,5.5958482292339795e-9)
            (5.663436362650197,6.1417493313342675e-9)
            (5.663436368791946,6.323492840465406e-9)
            (5.663436375115439,6.622568271552609e-9)
            (5.663436381738007,7.41127248460316e-9)
            (5.66343638914928,9.138278578291192e-9)
            (5.663436398287558,1.2608550647996708e-8)
            (5.663436410896109,1.763589807524113e-8)
            (5.663436428532007,1.610519095862628e-8)
            (5.663436444637198,9.04946073632118e-9)
            (5.663436453686659,5.112578804755685e-9)
            (5.663436458799238,3.133978410119198e-9)
            (5.663436461933216,2.3821229433451663e-9)
            (5.663436464315339,1.8679875424254533e-9)
            (5.6634364661833265,1.7438921418033715e-9)
            (5.663436467927219,1.607074473497505e-9)
            (5.663436469534293,1.5253238672130465e-9)
            (5.663436471059617,1.466630372704003e-9)
            (5.663436472526247,1.4126122493962612e-9)
            (5.66343647393886,1.367397750584587e-9)
            (5.663436475306257,1.341078359473613e-9)
            (5.663436476647336,1.3437597701226878e-9)
            (5.6634364779910955,1.3898189266114969e-9)
            (5.663436479380914,1.5090817484519903e-9)
            (5.663436480889996,1.7812027408581343e-9)
            (5.663436482671199,2.5477513432292653e-9)
            (5.66343648521895,4.163371869481125e-9)
            (5.663436489382322,5.011613346539434e-9)
            (5.6634364943939355,5.286104887147758e-9)
            (5.66343649968004,5.4941979854561396e-9)
            (5.663436505174238,6.155581822042677e-9)
            (5.66343651132982,8.671698026319064e-9)
            (5.663436520001518,1.1539686539663307e-8)
            (5.663436531541205,7.594652018383385e-9)
            (5.663436539135857,4.624165939048908e-9)
            (5.663436543760023,2.9162885439859565e-9)
            (5.663436546676311,2.2272725885841282e-9)
            (5.663436548903584,1.7365389126666742e-9)
            (5.663436550640123,1.6155548010488019e-9)
            (5.6634365522556775,1.4695773487005681e-9)
            (5.663436553725255,1.373531510751036e-9)
            (5.663436555098786,1.3027596779124906e-9)
            (5.663436556401546,1.2393508441732592e-9)
            (5.663436557640897,1.1844472069810763e-9)
            (5.663436558825344,1.1446514847079925e-9)
            (5.663436559969996,1.1261898080761057e-9)
            (5.663436561096185,1.1365841601218563e-9)
            (5.66343656223277,1.1901803986802406e-9)
            (5.66343656342295,1.3203891313651184e-9)
            (5.663436564743339,1.6277184045065951e-9)
            (5.6634365663710575,2.7415349990178584e-9)
            (5.6634365691125925,3.7045975176397405e-9)
            (5.66343657281719,4.151178067957062e-9)
            (5.663436576968368,4.3251011661027405e-9)
            (5.663436581293469,4.583193380369721e-9)
            (5.663436585876663,5.356541876722076e-9)
            (5.6634365912332045,8.276704654974765e-9)
            (5.663436599509909,1.06487902939989e-8)
            (5.6634366101586995,6.861751167264174e-9)
            (5.663436617020451,4.2014418610847315e-9)
            (5.6634366212218925,2.6888962167959107e-9)
            (5.663436623910789,2.07926476036846e-9)
            (5.6634366259900535,1.6442127659388461e-9)
            (5.663436627634266,1.5364518546334693e-9)
            (5.663436629170718,1.406185390351311e-9)
            (5.6634366305769035,1.317970621528275e-9)
            (5.663436631894874,1.2507088698043844e-9)
            (5.663436633145583,1.1898579899138895e-9)
            (5.663436634335441,1.136913674315565e-9)
            (5.663436635472355,1.0976597408784983e-9)
            (5.663436636570014,1.0773861802704232e-9)
            (5.663436637647401,1.082324452283956e-9)
            (5.663436638729725,1.1239373876037462e-9)
            (5.663436639853662,1.227640211709513e-9)
            (5.663436641081303,1.463156706904556e-9)
            (5.663436642544459,2.1479245049249585e-9)
            (5.663436644692384,3.354700517377296e-9)
            (5.663436648047084,4.005730858125389e-9)
            (5.663436652052815,4.227649341714823e-9)
            (5.6634366562804646,4.4098245055579355e-9)
            (5.663436660690289,4.938804920584516e-9)
            (5.663436665629094,6.6896230777047094e-9)
            (5.663436672318717,1.0467124944568695e-8)
            (5.663436682785842,7.747057217954989e-9)
            (5.663436690532899,4.791789187663653e-9)
            (5.663436695324688,3.0111770854546194e-9)
            (5.6634366983358655,2.283806033176461e-9)
            (5.6634367006196715,1.761427448343511e-9)
            (5.663436702381099,1.632202817347661e-9)
            (5.663436704013302,1.4718537499902595e-9)
            (5.6634367054851555,1.363956059208249e-9)
            (5.663436706849112,1.284045758609409e-9)
            (5.663436708133157,1.212319133969686e-9)
            (5.6634367093454765,1.1481411377189943e-9)
            (5.663436710493618,1.0963816521325498e-9)
            (5.663436711589999,1.0608340872408917e-9)
            (5.663436712650833,1.045067143934375e-9)
            (5.6634367136959005,1.0549028317541342e-9)
            (5.663436714750803,1.1023040258351102e-9)
            (5.663436715853107,1.21449872381163e-9)
            (5.663436717067606,1.4689671701262341e-9)
            (5.663436718536573,2.259130660320352e-9)
            (5.663436720795704,3.3065417071043157e-9)
            (5.663436724102246,3.847262064482493e-9)
            (5.663436727949508,4.027577382714753e-9)
            (5.663436731977085,4.180874313419736e-9)
            (5.663436736157959,4.633274208742932e-9)
            (5.663436740791234,5.998521679373425e-9)
            (5.663436746789755,1.2812279237550683e-8)
            (5.6634367596020345,8.893307423818442e-9)
            (5.663436768495342,5.223102839124749e-9)
            (5.663436773718445,3.1430129610043878e-9)
            (5.663436776861458,2.0935750910666684e-9)
            (5.663436778955033,1.691069506648546e-9)
            (5.663436780646102,1.5680692300179544e-9)
            (5.663436782214172,1.4152359284480553e-9)
            (5.6634367836294075,1.3273213639308779e-9)
            (5.663436784956729,1.2694245654643055e-9)
            (5.663436786226153,1.2146630368192746e-9)
            (5.6634367874408165,1.1630927332362262e-9)
            (5.663436788603909,1.1220784301713138e-9)
            (5.663436789725988,1.097278712336447e-9)
            (5.663436790823266,1.093730439549745e-9)
            (5.663436791916997,1.1196741311891856e-9)
            (5.663436793036671,1.1919594200549e-9)
            (5.66343679422863,1.3506298301990682e-9)
            (5.66343679557926,1.7244898842250223e-9)
            (5.66343679730375,3.4719871422339565e-9)
            (5.663436800775737,4.220231275553488e-9)
            (5.6634368049959685,4.462309632913275e-9)
            (5.663436809458278,4.439909773168438e-9)
            (5.663436813898188,4.584609136770723e-9)
            (5.663436818482797,5.270167413584659e-9)
            (5.663436823752964,7.76440867156225e-9)
            (5.663436831517373,1.098409985189619e-8)
            (5.663436842501473,8.188234978945275e-9)
            (5.663436850689708,5.26320320659579e-9)
            (5.663436855952911,3.4319347363975794e-9)
            (5.663436859384846,2.661095344080877e-9)
            (5.663436862045941,2.0949881829324113e-9)
            (5.663436864140929,1.9528174632910122e-9)
            (5.663436866093747,1.7723227330179725e-9)
            (5.66343686786607,1.644924196853026e-9)
            (5.663436869510994,1.546440309141417e-9)
            (5.663436871057434,1.456945675215593e-9)
            (5.66343687251438,1.375568992045828e-9)
            (5.663436873889949,1.306593944150336e-9)
            (5.663436875196543,1.2528111881238146e-9)
            (5.663436876449354,1.216062806008722e-9)
            (5.663436877665417,1.199129684437139e-9)
            (5.663436878864546,1.2072076671643117e-9)
            (5.663436880071754,1.2504370872079562e-9)
            (5.663436881322191,1.3501528783876893e-9)
            (5.663436882672344,1.559155471397844e-9)
            (5.6634368842314995,2.061348425286269e-9)
            (5.663436886292848,5.223799171005794e-9)
            (5.663436891516647,5.55287016368311e-9)
            (5.663436897069517,5.629408050822349e-9)
            (5.663436902698925,5.3528124155377554e-9)
            (5.663436908051738,5.440893069419417e-9)
            (5.663436913492631,6.356007276053788e-9)
            (5.663436919848638,1.0246731463325887e-8)
            (5.6634369300953695,1.3541435528452439e-8)
            (5.663436943636805,1.0924020799052414e-8)
            (5.663436954560826,6.663785079297213e-9)
            (5.663436961224611,4.348386539732019e-9)
            (5.6634369655729975,3.384537983208702e-9)
            (5.6634369689575355,2.6860247359650202e-9)
            (5.66343697164356,2.5116078106179884e-9)
            (5.663436974155168,2.298372159259543e-9)
            (5.66343697645354,2.152667377686157e-9)
            (5.6634369786062075,2.0413128964946736e-9)
            (5.66343698064752,1.9391741545859986e-9)
            (5.663436982586695,1.845285702017918e-9)
            (5.66343698443198,1.7647812100562987e-9)
            (5.6634369861967615,1.7007550923153758e-9)
            (5.663436987897517,1.65504143723183e-9)
            (5.663436989552558,1.6302017513680767e-9)
            (5.66343699118276,1.6308874251080852e-9)
            (5.663436992813647,1.665470428235949e-9)
            (5.663436994479118,1.7497070459171482e-9)
            (5.663436996228825,1.9166019882277396e-9)
            (5.663436998145427,2.248966346485304e-9)
            (5.663437000394393,3.048707952757468e-9)
            (5.663437003443101,6.51220677383435e-9)
            (5.663437009955308,7.313931682517705e-9)
            (5.663437017269239,7.243081689978226e-9)
            (5.663437024512321,6.694635956705497e-9)
            (5.663437031206957,6.252940387696526e-9)
            (5.6634370374598975,6.10113559673664e-9)
            (5.663437043561033,6.251880790841824e-9)
            (5.663437049812914,6.698281040939946e-9)
            (5.663437056511195,7.396720569374793e-9)
            (5.6634370639079155,8.178317578710903e-9)
            (5.663437072086233,8.708975762772297e-9)
            (5.663437080795209,8.667606188339505e-9)
            (5.663437089462815,6.94555346569814e-9)
            (5.6634370964083685,5.46682876745308e-9)
            (5.663437101875197,4.250874319211562e-9)
            (5.6634371061260715,3.3620084494145885e-9)
            (5.66343710948808,2.746935123809635e-9)
            (5.663437112235015,2.580335944912804e-9)
            (5.663437114815351,2.3262440862481526e-9)
            (5.663437117141595,2.1229675795098046e-9)
            (5.663437119264563,1.961668161243324e-9)
            (5.663437121226231,1.8212036323461689e-9)
            (5.6634371230474345,1.6966135163443141e-9)
            (5.663437124744048,1.5897683169896482e-9)
            (5.663437126333816,1.5021113242141837e-9)
            (5.663437127835928,1.4341310361487558e-9)
            (5.663437129270059,1.3867671455614072e-9)
            (5.663437130656826,1.3626699768565231e-9)
            (5.663437132019496,1.3671934695480559e-9)
            (5.663437133386689,1.4112320201320472e-9)
            (5.663437134797921,1.5180994239472057e-9)
            (5.663437136316021,1.7456818213190672e-9)
            (5.663437138061703,2.2944695032833806e-9)
            (5.663437140356172,5.823578064223511e-9)
            (5.66343714617975,6.1952620811212e-9)
            (5.663437152375012,6.313036315930276e-9)
            (5.6634371586880485,6.079887704402154e-9)
            (5.663437164767936,6.4131953081414395e-9)
            (5.6634371711811315,8.447093691188456e-9)
            (5.663437179628225,1.2478161615092631e-8)
            (5.663437192106387,9.006257073451707e-9)
            (5.663437201112644,5.525116364424321e-9)
            (5.66343720663776,3.443952678594542e-9)
            (5.663437210081713,2.5967068495447165e-9)
            (5.66343721267842,1.989660880497013e-9)
            (5.663437214668081,1.6538601599336289e-9)
            (5.663437216321941,1.5711201228896243e-9)
            (5.663437217893061,1.4646293067244187e-9)
            (5.66343721935769,1.383006598132397e-9)
            (5.663437220740697,1.3173195867466347e-9)
            (5.6634372220580165,1.2612204614015354e-9)
            (5.663437223319237,1.2182637121327389e-9)
            (5.663437224537501,1.1959864210098203e-9)
            (5.663437225733487,1.204099930873781e-9)
            (5.663437226937587,1.259367721218041e-9)
            (5.663437228196955,1.40050193664365e-9)
            (5.663437229597457,1.7503047899936064e-9)
            (5.6634372313477614,3.325402175846648e-9)
            (5.663437234673164,4.1031089637044715e-9)
            (5.663437238776273,4.346016879708259e-9)
            (5.6634372431222895,4.331812242241995e-9)
            (5.663437247454102,4.443797330111465e-9)
            (5.663437251897899,4.989760604701132e-9)
            (5.66343725688766,6.681641018246864e-9)
            (5.663437263569301,1.3508212326485136e-8)
            (5.663437277077513,1.0109260095703121e-8)
            (5.663437287186773,6.121402940095777e-9)
            (5.663437293308176,3.762668399076574e-9)
            (5.663437297070844,2.8230022763864326e-9)
            (5.663437299893847,2.1575203845713986e-9)
            (5.663437302051367,1.788954762105277e-9)
            (5.663437303840322,1.6977681482899243e-9)
            (5.66343730553809,1.5783081508402574e-9)
            (5.663437307116398,1.4855334740104809e-9)
            (5.663437308601932,1.4107905954574562e-9)
            (5.663437310012722,1.347648215244135e-9)
            (5.66343731136037,1.3001946186363966e-9)
            (5.663437312660565,1.2769101331855381e-9)
            (5.663437313937475,1.289145679095327e-9)
            (5.663437315226621,1.3574510404623652e-9)
            (5.663437316584072,1.5317933588221422e-9)
            (5.663437318115865,1.9867973932718996e-9)
            (5.663437320102663,4.953166765631067e-9)
            (5.663437325055829,5.26012389201469e-9)
            (5.663437330315953,5.3923141507539185e-9)
            (5.6634373357082675,5.279538584090915e-9)
            (5.663437340987806,5.734322350292587e-9)
            (5.663437346722128,7.930074374939977e-9)
            (5.663437354652203,1.162847329538863e-8)
            (5.663437366280676,8.662866868291985e-9)
            (5.663437374943543,5.432481131606437e-9)
            (5.663437380376024,3.45399886469977e-9)
            (5.663437383830023,2.6361943739061644e-9)
            (5.663437386466217,2.04283434612762e-9)
            (5.663437388509052,1.8949073421481444e-9)
            (5.663437390403959,1.7080088454690667e-9)
            (5.663437392111968,1.5790266871817948e-9)
            (5.6634373936909945,1.4828174244030379e-9)
            (5.663437395173812,1.4001519943462881e-9)
            (5.663437396573964,1.333348542686963e-9)
            (5.6634373979073125,1.2917800162881576e-9)
            (5.6634373991990925,1.2865877252465907e-9)
            (5.66343740048568,1.3361312056758834e-9)
            (5.663437401821811,1.4852998830860997e-9)
            (5.663437403307111,1.888902367852552e-9)
            (5.663437405196014,4.584612689484402e-9)
            (5.663437409780626,4.929546548737562e-9)
            (5.663437414710173,5.081086662528378e-9)
            (5.66343741979126,5.003652603363662e-9)
            (5.663437424794912,5.436067596065186e-9)
            (5.66343743023098,7.259050249786014e-9)
            (5.66343743749003,1.2869768362122613e-8)
            (5.663437450359798,1.0114341364442225e-8)
            (5.66343746047414,6.304929911493673e-9)
            (5.66343746677907,3.958245287094542e-9)
            (5.663437470737315,2.9973694637419612e-9)
            (5.663437473734684,2.304642698902626e-9)
            (5.663437476039327,1.9137855744588705e-9)
            (5.663437477953113,1.8162200632332315e-9)
            (5.663437479769333,1.6864181162645764e-9)
            (5.663437481455751,1.5863852453890104e-9)
            (5.663437483042136,1.509304681235335e-9)
            (5.663437484551441,1.4509939916251824e-9)
            (5.663437486002435,1.420547235397862e-9)
            (5.663437487422982,1.4359837763322503e-9)
            (5.663437488858966,1.5308794232282708e-9)
            (5.663437490389845,1.7959749243345868e-9)
            (5.66343749218582,2.6932589491934777e-9)
            (5.663437494879079,3.875325838009758e-9)
            (5.663437498754405,4.497909600331695e-9)
            (5.6634375032523145,4.753317739414342e-9)
            (5.663437508005632,5.04361352682281e-9)
            (5.663437513049246,5.792239576862812e-9)
            (5.663437518841485,7.949818581209911e-9)
            (5.663437526791304,1.5518212492793282e-8)
            (5.6634375423095165,1.1979652825289122e-8)
            (5.663437554289169,7.493141218617438e-9)
            (5.6634375617823105,4.791307794960176e-9)
            (5.663437566573618,3.69366937036375e-9)
            (5.663437570267288,2.8968090148850933e-9)
            (5.663437573164097,2.6958835164236916e-9)
            (5.66343757585998,2.4336497261856493e-9)
            (5.66343757829363,2.239473495535549e-9)
            (5.663437580533103,2.086657957534044e-9)
            (5.663437582619761,1.955510420259543e-9)
            (5.663437584575272,1.8505392773704443e-9)
            (5.663437586425811,1.7835173338198729e-9)
            (5.663437588209328,1.768734492202384e-9)
            (5.663437589978063,1.831048201950125e-9)
            (5.663437591809111,2.032532364637518e-9)
            (5.6634375938416435,2.589670700103852e-9)
            (5.663437596431314,6.423449327996877e-9)
            (5.6634376028547635,6.887369785602004e-9)
            (5.663437609742133,7.22286941368111e-9)
            (5.663437616965003,7.392189083077483e-9)
            (5.663437624357192,8.832619080578752e-9)
            (5.663437633189811,1.869652610508865e-8)
            (5.663437651886337,1.6286761272965578e-8)
            (5.663437668173098,9.218543262079493e-9)
            (5.6634376773916415,5.476790576608437e-9)
            (5.663437682868432,3.619543775812417e-9)
            (5.663437686487976,2.9197453343954294e-9)
            (5.663437689407721,2.706419977016594e-9)
            (5.663437692114141,2.444900282227991e-9)
            (5.6634376945590414,2.292934730974139e-9)
            (5.663437696851976,2.1947563766389067e-9)
            (5.6634376990467326,2.1180541764920235e-9)
            (5.663437701164787,2.0809984846437146e-9)
            (5.663437703245785,2.1243273806703655e-9)
            (5.663437705370113,2.323242043189566e-9)
            (5.663437707693355,2.9210518448508083e-9)
            (5.6634377106144065,7.195877671506423e-9)
            (5.663437717810284,7.565953197286035e-9)
            (5.663437725376237,7.738145235691718e-9)
            (5.663437733114383,7.591639317183763e-9)
            (5.663437740706022,8.224106728960123e-9)
            (5.663437748930129,1.050342124386816e-8)
            (5.66343775943355,1.890459788711496e-8)
            (5.663437778338148,3.04064462497422e-8)
            (5.663437808744594,3.8766626353492484e-8)
            (5.66343784751122,2.733604009819146e-8)
            (5.6634378748472605,1.0998380872706548e-8)
            (5.663437885845641,5.7186841928569265e-9)
            (5.6634378915643255,3.2837981223110546e-9)
            (5.663437894848124,2.4399398057539656e-9)
            (5.6634378972880635,1.897355161872838e-9)
            (5.663437899185419,1.7707497690366836e-9)
            (5.663437900956168,1.654710146681282e-9)
            (5.6634379026108785,1.6238486111319617e-9)
            (5.663437904234727,1.6795853596818233e-9)
            (5.6634379059143125,1.9506138926317362e-9)
            (5.663437907864926,4.04405398057861e-9)
            (5.66343791190898,4.469884018476478e-9)
            (5.663437916378864,4.739854730928528e-9)
            (5.663437921118719,4.985698076609424e-9)
            (5.663437926104417,5.876280795291677e-9)
            (5.663437931980698,8.477076818280693e-9)
            (5.663437940457775,2.277680977158525e-8)
            (5.663437963234585,1.666388094179183e-8)
            (5.6634379798984655,1.0083606838406922e-8)
            (5.663437989982072,6.3457825660862e-9)
            (5.663437996327855,4.86211337857867e-9)
            (5.663438001189968,3.769604184356012e-9)
            (5.6634380049595725,3.101848555786546e-9)
            (5.663438008061421,2.927441400402131e-9)
            (5.6634380109888625,2.6755504478614967e-9)
            (5.663438013664413,2.4890063343718793e-9)
            (5.663438016153419,2.385323050191346e-9)
            (5.663438018538742,2.4019488620297125e-9)
            (5.663438020940691,2.6775683892310553e-9)
            (5.6634380236182595,3.939437220878972e-9)
            (5.663438027557697,5.482805320866646e-9)
            (5.663438033040502,6.5787171266151745e-9)
            (5.663438039619219,7.751875585881862e-9)
            (5.663438047371095,1.0571641340106908e-8)
            (5.663438057942736,1.8080936747821852e-8)
            (5.663438076023673,1.2239169677741302e-8)
            (5.663438088262843,7.211988339861364e-9)
            (5.663438095474831,4.488999394425264e-9)
            (5.66343809996383,3.427279793299931e-9)
            (5.66343810339111,2.675466959090045e-9)
            (5.663438106066577,2.488577344195164e-9)
            (5.663438108555154,2.263031539939675e-9)
            (5.663438110818186,2.138252241934424e-9)
            (5.663438112956438,2.142846788899533e-9)
            (5.663438115099285,2.4389326114260257e-9)
            (5.663438117538218,4.963027322446578e-9)
            (5.663438122501245,5.6214384258623795e-9)
            (5.663438128122683,6.374798466879383e-9)
            (5.663438134497482,7.843813598640281e-9)
            (5.663438142341295,1.5763006899760512e-8)
            (5.663438158104302,1.4855712215933181e-8)
            (5.6634381729600145,8.628163961077462e-9)
            (5.6634381815881785,5.1996353889194324e-9)
            (5.663438186787814,3.4556766337345834e-9)
            (5.6634381902434905,2.782279295843182e-9)
            (5.66343819302577,2.5750468424234896e-9)
            (5.663438195600817,2.318097713782663e-9)
            (5.663438197918914,2.1954917883704184e-9)
            (5.663438200114406,2.2487505191293167e-9)
            (5.663438202363157,2.7990836315439083e-9)
            (5.66343820516224,4.257811880847839e-9)
            (5.663438209420052,5.233655286929206e-9)
            (5.6634382146537074,6.322201429043162e-9)
            (5.663438220975909,8.948827456833897e-9)
            (5.663438229924736,1.6544988490352353e-8)
            (5.663438246469725,1.2324835374499798e-8)
            (5.66343825879456,7.619305186779002e-9)
            (5.663438266413865,4.857440671912627e-9)
            (5.663438271271306,3.728147568438089e-9)
            (5.663438274999454,2.9009790125655854e-9)
            (5.663438277900433,2.6915829565155036e-9)
            (5.663438280592016,2.4380950591762485e-9)
            (5.663438283030111,2.333602644455368e-9)
            (5.663438285363713,2.5107436130156202e-9)
            (5.663438287874457,4.131647912686276e-9)
            (5.663438292006105,5.080709186700005e-9)
            (5.663438297086814,6.092676585467416e-9)
            (5.663438303179491,8.39886471482032e-9)
            (5.663438311578355,1.703236485184334e-8)
            (5.66343832861072,1.2420892758768787e-8)
            (5.663438341031613,7.583343730743763e-9)
            (5.663438348614957,4.786988583305174e-9)
            (5.663438353401945,3.661223324513685e-9)
            (5.663438357063169,2.851846758744614e-9)
            (5.663438359915015,2.6488979898431353e-9)
            (5.663438362563913,2.4288215882961595e-9)
            (5.663438364992735,2.4218484995230938e-9)
            (5.663438367414583,3.0311131382632084e-9)
            (5.6634383704456965,4.224419036802374e-9)
            (5.663438374670116,5.261749258522741e-9)
            (5.663438379931865,6.951608177985236e-9)
            (5.663438386883473,1.3774358542661957e-8)
            (5.6634384006578316,1.5143029052921975e-8)
            (5.663438415800861,9.585154003843854e-9)
            (5.663438425386015,5.922877299724405e-9)
            (5.663438431308892,3.928671610253787e-9)
            (5.6634384352375635,3.133179049541468e-9)
            (5.663438438370743,2.594827464008631e-9)
            (5.66343844096557,2.4647661689414235e-9)
            (5.663438443430336,2.4558630684623495e-9)
            (5.663438445886199,3.1412987766543665e-9)
            (5.663438449027498,4.15915035745229e-9)
            (5.663438453186648,5.2100759262430074e-9)
            (5.663438458396724,7.381721012222897e-9)
            (5.663438465778445,1.8021270697943237e-8)
            (5.663438483799716,1.3192565262443168e-8)
            (5.663438496992281,8.030109910350802e-9)
            (5.663438505022391,5.046380202600176e-9)
            (5.663438510068771,3.853362962047413e-9)
            (5.663438513922134,3.0126994232659854e-9)
            (5.663438516934834,2.8041329258599035e-9)
            (5.663438519738967,2.6457334101337437e-9)
            (5.6634385223847,2.9859306138746433e-9)
            (5.663438525370631,4.52742643375359e-9)
            (5.663438529898057,5.666382030256045e-9)
            (5.663438535564439,8.030840881190215e-9)
            (5.66343854359528,1.5689284538211723e-8)
            (5.663438559284565,1.4152984562088022e-8)
            (5.663438573437549,8.222762026832697e-9)
            (5.663438581660311,5.028456762090627e-9)
            (5.663438586688768,3.777961943285391e-9)
            (5.66343859046673,2.9397639877970505e-9)
            (5.663438593406494,2.7385587131334432e-9)
            (5.663438596145053,2.682218891436605e-9)
            (5.6634385988272715,3.824851546596619e-9)
            (5.663438602652123,4.6173243006819575e-9)
            (5.663438607269447,5.952785819829387e-9)
            (5.663438613222233,1.1975803460018142e-8)
            (5.663438625198037,1.553279194155266e-8)
            (5.663438640730829,1.0735131894534788e-8)
            (5.6634386514659605,6.898261517562787e-9)
            (5.663438658364222,4.649971963033295e-9)
            (5.663438663014194,3.725426189760128e-9)
            (5.66343866673962,3.436185558314264e-9)
            (5.663438670175806,3.1576421477552685e-9)
            (5.663438673333448,3.508262125251349e-9)
            (5.66343867684171,4.964949340546809e-9)
            (5.663438681806659,6.3868377253584185e-9)
            (5.663438688193497,1.0748745005173532e-8)
            (5.663438698942242,1.4958807525999873e-8)
            (5.66343871390105,1.0979249509546207e-8)
            (5.663438724880299,7.051386141654348e-9)
            (5.663438731931685,4.6948915866096286e-9)
            (5.663438736626577,3.752015587110691e-9)
            (5.663438740378592,3.4614577870684116e-9)
            (5.66343874384005,3.2687754725202467e-9)
            (5.663438747108826,4.355237059883166e-9)
            (5.663438751464063,5.259606972174424e-9)
            (5.66343875672367,7.064407725465571e-9)
            (5.663438763788077,1.537364724413237e-8)
            (5.663438779161725,1.4593330099899049e-8)
            (5.663438793755055,9.035454162642509e-9)
            (5.663438802790509,5.7573537048938306e-9)
            (5.663438808547863,4.443086787375705e-9)
            (5.663438812990949,4.040249024228615e-9)
            (5.6634388170311984,3.6422633797883464e-9)
            (5.663438820673462,4.1562415731277724e-9)
            (5.663438824829703,5.241445499848396e-9)
            (5.663438830071149,6.941404784299721e-9)
            (5.663438837012554,1.832852358774062e-8)
            (5.663438855341077,1.316039366372479e-8)
            (5.663438868501471,8.443270971270067e-9)
            (5.663438876944742,5.656184853819468e-9)
            (5.663438882600927,4.545420928536714e-9)
            (5.663438887146348,4.20082368890462e-9)
            (5.663438891347171,4.038268386352684e-9)
            (5.66343889538544,6.674801156236754e-9)
            (5.663438902060241,7.823804715201277e-9)
            (5.663438909884046,1.827648077323829e-8)
            (5.663438928160526,1.2536461646561747e-8)
            (5.663438940696988,7.809081381537908e-9)
            (5.663438948506069,5.215808229763752e-9)
            (5.663438953721878,4.340369841315805e-9)
            (5.6634389580622475,4.085469740289227e-9)
            (5.663438962147717,4.611771409201992e-9)
            (5.663438966759489,5.668444380546589e-9)
            (5.663438972427933,7.750183605992333e-9)
            (5.663438980178117,1.3008936150527006e-8)
            (5.663438993187053,1.5246135021129703e-8)
            (5.663439008433188,9.70660263277523e-9)
            (5.6634390181397904,6.299732291381588e-9)
            (5.663439024439523,5.004049619117268e-9)
            (5.663439029443572,4.6150940846700905e-9)
            (5.663439034058666,4.697576549972382e-9)
            (5.663439038756243,6.347337766499095e-9)
            (5.663439045103581,8.542390794730181e-9)
            (5.6634390536459716,1.3445110802479121e-8)
            (5.663439067091082,1.36956872509586e-8)
            (5.66343908078677,9.186973848329671e-9)
            (5.6634390899737435,6.240592043127435e-9)
            (5.6634390962143355,5.2282169704653825e-9)
            (5.6634391014425525,4.936771880181823e-9)
            (5.663439106379324,6.0151634784233465e-9)
            (5.663439112394488,7.294357118325934e-9)
            (5.663439119688845,1.2529087101142977e-8)
            (5.663439132217932,1.5038242651144174e-8)
            (5.663439147256175,1.0590271770638537e-8)
            (5.6634391578464465,7.251863998192221e-9)
            (5.6634391650983105,5.9710503208521e-9)
            (5.663439171069361,5.584881002107522e-9)
            (5.663439176654242,6.223411119776756e-9)
            (5.663439182877653,7.88371146143163e-9)
            (5.663439190761364,1.3831637168948419e-8)
            (5.6634392045930015,1.5881504111803224e-8)
            (5.663439220474506,1.0081879331380605e-8)
            (5.663439230556385,6.791812445783307e-9)
            (5.663439237348197,6.407127273178048e-9)
            (5.663439243755325,5.92215076977709e-9)
            (5.6634392496774755,1.1012261325049622e-8)
            (5.663439260689737,1.293822649017784e-8)
            (5.663439273627963,1.4441329909686829e-8)
            (5.663439288069293,9.676382362044933e-9)
            (5.663439297745676,7.655932776629015e-9)
            (5.663439305401608,7.026808468424406e-9)
            (5.663439312428417,6.9364025634399695e-9)
            (5.663439319364819,1.1400366872749146e-8)
            (5.663439330765186,2.189714720657321e-8)
            (5.6634393526623334,1.203773969393751e-8)
            (5.663439364700073,7.246077515787874e-9)
            (5.663439371946151,6.7324243957500585e-9)
            (5.663439378678575,6.245929995429833e-9)
            (5.663439384924505,7.230654297529782e-9)
            (5.663439392155159,9.803022393839456e-9)
            (5.663439401958182,1.2178110964100597e-8)
            (5.663439414136293,1.389072323831897e-8)
            (5.663439428027016,1.1825215473493245e-8)
            (5.663439439852231,9.600315209468135e-9)
            (5.663439449452547,8.976574150665328e-9)
            (5.663439458429121,9.053475302778224e-9)
            (5.663439467482596,1.4354052169096576e-8)
            (5.663439481836648,1.8879487306833198e-8)
            (5.6634395007161356,1.1054960502576705e-8)
            (5.663439511771096,8.424143160823405e-9)
            (5.663439520195239,7.716838723581532e-9)
            (5.663439527912078,9.791360611188793e-9)
            (5.6634395377034386,1.1992023374318705e-8)
            (5.663439549695462,1.5062267877397062e-8)
            (5.66343956475773,1.3056141945355648e-8)
            (5.663439577813872,1.0746372680614513e-8)
            (5.663439588560244,1.012294426061544e-8)
            (5.663439598683189,1.0657485560727764e-8)
            (5.663439609340674,1.782873759736958e-8)
            (5.663439627169412,1.5956963750340947e-8)
            (5.663439643126376,1.055682741224473e-8)
            (5.663439653683203,9.997431327235518e-9)
            (5.663439663680634,9.846154114256933e-9)
            (5.6634396735267885,1.3949775556909572e-8)
            (5.663439687476564,1.8466700169028627e-8)
            (5.663439705943264,1.2321478948251752e-8)
            (5.663439718264743,1.1628464413604434e-8)
            (5.6634397298932075,1.0835485397819866e-8)
            (5.663439740728693,2.053585923533774e-8)
            (5.663439761264552,1.6064242380764426e-8)
            (5.6634397773287946,1.2625577916480779e-8)
            (5.6634397899543725,1.159891471758101e-8)
            (5.663439801553287,1.22194494522887e-8)
            (5.663439813772737,1.8011977687137914e-8)
            (5.663439831784714,1.612595657007887e-8)
            (5.663439847910671,1.3373214535761235e-8)
            (5.663439861283885,1.2676117044918556e-8)
            (5.6634398739600025,1.4769162781647083e-8)
            (5.663439888729165,2.1339111810902978e-8)
            (5.663439910068277,1.57778528020458e-8)
            (5.66343992584613,1.4256201552598213e-8)
            (5.663439940102331,1.3520870645322702e-8)
            (5.663439953623202,2.4688307398434972e-8)
            (5.6634399783115095,1.520616343952952e-8)
            (5.663439993517673,1.4441907225659634e-8)
            (5.66344000795958,1.4431289940830538e-8)
            (5.66344002239087,2.3418945005460046e-8)
            (5.663440045809815,1.767869317603754e-8)
            (5.663440063488508,1.6230472965617082e-8)
            (5.663440079718981,1.5820421417345187e-8)
            (5.663440095539403,2.385571740148862e-8)
            (5.66344011939512,1.8535619261683678e-8)
            (5.663440137930739,1.7169538679695506e-8)
            (5.663440155100278,1.7825240838931222e-8)
            (5.663440172925519,2.4005974097462968e-8)
            (5.663440196931493,1.9393786132582136e-8)
            (5.663440216325279,1.829061169189572e-8)
            (5.663440234615891,2.0984526116762936e-8)
            (5.663440255600417,2.5994904007120567e-8)
            (5.663440281595321,2.0577565429391598e-8)
            (5.663440302172886,1.9618256352771368e-8)
            (5.663440321791143,2.3768973456128606e-8)
            (5.663440345560116,2.6356572035979298e-8)
            (5.663440371916688,2.435815549262088e-8)
            (5.663440396274844,2.3006900384814344e-8)
            (5.663440419281744,2.5739577580452533e-8)
            (5.663440445021322,2.6609955128265028e-8)
            (5.663440471631277,2.601998261297922e-8)
            (5.663440497651259,2.6633570016088015e-8)
            (5.663440524284829,2.797796483378079e-8)
            (5.663440552262794,2.8456924816566698e-8)
            (5.663440580719719,2.896747819391976e-8)
            (5.663440609687197,2.991665493112805e-8)
            (5.663440639603852,3.072138188286999e-8)
            (5.663440670325234,3.1491034668817974e-8)
            (5.663440701816269,3.241569501710728e-8)
            (5.663440734231964,3.3337556715196115e-8)
            (5.66344076756952,3.428909867153607e-8)
            (5.663440801858619,3.5315083302123185e-8)
            (5.663440837173702,3.637307077752894e-8)
            (5.663440873546773,3.748545918114132e-8)
            (5.663440911032232,3.865441122741231e-8)
            (5.663440949686644,3.9875059698601945e-8)
            (5.663440989561703,4.115641782931334e-8)
            (5.663441030718121,4.2496194119223674e-8)
            (5.663441073214315,4.389710106522671e-8)
            (5.663441117111416,4.535849296161132e-8)
            (5.663441162469909,4.687758448085333e-8)
            (5.663441209347494,4.8448429268432847e-8)
            (5.663441257795923,5.0058456935175855e-8)
            (5.66344130785438,5.1686423141461546e-8)
            (5.663441359540803,5.3296949964476426e-8)
            (5.663441412837753,5.483572618203425e-8)
            (5.663441467673479,5.6223741218275336e-8)
            (5.66344152389722,5.735547947693931e-8)
            (5.6634415812527,5.8103977629286874e-8)
            (5.6634416393566775,5.833623539786004e-8)
            (5.663441697692913,5.793259028052944e-8)
            (5.663441755625503,5.6794010383498517e-8)
            (5.663441812419514,5.4817705930076954e-8)
            (5.6634418672372195,5.1829508684875236e-8)
            (5.663441919066728,4.0386951560833495e-8)
            (5.66344195945368,3.860285335832714e-8)
            (5.663441998056533,3.4795308856416796e-8)
            (5.663442032851842,4.230763472889976e-8)
            (5.663442075159477,5.365779998101061e-8)
            (5.663442128817277,6.027283028231523e-8)
            (5.663442189090107,6.682249686917885e-8)
            (5.663442255912604,7.095695586656348e-8)
            (5.66344232686956,7.709772109620872e-8)
            (5.663442403967281,8.168801279850868e-8)
            (5.663442485655294,8.852543320614359e-8)
            (5.663442574180727,9.424840285987557e-8)
            (5.66344266842913,1.0201722311364847e-7)
            (5.663442770446353,1.0939094430284513e-7)
            (5.663442879837297,1.1873780447757554e-7)
            (5.663442998575102,1.2856487874302047e-7)
            (5.66344312713998,1.4057155706126423e-7)
            (5.663443267711537,1.5414501497446054e-7)
            (5.663443421856552,1.706243333288171e-7)
            (5.663443592480886,1.9027664244219977e-7)
            (5.663443782757528,2.1457320187323603e-7)
            (5.66344399733073,2.449538936133422e-7)
            (5.663444242284624,2.8400100227088387e-7)
            (5.663444526285626,3.3557039635923047e-7)
            (5.663444861856022,4.059977865011888e-7)
            (5.663445267853809,5.063132464400155e-7)
            (5.663445774167055,6.567851196237484e-7)
            (5.663446430952175,8.976162044760372e-7)
            (5.663447328568379,1.3160940266487842e-6)
            (5.663448644662406,2.122954656513798e-6)
            (5.6634507676170625,3.928934244612492e-6)
            (5.663454696551307,9.443046632640062e-6)
            (5.66346413959794,2.7652351391793673e-5)
            (5.6634917919493315,9.273479756899405e-5)
            (5.6635845267469005,0.00025909856119010755)
            (5.663843625308091,0.0008293703450981127)
            (5.664672995653189,0.003578113343027489)
            (5.668251108996216,0.012631490662426081)
            (5.680882599658642,0.008546344950262963)
            (5.689428944608905,0.00797651945287825)
            (5.6974054640617835,0.010288768170237717)
            (5.707694232232021,0.0076006955241085805)
            (5.71529492775613,0.007144179204559897)
            (5.72243910696069,0.009474737287390234)
            (5.73191384424808,0.006513899344978924)
            (5.738427743593059,0.0063053750303661005)
            (5.744733118623425,0.007236511570069659)
            (5.751969630193495,0.006819727648131213)
            (5.758789357841626,0.006528739508151027)
            (5.765318097349777,0.008763250285277024)
            (5.774081347635054,0.007402901590543465)
            (5.781484249225597,0.007168843085564092)
            (5.788653092311161,0.00823217271557386)
            (5.796885265026735,0.007269531406276286)
            (5.804154796433012,0.007101498402007245)
            (5.811256294835019,0.008608946572966403)
            (5.819865241407985,0.0070379508627818055)
            (5.826903192270767,0.0068558773628950576)
            (5.833759069633662,0.007955177083137421)
            (5.8417142467167995,0.007013030415361499)
            (5.848727277132161,0.006848993080700971)
            (5.855576270212862,0.0074854352142130764)
            (5.863061705427075,0.007641114936241422)
            (5.8707028203633165,0.006952522102287695)
            (5.877655342465604,0.006969911182023836)
            (5.884625253647628,0.007167103014900533)
            (5.8917923566625285,0.006935859414849865)
            (5.898728216077378,0.00680173612881152)
            (5.90552995220619,0.0068611279501142874)
            (5.912391080156304,0.00678586986378793)
            (5.919176950020092,0.0066606288219261955)
            (5.925837578842018,0.006632063174071057)
            (5.932469642016089,0.006590527666920032)
            (5.939060169683009,0.006501647343937655)
            (5.945561817026947,0.0064401480128042365)
            (5.952001965039751,0.00639416245149782)
            (5.958396127491249,0.006327067893199256)
            (5.964723195384448,0.006260502591164396)
            (5.970983697975613,0.006206065925710824)
            (5.977189763901324,0.00614694353871581)
            (5.983336707440039,0.006083454083180229)
            (5.98942016152322,0.006024899041471521)
            (5.995445060564691,0.005967385117744861)
            (6.001412445682436,0.005907230441030364)
            (6.007319676123466,0.005848087794549706)
            (6.013167763918016,0.005790608292031152)
            (6.018958372210047,0.005732475024657013)
            (6.024690847234704,0.005674221144075453)
            (6.03036506837878,0.005616962072981124)
            (6.035982030451761,0.00555997316461454)
            (6.041542003616375,0.00550289796551251)
            (6.047044901581888,0.0054462887157171735)
            (6.052491190297605,0.0053901480513207645)
            (6.057881338348926,0.005334163390144475)
            (6.06321550173907,0.005278452665413269)
            (6.068493954404484,0.005223157773945886)
            (6.0737171121784295,0.005168163727042874)
            (6.078885275905472,0.0051134343977556895)
            (6.083998710303228,0.005059053912030542)
            (6.089057764215259,0.00500501792915653)
            (6.094062782144415,0.004951284333325923)
            (6.099014066477741,0.004897874114575096)
            (6.103911940592316,0.0048448096086808334)
            (6.108756750200997,0.004792075149818054)
            (6.113548825350815,0.004739667550088811)
            (6.118288492900904,0.004687601578365452)
            (6.122976094479269,0.004635878000356364)
            (6.127611972479626,0.0045844927386893275)
            (6.132196465218315,0.004533450501632785)
            (6.136729915719948,0.004482756370202345)
            (6.14121267209015,0.004432409963092354)
            (6.1456450820532424,0.004382412049024786)
            (6.150027494102267,0.004332766750442474)
            (6.15436026085271,0.004283476301292666)
            (6.158643737154002,0.004234540592107372)
            (6.16287827774611,0.0041859627802809385)
            (6.167064240526391,0.0041377442241294915)
            (6.17120198475052,0.004089886989468106)
            (6.175291871739988,0.004042392216464741)
            (6.179334263956453,0.003995261998672284)
            (6.183329525955125,0.0039484975138632805)
            (6.187278023468989,0.0039021000935717254)
            (6.19118012356256,0.003856071209564327)
            (6.195036194772125,0.003810412460675039)
            (6.1988466072328,0.003765124820851007)
            (6.202611732053651,0.0037202094012860343)
            (6.206331941454937,0.003675667437651242)
            (6.210007608892588,0.003631499802467353)
            (6.213639108695055,0.0035877072565613233)
            (6.217226815951617,0.0035442909149470125)
            (6.220771106866564,0.003501251533499783)
            (6.224272358400063,0.0034585895255547783)
            (6.227730947925618,0.003416305425097299)
            (6.2311472533507155,0.0033744000958559894)
            (6.2345216534465715,0.0033328738343669784)
            (6.2378545272809385,0.0032917268304215597)
            (6.24114625411136,0.003250959169400325)
            (6.24439721328076,0.0032105712545655862)
            (6.247607784535326,0.003170563161071449)
            (6.250778347696397,0.0031309348565153883)
            (6.253909282552913,0.0030916860012997205)
            (6.2570009685542125,0.003052816762454391)
            (6.260053785316667,0.0030143263982695956)
            (6.2630681117149365,0.002976215062782117)
            (6.266044326777719,0.0029384818245423716)
            (6.268982808602261,0.002901126438247026)
            (6.271883935040508,0.0028641479873634523)
            (6.2747480830278715,0.002827546032238004)
            (6.2775756290601095,0.0027913196641913274)
            (6.280366948724301,0.0027554680723147484)
            (6.2831224167966155,0.002719990356403912)
            (6.2858424071530195,0.002684885178506846)
            (6.288527292331526,0.0026501516544454873)
            (6.291177443985972,0.002615788809138486)
            (6.29379323279511,0.0025817950730600003)
            (6.29637502786817,0.0025481689842381527)
            (6.298923196852408,0.0010768031475913986)
        }
        ;
\end{axis}
\end{tikzpicture}

